Scaling laws for single-agent reinforcement learning

Recent work has shown that, in generative modeling, cross-entropy loss improves smoothly with model size and training compute, following a power law plus constant scaling law. One challenge in extending these results to reinforcement learning is that the main performance objective of interest, mean episode return, need not vary smoothly. To overcome this, we introduce *intrinsic performance*, a monotonic function of the return defined as the minimum compute required to achieve the given return across a family of models of different sizes. We find that, across a range of environments, intrinsic performance scales as a power law in model size and environment interactions. Consequently, as in generative modeling, the optimal model size scales as a power law in the training compute budget. Furthermore, we study how this relationship varies with the environment and with other properties of the training setup. In particular, using a toy MNIST-based environment, we show that varying the "horizon length" of the task mostly changes the coefficient but not the exponent of this relationship.

==> figures/OLD_mnist_fit_late.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.893891in}{13.159799in}}{\pgfqpoint{1.422957in}{14.029455in}}{%
\pgfpathmoveto{\pgfqpoint{0.893891in}{13.895989in}}%
\pgfpathlineto{\pgfqpoint{0.893891in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{0.894388in}{14.028327in}}%
\pgfpathlineto{\pgfqpoint{0.894883in}{14.027198in}}%
\pgfpathlineto{\pgfqpoint{0.895378in}{14.026071in}}%
\pgfpathlineto{\pgfqpoint{0.895872in}{14.024943in}}%
\pgfpathlineto{\pgfqpoint{0.896365in}{14.023815in}}%
\pgfpathlineto{\pgfqpoint{0.896857in}{14.022688in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{14.021560in}}%
\pgfpathlineto{\pgfqpoint{0.897839in}{14.020433in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{14.019306in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{14.018179in}}%
\pgfpathlineto{\pgfqpoint{0.899303in}{14.017053in}}%
\pgfpathlineto{\pgfqpoint{0.899790in}{14.015926in}}%
\pgfpathlineto{\pgfqpoint{0.900275in}{14.014800in}}%
\pgfpathlineto{\pgfqpoint{0.900760in}{14.013674in}}%
\pgfpathlineto{\pgfqpoint{0.901244in}{14.012549in}}%
\pgfpathlineto{\pgfqpoint{0.901726in}{14.011424in}}%
\pgfpathlineto{\pgfqpoint{0.902208in}{14.010300in}}%
\pgfpathlineto{\pgfqpoint{0.902689in}{14.009176in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{14.008053in}}%
\pgfpathlineto{\pgfqpoint{0.903648in}{14.006930in}}%
\pgfpathlineto{\pgfqpoint{0.904126in}{14.005809in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{14.004688in}}%
\pgfpathlineto{\pgfqpoint{0.905080in}{14.003568in}}%
\pgfpathlineto{\pgfqpoint{0.905555in}{14.002449in}}%
\pgfpathlineto{\pgfqpoint{0.906030in}{14.001332in}}%
\pgfpathlineto{\pgfqpoint{0.906504in}{14.000215in}}%
\pgfpathlineto{\pgfqpoint{0.906977in}{13.999100in}}%
\pgfpathlineto{\pgfqpoint{0.907449in}{13.997987in}}%
\pgfpathlineto{\pgfqpoint{0.907920in}{13.996874in}}%
\pgfpathlineto{\pgfqpoint{0.908390in}{13.995764in}}%
\pgfpathlineto{\pgfqpoint{0.908859in}{13.994655in}}%
\pgfpathlineto{\pgfqpoint{0.909328in}{13.993548in}}%
\pgfpathlineto{\pgfqpoint{0.909796in}{13.992443in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{13.991340in}}%
\pgfpathlineto{\pgfqpoint{0.910728in}{13.990239in}}%
\pgfpathlineto{\pgfqpoint{0.911193in}{13.989140in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{13.988043in}}%
\pgfpathlineto{\pgfqpoint{0.912121in}{13.986948in}}%
\pgfpathlineto{\pgfqpoint{0.912584in}{13.985856in}}%
\pgfpathlineto{\pgfqpoint{0.913045in}{13.984766in}}%
\pgfpathlineto{\pgfqpoint{0.913506in}{13.983679in}}%
\pgfpathlineto{\pgfqpoint{0.913966in}{13.982594in}}%
\pgfpathlineto{\pgfqpoint{0.914425in}{13.981511in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{13.980431in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{13.979354in}}%
\pgfpathlineto{\pgfqpoint{0.915798in}{13.978280in}}%
\pgfpathlineto{\pgfqpoint{0.916254in}{13.977208in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{13.976138in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{13.975071in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{13.974007in}}%
\pgfpathlineto{\pgfqpoint{0.918070in}{13.972946in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{13.971887in}}%
\pgfpathlineto{\pgfqpoint{0.918973in}{13.970832in}}%
\pgfpathlineto{\pgfqpoint{0.919423in}{13.969778in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{13.968728in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{13.967681in}}%
\pgfpathlineto{\pgfqpoint{0.920769in}{13.966636in}}%
\pgfpathlineto{\pgfqpoint{0.921216in}{13.965594in}}%
\pgfpathlineto{\pgfqpoint{0.921663in}{13.964554in}}%
\pgfpathlineto{\pgfqpoint{0.922108in}{13.963518in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{13.962484in}}%
\pgfpathlineto{\pgfqpoint{0.922997in}{13.961453in}}%
\pgfpathlineto{\pgfqpoint{0.923440in}{13.960425in}}%
\pgfpathlineto{\pgfqpoint{0.923883in}{13.959400in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{13.958377in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{13.957357in}}%
\pgfpathlineto{\pgfqpoint{0.925205in}{13.956340in}}%
\pgfpathlineto{\pgfqpoint{0.925645in}{13.955326in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{13.954315in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{13.953306in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{13.952300in}}%
\pgfpathlineto{\pgfqpoint{0.927395in}{13.951297in}}%
\pgfpathlineto{\pgfqpoint{0.927830in}{13.950297in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{13.949299in}}%
\pgfpathlineto{\pgfqpoint{0.928700in}{13.948305in}}%
\pgfpathlineto{\pgfqpoint{0.929133in}{13.947313in}}%
\pgfpathlineto{\pgfqpoint{0.929566in}{13.946324in}}%
\pgfpathlineto{\pgfqpoint{0.929998in}{13.945338in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{13.944355in}}%
\pgfpathlineto{\pgfqpoint{0.930859in}{13.943375in}}%
\pgfpathlineto{\pgfqpoint{0.931289in}{13.942398in}}%
\pgfpathlineto{\pgfqpoint{0.931718in}{13.941423in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{13.940451in}}%
\pgfpathlineto{\pgfqpoint{0.932574in}{13.939483in}}%
\pgfpathlineto{\pgfqpoint{0.933001in}{13.938517in}}%
\pgfpathlineto{\pgfqpoint{0.933427in}{13.937554in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{13.936594in}}%
\pgfpathlineto{\pgfqpoint{0.934277in}{13.935636in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{13.934682in}}%
\pgfpathlineto{\pgfqpoint{0.935125in}{13.933730in}}%
\pgfpathlineto{\pgfqpoint{0.935547in}{13.932781in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{13.931835in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{13.930892in}}%
\pgfpathlineto{\pgfqpoint{0.936811in}{13.929952in}}%
\pgfpathlineto{\pgfqpoint{0.937231in}{13.929014in}}%
\pgfpathlineto{\pgfqpoint{0.937650in}{13.928079in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{13.927147in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{13.926218in}}%
\pgfpathlineto{\pgfqpoint{0.938903in}{13.925291in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{13.924367in}}%
\pgfpathlineto{\pgfqpoint{0.939736in}{13.923446in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{13.922528in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{13.921613in}}%
\pgfpathlineto{\pgfqpoint{0.940979in}{13.920700in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{13.919790in}}%
\pgfpathlineto{\pgfqpoint{0.941804in}{13.918882in}}%
\pgfpathlineto{\pgfqpoint{0.942216in}{13.917977in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{13.917075in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{13.916176in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{13.915279in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{13.914385in}}%
\pgfpathlineto{\pgfqpoint{0.944264in}{13.913494in}}%
\pgfpathlineto{\pgfqpoint{0.944672in}{13.912605in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{13.911719in}}%
\pgfpathlineto{\pgfqpoint{0.945486in}{13.910836in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{13.909955in}}%
\pgfpathlineto{\pgfqpoint{0.946297in}{13.909076in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{13.908201in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{13.907328in}}%
\pgfpathlineto{\pgfqpoint{0.947508in}{13.906457in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{13.905589in}}%
\pgfpathlineto{\pgfqpoint{0.948313in}{13.904724in}}%
\pgfpathlineto{\pgfqpoint{0.948714in}{13.903861in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{13.903001in}}%
\pgfpathlineto{\pgfqpoint{0.949515in}{13.902143in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{13.901288in}}%
\pgfpathlineto{\pgfqpoint{0.950313in}{13.900435in}}%
\pgfpathlineto{\pgfqpoint{0.950711in}{13.899585in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{13.898737in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{13.897891in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{13.897048in}}%
\pgfpathlineto{\pgfqpoint{0.952298in}{13.896206in}}%
\pgfpathlineto{\pgfqpoint{0.952693in}{13.895367in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{13.894531in}}%
\pgfpathlineto{\pgfqpoint{0.953481in}{13.893696in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{13.892864in}}%
\pgfpathlineto{\pgfqpoint{0.954267in}{13.892033in}}%
\pgfpathlineto{\pgfqpoint{0.954659in}{13.891205in}}%
\pgfpathlineto{\pgfqpoint{0.955051in}{13.890379in}}%
\pgfpathlineto{\pgfqpoint{0.955441in}{13.889555in}}%
\pgfpathlineto{\pgfqpoint{0.955832in}{13.888733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{13.887913in}}%
\pgfpathlineto{\pgfqpoint{0.956610in}{13.887095in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{13.886279in}}%
\pgfpathlineto{\pgfqpoint{0.957387in}{13.885465in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{13.884652in}}%
\pgfpathlineto{\pgfqpoint{0.958161in}{13.883842in}}%
\pgfpathlineto{\pgfqpoint{0.958547in}{13.883033in}}%
\pgfpathlineto{\pgfqpoint{0.958932in}{13.882226in}}%
\pgfpathlineto{\pgfqpoint{0.959317in}{13.881421in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{13.880617in}}%
\pgfpathlineto{\pgfqpoint{0.960085in}{13.879815in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{13.879015in}}%
\pgfpathlineto{\pgfqpoint{0.960851in}{13.878217in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{13.877421in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{13.876626in}}%
\pgfpathlineto{\pgfqpoint{0.961996in}{13.875833in}}%
\pgfpathlineto{\pgfqpoint{0.962376in}{13.875041in}}%
\pgfpathlineto{\pgfqpoint{0.962756in}{13.874251in}}%
\pgfpathlineto{\pgfqpoint{0.963135in}{13.873463in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{13.872677in}}%
\pgfpathlineto{\pgfqpoint{0.963892in}{13.871892in}}%
\pgfpathlineto{\pgfqpoint{0.964269in}{13.871109in}}%
\pgfpathlineto{\pgfqpoint{0.964646in}{13.870328in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{13.869548in}}%
\pgfpathlineto{\pgfqpoint{0.965398in}{13.868770in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{13.867994in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{13.867219in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{13.866446in}}%
\pgfpathlineto{\pgfqpoint{0.966896in}{13.865674in}}%
\pgfpathlineto{\pgfqpoint{0.967269in}{13.864904in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{13.864135in}}%
\pgfpathlineto{\pgfqpoint{0.968014in}{13.863368in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{13.862602in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.861838in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{13.861076in}}%
\pgfpathlineto{\pgfqpoint{0.969496in}{13.860314in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{13.859555in}}%
\pgfpathlineto{\pgfqpoint{0.970235in}{13.858796in}}%
\pgfpathlineto{\pgfqpoint{0.970603in}{13.858039in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{13.857284in}}%
\pgfpathlineto{\pgfqpoint{0.971338in}{13.856530in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{13.855777in}}%
\pgfpathlineto{\pgfqpoint{0.972070in}{13.855025in}}%
\pgfpathlineto{\pgfqpoint{0.972436in}{13.854275in}}%
\pgfpathlineto{\pgfqpoint{0.972801in}{13.853526in}}%
\pgfpathlineto{\pgfqpoint{0.973166in}{13.852779in}}%
\pgfpathlineto{\pgfqpoint{0.973530in}{13.852033in}}%
\pgfpathlineto{\pgfqpoint{0.973893in}{13.851288in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{13.850544in}}%
\pgfpathlineto{\pgfqpoint{0.974619in}{13.849802in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{13.849061in}}%
\pgfpathlineto{\pgfqpoint{0.975342in}{13.848322in}}%
\pgfpathlineto{\pgfqpoint{0.975703in}{13.847583in}}%
\pgfpathlineto{\pgfqpoint{0.976063in}{13.846846in}}%
\pgfpathlineto{\pgfqpoint{0.976423in}{13.846110in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{13.845376in}}%
\pgfpathlineto{\pgfqpoint{0.977142in}{13.844643in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{13.843911in}}%
\pgfpathlineto{\pgfqpoint{0.977858in}{13.843180in}}%
\pgfpathlineto{\pgfqpoint{0.978215in}{13.842450in}}%
\pgfpathlineto{\pgfqpoint{0.978572in}{13.841722in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{13.840994in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{13.840268in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{13.839543in}}%
\pgfpathlineto{\pgfqpoint{0.979995in}{13.838820in}}%
\pgfpathlineto{\pgfqpoint{0.980349in}{13.838097in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{13.837376in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{13.836655in}}%
\pgfpathlineto{\pgfqpoint{0.981409in}{13.835936in}}%
\pgfpathlineto{\pgfqpoint{0.981762in}{13.835218in}}%
\pgfpathlineto{\pgfqpoint{0.982114in}{13.834501in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{13.833785in}}%
\pgfpathlineto{\pgfqpoint{0.982816in}{13.833070in}}%
\pgfpathlineto{\pgfqpoint{0.983167in}{13.832357in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{13.831644in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{13.830933in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{13.830222in}}%
\pgfpathlineto{\pgfqpoint{0.984564in}{13.829513in}}%
\pgfpathlineto{\pgfqpoint{0.984912in}{13.828805in}}%
\pgfpathlineto{\pgfqpoint{0.985260in}{13.828098in}}%
\pgfpathlineto{\pgfqpoint{0.985607in}{13.827392in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{13.826687in}}%
\pgfpathlineto{\pgfqpoint{0.986300in}{13.825983in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{13.825280in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{13.824578in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{13.823877in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{13.823177in}}%
\pgfpathlineto{\pgfqpoint{0.988024in}{13.822478in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{13.821781in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{13.821084in}}%
\pgfpathlineto{\pgfqpoint{0.989052in}{13.820388in}}%
\pgfpathlineto{\pgfqpoint{0.989395in}{13.819693in}}%
\pgfpathlineto{\pgfqpoint{0.989736in}{13.818999in}}%
\pgfpathlineto{\pgfqpoint{0.990077in}{13.818306in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{13.817614in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{13.816923in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{13.816233in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{13.815544in}}%
\pgfpathlineto{\pgfqpoint{0.991776in}{13.814856in}}%
\pgfpathlineto{\pgfqpoint{0.992114in}{13.814169in}}%
\pgfpathlineto{\pgfqpoint{0.992452in}{13.813482in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{13.812797in}}%
\pgfpathlineto{\pgfqpoint{0.993127in}{13.812112in}}%
\pgfpathlineto{\pgfqpoint{0.993463in}{13.811429in}}%
\pgfpathlineto{\pgfqpoint{0.993800in}{13.810746in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{13.810064in}}%
\pgfpathlineto{\pgfqpoint{0.994470in}{13.809383in}}%
\pgfpathlineto{\pgfqpoint{0.994805in}{13.808703in}}%
\pgfpathlineto{\pgfqpoint{0.995140in}{13.808024in}}%
\pgfpathlineto{\pgfqpoint{0.995474in}{13.807345in}}%
\pgfpathlineto{\pgfqpoint{0.995807in}{13.806667in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{13.805990in}}%
\pgfpathlineto{\pgfqpoint{0.996473in}{13.805314in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{13.804639in}}%
\pgfpathlineto{\pgfqpoint{0.997137in}{13.803964in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{13.803290in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{13.802617in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{13.801945in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{13.801273in}}%
\pgfpathlineto{\pgfqpoint{0.998789in}{13.800602in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{13.799931in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{13.799261in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{13.798592in}}%
\pgfpathlineto{\pgfqpoint{1.000104in}{13.797924in}}%
\pgfpathlineto{\pgfqpoint{1.000431in}{13.797256in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{13.796588in}}%
\pgfpathlineto{\pgfqpoint{1.001085in}{13.795922in}}%
\pgfpathlineto{\pgfqpoint{1.001411in}{13.795256in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{13.794590in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{13.793926in}}%
\pgfpathlineto{\pgfqpoint{1.002387in}{13.793262in}}%
\pgfpathlineto{\pgfqpoint{1.002712in}{13.792598in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{13.791935in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{13.791273in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{13.790612in}}%
\pgfpathlineto{\pgfqpoint{1.004006in}{13.789951in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{13.789291in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{13.788632in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{13.787973in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{13.787316in}}%
\pgfpathlineto{\pgfqpoint{1.005615in}{13.786658in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{13.786002in}}%
\pgfpathlineto{\pgfqpoint{1.006255in}{13.785346in}}%
\pgfpathlineto{\pgfqpoint{1.006575in}{13.784691in}}%
\pgfpathlineto{\pgfqpoint{1.006894in}{13.784037in}}%
\pgfpathlineto{\pgfqpoint{1.007213in}{13.783384in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{13.782731in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{13.782079in}}%
\pgfpathlineto{\pgfqpoint{1.008167in}{13.781428in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{13.780777in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{13.780127in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{13.779478in}}%
\pgfpathlineto{\pgfqpoint{1.009434in}{13.778830in}}%
\pgfpathlineto{\pgfqpoint{1.009750in}{13.778183in}}%
\pgfpathlineto{\pgfqpoint{1.010065in}{13.777536in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{13.776890in}}%
\pgfpathlineto{\pgfqpoint{1.010695in}{13.776245in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{13.775600in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{13.774957in}}%
\pgfpathlineto{\pgfqpoint{1.011636in}{13.774314in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{13.773673in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{13.773032in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{13.772392in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{13.771753in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{13.769206in}}%
\pgfpathlineto{\pgfqpoint{1.016906in}{13.763535in}}%
\pgfpathlineto{\pgfqpoint{1.019348in}{13.758564in}}%
\pgfpathlineto{\pgfqpoint{1.021768in}{13.753663in}}%
\pgfpathlineto{\pgfqpoint{1.024164in}{13.748834in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{13.744079in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{13.739398in}}%
\pgfpathlineto{\pgfqpoint{1.031512in}{13.734217in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{13.729683in}}%
\pgfpathlineto{\pgfqpoint{1.036105in}{13.725214in}}%
\pgfpathlineto{\pgfqpoint{1.038371in}{13.720805in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{13.716455in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{13.712162in}}%
\pgfpathlineto{\pgfqpoint{1.045325in}{13.707396in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{13.703213in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{13.699077in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{13.694988in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{13.690951in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{13.686972in}}%
\pgfpathlineto{\pgfqpoint{1.058427in}{13.682573in}}%
\pgfpathlineto{\pgfqpoint{1.060504in}{13.678739in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{13.674982in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{13.671301in}}%
\pgfpathlineto{\pgfqpoint{1.066634in}{13.667695in}}%
\pgfpathlineto{\pgfqpoint{1.068645in}{13.664162in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{13.660271in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{13.656886in}}%
\pgfpathlineto{\pgfqpoint{1.074828in}{13.653565in}}%
\pgfpathlineto{\pgfqpoint{1.076776in}{13.650305in}}%
\pgfpathlineto{\pgfqpoint{1.078709in}{13.647103in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{13.643957in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{13.640483in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{13.637451in}}%
\pgfpathlineto{\pgfqpoint{1.086530in}{13.634470in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{13.631538in}}%
\pgfpathlineto{\pgfqpoint{1.090237in}{13.628654in}}%
\pgfpathlineto{\pgfqpoint{1.092070in}{13.625815in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{13.622675in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{13.619928in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{13.617220in}}%
\pgfpathlineto{\pgfqpoint{1.099497in}{13.614549in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{13.611915in}}%
\pgfpathlineto{\pgfqpoint{1.103022in}{13.609316in}}%
\pgfpathlineto{\pgfqpoint{1.104983in}{13.606436in}}%
\pgfpathlineto{\pgfqpoint{1.106714in}{13.603912in}}%
\pgfpathlineto{\pgfqpoint{1.108433in}{13.601422in}}%
\pgfpathlineto{\pgfqpoint{1.110140in}{13.598964in}}%
\pgfpathlineto{\pgfqpoint{1.111837in}{13.596537in}}%
\pgfpathlineto{\pgfqpoint{1.113522in}{13.594143in}}%
\pgfpathlineto{\pgfqpoint{1.115404in}{13.591489in}}%
\pgfpathlineto{\pgfqpoint{1.117065in}{13.589163in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{13.586868in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{13.584602in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{13.582360in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{13.580142in}}%
\pgfpathlineto{\pgfqpoint{1.125415in}{13.577670in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{13.575492in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{13.573329in}}%
\pgfpathlineto{\pgfqpoint{1.130178in}{13.571178in}}%
\pgfpathlineto{\pgfqpoint{1.131747in}{13.569038in}}%
\pgfpathlineto{\pgfqpoint{1.133305in}{13.566908in}}%
\pgfpathlineto{\pgfqpoint{1.135047in}{13.564521in}}%
\pgfpathlineto{\pgfqpoint{1.136586in}{13.562408in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{13.560304in}}%
\pgfpathlineto{\pgfqpoint{1.139635in}{13.558208in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{13.556121in}}%
\pgfpathlineto{\pgfqpoint{1.142649in}{13.554044in}}%
\pgfpathlineto{\pgfqpoint{1.144328in}{13.551717in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{13.549660in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{13.547613in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{13.545575in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{13.543547in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{13.541527in}}%
\pgfpathlineto{\pgfqpoint{1.153283in}{13.539264in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{13.537260in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{13.535260in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{13.533267in}}%
\pgfpathlineto{\pgfqpoint{1.158966in}{13.531278in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{13.529296in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{13.527074in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{13.525108in}}%
\pgfpathlineto{\pgfqpoint{1.164696in}{13.523151in}}%
\pgfpathlineto{\pgfqpoint{1.166066in}{13.521205in}}%
\pgfpathlineto{\pgfqpoint{1.167428in}{13.519272in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{13.517354in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{13.515217in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{13.513339in}}%
\pgfpathlineto{\pgfqpoint{1.172973in}{13.511484in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{13.509655in}}%
\pgfpathlineto{\pgfqpoint{1.175619in}{13.507855in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{13.506085in}}%
\pgfpathlineto{\pgfqpoint{1.178400in}{13.504132in}}%
\pgfpathlineto{\pgfqpoint{1.179698in}{13.502428in}}%
\pgfpathlineto{\pgfqpoint{1.180990in}{13.500756in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{13.499114in}}%
\pgfpathlineto{\pgfqpoint{1.183554in}{13.497501in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{13.495720in}}%
\pgfpathlineto{\pgfqpoint{1.186250in}{13.494168in}}%
\pgfpathlineto{\pgfqpoint{1.187509in}{13.492644in}}%
\pgfpathlineto{\pgfqpoint{1.188762in}{13.491149in}}%
\pgfpathlineto{\pgfqpoint{1.190009in}{13.489681in}}%
\pgfpathlineto{\pgfqpoint{1.191250in}{13.488241in}}%
\pgfpathlineto{\pgfqpoint{1.192638in}{13.486651in}}%
\pgfpathlineto{\pgfqpoint{1.193866in}{13.485265in}}%
\pgfpathlineto{\pgfqpoint{1.195088in}{13.483904in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{13.482567in}}%
\pgfpathlineto{\pgfqpoint{1.197515in}{13.481252in}}%
\pgfpathlineto{\pgfqpoint{1.198719in}{13.479961in}}%
\pgfpathlineto{\pgfqpoint{1.200068in}{13.478532in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{13.477284in}}%
\pgfpathlineto{\pgfqpoint{1.202448in}{13.476056in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{13.474845in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{13.473652in}}%
\pgfpathlineto{\pgfqpoint{1.205976in}{13.472475in}}%
\pgfpathlineto{\pgfqpoint{1.207287in}{13.471169in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{13.470025in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{13.468894in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{13.467776in}}%
\pgfpathlineto{\pgfqpoint{1.211893in}{13.466671in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{13.465577in}}%
\pgfpathlineto{\pgfqpoint{1.214307in}{13.464358in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{13.463284in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{13.462218in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{13.461158in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{13.460105in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{13.459058in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{13.457887in}}%
\pgfpathlineto{\pgfqpoint{1.222236in}{13.456851in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{13.455821in}}%
\pgfpathlineto{\pgfqpoint{1.224419in}{13.454795in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{13.453774in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{13.452758in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{13.451622in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{13.450617in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{13.449617in}}%
\pgfpathlineto{\pgfqpoint{1.230988in}{13.448622in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{13.447631in}}%
\pgfpathlineto{\pgfqpoint{1.233097in}{13.446646in}}%
\pgfpathlineto{\pgfqpoint{1.234275in}{13.445543in}}%
\pgfpathlineto{\pgfqpoint{1.235318in}{13.444567in}}%
\pgfpathlineto{\pgfqpoint{1.236357in}{13.443597in}}%
\pgfpathlineto{\pgfqpoint{1.237392in}{13.442631in}}%
\pgfpathlineto{\pgfqpoint{1.238422in}{13.441671in}}%
\pgfpathlineto{\pgfqpoint{1.239448in}{13.440716in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{13.439648in}}%
\pgfpathlineto{\pgfqpoint{1.241615in}{13.438704in}}%
\pgfpathlineto{\pgfqpoint{1.242629in}{13.437765in}}%
\pgfpathlineto{\pgfqpoint{1.243638in}{13.436831in}}%
\pgfpathlineto{\pgfqpoint{1.244644in}{13.435902in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{13.434978in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{13.433944in}}%
\pgfpathlineto{\pgfqpoint{1.247761in}{13.433029in}}%
\pgfpathlineto{\pgfqpoint{1.248750in}{13.432118in}}%
\pgfpathlineto{\pgfqpoint{1.249735in}{13.431210in}}%
\pgfpathlineto{\pgfqpoint{1.250717in}{13.430306in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{13.429406in}}%
\pgfpathlineto{\pgfqpoint{1.252791in}{13.428397in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{13.427503in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{13.426612in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{13.425724in}}%
\pgfpathlineto{\pgfqpoint{1.256649in}{13.424838in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{13.423955in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{13.422965in}}%
\pgfpathlineto{\pgfqpoint{1.259623in}{13.422088in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{13.421214in}}%
\pgfpathlineto{\pgfqpoint{1.261508in}{13.420344in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{13.419476in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{13.418612in}}%
\pgfpathlineto{\pgfqpoint{1.264427in}{13.417645in}}%
\pgfpathlineto{\pgfqpoint{1.265353in}{13.416788in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{13.415935in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{13.415086in}}%
\pgfpathlineto{\pgfqpoint{1.268114in}{13.414240in}}%
\pgfpathlineto{\pgfqpoint{1.269027in}{13.413398in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{13.412455in}}%
\pgfpathlineto{\pgfqpoint{1.270958in}{13.411621in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{13.410791in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{13.409965in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{13.409143in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{13.408326in}}%
\pgfpathlineto{\pgfqpoint{1.275554in}{13.407410in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{13.406601in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.405795in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{13.404994in}}%
\pgfpathlineto{\pgfqpoint{1.279084in}{13.404196in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.403401in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{13.402510in}}%
\pgfpathlineto{\pgfqpoint{1.281809in}{13.401721in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{13.400934in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{13.400148in}}%
\pgfpathlineto{\pgfqpoint{1.284397in}{13.399365in}}%
\pgfpathlineto{\pgfqpoint{1.285254in}{13.398583in}}%
\pgfpathlineto{\pgfqpoint{1.286215in}{13.397705in}}%
\pgfpathlineto{\pgfqpoint{1.287066in}{13.396926in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{13.396148in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{13.395370in}}%
\pgfpathlineto{\pgfqpoint{1.289602in}{13.394594in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{13.393818in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{13.392946in}}%
\pgfpathlineto{\pgfqpoint{1.292217in}{13.392171in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{13.391398in}}%
\pgfpathlineto{\pgfqpoint{1.293876in}{13.390626in}}%
\pgfpathlineto{\pgfqpoint{1.294702in}{13.389854in}}%
\pgfpathlineto{\pgfqpoint{1.295525in}{13.389084in}}%
\pgfpathlineto{\pgfqpoint{1.296448in}{13.388219in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{13.387452in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{13.386686in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{13.385921in}}%
\pgfpathlineto{\pgfqpoint{1.299702in}{13.385158in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{13.384397in}}%
\pgfpathlineto{\pgfqpoint{1.301414in}{13.383543in}}%
\pgfpathlineto{\pgfqpoint{1.302216in}{13.382787in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{13.382034in}}%
\pgfpathlineto{\pgfqpoint{1.303812in}{13.381284in}}%
\pgfpathlineto{\pgfqpoint{1.304606in}{13.380537in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{13.379794in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{13.378964in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{13.378230in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{13.377501in}}%
\pgfpathlineto{\pgfqpoint{1.308638in}{13.376777in}}%
\pgfpathlineto{\pgfqpoint{1.309417in}{13.376058in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{13.375255in}}%
\pgfpathlineto{\pgfqpoint{1.311065in}{13.374546in}}%
\pgfpathlineto{\pgfqpoint{1.311837in}{13.373842in}}%
\pgfpathlineto{\pgfqpoint{1.312606in}{13.373143in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{13.372449in}}%
\pgfpathlineto{\pgfqpoint{1.314139in}{13.371760in}}%
\pgfpathlineto{\pgfqpoint{1.314997in}{13.370990in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{13.370311in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{13.369638in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{13.368969in}}%
\pgfpathlineto{\pgfqpoint{1.318023in}{13.368306in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{13.367649in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{13.366916in}}%
\pgfpathlineto{\pgfqpoint{1.320363in}{13.366271in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{13.365631in}}%
\pgfpathlineto{\pgfqpoint{1.321850in}{13.364998in}}%
\pgfpathlineto{\pgfqpoint{1.322590in}{13.364370in}}%
\pgfpathlineto{\pgfqpoint{1.323328in}{13.363748in}}%
\pgfpathlineto{\pgfqpoint{1.324155in}{13.363056in}}%
\pgfpathlineto{\pgfqpoint{1.324888in}{13.362447in}}%
\pgfpathlineto{\pgfqpoint{1.325620in}{13.361844in}}%
\pgfpathlineto{\pgfqpoint{1.326349in}{13.361248in}}%
\pgfpathlineto{\pgfqpoint{1.327076in}{13.360658in}}%
\pgfpathlineto{\pgfqpoint{1.327801in}{13.360074in}}%
\pgfpathlineto{\pgfqpoint{1.328614in}{13.359424in}}%
\pgfpathlineto{\pgfqpoint{1.329334in}{13.358853in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{13.358289in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{13.357730in}}%
\pgfpathlineto{\pgfqpoint{1.331484in}{13.357178in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{13.356632in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{13.356025in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.355492in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{13.354965in}}%
\pgfpathlineto{\pgfqpoint{1.335115in}{13.354444in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{13.353928in}}%
\pgfpathlineto{\pgfqpoint{1.336518in}{13.353418in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{13.352850in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{13.352351in}}%
\pgfpathlineto{\pgfqpoint{1.338694in}{13.351856in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{13.351367in}}%
\pgfpathlineto{\pgfqpoint{1.340078in}{13.350882in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{13.350402in}}%
\pgfpathlineto{\pgfqpoint{1.341540in}{13.349867in}}%
\pgfpathlineto{\pgfqpoint{1.342225in}{13.349396in}}%
\pgfpathlineto{\pgfqpoint{1.342908in}{13.348930in}}%
\pgfpathlineto{\pgfqpoint{1.343589in}{13.348467in}}%
\pgfpathlineto{\pgfqpoint{1.344268in}{13.348010in}}%
\pgfpathlineto{\pgfqpoint{1.344946in}{13.347556in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{13.347052in}}%
\pgfpathlineto{\pgfqpoint{1.346380in}{13.346608in}}%
\pgfpathlineto{\pgfqpoint{1.347052in}{13.346168in}}%
\pgfpathlineto{\pgfqpoint{1.347723in}{13.345734in}}%
\pgfpathlineto{\pgfqpoint{1.348391in}{13.345303in}}%
\pgfpathlineto{\pgfqpoint{1.349058in}{13.344877in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.344402in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.343985in}}%
\pgfpathlineto{\pgfqpoint{1.351131in}{13.343571in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{13.343161in}}%
\pgfpathlineto{\pgfqpoint{1.352448in}{13.342755in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{13.342353in}}%
\pgfpathlineto{\pgfqpoint{1.353841in}{13.341904in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{13.341509in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{13.341117in}}%
\pgfpathlineto{\pgfqpoint{1.355794in}{13.340728in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{13.340343in}}%
\pgfpathlineto{\pgfqpoint{1.357088in}{13.339960in}}%
\pgfpathlineto{\pgfqpoint{1.357813in}{13.339532in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{13.339155in}}%
\pgfpathlineto{\pgfqpoint{1.359096in}{13.338780in}}%
\pgfpathlineto{\pgfqpoint{1.359736in}{13.338408in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{13.338038in}}%
\pgfpathlineto{\pgfqpoint{1.361010in}{13.337671in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{13.337260in}}%
\pgfpathlineto{\pgfqpoint{1.362356in}{13.336898in}}%
\pgfpathlineto{\pgfqpoint{1.362987in}{13.336537in}}%
\pgfpathlineto{\pgfqpoint{1.363617in}{13.336178in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{13.335821in}}%
\pgfpathlineto{\pgfqpoint{1.364872in}{13.335466in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{13.335068in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{13.334716in}}%
\pgfpathlineto{\pgfqpoint{1.366820in}{13.334365in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{13.334016in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{13.333668in}}%
\pgfpathlineto{\pgfqpoint{1.368677in}{13.333321in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{13.332932in}}%
\pgfpathlineto{\pgfqpoint{1.369983in}{13.332588in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{13.332244in}}%
\pgfpathlineto{\pgfqpoint{1.371207in}{13.331902in}}%
\pgfpathlineto{\pgfqpoint{1.371817in}{13.331560in}}%
\pgfpathlineto{\pgfqpoint{1.372425in}{13.331219in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{13.330837in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{13.330498in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{13.330160in}}%
\pgfpathlineto{\pgfqpoint{1.374919in}{13.329822in}}%
\pgfpathlineto{\pgfqpoint{1.375520in}{13.329486in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{13.329150in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{13.328773in}}%
\pgfpathlineto{\pgfqpoint{1.377389in}{13.328439in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{13.328105in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{13.327772in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{13.327439in}}%
\pgfpathlineto{\pgfqpoint{1.379761in}{13.327108in}}%
\pgfpathlineto{\pgfqpoint{1.380424in}{13.326735in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{13.326405in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{13.326075in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{13.325746in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{13.325418in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.325090in}}%
\pgfpathlineto{\pgfqpoint{1.384005in}{13.324723in}}%
\pgfpathlineto{\pgfqpoint{1.384585in}{13.324398in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{13.324073in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{13.323750in}}%
\pgfpathlineto{\pgfqpoint{1.386317in}{13.323428in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{13.323107in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{13.322747in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{13.322429in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{13.322111in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{13.321794in}}%
\pgfpathlineto{\pgfqpoint{1.389816in}{13.321479in}}%
\pgfpathlineto{\pgfqpoint{1.390383in}{13.321164in}}%
\pgfpathlineto{\pgfqpoint{1.391019in}{13.320812in}}%
\pgfpathlineto{\pgfqpoint{1.391583in}{13.320499in}}%
\pgfpathlineto{\pgfqpoint{1.392146in}{13.320188in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{13.319878in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{13.319569in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{13.319261in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.318915in}}%
\pgfpathlineto{\pgfqpoint{1.395012in}{13.318610in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{13.318306in}}%
\pgfpathlineto{\pgfqpoint{1.396121in}{13.318003in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.317702in}}%
\pgfpathlineto{\pgfqpoint{1.397295in}{13.317365in}}%
\pgfpathlineto{\pgfqpoint{1.397845in}{13.317066in}}%
\pgfpathlineto{\pgfqpoint{1.398394in}{13.316770in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{13.316474in}}%
\pgfpathlineto{\pgfqpoint{1.399489in}{13.316181in}}%
\pgfpathlineto{\pgfqpoint{1.400035in}{13.315889in}}%
\pgfpathlineto{\pgfqpoint{1.400647in}{13.315562in}}%
\pgfpathlineto{\pgfqpoint{1.401191in}{13.315274in}}%
\pgfpathlineto{\pgfqpoint{1.401733in}{13.314987in}}%
\pgfpathlineto{\pgfqpoint{1.402274in}{13.314701in}}%
\pgfpathlineto{\pgfqpoint{1.402813in}{13.314418in}}%
\pgfpathlineto{\pgfqpoint{1.403352in}{13.314136in}}%
\pgfpathlineto{\pgfqpoint{1.403957in}{13.313821in}}%
\pgfpathlineto{\pgfqpoint{1.404493in}{13.313543in}}%
\pgfpathlineto{\pgfqpoint{1.405028in}{13.313266in}}%
\pgfpathlineto{\pgfqpoint{1.405562in}{13.312991in}}%
\pgfpathlineto{\pgfqpoint{1.406095in}{13.312718in}}%
\pgfpathlineto{\pgfqpoint{1.406626in}{13.312446in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.312142in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.311874in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{13.311607in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.311342in}}%
\pgfpathlineto{\pgfqpoint{1.409334in}{13.311079in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{13.310817in}}%
\pgfpathlineto{\pgfqpoint{1.410449in}{13.310525in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{13.310267in}}%
\pgfpathlineto{\pgfqpoint{1.411493in}{13.310010in}}%
\pgfpathlineto{\pgfqpoint{1.412014in}{13.309755in}}%
\pgfpathlineto{\pgfqpoint{1.412533in}{13.309502in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{13.309250in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{13.308969in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{13.308720in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{13.308473in}}%
\pgfpathlineto{\pgfqpoint{1.415179in}{13.308228in}}%
\pgfpathlineto{\pgfqpoint{1.415692in}{13.307984in}}%
\pgfpathlineto{\pgfqpoint{1.416205in}{13.307742in}}%
\pgfpathlineto{\pgfqpoint{1.416779in}{13.307471in}}%
\pgfpathlineto{\pgfqpoint{1.417289in}{13.307232in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{13.306995in}}%
\pgfpathlineto{\pgfqpoint{1.418306in}{13.306759in}}%
\pgfpathlineto{\pgfqpoint{1.418813in}{13.306524in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{13.306291in}}%
\pgfpathlineto{\pgfqpoint{1.419887in}{13.306030in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.305800in}}%
\pgfpathlineto{\pgfqpoint{1.420893in}{13.305572in}}%
\pgfpathlineto{\pgfqpoint{1.421395in}{13.305345in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.305119in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{13.304894in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{13.304644in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{13.159799in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{13.159799in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{13.160136in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.160434in}}%
\pgfpathlineto{\pgfqpoint{1.421395in}{13.160732in}}%
\pgfpathlineto{\pgfqpoint{1.420893in}{13.161029in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.161325in}}%
\pgfpathlineto{\pgfqpoint{1.419887in}{13.161621in}}%
\pgfpathlineto{\pgfqpoint{1.419319in}{13.161952in}}%
\pgfpathlineto{\pgfqpoint{1.418813in}{13.162246in}}%
\pgfpathlineto{\pgfqpoint{1.418306in}{13.162540in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{13.162833in}}%
\pgfpathlineto{\pgfqpoint{1.417289in}{13.163126in}}%
\pgfpathlineto{\pgfqpoint{1.416779in}{13.163418in}}%
\pgfpathlineto{\pgfqpoint{1.416205in}{13.163747in}}%
\pgfpathlineto{\pgfqpoint{1.415692in}{13.164040in}}%
\pgfpathlineto{\pgfqpoint{1.415179in}{13.164332in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{13.164625in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{13.164918in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{13.165212in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{13.165543in}}%
\pgfpathlineto{\pgfqpoint{1.412533in}{13.165838in}}%
\pgfpathlineto{\pgfqpoint{1.412014in}{13.166134in}}%
\pgfpathlineto{\pgfqpoint{1.411493in}{13.166430in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{13.166727in}}%
\pgfpathlineto{\pgfqpoint{1.410449in}{13.167025in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{13.167362in}}%
\pgfpathlineto{\pgfqpoint{1.409334in}{13.167662in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.167963in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{13.168265in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.168568in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.168872in}}%
\pgfpathlineto{\pgfqpoint{1.406626in}{13.169215in}}%
\pgfpathlineto{\pgfqpoint{1.406095in}{13.169521in}}%
\pgfpathlineto{\pgfqpoint{1.405562in}{13.169829in}}%
\pgfpathlineto{\pgfqpoint{1.405028in}{13.170138in}}%
\pgfpathlineto{\pgfqpoint{1.404493in}{13.170448in}}%
\pgfpathlineto{\pgfqpoint{1.403957in}{13.170759in}}%
\pgfpathlineto{\pgfqpoint{1.403352in}{13.171111in}}%
\pgfpathlineto{\pgfqpoint{1.402813in}{13.171425in}}%
\pgfpathlineto{\pgfqpoint{1.402274in}{13.171740in}}%
\pgfpathlineto{\pgfqpoint{1.401733in}{13.172056in}}%
\pgfpathlineto{\pgfqpoint{1.401191in}{13.172374in}}%
\pgfpathlineto{\pgfqpoint{1.400647in}{13.172693in}}%
\pgfpathlineto{\pgfqpoint{1.400035in}{13.173053in}}%
\pgfpathlineto{\pgfqpoint{1.399489in}{13.173375in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{13.173697in}}%
\pgfpathlineto{\pgfqpoint{1.398394in}{13.174021in}}%
\pgfpathlineto{\pgfqpoint{1.397845in}{13.174345in}}%
\pgfpathlineto{\pgfqpoint{1.397295in}{13.174670in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.175038in}}%
\pgfpathlineto{\pgfqpoint{1.396121in}{13.175365in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{13.175693in}}%
\pgfpathlineto{\pgfqpoint{1.395012in}{13.176022in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.176352in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{13.176724in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{13.177055in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{13.177387in}}%
\pgfpathlineto{\pgfqpoint{1.392146in}{13.177720in}}%
\pgfpathlineto{\pgfqpoint{1.391583in}{13.178053in}}%
\pgfpathlineto{\pgfqpoint{1.391019in}{13.178387in}}%
\pgfpathlineto{\pgfqpoint{1.390383in}{13.178764in}}%
\pgfpathlineto{\pgfqpoint{1.389816in}{13.179100in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{13.179436in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{13.179773in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{13.180111in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{13.180450in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{13.180832in}}%
\pgfpathlineto{\pgfqpoint{1.386317in}{13.181174in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{13.181516in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{13.181859in}}%
\pgfpathlineto{\pgfqpoint{1.384585in}{13.182204in}}%
\pgfpathlineto{\pgfqpoint{1.384005in}{13.182549in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.182939in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{13.183288in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{13.183637in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{13.183987in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{13.184339in}}%
\pgfpathlineto{\pgfqpoint{1.380424in}{13.184692in}}%
\pgfpathlineto{\pgfqpoint{1.379761in}{13.185090in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{13.185445in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{13.185802in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{13.186160in}}%
\pgfpathlineto{\pgfqpoint{1.377389in}{13.186519in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{13.186879in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{13.187286in}}%
\pgfpathlineto{\pgfqpoint{1.375520in}{13.187649in}}%
\pgfpathlineto{\pgfqpoint{1.374919in}{13.188014in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{13.188379in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{13.188746in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{13.189114in}}%
\pgfpathlineto{\pgfqpoint{1.372425in}{13.189530in}}%
\pgfpathlineto{\pgfqpoint{1.371817in}{13.189902in}}%
\pgfpathlineto{\pgfqpoint{1.371207in}{13.190275in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{13.190649in}}%
\pgfpathlineto{\pgfqpoint{1.369983in}{13.191026in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{13.191404in}}%
\pgfpathlineto{\pgfqpoint{1.368677in}{13.191831in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{13.192213in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{13.192597in}}%
\pgfpathlineto{\pgfqpoint{1.366820in}{13.192982in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{13.193369in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{13.193758in}}%
\pgfpathlineto{\pgfqpoint{1.364872in}{13.194198in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{13.194591in}}%
\pgfpathlineto{\pgfqpoint{1.363617in}{13.194986in}}%
\pgfpathlineto{\pgfqpoint{1.362987in}{13.195383in}}%
\pgfpathlineto{\pgfqpoint{1.362356in}{13.195781in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{13.196182in}}%
\pgfpathlineto{\pgfqpoint{1.361010in}{13.196635in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{13.197040in}}%
\pgfpathlineto{\pgfqpoint{1.359736in}{13.197448in}}%
\pgfpathlineto{\pgfqpoint{1.359096in}{13.197857in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{13.198270in}}%
\pgfpathlineto{\pgfqpoint{1.357813in}{13.198686in}}%
\pgfpathlineto{\pgfqpoint{1.357088in}{13.199157in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{13.199579in}}%
\pgfpathlineto{\pgfqpoint{1.355794in}{13.200006in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{13.200436in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{13.200869in}}%
\pgfpathlineto{\pgfqpoint{1.353841in}{13.201307in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{13.201805in}}%
\pgfpathlineto{\pgfqpoint{1.352448in}{13.202252in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{13.202703in}}%
\pgfpathlineto{\pgfqpoint{1.351131in}{13.203158in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.203619in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.204083in}}%
\pgfpathlineto{\pgfqpoint{1.349058in}{13.204611in}}%
\pgfpathlineto{\pgfqpoint{1.348391in}{13.205086in}}%
\pgfpathlineto{\pgfqpoint{1.347723in}{13.205565in}}%
\pgfpathlineto{\pgfqpoint{1.347052in}{13.206049in}}%
\pgfpathlineto{\pgfqpoint{1.346380in}{13.206537in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{13.207030in}}%
\pgfpathlineto{\pgfqpoint{1.344946in}{13.207590in}}%
\pgfpathlineto{\pgfqpoint{1.344268in}{13.208093in}}%
\pgfpathlineto{\pgfqpoint{1.343589in}{13.208601in}}%
\pgfpathlineto{\pgfqpoint{1.342908in}{13.209114in}}%
\pgfpathlineto{\pgfqpoint{1.342225in}{13.209633in}}%
\pgfpathlineto{\pgfqpoint{1.341540in}{13.210156in}}%
\pgfpathlineto{\pgfqpoint{1.340767in}{13.210752in}}%
\pgfpathlineto{\pgfqpoint{1.340078in}{13.211288in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{13.211829in}}%
\pgfpathlineto{\pgfqpoint{1.338694in}{13.212376in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{13.212929in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{13.213487in}}%
\pgfpathlineto{\pgfqpoint{1.336518in}{13.214122in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{13.214692in}}%
\pgfpathlineto{\pgfqpoint{1.335115in}{13.215268in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{13.215849in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.216435in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{13.217026in}}%
\pgfpathlineto{\pgfqpoint{1.332196in}{13.217698in}}%
\pgfpathlineto{\pgfqpoint{1.331484in}{13.218301in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{13.218908in}}%
\pgfpathlineto{\pgfqpoint{1.330053in}{13.219520in}}%
\pgfpathlineto{\pgfqpoint{1.329334in}{13.220138in}}%
\pgfpathlineto{\pgfqpoint{1.328614in}{13.220759in}}%
\pgfpathlineto{\pgfqpoint{1.327801in}{13.221464in}}%
\pgfpathlineto{\pgfqpoint{1.327076in}{13.222095in}}%
\pgfpathlineto{\pgfqpoint{1.326349in}{13.222730in}}%
\pgfpathlineto{\pgfqpoint{1.325620in}{13.223370in}}%
\pgfpathlineto{\pgfqpoint{1.324888in}{13.224013in}}%
\pgfpathlineto{\pgfqpoint{1.324155in}{13.224661in}}%
\pgfpathlineto{\pgfqpoint{1.323328in}{13.225394in}}%
\pgfpathlineto{\pgfqpoint{1.322590in}{13.226051in}}%
\pgfpathlineto{\pgfqpoint{1.321850in}{13.226711in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{13.227376in}}%
\pgfpathlineto{\pgfqpoint{1.320363in}{13.228043in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{13.228715in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{13.229474in}}%
\pgfpathlineto{\pgfqpoint{1.318023in}{13.230152in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{13.230833in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{13.231516in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{13.232202in}}%
\pgfpathlineto{\pgfqpoint{1.314997in}{13.232889in}}%
\pgfpathlineto{\pgfqpoint{1.314139in}{13.233664in}}%
\pgfpathlineto{\pgfqpoint{1.313374in}{13.234355in}}%
\pgfpathlineto{\pgfqpoint{1.312606in}{13.235046in}}%
\pgfpathlineto{\pgfqpoint{1.311837in}{13.235737in}}%
\pgfpathlineto{\pgfqpoint{1.311065in}{13.236428in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{13.237118in}}%
\pgfpathlineto{\pgfqpoint{1.309417in}{13.237895in}}%
\pgfpathlineto{\pgfqpoint{1.308638in}{13.238584in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{13.239272in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{13.239960in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{13.240645in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{13.241415in}}%
\pgfpathlineto{\pgfqpoint{1.304606in}{13.242097in}}%
\pgfpathlineto{\pgfqpoint{1.303812in}{13.242778in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{13.243456in}}%
\pgfpathlineto{\pgfqpoint{1.302216in}{13.244133in}}%
\pgfpathlineto{\pgfqpoint{1.301414in}{13.244807in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{13.245564in}}%
\pgfpathlineto{\pgfqpoint{1.299702in}{13.246235in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{13.246904in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{13.247572in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{13.248239in}}%
\pgfpathlineto{\pgfqpoint{1.296448in}{13.248905in}}%
\pgfpathlineto{\pgfqpoint{1.295525in}{13.249653in}}%
\pgfpathlineto{\pgfqpoint{1.294702in}{13.250316in}}%
\pgfpathlineto{\pgfqpoint{1.293876in}{13.250978in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{13.251638in}}%
\pgfpathlineto{\pgfqpoint{1.292217in}{13.252297in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{13.252953in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{13.253690in}}%
\pgfpathlineto{\pgfqpoint{1.289602in}{13.254344in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{13.254997in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{13.255649in}}%
\pgfpathlineto{\pgfqpoint{1.287066in}{13.256300in}}%
\pgfpathlineto{\pgfqpoint{1.286215in}{13.256950in}}%
\pgfpathlineto{\pgfqpoint{1.285254in}{13.257681in}}%
\pgfpathlineto{\pgfqpoint{1.284397in}{13.258330in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{13.258979in}}%
\pgfpathlineto{\pgfqpoint{1.282675in}{13.259629in}}%
\pgfpathlineto{\pgfqpoint{1.281809in}{13.260278in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{13.260928in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.261660in}}%
\pgfpathlineto{\pgfqpoint{1.279084in}{13.262312in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{13.262964in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.263618in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{13.264272in}}%
\pgfpathlineto{\pgfqpoint{1.275554in}{13.264927in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{13.265664in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{13.266321in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{13.266978in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{13.267636in}}%
\pgfpathlineto{\pgfqpoint{1.270958in}{13.268295in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{13.268954in}}%
\pgfpathlineto{\pgfqpoint{1.269027in}{13.269697in}}%
\pgfpathlineto{\pgfqpoint{1.268114in}{13.270358in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{13.271019in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{13.271681in}}%
\pgfpathlineto{\pgfqpoint{1.265353in}{13.272342in}}%
\pgfpathlineto{\pgfqpoint{1.264427in}{13.273004in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{13.273749in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{13.274412in}}%
\pgfpathlineto{\pgfqpoint{1.261508in}{13.275075in}}%
\pgfpathlineto{\pgfqpoint{1.260567in}{13.275740in}}%
\pgfpathlineto{\pgfqpoint{1.259623in}{13.276406in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{13.277073in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{13.277825in}}%
\pgfpathlineto{\pgfqpoint{1.256649in}{13.278495in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{13.279167in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{13.279840in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{13.280516in}}%
\pgfpathlineto{\pgfqpoint{1.252791in}{13.281194in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{13.281959in}}%
\pgfpathlineto{\pgfqpoint{1.250717in}{13.282643in}}%
\pgfpathlineto{\pgfqpoint{1.249735in}{13.283331in}}%
\pgfpathlineto{\pgfqpoint{1.248750in}{13.284023in}}%
\pgfpathlineto{\pgfqpoint{1.247761in}{13.284721in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{13.285424in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{13.286223in}}%
\pgfpathlineto{\pgfqpoint{1.244644in}{13.286942in}}%
\pgfpathlineto{\pgfqpoint{1.243638in}{13.287670in}}%
\pgfpathlineto{\pgfqpoint{1.242629in}{13.288407in}}%
\pgfpathlineto{\pgfqpoint{1.241615in}{13.289155in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{13.289915in}}%
\pgfpathlineto{\pgfqpoint{1.239448in}{13.290785in}}%
\pgfpathlineto{\pgfqpoint{1.238422in}{13.291573in}}%
\pgfpathlineto{\pgfqpoint{1.237392in}{13.292376in}}%
\pgfpathlineto{\pgfqpoint{1.236357in}{13.293193in}}%
\pgfpathlineto{\pgfqpoint{1.235318in}{13.294025in}}%
\pgfpathlineto{\pgfqpoint{1.234275in}{13.294874in}}%
\pgfpathlineto{\pgfqpoint{1.233097in}{13.295850in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{13.296736in}}%
\pgfpathlineto{\pgfqpoint{1.230988in}{13.297640in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{13.298562in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{13.299504in}}%
\pgfpathlineto{\pgfqpoint{1.227791in}{13.300466in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{13.301572in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{13.302578in}}%
\pgfpathlineto{\pgfqpoint{1.224419in}{13.303606in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{13.304658in}}%
\pgfpathlineto{\pgfqpoint{1.222236in}{13.305734in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{13.306835in}}%
\pgfpathlineto{\pgfqpoint{1.219897in}{13.308104in}}%
\pgfpathlineto{\pgfqpoint{1.218789in}{13.309259in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{13.310439in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{13.311645in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{13.312876in}}%
\pgfpathlineto{\pgfqpoint{1.214307in}{13.314130in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{13.315570in}}%
\pgfpathlineto{\pgfqpoint{1.211893in}{13.316875in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{13.318203in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{13.319553in}}%
\pgfpathlineto{\pgfqpoint{1.208446in}{13.320925in}}%
\pgfpathlineto{\pgfqpoint{1.207287in}{13.322320in}}%
\pgfpathlineto{\pgfqpoint{1.205976in}{13.323914in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{13.325353in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{13.326813in}}%
\pgfpathlineto{\pgfqpoint{1.202448in}{13.328292in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{13.329791in}}%
\pgfpathlineto{\pgfqpoint{1.200068in}{13.331307in}}%
\pgfpathlineto{\pgfqpoint{1.198719in}{13.333032in}}%
\pgfpathlineto{\pgfqpoint{1.197515in}{13.334582in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{13.336144in}}%
\pgfpathlineto{\pgfqpoint{1.195088in}{13.337717in}}%
\pgfpathlineto{\pgfqpoint{1.193866in}{13.339299in}}%
\pgfpathlineto{\pgfqpoint{1.192638in}{13.340888in}}%
\pgfpathlineto{\pgfqpoint{1.191250in}{13.342682in}}%
\pgfpathlineto{\pgfqpoint{1.190009in}{13.344279in}}%
\pgfpathlineto{\pgfqpoint{1.188762in}{13.345878in}}%
\pgfpathlineto{\pgfqpoint{1.187509in}{13.347477in}}%
\pgfpathlineto{\pgfqpoint{1.186250in}{13.349075in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{13.350670in}}%
\pgfpathlineto{\pgfqpoint{1.183554in}{13.352461in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{13.354052in}}%
\pgfpathlineto{\pgfqpoint{1.180990in}{13.355642in}}%
\pgfpathlineto{\pgfqpoint{1.179698in}{13.357235in}}%
\pgfpathlineto{\pgfqpoint{1.178400in}{13.358831in}}%
\pgfpathlineto{\pgfqpoint{1.176932in}{13.360634in}}%
\pgfpathlineto{\pgfqpoint{1.175619in}{13.362244in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{13.363863in}}%
\pgfpathlineto{\pgfqpoint{1.172973in}{13.365492in}}%
\pgfpathlineto{\pgfqpoint{1.171640in}{13.367133in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{13.368786in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{13.370662in}}%
\pgfpathlineto{\pgfqpoint{1.167428in}{13.372342in}}%
\pgfpathlineto{\pgfqpoint{1.166066in}{13.374035in}}%
\pgfpathlineto{\pgfqpoint{1.164696in}{13.375742in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{13.377462in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{13.379198in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{13.381171in}}%
\pgfpathlineto{\pgfqpoint{1.158966in}{13.382947in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{13.384745in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{13.386568in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{13.388415in}}%
\pgfpathlineto{\pgfqpoint{1.153283in}{13.390289in}}%
\pgfpathlineto{\pgfqpoint{1.151662in}{13.392429in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{13.394361in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{13.396324in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{13.398316in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{13.400339in}}%
\pgfpathlineto{\pgfqpoint{1.144328in}{13.402390in}}%
\pgfpathlineto{\pgfqpoint{1.142649in}{13.404733in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{13.406846in}}%
\pgfpathlineto{\pgfqpoint{1.139635in}{13.408988in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{13.411161in}}%
\pgfpathlineto{\pgfqpoint{1.136586in}{13.413366in}}%
\pgfpathlineto{\pgfqpoint{1.135047in}{13.415603in}}%
\pgfpathlineto{\pgfqpoint{1.133305in}{13.418162in}}%
\pgfpathlineto{\pgfqpoint{1.131747in}{13.420475in}}%
\pgfpathlineto{\pgfqpoint{1.130178in}{13.422823in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{13.425209in}}%
\pgfpathlineto{\pgfqpoint{1.127013in}{13.427634in}}%
\pgfpathlineto{\pgfqpoint{1.125415in}{13.430097in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{13.432917in}}%
\pgfpathlineto{\pgfqpoint{1.121986in}{13.435467in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{13.438058in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{13.440688in}}%
\pgfpathlineto{\pgfqpoint{1.117065in}{13.443357in}}%
\pgfpathlineto{\pgfqpoint{1.115404in}{13.446066in}}%
\pgfpathlineto{\pgfqpoint{1.113522in}{13.449162in}}%
\pgfpathlineto{\pgfqpoint{1.111837in}{13.451957in}}%
\pgfpathlineto{\pgfqpoint{1.110140in}{13.454787in}}%
\pgfpathlineto{\pgfqpoint{1.108433in}{13.457653in}}%
\pgfpathlineto{\pgfqpoint{1.106714in}{13.460550in}}%
\pgfpathlineto{\pgfqpoint{1.104983in}{13.463477in}}%
\pgfpathlineto{\pgfqpoint{1.103022in}{13.466802in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{13.469780in}}%
\pgfpathlineto{\pgfqpoint{1.099497in}{13.472773in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{13.475779in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{13.478795in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{13.481816in}}%
\pgfpathlineto{\pgfqpoint{1.092070in}{13.485215in}}%
\pgfpathlineto{\pgfqpoint{1.090237in}{13.488232in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{13.491244in}}%
\pgfpathlineto{\pgfqpoint{1.086530in}{13.494250in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{13.497249in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{13.500243in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{13.503606in}}%
\pgfpathlineto{\pgfqpoint{1.078709in}{13.506596in}}%
\pgfpathlineto{\pgfqpoint{1.076776in}{13.509593in}}%
\pgfpathlineto{\pgfqpoint{1.074828in}{13.512603in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{13.515634in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{13.518695in}}%
\pgfpathlineto{\pgfqpoint{1.068645in}{13.522183in}}%
\pgfpathlineto{\pgfqpoint{1.066634in}{13.525335in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{13.528542in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{13.531812in}}%
\pgfpathlineto{\pgfqpoint{1.060504in}{13.535149in}}%
\pgfpathlineto{\pgfqpoint{1.058427in}{13.538557in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{13.542481in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{13.546053in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{13.549711in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{13.553459in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{13.557301in}}%
\pgfpathlineto{\pgfqpoint{1.045325in}{13.561236in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{13.565773in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{13.569908in}}%
\pgfpathlineto{\pgfqpoint{1.038371in}{13.574142in}}%
\pgfpathlineto{\pgfqpoint{1.036105in}{13.578481in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{13.582930in}}%
\pgfpathlineto{\pgfqpoint{1.031512in}{13.587497in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{13.592782in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{13.597614in}}%
\pgfpathlineto{\pgfqpoint{1.024164in}{13.602574in}}%
\pgfpathlineto{\pgfqpoint{1.021768in}{13.607663in}}%
\pgfpathlineto{\pgfqpoint{1.019348in}{13.612877in}}%
\pgfpathlineto{\pgfqpoint{1.016906in}{13.618207in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{13.624329in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{13.627090in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{13.627784in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{13.628480in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{13.629177in}}%
\pgfpathlineto{\pgfqpoint{1.011636in}{13.629875in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{13.630574in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{13.631275in}}%
\pgfpathlineto{\pgfqpoint{1.010695in}{13.631977in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{13.632680in}}%
\pgfpathlineto{\pgfqpoint{1.010065in}{13.633385in}}%
\pgfpathlineto{\pgfqpoint{1.009750in}{13.634091in}}%
\pgfpathlineto{\pgfqpoint{1.009434in}{13.634798in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{13.635506in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{13.636215in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{13.636926in}}%
\pgfpathlineto{\pgfqpoint{1.008167in}{13.637637in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{13.638350in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{13.639064in}}%
\pgfpathlineto{\pgfqpoint{1.007213in}{13.639778in}}%
\pgfpathlineto{\pgfqpoint{1.006894in}{13.640494in}}%
\pgfpathlineto{\pgfqpoint{1.006575in}{13.641210in}}%
\pgfpathlineto{\pgfqpoint{1.006255in}{13.641928in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{13.642647in}}%
\pgfpathlineto{\pgfqpoint{1.005615in}{13.643366in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{13.644086in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{13.644808in}}%
\pgfpathlineto{\pgfqpoint{1.004651in}{13.645530in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{13.646253in}}%
\pgfpathlineto{\pgfqpoint{1.004006in}{13.646977in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{13.647701in}}%
\pgfpathlineto{\pgfqpoint{1.003360in}{13.648427in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{13.649153in}}%
\pgfpathlineto{\pgfqpoint{1.002712in}{13.649880in}}%
\pgfpathlineto{\pgfqpoint{1.002387in}{13.650608in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{13.651336in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{13.652066in}}%
\pgfpathlineto{\pgfqpoint{1.001411in}{13.652796in}}%
\pgfpathlineto{\pgfqpoint{1.001085in}{13.653527in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{13.654259in}}%
\pgfpathlineto{\pgfqpoint{1.000431in}{13.654992in}}%
\pgfpathlineto{\pgfqpoint{1.000104in}{13.655725in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{13.656460in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{13.657195in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{13.657931in}}%
\pgfpathlineto{\pgfqpoint{0.998789in}{13.658668in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{13.659406in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{13.660145in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{13.660885in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{13.661625in}}%
\pgfpathlineto{\pgfqpoint{0.997137in}{13.662367in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{13.663110in}}%
\pgfpathlineto{\pgfqpoint{0.996473in}{13.663853in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{13.664598in}}%
\pgfpathlineto{\pgfqpoint{0.995807in}{13.665343in}}%
\pgfpathlineto{\pgfqpoint{0.995474in}{13.666090in}}%
\pgfpathlineto{\pgfqpoint{0.995140in}{13.666838in}}%
\pgfpathlineto{\pgfqpoint{0.994805in}{13.667587in}}%
\pgfpathlineto{\pgfqpoint{0.994470in}{13.668337in}}%
\pgfpathlineto{\pgfqpoint{0.994135in}{13.669087in}}%
\pgfpathlineto{\pgfqpoint{0.993800in}{13.669839in}}%
\pgfpathlineto{\pgfqpoint{0.993463in}{13.670592in}}%
\pgfpathlineto{\pgfqpoint{0.993127in}{13.671347in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{13.672102in}}%
\pgfpathlineto{\pgfqpoint{0.992452in}{13.672858in}}%
\pgfpathlineto{\pgfqpoint{0.992114in}{13.673616in}}%
\pgfpathlineto{\pgfqpoint{0.991776in}{13.674374in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{13.675134in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{13.675895in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{13.676658in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{13.677421in}}%
\pgfpathlineto{\pgfqpoint{0.990077in}{13.678186in}}%
\pgfpathlineto{\pgfqpoint{0.989736in}{13.678952in}}%
\pgfpathlineto{\pgfqpoint{0.989395in}{13.679719in}}%
\pgfpathlineto{\pgfqpoint{0.989052in}{13.680488in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{13.681258in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{13.682029in}}%
\pgfpathlineto{\pgfqpoint{0.988024in}{13.682802in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{13.683576in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{13.684351in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{13.685128in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{13.685906in}}%
\pgfpathlineto{\pgfqpoint{0.986300in}{13.686686in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{13.687466in}}%
\pgfpathlineto{\pgfqpoint{0.985607in}{13.688249in}}%
\pgfpathlineto{\pgfqpoint{0.985260in}{13.689033in}}%
\pgfpathlineto{\pgfqpoint{0.984912in}{13.689818in}}%
\pgfpathlineto{\pgfqpoint{0.984564in}{13.690605in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{13.691393in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{13.692183in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{13.692975in}}%
\pgfpathlineto{\pgfqpoint{0.983167in}{13.693768in}}%
\pgfpathlineto{\pgfqpoint{0.982816in}{13.694562in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{13.695358in}}%
\pgfpathlineto{\pgfqpoint{0.982114in}{13.696156in}}%
\pgfpathlineto{\pgfqpoint{0.981762in}{13.696956in}}%
\pgfpathlineto{\pgfqpoint{0.981409in}{13.697757in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{13.698559in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{13.699364in}}%
\pgfpathlineto{\pgfqpoint{0.980349in}{13.700169in}}%
\pgfpathlineto{\pgfqpoint{0.979995in}{13.700977in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{13.701786in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{13.702597in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{13.703409in}}%
\pgfpathlineto{\pgfqpoint{0.978572in}{13.704222in}}%
\pgfpathlineto{\pgfqpoint{0.978215in}{13.705038in}}%
\pgfpathlineto{\pgfqpoint{0.977858in}{13.705854in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{13.706673in}}%
\pgfpathlineto{\pgfqpoint{0.977142in}{13.707492in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{13.708313in}}%
\pgfpathlineto{\pgfqpoint{0.976423in}{13.709136in}}%
\pgfpathlineto{\pgfqpoint{0.976063in}{13.709960in}}%
\pgfpathlineto{\pgfqpoint{0.975703in}{13.710785in}}%
\pgfpathlineto{\pgfqpoint{0.975342in}{13.711612in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{13.712440in}}%
\pgfpathlineto{\pgfqpoint{0.974619in}{13.713270in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{13.714101in}}%
\pgfpathlineto{\pgfqpoint{0.973893in}{13.714933in}}%
\pgfpathlineto{\pgfqpoint{0.973530in}{13.715767in}}%
\pgfpathlineto{\pgfqpoint{0.973166in}{13.716601in}}%
\pgfpathlineto{\pgfqpoint{0.972801in}{13.717438in}}%
\pgfpathlineto{\pgfqpoint{0.972436in}{13.718275in}}%
\pgfpathlineto{\pgfqpoint{0.972070in}{13.719114in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{13.719954in}}%
\pgfpathlineto{\pgfqpoint{0.971338in}{13.720795in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{13.721638in}}%
\pgfpathlineto{\pgfqpoint{0.970603in}{13.722482in}}%
\pgfpathlineto{\pgfqpoint{0.970235in}{13.723327in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{13.724173in}}%
\pgfpathlineto{\pgfqpoint{0.969496in}{13.725020in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{13.725869in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.726718in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{13.727569in}}%
\pgfpathlineto{\pgfqpoint{0.968014in}{13.728421in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{13.729274in}}%
\pgfpathlineto{\pgfqpoint{0.967269in}{13.730128in}}%
\pgfpathlineto{\pgfqpoint{0.966896in}{13.730983in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{13.731839in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{13.732696in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{13.733555in}}%
\pgfpathlineto{\pgfqpoint{0.965398in}{13.734414in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{13.735274in}}%
\pgfpathlineto{\pgfqpoint{0.964646in}{13.736135in}}%
\pgfpathlineto{\pgfqpoint{0.964269in}{13.736998in}}%
\pgfpathlineto{\pgfqpoint{0.963892in}{13.737861in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{13.738725in}}%
\pgfpathlineto{\pgfqpoint{0.963135in}{13.739591in}}%
\pgfpathlineto{\pgfqpoint{0.962756in}{13.740457in}}%
\pgfpathlineto{\pgfqpoint{0.962376in}{13.741324in}}%
\pgfpathlineto{\pgfqpoint{0.961996in}{13.742192in}}%
\pgfpathlineto{\pgfqpoint{0.961615in}{13.743061in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{13.743931in}}%
\pgfpathlineto{\pgfqpoint{0.960851in}{13.744802in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{13.745674in}}%
\pgfpathlineto{\pgfqpoint{0.960085in}{13.746547in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{13.747421in}}%
\pgfpathlineto{\pgfqpoint{0.959317in}{13.748295in}}%
\pgfpathlineto{\pgfqpoint{0.958932in}{13.749171in}}%
\pgfpathlineto{\pgfqpoint{0.958547in}{13.750047in}}%
\pgfpathlineto{\pgfqpoint{0.958161in}{13.750924in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{13.751802in}}%
\pgfpathlineto{\pgfqpoint{0.957387in}{13.752681in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{13.753560in}}%
\pgfpathlineto{\pgfqpoint{0.956610in}{13.754441in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{13.755322in}}%
\pgfpathlineto{\pgfqpoint{0.955832in}{13.756204in}}%
\pgfpathlineto{\pgfqpoint{0.955441in}{13.757087in}}%
\pgfpathlineto{\pgfqpoint{0.955051in}{13.757970in}}%
\pgfpathlineto{\pgfqpoint{0.954659in}{13.758855in}}%
\pgfpathlineto{\pgfqpoint{0.954267in}{13.759740in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{13.760626in}}%
\pgfpathlineto{\pgfqpoint{0.953481in}{13.761513in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{13.762401in}}%
\pgfpathlineto{\pgfqpoint{0.952693in}{13.763290in}}%
\pgfpathlineto{\pgfqpoint{0.952298in}{13.764180in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{13.765070in}}%
\pgfpathlineto{\pgfqpoint{0.951506in}{13.765962in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{13.766854in}}%
\pgfpathlineto{\pgfqpoint{0.950711in}{13.767748in}}%
\pgfpathlineto{\pgfqpoint{0.950313in}{13.768642in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{13.769538in}}%
\pgfpathlineto{\pgfqpoint{0.949515in}{13.770434in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{13.771332in}}%
\pgfpathlineto{\pgfqpoint{0.948714in}{13.772231in}}%
\pgfpathlineto{\pgfqpoint{0.948313in}{13.773130in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{13.774031in}}%
\pgfpathlineto{\pgfqpoint{0.947508in}{13.774933in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{13.775836in}}%
\pgfpathlineto{\pgfqpoint{0.946701in}{13.776740in}}%
\pgfpathlineto{\pgfqpoint{0.946297in}{13.777645in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{13.778552in}}%
\pgfpathlineto{\pgfqpoint{0.945486in}{13.779459in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{13.780368in}}%
\pgfpathlineto{\pgfqpoint{0.944672in}{13.781278in}}%
\pgfpathlineto{\pgfqpoint{0.944264in}{13.782189in}}%
\pgfpathlineto{\pgfqpoint{0.943856in}{13.783102in}}%
\pgfpathlineto{\pgfqpoint{0.943447in}{13.784016in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{13.784931in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{13.785847in}}%
\pgfpathlineto{\pgfqpoint{0.942216in}{13.786765in}}%
\pgfpathlineto{\pgfqpoint{0.941804in}{13.787684in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{13.788604in}}%
\pgfpathlineto{\pgfqpoint{0.940979in}{13.789525in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{13.790448in}}%
\pgfpathlineto{\pgfqpoint{0.940151in}{13.791372in}}%
\pgfpathlineto{\pgfqpoint{0.939736in}{13.792298in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{13.793225in}}%
\pgfpathlineto{\pgfqpoint{0.938903in}{13.794153in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{13.795083in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{13.796014in}}%
\pgfpathlineto{\pgfqpoint{0.937650in}{13.796947in}}%
\pgfpathlineto{\pgfqpoint{0.937231in}{13.797881in}}%
\pgfpathlineto{\pgfqpoint{0.936811in}{13.798817in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{13.799754in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{13.800693in}}%
\pgfpathlineto{\pgfqpoint{0.935547in}{13.801634in}}%
\pgfpathlineto{\pgfqpoint{0.935125in}{13.802576in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{13.803520in}}%
\pgfpathlineto{\pgfqpoint{0.934277in}{13.804466in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{13.805414in}}%
\pgfpathlineto{\pgfqpoint{0.933427in}{13.806363in}}%
\pgfpathlineto{\pgfqpoint{0.933001in}{13.807315in}}%
\pgfpathlineto{\pgfqpoint{0.932574in}{13.808268in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{13.809224in}}%
\pgfpathlineto{\pgfqpoint{0.931718in}{13.810181in}}%
\pgfpathlineto{\pgfqpoint{0.931289in}{13.811141in}}%
\pgfpathlineto{\pgfqpoint{0.930859in}{13.812102in}}%
\pgfpathlineto{\pgfqpoint{0.930429in}{13.813066in}}%
\pgfpathlineto{\pgfqpoint{0.929998in}{13.814032in}}%
\pgfpathlineto{\pgfqpoint{0.929566in}{13.815000in}}%
\pgfpathlineto{\pgfqpoint{0.929133in}{13.815970in}}%
\pgfpathlineto{\pgfqpoint{0.928700in}{13.816942in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{13.817916in}}%
\pgfpathlineto{\pgfqpoint{0.927830in}{13.818893in}}%
\pgfpathlineto{\pgfqpoint{0.927395in}{13.819871in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{13.820852in}}%
\pgfpathlineto{\pgfqpoint{0.926521in}{13.821835in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{13.822820in}}%
\pgfpathlineto{\pgfqpoint{0.925645in}{13.823807in}}%
\pgfpathlineto{\pgfqpoint{0.925205in}{13.824796in}}%
\pgfpathlineto{\pgfqpoint{0.924765in}{13.825787in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{13.826780in}}%
\pgfpathlineto{\pgfqpoint{0.923883in}{13.827775in}}%
\pgfpathlineto{\pgfqpoint{0.923440in}{13.828772in}}%
\pgfpathlineto{\pgfqpoint{0.922997in}{13.829771in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{13.830773in}}%
\pgfpathlineto{\pgfqpoint{0.922108in}{13.831776in}}%
\pgfpathlineto{\pgfqpoint{0.921663in}{13.832781in}}%
\pgfpathlineto{\pgfqpoint{0.921216in}{13.833788in}}%
\pgfpathlineto{\pgfqpoint{0.920769in}{13.834797in}}%
\pgfpathlineto{\pgfqpoint{0.920321in}{13.835808in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{13.836822in}}%
\pgfpathlineto{\pgfqpoint{0.919423in}{13.837837in}}%
\pgfpathlineto{\pgfqpoint{0.918973in}{13.838854in}}%
\pgfpathlineto{\pgfqpoint{0.918522in}{13.839874in}}%
\pgfpathlineto{\pgfqpoint{0.918070in}{13.840895in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{13.841919in}}%
\pgfpathlineto{\pgfqpoint{0.917164in}{13.842944in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{13.843972in}}%
\pgfpathlineto{\pgfqpoint{0.916254in}{13.845001in}}%
\pgfpathlineto{\pgfqpoint{0.915798in}{13.846033in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{13.847067in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{13.848103in}}%
\pgfpathlineto{\pgfqpoint{0.914425in}{13.849141in}}%
\pgfpathlineto{\pgfqpoint{0.913966in}{13.850181in}}%
\pgfpathlineto{\pgfqpoint{0.913506in}{13.851223in}}%
\pgfpathlineto{\pgfqpoint{0.913045in}{13.852266in}}%
\pgfpathlineto{\pgfqpoint{0.912584in}{13.853312in}}%
\pgfpathlineto{\pgfqpoint{0.912121in}{13.854361in}}%
\pgfpathlineto{\pgfqpoint{0.911658in}{13.855411in}}%
\pgfpathlineto{\pgfqpoint{0.911193in}{13.856463in}}%
\pgfpathlineto{\pgfqpoint{0.910728in}{13.857517in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{13.858574in}}%
\pgfpathlineto{\pgfqpoint{0.909796in}{13.859632in}}%
\pgfpathlineto{\pgfqpoint{0.909328in}{13.860693in}}%
\pgfpathlineto{\pgfqpoint{0.908859in}{13.861756in}}%
\pgfpathlineto{\pgfqpoint{0.908390in}{13.862822in}}%
\pgfpathlineto{\pgfqpoint{0.907920in}{13.863890in}}%
\pgfpathlineto{\pgfqpoint{0.907449in}{13.864960in}}%
\pgfpathlineto{\pgfqpoint{0.906977in}{13.866033in}}%
\pgfpathlineto{\pgfqpoint{0.906504in}{13.867108in}}%
\pgfpathlineto{\pgfqpoint{0.906030in}{13.868186in}}%
\pgfpathlineto{\pgfqpoint{0.905555in}{13.869266in}}%
\pgfpathlineto{\pgfqpoint{0.905080in}{13.870349in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{13.871435in}}%
\pgfpathlineto{\pgfqpoint{0.904126in}{13.872522in}}%
\pgfpathlineto{\pgfqpoint{0.903648in}{13.873613in}}%
\pgfpathlineto{\pgfqpoint{0.903169in}{13.874706in}}%
\pgfpathlineto{\pgfqpoint{0.902689in}{13.875802in}}%
\pgfpathlineto{\pgfqpoint{0.902208in}{13.876900in}}%
\pgfpathlineto{\pgfqpoint{0.901726in}{13.878002in}}%
\pgfpathlineto{\pgfqpoint{0.901244in}{13.879105in}}%
\pgfpathlineto{\pgfqpoint{0.900760in}{13.880212in}}%
\pgfpathlineto{\pgfqpoint{0.900275in}{13.881321in}}%
\pgfpathlineto{\pgfqpoint{0.899790in}{13.882433in}}%
\pgfpathlineto{\pgfqpoint{0.899303in}{13.883548in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{13.884665in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{13.885786in}}%
\pgfpathlineto{\pgfqpoint{0.897839in}{13.886908in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{13.888034in}}%
\pgfpathlineto{\pgfqpoint{0.896857in}{13.889162in}}%
\pgfpathlineto{\pgfqpoint{0.896365in}{13.890293in}}%
\pgfpathlineto{\pgfqpoint{0.895872in}{13.891427in}}%
\pgfpathlineto{\pgfqpoint{0.895378in}{13.892564in}}%
\pgfpathlineto{\pgfqpoint{0.894883in}{13.893703in}}%
\pgfpathlineto{\pgfqpoint{0.894388in}{13.894845in}}%
\pgfpathlineto{\pgfqpoint{0.893891in}{13.895989in}}%
\pgfpathlineto{\pgfqpoint{0.893891in}{13.895989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.065247in}{12.925462in}}{\pgfqpoint{1.594686in}{13.819035in}}{%
\pgfpathmoveto{\pgfqpoint{1.065247in}{13.690555in}}%
\pgfpathlineto{\pgfqpoint{1.065247in}{13.819035in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{13.815591in}}%
\pgfpathlineto{\pgfqpoint{1.068705in}{13.811032in}}%
\pgfpathlineto{\pgfqpoint{1.071146in}{13.805375in}}%
\pgfpathlineto{\pgfqpoint{1.073082in}{13.800878in}}%
\pgfpathlineto{\pgfqpoint{1.075004in}{13.796405in}}%
\pgfpathlineto{\pgfqpoint{1.076912in}{13.791952in}}%
\pgfpathlineto{\pgfqpoint{1.078805in}{13.787519in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{13.783105in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{13.777608in}}%
\pgfpathlineto{\pgfqpoint{1.084862in}{13.773225in}}%
\pgfpathlineto{\pgfqpoint{1.086698in}{13.768848in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{13.764471in}}%
\pgfpathlineto{\pgfqpoint{1.090329in}{13.760089in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{13.755698in}}%
\pgfpathlineto{\pgfqpoint{1.094353in}{13.750198in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{13.745791in}}%
\pgfpathlineto{\pgfqpoint{1.097877in}{13.741378in}}%
\pgfpathlineto{\pgfqpoint{1.099622in}{13.736961in}}%
\pgfpathlineto{\pgfqpoint{1.101354in}{13.732542in}}%
\pgfpathlineto{\pgfqpoint{1.103074in}{13.728122in}}%
\pgfpathlineto{\pgfqpoint{1.105209in}{13.722599in}}%
\pgfpathlineto{\pgfqpoint{1.106903in}{13.718185in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{13.713778in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{13.709383in}}%
\pgfpathlineto{\pgfqpoint{1.111921in}{13.705001in}}%
\pgfpathlineto{\pgfqpoint{1.113572in}{13.700635in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{13.695205in}}%
\pgfpathlineto{\pgfqpoint{1.117248in}{13.690886in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{13.686591in}}%
\pgfpathlineto{\pgfqpoint{1.120471in}{13.682323in}}%
\pgfpathlineto{\pgfqpoint{1.122067in}{13.678083in}}%
\pgfpathlineto{\pgfqpoint{1.123654in}{13.673874in}}%
\pgfpathlineto{\pgfqpoint{1.125623in}{13.668660in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{13.664527in}}%
\pgfpathlineto{\pgfqpoint{1.128743in}{13.660430in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{13.656370in}}%
\pgfpathlineto{\pgfqpoint{1.131825in}{13.652347in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{13.648363in}}%
\pgfpathlineto{\pgfqpoint{1.135248in}{13.643437in}}%
\pgfpathlineto{\pgfqpoint{1.136754in}{13.639538in}}%
\pgfpathlineto{\pgfqpoint{1.138252in}{13.635675in}}%
\pgfpathlineto{\pgfqpoint{1.139741in}{13.631848in}}%
\pgfpathlineto{\pgfqpoint{1.141222in}{13.628055in}}%
\pgfpathlineto{\pgfqpoint{1.142694in}{13.624296in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{13.619643in}}%
\pgfpathlineto{\pgfqpoint{1.145975in}{13.615958in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{13.612305in}}%
\pgfpathlineto{\pgfqpoint{1.148856in}{13.608685in}}%
\pgfpathlineto{\pgfqpoint{1.150285in}{13.605097in}}%
\pgfpathlineto{\pgfqpoint{1.151705in}{13.601544in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{13.597154in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{13.593683in}}%
\pgfpathlineto{\pgfqpoint{1.156268in}{13.590250in}}%
\pgfpathlineto{\pgfqpoint{1.157656in}{13.586854in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{13.583494in}}%
\pgfpathlineto{\pgfqpoint{1.160409in}{13.580173in}}%
\pgfpathlineto{\pgfqpoint{1.162114in}{13.576074in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{13.572838in}}%
\pgfpathlineto{\pgfqpoint{1.164819in}{13.569640in}}%
\pgfpathlineto{\pgfqpoint{1.166161in}{13.566479in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{13.563354in}}%
\pgfpathlineto{\pgfqpoint{1.168824in}{13.560264in}}%
\pgfpathlineto{\pgfqpoint{1.170475in}{13.556444in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{13.553419in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{13.550420in}}%
\pgfpathlineto{\pgfqpoint{1.174392in}{13.547445in}}%
\pgfpathlineto{\pgfqpoint{1.175685in}{13.544491in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{13.541557in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{13.537914in}}%
\pgfpathlineto{\pgfqpoint{1.179841in}{13.535018in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{13.532138in}}%
\pgfpathlineto{\pgfqpoint{1.182365in}{13.529271in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{13.526419in}}%
\pgfpathlineto{\pgfqpoint{1.184865in}{13.523580in}}%
\pgfpathlineto{\pgfqpoint{1.186415in}{13.520048in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{13.517237in}}%
\pgfpathlineto{\pgfqpoint{1.188875in}{13.514437in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{13.511650in}}%
\pgfpathlineto{\pgfqpoint{1.191312in}{13.508876in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{13.506115in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{13.502682in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{13.499951in}}%
\pgfpathlineto{\pgfqpoint{1.196413in}{13.497236in}}%
\pgfpathlineto{\pgfqpoint{1.197599in}{13.494535in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{13.491851in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{13.489183in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{13.485871in}}%
\pgfpathlineto{\pgfqpoint{1.202578in}{13.483242in}}%
\pgfpathlineto{\pgfqpoint{1.203735in}{13.480631in}}%
\pgfpathlineto{\pgfqpoint{1.204887in}{13.478039in}}%
\pgfpathlineto{\pgfqpoint{1.206034in}{13.475467in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{13.472917in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{13.469763in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{13.467267in}}%
\pgfpathlineto{\pgfqpoint{1.210852in}{13.464797in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{13.462354in}}%
\pgfpathlineto{\pgfqpoint{1.213089in}{13.459938in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{13.457550in}}%
\pgfpathlineto{\pgfqpoint{1.215581in}{13.454604in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{13.452281in}}%
\pgfpathlineto{\pgfqpoint{1.217776in}{13.449987in}}%
\pgfpathlineto{\pgfqpoint{1.218867in}{13.447725in}}%
\pgfpathlineto{\pgfqpoint{1.219952in}{13.445494in}}%
\pgfpathlineto{\pgfqpoint{1.221034in}{13.443296in}}%
\pgfpathlineto{\pgfqpoint{1.222379in}{13.440592in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{13.438466in}}%
\pgfpathlineto{\pgfqpoint{1.224516in}{13.436372in}}%
\pgfpathlineto{\pgfqpoint{1.225579in}{13.434310in}}%
\pgfpathlineto{\pgfqpoint{1.226636in}{13.432280in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{13.430281in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{13.427825in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{13.425892in}}%
\pgfpathlineto{\pgfqpoint{1.231083in}{13.423988in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{13.422112in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{13.420263in}}%
\pgfpathlineto{\pgfqpoint{1.234176in}{13.418439in}}%
\pgfpathlineto{\pgfqpoint{1.235453in}{13.416196in}}%
\pgfpathlineto{\pgfqpoint{1.236471in}{13.414429in}}%
\pgfpathlineto{\pgfqpoint{1.237484in}{13.412687in}}%
\pgfpathlineto{\pgfqpoint{1.238494in}{13.410968in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.409271in}}%
\pgfpathlineto{\pgfqpoint{1.240501in}{13.407596in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{13.405531in}}%
\pgfpathlineto{\pgfqpoint{1.242740in}{13.403900in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{13.402288in}}%
\pgfpathlineto{\pgfqpoint{1.244714in}{13.400693in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{13.399114in}}%
\pgfpathlineto{\pgfqpoint{1.246673in}{13.397551in}}%
\pgfpathlineto{\pgfqpoint{1.247889in}{13.395619in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{13.394088in}}%
\pgfpathlineto{\pgfqpoint{1.249824in}{13.392572in}}%
\pgfpathlineto{\pgfqpoint{1.250786in}{13.391069in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{13.389579in}}%
\pgfpathlineto{\pgfqpoint{1.252698in}{13.388102in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{13.386274in}}%
\pgfpathlineto{\pgfqpoint{1.254833in}{13.384827in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{13.383392in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{13.381970in}}%
\pgfpathlineto{\pgfqpoint{1.257652in}{13.380562in}}%
\pgfpathlineto{\pgfqpoint{1.258585in}{13.379165in}}%
\pgfpathlineto{\pgfqpoint{1.259746in}{13.377438in}}%
\pgfpathlineto{\pgfqpoint{1.260671in}{13.376070in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{13.374714in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{13.373368in}}%
\pgfpathlineto{\pgfqpoint{1.263427in}{13.372034in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{13.370709in}}%
\pgfpathlineto{\pgfqpoint{1.265474in}{13.369067in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{13.367762in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{13.366464in}}%
\pgfpathlineto{\pgfqpoint{1.268178in}{13.365173in}}%
\pgfpathlineto{\pgfqpoint{1.269073in}{13.363889in}}%
\pgfpathlineto{\pgfqpoint{1.269965in}{13.362610in}}%
\pgfpathlineto{\pgfqpoint{1.271075in}{13.361019in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{13.359752in}}%
\pgfpathlineto{\pgfqpoint{1.272842in}{13.358489in}}%
\pgfpathlineto{\pgfqpoint{1.273721in}{13.357231in}}%
\pgfpathlineto{\pgfqpoint{1.274597in}{13.355975in}}%
\pgfpathlineto{\pgfqpoint{1.275469in}{13.354722in}}%
\pgfpathlineto{\pgfqpoint{1.276556in}{13.353158in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{13.351907in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{13.350656in}}%
\pgfpathlineto{\pgfqpoint{1.279146in}{13.349405in}}%
\pgfpathlineto{\pgfqpoint{1.280003in}{13.348153in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{13.346899in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{13.345330in}}%
\pgfpathlineto{\pgfqpoint{1.282770in}{13.344072in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{13.342812in}}%
\pgfpathlineto{\pgfqpoint{1.284457in}{13.341549in}}%
\pgfpathlineto{\pgfqpoint{1.285297in}{13.340283in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{13.339014in}}%
\pgfpathlineto{\pgfqpoint{1.287176in}{13.337424in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{13.336148in}}%
\pgfpathlineto{\pgfqpoint{1.288835in}{13.334869in}}%
\pgfpathlineto{\pgfqpoint{1.289661in}{13.333586in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{13.332300in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{13.331011in}}%
\pgfpathlineto{\pgfqpoint{1.292325in}{13.329396in}}%
\pgfpathlineto{\pgfqpoint{1.293139in}{13.328100in}}%
\pgfpathlineto{\pgfqpoint{1.293951in}{13.326803in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{13.325503in}}%
\pgfpathlineto{\pgfqpoint{1.295566in}{13.324203in}}%
\pgfpathlineto{\pgfqpoint{1.296370in}{13.322901in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{13.321274in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{13.319972in}}%
\pgfpathlineto{\pgfqpoint{1.298965in}{13.318670in}}%
\pgfpathlineto{\pgfqpoint{1.299759in}{13.317369in}}%
\pgfpathlineto{\pgfqpoint{1.300549in}{13.316068in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{13.314768in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{13.313143in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{13.311843in}}%
\pgfpathlineto{\pgfqpoint{1.303883in}{13.310544in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{13.309245in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{13.307947in}}%
\pgfpathlineto{\pgfqpoint{1.306210in}{13.306650in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{13.305031in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{13.303737in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{13.302444in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{13.301154in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{13.299867in}}%
\pgfpathlineto{\pgfqpoint{1.310992in}{13.298583in}}%
\pgfpathlineto{\pgfqpoint{1.311937in}{13.296982in}}%
\pgfpathlineto{\pgfqpoint{1.312691in}{13.295704in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{13.294431in}}%
\pgfpathlineto{\pgfqpoint{1.314192in}{13.293161in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{13.291896in}}%
\pgfpathlineto{\pgfqpoint{1.315685in}{13.290636in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{13.289069in}}%
\pgfpathlineto{\pgfqpoint{1.317353in}{13.287822in}}%
\pgfpathlineto{\pgfqpoint{1.318091in}{13.286581in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{13.285347in}}%
\pgfpathlineto{\pgfqpoint{1.319561in}{13.284119in}}%
\pgfpathlineto{\pgfqpoint{1.320293in}{13.282899in}}%
\pgfpathlineto{\pgfqpoint{1.321204in}{13.281384in}}%
\pgfpathlineto{\pgfqpoint{1.321931in}{13.280180in}}%
\pgfpathlineto{\pgfqpoint{1.322656in}{13.278985in}}%
\pgfpathlineto{\pgfqpoint{1.323379in}{13.277798in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{13.276619in}}%
\pgfpathlineto{\pgfqpoint{1.324819in}{13.275449in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{13.273999in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{13.272849in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{13.271708in}}%
\pgfpathlineto{\pgfqpoint{1.327851in}{13.270576in}}%
\pgfpathlineto{\pgfqpoint{1.328560in}{13.269454in}}%
\pgfpathlineto{\pgfqpoint{1.329266in}{13.268340in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{13.266961in}}%
\pgfpathlineto{\pgfqpoint{1.330848in}{13.265868in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{13.264784in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{13.263709in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{13.262644in}}%
\pgfpathlineto{\pgfqpoint{1.333637in}{13.261588in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{13.260282in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{13.259249in}}%
\pgfpathlineto{\pgfqpoint{1.335880in}{13.258227in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{13.257216in}}%
\pgfpathlineto{\pgfqpoint{1.337251in}{13.256216in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{13.255228in}}%
\pgfpathlineto{\pgfqpoint{1.338785in}{13.254010in}}%
\pgfpathlineto{\pgfqpoint{1.339463in}{13.253049in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{13.252101in}}%
\pgfpathlineto{\pgfqpoint{1.340815in}{13.251165in}}%
\pgfpathlineto{\pgfqpoint{1.341488in}{13.250242in}}%
\pgfpathlineto{\pgfqpoint{1.342160in}{13.249332in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{13.248212in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{13.247331in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{13.246463in}}%
\pgfpathlineto{\pgfqpoint{1.344993in}{13.245608in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{13.244766in}}%
\pgfpathlineto{\pgfqpoint{1.346316in}{13.243937in}}%
\pgfpathlineto{\pgfqpoint{1.347140in}{13.242918in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{13.242117in}}%
\pgfpathlineto{\pgfqpoint{1.348451in}{13.241330in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{13.240555in}}%
\pgfpathlineto{\pgfqpoint{1.349756in}{13.239793in}}%
\pgfpathlineto{\pgfqpoint{1.350568in}{13.238858in}}%
\pgfpathlineto{\pgfqpoint{1.351216in}{13.238124in}}%
\pgfpathlineto{\pgfqpoint{1.351863in}{13.237402in}}%
\pgfpathlineto{\pgfqpoint{1.352507in}{13.236691in}}%
\pgfpathlineto{\pgfqpoint{1.353150in}{13.235993in}}%
\pgfpathlineto{\pgfqpoint{1.353792in}{13.235305in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{13.234461in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{13.233798in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{13.233146in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{13.232503in}}%
\pgfpathlineto{\pgfqpoint{1.357133in}{13.231870in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{13.231247in}}%
\pgfpathlineto{\pgfqpoint{1.358551in}{13.230481in}}%
\pgfpathlineto{\pgfqpoint{1.359179in}{13.229878in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{13.229284in}}%
\pgfpathlineto{\pgfqpoint{1.360431in}{13.228698in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{13.228121in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{13.227551in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{13.226850in}}%
\pgfpathlineto{\pgfqpoint{1.363069in}{13.226298in}}%
\pgfpathlineto{\pgfqpoint{1.363686in}{13.225753in}}%
\pgfpathlineto{\pgfqpoint{1.364302in}{13.225214in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{13.224683in}}%
\pgfpathlineto{\pgfqpoint{1.365528in}{13.224157in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{13.223509in}}%
\pgfpathlineto{\pgfqpoint{1.366901in}{13.222997in}}%
\pgfpathlineto{\pgfqpoint{1.367509in}{13.222491in}}%
\pgfpathlineto{\pgfqpoint{1.368115in}{13.221990in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{13.221495in}}%
\pgfpathlineto{\pgfqpoint{1.369323in}{13.221005in}}%
\pgfpathlineto{\pgfqpoint{1.370075in}{13.220399in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{13.219920in}}%
\pgfpathlineto{\pgfqpoint{1.371274in}{13.219445in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{13.218974in}}%
\pgfpathlineto{\pgfqpoint{1.372468in}{13.218507in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{13.218045in}}%
\pgfpathlineto{\pgfqpoint{1.373804in}{13.217472in}}%
\pgfpathlineto{\pgfqpoint{1.374395in}{13.217018in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{13.216567in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{13.216119in}}%
\pgfpathlineto{\pgfqpoint{1.376161in}{13.215674in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{13.215232in}}%
\pgfpathlineto{\pgfqpoint{1.377478in}{13.214684in}}%
\pgfpathlineto{\pgfqpoint{1.378061in}{13.214248in}}%
\pgfpathlineto{\pgfqpoint{1.378643in}{13.213814in}}%
\pgfpathlineto{\pgfqpoint{1.379223in}{13.213383in}}%
\pgfpathlineto{\pgfqpoint{1.379802in}{13.212953in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{13.212526in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{13.211995in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{13.211571in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{13.211149in}}%
\pgfpathlineto{\pgfqpoint{1.382821in}{13.210728in}}%
\pgfpathlineto{\pgfqpoint{1.383392in}{13.210308in}}%
\pgfpathlineto{\pgfqpoint{1.383961in}{13.209889in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{13.209365in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{13.208946in}}%
\pgfpathlineto{\pgfqpoint{1.385804in}{13.208527in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{13.208108in}}%
\pgfpathlineto{\pgfqpoint{1.386931in}{13.207688in}}%
\pgfpathlineto{\pgfqpoint{1.387493in}{13.207268in}}%
\pgfpathlineto{\pgfqpoint{1.388194in}{13.206743in}}%
\pgfpathlineto{\pgfqpoint{1.388753in}{13.206322in}}%
\pgfpathlineto{\pgfqpoint{1.389311in}{13.205900in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{13.205478in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{13.205055in}}%
\pgfpathlineto{\pgfqpoint{1.390977in}{13.204632in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{13.204101in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{13.203676in}}%
\pgfpathlineto{\pgfqpoint{1.392769in}{13.203250in}}%
\pgfpathlineto{\pgfqpoint{1.393319in}{13.202824in}}%
\pgfpathlineto{\pgfqpoint{1.393866in}{13.202396in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{13.201968in}}%
\pgfpathlineto{\pgfqpoint{1.395095in}{13.201431in}}%
\pgfpathlineto{\pgfqpoint{1.395639in}{13.201001in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{13.200569in}}%
\pgfpathlineto{\pgfqpoint{1.396724in}{13.200137in}}%
\pgfpathlineto{\pgfqpoint{1.397264in}{13.199704in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{13.199270in}}%
\pgfpathlineto{\pgfqpoint{1.398477in}{13.198726in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{13.198290in}}%
\pgfpathlineto{\pgfqpoint{1.399549in}{13.197853in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{13.197416in}}%
\pgfpathlineto{\pgfqpoint{1.400618in}{13.196977in}}%
\pgfpathlineto{\pgfqpoint{1.401150in}{13.196538in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{13.195989in}}%
\pgfpathlineto{\pgfqpoint{1.402344in}{13.195549in}}%
\pgfpathlineto{\pgfqpoint{1.402873in}{13.195108in}}%
\pgfpathlineto{\pgfqpoint{1.403400in}{13.194668in}}%
\pgfpathlineto{\pgfqpoint{1.403927in}{13.194227in}}%
\pgfpathlineto{\pgfqpoint{1.404453in}{13.193786in}}%
\pgfpathlineto{\pgfqpoint{1.405108in}{13.193235in}}%
\pgfpathlineto{\pgfqpoint{1.405631in}{13.192795in}}%
\pgfpathlineto{\pgfqpoint{1.406153in}{13.192354in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{13.191913in}}%
\pgfpathlineto{\pgfqpoint{1.407194in}{13.191473in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{13.191033in}}%
\pgfpathlineto{\pgfqpoint{1.408360in}{13.190483in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{13.190044in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{13.189605in}}%
\pgfpathlineto{\pgfqpoint{1.409907in}{13.189166in}}%
\pgfpathlineto{\pgfqpoint{1.410420in}{13.188729in}}%
\pgfpathlineto{\pgfqpoint{1.410932in}{13.188291in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{13.187746in}}%
\pgfpathlineto{\pgfqpoint{1.412081in}{13.187310in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{13.186874in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{13.186440in}}%
\pgfpathlineto{\pgfqpoint{1.413605in}{13.186006in}}%
\pgfpathlineto{\pgfqpoint{1.414111in}{13.185572in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{13.185031in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{13.184599in}}%
\pgfpathlineto{\pgfqpoint{1.415749in}{13.184168in}}%
\pgfpathlineto{\pgfqpoint{1.416251in}{13.183738in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{13.183308in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{13.182879in}}%
\pgfpathlineto{\pgfqpoint{1.417875in}{13.182344in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{13.181917in}}%
\pgfpathlineto{\pgfqpoint{1.418869in}{13.181490in}}%
\pgfpathlineto{\pgfqpoint{1.419364in}{13.181065in}}%
\pgfpathlineto{\pgfqpoint{1.419859in}{13.180640in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{13.180216in}}%
\pgfpathlineto{\pgfqpoint{1.420969in}{13.179687in}}%
\pgfpathlineto{\pgfqpoint{1.421460in}{13.179265in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{13.178844in}}%
\pgfpathlineto{\pgfqpoint{1.422440in}{13.178424in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{13.178005in}}%
\pgfpathlineto{\pgfqpoint{1.423417in}{13.177587in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{13.177066in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{13.176651in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{13.176238in}}%
\pgfpathlineto{\pgfqpoint{1.425480in}{13.175826in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{13.175415in}}%
\pgfpathlineto{\pgfqpoint{1.426445in}{13.175007in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{13.174500in}}%
\pgfpathlineto{\pgfqpoint{1.427526in}{13.174097in}}%
\pgfpathlineto{\pgfqpoint{1.428005in}{13.173696in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.173298in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{13.172902in}}%
\pgfpathlineto{\pgfqpoint{1.429437in}{13.172509in}}%
\pgfpathlineto{\pgfqpoint{1.430031in}{13.172021in}}%
\pgfpathlineto{\pgfqpoint{1.430506in}{13.171635in}}%
\pgfpathlineto{\pgfqpoint{1.430979in}{13.171251in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{13.170871in}}%
\pgfpathlineto{\pgfqpoint{1.431924in}{13.170494in}}%
\pgfpathlineto{\pgfqpoint{1.432395in}{13.170121in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{13.169659in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{13.169294in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{13.168932in}}%
\pgfpathlineto{\pgfqpoint{1.434386in}{13.168574in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{13.168220in}}%
\pgfpathlineto{\pgfqpoint{1.435318in}{13.167870in}}%
\pgfpathlineto{\pgfqpoint{1.435899in}{13.167438in}}%
\pgfpathlineto{\pgfqpoint{1.436362in}{13.167097in}}%
\pgfpathlineto{\pgfqpoint{1.436825in}{13.166760in}}%
\pgfpathlineto{\pgfqpoint{1.437287in}{13.166426in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{13.166097in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{13.165771in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{13.165370in}}%
\pgfpathlineto{\pgfqpoint{1.439241in}{13.165054in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{13.164741in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{13.164433in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.164128in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{13.163827in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{13.163457in}}%
\pgfpathlineto{\pgfqpoint{1.442087in}{13.163165in}}%
\pgfpathlineto{\pgfqpoint{1.442540in}{13.162876in}}%
\pgfpathlineto{\pgfqpoint{1.442992in}{13.162591in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{13.162310in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{13.162033in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{13.161690in}}%
\pgfpathlineto{\pgfqpoint{1.444902in}{13.161420in}}%
\pgfpathlineto{\pgfqpoint{1.445350in}{13.161154in}}%
\pgfpathlineto{\pgfqpoint{1.445797in}{13.160890in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{13.160630in}}%
\pgfpathlineto{\pgfqpoint{1.446688in}{13.160372in}}%
\pgfpathlineto{\pgfqpoint{1.447243in}{13.160054in}}%
\pgfpathlineto{\pgfqpoint{1.447686in}{13.159803in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{13.159554in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{13.159308in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{13.159065in}}%
\pgfpathlineto{\pgfqpoint{1.449452in}{13.158824in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{13.158526in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{13.158289in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{13.158055in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{13.157823in}}%
\pgfpathlineto{\pgfqpoint{1.451752in}{13.157593in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{13.157364in}}%
\pgfpathlineto{\pgfqpoint{1.452731in}{13.157080in}}%
\pgfpathlineto{\pgfqpoint{1.453165in}{13.156855in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{13.156630in}}%
\pgfpathlineto{\pgfqpoint{1.454031in}{13.156406in}}%
\pgfpathlineto{\pgfqpoint{1.454463in}{13.156183in}}%
\pgfpathlineto{\pgfqpoint{1.454894in}{13.155961in}}%
\pgfpathlineto{\pgfqpoint{1.455431in}{13.155684in}}%
\pgfpathlineto{\pgfqpoint{1.455861in}{13.155463in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{13.155241in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{13.155020in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{13.154800in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{13.154579in}}%
\pgfpathlineto{\pgfqpoint{1.458103in}{13.154303in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{13.154082in}}%
\pgfpathlineto{\pgfqpoint{1.458952in}{13.153860in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{13.153639in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{13.153417in}}%
\pgfpathlineto{\pgfqpoint{1.460221in}{13.153194in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{13.152915in}}%
\pgfpathlineto{\pgfqpoint{1.461168in}{13.152691in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{13.152465in}}%
\pgfpathlineto{\pgfqpoint{1.462007in}{13.152240in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.152013in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.151785in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{13.151498in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{13.151268in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{13.151037in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{13.150805in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{13.150571in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{13.150337in}}%
\pgfpathlineto{\pgfqpoint{1.465955in}{13.150043in}}%
\pgfpathlineto{\pgfqpoint{1.466367in}{13.149806in}}%
\pgfpathlineto{\pgfqpoint{1.466778in}{13.149568in}}%
\pgfpathlineto{\pgfqpoint{1.467189in}{13.149330in}}%
\pgfpathlineto{\pgfqpoint{1.467599in}{13.149090in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{13.148849in}}%
\pgfpathlineto{\pgfqpoint{1.468519in}{13.148547in}}%
\pgfpathlineto{\pgfqpoint{1.468927in}{13.148305in}}%
\pgfpathlineto{\pgfqpoint{1.469335in}{13.148061in}}%
\pgfpathlineto{\pgfqpoint{1.469741in}{13.147817in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{13.147572in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{13.147327in}}%
\pgfpathlineto{\pgfqpoint{1.471058in}{13.147019in}}%
\pgfpathlineto{\pgfqpoint{1.471462in}{13.146771in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{13.146524in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.146276in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.146027in}}%
\pgfpathlineto{\pgfqpoint{1.473071in}{13.145778in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{13.145466in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{13.145216in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{13.144966in}}%
\pgfpathlineto{\pgfqpoint{1.474770in}{13.144715in}}%
\pgfpathlineto{\pgfqpoint{1.475168in}{13.144465in}}%
\pgfpathlineto{\pgfqpoint{1.475565in}{13.144214in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{13.143900in}}%
\pgfpathlineto{\pgfqpoint{1.476457in}{13.143649in}}%
\pgfpathlineto{\pgfqpoint{1.476852in}{13.143398in}}%
\pgfpathlineto{\pgfqpoint{1.477247in}{13.143147in}}%
\pgfpathlineto{\pgfqpoint{1.477641in}{13.142896in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{13.142645in}}%
\pgfpathlineto{\pgfqpoint{1.478526in}{13.142331in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{13.142079in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{13.141828in}}%
\pgfpathlineto{\pgfqpoint{1.479701in}{13.141577in}}%
\pgfpathlineto{\pgfqpoint{1.480091in}{13.141326in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{13.141013in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{13.140763in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.140514in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{13.140265in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{13.140016in}}%
\pgfpathlineto{\pgfqpoint{1.482518in}{13.139768in}}%
\pgfpathlineto{\pgfqpoint{1.483000in}{13.139458in}}%
\pgfpathlineto{\pgfqpoint{1.483386in}{13.139211in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{13.138965in}}%
\pgfpathlineto{\pgfqpoint{1.484155in}{13.138720in}}%
\pgfpathlineto{\pgfqpoint{1.484538in}{13.138475in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{13.138230in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{13.137926in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{13.137684in}}%
\pgfpathlineto{\pgfqpoint{1.486162in}{13.137442in}}%
\pgfpathlineto{\pgfqpoint{1.486543in}{13.137201in}}%
\pgfpathlineto{\pgfqpoint{1.486923in}{13.136961in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{13.136722in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{13.136424in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{13.136187in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{13.135951in}}%
\pgfpathlineto{\pgfqpoint{1.488909in}{13.135715in}}%
\pgfpathlineto{\pgfqpoint{1.489286in}{13.135481in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{13.135248in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{13.134957in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{13.134726in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{13.134496in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{13.134267in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{13.134039in}}%
\pgfpathlineto{\pgfqpoint{1.491999in}{13.133812in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{13.133530in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{13.133305in}}%
\pgfpathlineto{\pgfqpoint{1.493206in}{13.133082in}}%
\pgfpathlineto{\pgfqpoint{1.493576in}{13.132860in}}%
\pgfpathlineto{\pgfqpoint{1.493946in}{13.132639in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{13.132419in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{13.132145in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{13.131928in}}%
\pgfpathlineto{\pgfqpoint{1.495511in}{13.131712in}}%
\pgfpathlineto{\pgfqpoint{1.495878in}{13.131497in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{13.131284in}}%
\pgfpathlineto{\pgfqpoint{1.496610in}{13.131071in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{13.130808in}}%
\pgfpathlineto{\pgfqpoint{1.497432in}{13.130598in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{13.130390in}}%
\pgfpathlineto{\pgfqpoint{1.498159in}{13.130183in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{13.129977in}}%
\pgfpathlineto{\pgfqpoint{1.498885in}{13.129773in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{13.129519in}}%
\pgfpathlineto{\pgfqpoint{1.499699in}{13.129318in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{13.129118in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{13.128919in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{13.128721in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{13.128524in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{13.128280in}}%
\pgfpathlineto{\pgfqpoint{1.501947in}{13.128087in}}%
\pgfpathlineto{\pgfqpoint{1.502304in}{13.127894in}}%
\pgfpathlineto{\pgfqpoint{1.502662in}{13.127703in}}%
\pgfpathlineto{\pgfqpoint{1.503018in}{13.127512in}}%
\pgfpathlineto{\pgfqpoint{1.503375in}{13.127323in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{13.127087in}}%
\pgfpathlineto{\pgfqpoint{1.504174in}{13.126900in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{13.126714in}}%
\pgfpathlineto{\pgfqpoint{1.504883in}{13.126529in}}%
\pgfpathlineto{\pgfqpoint{1.505237in}{13.126345in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{13.126161in}}%
\pgfpathlineto{\pgfqpoint{1.506031in}{13.125933in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{13.125752in}}%
\pgfpathlineto{\pgfqpoint{1.506734in}{13.125571in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{13.125391in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{13.125212in}}%
\pgfpathlineto{\pgfqpoint{1.507786in}{13.125034in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{13.124812in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{13.124635in}}%
\pgfpathlineto{\pgfqpoint{1.508921in}{13.124459in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{13.124284in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{13.124109in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{13.123936in}}%
\pgfpathlineto{\pgfqpoint{1.510397in}{13.123719in}}%
\pgfpathlineto{\pgfqpoint{1.510743in}{13.123547in}}%
\pgfpathlineto{\pgfqpoint{1.511089in}{13.123375in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{13.123204in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{13.123034in}}%
\pgfpathlineto{\pgfqpoint{1.512123in}{13.122864in}}%
\pgfpathlineto{\pgfqpoint{1.512552in}{13.122653in}}%
\pgfpathlineto{\pgfqpoint{1.512896in}{13.122484in}}%
\pgfpathlineto{\pgfqpoint{1.513238in}{13.122317in}}%
\pgfpathlineto{\pgfqpoint{1.513581in}{13.122149in}}%
\pgfpathlineto{\pgfqpoint{1.513922in}{13.121983in}}%
\pgfpathlineto{\pgfqpoint{1.514264in}{13.121817in}}%
\pgfpathlineto{\pgfqpoint{1.514690in}{13.121611in}}%
\pgfpathlineto{\pgfqpoint{1.515030in}{13.121446in}}%
\pgfpathlineto{\pgfqpoint{1.515370in}{13.121282in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{13.121119in}}%
\pgfpathlineto{\pgfqpoint{1.516048in}{13.120956in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{13.120794in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{13.120592in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{13.120431in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{13.120270in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{13.120110in}}%
\pgfpathlineto{\pgfqpoint{1.518157in}{13.119950in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{13.119791in}}%
\pgfpathlineto{\pgfqpoint{1.518911in}{13.119592in}}%
\pgfpathlineto{\pgfqpoint{1.519246in}{13.119434in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{13.119276in}}%
\pgfpathlineto{\pgfqpoint{1.519914in}{13.119118in}}%
\pgfpathlineto{\pgfqpoint{1.520248in}{13.118961in}}%
\pgfpathlineto{\pgfqpoint{1.520581in}{13.118804in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{13.118608in}}%
\pgfpathlineto{\pgfqpoint{1.521328in}{13.118452in}}%
\pgfpathlineto{\pgfqpoint{1.521660in}{13.118296in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{13.118141in}}%
\pgfpathlineto{\pgfqpoint{1.522321in}{13.117986in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{13.117832in}}%
\pgfpathlineto{\pgfqpoint{1.523064in}{13.117640in}}%
\pgfpathlineto{\pgfqpoint{1.523393in}{13.117487in}}%
\pgfpathlineto{\pgfqpoint{1.523722in}{13.117334in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{13.117182in}}%
\pgfpathlineto{\pgfqpoint{1.524379in}{13.117030in}}%
\pgfpathlineto{\pgfqpoint{1.524706in}{13.116879in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{13.116692in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{13.116542in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{13.116394in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{13.116246in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{13.116099in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{13.115952in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{13.115771in}}%
\pgfpathlineto{\pgfqpoint{1.527474in}{13.115626in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{13.115483in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{13.115340in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{13.115198in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{13.115058in}}%
\pgfpathlineto{\pgfqpoint{1.529169in}{13.114883in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{13.114745in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{13.114607in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{13.114471in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{13.114336in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{13.114202in}}%
\pgfpathlineto{\pgfqpoint{1.531172in}{13.114037in}}%
\pgfpathlineto{\pgfqpoint{1.531491in}{13.113905in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{13.113776in}}%
\pgfpathlineto{\pgfqpoint{1.532127in}{13.113647in}}%
\pgfpathlineto{\pgfqpoint{1.532445in}{13.113520in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{13.113394in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{13.113238in}}%
\pgfpathlineto{\pgfqpoint{1.533475in}{13.113116in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{13.112994in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{13.112874in}}%
\pgfpathlineto{\pgfqpoint{1.534422in}{13.112756in}}%
\pgfpathlineto{\pgfqpoint{1.534737in}{13.112639in}}%
\pgfpathlineto{\pgfqpoint{1.535131in}{13.112494in}}%
\pgfpathlineto{\pgfqpoint{1.535445in}{13.112380in}}%
\pgfpathlineto{\pgfqpoint{1.535758in}{13.112268in}}%
\pgfpathlineto{\pgfqpoint{1.536072in}{13.112156in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{13.112047in}}%
\pgfpathlineto{\pgfqpoint{1.536697in}{13.111938in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{13.111805in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{13.111699in}}%
\pgfpathlineto{\pgfqpoint{1.537710in}{13.111596in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{13.111493in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{13.111392in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{13.111291in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{13.111168in}}%
\pgfpathlineto{\pgfqpoint{1.539338in}{13.111071in}}%
\pgfpathlineto{\pgfqpoint{1.539647in}{13.110975in}}%
\pgfpathlineto{\pgfqpoint{1.539956in}{13.110880in}}%
\pgfpathlineto{\pgfqpoint{1.540264in}{13.110786in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{13.110693in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{13.110578in}}%
\pgfpathlineto{\pgfqpoint{1.541263in}{13.110488in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{13.110399in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{13.110310in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{13.110223in}}%
\pgfpathlineto{\pgfqpoint{1.542487in}{13.110136in}}%
\pgfpathlineto{\pgfqpoint{1.542868in}{13.110029in}}%
\pgfpathlineto{\pgfqpoint{1.543173in}{13.109945in}}%
\pgfpathlineto{\pgfqpoint{1.543477in}{13.109861in}}%
\pgfpathlineto{\pgfqpoint{1.543781in}{13.109778in}}%
\pgfpathlineto{\pgfqpoint{1.544085in}{13.109697in}}%
\pgfpathlineto{\pgfqpoint{1.544388in}{13.109616in}}%
\pgfpathlineto{\pgfqpoint{1.544767in}{13.109516in}}%
\pgfpathlineto{\pgfqpoint{1.545069in}{13.109437in}}%
\pgfpathlineto{\pgfqpoint{1.545371in}{13.109359in}}%
\pgfpathlineto{\pgfqpoint{1.545673in}{13.109282in}}%
\pgfpathlineto{\pgfqpoint{1.545974in}{13.109205in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{13.109130in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{13.109037in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{13.108963in}}%
\pgfpathlineto{\pgfqpoint{1.547251in}{13.108891in}}%
\pgfpathlineto{\pgfqpoint{1.547551in}{13.108819in}}%
\pgfpathlineto{\pgfqpoint{1.547850in}{13.108748in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{13.108678in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{13.108591in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{13.108523in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{13.108455in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{13.108389in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{13.108323in}}%
\pgfpathlineto{\pgfqpoint{1.550008in}{13.108257in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{13.108177in}}%
\pgfpathlineto{\pgfqpoint{1.550674in}{13.108114in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{13.108051in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{13.107990in}}%
\pgfpathlineto{\pgfqpoint{1.551559in}{13.107929in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{13.107868in}}%
\pgfpathlineto{\pgfqpoint{1.552222in}{13.107794in}}%
\pgfpathlineto{\pgfqpoint{1.552515in}{13.107736in}}%
\pgfpathlineto{\pgfqpoint{1.552809in}{13.107678in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{13.107621in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{13.107564in}}%
\pgfpathlineto{\pgfqpoint{1.553687in}{13.107508in}}%
\pgfpathlineto{\pgfqpoint{1.554052in}{13.107439in}}%
\pgfpathlineto{\pgfqpoint{1.554343in}{13.107385in}}%
\pgfpathlineto{\pgfqpoint{1.554634in}{13.107331in}}%
\pgfpathlineto{\pgfqpoint{1.554925in}{13.107278in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{13.107226in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{13.107174in}}%
\pgfpathlineto{\pgfqpoint{1.555869in}{13.107109in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{13.107059in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{13.107009in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{13.106959in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{13.106910in}}%
\pgfpathlineto{\pgfqpoint{1.557313in}{13.106861in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{13.106801in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{13.106753in}}%
\pgfpathlineto{\pgfqpoint{1.558247in}{13.106706in}}%
\pgfpathlineto{\pgfqpoint{1.558534in}{13.106659in}}%
\pgfpathlineto{\pgfqpoint{1.558821in}{13.106613in}}%
\pgfpathlineto{\pgfqpoint{1.559107in}{13.106567in}}%
\pgfpathlineto{\pgfqpoint{1.559464in}{13.106510in}}%
\pgfpathlineto{\pgfqpoint{1.559750in}{13.106465in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{13.106420in}}%
\pgfpathlineto{\pgfqpoint{1.560320in}{13.106376in}}%
\pgfpathlineto{\pgfqpoint{1.560604in}{13.106333in}}%
\pgfpathlineto{\pgfqpoint{1.560888in}{13.106289in}}%
\pgfpathlineto{\pgfqpoint{1.561243in}{13.106236in}}%
\pgfpathlineto{\pgfqpoint{1.561527in}{13.106193in}}%
\pgfpathlineto{\pgfqpoint{1.561810in}{13.106152in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{13.106110in}}%
\pgfpathlineto{\pgfqpoint{1.562375in}{13.106069in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{13.106029in}}%
\pgfpathlineto{\pgfqpoint{1.563010in}{13.105979in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{13.105940in}}%
\pgfpathlineto{\pgfqpoint{1.563572in}{13.105902in}}%
\pgfpathlineto{\pgfqpoint{1.563853in}{13.105864in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{13.105826in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{13.105790in}}%
\pgfpathlineto{\pgfqpoint{1.564764in}{13.105744in}}%
\pgfpathlineto{\pgfqpoint{1.565044in}{13.105709in}}%
\pgfpathlineto{\pgfqpoint{1.565323in}{13.105674in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{13.105640in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{13.105606in}}%
\pgfpathlineto{\pgfqpoint{1.566229in}{13.105565in}}%
\pgfpathlineto{\pgfqpoint{1.566507in}{13.105533in}}%
\pgfpathlineto{\pgfqpoint{1.566784in}{13.105501in}}%
\pgfpathlineto{\pgfqpoint{1.567062in}{13.105470in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{13.105439in}}%
\pgfpathlineto{\pgfqpoint{1.567616in}{13.105409in}}%
\pgfpathlineto{\pgfqpoint{1.567961in}{13.105373in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{13.105344in}}%
\pgfpathlineto{\pgfqpoint{1.568513in}{13.105316in}}%
\pgfpathlineto{\pgfqpoint{1.568788in}{13.105288in}}%
\pgfpathlineto{\pgfqpoint{1.569064in}{13.105262in}}%
\pgfpathlineto{\pgfqpoint{1.569339in}{13.105235in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{13.105203in}}%
\pgfpathlineto{\pgfqpoint{1.569956in}{13.105178in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{13.105154in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{13.105130in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{13.105106in}}%
\pgfpathlineto{\pgfqpoint{1.571050in}{13.105084in}}%
\pgfpathlineto{\pgfqpoint{1.571391in}{13.105056in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{13.105034in}}%
\pgfpathlineto{\pgfqpoint{1.571936in}{13.105013in}}%
\pgfpathlineto{\pgfqpoint{1.572207in}{13.104993in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{13.104973in}}%
\pgfpathlineto{\pgfqpoint{1.572750in}{13.104953in}}%
\pgfpathlineto{\pgfqpoint{1.573089in}{13.104930in}}%
\pgfpathlineto{\pgfqpoint{1.573359in}{13.104912in}}%
\pgfpathlineto{\pgfqpoint{1.573630in}{13.104894in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{13.104877in}}%
\pgfpathlineto{\pgfqpoint{1.574170in}{13.104861in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{13.104845in}}%
\pgfpathlineto{\pgfqpoint{1.574775in}{13.104826in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{13.104812in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{13.104798in}}%
\pgfpathlineto{\pgfqpoint{1.575581in}{13.104784in}}%
\pgfpathlineto{\pgfqpoint{1.575849in}{13.104772in}}%
\pgfpathlineto{\pgfqpoint{1.576117in}{13.104759in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{13.104745in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{13.104734in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{13.104724in}}%
\pgfpathlineto{\pgfqpoint{1.577251in}{13.104714in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{13.104704in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{13.104695in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{13.104685in}}%
\pgfpathlineto{\pgfqpoint{1.578381in}{13.104677in}}%
\pgfpathlineto{\pgfqpoint{1.578646in}{13.104670in}}%
\pgfpathlineto{\pgfqpoint{1.578911in}{13.104664in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{13.104657in}}%
\pgfpathlineto{\pgfqpoint{1.579439in}{13.104652in}}%
\pgfpathlineto{\pgfqpoint{1.579769in}{13.104645in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{13.104640in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{13.104636in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{13.104632in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{13.104629in}}%
\pgfpathlineto{\pgfqpoint{1.581084in}{13.104626in}}%
\pgfpathlineto{\pgfqpoint{1.581412in}{13.104622in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{13.104620in}}%
\pgfpathlineto{\pgfqpoint{1.581936in}{13.104618in}}%
\pgfpathlineto{\pgfqpoint{1.582197in}{13.104617in}}%
\pgfpathlineto{\pgfqpoint{1.582458in}{13.104616in}}%
\pgfpathlineto{\pgfqpoint{1.582719in}{13.104615in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{13.104615in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{13.104614in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{13.104615in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{13.104615in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{13.104616in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{13.104618in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{13.104619in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{13.104621in}}%
\pgfpathlineto{\pgfqpoint{1.585184in}{13.104623in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{13.104626in}}%
\pgfpathlineto{\pgfqpoint{1.585699in}{13.104629in}}%
\pgfpathlineto{\pgfqpoint{1.585957in}{13.104632in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{13.104636in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{13.104639in}}%
\pgfpathlineto{\pgfqpoint{1.586792in}{13.104643in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{13.104647in}}%
\pgfpathlineto{\pgfqpoint{1.587305in}{13.104652in}}%
\pgfpathlineto{\pgfqpoint{1.587561in}{13.104657in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{13.104663in}}%
\pgfpathlineto{\pgfqpoint{1.588136in}{13.104668in}}%
\pgfpathlineto{\pgfqpoint{1.588391in}{13.104674in}}%
\pgfpathlineto{\pgfqpoint{1.588645in}{13.104680in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{13.104686in}}%
\pgfpathlineto{\pgfqpoint{1.589154in}{13.104692in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{13.104701in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{13.104708in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{13.104715in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{13.104723in}}%
\pgfpathlineto{\pgfqpoint{1.590485in}{13.104731in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{13.104739in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{13.104750in}}%
\pgfpathlineto{\pgfqpoint{1.591306in}{13.104758in}}%
\pgfpathlineto{\pgfqpoint{1.591558in}{13.104767in}}%
\pgfpathlineto{\pgfqpoint{1.591810in}{13.104777in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{13.104786in}}%
\pgfpathlineto{\pgfqpoint{1.592312in}{13.104796in}}%
\pgfpathlineto{\pgfqpoint{1.592626in}{13.104809in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{13.104820in}}%
\pgfpathlineto{\pgfqpoint{1.593127in}{13.104830in}}%
\pgfpathlineto{\pgfqpoint{1.593377in}{13.104841in}}%
\pgfpathlineto{\pgfqpoint{1.593627in}{13.104853in}}%
\pgfpathlineto{\pgfqpoint{1.593876in}{13.104864in}}%
\pgfpathlineto{\pgfqpoint{1.594188in}{13.104879in}}%
\pgfpathlineto{\pgfqpoint{1.594437in}{13.104891in}}%
\pgfpathlineto{\pgfqpoint{1.594686in}{13.104904in}}%
\pgfpathlineto{\pgfqpoint{1.594686in}{12.925462in}}%
\pgfpathlineto{\pgfqpoint{1.594686in}{12.925462in}}%
\pgfpathlineto{\pgfqpoint{1.594437in}{12.925727in}}%
\pgfpathlineto{\pgfqpoint{1.594188in}{12.925992in}}%
\pgfpathlineto{\pgfqpoint{1.593876in}{12.926323in}}%
\pgfpathlineto{\pgfqpoint{1.593627in}{12.926587in}}%
\pgfpathlineto{\pgfqpoint{1.593377in}{12.926851in}}%
\pgfpathlineto{\pgfqpoint{1.593127in}{12.927115in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{12.927379in}}%
\pgfpathlineto{\pgfqpoint{1.592626in}{12.927643in}}%
\pgfpathlineto{\pgfqpoint{1.592312in}{12.927973in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{12.928236in}}%
\pgfpathlineto{\pgfqpoint{1.591810in}{12.928500in}}%
\pgfpathlineto{\pgfqpoint{1.591558in}{12.928763in}}%
\pgfpathlineto{\pgfqpoint{1.591306in}{12.929026in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{12.929289in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{12.929617in}}%
\pgfpathlineto{\pgfqpoint{1.590485in}{12.929880in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{12.930142in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{12.930404in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{12.930666in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{12.930928in}}%
\pgfpathlineto{\pgfqpoint{1.589154in}{12.931255in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{12.931517in}}%
\pgfpathlineto{\pgfqpoint{1.588645in}{12.931778in}}%
\pgfpathlineto{\pgfqpoint{1.588391in}{12.932039in}}%
\pgfpathlineto{\pgfqpoint{1.588136in}{12.932300in}}%
\pgfpathlineto{\pgfqpoint{1.587880in}{12.932561in}}%
\pgfpathlineto{\pgfqpoint{1.587561in}{12.932887in}}%
\pgfpathlineto{\pgfqpoint{1.587305in}{12.933147in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{12.933407in}}%
\pgfpathlineto{\pgfqpoint{1.586792in}{12.933666in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{12.933925in}}%
\pgfpathlineto{\pgfqpoint{1.586279in}{12.934184in}}%
\pgfpathlineto{\pgfqpoint{1.585957in}{12.934507in}}%
\pgfpathlineto{\pgfqpoint{1.585699in}{12.934766in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{12.935023in}}%
\pgfpathlineto{\pgfqpoint{1.585184in}{12.935280in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{12.935537in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{12.935794in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{12.936114in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{12.936369in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{12.936624in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{12.936879in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{12.937133in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{12.937387in}}%
\pgfpathlineto{\pgfqpoint{1.582719in}{12.937704in}}%
\pgfpathlineto{\pgfqpoint{1.582458in}{12.937957in}}%
\pgfpathlineto{\pgfqpoint{1.582197in}{12.938210in}}%
\pgfpathlineto{\pgfqpoint{1.581936in}{12.938463in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{12.938715in}}%
\pgfpathlineto{\pgfqpoint{1.581412in}{12.938967in}}%
\pgfpathlineto{\pgfqpoint{1.581084in}{12.939281in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{12.939532in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{12.939782in}}%
\pgfpathlineto{\pgfqpoint{1.580296in}{12.940033in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{12.940283in}}%
\pgfpathlineto{\pgfqpoint{1.579769in}{12.940532in}}%
\pgfpathlineto{\pgfqpoint{1.579439in}{12.940844in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{12.941093in}}%
\pgfpathlineto{\pgfqpoint{1.578911in}{12.941342in}}%
\pgfpathlineto{\pgfqpoint{1.578646in}{12.941590in}}%
\pgfpathlineto{\pgfqpoint{1.578381in}{12.941839in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{12.942087in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{12.942397in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{12.942644in}}%
\pgfpathlineto{\pgfqpoint{1.577251in}{12.942892in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{12.943139in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{12.943387in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{12.943634in}}%
\pgfpathlineto{\pgfqpoint{1.576117in}{12.943943in}}%
\pgfpathlineto{\pgfqpoint{1.575849in}{12.944190in}}%
\pgfpathlineto{\pgfqpoint{1.575581in}{12.944436in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{12.944683in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{12.944930in}}%
\pgfpathlineto{\pgfqpoint{1.574775in}{12.945177in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{12.945485in}}%
\pgfpathlineto{\pgfqpoint{1.574170in}{12.945731in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{12.945977in}}%
\pgfpathlineto{\pgfqpoint{1.573630in}{12.946224in}}%
\pgfpathlineto{\pgfqpoint{1.573359in}{12.946470in}}%
\pgfpathlineto{\pgfqpoint{1.573089in}{12.946716in}}%
\pgfpathlineto{\pgfqpoint{1.572750in}{12.947023in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{12.947269in}}%
\pgfpathlineto{\pgfqpoint{1.572207in}{12.947515in}}%
\pgfpathlineto{\pgfqpoint{1.571936in}{12.947761in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{12.948007in}}%
\pgfpathlineto{\pgfqpoint{1.571391in}{12.948253in}}%
\pgfpathlineto{\pgfqpoint{1.571050in}{12.948560in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{12.948805in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{12.949051in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{12.949296in}}%
\pgfpathlineto{\pgfqpoint{1.569956in}{12.949542in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{12.949787in}}%
\pgfpathlineto{\pgfqpoint{1.569339in}{12.950093in}}%
\pgfpathlineto{\pgfqpoint{1.569064in}{12.950338in}}%
\pgfpathlineto{\pgfqpoint{1.568788in}{12.950583in}}%
\pgfpathlineto{\pgfqpoint{1.568513in}{12.950828in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{12.951073in}}%
\pgfpathlineto{\pgfqpoint{1.567961in}{12.951317in}}%
\pgfpathlineto{\pgfqpoint{1.567616in}{12.951622in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{12.951867in}}%
\pgfpathlineto{\pgfqpoint{1.567062in}{12.952111in}}%
\pgfpathlineto{\pgfqpoint{1.566784in}{12.952354in}}%
\pgfpathlineto{\pgfqpoint{1.566507in}{12.952598in}}%
\pgfpathlineto{\pgfqpoint{1.566229in}{12.952842in}}%
\pgfpathlineto{\pgfqpoint{1.565881in}{12.953146in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{12.953389in}}%
\pgfpathlineto{\pgfqpoint{1.565323in}{12.953632in}}%
\pgfpathlineto{\pgfqpoint{1.565044in}{12.953874in}}%
\pgfpathlineto{\pgfqpoint{1.564764in}{12.954117in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{12.954419in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{12.954661in}}%
\pgfpathlineto{\pgfqpoint{1.563853in}{12.954903in}}%
\pgfpathlineto{\pgfqpoint{1.563572in}{12.955145in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{12.955386in}}%
\pgfpathlineto{\pgfqpoint{1.563010in}{12.955627in}}%
\pgfpathlineto{\pgfqpoint{1.562657in}{12.955928in}}%
\pgfpathlineto{\pgfqpoint{1.562375in}{12.956168in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{12.956409in}}%
\pgfpathlineto{\pgfqpoint{1.561810in}{12.956649in}}%
\pgfpathlineto{\pgfqpoint{1.561527in}{12.956888in}}%
\pgfpathlineto{\pgfqpoint{1.561243in}{12.957128in}}%
\pgfpathlineto{\pgfqpoint{1.560888in}{12.957427in}}%
\pgfpathlineto{\pgfqpoint{1.560604in}{12.957665in}}%
\pgfpathlineto{\pgfqpoint{1.560320in}{12.957904in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{12.958142in}}%
\pgfpathlineto{\pgfqpoint{1.559750in}{12.958380in}}%
\pgfpathlineto{\pgfqpoint{1.559464in}{12.958617in}}%
\pgfpathlineto{\pgfqpoint{1.559107in}{12.958913in}}%
\pgfpathlineto{\pgfqpoint{1.558821in}{12.959150in}}%
\pgfpathlineto{\pgfqpoint{1.558534in}{12.959386in}}%
\pgfpathlineto{\pgfqpoint{1.558247in}{12.959621in}}%
\pgfpathlineto{\pgfqpoint{1.557960in}{12.959857in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{12.960091in}}%
\pgfpathlineto{\pgfqpoint{1.557313in}{12.960384in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{12.960618in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{12.960851in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{12.961083in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{12.961316in}}%
\pgfpathlineto{\pgfqpoint{1.555869in}{12.961547in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{12.961836in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{12.962067in}}%
\pgfpathlineto{\pgfqpoint{1.554925in}{12.962297in}}%
\pgfpathlineto{\pgfqpoint{1.554634in}{12.962526in}}%
\pgfpathlineto{\pgfqpoint{1.554343in}{12.962755in}}%
\pgfpathlineto{\pgfqpoint{1.554052in}{12.962984in}}%
\pgfpathlineto{\pgfqpoint{1.553687in}{12.963269in}}%
\pgfpathlineto{\pgfqpoint{1.553394in}{12.963496in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{12.963722in}}%
\pgfpathlineto{\pgfqpoint{1.552809in}{12.963948in}}%
\pgfpathlineto{\pgfqpoint{1.552515in}{12.964173in}}%
\pgfpathlineto{\pgfqpoint{1.552222in}{12.964398in}}%
\pgfpathlineto{\pgfqpoint{1.551854in}{12.964678in}}%
\pgfpathlineto{\pgfqpoint{1.551559in}{12.964901in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{12.965123in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{12.965345in}}%
\pgfpathlineto{\pgfqpoint{1.550674in}{12.965566in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{12.965786in}}%
\pgfpathlineto{\pgfqpoint{1.550008in}{12.966060in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{12.966279in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{12.966497in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{12.966714in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{12.966930in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{12.967146in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{12.967415in}}%
\pgfpathlineto{\pgfqpoint{1.547850in}{12.967628in}}%
\pgfpathlineto{\pgfqpoint{1.547551in}{12.967842in}}%
\pgfpathlineto{\pgfqpoint{1.547251in}{12.968054in}}%
\pgfpathlineto{\pgfqpoint{1.546951in}{12.968265in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{12.968476in}}%
\pgfpathlineto{\pgfqpoint{1.546275in}{12.968738in}}%
\pgfpathlineto{\pgfqpoint{1.545974in}{12.968947in}}%
\pgfpathlineto{\pgfqpoint{1.545673in}{12.969155in}}%
\pgfpathlineto{\pgfqpoint{1.545371in}{12.969362in}}%
\pgfpathlineto{\pgfqpoint{1.545069in}{12.969568in}}%
\pgfpathlineto{\pgfqpoint{1.544767in}{12.969774in}}%
\pgfpathlineto{\pgfqpoint{1.544388in}{12.970029in}}%
\pgfpathlineto{\pgfqpoint{1.544085in}{12.970233in}}%
\pgfpathlineto{\pgfqpoint{1.543781in}{12.970435in}}%
\pgfpathlineto{\pgfqpoint{1.543477in}{12.970637in}}%
\pgfpathlineto{\pgfqpoint{1.543173in}{12.970838in}}%
\pgfpathlineto{\pgfqpoint{1.542868in}{12.971037in}}%
\pgfpathlineto{\pgfqpoint{1.542487in}{12.971286in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{12.971483in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{12.971680in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{12.971875in}}%
\pgfpathlineto{\pgfqpoint{1.541263in}{12.972070in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{12.972263in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{12.972503in}}%
\pgfpathlineto{\pgfqpoint{1.540264in}{12.972693in}}%
\pgfpathlineto{\pgfqpoint{1.539956in}{12.972883in}}%
\pgfpathlineto{\pgfqpoint{1.539647in}{12.973071in}}%
\pgfpathlineto{\pgfqpoint{1.539338in}{12.973258in}}%
\pgfpathlineto{\pgfqpoint{1.539029in}{12.973444in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{12.973675in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{12.973858in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{12.974039in}}%
\pgfpathlineto{\pgfqpoint{1.537710in}{12.974220in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{12.974399in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{12.974577in}}%
\pgfpathlineto{\pgfqpoint{1.536697in}{12.974797in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{12.974972in}}%
\pgfpathlineto{\pgfqpoint{1.536072in}{12.975145in}}%
\pgfpathlineto{\pgfqpoint{1.535758in}{12.975317in}}%
\pgfpathlineto{\pgfqpoint{1.535445in}{12.975488in}}%
\pgfpathlineto{\pgfqpoint{1.535131in}{12.975658in}}%
\pgfpathlineto{\pgfqpoint{1.534737in}{12.975867in}}%
\pgfpathlineto{\pgfqpoint{1.534422in}{12.976034in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{12.976199in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{12.976362in}}%
\pgfpathlineto{\pgfqpoint{1.533475in}{12.976524in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{12.976685in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{12.976884in}}%
\pgfpathlineto{\pgfqpoint{1.532445in}{12.977042in}}%
\pgfpathlineto{\pgfqpoint{1.532127in}{12.977198in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{12.977353in}}%
\pgfpathlineto{\pgfqpoint{1.531491in}{12.977507in}}%
\pgfpathlineto{\pgfqpoint{1.531172in}{12.977659in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{12.977848in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{12.977998in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{12.978146in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{12.978293in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{12.978439in}}%
\pgfpathlineto{\pgfqpoint{1.529169in}{12.978584in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{12.978763in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{12.978905in}}%
\pgfpathlineto{\pgfqpoint{1.528121in}{12.979047in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{12.979187in}}%
\pgfpathlineto{\pgfqpoint{1.527474in}{12.979326in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{12.979464in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{12.979635in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{12.979771in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{12.979906in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{12.980040in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{12.980173in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{12.980305in}}%
\pgfpathlineto{\pgfqpoint{1.524706in}{12.980469in}}%
\pgfpathlineto{\pgfqpoint{1.524379in}{12.980599in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{12.980728in}}%
\pgfpathlineto{\pgfqpoint{1.523722in}{12.980857in}}%
\pgfpathlineto{\pgfqpoint{1.523393in}{12.980984in}}%
\pgfpathlineto{\pgfqpoint{1.523064in}{12.981111in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{12.981269in}}%
\pgfpathlineto{\pgfqpoint{1.522321in}{12.981394in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{12.981518in}}%
\pgfpathlineto{\pgfqpoint{1.521660in}{12.981642in}}%
\pgfpathlineto{\pgfqpoint{1.521328in}{12.981766in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{12.981889in}}%
\pgfpathlineto{\pgfqpoint{1.520581in}{12.982043in}}%
\pgfpathlineto{\pgfqpoint{1.520248in}{12.982165in}}%
\pgfpathlineto{\pgfqpoint{1.519914in}{12.982287in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{12.982409in}}%
\pgfpathlineto{\pgfqpoint{1.519246in}{12.982531in}}%
\pgfpathlineto{\pgfqpoint{1.518911in}{12.982653in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{12.982806in}}%
\pgfpathlineto{\pgfqpoint{1.518157in}{12.982929in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{12.983052in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{12.983175in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{12.983299in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{12.983423in}}%
\pgfpathlineto{\pgfqpoint{1.516387in}{12.983580in}}%
\pgfpathlineto{\pgfqpoint{1.516048in}{12.983705in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{12.983832in}}%
\pgfpathlineto{\pgfqpoint{1.515370in}{12.983959in}}%
\pgfpathlineto{\pgfqpoint{1.515030in}{12.984087in}}%
\pgfpathlineto{\pgfqpoint{1.514690in}{12.984216in}}%
\pgfpathlineto{\pgfqpoint{1.514264in}{12.984378in}}%
\pgfpathlineto{\pgfqpoint{1.513922in}{12.984509in}}%
\pgfpathlineto{\pgfqpoint{1.513581in}{12.984641in}}%
\pgfpathlineto{\pgfqpoint{1.513238in}{12.984774in}}%
\pgfpathlineto{\pgfqpoint{1.512896in}{12.984908in}}%
\pgfpathlineto{\pgfqpoint{1.512552in}{12.985043in}}%
\pgfpathlineto{\pgfqpoint{1.512123in}{12.985213in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{12.985351in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{12.985490in}}%
\pgfpathlineto{\pgfqpoint{1.511089in}{12.985630in}}%
\pgfpathlineto{\pgfqpoint{1.510743in}{12.985772in}}%
\pgfpathlineto{\pgfqpoint{1.510397in}{12.985914in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{12.986095in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{12.986241in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{12.986388in}}%
\pgfpathlineto{\pgfqpoint{1.508921in}{12.986537in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{12.986686in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{12.986838in}}%
\pgfpathlineto{\pgfqpoint{1.507786in}{12.987029in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{12.987183in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{12.987338in}}%
\pgfpathlineto{\pgfqpoint{1.506734in}{12.987495in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{12.987653in}}%
\pgfpathlineto{\pgfqpoint{1.506031in}{12.987813in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{12.988014in}}%
\pgfpathlineto{\pgfqpoint{1.505237in}{12.988176in}}%
\pgfpathlineto{\pgfqpoint{1.504883in}{12.988339in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{12.988504in}}%
\pgfpathlineto{\pgfqpoint{1.504174in}{12.988669in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{12.988836in}}%
\pgfpathlineto{\pgfqpoint{1.503375in}{12.989046in}}%
\pgfpathlineto{\pgfqpoint{1.503018in}{12.989216in}}%
\pgfpathlineto{\pgfqpoint{1.502662in}{12.989386in}}%
\pgfpathlineto{\pgfqpoint{1.502304in}{12.989557in}}%
\pgfpathlineto{\pgfqpoint{1.501947in}{12.989730in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{12.989903in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{12.990121in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{12.990296in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{12.990472in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{12.990648in}}%
\pgfpathlineto{\pgfqpoint{1.499699in}{12.990826in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{12.991003in}}%
\pgfpathlineto{\pgfqpoint{1.498885in}{12.991226in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{12.991405in}}%
\pgfpathlineto{\pgfqpoint{1.498159in}{12.991585in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{12.991765in}}%
\pgfpathlineto{\pgfqpoint{1.497432in}{12.991946in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{12.992127in}}%
\pgfpathlineto{\pgfqpoint{1.496610in}{12.992354in}}%
\pgfpathlineto{\pgfqpoint{1.496245in}{12.992536in}}%
\pgfpathlineto{\pgfqpoint{1.495878in}{12.992719in}}%
\pgfpathlineto{\pgfqpoint{1.495511in}{12.992902in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{12.993085in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{12.993269in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{12.993499in}}%
\pgfpathlineto{\pgfqpoint{1.493946in}{12.993683in}}%
\pgfpathlineto{\pgfqpoint{1.493576in}{12.993867in}}%
\pgfpathlineto{\pgfqpoint{1.493206in}{12.994052in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{12.994237in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{12.994423in}}%
\pgfpathlineto{\pgfqpoint{1.491999in}{12.994655in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{12.994841in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{12.995028in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{12.995215in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{12.995403in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{12.995591in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{12.995826in}}%
\pgfpathlineto{\pgfqpoint{1.489286in}{12.996016in}}%
\pgfpathlineto{\pgfqpoint{1.488909in}{12.996206in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{12.996396in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{12.996587in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{12.996779in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{12.997019in}}%
\pgfpathlineto{\pgfqpoint{1.486923in}{12.997212in}}%
\pgfpathlineto{\pgfqpoint{1.486543in}{12.997406in}}%
\pgfpathlineto{\pgfqpoint{1.486162in}{12.997600in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{12.997794in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{12.997989in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{12.998233in}}%
\pgfpathlineto{\pgfqpoint{1.484538in}{12.998429in}}%
\pgfpathlineto{\pgfqpoint{1.484155in}{12.998625in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{12.998822in}}%
\pgfpathlineto{\pgfqpoint{1.483386in}{12.999019in}}%
\pgfpathlineto{\pgfqpoint{1.483000in}{12.999216in}}%
\pgfpathlineto{\pgfqpoint{1.482518in}{12.999464in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{12.999662in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{12.999861in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.000061in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{13.000261in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{13.000462in}}%
\pgfpathlineto{\pgfqpoint{1.480091in}{13.000714in}}%
\pgfpathlineto{\pgfqpoint{1.479701in}{13.000916in}}%
\pgfpathlineto{\pgfqpoint{1.479310in}{13.001120in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{13.001324in}}%
\pgfpathlineto{\pgfqpoint{1.478526in}{13.001529in}}%
\pgfpathlineto{\pgfqpoint{1.478035in}{13.001786in}}%
\pgfpathlineto{\pgfqpoint{1.477641in}{13.001994in}}%
\pgfpathlineto{\pgfqpoint{1.477247in}{13.002202in}}%
\pgfpathlineto{\pgfqpoint{1.476852in}{13.002411in}}%
\pgfpathlineto{\pgfqpoint{1.476457in}{13.002622in}}%
\pgfpathlineto{\pgfqpoint{1.476061in}{13.002834in}}%
\pgfpathlineto{\pgfqpoint{1.475565in}{13.003100in}}%
\pgfpathlineto{\pgfqpoint{1.475168in}{13.003316in}}%
\pgfpathlineto{\pgfqpoint{1.474770in}{13.003532in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{13.003750in}}%
\pgfpathlineto{\pgfqpoint{1.473972in}{13.003970in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{13.004191in}}%
\pgfpathlineto{\pgfqpoint{1.473071in}{13.004470in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.004695in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.004922in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{13.005150in}}%
\pgfpathlineto{\pgfqpoint{1.471462in}{13.005380in}}%
\pgfpathlineto{\pgfqpoint{1.471058in}{13.005611in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{13.005903in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{13.006138in}}%
\pgfpathlineto{\pgfqpoint{1.469741in}{13.006375in}}%
\pgfpathlineto{\pgfqpoint{1.469335in}{13.006614in}}%
\pgfpathlineto{\pgfqpoint{1.468927in}{13.006854in}}%
\pgfpathlineto{\pgfqpoint{1.468519in}{13.007097in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{13.007403in}}%
\pgfpathlineto{\pgfqpoint{1.467599in}{13.007649in}}%
\pgfpathlineto{\pgfqpoint{1.467189in}{13.007898in}}%
\pgfpathlineto{\pgfqpoint{1.466778in}{13.008149in}}%
\pgfpathlineto{\pgfqpoint{1.466367in}{13.008401in}}%
\pgfpathlineto{\pgfqpoint{1.465955in}{13.008656in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{13.008976in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{13.009235in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{13.009496in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{13.009759in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{13.010025in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{13.010292in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.010630in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.010902in}}%
\pgfpathlineto{\pgfqpoint{1.462007in}{13.011177in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{13.011454in}}%
\pgfpathlineto{\pgfqpoint{1.461168in}{13.011734in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{13.012016in}}%
\pgfpathlineto{\pgfqpoint{1.460221in}{13.012372in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{13.012660in}}%
\pgfpathlineto{\pgfqpoint{1.459376in}{13.012950in}}%
\pgfpathlineto{\pgfqpoint{1.458952in}{13.013243in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{13.013539in}}%
\pgfpathlineto{\pgfqpoint{1.458103in}{13.013838in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{13.014215in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{13.014521in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{13.014829in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{13.015141in}}%
\pgfpathlineto{\pgfqpoint{1.455861in}{13.015456in}}%
\pgfpathlineto{\pgfqpoint{1.455431in}{13.015774in}}%
\pgfpathlineto{\pgfqpoint{1.454894in}{13.016176in}}%
\pgfpathlineto{\pgfqpoint{1.454463in}{13.016502in}}%
\pgfpathlineto{\pgfqpoint{1.454031in}{13.016831in}}%
\pgfpathlineto{\pgfqpoint{1.453598in}{13.017164in}}%
\pgfpathlineto{\pgfqpoint{1.453165in}{13.017500in}}%
\pgfpathlineto{\pgfqpoint{1.452731in}{13.017840in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{13.018269in}}%
\pgfpathlineto{\pgfqpoint{1.451752in}{13.018616in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{13.018966in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{13.019320in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{13.019678in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{13.020038in}}%
\pgfpathlineto{\pgfqpoint{1.449452in}{13.020494in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{13.020862in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{13.021234in}}%
\pgfpathlineto{\pgfqpoint{1.448129in}{13.021608in}}%
\pgfpathlineto{\pgfqpoint{1.447686in}{13.021986in}}%
\pgfpathlineto{\pgfqpoint{1.447243in}{13.022367in}}%
\pgfpathlineto{\pgfqpoint{1.446688in}{13.022847in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{13.023233in}}%
\pgfpathlineto{\pgfqpoint{1.445797in}{13.023623in}}%
\pgfpathlineto{\pgfqpoint{1.445350in}{13.024015in}}%
\pgfpathlineto{\pgfqpoint{1.444902in}{13.024408in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{13.024804in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{13.025302in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{13.025702in}}%
\pgfpathlineto{\pgfqpoint{1.442992in}{13.026104in}}%
\pgfpathlineto{\pgfqpoint{1.442540in}{13.026508in}}%
\pgfpathlineto{\pgfqpoint{1.442087in}{13.026913in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{13.027320in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{13.027830in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.028239in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{13.028650in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{13.029062in}}%
\pgfpathlineto{\pgfqpoint{1.439241in}{13.029475in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{13.029889in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{13.030408in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{13.030824in}}%
\pgfpathlineto{\pgfqpoint{1.437287in}{13.031242in}}%
\pgfpathlineto{\pgfqpoint{1.436825in}{13.031660in}}%
\pgfpathlineto{\pgfqpoint{1.436362in}{13.032080in}}%
\pgfpathlineto{\pgfqpoint{1.435899in}{13.032500in}}%
\pgfpathlineto{\pgfqpoint{1.435318in}{13.033027in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{13.033450in}}%
\pgfpathlineto{\pgfqpoint{1.434386in}{13.033873in}}%
\pgfpathlineto{\pgfqpoint{1.433919in}{13.034298in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{13.034723in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{13.035150in}}%
\pgfpathlineto{\pgfqpoint{1.432395in}{13.035684in}}%
\pgfpathlineto{\pgfqpoint{1.431924in}{13.036113in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{13.036543in}}%
\pgfpathlineto{\pgfqpoint{1.430979in}{13.036973in}}%
\pgfpathlineto{\pgfqpoint{1.430506in}{13.037405in}}%
\pgfpathlineto{\pgfqpoint{1.430031in}{13.037838in}}%
\pgfpathlineto{\pgfqpoint{1.429437in}{13.038381in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{13.038816in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.039253in}}%
\pgfpathlineto{\pgfqpoint{1.428005in}{13.039692in}}%
\pgfpathlineto{\pgfqpoint{1.427526in}{13.040132in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{13.040573in}}%
\pgfpathlineto{\pgfqpoint{1.426445in}{13.041126in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{13.041571in}}%
\pgfpathlineto{\pgfqpoint{1.425480in}{13.042017in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{13.042465in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{13.042914in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{13.043365in}}%
\pgfpathlineto{\pgfqpoint{1.423417in}{13.043932in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{13.044388in}}%
\pgfpathlineto{\pgfqpoint{1.422440in}{13.044845in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{13.045305in}}%
\pgfpathlineto{\pgfqpoint{1.421460in}{13.045767in}}%
\pgfpathlineto{\pgfqpoint{1.420969in}{13.046232in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{13.046815in}}%
\pgfpathlineto{\pgfqpoint{1.419859in}{13.047284in}}%
\pgfpathlineto{\pgfqpoint{1.419364in}{13.047756in}}%
\pgfpathlineto{\pgfqpoint{1.418869in}{13.048230in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{13.048707in}}%
\pgfpathlineto{\pgfqpoint{1.417875in}{13.049186in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{13.049788in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{13.050272in}}%
\pgfpathlineto{\pgfqpoint{1.416251in}{13.050759in}}%
\pgfpathlineto{\pgfqpoint{1.415749in}{13.051249in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{13.051740in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{13.052235in}}%
\pgfpathlineto{\pgfqpoint{1.414111in}{13.052856in}}%
\pgfpathlineto{\pgfqpoint{1.413605in}{13.053355in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{13.053857in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{13.054361in}}%
\pgfpathlineto{\pgfqpoint{1.412081in}{13.054866in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{13.055374in}}%
\pgfpathlineto{\pgfqpoint{1.410932in}{13.056012in}}%
\pgfpathlineto{\pgfqpoint{1.410420in}{13.056524in}}%
\pgfpathlineto{\pgfqpoint{1.409907in}{13.057037in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{13.057553in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{13.058071in}}%
\pgfpathlineto{\pgfqpoint{1.408360in}{13.058590in}}%
\pgfpathlineto{\pgfqpoint{1.407713in}{13.059241in}}%
\pgfpathlineto{\pgfqpoint{1.407194in}{13.059765in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{13.060289in}}%
\pgfpathlineto{\pgfqpoint{1.406153in}{13.060816in}}%
\pgfpathlineto{\pgfqpoint{1.405631in}{13.061345in}}%
\pgfpathlineto{\pgfqpoint{1.405108in}{13.061875in}}%
\pgfpathlineto{\pgfqpoint{1.404453in}{13.062541in}}%
\pgfpathlineto{\pgfqpoint{1.403927in}{13.063076in}}%
\pgfpathlineto{\pgfqpoint{1.403400in}{13.063613in}}%
\pgfpathlineto{\pgfqpoint{1.402873in}{13.064152in}}%
\pgfpathlineto{\pgfqpoint{1.402344in}{13.064693in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{13.065237in}}%
\pgfpathlineto{\pgfqpoint{1.401150in}{13.065920in}}%
\pgfpathlineto{\pgfqpoint{1.400618in}{13.066469in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{13.067021in}}%
\pgfpathlineto{\pgfqpoint{1.399549in}{13.067576in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{13.068134in}}%
\pgfpathlineto{\pgfqpoint{1.398477in}{13.068695in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{13.069401in}}%
\pgfpathlineto{\pgfqpoint{1.397264in}{13.069969in}}%
\pgfpathlineto{\pgfqpoint{1.396724in}{13.070541in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{13.071117in}}%
\pgfpathlineto{\pgfqpoint{1.395639in}{13.071696in}}%
\pgfpathlineto{\pgfqpoint{1.395095in}{13.072279in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{13.073013in}}%
\pgfpathlineto{\pgfqpoint{1.393866in}{13.073605in}}%
\pgfpathlineto{\pgfqpoint{1.393319in}{13.074202in}}%
\pgfpathlineto{\pgfqpoint{1.392769in}{13.074803in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{13.075408in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{13.076017in}}%
\pgfpathlineto{\pgfqpoint{1.390977in}{13.076786in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{13.077406in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{13.078031in}}%
\pgfpathlineto{\pgfqpoint{1.389311in}{13.078661in}}%
\pgfpathlineto{\pgfqpoint{1.388753in}{13.079296in}}%
\pgfpathlineto{\pgfqpoint{1.388194in}{13.079936in}}%
\pgfpathlineto{\pgfqpoint{1.387493in}{13.080743in}}%
\pgfpathlineto{\pgfqpoint{1.386931in}{13.081393in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{13.082049in}}%
\pgfpathlineto{\pgfqpoint{1.385804in}{13.082709in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{13.083373in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{13.084043in}}%
\pgfpathlineto{\pgfqpoint{1.383961in}{13.084887in}}%
\pgfpathlineto{\pgfqpoint{1.383392in}{13.085568in}}%
\pgfpathlineto{\pgfqpoint{1.382821in}{13.086254in}}%
\pgfpathlineto{\pgfqpoint{1.382249in}{13.086945in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{13.087641in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{13.088342in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{13.089226in}}%
\pgfpathlineto{\pgfqpoint{1.379802in}{13.089939in}}%
\pgfpathlineto{\pgfqpoint{1.379223in}{13.090658in}}%
\pgfpathlineto{\pgfqpoint{1.378643in}{13.091382in}}%
\pgfpathlineto{\pgfqpoint{1.378061in}{13.092112in}}%
\pgfpathlineto{\pgfqpoint{1.377478in}{13.092847in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{13.093773in}}%
\pgfpathlineto{\pgfqpoint{1.376161in}{13.094520in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{13.095272in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{13.096029in}}%
\pgfpathlineto{\pgfqpoint{1.374395in}{13.096791in}}%
\pgfpathlineto{\pgfqpoint{1.373804in}{13.097557in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{13.098520in}}%
\pgfpathlineto{\pgfqpoint{1.372468in}{13.099294in}}%
\pgfpathlineto{\pgfqpoint{1.371872in}{13.100072in}}%
\pgfpathlineto{\pgfqpoint{1.371274in}{13.100852in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{13.101636in}}%
\pgfpathlineto{\pgfqpoint{1.370075in}{13.102422in}}%
\pgfpathlineto{\pgfqpoint{1.369323in}{13.103408in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{13.104200in}}%
\pgfpathlineto{\pgfqpoint{1.368115in}{13.104995in}}%
\pgfpathlineto{\pgfqpoint{1.367509in}{13.105792in}}%
\pgfpathlineto{\pgfqpoint{1.366901in}{13.106591in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{13.107393in}}%
\pgfpathlineto{\pgfqpoint{1.365528in}{13.108399in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{13.109206in}}%
\pgfpathlineto{\pgfqpoint{1.364302in}{13.110014in}}%
\pgfpathlineto{\pgfqpoint{1.363686in}{13.110824in}}%
\pgfpathlineto{\pgfqpoint{1.363069in}{13.111635in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{13.112447in}}%
\pgfpathlineto{\pgfqpoint{1.361676in}{13.113464in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{13.114278in}}%
\pgfpathlineto{\pgfqpoint{1.360431in}{13.115093in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{13.115907in}}%
\pgfpathlineto{\pgfqpoint{1.359179in}{13.116722in}}%
\pgfpathlineto{\pgfqpoint{1.358551in}{13.117535in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{13.118551in}}%
\pgfpathlineto{\pgfqpoint{1.357133in}{13.119362in}}%
\pgfpathlineto{\pgfqpoint{1.356500in}{13.120172in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{13.120979in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{13.121785in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{13.122588in}}%
\pgfpathlineto{\pgfqpoint{1.353792in}{13.123589in}}%
\pgfpathlineto{\pgfqpoint{1.353150in}{13.124387in}}%
\pgfpathlineto{\pgfqpoint{1.352507in}{13.125184in}}%
\pgfpathlineto{\pgfqpoint{1.351863in}{13.125978in}}%
\pgfpathlineto{\pgfqpoint{1.351216in}{13.126770in}}%
\pgfpathlineto{\pgfqpoint{1.350568in}{13.127561in}}%
\pgfpathlineto{\pgfqpoint{1.349756in}{13.128547in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{13.129334in}}%
\pgfpathlineto{\pgfqpoint{1.348451in}{13.130121in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{13.130906in}}%
\pgfpathlineto{\pgfqpoint{1.347140in}{13.131690in}}%
\pgfpathlineto{\pgfqpoint{1.346316in}{13.132669in}}%
\pgfpathlineto{\pgfqpoint{1.345656in}{13.133452in}}%
\pgfpathlineto{\pgfqpoint{1.344993in}{13.134233in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{13.135014in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{13.135795in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{13.136574in}}%
\pgfpathlineto{\pgfqpoint{1.342160in}{13.137547in}}%
\pgfpathlineto{\pgfqpoint{1.341488in}{13.138325in}}%
\pgfpathlineto{\pgfqpoint{1.340815in}{13.139101in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{13.139877in}}%
\pgfpathlineto{\pgfqpoint{1.339463in}{13.140651in}}%
\pgfpathlineto{\pgfqpoint{1.338785in}{13.141425in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{13.142392in}}%
\pgfpathlineto{\pgfqpoint{1.337251in}{13.143165in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{13.143938in}}%
\pgfpathlineto{\pgfqpoint{1.335880in}{13.144710in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{13.145482in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{13.146255in}}%
\pgfpathlineto{\pgfqpoint{1.333637in}{13.147221in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{13.147995in}}%
\pgfpathlineto{\pgfqpoint{1.332246in}{13.148769in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{13.149544in}}%
\pgfpathlineto{\pgfqpoint{1.330848in}{13.150320in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{13.151097in}}%
\pgfpathlineto{\pgfqpoint{1.329266in}{13.152069in}}%
\pgfpathlineto{\pgfqpoint{1.328560in}{13.152848in}}%
\pgfpathlineto{\pgfqpoint{1.327851in}{13.153628in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{13.154410in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{13.155195in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{13.155982in}}%
\pgfpathlineto{\pgfqpoint{1.324819in}{13.156972in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{13.157769in}}%
\pgfpathlineto{\pgfqpoint{1.323379in}{13.158572in}}%
\pgfpathlineto{\pgfqpoint{1.322656in}{13.159380in}}%
\pgfpathlineto{\pgfqpoint{1.321931in}{13.160194in}}%
\pgfpathlineto{\pgfqpoint{1.321204in}{13.161016in}}%
\pgfpathlineto{\pgfqpoint{1.320293in}{13.162053in}}%
\pgfpathlineto{\pgfqpoint{1.319561in}{13.162892in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{13.163740in}}%
\pgfpathlineto{\pgfqpoint{1.318091in}{13.164596in}}%
\pgfpathlineto{\pgfqpoint{1.317353in}{13.165462in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{13.166337in}}%
\pgfpathlineto{\pgfqpoint{1.315685in}{13.167445in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{13.168343in}}%
\pgfpathlineto{\pgfqpoint{1.314192in}{13.169252in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{13.170171in}}%
\pgfpathlineto{\pgfqpoint{1.312691in}{13.171101in}}%
\pgfpathlineto{\pgfqpoint{1.311937in}{13.172043in}}%
\pgfpathlineto{\pgfqpoint{1.310992in}{13.173235in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{13.174202in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{13.175181in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{13.176171in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{13.177174in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{13.178189in}}%
\pgfpathlineto{\pgfqpoint{1.306210in}{13.179476in}}%
\pgfpathlineto{\pgfqpoint{1.305437in}{13.180521in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{13.181578in}}%
\pgfpathlineto{\pgfqpoint{1.303883in}{13.182650in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{13.183735in}}%
\pgfpathlineto{\pgfqpoint{1.302320in}{13.184835in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{13.186231in}}%
\pgfpathlineto{\pgfqpoint{1.300549in}{13.187364in}}%
\pgfpathlineto{\pgfqpoint{1.299759in}{13.188512in}}%
\pgfpathlineto{\pgfqpoint{1.298965in}{13.189675in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{13.190854in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{13.192047in}}%
\pgfpathlineto{\pgfqpoint{1.296370in}{13.193558in}}%
\pgfpathlineto{\pgfqpoint{1.295566in}{13.194783in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{13.196021in}}%
\pgfpathlineto{\pgfqpoint{1.293951in}{13.197272in}}%
\pgfpathlineto{\pgfqpoint{1.293139in}{13.198536in}}%
\pgfpathlineto{\pgfqpoint{1.292325in}{13.199812in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{13.201423in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{13.202725in}}%
\pgfpathlineto{\pgfqpoint{1.289661in}{13.204036in}}%
\pgfpathlineto{\pgfqpoint{1.288835in}{13.205357in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{13.206687in}}%
\pgfpathlineto{\pgfqpoint{1.287176in}{13.208026in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{13.209711in}}%
\pgfpathlineto{\pgfqpoint{1.285297in}{13.211068in}}%
\pgfpathlineto{\pgfqpoint{1.284457in}{13.212433in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{13.213805in}}%
\pgfpathlineto{\pgfqpoint{1.282770in}{13.215184in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{13.216571in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{13.218314in}}%
\pgfpathlineto{\pgfqpoint{1.280003in}{13.219716in}}%
\pgfpathlineto{\pgfqpoint{1.279146in}{13.221125in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{13.222540in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{13.223963in}}%
\pgfpathlineto{\pgfqpoint{1.276556in}{13.225391in}}%
\pgfpathlineto{\pgfqpoint{1.275469in}{13.227187in}}%
\pgfpathlineto{\pgfqpoint{1.274597in}{13.228632in}}%
\pgfpathlineto{\pgfqpoint{1.273721in}{13.230084in}}%
\pgfpathlineto{\pgfqpoint{1.272842in}{13.231544in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{13.233013in}}%
\pgfpathlineto{\pgfqpoint{1.271075in}{13.234491in}}%
\pgfpathlineto{\pgfqpoint{1.269965in}{13.236354in}}%
\pgfpathlineto{\pgfqpoint{1.269073in}{13.237856in}}%
\pgfpathlineto{\pgfqpoint{1.268178in}{13.239371in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{13.240897in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{13.242437in}}%
\pgfpathlineto{\pgfqpoint{1.265474in}{13.243988in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{13.245946in}}%
\pgfpathlineto{\pgfqpoint{1.263427in}{13.247528in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{13.249123in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{13.250733in}}%
\pgfpathlineto{\pgfqpoint{1.260671in}{13.252357in}}%
\pgfpathlineto{\pgfqpoint{1.259746in}{13.253997in}}%
\pgfpathlineto{\pgfqpoint{1.258585in}{13.256071in}}%
\pgfpathlineto{\pgfqpoint{1.257652in}{13.257750in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{13.259446in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{13.261159in}}%
\pgfpathlineto{\pgfqpoint{1.254833in}{13.262890in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{13.264637in}}%
\pgfpathlineto{\pgfqpoint{1.252698in}{13.266842in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{13.268623in}}%
\pgfpathlineto{\pgfqpoint{1.250786in}{13.270418in}}%
\pgfpathlineto{\pgfqpoint{1.249824in}{13.272227in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{13.274051in}}%
\pgfpathlineto{\pgfqpoint{1.247889in}{13.275890in}}%
\pgfpathlineto{\pgfqpoint{1.246673in}{13.278209in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{13.280082in}}%
\pgfpathlineto{\pgfqpoint{1.244714in}{13.281971in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{13.283875in}}%
\pgfpathlineto{\pgfqpoint{1.242740in}{13.285793in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{13.287727in}}%
\pgfpathlineto{\pgfqpoint{1.240501in}{13.290165in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.292134in}}%
\pgfpathlineto{\pgfqpoint{1.238494in}{13.294119in}}%
\pgfpathlineto{\pgfqpoint{1.237484in}{13.296122in}}%
\pgfpathlineto{\pgfqpoint{1.236471in}{13.298142in}}%
\pgfpathlineto{\pgfqpoint{1.235453in}{13.300181in}}%
\pgfpathlineto{\pgfqpoint{1.234176in}{13.302757in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{13.304841in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{13.306945in}}%
\pgfpathlineto{\pgfqpoint{1.231083in}{13.309070in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{13.311216in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{13.313384in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{13.316122in}}%
\pgfpathlineto{\pgfqpoint{1.226636in}{13.318337in}}%
\pgfpathlineto{\pgfqpoint{1.225579in}{13.320574in}}%
\pgfpathlineto{\pgfqpoint{1.224516in}{13.322833in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{13.325116in}}%
\pgfpathlineto{\pgfqpoint{1.222379in}{13.327422in}}%
\pgfpathlineto{\pgfqpoint{1.221034in}{13.330336in}}%
\pgfpathlineto{\pgfqpoint{1.219952in}{13.332693in}}%
\pgfpathlineto{\pgfqpoint{1.218867in}{13.335073in}}%
\pgfpathlineto{\pgfqpoint{1.217776in}{13.337475in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{13.339899in}}%
\pgfpathlineto{\pgfqpoint{1.215581in}{13.342344in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{13.345427in}}%
\pgfpathlineto{\pgfqpoint{1.213089in}{13.347914in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{13.350417in}}%
\pgfpathlineto{\pgfqpoint{1.210852in}{13.352935in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{13.355466in}}%
\pgfpathlineto{\pgfqpoint{1.208597in}{13.358008in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{13.361198in}}%
\pgfpathlineto{\pgfqpoint{1.206034in}{13.363759in}}%
\pgfpathlineto{\pgfqpoint{1.204887in}{13.366325in}}%
\pgfpathlineto{\pgfqpoint{1.203735in}{13.368897in}}%
\pgfpathlineto{\pgfqpoint{1.202578in}{13.371472in}}%
\pgfpathlineto{\pgfqpoint{1.201415in}{13.374050in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{13.377272in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{13.379847in}}%
\pgfpathlineto{\pgfqpoint{1.197599in}{13.382418in}}%
\pgfpathlineto{\pgfqpoint{1.196413in}{13.384984in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{13.387544in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{13.390096in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{13.393274in}}%
\pgfpathlineto{\pgfqpoint{1.191312in}{13.395806in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{13.398329in}}%
\pgfpathlineto{\pgfqpoint{1.188875in}{13.400843in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{13.403349in}}%
\pgfpathlineto{\pgfqpoint{1.186415in}{13.405849in}}%
\pgfpathlineto{\pgfqpoint{1.184865in}{13.408966in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{13.411454in}}%
\pgfpathlineto{\pgfqpoint{1.182365in}{13.413938in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{13.416418in}}%
\pgfpathlineto{\pgfqpoint{1.179841in}{13.418894in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{13.421366in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{13.424454in}}%
\pgfpathlineto{\pgfqpoint{1.175685in}{13.426923in}}%
\pgfpathlineto{\pgfqpoint{1.174392in}{13.429394in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{13.431869in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{13.434349in}}%
\pgfpathlineto{\pgfqpoint{1.170475in}{13.436838in}}%
\pgfpathlineto{\pgfqpoint{1.168824in}{13.439966in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{13.442488in}}%
\pgfpathlineto{\pgfqpoint{1.166161in}{13.445031in}}%
\pgfpathlineto{\pgfqpoint{1.164819in}{13.447602in}}%
\pgfpathlineto{\pgfqpoint{1.163470in}{13.450206in}}%
\pgfpathlineto{\pgfqpoint{1.162114in}{13.452848in}}%
\pgfpathlineto{\pgfqpoint{1.160409in}{13.456209in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{13.458949in}}%
\pgfpathlineto{\pgfqpoint{1.157656in}{13.461736in}}%
\pgfpathlineto{\pgfqpoint{1.156268in}{13.464574in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{13.467464in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{13.470407in}}%
\pgfpathlineto{\pgfqpoint{1.151705in}{13.474163in}}%
\pgfpathlineto{\pgfqpoint{1.150285in}{13.477228in}}%
\pgfpathlineto{\pgfqpoint{1.148856in}{13.480344in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{13.483511in}}%
\pgfpathlineto{\pgfqpoint{1.145975in}{13.486726in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{13.489987in}}%
\pgfpathlineto{\pgfqpoint{1.142694in}{13.494124in}}%
\pgfpathlineto{\pgfqpoint{1.141222in}{13.497482in}}%
\pgfpathlineto{\pgfqpoint{1.139741in}{13.500880in}}%
\pgfpathlineto{\pgfqpoint{1.138252in}{13.504320in}}%
\pgfpathlineto{\pgfqpoint{1.136754in}{13.507800in}}%
\pgfpathlineto{\pgfqpoint{1.135248in}{13.511322in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{13.515784in}}%
\pgfpathlineto{\pgfqpoint{1.131825in}{13.519403in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{13.523064in}}%
\pgfpathlineto{\pgfqpoint{1.128743in}{13.526768in}}%
\pgfpathlineto{\pgfqpoint{1.127188in}{13.530514in}}%
\pgfpathlineto{\pgfqpoint{1.125623in}{13.534304in}}%
\pgfpathlineto{\pgfqpoint{1.123654in}{13.539103in}}%
\pgfpathlineto{\pgfqpoint{1.122067in}{13.542995in}}%
\pgfpathlineto{\pgfqpoint{1.120471in}{13.546936in}}%
\pgfpathlineto{\pgfqpoint{1.118864in}{13.550927in}}%
\pgfpathlineto{\pgfqpoint{1.117248in}{13.554970in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{13.559066in}}%
\pgfpathlineto{\pgfqpoint{1.113572in}{13.564258in}}%
\pgfpathlineto{\pgfqpoint{1.111921in}{13.568469in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{13.572728in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{13.577035in}}%
\pgfpathlineto{\pgfqpoint{1.106903in}{13.581390in}}%
\pgfpathlineto{\pgfqpoint{1.105209in}{13.585793in}}%
\pgfpathlineto{\pgfqpoint{1.103074in}{13.591365in}}%
\pgfpathlineto{\pgfqpoint{1.101354in}{13.595877in}}%
\pgfpathlineto{\pgfqpoint{1.099622in}{13.600437in}}%
\pgfpathlineto{\pgfqpoint{1.097877in}{13.605043in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{13.609689in}}%
\pgfpathlineto{\pgfqpoint{1.094353in}{13.614369in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{13.620264in}}%
\pgfpathlineto{\pgfqpoint{1.090329in}{13.625013in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{13.629789in}}%
\pgfpathlineto{\pgfqpoint{1.086698in}{13.634588in}}%
\pgfpathlineto{\pgfqpoint{1.084862in}{13.639410in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{13.644254in}}%
\pgfpathlineto{\pgfqpoint{1.080684in}{13.650344in}}%
\pgfpathlineto{\pgfqpoint{1.078805in}{13.655247in}}%
\pgfpathlineto{\pgfqpoint{1.076912in}{13.660181in}}%
\pgfpathlineto{\pgfqpoint{1.075004in}{13.665149in}}%
\pgfpathlineto{\pgfqpoint{1.073082in}{13.670154in}}%
\pgfpathlineto{\pgfqpoint{1.071146in}{13.675198in}}%
\pgfpathlineto{\pgfqpoint{1.068705in}{13.681558in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{13.686687in}}%
\pgfpathlineto{\pgfqpoint{1.065247in}{13.690555in}}%
\pgfpathlineto{\pgfqpoint{1.065247in}{13.690555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.246892in}{12.709676in}}{\pgfqpoint{1.776331in}{13.602314in}}{%
\pgfpathmoveto{\pgfqpoint{1.246892in}{13.467991in}}%
\pgfpathlineto{\pgfqpoint{1.246892in}{13.602314in}}%
\pgfpathlineto{\pgfqpoint{1.247884in}{13.599428in}}%
\pgfpathlineto{\pgfqpoint{1.248873in}{13.596553in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{13.593692in}}%
\pgfpathlineto{\pgfqpoint{1.250840in}{13.590844in}}%
\pgfpathlineto{\pgfqpoint{1.251817in}{13.588010in}}%
\pgfpathlineto{\pgfqpoint{1.252791in}{13.585190in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{13.582385in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{13.579596in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{13.576823in}}%
\pgfpathlineto{\pgfqpoint{1.256649in}{13.574067in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{13.571326in}}%
\pgfpathlineto{\pgfqpoint{1.259031in}{13.567247in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.564547in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{13.561862in}}%
\pgfpathlineto{\pgfqpoint{1.261860in}{13.559192in}}%
\pgfpathlineto{\pgfqpoint{1.262797in}{13.556536in}}%
\pgfpathlineto{\pgfqpoint{1.263729in}{13.553894in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{13.551266in}}%
\pgfpathlineto{\pgfqpoint{1.265585in}{13.548651in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.546050in}}%
\pgfpathlineto{\pgfqpoint{1.267426in}{13.543462in}}%
\pgfpathlineto{\pgfqpoint{1.268342in}{13.540886in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.538324in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{13.535773in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{13.533236in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{13.530710in}}%
\pgfpathlineto{\pgfqpoint{1.272873in}{13.528198in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{13.525699in}}%
\pgfpathlineto{\pgfqpoint{1.274663in}{13.523213in}}%
\pgfpathlineto{\pgfqpoint{1.275554in}{13.520740in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{13.518281in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.515835in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{13.513403in}}%
\pgfpathlineto{\pgfqpoint{1.279084in}{13.510984in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.508578in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{13.504996in}}%
\pgfpathlineto{\pgfqpoint{1.282134in}{13.502624in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{13.500264in}}%
\pgfpathlineto{\pgfqpoint{1.283860in}{13.497918in}}%
\pgfpathlineto{\pgfqpoint{1.284719in}{13.495583in}}%
\pgfpathlineto{\pgfqpoint{1.285575in}{13.493261in}}%
\pgfpathlineto{\pgfqpoint{1.286428in}{13.490951in}}%
\pgfpathlineto{\pgfqpoint{1.287278in}{13.488651in}}%
\pgfpathlineto{\pgfqpoint{1.288126in}{13.486363in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{13.484085in}}%
\pgfpathlineto{\pgfqpoint{1.289812in}{13.481818in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{13.479562in}}%
\pgfpathlineto{\pgfqpoint{1.291487in}{13.477317in}}%
\pgfpathlineto{\pgfqpoint{1.292321in}{13.475082in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{13.472858in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{13.470644in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{13.468442in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{13.466250in}}%
\pgfpathlineto{\pgfqpoint{1.296448in}{13.464070in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{13.461903in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{13.459747in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{13.457604in}}%
\pgfpathlineto{\pgfqpoint{1.299702in}{13.455475in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{13.453358in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{13.450208in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{13.448125in}}%
\pgfpathlineto{\pgfqpoint{1.303314in}{13.446057in}}%
\pgfpathlineto{\pgfqpoint{1.304110in}{13.444003in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{13.441963in}}%
\pgfpathlineto{\pgfqpoint{1.305694in}{13.439938in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{13.437927in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{13.435930in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{13.433948in}}%
\pgfpathlineto{\pgfqpoint{1.308833in}{13.431980in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{13.430025in}}%
\pgfpathlineto{\pgfqpoint{1.310388in}{13.428084in}}%
\pgfpathlineto{\pgfqpoint{1.311162in}{13.426156in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{13.424241in}}%
\pgfpathlineto{\pgfqpoint{1.312703in}{13.422339in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{13.420451in}}%
\pgfpathlineto{\pgfqpoint{1.314234in}{13.418576in}}%
\pgfpathlineto{\pgfqpoint{1.314997in}{13.416714in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{13.414865in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{13.413029in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{13.411206in}}%
\pgfpathlineto{\pgfqpoint{1.318023in}{13.409396in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{13.407600in}}%
\pgfpathlineto{\pgfqpoint{1.319897in}{13.404929in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{13.403165in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{13.401414in}}%
\pgfpathlineto{\pgfqpoint{1.322128in}{13.399675in}}%
\pgfpathlineto{\pgfqpoint{1.322867in}{13.397948in}}%
\pgfpathlineto{\pgfqpoint{1.323604in}{13.396234in}}%
\pgfpathlineto{\pgfqpoint{1.324339in}{13.394533in}}%
\pgfpathlineto{\pgfqpoint{1.325071in}{13.392844in}}%
\pgfpathlineto{\pgfqpoint{1.325802in}{13.391169in}}%
\pgfpathlineto{\pgfqpoint{1.326531in}{13.389506in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{13.387856in}}%
\pgfpathlineto{\pgfqpoint{1.327982in}{13.386219in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{13.384595in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{13.382983in}}%
\pgfpathlineto{\pgfqpoint{1.330143in}{13.381382in}}%
\pgfpathlineto{\pgfqpoint{1.330859in}{13.379792in}}%
\pgfpathlineto{\pgfqpoint{1.331573in}{13.378212in}}%
\pgfpathlineto{\pgfqpoint{1.332285in}{13.376642in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{13.375080in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.373527in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{13.371982in}}%
\pgfpathlineto{\pgfqpoint{1.335115in}{13.370444in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{13.368914in}}%
\pgfpathlineto{\pgfqpoint{1.336518in}{13.367390in}}%
\pgfpathlineto{\pgfqpoint{1.337565in}{13.365117in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{13.363609in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{13.362108in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{13.360612in}}%
\pgfpathlineto{\pgfqpoint{1.340336in}{13.359122in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{13.357638in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{13.356159in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{13.354686in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{13.353218in}}%
\pgfpathlineto{\pgfqpoint{1.343759in}{13.351754in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{13.350295in}}%
\pgfpathlineto{\pgfqpoint{1.345115in}{13.348841in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{13.347391in}}%
\pgfpathlineto{\pgfqpoint{1.346464in}{13.345946in}}%
\pgfpathlineto{\pgfqpoint{1.347136in}{13.344504in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{13.343066in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{13.341632in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{13.340201in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.338772in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.337347in}}%
\pgfpathlineto{\pgfqpoint{1.351131in}{13.335925in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{13.334506in}}%
\pgfpathlineto{\pgfqpoint{1.352448in}{13.333090in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{13.331676in}}%
\pgfpathlineto{\pgfqpoint{1.354086in}{13.329560in}}%
\pgfpathlineto{\pgfqpoint{1.354738in}{13.328152in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{13.326746in}}%
\pgfpathlineto{\pgfqpoint{1.356037in}{13.325342in}}%
\pgfpathlineto{\pgfqpoint{1.356684in}{13.323940in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{13.322541in}}%
\pgfpathlineto{\pgfqpoint{1.357973in}{13.321145in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{13.319751in}}%
\pgfpathlineto{\pgfqpoint{1.359256in}{13.318360in}}%
\pgfpathlineto{\pgfqpoint{1.359895in}{13.316972in}}%
\pgfpathlineto{\pgfqpoint{1.360533in}{13.315587in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{13.314206in}}%
\pgfpathlineto{\pgfqpoint{1.361803in}{13.312828in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{13.311454in}}%
\pgfpathlineto{\pgfqpoint{1.363066in}{13.310083in}}%
\pgfpathlineto{\pgfqpoint{1.363696in}{13.308715in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{13.307352in}}%
\pgfpathlineto{\pgfqpoint{1.364950in}{13.305993in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{13.304637in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{13.303286in}}%
\pgfpathlineto{\pgfqpoint{1.366820in}{13.301940in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{13.300598in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{13.299260in}}%
\pgfpathlineto{\pgfqpoint{1.368677in}{13.297927in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{13.295936in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{13.294613in}}%
\pgfpathlineto{\pgfqpoint{1.370825in}{13.293295in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{13.291982in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{13.290673in}}%
\pgfpathlineto{\pgfqpoint{1.372653in}{13.289368in}}%
\pgfpathlineto{\pgfqpoint{1.373259in}{13.288068in}}%
\pgfpathlineto{\pgfqpoint{1.373864in}{13.286773in}}%
\pgfpathlineto{\pgfqpoint{1.374468in}{13.285483in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{13.284198in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{13.282917in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{13.281642in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{13.280372in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{13.279108in}}%
\pgfpathlineto{\pgfqpoint{1.378058in}{13.277848in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{13.276594in}}%
\pgfpathlineto{\pgfqpoint{1.379244in}{13.275345in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{13.274102in}}%
\pgfpathlineto{\pgfqpoint{1.380424in}{13.272863in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{13.271630in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{13.270402in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{13.269180in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{13.267963in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.266751in}}%
\pgfpathlineto{\pgfqpoint{1.384223in}{13.264943in}}%
\pgfpathlineto{\pgfqpoint{1.384802in}{13.263744in}}%
\pgfpathlineto{\pgfqpoint{1.385380in}{13.262550in}}%
\pgfpathlineto{\pgfqpoint{1.385957in}{13.261361in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{13.260177in}}%
\pgfpathlineto{\pgfqpoint{1.387106in}{13.258997in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{13.257822in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{13.256651in}}%
\pgfpathlineto{\pgfqpoint{1.388821in}{13.255485in}}%
\pgfpathlineto{\pgfqpoint{1.389390in}{13.254324in}}%
\pgfpathlineto{\pgfqpoint{1.389958in}{13.253167in}}%
\pgfpathlineto{\pgfqpoint{1.390524in}{13.252014in}}%
\pgfpathlineto{\pgfqpoint{1.391090in}{13.250867in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{13.249724in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{13.248587in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{13.247454in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{13.246326in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{13.245203in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.244084in}}%
\pgfpathlineto{\pgfqpoint{1.395012in}{13.242970in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{13.241861in}}%
\pgfpathlineto{\pgfqpoint{1.396121in}{13.240755in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.239654in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{13.238008in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{13.236915in}}%
\pgfpathlineto{\pgfqpoint{1.398600in}{13.235826in}}%
\pgfpathlineto{\pgfqpoint{1.399148in}{13.234739in}}%
\pgfpathlineto{\pgfqpoint{1.399694in}{13.233655in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{13.232574in}}%
\pgfpathlineto{\pgfqpoint{1.400783in}{13.231496in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{13.230419in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{13.229346in}}%
\pgfpathlineto{\pgfqpoint{1.402409in}{13.228274in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{13.227206in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{13.226140in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{13.225076in}}%
\pgfpathlineto{\pgfqpoint{1.404560in}{13.224016in}}%
\pgfpathlineto{\pgfqpoint{1.405095in}{13.222958in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{13.221904in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{13.220853in}}%
\pgfpathlineto{\pgfqpoint{1.406693in}{13.219806in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.218762in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.217722in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{13.216686in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.215654in}}%
\pgfpathlineto{\pgfqpoint{1.409334in}{13.214626in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{13.213601in}}%
\pgfpathlineto{\pgfqpoint{1.410645in}{13.212073in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{13.211059in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{13.210050in}}%
\pgfpathlineto{\pgfqpoint{1.412209in}{13.209045in}}%
\pgfpathlineto{\pgfqpoint{1.412728in}{13.208045in}}%
\pgfpathlineto{\pgfqpoint{1.413246in}{13.207050in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{13.206061in}}%
\pgfpathlineto{\pgfqpoint{1.414279in}{13.205076in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{13.204096in}}%
\pgfpathlineto{\pgfqpoint{1.415308in}{13.203122in}}%
\pgfpathlineto{\pgfqpoint{1.415821in}{13.202153in}}%
\pgfpathlineto{\pgfqpoint{1.416332in}{13.201189in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{13.200231in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{13.199279in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{13.198332in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{13.197391in}}%
\pgfpathlineto{\pgfqpoint{1.418876in}{13.196455in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{13.195525in}}%
\pgfpathlineto{\pgfqpoint{1.419887in}{13.194600in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.193681in}}%
\pgfpathlineto{\pgfqpoint{1.420893in}{13.192768in}}%
\pgfpathlineto{\pgfqpoint{1.421395in}{13.191860in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.190957in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{13.190060in}}%
\pgfpathlineto{\pgfqpoint{1.423143in}{13.188724in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{13.187840in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{13.186962in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.186089in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{13.185222in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{13.184361in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{13.183506in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{13.182657in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{13.181813in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{13.180976in}}%
\pgfpathlineto{\pgfqpoint{1.428074in}{13.180145in}}%
\pgfpathlineto{\pgfqpoint{1.428561in}{13.179319in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{13.178500in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{13.177686in}}%
\pgfpathlineto{\pgfqpoint{1.430019in}{13.176877in}}%
\pgfpathlineto{\pgfqpoint{1.430503in}{13.176074in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{13.175277in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{13.174484in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{13.173696in}}%
\pgfpathlineto{\pgfqpoint{1.432431in}{13.172914in}}%
\pgfpathlineto{\pgfqpoint{1.432910in}{13.172136in}}%
\pgfpathlineto{\pgfqpoint{1.433389in}{13.171362in}}%
\pgfpathlineto{\pgfqpoint{1.433866in}{13.170593in}}%
\pgfpathlineto{\pgfqpoint{1.434343in}{13.169829in}}%
\pgfpathlineto{\pgfqpoint{1.435057in}{13.168690in}}%
\pgfpathlineto{\pgfqpoint{1.435532in}{13.167936in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{13.167187in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.166441in}}%
\pgfpathlineto{\pgfqpoint{1.436950in}{13.165699in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{13.164961in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{13.164227in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{13.163496in}}%
\pgfpathlineto{\pgfqpoint{1.438829in}{13.162768in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{13.162044in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{13.161323in}}%
\pgfpathlineto{\pgfqpoint{1.440230in}{13.160604in}}%
\pgfpathlineto{\pgfqpoint{1.440695in}{13.159889in}}%
\pgfpathlineto{\pgfqpoint{1.441159in}{13.159176in}}%
\pgfpathlineto{\pgfqpoint{1.441622in}{13.158465in}}%
\pgfpathlineto{\pgfqpoint{1.442085in}{13.157757in}}%
\pgfpathlineto{\pgfqpoint{1.442547in}{13.157052in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{13.156349in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{13.155648in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{13.154949in}}%
\pgfpathlineto{\pgfqpoint{1.444385in}{13.154253in}}%
\pgfpathlineto{\pgfqpoint{1.444843in}{13.153558in}}%
\pgfpathlineto{\pgfqpoint{1.445300in}{13.152866in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{13.152176in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{13.151144in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{13.150459in}}%
\pgfpathlineto{\pgfqpoint{1.447345in}{13.149775in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.149093in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{13.148412in}}%
\pgfpathlineto{\pgfqpoint{1.448699in}{13.147733in}}%
\pgfpathlineto{\pgfqpoint{1.449149in}{13.147055in}}%
\pgfpathlineto{\pgfqpoint{1.449598in}{13.146377in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{13.145701in}}%
\pgfpathlineto{\pgfqpoint{1.450494in}{13.145026in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{13.144352in}}%
\pgfpathlineto{\pgfqpoint{1.451387in}{13.143679in}}%
\pgfpathlineto{\pgfqpoint{1.451832in}{13.143006in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{13.142334in}}%
\pgfpathlineto{\pgfqpoint{1.452720in}{13.141663in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{13.140992in}}%
\pgfpathlineto{\pgfqpoint{1.453605in}{13.140321in}}%
\pgfpathlineto{\pgfqpoint{1.454046in}{13.139650in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{13.138979in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{13.138308in}}%
\pgfpathlineto{\pgfqpoint{1.455366in}{13.137637in}}%
\pgfpathlineto{\pgfqpoint{1.455804in}{13.136966in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{13.136295in}}%
\pgfpathlineto{\pgfqpoint{1.456678in}{13.135623in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{13.134615in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{13.133943in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{13.133270in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{13.132597in}}%
\pgfpathlineto{\pgfqpoint{1.459067in}{13.131923in}}%
\pgfpathlineto{\pgfqpoint{1.459499in}{13.131249in}}%
\pgfpathlineto{\pgfqpoint{1.459930in}{13.130575in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{13.129901in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{13.129227in}}%
\pgfpathlineto{\pgfqpoint{1.461220in}{13.128552in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{13.127877in}}%
\pgfpathlineto{\pgfqpoint{1.462075in}{13.127202in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{13.126527in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{13.125852in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{13.125176in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{13.124500in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{13.123824in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{13.123148in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{13.122471in}}%
\pgfpathlineto{\pgfqpoint{1.465471in}{13.121794in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{13.121116in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{13.120438in}}%
\pgfpathlineto{\pgfqpoint{1.466732in}{13.119760in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{13.118742in}}%
\pgfpathlineto{\pgfqpoint{1.467779in}{13.118064in}}%
\pgfpathlineto{\pgfqpoint{1.468196in}{13.117385in}}%
\pgfpathlineto{\pgfqpoint{1.468613in}{13.116705in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{13.116026in}}%
\pgfpathlineto{\pgfqpoint{1.469445in}{13.115347in}}%
\pgfpathlineto{\pgfqpoint{1.469859in}{13.114668in}}%
\pgfpathlineto{\pgfqpoint{1.470273in}{13.113988in}}%
\pgfpathlineto{\pgfqpoint{1.470687in}{13.113310in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{13.112631in}}%
\pgfpathlineto{\pgfqpoint{1.471511in}{13.111953in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{13.111275in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{13.110598in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{13.109922in}}%
\pgfpathlineto{\pgfqpoint{1.473153in}{13.109246in}}%
\pgfpathlineto{\pgfqpoint{1.473562in}{13.108572in}}%
\pgfpathlineto{\pgfqpoint{1.473970in}{13.107898in}}%
\pgfpathlineto{\pgfqpoint{1.474377in}{13.107226in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{13.106555in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{13.105885in}}%
\pgfpathlineto{\pgfqpoint{1.475595in}{13.105217in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{13.104550in}}%
\pgfpathlineto{\pgfqpoint{1.476404in}{13.103885in}}%
\pgfpathlineto{\pgfqpoint{1.476808in}{13.103222in}}%
\pgfpathlineto{\pgfqpoint{1.477412in}{13.102231in}}%
\pgfpathlineto{\pgfqpoint{1.477814in}{13.101572in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{13.100916in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{13.100262in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.099610in}}%
\pgfpathlineto{\pgfqpoint{1.479416in}{13.098961in}}%
\pgfpathlineto{\pgfqpoint{1.479814in}{13.098313in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{13.097669in}}%
\pgfpathlineto{\pgfqpoint{1.480610in}{13.097027in}}%
\pgfpathlineto{\pgfqpoint{1.481007in}{13.096387in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{13.095750in}}%
\pgfpathlineto{\pgfqpoint{1.481799in}{13.095116in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{13.094484in}}%
\pgfpathlineto{\pgfqpoint{1.482589in}{13.093855in}}%
\pgfpathlineto{\pgfqpoint{1.482983in}{13.093229in}}%
\pgfpathlineto{\pgfqpoint{1.483376in}{13.092606in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{13.091985in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{13.091367in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{13.090752in}}%
\pgfpathlineto{\pgfqpoint{1.484943in}{13.090140in}}%
\pgfpathlineto{\pgfqpoint{1.485333in}{13.089530in}}%
\pgfpathlineto{\pgfqpoint{1.485723in}{13.088923in}}%
\pgfpathlineto{\pgfqpoint{1.486112in}{13.088319in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{13.087717in}}%
\pgfpathlineto{\pgfqpoint{1.487082in}{13.086820in}}%
\pgfpathlineto{\pgfqpoint{1.487469in}{13.086225in}}%
\pgfpathlineto{\pgfqpoint{1.487855in}{13.085633in}}%
\pgfpathlineto{\pgfqpoint{1.488241in}{13.085044in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{13.084457in}}%
\pgfpathlineto{\pgfqpoint{1.489011in}{13.083873in}}%
\pgfpathlineto{\pgfqpoint{1.489395in}{13.083292in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{13.082713in}}%
\pgfpathlineto{\pgfqpoint{1.490161in}{13.082137in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{13.081564in}}%
\pgfpathlineto{\pgfqpoint{1.490925in}{13.080993in}}%
\pgfpathlineto{\pgfqpoint{1.491307in}{13.080425in}}%
\pgfpathlineto{\pgfqpoint{1.491687in}{13.079860in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{13.079297in}}%
\pgfpathlineto{\pgfqpoint{1.492447in}{13.078737in}}%
\pgfpathlineto{\pgfqpoint{1.492826in}{13.078179in}}%
\pgfpathlineto{\pgfqpoint{1.493204in}{13.077624in}}%
\pgfpathlineto{\pgfqpoint{1.493582in}{13.077071in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{13.076521in}}%
\pgfpathlineto{\pgfqpoint{1.494336in}{13.075973in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{13.075428in}}%
\pgfpathlineto{\pgfqpoint{1.495087in}{13.074886in}}%
\pgfpathlineto{\pgfqpoint{1.495463in}{13.074345in}}%
\pgfpathlineto{\pgfqpoint{1.495837in}{13.073808in}}%
\pgfpathlineto{\pgfqpoint{1.496398in}{13.073007in}}%
\pgfpathlineto{\pgfqpoint{1.496771in}{13.072475in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{13.071947in}}%
\pgfpathlineto{\pgfqpoint{1.497515in}{13.071421in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{13.070898in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{13.070377in}}%
\pgfpathlineto{\pgfqpoint{1.498628in}{13.069858in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{13.069342in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{13.068829in}}%
\pgfpathlineto{\pgfqpoint{1.499736in}{13.068318in}}%
\pgfpathlineto{\pgfqpoint{1.500104in}{13.067809in}}%
\pgfpathlineto{\pgfqpoint{1.500472in}{13.067303in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{13.066799in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{13.066298in}}%
\pgfpathlineto{\pgfqpoint{1.501572in}{13.065799in}}%
\pgfpathlineto{\pgfqpoint{1.501937in}{13.065303in}}%
\pgfpathlineto{\pgfqpoint{1.502303in}{13.064809in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{13.064318in}}%
\pgfpathlineto{\pgfqpoint{1.503031in}{13.063829in}}%
\pgfpathlineto{\pgfqpoint{1.503395in}{13.063343in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{13.062859in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{13.062378in}}%
\pgfpathlineto{\pgfqpoint{1.504482in}{13.061900in}}%
\pgfpathlineto{\pgfqpoint{1.504843in}{13.061424in}}%
\pgfpathlineto{\pgfqpoint{1.505385in}{13.060714in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{13.060244in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{13.059777in}}%
\pgfpathlineto{\pgfqpoint{1.506464in}{13.059312in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{13.058850in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{13.058390in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{13.057932in}}%
\pgfpathlineto{\pgfqpoint{1.507895in}{13.057477in}}%
\pgfpathlineto{\pgfqpoint{1.508252in}{13.057024in}}%
\pgfpathlineto{\pgfqpoint{1.508608in}{13.056574in}}%
\pgfpathlineto{\pgfqpoint{1.508964in}{13.056126in}}%
\pgfpathlineto{\pgfqpoint{1.509319in}{13.055681in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{13.055238in}}%
\pgfpathlineto{\pgfqpoint{1.510028in}{13.054797in}}%
\pgfpathlineto{\pgfqpoint{1.510381in}{13.054359in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{13.053923in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{13.053490in}}%
\pgfpathlineto{\pgfqpoint{1.511439in}{13.053058in}}%
\pgfpathlineto{\pgfqpoint{1.511791in}{13.052630in}}%
\pgfpathlineto{\pgfqpoint{1.512142in}{13.052203in}}%
\pgfpathlineto{\pgfqpoint{1.512493in}{13.051779in}}%
\pgfpathlineto{\pgfqpoint{1.512843in}{13.051356in}}%
\pgfpathlineto{\pgfqpoint{1.513193in}{13.050937in}}%
\pgfpathlineto{\pgfqpoint{1.513717in}{13.050311in}}%
\pgfpathlineto{\pgfqpoint{1.514065in}{13.049897in}}%
\pgfpathlineto{\pgfqpoint{1.514413in}{13.049484in}}%
\pgfpathlineto{\pgfqpoint{1.514761in}{13.049075in}}%
\pgfpathlineto{\pgfqpoint{1.515108in}{13.048667in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{13.048261in}}%
\pgfpathlineto{\pgfqpoint{1.515801in}{13.047858in}}%
\pgfpathlineto{\pgfqpoint{1.516147in}{13.047457in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{13.047058in}}%
\pgfpathlineto{\pgfqpoint{1.516837in}{13.046662in}}%
\pgfpathlineto{\pgfqpoint{1.517181in}{13.046267in}}%
\pgfpathlineto{\pgfqpoint{1.517525in}{13.045874in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{13.045484in}}%
\pgfpathlineto{\pgfqpoint{1.518211in}{13.045095in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{13.044709in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{13.044325in}}%
\pgfpathlineto{\pgfqpoint{1.519237in}{13.043942in}}%
\pgfpathlineto{\pgfqpoint{1.519579in}{13.043562in}}%
\pgfpathlineto{\pgfqpoint{1.519919in}{13.043184in}}%
\pgfpathlineto{\pgfqpoint{1.520259in}{13.042808in}}%
\pgfpathlineto{\pgfqpoint{1.520599in}{13.042434in}}%
\pgfpathlineto{\pgfqpoint{1.520938in}{13.042063in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{13.041693in}}%
\pgfpathlineto{\pgfqpoint{1.521616in}{13.041326in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{13.040779in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{13.040417in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{13.040057in}}%
\pgfpathlineto{\pgfqpoint{1.523133in}{13.039700in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{13.039345in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{13.038992in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{13.038642in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{13.038293in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{13.037947in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{13.037603in}}%
\pgfpathlineto{\pgfqpoint{1.525475in}{13.037262in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{13.036923in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{13.036586in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{13.036251in}}%
\pgfpathlineto{\pgfqpoint{1.526804in}{13.035919in}}%
\pgfpathlineto{\pgfqpoint{1.527135in}{13.035588in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{13.035260in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{13.034934in}}%
\pgfpathlineto{\pgfqpoint{1.528126in}{13.034611in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{13.034289in}}%
\pgfpathlineto{\pgfqpoint{1.528784in}{13.033970in}}%
\pgfpathlineto{\pgfqpoint{1.529113in}{13.033653in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{13.033337in}}%
\pgfpathlineto{\pgfqpoint{1.529769in}{13.033024in}}%
\pgfpathlineto{\pgfqpoint{1.530260in}{13.032558in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{13.032250in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{13.031944in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{13.031640in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{13.031337in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{13.031037in}}%
\pgfpathlineto{\pgfqpoint{1.532213in}{13.030739in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{13.030442in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{13.030147in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{13.029854in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{13.029563in}}%
\pgfpathlineto{\pgfqpoint{1.533830in}{13.029273in}}%
\pgfpathlineto{\pgfqpoint{1.534152in}{13.028985in}}%
\pgfpathlineto{\pgfqpoint{1.534474in}{13.028698in}}%
\pgfpathlineto{\pgfqpoint{1.534795in}{13.028413in}}%
\pgfpathlineto{\pgfqpoint{1.535116in}{13.028130in}}%
\pgfpathlineto{\pgfqpoint{1.535437in}{13.027848in}}%
\pgfpathlineto{\pgfqpoint{1.535757in}{13.027568in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{13.027289in}}%
\pgfpathlineto{\pgfqpoint{1.536396in}{13.027011in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{13.026735in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{13.026460in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{13.026186in}}%
\pgfpathlineto{\pgfqpoint{1.537669in}{13.025914in}}%
\pgfpathlineto{\pgfqpoint{1.538145in}{13.025508in}}%
\pgfpathlineto{\pgfqpoint{1.538461in}{13.025239in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{13.024971in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{13.024704in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{13.024439in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{13.024174in}}%
\pgfpathlineto{\pgfqpoint{1.540039in}{13.023911in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{13.023649in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{13.023387in}}%
\pgfpathlineto{\pgfqpoint{1.540981in}{13.023127in}}%
\pgfpathlineto{\pgfqpoint{1.541294in}{13.022868in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{13.022610in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{13.022352in}}%
\pgfpathlineto{\pgfqpoint{1.542231in}{13.022095in}}%
\pgfpathlineto{\pgfqpoint{1.542543in}{13.021839in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{13.021584in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{13.021329in}}%
\pgfpathlineto{\pgfqpoint{1.543476in}{13.021075in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{13.020821in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{13.020568in}}%
\pgfpathlineto{\pgfqpoint{1.544405in}{13.020315in}}%
\pgfpathlineto{\pgfqpoint{1.544714in}{13.020062in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{13.019810in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{13.019558in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{13.019179in}}%
\pgfpathlineto{\pgfqpoint{1.546100in}{13.018927in}}%
\pgfpathlineto{\pgfqpoint{1.546407in}{13.018675in}}%
\pgfpathlineto{\pgfqpoint{1.546714in}{13.018423in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{13.018171in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{13.017918in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{13.017666in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{13.017413in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{13.017160in}}%
\pgfpathlineto{\pgfqpoint{1.548546in}{13.016907in}}%
\pgfpathlineto{\pgfqpoint{1.548850in}{13.016653in}}%
\pgfpathlineto{\pgfqpoint{1.549153in}{13.016400in}}%
\pgfpathlineto{\pgfqpoint{1.549457in}{13.016146in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{13.015891in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{13.015637in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{13.015382in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{13.015126in}}%
\pgfpathlineto{\pgfqpoint{1.550968in}{13.014870in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{13.014614in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{13.014358in}}%
\pgfpathlineto{\pgfqpoint{1.551870in}{13.014101in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{13.013843in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{13.013585in}}%
\pgfpathlineto{\pgfqpoint{1.552919in}{13.013196in}}%
\pgfpathlineto{\pgfqpoint{1.553218in}{13.012937in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{13.012676in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{13.012415in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{13.012154in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{13.011891in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{13.011628in}}%
\pgfpathlineto{\pgfqpoint{1.555004in}{13.011364in}}%
\pgfpathlineto{\pgfqpoint{1.555300in}{13.011099in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{13.010833in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{13.010566in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{13.010299in}}%
\pgfpathlineto{\pgfqpoint{1.556483in}{13.010030in}}%
\pgfpathlineto{\pgfqpoint{1.556777in}{13.009761in}}%
\pgfpathlineto{\pgfqpoint{1.557072in}{13.009490in}}%
\pgfpathlineto{\pgfqpoint{1.557366in}{13.009219in}}%
\pgfpathlineto{\pgfqpoint{1.557660in}{13.008947in}}%
\pgfpathlineto{\pgfqpoint{1.557953in}{13.008673in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{13.008399in}}%
\pgfpathlineto{\pgfqpoint{1.558539in}{13.008124in}}%
\pgfpathlineto{\pgfqpoint{1.558831in}{13.007847in}}%
\pgfpathlineto{\pgfqpoint{1.559123in}{13.007569in}}%
\pgfpathlineto{\pgfqpoint{1.559415in}{13.007291in}}%
\pgfpathlineto{\pgfqpoint{1.559706in}{13.007011in}}%
\pgfpathlineto{\pgfqpoint{1.560142in}{13.006588in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{13.006305in}}%
\pgfpathlineto{\pgfqpoint{1.560723in}{13.006021in}}%
\pgfpathlineto{\pgfqpoint{1.561013in}{13.005736in}}%
\pgfpathlineto{\pgfqpoint{1.561302in}{13.005449in}}%
\pgfpathlineto{\pgfqpoint{1.561592in}{13.005161in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{13.004872in}}%
\pgfpathlineto{\pgfqpoint{1.562169in}{13.004581in}}%
\pgfpathlineto{\pgfqpoint{1.562457in}{13.004290in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{13.003997in}}%
\pgfpathlineto{\pgfqpoint{1.563033in}{13.003703in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{13.003407in}}%
\pgfpathlineto{\pgfqpoint{1.563607in}{13.003111in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{13.002813in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{13.002515in}}%
\pgfpathlineto{\pgfqpoint{1.564466in}{13.002215in}}%
\pgfpathlineto{\pgfqpoint{1.564751in}{13.001914in}}%
\pgfpathlineto{\pgfqpoint{1.565037in}{13.001612in}}%
\pgfpathlineto{\pgfqpoint{1.565322in}{13.001309in}}%
\pgfpathlineto{\pgfqpoint{1.565606in}{13.001004in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{13.000699in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{13.000392in}}%
\pgfpathlineto{\pgfqpoint{1.566458in}{13.000085in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{12.999776in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{12.999311in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{12.999000in}}%
\pgfpathlineto{\pgfqpoint{1.567731in}{12.998687in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{12.998374in}}%
\pgfpathlineto{\pgfqpoint{1.568295in}{12.998059in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{12.997743in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{12.997427in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{12.997109in}}%
\pgfpathlineto{\pgfqpoint{1.569419in}{12.996790in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{12.996471in}}%
\pgfpathlineto{\pgfqpoint{1.569978in}{12.996150in}}%
\pgfpathlineto{\pgfqpoint{1.570258in}{12.995829in}}%
\pgfpathlineto{\pgfqpoint{1.570537in}{12.995506in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{12.995183in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{12.994859in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{12.994535in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{12.994209in}}%
\pgfpathlineto{\pgfqpoint{1.571929in}{12.993883in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{12.993556in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{12.993228in}}%
\pgfpathlineto{\pgfqpoint{1.572760in}{12.992900in}}%
\pgfpathlineto{\pgfqpoint{1.573036in}{12.992571in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{12.992242in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{12.991912in}}%
\pgfpathlineto{\pgfqpoint{1.574002in}{12.991416in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{12.991085in}}%
\pgfpathlineto{\pgfqpoint{1.574552in}{12.990754in}}%
\pgfpathlineto{\pgfqpoint{1.574826in}{12.990422in}}%
\pgfpathlineto{\pgfqpoint{1.575100in}{12.990089in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{12.989757in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{12.989424in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{12.989090in}}%
\pgfpathlineto{\pgfqpoint{1.576194in}{12.988757in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{12.988423in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{12.988089in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{12.987754in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{12.987420in}}%
\pgfpathlineto{\pgfqpoint{1.577555in}{12.987085in}}%
\pgfpathlineto{\pgfqpoint{1.577827in}{12.986750in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{12.986414in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{12.986079in}}%
\pgfpathlineto{\pgfqpoint{1.578639in}{12.985743in}}%
\pgfpathlineto{\pgfqpoint{1.578909in}{12.985408in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{12.985072in}}%
\pgfpathlineto{\pgfqpoint{1.579449in}{12.984736in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{12.984400in}}%
\pgfpathlineto{\pgfqpoint{1.579987in}{12.984063in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{12.983727in}}%
\pgfpathlineto{\pgfqpoint{1.580658in}{12.983222in}}%
\pgfpathlineto{\pgfqpoint{1.580926in}{12.982886in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{12.982549in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{12.982212in}}%
\pgfpathlineto{\pgfqpoint{1.581729in}{12.981875in}}%
\pgfpathlineto{\pgfqpoint{1.581996in}{12.981538in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{12.981201in}}%
\pgfpathlineto{\pgfqpoint{1.582529in}{12.980864in}}%
\pgfpathlineto{\pgfqpoint{1.582795in}{12.980527in}}%
\pgfpathlineto{\pgfqpoint{1.583061in}{12.980190in}}%
\pgfpathlineto{\pgfqpoint{1.583326in}{12.979853in}}%
\pgfpathlineto{\pgfqpoint{1.583591in}{12.979515in}}%
\pgfpathlineto{\pgfqpoint{1.583856in}{12.979178in}}%
\pgfpathlineto{\pgfqpoint{1.584121in}{12.978841in}}%
\pgfpathlineto{\pgfqpoint{1.584385in}{12.978503in}}%
\pgfpathlineto{\pgfqpoint{1.584650in}{12.978166in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{12.977829in}}%
\pgfpathlineto{\pgfqpoint{1.585177in}{12.977491in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{12.977154in}}%
\pgfpathlineto{\pgfqpoint{1.585703in}{12.976817in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{12.976480in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{12.976143in}}%
\pgfpathlineto{\pgfqpoint{1.586491in}{12.975806in}}%
\pgfpathlineto{\pgfqpoint{1.586753in}{12.975469in}}%
\pgfpathlineto{\pgfqpoint{1.587145in}{12.974965in}}%
\pgfpathlineto{\pgfqpoint{1.587407in}{12.974629in}}%
\pgfpathlineto{\pgfqpoint{1.587668in}{12.974293in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{12.973957in}}%
\pgfpathlineto{\pgfqpoint{1.588189in}{12.973622in}}%
\pgfpathlineto{\pgfqpoint{1.588449in}{12.973287in}}%
\pgfpathlineto{\pgfqpoint{1.588709in}{12.972952in}}%
\pgfpathlineto{\pgfqpoint{1.588969in}{12.972618in}}%
\pgfpathlineto{\pgfqpoint{1.589228in}{12.972284in}}%
\pgfpathlineto{\pgfqpoint{1.589487in}{12.971951in}}%
\pgfpathlineto{\pgfqpoint{1.589746in}{12.971618in}}%
\pgfpathlineto{\pgfqpoint{1.590005in}{12.971286in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{12.970954in}}%
\pgfpathlineto{\pgfqpoint{1.590522in}{12.970623in}}%
\pgfpathlineto{\pgfqpoint{1.590779in}{12.970293in}}%
\pgfpathlineto{\pgfqpoint{1.591037in}{12.969963in}}%
\pgfpathlineto{\pgfqpoint{1.591294in}{12.969634in}}%
\pgfpathlineto{\pgfqpoint{1.591551in}{12.969306in}}%
\pgfpathlineto{\pgfqpoint{1.591808in}{12.968979in}}%
\pgfpathlineto{\pgfqpoint{1.592065in}{12.968652in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{12.968327in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{12.968002in}}%
\pgfpathlineto{\pgfqpoint{1.592833in}{12.967679in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{12.967195in}}%
\pgfpathlineto{\pgfqpoint{1.593471in}{12.966874in}}%
\pgfpathlineto{\pgfqpoint{1.593726in}{12.966555in}}%
\pgfpathlineto{\pgfqpoint{1.593981in}{12.966236in}}%
\pgfpathlineto{\pgfqpoint{1.594235in}{12.965919in}}%
\pgfpathlineto{\pgfqpoint{1.594489in}{12.965603in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{12.965288in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{12.964974in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{12.964662in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{12.964351in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{12.964042in}}%
\pgfpathlineto{\pgfqpoint{1.596009in}{12.963734in}}%
\pgfpathlineto{\pgfqpoint{1.596261in}{12.963428in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{12.963123in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{12.962819in}}%
\pgfpathlineto{\pgfqpoint{1.597017in}{12.962517in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{12.962217in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{12.961918in}}%
\pgfpathlineto{\pgfqpoint{1.597770in}{12.961621in}}%
\pgfpathlineto{\pgfqpoint{1.598021in}{12.961325in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{12.961031in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{12.960739in}}%
\pgfpathlineto{\pgfqpoint{1.598771in}{12.960448in}}%
\pgfpathlineto{\pgfqpoint{1.599021in}{12.960159in}}%
\pgfpathlineto{\pgfqpoint{1.600514in}{12.958461in}}%
\pgfpathlineto{\pgfqpoint{1.602982in}{12.955762in}}%
\pgfpathlineto{\pgfqpoint{1.605549in}{12.953102in}}%
\pgfpathlineto{\pgfqpoint{1.607969in}{12.950731in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{12.948508in}}%
\pgfpathlineto{\pgfqpoint{1.612860in}{12.946326in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{12.944399in}}%
\pgfpathlineto{\pgfqpoint{1.617660in}{12.942550in}}%
\pgfpathlineto{\pgfqpoint{1.619968in}{12.940969in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{12.939575in}}%
\pgfpathlineto{\pgfqpoint{1.624636in}{12.938303in}}%
\pgfpathlineto{\pgfqpoint{1.626883in}{12.937267in}}%
\pgfpathlineto{\pgfqpoint{1.629220in}{12.936350in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{12.935621in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{12.934990in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{12.934499in}}%
\pgfpathlineto{\pgfqpoint{1.638041in}{12.934096in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{12.933739in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{12.933433in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{12.933119in}}%
\pgfpathlineto{\pgfqpoint{1.646670in}{12.932800in}}%
\pgfpathlineto{\pgfqpoint{1.648834in}{12.932424in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{12.932008in}}%
\pgfpathlineto{\pgfqpoint{1.652905in}{12.931519in}}%
\pgfpathlineto{\pgfqpoint{1.655016in}{12.930916in}}%
\pgfpathlineto{\pgfqpoint{1.657011in}{12.930250in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{12.929459in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{12.928630in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{12.927740in}}%
\pgfpathlineto{\pgfqpoint{1.665030in}{12.926757in}}%
\pgfpathlineto{\pgfqpoint{1.666949in}{12.925789in}}%
\pgfpathlineto{\pgfqpoint{1.668947in}{12.924758in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{12.923780in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{12.922772in}}%
\pgfpathlineto{\pgfqpoint{1.674665in}{12.921843in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{12.920953in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{12.920069in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{12.919282in}}%
\pgfpathlineto{\pgfqpoint{1.682155in}{12.918515in}}%
\pgfpathlineto{\pgfqpoint{1.683949in}{12.917842in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{12.917221in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{12.916615in}}%
\pgfpathlineto{\pgfqpoint{1.689344in}{12.916071in}}%
\pgfpathlineto{\pgfqpoint{1.691175in}{12.915525in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{12.915018in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{12.914496in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{12.914007in}}%
\pgfpathlineto{\pgfqpoint{1.698116in}{12.913527in}}%
\pgfpathlineto{\pgfqpoint{1.699885in}{12.913035in}}%
\pgfpathlineto{\pgfqpoint{1.701559in}{12.912578in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{12.912116in}}%
\pgfpathlineto{\pgfqpoint{1.704956in}{12.911688in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{12.911249in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{12.910837in}}%
\pgfpathlineto{\pgfqpoint{1.709927in}{12.910429in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{12.910002in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{12.909594in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{12.909164in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{12.908751in}}%
\pgfpathlineto{\pgfqpoint{1.718029in}{12.908335in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{12.907897in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{12.907482in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{12.907050in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{12.906649in}}%
\pgfpathlineto{\pgfqpoint{1.725957in}{12.906238in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{12.905860in}}%
\pgfpathlineto{\pgfqpoint{1.728971in}{12.905497in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{12.905137in}}%
\pgfpathlineto{\pgfqpoint{1.732023in}{12.904820in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{12.904519in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{12.904263in}}%
\pgfpathlineto{\pgfqpoint{1.736570in}{12.904029in}}%
\pgfpathlineto{\pgfqpoint{1.738020in}{12.903837in}}%
\pgfpathlineto{\pgfqpoint{1.739461in}{12.903671in}}%
\pgfpathlineto{\pgfqpoint{1.740966in}{12.903524in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{12.903407in}}%
\pgfpathlineto{\pgfqpoint{1.743879in}{12.903305in}}%
\pgfpathlineto{\pgfqpoint{1.745288in}{12.903226in}}%
\pgfpathlineto{\pgfqpoint{1.746689in}{12.903161in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{12.903104in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{12.903058in}}%
\pgfpathlineto{\pgfqpoint{1.750983in}{12.903012in}}%
\pgfpathlineto{\pgfqpoint{1.752354in}{12.902969in}}%
\pgfpathlineto{\pgfqpoint{1.753784in}{12.902919in}}%
\pgfpathlineto{\pgfqpoint{1.755139in}{12.902864in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.902799in}}%
\pgfpathlineto{\pgfqpoint{1.757895in}{12.902720in}}%
\pgfpathlineto{\pgfqpoint{1.759229in}{12.902633in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{12.902531in}}%
\pgfpathlineto{\pgfqpoint{1.761941in}{12.902425in}}%
\pgfpathlineto{\pgfqpoint{1.763253in}{12.902311in}}%
\pgfpathlineto{\pgfqpoint{1.764624in}{12.902186in}}%
\pgfpathlineto{\pgfqpoint{1.765923in}{12.902062in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.901931in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{12.901805in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{12.901674in}}%
\pgfpathlineto{\pgfqpoint{1.771180in}{12.901551in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{12.901431in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{12.901309in}}%
\pgfpathlineto{\pgfqpoint{1.775022in}{12.901196in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{12.901083in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{12.709676in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{12.709676in}}%
\pgfpathlineto{\pgfqpoint{1.775022in}{12.710553in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{12.711385in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{12.712256in}}%
\pgfpathlineto{\pgfqpoint{1.771180in}{12.713083in}}%
\pgfpathlineto{\pgfqpoint{1.769908in}{12.713907in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{12.714771in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.715592in}}%
\pgfpathlineto{\pgfqpoint{1.765923in}{12.716452in}}%
\pgfpathlineto{\pgfqpoint{1.764624in}{12.717266in}}%
\pgfpathlineto{\pgfqpoint{1.763253in}{12.718115in}}%
\pgfpathlineto{\pgfqpoint{1.761941in}{12.718914in}}%
\pgfpathlineto{\pgfqpoint{1.760621in}{12.719703in}}%
\pgfpathlineto{\pgfqpoint{1.759229in}{12.720516in}}%
\pgfpathlineto{\pgfqpoint{1.757895in}{12.721277in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.722061in}}%
\pgfpathlineto{\pgfqpoint{1.755139in}{12.722795in}}%
\pgfpathlineto{\pgfqpoint{1.753784in}{12.723518in}}%
\pgfpathlineto{\pgfqpoint{1.752354in}{12.724268in}}%
\pgfpathlineto{\pgfqpoint{1.750983in}{12.724975in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{12.725712in}}%
\pgfpathlineto{\pgfqpoint{1.748151in}{12.726414in}}%
\pgfpathlineto{\pgfqpoint{1.746689in}{12.727152in}}%
\pgfpathlineto{\pgfqpoint{1.745288in}{12.727860in}}%
\pgfpathlineto{\pgfqpoint{1.743879in}{12.728575in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{12.729335in}}%
\pgfpathlineto{\pgfqpoint{1.740966in}{12.730072in}}%
\pgfpathlineto{\pgfqpoint{1.739461in}{12.730861in}}%
\pgfpathlineto{\pgfqpoint{1.738020in}{12.731628in}}%
\pgfpathlineto{\pgfqpoint{1.736570in}{12.732410in}}%
\pgfpathlineto{\pgfqpoint{1.735039in}{12.733245in}}%
\pgfpathlineto{\pgfqpoint{1.733572in}{12.734047in}}%
\pgfpathlineto{\pgfqpoint{1.732023in}{12.734890in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{12.735690in}}%
\pgfpathlineto{\pgfqpoint{1.728971in}{12.736519in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{12.737293in}}%
\pgfpathlineto{\pgfqpoint{1.725957in}{12.738047in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{12.738816in}}%
\pgfpathlineto{\pgfqpoint{1.722831in}{12.739525in}}%
\pgfpathlineto{\pgfqpoint{1.721215in}{12.740247in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{12.740915in}}%
\pgfpathlineto{\pgfqpoint{1.718029in}{12.741602in}}%
\pgfpathlineto{\pgfqpoint{1.716461in}{12.742249in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{12.742894in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{12.743578in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{12.744241in}}%
\pgfpathlineto{\pgfqpoint{1.709927in}{12.744961in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{12.745674in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{12.746420in}}%
\pgfpathlineto{\pgfqpoint{1.704956in}{12.747241in}}%
\pgfpathlineto{\pgfqpoint{1.703304in}{12.748061in}}%
\pgfpathlineto{\pgfqpoint{1.701559in}{12.748962in}}%
\pgfpathlineto{\pgfqpoint{1.699885in}{12.749852in}}%
\pgfpathlineto{\pgfqpoint{1.698116in}{12.750820in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{12.751774in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{12.752767in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{12.753856in}}%
\pgfpathlineto{\pgfqpoint{1.691175in}{12.754939in}}%
\pgfpathlineto{\pgfqpoint{1.689344in}{12.756125in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{12.757306in}}%
\pgfpathlineto{\pgfqpoint{1.685730in}{12.758607in}}%
\pgfpathlineto{\pgfqpoint{1.683949in}{12.759913in}}%
\pgfpathlineto{\pgfqpoint{1.682155in}{12.761293in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{12.762828in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{12.764383in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{12.766120in}}%
\pgfpathlineto{\pgfqpoint{1.674665in}{12.767877in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{12.769735in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{12.771797in}}%
\pgfpathlineto{\pgfqpoint{1.668947in}{12.773866in}}%
\pgfpathlineto{\pgfqpoint{1.666949in}{12.776143in}}%
\pgfpathlineto{\pgfqpoint{1.665030in}{12.778406in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{12.780879in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{12.783324in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{12.785858in}}%
\pgfpathlineto{\pgfqpoint{1.657011in}{12.788612in}}%
\pgfpathlineto{\pgfqpoint{1.655016in}{12.791322in}}%
\pgfpathlineto{\pgfqpoint{1.652905in}{12.794238in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{12.797057in}}%
\pgfpathlineto{\pgfqpoint{1.648834in}{12.799892in}}%
\pgfpathlineto{\pgfqpoint{1.646670in}{12.802862in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{12.805663in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{12.808561in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{12.811267in}}%
\pgfpathlineto{\pgfqpoint{1.638041in}{12.814042in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{12.816623in}}%
\pgfpathlineto{\pgfqpoint{1.633724in}{12.819152in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{12.821763in}}%
\pgfpathlineto{\pgfqpoint{1.629220in}{12.824223in}}%
\pgfpathlineto{\pgfqpoint{1.626883in}{12.826787in}}%
\pgfpathlineto{\pgfqpoint{1.624636in}{12.829218in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{12.831758in}}%
\pgfpathlineto{\pgfqpoint{1.619968in}{12.834160in}}%
\pgfpathlineto{\pgfqpoint{1.617660in}{12.836531in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{12.838973in}}%
\pgfpathlineto{\pgfqpoint{1.612860in}{12.841240in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{12.843545in}}%
\pgfpathlineto{\pgfqpoint{1.607969in}{12.845659in}}%
\pgfpathlineto{\pgfqpoint{1.605549in}{12.847696in}}%
\pgfpathlineto{\pgfqpoint{1.602982in}{12.849752in}}%
\pgfpathlineto{\pgfqpoint{1.600514in}{12.851636in}}%
\pgfpathlineto{\pgfqpoint{1.599021in}{12.852739in}}%
\pgfpathlineto{\pgfqpoint{1.598771in}{12.852921in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{12.853102in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{12.853283in}}%
\pgfpathlineto{\pgfqpoint{1.598021in}{12.853464in}}%
\pgfpathlineto{\pgfqpoint{1.597770in}{12.853644in}}%
\pgfpathlineto{\pgfqpoint{1.597519in}{12.853824in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{12.854003in}}%
\pgfpathlineto{\pgfqpoint{1.597017in}{12.854183in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{12.854362in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{12.854541in}}%
\pgfpathlineto{\pgfqpoint{1.596261in}{12.854719in}}%
\pgfpathlineto{\pgfqpoint{1.596009in}{12.854897in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{12.855075in}}%
\pgfpathlineto{\pgfqpoint{1.595503in}{12.855253in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{12.855431in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{12.855609in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{12.855786in}}%
\pgfpathlineto{\pgfqpoint{1.594489in}{12.855964in}}%
\pgfpathlineto{\pgfqpoint{1.594235in}{12.856141in}}%
\pgfpathlineto{\pgfqpoint{1.593981in}{12.856319in}}%
\pgfpathlineto{\pgfqpoint{1.593726in}{12.856497in}}%
\pgfpathlineto{\pgfqpoint{1.593471in}{12.856674in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{12.856852in}}%
\pgfpathlineto{\pgfqpoint{1.592833in}{12.857119in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{12.857298in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{12.857477in}}%
\pgfpathlineto{\pgfqpoint{1.592065in}{12.857656in}}%
\pgfpathlineto{\pgfqpoint{1.591808in}{12.857836in}}%
\pgfpathlineto{\pgfqpoint{1.591551in}{12.858016in}}%
\pgfpathlineto{\pgfqpoint{1.591294in}{12.858197in}}%
\pgfpathlineto{\pgfqpoint{1.591037in}{12.858378in}}%
\pgfpathlineto{\pgfqpoint{1.590779in}{12.858560in}}%
\pgfpathlineto{\pgfqpoint{1.590522in}{12.858743in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{12.858926in}}%
\pgfpathlineto{\pgfqpoint{1.590005in}{12.859111in}}%
\pgfpathlineto{\pgfqpoint{1.589746in}{12.859296in}}%
\pgfpathlineto{\pgfqpoint{1.589487in}{12.859482in}}%
\pgfpathlineto{\pgfqpoint{1.589228in}{12.859669in}}%
\pgfpathlineto{\pgfqpoint{1.588969in}{12.859857in}}%
\pgfpathlineto{\pgfqpoint{1.588709in}{12.860046in}}%
\pgfpathlineto{\pgfqpoint{1.588449in}{12.860236in}}%
\pgfpathlineto{\pgfqpoint{1.588189in}{12.860427in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{12.860619in}}%
\pgfpathlineto{\pgfqpoint{1.587668in}{12.860813in}}%
\pgfpathlineto{\pgfqpoint{1.587407in}{12.861007in}}%
\pgfpathlineto{\pgfqpoint{1.587145in}{12.861203in}}%
\pgfpathlineto{\pgfqpoint{1.586753in}{12.861498in}}%
\pgfpathlineto{\pgfqpoint{1.586491in}{12.861696in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{12.861896in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{12.862097in}}%
\pgfpathlineto{\pgfqpoint{1.585703in}{12.862299in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{12.862502in}}%
\pgfpathlineto{\pgfqpoint{1.585177in}{12.862707in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{12.862912in}}%
\pgfpathlineto{\pgfqpoint{1.584650in}{12.863119in}}%
\pgfpathlineto{\pgfqpoint{1.584385in}{12.863328in}}%
\pgfpathlineto{\pgfqpoint{1.584121in}{12.863537in}}%
\pgfpathlineto{\pgfqpoint{1.583856in}{12.863749in}}%
\pgfpathlineto{\pgfqpoint{1.583591in}{12.863961in}}%
\pgfpathlineto{\pgfqpoint{1.583326in}{12.864175in}}%
\pgfpathlineto{\pgfqpoint{1.583061in}{12.864391in}}%
\pgfpathlineto{\pgfqpoint{1.582795in}{12.864608in}}%
\pgfpathlineto{\pgfqpoint{1.582529in}{12.864826in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{12.865046in}}%
\pgfpathlineto{\pgfqpoint{1.581996in}{12.865267in}}%
\pgfpathlineto{\pgfqpoint{1.581729in}{12.865490in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{12.865715in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{12.865940in}}%
\pgfpathlineto{\pgfqpoint{1.580926in}{12.866168in}}%
\pgfpathlineto{\pgfqpoint{1.580658in}{12.866397in}}%
\pgfpathlineto{\pgfqpoint{1.580256in}{12.866743in}}%
\pgfpathlineto{\pgfqpoint{1.579987in}{12.866976in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{12.867211in}}%
\pgfpathlineto{\pgfqpoint{1.579449in}{12.867446in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{12.867684in}}%
\pgfpathlineto{\pgfqpoint{1.578909in}{12.867923in}}%
\pgfpathlineto{\pgfqpoint{1.578639in}{12.868163in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{12.868405in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{12.868649in}}%
\pgfpathlineto{\pgfqpoint{1.577827in}{12.868893in}}%
\pgfpathlineto{\pgfqpoint{1.577555in}{12.869140in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{12.869387in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{12.869637in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{12.869887in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{12.870139in}}%
\pgfpathlineto{\pgfqpoint{1.576194in}{12.870393in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{12.870648in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{12.870905in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{12.871163in}}%
\pgfpathlineto{\pgfqpoint{1.575100in}{12.871423in}}%
\pgfpathlineto{\pgfqpoint{1.574826in}{12.871684in}}%
\pgfpathlineto{\pgfqpoint{1.574552in}{12.871947in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{12.872211in}}%
\pgfpathlineto{\pgfqpoint{1.574002in}{12.872477in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{12.872880in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{12.873150in}}%
\pgfpathlineto{\pgfqpoint{1.573036in}{12.873422in}}%
\pgfpathlineto{\pgfqpoint{1.572760in}{12.873695in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{12.873971in}}%
\pgfpathlineto{\pgfqpoint{1.572206in}{12.874247in}}%
\pgfpathlineto{\pgfqpoint{1.571929in}{12.874526in}}%
\pgfpathlineto{\pgfqpoint{1.571651in}{12.874806in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{12.875088in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{12.875371in}}%
\pgfpathlineto{\pgfqpoint{1.570816in}{12.875656in}}%
\pgfpathlineto{\pgfqpoint{1.570537in}{12.875942in}}%
\pgfpathlineto{\pgfqpoint{1.570258in}{12.876230in}}%
\pgfpathlineto{\pgfqpoint{1.569978in}{12.876520in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{12.876811in}}%
\pgfpathlineto{\pgfqpoint{1.569419in}{12.877104in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{12.877398in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{12.877694in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{12.877991in}}%
\pgfpathlineto{\pgfqpoint{1.568295in}{12.878290in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{12.878591in}}%
\pgfpathlineto{\pgfqpoint{1.567731in}{12.878893in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{12.879196in}}%
\pgfpathlineto{\pgfqpoint{1.567166in}{12.879502in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{12.879962in}}%
\pgfpathlineto{\pgfqpoint{1.566458in}{12.880271in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{12.880582in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{12.880894in}}%
\pgfpathlineto{\pgfqpoint{1.565606in}{12.881208in}}%
\pgfpathlineto{\pgfqpoint{1.565322in}{12.881524in}}%
\pgfpathlineto{\pgfqpoint{1.565037in}{12.881841in}}%
\pgfpathlineto{\pgfqpoint{1.564751in}{12.882159in}}%
\pgfpathlineto{\pgfqpoint{1.564466in}{12.882480in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{12.882801in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{12.883125in}}%
\pgfpathlineto{\pgfqpoint{1.563607in}{12.883449in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{12.883776in}}%
\pgfpathlineto{\pgfqpoint{1.563033in}{12.884104in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{12.884433in}}%
\pgfpathlineto{\pgfqpoint{1.562457in}{12.884764in}}%
\pgfpathlineto{\pgfqpoint{1.562169in}{12.885096in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{12.885430in}}%
\pgfpathlineto{\pgfqpoint{1.561592in}{12.885765in}}%
\pgfpathlineto{\pgfqpoint{1.561302in}{12.886102in}}%
\pgfpathlineto{\pgfqpoint{1.561013in}{12.886440in}}%
\pgfpathlineto{\pgfqpoint{1.560723in}{12.886780in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{12.887121in}}%
\pgfpathlineto{\pgfqpoint{1.560142in}{12.887463in}}%
\pgfpathlineto{\pgfqpoint{1.559706in}{12.887980in}}%
\pgfpathlineto{\pgfqpoint{1.559415in}{12.888326in}}%
\pgfpathlineto{\pgfqpoint{1.559123in}{12.888674in}}%
\pgfpathlineto{\pgfqpoint{1.558831in}{12.889023in}}%
\pgfpathlineto{\pgfqpoint{1.558539in}{12.889375in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{12.889727in}}%
\pgfpathlineto{\pgfqpoint{1.557953in}{12.890081in}}%
\pgfpathlineto{\pgfqpoint{1.557660in}{12.890437in}}%
\pgfpathlineto{\pgfqpoint{1.557366in}{12.890794in}}%
\pgfpathlineto{\pgfqpoint{1.557072in}{12.891153in}}%
\pgfpathlineto{\pgfqpoint{1.556777in}{12.891513in}}%
\pgfpathlineto{\pgfqpoint{1.556483in}{12.891875in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{12.892238in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{12.892603in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{12.892969in}}%
\pgfpathlineto{\pgfqpoint{1.555300in}{12.893336in}}%
\pgfpathlineto{\pgfqpoint{1.555004in}{12.893705in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{12.894075in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{12.894446in}}%
\pgfpathlineto{\pgfqpoint{1.554113in}{12.894819in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{12.895193in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{12.895568in}}%
\pgfpathlineto{\pgfqpoint{1.553218in}{12.895945in}}%
\pgfpathlineto{\pgfqpoint{1.552919in}{12.896322in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{12.896890in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{12.897270in}}%
\pgfpathlineto{\pgfqpoint{1.551870in}{12.897651in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{12.898033in}}%
\pgfpathlineto{\pgfqpoint{1.551269in}{12.898415in}}%
\pgfpathlineto{\pgfqpoint{1.550968in}{12.898798in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{12.899182in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{12.899566in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{12.899951in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{12.900336in}}%
\pgfpathlineto{\pgfqpoint{1.549457in}{12.900721in}}%
\pgfpathlineto{\pgfqpoint{1.549153in}{12.901107in}}%
\pgfpathlineto{\pgfqpoint{1.548850in}{12.901492in}}%
\pgfpathlineto{\pgfqpoint{1.548546in}{12.901878in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{12.902264in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{12.902650in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{12.903035in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{12.903421in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{12.903806in}}%
\pgfpathlineto{\pgfqpoint{1.546714in}{12.904192in}}%
\pgfpathlineto{\pgfqpoint{1.546407in}{12.904576in}}%
\pgfpathlineto{\pgfqpoint{1.546100in}{12.904961in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{12.905345in}}%
\pgfpathlineto{\pgfqpoint{1.545331in}{12.905920in}}%
\pgfpathlineto{\pgfqpoint{1.545023in}{12.906303in}}%
\pgfpathlineto{\pgfqpoint{1.544714in}{12.906685in}}%
\pgfpathlineto{\pgfqpoint{1.544405in}{12.907066in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{12.907447in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{12.907827in}}%
\pgfpathlineto{\pgfqpoint{1.543476in}{12.908206in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{12.908584in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{12.908961in}}%
\pgfpathlineto{\pgfqpoint{1.542543in}{12.909338in}}%
\pgfpathlineto{\pgfqpoint{1.542231in}{12.909714in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{12.910089in}}%
\pgfpathlineto{\pgfqpoint{1.541607in}{12.910463in}}%
\pgfpathlineto{\pgfqpoint{1.541294in}{12.910837in}}%
\pgfpathlineto{\pgfqpoint{1.540981in}{12.911209in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{12.911581in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{12.911952in}}%
\pgfpathlineto{\pgfqpoint{1.540039in}{12.912322in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{12.912691in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{12.913059in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{12.913426in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{12.913792in}}%
\pgfpathlineto{\pgfqpoint{1.538461in}{12.914156in}}%
\pgfpathlineto{\pgfqpoint{1.538145in}{12.914520in}}%
\pgfpathlineto{\pgfqpoint{1.537669in}{12.915062in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{12.915422in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{12.915780in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{12.916137in}}%
\pgfpathlineto{\pgfqpoint{1.536396in}{12.916493in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{12.916846in}}%
\pgfpathlineto{\pgfqpoint{1.535757in}{12.917199in}}%
\pgfpathlineto{\pgfqpoint{1.535437in}{12.917549in}}%
\pgfpathlineto{\pgfqpoint{1.535116in}{12.917898in}}%
\pgfpathlineto{\pgfqpoint{1.534795in}{12.918245in}}%
\pgfpathlineto{\pgfqpoint{1.534474in}{12.918591in}}%
\pgfpathlineto{\pgfqpoint{1.534152in}{12.918935in}}%
\pgfpathlineto{\pgfqpoint{1.533830in}{12.919277in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{12.919618in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{12.919957in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{12.920295in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{12.920631in}}%
\pgfpathlineto{\pgfqpoint{1.532213in}{12.920966in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{12.921299in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{12.921631in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{12.921961in}}%
\pgfpathlineto{\pgfqpoint{1.530912in}{12.922291in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{12.922618in}}%
\pgfpathlineto{\pgfqpoint{1.530260in}{12.922945in}}%
\pgfpathlineto{\pgfqpoint{1.529769in}{12.923433in}}%
\pgfpathlineto{\pgfqpoint{1.529441in}{12.923756in}}%
\pgfpathlineto{\pgfqpoint{1.529113in}{12.924079in}}%
\pgfpathlineto{\pgfqpoint{1.528784in}{12.924400in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{12.924720in}}%
\pgfpathlineto{\pgfqpoint{1.528126in}{12.925039in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{12.925357in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{12.925674in}}%
\pgfpathlineto{\pgfqpoint{1.527135in}{12.925991in}}%
\pgfpathlineto{\pgfqpoint{1.526804in}{12.926306in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{12.926620in}}%
\pgfpathlineto{\pgfqpoint{1.526140in}{12.926934in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{12.927247in}}%
\pgfpathlineto{\pgfqpoint{1.525475in}{12.927559in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{12.927870in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{12.928181in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{12.928491in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{12.928801in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{12.929111in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{12.929420in}}%
\pgfpathlineto{\pgfqpoint{1.523133in}{12.929730in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{12.930039in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{12.930349in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{12.930659in}}%
\pgfpathlineto{\pgfqpoint{1.521616in}{12.931124in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{12.931435in}}%
\pgfpathlineto{\pgfqpoint{1.520938in}{12.931747in}}%
\pgfpathlineto{\pgfqpoint{1.520599in}{12.932059in}}%
\pgfpathlineto{\pgfqpoint{1.520259in}{12.932373in}}%
\pgfpathlineto{\pgfqpoint{1.519919in}{12.932687in}}%
\pgfpathlineto{\pgfqpoint{1.519579in}{12.933003in}}%
\pgfpathlineto{\pgfqpoint{1.519237in}{12.933321in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{12.933640in}}%
\pgfpathlineto{\pgfqpoint{1.518554in}{12.933961in}}%
\pgfpathlineto{\pgfqpoint{1.518211in}{12.934284in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{12.934609in}}%
\pgfpathlineto{\pgfqpoint{1.517525in}{12.934936in}}%
\pgfpathlineto{\pgfqpoint{1.517181in}{12.935265in}}%
\pgfpathlineto{\pgfqpoint{1.516837in}{12.935597in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{12.935932in}}%
\pgfpathlineto{\pgfqpoint{1.516147in}{12.936269in}}%
\pgfpathlineto{\pgfqpoint{1.515801in}{12.936609in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{12.936952in}}%
\pgfpathlineto{\pgfqpoint{1.515108in}{12.937298in}}%
\pgfpathlineto{\pgfqpoint{1.514761in}{12.937647in}}%
\pgfpathlineto{\pgfqpoint{1.514413in}{12.938000in}}%
\pgfpathlineto{\pgfqpoint{1.514065in}{12.938355in}}%
\pgfpathlineto{\pgfqpoint{1.513717in}{12.938714in}}%
\pgfpathlineto{\pgfqpoint{1.513193in}{12.939259in}}%
\pgfpathlineto{\pgfqpoint{1.512843in}{12.939626in}}%
\pgfpathlineto{\pgfqpoint{1.512493in}{12.939997in}}%
\pgfpathlineto{\pgfqpoint{1.512142in}{12.940371in}}%
\pgfpathlineto{\pgfqpoint{1.511791in}{12.940748in}}%
\pgfpathlineto{\pgfqpoint{1.511439in}{12.941129in}}%
\pgfpathlineto{\pgfqpoint{1.511087in}{12.941514in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{12.941902in}}%
\pgfpathlineto{\pgfqpoint{1.510381in}{12.942293in}}%
\pgfpathlineto{\pgfqpoint{1.510028in}{12.942687in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{12.943084in}}%
\pgfpathlineto{\pgfqpoint{1.509319in}{12.943485in}}%
\pgfpathlineto{\pgfqpoint{1.508964in}{12.943889in}}%
\pgfpathlineto{\pgfqpoint{1.508608in}{12.944296in}}%
\pgfpathlineto{\pgfqpoint{1.508252in}{12.944707in}}%
\pgfpathlineto{\pgfqpoint{1.507895in}{12.945120in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{12.945536in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{12.945956in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{12.946379in}}%
\pgfpathlineto{\pgfqpoint{1.506464in}{12.946805in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{12.947234in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{12.947667in}}%
\pgfpathlineto{\pgfqpoint{1.505385in}{12.948103in}}%
\pgfpathlineto{\pgfqpoint{1.504843in}{12.948764in}}%
\pgfpathlineto{\pgfqpoint{1.504482in}{12.949208in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{12.949656in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{12.950108in}}%
\pgfpathlineto{\pgfqpoint{1.503395in}{12.950563in}}%
\pgfpathlineto{\pgfqpoint{1.503031in}{12.951021in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{12.951483in}}%
\pgfpathlineto{\pgfqpoint{1.502303in}{12.951949in}}%
\pgfpathlineto{\pgfqpoint{1.501937in}{12.952418in}}%
\pgfpathlineto{\pgfqpoint{1.501572in}{12.952891in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{12.953367in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{12.953847in}}%
\pgfpathlineto{\pgfqpoint{1.500472in}{12.954330in}}%
\pgfpathlineto{\pgfqpoint{1.500104in}{12.954817in}}%
\pgfpathlineto{\pgfqpoint{1.499736in}{12.955307in}}%
\pgfpathlineto{\pgfqpoint{1.499367in}{12.955801in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{12.956298in}}%
\pgfpathlineto{\pgfqpoint{1.498628in}{12.956798in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{12.957302in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{12.957809in}}%
\pgfpathlineto{\pgfqpoint{1.497515in}{12.958320in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{12.958834in}}%
\pgfpathlineto{\pgfqpoint{1.496771in}{12.959351in}}%
\pgfpathlineto{\pgfqpoint{1.496398in}{12.959872in}}%
\pgfpathlineto{\pgfqpoint{1.495837in}{12.960659in}}%
\pgfpathlineto{\pgfqpoint{1.495463in}{12.961189in}}%
\pgfpathlineto{\pgfqpoint{1.495087in}{12.961722in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{12.962258in}}%
\pgfpathlineto{\pgfqpoint{1.494336in}{12.962799in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{12.963342in}}%
\pgfpathlineto{\pgfqpoint{1.493582in}{12.963890in}}%
\pgfpathlineto{\pgfqpoint{1.493204in}{12.964441in}}%
\pgfpathlineto{\pgfqpoint{1.492826in}{12.964996in}}%
\pgfpathlineto{\pgfqpoint{1.492447in}{12.965554in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{12.966116in}}%
\pgfpathlineto{\pgfqpoint{1.491687in}{12.966682in}}%
\pgfpathlineto{\pgfqpoint{1.491307in}{12.967252in}}%
\pgfpathlineto{\pgfqpoint{1.490925in}{12.967825in}}%
\pgfpathlineto{\pgfqpoint{1.490544in}{12.968401in}}%
\pgfpathlineto{\pgfqpoint{1.490161in}{12.968982in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{12.969566in}}%
\pgfpathlineto{\pgfqpoint{1.489395in}{12.970153in}}%
\pgfpathlineto{\pgfqpoint{1.489011in}{12.970744in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{12.971338in}}%
\pgfpathlineto{\pgfqpoint{1.488241in}{12.971935in}}%
\pgfpathlineto{\pgfqpoint{1.487855in}{12.972536in}}%
\pgfpathlineto{\pgfqpoint{1.487469in}{12.973139in}}%
\pgfpathlineto{\pgfqpoint{1.487082in}{12.973745in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{12.974660in}}%
\pgfpathlineto{\pgfqpoint{1.486112in}{12.975274in}}%
\pgfpathlineto{\pgfqpoint{1.485723in}{12.975890in}}%
\pgfpathlineto{\pgfqpoint{1.485333in}{12.976508in}}%
\pgfpathlineto{\pgfqpoint{1.484943in}{12.977130in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{12.977754in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{12.978380in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{12.979009in}}%
\pgfpathlineto{\pgfqpoint{1.483376in}{12.979641in}}%
\pgfpathlineto{\pgfqpoint{1.482983in}{12.980274in}}%
\pgfpathlineto{\pgfqpoint{1.482589in}{12.980910in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{12.981548in}}%
\pgfpathlineto{\pgfqpoint{1.481799in}{12.982189in}}%
\pgfpathlineto{\pgfqpoint{1.481403in}{12.982832in}}%
\pgfpathlineto{\pgfqpoint{1.481007in}{12.983477in}}%
\pgfpathlineto{\pgfqpoint{1.480610in}{12.984124in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{12.984773in}}%
\pgfpathlineto{\pgfqpoint{1.479814in}{12.985424in}}%
\pgfpathlineto{\pgfqpoint{1.479416in}{12.986077in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{12.986732in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{12.987389in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{12.988048in}}%
\pgfpathlineto{\pgfqpoint{1.477814in}{12.988708in}}%
\pgfpathlineto{\pgfqpoint{1.477412in}{12.989370in}}%
\pgfpathlineto{\pgfqpoint{1.476808in}{12.990367in}}%
\pgfpathlineto{\pgfqpoint{1.476404in}{12.991033in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{12.991701in}}%
\pgfpathlineto{\pgfqpoint{1.475595in}{12.992370in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{12.993041in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{12.993713in}}%
\pgfpathlineto{\pgfqpoint{1.474377in}{12.994386in}}%
\pgfpathlineto{\pgfqpoint{1.473970in}{12.995060in}}%
\pgfpathlineto{\pgfqpoint{1.473562in}{12.995736in}}%
\pgfpathlineto{\pgfqpoint{1.473153in}{12.996412in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{12.997090in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{12.997769in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{12.998449in}}%
\pgfpathlineto{\pgfqpoint{1.471511in}{12.999130in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{12.999812in}}%
\pgfpathlineto{\pgfqpoint{1.470687in}{13.000496in}}%
\pgfpathlineto{\pgfqpoint{1.470273in}{13.001180in}}%
\pgfpathlineto{\pgfqpoint{1.469859in}{13.001867in}}%
\pgfpathlineto{\pgfqpoint{1.469445in}{13.002554in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{13.003243in}}%
\pgfpathlineto{\pgfqpoint{1.468613in}{13.003933in}}%
\pgfpathlineto{\pgfqpoint{1.468196in}{13.004625in}}%
\pgfpathlineto{\pgfqpoint{1.467779in}{13.005317in}}%
\pgfpathlineto{\pgfqpoint{1.467361in}{13.006012in}}%
\pgfpathlineto{\pgfqpoint{1.466732in}{13.007056in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{13.007753in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{13.008452in}}%
\pgfpathlineto{\pgfqpoint{1.465471in}{13.009152in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{13.009853in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{13.010555in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{13.011258in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{13.011962in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{13.012667in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{13.013372in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{13.014079in}}%
\pgfpathlineto{\pgfqpoint{1.462075in}{13.014786in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{13.015494in}}%
\pgfpathlineto{\pgfqpoint{1.461220in}{13.016203in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{13.016913in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{13.017624in}}%
\pgfpathlineto{\pgfqpoint{1.459930in}{13.018337in}}%
\pgfpathlineto{\pgfqpoint{1.459499in}{13.019051in}}%
\pgfpathlineto{\pgfqpoint{1.459067in}{13.019766in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{13.020483in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{13.021201in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{13.021921in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{13.022643in}}%
\pgfpathlineto{\pgfqpoint{1.456678in}{13.023728in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{13.024453in}}%
\pgfpathlineto{\pgfqpoint{1.455804in}{13.025181in}}%
\pgfpathlineto{\pgfqpoint{1.455366in}{13.025911in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{13.026642in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{13.027377in}}%
\pgfpathlineto{\pgfqpoint{1.454046in}{13.028113in}}%
\pgfpathlineto{\pgfqpoint{1.453605in}{13.028852in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{13.029593in}}%
\pgfpathlineto{\pgfqpoint{1.452720in}{13.030337in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{13.031083in}}%
\pgfpathlineto{\pgfqpoint{1.451832in}{13.031831in}}%
\pgfpathlineto{\pgfqpoint{1.451387in}{13.032582in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{13.033336in}}%
\pgfpathlineto{\pgfqpoint{1.450494in}{13.034092in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{13.034850in}}%
\pgfpathlineto{\pgfqpoint{1.449598in}{13.035611in}}%
\pgfpathlineto{\pgfqpoint{1.449149in}{13.036375in}}%
\pgfpathlineto{\pgfqpoint{1.448699in}{13.037142in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{13.037911in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.038682in}}%
\pgfpathlineto{\pgfqpoint{1.447345in}{13.039456in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{13.040231in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{13.041008in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{13.042177in}}%
\pgfpathlineto{\pgfqpoint{1.445300in}{13.042958in}}%
\pgfpathlineto{\pgfqpoint{1.444843in}{13.043740in}}%
\pgfpathlineto{\pgfqpoint{1.444385in}{13.044523in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{13.045308in}}%
\pgfpathlineto{\pgfqpoint{1.443468in}{13.046093in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{13.046880in}}%
\pgfpathlineto{\pgfqpoint{1.442547in}{13.047667in}}%
\pgfpathlineto{\pgfqpoint{1.442085in}{13.048454in}}%
\pgfpathlineto{\pgfqpoint{1.441622in}{13.049242in}}%
\pgfpathlineto{\pgfqpoint{1.441159in}{13.050031in}}%
\pgfpathlineto{\pgfqpoint{1.440695in}{13.050820in}}%
\pgfpathlineto{\pgfqpoint{1.440230in}{13.051609in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{13.052398in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{13.053187in}}%
\pgfpathlineto{\pgfqpoint{1.438829in}{13.053976in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{13.054765in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{13.055554in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{13.056344in}}%
\pgfpathlineto{\pgfqpoint{1.436950in}{13.057133in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.057923in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{13.058713in}}%
\pgfpathlineto{\pgfqpoint{1.435532in}{13.059502in}}%
\pgfpathlineto{\pgfqpoint{1.435057in}{13.060292in}}%
\pgfpathlineto{\pgfqpoint{1.434343in}{13.061477in}}%
\pgfpathlineto{\pgfqpoint{1.433866in}{13.062267in}}%
\pgfpathlineto{\pgfqpoint{1.433389in}{13.063056in}}%
\pgfpathlineto{\pgfqpoint{1.432910in}{13.063844in}}%
\pgfpathlineto{\pgfqpoint{1.432431in}{13.064631in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{13.065417in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{13.066202in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{13.066985in}}%
\pgfpathlineto{\pgfqpoint{1.430503in}{13.067766in}}%
\pgfpathlineto{\pgfqpoint{1.430019in}{13.068546in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{13.069323in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{13.070097in}}%
\pgfpathlineto{\pgfqpoint{1.428561in}{13.070869in}}%
\pgfpathlineto{\pgfqpoint{1.428074in}{13.071639in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{13.072406in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{13.073170in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{13.073931in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{13.074689in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{13.075444in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{13.076195in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.076943in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{13.077687in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{13.078427in}}%
\pgfpathlineto{\pgfqpoint{1.423143in}{13.079164in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{13.080262in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.080989in}}%
\pgfpathlineto{\pgfqpoint{1.421395in}{13.081712in}}%
\pgfpathlineto{\pgfqpoint{1.420893in}{13.082432in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.083147in}}%
\pgfpathlineto{\pgfqpoint{1.419887in}{13.083859in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{13.084568in}}%
\pgfpathlineto{\pgfqpoint{1.418876in}{13.085273in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{13.085975in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{13.086673in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{13.087368in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{13.088061in}}%
\pgfpathlineto{\pgfqpoint{1.416332in}{13.088750in}}%
\pgfpathlineto{\pgfqpoint{1.415821in}{13.089436in}}%
\pgfpathlineto{\pgfqpoint{1.415308in}{13.090119in}}%
\pgfpathlineto{\pgfqpoint{1.414794in}{13.090799in}}%
\pgfpathlineto{\pgfqpoint{1.414279in}{13.091477in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{13.092152in}}%
\pgfpathlineto{\pgfqpoint{1.413246in}{13.092825in}}%
\pgfpathlineto{\pgfqpoint{1.412728in}{13.093496in}}%
\pgfpathlineto{\pgfqpoint{1.412209in}{13.094166in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{13.094834in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{13.095500in}}%
\pgfpathlineto{\pgfqpoint{1.410645in}{13.096165in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{13.097161in}}%
\pgfpathlineto{\pgfqpoint{1.409334in}{13.097825in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.098489in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{13.099153in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.099818in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.100485in}}%
\pgfpathlineto{\pgfqpoint{1.406693in}{13.101154in}}%
\pgfpathlineto{\pgfqpoint{1.406161in}{13.101826in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{13.102502in}}%
\pgfpathlineto{\pgfqpoint{1.405095in}{13.103181in}}%
\pgfpathlineto{\pgfqpoint{1.404560in}{13.103865in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{13.104555in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{13.105251in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{13.105953in}}%
\pgfpathlineto{\pgfqpoint{1.402409in}{13.106663in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{13.107381in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{13.108109in}}%
\pgfpathlineto{\pgfqpoint{1.400783in}{13.108845in}}%
\pgfpathlineto{\pgfqpoint{1.400239in}{13.109592in}}%
\pgfpathlineto{\pgfqpoint{1.399694in}{13.110350in}}%
\pgfpathlineto{\pgfqpoint{1.399148in}{13.111120in}}%
\pgfpathlineto{\pgfqpoint{1.398600in}{13.111901in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{13.112696in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{13.113504in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.114742in}}%
\pgfpathlineto{\pgfqpoint{1.396121in}{13.115586in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{13.116445in}}%
\pgfpathlineto{\pgfqpoint{1.395012in}{13.117319in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.118208in}}%
\pgfpathlineto{\pgfqpoint{1.393897in}{13.119112in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{13.120032in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{13.120968in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{13.121918in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{13.122885in}}%
\pgfpathlineto{\pgfqpoint{1.391090in}{13.123866in}}%
\pgfpathlineto{\pgfqpoint{1.390524in}{13.124863in}}%
\pgfpathlineto{\pgfqpoint{1.389958in}{13.125875in}}%
\pgfpathlineto{\pgfqpoint{1.389390in}{13.126903in}}%
\pgfpathlineto{\pgfqpoint{1.388821in}{13.127946in}}%
\pgfpathlineto{\pgfqpoint{1.388251in}{13.129005in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{13.130080in}}%
\pgfpathlineto{\pgfqpoint{1.387106in}{13.131171in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{13.132277in}}%
\pgfpathlineto{\pgfqpoint{1.385957in}{13.133400in}}%
\pgfpathlineto{\pgfqpoint{1.385380in}{13.134538in}}%
\pgfpathlineto{\pgfqpoint{1.384802in}{13.135693in}}%
\pgfpathlineto{\pgfqpoint{1.384223in}{13.136862in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.138646in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{13.139854in}}%
\pgfpathlineto{\pgfqpoint{1.382184in}{13.141077in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{13.142315in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{13.143567in}}%
\pgfpathlineto{\pgfqpoint{1.380424in}{13.144834in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{13.146115in}}%
\pgfpathlineto{\pgfqpoint{1.379244in}{13.147410in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{13.148720in}}%
\pgfpathlineto{\pgfqpoint{1.378058in}{13.150042in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{13.151378in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{13.152727in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{13.154089in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{13.155462in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{13.156846in}}%
\pgfpathlineto{\pgfqpoint{1.374468in}{13.158242in}}%
\pgfpathlineto{\pgfqpoint{1.373864in}{13.159649in}}%
\pgfpathlineto{\pgfqpoint{1.373259in}{13.161065in}}%
\pgfpathlineto{\pgfqpoint{1.372653in}{13.162491in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{13.163926in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{13.165371in}}%
\pgfpathlineto{\pgfqpoint{1.370825in}{13.166824in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{13.168285in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{13.169753in}}%
\pgfpathlineto{\pgfqpoint{1.368677in}{13.171971in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{13.173458in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{13.174953in}}%
\pgfpathlineto{\pgfqpoint{1.366820in}{13.176455in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{13.177965in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{13.179482in}}%
\pgfpathlineto{\pgfqpoint{1.364950in}{13.181005in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{13.182536in}}%
\pgfpathlineto{\pgfqpoint{1.363696in}{13.184073in}}%
\pgfpathlineto{\pgfqpoint{1.363066in}{13.185616in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{13.187166in}}%
\pgfpathlineto{\pgfqpoint{1.361803in}{13.188722in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{13.190284in}}%
\pgfpathlineto{\pgfqpoint{1.360533in}{13.191852in}}%
\pgfpathlineto{\pgfqpoint{1.359895in}{13.193425in}}%
\pgfpathlineto{\pgfqpoint{1.359256in}{13.195004in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{13.196588in}}%
\pgfpathlineto{\pgfqpoint{1.357973in}{13.198176in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{13.199768in}}%
\pgfpathlineto{\pgfqpoint{1.356684in}{13.201365in}}%
\pgfpathlineto{\pgfqpoint{1.356037in}{13.202964in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{13.204567in}}%
\pgfpathlineto{\pgfqpoint{1.354738in}{13.206172in}}%
\pgfpathlineto{\pgfqpoint{1.354086in}{13.207779in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{13.210193in}}%
\pgfpathlineto{\pgfqpoint{1.352448in}{13.211803in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{13.213414in}}%
\pgfpathlineto{\pgfqpoint{1.351131in}{13.215025in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.216637in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.218249in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{13.219859in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{13.221469in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{13.223077in}}%
\pgfpathlineto{\pgfqpoint{1.347136in}{13.224683in}}%
\pgfpathlineto{\pgfqpoint{1.346464in}{13.226287in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{13.227889in}}%
\pgfpathlineto{\pgfqpoint{1.345115in}{13.229488in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{13.231085in}}%
\pgfpathlineto{\pgfqpoint{1.343759in}{13.232679in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{13.234269in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{13.235857in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{13.237441in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{13.239021in}}%
\pgfpathlineto{\pgfqpoint{1.340336in}{13.240598in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{13.242172in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{13.243743in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{13.245311in}}%
\pgfpathlineto{\pgfqpoint{1.337565in}{13.246875in}}%
\pgfpathlineto{\pgfqpoint{1.336518in}{13.249215in}}%
\pgfpathlineto{\pgfqpoint{1.335817in}{13.250770in}}%
\pgfpathlineto{\pgfqpoint{1.335115in}{13.252321in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{13.253868in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.255410in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{13.256949in}}%
\pgfpathlineto{\pgfqpoint{1.332285in}{13.258484in}}%
\pgfpathlineto{\pgfqpoint{1.331573in}{13.260016in}}%
\pgfpathlineto{\pgfqpoint{1.330859in}{13.261545in}}%
\pgfpathlineto{\pgfqpoint{1.330143in}{13.263071in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{13.264595in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{13.266117in}}%
\pgfpathlineto{\pgfqpoint{1.327982in}{13.267637in}}%
\pgfpathlineto{\pgfqpoint{1.327257in}{13.269157in}}%
\pgfpathlineto{\pgfqpoint{1.326531in}{13.270675in}}%
\pgfpathlineto{\pgfqpoint{1.325802in}{13.272194in}}%
\pgfpathlineto{\pgfqpoint{1.325071in}{13.273713in}}%
\pgfpathlineto{\pgfqpoint{1.324339in}{13.275234in}}%
\pgfpathlineto{\pgfqpoint{1.323604in}{13.276757in}}%
\pgfpathlineto{\pgfqpoint{1.322867in}{13.278284in}}%
\pgfpathlineto{\pgfqpoint{1.322128in}{13.279814in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{13.281350in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{13.282892in}}%
\pgfpathlineto{\pgfqpoint{1.319897in}{13.284440in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{13.286778in}}%
\pgfpathlineto{\pgfqpoint{1.318023in}{13.288347in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{13.289927in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{13.291518in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{13.293120in}}%
\pgfpathlineto{\pgfqpoint{1.314997in}{13.294737in}}%
\pgfpathlineto{\pgfqpoint{1.314234in}{13.296368in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{13.298015in}}%
\pgfpathlineto{\pgfqpoint{1.312703in}{13.299679in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{13.301361in}}%
\pgfpathlineto{\pgfqpoint{1.311162in}{13.303063in}}%
\pgfpathlineto{\pgfqpoint{1.310388in}{13.304784in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{13.306526in}}%
\pgfpathlineto{\pgfqpoint{1.308833in}{13.308289in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{13.310073in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{13.311878in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{13.313705in}}%
\pgfpathlineto{\pgfqpoint{1.305694in}{13.315553in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{13.317421in}}%
\pgfpathlineto{\pgfqpoint{1.304110in}{13.319310in}}%
\pgfpathlineto{\pgfqpoint{1.303314in}{13.321220in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{13.323149in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{13.325098in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{13.328056in}}%
\pgfpathlineto{\pgfqpoint{1.299702in}{13.330051in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{13.332063in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{13.334092in}}%
\pgfpathlineto{\pgfqpoint{1.297265in}{13.336138in}}%
\pgfpathlineto{\pgfqpoint{1.296448in}{13.338199in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{13.340274in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{13.342364in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{13.344468in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{13.346584in}}%
\pgfpathlineto{\pgfqpoint{1.292321in}{13.348714in}}%
\pgfpathlineto{\pgfqpoint{1.291487in}{13.350856in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{13.353011in}}%
\pgfpathlineto{\pgfqpoint{1.289812in}{13.355178in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{13.357356in}}%
\pgfpathlineto{\pgfqpoint{1.288126in}{13.359545in}}%
\pgfpathlineto{\pgfqpoint{1.287278in}{13.361745in}}%
\pgfpathlineto{\pgfqpoint{1.286428in}{13.363954in}}%
\pgfpathlineto{\pgfqpoint{1.285575in}{13.366172in}}%
\pgfpathlineto{\pgfqpoint{1.284719in}{13.368401in}}%
\pgfpathlineto{\pgfqpoint{1.283860in}{13.370638in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{13.372885in}}%
\pgfpathlineto{\pgfqpoint{1.282134in}{13.375142in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{13.377407in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.380821in}}%
\pgfpathlineto{\pgfqpoint{1.279084in}{13.383107in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{13.385402in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.387705in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{13.390016in}}%
\pgfpathlineto{\pgfqpoint{1.275554in}{13.392335in}}%
\pgfpathlineto{\pgfqpoint{1.274663in}{13.394662in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{13.396998in}}%
\pgfpathlineto{\pgfqpoint{1.272873in}{13.399341in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{13.401694in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{13.404055in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{13.406425in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.408804in}}%
\pgfpathlineto{\pgfqpoint{1.268342in}{13.411192in}}%
\pgfpathlineto{\pgfqpoint{1.267426in}{13.413590in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.415997in}}%
\pgfpathlineto{\pgfqpoint{1.265585in}{13.418415in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{13.420843in}}%
\pgfpathlineto{\pgfqpoint{1.263729in}{13.423281in}}%
\pgfpathlineto{\pgfqpoint{1.262797in}{13.425730in}}%
\pgfpathlineto{\pgfqpoint{1.261860in}{13.428191in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{13.430664in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.433149in}}%
\pgfpathlineto{\pgfqpoint{1.259031in}{13.435647in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{13.439418in}}%
\pgfpathlineto{\pgfqpoint{1.256649in}{13.441949in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{13.444494in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{13.447052in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{13.449623in}}%
\pgfpathlineto{\pgfqpoint{1.252791in}{13.452207in}}%
\pgfpathlineto{\pgfqpoint{1.251817in}{13.454805in}}%
\pgfpathlineto{\pgfqpoint{1.250840in}{13.457416in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{13.460040in}}%
\pgfpathlineto{\pgfqpoint{1.248873in}{13.462677in}}%
\pgfpathlineto{\pgfqpoint{1.247884in}{13.465327in}}%
\pgfpathlineto{\pgfqpoint{1.246892in}{13.467991in}}%
\pgfpathlineto{\pgfqpoint{1.246892in}{13.467991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.418248in}{12.633898in}}{\pgfqpoint{1.947376in}{13.466766in}}{%
\pgfpathmoveto{\pgfqpoint{1.418248in}{13.372961in}}%
\pgfpathlineto{\pgfqpoint{1.418248in}{13.466766in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{13.465196in}}%
\pgfpathlineto{\pgfqpoint{1.419241in}{13.463627in}}%
\pgfpathlineto{\pgfqpoint{1.419735in}{13.462058in}}%
\pgfpathlineto{\pgfqpoint{1.420229in}{13.460490in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{13.458923in}}%
\pgfpathlineto{\pgfqpoint{1.421214in}{13.457358in}}%
\pgfpathlineto{\pgfqpoint{1.421706in}{13.455793in}}%
\pgfpathlineto{\pgfqpoint{1.422196in}{13.454231in}}%
\pgfpathlineto{\pgfqpoint{1.422685in}{13.452669in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{13.451110in}}%
\pgfpathlineto{\pgfqpoint{1.423661in}{13.449553in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{13.447998in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.446445in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{13.444896in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{13.443349in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{13.441805in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{13.440265in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{13.438729in}}%
\pgfpathlineto{\pgfqpoint{1.427526in}{13.437196in}}%
\pgfpathlineto{\pgfqpoint{1.428005in}{13.435668in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.434145in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{13.432626in}}%
\pgfpathlineto{\pgfqpoint{1.429437in}{13.431111in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{13.428097in}}%
\pgfpathlineto{\pgfqpoint{1.430861in}{13.426597in}}%
\pgfpathlineto{\pgfqpoint{1.431334in}{13.425103in}}%
\pgfpathlineto{\pgfqpoint{1.431806in}{13.423613in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{13.422130in}}%
\pgfpathlineto{\pgfqpoint{1.432747in}{13.420651in}}%
\pgfpathlineto{\pgfqpoint{1.433216in}{13.419179in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{13.417713in}}%
\pgfpathlineto{\pgfqpoint{1.434153in}{13.416252in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{13.414798in}}%
\pgfpathlineto{\pgfqpoint{1.435085in}{13.413350in}}%
\pgfpathlineto{\pgfqpoint{1.435550in}{13.411909in}}%
\pgfpathlineto{\pgfqpoint{1.436015in}{13.410474in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.409047in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{13.407626in}}%
\pgfpathlineto{\pgfqpoint{1.437402in}{13.406212in}}%
\pgfpathlineto{\pgfqpoint{1.437863in}{13.404806in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{13.403407in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{13.402016in}}%
\pgfpathlineto{\pgfqpoint{1.439241in}{13.400633in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{13.399257in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{13.397889in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.396529in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{13.395177in}}%
\pgfpathlineto{\pgfqpoint{1.441974in}{13.392497in}}%
\pgfpathlineto{\pgfqpoint{1.442427in}{13.391169in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{13.389849in}}%
\pgfpathlineto{\pgfqpoint{1.443330in}{13.388536in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{13.387231in}}%
\pgfpathlineto{\pgfqpoint{1.444230in}{13.385934in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{13.384644in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{13.383362in}}%
\pgfpathlineto{\pgfqpoint{1.445573in}{13.382087in}}%
\pgfpathlineto{\pgfqpoint{1.446020in}{13.380819in}}%
\pgfpathlineto{\pgfqpoint{1.446465in}{13.379558in}}%
\pgfpathlineto{\pgfqpoint{1.446910in}{13.378303in}}%
\pgfpathlineto{\pgfqpoint{1.447354in}{13.377056in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.375815in}}%
\pgfpathlineto{\pgfqpoint{1.448240in}{13.374580in}}%
\pgfpathlineto{\pgfqpoint{1.448681in}{13.373351in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{13.372128in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{13.370910in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{13.369699in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{13.368493in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{13.367292in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{13.366097in}}%
\pgfpathlineto{\pgfqpoint{1.451752in}{13.364906in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{13.363720in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{13.361362in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{13.360190in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{13.359021in}}%
\pgfpathlineto{\pgfqpoint{1.454355in}{13.357856in}}%
\pgfpathlineto{\pgfqpoint{1.454786in}{13.356695in}}%
\pgfpathlineto{\pgfqpoint{1.455216in}{13.355538in}}%
\pgfpathlineto{\pgfqpoint{1.455646in}{13.354383in}}%
\pgfpathlineto{\pgfqpoint{1.456075in}{13.353233in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{13.352085in}}%
\pgfpathlineto{\pgfqpoint{1.456931in}{13.350941in}}%
\pgfpathlineto{\pgfqpoint{1.457358in}{13.349801in}}%
\pgfpathlineto{\pgfqpoint{1.457784in}{13.348663in}}%
\pgfpathlineto{\pgfqpoint{1.458210in}{13.347529in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{13.346398in}}%
\pgfpathlineto{\pgfqpoint{1.459058in}{13.345270in}}%
\pgfpathlineto{\pgfqpoint{1.459482in}{13.344145in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{13.343024in}}%
\pgfpathlineto{\pgfqpoint{1.460326in}{13.341907in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{13.340793in}}%
\pgfpathlineto{\pgfqpoint{1.461168in}{13.339683in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{13.338576in}}%
\pgfpathlineto{\pgfqpoint{1.462007in}{13.337473in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.336374in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.335278in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{13.333100in}}%
\pgfpathlineto{\pgfqpoint{1.464093in}{13.332018in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{13.330940in}}%
\pgfpathlineto{\pgfqpoint{1.464922in}{13.329866in}}%
\pgfpathlineto{\pgfqpoint{1.465336in}{13.328798in}}%
\pgfpathlineto{\pgfqpoint{1.465749in}{13.327734in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{13.326675in}}%
\pgfpathlineto{\pgfqpoint{1.466573in}{13.325621in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{13.324572in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{13.323528in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{13.322490in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{13.321457in}}%
\pgfpathlineto{\pgfqpoint{1.468621in}{13.320429in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{13.319406in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{13.318389in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{13.317377in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{13.316371in}}%
\pgfpathlineto{\pgfqpoint{1.470654in}{13.315370in}}%
\pgfpathlineto{\pgfqpoint{1.471058in}{13.314375in}}%
\pgfpathlineto{\pgfqpoint{1.471462in}{13.313385in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{13.312400in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.311422in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.310448in}}%
\pgfpathlineto{\pgfqpoint{1.473071in}{13.309481in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{13.307563in}}%
\pgfpathlineto{\pgfqpoint{1.474271in}{13.306612in}}%
\pgfpathlineto{\pgfqpoint{1.474670in}{13.305667in}}%
\pgfpathlineto{\pgfqpoint{1.475068in}{13.304727in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{13.303793in}}%
\pgfpathlineto{\pgfqpoint{1.475863in}{13.302865in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{13.301942in}}%
\pgfpathlineto{\pgfqpoint{1.476655in}{13.301024in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{13.300112in}}%
\pgfpathlineto{\pgfqpoint{1.477444in}{13.299206in}}%
\pgfpathlineto{\pgfqpoint{1.477838in}{13.298305in}}%
\pgfpathlineto{\pgfqpoint{1.478231in}{13.297409in}}%
\pgfpathlineto{\pgfqpoint{1.478624in}{13.296519in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.295633in}}%
\pgfpathlineto{\pgfqpoint{1.479408in}{13.294753in}}%
\pgfpathlineto{\pgfqpoint{1.479798in}{13.293878in}}%
\pgfpathlineto{\pgfqpoint{1.480189in}{13.293007in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{13.292142in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{13.291281in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.290425in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{13.289573in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{13.288725in}}%
\pgfpathlineto{\pgfqpoint{1.482518in}{13.287882in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{13.286208in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{13.285377in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{13.284549in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.283725in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{13.282905in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{13.282088in}}%
\pgfpathlineto{\pgfqpoint{1.485590in}{13.281274in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{13.280464in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{13.279656in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{13.278851in}}%
\pgfpathlineto{\pgfqpoint{1.487113in}{13.278049in}}%
\pgfpathlineto{\pgfqpoint{1.487492in}{13.277250in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{13.276454in}}%
\pgfpathlineto{\pgfqpoint{1.488249in}{13.275659in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{13.274867in}}%
\pgfpathlineto{\pgfqpoint{1.489003in}{13.274077in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{13.273288in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{13.272501in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{13.271716in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{13.270932in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{13.270150in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{13.269368in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{13.268587in}}%
\pgfpathlineto{\pgfqpoint{1.491999in}{13.267806in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{13.266246in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{13.265465in}}%
\pgfpathlineto{\pgfqpoint{1.493484in}{13.264685in}}%
\pgfpathlineto{\pgfqpoint{1.493854in}{13.263904in}}%
\pgfpathlineto{\pgfqpoint{1.494223in}{13.263123in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{13.262341in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{13.261558in}}%
\pgfpathlineto{\pgfqpoint{1.495328in}{13.260774in}}%
\pgfpathlineto{\pgfqpoint{1.495695in}{13.259989in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{13.259203in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{13.258415in}}%
\pgfpathlineto{\pgfqpoint{1.496793in}{13.257626in}}%
\pgfpathlineto{\pgfqpoint{1.497158in}{13.256836in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{13.256044in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{13.255251in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{13.254456in}}%
\pgfpathlineto{\pgfqpoint{1.498613in}{13.253659in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{13.252860in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{13.252059in}}%
\pgfpathlineto{\pgfqpoint{1.499699in}{13.251257in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{13.250452in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{13.249646in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{13.248837in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{13.248026in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{13.246399in}}%
\pgfpathlineto{\pgfqpoint{1.502215in}{13.245582in}}%
\pgfpathlineto{\pgfqpoint{1.502572in}{13.244762in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{13.243941in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{13.243117in}}%
\pgfpathlineto{\pgfqpoint{1.503641in}{13.242291in}}%
\pgfpathlineto{\pgfqpoint{1.503997in}{13.241463in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{13.240633in}}%
\pgfpathlineto{\pgfqpoint{1.504706in}{13.239801in}}%
\pgfpathlineto{\pgfqpoint{1.505060in}{13.238967in}}%
\pgfpathlineto{\pgfqpoint{1.505413in}{13.238131in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{13.237293in}}%
\pgfpathlineto{\pgfqpoint{1.506119in}{13.236453in}}%
\pgfpathlineto{\pgfqpoint{1.506471in}{13.235612in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{13.234769in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{13.233925in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{13.233079in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{13.232232in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{13.231383in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{13.230533in}}%
\pgfpathlineto{\pgfqpoint{1.508921in}{13.229682in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{13.228830in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{13.227976in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{13.227122in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{13.225410in}}%
\pgfpathlineto{\pgfqpoint{1.511002in}{13.224552in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{13.223693in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{13.222834in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{13.221973in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{13.221112in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{13.220250in}}%
\pgfpathlineto{\pgfqpoint{1.513067in}{13.219387in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{13.218524in}}%
\pgfpathlineto{\pgfqpoint{1.513752in}{13.217660in}}%
\pgfpathlineto{\pgfqpoint{1.514093in}{13.216795in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{13.215929in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{13.215063in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{13.214197in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{13.213329in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{13.212462in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{13.211594in}}%
\pgfpathlineto{\pgfqpoint{1.516471in}{13.210726in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{13.209857in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{13.208988in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{13.208119in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{13.207249in}}%
\pgfpathlineto{\pgfqpoint{1.518157in}{13.206380in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{13.205510in}}%
\pgfpathlineto{\pgfqpoint{1.519162in}{13.203770in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{13.202900in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{13.202030in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{13.201160in}}%
\pgfpathlineto{\pgfqpoint{1.520497in}{13.200289in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{13.199419in}}%
\pgfpathlineto{\pgfqpoint{1.521162in}{13.198549in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{13.197679in}}%
\pgfpathlineto{\pgfqpoint{1.521825in}{13.196809in}}%
\pgfpathlineto{\pgfqpoint{1.522156in}{13.195940in}}%
\pgfpathlineto{\pgfqpoint{1.522487in}{13.195070in}}%
\pgfpathlineto{\pgfqpoint{1.522817in}{13.194201in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{13.193331in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{13.192462in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{13.191593in}}%
\pgfpathlineto{\pgfqpoint{1.524133in}{13.190725in}}%
\pgfpathlineto{\pgfqpoint{1.524461in}{13.189856in}}%
\pgfpathlineto{\pgfqpoint{1.524788in}{13.188988in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{13.188121in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{13.187253in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{13.186386in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{13.185520in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{13.184654in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{13.183789in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.182059in}}%
\pgfpathlineto{\pgfqpoint{1.527717in}{13.181195in}}%
\pgfpathlineto{\pgfqpoint{1.528040in}{13.180332in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{13.179470in}}%
\pgfpathlineto{\pgfqpoint{1.528686in}{13.178608in}}%
\pgfpathlineto{\pgfqpoint{1.529008in}{13.177746in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{13.176886in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{13.176027in}}%
\pgfpathlineto{\pgfqpoint{1.529972in}{13.175168in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{13.174310in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{13.173454in}}%
\pgfpathlineto{\pgfqpoint{1.530932in}{13.172598in}}%
\pgfpathlineto{\pgfqpoint{1.531251in}{13.171743in}}%
\pgfpathlineto{\pgfqpoint{1.531570in}{13.170890in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{13.170037in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{13.169186in}}%
\pgfpathlineto{\pgfqpoint{1.532524in}{13.168336in}}%
\pgfpathlineto{\pgfqpoint{1.532842in}{13.167487in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{13.166639in}}%
\pgfpathlineto{\pgfqpoint{1.533475in}{13.165793in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{13.164948in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{13.164105in}}%
\pgfpathlineto{\pgfqpoint{1.534422in}{13.163263in}}%
\pgfpathlineto{\pgfqpoint{1.534737in}{13.162423in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{13.160748in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{13.159913in}}%
\pgfpathlineto{\pgfqpoint{1.535993in}{13.159080in}}%
\pgfpathlineto{\pgfqpoint{1.536306in}{13.158250in}}%
\pgfpathlineto{\pgfqpoint{1.536619in}{13.157421in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{13.156595in}}%
\pgfpathlineto{\pgfqpoint{1.537243in}{13.155771in}}%
\pgfpathlineto{\pgfqpoint{1.537555in}{13.154949in}}%
\pgfpathlineto{\pgfqpoint{1.537866in}{13.154129in}}%
\pgfpathlineto{\pgfqpoint{1.538176in}{13.153312in}}%
\pgfpathlineto{\pgfqpoint{1.538487in}{13.152498in}}%
\pgfpathlineto{\pgfqpoint{1.538797in}{13.151686in}}%
\pgfpathlineto{\pgfqpoint{1.539106in}{13.150876in}}%
\pgfpathlineto{\pgfqpoint{1.539415in}{13.150069in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{13.149265in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{13.148463in}}%
\pgfpathlineto{\pgfqpoint{1.540341in}{13.147664in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{13.146867in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{13.146073in}}%
\pgfpathlineto{\pgfqpoint{1.541263in}{13.145281in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{13.144492in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{13.143706in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{13.142922in}}%
\pgfpathlineto{\pgfqpoint{1.542487in}{13.142141in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{13.140588in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{13.139815in}}%
\pgfpathlineto{\pgfqpoint{1.543705in}{13.139045in}}%
\pgfpathlineto{\pgfqpoint{1.544009in}{13.138278in}}%
\pgfpathlineto{\pgfqpoint{1.544312in}{13.137514in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{13.136753in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{13.135995in}}%
\pgfpathlineto{\pgfqpoint{1.545220in}{13.135240in}}%
\pgfpathlineto{\pgfqpoint{1.545522in}{13.134488in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{13.133740in}}%
\pgfpathlineto{\pgfqpoint{1.546125in}{13.132994in}}%
\pgfpathlineto{\pgfqpoint{1.546426in}{13.132251in}}%
\pgfpathlineto{\pgfqpoint{1.546726in}{13.131512in}}%
\pgfpathlineto{\pgfqpoint{1.547026in}{13.130776in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{13.130044in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{13.129314in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{13.128588in}}%
\pgfpathlineto{\pgfqpoint{1.548223in}{13.127865in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{13.127146in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{13.126430in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{13.125718in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{13.125009in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{13.124303in}}%
\pgfpathlineto{\pgfqpoint{1.550008in}{13.123601in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{13.122208in}}%
\pgfpathlineto{\pgfqpoint{1.550896in}{13.121517in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{13.120829in}}%
\pgfpathlineto{\pgfqpoint{1.551486in}{13.120145in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{13.119465in}}%
\pgfpathlineto{\pgfqpoint{1.552075in}{13.118788in}}%
\pgfpathlineto{\pgfqpoint{1.552368in}{13.118116in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{13.117446in}}%
\pgfpathlineto{\pgfqpoint{1.552955in}{13.116781in}}%
\pgfpathlineto{\pgfqpoint{1.553248in}{13.116120in}}%
\pgfpathlineto{\pgfqpoint{1.553540in}{13.115462in}}%
\pgfpathlineto{\pgfqpoint{1.553833in}{13.114808in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{13.114158in}}%
\pgfpathlineto{\pgfqpoint{1.554416in}{13.113513in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{13.112871in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{13.112233in}}%
\pgfpathlineto{\pgfqpoint{1.555289in}{13.111600in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{13.110970in}}%
\pgfpathlineto{\pgfqpoint{1.555869in}{13.110345in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{13.109724in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{13.109107in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{13.108495in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{13.107886in}}%
\pgfpathlineto{\pgfqpoint{1.557313in}{13.107282in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{13.106088in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{13.105497in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{13.104911in}}%
\pgfpathlineto{\pgfqpoint{1.558749in}{13.104329in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{13.103752in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{13.103180in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{13.102611in}}%
\pgfpathlineto{\pgfqpoint{1.559892in}{13.102048in}}%
\pgfpathlineto{\pgfqpoint{1.560177in}{13.101489in}}%
\pgfpathlineto{\pgfqpoint{1.560462in}{13.100934in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{13.100384in}}%
\pgfpathlineto{\pgfqpoint{1.561030in}{13.099838in}}%
\pgfpathlineto{\pgfqpoint{1.561314in}{13.099297in}}%
\pgfpathlineto{\pgfqpoint{1.561597in}{13.098760in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{13.098227in}}%
\pgfpathlineto{\pgfqpoint{1.562163in}{13.097699in}}%
\pgfpathlineto{\pgfqpoint{1.562446in}{13.097175in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{13.096655in}}%
\pgfpathlineto{\pgfqpoint{1.563010in}{13.096139in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{13.095627in}}%
\pgfpathlineto{\pgfqpoint{1.563572in}{13.095120in}}%
\pgfpathlineto{\pgfqpoint{1.563853in}{13.094616in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{13.094116in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{13.093620in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{13.092640in}}%
\pgfpathlineto{\pgfqpoint{1.565253in}{13.092155in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{13.091674in}}%
\pgfpathlineto{\pgfqpoint{1.565811in}{13.091197in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{13.090723in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{13.090253in}}%
\pgfpathlineto{\pgfqpoint{1.566645in}{13.089786in}}%
\pgfpathlineto{\pgfqpoint{1.566923in}{13.089323in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{13.088863in}}%
\pgfpathlineto{\pgfqpoint{1.567477in}{13.088406in}}%
\pgfpathlineto{\pgfqpoint{1.567754in}{13.087953in}}%
\pgfpathlineto{\pgfqpoint{1.568030in}{13.087503in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{13.087056in}}%
\pgfpathlineto{\pgfqpoint{1.568582in}{13.086612in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{13.086171in}}%
\pgfpathlineto{\pgfqpoint{1.569132in}{13.085734in}}%
\pgfpathlineto{\pgfqpoint{1.569407in}{13.085299in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{13.084867in}}%
\pgfpathlineto{\pgfqpoint{1.569956in}{13.084439in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{13.084013in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{13.083590in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{13.083170in}}%
\pgfpathlineto{\pgfqpoint{1.571050in}{13.082752in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{13.081926in}}%
\pgfpathlineto{\pgfqpoint{1.571868in}{13.081516in}}%
\pgfpathlineto{\pgfqpoint{1.572139in}{13.081110in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{13.080706in}}%
\pgfpathlineto{\pgfqpoint{1.572682in}{13.080304in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{13.079905in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{13.079508in}}%
\pgfpathlineto{\pgfqpoint{1.573495in}{13.079114in}}%
\pgfpathlineto{\pgfqpoint{1.573765in}{13.078722in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{13.078333in}}%
\pgfpathlineto{\pgfqpoint{1.574304in}{13.077946in}}%
\pgfpathlineto{\pgfqpoint{1.574574in}{13.077561in}}%
\pgfpathlineto{\pgfqpoint{1.574843in}{13.077179in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{13.076799in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{13.076421in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{13.076046in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{13.075672in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{13.075301in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{13.074933in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{13.074566in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{13.074201in}}%
\pgfpathlineto{\pgfqpoint{1.577251in}{13.073839in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{13.073479in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{13.073120in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{13.072410in}}%
\pgfpathlineto{\pgfqpoint{1.578580in}{13.072058in}}%
\pgfpathlineto{\pgfqpoint{1.578844in}{13.071708in}}%
\pgfpathlineto{\pgfqpoint{1.579109in}{13.071360in}}%
\pgfpathlineto{\pgfqpoint{1.579373in}{13.071014in}}%
\pgfpathlineto{\pgfqpoint{1.579637in}{13.070670in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{13.070328in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{13.069988in}}%
\pgfpathlineto{\pgfqpoint{1.580428in}{13.069650in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{13.069314in}}%
\pgfpathlineto{\pgfqpoint{1.580953in}{13.068979in}}%
\pgfpathlineto{\pgfqpoint{1.581216in}{13.068646in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{13.068315in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{13.067985in}}%
\pgfpathlineto{\pgfqpoint{1.582001in}{13.067657in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{13.067331in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{13.067006in}}%
\pgfpathlineto{\pgfqpoint{1.582784in}{13.066682in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{13.066361in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{13.066040in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{13.065721in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{13.065403in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{13.065087in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{13.064772in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{13.064145in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{13.063833in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{13.063523in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{13.063214in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{13.062906in}}%
\pgfpathlineto{\pgfqpoint{1.586150in}{13.062599in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{13.062292in}}%
\pgfpathlineto{\pgfqpoint{1.586664in}{13.061987in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{13.061683in}}%
\pgfpathlineto{\pgfqpoint{1.587177in}{13.061380in}}%
\pgfpathlineto{\pgfqpoint{1.587433in}{13.061077in}}%
\pgfpathlineto{\pgfqpoint{1.587689in}{13.060775in}}%
\pgfpathlineto{\pgfqpoint{1.587944in}{13.060475in}}%
\pgfpathlineto{\pgfqpoint{1.588199in}{13.060175in}}%
\pgfpathlineto{\pgfqpoint{1.588454in}{13.059875in}}%
\pgfpathlineto{\pgfqpoint{1.588709in}{13.059577in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{13.059279in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{13.058982in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{13.058685in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{13.058389in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{13.058094in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{13.057799in}}%
\pgfpathlineto{\pgfqpoint{1.590485in}{13.057505in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{13.057212in}}%
\pgfpathlineto{\pgfqpoint{1.591243in}{13.056625in}}%
\pgfpathlineto{\pgfqpoint{1.591495in}{13.056333in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{13.056041in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{13.055749in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{13.055457in}}%
\pgfpathlineto{\pgfqpoint{1.592500in}{13.055166in}}%
\pgfpathlineto{\pgfqpoint{1.592751in}{13.054874in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{13.054583in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{13.054292in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{13.054001in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{13.053711in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{13.053420in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{13.053129in}}%
\pgfpathlineto{\pgfqpoint{1.594499in}{13.052838in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.052548in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{13.052257in}}%
\pgfpathlineto{\pgfqpoint{1.595245in}{13.051966in}}%
\pgfpathlineto{\pgfqpoint{1.595493in}{13.051675in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{13.051384in}}%
\pgfpathlineto{\pgfqpoint{1.595989in}{13.051092in}}%
\pgfpathlineto{\pgfqpoint{1.596236in}{13.050801in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{13.050509in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{13.050217in}}%
\pgfpathlineto{\pgfqpoint{1.596976in}{13.049925in}}%
\pgfpathlineto{\pgfqpoint{1.597469in}{13.049339in}}%
\pgfpathlineto{\pgfqpoint{1.597715in}{13.049046in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{13.048752in}}%
\pgfpathlineto{\pgfqpoint{1.598206in}{13.048458in}}%
\pgfpathlineto{\pgfqpoint{1.598451in}{13.048163in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{13.047868in}}%
\pgfpathlineto{\pgfqpoint{1.598941in}{13.047572in}}%
\pgfpathlineto{\pgfqpoint{1.599185in}{13.047276in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{13.045488in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{13.042462in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{13.039380in}}%
\pgfpathlineto{\pgfqpoint{1.608070in}{13.035933in}}%
\pgfpathlineto{\pgfqpoint{1.610419in}{13.032766in}}%
\pgfpathlineto{\pgfqpoint{1.612979in}{13.029272in}}%
\pgfpathlineto{\pgfqpoint{1.615283in}{13.026115in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{13.023007in}}%
\pgfpathlineto{\pgfqpoint{1.620055in}{13.019672in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{13.016715in}}%
\pgfpathlineto{\pgfqpoint{1.624740in}{13.013530in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{13.010691in}}%
\pgfpathlineto{\pgfqpoint{1.629340in}{13.007628in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{13.004898in}}%
\pgfpathlineto{\pgfqpoint{1.633645in}{13.002221in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{12.999348in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{12.996810in}}%
\pgfpathlineto{\pgfqpoint{1.640385in}{12.994102in}}%
\pgfpathlineto{\pgfqpoint{1.642456in}{12.991714in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{12.989389in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{12.986889in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{12.984646in}}%
\pgfpathlineto{\pgfqpoint{1.650971in}{12.982193in}}%
\pgfpathlineto{\pgfqpoint{1.652957in}{12.979965in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{12.977524in}}%
\pgfpathlineto{\pgfqpoint{1.657079in}{12.975320in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{12.973138in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{12.970766in}}%
\pgfpathlineto{\pgfqpoint{1.663043in}{12.968639in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{12.966332in}}%
\pgfpathlineto{\pgfqpoint{1.667006in}{12.964259in}}%
\pgfpathlineto{\pgfqpoint{1.669057in}{12.961995in}}%
\pgfpathlineto{\pgfqpoint{1.670908in}{12.959944in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{12.957894in}}%
\pgfpathlineto{\pgfqpoint{1.674751in}{12.955641in}}%
\pgfpathlineto{\pgfqpoint{1.676561in}{12.953597in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{12.951349in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{12.949302in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{12.947242in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{12.944957in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{12.942858in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{12.940524in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{12.938378in}}%
\pgfpathlineto{\pgfqpoint{1.691275in}{12.935984in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{12.933772in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{12.931523in}}%
\pgfpathlineto{\pgfqpoint{1.696498in}{12.929013in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{12.926702in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{12.924133in}}%
\pgfpathlineto{\pgfqpoint{1.701616in}{12.921776in}}%
\pgfpathlineto{\pgfqpoint{1.703245in}{12.919403in}}%
\pgfpathlineto{\pgfqpoint{1.705025in}{12.916783in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{12.914405in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{12.911809in}}%
\pgfpathlineto{\pgfqpoint{1.709976in}{12.909479in}}%
\pgfpathlineto{\pgfqpoint{1.711710in}{12.906960in}}%
\pgfpathlineto{\pgfqpoint{1.713276in}{12.904718in}}%
\pgfpathlineto{\pgfqpoint{1.714832in}{12.902524in}}%
\pgfpathlineto{\pgfqpoint{1.716533in}{12.900174in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{12.898102in}}%
\pgfpathlineto{\pgfqpoint{1.719750in}{12.895901in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{12.893976in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{12.892127in}}%
\pgfpathlineto{\pgfqpoint{1.724425in}{12.890181in}}%
\pgfpathlineto{\pgfqpoint{1.725915in}{12.888495in}}%
\pgfpathlineto{\pgfqpoint{1.727544in}{12.886732in}}%
\pgfpathlineto{\pgfqpoint{1.729016in}{12.885215in}}%
\pgfpathlineto{\pgfqpoint{1.730625in}{12.883640in}}%
\pgfpathlineto{\pgfqpoint{1.732079in}{12.882294in}}%
\pgfpathlineto{\pgfqpoint{1.733525in}{12.881024in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{12.879712in}}%
\pgfpathlineto{\pgfqpoint{1.736535in}{12.878591in}}%
\pgfpathlineto{\pgfqpoint{1.738098in}{12.877432in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{12.876437in}}%
\pgfpathlineto{\pgfqpoint{1.740915in}{12.875493in}}%
\pgfpathlineto{\pgfqpoint{1.742451in}{12.874510in}}%
\pgfpathlineto{\pgfqpoint{1.743839in}{12.873658in}}%
\pgfpathlineto{\pgfqpoint{1.745358in}{12.872761in}}%
\pgfpathlineto{\pgfqpoint{1.746730in}{12.871973in}}%
\pgfpathlineto{\pgfqpoint{1.748232in}{12.871132in}}%
\pgfpathlineto{\pgfqpoint{1.749589in}{12.870386in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{12.869654in}}%
\pgfpathlineto{\pgfqpoint{1.752416in}{12.868862in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{12.868154in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{12.867388in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{12.866705in}}%
\pgfpathlineto{\pgfqpoint{1.757978in}{12.865972in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{12.865321in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{12.864688in}}%
\pgfpathlineto{\pgfqpoint{1.762007in}{12.864014in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{12.863427in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{12.862811in}}%
\pgfpathlineto{\pgfqpoint{1.765972in}{12.862282in}}%
\pgfpathlineto{\pgfqpoint{1.767239in}{12.861784in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{12.861273in}}%
\pgfpathlineto{\pgfqpoint{1.769877in}{12.860842in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{12.860402in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{12.860031in}}%
\pgfpathlineto{\pgfqpoint{1.773846in}{12.859653in}}%
\pgfpathlineto{\pgfqpoint{1.775074in}{12.859338in}}%
\pgfpathlineto{\pgfqpoint{1.776296in}{12.859049in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.858762in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{12.858529in}}%
\pgfpathlineto{\pgfqpoint{1.780167in}{12.858304in}}%
\pgfpathlineto{\pgfqpoint{1.781365in}{12.858129in}}%
\pgfpathlineto{\pgfqpoint{1.782557in}{12.857980in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{12.857846in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{12.857746in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{12.857655in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{12.857585in}}%
\pgfpathlineto{\pgfqpoint{1.788784in}{12.857519in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{12.857465in}}%
\pgfpathlineto{\pgfqpoint{1.791094in}{12.857414in}}%
\pgfpathlineto{\pgfqpoint{1.792356in}{12.857358in}}%
\pgfpathlineto{\pgfqpoint{1.793498in}{12.857304in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{12.857237in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{12.857169in}}%
\pgfpathlineto{\pgfqpoint{1.797006in}{12.857090in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{12.856991in}}%
\pgfpathlineto{\pgfqpoint{1.799355in}{12.856888in}}%
\pgfpathlineto{\pgfqpoint{1.800577in}{12.856759in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{12.856629in}}%
\pgfpathlineto{\pgfqpoint{1.802893in}{12.856471in}}%
\pgfpathlineto{\pgfqpoint{1.803989in}{12.856312in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{12.856138in}}%
\pgfpathlineto{\pgfqpoint{1.806274in}{12.855929in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{12.855724in}}%
\pgfpathlineto{\pgfqpoint{1.808540in}{12.855482in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{12.855245in}}%
\pgfpathlineto{\pgfqpoint{1.810785in}{12.854968in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{12.854702in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{12.854423in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{12.854104in}}%
\pgfpathlineto{\pgfqpoint{1.815113in}{12.853806in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{12.853469in}}%
\pgfpathlineto{\pgfqpoint{1.817301in}{12.853156in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{12.852837in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{12.852481in}}%
\pgfpathlineto{\pgfqpoint{1.820498in}{12.852154in}}%
\pgfpathlineto{\pgfqpoint{1.821622in}{12.851791in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{12.851459in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{12.851093in}}%
\pgfpathlineto{\pgfqpoint{1.824765in}{12.850761in}}%
\pgfpathlineto{\pgfqpoint{1.825771in}{12.850429in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{12.850063in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{12.849731in}}%
\pgfpathlineto{\pgfqpoint{1.828963in}{12.849365in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{12.849033in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{12.848700in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.848334in}}%
\pgfpathlineto{\pgfqpoint{1.832995in}{12.848001in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{12.847636in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{12.847307in}}%
\pgfpathlineto{\pgfqpoint{1.836098in}{12.846948in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{12.846626in}}%
\pgfpathlineto{\pgfqpoint{1.838018in}{12.846311in}}%
\pgfpathlineto{\pgfqpoint{1.839068in}{12.845974in}}%
\pgfpathlineto{\pgfqpoint{1.840019in}{12.845678in}}%
\pgfpathlineto{\pgfqpoint{1.841061in}{12.845367in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{12.845097in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{12.844843in}}%
\pgfpathlineto{\pgfqpoint{1.843974in}{12.844581in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{12.844361in}}%
\pgfpathlineto{\pgfqpoint{1.845929in}{12.844140in}}%
\pgfpathlineto{\pgfqpoint{1.846854in}{12.843957in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{12.843777in}}%
\pgfpathlineto{\pgfqpoint{1.848787in}{12.843632in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{12.843506in}}%
\pgfpathlineto{\pgfqpoint{1.850706in}{12.843387in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{12.843297in}}%
\pgfpathlineto{\pgfqpoint{1.852610in}{12.843218in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{12.843162in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{12.843122in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{12.843094in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{12.843084in}}%
\pgfpathlineto{\pgfqpoint{1.857264in}{12.843088in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{12.843106in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.843141in}}%
\pgfpathlineto{\pgfqpoint{1.859999in}{12.843186in}}%
\pgfpathlineto{\pgfqpoint{1.860875in}{12.843244in}}%
\pgfpathlineto{\pgfqpoint{1.861835in}{12.843322in}}%
\pgfpathlineto{\pgfqpoint{1.862704in}{12.843406in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{12.843513in}}%
\pgfpathlineto{\pgfqpoint{1.864521in}{12.843621in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{12.843750in}}%
\pgfpathlineto{\pgfqpoint{1.866325in}{12.843876in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{12.844007in}}%
\pgfpathlineto{\pgfqpoint{1.868116in}{12.844157in}}%
\pgfpathlineto{\pgfqpoint{1.868965in}{12.844295in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{12.844449in}}%
\pgfpathlineto{\pgfqpoint{1.870737in}{12.844590in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{12.844730in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.844884in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{12.845023in}}%
\pgfpathlineto{\pgfqpoint{1.874246in}{12.845174in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{12.845309in}}%
\pgfpathlineto{\pgfqpoint{1.875983in}{12.845456in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.845588in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{12.845718in}}%
\pgfpathlineto{\pgfqpoint{1.878524in}{12.845860in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{12.845986in}}%
\pgfpathlineto{\pgfqpoint{1.880232in}{12.846123in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.846246in}}%
\pgfpathlineto{\pgfqpoint{1.881848in}{12.846367in}}%
\pgfpathlineto{\pgfqpoint{1.882732in}{12.846498in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{12.846614in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{12.846737in}}%
\pgfpathlineto{\pgfqpoint{1.885208in}{12.846846in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{12.846962in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{12.847064in}}%
\pgfpathlineto{\pgfqpoint{1.887660in}{12.847163in}}%
\pgfpathlineto{\pgfqpoint{1.888524in}{12.847269in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.847363in}}%
\pgfpathlineto{\pgfqpoint{1.890166in}{12.847464in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{12.847555in}}%
\pgfpathlineto{\pgfqpoint{1.891720in}{12.847643in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{12.847739in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{12.847825in}}%
\pgfpathlineto{\pgfqpoint{1.894187in}{12.847918in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{12.848001in}}%
\pgfpathlineto{\pgfqpoint{1.895793in}{12.848093in}}%
\pgfpathlineto{\pgfqpoint{1.896554in}{12.848175in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{12.848258in}}%
\pgfpathlineto{\pgfqpoint{1.898146in}{12.848349in}}%
\pgfpathlineto{\pgfqpoint{1.898900in}{12.848432in}}%
\pgfpathlineto{\pgfqpoint{1.899727in}{12.848524in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{12.848608in}}%
\pgfpathlineto{\pgfqpoint{1.901299in}{12.848702in}}%
\pgfpathlineto{\pgfqpoint{1.902044in}{12.848788in}}%
\pgfpathlineto{\pgfqpoint{1.902786in}{12.848875in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.848971in}}%
\pgfpathlineto{\pgfqpoint{1.904339in}{12.849058in}}%
\pgfpathlineto{\pgfqpoint{1.905149in}{12.849154in}}%
\pgfpathlineto{\pgfqpoint{1.905883in}{12.849240in}}%
\pgfpathlineto{\pgfqpoint{1.906615in}{12.849325in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.849418in}}%
\pgfpathlineto{\pgfqpoint{1.908144in}{12.849501in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{12.849589in}}%
\pgfpathlineto{\pgfqpoint{1.909665in}{12.849668in}}%
\pgfpathlineto{\pgfqpoint{1.910458in}{12.849752in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{12.849826in}}%
\pgfpathlineto{\pgfqpoint{1.911893in}{12.849898in}}%
\pgfpathlineto{\pgfqpoint{1.912679in}{12.849974in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{12.850041in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{12.850112in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.850174in}}%
\pgfpathlineto{\pgfqpoint{1.915588in}{12.850234in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{12.850296in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{12.850351in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{12.850410in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.850461in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{12.850516in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{12.850565in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{12.850613in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{12.850665in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{12.850711in}}%
\pgfpathlineto{\pgfqpoint{1.922888in}{12.850762in}}%
\pgfpathlineto{\pgfqpoint{1.923573in}{12.850807in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{12.850852in}}%
\pgfpathlineto{\pgfqpoint{1.925004in}{12.850900in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{12.850944in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{12.850990in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{12.851032in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{12.851078in}}%
\pgfpathlineto{\pgfqpoint{1.928515in}{12.851120in}}%
\pgfpathlineto{\pgfqpoint{1.929184in}{12.851160in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{12.851204in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{12.851244in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.851286in}}%
\pgfpathlineto{\pgfqpoint{1.931978in}{12.851324in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{12.851361in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{12.851400in}}%
\pgfpathlineto{\pgfqpoint{1.934020in}{12.851436in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.851474in}}%
\pgfpathlineto{\pgfqpoint{1.935394in}{12.851507in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{12.851544in}}%
\pgfpathlineto{\pgfqpoint{1.936761in}{12.851576in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{12.851608in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{12.851643in}}%
\pgfpathlineto{\pgfqpoint{1.938765in}{12.851674in}}%
\pgfpathlineto{\pgfqpoint{1.939472in}{12.851709in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{12.851742in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{12.851779in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{12.851813in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{12.851849in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{12.851890in}}%
\pgfpathlineto{\pgfqpoint{1.943423in}{12.851928in}}%
\pgfpathlineto{\pgfqpoint{1.944118in}{12.851972in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.852013in}}%
\pgfpathlineto{\pgfqpoint{1.945376in}{12.852056in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{12.852105in}}%
\pgfpathlineto{\pgfqpoint{1.946690in}{12.852151in}}%
\pgfpathlineto{\pgfqpoint{1.947376in}{12.852204in}}%
\pgfpathlineto{\pgfqpoint{1.947376in}{12.633898in}}%
\pgfpathlineto{\pgfqpoint{1.947376in}{12.633898in}}%
\pgfpathlineto{\pgfqpoint{1.946690in}{12.634378in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{12.634813in}}%
\pgfpathlineto{\pgfqpoint{1.945376in}{12.635290in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.635722in}}%
\pgfpathlineto{\pgfqpoint{1.944118in}{12.636154in}}%
\pgfpathlineto{\pgfqpoint{1.943423in}{12.636628in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{12.637059in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{12.637535in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{12.637968in}}%
\pgfpathlineto{\pgfqpoint{1.940817in}{12.638403in}}%
\pgfpathlineto{\pgfqpoint{1.940114in}{12.638882in}}%
\pgfpathlineto{\pgfqpoint{1.939472in}{12.639320in}}%
\pgfpathlineto{\pgfqpoint{1.938765in}{12.639803in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{12.640245in}}%
\pgfpathlineto{\pgfqpoint{1.937409in}{12.640735in}}%
\pgfpathlineto{\pgfqpoint{1.936761in}{12.641183in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{12.641635in}}%
\pgfpathlineto{\pgfqpoint{1.935394in}{12.642136in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.642596in}}%
\pgfpathlineto{\pgfqpoint{1.934020in}{12.643109in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{12.643582in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{12.644109in}}%
\pgfpathlineto{\pgfqpoint{1.931978in}{12.644596in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.645091in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{12.645645in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{12.646159in}}%
\pgfpathlineto{\pgfqpoint{1.929184in}{12.646734in}}%
\pgfpathlineto{\pgfqpoint{1.928515in}{12.647268in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{12.647811in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{12.648420in}}%
\pgfpathlineto{\pgfqpoint{1.926428in}{12.648984in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{12.649615in}}%
\pgfpathlineto{\pgfqpoint{1.925004in}{12.650199in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{12.650851in}}%
\pgfpathlineto{\pgfqpoint{1.923573in}{12.651454in}}%
\pgfpathlineto{\pgfqpoint{1.922888in}{12.652065in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{12.652745in}}%
\pgfpathlineto{\pgfqpoint{1.921445in}{12.653371in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{12.654066in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{12.654703in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{12.655345in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.656055in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{12.656704in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{12.657420in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{12.658072in}}%
\pgfpathlineto{\pgfqpoint{1.915588in}{12.658790in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.659443in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{12.660095in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{12.660810in}}%
\pgfpathlineto{\pgfqpoint{1.912679in}{12.661458in}}%
\pgfpathlineto{\pgfqpoint{1.911893in}{12.662166in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{12.662805in}}%
\pgfpathlineto{\pgfqpoint{1.910458in}{12.663440in}}%
\pgfpathlineto{\pgfqpoint{1.909665in}{12.664130in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{12.664749in}}%
\pgfpathlineto{\pgfqpoint{1.908144in}{12.665421in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.666021in}}%
\pgfpathlineto{\pgfqpoint{1.906615in}{12.666667in}}%
\pgfpathlineto{\pgfqpoint{1.905883in}{12.667241in}}%
\pgfpathlineto{\pgfqpoint{1.905149in}{12.667800in}}%
\pgfpathlineto{\pgfqpoint{1.904339in}{12.668399in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.668926in}}%
\pgfpathlineto{\pgfqpoint{1.902786in}{12.669487in}}%
\pgfpathlineto{\pgfqpoint{1.902044in}{12.669979in}}%
\pgfpathlineto{\pgfqpoint{1.901299in}{12.670454in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{12.670955in}}%
\pgfpathlineto{\pgfqpoint{1.899727in}{12.671393in}}%
\pgfpathlineto{\pgfqpoint{1.898900in}{12.671852in}}%
\pgfpathlineto{\pgfqpoint{1.898146in}{12.672251in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{12.672668in}}%
\pgfpathlineto{\pgfqpoint{1.896554in}{12.673029in}}%
\pgfpathlineto{\pgfqpoint{1.895793in}{12.673373in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{12.673731in}}%
\pgfpathlineto{\pgfqpoint{1.894187in}{12.674040in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{12.674363in}}%
\pgfpathlineto{\pgfqpoint{1.892571in}{12.674641in}}%
\pgfpathlineto{\pgfqpoint{1.891720in}{12.674932in}}%
\pgfpathlineto{\pgfqpoint{1.890944in}{12.675185in}}%
\pgfpathlineto{\pgfqpoint{1.890166in}{12.675427in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.675682in}}%
\pgfpathlineto{\pgfqpoint{1.888524in}{12.675905in}}%
\pgfpathlineto{\pgfqpoint{1.887660in}{12.676141in}}%
\pgfpathlineto{\pgfqpoint{1.886871in}{12.676349in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{12.676551in}}%
\pgfpathlineto{\pgfqpoint{1.885208in}{12.676769in}}%
\pgfpathlineto{\pgfqpoint{1.884412in}{12.676965in}}%
\pgfpathlineto{\pgfqpoint{1.883533in}{12.677178in}}%
\pgfpathlineto{\pgfqpoint{1.882732in}{12.677372in}}%
\pgfpathlineto{\pgfqpoint{1.881848in}{12.677584in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.677776in}}%
\pgfpathlineto{\pgfqpoint{1.880232in}{12.677966in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{12.678174in}}%
\pgfpathlineto{\pgfqpoint{1.878524in}{12.678362in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{12.678568in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.678758in}}%
\pgfpathlineto{\pgfqpoint{1.875983in}{12.678949in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{12.679164in}}%
\pgfpathlineto{\pgfqpoint{1.874246in}{12.679365in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{12.679592in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.679807in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{12.680054in}}%
\pgfpathlineto{\pgfqpoint{1.870737in}{12.680289in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{12.680535in}}%
\pgfpathlineto{\pgfqpoint{1.868965in}{12.680819in}}%
\pgfpathlineto{\pgfqpoint{1.868116in}{12.681089in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{12.681398in}}%
\pgfpathlineto{\pgfqpoint{1.866325in}{12.681688in}}%
\pgfpathlineto{\pgfqpoint{1.865468in}{12.681987in}}%
\pgfpathlineto{\pgfqpoint{1.864521in}{12.682324in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{12.682637in}}%
\pgfpathlineto{\pgfqpoint{1.862704in}{12.682988in}}%
\pgfpathlineto{\pgfqpoint{1.861835in}{12.683313in}}%
\pgfpathlineto{\pgfqpoint{1.860875in}{12.683677in}}%
\pgfpathlineto{\pgfqpoint{1.859999in}{12.684014in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.684358in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{12.684744in}}%
\pgfpathlineto{\pgfqpoint{1.857264in}{12.685103in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{12.685507in}}%
\pgfpathlineto{\pgfqpoint{1.855395in}{12.685885in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{12.686312in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{12.686712in}}%
\pgfpathlineto{\pgfqpoint{1.852610in}{12.687123in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{12.687587in}}%
\pgfpathlineto{\pgfqpoint{1.850706in}{12.688020in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{12.688505in}}%
\pgfpathlineto{\pgfqpoint{1.848787in}{12.688955in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{12.689411in}}%
\pgfpathlineto{\pgfqpoint{1.846854in}{12.689920in}}%
\pgfpathlineto{\pgfqpoint{1.845929in}{12.690389in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{12.690911in}}%
\pgfpathlineto{\pgfqpoint{1.843974in}{12.691391in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{12.691924in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{12.692411in}}%
\pgfpathlineto{\pgfqpoint{1.841061in}{12.692900in}}%
\pgfpathlineto{\pgfqpoint{1.840019in}{12.693435in}}%
\pgfpathlineto{\pgfqpoint{1.839068in}{12.693918in}}%
\pgfpathlineto{\pgfqpoint{1.838018in}{12.694443in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{12.694911in}}%
\pgfpathlineto{\pgfqpoint{1.836098in}{12.695368in}}%
\pgfpathlineto{\pgfqpoint{1.835035in}{12.695859in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{12.696293in}}%
\pgfpathlineto{\pgfqpoint{1.832995in}{12.696758in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.697170in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{12.697615in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{12.698012in}}%
\pgfpathlineto{\pgfqpoint{1.828963in}{12.698404in}}%
\pgfpathlineto{\pgfqpoint{1.827870in}{12.698833in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{12.699222in}}%
\pgfpathlineto{\pgfqpoint{1.825771in}{12.699649in}}%
\pgfpathlineto{\pgfqpoint{1.824765in}{12.700039in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{12.700433in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{12.700872in}}%
\pgfpathlineto{\pgfqpoint{1.821622in}{12.701278in}}%
\pgfpathlineto{\pgfqpoint{1.820498in}{12.701731in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{12.702149in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{12.702615in}}%
\pgfpathlineto{\pgfqpoint{1.817301in}{12.703043in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{12.703476in}}%
\pgfpathlineto{\pgfqpoint{1.815113in}{12.703956in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{12.704396in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{12.704885in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{12.705334in}}%
\pgfpathlineto{\pgfqpoint{1.810785in}{12.705790in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{12.706297in}}%
\pgfpathlineto{\pgfqpoint{1.808540in}{12.706767in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{12.707293in}}%
\pgfpathlineto{\pgfqpoint{1.806274in}{12.707780in}}%
\pgfpathlineto{\pgfqpoint{1.805080in}{12.708327in}}%
\pgfpathlineto{\pgfqpoint{1.803989in}{12.708833in}}%
\pgfpathlineto{\pgfqpoint{1.802893in}{12.709346in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{12.709918in}}%
\pgfpathlineto{\pgfqpoint{1.800577in}{12.710443in}}%
\pgfpathlineto{\pgfqpoint{1.799355in}{12.711022in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{12.711546in}}%
\pgfpathlineto{\pgfqpoint{1.797006in}{12.712117in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{12.712632in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{12.713142in}}%
\pgfpathlineto{\pgfqpoint{1.793498in}{12.713697in}}%
\pgfpathlineto{\pgfqpoint{1.792356in}{12.714199in}}%
\pgfpathlineto{\pgfqpoint{1.791094in}{12.714751in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{12.715256in}}%
\pgfpathlineto{\pgfqpoint{1.788784in}{12.715769in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{12.716342in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{12.716873in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{12.717468in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{12.718022in}}%
\pgfpathlineto{\pgfqpoint{1.782557in}{12.718651in}}%
\pgfpathlineto{\pgfqpoint{1.781365in}{12.719240in}}%
\pgfpathlineto{\pgfqpoint{1.780167in}{12.719850in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{12.720547in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.721206in}}%
\pgfpathlineto{\pgfqpoint{1.776296in}{12.721960in}}%
\pgfpathlineto{\pgfqpoint{1.775074in}{12.722671in}}%
\pgfpathlineto{\pgfqpoint{1.773846in}{12.723408in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{12.724248in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{12.725037in}}%
\pgfpathlineto{\pgfqpoint{1.769877in}{12.725937in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{12.726787in}}%
\pgfpathlineto{\pgfqpoint{1.767239in}{12.727763in}}%
\pgfpathlineto{\pgfqpoint{1.765972in}{12.728690in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{12.729658in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{12.730774in}}%
\pgfpathlineto{\pgfqpoint{1.762007in}{12.731839in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{12.733066in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{12.734234in}}%
\pgfpathlineto{\pgfqpoint{1.757978in}{12.735451in}}%
\pgfpathlineto{\pgfqpoint{1.756533in}{12.736843in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{12.738155in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{12.739650in}}%
\pgfpathlineto{\pgfqpoint{1.752416in}{12.741057in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{12.742657in}}%
\pgfpathlineto{\pgfqpoint{1.749589in}{12.744154in}}%
\pgfpathlineto{\pgfqpoint{1.748232in}{12.745684in}}%
\pgfpathlineto{\pgfqpoint{1.746730in}{12.747399in}}%
\pgfpathlineto{\pgfqpoint{1.745358in}{12.748976in}}%
\pgfpathlineto{\pgfqpoint{1.743839in}{12.750724in}}%
\pgfpathlineto{\pgfqpoint{1.742451in}{12.752319in}}%
\pgfpathlineto{\pgfqpoint{1.740915in}{12.754073in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{12.755661in}}%
\pgfpathlineto{\pgfqpoint{1.738098in}{12.757241in}}%
\pgfpathlineto{\pgfqpoint{1.736535in}{12.758965in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{12.760518in}}%
\pgfpathlineto{\pgfqpoint{1.733525in}{12.762207in}}%
\pgfpathlineto{\pgfqpoint{1.732079in}{12.763719in}}%
\pgfpathlineto{\pgfqpoint{1.730625in}{12.765204in}}%
\pgfpathlineto{\pgfqpoint{1.729016in}{12.766804in}}%
\pgfpathlineto{\pgfqpoint{1.727544in}{12.768222in}}%
\pgfpathlineto{\pgfqpoint{1.725915in}{12.769738in}}%
\pgfpathlineto{\pgfqpoint{1.724425in}{12.771075in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{12.772497in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{12.773747in}}%
\pgfpathlineto{\pgfqpoint{1.719750in}{12.774963in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{12.776272in}}%
\pgfpathlineto{\pgfqpoint{1.716533in}{12.777449in}}%
\pgfpathlineto{\pgfqpoint{1.714832in}{12.778738in}}%
\pgfpathlineto{\pgfqpoint{1.713276in}{12.779912in}}%
\pgfpathlineto{\pgfqpoint{1.711710in}{12.781096in}}%
\pgfpathlineto{\pgfqpoint{1.709976in}{12.782418in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{12.783648in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{12.785032in}}%
\pgfpathlineto{\pgfqpoint{1.705025in}{12.786319in}}%
\pgfpathlineto{\pgfqpoint{1.703245in}{12.787774in}}%
\pgfpathlineto{\pgfqpoint{1.701616in}{12.789146in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{12.790578in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{12.792242in}}%
\pgfpathlineto{\pgfqpoint{1.696498in}{12.793850in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{12.795737in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{12.797562in}}%
\pgfpathlineto{\pgfqpoint{1.691275in}{12.799492in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{12.801736in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{12.803879in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{12.806344in}}%
\pgfpathlineto{\pgfqpoint{1.684024in}{12.808681in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{12.811368in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{12.813932in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{12.816623in}}%
\pgfpathlineto{\pgfqpoint{1.676561in}{12.819743in}}%
\pgfpathlineto{\pgfqpoint{1.674751in}{12.822730in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{12.826178in}}%
\pgfpathlineto{\pgfqpoint{1.670908in}{12.829457in}}%
\pgfpathlineto{\pgfqpoint{1.669057in}{12.832863in}}%
\pgfpathlineto{\pgfqpoint{1.667006in}{12.836741in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{12.840359in}}%
\pgfpathlineto{\pgfqpoint{1.663043in}{12.844406in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{12.848113in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{12.852191in}}%
\pgfpathlineto{\pgfqpoint{1.657079in}{12.855872in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{12.859509in}}%
\pgfpathlineto{\pgfqpoint{1.652957in}{12.863439in}}%
\pgfpathlineto{\pgfqpoint{1.650971in}{12.866933in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{12.870685in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{12.874010in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{12.877570in}}%
\pgfpathlineto{\pgfqpoint{1.642456in}{12.880716in}}%
\pgfpathlineto{\pgfqpoint{1.640385in}{12.883778in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{12.887059in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{12.889973in}}%
\pgfpathlineto{\pgfqpoint{1.633645in}{12.893115in}}%
\pgfpathlineto{\pgfqpoint{1.631502in}{12.895930in}}%
\pgfpathlineto{\pgfqpoint{1.629340in}{12.898732in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{12.901825in}}%
\pgfpathlineto{\pgfqpoint{1.624740in}{12.904656in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{12.907803in}}%
\pgfpathlineto{\pgfqpoint{1.620055in}{12.910707in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{12.913961in}}%
\pgfpathlineto{\pgfqpoint{1.615283in}{12.916966in}}%
\pgfpathlineto{\pgfqpoint{1.612979in}{12.920006in}}%
\pgfpathlineto{\pgfqpoint{1.610419in}{12.923373in}}%
\pgfpathlineto{\pgfqpoint{1.608070in}{12.926460in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{12.929913in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{12.933142in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{12.936513in}}%
\pgfpathlineto{\pgfqpoint{1.599185in}{12.938626in}}%
\pgfpathlineto{\pgfqpoint{1.598941in}{12.938986in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{12.939348in}}%
\pgfpathlineto{\pgfqpoint{1.598451in}{12.939713in}}%
\pgfpathlineto{\pgfqpoint{1.598206in}{12.940080in}}%
\pgfpathlineto{\pgfqpoint{1.597961in}{12.940450in}}%
\pgfpathlineto{\pgfqpoint{1.597715in}{12.940822in}}%
\pgfpathlineto{\pgfqpoint{1.597469in}{12.941197in}}%
\pgfpathlineto{\pgfqpoint{1.596976in}{12.941954in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{12.942337in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{12.942723in}}%
\pgfpathlineto{\pgfqpoint{1.596236in}{12.943111in}}%
\pgfpathlineto{\pgfqpoint{1.595989in}{12.943503in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{12.943897in}}%
\pgfpathlineto{\pgfqpoint{1.595493in}{12.944294in}}%
\pgfpathlineto{\pgfqpoint{1.595245in}{12.944694in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{12.945098in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{12.945504in}}%
\pgfpathlineto{\pgfqpoint{1.594499in}{12.945913in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{12.946326in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{12.946742in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{12.947161in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{12.947584in}}%
\pgfpathlineto{\pgfqpoint{1.593252in}{12.948010in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{12.948439in}}%
\pgfpathlineto{\pgfqpoint{1.592751in}{12.948872in}}%
\pgfpathlineto{\pgfqpoint{1.592500in}{12.949309in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{12.949749in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{12.950193in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{12.950640in}}%
\pgfpathlineto{\pgfqpoint{1.591495in}{12.951090in}}%
\pgfpathlineto{\pgfqpoint{1.591243in}{12.951545in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{12.952464in}}%
\pgfpathlineto{\pgfqpoint{1.590485in}{12.952930in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{12.953398in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{12.953871in}}%
\pgfpathlineto{\pgfqpoint{1.589726in}{12.954347in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{12.954826in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{12.955310in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{12.955796in}}%
\pgfpathlineto{\pgfqpoint{1.588709in}{12.956287in}}%
\pgfpathlineto{\pgfqpoint{1.588454in}{12.956781in}}%
\pgfpathlineto{\pgfqpoint{1.588199in}{12.957278in}}%
\pgfpathlineto{\pgfqpoint{1.587944in}{12.957779in}}%
\pgfpathlineto{\pgfqpoint{1.587689in}{12.958283in}}%
\pgfpathlineto{\pgfqpoint{1.587433in}{12.958791in}}%
\pgfpathlineto{\pgfqpoint{1.587177in}{12.959302in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{12.959817in}}%
\pgfpathlineto{\pgfqpoint{1.586664in}{12.960335in}}%
\pgfpathlineto{\pgfqpoint{1.586407in}{12.960857in}}%
\pgfpathlineto{\pgfqpoint{1.586150in}{12.961382in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{12.961910in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{12.962442in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{12.962977in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{12.963515in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{12.964057in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{12.965150in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{12.965702in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{12.966257in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{12.966815in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{12.967376in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{12.967940in}}%
\pgfpathlineto{\pgfqpoint{1.582784in}{12.968507in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{12.969078in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{12.969651in}}%
\pgfpathlineto{\pgfqpoint{1.582001in}{12.970227in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{12.970806in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{12.971388in}}%
\pgfpathlineto{\pgfqpoint{1.581216in}{12.971973in}}%
\pgfpathlineto{\pgfqpoint{1.580953in}{12.972560in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{12.973150in}}%
\pgfpathlineto{\pgfqpoint{1.580428in}{12.973743in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{12.974338in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{12.974936in}}%
\pgfpathlineto{\pgfqpoint{1.579637in}{12.975536in}}%
\pgfpathlineto{\pgfqpoint{1.579373in}{12.976138in}}%
\pgfpathlineto{\pgfqpoint{1.579109in}{12.976743in}}%
\pgfpathlineto{\pgfqpoint{1.578844in}{12.977349in}}%
\pgfpathlineto{\pgfqpoint{1.578580in}{12.977958in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{12.978569in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{12.979798in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{12.980415in}}%
\pgfpathlineto{\pgfqpoint{1.577251in}{12.981034in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{12.981655in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{12.982278in}}%
\pgfpathlineto{\pgfqpoint{1.576451in}{12.982903in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{12.983530in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{12.984158in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{12.984788in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{12.985420in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{12.986053in}}%
\pgfpathlineto{\pgfqpoint{1.574843in}{12.986688in}}%
\pgfpathlineto{\pgfqpoint{1.574574in}{12.987325in}}%
\pgfpathlineto{\pgfqpoint{1.574304in}{12.987962in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{12.988601in}}%
\pgfpathlineto{\pgfqpoint{1.573765in}{12.989242in}}%
\pgfpathlineto{\pgfqpoint{1.573495in}{12.989884in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{12.990526in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{12.991170in}}%
\pgfpathlineto{\pgfqpoint{1.572682in}{12.991815in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{12.992461in}}%
\pgfpathlineto{\pgfqpoint{1.572139in}{12.993109in}}%
\pgfpathlineto{\pgfqpoint{1.571868in}{12.993757in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{12.994406in}}%
\pgfpathlineto{\pgfqpoint{1.571050in}{12.995706in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{12.996358in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{12.997010in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{12.997663in}}%
\pgfpathlineto{\pgfqpoint{1.569956in}{12.998317in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{12.998972in}}%
\pgfpathlineto{\pgfqpoint{1.569407in}{12.999627in}}%
\pgfpathlineto{\pgfqpoint{1.569132in}{13.000283in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{13.000939in}}%
\pgfpathlineto{\pgfqpoint{1.568582in}{13.001597in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{13.002254in}}%
\pgfpathlineto{\pgfqpoint{1.568030in}{13.002912in}}%
\pgfpathlineto{\pgfqpoint{1.567754in}{13.003571in}}%
\pgfpathlineto{\pgfqpoint{1.567477in}{13.004230in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{13.004890in}}%
\pgfpathlineto{\pgfqpoint{1.566923in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{1.566645in}{13.006210in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{13.006871in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{13.007533in}}%
\pgfpathlineto{\pgfqpoint{1.565811in}{13.008194in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{13.008856in}}%
\pgfpathlineto{\pgfqpoint{1.565253in}{13.009519in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{13.010181in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{13.011507in}}%
\pgfpathlineto{\pgfqpoint{1.564134in}{13.012170in}}%
\pgfpathlineto{\pgfqpoint{1.563853in}{13.012833in}}%
\pgfpathlineto{\pgfqpoint{1.563572in}{13.013496in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{13.014160in}}%
\pgfpathlineto{\pgfqpoint{1.563010in}{13.014823in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{13.015487in}}%
\pgfpathlineto{\pgfqpoint{1.562446in}{13.016151in}}%
\pgfpathlineto{\pgfqpoint{1.562163in}{13.016815in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{13.017479in}}%
\pgfpathlineto{\pgfqpoint{1.561597in}{13.018142in}}%
\pgfpathlineto{\pgfqpoint{1.561314in}{13.018806in}}%
\pgfpathlineto{\pgfqpoint{1.561030in}{13.019471in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{13.020135in}}%
\pgfpathlineto{\pgfqpoint{1.560462in}{13.020799in}}%
\pgfpathlineto{\pgfqpoint{1.560177in}{13.021463in}}%
\pgfpathlineto{\pgfqpoint{1.559892in}{13.022127in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{13.022792in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{13.023456in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{13.024121in}}%
\pgfpathlineto{\pgfqpoint{1.558749in}{13.024785in}}%
\pgfpathlineto{\pgfqpoint{1.558463in}{13.025450in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{13.026114in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{13.026779in}}%
\pgfpathlineto{\pgfqpoint{1.557313in}{13.028108in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{13.028773in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{13.029438in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{13.030103in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{13.030768in}}%
\pgfpathlineto{\pgfqpoint{1.555869in}{13.031434in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{13.032100in}}%
\pgfpathlineto{\pgfqpoint{1.555289in}{13.032766in}}%
\pgfpathlineto{\pgfqpoint{1.554998in}{13.033432in}}%
\pgfpathlineto{\pgfqpoint{1.554707in}{13.034098in}}%
\pgfpathlineto{\pgfqpoint{1.554416in}{13.034765in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{13.035433in}}%
\pgfpathlineto{\pgfqpoint{1.553833in}{13.036100in}}%
\pgfpathlineto{\pgfqpoint{1.553540in}{13.036768in}}%
\pgfpathlineto{\pgfqpoint{1.553248in}{13.037437in}}%
\pgfpathlineto{\pgfqpoint{1.552955in}{13.038106in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{13.038775in}}%
\pgfpathlineto{\pgfqpoint{1.552368in}{13.039444in}}%
\pgfpathlineto{\pgfqpoint{1.552075in}{13.040114in}}%
\pgfpathlineto{\pgfqpoint{1.551780in}{13.040784in}}%
\pgfpathlineto{\pgfqpoint{1.551486in}{13.041454in}}%
\pgfpathlineto{\pgfqpoint{1.551191in}{13.042125in}}%
\pgfpathlineto{\pgfqpoint{1.550896in}{13.042796in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{13.043467in}}%
\pgfpathlineto{\pgfqpoint{1.550008in}{13.044811in}}%
\pgfpathlineto{\pgfqpoint{1.549711in}{13.045484in}}%
\pgfpathlineto{\pgfqpoint{1.549414in}{13.046157in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{13.046830in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{13.047504in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{13.048178in}}%
\pgfpathlineto{\pgfqpoint{1.548223in}{13.048853in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{13.049528in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{13.050204in}}%
\pgfpathlineto{\pgfqpoint{1.547326in}{13.050879in}}%
\pgfpathlineto{\pgfqpoint{1.547026in}{13.051556in}}%
\pgfpathlineto{\pgfqpoint{1.546726in}{13.052232in}}%
\pgfpathlineto{\pgfqpoint{1.546426in}{13.052909in}}%
\pgfpathlineto{\pgfqpoint{1.546125in}{13.053587in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{13.054265in}}%
\pgfpathlineto{\pgfqpoint{1.545522in}{13.054943in}}%
\pgfpathlineto{\pgfqpoint{1.545220in}{13.055622in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{13.056301in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{13.056981in}}%
\pgfpathlineto{\pgfqpoint{1.544312in}{13.057661in}}%
\pgfpathlineto{\pgfqpoint{1.544009in}{13.058342in}}%
\pgfpathlineto{\pgfqpoint{1.543705in}{13.059023in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{13.059704in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{13.060386in}}%
\pgfpathlineto{\pgfqpoint{1.542487in}{13.061750in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{13.062433in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{13.063116in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{13.063799in}}%
\pgfpathlineto{\pgfqpoint{1.541263in}{13.064483in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{13.065166in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{13.065850in}}%
\pgfpathlineto{\pgfqpoint{1.540341in}{13.066533in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{13.067217in}}%
\pgfpathlineto{\pgfqpoint{1.539724in}{13.067901in}}%
\pgfpathlineto{\pgfqpoint{1.539415in}{13.068585in}}%
\pgfpathlineto{\pgfqpoint{1.539106in}{13.069269in}}%
\pgfpathlineto{\pgfqpoint{1.538797in}{13.069953in}}%
\pgfpathlineto{\pgfqpoint{1.538487in}{13.070636in}}%
\pgfpathlineto{\pgfqpoint{1.538176in}{13.071320in}}%
\pgfpathlineto{\pgfqpoint{1.537866in}{13.072004in}}%
\pgfpathlineto{\pgfqpoint{1.537555in}{13.072688in}}%
\pgfpathlineto{\pgfqpoint{1.537243in}{13.073372in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{13.074056in}}%
\pgfpathlineto{\pgfqpoint{1.536619in}{13.074740in}}%
\pgfpathlineto{\pgfqpoint{1.536306in}{13.075424in}}%
\pgfpathlineto{\pgfqpoint{1.535993in}{13.076108in}}%
\pgfpathlineto{\pgfqpoint{1.535680in}{13.076792in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{13.077476in}}%
\pgfpathlineto{\pgfqpoint{1.534737in}{13.078845in}}%
\pgfpathlineto{\pgfqpoint{1.534422in}{13.079530in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{13.080215in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{13.080900in}}%
\pgfpathlineto{\pgfqpoint{1.533475in}{13.081585in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{13.082271in}}%
\pgfpathlineto{\pgfqpoint{1.532842in}{13.082957in}}%
\pgfpathlineto{\pgfqpoint{1.532524in}{13.083644in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{13.084331in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{13.085019in}}%
\pgfpathlineto{\pgfqpoint{1.531570in}{13.085707in}}%
\pgfpathlineto{\pgfqpoint{1.531251in}{13.086395in}}%
\pgfpathlineto{\pgfqpoint{1.530932in}{13.087084in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{13.087774in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{13.088464in}}%
\pgfpathlineto{\pgfqpoint{1.529972in}{13.089154in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{13.089846in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{13.090538in}}%
\pgfpathlineto{\pgfqpoint{1.529008in}{13.091230in}}%
\pgfpathlineto{\pgfqpoint{1.528686in}{13.091924in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{13.092618in}}%
\pgfpathlineto{\pgfqpoint{1.528040in}{13.093313in}}%
\pgfpathlineto{\pgfqpoint{1.527717in}{13.094008in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.094705in}}%
\pgfpathlineto{\pgfqpoint{1.526744in}{13.096100in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{13.096798in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{13.097498in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{13.098199in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{13.098901in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{13.099604in}}%
\pgfpathlineto{\pgfqpoint{1.524788in}{13.100309in}}%
\pgfpathlineto{\pgfqpoint{1.524461in}{13.101014in}}%
\pgfpathlineto{\pgfqpoint{1.524133in}{13.101721in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{13.102430in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{13.103140in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{13.103851in}}%
\pgfpathlineto{\pgfqpoint{1.522817in}{13.104565in}}%
\pgfpathlineto{\pgfqpoint{1.522487in}{13.105280in}}%
\pgfpathlineto{\pgfqpoint{1.522156in}{13.105996in}}%
\pgfpathlineto{\pgfqpoint{1.521825in}{13.106714in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{13.107434in}}%
\pgfpathlineto{\pgfqpoint{1.521162in}{13.108156in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{13.108879in}}%
\pgfpathlineto{\pgfqpoint{1.520497in}{13.109605in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{13.110331in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{13.111060in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{13.111790in}}%
\pgfpathlineto{\pgfqpoint{1.519162in}{13.112523in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{13.113992in}}%
\pgfpathlineto{\pgfqpoint{1.518157in}{13.114730in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{13.115470in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{13.116212in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{13.116956in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{13.117701in}}%
\pgfpathlineto{\pgfqpoint{1.516471in}{13.118449in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{13.119199in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{13.119951in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{13.120705in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{13.121461in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{13.122219in}}%
\pgfpathlineto{\pgfqpoint{1.514434in}{13.122979in}}%
\pgfpathlineto{\pgfqpoint{1.514093in}{13.123741in}}%
\pgfpathlineto{\pgfqpoint{1.513752in}{13.124506in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{13.125272in}}%
\pgfpathlineto{\pgfqpoint{1.513067in}{13.126041in}}%
\pgfpathlineto{\pgfqpoint{1.512724in}{13.126812in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{13.127585in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{13.128361in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{13.129139in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{13.129919in}}%
\pgfpathlineto{\pgfqpoint{1.511002in}{13.130703in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{13.131488in}}%
\pgfpathlineto{\pgfqpoint{1.509964in}{13.133067in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{13.133860in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{13.134656in}}%
\pgfpathlineto{\pgfqpoint{1.508921in}{13.135454in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{13.136254in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{13.137057in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{13.137863in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{13.138671in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{13.139482in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{13.140295in}}%
\pgfpathlineto{\pgfqpoint{1.506471in}{13.141112in}}%
\pgfpathlineto{\pgfqpoint{1.506119in}{13.141931in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{13.142753in}}%
\pgfpathlineto{\pgfqpoint{1.505413in}{13.143579in}}%
\pgfpathlineto{\pgfqpoint{1.505060in}{13.144407in}}%
\pgfpathlineto{\pgfqpoint{1.504706in}{13.145239in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{13.146075in}}%
\pgfpathlineto{\pgfqpoint{1.503997in}{13.146913in}}%
\pgfpathlineto{\pgfqpoint{1.503641in}{13.147756in}}%
\pgfpathlineto{\pgfqpoint{1.503286in}{13.148602in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{13.149452in}}%
\pgfpathlineto{\pgfqpoint{1.502572in}{13.150305in}}%
\pgfpathlineto{\pgfqpoint{1.502215in}{13.151163in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{13.152025in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{13.153760in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{13.154633in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{13.155510in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{13.156391in}}%
\pgfpathlineto{\pgfqpoint{1.499699in}{13.157276in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{13.158165in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{13.159057in}}%
\pgfpathlineto{\pgfqpoint{1.498613in}{13.159953in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{13.160853in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{13.161755in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{13.162662in}}%
\pgfpathlineto{\pgfqpoint{1.497158in}{13.163571in}}%
\pgfpathlineto{\pgfqpoint{1.496793in}{13.164483in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{13.165399in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{13.166316in}}%
\pgfpathlineto{\pgfqpoint{1.495695in}{13.167237in}}%
\pgfpathlineto{\pgfqpoint{1.495328in}{13.168160in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{13.169085in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{13.170012in}}%
\pgfpathlineto{\pgfqpoint{1.494223in}{13.170942in}}%
\pgfpathlineto{\pgfqpoint{1.493854in}{13.171873in}}%
\pgfpathlineto{\pgfqpoint{1.493484in}{13.172806in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{13.173740in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{13.174676in}}%
\pgfpathlineto{\pgfqpoint{1.491999in}{13.176554in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{13.177494in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{13.178436in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{13.179380in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{13.180325in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{13.181271in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{13.182218in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{13.183166in}}%
\pgfpathlineto{\pgfqpoint{1.489003in}{13.184115in}}%
\pgfpathlineto{\pgfqpoint{1.488626in}{13.185065in}}%
\pgfpathlineto{\pgfqpoint{1.488249in}{13.186016in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{13.186967in}}%
\pgfpathlineto{\pgfqpoint{1.487492in}{13.187919in}}%
\pgfpathlineto{\pgfqpoint{1.487113in}{13.188872in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{13.189825in}}%
\pgfpathlineto{\pgfqpoint{1.486353in}{13.190779in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{13.191733in}}%
\pgfpathlineto{\pgfqpoint{1.485590in}{13.192688in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{13.193643in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{13.194598in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.195554in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{13.196510in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{13.197466in}}%
\pgfpathlineto{\pgfqpoint{1.483289in}{13.198423in}}%
\pgfpathlineto{\pgfqpoint{1.482518in}{13.200337in}}%
\pgfpathlineto{\pgfqpoint{1.482131in}{13.201295in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{13.202253in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.203211in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{13.204169in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{13.205127in}}%
\pgfpathlineto{\pgfqpoint{1.480189in}{13.206085in}}%
\pgfpathlineto{\pgfqpoint{1.479798in}{13.207043in}}%
\pgfpathlineto{\pgfqpoint{1.479408in}{13.208001in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.208960in}}%
\pgfpathlineto{\pgfqpoint{1.478624in}{13.209918in}}%
\pgfpathlineto{\pgfqpoint{1.478231in}{13.210877in}}%
\pgfpathlineto{\pgfqpoint{1.477838in}{13.211836in}}%
\pgfpathlineto{\pgfqpoint{1.477444in}{13.212795in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{13.213754in}}%
\pgfpathlineto{\pgfqpoint{1.476655in}{13.214713in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{13.215673in}}%
\pgfpathlineto{\pgfqpoint{1.475863in}{13.216633in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{13.217594in}}%
\pgfpathlineto{\pgfqpoint{1.475068in}{13.218555in}}%
\pgfpathlineto{\pgfqpoint{1.474670in}{13.219516in}}%
\pgfpathlineto{\pgfqpoint{1.474271in}{13.220478in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{13.221441in}}%
\pgfpathlineto{\pgfqpoint{1.473071in}{13.223368in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.224333in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.225299in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{13.226266in}}%
\pgfpathlineto{\pgfqpoint{1.471462in}{13.227233in}}%
\pgfpathlineto{\pgfqpoint{1.471058in}{13.228202in}}%
\pgfpathlineto{\pgfqpoint{1.470654in}{13.229172in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{13.230144in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{13.231117in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{13.232091in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{13.233067in}}%
\pgfpathlineto{\pgfqpoint{1.468621in}{13.234045in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{13.235024in}}%
\pgfpathlineto{\pgfqpoint{1.467804in}{13.236006in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{13.236989in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{13.237975in}}%
\pgfpathlineto{\pgfqpoint{1.466573in}{13.238964in}}%
\pgfpathlineto{\pgfqpoint{1.466161in}{13.239955in}}%
\pgfpathlineto{\pgfqpoint{1.465749in}{13.240948in}}%
\pgfpathlineto{\pgfqpoint{1.465336in}{13.241945in}}%
\pgfpathlineto{\pgfqpoint{1.464922in}{13.242945in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{13.243948in}}%
\pgfpathlineto{\pgfqpoint{1.464093in}{13.244954in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{13.245964in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.247995in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.249016in}}%
\pgfpathlineto{\pgfqpoint{1.462007in}{13.250041in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{13.251070in}}%
\pgfpathlineto{\pgfqpoint{1.461168in}{13.252103in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{13.253141in}}%
\pgfpathlineto{\pgfqpoint{1.460326in}{13.254183in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{13.255230in}}%
\pgfpathlineto{\pgfqpoint{1.459482in}{13.256281in}}%
\pgfpathlineto{\pgfqpoint{1.459058in}{13.257337in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{13.258399in}}%
\pgfpathlineto{\pgfqpoint{1.458210in}{13.259465in}}%
\pgfpathlineto{\pgfqpoint{1.457784in}{13.260536in}}%
\pgfpathlineto{\pgfqpoint{1.457358in}{13.261613in}}%
\pgfpathlineto{\pgfqpoint{1.456931in}{13.262695in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{13.263783in}}%
\pgfpathlineto{\pgfqpoint{1.456075in}{13.264876in}}%
\pgfpathlineto{\pgfqpoint{1.455646in}{13.265975in}}%
\pgfpathlineto{\pgfqpoint{1.455216in}{13.267080in}}%
\pgfpathlineto{\pgfqpoint{1.454786in}{13.268191in}}%
\pgfpathlineto{\pgfqpoint{1.454355in}{13.269308in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{13.270431in}}%
\pgfpathlineto{\pgfqpoint{1.453490in}{13.271561in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{13.272696in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{13.274988in}}%
\pgfpathlineto{\pgfqpoint{1.451752in}{13.276143in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{13.277305in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{13.278474in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{13.279649in}}%
\pgfpathlineto{\pgfqpoint{1.450002in}{13.280830in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{13.282018in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{13.283213in}}%
\pgfpathlineto{\pgfqpoint{1.448681in}{13.284414in}}%
\pgfpathlineto{\pgfqpoint{1.448240in}{13.285621in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.286835in}}%
\pgfpathlineto{\pgfqpoint{1.447354in}{13.288055in}}%
\pgfpathlineto{\pgfqpoint{1.446910in}{13.289282in}}%
\pgfpathlineto{\pgfqpoint{1.446465in}{13.290514in}}%
\pgfpathlineto{\pgfqpoint{1.446020in}{13.291753in}}%
\pgfpathlineto{\pgfqpoint{1.445573in}{13.292998in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{13.294249in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{13.295506in}}%
\pgfpathlineto{\pgfqpoint{1.444230in}{13.296768in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{13.298037in}}%
\pgfpathlineto{\pgfqpoint{1.443330in}{13.299310in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{13.300589in}}%
\pgfpathlineto{\pgfqpoint{1.442427in}{13.301874in}}%
\pgfpathlineto{\pgfqpoint{1.441974in}{13.303164in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{13.305759in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.307064in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{13.308375in}}%
\pgfpathlineto{\pgfqpoint{1.439699in}{13.309690in}}%
\pgfpathlineto{\pgfqpoint{1.439241in}{13.311011in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{13.312336in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{13.313666in}}%
\pgfpathlineto{\pgfqpoint{1.437863in}{13.315001in}}%
\pgfpathlineto{\pgfqpoint{1.437402in}{13.316340in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{13.317685in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.319033in}}%
\pgfpathlineto{\pgfqpoint{1.436015in}{13.320387in}}%
\pgfpathlineto{\pgfqpoint{1.435550in}{13.321745in}}%
\pgfpathlineto{\pgfqpoint{1.435085in}{13.323107in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{13.324473in}}%
\pgfpathlineto{\pgfqpoint{1.434153in}{13.325844in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{13.327220in}}%
\pgfpathlineto{\pgfqpoint{1.433216in}{13.328600in}}%
\pgfpathlineto{\pgfqpoint{1.432747in}{13.329984in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{13.331372in}}%
\pgfpathlineto{\pgfqpoint{1.431806in}{13.332764in}}%
\pgfpathlineto{\pgfqpoint{1.431334in}{13.334160in}}%
\pgfpathlineto{\pgfqpoint{1.430861in}{13.335560in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{13.336964in}}%
\pgfpathlineto{\pgfqpoint{1.429437in}{13.339783in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{13.341197in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.342615in}}%
\pgfpathlineto{\pgfqpoint{1.428005in}{13.344035in}}%
\pgfpathlineto{\pgfqpoint{1.427526in}{13.345459in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{13.346886in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{13.348315in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{13.349747in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{13.351181in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{13.352618in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.354058in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{13.355500in}}%
\pgfpathlineto{\pgfqpoint{1.423661in}{13.356944in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{13.358391in}}%
\pgfpathlineto{\pgfqpoint{1.422685in}{13.359840in}}%
\pgfpathlineto{\pgfqpoint{1.422196in}{13.361291in}}%
\pgfpathlineto{\pgfqpoint{1.421706in}{13.362744in}}%
\pgfpathlineto{\pgfqpoint{1.421214in}{13.364198in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{13.365655in}}%
\pgfpathlineto{\pgfqpoint{1.420229in}{13.367113in}}%
\pgfpathlineto{\pgfqpoint{1.419735in}{13.368573in}}%
\pgfpathlineto{\pgfqpoint{1.419241in}{13.370035in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{13.371497in}}%
\pgfpathlineto{\pgfqpoint{1.418248in}{13.372961in}}%
\pgfpathlineto{\pgfqpoint{1.418248in}{13.372961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.599893in}{12.459768in}}{\pgfqpoint{2.129145in}{13.347461in}}{%
\pgfpathmoveto{\pgfqpoint{1.599893in}{13.234828in}}%
\pgfpathlineto{\pgfqpoint{1.599893in}{13.347461in}}%
\pgfpathlineto{\pgfqpoint{1.600885in}{13.344835in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{13.338297in}}%
\pgfpathlineto{\pgfqpoint{1.605792in}{13.331791in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{13.325312in}}%
\pgfpathlineto{\pgfqpoint{1.610605in}{13.318853in}}%
\pgfpathlineto{\pgfqpoint{1.612979in}{13.312398in}}%
\pgfpathlineto{\pgfqpoint{1.615330in}{13.305938in}}%
\pgfpathlineto{\pgfqpoint{1.617660in}{13.299472in}}%
\pgfpathlineto{\pgfqpoint{1.619968in}{13.293007in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{13.286550in}}%
\pgfpathlineto{\pgfqpoint{1.624975in}{13.278819in}}%
\pgfpathlineto{\pgfqpoint{1.627218in}{13.272409in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{13.266049in}}%
\pgfpathlineto{\pgfqpoint{1.631647in}{13.259750in}}%
\pgfpathlineto{\pgfqpoint{1.633832in}{13.253518in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{13.247353in}}%
\pgfpathlineto{\pgfqpoint{1.638148in}{13.241250in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{13.235202in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{13.229198in}}%
\pgfpathlineto{\pgfqpoint{1.644905in}{13.222051in}}%
\pgfpathlineto{\pgfqpoint{1.646981in}{13.216152in}}%
\pgfpathlineto{\pgfqpoint{1.649039in}{13.210313in}}%
\pgfpathlineto{\pgfqpoint{1.651081in}{13.204538in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{13.198833in}}%
\pgfpathlineto{\pgfqpoint{1.655117in}{13.193202in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{13.187649in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{13.182179in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{13.176796in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{13.171498in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{13.165256in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{13.160153in}}%
\pgfpathlineto{\pgfqpoint{1.669137in}{13.155140in}}%
\pgfpathlineto{\pgfqpoint{1.671024in}{13.150212in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{13.145368in}}%
\pgfpathlineto{\pgfqpoint{1.674758in}{13.140604in}}%
\pgfpathlineto{\pgfqpoint{1.676605in}{13.135916in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{13.131297in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{13.126740in}}%
\pgfpathlineto{\pgfqpoint{1.682425in}{13.121344in}}%
\pgfpathlineto{\pgfqpoint{1.684217in}{13.116912in}}%
\pgfpathlineto{\pgfqpoint{1.685997in}{13.112540in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{13.108229in}}%
\pgfpathlineto{\pgfqpoint{1.689519in}{13.103980in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{13.099797in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{13.095684in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{13.091641in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{13.087670in}}%
\pgfpathlineto{\pgfqpoint{1.698116in}{13.083775in}}%
\pgfpathlineto{\pgfqpoint{1.700137in}{13.079207in}}%
\pgfpathlineto{\pgfqpoint{1.701809in}{13.075496in}}%
\pgfpathlineto{\pgfqpoint{1.703470in}{13.071875in}}%
\pgfpathlineto{\pgfqpoint{1.705120in}{13.068348in}}%
\pgfpathlineto{\pgfqpoint{1.706760in}{13.064918in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{13.061587in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{13.058355in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{13.055217in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{13.052169in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{13.048620in}}%
\pgfpathlineto{\pgfqpoint{1.716697in}{13.045748in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{13.042942in}}%
\pgfpathlineto{\pgfqpoint{1.719821in}{13.040196in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{13.037502in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{13.034856in}}%
\pgfpathlineto{\pgfqpoint{1.724437in}{13.032251in}}%
\pgfpathlineto{\pgfqpoint{1.725957in}{13.029682in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{13.027140in}}%
\pgfpathlineto{\pgfqpoint{1.728971in}{13.024614in}}%
\pgfpathlineto{\pgfqpoint{1.730762in}{13.021590in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{13.019067in}}%
\pgfpathlineto{\pgfqpoint{1.733719in}{13.016536in}}%
\pgfpathlineto{\pgfqpoint{1.735185in}{13.013994in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{13.011441in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{13.008883in}}%
\pgfpathlineto{\pgfqpoint{1.739533in}{13.006321in}}%
\pgfpathlineto{\pgfqpoint{1.740966in}{13.003761in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{13.001205in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{12.998147in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{12.995610in}}%
\pgfpathlineto{\pgfqpoint{1.746898in}{12.993085in}}%
\pgfpathlineto{\pgfqpoint{1.748290in}{12.990574in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{12.988078in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{12.985596in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{12.983129in}}%
\pgfpathlineto{\pgfqpoint{1.753784in}{12.980672in}}%
\pgfpathlineto{\pgfqpoint{1.755139in}{12.978223in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.975778in}}%
\pgfpathlineto{\pgfqpoint{1.758096in}{12.972852in}}%
\pgfpathlineto{\pgfqpoint{1.759428in}{12.970422in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{12.968005in}}%
\pgfpathlineto{\pgfqpoint{1.762072in}{12.965605in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{12.963226in}}%
\pgfpathlineto{\pgfqpoint{1.764689in}{12.960872in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{12.958546in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.956255in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{12.954005in}}%
\pgfpathlineto{\pgfqpoint{1.770099in}{12.951363in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{12.949209in}}%
\pgfpathlineto{\pgfqpoint{1.772635in}{12.947098in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{12.945030in}}%
\pgfpathlineto{\pgfqpoint{1.775147in}{12.943003in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.941017in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.939073in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{12.937170in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{12.935308in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{12.933488in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{12.931356in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{12.929622in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{12.927926in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{12.926266in}}%
\pgfpathlineto{\pgfqpoint{1.787582in}{12.924639in}}%
\pgfpathlineto{\pgfqpoint{1.788769in}{12.923044in}}%
\pgfpathlineto{\pgfqpoint{1.789951in}{12.921480in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{12.919947in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{12.918444in}}%
\pgfpathlineto{\pgfqpoint{1.793696in}{12.916681in}}%
\pgfpathlineto{\pgfqpoint{1.794855in}{12.915243in}}%
\pgfpathlineto{\pgfqpoint{1.796009in}{12.913830in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{12.912442in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{12.911078in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{12.909736in}}%
\pgfpathlineto{\pgfqpoint{1.800572in}{12.908415in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{12.907114in}}%
\pgfpathlineto{\pgfqpoint{1.802824in}{12.905834in}}%
\pgfpathlineto{\pgfqpoint{1.803942in}{12.904577in}}%
\pgfpathlineto{\pgfqpoint{1.805277in}{12.903097in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{12.901888in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{12.900700in}}%
\pgfpathlineto{\pgfqpoint{1.808586in}{12.899531in}}%
\pgfpathlineto{\pgfqpoint{1.809679in}{12.898378in}}%
\pgfpathlineto{\pgfqpoint{1.810768in}{12.897239in}}%
\pgfpathlineto{\pgfqpoint{1.811852in}{12.896112in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{12.894992in}}%
\pgfpathlineto{\pgfqpoint{1.814006in}{12.893879in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{12.892546in}}%
\pgfpathlineto{\pgfqpoint{1.816355in}{12.891434in}}%
\pgfpathlineto{\pgfqpoint{1.817415in}{12.890319in}}%
\pgfpathlineto{\pgfqpoint{1.818472in}{12.889197in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{12.888066in}}%
\pgfpathlineto{\pgfqpoint{1.820571in}{12.886926in}}%
\pgfpathlineto{\pgfqpoint{1.821614in}{12.885775in}}%
\pgfpathlineto{\pgfqpoint{1.822653in}{12.884616in}}%
\pgfpathlineto{\pgfqpoint{1.823688in}{12.883451in}}%
\pgfpathlineto{\pgfqpoint{1.824718in}{12.882280in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{12.880868in}}%
\pgfpathlineto{\pgfqpoint{1.826971in}{12.879686in}}%
\pgfpathlineto{\pgfqpoint{1.827988in}{12.878500in}}%
\pgfpathlineto{\pgfqpoint{1.829001in}{12.877311in}}%
\pgfpathlineto{\pgfqpoint{1.830011in}{12.876119in}}%
\pgfpathlineto{\pgfqpoint{1.831016in}{12.874925in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.873731in}}%
\pgfpathlineto{\pgfqpoint{1.833015in}{12.872536in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{12.871342in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{12.869909in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{12.868716in}}%
\pgfpathlineto{\pgfqpoint{1.837161in}{12.867524in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{12.866332in}}%
\pgfpathlineto{\pgfqpoint{1.839113in}{12.865140in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{12.863947in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{12.862753in}}%
\pgfpathlineto{\pgfqpoint{1.842012in}{12.861560in}}%
\pgfpathlineto{\pgfqpoint{1.842971in}{12.860369in}}%
\pgfpathlineto{\pgfqpoint{1.843926in}{12.859180in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{12.857759in}}%
\pgfpathlineto{\pgfqpoint{1.846016in}{12.856582in}}%
\pgfpathlineto{\pgfqpoint{1.846960in}{12.855409in}}%
\pgfpathlineto{\pgfqpoint{1.847901in}{12.854240in}}%
\pgfpathlineto{\pgfqpoint{1.848838in}{12.853074in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{12.851908in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{12.850742in}}%
\pgfpathlineto{\pgfqpoint{1.851629in}{12.849573in}}%
\pgfpathlineto{\pgfqpoint{1.852553in}{12.848401in}}%
\pgfpathlineto{\pgfqpoint{1.853657in}{12.846990in}}%
\pgfpathlineto{\pgfqpoint{1.854573in}{12.845808in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{12.844621in}}%
\pgfpathlineto{\pgfqpoint{1.856396in}{12.843429in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{12.842231in}}%
\pgfpathlineto{\pgfqpoint{1.858205in}{12.841030in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{12.839825in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{12.838618in}}%
\pgfpathlineto{\pgfqpoint{1.860896in}{12.837410in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{12.836201in}}%
\pgfpathlineto{\pgfqpoint{1.862851in}{12.834751in}}%
\pgfpathlineto{\pgfqpoint{1.863735in}{12.833542in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{12.832335in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{12.831127in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{12.829917in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{12.828705in}}%
\pgfpathlineto{\pgfqpoint{1.868109in}{12.827490in}}%
\pgfpathlineto{\pgfqpoint{1.868975in}{12.826272in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{12.825049in}}%
\pgfpathlineto{\pgfqpoint{1.870698in}{12.823824in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{12.822347in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{12.821114in}}%
\pgfpathlineto{\pgfqpoint{1.873430in}{12.819877in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{12.818637in}}%
\pgfpathlineto{\pgfqpoint{1.875123in}{12.817396in}}%
\pgfpathlineto{\pgfqpoint{1.875966in}{12.816153in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.814911in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{12.813670in}}%
\pgfpathlineto{\pgfqpoint{1.878476in}{12.812430in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{12.810948in}}%
\pgfpathlineto{\pgfqpoint{1.880301in}{12.809717in}}%
\pgfpathlineto{\pgfqpoint{1.881127in}{12.808493in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{12.807277in}}%
\pgfpathlineto{\pgfqpoint{1.882770in}{12.806070in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{12.804873in}}%
\pgfpathlineto{\pgfqpoint{1.884402in}{12.803687in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{12.802513in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{12.801352in}}%
\pgfpathlineto{\pgfqpoint{1.886831in}{12.800203in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{12.798841in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{12.797720in}}%
\pgfpathlineto{\pgfqpoint{1.889397in}{12.796612in}}%
\pgfpathlineto{\pgfqpoint{1.890193in}{12.795517in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{12.794435in}}%
\pgfpathlineto{\pgfqpoint{1.891779in}{12.793367in}}%
\pgfpathlineto{\pgfqpoint{1.892568in}{12.792311in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{12.791269in}}%
\pgfpathlineto{\pgfqpoint{1.894139in}{12.790240in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{12.789023in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{12.788024in}}%
\pgfpathlineto{\pgfqpoint{1.896632in}{12.787039in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{12.786069in}}%
\pgfpathlineto{\pgfqpoint{1.898178in}{12.785114in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{12.784174in}}%
\pgfpathlineto{\pgfqpoint{1.899715in}{12.783250in}}%
\pgfpathlineto{\pgfqpoint{1.900480in}{12.782342in}}%
\pgfpathlineto{\pgfqpoint{1.901242in}{12.781450in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{12.780574in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{12.779543in}}%
\pgfpathlineto{\pgfqpoint{1.903667in}{12.778700in}}%
\pgfpathlineto{\pgfqpoint{1.904421in}{12.777871in}}%
\pgfpathlineto{\pgfqpoint{1.905171in}{12.777055in}}%
\pgfpathlineto{\pgfqpoint{1.905920in}{12.776252in}}%
\pgfpathlineto{\pgfqpoint{1.906667in}{12.775460in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{12.774680in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{12.773910in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{12.773150in}}%
\pgfpathlineto{\pgfqpoint{1.909778in}{12.772249in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{12.771507in}}%
\pgfpathlineto{\pgfqpoint{1.911247in}{12.770771in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{12.770042in}}%
\pgfpathlineto{\pgfqpoint{1.912707in}{12.769319in}}%
\pgfpathlineto{\pgfqpoint{1.913434in}{12.768600in}}%
\pgfpathlineto{\pgfqpoint{1.914159in}{12.767886in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.767175in}}%
\pgfpathlineto{\pgfqpoint{1.915602in}{12.766468in}}%
\pgfpathlineto{\pgfqpoint{1.916321in}{12.765763in}}%
\pgfpathlineto{\pgfqpoint{1.917181in}{12.764922in}}%
\pgfpathlineto{\pgfqpoint{1.917895in}{12.764224in}}%
\pgfpathlineto{\pgfqpoint{1.918607in}{12.763529in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{12.762837in}}%
\pgfpathlineto{\pgfqpoint{1.920026in}{12.762149in}}%
\pgfpathlineto{\pgfqpoint{1.920732in}{12.761464in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{12.760784in}}%
\pgfpathlineto{\pgfqpoint{1.922139in}{12.760108in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{12.759437in}}%
\pgfpathlineto{\pgfqpoint{1.923678in}{12.758638in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{12.757980in}}%
\pgfpathlineto{\pgfqpoint{1.925068in}{12.757328in}}%
\pgfpathlineto{\pgfqpoint{1.925761in}{12.756683in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{12.756046in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{12.755418in}}%
\pgfpathlineto{\pgfqpoint{1.927827in}{12.754798in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{12.754188in}}%
\pgfpathlineto{\pgfqpoint{1.929195in}{12.753588in}}%
\pgfpathlineto{\pgfqpoint{1.929877in}{12.752997in}}%
\pgfpathlineto{\pgfqpoint{1.930692in}{12.752300in}}%
\pgfpathlineto{\pgfqpoint{1.931369in}{12.751728in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{12.751164in}}%
\pgfpathlineto{\pgfqpoint{1.932719in}{12.750608in}}%
\pgfpathlineto{\pgfqpoint{1.933391in}{12.750060in}}%
\pgfpathlineto{\pgfqpoint{1.934061in}{12.749518in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{12.748983in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{12.748454in}}%
\pgfpathlineto{\pgfqpoint{1.936062in}{12.747931in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{12.747311in}}%
\pgfpathlineto{\pgfqpoint{1.937518in}{12.746799in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{12.746292in}}%
\pgfpathlineto{\pgfqpoint{1.938836in}{12.745788in}}%
\pgfpathlineto{\pgfqpoint{1.939492in}{12.745288in}}%
\pgfpathlineto{\pgfqpoint{1.940146in}{12.744791in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{12.744296in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{12.743804in}}%
\pgfpathlineto{\pgfqpoint{1.942100in}{12.743313in}}%
\pgfpathlineto{\pgfqpoint{1.942747in}{12.742824in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{12.742238in}}%
\pgfpathlineto{\pgfqpoint{1.944167in}{12.741751in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{12.741264in}}%
\pgfpathlineto{\pgfqpoint{1.945450in}{12.740779in}}%
\pgfpathlineto{\pgfqpoint{1.946089in}{12.740294in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{12.739810in}}%
\pgfpathlineto{\pgfqpoint{1.947363in}{12.739327in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{12.738845in}}%
\pgfpathlineto{\pgfqpoint{1.948631in}{12.738365in}}%
\pgfpathlineto{\pgfqpoint{1.949388in}{12.737792in}}%
\pgfpathlineto{\pgfqpoint{1.950018in}{12.737317in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{12.736845in}}%
\pgfpathlineto{\pgfqpoint{1.951272in}{12.736376in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{12.735911in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{12.735449in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{12.734992in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{12.734539in}}%
\pgfpathlineto{\pgfqpoint{1.954381in}{12.734091in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{12.733648in}}%
\pgfpathlineto{\pgfqpoint{1.955737in}{12.733123in}}%
\pgfpathlineto{\pgfqpoint{1.956351in}{12.732691in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{12.732264in}}%
\pgfpathlineto{\pgfqpoint{1.957575in}{12.731843in}}%
\pgfpathlineto{\pgfqpoint{1.958185in}{12.731426in}}%
\pgfpathlineto{\pgfqpoint{1.958793in}{12.731016in}}%
\pgfpathlineto{\pgfqpoint{1.959399in}{12.730610in}}%
\pgfpathlineto{\pgfqpoint{1.960005in}{12.730209in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{12.729814in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{12.729346in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{12.728962in}}%
\pgfpathlineto{\pgfqpoint{1.962531in}{12.728583in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{12.728209in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{12.727840in}}%
\pgfpathlineto{\pgfqpoint{1.964321in}{12.727477in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{12.727119in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{12.726766in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{12.726419in}}%
\pgfpathlineto{\pgfqpoint{1.966687in}{12.726076in}}%
\pgfpathlineto{\pgfqpoint{1.967393in}{12.725672in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{12.725340in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{12.725012in}}%
\pgfpathlineto{\pgfqpoint{1.969149in}{12.724688in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{12.724368in}}%
\pgfpathlineto{\pgfqpoint{1.970312in}{12.724050in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{12.723735in}}%
\pgfpathlineto{\pgfqpoint{1.971471in}{12.723422in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{12.723111in}}%
\pgfpathlineto{\pgfqpoint{1.972739in}{12.722740in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{12.722432in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{12.722124in}}%
\pgfpathlineto{\pgfqpoint{1.974459in}{12.721816in}}%
\pgfpathlineto{\pgfqpoint{1.975029in}{12.721507in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{12.721197in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{12.720885in}}%
\pgfpathlineto{\pgfqpoint{1.976733in}{12.720570in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{12.720253in}}%
\pgfpathlineto{\pgfqpoint{1.977863in}{12.719933in}}%
\pgfpathlineto{\pgfqpoint{1.978538in}{12.719545in}}%
\pgfpathlineto{\pgfqpoint{1.979100in}{12.719217in}}%
\pgfpathlineto{\pgfqpoint{1.979660in}{12.718887in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{12.718553in}}%
\pgfpathlineto{\pgfqpoint{1.980777in}{12.718217in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{12.717878in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{12.717536in}}%
\pgfpathlineto{\pgfqpoint{1.982443in}{12.717192in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{12.716846in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{12.716427in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{12.716076in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{12.715724in}}%
\pgfpathlineto{\pgfqpoint{1.985305in}{12.715370in}}%
\pgfpathlineto{\pgfqpoint{1.985852in}{12.715016in}}%
\pgfpathlineto{\pgfqpoint{1.986398in}{12.714661in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{12.714307in}}%
\pgfpathlineto{\pgfqpoint{1.987485in}{12.713952in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{12.713598in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{12.713244in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{12.712820in}}%
\pgfpathlineto{\pgfqpoint{1.989755in}{12.712468in}}%
\pgfpathlineto{\pgfqpoint{1.990292in}{12.712116in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{12.711765in}}%
\pgfpathlineto{\pgfqpoint{1.991363in}{12.711414in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{12.711065in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{12.710717in}}%
\pgfpathlineto{\pgfqpoint{1.992962in}{12.710371in}}%
\pgfpathlineto{\pgfqpoint{1.993492in}{12.710026in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{12.709684in}}%
\pgfpathlineto{\pgfqpoint{1.994656in}{12.709275in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{12.708937in}}%
\pgfpathlineto{\pgfqpoint{1.995709in}{12.708601in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{12.708268in}}%
\pgfpathlineto{\pgfqpoint{1.996758in}{12.707937in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{12.707609in}}%
\pgfpathlineto{\pgfqpoint{1.997802in}{12.707282in}}%
\pgfpathlineto{\pgfqpoint{1.998323in}{12.706958in}}%
\pgfpathlineto{\pgfqpoint{1.998842in}{12.706636in}}%
\pgfpathlineto{\pgfqpoint{1.999464in}{12.706252in}}%
\pgfpathlineto{\pgfqpoint{1.999981in}{12.705934in}}%
\pgfpathlineto{\pgfqpoint{2.000498in}{12.705618in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{12.705304in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{12.704992in}}%
\pgfpathlineto{\pgfqpoint{2.002040in}{12.704683in}}%
\pgfpathlineto{\pgfqpoint{2.002552in}{12.704376in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{12.704072in}}%
\pgfpathlineto{\pgfqpoint{2.003573in}{12.703771in}}%
\pgfpathlineto{\pgfqpoint{2.004082in}{12.703472in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{12.703118in}}%
\pgfpathlineto{\pgfqpoint{2.005198in}{12.702826in}}%
\pgfpathlineto{\pgfqpoint{2.005704in}{12.702537in}}%
\pgfpathlineto{\pgfqpoint{2.006209in}{12.702252in}}%
\pgfpathlineto{\pgfqpoint{2.006712in}{12.701969in}}%
\pgfpathlineto{\pgfqpoint{2.007215in}{12.701691in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.701416in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{12.701144in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{12.700876in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{12.700559in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{12.700299in}}%
\pgfpathlineto{\pgfqpoint{2.010310in}{12.700042in}}%
\pgfpathlineto{\pgfqpoint{2.010806in}{12.699790in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.699541in}}%
\pgfpathlineto{\pgfqpoint{2.011794in}{12.699296in}}%
\pgfpathlineto{\pgfqpoint{2.012287in}{12.699055in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{12.698819in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{12.698587in}}%
\pgfpathlineto{\pgfqpoint{2.013760in}{12.698359in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{12.698091in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{12.697872in}}%
\pgfpathlineto{\pgfqpoint{2.015321in}{12.697658in}}%
\pgfpathlineto{\pgfqpoint{2.015807in}{12.697447in}}%
\pgfpathlineto{\pgfqpoint{2.016293in}{12.697241in}}%
\pgfpathlineto{\pgfqpoint{2.016777in}{12.697039in}}%
\pgfpathlineto{\pgfqpoint{2.017260in}{12.696840in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{12.696647in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{12.696457in}}%
\pgfpathlineto{\pgfqpoint{2.018800in}{12.696235in}}%
\pgfpathlineto{\pgfqpoint{2.019280in}{12.696056in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{12.695881in}}%
\pgfpathlineto{\pgfqpoint{2.020236in}{12.695711in}}%
\pgfpathlineto{\pgfqpoint{2.020713in}{12.695546in}}%
\pgfpathlineto{\pgfqpoint{2.021189in}{12.695385in}}%
\pgfpathlineto{\pgfqpoint{2.021664in}{12.695230in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.695079in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{12.694933in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{12.694792in}}%
\pgfpathlineto{\pgfqpoint{2.023649in}{12.694629in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{12.694499in}}%
\pgfpathlineto{\pgfqpoint{2.024589in}{12.694373in}}%
\pgfpathlineto{\pgfqpoint{2.025058in}{12.694252in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{12.694135in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{12.694022in}}%
\pgfpathlineto{\pgfqpoint{2.026459in}{12.693913in}}%
\pgfpathlineto{\pgfqpoint{2.026924in}{12.693808in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.693707in}}%
\pgfpathlineto{\pgfqpoint{2.027944in}{12.693590in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{12.693496in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{12.693405in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{12.693317in}}%
\pgfpathlineto{\pgfqpoint{2.029790in}{12.693232in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{12.693150in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{12.693069in}}%
\pgfpathlineto{\pgfqpoint{2.031165in}{12.692991in}}%
\pgfpathlineto{\pgfqpoint{2.031621in}{12.692914in}}%
\pgfpathlineto{\pgfqpoint{2.032077in}{12.692839in}}%
\pgfpathlineto{\pgfqpoint{2.032623in}{12.692751in}}%
\pgfpathlineto{\pgfqpoint{2.033078in}{12.692679in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{12.692608in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{12.692539in}}%
\pgfpathlineto{\pgfqpoint{2.034435in}{12.692470in}}%
\pgfpathlineto{\pgfqpoint{2.034886in}{12.692403in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{12.692335in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{12.692269in}}%
\pgfpathlineto{\pgfqpoint{2.036234in}{12.692203in}}%
\pgfpathlineto{\pgfqpoint{2.036771in}{12.692125in}}%
\pgfpathlineto{\pgfqpoint{2.037218in}{12.692060in}}%
\pgfpathlineto{\pgfqpoint{2.037664in}{12.691996in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{12.691932in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{12.691869in}}%
\pgfpathlineto{\pgfqpoint{2.038998in}{12.691807in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{12.691745in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{12.691683in}}%
\pgfpathlineto{\pgfqpoint{2.040324in}{12.691622in}}%
\pgfpathlineto{\pgfqpoint{2.040765in}{12.691561in}}%
\pgfpathlineto{\pgfqpoint{2.041292in}{12.691488in}}%
\pgfpathlineto{\pgfqpoint{2.041731in}{12.691427in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.691367in}}%
\pgfpathlineto{\pgfqpoint{2.042607in}{12.691306in}}%
\pgfpathlineto{\pgfqpoint{2.043044in}{12.691246in}}%
\pgfpathlineto{\pgfqpoint{2.043480in}{12.691186in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{12.691126in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{12.691067in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{12.691008in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{12.690938in}}%
\pgfpathlineto{\pgfqpoint{2.045735in}{12.690881in}}%
\pgfpathlineto{\pgfqpoint{2.046166in}{12.690824in}}%
\pgfpathlineto{\pgfqpoint{2.046597in}{12.690767in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.690712in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{12.690658in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{12.690605in}}%
\pgfpathlineto{\pgfqpoint{2.048312in}{12.690553in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{12.690502in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.690453in}}%
\pgfpathlineto{\pgfqpoint{2.049676in}{12.690396in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{12.690351in}}%
\pgfpathlineto{\pgfqpoint{2.050525in}{12.690308in}}%
\pgfpathlineto{\pgfqpoint{2.050948in}{12.690266in}}%
\pgfpathlineto{\pgfqpoint{2.051371in}{12.690228in}}%
\pgfpathlineto{\pgfqpoint{2.051793in}{12.690191in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{12.690157in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{12.690126in}}%
\pgfpathlineto{\pgfqpoint{2.053054in}{12.690098in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{12.690067in}}%
\pgfpathlineto{\pgfqpoint{2.053975in}{12.690045in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{12.690026in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{12.690009in}}%
\pgfpathlineto{\pgfqpoint{2.055226in}{12.689996in}}%
\pgfpathlineto{\pgfqpoint{2.055642in}{12.689985in}}%
\pgfpathlineto{\pgfqpoint{2.056057in}{12.689978in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{12.689973in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{12.689971in}}%
\pgfpathlineto{\pgfqpoint{2.057298in}{12.689972in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{12.689977in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{12.689984in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{12.689994in}}%
\pgfpathlineto{\pgfqpoint{2.059024in}{12.690007in}}%
\pgfpathlineto{\pgfqpoint{2.059434in}{12.690023in}}%
\pgfpathlineto{\pgfqpoint{2.059843in}{12.690041in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{12.690062in}}%
\pgfpathlineto{\pgfqpoint{2.060658in}{12.690086in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{12.690112in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{12.690146in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{12.690177in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.690210in}}%
\pgfpathlineto{\pgfqpoint{2.062767in}{12.690245in}}%
\pgfpathlineto{\pgfqpoint{2.063170in}{12.690281in}}%
\pgfpathlineto{\pgfqpoint{2.063573in}{12.690319in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.690358in}}%
\pgfpathlineto{\pgfqpoint{2.064377in}{12.690398in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{12.690440in}}%
\pgfpathlineto{\pgfqpoint{2.065178in}{12.690482in}}%
\pgfpathlineto{\pgfqpoint{2.065658in}{12.690533in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{12.690576in}}%
\pgfpathlineto{\pgfqpoint{2.066455in}{12.690620in}}%
\pgfpathlineto{\pgfqpoint{2.066853in}{12.690664in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{12.690708in}}%
\pgfpathlineto{\pgfqpoint{2.067646in}{12.690751in}}%
\pgfpathlineto{\pgfqpoint{2.068042in}{12.690794in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{12.690837in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{12.690879in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{12.690928in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{12.690968in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{12.691007in}}%
\pgfpathlineto{\pgfqpoint{2.070482in}{12.691045in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{12.691082in}}%
\pgfpathlineto{\pgfqpoint{2.071265in}{12.691117in}}%
\pgfpathlineto{\pgfqpoint{2.071655in}{12.691152in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{12.691185in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{12.691216in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.691246in}}%
\pgfpathlineto{\pgfqpoint{2.073287in}{12.691281in}}%
\pgfpathlineto{\pgfqpoint{2.073675in}{12.691307in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{12.691333in}}%
\pgfpathlineto{\pgfqpoint{2.074447in}{12.691357in}}%
\pgfpathlineto{\pgfqpoint{2.074833in}{12.691379in}}%
\pgfpathlineto{\pgfqpoint{2.075217in}{12.691400in}}%
\pgfpathlineto{\pgfqpoint{2.075602in}{12.691419in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{12.691436in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{12.691451in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.691468in}}%
\pgfpathlineto{\pgfqpoint{2.077209in}{12.691479in}}%
\pgfpathlineto{\pgfqpoint{2.077590in}{12.691489in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{12.691496in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.691502in}}%
\pgfpathlineto{\pgfqpoint{2.078731in}{12.691506in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{12.691507in}}%
\pgfpathlineto{\pgfqpoint{2.079488in}{12.691506in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{12.691503in}}%
\pgfpathlineto{\pgfqpoint{2.080243in}{12.691498in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{12.691488in}}%
\pgfpathlineto{\pgfqpoint{2.081071in}{12.691477in}}%
\pgfpathlineto{\pgfqpoint{2.081447in}{12.691463in}}%
\pgfpathlineto{\pgfqpoint{2.081822in}{12.691447in}}%
\pgfpathlineto{\pgfqpoint{2.082196in}{12.691428in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{12.691406in}}%
\pgfpathlineto{\pgfqpoint{2.082943in}{12.691382in}}%
\pgfpathlineto{\pgfqpoint{2.083316in}{12.691355in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{12.691326in}}%
\pgfpathlineto{\pgfqpoint{2.084060in}{12.691294in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{12.691252in}}%
\pgfpathlineto{\pgfqpoint{2.084876in}{12.691214in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{12.691174in}}%
\pgfpathlineto{\pgfqpoint{2.085615in}{12.691131in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{12.691085in}}%
\pgfpathlineto{\pgfqpoint{2.086352in}{12.691037in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.690987in}}%
\pgfpathlineto{\pgfqpoint{2.087088in}{12.690934in}}%
\pgfpathlineto{\pgfqpoint{2.087454in}{12.690879in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.690810in}}%
\pgfpathlineto{\pgfqpoint{2.088259in}{12.690750in}}%
\pgfpathlineto{\pgfqpoint{2.088624in}{12.690687in}}%
\pgfpathlineto{\pgfqpoint{2.088989in}{12.690622in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{12.690555in}}%
\pgfpathlineto{\pgfqpoint{2.089716in}{12.690485in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{12.690413in}}%
\pgfpathlineto{\pgfqpoint{2.090442in}{12.690339in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{12.690262in}}%
\pgfpathlineto{\pgfqpoint{2.091165in}{12.690182in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{12.690084in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{12.690000in}}%
\pgfpathlineto{\pgfqpoint{2.092319in}{12.689913in}}%
\pgfpathlineto{\pgfqpoint{2.092678in}{12.689824in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{12.689732in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.689638in}}%
\pgfpathlineto{\pgfqpoint{2.093753in}{12.689542in}}%
\pgfpathlineto{\pgfqpoint{2.094110in}{12.689443in}}%
\pgfpathlineto{\pgfqpoint{2.094467in}{12.689343in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{12.689219in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{12.689114in}}%
\pgfpathlineto{\pgfqpoint{2.095605in}{12.689006in}}%
\pgfpathlineto{\pgfqpoint{2.095960in}{12.688897in}}%
\pgfpathlineto{\pgfqpoint{2.096314in}{12.688785in}}%
\pgfpathlineto{\pgfqpoint{2.096668in}{12.688672in}}%
\pgfpathlineto{\pgfqpoint{2.097021in}{12.688556in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{12.688439in}}%
\pgfpathlineto{\pgfqpoint{2.097726in}{12.688319in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{12.688198in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.688049in}}%
\pgfpathlineto{\pgfqpoint{2.098850in}{12.687923in}}%
\pgfpathlineto{\pgfqpoint{2.099200in}{12.687795in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{12.687665in}}%
\pgfpathlineto{\pgfqpoint{2.099899in}{12.687532in}}%
\pgfpathlineto{\pgfqpoint{2.100248in}{12.687398in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{12.687261in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{12.687123in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.686982in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{12.686811in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{12.686665in}}%
\pgfpathlineto{\pgfqpoint{2.102400in}{12.686518in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{12.686370in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{12.686219in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{12.686067in}}%
\pgfpathlineto{\pgfqpoint{2.103778in}{12.685913in}}%
\pgfpathlineto{\pgfqpoint{2.104122in}{12.685758in}}%
\pgfpathlineto{\pgfqpoint{2.104465in}{12.685601in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{12.685444in}}%
\pgfpathlineto{\pgfqpoint{2.105218in}{12.685253in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{12.685093in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{12.684933in}}%
\pgfpathlineto{\pgfqpoint{2.106241in}{12.684772in}}%
\pgfpathlineto{\pgfqpoint{2.106581in}{12.684610in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{12.684448in}}%
\pgfpathlineto{\pgfqpoint{2.107260in}{12.684286in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{12.684124in}}%
\pgfpathlineto{\pgfqpoint{2.107938in}{12.683962in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{12.683767in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{12.683605in}}%
\pgfpathlineto{\pgfqpoint{2.109017in}{12.683444in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{12.683282in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{12.683122in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.682962in}}%
\pgfpathlineto{\pgfqpoint{2.110361in}{12.682802in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{12.682643in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{12.682485in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.682328in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{12.682141in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{12.681987in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{12.681834in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{12.681682in}}%
\pgfpathlineto{\pgfqpoint{2.113093in}{12.681531in}}%
\pgfpathlineto{\pgfqpoint{2.113424in}{12.681382in}}%
\pgfpathlineto{\pgfqpoint{2.113755in}{12.681234in}}%
\pgfpathlineto{\pgfqpoint{2.114085in}{12.681088in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{12.680943in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.680772in}}%
\pgfpathlineto{\pgfqpoint{2.115139in}{12.680631in}}%
\pgfpathlineto{\pgfqpoint{2.115468in}{12.680492in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{12.680355in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{12.680220in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{12.680087in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{12.679956in}}%
\pgfpathlineto{\pgfqpoint{2.117104in}{12.679827in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{12.679701in}}%
\pgfpathlineto{\pgfqpoint{2.117755in}{12.679576in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{12.679429in}}%
\pgfpathlineto{\pgfqpoint{2.118470in}{12.679309in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{12.679191in}}%
\pgfpathlineto{\pgfqpoint{2.119118in}{12.679075in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{12.678961in}}%
\pgfpathlineto{\pgfqpoint{2.119765in}{12.678849in}}%
\pgfpathlineto{\pgfqpoint{2.120087in}{12.678739in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{12.678631in}}%
\pgfpathlineto{\pgfqpoint{2.120731in}{12.678525in}}%
\pgfpathlineto{\pgfqpoint{2.121117in}{12.678401in}}%
\pgfpathlineto{\pgfqpoint{2.121438in}{12.678299in}}%
\pgfpathlineto{\pgfqpoint{2.121758in}{12.678200in}}%
\pgfpathlineto{\pgfqpoint{2.122079in}{12.678102in}}%
\pgfpathlineto{\pgfqpoint{2.122398in}{12.678006in}}%
\pgfpathlineto{\pgfqpoint{2.122718in}{12.677912in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{12.677820in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{12.677730in}}%
\pgfpathlineto{\pgfqpoint{2.123673in}{12.677641in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{12.677554in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{12.677452in}}%
\pgfpathlineto{\pgfqpoint{2.124688in}{12.677368in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{12.677286in}}%
\pgfpathlineto{\pgfqpoint{2.125321in}{12.677206in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{12.677127in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{12.677049in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{12.676973in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{12.676898in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.676825in}}%
\pgfpathlineto{\pgfqpoint{2.127272in}{12.676739in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{12.676668in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{12.676599in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{12.676531in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{12.676464in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{12.676398in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{12.676334in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{12.459768in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{12.459768in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{12.459963in}}%
\pgfpathlineto{\pgfqpoint{2.128522in}{12.460156in}}%
\pgfpathlineto{\pgfqpoint{2.128210in}{12.460349in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{12.460540in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{12.460729in}}%
\pgfpathlineto{\pgfqpoint{2.127272in}{12.460918in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.461142in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{12.461328in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{12.461512in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{12.461695in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{12.461878in}}%
\pgfpathlineto{\pgfqpoint{2.125321in}{12.462059in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{12.462238in}}%
\pgfpathlineto{\pgfqpoint{2.124688in}{12.462417in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{12.462594in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{12.462805in}}%
\pgfpathlineto{\pgfqpoint{2.123673in}{12.462980in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{12.463154in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{12.463326in}}%
\pgfpathlineto{\pgfqpoint{2.122718in}{12.463497in}}%
\pgfpathlineto{\pgfqpoint{2.122398in}{12.463667in}}%
\pgfpathlineto{\pgfqpoint{2.122079in}{12.463836in}}%
\pgfpathlineto{\pgfqpoint{2.121758in}{12.464004in}}%
\pgfpathlineto{\pgfqpoint{2.121438in}{12.464171in}}%
\pgfpathlineto{\pgfqpoint{2.121117in}{12.464337in}}%
\pgfpathlineto{\pgfqpoint{2.120731in}{12.464535in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{12.464698in}}%
\pgfpathlineto{\pgfqpoint{2.120087in}{12.464860in}}%
\pgfpathlineto{\pgfqpoint{2.119765in}{12.465021in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{12.465181in}}%
\pgfpathlineto{\pgfqpoint{2.119118in}{12.465340in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{12.465497in}}%
\pgfpathlineto{\pgfqpoint{2.118470in}{12.465654in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{12.465809in}}%
\pgfpathlineto{\pgfqpoint{2.117755in}{12.465994in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{12.466146in}}%
\pgfpathlineto{\pgfqpoint{2.117104in}{12.466298in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{12.466449in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{12.466600in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{12.466749in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{12.466898in}}%
\pgfpathlineto{\pgfqpoint{2.115468in}{12.467047in}}%
\pgfpathlineto{\pgfqpoint{2.115139in}{12.467195in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.467342in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{12.467519in}}%
\pgfpathlineto{\pgfqpoint{2.114085in}{12.467666in}}%
\pgfpathlineto{\pgfqpoint{2.113755in}{12.467812in}}%
\pgfpathlineto{\pgfqpoint{2.113424in}{12.467958in}}%
\pgfpathlineto{\pgfqpoint{2.113093in}{12.468103in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{12.468248in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{12.468393in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{12.468537in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{12.468681in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.468853in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{12.468996in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{12.469138in}}%
\pgfpathlineto{\pgfqpoint{2.110361in}{12.469279in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.469420in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{12.469561in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{12.469700in}}%
\pgfpathlineto{\pgfqpoint{2.109017in}{12.469840in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{12.469978in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{12.470116in}}%
\pgfpathlineto{\pgfqpoint{2.107938in}{12.470280in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{12.470416in}}%
\pgfpathlineto{\pgfqpoint{2.107260in}{12.470551in}}%
\pgfpathlineto{\pgfqpoint{2.106921in}{12.470685in}}%
\pgfpathlineto{\pgfqpoint{2.106581in}{12.470817in}}%
\pgfpathlineto{\pgfqpoint{2.106241in}{12.470948in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{12.471078in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{12.471205in}}%
\pgfpathlineto{\pgfqpoint{2.105218in}{12.471331in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{12.471479in}}%
\pgfpathlineto{\pgfqpoint{2.104465in}{12.471599in}}%
\pgfpathlineto{\pgfqpoint{2.104122in}{12.471718in}}%
\pgfpathlineto{\pgfqpoint{2.103778in}{12.471834in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{12.471947in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{12.472057in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{12.472165in}}%
\pgfpathlineto{\pgfqpoint{2.102400in}{12.472269in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{12.472371in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{12.472469in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.472582in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{12.472672in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{12.472759in}}%
\pgfpathlineto{\pgfqpoint{2.100248in}{12.472843in}}%
\pgfpathlineto{\pgfqpoint{2.099899in}{12.472922in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{12.472998in}}%
\pgfpathlineto{\pgfqpoint{2.099200in}{12.473070in}}%
\pgfpathlineto{\pgfqpoint{2.098850in}{12.473138in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.473202in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{12.473273in}}%
\pgfpathlineto{\pgfqpoint{2.097726in}{12.473328in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{12.473380in}}%
\pgfpathlineto{\pgfqpoint{2.097021in}{12.473427in}}%
\pgfpathlineto{\pgfqpoint{2.096668in}{12.473470in}}%
\pgfpathlineto{\pgfqpoint{2.096314in}{12.473509in}}%
\pgfpathlineto{\pgfqpoint{2.095960in}{12.473544in}}%
\pgfpathlineto{\pgfqpoint{2.095605in}{12.473576in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{12.473604in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{12.473629in}}%
\pgfpathlineto{\pgfqpoint{2.094467in}{12.473653in}}%
\pgfpathlineto{\pgfqpoint{2.094110in}{12.473670in}}%
\pgfpathlineto{\pgfqpoint{2.093753in}{12.473684in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.473694in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{12.473701in}}%
\pgfpathlineto{\pgfqpoint{2.092678in}{12.473705in}}%
\pgfpathlineto{\pgfqpoint{2.092319in}{12.473706in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{12.473704in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{12.473699in}}%
\pgfpathlineto{\pgfqpoint{2.091165in}{12.473690in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{12.473679in}}%
\pgfpathlineto{\pgfqpoint{2.090442in}{12.473667in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{12.473651in}}%
\pgfpathlineto{\pgfqpoint{2.089716in}{12.473633in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{12.473613in}}%
\pgfpathlineto{\pgfqpoint{2.088989in}{12.473591in}}%
\pgfpathlineto{\pgfqpoint{2.088624in}{12.473566in}}%
\pgfpathlineto{\pgfqpoint{2.088259in}{12.473539in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.473510in}}%
\pgfpathlineto{\pgfqpoint{2.087454in}{12.473472in}}%
\pgfpathlineto{\pgfqpoint{2.087088in}{12.473438in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.473402in}}%
\pgfpathlineto{\pgfqpoint{2.086352in}{12.473364in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{12.473324in}}%
\pgfpathlineto{\pgfqpoint{2.085615in}{12.473282in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{12.473239in}}%
\pgfpathlineto{\pgfqpoint{2.084876in}{12.473195in}}%
\pgfpathlineto{\pgfqpoint{2.084505in}{12.473149in}}%
\pgfpathlineto{\pgfqpoint{2.084060in}{12.473091in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{12.473042in}}%
\pgfpathlineto{\pgfqpoint{2.083316in}{12.472991in}}%
\pgfpathlineto{\pgfqpoint{2.082943in}{12.472938in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{12.472884in}}%
\pgfpathlineto{\pgfqpoint{2.082196in}{12.472828in}}%
\pgfpathlineto{\pgfqpoint{2.081822in}{12.472771in}}%
\pgfpathlineto{\pgfqpoint{2.081447in}{12.472711in}}%
\pgfpathlineto{\pgfqpoint{2.081071in}{12.472651in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{12.472588in}}%
\pgfpathlineto{\pgfqpoint{2.080243in}{12.472511in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{12.472445in}}%
\pgfpathlineto{\pgfqpoint{2.079488in}{12.472377in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{12.472309in}}%
\pgfpathlineto{\pgfqpoint{2.078731in}{12.472238in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.472167in}}%
\pgfpathlineto{\pgfqpoint{2.077971in}{12.472095in}}%
\pgfpathlineto{\pgfqpoint{2.077590in}{12.472022in}}%
\pgfpathlineto{\pgfqpoint{2.077209in}{12.471949in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.471875in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{12.471785in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{12.471711in}}%
\pgfpathlineto{\pgfqpoint{2.075602in}{12.471635in}}%
\pgfpathlineto{\pgfqpoint{2.075217in}{12.471560in}}%
\pgfpathlineto{\pgfqpoint{2.074833in}{12.471485in}}%
\pgfpathlineto{\pgfqpoint{2.074447in}{12.471410in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{12.471336in}}%
\pgfpathlineto{\pgfqpoint{2.073675in}{12.471262in}}%
\pgfpathlineto{\pgfqpoint{2.073287in}{12.471189in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.471103in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{12.471033in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{12.470965in}}%
\pgfpathlineto{\pgfqpoint{2.071655in}{12.470898in}}%
\pgfpathlineto{\pgfqpoint{2.071265in}{12.470834in}}%
\pgfpathlineto{\pgfqpoint{2.070874in}{12.470772in}}%
\pgfpathlineto{\pgfqpoint{2.070482in}{12.470712in}}%
\pgfpathlineto{\pgfqpoint{2.070090in}{12.470655in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{12.470601in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{12.470550in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{12.470493in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{12.470448in}}%
\pgfpathlineto{\pgfqpoint{2.068042in}{12.470407in}}%
\pgfpathlineto{\pgfqpoint{2.067646in}{12.470369in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{12.470334in}}%
\pgfpathlineto{\pgfqpoint{2.066853in}{12.470302in}}%
\pgfpathlineto{\pgfqpoint{2.066455in}{12.470274in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{12.470249in}}%
\pgfpathlineto{\pgfqpoint{2.065658in}{12.470227in}}%
\pgfpathlineto{\pgfqpoint{2.065178in}{12.470207in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{12.470193in}}%
\pgfpathlineto{\pgfqpoint{2.064377in}{12.470184in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.470178in}}%
\pgfpathlineto{\pgfqpoint{2.063573in}{12.470176in}}%
\pgfpathlineto{\pgfqpoint{2.063170in}{12.470178in}}%
\pgfpathlineto{\pgfqpoint{2.062767in}{12.470185in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.470196in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{12.470210in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{12.470230in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{12.470259in}}%
\pgfpathlineto{\pgfqpoint{2.060658in}{12.470288in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{12.470321in}}%
\pgfpathlineto{\pgfqpoint{2.059843in}{12.470360in}}%
\pgfpathlineto{\pgfqpoint{2.059434in}{12.470403in}}%
\pgfpathlineto{\pgfqpoint{2.059024in}{12.470451in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{12.470504in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{12.470561in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{12.470624in}}%
\pgfpathlineto{\pgfqpoint{2.057298in}{12.470705in}}%
\pgfpathlineto{\pgfqpoint{2.056885in}{12.470778in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{12.470856in}}%
\pgfpathlineto{\pgfqpoint{2.056057in}{12.470938in}}%
\pgfpathlineto{\pgfqpoint{2.055642in}{12.471025in}}%
\pgfpathlineto{\pgfqpoint{2.055226in}{12.471117in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{12.471212in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{12.471312in}}%
\pgfpathlineto{\pgfqpoint{2.053975in}{12.471417in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{12.471525in}}%
\pgfpathlineto{\pgfqpoint{2.053054in}{12.471661in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{12.471780in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{12.471902in}}%
\pgfpathlineto{\pgfqpoint{2.051793in}{12.472030in}}%
\pgfpathlineto{\pgfqpoint{2.051371in}{12.472161in}}%
\pgfpathlineto{\pgfqpoint{2.050948in}{12.472297in}}%
\pgfpathlineto{\pgfqpoint{2.050525in}{12.472438in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{12.472583in}}%
\pgfpathlineto{\pgfqpoint{2.049676in}{12.472733in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.472919in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{12.473079in}}%
\pgfpathlineto{\pgfqpoint{2.048312in}{12.473244in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{12.473413in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{12.473588in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.473768in}}%
\pgfpathlineto{\pgfqpoint{2.046597in}{12.473953in}}%
\pgfpathlineto{\pgfqpoint{2.046166in}{12.474143in}}%
\pgfpathlineto{\pgfqpoint{2.045735in}{12.474339in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{12.474540in}}%
\pgfpathlineto{\pgfqpoint{2.044783in}{12.474789in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{12.475002in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{12.475221in}}%
\pgfpathlineto{\pgfqpoint{2.043480in}{12.475445in}}%
\pgfpathlineto{\pgfqpoint{2.043044in}{12.475675in}}%
\pgfpathlineto{\pgfqpoint{2.042607in}{12.475911in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.476152in}}%
\pgfpathlineto{\pgfqpoint{2.041731in}{12.476399in}}%
\pgfpathlineto{\pgfqpoint{2.041292in}{12.476652in}}%
\pgfpathlineto{\pgfqpoint{2.040765in}{12.476963in}}%
\pgfpathlineto{\pgfqpoint{2.040324in}{12.477229in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{12.477500in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{12.477778in}}%
\pgfpathlineto{\pgfqpoint{2.038998in}{12.478063in}}%
\pgfpathlineto{\pgfqpoint{2.038554in}{12.478354in}}%
\pgfpathlineto{\pgfqpoint{2.038109in}{12.478652in}}%
\pgfpathlineto{\pgfqpoint{2.037664in}{12.478956in}}%
\pgfpathlineto{\pgfqpoint{2.037218in}{12.479267in}}%
\pgfpathlineto{\pgfqpoint{2.036771in}{12.479585in}}%
\pgfpathlineto{\pgfqpoint{2.036234in}{12.479975in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{12.480307in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{12.480646in}}%
\pgfpathlineto{\pgfqpoint{2.034886in}{12.480991in}}%
\pgfpathlineto{\pgfqpoint{2.034435in}{12.481342in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{12.481699in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{12.482063in}}%
\pgfpathlineto{\pgfqpoint{2.033078in}{12.482432in}}%
\pgfpathlineto{\pgfqpoint{2.032623in}{12.482808in}}%
\pgfpathlineto{\pgfqpoint{2.032077in}{12.483265in}}%
\pgfpathlineto{\pgfqpoint{2.031621in}{12.483652in}}%
\pgfpathlineto{\pgfqpoint{2.031165in}{12.484044in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{12.484440in}}%
\pgfpathlineto{\pgfqpoint{2.030249in}{12.484839in}}%
\pgfpathlineto{\pgfqpoint{2.029790in}{12.485242in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{12.485647in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{12.486054in}}%
\pgfpathlineto{\pgfqpoint{2.028407in}{12.486463in}}%
\pgfpathlineto{\pgfqpoint{2.027944in}{12.486874in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.487369in}}%
\pgfpathlineto{\pgfqpoint{2.026924in}{12.487782in}}%
\pgfpathlineto{\pgfqpoint{2.026459in}{12.488196in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{12.488610in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{12.489025in}}%
\pgfpathlineto{\pgfqpoint{2.025058in}{12.489439in}}%
\pgfpathlineto{\pgfqpoint{2.024589in}{12.489854in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{12.490268in}}%
\pgfpathlineto{\pgfqpoint{2.023649in}{12.490682in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{12.491177in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{12.491589in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.492000in}}%
\pgfpathlineto{\pgfqpoint{2.021664in}{12.492409in}}%
\pgfpathlineto{\pgfqpoint{2.021189in}{12.492817in}}%
\pgfpathlineto{\pgfqpoint{2.020713in}{12.493223in}}%
\pgfpathlineto{\pgfqpoint{2.020236in}{12.493627in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{12.494030in}}%
\pgfpathlineto{\pgfqpoint{2.019280in}{12.494430in}}%
\pgfpathlineto{\pgfqpoint{2.018800in}{12.494828in}}%
\pgfpathlineto{\pgfqpoint{2.018224in}{12.495304in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{12.495697in}}%
\pgfpathlineto{\pgfqpoint{2.017260in}{12.496088in}}%
\pgfpathlineto{\pgfqpoint{2.016777in}{12.496477in}}%
\pgfpathlineto{\pgfqpoint{2.016293in}{12.496864in}}%
\pgfpathlineto{\pgfqpoint{2.015807in}{12.497249in}}%
\pgfpathlineto{\pgfqpoint{2.015321in}{12.497631in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{12.498012in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{12.498390in}}%
\pgfpathlineto{\pgfqpoint{2.013760in}{12.498840in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{12.499211in}}%
\pgfpathlineto{\pgfqpoint{2.012779in}{12.499580in}}%
\pgfpathlineto{\pgfqpoint{2.012287in}{12.499946in}}%
\pgfpathlineto{\pgfqpoint{2.011794in}{12.500308in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.500666in}}%
\pgfpathlineto{\pgfqpoint{2.010806in}{12.501021in}}%
\pgfpathlineto{\pgfqpoint{2.010310in}{12.501373in}}%
\pgfpathlineto{\pgfqpoint{2.009813in}{12.501721in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{12.502066in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{12.502477in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{12.502816in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.503152in}}%
\pgfpathlineto{\pgfqpoint{2.007215in}{12.503487in}}%
\pgfpathlineto{\pgfqpoint{2.006712in}{12.503819in}}%
\pgfpathlineto{\pgfqpoint{2.006209in}{12.504150in}}%
\pgfpathlineto{\pgfqpoint{2.005704in}{12.504478in}}%
\pgfpathlineto{\pgfqpoint{2.005198in}{12.504805in}}%
\pgfpathlineto{\pgfqpoint{2.004691in}{12.505131in}}%
\pgfpathlineto{\pgfqpoint{2.004082in}{12.505521in}}%
\pgfpathlineto{\pgfqpoint{2.003573in}{12.505845in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{12.506168in}}%
\pgfpathlineto{\pgfqpoint{2.002552in}{12.506492in}}%
\pgfpathlineto{\pgfqpoint{2.002040in}{12.506816in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{12.507139in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{12.507463in}}%
\pgfpathlineto{\pgfqpoint{2.000498in}{12.507787in}}%
\pgfpathlineto{\pgfqpoint{1.999981in}{12.508112in}}%
\pgfpathlineto{\pgfqpoint{1.999464in}{12.508436in}}%
\pgfpathlineto{\pgfqpoint{1.998842in}{12.508827in}}%
\pgfpathlineto{\pgfqpoint{1.998323in}{12.509154in}}%
\pgfpathlineto{\pgfqpoint{1.997802in}{12.509481in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{12.509810in}}%
\pgfpathlineto{\pgfqpoint{1.996758in}{12.510140in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{12.510473in}}%
\pgfpathlineto{\pgfqpoint{1.995709in}{12.510807in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{12.511144in}}%
\pgfpathlineto{\pgfqpoint{1.994656in}{12.511483in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{12.511894in}}%
\pgfpathlineto{\pgfqpoint{1.993492in}{12.512240in}}%
\pgfpathlineto{\pgfqpoint{1.992962in}{12.512589in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{12.512942in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{12.513299in}}%
\pgfpathlineto{\pgfqpoint{1.991363in}{12.513659in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{12.514024in}}%
\pgfpathlineto{\pgfqpoint{1.990292in}{12.514393in}}%
\pgfpathlineto{\pgfqpoint{1.989755in}{12.514767in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{12.515145in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{12.515604in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{12.515992in}}%
\pgfpathlineto{\pgfqpoint{1.987485in}{12.516383in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{12.516780in}}%
\pgfpathlineto{\pgfqpoint{1.986398in}{12.517180in}}%
\pgfpathlineto{\pgfqpoint{1.985852in}{12.517584in}}%
\pgfpathlineto{\pgfqpoint{1.985305in}{12.517991in}}%
\pgfpathlineto{\pgfqpoint{1.984757in}{12.518403in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{12.518817in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{12.519234in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{12.519738in}}%
\pgfpathlineto{\pgfqpoint{1.982443in}{12.520161in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{12.520586in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{12.521013in}}%
\pgfpathlineto{\pgfqpoint{1.980777in}{12.521442in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{12.521875in}}%
\pgfpathlineto{\pgfqpoint{1.979660in}{12.522311in}}%
\pgfpathlineto{\pgfqpoint{1.979100in}{12.522751in}}%
\pgfpathlineto{\pgfqpoint{1.978538in}{12.523196in}}%
\pgfpathlineto{\pgfqpoint{1.977863in}{12.523735in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{12.524191in}}%
\pgfpathlineto{\pgfqpoint{1.976733in}{12.524652in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{12.525120in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{12.525593in}}%
\pgfpathlineto{\pgfqpoint{1.975029in}{12.526072in}}%
\pgfpathlineto{\pgfqpoint{1.974459in}{12.526558in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{12.527049in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{12.527546in}}%
\pgfpathlineto{\pgfqpoint{1.972739in}{12.528048in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{12.528660in}}%
\pgfpathlineto{\pgfqpoint{1.971471in}{12.529176in}}%
\pgfpathlineto{\pgfqpoint{1.970892in}{12.529698in}}%
\pgfpathlineto{\pgfqpoint{1.970312in}{12.530227in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{12.530762in}}%
\pgfpathlineto{\pgfqpoint{1.969149in}{12.531304in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{12.531851in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{12.532405in}}%
\pgfpathlineto{\pgfqpoint{1.967393in}{12.532966in}}%
\pgfpathlineto{\pgfqpoint{1.966687in}{12.533648in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{12.534225in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{12.534809in}}%
\pgfpathlineto{\pgfqpoint{1.964914in}{12.535401in}}%
\pgfpathlineto{\pgfqpoint{1.964321in}{12.536001in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{12.536608in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{12.537222in}}%
\pgfpathlineto{\pgfqpoint{1.962531in}{12.537843in}}%
\pgfpathlineto{\pgfqpoint{1.961932in}{12.538470in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{12.539104in}}%
\pgfpathlineto{\pgfqpoint{1.960609in}{12.539872in}}%
\pgfpathlineto{\pgfqpoint{1.960005in}{12.540516in}}%
\pgfpathlineto{\pgfqpoint{1.959399in}{12.541165in}}%
\pgfpathlineto{\pgfqpoint{1.958793in}{12.541817in}}%
\pgfpathlineto{\pgfqpoint{1.958185in}{12.542472in}}%
\pgfpathlineto{\pgfqpoint{1.957575in}{12.543130in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{12.543791in}}%
\pgfpathlineto{\pgfqpoint{1.956351in}{12.544454in}}%
\pgfpathlineto{\pgfqpoint{1.955737in}{12.545121in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{12.545926in}}%
\pgfpathlineto{\pgfqpoint{1.954381in}{12.546600in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{12.547279in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{12.547963in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{12.548651in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{12.549346in}}%
\pgfpathlineto{\pgfqpoint{1.951272in}{12.550047in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{12.550754in}}%
\pgfpathlineto{\pgfqpoint{1.950018in}{12.551470in}}%
\pgfpathlineto{\pgfqpoint{1.949388in}{12.552194in}}%
\pgfpathlineto{\pgfqpoint{1.948631in}{12.553076in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{12.553823in}}%
\pgfpathlineto{\pgfqpoint{1.947363in}{12.554583in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{12.555357in}}%
\pgfpathlineto{\pgfqpoint{1.946089in}{12.556146in}}%
\pgfpathlineto{\pgfqpoint{1.945450in}{12.556952in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{12.557775in}}%
\pgfpathlineto{\pgfqpoint{1.944167in}{12.558617in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{12.559479in}}%
\pgfpathlineto{\pgfqpoint{1.942747in}{12.560540in}}%
\pgfpathlineto{\pgfqpoint{1.942100in}{12.561448in}}%
\pgfpathlineto{\pgfqpoint{1.941450in}{12.562379in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{12.563332in}}%
\pgfpathlineto{\pgfqpoint{1.940146in}{12.564309in}}%
\pgfpathlineto{\pgfqpoint{1.939492in}{12.565310in}}%
\pgfpathlineto{\pgfqpoint{1.938836in}{12.566335in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{12.567385in}}%
\pgfpathlineto{\pgfqpoint{1.937518in}{12.568459in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{12.569558in}}%
\pgfpathlineto{\pgfqpoint{1.936062in}{12.570908in}}%
\pgfpathlineto{\pgfqpoint{1.935396in}{12.572061in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{12.573238in}}%
\pgfpathlineto{\pgfqpoint{1.934061in}{12.574440in}}%
\pgfpathlineto{\pgfqpoint{1.933391in}{12.575667in}}%
\pgfpathlineto{\pgfqpoint{1.932719in}{12.576916in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{12.578189in}}%
\pgfpathlineto{\pgfqpoint{1.931369in}{12.579483in}}%
\pgfpathlineto{\pgfqpoint{1.930692in}{12.580797in}}%
\pgfpathlineto{\pgfqpoint{1.929877in}{12.582400in}}%
\pgfpathlineto{\pgfqpoint{1.929195in}{12.583755in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{12.585127in}}%
\pgfpathlineto{\pgfqpoint{1.927827in}{12.586516in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{12.587919in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{12.589336in}}%
\pgfpathlineto{\pgfqpoint{1.925761in}{12.590765in}}%
\pgfpathlineto{\pgfqpoint{1.925068in}{12.592205in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{12.593656in}}%
\pgfpathlineto{\pgfqpoint{1.923678in}{12.595116in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{12.596878in}}%
\pgfpathlineto{\pgfqpoint{1.922139in}{12.598353in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{12.599833in}}%
\pgfpathlineto{\pgfqpoint{1.920732in}{12.601315in}}%
\pgfpathlineto{\pgfqpoint{1.920026in}{12.602795in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{12.604273in}}%
\pgfpathlineto{\pgfqpoint{1.918607in}{12.605746in}}%
\pgfpathlineto{\pgfqpoint{1.917895in}{12.607212in}}%
\pgfpathlineto{\pgfqpoint{1.917181in}{12.608669in}}%
\pgfpathlineto{\pgfqpoint{1.916321in}{12.610405in}}%
\pgfpathlineto{\pgfqpoint{1.915602in}{12.611840in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.613261in}}%
\pgfpathlineto{\pgfqpoint{1.914159in}{12.614669in}}%
\pgfpathlineto{\pgfqpoint{1.913434in}{12.616061in}}%
\pgfpathlineto{\pgfqpoint{1.912707in}{12.617437in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{12.618796in}}%
\pgfpathlineto{\pgfqpoint{1.911247in}{12.620136in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{12.621456in}}%
\pgfpathlineto{\pgfqpoint{1.909778in}{12.622756in}}%
\pgfpathlineto{\pgfqpoint{1.908893in}{12.624287in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{12.625537in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{12.626763in}}%
\pgfpathlineto{\pgfqpoint{1.906667in}{12.627965in}}%
\pgfpathlineto{\pgfqpoint{1.905920in}{12.629141in}}%
\pgfpathlineto{\pgfqpoint{1.905171in}{12.630291in}}%
\pgfpathlineto{\pgfqpoint{1.904421in}{12.631415in}}%
\pgfpathlineto{\pgfqpoint{1.903667in}{12.632512in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{12.633582in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{12.634832in}}%
\pgfpathlineto{\pgfqpoint{1.901242in}{12.635847in}}%
\pgfpathlineto{\pgfqpoint{1.900480in}{12.636839in}}%
\pgfpathlineto{\pgfqpoint{1.899715in}{12.637811in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{12.638766in}}%
\pgfpathlineto{\pgfqpoint{1.898178in}{12.639704in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{12.640630in}}%
\pgfpathlineto{\pgfqpoint{1.896632in}{12.641544in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{12.642449in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{12.643348in}}%
\pgfpathlineto{\pgfqpoint{1.894139in}{12.644419in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{12.645310in}}%
\pgfpathlineto{\pgfqpoint{1.892568in}{12.646200in}}%
\pgfpathlineto{\pgfqpoint{1.891779in}{12.647091in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{12.647986in}}%
\pgfpathlineto{\pgfqpoint{1.890193in}{12.648885in}}%
\pgfpathlineto{\pgfqpoint{1.889397in}{12.649791in}}%
\pgfpathlineto{\pgfqpoint{1.888598in}{12.650704in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{12.651624in}}%
\pgfpathlineto{\pgfqpoint{1.886831in}{12.652739in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{12.653679in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{12.654627in}}%
\pgfpathlineto{\pgfqpoint{1.884402in}{12.655585in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{12.656554in}}%
\pgfpathlineto{\pgfqpoint{1.882770in}{12.657532in}}%
\pgfpathlineto{\pgfqpoint{1.881950in}{12.658521in}}%
\pgfpathlineto{\pgfqpoint{1.881127in}{12.659520in}}%
\pgfpathlineto{\pgfqpoint{1.880301in}{12.660530in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{12.661548in}}%
\pgfpathlineto{\pgfqpoint{1.878476in}{12.662780in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{12.663815in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.664856in}}%
\pgfpathlineto{\pgfqpoint{1.875966in}{12.665903in}}%
\pgfpathlineto{\pgfqpoint{1.875123in}{12.666956in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{12.668014in}}%
\pgfpathlineto{\pgfqpoint{1.873430in}{12.669078in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{12.670147in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{12.671222in}}%
\pgfpathlineto{\pgfqpoint{1.870698in}{12.672518in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{12.673604in}}%
\pgfpathlineto{\pgfqpoint{1.868975in}{12.674692in}}%
\pgfpathlineto{\pgfqpoint{1.868109in}{12.675781in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{12.676868in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{12.677952in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{12.679032in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{12.680104in}}%
\pgfpathlineto{\pgfqpoint{1.863735in}{12.681168in}}%
\pgfpathlineto{\pgfqpoint{1.862851in}{12.682219in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{12.683459in}}%
\pgfpathlineto{\pgfqpoint{1.860896in}{12.684473in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{12.685467in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{12.686439in}}%
\pgfpathlineto{\pgfqpoint{1.858205in}{12.687390in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{12.688318in}}%
\pgfpathlineto{\pgfqpoint{1.856396in}{12.689224in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{12.690109in}}%
\pgfpathlineto{\pgfqpoint{1.854573in}{12.690973in}}%
\pgfpathlineto{\pgfqpoint{1.853657in}{12.691818in}}%
\pgfpathlineto{\pgfqpoint{1.852553in}{12.692806in}}%
\pgfpathlineto{\pgfqpoint{1.851629in}{12.693609in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{12.694396in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{12.695168in}}%
\pgfpathlineto{\pgfqpoint{1.848838in}{12.695926in}}%
\pgfpathlineto{\pgfqpoint{1.847901in}{12.696671in}}%
\pgfpathlineto{\pgfqpoint{1.846960in}{12.697407in}}%
\pgfpathlineto{\pgfqpoint{1.846016in}{12.698135in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{12.698859in}}%
\pgfpathlineto{\pgfqpoint{1.843926in}{12.699727in}}%
\pgfpathlineto{\pgfqpoint{1.842971in}{12.700454in}}%
\pgfpathlineto{\pgfqpoint{1.842012in}{12.701185in}}%
\pgfpathlineto{\pgfqpoint{1.841049in}{12.701925in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{12.702675in}}%
\pgfpathlineto{\pgfqpoint{1.839113in}{12.703435in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{12.704206in}}%
\pgfpathlineto{\pgfqpoint{1.837161in}{12.704986in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{12.705775in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{12.706569in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{12.707527in}}%
\pgfpathlineto{\pgfqpoint{1.833015in}{12.708328in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.709131in}}%
\pgfpathlineto{\pgfqpoint{1.831016in}{12.709939in}}%
\pgfpathlineto{\pgfqpoint{1.830011in}{12.710751in}}%
\pgfpathlineto{\pgfqpoint{1.829001in}{12.711571in}}%
\pgfpathlineto{\pgfqpoint{1.827988in}{12.712400in}}%
\pgfpathlineto{\pgfqpoint{1.826971in}{12.713242in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{12.714098in}}%
\pgfpathlineto{\pgfqpoint{1.824718in}{12.715150in}}%
\pgfpathlineto{\pgfqpoint{1.823688in}{12.716050in}}%
\pgfpathlineto{\pgfqpoint{1.822653in}{12.716975in}}%
\pgfpathlineto{\pgfqpoint{1.821614in}{12.717928in}}%
\pgfpathlineto{\pgfqpoint{1.820571in}{12.718913in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{12.719934in}}%
\pgfpathlineto{\pgfqpoint{1.818472in}{12.720992in}}%
\pgfpathlineto{\pgfqpoint{1.817415in}{12.722088in}}%
\pgfpathlineto{\pgfqpoint{1.816355in}{12.723221in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{12.724389in}}%
\pgfpathlineto{\pgfqpoint{1.814006in}{12.725833in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{12.727068in}}%
\pgfpathlineto{\pgfqpoint{1.811852in}{12.728332in}}%
\pgfpathlineto{\pgfqpoint{1.810768in}{12.729624in}}%
\pgfpathlineto{\pgfqpoint{1.809679in}{12.730943in}}%
\pgfpathlineto{\pgfqpoint{1.808586in}{12.732290in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{12.733665in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{12.735071in}}%
\pgfpathlineto{\pgfqpoint{1.805277in}{12.736507in}}%
\pgfpathlineto{\pgfqpoint{1.803942in}{12.738274in}}%
\pgfpathlineto{\pgfqpoint{1.802824in}{12.739788in}}%
\pgfpathlineto{\pgfqpoint{1.801700in}{12.741342in}}%
\pgfpathlineto{\pgfqpoint{1.800572in}{12.742937in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{12.744577in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{12.746264in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{12.748002in}}%
\pgfpathlineto{\pgfqpoint{1.796009in}{12.749794in}}%
\pgfpathlineto{\pgfqpoint{1.794855in}{12.751641in}}%
\pgfpathlineto{\pgfqpoint{1.793696in}{12.753547in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{12.755913in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{12.757950in}}%
\pgfpathlineto{\pgfqpoint{1.789951in}{12.760044in}}%
\pgfpathlineto{\pgfqpoint{1.788769in}{12.762194in}}%
\pgfpathlineto{\pgfqpoint{1.787582in}{12.764401in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{12.766664in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{12.768981in}}%
\pgfpathlineto{\pgfqpoint{1.783987in}{12.771350in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{12.773766in}}%
\pgfpathlineto{\pgfqpoint{1.781318in}{12.776718in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{12.779216in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{12.781743in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.784295in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.786864in}}%
\pgfpathlineto{\pgfqpoint{1.775147in}{12.789447in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{12.792042in}}%
\pgfpathlineto{\pgfqpoint{1.772635in}{12.794649in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{12.797266in}}%
\pgfpathlineto{\pgfqpoint{1.770099in}{12.799897in}}%
\pgfpathlineto{\pgfqpoint{1.768565in}{12.803074in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.805742in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{12.808433in}}%
\pgfpathlineto{\pgfqpoint{1.764689in}{12.811149in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{12.813888in}}%
\pgfpathlineto{\pgfqpoint{1.762072in}{12.816650in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{12.819434in}}%
\pgfpathlineto{\pgfqpoint{1.759428in}{12.822242in}}%
\pgfpathlineto{\pgfqpoint{1.758096in}{12.825074in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.828511in}}%
\pgfpathlineto{\pgfqpoint{1.755139in}{12.831411in}}%
\pgfpathlineto{\pgfqpoint{1.753784in}{12.834350in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{12.837327in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{12.840341in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{12.843391in}}%
\pgfpathlineto{\pgfqpoint{1.748290in}{12.846478in}}%
\pgfpathlineto{\pgfqpoint{1.746898in}{12.849605in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{12.852774in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{12.855988in}}%
\pgfpathlineto{\pgfqpoint{1.742391in}{12.859910in}}%
\pgfpathlineto{\pgfqpoint{1.740966in}{12.863240in}}%
\pgfpathlineto{\pgfqpoint{1.739533in}{12.866630in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{12.870083in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{12.873602in}}%
\pgfpathlineto{\pgfqpoint{1.735185in}{12.877187in}}%
\pgfpathlineto{\pgfqpoint{1.733719in}{12.880839in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{12.884553in}}%
\pgfpathlineto{\pgfqpoint{1.730762in}{12.888319in}}%
\pgfpathlineto{\pgfqpoint{1.728971in}{12.892894in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{12.896745in}}%
\pgfpathlineto{\pgfqpoint{1.725957in}{12.900626in}}%
\pgfpathlineto{\pgfqpoint{1.724437in}{12.904534in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{12.908470in}}%
\pgfpathlineto{\pgfqpoint{1.721369in}{12.912438in}}%
\pgfpathlineto{\pgfqpoint{1.719821in}{12.916441in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{12.920485in}}%
\pgfpathlineto{\pgfqpoint{1.716697in}{12.924568in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{12.928694in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{12.933697in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{12.937897in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{12.942109in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{12.946322in}}%
\pgfpathlineto{\pgfqpoint{1.706760in}{12.950525in}}%
\pgfpathlineto{\pgfqpoint{1.705120in}{12.954711in}}%
\pgfpathlineto{\pgfqpoint{1.703470in}{12.958873in}}%
\pgfpathlineto{\pgfqpoint{1.701809in}{12.963006in}}%
\pgfpathlineto{\pgfqpoint{1.700137in}{12.967110in}}%
\pgfpathlineto{\pgfqpoint{1.698116in}{12.971999in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{12.980066in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{12.984063in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{12.988035in}}%
\pgfpathlineto{\pgfqpoint{1.689519in}{12.991978in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{12.995888in}}%
\pgfpathlineto{\pgfqpoint{1.685997in}{12.999769in}}%
\pgfpathlineto{\pgfqpoint{1.684217in}{13.003625in}}%
\pgfpathlineto{\pgfqpoint{1.682425in}{13.007466in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{13.012058in}}%
\pgfpathlineto{\pgfqpoint{1.678438in}{13.015875in}}%
\pgfpathlineto{\pgfqpoint{1.676605in}{13.019686in}}%
\pgfpathlineto{\pgfqpoint{1.674758in}{13.023490in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{13.027284in}}%
\pgfpathlineto{\pgfqpoint{1.671024in}{13.031068in}}%
\pgfpathlineto{\pgfqpoint{1.669137in}{13.034849in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{13.038637in}}%
\pgfpathlineto{\pgfqpoint{1.665319in}{13.042448in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{13.047077in}}%
\pgfpathlineto{\pgfqpoint{1.661052in}{13.051012in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{13.055038in}}%
\pgfpathlineto{\pgfqpoint{1.657111in}{13.059172in}}%
\pgfpathlineto{\pgfqpoint{1.655117in}{13.063433in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{13.067839in}}%
\pgfpathlineto{\pgfqpoint{1.651081in}{13.072407in}}%
\pgfpathlineto{\pgfqpoint{1.649039in}{13.077140in}}%
\pgfpathlineto{\pgfqpoint{1.646981in}{13.082040in}}%
\pgfpathlineto{\pgfqpoint{1.644905in}{13.087109in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{13.093423in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{13.098891in}}%
\pgfpathlineto{\pgfqpoint{1.638148in}{13.104565in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{13.110459in}}%
\pgfpathlineto{\pgfqpoint{1.633832in}{13.116594in}}%
\pgfpathlineto{\pgfqpoint{1.631647in}{13.122988in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{13.129646in}}%
\pgfpathlineto{\pgfqpoint{1.627218in}{13.136567in}}%
\pgfpathlineto{\pgfqpoint{1.624975in}{13.143749in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{13.152712in}}%
\pgfpathlineto{\pgfqpoint{1.619968in}{13.160476in}}%
\pgfpathlineto{\pgfqpoint{1.617660in}{13.168505in}}%
\pgfpathlineto{\pgfqpoint{1.615330in}{13.176794in}}%
\pgfpathlineto{\pgfqpoint{1.612979in}{13.185334in}}%
\pgfpathlineto{\pgfqpoint{1.610605in}{13.194106in}}%
\pgfpathlineto{\pgfqpoint{1.608210in}{13.203085in}}%
\pgfpathlineto{\pgfqpoint{1.605792in}{13.212246in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{13.221565in}}%
\pgfpathlineto{\pgfqpoint{1.600885in}{13.231017in}}%
\pgfpathlineto{\pgfqpoint{1.599893in}{13.234828in}}%
\pgfpathlineto{\pgfqpoint{1.599893in}{13.234828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.771249in}{12.374308in}}{\pgfqpoint{2.299566in}{13.214542in}}{%
\pgfpathmoveto{\pgfqpoint{1.771249in}{13.112904in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{13.214542in}}%
\pgfpathlineto{\pgfqpoint{1.772736in}{13.210642in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{13.206790in}}%
\pgfpathlineto{\pgfqpoint{1.775197in}{13.204246in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{13.200460in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{13.197955in}}%
\pgfpathlineto{\pgfqpoint{1.779084in}{13.194223in}}%
\pgfpathlineto{\pgfqpoint{1.780527in}{13.190522in}}%
\pgfpathlineto{\pgfqpoint{1.781484in}{13.188071in}}%
\pgfpathlineto{\pgfqpoint{1.782913in}{13.184421in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{13.182005in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{13.178409in}}%
\pgfpathlineto{\pgfqpoint{1.786686in}{13.174853in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{13.172506in}}%
\pgfpathlineto{\pgfqpoint{1.789016in}{13.169022in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{13.166723in}}%
\pgfpathlineto{\pgfqpoint{1.791324in}{13.163313in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{13.159950in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{13.157732in}}%
\pgfpathlineto{\pgfqpoint{1.794975in}{13.154442in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{13.152271in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{13.149044in}}%
\pgfpathlineto{\pgfqpoint{1.798574in}{13.145851in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{13.143738in}}%
\pgfpathlineto{\pgfqpoint{1.800798in}{13.140593in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{13.138511in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{13.135408in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{13.132327in}}%
\pgfpathlineto{\pgfqpoint{1.805188in}{13.130282in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{13.127227in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{13.125196in}}%
\pgfpathlineto{\pgfqpoint{1.808647in}{13.122153in}}%
\pgfpathlineto{\pgfqpoint{1.809932in}{13.119112in}}%
\pgfpathlineto{\pgfqpoint{1.810785in}{13.117086in}}%
\pgfpathlineto{\pgfqpoint{1.812059in}{13.114047in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{13.112019in}}%
\pgfpathlineto{\pgfqpoint{1.814169in}{13.108975in}}%
\pgfpathlineto{\pgfqpoint{1.815427in}{13.105925in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{13.103887in}}%
\pgfpathlineto{\pgfqpoint{1.817509in}{13.100821in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{13.098771in}}%
\pgfpathlineto{\pgfqpoint{1.819574in}{13.095682in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{13.092580in}}%
\pgfpathlineto{\pgfqpoint{1.821622in}{13.090504in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{13.087381in}}%
\pgfpathlineto{\pgfqpoint{1.824059in}{13.084248in}}%
\pgfpathlineto{\pgfqpoint{1.824866in}{13.082157in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{13.079017in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{13.076925in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{13.073790in}}%
\pgfpathlineto{\pgfqpoint{1.829260in}{13.070664in}}%
\pgfpathlineto{\pgfqpoint{1.830051in}{13.068586in}}%
\pgfpathlineto{\pgfqpoint{1.831232in}{13.065483in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{13.063425in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{13.060357in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{13.057315in}}%
\pgfpathlineto{\pgfqpoint{1.835132in}{13.055303in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{13.052313in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{13.050337in}}%
\pgfpathlineto{\pgfqpoint{1.838209in}{13.047402in}}%
\pgfpathlineto{\pgfqpoint{1.839354in}{13.044500in}}%
\pgfpathlineto{\pgfqpoint{1.840114in}{13.042582in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{13.039730in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{13.037844in}}%
\pgfpathlineto{\pgfqpoint{1.843132in}{13.035037in}}%
\pgfpathlineto{\pgfqpoint{1.844254in}{13.032257in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{13.030418in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{13.027678in}}%
\pgfpathlineto{\pgfqpoint{1.846854in}{13.025865in}}%
\pgfpathlineto{\pgfqpoint{1.847961in}{13.023160in}}%
\pgfpathlineto{\pgfqpoint{1.849062in}{13.020473in}}%
\pgfpathlineto{\pgfqpoint{1.849794in}{13.018689in}}%
\pgfpathlineto{\pgfqpoint{1.850888in}{13.016022in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{13.014251in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{13.011604in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{13.008968in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{13.007217in}}%
\pgfpathlineto{\pgfqpoint{1.855573in}{13.004602in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{13.002866in}}%
\pgfpathlineto{\pgfqpoint{1.857353in}{13.000273in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{12.997694in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.995982in}}%
\pgfpathlineto{\pgfqpoint{1.860174in}{12.993427in}}%
\pgfpathlineto{\pgfqpoint{1.860875in}{12.991732in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{12.989205in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{12.986697in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{12.985036in}}%
\pgfpathlineto{\pgfqpoint{1.864693in}{12.982563in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{12.980112in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{12.978490in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{12.976078in}}%
\pgfpathlineto{\pgfqpoint{1.868116in}{12.974482in}}%
\pgfpathlineto{\pgfqpoint{1.869134in}{12.972108in}}%
\pgfpathlineto{\pgfqpoint{1.870148in}{12.969755in}}%
\pgfpathlineto{\pgfqpoint{1.870821in}{12.968199in}}%
\pgfpathlineto{\pgfqpoint{1.871829in}{12.965882in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.964348in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{12.962064in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{12.959796in}}%
\pgfpathlineto{\pgfqpoint{1.875157in}{12.958293in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{12.956050in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.954562in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{12.952340in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.950128in}}%
\pgfpathlineto{\pgfqpoint{1.879420in}{12.948658in}}%
\pgfpathlineto{\pgfqpoint{1.880394in}{12.946459in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.944996in}}%
\pgfpathlineto{\pgfqpoint{1.882009in}{12.942805in}}%
\pgfpathlineto{\pgfqpoint{1.882973in}{12.940618in}}%
\pgfpathlineto{\pgfqpoint{1.883613in}{12.939163in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{12.936986in}}%
\pgfpathlineto{\pgfqpoint{1.885208in}{12.935538in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{12.933371in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{12.931212in}}%
\pgfpathlineto{\pgfqpoint{1.887738in}{12.929777in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{12.927630in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.926203in}}%
\pgfpathlineto{\pgfqpoint{1.890244in}{12.924069in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{12.921944in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{12.920531in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.918417in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{12.917011in}}%
\pgfpathlineto{\pgfqpoint{1.894264in}{12.914906in}}%
\pgfpathlineto{\pgfqpoint{1.895183in}{12.912806in}}%
\pgfpathlineto{\pgfqpoint{1.895793in}{12.911409in}}%
\pgfpathlineto{\pgfqpoint{1.896706in}{12.909318in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{12.907927in}}%
\pgfpathlineto{\pgfqpoint{1.898221in}{12.905845in}}%
\pgfpathlineto{\pgfqpoint{1.899126in}{12.903770in}}%
\pgfpathlineto{\pgfqpoint{1.899727in}{12.902391in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{12.900326in}}%
\pgfpathlineto{\pgfqpoint{1.901522in}{12.898267in}}%
\pgfpathlineto{\pgfqpoint{1.902118in}{12.896898in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{12.894850in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.893489in}}%
\pgfpathlineto{\pgfqpoint{1.904487in}{12.891454in}}%
\pgfpathlineto{\pgfqpoint{1.905369in}{12.889426in}}%
\pgfpathlineto{\pgfqpoint{1.905956in}{12.888078in}}%
\pgfpathlineto{\pgfqpoint{1.906834in}{12.886063in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.884725in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{12.882725in}}%
\pgfpathlineto{\pgfqpoint{1.909159in}{12.880734in}}%
\pgfpathlineto{\pgfqpoint{1.909737in}{12.879412in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{12.877434in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{12.876120in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{12.874154in}}%
\pgfpathlineto{\pgfqpoint{1.912893in}{12.872196in}}%
\pgfpathlineto{\pgfqpoint{1.913463in}{12.870895in}}%
\pgfpathlineto{\pgfqpoint{1.914315in}{12.868949in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.867655in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{12.865722in}}%
\pgfpathlineto{\pgfqpoint{1.916573in}{12.863796in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{12.862516in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{12.860603in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.859331in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{12.857430in}}%
\pgfpathlineto{\pgfqpoint{1.920201in}{12.855538in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{12.854281in}}%
\pgfpathlineto{\pgfqpoint{1.921583in}{12.852405in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{12.851161in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{12.849304in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{12.847459in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{12.846236in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{12.844413in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{12.843205in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{12.841404in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{12.839616in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{12.838431in}}%
\pgfpathlineto{\pgfqpoint{1.928649in}{12.836665in}}%
\pgfpathlineto{\pgfqpoint{1.929184in}{12.835495in}}%
\pgfpathlineto{\pgfqpoint{1.929986in}{12.833750in}}%
\pgfpathlineto{\pgfqpoint{1.930784in}{12.832017in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.830869in}}%
\pgfpathlineto{\pgfqpoint{1.932110in}{12.829158in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{12.828026in}}%
\pgfpathlineto{\pgfqpoint{1.933429in}{12.826339in}}%
\pgfpathlineto{\pgfqpoint{1.934216in}{12.824669in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.823564in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{12.821921in}}%
\pgfpathlineto{\pgfqpoint{1.936306in}{12.820296in}}%
\pgfpathlineto{\pgfqpoint{1.936825in}{12.819222in}}%
\pgfpathlineto{\pgfqpoint{1.937603in}{12.817628in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{12.816576in}}%
\pgfpathlineto{\pgfqpoint{1.938894in}{12.815014in}}%
\pgfpathlineto{\pgfqpoint{1.939665in}{12.813472in}}%
\pgfpathlineto{\pgfqpoint{1.940178in}{12.812455in}}%
\pgfpathlineto{\pgfqpoint{1.940945in}{12.810945in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{12.809948in}}%
\pgfpathlineto{\pgfqpoint{1.942219in}{12.808469in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{12.807008in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{12.806044in}}%
\pgfpathlineto{\pgfqpoint{1.944244in}{12.804613in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.803669in}}%
\pgfpathlineto{\pgfqpoint{1.945501in}{12.802268in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{12.800886in}}%
\pgfpathlineto{\pgfqpoint{1.946753in}{12.799975in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{12.798625in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{12.797735in}}%
\pgfpathlineto{\pgfqpoint{1.948742in}{12.796416in}}%
\pgfpathlineto{\pgfqpoint{1.949484in}{12.795115in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{12.794257in}}%
\pgfpathlineto{\pgfqpoint{1.950716in}{12.792984in}}%
\pgfpathlineto{\pgfqpoint{1.951207in}{12.792144in}}%
\pgfpathlineto{\pgfqpoint{1.951942in}{12.790899in}}%
\pgfpathlineto{\pgfqpoint{1.952675in}{12.789669in}}%
\pgfpathlineto{\pgfqpoint{1.953162in}{12.788859in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{12.787657in}}%
\pgfpathlineto{\pgfqpoint{1.954376in}{12.786865in}}%
\pgfpathlineto{\pgfqpoint{1.955102in}{12.785690in}}%
\pgfpathlineto{\pgfqpoint{1.955826in}{12.784532in}}%
\pgfpathlineto{\pgfqpoint{1.956307in}{12.783769in}}%
\pgfpathlineto{\pgfqpoint{1.957027in}{12.782639in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{12.781895in}}%
\pgfpathlineto{\pgfqpoint{1.958224in}{12.780793in}}%
\pgfpathlineto{\pgfqpoint{1.958938in}{12.779707in}}%
\pgfpathlineto{\pgfqpoint{1.959414in}{12.778992in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{12.777933in}}%
\pgfpathlineto{\pgfqpoint{1.960599in}{12.777234in}}%
\pgfpathlineto{\pgfqpoint{1.961307in}{12.776199in}}%
\pgfpathlineto{\pgfqpoint{1.962014in}{12.775177in}}%
\pgfpathlineto{\pgfqpoint{1.962483in}{12.774503in}}%
\pgfpathlineto{\pgfqpoint{1.963186in}{12.773503in}}%
\pgfpathlineto{\pgfqpoint{1.963888in}{12.772516in}}%
\pgfpathlineto{\pgfqpoint{1.964354in}{12.771865in}}%
\pgfpathlineto{\pgfqpoint{1.965052in}{12.770900in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{12.770263in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{12.769317in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{12.768383in}}%
\pgfpathlineto{\pgfqpoint{1.967365in}{12.767766in}}%
\pgfpathlineto{\pgfqpoint{1.968054in}{12.766848in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{12.766240in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{12.765336in}}%
\pgfpathlineto{\pgfqpoint{1.969885in}{12.764437in}}%
\pgfpathlineto{\pgfqpoint{1.970340in}{12.763840in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{12.762949in}}%
\pgfpathlineto{\pgfqpoint{1.971476in}{12.762356in}}%
\pgfpathlineto{\pgfqpoint{1.972154in}{12.761469in}}%
\pgfpathlineto{\pgfqpoint{1.972831in}{12.760583in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{12.759992in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{12.759106in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{12.758515in}}%
\pgfpathlineto{\pgfqpoint{1.975075in}{12.757626in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{12.756733in}}%
\pgfpathlineto{\pgfqpoint{1.976189in}{12.756137in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{12.755238in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{12.754637in}}%
\pgfpathlineto{\pgfqpoint{1.977962in}{12.753730in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{12.752817in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{12.752205in}}%
\pgfpathlineto{\pgfqpoint{1.979723in}{12.751282in}}%
\pgfpathlineto{\pgfqpoint{1.980161in}{12.750663in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{12.749728in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{12.748785in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{12.748153in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{12.747197in}}%
\pgfpathlineto{\pgfqpoint{1.982991in}{12.746556in}}%
\pgfpathlineto{\pgfqpoint{1.983640in}{12.745588in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{12.744612in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{12.743958in}}%
\pgfpathlineto{\pgfqpoint{1.985362in}{12.742970in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{12.742308in}}%
\pgfpathlineto{\pgfqpoint{1.986433in}{12.741309in}}%
\pgfpathlineto{\pgfqpoint{1.987073in}{12.740302in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{12.739628in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{12.738612in}}%
\pgfpathlineto{\pgfqpoint{1.988772in}{12.737590in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{12.736907in}}%
\pgfpathlineto{\pgfqpoint{1.989828in}{12.735878in}}%
\pgfpathlineto{\pgfqpoint{1.990249in}{12.735189in}}%
\pgfpathlineto{\pgfqpoint{1.990880in}{12.734154in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{12.733115in}}%
\pgfpathlineto{\pgfqpoint{1.991927in}{12.732420in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{12.731375in}}%
\pgfpathlineto{\pgfqpoint{1.992970in}{12.730676in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{12.729625in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{12.728570in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{12.727865in}}%
\pgfpathlineto{\pgfqpoint{1.995250in}{12.726805in}}%
\pgfpathlineto{\pgfqpoint{1.995663in}{12.726097in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{12.725032in}}%
\pgfpathlineto{\pgfqpoint{1.996896in}{12.723963in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{12.723249in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{12.722175in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{12.721457in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{12.720377in}}%
\pgfpathlineto{\pgfqpoint{1.999547in}{12.719294in}}%
\pgfpathlineto{\pgfqpoint{1.999953in}{12.718569in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{12.717480in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{12.716752in}}%
\pgfpathlineto{\pgfqpoint{2.001568in}{12.715657in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{12.714559in}}%
\pgfpathlineto{\pgfqpoint{2.002572in}{12.713825in}}%
\pgfpathlineto{\pgfqpoint{2.003173in}{12.712720in}}%
\pgfpathlineto{\pgfqpoint{2.003573in}{12.711982in}}%
\pgfpathlineto{\pgfqpoint{2.004171in}{12.710872in}}%
\pgfpathlineto{\pgfqpoint{2.004769in}{12.709758in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{12.709013in}}%
\pgfpathlineto{\pgfqpoint{2.005760in}{12.707894in}}%
\pgfpathlineto{\pgfqpoint{2.006156in}{12.707147in}}%
\pgfpathlineto{\pgfqpoint{2.006749in}{12.706024in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{12.704899in}}%
\pgfpathlineto{\pgfqpoint{2.007733in}{12.704148in}}%
\pgfpathlineto{\pgfqpoint{2.008322in}{12.703020in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{12.702268in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{12.701139in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{12.700009in}}%
\pgfpathlineto{\pgfqpoint{2.010274in}{12.699257in}}%
\pgfpathlineto{\pgfqpoint{2.010857in}{12.698129in}}%
\pgfpathlineto{\pgfqpoint{2.011439in}{12.697003in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{12.696253in}}%
\pgfpathlineto{\pgfqpoint{2.012405in}{12.695132in}}%
\pgfpathlineto{\pgfqpoint{2.012791in}{12.694387in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{12.693273in}}%
\pgfpathlineto{\pgfqpoint{2.013944in}{12.692164in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{12.691429in}}%
\pgfpathlineto{\pgfqpoint{2.014901in}{12.690331in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{12.689603in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{12.688518in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{12.687441in}}%
\pgfpathlineto{\pgfqpoint{2.016804in}{12.686728in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{12.685666in}}%
\pgfpathlineto{\pgfqpoint{2.017750in}{12.684964in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{12.683918in}}%
\pgfpathlineto{\pgfqpoint{2.018881in}{12.682882in}}%
\pgfpathlineto{\pgfqpoint{2.019257in}{12.682198in}}%
\pgfpathlineto{\pgfqpoint{2.019820in}{12.681181in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{12.680510in}}%
\pgfpathlineto{\pgfqpoint{2.020755in}{12.679513in}}%
\pgfpathlineto{\pgfqpoint{2.021314in}{12.678528in}}%
\pgfpathlineto{\pgfqpoint{2.021686in}{12.677880in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{12.676918in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{12.676285in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{12.675347in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{12.674425in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{12.673818in}}%
\pgfpathlineto{\pgfqpoint{2.024645in}{12.672921in}}%
\pgfpathlineto{\pgfqpoint{2.025013in}{12.672331in}}%
\pgfpathlineto{\pgfqpoint{2.025563in}{12.671461in}}%
\pgfpathlineto{\pgfqpoint{2.026112in}{12.670607in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{12.670047in}}%
\pgfpathlineto{\pgfqpoint{2.027024in}{12.669221in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.668680in}}%
\pgfpathlineto{\pgfqpoint{2.027933in}{12.667882in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{12.667101in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{12.666589in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{12.665835in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{12.665341in}}%
\pgfpathlineto{\pgfqpoint{2.030282in}{12.664614in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{12.663903in}}%
\pgfpathlineto{\pgfqpoint{2.031179in}{12.663438in}}%
\pgfpathlineto{\pgfqpoint{2.031716in}{12.662754in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.662086in}}%
\pgfpathlineto{\pgfqpoint{2.032609in}{12.661649in}}%
\pgfpathlineto{\pgfqpoint{2.033143in}{12.661007in}}%
\pgfpathlineto{\pgfqpoint{2.033498in}{12.660588in}}%
\pgfpathlineto{\pgfqpoint{2.034030in}{12.659972in}}%
\pgfpathlineto{\pgfqpoint{2.034562in}{12.659370in}}%
\pgfpathlineto{\pgfqpoint{2.034915in}{12.658978in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{12.658401in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{12.658023in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{12.657468in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{12.656926in}}%
\pgfpathlineto{\pgfqpoint{2.037200in}{12.656572in}}%
\pgfpathlineto{\pgfqpoint{2.037725in}{12.656050in}}%
\pgfpathlineto{\pgfqpoint{2.038074in}{12.655709in}}%
\pgfpathlineto{\pgfqpoint{2.038596in}{12.655208in}}%
\pgfpathlineto{\pgfqpoint{2.039118in}{12.654719in}}%
\pgfpathlineto{\pgfqpoint{2.039465in}{12.654400in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{12.653930in}}%
\pgfpathlineto{\pgfqpoint{2.040331in}{12.653624in}}%
\pgfpathlineto{\pgfqpoint{2.040849in}{12.653174in}}%
\pgfpathlineto{\pgfqpoint{2.041366in}{12.652736in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{12.652451in}}%
\pgfpathlineto{\pgfqpoint{2.042226in}{12.652033in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{12.651760in}}%
\pgfpathlineto{\pgfqpoint{2.043082in}{12.651361in}}%
\pgfpathlineto{\pgfqpoint{2.043595in}{12.650974in}}%
\pgfpathlineto{\pgfqpoint{2.043936in}{12.650722in}}%
\pgfpathlineto{\pgfqpoint{2.044446in}{12.650353in}}%
\pgfpathlineto{\pgfqpoint{2.044786in}{12.650113in}}%
\pgfpathlineto{\pgfqpoint{2.045296in}{12.649762in}}%
\pgfpathlineto{\pgfqpoint{2.045804in}{12.649421in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{12.649200in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{12.648875in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{12.648664in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{12.648354in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{12.648053in}}%
\pgfpathlineto{\pgfqpoint{2.048329in}{12.647857in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{12.647569in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.647382in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{12.647106in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{12.646838in}}%
\pgfpathlineto{\pgfqpoint{2.050498in}{12.646662in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{12.646405in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{12.646152in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{12.645987in}}%
\pgfpathlineto{\pgfqpoint{2.052318in}{12.645743in}}%
\pgfpathlineto{\pgfqpoint{2.052648in}{12.645582in}}%
\pgfpathlineto{\pgfqpoint{2.053141in}{12.645345in}}%
\pgfpathlineto{\pgfqpoint{2.053634in}{12.645112in}}%
\pgfpathlineto{\pgfqpoint{2.053962in}{12.644958in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{12.644729in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{12.644578in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{12.644354in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{12.644132in}}%
\pgfpathlineto{\pgfqpoint{2.056083in}{12.643985in}}%
\pgfpathlineto{\pgfqpoint{2.056570in}{12.643766in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{12.643620in}}%
\pgfpathlineto{\pgfqpoint{2.057380in}{12.643404in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{12.643188in}}%
\pgfpathlineto{\pgfqpoint{2.058187in}{12.643046in}}%
\pgfpathlineto{\pgfqpoint{2.058670in}{12.642833in}}%
\pgfpathlineto{\pgfqpoint{2.058992in}{12.642692in}}%
\pgfpathlineto{\pgfqpoint{2.059473in}{12.642482in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{12.642274in}}%
\pgfpathlineto{\pgfqpoint{2.060274in}{12.642136in}}%
\pgfpathlineto{\pgfqpoint{2.060753in}{12.641931in}}%
\pgfpathlineto{\pgfqpoint{2.061072in}{12.641795in}}%
\pgfpathlineto{\pgfqpoint{2.061549in}{12.641592in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{12.641391in}}%
\pgfpathlineto{\pgfqpoint{2.062343in}{12.641257in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{12.641058in}}%
\pgfpathlineto{\pgfqpoint{2.063135in}{12.640926in}}%
\pgfpathlineto{\pgfqpoint{2.063608in}{12.640728in}}%
\pgfpathlineto{\pgfqpoint{2.064081in}{12.640532in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{12.640402in}}%
\pgfpathlineto{\pgfqpoint{2.064868in}{12.640207in}}%
\pgfpathlineto{\pgfqpoint{2.065181in}{12.640077in}}%
\pgfpathlineto{\pgfqpoint{2.065651in}{12.639883in}}%
\pgfpathlineto{\pgfqpoint{2.066120in}{12.639689in}}%
\pgfpathlineto{\pgfqpoint{2.066433in}{12.639559in}}%
\pgfpathlineto{\pgfqpoint{2.066900in}{12.639364in}}%
\pgfpathlineto{\pgfqpoint{2.067212in}{12.639233in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{12.639037in}}%
\pgfpathlineto{\pgfqpoint{2.068143in}{12.638839in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{12.638706in}}%
\pgfpathlineto{\pgfqpoint{2.068917in}{12.638505in}}%
\pgfpathlineto{\pgfqpoint{2.069380in}{12.638303in}}%
\pgfpathlineto{\pgfqpoint{2.069688in}{12.638166in}}%
\pgfpathlineto{\pgfqpoint{2.070150in}{12.637960in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{12.637822in}}%
\pgfpathlineto{\pgfqpoint{2.070918in}{12.637612in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{12.637399in}}%
\pgfpathlineto{\pgfqpoint{2.071683in}{12.637256in}}%
\pgfpathlineto{\pgfqpoint{2.072141in}{12.637039in}}%
\pgfpathlineto{\pgfqpoint{2.072446in}{12.636893in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{12.636670in}}%
\pgfpathlineto{\pgfqpoint{2.073359in}{12.636445in}}%
\pgfpathlineto{\pgfqpoint{2.073662in}{12.636292in}}%
\pgfpathlineto{\pgfqpoint{2.074117in}{12.636061in}}%
\pgfpathlineto{\pgfqpoint{2.074419in}{12.635904in}}%
\pgfpathlineto{\pgfqpoint{2.074873in}{12.635666in}}%
\pgfpathlineto{\pgfqpoint{2.075325in}{12.635425in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{12.635261in}}%
\pgfpathlineto{\pgfqpoint{2.076077in}{12.635013in}}%
\pgfpathlineto{\pgfqpoint{2.076378in}{12.634845in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.634590in}}%
\pgfpathlineto{\pgfqpoint{2.077276in}{12.634331in}}%
\pgfpathlineto{\pgfqpoint{2.077575in}{12.634155in}}%
\pgfpathlineto{\pgfqpoint{2.078023in}{12.633889in}}%
\pgfpathlineto{\pgfqpoint{2.078321in}{12.633709in}}%
\pgfpathlineto{\pgfqpoint{2.078767in}{12.633435in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{12.633156in}}%
\pgfpathlineto{\pgfqpoint{2.079509in}{12.632968in}}%
\pgfpathlineto{\pgfqpoint{2.079954in}{12.632683in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{12.632490in}}%
\pgfpathlineto{\pgfqpoint{2.080692in}{12.632197in}}%
\pgfpathlineto{\pgfqpoint{2.081135in}{12.631900in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{12.631700in}}%
\pgfpathlineto{\pgfqpoint{2.081870in}{12.631397in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{12.631192in}}%
\pgfpathlineto{\pgfqpoint{2.082603in}{12.630882in}}%
\pgfpathlineto{\pgfqpoint{2.083042in}{12.630568in}}%
\pgfpathlineto{\pgfqpoint{2.083334in}{12.630357in}}%
\pgfpathlineto{\pgfqpoint{2.083772in}{12.630038in}}%
\pgfpathlineto{\pgfqpoint{2.084063in}{12.629823in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{12.629498in}}%
\pgfpathlineto{\pgfqpoint{2.084935in}{12.629170in}}%
\pgfpathlineto{\pgfqpoint{2.085225in}{12.628950in}}%
\pgfpathlineto{\pgfqpoint{2.085660in}{12.628618in}}%
\pgfpathlineto{\pgfqpoint{2.085949in}{12.628396in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{12.628061in}}%
\pgfpathlineto{\pgfqpoint{2.086814in}{12.627725in}}%
\pgfpathlineto{\pgfqpoint{2.087102in}{12.627500in}}%
\pgfpathlineto{\pgfqpoint{2.087533in}{12.627162in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{12.626822in}}%
\pgfpathlineto{\pgfqpoint{2.088251in}{12.626596in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{12.626255in}}%
\pgfpathlineto{\pgfqpoint{2.088966in}{12.626028in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{12.625686in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{12.625344in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{12.625116in}}%
\pgfpathlineto{\pgfqpoint{2.090532in}{12.624773in}}%
\pgfpathlineto{\pgfqpoint{2.090815in}{12.624544in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{12.624201in}}%
\pgfpathlineto{\pgfqpoint{2.091665in}{12.623858in}}%
\pgfpathlineto{\pgfqpoint{2.091947in}{12.623630in}}%
\pgfpathlineto{\pgfqpoint{2.092370in}{12.623286in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{12.623058in}}%
\pgfpathlineto{\pgfqpoint{2.093074in}{12.622714in}}%
\pgfpathlineto{\pgfqpoint{2.093495in}{12.622370in}}%
\pgfpathlineto{\pgfqpoint{2.093776in}{12.622141in}}%
\pgfpathlineto{\pgfqpoint{2.094196in}{12.621796in}}%
\pgfpathlineto{\pgfqpoint{2.094475in}{12.621566in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{12.621221in}}%
\pgfpathlineto{\pgfqpoint{2.095312in}{12.620875in}}%
\pgfpathlineto{\pgfqpoint{2.095591in}{12.620644in}}%
\pgfpathlineto{\pgfqpoint{2.096008in}{12.620298in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{12.620067in}}%
\pgfpathlineto{\pgfqpoint{2.096702in}{12.619721in}}%
\pgfpathlineto{\pgfqpoint{2.097117in}{12.619374in}}%
\pgfpathlineto{\pgfqpoint{2.097393in}{12.619143in}}%
\pgfpathlineto{\pgfqpoint{2.097808in}{12.618795in}}%
\pgfpathlineto{\pgfqpoint{2.098083in}{12.618564in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{12.618216in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{12.617868in}}%
\pgfpathlineto{\pgfqpoint{2.099183in}{12.617636in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{12.617288in}}%
\pgfpathlineto{\pgfqpoint{2.099868in}{12.617056in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{12.616707in}}%
\pgfpathlineto{\pgfqpoint{2.100688in}{12.616359in}}%
\pgfpathlineto{\pgfqpoint{2.100961in}{12.616126in}}%
\pgfpathlineto{\pgfqpoint{2.101369in}{12.615777in}}%
\pgfpathlineto{\pgfqpoint{2.101641in}{12.615545in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{12.615195in}}%
\pgfpathlineto{\pgfqpoint{2.102455in}{12.614846in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{12.614613in}}%
\pgfpathlineto{\pgfqpoint{2.103131in}{12.614263in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{12.613913in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{12.613680in}}%
\pgfpathlineto{\pgfqpoint{2.104210in}{12.613331in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{12.613098in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{12.612749in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{12.612400in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{12.612168in}}%
\pgfpathlineto{\pgfqpoint{2.105952in}{12.611820in}}%
\pgfpathlineto{\pgfqpoint{2.106219in}{12.611589in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{12.611242in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{12.610896in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{12.610666in}}%
\pgfpathlineto{\pgfqpoint{2.107683in}{12.610321in}}%
\pgfpathlineto{\pgfqpoint{2.107948in}{12.610091in}}%
\pgfpathlineto{\pgfqpoint{2.108346in}{12.609747in}}%
\pgfpathlineto{\pgfqpoint{2.108742in}{12.609403in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{12.609175in}}%
\pgfpathlineto{\pgfqpoint{2.109402in}{12.608832in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{12.608603in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{12.608261in}}%
\pgfpathlineto{\pgfqpoint{2.110455in}{12.607919in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{12.607692in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{12.607351in}}%
\pgfpathlineto{\pgfqpoint{2.111372in}{12.607123in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{12.606782in}}%
\pgfpathlineto{\pgfqpoint{2.112155in}{12.606442in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{12.606215in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{12.605874in}}%
\pgfpathlineto{\pgfqpoint{2.113066in}{12.605647in}}%
\pgfpathlineto{\pgfqpoint{2.113456in}{12.605307in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{12.604966in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{12.604739in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{12.604398in}}%
\pgfpathlineto{\pgfqpoint{2.114750in}{12.604171in}}%
\pgfpathlineto{\pgfqpoint{2.115136in}{12.603830in}}%
\pgfpathlineto{\pgfqpoint{2.115523in}{12.603490in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{12.603263in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{12.602922in}}%
\pgfpathlineto{\pgfqpoint{2.116422in}{12.602694in}}%
\pgfpathlineto{\pgfqpoint{2.116806in}{12.602353in}}%
\pgfpathlineto{\pgfqpoint{2.117190in}{12.602012in}}%
\pgfpathlineto{\pgfqpoint{2.117446in}{12.601785in}}%
\pgfpathlineto{\pgfqpoint{2.117828in}{12.601444in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{12.601103in}}%
\pgfpathlineto{\pgfqpoint{2.118465in}{12.600876in}}%
\pgfpathlineto{\pgfqpoint{2.118846in}{12.600536in}}%
\pgfpathlineto{\pgfqpoint{2.119100in}{12.600310in}}%
\pgfpathlineto{\pgfqpoint{2.119481in}{12.599970in}}%
\pgfpathlineto{\pgfqpoint{2.119860in}{12.599632in}}%
\pgfpathlineto{\pgfqpoint{2.120113in}{12.599407in}}%
\pgfpathlineto{\pgfqpoint{2.120492in}{12.599070in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{12.598847in}}%
\pgfpathlineto{\pgfqpoint{2.121122in}{12.598512in}}%
\pgfpathlineto{\pgfqpoint{2.121500in}{12.598179in}}%
\pgfpathlineto{\pgfqpoint{2.121751in}{12.597958in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{12.597628in}}%
\pgfpathlineto{\pgfqpoint{2.122378in}{12.597409in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{12.597083in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{12.596758in}}%
\pgfpathlineto{\pgfqpoint{2.123378in}{12.596544in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{12.596223in}}%
\pgfpathlineto{\pgfqpoint{2.124001in}{12.596011in}}%
\pgfpathlineto{\pgfqpoint{2.124374in}{12.595695in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{12.595381in}}%
\pgfpathlineto{\pgfqpoint{2.124995in}{12.595174in}}%
\pgfpathlineto{\pgfqpoint{2.125366in}{12.594865in}}%
\pgfpathlineto{\pgfqpoint{2.125614in}{12.594660in}}%
\pgfpathlineto{\pgfqpoint{2.125984in}{12.594356in}}%
\pgfpathlineto{\pgfqpoint{2.126355in}{12.594055in}}%
\pgfpathlineto{\pgfqpoint{2.126601in}{12.593856in}}%
\pgfpathlineto{\pgfqpoint{2.126970in}{12.593559in}}%
\pgfpathlineto{\pgfqpoint{2.127216in}{12.593363in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{12.593072in}}%
\pgfpathlineto{\pgfqpoint{2.127953in}{12.592783in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{12.592593in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{12.592310in}}%
\pgfpathlineto{\pgfqpoint{2.128809in}{12.592122in}}%
\pgfpathlineto{\pgfqpoint{2.129175in}{12.591844in}}%
\pgfpathlineto{\pgfqpoint{2.129541in}{12.591569in}}%
\pgfpathlineto{\pgfqpoint{2.129784in}{12.591388in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{12.591118in}}%
\pgfpathlineto{\pgfqpoint{2.130392in}{12.590939in}}%
\pgfpathlineto{\pgfqpoint{2.130756in}{12.590675in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{12.590413in}}%
\pgfpathlineto{\pgfqpoint{2.131361in}{12.590240in}}%
\pgfpathlineto{\pgfqpoint{2.131723in}{12.589984in}}%
\pgfpathlineto{\pgfqpoint{2.132085in}{12.589731in}}%
\pgfpathlineto{\pgfqpoint{2.132326in}{12.589564in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{12.589315in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{12.589151in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{12.588908in}}%
\pgfpathlineto{\pgfqpoint{2.133648in}{12.588668in}}%
\pgfpathlineto{\pgfqpoint{2.133887in}{12.588509in}}%
\pgfpathlineto{\pgfqpoint{2.134246in}{12.588274in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{12.588118in}}%
\pgfpathlineto{\pgfqpoint{2.134843in}{12.587888in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{12.587660in}}%
\pgfpathlineto{\pgfqpoint{2.135439in}{12.587510in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{12.587288in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{12.587141in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{12.586924in}}%
\pgfpathlineto{\pgfqpoint{2.136744in}{12.586709in}}%
\pgfpathlineto{\pgfqpoint{2.136981in}{12.586568in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{12.586358in}}%
\pgfpathlineto{\pgfqpoint{2.137572in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{2.137926in}{12.586014in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{12.585811in}}%
\pgfpathlineto{\pgfqpoint{2.138514in}{12.585678in}}%
\pgfpathlineto{\pgfqpoint{2.138866in}{12.585479in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{12.585348in}}%
\pgfpathlineto{\pgfqpoint{2.139453in}{12.585154in}}%
\pgfpathlineto{\pgfqpoint{2.139804in}{12.584962in}}%
\pgfpathlineto{\pgfqpoint{2.140038in}{12.584835in}}%
\pgfpathlineto{\pgfqpoint{2.140388in}{12.584646in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{12.584522in}}%
\pgfpathlineto{\pgfqpoint{2.140971in}{12.584337in}}%
\pgfpathlineto{\pgfqpoint{2.141320in}{12.584154in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{12.584034in}}%
\pgfpathlineto{\pgfqpoint{2.141901in}{12.583854in}}%
\pgfpathlineto{\pgfqpoint{2.142133in}{12.583736in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.583560in}}%
\pgfpathlineto{\pgfqpoint{2.142827in}{12.583386in}}%
\pgfpathlineto{\pgfqpoint{2.143058in}{12.583270in}}%
\pgfpathlineto{\pgfqpoint{2.143404in}{12.583099in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{12.582986in}}%
\pgfpathlineto{\pgfqpoint{2.143980in}{12.582818in}}%
\pgfpathlineto{\pgfqpoint{2.144325in}{12.582652in}}%
\pgfpathlineto{\pgfqpoint{2.144555in}{12.582542in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{12.582379in}}%
\pgfpathlineto{\pgfqpoint{2.145243in}{12.582217in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{12.582110in}}%
\pgfpathlineto{\pgfqpoint{2.145815in}{12.581951in}}%
\pgfpathlineto{\pgfqpoint{2.146043in}{12.581846in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{12.581690in}}%
\pgfpathlineto{\pgfqpoint{2.146727in}{12.581536in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{12.581433in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{12.581281in}}%
\pgfpathlineto{\pgfqpoint{2.147522in}{12.581181in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{12.581031in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{12.580883in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{12.580785in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{12.580640in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{12.580543in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.580400in}}%
\pgfpathlineto{\pgfqpoint{2.149669in}{12.580258in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{12.580164in}}%
\pgfpathlineto{\pgfqpoint{2.150231in}{12.580025in}}%
\pgfpathlineto{\pgfqpoint{2.150456in}{12.579932in}}%
\pgfpathlineto{\pgfqpoint{2.150792in}{12.579795in}}%
\pgfpathlineto{\pgfqpoint{2.151128in}{12.579659in}}%
\pgfpathlineto{\pgfqpoint{2.151352in}{12.579570in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{12.579437in}}%
\pgfpathlineto{\pgfqpoint{2.151910in}{12.579349in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{12.579219in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{12.579091in}}%
\pgfpathlineto{\pgfqpoint{2.152801in}{12.579007in}}%
\pgfpathlineto{\pgfqpoint{2.153134in}{12.578881in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.578799in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{12.578676in}}%
\pgfpathlineto{\pgfqpoint{2.154020in}{12.578555in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{12.578475in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{12.578356in}}%
\pgfpathlineto{\pgfqpoint{2.154794in}{12.578278in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{12.578162in}}%
\pgfpathlineto{\pgfqpoint{2.155454in}{12.578047in}}%
\pgfpathlineto{\pgfqpoint{2.155674in}{12.577970in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.577857in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{12.577782in}}%
\pgfpathlineto{\pgfqpoint{2.156552in}{12.577671in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{12.577561in}}%
\pgfpathlineto{\pgfqpoint{2.157099in}{12.577488in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{12.577379in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{12.577271in}}%
\pgfpathlineto{\pgfqpoint{2.157972in}{12.577200in}}%
\pgfpathlineto{\pgfqpoint{2.158298in}{12.577094in}}%
\pgfpathlineto{\pgfqpoint{2.158516in}{12.577024in}}%
\pgfpathlineto{\pgfqpoint{2.158842in}{12.576919in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{12.576816in}}%
\pgfpathlineto{\pgfqpoint{2.159384in}{12.576747in}}%
\pgfpathlineto{\pgfqpoint{2.159708in}{12.576645in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.576578in}}%
\pgfpathlineto{\pgfqpoint{2.160249in}{12.576477in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{12.576378in}}%
\pgfpathlineto{\pgfqpoint{2.160788in}{12.576311in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{12.576213in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{12.576148in}}%
\pgfpathlineto{\pgfqpoint{2.161648in}{12.576051in}}%
\pgfpathlineto{\pgfqpoint{2.161970in}{12.575955in}}%
\pgfpathlineto{\pgfqpoint{2.162184in}{12.575891in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.575796in}}%
\pgfpathlineto{\pgfqpoint{2.162719in}{12.575734in}}%
\pgfpathlineto{\pgfqpoint{2.163040in}{12.575640in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{12.575548in}}%
\pgfpathlineto{\pgfqpoint{2.163573in}{12.575486in}}%
\pgfpathlineto{\pgfqpoint{2.163893in}{12.575395in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{12.575335in}}%
\pgfpathlineto{\pgfqpoint{2.164424in}{12.575245in}}%
\pgfpathlineto{\pgfqpoint{2.164742in}{12.575156in}}%
\pgfpathlineto{\pgfqpoint{2.164954in}{12.575098in}}%
\pgfpathlineto{\pgfqpoint{2.165272in}{12.575010in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{12.574953in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{12.574867in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{12.574782in}}%
\pgfpathlineto{\pgfqpoint{2.166328in}{12.574726in}}%
\pgfpathlineto{\pgfqpoint{2.166644in}{12.574642in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{12.574587in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{12.574505in}}%
\pgfpathlineto{\pgfqpoint{2.167485in}{12.574424in}}%
\pgfpathlineto{\pgfqpoint{2.167695in}{12.574371in}}%
\pgfpathlineto{\pgfqpoint{2.168009in}{12.574291in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{12.574239in}}%
\pgfpathlineto{\pgfqpoint{2.168532in}{12.574162in}}%
\pgfpathlineto{\pgfqpoint{2.168845in}{12.574085in}}%
\pgfpathlineto{\pgfqpoint{2.169054in}{12.574035in}}%
\pgfpathlineto{\pgfqpoint{2.169366in}{12.573960in}}%
\pgfpathlineto{\pgfqpoint{2.169679in}{12.573886in}}%
\pgfpathlineto{\pgfqpoint{2.169887in}{12.573838in}}%
\pgfpathlineto{\pgfqpoint{2.170198in}{12.573766in}}%
\pgfpathlineto{\pgfqpoint{2.170406in}{12.573718in}}%
\pgfpathlineto{\pgfqpoint{2.170717in}{12.573648in}}%
\pgfpathlineto{\pgfqpoint{2.171027in}{12.573578in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{12.573532in}}%
\pgfpathlineto{\pgfqpoint{2.171544in}{12.573464in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{12.573419in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{12.573352in}}%
\pgfpathlineto{\pgfqpoint{2.172369in}{12.573286in}}%
\pgfpathlineto{\pgfqpoint{2.172575in}{12.573242in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{12.573178in}}%
\pgfpathlineto{\pgfqpoint{2.173088in}{12.573135in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{12.573072in}}%
\pgfpathlineto{\pgfqpoint{2.173703in}{12.573009in}}%
\pgfpathlineto{\pgfqpoint{2.173908in}{12.572968in}}%
\pgfpathlineto{\pgfqpoint{2.174215in}{12.572906in}}%
\pgfpathlineto{\pgfqpoint{2.174419in}{12.572866in}}%
\pgfpathlineto{\pgfqpoint{2.174725in}{12.572806in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.572746in}}%
\pgfpathlineto{\pgfqpoint{2.175235in}{12.572707in}}%
\pgfpathlineto{\pgfqpoint{2.175540in}{12.572648in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{12.572610in}}%
\pgfpathlineto{\pgfqpoint{2.176048in}{12.572552in}}%
\pgfpathlineto{\pgfqpoint{2.176352in}{12.572495in}}%
\pgfpathlineto{\pgfqpoint{2.176554in}{12.572458in}}%
\pgfpathlineto{\pgfqpoint{2.176858in}{12.572402in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.572365in}}%
\pgfpathlineto{\pgfqpoint{2.177363in}{12.572310in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{12.572256in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{12.572219in}}%
\pgfpathlineto{\pgfqpoint{2.178169in}{12.572165in}}%
\pgfpathlineto{\pgfqpoint{2.178370in}{12.572129in}}%
\pgfpathlineto{\pgfqpoint{2.178672in}{12.572076in}}%
\pgfpathlineto{\pgfqpoint{2.178973in}{12.572022in}}%
\pgfpathlineto{\pgfqpoint{2.179173in}{12.571987in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{12.571934in}}%
\pgfpathlineto{\pgfqpoint{2.179674in}{12.571899in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{12.571846in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{12.571793in}}%
\pgfpathlineto{\pgfqpoint{2.180473in}{12.571758in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{12.571706in}}%
\pgfpathlineto{\pgfqpoint{2.181070in}{12.571653in}}%
\pgfpathlineto{\pgfqpoint{2.181269in}{12.571618in}}%
\pgfpathlineto{\pgfqpoint{2.181567in}{12.571566in}}%
\pgfpathlineto{\pgfqpoint{2.181765in}{12.571532in}}%
\pgfpathlineto{\pgfqpoint{2.182063in}{12.571480in}}%
\pgfpathlineto{\pgfqpoint{2.182360in}{12.571428in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{12.571393in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{12.571342in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.571307in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{12.571256in}}%
\pgfpathlineto{\pgfqpoint{2.183643in}{12.571205in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{12.571171in}}%
\pgfpathlineto{\pgfqpoint{2.184135in}{12.571121in}}%
\pgfpathlineto{\pgfqpoint{2.184332in}{12.571087in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{12.571037in}}%
\pgfpathlineto{\pgfqpoint{2.184920in}{12.570986in}}%
\pgfpathlineto{\pgfqpoint{2.185116in}{12.570953in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{12.570903in}}%
\pgfpathlineto{\pgfqpoint{2.186775in}{12.570672in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{12.570255in}}%
\pgfpathlineto{\pgfqpoint{2.191783in}{12.569836in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{12.569395in}}%
\pgfpathlineto{\pgfqpoint{2.196695in}{12.568922in}}%
\pgfpathlineto{\pgfqpoint{2.199115in}{12.568403in}}%
\pgfpathlineto{\pgfqpoint{2.201513in}{12.567824in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.567182in}}%
\pgfpathlineto{\pgfqpoint{2.206242in}{12.566493in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{12.565759in}}%
\pgfpathlineto{\pgfqpoint{2.210974in}{12.565060in}}%
\pgfpathlineto{\pgfqpoint{2.213263in}{12.564395in}}%
\pgfpathlineto{\pgfqpoint{2.215532in}{12.563785in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{12.563238in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{12.562764in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{12.562379in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{12.562101in}}%
\pgfpathlineto{\pgfqpoint{2.226582in}{12.561922in}}%
\pgfpathlineto{\pgfqpoint{2.228736in}{12.561828in}}%
\pgfpathlineto{\pgfqpoint{2.230872in}{12.561809in}}%
\pgfpathlineto{\pgfqpoint{2.232990in}{12.561855in}}%
\pgfpathlineto{\pgfqpoint{2.235090in}{12.561950in}}%
\pgfpathlineto{\pgfqpoint{2.237173in}{12.562080in}}%
\pgfpathlineto{\pgfqpoint{2.239240in}{12.562237in}}%
\pgfpathlineto{\pgfqpoint{2.241289in}{12.562413in}}%
\pgfpathlineto{\pgfqpoint{2.243323in}{12.562594in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{12.562770in}}%
\pgfpathlineto{\pgfqpoint{2.247341in}{12.562936in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{12.563094in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{12.563247in}}%
\pgfpathlineto{\pgfqpoint{2.253253in}{12.563387in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{12.563516in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{12.563621in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{12.563702in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{12.563754in}}%
\pgfpathlineto{\pgfqpoint{2.262882in}{12.563779in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{12.563775in}}%
\pgfpathlineto{\pgfqpoint{2.266606in}{12.563745in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{12.563684in}}%
\pgfpathlineto{\pgfqpoint{2.270276in}{12.563588in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.563454in}}%
\pgfpathlineto{\pgfqpoint{2.273894in}{12.563287in}}%
\pgfpathlineto{\pgfqpoint{2.275684in}{12.563092in}}%
\pgfpathlineto{\pgfqpoint{2.277461in}{12.562873in}}%
\pgfpathlineto{\pgfqpoint{2.279226in}{12.562630in}}%
\pgfpathlineto{\pgfqpoint{2.280979in}{12.562366in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{12.562082in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{12.561780in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.561463in}}%
\pgfpathlineto{\pgfqpoint{2.287872in}{12.561135in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.560802in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{12.560473in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.560156in}}%
\pgfpathlineto{\pgfqpoint{2.294647in}{12.559844in}}%
\pgfpathlineto{\pgfqpoint{2.296298in}{12.559563in}}%
\pgfpathlineto{\pgfqpoint{2.297937in}{12.559303in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{12.559070in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{12.386361in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{12.386361in}}%
\pgfpathlineto{\pgfqpoint{2.297937in}{12.385945in}}%
\pgfpathlineto{\pgfqpoint{2.296298in}{12.385487in}}%
\pgfpathlineto{\pgfqpoint{2.294647in}{12.384990in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.384441in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{12.383893in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.383336in}}%
\pgfpathlineto{\pgfqpoint{2.287872in}{12.382778in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.382225in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{12.381682in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{12.381159in}}%
\pgfpathlineto{\pgfqpoint{2.280979in}{12.380668in}}%
\pgfpathlineto{\pgfqpoint{2.279226in}{12.380208in}}%
\pgfpathlineto{\pgfqpoint{2.277461in}{12.379773in}}%
\pgfpathlineto{\pgfqpoint{2.275684in}{12.379361in}}%
\pgfpathlineto{\pgfqpoint{2.273894in}{12.378975in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.378611in}}%
\pgfpathlineto{\pgfqpoint{2.270276in}{12.378256in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{12.377903in}}%
\pgfpathlineto{\pgfqpoint{2.266606in}{12.377553in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{12.377201in}}%
\pgfpathlineto{\pgfqpoint{2.262882in}{12.376833in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{12.376439in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{12.376026in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{12.375611in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{12.375219in}}%
\pgfpathlineto{\pgfqpoint{2.253253in}{12.374859in}}%
\pgfpathlineto{\pgfqpoint{2.251298in}{12.374579in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{12.374384in}}%
\pgfpathlineto{\pgfqpoint{2.247341in}{12.374308in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{12.374378in}}%
\pgfpathlineto{\pgfqpoint{2.243323in}{12.374603in}}%
\pgfpathlineto{\pgfqpoint{2.241289in}{12.374980in}}%
\pgfpathlineto{\pgfqpoint{2.239240in}{12.375492in}}%
\pgfpathlineto{\pgfqpoint{2.237173in}{12.376130in}}%
\pgfpathlineto{\pgfqpoint{2.235090in}{12.376890in}}%
\pgfpathlineto{\pgfqpoint{2.232990in}{12.377756in}}%
\pgfpathlineto{\pgfqpoint{2.230872in}{12.378699in}}%
\pgfpathlineto{\pgfqpoint{2.228736in}{12.379682in}}%
\pgfpathlineto{\pgfqpoint{2.226582in}{12.380677in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{12.381662in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{12.382608in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{12.383488in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{12.384291in}}%
\pgfpathlineto{\pgfqpoint{2.215532in}{12.385003in}}%
\pgfpathlineto{\pgfqpoint{2.213263in}{12.385609in}}%
\pgfpathlineto{\pgfqpoint{2.210974in}{12.386107in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{12.386489in}}%
\pgfpathlineto{\pgfqpoint{2.206242in}{12.386760in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.386907in}}%
\pgfpathlineto{\pgfqpoint{2.201513in}{12.386964in}}%
\pgfpathlineto{\pgfqpoint{2.199115in}{12.386968in}}%
\pgfpathlineto{\pgfqpoint{2.196695in}{12.386923in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{12.386846in}}%
\pgfpathlineto{\pgfqpoint{2.191783in}{12.386760in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{12.386687in}}%
\pgfpathlineto{\pgfqpoint{2.186775in}{12.386665in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{12.386684in}}%
\pgfpathlineto{\pgfqpoint{2.185116in}{12.386692in}}%
\pgfpathlineto{\pgfqpoint{2.184920in}{12.386697in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{12.386707in}}%
\pgfpathlineto{\pgfqpoint{2.184332in}{12.386717in}}%
\pgfpathlineto{\pgfqpoint{2.184135in}{12.386725in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{12.386737in}}%
\pgfpathlineto{\pgfqpoint{2.183643in}{12.386746in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{12.386760in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.386776in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{12.386787in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{12.386805in}}%
\pgfpathlineto{\pgfqpoint{2.182360in}{12.386818in}}%
\pgfpathlineto{\pgfqpoint{2.182063in}{12.386838in}}%
\pgfpathlineto{\pgfqpoint{2.181765in}{12.386860in}}%
\pgfpathlineto{\pgfqpoint{2.181567in}{12.386875in}}%
\pgfpathlineto{\pgfqpoint{2.181269in}{12.386898in}}%
\pgfpathlineto{\pgfqpoint{2.181070in}{12.386914in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{12.386940in}}%
\pgfpathlineto{\pgfqpoint{2.180473in}{12.386966in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{12.386984in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{12.387013in}}%
\pgfpathlineto{\pgfqpoint{2.179674in}{12.387042in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{12.387062in}}%
\pgfpathlineto{\pgfqpoint{2.179173in}{12.387092in}}%
\pgfpathlineto{\pgfqpoint{2.178973in}{12.387113in}}%
\pgfpathlineto{\pgfqpoint{2.178672in}{12.387145in}}%
\pgfpathlineto{\pgfqpoint{2.178370in}{12.387178in}}%
\pgfpathlineto{\pgfqpoint{2.178169in}{12.387201in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{12.387235in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{12.387258in}}%
\pgfpathlineto{\pgfqpoint{2.177363in}{12.387293in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.387328in}}%
\pgfpathlineto{\pgfqpoint{2.176858in}{12.387352in}}%
\pgfpathlineto{\pgfqpoint{2.176554in}{12.387389in}}%
\pgfpathlineto{\pgfqpoint{2.176352in}{12.387414in}}%
\pgfpathlineto{\pgfqpoint{2.176048in}{12.387451in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{12.387489in}}%
\pgfpathlineto{\pgfqpoint{2.175540in}{12.387515in}}%
\pgfpathlineto{\pgfqpoint{2.175235in}{12.387554in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.387580in}}%
\pgfpathlineto{\pgfqpoint{2.174725in}{12.387620in}}%
\pgfpathlineto{\pgfqpoint{2.174419in}{12.387661in}}%
\pgfpathlineto{\pgfqpoint{2.174215in}{12.387689in}}%
\pgfpathlineto{\pgfqpoint{2.173908in}{12.387731in}}%
\pgfpathlineto{\pgfqpoint{2.173703in}{12.387760in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{12.387804in}}%
\pgfpathlineto{\pgfqpoint{2.173088in}{12.387850in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{12.387881in}}%
\pgfpathlineto{\pgfqpoint{2.172575in}{12.387928in}}%
\pgfpathlineto{\pgfqpoint{2.172369in}{12.387961in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{12.388011in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{12.388063in}}%
\pgfpathlineto{\pgfqpoint{2.171544in}{12.388099in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{12.388154in}}%
\pgfpathlineto{\pgfqpoint{2.171027in}{12.388192in}}%
\pgfpathlineto{\pgfqpoint{2.170717in}{12.388251in}}%
\pgfpathlineto{\pgfqpoint{2.170406in}{12.388312in}}%
\pgfpathlineto{\pgfqpoint{2.170198in}{12.388353in}}%
\pgfpathlineto{\pgfqpoint{2.169887in}{12.388418in}}%
\pgfpathlineto{\pgfqpoint{2.169679in}{12.388462in}}%
\pgfpathlineto{\pgfqpoint{2.169366in}{12.388530in}}%
\pgfpathlineto{\pgfqpoint{2.169054in}{12.388601in}}%
\pgfpathlineto{\pgfqpoint{2.168845in}{12.388649in}}%
\pgfpathlineto{\pgfqpoint{2.168532in}{12.388724in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{12.388801in}}%
\pgfpathlineto{\pgfqpoint{2.168009in}{12.388854in}}%
\pgfpathlineto{\pgfqpoint{2.167695in}{12.388936in}}%
\pgfpathlineto{\pgfqpoint{2.167485in}{12.388993in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{12.389079in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{12.389169in}}%
\pgfpathlineto{\pgfqpoint{2.166644in}{12.389231in}}%
\pgfpathlineto{\pgfqpoint{2.166328in}{12.389326in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{12.389392in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{12.389493in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{12.389597in}}%
\pgfpathlineto{\pgfqpoint{2.165272in}{12.389669in}}%
\pgfpathlineto{\pgfqpoint{2.164954in}{12.389780in}}%
\pgfpathlineto{\pgfqpoint{2.164742in}{12.389856in}}%
\pgfpathlineto{\pgfqpoint{2.164424in}{12.389973in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{12.390095in}}%
\pgfpathlineto{\pgfqpoint{2.163893in}{12.390178in}}%
\pgfpathlineto{\pgfqpoint{2.163573in}{12.390307in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{12.390395in}}%
\pgfpathlineto{\pgfqpoint{2.163040in}{12.390531in}}%
\pgfpathlineto{\pgfqpoint{2.162719in}{12.390672in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.390769in}}%
\pgfpathlineto{\pgfqpoint{2.162184in}{12.390918in}}%
\pgfpathlineto{\pgfqpoint{2.161970in}{12.391020in}}%
\pgfpathlineto{\pgfqpoint{2.161648in}{12.391176in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{12.391338in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{12.391449in}}%
\pgfpathlineto{\pgfqpoint{2.160788in}{12.391619in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{12.391735in}}%
\pgfpathlineto{\pgfqpoint{2.160249in}{12.391914in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.392098in}}%
\pgfpathlineto{\pgfqpoint{2.159708in}{12.392224in}}%
\pgfpathlineto{\pgfqpoint{2.159384in}{12.392417in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{12.392549in}}%
\pgfpathlineto{\pgfqpoint{2.158842in}{12.392752in}}%
\pgfpathlineto{\pgfqpoint{2.158516in}{12.392959in}}%
\pgfpathlineto{\pgfqpoint{2.158298in}{12.393101in}}%
\pgfpathlineto{\pgfqpoint{2.157972in}{12.393318in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{12.393466in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{12.393692in}}%
\pgfpathlineto{\pgfqpoint{2.157099in}{12.393924in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{12.394082in}}%
\pgfpathlineto{\pgfqpoint{2.156552in}{12.394324in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{12.394571in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.394739in}}%
\pgfpathlineto{\pgfqpoint{2.155674in}{12.394996in}}%
\pgfpathlineto{\pgfqpoint{2.155454in}{12.395171in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{12.395438in}}%
\pgfpathlineto{\pgfqpoint{2.154794in}{12.395712in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{12.395898in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{12.396182in}}%
\pgfpathlineto{\pgfqpoint{2.154020in}{12.396375in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{12.396669in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.396971in}}%
\pgfpathlineto{\pgfqpoint{2.153134in}{12.397175in}}%
\pgfpathlineto{\pgfqpoint{2.152801in}{12.397488in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{12.397700in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{12.398024in}}%
\pgfpathlineto{\pgfqpoint{2.151910in}{12.398355in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{12.398580in}}%
\pgfpathlineto{\pgfqpoint{2.151352in}{12.398923in}}%
\pgfpathlineto{\pgfqpoint{2.151128in}{12.399156in}}%
\pgfpathlineto{\pgfqpoint{2.150792in}{12.399511in}}%
\pgfpathlineto{\pgfqpoint{2.150456in}{12.399873in}}%
\pgfpathlineto{\pgfqpoint{2.150231in}{12.400118in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{12.400492in}}%
\pgfpathlineto{\pgfqpoint{2.149669in}{12.400745in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.401130in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{12.401521in}}%
\pgfpathlineto{\pgfqpoint{2.148768in}{12.401786in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{12.402188in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{12.402459in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{12.402872in}}%
\pgfpathlineto{\pgfqpoint{2.147522in}{12.403290in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{12.403572in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{12.403999in}}%
\pgfpathlineto{\pgfqpoint{2.146727in}{12.404287in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{12.404724in}}%
\pgfpathlineto{\pgfqpoint{2.146043in}{12.405166in}}%
\pgfpathlineto{\pgfqpoint{2.145815in}{12.405464in}}%
\pgfpathlineto{\pgfqpoint{2.145472in}{12.405914in}}%
\pgfpathlineto{\pgfqpoint{2.145243in}{12.406217in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{12.406675in}}%
\pgfpathlineto{\pgfqpoint{2.144555in}{12.407137in}}%
\pgfpathlineto{\pgfqpoint{2.144325in}{12.407448in}}%
\pgfpathlineto{\pgfqpoint{2.143980in}{12.407918in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{12.408391in}}%
\pgfpathlineto{\pgfqpoint{2.143404in}{12.408709in}}%
\pgfpathlineto{\pgfqpoint{2.143058in}{12.409189in}}%
\pgfpathlineto{\pgfqpoint{2.142827in}{12.409511in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.409997in}}%
\pgfpathlineto{\pgfqpoint{2.142133in}{12.410486in}}%
\pgfpathlineto{\pgfqpoint{2.141901in}{12.410813in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{12.411307in}}%
\pgfpathlineto{\pgfqpoint{2.141320in}{12.411638in}}%
\pgfpathlineto{\pgfqpoint{2.140971in}{12.412137in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{12.412637in}}%
\pgfpathlineto{\pgfqpoint{2.140388in}{12.412972in}}%
\pgfpathlineto{\pgfqpoint{2.140038in}{12.413477in}}%
\pgfpathlineto{\pgfqpoint{2.139804in}{12.413814in}}%
\pgfpathlineto{\pgfqpoint{2.139453in}{12.414320in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{12.414828in}}%
\pgfpathlineto{\pgfqpoint{2.138866in}{12.415168in}}%
\pgfpathlineto{\pgfqpoint{2.138514in}{12.415677in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{12.416017in}}%
\pgfpathlineto{\pgfqpoint{2.137926in}{12.416527in}}%
\pgfpathlineto{\pgfqpoint{2.137572in}{12.417036in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{12.417375in}}%
\pgfpathlineto{\pgfqpoint{2.136981in}{12.417883in}}%
\pgfpathlineto{\pgfqpoint{2.136744in}{12.418222in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{12.418728in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{12.419232in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{12.419567in}}%
\pgfpathlineto{\pgfqpoint{2.135439in}{12.420068in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{12.420400in}}%
\pgfpathlineto{\pgfqpoint{2.134843in}{12.420897in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{12.421390in}}%
\pgfpathlineto{\pgfqpoint{2.134246in}{12.421717in}}%
\pgfpathlineto{\pgfqpoint{2.133887in}{12.422205in}}%
\pgfpathlineto{\pgfqpoint{2.133648in}{12.422527in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{12.423008in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{12.423485in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{12.423800in}}%
\pgfpathlineto{\pgfqpoint{2.132326in}{12.424269in}}%
\pgfpathlineto{\pgfqpoint{2.132085in}{12.424578in}}%
\pgfpathlineto{\pgfqpoint{2.131723in}{12.425039in}}%
\pgfpathlineto{\pgfqpoint{2.131361in}{12.425494in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{12.425794in}}%
\pgfpathlineto{\pgfqpoint{2.130756in}{12.426240in}}%
\pgfpathlineto{\pgfqpoint{2.130392in}{12.426679in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{12.426969in}}%
\pgfpathlineto{\pgfqpoint{2.129784in}{12.427399in}}%
\pgfpathlineto{\pgfqpoint{2.129541in}{12.427682in}}%
\pgfpathlineto{\pgfqpoint{2.129175in}{12.428102in}}%
\pgfpathlineto{\pgfqpoint{2.128809in}{12.428515in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{12.428787in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{12.429189in}}%
\pgfpathlineto{\pgfqpoint{2.127953in}{12.429453in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{12.429844in}}%
\pgfpathlineto{\pgfqpoint{2.127216in}{12.430228in}}%
\pgfpathlineto{\pgfqpoint{2.126970in}{12.430481in}}%
\pgfpathlineto{\pgfqpoint{2.126601in}{12.430854in}}%
\pgfpathlineto{\pgfqpoint{2.126355in}{12.431099in}}%
\pgfpathlineto{\pgfqpoint{2.125984in}{12.431460in}}%
\pgfpathlineto{\pgfqpoint{2.125614in}{12.431814in}}%
\pgfpathlineto{\pgfqpoint{2.125366in}{12.432047in}}%
\pgfpathlineto{\pgfqpoint{2.124995in}{12.432389in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{12.432614in}}%
\pgfpathlineto{\pgfqpoint{2.124374in}{12.432944in}}%
\pgfpathlineto{\pgfqpoint{2.124001in}{12.433268in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{12.433480in}}%
\pgfpathlineto{\pgfqpoint{2.123378in}{12.433792in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{12.433996in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{12.434297in}}%
\pgfpathlineto{\pgfqpoint{2.122378in}{12.434591in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{12.434783in}}%
\pgfpathlineto{\pgfqpoint{2.121751in}{12.435067in}}%
\pgfpathlineto{\pgfqpoint{2.121500in}{12.435252in}}%
\pgfpathlineto{\pgfqpoint{2.121122in}{12.435525in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{12.435793in}}%
\pgfpathlineto{\pgfqpoint{2.120492in}{12.435968in}}%
\pgfpathlineto{\pgfqpoint{2.120113in}{12.436226in}}%
\pgfpathlineto{\pgfqpoint{2.119860in}{12.436396in}}%
\pgfpathlineto{\pgfqpoint{2.119481in}{12.436645in}}%
\pgfpathlineto{\pgfqpoint{2.119100in}{12.436890in}}%
\pgfpathlineto{\pgfqpoint{2.118846in}{12.437051in}}%
\pgfpathlineto{\pgfqpoint{2.118465in}{12.437288in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{12.437444in}}%
\pgfpathlineto{\pgfqpoint{2.117828in}{12.437674in}}%
\pgfpathlineto{\pgfqpoint{2.117446in}{12.437901in}}%
\pgfpathlineto{\pgfqpoint{2.117190in}{12.438050in}}%
\pgfpathlineto{\pgfqpoint{2.116806in}{12.438271in}}%
\pgfpathlineto{\pgfqpoint{2.116422in}{12.438490in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{12.438634in}}%
\pgfpathlineto{\pgfqpoint{2.115780in}{12.438848in}}%
\pgfpathlineto{\pgfqpoint{2.115523in}{12.438990in}}%
\pgfpathlineto{\pgfqpoint{2.115136in}{12.439201in}}%
\pgfpathlineto{\pgfqpoint{2.114750in}{12.439411in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{12.439550in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{12.439758in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{12.439896in}}%
\pgfpathlineto{\pgfqpoint{2.113456in}{12.440103in}}%
\pgfpathlineto{\pgfqpoint{2.113066in}{12.440309in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{12.440447in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{12.440654in}}%
\pgfpathlineto{\pgfqpoint{2.112155in}{12.440793in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{12.441002in}}%
\pgfpathlineto{\pgfqpoint{2.111372in}{12.441212in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{12.441354in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{12.441568in}}%
\pgfpathlineto{\pgfqpoint{2.110455in}{12.441712in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{12.441931in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{12.442154in}}%
\pgfpathlineto{\pgfqpoint{2.109402in}{12.442304in}}%
\pgfpathlineto{\pgfqpoint{2.109007in}{12.442534in}}%
\pgfpathlineto{\pgfqpoint{2.108742in}{12.442689in}}%
\pgfpathlineto{\pgfqpoint{2.108346in}{12.442926in}}%
\pgfpathlineto{\pgfqpoint{2.107948in}{12.443169in}}%
\pgfpathlineto{\pgfqpoint{2.107683in}{12.443333in}}%
\pgfpathlineto{\pgfqpoint{2.107285in}{12.443585in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{12.443757in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{12.444020in}}%
\pgfpathlineto{\pgfqpoint{2.106219in}{12.444290in}}%
\pgfpathlineto{\pgfqpoint{2.105952in}{12.444474in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{12.444756in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{12.444949in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{12.445244in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{12.445548in}}%
\pgfpathlineto{\pgfqpoint{2.104210in}{12.445756in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{12.446074in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{12.446291in}}%
\pgfpathlineto{\pgfqpoint{2.103131in}{12.446623in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{12.446965in}}%
\pgfpathlineto{\pgfqpoint{2.102455in}{12.447198in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{12.447555in}}%
\pgfpathlineto{\pgfqpoint{2.101641in}{12.447921in}}%
\pgfpathlineto{\pgfqpoint{2.101369in}{12.448170in}}%
\pgfpathlineto{\pgfqpoint{2.100961in}{12.448552in}}%
\pgfpathlineto{\pgfqpoint{2.100688in}{12.448812in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{12.449210in}}%
\pgfpathlineto{\pgfqpoint{2.099868in}{12.449618in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{12.449895in}}%
\pgfpathlineto{\pgfqpoint{2.099183in}{12.450319in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{12.450608in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{12.451048in}}%
\pgfpathlineto{\pgfqpoint{2.098083in}{12.451498in}}%
\pgfpathlineto{\pgfqpoint{2.097808in}{12.451804in}}%
\pgfpathlineto{\pgfqpoint{2.097393in}{12.452270in}}%
\pgfpathlineto{\pgfqpoint{2.097117in}{12.452586in}}%
\pgfpathlineto{\pgfqpoint{2.096702in}{12.453069in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{12.453561in}}%
\pgfpathlineto{\pgfqpoint{2.096008in}{12.453895in}}%
\pgfpathlineto{\pgfqpoint{2.095591in}{12.454403in}}%
\pgfpathlineto{\pgfqpoint{2.095312in}{12.454747in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{12.455271in}}%
\pgfpathlineto{\pgfqpoint{2.094475in}{12.455804in}}%
\pgfpathlineto{\pgfqpoint{2.094196in}{12.456164in}}%
\pgfpathlineto{\pgfqpoint{2.093776in}{12.456712in}}%
\pgfpathlineto{\pgfqpoint{2.093495in}{12.457082in}}%
\pgfpathlineto{\pgfqpoint{2.093074in}{12.457645in}}%
\pgfpathlineto{\pgfqpoint{2.092652in}{12.458216in}}%
\pgfpathlineto{\pgfqpoint{2.092370in}{12.458602in}}%
\pgfpathlineto{\pgfqpoint{2.091947in}{12.459187in}}%
\pgfpathlineto{\pgfqpoint{2.091665in}{12.459581in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{12.460179in}}%
\pgfpathlineto{\pgfqpoint{2.090815in}{12.460785in}}%
\pgfpathlineto{\pgfqpoint{2.090532in}{12.461192in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{12.461809in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{12.462224in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{12.462852in}}%
\pgfpathlineto{\pgfqpoint{2.088966in}{12.463486in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{12.463912in}}%
\pgfpathlineto{\pgfqpoint{2.088251in}{12.464556in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{12.464988in}}%
\pgfpathlineto{\pgfqpoint{2.087533in}{12.465639in}}%
\pgfpathlineto{\pgfqpoint{2.087102in}{12.466296in}}%
\pgfpathlineto{\pgfqpoint{2.086814in}{12.466735in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{12.467398in}}%
\pgfpathlineto{\pgfqpoint{2.085949in}{12.468064in}}%
\pgfpathlineto{\pgfqpoint{2.085660in}{12.468510in}}%
\pgfpathlineto{\pgfqpoint{2.085225in}{12.469182in}}%
\pgfpathlineto{\pgfqpoint{2.084935in}{12.469631in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{12.470307in}}%
\pgfpathlineto{\pgfqpoint{2.084063in}{12.470986in}}%
\pgfpathlineto{\pgfqpoint{2.083772in}{12.471440in}}%
\pgfpathlineto{\pgfqpoint{2.083334in}{12.472122in}}%
\pgfpathlineto{\pgfqpoint{2.083042in}{12.472579in}}%
\pgfpathlineto{\pgfqpoint{2.082603in}{12.473265in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{12.473952in}}%
\pgfpathlineto{\pgfqpoint{2.081870in}{12.474412in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{12.475102in}}%
\pgfpathlineto{\pgfqpoint{2.081135in}{12.475563in}}%
\pgfpathlineto{\pgfqpoint{2.080692in}{12.476256in}}%
\pgfpathlineto{\pgfqpoint{2.080249in}{12.476950in}}%
\pgfpathlineto{\pgfqpoint{2.079954in}{12.477414in}}%
\pgfpathlineto{\pgfqpoint{2.079509in}{12.478110in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{12.478576in}}%
\pgfpathlineto{\pgfqpoint{2.078767in}{12.479275in}}%
\pgfpathlineto{\pgfqpoint{2.078321in}{12.479977in}}%
\pgfpathlineto{\pgfqpoint{2.078023in}{12.480445in}}%
\pgfpathlineto{\pgfqpoint{2.077575in}{12.481150in}}%
\pgfpathlineto{\pgfqpoint{2.077276in}{12.481621in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.482329in}}%
\pgfpathlineto{\pgfqpoint{2.076378in}{12.483039in}}%
\pgfpathlineto{\pgfqpoint{2.076077in}{12.483513in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{12.484228in}}%
\pgfpathlineto{\pgfqpoint{2.075325in}{12.484705in}}%
\pgfpathlineto{\pgfqpoint{2.074873in}{12.485423in}}%
\pgfpathlineto{\pgfqpoint{2.074419in}{12.486145in}}%
\pgfpathlineto{\pgfqpoint{2.074117in}{12.486627in}}%
\pgfpathlineto{\pgfqpoint{2.073662in}{12.487352in}}%
\pgfpathlineto{\pgfqpoint{2.073359in}{12.487837in}}%
\pgfpathlineto{\pgfqpoint{2.072903in}{12.488567in}}%
\pgfpathlineto{\pgfqpoint{2.072446in}{12.489299in}}%
\pgfpathlineto{\pgfqpoint{2.072141in}{12.489789in}}%
\pgfpathlineto{\pgfqpoint{2.071683in}{12.490526in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{12.491018in}}%
\pgfpathlineto{\pgfqpoint{2.070918in}{12.491759in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{12.492503in}}%
\pgfpathlineto{\pgfqpoint{2.070150in}{12.493000in}}%
\pgfpathlineto{\pgfqpoint{2.069688in}{12.493748in}}%
\pgfpathlineto{\pgfqpoint{2.069380in}{12.494248in}}%
\pgfpathlineto{\pgfqpoint{2.068917in}{12.495001in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{12.495755in}}%
\pgfpathlineto{\pgfqpoint{2.068143in}{12.496260in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{12.497018in}}%
\pgfpathlineto{\pgfqpoint{2.067212in}{12.497777in}}%
\pgfpathlineto{\pgfqpoint{2.066900in}{12.498285in}}%
\pgfpathlineto{\pgfqpoint{2.066433in}{12.499048in}}%
\pgfpathlineto{\pgfqpoint{2.066120in}{12.499557in}}%
\pgfpathlineto{\pgfqpoint{2.065651in}{12.500322in}}%
\pgfpathlineto{\pgfqpoint{2.065181in}{12.501089in}}%
\pgfpathlineto{\pgfqpoint{2.064868in}{12.501600in}}%
\pgfpathlineto{\pgfqpoint{2.064396in}{12.502369in}}%
\pgfpathlineto{\pgfqpoint{2.064081in}{12.502883in}}%
\pgfpathlineto{\pgfqpoint{2.063608in}{12.503654in}}%
\pgfpathlineto{\pgfqpoint{2.063135in}{12.504425in}}%
\pgfpathlineto{\pgfqpoint{2.062818in}{12.504940in}}%
\pgfpathlineto{\pgfqpoint{2.062343in}{12.505713in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{12.506228in}}%
\pgfpathlineto{\pgfqpoint{2.061549in}{12.507000in}}%
\pgfpathlineto{\pgfqpoint{2.061072in}{12.507772in}}%
\pgfpathlineto{\pgfqpoint{2.060753in}{12.508286in}}%
\pgfpathlineto{\pgfqpoint{2.060274in}{12.509056in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{12.509569in}}%
\pgfpathlineto{\pgfqpoint{2.059473in}{12.510336in}}%
\pgfpathlineto{\pgfqpoint{2.058992in}{12.511101in}}%
\pgfpathlineto{\pgfqpoint{2.058670in}{12.511609in}}%
\pgfpathlineto{\pgfqpoint{2.058187in}{12.512369in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{12.512873in}}%
\pgfpathlineto{\pgfqpoint{2.057380in}{12.513625in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{12.514373in}}%
\pgfpathlineto{\pgfqpoint{2.056570in}{12.514869in}}%
\pgfpathlineto{\pgfqpoint{2.056083in}{12.515609in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{12.516099in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{12.516828in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{12.517551in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{12.518029in}}%
\pgfpathlineto{\pgfqpoint{2.053962in}{12.518740in}}%
\pgfpathlineto{\pgfqpoint{2.053634in}{12.519210in}}%
\pgfpathlineto{\pgfqpoint{2.053141in}{12.519907in}}%
\pgfpathlineto{\pgfqpoint{2.052648in}{12.520595in}}%
\pgfpathlineto{\pgfqpoint{2.052318in}{12.521049in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{12.521720in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{12.522162in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{12.522816in}}%
\pgfpathlineto{\pgfqpoint{2.050498in}{12.523458in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{12.523879in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{12.524501in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.525110in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{12.525509in}}%
\pgfpathlineto{\pgfqpoint{2.048329in}{12.526095in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{12.526478in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{12.527040in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{12.527588in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{12.527944in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{12.528467in}}%
\pgfpathlineto{\pgfqpoint{2.045804in}{12.528807in}}%
\pgfpathlineto{\pgfqpoint{2.045296in}{12.529304in}}%
\pgfpathlineto{\pgfqpoint{2.044786in}{12.529786in}}%
\pgfpathlineto{\pgfqpoint{2.044446in}{12.530099in}}%
\pgfpathlineto{\pgfqpoint{2.043936in}{12.530557in}}%
\pgfpathlineto{\pgfqpoint{2.043595in}{12.530855in}}%
\pgfpathlineto{\pgfqpoint{2.043082in}{12.531291in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{12.531715in}}%
\pgfpathlineto{\pgfqpoint{2.042226in}{12.531991in}}%
\pgfpathlineto{\pgfqpoint{2.041710in}{12.532396in}}%
\pgfpathlineto{\pgfqpoint{2.041366in}{12.532661in}}%
\pgfpathlineto{\pgfqpoint{2.040849in}{12.533052in}}%
\pgfpathlineto{\pgfqpoint{2.040331in}{12.533435in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{12.533687in}}%
\pgfpathlineto{\pgfqpoint{2.039465in}{12.534061in}}%
\pgfpathlineto{\pgfqpoint{2.039118in}{12.534308in}}%
\pgfpathlineto{\pgfqpoint{2.038596in}{12.534678in}}%
\pgfpathlineto{\pgfqpoint{2.038074in}{12.535046in}}%
\pgfpathlineto{\pgfqpoint{2.037725in}{12.535292in}}%
\pgfpathlineto{\pgfqpoint{2.037200in}{12.535661in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{12.535909in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{12.536284in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{12.536664in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{12.536921in}}%
\pgfpathlineto{\pgfqpoint{2.034915in}{12.537311in}}%
\pgfpathlineto{\pgfqpoint{2.034562in}{12.537575in}}%
\pgfpathlineto{\pgfqpoint{2.034030in}{12.537977in}}%
\pgfpathlineto{\pgfqpoint{2.033498in}{12.538387in}}%
\pgfpathlineto{\pgfqpoint{2.033143in}{12.538665in}}%
\pgfpathlineto{\pgfqpoint{2.032609in}{12.539090in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.539379in}}%
\pgfpathlineto{\pgfqpoint{2.031716in}{12.539822in}}%
\pgfpathlineto{\pgfqpoint{2.031179in}{12.540276in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{12.540585in}}%
\pgfpathlineto{\pgfqpoint{2.030282in}{12.541060in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{12.541547in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{12.541880in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{12.542392in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{12.542741in}}%
\pgfpathlineto{\pgfqpoint{2.027933in}{12.543279in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.543834in}}%
\pgfpathlineto{\pgfqpoint{2.027024in}{12.544214in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{12.544798in}}%
\pgfpathlineto{\pgfqpoint{2.026112in}{12.545199in}}%
\pgfpathlineto{\pgfqpoint{2.025563in}{12.545816in}}%
\pgfpathlineto{\pgfqpoint{2.025013in}{12.546454in}}%
\pgfpathlineto{\pgfqpoint{2.024645in}{12.546891in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{12.547565in}}%
\pgfpathlineto{\pgfqpoint{2.023724in}{12.548027in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{12.548739in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{12.549473in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{12.549976in}}%
\pgfpathlineto{\pgfqpoint{2.021686in}{12.550749in}}%
\pgfpathlineto{\pgfqpoint{2.021314in}{12.551277in}}%
\pgfpathlineto{\pgfqpoint{2.020755in}{12.552088in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{12.552922in}}%
\pgfpathlineto{\pgfqpoint{2.019820in}{12.553490in}}%
\pgfpathlineto{\pgfqpoint{2.019257in}{12.554360in}}%
\pgfpathlineto{\pgfqpoint{2.018881in}{12.554953in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{12.555860in}}%
\pgfpathlineto{\pgfqpoint{2.017750in}{12.556789in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{12.557420in}}%
\pgfpathlineto{\pgfqpoint{2.016804in}{12.558383in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{12.559037in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{12.560035in}}%
\pgfpathlineto{\pgfqpoint{2.015283in}{12.561053in}}%
\pgfpathlineto{\pgfqpoint{2.014901in}{12.561742in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{12.562791in}}%
\pgfpathlineto{\pgfqpoint{2.013944in}{12.563501in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{12.564579in}}%
\pgfpathlineto{\pgfqpoint{2.012791in}{12.565674in}}%
\pgfpathlineto{\pgfqpoint{2.012405in}{12.566412in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{12.567532in}}%
\pgfpathlineto{\pgfqpoint{2.011439in}{12.568286in}}%
\pgfpathlineto{\pgfqpoint{2.010857in}{12.569429in}}%
\pgfpathlineto{\pgfqpoint{2.010274in}{12.570584in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{12.571360in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{12.572533in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{12.573714in}}%
\pgfpathlineto{\pgfqpoint{2.008322in}{12.574507in}}%
\pgfpathlineto{\pgfqpoint{2.007733in}{12.575701in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{12.576499in}}%
\pgfpathlineto{\pgfqpoint{2.006749in}{12.577701in}}%
\pgfpathlineto{\pgfqpoint{2.006156in}{12.578904in}}%
\pgfpathlineto{\pgfqpoint{2.005760in}{12.579707in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{12.580911in}}%
\pgfpathlineto{\pgfqpoint{2.004769in}{12.581713in}}%
\pgfpathlineto{\pgfqpoint{2.004171in}{12.582912in}}%
\pgfpathlineto{\pgfqpoint{2.003573in}{12.584105in}}%
\pgfpathlineto{\pgfqpoint{2.003173in}{12.584897in}}%
\pgfpathlineto{\pgfqpoint{2.002572in}{12.586077in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{12.586858in}}%
\pgfpathlineto{\pgfqpoint{2.001568in}{12.588020in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{12.589169in}}%
\pgfpathlineto{\pgfqpoint{2.000560in}{12.589928in}}%
\pgfpathlineto{\pgfqpoint{1.999953in}{12.591052in}}%
\pgfpathlineto{\pgfqpoint{1.999547in}{12.591793in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{12.592891in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{12.593971in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{12.594681in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{12.595730in}}%
\pgfpathlineto{\pgfqpoint{1.996896in}{12.596418in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{12.597435in}}%
\pgfpathlineto{\pgfqpoint{1.995663in}{12.598432in}}%
\pgfpathlineto{\pgfqpoint{1.995250in}{12.599086in}}%
\pgfpathlineto{\pgfqpoint{1.994630in}{12.600050in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{12.600682in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{12.601613in}}%
\pgfpathlineto{\pgfqpoint{1.992970in}{12.602526in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{12.603125in}}%
\pgfpathlineto{\pgfqpoint{1.991927in}{12.604010in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{12.604591in}}%
\pgfpathlineto{\pgfqpoint{1.990880in}{12.605450in}}%
\pgfpathlineto{\pgfqpoint{1.990249in}{12.606295in}}%
\pgfpathlineto{\pgfqpoint{1.989828in}{12.606852in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{12.607678in}}%
\pgfpathlineto{\pgfqpoint{1.988772in}{12.608224in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{12.609035in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{12.609839in}}%
\pgfpathlineto{\pgfqpoint{1.987073in}{12.610372in}}%
\pgfpathlineto{\pgfqpoint{1.986433in}{12.611168in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{12.611962in}}%
\pgfpathlineto{\pgfqpoint{1.985362in}{12.612490in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{12.613284in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{12.613815in}}%
\pgfpathlineto{\pgfqpoint{1.983640in}{12.614614in}}%
\pgfpathlineto{\pgfqpoint{1.982991in}{12.615420in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{12.615961in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{12.616782in}}%
\pgfpathlineto{\pgfqpoint{1.981471in}{12.617335in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{12.618174in}}%
\pgfpathlineto{\pgfqpoint{1.980161in}{12.619026in}}%
\pgfpathlineto{\pgfqpoint{1.979723in}{12.619602in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{12.620478in}}%
\pgfpathlineto{\pgfqpoint{1.978624in}{12.621070in}}%
\pgfpathlineto{\pgfqpoint{1.977962in}{12.621972in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{12.622888in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{12.623507in}}%
\pgfpathlineto{\pgfqpoint{1.976189in}{12.624447in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{12.625081in}}%
\pgfpathlineto{\pgfqpoint{1.975075in}{12.626041in}}%
\pgfpathlineto{\pgfqpoint{1.974404in}{12.627013in}}%
\pgfpathlineto{\pgfqpoint{1.973955in}{12.627668in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{12.628658in}}%
\pgfpathlineto{\pgfqpoint{1.972831in}{12.629325in}}%
\pgfpathlineto{\pgfqpoint{1.972154in}{12.630334in}}%
\pgfpathlineto{\pgfqpoint{1.971476in}{12.631354in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{12.632040in}}%
\pgfpathlineto{\pgfqpoint{1.970340in}{12.633077in}}%
\pgfpathlineto{\pgfqpoint{1.969885in}{12.633774in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{12.634825in}}%
\pgfpathlineto{\pgfqpoint{1.968513in}{12.635883in}}%
\pgfpathlineto{\pgfqpoint{1.968054in}{12.636592in}}%
\pgfpathlineto{\pgfqpoint{1.967365in}{12.637660in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{12.638375in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{12.639451in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{12.640532in}}%
\pgfpathlineto{\pgfqpoint{1.965052in}{12.641256in}}%
\pgfpathlineto{\pgfqpoint{1.964354in}{12.642346in}}%
\pgfpathlineto{\pgfqpoint{1.963888in}{12.643077in}}%
\pgfpathlineto{\pgfqpoint{1.963186in}{12.644179in}}%
\pgfpathlineto{\pgfqpoint{1.962483in}{12.645291in}}%
\pgfpathlineto{\pgfqpoint{1.962014in}{12.646037in}}%
\pgfpathlineto{\pgfqpoint{1.961307in}{12.647166in}}%
\pgfpathlineto{\pgfqpoint{1.960599in}{12.648306in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{12.649072in}}%
\pgfpathlineto{\pgfqpoint{1.959414in}{12.650231in}}%
\pgfpathlineto{\pgfqpoint{1.958938in}{12.651012in}}%
\pgfpathlineto{\pgfqpoint{1.958224in}{12.652193in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{12.653387in}}%
\pgfpathlineto{\pgfqpoint{1.957027in}{12.654190in}}%
\pgfpathlineto{\pgfqpoint{1.956307in}{12.655406in}}%
\pgfpathlineto{\pgfqpoint{1.955826in}{12.656223in}}%
\pgfpathlineto{\pgfqpoint{1.955102in}{12.657459in}}%
\pgfpathlineto{\pgfqpoint{1.954376in}{12.658706in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{12.659544in}}%
\pgfpathlineto{\pgfqpoint{1.953162in}{12.660810in}}%
\pgfpathlineto{\pgfqpoint{1.952675in}{12.661660in}}%
\pgfpathlineto{\pgfqpoint{1.951942in}{12.662944in}}%
\pgfpathlineto{\pgfqpoint{1.951207in}{12.664238in}}%
\pgfpathlineto{\pgfqpoint{1.950716in}{12.665108in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{12.666421in}}%
\pgfpathlineto{\pgfqpoint{1.949484in}{12.667302in}}%
\pgfpathlineto{\pgfqpoint{1.948742in}{12.668634in}}%
\pgfpathlineto{\pgfqpoint{1.947998in}{12.669976in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{12.670878in}}%
\pgfpathlineto{\pgfqpoint{1.946753in}{12.672240in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{12.673156in}}%
\pgfpathlineto{\pgfqpoint{1.945501in}{12.674540in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.675940in}}%
\pgfpathlineto{\pgfqpoint{1.944244in}{12.676882in}}%
\pgfpathlineto{\pgfqpoint{1.943486in}{12.678311in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{12.679275in}}%
\pgfpathlineto{\pgfqpoint{1.942219in}{12.680739in}}%
\pgfpathlineto{\pgfqpoint{1.941455in}{12.682226in}}%
\pgfpathlineto{\pgfqpoint{1.940945in}{12.683231in}}%
\pgfpathlineto{\pgfqpoint{1.940178in}{12.684759in}}%
\pgfpathlineto{\pgfqpoint{1.939665in}{12.685792in}}%
\pgfpathlineto{\pgfqpoint{1.938894in}{12.687363in}}%
\pgfpathlineto{\pgfqpoint{1.938120in}{12.688960in}}%
\pgfpathlineto{\pgfqpoint{1.937603in}{12.690039in}}%
\pgfpathlineto{\pgfqpoint{1.936825in}{12.691679in}}%
\pgfpathlineto{\pgfqpoint{1.936306in}{12.692787in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{12.694469in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.696177in}}%
\pgfpathlineto{\pgfqpoint{1.934216in}{12.697330in}}%
\pgfpathlineto{\pgfqpoint{1.933429in}{12.699080in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{12.700854in}}%
\pgfpathlineto{\pgfqpoint{1.932110in}{12.702049in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.703861in}}%
\pgfpathlineto{\pgfqpoint{1.930784in}{12.705081in}}%
\pgfpathlineto{\pgfqpoint{1.929986in}{12.706927in}}%
\pgfpathlineto{\pgfqpoint{1.929184in}{12.708792in}}%
\pgfpathlineto{\pgfqpoint{1.928649in}{12.710045in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{12.711941in}}%
\pgfpathlineto{\pgfqpoint{1.927305in}{12.713214in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{12.715137in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{12.717076in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{12.718376in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{12.720338in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{12.721653in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{12.723636in}}%
\pgfpathlineto{\pgfqpoint{1.922133in}{12.725632in}}%
\pgfpathlineto{\pgfqpoint{1.921583in}{12.726970in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{12.728987in}}%
\pgfpathlineto{\pgfqpoint{1.920201in}{12.730339in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{12.732375in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.734420in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{12.735787in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{12.737843in}}%
\pgfpathlineto{\pgfqpoint{1.916573in}{12.739218in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{12.741284in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{12.743355in}}%
\pgfpathlineto{\pgfqpoint{1.914315in}{12.744737in}}%
\pgfpathlineto{\pgfqpoint{1.913463in}{12.746812in}}%
\pgfpathlineto{\pgfqpoint{1.912893in}{12.748194in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{12.750266in}}%
\pgfpathlineto{\pgfqpoint{1.911177in}{12.752335in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{12.753712in}}%
\pgfpathlineto{\pgfqpoint{1.909737in}{12.755772in}}%
\pgfpathlineto{\pgfqpoint{1.909159in}{12.757140in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{12.759186in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.761219in}}%
\pgfpathlineto{\pgfqpoint{1.906834in}{12.762568in}}%
\pgfpathlineto{\pgfqpoint{1.905956in}{12.764580in}}%
\pgfpathlineto{\pgfqpoint{1.905369in}{12.765914in}}%
\pgfpathlineto{\pgfqpoint{1.904487in}{12.767902in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.769877in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{12.771186in}}%
\pgfpathlineto{\pgfqpoint{1.902118in}{12.773137in}}%
\pgfpathlineto{\pgfqpoint{1.901522in}{12.774430in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{12.776356in}}%
\pgfpathlineto{\pgfqpoint{1.899727in}{12.778265in}}%
\pgfpathlineto{\pgfqpoint{1.899126in}{12.779527in}}%
\pgfpathlineto{\pgfqpoint{1.898221in}{12.781402in}}%
\pgfpathlineto{\pgfqpoint{1.897313in}{12.783255in}}%
\pgfpathlineto{\pgfqpoint{1.896706in}{12.784476in}}%
\pgfpathlineto{\pgfqpoint{1.895793in}{12.786285in}}%
\pgfpathlineto{\pgfqpoint{1.895183in}{12.787475in}}%
\pgfpathlineto{\pgfqpoint{1.894264in}{12.789236in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{12.790967in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.792104in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{12.793785in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{12.794889in}}%
\pgfpathlineto{\pgfqpoint{1.890244in}{12.796524in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.798135in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{12.799198in}}%
\pgfpathlineto{\pgfqpoint{1.887738in}{12.800778in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{12.801824in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{12.803387in}}%
\pgfpathlineto{\pgfqpoint{1.885208in}{12.804946in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{12.805986in}}%
\pgfpathlineto{\pgfqpoint{1.883613in}{12.807550in}}%
\pgfpathlineto{\pgfqpoint{1.882973in}{12.808597in}}%
\pgfpathlineto{\pgfqpoint{1.882009in}{12.810178in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.811775in}}%
\pgfpathlineto{\pgfqpoint{1.880394in}{12.812852in}}%
\pgfpathlineto{\pgfqpoint{1.879420in}{12.814487in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.815591in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{12.817270in}}%
\pgfpathlineto{\pgfqpoint{1.876805in}{12.818980in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{12.820138in}}%
\pgfpathlineto{\pgfqpoint{1.875157in}{12.821905in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{12.823105in}}%
\pgfpathlineto{\pgfqpoint{1.873498in}{12.824940in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.826819in}}%
\pgfpathlineto{\pgfqpoint{1.871829in}{12.828095in}}%
\pgfpathlineto{\pgfqpoint{1.870821in}{12.830043in}}%
\pgfpathlineto{\pgfqpoint{1.870148in}{12.831364in}}%
\pgfpathlineto{\pgfqpoint{1.869134in}{12.833380in}}%
\pgfpathlineto{\pgfqpoint{1.868116in}{12.835437in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{12.836832in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{12.838963in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{12.840410in}}%
\pgfpathlineto{\pgfqpoint{1.864693in}{12.842622in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{12.844887in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{12.846428in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{12.848789in}}%
\pgfpathlineto{\pgfqpoint{1.860875in}{12.851208in}}%
\pgfpathlineto{\pgfqpoint{1.860174in}{12.852855in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.855378in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{12.857096in}}%
\pgfpathlineto{\pgfqpoint{1.857353in}{12.859729in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{12.862428in}}%
\pgfpathlineto{\pgfqpoint{1.855573in}{12.864264in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{12.867074in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{12.868983in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{12.871901in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{12.874880in}}%
\pgfpathlineto{\pgfqpoint{1.850888in}{12.876899in}}%
\pgfpathlineto{\pgfqpoint{1.849794in}{12.879975in}}%
\pgfpathlineto{\pgfqpoint{1.849062in}{12.882057in}}%
\pgfpathlineto{\pgfqpoint{1.847961in}{12.885227in}}%
\pgfpathlineto{\pgfqpoint{1.846854in}{12.888452in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{12.890631in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{12.893937in}}%
\pgfpathlineto{\pgfqpoint{1.844254in}{12.896161in}}%
\pgfpathlineto{\pgfqpoint{1.843132in}{12.899519in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{12.902898in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{12.905156in}}%
\pgfpathlineto{\pgfqpoint{1.840114in}{12.908547in}}%
\pgfpathlineto{\pgfqpoint{1.839354in}{12.910805in}}%
\pgfpathlineto{\pgfqpoint{1.838209in}{12.914185in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{12.917550in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{12.919784in}}%
\pgfpathlineto{\pgfqpoint{1.835132in}{12.923116in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{12.925324in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{12.928612in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.931868in}}%
\pgfpathlineto{\pgfqpoint{1.831232in}{12.934020in}}%
\pgfpathlineto{\pgfqpoint{1.830051in}{12.937221in}}%
\pgfpathlineto{\pgfqpoint{1.829260in}{12.939338in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{12.942490in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{12.945619in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{12.947697in}}%
\pgfpathlineto{\pgfqpoint{1.824866in}{12.950805in}}%
\pgfpathlineto{\pgfqpoint{1.824059in}{12.952876in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{12.955987in}}%
\pgfpathlineto{\pgfqpoint{1.821622in}{12.959112in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{12.961208in}}%
\pgfpathlineto{\pgfqpoint{1.819574in}{12.964373in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{12.967570in}}%
\pgfpathlineto{\pgfqpoint{1.817509in}{12.969720in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{12.972978in}}%
\pgfpathlineto{\pgfqpoint{1.815427in}{12.975172in}}%
\pgfpathlineto{\pgfqpoint{1.814169in}{12.978498in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{12.981868in}}%
\pgfpathlineto{\pgfqpoint{1.812059in}{12.984138in}}%
\pgfpathlineto{\pgfqpoint{1.810785in}{12.987584in}}%
\pgfpathlineto{\pgfqpoint{1.809932in}{12.989909in}}%
\pgfpathlineto{\pgfqpoint{1.808647in}{12.993442in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{12.997032in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{12.999458in}}%
\pgfpathlineto{\pgfqpoint{1.805188in}{13.003149in}}%
\pgfpathlineto{\pgfqpoint{1.804316in}{13.005647in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{13.009451in}}%
\pgfpathlineto{\pgfqpoint{1.801682in}{13.013327in}}%
\pgfpathlineto{\pgfqpoint{1.800798in}{13.015950in}}%
\pgfpathlineto{\pgfqpoint{1.799466in}{13.019943in}}%
\pgfpathlineto{\pgfqpoint{1.798574in}{13.022643in}}%
\pgfpathlineto{\pgfqpoint{1.797230in}{13.026749in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{13.030925in}}%
\pgfpathlineto{\pgfqpoint{1.794975in}{13.033748in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{13.038043in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{13.040948in}}%
\pgfpathlineto{\pgfqpoint{1.791324in}{13.045369in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{13.049862in}}%
\pgfpathlineto{\pgfqpoint{1.789016in}{13.052896in}}%
\pgfpathlineto{\pgfqpoint{1.787620in}{13.057499in}}%
\pgfpathlineto{\pgfqpoint{1.786686in}{13.060601in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{13.065301in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{13.070054in}}%
\pgfpathlineto{\pgfqpoint{1.782913in}{13.073251in}}%
\pgfpathlineto{\pgfqpoint{1.781484in}{13.078086in}}%
\pgfpathlineto{\pgfqpoint{1.780527in}{13.081334in}}%
\pgfpathlineto{\pgfqpoint{1.779084in}{13.086240in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{13.091182in}}%
\pgfpathlineto{\pgfqpoint{1.776661in}{13.094494in}}%
\pgfpathlineto{\pgfqpoint{1.775197in}{13.099484in}}%
\pgfpathlineto{\pgfqpoint{1.774215in}{13.102825in}}%
\pgfpathlineto{\pgfqpoint{1.772736in}{13.107855in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{13.112904in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{13.112904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.952894in}{12.295208in}}{\pgfqpoint{2.482084in}{13.118512in}}{%
\pgfpathmoveto{\pgfqpoint{1.952894in}{13.063588in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{13.118512in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{13.116995in}}%
\pgfpathlineto{\pgfqpoint{1.953886in}{13.115488in}}%
\pgfpathlineto{\pgfqpoint{1.954381in}{13.113990in}}%
\pgfpathlineto{\pgfqpoint{1.955368in}{13.111022in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{13.109552in}}%
\pgfpathlineto{\pgfqpoint{1.956351in}{13.108092in}}%
\pgfpathlineto{\pgfqpoint{1.957331in}{13.105198in}}%
\pgfpathlineto{\pgfqpoint{1.957819in}{13.103765in}}%
\pgfpathlineto{\pgfqpoint{1.958306in}{13.102340in}}%
\pgfpathlineto{\pgfqpoint{1.958793in}{13.100924in}}%
\pgfpathlineto{\pgfqpoint{1.959763in}{13.098116in}}%
\pgfpathlineto{\pgfqpoint{1.960246in}{13.096723in}}%
\pgfpathlineto{\pgfqpoint{1.960729in}{13.095338in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{13.092590in}}%
\pgfpathlineto{\pgfqpoint{1.962172in}{13.091225in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{13.089866in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{13.088513in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{13.085824in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{13.084488in}}%
\pgfpathlineto{\pgfqpoint{1.965033in}{13.083157in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{13.081831in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{13.079194in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{13.077883in}}%
\pgfpathlineto{\pgfqpoint{1.967393in}{13.076578in}}%
\pgfpathlineto{\pgfqpoint{1.968331in}{13.073982in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{13.072692in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{13.071407in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{13.070128in}}%
\pgfpathlineto{\pgfqpoint{1.970660in}{13.067584in}}%
\pgfpathlineto{\pgfqpoint{1.971124in}{13.066320in}}%
\pgfpathlineto{\pgfqpoint{1.971586in}{13.065060in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{13.063806in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{13.061311in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{13.060071in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{13.058836in}}%
\pgfpathlineto{\pgfqpoint{1.974801in}{13.056382in}}%
\pgfpathlineto{\pgfqpoint{1.975257in}{13.055162in}}%
\pgfpathlineto{\pgfqpoint{1.975712in}{13.053947in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{13.052737in}}%
\pgfpathlineto{\pgfqpoint{1.977073in}{13.050333in}}%
\pgfpathlineto{\pgfqpoint{1.977524in}{13.049138in}}%
\pgfpathlineto{\pgfqpoint{1.977976in}{13.047949in}}%
\pgfpathlineto{\pgfqpoint{1.978875in}{13.045586in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{13.044413in}}%
\pgfpathlineto{\pgfqpoint{1.979772in}{13.043245in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{13.042084in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{13.039777in}}%
\pgfpathlineto{\pgfqpoint{1.981556in}{13.038632in}}%
\pgfpathlineto{\pgfqpoint{1.982000in}{13.037492in}}%
\pgfpathlineto{\pgfqpoint{1.982443in}{13.036358in}}%
\pgfpathlineto{\pgfqpoint{1.983327in}{13.034105in}}%
\pgfpathlineto{\pgfqpoint{1.983768in}{13.032987in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{13.031874in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{13.029663in}}%
\pgfpathlineto{\pgfqpoint{1.985524in}{13.028565in}}%
\pgfpathlineto{\pgfqpoint{1.985961in}{13.027472in}}%
\pgfpathlineto{\pgfqpoint{1.986398in}{13.026384in}}%
\pgfpathlineto{\pgfqpoint{1.987268in}{13.024223in}}%
\pgfpathlineto{\pgfqpoint{1.987702in}{13.023149in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{13.022080in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{13.021015in}}%
\pgfpathlineto{\pgfqpoint{1.989432in}{13.018899in}}%
\pgfpathlineto{\pgfqpoint{1.989862in}{13.017847in}}%
\pgfpathlineto{\pgfqpoint{1.990292in}{13.016801in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{13.014720in}}%
\pgfpathlineto{\pgfqpoint{1.991577in}{13.013687in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{13.012658in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{13.011633in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{13.009597in}}%
\pgfpathlineto{\pgfqpoint{1.993704in}{13.008585in}}%
\pgfpathlineto{\pgfqpoint{1.994128in}{13.007577in}}%
\pgfpathlineto{\pgfqpoint{1.994972in}{13.005573in}}%
\pgfpathlineto{\pgfqpoint{1.995393in}{13.004576in}}%
\pgfpathlineto{\pgfqpoint{1.995814in}{13.003583in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{13.002594in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{13.000628in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{12.999650in}}%
\pgfpathlineto{\pgfqpoint{1.997906in}{12.998677in}}%
\pgfpathlineto{\pgfqpoint{1.998323in}{12.997708in}}%
\pgfpathlineto{\pgfqpoint{1.999153in}{12.995783in}}%
\pgfpathlineto{\pgfqpoint{1.999568in}{12.994828in}}%
\pgfpathlineto{\pgfqpoint{1.999981in}{12.993878in}}%
\pgfpathlineto{\pgfqpoint{2.000807in}{12.991992in}}%
\pgfpathlineto{\pgfqpoint{2.001219in}{12.991057in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{12.990127in}}%
\pgfpathlineto{\pgfqpoint{2.002040in}{12.989201in}}%
\pgfpathlineto{\pgfqpoint{2.002859in}{12.987366in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{12.986456in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{12.985551in}}%
\pgfpathlineto{\pgfqpoint{2.004082in}{12.984650in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{12.982864in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{12.981979in}}%
\pgfpathlineto{\pgfqpoint{2.005704in}{12.981098in}}%
\pgfpathlineto{\pgfqpoint{2.006511in}{12.979350in}}%
\pgfpathlineto{\pgfqpoint{2.006914in}{12.978483in}}%
\pgfpathlineto{\pgfqpoint{2.007316in}{12.977620in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.976761in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{12.975057in}}%
\pgfpathlineto{\pgfqpoint{2.008917in}{12.974211in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{12.973368in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{12.971695in}}%
\pgfpathlineto{\pgfqpoint{2.010508in}{12.970864in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{12.970037in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.969213in}}%
\pgfpathlineto{\pgfqpoint{2.012090in}{12.967576in}}%
\pgfpathlineto{\pgfqpoint{2.012484in}{12.966763in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{12.965952in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{12.965144in}}%
\pgfpathlineto{\pgfqpoint{2.014053in}{12.963537in}}%
\pgfpathlineto{\pgfqpoint{2.014444in}{12.962738in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{12.961940in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{12.960352in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{12.959561in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{12.958772in}}%
\pgfpathlineto{\pgfqpoint{2.016777in}{12.957985in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{12.956414in}}%
\pgfpathlineto{\pgfqpoint{2.017935in}{12.955631in}}%
\pgfpathlineto{\pgfqpoint{2.018320in}{12.954849in}}%
\pgfpathlineto{\pgfqpoint{2.019088in}{12.953287in}}%
\pgfpathlineto{\pgfqpoint{2.019471in}{12.952508in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{12.951730in}}%
\pgfpathlineto{\pgfqpoint{2.020236in}{12.950952in}}%
\pgfpathlineto{\pgfqpoint{2.020998in}{12.949397in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{12.948621in}}%
\pgfpathlineto{\pgfqpoint{2.021759in}{12.947845in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.947069in}}%
\pgfpathlineto{\pgfqpoint{2.022894in}{12.945519in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{12.944744in}}%
\pgfpathlineto{\pgfqpoint{2.023649in}{12.943969in}}%
\pgfpathlineto{\pgfqpoint{2.024401in}{12.942418in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{12.941642in}}%
\pgfpathlineto{\pgfqpoint{2.025151in}{12.940866in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{12.940089in}}%
\pgfpathlineto{\pgfqpoint{2.026272in}{12.938535in}}%
\pgfpathlineto{\pgfqpoint{2.026645in}{12.937756in}}%
\pgfpathlineto{\pgfqpoint{2.027017in}{12.936978in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.936198in}}%
\pgfpathlineto{\pgfqpoint{2.028129in}{12.934636in}}%
\pgfpathlineto{\pgfqpoint{2.028499in}{12.933854in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{12.933071in}}%
\pgfpathlineto{\pgfqpoint{2.029606in}{12.931502in}}%
\pgfpathlineto{\pgfqpoint{2.029973in}{12.930716in}}%
\pgfpathlineto{\pgfqpoint{2.030341in}{12.929930in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{12.929142in}}%
\pgfpathlineto{\pgfqpoint{2.031439in}{12.927565in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{12.926775in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{12.925985in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{12.924400in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{12.923607in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{12.922812in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{12.922015in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{12.920419in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{12.919619in}}%
\pgfpathlineto{\pgfqpoint{2.035426in}{12.918817in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{12.918014in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{12.916405in}}%
\pgfpathlineto{\pgfqpoint{2.036861in}{12.915598in}}%
\pgfpathlineto{\pgfqpoint{2.037218in}{12.914790in}}%
\pgfpathlineto{\pgfqpoint{2.037931in}{12.913169in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{12.912358in}}%
\pgfpathlineto{\pgfqpoint{2.038643in}{12.911545in}}%
\pgfpathlineto{\pgfqpoint{2.038998in}{12.910730in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{12.909099in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{12.908282in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{12.907464in}}%
\pgfpathlineto{\pgfqpoint{2.040765in}{12.906646in}}%
\pgfpathlineto{\pgfqpoint{2.041468in}{12.905007in}}%
\pgfpathlineto{\pgfqpoint{2.041819in}{12.904186in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.903366in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{12.901723in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{12.900901in}}%
\pgfpathlineto{\pgfqpoint{2.043567in}{12.900078in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{12.899255in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{12.897610in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{12.896787in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{12.895965in}}%
\pgfpathlineto{\pgfqpoint{2.045993in}{12.894321in}}%
\pgfpathlineto{\pgfqpoint{2.046338in}{12.893501in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{12.892682in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.891863in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{12.890231in}}%
\pgfpathlineto{\pgfqpoint{2.048055in}{12.889418in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{12.888606in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{12.887796in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{12.886184in}}%
\pgfpathlineto{\pgfqpoint{2.049761in}{12.885381in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{12.884581in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{12.882989in}}%
\pgfpathlineto{\pgfqpoint{2.051117in}{12.882197in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{12.881408in}}%
\pgfpathlineto{\pgfqpoint{2.051793in}{12.880622in}}%
\pgfpathlineto{\pgfqpoint{2.052466in}{12.879061in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{12.878285in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{12.877512in}}%
\pgfpathlineto{\pgfqpoint{2.053808in}{12.875978in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{12.875216in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{12.874458in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{12.873703in}}%
\pgfpathlineto{\pgfqpoint{2.055476in}{12.872205in}}%
\pgfpathlineto{\pgfqpoint{2.055808in}{12.871462in}}%
\pgfpathlineto{\pgfqpoint{2.056140in}{12.870722in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{12.869987in}}%
\pgfpathlineto{\pgfqpoint{2.057132in}{12.868526in}}%
\pgfpathlineto{\pgfqpoint{2.057462in}{12.867801in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{12.867080in}}%
\pgfpathlineto{\pgfqpoint{2.058450in}{12.865648in}}%
\pgfpathlineto{\pgfqpoint{2.058778in}{12.864937in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{12.864229in}}%
\pgfpathlineto{\pgfqpoint{2.059434in}{12.863525in}}%
\pgfpathlineto{\pgfqpoint{2.060088in}{12.862125in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{12.861430in}}%
\pgfpathlineto{\pgfqpoint{2.060740in}{12.860738in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{12.860049in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{12.858680in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{12.858001in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.857325in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{12.855982in}}%
\pgfpathlineto{\pgfqpoint{2.063331in}{12.855315in}}%
\pgfpathlineto{\pgfqpoint{2.063654in}{12.854652in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.853992in}}%
\pgfpathlineto{\pgfqpoint{2.064617in}{12.852681in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{12.852030in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{12.851381in}}%
\pgfpathlineto{\pgfqpoint{2.065897in}{12.850094in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{12.849454in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{12.848818in}}%
\pgfpathlineto{\pgfqpoint{2.066853in}{12.848184in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{12.846924in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{12.846298in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{12.845675in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{12.845055in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{12.843821in}}%
\pgfpathlineto{\pgfqpoint{2.069383in}{12.843209in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{12.842599in}}%
\pgfpathlineto{\pgfqpoint{2.070326in}{12.841387in}}%
\pgfpathlineto{\pgfqpoint{2.070639in}{12.840785in}}%
\pgfpathlineto{\pgfqpoint{2.070952in}{12.840186in}}%
\pgfpathlineto{\pgfqpoint{2.071265in}{12.839590in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.838405in}}%
\pgfpathlineto{\pgfqpoint{2.072200in}{12.837817in}}%
\pgfpathlineto{\pgfqpoint{2.072511in}{12.837232in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.836649in}}%
\pgfpathlineto{\pgfqpoint{2.073442in}{12.835492in}}%
\pgfpathlineto{\pgfqpoint{2.073752in}{12.834917in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{12.834345in}}%
\pgfpathlineto{\pgfqpoint{2.074679in}{12.833207in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{12.832642in}}%
\pgfpathlineto{\pgfqpoint{2.075294in}{12.832080in}}%
\pgfpathlineto{\pgfqpoint{2.075602in}{12.831520in}}%
\pgfpathlineto{\pgfqpoint{2.076215in}{12.830409in}}%
\pgfpathlineto{\pgfqpoint{2.076521in}{12.829857in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.829308in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{12.828217in}}%
\pgfpathlineto{\pgfqpoint{2.077743in}{12.827676in}}%
\pgfpathlineto{\pgfqpoint{2.078047in}{12.827138in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.826603in}}%
\pgfpathlineto{\pgfqpoint{2.078958in}{12.825540in}}%
\pgfpathlineto{\pgfqpoint{2.079261in}{12.825013in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{12.824488in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{12.823967in}}%
\pgfpathlineto{\pgfqpoint{2.080469in}{12.822932in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{12.822419in}}%
\pgfpathlineto{\pgfqpoint{2.081071in}{12.821910in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{12.820899in}}%
\pgfpathlineto{\pgfqpoint{2.081972in}{12.820399in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{12.819901in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{12.819407in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{12.818427in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{12.817942in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{12.817459in}}%
\pgfpathlineto{\pgfqpoint{2.084060in}{12.816980in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{12.816029in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{12.815558in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{12.815090in}}%
\pgfpathlineto{\pgfqpoint{2.085837in}{12.814162in}}%
\pgfpathlineto{\pgfqpoint{2.086132in}{12.813702in}}%
\pgfpathlineto{\pgfqpoint{2.086426in}{12.813244in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.812789in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{12.811886in}}%
\pgfpathlineto{\pgfqpoint{2.087601in}{12.811438in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.810992in}}%
\pgfpathlineto{\pgfqpoint{2.088478in}{12.810107in}}%
\pgfpathlineto{\pgfqpoint{2.088770in}{12.809667in}}%
\pgfpathlineto{\pgfqpoint{2.089062in}{12.809230in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{12.808795in}}%
\pgfpathlineto{\pgfqpoint{2.089934in}{12.807931in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{12.807501in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{12.807074in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{12.806648in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{12.805802in}}%
\pgfpathlineto{\pgfqpoint{2.091671in}{12.805381in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{12.804962in}}%
\pgfpathlineto{\pgfqpoint{2.092534in}{12.804129in}}%
\pgfpathlineto{\pgfqpoint{2.092821in}{12.803715in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{12.803302in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.802890in}}%
\pgfpathlineto{\pgfqpoint{2.093967in}{12.802070in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{12.801662in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{12.801256in}}%
\pgfpathlineto{\pgfqpoint{2.095108in}{12.800446in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{12.800042in}}%
\pgfpathlineto{\pgfqpoint{2.095676in}{12.799640in}}%
\pgfpathlineto{\pgfqpoint{2.095960in}{12.799238in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{12.798438in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{12.798038in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{12.797640in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{12.797242in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{12.796448in}}%
\pgfpathlineto{\pgfqpoint{2.098218in}{12.796052in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.795656in}}%
\pgfpathlineto{\pgfqpoint{2.099060in}{12.794866in}}%
\pgfpathlineto{\pgfqpoint{2.099340in}{12.794472in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{12.794079in}}%
\pgfpathlineto{\pgfqpoint{2.099899in}{12.793686in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{12.792902in}}%
\pgfpathlineto{\pgfqpoint{2.100735in}{12.792511in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{12.792120in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.791730in}}%
\pgfpathlineto{\pgfqpoint{2.101846in}{12.790952in}}%
\pgfpathlineto{\pgfqpoint{2.102123in}{12.790563in}}%
\pgfpathlineto{\pgfqpoint{2.102400in}{12.790175in}}%
\pgfpathlineto{\pgfqpoint{2.102952in}{12.789400in}}%
\pgfpathlineto{\pgfqpoint{2.103228in}{12.789014in}}%
\pgfpathlineto{\pgfqpoint{2.103503in}{12.788627in}}%
\pgfpathlineto{\pgfqpoint{2.103778in}{12.788241in}}%
\pgfpathlineto{\pgfqpoint{2.104328in}{12.787469in}}%
\pgfpathlineto{\pgfqpoint{2.104602in}{12.787084in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{12.786698in}}%
\pgfpathlineto{\pgfqpoint{2.105423in}{12.785928in}}%
\pgfpathlineto{\pgfqpoint{2.105696in}{12.785543in}}%
\pgfpathlineto{\pgfqpoint{2.105969in}{12.785157in}}%
\pgfpathlineto{\pgfqpoint{2.106241in}{12.784772in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{12.784001in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{12.783616in}}%
\pgfpathlineto{\pgfqpoint{2.107328in}{12.783231in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{12.782845in}}%
\pgfpathlineto{\pgfqpoint{2.108140in}{12.782074in}}%
\pgfpathlineto{\pgfqpoint{2.108411in}{12.781688in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{12.781302in}}%
\pgfpathlineto{\pgfqpoint{2.109219in}{12.780531in}}%
\pgfpathlineto{\pgfqpoint{2.109488in}{12.780145in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{12.779759in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.779373in}}%
\pgfpathlineto{\pgfqpoint{2.110562in}{12.778602in}}%
\pgfpathlineto{\pgfqpoint{2.110829in}{12.778216in}}%
\pgfpathlineto{\pgfqpoint{2.111097in}{12.777830in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.777445in}}%
\pgfpathlineto{\pgfqpoint{2.111897in}{12.776674in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{12.776289in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{12.775904in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{12.775133in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{12.774748in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{12.774363in}}%
\pgfpathlineto{\pgfqpoint{2.113755in}{12.773978in}}%
\pgfpathlineto{\pgfqpoint{2.114283in}{12.773208in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{12.772824in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.772439in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{12.771670in}}%
\pgfpathlineto{\pgfqpoint{2.115599in}{12.771286in}}%
\pgfpathlineto{\pgfqpoint{2.115861in}{12.770902in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{12.770518in}}%
\pgfpathlineto{\pgfqpoint{2.116647in}{12.769752in}}%
\pgfpathlineto{\pgfqpoint{2.116908in}{12.769370in}}%
\pgfpathlineto{\pgfqpoint{2.117169in}{12.768988in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{12.768607in}}%
\pgfpathlineto{\pgfqpoint{2.117951in}{12.767846in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{12.767466in}}%
\pgfpathlineto{\pgfqpoint{2.118470in}{12.767087in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{12.766331in}}%
\pgfpathlineto{\pgfqpoint{2.119248in}{12.765955in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{12.765579in}}%
\pgfpathlineto{\pgfqpoint{2.119765in}{12.765203in}}%
\pgfpathlineto{\pgfqpoint{2.120281in}{12.764455in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{12.764083in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{12.763711in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{12.762969in}}%
\pgfpathlineto{\pgfqpoint{2.121566in}{12.762599in}}%
\pgfpathlineto{\pgfqpoint{2.121823in}{12.762231in}}%
\pgfpathlineto{\pgfqpoint{2.122079in}{12.761863in}}%
\pgfpathlineto{\pgfqpoint{2.122590in}{12.761130in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{12.760765in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{12.760401in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{12.760038in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{12.759315in}}%
\pgfpathlineto{\pgfqpoint{2.124118in}{12.758955in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{12.758596in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{12.757883in}}%
\pgfpathlineto{\pgfqpoint{2.125131in}{12.757528in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{12.757175in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{12.756823in}}%
\pgfpathlineto{\pgfqpoint{2.126141in}{12.756123in}}%
\pgfpathlineto{\pgfqpoint{2.126392in}{12.755775in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{12.755428in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.755082in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{12.754395in}}%
\pgfpathlineto{\pgfqpoint{2.127647in}{12.754054in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{12.753713in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.753036in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{12.752700in}}%
\pgfpathlineto{\pgfqpoint{2.128896in}{12.752365in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{12.752030in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{12.751366in}}%
\pgfpathlineto{\pgfqpoint{2.129891in}{12.751035in}}%
\pgfpathlineto{\pgfqpoint{2.130139in}{12.750706in}}%
\pgfpathlineto{\pgfqpoint{2.130634in}{12.750050in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{12.749723in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{12.749398in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{12.749074in}}%
\pgfpathlineto{\pgfqpoint{2.131869in}{12.748429in}}%
\pgfpathlineto{\pgfqpoint{2.132115in}{12.748107in}}%
\pgfpathlineto{\pgfqpoint{2.132361in}{12.747787in}}%
\pgfpathlineto{\pgfqpoint{2.132606in}{12.747468in}}%
\pgfpathlineto{\pgfqpoint{2.133097in}{12.746832in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{12.746516in}}%
\pgfpathlineto{\pgfqpoint{2.133587in}{12.746201in}}%
\pgfpathlineto{\pgfqpoint{2.134075in}{12.745573in}}%
\pgfpathlineto{\pgfqpoint{2.134319in}{12.745260in}}%
\pgfpathlineto{\pgfqpoint{2.134563in}{12.744948in}}%
\pgfpathlineto{\pgfqpoint{2.134807in}{12.744637in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{12.744017in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{12.743708in}}%
\pgfpathlineto{\pgfqpoint{2.135779in}{12.743400in}}%
\pgfpathlineto{\pgfqpoint{2.136021in}{12.743093in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{12.742480in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{12.742174in}}%
\pgfpathlineto{\pgfqpoint{2.136988in}{12.741870in}}%
\pgfpathlineto{\pgfqpoint{2.137471in}{12.741262in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{12.740959in}}%
\pgfpathlineto{\pgfqpoint{2.137952in}{12.740657in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{12.740355in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{12.739753in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{12.739452in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{12.739152in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{12.738552in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{12.738252in}}%
\pgfpathlineto{\pgfqpoint{2.140107in}{12.737953in}}%
\pgfpathlineto{\pgfqpoint{2.140345in}{12.737654in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{12.737056in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{12.736757in}}%
\pgfpathlineto{\pgfqpoint{2.141296in}{12.736458in}}%
\pgfpathlineto{\pgfqpoint{2.141533in}{12.736159in}}%
\pgfpathlineto{\pgfqpoint{2.142007in}{12.735560in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{12.735260in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.734960in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{12.734360in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{12.734059in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{12.733758in}}%
\pgfpathlineto{\pgfqpoint{2.143658in}{12.733456in}}%
\pgfpathlineto{\pgfqpoint{2.144128in}{12.732851in}}%
\pgfpathlineto{\pgfqpoint{2.144363in}{12.732548in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{12.732244in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{12.731940in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{12.731329in}}%
\pgfpathlineto{\pgfqpoint{2.145532in}{12.731022in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{12.730715in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{12.730097in}}%
\pgfpathlineto{\pgfqpoint{2.146464in}{12.729787in}}%
\pgfpathlineto{\pgfqpoint{2.146697in}{12.729476in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{12.729164in}}%
\pgfpathlineto{\pgfqpoint{2.147393in}{12.728538in}}%
\pgfpathlineto{\pgfqpoint{2.147624in}{12.728223in}}%
\pgfpathlineto{\pgfqpoint{2.147856in}{12.727907in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{12.727272in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{12.726954in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{12.726634in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{12.726313in}}%
\pgfpathlineto{\pgfqpoint{2.149470in}{12.725668in}}%
\pgfpathlineto{\pgfqpoint{2.149699in}{12.725344in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{12.725019in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{12.724693in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{12.724038in}}%
\pgfpathlineto{\pgfqpoint{2.150845in}{12.723709in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{12.723378in}}%
\pgfpathlineto{\pgfqpoint{2.151530in}{12.722714in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{12.722380in}}%
\pgfpathlineto{\pgfqpoint{2.151985in}{12.722045in}}%
\pgfpathlineto{\pgfqpoint{2.152213in}{12.721709in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{12.721034in}}%
\pgfpathlineto{\pgfqpoint{2.152894in}{12.720694in}}%
\pgfpathlineto{\pgfqpoint{2.153120in}{12.720353in}}%
\pgfpathlineto{\pgfqpoint{2.153573in}{12.719669in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{12.719325in}}%
\pgfpathlineto{\pgfqpoint{2.154025in}{12.718980in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{12.718634in}}%
\pgfpathlineto{\pgfqpoint{2.154701in}{12.717939in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{12.717590in}}%
\pgfpathlineto{\pgfqpoint{2.155151in}{12.717240in}}%
\pgfpathlineto{\pgfqpoint{2.155376in}{12.716889in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{12.716184in}}%
\pgfpathlineto{\pgfqpoint{2.156049in}{12.715830in}}%
\pgfpathlineto{\pgfqpoint{2.156272in}{12.715475in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{12.714764in}}%
\pgfpathlineto{\pgfqpoint{2.156943in}{12.714406in}}%
\pgfpathlineto{\pgfqpoint{2.157166in}{12.714048in}}%
\pgfpathlineto{\pgfqpoint{2.157389in}{12.713690in}}%
\pgfpathlineto{\pgfqpoint{2.157834in}{12.712970in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{12.712610in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{12.712249in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{12.711887in}}%
\pgfpathlineto{\pgfqpoint{2.158943in}{12.711162in}}%
\pgfpathlineto{\pgfqpoint{2.159165in}{12.710799in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{12.710435in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{12.709707in}}%
\pgfpathlineto{\pgfqpoint{2.160048in}{12.709342in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{12.708977in}}%
\pgfpathlineto{\pgfqpoint{2.160489in}{12.708612in}}%
\pgfpathlineto{\pgfqpoint{2.160928in}{12.707881in}}%
\pgfpathlineto{\pgfqpoint{2.161148in}{12.707515in}}%
\pgfpathlineto{\pgfqpoint{2.161367in}{12.707149in}}%
\pgfpathlineto{\pgfqpoint{2.161806in}{12.706416in}}%
\pgfpathlineto{\pgfqpoint{2.162025in}{12.706050in}}%
\pgfpathlineto{\pgfqpoint{2.162243in}{12.705683in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{12.705317in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{12.704583in}}%
\pgfpathlineto{\pgfqpoint{2.163116in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{2.163334in}{12.703849in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{12.703481in}}%
\pgfpathlineto{\pgfqpoint{2.163986in}{12.702746in}}%
\pgfpathlineto{\pgfqpoint{2.164203in}{12.702378in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{12.702010in}}%
\pgfpathlineto{\pgfqpoint{2.164853in}{12.701274in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{12.700905in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{12.700536in}}%
\pgfpathlineto{\pgfqpoint{2.165501in}{12.700166in}}%
\pgfpathlineto{\pgfqpoint{2.165932in}{12.699426in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{12.699055in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{12.698684in}}%
\pgfpathlineto{\pgfqpoint{2.166578in}{12.698313in}}%
\pgfpathlineto{\pgfqpoint{2.167007in}{12.697569in}}%
\pgfpathlineto{\pgfqpoint{2.167221in}{12.697196in}}%
\pgfpathlineto{\pgfqpoint{2.167436in}{12.696823in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{12.696075in}}%
\pgfpathlineto{\pgfqpoint{2.168077in}{12.695701in}}%
\pgfpathlineto{\pgfqpoint{2.168291in}{12.695326in}}%
\pgfpathlineto{\pgfqpoint{2.168504in}{12.694951in}}%
\pgfpathlineto{\pgfqpoint{2.168930in}{12.694199in}}%
\pgfpathlineto{\pgfqpoint{2.169143in}{12.693822in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{12.693445in}}%
\pgfpathlineto{\pgfqpoint{2.169781in}{12.692690in}}%
\pgfpathlineto{\pgfqpoint{2.169993in}{12.692312in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{12.691934in}}%
\pgfpathlineto{\pgfqpoint{2.170416in}{12.691555in}}%
\pgfpathlineto{\pgfqpoint{2.170839in}{12.690796in}}%
\pgfpathlineto{\pgfqpoint{2.171051in}{12.690416in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{12.690036in}}%
\pgfpathlineto{\pgfqpoint{2.171473in}{12.689655in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{12.688894in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{12.688512in}}%
\pgfpathlineto{\pgfqpoint{2.172314in}{12.688131in}}%
\pgfpathlineto{\pgfqpoint{2.172734in}{12.687367in}}%
\pgfpathlineto{\pgfqpoint{2.172944in}{12.686985in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{12.686603in}}%
\pgfpathlineto{\pgfqpoint{2.173363in}{12.686220in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{12.685455in}}%
\pgfpathlineto{\pgfqpoint{2.173990in}{12.685071in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{12.684688in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{12.683921in}}%
\pgfpathlineto{\pgfqpoint{2.174823in}{12.683537in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.683152in}}%
\pgfpathlineto{\pgfqpoint{2.175239in}{12.682768in}}%
\pgfpathlineto{\pgfqpoint{2.175654in}{12.681998in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{12.681613in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{12.681227in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{12.680841in}}%
\pgfpathlineto{\pgfqpoint{2.176689in}{12.680068in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{12.679681in}}%
\pgfpathlineto{\pgfqpoint{2.177101in}{12.679293in}}%
\pgfpathlineto{\pgfqpoint{2.177513in}{12.678517in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{12.678129in}}%
\pgfpathlineto{\pgfqpoint{2.177925in}{12.677740in}}%
\pgfpathlineto{\pgfqpoint{2.178130in}{12.677351in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{12.676573in}}%
\pgfpathlineto{\pgfqpoint{2.178745in}{12.676183in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{12.675793in}}%
\pgfpathlineto{\pgfqpoint{2.179155in}{12.675402in}}%
\pgfpathlineto{\pgfqpoint{2.179564in}{12.674621in}}%
\pgfpathlineto{\pgfqpoint{2.179768in}{12.674231in}}%
\pgfpathlineto{\pgfqpoint{2.179972in}{12.673840in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{12.673057in}}%
\pgfpathlineto{\pgfqpoint{2.180582in}{12.672666in}}%
\pgfpathlineto{\pgfqpoint{2.180786in}{12.672275in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{12.671884in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{12.671101in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{12.670710in}}%
\pgfpathlineto{\pgfqpoint{2.181800in}{12.670318in}}%
\pgfpathlineto{\pgfqpoint{2.182204in}{12.669536in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{12.669145in}}%
\pgfpathlineto{\pgfqpoint{2.182608in}{12.668755in}}%
\pgfpathlineto{\pgfqpoint{2.182810in}{12.668364in}}%
\pgfpathlineto{\pgfqpoint{2.183213in}{12.667583in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{12.667193in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{12.666804in}}%
\pgfpathlineto{\pgfqpoint{2.183816in}{12.666414in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{12.665637in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{12.665248in}}%
\pgfpathlineto{\pgfqpoint{2.184618in}{12.664860in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{12.664085in}}%
\pgfpathlineto{\pgfqpoint{2.185218in}{12.663698in}}%
\pgfpathlineto{\pgfqpoint{2.185417in}{12.663311in}}%
\pgfpathlineto{\pgfqpoint{2.186811in}{12.660616in}}%
\pgfpathlineto{\pgfqpoint{2.189378in}{12.655662in}}%
\pgfpathlineto{\pgfqpoint{2.191919in}{12.650795in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{12.646422in}}%
\pgfpathlineto{\pgfqpoint{2.196737in}{12.641853in}}%
\pgfpathlineto{\pgfqpoint{2.199206in}{12.637489in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{12.633361in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.629796in}}%
\pgfpathlineto{\pgfqpoint{2.206290in}{12.626230in}}%
\pgfpathlineto{\pgfqpoint{2.208669in}{12.622996in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{12.620125in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{12.617639in}}%
\pgfpathlineto{\pgfqpoint{2.215498in}{12.615681in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{12.613890in}}%
\pgfpathlineto{\pgfqpoint{2.220067in}{12.612407in}}%
\pgfpathlineto{\pgfqpoint{2.222321in}{12.611216in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{12.610363in}}%
\pgfpathlineto{\pgfqpoint{2.226601in}{12.609683in}}%
\pgfpathlineto{\pgfqpoint{2.228798in}{12.609213in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{12.608892in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{12.608669in}}%
\pgfpathlineto{\pgfqpoint{2.235115in}{12.608441in}}%
\pgfpathlineto{\pgfqpoint{2.237240in}{12.608151in}}%
\pgfpathlineto{\pgfqpoint{2.239348in}{12.607728in}}%
\pgfpathlineto{\pgfqpoint{2.241278in}{12.607175in}}%
\pgfpathlineto{\pgfqpoint{2.243353in}{12.606369in}}%
\pgfpathlineto{\pgfqpoint{2.245411in}{12.605332in}}%
\pgfpathlineto{\pgfqpoint{2.247453in}{12.604066in}}%
\pgfpathlineto{\pgfqpoint{2.249323in}{12.602707in}}%
\pgfpathlineto{\pgfqpoint{2.251333in}{12.601036in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{12.599167in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{12.597120in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{12.594917in}}%
\pgfpathlineto{\pgfqpoint{2.259071in}{12.592778in}}%
\pgfpathlineto{\pgfqpoint{2.261006in}{12.590382in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{12.587933in}}%
\pgfpathlineto{\pgfqpoint{2.264833in}{12.585464in}}%
\pgfpathlineto{\pgfqpoint{2.266580in}{12.583189in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{12.580745in}}%
\pgfpathlineto{\pgfqpoint{2.270325in}{12.578331in}}%
\pgfpathlineto{\pgfqpoint{2.272177in}{12.575956in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{12.573800in}}%
\pgfpathlineto{\pgfqpoint{2.275701in}{12.571507in}}%
\pgfpathlineto{\pgfqpoint{2.277514in}{12.569264in}}%
\pgfpathlineto{\pgfqpoint{2.279314in}{12.567075in}}%
\pgfpathlineto{\pgfqpoint{2.280965in}{12.565108in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{12.563047in}}%
\pgfpathlineto{\pgfqpoint{2.284506in}{12.561063in}}%
\pgfpathlineto{\pgfqpoint{2.286258in}{12.559157in}}%
\pgfpathlineto{\pgfqpoint{2.287864in}{12.557469in}}%
\pgfpathlineto{\pgfqpoint{2.289593in}{12.555725in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{12.554080in}}%
\pgfpathlineto{\pgfqpoint{2.293017in}{12.552531in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.551070in}}%
\pgfpathlineto{\pgfqpoint{2.296265in}{12.549794in}}%
\pgfpathlineto{\pgfqpoint{2.297938in}{12.548487in}}%
\pgfpathlineto{\pgfqpoint{2.299601in}{12.547248in}}%
\pgfpathlineto{\pgfqpoint{2.301252in}{12.546065in}}%
\pgfpathlineto{\pgfqpoint{2.302767in}{12.545012in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{12.543910in}}%
\pgfpathlineto{\pgfqpoint{2.306019in}{12.542845in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{12.541822in}}%
\pgfpathlineto{\pgfqpoint{2.309107in}{12.540915in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{12.539974in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{12.539077in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{12.538223in}}%
\pgfpathlineto{\pgfqpoint{2.315293in}{12.537472in}}%
\pgfpathlineto{\pgfqpoint{2.316846in}{12.536701in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{12.535978in}}%
\pgfpathlineto{\pgfqpoint{2.319924in}{12.535299in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{12.534706in}}%
\pgfpathlineto{\pgfqpoint{2.322848in}{12.534099in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{12.533526in}}%
\pgfpathlineto{\pgfqpoint{2.325855in}{12.532988in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.532488in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{12.532065in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{12.531655in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{12.531295in}}%
\pgfpathlineto{\pgfqpoint{2.333108in}{12.530987in}}%
\pgfpathlineto{\pgfqpoint{2.334446in}{12.530749in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{12.530546in}}%
\pgfpathlineto{\pgfqpoint{2.337319in}{12.530401in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{12.530316in}}%
\pgfpathlineto{\pgfqpoint{2.340052in}{12.530292in}}%
\pgfpathlineto{\pgfqpoint{2.341461in}{12.530329in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{12.530431in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{12.530594in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{12.530789in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{12.531036in}}%
\pgfpathlineto{\pgfqpoint{2.348289in}{12.531307in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.531590in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{12.531873in}}%
\pgfpathlineto{\pgfqpoint{2.352258in}{12.532125in}}%
\pgfpathlineto{\pgfqpoint{2.353602in}{12.532379in}}%
\pgfpathlineto{\pgfqpoint{2.354938in}{12.532608in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{12.532807in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{12.532959in}}%
\pgfpathlineto{\pgfqpoint{2.358806in}{12.533083in}}%
\pgfpathlineto{\pgfqpoint{2.360116in}{12.533161in}}%
\pgfpathlineto{\pgfqpoint{2.361419in}{12.533189in}}%
\pgfpathlineto{\pgfqpoint{2.362615in}{12.533169in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{12.533099in}}%
\pgfpathlineto{\pgfqpoint{2.365190in}{12.532978in}}%
\pgfpathlineto{\pgfqpoint{2.366467in}{12.532809in}}%
\pgfpathlineto{\pgfqpoint{2.367640in}{12.532611in}}%
\pgfpathlineto{\pgfqpoint{2.368906in}{12.532352in}}%
\pgfpathlineto{\pgfqpoint{2.370164in}{12.532052in}}%
\pgfpathlineto{\pgfqpoint{2.371417in}{12.531715in}}%
\pgfpathlineto{\pgfqpoint{2.372568in}{12.531371in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{12.530962in}}%
\pgfpathlineto{\pgfqpoint{2.375044in}{12.530512in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{12.530018in}}%
\pgfpathlineto{\pgfqpoint{2.377496in}{12.529480in}}%
\pgfpathlineto{\pgfqpoint{2.378620in}{12.528945in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{12.528326in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{12.527673in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{12.526987in}}%
\pgfpathlineto{\pgfqpoint{2.383341in}{12.526327in}}%
\pgfpathlineto{\pgfqpoint{2.384531in}{12.525580in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{12.524803in}}%
\pgfpathlineto{\pgfqpoint{2.386894in}{12.523996in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{12.523227in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{12.522372in}}%
\pgfpathlineto{\pgfqpoint{2.390308in}{12.521496in}}%
\pgfpathlineto{\pgfqpoint{2.391466in}{12.520605in}}%
\pgfpathlineto{\pgfqpoint{2.392530in}{12.519775in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{12.518872in}}%
\pgfpathlineto{\pgfqpoint{2.394820in}{12.517969in}}%
\pgfpathlineto{\pgfqpoint{2.395957in}{12.517068in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{12.516239in}}%
\pgfpathlineto{\pgfqpoint{2.398130in}{12.515344in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{12.514452in}}%
\pgfpathlineto{\pgfqpoint{2.400371in}{12.513564in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{12.512680in}}%
\pgfpathlineto{\pgfqpoint{2.402507in}{12.511865in}}%
\pgfpathlineto{\pgfqpoint{2.403610in}{12.510985in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{12.510107in}}%
\pgfpathlineto{\pgfqpoint{2.405803in}{12.509230in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{12.508423in}}%
\pgfpathlineto{\pgfqpoint{2.407894in}{12.507552in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{12.506682in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{12.505814in}}%
\pgfpathlineto{\pgfqpoint{2.411040in}{12.505017in}}%
\pgfpathlineto{\pgfqpoint{2.412107in}{12.504160in}}%
\pgfpathlineto{\pgfqpoint{2.413170in}{12.503311in}}%
\pgfpathlineto{\pgfqpoint{2.414229in}{12.502476in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{12.501718in}}%
\pgfpathlineto{\pgfqpoint{2.416252in}{12.500917in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{12.500140in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{12.499389in}}%
\pgfpathlineto{\pgfqpoint{2.419297in}{12.498722in}}%
\pgfpathlineto{\pgfqpoint{2.420330in}{12.498030in}}%
\pgfpathlineto{\pgfqpoint{2.421359in}{12.497371in}}%
\pgfpathlineto{\pgfqpoint{2.422384in}{12.496748in}}%
\pgfpathlineto{\pgfqpoint{2.423405in}{12.496161in}}%
\pgfpathlineto{\pgfqpoint{2.424344in}{12.495654in}}%
\pgfpathlineto{\pgfqpoint{2.425357in}{12.495139in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{12.494660in}}%
\pgfpathlineto{\pgfqpoint{2.427371in}{12.494216in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{12.493835in}}%
\pgfpathlineto{\pgfqpoint{2.429293in}{12.493455in}}%
\pgfpathlineto{\pgfqpoint{2.430286in}{12.493108in}}%
\pgfpathlineto{\pgfqpoint{2.431276in}{12.492793in}}%
\pgfpathlineto{\pgfqpoint{2.432186in}{12.492529in}}%
\pgfpathlineto{\pgfqpoint{2.433169in}{12.492271in}}%
\pgfpathlineto{\pgfqpoint{2.434147in}{12.492038in}}%
\pgfpathlineto{\pgfqpoint{2.435122in}{12.491829in}}%
\pgfpathlineto{\pgfqpoint{2.436019in}{12.491656in}}%
\pgfpathlineto{\pgfqpoint{2.436987in}{12.491487in}}%
\pgfpathlineto{\pgfqpoint{2.437951in}{12.491336in}}%
\pgfpathlineto{\pgfqpoint{2.438911in}{12.491202in}}%
\pgfpathlineto{\pgfqpoint{2.439868in}{12.491084in}}%
\pgfpathlineto{\pgfqpoint{2.440748in}{12.490988in}}%
\pgfpathlineto{\pgfqpoint{2.441698in}{12.490898in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{12.490825in}}%
\pgfpathlineto{\pgfqpoint{2.443588in}{12.490765in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{12.490723in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{12.490690in}}%
\pgfpathlineto{\pgfqpoint{2.446324in}{12.490673in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{12.490671in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{12.490685in}}%
\pgfpathlineto{\pgfqpoint{2.449032in}{12.490719in}}%
\pgfpathlineto{\pgfqpoint{2.449951in}{12.490771in}}%
\pgfpathlineto{\pgfqpoint{2.450868in}{12.490841in}}%
\pgfpathlineto{\pgfqpoint{2.451711in}{12.490920in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{12.491021in}}%
\pgfpathlineto{\pgfqpoint{2.453527in}{12.491137in}}%
\pgfpathlineto{\pgfqpoint{2.454431in}{12.491265in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{12.491393in}}%
\pgfpathlineto{\pgfqpoint{2.456160in}{12.491541in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.491697in}}%
\pgfpathlineto{\pgfqpoint{2.457945in}{12.491860in}}%
\pgfpathlineto{\pgfqpoint{2.458833in}{12.492030in}}%
\pgfpathlineto{\pgfqpoint{2.459650in}{12.492191in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{12.492371in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.492555in}}%
\pgfpathlineto{\pgfqpoint{2.462288in}{12.492746in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{12.492928in}}%
\pgfpathlineto{\pgfqpoint{2.463964in}{12.493131in}}%
\pgfpathlineto{\pgfqpoint{2.464831in}{12.493342in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{12.493561in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{12.493769in}}%
\pgfpathlineto{\pgfqpoint{2.467350in}{12.494003in}}%
\pgfpathlineto{\pgfqpoint{2.468206in}{12.494246in}}%
\pgfpathlineto{\pgfqpoint{2.469059in}{12.494497in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{12.494738in}}%
\pgfpathlineto{\pgfqpoint{2.470691in}{12.495008in}}%
\pgfpathlineto{\pgfqpoint{2.471536in}{12.495288in}}%
\pgfpathlineto{\pgfqpoint{2.472378in}{12.495578in}}%
\pgfpathlineto{\pgfqpoint{2.473153in}{12.495855in}}%
\pgfpathlineto{\pgfqpoint{2.473990in}{12.496165in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.496485in}}%
\pgfpathlineto{\pgfqpoint{2.475655in}{12.496816in}}%
\pgfpathlineto{\pgfqpoint{2.476483in}{12.497157in}}%
\pgfpathlineto{\pgfqpoint{2.477246in}{12.497481in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{12.497842in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.498213in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{12.498594in}}%
\pgfpathlineto{\pgfqpoint{2.480460in}{12.498955in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{12.499356in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{12.499767in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{12.295208in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{12.295208in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{12.295622in}}%
\pgfpathlineto{\pgfqpoint{2.480460in}{12.296021in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{12.296377in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.296749in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{12.297108in}}%
\pgfpathlineto{\pgfqpoint{2.477246in}{12.297454in}}%
\pgfpathlineto{\pgfqpoint{2.476483in}{12.297763in}}%
\pgfpathlineto{\pgfqpoint{2.475655in}{12.298087in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.298398in}}%
\pgfpathlineto{\pgfqpoint{2.473990in}{12.298696in}}%
\pgfpathlineto{\pgfqpoint{2.473153in}{12.298981in}}%
\pgfpathlineto{\pgfqpoint{2.472378in}{12.299234in}}%
\pgfpathlineto{\pgfqpoint{2.471536in}{12.299497in}}%
\pgfpathlineto{\pgfqpoint{2.470691in}{12.299751in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{12.299998in}}%
\pgfpathlineto{\pgfqpoint{2.469059in}{12.300220in}}%
\pgfpathlineto{\pgfqpoint{2.468206in}{12.300457in}}%
\pgfpathlineto{\pgfqpoint{2.467350in}{12.300690in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{12.300921in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{12.301133in}}%
\pgfpathlineto{\pgfqpoint{2.464831in}{12.301361in}}%
\pgfpathlineto{\pgfqpoint{2.463964in}{12.301587in}}%
\pgfpathlineto{\pgfqpoint{2.463094in}{12.301811in}}%
\pgfpathlineto{\pgfqpoint{2.462288in}{12.302016in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.302235in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{12.302450in}}%
\pgfpathlineto{\pgfqpoint{2.459650in}{12.302660in}}%
\pgfpathlineto{\pgfqpoint{2.458833in}{12.302849in}}%
\pgfpathlineto{\pgfqpoint{2.457945in}{12.303049in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.303243in}}%
\pgfpathlineto{\pgfqpoint{2.456160in}{12.303432in}}%
\pgfpathlineto{\pgfqpoint{2.455262in}{12.303618in}}%
\pgfpathlineto{\pgfqpoint{2.454431in}{12.303788in}}%
\pgfpathlineto{\pgfqpoint{2.453527in}{12.303968in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{12.304145in}}%
\pgfpathlineto{\pgfqpoint{2.451711in}{12.304317in}}%
\pgfpathlineto{\pgfqpoint{2.450868in}{12.304472in}}%
\pgfpathlineto{\pgfqpoint{2.449951in}{12.304634in}}%
\pgfpathlineto{\pgfqpoint{2.449032in}{12.304790in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{12.304942in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{12.305080in}}%
\pgfpathlineto{\pgfqpoint{2.446324in}{12.305228in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{12.305379in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{12.305533in}}%
\pgfpathlineto{\pgfqpoint{2.443588in}{12.305681in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{12.305844in}}%
\pgfpathlineto{\pgfqpoint{2.441698in}{12.306011in}}%
\pgfpathlineto{\pgfqpoint{2.440748in}{12.306179in}}%
\pgfpathlineto{\pgfqpoint{2.439868in}{12.306336in}}%
\pgfpathlineto{\pgfqpoint{2.438911in}{12.306503in}}%
\pgfpathlineto{\pgfqpoint{2.437951in}{12.306667in}}%
\pgfpathlineto{\pgfqpoint{2.436987in}{12.306825in}}%
\pgfpathlineto{\pgfqpoint{2.436019in}{12.306974in}}%
\pgfpathlineto{\pgfqpoint{2.435122in}{12.307102in}}%
\pgfpathlineto{\pgfqpoint{2.434147in}{12.307230in}}%
\pgfpathlineto{\pgfqpoint{2.433169in}{12.307344in}}%
\pgfpathlineto{\pgfqpoint{2.432186in}{12.307446in}}%
\pgfpathlineto{\pgfqpoint{2.431276in}{12.307527in}}%
\pgfpathlineto{\pgfqpoint{2.430286in}{12.307600in}}%
\pgfpathlineto{\pgfqpoint{2.429293in}{12.307659in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{12.307704in}}%
\pgfpathlineto{\pgfqpoint{2.427371in}{12.307735in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{12.307759in}}%
\pgfpathlineto{\pgfqpoint{2.425357in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{2.424344in}{12.307793in}}%
\pgfpathlineto{\pgfqpoint{2.423405in}{12.307808in}}%
\pgfpathlineto{\pgfqpoint{2.422384in}{12.307826in}}%
\pgfpathlineto{\pgfqpoint{2.421359in}{12.307850in}}%
\pgfpathlineto{\pgfqpoint{2.420330in}{12.307882in}}%
\pgfpathlineto{\pgfqpoint{2.419297in}{12.307924in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{12.307974in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{12.308047in}}%
\pgfpathlineto{\pgfqpoint{2.416252in}{12.308138in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{12.308252in}}%
\pgfpathlineto{\pgfqpoint{2.414229in}{12.308377in}}%
\pgfpathlineto{\pgfqpoint{2.413170in}{12.308537in}}%
\pgfpathlineto{\pgfqpoint{2.412107in}{12.308724in}}%
\pgfpathlineto{\pgfqpoint{2.411040in}{12.308940in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{12.309167in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{12.309443in}}%
\pgfpathlineto{\pgfqpoint{2.407894in}{12.309750in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{12.310089in}}%
\pgfpathlineto{\pgfqpoint{2.405803in}{12.310429in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{12.310827in}}%
\pgfpathlineto{\pgfqpoint{2.403610in}{12.311254in}}%
\pgfpathlineto{\pgfqpoint{2.402507in}{12.311708in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{12.312147in}}%
\pgfpathlineto{\pgfqpoint{2.400371in}{12.312644in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{12.313160in}}%
\pgfpathlineto{\pgfqpoint{2.398130in}{12.313694in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{12.314244in}}%
\pgfpathlineto{\pgfqpoint{2.395957in}{12.314766in}}%
\pgfpathlineto{\pgfqpoint{2.394820in}{12.315345in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{12.315939in}}%
\pgfpathlineto{\pgfqpoint{2.392530in}{12.316546in}}%
\pgfpathlineto{\pgfqpoint{2.391466in}{12.317114in}}%
\pgfpathlineto{\pgfqpoint{2.390308in}{12.317735in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{12.318356in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{12.318978in}}%
\pgfpathlineto{\pgfqpoint{2.386894in}{12.319550in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{12.320168in}}%
\pgfpathlineto{\pgfqpoint{2.384531in}{12.320782in}}%
\pgfpathlineto{\pgfqpoint{2.383341in}{12.321392in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{12.321949in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{12.322548in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{12.323146in}}%
\pgfpathlineto{\pgfqpoint{2.378620in}{12.323750in}}%
\pgfpathlineto{\pgfqpoint{2.377496in}{12.324318in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{12.324952in}}%
\pgfpathlineto{\pgfqpoint{2.375044in}{12.325605in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{12.326281in}}%
\pgfpathlineto{\pgfqpoint{2.372568in}{12.326984in}}%
\pgfpathlineto{\pgfqpoint{2.371417in}{12.327666in}}%
\pgfpathlineto{\pgfqpoint{2.370164in}{12.328445in}}%
\pgfpathlineto{\pgfqpoint{2.368906in}{12.329266in}}%
\pgfpathlineto{\pgfqpoint{2.367640in}{12.330129in}}%
\pgfpathlineto{\pgfqpoint{2.366467in}{12.330958in}}%
\pgfpathlineto{\pgfqpoint{2.365190in}{12.331888in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{12.332848in}}%
\pgfpathlineto{\pgfqpoint{2.362615in}{12.333830in}}%
\pgfpathlineto{\pgfqpoint{2.361419in}{12.334749in}}%
\pgfpathlineto{\pgfqpoint{2.360116in}{12.335749in}}%
\pgfpathlineto{\pgfqpoint{2.358806in}{12.336750in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{12.337742in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{12.338647in}}%
\pgfpathlineto{\pgfqpoint{2.354938in}{12.339614in}}%
\pgfpathlineto{\pgfqpoint{2.353602in}{12.340571in}}%
\pgfpathlineto{\pgfqpoint{2.352258in}{12.341516in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{12.342376in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.343292in}}%
\pgfpathlineto{\pgfqpoint{2.348289in}{12.344189in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{12.345071in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{12.345939in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{12.346730in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{12.347572in}}%
\pgfpathlineto{\pgfqpoint{2.341461in}{12.348391in}}%
\pgfpathlineto{\pgfqpoint{2.340052in}{12.349177in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{12.349858in}}%
\pgfpathlineto{\pgfqpoint{2.337319in}{12.350531in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{12.351125in}}%
\pgfpathlineto{\pgfqpoint{2.334446in}{12.351630in}}%
\pgfpathlineto{\pgfqpoint{2.333108in}{12.352014in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{12.352338in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{12.352573in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{12.352735in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.352836in}}%
\pgfpathlineto{\pgfqpoint{2.325855in}{12.352910in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{12.352963in}}%
\pgfpathlineto{\pgfqpoint{2.322848in}{12.353008in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{12.353055in}}%
\pgfpathlineto{\pgfqpoint{2.319924in}{12.353111in}}%
\pgfpathlineto{\pgfqpoint{2.318389in}{12.353202in}}%
\pgfpathlineto{\pgfqpoint{2.316846in}{12.353350in}}%
\pgfpathlineto{\pgfqpoint{2.315293in}{12.353579in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{12.353877in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{12.354300in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{12.354828in}}%
\pgfpathlineto{\pgfqpoint{2.309107in}{12.355473in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{12.356176in}}%
\pgfpathlineto{\pgfqpoint{2.306019in}{12.357047in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{12.358028in}}%
\pgfpathlineto{\pgfqpoint{2.302767in}{12.359104in}}%
\pgfpathlineto{\pgfqpoint{2.301252in}{12.360174in}}%
\pgfpathlineto{\pgfqpoint{2.299601in}{12.361406in}}%
\pgfpathlineto{\pgfqpoint{2.297938in}{12.362700in}}%
\pgfpathlineto{\pgfqpoint{2.296265in}{12.364039in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.365300in}}%
\pgfpathlineto{\pgfqpoint{2.293017in}{12.366682in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{12.368077in}}%
\pgfpathlineto{\pgfqpoint{2.289593in}{12.369477in}}%
\pgfpathlineto{\pgfqpoint{2.287864in}{12.370867in}}%
\pgfpathlineto{\pgfqpoint{2.286258in}{12.372115in}}%
\pgfpathlineto{\pgfqpoint{2.284506in}{12.373409in}}%
\pgfpathlineto{\pgfqpoint{2.282742in}{12.374636in}}%
\pgfpathlineto{\pgfqpoint{2.280965in}{12.375787in}}%
\pgfpathlineto{\pgfqpoint{2.279314in}{12.376775in}}%
\pgfpathlineto{\pgfqpoint{2.277514in}{12.377758in}}%
\pgfpathlineto{\pgfqpoint{2.275701in}{12.378652in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{12.379462in}}%
\pgfpathlineto{\pgfqpoint{2.272177in}{12.380129in}}%
\pgfpathlineto{\pgfqpoint{2.270325in}{12.380757in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{12.381288in}}%
\pgfpathlineto{\pgfqpoint{2.266580in}{12.381741in}}%
\pgfpathlineto{\pgfqpoint{2.264833in}{12.382117in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{12.382524in}}%
\pgfpathlineto{\pgfqpoint{2.261006in}{12.382987in}}%
\pgfpathlineto{\pgfqpoint{2.259071in}{12.383575in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{12.384302in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{12.385347in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{12.386695in}}%
\pgfpathlineto{\pgfqpoint{2.251333in}{12.388356in}}%
\pgfpathlineto{\pgfqpoint{2.249323in}{12.390332in}}%
\pgfpathlineto{\pgfqpoint{2.247453in}{12.392420in}}%
\pgfpathlineto{\pgfqpoint{2.245411in}{12.394939in}}%
\pgfpathlineto{\pgfqpoint{2.243353in}{12.397690in}}%
\pgfpathlineto{\pgfqpoint{2.241278in}{12.400657in}}%
\pgfpathlineto{\pgfqpoint{2.239348in}{12.403572in}}%
\pgfpathlineto{\pgfqpoint{2.237240in}{12.406912in}}%
\pgfpathlineto{\pgfqpoint{2.235115in}{12.410442in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{12.414155in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{12.417726in}}%
\pgfpathlineto{\pgfqpoint{2.228798in}{12.421716in}}%
\pgfpathlineto{\pgfqpoint{2.226601in}{12.425803in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{12.429951in}}%
\pgfpathlineto{\pgfqpoint{2.222321in}{12.433784in}}%
\pgfpathlineto{\pgfqpoint{2.220067in}{12.437891in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{12.441919in}}%
\pgfpathlineto{\pgfqpoint{2.215498in}{12.445823in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{12.449284in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{12.452859in}}%
\pgfpathlineto{\pgfqpoint{2.208669in}{12.456254in}}%
\pgfpathlineto{\pgfqpoint{2.206290in}{12.459517in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.462695in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{12.465597in}}%
\pgfpathlineto{\pgfqpoint{2.199206in}{12.468763in}}%
\pgfpathlineto{\pgfqpoint{2.196737in}{12.472011in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{12.475415in}}%
\pgfpathlineto{\pgfqpoint{2.191919in}{12.478724in}}%
\pgfpathlineto{\pgfqpoint{2.189378in}{12.482481in}}%
\pgfpathlineto{\pgfqpoint{2.186811in}{12.486408in}}%
\pgfpathlineto{\pgfqpoint{2.185417in}{12.488590in}}%
\pgfpathlineto{\pgfqpoint{2.185218in}{12.488906in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{12.489222in}}%
\pgfpathlineto{\pgfqpoint{2.184618in}{12.489857in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{12.490175in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{12.490495in}}%
\pgfpathlineto{\pgfqpoint{2.183816in}{12.491136in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{12.491457in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{12.491780in}}%
\pgfpathlineto{\pgfqpoint{2.183213in}{12.492102in}}%
\pgfpathlineto{\pgfqpoint{2.182810in}{12.492750in}}%
\pgfpathlineto{\pgfqpoint{2.182608in}{12.493075in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{12.493400in}}%
\pgfpathlineto{\pgfqpoint{2.182204in}{12.493726in}}%
\pgfpathlineto{\pgfqpoint{2.181800in}{12.494380in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{12.494707in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{12.495035in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{12.495693in}}%
\pgfpathlineto{\pgfqpoint{2.180786in}{12.496023in}}%
\pgfpathlineto{\pgfqpoint{2.180582in}{12.496354in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{12.496685in}}%
\pgfpathlineto{\pgfqpoint{2.179972in}{12.497349in}}%
\pgfpathlineto{\pgfqpoint{2.179768in}{12.497683in}}%
\pgfpathlineto{\pgfqpoint{2.179564in}{12.498016in}}%
\pgfpathlineto{\pgfqpoint{2.179155in}{12.498686in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{12.499022in}}%
\pgfpathlineto{\pgfqpoint{2.178745in}{12.499358in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{12.499695in}}%
\pgfpathlineto{\pgfqpoint{2.178130in}{12.500370in}}%
\pgfpathlineto{\pgfqpoint{2.177925in}{12.500709in}}%
\pgfpathlineto{\pgfqpoint{2.177719in}{12.501048in}}%
\pgfpathlineto{\pgfqpoint{2.177513in}{12.501388in}}%
\pgfpathlineto{\pgfqpoint{2.177101in}{12.502069in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{12.502411in}}%
\pgfpathlineto{\pgfqpoint{2.176689in}{12.502753in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{12.503439in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{12.503783in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{12.504127in}}%
\pgfpathlineto{\pgfqpoint{2.175654in}{12.504473in}}%
\pgfpathlineto{\pgfqpoint{2.175239in}{12.505165in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.505513in}}%
\pgfpathlineto{\pgfqpoint{2.174823in}{12.505861in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{12.506209in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{12.506909in}}%
\pgfpathlineto{\pgfqpoint{2.173990in}{12.507260in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{12.507612in}}%
\pgfpathlineto{\pgfqpoint{2.173363in}{12.508317in}}%
\pgfpathlineto{\pgfqpoint{2.173153in}{12.508671in}}%
\pgfpathlineto{\pgfqpoint{2.172944in}{12.509027in}}%
\pgfpathlineto{\pgfqpoint{2.172734in}{12.509382in}}%
\pgfpathlineto{\pgfqpoint{2.172314in}{12.510097in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{12.510456in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{12.510816in}}%
\pgfpathlineto{\pgfqpoint{2.171473in}{12.511539in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{12.511903in}}%
\pgfpathlineto{\pgfqpoint{2.171051in}{12.512267in}}%
\pgfpathlineto{\pgfqpoint{2.170839in}{12.512633in}}%
\pgfpathlineto{\pgfqpoint{2.170416in}{12.513367in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{12.513737in}}%
\pgfpathlineto{\pgfqpoint{2.169993in}{12.514107in}}%
\pgfpathlineto{\pgfqpoint{2.169781in}{12.514479in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{12.515226in}}%
\pgfpathlineto{\pgfqpoint{2.169143in}{12.515601in}}%
\pgfpathlineto{\pgfqpoint{2.168930in}{12.515978in}}%
\pgfpathlineto{\pgfqpoint{2.168504in}{12.516734in}}%
\pgfpathlineto{\pgfqpoint{2.168291in}{12.517114in}}%
\pgfpathlineto{\pgfqpoint{2.168077in}{12.517496in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{12.517878in}}%
\pgfpathlineto{\pgfqpoint{2.167436in}{12.518646in}}%
\pgfpathlineto{\pgfqpoint{2.167221in}{12.519032in}}%
\pgfpathlineto{\pgfqpoint{2.167007in}{12.519419in}}%
\pgfpathlineto{\pgfqpoint{2.166578in}{12.520196in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{12.520586in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{12.520977in}}%
\pgfpathlineto{\pgfqpoint{2.165932in}{12.521369in}}%
\pgfpathlineto{\pgfqpoint{2.165501in}{12.522157in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{12.522552in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{12.522949in}}%
\pgfpathlineto{\pgfqpoint{2.164853in}{12.523346in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{12.524144in}}%
\pgfpathlineto{\pgfqpoint{2.164203in}{12.524544in}}%
\pgfpathlineto{\pgfqpoint{2.163986in}{12.524945in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{12.525751in}}%
\pgfpathlineto{\pgfqpoint{2.163334in}{12.526155in}}%
\pgfpathlineto{\pgfqpoint{2.163116in}{12.526560in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{12.526966in}}%
\pgfpathlineto{\pgfqpoint{2.162462in}{12.527780in}}%
\pgfpathlineto{\pgfqpoint{2.162243in}{12.528189in}}%
\pgfpathlineto{\pgfqpoint{2.162025in}{12.528599in}}%
\pgfpathlineto{\pgfqpoint{2.161806in}{12.529009in}}%
\pgfpathlineto{\pgfqpoint{2.161367in}{12.529833in}}%
\pgfpathlineto{\pgfqpoint{2.161148in}{12.530246in}}%
\pgfpathlineto{\pgfqpoint{2.160928in}{12.530660in}}%
\pgfpathlineto{\pgfqpoint{2.160489in}{12.531491in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{12.531907in}}%
\pgfpathlineto{\pgfqpoint{2.160048in}{12.532324in}}%
\pgfpathlineto{\pgfqpoint{2.159828in}{12.532742in}}%
\pgfpathlineto{\pgfqpoint{2.159386in}{12.533579in}}%
\pgfpathlineto{\pgfqpoint{2.159165in}{12.533999in}}%
\pgfpathlineto{\pgfqpoint{2.158943in}{12.534420in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{12.535262in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{12.535684in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{12.536106in}}%
\pgfpathlineto{\pgfqpoint{2.157834in}{12.536529in}}%
\pgfpathlineto{\pgfqpoint{2.157389in}{12.537375in}}%
\pgfpathlineto{\pgfqpoint{2.157166in}{12.537798in}}%
\pgfpathlineto{\pgfqpoint{2.156943in}{12.538222in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{12.538646in}}%
\pgfpathlineto{\pgfqpoint{2.156272in}{12.539495in}}%
\pgfpathlineto{\pgfqpoint{2.156049in}{12.539920in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{12.540345in}}%
\pgfpathlineto{\pgfqpoint{2.155376in}{12.541195in}}%
\pgfpathlineto{\pgfqpoint{2.155151in}{12.541620in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{12.542045in}}%
\pgfpathlineto{\pgfqpoint{2.154701in}{12.542470in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{12.543321in}}%
\pgfpathlineto{\pgfqpoint{2.154025in}{12.543747in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{12.544172in}}%
\pgfpathlineto{\pgfqpoint{2.153573in}{12.544598in}}%
\pgfpathlineto{\pgfqpoint{2.153120in}{12.545450in}}%
\pgfpathlineto{\pgfqpoint{2.152894in}{12.545876in}}%
\pgfpathlineto{\pgfqpoint{2.152667in}{12.546303in}}%
\pgfpathlineto{\pgfqpoint{2.152213in}{12.547156in}}%
\pgfpathlineto{\pgfqpoint{2.151985in}{12.547584in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{12.548011in}}%
\pgfpathlineto{\pgfqpoint{2.151530in}{12.548439in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{12.549296in}}%
\pgfpathlineto{\pgfqpoint{2.150845in}{12.549725in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{12.550154in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{12.551013in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{12.551443in}}%
\pgfpathlineto{\pgfqpoint{2.149699in}{12.551873in}}%
\pgfpathlineto{\pgfqpoint{2.149470in}{12.552303in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{12.553164in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{12.553595in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{12.554027in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{12.554458in}}%
\pgfpathlineto{\pgfqpoint{2.147856in}{12.555322in}}%
\pgfpathlineto{\pgfqpoint{2.147624in}{12.555755in}}%
\pgfpathlineto{\pgfqpoint{2.147393in}{12.556188in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{12.557056in}}%
\pgfpathlineto{\pgfqpoint{2.146697in}{12.557490in}}%
\pgfpathlineto{\pgfqpoint{2.146464in}{12.557925in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{12.558361in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{12.559235in}}%
\pgfpathlineto{\pgfqpoint{2.145532in}{12.559673in}}%
\pgfpathlineto{\pgfqpoint{2.145299in}{12.560112in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{12.560993in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{12.561435in}}%
\pgfpathlineto{\pgfqpoint{2.144363in}{12.561878in}}%
\pgfpathlineto{\pgfqpoint{2.144128in}{12.562322in}}%
\pgfpathlineto{\pgfqpoint{2.143658in}{12.563213in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{12.563661in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{12.564109in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{12.564559in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.565463in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{12.565917in}}%
\pgfpathlineto{\pgfqpoint{2.142007in}{12.566373in}}%
\pgfpathlineto{\pgfqpoint{2.141533in}{12.567288in}}%
\pgfpathlineto{\pgfqpoint{2.141296in}{12.567749in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{12.568211in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{12.568674in}}%
\pgfpathlineto{\pgfqpoint{2.140345in}{12.569606in}}%
\pgfpathlineto{\pgfqpoint{2.140107in}{12.570075in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{12.570546in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{12.571018in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{12.571968in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{12.572445in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{12.572925in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{12.573889in}}%
\pgfpathlineto{\pgfqpoint{2.137952in}{12.574374in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{12.574861in}}%
\pgfpathlineto{\pgfqpoint{2.137471in}{12.575350in}}%
\pgfpathlineto{\pgfqpoint{2.136988in}{12.576334in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{12.576829in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{12.577325in}}%
\pgfpathlineto{\pgfqpoint{2.136021in}{12.578325in}}%
\pgfpathlineto{\pgfqpoint{2.135779in}{12.578828in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{12.579332in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{12.579840in}}%
\pgfpathlineto{\pgfqpoint{2.134807in}{12.580860in}}%
\pgfpathlineto{\pgfqpoint{2.134563in}{12.581374in}}%
\pgfpathlineto{\pgfqpoint{2.134319in}{12.581890in}}%
\pgfpathlineto{\pgfqpoint{2.134075in}{12.582409in}}%
\pgfpathlineto{\pgfqpoint{2.133587in}{12.583453in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{12.583979in}}%
\pgfpathlineto{\pgfqpoint{2.133097in}{12.584508in}}%
\pgfpathlineto{\pgfqpoint{2.132606in}{12.585572in}}%
\pgfpathlineto{\pgfqpoint{2.132361in}{12.586108in}}%
\pgfpathlineto{\pgfqpoint{2.132115in}{12.586647in}}%
\pgfpathlineto{\pgfqpoint{2.131869in}{12.587188in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{12.588278in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{12.588827in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{12.589379in}}%
\pgfpathlineto{\pgfqpoint{2.130634in}{12.589933in}}%
\pgfpathlineto{\pgfqpoint{2.130139in}{12.591050in}}%
\pgfpathlineto{\pgfqpoint{2.129891in}{12.591612in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{12.592177in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{12.593315in}}%
\pgfpathlineto{\pgfqpoint{2.128896in}{12.593888in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{12.594464in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.595042in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{12.596206in}}%
\pgfpathlineto{\pgfqpoint{2.127647in}{12.596791in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{12.597379in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.598561in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{12.599156in}}%
\pgfpathlineto{\pgfqpoint{2.126392in}{12.599753in}}%
\pgfpathlineto{\pgfqpoint{2.126141in}{12.600352in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{12.601556in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{12.602161in}}%
\pgfpathlineto{\pgfqpoint{2.125131in}{12.602769in}}%
\pgfpathlineto{\pgfqpoint{2.124878in}{12.603378in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{12.604603in}}%
\pgfpathlineto{\pgfqpoint{2.124118in}{12.605218in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{12.605836in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{12.607075in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{12.607697in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{12.608321in}}%
\pgfpathlineto{\pgfqpoint{2.122590in}{12.608946in}}%
\pgfpathlineto{\pgfqpoint{2.122079in}{12.610201in}}%
\pgfpathlineto{\pgfqpoint{2.121823in}{12.610831in}}%
\pgfpathlineto{\pgfqpoint{2.121566in}{12.611462in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{12.612095in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{12.613364in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{12.614001in}}%
\pgfpathlineto{\pgfqpoint{2.120281in}{12.614639in}}%
\pgfpathlineto{\pgfqpoint{2.119765in}{12.615918in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{12.616560in}}%
\pgfpathlineto{\pgfqpoint{2.119248in}{12.617203in}}%
\pgfpathlineto{\pgfqpoint{2.118989in}{12.617847in}}%
\pgfpathlineto{\pgfqpoint{2.118470in}{12.619137in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{12.619784in}}%
\pgfpathlineto{\pgfqpoint{2.117951in}{12.620431in}}%
\pgfpathlineto{\pgfqpoint{2.117430in}{12.621729in}}%
\pgfpathlineto{\pgfqpoint{2.117169in}{12.622379in}}%
\pgfpathlineto{\pgfqpoint{2.116908in}{12.623030in}}%
\pgfpathlineto{\pgfqpoint{2.116647in}{12.623681in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{12.624986in}}%
\pgfpathlineto{\pgfqpoint{2.115861in}{12.625640in}}%
\pgfpathlineto{\pgfqpoint{2.115599in}{12.626294in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{12.626949in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.628259in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{12.628915in}}%
\pgfpathlineto{\pgfqpoint{2.114283in}{12.629572in}}%
\pgfpathlineto{\pgfqpoint{2.113755in}{12.630885in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{12.631542in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{12.632199in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{12.632856in}}%
\pgfpathlineto{\pgfqpoint{2.112429in}{12.634169in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{12.634825in}}%
\pgfpathlineto{\pgfqpoint{2.111897in}{12.635481in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.636791in}}%
\pgfpathlineto{\pgfqpoint{2.111097in}{12.637445in}}%
\pgfpathlineto{\pgfqpoint{2.110829in}{12.638098in}}%
\pgfpathlineto{\pgfqpoint{2.110562in}{12.638750in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.640053in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{12.640702in}}%
\pgfpathlineto{\pgfqpoint{2.109488in}{12.641350in}}%
\pgfpathlineto{\pgfqpoint{2.109219in}{12.641997in}}%
\pgfpathlineto{\pgfqpoint{2.108680in}{12.643287in}}%
\pgfpathlineto{\pgfqpoint{2.108411in}{12.643930in}}%
\pgfpathlineto{\pgfqpoint{2.108140in}{12.644571in}}%
\pgfpathlineto{\pgfqpoint{2.107599in}{12.645847in}}%
\pgfpathlineto{\pgfqpoint{2.107328in}{12.646482in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{12.647115in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{12.647745in}}%
\pgfpathlineto{\pgfqpoint{2.106241in}{12.648999in}}%
\pgfpathlineto{\pgfqpoint{2.105969in}{12.649622in}}%
\pgfpathlineto{\pgfqpoint{2.105696in}{12.650242in}}%
\pgfpathlineto{\pgfqpoint{2.105423in}{12.650859in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{12.652084in}}%
\pgfpathlineto{\pgfqpoint{2.104602in}{12.652692in}}%
\pgfpathlineto{\pgfqpoint{2.104328in}{12.653297in}}%
\pgfpathlineto{\pgfqpoint{2.103778in}{12.654497in}}%
\pgfpathlineto{\pgfqpoint{2.103503in}{12.655093in}}%
\pgfpathlineto{\pgfqpoint{2.103228in}{12.655684in}}%
\pgfpathlineto{\pgfqpoint{2.102952in}{12.656273in}}%
\pgfpathlineto{\pgfqpoint{2.102400in}{12.657440in}}%
\pgfpathlineto{\pgfqpoint{2.102123in}{12.658018in}}%
\pgfpathlineto{\pgfqpoint{2.101846in}{12.658593in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.659733in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{12.660298in}}%
\pgfpathlineto{\pgfqpoint{2.100735in}{12.660859in}}%
\pgfpathlineto{\pgfqpoint{2.100457in}{12.661417in}}%
\pgfpathlineto{\pgfqpoint{2.099899in}{12.662522in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{12.663069in}}%
\pgfpathlineto{\pgfqpoint{2.099340in}{12.663613in}}%
\pgfpathlineto{\pgfqpoint{2.099060in}{12.664153in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.665222in}}%
\pgfpathlineto{\pgfqpoint{2.098218in}{12.665752in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{12.666277in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{12.667317in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{12.667831in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{12.668341in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{12.668848in}}%
\pgfpathlineto{\pgfqpoint{2.095960in}{12.669848in}}%
\pgfpathlineto{\pgfqpoint{2.095676in}{12.670343in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{12.670833in}}%
\pgfpathlineto{\pgfqpoint{2.095108in}{12.671320in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{12.672281in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{12.672755in}}%
\pgfpathlineto{\pgfqpoint{2.093967in}{12.673226in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.674155in}}%
\pgfpathlineto{\pgfqpoint{2.093108in}{12.674614in}}%
\pgfpathlineto{\pgfqpoint{2.092821in}{12.675069in}}%
\pgfpathlineto{\pgfqpoint{2.092534in}{12.675520in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{12.676411in}}%
\pgfpathlineto{\pgfqpoint{2.091671in}{12.676852in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{12.677289in}}%
\pgfpathlineto{\pgfqpoint{2.090804in}{12.678153in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{12.678581in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{12.679006in}}%
\pgfpathlineto{\pgfqpoint{2.089934in}{12.679427in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{12.680262in}}%
\pgfpathlineto{\pgfqpoint{2.089062in}{12.680676in}}%
\pgfpathlineto{\pgfqpoint{2.088770in}{12.681087in}}%
\pgfpathlineto{\pgfqpoint{2.088478in}{12.681496in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.682308in}}%
\pgfpathlineto{\pgfqpoint{2.087601in}{12.682712in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{12.683114in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.683914in}}%
\pgfpathlineto{\pgfqpoint{2.086426in}{12.684313in}}%
\pgfpathlineto{\pgfqpoint{2.086132in}{12.684710in}}%
\pgfpathlineto{\pgfqpoint{2.085837in}{12.685106in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{12.685897in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{12.686291in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{12.686684in}}%
\pgfpathlineto{\pgfqpoint{2.084060in}{12.687468in}}%
\pgfpathlineto{\pgfqpoint{2.083763in}{12.687860in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{12.688251in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{12.688643in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{12.689424in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{12.689814in}}%
\pgfpathlineto{\pgfqpoint{2.081972in}{12.690205in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{12.690594in}}%
\pgfpathlineto{\pgfqpoint{2.081071in}{12.691373in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{12.691762in}}%
\pgfpathlineto{\pgfqpoint{2.080469in}{12.692151in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{12.692927in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{12.693315in}}%
\pgfpathlineto{\pgfqpoint{2.079261in}{12.693703in}}%
\pgfpathlineto{\pgfqpoint{2.078958in}{12.694091in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.694867in}}%
\pgfpathlineto{\pgfqpoint{2.078047in}{12.695254in}}%
\pgfpathlineto{\pgfqpoint{2.077743in}{12.695643in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{12.696031in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.696808in}}%
\pgfpathlineto{\pgfqpoint{2.076521in}{12.697197in}}%
\pgfpathlineto{\pgfqpoint{2.076215in}{12.697587in}}%
\pgfpathlineto{\pgfqpoint{2.075602in}{12.698367in}}%
\pgfpathlineto{\pgfqpoint{2.075294in}{12.698758in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{12.699150in}}%
\pgfpathlineto{\pgfqpoint{2.074679in}{12.699542in}}%
\pgfpathlineto{\pgfqpoint{2.074061in}{12.700329in}}%
\pgfpathlineto{\pgfqpoint{2.073752in}{12.700723in}}%
\pgfpathlineto{\pgfqpoint{2.073442in}{12.701119in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.701913in}}%
\pgfpathlineto{\pgfqpoint{2.072511in}{12.702312in}}%
\pgfpathlineto{\pgfqpoint{2.072200in}{12.702712in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.703114in}}%
\pgfpathlineto{\pgfqpoint{2.071265in}{12.703923in}}%
\pgfpathlineto{\pgfqpoint{2.070952in}{12.704331in}}%
\pgfpathlineto{\pgfqpoint{2.070639in}{12.704741in}}%
\pgfpathlineto{\pgfqpoint{2.070326in}{12.705153in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{12.705985in}}%
\pgfpathlineto{\pgfqpoint{2.069383in}{12.706406in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{12.706830in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{12.707688in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{12.708122in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{12.708560in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{12.709002in}}%
\pgfpathlineto{\pgfqpoint{2.066853in}{12.709899in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{12.710353in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{12.710812in}}%
\pgfpathlineto{\pgfqpoint{2.065897in}{12.711274in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{12.712210in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{12.712684in}}%
\pgfpathlineto{\pgfqpoint{2.064617in}{12.713162in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.714129in}}%
\pgfpathlineto{\pgfqpoint{2.063654in}{12.714618in}}%
\pgfpathlineto{\pgfqpoint{2.063331in}{12.715111in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{12.715608in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.716613in}}%
\pgfpathlineto{\pgfqpoint{2.062039in}{12.717122in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{12.717635in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{12.718673in}}%
\pgfpathlineto{\pgfqpoint{2.060740in}{12.719198in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{12.719728in}}%
\pgfpathlineto{\pgfqpoint{2.060088in}{12.720263in}}%
\pgfpathlineto{\pgfqpoint{2.059434in}{12.721346in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{12.721894in}}%
\pgfpathlineto{\pgfqpoint{2.058778in}{12.722447in}}%
\pgfpathlineto{\pgfqpoint{2.058450in}{12.723004in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{12.724130in}}%
\pgfpathlineto{\pgfqpoint{2.057462in}{12.724700in}}%
\pgfpathlineto{\pgfqpoint{2.057132in}{12.725274in}}%
\pgfpathlineto{\pgfqpoint{2.056471in}{12.726434in}}%
\pgfpathlineto{\pgfqpoint{2.056140in}{12.727020in}}%
\pgfpathlineto{\pgfqpoint{2.055808in}{12.727610in}}%
\pgfpathlineto{\pgfqpoint{2.055476in}{12.728205in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{12.729407in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{12.730014in}}%
\pgfpathlineto{\pgfqpoint{2.054143in}{12.730626in}}%
\pgfpathlineto{\pgfqpoint{2.053808in}{12.731243in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{12.732491in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{12.733123in}}%
\pgfpathlineto{\pgfqpoint{2.052466in}{12.733760in}}%
\pgfpathlineto{\pgfqpoint{2.051793in}{12.735051in}}%
\pgfpathlineto{\pgfqpoint{2.051455in}{12.735705in}}%
\pgfpathlineto{\pgfqpoint{2.051117in}{12.736366in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{12.737033in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{12.738389in}}%
\pgfpathlineto{\pgfqpoint{2.049761in}{12.739078in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{12.739774in}}%
\pgfpathlineto{\pgfqpoint{2.048739in}{12.741191in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{12.741912in}}%
\pgfpathlineto{\pgfqpoint{2.048055in}{12.742641in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{12.743379in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.744880in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{12.745645in}}%
\pgfpathlineto{\pgfqpoint{2.046338in}{12.746418in}}%
\pgfpathlineto{\pgfqpoint{2.045993in}{12.747201in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{12.748795in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{12.749607in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{12.750428in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{12.752102in}}%
\pgfpathlineto{\pgfqpoint{2.043567in}{12.752955in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{12.753818in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{12.754692in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.756473in}}%
\pgfpathlineto{\pgfqpoint{2.041819in}{12.757380in}}%
\pgfpathlineto{\pgfqpoint{2.041468in}{12.758297in}}%
\pgfpathlineto{\pgfqpoint{2.040765in}{12.760166in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{12.761118in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{12.762081in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{12.763055in}}%
\pgfpathlineto{\pgfqpoint{2.038998in}{12.765040in}}%
\pgfpathlineto{\pgfqpoint{2.038643in}{12.766050in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{12.767073in}}%
\pgfpathlineto{\pgfqpoint{2.037931in}{12.768107in}}%
\pgfpathlineto{\pgfqpoint{2.037218in}{12.770213in}}%
\pgfpathlineto{\pgfqpoint{2.036861in}{12.771284in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{12.772367in}}%
\pgfpathlineto{\pgfqpoint{2.035786in}{12.774570in}}%
\pgfpathlineto{\pgfqpoint{2.035426in}{12.775689in}}%
\pgfpathlineto{\pgfqpoint{2.035066in}{12.776820in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{12.777963in}}%
\pgfpathlineto{\pgfqpoint{2.033983in}{12.780284in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{12.781462in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{12.782651in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{12.783852in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{12.786286in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{12.787519in}}%
\pgfpathlineto{\pgfqpoint{2.031439in}{12.788763in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{12.791281in}}%
\pgfpathlineto{\pgfqpoint{2.030341in}{12.792554in}}%
\pgfpathlineto{\pgfqpoint{2.029973in}{12.793837in}}%
\pgfpathlineto{\pgfqpoint{2.029606in}{12.795130in}}%
\pgfpathlineto{\pgfqpoint{2.028869in}{12.797740in}}%
\pgfpathlineto{\pgfqpoint{2.028499in}{12.799057in}}%
\pgfpathlineto{\pgfqpoint{2.028129in}{12.800382in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{12.803055in}}%
\pgfpathlineto{\pgfqpoint{2.027017in}{12.804401in}}%
\pgfpathlineto{\pgfqpoint{2.026645in}{12.805754in}}%
\pgfpathlineto{\pgfqpoint{2.026272in}{12.807114in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{12.809850in}}%
\pgfpathlineto{\pgfqpoint{2.025151in}{12.811227in}}%
\pgfpathlineto{\pgfqpoint{2.024776in}{12.812609in}}%
\pgfpathlineto{\pgfqpoint{2.024401in}{12.813995in}}%
\pgfpathlineto{\pgfqpoint{2.023649in}{12.816781in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{12.818180in}}%
\pgfpathlineto{\pgfqpoint{2.022894in}{12.819582in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.822395in}}%
\pgfpathlineto{\pgfqpoint{2.021759in}{12.823805in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{12.825217in}}%
\pgfpathlineto{\pgfqpoint{2.020998in}{12.826631in}}%
\pgfpathlineto{\pgfqpoint{2.020236in}{12.829462in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{12.830878in}}%
\pgfpathlineto{\pgfqpoint{2.019471in}{12.832294in}}%
\pgfpathlineto{\pgfqpoint{2.019088in}{12.833711in}}%
\pgfpathlineto{\pgfqpoint{2.018320in}{12.836542in}}%
\pgfpathlineto{\pgfqpoint{2.017935in}{12.837957in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{12.839371in}}%
\pgfpathlineto{\pgfqpoint{2.016777in}{12.842196in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{12.845014in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{12.846420in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{12.849225in}}%
\pgfpathlineto{\pgfqpoint{2.014444in}{12.850624in}}%
\pgfpathlineto{\pgfqpoint{2.014053in}{12.852020in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{12.854804in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{12.856191in}}%
\pgfpathlineto{\pgfqpoint{2.012484in}{12.857575in}}%
\pgfpathlineto{\pgfqpoint{2.012090in}{12.858956in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.861708in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{12.863079in}}%
\pgfpathlineto{\pgfqpoint{2.010508in}{12.864447in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{12.865812in}}%
\pgfpathlineto{\pgfqpoint{2.009316in}{12.868535in}}%
\pgfpathlineto{\pgfqpoint{2.008917in}{12.869892in}}%
\pgfpathlineto{\pgfqpoint{2.008518in}{12.871247in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.873952in}}%
\pgfpathlineto{\pgfqpoint{2.007316in}{12.875303in}}%
\pgfpathlineto{\pgfqpoint{2.006914in}{12.876652in}}%
\pgfpathlineto{\pgfqpoint{2.006511in}{12.878000in}}%
\pgfpathlineto{\pgfqpoint{2.005704in}{12.880694in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{12.882042in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{12.883389in}}%
\pgfpathlineto{\pgfqpoint{2.004082in}{12.886085in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{12.887434in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{12.888785in}}%
\pgfpathlineto{\pgfqpoint{2.002859in}{12.890137in}}%
\pgfpathlineto{\pgfqpoint{2.002040in}{12.892847in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{12.894205in}}%
\pgfpathlineto{\pgfqpoint{2.001219in}{12.895566in}}%
\pgfpathlineto{\pgfqpoint{2.000807in}{12.896929in}}%
\pgfpathlineto{\pgfqpoint{1.999981in}{12.899666in}}%
\pgfpathlineto{\pgfqpoint{1.999568in}{12.901039in}}%
\pgfpathlineto{\pgfqpoint{1.999153in}{12.902416in}}%
\pgfpathlineto{\pgfqpoint{1.998323in}{12.905182in}}%
\pgfpathlineto{\pgfqpoint{1.997906in}{12.906572in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{12.907967in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{12.909368in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{12.912184in}}%
\pgfpathlineto{\pgfqpoint{1.995814in}{12.913601in}}%
\pgfpathlineto{\pgfqpoint{1.995393in}{12.915025in}}%
\pgfpathlineto{\pgfqpoint{1.994972in}{12.916454in}}%
\pgfpathlineto{\pgfqpoint{1.994128in}{12.919333in}}%
\pgfpathlineto{\pgfqpoint{1.993704in}{12.920782in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{12.922238in}}%
\pgfpathlineto{\pgfqpoint{1.992430in}{12.925171in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{12.926647in}}%
\pgfpathlineto{\pgfqpoint{1.991577in}{12.928131in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{12.929621in}}%
\pgfpathlineto{\pgfqpoint{1.990292in}{12.932621in}}%
\pgfpathlineto{\pgfqpoint{1.989862in}{12.934131in}}%
\pgfpathlineto{\pgfqpoint{1.989432in}{12.935648in}}%
\pgfpathlineto{\pgfqpoint{1.988568in}{12.938701in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{12.940236in}}%
\pgfpathlineto{\pgfqpoint{1.987702in}{12.941778in}}%
\pgfpathlineto{\pgfqpoint{1.987268in}{12.943325in}}%
\pgfpathlineto{\pgfqpoint{1.986398in}{12.946436in}}%
\pgfpathlineto{\pgfqpoint{1.985961in}{12.948000in}}%
\pgfpathlineto{\pgfqpoint{1.985524in}{12.949569in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{12.951143in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{12.954305in}}%
\pgfpathlineto{\pgfqpoint{1.983768in}{12.955893in}}%
\pgfpathlineto{\pgfqpoint{1.983327in}{12.957486in}}%
\pgfpathlineto{\pgfqpoint{1.982443in}{12.960684in}}%
\pgfpathlineto{\pgfqpoint{1.982000in}{12.962289in}}%
\pgfpathlineto{\pgfqpoint{1.981556in}{12.963898in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{12.965510in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{12.968744in}}%
\pgfpathlineto{\pgfqpoint{1.979772in}{12.970365in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{12.971989in}}%
\pgfpathlineto{\pgfqpoint{1.978875in}{12.973617in}}%
\pgfpathlineto{\pgfqpoint{1.977976in}{12.976880in}}%
\pgfpathlineto{\pgfqpoint{1.977524in}{12.978515in}}%
\pgfpathlineto{\pgfqpoint{1.977073in}{12.980154in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{12.983440in}}%
\pgfpathlineto{\pgfqpoint{1.975712in}{12.985087in}}%
\pgfpathlineto{\pgfqpoint{1.975257in}{12.986736in}}%
\pgfpathlineto{\pgfqpoint{1.974801in}{12.988389in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{12.991700in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{12.993359in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{12.995021in}}%
\pgfpathlineto{\pgfqpoint{1.972048in}{12.998348in}}%
\pgfpathlineto{\pgfqpoint{1.971586in}{13.000014in}}%
\pgfpathlineto{\pgfqpoint{1.971124in}{13.001682in}}%
\pgfpathlineto{\pgfqpoint{1.970660in}{13.003350in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{13.006689in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{13.008359in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{13.010030in}}%
\pgfpathlineto{\pgfqpoint{1.968331in}{13.011700in}}%
\pgfpathlineto{\pgfqpoint{1.967393in}{13.015038in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{13.016706in}}%
\pgfpathlineto{\pgfqpoint{1.966452in}{13.018373in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{13.021702in}}%
\pgfpathlineto{\pgfqpoint{1.965033in}{13.023363in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{13.025023in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{13.026680in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{13.029988in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{13.031637in}}%
\pgfpathlineto{\pgfqpoint{1.962172in}{13.033284in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{13.034927in}}%
\pgfpathlineto{\pgfqpoint{1.960729in}{13.038201in}}%
\pgfpathlineto{\pgfqpoint{1.960246in}{13.039832in}}%
\pgfpathlineto{\pgfqpoint{1.959763in}{13.041457in}}%
\pgfpathlineto{\pgfqpoint{1.958793in}{13.044692in}}%
\pgfpathlineto{\pgfqpoint{1.958306in}{13.046302in}}%
\pgfpathlineto{\pgfqpoint{1.957819in}{13.047905in}}%
\pgfpathlineto{\pgfqpoint{1.957331in}{13.049502in}}%
\pgfpathlineto{\pgfqpoint{1.956351in}{13.052677in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{13.054256in}}%
\pgfpathlineto{\pgfqpoint{1.955368in}{13.055827in}}%
\pgfpathlineto{\pgfqpoint{1.954381in}{13.058951in}}%
\pgfpathlineto{\pgfqpoint{1.953886in}{13.060503in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{13.062049in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{13.063588in}}%
\pgfpathlineto{\pgfqpoint{1.952894in}{13.063588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.124250in}{12.265481in}}{\pgfqpoint{2.653565in}{13.064665in}}{%
\pgfpathmoveto{\pgfqpoint{2.124250in}{12.963749in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{13.064665in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{13.062885in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{13.061104in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{13.059322in}}%
\pgfpathlineto{\pgfqpoint{2.126231in}{13.057539in}}%
\pgfpathlineto{\pgfqpoint{2.126724in}{13.055756in}}%
\pgfpathlineto{\pgfqpoint{2.127216in}{13.053973in}}%
\pgfpathlineto{\pgfqpoint{2.127707in}{13.052189in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{13.050405in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{13.048622in}}%
\pgfpathlineto{\pgfqpoint{2.129175in}{13.046839in}}%
\pgfpathlineto{\pgfqpoint{2.129662in}{13.045058in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{13.043277in}}%
\pgfpathlineto{\pgfqpoint{2.130634in}{13.041498in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{13.039721in}}%
\pgfpathlineto{\pgfqpoint{2.131603in}{13.037946in}}%
\pgfpathlineto{\pgfqpoint{2.132085in}{13.036174in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{13.034404in}}%
\pgfpathlineto{\pgfqpoint{2.133048in}{13.032637in}}%
\pgfpathlineto{\pgfqpoint{2.133528in}{13.030874in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{13.029115in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{13.027360in}}%
\pgfpathlineto{\pgfqpoint{2.134963in}{13.025610in}}%
\pgfpathlineto{\pgfqpoint{2.135439in}{13.023865in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{13.022127in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{13.020394in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{13.018669in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{13.016951in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{13.015241in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{13.013539in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{13.011845in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{13.010160in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{13.008484in}}%
\pgfpathlineto{\pgfqpoint{2.140155in}{13.006817in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{13.005159in}}%
\pgfpathlineto{\pgfqpoint{2.141087in}{13.003511in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{13.001873in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{13.000243in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.998624in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{12.997015in}}%
\pgfpathlineto{\pgfqpoint{2.143404in}{12.995416in}}%
\pgfpathlineto{\pgfqpoint{2.143865in}{12.993828in}}%
\pgfpathlineto{\pgfqpoint{2.144325in}{12.992251in}}%
\pgfpathlineto{\pgfqpoint{2.144784in}{12.990685in}}%
\pgfpathlineto{\pgfqpoint{2.145243in}{12.989130in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{12.987586in}}%
\pgfpathlineto{\pgfqpoint{2.146157in}{12.986054in}}%
\pgfpathlineto{\pgfqpoint{2.146613in}{12.984533in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{12.983022in}}%
\pgfpathlineto{\pgfqpoint{2.147522in}{12.981524in}}%
\pgfpathlineto{\pgfqpoint{2.147976in}{12.980036in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{12.978560in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{12.977096in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.975642in}}%
\pgfpathlineto{\pgfqpoint{2.149782in}{12.974200in}}%
\pgfpathlineto{\pgfqpoint{2.150231in}{12.972770in}}%
\pgfpathlineto{\pgfqpoint{2.150680in}{12.971351in}}%
\pgfpathlineto{\pgfqpoint{2.151128in}{12.969942in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{12.968545in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{12.967159in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{12.965783in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{12.964418in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.963063in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{12.961719in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{12.960385in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{12.959061in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{12.957748in}}%
\pgfpathlineto{\pgfqpoint{2.155564in}{12.956444in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.955149in}}%
\pgfpathlineto{\pgfqpoint{2.156442in}{12.953864in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{12.952588in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{12.951320in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{12.950060in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{12.948808in}}%
\pgfpathlineto{\pgfqpoint{2.158624in}{12.947563in}}%
\pgfpathlineto{\pgfqpoint{2.159059in}{12.946326in}}%
\pgfpathlineto{\pgfqpoint{2.159492in}{12.945095in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.943871in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{12.942654in}}%
\pgfpathlineto{\pgfqpoint{2.160788in}{12.941442in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{12.940237in}}%
\pgfpathlineto{\pgfqpoint{2.161648in}{12.939037in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{12.937842in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.936653in}}%
\pgfpathlineto{\pgfqpoint{2.162933in}{12.935470in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{12.934292in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{12.933119in}}%
\pgfpathlineto{\pgfqpoint{2.164212in}{12.931951in}}%
\pgfpathlineto{\pgfqpoint{2.164636in}{12.930788in}}%
\pgfpathlineto{\pgfqpoint{2.165060in}{12.929631in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{12.928477in}}%
\pgfpathlineto{\pgfqpoint{2.165906in}{12.927329in}}%
\pgfpathlineto{\pgfqpoint{2.166328in}{12.926185in}}%
\pgfpathlineto{\pgfqpoint{2.166749in}{12.925045in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{12.923909in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{12.922777in}}%
\pgfpathlineto{\pgfqpoint{2.168009in}{12.921648in}}%
\pgfpathlineto{\pgfqpoint{2.168427in}{12.920523in}}%
\pgfpathlineto{\pgfqpoint{2.168845in}{12.919402in}}%
\pgfpathlineto{\pgfqpoint{2.169262in}{12.918284in}}%
\pgfpathlineto{\pgfqpoint{2.169679in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{2.170094in}{12.916057in}}%
\pgfpathlineto{\pgfqpoint{2.170510in}{12.914948in}}%
\pgfpathlineto{\pgfqpoint{2.170924in}{12.913841in}}%
\pgfpathlineto{\pgfqpoint{2.171338in}{12.912737in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{12.911635in}}%
\pgfpathlineto{\pgfqpoint{2.172163in}{12.910535in}}%
\pgfpathlineto{\pgfqpoint{2.172575in}{12.909437in}}%
\pgfpathlineto{\pgfqpoint{2.172986in}{12.908341in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{12.907248in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{12.906156in}}%
\pgfpathlineto{\pgfqpoint{2.174215in}{12.905066in}}%
\pgfpathlineto{\pgfqpoint{2.174623in}{12.903977in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.902891in}}%
\pgfpathlineto{\pgfqpoint{2.175438in}{12.901807in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{12.900725in}}%
\pgfpathlineto{\pgfqpoint{2.176250in}{12.899645in}}%
\pgfpathlineto{\pgfqpoint{2.176656in}{12.898567in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.897490in}}%
\pgfpathlineto{\pgfqpoint{2.177464in}{12.896416in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{12.895343in}}%
\pgfpathlineto{\pgfqpoint{2.178270in}{12.894271in}}%
\pgfpathlineto{\pgfqpoint{2.178672in}{12.893201in}}%
\pgfpathlineto{\pgfqpoint{2.179073in}{12.892133in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{12.891066in}}%
\pgfpathlineto{\pgfqpoint{2.179874in}{12.890001in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{12.888938in}}%
\pgfpathlineto{\pgfqpoint{2.180672in}{12.887876in}}%
\pgfpathlineto{\pgfqpoint{2.181070in}{12.886815in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{12.885756in}}%
\pgfpathlineto{\pgfqpoint{2.181865in}{12.884698in}}%
\pgfpathlineto{\pgfqpoint{2.182261in}{12.883641in}}%
\pgfpathlineto{\pgfqpoint{2.182657in}{12.882586in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.881531in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{12.880478in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{12.879426in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{12.878375in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{12.877325in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{12.876276in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{12.875228in}}%
\pgfpathlineto{\pgfqpoint{2.186969in}{12.871050in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{12.864828in}}%
\pgfpathlineto{\pgfqpoint{2.191974in}{12.857649in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{12.851582in}}%
\pgfpathlineto{\pgfqpoint{2.196882in}{12.844614in}}%
\pgfpathlineto{\pgfqpoint{2.199115in}{12.838731in}}%
\pgfpathlineto{\pgfqpoint{2.201697in}{12.831960in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.826244in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{12.819713in}}%
\pgfpathlineto{\pgfqpoint{2.208931in}{12.813386in}}%
\pgfpathlineto{\pgfqpoint{2.211062in}{12.808153in}}%
\pgfpathlineto{\pgfqpoint{2.213526in}{12.802263in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{12.797369in}}%
\pgfpathlineto{\pgfqpoint{2.218039in}{12.791807in}}%
\pgfpathlineto{\pgfqpoint{2.220095in}{12.787131in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{12.781738in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{12.777153in}}%
\pgfpathlineto{\pgfqpoint{2.226832in}{12.771835in}}%
\pgfpathlineto{\pgfqpoint{2.228819in}{12.767304in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{12.762067in}}%
\pgfpathlineto{\pgfqpoint{2.233071in}{12.757640in}}%
\pgfpathlineto{\pgfqpoint{2.235331in}{12.752561in}}%
\pgfpathlineto{\pgfqpoint{2.237253in}{12.748292in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{12.743431in}}%
\pgfpathlineto{\pgfqpoint{2.241368in}{12.739380in}}%
\pgfpathlineto{\pgfqpoint{2.243556in}{12.734797in}}%
\pgfpathlineto{\pgfqpoint{2.245417in}{12.730989in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{12.726673in}}%
\pgfpathlineto{\pgfqpoint{2.249403in}{12.723066in}}%
\pgfpathlineto{\pgfqpoint{2.251524in}{12.718946in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{12.715483in}}%
\pgfpathlineto{\pgfqpoint{2.255416in}{12.711514in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{12.708159in}}%
\pgfpathlineto{\pgfqpoint{2.259250in}{12.704290in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{12.701021in}}%
\pgfpathlineto{\pgfqpoint{2.263027in}{12.697284in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{12.694157in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{12.690593in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{12.687608in}}%
\pgfpathlineto{\pgfqpoint{2.270416in}{12.684206in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.681357in}}%
\pgfpathlineto{\pgfqpoint{2.274032in}{12.678104in}}%
\pgfpathlineto{\pgfqpoint{2.275684in}{12.675358in}}%
\pgfpathlineto{\pgfqpoint{2.277597in}{12.672193in}}%
\pgfpathlineto{\pgfqpoint{2.279226in}{12.669514in}}%
\pgfpathlineto{\pgfqpoint{2.281113in}{12.666427in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{12.663809in}}%
\pgfpathlineto{\pgfqpoint{2.284581in}{12.660776in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.658189in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{12.655180in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.652606in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{12.649599in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.647018in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.644012in}}%
\pgfpathlineto{\pgfqpoint{2.296487in}{12.641025in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{12.638488in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{12.635565in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{12.633099in}}%
\pgfpathlineto{\pgfqpoint{2.302978in}{12.630275in}}%
\pgfpathlineto{\pgfqpoint{2.304453in}{12.627905in}}%
\pgfpathlineto{\pgfqpoint{2.306163in}{12.625209in}}%
\pgfpathlineto{\pgfqpoint{2.307619in}{12.622968in}}%
\pgfpathlineto{\pgfqpoint{2.309308in}{12.620443in}}%
\pgfpathlineto{\pgfqpoint{2.310747in}{12.618360in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{12.616023in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{12.614094in}}%
\pgfpathlineto{\pgfqpoint{2.315484in}{12.611920in}}%
\pgfpathlineto{\pgfqpoint{2.316889in}{12.610108in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{12.608037in}}%
\pgfpathlineto{\pgfqpoint{2.319905in}{12.606289in}}%
\pgfpathlineto{\pgfqpoint{2.321514in}{12.604273in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{12.602558in}}%
\pgfpathlineto{\pgfqpoint{2.324476in}{12.600562in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{12.598847in}}%
\pgfpathlineto{\pgfqpoint{2.327405in}{12.596836in}}%
\pgfpathlineto{\pgfqpoint{2.328745in}{12.595103in}}%
\pgfpathlineto{\pgfqpoint{2.330300in}{12.593067in}}%
\pgfpathlineto{\pgfqpoint{2.331625in}{12.591315in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{12.589265in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{12.587508in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{12.585464in}}%
\pgfpathlineto{\pgfqpoint{2.337288in}{12.583722in}}%
\pgfpathlineto{\pgfqpoint{2.338792in}{12.581704in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{12.579986in}}%
\pgfpathlineto{\pgfqpoint{2.341561in}{12.577997in}}%
\pgfpathlineto{\pgfqpoint{2.342829in}{12.576309in}}%
\pgfpathlineto{\pgfqpoint{2.344300in}{12.574364in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{12.572722in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{12.570840in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{12.569255in}}%
\pgfpathlineto{\pgfqpoint{2.349691in}{12.567439in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{12.565913in}}%
\pgfpathlineto{\pgfqpoint{2.352345in}{12.564171in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{12.562712in}}%
\pgfpathlineto{\pgfqpoint{2.354971in}{12.561049in}}%
\pgfpathlineto{\pgfqpoint{2.356174in}{12.559656in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{12.558067in}}%
\pgfpathlineto{\pgfqpoint{2.358959in}{12.556510in}}%
\pgfpathlineto{\pgfqpoint{2.360144in}{12.555197in}}%
\pgfpathlineto{\pgfqpoint{2.361519in}{12.553690in}}%
\pgfpathlineto{\pgfqpoint{2.362691in}{12.552416in}}%
\pgfpathlineto{\pgfqpoint{2.364052in}{12.550953in}}%
\pgfpathlineto{\pgfqpoint{2.365213in}{12.549723in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{12.548321in}}%
\pgfpathlineto{\pgfqpoint{2.367711in}{12.547151in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{12.545828in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{12.544733in}}%
\pgfpathlineto{\pgfqpoint{2.371506in}{12.543502in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{12.542487in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{12.541343in}}%
\pgfpathlineto{\pgfqpoint{2.375059in}{12.540396in}}%
\pgfpathlineto{\pgfqpoint{2.376356in}{12.539329in}}%
\pgfpathlineto{\pgfqpoint{2.377462in}{12.538444in}}%
\pgfpathlineto{\pgfqpoint{2.378747in}{12.537442in}}%
\pgfpathlineto{\pgfqpoint{2.379843in}{12.536610in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{12.535668in}}%
\pgfpathlineto{\pgfqpoint{2.382201in}{12.534882in}}%
\pgfpathlineto{\pgfqpoint{2.383463in}{12.533988in}}%
\pgfpathlineto{\pgfqpoint{2.384538in}{12.533238in}}%
\pgfpathlineto{\pgfqpoint{2.385788in}{12.532378in}}%
\pgfpathlineto{\pgfqpoint{2.386854in}{12.531649in}}%
\pgfpathlineto{\pgfqpoint{2.388092in}{12.530802in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{12.530075in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{12.529222in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{12.528487in}}%
\pgfpathlineto{\pgfqpoint{2.392640in}{12.527627in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{12.526889in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{12.526031in}}%
\pgfpathlineto{\pgfqpoint{2.395912in}{12.525296in}}%
\pgfpathlineto{\pgfqpoint{2.397107in}{12.524437in}}%
\pgfpathlineto{\pgfqpoint{2.398127in}{12.523697in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{12.522830in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{12.522083in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{12.521208in}}%
\pgfpathlineto{\pgfqpoint{2.402500in}{12.520454in}}%
\pgfpathlineto{\pgfqpoint{2.403665in}{12.519565in}}%
\pgfpathlineto{\pgfqpoint{2.404659in}{12.518793in}}%
\pgfpathlineto{\pgfqpoint{2.405813in}{12.517879in}}%
\pgfpathlineto{\pgfqpoint{2.406799in}{12.517080in}}%
\pgfpathlineto{\pgfqpoint{2.407944in}{12.516134in}}%
\pgfpathlineto{\pgfqpoint{2.409084in}{12.515174in}}%
\pgfpathlineto{\pgfqpoint{2.410057in}{12.514342in}}%
\pgfpathlineto{\pgfqpoint{2.411188in}{12.513362in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{12.512515in}}%
\pgfpathlineto{\pgfqpoint{2.413275in}{12.511523in}}%
\pgfpathlineto{\pgfqpoint{2.414232in}{12.510671in}}%
\pgfpathlineto{\pgfqpoint{2.415344in}{12.509677in}}%
\pgfpathlineto{\pgfqpoint{2.416294in}{12.508826in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{12.507833in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{12.506983in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{12.505994in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{12.505149in}}%
\pgfpathlineto{\pgfqpoint{2.421454in}{12.504169in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{12.503335in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{12.502371in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{12.501552in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{12.500606in}}%
\pgfpathlineto{\pgfqpoint{2.426360in}{12.499804in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{12.498879in}}%
\pgfpathlineto{\pgfqpoint{2.428326in}{12.498095in}}%
\pgfpathlineto{\pgfqpoint{2.429379in}{12.497191in}}%
\pgfpathlineto{\pgfqpoint{2.430277in}{12.496425in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{12.495543in}}%
\pgfpathlineto{\pgfqpoint{2.432214in}{12.494795in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{12.493933in}}%
\pgfpathlineto{\pgfqpoint{2.434135in}{12.493203in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{12.492363in}}%
\pgfpathlineto{\pgfqpoint{2.436043in}{12.491657in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{12.490851in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{12.490179in}}%
\pgfpathlineto{\pgfqpoint{2.438950in}{12.489418in}}%
\pgfpathlineto{\pgfqpoint{2.439815in}{12.488786in}}%
\pgfpathlineto{\pgfqpoint{2.440822in}{12.488073in}}%
\pgfpathlineto{\pgfqpoint{2.441681in}{12.487484in}}%
\pgfpathlineto{\pgfqpoint{2.442680in}{12.486822in}}%
\pgfpathlineto{\pgfqpoint{2.443533in}{12.486277in}}%
\pgfpathlineto{\pgfqpoint{2.444524in}{12.485665in}}%
\pgfpathlineto{\pgfqpoint{2.445371in}{12.485160in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{12.484594in}}%
\pgfpathlineto{\pgfqpoint{2.447197in}{12.484128in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{12.483607in}}%
\pgfpathlineto{\pgfqpoint{2.449009in}{12.483180in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{12.482702in}}%
\pgfpathlineto{\pgfqpoint{2.450809in}{12.482306in}}%
\pgfpathlineto{\pgfqpoint{2.451772in}{12.481858in}}%
\pgfpathlineto{\pgfqpoint{2.452732in}{12.481422in}}%
\pgfpathlineto{\pgfqpoint{2.453552in}{12.481054in}}%
\pgfpathlineto{\pgfqpoint{2.454506in}{12.480627in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{12.480260in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{12.479831in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{12.479460in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{12.479022in}}%
\pgfpathlineto{\pgfqpoint{2.458820in}{12.478642in}}%
\pgfpathlineto{\pgfqpoint{2.459754in}{12.478192in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{12.477799in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{12.477332in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{12.476924in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{12.476437in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{12.476008in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{12.475494in}}%
\pgfpathlineto{\pgfqpoint{2.465677in}{12.475038in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{12.474486in}}%
\pgfpathlineto{\pgfqpoint{2.467363in}{12.473995in}}%
\pgfpathlineto{\pgfqpoint{2.468266in}{12.473397in}}%
\pgfpathlineto{\pgfqpoint{2.469038in}{12.472864in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{12.472216in}}%
\pgfpathlineto{\pgfqpoint{2.470702in}{12.471640in}}%
\pgfpathlineto{\pgfqpoint{2.471593in}{12.470943in}}%
\pgfpathlineto{\pgfqpoint{2.472355in}{12.470326in}}%
\pgfpathlineto{\pgfqpoint{2.473241in}{12.469584in}}%
\pgfpathlineto{\pgfqpoint{2.473997in}{12.468929in}}%
\pgfpathlineto{\pgfqpoint{2.474877in}{12.468147in}}%
\pgfpathlineto{\pgfqpoint{2.475629in}{12.467461in}}%
\pgfpathlineto{\pgfqpoint{2.476504in}{12.466647in}}%
\pgfpathlineto{\pgfqpoint{2.477251in}{12.465938in}}%
\pgfpathlineto{\pgfqpoint{2.478119in}{12.465102in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{12.464380in}}%
\pgfpathlineto{\pgfqpoint{2.479725in}{12.463534in}}%
\pgfpathlineto{\pgfqpoint{2.480463in}{12.462808in}}%
\pgfpathlineto{\pgfqpoint{2.481321in}{12.461962in}}%
\pgfpathlineto{\pgfqpoint{2.482054in}{12.461241in}}%
\pgfpathlineto{\pgfqpoint{2.482907in}{12.460408in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{12.459702in}}%
\pgfpathlineto{\pgfqpoint{2.484483in}{12.458890in}}%
\pgfpathlineto{\pgfqpoint{2.485207in}{12.458203in}}%
\pgfpathlineto{\pgfqpoint{2.486049in}{12.457415in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{12.456751in}}%
\pgfpathlineto{\pgfqpoint{2.487606in}{12.455989in}}%
\pgfpathlineto{\pgfqpoint{2.488440in}{12.455240in}}%
\pgfpathlineto{\pgfqpoint{2.489153in}{12.454610in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{12.453887in}}%
\pgfpathlineto{\pgfqpoint{2.490691in}{12.453280in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{12.452584in}}%
\pgfpathlineto{\pgfqpoint{2.492219in}{12.451998in}}%
\pgfpathlineto{\pgfqpoint{2.493039in}{12.451326in}}%
\pgfpathlineto{\pgfqpoint{2.493739in}{12.450760in}}%
\pgfpathlineto{\pgfqpoint{2.494553in}{12.450111in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{12.449566in}}%
\pgfpathlineto{\pgfqpoint{2.496059in}{12.448942in}}%
\pgfpathlineto{\pgfqpoint{2.496751in}{12.448418in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{12.447820in}}%
\pgfpathlineto{\pgfqpoint{2.498244in}{12.447320in}}%
\pgfpathlineto{\pgfqpoint{2.499044in}{12.446751in}}%
\pgfpathlineto{\pgfqpoint{2.499728in}{12.446278in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{12.445743in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{12.445300in}}%
\pgfpathlineto{\pgfqpoint{2.501994in}{12.444801in}}%
\pgfpathlineto{\pgfqpoint{2.502670in}{12.444390in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{12.443929in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{12.443550in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{12.443125in}}%
\pgfpathlineto{\pgfqpoint{2.505579in}{12.442775in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{12.442383in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{12.442060in}}%
\pgfpathlineto{\pgfqpoint{2.507794in}{12.441697in}}%
\pgfpathlineto{\pgfqpoint{2.508455in}{12.441398in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{12.441061in}}%
\pgfpathlineto{\pgfqpoint{2.509881in}{12.440783in}}%
\pgfpathlineto{\pgfqpoint{2.510646in}{12.440471in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{12.440214in}}%
\pgfpathlineto{\pgfqpoint{2.512059in}{12.439925in}}%
\pgfpathlineto{\pgfqpoint{2.512709in}{12.439689in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{12.439426in}}%
\pgfpathlineto{\pgfqpoint{2.514112in}{12.439212in}}%
\pgfpathlineto{\pgfqpoint{2.514864in}{12.438976in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{12.438787in}}%
\pgfpathlineto{\pgfqpoint{2.516254in}{12.438580in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{12.438415in}}%
\pgfpathlineto{\pgfqpoint{2.517637in}{12.438238in}}%
\pgfpathlineto{\pgfqpoint{2.518273in}{12.438098in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{12.437950in}}%
\pgfpathlineto{\pgfqpoint{2.519750in}{12.437818in}}%
\pgfpathlineto{\pgfqpoint{2.520381in}{12.437717in}}%
\pgfpathlineto{\pgfqpoint{2.521115in}{12.437615in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{12.437540in}}%
\pgfpathlineto{\pgfqpoint{2.522472in}{12.437467in}}%
\pgfpathlineto{\pgfqpoint{2.523095in}{12.437415in}}%
\pgfpathlineto{\pgfqpoint{2.523821in}{12.437368in}}%
\pgfpathlineto{\pgfqpoint{2.524442in}{12.437339in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{12.437315in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{12.437305in}}%
\pgfpathlineto{\pgfqpoint{2.526500in}{12.437302in}}%
\pgfpathlineto{\pgfqpoint{2.527114in}{12.437307in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{12.437320in}}%
\pgfpathlineto{\pgfqpoint{2.528439in}{12.437336in}}%
\pgfpathlineto{\pgfqpoint{2.529150in}{12.437360in}}%
\pgfpathlineto{\pgfqpoint{2.529758in}{12.437383in}}%
\pgfpathlineto{\pgfqpoint{2.530465in}{12.437413in}}%
\pgfpathlineto{\pgfqpoint{2.531069in}{12.437440in}}%
\pgfpathlineto{\pgfqpoint{2.531773in}{12.437474in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{12.437503in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{12.437538in}}%
\pgfpathlineto{\pgfqpoint{2.533673in}{12.437568in}}%
\pgfpathlineto{\pgfqpoint{2.534369in}{12.437603in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{12.437632in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{12.437665in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{12.437692in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{12.437723in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{12.437748in}}%
\pgfpathlineto{\pgfqpoint{2.538215in}{12.437775in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{12.437797in}}%
\pgfpathlineto{\pgfqpoint{2.539484in}{12.437820in}}%
\pgfpathlineto{\pgfqpoint{2.540067in}{12.437836in}}%
\pgfpathlineto{\pgfqpoint{2.540747in}{12.437851in}}%
\pgfpathlineto{\pgfqpoint{2.541327in}{12.437860in}}%
\pgfpathlineto{\pgfqpoint{2.542003in}{12.437866in}}%
\pgfpathlineto{\pgfqpoint{2.542581in}{12.437867in}}%
\pgfpathlineto{\pgfqpoint{2.543253in}{12.437860in}}%
\pgfpathlineto{\pgfqpoint{2.543828in}{12.437849in}}%
\pgfpathlineto{\pgfqpoint{2.544498in}{12.437827in}}%
\pgfpathlineto{\pgfqpoint{2.545070in}{12.437801in}}%
\pgfpathlineto{\pgfqpoint{2.545736in}{12.437761in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{12.437718in}}%
\pgfpathlineto{\pgfqpoint{2.546968in}{12.437655in}}%
\pgfpathlineto{\pgfqpoint{2.547535in}{12.437592in}}%
\pgfpathlineto{\pgfqpoint{2.548194in}{12.437506in}}%
\pgfpathlineto{\pgfqpoint{2.548852in}{12.437406in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{12.437309in}}%
\pgfpathlineto{\pgfqpoint{2.550069in}{12.437182in}}%
\pgfpathlineto{\pgfqpoint{2.550629in}{12.437062in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{12.436908in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{12.436764in}}%
\pgfpathlineto{\pgfqpoint{2.552487in}{12.436581in}}%
\pgfpathlineto{\pgfqpoint{2.553041in}{12.436412in}}%
\pgfpathlineto{\pgfqpoint{2.553687in}{12.436200in}}%
\pgfpathlineto{\pgfqpoint{2.554239in}{12.436007in}}%
\pgfpathlineto{\pgfqpoint{2.554881in}{12.435767in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{12.435549in}}%
\pgfpathlineto{\pgfqpoint{2.556070in}{12.435281in}}%
\pgfpathlineto{\pgfqpoint{2.556617in}{12.435040in}}%
\pgfpathlineto{\pgfqpoint{2.557253in}{12.434745in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{12.434480in}}%
\pgfpathlineto{\pgfqpoint{2.558431in}{12.434158in}}%
\pgfpathlineto{\pgfqpoint{2.558973in}{12.433871in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{12.433522in}}%
\pgfpathlineto{\pgfqpoint{2.560143in}{12.433212in}}%
\pgfpathlineto{\pgfqpoint{2.560770in}{12.432838in}}%
\pgfpathlineto{\pgfqpoint{2.561307in}{12.432506in}}%
\pgfpathlineto{\pgfqpoint{2.561932in}{12.432108in}}%
\pgfpathlineto{\pgfqpoint{2.562466in}{12.431757in}}%
\pgfpathlineto{\pgfqpoint{2.563088in}{12.431339in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{12.430972in}}%
\pgfpathlineto{\pgfqpoint{2.564240in}{12.430536in}}%
\pgfpathlineto{\pgfqpoint{2.564769in}{12.430155in}}%
\pgfpathlineto{\pgfqpoint{2.565386in}{12.429703in}}%
\pgfpathlineto{\pgfqpoint{2.565913in}{12.429310in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{12.428845in}}%
\pgfpathlineto{\pgfqpoint{2.567051in}{12.428442in}}%
\pgfpathlineto{\pgfqpoint{2.567662in}{12.427966in}}%
\pgfpathlineto{\pgfqpoint{2.568185in}{12.427554in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{12.427067in}}%
\pgfpathlineto{\pgfqpoint{2.569313in}{12.426646in}}%
\pgfpathlineto{\pgfqpoint{2.569919in}{12.426151in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{12.425722in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{12.425218in}}%
\pgfpathlineto{\pgfqpoint{2.571555in}{12.424783in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{12.424272in}}%
\pgfpathlineto{\pgfqpoint{2.572669in}{12.423831in}}%
\pgfpathlineto{\pgfqpoint{2.573267in}{12.423314in}}%
\pgfpathlineto{\pgfqpoint{2.573863in}{12.422795in}}%
\pgfpathlineto{\pgfqpoint{2.574373in}{12.422348in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{12.421825in}}%
\pgfpathlineto{\pgfqpoint{2.575474in}{12.421376in}}%
\pgfpathlineto{\pgfqpoint{2.576065in}{12.420850in}}%
\pgfpathlineto{\pgfqpoint{2.576571in}{12.420398in}}%
\pgfpathlineto{\pgfqpoint{2.577159in}{12.419870in}}%
\pgfpathlineto{\pgfqpoint{2.577663in}{12.419415in}}%
\pgfpathlineto{\pgfqpoint{2.578249in}{12.418883in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{12.418426in}}%
\pgfpathlineto{\pgfqpoint{2.579334in}{12.417891in}}%
\pgfpathlineto{\pgfqpoint{2.579833in}{12.417431in}}%
\pgfpathlineto{\pgfqpoint{2.580414in}{12.416891in}}%
\pgfpathlineto{\pgfqpoint{2.580911in}{12.416427in}}%
\pgfpathlineto{\pgfqpoint{2.581490in}{12.415884in}}%
\pgfpathlineto{\pgfqpoint{2.581984in}{12.415416in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{12.414868in}}%
\pgfpathlineto{\pgfqpoint{2.583053in}{12.414396in}}%
\pgfpathlineto{\pgfqpoint{2.583627in}{12.413843in}}%
\pgfpathlineto{\pgfqpoint{2.584118in}{12.413367in}}%
\pgfpathlineto{\pgfqpoint{2.584689in}{12.412810in}}%
\pgfpathlineto{\pgfqpoint{2.585178in}{12.412331in}}%
\pgfpathlineto{\pgfqpoint{2.585747in}{12.411770in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{12.411289in}}%
\pgfpathlineto{\pgfqpoint{2.586801in}{12.410728in}}%
\pgfpathlineto{\pgfqpoint{2.587285in}{12.410247in}}%
\pgfpathlineto{\pgfqpoint{2.587850in}{12.409687in}}%
\pgfpathlineto{\pgfqpoint{2.588332in}{12.409209in}}%
\pgfpathlineto{\pgfqpoint{2.588894in}{12.408653in}}%
\pgfpathlineto{\pgfqpoint{2.589375in}{12.408180in}}%
\pgfpathlineto{\pgfqpoint{2.589935in}{12.407631in}}%
\pgfpathlineto{\pgfqpoint{2.590414in}{12.407164in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{12.406624in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{12.406165in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{12.405636in}}%
\pgfpathlineto{\pgfqpoint{2.592478in}{12.405187in}}%
\pgfpathlineto{\pgfqpoint{2.593031in}{12.404671in}}%
\pgfpathlineto{\pgfqpoint{2.593504in}{12.404234in}}%
\pgfpathlineto{\pgfqpoint{2.594055in}{12.403732in}}%
\pgfpathlineto{\pgfqpoint{2.594526in}{12.403310in}}%
\pgfpathlineto{\pgfqpoint{2.595074in}{12.402826in}}%
\pgfpathlineto{\pgfqpoint{2.595544in}{12.402419in}}%
\pgfpathlineto{\pgfqpoint{2.596090in}{12.401954in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{12.401502in}}%
\pgfpathlineto{\pgfqpoint{2.597102in}{12.401123in}}%
\pgfpathlineto{\pgfqpoint{2.597645in}{12.400692in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{12.400333in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{12.399925in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{12.399586in}}%
\pgfpathlineto{\pgfqpoint{2.599651in}{12.399201in}}%
\pgfpathlineto{\pgfqpoint{2.600112in}{12.398881in}}%
\pgfpathlineto{\pgfqpoint{2.600649in}{12.398520in}}%
\pgfpathlineto{\pgfqpoint{2.601108in}{12.398219in}}%
\pgfpathlineto{\pgfqpoint{2.601643in}{12.397880in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{12.397599in}}%
\pgfpathlineto{\pgfqpoint{2.602632in}{12.397283in}}%
\pgfpathlineto{\pgfqpoint{2.603088in}{12.397021in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{12.396727in}}%
\pgfpathlineto{\pgfqpoint{2.604072in}{12.396484in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{12.396211in}}%
\pgfpathlineto{\pgfqpoint{2.605052in}{12.395986in}}%
\pgfpathlineto{\pgfqpoint{2.605579in}{12.395733in}}%
\pgfpathlineto{\pgfqpoint{2.606029in}{12.395524in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{12.395289in}}%
\pgfpathlineto{\pgfqpoint{2.607002in}{12.395095in}}%
\pgfpathlineto{\pgfqpoint{2.607524in}{12.394877in}}%
\pgfpathlineto{\pgfqpoint{2.607971in}{12.394697in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{12.394494in}}%
\pgfpathlineto{\pgfqpoint{2.608937in}{12.394326in}}%
\pgfpathlineto{\pgfqpoint{2.609455in}{12.394137in}}%
\pgfpathlineto{\pgfqpoint{2.609898in}{12.393981in}}%
\pgfpathlineto{\pgfqpoint{2.610415in}{12.393805in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{12.393659in}}%
\pgfpathlineto{\pgfqpoint{2.611371in}{12.393494in}}%
\pgfpathlineto{\pgfqpoint{2.611811in}{12.393356in}}%
\pgfpathlineto{\pgfqpoint{2.612324in}{12.393201in}}%
\pgfpathlineto{\pgfqpoint{2.612762in}{12.393071in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{12.392923in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{12.392798in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{12.392656in}}%
\pgfpathlineto{\pgfqpoint{2.614654in}{12.392536in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{12.392398in}}%
\pgfpathlineto{\pgfqpoint{2.615595in}{12.392280in}}%
\pgfpathlineto{\pgfqpoint{2.616100in}{12.392144in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{12.392028in}}%
\pgfpathlineto{\pgfqpoint{2.617035in}{12.391893in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{12.391776in}}%
\pgfpathlineto{\pgfqpoint{2.617967in}{12.391640in}}%
\pgfpathlineto{\pgfqpoint{2.618467in}{12.391502in}}%
\pgfpathlineto{\pgfqpoint{2.618895in}{12.391382in}}%
\pgfpathlineto{\pgfqpoint{2.619394in}{12.391241in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{12.391118in}}%
\pgfpathlineto{\pgfqpoint{2.620317in}{12.390972in}}%
\pgfpathlineto{\pgfqpoint{2.620742in}{12.390843in}}%
\pgfpathlineto{\pgfqpoint{2.621237in}{12.390690in}}%
\pgfpathlineto{\pgfqpoint{2.621660in}{12.390556in}}%
\pgfpathlineto{\pgfqpoint{2.622153in}{12.390395in}}%
\pgfpathlineto{\pgfqpoint{2.622575in}{12.390254in}}%
\pgfpathlineto{\pgfqpoint{2.623067in}{12.390085in}}%
\pgfpathlineto{\pgfqpoint{2.623487in}{12.389936in}}%
\pgfpathlineto{\pgfqpoint{2.623977in}{12.389758in}}%
\pgfpathlineto{\pgfqpoint{2.624396in}{12.389602in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{12.389415in}}%
\pgfpathlineto{\pgfqpoint{2.625301in}{12.389251in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{12.389056in}}%
\pgfpathlineto{\pgfqpoint{2.626203in}{12.388885in}}%
\pgfpathlineto{\pgfqpoint{2.626688in}{12.388683in}}%
\pgfpathlineto{\pgfqpoint{2.627102in}{12.388507in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{12.388299in}}%
\pgfpathlineto{\pgfqpoint{2.627998in}{12.388119in}}%
\pgfpathlineto{\pgfqpoint{2.628479in}{12.387908in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{12.387726in}}%
\pgfpathlineto{\pgfqpoint{2.629370in}{12.387514in}}%
\pgfpathlineto{\pgfqpoint{2.629780in}{12.387332in}}%
\pgfpathlineto{\pgfqpoint{2.630258in}{12.387120in}}%
\pgfpathlineto{\pgfqpoint{2.630666in}{12.386940in}}%
\pgfpathlineto{\pgfqpoint{2.631142in}{12.386732in}}%
\pgfpathlineto{\pgfqpoint{2.631550in}{12.386555in}}%
\pgfpathlineto{\pgfqpoint{2.632024in}{12.386352in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{12.386181in}}%
\pgfpathlineto{\pgfqpoint{2.632903in}{12.385985in}}%
\pgfpathlineto{\pgfqpoint{2.633307in}{12.385821in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{12.385634in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{12.385477in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.385300in}}%
\pgfpathlineto{\pgfqpoint{2.635053in}{12.385152in}}%
\pgfpathlineto{\pgfqpoint{2.635520in}{12.384986in}}%
\pgfpathlineto{\pgfqpoint{2.635921in}{12.384848in}}%
\pgfpathlineto{\pgfqpoint{2.636387in}{12.384694in}}%
\pgfpathlineto{\pgfqpoint{2.636786in}{12.384567in}}%
\pgfpathlineto{\pgfqpoint{2.637251in}{12.384426in}}%
\pgfpathlineto{\pgfqpoint{2.637715in}{12.384293in}}%
\pgfpathlineto{\pgfqpoint{2.638112in}{12.384185in}}%
\pgfpathlineto{\pgfqpoint{2.638574in}{12.384067in}}%
\pgfpathlineto{\pgfqpoint{2.638970in}{12.383972in}}%
\pgfpathlineto{\pgfqpoint{2.639430in}{12.383869in}}%
\pgfpathlineto{\pgfqpoint{2.639825in}{12.383788in}}%
\pgfpathlineto{\pgfqpoint{2.640284in}{12.383701in}}%
\pgfpathlineto{\pgfqpoint{2.640677in}{12.383635in}}%
\pgfpathlineto{\pgfqpoint{2.641135in}{12.383566in}}%
\pgfpathlineto{\pgfqpoint{2.641526in}{12.383516in}}%
\pgfpathlineto{\pgfqpoint{2.641982in}{12.383466in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{12.383432in}}%
\pgfpathlineto{\pgfqpoint{2.642827in}{12.383403in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{12.383386in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{12.383376in}}%
\pgfpathlineto{\pgfqpoint{2.644057in}{12.383376in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{12.383387in}}%
\pgfpathlineto{\pgfqpoint{2.644895in}{12.383404in}}%
\pgfpathlineto{\pgfqpoint{2.645346in}{12.383435in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{12.383469in}}%
\pgfpathlineto{\pgfqpoint{2.646180in}{12.383520in}}%
\pgfpathlineto{\pgfqpoint{2.646564in}{12.383571in}}%
\pgfpathlineto{\pgfqpoint{2.647011in}{12.383641in}}%
\pgfpathlineto{\pgfqpoint{2.647394in}{12.383709in}}%
\pgfpathlineto{\pgfqpoint{2.647839in}{12.383798in}}%
\pgfpathlineto{\pgfqpoint{2.648221in}{12.383882in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{12.383989in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{12.384087in}}%
\pgfpathlineto{\pgfqpoint{2.649488in}{12.384211in}}%
\pgfpathlineto{\pgfqpoint{2.649867in}{12.384324in}}%
\pgfpathlineto{\pgfqpoint{2.650309in}{12.384463in}}%
\pgfpathlineto{\pgfqpoint{2.650687in}{12.384589in}}%
\pgfpathlineto{\pgfqpoint{2.651127in}{12.384742in}}%
\pgfpathlineto{\pgfqpoint{2.651503in}{12.384880in}}%
\pgfpathlineto{\pgfqpoint{2.651942in}{12.385048in}}%
\pgfpathlineto{\pgfqpoint{2.652317in}{12.385197in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{12.385378in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{12.385538in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{12.385731in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{12.272809in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{12.272809in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{12.272839in}}%
\pgfpathlineto{\pgfqpoint{2.652754in}{12.272858in}}%
\pgfpathlineto{\pgfqpoint{2.652317in}{12.272872in}}%
\pgfpathlineto{\pgfqpoint{2.651942in}{12.272879in}}%
\pgfpathlineto{\pgfqpoint{2.651503in}{12.272878in}}%
\pgfpathlineto{\pgfqpoint{2.651127in}{12.272872in}}%
\pgfpathlineto{\pgfqpoint{2.650687in}{12.272857in}}%
\pgfpathlineto{\pgfqpoint{2.650309in}{12.272838in}}%
\pgfpathlineto{\pgfqpoint{2.649867in}{12.272808in}}%
\pgfpathlineto{\pgfqpoint{2.649488in}{12.272776in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{12.272731in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{12.272686in}}%
\pgfpathlineto{\pgfqpoint{2.648221in}{12.272627in}}%
\pgfpathlineto{\pgfqpoint{2.647839in}{12.272570in}}%
\pgfpathlineto{\pgfqpoint{2.647394in}{12.272495in}}%
\pgfpathlineto{\pgfqpoint{2.647011in}{12.272425in}}%
\pgfpathlineto{\pgfqpoint{2.646564in}{12.272336in}}%
\pgfpathlineto{\pgfqpoint{2.646180in}{12.272254in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{12.272151in}}%
\pgfpathlineto{\pgfqpoint{2.645346in}{12.272057in}}%
\pgfpathlineto{\pgfqpoint{2.644895in}{12.271940in}}%
\pgfpathlineto{\pgfqpoint{2.644509in}{12.271835in}}%
\pgfpathlineto{\pgfqpoint{2.644057in}{12.271706in}}%
\pgfpathlineto{\pgfqpoint{2.643670in}{12.271591in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{12.271451in}}%
\pgfpathlineto{\pgfqpoint{2.642827in}{12.271327in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{12.271178in}}%
\pgfpathlineto{\pgfqpoint{2.641982in}{12.271046in}}%
\pgfpathlineto{\pgfqpoint{2.641526in}{12.270889in}}%
\pgfpathlineto{\pgfqpoint{2.641135in}{12.270751in}}%
\pgfpathlineto{\pgfqpoint{2.640677in}{12.270587in}}%
\pgfpathlineto{\pgfqpoint{2.640284in}{12.270444in}}%
\pgfpathlineto{\pgfqpoint{2.639825in}{12.270274in}}%
\pgfpathlineto{\pgfqpoint{2.639430in}{12.270126in}}%
\pgfpathlineto{\pgfqpoint{2.638970in}{12.269952in}}%
\pgfpathlineto{\pgfqpoint{2.638574in}{12.269801in}}%
\pgfpathlineto{\pgfqpoint{2.638112in}{12.269623in}}%
\pgfpathlineto{\pgfqpoint{2.637715in}{12.269470in}}%
\pgfpathlineto{\pgfqpoint{2.637251in}{12.269291in}}%
\pgfpathlineto{\pgfqpoint{2.636786in}{12.269111in}}%
\pgfpathlineto{\pgfqpoint{2.636387in}{12.268958in}}%
\pgfpathlineto{\pgfqpoint{2.635921in}{12.268779in}}%
\pgfpathlineto{\pgfqpoint{2.635520in}{12.268627in}}%
\pgfpathlineto{\pgfqpoint{2.635053in}{12.268451in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.268301in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{12.268129in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{12.267984in}}%
\pgfpathlineto{\pgfqpoint{2.633307in}{12.267817in}}%
\pgfpathlineto{\pgfqpoint{2.632903in}{12.267677in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{12.267517in}}%
\pgfpathlineto{\pgfqpoint{2.632024in}{12.267383in}}%
\pgfpathlineto{\pgfqpoint{2.631550in}{12.267230in}}%
\pgfpathlineto{\pgfqpoint{2.631142in}{12.267102in}}%
\pgfpathlineto{\pgfqpoint{2.630666in}{12.266958in}}%
\pgfpathlineto{\pgfqpoint{2.630258in}{12.266837in}}%
\pgfpathlineto{\pgfqpoint{2.629780in}{12.266702in}}%
\pgfpathlineto{\pgfqpoint{2.629370in}{12.266590in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{12.266465in}}%
\pgfpathlineto{\pgfqpoint{2.628479in}{12.266363in}}%
\pgfpathlineto{\pgfqpoint{2.627998in}{12.266251in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{12.266160in}}%
\pgfpathlineto{\pgfqpoint{2.627102in}{12.266060in}}%
\pgfpathlineto{\pgfqpoint{2.626688in}{12.265980in}}%
\pgfpathlineto{\pgfqpoint{2.626203in}{12.265894in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{12.265827in}}%
\pgfpathlineto{\pgfqpoint{2.625301in}{12.265755in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{12.265700in}}%
\pgfpathlineto{\pgfqpoint{2.624396in}{12.265644in}}%
\pgfpathlineto{\pgfqpoint{2.623977in}{12.265602in}}%
\pgfpathlineto{\pgfqpoint{2.623487in}{12.265561in}}%
\pgfpathlineto{\pgfqpoint{2.623067in}{12.265533in}}%
\pgfpathlineto{\pgfqpoint{2.622575in}{12.265507in}}%
\pgfpathlineto{\pgfqpoint{2.622153in}{12.265492in}}%
\pgfpathlineto{\pgfqpoint{2.621660in}{12.265482in}}%
\pgfpathlineto{\pgfqpoint{2.621237in}{12.265481in}}%
\pgfpathlineto{\pgfqpoint{2.620742in}{12.265487in}}%
\pgfpathlineto{\pgfqpoint{2.620317in}{12.265500in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{12.265523in}}%
\pgfpathlineto{\pgfqpoint{2.619394in}{12.265550in}}%
\pgfpathlineto{\pgfqpoint{2.618895in}{12.265590in}}%
\pgfpathlineto{\pgfqpoint{2.618467in}{12.265632in}}%
\pgfpathlineto{\pgfqpoint{2.617967in}{12.265690in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{12.265757in}}%
\pgfpathlineto{\pgfqpoint{2.617035in}{12.265824in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{12.265911in}}%
\pgfpathlineto{\pgfqpoint{2.616100in}{12.265994in}}%
\pgfpathlineto{\pgfqpoint{2.615595in}{12.266102in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{12.266205in}}%
\pgfpathlineto{\pgfqpoint{2.614654in}{12.266336in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{12.266458in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{12.266615in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{12.266760in}}%
\pgfpathlineto{\pgfqpoint{2.612762in}{12.266943in}}%
\pgfpathlineto{\pgfqpoint{2.612324in}{12.267113in}}%
\pgfpathlineto{\pgfqpoint{2.611811in}{12.267325in}}%
\pgfpathlineto{\pgfqpoint{2.611371in}{12.267520in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{12.267763in}}%
\pgfpathlineto{\pgfqpoint{2.610415in}{12.267985in}}%
\pgfpathlineto{\pgfqpoint{2.609898in}{12.268259in}}%
\pgfpathlineto{\pgfqpoint{2.609455in}{12.268508in}}%
\pgfpathlineto{\pgfqpoint{2.608937in}{12.268814in}}%
\pgfpathlineto{\pgfqpoint{2.608491in}{12.269091in}}%
\pgfpathlineto{\pgfqpoint{2.607971in}{12.269430in}}%
\pgfpathlineto{\pgfqpoint{2.607524in}{12.269735in}}%
\pgfpathlineto{\pgfqpoint{2.607002in}{12.270108in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{12.270440in}}%
\pgfpathlineto{\pgfqpoint{2.606029in}{12.270844in}}%
\pgfpathlineto{\pgfqpoint{2.605579in}{12.271203in}}%
\pgfpathlineto{\pgfqpoint{2.605052in}{12.271636in}}%
\pgfpathlineto{\pgfqpoint{2.604600in}{12.272020in}}%
\pgfpathlineto{\pgfqpoint{2.604072in}{12.272482in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{12.272889in}}%
\pgfpathlineto{\pgfqpoint{2.603088in}{12.273377in}}%
\pgfpathlineto{\pgfqpoint{2.602632in}{12.273807in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{12.274320in}}%
\pgfpathlineto{\pgfqpoint{2.601643in}{12.274769in}}%
\pgfpathlineto{\pgfqpoint{2.601108in}{12.275305in}}%
\pgfpathlineto{\pgfqpoint{2.600649in}{12.275772in}}%
\pgfpathlineto{\pgfqpoint{2.600112in}{12.276327in}}%
\pgfpathlineto{\pgfqpoint{2.599651in}{12.276810in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{12.277382in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{12.277879in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{12.278466in}}%
\pgfpathlineto{\pgfqpoint{2.597645in}{12.278975in}}%
\pgfpathlineto{\pgfqpoint{2.597102in}{12.279574in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{12.280091in}}%
\pgfpathlineto{\pgfqpoint{2.596090in}{12.280699in}}%
\pgfpathlineto{\pgfqpoint{2.595544in}{12.281311in}}%
\pgfpathlineto{\pgfqpoint{2.595074in}{12.281838in}}%
\pgfpathlineto{\pgfqpoint{2.594526in}{12.282455in}}%
\pgfpathlineto{\pgfqpoint{2.594055in}{12.282987in}}%
\pgfpathlineto{\pgfqpoint{2.593504in}{12.283607in}}%
\pgfpathlineto{\pgfqpoint{2.593031in}{12.284140in}}%
\pgfpathlineto{\pgfqpoint{2.592478in}{12.284762in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{12.285294in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{12.285913in}}%
\pgfpathlineto{\pgfqpoint{2.590971in}{12.286442in}}%
\pgfpathlineto{\pgfqpoint{2.590414in}{12.287056in}}%
\pgfpathlineto{\pgfqpoint{2.589935in}{12.287580in}}%
\pgfpathlineto{\pgfqpoint{2.589375in}{12.288187in}}%
\pgfpathlineto{\pgfqpoint{2.588894in}{12.288703in}}%
\pgfpathlineto{\pgfqpoint{2.588332in}{12.289302in}}%
\pgfpathlineto{\pgfqpoint{2.587850in}{12.289811in}}%
\pgfpathlineto{\pgfqpoint{2.587285in}{12.290401in}}%
\pgfpathlineto{\pgfqpoint{2.586801in}{12.290903in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{12.291486in}}%
\pgfpathlineto{\pgfqpoint{2.585747in}{12.291982in}}%
\pgfpathlineto{\pgfqpoint{2.585178in}{12.292557in}}%
\pgfpathlineto{\pgfqpoint{2.584689in}{12.293047in}}%
\pgfpathlineto{\pgfqpoint{2.584118in}{12.293615in}}%
\pgfpathlineto{\pgfqpoint{2.583627in}{12.294099in}}%
\pgfpathlineto{\pgfqpoint{2.583053in}{12.294661in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{12.295140in}}%
\pgfpathlineto{\pgfqpoint{2.581984in}{12.295697in}}%
\pgfpathlineto{\pgfqpoint{2.581490in}{12.296174in}}%
\pgfpathlineto{\pgfqpoint{2.580911in}{12.296728in}}%
\pgfpathlineto{\pgfqpoint{2.580414in}{12.297203in}}%
\pgfpathlineto{\pgfqpoint{2.579833in}{12.297756in}}%
\pgfpathlineto{\pgfqpoint{2.579334in}{12.298230in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{12.298782in}}%
\pgfpathlineto{\pgfqpoint{2.578249in}{12.299255in}}%
\pgfpathlineto{\pgfqpoint{2.577663in}{12.299807in}}%
\pgfpathlineto{\pgfqpoint{2.577159in}{12.300279in}}%
\pgfpathlineto{\pgfqpoint{2.576571in}{12.300828in}}%
\pgfpathlineto{\pgfqpoint{2.576065in}{12.301298in}}%
\pgfpathlineto{\pgfqpoint{2.575474in}{12.301845in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{12.302312in}}%
\pgfpathlineto{\pgfqpoint{2.574373in}{12.302853in}}%
\pgfpathlineto{\pgfqpoint{2.573863in}{12.303314in}}%
\pgfpathlineto{\pgfqpoint{2.573267in}{12.303848in}}%
\pgfpathlineto{\pgfqpoint{2.572669in}{12.304376in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{12.304824in}}%
\pgfpathlineto{\pgfqpoint{2.571555in}{12.305341in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{12.305778in}}%
\pgfpathlineto{\pgfqpoint{2.570437in}{12.306281in}}%
\pgfpathlineto{\pgfqpoint{2.569919in}{12.306705in}}%
\pgfpathlineto{\pgfqpoint{2.569313in}{12.307192in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{12.307601in}}%
\pgfpathlineto{\pgfqpoint{2.568185in}{12.308068in}}%
\pgfpathlineto{\pgfqpoint{2.567662in}{12.308459in}}%
\pgfpathlineto{\pgfqpoint{2.567051in}{12.308903in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{12.309274in}}%
\pgfpathlineto{\pgfqpoint{2.565913in}{12.309693in}}%
\pgfpathlineto{\pgfqpoint{2.565386in}{12.310041in}}%
\pgfpathlineto{\pgfqpoint{2.564769in}{12.310433in}}%
\pgfpathlineto{\pgfqpoint{2.564240in}{12.310757in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{12.311122in}}%
\pgfpathlineto{\pgfqpoint{2.563088in}{12.311423in}}%
\pgfpathlineto{\pgfqpoint{2.562466in}{12.311760in}}%
\pgfpathlineto{\pgfqpoint{2.561932in}{12.312037in}}%
\pgfpathlineto{\pgfqpoint{2.561307in}{12.312346in}}%
\pgfpathlineto{\pgfqpoint{2.560770in}{12.312599in}}%
\pgfpathlineto{\pgfqpoint{2.560143in}{12.312880in}}%
\pgfpathlineto{\pgfqpoint{2.559603in}{12.313108in}}%
\pgfpathlineto{\pgfqpoint{2.558973in}{12.313360in}}%
\pgfpathlineto{\pgfqpoint{2.558431in}{12.313563in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{12.313785in}}%
\pgfpathlineto{\pgfqpoint{2.557253in}{12.313962in}}%
\pgfpathlineto{\pgfqpoint{2.556617in}{12.314154in}}%
\pgfpathlineto{\pgfqpoint{2.556070in}{12.314306in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{12.314467in}}%
\pgfpathlineto{\pgfqpoint{2.554881in}{12.314591in}}%
\pgfpathlineto{\pgfqpoint{2.554239in}{12.314722in}}%
\pgfpathlineto{\pgfqpoint{2.553687in}{12.314822in}}%
\pgfpathlineto{\pgfqpoint{2.553041in}{12.314924in}}%
\pgfpathlineto{\pgfqpoint{2.552487in}{12.315001in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{12.315079in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{12.315136in}}%
\pgfpathlineto{\pgfqpoint{2.550629in}{12.315192in}}%
\pgfpathlineto{\pgfqpoint{2.550069in}{12.315233in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{12.315272in}}%
\pgfpathlineto{\pgfqpoint{2.548852in}{12.315299in}}%
\pgfpathlineto{\pgfqpoint{2.548194in}{12.315324in}}%
\pgfpathlineto{\pgfqpoint{2.547535in}{12.315341in}}%
\pgfpathlineto{\pgfqpoint{2.546968in}{12.315350in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{12.315355in}}%
\pgfpathlineto{\pgfqpoint{2.545736in}{12.315355in}}%
\pgfpathlineto{\pgfqpoint{2.545070in}{12.315350in}}%
\pgfpathlineto{\pgfqpoint{2.544498in}{12.315342in}}%
\pgfpathlineto{\pgfqpoint{2.543828in}{12.315329in}}%
\pgfpathlineto{\pgfqpoint{2.543253in}{12.315316in}}%
\pgfpathlineto{\pgfqpoint{2.542581in}{12.315300in}}%
\pgfpathlineto{\pgfqpoint{2.542003in}{12.315285in}}%
\pgfpathlineto{\pgfqpoint{2.541327in}{12.315268in}}%
\pgfpathlineto{\pgfqpoint{2.540747in}{12.315254in}}%
\pgfpathlineto{\pgfqpoint{2.540067in}{12.315239in}}%
\pgfpathlineto{\pgfqpoint{2.539484in}{12.315229in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{12.315219in}}%
\pgfpathlineto{\pgfqpoint{2.538215in}{12.315214in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{12.315211in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{12.315214in}}%
\pgfpathlineto{\pgfqpoint{2.536250in}{12.315222in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{12.315236in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{12.315260in}}%
\pgfpathlineto{\pgfqpoint{2.534369in}{12.315288in}}%
\pgfpathlineto{\pgfqpoint{2.533673in}{12.315332in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{12.315380in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{12.315449in}}%
\pgfpathlineto{\pgfqpoint{2.531773in}{12.315521in}}%
\pgfpathlineto{\pgfqpoint{2.531069in}{12.315620in}}%
\pgfpathlineto{\pgfqpoint{2.530465in}{12.315720in}}%
\pgfpathlineto{\pgfqpoint{2.529758in}{12.315853in}}%
\pgfpathlineto{\pgfqpoint{2.529150in}{12.315983in}}%
\pgfpathlineto{\pgfqpoint{2.528439in}{12.316153in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{12.316314in}}%
\pgfpathlineto{\pgfqpoint{2.527114in}{12.316520in}}%
\pgfpathlineto{\pgfqpoint{2.526500in}{12.316713in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{12.316959in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{12.317187in}}%
\pgfpathlineto{\pgfqpoint{2.524442in}{12.317475in}}%
\pgfpathlineto{\pgfqpoint{2.523821in}{12.317740in}}%
\pgfpathlineto{\pgfqpoint{2.523095in}{12.318073in}}%
\pgfpathlineto{\pgfqpoint{2.522472in}{12.318378in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{12.318759in}}%
\pgfpathlineto{\pgfqpoint{2.521115in}{12.319107in}}%
\pgfpathlineto{\pgfqpoint{2.520381in}{12.319537in}}%
\pgfpathlineto{\pgfqpoint{2.519750in}{12.319927in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{12.320410in}}%
\pgfpathlineto{\pgfqpoint{2.518273in}{12.320922in}}%
\pgfpathlineto{\pgfqpoint{2.517637in}{12.321384in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{12.321951in}}%
\pgfpathlineto{\pgfqpoint{2.516254in}{12.322460in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{12.323079in}}%
\pgfpathlineto{\pgfqpoint{2.514864in}{12.323630in}}%
\pgfpathlineto{\pgfqpoint{2.514112in}{12.324296in}}%
\pgfpathlineto{\pgfqpoint{2.513465in}{12.324884in}}%
\pgfpathlineto{\pgfqpoint{2.512709in}{12.325587in}}%
\pgfpathlineto{\pgfqpoint{2.512059in}{12.326202in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{12.326932in}}%
\pgfpathlineto{\pgfqpoint{2.510646in}{12.327566in}}%
\pgfpathlineto{\pgfqpoint{2.509881in}{12.328313in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{12.328957in}}%
\pgfpathlineto{\pgfqpoint{2.508455in}{12.329710in}}%
\pgfpathlineto{\pgfqpoint{2.507794in}{12.330354in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{12.331100in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{12.331733in}}%
\pgfpathlineto{\pgfqpoint{2.505579in}{12.332461in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{12.333073in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{12.333772in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{12.334356in}}%
\pgfpathlineto{\pgfqpoint{2.502670in}{12.335017in}}%
\pgfpathlineto{\pgfqpoint{2.501994in}{12.335565in}}%
\pgfpathlineto{\pgfqpoint{2.501203in}{12.336181in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{12.336690in}}%
\pgfpathlineto{\pgfqpoint{2.499728in}{12.337262in}}%
\pgfpathlineto{\pgfqpoint{2.499044in}{12.337731in}}%
\pgfpathlineto{\pgfqpoint{2.498244in}{12.338254in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{12.338680in}}%
\pgfpathlineto{\pgfqpoint{2.496751in}{12.339149in}}%
\pgfpathlineto{\pgfqpoint{2.496059in}{12.339528in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{12.339942in}}%
\pgfpathlineto{\pgfqpoint{2.494553in}{12.340272in}}%
\pgfpathlineto{\pgfqpoint{2.493739in}{12.340630in}}%
\pgfpathlineto{\pgfqpoint{2.493039in}{12.340914in}}%
\pgfpathlineto{\pgfqpoint{2.492219in}{12.341218in}}%
\pgfpathlineto{\pgfqpoint{2.491515in}{12.341456in}}%
\pgfpathlineto{\pgfqpoint{2.490691in}{12.341709in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{12.341905in}}%
\pgfpathlineto{\pgfqpoint{2.489153in}{12.342112in}}%
\pgfpathlineto{\pgfqpoint{2.488440in}{12.342270in}}%
\pgfpathlineto{\pgfqpoint{2.487606in}{12.342437in}}%
\pgfpathlineto{\pgfqpoint{2.486769in}{12.342585in}}%
\pgfpathlineto{\pgfqpoint{2.486049in}{12.342700in}}%
\pgfpathlineto{\pgfqpoint{2.485207in}{12.342822in}}%
\pgfpathlineto{\pgfqpoint{2.484483in}{12.342918in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{12.343020in}}%
\pgfpathlineto{\pgfqpoint{2.482907in}{12.343103in}}%
\pgfpathlineto{\pgfqpoint{2.482054in}{12.343194in}}%
\pgfpathlineto{\pgfqpoint{2.481321in}{12.343269in}}%
\pgfpathlineto{\pgfqpoint{2.480463in}{12.343357in}}%
\pgfpathlineto{\pgfqpoint{2.479725in}{12.343435in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{12.343532in}}%
\pgfpathlineto{\pgfqpoint{2.478119in}{12.343625in}}%
\pgfpathlineto{\pgfqpoint{2.477251in}{12.343751in}}%
\pgfpathlineto{\pgfqpoint{2.476504in}{12.343876in}}%
\pgfpathlineto{\pgfqpoint{2.475629in}{12.344047in}}%
\pgfpathlineto{\pgfqpoint{2.474877in}{12.344216in}}%
\pgfpathlineto{\pgfqpoint{2.473997in}{12.344442in}}%
\pgfpathlineto{\pgfqpoint{2.473241in}{12.344662in}}%
\pgfpathlineto{\pgfqpoint{2.472355in}{12.344948in}}%
\pgfpathlineto{\pgfqpoint{2.471593in}{12.345221in}}%
\pgfpathlineto{\pgfqpoint{2.470702in}{12.345569in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{12.345892in}}%
\pgfpathlineto{\pgfqpoint{2.469038in}{12.346298in}}%
\pgfpathlineto{\pgfqpoint{2.468266in}{12.346672in}}%
\pgfpathlineto{\pgfqpoint{2.467363in}{12.347137in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{12.347561in}}%
\pgfpathlineto{\pgfqpoint{2.465677in}{12.348083in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{12.348552in}}%
\pgfpathlineto{\pgfqpoint{2.463980in}{12.349122in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{12.349630in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{12.350242in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{12.350783in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{12.351433in}}%
\pgfpathlineto{\pgfqpoint{2.459754in}{12.352004in}}%
\pgfpathlineto{\pgfqpoint{2.458820in}{12.352687in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{12.353286in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{12.353998in}}%
\pgfpathlineto{\pgfqpoint{2.456267in}{12.354620in}}%
\pgfpathlineto{\pgfqpoint{2.455320in}{12.355355in}}%
\pgfpathlineto{\pgfqpoint{2.454506in}{12.355991in}}%
\pgfpathlineto{\pgfqpoint{2.453552in}{12.356739in}}%
\pgfpathlineto{\pgfqpoint{2.452732in}{12.357384in}}%
\pgfpathlineto{\pgfqpoint{2.451772in}{12.358141in}}%
\pgfpathlineto{\pgfqpoint{2.450809in}{12.358904in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{12.359561in}}%
\pgfpathlineto{\pgfqpoint{2.449009in}{12.360333in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{12.360997in}}%
\pgfpathlineto{\pgfqpoint{2.447197in}{12.361774in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{12.362440in}}%
\pgfpathlineto{\pgfqpoint{2.445371in}{12.363217in}}%
\pgfpathlineto{\pgfqpoint{2.444524in}{12.363883in}}%
\pgfpathlineto{\pgfqpoint{2.443533in}{12.364660in}}%
\pgfpathlineto{\pgfqpoint{2.442680in}{12.365327in}}%
\pgfpathlineto{\pgfqpoint{2.441681in}{12.366104in}}%
\pgfpathlineto{\pgfqpoint{2.440822in}{12.366768in}}%
\pgfpathlineto{\pgfqpoint{2.439815in}{12.367540in}}%
\pgfpathlineto{\pgfqpoint{2.438950in}{12.368199in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{12.368968in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{12.369627in}}%
\pgfpathlineto{\pgfqpoint{2.436043in}{12.370393in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{12.371046in}}%
\pgfpathlineto{\pgfqpoint{2.434135in}{12.371802in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{12.372446in}}%
\pgfpathlineto{\pgfqpoint{2.432214in}{12.373190in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{12.373822in}}%
\pgfpathlineto{\pgfqpoint{2.430277in}{12.374554in}}%
\pgfpathlineto{\pgfqpoint{2.429379in}{12.375177in}}%
\pgfpathlineto{\pgfqpoint{2.428326in}{12.375901in}}%
\pgfpathlineto{\pgfqpoint{2.427420in}{12.376522in}}%
\pgfpathlineto{\pgfqpoint{2.426360in}{12.377251in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{12.377883in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{12.378635in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{12.379294in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{12.380080in}}%
\pgfpathlineto{\pgfqpoint{2.421454in}{12.380769in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{12.381591in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{12.382309in}}%
\pgfpathlineto{\pgfqpoint{2.418339in}{12.383163in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{12.383909in}}%
\pgfpathlineto{\pgfqpoint{2.416294in}{12.384794in}}%
\pgfpathlineto{\pgfqpoint{2.415344in}{12.385567in}}%
\pgfpathlineto{\pgfqpoint{2.414232in}{12.386484in}}%
\pgfpathlineto{\pgfqpoint{2.413275in}{12.387278in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{12.388213in}}%
\pgfpathlineto{\pgfqpoint{2.411188in}{12.389019in}}%
\pgfpathlineto{\pgfqpoint{2.410057in}{12.389962in}}%
\pgfpathlineto{\pgfqpoint{2.409084in}{12.390770in}}%
\pgfpathlineto{\pgfqpoint{2.407944in}{12.391711in}}%
\pgfpathlineto{\pgfqpoint{2.406799in}{12.392645in}}%
\pgfpathlineto{\pgfqpoint{2.405813in}{12.393435in}}%
\pgfpathlineto{\pgfqpoint{2.404659in}{12.394339in}}%
\pgfpathlineto{\pgfqpoint{2.403665in}{12.395093in}}%
\pgfpathlineto{\pgfqpoint{2.402500in}{12.395942in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{12.396641in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{12.397423in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{12.398066in}}%
\pgfpathlineto{\pgfqpoint{2.398127in}{12.398787in}}%
\pgfpathlineto{\pgfqpoint{2.397107in}{12.399381in}}%
\pgfpathlineto{\pgfqpoint{2.395912in}{12.400049in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{12.400596in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{12.401199in}}%
\pgfpathlineto{\pgfqpoint{2.392640in}{12.401680in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{12.402192in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{12.402587in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{12.402996in}}%
\pgfpathlineto{\pgfqpoint{2.388092in}{12.403303in}}%
\pgfpathlineto{\pgfqpoint{2.386854in}{12.403618in}}%
\pgfpathlineto{\pgfqpoint{2.385788in}{12.403855in}}%
\pgfpathlineto{\pgfqpoint{2.384538in}{12.404098in}}%
\pgfpathlineto{\pgfqpoint{2.383463in}{12.404286in}}%
\pgfpathlineto{\pgfqpoint{2.382201in}{12.404496in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{12.404680in}}%
\pgfpathlineto{\pgfqpoint{2.379843in}{12.404910in}}%
\pgfpathlineto{\pgfqpoint{2.378747in}{12.405131in}}%
\pgfpathlineto{\pgfqpoint{2.377462in}{12.405428in}}%
\pgfpathlineto{\pgfqpoint{2.376356in}{12.405724in}}%
\pgfpathlineto{\pgfqpoint{2.375059in}{12.406124in}}%
\pgfpathlineto{\pgfqpoint{2.373942in}{12.406521in}}%
\pgfpathlineto{\pgfqpoint{2.372633in}{12.407056in}}%
\pgfpathlineto{\pgfqpoint{2.371506in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{12.408256in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{12.408900in}}%
\pgfpathlineto{\pgfqpoint{2.367711in}{12.409726in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{12.410500in}}%
\pgfpathlineto{\pgfqpoint{2.365213in}{12.411487in}}%
\pgfpathlineto{\pgfqpoint{2.364052in}{12.412411in}}%
\pgfpathlineto{\pgfqpoint{2.362691in}{12.413591in}}%
\pgfpathlineto{\pgfqpoint{2.361519in}{12.414701in}}%
\pgfpathlineto{\pgfqpoint{2.360144in}{12.416118in}}%
\pgfpathlineto{\pgfqpoint{2.358959in}{12.417440in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{12.419109in}}%
\pgfpathlineto{\pgfqpoint{2.356174in}{12.420917in}}%
\pgfpathlineto{\pgfqpoint{2.354971in}{12.422585in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{12.424677in}}%
\pgfpathlineto{\pgfqpoint{2.352345in}{12.426604in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{12.429021in}}%
\pgfpathlineto{\pgfqpoint{2.349691in}{12.431244in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{12.434014in}}%
\pgfpathlineto{\pgfqpoint{2.347010in}{12.436536in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{12.439645in}}%
\pgfpathlineto{\pgfqpoint{2.344300in}{12.442448in}}%
\pgfpathlineto{\pgfqpoint{2.342829in}{12.445869in}}%
\pgfpathlineto{\pgfqpoint{2.341561in}{12.448919in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{12.452602in}}%
\pgfpathlineto{\pgfqpoint{2.338792in}{12.455858in}}%
\pgfpathlineto{\pgfqpoint{2.337288in}{12.459765in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{12.463199in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{12.467295in}}%
\pgfpathlineto{\pgfqpoint{2.333162in}{12.470871in}}%
\pgfpathlineto{\pgfqpoint{2.331625in}{12.475107in}}%
\pgfpathlineto{\pgfqpoint{2.330300in}{12.478788in}}%
\pgfpathlineto{\pgfqpoint{2.328745in}{12.483134in}}%
\pgfpathlineto{\pgfqpoint{2.327405in}{12.486896in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{12.491317in}}%
\pgfpathlineto{\pgfqpoint{2.324476in}{12.495119in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{12.499550in}}%
\pgfpathlineto{\pgfqpoint{2.321514in}{12.503325in}}%
\pgfpathlineto{\pgfqpoint{2.319905in}{12.507681in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{12.511356in}}%
\pgfpathlineto{\pgfqpoint{2.316889in}{12.515557in}}%
\pgfpathlineto{\pgfqpoint{2.315484in}{12.519067in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{12.523035in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{12.526310in}}%
\pgfpathlineto{\pgfqpoint{2.310747in}{12.529961in}}%
\pgfpathlineto{\pgfqpoint{2.309308in}{12.532931in}}%
\pgfpathlineto{\pgfqpoint{2.307619in}{12.536199in}}%
\pgfpathlineto{\pgfqpoint{2.306163in}{12.538826in}}%
\pgfpathlineto{\pgfqpoint{2.304453in}{12.541688in}}%
\pgfpathlineto{\pgfqpoint{2.302978in}{12.543969in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{12.546440in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{12.548402in}}%
\pgfpathlineto{\pgfqpoint{2.298000in}{12.550522in}}%
\pgfpathlineto{\pgfqpoint{2.296487in}{12.552203in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.554026in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.555731in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{12.557125in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.558707in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{12.560053in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.561652in}}%
\pgfpathlineto{\pgfqpoint{2.284581in}{12.563075in}}%
\pgfpathlineto{\pgfqpoint{2.282720in}{12.564832in}}%
\pgfpathlineto{\pgfqpoint{2.281113in}{12.566447in}}%
\pgfpathlineto{\pgfqpoint{2.279226in}{12.568482in}}%
\pgfpathlineto{\pgfqpoint{2.277597in}{12.570360in}}%
\pgfpathlineto{\pgfqpoint{2.275684in}{12.572712in}}%
\pgfpathlineto{\pgfqpoint{2.274032in}{12.574867in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.577547in}}%
\pgfpathlineto{\pgfqpoint{2.270416in}{12.579979in}}%
\pgfpathlineto{\pgfqpoint{2.268448in}{12.582950in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{12.585601in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{12.588826in}}%
\pgfpathlineto{\pgfqpoint{2.263027in}{12.591709in}}%
\pgfpathlineto{\pgfqpoint{2.261000in}{12.595212in}}%
\pgfpathlineto{\pgfqpoint{2.259250in}{12.598342in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{12.602147in}}%
\pgfpathlineto{\pgfqpoint{2.255416in}{12.605526in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{12.609579in}}%
\pgfpathlineto{\pgfqpoint{2.251524in}{12.613130in}}%
\pgfpathlineto{\pgfqpoint{2.249403in}{12.617327in}}%
\pgfpathlineto{\pgfqpoint{2.247571in}{12.620943in}}%
\pgfpathlineto{\pgfqpoint{2.245417in}{12.625163in}}%
\pgfpathlineto{\pgfqpoint{2.243556in}{12.628772in}}%
\pgfpathlineto{\pgfqpoint{2.241368in}{12.632961in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{12.636528in}}%
\pgfpathlineto{\pgfqpoint{2.237253in}{12.640682in}}%
\pgfpathlineto{\pgfqpoint{2.235331in}{12.644271in}}%
\pgfpathlineto{\pgfqpoint{2.233071in}{12.648547in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{12.652326in}}%
\pgfpathlineto{\pgfqpoint{2.228819in}{12.656912in}}%
\pgfpathlineto{\pgfqpoint{2.226832in}{12.661033in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{12.666099in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{12.670681in}}%
\pgfpathlineto{\pgfqpoint{2.220095in}{12.676305in}}%
\pgfpathlineto{\pgfqpoint{2.218039in}{12.681371in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{12.687583in}}%
\pgfpathlineto{\pgfqpoint{2.213526in}{12.693138in}}%
\pgfpathlineto{\pgfqpoint{2.211062in}{12.699814in}}%
\pgfpathlineto{\pgfqpoint{2.208931in}{12.705652in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{12.712566in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{12.719618in}}%
\pgfpathlineto{\pgfqpoint{2.201697in}{12.725814in}}%
\pgfpathlineto{\pgfqpoint{2.199115in}{12.733215in}}%
\pgfpathlineto{\pgfqpoint{2.196882in}{12.739687in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{12.747375in}}%
\pgfpathlineto{\pgfqpoint{2.191974in}{12.754090in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{12.762090in}}%
\pgfpathlineto{\pgfqpoint{2.186969in}{12.769088in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{12.773813in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{12.775001in}}%
\pgfpathlineto{\pgfqpoint{2.184626in}{12.776193in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{12.777387in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{12.778584in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{12.779784in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.780986in}}%
\pgfpathlineto{\pgfqpoint{2.182657in}{12.782191in}}%
\pgfpathlineto{\pgfqpoint{2.182261in}{12.783399in}}%
\pgfpathlineto{\pgfqpoint{2.181865in}{12.784609in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{12.785822in}}%
\pgfpathlineto{\pgfqpoint{2.181070in}{12.787038in}}%
\pgfpathlineto{\pgfqpoint{2.180672in}{12.788257in}}%
\pgfpathlineto{\pgfqpoint{2.180273in}{12.789479in}}%
\pgfpathlineto{\pgfqpoint{2.179874in}{12.790703in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{12.791931in}}%
\pgfpathlineto{\pgfqpoint{2.179073in}{12.793161in}}%
\pgfpathlineto{\pgfqpoint{2.178672in}{12.794395in}}%
\pgfpathlineto{\pgfqpoint{2.178270in}{12.795632in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{12.796873in}}%
\pgfpathlineto{\pgfqpoint{2.177464in}{12.798117in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.799365in}}%
\pgfpathlineto{\pgfqpoint{2.176656in}{12.800617in}}%
\pgfpathlineto{\pgfqpoint{2.176250in}{12.801872in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{12.803132in}}%
\pgfpathlineto{\pgfqpoint{2.175438in}{12.804396in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{12.805664in}}%
\pgfpathlineto{\pgfqpoint{2.174623in}{12.806936in}}%
\pgfpathlineto{\pgfqpoint{2.174215in}{12.808212in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{12.809493in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{12.810777in}}%
\pgfpathlineto{\pgfqpoint{2.172986in}{12.812065in}}%
\pgfpathlineto{\pgfqpoint{2.172575in}{12.813357in}}%
\pgfpathlineto{\pgfqpoint{2.172163in}{12.814653in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{12.815952in}}%
\pgfpathlineto{\pgfqpoint{2.171338in}{12.817253in}}%
\pgfpathlineto{\pgfqpoint{2.170924in}{12.818558in}}%
\pgfpathlineto{\pgfqpoint{2.170510in}{12.819866in}}%
\pgfpathlineto{\pgfqpoint{2.170094in}{12.821177in}}%
\pgfpathlineto{\pgfqpoint{2.169679in}{12.822491in}}%
\pgfpathlineto{\pgfqpoint{2.169262in}{12.823807in}}%
\pgfpathlineto{\pgfqpoint{2.168845in}{12.825126in}}%
\pgfpathlineto{\pgfqpoint{2.168427in}{12.826448in}}%
\pgfpathlineto{\pgfqpoint{2.168009in}{12.827772in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{12.829098in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{12.830426in}}%
\pgfpathlineto{\pgfqpoint{2.166749in}{12.831757in}}%
\pgfpathlineto{\pgfqpoint{2.166328in}{12.833089in}}%
\pgfpathlineto{\pgfqpoint{2.165906in}{12.834423in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{12.835759in}}%
\pgfpathlineto{\pgfqpoint{2.165060in}{12.837096in}}%
\pgfpathlineto{\pgfqpoint{2.164636in}{12.838434in}}%
\pgfpathlineto{\pgfqpoint{2.164212in}{12.839773in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{12.841113in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{12.842454in}}%
\pgfpathlineto{\pgfqpoint{2.162933in}{12.843796in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.845138in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{12.846481in}}%
\pgfpathlineto{\pgfqpoint{2.161648in}{12.847824in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{12.849167in}}%
\pgfpathlineto{\pgfqpoint{2.160788in}{12.850511in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{12.851855in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.853198in}}%
\pgfpathlineto{\pgfqpoint{2.159492in}{12.854541in}}%
\pgfpathlineto{\pgfqpoint{2.159059in}{12.855884in}}%
\pgfpathlineto{\pgfqpoint{2.158624in}{12.857226in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{12.858568in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{12.859909in}}%
\pgfpathlineto{\pgfqpoint{2.157317in}{12.861249in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{12.862588in}}%
\pgfpathlineto{\pgfqpoint{2.156442in}{12.863927in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.865265in}}%
\pgfpathlineto{\pgfqpoint{2.155564in}{12.866602in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{12.867938in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{12.869275in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{12.870611in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{12.871948in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.873285in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{12.874623in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{12.875962in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{12.877302in}}%
\pgfpathlineto{\pgfqpoint{2.151575in}{12.878645in}}%
\pgfpathlineto{\pgfqpoint{2.151128in}{12.879990in}}%
\pgfpathlineto{\pgfqpoint{2.150680in}{12.881338in}}%
\pgfpathlineto{\pgfqpoint{2.150231in}{12.882689in}}%
\pgfpathlineto{\pgfqpoint{2.149782in}{12.884042in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.885400in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{12.886761in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{12.888125in}}%
\pgfpathlineto{\pgfqpoint{2.147976in}{12.889494in}}%
\pgfpathlineto{\pgfqpoint{2.147522in}{12.890866in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{12.892242in}}%
\pgfpathlineto{\pgfqpoint{2.146613in}{12.893623in}}%
\pgfpathlineto{\pgfqpoint{2.146157in}{12.895007in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{12.896395in}}%
\pgfpathlineto{\pgfqpoint{2.145243in}{12.897788in}}%
\pgfpathlineto{\pgfqpoint{2.144784in}{12.899185in}}%
\pgfpathlineto{\pgfqpoint{2.144325in}{12.900586in}}%
\pgfpathlineto{\pgfqpoint{2.143865in}{12.901992in}}%
\pgfpathlineto{\pgfqpoint{2.143404in}{12.903402in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{12.904817in}}%
\pgfpathlineto{\pgfqpoint{2.142480in}{12.906236in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{12.907661in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{12.909090in}}%
\pgfpathlineto{\pgfqpoint{2.141087in}{12.910524in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{12.911963in}}%
\pgfpathlineto{\pgfqpoint{2.140155in}{12.913408in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{12.914858in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{12.916313in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{12.917774in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{12.919240in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{12.920712in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{12.922189in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{12.923672in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{12.925160in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{12.926654in}}%
\pgfpathlineto{\pgfqpoint{2.135439in}{12.928153in}}%
\pgfpathlineto{\pgfqpoint{2.134963in}{12.929657in}}%
\pgfpathlineto{\pgfqpoint{2.134485in}{12.931165in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{12.932679in}}%
\pgfpathlineto{\pgfqpoint{2.133528in}{12.934197in}}%
\pgfpathlineto{\pgfqpoint{2.133048in}{12.935719in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{12.937246in}}%
\pgfpathlineto{\pgfqpoint{2.132085in}{12.938776in}}%
\pgfpathlineto{\pgfqpoint{2.131603in}{12.940311in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{12.941849in}}%
\pgfpathlineto{\pgfqpoint{2.130634in}{12.943392in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{12.944938in}}%
\pgfpathlineto{\pgfqpoint{2.129662in}{12.946487in}}%
\pgfpathlineto{\pgfqpoint{2.129175in}{12.948040in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{12.949597in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{12.951156in}}%
\pgfpathlineto{\pgfqpoint{2.127707in}{12.952720in}}%
\pgfpathlineto{\pgfqpoint{2.127216in}{12.954286in}}%
\pgfpathlineto{\pgfqpoint{2.126724in}{12.955855in}}%
\pgfpathlineto{\pgfqpoint{2.126231in}{12.957428in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{12.959003in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{12.960582in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{12.962164in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{12.963749in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{12.963749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.305894in}{12.216083in}}{\pgfqpoint{2.833712in}{12.999585in}}{%
\pgfpathmoveto{\pgfqpoint{2.305894in}{12.856487in}}%
\pgfpathlineto{\pgfqpoint{2.305894in}{12.999585in}}%
\pgfpathlineto{\pgfqpoint{2.306391in}{12.998218in}}%
\pgfpathlineto{\pgfqpoint{2.307876in}{12.994141in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{12.990093in}}%
\pgfpathlineto{\pgfqpoint{2.310820in}{12.986064in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{12.982042in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.976677in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{12.972645in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{12.968600in}}%
\pgfpathlineto{\pgfqpoint{2.318508in}{12.964543in}}%
\pgfpathlineto{\pgfqpoint{2.319924in}{12.960477in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{12.956402in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{12.950954in}}%
\pgfpathlineto{\pgfqpoint{2.324587in}{12.946855in}}%
\pgfpathlineto{\pgfqpoint{2.325970in}{12.942744in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.938621in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{12.934486in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{12.928962in}}%
\pgfpathlineto{\pgfqpoint{2.331876in}{12.924817in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{12.920672in}}%
\pgfpathlineto{\pgfqpoint{2.334557in}{12.916533in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{12.912405in}}%
\pgfpathlineto{\pgfqpoint{2.337649in}{12.906930in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{12.902855in}}%
\pgfpathlineto{\pgfqpoint{2.340269in}{12.898810in}}%
\pgfpathlineto{\pgfqpoint{2.341569in}{12.894801in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{12.890831in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{12.885609in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{12.881755in}}%
\pgfpathlineto{\pgfqpoint{2.347128in}{12.877961in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{12.874233in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.870574in}}%
\pgfpathlineto{\pgfqpoint{2.351324in}{12.865813in}}%
\pgfpathlineto{\pgfqpoint{2.352569in}{12.862332in}}%
\pgfpathlineto{\pgfqpoint{2.353808in}{12.858931in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{12.855611in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{12.852374in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{12.849217in}}%
\pgfpathlineto{\pgfqpoint{2.359109in}{12.845126in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{12.842139in}}%
\pgfpathlineto{\pgfqpoint{2.361519in}{12.839215in}}%
\pgfpathlineto{\pgfqpoint{2.362715in}{12.836347in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{12.833528in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{12.829831in}}%
\pgfpathlineto{\pgfqpoint{2.366663in}{12.827096in}}%
\pgfpathlineto{\pgfqpoint{2.367835in}{12.824393in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{12.821717in}}%
\pgfpathlineto{\pgfqpoint{2.370164in}{12.819067in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{12.815572in}}%
\pgfpathlineto{\pgfqpoint{2.372855in}{12.812981in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{12.810418in}}%
\pgfpathlineto{\pgfqpoint{2.375139in}{12.807887in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{12.805390in}}%
\pgfpathlineto{\pgfqpoint{2.377777in}{12.802109in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{12.799683in}}%
\pgfpathlineto{\pgfqpoint{2.380018in}{12.797287in}}%
\pgfpathlineto{\pgfqpoint{2.381130in}{12.794919in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{12.792580in}}%
\pgfpathlineto{\pgfqpoint{2.383341in}{12.790268in}}%
\pgfpathlineto{\pgfqpoint{2.384805in}{12.787225in}}%
\pgfpathlineto{\pgfqpoint{2.385897in}{12.784969in}}%
\pgfpathlineto{\pgfqpoint{2.386984in}{12.782736in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{12.780527in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{12.778343in}}%
\pgfpathlineto{\pgfqpoint{2.390576in}{12.775469in}}%
\pgfpathlineto{\pgfqpoint{2.391644in}{12.773338in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{12.771226in}}%
\pgfpathlineto{\pgfqpoint{2.393766in}{12.769132in}}%
\pgfpathlineto{\pgfqpoint{2.394820in}{12.767053in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{12.764302in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{12.762253in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{12.760212in}}%
\pgfpathlineto{\pgfqpoint{2.399339in}{12.758178in}}%
\pgfpathlineto{\pgfqpoint{2.400371in}{12.756147in}}%
\pgfpathlineto{\pgfqpoint{2.401740in}{12.753439in}}%
\pgfpathlineto{\pgfqpoint{2.402762in}{12.751403in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{12.749360in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{12.747307in}}%
\pgfpathlineto{\pgfqpoint{2.405803in}{12.745241in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{12.743161in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{12.740363in}}%
\pgfpathlineto{\pgfqpoint{2.409141in}{12.738245in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{12.736111in}}%
\pgfpathlineto{\pgfqpoint{2.411122in}{12.733960in}}%
\pgfpathlineto{\pgfqpoint{2.412107in}{12.731793in}}%
\pgfpathlineto{\pgfqpoint{2.413415in}{12.728882in}}%
\pgfpathlineto{\pgfqpoint{2.414391in}{12.726685in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{12.724480in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{12.722267in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{12.720048in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{12.717086in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{12.714863in}}%
\pgfpathlineto{\pgfqpoint{2.420489in}{12.712644in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{12.710429in}}%
\pgfpathlineto{\pgfqpoint{2.422384in}{12.708222in}}%
\pgfpathlineto{\pgfqpoint{2.423640in}{12.705294in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{12.703112in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{12.700944in}}%
\pgfpathlineto{\pgfqpoint{2.426443in}{12.698791in}}%
\pgfpathlineto{\pgfqpoint{2.427371in}{12.696655in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{12.694540in}}%
\pgfpathlineto{\pgfqpoint{2.429522in}{12.691756in}}%
\pgfpathlineto{\pgfqpoint{2.430439in}{12.689696in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{12.687661in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{12.685654in}}%
\pgfpathlineto{\pgfqpoint{2.433169in}{12.683675in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{12.681083in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{12.679176in}}%
\pgfpathlineto{\pgfqpoint{2.436168in}{12.677302in}}%
\pgfpathlineto{\pgfqpoint{2.437061in}{12.675463in}}%
\pgfpathlineto{\pgfqpoint{2.437951in}{12.673660in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{12.671311in}}%
\pgfpathlineto{\pgfqpoint{2.440015in}{12.669593in}}%
\pgfpathlineto{\pgfqpoint{2.440895in}{12.667911in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{12.666267in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{12.664663in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{12.662585in}}%
\pgfpathlineto{\pgfqpoint{2.444671in}{12.661076in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{12.659610in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{12.658189in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{12.656812in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{12.655479in}}%
\pgfpathlineto{\pgfqpoint{2.449244in}{12.653767in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{12.652530in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{12.651329in}}%
\pgfpathlineto{\pgfqpoint{2.451781in}{12.650163in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{12.649028in}}%
\pgfpathlineto{\pgfqpoint{2.453736in}{12.647560in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{12.646490in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{12.645440in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{12.644407in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.643387in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{12.642041in}}%
\pgfpathlineto{\pgfqpoint{2.458970in}{12.641039in}}%
\pgfpathlineto{\pgfqpoint{2.459786in}{12.640040in}}%
\pgfpathlineto{\pgfqpoint{2.460600in}{12.639043in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.638044in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{12.636705in}}%
\pgfpathlineto{\pgfqpoint{2.463295in}{12.635694in}}%
\pgfpathlineto{\pgfqpoint{2.464098in}{12.634675in}}%
\pgfpathlineto{\pgfqpoint{2.464898in}{12.633645in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{12.632604in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{12.631548in}}%
\pgfpathlineto{\pgfqpoint{2.467548in}{12.630113in}}%
\pgfpathlineto{\pgfqpoint{2.468337in}{12.629012in}}%
\pgfpathlineto{\pgfqpoint{2.469124in}{12.627888in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{12.626738in}}%
\pgfpathlineto{\pgfqpoint{2.470691in}{12.625562in}}%
\pgfpathlineto{\pgfqpoint{2.471731in}{12.623952in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{12.622713in}}%
\pgfpathlineto{\pgfqpoint{2.473282in}{12.621449in}}%
\pgfpathlineto{\pgfqpoint{2.474054in}{12.620160in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.618849in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{12.617068in}}%
\pgfpathlineto{\pgfqpoint{2.476610in}{12.615711in}}%
\pgfpathlineto{\pgfqpoint{2.477372in}{12.614336in}}%
\pgfpathlineto{\pgfqpoint{2.478132in}{12.612948in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.611547in}}%
\pgfpathlineto{\pgfqpoint{2.479896in}{12.609665in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{12.608244in}}%
\pgfpathlineto{\pgfqpoint{2.481398in}{12.606818in}}%
\pgfpathlineto{\pgfqpoint{2.482146in}{12.605388in}}%
\pgfpathlineto{\pgfqpoint{2.482892in}{12.603954in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{12.602519in}}%
\pgfpathlineto{\pgfqpoint{2.484623in}{12.600604in}}%
\pgfpathlineto{\pgfqpoint{2.485362in}{12.599168in}}%
\pgfpathlineto{\pgfqpoint{2.486098in}{12.597736in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{12.596308in}}%
\pgfpathlineto{\pgfqpoint{2.487564in}{12.594886in}}%
\pgfpathlineto{\pgfqpoint{2.488537in}{12.593005in}}%
\pgfpathlineto{\pgfqpoint{2.489264in}{12.591607in}}%
\pgfpathlineto{\pgfqpoint{2.489989in}{12.590222in}}%
\pgfpathlineto{\pgfqpoint{2.490712in}{12.588852in}}%
\pgfpathlineto{\pgfqpoint{2.491433in}{12.587497in}}%
\pgfpathlineto{\pgfqpoint{2.492392in}{12.585716in}}%
\pgfpathlineto{\pgfqpoint{2.493108in}{12.584398in}}%
\pgfpathlineto{\pgfqpoint{2.493822in}{12.583096in}}%
\pgfpathlineto{\pgfqpoint{2.494534in}{12.581809in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{12.580536in}}%
\pgfpathlineto{\pgfqpoint{2.496189in}{12.578860in}}%
\pgfpathlineto{\pgfqpoint{2.496894in}{12.577619in}}%
\pgfpathlineto{\pgfqpoint{2.497598in}{12.576390in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{12.575174in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{12.573971in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{12.572781in}}%
\pgfpathlineto{\pgfqpoint{2.500625in}{12.571214in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{12.570055in}}%
\pgfpathlineto{\pgfqpoint{2.502010in}{12.568909in}}%
\pgfpathlineto{\pgfqpoint{2.502700in}{12.567775in}}%
\pgfpathlineto{\pgfqpoint{2.503388in}{12.566653in}}%
\pgfpathlineto{\pgfqpoint{2.504302in}{12.565176in}}%
\pgfpathlineto{\pgfqpoint{2.504986in}{12.564082in}}%
\pgfpathlineto{\pgfqpoint{2.505668in}{12.563001in}}%
\pgfpathlineto{\pgfqpoint{2.506348in}{12.561934in}}%
\pgfpathlineto{\pgfqpoint{2.507026in}{12.560883in}}%
\pgfpathlineto{\pgfqpoint{2.507927in}{12.559507in}}%
\pgfpathlineto{\pgfqpoint{2.508601in}{12.558496in}}%
\pgfpathlineto{\pgfqpoint{2.509273in}{12.557503in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{12.556529in}}%
\pgfpathlineto{\pgfqpoint{2.510612in}{12.555573in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{12.554328in}}%
\pgfpathlineto{\pgfqpoint{2.512166in}{12.553416in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{12.552524in}}%
\pgfpathlineto{\pgfqpoint{2.513490in}{12.551651in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{12.550798in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{12.549964in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{12.548881in}}%
\pgfpathlineto{\pgfqpoint{2.516335in}{12.548091in}}%
\pgfpathlineto{\pgfqpoint{2.516987in}{12.547318in}}%
\pgfpathlineto{\pgfqpoint{2.517637in}{12.546563in}}%
\pgfpathlineto{\pgfqpoint{2.518286in}{12.545824in}}%
\pgfpathlineto{\pgfqpoint{2.519148in}{12.544865in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{12.544162in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{12.543473in}}%
\pgfpathlineto{\pgfqpoint{2.521078in}{12.542795in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{12.542126in}}%
\pgfpathlineto{\pgfqpoint{2.522569in}{12.541248in}}%
\pgfpathlineto{\pgfqpoint{2.523206in}{12.540597in}}%
\pgfpathlineto{\pgfqpoint{2.523840in}{12.539953in}}%
\pgfpathlineto{\pgfqpoint{2.524474in}{12.539316in}}%
\pgfpathlineto{\pgfqpoint{2.525105in}{12.538684in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{12.537849in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{12.537228in}}%
\pgfpathlineto{\pgfqpoint{2.527199in}{12.536612in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{12.536001in}}%
\pgfpathlineto{\pgfqpoint{2.528447in}{12.535395in}}%
\pgfpathlineto{\pgfqpoint{2.529069in}{12.534795in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{12.534004in}}%
\pgfpathlineto{\pgfqpoint{2.530514in}{12.533419in}}%
\pgfpathlineto{\pgfqpoint{2.531131in}{12.532839in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{12.532267in}}%
\pgfpathlineto{\pgfqpoint{2.532360in}{12.531702in}}%
\pgfpathlineto{\pgfqpoint{2.533176in}{12.530960in}}%
\pgfpathlineto{\pgfqpoint{2.533787in}{12.530414in}}%
\pgfpathlineto{\pgfqpoint{2.534396in}{12.529878in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{12.529350in}}%
\pgfpathlineto{\pgfqpoint{2.535609in}{12.528833in}}%
\pgfpathlineto{\pgfqpoint{2.536415in}{12.528158in}}%
\pgfpathlineto{\pgfqpoint{2.537018in}{12.527663in}}%
\pgfpathlineto{\pgfqpoint{2.537619in}{12.527177in}}%
\pgfpathlineto{\pgfqpoint{2.538219in}{12.526701in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{12.526235in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{12.525628in}}%
\pgfpathlineto{\pgfqpoint{2.540208in}{12.525185in}}%
\pgfpathlineto{\pgfqpoint{2.540802in}{12.524751in}}%
\pgfpathlineto{\pgfqpoint{2.541394in}{12.524326in}}%
\pgfpathlineto{\pgfqpoint{2.541985in}{12.523911in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{12.523505in}}%
\pgfpathlineto{\pgfqpoint{2.543359in}{12.522979in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{12.522595in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{12.522220in}}%
\pgfpathlineto{\pgfqpoint{2.545115in}{12.521854in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{12.521497in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{12.521033in}}%
\pgfpathlineto{\pgfqpoint{2.547051in}{12.520695in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{12.520363in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{12.520038in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{12.519720in}}%
\pgfpathlineto{\pgfqpoint{2.549547in}{12.519306in}}%
\pgfpathlineto{\pgfqpoint{2.550119in}{12.519003in}}%
\pgfpathlineto{\pgfqpoint{2.550690in}{12.518705in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{12.518413in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{12.518125in}}%
\pgfpathlineto{\pgfqpoint{2.552585in}{12.517748in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{12.517469in}}%
\pgfpathlineto{\pgfqpoint{2.553715in}{12.517191in}}%
\pgfpathlineto{\pgfqpoint{2.554278in}{12.516915in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{12.516640in}}%
\pgfpathlineto{\pgfqpoint{2.555400in}{12.516363in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{12.515992in}}%
\pgfpathlineto{\pgfqpoint{2.556704in}{12.515710in}}%
\pgfpathlineto{\pgfqpoint{2.557261in}{12.515424in}}%
\pgfpathlineto{\pgfqpoint{2.557816in}{12.515132in}}%
\pgfpathlineto{\pgfqpoint{2.558370in}{12.514835in}}%
\pgfpathlineto{\pgfqpoint{2.559107in}{12.514429in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{12.514115in}}%
\pgfpathlineto{\pgfqpoint{2.560209in}{12.513795in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{12.513466in}}%
\pgfpathlineto{\pgfqpoint{2.561305in}{12.513128in}}%
\pgfpathlineto{\pgfqpoint{2.562034in}{12.512665in}}%
\pgfpathlineto{\pgfqpoint{2.562579in}{12.512308in}}%
\pgfpathlineto{\pgfqpoint{2.563123in}{12.511941in}}%
\pgfpathlineto{\pgfqpoint{2.563666in}{12.511565in}}%
\pgfpathlineto{\pgfqpoint{2.564207in}{12.511179in}}%
\pgfpathlineto{\pgfqpoint{2.564928in}{12.510650in}}%
\pgfpathlineto{\pgfqpoint{2.565466in}{12.510241in}}%
\pgfpathlineto{\pgfqpoint{2.566004in}{12.509822in}}%
\pgfpathlineto{\pgfqpoint{2.566541in}{12.509392in}}%
\pgfpathlineto{\pgfqpoint{2.567076in}{12.508953in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{12.508503in}}%
\pgfpathlineto{\pgfqpoint{2.568322in}{12.507887in}}%
\pgfpathlineto{\pgfqpoint{2.568853in}{12.507413in}}%
\pgfpathlineto{\pgfqpoint{2.569384in}{12.506929in}}%
\pgfpathlineto{\pgfqpoint{2.569914in}{12.506434in}}%
\pgfpathlineto{\pgfqpoint{2.570442in}{12.505928in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{12.505237in}}%
\pgfpathlineto{\pgfqpoint{2.571671in}{12.504706in}}%
\pgfpathlineto{\pgfqpoint{2.572196in}{12.504163in}}%
\pgfpathlineto{\pgfqpoint{2.572720in}{12.503609in}}%
\pgfpathlineto{\pgfqpoint{2.573242in}{12.503043in}}%
\pgfpathlineto{\pgfqpoint{2.573937in}{12.502270in}}%
\pgfpathlineto{\pgfqpoint{2.574458in}{12.501678in}}%
\pgfpathlineto{\pgfqpoint{2.574977in}{12.501073in}}%
\pgfpathlineto{\pgfqpoint{2.575495in}{12.500457in}}%
\pgfpathlineto{\pgfqpoint{2.576012in}{12.499830in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{12.498974in}}%
\pgfpathlineto{\pgfqpoint{2.577214in}{12.498318in}}%
\pgfpathlineto{\pgfqpoint{2.577728in}{12.497650in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{12.496970in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{12.496278in}}%
\pgfpathlineto{\pgfqpoint{2.579262in}{12.495574in}}%
\pgfpathlineto{\pgfqpoint{2.579941in}{12.494619in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{12.493890in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{12.493152in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{12.492404in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{12.491648in}}%
\pgfpathlineto{\pgfqpoint{2.582639in}{12.490625in}}%
\pgfpathlineto{\pgfqpoint{2.583142in}{12.489849in}}%
\pgfpathlineto{\pgfqpoint{2.583644in}{12.489064in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{12.488272in}}%
\pgfpathlineto{\pgfqpoint{2.584644in}{12.487471in}}%
\pgfpathlineto{\pgfqpoint{2.585309in}{12.486392in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{12.485574in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{12.484749in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{12.483916in}}%
\pgfpathlineto{\pgfqpoint{2.587294in}{12.483077in}}%
\pgfpathlineto{\pgfqpoint{2.587952in}{12.481948in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{12.481095in}}%
\pgfpathlineto{\pgfqpoint{2.588935in}{12.480236in}}%
\pgfpathlineto{\pgfqpoint{2.589426in}{12.479373in}}%
\pgfpathlineto{\pgfqpoint{2.589915in}{12.478506in}}%
\pgfpathlineto{\pgfqpoint{2.590404in}{12.477635in}}%
\pgfpathlineto{\pgfqpoint{2.591054in}{12.476470in}}%
\pgfpathlineto{\pgfqpoint{2.591540in}{12.475593in}}%
\pgfpathlineto{\pgfqpoint{2.592026in}{12.474714in}}%
\pgfpathlineto{\pgfqpoint{2.592510in}{12.473833in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{12.472951in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{12.471774in}}%
\pgfpathlineto{\pgfqpoint{2.594119in}{12.470891in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{12.470008in}}%
\pgfpathlineto{\pgfqpoint{2.595079in}{12.469124in}}%
\pgfpathlineto{\pgfqpoint{2.595558in}{12.468242in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{12.467066in}}%
\pgfpathlineto{\pgfqpoint{2.596672in}{12.466186in}}%
\pgfpathlineto{\pgfqpoint{2.597147in}{12.465307in}}%
\pgfpathlineto{\pgfqpoint{2.597622in}{12.464429in}}%
\pgfpathlineto{\pgfqpoint{2.598096in}{12.463553in}}%
\pgfpathlineto{\pgfqpoint{2.598727in}{12.462389in}}%
\pgfpathlineto{\pgfqpoint{2.599199in}{12.461520in}}%
\pgfpathlineto{\pgfqpoint{2.599670in}{12.460653in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{12.459791in}}%
\pgfpathlineto{\pgfqpoint{2.600610in}{12.458933in}}%
\pgfpathlineto{\pgfqpoint{2.601078in}{12.458080in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{12.456952in}}%
\pgfpathlineto{\pgfqpoint{2.602168in}{12.456114in}}%
\pgfpathlineto{\pgfqpoint{2.602634in}{12.455284in}}%
\pgfpathlineto{\pgfqpoint{2.603099in}{12.454463in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{12.453652in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{12.452586in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{12.451799in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{12.451024in}}%
\pgfpathlineto{\pgfqpoint{2.605563in}{12.450262in}}%
\pgfpathlineto{\pgfqpoint{2.606023in}{12.449513in}}%
\pgfpathlineto{\pgfqpoint{2.606634in}{12.448536in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{12.447820in}}%
\pgfpathlineto{\pgfqpoint{2.607549in}{12.447118in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{12.446431in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{12.445760in}}%
\pgfpathlineto{\pgfqpoint{2.609065in}{12.444889in}}%
\pgfpathlineto{\pgfqpoint{2.609518in}{12.444254in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{12.443636in}}%
\pgfpathlineto{\pgfqpoint{2.610422in}{12.443035in}}%
\pgfpathlineto{\pgfqpoint{2.610873in}{12.442451in}}%
\pgfpathlineto{\pgfqpoint{2.611473in}{12.441699in}}%
\pgfpathlineto{\pgfqpoint{2.611922in}{12.441157in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{12.440633in}}%
\pgfpathlineto{\pgfqpoint{2.612818in}{12.440128in}}%
\pgfpathlineto{\pgfqpoint{2.613264in}{12.439643in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{12.439178in}}%
\pgfpathlineto{\pgfqpoint{2.614303in}{12.438589in}}%
\pgfpathlineto{\pgfqpoint{2.614747in}{12.438171in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{12.437774in}}%
\pgfpathlineto{\pgfqpoint{2.615633in}{12.437397in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{12.437040in}}%
\pgfpathlineto{\pgfqpoint{2.616662in}{12.436595in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{12.436285in}}%
\pgfpathlineto{\pgfqpoint{2.617541in}{12.435995in}}%
\pgfpathlineto{\pgfqpoint{2.617980in}{12.435725in}}%
\pgfpathlineto{\pgfqpoint{2.618417in}{12.435475in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{12.435172in}}%
\pgfpathlineto{\pgfqpoint{2.619436in}{12.434967in}}%
\pgfpathlineto{\pgfqpoint{2.619871in}{12.434782in}}%
\pgfpathlineto{\pgfqpoint{2.620305in}{12.434614in}}%
\pgfpathlineto{\pgfqpoint{2.620739in}{12.434465in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{12.434292in}}%
\pgfpathlineto{\pgfqpoint{2.621748in}{12.434182in}}%
\pgfpathlineto{\pgfqpoint{2.622179in}{12.434088in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{12.434009in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{12.433943in}}%
\pgfpathlineto{\pgfqpoint{2.623469in}{12.433892in}}%
\pgfpathlineto{\pgfqpoint{2.624039in}{12.433844in}}%
\pgfpathlineto{\pgfqpoint{2.624467in}{12.433821in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{12.433811in}}%
\pgfpathlineto{\pgfqpoint{2.625319in}{12.433811in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{12.433822in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{12.433851in}}%
\pgfpathlineto{\pgfqpoint{2.626734in}{12.433883in}}%
\pgfpathlineto{\pgfqpoint{2.627157in}{12.433924in}}%
\pgfpathlineto{\pgfqpoint{2.627579in}{12.433972in}}%
\pgfpathlineto{\pgfqpoint{2.628001in}{12.434028in}}%
\pgfpathlineto{\pgfqpoint{2.628561in}{12.434112in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{12.434183in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{12.434259in}}%
\pgfpathlineto{\pgfqpoint{2.629819in}{12.434339in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{12.434424in}}%
\pgfpathlineto{\pgfqpoint{2.630793in}{12.434542in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{12.434634in}}%
\pgfpathlineto{\pgfqpoint{2.631624in}{12.434727in}}%
\pgfpathlineto{\pgfqpoint{2.632039in}{12.434821in}}%
\pgfpathlineto{\pgfqpoint{2.632453in}{12.434915in}}%
\pgfpathlineto{\pgfqpoint{2.632867in}{12.435008in}}%
\pgfpathlineto{\pgfqpoint{2.633417in}{12.435131in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{12.435221in}}%
\pgfpathlineto{\pgfqpoint{2.634240in}{12.435309in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.435393in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{12.435475in}}%
\pgfpathlineto{\pgfqpoint{2.635606in}{12.435577in}}%
\pgfpathlineto{\pgfqpoint{2.636015in}{12.435650in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{12.435718in}}%
\pgfpathlineto{\pgfqpoint{2.636830in}{12.435781in}}%
\pgfpathlineto{\pgfqpoint{2.637236in}{12.435840in}}%
\pgfpathlineto{\pgfqpoint{2.637777in}{12.435912in}}%
\pgfpathlineto{\pgfqpoint{2.638182in}{12.435960in}}%
\pgfpathlineto{\pgfqpoint{2.638586in}{12.436004in}}%
\pgfpathlineto{\pgfqpoint{2.638990in}{12.436043in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{12.436077in}}%
\pgfpathlineto{\pgfqpoint{2.639929in}{12.436116in}}%
\pgfpathlineto{\pgfqpoint{2.640331in}{12.436140in}}%
\pgfpathlineto{\pgfqpoint{2.640732in}{12.436160in}}%
\pgfpathlineto{\pgfqpoint{2.641132in}{12.436175in}}%
\pgfpathlineto{\pgfqpoint{2.641532in}{12.436185in}}%
\pgfpathlineto{\pgfqpoint{2.641931in}{12.436191in}}%
\pgfpathlineto{\pgfqpoint{2.642462in}{12.436192in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{12.436187in}}%
\pgfpathlineto{\pgfqpoint{2.643256in}{12.436176in}}%
\pgfpathlineto{\pgfqpoint{2.643652in}{12.436162in}}%
\pgfpathlineto{\pgfqpoint{2.644048in}{12.436142in}}%
\pgfpathlineto{\pgfqpoint{2.644575in}{12.436107in}}%
\pgfpathlineto{\pgfqpoint{2.644969in}{12.436076in}}%
\pgfpathlineto{\pgfqpoint{2.645363in}{12.436040in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{12.435998in}}%
\pgfpathlineto{\pgfqpoint{2.646148in}{12.435951in}}%
\pgfpathlineto{\pgfqpoint{2.646671in}{12.435881in}}%
\pgfpathlineto{\pgfqpoint{2.647062in}{12.435821in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{12.435757in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{12.435687in}}%
\pgfpathlineto{\pgfqpoint{2.648231in}{12.435611in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{12.435502in}}%
\pgfpathlineto{\pgfqpoint{2.649137in}{12.435414in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{12.435321in}}%
\pgfpathlineto{\pgfqpoint{2.649911in}{12.435222in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{12.435118in}}%
\pgfpathlineto{\pgfqpoint{2.650683in}{12.435008in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{12.434854in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{12.434732in}}%
\pgfpathlineto{\pgfqpoint{2.651964in}{12.434604in}}%
\pgfpathlineto{\pgfqpoint{2.652347in}{12.434472in}}%
\pgfpathlineto{\pgfqpoint{2.652729in}{12.434334in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{12.434143in}}%
\pgfpathlineto{\pgfqpoint{2.653619in}{12.433994in}}%
\pgfpathlineto{\pgfqpoint{2.654000in}{12.433839in}}%
\pgfpathlineto{\pgfqpoint{2.654380in}{12.433680in}}%
\pgfpathlineto{\pgfqpoint{2.654759in}{12.433516in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{12.433290in}}%
\pgfpathlineto{\pgfqpoint{2.655642in}{12.433115in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{12.432935in}}%
\pgfpathlineto{\pgfqpoint{2.656397in}{12.432751in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{12.432563in}}%
\pgfpathlineto{\pgfqpoint{2.657274in}{12.432306in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{12.432109in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{12.431908in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{12.431704in}}%
\pgfpathlineto{\pgfqpoint{2.658771in}{12.431497in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{12.431287in}}%
\pgfpathlineto{\pgfqpoint{2.659640in}{12.431003in}}%
\pgfpathlineto{\pgfqpoint{2.660012in}{12.430788in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{12.430571in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{12.430354in}}%
\pgfpathlineto{\pgfqpoint{2.661124in}{12.430135in}}%
\pgfpathlineto{\pgfqpoint{2.661616in}{12.429843in}}%
\pgfpathlineto{\pgfqpoint{2.661985in}{12.429624in}}%
\pgfpathlineto{\pgfqpoint{2.662353in}{12.429405in}}%
\pgfpathlineto{\pgfqpoint{2.662721in}{12.429187in}}%
\pgfpathlineto{\pgfqpoint{2.663088in}{12.428969in}}%
\pgfpathlineto{\pgfqpoint{2.663577in}{12.428682in}}%
\pgfpathlineto{\pgfqpoint{2.663943in}{12.428468in}}%
\pgfpathlineto{\pgfqpoint{2.664308in}{12.428256in}}%
\pgfpathlineto{\pgfqpoint{2.664673in}{12.428045in}}%
\pgfpathlineto{\pgfqpoint{2.665037in}{12.427837in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{12.427562in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{12.427358in}}%
\pgfpathlineto{\pgfqpoint{2.666248in}{12.427155in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{12.426955in}}%
\pgfpathlineto{\pgfqpoint{2.666972in}{12.426756in}}%
\pgfpathlineto{\pgfqpoint{2.667333in}{12.426559in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{12.426298in}}%
\pgfpathlineto{\pgfqpoint{2.668174in}{12.426103in}}%
\pgfpathlineto{\pgfqpoint{2.668533in}{12.425910in}}%
\pgfpathlineto{\pgfqpoint{2.668892in}{12.425717in}}%
\pgfpathlineto{\pgfqpoint{2.669250in}{12.425525in}}%
\pgfpathlineto{\pgfqpoint{2.669727in}{12.425270in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{12.425079in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{12.424888in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{12.424698in}}%
\pgfpathlineto{\pgfqpoint{2.671153in}{12.424508in}}%
\pgfpathlineto{\pgfqpoint{2.671627in}{12.424254in}}%
\pgfpathlineto{\pgfqpoint{2.671981in}{12.424064in}}%
\pgfpathlineto{\pgfqpoint{2.672336in}{12.423874in}}%
\pgfpathlineto{\pgfqpoint{2.672689in}{12.423684in}}%
\pgfpathlineto{\pgfqpoint{2.673042in}{12.423494in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{12.423241in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{12.423050in}}%
\pgfpathlineto{\pgfqpoint{2.674216in}{12.422860in}}%
\pgfpathlineto{\pgfqpoint{2.674567in}{12.422669in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{12.422479in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{12.422288in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{12.422034in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{12.421843in}}%
\pgfpathlineto{\pgfqpoint{2.676430in}{12.421653in}}%
\pgfpathlineto{\pgfqpoint{2.676778in}{12.421463in}}%
\pgfpathlineto{\pgfqpoint{2.677126in}{12.421272in}}%
\pgfpathlineto{\pgfqpoint{2.677588in}{12.421019in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{12.420829in}}%
\pgfpathlineto{\pgfqpoint{2.678281in}{12.420640in}}%
\pgfpathlineto{\pgfqpoint{2.678626in}{12.420451in}}%
\pgfpathlineto{\pgfqpoint{2.678971in}{12.420263in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{12.420013in}}%
\pgfpathlineto{\pgfqpoint{2.679774in}{12.419826in}}%
\pgfpathlineto{\pgfqpoint{2.680117in}{12.419639in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{12.419453in}}%
\pgfpathlineto{\pgfqpoint{2.680803in}{12.419267in}}%
\pgfpathlineto{\pgfqpoint{2.681259in}{12.419021in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{12.418836in}}%
\pgfpathlineto{\pgfqpoint{2.681941in}{12.418652in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{12.418468in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{12.418285in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{12.418101in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{12.417857in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{12.417674in}}%
\pgfpathlineto{\pgfqpoint{2.684090in}{12.417490in}}%
\pgfpathlineto{\pgfqpoint{2.684428in}{12.417306in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{12.417122in}}%
\pgfpathlineto{\pgfqpoint{2.685214in}{12.416877in}}%
\pgfpathlineto{\pgfqpoint{2.685550in}{12.416692in}}%
\pgfpathlineto{\pgfqpoint{2.685886in}{12.416507in}}%
\pgfpathlineto{\pgfqpoint{2.686221in}{12.416321in}}%
\pgfpathlineto{\pgfqpoint{2.686556in}{12.416135in}}%
\pgfpathlineto{\pgfqpoint{2.687001in}{12.415887in}}%
\pgfpathlineto{\pgfqpoint{2.687335in}{12.415700in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{12.415512in}}%
\pgfpathlineto{\pgfqpoint{2.688002in}{12.415324in}}%
\pgfpathlineto{\pgfqpoint{2.688334in}{12.415136in}}%
\pgfpathlineto{\pgfqpoint{2.688777in}{12.414884in}}%
\pgfpathlineto{\pgfqpoint{2.689108in}{12.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{12.414504in}}%
\pgfpathlineto{\pgfqpoint{2.689770in}{12.414313in}}%
\pgfpathlineto{\pgfqpoint{2.690100in}{12.414122in}}%
\pgfpathlineto{\pgfqpoint{2.690430in}{12.413929in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{12.413672in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{12.413478in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{12.413283in}}%
\pgfpathlineto{\pgfqpoint{2.691854in}{12.413088in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{12.412892in}}%
\pgfpathlineto{\pgfqpoint{2.692617in}{12.412630in}}%
\pgfpathlineto{\pgfqpoint{2.692944in}{12.412432in}}%
\pgfpathlineto{\pgfqpoint{2.693270in}{12.412234in}}%
\pgfpathlineto{\pgfqpoint{2.693596in}{12.412035in}}%
\pgfpathlineto{\pgfqpoint{2.693921in}{12.411836in}}%
\pgfpathlineto{\pgfqpoint{2.694354in}{12.411568in}}%
\pgfpathlineto{\pgfqpoint{2.694678in}{12.411367in}}%
\pgfpathlineto{\pgfqpoint{2.695002in}{12.411165in}}%
\pgfpathlineto{\pgfqpoint{2.695326in}{12.410962in}}%
\pgfpathlineto{\pgfqpoint{2.695649in}{12.410758in}}%
\pgfpathlineto{\pgfqpoint{2.696079in}{12.410485in}}%
\pgfpathlineto{\pgfqpoint{2.696401in}{12.410279in}}%
\pgfpathlineto{\pgfqpoint{2.696723in}{12.410072in}}%
\pgfpathlineto{\pgfqpoint{2.697044in}{12.409865in}}%
\pgfpathlineto{\pgfqpoint{2.697365in}{12.409656in}}%
\pgfpathlineto{\pgfqpoint{2.697686in}{12.409447in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{12.409166in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{12.408954in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{12.408742in}}%
\pgfpathlineto{\pgfqpoint{2.699070in}{12.408528in}}%
\pgfpathlineto{\pgfqpoint{2.699388in}{12.408314in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{12.408026in}}%
\pgfpathlineto{\pgfqpoint{2.700129in}{12.407809in}}%
\pgfpathlineto{\pgfqpoint{2.700446in}{12.407591in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{12.407371in}}%
\pgfpathlineto{\pgfqpoint{2.701079in}{12.407151in}}%
\pgfpathlineto{\pgfqpoint{2.701500in}{12.406855in}}%
\pgfpathlineto{\pgfqpoint{2.701816in}{12.406632in}}%
\pgfpathlineto{\pgfqpoint{2.702131in}{12.406407in}}%
\pgfpathlineto{\pgfqpoint{2.702445in}{12.406182in}}%
\pgfpathlineto{\pgfqpoint{2.702759in}{12.405955in}}%
\pgfpathlineto{\pgfqpoint{2.703178in}{12.405652in}}%
\pgfpathlineto{\pgfqpoint{2.703491in}{12.405423in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{12.405194in}}%
\pgfpathlineto{\pgfqpoint{2.704116in}{12.404964in}}%
\pgfpathlineto{\pgfqpoint{2.704429in}{12.404733in}}%
\pgfpathlineto{\pgfqpoint{2.704740in}{12.404502in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{12.404194in}}%
\pgfpathlineto{\pgfqpoint{2.705466in}{12.403962in}}%
\pgfpathlineto{\pgfqpoint{2.705777in}{12.403730in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{12.403498in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{12.403266in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{12.402957in}}%
\pgfpathlineto{\pgfqpoint{2.707118in}{12.402725in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{12.402493in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{12.402262in}}%
\pgfpathlineto{\pgfqpoint{2.708042in}{12.402030in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{12.401723in}}%
\pgfpathlineto{\pgfqpoint{2.708758in}{12.401492in}}%
\pgfpathlineto{\pgfqpoint{2.709065in}{12.401262in}}%
\pgfpathlineto{\pgfqpoint{2.709371in}{12.401032in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{12.400802in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{12.400496in}}%
\pgfpathlineto{\pgfqpoint{2.710389in}{12.400266in}}%
\pgfpathlineto{\pgfqpoint{2.710693in}{12.400037in}}%
\pgfpathlineto{\pgfqpoint{2.710997in}{12.399808in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{12.399579in}}%
\pgfpathlineto{\pgfqpoint{2.711605in}{12.399350in}}%
\pgfpathlineto{\pgfqpoint{2.712009in}{12.399044in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{12.398815in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{12.398586in}}%
\pgfpathlineto{\pgfqpoint{2.712915in}{12.398357in}}%
\pgfpathlineto{\pgfqpoint{2.713217in}{12.398127in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{12.397821in}}%
\pgfpathlineto{\pgfqpoint{2.713919in}{12.397592in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{12.397362in}}%
\pgfpathlineto{\pgfqpoint{2.714519in}{12.397132in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{12.396903in}}%
\pgfpathlineto{\pgfqpoint{2.715218in}{12.396596in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{12.396367in}}%
\pgfpathlineto{\pgfqpoint{2.715815in}{12.396138in}}%
\pgfpathlineto{\pgfqpoint{2.716113in}{12.395908in}}%
\pgfpathlineto{\pgfqpoint{2.716411in}{12.395680in}}%
\pgfpathlineto{\pgfqpoint{2.716808in}{12.395375in}}%
\pgfpathlineto{\pgfqpoint{2.717105in}{12.395147in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{12.394920in}}%
\pgfpathlineto{\pgfqpoint{2.717698in}{12.394693in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{12.394466in}}%
\pgfpathlineto{\pgfqpoint{2.718289in}{12.394241in}}%
\pgfpathlineto{\pgfqpoint{2.718683in}{12.393942in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{12.393719in}}%
\pgfpathlineto{\pgfqpoint{2.719272in}{12.393496in}}%
\pgfpathlineto{\pgfqpoint{2.719566in}{12.393275in}}%
\pgfpathlineto{\pgfqpoint{2.719860in}{12.393056in}}%
\pgfpathlineto{\pgfqpoint{2.720251in}{12.392765in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{12.392549in}}%
\pgfpathlineto{\pgfqpoint{2.720836in}{12.392335in}}%
\pgfpathlineto{\pgfqpoint{2.721129in}{12.392122in}}%
\pgfpathlineto{\pgfqpoint{2.721421in}{12.391910in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{12.391631in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{12.391424in}}%
\pgfpathlineto{\pgfqpoint{2.722391in}{12.391219in}}%
\pgfpathlineto{\pgfqpoint{2.722682in}{12.391016in}}%
\pgfpathlineto{\pgfqpoint{2.722972in}{12.390815in}}%
\pgfpathlineto{\pgfqpoint{2.723358in}{12.390550in}}%
\pgfpathlineto{\pgfqpoint{2.723648in}{12.390354in}}%
\pgfpathlineto{\pgfqpoint{2.723937in}{12.390160in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{12.389968in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{12.389777in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{12.389589in}}%
\pgfpathlineto{\pgfqpoint{2.725186in}{12.389341in}}%
\pgfpathlineto{\pgfqpoint{2.725473in}{12.389157in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{12.388974in}}%
\pgfpathlineto{\pgfqpoint{2.726047in}{12.388794in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{12.388614in}}%
\pgfpathlineto{\pgfqpoint{2.726715in}{12.388377in}}%
\pgfpathlineto{\pgfqpoint{2.727000in}{12.388201in}}%
\pgfpathlineto{\pgfqpoint{2.727286in}{12.388027in}}%
\pgfpathlineto{\pgfqpoint{2.727571in}{12.387853in}}%
\pgfpathlineto{\pgfqpoint{2.727855in}{12.387681in}}%
\pgfpathlineto{\pgfqpoint{2.728234in}{12.387453in}}%
\pgfpathlineto{\pgfqpoint{2.728518in}{12.387283in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{12.387114in}}%
\pgfpathlineto{\pgfqpoint{2.729085in}{12.386946in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{12.386778in}}%
\pgfpathlineto{\pgfqpoint{2.729745in}{12.386556in}}%
\pgfpathlineto{\pgfqpoint{2.730027in}{12.386390in}}%
\pgfpathlineto{\pgfqpoint{2.730309in}{12.386224in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{12.386059in}}%
\pgfpathlineto{\pgfqpoint{2.730872in}{12.385894in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{12.385730in}}%
\pgfpathlineto{\pgfqpoint{2.731527in}{12.385510in}}%
\pgfpathlineto{\pgfqpoint{2.731808in}{12.385345in}}%
\pgfpathlineto{\pgfqpoint{2.732088in}{12.385180in}}%
\pgfpathlineto{\pgfqpoint{2.732367in}{12.385015in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{12.384849in}}%
\pgfpathlineto{\pgfqpoint{2.733019in}{12.384627in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{12.384460in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{12.384292in}}%
\pgfpathlineto{\pgfqpoint{2.733854in}{12.384122in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{12.383952in}}%
\pgfpathlineto{\pgfqpoint{2.734501in}{12.383724in}}%
\pgfpathlineto{\pgfqpoint{2.734778in}{12.383551in}}%
\pgfpathlineto{\pgfqpoint{2.735055in}{12.383377in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{12.383202in}}%
\pgfpathlineto{\pgfqpoint{2.735608in}{12.383026in}}%
\pgfpathlineto{\pgfqpoint{2.735975in}{12.382789in}}%
\pgfpathlineto{\pgfqpoint{2.736251in}{12.382610in}}%
\pgfpathlineto{\pgfqpoint{2.736526in}{12.382430in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{12.382248in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{12.382066in}}%
\pgfpathlineto{\pgfqpoint{2.737441in}{12.381821in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{12.381635in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{12.381449in}}%
\pgfpathlineto{\pgfqpoint{2.738261in}{12.381262in}}%
\pgfpathlineto{\pgfqpoint{2.738534in}{12.381074in}}%
\pgfpathlineto{\pgfqpoint{2.738807in}{12.380885in}}%
\pgfpathlineto{\pgfqpoint{2.739170in}{12.380632in}}%
\pgfpathlineto{\pgfqpoint{2.739442in}{12.380442in}}%
\pgfpathlineto{\pgfqpoint{2.739714in}{12.380251in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{12.380059in}}%
\pgfpathlineto{\pgfqpoint{2.740256in}{12.379866in}}%
\pgfpathlineto{\pgfqpoint{2.740618in}{12.379608in}}%
\pgfpathlineto{\pgfqpoint{2.740888in}{12.379414in}}%
\pgfpathlineto{\pgfqpoint{2.741158in}{12.379220in}}%
\pgfpathlineto{\pgfqpoint{2.741428in}{12.379025in}}%
\pgfpathlineto{\pgfqpoint{2.741698in}{12.378829in}}%
\pgfpathlineto{\pgfqpoint{2.742057in}{12.378568in}}%
\pgfpathlineto{\pgfqpoint{2.742326in}{12.378372in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{12.378175in}}%
\pgfpathlineto{\pgfqpoint{2.742863in}{12.377978in}}%
\pgfpathlineto{\pgfqpoint{2.743131in}{12.377781in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{12.377518in}}%
\pgfpathlineto{\pgfqpoint{2.743755in}{12.377320in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{12.377122in}}%
\pgfpathlineto{\pgfqpoint{2.744289in}{12.376924in}}%
\pgfpathlineto{\pgfqpoint{2.744556in}{12.376726in}}%
\pgfpathlineto{\pgfqpoint{2.744822in}{12.376528in}}%
\pgfpathlineto{\pgfqpoint{2.745177in}{12.376264in}}%
\pgfpathlineto{\pgfqpoint{2.745442in}{12.376066in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{12.375868in}}%
\pgfpathlineto{\pgfqpoint{2.745973in}{12.375671in}}%
\pgfpathlineto{\pgfqpoint{2.746238in}{12.375473in}}%
\pgfpathlineto{\pgfqpoint{2.746590in}{12.375210in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{12.375013in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{12.374816in}}%
\pgfpathlineto{\pgfqpoint{2.747382in}{12.374619in}}%
\pgfpathlineto{\pgfqpoint{2.747645in}{12.374423in}}%
\pgfpathlineto{\pgfqpoint{2.747996in}{12.374162in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{12.373966in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{12.373771in}}%
\pgfpathlineto{\pgfqpoint{2.748784in}{12.373576in}}%
\pgfpathlineto{\pgfqpoint{2.749046in}{12.373382in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{12.373124in}}%
\pgfpathlineto{\pgfqpoint{2.749656in}{12.372931in}}%
\pgfpathlineto{\pgfqpoint{2.749917in}{12.372738in}}%
\pgfpathlineto{\pgfqpoint{2.750177in}{12.372547in}}%
\pgfpathlineto{\pgfqpoint{2.750438in}{12.372356in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{12.372165in}}%
\pgfpathlineto{\pgfqpoint{2.751045in}{12.371913in}}%
\pgfpathlineto{\pgfqpoint{2.751304in}{12.371725in}}%
\pgfpathlineto{\pgfqpoint{2.751564in}{12.371537in}}%
\pgfpathlineto{\pgfqpoint{2.751823in}{12.371350in}}%
\pgfpathlineto{\pgfqpoint{2.752082in}{12.371165in}}%
\pgfpathlineto{\pgfqpoint{2.752426in}{12.370918in}}%
\pgfpathlineto{\pgfqpoint{2.752685in}{12.370734in}}%
\pgfpathlineto{\pgfqpoint{2.752942in}{12.370552in}}%
\pgfpathlineto{\pgfqpoint{2.753200in}{12.370370in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{12.370189in}}%
\pgfpathlineto{\pgfqpoint{2.753800in}{12.369950in}}%
\pgfpathlineto{\pgfqpoint{2.754057in}{12.369772in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{12.369595in}}%
\pgfpathlineto{\pgfqpoint{2.754570in}{12.369420in}}%
\pgfpathlineto{\pgfqpoint{2.754826in}{12.369245in}}%
\pgfpathlineto{\pgfqpoint{2.755167in}{12.369015in}}%
\pgfpathlineto{\pgfqpoint{2.755423in}{12.368844in}}%
\pgfpathlineto{\pgfqpoint{2.755678in}{12.368673in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{12.368505in}}%
\pgfpathlineto{\pgfqpoint{2.756187in}{12.368337in}}%
\pgfpathlineto{\pgfqpoint{2.756442in}{12.368171in}}%
\pgfpathlineto{\pgfqpoint{2.756781in}{12.367951in}}%
\pgfpathlineto{\pgfqpoint{2.757034in}{12.367787in}}%
\pgfpathlineto{\pgfqpoint{2.757288in}{12.367625in}}%
\pgfpathlineto{\pgfqpoint{2.757541in}{12.367464in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{12.367304in}}%
\pgfpathlineto{\pgfqpoint{2.758131in}{12.367093in}}%
\pgfpathlineto{\pgfqpoint{2.758384in}{12.366936in}}%
\pgfpathlineto{\pgfqpoint{2.758636in}{12.366780in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{12.366625in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{12.366472in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{12.366269in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{12.366118in}}%
\pgfpathlineto{\pgfqpoint{2.759977in}{12.365969in}}%
\pgfpathlineto{\pgfqpoint{2.760228in}{12.365820in}}%
\pgfpathlineto{\pgfqpoint{2.760478in}{12.365673in}}%
\pgfpathlineto{\pgfqpoint{2.760812in}{12.365478in}}%
\pgfpathlineto{\pgfqpoint{2.761062in}{12.365333in}}%
\pgfpathlineto{\pgfqpoint{2.761311in}{12.365189in}}%
\pgfpathlineto{\pgfqpoint{2.761561in}{12.365047in}}%
\pgfpathlineto{\pgfqpoint{2.761810in}{12.364905in}}%
\pgfpathlineto{\pgfqpoint{2.762059in}{12.364764in}}%
\pgfpathlineto{\pgfqpoint{2.762390in}{12.364577in}}%
\pgfpathlineto{\pgfqpoint{2.762638in}{12.364437in}}%
\pgfpathlineto{\pgfqpoint{2.762887in}{12.364299in}}%
\pgfpathlineto{\pgfqpoint{2.763134in}{12.364161in}}%
\pgfpathlineto{\pgfqpoint{2.763382in}{12.364023in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{12.363841in}}%
\pgfpathlineto{\pgfqpoint{2.763959in}{12.363705in}}%
\pgfpathlineto{\pgfqpoint{2.764205in}{12.363569in}}%
\pgfpathlineto{\pgfqpoint{2.764452in}{12.363433in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{12.363298in}}%
\pgfpathlineto{\pgfqpoint{2.765026in}{12.363119in}}%
\pgfpathlineto{\pgfqpoint{2.765272in}{12.362985in}}%
\pgfpathlineto{\pgfqpoint{2.765518in}{12.362851in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{12.362718in}}%
\pgfpathlineto{\pgfqpoint{2.766008in}{12.362585in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{12.362408in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{12.362276in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{12.362144in}}%
\pgfpathlineto{\pgfqpoint{2.767067in}{12.362013in}}%
\pgfpathlineto{\pgfqpoint{2.767311in}{12.361882in}}%
\pgfpathlineto{\pgfqpoint{2.767554in}{12.361751in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{12.361577in}}%
\pgfpathlineto{\pgfqpoint{2.768122in}{12.361448in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{12.361318in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{12.361189in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{12.361061in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{12.360890in}}%
\pgfpathlineto{\pgfqpoint{2.769414in}{12.360762in}}%
\pgfpathlineto{\pgfqpoint{2.769655in}{12.360635in}}%
\pgfpathlineto{\pgfqpoint{2.769897in}{12.360508in}}%
\pgfpathlineto{\pgfqpoint{2.770138in}{12.360381in}}%
\pgfpathlineto{\pgfqpoint{2.770459in}{12.360213in}}%
\pgfpathlineto{\pgfqpoint{2.770700in}{12.360087in}}%
\pgfpathlineto{\pgfqpoint{2.770940in}{12.359961in}}%
\pgfpathlineto{\pgfqpoint{2.771180in}{12.359836in}}%
\pgfpathlineto{\pgfqpoint{2.771420in}{12.359711in}}%
\pgfpathlineto{\pgfqpoint{2.771739in}{12.359545in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{12.358845in}}%
\pgfpathlineto{\pgfqpoint{2.775621in}{12.357565in}}%
\pgfpathlineto{\pgfqpoint{2.778124in}{12.356348in}}%
\pgfpathlineto{\pgfqpoint{2.780603in}{12.355209in}}%
\pgfpathlineto{\pgfqpoint{2.783058in}{12.354157in}}%
\pgfpathlineto{\pgfqpoint{2.785490in}{12.353164in}}%
\pgfpathlineto{\pgfqpoint{2.787899in}{12.352175in}}%
\pgfpathlineto{\pgfqpoint{2.790211in}{12.351180in}}%
\pgfpathlineto{\pgfqpoint{2.792575in}{12.350098in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{12.348978in}}%
\pgfpathlineto{\pgfqpoint{2.797239in}{12.347855in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{12.346773in}}%
\pgfpathlineto{\pgfqpoint{2.801820in}{12.345749in}}%
\pgfpathlineto{\pgfqpoint{2.804080in}{12.344773in}}%
\pgfpathlineto{\pgfqpoint{2.806319in}{12.343842in}}%
\pgfpathlineto{\pgfqpoint{2.808540in}{12.342981in}}%
\pgfpathlineto{\pgfqpoint{2.810741in}{12.342222in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{12.341606in}}%
\pgfpathlineto{\pgfqpoint{2.815019in}{12.341099in}}%
\pgfpathlineto{\pgfqpoint{2.817165in}{12.340725in}}%
\pgfpathlineto{\pgfqpoint{2.819293in}{12.340484in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{12.340400in}}%
\pgfpathlineto{\pgfqpoint{2.823497in}{12.340500in}}%
\pgfpathlineto{\pgfqpoint{2.825573in}{12.340794in}}%
\pgfpathlineto{\pgfqpoint{2.827632in}{12.341284in}}%
\pgfpathlineto{\pgfqpoint{2.829675in}{12.341962in}}%
\pgfpathlineto{\pgfqpoint{2.831701in}{12.342814in}}%
\pgfpathlineto{\pgfqpoint{2.833712in}{12.343818in}}%
\pgfpathlineto{\pgfqpoint{2.833712in}{12.216083in}}%
\pgfpathlineto{\pgfqpoint{2.833712in}{12.216083in}}%
\pgfpathlineto{\pgfqpoint{2.831701in}{12.217903in}}%
\pgfpathlineto{\pgfqpoint{2.829675in}{12.219594in}}%
\pgfpathlineto{\pgfqpoint{2.827632in}{12.221162in}}%
\pgfpathlineto{\pgfqpoint{2.825573in}{12.222612in}}%
\pgfpathlineto{\pgfqpoint{2.823497in}{12.223951in}}%
\pgfpathlineto{\pgfqpoint{2.821404in}{12.225191in}}%
\pgfpathlineto{\pgfqpoint{2.819293in}{12.226336in}}%
\pgfpathlineto{\pgfqpoint{2.817165in}{12.227386in}}%
\pgfpathlineto{\pgfqpoint{2.815019in}{12.228340in}}%
\pgfpathlineto{\pgfqpoint{2.812855in}{12.229214in}}%
\pgfpathlineto{\pgfqpoint{2.810741in}{12.230015in}}%
\pgfpathlineto{\pgfqpoint{2.808540in}{12.230827in}}%
\pgfpathlineto{\pgfqpoint{2.806319in}{12.231639in}}%
\pgfpathlineto{\pgfqpoint{2.804080in}{12.232446in}}%
\pgfpathlineto{\pgfqpoint{2.801820in}{12.233242in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{12.234019in}}%
\pgfpathlineto{\pgfqpoint{2.797239in}{12.234786in}}%
\pgfpathlineto{\pgfqpoint{2.794918in}{12.235544in}}%
\pgfpathlineto{\pgfqpoint{2.792575in}{12.236293in}}%
\pgfpathlineto{\pgfqpoint{2.790211in}{12.237048in}}%
\pgfpathlineto{\pgfqpoint{2.787899in}{12.237808in}}%
\pgfpathlineto{\pgfqpoint{2.785490in}{12.238651in}}%
\pgfpathlineto{\pgfqpoint{2.783058in}{12.239593in}}%
\pgfpathlineto{\pgfqpoint{2.780603in}{12.240662in}}%
\pgfpathlineto{\pgfqpoint{2.778124in}{12.241845in}}%
\pgfpathlineto{\pgfqpoint{2.775621in}{12.243106in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{12.244403in}}%
\pgfpathlineto{\pgfqpoint{2.771739in}{12.245099in}}%
\pgfpathlineto{\pgfqpoint{2.771420in}{12.245264in}}%
\pgfpathlineto{\pgfqpoint{2.771180in}{12.245388in}}%
\pgfpathlineto{\pgfqpoint{2.770940in}{12.245512in}}%
\pgfpathlineto{\pgfqpoint{2.770700in}{12.245637in}}%
\pgfpathlineto{\pgfqpoint{2.770459in}{12.245762in}}%
\pgfpathlineto{\pgfqpoint{2.770138in}{12.245929in}}%
\pgfpathlineto{\pgfqpoint{2.769897in}{12.246054in}}%
\pgfpathlineto{\pgfqpoint{2.769655in}{12.246181in}}%
\pgfpathlineto{\pgfqpoint{2.769414in}{12.246307in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{12.246435in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{12.246605in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{12.246733in}}%
\pgfpathlineto{\pgfqpoint{2.768365in}{12.246862in}}%
\pgfpathlineto{\pgfqpoint{2.768122in}{12.246991in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{12.247121in}}%
\pgfpathlineto{\pgfqpoint{2.767554in}{12.247296in}}%
\pgfpathlineto{\pgfqpoint{2.767311in}{12.247427in}}%
\pgfpathlineto{\pgfqpoint{2.767067in}{12.247559in}}%
\pgfpathlineto{\pgfqpoint{2.766823in}{12.247691in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{12.247824in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{12.247957in}}%
\pgfpathlineto{\pgfqpoint{2.766008in}{12.248136in}}%
\pgfpathlineto{\pgfqpoint{2.765763in}{12.248270in}}%
\pgfpathlineto{\pgfqpoint{2.765518in}{12.248405in}}%
\pgfpathlineto{\pgfqpoint{2.765272in}{12.248540in}}%
\pgfpathlineto{\pgfqpoint{2.765026in}{12.248676in}}%
\pgfpathlineto{\pgfqpoint{2.764698in}{12.248857in}}%
\pgfpathlineto{\pgfqpoint{2.764452in}{12.248993in}}%
\pgfpathlineto{\pgfqpoint{2.764205in}{12.249130in}}%
\pgfpathlineto{\pgfqpoint{2.763959in}{12.249267in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{12.249404in}}%
\pgfpathlineto{\pgfqpoint{2.763382in}{12.249588in}}%
\pgfpathlineto{\pgfqpoint{2.763134in}{12.249727in}}%
\pgfpathlineto{\pgfqpoint{2.762887in}{12.249865in}}%
\pgfpathlineto{\pgfqpoint{2.762638in}{12.250004in}}%
\pgfpathlineto{\pgfqpoint{2.762390in}{12.250144in}}%
\pgfpathlineto{\pgfqpoint{2.762059in}{12.250330in}}%
\pgfpathlineto{\pgfqpoint{2.761810in}{12.250470in}}%
\pgfpathlineto{\pgfqpoint{2.761561in}{12.250610in}}%
\pgfpathlineto{\pgfqpoint{2.761311in}{12.250751in}}%
\pgfpathlineto{\pgfqpoint{2.761062in}{12.250892in}}%
\pgfpathlineto{\pgfqpoint{2.760812in}{12.251034in}}%
\pgfpathlineto{\pgfqpoint{2.760478in}{12.251222in}}%
\pgfpathlineto{\pgfqpoint{2.760228in}{12.251364in}}%
\pgfpathlineto{\pgfqpoint{2.759977in}{12.251507in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{12.251649in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{12.251792in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{12.251983in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{12.252127in}}%
\pgfpathlineto{\pgfqpoint{2.758636in}{12.252271in}}%
\pgfpathlineto{\pgfqpoint{2.758384in}{12.252415in}}%
\pgfpathlineto{\pgfqpoint{2.758131in}{12.252560in}}%
\pgfpathlineto{\pgfqpoint{2.757794in}{12.252753in}}%
\pgfpathlineto{\pgfqpoint{2.757541in}{12.252898in}}%
\pgfpathlineto{\pgfqpoint{2.757288in}{12.253044in}}%
\pgfpathlineto{\pgfqpoint{2.757034in}{12.253190in}}%
\pgfpathlineto{\pgfqpoint{2.756781in}{12.253336in}}%
\pgfpathlineto{\pgfqpoint{2.756442in}{12.253531in}}%
\pgfpathlineto{\pgfqpoint{2.756187in}{12.253677in}}%
\pgfpathlineto{\pgfqpoint{2.755933in}{12.253823in}}%
\pgfpathlineto{\pgfqpoint{2.755678in}{12.253970in}}%
\pgfpathlineto{\pgfqpoint{2.755423in}{12.254117in}}%
\pgfpathlineto{\pgfqpoint{2.755167in}{12.254263in}}%
\pgfpathlineto{\pgfqpoint{2.754826in}{12.254459in}}%
\pgfpathlineto{\pgfqpoint{2.754570in}{12.254606in}}%
\pgfpathlineto{\pgfqpoint{2.754314in}{12.254753in}}%
\pgfpathlineto{\pgfqpoint{2.754057in}{12.254900in}}%
\pgfpathlineto{\pgfqpoint{2.753800in}{12.255048in}}%
\pgfpathlineto{\pgfqpoint{2.753458in}{12.255244in}}%
\pgfpathlineto{\pgfqpoint{2.753200in}{12.255392in}}%
\pgfpathlineto{\pgfqpoint{2.752942in}{12.255540in}}%
\pgfpathlineto{\pgfqpoint{2.752685in}{12.255687in}}%
\pgfpathlineto{\pgfqpoint{2.752426in}{12.255835in}}%
\pgfpathlineto{\pgfqpoint{2.752082in}{12.256032in}}%
\pgfpathlineto{\pgfqpoint{2.751823in}{12.256180in}}%
\pgfpathlineto{\pgfqpoint{2.751564in}{12.256328in}}%
\pgfpathlineto{\pgfqpoint{2.751304in}{12.256476in}}%
\pgfpathlineto{\pgfqpoint{2.751045in}{12.256624in}}%
\pgfpathlineto{\pgfqpoint{2.750698in}{12.256821in}}%
\pgfpathlineto{\pgfqpoint{2.750438in}{12.256970in}}%
\pgfpathlineto{\pgfqpoint{2.750177in}{12.257118in}}%
\pgfpathlineto{\pgfqpoint{2.749917in}{12.257267in}}%
\pgfpathlineto{\pgfqpoint{2.749656in}{12.257416in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{12.257565in}}%
\pgfpathlineto{\pgfqpoint{2.749046in}{12.257764in}}%
\pgfpathlineto{\pgfqpoint{2.748784in}{12.257914in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{12.258064in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{12.258214in}}%
\pgfpathlineto{\pgfqpoint{2.747996in}{12.258364in}}%
\pgfpathlineto{\pgfqpoint{2.747645in}{12.258566in}}%
\pgfpathlineto{\pgfqpoint{2.747382in}{12.258717in}}%
\pgfpathlineto{\pgfqpoint{2.747118in}{12.258869in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{12.259021in}}%
\pgfpathlineto{\pgfqpoint{2.746590in}{12.259174in}}%
\pgfpathlineto{\pgfqpoint{2.746238in}{12.259378in}}%
\pgfpathlineto{\pgfqpoint{2.745973in}{12.259531in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{12.259685in}}%
\pgfpathlineto{\pgfqpoint{2.745442in}{12.259839in}}%
\pgfpathlineto{\pgfqpoint{2.745177in}{12.259994in}}%
\pgfpathlineto{\pgfqpoint{2.744822in}{12.260200in}}%
\pgfpathlineto{\pgfqpoint{2.744556in}{12.260356in}}%
\pgfpathlineto{\pgfqpoint{2.744289in}{12.260512in}}%
\pgfpathlineto{\pgfqpoint{2.744022in}{12.260668in}}%
\pgfpathlineto{\pgfqpoint{2.743755in}{12.260824in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{12.260981in}}%
\pgfpathlineto{\pgfqpoint{2.743131in}{12.261191in}}%
\pgfpathlineto{\pgfqpoint{2.742863in}{12.261349in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{12.261507in}}%
\pgfpathlineto{\pgfqpoint{2.742326in}{12.261666in}}%
\pgfpathlineto{\pgfqpoint{2.742057in}{12.261825in}}%
\pgfpathlineto{\pgfqpoint{2.741698in}{12.262037in}}%
\pgfpathlineto{\pgfqpoint{2.741428in}{12.262197in}}%
\pgfpathlineto{\pgfqpoint{2.741158in}{12.262358in}}%
\pgfpathlineto{\pgfqpoint{2.740888in}{12.262518in}}%
\pgfpathlineto{\pgfqpoint{2.740618in}{12.262680in}}%
\pgfpathlineto{\pgfqpoint{2.740256in}{12.262896in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{12.263058in}}%
\pgfpathlineto{\pgfqpoint{2.739714in}{12.263221in}}%
\pgfpathlineto{\pgfqpoint{2.739442in}{12.263384in}}%
\pgfpathlineto{\pgfqpoint{2.739170in}{12.263548in}}%
\pgfpathlineto{\pgfqpoint{2.738807in}{12.263767in}}%
\pgfpathlineto{\pgfqpoint{2.738534in}{12.263931in}}%
\pgfpathlineto{\pgfqpoint{2.738261in}{12.264096in}}%
\pgfpathlineto{\pgfqpoint{2.737988in}{12.264262in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{12.264427in}}%
\pgfpathlineto{\pgfqpoint{2.737441in}{12.264593in}}%
\pgfpathlineto{\pgfqpoint{2.737075in}{12.264816in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{12.264983in}}%
\pgfpathlineto{\pgfqpoint{2.736526in}{12.265150in}}%
\pgfpathlineto{\pgfqpoint{2.736251in}{12.265318in}}%
\pgfpathlineto{\pgfqpoint{2.735975in}{12.265486in}}%
\pgfpathlineto{\pgfqpoint{2.735608in}{12.265711in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{12.265880in}}%
\pgfpathlineto{\pgfqpoint{2.735055in}{12.266050in}}%
\pgfpathlineto{\pgfqpoint{2.734778in}{12.266220in}}%
\pgfpathlineto{\pgfqpoint{2.734501in}{12.266390in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{12.266618in}}%
\pgfpathlineto{\pgfqpoint{2.733854in}{12.266789in}}%
\pgfpathlineto{\pgfqpoint{2.733576in}{12.266961in}}%
\pgfpathlineto{\pgfqpoint{2.733297in}{12.267133in}}%
\pgfpathlineto{\pgfqpoint{2.733019in}{12.267305in}}%
\pgfpathlineto{\pgfqpoint{2.732647in}{12.267535in}}%
\pgfpathlineto{\pgfqpoint{2.732367in}{12.267708in}}%
\pgfpathlineto{\pgfqpoint{2.732088in}{12.267882in}}%
\pgfpathlineto{\pgfqpoint{2.731808in}{12.268055in}}%
\pgfpathlineto{\pgfqpoint{2.731527in}{12.268229in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{12.268461in}}%
\pgfpathlineto{\pgfqpoint{2.730872in}{12.268635in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{12.268809in}}%
\pgfpathlineto{\pgfqpoint{2.730309in}{12.268983in}}%
\pgfpathlineto{\pgfqpoint{2.730027in}{12.269157in}}%
\pgfpathlineto{\pgfqpoint{2.729745in}{12.269332in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{12.269564in}}%
\pgfpathlineto{\pgfqpoint{2.729085in}{12.269739in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{12.269913in}}%
\pgfpathlineto{\pgfqpoint{2.728518in}{12.270087in}}%
\pgfpathlineto{\pgfqpoint{2.728234in}{12.270262in}}%
\pgfpathlineto{\pgfqpoint{2.727855in}{12.270494in}}%
\pgfpathlineto{\pgfqpoint{2.727571in}{12.270668in}}%
\pgfpathlineto{\pgfqpoint{2.727286in}{12.270842in}}%
\pgfpathlineto{\pgfqpoint{2.727000in}{12.271016in}}%
\pgfpathlineto{\pgfqpoint{2.726715in}{12.271190in}}%
\pgfpathlineto{\pgfqpoint{2.726333in}{12.271422in}}%
\pgfpathlineto{\pgfqpoint{2.726047in}{12.271596in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{12.271770in}}%
\pgfpathlineto{\pgfqpoint{2.725473in}{12.271944in}}%
\pgfpathlineto{\pgfqpoint{2.725186in}{12.272118in}}%
\pgfpathlineto{\pgfqpoint{2.724802in}{12.272351in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{12.272526in}}%
\pgfpathlineto{\pgfqpoint{2.724226in}{12.272701in}}%
\pgfpathlineto{\pgfqpoint{2.723937in}{12.272876in}}%
\pgfpathlineto{\pgfqpoint{2.723648in}{12.273052in}}%
\pgfpathlineto{\pgfqpoint{2.723358in}{12.273228in}}%
\pgfpathlineto{\pgfqpoint{2.722972in}{12.273463in}}%
\pgfpathlineto{\pgfqpoint{2.722682in}{12.273640in}}%
\pgfpathlineto{\pgfqpoint{2.722391in}{12.273816in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{12.273992in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{12.274168in}}%
\pgfpathlineto{\pgfqpoint{2.721421in}{12.274402in}}%
\pgfpathlineto{\pgfqpoint{2.721129in}{12.274576in}}%
\pgfpathlineto{\pgfqpoint{2.720836in}{12.274750in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{12.274923in}}%
\pgfpathlineto{\pgfqpoint{2.720251in}{12.275094in}}%
\pgfpathlineto{\pgfqpoint{2.719860in}{12.275321in}}%
\pgfpathlineto{\pgfqpoint{2.719566in}{12.275489in}}%
\pgfpathlineto{\pgfqpoint{2.719272in}{12.275655in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{12.275820in}}%
\pgfpathlineto{\pgfqpoint{2.718683in}{12.275983in}}%
\pgfpathlineto{\pgfqpoint{2.718289in}{12.276198in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{12.276356in}}%
\pgfpathlineto{\pgfqpoint{2.717698in}{12.276512in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{12.276666in}}%
\pgfpathlineto{\pgfqpoint{2.717105in}{12.276817in}}%
\pgfpathlineto{\pgfqpoint{2.716808in}{12.276965in}}%
\pgfpathlineto{\pgfqpoint{2.716411in}{12.277159in}}%
\pgfpathlineto{\pgfqpoint{2.716113in}{12.277301in}}%
\pgfpathlineto{\pgfqpoint{2.715815in}{12.277440in}}%
\pgfpathlineto{\pgfqpoint{2.715517in}{12.277576in}}%
\pgfpathlineto{\pgfqpoint{2.715218in}{12.277710in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{12.277882in}}%
\pgfpathlineto{\pgfqpoint{2.714519in}{12.278008in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{12.278131in}}%
\pgfpathlineto{\pgfqpoint{2.713919in}{12.278250in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{12.278365in}}%
\pgfpathlineto{\pgfqpoint{2.713217in}{12.278514in}}%
\pgfpathlineto{\pgfqpoint{2.712915in}{12.278620in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{12.278723in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{12.278821in}}%
\pgfpathlineto{\pgfqpoint{2.712009in}{12.278916in}}%
\pgfpathlineto{\pgfqpoint{2.711605in}{12.279035in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{12.279119in}}%
\pgfpathlineto{\pgfqpoint{2.710997in}{12.279199in}}%
\pgfpathlineto{\pgfqpoint{2.710693in}{12.279273in}}%
\pgfpathlineto{\pgfqpoint{2.710389in}{12.279343in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{12.279408in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{12.279488in}}%
\pgfpathlineto{\pgfqpoint{2.709371in}{12.279541in}}%
\pgfpathlineto{\pgfqpoint{2.709065in}{12.279590in}}%
\pgfpathlineto{\pgfqpoint{2.708758in}{12.279635in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{12.279674in}}%
\pgfpathlineto{\pgfqpoint{2.708042in}{12.279719in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{12.279748in}}%
\pgfpathlineto{\pgfqpoint{2.707426in}{12.279772in}}%
\pgfpathlineto{\pgfqpoint{2.707118in}{12.279791in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{12.279806in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{12.279819in}}%
\pgfpathlineto{\pgfqpoint{2.706087in}{12.279823in}}%
\pgfpathlineto{\pgfqpoint{2.705777in}{12.279823in}}%
\pgfpathlineto{\pgfqpoint{2.705466in}{12.279818in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{12.279809in}}%
\pgfpathlineto{\pgfqpoint{2.704740in}{12.279790in}}%
\pgfpathlineto{\pgfqpoint{2.704429in}{12.279771in}}%
\pgfpathlineto{\pgfqpoint{2.704116in}{12.279747in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{12.279718in}}%
\pgfpathlineto{\pgfqpoint{2.703491in}{12.279686in}}%
\pgfpathlineto{\pgfqpoint{2.703178in}{12.279649in}}%
\pgfpathlineto{\pgfqpoint{2.702759in}{12.279594in}}%
\pgfpathlineto{\pgfqpoint{2.702445in}{12.279548in}}%
\pgfpathlineto{\pgfqpoint{2.702131in}{12.279498in}}%
\pgfpathlineto{\pgfqpoint{2.701816in}{12.279445in}}%
\pgfpathlineto{\pgfqpoint{2.701500in}{12.279387in}}%
\pgfpathlineto{\pgfqpoint{2.701079in}{12.279305in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{12.279239in}}%
\pgfpathlineto{\pgfqpoint{2.700446in}{12.279169in}}%
\pgfpathlineto{\pgfqpoint{2.700129in}{12.279096in}}%
\pgfpathlineto{\pgfqpoint{2.699812in}{12.279020in}}%
\pgfpathlineto{\pgfqpoint{2.699388in}{12.278914in}}%
\pgfpathlineto{\pgfqpoint{2.699070in}{12.278830in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{12.278744in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{12.278654in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{12.278562in}}%
\pgfpathlineto{\pgfqpoint{2.697686in}{12.278434in}}%
\pgfpathlineto{\pgfqpoint{2.697365in}{12.278334in}}%
\pgfpathlineto{\pgfqpoint{2.697044in}{12.278232in}}%
\pgfpathlineto{\pgfqpoint{2.696723in}{12.278126in}}%
\pgfpathlineto{\pgfqpoint{2.696401in}{12.278018in}}%
\pgfpathlineto{\pgfqpoint{2.696079in}{12.277906in}}%
\pgfpathlineto{\pgfqpoint{2.695649in}{12.277753in}}%
\pgfpathlineto{\pgfqpoint{2.695326in}{12.277635in}}%
\pgfpathlineto{\pgfqpoint{2.695002in}{12.277514in}}%
\pgfpathlineto{\pgfqpoint{2.694678in}{12.277390in}}%
\pgfpathlineto{\pgfqpoint{2.694354in}{12.277263in}}%
\pgfpathlineto{\pgfqpoint{2.693921in}{12.277090in}}%
\pgfpathlineto{\pgfqpoint{2.693596in}{12.276957in}}%
\pgfpathlineto{\pgfqpoint{2.693270in}{12.276821in}}%
\pgfpathlineto{\pgfqpoint{2.692944in}{12.276683in}}%
\pgfpathlineto{\pgfqpoint{2.692617in}{12.276543in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{12.276351in}}%
\pgfpathlineto{\pgfqpoint{2.691854in}{12.276205in}}%
\pgfpathlineto{\pgfqpoint{2.691526in}{12.276056in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{12.275906in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{12.275753in}}%
\pgfpathlineto{\pgfqpoint{2.690430in}{12.275546in}}%
\pgfpathlineto{\pgfqpoint{2.690100in}{12.275390in}}%
\pgfpathlineto{\pgfqpoint{2.689770in}{12.275232in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{12.275073in}}%
\pgfpathlineto{\pgfqpoint{2.689108in}{12.274914in}}%
\pgfpathlineto{\pgfqpoint{2.688777in}{12.274753in}}%
\pgfpathlineto{\pgfqpoint{2.688334in}{12.274540in}}%
\pgfpathlineto{\pgfqpoint{2.688002in}{12.274379in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{12.274219in}}%
\pgfpathlineto{\pgfqpoint{2.687335in}{12.274059in}}%
\pgfpathlineto{\pgfqpoint{2.687001in}{12.273899in}}%
\pgfpathlineto{\pgfqpoint{2.686556in}{12.273687in}}%
\pgfpathlineto{\pgfqpoint{2.686221in}{12.273528in}}%
\pgfpathlineto{\pgfqpoint{2.685886in}{12.273371in}}%
\pgfpathlineto{\pgfqpoint{2.685550in}{12.273215in}}%
\pgfpathlineto{\pgfqpoint{2.685214in}{12.273060in}}%
\pgfpathlineto{\pgfqpoint{2.684765in}{12.272855in}}%
\pgfpathlineto{\pgfqpoint{2.684428in}{12.272703in}}%
\pgfpathlineto{\pgfqpoint{2.684090in}{12.272553in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{12.272404in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{12.272257in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{12.272064in}}%
\pgfpathlineto{\pgfqpoint{2.682622in}{12.271921in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{12.271779in}}%
\pgfpathlineto{\pgfqpoint{2.681941in}{12.271640in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{12.271503in}}%
\pgfpathlineto{\pgfqpoint{2.681259in}{12.271368in}}%
\pgfpathlineto{\pgfqpoint{2.680803in}{12.271191in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{12.271061in}}%
\pgfpathlineto{\pgfqpoint{2.680117in}{12.270932in}}%
\pgfpathlineto{\pgfqpoint{2.679774in}{12.270806in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{12.270681in}}%
\pgfpathlineto{\pgfqpoint{2.678971in}{12.270519in}}%
\pgfpathlineto{\pgfqpoint{2.678626in}{12.270399in}}%
\pgfpathlineto{\pgfqpoint{2.678281in}{12.270282in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{12.270166in}}%
\pgfpathlineto{\pgfqpoint{2.677588in}{12.270053in}}%
\pgfpathlineto{\pgfqpoint{2.677126in}{12.269905in}}%
\pgfpathlineto{\pgfqpoint{2.676778in}{12.269797in}}%
\pgfpathlineto{\pgfqpoint{2.676430in}{12.269691in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{12.269588in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{12.269487in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{12.269357in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{12.269263in}}%
\pgfpathlineto{\pgfqpoint{2.674567in}{12.269172in}}%
\pgfpathlineto{\pgfqpoint{2.674216in}{12.269084in}}%
\pgfpathlineto{\pgfqpoint{2.673864in}{12.268999in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{12.268917in}}%
\pgfpathlineto{\pgfqpoint{2.673042in}{12.268814in}}%
\pgfpathlineto{\pgfqpoint{2.672689in}{12.268740in}}%
\pgfpathlineto{\pgfqpoint{2.672336in}{12.268670in}}%
\pgfpathlineto{\pgfqpoint{2.671981in}{12.268604in}}%
\pgfpathlineto{\pgfqpoint{2.671627in}{12.268541in}}%
\pgfpathlineto{\pgfqpoint{2.671153in}{12.268463in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{12.268408in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{12.268358in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{12.268310in}}%
\pgfpathlineto{\pgfqpoint{2.669727in}{12.268267in}}%
\pgfpathlineto{\pgfqpoint{2.669250in}{12.268215in}}%
\pgfpathlineto{\pgfqpoint{2.668892in}{12.268180in}}%
\pgfpathlineto{\pgfqpoint{2.668533in}{12.268149in}}%
\pgfpathlineto{\pgfqpoint{2.668174in}{12.268121in}}%
\pgfpathlineto{\pgfqpoint{2.667814in}{12.268098in}}%
\pgfpathlineto{\pgfqpoint{2.667333in}{12.268073in}}%
\pgfpathlineto{\pgfqpoint{2.666972in}{12.268058in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{12.268048in}}%
\pgfpathlineto{\pgfqpoint{2.666248in}{12.268042in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{12.268040in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{12.268042in}}%
\pgfpathlineto{\pgfqpoint{2.665037in}{12.268053in}}%
\pgfpathlineto{\pgfqpoint{2.664673in}{12.268066in}}%
\pgfpathlineto{\pgfqpoint{2.664308in}{12.268084in}}%
\pgfpathlineto{\pgfqpoint{2.663943in}{12.268107in}}%
\pgfpathlineto{\pgfqpoint{2.663577in}{12.268134in}}%
\pgfpathlineto{\pgfqpoint{2.663088in}{12.268179in}}%
\pgfpathlineto{\pgfqpoint{2.662721in}{12.268219in}}%
\pgfpathlineto{\pgfqpoint{2.662353in}{12.268265in}}%
\pgfpathlineto{\pgfqpoint{2.661985in}{12.268316in}}%
\pgfpathlineto{\pgfqpoint{2.661616in}{12.268372in}}%
\pgfpathlineto{\pgfqpoint{2.661124in}{12.268458in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{12.268529in}}%
\pgfpathlineto{\pgfqpoint{2.660383in}{12.268607in}}%
\pgfpathlineto{\pgfqpoint{2.660012in}{12.268691in}}%
\pgfpathlineto{\pgfqpoint{2.659640in}{12.268783in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{12.268916in}}%
\pgfpathlineto{\pgfqpoint{2.658771in}{12.269024in}}%
\pgfpathlineto{\pgfqpoint{2.658398in}{12.269139in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{12.269262in}}%
\pgfpathlineto{\pgfqpoint{2.657649in}{12.269393in}}%
\pgfpathlineto{\pgfqpoint{2.657274in}{12.269532in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{12.269730in}}%
\pgfpathlineto{\pgfqpoint{2.656397in}{12.269888in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{12.270055in}}%
\pgfpathlineto{\pgfqpoint{2.655642in}{12.270231in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{12.270416in}}%
\pgfpathlineto{\pgfqpoint{2.654759in}{12.270677in}}%
\pgfpathlineto{\pgfqpoint{2.654380in}{12.270884in}}%
\pgfpathlineto{\pgfqpoint{2.654000in}{12.271102in}}%
\pgfpathlineto{\pgfqpoint{2.653619in}{12.271329in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{12.271567in}}%
\pgfpathlineto{\pgfqpoint{2.652729in}{12.271900in}}%
\pgfpathlineto{\pgfqpoint{2.652347in}{12.272161in}}%
\pgfpathlineto{\pgfqpoint{2.651964in}{12.272434in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{12.272716in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{12.273008in}}%
\pgfpathlineto{\pgfqpoint{2.650683in}{12.273413in}}%
\pgfpathlineto{\pgfqpoint{2.650297in}{12.273728in}}%
\pgfpathlineto{\pgfqpoint{2.649911in}{12.274052in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{12.274385in}}%
\pgfpathlineto{\pgfqpoint{2.649137in}{12.274728in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{12.275079in}}%
\pgfpathlineto{\pgfqpoint{2.648231in}{12.275561in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{12.275931in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{12.276309in}}%
\pgfpathlineto{\pgfqpoint{2.647062in}{12.276695in}}%
\pgfpathlineto{\pgfqpoint{2.646671in}{12.277087in}}%
\pgfpathlineto{\pgfqpoint{2.646148in}{12.277619in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{12.278025in}}%
\pgfpathlineto{\pgfqpoint{2.645363in}{12.278436in}}%
\pgfpathlineto{\pgfqpoint{2.644969in}{12.278851in}}%
\pgfpathlineto{\pgfqpoint{2.644575in}{12.279272in}}%
\pgfpathlineto{\pgfqpoint{2.644048in}{12.279839in}}%
\pgfpathlineto{\pgfqpoint{2.643652in}{12.280268in}}%
\pgfpathlineto{\pgfqpoint{2.643256in}{12.280700in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{12.281136in}}%
\pgfpathlineto{\pgfqpoint{2.642462in}{12.281573in}}%
\pgfpathlineto{\pgfqpoint{2.641931in}{12.282161in}}%
\pgfpathlineto{\pgfqpoint{2.641532in}{12.282604in}}%
\pgfpathlineto{\pgfqpoint{2.641132in}{12.283050in}}%
\pgfpathlineto{\pgfqpoint{2.640732in}{12.283498in}}%
\pgfpathlineto{\pgfqpoint{2.640331in}{12.283948in}}%
\pgfpathlineto{\pgfqpoint{2.639929in}{12.284402in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{12.285011in}}%
\pgfpathlineto{\pgfqpoint{2.638990in}{12.285472in}}%
\pgfpathlineto{\pgfqpoint{2.638586in}{12.285936in}}%
\pgfpathlineto{\pgfqpoint{2.638182in}{12.286403in}}%
\pgfpathlineto{\pgfqpoint{2.637777in}{12.286875in}}%
\pgfpathlineto{\pgfqpoint{2.637236in}{12.287509in}}%
\pgfpathlineto{\pgfqpoint{2.636830in}{12.287989in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{12.288474in}}%
\pgfpathlineto{\pgfqpoint{2.636015in}{12.288963in}}%
\pgfpathlineto{\pgfqpoint{2.635606in}{12.289457in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{12.290123in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.290629in}}%
\pgfpathlineto{\pgfqpoint{2.634240in}{12.291141in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{12.291658in}}%
\pgfpathlineto{\pgfqpoint{2.633417in}{12.292181in}}%
\pgfpathlineto{\pgfqpoint{2.632867in}{12.292888in}}%
\pgfpathlineto{\pgfqpoint{2.632453in}{12.293425in}}%
\pgfpathlineto{\pgfqpoint{2.632039in}{12.293967in}}%
\pgfpathlineto{\pgfqpoint{2.631624in}{12.294514in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{12.295065in}}%
\pgfpathlineto{\pgfqpoint{2.630793in}{12.295621in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{12.296369in}}%
\pgfpathlineto{\pgfqpoint{2.629819in}{12.296933in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{12.297501in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{12.298070in}}%
\pgfpathlineto{\pgfqpoint{2.628561in}{12.298643in}}%
\pgfpathlineto{\pgfqpoint{2.628001in}{12.299408in}}%
\pgfpathlineto{\pgfqpoint{2.627579in}{12.299984in}}%
\pgfpathlineto{\pgfqpoint{2.627157in}{12.300561in}}%
\pgfpathlineto{\pgfqpoint{2.626734in}{12.301139in}}%
\pgfpathlineto{\pgfqpoint{2.626310in}{12.301718in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{12.302491in}}%
\pgfpathlineto{\pgfqpoint{2.625319in}{12.303072in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{12.303653in}}%
\pgfpathlineto{\pgfqpoint{2.624467in}{12.304235in}}%
\pgfpathlineto{\pgfqpoint{2.624039in}{12.304816in}}%
\pgfpathlineto{\pgfqpoint{2.623469in}{12.305592in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{12.306173in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{12.306753in}}%
\pgfpathlineto{\pgfqpoint{2.622179in}{12.307333in}}%
\pgfpathlineto{\pgfqpoint{2.621748in}{12.307911in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{12.308488in}}%
\pgfpathlineto{\pgfqpoint{2.620739in}{12.309255in}}%
\pgfpathlineto{\pgfqpoint{2.620305in}{12.309828in}}%
\pgfpathlineto{\pgfqpoint{2.619871in}{12.310400in}}%
\pgfpathlineto{\pgfqpoint{2.619436in}{12.310970in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{12.311539in}}%
\pgfpathlineto{\pgfqpoint{2.618417in}{12.312295in}}%
\pgfpathlineto{\pgfqpoint{2.617980in}{12.312861in}}%
\pgfpathlineto{\pgfqpoint{2.617541in}{12.313425in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{12.313988in}}%
\pgfpathlineto{\pgfqpoint{2.616662in}{12.314550in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{12.315299in}}%
\pgfpathlineto{\pgfqpoint{2.615633in}{12.315859in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{12.316418in}}%
\pgfpathlineto{\pgfqpoint{2.614747in}{12.316976in}}%
\pgfpathlineto{\pgfqpoint{2.614303in}{12.317532in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{12.318271in}}%
\pgfpathlineto{\pgfqpoint{2.613264in}{12.318823in}}%
\pgfpathlineto{\pgfqpoint{2.612818in}{12.319373in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{12.319920in}}%
\pgfpathlineto{\pgfqpoint{2.611922in}{12.320464in}}%
\pgfpathlineto{\pgfqpoint{2.611473in}{12.321004in}}%
\pgfpathlineto{\pgfqpoint{2.610873in}{12.321716in}}%
\pgfpathlineto{\pgfqpoint{2.610422in}{12.322244in}}%
\pgfpathlineto{\pgfqpoint{2.609971in}{12.322765in}}%
\pgfpathlineto{\pgfqpoint{2.609518in}{12.323279in}}%
\pgfpathlineto{\pgfqpoint{2.609065in}{12.323785in}}%
\pgfpathlineto{\pgfqpoint{2.608460in}{12.324447in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{12.324932in}}%
\pgfpathlineto{\pgfqpoint{2.607549in}{12.325406in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{12.325870in}}%
\pgfpathlineto{\pgfqpoint{2.606634in}{12.326322in}}%
\pgfpathlineto{\pgfqpoint{2.606023in}{12.326906in}}%
\pgfpathlineto{\pgfqpoint{2.605563in}{12.327328in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{12.327737in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{12.328132in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{12.328511in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{12.328993in}}%
\pgfpathlineto{\pgfqpoint{2.603099in}{12.329336in}}%
\pgfpathlineto{\pgfqpoint{2.602634in}{12.329661in}}%
\pgfpathlineto{\pgfqpoint{2.602168in}{12.329970in}}%
\pgfpathlineto{\pgfqpoint{2.601702in}{12.330261in}}%
\pgfpathlineto{\pgfqpoint{2.601078in}{12.330623in}}%
\pgfpathlineto{\pgfqpoint{2.600610in}{12.330875in}}%
\pgfpathlineto{\pgfqpoint{2.600140in}{12.331109in}}%
\pgfpathlineto{\pgfqpoint{2.599670in}{12.331327in}}%
\pgfpathlineto{\pgfqpoint{2.599199in}{12.331528in}}%
\pgfpathlineto{\pgfqpoint{2.598727in}{12.331712in}}%
\pgfpathlineto{\pgfqpoint{2.598096in}{12.331933in}}%
\pgfpathlineto{\pgfqpoint{2.597622in}{12.332080in}}%
\pgfpathlineto{\pgfqpoint{2.597147in}{12.332211in}}%
\pgfpathlineto{\pgfqpoint{2.596672in}{12.332327in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{12.332426in}}%
\pgfpathlineto{\pgfqpoint{2.595558in}{12.332534in}}%
\pgfpathlineto{\pgfqpoint{2.595079in}{12.332597in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{12.332645in}}%
\pgfpathlineto{\pgfqpoint{2.594119in}{12.332679in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{12.332698in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{12.332701in}}%
\pgfpathlineto{\pgfqpoint{2.592510in}{12.332688in}}%
\pgfpathlineto{\pgfqpoint{2.592026in}{12.332662in}}%
\pgfpathlineto{\pgfqpoint{2.591540in}{12.332623in}}%
\pgfpathlineto{\pgfqpoint{2.591054in}{12.332572in}}%
\pgfpathlineto{\pgfqpoint{2.590404in}{12.332487in}}%
\pgfpathlineto{\pgfqpoint{2.589915in}{12.332412in}}%
\pgfpathlineto{\pgfqpoint{2.589426in}{12.332328in}}%
\pgfpathlineto{\pgfqpoint{2.588935in}{12.332236in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{12.332136in}}%
\pgfpathlineto{\pgfqpoint{2.587952in}{12.332030in}}%
\pgfpathlineto{\pgfqpoint{2.587294in}{12.331880in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{12.331764in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{12.331644in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{12.331522in}}%
\pgfpathlineto{\pgfqpoint{2.585309in}{12.331400in}}%
\pgfpathlineto{\pgfqpoint{2.584644in}{12.331238in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{12.331119in}}%
\pgfpathlineto{\pgfqpoint{2.583644in}{12.331005in}}%
\pgfpathlineto{\pgfqpoint{2.583142in}{12.330895in}}%
\pgfpathlineto{\pgfqpoint{2.582639in}{12.330793in}}%
\pgfpathlineto{\pgfqpoint{2.581968in}{12.330668in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{12.330587in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{12.330516in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{12.330460in}}%
\pgfpathlineto{\pgfqpoint{2.579941in}{12.330418in}}%
\pgfpathlineto{\pgfqpoint{2.579262in}{12.330387in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{12.330386in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{12.330404in}}%
\pgfpathlineto{\pgfqpoint{2.577728in}{12.330443in}}%
\pgfpathlineto{\pgfqpoint{2.577214in}{12.330505in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{12.330590in}}%
\pgfpathlineto{\pgfqpoint{2.576012in}{12.330741in}}%
\pgfpathlineto{\pgfqpoint{2.575495in}{12.330885in}}%
\pgfpathlineto{\pgfqpoint{2.574977in}{12.331056in}}%
\pgfpathlineto{\pgfqpoint{2.574458in}{12.331254in}}%
\pgfpathlineto{\pgfqpoint{2.573937in}{12.331480in}}%
\pgfpathlineto{\pgfqpoint{2.573242in}{12.331828in}}%
\pgfpathlineto{\pgfqpoint{2.572720in}{12.332124in}}%
\pgfpathlineto{\pgfqpoint{2.572196in}{12.332451in}}%
\pgfpathlineto{\pgfqpoint{2.571671in}{12.332808in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{12.333198in}}%
\pgfpathlineto{\pgfqpoint{2.570442in}{12.333767in}}%
\pgfpathlineto{\pgfqpoint{2.569914in}{12.334232in}}%
\pgfpathlineto{\pgfqpoint{2.569384in}{12.334729in}}%
\pgfpathlineto{\pgfqpoint{2.568853in}{12.335259in}}%
\pgfpathlineto{\pgfqpoint{2.568322in}{12.335820in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{12.336619in}}%
\pgfpathlineto{\pgfqpoint{2.567076in}{12.337255in}}%
\pgfpathlineto{\pgfqpoint{2.566541in}{12.337921in}}%
\pgfpathlineto{\pgfqpoint{2.566004in}{12.338618in}}%
\pgfpathlineto{\pgfqpoint{2.565466in}{12.339343in}}%
\pgfpathlineto{\pgfqpoint{2.564928in}{12.340095in}}%
\pgfpathlineto{\pgfqpoint{2.564207in}{12.341140in}}%
\pgfpathlineto{\pgfqpoint{2.563666in}{12.341954in}}%
\pgfpathlineto{\pgfqpoint{2.563123in}{12.342792in}}%
\pgfpathlineto{\pgfqpoint{2.562579in}{12.343653in}}%
\pgfpathlineto{\pgfqpoint{2.562034in}{12.344536in}}%
\pgfpathlineto{\pgfqpoint{2.561305in}{12.345745in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{12.346674in}}%
\pgfpathlineto{\pgfqpoint{2.560209in}{12.347620in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{12.348584in}}%
\pgfpathlineto{\pgfqpoint{2.559107in}{12.349563in}}%
\pgfpathlineto{\pgfqpoint{2.558370in}{12.350893in}}%
\pgfpathlineto{\pgfqpoint{2.557816in}{12.351906in}}%
\pgfpathlineto{\pgfqpoint{2.557261in}{12.352933in}}%
\pgfpathlineto{\pgfqpoint{2.556704in}{12.353971in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{12.355020in}}%
\pgfpathlineto{\pgfqpoint{2.555400in}{12.356432in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{12.357499in}}%
\pgfpathlineto{\pgfqpoint{2.554278in}{12.358570in}}%
\pgfpathlineto{\pgfqpoint{2.553715in}{12.359646in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{12.360723in}}%
\pgfpathlineto{\pgfqpoint{2.552585in}{12.361802in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{12.363241in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{12.364320in}}%
\pgfpathlineto{\pgfqpoint{2.550690in}{12.365397in}}%
\pgfpathlineto{\pgfqpoint{2.550119in}{12.366472in}}%
\pgfpathlineto{\pgfqpoint{2.549547in}{12.367543in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{12.368967in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{12.370030in}}%
\pgfpathlineto{\pgfqpoint{2.547629in}{12.371088in}}%
\pgfpathlineto{\pgfqpoint{2.547051in}{12.372140in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{12.373185in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{12.374566in}}%
\pgfpathlineto{\pgfqpoint{2.545115in}{12.375593in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{12.376610in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{12.377618in}}%
\pgfpathlineto{\pgfqpoint{2.543359in}{12.378616in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{12.379932in}}%
\pgfpathlineto{\pgfqpoint{2.541985in}{12.380907in}}%
\pgfpathlineto{\pgfqpoint{2.541394in}{12.381870in}}%
\pgfpathlineto{\pgfqpoint{2.540802in}{12.382820in}}%
\pgfpathlineto{\pgfqpoint{2.540208in}{12.383758in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{12.384683in}}%
\pgfpathlineto{\pgfqpoint{2.538817in}{12.385896in}}%
\pgfpathlineto{\pgfqpoint{2.538219in}{12.386789in}}%
\pgfpathlineto{\pgfqpoint{2.537619in}{12.387669in}}%
\pgfpathlineto{\pgfqpoint{2.537018in}{12.388535in}}%
\pgfpathlineto{\pgfqpoint{2.536415in}{12.389388in}}%
\pgfpathlineto{\pgfqpoint{2.535609in}{12.390506in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{12.391331in}}%
\pgfpathlineto{\pgfqpoint{2.534396in}{12.392144in}}%
\pgfpathlineto{\pgfqpoint{2.533787in}{12.392945in}}%
\pgfpathlineto{\pgfqpoint{2.533176in}{12.393736in}}%
\pgfpathlineto{\pgfqpoint{2.532360in}{12.394772in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{12.395537in}}%
\pgfpathlineto{\pgfqpoint{2.531131in}{12.396291in}}%
\pgfpathlineto{\pgfqpoint{2.530514in}{12.397034in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{12.397767in}}%
\pgfpathlineto{\pgfqpoint{2.529069in}{12.398731in}}%
\pgfpathlineto{\pgfqpoint{2.528447in}{12.399445in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{12.400151in}}%
\pgfpathlineto{\pgfqpoint{2.527199in}{12.400851in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{12.401546in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{12.402238in}}%
\pgfpathlineto{\pgfqpoint{2.525105in}{12.403161in}}%
\pgfpathlineto{\pgfqpoint{2.524474in}{12.403854in}}%
\pgfpathlineto{\pgfqpoint{2.523840in}{12.404552in}}%
\pgfpathlineto{\pgfqpoint{2.523206in}{12.405256in}}%
\pgfpathlineto{\pgfqpoint{2.522569in}{12.405967in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{12.406932in}}%
\pgfpathlineto{\pgfqpoint{2.521078in}{12.407671in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{12.408424in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{12.409193in}}%
\pgfpathlineto{\pgfqpoint{2.519148in}{12.409980in}}%
\pgfpathlineto{\pgfqpoint{2.518286in}{12.411060in}}%
\pgfpathlineto{\pgfqpoint{2.517637in}{12.411895in}}%
\pgfpathlineto{\pgfqpoint{2.516987in}{12.412751in}}%
\pgfpathlineto{\pgfqpoint{2.516335in}{12.413631in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{12.414535in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{12.415778in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{12.416740in}}%
\pgfpathlineto{\pgfqpoint{2.513490in}{12.417728in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{12.418743in}}%
\pgfpathlineto{\pgfqpoint{2.512166in}{12.419785in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{12.420855in}}%
\pgfpathlineto{\pgfqpoint{2.510612in}{12.422325in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{12.423461in}}%
\pgfpathlineto{\pgfqpoint{2.509273in}{12.424624in}}%
\pgfpathlineto{\pgfqpoint{2.508601in}{12.425815in}}%
\pgfpathlineto{\pgfqpoint{2.507927in}{12.427032in}}%
\pgfpathlineto{\pgfqpoint{2.507026in}{12.428697in}}%
\pgfpathlineto{\pgfqpoint{2.506348in}{12.429978in}}%
\pgfpathlineto{\pgfqpoint{2.505668in}{12.431287in}}%
\pgfpathlineto{\pgfqpoint{2.504986in}{12.432623in}}%
\pgfpathlineto{\pgfqpoint{2.504302in}{12.433987in}}%
\pgfpathlineto{\pgfqpoint{2.503388in}{12.435845in}}%
\pgfpathlineto{\pgfqpoint{2.502700in}{12.437268in}}%
\pgfpathlineto{\pgfqpoint{2.502010in}{12.438714in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{12.440184in}}%
\pgfpathlineto{\pgfqpoint{2.500625in}{12.441675in}}%
\pgfpathlineto{\pgfqpoint{2.499698in}{12.443698in}}%
\pgfpathlineto{\pgfqpoint{2.499000in}{12.445240in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{12.446803in}}%
\pgfpathlineto{\pgfqpoint{2.497598in}{12.448385in}}%
\pgfpathlineto{\pgfqpoint{2.496894in}{12.449985in}}%
\pgfpathlineto{\pgfqpoint{2.496189in}{12.451601in}}%
\pgfpathlineto{\pgfqpoint{2.495245in}{12.453773in}}%
\pgfpathlineto{\pgfqpoint{2.494534in}{12.455414in}}%
\pgfpathlineto{\pgfqpoint{2.493822in}{12.457062in}}%
\pgfpathlineto{\pgfqpoint{2.493108in}{12.458716in}}%
\pgfpathlineto{\pgfqpoint{2.492392in}{12.460374in}}%
\pgfpathlineto{\pgfqpoint{2.491433in}{12.462589in}}%
\pgfpathlineto{\pgfqpoint{2.490712in}{12.464251in}}%
\pgfpathlineto{\pgfqpoint{2.489989in}{12.465914in}}%
\pgfpathlineto{\pgfqpoint{2.489264in}{12.467575in}}%
\pgfpathlineto{\pgfqpoint{2.488537in}{12.469235in}}%
\pgfpathlineto{\pgfqpoint{2.487564in}{12.471445in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{12.473099in}}%
\pgfpathlineto{\pgfqpoint{2.486098in}{12.474748in}}%
\pgfpathlineto{\pgfqpoint{2.485362in}{12.476391in}}%
\pgfpathlineto{\pgfqpoint{2.484623in}{12.478027in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{12.480190in}}%
\pgfpathlineto{\pgfqpoint{2.482892in}{12.481798in}}%
\pgfpathlineto{\pgfqpoint{2.482146in}{12.483389in}}%
\pgfpathlineto{\pgfqpoint{2.481398in}{12.484963in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{12.486519in}}%
\pgfpathlineto{\pgfqpoint{2.479896in}{12.488058in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.490083in}}%
\pgfpathlineto{\pgfqpoint{2.478132in}{12.491582in}}%
\pgfpathlineto{\pgfqpoint{2.477372in}{12.493063in}}%
\pgfpathlineto{\pgfqpoint{2.476610in}{12.494529in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{12.495979in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.497888in}}%
\pgfpathlineto{\pgfqpoint{2.474054in}{12.499302in}}%
\pgfpathlineto{\pgfqpoint{2.473282in}{12.500701in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{12.502086in}}%
\pgfpathlineto{\pgfqpoint{2.471731in}{12.503459in}}%
\pgfpathlineto{\pgfqpoint{2.470691in}{12.505272in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{12.506620in}}%
\pgfpathlineto{\pgfqpoint{2.469124in}{12.507959in}}%
\pgfpathlineto{\pgfqpoint{2.468337in}{12.509289in}}%
\pgfpathlineto{\pgfqpoint{2.467548in}{12.510610in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{12.512358in}}%
\pgfpathlineto{\pgfqpoint{2.465696in}{12.513657in}}%
\pgfpathlineto{\pgfqpoint{2.464898in}{12.514946in}}%
\pgfpathlineto{\pgfqpoint{2.464098in}{12.516226in}}%
\pgfpathlineto{\pgfqpoint{2.463295in}{12.517494in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{12.518751in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{2.460600in}{12.521637in}}%
\pgfpathlineto{\pgfqpoint{2.459786in}{12.522856in}}%
\pgfpathlineto{\pgfqpoint{2.458970in}{12.524066in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{12.525269in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.526864in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{12.528058in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{12.529254in}}%
\pgfpathlineto{\pgfqpoint{2.454570in}{12.530456in}}%
\pgfpathlineto{\pgfqpoint{2.453736in}{12.531667in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{12.533299in}}%
\pgfpathlineto{\pgfqpoint{2.451781in}{12.534538in}}%
\pgfpathlineto{\pgfqpoint{2.450938in}{12.535789in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{12.537051in}}%
\pgfpathlineto{\pgfqpoint{2.449244in}{12.538321in}}%
\pgfpathlineto{\pgfqpoint{2.448109in}{12.540025in}}%
\pgfpathlineto{\pgfqpoint{2.447254in}{12.541309in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{12.542599in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{12.543893in}}%
\pgfpathlineto{\pgfqpoint{2.444671in}{12.545192in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{12.546497in}}%
\pgfpathlineto{\pgfqpoint{2.442645in}{12.548248in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{12.549573in}}%
\pgfpathlineto{\pgfqpoint{2.440895in}{12.550910in}}%
\pgfpathlineto{\pgfqpoint{2.440015in}{12.552263in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{12.553632in}}%
\pgfpathlineto{\pgfqpoint{2.437951in}{12.555488in}}%
\pgfpathlineto{\pgfqpoint{2.437061in}{12.556902in}}%
\pgfpathlineto{\pgfqpoint{2.436168in}{12.558337in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{12.559791in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{12.561266in}}%
\pgfpathlineto{\pgfqpoint{2.433169in}{12.563266in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{12.564790in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{12.566333in}}%
\pgfpathlineto{\pgfqpoint{2.430439in}{12.567891in}}%
\pgfpathlineto{\pgfqpoint{2.429522in}{12.569461in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{12.571570in}}%
\pgfpathlineto{\pgfqpoint{2.427371in}{12.573162in}}%
\pgfpathlineto{\pgfqpoint{2.426443in}{12.574761in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{12.576368in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{12.577985in}}%
\pgfpathlineto{\pgfqpoint{2.423640in}{12.579613in}}%
\pgfpathlineto{\pgfqpoint{2.422384in}{12.581806in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{12.583469in}}%
\pgfpathlineto{\pgfqpoint{2.420489in}{12.585150in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{12.586849in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{12.588566in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{12.590880in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{12.592631in}}%
\pgfpathlineto{\pgfqpoint{2.415364in}{12.594396in}}%
\pgfpathlineto{\pgfqpoint{2.414391in}{12.596174in}}%
\pgfpathlineto{\pgfqpoint{2.413415in}{12.597966in}}%
\pgfpathlineto{\pgfqpoint{2.412107in}{12.600378in}}%
\pgfpathlineto{\pgfqpoint{2.411122in}{12.602209in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{12.604066in}}%
\pgfpathlineto{\pgfqpoint{2.409141in}{12.605955in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{12.607883in}}%
\pgfpathlineto{\pgfqpoint{2.406809in}{12.610524in}}%
\pgfpathlineto{\pgfqpoint{2.405803in}{12.612560in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{12.614645in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{12.616779in}}%
\pgfpathlineto{\pgfqpoint{2.402762in}{12.618959in}}%
\pgfpathlineto{\pgfqpoint{2.401740in}{12.621182in}}%
\pgfpathlineto{\pgfqpoint{2.400371in}{12.624207in}}%
\pgfpathlineto{\pgfqpoint{2.399339in}{12.626516in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{12.628855in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{12.631219in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{12.633607in}}%
\pgfpathlineto{\pgfqpoint{2.394820in}{12.636824in}}%
\pgfpathlineto{\pgfqpoint{2.393766in}{12.639264in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{12.641728in}}%
\pgfpathlineto{\pgfqpoint{2.391644in}{12.644221in}}%
\pgfpathlineto{\pgfqpoint{2.390576in}{12.646746in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{12.650168in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{12.652779in}}%
\pgfpathlineto{\pgfqpoint{2.386984in}{12.655435in}}%
\pgfpathlineto{\pgfqpoint{2.385897in}{12.658142in}}%
\pgfpathlineto{\pgfqpoint{2.384805in}{12.660909in}}%
\pgfpathlineto{\pgfqpoint{2.383341in}{12.664707in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{12.667642in}}%
\pgfpathlineto{\pgfqpoint{2.381130in}{12.670652in}}%
\pgfpathlineto{\pgfqpoint{2.380018in}{12.673735in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{12.676885in}}%
\pgfpathlineto{\pgfqpoint{2.377777in}{12.680095in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{12.684446in}}%
\pgfpathlineto{\pgfqpoint{2.375139in}{12.687750in}}%
\pgfpathlineto{\pgfqpoint{2.373999in}{12.691080in}}%
\pgfpathlineto{\pgfqpoint{2.372855in}{12.694423in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{12.697769in}}%
\pgfpathlineto{\pgfqpoint{2.370164in}{12.702217in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{12.705532in}}%
\pgfpathlineto{\pgfqpoint{2.367835in}{12.708819in}}%
\pgfpathlineto{\pgfqpoint{2.366663in}{12.712072in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{12.715284in}}%
\pgfpathlineto{\pgfqpoint{2.363906in}{12.719491in}}%
\pgfpathlineto{\pgfqpoint{2.362715in}{12.722579in}}%
\pgfpathlineto{\pgfqpoint{2.361519in}{12.725601in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{12.728553in}}%
\pgfpathlineto{\pgfqpoint{2.359109in}{12.731432in}}%
\pgfpathlineto{\pgfqpoint{2.357489in}{12.735158in}}%
\pgfpathlineto{\pgfqpoint{2.356268in}{12.737870in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{12.740510in}}%
\pgfpathlineto{\pgfqpoint{2.353808in}{12.743080in}}%
\pgfpathlineto{\pgfqpoint{2.352569in}{12.745582in}}%
\pgfpathlineto{\pgfqpoint{2.351324in}{12.748021in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.751192in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{12.753522in}}%
\pgfpathlineto{\pgfqpoint{2.347128in}{12.755824in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{12.758106in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{12.760378in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{12.763407in}}%
\pgfpathlineto{\pgfqpoint{2.341569in}{12.765692in}}%
\pgfpathlineto{\pgfqpoint{2.340269in}{12.767996in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{12.770326in}}%
\pgfpathlineto{\pgfqpoint{2.337649in}{12.772688in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{12.775903in}}%
\pgfpathlineto{\pgfqpoint{2.334557in}{12.778376in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{12.780918in}}%
\pgfpathlineto{\pgfqpoint{2.331876in}{12.783542in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{12.786260in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{12.790057in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.793049in}}%
\pgfpathlineto{\pgfqpoint{2.325970in}{12.796181in}}%
\pgfpathlineto{\pgfqpoint{2.324587in}{12.799466in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{12.802916in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{12.807785in}}%
\pgfpathlineto{\pgfqpoint{2.319924in}{12.811640in}}%
\pgfpathlineto{\pgfqpoint{2.318508in}{12.815662in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{12.819845in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{12.824183in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.828668in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{12.834859in}}%
\pgfpathlineto{\pgfqpoint{2.310820in}{12.839650in}}%
\pgfpathlineto{\pgfqpoint{2.309352in}{12.844559in}}%
\pgfpathlineto{\pgfqpoint{2.307876in}{12.849588in}}%
\pgfpathlineto{\pgfqpoint{2.306391in}{12.854742in}}%
\pgfpathlineto{\pgfqpoint{2.305894in}{12.856487in}}%
\pgfpathlineto{\pgfqpoint{2.305894in}{12.856487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.481778in}{12.149116in}}{\pgfqpoint{3.010656in}{12.977224in}}{%
\pgfpathmoveto{\pgfqpoint{2.481778in}{12.836204in}}%
\pgfpathlineto{\pgfqpoint{2.481778in}{12.977224in}}%
\pgfpathlineto{\pgfqpoint{2.482274in}{12.975725in}}%
\pgfpathlineto{\pgfqpoint{2.483265in}{12.972709in}}%
\pgfpathlineto{\pgfqpoint{2.483759in}{12.971193in}}%
\pgfpathlineto{\pgfqpoint{2.484744in}{12.968143in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{12.966610in}}%
\pgfpathlineto{\pgfqpoint{2.486215in}{12.963528in}}%
\pgfpathlineto{\pgfqpoint{2.487190in}{12.960422in}}%
\pgfpathlineto{\pgfqpoint{2.487677in}{12.958860in}}%
\pgfpathlineto{\pgfqpoint{2.488647in}{12.955720in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{12.954140in}}%
\pgfpathlineto{\pgfqpoint{2.490095in}{12.950965in}}%
\pgfpathlineto{\pgfqpoint{2.491056in}{12.947767in}}%
\pgfpathlineto{\pgfqpoint{2.491535in}{12.946160in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{12.942930in}}%
\pgfpathlineto{\pgfqpoint{2.492967in}{12.941308in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{12.938047in}}%
\pgfpathlineto{\pgfqpoint{2.494864in}{12.934768in}}%
\pgfpathlineto{\pgfqpoint{2.495336in}{12.933122in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{12.929818in}}%
\pgfpathlineto{\pgfqpoint{2.496746in}{12.928162in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{12.924841in}}%
\pgfpathlineto{\pgfqpoint{2.498615in}{12.921514in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{12.919848in}}%
\pgfpathlineto{\pgfqpoint{2.500008in}{12.916513in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{12.914844in}}%
\pgfpathlineto{\pgfqpoint{2.501393in}{12.911507in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{12.908171in}}%
\pgfpathlineto{\pgfqpoint{2.502771in}{12.906504in}}%
\pgfpathlineto{\pgfqpoint{2.503685in}{12.903172in}}%
\pgfpathlineto{\pgfqpoint{2.504141in}{12.901507in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{12.898182in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{12.894865in}}%
\pgfpathlineto{\pgfqpoint{2.506408in}{12.893211in}}%
\pgfpathlineto{\pgfqpoint{2.507310in}{12.889909in}}%
\pgfpathlineto{\pgfqpoint{2.507759in}{12.888263in}}%
\pgfpathlineto{\pgfqpoint{2.508656in}{12.884981in}}%
\pgfpathlineto{\pgfqpoint{2.509549in}{12.881715in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{12.880088in}}%
\pgfpathlineto{\pgfqpoint{2.510884in}{12.876848in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{12.875236in}}%
\pgfpathlineto{\pgfqpoint{2.512211in}{12.872027in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{12.868842in}}%
\pgfpathlineto{\pgfqpoint{2.513532in}{12.867259in}}%
\pgfpathlineto{\pgfqpoint{2.514408in}{12.864114in}}%
\pgfpathlineto{\pgfqpoint{2.514845in}{12.862552in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{12.859450in}}%
\pgfpathlineto{\pgfqpoint{2.516586in}{12.856380in}}%
\pgfpathlineto{\pgfqpoint{2.517020in}{12.854857in}}%
\pgfpathlineto{\pgfqpoint{2.517884in}{12.851837in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{12.850338in}}%
\pgfpathlineto{\pgfqpoint{2.519176in}{12.847367in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{12.844427in}}%
\pgfpathlineto{\pgfqpoint{2.520461in}{12.842969in}}%
\pgfpathlineto{\pgfqpoint{2.521314in}{12.840076in}}%
\pgfpathlineto{\pgfqpoint{2.521739in}{12.838641in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{12.835790in}}%
\pgfpathlineto{\pgfqpoint{2.523434in}{12.832968in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{12.831567in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{12.828786in}}%
\pgfpathlineto{\pgfqpoint{2.525118in}{12.827405in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{12.824663in}}%
\pgfpathlineto{\pgfqpoint{2.526790in}{12.821945in}}%
\pgfpathlineto{\pgfqpoint{2.527207in}{12.820595in}}%
\pgfpathlineto{\pgfqpoint{2.528037in}{12.817915in}}%
\pgfpathlineto{\pgfqpoint{2.528452in}{12.816583in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{12.813938in}}%
\pgfpathlineto{\pgfqpoint{2.530103in}{12.811318in}}%
\pgfpathlineto{\pgfqpoint{2.530514in}{12.810017in}}%
\pgfpathlineto{\pgfqpoint{2.531334in}{12.807433in}}%
\pgfpathlineto{\pgfqpoint{2.531743in}{12.806150in}}%
\pgfpathlineto{\pgfqpoint{2.532559in}{12.803603in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{12.801078in}}%
\pgfpathlineto{\pgfqpoint{2.533778in}{12.799825in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{12.797334in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.796097in}}%
\pgfpathlineto{\pgfqpoint{2.535798in}{12.793636in}}%
\pgfpathlineto{\pgfqpoint{2.536601in}{12.791194in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{12.789980in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{12.787565in}}%
\pgfpathlineto{\pgfqpoint{2.538200in}{12.786364in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{12.783975in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{12.781604in}}%
\pgfpathlineto{\pgfqpoint{2.540184in}{12.780426in}}%
\pgfpathlineto{\pgfqpoint{2.540974in}{12.778082in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{12.776917in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{12.774599in}}%
\pgfpathlineto{\pgfqpoint{2.542937in}{12.772297in}}%
\pgfpathlineto{\pgfqpoint{2.543328in}{12.771152in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{12.768871in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{12.767735in}}%
\pgfpathlineto{\pgfqpoint{2.545273in}{12.765474in}}%
\pgfpathlineto{\pgfqpoint{2.546047in}{12.763224in}}%
\pgfpathlineto{\pgfqpoint{2.546434in}{12.762105in}}%
\pgfpathlineto{\pgfqpoint{2.547204in}{12.759874in}}%
\pgfpathlineto{\pgfqpoint{2.547588in}{12.758763in}}%
\pgfpathlineto{\pgfqpoint{2.548355in}{12.756551in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{12.754351in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{12.753257in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{12.751076in}}%
\pgfpathlineto{\pgfqpoint{2.550643in}{12.749991in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{12.747828in}}%
\pgfpathlineto{\pgfqpoint{2.552156in}{12.745676in}}%
\pgfpathlineto{\pgfqpoint{2.552533in}{12.744604in}}%
\pgfpathlineto{\pgfqpoint{2.553285in}{12.742468in}}%
\pgfpathlineto{\pgfqpoint{2.553660in}{12.741403in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{12.739279in}}%
\pgfpathlineto{\pgfqpoint{2.555156in}{12.737162in}}%
\pgfpathlineto{\pgfqpoint{2.555529in}{12.736106in}}%
\pgfpathlineto{\pgfqpoint{2.556272in}{12.733996in}}%
\pgfpathlineto{\pgfqpoint{2.556643in}{12.732943in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{12.730840in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{12.728741in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{12.727694in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{12.725602in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{12.724558in}}%
\pgfpathlineto{\pgfqpoint{2.560323in}{12.722474in}}%
\pgfpathlineto{\pgfqpoint{2.561052in}{12.720397in}}%
\pgfpathlineto{\pgfqpoint{2.561416in}{12.719360in}}%
\pgfpathlineto{\pgfqpoint{2.562143in}{12.717291in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{12.716258in}}%
\pgfpathlineto{\pgfqpoint{2.563229in}{12.714198in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{12.712143in}}%
\pgfpathlineto{\pgfqpoint{2.564310in}{12.711118in}}%
\pgfpathlineto{\pgfqpoint{2.565028in}{12.709073in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{12.708053in}}%
\pgfpathlineto{\pgfqpoint{2.566102in}{12.706019in}}%
\pgfpathlineto{\pgfqpoint{2.566815in}{12.703994in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{12.702985in}}%
\pgfpathlineto{\pgfqpoint{2.567882in}{12.700976in}}%
\pgfpathlineto{\pgfqpoint{2.568236in}{12.699976in}}%
\pgfpathlineto{\pgfqpoint{2.568943in}{12.697987in}}%
\pgfpathlineto{\pgfqpoint{2.569649in}{12.696011in}}%
\pgfpathlineto{\pgfqpoint{2.570001in}{12.695029in}}%
\pgfpathlineto{\pgfqpoint{2.570703in}{12.693077in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{12.692107in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{12.690184in}}%
\pgfpathlineto{\pgfqpoint{2.572451in}{12.688282in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{12.687339in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{12.685473in}}%
\pgfpathlineto{\pgfqpoint{2.573840in}{12.684549in}}%
\pgfpathlineto{\pgfqpoint{2.574532in}{12.682720in}}%
\pgfpathlineto{\pgfqpoint{2.575222in}{12.680917in}}%
\pgfpathlineto{\pgfqpoint{2.575567in}{12.680024in}}%
\pgfpathlineto{\pgfqpoint{2.576254in}{12.678258in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{12.677384in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{12.675653in}}%
\pgfpathlineto{\pgfqpoint{2.577964in}{12.673947in}}%
\pgfpathlineto{\pgfqpoint{2.578305in}{12.673102in}}%
\pgfpathlineto{\pgfqpoint{2.578985in}{12.671432in}}%
\pgfpathlineto{\pgfqpoint{2.579324in}{12.670607in}}%
\pgfpathlineto{\pgfqpoint{2.580001in}{12.668974in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{12.667366in}}%
\pgfpathlineto{\pgfqpoint{2.581014in}{12.666571in}}%
\pgfpathlineto{\pgfqpoint{2.581686in}{12.664999in}}%
\pgfpathlineto{\pgfqpoint{2.582022in}{12.664222in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{12.662684in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{12.661167in}}%
\pgfpathlineto{\pgfqpoint{2.583694in}{12.660417in}}%
\pgfpathlineto{\pgfqpoint{2.584360in}{12.658931in}}%
\pgfpathlineto{\pgfqpoint{2.584692in}{12.658195in}}%
\pgfpathlineto{\pgfqpoint{2.585355in}{12.656738in}}%
\pgfpathlineto{\pgfqpoint{2.586016in}{12.655297in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{12.654583in}}%
\pgfpathlineto{\pgfqpoint{2.587005in}{12.653168in}}%
\pgfpathlineto{\pgfqpoint{2.587334in}{12.652466in}}%
\pgfpathlineto{\pgfqpoint{2.587990in}{12.651073in}}%
\pgfpathlineto{\pgfqpoint{2.588645in}{12.649694in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{12.649009in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{12.647649in}}%
\pgfpathlineto{\pgfqpoint{2.589949in}{12.646973in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{12.645629in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{12.644960in}}%
\pgfpathlineto{\pgfqpoint{2.591570in}{12.643626in}}%
\pgfpathlineto{\pgfqpoint{2.592215in}{12.642297in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{12.641635in}}%
\pgfpathlineto{\pgfqpoint{2.593181in}{12.640311in}}%
\pgfpathlineto{\pgfqpoint{2.593501in}{12.639650in}}%
\pgfpathlineto{\pgfqpoint{2.594142in}{12.638330in}}%
\pgfpathlineto{\pgfqpoint{2.594781in}{12.637010in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{12.636351in}}%
\pgfpathlineto{\pgfqpoint{2.595737in}{12.635033in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{12.634374in}}%
\pgfpathlineto{\pgfqpoint{2.596688in}{12.633058in}}%
\pgfpathlineto{\pgfqpoint{2.597321in}{12.631742in}}%
\pgfpathlineto{\pgfqpoint{2.597637in}{12.631084in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{12.629769in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{12.629110in}}%
\pgfpathlineto{\pgfqpoint{2.599210in}{12.627792in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{12.626472in}}%
\pgfpathlineto{\pgfqpoint{2.600149in}{12.625810in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{12.624484in}}%
\pgfpathlineto{\pgfqpoint{2.601084in}{12.623819in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{12.622484in}}%
\pgfpathlineto{\pgfqpoint{2.602326in}{12.621143in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{12.620469in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{12.619116in}}%
\pgfpathlineto{\pgfqpoint{2.603562in}{12.618436in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{12.617070in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{12.615696in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{12.615006in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{12.613621in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{12.612926in}}%
\pgfpathlineto{\pgfqpoint{2.606627in}{12.611531in}}%
\pgfpathlineto{\pgfqpoint{2.607235in}{12.610130in}}%
\pgfpathlineto{\pgfqpoint{2.607539in}{12.609427in}}%
\pgfpathlineto{\pgfqpoint{2.608145in}{12.608018in}}%
\pgfpathlineto{\pgfqpoint{2.608448in}{12.607312in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{12.605896in}}%
\pgfpathlineto{\pgfqpoint{2.609655in}{12.604476in}}%
\pgfpathlineto{\pgfqpoint{2.609955in}{12.603764in}}%
\pgfpathlineto{\pgfqpoint{2.610556in}{12.602336in}}%
\pgfpathlineto{\pgfqpoint{2.610856in}{12.601621in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{12.600186in}}%
\pgfpathlineto{\pgfqpoint{2.612051in}{12.598747in}}%
\pgfpathlineto{\pgfqpoint{2.612349in}{12.598025in}}%
\pgfpathlineto{\pgfqpoint{2.612944in}{12.596577in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{12.595851in}}%
\pgfpathlineto{\pgfqpoint{2.613834in}{12.594396in}}%
\pgfpathlineto{\pgfqpoint{2.614425in}{12.592935in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{12.592203in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{12.590735in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{12.589999in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{12.588524in}}%
\pgfpathlineto{\pgfqpoint{2.616778in}{12.587045in}}%
\pgfpathlineto{\pgfqpoint{2.617070in}{12.586304in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{12.584821in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{12.584078in}}%
\pgfpathlineto{\pgfqpoint{2.618528in}{12.582592in}}%
\pgfpathlineto{\pgfqpoint{2.619108in}{12.581104in}}%
\pgfpathlineto{\pgfqpoint{2.619398in}{12.580360in}}%
\pgfpathlineto{\pgfqpoint{2.619977in}{12.578871in}}%
\pgfpathlineto{\pgfqpoint{2.620266in}{12.578127in}}%
\pgfpathlineto{\pgfqpoint{2.620843in}{12.576636in}}%
\pgfpathlineto{\pgfqpoint{2.621418in}{12.575146in}}%
\pgfpathlineto{\pgfqpoint{2.621705in}{12.574400in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{12.572909in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{12.572164in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{12.570676in}}%
\pgfpathlineto{\pgfqpoint{2.623707in}{12.569191in}}%
\pgfpathlineto{\pgfqpoint{2.623992in}{12.568450in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{12.566971in}}%
\pgfpathlineto{\pgfqpoint{2.624844in}{12.566233in}}%
\pgfpathlineto{\pgfqpoint{2.625410in}{12.564762in}}%
\pgfpathlineto{\pgfqpoint{2.625976in}{12.563295in}}%
\pgfpathlineto{\pgfqpoint{2.626258in}{12.562565in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{12.561108in}}%
\pgfpathlineto{\pgfqpoint{2.627102in}{12.560382in}}%
\pgfpathlineto{\pgfqpoint{2.627664in}{12.558937in}}%
\pgfpathlineto{\pgfqpoint{2.628224in}{12.557500in}}%
\pgfpathlineto{\pgfqpoint{2.628504in}{12.556784in}}%
\pgfpathlineto{\pgfqpoint{2.629062in}{12.555361in}}%
\pgfpathlineto{\pgfqpoint{2.629341in}{12.554652in}}%
\pgfpathlineto{\pgfqpoint{2.629897in}{12.553244in}}%
\pgfpathlineto{\pgfqpoint{2.630453in}{12.551846in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{12.551151in}}%
\pgfpathlineto{\pgfqpoint{2.631284in}{12.549771in}}%
\pgfpathlineto{\pgfqpoint{2.631560in}{12.549085in}}%
\pgfpathlineto{\pgfqpoint{2.632112in}{12.547723in}}%
\pgfpathlineto{\pgfqpoint{2.632662in}{12.546374in}}%
\pgfpathlineto{\pgfqpoint{2.632937in}{12.545705in}}%
\pgfpathlineto{\pgfqpoint{2.633486in}{12.544377in}}%
\pgfpathlineto{\pgfqpoint{2.633760in}{12.543719in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{12.542414in}}%
\pgfpathlineto{\pgfqpoint{2.634853in}{12.541126in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{12.540489in}}%
\pgfpathlineto{\pgfqpoint{2.635669in}{12.539227in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{12.538602in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{12.537368in}}%
\pgfpathlineto{\pgfqpoint{2.637024in}{12.536152in}}%
\pgfpathlineto{\pgfqpoint{2.637295in}{12.535552in}}%
\pgfpathlineto{\pgfqpoint{2.637834in}{12.534366in}}%
\pgfpathlineto{\pgfqpoint{2.638103in}{12.533781in}}%
\pgfpathlineto{\pgfqpoint{2.638641in}{12.532626in}}%
\pgfpathlineto{\pgfqpoint{2.639178in}{12.531491in}}%
\pgfpathlineto{\pgfqpoint{2.639446in}{12.530932in}}%
\pgfpathlineto{\pgfqpoint{2.639981in}{12.529830in}}%
\pgfpathlineto{\pgfqpoint{2.640248in}{12.529287in}}%
\pgfpathlineto{\pgfqpoint{2.640781in}{12.528218in}}%
\pgfpathlineto{\pgfqpoint{2.641313in}{12.527171in}}%
\pgfpathlineto{\pgfqpoint{2.641579in}{12.526656in}}%
\pgfpathlineto{\pgfqpoint{2.642109in}{12.525642in}}%
\pgfpathlineto{\pgfqpoint{2.642374in}{12.525143in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{12.524163in}}%
\pgfpathlineto{\pgfqpoint{2.643431in}{12.523205in}}%
\pgfpathlineto{\pgfqpoint{2.643694in}{12.522735in}}%
\pgfpathlineto{\pgfqpoint{2.644220in}{12.521811in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{12.521358in}}%
\pgfpathlineto{\pgfqpoint{2.645007in}{12.520469in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{12.519601in}}%
\pgfpathlineto{\pgfqpoint{2.645792in}{12.519176in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{12.518341in}}%
\pgfpathlineto{\pgfqpoint{2.646574in}{12.517932in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{12.517130in}}%
\pgfpathlineto{\pgfqpoint{2.647614in}{12.516348in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{12.515965in}}%
\pgfpathlineto{\pgfqpoint{2.648390in}{12.515215in}}%
\pgfpathlineto{\pgfqpoint{2.648649in}{12.514847in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{12.514125in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{12.513422in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{12.513076in}}%
\pgfpathlineto{\pgfqpoint{2.650450in}{12.512398in}}%
\pgfpathlineto{\pgfqpoint{2.650706in}{12.512065in}}%
\pgfpathlineto{\pgfqpoint{2.651218in}{12.511410in}}%
\pgfpathlineto{\pgfqpoint{2.651729in}{12.510770in}}%
\pgfpathlineto{\pgfqpoint{2.651984in}{12.510455in}}%
\pgfpathlineto{\pgfqpoint{2.652493in}{12.509834in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{12.509529in}}%
\pgfpathlineto{\pgfqpoint{2.653255in}{12.508927in}}%
\pgfpathlineto{\pgfqpoint{2.653762in}{12.508336in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{12.508045in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{12.507471in}}%
\pgfpathlineto{\pgfqpoint{2.654773in}{12.507187in}}%
\pgfpathlineto{\pgfqpoint{2.655276in}{12.506627in}}%
\pgfpathlineto{\pgfqpoint{2.655779in}{12.506076in}}%
\pgfpathlineto{\pgfqpoint{2.656030in}{12.505804in}}%
\pgfpathlineto{\pgfqpoint{2.656531in}{12.505266in}}%
\pgfpathlineto{\pgfqpoint{2.656782in}{12.504999in}}%
\pgfpathlineto{\pgfqpoint{2.657281in}{12.504472in}}%
\pgfpathlineto{\pgfqpoint{2.657780in}{12.503952in}}%
\pgfpathlineto{\pgfqpoint{2.658029in}{12.503695in}}%
\pgfpathlineto{\pgfqpoint{2.658527in}{12.503185in}}%
\pgfpathlineto{\pgfqpoint{2.658775in}{12.502933in}}%
\pgfpathlineto{\pgfqpoint{2.659271in}{12.502433in}}%
\pgfpathlineto{\pgfqpoint{2.659766in}{12.501940in}}%
\pgfpathlineto{\pgfqpoint{2.660013in}{12.501695in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{12.501212in}}%
\pgfpathlineto{\pgfqpoint{2.660753in}{12.500972in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{12.500498in}}%
\pgfpathlineto{\pgfqpoint{2.661736in}{12.500029in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{12.499796in}}%
\pgfpathlineto{\pgfqpoint{2.662471in}{12.499336in}}%
\pgfpathlineto{\pgfqpoint{2.662715in}{12.499107in}}%
\pgfpathlineto{\pgfqpoint{2.663203in}{12.498654in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{12.498205in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{12.497982in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{12.497538in}}%
\pgfpathlineto{\pgfqpoint{2.664663in}{12.497317in}}%
\pgfpathlineto{\pgfqpoint{2.665147in}{12.496877in}}%
\pgfpathlineto{\pgfqpoint{2.665631in}{12.496439in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{12.496221in}}%
\pgfpathlineto{\pgfqpoint{2.666355in}{12.495784in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{12.495566in}}%
\pgfpathlineto{\pgfqpoint{2.667076in}{12.495129in}}%
\pgfpathlineto{\pgfqpoint{2.667556in}{12.494691in}}%
\pgfpathlineto{\pgfqpoint{2.667796in}{12.494471in}}%
\pgfpathlineto{\pgfqpoint{2.668275in}{12.494029in}}%
\pgfpathlineto{\pgfqpoint{2.668514in}{12.493807in}}%
\pgfpathlineto{\pgfqpoint{2.668991in}{12.493361in}}%
\pgfpathlineto{\pgfqpoint{2.669467in}{12.492910in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{12.492682in}}%
\pgfpathlineto{\pgfqpoint{2.670180in}{12.492224in}}%
\pgfpathlineto{\pgfqpoint{2.670417in}{12.491993in}}%
\pgfpathlineto{\pgfqpoint{2.670891in}{12.491526in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{12.491053in}}%
\pgfpathlineto{\pgfqpoint{2.671600in}{12.490815in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{12.490333in}}%
\pgfpathlineto{\pgfqpoint{2.672307in}{12.490090in}}%
\pgfpathlineto{\pgfqpoint{2.672777in}{12.489599in}}%
\pgfpathlineto{\pgfqpoint{2.673247in}{12.489102in}}%
\pgfpathlineto{\pgfqpoint{2.673481in}{12.488852in}}%
\pgfpathlineto{\pgfqpoint{2.673949in}{12.488347in}}%
\pgfpathlineto{\pgfqpoint{2.674183in}{12.488092in}}%
\pgfpathlineto{\pgfqpoint{2.674650in}{12.487580in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{12.487063in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{12.486802in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{12.486279in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{12.486016in}}%
\pgfpathlineto{\pgfqpoint{2.676508in}{12.485487in}}%
\pgfpathlineto{\pgfqpoint{2.676971in}{12.484955in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{12.484688in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{12.484151in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{12.483882in}}%
\pgfpathlineto{\pgfqpoint{2.678354in}{12.483343in}}%
\pgfpathlineto{\pgfqpoint{2.678813in}{12.482801in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{12.482530in}}%
\pgfpathlineto{\pgfqpoint{2.679500in}{12.481987in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{12.481716in}}%
\pgfpathlineto{\pgfqpoint{2.680185in}{12.481172in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{12.480628in}}%
\pgfpathlineto{\pgfqpoint{2.680869in}{12.480356in}}%
\pgfpathlineto{\pgfqpoint{2.681324in}{12.479812in}}%
\pgfpathlineto{\pgfqpoint{2.681551in}{12.479540in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{12.478997in}}%
\pgfpathlineto{\pgfqpoint{2.682457in}{12.478454in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{12.478184in}}%
\pgfpathlineto{\pgfqpoint{2.683135in}{12.477644in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{12.477375in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{12.476838in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{12.476304in}}%
\pgfpathlineto{\pgfqpoint{2.684484in}{12.476038in}}%
\pgfpathlineto{\pgfqpoint{2.684932in}{12.475509in}}%
\pgfpathlineto{\pgfqpoint{2.685156in}{12.475245in}}%
\pgfpathlineto{\pgfqpoint{2.685603in}{12.474721in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{12.474201in}}%
\pgfpathlineto{\pgfqpoint{2.686273in}{12.473943in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{12.473429in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{12.473175in}}%
\pgfpathlineto{\pgfqpoint{2.687384in}{12.472670in}}%
\pgfpathlineto{\pgfqpoint{2.687827in}{12.472170in}}%
\pgfpathlineto{\pgfqpoint{2.688049in}{12.471923in}}%
\pgfpathlineto{\pgfqpoint{2.688491in}{12.471432in}}%
\pgfpathlineto{\pgfqpoint{2.688712in}{12.471189in}}%
\pgfpathlineto{\pgfqpoint{2.689152in}{12.470709in}}%
\pgfpathlineto{\pgfqpoint{2.689593in}{12.470235in}}%
\pgfpathlineto{\pgfqpoint{2.689812in}{12.470001in}}%
\pgfpathlineto{\pgfqpoint{2.690251in}{12.469538in}}%
\pgfpathlineto{\pgfqpoint{2.690471in}{12.469309in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{12.468856in}}%
\pgfpathlineto{\pgfqpoint{2.691346in}{12.468411in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{12.468191in}}%
\pgfpathlineto{\pgfqpoint{2.692000in}{12.467757in}}%
\pgfpathlineto{\pgfqpoint{2.692218in}{12.467542in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{12.467118in}}%
\pgfpathlineto{\pgfqpoint{2.692870in}{12.466909in}}%
\pgfpathlineto{\pgfqpoint{2.693304in}{12.466495in}}%
\pgfpathlineto{\pgfqpoint{2.693737in}{12.466088in}}%
\pgfpathlineto{\pgfqpoint{2.693953in}{12.465887in}}%
\pgfpathlineto{\pgfqpoint{2.694385in}{12.465490in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{12.465294in}}%
\pgfpathlineto{\pgfqpoint{2.695031in}{12.464907in}}%
\pgfpathlineto{\pgfqpoint{2.695462in}{12.464526in}}%
\pgfpathlineto{\pgfqpoint{2.695676in}{12.464339in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{12.463968in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{12.463785in}}%
\pgfpathlineto{\pgfqpoint{2.696748in}{12.463423in}}%
\pgfpathlineto{\pgfqpoint{2.697175in}{12.463067in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{12.462891in}}%
\pgfpathlineto{\pgfqpoint{2.697814in}{12.462543in}}%
\pgfpathlineto{\pgfqpoint{2.698027in}{12.462371in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{12.462030in}}%
\pgfpathlineto{\pgfqpoint{2.698877in}{12.461692in}}%
\pgfpathlineto{\pgfqpoint{2.699089in}{12.461525in}}%
\pgfpathlineto{\pgfqpoint{2.699512in}{12.461192in}}%
\pgfpathlineto{\pgfqpoint{2.699723in}{12.461026in}}%
\pgfpathlineto{\pgfqpoint{2.700146in}{12.460696in}}%
\pgfpathlineto{\pgfqpoint{2.700567in}{12.460367in}}%
\pgfpathlineto{\pgfqpoint{2.700778in}{12.460203in}}%
\pgfpathlineto{\pgfqpoint{2.701198in}{12.459875in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{12.459711in}}%
\pgfpathlineto{\pgfqpoint{2.701828in}{12.459383in}}%
\pgfpathlineto{\pgfqpoint{2.702247in}{12.459055in}}%
\pgfpathlineto{\pgfqpoint{2.702456in}{12.458890in}}%
\pgfpathlineto{\pgfqpoint{2.702874in}{12.458560in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{12.458394in}}%
\pgfpathlineto{\pgfqpoint{2.703499in}{12.458062in}}%
\pgfpathlineto{\pgfqpoint{2.703915in}{12.457728in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{12.457560in}}%
\pgfpathlineto{\pgfqpoint{2.704538in}{12.457222in}}%
\pgfpathlineto{\pgfqpoint{2.704745in}{12.457052in}}%
\pgfpathlineto{\pgfqpoint{2.705159in}{12.456709in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{12.456363in}}%
\pgfpathlineto{\pgfqpoint{2.705779in}{12.456189in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{12.455836in}}%
\pgfpathlineto{\pgfqpoint{2.706397in}{12.455659in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{12.455300in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{12.454936in}}%
\pgfpathlineto{\pgfqpoint{2.707424in}{12.454752in}}%
\pgfpathlineto{\pgfqpoint{2.707834in}{12.454380in}}%
\pgfpathlineto{\pgfqpoint{2.708039in}{12.454192in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{12.453812in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{12.453425in}}%
\pgfpathlineto{\pgfqpoint{2.709059in}{12.453230in}}%
\pgfpathlineto{\pgfqpoint{2.709466in}{12.452835in}}%
\pgfpathlineto{\pgfqpoint{2.709670in}{12.452635in}}%
\pgfpathlineto{\pgfqpoint{2.710076in}{12.452230in}}%
\pgfpathlineto{\pgfqpoint{2.710481in}{12.451819in}}%
\pgfpathlineto{\pgfqpoint{2.710684in}{12.451611in}}%
\pgfpathlineto{\pgfqpoint{2.711088in}{12.451190in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{12.450977in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{12.450546in}}%
\pgfpathlineto{\pgfqpoint{2.712097in}{12.450109in}}%
\pgfpathlineto{\pgfqpoint{2.712298in}{12.449888in}}%
\pgfpathlineto{\pgfqpoint{2.712700in}{12.449440in}}%
\pgfpathlineto{\pgfqpoint{2.712901in}{12.449214in}}%
\pgfpathlineto{\pgfqpoint{2.713302in}{12.448756in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{12.448293in}}%
\pgfpathlineto{\pgfqpoint{2.713902in}{12.448058in}}%
\pgfpathlineto{\pgfqpoint{2.714301in}{12.447585in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{12.447346in}}%
\pgfpathlineto{\pgfqpoint{2.714899in}{12.446863in}}%
\pgfpathlineto{\pgfqpoint{2.715297in}{12.446374in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{12.446128in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{12.445630in}}%
\pgfpathlineto{\pgfqpoint{2.716091in}{12.445379in}}%
\pgfpathlineto{\pgfqpoint{2.716487in}{12.444872in}}%
\pgfpathlineto{\pgfqpoint{2.716883in}{12.444360in}}%
\pgfpathlineto{\pgfqpoint{2.717080in}{12.444102in}}%
\pgfpathlineto{\pgfqpoint{2.717475in}{12.443582in}}%
\pgfpathlineto{\pgfqpoint{2.717672in}{12.443320in}}%
\pgfpathlineto{\pgfqpoint{2.718065in}{12.442793in}}%
\pgfpathlineto{\pgfqpoint{2.718458in}{12.442261in}}%
\pgfpathlineto{\pgfqpoint{2.718654in}{12.441994in}}%
\pgfpathlineto{\pgfqpoint{2.719046in}{12.441458in}}%
\pgfpathlineto{\pgfqpoint{2.719242in}{12.441189in}}%
\pgfpathlineto{\pgfqpoint{2.719633in}{12.440648in}}%
\pgfpathlineto{\pgfqpoint{2.720024in}{12.440106in}}%
\pgfpathlineto{\pgfqpoint{2.720219in}{12.439834in}}%
\pgfpathlineto{\pgfqpoint{2.720609in}{12.439290in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{12.439018in}}%
\pgfpathlineto{\pgfqpoint{2.721192in}{12.438473in}}%
\pgfpathlineto{\pgfqpoint{2.721580in}{12.437929in}}%
\pgfpathlineto{\pgfqpoint{2.721774in}{12.437657in}}%
\pgfpathlineto{\pgfqpoint{2.722161in}{12.437113in}}%
\pgfpathlineto{\pgfqpoint{2.722355in}{12.436842in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{12.436301in}}%
\pgfpathlineto{\pgfqpoint{2.723127in}{12.435763in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{12.435495in}}%
\pgfpathlineto{\pgfqpoint{2.723704in}{12.434962in}}%
\pgfpathlineto{\pgfqpoint{2.723897in}{12.434696in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{12.434169in}}%
\pgfpathlineto{\pgfqpoint{2.724664in}{12.433646in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{12.433386in}}%
\pgfpathlineto{\pgfqpoint{2.725238in}{12.432871in}}%
\pgfpathlineto{\pgfqpoint{2.725430in}{12.432616in}}%
\pgfpathlineto{\pgfqpoint{2.725811in}{12.432110in}}%
\pgfpathlineto{\pgfqpoint{2.726192in}{12.431610in}}%
\pgfpathlineto{\pgfqpoint{2.726383in}{12.431363in}}%
\pgfpathlineto{\pgfqpoint{2.726763in}{12.430874in}}%
\pgfpathlineto{\pgfqpoint{2.726953in}{12.430632in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{12.430154in}}%
\pgfpathlineto{\pgfqpoint{2.727712in}{12.429683in}}%
\pgfpathlineto{\pgfqpoint{2.727901in}{12.429450in}}%
\pgfpathlineto{\pgfqpoint{2.728279in}{12.428991in}}%
\pgfpathlineto{\pgfqpoint{2.728468in}{12.428764in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{12.428316in}}%
\pgfpathlineto{\pgfqpoint{2.729222in}{12.427877in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{12.427660in}}%
\pgfpathlineto{\pgfqpoint{2.729786in}{12.427231in}}%
\pgfpathlineto{\pgfqpoint{2.729973in}{12.427020in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{12.426604in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{12.426195in}}%
\pgfpathlineto{\pgfqpoint{2.730910in}{12.425994in}}%
\pgfpathlineto{\pgfqpoint{2.731284in}{12.425597in}}%
\pgfpathlineto{\pgfqpoint{2.731470in}{12.425401in}}%
\pgfpathlineto{\pgfqpoint{2.731843in}{12.425016in}}%
\pgfpathlineto{\pgfqpoint{2.732215in}{12.424639in}}%
\pgfpathlineto{\pgfqpoint{2.732401in}{12.424454in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{12.424088in}}%
\pgfpathlineto{\pgfqpoint{2.732958in}{12.423909in}}%
\pgfpathlineto{\pgfqpoint{2.733329in}{12.423556in}}%
\pgfpathlineto{\pgfqpoint{2.733699in}{12.423211in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{12.423042in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{12.422708in}}%
\pgfpathlineto{\pgfqpoint{2.734438in}{12.422545in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{12.422223in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{12.421909in}}%
\pgfpathlineto{\pgfqpoint{2.735358in}{12.421754in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{12.421451in}}%
\pgfpathlineto{\pgfqpoint{2.735908in}{12.421302in}}%
\pgfpathlineto{\pgfqpoint{2.736275in}{12.421009in}}%
\pgfpathlineto{\pgfqpoint{2.736641in}{12.420723in}}%
\pgfpathlineto{\pgfqpoint{2.736823in}{12.420582in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{12.420306in}}%
\pgfpathlineto{\pgfqpoint{2.737371in}{12.420171in}}%
\pgfpathlineto{\pgfqpoint{2.737735in}{12.419905in}}%
\pgfpathlineto{\pgfqpoint{2.738099in}{12.419644in}}%
\pgfpathlineto{\pgfqpoint{2.738280in}{12.419517in}}%
\pgfpathlineto{\pgfqpoint{2.738643in}{12.419265in}}%
\pgfpathlineto{\pgfqpoint{2.738825in}{12.419142in}}%
\pgfpathlineto{\pgfqpoint{2.739187in}{12.418900in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{12.418663in}}%
\pgfpathlineto{\pgfqpoint{2.739729in}{12.418547in}}%
\pgfpathlineto{\pgfqpoint{2.740090in}{12.418318in}}%
\pgfpathlineto{\pgfqpoint{2.740271in}{12.418206in}}%
\pgfpathlineto{\pgfqpoint{2.740631in}{12.417986in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{12.417772in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{12.417666in}}%
\pgfpathlineto{\pgfqpoint{2.741529in}{12.417459in}}%
\pgfpathlineto{\pgfqpoint{2.741708in}{12.417357in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{12.417157in}}%
\pgfpathlineto{\pgfqpoint{2.742424in}{12.416962in}}%
\pgfpathlineto{\pgfqpoint{2.742603in}{12.416866in}}%
\pgfpathlineto{\pgfqpoint{2.742959in}{12.416678in}}%
\pgfpathlineto{\pgfqpoint{2.743138in}{12.416585in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{12.416402in}}%
\pgfpathlineto{\pgfqpoint{2.743849in}{12.416224in}}%
\pgfpathlineto{\pgfqpoint{2.744027in}{12.416136in}}%
\pgfpathlineto{\pgfqpoint{2.744382in}{12.415963in}}%
\pgfpathlineto{\pgfqpoint{2.744559in}{12.415878in}}%
\pgfpathlineto{\pgfqpoint{2.744913in}{12.415710in}}%
\pgfpathlineto{\pgfqpoint{2.745267in}{12.415546in}}%
\pgfpathlineto{\pgfqpoint{2.745444in}{12.415465in}}%
\pgfpathlineto{\pgfqpoint{2.745797in}{12.415305in}}%
\pgfpathlineto{\pgfqpoint{2.745973in}{12.415226in}}%
\pgfpathlineto{\pgfqpoint{2.746325in}{12.415070in}}%
\pgfpathlineto{\pgfqpoint{2.746677in}{12.414917in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{12.414841in}}%
\pgfpathlineto{\pgfqpoint{2.747203in}{12.414692in}}%
\pgfpathlineto{\pgfqpoint{2.747379in}{12.414618in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{12.414471in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{12.414327in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{12.414255in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{12.414113in}}%
\pgfpathlineto{\pgfqpoint{2.748777in}{12.414042in}}%
\pgfpathlineto{\pgfqpoint{2.749125in}{12.413902in}}%
\pgfpathlineto{\pgfqpoint{2.749473in}{12.413763in}}%
\pgfpathlineto{\pgfqpoint{2.749647in}{12.413694in}}%
\pgfpathlineto{\pgfqpoint{2.749994in}{12.413556in}}%
\pgfpathlineto{\pgfqpoint{2.750167in}{12.413488in}}%
\pgfpathlineto{\pgfqpoint{2.750514in}{12.413351in}}%
\pgfpathlineto{\pgfqpoint{2.750860in}{12.413215in}}%
\pgfpathlineto{\pgfqpoint{2.751033in}{12.413148in}}%
\pgfpathlineto{\pgfqpoint{2.751378in}{12.413013in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{12.412946in}}%
\pgfpathlineto{\pgfqpoint{2.751895in}{12.412812in}}%
\pgfpathlineto{\pgfqpoint{2.752239in}{12.412679in}}%
\pgfpathlineto{\pgfqpoint{2.752411in}{12.412613in}}%
\pgfpathlineto{\pgfqpoint{2.752754in}{12.412481in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{12.412415in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{12.412283in}}%
\pgfpathlineto{\pgfqpoint{2.753611in}{12.412151in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{12.412085in}}%
\pgfpathlineto{\pgfqpoint{2.754123in}{12.411954in}}%
\pgfpathlineto{\pgfqpoint{2.754294in}{12.411888in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{12.411757in}}%
\pgfpathlineto{\pgfqpoint{2.754975in}{12.411625in}}%
\pgfpathlineto{\pgfqpoint{2.755145in}{12.411560in}}%
\pgfpathlineto{\pgfqpoint{2.755485in}{12.411429in}}%
\pgfpathlineto{\pgfqpoint{2.755655in}{12.411363in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{12.411233in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{12.411102in}}%
\pgfpathlineto{\pgfqpoint{2.756502in}{12.411037in}}%
\pgfpathlineto{\pgfqpoint{2.756840in}{12.410907in}}%
\pgfpathlineto{\pgfqpoint{2.757008in}{12.410842in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{12.410712in}}%
\pgfpathlineto{\pgfqpoint{2.757682in}{12.410582in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{12.410517in}}%
\pgfpathlineto{\pgfqpoint{2.758187in}{12.410387in}}%
\pgfpathlineto{\pgfqpoint{2.758355in}{12.410322in}}%
\pgfpathlineto{\pgfqpoint{2.758690in}{12.410191in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{12.410060in}}%
\pgfpathlineto{\pgfqpoint{2.759193in}{12.409995in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{12.409863in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{12.409798in}}%
\pgfpathlineto{\pgfqpoint{2.760028in}{12.409666in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{12.409534in}}%
\pgfpathlineto{\pgfqpoint{2.760528in}{12.409469in}}%
\pgfpathlineto{\pgfqpoint{2.760860in}{12.409337in}}%
\pgfpathlineto{\pgfqpoint{2.761026in}{12.409271in}}%
\pgfpathlineto{\pgfqpoint{2.761358in}{12.409139in}}%
\pgfpathlineto{\pgfqpoint{2.761690in}{12.409007in}}%
\pgfpathlineto{\pgfqpoint{2.761855in}{12.408941in}}%
\pgfpathlineto{\pgfqpoint{2.762186in}{12.408809in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{12.408743in}}%
\pgfpathlineto{\pgfqpoint{2.762682in}{12.408612in}}%
\pgfpathlineto{\pgfqpoint{2.763012in}{12.408480in}}%
\pgfpathlineto{\pgfqpoint{2.763177in}{12.408414in}}%
\pgfpathlineto{\pgfqpoint{2.763506in}{12.408282in}}%
\pgfpathlineto{\pgfqpoint{2.763670in}{12.408216in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{12.408085in}}%
\pgfpathlineto{\pgfqpoint{2.764327in}{12.407954in}}%
\pgfpathlineto{\pgfqpoint{2.764491in}{12.407889in}}%
\pgfpathlineto{\pgfqpoint{2.764818in}{12.407758in}}%
\pgfpathlineto{\pgfqpoint{2.764982in}{12.407693in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{12.407564in}}%
\pgfpathlineto{\pgfqpoint{2.765472in}{12.407500in}}%
\pgfpathlineto{\pgfqpoint{2.765798in}{12.407372in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{12.407245in}}%
\pgfpathlineto{\pgfqpoint{2.766287in}{12.407182in}}%
\pgfpathlineto{\pgfqpoint{2.766612in}{12.407057in}}%
\pgfpathlineto{\pgfqpoint{2.766775in}{12.406995in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{12.406873in}}%
\pgfpathlineto{\pgfqpoint{2.767423in}{12.406752in}}%
\pgfpathlineto{\pgfqpoint{2.767585in}{12.406693in}}%
\pgfpathlineto{\pgfqpoint{2.767909in}{12.406575in}}%
\pgfpathlineto{\pgfqpoint{2.768070in}{12.406517in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{12.406402in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{12.406290in}}%
\pgfpathlineto{\pgfqpoint{2.768877in}{12.406235in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{12.406127in}}%
\pgfpathlineto{\pgfqpoint{2.769360in}{12.406074in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{12.405969in}}%
\pgfpathlineto{\pgfqpoint{2.770002in}{12.405868in}}%
\pgfpathlineto{\pgfqpoint{2.770162in}{12.405818in}}%
\pgfpathlineto{\pgfqpoint{2.770483in}{12.405720in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{12.405672in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{12.405579in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{12.405488in}}%
\pgfpathlineto{\pgfqpoint{2.771441in}{12.405444in}}%
\pgfpathlineto{\pgfqpoint{2.771760in}{12.405357in}}%
\pgfpathlineto{\pgfqpoint{2.773189in}{12.404995in}}%
\pgfpathlineto{\pgfqpoint{2.775710in}{12.404465in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{12.404057in}}%
\pgfpathlineto{\pgfqpoint{2.780679in}{12.403752in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{12.403542in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{12.403405in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{12.403297in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{12.403185in}}%
\pgfpathlineto{\pgfqpoint{2.792692in}{12.403057in}}%
\pgfpathlineto{\pgfqpoint{2.795028in}{12.402888in}}%
\pgfpathlineto{\pgfqpoint{2.797343in}{12.402662in}}%
\pgfpathlineto{\pgfqpoint{2.799637in}{12.402381in}}%
\pgfpathlineto{\pgfqpoint{2.801911in}{12.402063in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{12.401734in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{12.401399in}}%
\pgfpathlineto{\pgfqpoint{2.808612in}{12.401049in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{12.400658in}}%
\pgfpathlineto{\pgfqpoint{2.812984in}{12.400219in}}%
\pgfpathlineto{\pgfqpoint{2.815142in}{12.399738in}}%
\pgfpathlineto{\pgfqpoint{2.817281in}{12.399225in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{12.398683in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{12.398104in}}%
\pgfpathlineto{\pgfqpoint{2.823465in}{12.397528in}}%
\pgfpathlineto{\pgfqpoint{2.825536in}{12.396892in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{12.396249in}}%
\pgfpathlineto{\pgfqpoint{2.829629in}{12.395618in}}%
\pgfpathlineto{\pgfqpoint{2.831651in}{12.395014in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{12.394428in}}%
\pgfpathlineto{\pgfqpoint{2.835647in}{12.393843in}}%
\pgfpathlineto{\pgfqpoint{2.837622in}{12.393252in}}%
\pgfpathlineto{\pgfqpoint{2.839582in}{12.392644in}}%
\pgfpathlineto{\pgfqpoint{2.841527in}{12.391997in}}%
\pgfpathlineto{\pgfqpoint{2.843457in}{12.391292in}}%
\pgfpathlineto{\pgfqpoint{2.845372in}{12.390524in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{12.389702in}}%
\pgfpathlineto{\pgfqpoint{2.849160in}{12.388831in}}%
\pgfpathlineto{\pgfqpoint{2.851034in}{12.387908in}}%
\pgfpathlineto{\pgfqpoint{2.852893in}{12.386920in}}%
\pgfpathlineto{\pgfqpoint{2.854739in}{12.385845in}}%
\pgfpathlineto{\pgfqpoint{2.856572in}{12.384661in}}%
\pgfpathlineto{\pgfqpoint{2.858391in}{12.383362in}}%
\pgfpathlineto{\pgfqpoint{2.860198in}{12.381965in}}%
\pgfpathlineto{\pgfqpoint{2.861992in}{12.380494in}}%
\pgfpathlineto{\pgfqpoint{2.863774in}{12.378976in}}%
\pgfpathlineto{\pgfqpoint{2.865543in}{12.377432in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{12.375875in}}%
\pgfpathlineto{\pgfqpoint{2.869044in}{12.374319in}}%
\pgfpathlineto{\pgfqpoint{2.870777in}{12.372775in}}%
\pgfpathlineto{\pgfqpoint{2.872499in}{12.371251in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{12.369750in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{12.368268in}}%
\pgfpathlineto{\pgfqpoint{2.877594in}{12.366793in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{12.365316in}}%
\pgfpathlineto{\pgfqpoint{2.880935in}{12.363831in}}%
\pgfpathlineto{\pgfqpoint{2.882589in}{12.362336in}}%
\pgfpathlineto{\pgfqpoint{2.884232in}{12.360832in}}%
\pgfpathlineto{\pgfqpoint{2.885865in}{12.359327in}}%
\pgfpathlineto{\pgfqpoint{2.887488in}{12.357832in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{12.356360in}}%
\pgfpathlineto{\pgfqpoint{2.890702in}{12.354920in}}%
\pgfpathlineto{\pgfqpoint{2.892294in}{12.353519in}}%
\pgfpathlineto{\pgfqpoint{2.893876in}{12.352161in}}%
\pgfpathlineto{\pgfqpoint{2.895449in}{12.350855in}}%
\pgfpathlineto{\pgfqpoint{2.897012in}{12.349606in}}%
\pgfpathlineto{\pgfqpoint{2.898565in}{12.348421in}}%
\pgfpathlineto{\pgfqpoint{2.900109in}{12.347308in}}%
\pgfpathlineto{\pgfqpoint{2.901643in}{12.346274in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{12.345323in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{12.344453in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{12.343665in}}%
\pgfpathlineto{\pgfqpoint{2.907691in}{12.342954in}}%
\pgfpathlineto{\pgfqpoint{2.909180in}{12.342309in}}%
\pgfpathlineto{\pgfqpoint{2.910661in}{12.341721in}}%
\pgfpathlineto{\pgfqpoint{2.912134in}{12.341176in}}%
\pgfpathlineto{\pgfqpoint{2.913598in}{12.340658in}}%
\pgfpathlineto{\pgfqpoint{2.915053in}{12.340152in}}%
\pgfpathlineto{\pgfqpoint{2.916501in}{12.339647in}}%
\pgfpathlineto{\pgfqpoint{2.917940in}{12.339137in}}%
\pgfpathlineto{\pgfqpoint{2.919371in}{12.338623in}}%
\pgfpathlineto{\pgfqpoint{2.920794in}{12.338105in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{12.337586in}}%
\pgfpathlineto{\pgfqpoint{2.923616in}{12.337065in}}%
\pgfpathlineto{\pgfqpoint{2.925016in}{12.336541in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{12.336015in}}%
\pgfpathlineto{\pgfqpoint{2.927792in}{12.335486in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{12.334950in}}%
\pgfpathlineto{\pgfqpoint{2.930538in}{12.334401in}}%
\pgfpathlineto{\pgfqpoint{2.931901in}{12.333840in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{12.333270in}}%
\pgfpathlineto{\pgfqpoint{2.934603in}{12.332697in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{12.332126in}}%
\pgfpathlineto{\pgfqpoint{2.937278in}{12.331563in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{12.331014in}}%
\pgfpathlineto{\pgfqpoint{2.939924in}{12.330491in}}%
\pgfpathlineto{\pgfqpoint{2.941237in}{12.330001in}}%
\pgfpathlineto{\pgfqpoint{2.942543in}{12.329548in}}%
\pgfpathlineto{\pgfqpoint{2.943843in}{12.329137in}}%
\pgfpathlineto{\pgfqpoint{2.945136in}{12.328770in}}%
\pgfpathlineto{\pgfqpoint{2.946422in}{12.328445in}}%
\pgfpathlineto{\pgfqpoint{2.947702in}{12.328160in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{12.327913in}}%
\pgfpathlineto{\pgfqpoint{2.950243in}{12.327700in}}%
\pgfpathlineto{\pgfqpoint{2.951504in}{12.327517in}}%
\pgfpathlineto{\pgfqpoint{2.952759in}{12.327361in}}%
\pgfpathlineto{\pgfqpoint{2.954007in}{12.327225in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{12.327100in}}%
\pgfpathlineto{\pgfqpoint{2.956486in}{12.326976in}}%
\pgfpathlineto{\pgfqpoint{2.957717in}{12.326847in}}%
\pgfpathlineto{\pgfqpoint{2.958941in}{12.326707in}}%
\pgfpathlineto{\pgfqpoint{2.960160in}{12.326552in}}%
\pgfpathlineto{\pgfqpoint{2.961373in}{12.326380in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{12.326194in}}%
\pgfpathlineto{\pgfqpoint{2.963782in}{12.325995in}}%
\pgfpathlineto{\pgfqpoint{2.964978in}{12.325785in}}%
\pgfpathlineto{\pgfqpoint{2.966168in}{12.325565in}}%
\pgfpathlineto{\pgfqpoint{2.967352in}{12.325341in}}%
\pgfpathlineto{\pgfqpoint{2.968532in}{12.325116in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{12.324896in}}%
\pgfpathlineto{\pgfqpoint{2.970874in}{12.324684in}}%
\pgfpathlineto{\pgfqpoint{2.972037in}{12.324483in}}%
\pgfpathlineto{\pgfqpoint{2.973195in}{12.324291in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{12.324108in}}%
\pgfpathlineto{\pgfqpoint{2.975495in}{12.323932in}}%
\pgfpathlineto{\pgfqpoint{2.976637in}{12.323762in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{12.323598in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{12.323437in}}%
\pgfpathlineto{\pgfqpoint{2.980033in}{12.323276in}}%
\pgfpathlineto{\pgfqpoint{2.981155in}{12.323112in}}%
\pgfpathlineto{\pgfqpoint{2.982272in}{12.322943in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{12.322766in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{12.322577in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{12.322376in}}%
\pgfpathlineto{\pgfqpoint{2.986692in}{12.322162in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{12.321938in}}%
\pgfpathlineto{\pgfqpoint{2.988874in}{12.321703in}}%
\pgfpathlineto{\pgfqpoint{2.989958in}{12.321460in}}%
\pgfpathlineto{\pgfqpoint{2.991037in}{12.321211in}}%
\pgfpathlineto{\pgfqpoint{2.992112in}{12.320960in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{12.320711in}}%
\pgfpathlineto{\pgfqpoint{2.994248in}{12.320468in}}%
\pgfpathlineto{\pgfqpoint{2.995309in}{12.320233in}}%
\pgfpathlineto{\pgfqpoint{2.996366in}{12.320009in}}%
\pgfpathlineto{\pgfqpoint{2.997418in}{12.319799in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{12.319605in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{12.319439in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{12.319278in}}%
\pgfpathlineto{\pgfqpoint{3.001521in}{12.319136in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{12.319015in}}%
\pgfpathlineto{\pgfqpoint{3.003579in}{12.318917in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{12.318844in}}%
\pgfpathlineto{\pgfqpoint{3.005622in}{12.318798in}}%
\pgfpathlineto{\pgfqpoint{3.006637in}{12.318779in}}%
\pgfpathlineto{\pgfqpoint{3.007647in}{12.318787in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{12.318821in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{12.318876in}}%
\pgfpathlineto{\pgfqpoint{3.010656in}{12.318951in}}%
\pgfpathlineto{\pgfqpoint{3.010656in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{3.010656in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{12.150239in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{12.151343in}}%
\pgfpathlineto{\pgfqpoint{3.007647in}{12.152425in}}%
\pgfpathlineto{\pgfqpoint{3.006637in}{12.153486in}}%
\pgfpathlineto{\pgfqpoint{3.005622in}{12.154524in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{12.155535in}}%
\pgfpathlineto{\pgfqpoint{3.003579in}{12.156519in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{12.157476in}}%
\pgfpathlineto{\pgfqpoint{3.001521in}{12.158407in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{12.159312in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{12.160195in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{12.161000in}}%
\pgfpathlineto{\pgfqpoint{2.997418in}{12.161837in}}%
\pgfpathlineto{\pgfqpoint{2.996366in}{12.162651in}}%
\pgfpathlineto{\pgfqpoint{2.995309in}{12.163445in}}%
\pgfpathlineto{\pgfqpoint{2.994248in}{12.164219in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{12.164974in}}%
\pgfpathlineto{\pgfqpoint{2.992112in}{12.165714in}}%
\pgfpathlineto{\pgfqpoint{2.991037in}{12.166441in}}%
\pgfpathlineto{\pgfqpoint{2.989958in}{12.167158in}}%
\pgfpathlineto{\pgfqpoint{2.988874in}{12.167866in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{12.168563in}}%
\pgfpathlineto{\pgfqpoint{2.986692in}{12.169243in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{12.169903in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{12.170540in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{12.171155in}}%
\pgfpathlineto{\pgfqpoint{2.982272in}{12.171748in}}%
\pgfpathlineto{\pgfqpoint{2.981155in}{12.172319in}}%
\pgfpathlineto{\pgfqpoint{2.980033in}{12.172869in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{12.173404in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{12.173929in}}%
\pgfpathlineto{\pgfqpoint{2.976637in}{12.174451in}}%
\pgfpathlineto{\pgfqpoint{2.975495in}{12.174975in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{12.175506in}}%
\pgfpathlineto{\pgfqpoint{2.973195in}{12.176048in}}%
\pgfpathlineto{\pgfqpoint{2.972037in}{12.176604in}}%
\pgfpathlineto{\pgfqpoint{2.970874in}{12.177179in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{12.177777in}}%
\pgfpathlineto{\pgfqpoint{2.968532in}{12.178402in}}%
\pgfpathlineto{\pgfqpoint{2.967352in}{12.179058in}}%
\pgfpathlineto{\pgfqpoint{2.966168in}{12.179746in}}%
\pgfpathlineto{\pgfqpoint{2.964978in}{12.180464in}}%
\pgfpathlineto{\pgfqpoint{2.963782in}{12.181211in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{12.181986in}}%
\pgfpathlineto{\pgfqpoint{2.961373in}{12.182793in}}%
\pgfpathlineto{\pgfqpoint{2.960160in}{12.183632in}}%
\pgfpathlineto{\pgfqpoint{2.958941in}{12.184505in}}%
\pgfpathlineto{\pgfqpoint{2.957717in}{12.185412in}}%
\pgfpathlineto{\pgfqpoint{2.956486in}{12.186352in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{12.187326in}}%
\pgfpathlineto{\pgfqpoint{2.954007in}{12.188335in}}%
\pgfpathlineto{\pgfqpoint{2.952759in}{12.189380in}}%
\pgfpathlineto{\pgfqpoint{2.951504in}{12.190459in}}%
\pgfpathlineto{\pgfqpoint{2.950243in}{12.191569in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{12.192705in}}%
\pgfpathlineto{\pgfqpoint{2.947702in}{12.193859in}}%
\pgfpathlineto{\pgfqpoint{2.946422in}{12.195026in}}%
\pgfpathlineto{\pgfqpoint{2.945136in}{12.196197in}}%
\pgfpathlineto{\pgfqpoint{2.943843in}{12.197361in}}%
\pgfpathlineto{\pgfqpoint{2.942543in}{12.198505in}}%
\pgfpathlineto{\pgfqpoint{2.941237in}{12.199619in}}%
\pgfpathlineto{\pgfqpoint{2.939924in}{12.200699in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{12.201736in}}%
\pgfpathlineto{\pgfqpoint{2.937278in}{12.202725in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{12.203664in}}%
\pgfpathlineto{\pgfqpoint{2.934603in}{12.204555in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{12.205400in}}%
\pgfpathlineto{\pgfqpoint{2.931901in}{12.206203in}}%
\pgfpathlineto{\pgfqpoint{2.930538in}{12.206967in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{12.207693in}}%
\pgfpathlineto{\pgfqpoint{2.927792in}{12.208382in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{12.209039in}}%
\pgfpathlineto{\pgfqpoint{2.925016in}{12.209676in}}%
\pgfpathlineto{\pgfqpoint{2.923616in}{12.210296in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{12.210906in}}%
\pgfpathlineto{\pgfqpoint{2.920794in}{12.211515in}}%
\pgfpathlineto{\pgfqpoint{2.919371in}{12.212135in}}%
\pgfpathlineto{\pgfqpoint{2.917940in}{12.212775in}}%
\pgfpathlineto{\pgfqpoint{2.916501in}{12.213439in}}%
\pgfpathlineto{\pgfqpoint{2.915053in}{12.214133in}}%
\pgfpathlineto{\pgfqpoint{2.913598in}{12.214867in}}%
\pgfpathlineto{\pgfqpoint{2.912134in}{12.215644in}}%
\pgfpathlineto{\pgfqpoint{2.910661in}{12.216470in}}%
\pgfpathlineto{\pgfqpoint{2.909180in}{12.217350in}}%
\pgfpathlineto{\pgfqpoint{2.907691in}{12.218290in}}%
\pgfpathlineto{\pgfqpoint{2.906192in}{12.219293in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{12.220365in}}%
\pgfpathlineto{\pgfqpoint{2.903169in}{12.221500in}}%
\pgfpathlineto{\pgfqpoint{2.901643in}{12.222680in}}%
\pgfpathlineto{\pgfqpoint{2.900109in}{12.223889in}}%
\pgfpathlineto{\pgfqpoint{2.898565in}{12.225112in}}%
\pgfpathlineto{\pgfqpoint{2.897012in}{12.226342in}}%
\pgfpathlineto{\pgfqpoint{2.895449in}{12.227575in}}%
\pgfpathlineto{\pgfqpoint{2.893876in}{12.228812in}}%
\pgfpathlineto{\pgfqpoint{2.892294in}{12.230062in}}%
\pgfpathlineto{\pgfqpoint{2.890702in}{12.231338in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{12.232647in}}%
\pgfpathlineto{\pgfqpoint{2.887488in}{12.233985in}}%
\pgfpathlineto{\pgfqpoint{2.885865in}{12.235342in}}%
\pgfpathlineto{\pgfqpoint{2.884232in}{12.236708in}}%
\pgfpathlineto{\pgfqpoint{2.882589in}{12.238081in}}%
\pgfpathlineto{\pgfqpoint{2.880935in}{12.239467in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{12.240870in}}%
\pgfpathlineto{\pgfqpoint{2.877594in}{12.242305in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{12.243777in}}%
\pgfpathlineto{\pgfqpoint{2.874208in}{12.245281in}}%
\pgfpathlineto{\pgfqpoint{2.872499in}{12.246798in}}%
\pgfpathlineto{\pgfqpoint{2.870777in}{12.248305in}}%
\pgfpathlineto{\pgfqpoint{2.869044in}{12.249782in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{12.251216in}}%
\pgfpathlineto{\pgfqpoint{2.865543in}{12.252602in}}%
\pgfpathlineto{\pgfqpoint{2.863774in}{12.253940in}}%
\pgfpathlineto{\pgfqpoint{2.861992in}{12.255232in}}%
\pgfpathlineto{\pgfqpoint{2.860198in}{12.256480in}}%
\pgfpathlineto{\pgfqpoint{2.858391in}{12.257698in}}%
\pgfpathlineto{\pgfqpoint{2.856572in}{12.258890in}}%
\pgfpathlineto{\pgfqpoint{2.854739in}{12.260035in}}%
\pgfpathlineto{\pgfqpoint{2.852893in}{12.261107in}}%
\pgfpathlineto{\pgfqpoint{2.851034in}{12.262079in}}%
\pgfpathlineto{\pgfqpoint{2.849160in}{12.262924in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{12.263632in}}%
\pgfpathlineto{\pgfqpoint{2.845372in}{12.264184in}}%
\pgfpathlineto{\pgfqpoint{2.843457in}{12.264564in}}%
\pgfpathlineto{\pgfqpoint{2.841527in}{12.264783in}}%
\pgfpathlineto{\pgfqpoint{2.839582in}{12.264863in}}%
\pgfpathlineto{\pgfqpoint{2.837622in}{12.264828in}}%
\pgfpathlineto{\pgfqpoint{2.835647in}{12.264711in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{12.264534in}}%
\pgfpathlineto{\pgfqpoint{2.831651in}{12.264300in}}%
\pgfpathlineto{\pgfqpoint{2.829629in}{12.264010in}}%
\pgfpathlineto{\pgfqpoint{2.827591in}{12.263659in}}%
\pgfpathlineto{\pgfqpoint{2.825536in}{12.263242in}}%
\pgfpathlineto{\pgfqpoint{2.823465in}{12.262774in}}%
\pgfpathlineto{\pgfqpoint{2.821508in}{12.262309in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{12.261805in}}%
\pgfpathlineto{\pgfqpoint{2.817281in}{12.261302in}}%
\pgfpathlineto{\pgfqpoint{2.815142in}{12.260829in}}%
\pgfpathlineto{\pgfqpoint{2.812984in}{12.260442in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{12.260179in}}%
\pgfpathlineto{\pgfqpoint{2.808612in}{12.260045in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{12.260029in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{12.260104in}}%
\pgfpathlineto{\pgfqpoint{2.801911in}{12.260249in}}%
\pgfpathlineto{\pgfqpoint{2.799637in}{12.260446in}}%
\pgfpathlineto{\pgfqpoint{2.797343in}{12.260691in}}%
\pgfpathlineto{\pgfqpoint{2.795028in}{12.261001in}}%
\pgfpathlineto{\pgfqpoint{2.792692in}{12.261386in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{12.261887in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{12.262562in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{12.263480in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{12.264746in}}%
\pgfpathlineto{\pgfqpoint{2.780679in}{12.266417in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{12.268505in}}%
\pgfpathlineto{\pgfqpoint{2.775710in}{12.271009in}}%
\pgfpathlineto{\pgfqpoint{2.773189in}{12.273887in}}%
\pgfpathlineto{\pgfqpoint{2.771760in}{12.275649in}}%
\pgfpathlineto{\pgfqpoint{2.771441in}{12.276053in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{12.276257in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{12.276669in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{12.277086in}}%
\pgfpathlineto{\pgfqpoint{2.770483in}{12.277296in}}%
\pgfpathlineto{\pgfqpoint{2.770162in}{12.277719in}}%
\pgfpathlineto{\pgfqpoint{2.770002in}{12.277933in}}%
\pgfpathlineto{\pgfqpoint{2.769681in}{12.278363in}}%
\pgfpathlineto{\pgfqpoint{2.769360in}{12.278798in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{12.279017in}}%
\pgfpathlineto{\pgfqpoint{2.768877in}{12.279459in}}%
\pgfpathlineto{\pgfqpoint{2.768716in}{12.279681in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{12.280129in}}%
\pgfpathlineto{\pgfqpoint{2.768070in}{12.280581in}}%
\pgfpathlineto{\pgfqpoint{2.767909in}{12.280809in}}%
\pgfpathlineto{\pgfqpoint{2.767585in}{12.281268in}}%
\pgfpathlineto{\pgfqpoint{2.767423in}{12.281499in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{12.281964in}}%
\pgfpathlineto{\pgfqpoint{2.766775in}{12.282434in}}%
\pgfpathlineto{\pgfqpoint{2.766612in}{12.282671in}}%
\pgfpathlineto{\pgfqpoint{2.766287in}{12.283149in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{12.283389in}}%
\pgfpathlineto{\pgfqpoint{2.765798in}{12.283874in}}%
\pgfpathlineto{\pgfqpoint{2.765472in}{12.284363in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{12.284610in}}%
\pgfpathlineto{\pgfqpoint{2.764982in}{12.285108in}}%
\pgfpathlineto{\pgfqpoint{2.764818in}{12.285358in}}%
\pgfpathlineto{\pgfqpoint{2.764491in}{12.285864in}}%
\pgfpathlineto{\pgfqpoint{2.764327in}{12.286118in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{12.286631in}}%
\pgfpathlineto{\pgfqpoint{2.763670in}{12.287150in}}%
\pgfpathlineto{\pgfqpoint{2.763506in}{12.287411in}}%
\pgfpathlineto{\pgfqpoint{2.763177in}{12.287938in}}%
\pgfpathlineto{\pgfqpoint{2.763012in}{12.288204in}}%
\pgfpathlineto{\pgfqpoint{2.762682in}{12.288739in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{12.289280in}}%
\pgfpathlineto{\pgfqpoint{2.762186in}{12.289553in}}%
\pgfpathlineto{\pgfqpoint{2.761855in}{12.290103in}}%
\pgfpathlineto{\pgfqpoint{2.761690in}{12.290381in}}%
\pgfpathlineto{\pgfqpoint{2.761358in}{12.290940in}}%
\pgfpathlineto{\pgfqpoint{2.761026in}{12.291504in}}%
\pgfpathlineto{\pgfqpoint{2.760860in}{12.291789in}}%
\pgfpathlineto{\pgfqpoint{2.760528in}{12.292363in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{12.292652in}}%
\pgfpathlineto{\pgfqpoint{2.760028in}{12.293234in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{12.293823in}}%
\pgfpathlineto{\pgfqpoint{2.759527in}{12.294119in}}%
\pgfpathlineto{\pgfqpoint{2.759193in}{12.294715in}}%
\pgfpathlineto{\pgfqpoint{2.759025in}{12.295016in}}%
\pgfpathlineto{\pgfqpoint{2.758690in}{12.295620in}}%
\pgfpathlineto{\pgfqpoint{2.758355in}{12.296230in}}%
\pgfpathlineto{\pgfqpoint{2.758187in}{12.296537in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{12.297154in}}%
\pgfpathlineto{\pgfqpoint{2.757682in}{12.297464in}}%
\pgfpathlineto{\pgfqpoint{2.757346in}{12.298088in}}%
\pgfpathlineto{\pgfqpoint{2.757008in}{12.298717in}}%
\pgfpathlineto{\pgfqpoint{2.756840in}{12.299033in}}%
\pgfpathlineto{\pgfqpoint{2.756502in}{12.299669in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{12.299988in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{12.300630in}}%
\pgfpathlineto{\pgfqpoint{2.755655in}{12.301275in}}%
\pgfpathlineto{\pgfqpoint{2.755485in}{12.301599in}}%
\pgfpathlineto{\pgfqpoint{2.755145in}{12.302250in}}%
\pgfpathlineto{\pgfqpoint{2.754975in}{12.302577in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{12.303233in}}%
\pgfpathlineto{\pgfqpoint{2.754294in}{12.303892in}}%
\pgfpathlineto{\pgfqpoint{2.754123in}{12.304223in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{12.304887in}}%
\pgfpathlineto{\pgfqpoint{2.753611in}{12.305221in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{12.305889in}}%
\pgfpathlineto{\pgfqpoint{2.752926in}{12.306561in}}%
\pgfpathlineto{\pgfqpoint{2.752754in}{12.306897in}}%
\pgfpathlineto{\pgfqpoint{2.752411in}{12.307572in}}%
\pgfpathlineto{\pgfqpoint{2.752239in}{12.307911in}}%
\pgfpathlineto{\pgfqpoint{2.751895in}{12.308589in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{12.309270in}}%
\pgfpathlineto{\pgfqpoint{2.751378in}{12.309612in}}%
\pgfpathlineto{\pgfqpoint{2.751033in}{12.310296in}}%
\pgfpathlineto{\pgfqpoint{2.750860in}{12.310639in}}%
\pgfpathlineto{\pgfqpoint{2.750514in}{12.311327in}}%
\pgfpathlineto{\pgfqpoint{2.750167in}{12.312017in}}%
\pgfpathlineto{\pgfqpoint{2.749994in}{12.312363in}}%
\pgfpathlineto{\pgfqpoint{2.749647in}{12.313056in}}%
\pgfpathlineto{\pgfqpoint{2.749473in}{12.313403in}}%
\pgfpathlineto{\pgfqpoint{2.749125in}{12.314100in}}%
\pgfpathlineto{\pgfqpoint{2.748777in}{12.314799in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{12.315149in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{12.315851in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{12.316203in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{12.316908in}}%
\pgfpathlineto{\pgfqpoint{2.747379in}{12.317614in}}%
\pgfpathlineto{\pgfqpoint{2.747203in}{12.317968in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{12.318677in}}%
\pgfpathlineto{\pgfqpoint{2.746677in}{12.319032in}}%
\pgfpathlineto{\pgfqpoint{2.746325in}{12.319743in}}%
\pgfpathlineto{\pgfqpoint{2.745973in}{12.320456in}}%
\pgfpathlineto{\pgfqpoint{2.745797in}{12.320812in}}%
\pgfpathlineto{\pgfqpoint{2.745444in}{12.321526in}}%
\pgfpathlineto{\pgfqpoint{2.745267in}{12.321882in}}%
\pgfpathlineto{\pgfqpoint{2.744913in}{12.322596in}}%
\pgfpathlineto{\pgfqpoint{2.744559in}{12.323310in}}%
\pgfpathlineto{\pgfqpoint{2.744382in}{12.323666in}}%
\pgfpathlineto{\pgfqpoint{2.744027in}{12.324379in}}%
\pgfpathlineto{\pgfqpoint{2.743849in}{12.324736in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{12.325447in}}%
\pgfpathlineto{\pgfqpoint{2.743138in}{12.326158in}}%
\pgfpathlineto{\pgfqpoint{2.742959in}{12.326512in}}%
\pgfpathlineto{\pgfqpoint{2.742603in}{12.327220in}}%
\pgfpathlineto{\pgfqpoint{2.742424in}{12.327573in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{12.328277in}}%
\pgfpathlineto{\pgfqpoint{2.741708in}{12.328979in}}%
\pgfpathlineto{\pgfqpoint{2.741529in}{12.329329in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{12.330026in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{12.330373in}}%
\pgfpathlineto{\pgfqpoint{2.740631in}{12.331066in}}%
\pgfpathlineto{\pgfqpoint{2.740271in}{12.331754in}}%
\pgfpathlineto{\pgfqpoint{2.740090in}{12.332096in}}%
\pgfpathlineto{\pgfqpoint{2.739729in}{12.332777in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{12.333116in}}%
\pgfpathlineto{\pgfqpoint{2.739187in}{12.333789in}}%
\pgfpathlineto{\pgfqpoint{2.738825in}{12.334456in}}%
\pgfpathlineto{\pgfqpoint{2.738643in}{12.334787in}}%
\pgfpathlineto{\pgfqpoint{2.738280in}{12.335445in}}%
\pgfpathlineto{\pgfqpoint{2.738099in}{12.335771in}}%
\pgfpathlineto{\pgfqpoint{2.737735in}{12.336419in}}%
\pgfpathlineto{\pgfqpoint{2.737371in}{12.337060in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{12.337377in}}%
\pgfpathlineto{\pgfqpoint{2.736823in}{12.338007in}}%
\pgfpathlineto{\pgfqpoint{2.736641in}{12.338318in}}%
\pgfpathlineto{\pgfqpoint{2.736275in}{12.338936in}}%
\pgfpathlineto{\pgfqpoint{2.735908in}{12.339545in}}%
\pgfpathlineto{\pgfqpoint{2.735725in}{12.339846in}}%
\pgfpathlineto{\pgfqpoint{2.735358in}{12.340442in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{12.340737in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{12.341321in}}%
\pgfpathlineto{\pgfqpoint{2.734438in}{12.341895in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{12.342179in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{12.342740in}}%
\pgfpathlineto{\pgfqpoint{2.733699in}{12.343017in}}%
\pgfpathlineto{\pgfqpoint{2.733329in}{12.343564in}}%
\pgfpathlineto{\pgfqpoint{2.732958in}{12.344101in}}%
\pgfpathlineto{\pgfqpoint{2.732773in}{12.344367in}}%
\pgfpathlineto{\pgfqpoint{2.732401in}{12.344890in}}%
\pgfpathlineto{\pgfqpoint{2.732215in}{12.345148in}}%
\pgfpathlineto{\pgfqpoint{2.731843in}{12.345657in}}%
\pgfpathlineto{\pgfqpoint{2.731470in}{12.346157in}}%
\pgfpathlineto{\pgfqpoint{2.731284in}{12.346403in}}%
\pgfpathlineto{\pgfqpoint{2.730910in}{12.346888in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{12.347127in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{12.347597in}}%
\pgfpathlineto{\pgfqpoint{2.729973in}{12.348058in}}%
\pgfpathlineto{\pgfqpoint{2.729786in}{12.348285in}}%
\pgfpathlineto{\pgfqpoint{2.729410in}{12.348732in}}%
\pgfpathlineto{\pgfqpoint{2.729222in}{12.348952in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{12.349384in}}%
\pgfpathlineto{\pgfqpoint{2.728468in}{12.349807in}}%
\pgfpathlineto{\pgfqpoint{2.728279in}{12.350016in}}%
\pgfpathlineto{\pgfqpoint{2.727901in}{12.350425in}}%
\pgfpathlineto{\pgfqpoint{2.727712in}{12.350626in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{12.351023in}}%
\pgfpathlineto{\pgfqpoint{2.726953in}{12.351410in}}%
\pgfpathlineto{\pgfqpoint{2.726763in}{12.351601in}}%
\pgfpathlineto{\pgfqpoint{2.726383in}{12.351976in}}%
\pgfpathlineto{\pgfqpoint{2.726192in}{12.352160in}}%
\pgfpathlineto{\pgfqpoint{2.725811in}{12.352523in}}%
\pgfpathlineto{\pgfqpoint{2.725430in}{12.352879in}}%
\pgfpathlineto{\pgfqpoint{2.725238in}{12.353053in}}%
\pgfpathlineto{\pgfqpoint{2.724856in}{12.353397in}}%
\pgfpathlineto{\pgfqpoint{2.724664in}{12.353567in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{12.353900in}}%
\pgfpathlineto{\pgfqpoint{2.723897in}{12.354227in}}%
\pgfpathlineto{\pgfqpoint{2.723704in}{12.354388in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{12.354706in}}%
\pgfpathlineto{\pgfqpoint{2.723127in}{12.354863in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{12.355173in}}%
\pgfpathlineto{\pgfqpoint{2.722355in}{12.355479in}}%
\pgfpathlineto{\pgfqpoint{2.722161in}{12.355630in}}%
\pgfpathlineto{\pgfqpoint{2.721774in}{12.355931in}}%
\pgfpathlineto{\pgfqpoint{2.721580in}{12.356080in}}%
\pgfpathlineto{\pgfqpoint{2.721192in}{12.356378in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{12.356674in}}%
\pgfpathlineto{\pgfqpoint{2.720609in}{12.356821in}}%
\pgfpathlineto{\pgfqpoint{2.720219in}{12.357116in}}%
\pgfpathlineto{\pgfqpoint{2.720024in}{12.357264in}}%
\pgfpathlineto{\pgfqpoint{2.719633in}{12.357561in}}%
\pgfpathlineto{\pgfqpoint{2.719242in}{12.357859in}}%
\pgfpathlineto{\pgfqpoint{2.719046in}{12.358008in}}%
\pgfpathlineto{\pgfqpoint{2.718654in}{12.358310in}}%
\pgfpathlineto{\pgfqpoint{2.718458in}{12.358462in}}%
\pgfpathlineto{\pgfqpoint{2.718065in}{12.358767in}}%
\pgfpathlineto{\pgfqpoint{2.717672in}{12.359076in}}%
\pgfpathlineto{\pgfqpoint{2.717475in}{12.359232in}}%
\pgfpathlineto{\pgfqpoint{2.717080in}{12.359547in}}%
\pgfpathlineto{\pgfqpoint{2.716883in}{12.359706in}}%
\pgfpathlineto{\pgfqpoint{2.716487in}{12.360028in}}%
\pgfpathlineto{\pgfqpoint{2.716091in}{12.360355in}}%
\pgfpathlineto{\pgfqpoint{2.715893in}{12.360520in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{12.360855in}}%
\pgfpathlineto{\pgfqpoint{2.715297in}{12.361025in}}%
\pgfpathlineto{\pgfqpoint{2.714899in}{12.361369in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{12.361719in}}%
\pgfpathlineto{\pgfqpoint{2.714301in}{12.361897in}}%
\pgfpathlineto{\pgfqpoint{2.713902in}{12.362258in}}%
\pgfpathlineto{\pgfqpoint{2.713702in}{12.362441in}}%
\pgfpathlineto{\pgfqpoint{2.713302in}{12.362813in}}%
\pgfpathlineto{\pgfqpoint{2.712901in}{12.363192in}}%
\pgfpathlineto{\pgfqpoint{2.712700in}{12.363385in}}%
\pgfpathlineto{\pgfqpoint{2.712298in}{12.363778in}}%
\pgfpathlineto{\pgfqpoint{2.712097in}{12.363977in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{12.364383in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{12.364798in}}%
\pgfpathlineto{\pgfqpoint{2.711088in}{12.365010in}}%
\pgfpathlineto{\pgfqpoint{2.710684in}{12.365439in}}%
\pgfpathlineto{\pgfqpoint{2.710481in}{12.365658in}}%
\pgfpathlineto{\pgfqpoint{2.710076in}{12.366102in}}%
\pgfpathlineto{\pgfqpoint{2.709670in}{12.366558in}}%
\pgfpathlineto{\pgfqpoint{2.709466in}{12.366789in}}%
\pgfpathlineto{\pgfqpoint{2.709059in}{12.367260in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{12.367500in}}%
\pgfpathlineto{\pgfqpoint{2.708447in}{12.367987in}}%
\pgfpathlineto{\pgfqpoint{2.708039in}{12.368485in}}%
\pgfpathlineto{\pgfqpoint{2.707834in}{12.368738in}}%
\pgfpathlineto{\pgfqpoint{2.707424in}{12.369252in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{12.369512in}}%
\pgfpathlineto{\pgfqpoint{2.706809in}{12.370041in}}%
\pgfpathlineto{\pgfqpoint{2.706397in}{12.370579in}}%
\pgfpathlineto{\pgfqpoint{2.706191in}{12.370851in}}%
\pgfpathlineto{\pgfqpoint{2.705779in}{12.371403in}}%
\pgfpathlineto{\pgfqpoint{2.705573in}{12.371682in}}%
\pgfpathlineto{\pgfqpoint{2.705159in}{12.372246in}}%
\pgfpathlineto{\pgfqpoint{2.704745in}{12.372817in}}%
\pgfpathlineto{\pgfqpoint{2.704538in}{12.373106in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{12.373688in}}%
\pgfpathlineto{\pgfqpoint{2.703915in}{12.373982in}}%
\pgfpathlineto{\pgfqpoint{2.703499in}{12.374574in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{12.375173in}}%
\pgfpathlineto{\pgfqpoint{2.702874in}{12.375475in}}%
\pgfpathlineto{\pgfqpoint{2.702456in}{12.376083in}}%
\pgfpathlineto{\pgfqpoint{2.702247in}{12.376389in}}%
\pgfpathlineto{\pgfqpoint{2.701828in}{12.377005in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{12.377625in}}%
\pgfpathlineto{\pgfqpoint{2.701198in}{12.377938in}}%
\pgfpathlineto{\pgfqpoint{2.700778in}{12.378565in}}%
\pgfpathlineto{\pgfqpoint{2.700567in}{12.378881in}}%
\pgfpathlineto{\pgfqpoint{2.700146in}{12.379515in}}%
\pgfpathlineto{\pgfqpoint{2.699723in}{12.380153in}}%
\pgfpathlineto{\pgfqpoint{2.699512in}{12.380473in}}%
\pgfpathlineto{\pgfqpoint{2.699089in}{12.381116in}}%
\pgfpathlineto{\pgfqpoint{2.698877in}{12.381439in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{12.382086in}}%
\pgfpathlineto{\pgfqpoint{2.698027in}{12.382735in}}%
\pgfpathlineto{\pgfqpoint{2.697814in}{12.383060in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{12.383711in}}%
\pgfpathlineto{\pgfqpoint{2.697175in}{12.384036in}}%
\pgfpathlineto{\pgfqpoint{2.696748in}{12.384687in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{12.385337in}}%
\pgfpathlineto{\pgfqpoint{2.696105in}{12.385661in}}%
\pgfpathlineto{\pgfqpoint{2.695676in}{12.386308in}}%
\pgfpathlineto{\pgfqpoint{2.695462in}{12.386631in}}%
\pgfpathlineto{\pgfqpoint{2.695031in}{12.387274in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{12.387914in}}%
\pgfpathlineto{\pgfqpoint{2.694385in}{12.388232in}}%
\pgfpathlineto{\pgfqpoint{2.693953in}{12.388865in}}%
\pgfpathlineto{\pgfqpoint{2.693737in}{12.389180in}}%
\pgfpathlineto{\pgfqpoint{2.693304in}{12.389806in}}%
\pgfpathlineto{\pgfqpoint{2.692870in}{12.390427in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{12.390735in}}%
\pgfpathlineto{\pgfqpoint{2.692218in}{12.391346in}}%
\pgfpathlineto{\pgfqpoint{2.692000in}{12.391649in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{12.392250in}}%
\pgfpathlineto{\pgfqpoint{2.691346in}{12.392547in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{12.393136in}}%
\pgfpathlineto{\pgfqpoint{2.690471in}{12.393717in}}%
\pgfpathlineto{\pgfqpoint{2.690251in}{12.394004in}}%
\pgfpathlineto{\pgfqpoint{2.689812in}{12.394572in}}%
\pgfpathlineto{\pgfqpoint{2.689593in}{12.394853in}}%
\pgfpathlineto{\pgfqpoint{2.689152in}{12.395408in}}%
\pgfpathlineto{\pgfqpoint{2.688712in}{12.395955in}}%
\pgfpathlineto{\pgfqpoint{2.688491in}{12.396225in}}%
\pgfpathlineto{\pgfqpoint{2.688049in}{12.396758in}}%
\pgfpathlineto{\pgfqpoint{2.687827in}{12.397022in}}%
\pgfpathlineto{\pgfqpoint{2.687384in}{12.397543in}}%
\pgfpathlineto{\pgfqpoint{2.686940in}{12.398056in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{12.398310in}}%
\pgfpathlineto{\pgfqpoint{2.686273in}{12.398811in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{12.399059in}}%
\pgfpathlineto{\pgfqpoint{2.685603in}{12.399550in}}%
\pgfpathlineto{\pgfqpoint{2.685156in}{12.400033in}}%
\pgfpathlineto{\pgfqpoint{2.684932in}{12.400273in}}%
\pgfpathlineto{\pgfqpoint{2.684484in}{12.400748in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{12.400983in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{12.401450in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{12.401913in}}%
\pgfpathlineto{\pgfqpoint{2.683135in}{12.402143in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{12.402601in}}%
\pgfpathlineto{\pgfqpoint{2.682457in}{12.402829in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{12.403284in}}%
\pgfpathlineto{\pgfqpoint{2.681551in}{12.403738in}}%
\pgfpathlineto{\pgfqpoint{2.681324in}{12.403965in}}%
\pgfpathlineto{\pgfqpoint{2.680869in}{12.404419in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{12.404647in}}%
\pgfpathlineto{\pgfqpoint{2.680185in}{12.405103in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{12.405561in}}%
\pgfpathlineto{\pgfqpoint{2.679500in}{12.405791in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{12.406253in}}%
\pgfpathlineto{\pgfqpoint{2.678813in}{12.406484in}}%
\pgfpathlineto{\pgfqpoint{2.678354in}{12.406950in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{12.407418in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{12.407654in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{12.408127in}}%
\pgfpathlineto{\pgfqpoint{2.676971in}{12.408365in}}%
\pgfpathlineto{\pgfqpoint{2.676508in}{12.408844in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{12.409328in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{12.409571in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{12.410063in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{12.410310in}}%
\pgfpathlineto{\pgfqpoint{2.674650in}{12.410810in}}%
\pgfpathlineto{\pgfqpoint{2.674183in}{12.411315in}}%
\pgfpathlineto{\pgfqpoint{2.673949in}{12.411570in}}%
\pgfpathlineto{\pgfqpoint{2.673481in}{12.412084in}}%
\pgfpathlineto{\pgfqpoint{2.673247in}{12.412344in}}%
\pgfpathlineto{\pgfqpoint{2.672777in}{12.412869in}}%
\pgfpathlineto{\pgfqpoint{2.672307in}{12.413401in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{12.413670in}}%
\pgfpathlineto{\pgfqpoint{2.671600in}{12.414213in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{12.414488in}}%
\pgfpathlineto{\pgfqpoint{2.670891in}{12.415045in}}%
\pgfpathlineto{\pgfqpoint{2.670417in}{12.415611in}}%
\pgfpathlineto{\pgfqpoint{2.670180in}{12.415897in}}%
\pgfpathlineto{\pgfqpoint{2.669705in}{12.416478in}}%
\pgfpathlineto{\pgfqpoint{2.669467in}{12.416772in}}%
\pgfpathlineto{\pgfqpoint{2.668991in}{12.417368in}}%
\pgfpathlineto{\pgfqpoint{2.668514in}{12.417976in}}%
\pgfpathlineto{\pgfqpoint{2.668275in}{12.418284in}}%
\pgfpathlineto{\pgfqpoint{2.667796in}{12.418907in}}%
\pgfpathlineto{\pgfqpoint{2.667556in}{12.419223in}}%
\pgfpathlineto{\pgfqpoint{2.667076in}{12.419863in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{12.420513in}}%
\pgfpathlineto{\pgfqpoint{2.666355in}{12.420841in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{12.421504in}}%
\pgfpathlineto{\pgfqpoint{2.665631in}{12.421839in}}%
\pgfpathlineto{\pgfqpoint{2.665147in}{12.422513in}}%
\pgfpathlineto{\pgfqpoint{2.664663in}{12.423195in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{12.423538in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{12.424229in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{12.424576in}}%
\pgfpathlineto{\pgfqpoint{2.663203in}{12.425275in}}%
\pgfpathlineto{\pgfqpoint{2.662715in}{12.425979in}}%
\pgfpathlineto{\pgfqpoint{2.662471in}{12.426333in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{12.427047in}}%
\pgfpathlineto{\pgfqpoint{2.661736in}{12.427406in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{12.428130in}}%
\pgfpathlineto{\pgfqpoint{2.660753in}{12.428861in}}%
\pgfpathlineto{\pgfqpoint{2.660506in}{12.429230in}}%
\pgfpathlineto{\pgfqpoint{2.660013in}{12.429973in}}%
\pgfpathlineto{\pgfqpoint{2.659766in}{12.430348in}}%
\pgfpathlineto{\pgfqpoint{2.659271in}{12.431104in}}%
\pgfpathlineto{\pgfqpoint{2.658775in}{12.431868in}}%
\pgfpathlineto{\pgfqpoint{2.658527in}{12.432254in}}%
\pgfpathlineto{\pgfqpoint{2.658029in}{12.433031in}}%
\pgfpathlineto{\pgfqpoint{2.657780in}{12.433424in}}%
\pgfpathlineto{\pgfqpoint{2.657281in}{12.434216in}}%
\pgfpathlineto{\pgfqpoint{2.656782in}{12.435017in}}%
\pgfpathlineto{\pgfqpoint{2.656531in}{12.435422in}}%
\pgfpathlineto{\pgfqpoint{2.656030in}{12.436240in}}%
\pgfpathlineto{\pgfqpoint{2.655779in}{12.436653in}}%
\pgfpathlineto{\pgfqpoint{2.655276in}{12.437488in}}%
\pgfpathlineto{\pgfqpoint{2.654773in}{12.438335in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{12.438763in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{12.439630in}}%
\pgfpathlineto{\pgfqpoint{2.653762in}{12.440069in}}%
\pgfpathlineto{\pgfqpoint{2.653255in}{12.440958in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{12.441863in}}%
\pgfpathlineto{\pgfqpoint{2.652493in}{12.442322in}}%
\pgfpathlineto{\pgfqpoint{2.651984in}{12.443254in}}%
\pgfpathlineto{\pgfqpoint{2.651729in}{12.443727in}}%
\pgfpathlineto{\pgfqpoint{2.651218in}{12.444686in}}%
\pgfpathlineto{\pgfqpoint{2.650706in}{12.445665in}}%
\pgfpathlineto{\pgfqpoint{2.650450in}{12.446163in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{12.447171in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{12.447683in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{12.448721in}}%
\pgfpathlineto{\pgfqpoint{2.648649in}{12.449778in}}%
\pgfpathlineto{\pgfqpoint{2.648390in}{12.450313in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{12.451397in}}%
\pgfpathlineto{\pgfqpoint{2.647614in}{12.451946in}}%
\pgfpathlineto{\pgfqpoint{2.647095in}{12.453056in}}%
\pgfpathlineto{\pgfqpoint{2.646574in}{12.454182in}}%
\pgfpathlineto{\pgfqpoint{2.646314in}{12.454751in}}%
\pgfpathlineto{\pgfqpoint{2.645792in}{12.455901in}}%
\pgfpathlineto{\pgfqpoint{2.645531in}{12.456480in}}%
\pgfpathlineto{\pgfqpoint{2.645007in}{12.457651in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{12.458833in}}%
\pgfpathlineto{\pgfqpoint{2.644220in}{12.459429in}}%
\pgfpathlineto{\pgfqpoint{2.643694in}{12.460629in}}%
\pgfpathlineto{\pgfqpoint{2.643431in}{12.461233in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{12.462448in}}%
\pgfpathlineto{\pgfqpoint{2.642374in}{12.463673in}}%
\pgfpathlineto{\pgfqpoint{2.642109in}{12.464289in}}%
\pgfpathlineto{\pgfqpoint{2.641579in}{12.465526in}}%
\pgfpathlineto{\pgfqpoint{2.641313in}{12.466147in}}%
\pgfpathlineto{\pgfqpoint{2.640781in}{12.467395in}}%
\pgfpathlineto{\pgfqpoint{2.640248in}{12.468648in}}%
\pgfpathlineto{\pgfqpoint{2.639981in}{12.469277in}}%
\pgfpathlineto{\pgfqpoint{2.639446in}{12.470536in}}%
\pgfpathlineto{\pgfqpoint{2.639178in}{12.471167in}}%
\pgfpathlineto{\pgfqpoint{2.638641in}{12.472430in}}%
\pgfpathlineto{\pgfqpoint{2.638103in}{12.473694in}}%
\pgfpathlineto{\pgfqpoint{2.637834in}{12.474327in}}%
\pgfpathlineto{\pgfqpoint{2.637295in}{12.475591in}}%
\pgfpathlineto{\pgfqpoint{2.637024in}{12.476224in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{12.477487in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{12.478747in}}%
\pgfpathlineto{\pgfqpoint{2.635669in}{12.479376in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{12.480631in}}%
\pgfpathlineto{\pgfqpoint{2.634853in}{12.481257in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{12.482504in}}%
\pgfpathlineto{\pgfqpoint{2.633760in}{12.483744in}}%
\pgfpathlineto{\pgfqpoint{2.633486in}{12.484362in}}%
\pgfpathlineto{\pgfqpoint{2.632937in}{12.485593in}}%
\pgfpathlineto{\pgfqpoint{2.632662in}{12.486205in}}%
\pgfpathlineto{\pgfqpoint{2.632112in}{12.487424in}}%
\pgfpathlineto{\pgfqpoint{2.631560in}{12.488636in}}%
\pgfpathlineto{\pgfqpoint{2.631284in}{12.489239in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{12.490439in}}%
\pgfpathlineto{\pgfqpoint{2.630453in}{12.491036in}}%
\pgfpathlineto{\pgfqpoint{2.629897in}{12.492225in}}%
\pgfpathlineto{\pgfqpoint{2.629341in}{12.493405in}}%
\pgfpathlineto{\pgfqpoint{2.629062in}{12.493993in}}%
\pgfpathlineto{\pgfqpoint{2.628504in}{12.495162in}}%
\pgfpathlineto{\pgfqpoint{2.628224in}{12.495744in}}%
\pgfpathlineto{\pgfqpoint{2.627664in}{12.496904in}}%
\pgfpathlineto{\pgfqpoint{2.627102in}{12.498057in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{12.498631in}}%
\pgfpathlineto{\pgfqpoint{2.626258in}{12.499775in}}%
\pgfpathlineto{\pgfqpoint{2.625976in}{12.500345in}}%
\pgfpathlineto{\pgfqpoint{2.625410in}{12.501481in}}%
\pgfpathlineto{\pgfqpoint{2.624844in}{12.502610in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{12.503172in}}%
\pgfpathlineto{\pgfqpoint{2.623992in}{12.504293in}}%
\pgfpathlineto{\pgfqpoint{2.623707in}{12.504850in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{12.505962in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{12.507067in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{12.507618in}}%
\pgfpathlineto{\pgfqpoint{2.621705in}{12.508716in}}%
\pgfpathlineto{\pgfqpoint{2.621418in}{12.509264in}}%
\pgfpathlineto{\pgfqpoint{2.620843in}{12.510358in}}%
\pgfpathlineto{\pgfqpoint{2.620266in}{12.511450in}}%
\pgfpathlineto{\pgfqpoint{2.619977in}{12.511995in}}%
\pgfpathlineto{\pgfqpoint{2.619398in}{12.513085in}}%
\pgfpathlineto{\pgfqpoint{2.619108in}{12.513629in}}%
\pgfpathlineto{\pgfqpoint{2.618528in}{12.514717in}}%
\pgfpathlineto{\pgfqpoint{2.617946in}{12.515804in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{12.516347in}}%
\pgfpathlineto{\pgfqpoint{2.617070in}{12.517434in}}%
\pgfpathlineto{\pgfqpoint{2.616778in}{12.517978in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{12.519064in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{12.520150in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{12.520692in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{12.521776in}}%
\pgfpathlineto{\pgfqpoint{2.614425in}{12.522318in}}%
\pgfpathlineto{\pgfqpoint{2.613834in}{12.523400in}}%
\pgfpathlineto{\pgfqpoint{2.613241in}{12.524480in}}%
\pgfpathlineto{\pgfqpoint{2.612944in}{12.525020in}}%
\pgfpathlineto{\pgfqpoint{2.612349in}{12.526097in}}%
\pgfpathlineto{\pgfqpoint{2.612051in}{12.526635in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{12.527710in}}%
\pgfpathlineto{\pgfqpoint{2.610856in}{12.528783in}}%
\pgfpathlineto{\pgfqpoint{2.610556in}{12.529318in}}%
\pgfpathlineto{\pgfqpoint{2.609955in}{12.530386in}}%
\pgfpathlineto{\pgfqpoint{2.609655in}{12.530919in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{12.531981in}}%
\pgfpathlineto{\pgfqpoint{2.608448in}{12.533039in}}%
\pgfpathlineto{\pgfqpoint{2.608145in}{12.533567in}}%
\pgfpathlineto{\pgfqpoint{2.607539in}{12.534619in}}%
\pgfpathlineto{\pgfqpoint{2.607235in}{12.535142in}}%
\pgfpathlineto{\pgfqpoint{2.606627in}{12.536186in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{12.537222in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{12.537738in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{12.538762in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{12.539271in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{12.540281in}}%
\pgfpathlineto{\pgfqpoint{2.603562in}{12.541280in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{12.541776in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{12.542758in}}%
\pgfpathlineto{\pgfqpoint{2.602326in}{12.543245in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{12.544210in}}%
\pgfpathlineto{\pgfqpoint{2.601084in}{12.545163in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{12.545635in}}%
\pgfpathlineto{\pgfqpoint{2.600149in}{12.546570in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{12.547032in}}%
\pgfpathlineto{\pgfqpoint{2.599210in}{12.547948in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{12.548852in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{12.549299in}}%
\pgfpathlineto{\pgfqpoint{2.597637in}{12.550185in}}%
\pgfpathlineto{\pgfqpoint{2.597321in}{12.550624in}}%
\pgfpathlineto{\pgfqpoint{2.596688in}{12.551494in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{12.552354in}}%
\pgfpathlineto{\pgfqpoint{2.595737in}{12.552781in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{12.553629in}}%
\pgfpathlineto{\pgfqpoint{2.594781in}{12.554051in}}%
\pgfpathlineto{\pgfqpoint{2.594142in}{12.554892in}}%
\pgfpathlineto{\pgfqpoint{2.593501in}{12.555730in}}%
\pgfpathlineto{\pgfqpoint{2.593181in}{12.556148in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{12.556986in}}%
\pgfpathlineto{\pgfqpoint{2.592215in}{12.557405in}}%
\pgfpathlineto{\pgfqpoint{2.591570in}{12.558245in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{12.559087in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{12.559510in}}%
\pgfpathlineto{\pgfqpoint{2.589949in}{12.560359in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{12.560787in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{12.561647in}}%
\pgfpathlineto{\pgfqpoint{2.588645in}{12.562081in}}%
\pgfpathlineto{\pgfqpoint{2.587990in}{12.562956in}}%
\pgfpathlineto{\pgfqpoint{2.587334in}{12.563842in}}%
\pgfpathlineto{\pgfqpoint{2.587005in}{12.564290in}}%
\pgfpathlineto{\pgfqpoint{2.586346in}{12.565194in}}%
\pgfpathlineto{\pgfqpoint{2.586016in}{12.565651in}}%
\pgfpathlineto{\pgfqpoint{2.585355in}{12.566576in}}%
\pgfpathlineto{\pgfqpoint{2.584692in}{12.567516in}}%
\pgfpathlineto{\pgfqpoint{2.584360in}{12.567991in}}%
\pgfpathlineto{\pgfqpoint{2.583694in}{12.568954in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{12.569442in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{12.570430in}}%
\pgfpathlineto{\pgfqpoint{2.582022in}{12.571434in}}%
\pgfpathlineto{\pgfqpoint{2.581686in}{12.571943in}}%
\pgfpathlineto{\pgfqpoint{2.581014in}{12.572972in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{12.573493in}}%
\pgfpathlineto{\pgfqpoint{2.580001in}{12.574547in}}%
\pgfpathlineto{\pgfqpoint{2.579324in}{12.575616in}}%
\pgfpathlineto{\pgfqpoint{2.578985in}{12.576156in}}%
\pgfpathlineto{\pgfqpoint{2.578305in}{12.577247in}}%
\pgfpathlineto{\pgfqpoint{2.577964in}{12.577797in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{12.578907in}}%
\pgfpathlineto{\pgfqpoint{2.576597in}{12.580028in}}%
\pgfpathlineto{\pgfqpoint{2.576254in}{12.580593in}}%
\pgfpathlineto{\pgfqpoint{2.575567in}{12.581732in}}%
\pgfpathlineto{\pgfqpoint{2.575222in}{12.582306in}}%
\pgfpathlineto{\pgfqpoint{2.574532in}{12.583461in}}%
\pgfpathlineto{\pgfqpoint{2.573840in}{12.584629in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{12.585217in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{12.586404in}}%
\pgfpathlineto{\pgfqpoint{2.572451in}{12.587003in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{12.588212in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{12.589437in}}%
\pgfpathlineto{\pgfqpoint{2.570703in}{12.590056in}}%
\pgfpathlineto{\pgfqpoint{2.570001in}{12.591309in}}%
\pgfpathlineto{\pgfqpoint{2.569649in}{12.591944in}}%
\pgfpathlineto{\pgfqpoint{2.568943in}{12.593230in}}%
\pgfpathlineto{\pgfqpoint{2.568236in}{12.594542in}}%
\pgfpathlineto{\pgfqpoint{2.567882in}{12.595207in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{12.596561in}}%
\pgfpathlineto{\pgfqpoint{2.566815in}{12.597249in}}%
\pgfpathlineto{\pgfqpoint{2.566102in}{12.598651in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{12.600088in}}%
\pgfpathlineto{\pgfqpoint{2.565028in}{12.600821in}}%
\pgfpathlineto{\pgfqpoint{2.564310in}{12.602316in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{12.603079in}}%
\pgfpathlineto{\pgfqpoint{2.563229in}{12.604637in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{12.606241in}}%
\pgfpathlineto{\pgfqpoint{2.562143in}{12.607061in}}%
\pgfpathlineto{\pgfqpoint{2.561416in}{12.608739in}}%
\pgfpathlineto{\pgfqpoint{2.561052in}{12.609597in}}%
\pgfpathlineto{\pgfqpoint{2.560323in}{12.611356in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{12.613170in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{12.614098in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{12.615999in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{12.616973in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{12.618965in}}%
\pgfpathlineto{\pgfqpoint{2.556643in}{12.621019in}}%
\pgfpathlineto{\pgfqpoint{2.556272in}{12.622069in}}%
\pgfpathlineto{\pgfqpoint{2.555529in}{12.624217in}}%
\pgfpathlineto{\pgfqpoint{2.555156in}{12.625316in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{12.627562in}}%
\pgfpathlineto{\pgfqpoint{2.553660in}{12.629875in}}%
\pgfpathlineto{\pgfqpoint{2.553285in}{12.631056in}}%
\pgfpathlineto{\pgfqpoint{2.552533in}{12.633467in}}%
\pgfpathlineto{\pgfqpoint{2.552156in}{12.634697in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{12.637204in}}%
\pgfpathlineto{\pgfqpoint{2.550643in}{12.639771in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{12.641076in}}%
\pgfpathlineto{\pgfqpoint{2.549502in}{12.643727in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{12.645072in}}%
\pgfpathlineto{\pgfqpoint{2.548355in}{12.647799in}}%
\pgfpathlineto{\pgfqpoint{2.547588in}{12.650571in}}%
\pgfpathlineto{\pgfqpoint{2.547204in}{12.651973in}}%
\pgfpathlineto{\pgfqpoint{2.546434in}{12.654805in}}%
\pgfpathlineto{\pgfqpoint{2.546047in}{12.656235in}}%
\pgfpathlineto{\pgfqpoint{2.545273in}{12.659118in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{12.662029in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{12.663494in}}%
\pgfpathlineto{\pgfqpoint{2.543328in}{12.666438in}}%
\pgfpathlineto{\pgfqpoint{2.542937in}{12.667916in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{12.670882in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{12.673857in}}%
\pgfpathlineto{\pgfqpoint{2.540974in}{12.675346in}}%
\pgfpathlineto{\pgfqpoint{2.540184in}{12.678326in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{12.679816in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{12.682794in}}%
\pgfpathlineto{\pgfqpoint{2.538200in}{12.685767in}}%
\pgfpathlineto{\pgfqpoint{2.537801in}{12.687251in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{12.690211in}}%
\pgfpathlineto{\pgfqpoint{2.536601in}{12.691686in}}%
\pgfpathlineto{\pgfqpoint{2.535798in}{12.694625in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.697544in}}%
\pgfpathlineto{\pgfqpoint{2.534588in}{12.698996in}}%
\pgfpathlineto{\pgfqpoint{2.533778in}{12.701878in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{12.703308in}}%
\pgfpathlineto{\pgfqpoint{2.532559in}{12.706143in}}%
\pgfpathlineto{\pgfqpoint{2.531743in}{12.708941in}}%
\pgfpathlineto{\pgfqpoint{2.531334in}{12.710325in}}%
\pgfpathlineto{\pgfqpoint{2.530514in}{12.713059in}}%
\pgfpathlineto{\pgfqpoint{2.530103in}{12.714408in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{12.717072in}}%
\pgfpathlineto{\pgfqpoint{2.528452in}{12.719686in}}%
\pgfpathlineto{\pgfqpoint{2.528037in}{12.720975in}}%
\pgfpathlineto{\pgfqpoint{2.527207in}{12.723513in}}%
\pgfpathlineto{\pgfqpoint{2.526790in}{12.724764in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{12.727227in}}%
\pgfpathlineto{\pgfqpoint{2.525118in}{12.729640in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{12.730828in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{12.733167in}}%
\pgfpathlineto{\pgfqpoint{2.523434in}{12.734318in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{12.736584in}}%
\pgfpathlineto{\pgfqpoint{2.521739in}{12.738802in}}%
\pgfpathlineto{\pgfqpoint{2.521314in}{12.739894in}}%
\pgfpathlineto{\pgfqpoint{2.520461in}{12.742042in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{12.743099in}}%
\pgfpathlineto{\pgfqpoint{2.519176in}{12.745182in}}%
\pgfpathlineto{\pgfqpoint{2.518316in}{12.747224in}}%
\pgfpathlineto{\pgfqpoint{2.517884in}{12.748232in}}%
\pgfpathlineto{\pgfqpoint{2.517020in}{12.750220in}}%
\pgfpathlineto{\pgfqpoint{2.516586in}{12.751203in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{12.753146in}}%
\pgfpathlineto{\pgfqpoint{2.514845in}{12.755065in}}%
\pgfpathlineto{\pgfqpoint{2.514408in}{12.756016in}}%
\pgfpathlineto{\pgfqpoint{2.513532in}{12.757902in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{12.758839in}}%
\pgfpathlineto{\pgfqpoint{2.512211in}{12.760700in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{12.762547in}}%
\pgfpathlineto{\pgfqpoint{2.510884in}{12.763468in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{12.765305in}}%
\pgfpathlineto{\pgfqpoint{2.509549in}{12.766224in}}%
\pgfpathlineto{\pgfqpoint{2.508656in}{12.768061in}}%
\pgfpathlineto{\pgfqpoint{2.507759in}{12.769902in}}%
\pgfpathlineto{\pgfqpoint{2.507310in}{12.770826in}}%
\pgfpathlineto{\pgfqpoint{2.506408in}{12.772681in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{12.773613in}}%
\pgfpathlineto{\pgfqpoint{2.505050in}{12.775488in}}%
\pgfpathlineto{\pgfqpoint{2.504141in}{12.777379in}}%
\pgfpathlineto{\pgfqpoint{2.503685in}{12.778332in}}%
\pgfpathlineto{\pgfqpoint{2.502771in}{12.780254in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{12.781225in}}%
\pgfpathlineto{\pgfqpoint{2.501393in}{12.783187in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{12.785179in}}%
\pgfpathlineto{\pgfqpoint{2.500008in}{12.786188in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{12.788235in}}%
\pgfpathlineto{\pgfqpoint{2.498615in}{12.789274in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{12.791387in}}%
\pgfpathlineto{\pgfqpoint{2.496746in}{12.793552in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{12.794655in}}%
\pgfpathlineto{\pgfqpoint{2.495336in}{12.796907in}}%
\pgfpathlineto{\pgfqpoint{2.494864in}{12.798057in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{12.800408in}}%
\pgfpathlineto{\pgfqpoint{2.492967in}{12.802829in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{12.804067in}}%
\pgfpathlineto{\pgfqpoint{2.491535in}{12.806599in}}%
\pgfpathlineto{\pgfqpoint{2.491056in}{12.807894in}}%
\pgfpathlineto{\pgfqpoint{2.490095in}{12.810544in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{12.813272in}}%
\pgfpathlineto{\pgfqpoint{2.488647in}{12.814666in}}%
\pgfpathlineto{\pgfqpoint{2.487677in}{12.817512in}}%
\pgfpathlineto{\pgfqpoint{2.487190in}{12.818964in}}%
\pgfpathlineto{\pgfqpoint{2.486215in}{12.821926in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{12.824964in}}%
\pgfpathlineto{\pgfqpoint{2.484744in}{12.826512in}}%
\pgfpathlineto{\pgfqpoint{2.483759in}{12.829665in}}%
\pgfpathlineto{\pgfqpoint{2.483265in}{12.831270in}}%
\pgfpathlineto{\pgfqpoint{2.482274in}{12.834539in}}%
\pgfpathlineto{\pgfqpoint{2.481778in}{12.836204in}}%
\pgfpathlineto{\pgfqpoint{2.481778in}{12.836204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114414in}{13.461301in}}%
\pgfpathcurveto{\pgfqpoint{1.125464in}{13.461301in}}{\pgfqpoint{1.136063in}{13.465691in}}{\pgfqpoint{1.143877in}{13.473505in}}%
\pgfpathcurveto{\pgfqpoint{1.151690in}{13.481318in}}{\pgfqpoint{1.156080in}{13.491917in}}{\pgfqpoint{1.156080in}{13.502967in}}%
\pgfpathcurveto{\pgfqpoint{1.156080in}{13.514018in}}{\pgfqpoint{1.151690in}{13.524617in}}{\pgfqpoint{1.143877in}{13.532430in}}%
\pgfpathcurveto{\pgfqpoint{1.136063in}{13.540244in}}{\pgfqpoint{1.125464in}{13.544634in}}{\pgfqpoint{1.114414in}{13.544634in}}%
\pgfpathcurveto{\pgfqpoint{1.103364in}{13.544634in}}{\pgfqpoint{1.092765in}{13.540244in}}{\pgfqpoint{1.084951in}{13.532430in}}%
\pgfpathcurveto{\pgfqpoint{1.077137in}{13.524617in}}{\pgfqpoint{1.072747in}{13.514018in}}{\pgfqpoint{1.072747in}{13.502967in}}%
\pgfpathcurveto{\pgfqpoint{1.072747in}{13.491917in}}{\pgfqpoint{1.077137in}{13.481318in}}{\pgfqpoint{1.084951in}{13.473505in}}%
\pgfpathcurveto{\pgfqpoint{1.092765in}{13.465691in}}{\pgfqpoint{1.103364in}{13.461301in}}{\pgfqpoint{1.114414in}{13.461301in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{13.461301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328621in}{13.176766in}}%
\pgfpathcurveto{\pgfqpoint{1.339671in}{13.176766in}}{\pgfqpoint{1.350270in}{13.181156in}}{\pgfqpoint{1.358084in}{13.188970in}}%
\pgfpathcurveto{\pgfqpoint{1.365897in}{13.196783in}}{\pgfqpoint{1.370288in}{13.207382in}}{\pgfqpoint{1.370288in}{13.218432in}}%
\pgfpathcurveto{\pgfqpoint{1.370288in}{13.229483in}}{\pgfqpoint{1.365897in}{13.240082in}}{\pgfqpoint{1.358084in}{13.247895in}}%
\pgfpathcurveto{\pgfqpoint{1.350270in}{13.255709in}}{\pgfqpoint{1.339671in}{13.260099in}}{\pgfqpoint{1.328621in}{13.260099in}}%
\pgfpathcurveto{\pgfqpoint{1.317571in}{13.260099in}}{\pgfqpoint{1.306972in}{13.255709in}}{\pgfqpoint{1.299158in}{13.247895in}}%
\pgfpathcurveto{\pgfqpoint{1.291345in}{13.240082in}}{\pgfqpoint{1.286954in}{13.229483in}}{\pgfqpoint{1.286954in}{13.218432in}}%
\pgfpathcurveto{\pgfqpoint{1.286954in}{13.207382in}}{\pgfqpoint{1.291345in}{13.196783in}}{\pgfqpoint{1.299158in}{13.188970in}}%
\pgfpathcurveto{\pgfqpoint{1.306972in}{13.181156in}}{\pgfqpoint{1.317571in}{13.176766in}}{\pgfqpoint{1.328621in}{13.176766in}}%
\pgfpathlineto{\pgfqpoint{1.328621in}{13.176766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555690in}{12.932157in}}%
\pgfpathcurveto{\pgfqpoint{1.566740in}{12.932157in}}{\pgfqpoint{1.577339in}{12.936547in}}{\pgfqpoint{1.585152in}{12.944361in}}%
\pgfpathcurveto{\pgfqpoint{1.592966in}{12.952174in}}{\pgfqpoint{1.597356in}{12.962773in}}{\pgfqpoint{1.597356in}{12.973824in}}%
\pgfpathcurveto{\pgfqpoint{1.597356in}{12.984874in}}{\pgfqpoint{1.592966in}{12.995473in}}{\pgfqpoint{1.585152in}{13.003286in}}%
\pgfpathcurveto{\pgfqpoint{1.577339in}{13.011100in}}{\pgfqpoint{1.566740in}{13.015490in}}{\pgfqpoint{1.555690in}{13.015490in}}%
\pgfpathcurveto{\pgfqpoint{1.544639in}{13.015490in}}{\pgfqpoint{1.534040in}{13.011100in}}{\pgfqpoint{1.526227in}{13.003286in}}%
\pgfpathcurveto{\pgfqpoint{1.518413in}{12.995473in}}{\pgfqpoint{1.514023in}{12.984874in}}{\pgfqpoint{1.514023in}{12.973824in}}%
\pgfpathcurveto{\pgfqpoint{1.514023in}{12.962773in}}{\pgfqpoint{1.518413in}{12.952174in}}{\pgfqpoint{1.526227in}{12.944361in}}%
\pgfpathcurveto{\pgfqpoint{1.534040in}{12.936547in}}{\pgfqpoint{1.544639in}{12.932157in}}{\pgfqpoint{1.555690in}{12.932157in}}%
\pgfpathlineto{\pgfqpoint{1.555690in}{12.932157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769897in}{12.753191in}}%
\pgfpathcurveto{\pgfqpoint{1.780947in}{12.753191in}}{\pgfqpoint{1.791546in}{12.757581in}}{\pgfqpoint{1.799359in}{12.765395in}}%
\pgfpathcurveto{\pgfqpoint{1.807173in}{12.773208in}}{\pgfqpoint{1.811563in}{12.783807in}}{\pgfqpoint{1.811563in}{12.794857in}}%
\pgfpathcurveto{\pgfqpoint{1.811563in}{12.805908in}}{\pgfqpoint{1.807173in}{12.816507in}}{\pgfqpoint{1.799359in}{12.824320in}}%
\pgfpathcurveto{\pgfqpoint{1.791546in}{12.832134in}}{\pgfqpoint{1.780947in}{12.836524in}}{\pgfqpoint{1.769897in}{12.836524in}}%
\pgfpathcurveto{\pgfqpoint{1.758847in}{12.836524in}}{\pgfqpoint{1.748248in}{12.832134in}}{\pgfqpoint{1.740434in}{12.824320in}}%
\pgfpathcurveto{\pgfqpoint{1.732620in}{12.816507in}}{\pgfqpoint{1.728230in}{12.805908in}}{\pgfqpoint{1.728230in}{12.794857in}}%
\pgfpathcurveto{\pgfqpoint{1.728230in}{12.783807in}}{\pgfqpoint{1.732620in}{12.773208in}}{\pgfqpoint{1.740434in}{12.765395in}}%
\pgfpathcurveto{\pgfqpoint{1.748248in}{12.757581in}}{\pgfqpoint{1.758847in}{12.753191in}}{\pgfqpoint{1.769897in}{12.753191in}}%
\pgfpathlineto{\pgfqpoint{1.769897in}{12.753191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996965in}{12.574135in}}%
\pgfpathcurveto{\pgfqpoint{2.008016in}{12.574135in}}{\pgfqpoint{2.018615in}{12.578525in}}{\pgfqpoint{2.026428in}{12.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.034242in}{12.594152in}}{\pgfqpoint{2.038632in}{12.604751in}}{\pgfqpoint{2.038632in}{12.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.038632in}{12.626852in}}{\pgfqpoint{2.034242in}{12.637451in}}{\pgfqpoint{2.026428in}{12.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.018615in}{12.653078in}}{\pgfqpoint{2.008016in}{12.657468in}}{\pgfqpoint{1.996965in}{12.657468in}}%
\pgfpathcurveto{\pgfqpoint{1.985915in}{12.657468in}}{\pgfqpoint{1.975316in}{12.653078in}}{\pgfqpoint{1.967503in}{12.645264in}}%
\pgfpathcurveto{\pgfqpoint{1.959689in}{12.637451in}}{\pgfqpoint{1.955299in}{12.626852in}}{\pgfqpoint{1.955299in}{12.615802in}}%
\pgfpathcurveto{\pgfqpoint{1.955299in}{12.604751in}}{\pgfqpoint{1.959689in}{12.594152in}}{\pgfqpoint{1.967503in}{12.586339in}}%
\pgfpathcurveto{\pgfqpoint{1.975316in}{12.578525in}}{\pgfqpoint{1.985915in}{12.574135in}}{\pgfqpoint{1.996965in}{12.574135in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{12.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211172in}{12.440541in}}%
\pgfpathcurveto{\pgfqpoint{2.222223in}{12.440541in}}{\pgfqpoint{2.232822in}{12.444931in}}{\pgfqpoint{2.240635in}{12.452744in}}%
\pgfpathcurveto{\pgfqpoint{2.248449in}{12.460558in}}{\pgfqpoint{2.252839in}{12.471157in}}{\pgfqpoint{2.252839in}{12.482207in}}%
\pgfpathcurveto{\pgfqpoint{2.252839in}{12.493257in}}{\pgfqpoint{2.248449in}{12.503856in}}{\pgfqpoint{2.240635in}{12.511670in}}%
\pgfpathcurveto{\pgfqpoint{2.232822in}{12.519484in}}{\pgfqpoint{2.222223in}{12.523874in}}{\pgfqpoint{2.211172in}{12.523874in}}%
\pgfpathcurveto{\pgfqpoint{2.200122in}{12.523874in}}{\pgfqpoint{2.189523in}{12.519484in}}{\pgfqpoint{2.181710in}{12.511670in}}%
\pgfpathcurveto{\pgfqpoint{2.173896in}{12.503856in}}{\pgfqpoint{2.169506in}{12.493257in}}{\pgfqpoint{2.169506in}{12.482207in}}%
\pgfpathcurveto{\pgfqpoint{2.169506in}{12.471157in}}{\pgfqpoint{2.173896in}{12.460558in}}{\pgfqpoint{2.181710in}{12.452744in}}%
\pgfpathcurveto{\pgfqpoint{2.189523in}{12.444931in}}{\pgfqpoint{2.200122in}{12.440541in}}{\pgfqpoint{2.211172in}{12.440541in}}%
\pgfpathlineto{\pgfqpoint{2.211172in}{12.440541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438241in}{12.362750in}}%
\pgfpathcurveto{\pgfqpoint{2.449291in}{12.362750in}}{\pgfqpoint{2.459890in}{12.367141in}}{\pgfqpoint{2.467704in}{12.374954in}}%
\pgfpathcurveto{\pgfqpoint{2.475518in}{12.382768in}}{\pgfqpoint{2.479908in}{12.393367in}}{\pgfqpoint{2.479908in}{12.404417in}}%
\pgfpathcurveto{\pgfqpoint{2.479908in}{12.415467in}}{\pgfqpoint{2.475518in}{12.426066in}}{\pgfqpoint{2.467704in}{12.433880in}}%
\pgfpathcurveto{\pgfqpoint{2.459890in}{12.441693in}}{\pgfqpoint{2.449291in}{12.446084in}}{\pgfqpoint{2.438241in}{12.446084in}}%
\pgfpathcurveto{\pgfqpoint{2.427191in}{12.446084in}}{\pgfqpoint{2.416592in}{12.441693in}}{\pgfqpoint{2.408778in}{12.433880in}}%
\pgfpathcurveto{\pgfqpoint{2.400965in}{12.426066in}}{\pgfqpoint{2.396574in}{12.415467in}}{\pgfqpoint{2.396574in}{12.404417in}}%
\pgfpathcurveto{\pgfqpoint{2.396574in}{12.393367in}}{\pgfqpoint{2.400965in}{12.382768in}}{\pgfqpoint{2.408778in}{12.374954in}}%
\pgfpathcurveto{\pgfqpoint{2.416592in}{12.367141in}}{\pgfqpoint{2.427191in}{12.362750in}}{\pgfqpoint{2.438241in}{12.362750in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{12.362750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652448in}{12.291765in}}%
\pgfpathcurveto{\pgfqpoint{2.663498in}{12.291765in}}{\pgfqpoint{2.674097in}{12.296155in}}{\pgfqpoint{2.681911in}{12.303969in}}%
\pgfpathcurveto{\pgfqpoint{2.689725in}{12.311782in}}{\pgfqpoint{2.694115in}{12.322381in}}{\pgfqpoint{2.694115in}{12.333432in}}%
\pgfpathcurveto{\pgfqpoint{2.694115in}{12.344482in}}{\pgfqpoint{2.689725in}{12.355081in}}{\pgfqpoint{2.681911in}{12.362894in}}%
\pgfpathcurveto{\pgfqpoint{2.674097in}{12.370708in}}{\pgfqpoint{2.663498in}{12.375098in}}{\pgfqpoint{2.652448in}{12.375098in}}%
\pgfpathcurveto{\pgfqpoint{2.641398in}{12.375098in}}{\pgfqpoint{2.630799in}{12.370708in}}{\pgfqpoint{2.622985in}{12.362894in}}%
\pgfpathcurveto{\pgfqpoint{2.615172in}{12.355081in}}{\pgfqpoint{2.610782in}{12.344482in}}{\pgfqpoint{2.610782in}{12.333432in}}%
\pgfpathcurveto{\pgfqpoint{2.610782in}{12.322381in}}{\pgfqpoint{2.615172in}{12.311782in}}{\pgfqpoint{2.622985in}{12.303969in}}%
\pgfpathcurveto{\pgfqpoint{2.630799in}{12.296155in}}{\pgfqpoint{2.641398in}{12.291765in}}{\pgfqpoint{2.652448in}{12.291765in}}%
\pgfpathlineto{\pgfqpoint{2.652448in}{12.291765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879517in}{12.230974in}}%
\pgfpathcurveto{\pgfqpoint{2.890567in}{12.230974in}}{\pgfqpoint{2.901166in}{12.235364in}}{\pgfqpoint{2.908980in}{12.243178in}}%
\pgfpathcurveto{\pgfqpoint{2.916793in}{12.250992in}}{\pgfqpoint{2.921184in}{12.261591in}}{\pgfqpoint{2.921184in}{12.272641in}}%
\pgfpathcurveto{\pgfqpoint{2.921184in}{12.283691in}}{\pgfqpoint{2.916793in}{12.294290in}}{\pgfqpoint{2.908980in}{12.302103in}}%
\pgfpathcurveto{\pgfqpoint{2.901166in}{12.309917in}}{\pgfqpoint{2.890567in}{12.314307in}}{\pgfqpoint{2.879517in}{12.314307in}}%
\pgfpathcurveto{\pgfqpoint{2.868467in}{12.314307in}}{\pgfqpoint{2.857868in}{12.309917in}}{\pgfqpoint{2.850054in}{12.302103in}}%
\pgfpathcurveto{\pgfqpoint{2.842241in}{12.294290in}}{\pgfqpoint{2.837850in}{12.283691in}}{\pgfqpoint{2.837850in}{12.272641in}}%
\pgfpathcurveto{\pgfqpoint{2.837850in}{12.261591in}}{\pgfqpoint{2.842241in}{12.250992in}}{\pgfqpoint{2.850054in}{12.243178in}}%
\pgfpathcurveto{\pgfqpoint{2.857868in}{12.235364in}}{\pgfqpoint{2.868467in}{12.230974in}}{\pgfqpoint{2.879517in}{12.230974in}}%
\pgfpathlineto{\pgfqpoint{2.879517in}{12.230974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012823in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012823in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599145in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599145in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185466in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185466in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771788in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771788in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706247in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779502in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836322in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882748in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922000in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956002in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985994in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189323in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292569in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365824in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422644in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469070in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508322in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542324in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572316in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775645in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878891in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952146in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008966in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055392in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094644in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128646in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158638in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361967in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465213in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538467in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595288in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680966in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714968in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744960in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948289in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051535in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.647737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=12.599512in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.120773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.259383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.376576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.478093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.567637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.174700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.482954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.701664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.871308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{14.009918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893891in}{13.965647in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.797276in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{13.669032in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{13.622909in}}%
\pgfpathlineto{\pgfqpoint{1.075560in}{13.585162in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{13.514855in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{13.470874in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{13.422747in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{13.396662in}}%
\pgfpathlineto{\pgfqpoint{1.230855in}{13.376992in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{13.355380in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{13.312501in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{13.286357in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{13.273114in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{13.251646in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.235441in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.235441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065247in}{13.757506in}}%
\pgfpathlineto{\pgfqpoint{1.107747in}{13.650665in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{13.553218in}}%
\pgfpathlineto{\pgfqpoint{1.168161in}{13.503903in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{13.344514in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{13.307679in}}%
\pgfpathlineto{\pgfqpoint{1.323560in}{13.220267in}}%
\pgfpathlineto{\pgfqpoint{1.346646in}{13.189935in}}%
\pgfpathlineto{\pgfqpoint{1.367205in}{13.166699in}}%
\pgfpathlineto{\pgfqpoint{1.389589in}{13.144681in}}%
\pgfpathlineto{\pgfqpoint{1.437518in}{13.101650in}}%
\pgfpathlineto{\pgfqpoint{1.454139in}{13.089749in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{13.068729in}}%
\pgfpathlineto{\pgfqpoint{1.513153in}{13.056689in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.020437in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.020437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246892in}{13.538115in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{13.423358in}}%
\pgfpathlineto{\pgfqpoint{1.313086in}{13.362586in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{13.304461in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{13.178302in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.140421in}}%
\pgfpathlineto{\pgfqpoint{1.495275in}{13.020138in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{13.000181in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{12.984551in}}%
\pgfpathlineto{\pgfqpoint{1.566033in}{12.943000in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{12.905756in}}%
\pgfpathlineto{\pgfqpoint{1.624975in}{12.885457in}}%
\pgfpathlineto{\pgfqpoint{1.643128in}{12.873061in}}%
\pgfpathlineto{\pgfqpoint{1.660269in}{12.860083in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{12.844747in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{12.838290in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{12.830850in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.811366in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.811366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418248in}{13.421309in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{13.318321in}}%
\pgfpathlineto{\pgfqpoint{1.474670in}{13.263811in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{13.061318in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{13.028370in}}%
\pgfpathlineto{\pgfqpoint{1.590991in}{13.006269in}}%
\pgfpathlineto{\pgfqpoint{1.608306in}{12.982852in}}%
\pgfpathlineto{\pgfqpoint{1.668127in}{12.901525in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{12.877661in}}%
\pgfpathlineto{\pgfqpoint{1.712650in}{12.845572in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{12.824346in}}%
\pgfpathlineto{\pgfqpoint{1.751478in}{12.808378in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{12.798560in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.793091in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{12.789475in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{12.783680in}}%
\pgfpathlineto{\pgfqpoint{1.864521in}{12.767242in}}%
\pgfpathlineto{\pgfqpoint{1.884890in}{12.766565in}}%
\pgfpathlineto{\pgfqpoint{1.900626in}{12.764929in}}%
\pgfpathlineto{\pgfqpoint{1.914031in}{12.761075in}}%
\pgfpathlineto{\pgfqpoint{1.943928in}{12.751744in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.750764in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.750764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599893in}{13.293229in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{13.186892in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{13.133098in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{13.080873in}}%
\pgfpathlineto{\pgfqpoint{1.728371in}{12.962853in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{12.889188in}}%
\pgfpathlineto{\pgfqpoint{1.784951in}{12.852996in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{12.833129in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{12.816129in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{12.787579in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{12.763660in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{12.732805in}}%
\pgfpathlineto{\pgfqpoint{1.944681in}{12.655170in}}%
\pgfpathlineto{\pgfqpoint{1.961211in}{12.640260in}}%
\pgfpathlineto{\pgfqpoint{1.976620in}{12.628981in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{12.603522in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{12.593909in}}%
\pgfpathlineto{\pgfqpoint{2.048483in}{12.589596in}}%
\pgfpathlineto{\pgfqpoint{2.059679in}{12.588111in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.589002in}}%
\pgfpathlineto{\pgfqpoint{2.088259in}{12.589876in}}%
\pgfpathlineto{\pgfqpoint{2.098850in}{12.588091in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{12.583816in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.575640in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771249in}{13.165420in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{13.081996in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{12.923056in}}%
\pgfpathlineto{\pgfqpoint{1.877134in}{12.889124in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.825477in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{12.744378in}}%
\pgfpathlineto{\pgfqpoint{1.958700in}{12.718454in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{12.694368in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{12.662160in}}%
\pgfpathlineto{\pgfqpoint{2.010469in}{12.637258in}}%
\pgfpathlineto{\pgfqpoint{2.023540in}{12.614123in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.603205in}}%
\pgfpathlineto{\pgfqpoint{2.042397in}{12.594241in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{12.578813in}}%
\pgfpathlineto{\pgfqpoint{2.087677in}{12.550522in}}%
\pgfpathlineto{\pgfqpoint{2.102861in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{2.117956in}{12.523863in}}%
\pgfpathlineto{\pgfqpoint{2.131723in}{12.511976in}}%
\pgfpathlineto{\pgfqpoint{2.151910in}{12.494226in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{12.489345in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{12.486316in}}%
\pgfpathlineto{\pgfqpoint{2.190444in}{12.483904in}}%
\pgfpathlineto{\pgfqpoint{2.209109in}{12.481292in}}%
\pgfpathlineto{\pgfqpoint{2.243089in}{12.474399in}}%
\pgfpathlineto{\pgfqpoint{2.255936in}{12.475262in}}%
\pgfpathlineto{\pgfqpoint{2.278549in}{12.476856in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.477648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952894in}{13.091546in}}%
\pgfpathlineto{\pgfqpoint{2.006108in}{12.931456in}}%
\pgfpathlineto{\pgfqpoint{2.050440in}{12.814249in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.787272in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.763584in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.712900in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{12.659390in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{12.618267in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{12.550561in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{12.532347in}}%
\pgfpathlineto{\pgfqpoint{2.230309in}{12.519882in}}%
\pgfpathlineto{\pgfqpoint{2.304148in}{12.456800in}}%
\pgfpathlineto{\pgfqpoint{2.314332in}{12.451433in}}%
\pgfpathlineto{\pgfqpoint{2.325164in}{12.448416in}}%
\pgfpathlineto{\pgfqpoint{2.367445in}{12.438170in}}%
\pgfpathlineto{\pgfqpoint{2.384622in}{12.430003in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{12.407172in}}%
\pgfpathlineto{\pgfqpoint{2.439868in}{12.404308in}}%
\pgfpathlineto{\pgfqpoint{2.454847in}{12.403289in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{12.404330in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.404367in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.404367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124250in}{13.015880in}}%
\pgfpathlineto{\pgfqpoint{2.156442in}{12.910225in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{12.805497in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{12.742758in}}%
\pgfpathlineto{\pgfqpoint{2.232421in}{12.706414in}}%
\pgfpathlineto{\pgfqpoint{2.256602in}{12.658114in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.631223in}}%
\pgfpathlineto{\pgfqpoint{2.285639in}{12.612129in}}%
\pgfpathlineto{\pgfqpoint{2.303962in}{12.586799in}}%
\pgfpathlineto{\pgfqpoint{2.317122in}{12.563865in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{12.494707in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{12.483921in}}%
\pgfpathlineto{\pgfqpoint{2.374687in}{12.476448in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{12.470579in}}%
\pgfpathlineto{\pgfqpoint{2.398296in}{12.463691in}}%
\pgfpathlineto{\pgfqpoint{2.411188in}{12.453730in}}%
\pgfpathlineto{\pgfqpoint{2.440678in}{12.429942in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{12.419314in}}%
\pgfpathlineto{\pgfqpoint{2.525370in}{12.379583in}}%
\pgfpathlineto{\pgfqpoint{2.535262in}{12.378908in}}%
\pgfpathlineto{\pgfqpoint{2.553502in}{12.377978in}}%
\pgfpathlineto{\pgfqpoint{2.561128in}{12.374897in}}%
\pgfpathlineto{\pgfqpoint{2.570005in}{12.368701in}}%
\pgfpathlineto{\pgfqpoint{2.585097in}{12.354881in}}%
\pgfpathlineto{\pgfqpoint{2.605804in}{12.335875in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{12.332343in}}%
\pgfpathlineto{\pgfqpoint{2.625162in}{12.330029in}}%
\pgfpathlineto{\pgfqpoint{2.638772in}{12.329087in}}%
\pgfpathlineto{\pgfqpoint{2.650624in}{12.330761in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.331403in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.331403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305894in}{12.931398in}}%
\pgfpathlineto{\pgfqpoint{2.325510in}{12.874228in}}%
\pgfpathlineto{\pgfqpoint{2.346281in}{12.821405in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{12.695916in}}%
\pgfpathlineto{\pgfqpoint{2.437655in}{12.617406in}}%
\pgfpathlineto{\pgfqpoint{2.450375in}{12.596569in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.553238in}}%
\pgfpathlineto{\pgfqpoint{2.515899in}{12.484389in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{12.472410in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{12.443554in}}%
\pgfpathlineto{\pgfqpoint{2.572720in}{12.422691in}}%
\pgfpathlineto{\pgfqpoint{2.601234in}{12.396826in}}%
\pgfpathlineto{\pgfqpoint{2.620450in}{12.374663in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{12.368951in}}%
\pgfpathlineto{\pgfqpoint{2.663333in}{12.352727in}}%
\pgfpathlineto{\pgfqpoint{2.674567in}{12.349788in}}%
\pgfpathlineto{\pgfqpoint{2.692291in}{12.347669in}}%
\pgfpathlineto{\pgfqpoint{2.703595in}{12.345115in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{12.340496in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{12.323271in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{12.305814in}}%
\pgfpathlineto{\pgfqpoint{2.788198in}{12.297026in}}%
\pgfpathlineto{\pgfqpoint{2.825379in}{12.284038in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.282393in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.282393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481778in}{12.909979in}}%
\pgfpathlineto{\pgfqpoint{2.507310in}{12.832697in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.748416in}}%
\pgfpathlineto{\pgfqpoint{2.558857in}{12.672890in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{12.640906in}}%
\pgfpathlineto{\pgfqpoint{2.584692in}{12.614207in}}%
\pgfpathlineto{\pgfqpoint{2.617362in}{12.552002in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{12.477210in}}%
\pgfpathlineto{\pgfqpoint{2.662715in}{12.463422in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{12.422143in}}%
\pgfpathlineto{\pgfqpoint{2.767261in}{12.346841in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{12.339949in}}%
\pgfpathlineto{\pgfqpoint{2.785099in}{12.336764in}}%
\pgfpathlineto{\pgfqpoint{2.797199in}{12.335002in}}%
\pgfpathlineto{\pgfqpoint{2.822945in}{12.333162in}}%
\pgfpathlineto{\pgfqpoint{2.841527in}{12.331047in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{12.327938in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{12.322226in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{12.310436in}}%
\pgfpathlineto{\pgfqpoint{2.903454in}{12.285738in}}%
\pgfpathlineto{\pgfqpoint{2.913415in}{12.280439in}}%
\pgfpathlineto{\pgfqpoint{2.943031in}{12.266565in}}%
\pgfpathlineto{\pgfqpoint{2.957640in}{12.259444in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{12.252115in}}%
\pgfpathlineto{\pgfqpoint{2.993048in}{12.246883in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.238481in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.238481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893891in}{13.965647in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.797276in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{13.770739in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{13.750034in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{13.746481in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{13.746437in}}%
\pgfpathlineto{\pgfqpoint{0.985607in}{13.742913in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{13.742869in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{13.739366in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{13.739324in}}%
\pgfpathlineto{\pgfqpoint{0.989052in}{13.735840in}}%
\pgfpathlineto{\pgfqpoint{0.989736in}{13.735761in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{13.732295in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{13.732260in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{13.728806in}}%
\pgfpathlineto{\pgfqpoint{0.993127in}{13.728775in}}%
\pgfpathlineto{\pgfqpoint{0.994470in}{13.725332in}}%
\pgfpathlineto{\pgfqpoint{0.995140in}{13.725278in}}%
\pgfpathlineto{\pgfqpoint{0.996473in}{13.721850in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{13.721829in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{13.718409in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{13.718394in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{13.714982in}}%
\pgfpathlineto{\pgfqpoint{1.000431in}{13.714970in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{13.706913in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{13.706873in}}%
\pgfpathlineto{\pgfqpoint{1.005615in}{13.703527in}}%
\pgfpathlineto{\pgfqpoint{1.006255in}{13.703522in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{13.697804in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{13.697659in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{13.694365in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{13.694340in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{13.688685in}}%
\pgfpathlineto{\pgfqpoint{1.014440in}{13.687345in}}%
\pgfpathlineto{\pgfqpoint{1.015676in}{13.684168in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{13.684165in}}%
\pgfpathlineto{\pgfqpoint{1.018740in}{13.677389in}}%
\pgfpathlineto{\pgfqpoint{1.019652in}{13.677387in}}%
\pgfpathlineto{\pgfqpoint{1.021768in}{13.672775in}}%
\pgfpathlineto{\pgfqpoint{1.022669in}{13.671443in}}%
\pgfpathlineto{\pgfqpoint{1.025651in}{13.665034in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{13.663861in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{13.658358in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{13.657142in}}%
\pgfpathlineto{\pgfqpoint{1.032668in}{13.651758in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{13.650465in}}%
\pgfpathlineto{\pgfqpoint{1.036389in}{13.645169in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{13.644066in}}%
\pgfpathlineto{\pgfqpoint{1.039777in}{13.638701in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{13.637472in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{13.633316in}}%
\pgfpathlineto{\pgfqpoint{1.044500in}{13.632250in}}%
\pgfpathlineto{\pgfqpoint{1.046147in}{13.627012in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{13.625823in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{13.620733in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{13.619573in}}%
\pgfpathlineto{\pgfqpoint{1.053160in}{13.614551in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{13.613513in}}%
\pgfpathlineto{\pgfqpoint{1.056596in}{13.609455in}}%
\pgfpathlineto{\pgfqpoint{1.057382in}{13.609433in}}%
\pgfpathlineto{\pgfqpoint{1.058948in}{13.605445in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{13.605444in}}%
\pgfpathlineto{\pgfqpoint{1.061020in}{13.602423in}}%
\pgfpathlineto{\pgfqpoint{1.061536in}{13.602406in}}%
\pgfpathlineto{\pgfqpoint{1.062820in}{13.599441in}}%
\pgfpathlineto{\pgfqpoint{1.063331in}{13.599419in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{13.596499in}}%
\pgfpathlineto{\pgfqpoint{1.064861in}{13.596490in}}%
\pgfpathlineto{\pgfqpoint{1.066128in}{13.593599in}}%
\pgfpathlineto{\pgfqpoint{1.066634in}{13.593594in}}%
\pgfpathlineto{\pgfqpoint{1.068143in}{13.589665in}}%
\pgfpathlineto{\pgfqpoint{1.069395in}{13.588745in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{13.588738in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{13.584009in}}%
\pgfpathlineto{\pgfqpoint{1.072619in}{13.583984in}}%
\pgfpathlineto{\pgfqpoint{1.074094in}{13.580215in}}%
\pgfpathlineto{\pgfqpoint{1.074828in}{13.580119in}}%
\pgfpathlineto{\pgfqpoint{1.076290in}{13.577414in}}%
\pgfpathlineto{\pgfqpoint{1.076533in}{13.577406in}}%
\pgfpathlineto{\pgfqpoint{1.077986in}{13.573739in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{13.573609in}}%
\pgfpathlineto{\pgfqpoint{1.080388in}{13.570965in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{13.570957in}}%
\pgfpathlineto{\pgfqpoint{1.082056in}{13.567350in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{13.567224in}}%
\pgfpathlineto{\pgfqpoint{1.084420in}{13.564633in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{13.564625in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{13.560219in}}%
\pgfpathlineto{\pgfqpoint{1.087461in}{13.560218in}}%
\pgfpathlineto{\pgfqpoint{1.088853in}{13.556679in}}%
\pgfpathlineto{\pgfqpoint{1.089776in}{13.556586in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{13.554068in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{13.554065in}}%
\pgfpathlineto{\pgfqpoint{1.092755in}{13.550606in}}%
\pgfpathlineto{\pgfqpoint{1.093437in}{13.550521in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{13.548033in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{13.529713in}}%
\pgfpathlineto{\pgfqpoint{1.095698in}{13.529668in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{13.527047in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{13.527032in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{13.522937in}}%
\pgfpathlineto{\pgfqpoint{1.101045in}{13.522889in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{13.518887in}}%
\pgfpathlineto{\pgfqpoint{1.104331in}{13.518829in}}%
\pgfpathlineto{\pgfqpoint{1.105633in}{13.514864in}}%
\pgfpathlineto{\pgfqpoint{1.107360in}{13.514855in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{13.512175in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{13.512160in}}%
\pgfpathlineto{\pgfqpoint{1.110565in}{13.508222in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{13.508199in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{13.506897in}}%
\pgfpathlineto{\pgfqpoint{1.113101in}{13.506882in}}%
\pgfpathlineto{\pgfqpoint{1.114778in}{13.502946in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{13.502872in}}%
\pgfpathlineto{\pgfqpoint{1.117272in}{13.499077in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{13.498996in}}%
\pgfpathlineto{\pgfqpoint{1.119947in}{13.496473in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{13.496447in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{13.492649in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{13.492619in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{13.490060in}}%
\pgfpathlineto{\pgfqpoint{1.125415in}{13.490029in}}%
\pgfpathlineto{\pgfqpoint{1.126614in}{13.487547in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{13.487522in}}%
\pgfpathlineto{\pgfqpoint{1.128798in}{13.485000in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{13.484918in}}%
\pgfpathlineto{\pgfqpoint{1.130571in}{13.481282in}}%
\pgfpathlineto{\pgfqpoint{1.132137in}{13.481233in}}%
\pgfpathlineto{\pgfqpoint{1.133499in}{13.478757in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{13.477472in}}%
\pgfpathlineto{\pgfqpoint{1.135818in}{13.476154in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{13.472613in}}%
\pgfpathlineto{\pgfqpoint{1.138686in}{13.472608in}}%
\pgfpathlineto{\pgfqpoint{1.140014in}{13.470153in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{13.470139in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{13.466488in}}%
\pgfpathlineto{\pgfqpoint{1.143397in}{13.466475in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{13.464067in}}%
\pgfpathlineto{\pgfqpoint{1.146182in}{13.464063in}}%
\pgfpathlineto{\pgfqpoint{1.147471in}{13.460434in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{13.460426in}}%
\pgfpathlineto{\pgfqpoint{1.149666in}{13.457968in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{13.456741in}}%
\pgfpathlineto{\pgfqpoint{1.152023in}{13.454451in}}%
\pgfpathlineto{\pgfqpoint{1.152744in}{13.454442in}}%
\pgfpathlineto{\pgfqpoint{1.154000in}{13.453257in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{13.453244in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{13.448527in}}%
\pgfpathlineto{\pgfqpoint{1.158262in}{13.447327in}}%
\pgfpathlineto{\pgfqpoint{1.159492in}{13.446195in}}%
\pgfpathlineto{\pgfqpoint{1.159667in}{13.446193in}}%
\pgfpathlineto{\pgfqpoint{1.160890in}{13.443847in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{13.443843in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{13.441551in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{13.441551in}}%
\pgfpathlineto{\pgfqpoint{1.164524in}{13.439232in}}%
\pgfpathlineto{\pgfqpoint{1.165724in}{13.439225in}}%
\pgfpathlineto{\pgfqpoint{1.167088in}{13.435786in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{13.435783in}}%
\pgfpathlineto{\pgfqpoint{1.168615in}{13.433507in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{13.433499in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{13.430082in}}%
\pgfpathlineto{\pgfqpoint{1.173140in}{13.428964in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{13.427839in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{13.427838in}}%
\pgfpathlineto{\pgfqpoint{1.175948in}{13.425556in}}%
\pgfpathlineto{\pgfqpoint{1.176768in}{13.425526in}}%
\pgfpathlineto{\pgfqpoint{1.177912in}{13.421056in}}%
\pgfpathlineto{\pgfqpoint{1.178237in}{13.421031in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{13.416711in}}%
\pgfpathlineto{\pgfqpoint{1.182596in}{13.416702in}}%
\pgfpathlineto{\pgfqpoint{1.183714in}{13.413425in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{13.413420in}}%
\pgfpathlineto{\pgfqpoint{1.186250in}{13.412178in}}%
\pgfpathlineto{\pgfqpoint{1.186566in}{13.412171in}}%
\pgfpathlineto{\pgfqpoint{1.187823in}{13.409080in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{13.409062in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{13.405857in}}%
\pgfpathlineto{\pgfqpoint{1.193099in}{13.404599in}}%
\pgfpathlineto{\pgfqpoint{1.194325in}{13.402641in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{13.401502in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{13.398460in}}%
\pgfpathlineto{\pgfqpoint{1.199469in}{13.398348in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{13.395332in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{13.395308in}}%
\pgfpathlineto{\pgfqpoint{1.203482in}{13.394140in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{13.394126in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{13.391229in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{13.391222in}}%
\pgfpathlineto{\pgfqpoint{1.208735in}{13.388178in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{13.388145in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{13.385196in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{13.385175in}}%
\pgfpathlineto{\pgfqpoint{1.214730in}{13.382233in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{13.382184in}}%
\pgfpathlineto{\pgfqpoint{1.217815in}{13.379311in}}%
\pgfpathlineto{\pgfqpoint{1.219621in}{13.379300in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{13.376421in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{13.376396in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{13.373587in}}%
\pgfpathlineto{\pgfqpoint{1.226313in}{13.372342in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{13.370774in}}%
\pgfpathlineto{\pgfqpoint{1.229528in}{13.370764in}}%
\pgfpathlineto{\pgfqpoint{1.230723in}{13.368006in}}%
\pgfpathlineto{\pgfqpoint{1.232571in}{13.367928in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{13.365279in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{13.365274in}}%
\pgfpathlineto{\pgfqpoint{1.237392in}{13.362565in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{13.362488in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{13.359859in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{13.359854in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{13.358162in}}%
\pgfpathlineto{\pgfqpoint{1.245020in}{13.357102in}}%
\pgfpathlineto{\pgfqpoint{1.246394in}{13.355519in}}%
\pgfpathlineto{\pgfqpoint{1.247389in}{13.355481in}}%
\pgfpathlineto{\pgfqpoint{1.248626in}{13.352975in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{13.352957in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{13.350429in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{13.350400in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{13.347827in}}%
\pgfpathlineto{\pgfqpoint{1.256769in}{13.347801in}}%
\pgfpathlineto{\pgfqpoint{1.257962in}{13.346194in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{13.345224in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.343747in}}%
\pgfpathlineto{\pgfqpoint{1.262095in}{13.343709in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{13.341280in}}%
\pgfpathlineto{\pgfqpoint{1.265238in}{13.341268in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.338830in}}%
\pgfpathlineto{\pgfqpoint{1.268114in}{13.338766in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.337207in}}%
\pgfpathlineto{\pgfqpoint{1.270618in}{13.336285in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{13.334797in}}%
\pgfpathlineto{\pgfqpoint{1.273210in}{13.334779in}}%
\pgfpathlineto{\pgfqpoint{1.274329in}{13.333199in}}%
\pgfpathlineto{\pgfqpoint{1.276552in}{13.332385in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{13.330024in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{13.329230in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{13.327658in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{13.327610in}}%
\pgfpathlineto{\pgfqpoint{1.283753in}{13.326080in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{13.325267in}}%
\pgfpathlineto{\pgfqpoint{1.286854in}{13.323736in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{13.322923in}}%
\pgfpathlineto{\pgfqpoint{1.289917in}{13.321394in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{13.320580in}}%
\pgfpathlineto{\pgfqpoint{1.292633in}{13.319071in}}%
\pgfpathlineto{\pgfqpoint{1.294393in}{13.318241in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{13.316751in}}%
\pgfpathlineto{\pgfqpoint{1.298487in}{13.315988in}}%
\pgfpathlineto{\pgfqpoint{1.299904in}{13.313672in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{13.312858in}}%
\pgfpathlineto{\pgfqpoint{1.303214in}{13.311360in}}%
\pgfpathlineto{\pgfqpoint{1.305101in}{13.310552in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{13.309816in}}%
\pgfpathlineto{\pgfqpoint{1.306974in}{13.309058in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{13.308275in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{13.305961in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{13.305220in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{13.303678in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{13.302868in}}%
\pgfpathlineto{\pgfqpoint{1.317364in}{13.302131in}}%
\pgfpathlineto{\pgfqpoint{1.317929in}{13.302113in}}%
\pgfpathlineto{\pgfqpoint{1.319056in}{13.300629in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{13.299810in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{13.298352in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{13.297326in}}%
\pgfpathlineto{\pgfqpoint{1.325802in}{13.295306in}}%
\pgfpathlineto{\pgfqpoint{1.328614in}{13.294296in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{13.293000in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{13.291956in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.289978in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{13.288964in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{13.287679in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{13.286644in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{13.284666in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{13.283674in}}%
\pgfpathlineto{\pgfqpoint{1.347388in}{13.281503in}}%
\pgfpathlineto{\pgfqpoint{1.351296in}{13.280714in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{13.278476in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{13.277478in}}%
\pgfpathlineto{\pgfqpoint{1.357813in}{13.275479in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{13.274496in}}%
\pgfpathlineto{\pgfqpoint{1.363303in}{13.272557in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{13.271567in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{13.270595in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{13.269581in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{13.268663in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{13.267684in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{13.266720in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{13.265754in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{13.263842in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.262879in}}%
\pgfpathlineto{\pgfqpoint{1.384512in}{13.262077in}}%
\pgfpathlineto{\pgfqpoint{1.387321in}{13.260977in}}%
\pgfpathlineto{\pgfqpoint{1.388465in}{13.259106in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{13.258159in}}%
\pgfpathlineto{\pgfqpoint{1.393967in}{13.257530in}}%
\pgfpathlineto{\pgfqpoint{1.394176in}{13.257527in}}%
\pgfpathlineto{\pgfqpoint{1.395359in}{13.256306in}}%
\pgfpathlineto{\pgfqpoint{1.397776in}{13.255373in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{13.254513in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{13.253531in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{13.251719in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.250788in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{13.250039in}}%
\pgfpathlineto{\pgfqpoint{1.411232in}{13.248984in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{13.247212in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{13.246309in}}%
\pgfpathlineto{\pgfqpoint{1.418623in}{13.244555in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.244476in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{13.242710in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.242708in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.242708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065247in}{13.800665in}}%
\pgfpathlineto{\pgfqpoint{1.075482in}{13.770469in}}%
\pgfpathlineto{\pgfqpoint{1.076912in}{13.746577in}}%
\pgfpathlineto{\pgfqpoint{1.077386in}{13.746494in}}%
\pgfpathlineto{\pgfqpoint{1.079276in}{13.739484in}}%
\pgfpathlineto{\pgfqpoint{1.080216in}{13.739325in}}%
\pgfpathlineto{\pgfqpoint{1.082084in}{13.732383in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{13.732247in}}%
\pgfpathlineto{\pgfqpoint{1.084862in}{13.725360in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{13.725308in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{13.718445in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{13.718388in}}%
\pgfpathlineto{\pgfqpoint{1.089878in}{13.710399in}}%
\pgfpathlineto{\pgfqpoint{1.090779in}{13.710264in}}%
\pgfpathlineto{\pgfqpoint{1.092572in}{13.703532in}}%
\pgfpathlineto{\pgfqpoint{1.093464in}{13.703523in}}%
\pgfpathlineto{\pgfqpoint{1.115212in}{13.643032in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{13.643011in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{13.635374in}}%
\pgfpathlineto{\pgfqpoint{1.152059in}{13.548059in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{13.527051in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{13.527035in}}%
\pgfpathlineto{\pgfqpoint{1.156616in}{13.521577in}}%
\pgfpathlineto{\pgfqpoint{1.159380in}{13.514863in}}%
\pgfpathlineto{\pgfqpoint{1.160066in}{13.514858in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{13.509537in}}%
\pgfpathlineto{\pgfqpoint{1.162114in}{13.509513in}}%
\pgfpathlineto{\pgfqpoint{1.164146in}{13.505545in}}%
\pgfpathlineto{\pgfqpoint{1.164483in}{13.505441in}}%
\pgfpathlineto{\pgfqpoint{1.166161in}{13.500342in}}%
\pgfpathlineto{\pgfqpoint{1.168161in}{13.496465in}}%
\pgfpathlineto{\pgfqpoint{1.168493in}{13.496447in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{13.487558in}}%
\pgfpathlineto{\pgfqpoint{1.172441in}{13.487524in}}%
\pgfpathlineto{\pgfqpoint{1.175362in}{13.480039in}}%
\pgfpathlineto{\pgfqpoint{1.175685in}{13.479980in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{13.472611in}}%
\pgfpathlineto{\pgfqpoint{1.178888in}{13.472610in}}%
\pgfpathlineto{\pgfqpoint{1.181421in}{13.466483in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{13.466477in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{13.460433in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{13.460427in}}%
\pgfpathlineto{\pgfqpoint{1.187340in}{13.453275in}}%
\pgfpathlineto{\pgfqpoint{1.188262in}{13.453246in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{13.447355in}}%
\pgfpathlineto{\pgfqpoint{1.191008in}{13.446195in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{13.441552in}}%
\pgfpathlineto{\pgfqpoint{1.193124in}{13.441551in}}%
\pgfpathlineto{\pgfqpoint{1.194624in}{13.436927in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{13.435788in}}%
\pgfpathlineto{\pgfqpoint{1.196710in}{13.433502in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{13.433499in}}%
\pgfpathlineto{\pgfqpoint{1.198190in}{13.430072in}}%
\pgfpathlineto{\pgfqpoint{1.198485in}{13.430063in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{13.425568in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{13.425528in}}%
\pgfpathlineto{\pgfqpoint{1.201997in}{13.419745in}}%
\pgfpathlineto{\pgfqpoint{1.203157in}{13.416706in}}%
\pgfpathlineto{\pgfqpoint{1.203735in}{13.416702in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{13.412198in}}%
\pgfpathlineto{\pgfqpoint{1.205748in}{13.412175in}}%
\pgfpathlineto{\pgfqpoint{1.206891in}{13.409073in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{13.409063in}}%
\pgfpathlineto{\pgfqpoint{1.209162in}{13.404615in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{13.401566in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{13.400548in}}%
\pgfpathlineto{\pgfqpoint{1.213645in}{13.395325in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{13.395315in}}%
\pgfpathlineto{\pgfqpoint{1.215856in}{13.391227in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{13.391222in}}%
\pgfpathlineto{\pgfqpoint{1.218322in}{13.386155in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{13.382233in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{13.382189in}}%
\pgfpathlineto{\pgfqpoint{1.222647in}{13.379304in}}%
\pgfpathlineto{\pgfqpoint{1.222915in}{13.379301in}}%
\pgfpathlineto{\pgfqpoint{1.225048in}{13.374520in}}%
\pgfpathlineto{\pgfqpoint{1.227163in}{13.370771in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{13.370766in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{13.367957in}}%
\pgfpathlineto{\pgfqpoint{1.229261in}{13.367935in}}%
\pgfpathlineto{\pgfqpoint{1.230564in}{13.365276in}}%
\pgfpathlineto{\pgfqpoint{1.230824in}{13.365275in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{13.362522in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{13.362498in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{13.358168in}}%
\pgfpathlineto{\pgfqpoint{1.235198in}{13.357114in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{13.352976in}}%
\pgfpathlineto{\pgfqpoint{1.237737in}{13.352960in}}%
\pgfpathlineto{\pgfqpoint{1.238997in}{13.350414in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.350399in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{13.346224in}}%
\pgfpathlineto{\pgfqpoint{1.241499in}{13.346182in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{13.343720in}}%
\pgfpathlineto{\pgfqpoint{1.243235in}{13.343710in}}%
\pgfpathlineto{\pgfqpoint{1.244468in}{13.341271in}}%
\pgfpathlineto{\pgfqpoint{1.244714in}{13.341268in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{13.337209in}}%
\pgfpathlineto{\pgfqpoint{1.246917in}{13.336315in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{13.332396in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{13.332389in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{13.328440in}}%
\pgfpathlineto{\pgfqpoint{1.252222in}{13.327621in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{13.323742in}}%
\pgfpathlineto{\pgfqpoint{1.255069in}{13.322923in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{13.319071in}}%
\pgfpathlineto{\pgfqpoint{1.257418in}{13.318250in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.313666in}}%
\pgfpathlineto{\pgfqpoint{1.260440in}{13.312879in}}%
\pgfpathlineto{\pgfqpoint{1.262969in}{13.308284in}}%
\pgfpathlineto{\pgfqpoint{1.263655in}{13.307499in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{13.302911in}}%
\pgfpathlineto{\pgfqpoint{1.267055in}{13.302122in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{13.298352in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{13.297326in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{13.292981in}}%
\pgfpathlineto{\pgfqpoint{1.272622in}{13.292958in}}%
\pgfpathlineto{\pgfqpoint{1.273940in}{13.289967in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{13.289959in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{13.287650in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{13.284663in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{13.283700in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{13.278473in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{13.277500in}}%
\pgfpathlineto{\pgfqpoint{1.283404in}{13.274523in}}%
\pgfpathlineto{\pgfqpoint{1.283826in}{13.274498in}}%
\pgfpathlineto{\pgfqpoint{1.285087in}{13.271577in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{13.270597in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{13.266726in}}%
\pgfpathlineto{\pgfqpoint{1.289455in}{13.265757in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{13.262088in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{13.260979in}}%
\pgfpathlineto{\pgfqpoint{1.293748in}{13.259096in}}%
\pgfpathlineto{\pgfqpoint{1.294355in}{13.258161in}}%
\pgfpathlineto{\pgfqpoint{1.296571in}{13.254513in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{13.253532in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{13.251706in}}%
\pgfpathlineto{\pgfqpoint{1.299164in}{13.250793in}}%
\pgfpathlineto{\pgfqpoint{1.301141in}{13.247207in}}%
\pgfpathlineto{\pgfqpoint{1.302124in}{13.246311in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{13.244548in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{13.244546in}}%
\pgfpathlineto{\pgfqpoint{1.304855in}{13.241809in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{13.241804in}}%
\pgfpathlineto{\pgfqpoint{1.306210in}{13.240036in}}%
\pgfpathlineto{\pgfqpoint{1.306403in}{13.240034in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{13.237402in}}%
\pgfpathlineto{\pgfqpoint{1.308325in}{13.236812in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{13.235686in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{13.235364in}}%
\pgfpathlineto{\pgfqpoint{1.315126in}{13.233964in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{13.233924in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{13.231298in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{13.230427in}}%
\pgfpathlineto{\pgfqpoint{1.320475in}{13.227852in}}%
\pgfpathlineto{\pgfqpoint{1.321568in}{13.227017in}}%
\pgfpathlineto{\pgfqpoint{1.323199in}{13.224442in}}%
\pgfpathlineto{\pgfqpoint{1.323920in}{13.223560in}}%
\pgfpathlineto{\pgfqpoint{1.325177in}{13.221844in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{13.221178in}}%
\pgfpathlineto{\pgfqpoint{1.327674in}{13.218470in}}%
\pgfpathlineto{\pgfqpoint{1.328560in}{13.218435in}}%
\pgfpathlineto{\pgfqpoint{1.329794in}{13.215927in}}%
\pgfpathlineto{\pgfqpoint{1.330673in}{13.215881in}}%
\pgfpathlineto{\pgfqpoint{1.331897in}{13.213356in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{13.213330in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{13.210823in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{13.210224in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{13.206603in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{13.206561in}}%
\pgfpathlineto{\pgfqpoint{1.339632in}{13.204035in}}%
\pgfpathlineto{\pgfqpoint{1.339802in}{13.204034in}}%
\pgfpathlineto{\pgfqpoint{1.340983in}{13.202384in}}%
\pgfpathlineto{\pgfqpoint{1.342160in}{13.202353in}}%
\pgfpathlineto{\pgfqpoint{1.343497in}{13.198339in}}%
\pgfpathlineto{\pgfqpoint{1.345159in}{13.198300in}}%
\pgfpathlineto{\pgfqpoint{1.346481in}{13.194857in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{13.194823in}}%
\pgfpathlineto{\pgfqpoint{1.348941in}{13.193179in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{13.193167in}}%
\pgfpathlineto{\pgfqpoint{1.351216in}{13.189916in}}%
\pgfpathlineto{\pgfqpoint{1.352185in}{13.189837in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{13.187355in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{13.187340in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{13.185715in}}%
\pgfpathlineto{\pgfqpoint{1.356183in}{13.185693in}}%
\pgfpathlineto{\pgfqpoint{1.357449in}{13.183225in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{13.183202in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{13.180729in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{13.179964in}}%
\pgfpathlineto{\pgfqpoint{1.362141in}{13.178405in}}%
\pgfpathlineto{\pgfqpoint{1.363224in}{13.177436in}}%
\pgfpathlineto{\pgfqpoint{1.364762in}{13.174968in}}%
\pgfpathlineto{\pgfqpoint{1.366597in}{13.174966in}}%
\pgfpathlineto{\pgfqpoint{1.367812in}{13.172545in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{13.171695in}}%
\pgfpathlineto{\pgfqpoint{1.370376in}{13.170104in}}%
\pgfpathlineto{\pgfqpoint{1.371573in}{13.169247in}}%
\pgfpathlineto{\pgfqpoint{1.373656in}{13.163638in}}%
\pgfpathlineto{\pgfqpoint{1.375133in}{13.163556in}}%
\pgfpathlineto{\pgfqpoint{1.376308in}{13.162103in}}%
\pgfpathlineto{\pgfqpoint{1.377186in}{13.162066in}}%
\pgfpathlineto{\pgfqpoint{1.378498in}{13.158771in}}%
\pgfpathlineto{\pgfqpoint{1.381244in}{13.157906in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{13.156473in}}%
\pgfpathlineto{\pgfqpoint{1.383249in}{13.156459in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{13.153222in}}%
\pgfpathlineto{\pgfqpoint{1.387072in}{13.152055in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{13.150717in}}%
\pgfpathlineto{\pgfqpoint{1.388613in}{13.150706in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{13.149125in}}%
\pgfpathlineto{\pgfqpoint{1.390977in}{13.149113in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{13.147753in}}%
\pgfpathlineto{\pgfqpoint{1.392907in}{13.147713in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{13.144545in}}%
\pgfpathlineto{\pgfqpoint{1.397939in}{13.143571in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{13.140421in}}%
\pgfpathlineto{\pgfqpoint{1.401681in}{13.140421in}}%
\pgfpathlineto{\pgfqpoint{1.403137in}{13.137327in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{13.136163in}}%
\pgfpathlineto{\pgfqpoint{1.406804in}{13.133419in}}%
\pgfpathlineto{\pgfqpoint{1.409263in}{13.133378in}}%
\pgfpathlineto{\pgfqpoint{1.410420in}{13.132122in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{13.132094in}}%
\pgfpathlineto{\pgfqpoint{1.411954in}{13.130267in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{13.129161in}}%
\pgfpathlineto{\pgfqpoint{1.414238in}{13.127961in}}%
\pgfpathlineto{\pgfqpoint{1.415623in}{13.126433in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{13.126399in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{13.125142in}}%
\pgfpathlineto{\pgfqpoint{1.419117in}{13.125141in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{13.122567in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{13.122548in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{13.119520in}}%
\pgfpathlineto{\pgfqpoint{1.426685in}{13.118404in}}%
\pgfpathlineto{\pgfqpoint{1.428244in}{13.116512in}}%
\pgfpathlineto{\pgfqpoint{1.431216in}{13.115688in}}%
\pgfpathlineto{\pgfqpoint{1.432395in}{13.112814in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{13.111830in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.109120in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{13.109066in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.107448in}}%
\pgfpathlineto{\pgfqpoint{1.442314in}{13.106330in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{13.104538in}}%
\pgfpathlineto{\pgfqpoint{1.445908in}{13.103745in}}%
\pgfpathlineto{\pgfqpoint{1.447243in}{13.100987in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{13.100087in}}%
\pgfpathlineto{\pgfqpoint{1.452840in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.457784in}{13.093854in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{13.092979in}}%
\pgfpathlineto{\pgfqpoint{1.460326in}{13.092204in}}%
\pgfpathlineto{\pgfqpoint{1.463260in}{13.091546in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{13.088732in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{13.088688in}}%
\pgfpathlineto{\pgfqpoint{1.468927in}{13.086037in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.085227in}}%
\pgfpathlineto{\pgfqpoint{1.473472in}{13.084314in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{13.084300in}}%
\pgfpathlineto{\pgfqpoint{1.475068in}{13.082611in}}%
\pgfpathlineto{\pgfqpoint{1.478820in}{13.081818in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{13.079176in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.078461in}}%
\pgfpathlineto{\pgfqpoint{1.485590in}{13.076624in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{13.075814in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{13.073356in}}%
\pgfpathlineto{\pgfqpoint{1.494038in}{13.072557in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{13.070730in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{13.070720in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{13.069045in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{13.068207in}}%
\pgfpathlineto{\pgfqpoint{1.502126in}{13.067489in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{13.067468in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.065817in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{13.064996in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{13.064364in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{13.064363in}}%
\pgfpathlineto{\pgfqpoint{1.508660in}{13.063216in}}%
\pgfpathlineto{\pgfqpoint{1.510570in}{13.063207in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{13.061549in}}%
\pgfpathlineto{\pgfqpoint{1.513922in}{13.060729in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{13.059906in}}%
\pgfpathlineto{\pgfqpoint{1.516725in}{13.059069in}}%
\pgfpathlineto{\pgfqpoint{1.517905in}{13.058335in}}%
\pgfpathlineto{\pgfqpoint{1.520081in}{13.057420in}}%
\pgfpathlineto{\pgfqpoint{1.521245in}{13.056607in}}%
\pgfpathlineto{\pgfqpoint{1.524379in}{13.055775in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{13.054267in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.054134in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{13.052539in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{13.052528in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{13.050879in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{13.050875in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{13.049393in}}%
\pgfpathlineto{\pgfqpoint{1.540725in}{13.048408in}}%
\pgfpathlineto{\pgfqpoint{1.541952in}{13.046797in}}%
\pgfpathlineto{\pgfqpoint{1.544691in}{13.045968in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{13.045171in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{13.044346in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{13.043556in}}%
\pgfpathlineto{\pgfqpoint{1.551927in}{13.042728in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{13.042017in}}%
\pgfpathlineto{\pgfqpoint{1.555941in}{13.041114in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{13.039505in}}%
\pgfpathlineto{\pgfqpoint{1.559536in}{13.039504in}}%
\pgfpathlineto{\pgfqpoint{1.560675in}{13.037904in}}%
\pgfpathlineto{\pgfqpoint{1.563783in}{13.037899in}}%
\pgfpathlineto{\pgfqpoint{1.564904in}{13.036319in}}%
\pgfpathlineto{\pgfqpoint{1.567546in}{13.036318in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{13.034801in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{13.034790in}}%
\pgfpathlineto{\pgfqpoint{1.571936in}{13.033284in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{13.032315in}}%
\pgfpathlineto{\pgfqpoint{1.577384in}{13.030808in}}%
\pgfpathlineto{\pgfqpoint{1.580953in}{13.029939in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{13.029343in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{13.028373in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{13.027657in}}%
\pgfpathlineto{\pgfqpoint{1.587497in}{13.026790in}}%
\pgfpathlineto{\pgfqpoint{1.588645in}{13.026012in}}%
\pgfpathlineto{\pgfqpoint{1.590991in}{13.026009in}}%
\pgfpathlineto{\pgfqpoint{1.592124in}{13.024591in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.023668in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.023668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.246892in}{13.606439in}}%
\pgfpathlineto{\pgfqpoint{1.249366in}{13.599445in}}%
\pgfpathlineto{\pgfqpoint{1.251817in}{13.591591in}}%
\pgfpathlineto{\pgfqpoint{1.254245in}{13.583986in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{13.560219in}}%
\pgfpathlineto{\pgfqpoint{1.261391in}{13.560218in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{13.548033in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{13.527045in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.527038in}}%
\pgfpathlineto{\pgfqpoint{1.268799in}{13.518880in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.518842in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{13.512190in}}%
\pgfpathlineto{\pgfqpoint{1.271523in}{13.512168in}}%
\pgfpathlineto{\pgfqpoint{1.274217in}{13.502940in}}%
\pgfpathlineto{\pgfqpoint{1.274663in}{13.502882in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.492662in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{13.492638in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.486281in}}%
\pgfpathlineto{\pgfqpoint{1.300106in}{13.425528in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{13.416708in}}%
\pgfpathlineto{\pgfqpoint{1.302116in}{13.416705in}}%
\pgfpathlineto{\pgfqpoint{1.304110in}{13.409086in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{13.409066in}}%
\pgfpathlineto{\pgfqpoint{1.307660in}{13.399508in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.332403in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{13.332388in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{13.323743in}}%
\pgfpathlineto{\pgfqpoint{1.337565in}{13.322934in}}%
\pgfpathlineto{\pgfqpoint{1.339992in}{13.315988in}}%
\pgfpathlineto{\pgfqpoint{1.340336in}{13.315988in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{13.308274in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{13.295304in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.289975in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.288963in}}%
\pgfpathlineto{\pgfqpoint{1.353432in}{13.281492in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{13.235415in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{13.235367in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{13.233943in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{13.233925in}}%
\pgfpathlineto{\pgfqpoint{1.378058in}{13.230433in}}%
\pgfpathlineto{\pgfqpoint{1.383642in}{13.218457in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{13.218438in}}%
\pgfpathlineto{\pgfqpoint{1.385380in}{13.213380in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{13.213332in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{13.208388in}}%
\pgfpathlineto{\pgfqpoint{1.388536in}{13.208260in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{13.204036in}}%
\pgfpathlineto{\pgfqpoint{1.390524in}{13.204035in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{13.199961in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{13.199895in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.194858in}}%
\pgfpathlineto{\pgfqpoint{1.395012in}{13.194833in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.191520in}}%
\pgfpathlineto{\pgfqpoint{1.399694in}{13.185731in}}%
\pgfpathlineto{\pgfqpoint{1.399967in}{13.185698in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{13.183209in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{13.183202in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{13.179107in}}%
\pgfpathlineto{\pgfqpoint{1.403217in}{13.179085in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{13.174968in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{13.174966in}}%
\pgfpathlineto{\pgfqpoint{1.406958in}{13.171712in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.171698in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.168463in}}%
\pgfpathlineto{\pgfqpoint{1.409071in}{13.168435in}}%
\pgfpathlineto{\pgfqpoint{1.410645in}{13.162147in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{13.162065in}}%
\pgfpathlineto{\pgfqpoint{1.413246in}{13.157926in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{13.157910in}}%
\pgfpathlineto{\pgfqpoint{1.415564in}{13.153228in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{13.153147in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{13.149127in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{13.149113in}}%
\pgfpathlineto{\pgfqpoint{1.421144in}{13.143575in}}%
\pgfpathlineto{\pgfqpoint{1.422645in}{13.143571in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{13.140421in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.140421in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{13.134993in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{13.134166in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{13.132148in}}%
\pgfpathlineto{\pgfqpoint{1.429291in}{13.132114in}}%
\pgfpathlineto{\pgfqpoint{1.430745in}{13.129157in}}%
\pgfpathlineto{\pgfqpoint{1.431228in}{13.127945in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{13.125142in}}%
\pgfpathlineto{\pgfqpoint{1.433628in}{13.125141in}}%
\pgfpathlineto{\pgfqpoint{1.435057in}{13.122556in}}%
\pgfpathlineto{\pgfqpoint{1.435532in}{13.122549in}}%
\pgfpathlineto{\pgfqpoint{1.436950in}{13.119498in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{13.118396in}}%
\pgfpathlineto{\pgfqpoint{1.448474in}{13.100096in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{13.100087in}}%
\pgfpathlineto{\pgfqpoint{1.450718in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.452942in}{13.092973in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{13.091551in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{13.091548in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{13.088706in}}%
\pgfpathlineto{\pgfqpoint{1.456678in}{13.088692in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{13.086025in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{13.082601in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{13.081821in}}%
\pgfpathlineto{\pgfqpoint{1.463566in}{13.078461in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{13.078461in}}%
\pgfpathlineto{\pgfqpoint{1.465471in}{13.075817in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{13.074937in}}%
\pgfpathlineto{\pgfqpoint{1.467988in}{13.072562in}}%
\pgfpathlineto{\pgfqpoint{1.468613in}{13.071560in}}%
\pgfpathlineto{\pgfqpoint{1.470273in}{13.069045in}}%
\pgfpathlineto{\pgfqpoint{1.471305in}{13.068206in}}%
\pgfpathlineto{\pgfqpoint{1.473153in}{13.065809in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{13.065806in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{13.063212in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{13.063207in}}%
\pgfpathlineto{\pgfqpoint{1.476606in}{13.060733in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{13.058335in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.057421in}}%
\pgfpathlineto{\pgfqpoint{1.480411in}{13.055786in}}%
\pgfpathlineto{\pgfqpoint{1.481205in}{13.054953in}}%
\pgfpathlineto{\pgfqpoint{1.482983in}{13.052534in}}%
\pgfpathlineto{\pgfqpoint{1.483572in}{13.052529in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{13.050877in}}%
\pgfpathlineto{\pgfqpoint{1.485333in}{13.050875in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{13.048409in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{13.047594in}}%
\pgfpathlineto{\pgfqpoint{1.488819in}{13.045176in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{13.045157in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{13.042743in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{13.042010in}}%
\pgfpathlineto{\pgfqpoint{1.493582in}{13.039505in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{13.039504in}}%
\pgfpathlineto{\pgfqpoint{1.495087in}{13.037901in}}%
\pgfpathlineto{\pgfqpoint{1.495463in}{13.037900in}}%
\pgfpathlineto{\pgfqpoint{1.496584in}{13.036319in}}%
\pgfpathlineto{\pgfqpoint{1.496957in}{13.036318in}}%
\pgfpathlineto{\pgfqpoint{1.498443in}{13.033284in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{13.032317in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{13.029957in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{13.029338in}}%
\pgfpathlineto{\pgfqpoint{1.503395in}{13.027646in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{13.026792in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{13.023669in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{13.023667in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{13.020572in}}%
\pgfpathlineto{\pgfqpoint{1.511615in}{13.019796in}}%
\pgfpathlineto{\pgfqpoint{1.513193in}{13.017484in}}%
\pgfpathlineto{\pgfqpoint{1.514935in}{13.016706in}}%
\pgfpathlineto{\pgfqpoint{1.516319in}{13.013658in}}%
\pgfpathlineto{\pgfqpoint{1.516837in}{13.013653in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{13.012151in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{13.012134in}}%
\pgfpathlineto{\pgfqpoint{1.520259in}{13.009129in}}%
\pgfpathlineto{\pgfqpoint{1.521108in}{13.008542in}}%
\pgfpathlineto{\pgfqpoint{1.522628in}{13.006917in}}%
\pgfpathlineto{\pgfqpoint{1.523133in}{13.006884in}}%
\pgfpathlineto{\pgfqpoint{1.524307in}{13.005539in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{13.004689in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{13.002478in}}%
\pgfpathlineto{\pgfqpoint{1.526804in}{13.002455in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{13.000997in}}%
\pgfpathlineto{\pgfqpoint{1.528126in}{13.000994in}}%
\pgfpathlineto{\pgfqpoint{1.529277in}{12.999551in}}%
\pgfpathlineto{\pgfqpoint{1.530260in}{12.999541in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{12.997522in}}%
\pgfpathlineto{\pgfqpoint{1.533023in}{12.995954in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{12.995951in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{12.994577in}}%
\pgfpathlineto{\pgfqpoint{1.534474in}{12.994568in}}%
\pgfpathlineto{\pgfqpoint{1.535597in}{12.993134in}}%
\pgfpathlineto{\pgfqpoint{1.536555in}{12.992418in}}%
\pgfpathlineto{\pgfqpoint{1.538145in}{12.990416in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{12.989766in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{12.987590in}}%
\pgfpathlineto{\pgfqpoint{1.542076in}{12.986323in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{12.986305in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{12.984859in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{12.984851in}}%
\pgfpathlineto{\pgfqpoint{1.545485in}{12.982278in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{12.982259in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{12.979725in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{12.978857in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{12.976942in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{12.975146in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{12.975059in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{12.973831in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{12.973808in}}%
\pgfpathlineto{\pgfqpoint{1.557219in}{12.971719in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{12.971073in}}%
\pgfpathlineto{\pgfqpoint{1.559706in}{12.969845in}}%
\pgfpathlineto{\pgfqpoint{1.561013in}{12.968736in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{12.967442in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{12.966256in}}%
\pgfpathlineto{\pgfqpoint{1.564894in}{12.965996in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{12.964222in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{12.964208in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{12.962482in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{12.962474in}}%
\pgfpathlineto{\pgfqpoint{1.570118in}{12.961051in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{12.959928in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{12.957934in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{12.956805in}}%
\pgfpathlineto{\pgfqpoint{1.576876in}{12.954332in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{12.953551in}}%
\pgfpathlineto{\pgfqpoint{1.580390in}{12.951826in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{12.950724in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{12.947460in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{12.947453in}}%
\pgfpathlineto{\pgfqpoint{1.587537in}{12.946246in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{12.946244in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{12.943922in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{12.942832in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{12.941753in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{12.940948in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{12.938525in}}%
\pgfpathlineto{\pgfqpoint{1.598396in}{12.937429in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{12.934998in}}%
\pgfpathlineto{\pgfqpoint{1.601380in}{12.933905in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{12.929844in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{12.928194in}}%
\pgfpathlineto{\pgfqpoint{1.606156in}{12.928182in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{12.926470in}}%
\pgfpathlineto{\pgfqpoint{1.607969in}{12.926466in}}%
\pgfpathlineto{\pgfqpoint{1.609291in}{12.923652in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{12.923650in}}%
\pgfpathlineto{\pgfqpoint{1.612151in}{12.921968in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{12.921946in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{12.920605in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{12.920604in}}%
\pgfpathlineto{\pgfqpoint{1.615914in}{12.917661in}}%
\pgfpathlineto{\pgfqpoint{1.618585in}{12.917653in}}%
\pgfpathlineto{\pgfqpoint{1.619738in}{12.915934in}}%
\pgfpathlineto{\pgfqpoint{1.619853in}{12.915931in}}%
\pgfpathlineto{\pgfqpoint{1.621000in}{12.914265in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{12.913344in}}%
\pgfpathlineto{\pgfqpoint{1.624636in}{12.910520in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{12.910491in}}%
\pgfpathlineto{\pgfqpoint{1.629220in}{12.909060in}}%
\pgfpathlineto{\pgfqpoint{1.630216in}{12.908901in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{12.907390in}}%
\pgfpathlineto{\pgfqpoint{1.632085in}{12.907387in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{12.905727in}}%
\pgfpathlineto{\pgfqpoint{1.635784in}{12.904650in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{12.902637in}}%
\pgfpathlineto{\pgfqpoint{1.639109in}{12.901536in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{12.899132in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{12.899093in}}%
\pgfpathlineto{\pgfqpoint{1.645218in}{12.896445in}}%
\pgfpathlineto{\pgfqpoint{1.647394in}{12.896019in}}%
\pgfpathlineto{\pgfqpoint{1.648526in}{12.894921in}}%
\pgfpathlineto{\pgfqpoint{1.649346in}{12.894889in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{12.893366in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{12.893349in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{12.891865in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{12.891837in}}%
\pgfpathlineto{\pgfqpoint{1.654716in}{12.890207in}}%
\pgfpathlineto{\pgfqpoint{1.656016in}{12.889420in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{12.887300in}}%
\pgfpathlineto{\pgfqpoint{1.659385in}{12.886968in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{12.885707in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{12.885702in}}%
\pgfpathlineto{\pgfqpoint{1.662418in}{12.884255in}}%
\pgfpathlineto{\pgfqpoint{1.663679in}{12.884228in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{12.882586in}}%
\pgfpathlineto{\pgfqpoint{1.665511in}{12.882586in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{12.881330in}}%
\pgfpathlineto{\pgfqpoint{1.667521in}{12.881314in}}%
\pgfpathlineto{\pgfqpoint{1.668663in}{12.879898in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{12.878982in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{12.878122in}}%
\pgfpathlineto{\pgfqpoint{1.672337in}{12.878118in}}%
\pgfpathlineto{\pgfqpoint{1.673458in}{12.876713in}}%
\pgfpathlineto{\pgfqpoint{1.675221in}{12.876707in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{12.875286in}}%
\pgfpathlineto{\pgfqpoint{1.677064in}{12.875269in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{12.873819in}}%
\pgfpathlineto{\pgfqpoint{1.680530in}{12.873776in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{12.872552in}}%
\pgfpathlineto{\pgfqpoint{1.683502in}{12.872538in}}%
\pgfpathlineto{\pgfqpoint{1.684663in}{12.871029in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{12.871008in}}%
\pgfpathlineto{\pgfqpoint{1.687499in}{12.869551in}}%
\pgfpathlineto{\pgfqpoint{1.688993in}{12.868740in}}%
\pgfpathlineto{\pgfqpoint{1.690130in}{12.868099in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{12.868094in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{12.866667in}}%
\pgfpathlineto{\pgfqpoint{1.697439in}{12.865642in}}%
\pgfpathlineto{\pgfqpoint{1.698623in}{12.863898in}}%
\pgfpathlineto{\pgfqpoint{1.699885in}{12.863039in}}%
\pgfpathlineto{\pgfqpoint{1.701058in}{12.862642in}}%
\pgfpathlineto{\pgfqpoint{1.702973in}{12.862554in}}%
\pgfpathlineto{\pgfqpoint{1.704131in}{12.861270in}}%
\pgfpathlineto{\pgfqpoint{1.705531in}{12.860479in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{12.859726in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{12.859703in}}%
\pgfpathlineto{\pgfqpoint{1.708470in}{12.858550in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{12.858353in}}%
\pgfpathlineto{\pgfqpoint{1.711777in}{12.857055in}}%
\pgfpathlineto{\pgfqpoint{1.712976in}{12.857050in}}%
\pgfpathlineto{\pgfqpoint{1.714169in}{12.855547in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{12.855511in}}%
\pgfpathlineto{\pgfqpoint{1.717089in}{12.854211in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{12.854195in}}%
\pgfpathlineto{\pgfqpoint{1.718654in}{12.852848in}}%
\pgfpathlineto{\pgfqpoint{1.719433in}{12.852796in}}%
\pgfpathlineto{\pgfqpoint{1.720596in}{12.851569in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{12.851422in}}%
\pgfpathlineto{\pgfqpoint{1.724132in}{12.848815in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{12.848801in}}%
\pgfpathlineto{\pgfqpoint{1.728446in}{12.846201in}}%
\pgfpathlineto{\pgfqpoint{1.731430in}{12.845048in}}%
\pgfpathlineto{\pgfqpoint{1.732614in}{12.843333in}}%
\pgfpathlineto{\pgfqpoint{1.734673in}{12.842296in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{12.840869in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{12.839816in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{12.837996in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{12.836929in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{12.835607in}}%
\pgfpathlineto{\pgfqpoint{1.746199in}{12.835333in}}%
\pgfpathlineto{\pgfqpoint{1.747317in}{12.834352in}}%
\pgfpathlineto{\pgfqpoint{1.749951in}{12.834351in}}%
\pgfpathlineto{\pgfqpoint{1.751121in}{12.832862in}}%
\pgfpathlineto{\pgfqpoint{1.753920in}{12.831930in}}%
\pgfpathlineto{\pgfqpoint{1.755207in}{12.830178in}}%
\pgfpathlineto{\pgfqpoint{1.760688in}{12.830175in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{12.828770in}}%
\pgfpathlineto{\pgfqpoint{1.765080in}{12.828767in}}%
\pgfpathlineto{\pgfqpoint{1.766247in}{12.827621in}}%
\pgfpathlineto{\pgfqpoint{1.769717in}{12.827614in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{12.826238in}}%
\pgfpathlineto{\pgfqpoint{1.774834in}{12.825176in}}%
\pgfpathlineto{\pgfqpoint{1.776020in}{12.824904in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.824901in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.824901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.418248in}{13.439231in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{13.409079in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{13.409064in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.399454in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{13.394120in}}%
\pgfpathlineto{\pgfqpoint{1.433216in}{13.383221in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{13.379306in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{13.370777in}}%
\pgfpathlineto{\pgfqpoint{1.437402in}{13.370768in}}%
\pgfpathlineto{\pgfqpoint{1.443330in}{13.351273in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{13.346174in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.337205in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.287692in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.287658in}}%
\pgfpathlineto{\pgfqpoint{1.468621in}{13.268660in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.256299in}}%
\pgfpathlineto{\pgfqpoint{1.476655in}{13.242812in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{13.242698in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.235695in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.235371in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.227858in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{13.224415in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{13.218463in}}%
\pgfpathlineto{\pgfqpoint{1.488249in}{13.218430in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{13.210857in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{13.210789in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{13.204037in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{13.204035in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{13.194859in}}%
\pgfpathlineto{\pgfqpoint{1.496428in}{13.194837in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{13.187359in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{13.187347in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{13.180733in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{13.168456in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{13.162100in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{13.156487in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{13.156458in}}%
\pgfpathlineto{\pgfqpoint{1.513067in}{13.150741in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{13.150707in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{13.143575in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{13.143571in}}%
\pgfpathlineto{\pgfqpoint{1.519162in}{13.137314in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{13.136174in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{13.126440in}}%
\pgfpathlineto{\pgfqpoint{1.524133in}{13.126402in}}%
\pgfpathlineto{\pgfqpoint{1.527069in}{13.119505in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.119493in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{13.112809in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{13.112766in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{13.107464in}}%
\pgfpathlineto{\pgfqpoint{1.532842in}{13.106343in}}%
\pgfpathlineto{\pgfqpoint{1.535052in}{13.100102in}}%
\pgfpathlineto{\pgfqpoint{1.535993in}{13.100088in}}%
\pgfpathlineto{\pgfqpoint{1.537243in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.537555in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.539106in}{13.092201in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{13.052534in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{13.052530in}}%
\pgfpathlineto{\pgfqpoint{1.561030in}{13.049395in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{13.048409in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{13.041119in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{13.040539in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{13.036319in}}%
\pgfpathlineto{\pgfqpoint{1.568582in}{13.036318in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{13.032328in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{13.032320in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{13.027657in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{13.027644in}}%
\pgfpathlineto{\pgfqpoint{1.574574in}{13.023668in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{13.023667in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{13.020567in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{13.019785in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{13.013655in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{13.013651in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{13.010675in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{13.010647in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{13.006941in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{13.006888in}}%
\pgfpathlineto{\pgfqpoint{1.587433in}{13.003367in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{12.999553in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{12.999541in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{12.995960in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{12.995952in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{12.992426in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{12.991884in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{12.989766in}}%
\pgfpathlineto{\pgfqpoint{1.598451in}{12.984862in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{12.984855in}}%
\pgfpathlineto{\pgfqpoint{1.600161in}{12.982269in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{12.982259in}}%
\pgfpathlineto{\pgfqpoint{1.602343in}{12.978912in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{12.978863in}}%
\pgfpathlineto{\pgfqpoint{1.604506in}{12.975702in}}%
\pgfpathlineto{\pgfqpoint{1.607834in}{12.970456in}}%
\pgfpathlineto{\pgfqpoint{1.609013in}{12.969834in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{12.966256in}}%
\pgfpathlineto{\pgfqpoint{1.612747in}{12.964212in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{12.961065in}}%
\pgfpathlineto{\pgfqpoint{1.615512in}{12.959934in}}%
\pgfpathlineto{\pgfqpoint{1.617339in}{12.956828in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{12.956041in}}%
\pgfpathlineto{\pgfqpoint{1.620505in}{12.951829in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{12.950736in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{12.949353in}}%
\pgfpathlineto{\pgfqpoint{1.623632in}{12.947468in}}%
\pgfpathlineto{\pgfqpoint{1.624076in}{12.947453in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{12.943919in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{12.942833in}}%
\pgfpathlineto{\pgfqpoint{1.628906in}{12.938527in}}%
\pgfpathlineto{\pgfqpoint{1.630855in}{12.937432in}}%
\pgfpathlineto{\pgfqpoint{1.632147in}{12.934995in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{12.928196in}}%
\pgfpathlineto{\pgfqpoint{1.635135in}{12.928185in}}%
\pgfpathlineto{\pgfqpoint{1.636405in}{12.925293in}}%
\pgfpathlineto{\pgfqpoint{1.636827in}{12.925286in}}%
\pgfpathlineto{\pgfqpoint{1.638298in}{12.921978in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{12.921951in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{12.917660in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{12.917653in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{12.914264in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{12.913345in}}%
\pgfpathlineto{\pgfqpoint{1.646140in}{12.910508in}}%
\pgfpathlineto{\pgfqpoint{1.647154in}{12.910491in}}%
\pgfpathlineto{\pgfqpoint{1.648567in}{12.907393in}}%
\pgfpathlineto{\pgfqpoint{1.649371in}{12.907387in}}%
\pgfpathlineto{\pgfqpoint{1.650772in}{12.904696in}}%
\pgfpathlineto{\pgfqpoint{1.651370in}{12.903734in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{12.901543in}}%
\pgfpathlineto{\pgfqpoint{1.653550in}{12.900624in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{12.899112in}}%
\pgfpathlineto{\pgfqpoint{1.655517in}{12.899095in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{12.896020in}}%
\pgfpathlineto{\pgfqpoint{1.658050in}{12.894914in}}%
\pgfpathlineto{\pgfqpoint{1.658244in}{12.894899in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{12.891870in}}%
\pgfpathlineto{\pgfqpoint{1.660367in}{12.891841in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{12.888738in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{12.865649in}}%
\pgfpathlineto{\pgfqpoint{1.681737in}{12.865642in}}%
\pgfpathlineto{\pgfqpoint{1.683147in}{12.862644in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{12.862565in}}%
\pgfpathlineto{\pgfqpoint{1.685596in}{12.859759in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{12.859707in}}%
\pgfpathlineto{\pgfqpoint{1.687503in}{12.858376in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{12.858364in}}%
\pgfpathlineto{\pgfqpoint{1.689053in}{12.855563in}}%
\pgfpathlineto{\pgfqpoint{1.690081in}{12.855515in}}%
\pgfpathlineto{\pgfqpoint{1.691446in}{12.852847in}}%
\pgfpathlineto{\pgfqpoint{1.691616in}{12.852843in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{12.851429in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{12.851424in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{12.848806in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{12.848802in}}%
\pgfpathlineto{\pgfqpoint{1.696498in}{12.845065in}}%
\pgfpathlineto{\pgfqpoint{1.696831in}{12.845052in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{12.842301in}}%
\pgfpathlineto{\pgfqpoint{1.698326in}{12.842296in}}%
\pgfpathlineto{\pgfqpoint{1.699647in}{12.839816in}}%
\pgfpathlineto{\pgfqpoint{1.700140in}{12.839579in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{12.836930in}}%
\pgfpathlineto{\pgfqpoint{1.702269in}{12.836929in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{12.834352in}}%
\pgfpathlineto{\pgfqpoint{1.704702in}{12.834351in}}%
\pgfpathlineto{\pgfqpoint{1.705991in}{12.831937in}}%
\pgfpathlineto{\pgfqpoint{1.706472in}{12.831387in}}%
\pgfpathlineto{\pgfqpoint{1.707752in}{12.830177in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{12.830175in}}%
\pgfpathlineto{\pgfqpoint{1.710292in}{12.828768in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{12.828767in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{12.827617in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{12.827614in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{12.826237in}}%
\pgfpathlineto{\pgfqpoint{1.714521in}{12.825177in}}%
\pgfpathlineto{\pgfqpoint{1.716687in}{12.823568in}}%
\pgfpathlineto{\pgfqpoint{1.716841in}{12.823567in}}%
\pgfpathlineto{\pgfqpoint{1.718376in}{12.819761in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{12.818822in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{12.817340in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{12.817328in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{12.815899in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{12.815893in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{12.814559in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{12.813567in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{12.812048in}}%
\pgfpathlineto{\pgfqpoint{1.746319in}{12.810707in}}%
\pgfpathlineto{\pgfqpoint{1.747551in}{12.809751in}}%
\pgfpathlineto{\pgfqpoint{1.749589in}{12.808698in}}%
\pgfpathlineto{\pgfqpoint{1.752148in}{12.806019in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{12.805195in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{12.803203in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{12.802069in}}%
\pgfpathlineto{\pgfqpoint{1.759415in}{12.801219in}}%
\pgfpathlineto{\pgfqpoint{1.759545in}{12.801218in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{12.800079in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{12.799154in}}%
\pgfpathlineto{\pgfqpoint{1.763036in}{12.798095in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{12.798066in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{12.796812in}}%
\pgfpathlineto{\pgfqpoint{1.767491in}{12.796020in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{12.794860in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{12.793876in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{12.792917in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{12.791888in}}%
\pgfpathlineto{\pgfqpoint{1.777997in}{12.790816in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{12.790212in}}%
\pgfpathlineto{\pgfqpoint{1.782913in}{12.789612in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{12.789399in}}%
\pgfpathlineto{\pgfqpoint{1.785395in}{12.788420in}}%
\pgfpathlineto{\pgfqpoint{1.789132in}{12.787779in}}%
\pgfpathlineto{\pgfqpoint{1.790288in}{12.786477in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{12.785492in}}%
\pgfpathlineto{\pgfqpoint{1.794181in}{12.784522in}}%
\pgfpathlineto{\pgfqpoint{1.795315in}{12.784384in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{12.782569in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{12.781504in}}%
\pgfpathlineto{\pgfqpoint{1.802563in}{12.779620in}}%
\pgfpathlineto{\pgfqpoint{1.804644in}{12.779598in}}%
\pgfpathlineto{\pgfqpoint{1.805841in}{12.778388in}}%
\pgfpathlineto{\pgfqpoint{1.807895in}{12.777662in}}%
\pgfpathlineto{\pgfqpoint{1.809076in}{12.776586in}}%
\pgfpathlineto{\pgfqpoint{1.810039in}{12.775688in}}%
\pgfpathlineto{\pgfqpoint{1.811211in}{12.774709in}}%
\pgfpathlineto{\pgfqpoint{1.813538in}{12.774700in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{12.773563in}}%
\pgfpathlineto{\pgfqpoint{1.816053in}{12.772739in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{12.771753in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{12.771736in}}%
\pgfpathlineto{\pgfqpoint{1.822335in}{12.770600in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{12.769667in}}%
\pgfpathlineto{\pgfqpoint{1.828765in}{12.768799in}}%
\pgfpathlineto{\pgfqpoint{1.839924in}{12.767809in}}%
\pgfpathlineto{\pgfqpoint{1.841344in}{12.767675in}}%
\pgfpathlineto{\pgfqpoint{1.859032in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{1.860174in}{12.728217in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{12.727351in}}%
\pgfpathlineto{\pgfqpoint{1.864090in}{12.725862in}}%
\pgfpathlineto{\pgfqpoint{1.867094in}{12.724941in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{12.723428in}}%
\pgfpathlineto{\pgfqpoint{1.869810in}{12.723348in}}%
\pgfpathlineto{\pgfqpoint{1.870990in}{12.721403in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{12.721399in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{12.719918in}}%
\pgfpathlineto{\pgfqpoint{1.876312in}{12.719913in}}%
\pgfpathlineto{\pgfqpoint{1.877462in}{12.718439in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.718425in}}%
\pgfpathlineto{\pgfqpoint{1.879908in}{12.716960in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{12.716954in}}%
\pgfpathlineto{\pgfqpoint{1.882732in}{12.715467in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{12.715434in}}%
\pgfpathlineto{\pgfqpoint{1.884890in}{12.714041in}}%
\pgfpathlineto{\pgfqpoint{1.887266in}{12.714004in}}%
\pgfpathlineto{\pgfqpoint{1.888446in}{12.711919in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{12.710875in}}%
\pgfpathlineto{\pgfqpoint{1.892107in}{12.709860in}}%
\pgfpathlineto{\pgfqpoint{1.894034in}{12.709858in}}%
\pgfpathlineto{\pgfqpoint{1.895183in}{12.708479in}}%
\pgfpathlineto{\pgfqpoint{1.897238in}{12.708474in}}%
\pgfpathlineto{\pgfqpoint{1.898448in}{12.706405in}}%
\pgfpathlineto{\pgfqpoint{1.901224in}{12.705478in}}%
\pgfpathlineto{\pgfqpoint{1.902415in}{12.704804in}}%
\pgfpathlineto{\pgfqpoint{1.904560in}{12.704315in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{12.702832in}}%
\pgfpathlineto{\pgfqpoint{1.907781in}{12.702750in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{12.700307in}}%
\pgfpathlineto{\pgfqpoint{1.913249in}{12.700289in}}%
\pgfpathlineto{\pgfqpoint{1.914386in}{12.698991in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{12.698212in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{12.696771in}}%
\pgfpathlineto{\pgfqpoint{1.921376in}{12.696207in}}%
\pgfpathlineto{\pgfqpoint{1.922546in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.928314in}{12.691851in}}%
\pgfpathlineto{\pgfqpoint{1.930518in}{12.691839in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{12.690396in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{12.690388in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{12.688855in}}%
\pgfpathlineto{\pgfqpoint{1.937926in}{12.687893in}}%
\pgfpathlineto{\pgfqpoint{1.939087in}{12.687397in}}%
\pgfpathlineto{\pgfqpoint{1.939921in}{12.686665in}}%
\pgfpathlineto{\pgfqpoint{1.941073in}{12.686069in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.685492in}}%
\pgfpathlineto{\pgfqpoint{1.945877in}{12.684100in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.684085in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.684085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599893in}{13.295303in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{13.269603in}}%
\pgfpathlineto{\pgfqpoint{1.607728in}{13.264799in}}%
\pgfpathlineto{\pgfqpoint{1.615797in}{13.235680in}}%
\pgfpathlineto{\pgfqpoint{1.617195in}{13.235373in}}%
\pgfpathlineto{\pgfqpoint{1.628999in}{13.196539in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{13.174968in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{13.174967in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{13.162113in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{13.153197in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{13.153151in}}%
\pgfpathlineto{\pgfqpoint{1.645322in}{13.144515in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{13.132185in}}%
\pgfpathlineto{\pgfqpoint{1.652703in}{13.123375in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{13.115709in}}%
\pgfpathlineto{\pgfqpoint{1.657904in}{13.109097in}}%
\pgfpathlineto{\pgfqpoint{1.658300in}{13.109071in}}%
\pgfpathlineto{\pgfqpoint{1.662223in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.662612in}{13.096487in}}%
\pgfpathlineto{\pgfqpoint{1.664163in}{13.091560in}}%
\pgfpathlineto{\pgfqpoint{1.664549in}{13.091548in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{13.086036in}}%
\pgfpathlineto{\pgfqpoint{1.666853in}{13.085228in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{12.999549in}}%
\pgfpathlineto{\pgfqpoint{1.703470in}{12.999542in}}%
\pgfpathlineto{\pgfqpoint{1.705120in}{12.994615in}}%
\pgfpathlineto{\pgfqpoint{1.705449in}{12.994574in}}%
\pgfpathlineto{\pgfqpoint{1.707739in}{12.989027in}}%
\pgfpathlineto{\pgfqpoint{1.708064in}{12.988948in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{12.982278in}}%
\pgfpathlineto{\pgfqpoint{1.711296in}{12.982260in}}%
\pgfpathlineto{\pgfqpoint{1.713852in}{12.976354in}}%
\pgfpathlineto{\pgfqpoint{1.734600in}{12.933948in}}%
\pgfpathlineto{\pgfqpoint{1.736061in}{12.928198in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{12.928184in}}%
\pgfpathlineto{\pgfqpoint{1.738381in}{12.923650in}}%
\pgfpathlineto{\pgfqpoint{1.738670in}{12.923650in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{12.917660in}}%
\pgfpathlineto{\pgfqpoint{1.741537in}{12.917653in}}%
\pgfpathlineto{\pgfqpoint{1.743525in}{12.912000in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{12.904664in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{12.899104in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{12.899095in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{12.894961in}}%
\pgfpathlineto{\pgfqpoint{1.752968in}{12.894900in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{12.890594in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.887000in}}%
\pgfpathlineto{\pgfqpoint{1.758363in}{12.882799in}}%
\pgfpathlineto{\pgfqpoint{1.759428in}{12.881313in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{12.876714in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{12.876709in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{12.873799in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{12.873784in}}%
\pgfpathlineto{\pgfqpoint{1.765210in}{12.871026in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{12.871016in}}%
\pgfpathlineto{\pgfqpoint{1.767022in}{12.868098in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.868095in}}%
\pgfpathlineto{\pgfqpoint{1.768822in}{12.865648in}}%
\pgfpathlineto{\pgfqpoint{1.769078in}{12.865644in}}%
\pgfpathlineto{\pgfqpoint{1.771117in}{12.861277in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{12.860481in}}%
\pgfpathlineto{\pgfqpoint{1.774396in}{12.855542in}}%
\pgfpathlineto{\pgfqpoint{1.774646in}{12.855525in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.851433in}}%
\pgfpathlineto{\pgfqpoint{1.776890in}{12.851423in}}%
\pgfpathlineto{\pgfqpoint{1.779605in}{12.843340in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{12.842305in}}%
\pgfpathlineto{\pgfqpoint{1.781806in}{12.837996in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{12.836929in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{12.834351in}}%
\pgfpathlineto{\pgfqpoint{1.784470in}{12.834351in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{12.830177in}}%
\pgfpathlineto{\pgfqpoint{1.787106in}{12.830176in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{12.827623in}}%
\pgfpathlineto{\pgfqpoint{1.789479in}{12.827615in}}%
\pgfpathlineto{\pgfqpoint{1.790892in}{12.825177in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{12.823568in}}%
\pgfpathlineto{\pgfqpoint{1.793696in}{12.819759in}}%
\pgfpathlineto{\pgfqpoint{1.794855in}{12.818822in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{12.815897in}}%
\pgfpathlineto{\pgfqpoint{1.798984in}{12.815893in}}%
\pgfpathlineto{\pgfqpoint{1.800572in}{12.813396in}}%
\pgfpathlineto{\pgfqpoint{1.802375in}{12.811984in}}%
\pgfpathlineto{\pgfqpoint{1.803719in}{12.811357in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{12.810708in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{12.808701in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{12.808698in}}%
\pgfpathlineto{\pgfqpoint{1.814435in}{12.806032in}}%
\pgfpathlineto{\pgfqpoint{1.815503in}{12.805195in}}%
\pgfpathlineto{\pgfqpoint{1.817415in}{12.802071in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{12.801217in}}%
\pgfpathlineto{\pgfqpoint{1.820780in}{12.798108in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{12.798069in}}%
\pgfpathlineto{\pgfqpoint{1.823481in}{12.796026in}}%
\pgfpathlineto{\pgfqpoint{1.823688in}{12.796022in}}%
\pgfpathlineto{\pgfqpoint{1.824924in}{12.794859in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{12.793876in}}%
\pgfpathlineto{\pgfqpoint{1.827174in}{12.792917in}}%
\pgfpathlineto{\pgfqpoint{1.829203in}{12.791889in}}%
\pgfpathlineto{\pgfqpoint{1.830413in}{12.790814in}}%
\pgfpathlineto{\pgfqpoint{1.832217in}{12.790212in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{12.788425in}}%
\pgfpathlineto{\pgfqpoint{1.836377in}{12.787780in}}%
\pgfpathlineto{\pgfqpoint{1.837553in}{12.786471in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{12.785493in}}%
\pgfpathlineto{\pgfqpoint{1.839889in}{12.784517in}}%
\pgfpathlineto{\pgfqpoint{1.840276in}{12.783267in}}%
\pgfpathlineto{\pgfqpoint{1.841435in}{12.782568in}}%
\pgfpathlineto{\pgfqpoint{1.843354in}{12.781504in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{12.779610in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{12.779599in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{12.777663in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{12.776582in}}%
\pgfpathlineto{\pgfqpoint{1.849585in}{12.774705in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{12.774701in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{12.772741in}}%
\pgfpathlineto{\pgfqpoint{1.854390in}{12.771737in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{12.770597in}}%
\pgfpathlineto{\pgfqpoint{1.857844in}{12.769669in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{12.768798in}}%
\pgfpathlineto{\pgfqpoint{1.864264in}{12.767809in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{12.767675in}}%
\pgfpathlineto{\pgfqpoint{1.874109in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{1.875292in}{12.728195in}}%
\pgfpathlineto{\pgfqpoint{1.876134in}{12.727371in}}%
\pgfpathlineto{\pgfqpoint{1.877308in}{12.725842in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{12.725000in}}%
\pgfpathlineto{\pgfqpoint{1.879307in}{12.723387in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{12.723370in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{12.721401in}}%
\pgfpathlineto{\pgfqpoint{1.881456in}{12.721399in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{12.719914in}}%
\pgfpathlineto{\pgfqpoint{1.882770in}{12.719913in}}%
\pgfpathlineto{\pgfqpoint{1.884076in}{12.716964in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{12.716955in}}%
\pgfpathlineto{\pgfqpoint{1.886508in}{12.714054in}}%
\pgfpathlineto{\pgfqpoint{1.887957in}{12.714007in}}%
\pgfpathlineto{\pgfqpoint{1.889077in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{1.889556in}{12.710890in}}%
\pgfpathlineto{\pgfqpoint{1.891779in}{12.708478in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.708474in}}%
\pgfpathlineto{\pgfqpoint{1.894139in}{12.705487in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{12.704339in}}%
\pgfpathlineto{\pgfqpoint{1.896011in}{12.704323in}}%
\pgfpathlineto{\pgfqpoint{1.897252in}{12.702775in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{12.702762in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{12.700302in}}%
\pgfpathlineto{\pgfqpoint{1.899868in}{12.700290in}}%
\pgfpathlineto{\pgfqpoint{1.901090in}{12.698278in}}%
\pgfpathlineto{\pgfqpoint{1.901242in}{12.698242in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{12.696219in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{12.696208in}}%
\pgfpathlineto{\pgfqpoint{1.904721in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.906070in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.907262in}{12.691843in}}%
\pgfpathlineto{\pgfqpoint{1.907560in}{12.691839in}}%
\pgfpathlineto{\pgfqpoint{1.908745in}{12.690391in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{12.690388in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{12.687928in}}%
\pgfpathlineto{\pgfqpoint{1.911540in}{12.686741in}}%
\pgfpathlineto{\pgfqpoint{1.912853in}{12.685503in}}%
\pgfpathlineto{\pgfqpoint{1.913579in}{12.685493in}}%
\pgfpathlineto{\pgfqpoint{1.914737in}{12.684087in}}%
\pgfpathlineto{\pgfqpoint{1.915890in}{12.683177in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{12.681106in}}%
\pgfpathlineto{\pgfqpoint{1.918607in}{12.680476in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{12.680452in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{12.678653in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{12.677693in}}%
\pgfpathlineto{\pgfqpoint{1.922979in}{12.675951in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{12.675933in}}%
\pgfpathlineto{\pgfqpoint{1.924652in}{12.673784in}}%
\pgfpathlineto{\pgfqpoint{1.926175in}{12.673780in}}%
\pgfpathlineto{\pgfqpoint{1.927553in}{12.671244in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{12.671238in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{12.669610in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{12.668925in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{12.667600in}}%
\pgfpathlineto{\pgfqpoint{1.932853in}{12.667584in}}%
\pgfpathlineto{\pgfqpoint{1.934061in}{12.665954in}}%
\pgfpathlineto{\pgfqpoint{1.935263in}{12.664913in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{12.664900in}}%
\pgfpathlineto{\pgfqpoint{1.936990in}{12.663211in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{12.663210in}}%
\pgfpathlineto{\pgfqpoint{1.939361in}{12.660916in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{12.660220in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{12.657552in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{12.656870in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{12.654223in}}%
\pgfpathlineto{\pgfqpoint{1.948124in}{12.653138in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{12.652228in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{12.650934in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{12.649804in}}%
\pgfpathlineto{\pgfqpoint{1.953514in}{12.648336in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{12.647239in}}%
\pgfpathlineto{\pgfqpoint{1.957453in}{12.645698in}}%
\pgfpathlineto{\pgfqpoint{1.957819in}{12.645064in}}%
\pgfpathlineto{\pgfqpoint{1.959036in}{12.643772in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{12.643181in}}%
\pgfpathlineto{\pgfqpoint{1.961572in}{12.641338in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{12.640573in}}%
\pgfpathlineto{\pgfqpoint{1.964677in}{12.638690in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{12.638678in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{12.637542in}}%
\pgfpathlineto{\pgfqpoint{1.968097in}{12.636789in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{12.635642in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{12.634923in}}%
\pgfpathlineto{\pgfqpoint{1.971586in}{12.633739in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{12.633067in}}%
\pgfpathlineto{\pgfqpoint{1.974116in}{12.631841in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{12.631237in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{12.629108in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{12.628306in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{12.627648in}}%
\pgfpathlineto{\pgfqpoint{1.980554in}{12.627625in}}%
\pgfpathlineto{\pgfqpoint{1.981778in}{12.625598in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{12.624811in}}%
\pgfpathlineto{\pgfqpoint{1.984867in}{12.624112in}}%
\pgfpathlineto{\pgfqpoint{1.985305in}{12.623541in}}%
\pgfpathlineto{\pgfqpoint{1.986507in}{12.622562in}}%
\pgfpathlineto{\pgfqpoint{1.987811in}{12.621885in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{12.620954in}}%
\pgfpathlineto{\pgfqpoint{1.990077in}{12.620185in}}%
\pgfpathlineto{\pgfqpoint{1.991256in}{12.619062in}}%
\pgfpathlineto{\pgfqpoint{1.992643in}{12.619040in}}%
\pgfpathlineto{\pgfqpoint{1.993810in}{12.617527in}}%
\pgfpathlineto{\pgfqpoint{1.994128in}{12.617506in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{12.616371in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{12.615801in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{12.613848in}}%
\pgfpathlineto{\pgfqpoint{2.000291in}{12.612745in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{12.612237in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{12.611231in}}%
\pgfpathlineto{\pgfqpoint{2.004285in}{12.610700in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{12.609757in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{12.608810in}}%
\pgfpathlineto{\pgfqpoint{2.007817in}{12.608795in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{12.607239in}}%
\pgfpathlineto{\pgfqpoint{2.010707in}{12.606774in}}%
\pgfpathlineto{\pgfqpoint{2.011893in}{12.604940in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{12.603951in}}%
\pgfpathlineto{\pgfqpoint{2.016874in}{12.601758in}}%
\pgfpathlineto{\pgfqpoint{2.018704in}{12.601744in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{12.600407in}}%
\pgfpathlineto{\pgfqpoint{2.021474in}{12.599578in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{12.598660in}}%
\pgfpathlineto{\pgfqpoint{2.024495in}{12.597911in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{12.596599in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{12.595759in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{12.595061in}}%
\pgfpathlineto{\pgfqpoint{2.031073in}{12.594213in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{12.593410in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{12.592587in}}%
\pgfpathlineto{\pgfqpoint{2.037575in}{12.591501in}}%
\pgfpathlineto{\pgfqpoint{2.042607in}{12.590389in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{12.590113in}}%
\pgfpathlineto{\pgfqpoint{2.068279in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{12.585941in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.585204in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{12.583713in}}%
\pgfpathlineto{\pgfqpoint{2.075832in}{12.582644in}}%
\pgfpathlineto{\pgfqpoint{2.077057in}{12.582344in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{12.581580in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{12.580817in}}%
\pgfpathlineto{\pgfqpoint{2.082495in}{12.580813in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{12.567408in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.566519in}}%
\pgfpathlineto{\pgfqpoint{2.089062in}{12.564841in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{12.564352in}}%
\pgfpathlineto{\pgfqpoint{2.092534in}{12.563029in}}%
\pgfpathlineto{\pgfqpoint{2.095889in}{12.563025in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{12.560407in}}%
\pgfpathlineto{\pgfqpoint{2.101083in}{12.559909in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{12.558507in}}%
\pgfpathlineto{\pgfqpoint{2.104533in}{12.558005in}}%
\pgfpathlineto{\pgfqpoint{2.105696in}{12.556617in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{12.556117in}}%
\pgfpathlineto{\pgfqpoint{2.109488in}{12.554699in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{12.554204in}}%
\pgfpathlineto{\pgfqpoint{2.113887in}{12.552765in}}%
\pgfpathlineto{\pgfqpoint{2.116320in}{12.552270in}}%
\pgfpathlineto{\pgfqpoint{2.117495in}{12.550834in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{12.550313in}}%
\pgfpathlineto{\pgfqpoint{2.121566in}{12.548882in}}%
\pgfpathlineto{\pgfqpoint{2.124435in}{12.547832in}}%
\pgfpathlineto{\pgfqpoint{2.125573in}{12.546870in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.545830in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.544346in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.544346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771249in}{13.185734in}}%
\pgfpathlineto{\pgfqpoint{1.774706in}{13.172594in}}%
\pgfpathlineto{\pgfqpoint{1.776174in}{13.168442in}}%
\pgfpathlineto{\pgfqpoint{1.778118in}{13.157942in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{13.157913in}}%
\pgfpathlineto{\pgfqpoint{1.787154in}{13.130266in}}%
\pgfpathlineto{\pgfqpoint{1.789016in}{13.122568in}}%
\pgfpathlineto{\pgfqpoint{1.789479in}{13.122555in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{13.113691in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{13.109070in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{13.100099in}}%
\pgfpathlineto{\pgfqpoint{1.796331in}{13.100089in}}%
\pgfpathlineto{\pgfqpoint{1.798127in}{13.092987in}}%
\pgfpathlineto{\pgfqpoint{1.799911in}{13.088694in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{13.081827in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{13.068235in}}%
\pgfpathlineto{\pgfqpoint{1.808217in}{13.063215in}}%
\pgfpathlineto{\pgfqpoint{1.812483in}{13.050880in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{13.050877in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{13.029960in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{13.027651in}}%
\pgfpathlineto{\pgfqpoint{1.823655in}{13.020563in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{13.019784in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{13.012162in}}%
\pgfpathlineto{\pgfqpoint{1.827272in}{13.012142in}}%
\pgfpathlineto{\pgfqpoint{1.831625in}{12.999552in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.999542in}}%
\pgfpathlineto{\pgfqpoint{1.834745in}{12.990455in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{12.989766in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{12.984853in}}%
\pgfpathlineto{\pgfqpoint{1.842381in}{12.971721in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{12.964210in}}%
\pgfpathlineto{\pgfqpoint{1.848696in}{12.956843in}}%
\pgfpathlineto{\pgfqpoint{1.849062in}{12.956806in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{12.947485in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{12.947465in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{12.937448in}}%
\pgfpathlineto{\pgfqpoint{1.856998in}{12.937429in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.928195in}}%
\pgfpathlineto{\pgfqpoint{1.859472in}{12.928185in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{12.920617in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{12.920605in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{12.910513in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{12.910493in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{12.901551in}}%
\pgfpathlineto{\pgfqpoint{1.870148in}{12.900623in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.894940in}}%
\pgfpathlineto{\pgfqpoint{1.872832in}{12.894894in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{12.885713in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{12.885705in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.878127in}}%
\pgfpathlineto{\pgfqpoint{1.879095in}{12.878122in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.873808in}}%
\pgfpathlineto{\pgfqpoint{1.881364in}{12.873785in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{12.868099in}}%
\pgfpathlineto{\pgfqpoint{1.884252in}{12.868096in}}%
\pgfpathlineto{\pgfqpoint{1.886476in}{12.862645in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{12.862638in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.857055in}}%
\pgfpathlineto{\pgfqpoint{1.889620in}{12.857050in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{12.848811in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.848805in}}%
\pgfpathlineto{\pgfqpoint{1.896098in}{12.837996in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{12.830177in}}%
\pgfpathlineto{\pgfqpoint{1.900027in}{12.830175in}}%
\pgfpathlineto{\pgfqpoint{1.901522in}{12.827619in}}%
\pgfpathlineto{\pgfqpoint{1.901820in}{12.827616in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.823575in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{12.823567in}}%
\pgfpathlineto{\pgfqpoint{1.905663in}{12.818823in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{12.818529in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{12.816129in}}%
\pgfpathlineto{\pgfqpoint{1.910889in}{12.813336in}}%
\pgfpathlineto{\pgfqpoint{1.912322in}{12.811363in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.810708in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{12.807126in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{12.806022in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{12.802070in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{12.801220in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{12.798090in}}%
\pgfpathlineto{\pgfqpoint{1.927036in}{12.798068in}}%
\pgfpathlineto{\pgfqpoint{1.928649in}{12.794861in}}%
\pgfpathlineto{\pgfqpoint{1.929986in}{12.793876in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.792917in}}%
\pgfpathlineto{\pgfqpoint{1.932374in}{12.791890in}}%
\pgfpathlineto{\pgfqpoint{1.933691in}{12.790812in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.790212in}}%
\pgfpathlineto{\pgfqpoint{1.936566in}{12.788418in}}%
\pgfpathlineto{\pgfqpoint{1.937862in}{12.787780in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{12.785500in}}%
\pgfpathlineto{\pgfqpoint{1.940434in}{12.784517in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{12.782567in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{12.779618in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{12.779599in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{12.776588in}}%
\pgfpathlineto{\pgfqpoint{1.946753in}{12.775688in}}%
\pgfpathlineto{\pgfqpoint{1.948246in}{12.773576in}}%
\pgfpathlineto{\pgfqpoint{1.949237in}{12.772739in}}%
\pgfpathlineto{\pgfqpoint{1.950470in}{12.771745in}}%
\pgfpathlineto{\pgfqpoint{1.951207in}{12.771737in}}%
\pgfpathlineto{\pgfqpoint{1.952675in}{12.769785in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{12.768792in}}%
\pgfpathlineto{\pgfqpoint{1.958700in}{12.767675in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{1.966673in}{12.728179in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{12.723399in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{12.723366in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{12.719920in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{12.719913in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{12.716957in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{12.716954in}}%
\pgfpathlineto{\pgfqpoint{1.975075in}{12.714024in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{12.714003in}}%
\pgfpathlineto{\pgfqpoint{1.977077in}{12.709860in}}%
\pgfpathlineto{\pgfqpoint{1.977741in}{12.709858in}}%
\pgfpathlineto{\pgfqpoint{1.979284in}{12.706384in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{12.705483in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{12.702786in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{12.702758in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{12.700295in}}%
\pgfpathlineto{\pgfqpoint{1.983856in}{12.700289in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{12.696219in}}%
\pgfpathlineto{\pgfqpoint{1.986433in}{12.696206in}}%
\pgfpathlineto{\pgfqpoint{1.987711in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{1.989617in}{12.690394in}}%
\pgfpathlineto{\pgfqpoint{1.990249in}{12.690388in}}%
\pgfpathlineto{\pgfqpoint{1.991718in}{12.687397in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{12.684095in}}%
\pgfpathlineto{\pgfqpoint{1.994837in}{12.683179in}}%
\pgfpathlineto{\pgfqpoint{1.996485in}{12.680491in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{12.680453in}}%
\pgfpathlineto{\pgfqpoint{1.998531in}{12.677735in}}%
\pgfpathlineto{\pgfqpoint{1.999344in}{12.676817in}}%
\pgfpathlineto{\pgfqpoint{2.001165in}{12.673782in}}%
\pgfpathlineto{\pgfqpoint{2.001769in}{12.673780in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{12.669625in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{12.668934in}}%
\pgfpathlineto{\pgfqpoint{2.006551in}{12.665962in}}%
\pgfpathlineto{\pgfqpoint{2.008322in}{12.664899in}}%
\pgfpathlineto{\pgfqpoint{2.009495in}{12.663211in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{12.663210in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{12.660300in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{12.659546in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{12.657540in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{12.656870in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{12.654216in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{12.653139in}}%
\pgfpathlineto{\pgfqpoint{2.026660in}{12.639935in}}%
\pgfpathlineto{\pgfqpoint{2.028115in}{12.637543in}}%
\pgfpathlineto{\pgfqpoint{2.029201in}{12.636795in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{12.634949in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{12.634919in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{12.633092in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.633077in}}%
\pgfpathlineto{\pgfqpoint{2.033676in}{12.630669in}}%
\pgfpathlineto{\pgfqpoint{2.034385in}{12.630039in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{12.628321in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{12.626464in}}%
\pgfpathlineto{\pgfqpoint{2.038422in}{12.625586in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{12.622581in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{12.621896in}}%
\pgfpathlineto{\pgfqpoint{2.043082in}{12.619079in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{12.619040in}}%
\pgfpathlineto{\pgfqpoint{2.045973in}{12.616375in}}%
\pgfpathlineto{\pgfqpoint{2.047154in}{12.615802in}}%
\pgfpathlineto{\pgfqpoint{2.048664in}{12.613841in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.612766in}}%
\pgfpathlineto{\pgfqpoint{2.050830in}{12.611231in}}%
\pgfpathlineto{\pgfqpoint{2.052648in}{12.609274in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{12.607239in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{12.606776in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{12.603960in}}%
\pgfpathlineto{\pgfqpoint{2.058348in}{12.603579in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{12.601749in}}%
\pgfpathlineto{\pgfqpoint{2.060114in}{12.601745in}}%
\pgfpathlineto{\pgfqpoint{2.061390in}{12.599594in}}%
\pgfpathlineto{\pgfqpoint{2.062502in}{12.598659in}}%
\pgfpathlineto{\pgfqpoint{2.063924in}{12.597016in}}%
\pgfpathlineto{\pgfqpoint{2.065338in}{12.596165in}}%
\pgfpathlineto{\pgfqpoint{2.067056in}{12.595056in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{12.593404in}}%
\pgfpathlineto{\pgfqpoint{2.070304in}{12.592588in}}%
\pgfpathlineto{\pgfqpoint{2.071683in}{12.591088in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.089251in}{12.585208in}}%
\pgfpathlineto{\pgfqpoint{2.090390in}{12.584151in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{12.582350in}}%
\pgfpathlineto{\pgfqpoint{2.093916in}{12.581580in}}%
\pgfpathlineto{\pgfqpoint{2.095173in}{12.580814in}}%
\pgfpathlineto{\pgfqpoint{2.095452in}{12.580813in}}%
\pgfpathlineto{\pgfqpoint{2.096702in}{12.567387in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{12.566519in}}%
\pgfpathlineto{\pgfqpoint{2.099457in}{12.564823in}}%
\pgfpathlineto{\pgfqpoint{2.100005in}{12.564362in}}%
\pgfpathlineto{\pgfqpoint{2.101233in}{12.563028in}}%
\pgfpathlineto{\pgfqpoint{2.102319in}{12.563025in}}%
\pgfpathlineto{\pgfqpoint{2.103671in}{12.560387in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{12.559914in}}%
\pgfpathlineto{\pgfqpoint{2.106086in}{12.558483in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{12.558018in}}%
\pgfpathlineto{\pgfqpoint{2.107816in}{12.556603in}}%
\pgfpathlineto{\pgfqpoint{2.108478in}{12.556135in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{12.554692in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{12.554205in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{12.552758in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{12.552275in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{12.550823in}}%
\pgfpathlineto{\pgfqpoint{2.114362in}{12.550345in}}%
\pgfpathlineto{\pgfqpoint{2.115651in}{12.547838in}}%
\pgfpathlineto{\pgfqpoint{2.117318in}{12.546837in}}%
\pgfpathlineto{\pgfqpoint{2.118719in}{12.544346in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{12.544319in}}%
\pgfpathlineto{\pgfqpoint{2.121122in}{12.542313in}}%
\pgfpathlineto{\pgfqpoint{2.121876in}{12.542294in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{12.539871in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{12.539849in}}%
\pgfpathlineto{\pgfqpoint{2.124871in}{12.537744in}}%
\pgfpathlineto{\pgfqpoint{2.125861in}{12.536688in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{12.535166in}}%
\pgfpathlineto{\pgfqpoint{2.128320in}{12.534146in}}%
\pgfpathlineto{\pgfqpoint{2.129541in}{12.532632in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{12.532624in}}%
\pgfpathlineto{\pgfqpoint{2.131361in}{12.530607in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{12.528117in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{12.528104in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{12.526618in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{12.525674in}}%
\pgfpathlineto{\pgfqpoint{2.139570in}{12.524154in}}%
\pgfpathlineto{\pgfqpoint{2.141901in}{12.523175in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{12.522258in}}%
\pgfpathlineto{\pgfqpoint{2.143865in}{12.521758in}}%
\pgfpathlineto{\pgfqpoint{2.145014in}{12.520760in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{12.519797in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{12.518877in}}%
\pgfpathlineto{\pgfqpoint{2.150792in}{12.517893in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{12.516486in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{12.515606in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{12.513787in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{12.513237in}}%
\pgfpathlineto{\pgfqpoint{2.159384in}{12.511966in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.511961in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{12.510529in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.510109in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{12.508376in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{12.507456in}}%
\pgfpathlineto{\pgfqpoint{2.167275in}{12.506168in}}%
\pgfpathlineto{\pgfqpoint{2.168636in}{12.504952in}}%
\pgfpathlineto{\pgfqpoint{2.169575in}{12.504479in}}%
\pgfpathlineto{\pgfqpoint{2.170717in}{12.503644in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{12.503643in}}%
\pgfpathlineto{\pgfqpoint{2.172369in}{12.502012in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{12.502001in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{12.500790in}}%
\pgfpathlineto{\pgfqpoint{2.175336in}{12.499680in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{12.499274in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.498063in}}%
\pgfpathlineto{\pgfqpoint{2.178872in}{12.497280in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{12.495783in}}%
\pgfpathlineto{\pgfqpoint{2.181269in}{12.495048in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{12.492907in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{12.491904in}}%
\pgfpathlineto{\pgfqpoint{2.185507in}{12.489865in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{12.488895in}}%
\pgfpathlineto{\pgfqpoint{2.187261in}{12.486437in}}%
\pgfpathlineto{\pgfqpoint{2.189772in}{12.485328in}}%
\pgfpathlineto{\pgfqpoint{2.190923in}{12.484960in}}%
\pgfpathlineto{\pgfqpoint{2.195569in}{12.484108in}}%
\pgfpathlineto{\pgfqpoint{2.196788in}{12.483832in}}%
\pgfpathlineto{\pgfqpoint{2.208217in}{12.482739in}}%
\pgfpathlineto{\pgfqpoint{2.209466in}{12.482477in}}%
\pgfpathlineto{\pgfqpoint{2.214487in}{12.481686in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{12.481182in}}%
\pgfpathlineto{\pgfqpoint{2.219069in}{12.480416in}}%
\pgfpathlineto{\pgfqpoint{2.220266in}{12.479684in}}%
\pgfpathlineto{\pgfqpoint{2.224326in}{12.478704in}}%
\pgfpathlineto{\pgfqpoint{2.225582in}{12.477772in}}%
\pgfpathlineto{\pgfqpoint{2.254374in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.255565in}{12.469179in}}%
\pgfpathlineto{\pgfqpoint{2.259615in}{12.468499in}}%
\pgfpathlineto{\pgfqpoint{2.260782in}{12.467853in}}%
\pgfpathlineto{\pgfqpoint{2.264536in}{12.466972in}}%
\pgfpathlineto{\pgfqpoint{2.265680in}{12.466338in}}%
\pgfpathlineto{\pgfqpoint{2.268800in}{12.465466in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{12.464579in}}%
\pgfpathlineto{\pgfqpoint{2.274308in}{12.463692in}}%
\pgfpathlineto{\pgfqpoint{2.275478in}{12.462828in}}%
\pgfpathlineto{\pgfqpoint{2.280037in}{12.461716in}}%
\pgfpathlineto{\pgfqpoint{2.281180in}{12.460849in}}%
\pgfpathlineto{\pgfqpoint{2.285375in}{12.459747in}}%
\pgfpathlineto{\pgfqpoint{2.286495in}{12.458863in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{12.458418in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{12.457545in}}%
\pgfpathlineto{\pgfqpoint{2.293307in}{12.456465in}}%
\pgfpathlineto{\pgfqpoint{2.294584in}{12.455991in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{12.455111in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{12.454441in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.454228in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.454228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952894in}{13.088697in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{13.078461in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{13.050880in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{13.050876in}}%
\pgfpathlineto{\pgfqpoint{1.967862in}{13.039505in}}%
\pgfpathlineto{\pgfqpoint{1.975257in}{13.017482in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{13.014652in}}%
\pgfpathlineto{\pgfqpoint{1.978875in}{13.005575in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{13.001009in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{12.975751in}}%
\pgfpathlineto{\pgfqpoint{1.990721in}{12.971075in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.919206in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.909063in}}%
\pgfpathlineto{\pgfqpoint{2.011696in}{12.908915in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{12.891872in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{12.891842in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.876716in}}%
\pgfpathlineto{\pgfqpoint{2.022516in}{12.876710in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{12.868101in}}%
\pgfpathlineto{\pgfqpoint{2.026272in}{12.868096in}}%
\pgfpathlineto{\pgfqpoint{2.029237in}{12.860482in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{12.852858in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{12.830176in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{12.830175in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.824909in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{12.818531in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.815898in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{12.815894in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{12.812235in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{12.811354in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{12.810707in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{12.802072in}}%
\pgfpathlineto{\pgfqpoint{2.060088in}{12.801221in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.796815in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{12.796026in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{12.792917in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{12.791890in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{12.790219in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{12.789608in}}%
\pgfpathlineto{\pgfqpoint{2.070639in}{12.787786in}}%
\pgfpathlineto{\pgfqpoint{2.070952in}{12.787781in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.784523in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{12.784517in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{12.781506in}}%
\pgfpathlineto{\pgfqpoint{2.075294in}{12.781504in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.778390in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{12.771751in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{12.771740in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{12.769783in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.768793in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{12.767675in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{12.727423in}}%
\pgfpathlineto{\pgfqpoint{2.096243in}{12.723420in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{12.723377in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.718449in}}%
\pgfpathlineto{\pgfqpoint{2.099060in}{12.718427in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{12.714027in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.714011in}}%
\pgfpathlineto{\pgfqpoint{2.102952in}{12.709859in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{12.705485in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{12.696212in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.696207in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{2.112695in}{12.690393in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{12.690389in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.686019in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{12.664921in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.664909in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.660931in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{12.660220in}}%
\pgfpathlineto{\pgfqpoint{2.132852in}{12.654217in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{12.653136in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{12.649822in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{12.647642in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{12.630047in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{12.627660in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{12.627626in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{12.624127in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{12.624111in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{12.621273in}}%
\pgfpathlineto{\pgfqpoint{2.163334in}{12.604922in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{12.601763in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{12.601744in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{12.598662in}}%
\pgfpathlineto{\pgfqpoint{2.168504in}{12.597911in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{12.595067in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{12.594224in}}%
\pgfpathlineto{\pgfqpoint{2.172734in}{12.592601in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{12.591496in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{12.590390in}}%
\pgfpathlineto{\pgfqpoint{2.186015in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.187405in}{12.585205in}}%
\pgfpathlineto{\pgfqpoint{2.189181in}{12.582348in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{12.581583in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{12.580813in}}%
\pgfpathlineto{\pgfqpoint{2.192502in}{12.567377in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{12.563027in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{12.563025in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{12.560373in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{12.559926in}}%
\pgfpathlineto{\pgfqpoint{2.199395in}{12.556625in}}%
\pgfpathlineto{\pgfqpoint{2.200526in}{12.556122in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{12.554216in}}%
\pgfpathlineto{\pgfqpoint{2.202026in}{12.554205in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{12.550836in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{12.550802in}}%
\pgfpathlineto{\pgfqpoint{2.205738in}{12.547834in}}%
\pgfpathlineto{\pgfqpoint{2.206474in}{12.546847in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{12.544333in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{12.544321in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{12.540409in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{12.539853in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{12.536702in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{12.535744in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{12.532636in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{12.532626in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.218319in}{12.528109in}}%
\pgfpathlineto{\pgfqpoint{2.218495in}{12.528106in}}%
\pgfpathlineto{\pgfqpoint{2.219719in}{12.526616in}}%
\pgfpathlineto{\pgfqpoint{2.220589in}{12.525678in}}%
\pgfpathlineto{\pgfqpoint{2.221976in}{12.524153in}}%
\pgfpathlineto{\pgfqpoint{2.223011in}{12.523663in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{12.520763in}}%
\pgfpathlineto{\pgfqpoint{2.226431in}{12.519808in}}%
\pgfpathlineto{\pgfqpoint{2.227618in}{12.518875in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{12.517892in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{12.515607in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{12.514698in}}%
\pgfpathlineto{\pgfqpoint{2.233137in}{12.513237in}}%
\pgfpathlineto{\pgfqpoint{2.233798in}{12.512423in}}%
\pgfpathlineto{\pgfqpoint{2.235607in}{12.510529in}}%
\pgfpathlineto{\pgfqpoint{2.236425in}{12.510111in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{12.507464in}}%
\pgfpathlineto{\pgfqpoint{2.238701in}{12.507457in}}%
\pgfpathlineto{\pgfqpoint{2.239993in}{12.505746in}}%
\pgfpathlineto{\pgfqpoint{2.241438in}{12.503644in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{12.503643in}}%
\pgfpathlineto{\pgfqpoint{2.243353in}{12.500791in}}%
\pgfpathlineto{\pgfqpoint{2.244621in}{12.499682in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{12.499286in}}%
\pgfpathlineto{\pgfqpoint{2.246355in}{12.497336in}}%
\pgfpathlineto{\pgfqpoint{2.247296in}{12.496525in}}%
\pgfpathlineto{\pgfqpoint{2.249167in}{12.492907in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{12.491902in}}%
\pgfpathlineto{\pgfqpoint{2.252256in}{12.485837in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{12.484958in}}%
\pgfpathlineto{\pgfqpoint{2.256366in}{12.484113in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{12.483009in}}%
\pgfpathlineto{\pgfqpoint{2.265271in}{12.482480in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{12.481686in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{12.480676in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{12.479669in}}%
\pgfpathlineto{\pgfqpoint{2.274015in}{12.478705in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.292493in}{12.469162in}}%
\pgfpathlineto{\pgfqpoint{2.294191in}{12.468499in}}%
\pgfpathlineto{\pgfqpoint{2.295619in}{12.466982in}}%
\pgfpathlineto{\pgfqpoint{2.297682in}{12.466324in}}%
\pgfpathlineto{\pgfqpoint{2.298835in}{12.465467in}}%
\pgfpathlineto{\pgfqpoint{2.300491in}{12.464565in}}%
\pgfpathlineto{\pgfqpoint{2.301632in}{12.463697in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{12.462812in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{12.461717in}}%
\pgfpathlineto{\pgfqpoint{2.306267in}{12.460838in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{12.459757in}}%
\pgfpathlineto{\pgfqpoint{2.308615in}{12.458859in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{12.457551in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{12.456466in}}%
\pgfpathlineto{\pgfqpoint{2.313489in}{12.455789in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.454696in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{12.454229in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{12.453342in}}%
\pgfpathlineto{\pgfqpoint{2.317559in}{12.452903in}}%
\pgfpathlineto{\pgfqpoint{2.318980in}{12.451799in}}%
\pgfpathlineto{\pgfqpoint{2.320629in}{12.450925in}}%
\pgfpathlineto{\pgfqpoint{2.322383in}{12.449891in}}%
\pgfpathlineto{\pgfqpoint{2.323777in}{12.449398in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.448292in}}%
\pgfpathlineto{\pgfqpoint{2.328940in}{12.447860in}}%
\pgfpathlineto{\pgfqpoint{2.332549in}{12.446855in}}%
\pgfpathlineto{\pgfqpoint{2.334001in}{12.446355in}}%
\pgfpathlineto{\pgfqpoint{2.337429in}{12.445323in}}%
\pgfpathlineto{\pgfqpoint{2.338853in}{12.444840in}}%
\pgfpathlineto{\pgfqpoint{2.343722in}{12.443818in}}%
\pgfpathlineto{\pgfqpoint{2.345005in}{12.443563in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{12.442572in}}%
\pgfpathlineto{\pgfqpoint{2.349968in}{12.441580in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{12.440816in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{12.439803in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{12.439063in}}%
\pgfpathlineto{\pgfqpoint{2.356472in}{12.438026in}}%
\pgfpathlineto{\pgfqpoint{2.359210in}{12.436761in}}%
\pgfpathlineto{\pgfqpoint{2.360818in}{12.435779in}}%
\pgfpathlineto{\pgfqpoint{2.363013in}{12.434686in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{12.433982in}}%
\pgfpathlineto{\pgfqpoint{2.365976in}{12.433203in}}%
\pgfpathlineto{\pgfqpoint{2.367445in}{12.431425in}}%
\pgfpathlineto{\pgfqpoint{2.369778in}{12.430640in}}%
\pgfpathlineto{\pgfqpoint{2.371032in}{12.429626in}}%
\pgfpathlineto{\pgfqpoint{2.372568in}{12.428572in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{12.427307in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{12.426303in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{12.425301in}}%
\pgfpathlineto{\pgfqpoint{2.380482in}{12.424573in}}%
\pgfpathlineto{\pgfqpoint{2.381777in}{12.423345in}}%
\pgfpathlineto{\pgfqpoint{2.384440in}{12.422336in}}%
\pgfpathlineto{\pgfqpoint{2.385988in}{12.421423in}}%
\pgfpathlineto{\pgfqpoint{2.388607in}{12.420449in}}%
\pgfpathlineto{\pgfqpoint{2.389772in}{12.420003in}}%
\pgfpathlineto{\pgfqpoint{2.391732in}{12.419061in}}%
\pgfpathlineto{\pgfqpoint{2.393237in}{12.418150in}}%
\pgfpathlineto{\pgfqpoint{2.395608in}{12.417458in}}%
\pgfpathlineto{\pgfqpoint{2.396916in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{2.400285in}{12.415196in}}%
\pgfpathlineto{\pgfqpoint{2.401740in}{12.414521in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{12.413419in}}%
\pgfpathlineto{\pgfqpoint{2.405971in}{12.412764in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{12.411646in}}%
\pgfpathlineto{\pgfqpoint{2.409968in}{12.411242in}}%
\pgfpathlineto{\pgfqpoint{2.412680in}{12.410145in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{12.409526in}}%
\pgfpathlineto{\pgfqpoint{2.415283in}{12.408890in}}%
\pgfpathlineto{\pgfqpoint{2.418818in}{12.407829in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{12.407419in}}%
\pgfpathlineto{\pgfqpoint{2.424188in}{12.406360in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{12.405941in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{12.404896in}}%
\pgfpathlineto{\pgfqpoint{2.432640in}{12.404475in}}%
\pgfpathlineto{\pgfqpoint{2.448890in}{12.404363in}}%
\pgfpathlineto{\pgfqpoint{2.450022in}{12.392703in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{12.391594in}}%
\pgfpathlineto{\pgfqpoint{2.454639in}{12.390959in}}%
\pgfpathlineto{\pgfqpoint{2.457466in}{12.389855in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{12.388995in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{12.388303in}}%
\pgfpathlineto{\pgfqpoint{2.462086in}{12.387681in}}%
\pgfpathlineto{\pgfqpoint{2.464431in}{12.386775in}}%
\pgfpathlineto{\pgfqpoint{2.465762in}{12.386136in}}%
\pgfpathlineto{\pgfqpoint{2.469452in}{12.385050in}}%
\pgfpathlineto{\pgfqpoint{2.470626in}{12.384382in}}%
\pgfpathlineto{\pgfqpoint{2.473990in}{12.383489in}}%
\pgfpathlineto{\pgfqpoint{2.475143in}{12.382846in}}%
\pgfpathlineto{\pgfqpoint{2.480084in}{12.381734in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.381079in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.381079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.124250in}{13.017486in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{13.014649in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{13.002472in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.937443in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{12.921978in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.921946in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.911629in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{12.893364in}}%
\pgfpathlineto{\pgfqpoint{2.170094in}{12.868102in}}%
\pgfpathlineto{\pgfqpoint{2.170510in}{12.868096in}}%
\pgfpathlineto{\pgfqpoint{2.182657in}{12.828770in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.828767in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{12.816129in}}%
\pgfpathlineto{\pgfqpoint{2.189676in}{12.814560in}}%
\pgfpathlineto{\pgfqpoint{2.191974in}{12.811357in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{12.810707in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{12.796816in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{12.796023in}}%
\pgfpathlineto{\pgfqpoint{2.204978in}{12.792917in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{12.791891in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{12.790808in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{12.768799in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{12.767811in}}%
\pgfpathlineto{\pgfqpoint{2.229148in}{12.767043in}}%
\pgfpathlineto{\pgfqpoint{2.229477in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{2.230790in}{12.725876in}}%
\pgfpathlineto{\pgfqpoint{2.231444in}{12.725828in}}%
\pgfpathlineto{\pgfqpoint{2.233071in}{12.721401in}}%
\pgfpathlineto{\pgfqpoint{2.235331in}{12.715477in}}%
\pgfpathlineto{\pgfqpoint{2.235653in}{12.715434in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{12.708479in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{12.708476in}}%
\pgfpathlineto{\pgfqpoint{2.241368in}{12.700305in}}%
\pgfpathlineto{\pgfqpoint{2.241995in}{12.700292in}}%
\pgfpathlineto{\pgfqpoint{2.244489in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{2.244799in}{12.693753in}}%
\pgfpathlineto{\pgfqpoint{2.246650in}{12.688866in}}%
\pgfpathlineto{\pgfqpoint{2.250617in}{12.680491in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{12.680463in}}%
\pgfpathlineto{\pgfqpoint{2.253028in}{12.674393in}}%
\pgfpathlineto{\pgfqpoint{2.284051in}{12.613841in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{12.613711in}}%
\pgfpathlineto{\pgfqpoint{2.285903in}{12.610697in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.610677in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{12.606791in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.603954in}}%
\pgfpathlineto{\pgfqpoint{2.289826in}{12.603951in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{12.598668in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.597913in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.595063in}}%
\pgfpathlineto{\pgfqpoint{2.295220in}{12.594648in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{12.592596in}}%
\pgfpathlineto{\pgfqpoint{2.297748in}{12.591495in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{12.590112in}}%
\pgfpathlineto{\pgfqpoint{2.307377in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{12.584155in}}%
\pgfpathlineto{\pgfqpoint{2.311701in}{12.580813in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{12.566955in}}%
\pgfpathlineto{\pgfqpoint{2.330742in}{12.532628in}}%
\pgfpathlineto{\pgfqpoint{2.332065in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{12.524153in}}%
\pgfpathlineto{\pgfqpoint{2.337073in}{12.523662in}}%
\pgfpathlineto{\pgfqpoint{2.338792in}{12.520760in}}%
\pgfpathlineto{\pgfqpoint{2.339647in}{12.520754in}}%
\pgfpathlineto{\pgfqpoint{2.340924in}{12.518874in}}%
\pgfpathlineto{\pgfqpoint{2.342407in}{12.516484in}}%
\pgfpathlineto{\pgfqpoint{2.343670in}{12.515606in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{12.510122in}}%
\pgfpathlineto{\pgfqpoint{2.348045in}{12.509306in}}%
\pgfpathlineto{\pgfqpoint{2.349691in}{12.506192in}}%
\pgfpathlineto{\pgfqpoint{2.350306in}{12.505747in}}%
\pgfpathlineto{\pgfqpoint{2.352345in}{12.502020in}}%
\pgfpathlineto{\pgfqpoint{2.352751in}{12.502002in}}%
\pgfpathlineto{\pgfqpoint{2.354368in}{12.498436in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{12.497296in}}%
\pgfpathlineto{\pgfqpoint{2.357769in}{12.492905in}}%
\pgfpathlineto{\pgfqpoint{2.358167in}{12.491908in}}%
\pgfpathlineto{\pgfqpoint{2.360341in}{12.485832in}}%
\pgfpathlineto{\pgfqpoint{2.361910in}{12.484958in}}%
\pgfpathlineto{\pgfqpoint{2.363275in}{12.484111in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{12.483009in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{12.482209in}}%
\pgfpathlineto{\pgfqpoint{2.373008in}{12.481180in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{12.479917in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{12.478943in}}%
\pgfpathlineto{\pgfqpoint{2.378014in}{12.477768in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{12.469153in}}%
\pgfpathlineto{\pgfqpoint{2.391771in}{12.467855in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{12.466972in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{12.465467in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{12.464564in}}%
\pgfpathlineto{\pgfqpoint{2.397447in}{12.462838in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{12.461716in}}%
\pgfpathlineto{\pgfqpoint{2.400827in}{12.459768in}}%
\pgfpathlineto{\pgfqpoint{2.401832in}{12.458863in}}%
\pgfpathlineto{\pgfqpoint{2.403665in}{12.457098in}}%
\pgfpathlineto{\pgfqpoint{2.404989in}{12.455987in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{12.450923in}}%
\pgfpathlineto{\pgfqpoint{2.411832in}{12.449896in}}%
\pgfpathlineto{\pgfqpoint{2.413275in}{12.449388in}}%
\pgfpathlineto{\pgfqpoint{2.415344in}{12.448292in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{12.447327in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{12.446344in}}%
\pgfpathlineto{\pgfqpoint{2.422227in}{12.445338in}}%
\pgfpathlineto{\pgfqpoint{2.426056in}{12.444066in}}%
\pgfpathlineto{\pgfqpoint{2.427572in}{12.443565in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{12.442572in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{12.440822in}}%
\pgfpathlineto{\pgfqpoint{2.433693in}{12.439802in}}%
\pgfpathlineto{\pgfqpoint{2.436335in}{12.437543in}}%
\pgfpathlineto{\pgfqpoint{2.437791in}{12.436523in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{12.433988in}}%
\pgfpathlineto{\pgfqpoint{2.442109in}{12.433203in}}%
\pgfpathlineto{\pgfqpoint{2.443675in}{12.431414in}}%
\pgfpathlineto{\pgfqpoint{2.444666in}{12.430641in}}%
\pgfpathlineto{\pgfqpoint{2.446215in}{12.428856in}}%
\pgfpathlineto{\pgfqpoint{2.447616in}{12.427827in}}%
\pgfpathlineto{\pgfqpoint{2.449148in}{12.426311in}}%
\pgfpathlineto{\pgfqpoint{2.450532in}{12.425295in}}%
\pgfpathlineto{\pgfqpoint{2.453143in}{12.423104in}}%
\pgfpathlineto{\pgfqpoint{2.454642in}{12.422115in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{12.420451in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{12.420002in}}%
\pgfpathlineto{\pgfqpoint{2.459354in}{12.418844in}}%
\pgfpathlineto{\pgfqpoint{2.460684in}{12.418141in}}%
\pgfpathlineto{\pgfqpoint{2.462008in}{12.416990in}}%
\pgfpathlineto{\pgfqpoint{2.463849in}{12.415859in}}%
\pgfpathlineto{\pgfqpoint{2.465156in}{12.414972in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{12.414072in}}%
\pgfpathlineto{\pgfqpoint{2.468009in}{12.412975in}}%
\pgfpathlineto{\pgfqpoint{2.469679in}{12.412103in}}%
\pgfpathlineto{\pgfqpoint{2.471084in}{12.411241in}}%
\pgfpathlineto{\pgfqpoint{2.473114in}{12.409733in}}%
\pgfpathlineto{\pgfqpoint{2.475128in}{12.408676in}}%
\pgfpathlineto{\pgfqpoint{2.477126in}{12.407419in}}%
\pgfpathlineto{\pgfqpoint{2.479848in}{12.406361in}}%
\pgfpathlineto{\pgfqpoint{2.481443in}{12.405736in}}%
\pgfpathlineto{\pgfqpoint{2.484845in}{12.404679in}}%
\pgfpathlineto{\pgfqpoint{2.486169in}{12.404471in}}%
\pgfpathlineto{\pgfqpoint{2.494902in}{12.404363in}}%
\pgfpathlineto{\pgfqpoint{2.496059in}{12.392698in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{12.391600in}}%
\pgfpathlineto{\pgfqpoint{2.498930in}{12.390092in}}%
\pgfpathlineto{\pgfqpoint{2.501090in}{12.388992in}}%
\pgfpathlineto{\pgfqpoint{2.503232in}{12.387247in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{12.386124in}}%
\pgfpathlineto{\pgfqpoint{2.506800in}{12.385050in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{12.384376in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{12.383497in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{12.382625in}}%
\pgfpathlineto{\pgfqpoint{2.512601in}{12.381957in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{12.380849in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{12.380410in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{12.379296in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{12.379084in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{12.379055in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{12.370559in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{12.369679in}}%
\pgfpathlineto{\pgfqpoint{2.541134in}{12.368275in}}%
\pgfpathlineto{\pgfqpoint{2.542773in}{12.367841in}}%
\pgfpathlineto{\pgfqpoint{2.543924in}{12.366822in}}%
\pgfpathlineto{\pgfqpoint{2.545641in}{12.366013in}}%
\pgfpathlineto{\pgfqpoint{2.546873in}{12.365627in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{12.365022in}}%
\pgfpathlineto{\pgfqpoint{2.549695in}{12.364036in}}%
\pgfpathlineto{\pgfqpoint{2.552209in}{12.363043in}}%
\pgfpathlineto{\pgfqpoint{2.553502in}{12.362270in}}%
\pgfpathlineto{\pgfqpoint{2.555522in}{12.361498in}}%
\pgfpathlineto{\pgfqpoint{2.556981in}{12.360184in}}%
\pgfpathlineto{\pgfqpoint{2.559423in}{12.359403in}}%
\pgfpathlineto{\pgfqpoint{2.560681in}{12.358310in}}%
\pgfpathlineto{\pgfqpoint{2.564151in}{12.357201in}}%
\pgfpathlineto{\pgfqpoint{2.565298in}{12.356647in}}%
\pgfpathlineto{\pgfqpoint{2.567401in}{12.355766in}}%
\pgfpathlineto{\pgfqpoint{2.568620in}{12.354884in}}%
\pgfpathlineto{\pgfqpoint{2.571641in}{12.353843in}}%
\pgfpathlineto{\pgfqpoint{2.572840in}{12.353501in}}%
\pgfpathlineto{\pgfqpoint{2.574373in}{12.352823in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{12.351828in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{12.351509in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{12.350385in}}%
\pgfpathlineto{\pgfqpoint{2.587689in}{12.350087in}}%
\pgfpathlineto{\pgfqpoint{2.598727in}{12.349008in}}%
\pgfpathlineto{\pgfqpoint{2.600036in}{12.348862in}}%
\pgfpathlineto{\pgfqpoint{2.611298in}{12.348123in}}%
\pgfpathlineto{\pgfqpoint{2.612470in}{12.335620in}}%
\pgfpathlineto{\pgfqpoint{2.626688in}{12.334591in}}%
\pgfpathlineto{\pgfqpoint{2.628067in}{12.334401in}}%
\pgfpathlineto{\pgfqpoint{2.629780in}{12.334338in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.333431in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.333431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305894in}{12.954328in}}%
\pgfpathlineto{\pgfqpoint{2.307382in}{12.949951in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{12.935000in}}%
\pgfpathlineto{\pgfqpoint{2.311794in}{12.933952in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.921986in}}%
\pgfpathlineto{\pgfqpoint{2.314693in}{12.921948in}}%
\pgfpathlineto{\pgfqpoint{2.318034in}{12.909064in}}%
\pgfpathlineto{\pgfqpoint{2.332325in}{12.862640in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{12.846183in}}%
\pgfpathlineto{\pgfqpoint{2.339399in}{12.834352in}}%
\pgfpathlineto{\pgfqpoint{2.339834in}{12.834351in}}%
\pgfpathlineto{\pgfqpoint{2.341569in}{12.828770in}}%
\pgfpathlineto{\pgfqpoint{2.342001in}{12.828767in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.811362in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{12.810849in}}%
\pgfpathlineto{\pgfqpoint{2.360718in}{12.794859in}}%
\pgfpathlineto{\pgfqpoint{2.363509in}{12.790814in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{12.790214in}}%
\pgfpathlineto{\pgfqpoint{2.371321in}{12.777663in}}%
\pgfpathlineto{\pgfqpoint{2.374380in}{12.771746in}}%
\pgfpathlineto{\pgfqpoint{2.374759in}{12.771739in}}%
\pgfpathlineto{\pgfqpoint{2.376650in}{12.768800in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{12.767811in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{12.725853in}}%
\pgfpathlineto{\pgfqpoint{2.385533in}{12.725828in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{12.719918in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{12.719913in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{12.709859in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{12.699008in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{12.688878in}}%
\pgfpathlineto{\pgfqpoint{2.407143in}{12.669607in}}%
\pgfpathlineto{\pgfqpoint{2.407477in}{12.669596in}}%
\pgfpathlineto{\pgfqpoint{2.409141in}{12.664920in}}%
\pgfpathlineto{\pgfqpoint{2.409472in}{12.664898in}}%
\pgfpathlineto{\pgfqpoint{2.411451in}{12.659561in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{12.659541in}}%
\pgfpathlineto{\pgfqpoint{2.413741in}{12.654217in}}%
\pgfpathlineto{\pgfqpoint{2.418259in}{12.643764in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{12.635665in}}%
\pgfpathlineto{\pgfqpoint{2.422069in}{12.634936in}}%
\pgfpathlineto{\pgfqpoint{2.424890in}{12.628328in}}%
\pgfpathlineto{\pgfqpoint{2.442935in}{12.592596in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{12.591494in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{12.590109in}}%
\pgfpathlineto{\pgfqpoint{2.451219in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.452061in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{12.583712in}}%
\pgfpathlineto{\pgfqpoint{2.454014in}{12.583091in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{12.580814in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.566520in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{12.563028in}}%
\pgfpathlineto{\pgfqpoint{2.458970in}{12.563026in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.556622in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{12.556595in}}%
\pgfpathlineto{\pgfqpoint{2.463563in}{12.552761in}}%
\pgfpathlineto{\pgfqpoint{2.463830in}{12.552755in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{12.548827in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{12.542309in}}%
\pgfpathlineto{\pgfqpoint{2.468337in}{12.542295in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{12.536689in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{12.530607in}}%
\pgfpathlineto{\pgfqpoint{2.473282in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.526619in}}%
\pgfpathlineto{\pgfqpoint{2.475591in}{12.526613in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{12.524152in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.515607in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{12.514700in}}%
\pgfpathlineto{\pgfqpoint{2.484870in}{12.511967in}}%
\pgfpathlineto{\pgfqpoint{2.485116in}{12.511961in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{12.508369in}}%
\pgfpathlineto{\pgfqpoint{2.489022in}{12.504505in}}%
\pgfpathlineto{\pgfqpoint{2.491193in}{12.500790in}}%
\pgfpathlineto{\pgfqpoint{2.491433in}{12.500789in}}%
\pgfpathlineto{\pgfqpoint{2.493584in}{12.495781in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{12.484391in}}%
\pgfpathlineto{\pgfqpoint{2.502471in}{12.483284in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{12.482482in}}%
\pgfpathlineto{\pgfqpoint{2.506574in}{12.481687in}}%
\pgfpathlineto{\pgfqpoint{2.508377in}{12.479919in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{12.478944in}}%
\pgfpathlineto{\pgfqpoint{2.511944in}{12.477765in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{12.468523in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{12.467849in}}%
\pgfpathlineto{\pgfqpoint{2.524474in}{12.465471in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{12.464569in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{12.462825in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{12.461716in}}%
\pgfpathlineto{\pgfqpoint{2.530102in}{12.459760in}}%
\pgfpathlineto{\pgfqpoint{2.530720in}{12.458864in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{12.455792in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{12.454711in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{12.449612in}}%
\pgfpathlineto{\pgfqpoint{2.541000in}{12.448533in}}%
\pgfpathlineto{\pgfqpoint{2.543359in}{12.447328in}}%
\pgfpathlineto{\pgfqpoint{2.545891in}{12.446344in}}%
\pgfpathlineto{\pgfqpoint{2.547437in}{12.445093in}}%
\pgfpathlineto{\pgfqpoint{2.549928in}{12.444068in}}%
\pgfpathlineto{\pgfqpoint{2.552018in}{12.443071in}}%
\pgfpathlineto{\pgfqpoint{2.553903in}{12.442079in}}%
\pgfpathlineto{\pgfqpoint{2.555774in}{12.439803in}}%
\pgfpathlineto{\pgfqpoint{2.556704in}{12.439066in}}%
\pgfpathlineto{\pgfqpoint{2.558739in}{12.436768in}}%
\pgfpathlineto{\pgfqpoint{2.560025in}{12.435779in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{12.429626in}}%
\pgfpathlineto{\pgfqpoint{2.566004in}{12.428850in}}%
\pgfpathlineto{\pgfqpoint{2.567966in}{12.426315in}}%
\pgfpathlineto{\pgfqpoint{2.569030in}{12.425300in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{12.421186in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{12.420450in}}%
\pgfpathlineto{\pgfqpoint{2.575840in}{12.418844in}}%
\pgfpathlineto{\pgfqpoint{2.576871in}{12.418142in}}%
\pgfpathlineto{\pgfqpoint{2.578411in}{12.416325in}}%
\pgfpathlineto{\pgfqpoint{2.579941in}{12.415412in}}%
\pgfpathlineto{\pgfqpoint{2.581799in}{12.413620in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{12.409311in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{12.408251in}}%
\pgfpathlineto{\pgfqpoint{2.589915in}{12.407200in}}%
\pgfpathlineto{\pgfqpoint{2.591702in}{12.406152in}}%
\pgfpathlineto{\pgfqpoint{2.593798in}{12.405105in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{12.404363in}}%
\pgfpathlineto{\pgfqpoint{2.603717in}{12.392481in}}%
\pgfpathlineto{\pgfqpoint{2.605257in}{12.390744in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{12.389623in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{12.387686in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{12.386787in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{12.383925in}}%
\pgfpathlineto{\pgfqpoint{2.614007in}{12.382846in}}%
\pgfpathlineto{\pgfqpoint{2.616369in}{12.381284in}}%
\pgfpathlineto{\pgfqpoint{2.619436in}{12.380138in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{12.379515in}}%
\pgfpathlineto{\pgfqpoint{2.633417in}{12.379055in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.369686in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{12.368869in}}%
\pgfpathlineto{\pgfqpoint{2.636558in}{12.367844in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{12.366819in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{12.365632in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{12.365022in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{12.363654in}}%
\pgfpathlineto{\pgfqpoint{2.644048in}{12.362656in}}%
\pgfpathlineto{\pgfqpoint{2.645494in}{12.361507in}}%
\pgfpathlineto{\pgfqpoint{2.646540in}{12.360730in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{12.359797in}}%
\pgfpathlineto{\pgfqpoint{2.649137in}{12.358854in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{12.357755in}}%
\pgfpathlineto{\pgfqpoint{2.652474in}{12.356645in}}%
\pgfpathlineto{\pgfqpoint{2.653746in}{12.355767in}}%
\pgfpathlineto{\pgfqpoint{2.655012in}{12.354882in}}%
\pgfpathlineto{\pgfqpoint{2.656648in}{12.353843in}}%
\pgfpathlineto{\pgfqpoint{2.658148in}{12.352830in}}%
\pgfpathlineto{\pgfqpoint{2.661370in}{12.351829in}}%
\pgfpathlineto{\pgfqpoint{2.662721in}{12.351344in}}%
\pgfpathlineto{\pgfqpoint{2.668054in}{12.350081in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{12.349624in}}%
\pgfpathlineto{\pgfqpoint{2.679086in}{12.348560in}}%
\pgfpathlineto{\pgfqpoint{2.680689in}{12.348274in}}%
\pgfpathlineto{\pgfqpoint{2.682508in}{12.348124in}}%
\pgfpathlineto{\pgfqpoint{2.683639in}{12.335619in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{12.334592in}}%
\pgfpathlineto{\pgfqpoint{2.693813in}{12.334338in}}%
\pgfpathlineto{\pgfqpoint{2.711402in}{12.333311in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{12.329025in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{12.327940in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{12.314222in}}%
\pgfpathlineto{\pgfqpoint{2.767554in}{12.313371in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{12.312800in}}%
\pgfpathlineto{\pgfqpoint{2.769897in}{12.311381in}}%
\pgfpathlineto{\pgfqpoint{2.771739in}{12.310347in}}%
\pgfpathlineto{\pgfqpoint{2.774912in}{12.308496in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{12.307008in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{12.306369in}}%
\pgfpathlineto{\pgfqpoint{2.780063in}{12.305641in}}%
\pgfpathlineto{\pgfqpoint{2.781296in}{12.304555in}}%
\pgfpathlineto{\pgfqpoint{2.783364in}{12.303648in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{12.302925in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{12.301933in}}%
\pgfpathlineto{\pgfqpoint{2.787674in}{12.301211in}}%
\pgfpathlineto{\pgfqpoint{2.788945in}{12.300225in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{12.299415in}}%
\pgfpathlineto{\pgfqpoint{2.792207in}{12.298345in}}%
\pgfpathlineto{\pgfqpoint{2.794699in}{12.297281in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{12.296152in}}%
\pgfpathlineto{\pgfqpoint{2.799612in}{12.295468in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{12.294460in}}%
\pgfpathlineto{\pgfqpoint{2.803305in}{12.293718in}}%
\pgfpathlineto{\pgfqpoint{2.805971in}{12.292744in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{12.292108in}}%
\pgfpathlineto{\pgfqpoint{2.809367in}{12.291009in}}%
\pgfpathlineto{\pgfqpoint{2.811493in}{12.290241in}}%
\pgfpathlineto{\pgfqpoint{2.813736in}{12.289191in}}%
\pgfpathlineto{\pgfqpoint{2.816229in}{12.288182in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{12.287054in}}%
\pgfpathlineto{\pgfqpoint{2.820746in}{12.286583in}}%
\pgfpathlineto{\pgfqpoint{2.823953in}{12.285550in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{12.285059in}}%
\pgfpathlineto{\pgfqpoint{2.829229in}{12.283913in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.282639in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.282639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481778in}{12.896445in}}%
\pgfpathlineto{\pgfqpoint{2.482274in}{12.896019in}}%
\pgfpathlineto{\pgfqpoint{2.486703in}{12.878124in}}%
\pgfpathlineto{\pgfqpoint{2.494864in}{12.851434in}}%
\pgfpathlineto{\pgfqpoint{2.499544in}{12.831390in}}%
\pgfpathlineto{\pgfqpoint{2.508208in}{12.811361in}}%
\pgfpathlineto{\pgfqpoint{2.511769in}{12.810712in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{12.786481in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{12.785491in}}%
\pgfpathlineto{\pgfqpoint{2.532559in}{12.769779in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.768793in}}%
\pgfpathlineto{\pgfqpoint{2.536601in}{12.767675in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{12.767042in}}%
\pgfpathlineto{\pgfqpoint{2.540974in}{12.725852in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{12.725823in}}%
\pgfpathlineto{\pgfqpoint{2.543328in}{12.718451in}}%
\pgfpathlineto{\pgfqpoint{2.543718in}{12.718429in}}%
\pgfpathlineto{\pgfqpoint{2.548738in}{12.702840in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{12.702753in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{12.696219in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{12.696208in}}%
\pgfpathlineto{\pgfqpoint{2.553285in}{12.690393in}}%
\pgfpathlineto{\pgfqpoint{2.556643in}{12.680526in}}%
\pgfpathlineto{\pgfqpoint{2.557013in}{12.680482in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{12.673784in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{12.673782in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{12.663211in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{12.663211in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{12.657544in}}%
\pgfpathlineto{\pgfqpoint{2.568943in}{12.649799in}}%
\pgfpathlineto{\pgfqpoint{2.572102in}{12.641322in}}%
\pgfpathlineto{\pgfqpoint{2.577964in}{12.627626in}}%
\pgfpathlineto{\pgfqpoint{2.579663in}{12.622570in}}%
\pgfpathlineto{\pgfqpoint{2.580001in}{12.622551in}}%
\pgfpathlineto{\pgfqpoint{2.582357in}{12.616374in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{12.616362in}}%
\pgfpathlineto{\pgfqpoint{2.585355in}{12.609757in}}%
\pgfpathlineto{\pgfqpoint{2.591247in}{12.596180in}}%
\pgfpathlineto{\pgfqpoint{2.592215in}{12.595059in}}%
\pgfpathlineto{\pgfqpoint{2.593822in}{12.592590in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{12.590111in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{12.583707in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{12.580814in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{12.566520in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{12.563027in}}%
\pgfpathlineto{\pgfqpoint{2.608145in}{12.563025in}}%
\pgfpathlineto{\pgfqpoint{2.609655in}{12.558496in}}%
\pgfpathlineto{\pgfqpoint{2.610556in}{12.556601in}}%
\pgfpathlineto{\pgfqpoint{2.612051in}{12.552763in}}%
\pgfpathlineto{\pgfqpoint{2.612349in}{12.552755in}}%
\pgfpathlineto{\pgfqpoint{2.614130in}{12.546911in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{12.545838in}}%
\pgfpathlineto{\pgfqpoint{2.616778in}{12.540390in}}%
\pgfpathlineto{\pgfqpoint{2.618818in}{12.535161in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{12.530606in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{12.526617in}}%
\pgfpathlineto{\pgfqpoint{2.622851in}{12.526143in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{12.522754in}}%
\pgfpathlineto{\pgfqpoint{2.625127in}{12.522207in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{12.518877in}}%
\pgfpathlineto{\pgfqpoint{2.627664in}{12.517902in}}%
\pgfpathlineto{\pgfqpoint{2.630175in}{12.513237in}}%
\pgfpathlineto{\pgfqpoint{2.630453in}{12.513237in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{12.509311in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{12.503644in}}%
\pgfpathlineto{\pgfqpoint{2.635397in}{12.503643in}}%
\pgfpathlineto{\pgfqpoint{2.637295in}{12.498433in}}%
\pgfpathlineto{\pgfqpoint{2.639178in}{12.493998in}}%
\pgfpathlineto{\pgfqpoint{2.642374in}{12.484960in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{12.484109in}}%
\pgfpathlineto{\pgfqpoint{2.646053in}{12.483334in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{12.482207in}}%
\pgfpathlineto{\pgfqpoint{2.655276in}{12.477655in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{12.477648in}}%
\pgfpathlineto{\pgfqpoint{2.663447in}{12.468519in}}%
\pgfpathlineto{\pgfqpoint{2.664177in}{12.467853in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{12.465471in}}%
\pgfpathlineto{\pgfqpoint{2.667076in}{12.464567in}}%
\pgfpathlineto{\pgfqpoint{2.668991in}{12.461717in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{12.460843in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{12.457548in}}%
\pgfpathlineto{\pgfqpoint{2.672777in}{12.457093in}}%
\pgfpathlineto{\pgfqpoint{2.674650in}{12.454234in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{12.453345in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{12.449880in}}%
\pgfpathlineto{\pgfqpoint{2.681324in}{12.447860in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{12.446857in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{12.444840in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{12.443818in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{12.405737in}}%
\pgfpathlineto{\pgfqpoint{2.725620in}{12.404681in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{12.404421in}}%
\pgfpathlineto{\pgfqpoint{2.731843in}{12.404363in}}%
\pgfpathlineto{\pgfqpoint{2.733144in}{12.391831in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{12.390957in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{12.388993in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{12.381079in}}%
\pgfpathlineto{\pgfqpoint{2.746501in}{12.379956in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{12.379512in}}%
\pgfpathlineto{\pgfqpoint{2.757008in}{12.379055in}}%
\pgfpathlineto{\pgfqpoint{2.758187in}{12.369681in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{12.367843in}}%
\pgfpathlineto{\pgfqpoint{2.760860in}{12.366818in}}%
\pgfpathlineto{\pgfqpoint{2.762517in}{12.365034in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{12.364034in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{12.361904in}}%
\pgfpathlineto{\pgfqpoint{2.767585in}{12.360729in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{12.358865in}}%
\pgfpathlineto{\pgfqpoint{2.770802in}{12.357754in}}%
\pgfpathlineto{\pgfqpoint{2.772396in}{12.355945in}}%
\pgfpathlineto{\pgfqpoint{2.774453in}{12.354881in}}%
\pgfpathlineto{\pgfqpoint{2.776337in}{12.353337in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{12.352309in}}%
\pgfpathlineto{\pgfqpoint{2.780986in}{12.351030in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{12.349767in}}%
\pgfpathlineto{\pgfqpoint{2.787656in}{12.349314in}}%
\pgfpathlineto{\pgfqpoint{2.795319in}{12.348272in}}%
\pgfpathlineto{\pgfqpoint{2.795754in}{12.348124in}}%
\pgfpathlineto{\pgfqpoint{2.796911in}{12.335425in}}%
\pgfpathlineto{\pgfqpoint{2.805004in}{12.334338in}}%
\pgfpathlineto{\pgfqpoint{2.806676in}{12.333971in}}%
\pgfpathlineto{\pgfqpoint{2.817814in}{12.333311in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{12.329025in}}%
\pgfpathlineto{\pgfqpoint{2.843096in}{12.327942in}}%
\pgfpathlineto{\pgfqpoint{2.846324in}{12.325400in}}%
\pgfpathlineto{\pgfqpoint{2.847983in}{12.323683in}}%
\pgfpathlineto{\pgfqpoint{2.849160in}{12.322722in}}%
\pgfpathlineto{\pgfqpoint{2.850683in}{12.321301in}}%
\pgfpathlineto{\pgfqpoint{2.851732in}{12.320527in}}%
\pgfpathlineto{\pgfqpoint{2.853356in}{12.318757in}}%
\pgfpathlineto{\pgfqpoint{2.857483in}{12.314504in}}%
\pgfpathlineto{\pgfqpoint{2.858505in}{12.313747in}}%
\pgfpathlineto{\pgfqpoint{2.860311in}{12.311477in}}%
\pgfpathlineto{\pgfqpoint{2.880623in}{12.295469in}}%
\pgfpathlineto{\pgfqpoint{2.882486in}{12.294460in}}%
\pgfpathlineto{\pgfqpoint{2.883925in}{12.293391in}}%
\pgfpathlineto{\pgfqpoint{2.885662in}{12.292424in}}%
\pgfpathlineto{\pgfqpoint{2.887184in}{12.291321in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{12.290241in}}%
\pgfpathlineto{\pgfqpoint{2.890502in}{12.289116in}}%
\pgfpathlineto{\pgfqpoint{2.897887in}{12.285060in}}%
\pgfpathlineto{\pgfqpoint{2.900493in}{12.283915in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{12.282680in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{12.282399in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{12.281288in}}%
\pgfpathlineto{\pgfqpoint{2.977277in}{12.252583in}}%
\pgfpathlineto{\pgfqpoint{2.992781in}{12.247000in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.238481in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.238481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{13.149112in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.149112in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.149112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.929842in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{12.929842in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{12.929842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.768796in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.768796in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.768796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.590112in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.590112in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.590112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.463696in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.463696in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.463696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.380617in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.380617in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.380617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.328990in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.328990in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.328990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.258842in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.258842in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.258842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{13.965647in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{13.918203in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{13.832193in}}%
\pgfpathlineto{\pgfqpoint{0.946908in}{13.773018in}}%
\pgfpathlineto{\pgfqpoint{0.948515in}{13.770739in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{13.760180in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{13.760180in}}%
\pgfpathlineto{\pgfqpoint{0.950751in}{13.748337in}}%
\pgfpathlineto{\pgfqpoint{0.950751in}{13.748337in}}%
\pgfpathlineto{\pgfqpoint{0.991950in}{13.693804in}}%
\pgfpathlineto{\pgfqpoint{0.991950in}{13.693804in}}%
\pgfpathlineto{\pgfqpoint{0.992680in}{13.691453in}}%
\pgfpathlineto{\pgfqpoint{0.992680in}{13.691453in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{13.688077in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{13.688077in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{13.685743in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{13.685743in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{13.681229in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{13.681229in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{13.678919in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{13.678919in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{13.673327in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{13.673327in}}%
\pgfpathlineto{\pgfqpoint{1.093207in}{13.548396in}}%
\pgfpathlineto{\pgfqpoint{1.093207in}{13.548396in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{13.530373in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{13.530373in}}%
\pgfpathlineto{\pgfqpoint{1.095306in}{13.528344in}}%
\pgfpathlineto{\pgfqpoint{1.095306in}{13.528344in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{13.525677in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{13.525677in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{13.520862in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{13.520862in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{13.507546in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{13.507546in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{13.506240in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{13.506240in}}%
\pgfpathlineto{\pgfqpoint{1.117041in}{13.499712in}}%
\pgfpathlineto{\pgfqpoint{1.117041in}{13.499712in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{13.491367in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{13.491367in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{13.473203in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{13.473203in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{13.470764in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{13.470764in}}%
\pgfpathlineto{\pgfqpoint{1.162460in}{13.436313in}}%
\pgfpathlineto{\pgfqpoint{1.162460in}{13.436313in}}%
\pgfpathlineto{\pgfqpoint{1.163944in}{13.434069in}}%
\pgfpathlineto{\pgfqpoint{1.163944in}{13.434069in}}%
\pgfpathlineto{\pgfqpoint{1.165443in}{13.432934in}}%
\pgfpathlineto{\pgfqpoint{1.165443in}{13.432934in}}%
\pgfpathlineto{\pgfqpoint{1.165746in}{13.431185in}}%
\pgfpathlineto{\pgfqpoint{1.165746in}{13.431185in}}%
\pgfpathlineto{\pgfqpoint{1.167828in}{13.428339in}}%
\pgfpathlineto{\pgfqpoint{1.167828in}{13.428339in}}%
\pgfpathlineto{\pgfqpoint{1.170766in}{13.424999in}}%
\pgfpathlineto{\pgfqpoint{1.170766in}{13.424999in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{13.420406in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{13.420406in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{13.418231in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{13.418231in}}%
\pgfpathlineto{\pgfqpoint{1.182671in}{13.405208in}}%
\pgfpathlineto{\pgfqpoint{1.182671in}{13.405208in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{13.396233in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{13.396233in}}%
\pgfpathlineto{\pgfqpoint{1.194324in}{13.390217in}}%
\pgfpathlineto{\pgfqpoint{1.194324in}{13.390217in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{13.388656in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{13.388656in}}%
\pgfpathlineto{\pgfqpoint{1.198677in}{13.384199in}}%
\pgfpathlineto{\pgfqpoint{1.198677in}{13.384199in}}%
\pgfpathlineto{\pgfqpoint{1.201054in}{13.379742in}}%
\pgfpathlineto{\pgfqpoint{1.201054in}{13.379742in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{13.378702in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{13.378702in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{13.377255in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{13.377255in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{13.372933in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{13.372933in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{13.371558in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{13.371558in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{13.368454in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{13.368454in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{13.300250in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{13.300250in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{13.295978in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{13.295978in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{13.292475in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{13.292475in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{13.290635in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{13.290635in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{13.287168in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{13.287168in}}%
\pgfpathlineto{\pgfqpoint{1.283471in}{13.269124in}}%
\pgfpathlineto{\pgfqpoint{1.283471in}{13.269124in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{13.265291in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{13.265291in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{13.263361in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{13.263361in}}%
\pgfpathlineto{\pgfqpoint{1.292428in}{13.257851in}}%
\pgfpathlineto{\pgfqpoint{1.292428in}{13.257851in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{13.252629in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{13.252629in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{13.248555in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{13.248555in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{13.246756in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{13.246756in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{13.240482in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{13.240482in}}%
\pgfpathlineto{\pgfqpoint{1.310783in}{13.235541in}}%
\pgfpathlineto{\pgfqpoint{1.310783in}{13.235541in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{13.234715in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{13.234715in}}%
\pgfpathlineto{\pgfqpoint{1.313648in}{13.234005in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{13.230032in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{13.230032in}}%
\pgfpathlineto{\pgfqpoint{1.320752in}{13.227527in}}%
\pgfpathlineto{\pgfqpoint{1.320752in}{13.227527in}}%
\pgfpathlineto{\pgfqpoint{1.326440in}{13.220723in}}%
\pgfpathlineto{\pgfqpoint{1.326440in}{13.220723in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{13.219325in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{13.219325in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{13.210537in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{13.210537in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{13.207427in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{13.207427in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{13.197427in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{13.197427in}}%
\pgfpathlineto{\pgfqpoint{1.350166in}{13.190298in}}%
\pgfpathlineto{\pgfqpoint{1.350166in}{13.190298in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{13.180379in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{13.180379in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{13.177940in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{13.177940in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{13.166848in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{13.166848in}}%
\pgfpathlineto{\pgfqpoint{1.369982in}{13.164421in}}%
\pgfpathlineto{\pgfqpoint{1.369982in}{13.164421in}}%
\pgfpathlineto{\pgfqpoint{1.374320in}{13.159577in}}%
\pgfpathlineto{\pgfqpoint{1.374320in}{13.159577in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{13.158328in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{13.158328in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{13.155617in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{13.155617in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{13.153965in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{13.153965in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{13.151407in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{13.151407in}}%
\pgfpathlineto{\pgfqpoint{1.387918in}{13.144040in}}%
\pgfpathlineto{\pgfqpoint{1.387918in}{13.144040in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{13.142820in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{13.142820in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{13.141208in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{13.141208in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{13.139862in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{13.139862in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{13.138303in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{13.138303in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{13.134606in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{13.134606in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{13.133789in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{13.133789in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{13.131179in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{13.131179in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{13.127608in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{13.127608in}}%
\pgfpathlineto{\pgfqpoint{1.407261in}{13.122943in}}%
\pgfpathlineto{\pgfqpoint{1.407261in}{13.122943in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{13.118182in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{13.118182in}}%
\pgfpathlineto{\pgfqpoint{1.413388in}{13.116138in}}%
\pgfpathlineto{\pgfqpoint{1.413388in}{13.116138in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{13.111526in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{13.111526in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{13.109770in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{13.109770in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{13.106903in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{13.106903in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{13.100515in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{13.100515in}}%
\pgfpathlineto{\pgfqpoint{1.429228in}{13.098447in}}%
\pgfpathlineto{\pgfqpoint{1.429228in}{13.098447in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{13.096929in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{13.096929in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{13.095799in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{13.095799in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{13.094450in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{13.094450in}}%
\pgfpathlineto{\pgfqpoint{1.436629in}{13.090956in}}%
\pgfpathlineto{\pgfqpoint{1.436629in}{13.090956in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{13.089548in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{13.089548in}}%
\pgfpathlineto{\pgfqpoint{1.441529in}{13.085655in}}%
\pgfpathlineto{\pgfqpoint{1.441529in}{13.085655in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{13.082210in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{13.082210in}}%
\pgfpathlineto{\pgfqpoint{1.446302in}{13.080484in}}%
\pgfpathlineto{\pgfqpoint{1.446302in}{13.080484in}}%
\pgfpathlineto{\pgfqpoint{1.447820in}{13.078815in}}%
\pgfpathlineto{\pgfqpoint{1.447820in}{13.078815in}}%
\pgfpathlineto{\pgfqpoint{1.454904in}{13.072059in}}%
\pgfpathlineto{\pgfqpoint{1.454904in}{13.072059in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{13.069885in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{13.069885in}}%
\pgfpathlineto{\pgfqpoint{1.463896in}{13.062378in}}%
\pgfpathlineto{\pgfqpoint{1.463896in}{13.062378in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{13.057877in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{13.057877in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{13.057017in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{13.057017in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{13.054206in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{13.054206in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{13.051705in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{13.051705in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{13.046376in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{13.046376in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{13.043957in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{13.043957in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{13.040830in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{13.040830in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{13.037109in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{13.037109in}}%
\pgfpathlineto{\pgfqpoint{1.500561in}{13.025305in}}%
\pgfpathlineto{\pgfqpoint{1.500561in}{13.025305in}}%
\pgfpathlineto{\pgfqpoint{1.501027in}{13.024130in}}%
\pgfpathlineto{\pgfqpoint{1.501027in}{13.024130in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{13.021850in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{13.021850in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.020986in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.020986in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{13.019427in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{13.019427in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{13.012912in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{13.012912in}}%
\pgfpathlineto{\pgfqpoint{1.518811in}{13.008846in}}%
\pgfpathlineto{\pgfqpoint{1.518811in}{13.008846in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{13.006233in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{13.006233in}}%
\pgfpathlineto{\pgfqpoint{1.525454in}{13.001735in}}%
\pgfpathlineto{\pgfqpoint{1.525454in}{13.001735in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{12.970144in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{12.970144in}}%
\pgfpathlineto{\pgfqpoint{1.561412in}{12.968071in}}%
\pgfpathlineto{\pgfqpoint{1.561412in}{12.968071in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{12.936530in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{12.936530in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{12.935288in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{12.935288in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{12.934482in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{12.934482in}}%
\pgfpathlineto{\pgfqpoint{1.599999in}{12.929010in}}%
\pgfpathlineto{\pgfqpoint{1.599999in}{12.929010in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{12.922819in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{12.922819in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{12.916804in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{12.916804in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{12.911074in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{12.911074in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{12.908141in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{12.908141in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{12.899878in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{12.899878in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{12.896232in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{12.896232in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{12.873168in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{12.873168in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{12.869142in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{12.869142in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{12.866159in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{12.866159in}}%
\pgfpathlineto{\pgfqpoint{1.669506in}{12.863452in}}%
\pgfpathlineto{\pgfqpoint{1.669506in}{12.863452in}}%
\pgfpathlineto{\pgfqpoint{1.669619in}{12.862840in}}%
\pgfpathlineto{\pgfqpoint{1.669619in}{12.862840in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{12.861919in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{12.861919in}}%
\pgfpathlineto{\pgfqpoint{1.686812in}{12.845620in}}%
\pgfpathlineto{\pgfqpoint{1.686812in}{12.845620in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{12.838098in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{12.838098in}}%
\pgfpathlineto{\pgfqpoint{1.697335in}{12.833611in}}%
\pgfpathlineto{\pgfqpoint{1.697335in}{12.833611in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{12.830781in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{12.830781in}}%
\pgfpathlineto{\pgfqpoint{1.709040in}{12.825707in}}%
\pgfpathlineto{\pgfqpoint{1.709040in}{12.825707in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{12.824238in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{12.824238in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{12.821660in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{12.821660in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{12.819289in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{12.819289in}}%
\pgfpathlineto{\pgfqpoint{1.730295in}{12.811675in}}%
\pgfpathlineto{\pgfqpoint{1.730295in}{12.811675in}}%
\pgfpathlineto{\pgfqpoint{1.745491in}{12.810242in}}%
\pgfpathlineto{\pgfqpoint{1.745491in}{12.810242in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{12.804815in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{12.804815in}}%
\pgfpathlineto{\pgfqpoint{1.755947in}{12.802607in}}%
\pgfpathlineto{\pgfqpoint{1.755947in}{12.802607in}}%
\pgfpathlineto{\pgfqpoint{1.761246in}{12.799616in}}%
\pgfpathlineto{\pgfqpoint{1.761246in}{12.799616in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{12.798635in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{12.798635in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{12.783834in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{12.783834in}}%
\pgfpathlineto{\pgfqpoint{1.794793in}{12.782911in}}%
\pgfpathlineto{\pgfqpoint{1.794793in}{12.782911in}}%
\pgfpathlineto{\pgfqpoint{1.802728in}{12.779003in}}%
\pgfpathlineto{\pgfqpoint{1.802728in}{12.779003in}}%
\pgfpathlineto{\pgfqpoint{1.817065in}{12.771170in}}%
\pgfpathlineto{\pgfqpoint{1.817065in}{12.771170in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{12.769233in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{12.769233in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{12.767343in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{12.767343in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{12.748556in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{12.748556in}}%
\pgfpathlineto{\pgfqpoint{1.847108in}{12.728883in}}%
\pgfpathlineto{\pgfqpoint{1.847108in}{12.728883in}}%
\pgfpathlineto{\pgfqpoint{1.852516in}{12.725421in}}%
\pgfpathlineto{\pgfqpoint{1.852516in}{12.725421in}}%
\pgfpathlineto{\pgfqpoint{1.852773in}{12.724204in}}%
\pgfpathlineto{\pgfqpoint{1.852773in}{12.724204in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{12.722625in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{12.722625in}}%
\pgfpathlineto{\pgfqpoint{1.855224in}{12.721650in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{12.719182in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{12.719182in}}%
\pgfpathlineto{\pgfqpoint{1.880400in}{12.700769in}}%
\pgfpathlineto{\pgfqpoint{1.880400in}{12.700769in}}%
\pgfpathlineto{\pgfqpoint{1.884281in}{12.698668in}}%
\pgfpathlineto{\pgfqpoint{1.884281in}{12.698668in}}%
\pgfpathlineto{\pgfqpoint{1.888163in}{12.694981in}}%
\pgfpathlineto{\pgfqpoint{1.888163in}{12.694981in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{12.687082in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{12.687082in}}%
\pgfpathlineto{\pgfqpoint{1.899849in}{12.685762in}}%
\pgfpathlineto{\pgfqpoint{1.899849in}{12.685762in}}%
\pgfpathlineto{\pgfqpoint{1.913011in}{12.676386in}}%
\pgfpathlineto{\pgfqpoint{1.913011in}{12.676386in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{12.674066in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{12.674066in}}%
\pgfpathlineto{\pgfqpoint{1.919121in}{12.671871in}}%
\pgfpathlineto{\pgfqpoint{1.919121in}{12.671871in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{12.670432in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{12.670432in}}%
\pgfpathlineto{\pgfqpoint{1.923797in}{12.668284in}}%
\pgfpathlineto{\pgfqpoint{1.923797in}{12.668284in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{12.614344in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{12.614344in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{12.612231in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{12.610982in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{12.610982in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{12.608018in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{12.608018in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{12.591290in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{12.591290in}}%
\pgfpathlineto{\pgfqpoint{2.042772in}{12.590041in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{12.590018in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{12.590018in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{12.588340in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{12.588340in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{12.585573in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{12.585573in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{12.581200in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{12.581200in}}%
\pgfpathlineto{\pgfqpoint{2.071313in}{12.574969in}}%
\pgfpathlineto{\pgfqpoint{2.071313in}{12.574969in}}%
\pgfpathlineto{\pgfqpoint{2.071415in}{12.568247in}}%
\pgfpathlineto{\pgfqpoint{2.071415in}{12.568247in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{12.564607in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{12.564607in}}%
\pgfpathlineto{\pgfqpoint{2.077809in}{12.563691in}}%
\pgfpathlineto{\pgfqpoint{2.077809in}{12.563691in}}%
\pgfpathlineto{\pgfqpoint{2.084020in}{12.560155in}}%
\pgfpathlineto{\pgfqpoint{2.084020in}{12.560155in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{12.557316in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{12.557316in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{12.554453in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{12.554453in}}%
\pgfpathlineto{\pgfqpoint{2.092738in}{12.553488in}}%
\pgfpathlineto{\pgfqpoint{2.092738in}{12.553488in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{12.550581in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{12.550581in}}%
\pgfpathlineto{\pgfqpoint{2.097802in}{12.549622in}}%
\pgfpathlineto{\pgfqpoint{2.097802in}{12.549622in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{12.527363in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{12.527363in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{12.525202in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{12.525202in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{12.522492in}}%
\pgfpathlineto{\pgfqpoint{2.134937in}{12.522492in}}%
\pgfpathlineto{\pgfqpoint{2.160677in}{12.507910in}}%
\pgfpathlineto{\pgfqpoint{2.160677in}{12.507910in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{12.500240in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{12.500240in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{12.496156in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{12.496156in}}%
\pgfpathlineto{\pgfqpoint{2.184054in}{12.490362in}}%
\pgfpathlineto{\pgfqpoint{2.184054in}{12.490362in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{12.486137in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{12.486137in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{12.483458in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{12.483458in}}%
\pgfpathlineto{\pgfqpoint{2.216456in}{12.480929in}}%
\pgfpathlineto{\pgfqpoint{2.216456in}{12.480929in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{12.479799in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{12.479799in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{12.473739in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{12.473739in}}%
\pgfpathlineto{\pgfqpoint{2.252187in}{12.469493in}}%
\pgfpathlineto{\pgfqpoint{2.252187in}{12.469493in}}%
\pgfpathlineto{\pgfqpoint{2.285874in}{12.454913in}}%
\pgfpathlineto{\pgfqpoint{2.285874in}{12.454913in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{12.454337in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{12.454337in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{12.449504in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{12.449504in}}%
\pgfpathlineto{\pgfqpoint{2.341028in}{12.439685in}}%
\pgfpathlineto{\pgfqpoint{2.341028in}{12.439685in}}%
\pgfpathlineto{\pgfqpoint{2.348290in}{12.436649in}}%
\pgfpathlineto{\pgfqpoint{2.348290in}{12.436649in}}%
\pgfpathlineto{\pgfqpoint{2.361672in}{12.430391in}}%
\pgfpathlineto{\pgfqpoint{2.361672in}{12.430391in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{12.429243in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{12.429243in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{12.419186in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{12.419186in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{12.415306in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{12.415306in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{12.414750in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{12.414750in}}%
\pgfpathlineto{\pgfqpoint{2.406862in}{12.411675in}}%
\pgfpathlineto{\pgfqpoint{2.416656in}{12.408256in}}%
\pgfpathlineto{\pgfqpoint{2.432375in}{12.404576in}}%
\pgfpathlineto{\pgfqpoint{2.432375in}{12.404576in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{12.404366in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{12.404366in}}%
\pgfpathlineto{\pgfqpoint{2.448759in}{12.398988in}}%
\pgfpathlineto{\pgfqpoint{2.448759in}{12.398988in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{12.393017in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{12.393017in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{12.389754in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{12.389754in}}%
\pgfpathlineto{\pgfqpoint{2.459178in}{12.388661in}}%
\pgfpathlineto{\pgfqpoint{2.459178in}{12.388661in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{12.382295in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{12.382295in}}%
\pgfpathlineto{\pgfqpoint{2.492332in}{12.379409in}}%
\pgfpathlineto{\pgfqpoint{2.492332in}{12.379409in}}%
\pgfpathlineto{\pgfqpoint{2.502130in}{12.379059in}}%
\pgfpathlineto{\pgfqpoint{2.514202in}{12.375145in}}%
\pgfpathlineto{\pgfqpoint{2.514202in}{12.375145in}}%
\pgfpathlineto{\pgfqpoint{2.514444in}{12.370892in}}%
\pgfpathlineto{\pgfqpoint{2.514444in}{12.370892in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{12.365219in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{12.365219in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{12.360933in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{12.360933in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{12.359134in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{12.359134in}}%
\pgfpathlineto{\pgfqpoint{2.564926in}{12.352569in}}%
\pgfpathlineto{\pgfqpoint{2.564926in}{12.352569in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{12.350475in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{12.350475in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{12.348938in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{12.348938in}}%
\pgfpathlineto{\pgfqpoint{2.607297in}{12.348200in}}%
\pgfpathlineto{\pgfqpoint{2.607297in}{12.348200in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{12.335457in}}%
\pgfpathlineto{\pgfqpoint{2.610791in}{12.335457in}}%
\pgfpathlineto{\pgfqpoint{2.657490in}{12.333343in}}%
\pgfpathlineto{\pgfqpoint{2.657490in}{12.333343in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{12.331171in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{12.331171in}}%
\pgfpathlineto{\pgfqpoint{2.691327in}{12.329016in}}%
\pgfpathlineto{\pgfqpoint{2.713195in}{12.327856in}}%
\pgfpathlineto{\pgfqpoint{2.713195in}{12.327856in}}%
\pgfpathlineto{\pgfqpoint{2.721145in}{12.324604in}}%
\pgfpathlineto{\pgfqpoint{2.721145in}{12.324604in}}%
\pgfpathlineto{\pgfqpoint{2.721259in}{12.324336in}}%
\pgfpathlineto{\pgfqpoint{2.721259in}{12.324336in}}%
\pgfpathlineto{\pgfqpoint{2.725527in}{12.322517in}}%
\pgfpathlineto{\pgfqpoint{2.725527in}{12.322517in}}%
\pgfpathlineto{\pgfqpoint{2.740088in}{12.315685in}}%
\pgfpathlineto{\pgfqpoint{2.740088in}{12.315685in}}%
\pgfpathlineto{\pgfqpoint{2.741899in}{12.314692in}}%
\pgfpathlineto{\pgfqpoint{2.741899in}{12.314692in}}%
\pgfpathlineto{\pgfqpoint{2.746508in}{12.312517in}}%
\pgfpathlineto{\pgfqpoint{2.746508in}{12.312517in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{12.297544in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{12.297544in}}%
\pgfpathlineto{\pgfqpoint{2.790344in}{12.294715in}}%
\pgfpathlineto{\pgfqpoint{2.790344in}{12.294715in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{12.294087in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{12.294087in}}%
\pgfpathlineto{\pgfqpoint{2.799517in}{12.291559in}}%
\pgfpathlineto{\pgfqpoint{2.799517in}{12.291559in}}%
\pgfpathlineto{\pgfqpoint{2.800788in}{12.290970in}}%
\pgfpathlineto{\pgfqpoint{2.800788in}{12.290970in}}%
\pgfpathlineto{\pgfqpoint{2.808514in}{12.288430in}}%
\pgfpathlineto{\pgfqpoint{2.808514in}{12.288430in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{12.283000in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{12.283000in}}%
\pgfpathlineto{\pgfqpoint{2.862834in}{12.276916in}}%
\pgfpathlineto{\pgfqpoint{2.887934in}{12.269963in}}%
\pgfpathlineto{\pgfqpoint{2.927214in}{12.257766in}}%
\pgfpathlineto{\pgfqpoint{2.993977in}{12.239713in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{12.238481in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{12.238481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.046282in}{13.136496in}}{\pgfqpoint{4.578078in}{14.029455in}}{%
\pgfpathmoveto{\pgfqpoint{4.046282in}{13.932533in}}%
\pgfpathlineto{\pgfqpoint{4.046282in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{4.046781in}{14.028291in}}%
\pgfpathlineto{\pgfqpoint{4.047279in}{14.027127in}}%
\pgfpathlineto{\pgfqpoint{4.047777in}{14.025963in}}%
\pgfpathlineto{\pgfqpoint{4.048273in}{14.024800in}}%
\pgfpathlineto{\pgfqpoint{4.048769in}{14.023637in}}%
\pgfpathlineto{\pgfqpoint{4.049264in}{14.022475in}}%
\pgfpathlineto{\pgfqpoint{4.049757in}{14.021313in}}%
\pgfpathlineto{\pgfqpoint{4.050250in}{14.020152in}}%
\pgfpathlineto{\pgfqpoint{4.050742in}{14.018990in}}%
\pgfpathlineto{\pgfqpoint{4.051232in}{14.017830in}}%
\pgfpathlineto{\pgfqpoint{4.051722in}{14.016669in}}%
\pgfpathlineto{\pgfqpoint{4.052211in}{14.015509in}}%
\pgfpathlineto{\pgfqpoint{4.052699in}{14.014349in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{14.013190in}}%
\pgfpathlineto{\pgfqpoint{4.053672in}{14.012031in}}%
\pgfpathlineto{\pgfqpoint{4.054158in}{14.010872in}}%
\pgfpathlineto{\pgfqpoint{4.054642in}{14.009714in}}%
\pgfpathlineto{\pgfqpoint{4.055125in}{14.008557in}}%
\pgfpathlineto{\pgfqpoint{4.055608in}{14.007400in}}%
\pgfpathlineto{\pgfqpoint{4.056089in}{14.006244in}}%
\pgfpathlineto{\pgfqpoint{4.056570in}{14.005088in}}%
\pgfpathlineto{\pgfqpoint{4.057050in}{14.003934in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{14.002780in}}%
\pgfpathlineto{\pgfqpoint{4.058007in}{14.001627in}}%
\pgfpathlineto{\pgfqpoint{4.058484in}{14.000475in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{13.999324in}}%
\pgfpathlineto{\pgfqpoint{4.059435in}{13.998174in}}%
\pgfpathlineto{\pgfqpoint{4.059910in}{13.997025in}}%
\pgfpathlineto{\pgfqpoint{4.060383in}{13.995878in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{13.994731in}}%
\pgfpathlineto{\pgfqpoint{4.061328in}{13.993586in}}%
\pgfpathlineto{\pgfqpoint{4.061799in}{13.992441in}}%
\pgfpathlineto{\pgfqpoint{4.062269in}{13.991298in}}%
\pgfpathlineto{\pgfqpoint{4.062738in}{13.990157in}}%
\pgfpathlineto{\pgfqpoint{4.063206in}{13.989016in}}%
\pgfpathlineto{\pgfqpoint{4.063674in}{13.987877in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{13.986739in}}%
\pgfpathlineto{\pgfqpoint{4.064606in}{13.985603in}}%
\pgfpathlineto{\pgfqpoint{4.065071in}{13.984468in}}%
\pgfpathlineto{\pgfqpoint{4.065535in}{13.983334in}}%
\pgfpathlineto{\pgfqpoint{4.065998in}{13.982202in}}%
\pgfpathlineto{\pgfqpoint{4.066461in}{13.981071in}}%
\pgfpathlineto{\pgfqpoint{4.066922in}{13.979942in}}%
\pgfpathlineto{\pgfqpoint{4.067383in}{13.978815in}}%
\pgfpathlineto{\pgfqpoint{4.067843in}{13.977689in}}%
\pgfpathlineto{\pgfqpoint{4.068302in}{13.976565in}}%
\pgfpathlineto{\pgfqpoint{4.068760in}{13.975443in}}%
\pgfpathlineto{\pgfqpoint{4.069218in}{13.974323in}}%
\pgfpathlineto{\pgfqpoint{4.069675in}{13.973204in}}%
\pgfpathlineto{\pgfqpoint{4.070130in}{13.972087in}}%
\pgfpathlineto{\pgfqpoint{4.070585in}{13.970972in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{13.969859in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{13.968748in}}%
\pgfpathlineto{\pgfqpoint{4.071946in}{13.967639in}}%
\pgfpathlineto{\pgfqpoint{4.072397in}{13.966532in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{13.965427in}}%
\pgfpathlineto{\pgfqpoint{4.073299in}{13.964324in}}%
\pgfpathlineto{\pgfqpoint{4.073748in}{13.963223in}}%
\pgfpathlineto{\pgfqpoint{4.074197in}{13.962125in}}%
\pgfpathlineto{\pgfqpoint{4.074645in}{13.961029in}}%
\pgfpathlineto{\pgfqpoint{4.075092in}{13.959935in}}%
\pgfpathlineto{\pgfqpoint{4.075538in}{13.958843in}}%
\pgfpathlineto{\pgfqpoint{4.075983in}{13.957753in}}%
\pgfpathlineto{\pgfqpoint{4.076428in}{13.956665in}}%
\pgfpathlineto{\pgfqpoint{4.076872in}{13.955580in}}%
\pgfpathlineto{\pgfqpoint{4.077315in}{13.954496in}}%
\pgfpathlineto{\pgfqpoint{4.077758in}{13.953415in}}%
\pgfpathlineto{\pgfqpoint{4.078200in}{13.952336in}}%
\pgfpathlineto{\pgfqpoint{4.078640in}{13.951259in}}%
\pgfpathlineto{\pgfqpoint{4.079081in}{13.950185in}}%
\pgfpathlineto{\pgfqpoint{4.079520in}{13.949112in}}%
\pgfpathlineto{\pgfqpoint{4.079959in}{13.948042in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{13.946973in}}%
\pgfpathlineto{\pgfqpoint{4.080834in}{13.945907in}}%
\pgfpathlineto{\pgfqpoint{4.081270in}{13.944843in}}%
\pgfpathlineto{\pgfqpoint{4.081706in}{13.943780in}}%
\pgfpathlineto{\pgfqpoint{4.082141in}{13.942720in}}%
\pgfpathlineto{\pgfqpoint{4.082575in}{13.941662in}}%
\pgfpathlineto{\pgfqpoint{4.083008in}{13.940606in}}%
\pgfpathlineto{\pgfqpoint{4.083441in}{13.939553in}}%
\pgfpathlineto{\pgfqpoint{4.083873in}{13.938501in}}%
\pgfpathlineto{\pgfqpoint{4.084304in}{13.937451in}}%
\pgfpathlineto{\pgfqpoint{4.084735in}{13.936403in}}%
\pgfpathlineto{\pgfqpoint{4.085165in}{13.935358in}}%
\pgfpathlineto{\pgfqpoint{4.085594in}{13.934314in}}%
\pgfpathlineto{\pgfqpoint{4.086022in}{13.933273in}}%
\pgfpathlineto{\pgfqpoint{4.086450in}{13.932233in}}%
\pgfpathlineto{\pgfqpoint{4.086877in}{13.931196in}}%
\pgfpathlineto{\pgfqpoint{4.087303in}{13.930160in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{13.929127in}}%
\pgfpathlineto{\pgfqpoint{4.088153in}{13.928096in}}%
\pgfpathlineto{\pgfqpoint{4.088577in}{13.927066in}}%
\pgfpathlineto{\pgfqpoint{4.089001in}{13.926039in}}%
\pgfpathlineto{\pgfqpoint{4.089423in}{13.925015in}}%
\pgfpathlineto{\pgfqpoint{4.089845in}{13.923992in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{13.922972in}}%
\pgfpathlineto{\pgfqpoint{4.090687in}{13.921953in}}%
\pgfpathlineto{\pgfqpoint{4.091107in}{13.920937in}}%
\pgfpathlineto{\pgfqpoint{4.091527in}{13.919924in}}%
\pgfpathlineto{\pgfqpoint{4.091945in}{13.918912in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{13.917903in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{13.916896in}}%
\pgfpathlineto{\pgfqpoint{4.093197in}{13.915891in}}%
\pgfpathlineto{\pgfqpoint{4.093613in}{13.914889in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{13.913889in}}%
\pgfpathlineto{\pgfqpoint{4.094442in}{13.912891in}}%
\pgfpathlineto{\pgfqpoint{4.094856in}{13.911896in}}%
\pgfpathlineto{\pgfqpoint{4.095269in}{13.910903in}}%
\pgfpathlineto{\pgfqpoint{4.095682in}{13.909912in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{13.908924in}}%
\pgfpathlineto{\pgfqpoint{4.096505in}{13.907939in}}%
\pgfpathlineto{\pgfqpoint{4.096915in}{13.906956in}}%
\pgfpathlineto{\pgfqpoint{4.097325in}{13.905975in}}%
\pgfpathlineto{\pgfqpoint{4.097734in}{13.904998in}}%
\pgfpathlineto{\pgfqpoint{4.098143in}{13.904023in}}%
\pgfpathlineto{\pgfqpoint{4.098551in}{13.903050in}}%
\pgfpathlineto{\pgfqpoint{4.098958in}{13.902081in}}%
\pgfpathlineto{\pgfqpoint{4.099365in}{13.901114in}}%
\pgfpathlineto{\pgfqpoint{4.099770in}{13.900150in}}%
\pgfpathlineto{\pgfqpoint{4.100176in}{13.899189in}}%
\pgfpathlineto{\pgfqpoint{4.100580in}{13.898231in}}%
\pgfpathlineto{\pgfqpoint{4.100984in}{13.897276in}}%
\pgfpathlineto{\pgfqpoint{4.101388in}{13.896324in}}%
\pgfpathlineto{\pgfqpoint{4.101791in}{13.895375in}}%
\pgfpathlineto{\pgfqpoint{4.102193in}{13.894429in}}%
\pgfpathlineto{\pgfqpoint{4.102594in}{13.893486in}}%
\pgfpathlineto{\pgfqpoint{4.102995in}{13.892546in}}%
\pgfpathlineto{\pgfqpoint{4.103395in}{13.891609in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{13.890675in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.889744in}}%
\pgfpathlineto{\pgfqpoint{4.104592in}{13.888817in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{13.887893in}}%
\pgfpathlineto{\pgfqpoint{4.105387in}{13.886972in}}%
\pgfpathlineto{\pgfqpoint{4.105784in}{13.886054in}}%
\pgfpathlineto{\pgfqpoint{4.106180in}{13.885139in}}%
\pgfpathlineto{\pgfqpoint{4.106575in}{13.884227in}}%
\pgfpathlineto{\pgfqpoint{4.106970in}{13.883319in}}%
\pgfpathlineto{\pgfqpoint{4.107364in}{13.882413in}}%
\pgfpathlineto{\pgfqpoint{4.107757in}{13.881511in}}%
\pgfpathlineto{\pgfqpoint{4.108150in}{13.880612in}}%
\pgfpathlineto{\pgfqpoint{4.108542in}{13.879717in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{13.878824in}}%
\pgfpathlineto{\pgfqpoint{4.109325in}{13.877935in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{13.877049in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{13.876166in}}%
\pgfpathlineto{\pgfqpoint{4.110495in}{13.875286in}}%
\pgfpathlineto{\pgfqpoint{4.110883in}{13.874409in}}%
\pgfpathlineto{\pgfqpoint{4.111271in}{13.873536in}}%
\pgfpathlineto{\pgfqpoint{4.111659in}{13.872666in}}%
\pgfpathlineto{\pgfqpoint{4.112046in}{13.871798in}}%
\pgfpathlineto{\pgfqpoint{4.112432in}{13.870934in}}%
\pgfpathlineto{\pgfqpoint{4.112818in}{13.870073in}}%
\pgfpathlineto{\pgfqpoint{4.113203in}{13.869216in}}%
\pgfpathlineto{\pgfqpoint{4.113588in}{13.868361in}}%
\pgfpathlineto{\pgfqpoint{4.113972in}{13.867510in}}%
\pgfpathlineto{\pgfqpoint{4.114355in}{13.866661in}}%
\pgfpathlineto{\pgfqpoint{4.114738in}{13.865816in}}%
\pgfpathlineto{\pgfqpoint{4.115120in}{13.864974in}}%
\pgfpathlineto{\pgfqpoint{4.115502in}{13.864135in}}%
\pgfpathlineto{\pgfqpoint{4.115883in}{13.863299in}}%
\pgfpathlineto{\pgfqpoint{4.116264in}{13.862466in}}%
\pgfpathlineto{\pgfqpoint{4.116644in}{13.861636in}}%
\pgfpathlineto{\pgfqpoint{4.117023in}{13.860809in}}%
\pgfpathlineto{\pgfqpoint{4.117402in}{13.859985in}}%
\pgfpathlineto{\pgfqpoint{4.117781in}{13.859164in}}%
\pgfpathlineto{\pgfqpoint{4.118158in}{13.858347in}}%
\pgfpathlineto{\pgfqpoint{4.118536in}{13.857532in}}%
\pgfpathlineto{\pgfqpoint{4.118912in}{13.856720in}}%
\pgfpathlineto{\pgfqpoint{4.119288in}{13.855911in}}%
\pgfpathlineto{\pgfqpoint{4.119664in}{13.855106in}}%
\pgfpathlineto{\pgfqpoint{4.120039in}{13.854303in}}%
\pgfpathlineto{\pgfqpoint{4.120413in}{13.853503in}}%
\pgfpathlineto{\pgfqpoint{4.120787in}{13.852706in}}%
\pgfpathlineto{\pgfqpoint{4.121161in}{13.851912in}}%
\pgfpathlineto{\pgfqpoint{4.121534in}{13.851121in}}%
\pgfpathlineto{\pgfqpoint{4.121906in}{13.850333in}}%
\pgfpathlineto{\pgfqpoint{4.122278in}{13.849548in}}%
\pgfpathlineto{\pgfqpoint{4.122649in}{13.848766in}}%
\pgfpathlineto{\pgfqpoint{4.123019in}{13.847986in}}%
\pgfpathlineto{\pgfqpoint{4.123390in}{13.847210in}}%
\pgfpathlineto{\pgfqpoint{4.123759in}{13.846436in}}%
\pgfpathlineto{\pgfqpoint{4.124128in}{13.845665in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{13.844897in}}%
\pgfpathlineto{\pgfqpoint{4.124865in}{13.844132in}}%
\pgfpathlineto{\pgfqpoint{4.125232in}{13.843370in}}%
\pgfpathlineto{\pgfqpoint{4.125599in}{13.842610in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{13.841853in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{13.841099in}}%
\pgfpathlineto{\pgfqpoint{4.126697in}{13.840347in}}%
\pgfpathlineto{\pgfqpoint{4.127062in}{13.839599in}}%
\pgfpathlineto{\pgfqpoint{4.127426in}{13.838852in}}%
\pgfpathlineto{\pgfqpoint{4.127790in}{13.838109in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{13.837368in}}%
\pgfpathlineto{\pgfqpoint{4.128516in}{13.836630in}}%
\pgfpathlineto{\pgfqpoint{4.128878in}{13.835895in}}%
\pgfpathlineto{\pgfqpoint{4.129240in}{13.835162in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{13.834432in}}%
\pgfpathlineto{\pgfqpoint{4.129962in}{13.833705in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{13.832980in}}%
\pgfpathlineto{\pgfqpoint{4.130682in}{13.832258in}}%
\pgfpathlineto{\pgfqpoint{4.131041in}{13.831538in}}%
\pgfpathlineto{\pgfqpoint{4.131400in}{13.830821in}}%
\pgfpathlineto{\pgfqpoint{4.131758in}{13.830106in}}%
\pgfpathlineto{\pgfqpoint{4.132116in}{13.829394in}}%
\pgfpathlineto{\pgfqpoint{4.132473in}{13.828685in}}%
\pgfpathlineto{\pgfqpoint{4.132830in}{13.827978in}}%
\pgfpathlineto{\pgfqpoint{4.133186in}{13.827274in}}%
\pgfpathlineto{\pgfqpoint{4.133542in}{13.826572in}}%
\pgfpathlineto{\pgfqpoint{4.133897in}{13.825872in}}%
\pgfpathlineto{\pgfqpoint{4.134252in}{13.825175in}}%
\pgfpathlineto{\pgfqpoint{4.134606in}{13.824481in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{13.823789in}}%
\pgfpathlineto{\pgfqpoint{4.135313in}{13.823099in}}%
\pgfpathlineto{\pgfqpoint{4.135666in}{13.822412in}}%
\pgfpathlineto{\pgfqpoint{4.136018in}{13.821727in}}%
\pgfpathlineto{\pgfqpoint{4.136370in}{13.821045in}}%
\pgfpathlineto{\pgfqpoint{4.136722in}{13.820365in}}%
\pgfpathlineto{\pgfqpoint{4.137072in}{13.819687in}}%
\pgfpathlineto{\pgfqpoint{4.137423in}{13.819012in}}%
\pgfpathlineto{\pgfqpoint{4.137773in}{13.818339in}}%
\pgfpathlineto{\pgfqpoint{4.138122in}{13.817668in}}%
\pgfpathlineto{\pgfqpoint{4.138471in}{13.817000in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{13.816333in}}%
\pgfpathlineto{\pgfqpoint{4.139167in}{13.815669in}}%
\pgfpathlineto{\pgfqpoint{4.139515in}{13.815007in}}%
\pgfpathlineto{\pgfqpoint{4.139862in}{13.814348in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{13.813690in}}%
\pgfpathlineto{\pgfqpoint{4.140555in}{13.813034in}}%
\pgfpathlineto{\pgfqpoint{4.140900in}{13.812380in}}%
\pgfpathlineto{\pgfqpoint{4.141246in}{13.811729in}}%
\pgfpathlineto{\pgfqpoint{4.141590in}{13.811079in}}%
\pgfpathlineto{\pgfqpoint{4.141935in}{13.810431in}}%
\pgfpathlineto{\pgfqpoint{4.142278in}{13.809785in}}%
\pgfpathlineto{\pgfqpoint{4.142622in}{13.809140in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{13.808498in}}%
\pgfpathlineto{\pgfqpoint{4.143307in}{13.807857in}}%
\pgfpathlineto{\pgfqpoint{4.143649in}{13.807218in}}%
\pgfpathlineto{\pgfqpoint{4.143990in}{13.806580in}}%
\pgfpathlineto{\pgfqpoint{4.144331in}{13.805944in}}%
\pgfpathlineto{\pgfqpoint{4.144672in}{13.805310in}}%
\pgfpathlineto{\pgfqpoint{4.145012in}{13.804677in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{13.804046in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{13.803416in}}%
\pgfpathlineto{\pgfqpoint{4.146030in}{13.802788in}}%
\pgfpathlineto{\pgfqpoint{4.146368in}{13.802161in}}%
\pgfpathlineto{\pgfqpoint{4.146706in}{13.801535in}}%
\pgfpathlineto{\pgfqpoint{4.147043in}{13.800911in}}%
\pgfpathlineto{\pgfqpoint{4.147380in}{13.800288in}}%
\pgfpathlineto{\pgfqpoint{4.147717in}{13.799667in}}%
\pgfpathlineto{\pgfqpoint{4.148053in}{13.799047in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{13.798428in}}%
\pgfpathlineto{\pgfqpoint{4.148724in}{13.797811in}}%
\pgfpathlineto{\pgfqpoint{4.149059in}{13.797195in}}%
\pgfpathlineto{\pgfqpoint{4.149393in}{13.796580in}}%
\pgfpathlineto{\pgfqpoint{4.149727in}{13.795966in}}%
\pgfpathlineto{\pgfqpoint{4.150061in}{13.795353in}}%
\pgfpathlineto{\pgfqpoint{4.150394in}{13.794742in}}%
\pgfpathlineto{\pgfqpoint{4.150726in}{13.794131in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{13.793522in}}%
\pgfpathlineto{\pgfqpoint{4.151390in}{13.792914in}}%
\pgfpathlineto{\pgfqpoint{4.151722in}{13.792306in}}%
\pgfpathlineto{\pgfqpoint{4.152052in}{13.791700in}}%
\pgfpathlineto{\pgfqpoint{4.152383in}{13.791095in}}%
\pgfpathlineto{\pgfqpoint{4.152713in}{13.790490in}}%
\pgfpathlineto{\pgfqpoint{4.153043in}{13.789887in}}%
\pgfpathlineto{\pgfqpoint{4.153372in}{13.789284in}}%
\pgfpathlineto{\pgfqpoint{4.153701in}{13.788683in}}%
\pgfpathlineto{\pgfqpoint{4.154029in}{13.788082in}}%
\pgfpathlineto{\pgfqpoint{4.154357in}{13.787482in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{13.786882in}}%
\pgfpathlineto{\pgfqpoint{4.155011in}{13.786284in}}%
\pgfpathlineto{\pgfqpoint{4.155338in}{13.785686in}}%
\pgfpathlineto{\pgfqpoint{4.155664in}{13.785089in}}%
\pgfpathlineto{\pgfqpoint{4.155990in}{13.784493in}}%
\pgfpathlineto{\pgfqpoint{4.156316in}{13.783897in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{13.783302in}}%
\pgfpathlineto{\pgfqpoint{4.156965in}{13.782708in}}%
\pgfpathlineto{\pgfqpoint{4.157289in}{13.782114in}}%
\pgfpathlineto{\pgfqpoint{4.157613in}{13.781521in}}%
\pgfpathlineto{\pgfqpoint{4.157937in}{13.780929in}}%
\pgfpathlineto{\pgfqpoint{4.158260in}{13.780337in}}%
\pgfpathlineto{\pgfqpoint{4.158582in}{13.779745in}}%
\pgfpathlineto{\pgfqpoint{4.158904in}{13.779155in}}%
\pgfpathlineto{\pgfqpoint{4.159226in}{13.778565in}}%
\pgfpathlineto{\pgfqpoint{4.159547in}{13.777975in}}%
\pgfpathlineto{\pgfqpoint{4.159868in}{13.777386in}}%
\pgfpathlineto{\pgfqpoint{4.160189in}{13.776798in}}%
\pgfpathlineto{\pgfqpoint{4.160509in}{13.776210in}}%
\pgfpathlineto{\pgfqpoint{4.160829in}{13.775622in}}%
\pgfpathlineto{\pgfqpoint{4.161148in}{13.775035in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{13.774449in}}%
\pgfpathlineto{\pgfqpoint{4.161786in}{13.773863in}}%
\pgfpathlineto{\pgfqpoint{4.162104in}{13.773278in}}%
\pgfpathlineto{\pgfqpoint{4.162422in}{13.772693in}}%
\pgfpathlineto{\pgfqpoint{4.162739in}{13.772108in}}%
\pgfpathlineto{\pgfqpoint{4.163056in}{13.771524in}}%
\pgfpathlineto{\pgfqpoint{4.163372in}{13.770941in}}%
\pgfpathlineto{\pgfqpoint{4.163689in}{13.770358in}}%
\pgfpathlineto{\pgfqpoint{4.164004in}{13.769776in}}%
\pgfpathlineto{\pgfqpoint{4.164320in}{13.769194in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{13.768612in}}%
\pgfpathlineto{\pgfqpoint{4.164949in}{13.768031in}}%
\pgfpathlineto{\pgfqpoint{4.165264in}{13.767451in}}%
\pgfpathlineto{\pgfqpoint{4.165578in}{13.766871in}}%
\pgfpathlineto{\pgfqpoint{4.165891in}{13.766291in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{13.763978in}}%
\pgfpathlineto{\pgfqpoint{4.169932in}{13.758803in}}%
\pgfpathlineto{\pgfqpoint{4.172387in}{13.754239in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{13.749712in}}%
\pgfpathlineto{\pgfqpoint{4.177228in}{13.745221in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{13.740763in}}%
\pgfpathlineto{\pgfqpoint{4.181979in}{13.736335in}}%
\pgfpathlineto{\pgfqpoint{4.184613in}{13.731381in}}%
\pgfpathlineto{\pgfqpoint{4.186932in}{13.726997in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{13.722626in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{13.718267in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{13.713919in}}%
\pgfpathlineto{\pgfqpoint{4.196003in}{13.709587in}}%
\pgfpathlineto{\pgfqpoint{4.198497in}{13.704737in}}%
\pgfpathlineto{\pgfqpoint{4.200694in}{13.700451in}}%
\pgfpathlineto{\pgfqpoint{4.202873in}{13.696192in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{13.691965in}}%
\pgfpathlineto{\pgfqpoint{4.207174in}{13.687776in}}%
\pgfpathlineto{\pgfqpoint{4.209298in}{13.683633in}}%
\pgfpathlineto{\pgfqpoint{4.211667in}{13.679030in}}%
\pgfpathlineto{\pgfqpoint{4.213754in}{13.674995in}}%
\pgfpathlineto{\pgfqpoint{4.215825in}{13.671017in}}%
\pgfpathlineto{\pgfqpoint{4.217879in}{13.667097in}}%
\pgfpathlineto{\pgfqpoint{4.219916in}{13.663240in}}%
\pgfpathlineto{\pgfqpoint{4.221937in}{13.659451in}}%
\pgfpathlineto{\pgfqpoint{4.224192in}{13.655270in}}%
\pgfpathlineto{\pgfqpoint{4.226180in}{13.651627in}}%
\pgfpathlineto{\pgfqpoint{4.228153in}{13.648055in}}%
\pgfpathlineto{\pgfqpoint{4.230111in}{13.644553in}}%
\pgfpathlineto{\pgfqpoint{4.232053in}{13.641123in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{13.637764in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{13.634068in}}%
\pgfpathlineto{\pgfqpoint{4.238031in}{13.630853in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{13.627698in}}%
\pgfpathlineto{\pgfqpoint{4.241785in}{13.624600in}}%
\pgfpathlineto{\pgfqpoint{4.243641in}{13.621555in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{13.618562in}}%
\pgfpathlineto{\pgfqpoint{4.247542in}{13.615256in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{13.612372in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{13.609540in}}%
\pgfpathlineto{\pgfqpoint{4.252949in}{13.606756in}}%
\pgfpathlineto{\pgfqpoint{4.254727in}{13.604018in}}%
\pgfpathlineto{\pgfqpoint{4.256492in}{13.601319in}}%
\pgfpathlineto{\pgfqpoint{4.258463in}{13.598325in}}%
\pgfpathlineto{\pgfqpoint{4.260203in}{13.595697in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{13.593097in}}%
\pgfpathlineto{\pgfqpoint{4.263647in}{13.590524in}}%
\pgfpathlineto{\pgfqpoint{4.265352in}{13.587977in}}%
\pgfpathlineto{\pgfqpoint{4.267046in}{13.585456in}}%
\pgfpathlineto{\pgfqpoint{4.268938in}{13.582651in}}%
\pgfpathlineto{\pgfqpoint{4.270608in}{13.580185in}}%
\pgfpathlineto{\pgfqpoint{4.272267in}{13.577746in}}%
\pgfpathlineto{\pgfqpoint{4.273916in}{13.575337in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{13.572959in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{13.570615in}}%
\pgfpathlineto{\pgfqpoint{4.279001in}{13.568024in}}%
\pgfpathlineto{\pgfqpoint{4.280607in}{13.565765in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{13.563549in}}%
\pgfpathlineto{\pgfqpoint{4.283789in}{13.561376in}}%
\pgfpathlineto{\pgfqpoint{4.285365in}{13.559247in}}%
\pgfpathlineto{\pgfqpoint{4.286932in}{13.557161in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{13.554863in}}%
\pgfpathlineto{\pgfqpoint{4.290229in}{13.552863in}}%
\pgfpathlineto{\pgfqpoint{4.291767in}{13.550900in}}%
\pgfpathlineto{\pgfqpoint{4.293295in}{13.548974in}}%
\pgfpathlineto{\pgfqpoint{4.294814in}{13.547084in}}%
\pgfpathlineto{\pgfqpoint{4.296324in}{13.545226in}}%
\pgfpathlineto{\pgfqpoint{4.298012in}{13.543176in}}%
\pgfpathlineto{\pgfqpoint{4.299503in}{13.541386in}}%
\pgfpathlineto{\pgfqpoint{4.300986in}{13.539624in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{13.537888in}}%
\pgfpathlineto{\pgfqpoint{4.303926in}{13.536172in}}%
\pgfpathlineto{\pgfqpoint{4.305383in}{13.534475in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{13.532581in}}%
\pgfpathlineto{\pgfqpoint{4.308453in}{13.530907in}}%
\pgfpathlineto{\pgfqpoint{4.309885in}{13.529240in}}%
\pgfpathlineto{\pgfqpoint{4.311309in}{13.527578in}}%
\pgfpathlineto{\pgfqpoint{4.312725in}{13.525919in}}%
\pgfpathlineto{\pgfqpoint{4.314133in}{13.524263in}}%
\pgfpathlineto{\pgfqpoint{4.315708in}{13.522402in}}%
\pgfpathlineto{\pgfqpoint{4.317100in}{13.520749in}}%
\pgfpathlineto{\pgfqpoint{4.318484in}{13.519096in}}%
\pgfpathlineto{\pgfqpoint{4.319861in}{13.517443in}}%
\pgfpathlineto{\pgfqpoint{4.321231in}{13.515788in}}%
\pgfpathlineto{\pgfqpoint{4.322593in}{13.514131in}}%
\pgfpathlineto{\pgfqpoint{4.324117in}{13.512264in}}%
\pgfpathlineto{\pgfqpoint{4.325465in}{13.510601in}}%
\pgfpathlineto{\pgfqpoint{4.326805in}{13.508934in}}%
\pgfpathlineto{\pgfqpoint{4.328138in}{13.507264in}}%
\pgfpathlineto{\pgfqpoint{4.329464in}{13.505592in}}%
\pgfpathlineto{\pgfqpoint{4.330783in}{13.503918in}}%
\pgfpathlineto{\pgfqpoint{4.332259in}{13.502034in}}%
\pgfpathlineto{\pgfqpoint{4.333564in}{13.500359in}}%
\pgfpathlineto{\pgfqpoint{4.334863in}{13.498686in}}%
\pgfpathlineto{\pgfqpoint{4.336155in}{13.497017in}}%
\pgfpathlineto{\pgfqpoint{4.337440in}{13.495351in}}%
\pgfpathlineto{\pgfqpoint{4.338878in}{13.493482in}}%
\pgfpathlineto{\pgfqpoint{4.340150in}{13.491826in}}%
\pgfpathlineto{\pgfqpoint{4.341416in}{13.490177in}}%
\pgfpathlineto{\pgfqpoint{4.342675in}{13.488533in}}%
\pgfpathlineto{\pgfqpoint{4.343928in}{13.486897in}}%
\pgfpathlineto{\pgfqpoint{4.345175in}{13.485268in}}%
\pgfpathlineto{\pgfqpoint{4.346571in}{13.483447in}}%
\pgfpathlineto{\pgfqpoint{4.347805in}{13.481839in}}%
\pgfpathlineto{\pgfqpoint{4.349033in}{13.480245in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{13.478665in}}%
\pgfpathlineto{\pgfqpoint{4.351473in}{13.477101in}}%
\pgfpathlineto{\pgfqpoint{4.352683in}{13.475553in}}%
\pgfpathlineto{\pgfqpoint{4.354039in}{13.473831in}}%
\pgfpathlineto{\pgfqpoint{4.355238in}{13.472319in}}%
\pgfpathlineto{\pgfqpoint{4.356431in}{13.470824in}}%
\pgfpathlineto{\pgfqpoint{4.357619in}{13.469347in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{13.467889in}}%
\pgfpathlineto{\pgfqpoint{4.359978in}{13.466450in}}%
\pgfpathlineto{\pgfqpoint{4.361295in}{13.464854in}}%
\pgfpathlineto{\pgfqpoint{4.362461in}{13.463457in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{13.462081in}}%
\pgfpathlineto{\pgfqpoint{4.364776in}{13.460724in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{13.459388in}}%
\pgfpathlineto{\pgfqpoint{4.367070in}{13.458072in}}%
\pgfpathlineto{\pgfqpoint{4.368351in}{13.456614in}}%
\pgfpathlineto{\pgfqpoint{4.369485in}{13.455340in}}%
\pgfpathlineto{\pgfqpoint{4.370614in}{13.454086in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{13.452851in}}%
\pgfpathlineto{\pgfqpoint{4.372857in}{13.451636in}}%
\pgfpathlineto{\pgfqpoint{4.373971in}{13.450440in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{13.449115in}}%
\pgfpathlineto{\pgfqpoint{4.376322in}{13.447956in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{13.446813in}}%
\pgfpathlineto{\pgfqpoint{4.378516in}{13.445685in}}%
\pgfpathlineto{\pgfqpoint{4.379605in}{13.444571in}}%
\pgfpathlineto{\pgfqpoint{4.380690in}{13.443470in}}%
\pgfpathlineto{\pgfqpoint{4.381906in}{13.442246in}}%
\pgfpathlineto{\pgfqpoint{4.382981in}{13.441169in}}%
\pgfpathlineto{\pgfqpoint{4.384052in}{13.440103in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{13.439048in}}%
\pgfpathlineto{\pgfqpoint{4.386180in}{13.438001in}}%
\pgfpathlineto{\pgfqpoint{4.387238in}{13.436964in}}%
\pgfpathlineto{\pgfqpoint{4.388423in}{13.435809in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{13.434791in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{13.433783in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{13.432785in}}%
\pgfpathlineto{\pgfqpoint{4.392591in}{13.431797in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{13.430818in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{13.429730in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{13.428774in}}%
\pgfpathlineto{\pgfqpoint{4.396820in}{13.427830in}}%
\pgfpathlineto{\pgfqpoint{4.397834in}{13.426897in}}%
\pgfpathlineto{\pgfqpoint{4.398845in}{13.425977in}}%
\pgfpathlineto{\pgfqpoint{4.399852in}{13.425069in}}%
\pgfpathlineto{\pgfqpoint{4.400979in}{13.424064in}}%
\pgfpathlineto{\pgfqpoint{4.401978in}{13.423184in}}%
\pgfpathlineto{\pgfqpoint{4.402972in}{13.422318in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{13.421464in}}%
\pgfpathlineto{\pgfqpoint{4.404950in}{13.420624in}}%
\pgfpathlineto{\pgfqpoint{4.405933in}{13.419796in}}%
\pgfpathlineto{\pgfqpoint{4.407034in}{13.418878in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{13.418075in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.417282in}}%
\pgfpathlineto{\pgfqpoint{4.409948in}{13.416500in}}%
\pgfpathlineto{\pgfqpoint{4.410912in}{13.415728in}}%
\pgfpathlineto{\pgfqpoint{4.411873in}{13.414966in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{13.414120in}}%
\pgfpathlineto{\pgfqpoint{4.413902in}{13.413379in}}%
\pgfpathlineto{\pgfqpoint{4.414851in}{13.412648in}}%
\pgfpathlineto{\pgfqpoint{4.415797in}{13.411926in}}%
\pgfpathlineto{\pgfqpoint{4.416739in}{13.411213in}}%
\pgfpathlineto{\pgfqpoint{4.417678in}{13.410508in}}%
\pgfpathlineto{\pgfqpoint{4.418730in}{13.409725in}}%
\pgfpathlineto{\pgfqpoint{4.419661in}{13.409039in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{13.408360in}}%
\pgfpathlineto{\pgfqpoint{4.421515in}{13.407690in}}%
\pgfpathlineto{\pgfqpoint{4.422436in}{13.407028in}}%
\pgfpathlineto{\pgfqpoint{4.423354in}{13.406375in}}%
\pgfpathlineto{\pgfqpoint{4.424383in}{13.405649in}}%
\pgfpathlineto{\pgfqpoint{4.425295in}{13.405013in}}%
\pgfpathlineto{\pgfqpoint{4.426203in}{13.404385in}}%
\pgfpathlineto{\pgfqpoint{4.427107in}{13.403764in}}%
\pgfpathlineto{\pgfqpoint{4.428009in}{13.403151in}}%
\pgfpathlineto{\pgfqpoint{4.428908in}{13.402546in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{13.401874in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{13.401284in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.400701in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{13.400125in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{13.399554in}}%
\pgfpathlineto{\pgfqpoint{4.434343in}{13.398989in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.398359in}}%
\pgfpathlineto{\pgfqpoint{4.436202in}{13.397805in}}%
\pgfpathlineto{\pgfqpoint{4.437072in}{13.397257in}}%
\pgfpathlineto{\pgfqpoint{4.437939in}{13.396713in}}%
\pgfpathlineto{\pgfqpoint{4.438804in}{13.396175in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{13.395642in}}%
\pgfpathlineto{\pgfqpoint{4.440631in}{13.395049in}}%
\pgfpathlineto{\pgfqpoint{4.441486in}{13.394527in}}%
\pgfpathlineto{\pgfqpoint{4.442339in}{13.394010in}}%
\pgfpathlineto{\pgfqpoint{4.443188in}{13.393499in}}%
\pgfpathlineto{\pgfqpoint{4.444035in}{13.392993in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{13.392494in}}%
\pgfpathlineto{\pgfqpoint{4.445825in}{13.391939in}}%
\pgfpathlineto{\pgfqpoint{4.446663in}{13.391452in}}%
\pgfpathlineto{\pgfqpoint{4.447499in}{13.390972in}}%
\pgfpathlineto{\pgfqpoint{4.448332in}{13.390497in}}%
\pgfpathlineto{\pgfqpoint{4.449162in}{13.390029in}}%
\pgfpathlineto{\pgfqpoint{4.449989in}{13.389568in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.389056in}}%
\pgfpathlineto{\pgfqpoint{4.451738in}{13.388608in}}%
\pgfpathlineto{\pgfqpoint{4.452557in}{13.388167in}}%
\pgfpathlineto{\pgfqpoint{4.453374in}{13.387731in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.387303in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{13.386881in}}%
\pgfpathlineto{\pgfqpoint{4.455908in}{13.386414in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{13.386006in}}%
\pgfpathlineto{\pgfqpoint{4.457517in}{13.385605in}}%
\pgfpathlineto{\pgfqpoint{4.458318in}{13.385210in}}%
\pgfpathlineto{\pgfqpoint{4.459116in}{13.384821in}}%
\pgfpathlineto{\pgfqpoint{4.459912in}{13.384440in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{13.384018in}}%
\pgfpathlineto{\pgfqpoint{4.461595in}{13.383650in}}%
\pgfpathlineto{\pgfqpoint{4.462383in}{13.383288in}}%
\pgfpathlineto{\pgfqpoint{4.463169in}{13.382933in}}%
\pgfpathlineto{\pgfqpoint{4.463952in}{13.382583in}}%
\pgfpathlineto{\pgfqpoint{4.464831in}{13.382197in}}%
\pgfpathlineto{\pgfqpoint{4.465609in}{13.381860in}}%
\pgfpathlineto{\pgfqpoint{4.466385in}{13.381529in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{13.381204in}}%
\pgfpathlineto{\pgfqpoint{4.467930in}{13.380884in}}%
\pgfpathlineto{\pgfqpoint{4.468699in}{13.380571in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.380225in}}%
\pgfpathlineto{\pgfqpoint{4.470325in}{13.379923in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{13.379627in}}%
\pgfpathlineto{\pgfqpoint{4.471846in}{13.379337in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.379052in}}%
\pgfpathlineto{\pgfqpoint{4.473358in}{13.378773in}}%
\pgfpathlineto{\pgfqpoint{4.474205in}{13.378464in}}%
\pgfpathlineto{\pgfqpoint{4.474955in}{13.378195in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{13.377930in}}%
\pgfpathlineto{\pgfqpoint{4.476450in}{13.377669in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{13.377413in}}%
\pgfpathlineto{\pgfqpoint{4.477935in}{13.377161in}}%
\pgfpathlineto{\pgfqpoint{4.478767in}{13.376883in}}%
\pgfpathlineto{\pgfqpoint{4.479504in}{13.376639in}}%
\pgfpathlineto{\pgfqpoint{4.480239in}{13.376399in}}%
\pgfpathlineto{\pgfqpoint{4.480972in}{13.376162in}}%
\pgfpathlineto{\pgfqpoint{4.481702in}{13.375929in}}%
\pgfpathlineto{\pgfqpoint{4.482431in}{13.375700in}}%
\pgfpathlineto{\pgfqpoint{4.483248in}{13.375445in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{13.375222in}}%
\pgfpathlineto{\pgfqpoint{4.484695in}{13.375001in}}%
\pgfpathlineto{\pgfqpoint{4.485415in}{13.374782in}}%
\pgfpathlineto{\pgfqpoint{4.486133in}{13.374566in}}%
\pgfpathlineto{\pgfqpoint{4.486850in}{13.374351in}}%
\pgfpathlineto{\pgfqpoint{4.487653in}{13.374112in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{13.373901in}}%
\pgfpathlineto{\pgfqpoint{4.489075in}{13.373691in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{13.373482in}}%
\pgfpathlineto{\pgfqpoint{4.490489in}{13.373273in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{13.373065in}}%
\pgfpathlineto{\pgfqpoint{4.491983in}{13.372832in}}%
\pgfpathlineto{\pgfqpoint{4.492683in}{13.372625in}}%
\pgfpathlineto{\pgfqpoint{4.493381in}{13.372418in}}%
\pgfpathlineto{\pgfqpoint{4.494077in}{13.372211in}}%
\pgfpathlineto{\pgfqpoint{4.494772in}{13.372003in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{13.371794in}}%
\pgfpathlineto{\pgfqpoint{4.496241in}{13.371559in}}%
\pgfpathlineto{\pgfqpoint{4.496929in}{13.371348in}}%
\pgfpathlineto{\pgfqpoint{4.497616in}{13.371137in}}%
\pgfpathlineto{\pgfqpoint{4.498301in}{13.370923in}}%
\pgfpathlineto{\pgfqpoint{4.498984in}{13.370709in}}%
\pgfpathlineto{\pgfqpoint{4.499665in}{13.370492in}}%
\pgfpathlineto{\pgfqpoint{4.500429in}{13.370246in}}%
\pgfpathlineto{\pgfqpoint{4.501106in}{13.370025in}}%
\pgfpathlineto{\pgfqpoint{4.501782in}{13.369802in}}%
\pgfpathlineto{\pgfqpoint{4.502456in}{13.369576in}}%
\pgfpathlineto{\pgfqpoint{4.503128in}{13.369348in}}%
\pgfpathlineto{\pgfqpoint{4.503798in}{13.369117in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{13.368854in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{13.368616in}}%
\pgfpathlineto{\pgfqpoint{4.505881in}{13.368376in}}%
\pgfpathlineto{\pgfqpoint{4.506544in}{13.368132in}}%
\pgfpathlineto{\pgfqpoint{4.507206in}{13.367885in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.367635in}}%
\pgfpathlineto{\pgfqpoint{4.508606in}{13.367349in}}%
\pgfpathlineto{\pgfqpoint{4.509262in}{13.367092in}}%
\pgfpathlineto{\pgfqpoint{4.509916in}{13.366831in}}%
\pgfpathlineto{\pgfqpoint{4.510569in}{13.366567in}}%
\pgfpathlineto{\pgfqpoint{4.511220in}{13.366300in}}%
\pgfpathlineto{\pgfqpoint{4.511869in}{13.366030in}}%
\pgfpathlineto{\pgfqpoint{4.512598in}{13.365723in}}%
\pgfpathlineto{\pgfqpoint{4.513244in}{13.365447in}}%
\pgfpathlineto{\pgfqpoint{4.513888in}{13.365168in}}%
\pgfpathlineto{\pgfqpoint{4.514531in}{13.364888in}}%
\pgfpathlineto{\pgfqpoint{4.515172in}{13.364606in}}%
\pgfpathlineto{\pgfqpoint{4.515811in}{13.364322in}}%
\pgfpathlineto{\pgfqpoint{4.516529in}{13.364000in}}%
\pgfpathlineto{\pgfqpoint{4.517165in}{13.363713in}}%
\pgfpathlineto{\pgfqpoint{4.517799in}{13.363425in}}%
\pgfpathlineto{\pgfqpoint{4.518432in}{13.363136in}}%
\pgfpathlineto{\pgfqpoint{4.519064in}{13.362847in}}%
\pgfpathlineto{\pgfqpoint{4.519694in}{13.362557in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{13.362230in}}%
\pgfpathlineto{\pgfqpoint{4.521027in}{13.361940in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.361650in}}%
\pgfpathlineto{\pgfqpoint{4.522275in}{13.361360in}}%
\pgfpathlineto{\pgfqpoint{4.522897in}{13.361071in}}%
\pgfpathlineto{\pgfqpoint{4.523518in}{13.360782in}}%
\pgfpathlineto{\pgfqpoint{4.524214in}{13.360458in}}%
\pgfpathlineto{\pgfqpoint{4.524832in}{13.360172in}}%
\pgfpathlineto{\pgfqpoint{4.525447in}{13.359886in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{13.359601in}}%
\pgfpathlineto{\pgfqpoint{4.526675in}{13.359317in}}%
\pgfpathlineto{\pgfqpoint{4.527286in}{13.359034in}}%
\pgfpathlineto{\pgfqpoint{4.527972in}{13.358718in}}%
\pgfpathlineto{\pgfqpoint{4.528580in}{13.358437in}}%
\pgfpathlineto{\pgfqpoint{4.529187in}{13.358158in}}%
\pgfpathlineto{\pgfqpoint{4.529793in}{13.357881in}}%
\pgfpathlineto{\pgfqpoint{4.530397in}{13.357604in}}%
\pgfpathlineto{\pgfqpoint{4.530999in}{13.357329in}}%
\pgfpathlineto{\pgfqpoint{4.531676in}{13.357021in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{13.356749in}}%
\pgfpathlineto{\pgfqpoint{4.532873in}{13.356477in}}%
\pgfpathlineto{\pgfqpoint{4.533470in}{13.356207in}}%
\pgfpathlineto{\pgfqpoint{4.534066in}{13.355938in}}%
\pgfpathlineto{\pgfqpoint{4.534660in}{13.355669in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{13.355368in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{13.355101in}}%
\pgfpathlineto{\pgfqpoint{4.536507in}{13.354835in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.354569in}}%
\pgfpathlineto{\pgfqpoint{4.537682in}{13.354304in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.354039in}}%
\pgfpathlineto{\pgfqpoint{4.538925in}{13.353742in}}%
\pgfpathlineto{\pgfqpoint{4.539508in}{13.353478in}}%
\pgfpathlineto{\pgfqpoint{4.540090in}{13.353215in}}%
\pgfpathlineto{\pgfqpoint{4.540670in}{13.352952in}}%
\pgfpathlineto{\pgfqpoint{4.541249in}{13.352689in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{13.352427in}}%
\pgfpathlineto{\pgfqpoint{4.542475in}{13.352132in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{13.351871in}}%
\pgfpathlineto{\pgfqpoint{4.543623in}{13.351610in}}%
\pgfpathlineto{\pgfqpoint{4.544196in}{13.351349in}}%
\pgfpathlineto{\pgfqpoint{4.544767in}{13.351088in}}%
\pgfpathlineto{\pgfqpoint{4.545336in}{13.350827in}}%
\pgfpathlineto{\pgfqpoint{4.545976in}{13.350535in}}%
\pgfpathlineto{\pgfqpoint{4.546543in}{13.350275in}}%
\pgfpathlineto{\pgfqpoint{4.547109in}{13.350015in}}%
\pgfpathlineto{\pgfqpoint{4.547673in}{13.349756in}}%
\pgfpathlineto{\pgfqpoint{4.548236in}{13.349498in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{13.349239in}}%
\pgfpathlineto{\pgfqpoint{4.549429in}{13.348949in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.348692in}}%
\pgfpathlineto{\pgfqpoint{4.550547in}{13.348435in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{13.348178in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.347922in}}%
\pgfpathlineto{\pgfqpoint{4.552284in}{13.347635in}}%
\pgfpathlineto{\pgfqpoint{4.552837in}{13.347380in}}%
\pgfpathlineto{\pgfqpoint{4.553389in}{13.347125in}}%
\pgfpathlineto{\pgfqpoint{4.553940in}{13.346872in}}%
\pgfpathlineto{\pgfqpoint{4.554490in}{13.346619in}}%
\pgfpathlineto{\pgfqpoint{4.555038in}{13.346366in}}%
\pgfpathlineto{\pgfqpoint{4.555654in}{13.346082in}}%
\pgfpathlineto{\pgfqpoint{4.556200in}{13.345831in}}%
\pgfpathlineto{\pgfqpoint{4.556745in}{13.345580in}}%
\pgfpathlineto{\pgfqpoint{4.557288in}{13.345329in}}%
\pgfpathlineto{\pgfqpoint{4.557831in}{13.345079in}}%
\pgfpathlineto{\pgfqpoint{4.558372in}{13.344829in}}%
\pgfpathlineto{\pgfqpoint{4.558980in}{13.344548in}}%
\pgfpathlineto{\pgfqpoint{4.559519in}{13.344298in}}%
\pgfpathlineto{\pgfqpoint{4.560057in}{13.344049in}}%
\pgfpathlineto{\pgfqpoint{4.560594in}{13.343801in}}%
\pgfpathlineto{\pgfqpoint{4.561129in}{13.343552in}}%
\pgfpathlineto{\pgfqpoint{4.561664in}{13.343304in}}%
\pgfpathlineto{\pgfqpoint{4.562264in}{13.343026in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.342779in}}%
\pgfpathlineto{\pgfqpoint{4.563327in}{13.342532in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{13.342286in}}%
\pgfpathlineto{\pgfqpoint{4.564386in}{13.342040in}}%
\pgfpathlineto{\pgfqpoint{4.564913in}{13.341795in}}%
\pgfpathlineto{\pgfqpoint{4.565506in}{13.341520in}}%
\pgfpathlineto{\pgfqpoint{4.566031in}{13.341276in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{13.341032in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{13.340789in}}%
\pgfpathlineto{\pgfqpoint{4.567601in}{13.340547in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{13.340305in}}%
\pgfpathlineto{\pgfqpoint{4.568707in}{13.340033in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{13.339793in}}%
\pgfpathlineto{\pgfqpoint{4.569744in}{13.339553in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{13.339314in}}%
\pgfpathlineto{\pgfqpoint{4.570777in}{13.339076in}}%
\pgfpathlineto{\pgfqpoint{4.571291in}{13.338839in}}%
\pgfpathlineto{\pgfqpoint{4.571869in}{13.338574in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{13.338339in}}%
\pgfpathlineto{\pgfqpoint{4.572893in}{13.338104in}}%
\pgfpathlineto{\pgfqpoint{4.573404in}{13.337871in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{13.337639in}}%
\pgfpathlineto{\pgfqpoint{4.574422in}{13.337408in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.337149in}}%
\pgfpathlineto{\pgfqpoint{4.575499in}{13.336919in}}%
\pgfpathlineto{\pgfqpoint{4.576004in}{13.336691in}}%
\pgfpathlineto{\pgfqpoint{4.576508in}{13.336463in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{13.336237in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.336011in}}%
\pgfpathlineto{\pgfqpoint{4.578078in}{13.335758in}}%
\pgfpathlineto{\pgfqpoint{4.578078in}{13.136496in}}%
\pgfpathlineto{\pgfqpoint{4.578078in}{13.136496in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.137041in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{13.137525in}}%
\pgfpathlineto{\pgfqpoint{4.576508in}{13.138010in}}%
\pgfpathlineto{\pgfqpoint{4.576004in}{13.138494in}}%
\pgfpathlineto{\pgfqpoint{4.575499in}{13.138979in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.139464in}}%
\pgfpathlineto{\pgfqpoint{4.574422in}{13.140010in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{13.140496in}}%
\pgfpathlineto{\pgfqpoint{4.573404in}{13.140982in}}%
\pgfpathlineto{\pgfqpoint{4.572893in}{13.141468in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{13.141954in}}%
\pgfpathlineto{\pgfqpoint{4.571869in}{13.142441in}}%
\pgfpathlineto{\pgfqpoint{4.571291in}{13.142988in}}%
\pgfpathlineto{\pgfqpoint{4.570777in}{13.143475in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{13.143963in}}%
\pgfpathlineto{\pgfqpoint{4.569744in}{13.144451in}}%
\pgfpathlineto{\pgfqpoint{4.569226in}{13.144939in}}%
\pgfpathlineto{\pgfqpoint{4.568707in}{13.145428in}}%
\pgfpathlineto{\pgfqpoint{4.568122in}{13.145978in}}%
\pgfpathlineto{\pgfqpoint{4.567601in}{13.146468in}}%
\pgfpathlineto{\pgfqpoint{4.567079in}{13.146958in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{13.147449in}}%
\pgfpathlineto{\pgfqpoint{4.566031in}{13.147941in}}%
\pgfpathlineto{\pgfqpoint{4.565506in}{13.148433in}}%
\pgfpathlineto{\pgfqpoint{4.564913in}{13.148988in}}%
\pgfpathlineto{\pgfqpoint{4.564386in}{13.149482in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{13.149977in}}%
\pgfpathlineto{\pgfqpoint{4.563327in}{13.150473in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.150970in}}%
\pgfpathlineto{\pgfqpoint{4.562264in}{13.151469in}}%
\pgfpathlineto{\pgfqpoint{4.561664in}{13.152030in}}%
\pgfpathlineto{\pgfqpoint{4.561129in}{13.152531in}}%
\pgfpathlineto{\pgfqpoint{4.560594in}{13.153033in}}%
\pgfpathlineto{\pgfqpoint{4.560057in}{13.153536in}}%
\pgfpathlineto{\pgfqpoint{4.559519in}{13.154040in}}%
\pgfpathlineto{\pgfqpoint{4.558980in}{13.154546in}}%
\pgfpathlineto{\pgfqpoint{4.558372in}{13.155118in}}%
\pgfpathlineto{\pgfqpoint{4.557831in}{13.155627in}}%
\pgfpathlineto{\pgfqpoint{4.557288in}{13.156138in}}%
\pgfpathlineto{\pgfqpoint{4.556745in}{13.156652in}}%
\pgfpathlineto{\pgfqpoint{4.556200in}{13.157167in}}%
\pgfpathlineto{\pgfqpoint{4.555654in}{13.157684in}}%
\pgfpathlineto{\pgfqpoint{4.555038in}{13.158269in}}%
\pgfpathlineto{\pgfqpoint{4.554490in}{13.158792in}}%
\pgfpathlineto{\pgfqpoint{4.553940in}{13.159317in}}%
\pgfpathlineto{\pgfqpoint{4.553389in}{13.159844in}}%
\pgfpathlineto{\pgfqpoint{4.552837in}{13.160374in}}%
\pgfpathlineto{\pgfqpoint{4.552284in}{13.160907in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.161510in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{13.162049in}}%
\pgfpathlineto{\pgfqpoint{4.550547in}{13.162590in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.163134in}}%
\pgfpathlineto{\pgfqpoint{4.549429in}{13.163680in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{13.164297in}}%
\pgfpathlineto{\pgfqpoint{4.548236in}{13.164848in}}%
\pgfpathlineto{\pgfqpoint{4.547673in}{13.165400in}}%
\pgfpathlineto{\pgfqpoint{4.547109in}{13.165954in}}%
\pgfpathlineto{\pgfqpoint{4.546543in}{13.166510in}}%
\pgfpathlineto{\pgfqpoint{4.545976in}{13.167067in}}%
\pgfpathlineto{\pgfqpoint{4.545336in}{13.167695in}}%
\pgfpathlineto{\pgfqpoint{4.544767in}{13.168255in}}%
\pgfpathlineto{\pgfqpoint{4.544196in}{13.168815in}}%
\pgfpathlineto{\pgfqpoint{4.543623in}{13.169377in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{13.169939in}}%
\pgfpathlineto{\pgfqpoint{4.542475in}{13.170502in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{13.171135in}}%
\pgfpathlineto{\pgfqpoint{4.541249in}{13.171698in}}%
\pgfpathlineto{\pgfqpoint{4.540670in}{13.172262in}}%
\pgfpathlineto{\pgfqpoint{4.540090in}{13.172825in}}%
\pgfpathlineto{\pgfqpoint{4.539508in}{13.173388in}}%
\pgfpathlineto{\pgfqpoint{4.538925in}{13.173950in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.174582in}}%
\pgfpathlineto{\pgfqpoint{4.537682in}{13.175143in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.175702in}}%
\pgfpathlineto{\pgfqpoint{4.536507in}{13.176261in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{13.176819in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{13.177375in}}%
\pgfpathlineto{\pgfqpoint{4.534660in}{13.177999in}}%
\pgfpathlineto{\pgfqpoint{4.534066in}{13.178553in}}%
\pgfpathlineto{\pgfqpoint{4.533470in}{13.179105in}}%
\pgfpathlineto{\pgfqpoint{4.532873in}{13.179654in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{13.180202in}}%
\pgfpathlineto{\pgfqpoint{4.531676in}{13.180747in}}%
\pgfpathlineto{\pgfqpoint{4.530999in}{13.181358in}}%
\pgfpathlineto{\pgfqpoint{4.530397in}{13.181898in}}%
\pgfpathlineto{\pgfqpoint{4.529793in}{13.182435in}}%
\pgfpathlineto{\pgfqpoint{4.529187in}{13.182969in}}%
\pgfpathlineto{\pgfqpoint{4.528580in}{13.183500in}}%
\pgfpathlineto{\pgfqpoint{4.527972in}{13.184029in}}%
\pgfpathlineto{\pgfqpoint{4.527286in}{13.184621in}}%
\pgfpathlineto{\pgfqpoint{4.526675in}{13.185144in}}%
\pgfpathlineto{\pgfqpoint{4.526062in}{13.185665in}}%
\pgfpathlineto{\pgfqpoint{4.525447in}{13.186184in}}%
\pgfpathlineto{\pgfqpoint{4.524832in}{13.186700in}}%
\pgfpathlineto{\pgfqpoint{4.524214in}{13.187214in}}%
\pgfpathlineto{\pgfqpoint{4.523518in}{13.187791in}}%
\pgfpathlineto{\pgfqpoint{4.522897in}{13.188301in}}%
\pgfpathlineto{\pgfqpoint{4.522275in}{13.188809in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.189315in}}%
\pgfpathlineto{\pgfqpoint{4.521027in}{13.189819in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{13.190322in}}%
\pgfpathlineto{\pgfqpoint{4.519694in}{13.190884in}}%
\pgfpathlineto{\pgfqpoint{4.519064in}{13.191381in}}%
\pgfpathlineto{\pgfqpoint{4.518432in}{13.191875in}}%
\pgfpathlineto{\pgfqpoint{4.517799in}{13.192367in}}%
\pgfpathlineto{\pgfqpoint{4.517165in}{13.192855in}}%
\pgfpathlineto{\pgfqpoint{4.516529in}{13.193341in}}%
\pgfpathlineto{\pgfqpoint{4.515811in}{13.193884in}}%
\pgfpathlineto{\pgfqpoint{4.515172in}{13.194362in}}%
\pgfpathlineto{\pgfqpoint{4.514531in}{13.194837in}}%
\pgfpathlineto{\pgfqpoint{4.513888in}{13.195308in}}%
\pgfpathlineto{\pgfqpoint{4.513244in}{13.195775in}}%
\pgfpathlineto{\pgfqpoint{4.512598in}{13.196239in}}%
\pgfpathlineto{\pgfqpoint{4.511869in}{13.196756in}}%
\pgfpathlineto{\pgfqpoint{4.511220in}{13.197211in}}%
\pgfpathlineto{\pgfqpoint{4.510569in}{13.197663in}}%
\pgfpathlineto{\pgfqpoint{4.509916in}{13.198111in}}%
\pgfpathlineto{\pgfqpoint{4.509262in}{13.198556in}}%
\pgfpathlineto{\pgfqpoint{4.508606in}{13.198997in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.199488in}}%
\pgfpathlineto{\pgfqpoint{4.507206in}{13.199920in}}%
\pgfpathlineto{\pgfqpoint{4.506544in}{13.200348in}}%
\pgfpathlineto{\pgfqpoint{4.505881in}{13.200773in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{13.201193in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{13.201610in}}%
\pgfpathlineto{\pgfqpoint{4.503798in}{13.202074in}}%
\pgfpathlineto{\pgfqpoint{4.503128in}{13.202482in}}%
\pgfpathlineto{\pgfqpoint{4.502456in}{13.202887in}}%
\pgfpathlineto{\pgfqpoint{4.501782in}{13.203288in}}%
\pgfpathlineto{\pgfqpoint{4.501106in}{13.203686in}}%
\pgfpathlineto{\pgfqpoint{4.500429in}{13.204081in}}%
\pgfpathlineto{\pgfqpoint{4.499665in}{13.204521in}}%
\pgfpathlineto{\pgfqpoint{4.498984in}{13.204910in}}%
\pgfpathlineto{\pgfqpoint{4.498301in}{13.205296in}}%
\pgfpathlineto{\pgfqpoint{4.497616in}{13.205680in}}%
\pgfpathlineto{\pgfqpoint{4.496929in}{13.206062in}}%
\pgfpathlineto{\pgfqpoint{4.496241in}{13.206441in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{13.206866in}}%
\pgfpathlineto{\pgfqpoint{4.494772in}{13.207242in}}%
\pgfpathlineto{\pgfqpoint{4.494077in}{13.207616in}}%
\pgfpathlineto{\pgfqpoint{4.493381in}{13.207989in}}%
\pgfpathlineto{\pgfqpoint{4.492683in}{13.208361in}}%
\pgfpathlineto{\pgfqpoint{4.491983in}{13.208732in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{13.209149in}}%
\pgfpathlineto{\pgfqpoint{4.490489in}{13.209520in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{13.209891in}}%
\pgfpathlineto{\pgfqpoint{4.489075in}{13.210263in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{13.210636in}}%
\pgfpathlineto{\pgfqpoint{4.487653in}{13.211012in}}%
\pgfpathlineto{\pgfqpoint{4.486850in}{13.211438in}}%
\pgfpathlineto{\pgfqpoint{4.486133in}{13.211821in}}%
\pgfpathlineto{\pgfqpoint{4.485415in}{13.212208in}}%
\pgfpathlineto{\pgfqpoint{4.484695in}{13.212600in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{13.212997in}}%
\pgfpathlineto{\pgfqpoint{4.483248in}{13.213400in}}%
\pgfpathlineto{\pgfqpoint{4.482431in}{13.213862in}}%
\pgfpathlineto{\pgfqpoint{4.481702in}{13.214279in}}%
\pgfpathlineto{\pgfqpoint{4.480972in}{13.214704in}}%
\pgfpathlineto{\pgfqpoint{4.480239in}{13.215137in}}%
\pgfpathlineto{\pgfqpoint{4.479504in}{13.215578in}}%
\pgfpathlineto{\pgfqpoint{4.478767in}{13.216028in}}%
\pgfpathlineto{\pgfqpoint{4.477935in}{13.216545in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{13.217014in}}%
\pgfpathlineto{\pgfqpoint{4.476450in}{13.217493in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{13.217981in}}%
\pgfpathlineto{\pgfqpoint{4.474955in}{13.218479in}}%
\pgfpathlineto{\pgfqpoint{4.474205in}{13.218986in}}%
\pgfpathlineto{\pgfqpoint{4.473358in}{13.219567in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.220092in}}%
\pgfpathlineto{\pgfqpoint{4.471846in}{13.220627in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{13.221171in}}%
\pgfpathlineto{\pgfqpoint{4.470325in}{13.221723in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.222283in}}%
\pgfpathlineto{\pgfqpoint{4.468699in}{13.222924in}}%
\pgfpathlineto{\pgfqpoint{4.467930in}{13.223503in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{13.224089in}}%
\pgfpathlineto{\pgfqpoint{4.466385in}{13.224684in}}%
\pgfpathlineto{\pgfqpoint{4.465609in}{13.225287in}}%
\pgfpathlineto{\pgfqpoint{4.464831in}{13.225897in}}%
\pgfpathlineto{\pgfqpoint{4.463952in}{13.226593in}}%
\pgfpathlineto{\pgfqpoint{4.463169in}{13.227219in}}%
\pgfpathlineto{\pgfqpoint{4.462383in}{13.227852in}}%
\pgfpathlineto{\pgfqpoint{4.461595in}{13.228493in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{13.229139in}}%
\pgfpathlineto{\pgfqpoint{4.459912in}{13.229873in}}%
\pgfpathlineto{\pgfqpoint{4.459116in}{13.230531in}}%
\pgfpathlineto{\pgfqpoint{4.458318in}{13.231194in}}%
\pgfpathlineto{\pgfqpoint{4.457517in}{13.231862in}}%
\pgfpathlineto{\pgfqpoint{4.456714in}{13.232535in}}%
\pgfpathlineto{\pgfqpoint{4.455908in}{13.233212in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{13.233978in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.234663in}}%
\pgfpathlineto{\pgfqpoint{4.453374in}{13.235351in}}%
\pgfpathlineto{\pgfqpoint{4.452557in}{13.236043in}}%
\pgfpathlineto{\pgfqpoint{4.451738in}{13.236738in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.237436in}}%
\pgfpathlineto{\pgfqpoint{4.449989in}{13.238225in}}%
\pgfpathlineto{\pgfqpoint{4.449162in}{13.238930in}}%
\pgfpathlineto{\pgfqpoint{4.448332in}{13.239637in}}%
\pgfpathlineto{\pgfqpoint{4.447499in}{13.240347in}}%
\pgfpathlineto{\pgfqpoint{4.446663in}{13.241059in}}%
\pgfpathlineto{\pgfqpoint{4.445825in}{13.241773in}}%
\pgfpathlineto{\pgfqpoint{4.444879in}{13.242579in}}%
\pgfpathlineto{\pgfqpoint{4.444035in}{13.243298in}}%
\pgfpathlineto{\pgfqpoint{4.443188in}{13.244019in}}%
\pgfpathlineto{\pgfqpoint{4.442339in}{13.244743in}}%
\pgfpathlineto{\pgfqpoint{4.441486in}{13.245469in}}%
\pgfpathlineto{\pgfqpoint{4.440631in}{13.246198in}}%
\pgfpathlineto{\pgfqpoint{4.439665in}{13.247022in}}%
\pgfpathlineto{\pgfqpoint{4.438804in}{13.247758in}}%
\pgfpathlineto{\pgfqpoint{4.437939in}{13.248497in}}%
\pgfpathlineto{\pgfqpoint{4.437072in}{13.249239in}}%
\pgfpathlineto{\pgfqpoint{4.436202in}{13.249986in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{13.250736in}}%
\pgfpathlineto{\pgfqpoint{4.434343in}{13.251586in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{13.252345in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{13.253109in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.253877in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{13.254650in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{13.255428in}}%
\pgfpathlineto{\pgfqpoint{4.428908in}{13.256308in}}%
\pgfpathlineto{\pgfqpoint{4.428009in}{13.257095in}}%
\pgfpathlineto{\pgfqpoint{4.427107in}{13.257886in}}%
\pgfpathlineto{\pgfqpoint{4.426203in}{13.258682in}}%
\pgfpathlineto{\pgfqpoint{4.425295in}{13.259481in}}%
\pgfpathlineto{\pgfqpoint{4.424383in}{13.260285in}}%
\pgfpathlineto{\pgfqpoint{4.423354in}{13.261195in}}%
\pgfpathlineto{\pgfqpoint{4.422436in}{13.262009in}}%
\pgfpathlineto{\pgfqpoint{4.421515in}{13.262826in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{13.263647in}}%
\pgfpathlineto{\pgfqpoint{4.419661in}{13.264471in}}%
\pgfpathlineto{\pgfqpoint{4.418730in}{13.265298in}}%
\pgfpathlineto{\pgfqpoint{4.417678in}{13.266231in}}%
\pgfpathlineto{\pgfqpoint{4.416739in}{13.267063in}}%
\pgfpathlineto{\pgfqpoint{4.415797in}{13.267896in}}%
\pgfpathlineto{\pgfqpoint{4.414851in}{13.268732in}}%
\pgfpathlineto{\pgfqpoint{4.413902in}{13.269569in}}%
\pgfpathlineto{\pgfqpoint{4.412949in}{13.270407in}}%
\pgfpathlineto{\pgfqpoint{4.411873in}{13.271351in}}%
\pgfpathlineto{\pgfqpoint{4.410912in}{13.272191in}}%
\pgfpathlineto{\pgfqpoint{4.409948in}{13.273031in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.273870in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{13.274710in}}%
\pgfpathlineto{\pgfqpoint{4.407034in}{13.275551in}}%
\pgfpathlineto{\pgfqpoint{4.405933in}{13.276497in}}%
\pgfpathlineto{\pgfqpoint{4.404950in}{13.277339in}}%
\pgfpathlineto{\pgfqpoint{4.403963in}{13.278182in}}%
\pgfpathlineto{\pgfqpoint{4.402972in}{13.279026in}}%
\pgfpathlineto{\pgfqpoint{4.401978in}{13.279871in}}%
\pgfpathlineto{\pgfqpoint{4.400979in}{13.280717in}}%
\pgfpathlineto{\pgfqpoint{4.399852in}{13.281671in}}%
\pgfpathlineto{\pgfqpoint{4.398845in}{13.282521in}}%
\pgfpathlineto{\pgfqpoint{4.397834in}{13.283372in}}%
\pgfpathlineto{\pgfqpoint{4.396820in}{13.284224in}}%
\pgfpathlineto{\pgfqpoint{4.395801in}{13.285078in}}%
\pgfpathlineto{\pgfqpoint{4.394778in}{13.285934in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{13.286900in}}%
\pgfpathlineto{\pgfqpoint{4.392591in}{13.287762in}}%
\pgfpathlineto{\pgfqpoint{4.391555in}{13.288628in}}%
\pgfpathlineto{\pgfqpoint{4.390515in}{13.289501in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{13.290380in}}%
\pgfpathlineto{\pgfqpoint{4.388423in}{13.291268in}}%
\pgfpathlineto{\pgfqpoint{4.387238in}{13.292277in}}%
\pgfpathlineto{\pgfqpoint{4.386180in}{13.293184in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{13.294103in}}%
\pgfpathlineto{\pgfqpoint{4.384052in}{13.295033in}}%
\pgfpathlineto{\pgfqpoint{4.382981in}{13.295975in}}%
\pgfpathlineto{\pgfqpoint{4.381906in}{13.296931in}}%
\pgfpathlineto{\pgfqpoint{4.380690in}{13.298023in}}%
\pgfpathlineto{\pgfqpoint{4.379605in}{13.299009in}}%
\pgfpathlineto{\pgfqpoint{4.378516in}{13.300010in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{13.301029in}}%
\pgfpathlineto{\pgfqpoint{4.376322in}{13.302067in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{13.303126in}}%
\pgfpathlineto{\pgfqpoint{4.373971in}{13.304345in}}%
\pgfpathlineto{\pgfqpoint{4.372857in}{13.305453in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{13.306585in}}%
\pgfpathlineto{\pgfqpoint{4.370614in}{13.307741in}}%
\pgfpathlineto{\pgfqpoint{4.369485in}{13.308922in}}%
\pgfpathlineto{\pgfqpoint{4.368351in}{13.310127in}}%
\pgfpathlineto{\pgfqpoint{4.367070in}{13.311513in}}%
\pgfpathlineto{\pgfqpoint{4.365925in}{13.312772in}}%
\pgfpathlineto{\pgfqpoint{4.364776in}{13.314057in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{13.315366in}}%
\pgfpathlineto{\pgfqpoint{4.362461in}{13.316699in}}%
\pgfpathlineto{\pgfqpoint{4.361295in}{13.318056in}}%
\pgfpathlineto{\pgfqpoint{4.359978in}{13.319609in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{13.321015in}}%
\pgfpathlineto{\pgfqpoint{4.357619in}{13.322442in}}%
\pgfpathlineto{\pgfqpoint{4.356431in}{13.323890in}}%
\pgfpathlineto{\pgfqpoint{4.355238in}{13.325360in}}%
\pgfpathlineto{\pgfqpoint{4.354039in}{13.326849in}}%
\pgfpathlineto{\pgfqpoint{4.352683in}{13.328547in}}%
\pgfpathlineto{\pgfqpoint{4.351473in}{13.330076in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{13.331624in}}%
\pgfpathlineto{\pgfqpoint{4.349033in}{13.333191in}}%
\pgfpathlineto{\pgfqpoint{4.347805in}{13.334779in}}%
\pgfpathlineto{\pgfqpoint{4.346571in}{13.336390in}}%
\pgfpathlineto{\pgfqpoint{4.345175in}{13.338229in}}%
\pgfpathlineto{\pgfqpoint{4.343928in}{13.339890in}}%
\pgfpathlineto{\pgfqpoint{4.342675in}{13.341575in}}%
\pgfpathlineto{\pgfqpoint{4.341416in}{13.343284in}}%
\pgfpathlineto{\pgfqpoint{4.340150in}{13.345018in}}%
\pgfpathlineto{\pgfqpoint{4.338878in}{13.346778in}}%
\pgfpathlineto{\pgfqpoint{4.337440in}{13.348791in}}%
\pgfpathlineto{\pgfqpoint{4.336155in}{13.350609in}}%
\pgfpathlineto{\pgfqpoint{4.334863in}{13.352455in}}%
\pgfpathlineto{\pgfqpoint{4.333564in}{13.354328in}}%
\pgfpathlineto{\pgfqpoint{4.332259in}{13.356228in}}%
\pgfpathlineto{\pgfqpoint{4.330783in}{13.358396in}}%
\pgfpathlineto{\pgfqpoint{4.329464in}{13.360349in}}%
\pgfpathlineto{\pgfqpoint{4.328138in}{13.362328in}}%
\pgfpathlineto{\pgfqpoint{4.326805in}{13.364331in}}%
\pgfpathlineto{\pgfqpoint{4.325465in}{13.366356in}}%
\pgfpathlineto{\pgfqpoint{4.324117in}{13.368404in}}%
\pgfpathlineto{\pgfqpoint{4.322593in}{13.370732in}}%
\pgfpathlineto{\pgfqpoint{4.321231in}{13.372822in}}%
\pgfpathlineto{\pgfqpoint{4.319861in}{13.374931in}}%
\pgfpathlineto{\pgfqpoint{4.318484in}{13.377057in}}%
\pgfpathlineto{\pgfqpoint{4.317100in}{13.379200in}}%
\pgfpathlineto{\pgfqpoint{4.315708in}{13.381359in}}%
\pgfpathlineto{\pgfqpoint{4.314133in}{13.383809in}}%
\pgfpathlineto{\pgfqpoint{4.312725in}{13.386005in}}%
\pgfpathlineto{\pgfqpoint{4.311309in}{13.388221in}}%
\pgfpathlineto{\pgfqpoint{4.309885in}{13.390457in}}%
\pgfpathlineto{\pgfqpoint{4.308453in}{13.392709in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{13.394976in}}%
\pgfpathlineto{\pgfqpoint{4.305383in}{13.397541in}}%
\pgfpathlineto{\pgfqpoint{4.303926in}{13.399828in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{13.402117in}}%
\pgfpathlineto{\pgfqpoint{4.300986in}{13.404405in}}%
\pgfpathlineto{\pgfqpoint{4.299503in}{13.406689in}}%
\pgfpathlineto{\pgfqpoint{4.298012in}{13.408963in}}%
\pgfpathlineto{\pgfqpoint{4.296324in}{13.411508in}}%
\pgfpathlineto{\pgfqpoint{4.294814in}{13.413759in}}%
\pgfpathlineto{\pgfqpoint{4.293295in}{13.416000in}}%
\pgfpathlineto{\pgfqpoint{4.291767in}{13.418235in}}%
\pgfpathlineto{\pgfqpoint{4.290229in}{13.420466in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{13.422694in}}%
\pgfpathlineto{\pgfqpoint{4.286932in}{13.425202in}}%
\pgfpathlineto{\pgfqpoint{4.285365in}{13.427434in}}%
\pgfpathlineto{\pgfqpoint{4.283789in}{13.429673in}}%
\pgfpathlineto{\pgfqpoint{4.282203in}{13.431923in}}%
\pgfpathlineto{\pgfqpoint{4.280607in}{13.434192in}}%
\pgfpathlineto{\pgfqpoint{4.279001in}{13.436484in}}%
\pgfpathlineto{\pgfqpoint{4.277182in}{13.439100in}}%
\pgfpathlineto{\pgfqpoint{4.275554in}{13.441462in}}%
\pgfpathlineto{\pgfqpoint{4.273916in}{13.443866in}}%
\pgfpathlineto{\pgfqpoint{4.272267in}{13.446314in}}%
\pgfpathlineto{\pgfqpoint{4.270608in}{13.448813in}}%
\pgfpathlineto{\pgfqpoint{4.268938in}{13.451367in}}%
\pgfpathlineto{\pgfqpoint{4.267046in}{13.454313in}}%
\pgfpathlineto{\pgfqpoint{4.265352in}{13.457003in}}%
\pgfpathlineto{\pgfqpoint{4.263647in}{13.459765in}}%
\pgfpathlineto{\pgfqpoint{4.261931in}{13.462603in}}%
\pgfpathlineto{\pgfqpoint{4.260203in}{13.465516in}}%
\pgfpathlineto{\pgfqpoint{4.258463in}{13.468500in}}%
\pgfpathlineto{\pgfqpoint{4.256492in}{13.471934in}}%
\pgfpathlineto{\pgfqpoint{4.254727in}{13.475049in}}%
\pgfpathlineto{\pgfqpoint{4.252949in}{13.478215in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{13.481423in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{13.484667in}}%
\pgfpathlineto{\pgfqpoint{4.247542in}{13.487938in}}%
\pgfpathlineto{\pgfqpoint{4.245484in}{13.491646in}}%
\pgfpathlineto{\pgfqpoint{4.243641in}{13.494963in}}%
\pgfpathlineto{\pgfqpoint{4.241785in}{13.498296in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{13.501644in}}%
\pgfpathlineto{\pgfqpoint{4.238031in}{13.505005in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{13.508385in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{13.512214in}}%
\pgfpathlineto{\pgfqpoint{4.232053in}{13.515647in}}%
\pgfpathlineto{\pgfqpoint{4.230111in}{13.519113in}}%
\pgfpathlineto{\pgfqpoint{4.228153in}{13.522618in}}%
\pgfpathlineto{\pgfqpoint{4.226180in}{13.526170in}}%
\pgfpathlineto{\pgfqpoint{4.224192in}{13.529774in}}%
\pgfpathlineto{\pgfqpoint{4.221937in}{13.533900in}}%
\pgfpathlineto{\pgfqpoint{4.219916in}{13.537637in}}%
\pgfpathlineto{\pgfqpoint{4.217879in}{13.541441in}}%
\pgfpathlineto{\pgfqpoint{4.215825in}{13.545311in}}%
\pgfpathlineto{\pgfqpoint{4.213754in}{13.549243in}}%
\pgfpathlineto{\pgfqpoint{4.211667in}{13.553233in}}%
\pgfpathlineto{\pgfqpoint{4.209298in}{13.557792in}}%
\pgfpathlineto{\pgfqpoint{4.207174in}{13.561915in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{13.566117in}}%
\pgfpathlineto{\pgfqpoint{4.202873in}{13.570411in}}%
\pgfpathlineto{\pgfqpoint{4.200694in}{13.574806in}}%
\pgfpathlineto{\pgfqpoint{4.198497in}{13.579304in}}%
\pgfpathlineto{\pgfqpoint{4.196003in}{13.584493in}}%
\pgfpathlineto{\pgfqpoint{4.193765in}{13.589228in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{13.594083in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{13.599062in}}%
\pgfpathlineto{\pgfqpoint{4.186932in}{13.604168in}}%
\pgfpathlineto{\pgfqpoint{4.184613in}{13.609399in}}%
\pgfpathlineto{\pgfqpoint{4.181979in}{13.615427in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{13.620909in}}%
\pgfpathlineto{\pgfqpoint{4.177228in}{13.626504in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{13.632213in}}%
\pgfpathlineto{\pgfqpoint{4.172387in}{13.638040in}}%
\pgfpathlineto{\pgfqpoint{4.169932in}{13.643997in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{13.650867in}}%
\pgfpathlineto{\pgfqpoint{4.165891in}{13.653980in}}%
\pgfpathlineto{\pgfqpoint{4.165578in}{13.654764in}}%
\pgfpathlineto{\pgfqpoint{4.165264in}{13.655550in}}%
\pgfpathlineto{\pgfqpoint{4.164949in}{13.656339in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{13.657130in}}%
\pgfpathlineto{\pgfqpoint{4.164320in}{13.657924in}}%
\pgfpathlineto{\pgfqpoint{4.164004in}{13.658720in}}%
\pgfpathlineto{\pgfqpoint{4.163689in}{13.659519in}}%
\pgfpathlineto{\pgfqpoint{4.163372in}{13.660320in}}%
\pgfpathlineto{\pgfqpoint{4.163056in}{13.661124in}}%
\pgfpathlineto{\pgfqpoint{4.162739in}{13.661930in}}%
\pgfpathlineto{\pgfqpoint{4.162422in}{13.662739in}}%
\pgfpathlineto{\pgfqpoint{4.162104in}{13.663550in}}%
\pgfpathlineto{\pgfqpoint{4.161786in}{13.664364in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{13.665180in}}%
\pgfpathlineto{\pgfqpoint{4.161148in}{13.665999in}}%
\pgfpathlineto{\pgfqpoint{4.160829in}{13.666821in}}%
\pgfpathlineto{\pgfqpoint{4.160509in}{13.667645in}}%
\pgfpathlineto{\pgfqpoint{4.160189in}{13.668472in}}%
\pgfpathlineto{\pgfqpoint{4.159868in}{13.669302in}}%
\pgfpathlineto{\pgfqpoint{4.159547in}{13.670134in}}%
\pgfpathlineto{\pgfqpoint{4.159226in}{13.670969in}}%
\pgfpathlineto{\pgfqpoint{4.158904in}{13.671806in}}%
\pgfpathlineto{\pgfqpoint{4.158582in}{13.672647in}}%
\pgfpathlineto{\pgfqpoint{4.158260in}{13.673490in}}%
\pgfpathlineto{\pgfqpoint{4.157937in}{13.674335in}}%
\pgfpathlineto{\pgfqpoint{4.157613in}{13.675184in}}%
\pgfpathlineto{\pgfqpoint{4.157289in}{13.676035in}}%
\pgfpathlineto{\pgfqpoint{4.156965in}{13.676888in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{13.677745in}}%
\pgfpathlineto{\pgfqpoint{4.156316in}{13.678604in}}%
\pgfpathlineto{\pgfqpoint{4.155990in}{13.679466in}}%
\pgfpathlineto{\pgfqpoint{4.155664in}{13.680331in}}%
\pgfpathlineto{\pgfqpoint{4.155338in}{13.681198in}}%
\pgfpathlineto{\pgfqpoint{4.155011in}{13.682068in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{13.682941in}}%
\pgfpathlineto{\pgfqpoint{4.154357in}{13.683816in}}%
\pgfpathlineto{\pgfqpoint{4.154029in}{13.684695in}}%
\pgfpathlineto{\pgfqpoint{4.153701in}{13.685576in}}%
\pgfpathlineto{\pgfqpoint{4.153372in}{13.686459in}}%
\pgfpathlineto{\pgfqpoint{4.153043in}{13.687345in}}%
\pgfpathlineto{\pgfqpoint{4.152713in}{13.688234in}}%
\pgfpathlineto{\pgfqpoint{4.152383in}{13.689125in}}%
\pgfpathlineto{\pgfqpoint{4.152052in}{13.690019in}}%
\pgfpathlineto{\pgfqpoint{4.151722in}{13.690916in}}%
\pgfpathlineto{\pgfqpoint{4.151390in}{13.691815in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{13.692716in}}%
\pgfpathlineto{\pgfqpoint{4.150726in}{13.693620in}}%
\pgfpathlineto{\pgfqpoint{4.150394in}{13.694527in}}%
\pgfpathlineto{\pgfqpoint{4.150061in}{13.695435in}}%
\pgfpathlineto{\pgfqpoint{4.149727in}{13.696346in}}%
\pgfpathlineto{\pgfqpoint{4.149393in}{13.697260in}}%
\pgfpathlineto{\pgfqpoint{4.149059in}{13.698175in}}%
\pgfpathlineto{\pgfqpoint{4.148724in}{13.699093in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{13.700013in}}%
\pgfpathlineto{\pgfqpoint{4.148053in}{13.700936in}}%
\pgfpathlineto{\pgfqpoint{4.147717in}{13.701860in}}%
\pgfpathlineto{\pgfqpoint{4.147380in}{13.702787in}}%
\pgfpathlineto{\pgfqpoint{4.147043in}{13.703716in}}%
\pgfpathlineto{\pgfqpoint{4.146706in}{13.704647in}}%
\pgfpathlineto{\pgfqpoint{4.146368in}{13.705580in}}%
\pgfpathlineto{\pgfqpoint{4.146030in}{13.706515in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{13.707452in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{13.708390in}}%
\pgfpathlineto{\pgfqpoint{4.145012in}{13.709331in}}%
\pgfpathlineto{\pgfqpoint{4.144672in}{13.710274in}}%
\pgfpathlineto{\pgfqpoint{4.144331in}{13.711218in}}%
\pgfpathlineto{\pgfqpoint{4.143990in}{13.712164in}}%
\pgfpathlineto{\pgfqpoint{4.143649in}{13.713112in}}%
\pgfpathlineto{\pgfqpoint{4.143307in}{13.714061in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{13.715012in}}%
\pgfpathlineto{\pgfqpoint{4.142622in}{13.715964in}}%
\pgfpathlineto{\pgfqpoint{4.142278in}{13.716918in}}%
\pgfpathlineto{\pgfqpoint{4.141935in}{13.717874in}}%
\pgfpathlineto{\pgfqpoint{4.141590in}{13.718830in}}%
\pgfpathlineto{\pgfqpoint{4.141246in}{13.719788in}}%
\pgfpathlineto{\pgfqpoint{4.140900in}{13.720747in}}%
\pgfpathlineto{\pgfqpoint{4.140555in}{13.721708in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{13.722669in}}%
\pgfpathlineto{\pgfqpoint{4.139862in}{13.723632in}}%
\pgfpathlineto{\pgfqpoint{4.139515in}{13.724595in}}%
\pgfpathlineto{\pgfqpoint{4.139167in}{13.725560in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{13.726525in}}%
\pgfpathlineto{\pgfqpoint{4.138471in}{13.727491in}}%
\pgfpathlineto{\pgfqpoint{4.138122in}{13.728458in}}%
\pgfpathlineto{\pgfqpoint{4.137773in}{13.729425in}}%
\pgfpathlineto{\pgfqpoint{4.137423in}{13.730393in}}%
\pgfpathlineto{\pgfqpoint{4.137072in}{13.731362in}}%
\pgfpathlineto{\pgfqpoint{4.136722in}{13.732331in}}%
\pgfpathlineto{\pgfqpoint{4.136370in}{13.733301in}}%
\pgfpathlineto{\pgfqpoint{4.136018in}{13.734270in}}%
\pgfpathlineto{\pgfqpoint{4.135666in}{13.735240in}}%
\pgfpathlineto{\pgfqpoint{4.135313in}{13.736210in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{13.737181in}}%
\pgfpathlineto{\pgfqpoint{4.134606in}{13.738151in}}%
\pgfpathlineto{\pgfqpoint{4.134252in}{13.739121in}}%
\pgfpathlineto{\pgfqpoint{4.133897in}{13.740091in}}%
\pgfpathlineto{\pgfqpoint{4.133542in}{13.741061in}}%
\pgfpathlineto{\pgfqpoint{4.133186in}{13.742030in}}%
\pgfpathlineto{\pgfqpoint{4.132830in}{13.742999in}}%
\pgfpathlineto{\pgfqpoint{4.132473in}{13.743968in}}%
\pgfpathlineto{\pgfqpoint{4.132116in}{13.744937in}}%
\pgfpathlineto{\pgfqpoint{4.131758in}{13.745904in}}%
\pgfpathlineto{\pgfqpoint{4.131400in}{13.746872in}}%
\pgfpathlineto{\pgfqpoint{4.131041in}{13.747839in}}%
\pgfpathlineto{\pgfqpoint{4.130682in}{13.748805in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{13.749770in}}%
\pgfpathlineto{\pgfqpoint{4.129962in}{13.750735in}}%
\pgfpathlineto{\pgfqpoint{4.129601in}{13.751699in}}%
\pgfpathlineto{\pgfqpoint{4.129240in}{13.752662in}}%
\pgfpathlineto{\pgfqpoint{4.128878in}{13.753624in}}%
\pgfpathlineto{\pgfqpoint{4.128516in}{13.754585in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{13.755544in}}%
\pgfpathlineto{\pgfqpoint{4.127790in}{13.756503in}}%
\pgfpathlineto{\pgfqpoint{4.127426in}{13.757460in}}%
\pgfpathlineto{\pgfqpoint{4.127062in}{13.758416in}}%
\pgfpathlineto{\pgfqpoint{4.126697in}{13.759371in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{13.760324in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{13.761276in}}%
\pgfpathlineto{\pgfqpoint{4.125599in}{13.762226in}}%
\pgfpathlineto{\pgfqpoint{4.125232in}{13.763175in}}%
\pgfpathlineto{\pgfqpoint{4.124865in}{13.764121in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{13.765066in}}%
\pgfpathlineto{\pgfqpoint{4.124128in}{13.766009in}}%
\pgfpathlineto{\pgfqpoint{4.123759in}{13.766951in}}%
\pgfpathlineto{\pgfqpoint{4.123390in}{13.767890in}}%
\pgfpathlineto{\pgfqpoint{4.123019in}{13.768827in}}%
\pgfpathlineto{\pgfqpoint{4.122649in}{13.769762in}}%
\pgfpathlineto{\pgfqpoint{4.122278in}{13.770695in}}%
\pgfpathlineto{\pgfqpoint{4.121906in}{13.771626in}}%
\pgfpathlineto{\pgfqpoint{4.121534in}{13.772554in}}%
\pgfpathlineto{\pgfqpoint{4.121161in}{13.773481in}}%
\pgfpathlineto{\pgfqpoint{4.120787in}{13.774404in}}%
\pgfpathlineto{\pgfqpoint{4.120413in}{13.775326in}}%
\pgfpathlineto{\pgfqpoint{4.120039in}{13.776245in}}%
\pgfpathlineto{\pgfqpoint{4.119664in}{13.777161in}}%
\pgfpathlineto{\pgfqpoint{4.119288in}{13.778075in}}%
\pgfpathlineto{\pgfqpoint{4.118912in}{13.778987in}}%
\pgfpathlineto{\pgfqpoint{4.118536in}{13.779896in}}%
\pgfpathlineto{\pgfqpoint{4.118158in}{13.780802in}}%
\pgfpathlineto{\pgfqpoint{4.117781in}{13.781706in}}%
\pgfpathlineto{\pgfqpoint{4.117402in}{13.782608in}}%
\pgfpathlineto{\pgfqpoint{4.117023in}{13.783507in}}%
\pgfpathlineto{\pgfqpoint{4.116644in}{13.784403in}}%
\pgfpathlineto{\pgfqpoint{4.116264in}{13.785297in}}%
\pgfpathlineto{\pgfqpoint{4.115883in}{13.786189in}}%
\pgfpathlineto{\pgfqpoint{4.115502in}{13.787078in}}%
\pgfpathlineto{\pgfqpoint{4.115120in}{13.787965in}}%
\pgfpathlineto{\pgfqpoint{4.114738in}{13.788850in}}%
\pgfpathlineto{\pgfqpoint{4.114355in}{13.789732in}}%
\pgfpathlineto{\pgfqpoint{4.113972in}{13.790612in}}%
\pgfpathlineto{\pgfqpoint{4.113588in}{13.791490in}}%
\pgfpathlineto{\pgfqpoint{4.113203in}{13.792366in}}%
\pgfpathlineto{\pgfqpoint{4.112818in}{13.793239in}}%
\pgfpathlineto{\pgfqpoint{4.112432in}{13.794111in}}%
\pgfpathlineto{\pgfqpoint{4.112046in}{13.794981in}}%
\pgfpathlineto{\pgfqpoint{4.111659in}{13.795849in}}%
\pgfpathlineto{\pgfqpoint{4.111271in}{13.796715in}}%
\pgfpathlineto{\pgfqpoint{4.110883in}{13.797579in}}%
\pgfpathlineto{\pgfqpoint{4.110495in}{13.798442in}}%
\pgfpathlineto{\pgfqpoint{4.110105in}{13.799303in}}%
\pgfpathlineto{\pgfqpoint{4.109715in}{13.800163in}}%
\pgfpathlineto{\pgfqpoint{4.109325in}{13.801021in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{13.801878in}}%
\pgfpathlineto{\pgfqpoint{4.108542in}{13.802734in}}%
\pgfpathlineto{\pgfqpoint{4.108150in}{13.803588in}}%
\pgfpathlineto{\pgfqpoint{4.107757in}{13.804441in}}%
\pgfpathlineto{\pgfqpoint{4.107364in}{13.805292in}}%
\pgfpathlineto{\pgfqpoint{4.106970in}{13.806143in}}%
\pgfpathlineto{\pgfqpoint{4.106575in}{13.806992in}}%
\pgfpathlineto{\pgfqpoint{4.106180in}{13.807841in}}%
\pgfpathlineto{\pgfqpoint{4.105784in}{13.808688in}}%
\pgfpathlineto{\pgfqpoint{4.105387in}{13.809534in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{13.810379in}}%
\pgfpathlineto{\pgfqpoint{4.104592in}{13.811223in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.812066in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{13.812909in}}%
\pgfpathlineto{\pgfqpoint{4.103395in}{13.813750in}}%
\pgfpathlineto{\pgfqpoint{4.102995in}{13.814590in}}%
\pgfpathlineto{\pgfqpoint{4.102594in}{13.815430in}}%
\pgfpathlineto{\pgfqpoint{4.102193in}{13.816269in}}%
\pgfpathlineto{\pgfqpoint{4.101791in}{13.817107in}}%
\pgfpathlineto{\pgfqpoint{4.101388in}{13.817944in}}%
\pgfpathlineto{\pgfqpoint{4.100984in}{13.818781in}}%
\pgfpathlineto{\pgfqpoint{4.100580in}{13.819617in}}%
\pgfpathlineto{\pgfqpoint{4.100176in}{13.820452in}}%
\pgfpathlineto{\pgfqpoint{4.099770in}{13.821287in}}%
\pgfpathlineto{\pgfqpoint{4.099365in}{13.822121in}}%
\pgfpathlineto{\pgfqpoint{4.098958in}{13.822955in}}%
\pgfpathlineto{\pgfqpoint{4.098551in}{13.823789in}}%
\pgfpathlineto{\pgfqpoint{4.098143in}{13.824622in}}%
\pgfpathlineto{\pgfqpoint{4.097734in}{13.825455in}}%
\pgfpathlineto{\pgfqpoint{4.097325in}{13.826288in}}%
\pgfpathlineto{\pgfqpoint{4.096915in}{13.827121in}}%
\pgfpathlineto{\pgfqpoint{4.096505in}{13.827954in}}%
\pgfpathlineto{\pgfqpoint{4.096094in}{13.828787in}}%
\pgfpathlineto{\pgfqpoint{4.095682in}{13.829620in}}%
\pgfpathlineto{\pgfqpoint{4.095269in}{13.830454in}}%
\pgfpathlineto{\pgfqpoint{4.094856in}{13.831288in}}%
\pgfpathlineto{\pgfqpoint{4.094442in}{13.832122in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{13.832956in}}%
\pgfpathlineto{\pgfqpoint{4.093613in}{13.833791in}}%
\pgfpathlineto{\pgfqpoint{4.093197in}{13.834626in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{13.835462in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{13.836298in}}%
\pgfpathlineto{\pgfqpoint{4.091945in}{13.837135in}}%
\pgfpathlineto{\pgfqpoint{4.091527in}{13.837973in}}%
\pgfpathlineto{\pgfqpoint{4.091107in}{13.838812in}}%
\pgfpathlineto{\pgfqpoint{4.090687in}{13.839651in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{13.840491in}}%
\pgfpathlineto{\pgfqpoint{4.089845in}{13.841332in}}%
\pgfpathlineto{\pgfqpoint{4.089423in}{13.842174in}}%
\pgfpathlineto{\pgfqpoint{4.089001in}{13.843017in}}%
\pgfpathlineto{\pgfqpoint{4.088577in}{13.843861in}}%
\pgfpathlineto{\pgfqpoint{4.088153in}{13.844707in}}%
\pgfpathlineto{\pgfqpoint{4.087728in}{13.845553in}}%
\pgfpathlineto{\pgfqpoint{4.087303in}{13.846401in}}%
\pgfpathlineto{\pgfqpoint{4.086877in}{13.847251in}}%
\pgfpathlineto{\pgfqpoint{4.086450in}{13.848101in}}%
\pgfpathlineto{\pgfqpoint{4.086022in}{13.848954in}}%
\pgfpathlineto{\pgfqpoint{4.085594in}{13.849808in}}%
\pgfpathlineto{\pgfqpoint{4.085165in}{13.850663in}}%
\pgfpathlineto{\pgfqpoint{4.084735in}{13.851521in}}%
\pgfpathlineto{\pgfqpoint{4.084304in}{13.852380in}}%
\pgfpathlineto{\pgfqpoint{4.083873in}{13.853241in}}%
\pgfpathlineto{\pgfqpoint{4.083441in}{13.854104in}}%
\pgfpathlineto{\pgfqpoint{4.083008in}{13.854969in}}%
\pgfpathlineto{\pgfqpoint{4.082575in}{13.855836in}}%
\pgfpathlineto{\pgfqpoint{4.082141in}{13.856705in}}%
\pgfpathlineto{\pgfqpoint{4.081706in}{13.857576in}}%
\pgfpathlineto{\pgfqpoint{4.081270in}{13.858449in}}%
\pgfpathlineto{\pgfqpoint{4.080834in}{13.859325in}}%
\pgfpathlineto{\pgfqpoint{4.080397in}{13.860202in}}%
\pgfpathlineto{\pgfqpoint{4.079959in}{13.861083in}}%
\pgfpathlineto{\pgfqpoint{4.079520in}{13.861965in}}%
\pgfpathlineto{\pgfqpoint{4.079081in}{13.862850in}}%
\pgfpathlineto{\pgfqpoint{4.078640in}{13.863738in}}%
\pgfpathlineto{\pgfqpoint{4.078200in}{13.864628in}}%
\pgfpathlineto{\pgfqpoint{4.077758in}{13.865521in}}%
\pgfpathlineto{\pgfqpoint{4.077315in}{13.866417in}}%
\pgfpathlineto{\pgfqpoint{4.076872in}{13.867315in}}%
\pgfpathlineto{\pgfqpoint{4.076428in}{13.868216in}}%
\pgfpathlineto{\pgfqpoint{4.075983in}{13.869119in}}%
\pgfpathlineto{\pgfqpoint{4.075538in}{13.870026in}}%
\pgfpathlineto{\pgfqpoint{4.075092in}{13.870935in}}%
\pgfpathlineto{\pgfqpoint{4.074645in}{13.871847in}}%
\pgfpathlineto{\pgfqpoint{4.074197in}{13.872761in}}%
\pgfpathlineto{\pgfqpoint{4.073748in}{13.873679in}}%
\pgfpathlineto{\pgfqpoint{4.073299in}{13.874599in}}%
\pgfpathlineto{\pgfqpoint{4.072848in}{13.875522in}}%
\pgfpathlineto{\pgfqpoint{4.072397in}{13.876448in}}%
\pgfpathlineto{\pgfqpoint{4.071946in}{13.877377in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{13.878308in}}%
\pgfpathlineto{\pgfqpoint{4.071040in}{13.879243in}}%
\pgfpathlineto{\pgfqpoint{4.070585in}{13.880180in}}%
\pgfpathlineto{\pgfqpoint{4.070130in}{13.881121in}}%
\pgfpathlineto{\pgfqpoint{4.069675in}{13.882064in}}%
\pgfpathlineto{\pgfqpoint{4.069218in}{13.883010in}}%
\pgfpathlineto{\pgfqpoint{4.068760in}{13.883959in}}%
\pgfpathlineto{\pgfqpoint{4.068302in}{13.884911in}}%
\pgfpathlineto{\pgfqpoint{4.067843in}{13.885866in}}%
\pgfpathlineto{\pgfqpoint{4.067383in}{13.886824in}}%
\pgfpathlineto{\pgfqpoint{4.066922in}{13.887785in}}%
\pgfpathlineto{\pgfqpoint{4.066461in}{13.888749in}}%
\pgfpathlineto{\pgfqpoint{4.065998in}{13.889716in}}%
\pgfpathlineto{\pgfqpoint{4.065535in}{13.890686in}}%
\pgfpathlineto{\pgfqpoint{4.065071in}{13.891660in}}%
\pgfpathlineto{\pgfqpoint{4.064606in}{13.892636in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{13.893616in}}%
\pgfpathlineto{\pgfqpoint{4.063674in}{13.894598in}}%
\pgfpathlineto{\pgfqpoint{4.063206in}{13.895584in}}%
\pgfpathlineto{\pgfqpoint{4.062738in}{13.896573in}}%
\pgfpathlineto{\pgfqpoint{4.062269in}{13.897566in}}%
\pgfpathlineto{\pgfqpoint{4.061799in}{13.898561in}}%
\pgfpathlineto{\pgfqpoint{4.061328in}{13.899560in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{13.900562in}}%
\pgfpathlineto{\pgfqpoint{4.060383in}{13.901568in}}%
\pgfpathlineto{\pgfqpoint{4.059910in}{13.902577in}}%
\pgfpathlineto{\pgfqpoint{4.059435in}{13.903590in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{13.904606in}}%
\pgfpathlineto{\pgfqpoint{4.058484in}{13.905626in}}%
\pgfpathlineto{\pgfqpoint{4.058007in}{13.906650in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{13.907677in}}%
\pgfpathlineto{\pgfqpoint{4.057050in}{13.908708in}}%
\pgfpathlineto{\pgfqpoint{4.056570in}{13.909744in}}%
\pgfpathlineto{\pgfqpoint{4.056089in}{13.910783in}}%
\pgfpathlineto{\pgfqpoint{4.055608in}{13.911826in}}%
\pgfpathlineto{\pgfqpoint{4.055125in}{13.912874in}}%
\pgfpathlineto{\pgfqpoint{4.054642in}{13.913926in}}%
\pgfpathlineto{\pgfqpoint{4.054158in}{13.914982in}}%
\pgfpathlineto{\pgfqpoint{4.053672in}{13.916042in}}%
\pgfpathlineto{\pgfqpoint{4.053186in}{13.917107in}}%
\pgfpathlineto{\pgfqpoint{4.052699in}{13.918177in}}%
\pgfpathlineto{\pgfqpoint{4.052211in}{13.919252in}}%
\pgfpathlineto{\pgfqpoint{4.051722in}{13.920331in}}%
\pgfpathlineto{\pgfqpoint{4.051232in}{13.921415in}}%
\pgfpathlineto{\pgfqpoint{4.050742in}{13.922504in}}%
\pgfpathlineto{\pgfqpoint{4.050250in}{13.923598in}}%
\pgfpathlineto{\pgfqpoint{4.049757in}{13.924697in}}%
\pgfpathlineto{\pgfqpoint{4.049264in}{13.925801in}}%
\pgfpathlineto{\pgfqpoint{4.048769in}{13.926910in}}%
\pgfpathlineto{\pgfqpoint{4.048273in}{13.928025in}}%
\pgfpathlineto{\pgfqpoint{4.047777in}{13.929144in}}%
\pgfpathlineto{\pgfqpoint{4.047279in}{13.930268in}}%
\pgfpathlineto{\pgfqpoint{4.046781in}{13.931398in}}%
\pgfpathlineto{\pgfqpoint{4.046282in}{13.932533in}}%
\pgfpathlineto{\pgfqpoint{4.046282in}{13.932533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.218522in}{12.959547in}}{\pgfqpoint{4.750694in}{13.843436in}}{%
\pgfpathmoveto{\pgfqpoint{4.218522in}{13.726652in}}%
\pgfpathlineto{\pgfqpoint{4.218522in}{13.843436in}}%
\pgfpathlineto{\pgfqpoint{4.220017in}{13.839228in}}%
\pgfpathlineto{\pgfqpoint{4.221998in}{13.833667in}}%
\pgfpathlineto{\pgfqpoint{4.224452in}{13.826799in}}%
\pgfpathlineto{\pgfqpoint{4.226398in}{13.821375in}}%
\pgfpathlineto{\pgfqpoint{4.228330in}{13.816017in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{13.810724in}}%
\pgfpathlineto{\pgfqpoint{4.232150in}{13.805497in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{13.800333in}}%
\pgfpathlineto{\pgfqpoint{4.236381in}{13.793964in}}%
\pgfpathlineto{\pgfqpoint{4.238239in}{13.788942in}}%
\pgfpathlineto{\pgfqpoint{4.240084in}{13.783985in}}%
\pgfpathlineto{\pgfqpoint{4.241915in}{13.779096in}}%
\pgfpathlineto{\pgfqpoint{4.243734in}{13.774278in}}%
\pgfpathlineto{\pgfqpoint{4.245539in}{13.769531in}}%
\pgfpathlineto{\pgfqpoint{4.247779in}{13.763700in}}%
\pgfpathlineto{\pgfqpoint{4.249556in}{13.759121in}}%
\pgfpathlineto{\pgfqpoint{4.251321in}{13.754619in}}%
\pgfpathlineto{\pgfqpoint{4.253074in}{13.750198in}}%
\pgfpathlineto{\pgfqpoint{4.254815in}{13.745863in}}%
\pgfpathlineto{\pgfqpoint{4.256545in}{13.741615in}}%
\pgfpathlineto{\pgfqpoint{4.258690in}{13.736431in}}%
\pgfpathlineto{\pgfqpoint{4.260394in}{13.732381in}}%
\pgfpathlineto{\pgfqpoint{4.262086in}{13.728414in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{13.724527in}}%
\pgfpathlineto{\pgfqpoint{4.265437in}{13.720718in}}%
\pgfpathlineto{\pgfqpoint{4.267097in}{13.716984in}}%
\pgfpathlineto{\pgfqpoint{4.269156in}{13.712416in}}%
\pgfpathlineto{\pgfqpoint{4.270791in}{13.708832in}}%
\pgfpathlineto{\pgfqpoint{4.272416in}{13.705307in}}%
\pgfpathlineto{\pgfqpoint{4.274031in}{13.701834in}}%
\pgfpathlineto{\pgfqpoint{4.275636in}{13.698408in}}%
\pgfpathlineto{\pgfqpoint{4.277231in}{13.695028in}}%
\pgfpathlineto{\pgfqpoint{4.279210in}{13.690863in}}%
\pgfpathlineto{\pgfqpoint{4.280783in}{13.687575in}}%
\pgfpathlineto{\pgfqpoint{4.282346in}{13.684322in}}%
\pgfpathlineto{\pgfqpoint{4.283899in}{13.681102in}}%
\pgfpathlineto{\pgfqpoint{4.285444in}{13.677909in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{13.674743in}}%
\pgfpathlineto{\pgfqpoint{4.288884in}{13.670817in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{13.667699in}}%
\pgfpathlineto{\pgfqpoint{4.291904in}{13.664598in}}%
\pgfpathlineto{\pgfqpoint{4.293401in}{13.661509in}}%
\pgfpathlineto{\pgfqpoint{4.294889in}{13.658428in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{13.655351in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{13.651505in}}%
\pgfpathlineto{\pgfqpoint{4.299667in}{13.648425in}}%
\pgfpathlineto{\pgfqpoint{4.301119in}{13.645340in}}%
\pgfpathlineto{\pgfqpoint{4.302563in}{13.642246in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{13.639144in}}%
\pgfpathlineto{\pgfqpoint{4.305427in}{13.636032in}}%
\pgfpathlineto{\pgfqpoint{4.307201in}{13.632125in}}%
\pgfpathlineto{\pgfqpoint{4.308611in}{13.628984in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{13.625826in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{13.622652in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{13.619460in}}%
\pgfpathlineto{\pgfqpoint{4.314175in}{13.616252in}}%
\pgfpathlineto{\pgfqpoint{4.315889in}{13.612218in}}%
\pgfpathlineto{\pgfqpoint{4.317253in}{13.608976in}}%
\pgfpathlineto{\pgfqpoint{4.318609in}{13.605723in}}%
\pgfpathlineto{\pgfqpoint{4.319958in}{13.602461in}}%
\pgfpathlineto{\pgfqpoint{4.321299in}{13.599195in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{13.595926in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{13.591843in}}%
\pgfpathlineto{\pgfqpoint{4.325612in}{13.588585in}}%
\pgfpathlineto{\pgfqpoint{4.326925in}{13.585338in}}%
\pgfpathlineto{\pgfqpoint{4.328231in}{13.582106in}}%
\pgfpathlineto{\pgfqpoint{4.329530in}{13.578893in}}%
\pgfpathlineto{\pgfqpoint{4.330823in}{13.575703in}}%
\pgfpathlineto{\pgfqpoint{4.332429in}{13.571751in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{13.568623in}}%
\pgfpathlineto{\pgfqpoint{4.334979in}{13.565530in}}%
\pgfpathlineto{\pgfqpoint{4.336245in}{13.562473in}}%
\pgfpathlineto{\pgfqpoint{4.337504in}{13.559457in}}%
\pgfpathlineto{\pgfqpoint{4.338757in}{13.556485in}}%
\pgfpathlineto{\pgfqpoint{4.340315in}{13.552836in}}%
\pgfpathlineto{\pgfqpoint{4.341555in}{13.549971in}}%
\pgfpathlineto{\pgfqpoint{4.342788in}{13.547157in}}%
\pgfpathlineto{\pgfqpoint{4.344016in}{13.544395in}}%
\pgfpathlineto{\pgfqpoint{4.345237in}{13.541685in}}%
\pgfpathlineto{\pgfqpoint{4.346453in}{13.539028in}}%
\pgfpathlineto{\pgfqpoint{4.347965in}{13.535783in}}%
\pgfpathlineto{\pgfqpoint{4.349168in}{13.533247in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{13.530763in}}%
\pgfpathlineto{\pgfqpoint{4.351558in}{13.528330in}}%
\pgfpathlineto{\pgfqpoint{4.352744in}{13.525947in}}%
\pgfpathlineto{\pgfqpoint{4.353925in}{13.523611in}}%
\pgfpathlineto{\pgfqpoint{4.355393in}{13.520758in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.518525in}}%
\pgfpathlineto{\pgfqpoint{4.357725in}{13.516335in}}%
\pgfpathlineto{\pgfqpoint{4.358883in}{13.514185in}}%
\pgfpathlineto{\pgfqpoint{4.360036in}{13.512073in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{13.509997in}}%
\pgfpathlineto{\pgfqpoint{4.362612in}{13.507451in}}%
\pgfpathlineto{\pgfqpoint{4.363748in}{13.505450in}}%
\pgfpathlineto{\pgfqpoint{4.364879in}{13.503479in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{13.501536in}}%
\pgfpathlineto{\pgfqpoint{4.367127in}{13.499618in}}%
\pgfpathlineto{\pgfqpoint{4.368243in}{13.497725in}}%
\pgfpathlineto{\pgfqpoint{4.369632in}{13.495392in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{13.493552in}}%
\pgfpathlineto{\pgfqpoint{4.371839in}{13.491733in}}%
\pgfpathlineto{\pgfqpoint{4.372935in}{13.489935in}}%
\pgfpathlineto{\pgfqpoint{4.374026in}{13.488158in}}%
\pgfpathlineto{\pgfqpoint{4.375113in}{13.486399in}}%
\pgfpathlineto{\pgfqpoint{4.376465in}{13.484226in}}%
\pgfpathlineto{\pgfqpoint{4.377542in}{13.482506in}}%
\pgfpathlineto{\pgfqpoint{4.378614in}{13.480803in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{13.479116in}}%
\pgfpathlineto{\pgfqpoint{4.380744in}{13.477443in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{13.475783in}}%
\pgfpathlineto{\pgfqpoint{4.383121in}{13.473727in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{13.472096in}}%
\pgfpathlineto{\pgfqpoint{4.385214in}{13.470476in}}%
\pgfpathlineto{\pgfqpoint{4.386255in}{13.468867in}}%
\pgfpathlineto{\pgfqpoint{4.387291in}{13.467268in}}%
\pgfpathlineto{\pgfqpoint{4.388323in}{13.465679in}}%
\pgfpathlineto{\pgfqpoint{4.389607in}{13.463705in}}%
\pgfpathlineto{\pgfqpoint{4.390630in}{13.462135in}}%
\pgfpathlineto{\pgfqpoint{4.391649in}{13.460572in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{13.459015in}}%
\pgfpathlineto{\pgfqpoint{4.393674in}{13.457465in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{13.455921in}}%
\pgfpathlineto{\pgfqpoint{4.395934in}{13.453998in}}%
\pgfpathlineto{\pgfqpoint{4.396931in}{13.452464in}}%
\pgfpathlineto{\pgfqpoint{4.397925in}{13.450933in}}%
\pgfpathlineto{\pgfqpoint{4.398916in}{13.449406in}}%
\pgfpathlineto{\pgfqpoint{4.399902in}{13.447881in}}%
\pgfpathlineto{\pgfqpoint{4.400884in}{13.446359in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{13.444458in}}%
\pgfpathlineto{\pgfqpoint{4.403081in}{13.442939in}}%
\pgfpathlineto{\pgfqpoint{4.404052in}{13.441421in}}%
\pgfpathlineto{\pgfqpoint{4.405019in}{13.439904in}}%
\pgfpathlineto{\pgfqpoint{4.405982in}{13.438388in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{13.436871in}}%
\pgfpathlineto{\pgfqpoint{4.408136in}{13.434976in}}%
\pgfpathlineto{\pgfqpoint{4.409087in}{13.433459in}}%
\pgfpathlineto{\pgfqpoint{4.410035in}{13.431942in}}%
\pgfpathlineto{\pgfqpoint{4.410980in}{13.430423in}}%
\pgfpathlineto{\pgfqpoint{4.411921in}{13.428903in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{13.427383in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{13.425480in}}%
\pgfpathlineto{\pgfqpoint{4.414955in}{13.423956in}}%
\pgfpathlineto{\pgfqpoint{4.415882in}{13.422432in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{13.420907in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{13.419381in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{13.417855in}}%
\pgfpathlineto{\pgfqpoint{4.419782in}{13.415947in}}%
\pgfpathlineto{\pgfqpoint{4.420692in}{13.414421in}}%
\pgfpathlineto{\pgfqpoint{4.421598in}{13.412894in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{13.411368in}}%
\pgfpathlineto{\pgfqpoint{4.423400in}{13.409841in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{13.408315in}}%
\pgfpathlineto{\pgfqpoint{4.425413in}{13.406408in}}%
\pgfpathlineto{\pgfqpoint{4.426302in}{13.404882in}}%
\pgfpathlineto{\pgfqpoint{4.427189in}{13.403357in}}%
\pgfpathlineto{\pgfqpoint{4.428072in}{13.401833in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{13.400309in}}%
\pgfpathlineto{\pgfqpoint{4.429830in}{13.398785in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{13.396882in}}%
\pgfpathlineto{\pgfqpoint{4.431793in}{13.395361in}}%
\pgfpathlineto{\pgfqpoint{4.432660in}{13.393841in}}%
\pgfpathlineto{\pgfqpoint{4.433525in}{13.392322in}}%
\pgfpathlineto{\pgfqpoint{4.434387in}{13.390805in}}%
\pgfpathlineto{\pgfqpoint{4.435246in}{13.389291in}}%
\pgfpathlineto{\pgfqpoint{4.436315in}{13.387402in}}%
\pgfpathlineto{\pgfqpoint{4.437168in}{13.385896in}}%
\pgfpathlineto{\pgfqpoint{4.438017in}{13.384394in}}%
\pgfpathlineto{\pgfqpoint{4.438864in}{13.382899in}}%
\pgfpathlineto{\pgfqpoint{4.439708in}{13.381410in}}%
\pgfpathlineto{\pgfqpoint{4.440549in}{13.379929in}}%
\pgfpathlineto{\pgfqpoint{4.441597in}{13.378089in}}%
\pgfpathlineto{\pgfqpoint{4.442432in}{13.376628in}}%
\pgfpathlineto{\pgfqpoint{4.443265in}{13.375176in}}%
\pgfpathlineto{\pgfqpoint{4.444094in}{13.373735in}}%
\pgfpathlineto{\pgfqpoint{4.444921in}{13.372306in}}%
\pgfpathlineto{\pgfqpoint{4.445745in}{13.370888in}}%
\pgfpathlineto{\pgfqpoint{4.446772in}{13.369133in}}%
\pgfpathlineto{\pgfqpoint{4.447591in}{13.367744in}}%
\pgfpathlineto{\pgfqpoint{4.448406in}{13.366368in}}%
\pgfpathlineto{\pgfqpoint{4.449220in}{13.365005in}}%
\pgfpathlineto{\pgfqpoint{4.450030in}{13.363656in}}%
\pgfpathlineto{\pgfqpoint{4.450838in}{13.362321in}}%
\pgfpathlineto{\pgfqpoint{4.451845in}{13.360672in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{13.359368in}}%
\pgfpathlineto{\pgfqpoint{4.453447in}{13.358079in}}%
\pgfpathlineto{\pgfqpoint{4.454244in}{13.356804in}}%
\pgfpathlineto{\pgfqpoint{4.455039in}{13.355544in}}%
\pgfpathlineto{\pgfqpoint{4.455832in}{13.354298in}}%
\pgfpathlineto{\pgfqpoint{4.456819in}{13.352762in}}%
\pgfpathlineto{\pgfqpoint{4.457606in}{13.351551in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{13.350355in}}%
\pgfpathlineto{\pgfqpoint{4.459172in}{13.349176in}}%
\pgfpathlineto{\pgfqpoint{4.459952in}{13.348013in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{13.346868in}}%
\pgfpathlineto{\pgfqpoint{4.461698in}{13.345460in}}%
\pgfpathlineto{\pgfqpoint{4.462470in}{13.344353in}}%
\pgfpathlineto{\pgfqpoint{4.463240in}{13.343263in}}%
\pgfpathlineto{\pgfqpoint{4.464007in}{13.342190in}}%
\pgfpathlineto{\pgfqpoint{4.464772in}{13.341134in}}%
\pgfpathlineto{\pgfqpoint{4.465535in}{13.340096in}}%
\pgfpathlineto{\pgfqpoint{4.466486in}{13.338821in}}%
\pgfpathlineto{\pgfqpoint{4.467243in}{13.337820in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{13.336835in}}%
\pgfpathlineto{\pgfqpoint{4.468752in}{13.335866in}}%
\pgfpathlineto{\pgfqpoint{4.469503in}{13.334913in}}%
\pgfpathlineto{\pgfqpoint{4.470252in}{13.333975in}}%
\pgfpathlineto{\pgfqpoint{4.471186in}{13.332823in}}%
\pgfpathlineto{\pgfqpoint{4.471930in}{13.331918in}}%
\pgfpathlineto{\pgfqpoint{4.472671in}{13.331027in}}%
\pgfpathlineto{\pgfqpoint{4.473411in}{13.330150in}}%
\pgfpathlineto{\pgfqpoint{4.474149in}{13.329286in}}%
\pgfpathlineto{\pgfqpoint{4.474884in}{13.328434in}}%
\pgfpathlineto{\pgfqpoint{4.475801in}{13.327388in}}%
\pgfpathlineto{\pgfqpoint{4.476531in}{13.326564in}}%
\pgfpathlineto{\pgfqpoint{4.477260in}{13.325753in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{13.324953in}}%
\pgfpathlineto{\pgfqpoint{4.478711in}{13.324163in}}%
\pgfpathlineto{\pgfqpoint{4.479434in}{13.323384in}}%
\pgfpathlineto{\pgfqpoint{4.480334in}{13.322424in}}%
\pgfpathlineto{\pgfqpoint{4.481052in}{13.321666in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{13.320916in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{13.320173in}}%
\pgfpathlineto{\pgfqpoint{4.483194in}{13.319437in}}%
\pgfpathlineto{\pgfqpoint{4.483904in}{13.318708in}}%
\pgfpathlineto{\pgfqpoint{4.484789in}{13.317803in}}%
\pgfpathlineto{\pgfqpoint{4.485494in}{13.317086in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{13.316373in}}%
\pgfpathlineto{\pgfqpoint{4.486900in}{13.315665in}}%
\pgfpathlineto{\pgfqpoint{4.487599in}{13.314962in}}%
\pgfpathlineto{\pgfqpoint{4.488297in}{13.314264in}}%
\pgfpathlineto{\pgfqpoint{4.489167in}{13.313398in}}%
\pgfpathlineto{\pgfqpoint{4.489861in}{13.312710in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{13.312026in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{13.311346in}}%
\pgfpathlineto{\pgfqpoint{4.491930in}{13.310670in}}%
\pgfpathlineto{\pgfqpoint{4.492616in}{13.309998in}}%
\pgfpathlineto{\pgfqpoint{4.493472in}{13.309163in}}%
\pgfpathlineto{\pgfqpoint{4.494154in}{13.308498in}}%
\pgfpathlineto{\pgfqpoint{4.494834in}{13.307836in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{13.307177in}}%
\pgfpathlineto{\pgfqpoint{4.496189in}{13.306521in}}%
\pgfpathlineto{\pgfqpoint{4.496864in}{13.305868in}}%
\pgfpathlineto{\pgfqpoint{4.497705in}{13.305056in}}%
\pgfpathlineto{\pgfqpoint{4.498376in}{13.304408in}}%
\pgfpathlineto{\pgfqpoint{4.499045in}{13.303763in}}%
\pgfpathlineto{\pgfqpoint{4.499713in}{13.303119in}}%
\pgfpathlineto{\pgfqpoint{4.500378in}{13.302476in}}%
\pgfpathlineto{\pgfqpoint{4.501042in}{13.301835in}}%
\pgfpathlineto{\pgfqpoint{4.501870in}{13.301033in}}%
\pgfpathlineto{\pgfqpoint{4.502530in}{13.300392in}}%
\pgfpathlineto{\pgfqpoint{4.503188in}{13.299750in}}%
\pgfpathlineto{\pgfqpoint{4.503845in}{13.299108in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{13.298465in}}%
\pgfpathlineto{\pgfqpoint{4.505316in}{13.297658in}}%
\pgfpathlineto{\pgfqpoint{4.505968in}{13.297010in}}%
\pgfpathlineto{\pgfqpoint{4.506617in}{13.296360in}}%
\pgfpathlineto{\pgfqpoint{4.507265in}{13.295707in}}%
\pgfpathlineto{\pgfqpoint{4.507912in}{13.295052in}}%
\pgfpathlineto{\pgfqpoint{4.508556in}{13.294394in}}%
\pgfpathlineto{\pgfqpoint{4.509360in}{13.293567in}}%
\pgfpathlineto{\pgfqpoint{4.510001in}{13.292902in}}%
\pgfpathlineto{\pgfqpoint{4.510640in}{13.292235in}}%
\pgfpathlineto{\pgfqpoint{4.511278in}{13.291565in}}%
\pgfpathlineto{\pgfqpoint{4.511915in}{13.290892in}}%
\pgfpathlineto{\pgfqpoint{4.512549in}{13.290217in}}%
\pgfpathlineto{\pgfqpoint{4.513341in}{13.289369in}}%
\pgfpathlineto{\pgfqpoint{4.513972in}{13.288688in}}%
\pgfpathlineto{\pgfqpoint{4.514601in}{13.288005in}}%
\pgfpathlineto{\pgfqpoint{4.515229in}{13.287319in}}%
\pgfpathlineto{\pgfqpoint{4.515856in}{13.286630in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{13.285938in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{13.285069in}}%
\pgfpathlineto{\pgfqpoint{4.517882in}{13.284371in}}%
\pgfpathlineto{\pgfqpoint{4.518502in}{13.283669in}}%
\pgfpathlineto{\pgfqpoint{4.519121in}{13.282964in}}%
\pgfpathlineto{\pgfqpoint{4.519738in}{13.282256in}}%
\pgfpathlineto{\pgfqpoint{4.520353in}{13.281545in}}%
\pgfpathlineto{\pgfqpoint{4.521121in}{13.280650in}}%
\pgfpathlineto{\pgfqpoint{4.521733in}{13.279931in}}%
\pgfpathlineto{\pgfqpoint{4.522344in}{13.279208in}}%
\pgfpathlineto{\pgfqpoint{4.522953in}{13.278482in}}%
\pgfpathlineto{\pgfqpoint{4.523561in}{13.277753in}}%
\pgfpathlineto{\pgfqpoint{4.524168in}{13.277021in}}%
\pgfpathlineto{\pgfqpoint{4.524924in}{13.276102in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{13.275364in}}%
\pgfpathlineto{\pgfqpoint{4.526129in}{13.274624in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{13.273883in}}%
\pgfpathlineto{\pgfqpoint{4.527329in}{13.273140in}}%
\pgfpathlineto{\pgfqpoint{4.527926in}{13.272395in}}%
\pgfpathlineto{\pgfqpoint{4.528672in}{13.271465in}}%
\pgfpathlineto{\pgfqpoint{4.529266in}{13.270720in}}%
\pgfpathlineto{\pgfqpoint{4.529859in}{13.269975in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{13.269232in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{13.268489in}}%
\pgfpathlineto{\pgfqpoint{4.531631in}{13.267748in}}%
\pgfpathlineto{\pgfqpoint{4.532365in}{13.266824in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{13.266087in}}%
\pgfpathlineto{\pgfqpoint{4.533536in}{13.265352in}}%
\pgfpathlineto{\pgfqpoint{4.534119in}{13.264620in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{13.263891in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{13.263164in}}%
\pgfpathlineto{\pgfqpoint{4.536006in}{13.262260in}}%
\pgfpathlineto{\pgfqpoint{4.536584in}{13.261541in}}%
\pgfpathlineto{\pgfqpoint{4.537160in}{13.260824in}}%
\pgfpathlineto{\pgfqpoint{4.537735in}{13.260112in}}%
\pgfpathlineto{\pgfqpoint{4.538309in}{13.259402in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{13.258696in}}%
\pgfpathlineto{\pgfqpoint{4.539596in}{13.257818in}}%
\pgfpathlineto{\pgfqpoint{4.540165in}{13.257120in}}%
\pgfpathlineto{\pgfqpoint{4.540734in}{13.256424in}}%
\pgfpathlineto{\pgfqpoint{4.541301in}{13.255732in}}%
\pgfpathlineto{\pgfqpoint{4.541867in}{13.255043in}}%
\pgfpathlineto{\pgfqpoint{4.542432in}{13.254357in}}%
\pgfpathlineto{\pgfqpoint{4.543136in}{13.253504in}}%
\pgfpathlineto{\pgfqpoint{4.543698in}{13.252826in}}%
\pgfpathlineto{\pgfqpoint{4.544258in}{13.252150in}}%
\pgfpathlineto{\pgfqpoint{4.544818in}{13.251478in}}%
\pgfpathlineto{\pgfqpoint{4.545376in}{13.250808in}}%
\pgfpathlineto{\pgfqpoint{4.545933in}{13.250142in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{13.249313in}}%
\pgfpathlineto{\pgfqpoint{4.547182in}{13.248654in}}%
\pgfpathlineto{\pgfqpoint{4.547735in}{13.247998in}}%
\pgfpathlineto{\pgfqpoint{4.548287in}{13.247344in}}%
\pgfpathlineto{\pgfqpoint{4.548838in}{13.246694in}}%
\pgfpathlineto{\pgfqpoint{4.549387in}{13.246046in}}%
\pgfpathlineto{\pgfqpoint{4.550073in}{13.245240in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{13.244599in}}%
\pgfpathlineto{\pgfqpoint{4.551165in}{13.243959in}}%
\pgfpathlineto{\pgfqpoint{4.551710in}{13.243322in}}%
\pgfpathlineto{\pgfqpoint{4.552253in}{13.242688in}}%
\pgfpathlineto{\pgfqpoint{4.552796in}{13.242055in}}%
\pgfpathlineto{\pgfqpoint{4.553472in}{13.241267in}}%
\pgfpathlineto{\pgfqpoint{4.554011in}{13.240639in}}%
\pgfpathlineto{\pgfqpoint{4.554550in}{13.240012in}}%
\pgfpathlineto{\pgfqpoint{4.555087in}{13.239387in}}%
\pgfpathlineto{\pgfqpoint{4.555624in}{13.238764in}}%
\pgfpathlineto{\pgfqpoint{4.556159in}{13.238141in}}%
\pgfpathlineto{\pgfqpoint{4.556826in}{13.237365in}}%
\pgfpathlineto{\pgfqpoint{4.557359in}{13.236746in}}%
\pgfpathlineto{\pgfqpoint{4.557891in}{13.236128in}}%
\pgfpathlineto{\pgfqpoint{4.558421in}{13.235510in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{13.234894in}}%
\pgfpathlineto{\pgfqpoint{4.559479in}{13.234279in}}%
\pgfpathlineto{\pgfqpoint{4.560137in}{13.233511in}}%
\pgfpathlineto{\pgfqpoint{4.560663in}{13.232898in}}%
\pgfpathlineto{\pgfqpoint{4.561188in}{13.232286in}}%
\pgfpathlineto{\pgfqpoint{4.561712in}{13.231674in}}%
\pgfpathlineto{\pgfqpoint{4.562234in}{13.231063in}}%
\pgfpathlineto{\pgfqpoint{4.562756in}{13.230452in}}%
\pgfpathlineto{\pgfqpoint{4.563406in}{13.229690in}}%
\pgfpathlineto{\pgfqpoint{4.563926in}{13.229081in}}%
\pgfpathlineto{\pgfqpoint{4.564444in}{13.228472in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{13.227864in}}%
\pgfpathlineto{\pgfqpoint{4.565477in}{13.227256in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{13.226648in}}%
\pgfpathlineto{\pgfqpoint{4.566634in}{13.225890in}}%
\pgfpathlineto{\pgfqpoint{4.567147in}{13.225283in}}%
\pgfpathlineto{\pgfqpoint{4.567658in}{13.224677in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{13.224072in}}%
\pgfpathlineto{\pgfqpoint{4.568679in}{13.223467in}}%
\pgfpathlineto{\pgfqpoint{4.569187in}{13.222863in}}%
\pgfpathlineto{\pgfqpoint{4.569822in}{13.222108in}}%
\pgfpathlineto{\pgfqpoint{4.570328in}{13.221505in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{13.220903in}}%
\pgfpathlineto{\pgfqpoint{4.571338in}{13.220302in}}%
\pgfpathlineto{\pgfqpoint{4.571841in}{13.219702in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{13.219103in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{13.218356in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{13.217760in}}%
\pgfpathlineto{\pgfqpoint{4.573969in}{13.217165in}}%
\pgfpathlineto{\pgfqpoint{4.574467in}{13.216572in}}%
\pgfpathlineto{\pgfqpoint{4.574965in}{13.215981in}}%
\pgfpathlineto{\pgfqpoint{4.575461in}{13.215391in}}%
\pgfpathlineto{\pgfqpoint{4.576080in}{13.214657in}}%
\pgfpathlineto{\pgfqpoint{4.576574in}{13.214072in}}%
\pgfpathlineto{\pgfqpoint{4.577067in}{13.213489in}}%
\pgfpathlineto{\pgfqpoint{4.577559in}{13.212909in}}%
\pgfpathlineto{\pgfqpoint{4.578051in}{13.212331in}}%
\pgfpathlineto{\pgfqpoint{4.578541in}{13.211755in}}%
\pgfpathlineto{\pgfqpoint{4.579152in}{13.211038in}}%
\pgfpathlineto{\pgfqpoint{4.579641in}{13.210468in}}%
\pgfpathlineto{\pgfqpoint{4.580128in}{13.209900in}}%
\pgfpathlineto{\pgfqpoint{4.580614in}{13.209335in}}%
\pgfpathlineto{\pgfqpoint{4.581100in}{13.208773in}}%
\pgfpathlineto{\pgfqpoint{4.581584in}{13.208213in}}%
\pgfpathlineto{\pgfqpoint{4.582189in}{13.207518in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.206966in}}%
\pgfpathlineto{\pgfqpoint{4.583153in}{13.206417in}}%
\pgfpathlineto{\pgfqpoint{4.583633in}{13.205871in}}%
\pgfpathlineto{\pgfqpoint{4.584113in}{13.205329in}}%
\pgfpathlineto{\pgfqpoint{4.584592in}{13.204791in}}%
\pgfpathlineto{\pgfqpoint{4.585189in}{13.204123in}}%
\pgfpathlineto{\pgfqpoint{4.585666in}{13.203593in}}%
\pgfpathlineto{\pgfqpoint{4.586142in}{13.203067in}}%
\pgfpathlineto{\pgfqpoint{4.586617in}{13.202544in}}%
\pgfpathlineto{\pgfqpoint{4.587091in}{13.202026in}}%
\pgfpathlineto{\pgfqpoint{4.587565in}{13.201512in}}%
\pgfpathlineto{\pgfqpoint{4.588155in}{13.200875in}}%
\pgfpathlineto{\pgfqpoint{4.588627in}{13.200371in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{13.199870in}}%
\pgfpathlineto{\pgfqpoint{4.589567in}{13.199374in}}%
\pgfpathlineto{\pgfqpoint{4.590035in}{13.198883in}}%
\pgfpathlineto{\pgfqpoint{4.590503in}{13.198396in}}%
\pgfpathlineto{\pgfqpoint{4.591087in}{13.197793in}}%
\pgfpathlineto{\pgfqpoint{4.591553in}{13.197316in}}%
\pgfpathlineto{\pgfqpoint{4.592018in}{13.196843in}}%
\pgfpathlineto{\pgfqpoint{4.592483in}{13.196375in}}%
\pgfpathlineto{\pgfqpoint{4.592946in}{13.195912in}}%
\pgfpathlineto{\pgfqpoint{4.593409in}{13.195453in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{13.194886in}}%
\pgfpathlineto{\pgfqpoint{4.594446in}{13.194437in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{13.193993in}}%
\pgfpathlineto{\pgfqpoint{4.595366in}{13.193554in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{13.193119in}}%
\pgfpathlineto{\pgfqpoint{4.596281in}{13.192689in}}%
\pgfpathlineto{\pgfqpoint{4.596852in}{13.192157in}}%
\pgfpathlineto{\pgfqpoint{4.597308in}{13.191737in}}%
\pgfpathlineto{\pgfqpoint{4.597762in}{13.191321in}}%
\pgfpathlineto{\pgfqpoint{4.598216in}{13.190909in}}%
\pgfpathlineto{\pgfqpoint{4.598670in}{13.190501in}}%
\pgfpathlineto{\pgfqpoint{4.599122in}{13.190097in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{13.189597in}}%
\pgfpathlineto{\pgfqpoint{4.600137in}{13.189201in}}%
\pgfpathlineto{\pgfqpoint{4.600587in}{13.188810in}}%
\pgfpathlineto{\pgfqpoint{4.601036in}{13.188422in}}%
\pgfpathlineto{\pgfqpoint{4.601484in}{13.188038in}}%
\pgfpathlineto{\pgfqpoint{4.601932in}{13.187657in}}%
\pgfpathlineto{\pgfqpoint{4.602490in}{13.187187in}}%
\pgfpathlineto{\pgfqpoint{4.602936in}{13.186814in}}%
\pgfpathlineto{\pgfqpoint{4.603381in}{13.186445in}}%
\pgfpathlineto{\pgfqpoint{4.603825in}{13.186080in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{13.185718in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{13.185359in}}%
\pgfpathlineto{\pgfqpoint{4.605263in}{13.184915in}}%
\pgfpathlineto{\pgfqpoint{4.605704in}{13.184563in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{13.184215in}}%
\pgfpathlineto{\pgfqpoint{4.606583in}{13.183869in}}%
\pgfpathlineto{\pgfqpoint{4.607022in}{13.183527in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{13.183187in}}%
\pgfpathlineto{\pgfqpoint{4.608006in}{13.182766in}}%
\pgfpathlineto{\pgfqpoint{4.608442in}{13.182433in}}%
\pgfpathlineto{\pgfqpoint{4.608878in}{13.182101in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{13.181773in}}%
\pgfpathlineto{\pgfqpoint{4.609747in}{13.181446in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{13.181122in}}%
\pgfpathlineto{\pgfqpoint{4.610720in}{13.180720in}}%
\pgfpathlineto{\pgfqpoint{4.611152in}{13.180401in}}%
\pgfpathlineto{\pgfqpoint{4.611583in}{13.180084in}}%
\pgfpathlineto{\pgfqpoint{4.612013in}{13.179768in}}%
\pgfpathlineto{\pgfqpoint{4.612443in}{13.179454in}}%
\pgfpathlineto{\pgfqpoint{4.612871in}{13.179142in}}%
\pgfpathlineto{\pgfqpoint{4.613406in}{13.178753in}}%
\pgfpathlineto{\pgfqpoint{4.613833in}{13.178444in}}%
\pgfpathlineto{\pgfqpoint{4.614260in}{13.178137in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{13.177831in}}%
\pgfpathlineto{\pgfqpoint{4.615110in}{13.177527in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{13.177224in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{13.176847in}}%
\pgfpathlineto{\pgfqpoint{4.616487in}{13.176547in}}%
\pgfpathlineto{\pgfqpoint{4.616909in}{13.176248in}}%
\pgfpathlineto{\pgfqpoint{4.617330in}{13.175951in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{13.175655in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{13.175360in}}%
\pgfpathlineto{\pgfqpoint{4.618695in}{13.174994in}}%
\pgfpathlineto{\pgfqpoint{4.619113in}{13.174702in}}%
\pgfpathlineto{\pgfqpoint{4.619531in}{13.174412in}}%
\pgfpathlineto{\pgfqpoint{4.619948in}{13.174123in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{13.173836in}}%
\pgfpathlineto{\pgfqpoint{4.620780in}{13.173549in}}%
\pgfpathlineto{\pgfqpoint{4.621298in}{13.173194in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{13.172911in}}%
\pgfpathlineto{\pgfqpoint{4.622126in}{13.172629in}}%
\pgfpathlineto{\pgfqpoint{4.622539in}{13.172349in}}%
\pgfpathlineto{\pgfqpoint{4.622951in}{13.172070in}}%
\pgfpathlineto{\pgfqpoint{4.623363in}{13.171793in}}%
\pgfpathlineto{\pgfqpoint{4.623876in}{13.171449in}}%
\pgfpathlineto{\pgfqpoint{4.624286in}{13.171175in}}%
\pgfpathlineto{\pgfqpoint{4.624695in}{13.170903in}}%
\pgfpathlineto{\pgfqpoint{4.625104in}{13.170632in}}%
\pgfpathlineto{\pgfqpoint{4.625512in}{13.170363in}}%
\pgfpathlineto{\pgfqpoint{4.625920in}{13.170095in}}%
\pgfpathlineto{\pgfqpoint{4.626428in}{13.169763in}}%
\pgfpathlineto{\pgfqpoint{4.626834in}{13.169499in}}%
\pgfpathlineto{\pgfqpoint{4.627239in}{13.169236in}}%
\pgfpathlineto{\pgfqpoint{4.627644in}{13.168974in}}%
\pgfpathlineto{\pgfqpoint{4.628048in}{13.168715in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.168456in}}%
\pgfpathlineto{\pgfqpoint{4.628955in}{13.168135in}}%
\pgfpathlineto{\pgfqpoint{4.629357in}{13.167880in}}%
\pgfpathlineto{\pgfqpoint{4.629758in}{13.167627in}}%
\pgfpathlineto{\pgfqpoint{4.630159in}{13.167375in}}%
\pgfpathlineto{\pgfqpoint{4.630559in}{13.167125in}}%
\pgfpathlineto{\pgfqpoint{4.630958in}{13.166876in}}%
\pgfpathlineto{\pgfqpoint{4.631457in}{13.166568in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{13.166323in}}%
\pgfpathlineto{\pgfqpoint{4.632252in}{13.166080in}}%
\pgfpathlineto{\pgfqpoint{4.632649in}{13.165838in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{13.165599in}}%
\pgfpathlineto{\pgfqpoint{4.633441in}{13.165361in}}%
\pgfpathlineto{\pgfqpoint{4.633934in}{13.165065in}}%
\pgfpathlineto{\pgfqpoint{4.634329in}{13.164831in}}%
\pgfpathlineto{\pgfqpoint{4.634722in}{13.164599in}}%
\pgfpathlineto{\pgfqpoint{4.635115in}{13.164368in}}%
\pgfpathlineto{\pgfqpoint{4.635508in}{13.164139in}}%
\pgfpathlineto{\pgfqpoint{4.635997in}{13.163854in}}%
\pgfpathlineto{\pgfqpoint{4.636388in}{13.163628in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.163404in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.163181in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{13.162960in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.162740in}}%
\pgfpathlineto{\pgfqpoint{4.638432in}{13.162467in}}%
\pgfpathlineto{\pgfqpoint{4.638819in}{13.162249in}}%
\pgfpathlineto{\pgfqpoint{4.639206in}{13.162033in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.161819in}}%
\pgfpathlineto{\pgfqpoint{4.639978in}{13.161605in}}%
\pgfpathlineto{\pgfqpoint{4.640363in}{13.161393in}}%
\pgfpathlineto{\pgfqpoint{4.640843in}{13.161130in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{13.160920in}}%
\pgfpathlineto{\pgfqpoint{4.641610in}{13.160713in}}%
\pgfpathlineto{\pgfqpoint{4.641993in}{13.160506in}}%
\pgfpathlineto{\pgfqpoint{4.642375in}{13.160301in}}%
\pgfpathlineto{\pgfqpoint{4.642756in}{13.160098in}}%
\pgfpathlineto{\pgfqpoint{4.643232in}{13.159846in}}%
\pgfpathlineto{\pgfqpoint{4.643612in}{13.159645in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{13.159447in}}%
\pgfpathlineto{\pgfqpoint{4.644371in}{13.159250in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{13.159054in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{13.158861in}}%
\pgfpathlineto{\pgfqpoint{4.645599in}{13.158620in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{13.158430in}}%
\pgfpathlineto{\pgfqpoint{4.646352in}{13.158241in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{13.158053in}}%
\pgfpathlineto{\pgfqpoint{4.647102in}{13.157867in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{13.157682in}}%
\pgfpathlineto{\pgfqpoint{4.647944in}{13.157453in}}%
\pgfpathlineto{\pgfqpoint{4.648317in}{13.157271in}}%
\pgfpathlineto{\pgfqpoint{4.648690in}{13.157090in}}%
\pgfpathlineto{\pgfqpoint{4.649062in}{13.156910in}}%
\pgfpathlineto{\pgfqpoint{4.649434in}{13.156731in}}%
\pgfpathlineto{\pgfqpoint{4.649805in}{13.156554in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{13.156333in}}%
\pgfpathlineto{\pgfqpoint{4.650638in}{13.156158in}}%
\pgfpathlineto{\pgfqpoint{4.651007in}{13.155983in}}%
\pgfpathlineto{\pgfqpoint{4.651376in}{13.155810in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{13.155638in}}%
\pgfpathlineto{\pgfqpoint{4.652112in}{13.155466in}}%
\pgfpathlineto{\pgfqpoint{4.652571in}{13.155253in}}%
\pgfpathlineto{\pgfqpoint{4.652938in}{13.155084in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{13.154915in}}%
\pgfpathlineto{\pgfqpoint{4.653669in}{13.154747in}}%
\pgfpathlineto{\pgfqpoint{4.654034in}{13.154580in}}%
\pgfpathlineto{\pgfqpoint{4.654399in}{13.154414in}}%
\pgfpathlineto{\pgfqpoint{4.654853in}{13.154208in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.154043in}}%
\pgfpathlineto{\pgfqpoint{4.655580in}{13.153880in}}%
\pgfpathlineto{\pgfqpoint{4.655942in}{13.153717in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{13.153555in}}%
\pgfpathlineto{\pgfqpoint{4.656665in}{13.153393in}}%
\pgfpathlineto{\pgfqpoint{4.657116in}{13.153193in}}%
\pgfpathlineto{\pgfqpoint{4.657476in}{13.153033in}}%
\pgfpathlineto{\pgfqpoint{4.657835in}{13.152874in}}%
\pgfpathlineto{\pgfqpoint{4.658194in}{13.152715in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{13.152557in}}%
\pgfpathlineto{\pgfqpoint{4.658911in}{13.152400in}}%
\pgfpathlineto{\pgfqpoint{4.659358in}{13.152204in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{13.152047in}}%
\pgfpathlineto{\pgfqpoint{4.660072in}{13.151892in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{13.151736in}}%
\pgfpathlineto{\pgfqpoint{4.660783in}{13.151581in}}%
\pgfpathlineto{\pgfqpoint{4.661138in}{13.151427in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{13.151234in}}%
\pgfpathlineto{\pgfqpoint{4.661935in}{13.151080in}}%
\pgfpathlineto{\pgfqpoint{4.662288in}{13.150926in}}%
\pgfpathlineto{\pgfqpoint{4.662641in}{13.150773in}}%
\pgfpathlineto{\pgfqpoint{4.662994in}{13.150620in}}%
\pgfpathlineto{\pgfqpoint{4.663346in}{13.150468in}}%
\pgfpathlineto{\pgfqpoint{4.663785in}{13.150277in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{13.150125in}}%
\pgfpathlineto{\pgfqpoint{4.664486in}{13.149974in}}%
\pgfpathlineto{\pgfqpoint{4.664836in}{13.149822in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.149672in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.149521in}}%
\pgfpathlineto{\pgfqpoint{4.665970in}{13.149333in}}%
\pgfpathlineto{\pgfqpoint{4.666318in}{13.149184in}}%
\pgfpathlineto{\pgfqpoint{4.666665in}{13.149035in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{13.148886in}}%
\pgfpathlineto{\pgfqpoint{4.667359in}{13.148738in}}%
\pgfpathlineto{\pgfqpoint{4.667705in}{13.148590in}}%
\pgfpathlineto{\pgfqpoint{4.668136in}{13.148407in}}%
\pgfpathlineto{\pgfqpoint{4.668481in}{13.148260in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{13.148115in}}%
\pgfpathlineto{\pgfqpoint{4.669170in}{13.147970in}}%
\pgfpathlineto{\pgfqpoint{4.669513in}{13.147825in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{13.147682in}}%
\pgfpathlineto{\pgfqpoint{4.670285in}{13.147503in}}%
\pgfpathlineto{\pgfqpoint{4.670627in}{13.147361in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{13.147219in}}%
\pgfpathlineto{\pgfqpoint{4.671310in}{13.147078in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{13.146938in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{13.146799in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{13.146626in}}%
\pgfpathlineto{\pgfqpoint{4.672754in}{13.146488in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{13.146351in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{13.146215in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{13.146079in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{13.145945in}}%
\pgfpathlineto{\pgfqpoint{4.674528in}{13.145777in}}%
\pgfpathlineto{\pgfqpoint{4.674865in}{13.145644in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{13.145512in}}%
\pgfpathlineto{\pgfqpoint{4.675536in}{13.145381in}}%
\pgfpathlineto{\pgfqpoint{4.675871in}{13.145251in}}%
\pgfpathlineto{\pgfqpoint{4.676206in}{13.145122in}}%
\pgfpathlineto{\pgfqpoint{4.676624in}{13.144961in}}%
\pgfpathlineto{\pgfqpoint{4.676957in}{13.144834in}}%
\pgfpathlineto{\pgfqpoint{4.677291in}{13.144708in}}%
\pgfpathlineto{\pgfqpoint{4.677623in}{13.144582in}}%
\pgfpathlineto{\pgfqpoint{4.677956in}{13.144458in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{13.144335in}}%
\pgfpathlineto{\pgfqpoint{4.678702in}{13.144182in}}%
\pgfpathlineto{\pgfqpoint{4.679033in}{13.144061in}}%
\pgfpathlineto{\pgfqpoint{4.679364in}{13.143941in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{13.143822in}}%
\pgfpathlineto{\pgfqpoint{4.680024in}{13.143703in}}%
\pgfpathlineto{\pgfqpoint{4.680353in}{13.143586in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{13.143441in}}%
\pgfpathlineto{\pgfqpoint{4.681092in}{13.143326in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{13.143212in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{13.143099in}}%
\pgfpathlineto{\pgfqpoint{4.682075in}{13.142987in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{13.142876in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{13.142738in}}%
\pgfpathlineto{\pgfqpoint{4.683135in}{13.142629in}}%
\pgfpathlineto{\pgfqpoint{4.683460in}{13.142521in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{13.142414in}}%
\pgfpathlineto{\pgfqpoint{4.684110in}{13.142308in}}%
\pgfpathlineto{\pgfqpoint{4.684434in}{13.142203in}}%
\pgfpathlineto{\pgfqpoint{4.684838in}{13.142073in}}%
\pgfpathlineto{\pgfqpoint{4.685162in}{13.141971in}}%
\pgfpathlineto{\pgfqpoint{4.685484in}{13.141870in}}%
\pgfpathlineto{\pgfqpoint{4.685807in}{13.141769in}}%
\pgfpathlineto{\pgfqpoint{4.686129in}{13.141670in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{13.141572in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{13.141451in}}%
\pgfpathlineto{\pgfqpoint{4.687172in}{13.141355in}}%
\pgfpathlineto{\pgfqpoint{4.687492in}{13.141261in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{13.141167in}}%
\pgfpathlineto{\pgfqpoint{4.688132in}{13.141074in}}%
\pgfpathlineto{\pgfqpoint{4.688451in}{13.140983in}}%
\pgfpathlineto{\pgfqpoint{4.688849in}{13.140869in}}%
\pgfpathlineto{\pgfqpoint{4.689167in}{13.140780in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{13.140691in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{13.140603in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{13.140516in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{13.140430in}}%
\pgfpathlineto{\pgfqpoint{4.690831in}{13.140324in}}%
\pgfpathlineto{\pgfqpoint{4.691147in}{13.140240in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{13.140156in}}%
\pgfpathlineto{\pgfqpoint{4.691777in}{13.140074in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{13.139992in}}%
\pgfpathlineto{\pgfqpoint{4.692406in}{13.139911in}}%
\pgfpathlineto{\pgfqpoint{4.692798in}{13.139811in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{13.139732in}}%
\pgfpathlineto{\pgfqpoint{4.693424in}{13.139653in}}%
\pgfpathlineto{\pgfqpoint{4.693736in}{13.139575in}}%
\pgfpathlineto{\pgfqpoint{4.694049in}{13.139498in}}%
\pgfpathlineto{\pgfqpoint{4.694360in}{13.139421in}}%
\pgfpathlineto{\pgfqpoint{4.694749in}{13.139326in}}%
\pgfpathlineto{\pgfqpoint{4.695060in}{13.139251in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{13.139176in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{13.139102in}}%
\pgfpathlineto{\pgfqpoint{4.695991in}{13.139028in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{13.138954in}}%
\pgfpathlineto{\pgfqpoint{4.696686in}{13.138863in}}%
\pgfpathlineto{\pgfqpoint{4.696995in}{13.138791in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{13.138719in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{13.138648in}}%
\pgfpathlineto{\pgfqpoint{4.697918in}{13.138577in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{13.138506in}}%
\pgfpathlineto{\pgfqpoint{4.698609in}{13.138418in}}%
\pgfpathlineto{\pgfqpoint{4.698915in}{13.138348in}}%
\pgfpathlineto{\pgfqpoint{4.699221in}{13.138279in}}%
\pgfpathlineto{\pgfqpoint{4.699527in}{13.138209in}}%
\pgfpathlineto{\pgfqpoint{4.699832in}{13.138140in}}%
\pgfpathlineto{\pgfqpoint{4.700136in}{13.138072in}}%
\pgfpathlineto{\pgfqpoint{4.700517in}{13.137986in}}%
\pgfpathlineto{\pgfqpoint{4.700821in}{13.137918in}}%
\pgfpathlineto{\pgfqpoint{4.701125in}{13.137850in}}%
\pgfpathlineto{\pgfqpoint{4.701428in}{13.137782in}}%
\pgfpathlineto{\pgfqpoint{4.701731in}{13.137714in}}%
\pgfpathlineto{\pgfqpoint{4.702033in}{13.137646in}}%
\pgfpathlineto{\pgfqpoint{4.702411in}{13.137561in}}%
\pgfpathlineto{\pgfqpoint{4.702713in}{13.137493in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{13.137426in}}%
\pgfpathlineto{\pgfqpoint{4.703315in}{13.137358in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{13.137291in}}%
\pgfpathlineto{\pgfqpoint{4.703916in}{13.137223in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{13.137139in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.137072in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{13.137005in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{13.136937in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{13.136870in}}%
\pgfpathlineto{\pgfqpoint{4.705785in}{13.136803in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{13.136719in}}%
\pgfpathlineto{\pgfqpoint{4.706455in}{13.136652in}}%
\pgfpathlineto{\pgfqpoint{4.706752in}{13.136585in}}%
\pgfpathlineto{\pgfqpoint{4.707048in}{13.136518in}}%
\pgfpathlineto{\pgfqpoint{4.707345in}{13.136450in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{13.136383in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{13.136299in}}%
\pgfpathlineto{\pgfqpoint{4.708305in}{13.136232in}}%
\pgfpathlineto{\pgfqpoint{4.708600in}{13.136165in}}%
\pgfpathlineto{\pgfqpoint{4.708895in}{13.136097in}}%
\pgfpathlineto{\pgfqpoint{4.709189in}{13.136030in}}%
\pgfpathlineto{\pgfqpoint{4.709483in}{13.135963in}}%
\pgfpathlineto{\pgfqpoint{4.709850in}{13.135879in}}%
\pgfpathlineto{\pgfqpoint{4.710143in}{13.135812in}}%
\pgfpathlineto{\pgfqpoint{4.710436in}{13.135744in}}%
\pgfpathlineto{\pgfqpoint{4.710728in}{13.135677in}}%
\pgfpathlineto{\pgfqpoint{4.711020in}{13.135610in}}%
\pgfpathlineto{\pgfqpoint{4.711312in}{13.135543in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.135459in}}%
\pgfpathlineto{\pgfqpoint{4.711967in}{13.135392in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{13.135325in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.135258in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{13.135191in}}%
\pgfpathlineto{\pgfqpoint{4.713128in}{13.135124in}}%
\pgfpathlineto{\pgfqpoint{4.713490in}{13.135041in}}%
\pgfpathlineto{\pgfqpoint{4.713779in}{13.134974in}}%
\pgfpathlineto{\pgfqpoint{4.714067in}{13.134907in}}%
\pgfpathlineto{\pgfqpoint{4.714355in}{13.134840in}}%
\pgfpathlineto{\pgfqpoint{4.714643in}{13.134773in}}%
\pgfpathlineto{\pgfqpoint{4.714931in}{13.134706in}}%
\pgfpathlineto{\pgfqpoint{4.715290in}{13.134623in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{13.134556in}}%
\pgfpathlineto{\pgfqpoint{4.715864in}{13.134489in}}%
\pgfpathlineto{\pgfqpoint{4.716150in}{13.134422in}}%
\pgfpathlineto{\pgfqpoint{4.716436in}{13.134355in}}%
\pgfpathlineto{\pgfqpoint{4.716722in}{13.134288in}}%
\pgfpathlineto{\pgfqpoint{4.717078in}{13.134204in}}%
\pgfpathlineto{\pgfqpoint{4.717363in}{13.134137in}}%
\pgfpathlineto{\pgfqpoint{4.717648in}{13.134070in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{13.134003in}}%
\pgfpathlineto{\pgfqpoint{4.718216in}{13.133935in}}%
\pgfpathlineto{\pgfqpoint{4.718500in}{13.133868in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{13.133784in}}%
\pgfpathlineto{\pgfqpoint{4.719137in}{13.133716in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{13.133649in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{13.133581in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{13.133513in}}%
\pgfpathlineto{\pgfqpoint{4.720266in}{13.133445in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{13.133360in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{13.133292in}}%
\pgfpathlineto{\pgfqpoint{4.721179in}{13.133224in}}%
\pgfpathlineto{\pgfqpoint{4.721460in}{13.133156in}}%
\pgfpathlineto{\pgfqpoint{4.721740in}{13.133087in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{13.133002in}}%
\pgfpathlineto{\pgfqpoint{4.722369in}{13.132933in}}%
\pgfpathlineto{\pgfqpoint{4.722648in}{13.132864in}}%
\pgfpathlineto{\pgfqpoint{4.722927in}{13.132795in}}%
\pgfpathlineto{\pgfqpoint{4.723205in}{13.132726in}}%
\pgfpathlineto{\pgfqpoint{4.723484in}{13.132657in}}%
\pgfpathlineto{\pgfqpoint{4.723831in}{13.132570in}}%
\pgfpathlineto{\pgfqpoint{4.724109in}{13.132501in}}%
\pgfpathlineto{\pgfqpoint{4.724386in}{13.132432in}}%
\pgfpathlineto{\pgfqpoint{4.724663in}{13.132362in}}%
\pgfpathlineto{\pgfqpoint{4.724939in}{13.132293in}}%
\pgfpathlineto{\pgfqpoint{4.725216in}{13.132223in}}%
\pgfpathlineto{\pgfqpoint{4.725561in}{13.132137in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{13.132067in}}%
\pgfpathlineto{\pgfqpoint{4.726112in}{13.131998in}}%
\pgfpathlineto{\pgfqpoint{4.726387in}{13.131928in}}%
\pgfpathlineto{\pgfqpoint{4.726661in}{13.131859in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{13.131790in}}%
\pgfpathlineto{\pgfqpoint{4.727279in}{13.131703in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{13.131634in}}%
\pgfpathlineto{\pgfqpoint{4.727826in}{13.131565in}}%
\pgfpathlineto{\pgfqpoint{4.728099in}{13.131496in}}%
\pgfpathlineto{\pgfqpoint{4.728372in}{13.131427in}}%
\pgfpathlineto{\pgfqpoint{4.728645in}{13.131359in}}%
\pgfpathlineto{\pgfqpoint{4.728985in}{13.131273in}}%
\pgfpathlineto{\pgfqpoint{4.729257in}{13.131205in}}%
\pgfpathlineto{\pgfqpoint{4.729529in}{13.131137in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{13.131070in}}%
\pgfpathlineto{\pgfqpoint{4.730071in}{13.131002in}}%
\pgfpathlineto{\pgfqpoint{4.730342in}{13.130935in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{13.130851in}}%
\pgfpathlineto{\pgfqpoint{4.730951in}{13.130785in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{13.130719in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{13.130653in}}%
\pgfpathlineto{\pgfqpoint{4.731760in}{13.130587in}}%
\pgfpathlineto{\pgfqpoint{4.732029in}{13.130522in}}%
\pgfpathlineto{\pgfqpoint{4.732365in}{13.130441in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{13.130376in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{13.130312in}}%
\pgfpathlineto{\pgfqpoint{4.733169in}{13.130248in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{13.130185in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{13.130121in}}%
\pgfpathlineto{\pgfqpoint{4.734038in}{13.130043in}}%
\pgfpathlineto{\pgfqpoint{4.734304in}{13.129981in}}%
\pgfpathlineto{\pgfqpoint{4.734571in}{13.129919in}}%
\pgfpathlineto{\pgfqpoint{4.734837in}{13.129858in}}%
\pgfpathlineto{\pgfqpoint{4.735103in}{13.129797in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{13.129736in}}%
\pgfpathlineto{\pgfqpoint{4.735700in}{13.129661in}}%
\pgfpathlineto{\pgfqpoint{4.735965in}{13.129602in}}%
\pgfpathlineto{\pgfqpoint{4.736230in}{13.129543in}}%
\pgfpathlineto{\pgfqpoint{4.736494in}{13.129484in}}%
\pgfpathlineto{\pgfqpoint{4.736758in}{13.129425in}}%
\pgfpathlineto{\pgfqpoint{4.737022in}{13.129368in}}%
\pgfpathlineto{\pgfqpoint{4.737351in}{13.129296in}}%
\pgfpathlineto{\pgfqpoint{4.737615in}{13.129239in}}%
\pgfpathlineto{\pgfqpoint{4.737878in}{13.129183in}}%
\pgfpathlineto{\pgfqpoint{4.738140in}{13.129127in}}%
\pgfpathlineto{\pgfqpoint{4.738403in}{13.129071in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{13.129016in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{13.128948in}}%
\pgfpathlineto{\pgfqpoint{4.739254in}{13.128894in}}%
\pgfpathlineto{\pgfqpoint{4.739515in}{13.128840in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{13.128787in}}%
\pgfpathlineto{\pgfqpoint{4.740037in}{13.128734in}}%
\pgfpathlineto{\pgfqpoint{4.740298in}{13.128682in}}%
\pgfpathlineto{\pgfqpoint{4.740623in}{13.128617in}}%
\pgfpathlineto{\pgfqpoint{4.740883in}{13.128565in}}%
\pgfpathlineto{\pgfqpoint{4.741142in}{13.128514in}}%
\pgfpathlineto{\pgfqpoint{4.741402in}{13.128464in}}%
\pgfpathlineto{\pgfqpoint{4.741661in}{13.128413in}}%
\pgfpathlineto{\pgfqpoint{4.741920in}{13.128363in}}%
\pgfpathlineto{\pgfqpoint{4.742243in}{13.128301in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{13.128252in}}%
\pgfpathlineto{\pgfqpoint{4.742759in}{13.128203in}}%
\pgfpathlineto{\pgfqpoint{4.743017in}{13.128154in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{13.128106in}}%
\pgfpathlineto{\pgfqpoint{4.743532in}{13.128058in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{13.127998in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{13.127950in}}%
\pgfpathlineto{\pgfqpoint{4.744366in}{13.127903in}}%
\pgfpathlineto{\pgfqpoint{4.744622in}{13.127856in}}%
\pgfpathlineto{\pgfqpoint{4.744878in}{13.127810in}}%
\pgfpathlineto{\pgfqpoint{4.745134in}{13.127763in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{13.127706in}}%
\pgfpathlineto{\pgfqpoint{4.745708in}{13.127660in}}%
\pgfpathlineto{\pgfqpoint{4.745963in}{13.127615in}}%
\pgfpathlineto{\pgfqpoint{4.746217in}{13.127570in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{13.127525in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{13.127481in}}%
\pgfpathlineto{\pgfqpoint{4.747043in}{13.127426in}}%
\pgfpathlineto{\pgfqpoint{4.747296in}{13.127382in}}%
\pgfpathlineto{\pgfqpoint{4.747550in}{13.127338in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{13.127295in}}%
\pgfpathlineto{\pgfqpoint{4.748055in}{13.127252in}}%
\pgfpathlineto{\pgfqpoint{4.748308in}{13.127210in}}%
\pgfpathlineto{\pgfqpoint{4.748623in}{13.127157in}}%
\pgfpathlineto{\pgfqpoint{4.748875in}{13.127115in}}%
\pgfpathlineto{\pgfqpoint{4.749127in}{13.127073in}}%
\pgfpathlineto{\pgfqpoint{4.749378in}{13.127032in}}%
\pgfpathlineto{\pgfqpoint{4.749629in}{13.126991in}}%
\pgfpathlineto{\pgfqpoint{4.749880in}{13.126950in}}%
\pgfpathlineto{\pgfqpoint{4.750193in}{13.126899in}}%
\pgfpathlineto{\pgfqpoint{4.750444in}{13.126859in}}%
\pgfpathlineto{\pgfqpoint{4.750694in}{13.126819in}}%
\pgfpathlineto{\pgfqpoint{4.750694in}{12.959547in}}%
\pgfpathlineto{\pgfqpoint{4.750694in}{12.959547in}}%
\pgfpathlineto{\pgfqpoint{4.750444in}{12.959656in}}%
\pgfpathlineto{\pgfqpoint{4.750193in}{12.959764in}}%
\pgfpathlineto{\pgfqpoint{4.749880in}{12.959898in}}%
\pgfpathlineto{\pgfqpoint{4.749629in}{12.960006in}}%
\pgfpathlineto{\pgfqpoint{4.749378in}{12.960113in}}%
\pgfpathlineto{\pgfqpoint{4.749127in}{12.960221in}}%
\pgfpathlineto{\pgfqpoint{4.748875in}{12.960327in}}%
\pgfpathlineto{\pgfqpoint{4.748623in}{12.960434in}}%
\pgfpathlineto{\pgfqpoint{4.748308in}{12.960567in}}%
\pgfpathlineto{\pgfqpoint{4.748055in}{12.960674in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{12.960779in}}%
\pgfpathlineto{\pgfqpoint{4.747550in}{12.960885in}}%
\pgfpathlineto{\pgfqpoint{4.747296in}{12.960990in}}%
\pgfpathlineto{\pgfqpoint{4.747043in}{12.961095in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{12.961226in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{12.961331in}}%
\pgfpathlineto{\pgfqpoint{4.746217in}{12.961435in}}%
\pgfpathlineto{\pgfqpoint{4.745963in}{12.961538in}}%
\pgfpathlineto{\pgfqpoint{4.745708in}{12.961642in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{12.961745in}}%
\pgfpathlineto{\pgfqpoint{4.745134in}{12.961873in}}%
\pgfpathlineto{\pgfqpoint{4.744878in}{12.961975in}}%
\pgfpathlineto{\pgfqpoint{4.744622in}{12.962077in}}%
\pgfpathlineto{\pgfqpoint{4.744366in}{12.962179in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{12.962280in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{12.962381in}}%
\pgfpathlineto{\pgfqpoint{4.743532in}{12.962507in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{12.962607in}}%
\pgfpathlineto{\pgfqpoint{4.743017in}{12.962707in}}%
\pgfpathlineto{\pgfqpoint{4.742759in}{12.962806in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{12.962905in}}%
\pgfpathlineto{\pgfqpoint{4.742243in}{12.963004in}}%
\pgfpathlineto{\pgfqpoint{4.741920in}{12.963127in}}%
\pgfpathlineto{\pgfqpoint{4.741661in}{12.963225in}}%
\pgfpathlineto{\pgfqpoint{4.741402in}{12.963322in}}%
\pgfpathlineto{\pgfqpoint{4.741142in}{12.963419in}}%
\pgfpathlineto{\pgfqpoint{4.740883in}{12.963516in}}%
\pgfpathlineto{\pgfqpoint{4.740623in}{12.963613in}}%
\pgfpathlineto{\pgfqpoint{4.740298in}{12.963732in}}%
\pgfpathlineto{\pgfqpoint{4.740037in}{12.963828in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{12.963923in}}%
\pgfpathlineto{\pgfqpoint{4.739515in}{12.964018in}}%
\pgfpathlineto{\pgfqpoint{4.739254in}{12.964112in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{12.964206in}}%
\pgfpathlineto{\pgfqpoint{4.738665in}{12.964322in}}%
\pgfpathlineto{\pgfqpoint{4.738403in}{12.964415in}}%
\pgfpathlineto{\pgfqpoint{4.738140in}{12.964508in}}%
\pgfpathlineto{\pgfqpoint{4.737878in}{12.964600in}}%
\pgfpathlineto{\pgfqpoint{4.737615in}{12.964691in}}%
\pgfpathlineto{\pgfqpoint{4.737351in}{12.964782in}}%
\pgfpathlineto{\pgfqpoint{4.737022in}{12.964895in}}%
\pgfpathlineto{\pgfqpoint{4.736758in}{12.964985in}}%
\pgfpathlineto{\pgfqpoint{4.736494in}{12.965075in}}%
\pgfpathlineto{\pgfqpoint{4.736230in}{12.965164in}}%
\pgfpathlineto{\pgfqpoint{4.735965in}{12.965253in}}%
\pgfpathlineto{\pgfqpoint{4.735700in}{12.965342in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{12.965452in}}%
\pgfpathlineto{\pgfqpoint{4.735103in}{12.965539in}}%
\pgfpathlineto{\pgfqpoint{4.734837in}{12.965626in}}%
\pgfpathlineto{\pgfqpoint{4.734571in}{12.965713in}}%
\pgfpathlineto{\pgfqpoint{4.734304in}{12.965799in}}%
\pgfpathlineto{\pgfqpoint{4.734038in}{12.965885in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{12.965992in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{12.966077in}}%
\pgfpathlineto{\pgfqpoint{4.733169in}{12.966162in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{12.966247in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{12.966331in}}%
\pgfpathlineto{\pgfqpoint{4.732365in}{12.966416in}}%
\pgfpathlineto{\pgfqpoint{4.732029in}{12.966521in}}%
\pgfpathlineto{\pgfqpoint{4.731760in}{12.966605in}}%
\pgfpathlineto{\pgfqpoint{4.731490in}{12.966689in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{12.966772in}}%
\pgfpathlineto{\pgfqpoint{4.730951in}{12.966856in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{12.966940in}}%
\pgfpathlineto{\pgfqpoint{4.730342in}{12.967044in}}%
\pgfpathlineto{\pgfqpoint{4.730071in}{12.967128in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{12.967212in}}%
\pgfpathlineto{\pgfqpoint{4.729529in}{12.967296in}}%
\pgfpathlineto{\pgfqpoint{4.729257in}{12.967380in}}%
\pgfpathlineto{\pgfqpoint{4.728985in}{12.967464in}}%
\pgfpathlineto{\pgfqpoint{4.728645in}{12.967570in}}%
\pgfpathlineto{\pgfqpoint{4.728372in}{12.967655in}}%
\pgfpathlineto{\pgfqpoint{4.728099in}{12.967740in}}%
\pgfpathlineto{\pgfqpoint{4.727826in}{12.967825in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{12.967911in}}%
\pgfpathlineto{\pgfqpoint{4.727279in}{12.967997in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{12.968105in}}%
\pgfpathlineto{\pgfqpoint{4.726661in}{12.968192in}}%
\pgfpathlineto{\pgfqpoint{4.726387in}{12.968280in}}%
\pgfpathlineto{\pgfqpoint{4.726112in}{12.968368in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{12.968456in}}%
\pgfpathlineto{\pgfqpoint{4.725561in}{12.968545in}}%
\pgfpathlineto{\pgfqpoint{4.725216in}{12.968657in}}%
\pgfpathlineto{\pgfqpoint{4.724939in}{12.968747in}}%
\pgfpathlineto{\pgfqpoint{4.724663in}{12.968838in}}%
\pgfpathlineto{\pgfqpoint{4.724386in}{12.968930in}}%
\pgfpathlineto{\pgfqpoint{4.724109in}{12.969022in}}%
\pgfpathlineto{\pgfqpoint{4.723831in}{12.969115in}}%
\pgfpathlineto{\pgfqpoint{4.723484in}{12.969232in}}%
\pgfpathlineto{\pgfqpoint{4.723205in}{12.969327in}}%
\pgfpathlineto{\pgfqpoint{4.722927in}{12.969423in}}%
\pgfpathlineto{\pgfqpoint{4.722648in}{12.969519in}}%
\pgfpathlineto{\pgfqpoint{4.722369in}{12.969616in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{12.969714in}}%
\pgfpathlineto{\pgfqpoint{4.721740in}{12.969838in}}%
\pgfpathlineto{\pgfqpoint{4.721460in}{12.969938in}}%
\pgfpathlineto{\pgfqpoint{4.721179in}{12.970039in}}%
\pgfpathlineto{\pgfqpoint{4.720899in}{12.970141in}}%
\pgfpathlineto{\pgfqpoint{4.720618in}{12.970244in}}%
\pgfpathlineto{\pgfqpoint{4.720266in}{12.970374in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{12.970480in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{12.970586in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{12.970693in}}%
\pgfpathlineto{\pgfqpoint{4.719137in}{12.970802in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{12.970911in}}%
\pgfpathlineto{\pgfqpoint{4.718500in}{12.971050in}}%
\pgfpathlineto{\pgfqpoint{4.718216in}{12.971161in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{12.971274in}}%
\pgfpathlineto{\pgfqpoint{4.717648in}{12.971389in}}%
\pgfpathlineto{\pgfqpoint{4.717363in}{12.971504in}}%
\pgfpathlineto{\pgfqpoint{4.717078in}{12.971620in}}%
\pgfpathlineto{\pgfqpoint{4.716722in}{12.971767in}}%
\pgfpathlineto{\pgfqpoint{4.716436in}{12.971886in}}%
\pgfpathlineto{\pgfqpoint{4.716150in}{12.972006in}}%
\pgfpathlineto{\pgfqpoint{4.715864in}{12.972127in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{12.972250in}}%
\pgfpathlineto{\pgfqpoint{4.715290in}{12.972373in}}%
\pgfpathlineto{\pgfqpoint{4.714931in}{12.972529in}}%
\pgfpathlineto{\pgfqpoint{4.714643in}{12.972655in}}%
\pgfpathlineto{\pgfqpoint{4.714355in}{12.972782in}}%
\pgfpathlineto{\pgfqpoint{4.714067in}{12.972910in}}%
\pgfpathlineto{\pgfqpoint{4.713779in}{12.973040in}}%
\pgfpathlineto{\pgfqpoint{4.713490in}{12.973170in}}%
\pgfpathlineto{\pgfqpoint{4.713128in}{12.973335in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{12.973468in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{12.973602in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{12.973737in}}%
\pgfpathlineto{\pgfqpoint{4.711967in}{12.973874in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{12.974012in}}%
\pgfpathlineto{\pgfqpoint{4.711312in}{12.974185in}}%
\pgfpathlineto{\pgfqpoint{4.711020in}{12.974325in}}%
\pgfpathlineto{\pgfqpoint{4.710728in}{12.974467in}}%
\pgfpathlineto{\pgfqpoint{4.710436in}{12.974609in}}%
\pgfpathlineto{\pgfqpoint{4.710143in}{12.974753in}}%
\pgfpathlineto{\pgfqpoint{4.709850in}{12.974897in}}%
\pgfpathlineto{\pgfqpoint{4.709483in}{12.975080in}}%
\pgfpathlineto{\pgfqpoint{4.709189in}{12.975227in}}%
\pgfpathlineto{\pgfqpoint{4.708895in}{12.975375in}}%
\pgfpathlineto{\pgfqpoint{4.708600in}{12.975524in}}%
\pgfpathlineto{\pgfqpoint{4.708305in}{12.975675in}}%
\pgfpathlineto{\pgfqpoint{4.708010in}{12.975826in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{12.976016in}}%
\pgfpathlineto{\pgfqpoint{4.707345in}{12.976170in}}%
\pgfpathlineto{\pgfqpoint{4.707048in}{12.976324in}}%
\pgfpathlineto{\pgfqpoint{4.706752in}{12.976480in}}%
\pgfpathlineto{\pgfqpoint{4.706455in}{12.976637in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{12.976794in}}%
\pgfpathlineto{\pgfqpoint{4.705785in}{12.976992in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{12.977151in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{12.977312in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{12.977473in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{12.977635in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{12.977798in}}%
\pgfpathlineto{\pgfqpoint{4.703916in}{12.978002in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{12.978167in}}%
\pgfpathlineto{\pgfqpoint{4.703315in}{12.978332in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{12.978498in}}%
\pgfpathlineto{\pgfqpoint{4.702713in}{12.978664in}}%
\pgfpathlineto{\pgfqpoint{4.702411in}{12.978832in}}%
\pgfpathlineto{\pgfqpoint{4.702033in}{12.979041in}}%
\pgfpathlineto{\pgfqpoint{4.701731in}{12.979210in}}%
\pgfpathlineto{\pgfqpoint{4.701428in}{12.979380in}}%
\pgfpathlineto{\pgfqpoint{4.701125in}{12.979550in}}%
\pgfpathlineto{\pgfqpoint{4.700821in}{12.979721in}}%
\pgfpathlineto{\pgfqpoint{4.700517in}{12.979892in}}%
\pgfpathlineto{\pgfqpoint{4.700136in}{12.980108in}}%
\pgfpathlineto{\pgfqpoint{4.699832in}{12.980281in}}%
\pgfpathlineto{\pgfqpoint{4.699527in}{12.980455in}}%
\pgfpathlineto{\pgfqpoint{4.699221in}{12.980630in}}%
\pgfpathlineto{\pgfqpoint{4.698915in}{12.980805in}}%
\pgfpathlineto{\pgfqpoint{4.698609in}{12.980981in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{12.981202in}}%
\pgfpathlineto{\pgfqpoint{4.697918in}{12.981380in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{12.981558in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{12.981738in}}%
\pgfpathlineto{\pgfqpoint{4.696995in}{12.981917in}}%
\pgfpathlineto{\pgfqpoint{4.696686in}{12.982098in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{12.982324in}}%
\pgfpathlineto{\pgfqpoint{4.695991in}{12.982506in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{12.982688in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{12.982871in}}%
\pgfpathlineto{\pgfqpoint{4.695060in}{12.983055in}}%
\pgfpathlineto{\pgfqpoint{4.694749in}{12.983240in}}%
\pgfpathlineto{\pgfqpoint{4.694360in}{12.983471in}}%
\pgfpathlineto{\pgfqpoint{4.694049in}{12.983657in}}%
\pgfpathlineto{\pgfqpoint{4.693736in}{12.983844in}}%
\pgfpathlineto{\pgfqpoint{4.693424in}{12.984031in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{12.984219in}}%
\pgfpathlineto{\pgfqpoint{4.692798in}{12.984407in}}%
\pgfpathlineto{\pgfqpoint{4.692406in}{12.984644in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{12.984834in}}%
\pgfpathlineto{\pgfqpoint{4.691777in}{12.985025in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{12.985216in}}%
\pgfpathlineto{\pgfqpoint{4.691147in}{12.985408in}}%
\pgfpathlineto{\pgfqpoint{4.690831in}{12.985601in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{12.985843in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{12.986037in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{12.986232in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{12.986427in}}%
\pgfpathlineto{\pgfqpoint{4.689167in}{12.986623in}}%
\pgfpathlineto{\pgfqpoint{4.688849in}{12.986820in}}%
\pgfpathlineto{\pgfqpoint{4.688451in}{12.987067in}}%
\pgfpathlineto{\pgfqpoint{4.688132in}{12.987265in}}%
\pgfpathlineto{\pgfqpoint{4.687812in}{12.987464in}}%
\pgfpathlineto{\pgfqpoint{4.687492in}{12.987663in}}%
\pgfpathlineto{\pgfqpoint{4.687172in}{12.987863in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{12.988064in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{12.988316in}}%
\pgfpathlineto{\pgfqpoint{4.686129in}{12.988518in}}%
\pgfpathlineto{\pgfqpoint{4.685807in}{12.988721in}}%
\pgfpathlineto{\pgfqpoint{4.685484in}{12.988925in}}%
\pgfpathlineto{\pgfqpoint{4.685162in}{12.989129in}}%
\pgfpathlineto{\pgfqpoint{4.684838in}{12.989334in}}%
\pgfpathlineto{\pgfqpoint{4.684434in}{12.989592in}}%
\pgfpathlineto{\pgfqpoint{4.684110in}{12.989798in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{12.990006in}}%
\pgfpathlineto{\pgfqpoint{4.683460in}{12.990214in}}%
\pgfpathlineto{\pgfqpoint{4.683135in}{12.990422in}}%
\pgfpathlineto{\pgfqpoint{4.682809in}{12.990632in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{12.990895in}}%
\pgfpathlineto{\pgfqpoint{4.682075in}{12.991106in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{12.991317in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{12.991530in}}%
\pgfpathlineto{\pgfqpoint{4.681092in}{12.991743in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{12.991957in}}%
\pgfpathlineto{\pgfqpoint{4.680353in}{12.992225in}}%
\pgfpathlineto{\pgfqpoint{4.680024in}{12.992440in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{12.992657in}}%
\pgfpathlineto{\pgfqpoint{4.679364in}{12.992874in}}%
\pgfpathlineto{\pgfqpoint{4.679033in}{12.993091in}}%
\pgfpathlineto{\pgfqpoint{4.678702in}{12.993310in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{12.993583in}}%
\pgfpathlineto{\pgfqpoint{4.677956in}{12.993803in}}%
\pgfpathlineto{\pgfqpoint{4.677623in}{12.994023in}}%
\pgfpathlineto{\pgfqpoint{4.677291in}{12.994244in}}%
\pgfpathlineto{\pgfqpoint{4.676957in}{12.994466in}}%
\pgfpathlineto{\pgfqpoint{4.676624in}{12.994688in}}%
\pgfpathlineto{\pgfqpoint{4.676206in}{12.994966in}}%
\pgfpathlineto{\pgfqpoint{4.675871in}{12.995189in}}%
\pgfpathlineto{\pgfqpoint{4.675536in}{12.995413in}}%
\pgfpathlineto{\pgfqpoint{4.675201in}{12.995637in}}%
\pgfpathlineto{\pgfqpoint{4.674865in}{12.995861in}}%
\pgfpathlineto{\pgfqpoint{4.674528in}{12.996085in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{12.996366in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{12.996591in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{12.996817in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{12.997043in}}%
\pgfpathlineto{\pgfqpoint{4.672754in}{12.997269in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{12.997495in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{12.997779in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{12.998007in}}%
\pgfpathlineto{\pgfqpoint{4.671310in}{12.998234in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{12.998463in}}%
\pgfpathlineto{\pgfqpoint{4.670627in}{12.998691in}}%
\pgfpathlineto{\pgfqpoint{4.670285in}{12.998920in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{12.999207in}}%
\pgfpathlineto{\pgfqpoint{4.669513in}{12.999437in}}%
\pgfpathlineto{\pgfqpoint{4.669170in}{12.999667in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{12.999897in}}%
\pgfpathlineto{\pgfqpoint{4.668481in}{13.000128in}}%
\pgfpathlineto{\pgfqpoint{4.668136in}{13.000359in}}%
\pgfpathlineto{\pgfqpoint{4.667705in}{13.000648in}}%
\pgfpathlineto{\pgfqpoint{4.667359in}{13.000880in}}%
\pgfpathlineto{\pgfqpoint{4.667012in}{13.001112in}}%
\pgfpathlineto{\pgfqpoint{4.666665in}{13.001344in}}%
\pgfpathlineto{\pgfqpoint{4.666318in}{13.001577in}}%
\pgfpathlineto{\pgfqpoint{4.665970in}{13.001810in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.002101in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.002335in}}%
\pgfpathlineto{\pgfqpoint{4.664836in}{13.002569in}}%
\pgfpathlineto{\pgfqpoint{4.664486in}{13.002803in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{13.003038in}}%
\pgfpathlineto{\pgfqpoint{4.663785in}{13.003273in}}%
\pgfpathlineto{\pgfqpoint{4.663346in}{13.003568in}}%
\pgfpathlineto{\pgfqpoint{4.662994in}{13.003804in}}%
\pgfpathlineto{\pgfqpoint{4.662641in}{13.004040in}}%
\pgfpathlineto{\pgfqpoint{4.662288in}{13.004277in}}%
\pgfpathlineto{\pgfqpoint{4.661935in}{13.004514in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{13.004751in}}%
\pgfpathlineto{\pgfqpoint{4.661138in}{13.005048in}}%
\pgfpathlineto{\pgfqpoint{4.660783in}{13.005287in}}%
\pgfpathlineto{\pgfqpoint{4.660428in}{13.005525in}}%
\pgfpathlineto{\pgfqpoint{4.660072in}{13.005764in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{13.006003in}}%
\pgfpathlineto{\pgfqpoint{4.659358in}{13.006243in}}%
\pgfpathlineto{\pgfqpoint{4.658911in}{13.006543in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{13.006783in}}%
\pgfpathlineto{\pgfqpoint{4.658194in}{13.007024in}}%
\pgfpathlineto{\pgfqpoint{4.657835in}{13.007265in}}%
\pgfpathlineto{\pgfqpoint{4.657476in}{13.007507in}}%
\pgfpathlineto{\pgfqpoint{4.657116in}{13.007750in}}%
\pgfpathlineto{\pgfqpoint{4.656665in}{13.008053in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{13.008296in}}%
\pgfpathlineto{\pgfqpoint{4.655942in}{13.008540in}}%
\pgfpathlineto{\pgfqpoint{4.655580in}{13.008785in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.009029in}}%
\pgfpathlineto{\pgfqpoint{4.654853in}{13.009274in}}%
\pgfpathlineto{\pgfqpoint{4.654399in}{13.009582in}}%
\pgfpathlineto{\pgfqpoint{4.654034in}{13.009828in}}%
\pgfpathlineto{\pgfqpoint{4.653669in}{13.010074in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{13.010321in}}%
\pgfpathlineto{\pgfqpoint{4.652938in}{13.010568in}}%
\pgfpathlineto{\pgfqpoint{4.652571in}{13.010815in}}%
\pgfpathlineto{\pgfqpoint{4.652112in}{13.011125in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{13.011373in}}%
\pgfpathlineto{\pgfqpoint{4.651376in}{13.011622in}}%
\pgfpathlineto{\pgfqpoint{4.651007in}{13.011870in}}%
\pgfpathlineto{\pgfqpoint{4.650638in}{13.012119in}}%
\pgfpathlineto{\pgfqpoint{4.650268in}{13.012369in}}%
\pgfpathlineto{\pgfqpoint{4.649805in}{13.012681in}}%
\pgfpathlineto{\pgfqpoint{4.649434in}{13.012930in}}%
\pgfpathlineto{\pgfqpoint{4.649062in}{13.013181in}}%
\pgfpathlineto{\pgfqpoint{4.648690in}{13.013431in}}%
\pgfpathlineto{\pgfqpoint{4.648317in}{13.013682in}}%
\pgfpathlineto{\pgfqpoint{4.647944in}{13.013932in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{13.014246in}}%
\pgfpathlineto{\pgfqpoint{4.647102in}{13.014496in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{13.014747in}}%
\pgfpathlineto{\pgfqpoint{4.646352in}{13.014998in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{13.015249in}}%
\pgfpathlineto{\pgfqpoint{4.645599in}{13.015500in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{13.015814in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{13.016066in}}%
\pgfpathlineto{\pgfqpoint{4.644371in}{13.016317in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{13.016569in}}%
\pgfpathlineto{\pgfqpoint{4.643612in}{13.016821in}}%
\pgfpathlineto{\pgfqpoint{4.643232in}{13.017073in}}%
\pgfpathlineto{\pgfqpoint{4.642756in}{13.017388in}}%
\pgfpathlineto{\pgfqpoint{4.642375in}{13.017641in}}%
\pgfpathlineto{\pgfqpoint{4.641993in}{13.017893in}}%
\pgfpathlineto{\pgfqpoint{4.641610in}{13.018147in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{13.018400in}}%
\pgfpathlineto{\pgfqpoint{4.640843in}{13.018654in}}%
\pgfpathlineto{\pgfqpoint{4.640363in}{13.018971in}}%
\pgfpathlineto{\pgfqpoint{4.639978in}{13.019226in}}%
\pgfpathlineto{\pgfqpoint{4.639592in}{13.019481in}}%
\pgfpathlineto{\pgfqpoint{4.639206in}{13.019736in}}%
\pgfpathlineto{\pgfqpoint{4.638819in}{13.019992in}}%
\pgfpathlineto{\pgfqpoint{4.638432in}{13.020248in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.020568in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{13.020825in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.021082in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.021340in}}%
\pgfpathlineto{\pgfqpoint{4.636388in}{13.021599in}}%
\pgfpathlineto{\pgfqpoint{4.635997in}{13.021858in}}%
\pgfpathlineto{\pgfqpoint{4.635508in}{13.022182in}}%
\pgfpathlineto{\pgfqpoint{4.635115in}{13.022443in}}%
\pgfpathlineto{\pgfqpoint{4.634722in}{13.022703in}}%
\pgfpathlineto{\pgfqpoint{4.634329in}{13.022965in}}%
\pgfpathlineto{\pgfqpoint{4.633934in}{13.023226in}}%
\pgfpathlineto{\pgfqpoint{4.633441in}{13.023554in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{13.023817in}}%
\pgfpathlineto{\pgfqpoint{4.632649in}{13.024079in}}%
\pgfpathlineto{\pgfqpoint{4.632252in}{13.024343in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{13.024606in}}%
\pgfpathlineto{\pgfqpoint{4.631457in}{13.024870in}}%
\pgfpathlineto{\pgfqpoint{4.630958in}{13.025199in}}%
\pgfpathlineto{\pgfqpoint{4.630559in}{13.025463in}}%
\pgfpathlineto{\pgfqpoint{4.630159in}{13.025726in}}%
\pgfpathlineto{\pgfqpoint{4.629758in}{13.025990in}}%
\pgfpathlineto{\pgfqpoint{4.629357in}{13.026253in}}%
\pgfpathlineto{\pgfqpoint{4.628955in}{13.026516in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.026845in}}%
\pgfpathlineto{\pgfqpoint{4.628048in}{13.027108in}}%
\pgfpathlineto{\pgfqpoint{4.627644in}{13.027370in}}%
\pgfpathlineto{\pgfqpoint{4.627239in}{13.027632in}}%
\pgfpathlineto{\pgfqpoint{4.626834in}{13.027894in}}%
\pgfpathlineto{\pgfqpoint{4.626428in}{13.028155in}}%
\pgfpathlineto{\pgfqpoint{4.625920in}{13.028482in}}%
\pgfpathlineto{\pgfqpoint{4.625512in}{13.028743in}}%
\pgfpathlineto{\pgfqpoint{4.625104in}{13.029004in}}%
\pgfpathlineto{\pgfqpoint{4.624695in}{13.029265in}}%
\pgfpathlineto{\pgfqpoint{4.624286in}{13.029526in}}%
\pgfpathlineto{\pgfqpoint{4.623876in}{13.029787in}}%
\pgfpathlineto{\pgfqpoint{4.623363in}{13.030114in}}%
\pgfpathlineto{\pgfqpoint{4.622951in}{13.030376in}}%
\pgfpathlineto{\pgfqpoint{4.622539in}{13.030639in}}%
\pgfpathlineto{\pgfqpoint{4.622126in}{13.030902in}}%
\pgfpathlineto{\pgfqpoint{4.621713in}{13.031165in}}%
\pgfpathlineto{\pgfqpoint{4.621298in}{13.031430in}}%
\pgfpathlineto{\pgfqpoint{4.620780in}{13.031762in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{13.032028in}}%
\pgfpathlineto{\pgfqpoint{4.619948in}{13.032296in}}%
\pgfpathlineto{\pgfqpoint{4.619531in}{13.032565in}}%
\pgfpathlineto{\pgfqpoint{4.619113in}{13.032835in}}%
\pgfpathlineto{\pgfqpoint{4.618695in}{13.033106in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{13.033447in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{13.033721in}}%
\pgfpathlineto{\pgfqpoint{4.617330in}{13.033996in}}%
\pgfpathlineto{\pgfqpoint{4.616909in}{13.034273in}}%
\pgfpathlineto{\pgfqpoint{4.616487in}{13.034552in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{13.034832in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{13.035186in}}%
\pgfpathlineto{\pgfqpoint{4.615110in}{13.035470in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{13.035757in}}%
\pgfpathlineto{\pgfqpoint{4.614260in}{13.036046in}}%
\pgfpathlineto{\pgfqpoint{4.613833in}{13.036338in}}%
\pgfpathlineto{\pgfqpoint{4.613406in}{13.036631in}}%
\pgfpathlineto{\pgfqpoint{4.612871in}{13.037002in}}%
\pgfpathlineto{\pgfqpoint{4.612443in}{13.037302in}}%
\pgfpathlineto{\pgfqpoint{4.612013in}{13.037604in}}%
\pgfpathlineto{\pgfqpoint{4.611583in}{13.037909in}}%
\pgfpathlineto{\pgfqpoint{4.611152in}{13.038217in}}%
\pgfpathlineto{\pgfqpoint{4.610720in}{13.038527in}}%
\pgfpathlineto{\pgfqpoint{4.610180in}{13.038919in}}%
\pgfpathlineto{\pgfqpoint{4.609747in}{13.039235in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{13.039555in}}%
\pgfpathlineto{\pgfqpoint{4.608878in}{13.039877in}}%
\pgfpathlineto{\pgfqpoint{4.608442in}{13.040201in}}%
\pgfpathlineto{\pgfqpoint{4.608006in}{13.040529in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{13.040942in}}%
\pgfpathlineto{\pgfqpoint{4.607022in}{13.041276in}}%
\pgfpathlineto{\pgfqpoint{4.606583in}{13.041612in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{13.041951in}}%
\pgfpathlineto{\pgfqpoint{4.605704in}{13.042292in}}%
\pgfpathlineto{\pgfqpoint{4.605263in}{13.042635in}}%
\pgfpathlineto{\pgfqpoint{4.604711in}{13.043068in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{13.043417in}}%
\pgfpathlineto{\pgfqpoint{4.603825in}{13.043768in}}%
\pgfpathlineto{\pgfqpoint{4.603381in}{13.044121in}}%
\pgfpathlineto{\pgfqpoint{4.602936in}{13.044476in}}%
\pgfpathlineto{\pgfqpoint{4.602490in}{13.044833in}}%
\pgfpathlineto{\pgfqpoint{4.601932in}{13.045282in}}%
\pgfpathlineto{\pgfqpoint{4.601484in}{13.045644in}}%
\pgfpathlineto{\pgfqpoint{4.601036in}{13.046007in}}%
\pgfpathlineto{\pgfqpoint{4.600587in}{13.046373in}}%
\pgfpathlineto{\pgfqpoint{4.600137in}{13.046740in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{13.047110in}}%
\pgfpathlineto{\pgfqpoint{4.599122in}{13.047574in}}%
\pgfpathlineto{\pgfqpoint{4.598670in}{13.047947in}}%
\pgfpathlineto{\pgfqpoint{4.598216in}{13.048322in}}%
\pgfpathlineto{\pgfqpoint{4.597762in}{13.048698in}}%
\pgfpathlineto{\pgfqpoint{4.597308in}{13.049076in}}%
\pgfpathlineto{\pgfqpoint{4.596852in}{13.049456in}}%
\pgfpathlineto{\pgfqpoint{4.596281in}{13.049932in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{13.050315in}}%
\pgfpathlineto{\pgfqpoint{4.595366in}{13.050699in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{13.051084in}}%
\pgfpathlineto{\pgfqpoint{4.594446in}{13.051470in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{13.051858in}}%
\pgfpathlineto{\pgfqpoint{4.593409in}{13.052345in}}%
\pgfpathlineto{\pgfqpoint{4.592946in}{13.052735in}}%
\pgfpathlineto{\pgfqpoint{4.592483in}{13.053127in}}%
\pgfpathlineto{\pgfqpoint{4.592018in}{13.053519in}}%
\pgfpathlineto{\pgfqpoint{4.591553in}{13.053912in}}%
\pgfpathlineto{\pgfqpoint{4.591087in}{13.054306in}}%
\pgfpathlineto{\pgfqpoint{4.590503in}{13.054798in}}%
\pgfpathlineto{\pgfqpoint{4.590035in}{13.055192in}}%
\pgfpathlineto{\pgfqpoint{4.589567in}{13.055586in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{13.055979in}}%
\pgfpathlineto{\pgfqpoint{4.588627in}{13.056373in}}%
\pgfpathlineto{\pgfqpoint{4.588155in}{13.056766in}}%
\pgfpathlineto{\pgfqpoint{4.587565in}{13.057256in}}%
\pgfpathlineto{\pgfqpoint{4.587091in}{13.057647in}}%
\pgfpathlineto{\pgfqpoint{4.586617in}{13.058037in}}%
\pgfpathlineto{\pgfqpoint{4.586142in}{13.058426in}}%
\pgfpathlineto{\pgfqpoint{4.585666in}{13.058815in}}%
\pgfpathlineto{\pgfqpoint{4.585189in}{13.059202in}}%
\pgfpathlineto{\pgfqpoint{4.584592in}{13.059685in}}%
\pgfpathlineto{\pgfqpoint{4.584113in}{13.060069in}}%
\pgfpathlineto{\pgfqpoint{4.583633in}{13.060453in}}%
\pgfpathlineto{\pgfqpoint{4.583153in}{13.060836in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.061217in}}%
\pgfpathlineto{\pgfqpoint{4.582189in}{13.061598in}}%
\pgfpathlineto{\pgfqpoint{4.581584in}{13.062072in}}%
\pgfpathlineto{\pgfqpoint{4.581100in}{13.062451in}}%
\pgfpathlineto{\pgfqpoint{4.580614in}{13.062829in}}%
\pgfpathlineto{\pgfqpoint{4.580128in}{13.063206in}}%
\pgfpathlineto{\pgfqpoint{4.579641in}{13.063582in}}%
\pgfpathlineto{\pgfqpoint{4.579152in}{13.063958in}}%
\pgfpathlineto{\pgfqpoint{4.578541in}{13.064427in}}%
\pgfpathlineto{\pgfqpoint{4.578051in}{13.064803in}}%
\pgfpathlineto{\pgfqpoint{4.577559in}{13.065178in}}%
\pgfpathlineto{\pgfqpoint{4.577067in}{13.065553in}}%
\pgfpathlineto{\pgfqpoint{4.576574in}{13.065928in}}%
\pgfpathlineto{\pgfqpoint{4.576080in}{13.066304in}}%
\pgfpathlineto{\pgfqpoint{4.575461in}{13.066776in}}%
\pgfpathlineto{\pgfqpoint{4.574965in}{13.067155in}}%
\pgfpathlineto{\pgfqpoint{4.574467in}{13.067535in}}%
\pgfpathlineto{\pgfqpoint{4.573969in}{13.067916in}}%
\pgfpathlineto{\pgfqpoint{4.573470in}{13.068300in}}%
\pgfpathlineto{\pgfqpoint{4.572970in}{13.068685in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{13.069171in}}%
\pgfpathlineto{\pgfqpoint{4.571841in}{13.069562in}}%
\pgfpathlineto{\pgfqpoint{4.571338in}{13.069955in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{13.070352in}}%
\pgfpathlineto{\pgfqpoint{4.570328in}{13.070752in}}%
\pgfpathlineto{\pgfqpoint{4.569822in}{13.071155in}}%
\pgfpathlineto{\pgfqpoint{4.569187in}{13.071663in}}%
\pgfpathlineto{\pgfqpoint{4.568679in}{13.072074in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{13.072488in}}%
\pgfpathlineto{\pgfqpoint{4.567658in}{13.072906in}}%
\pgfpathlineto{\pgfqpoint{4.567147in}{13.073328in}}%
\pgfpathlineto{\pgfqpoint{4.566634in}{13.073754in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{13.074292in}}%
\pgfpathlineto{\pgfqpoint{4.565477in}{13.074728in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{13.075168in}}%
\pgfpathlineto{\pgfqpoint{4.564444in}{13.075614in}}%
\pgfpathlineto{\pgfqpoint{4.563926in}{13.076064in}}%
\pgfpathlineto{\pgfqpoint{4.563406in}{13.076520in}}%
\pgfpathlineto{\pgfqpoint{4.562756in}{13.077096in}}%
\pgfpathlineto{\pgfqpoint{4.562234in}{13.077563in}}%
\pgfpathlineto{\pgfqpoint{4.561712in}{13.078035in}}%
\pgfpathlineto{\pgfqpoint{4.561188in}{13.078511in}}%
\pgfpathlineto{\pgfqpoint{4.560663in}{13.078992in}}%
\pgfpathlineto{\pgfqpoint{4.560137in}{13.079477in}}%
\pgfpathlineto{\pgfqpoint{4.559479in}{13.080090in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{13.080585in}}%
\pgfpathlineto{\pgfqpoint{4.558421in}{13.081084in}}%
\pgfpathlineto{\pgfqpoint{4.557891in}{13.081588in}}%
\pgfpathlineto{\pgfqpoint{4.557359in}{13.082095in}}%
\pgfpathlineto{\pgfqpoint{4.556826in}{13.082607in}}%
\pgfpathlineto{\pgfqpoint{4.556159in}{13.083252in}}%
\pgfpathlineto{\pgfqpoint{4.555624in}{13.083772in}}%
\pgfpathlineto{\pgfqpoint{4.555087in}{13.084296in}}%
\pgfpathlineto{\pgfqpoint{4.554550in}{13.084823in}}%
\pgfpathlineto{\pgfqpoint{4.554011in}{13.085353in}}%
\pgfpathlineto{\pgfqpoint{4.553472in}{13.085886in}}%
\pgfpathlineto{\pgfqpoint{4.552796in}{13.086557in}}%
\pgfpathlineto{\pgfqpoint{4.552253in}{13.087097in}}%
\pgfpathlineto{\pgfqpoint{4.551710in}{13.087639in}}%
\pgfpathlineto{\pgfqpoint{4.551165in}{13.088184in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{13.088731in}}%
\pgfpathlineto{\pgfqpoint{4.550073in}{13.089281in}}%
\pgfpathlineto{\pgfqpoint{4.549387in}{13.089971in}}%
\pgfpathlineto{\pgfqpoint{4.548838in}{13.090526in}}%
\pgfpathlineto{\pgfqpoint{4.548287in}{13.091083in}}%
\pgfpathlineto{\pgfqpoint{4.547735in}{13.091643in}}%
\pgfpathlineto{\pgfqpoint{4.547182in}{13.092204in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{13.092768in}}%
\pgfpathlineto{\pgfqpoint{4.545933in}{13.093476in}}%
\pgfpathlineto{\pgfqpoint{4.545376in}{13.094045in}}%
\pgfpathlineto{\pgfqpoint{4.544818in}{13.094616in}}%
\pgfpathlineto{\pgfqpoint{4.544258in}{13.095190in}}%
\pgfpathlineto{\pgfqpoint{4.543698in}{13.095766in}}%
\pgfpathlineto{\pgfqpoint{4.543136in}{13.096346in}}%
\pgfpathlineto{\pgfqpoint{4.542432in}{13.097074in}}%
\pgfpathlineto{\pgfqpoint{4.541867in}{13.097660in}}%
\pgfpathlineto{\pgfqpoint{4.541301in}{13.098248in}}%
\pgfpathlineto{\pgfqpoint{4.540734in}{13.098840in}}%
\pgfpathlineto{\pgfqpoint{4.540165in}{13.099434in}}%
\pgfpathlineto{\pgfqpoint{4.539596in}{13.100031in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{13.100780in}}%
\pgfpathlineto{\pgfqpoint{4.538309in}{13.101383in}}%
\pgfpathlineto{\pgfqpoint{4.537735in}{13.101988in}}%
\pgfpathlineto{\pgfqpoint{4.537160in}{13.102596in}}%
\pgfpathlineto{\pgfqpoint{4.536584in}{13.103206in}}%
\pgfpathlineto{\pgfqpoint{4.536006in}{13.103820in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{13.104591in}}%
\pgfpathlineto{\pgfqpoint{4.534701in}{13.105213in}}%
\pgfpathlineto{\pgfqpoint{4.534119in}{13.105838in}}%
\pgfpathlineto{\pgfqpoint{4.533536in}{13.106468in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{13.107103in}}%
\pgfpathlineto{\pgfqpoint{4.532365in}{13.107742in}}%
\pgfpathlineto{\pgfqpoint{4.531631in}{13.108550in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{13.109202in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{13.109861in}}%
\pgfpathlineto{\pgfqpoint{4.529859in}{13.110525in}}%
\pgfpathlineto{\pgfqpoint{4.529266in}{13.111196in}}%
\pgfpathlineto{\pgfqpoint{4.528672in}{13.111873in}}%
\pgfpathlineto{\pgfqpoint{4.527926in}{13.112729in}}%
\pgfpathlineto{\pgfqpoint{4.527329in}{13.113421in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{13.114120in}}%
\pgfpathlineto{\pgfqpoint{4.526129in}{13.114826in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{13.115540in}}%
\pgfpathlineto{\pgfqpoint{4.524924in}{13.116260in}}%
\pgfpathlineto{\pgfqpoint{4.524168in}{13.117171in}}%
\pgfpathlineto{\pgfqpoint{4.523561in}{13.117908in}}%
\pgfpathlineto{\pgfqpoint{4.522953in}{13.118653in}}%
\pgfpathlineto{\pgfqpoint{4.522344in}{13.119405in}}%
\pgfpathlineto{\pgfqpoint{4.521733in}{13.120165in}}%
\pgfpathlineto{\pgfqpoint{4.521121in}{13.120932in}}%
\pgfpathlineto{\pgfqpoint{4.520353in}{13.121901in}}%
\pgfpathlineto{\pgfqpoint{4.519738in}{13.122684in}}%
\pgfpathlineto{\pgfqpoint{4.519121in}{13.123474in}}%
\pgfpathlineto{\pgfqpoint{4.518502in}{13.124271in}}%
\pgfpathlineto{\pgfqpoint{4.517882in}{13.125076in}}%
\pgfpathlineto{\pgfqpoint{4.517260in}{13.125887in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{13.126911in}}%
\pgfpathlineto{\pgfqpoint{4.515856in}{13.127738in}}%
\pgfpathlineto{\pgfqpoint{4.515229in}{13.128573in}}%
\pgfpathlineto{\pgfqpoint{4.514601in}{13.129415in}}%
\pgfpathlineto{\pgfqpoint{4.513972in}{13.130264in}}%
\pgfpathlineto{\pgfqpoint{4.513341in}{13.131120in}}%
\pgfpathlineto{\pgfqpoint{4.512549in}{13.132200in}}%
\pgfpathlineto{\pgfqpoint{4.511915in}{13.133072in}}%
\pgfpathlineto{\pgfqpoint{4.511278in}{13.133951in}}%
\pgfpathlineto{\pgfqpoint{4.510640in}{13.134837in}}%
\pgfpathlineto{\pgfqpoint{4.510001in}{13.135730in}}%
\pgfpathlineto{\pgfqpoint{4.509360in}{13.136630in}}%
\pgfpathlineto{\pgfqpoint{4.508556in}{13.137765in}}%
\pgfpathlineto{\pgfqpoint{4.507912in}{13.138680in}}%
\pgfpathlineto{\pgfqpoint{4.507265in}{13.139603in}}%
\pgfpathlineto{\pgfqpoint{4.506617in}{13.140533in}}%
\pgfpathlineto{\pgfqpoint{4.505968in}{13.141469in}}%
\pgfpathlineto{\pgfqpoint{4.505316in}{13.142412in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{13.143599in}}%
\pgfpathlineto{\pgfqpoint{4.503845in}{13.144556in}}%
\pgfpathlineto{\pgfqpoint{4.503188in}{13.145519in}}%
\pgfpathlineto{\pgfqpoint{4.502530in}{13.146487in}}%
\pgfpathlineto{\pgfqpoint{4.501870in}{13.147461in}}%
\pgfpathlineto{\pgfqpoint{4.501042in}{13.148686in}}%
\pgfpathlineto{\pgfqpoint{4.500378in}{13.149672in}}%
\pgfpathlineto{\pgfqpoint{4.499713in}{13.150663in}}%
\pgfpathlineto{\pgfqpoint{4.499045in}{13.151660in}}%
\pgfpathlineto{\pgfqpoint{4.498376in}{13.152660in}}%
\pgfpathlineto{\pgfqpoint{4.497705in}{13.153665in}}%
\pgfpathlineto{\pgfqpoint{4.496864in}{13.154927in}}%
\pgfpathlineto{\pgfqpoint{4.496189in}{13.155941in}}%
\pgfpathlineto{\pgfqpoint{4.495512in}{13.156957in}}%
\pgfpathlineto{\pgfqpoint{4.494834in}{13.157977in}}%
\pgfpathlineto{\pgfqpoint{4.494154in}{13.159000in}}%
\pgfpathlineto{\pgfqpoint{4.493472in}{13.160024in}}%
\pgfpathlineto{\pgfqpoint{4.492616in}{13.161309in}}%
\pgfpathlineto{\pgfqpoint{4.491930in}{13.162338in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{13.163370in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{13.164404in}}%
\pgfpathlineto{\pgfqpoint{4.489861in}{13.165439in}}%
\pgfpathlineto{\pgfqpoint{4.489167in}{13.166477in}}%
\pgfpathlineto{\pgfqpoint{4.488297in}{13.167777in}}%
\pgfpathlineto{\pgfqpoint{4.487599in}{13.168818in}}%
\pgfpathlineto{\pgfqpoint{4.486900in}{13.169860in}}%
\pgfpathlineto{\pgfqpoint{4.486198in}{13.170904in}}%
\pgfpathlineto{\pgfqpoint{4.485494in}{13.171948in}}%
\pgfpathlineto{\pgfqpoint{4.484789in}{13.172992in}}%
\pgfpathlineto{\pgfqpoint{4.483904in}{13.174298in}}%
\pgfpathlineto{\pgfqpoint{4.483194in}{13.175344in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{13.176389in}}%
\pgfpathlineto{\pgfqpoint{4.481768in}{13.177435in}}%
\pgfpathlineto{\pgfqpoint{4.481052in}{13.178482in}}%
\pgfpathlineto{\pgfqpoint{4.480334in}{13.179529in}}%
\pgfpathlineto{\pgfqpoint{4.479434in}{13.180840in}}%
\pgfpathlineto{\pgfqpoint{4.478711in}{13.181889in}}%
\pgfpathlineto{\pgfqpoint{4.477987in}{13.182939in}}%
\pgfpathlineto{\pgfqpoint{4.477260in}{13.183990in}}%
\pgfpathlineto{\pgfqpoint{4.476531in}{13.185042in}}%
\pgfpathlineto{\pgfqpoint{4.475801in}{13.186095in}}%
\pgfpathlineto{\pgfqpoint{4.474884in}{13.187412in}}%
\pgfpathlineto{\pgfqpoint{4.474149in}{13.188468in}}%
\pgfpathlineto{\pgfqpoint{4.473411in}{13.189525in}}%
\pgfpathlineto{\pgfqpoint{4.472671in}{13.190583in}}%
\pgfpathlineto{\pgfqpoint{4.471930in}{13.191642in}}%
\pgfpathlineto{\pgfqpoint{4.471186in}{13.192702in}}%
\pgfpathlineto{\pgfqpoint{4.470252in}{13.194027in}}%
\pgfpathlineto{\pgfqpoint{4.469503in}{13.195088in}}%
\pgfpathlineto{\pgfqpoint{4.468752in}{13.196149in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{13.197210in}}%
\pgfpathlineto{\pgfqpoint{4.467243in}{13.198272in}}%
\pgfpathlineto{\pgfqpoint{4.466486in}{13.199332in}}%
\pgfpathlineto{\pgfqpoint{4.465535in}{13.200656in}}%
\pgfpathlineto{\pgfqpoint{4.464772in}{13.201714in}}%
\pgfpathlineto{\pgfqpoint{4.464007in}{13.202770in}}%
\pgfpathlineto{\pgfqpoint{4.463240in}{13.203824in}}%
\pgfpathlineto{\pgfqpoint{4.462470in}{13.204875in}}%
\pgfpathlineto{\pgfqpoint{4.461698in}{13.205924in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{13.207230in}}%
\pgfpathlineto{\pgfqpoint{4.459952in}{13.208272in}}%
\pgfpathlineto{\pgfqpoint{4.459172in}{13.209310in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{13.210344in}}%
\pgfpathlineto{\pgfqpoint{4.457606in}{13.211376in}}%
\pgfpathlineto{\pgfqpoint{4.456819in}{13.212404in}}%
\pgfpathlineto{\pgfqpoint{4.455832in}{13.213686in}}%
\pgfpathlineto{\pgfqpoint{4.455039in}{13.214709in}}%
\pgfpathlineto{\pgfqpoint{4.454244in}{13.215730in}}%
\pgfpathlineto{\pgfqpoint{4.453447in}{13.216749in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{13.217768in}}%
\pgfpathlineto{\pgfqpoint{4.451845in}{13.218787in}}%
\pgfpathlineto{\pgfqpoint{4.450838in}{13.220061in}}%
\pgfpathlineto{\pgfqpoint{4.450030in}{13.221082in}}%
\pgfpathlineto{\pgfqpoint{4.449220in}{13.222105in}}%
\pgfpathlineto{\pgfqpoint{4.448406in}{13.223132in}}%
\pgfpathlineto{\pgfqpoint{4.447591in}{13.224163in}}%
\pgfpathlineto{\pgfqpoint{4.446772in}{13.225201in}}%
\pgfpathlineto{\pgfqpoint{4.445745in}{13.226510in}}%
\pgfpathlineto{\pgfqpoint{4.444921in}{13.227568in}}%
\pgfpathlineto{\pgfqpoint{4.444094in}{13.228638in}}%
\pgfpathlineto{\pgfqpoint{4.443265in}{13.229721in}}%
\pgfpathlineto{\pgfqpoint{4.442432in}{13.230819in}}%
\pgfpathlineto{\pgfqpoint{4.441597in}{13.231933in}}%
\pgfpathlineto{\pgfqpoint{4.440549in}{13.233351in}}%
\pgfpathlineto{\pgfqpoint{4.439708in}{13.234505in}}%
\pgfpathlineto{\pgfqpoint{4.438864in}{13.235679in}}%
\pgfpathlineto{\pgfqpoint{4.438017in}{13.236873in}}%
\pgfpathlineto{\pgfqpoint{4.437168in}{13.238090in}}%
\pgfpathlineto{\pgfqpoint{4.436315in}{13.239328in}}%
\pgfpathlineto{\pgfqpoint{4.435246in}{13.240908in}}%
\pgfpathlineto{\pgfqpoint{4.434387in}{13.242198in}}%
\pgfpathlineto{\pgfqpoint{4.433525in}{13.243511in}}%
\pgfpathlineto{\pgfqpoint{4.432660in}{13.244845in}}%
\pgfpathlineto{\pgfqpoint{4.431793in}{13.246201in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{13.247579in}}%
\pgfpathlineto{\pgfqpoint{4.429830in}{13.249330in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{13.250753in}}%
\pgfpathlineto{\pgfqpoint{4.428072in}{13.252196in}}%
\pgfpathlineto{\pgfqpoint{4.427189in}{13.253656in}}%
\pgfpathlineto{\pgfqpoint{4.426302in}{13.255135in}}%
\pgfpathlineto{\pgfqpoint{4.425413in}{13.256630in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{13.258522in}}%
\pgfpathlineto{\pgfqpoint{4.423400in}{13.260054in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{13.261602in}}%
\pgfpathlineto{\pgfqpoint{4.421598in}{13.263167in}}%
\pgfpathlineto{\pgfqpoint{4.420692in}{13.264748in}}%
\pgfpathlineto{\pgfqpoint{4.419782in}{13.266346in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{13.268368in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{13.270004in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{13.271657in}}%
\pgfpathlineto{\pgfqpoint{4.415882in}{13.273327in}}%
\pgfpathlineto{\pgfqpoint{4.414955in}{13.275016in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{13.276723in}}%
\pgfpathlineto{\pgfqpoint{4.412858in}{13.278884in}}%
\pgfpathlineto{\pgfqpoint{4.411921in}{13.280635in}}%
\pgfpathlineto{\pgfqpoint{4.410980in}{13.282407in}}%
\pgfpathlineto{\pgfqpoint{4.410035in}{13.284199in}}%
\pgfpathlineto{\pgfqpoint{4.409087in}{13.286012in}}%
\pgfpathlineto{\pgfqpoint{4.408136in}{13.287843in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{13.290159in}}%
\pgfpathlineto{\pgfqpoint{4.405982in}{13.292031in}}%
\pgfpathlineto{\pgfqpoint{4.405019in}{13.293919in}}%
\pgfpathlineto{\pgfqpoint{4.404052in}{13.295824in}}%
\pgfpathlineto{\pgfqpoint{4.403081in}{13.297744in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{13.299678in}}%
\pgfpathlineto{\pgfqpoint{4.400884in}{13.302117in}}%
\pgfpathlineto{\pgfqpoint{4.399902in}{13.304085in}}%
\pgfpathlineto{\pgfqpoint{4.398916in}{13.306068in}}%
\pgfpathlineto{\pgfqpoint{4.397925in}{13.308063in}}%
\pgfpathlineto{\pgfqpoint{4.396931in}{13.310072in}}%
\pgfpathlineto{\pgfqpoint{4.395934in}{13.312093in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{13.314636in}}%
\pgfpathlineto{\pgfqpoint{4.393674in}{13.316684in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{13.318743in}}%
\pgfpathlineto{\pgfqpoint{4.391649in}{13.320815in}}%
\pgfpathlineto{\pgfqpoint{4.390630in}{13.322897in}}%
\pgfpathlineto{\pgfqpoint{4.389607in}{13.324990in}}%
\pgfpathlineto{\pgfqpoint{4.388323in}{13.327619in}}%
\pgfpathlineto{\pgfqpoint{4.387291in}{13.329732in}}%
\pgfpathlineto{\pgfqpoint{4.386255in}{13.331855in}}%
\pgfpathlineto{\pgfqpoint{4.385214in}{13.333985in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{13.336123in}}%
\pgfpathlineto{\pgfqpoint{4.383121in}{13.338270in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{13.340966in}}%
\pgfpathlineto{\pgfqpoint{4.380744in}{13.343132in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{13.345307in}}%
\pgfpathlineto{\pgfqpoint{4.378614in}{13.347490in}}%
\pgfpathlineto{\pgfqpoint{4.377542in}{13.349682in}}%
\pgfpathlineto{\pgfqpoint{4.376465in}{13.351881in}}%
\pgfpathlineto{\pgfqpoint{4.375113in}{13.354641in}}%
\pgfpathlineto{\pgfqpoint{4.374026in}{13.356856in}}%
\pgfpathlineto{\pgfqpoint{4.372935in}{13.359079in}}%
\pgfpathlineto{\pgfqpoint{4.371839in}{13.361307in}}%
\pgfpathlineto{\pgfqpoint{4.370738in}{13.363543in}}%
\pgfpathlineto{\pgfqpoint{4.369632in}{13.365786in}}%
\pgfpathlineto{\pgfqpoint{4.368243in}{13.368601in}}%
\pgfpathlineto{\pgfqpoint{4.367127in}{13.370861in}}%
\pgfpathlineto{\pgfqpoint{4.366006in}{13.373129in}}%
\pgfpathlineto{\pgfqpoint{4.364879in}{13.375405in}}%
\pgfpathlineto{\pgfqpoint{4.363748in}{13.377688in}}%
\pgfpathlineto{\pgfqpoint{4.362612in}{13.379978in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{13.382852in}}%
\pgfpathlineto{\pgfqpoint{4.360036in}{13.385160in}}%
\pgfpathlineto{\pgfqpoint{4.358883in}{13.387477in}}%
\pgfpathlineto{\pgfqpoint{4.357725in}{13.389806in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.392147in}}%
\pgfpathlineto{\pgfqpoint{4.355393in}{13.394500in}}%
\pgfpathlineto{\pgfqpoint{4.353925in}{13.397459in}}%
\pgfpathlineto{\pgfqpoint{4.352744in}{13.399839in}}%
\pgfpathlineto{\pgfqpoint{4.351558in}{13.402231in}}%
\pgfpathlineto{\pgfqpoint{4.350366in}{13.404633in}}%
\pgfpathlineto{\pgfqpoint{4.349168in}{13.407047in}}%
\pgfpathlineto{\pgfqpoint{4.347965in}{13.409471in}}%
\pgfpathlineto{\pgfqpoint{4.346453in}{13.412516in}}%
\pgfpathlineto{\pgfqpoint{4.345237in}{13.414963in}}%
\pgfpathlineto{\pgfqpoint{4.344016in}{13.417420in}}%
\pgfpathlineto{\pgfqpoint{4.342788in}{13.419889in}}%
\pgfpathlineto{\pgfqpoint{4.341555in}{13.422369in}}%
\pgfpathlineto{\pgfqpoint{4.340315in}{13.424859in}}%
\pgfpathlineto{\pgfqpoint{4.338757in}{13.427984in}}%
\pgfpathlineto{\pgfqpoint{4.337504in}{13.430492in}}%
\pgfpathlineto{\pgfqpoint{4.336245in}{13.433007in}}%
\pgfpathlineto{\pgfqpoint{4.334979in}{13.435529in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{13.438057in}}%
\pgfpathlineto{\pgfqpoint{4.332429in}{13.440593in}}%
\pgfpathlineto{\pgfqpoint{4.330823in}{13.443776in}}%
\pgfpathlineto{\pgfqpoint{4.329530in}{13.446337in}}%
\pgfpathlineto{\pgfqpoint{4.328231in}{13.448913in}}%
\pgfpathlineto{\pgfqpoint{4.326925in}{13.451507in}}%
\pgfpathlineto{\pgfqpoint{4.325612in}{13.454120in}}%
\pgfpathlineto{\pgfqpoint{4.324293in}{13.456756in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{13.460088in}}%
\pgfpathlineto{\pgfqpoint{4.321299in}{13.462789in}}%
\pgfpathlineto{\pgfqpoint{4.319958in}{13.465525in}}%
\pgfpathlineto{\pgfqpoint{4.318609in}{13.468300in}}%
\pgfpathlineto{\pgfqpoint{4.317253in}{13.471120in}}%
\pgfpathlineto{\pgfqpoint{4.315889in}{13.473991in}}%
\pgfpathlineto{\pgfqpoint{4.314175in}{13.477657in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{13.480660in}}%
\pgfpathlineto{\pgfqpoint{4.311408in}{13.483728in}}%
\pgfpathlineto{\pgfqpoint{4.310013in}{13.486866in}}%
\pgfpathlineto{\pgfqpoint{4.308611in}{13.490077in}}%
\pgfpathlineto{\pgfqpoint{4.307201in}{13.493360in}}%
\pgfpathlineto{\pgfqpoint{4.305427in}{13.497565in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{13.501009in}}%
\pgfpathlineto{\pgfqpoint{4.302563in}{13.504522in}}%
\pgfpathlineto{\pgfqpoint{4.301119in}{13.508102in}}%
\pgfpathlineto{\pgfqpoint{4.299667in}{13.511749in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{13.515459in}}%
\pgfpathlineto{\pgfqpoint{4.296369in}{13.520180in}}%
\pgfpathlineto{\pgfqpoint{4.294889in}{13.524017in}}%
\pgfpathlineto{\pgfqpoint{4.293401in}{13.527906in}}%
\pgfpathlineto{\pgfqpoint{4.291904in}{13.531841in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{13.535818in}}%
\pgfpathlineto{\pgfqpoint{4.288884in}{13.539834in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{13.544904in}}%
\pgfpathlineto{\pgfqpoint{4.285444in}{13.549000in}}%
\pgfpathlineto{\pgfqpoint{4.283899in}{13.553132in}}%
\pgfpathlineto{\pgfqpoint{4.282346in}{13.557301in}}%
\pgfpathlineto{\pgfqpoint{4.280783in}{13.561507in}}%
\pgfpathlineto{\pgfqpoint{4.279210in}{13.565751in}}%
\pgfpathlineto{\pgfqpoint{4.277231in}{13.571112in}}%
\pgfpathlineto{\pgfqpoint{4.275636in}{13.575444in}}%
\pgfpathlineto{\pgfqpoint{4.274031in}{13.579813in}}%
\pgfpathlineto{\pgfqpoint{4.272416in}{13.584219in}}%
\pgfpathlineto{\pgfqpoint{4.270791in}{13.588662in}}%
\pgfpathlineto{\pgfqpoint{4.269156in}{13.593141in}}%
\pgfpathlineto{\pgfqpoint{4.267097in}{13.598787in}}%
\pgfpathlineto{\pgfqpoint{4.265437in}{13.603337in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{13.607914in}}%
\pgfpathlineto{\pgfqpoint{4.262086in}{13.612517in}}%
\pgfpathlineto{\pgfqpoint{4.260394in}{13.617145in}}%
\pgfpathlineto{\pgfqpoint{4.258690in}{13.621798in}}%
\pgfpathlineto{\pgfqpoint{4.256545in}{13.627649in}}%
\pgfpathlineto{\pgfqpoint{4.254815in}{13.632357in}}%
\pgfpathlineto{\pgfqpoint{4.253074in}{13.637086in}}%
\pgfpathlineto{\pgfqpoint{4.251321in}{13.641835in}}%
\pgfpathlineto{\pgfqpoint{4.249556in}{13.646601in}}%
\pgfpathlineto{\pgfqpoint{4.247779in}{13.651383in}}%
\pgfpathlineto{\pgfqpoint{4.245539in}{13.657384in}}%
\pgfpathlineto{\pgfqpoint{4.243734in}{13.662202in}}%
\pgfpathlineto{\pgfqpoint{4.241915in}{13.667031in}}%
\pgfpathlineto{\pgfqpoint{4.240084in}{13.671865in}}%
\pgfpathlineto{\pgfqpoint{4.238239in}{13.676702in}}%
\pgfpathlineto{\pgfqpoint{4.236381in}{13.681541in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{13.687597in}}%
\pgfpathlineto{\pgfqpoint{4.232150in}{13.692448in}}%
\pgfpathlineto{\pgfqpoint{4.230247in}{13.697305in}}%
\pgfpathlineto{\pgfqpoint{4.228330in}{13.702168in}}%
\pgfpathlineto{\pgfqpoint{4.226398in}{13.707040in}}%
\pgfpathlineto{\pgfqpoint{4.224452in}{13.711922in}}%
\pgfpathlineto{\pgfqpoint{4.221998in}{13.718041in}}%
\pgfpathlineto{\pgfqpoint{4.220017in}{13.722953in}}%
\pgfpathlineto{\pgfqpoint{4.218522in}{13.726652in}}%
\pgfpathlineto{\pgfqpoint{4.218522in}{13.726652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.401104in}{12.762274in}}{\pgfqpoint{4.933276in}{13.624021in}}{%
\pgfpathmoveto{\pgfqpoint{4.401104in}{13.517666in}}%
\pgfpathlineto{\pgfqpoint{4.401104in}{13.624021in}}%
\pgfpathlineto{\pgfqpoint{4.402102in}{13.621215in}}%
\pgfpathlineto{\pgfqpoint{4.403096in}{13.618432in}}%
\pgfpathlineto{\pgfqpoint{4.404086in}{13.615670in}}%
\pgfpathlineto{\pgfqpoint{4.405073in}{13.612929in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{13.610207in}}%
\pgfpathlineto{\pgfqpoint{4.407034in}{13.607505in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{13.604821in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.602157in}}%
\pgfpathlineto{\pgfqpoint{4.409948in}{13.599512in}}%
\pgfpathlineto{\pgfqpoint{4.410912in}{13.596886in}}%
\pgfpathlineto{\pgfqpoint{4.411873in}{13.594279in}}%
\pgfpathlineto{\pgfqpoint{4.413307in}{13.590404in}}%
\pgfpathlineto{\pgfqpoint{4.414258in}{13.587845in}}%
\pgfpathlineto{\pgfqpoint{4.415206in}{13.585304in}}%
\pgfpathlineto{\pgfqpoint{4.416150in}{13.582782in}}%
\pgfpathlineto{\pgfqpoint{4.417091in}{13.580279in}}%
\pgfpathlineto{\pgfqpoint{4.418029in}{13.577794in}}%
\pgfpathlineto{\pgfqpoint{4.418963in}{13.575328in}}%
\pgfpathlineto{\pgfqpoint{4.419894in}{13.572881in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{13.570451in}}%
\pgfpathlineto{\pgfqpoint{4.421745in}{13.568039in}}%
\pgfpathlineto{\pgfqpoint{4.422666in}{13.565644in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{13.563268in}}%
\pgfpathlineto{\pgfqpoint{4.424497in}{13.560910in}}%
\pgfpathlineto{\pgfqpoint{4.425408in}{13.558570in}}%
\pgfpathlineto{\pgfqpoint{4.426316in}{13.556251in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{13.553950in}}%
\pgfpathlineto{\pgfqpoint{4.428122in}{13.551670in}}%
\pgfpathlineto{\pgfqpoint{4.429020in}{13.549409in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{13.547168in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{13.544948in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.542749in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{13.540570in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{13.538412in}}%
\pgfpathlineto{\pgfqpoint{4.434343in}{13.536276in}}%
\pgfpathlineto{\pgfqpoint{4.435657in}{13.533110in}}%
\pgfpathlineto{\pgfqpoint{4.436529in}{13.531026in}}%
\pgfpathlineto{\pgfqpoint{4.437398in}{13.528962in}}%
\pgfpathlineto{\pgfqpoint{4.438264in}{13.526919in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{13.524894in}}%
\pgfpathlineto{\pgfqpoint{4.439987in}{13.522889in}}%
\pgfpathlineto{\pgfqpoint{4.440845in}{13.520901in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{13.518931in}}%
\pgfpathlineto{\pgfqpoint{4.442551in}{13.516977in}}%
\pgfpathlineto{\pgfqpoint{4.443400in}{13.515039in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{13.513117in}}%
\pgfpathlineto{\pgfqpoint{4.445090in}{13.511209in}}%
\pgfpathlineto{\pgfqpoint{4.445930in}{13.509315in}}%
\pgfpathlineto{\pgfqpoint{4.446768in}{13.507435in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{13.505568in}}%
\pgfpathlineto{\pgfqpoint{4.448435in}{13.503714in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{13.501873in}}%
\pgfpathlineto{\pgfqpoint{4.450092in}{13.500044in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.498228in}}%
\pgfpathlineto{\pgfqpoint{4.451738in}{13.496424in}}%
\pgfpathlineto{\pgfqpoint{4.452557in}{13.494633in}}%
\pgfpathlineto{\pgfqpoint{4.453374in}{13.492855in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.491089in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{13.489336in}}%
\pgfpathlineto{\pgfqpoint{4.456211in}{13.486730in}}%
\pgfpathlineto{\pgfqpoint{4.457016in}{13.485009in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{13.483300in}}%
\pgfpathlineto{\pgfqpoint{4.458618in}{13.481604in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{13.479920in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{13.478248in}}%
\pgfpathlineto{\pgfqpoint{4.461002in}{13.476588in}}%
\pgfpathlineto{\pgfqpoint{4.461792in}{13.474941in}}%
\pgfpathlineto{\pgfqpoint{4.462580in}{13.473305in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{13.471679in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{13.470065in}}%
\pgfpathlineto{\pgfqpoint{4.464928in}{13.468462in}}%
\pgfpathlineto{\pgfqpoint{4.465706in}{13.466868in}}%
\pgfpathlineto{\pgfqpoint{4.466482in}{13.465284in}}%
\pgfpathlineto{\pgfqpoint{4.467255in}{13.463710in}}%
\pgfpathlineto{\pgfqpoint{4.468026in}{13.462143in}}%
\pgfpathlineto{\pgfqpoint{4.468795in}{13.460585in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.459034in}}%
\pgfpathlineto{\pgfqpoint{4.470325in}{13.457490in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{13.455951in}}%
\pgfpathlineto{\pgfqpoint{4.471846in}{13.454418in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.452890in}}%
\pgfpathlineto{\pgfqpoint{4.473358in}{13.451367in}}%
\pgfpathlineto{\pgfqpoint{4.474487in}{13.449087in}}%
\pgfpathlineto{\pgfqpoint{4.475236in}{13.447571in}}%
\pgfpathlineto{\pgfqpoint{4.475984in}{13.446057in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{13.444544in}}%
\pgfpathlineto{\pgfqpoint{4.477472in}{13.443032in}}%
\pgfpathlineto{\pgfqpoint{4.478212in}{13.441519in}}%
\pgfpathlineto{\pgfqpoint{4.478951in}{13.440006in}}%
\pgfpathlineto{\pgfqpoint{4.479688in}{13.438491in}}%
\pgfpathlineto{\pgfqpoint{4.480422in}{13.436975in}}%
\pgfpathlineto{\pgfqpoint{4.481154in}{13.435456in}}%
\pgfpathlineto{\pgfqpoint{4.481885in}{13.433936in}}%
\pgfpathlineto{\pgfqpoint{4.482613in}{13.432414in}}%
\pgfpathlineto{\pgfqpoint{4.483339in}{13.430890in}}%
\pgfpathlineto{\pgfqpoint{4.484063in}{13.429365in}}%
\pgfpathlineto{\pgfqpoint{4.484785in}{13.427837in}}%
\pgfpathlineto{\pgfqpoint{4.485505in}{13.426309in}}%
\pgfpathlineto{\pgfqpoint{4.486223in}{13.424780in}}%
\pgfpathlineto{\pgfqpoint{4.486939in}{13.423251in}}%
\pgfpathlineto{\pgfqpoint{4.487653in}{13.421722in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{13.420193in}}%
\pgfpathlineto{\pgfqpoint{4.489075in}{13.418666in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{13.417139in}}%
\pgfpathlineto{\pgfqpoint{4.490489in}{13.415614in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{13.414090in}}%
\pgfpathlineto{\pgfqpoint{4.492246in}{13.411809in}}%
\pgfpathlineto{\pgfqpoint{4.492945in}{13.410293in}}%
\pgfpathlineto{\pgfqpoint{4.493642in}{13.408779in}}%
\pgfpathlineto{\pgfqpoint{4.494338in}{13.407270in}}%
\pgfpathlineto{\pgfqpoint{4.495031in}{13.405764in}}%
\pgfpathlineto{\pgfqpoint{4.495723in}{13.404263in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.402766in}}%
\pgfpathlineto{\pgfqpoint{4.497101in}{13.401274in}}%
\pgfpathlineto{\pgfqpoint{4.497787in}{13.399787in}}%
\pgfpathlineto{\pgfqpoint{4.498472in}{13.398306in}}%
\pgfpathlineto{\pgfqpoint{4.499154in}{13.396829in}}%
\pgfpathlineto{\pgfqpoint{4.499835in}{13.395357in}}%
\pgfpathlineto{\pgfqpoint{4.500514in}{13.393890in}}%
\pgfpathlineto{\pgfqpoint{4.501191in}{13.392429in}}%
\pgfpathlineto{\pgfqpoint{4.501866in}{13.390971in}}%
\pgfpathlineto{\pgfqpoint{4.502540in}{13.389518in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{13.388069in}}%
\pgfpathlineto{\pgfqpoint{4.503882in}{13.386624in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{13.385183in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{13.383744in}}%
\pgfpathlineto{\pgfqpoint{4.505881in}{13.382309in}}%
\pgfpathlineto{\pgfqpoint{4.506544in}{13.380878in}}%
\pgfpathlineto{\pgfqpoint{4.507206in}{13.379449in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.378024in}}%
\pgfpathlineto{\pgfqpoint{4.508852in}{13.375892in}}%
\pgfpathlineto{\pgfqpoint{4.509507in}{13.374475in}}%
\pgfpathlineto{\pgfqpoint{4.510161in}{13.373061in}}%
\pgfpathlineto{\pgfqpoint{4.510813in}{13.371650in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{13.370242in}}%
\pgfpathlineto{\pgfqpoint{4.512112in}{13.368838in}}%
\pgfpathlineto{\pgfqpoint{4.512760in}{13.367435in}}%
\pgfpathlineto{\pgfqpoint{4.513405in}{13.366036in}}%
\pgfpathlineto{\pgfqpoint{4.514049in}{13.364638in}}%
\pgfpathlineto{\pgfqpoint{4.514691in}{13.363244in}}%
\pgfpathlineto{\pgfqpoint{4.515332in}{13.361852in}}%
\pgfpathlineto{\pgfqpoint{4.515971in}{13.360463in}}%
\pgfpathlineto{\pgfqpoint{4.516608in}{13.359077in}}%
\pgfpathlineto{\pgfqpoint{4.517244in}{13.357695in}}%
\pgfpathlineto{\pgfqpoint{4.517879in}{13.356316in}}%
\pgfpathlineto{\pgfqpoint{4.518511in}{13.354940in}}%
\pgfpathlineto{\pgfqpoint{4.519143in}{13.353568in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.352200in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{13.350835in}}%
\pgfpathlineto{\pgfqpoint{4.521027in}{13.349474in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.348117in}}%
\pgfpathlineto{\pgfqpoint{4.522275in}{13.346764in}}%
\pgfpathlineto{\pgfqpoint{4.522897in}{13.345415in}}%
\pgfpathlineto{\pgfqpoint{4.523518in}{13.344070in}}%
\pgfpathlineto{\pgfqpoint{4.524446in}{13.342060in}}%
\pgfpathlineto{\pgfqpoint{4.525063in}{13.340725in}}%
\pgfpathlineto{\pgfqpoint{4.525678in}{13.339393in}}%
\pgfpathlineto{\pgfqpoint{4.526292in}{13.338065in}}%
\pgfpathlineto{\pgfqpoint{4.526904in}{13.336742in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.335423in}}%
\pgfpathlineto{\pgfqpoint{4.528124in}{13.334108in}}%
\pgfpathlineto{\pgfqpoint{4.528732in}{13.332797in}}%
\pgfpathlineto{\pgfqpoint{4.529339in}{13.331492in}}%
\pgfpathlineto{\pgfqpoint{4.529944in}{13.330191in}}%
\pgfpathlineto{\pgfqpoint{4.530548in}{13.328896in}}%
\pgfpathlineto{\pgfqpoint{4.531150in}{13.327605in}}%
\pgfpathlineto{\pgfqpoint{4.531751in}{13.326320in}}%
\pgfpathlineto{\pgfqpoint{4.532350in}{13.325041in}}%
\pgfpathlineto{\pgfqpoint{4.532948in}{13.323768in}}%
\pgfpathlineto{\pgfqpoint{4.533545in}{13.322501in}}%
\pgfpathlineto{\pgfqpoint{4.534140in}{13.321240in}}%
\pgfpathlineto{\pgfqpoint{4.534734in}{13.319986in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{13.318739in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{13.317499in}}%
\pgfpathlineto{\pgfqpoint{4.536507in}{13.316266in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.315039in}}%
\pgfpathlineto{\pgfqpoint{4.537682in}{13.313820in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.312608in}}%
\pgfpathlineto{\pgfqpoint{4.539144in}{13.310802in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{13.309608in}}%
\pgfpathlineto{\pgfqpoint{4.540308in}{13.308420in}}%
\pgfpathlineto{\pgfqpoint{4.540887in}{13.307240in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{13.306066in}}%
\pgfpathlineto{\pgfqpoint{4.542043in}{13.304900in}}%
\pgfpathlineto{\pgfqpoint{4.542619in}{13.303741in}}%
\pgfpathlineto{\pgfqpoint{4.543193in}{13.302589in}}%
\pgfpathlineto{\pgfqpoint{4.543766in}{13.301443in}}%
\pgfpathlineto{\pgfqpoint{4.544338in}{13.300304in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.299171in}}%
\pgfpathlineto{\pgfqpoint{4.545479in}{13.298045in}}%
\pgfpathlineto{\pgfqpoint{4.546047in}{13.296925in}}%
\pgfpathlineto{\pgfqpoint{4.546614in}{13.295811in}}%
\pgfpathlineto{\pgfqpoint{4.547179in}{13.294703in}}%
\pgfpathlineto{\pgfqpoint{4.547744in}{13.293601in}}%
\pgfpathlineto{\pgfqpoint{4.548307in}{13.292505in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{13.291415in}}%
\pgfpathlineto{\pgfqpoint{4.549429in}{13.290331in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.289252in}}%
\pgfpathlineto{\pgfqpoint{4.550547in}{13.288180in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{13.287113in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.286052in}}%
\pgfpathlineto{\pgfqpoint{4.552491in}{13.284472in}}%
\pgfpathlineto{\pgfqpoint{4.553044in}{13.283426in}}%
\pgfpathlineto{\pgfqpoint{4.553596in}{13.282385in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{13.281350in}}%
\pgfpathlineto{\pgfqpoint{4.554695in}{13.280321in}}%
\pgfpathlineto{\pgfqpoint{4.555243in}{13.279297in}}%
\pgfpathlineto{\pgfqpoint{4.555790in}{13.278278in}}%
\pgfpathlineto{\pgfqpoint{4.556336in}{13.277264in}}%
\pgfpathlineto{\pgfqpoint{4.556881in}{13.276256in}}%
\pgfpathlineto{\pgfqpoint{4.557424in}{13.275254in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{13.274256in}}%
\pgfpathlineto{\pgfqpoint{4.558508in}{13.273264in}}%
\pgfpathlineto{\pgfqpoint{4.559048in}{13.272277in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{13.271295in}}%
\pgfpathlineto{\pgfqpoint{4.560124in}{13.270319in}}%
\pgfpathlineto{\pgfqpoint{4.560661in}{13.269348in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{13.268383in}}%
\pgfpathlineto{\pgfqpoint{4.561730in}{13.267423in}}%
\pgfpathlineto{\pgfqpoint{4.562264in}{13.266469in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.265520in}}%
\pgfpathlineto{\pgfqpoint{4.563327in}{13.264577in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{13.263641in}}%
\pgfpathlineto{\pgfqpoint{4.564386in}{13.262710in}}%
\pgfpathlineto{\pgfqpoint{4.564913in}{13.261785in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{13.260410in}}%
\pgfpathlineto{\pgfqpoint{4.566228in}{13.259502in}}%
\pgfpathlineto{\pgfqpoint{4.566752in}{13.258599in}}%
\pgfpathlineto{\pgfqpoint{4.567275in}{13.257704in}}%
\pgfpathlineto{\pgfqpoint{4.567797in}{13.256815in}}%
\pgfpathlineto{\pgfqpoint{4.568317in}{13.255932in}}%
\pgfpathlineto{\pgfqpoint{4.568837in}{13.255057in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{13.254188in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{13.253325in}}%
\pgfpathlineto{\pgfqpoint{4.570390in}{13.252469in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{13.251620in}}%
\pgfpathlineto{\pgfqpoint{4.571420in}{13.250776in}}%
\pgfpathlineto{\pgfqpoint{4.571933in}{13.249938in}}%
\pgfpathlineto{\pgfqpoint{4.572446in}{13.249106in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{13.248280in}}%
\pgfpathlineto{\pgfqpoint{4.573467in}{13.247459in}}%
\pgfpathlineto{\pgfqpoint{4.573977in}{13.246644in}}%
\pgfpathlineto{\pgfqpoint{4.574485in}{13.245835in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.245031in}}%
\pgfpathlineto{\pgfqpoint{4.575499in}{13.244232in}}%
\pgfpathlineto{\pgfqpoint{4.576004in}{13.243438in}}%
\pgfpathlineto{\pgfqpoint{4.576508in}{13.242649in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{13.241865in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.241086in}}%
\pgfpathlineto{\pgfqpoint{4.578266in}{13.239926in}}%
\pgfpathlineto{\pgfqpoint{4.578766in}{13.239158in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{13.238394in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.237635in}}%
\pgfpathlineto{\pgfqpoint{4.580260in}{13.236879in}}%
\pgfpathlineto{\pgfqpoint{4.580756in}{13.236128in}}%
\pgfpathlineto{\pgfqpoint{4.581251in}{13.235380in}}%
\pgfpathlineto{\pgfqpoint{4.581745in}{13.234636in}}%
\pgfpathlineto{\pgfqpoint{4.582238in}{13.233896in}}%
\pgfpathlineto{\pgfqpoint{4.582730in}{13.233159in}}%
\pgfpathlineto{\pgfqpoint{4.583221in}{13.232425in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{13.231694in}}%
\pgfpathlineto{\pgfqpoint{4.584201in}{13.230966in}}%
\pgfpathlineto{\pgfqpoint{4.584690in}{13.230240in}}%
\pgfpathlineto{\pgfqpoint{4.585177in}{13.229518in}}%
\pgfpathlineto{\pgfqpoint{4.585664in}{13.228797in}}%
\pgfpathlineto{\pgfqpoint{4.586149in}{13.228080in}}%
\pgfpathlineto{\pgfqpoint{4.586634in}{13.227364in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{13.226651in}}%
\pgfpathlineto{\pgfqpoint{4.587601in}{13.225939in}}%
\pgfpathlineto{\pgfqpoint{4.588083in}{13.225230in}}%
\pgfpathlineto{\pgfqpoint{4.588564in}{13.224522in}}%
\pgfpathlineto{\pgfqpoint{4.589044in}{13.223816in}}%
\pgfpathlineto{\pgfqpoint{4.589524in}{13.223112in}}%
\pgfpathlineto{\pgfqpoint{4.590241in}{13.222058in}}%
\pgfpathlineto{\pgfqpoint{4.590718in}{13.221358in}}%
\pgfpathlineto{\pgfqpoint{4.591194in}{13.220659in}}%
\pgfpathlineto{\pgfqpoint{4.591669in}{13.219961in}}%
\pgfpathlineto{\pgfqpoint{4.592144in}{13.219266in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{13.218571in}}%
\pgfpathlineto{\pgfqpoint{4.593090in}{13.217878in}}%
\pgfpathlineto{\pgfqpoint{4.593562in}{13.217187in}}%
\pgfpathlineto{\pgfqpoint{4.594033in}{13.216497in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{13.215808in}}%
\pgfpathlineto{\pgfqpoint{4.594972in}{13.215121in}}%
\pgfpathlineto{\pgfqpoint{4.595440in}{13.214435in}}%
\pgfpathlineto{\pgfqpoint{4.595908in}{13.213751in}}%
\pgfpathlineto{\pgfqpoint{4.596375in}{13.213068in}}%
\pgfpathlineto{\pgfqpoint{4.596840in}{13.212386in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{13.211706in}}%
\pgfpathlineto{\pgfqpoint{4.597769in}{13.211027in}}%
\pgfpathlineto{\pgfqpoint{4.598233in}{13.210349in}}%
\pgfpathlineto{\pgfqpoint{4.598695in}{13.209673in}}%
\pgfpathlineto{\pgfqpoint{4.599157in}{13.208998in}}%
\pgfpathlineto{\pgfqpoint{4.599617in}{13.208324in}}%
\pgfpathlineto{\pgfqpoint{4.600077in}{13.207652in}}%
\pgfpathlineto{\pgfqpoint{4.600536in}{13.206982in}}%
\pgfpathlineto{\pgfqpoint{4.600995in}{13.206313in}}%
\pgfpathlineto{\pgfqpoint{4.601681in}{13.205313in}}%
\pgfpathlineto{\pgfqpoint{4.602137in}{13.204648in}}%
\pgfpathlineto{\pgfqpoint{4.602592in}{13.203985in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{13.203324in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{13.202665in}}%
\pgfpathlineto{\pgfqpoint{4.603954in}{13.202008in}}%
\pgfpathlineto{\pgfqpoint{4.604406in}{13.201353in}}%
\pgfpathlineto{\pgfqpoint{4.604857in}{13.200700in}}%
\pgfpathlineto{\pgfqpoint{4.605308in}{13.200050in}}%
\pgfpathlineto{\pgfqpoint{4.605758in}{13.199401in}}%
\pgfpathlineto{\pgfqpoint{4.606207in}{13.198755in}}%
\pgfpathlineto{\pgfqpoint{4.606655in}{13.198111in}}%
\pgfpathlineto{\pgfqpoint{4.607103in}{13.197470in}}%
\pgfpathlineto{\pgfqpoint{4.607549in}{13.196830in}}%
\pgfpathlineto{\pgfqpoint{4.607995in}{13.196193in}}%
\pgfpathlineto{\pgfqpoint{4.608440in}{13.195559in}}%
\pgfpathlineto{\pgfqpoint{4.608885in}{13.194927in}}%
\pgfpathlineto{\pgfqpoint{4.609328in}{13.194297in}}%
\pgfpathlineto{\pgfqpoint{4.609771in}{13.193671in}}%
\pgfpathlineto{\pgfqpoint{4.610213in}{13.193047in}}%
\pgfpathlineto{\pgfqpoint{4.610654in}{13.192425in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{13.191807in}}%
\pgfpathlineto{\pgfqpoint{4.611535in}{13.191191in}}%
\pgfpathlineto{\pgfqpoint{4.611974in}{13.190578in}}%
\pgfpathlineto{\pgfqpoint{4.612631in}{13.189664in}}%
\pgfpathlineto{\pgfqpoint{4.613068in}{13.189059in}}%
\pgfpathlineto{\pgfqpoint{4.613504in}{13.188456in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{13.187856in}}%
\pgfpathlineto{\pgfqpoint{4.614375in}{13.187258in}}%
\pgfpathlineto{\pgfqpoint{4.614809in}{13.186663in}}%
\pgfpathlineto{\pgfqpoint{4.615243in}{13.186071in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{13.185481in}}%
\pgfpathlineto{\pgfqpoint{4.616107in}{13.184894in}}%
\pgfpathlineto{\pgfqpoint{4.616539in}{13.184309in}}%
\pgfpathlineto{\pgfqpoint{4.616969in}{13.183727in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{13.183147in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{13.182570in}}%
\pgfpathlineto{\pgfqpoint{4.618256in}{13.181996in}}%
\pgfpathlineto{\pgfqpoint{4.618684in}{13.181424in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{13.180855in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.180288in}}%
\pgfpathlineto{\pgfqpoint{4.619963in}{13.179724in}}%
\pgfpathlineto{\pgfqpoint{4.620387in}{13.179162in}}%
\pgfpathlineto{\pgfqpoint{4.620812in}{13.178604in}}%
\pgfpathlineto{\pgfqpoint{4.621235in}{13.178047in}}%
\pgfpathlineto{\pgfqpoint{4.621658in}{13.177493in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{13.176942in}}%
\pgfpathlineto{\pgfqpoint{4.622711in}{13.176120in}}%
\pgfpathlineto{\pgfqpoint{4.623132in}{13.175576in}}%
\pgfpathlineto{\pgfqpoint{4.623551in}{13.175034in}}%
\pgfpathlineto{\pgfqpoint{4.623970in}{13.174494in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.173957in}}%
\pgfpathlineto{\pgfqpoint{4.624806in}{13.173423in}}%
\pgfpathlineto{\pgfqpoint{4.625223in}{13.172892in}}%
\pgfpathlineto{\pgfqpoint{4.625639in}{13.172363in}}%
\pgfpathlineto{\pgfqpoint{4.626055in}{13.171836in}}%
\pgfpathlineto{\pgfqpoint{4.626469in}{13.171313in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{13.170791in}}%
\pgfpathlineto{\pgfqpoint{4.627297in}{13.170273in}}%
\pgfpathlineto{\pgfqpoint{4.627710in}{13.169756in}}%
\pgfpathlineto{\pgfqpoint{4.628122in}{13.169242in}}%
\pgfpathlineto{\pgfqpoint{4.628533in}{13.168730in}}%
\pgfpathlineto{\pgfqpoint{4.628944in}{13.168221in}}%
\pgfpathlineto{\pgfqpoint{4.629354in}{13.167713in}}%
\pgfpathlineto{\pgfqpoint{4.629764in}{13.167208in}}%
\pgfpathlineto{\pgfqpoint{4.630173in}{13.166705in}}%
\pgfpathlineto{\pgfqpoint{4.630581in}{13.166203in}}%
\pgfpathlineto{\pgfqpoint{4.630989in}{13.165703in}}%
\pgfpathlineto{\pgfqpoint{4.631396in}{13.165205in}}%
\pgfpathlineto{\pgfqpoint{4.631802in}{13.164708in}}%
\pgfpathlineto{\pgfqpoint{4.632207in}{13.164213in}}%
\pgfpathlineto{\pgfqpoint{4.632815in}{13.163473in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{13.162981in}}%
\pgfpathlineto{\pgfqpoint{4.633622in}{13.162491in}}%
\pgfpathlineto{\pgfqpoint{4.634025in}{13.162002in}}%
\pgfpathlineto{\pgfqpoint{4.634427in}{13.161514in}}%
\pgfpathlineto{\pgfqpoint{4.634829in}{13.161027in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{13.160541in}}%
\pgfpathlineto{\pgfqpoint{4.635630in}{13.160056in}}%
\pgfpathlineto{\pgfqpoint{4.636029in}{13.159571in}}%
\pgfpathlineto{\pgfqpoint{4.636428in}{13.159087in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{13.158604in}}%
\pgfpathlineto{\pgfqpoint{4.637224in}{13.158121in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{13.157639in}}%
\pgfpathlineto{\pgfqpoint{4.638018in}{13.157157in}}%
\pgfpathlineto{\pgfqpoint{4.638414in}{13.156675in}}%
\pgfpathlineto{\pgfqpoint{4.638809in}{13.156194in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{13.155712in}}%
\pgfpathlineto{\pgfqpoint{4.639598in}{13.155230in}}%
\pgfpathlineto{\pgfqpoint{4.639991in}{13.154748in}}%
\pgfpathlineto{\pgfqpoint{4.640384in}{13.154266in}}%
\pgfpathlineto{\pgfqpoint{4.640776in}{13.153784in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{13.153301in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{13.152818in}}%
\pgfpathlineto{\pgfqpoint{4.641950in}{13.152334in}}%
\pgfpathlineto{\pgfqpoint{4.642534in}{13.151608in}}%
\pgfpathlineto{\pgfqpoint{4.642923in}{13.151123in}}%
\pgfpathlineto{\pgfqpoint{4.643312in}{13.150638in}}%
\pgfpathlineto{\pgfqpoint{4.643699in}{13.150153in}}%
\pgfpathlineto{\pgfqpoint{4.644087in}{13.149666in}}%
\pgfpathlineto{\pgfqpoint{4.644473in}{13.149179in}}%
\pgfpathlineto{\pgfqpoint{4.644859in}{13.148692in}}%
\pgfpathlineto{\pgfqpoint{4.645245in}{13.148204in}}%
\pgfpathlineto{\pgfqpoint{4.645630in}{13.147715in}}%
\pgfpathlineto{\pgfqpoint{4.646014in}{13.147225in}}%
\pgfpathlineto{\pgfqpoint{4.646398in}{13.146734in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{13.146243in}}%
\pgfpathlineto{\pgfqpoint{4.647163in}{13.145750in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{13.145257in}}%
\pgfpathlineto{\pgfqpoint{4.647927in}{13.144763in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{13.144268in}}%
\pgfpathlineto{\pgfqpoint{4.648688in}{13.143772in}}%
\pgfpathlineto{\pgfqpoint{4.649068in}{13.143276in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{13.142778in}}%
\pgfpathlineto{\pgfqpoint{4.649826in}{13.142280in}}%
\pgfpathlineto{\pgfqpoint{4.650204in}{13.141782in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{13.141283in}}%
\pgfpathlineto{\pgfqpoint{4.650958in}{13.140783in}}%
\pgfpathlineto{\pgfqpoint{4.651335in}{13.140283in}}%
\pgfpathlineto{\pgfqpoint{4.651898in}{13.139533in}}%
\pgfpathlineto{\pgfqpoint{4.652273in}{13.139033in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{13.138532in}}%
\pgfpathlineto{\pgfqpoint{4.653022in}{13.138032in}}%
\pgfpathlineto{\pgfqpoint{4.653395in}{13.137532in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{13.137032in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{13.136532in}}%
\pgfpathlineto{\pgfqpoint{4.654512in}{13.136033in}}%
\pgfpathlineto{\pgfqpoint{4.654883in}{13.135534in}}%
\pgfpathlineto{\pgfqpoint{4.655254in}{13.135035in}}%
\pgfpathlineto{\pgfqpoint{4.655624in}{13.134537in}}%
\pgfpathlineto{\pgfqpoint{4.655993in}{13.134040in}}%
\pgfpathlineto{\pgfqpoint{4.656363in}{13.133543in}}%
\pgfpathlineto{\pgfqpoint{4.656731in}{13.133047in}}%
\pgfpathlineto{\pgfqpoint{4.657099in}{13.132552in}}%
\pgfpathlineto{\pgfqpoint{4.657467in}{13.132058in}}%
\pgfpathlineto{\pgfqpoint{4.657834in}{13.131565in}}%
\pgfpathlineto{\pgfqpoint{4.658200in}{13.131073in}}%
\pgfpathlineto{\pgfqpoint{4.658566in}{13.130582in}}%
\pgfpathlineto{\pgfqpoint{4.658931in}{13.130092in}}%
\pgfpathlineto{\pgfqpoint{4.659296in}{13.129603in}}%
\pgfpathlineto{\pgfqpoint{4.659660in}{13.129116in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{13.128630in}}%
\pgfpathlineto{\pgfqpoint{4.660388in}{13.128145in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{13.127421in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{13.126940in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{13.126460in}}%
\pgfpathlineto{\pgfqpoint{4.662016in}{13.125982in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{13.125506in}}%
\pgfpathlineto{\pgfqpoint{4.662737in}{13.125030in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{13.124557in}}%
\pgfpathlineto{\pgfqpoint{4.663455in}{13.124085in}}%
\pgfpathlineto{\pgfqpoint{4.663814in}{13.123614in}}%
\pgfpathlineto{\pgfqpoint{4.664172in}{13.123145in}}%
\pgfpathlineto{\pgfqpoint{4.664529in}{13.122677in}}%
\pgfpathlineto{\pgfqpoint{4.664886in}{13.122211in}}%
\pgfpathlineto{\pgfqpoint{4.665242in}{13.121747in}}%
\pgfpathlineto{\pgfqpoint{4.665598in}{13.121285in}}%
\pgfpathlineto{\pgfqpoint{4.665954in}{13.120824in}}%
\pgfpathlineto{\pgfqpoint{4.666309in}{13.120365in}}%
\pgfpathlineto{\pgfqpoint{4.666663in}{13.119908in}}%
\pgfpathlineto{\pgfqpoint{4.667017in}{13.119453in}}%
\pgfpathlineto{\pgfqpoint{4.667371in}{13.118999in}}%
\pgfpathlineto{\pgfqpoint{4.667724in}{13.118548in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{13.118098in}}%
\pgfpathlineto{\pgfqpoint{4.668429in}{13.117650in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{13.117204in}}%
\pgfpathlineto{\pgfqpoint{4.669307in}{13.116538in}}%
\pgfpathlineto{\pgfqpoint{4.669657in}{13.116096in}}%
\pgfpathlineto{\pgfqpoint{4.670007in}{13.115657in}}%
\pgfpathlineto{\pgfqpoint{4.670356in}{13.115219in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{13.114783in}}%
\pgfpathlineto{\pgfqpoint{4.671054in}{13.114348in}}%
\pgfpathlineto{\pgfqpoint{4.671402in}{13.113916in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{13.113485in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{13.113056in}}%
\pgfpathlineto{\pgfqpoint{4.672443in}{13.112628in}}%
\pgfpathlineto{\pgfqpoint{4.672789in}{13.112202in}}%
\pgfpathlineto{\pgfqpoint{4.673135in}{13.111778in}}%
\pgfpathlineto{\pgfqpoint{4.673480in}{13.111355in}}%
\pgfpathlineto{\pgfqpoint{4.673825in}{13.110934in}}%
\pgfpathlineto{\pgfqpoint{4.674169in}{13.110514in}}%
\pgfpathlineto{\pgfqpoint{4.674513in}{13.110096in}}%
\pgfpathlineto{\pgfqpoint{4.674856in}{13.109679in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{13.109263in}}%
\pgfpathlineto{\pgfqpoint{4.675541in}{13.108848in}}%
\pgfpathlineto{\pgfqpoint{4.675883in}{13.108435in}}%
\pgfpathlineto{\pgfqpoint{4.676225in}{13.108022in}}%
\pgfpathlineto{\pgfqpoint{4.676566in}{13.107610in}}%
\pgfpathlineto{\pgfqpoint{4.676906in}{13.107200in}}%
\pgfpathlineto{\pgfqpoint{4.677246in}{13.106790in}}%
\pgfpathlineto{\pgfqpoint{4.677756in}{13.106176in}}%
\pgfpathlineto{\pgfqpoint{4.678095in}{13.105768in}}%
\pgfpathlineto{\pgfqpoint{4.678433in}{13.105361in}}%
\pgfpathlineto{\pgfqpoint{4.678771in}{13.104954in}}%
\pgfpathlineto{\pgfqpoint{4.679109in}{13.104548in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{13.104143in}}%
\pgfpathlineto{\pgfqpoint{4.679783in}{13.103738in}}%
\pgfpathlineto{\pgfqpoint{4.680119in}{13.103334in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{13.102930in}}%
\pgfpathlineto{\pgfqpoint{4.680791in}{13.102527in}}%
\pgfpathlineto{\pgfqpoint{4.681126in}{13.102125in}}%
\pgfpathlineto{\pgfqpoint{4.681460in}{13.101723in}}%
\pgfpathlineto{\pgfqpoint{4.681795in}{13.101321in}}%
\pgfpathlineto{\pgfqpoint{4.682128in}{13.100920in}}%
\pgfpathlineto{\pgfqpoint{4.682461in}{13.100520in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{13.100121in}}%
\pgfpathlineto{\pgfqpoint{4.683127in}{13.099722in}}%
\pgfpathlineto{\pgfqpoint{4.683459in}{13.099324in}}%
\pgfpathlineto{\pgfqpoint{4.683790in}{13.098926in}}%
\pgfpathlineto{\pgfqpoint{4.684121in}{13.098530in}}%
\pgfpathlineto{\pgfqpoint{4.684452in}{13.098134in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{13.097739in}}%
\pgfpathlineto{\pgfqpoint{4.685112in}{13.097345in}}%
\pgfpathlineto{\pgfqpoint{4.685442in}{13.096953in}}%
\pgfpathlineto{\pgfqpoint{4.685935in}{13.096366in}}%
\pgfpathlineto{\pgfqpoint{4.686263in}{13.095977in}}%
\pgfpathlineto{\pgfqpoint{4.686591in}{13.095589in}}%
\pgfpathlineto{\pgfqpoint{4.686919in}{13.095202in}}%
\pgfpathlineto{\pgfqpoint{4.687246in}{13.094817in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{13.094433in}}%
\pgfpathlineto{\pgfqpoint{4.687899in}{13.094051in}}%
\pgfpathlineto{\pgfqpoint{4.688225in}{13.093670in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{13.093291in}}%
\pgfpathlineto{\pgfqpoint{4.688875in}{13.092913in}}%
\pgfpathlineto{\pgfqpoint{4.689200in}{13.092537in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{13.092163in}}%
\pgfpathlineto{\pgfqpoint{4.689848in}{13.091791in}}%
\pgfpathlineto{\pgfqpoint{4.690171in}{13.091420in}}%
\pgfpathlineto{\pgfqpoint{4.690494in}{13.091051in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{13.090684in}}%
\pgfpathlineto{\pgfqpoint{4.691139in}{13.090318in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{13.089955in}}%
\pgfpathlineto{\pgfqpoint{4.691782in}{13.089593in}}%
\pgfpathlineto{\pgfqpoint{4.692103in}{13.089233in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{13.088874in}}%
\pgfpathlineto{\pgfqpoint{4.692743in}{13.088518in}}%
\pgfpathlineto{\pgfqpoint{4.693063in}{13.088163in}}%
\pgfpathlineto{\pgfqpoint{4.693382in}{13.087810in}}%
\pgfpathlineto{\pgfqpoint{4.693861in}{13.087285in}}%
\pgfpathlineto{\pgfqpoint{4.694179in}{13.086936in}}%
\pgfpathlineto{\pgfqpoint{4.694497in}{13.086590in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{13.086245in}}%
\pgfpathlineto{\pgfqpoint{4.695132in}{13.085902in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.085560in}}%
\pgfpathlineto{\pgfqpoint{4.695765in}{13.085221in}}%
\pgfpathlineto{\pgfqpoint{4.696081in}{13.084883in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{13.084547in}}%
\pgfpathlineto{\pgfqpoint{4.696712in}{13.084212in}}%
\pgfpathlineto{\pgfqpoint{4.697026in}{13.083880in}}%
\pgfpathlineto{\pgfqpoint{4.697341in}{13.083549in}}%
\pgfpathlineto{\pgfqpoint{4.697655in}{13.083220in}}%
\pgfpathlineto{\pgfqpoint{4.697969in}{13.082892in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{13.082567in}}%
\pgfpathlineto{\pgfqpoint{4.698595in}{13.082243in}}%
\pgfpathlineto{\pgfqpoint{4.698907in}{13.081921in}}%
\pgfpathlineto{\pgfqpoint{4.699219in}{13.081600in}}%
\pgfpathlineto{\pgfqpoint{4.699531in}{13.081281in}}%
\pgfpathlineto{\pgfqpoint{4.699843in}{13.080964in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{13.080648in}}%
\pgfpathlineto{\pgfqpoint{4.700464in}{13.080334in}}%
\pgfpathlineto{\pgfqpoint{4.700774in}{13.080021in}}%
\pgfpathlineto{\pgfqpoint{4.701084in}{13.079710in}}%
\pgfpathlineto{\pgfqpoint{4.701548in}{13.079246in}}%
\pgfpathlineto{\pgfqpoint{4.701857in}{13.078938in}}%
\pgfpathlineto{\pgfqpoint{4.702166in}{13.078632in}}%
\pgfpathlineto{\pgfqpoint{4.702474in}{13.078327in}}%
\pgfpathlineto{\pgfqpoint{4.702782in}{13.078024in}}%
\pgfpathlineto{\pgfqpoint{4.703089in}{13.077722in}}%
\pgfpathlineto{\pgfqpoint{4.703396in}{13.077421in}}%
\pgfpathlineto{\pgfqpoint{4.703703in}{13.077122in}}%
\pgfpathlineto{\pgfqpoint{4.704009in}{13.076824in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{13.076528in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{13.076233in}}%
\pgfpathlineto{\pgfqpoint{4.704926in}{13.075939in}}%
\pgfpathlineto{\pgfqpoint{4.705231in}{13.075646in}}%
\pgfpathlineto{\pgfqpoint{4.705536in}{13.075354in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{13.075064in}}%
\pgfpathlineto{\pgfqpoint{4.706144in}{13.074775in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{13.074486in}}%
\pgfpathlineto{\pgfqpoint{4.706750in}{13.074199in}}%
\pgfpathlineto{\pgfqpoint{4.707053in}{13.073913in}}%
\pgfpathlineto{\pgfqpoint{4.707355in}{13.073628in}}%
\pgfpathlineto{\pgfqpoint{4.707657in}{13.073344in}}%
\pgfpathlineto{\pgfqpoint{4.707959in}{13.073061in}}%
\pgfpathlineto{\pgfqpoint{4.708260in}{13.072779in}}%
\pgfpathlineto{\pgfqpoint{4.708712in}{13.072358in}}%
\pgfpathlineto{\pgfqpoint{4.709012in}{13.072078in}}%
\pgfpathlineto{\pgfqpoint{4.709312in}{13.071799in}}%
\pgfpathlineto{\pgfqpoint{4.709612in}{13.071521in}}%
\pgfpathlineto{\pgfqpoint{4.709911in}{13.071244in}}%
\pgfpathlineto{\pgfqpoint{4.710210in}{13.070967in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{13.070692in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{13.070417in}}%
\pgfpathlineto{\pgfqpoint{4.711105in}{13.070143in}}%
\pgfpathlineto{\pgfqpoint{4.711403in}{13.069870in}}%
\pgfpathlineto{\pgfqpoint{4.711700in}{13.069598in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{13.069327in}}%
\pgfpathlineto{\pgfqpoint{4.712293in}{13.069057in}}%
\pgfpathlineto{\pgfqpoint{4.712590in}{13.068787in}}%
\pgfpathlineto{\pgfqpoint{4.712886in}{13.068519in}}%
\pgfpathlineto{\pgfqpoint{4.713181in}{13.068251in}}%
\pgfpathlineto{\pgfqpoint{4.713476in}{13.067985in}}%
\pgfpathlineto{\pgfqpoint{4.713771in}{13.067719in}}%
\pgfpathlineto{\pgfqpoint{4.714066in}{13.067454in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{13.067190in}}%
\pgfpathlineto{\pgfqpoint{4.714654in}{13.066926in}}%
\pgfpathlineto{\pgfqpoint{4.714947in}{13.066664in}}%
\pgfpathlineto{\pgfqpoint{4.715240in}{13.066402in}}%
\pgfpathlineto{\pgfqpoint{4.715533in}{13.066141in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{13.065751in}}%
\pgfpathlineto{\pgfqpoint{4.716264in}{13.065492in}}%
\pgfpathlineto{\pgfqpoint{4.716556in}{13.065234in}}%
\pgfpathlineto{\pgfqpoint{4.716847in}{13.064977in}}%
\pgfpathlineto{\pgfqpoint{4.717138in}{13.064720in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{13.064465in}}%
\pgfpathlineto{\pgfqpoint{4.717719in}{13.064210in}}%
\pgfpathlineto{\pgfqpoint{4.718009in}{13.063955in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{13.063701in}}%
\pgfpathlineto{\pgfqpoint{4.718588in}{13.063448in}}%
\pgfpathlineto{\pgfqpoint{4.718877in}{13.063196in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{13.062944in}}%
\pgfpathlineto{\pgfqpoint{4.719454in}{13.062692in}}%
\pgfpathlineto{\pgfqpoint{4.719742in}{13.062441in}}%
\pgfpathlineto{\pgfqpoint{4.720030in}{13.062190in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{13.061940in}}%
\pgfpathlineto{\pgfqpoint{4.720605in}{13.061690in}}%
\pgfpathlineto{\pgfqpoint{4.720891in}{13.061441in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{13.061191in}}%
\pgfpathlineto{\pgfqpoint{4.721464in}{13.060942in}}%
\pgfpathlineto{\pgfqpoint{4.721750in}{13.060693in}}%
\pgfpathlineto{\pgfqpoint{4.722035in}{13.060445in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{13.060196in}}%
\pgfpathlineto{\pgfqpoint{4.722605in}{13.059947in}}%
\pgfpathlineto{\pgfqpoint{4.723032in}{13.059574in}}%
\pgfpathlineto{\pgfqpoint{4.723316in}{13.059326in}}%
\pgfpathlineto{\pgfqpoint{4.723600in}{13.059077in}}%
\pgfpathlineto{\pgfqpoint{4.723883in}{13.058828in}}%
\pgfpathlineto{\pgfqpoint{4.724167in}{13.058579in}}%
\pgfpathlineto{\pgfqpoint{4.724449in}{13.058330in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{13.058081in}}%
\pgfpathlineto{\pgfqpoint{4.725014in}{13.057832in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{13.057583in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{13.057334in}}%
\pgfpathlineto{\pgfqpoint{4.725859in}{13.057084in}}%
\pgfpathlineto{\pgfqpoint{4.726140in}{13.056834in}}%
\pgfpathlineto{\pgfqpoint{4.726420in}{13.056585in}}%
\pgfpathlineto{\pgfqpoint{4.726701in}{13.056335in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{13.056085in}}%
\pgfpathlineto{\pgfqpoint{4.727260in}{13.055834in}}%
\pgfpathlineto{\pgfqpoint{4.727540in}{13.055584in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{13.055333in}}%
\pgfpathlineto{\pgfqpoint{4.728098in}{13.055082in}}%
\pgfpathlineto{\pgfqpoint{4.728376in}{13.054831in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{13.054580in}}%
\pgfpathlineto{\pgfqpoint{4.728932in}{13.054328in}}%
\pgfpathlineto{\pgfqpoint{4.729210in}{13.054076in}}%
\pgfpathlineto{\pgfqpoint{4.729487in}{13.053824in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{13.053445in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{13.053192in}}%
\pgfpathlineto{\pgfqpoint{4.730456in}{13.052939in}}%
\pgfpathlineto{\pgfqpoint{4.730732in}{13.052685in}}%
\pgfpathlineto{\pgfqpoint{4.731007in}{13.052431in}}%
\pgfpathlineto{\pgfqpoint{4.731283in}{13.052177in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{13.051923in}}%
\pgfpathlineto{\pgfqpoint{4.731832in}{13.051668in}}%
\pgfpathlineto{\pgfqpoint{4.732107in}{13.051413in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{13.051157in}}%
\pgfpathlineto{\pgfqpoint{4.732655in}{13.050901in}}%
\pgfpathlineto{\pgfqpoint{4.732929in}{13.050645in}}%
\pgfpathlineto{\pgfqpoint{4.733202in}{13.050388in}}%
\pgfpathlineto{\pgfqpoint{4.733475in}{13.050131in}}%
\pgfpathlineto{\pgfqpoint{4.733748in}{13.049873in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{13.049615in}}%
\pgfpathlineto{\pgfqpoint{4.734292in}{13.049356in}}%
\pgfpathlineto{\pgfqpoint{4.734564in}{13.049097in}}%
\pgfpathlineto{\pgfqpoint{4.734836in}{13.048838in}}%
\pgfpathlineto{\pgfqpoint{4.735107in}{13.048579in}}%
\pgfpathlineto{\pgfqpoint{4.735378in}{13.048319in}}%
\pgfpathlineto{\pgfqpoint{4.735649in}{13.048058in}}%
\pgfpathlineto{\pgfqpoint{4.735919in}{13.047797in}}%
\pgfpathlineto{\pgfqpoint{4.736189in}{13.047536in}}%
\pgfpathlineto{\pgfqpoint{4.736594in}{13.047144in}}%
\pgfpathlineto{\pgfqpoint{4.736863in}{13.046883in}}%
\pgfpathlineto{\pgfqpoint{4.737132in}{13.046621in}}%
\pgfpathlineto{\pgfqpoint{4.737401in}{13.046359in}}%
\pgfpathlineto{\pgfqpoint{4.737670in}{13.046097in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{13.045834in}}%
\pgfpathlineto{\pgfqpoint{4.738206in}{13.045572in}}%
\pgfpathlineto{\pgfqpoint{4.738474in}{13.045309in}}%
\pgfpathlineto{\pgfqpoint{4.738741in}{13.045046in}}%
\pgfpathlineto{\pgfqpoint{4.739008in}{13.044783in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{13.044520in}}%
\pgfpathlineto{\pgfqpoint{4.739542in}{13.044257in}}%
\pgfpathlineto{\pgfqpoint{4.739808in}{13.043994in}}%
\pgfpathlineto{\pgfqpoint{4.740074in}{13.043732in}}%
\pgfpathlineto{\pgfqpoint{4.740340in}{13.043469in}}%
\pgfpathlineto{\pgfqpoint{4.740606in}{13.043206in}}%
\pgfpathlineto{\pgfqpoint{4.740871in}{13.042943in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{13.042680in}}%
\pgfpathlineto{\pgfqpoint{4.741400in}{13.042417in}}%
\pgfpathlineto{\pgfqpoint{4.741665in}{13.042154in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{13.041891in}}%
\pgfpathlineto{\pgfqpoint{4.742193in}{13.041628in}}%
\pgfpathlineto{\pgfqpoint{4.742456in}{13.041366in}}%
\pgfpathlineto{\pgfqpoint{4.742720in}{13.041103in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{13.040709in}}%
\pgfpathlineto{\pgfqpoint{4.743377in}{13.040446in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{13.040184in}}%
\pgfpathlineto{\pgfqpoint{4.743901in}{13.039921in}}%
\pgfpathlineto{\pgfqpoint{4.744163in}{13.039659in}}%
\pgfpathlineto{\pgfqpoint{4.744425in}{13.039397in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{13.039135in}}%
\pgfpathlineto{\pgfqpoint{4.744947in}{13.038873in}}%
\pgfpathlineto{\pgfqpoint{4.745208in}{13.038611in}}%
\pgfpathlineto{\pgfqpoint{4.745468in}{13.038350in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{13.038089in}}%
\pgfpathlineto{\pgfqpoint{4.745989in}{13.037828in}}%
\pgfpathlineto{\pgfqpoint{4.746248in}{13.037567in}}%
\pgfpathlineto{\pgfqpoint{4.746508in}{13.037307in}}%
\pgfpathlineto{\pgfqpoint{4.746767in}{13.037047in}}%
\pgfpathlineto{\pgfqpoint{4.747026in}{13.036788in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{13.036529in}}%
\pgfpathlineto{\pgfqpoint{4.747543in}{13.036270in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{13.036012in}}%
\pgfpathlineto{\pgfqpoint{4.748059in}{13.035754in}}%
\pgfpathlineto{\pgfqpoint{4.748317in}{13.035497in}}%
\pgfpathlineto{\pgfqpoint{4.748574in}{13.035241in}}%
\pgfpathlineto{\pgfqpoint{4.748831in}{13.034984in}}%
\pgfpathlineto{\pgfqpoint{4.749216in}{13.034601in}}%
\pgfpathlineto{\pgfqpoint{4.749473in}{13.034347in}}%
\pgfpathlineto{\pgfqpoint{4.749729in}{13.034092in}}%
\pgfpathlineto{\pgfqpoint{4.749985in}{13.033839in}}%
\pgfpathlineto{\pgfqpoint{4.750241in}{13.033585in}}%
\pgfpathlineto{\pgfqpoint{4.750496in}{13.033333in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{13.033080in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{13.032829in}}%
\pgfpathlineto{\pgfqpoint{4.751261in}{13.032577in}}%
\pgfpathlineto{\pgfqpoint{4.751515in}{13.032327in}}%
\pgfpathlineto{\pgfqpoint{4.751770in}{13.032077in}}%
\pgfpathlineto{\pgfqpoint{4.752023in}{13.031827in}}%
\pgfpathlineto{\pgfqpoint{4.752277in}{13.031578in}}%
\pgfpathlineto{\pgfqpoint{4.752531in}{13.031329in}}%
\pgfpathlineto{\pgfqpoint{4.752784in}{13.031081in}}%
\pgfpathlineto{\pgfqpoint{4.753037in}{13.030833in}}%
\pgfpathlineto{\pgfqpoint{4.753289in}{13.030586in}}%
\pgfpathlineto{\pgfqpoint{4.753542in}{13.030340in}}%
\pgfpathlineto{\pgfqpoint{4.753794in}{13.030094in}}%
\pgfpathlineto{\pgfqpoint{4.754046in}{13.029848in}}%
\pgfpathlineto{\pgfqpoint{4.754297in}{13.029603in}}%
\pgfpathlineto{\pgfqpoint{4.754549in}{13.029359in}}%
\pgfpathlineto{\pgfqpoint{4.754800in}{13.029115in}}%
\pgfpathlineto{\pgfqpoint{4.755051in}{13.028872in}}%
\pgfpathlineto{\pgfqpoint{4.756551in}{13.027426in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{13.025069in}}%
\pgfpathlineto{\pgfqpoint{4.761613in}{13.022680in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{13.020502in}}%
\pgfpathlineto{\pgfqpoint{4.766456in}{13.018430in}}%
\pgfpathlineto{\pgfqpoint{4.768962in}{13.016370in}}%
\pgfpathlineto{\pgfqpoint{4.771327in}{13.014512in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{13.012655in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{13.010958in}}%
\pgfpathlineto{\pgfqpoint{4.778406in}{13.009322in}}%
\pgfpathlineto{\pgfqpoint{4.780799in}{13.007660in}}%
\pgfpathlineto{\pgfqpoint{4.783057in}{13.006114in}}%
\pgfpathlineto{\pgfqpoint{4.785407in}{13.004519in}}%
\pgfpathlineto{\pgfqpoint{4.787624in}{13.003025in}}%
\pgfpathlineto{\pgfqpoint{4.789933in}{13.001484in}}%
\pgfpathlineto{\pgfqpoint{4.792112in}{13.000054in}}%
\pgfpathlineto{\pgfqpoint{4.794273in}{12.998664in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{12.997251in}}%
\pgfpathlineto{\pgfqpoint{4.798646in}{12.995945in}}%
\pgfpathlineto{\pgfqpoint{4.800858in}{12.994614in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{12.993385in}}%
\pgfpathlineto{\pgfqpoint{4.805121in}{12.992137in}}%
\pgfpathlineto{\pgfqpoint{4.807175in}{12.990985in}}%
\pgfpathlineto{\pgfqpoint{4.809213in}{12.989860in}}%
\pgfpathlineto{\pgfqpoint{4.811336in}{12.988709in}}%
\pgfpathlineto{\pgfqpoint{4.813341in}{12.987643in}}%
\pgfpathlineto{\pgfqpoint{4.815429in}{12.986561in}}%
\pgfpathlineto{\pgfqpoint{4.817403in}{12.985568in}}%
\pgfpathlineto{\pgfqpoint{4.819361in}{12.984620in}}%
\pgfpathlineto{\pgfqpoint{4.821401in}{12.983684in}}%
\pgfpathlineto{\pgfqpoint{4.823329in}{12.982857in}}%
\pgfpathlineto{\pgfqpoint{4.825338in}{12.982062in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{12.981378in}}%
\pgfpathlineto{\pgfqpoint{4.829216in}{12.980740in}}%
\pgfpathlineto{\pgfqpoint{4.831086in}{12.980212in}}%
\pgfpathlineto{\pgfqpoint{4.832943in}{12.979760in}}%
\pgfpathlineto{\pgfqpoint{4.834878in}{12.979363in}}%
\pgfpathlineto{\pgfqpoint{4.836708in}{12.979048in}}%
\pgfpathlineto{\pgfqpoint{4.838615in}{12.978771in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{12.978550in}}%
\pgfpathlineto{\pgfqpoint{4.842208in}{12.978363in}}%
\pgfpathlineto{\pgfqpoint{4.844075in}{12.978197in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{12.978060in}}%
\pgfpathlineto{\pgfqpoint{4.847680in}{12.977932in}}%
\pgfpathlineto{\pgfqpoint{4.849421in}{12.977824in}}%
\pgfpathlineto{\pgfqpoint{4.851236in}{12.977723in}}%
\pgfpathlineto{\pgfqpoint{4.852953in}{12.977639in}}%
\pgfpathlineto{\pgfqpoint{4.854658in}{12.977565in}}%
\pgfpathlineto{\pgfqpoint{4.856436in}{12.977492in}}%
\pgfpathlineto{\pgfqpoint{4.858118in}{12.977423in}}%
\pgfpathlineto{\pgfqpoint{4.859873in}{12.977351in}}%
\pgfpathlineto{\pgfqpoint{4.861533in}{12.977281in}}%
\pgfpathlineto{\pgfqpoint{4.863264in}{12.977207in}}%
\pgfpathlineto{\pgfqpoint{4.864902in}{12.977137in}}%
\pgfpathlineto{\pgfqpoint{4.866530in}{12.977069in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{12.976999in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{12.976936in}}%
\pgfpathlineto{\pgfqpoint{4.871511in}{12.976873in}}%
\pgfpathlineto{\pgfqpoint{4.873097in}{12.976821in}}%
\pgfpathlineto{\pgfqpoint{4.874674in}{12.976781in}}%
\pgfpathlineto{\pgfqpoint{4.876319in}{12.976756in}}%
\pgfpathlineto{\pgfqpoint{4.877876in}{12.976752in}}%
\pgfpathlineto{\pgfqpoint{4.879500in}{12.976771in}}%
\pgfpathlineto{\pgfqpoint{4.881038in}{12.976812in}}%
\pgfpathlineto{\pgfqpoint{4.882643in}{12.976878in}}%
\pgfpathlineto{\pgfqpoint{4.884162in}{12.976963in}}%
\pgfpathlineto{\pgfqpoint{4.885672in}{12.977065in}}%
\pgfpathlineto{\pgfqpoint{4.887248in}{12.977188in}}%
\pgfpathlineto{\pgfqpoint{4.888740in}{12.977318in}}%
\pgfpathlineto{\pgfqpoint{4.890297in}{12.977464in}}%
\pgfpathlineto{\pgfqpoint{4.891771in}{12.977608in}}%
\pgfpathlineto{\pgfqpoint{4.893310in}{12.977765in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{12.977914in}}%
\pgfpathlineto{\pgfqpoint{4.896216in}{12.978063in}}%
\pgfpathlineto{\pgfqpoint{4.897729in}{12.978217in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.978360in}}%
\pgfpathlineto{\pgfqpoint{4.900657in}{12.978506in}}%
\pgfpathlineto{\pgfqpoint{4.902073in}{12.978640in}}%
\pgfpathlineto{\pgfqpoint{4.903481in}{12.978771in}}%
\pgfpathlineto{\pgfqpoint{4.904951in}{12.978904in}}%
\pgfpathlineto{\pgfqpoint{4.906344in}{12.979029in}}%
\pgfpathlineto{\pgfqpoint{4.907798in}{12.979160in}}%
\pgfpathlineto{\pgfqpoint{4.909175in}{12.979284in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.979414in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.979540in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.979669in}}%
\pgfpathlineto{\pgfqpoint{4.914745in}{12.979809in}}%
\pgfpathlineto{\pgfqpoint{4.916086in}{12.979947in}}%
\pgfpathlineto{\pgfqpoint{4.917486in}{12.980100in}}%
\pgfpathlineto{\pgfqpoint{4.918812in}{12.980254in}}%
\pgfpathlineto{\pgfqpoint{4.920131in}{12.980418in}}%
\pgfpathlineto{\pgfqpoint{4.921509in}{12.980601in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{12.980785in}}%
\pgfpathlineto{\pgfqpoint{4.924178in}{12.980986in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.981186in}}%
\pgfpathlineto{\pgfqpoint{4.926820in}{12.981405in}}%
\pgfpathlineto{\pgfqpoint{4.928099in}{12.981622in}}%
\pgfpathlineto{\pgfqpoint{4.929371in}{12.981847in}}%
\pgfpathlineto{\pgfqpoint{4.930701in}{12.982092in}}%
\pgfpathlineto{\pgfqpoint{4.931960in}{12.982333in}}%
\pgfpathlineto{\pgfqpoint{4.933276in}{12.982592in}}%
\pgfpathlineto{\pgfqpoint{4.933276in}{12.762274in}}%
\pgfpathlineto{\pgfqpoint{4.933276in}{12.762274in}}%
\pgfpathlineto{\pgfqpoint{4.931960in}{12.763031in}}%
\pgfpathlineto{\pgfqpoint{4.930701in}{12.763746in}}%
\pgfpathlineto{\pgfqpoint{4.929371in}{12.764491in}}%
\pgfpathlineto{\pgfqpoint{4.928099in}{12.765197in}}%
\pgfpathlineto{\pgfqpoint{4.926820in}{12.765894in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.766616in}}%
\pgfpathlineto{\pgfqpoint{4.924178in}{12.767292in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{12.767988in}}%
\pgfpathlineto{\pgfqpoint{4.921509in}{12.768637in}}%
\pgfpathlineto{\pgfqpoint{4.920131in}{12.769307in}}%
\pgfpathlineto{\pgfqpoint{4.918812in}{12.769935in}}%
\pgfpathlineto{\pgfqpoint{4.917486in}{12.770558in}}%
\pgfpathlineto{\pgfqpoint{4.916086in}{12.771209in}}%
\pgfpathlineto{\pgfqpoint{4.914745in}{12.771825in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.772469in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.773080in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.773686in}}%
\pgfpathlineto{\pgfqpoint{4.909175in}{12.774316in}}%
\pgfpathlineto{\pgfqpoint{4.907798in}{12.774907in}}%
\pgfpathlineto{\pgfqpoint{4.906344in}{12.775514in}}%
\pgfpathlineto{\pgfqpoint{4.904951in}{12.776080in}}%
\pgfpathlineto{\pgfqpoint{4.903481in}{12.776658in}}%
\pgfpathlineto{\pgfqpoint{4.902073in}{12.777193in}}%
\pgfpathlineto{\pgfqpoint{4.900657in}{12.777716in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.778253in}}%
\pgfpathlineto{\pgfqpoint{4.897729in}{12.778758in}}%
\pgfpathlineto{\pgfqpoint{4.896216in}{12.779286in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{12.779792in}}%
\pgfpathlineto{\pgfqpoint{4.893310in}{12.780304in}}%
\pgfpathlineto{\pgfqpoint{4.891771in}{12.780854in}}%
\pgfpathlineto{\pgfqpoint{4.890297in}{12.781393in}}%
\pgfpathlineto{\pgfqpoint{4.888740in}{12.781980in}}%
\pgfpathlineto{\pgfqpoint{4.887248in}{12.782567in}}%
\pgfpathlineto{\pgfqpoint{4.885672in}{12.783222in}}%
\pgfpathlineto{\pgfqpoint{4.884162in}{12.783887in}}%
\pgfpathlineto{\pgfqpoint{4.882643in}{12.784595in}}%
\pgfpathlineto{\pgfqpoint{4.881038in}{12.785383in}}%
\pgfpathlineto{\pgfqpoint{4.879500in}{12.786170in}}%
\pgfpathlineto{\pgfqpoint{4.877876in}{12.787032in}}%
\pgfpathlineto{\pgfqpoint{4.876319in}{12.787882in}}%
\pgfpathlineto{\pgfqpoint{4.874674in}{12.788803in}}%
\pgfpathlineto{\pgfqpoint{4.873097in}{12.789703in}}%
\pgfpathlineto{\pgfqpoint{4.871511in}{12.790620in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{12.791598in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{12.792541in}}%
\pgfpathlineto{\pgfqpoint{4.866530in}{12.793544in}}%
\pgfpathlineto{\pgfqpoint{4.864902in}{12.794510in}}%
\pgfpathlineto{\pgfqpoint{4.863264in}{12.795488in}}%
\pgfpathlineto{\pgfqpoint{4.861533in}{12.796529in}}%
\pgfpathlineto{\pgfqpoint{4.859873in}{12.797531in}}%
\pgfpathlineto{\pgfqpoint{4.858118in}{12.798590in}}%
\pgfpathlineto{\pgfqpoint{4.856436in}{12.799601in}}%
\pgfpathlineto{\pgfqpoint{4.854658in}{12.800665in}}%
\pgfpathlineto{\pgfqpoint{4.852953in}{12.801677in}}%
\pgfpathlineto{\pgfqpoint{4.851236in}{12.802688in}}%
\pgfpathlineto{\pgfqpoint{4.849421in}{12.803750in}}%
\pgfpathlineto{\pgfqpoint{4.847680in}{12.804765in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{12.805838in}}%
\pgfpathlineto{\pgfqpoint{4.844075in}{12.806870in}}%
\pgfpathlineto{\pgfqpoint{4.842208in}{12.807971in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{12.809041in}}%
\pgfpathlineto{\pgfqpoint{4.838615in}{12.810134in}}%
\pgfpathlineto{\pgfqpoint{4.836708in}{12.811313in}}%
\pgfpathlineto{\pgfqpoint{4.834878in}{12.812473in}}%
\pgfpathlineto{\pgfqpoint{4.832943in}{12.813735in}}%
\pgfpathlineto{\pgfqpoint{4.831086in}{12.814980in}}%
\pgfpathlineto{\pgfqpoint{4.829216in}{12.816265in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{12.817655in}}%
\pgfpathlineto{\pgfqpoint{4.825338in}{12.819024in}}%
\pgfpathlineto{\pgfqpoint{4.823329in}{12.820520in}}%
\pgfpathlineto{\pgfqpoint{4.821401in}{12.822013in}}%
\pgfpathlineto{\pgfqpoint{4.819361in}{12.823662in}}%
\pgfpathlineto{\pgfqpoint{4.817403in}{12.825315in}}%
\pgfpathlineto{\pgfqpoint{4.815429in}{12.827057in}}%
\pgfpathlineto{\pgfqpoint{4.813341in}{12.828983in}}%
\pgfpathlineto{\pgfqpoint{4.811336in}{12.830918in}}%
\pgfpathlineto{\pgfqpoint{4.809213in}{12.833057in}}%
\pgfpathlineto{\pgfqpoint{4.807175in}{12.835193in}}%
\pgfpathlineto{\pgfqpoint{4.805121in}{12.837417in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{12.839837in}}%
\pgfpathlineto{\pgfqpoint{4.800858in}{12.842205in}}%
\pgfpathlineto{\pgfqpoint{4.798646in}{12.844731in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{12.847144in}}%
\pgfpathlineto{\pgfqpoint{4.794273in}{12.849655in}}%
\pgfpathlineto{\pgfqpoint{4.792112in}{12.852003in}}%
\pgfpathlineto{\pgfqpoint{4.789933in}{12.854301in}}%
\pgfpathlineto{\pgfqpoint{4.787624in}{12.856664in}}%
\pgfpathlineto{\pgfqpoint{4.785407in}{12.858869in}}%
\pgfpathlineto{\pgfqpoint{4.783057in}{12.861136in}}%
\pgfpathlineto{\pgfqpoint{4.780799in}{12.863245in}}%
\pgfpathlineto{\pgfqpoint{4.778406in}{12.865413in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{12.867431in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{12.869394in}}%
\pgfpathlineto{\pgfqpoint{4.771327in}{12.871402in}}%
\pgfpathlineto{\pgfqpoint{4.768962in}{12.873274in}}%
\pgfpathlineto{\pgfqpoint{4.766456in}{12.875200in}}%
\pgfpathlineto{\pgfqpoint{4.764046in}{12.876994in}}%
\pgfpathlineto{\pgfqpoint{4.761613in}{12.878746in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{12.880544in}}%
\pgfpathlineto{\pgfqpoint{4.756551in}{12.882227in}}%
\pgfpathlineto{\pgfqpoint{4.755051in}{12.883229in}}%
\pgfpathlineto{\pgfqpoint{4.754800in}{12.883395in}}%
\pgfpathlineto{\pgfqpoint{4.754549in}{12.883562in}}%
\pgfpathlineto{\pgfqpoint{4.754297in}{12.883728in}}%
\pgfpathlineto{\pgfqpoint{4.754046in}{12.883894in}}%
\pgfpathlineto{\pgfqpoint{4.753794in}{12.884060in}}%
\pgfpathlineto{\pgfqpoint{4.753542in}{12.884226in}}%
\pgfpathlineto{\pgfqpoint{4.753289in}{12.884392in}}%
\pgfpathlineto{\pgfqpoint{4.753037in}{12.884558in}}%
\pgfpathlineto{\pgfqpoint{4.752784in}{12.884724in}}%
\pgfpathlineto{\pgfqpoint{4.752531in}{12.884889in}}%
\pgfpathlineto{\pgfqpoint{4.752277in}{12.885055in}}%
\pgfpathlineto{\pgfqpoint{4.752023in}{12.885221in}}%
\pgfpathlineto{\pgfqpoint{4.751770in}{12.885387in}}%
\pgfpathlineto{\pgfqpoint{4.751515in}{12.885553in}}%
\pgfpathlineto{\pgfqpoint{4.751261in}{12.885718in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{12.885884in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{12.886050in}}%
\pgfpathlineto{\pgfqpoint{4.750496in}{12.886217in}}%
\pgfpathlineto{\pgfqpoint{4.750241in}{12.886383in}}%
\pgfpathlineto{\pgfqpoint{4.749985in}{12.886550in}}%
\pgfpathlineto{\pgfqpoint{4.749729in}{12.886716in}}%
\pgfpathlineto{\pgfqpoint{4.749473in}{12.886883in}}%
\pgfpathlineto{\pgfqpoint{4.749216in}{12.887050in}}%
\pgfpathlineto{\pgfqpoint{4.748831in}{12.887302in}}%
\pgfpathlineto{\pgfqpoint{4.748574in}{12.887469in}}%
\pgfpathlineto{\pgfqpoint{4.748317in}{12.887637in}}%
\pgfpathlineto{\pgfqpoint{4.748059in}{12.887805in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{12.887974in}}%
\pgfpathlineto{\pgfqpoint{4.747543in}{12.888142in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{12.888311in}}%
\pgfpathlineto{\pgfqpoint{4.747026in}{12.888480in}}%
\pgfpathlineto{\pgfqpoint{4.746767in}{12.888649in}}%
\pgfpathlineto{\pgfqpoint{4.746508in}{12.888818in}}%
\pgfpathlineto{\pgfqpoint{4.746248in}{12.888987in}}%
\pgfpathlineto{\pgfqpoint{4.745989in}{12.889157in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{12.889327in}}%
\pgfpathlineto{\pgfqpoint{4.745468in}{12.889497in}}%
\pgfpathlineto{\pgfqpoint{4.745208in}{12.889667in}}%
\pgfpathlineto{\pgfqpoint{4.744947in}{12.889837in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{12.890007in}}%
\pgfpathlineto{\pgfqpoint{4.744425in}{12.890178in}}%
\pgfpathlineto{\pgfqpoint{4.744163in}{12.890349in}}%
\pgfpathlineto{\pgfqpoint{4.743901in}{12.890520in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{12.890691in}}%
\pgfpathlineto{\pgfqpoint{4.743377in}{12.890863in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{12.891035in}}%
\pgfpathlineto{\pgfqpoint{4.742720in}{12.891293in}}%
\pgfpathlineto{\pgfqpoint{4.742456in}{12.891466in}}%
\pgfpathlineto{\pgfqpoint{4.742193in}{12.891639in}}%
\pgfpathlineto{\pgfqpoint{4.741929in}{12.891812in}}%
\pgfpathlineto{\pgfqpoint{4.741665in}{12.891986in}}%
\pgfpathlineto{\pgfqpoint{4.741400in}{12.892160in}}%
\pgfpathlineto{\pgfqpoint{4.741136in}{12.892335in}}%
\pgfpathlineto{\pgfqpoint{4.740871in}{12.892510in}}%
\pgfpathlineto{\pgfqpoint{4.740606in}{12.892685in}}%
\pgfpathlineto{\pgfqpoint{4.740340in}{12.892861in}}%
\pgfpathlineto{\pgfqpoint{4.740074in}{12.893037in}}%
\pgfpathlineto{\pgfqpoint{4.739808in}{12.893214in}}%
\pgfpathlineto{\pgfqpoint{4.739542in}{12.893391in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{12.893569in}}%
\pgfpathlineto{\pgfqpoint{4.739008in}{12.893747in}}%
\pgfpathlineto{\pgfqpoint{4.738741in}{12.893926in}}%
\pgfpathlineto{\pgfqpoint{4.738474in}{12.894105in}}%
\pgfpathlineto{\pgfqpoint{4.738206in}{12.894285in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{12.894466in}}%
\pgfpathlineto{\pgfqpoint{4.737670in}{12.894647in}}%
\pgfpathlineto{\pgfqpoint{4.737401in}{12.894829in}}%
\pgfpathlineto{\pgfqpoint{4.737132in}{12.895011in}}%
\pgfpathlineto{\pgfqpoint{4.736863in}{12.895194in}}%
\pgfpathlineto{\pgfqpoint{4.736594in}{12.895378in}}%
\pgfpathlineto{\pgfqpoint{4.736189in}{12.895655in}}%
\pgfpathlineto{\pgfqpoint{4.735919in}{12.895840in}}%
\pgfpathlineto{\pgfqpoint{4.735649in}{12.896026in}}%
\pgfpathlineto{\pgfqpoint{4.735378in}{12.896213in}}%
\pgfpathlineto{\pgfqpoint{4.735107in}{12.896401in}}%
\pgfpathlineto{\pgfqpoint{4.734836in}{12.896589in}}%
\pgfpathlineto{\pgfqpoint{4.734564in}{12.896778in}}%
\pgfpathlineto{\pgfqpoint{4.734292in}{12.896968in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{12.897158in}}%
\pgfpathlineto{\pgfqpoint{4.733748in}{12.897350in}}%
\pgfpathlineto{\pgfqpoint{4.733475in}{12.897542in}}%
\pgfpathlineto{\pgfqpoint{4.733202in}{12.897735in}}%
\pgfpathlineto{\pgfqpoint{4.732929in}{12.897929in}}%
\pgfpathlineto{\pgfqpoint{4.732655in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{12.898319in}}%
\pgfpathlineto{\pgfqpoint{4.732107in}{12.898516in}}%
\pgfpathlineto{\pgfqpoint{4.731832in}{12.898713in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{12.898911in}}%
\pgfpathlineto{\pgfqpoint{4.731283in}{12.899110in}}%
\pgfpathlineto{\pgfqpoint{4.731007in}{12.899310in}}%
\pgfpathlineto{\pgfqpoint{4.730732in}{12.899511in}}%
\pgfpathlineto{\pgfqpoint{4.730456in}{12.899712in}}%
\pgfpathlineto{\pgfqpoint{4.730179in}{12.899915in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{12.900119in}}%
\pgfpathlineto{\pgfqpoint{4.729487in}{12.900426in}}%
\pgfpathlineto{\pgfqpoint{4.729210in}{12.900632in}}%
\pgfpathlineto{\pgfqpoint{4.728932in}{12.900839in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{12.901047in}}%
\pgfpathlineto{\pgfqpoint{4.728376in}{12.901257in}}%
\pgfpathlineto{\pgfqpoint{4.728098in}{12.901467in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{12.901678in}}%
\pgfpathlineto{\pgfqpoint{4.727540in}{12.901890in}}%
\pgfpathlineto{\pgfqpoint{4.727260in}{12.902103in}}%
\pgfpathlineto{\pgfqpoint{4.726981in}{12.902317in}}%
\pgfpathlineto{\pgfqpoint{4.726701in}{12.902533in}}%
\pgfpathlineto{\pgfqpoint{4.726420in}{12.902749in}}%
\pgfpathlineto{\pgfqpoint{4.726140in}{12.902967in}}%
\pgfpathlineto{\pgfqpoint{4.725859in}{12.903186in}}%
\pgfpathlineto{\pgfqpoint{4.725577in}{12.903407in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{12.903628in}}%
\pgfpathlineto{\pgfqpoint{4.725014in}{12.903852in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{12.904076in}}%
\pgfpathlineto{\pgfqpoint{4.724449in}{12.904302in}}%
\pgfpathlineto{\pgfqpoint{4.724167in}{12.904530in}}%
\pgfpathlineto{\pgfqpoint{4.723883in}{12.904760in}}%
\pgfpathlineto{\pgfqpoint{4.723600in}{12.904991in}}%
\pgfpathlineto{\pgfqpoint{4.723316in}{12.905224in}}%
\pgfpathlineto{\pgfqpoint{4.723032in}{12.905459in}}%
\pgfpathlineto{\pgfqpoint{4.722605in}{12.905815in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{12.906055in}}%
\pgfpathlineto{\pgfqpoint{4.722035in}{12.906297in}}%
\pgfpathlineto{\pgfqpoint{4.721750in}{12.906541in}}%
\pgfpathlineto{\pgfqpoint{4.721464in}{12.906787in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{12.907035in}}%
\pgfpathlineto{\pgfqpoint{4.720891in}{12.907285in}}%
\pgfpathlineto{\pgfqpoint{4.720605in}{12.907538in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{12.907793in}}%
\pgfpathlineto{\pgfqpoint{4.720030in}{12.908049in}}%
\pgfpathlineto{\pgfqpoint{4.719742in}{12.908308in}}%
\pgfpathlineto{\pgfqpoint{4.719454in}{12.908569in}}%
\pgfpathlineto{\pgfqpoint{4.719166in}{12.908832in}}%
\pgfpathlineto{\pgfqpoint{4.718877in}{12.909098in}}%
\pgfpathlineto{\pgfqpoint{4.718588in}{12.909365in}}%
\pgfpathlineto{\pgfqpoint{4.718299in}{12.909634in}}%
\pgfpathlineto{\pgfqpoint{4.718009in}{12.909906in}}%
\pgfpathlineto{\pgfqpoint{4.717719in}{12.910179in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{12.910455in}}%
\pgfpathlineto{\pgfqpoint{4.717138in}{12.910733in}}%
\pgfpathlineto{\pgfqpoint{4.716847in}{12.911013in}}%
\pgfpathlineto{\pgfqpoint{4.716556in}{12.911295in}}%
\pgfpathlineto{\pgfqpoint{4.716264in}{12.911578in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{12.911864in}}%
\pgfpathlineto{\pgfqpoint{4.715533in}{12.912297in}}%
\pgfpathlineto{\pgfqpoint{4.715240in}{12.912588in}}%
\pgfpathlineto{\pgfqpoint{4.714947in}{12.912881in}}%
\pgfpathlineto{\pgfqpoint{4.714654in}{12.913177in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{12.913475in}}%
\pgfpathlineto{\pgfqpoint{4.714066in}{12.913774in}}%
\pgfpathlineto{\pgfqpoint{4.713771in}{12.914077in}}%
\pgfpathlineto{\pgfqpoint{4.713476in}{12.914381in}}%
\pgfpathlineto{\pgfqpoint{4.713181in}{12.914689in}}%
\pgfpathlineto{\pgfqpoint{4.712886in}{12.914998in}}%
\pgfpathlineto{\pgfqpoint{4.712590in}{12.915311in}}%
\pgfpathlineto{\pgfqpoint{4.712293in}{12.915626in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{12.915943in}}%
\pgfpathlineto{\pgfqpoint{4.711700in}{12.916264in}}%
\pgfpathlineto{\pgfqpoint{4.711403in}{12.916587in}}%
\pgfpathlineto{\pgfqpoint{4.711105in}{12.916913in}}%
\pgfpathlineto{\pgfqpoint{4.710807in}{12.917243in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{12.917575in}}%
\pgfpathlineto{\pgfqpoint{4.710210in}{12.917910in}}%
\pgfpathlineto{\pgfqpoint{4.709911in}{12.918249in}}%
\pgfpathlineto{\pgfqpoint{4.709612in}{12.918591in}}%
\pgfpathlineto{\pgfqpoint{4.709312in}{12.918935in}}%
\pgfpathlineto{\pgfqpoint{4.709012in}{12.919283in}}%
\pgfpathlineto{\pgfqpoint{4.708712in}{12.919634in}}%
\pgfpathlineto{\pgfqpoint{4.708260in}{12.920166in}}%
\pgfpathlineto{\pgfqpoint{4.707959in}{12.920525in}}%
\pgfpathlineto{\pgfqpoint{4.707657in}{12.920887in}}%
\pgfpathlineto{\pgfqpoint{4.707355in}{12.921252in}}%
\pgfpathlineto{\pgfqpoint{4.707053in}{12.921620in}}%
\pgfpathlineto{\pgfqpoint{4.706750in}{12.921991in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{12.922365in}}%
\pgfpathlineto{\pgfqpoint{4.706144in}{12.922742in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{12.923122in}}%
\pgfpathlineto{\pgfqpoint{4.705536in}{12.923505in}}%
\pgfpathlineto{\pgfqpoint{4.705231in}{12.923891in}}%
\pgfpathlineto{\pgfqpoint{4.704926in}{12.924280in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{12.924672in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{12.925066in}}%
\pgfpathlineto{\pgfqpoint{4.704009in}{12.925463in}}%
\pgfpathlineto{\pgfqpoint{4.703703in}{12.925863in}}%
\pgfpathlineto{\pgfqpoint{4.703396in}{12.926266in}}%
\pgfpathlineto{\pgfqpoint{4.703089in}{12.926672in}}%
\pgfpathlineto{\pgfqpoint{4.702782in}{12.927080in}}%
\pgfpathlineto{\pgfqpoint{4.702474in}{12.927490in}}%
\pgfpathlineto{\pgfqpoint{4.702166in}{12.927904in}}%
\pgfpathlineto{\pgfqpoint{4.701857in}{12.928320in}}%
\pgfpathlineto{\pgfqpoint{4.701548in}{12.928738in}}%
\pgfpathlineto{\pgfqpoint{4.701084in}{12.929371in}}%
\pgfpathlineto{\pgfqpoint{4.700774in}{12.929795in}}%
\pgfpathlineto{\pgfqpoint{4.700464in}{12.930222in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{12.930651in}}%
\pgfpathlineto{\pgfqpoint{4.699843in}{12.931083in}}%
\pgfpathlineto{\pgfqpoint{4.699531in}{12.931516in}}%
\pgfpathlineto{\pgfqpoint{4.699219in}{12.931951in}}%
\pgfpathlineto{\pgfqpoint{4.698907in}{12.932388in}}%
\pgfpathlineto{\pgfqpoint{4.698595in}{12.932827in}}%
\pgfpathlineto{\pgfqpoint{4.698282in}{12.933267in}}%
\pgfpathlineto{\pgfqpoint{4.697969in}{12.933709in}}%
\pgfpathlineto{\pgfqpoint{4.697655in}{12.934152in}}%
\pgfpathlineto{\pgfqpoint{4.697341in}{12.934597in}}%
\pgfpathlineto{\pgfqpoint{4.697026in}{12.935044in}}%
\pgfpathlineto{\pgfqpoint{4.696712in}{12.935492in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{12.935941in}}%
\pgfpathlineto{\pgfqpoint{4.696081in}{12.936392in}}%
\pgfpathlineto{\pgfqpoint{4.695765in}{12.936843in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{12.937296in}}%
\pgfpathlineto{\pgfqpoint{4.695132in}{12.937751in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{12.938206in}}%
\pgfpathlineto{\pgfqpoint{4.694497in}{12.938663in}}%
\pgfpathlineto{\pgfqpoint{4.694179in}{12.939120in}}%
\pgfpathlineto{\pgfqpoint{4.693861in}{12.939579in}}%
\pgfpathlineto{\pgfqpoint{4.693382in}{12.940269in}}%
\pgfpathlineto{\pgfqpoint{4.693063in}{12.940730in}}%
\pgfpathlineto{\pgfqpoint{4.692743in}{12.941193in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{12.941656in}}%
\pgfpathlineto{\pgfqpoint{4.692103in}{12.942120in}}%
\pgfpathlineto{\pgfqpoint{4.691782in}{12.942586in}}%
\pgfpathlineto{\pgfqpoint{4.691460in}{12.943052in}}%
\pgfpathlineto{\pgfqpoint{4.691139in}{12.943519in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{12.943987in}}%
\pgfpathlineto{\pgfqpoint{4.690494in}{12.944457in}}%
\pgfpathlineto{\pgfqpoint{4.690171in}{12.944927in}}%
\pgfpathlineto{\pgfqpoint{4.689848in}{12.945398in}}%
\pgfpathlineto{\pgfqpoint{4.689524in}{12.945870in}}%
\pgfpathlineto{\pgfqpoint{4.689200in}{12.946343in}}%
\pgfpathlineto{\pgfqpoint{4.688875in}{12.946816in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{12.947291in}}%
\pgfpathlineto{\pgfqpoint{4.688225in}{12.947767in}}%
\pgfpathlineto{\pgfqpoint{4.687899in}{12.948244in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{12.948722in}}%
\pgfpathlineto{\pgfqpoint{4.687246in}{12.949201in}}%
\pgfpathlineto{\pgfqpoint{4.686919in}{12.949681in}}%
\pgfpathlineto{\pgfqpoint{4.686591in}{12.950162in}}%
\pgfpathlineto{\pgfqpoint{4.686263in}{12.950645in}}%
\pgfpathlineto{\pgfqpoint{4.685935in}{12.951128in}}%
\pgfpathlineto{\pgfqpoint{4.685442in}{12.951855in}}%
\pgfpathlineto{\pgfqpoint{4.685112in}{12.952342in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{12.952829in}}%
\pgfpathlineto{\pgfqpoint{4.684452in}{12.953318in}}%
\pgfpathlineto{\pgfqpoint{4.684121in}{12.953808in}}%
\pgfpathlineto{\pgfqpoint{4.683790in}{12.954300in}}%
\pgfpathlineto{\pgfqpoint{4.683459in}{12.954793in}}%
\pgfpathlineto{\pgfqpoint{4.683127in}{12.955287in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{12.955783in}}%
\pgfpathlineto{\pgfqpoint{4.682461in}{12.956280in}}%
\pgfpathlineto{\pgfqpoint{4.682128in}{12.956779in}}%
\pgfpathlineto{\pgfqpoint{4.681795in}{12.957279in}}%
\pgfpathlineto{\pgfqpoint{4.681460in}{12.957780in}}%
\pgfpathlineto{\pgfqpoint{4.681126in}{12.958283in}}%
\pgfpathlineto{\pgfqpoint{4.680791in}{12.958788in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{12.959293in}}%
\pgfpathlineto{\pgfqpoint{4.680119in}{12.959800in}}%
\pgfpathlineto{\pgfqpoint{4.679783in}{12.960308in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{12.960817in}}%
\pgfpathlineto{\pgfqpoint{4.679109in}{12.961327in}}%
\pgfpathlineto{\pgfqpoint{4.678771in}{12.961838in}}%
\pgfpathlineto{\pgfqpoint{4.678433in}{12.962349in}}%
\pgfpathlineto{\pgfqpoint{4.678095in}{12.962862in}}%
\pgfpathlineto{\pgfqpoint{4.677756in}{12.963374in}}%
\pgfpathlineto{\pgfqpoint{4.677246in}{12.964145in}}%
\pgfpathlineto{\pgfqpoint{4.676906in}{12.964658in}}%
\pgfpathlineto{\pgfqpoint{4.676566in}{12.965172in}}%
\pgfpathlineto{\pgfqpoint{4.676225in}{12.965686in}}%
\pgfpathlineto{\pgfqpoint{4.675883in}{12.966200in}}%
\pgfpathlineto{\pgfqpoint{4.675541in}{12.966714in}}%
\pgfpathlineto{\pgfqpoint{4.675199in}{12.967228in}}%
\pgfpathlineto{\pgfqpoint{4.674856in}{12.967741in}}%
\pgfpathlineto{\pgfqpoint{4.674513in}{12.968253in}}%
\pgfpathlineto{\pgfqpoint{4.674169in}{12.968764in}}%
\pgfpathlineto{\pgfqpoint{4.673825in}{12.969275in}}%
\pgfpathlineto{\pgfqpoint{4.673480in}{12.969784in}}%
\pgfpathlineto{\pgfqpoint{4.673135in}{12.970293in}}%
\pgfpathlineto{\pgfqpoint{4.672789in}{12.970799in}}%
\pgfpathlineto{\pgfqpoint{4.672443in}{12.971304in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{12.971808in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{12.972309in}}%
\pgfpathlineto{\pgfqpoint{4.671402in}{12.972808in}}%
\pgfpathlineto{\pgfqpoint{4.671054in}{12.973305in}}%
\pgfpathlineto{\pgfqpoint{4.670705in}{12.973799in}}%
\pgfpathlineto{\pgfqpoint{4.670356in}{12.974291in}}%
\pgfpathlineto{\pgfqpoint{4.670007in}{12.974780in}}%
\pgfpathlineto{\pgfqpoint{4.669657in}{12.975267in}}%
\pgfpathlineto{\pgfqpoint{4.669307in}{12.975750in}}%
\pgfpathlineto{\pgfqpoint{4.668780in}{12.976469in}}%
\pgfpathlineto{\pgfqpoint{4.668429in}{12.976944in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{12.977416in}}%
\pgfpathlineto{\pgfqpoint{4.667724in}{12.977884in}}%
\pgfpathlineto{\pgfqpoint{4.667371in}{12.978349in}}%
\pgfpathlineto{\pgfqpoint{4.667017in}{12.978810in}}%
\pgfpathlineto{\pgfqpoint{4.666663in}{12.979267in}}%
\pgfpathlineto{\pgfqpoint{4.666309in}{12.979720in}}%
\pgfpathlineto{\pgfqpoint{4.665954in}{12.980169in}}%
\pgfpathlineto{\pgfqpoint{4.665598in}{12.980613in}}%
\pgfpathlineto{\pgfqpoint{4.665242in}{12.981054in}}%
\pgfpathlineto{\pgfqpoint{4.664886in}{12.981491in}}%
\pgfpathlineto{\pgfqpoint{4.664529in}{12.981923in}}%
\pgfpathlineto{\pgfqpoint{4.664172in}{12.982352in}}%
\pgfpathlineto{\pgfqpoint{4.663814in}{12.982776in}}%
\pgfpathlineto{\pgfqpoint{4.663455in}{12.983196in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{12.983612in}}%
\pgfpathlineto{\pgfqpoint{4.662737in}{12.984024in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{12.984432in}}%
\pgfpathlineto{\pgfqpoint{4.662016in}{12.984835in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{12.985235in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{12.985630in}}%
\pgfpathlineto{\pgfqpoint{4.660932in}{12.986021in}}%
\pgfpathlineto{\pgfqpoint{4.660388in}{12.986601in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{12.986981in}}%
\pgfpathlineto{\pgfqpoint{4.659660in}{12.987358in}}%
\pgfpathlineto{\pgfqpoint{4.659296in}{12.987731in}}%
\pgfpathlineto{\pgfqpoint{4.658931in}{12.988099in}}%
\pgfpathlineto{\pgfqpoint{4.658566in}{12.988464in}}%
\pgfpathlineto{\pgfqpoint{4.658200in}{12.988824in}}%
\pgfpathlineto{\pgfqpoint{4.657834in}{12.989180in}}%
\pgfpathlineto{\pgfqpoint{4.657467in}{12.989533in}}%
\pgfpathlineto{\pgfqpoint{4.657099in}{12.989881in}}%
\pgfpathlineto{\pgfqpoint{4.656731in}{12.990226in}}%
\pgfpathlineto{\pgfqpoint{4.656363in}{12.990567in}}%
\pgfpathlineto{\pgfqpoint{4.655993in}{12.990905in}}%
\pgfpathlineto{\pgfqpoint{4.655624in}{12.991239in}}%
\pgfpathlineto{\pgfqpoint{4.655254in}{12.991571in}}%
\pgfpathlineto{\pgfqpoint{4.654883in}{12.991899in}}%
\pgfpathlineto{\pgfqpoint{4.654512in}{12.992225in}}%
\pgfpathlineto{\pgfqpoint{4.654140in}{12.992547in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{12.992868in}}%
\pgfpathlineto{\pgfqpoint{4.653395in}{12.993186in}}%
\pgfpathlineto{\pgfqpoint{4.653022in}{12.993501in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{12.993815in}}%
\pgfpathlineto{\pgfqpoint{4.652273in}{12.994126in}}%
\pgfpathlineto{\pgfqpoint{4.651898in}{12.994435in}}%
\pgfpathlineto{\pgfqpoint{4.651335in}{12.994896in}}%
\pgfpathlineto{\pgfqpoint{4.650958in}{12.995201in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{12.995504in}}%
\pgfpathlineto{\pgfqpoint{4.650204in}{12.995806in}}%
\pgfpathlineto{\pgfqpoint{4.649826in}{12.996107in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{12.996406in}}%
\pgfpathlineto{\pgfqpoint{4.649068in}{12.996705in}}%
\pgfpathlineto{\pgfqpoint{4.648688in}{12.997002in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{12.997297in}}%
\pgfpathlineto{\pgfqpoint{4.647927in}{12.997592in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{12.997886in}}%
\pgfpathlineto{\pgfqpoint{4.647163in}{12.998179in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{12.998471in}}%
\pgfpathlineto{\pgfqpoint{4.646398in}{12.998762in}}%
\pgfpathlineto{\pgfqpoint{4.646014in}{12.999052in}}%
\pgfpathlineto{\pgfqpoint{4.645630in}{12.999342in}}%
\pgfpathlineto{\pgfqpoint{4.645245in}{12.999631in}}%
\pgfpathlineto{\pgfqpoint{4.644859in}{12.999920in}}%
\pgfpathlineto{\pgfqpoint{4.644473in}{13.000209in}}%
\pgfpathlineto{\pgfqpoint{4.644087in}{13.000497in}}%
\pgfpathlineto{\pgfqpoint{4.643699in}{13.000785in}}%
\pgfpathlineto{\pgfqpoint{4.643312in}{13.001073in}}%
\pgfpathlineto{\pgfqpoint{4.642923in}{13.001361in}}%
\pgfpathlineto{\pgfqpoint{4.642534in}{13.001649in}}%
\pgfpathlineto{\pgfqpoint{4.641950in}{13.002081in}}%
\pgfpathlineto{\pgfqpoint{4.641559in}{13.002370in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{13.002660in}}%
\pgfpathlineto{\pgfqpoint{4.640776in}{13.002950in}}%
\pgfpathlineto{\pgfqpoint{4.640384in}{13.003241in}}%
\pgfpathlineto{\pgfqpoint{4.639991in}{13.003533in}}%
\pgfpathlineto{\pgfqpoint{4.639598in}{13.003826in}}%
\pgfpathlineto{\pgfqpoint{4.639204in}{13.004120in}}%
\pgfpathlineto{\pgfqpoint{4.638809in}{13.004415in}}%
\pgfpathlineto{\pgfqpoint{4.638414in}{13.004711in}}%
\pgfpathlineto{\pgfqpoint{4.638018in}{13.005009in}}%
\pgfpathlineto{\pgfqpoint{4.637621in}{13.005308in}}%
\pgfpathlineto{\pgfqpoint{4.637224in}{13.005609in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{13.005911in}}%
\pgfpathlineto{\pgfqpoint{4.636428in}{13.006215in}}%
\pgfpathlineto{\pgfqpoint{4.636029in}{13.006521in}}%
\pgfpathlineto{\pgfqpoint{4.635630in}{13.006828in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{13.007137in}}%
\pgfpathlineto{\pgfqpoint{4.634829in}{13.007449in}}%
\pgfpathlineto{\pgfqpoint{4.634427in}{13.007762in}}%
\pgfpathlineto{\pgfqpoint{4.634025in}{13.008077in}}%
\pgfpathlineto{\pgfqpoint{4.633622in}{13.008394in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{13.008714in}}%
\pgfpathlineto{\pgfqpoint{4.632815in}{13.009035in}}%
\pgfpathlineto{\pgfqpoint{4.632207in}{13.009522in}}%
\pgfpathlineto{\pgfqpoint{4.631802in}{13.009849in}}%
\pgfpathlineto{\pgfqpoint{4.631396in}{13.010178in}}%
\pgfpathlineto{\pgfqpoint{4.630989in}{13.010509in}}%
\pgfpathlineto{\pgfqpoint{4.630581in}{13.010843in}}%
\pgfpathlineto{\pgfqpoint{4.630173in}{13.011179in}}%
\pgfpathlineto{\pgfqpoint{4.629764in}{13.011517in}}%
\pgfpathlineto{\pgfqpoint{4.629354in}{13.011858in}}%
\pgfpathlineto{\pgfqpoint{4.628944in}{13.012201in}}%
\pgfpathlineto{\pgfqpoint{4.628533in}{13.012547in}}%
\pgfpathlineto{\pgfqpoint{4.628122in}{13.012896in}}%
\pgfpathlineto{\pgfqpoint{4.627710in}{13.013247in}}%
\pgfpathlineto{\pgfqpoint{4.627297in}{13.013602in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{13.013959in}}%
\pgfpathlineto{\pgfqpoint{4.626469in}{13.014320in}}%
\pgfpathlineto{\pgfqpoint{4.626055in}{13.014684in}}%
\pgfpathlineto{\pgfqpoint{4.625639in}{13.015052in}}%
\pgfpathlineto{\pgfqpoint{4.625223in}{13.015424in}}%
\pgfpathlineto{\pgfqpoint{4.624806in}{13.015799in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.016179in}}%
\pgfpathlineto{\pgfqpoint{4.623970in}{13.016562in}}%
\pgfpathlineto{\pgfqpoint{4.623551in}{13.016951in}}%
\pgfpathlineto{\pgfqpoint{4.623132in}{13.017343in}}%
\pgfpathlineto{\pgfqpoint{4.622711in}{13.017741in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{13.018347in}}%
\pgfpathlineto{\pgfqpoint{4.621658in}{13.018758in}}%
\pgfpathlineto{\pgfqpoint{4.621235in}{13.019175in}}%
\pgfpathlineto{\pgfqpoint{4.620812in}{13.019597in}}%
\pgfpathlineto{\pgfqpoint{4.620387in}{13.020026in}}%
\pgfpathlineto{\pgfqpoint{4.619963in}{13.020461in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{13.020903in}}%
\pgfpathlineto{\pgfqpoint{4.619111in}{13.021351in}}%
\pgfpathlineto{\pgfqpoint{4.618684in}{13.021807in}}%
\pgfpathlineto{\pgfqpoint{4.618256in}{13.022269in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{13.022738in}}%
\pgfpathlineto{\pgfqpoint{4.617399in}{13.023215in}}%
\pgfpathlineto{\pgfqpoint{4.616969in}{13.023699in}}%
\pgfpathlineto{\pgfqpoint{4.616539in}{13.024190in}}%
\pgfpathlineto{\pgfqpoint{4.616107in}{13.024689in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{13.025197in}}%
\pgfpathlineto{\pgfqpoint{4.615243in}{13.025712in}}%
\pgfpathlineto{\pgfqpoint{4.614809in}{13.026236in}}%
\pgfpathlineto{\pgfqpoint{4.614375in}{13.026767in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{13.027307in}}%
\pgfpathlineto{\pgfqpoint{4.613504in}{13.027855in}}%
\pgfpathlineto{\pgfqpoint{4.613068in}{13.028411in}}%
\pgfpathlineto{\pgfqpoint{4.612631in}{13.028976in}}%
\pgfpathlineto{\pgfqpoint{4.611974in}{13.029837in}}%
\pgfpathlineto{\pgfqpoint{4.611535in}{13.030422in}}%
\pgfpathlineto{\pgfqpoint{4.611095in}{13.031014in}}%
\pgfpathlineto{\pgfqpoint{4.610654in}{13.031615in}}%
\pgfpathlineto{\pgfqpoint{4.610213in}{13.032223in}}%
\pgfpathlineto{\pgfqpoint{4.609771in}{13.032839in}}%
\pgfpathlineto{\pgfqpoint{4.609328in}{13.033463in}}%
\pgfpathlineto{\pgfqpoint{4.608885in}{13.034095in}}%
\pgfpathlineto{\pgfqpoint{4.608440in}{13.034734in}}%
\pgfpathlineto{\pgfqpoint{4.607995in}{13.035380in}}%
\pgfpathlineto{\pgfqpoint{4.607549in}{13.036034in}}%
\pgfpathlineto{\pgfqpoint{4.607103in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{4.606655in}{13.037362in}}%
\pgfpathlineto{\pgfqpoint{4.606207in}{13.038036in}}%
\pgfpathlineto{\pgfqpoint{4.605758in}{13.038717in}}%
\pgfpathlineto{\pgfqpoint{4.605308in}{13.039406in}}%
\pgfpathlineto{\pgfqpoint{4.604857in}{13.040101in}}%
\pgfpathlineto{\pgfqpoint{4.604406in}{13.040803in}}%
\pgfpathlineto{\pgfqpoint{4.603954in}{13.041513in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{13.042230in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{13.042954in}}%
\pgfpathlineto{\pgfqpoint{4.602592in}{13.043686in}}%
\pgfpathlineto{\pgfqpoint{4.602137in}{13.044426in}}%
\pgfpathlineto{\pgfqpoint{4.601681in}{13.045174in}}%
\pgfpathlineto{\pgfqpoint{4.600995in}{13.046309in}}%
\pgfpathlineto{\pgfqpoint{4.600536in}{13.047076in}}%
\pgfpathlineto{\pgfqpoint{4.600077in}{13.047850in}}%
\pgfpathlineto{\pgfqpoint{4.599617in}{13.048631in}}%
\pgfpathlineto{\pgfqpoint{4.599157in}{13.049420in}}%
\pgfpathlineto{\pgfqpoint{4.598695in}{13.050217in}}%
\pgfpathlineto{\pgfqpoint{4.598233in}{13.051020in}}%
\pgfpathlineto{\pgfqpoint{4.597769in}{13.051830in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{13.052648in}}%
\pgfpathlineto{\pgfqpoint{4.596840in}{13.053473in}}%
\pgfpathlineto{\pgfqpoint{4.596375in}{13.054305in}}%
\pgfpathlineto{\pgfqpoint{4.595908in}{13.055144in}}%
\pgfpathlineto{\pgfqpoint{4.595440in}{13.055990in}}%
\pgfpathlineto{\pgfqpoint{4.594972in}{13.056842in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{13.057702in}}%
\pgfpathlineto{\pgfqpoint{4.594033in}{13.058569in}}%
\pgfpathlineto{\pgfqpoint{4.593562in}{13.059442in}}%
\pgfpathlineto{\pgfqpoint{4.593090in}{13.060322in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{13.061208in}}%
\pgfpathlineto{\pgfqpoint{4.592144in}{13.062101in}}%
\pgfpathlineto{\pgfqpoint{4.591669in}{13.063000in}}%
\pgfpathlineto{\pgfqpoint{4.591194in}{13.063906in}}%
\pgfpathlineto{\pgfqpoint{4.590718in}{13.064818in}}%
\pgfpathlineto{\pgfqpoint{4.590241in}{13.065736in}}%
\pgfpathlineto{\pgfqpoint{4.589524in}{13.067124in}}%
\pgfpathlineto{\pgfqpoint{4.589044in}{13.068058in}}%
\pgfpathlineto{\pgfqpoint{4.588564in}{13.068998in}}%
\pgfpathlineto{\pgfqpoint{4.588083in}{13.069944in}}%
\pgfpathlineto{\pgfqpoint{4.587601in}{13.070896in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{13.071855in}}%
\pgfpathlineto{\pgfqpoint{4.586634in}{13.072821in}}%
\pgfpathlineto{\pgfqpoint{4.586149in}{13.073793in}}%
\pgfpathlineto{\pgfqpoint{4.585664in}{13.074771in}}%
\pgfpathlineto{\pgfqpoint{4.585177in}{13.075756in}}%
\pgfpathlineto{\pgfqpoint{4.584690in}{13.076748in}}%
\pgfpathlineto{\pgfqpoint{4.584201in}{13.077745in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{13.078749in}}%
\pgfpathlineto{\pgfqpoint{4.583221in}{13.079759in}}%
\pgfpathlineto{\pgfqpoint{4.582730in}{13.080774in}}%
\pgfpathlineto{\pgfqpoint{4.582238in}{13.081795in}}%
\pgfpathlineto{\pgfqpoint{4.581745in}{13.082820in}}%
\pgfpathlineto{\pgfqpoint{4.581251in}{13.083851in}}%
\pgfpathlineto{\pgfqpoint{4.580756in}{13.084886in}}%
\pgfpathlineto{\pgfqpoint{4.580260in}{13.085925in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.086969in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{13.088017in}}%
\pgfpathlineto{\pgfqpoint{4.578766in}{13.089068in}}%
\pgfpathlineto{\pgfqpoint{4.578266in}{13.090124in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.091714in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{13.092778in}}%
\pgfpathlineto{\pgfqpoint{4.576508in}{13.093846in}}%
\pgfpathlineto{\pgfqpoint{4.576004in}{13.094917in}}%
\pgfpathlineto{\pgfqpoint{4.575499in}{13.095991in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.097068in}}%
\pgfpathlineto{\pgfqpoint{4.574485in}{13.098147in}}%
\pgfpathlineto{\pgfqpoint{4.573977in}{13.099230in}}%
\pgfpathlineto{\pgfqpoint{4.573467in}{13.100314in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{13.101402in}}%
\pgfpathlineto{\pgfqpoint{4.572446in}{13.102492in}}%
\pgfpathlineto{\pgfqpoint{4.571933in}{13.103584in}}%
\pgfpathlineto{\pgfqpoint{4.571420in}{13.104678in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{13.105775in}}%
\pgfpathlineto{\pgfqpoint{4.570390in}{13.106874in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{13.107975in}}%
\pgfpathlineto{\pgfqpoint{4.569356in}{13.109078in}}%
\pgfpathlineto{\pgfqpoint{4.568837in}{13.110184in}}%
\pgfpathlineto{\pgfqpoint{4.568317in}{13.111292in}}%
\pgfpathlineto{\pgfqpoint{4.567797in}{13.112403in}}%
\pgfpathlineto{\pgfqpoint{4.567275in}{13.113517in}}%
\pgfpathlineto{\pgfqpoint{4.566752in}{13.114634in}}%
\pgfpathlineto{\pgfqpoint{4.566228in}{13.115754in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{13.116878in}}%
\pgfpathlineto{\pgfqpoint{4.564913in}{13.118568in}}%
\pgfpathlineto{\pgfqpoint{4.564386in}{13.119700in}}%
\pgfpathlineto{\pgfqpoint{4.563857in}{13.120834in}}%
\pgfpathlineto{\pgfqpoint{4.563327in}{13.121973in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.123114in}}%
\pgfpathlineto{\pgfqpoint{4.562264in}{13.124259in}}%
\pgfpathlineto{\pgfqpoint{4.561730in}{13.125408in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{13.126560in}}%
\pgfpathlineto{\pgfqpoint{4.560661in}{13.127716in}}%
\pgfpathlineto{\pgfqpoint{4.560124in}{13.128875in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{13.130038in}}%
\pgfpathlineto{\pgfqpoint{4.559048in}{13.131204in}}%
\pgfpathlineto{\pgfqpoint{4.558508in}{13.132374in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{13.133546in}}%
\pgfpathlineto{\pgfqpoint{4.557424in}{13.134722in}}%
\pgfpathlineto{\pgfqpoint{4.556881in}{13.135902in}}%
\pgfpathlineto{\pgfqpoint{4.556336in}{13.137084in}}%
\pgfpathlineto{\pgfqpoint{4.555790in}{13.138270in}}%
\pgfpathlineto{\pgfqpoint{4.555243in}{13.139458in}}%
\pgfpathlineto{\pgfqpoint{4.554695in}{13.140650in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{13.141844in}}%
\pgfpathlineto{\pgfqpoint{4.553596in}{13.143041in}}%
\pgfpathlineto{\pgfqpoint{4.553044in}{13.144242in}}%
\pgfpathlineto{\pgfqpoint{4.552491in}{13.145446in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.147260in}}%
\pgfpathlineto{\pgfqpoint{4.551104in}{13.148474in}}%
\pgfpathlineto{\pgfqpoint{4.550547in}{13.149693in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.150916in}}%
\pgfpathlineto{\pgfqpoint{4.549429in}{13.152145in}}%
\pgfpathlineto{\pgfqpoint{4.548869in}{13.153379in}}%
\pgfpathlineto{\pgfqpoint{4.548307in}{13.154617in}}%
\pgfpathlineto{\pgfqpoint{4.547744in}{13.155861in}}%
\pgfpathlineto{\pgfqpoint{4.547179in}{13.157109in}}%
\pgfpathlineto{\pgfqpoint{4.546614in}{13.158362in}}%
\pgfpathlineto{\pgfqpoint{4.546047in}{13.159619in}}%
\pgfpathlineto{\pgfqpoint{4.545479in}{13.160879in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.162144in}}%
\pgfpathlineto{\pgfqpoint{4.544338in}{13.163412in}}%
\pgfpathlineto{\pgfqpoint{4.543766in}{13.164684in}}%
\pgfpathlineto{\pgfqpoint{4.543193in}{13.165959in}}%
\pgfpathlineto{\pgfqpoint{4.542619in}{13.167238in}}%
\pgfpathlineto{\pgfqpoint{4.542043in}{13.168519in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{13.169803in}}%
\pgfpathlineto{\pgfqpoint{4.540887in}{13.171089in}}%
\pgfpathlineto{\pgfqpoint{4.540308in}{13.172378in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{13.173669in}}%
\pgfpathlineto{\pgfqpoint{4.539144in}{13.174961in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.176903in}}%
\pgfpathlineto{\pgfqpoint{4.537682in}{13.178199in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.179497in}}%
\pgfpathlineto{\pgfqpoint{4.536507in}{13.180797in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{13.182098in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{13.183401in}}%
\pgfpathlineto{\pgfqpoint{4.534734in}{13.184706in}}%
\pgfpathlineto{\pgfqpoint{4.534140in}{13.186012in}}%
\pgfpathlineto{\pgfqpoint{4.533545in}{13.187320in}}%
\pgfpathlineto{\pgfqpoint{4.532948in}{13.188630in}}%
\pgfpathlineto{\pgfqpoint{4.532350in}{13.189943in}}%
\pgfpathlineto{\pgfqpoint{4.531751in}{13.191258in}}%
\pgfpathlineto{\pgfqpoint{4.531150in}{13.192576in}}%
\pgfpathlineto{\pgfqpoint{4.530548in}{13.193896in}}%
\pgfpathlineto{\pgfqpoint{4.529944in}{13.195219in}}%
\pgfpathlineto{\pgfqpoint{4.529339in}{13.196545in}}%
\pgfpathlineto{\pgfqpoint{4.528732in}{13.197875in}}%
\pgfpathlineto{\pgfqpoint{4.528124in}{13.199207in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.200542in}}%
\pgfpathlineto{\pgfqpoint{4.526904in}{13.201880in}}%
\pgfpathlineto{\pgfqpoint{4.526292in}{13.203222in}}%
\pgfpathlineto{\pgfqpoint{4.525678in}{13.204567in}}%
\pgfpathlineto{\pgfqpoint{4.525063in}{13.205914in}}%
\pgfpathlineto{\pgfqpoint{4.524446in}{13.207265in}}%
\pgfpathlineto{\pgfqpoint{4.523518in}{13.209297in}}%
\pgfpathlineto{\pgfqpoint{4.522897in}{13.210656in}}%
\pgfpathlineto{\pgfqpoint{4.522275in}{13.212017in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.213381in}}%
\pgfpathlineto{\pgfqpoint{4.521027in}{13.214748in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{13.216119in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.217493in}}%
\pgfpathlineto{\pgfqpoint{4.519143in}{13.218870in}}%
\pgfpathlineto{\pgfqpoint{4.518511in}{13.220251in}}%
\pgfpathlineto{\pgfqpoint{4.517879in}{13.221635in}}%
\pgfpathlineto{\pgfqpoint{4.517244in}{13.223023in}}%
\pgfpathlineto{\pgfqpoint{4.516608in}{13.224414in}}%
\pgfpathlineto{\pgfqpoint{4.515971in}{13.225808in}}%
\pgfpathlineto{\pgfqpoint{4.515332in}{13.227206in}}%
\pgfpathlineto{\pgfqpoint{4.514691in}{13.228607in}}%
\pgfpathlineto{\pgfqpoint{4.514049in}{13.230011in}}%
\pgfpathlineto{\pgfqpoint{4.513405in}{13.231418in}}%
\pgfpathlineto{\pgfqpoint{4.512760in}{13.232829in}}%
\pgfpathlineto{\pgfqpoint{4.512112in}{13.234243in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{13.235660in}}%
\pgfpathlineto{\pgfqpoint{4.510813in}{13.237079in}}%
\pgfpathlineto{\pgfqpoint{4.510161in}{13.238503in}}%
\pgfpathlineto{\pgfqpoint{4.509507in}{13.239929in}}%
\pgfpathlineto{\pgfqpoint{4.508852in}{13.241359in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.243510in}}%
\pgfpathlineto{\pgfqpoint{4.507206in}{13.244947in}}%
\pgfpathlineto{\pgfqpoint{4.506544in}{13.246387in}}%
\pgfpathlineto{\pgfqpoint{4.505881in}{13.247830in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{13.249275in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{13.250722in}}%
\pgfpathlineto{\pgfqpoint{4.503882in}{13.252173in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{13.253627in}}%
\pgfpathlineto{\pgfqpoint{4.502540in}{13.255084in}}%
\pgfpathlineto{\pgfqpoint{4.501866in}{13.256545in}}%
\pgfpathlineto{\pgfqpoint{4.501191in}{13.258011in}}%
\pgfpathlineto{\pgfqpoint{4.500514in}{13.259481in}}%
\pgfpathlineto{\pgfqpoint{4.499835in}{13.260957in}}%
\pgfpathlineto{\pgfqpoint{4.499154in}{13.262439in}}%
\pgfpathlineto{\pgfqpoint{4.498472in}{13.263927in}}%
\pgfpathlineto{\pgfqpoint{4.497787in}{13.265422in}}%
\pgfpathlineto{\pgfqpoint{4.497101in}{13.266924in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.268434in}}%
\pgfpathlineto{\pgfqpoint{4.495723in}{13.269952in}}%
\pgfpathlineto{\pgfqpoint{4.495031in}{13.271479in}}%
\pgfpathlineto{\pgfqpoint{4.494338in}{13.273015in}}%
\pgfpathlineto{\pgfqpoint{4.493642in}{13.274561in}}%
\pgfpathlineto{\pgfqpoint{4.492945in}{13.276117in}}%
\pgfpathlineto{\pgfqpoint{4.492246in}{13.277684in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{13.280058in}}%
\pgfpathlineto{\pgfqpoint{4.490489in}{13.281656in}}%
\pgfpathlineto{\pgfqpoint{4.489783in}{13.283267in}}%
\pgfpathlineto{\pgfqpoint{4.489075in}{13.284892in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{13.286531in}}%
\pgfpathlineto{\pgfqpoint{4.487653in}{13.288184in}}%
\pgfpathlineto{\pgfqpoint{4.486939in}{13.289852in}}%
\pgfpathlineto{\pgfqpoint{4.486223in}{13.291535in}}%
\pgfpathlineto{\pgfqpoint{4.485505in}{13.293233in}}%
\pgfpathlineto{\pgfqpoint{4.484785in}{13.294948in}}%
\pgfpathlineto{\pgfqpoint{4.484063in}{13.296680in}}%
\pgfpathlineto{\pgfqpoint{4.483339in}{13.298429in}}%
\pgfpathlineto{\pgfqpoint{4.482613in}{13.300196in}}%
\pgfpathlineto{\pgfqpoint{4.481885in}{13.301980in}}%
\pgfpathlineto{\pgfqpoint{4.481154in}{13.303781in}}%
\pgfpathlineto{\pgfqpoint{4.480422in}{13.305601in}}%
\pgfpathlineto{\pgfqpoint{4.479688in}{13.307438in}}%
\pgfpathlineto{\pgfqpoint{4.478951in}{13.309292in}}%
\pgfpathlineto{\pgfqpoint{4.478212in}{13.311165in}}%
\pgfpathlineto{\pgfqpoint{4.477472in}{13.313055in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{13.314962in}}%
\pgfpathlineto{\pgfqpoint{4.475984in}{13.316886in}}%
\pgfpathlineto{\pgfqpoint{4.475236in}{13.318826in}}%
\pgfpathlineto{\pgfqpoint{4.474487in}{13.320782in}}%
\pgfpathlineto{\pgfqpoint{4.473358in}{13.323745in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.325738in}}%
\pgfpathlineto{\pgfqpoint{4.471846in}{13.327746in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{13.329767in}}%
\pgfpathlineto{\pgfqpoint{4.470325in}{13.331803in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.333851in}}%
\pgfpathlineto{\pgfqpoint{4.468795in}{13.335912in}}%
\pgfpathlineto{\pgfqpoint{4.468026in}{13.337985in}}%
\pgfpathlineto{\pgfqpoint{4.467255in}{13.340070in}}%
\pgfpathlineto{\pgfqpoint{4.466482in}{13.342166in}}%
\pgfpathlineto{\pgfqpoint{4.465706in}{13.344271in}}%
\pgfpathlineto{\pgfqpoint{4.464928in}{13.346385in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{13.348508in}}%
\pgfpathlineto{\pgfqpoint{4.463365in}{13.350639in}}%
\pgfpathlineto{\pgfqpoint{4.462580in}{13.352777in}}%
\pgfpathlineto{\pgfqpoint{4.461792in}{13.354922in}}%
\pgfpathlineto{\pgfqpoint{4.461002in}{13.357073in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{13.359231in}}%
\pgfpathlineto{\pgfqpoint{4.459415in}{13.361395in}}%
\pgfpathlineto{\pgfqpoint{4.458618in}{13.363565in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{13.365741in}}%
\pgfpathlineto{\pgfqpoint{4.457016in}{13.367921in}}%
\pgfpathlineto{\pgfqpoint{4.456211in}{13.370106in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{13.373392in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.375586in}}%
\pgfpathlineto{\pgfqpoint{4.453374in}{13.377783in}}%
\pgfpathlineto{\pgfqpoint{4.452557in}{13.379982in}}%
\pgfpathlineto{\pgfqpoint{4.451738in}{13.382183in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.384385in}}%
\pgfpathlineto{\pgfqpoint{4.450092in}{13.386590in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{13.388796in}}%
\pgfpathlineto{\pgfqpoint{4.448435in}{13.391005in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{13.393215in}}%
\pgfpathlineto{\pgfqpoint{4.446768in}{13.395428in}}%
\pgfpathlineto{\pgfqpoint{4.445930in}{13.397643in}}%
\pgfpathlineto{\pgfqpoint{4.445090in}{13.399862in}}%
\pgfpathlineto{\pgfqpoint{4.444246in}{13.402083in}}%
\pgfpathlineto{\pgfqpoint{4.443400in}{13.404309in}}%
\pgfpathlineto{\pgfqpoint{4.442551in}{13.406539in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{13.408774in}}%
\pgfpathlineto{\pgfqpoint{4.440845in}{13.411013in}}%
\pgfpathlineto{\pgfqpoint{4.439987in}{13.413257in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{13.415506in}}%
\pgfpathlineto{\pgfqpoint{4.438264in}{13.417760in}}%
\pgfpathlineto{\pgfqpoint{4.437398in}{13.420018in}}%
\pgfpathlineto{\pgfqpoint{4.436529in}{13.422282in}}%
\pgfpathlineto{\pgfqpoint{4.435657in}{13.424551in}}%
\pgfpathlineto{\pgfqpoint{4.434343in}{13.427966in}}%
\pgfpathlineto{\pgfqpoint{4.433463in}{13.430251in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{13.432541in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.434839in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{13.437142in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{13.439453in}}%
\pgfpathlineto{\pgfqpoint{4.429020in}{13.441772in}}%
\pgfpathlineto{\pgfqpoint{4.428122in}{13.444100in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{13.446437in}}%
\pgfpathlineto{\pgfqpoint{4.426316in}{13.448787in}}%
\pgfpathlineto{\pgfqpoint{4.425408in}{13.451149in}}%
\pgfpathlineto{\pgfqpoint{4.424497in}{13.453526in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{13.455919in}}%
\pgfpathlineto{\pgfqpoint{4.422666in}{13.458330in}}%
\pgfpathlineto{\pgfqpoint{4.421745in}{13.460758in}}%
\pgfpathlineto{\pgfqpoint{4.420821in}{13.463205in}}%
\pgfpathlineto{\pgfqpoint{4.419894in}{13.465671in}}%
\pgfpathlineto{\pgfqpoint{4.418963in}{13.468156in}}%
\pgfpathlineto{\pgfqpoint{4.418029in}{13.470660in}}%
\pgfpathlineto{\pgfqpoint{4.417091in}{13.473183in}}%
\pgfpathlineto{\pgfqpoint{4.416150in}{13.475725in}}%
\pgfpathlineto{\pgfqpoint{4.415206in}{13.478288in}}%
\pgfpathlineto{\pgfqpoint{4.414258in}{13.480871in}}%
\pgfpathlineto{\pgfqpoint{4.413307in}{13.483475in}}%
\pgfpathlineto{\pgfqpoint{4.411873in}{13.487421in}}%
\pgfpathlineto{\pgfqpoint{4.410912in}{13.490079in}}%
\pgfpathlineto{\pgfqpoint{4.409948in}{13.492757in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.495455in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{13.498174in}}%
\pgfpathlineto{\pgfqpoint{4.407034in}{13.500911in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{13.503667in}}%
\pgfpathlineto{\pgfqpoint{4.405073in}{13.506439in}}%
\pgfpathlineto{\pgfqpoint{4.404086in}{13.509227in}}%
\pgfpathlineto{\pgfqpoint{4.403096in}{13.512029in}}%
\pgfpathlineto{\pgfqpoint{4.402102in}{13.514842in}}%
\pgfpathlineto{\pgfqpoint{4.401104in}{13.517666in}}%
\pgfpathlineto{\pgfqpoint{4.401104in}{13.517666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.573345in}{12.657401in}}{\pgfqpoint{5.105204in}{13.466644in}}{%
\pgfpathmoveto{\pgfqpoint{4.573345in}{13.343894in}}%
\pgfpathlineto{\pgfqpoint{4.573345in}{13.466644in}}%
\pgfpathlineto{\pgfqpoint{4.573844in}{13.465372in}}%
\pgfpathlineto{\pgfqpoint{4.574343in}{13.464105in}}%
\pgfpathlineto{\pgfqpoint{4.574840in}{13.462843in}}%
\pgfpathlineto{\pgfqpoint{4.575337in}{13.461586in}}%
\pgfpathlineto{\pgfqpoint{4.575832in}{13.460333in}}%
\pgfpathlineto{\pgfqpoint{4.576327in}{13.459085in}}%
\pgfpathlineto{\pgfqpoint{4.576821in}{13.457840in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{13.456599in}}%
\pgfpathlineto{\pgfqpoint{4.577805in}{13.455362in}}%
\pgfpathlineto{\pgfqpoint{4.578296in}{13.454127in}}%
\pgfpathlineto{\pgfqpoint{4.578786in}{13.452896in}}%
\pgfpathlineto{\pgfqpoint{4.579275in}{13.451668in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.450442in}}%
\pgfpathlineto{\pgfqpoint{4.580250in}{13.449219in}}%
\pgfpathlineto{\pgfqpoint{4.580736in}{13.447998in}}%
\pgfpathlineto{\pgfqpoint{4.581221in}{13.446779in}}%
\pgfpathlineto{\pgfqpoint{4.581705in}{13.445561in}}%
\pgfpathlineto{\pgfqpoint{4.582189in}{13.444346in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.443132in}}%
\pgfpathlineto{\pgfqpoint{4.583153in}{13.441919in}}%
\pgfpathlineto{\pgfqpoint{4.583633in}{13.440708in}}%
\pgfpathlineto{\pgfqpoint{4.584113in}{13.439497in}}%
\pgfpathlineto{\pgfqpoint{4.584592in}{13.438288in}}%
\pgfpathlineto{\pgfqpoint{4.585547in}{13.435871in}}%
\pgfpathlineto{\pgfqpoint{4.586023in}{13.434663in}}%
\pgfpathlineto{\pgfqpoint{4.586499in}{13.433456in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{13.432249in}}%
\pgfpathlineto{\pgfqpoint{4.587446in}{13.431043in}}%
\pgfpathlineto{\pgfqpoint{4.587919in}{13.429838in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{13.428633in}}%
\pgfpathlineto{\pgfqpoint{4.588862in}{13.427428in}}%
\pgfpathlineto{\pgfqpoint{4.589332in}{13.426223in}}%
\pgfpathlineto{\pgfqpoint{4.589801in}{13.425018in}}%
\pgfpathlineto{\pgfqpoint{4.590270in}{13.423814in}}%
\pgfpathlineto{\pgfqpoint{4.590737in}{13.422609in}}%
\pgfpathlineto{\pgfqpoint{4.591204in}{13.421405in}}%
\pgfpathlineto{\pgfqpoint{4.591669in}{13.420201in}}%
\pgfpathlineto{\pgfqpoint{4.592134in}{13.418997in}}%
\pgfpathlineto{\pgfqpoint{4.592598in}{13.417793in}}%
\pgfpathlineto{\pgfqpoint{4.593062in}{13.416589in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{13.415385in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{13.414181in}}%
\pgfpathlineto{\pgfqpoint{4.594446in}{13.412977in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{13.411774in}}%
\pgfpathlineto{\pgfqpoint{4.595366in}{13.410571in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{13.409368in}}%
\pgfpathlineto{\pgfqpoint{4.596281in}{13.408165in}}%
\pgfpathlineto{\pgfqpoint{4.597194in}{13.405760in}}%
\pgfpathlineto{\pgfqpoint{4.597649in}{13.404558in}}%
\pgfpathlineto{\pgfqpoint{4.598103in}{13.403357in}}%
\pgfpathlineto{\pgfqpoint{4.598556in}{13.402155in}}%
\pgfpathlineto{\pgfqpoint{4.599009in}{13.400954in}}%
\pgfpathlineto{\pgfqpoint{4.599461in}{13.399753in}}%
\pgfpathlineto{\pgfqpoint{4.599912in}{13.398552in}}%
\pgfpathlineto{\pgfqpoint{4.600362in}{13.397352in}}%
\pgfpathlineto{\pgfqpoint{4.600811in}{13.396151in}}%
\pgfpathlineto{\pgfqpoint{4.601260in}{13.394951in}}%
\pgfpathlineto{\pgfqpoint{4.601708in}{13.393750in}}%
\pgfpathlineto{\pgfqpoint{4.602155in}{13.392550in}}%
\pgfpathlineto{\pgfqpoint{4.602601in}{13.391351in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{13.390151in}}%
\pgfpathlineto{\pgfqpoint{4.603492in}{13.388951in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{13.387752in}}%
\pgfpathlineto{\pgfqpoint{4.604379in}{13.386553in}}%
\pgfpathlineto{\pgfqpoint{4.604821in}{13.385354in}}%
\pgfpathlineto{\pgfqpoint{4.605263in}{13.384156in}}%
\pgfpathlineto{\pgfqpoint{4.605704in}{13.382958in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{13.381760in}}%
\pgfpathlineto{\pgfqpoint{4.606583in}{13.380563in}}%
\pgfpathlineto{\pgfqpoint{4.607022in}{13.379366in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{13.378170in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{13.375777in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{13.374581in}}%
\pgfpathlineto{\pgfqpoint{4.609204in}{13.373385in}}%
\pgfpathlineto{\pgfqpoint{4.609638in}{13.372189in}}%
\pgfpathlineto{\pgfqpoint{4.610072in}{13.370994in}}%
\pgfpathlineto{\pgfqpoint{4.610504in}{13.369799in}}%
\pgfpathlineto{\pgfqpoint{4.610936in}{13.368604in}}%
\pgfpathlineto{\pgfqpoint{4.611368in}{13.367409in}}%
\pgfpathlineto{\pgfqpoint{4.611798in}{13.366214in}}%
\pgfpathlineto{\pgfqpoint{4.612228in}{13.365020in}}%
\pgfpathlineto{\pgfqpoint{4.612657in}{13.363826in}}%
\pgfpathlineto{\pgfqpoint{4.613085in}{13.362633in}}%
\pgfpathlineto{\pgfqpoint{4.613513in}{13.361439in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{13.360246in}}%
\pgfpathlineto{\pgfqpoint{4.614366in}{13.359053in}}%
\pgfpathlineto{\pgfqpoint{4.614792in}{13.357861in}}%
\pgfpathlineto{\pgfqpoint{4.615217in}{13.356668in}}%
\pgfpathlineto{\pgfqpoint{4.615641in}{13.355476in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{13.354284in}}%
\pgfpathlineto{\pgfqpoint{4.616487in}{13.353093in}}%
\pgfpathlineto{\pgfqpoint{4.616909in}{13.351901in}}%
\pgfpathlineto{\pgfqpoint{4.617330in}{13.350710in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{13.349519in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{13.348328in}}%
\pgfpathlineto{\pgfqpoint{4.619009in}{13.345948in}}%
\pgfpathlineto{\pgfqpoint{4.619426in}{13.344758in}}%
\pgfpathlineto{\pgfqpoint{4.619844in}{13.343569in}}%
\pgfpathlineto{\pgfqpoint{4.620260in}{13.342380in}}%
\pgfpathlineto{\pgfqpoint{4.620676in}{13.341190in}}%
\pgfpathlineto{\pgfqpoint{4.621091in}{13.340002in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{13.338813in}}%
\pgfpathlineto{\pgfqpoint{4.621919in}{13.337625in}}%
\pgfpathlineto{\pgfqpoint{4.622333in}{13.336436in}}%
\pgfpathlineto{\pgfqpoint{4.622745in}{13.335248in}}%
\pgfpathlineto{\pgfqpoint{4.623157in}{13.334061in}}%
\pgfpathlineto{\pgfqpoint{4.623568in}{13.332873in}}%
\pgfpathlineto{\pgfqpoint{4.623979in}{13.331686in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.330500in}}%
\pgfpathlineto{\pgfqpoint{4.624798in}{13.329314in}}%
\pgfpathlineto{\pgfqpoint{4.625206in}{13.328128in}}%
\pgfpathlineto{\pgfqpoint{4.625614in}{13.326943in}}%
\pgfpathlineto{\pgfqpoint{4.626021in}{13.325759in}}%
\pgfpathlineto{\pgfqpoint{4.626428in}{13.324575in}}%
\pgfpathlineto{\pgfqpoint{4.626834in}{13.323392in}}%
\pgfpathlineto{\pgfqpoint{4.627239in}{13.322210in}}%
\pgfpathlineto{\pgfqpoint{4.627644in}{13.321028in}}%
\pgfpathlineto{\pgfqpoint{4.628048in}{13.319848in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.318668in}}%
\pgfpathlineto{\pgfqpoint{4.629256in}{13.316314in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{13.315139in}}%
\pgfpathlineto{\pgfqpoint{4.630058in}{13.313965in}}%
\pgfpathlineto{\pgfqpoint{4.630459in}{13.312794in}}%
\pgfpathlineto{\pgfqpoint{4.630858in}{13.311624in}}%
\pgfpathlineto{\pgfqpoint{4.631257in}{13.310457in}}%
\pgfpathlineto{\pgfqpoint{4.631656in}{13.309292in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{13.308130in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{13.306970in}}%
\pgfpathlineto{\pgfqpoint{4.632847in}{13.305813in}}%
\pgfpathlineto{\pgfqpoint{4.633243in}{13.304660in}}%
\pgfpathlineto{\pgfqpoint{4.633638in}{13.303509in}}%
\pgfpathlineto{\pgfqpoint{4.634033in}{13.302362in}}%
\pgfpathlineto{\pgfqpoint{4.634427in}{13.301219in}}%
\pgfpathlineto{\pgfqpoint{4.634820in}{13.300079in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{13.298943in}}%
\pgfpathlineto{\pgfqpoint{4.635606in}{13.297811in}}%
\pgfpathlineto{\pgfqpoint{4.635997in}{13.296683in}}%
\pgfpathlineto{\pgfqpoint{4.636388in}{13.295559in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.294438in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.293322in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{13.292211in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.291103in}}%
\pgfpathlineto{\pgfqpoint{4.638722in}{13.288902in}}%
\pgfpathlineto{\pgfqpoint{4.639109in}{13.287808in}}%
\pgfpathlineto{\pgfqpoint{4.639496in}{13.286718in}}%
\pgfpathlineto{\pgfqpoint{4.639881in}{13.285633in}}%
\pgfpathlineto{\pgfqpoint{4.640266in}{13.284553in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.283477in}}%
\pgfpathlineto{\pgfqpoint{4.641035in}{13.282406in}}%
\pgfpathlineto{\pgfqpoint{4.641419in}{13.281340in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{13.280279in}}%
\pgfpathlineto{\pgfqpoint{4.642184in}{13.279222in}}%
\pgfpathlineto{\pgfqpoint{4.642565in}{13.278170in}}%
\pgfpathlineto{\pgfqpoint{4.642947in}{13.277123in}}%
\pgfpathlineto{\pgfqpoint{4.643327in}{13.276080in}}%
\pgfpathlineto{\pgfqpoint{4.643707in}{13.275042in}}%
\pgfpathlineto{\pgfqpoint{4.644087in}{13.274009in}}%
\pgfpathlineto{\pgfqpoint{4.644466in}{13.272980in}}%
\pgfpathlineto{\pgfqpoint{4.644844in}{13.271956in}}%
\pgfpathlineto{\pgfqpoint{4.645222in}{13.270937in}}%
\pgfpathlineto{\pgfqpoint{4.645599in}{13.269923in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{13.268913in}}%
\pgfpathlineto{\pgfqpoint{4.646352in}{13.267908in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{13.266908in}}%
\pgfpathlineto{\pgfqpoint{4.647102in}{13.265912in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{13.264920in}}%
\pgfpathlineto{\pgfqpoint{4.648224in}{13.262951in}}%
\pgfpathlineto{\pgfqpoint{4.648597in}{13.261974in}}%
\pgfpathlineto{\pgfqpoint{4.648969in}{13.261000in}}%
\pgfpathlineto{\pgfqpoint{4.649341in}{13.260032in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{13.259067in}}%
\pgfpathlineto{\pgfqpoint{4.650083in}{13.258107in}}%
\pgfpathlineto{\pgfqpoint{4.650453in}{13.257151in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{13.256200in}}%
\pgfpathlineto{\pgfqpoint{4.651192in}{13.255252in}}%
\pgfpathlineto{\pgfqpoint{4.651560in}{13.254309in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{13.253370in}}%
\pgfpathlineto{\pgfqpoint{4.652296in}{13.252434in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{13.251502in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{13.250574in}}%
\pgfpathlineto{\pgfqpoint{4.653395in}{13.249650in}}%
\pgfpathlineto{\pgfqpoint{4.653760in}{13.248730in}}%
\pgfpathlineto{\pgfqpoint{4.654125in}{13.247813in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{13.246900in}}%
\pgfpathlineto{\pgfqpoint{4.654853in}{13.245990in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.245084in}}%
\pgfpathlineto{\pgfqpoint{4.655580in}{13.244181in}}%
\pgfpathlineto{\pgfqpoint{4.655942in}{13.243281in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{13.242385in}}%
\pgfpathlineto{\pgfqpoint{4.656665in}{13.241491in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.239715in}}%
\pgfpathlineto{\pgfqpoint{4.657746in}{13.238832in}}%
\pgfpathlineto{\pgfqpoint{4.658105in}{13.237952in}}%
\pgfpathlineto{\pgfqpoint{4.658463in}{13.237075in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{13.236202in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{13.235332in}}%
\pgfpathlineto{\pgfqpoint{4.659537in}{13.234465in}}%
\pgfpathlineto{\pgfqpoint{4.659893in}{13.233602in}}%
\pgfpathlineto{\pgfqpoint{4.660250in}{13.232741in}}%
\pgfpathlineto{\pgfqpoint{4.660605in}{13.231884in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{13.231031in}}%
\pgfpathlineto{\pgfqpoint{4.661315in}{13.230180in}}%
\pgfpathlineto{\pgfqpoint{4.661670in}{13.229333in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{13.228489in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{13.227648in}}%
\pgfpathlineto{\pgfqpoint{4.662729in}{13.226810in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{13.225976in}}%
\pgfpathlineto{\pgfqpoint{4.663434in}{13.225144in}}%
\pgfpathlineto{\pgfqpoint{4.663785in}{13.224316in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{13.223490in}}%
\pgfpathlineto{\pgfqpoint{4.664486in}{13.222668in}}%
\pgfpathlineto{\pgfqpoint{4.664836in}{13.221848in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.221032in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.220218in}}%
\pgfpathlineto{\pgfqpoint{4.666231in}{13.218600in}}%
\pgfpathlineto{\pgfqpoint{4.666578in}{13.217795in}}%
\pgfpathlineto{\pgfqpoint{4.666925in}{13.216993in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{13.216195in}}%
\pgfpathlineto{\pgfqpoint{4.667618in}{13.215399in}}%
\pgfpathlineto{\pgfqpoint{4.667964in}{13.214606in}}%
\pgfpathlineto{\pgfqpoint{4.668309in}{13.213816in}}%
\pgfpathlineto{\pgfqpoint{4.668654in}{13.213029in}}%
\pgfpathlineto{\pgfqpoint{4.668998in}{13.212245in}}%
\pgfpathlineto{\pgfqpoint{4.669342in}{13.211463in}}%
\pgfpathlineto{\pgfqpoint{4.669685in}{13.210685in}}%
\pgfpathlineto{\pgfqpoint{4.670028in}{13.209909in}}%
\pgfpathlineto{\pgfqpoint{4.670370in}{13.209136in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{13.208366in}}%
\pgfpathlineto{\pgfqpoint{4.671054in}{13.207599in}}%
\pgfpathlineto{\pgfqpoint{4.671395in}{13.206835in}}%
\pgfpathlineto{\pgfqpoint{4.671735in}{13.206073in}}%
\pgfpathlineto{\pgfqpoint{4.672076in}{13.205314in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{13.204558in}}%
\pgfpathlineto{\pgfqpoint{4.672754in}{13.203804in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{13.203054in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{13.202306in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{13.201560in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{13.200818in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{13.199341in}}%
\pgfpathlineto{\pgfqpoint{4.675117in}{13.198606in}}%
\pgfpathlineto{\pgfqpoint{4.675452in}{13.197875in}}%
\pgfpathlineto{\pgfqpoint{4.675787in}{13.197146in}}%
\pgfpathlineto{\pgfqpoint{4.676122in}{13.196419in}}%
\pgfpathlineto{\pgfqpoint{4.676457in}{13.195695in}}%
\pgfpathlineto{\pgfqpoint{4.676791in}{13.194974in}}%
\pgfpathlineto{\pgfqpoint{4.677124in}{13.194255in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{13.193538in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{13.192824in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{13.192112in}}%
\pgfpathlineto{\pgfqpoint{4.678454in}{13.191402in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{13.190695in}}%
\pgfpathlineto{\pgfqpoint{4.679116in}{13.189990in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{13.189288in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{13.188588in}}%
\pgfpathlineto{\pgfqpoint{4.680106in}{13.187890in}}%
\pgfpathlineto{\pgfqpoint{4.680435in}{13.187195in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{13.186502in}}%
\pgfpathlineto{\pgfqpoint{4.681092in}{13.185811in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{13.185123in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{13.184437in}}%
\pgfpathlineto{\pgfqpoint{4.682075in}{13.183753in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{13.183072in}}%
\pgfpathlineto{\pgfqpoint{4.683054in}{13.181717in}}%
\pgfpathlineto{\pgfqpoint{4.683379in}{13.181042in}}%
\pgfpathlineto{\pgfqpoint{4.683704in}{13.180371in}}%
\pgfpathlineto{\pgfqpoint{4.684029in}{13.179701in}}%
\pgfpathlineto{\pgfqpoint{4.684353in}{13.179034in}}%
\pgfpathlineto{\pgfqpoint{4.684677in}{13.178369in}}%
\pgfpathlineto{\pgfqpoint{4.685000in}{13.177707in}}%
\pgfpathlineto{\pgfqpoint{4.685323in}{13.177047in}}%
\pgfpathlineto{\pgfqpoint{4.685646in}{13.176390in}}%
\pgfpathlineto{\pgfqpoint{4.685968in}{13.175735in}}%
\pgfpathlineto{\pgfqpoint{4.686289in}{13.175082in}}%
\pgfpathlineto{\pgfqpoint{4.686611in}{13.174432in}}%
\pgfpathlineto{\pgfqpoint{4.686932in}{13.173784in}}%
\pgfpathlineto{\pgfqpoint{4.687252in}{13.173138in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{13.172495in}}%
\pgfpathlineto{\pgfqpoint{4.687892in}{13.171854in}}%
\pgfpathlineto{\pgfqpoint{4.688212in}{13.171216in}}%
\pgfpathlineto{\pgfqpoint{4.688530in}{13.170580in}}%
\pgfpathlineto{\pgfqpoint{4.688849in}{13.169946in}}%
\pgfpathlineto{\pgfqpoint{4.689167in}{13.169316in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{13.168688in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{13.168062in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{13.167440in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{13.166820in}}%
\pgfpathlineto{\pgfqpoint{4.691068in}{13.165590in}}%
\pgfpathlineto{\pgfqpoint{4.691383in}{13.164979in}}%
\pgfpathlineto{\pgfqpoint{4.691698in}{13.164372in}}%
\pgfpathlineto{\pgfqpoint{4.692013in}{13.163768in}}%
\pgfpathlineto{\pgfqpoint{4.692327in}{13.163167in}}%
\pgfpathlineto{\pgfqpoint{4.692641in}{13.162569in}}%
\pgfpathlineto{\pgfqpoint{4.692954in}{13.161974in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.161383in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{13.160794in}}%
\pgfpathlineto{\pgfqpoint{4.693893in}{13.160209in}}%
\pgfpathlineto{\pgfqpoint{4.694204in}{13.159627in}}%
\pgfpathlineto{\pgfqpoint{4.694516in}{13.159049in}}%
\pgfpathlineto{\pgfqpoint{4.694827in}{13.158473in}}%
\pgfpathlineto{\pgfqpoint{4.695138in}{13.157900in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.157331in}}%
\pgfpathlineto{\pgfqpoint{4.695759in}{13.156764in}}%
\pgfpathlineto{\pgfqpoint{4.696068in}{13.156200in}}%
\pgfpathlineto{\pgfqpoint{4.696377in}{13.155640in}}%
\pgfpathlineto{\pgfqpoint{4.696686in}{13.155082in}}%
\pgfpathlineto{\pgfqpoint{4.696995in}{13.154526in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{13.153974in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{13.153424in}}%
\pgfpathlineto{\pgfqpoint{4.697918in}{13.152877in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{13.152332in}}%
\pgfpathlineto{\pgfqpoint{4.698839in}{13.151250in}}%
\pgfpathlineto{\pgfqpoint{4.699145in}{13.150713in}}%
\pgfpathlineto{\pgfqpoint{4.699450in}{13.150178in}}%
\pgfpathlineto{\pgfqpoint{4.699755in}{13.149646in}}%
\pgfpathlineto{\pgfqpoint{4.700060in}{13.149116in}}%
\pgfpathlineto{\pgfqpoint{4.700365in}{13.148588in}}%
\pgfpathlineto{\pgfqpoint{4.700669in}{13.148063in}}%
\pgfpathlineto{\pgfqpoint{4.700973in}{13.147540in}}%
\pgfpathlineto{\pgfqpoint{4.701276in}{13.147019in}}%
\pgfpathlineto{\pgfqpoint{4.701579in}{13.146500in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{13.145983in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{13.145469in}}%
\pgfpathlineto{\pgfqpoint{4.702486in}{13.144956in}}%
\pgfpathlineto{\pgfqpoint{4.702788in}{13.144446in}}%
\pgfpathlineto{\pgfqpoint{4.703089in}{13.143938in}}%
\pgfpathlineto{\pgfqpoint{4.703390in}{13.143431in}}%
\pgfpathlineto{\pgfqpoint{4.703691in}{13.142927in}}%
\pgfpathlineto{\pgfqpoint{4.703991in}{13.142424in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{13.141924in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.141426in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{13.140929in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{13.140434in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{13.139941in}}%
\pgfpathlineto{\pgfqpoint{4.705785in}{13.139450in}}%
\pgfpathlineto{\pgfqpoint{4.706380in}{13.138474in}}%
\pgfpathlineto{\pgfqpoint{4.706677in}{13.137988in}}%
\pgfpathlineto{\pgfqpoint{4.706974in}{13.137504in}}%
\pgfpathlineto{\pgfqpoint{4.707271in}{13.137022in}}%
\pgfpathlineto{\pgfqpoint{4.707567in}{13.136542in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{13.136064in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{13.135588in}}%
\pgfpathlineto{\pgfqpoint{4.708453in}{13.135113in}}%
\pgfpathlineto{\pgfqpoint{4.708748in}{13.134640in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.134169in}}%
\pgfpathlineto{\pgfqpoint{4.709336in}{13.133700in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{13.133232in}}%
\pgfpathlineto{\pgfqpoint{4.709923in}{13.132765in}}%
\pgfpathlineto{\pgfqpoint{4.710216in}{13.132301in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{13.131838in}}%
\pgfpathlineto{\pgfqpoint{4.710801in}{13.131376in}}%
\pgfpathlineto{\pgfqpoint{4.711093in}{13.130916in}}%
\pgfpathlineto{\pgfqpoint{4.711385in}{13.130457in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.130000in}}%
\pgfpathlineto{\pgfqpoint{4.711967in}{13.129544in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{13.129089in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.128635in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{13.128183in}}%
\pgfpathlineto{\pgfqpoint{4.713128in}{13.127732in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{13.126833in}}%
\pgfpathlineto{\pgfqpoint{4.713995in}{13.126385in}}%
\pgfpathlineto{\pgfqpoint{4.714283in}{13.125938in}}%
\pgfpathlineto{\pgfqpoint{4.714572in}{13.125492in}}%
\pgfpathlineto{\pgfqpoint{4.714859in}{13.125047in}}%
\pgfpathlineto{\pgfqpoint{4.715147in}{13.124603in}}%
\pgfpathlineto{\pgfqpoint{4.715434in}{13.124159in}}%
\pgfpathlineto{\pgfqpoint{4.715721in}{13.123717in}}%
\pgfpathlineto{\pgfqpoint{4.716007in}{13.123275in}}%
\pgfpathlineto{\pgfqpoint{4.716293in}{13.122833in}}%
\pgfpathlineto{\pgfqpoint{4.716579in}{13.122393in}}%
\pgfpathlineto{\pgfqpoint{4.716864in}{13.121953in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{13.121513in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{13.121075in}}%
\pgfpathlineto{\pgfqpoint{4.717719in}{13.120637in}}%
\pgfpathlineto{\pgfqpoint{4.718003in}{13.120199in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.119762in}}%
\pgfpathlineto{\pgfqpoint{4.718571in}{13.119326in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{13.118891in}}%
\pgfpathlineto{\pgfqpoint{4.719137in}{13.118455in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{13.118021in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{13.117587in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{13.117154in}}%
\pgfpathlineto{\pgfqpoint{4.720266in}{13.116721in}}%
\pgfpathlineto{\pgfqpoint{4.720828in}{13.115857in}}%
\pgfpathlineto{\pgfqpoint{4.721109in}{13.115426in}}%
\pgfpathlineto{\pgfqpoint{4.721390in}{13.114996in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{13.114566in}}%
\pgfpathlineto{\pgfqpoint{4.721950in}{13.114137in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{13.113708in}}%
\pgfpathlineto{\pgfqpoint{4.722509in}{13.113279in}}%
\pgfpathlineto{\pgfqpoint{4.722788in}{13.112851in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{13.112424in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{13.111997in}}%
\pgfpathlineto{\pgfqpoint{4.723623in}{13.111570in}}%
\pgfpathlineto{\pgfqpoint{4.723900in}{13.111143in}}%
\pgfpathlineto{\pgfqpoint{4.724178in}{13.110717in}}%
\pgfpathlineto{\pgfqpoint{4.724455in}{13.110291in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{13.109866in}}%
\pgfpathlineto{\pgfqpoint{4.725008in}{13.109440in}}%
\pgfpathlineto{\pgfqpoint{4.725285in}{13.109015in}}%
\pgfpathlineto{\pgfqpoint{4.725561in}{13.108590in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{13.108166in}}%
\pgfpathlineto{\pgfqpoint{4.726112in}{13.107742in}}%
\pgfpathlineto{\pgfqpoint{4.726387in}{13.107318in}}%
\pgfpathlineto{\pgfqpoint{4.726661in}{13.106894in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{13.106470in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{13.105624in}}%
\pgfpathlineto{\pgfqpoint{4.727758in}{13.105201in}}%
\pgfpathlineto{\pgfqpoint{4.728031in}{13.104778in}}%
\pgfpathlineto{\pgfqpoint{4.728304in}{13.104355in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{13.103932in}}%
\pgfpathlineto{\pgfqpoint{4.728849in}{13.103509in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{13.103087in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{13.102664in}}%
\pgfpathlineto{\pgfqpoint{4.729665in}{13.102241in}}%
\pgfpathlineto{\pgfqpoint{4.729936in}{13.101818in}}%
\pgfpathlineto{\pgfqpoint{4.730207in}{13.101395in}}%
\pgfpathlineto{\pgfqpoint{4.730478in}{13.100972in}}%
\pgfpathlineto{\pgfqpoint{4.730748in}{13.100549in}}%
\pgfpathlineto{\pgfqpoint{4.731018in}{13.100126in}}%
\pgfpathlineto{\pgfqpoint{4.731288in}{13.099702in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{13.099278in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{13.098855in}}%
\pgfpathlineto{\pgfqpoint{4.732096in}{13.098431in}}%
\pgfpathlineto{\pgfqpoint{4.732365in}{13.098007in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{13.097582in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{13.097158in}}%
\pgfpathlineto{\pgfqpoint{4.733169in}{13.096733in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{13.096308in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{13.095884in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{13.095033in}}%
\pgfpathlineto{\pgfqpoint{4.734504in}{13.094607in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{13.094182in}}%
\pgfpathlineto{\pgfqpoint{4.735036in}{13.093756in}}%
\pgfpathlineto{\pgfqpoint{4.735302in}{13.093330in}}%
\pgfpathlineto{\pgfqpoint{4.735567in}{13.092903in}}%
\pgfpathlineto{\pgfqpoint{4.735832in}{13.092477in}}%
\pgfpathlineto{\pgfqpoint{4.736097in}{13.092051in}}%
\pgfpathlineto{\pgfqpoint{4.736362in}{13.091624in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{13.091197in}}%
\pgfpathlineto{\pgfqpoint{4.736890in}{13.090770in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{13.090343in}}%
\pgfpathlineto{\pgfqpoint{4.737417in}{13.089915in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{13.089487in}}%
\pgfpathlineto{\pgfqpoint{4.737943in}{13.089060in}}%
\pgfpathlineto{\pgfqpoint{4.738206in}{13.088632in}}%
\pgfpathlineto{\pgfqpoint{4.738468in}{13.088203in}}%
\pgfpathlineto{\pgfqpoint{4.738731in}{13.087775in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{13.087346in}}%
\pgfpathlineto{\pgfqpoint{4.739254in}{13.086917in}}%
\pgfpathlineto{\pgfqpoint{4.739515in}{13.086488in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{13.086058in}}%
\pgfpathlineto{\pgfqpoint{4.740037in}{13.085628in}}%
\pgfpathlineto{\pgfqpoint{4.740298in}{13.085198in}}%
\pgfpathlineto{\pgfqpoint{4.740818in}{13.084336in}}%
\pgfpathlineto{\pgfqpoint{4.741078in}{13.083905in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{13.083473in}}%
\pgfpathlineto{\pgfqpoint{4.741596in}{13.083041in}}%
\pgfpathlineto{\pgfqpoint{4.741855in}{13.082608in}}%
\pgfpathlineto{\pgfqpoint{4.742114in}{13.082175in}}%
\pgfpathlineto{\pgfqpoint{4.742372in}{13.081741in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{13.081307in}}%
\pgfpathlineto{\pgfqpoint{4.742888in}{13.080872in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{13.080437in}}%
\pgfpathlineto{\pgfqpoint{4.743403in}{13.080001in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{13.079564in}}%
\pgfpathlineto{\pgfqpoint{4.743917in}{13.079127in}}%
\pgfpathlineto{\pgfqpoint{4.744174in}{13.078689in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{13.078250in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{13.077811in}}%
\pgfpathlineto{\pgfqpoint{4.744942in}{13.077371in}}%
\pgfpathlineto{\pgfqpoint{4.745198in}{13.076931in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{13.076490in}}%
\pgfpathlineto{\pgfqpoint{4.745708in}{13.076048in}}%
\pgfpathlineto{\pgfqpoint{4.745963in}{13.075605in}}%
\pgfpathlineto{\pgfqpoint{4.746217in}{13.075162in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{13.074718in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{13.074274in}}%
\pgfpathlineto{\pgfqpoint{4.747233in}{13.073382in}}%
\pgfpathlineto{\pgfqpoint{4.747486in}{13.072935in}}%
\pgfpathlineto{\pgfqpoint{4.747739in}{13.072488in}}%
\pgfpathlineto{\pgfqpoint{4.747992in}{13.072040in}}%
\pgfpathlineto{\pgfqpoint{4.748245in}{13.071591in}}%
\pgfpathlineto{\pgfqpoint{4.748497in}{13.071141in}}%
\pgfpathlineto{\pgfqpoint{4.748749in}{13.070691in}}%
\pgfpathlineto{\pgfqpoint{4.749001in}{13.070240in}}%
\pgfpathlineto{\pgfqpoint{4.749252in}{13.069788in}}%
\pgfpathlineto{\pgfqpoint{4.749504in}{13.069335in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{13.068882in}}%
\pgfpathlineto{\pgfqpoint{4.750005in}{13.068428in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{13.067973in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{13.067517in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.067061in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{13.066604in}}%
\pgfpathlineto{\pgfqpoint{4.751256in}{13.066146in}}%
\pgfpathlineto{\pgfqpoint{4.751505in}{13.065688in}}%
\pgfpathlineto{\pgfqpoint{4.751754in}{13.065228in}}%
\pgfpathlineto{\pgfqpoint{4.752003in}{13.064768in}}%
\pgfpathlineto{\pgfqpoint{4.752252in}{13.064308in}}%
\pgfpathlineto{\pgfqpoint{4.752500in}{13.063847in}}%
\pgfpathlineto{\pgfqpoint{4.752748in}{13.063385in}}%
\pgfpathlineto{\pgfqpoint{4.752996in}{13.062922in}}%
\pgfpathlineto{\pgfqpoint{4.753491in}{13.061996in}}%
\pgfpathlineto{\pgfqpoint{4.753738in}{13.061532in}}%
\pgfpathlineto{\pgfqpoint{4.753985in}{13.061067in}}%
\pgfpathlineto{\pgfqpoint{4.754232in}{13.060602in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{13.060136in}}%
\pgfpathlineto{\pgfqpoint{4.754725in}{13.059671in}}%
\pgfpathlineto{\pgfqpoint{4.754971in}{13.059204in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{13.058738in}}%
\pgfpathlineto{\pgfqpoint{4.756686in}{13.055933in}}%
\pgfpathlineto{\pgfqpoint{4.759117in}{13.051243in}}%
\pgfpathlineto{\pgfqpoint{4.761525in}{13.046543in}}%
\pgfpathlineto{\pgfqpoint{4.764147in}{13.041376in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{13.036703in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{13.031613in}}%
\pgfpathlineto{\pgfqpoint{4.771397in}{13.027057in}}%
\pgfpathlineto{\pgfqpoint{4.773693in}{13.022590in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{13.017793in}}%
\pgfpathlineto{\pgfqpoint{4.778447in}{13.013550in}}%
\pgfpathlineto{\pgfqpoint{4.780903in}{13.009026in}}%
\pgfpathlineto{\pgfqpoint{4.783115in}{13.005040in}}%
\pgfpathlineto{\pgfqpoint{4.785527in}{13.000776in}}%
\pgfpathlineto{\pgfqpoint{4.787700in}{12.996988in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{12.993270in}}%
\pgfpathlineto{\pgfqpoint{4.792203in}{12.989242in}}%
\pgfpathlineto{\pgfqpoint{4.794320in}{12.985628in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{12.981693in}}%
\pgfpathlineto{\pgfqpoint{4.798710in}{12.978139in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{12.974601in}}%
\pgfpathlineto{\pgfqpoint{4.803025in}{12.970729in}}%
\pgfpathlineto{\pgfqpoint{4.805055in}{12.967231in}}%
\pgfpathlineto{\pgfqpoint{4.807270in}{12.963415in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{12.959989in}}%
\pgfpathlineto{\pgfqpoint{4.811444in}{12.956291in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{12.953012in}}%
\pgfpathlineto{\pgfqpoint{4.815358in}{12.949822in}}%
\pgfpathlineto{\pgfqpoint{4.817485in}{12.946425in}}%
\pgfpathlineto{\pgfqpoint{4.819404in}{12.943443in}}%
\pgfpathlineto{\pgfqpoint{4.821498in}{12.940288in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{12.937547in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{12.934684in}}%
\pgfpathlineto{\pgfqpoint{4.827309in}{12.932229in}}%
\pgfpathlineto{\pgfqpoint{4.829156in}{12.929919in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{12.927539in}}%
\pgfpathlineto{\pgfqpoint{4.832991in}{12.925514in}}%
\pgfpathlineto{\pgfqpoint{4.834977in}{12.923434in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{12.921668in}}%
\pgfpathlineto{\pgfqpoint{4.838549in}{12.920006in}}%
\pgfpathlineto{\pgfqpoint{4.840493in}{12.918280in}}%
\pgfpathlineto{\pgfqpoint{4.842247in}{12.916791in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{12.915231in}}%
\pgfpathlineto{\pgfqpoint{4.845893in}{12.913878in}}%
\pgfpathlineto{\pgfqpoint{4.847782in}{12.912459in}}%
\pgfpathlineto{\pgfqpoint{4.849487in}{12.911231in}}%
\pgfpathlineto{\pgfqpoint{4.851181in}{12.910064in}}%
\pgfpathlineto{\pgfqpoint{4.853031in}{12.908851in}}%
\pgfpathlineto{\pgfqpoint{4.854702in}{12.907814in}}%
\pgfpathlineto{\pgfqpoint{4.856527in}{12.906746in}}%
\pgfpathlineto{\pgfqpoint{4.858175in}{12.905835in}}%
\pgfpathlineto{\pgfqpoint{4.859813in}{12.904976in}}%
\pgfpathlineto{\pgfqpoint{4.861602in}{12.904085in}}%
\pgfpathlineto{\pgfqpoint{4.863218in}{12.903320in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{12.902518in}}%
\pgfpathlineto{\pgfqpoint{4.866579in}{12.901814in}}%
\pgfpathlineto{\pgfqpoint{4.868321in}{12.901054in}}%
\pgfpathlineto{\pgfqpoint{4.869895in}{12.900370in}}%
\pgfpathlineto{\pgfqpoint{4.871460in}{12.899683in}}%
\pgfpathlineto{\pgfqpoint{4.873170in}{12.898919in}}%
\pgfpathlineto{\pgfqpoint{4.874715in}{12.898212in}}%
\pgfpathlineto{\pgfqpoint{4.876403in}{12.897418in}}%
\pgfpathlineto{\pgfqpoint{4.877928in}{12.896677in}}%
\pgfpathlineto{\pgfqpoint{4.879445in}{12.895918in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{12.895059in}}%
\pgfpathlineto{\pgfqpoint{4.882600in}{12.894258in}}%
\pgfpathlineto{\pgfqpoint{4.884237in}{12.893358in}}%
\pgfpathlineto{\pgfqpoint{4.885717in}{12.892529in}}%
\pgfpathlineto{\pgfqpoint{4.887334in}{12.891607in}}%
\pgfpathlineto{\pgfqpoint{4.888796in}{12.890767in}}%
\pgfpathlineto{\pgfqpoint{4.890250in}{12.889930in}}%
\pgfpathlineto{\pgfqpoint{4.891839in}{12.889014in}}%
\pgfpathlineto{\pgfqpoint{4.893275in}{12.888190in}}%
\pgfpathlineto{\pgfqpoint{4.894846in}{12.887293in}}%
\pgfpathlineto{\pgfqpoint{4.896266in}{12.886485in}}%
\pgfpathlineto{\pgfqpoint{4.897677in}{12.885685in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{12.884809in}}%
\pgfpathlineto{\pgfqpoint{4.900617in}{12.884013in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{12.883131in}}%
\pgfpathlineto{\pgfqpoint{4.903523in}{12.882321in}}%
\pgfpathlineto{\pgfqpoint{4.905032in}{12.881419in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{12.880587in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{12.879743in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{12.878794in}}%
\pgfpathlineto{\pgfqpoint{4.910580in}{12.877910in}}%
\pgfpathlineto{\pgfqpoint{4.912049in}{12.876912in}}%
\pgfpathlineto{\pgfqpoint{4.913376in}{12.875979in}}%
\pgfpathlineto{\pgfqpoint{4.914829in}{12.874927in}}%
\pgfpathlineto{\pgfqpoint{4.916142in}{12.873950in}}%
\pgfpathlineto{\pgfqpoint{4.917448in}{12.872957in}}%
\pgfpathlineto{\pgfqpoint{4.918878in}{12.871849in}}%
\pgfpathlineto{\pgfqpoint{4.920171in}{12.870830in}}%
\pgfpathlineto{\pgfqpoint{4.921585in}{12.869700in}}%
\pgfpathlineto{\pgfqpoint{4.922864in}{12.868670in}}%
\pgfpathlineto{\pgfqpoint{4.924137in}{12.867639in}}%
\pgfpathlineto{\pgfqpoint{4.925530in}{12.866512in}}%
\pgfpathlineto{\pgfqpoint{4.926789in}{12.865498in}}%
\pgfpathlineto{\pgfqpoint{4.928168in}{12.864402in}}%
\pgfpathlineto{\pgfqpoint{4.929415in}{12.863428in}}%
\pgfpathlineto{\pgfqpoint{4.930779in}{12.862385in}}%
\pgfpathlineto{\pgfqpoint{4.932013in}{12.861465in}}%
\pgfpathlineto{\pgfqpoint{4.933241in}{12.860578in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.859641in}}%
\pgfpathlineto{\pgfqpoint{4.935801in}{12.858826in}}%
\pgfpathlineto{\pgfqpoint{4.937132in}{12.857969in}}%
\pgfpathlineto{\pgfqpoint{4.938336in}{12.857224in}}%
\pgfpathlineto{\pgfqpoint{4.939534in}{12.856508in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{12.855749in}}%
\pgfpathlineto{\pgfqpoint{4.942033in}{12.855085in}}%
\pgfpathlineto{\pgfqpoint{4.943332in}{12.854380in}}%
\pgfpathlineto{\pgfqpoint{4.944507in}{12.853762in}}%
\pgfpathlineto{\pgfqpoint{4.945793in}{12.853106in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{12.852531in}}%
\pgfpathlineto{\pgfqpoint{4.948116in}{12.851977in}}%
\pgfpathlineto{\pgfqpoint{4.949384in}{12.851392in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{12.850878in}}%
\pgfpathlineto{\pgfqpoint{4.951789in}{12.850333in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{12.849854in}}%
\pgfpathlineto{\pgfqpoint{4.954058in}{12.849389in}}%
\pgfpathlineto{\pgfqpoint{4.955297in}{12.848892in}}%
\pgfpathlineto{\pgfqpoint{4.956419in}{12.848452in}}%
\pgfpathlineto{\pgfqpoint{4.957647in}{12.847979in}}%
\pgfpathlineto{\pgfqpoint{4.958758in}{12.847559in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{12.847108in}}%
\pgfpathlineto{\pgfqpoint{4.961077in}{12.846705in}}%
\pgfpathlineto{\pgfqpoint{4.962173in}{12.846308in}}%
\pgfpathlineto{\pgfqpoint{4.963374in}{12.845876in}}%
\pgfpathlineto{\pgfqpoint{4.964461in}{12.845489in}}%
\pgfpathlineto{\pgfqpoint{4.965651in}{12.845068in}}%
\pgfpathlineto{\pgfqpoint{4.966729in}{12.844690in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{12.844280in}}%
\pgfpathlineto{\pgfqpoint{4.968976in}{12.843910in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{12.843543in}}%
\pgfpathlineto{\pgfqpoint{4.971204in}{12.843143in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{12.842782in}}%
\pgfpathlineto{\pgfqpoint{4.973413in}{12.842388in}}%
\pgfpathlineto{\pgfqpoint{4.974458in}{12.842033in}}%
\pgfpathlineto{\pgfqpoint{4.975499in}{12.841682in}}%
\pgfpathlineto{\pgfqpoint{4.976639in}{12.841302in}}%
\pgfpathlineto{\pgfqpoint{4.977671in}{12.840962in}}%
\pgfpathlineto{\pgfqpoint{4.978801in}{12.840595in}}%
\pgfpathlineto{\pgfqpoint{4.979825in}{12.840269in}}%
\pgfpathlineto{\pgfqpoint{4.980946in}{12.839919in}}%
\pgfpathlineto{\pgfqpoint{4.981961in}{12.839610in}}%
\pgfpathlineto{\pgfqpoint{4.982972in}{12.839312in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{12.838999in}}%
\pgfpathlineto{\pgfqpoint{4.985082in}{12.838729in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{12.838451in}}%
\pgfpathlineto{\pgfqpoint{4.987174in}{12.838218in}}%
\pgfpathlineto{\pgfqpoint{4.988165in}{12.838006in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.837800in}}%
\pgfpathlineto{\pgfqpoint{4.990232in}{12.837641in}}%
\pgfpathlineto{\pgfqpoint{4.991309in}{12.837498in}}%
\pgfpathlineto{\pgfqpoint{4.992284in}{12.837399in}}%
\pgfpathlineto{\pgfqpoint{4.993351in}{12.837323in}}%
\pgfpathlineto{\pgfqpoint{4.994318in}{12.837284in}}%
\pgfpathlineto{\pgfqpoint{4.995282in}{12.837274in}}%
\pgfpathlineto{\pgfqpoint{4.996337in}{12.837294in}}%
\pgfpathlineto{\pgfqpoint{4.997293in}{12.837338in}}%
\pgfpathlineto{\pgfqpoint{4.998340in}{12.837416in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{12.837512in}}%
\pgfpathlineto{\pgfqpoint{5.000233in}{12.837629in}}%
\pgfpathlineto{\pgfqpoint{5.001269in}{12.837781in}}%
\pgfpathlineto{\pgfqpoint{5.002206in}{12.837939in}}%
\pgfpathlineto{\pgfqpoint{5.003233in}{12.838132in}}%
\pgfpathlineto{\pgfqpoint{5.004164in}{12.838322in}}%
\pgfpathlineto{\pgfqpoint{5.005183in}{12.838545in}}%
\pgfpathlineto{\pgfqpoint{5.006107in}{12.838759in}}%
\pgfpathlineto{\pgfqpoint{5.007027in}{12.838981in}}%
\pgfpathlineto{\pgfqpoint{5.008035in}{12.839234in}}%
\pgfpathlineto{\pgfqpoint{5.008948in}{12.839471in}}%
\pgfpathlineto{\pgfqpoint{5.009949in}{12.839736in}}%
\pgfpathlineto{\pgfqpoint{5.010855in}{12.839982in}}%
\pgfpathlineto{\pgfqpoint{5.011758in}{12.840230in}}%
\pgfpathlineto{\pgfqpoint{5.012748in}{12.840507in}}%
\pgfpathlineto{\pgfqpoint{5.013645in}{12.840760in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{12.841039in}}%
\pgfpathlineto{\pgfqpoint{5.015517in}{12.841292in}}%
\pgfpathlineto{\pgfqpoint{5.016492in}{12.841568in}}%
\pgfpathlineto{\pgfqpoint{5.017376in}{12.841815in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{12.842057in}}%
\pgfpathlineto{\pgfqpoint{5.019221in}{12.842315in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{12.842542in}}%
\pgfpathlineto{\pgfqpoint{5.021054in}{12.842782in}}%
\pgfpathlineto{\pgfqpoint{5.021922in}{12.842990in}}%
\pgfpathlineto{\pgfqpoint{5.022873in}{12.843208in}}%
\pgfpathlineto{\pgfqpoint{5.023735in}{12.843397in}}%
\pgfpathlineto{\pgfqpoint{5.024594in}{12.843577in}}%
\pgfpathlineto{\pgfqpoint{5.025535in}{12.843764in}}%
\pgfpathlineto{\pgfqpoint{5.026388in}{12.843926in}}%
\pgfpathlineto{\pgfqpoint{5.027323in}{12.844095in}}%
\pgfpathlineto{\pgfqpoint{5.028170in}{12.844241in}}%
\pgfpathlineto{\pgfqpoint{5.029014in}{12.844381in}}%
\pgfpathlineto{\pgfqpoint{5.029939in}{12.844529in}}%
\pgfpathlineto{\pgfqpoint{5.030778in}{12.844659in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{12.844796in}}%
\pgfpathlineto{\pgfqpoint{5.032529in}{12.844916in}}%
\pgfpathlineto{\pgfqpoint{5.033442in}{12.845044in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.845156in}}%
\pgfpathlineto{\pgfqpoint{5.035093in}{12.845265in}}%
\pgfpathlineto{\pgfqpoint{5.035997in}{12.845383in}}%
\pgfpathlineto{\pgfqpoint{5.036816in}{12.845488in}}%
\pgfpathlineto{\pgfqpoint{5.037714in}{12.845603in}}%
\pgfpathlineto{\pgfqpoint{5.038527in}{12.845707in}}%
\pgfpathlineto{\pgfqpoint{5.039338in}{12.845810in}}%
\pgfpathlineto{\pgfqpoint{5.040227in}{12.845922in}}%
\pgfpathlineto{\pgfqpoint{5.041032in}{12.846022in}}%
\pgfpathlineto{\pgfqpoint{5.041915in}{12.846132in}}%
\pgfpathlineto{\pgfqpoint{5.042715in}{12.846230in}}%
\pgfpathlineto{\pgfqpoint{5.043592in}{12.846336in}}%
\pgfpathlineto{\pgfqpoint{5.044387in}{12.846430in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{12.846521in}}%
\pgfpathlineto{\pgfqpoint{5.046048in}{12.846618in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.846703in}}%
\pgfpathlineto{\pgfqpoint{5.047699in}{12.846793in}}%
\pgfpathlineto{\pgfqpoint{5.048481in}{12.846872in}}%
\pgfpathlineto{\pgfqpoint{5.049261in}{12.846947in}}%
\pgfpathlineto{\pgfqpoint{5.050116in}{12.847025in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{12.847092in}}%
\pgfpathlineto{\pgfqpoint{5.051741in}{12.847160in}}%
\pgfpathlineto{\pgfqpoint{5.052511in}{12.847217in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{12.847272in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{12.847316in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{12.847353in}}%
\pgfpathlineto{\pgfqpoint{5.055720in}{12.847386in}}%
\pgfpathlineto{\pgfqpoint{5.056478in}{12.847407in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{12.847420in}}%
\pgfpathlineto{\pgfqpoint{5.058063in}{12.847423in}}%
\pgfpathlineto{\pgfqpoint{5.058889in}{12.847414in}}%
\pgfpathlineto{\pgfqpoint{5.059638in}{12.847395in}}%
\pgfpathlineto{\pgfqpoint{5.060384in}{12.847365in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.847318in}}%
\pgfpathlineto{\pgfqpoint{5.061945in}{12.847262in}}%
\pgfpathlineto{\pgfqpoint{5.062759in}{12.847186in}}%
\pgfpathlineto{\pgfqpoint{5.063497in}{12.847104in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{12.847009in}}%
\pgfpathlineto{\pgfqpoint{5.065039in}{12.846890in}}%
\pgfpathlineto{\pgfqpoint{5.065770in}{12.846769in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{12.846622in}}%
\pgfpathlineto{\pgfqpoint{5.067298in}{12.846477in}}%
\pgfpathlineto{\pgfqpoint{5.068095in}{12.846304in}}%
\pgfpathlineto{\pgfqpoint{5.068818in}{12.846136in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{12.845958in}}%
\pgfpathlineto{\pgfqpoint{5.070328in}{12.845753in}}%
\pgfpathlineto{\pgfqpoint{5.071044in}{12.845557in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{12.845334in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.845124in}}%
\pgfpathlineto{\pgfqpoint{5.073252in}{12.844908in}}%
\pgfpathlineto{\pgfqpoint{5.074031in}{12.844666in}}%
\pgfpathlineto{\pgfqpoint{5.074736in}{12.844440in}}%
\pgfpathlineto{\pgfqpoint{5.075511in}{12.844188in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{12.843956in}}%
\pgfpathlineto{\pgfqpoint{5.076982in}{12.843697in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{12.843459in}}%
\pgfpathlineto{\pgfqpoint{5.078376in}{12.843219in}}%
\pgfpathlineto{\pgfqpoint{5.079139in}{12.842955in}}%
\pgfpathlineto{\pgfqpoint{5.079831in}{12.842715in}}%
\pgfpathlineto{\pgfqpoint{5.080590in}{12.842450in}}%
\pgfpathlineto{\pgfqpoint{5.081278in}{12.842211in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{12.841972in}}%
\pgfpathlineto{\pgfqpoint{5.082717in}{12.841711in}}%
\pgfpathlineto{\pgfqpoint{5.083400in}{12.841475in}}%
\pgfpathlineto{\pgfqpoint{5.084148in}{12.841217in}}%
\pgfpathlineto{\pgfqpoint{5.084827in}{12.840985in}}%
\pgfpathlineto{\pgfqpoint{5.085571in}{12.840731in}}%
\pgfpathlineto{\pgfqpoint{5.086246in}{12.840501in}}%
\pgfpathlineto{\pgfqpoint{5.086919in}{12.840274in}}%
\pgfpathlineto{\pgfqpoint{5.087657in}{12.840026in}}%
\pgfpathlineto{\pgfqpoint{5.088326in}{12.839802in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{12.839557in}}%
\pgfpathlineto{\pgfqpoint{5.089726in}{12.839336in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{12.839115in}}%
\pgfpathlineto{\pgfqpoint{5.091119in}{12.838874in}}%
\pgfpathlineto{\pgfqpoint{5.091779in}{12.838655in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{12.838414in}}%
\pgfpathlineto{\pgfqpoint{5.093160in}{12.838195in}}%
\pgfpathlineto{\pgfqpoint{5.093881in}{12.837955in}}%
\pgfpathlineto{\pgfqpoint{5.094534in}{12.837736in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{12.837518in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.837278in}}%
\pgfpathlineto{\pgfqpoint{5.096549in}{12.837060in}}%
\pgfpathlineto{\pgfqpoint{5.097260in}{12.836821in}}%
\pgfpathlineto{\pgfqpoint{5.097904in}{12.836605in}}%
\pgfpathlineto{\pgfqpoint{5.098612in}{12.836369in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.836157in}}%
\pgfpathlineto{\pgfqpoint{5.099893in}{12.835947in}}%
\pgfpathlineto{\pgfqpoint{5.100594in}{12.835720in}}%
\pgfpathlineto{\pgfqpoint{5.101231in}{12.835517in}}%
\pgfpathlineto{\pgfqpoint{5.101929in}{12.835298in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{12.835102in}}%
\pgfpathlineto{\pgfqpoint{5.103194in}{12.834911in}}%
\pgfpathlineto{\pgfqpoint{5.103887in}{12.834704in}}%
\pgfpathlineto{\pgfqpoint{5.104515in}{12.834519in}}%
\pgfpathlineto{\pgfqpoint{5.105204in}{12.834319in}}%
\pgfpathlineto{\pgfqpoint{5.105204in}{12.657401in}}%
\pgfpathlineto{\pgfqpoint{5.105204in}{12.657401in}}%
\pgfpathlineto{\pgfqpoint{5.104515in}{12.657842in}}%
\pgfpathlineto{\pgfqpoint{5.103887in}{12.658240in}}%
\pgfpathlineto{\pgfqpoint{5.103194in}{12.658675in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{12.659067in}}%
\pgfpathlineto{\pgfqpoint{5.101929in}{12.659455in}}%
\pgfpathlineto{\pgfqpoint{5.101231in}{12.659878in}}%
\pgfpathlineto{\pgfqpoint{5.100594in}{12.660258in}}%
\pgfpathlineto{\pgfqpoint{5.099893in}{12.660670in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.661040in}}%
\pgfpathlineto{\pgfqpoint{5.098612in}{12.661405in}}%
\pgfpathlineto{\pgfqpoint{5.097904in}{12.661801in}}%
\pgfpathlineto{\pgfqpoint{5.097260in}{12.662155in}}%
\pgfpathlineto{\pgfqpoint{5.096549in}{12.662537in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.662877in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{12.663243in}}%
\pgfpathlineto{\pgfqpoint{5.094534in}{12.663568in}}%
\pgfpathlineto{\pgfqpoint{5.093881in}{12.663884in}}%
\pgfpathlineto{\pgfqpoint{5.093160in}{12.664221in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{12.664518in}}%
\pgfpathlineto{\pgfqpoint{5.091779in}{12.664834in}}%
\pgfpathlineto{\pgfqpoint{5.091119in}{12.665110in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{12.665402in}}%
\pgfpathlineto{\pgfqpoint{5.089726in}{12.665656in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{12.665899in}}%
\pgfpathlineto{\pgfqpoint{5.088326in}{12.666152in}}%
\pgfpathlineto{\pgfqpoint{5.087657in}{12.666370in}}%
\pgfpathlineto{\pgfqpoint{5.086919in}{12.666596in}}%
\pgfpathlineto{\pgfqpoint{5.086246in}{12.666789in}}%
\pgfpathlineto{\pgfqpoint{5.085571in}{12.666968in}}%
\pgfpathlineto{\pgfqpoint{5.084827in}{12.667151in}}%
\pgfpathlineto{\pgfqpoint{5.084148in}{12.667304in}}%
\pgfpathlineto{\pgfqpoint{5.083400in}{12.667456in}}%
\pgfpathlineto{\pgfqpoint{5.082717in}{12.667581in}}%
\pgfpathlineto{\pgfqpoint{5.081964in}{12.667705in}}%
\pgfpathlineto{\pgfqpoint{5.081278in}{12.667803in}}%
\pgfpathlineto{\pgfqpoint{5.080590in}{12.667891in}}%
\pgfpathlineto{\pgfqpoint{5.079831in}{12.667974in}}%
\pgfpathlineto{\pgfqpoint{5.079139in}{12.668038in}}%
\pgfpathlineto{\pgfqpoint{5.078376in}{12.668098in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{12.668143in}}%
\pgfpathlineto{\pgfqpoint{5.076982in}{12.668180in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{12.668212in}}%
\pgfpathlineto{\pgfqpoint{5.075511in}{12.668234in}}%
\pgfpathlineto{\pgfqpoint{5.074736in}{12.668249in}}%
\pgfpathlineto{\pgfqpoint{5.074031in}{12.668257in}}%
\pgfpathlineto{\pgfqpoint{5.073252in}{12.668257in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.668251in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{12.668239in}}%
\pgfpathlineto{\pgfqpoint{5.071044in}{12.668220in}}%
\pgfpathlineto{\pgfqpoint{5.070328in}{12.668197in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{12.668166in}}%
\pgfpathlineto{\pgfqpoint{5.068818in}{12.668133in}}%
\pgfpathlineto{\pgfqpoint{5.068095in}{12.668095in}}%
\pgfpathlineto{\pgfqpoint{5.067298in}{12.668050in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{12.668004in}}%
\pgfpathlineto{\pgfqpoint{5.065770in}{12.667950in}}%
\pgfpathlineto{\pgfqpoint{5.065039in}{12.667897in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{12.667836in}}%
\pgfpathlineto{\pgfqpoint{5.063497in}{12.667777in}}%
\pgfpathlineto{\pgfqpoint{5.062759in}{12.667718in}}%
\pgfpathlineto{\pgfqpoint{5.061945in}{12.667652in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.667592in}}%
\pgfpathlineto{\pgfqpoint{5.060384in}{12.667529in}}%
\pgfpathlineto{\pgfqpoint{5.059638in}{12.667473in}}%
\pgfpathlineto{\pgfqpoint{5.058889in}{12.667420in}}%
\pgfpathlineto{\pgfqpoint{5.058063in}{12.667365in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{12.667321in}}%
\pgfpathlineto{\pgfqpoint{5.056478in}{12.667279in}}%
\pgfpathlineto{\pgfqpoint{5.055720in}{12.667247in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{12.667223in}}%
\pgfpathlineto{\pgfqpoint{5.054120in}{12.667211in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{12.667211in}}%
\pgfpathlineto{\pgfqpoint{5.052511in}{12.667225in}}%
\pgfpathlineto{\pgfqpoint{5.051741in}{12.667254in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{12.667302in}}%
\pgfpathlineto{\pgfqpoint{5.050116in}{12.667364in}}%
\pgfpathlineto{\pgfqpoint{5.049261in}{12.667451in}}%
\pgfpathlineto{\pgfqpoint{5.048481in}{12.667549in}}%
\pgfpathlineto{\pgfqpoint{5.047699in}{12.667663in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.667807in}}%
\pgfpathlineto{\pgfqpoint{5.046048in}{12.667954in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{12.668133in}}%
\pgfpathlineto{\pgfqpoint{5.044387in}{12.668311in}}%
\pgfpathlineto{\pgfqpoint{5.043592in}{12.668505in}}%
\pgfpathlineto{\pgfqpoint{5.042715in}{12.668735in}}%
\pgfpathlineto{\pgfqpoint{5.041915in}{12.668960in}}%
\pgfpathlineto{\pgfqpoint{5.041032in}{12.669224in}}%
\pgfpathlineto{\pgfqpoint{5.040227in}{12.669477in}}%
\pgfpathlineto{\pgfqpoint{5.039338in}{12.669771in}}%
\pgfpathlineto{\pgfqpoint{5.038527in}{12.670051in}}%
\pgfpathlineto{\pgfqpoint{5.037714in}{12.670343in}}%
\pgfpathlineto{\pgfqpoint{5.036816in}{12.670679in}}%
\pgfpathlineto{\pgfqpoint{5.035997in}{12.670995in}}%
\pgfpathlineto{\pgfqpoint{5.035093in}{12.671356in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.671693in}}%
\pgfpathlineto{\pgfqpoint{5.033442in}{12.672036in}}%
\pgfpathlineto{\pgfqpoint{5.032529in}{12.672420in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{12.672770in}}%
\pgfpathlineto{\pgfqpoint{5.030778in}{12.673155in}}%
\pgfpathlineto{\pgfqpoint{5.029939in}{12.673504in}}%
\pgfpathlineto{\pgfqpoint{5.029014in}{12.673884in}}%
\pgfpathlineto{\pgfqpoint{5.028170in}{12.674226in}}%
\pgfpathlineto{\pgfqpoint{5.027323in}{12.674564in}}%
\pgfpathlineto{\pgfqpoint{5.026388in}{12.674930in}}%
\pgfpathlineto{\pgfqpoint{5.025535in}{12.675256in}}%
\pgfpathlineto{\pgfqpoint{5.024594in}{12.675605in}}%
\pgfpathlineto{\pgfqpoint{5.023735in}{12.675912in}}%
\pgfpathlineto{\pgfqpoint{5.022873in}{12.676209in}}%
\pgfpathlineto{\pgfqpoint{5.021922in}{12.676524in}}%
\pgfpathlineto{\pgfqpoint{5.021054in}{12.676800in}}%
\pgfpathlineto{\pgfqpoint{5.020096in}{12.677090in}}%
\pgfpathlineto{\pgfqpoint{5.019221in}{12.677343in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{12.677610in}}%
\pgfpathlineto{\pgfqpoint{5.017376in}{12.677842in}}%
\pgfpathlineto{\pgfqpoint{5.016492in}{12.678065in}}%
\pgfpathlineto{\pgfqpoint{5.015517in}{12.678300in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{12.678506in}}%
\pgfpathlineto{\pgfqpoint{5.013645in}{12.678725in}}%
\pgfpathlineto{\pgfqpoint{5.012748in}{12.678918in}}%
\pgfpathlineto{\pgfqpoint{5.011758in}{12.679125in}}%
\pgfpathlineto{\pgfqpoint{5.010855in}{12.679308in}}%
\pgfpathlineto{\pgfqpoint{5.009949in}{12.679489in}}%
\pgfpathlineto{\pgfqpoint{5.008948in}{12.679684in}}%
\pgfpathlineto{\pgfqpoint{5.008035in}{12.679859in}}%
\pgfpathlineto{\pgfqpoint{5.007027in}{12.680049in}}%
\pgfpathlineto{\pgfqpoint{5.006107in}{12.680221in}}%
\pgfpathlineto{\pgfqpoint{5.005183in}{12.680393in}}%
\pgfpathlineto{\pgfqpoint{5.004164in}{12.680583in}}%
\pgfpathlineto{\pgfqpoint{5.003233in}{12.680758in}}%
\pgfpathlineto{\pgfqpoint{5.002206in}{12.680955in}}%
\pgfpathlineto{\pgfqpoint{5.001269in}{12.681138in}}%
\pgfpathlineto{\pgfqpoint{5.000233in}{12.681345in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{12.681539in}}%
\pgfpathlineto{\pgfqpoint{4.998340in}{12.681737in}}%
\pgfpathlineto{\pgfqpoint{4.997293in}{12.681959in}}%
\pgfpathlineto{\pgfqpoint{4.996337in}{12.682168in}}%
\pgfpathlineto{\pgfqpoint{4.995282in}{12.682406in}}%
\pgfpathlineto{\pgfqpoint{4.994318in}{12.682633in}}%
\pgfpathlineto{\pgfqpoint{4.993351in}{12.682871in}}%
\pgfpathlineto{\pgfqpoint{4.992284in}{12.683146in}}%
\pgfpathlineto{\pgfqpoint{4.991309in}{12.683409in}}%
\pgfpathlineto{\pgfqpoint{4.990232in}{12.683716in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.684012in}}%
\pgfpathlineto{\pgfqpoint{4.988165in}{12.684361in}}%
\pgfpathlineto{\pgfqpoint{4.987174in}{12.684701in}}%
\pgfpathlineto{\pgfqpoint{4.986180in}{12.685066in}}%
\pgfpathlineto{\pgfqpoint{4.985082in}{12.685496in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{12.685913in}}%
\pgfpathlineto{\pgfqpoint{4.982972in}{12.686400in}}%
\pgfpathlineto{\pgfqpoint{4.981961in}{12.686870in}}%
\pgfpathlineto{\pgfqpoint{4.980946in}{12.687363in}}%
\pgfpathlineto{\pgfqpoint{4.979825in}{12.687935in}}%
\pgfpathlineto{\pgfqpoint{4.978801in}{12.688481in}}%
\pgfpathlineto{\pgfqpoint{4.977671in}{12.689110in}}%
\pgfpathlineto{\pgfqpoint{4.976639in}{12.689707in}}%
\pgfpathlineto{\pgfqpoint{4.975499in}{12.690392in}}%
\pgfpathlineto{\pgfqpoint{4.974458in}{12.691040in}}%
\pgfpathlineto{\pgfqpoint{4.973413in}{12.691711in}}%
\pgfpathlineto{\pgfqpoint{4.972258in}{12.692476in}}%
\pgfpathlineto{\pgfqpoint{4.971204in}{12.693196in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{12.694014in}}%
\pgfpathlineto{\pgfqpoint{4.968976in}{12.694780in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{12.695569in}}%
\pgfpathlineto{\pgfqpoint{4.966729in}{12.696462in}}%
\pgfpathlineto{\pgfqpoint{4.965651in}{12.697295in}}%
\pgfpathlineto{\pgfqpoint{4.964461in}{12.698234in}}%
\pgfpathlineto{\pgfqpoint{4.963374in}{12.699107in}}%
\pgfpathlineto{\pgfqpoint{4.962173in}{12.700090in}}%
\pgfpathlineto{\pgfqpoint{4.961077in}{12.701005in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{12.701943in}}%
\pgfpathlineto{\pgfqpoint{4.958758in}{12.702999in}}%
\pgfpathlineto{\pgfqpoint{4.957647in}{12.703984in}}%
\pgfpathlineto{\pgfqpoint{4.956419in}{12.705092in}}%
\pgfpathlineto{\pgfqpoint{4.955297in}{12.706123in}}%
\pgfpathlineto{\pgfqpoint{4.954058in}{12.707282in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{12.708357in}}%
\pgfpathlineto{\pgfqpoint{4.951789in}{12.709451in}}%
\pgfpathlineto{\pgfqpoint{4.950532in}{12.710678in}}%
\pgfpathlineto{\pgfqpoint{4.949384in}{12.711812in}}%
\pgfpathlineto{\pgfqpoint{4.948116in}{12.713082in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{12.714258in}}%
\pgfpathlineto{\pgfqpoint{4.945793in}{12.715456in}}%
\pgfpathlineto{\pgfqpoint{4.944507in}{12.716802in}}%
\pgfpathlineto{\pgfqpoint{4.943332in}{12.718052in}}%
\pgfpathlineto{\pgfqpoint{4.942033in}{12.719461in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{12.720772in}}%
\pgfpathlineto{\pgfqpoint{4.939534in}{12.722251in}}%
\pgfpathlineto{\pgfqpoint{4.938336in}{12.723629in}}%
\pgfpathlineto{\pgfqpoint{4.937132in}{12.725040in}}%
\pgfpathlineto{\pgfqpoint{4.935801in}{12.726630in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.728111in}}%
\pgfpathlineto{\pgfqpoint{4.933241in}{12.729778in}}%
\pgfpathlineto{\pgfqpoint{4.932013in}{12.731331in}}%
\pgfpathlineto{\pgfqpoint{4.930779in}{12.732921in}}%
\pgfpathlineto{\pgfqpoint{4.929415in}{12.734713in}}%
\pgfpathlineto{\pgfqpoint{4.928168in}{12.736382in}}%
\pgfpathlineto{\pgfqpoint{4.926789in}{12.738259in}}%
\pgfpathlineto{\pgfqpoint{4.925530in}{12.740001in}}%
\pgfpathlineto{\pgfqpoint{4.924137in}{12.741950in}}%
\pgfpathlineto{\pgfqpoint{4.922864in}{12.743743in}}%
\pgfpathlineto{\pgfqpoint{4.921585in}{12.745551in}}%
\pgfpathlineto{\pgfqpoint{4.920171in}{12.747546in}}%
\pgfpathlineto{\pgfqpoint{4.918878in}{12.749356in}}%
\pgfpathlineto{\pgfqpoint{4.917448in}{12.751333in}}%
\pgfpathlineto{\pgfqpoint{4.916142in}{12.753110in}}%
\pgfpathlineto{\pgfqpoint{4.914829in}{12.754861in}}%
\pgfpathlineto{\pgfqpoint{4.913376in}{12.756750in}}%
\pgfpathlineto{\pgfqpoint{4.912049in}{12.758427in}}%
\pgfpathlineto{\pgfqpoint{4.910580in}{12.760219in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{12.761797in}}%
\pgfpathlineto{\pgfqpoint{4.907754in}{12.763475in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{12.764943in}}%
\pgfpathlineto{\pgfqpoint{4.905032in}{12.766359in}}%
\pgfpathlineto{\pgfqpoint{4.903523in}{12.767859in}}%
\pgfpathlineto{\pgfqpoint{4.902143in}{12.769174in}}%
\pgfpathlineto{\pgfqpoint{4.900617in}{12.770576in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{12.771816in}}%
\pgfpathlineto{\pgfqpoint{4.897677in}{12.773150in}}%
\pgfpathlineto{\pgfqpoint{4.896266in}{12.774340in}}%
\pgfpathlineto{\pgfqpoint{4.894846in}{12.775519in}}%
\pgfpathlineto{\pgfqpoint{4.893275in}{12.776814in}}%
\pgfpathlineto{\pgfqpoint{4.891839in}{12.777998in}}%
\pgfpathlineto{\pgfqpoint{4.890250in}{12.779316in}}%
\pgfpathlineto{\pgfqpoint{4.888796in}{12.780536in}}%
\pgfpathlineto{\pgfqpoint{4.887334in}{12.781783in}}%
\pgfpathlineto{\pgfqpoint{4.885717in}{12.783196in}}%
\pgfpathlineto{\pgfqpoint{4.884237in}{12.784526in}}%
\pgfpathlineto{\pgfqpoint{4.882600in}{12.786049in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{12.787498in}}%
\pgfpathlineto{\pgfqpoint{4.879445in}{12.789166in}}%
\pgfpathlineto{\pgfqpoint{4.877928in}{12.790754in}}%
\pgfpathlineto{\pgfqpoint{4.876403in}{12.792411in}}%
\pgfpathlineto{\pgfqpoint{4.874715in}{12.794317in}}%
\pgfpathlineto{\pgfqpoint{4.873170in}{12.796130in}}%
\pgfpathlineto{\pgfqpoint{4.871460in}{12.798213in}}%
\pgfpathlineto{\pgfqpoint{4.869895in}{12.800186in}}%
\pgfpathlineto{\pgfqpoint{4.868321in}{12.802229in}}%
\pgfpathlineto{\pgfqpoint{4.866579in}{12.804542in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{12.806687in}}%
\pgfpathlineto{\pgfqpoint{4.863218in}{12.809075in}}%
\pgfpathlineto{\pgfqpoint{4.861602in}{12.811258in}}%
\pgfpathlineto{\pgfqpoint{4.859813in}{12.813661in}}%
\pgfpathlineto{\pgfqpoint{4.858175in}{12.815845in}}%
\pgfpathlineto{\pgfqpoint{4.856527in}{12.818026in}}%
\pgfpathlineto{\pgfqpoint{4.854702in}{12.820422in}}%
\pgfpathlineto{\pgfqpoint{4.853031in}{12.822595in}}%
\pgfpathlineto{\pgfqpoint{4.851181in}{12.824976in}}%
\pgfpathlineto{\pgfqpoint{4.849487in}{12.827131in}}%
\pgfpathlineto{\pgfqpoint{4.847782in}{12.829272in}}%
\pgfpathlineto{\pgfqpoint{4.845893in}{12.831607in}}%
\pgfpathlineto{\pgfqpoint{4.844163in}{12.833713in}}%
\pgfpathlineto{\pgfqpoint{4.842247in}{12.836015in}}%
\pgfpathlineto{\pgfqpoint{4.840493in}{12.838099in}}%
\pgfpathlineto{\pgfqpoint{4.838549in}{12.840381in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{12.842439in}}%
\pgfpathlineto{\pgfqpoint{4.834977in}{12.844476in}}%
\pgfpathlineto{\pgfqpoint{4.832991in}{12.846693in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{12.848681in}}%
\pgfpathlineto{\pgfqpoint{4.829156in}{12.850834in}}%
\pgfpathlineto{\pgfqpoint{4.827309in}{12.852764in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{12.854675in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{12.856767in}}%
\pgfpathlineto{\pgfqpoint{4.821498in}{12.858672in}}%
\pgfpathlineto{\pgfqpoint{4.819404in}{12.860787in}}%
\pgfpathlineto{\pgfqpoint{4.817485in}{12.862747in}}%
\pgfpathlineto{\pgfqpoint{4.815358in}{12.864963in}}%
\pgfpathlineto{\pgfqpoint{4.813409in}{12.867052in}}%
\pgfpathlineto{\pgfqpoint{4.811444in}{12.869229in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{12.871744in}}%
\pgfpathlineto{\pgfqpoint{4.807270in}{12.874149in}}%
\pgfpathlineto{\pgfqpoint{4.805055in}{12.876940in}}%
\pgfpathlineto{\pgfqpoint{4.803025in}{12.879618in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{12.882717in}}%
\pgfpathlineto{\pgfqpoint{4.798710in}{12.885672in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{12.888756in}}%
\pgfpathlineto{\pgfqpoint{4.794320in}{12.892293in}}%
\pgfpathlineto{\pgfqpoint{4.792203in}{12.895615in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{12.899357in}}%
\pgfpathlineto{\pgfqpoint{4.787700in}{12.902805in}}%
\pgfpathlineto{\pgfqpoint{4.785527in}{12.906267in}}%
\pgfpathlineto{\pgfqpoint{4.783115in}{12.910080in}}%
\pgfpathlineto{\pgfqpoint{4.780903in}{12.913544in}}%
\pgfpathlineto{\pgfqpoint{4.778447in}{12.917348in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{12.920789in}}%
\pgfpathlineto{\pgfqpoint{4.773693in}{12.924535in}}%
\pgfpathlineto{\pgfqpoint{4.771397in}{12.927886in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{12.931180in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{12.934755in}}%
\pgfpathlineto{\pgfqpoint{4.764147in}{12.937979in}}%
\pgfpathlineto{\pgfqpoint{4.761525in}{12.941523in}}%
\pgfpathlineto{\pgfqpoint{4.759117in}{12.944775in}}%
\pgfpathlineto{\pgfqpoint{4.756686in}{12.948085in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{12.950100in}}%
\pgfpathlineto{\pgfqpoint{4.754971in}{12.950437in}}%
\pgfpathlineto{\pgfqpoint{4.754725in}{12.950775in}}%
\pgfpathlineto{\pgfqpoint{4.754478in}{12.951114in}}%
\pgfpathlineto{\pgfqpoint{4.754232in}{12.951453in}}%
\pgfpathlineto{\pgfqpoint{4.753985in}{12.951792in}}%
\pgfpathlineto{\pgfqpoint{4.753738in}{12.952132in}}%
\pgfpathlineto{\pgfqpoint{4.753491in}{12.952473in}}%
\pgfpathlineto{\pgfqpoint{4.752996in}{12.953155in}}%
\pgfpathlineto{\pgfqpoint{4.752748in}{12.953496in}}%
\pgfpathlineto{\pgfqpoint{4.752500in}{12.953839in}}%
\pgfpathlineto{\pgfqpoint{4.752252in}{12.954181in}}%
\pgfpathlineto{\pgfqpoint{4.752003in}{12.954525in}}%
\pgfpathlineto{\pgfqpoint{4.751754in}{12.954868in}}%
\pgfpathlineto{\pgfqpoint{4.751505in}{12.955212in}}%
\pgfpathlineto{\pgfqpoint{4.751256in}{12.955557in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{12.955902in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{12.956248in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{12.956595in}}%
\pgfpathlineto{\pgfqpoint{4.750256in}{12.956942in}}%
\pgfpathlineto{\pgfqpoint{4.750005in}{12.957289in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{12.957637in}}%
\pgfpathlineto{\pgfqpoint{4.749504in}{12.957986in}}%
\pgfpathlineto{\pgfqpoint{4.749252in}{12.958336in}}%
\pgfpathlineto{\pgfqpoint{4.749001in}{12.958686in}}%
\pgfpathlineto{\pgfqpoint{4.748749in}{12.959038in}}%
\pgfpathlineto{\pgfqpoint{4.748497in}{12.959389in}}%
\pgfpathlineto{\pgfqpoint{4.748245in}{12.959742in}}%
\pgfpathlineto{\pgfqpoint{4.747992in}{12.960095in}}%
\pgfpathlineto{\pgfqpoint{4.747739in}{12.960450in}}%
\pgfpathlineto{\pgfqpoint{4.747486in}{12.960805in}}%
\pgfpathlineto{\pgfqpoint{4.747233in}{12.961161in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{12.961876in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{12.962235in}}%
\pgfpathlineto{\pgfqpoint{4.746217in}{12.962595in}}%
\pgfpathlineto{\pgfqpoint{4.745963in}{12.962956in}}%
\pgfpathlineto{\pgfqpoint{4.745708in}{12.963318in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{12.963682in}}%
\pgfpathlineto{\pgfqpoint{4.745198in}{12.964046in}}%
\pgfpathlineto{\pgfqpoint{4.744942in}{12.964412in}}%
\pgfpathlineto{\pgfqpoint{4.744686in}{12.964779in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{12.965147in}}%
\pgfpathlineto{\pgfqpoint{4.744174in}{12.965516in}}%
\pgfpathlineto{\pgfqpoint{4.743917in}{12.965886in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{12.966258in}}%
\pgfpathlineto{\pgfqpoint{4.743403in}{12.966630in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{12.967005in}}%
\pgfpathlineto{\pgfqpoint{4.742888in}{12.967380in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{12.967757in}}%
\pgfpathlineto{\pgfqpoint{4.742372in}{12.968134in}}%
\pgfpathlineto{\pgfqpoint{4.742114in}{12.968514in}}%
\pgfpathlineto{\pgfqpoint{4.741855in}{12.968894in}}%
\pgfpathlineto{\pgfqpoint{4.741596in}{12.969276in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{12.969659in}}%
\pgfpathlineto{\pgfqpoint{4.741078in}{12.970043in}}%
\pgfpathlineto{\pgfqpoint{4.740818in}{12.970428in}}%
\pgfpathlineto{\pgfqpoint{4.740298in}{12.971203in}}%
\pgfpathlineto{\pgfqpoint{4.740037in}{12.971592in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{12.971982in}}%
\pgfpathlineto{\pgfqpoint{4.739515in}{12.972373in}}%
\pgfpathlineto{\pgfqpoint{4.739254in}{12.972766in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{12.973159in}}%
\pgfpathlineto{\pgfqpoint{4.738731in}{12.973554in}}%
\pgfpathlineto{\pgfqpoint{4.738468in}{12.973949in}}%
\pgfpathlineto{\pgfqpoint{4.738206in}{12.974346in}}%
\pgfpathlineto{\pgfqpoint{4.737943in}{12.974743in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{12.975141in}}%
\pgfpathlineto{\pgfqpoint{4.737417in}{12.975540in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{12.975940in}}%
\pgfpathlineto{\pgfqpoint{4.736890in}{12.976341in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{12.976743in}}%
\pgfpathlineto{\pgfqpoint{4.736362in}{12.977145in}}%
\pgfpathlineto{\pgfqpoint{4.736097in}{12.977548in}}%
\pgfpathlineto{\pgfqpoint{4.735832in}{12.977952in}}%
\pgfpathlineto{\pgfqpoint{4.735567in}{12.978357in}}%
\pgfpathlineto{\pgfqpoint{4.735302in}{12.978762in}}%
\pgfpathlineto{\pgfqpoint{4.735036in}{12.979168in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{12.979575in}}%
\pgfpathlineto{\pgfqpoint{4.734504in}{12.979983in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{12.980391in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{12.981209in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{12.981620in}}%
\pgfpathlineto{\pgfqpoint{4.733169in}{12.982031in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{12.982443in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{12.982855in}}%
\pgfpathlineto{\pgfqpoint{4.732365in}{12.983268in}}%
\pgfpathlineto{\pgfqpoint{4.732096in}{12.983682in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{12.984097in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{12.984512in}}%
\pgfpathlineto{\pgfqpoint{4.731288in}{12.984928in}}%
\pgfpathlineto{\pgfqpoint{4.731018in}{12.985345in}}%
\pgfpathlineto{\pgfqpoint{4.730748in}{12.985763in}}%
\pgfpathlineto{\pgfqpoint{4.730478in}{12.986181in}}%
\pgfpathlineto{\pgfqpoint{4.730207in}{12.986600in}}%
\pgfpathlineto{\pgfqpoint{4.729936in}{12.987019in}}%
\pgfpathlineto{\pgfqpoint{4.729665in}{12.987439in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{12.987860in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{12.988282in}}%
\pgfpathlineto{\pgfqpoint{4.728849in}{12.988704in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{12.989127in}}%
\pgfpathlineto{\pgfqpoint{4.728304in}{12.989551in}}%
\pgfpathlineto{\pgfqpoint{4.728031in}{12.989975in}}%
\pgfpathlineto{\pgfqpoint{4.727758in}{12.990401in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{12.990827in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{12.991683in}}%
\pgfpathlineto{\pgfqpoint{4.726661in}{12.992112in}}%
\pgfpathlineto{\pgfqpoint{4.726387in}{12.992543in}}%
\pgfpathlineto{\pgfqpoint{4.726112in}{12.992974in}}%
\pgfpathlineto{\pgfqpoint{4.725836in}{12.993407in}}%
\pgfpathlineto{\pgfqpoint{4.725561in}{12.993842in}}%
\pgfpathlineto{\pgfqpoint{4.725285in}{12.994278in}}%
\pgfpathlineto{\pgfqpoint{4.725008in}{12.994715in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{12.995154in}}%
\pgfpathlineto{\pgfqpoint{4.724455in}{12.995595in}}%
\pgfpathlineto{\pgfqpoint{4.724178in}{12.996038in}}%
\pgfpathlineto{\pgfqpoint{4.723900in}{12.996482in}}%
\pgfpathlineto{\pgfqpoint{4.723623in}{12.996929in}}%
\pgfpathlineto{\pgfqpoint{4.723345in}{12.997377in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{12.997828in}}%
\pgfpathlineto{\pgfqpoint{4.722788in}{12.998281in}}%
\pgfpathlineto{\pgfqpoint{4.722509in}{12.998736in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{12.999194in}}%
\pgfpathlineto{\pgfqpoint{4.721950in}{12.999654in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{13.000116in}}%
\pgfpathlineto{\pgfqpoint{4.721390in}{13.000581in}}%
\pgfpathlineto{\pgfqpoint{4.721109in}{13.001049in}}%
\pgfpathlineto{\pgfqpoint{4.720828in}{13.001520in}}%
\pgfpathlineto{\pgfqpoint{4.720266in}{13.002470in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{13.002950in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{13.003433in}}%
\pgfpathlineto{\pgfqpoint{4.719420in}{13.003919in}}%
\pgfpathlineto{\pgfqpoint{4.719137in}{13.004409in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{13.004902in}}%
\pgfpathlineto{\pgfqpoint{4.718571in}{13.005398in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.005898in}}%
\pgfpathlineto{\pgfqpoint{4.718003in}{13.006401in}}%
\pgfpathlineto{\pgfqpoint{4.717719in}{13.006908in}}%
\pgfpathlineto{\pgfqpoint{4.717435in}{13.007418in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{13.007932in}}%
\pgfpathlineto{\pgfqpoint{4.716864in}{13.008450in}}%
\pgfpathlineto{\pgfqpoint{4.716579in}{13.008971in}}%
\pgfpathlineto{\pgfqpoint{4.716293in}{13.009496in}}%
\pgfpathlineto{\pgfqpoint{4.716007in}{13.010024in}}%
\pgfpathlineto{\pgfqpoint{4.715721in}{13.010556in}}%
\pgfpathlineto{\pgfqpoint{4.715434in}{13.011092in}}%
\pgfpathlineto{\pgfqpoint{4.715147in}{13.011631in}}%
\pgfpathlineto{\pgfqpoint{4.714859in}{13.012174in}}%
\pgfpathlineto{\pgfqpoint{4.714572in}{13.012721in}}%
\pgfpathlineto{\pgfqpoint{4.714283in}{13.013271in}}%
\pgfpathlineto{\pgfqpoint{4.713995in}{13.013825in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{13.014383in}}%
\pgfpathlineto{\pgfqpoint{4.713128in}{13.015510in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{13.016079in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.016652in}}%
\pgfpathlineto{\pgfqpoint{4.712258in}{13.017229in}}%
\pgfpathlineto{\pgfqpoint{4.711967in}{13.017809in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.018394in}}%
\pgfpathlineto{\pgfqpoint{4.711385in}{13.018983in}}%
\pgfpathlineto{\pgfqpoint{4.711093in}{13.019575in}}%
\pgfpathlineto{\pgfqpoint{4.710801in}{13.020172in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{13.020773in}}%
\pgfpathlineto{\pgfqpoint{4.710216in}{13.021377in}}%
\pgfpathlineto{\pgfqpoint{4.709923in}{13.021986in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{13.022598in}}%
\pgfpathlineto{\pgfqpoint{4.709336in}{13.023215in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.023836in}}%
\pgfpathlineto{\pgfqpoint{4.708748in}{13.024460in}}%
\pgfpathlineto{\pgfqpoint{4.708453in}{13.025089in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{13.025721in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{13.026358in}}%
\pgfpathlineto{\pgfqpoint{4.707567in}{13.026999in}}%
\pgfpathlineto{\pgfqpoint{4.707271in}{13.027644in}}%
\pgfpathlineto{\pgfqpoint{4.706974in}{13.028293in}}%
\pgfpathlineto{\pgfqpoint{4.706677in}{13.028946in}}%
\pgfpathlineto{\pgfqpoint{4.706380in}{13.029603in}}%
\pgfpathlineto{\pgfqpoint{4.705785in}{13.030929in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{13.031599in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{13.032272in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{13.032950in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.033631in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{13.034316in}}%
\pgfpathlineto{\pgfqpoint{4.703991in}{13.035005in}}%
\pgfpathlineto{\pgfqpoint{4.703691in}{13.035697in}}%
\pgfpathlineto{\pgfqpoint{4.703390in}{13.036393in}}%
\pgfpathlineto{\pgfqpoint{4.703089in}{13.037091in}}%
\pgfpathlineto{\pgfqpoint{4.702788in}{13.037793in}}%
\pgfpathlineto{\pgfqpoint{4.702486in}{13.038498in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{13.039206in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{13.039916in}}%
\pgfpathlineto{\pgfqpoint{4.701579in}{13.040629in}}%
\pgfpathlineto{\pgfqpoint{4.701276in}{13.041344in}}%
\pgfpathlineto{\pgfqpoint{4.700973in}{13.042062in}}%
\pgfpathlineto{\pgfqpoint{4.700669in}{13.042782in}}%
\pgfpathlineto{\pgfqpoint{4.700365in}{13.043504in}}%
\pgfpathlineto{\pgfqpoint{4.700060in}{13.044228in}}%
\pgfpathlineto{\pgfqpoint{4.699755in}{13.044954in}}%
\pgfpathlineto{\pgfqpoint{4.699450in}{13.045681in}}%
\pgfpathlineto{\pgfqpoint{4.699145in}{13.046411in}}%
\pgfpathlineto{\pgfqpoint{4.698839in}{13.047142in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{13.048610in}}%
\pgfpathlineto{\pgfqpoint{4.697918in}{13.049346in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{13.050083in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{13.050822in}}%
\pgfpathlineto{\pgfqpoint{4.696995in}{13.051562in}}%
\pgfpathlineto{\pgfqpoint{4.696686in}{13.052304in}}%
\pgfpathlineto{\pgfqpoint{4.696377in}{13.053046in}}%
\pgfpathlineto{\pgfqpoint{4.696068in}{13.053790in}}%
\pgfpathlineto{\pgfqpoint{4.695759in}{13.054536in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.055282in}}%
\pgfpathlineto{\pgfqpoint{4.695138in}{13.056030in}}%
\pgfpathlineto{\pgfqpoint{4.694827in}{13.056779in}}%
\pgfpathlineto{\pgfqpoint{4.694516in}{13.057528in}}%
\pgfpathlineto{\pgfqpoint{4.694204in}{13.058280in}}%
\pgfpathlineto{\pgfqpoint{4.693893in}{13.059032in}}%
\pgfpathlineto{\pgfqpoint{4.693580in}{13.059785in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.060540in}}%
\pgfpathlineto{\pgfqpoint{4.692954in}{13.061295in}}%
\pgfpathlineto{\pgfqpoint{4.692641in}{13.062052in}}%
\pgfpathlineto{\pgfqpoint{4.692327in}{13.062810in}}%
\pgfpathlineto{\pgfqpoint{4.692013in}{13.063569in}}%
\pgfpathlineto{\pgfqpoint{4.691698in}{13.064329in}}%
\pgfpathlineto{\pgfqpoint{4.691383in}{13.065090in}}%
\pgfpathlineto{\pgfqpoint{4.691068in}{13.065852in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{13.067382in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{13.068148in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{13.068916in}}%
\pgfpathlineto{\pgfqpoint{4.689485in}{13.069686in}}%
\pgfpathlineto{\pgfqpoint{4.689167in}{13.070458in}}%
\pgfpathlineto{\pgfqpoint{4.688849in}{13.071231in}}%
\pgfpathlineto{\pgfqpoint{4.688530in}{13.072006in}}%
\pgfpathlineto{\pgfqpoint{4.688212in}{13.072783in}}%
\pgfpathlineto{\pgfqpoint{4.687892in}{13.073561in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{13.074342in}}%
\pgfpathlineto{\pgfqpoint{4.687252in}{13.075125in}}%
\pgfpathlineto{\pgfqpoint{4.686932in}{13.075909in}}%
\pgfpathlineto{\pgfqpoint{4.686611in}{13.076696in}}%
\pgfpathlineto{\pgfqpoint{4.686289in}{13.077484in}}%
\pgfpathlineto{\pgfqpoint{4.685968in}{13.078274in}}%
\pgfpathlineto{\pgfqpoint{4.685646in}{13.079066in}}%
\pgfpathlineto{\pgfqpoint{4.685323in}{13.079860in}}%
\pgfpathlineto{\pgfqpoint{4.685000in}{13.080655in}}%
\pgfpathlineto{\pgfqpoint{4.684677in}{13.081452in}}%
\pgfpathlineto{\pgfqpoint{4.684353in}{13.082251in}}%
\pgfpathlineto{\pgfqpoint{4.684029in}{13.083051in}}%
\pgfpathlineto{\pgfqpoint{4.683704in}{13.083852in}}%
\pgfpathlineto{\pgfqpoint{4.683379in}{13.084655in}}%
\pgfpathlineto{\pgfqpoint{4.683054in}{13.085459in}}%
\pgfpathlineto{\pgfqpoint{4.682402in}{13.087071in}}%
\pgfpathlineto{\pgfqpoint{4.682075in}{13.087879in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{13.088687in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{13.089497in}}%
\pgfpathlineto{\pgfqpoint{4.681092in}{13.090307in}}%
\pgfpathlineto{\pgfqpoint{4.680764in}{13.091119in}}%
\pgfpathlineto{\pgfqpoint{4.680435in}{13.091931in}}%
\pgfpathlineto{\pgfqpoint{4.680106in}{13.092744in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{13.093557in}}%
\pgfpathlineto{\pgfqpoint{4.679446in}{13.094372in}}%
\pgfpathlineto{\pgfqpoint{4.679116in}{13.095186in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{13.096002in}}%
\pgfpathlineto{\pgfqpoint{4.678454in}{13.096818in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{13.097635in}}%
\pgfpathlineto{\pgfqpoint{4.677790in}{13.098453in}}%
\pgfpathlineto{\pgfqpoint{4.677457in}{13.099271in}}%
\pgfpathlineto{\pgfqpoint{4.677124in}{13.100090in}}%
\pgfpathlineto{\pgfqpoint{4.676791in}{13.100910in}}%
\pgfpathlineto{\pgfqpoint{4.676457in}{13.101731in}}%
\pgfpathlineto{\pgfqpoint{4.676122in}{13.102553in}}%
\pgfpathlineto{\pgfqpoint{4.675787in}{13.103375in}}%
\pgfpathlineto{\pgfqpoint{4.675452in}{13.104198in}}%
\pgfpathlineto{\pgfqpoint{4.675117in}{13.105022in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{13.105847in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{13.107499in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{13.108326in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{13.109154in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{13.109983in}}%
\pgfpathlineto{\pgfqpoint{4.672754in}{13.110813in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{13.111644in}}%
\pgfpathlineto{\pgfqpoint{4.672076in}{13.112476in}}%
\pgfpathlineto{\pgfqpoint{4.671735in}{13.113309in}}%
\pgfpathlineto{\pgfqpoint{4.671395in}{13.114143in}}%
\pgfpathlineto{\pgfqpoint{4.671054in}{13.114978in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{13.115814in}}%
\pgfpathlineto{\pgfqpoint{4.670370in}{13.116652in}}%
\pgfpathlineto{\pgfqpoint{4.670028in}{13.117491in}}%
\pgfpathlineto{\pgfqpoint{4.669685in}{13.118331in}}%
\pgfpathlineto{\pgfqpoint{4.669342in}{13.119173in}}%
\pgfpathlineto{\pgfqpoint{4.668998in}{13.120017in}}%
\pgfpathlineto{\pgfqpoint{4.668654in}{13.120862in}}%
\pgfpathlineto{\pgfqpoint{4.668309in}{13.121708in}}%
\pgfpathlineto{\pgfqpoint{4.667964in}{13.122557in}}%
\pgfpathlineto{\pgfqpoint{4.667618in}{13.123407in}}%
\pgfpathlineto{\pgfqpoint{4.667272in}{13.124259in}}%
\pgfpathlineto{\pgfqpoint{4.666925in}{13.125112in}}%
\pgfpathlineto{\pgfqpoint{4.666578in}{13.125968in}}%
\pgfpathlineto{\pgfqpoint{4.666231in}{13.126825in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.128546in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.129409in}}%
\pgfpathlineto{\pgfqpoint{4.664836in}{13.130274in}}%
\pgfpathlineto{\pgfqpoint{4.664486in}{13.131140in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{13.132009in}}%
\pgfpathlineto{\pgfqpoint{4.663785in}{13.132880in}}%
\pgfpathlineto{\pgfqpoint{4.663434in}{13.133752in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{13.134627in}}%
\pgfpathlineto{\pgfqpoint{4.662729in}{13.135503in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{13.136381in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{13.137261in}}%
\pgfpathlineto{\pgfqpoint{4.661670in}{13.138143in}}%
\pgfpathlineto{\pgfqpoint{4.661315in}{13.139027in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{13.139912in}}%
\pgfpathlineto{\pgfqpoint{4.660605in}{13.140799in}}%
\pgfpathlineto{\pgfqpoint{4.660250in}{13.141687in}}%
\pgfpathlineto{\pgfqpoint{4.659893in}{13.142577in}}%
\pgfpathlineto{\pgfqpoint{4.659537in}{13.143469in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{13.144362in}}%
\pgfpathlineto{\pgfqpoint{4.658822in}{13.145256in}}%
\pgfpathlineto{\pgfqpoint{4.658463in}{13.146151in}}%
\pgfpathlineto{\pgfqpoint{4.658105in}{13.147048in}}%
\pgfpathlineto{\pgfqpoint{4.657746in}{13.147946in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.148845in}}%
\pgfpathlineto{\pgfqpoint{4.656665in}{13.150647in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{13.151550in}}%
\pgfpathlineto{\pgfqpoint{4.655942in}{13.152454in}}%
\pgfpathlineto{\pgfqpoint{4.655580in}{13.153359in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.154265in}}%
\pgfpathlineto{\pgfqpoint{4.654853in}{13.155172in}}%
\pgfpathlineto{\pgfqpoint{4.654490in}{13.156079in}}%
\pgfpathlineto{\pgfqpoint{4.654125in}{13.156988in}}%
\pgfpathlineto{\pgfqpoint{4.653760in}{13.157898in}}%
\pgfpathlineto{\pgfqpoint{4.653395in}{13.158808in}}%
\pgfpathlineto{\pgfqpoint{4.653029in}{13.159718in}}%
\pgfpathlineto{\pgfqpoint{4.652663in}{13.160629in}}%
\pgfpathlineto{\pgfqpoint{4.652296in}{13.161540in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{13.162452in}}%
\pgfpathlineto{\pgfqpoint{4.651560in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{4.651192in}{13.164276in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{13.165188in}}%
\pgfpathlineto{\pgfqpoint{4.650453in}{13.166100in}}%
\pgfpathlineto{\pgfqpoint{4.650083in}{13.167011in}}%
\pgfpathlineto{\pgfqpoint{4.649712in}{13.167923in}}%
\pgfpathlineto{\pgfqpoint{4.649341in}{13.168834in}}%
\pgfpathlineto{\pgfqpoint{4.648969in}{13.169746in}}%
\pgfpathlineto{\pgfqpoint{4.648597in}{13.170656in}}%
\pgfpathlineto{\pgfqpoint{4.648224in}{13.171567in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{13.173386in}}%
\pgfpathlineto{\pgfqpoint{4.647102in}{13.174294in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{13.175203in}}%
\pgfpathlineto{\pgfqpoint{4.646352in}{13.176110in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{13.177017in}}%
\pgfpathlineto{\pgfqpoint{4.645599in}{13.177923in}}%
\pgfpathlineto{\pgfqpoint{4.645222in}{13.178829in}}%
\pgfpathlineto{\pgfqpoint{4.644844in}{13.179733in}}%
\pgfpathlineto{\pgfqpoint{4.644466in}{13.180637in}}%
\pgfpathlineto{\pgfqpoint{4.644087in}{13.181541in}}%
\pgfpathlineto{\pgfqpoint{4.643707in}{13.182443in}}%
\pgfpathlineto{\pgfqpoint{4.643327in}{13.183344in}}%
\pgfpathlineto{\pgfqpoint{4.642947in}{13.184245in}}%
\pgfpathlineto{\pgfqpoint{4.642565in}{13.185144in}}%
\pgfpathlineto{\pgfqpoint{4.642184in}{13.186043in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{13.186940in}}%
\pgfpathlineto{\pgfqpoint{4.641419in}{13.187837in}}%
\pgfpathlineto{\pgfqpoint{4.641035in}{13.188732in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.189627in}}%
\pgfpathlineto{\pgfqpoint{4.640266in}{13.190521in}}%
\pgfpathlineto{\pgfqpoint{4.639881in}{13.191414in}}%
\pgfpathlineto{\pgfqpoint{4.639496in}{13.192307in}}%
\pgfpathlineto{\pgfqpoint{4.639109in}{13.193199in}}%
\pgfpathlineto{\pgfqpoint{4.638722in}{13.194090in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.195871in}}%
\pgfpathlineto{\pgfqpoint{4.637558in}{13.196761in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.197651in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.198540in}}%
\pgfpathlineto{\pgfqpoint{4.636388in}{13.199429in}}%
\pgfpathlineto{\pgfqpoint{4.635997in}{13.200318in}}%
\pgfpathlineto{\pgfqpoint{4.635606in}{13.201207in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{13.202096in}}%
\pgfpathlineto{\pgfqpoint{4.634820in}{13.202984in}}%
\pgfpathlineto{\pgfqpoint{4.634427in}{13.203873in}}%
\pgfpathlineto{\pgfqpoint{4.634033in}{13.204762in}}%
\pgfpathlineto{\pgfqpoint{4.633638in}{13.205651in}}%
\pgfpathlineto{\pgfqpoint{4.633243in}{13.206541in}}%
\pgfpathlineto{\pgfqpoint{4.632847in}{13.207431in}}%
\pgfpathlineto{\pgfqpoint{4.632451in}{13.208322in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{13.209215in}}%
\pgfpathlineto{\pgfqpoint{4.631656in}{13.210108in}}%
\pgfpathlineto{\pgfqpoint{4.631257in}{13.211002in}}%
\pgfpathlineto{\pgfqpoint{4.630858in}{13.211898in}}%
\pgfpathlineto{\pgfqpoint{4.630459in}{13.212796in}}%
\pgfpathlineto{\pgfqpoint{4.630058in}{13.213695in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{13.214596in}}%
\pgfpathlineto{\pgfqpoint{4.629256in}{13.215498in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{13.217309in}}%
\pgfpathlineto{\pgfqpoint{4.628048in}{13.218217in}}%
\pgfpathlineto{\pgfqpoint{4.627644in}{13.219127in}}%
\pgfpathlineto{\pgfqpoint{4.627239in}{13.220039in}}%
\pgfpathlineto{\pgfqpoint{4.626834in}{13.220953in}}%
\pgfpathlineto{\pgfqpoint{4.626428in}{13.221870in}}%
\pgfpathlineto{\pgfqpoint{4.626021in}{13.222788in}}%
\pgfpathlineto{\pgfqpoint{4.625614in}{13.223709in}}%
\pgfpathlineto{\pgfqpoint{4.625206in}{13.224632in}}%
\pgfpathlineto{\pgfqpoint{4.624798in}{13.225557in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.226485in}}%
\pgfpathlineto{\pgfqpoint{4.623979in}{13.227415in}}%
\pgfpathlineto{\pgfqpoint{4.623568in}{13.228347in}}%
\pgfpathlineto{\pgfqpoint{4.623157in}{13.229282in}}%
\pgfpathlineto{\pgfqpoint{4.622745in}{13.230219in}}%
\pgfpathlineto{\pgfqpoint{4.622333in}{13.231158in}}%
\pgfpathlineto{\pgfqpoint{4.621919in}{13.232100in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{13.233044in}}%
\pgfpathlineto{\pgfqpoint{4.621091in}{13.233990in}}%
\pgfpathlineto{\pgfqpoint{4.620676in}{13.234938in}}%
\pgfpathlineto{\pgfqpoint{4.620260in}{13.235889in}}%
\pgfpathlineto{\pgfqpoint{4.619844in}{13.236842in}}%
\pgfpathlineto{\pgfqpoint{4.619426in}{13.237796in}}%
\pgfpathlineto{\pgfqpoint{4.619009in}{13.238754in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{13.240674in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{13.241637in}}%
\pgfpathlineto{\pgfqpoint{4.617330in}{13.242603in}}%
\pgfpathlineto{\pgfqpoint{4.616909in}{13.243570in}}%
\pgfpathlineto{\pgfqpoint{4.616487in}{13.244539in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{13.245511in}}%
\pgfpathlineto{\pgfqpoint{4.615641in}{13.246484in}}%
\pgfpathlineto{\pgfqpoint{4.615217in}{13.247460in}}%
\pgfpathlineto{\pgfqpoint{4.614792in}{13.248437in}}%
\pgfpathlineto{\pgfqpoint{4.614366in}{13.249417in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{13.250399in}}%
\pgfpathlineto{\pgfqpoint{4.613513in}{13.251383in}}%
\pgfpathlineto{\pgfqpoint{4.613085in}{13.252369in}}%
\pgfpathlineto{\pgfqpoint{4.612657in}{13.253357in}}%
\pgfpathlineto{\pgfqpoint{4.612228in}{13.254347in}}%
\pgfpathlineto{\pgfqpoint{4.611798in}{13.255340in}}%
\pgfpathlineto{\pgfqpoint{4.611368in}{13.256335in}}%
\pgfpathlineto{\pgfqpoint{4.610936in}{13.257332in}}%
\pgfpathlineto{\pgfqpoint{4.610504in}{13.258331in}}%
\pgfpathlineto{\pgfqpoint{4.610072in}{13.259333in}}%
\pgfpathlineto{\pgfqpoint{4.609638in}{13.260337in}}%
\pgfpathlineto{\pgfqpoint{4.609204in}{13.261343in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{13.262351in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{13.263361in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{13.265387in}}%
\pgfpathlineto{\pgfqpoint{4.607022in}{13.266404in}}%
\pgfpathlineto{\pgfqpoint{4.606583in}{13.267422in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{13.268442in}}%
\pgfpathlineto{\pgfqpoint{4.605704in}{13.269463in}}%
\pgfpathlineto{\pgfqpoint{4.605263in}{13.270487in}}%
\pgfpathlineto{\pgfqpoint{4.604821in}{13.271512in}}%
\pgfpathlineto{\pgfqpoint{4.604379in}{13.272538in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{13.273567in}}%
\pgfpathlineto{\pgfqpoint{4.603492in}{13.274597in}}%
\pgfpathlineto{\pgfqpoint{4.603047in}{13.275629in}}%
\pgfpathlineto{\pgfqpoint{4.602601in}{13.276662in}}%
\pgfpathlineto{\pgfqpoint{4.602155in}{13.277697in}}%
\pgfpathlineto{\pgfqpoint{4.601708in}{13.278734in}}%
\pgfpathlineto{\pgfqpoint{4.601260in}{13.279773in}}%
\pgfpathlineto{\pgfqpoint{4.600811in}{13.280813in}}%
\pgfpathlineto{\pgfqpoint{4.600362in}{13.281855in}}%
\pgfpathlineto{\pgfqpoint{4.599912in}{13.282898in}}%
\pgfpathlineto{\pgfqpoint{4.599461in}{13.283943in}}%
\pgfpathlineto{\pgfqpoint{4.599009in}{13.284989in}}%
\pgfpathlineto{\pgfqpoint{4.598556in}{13.286037in}}%
\pgfpathlineto{\pgfqpoint{4.598103in}{13.287087in}}%
\pgfpathlineto{\pgfqpoint{4.597649in}{13.288138in}}%
\pgfpathlineto{\pgfqpoint{4.597194in}{13.289191in}}%
\pgfpathlineto{\pgfqpoint{4.596281in}{13.291302in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{13.292360in}}%
\pgfpathlineto{\pgfqpoint{4.595366in}{13.293419in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{13.294480in}}%
\pgfpathlineto{\pgfqpoint{4.594446in}{13.295543in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{13.296607in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{13.297673in}}%
\pgfpathlineto{\pgfqpoint{4.593062in}{13.298740in}}%
\pgfpathlineto{\pgfqpoint{4.592598in}{13.299808in}}%
\pgfpathlineto{\pgfqpoint{4.592134in}{13.300878in}}%
\pgfpathlineto{\pgfqpoint{4.591669in}{13.301949in}}%
\pgfpathlineto{\pgfqpoint{4.591204in}{13.303021in}}%
\pgfpathlineto{\pgfqpoint{4.590737in}{13.304095in}}%
\pgfpathlineto{\pgfqpoint{4.590270in}{13.305169in}}%
\pgfpathlineto{\pgfqpoint{4.589801in}{13.306245in}}%
\pgfpathlineto{\pgfqpoint{4.589332in}{13.307322in}}%
\pgfpathlineto{\pgfqpoint{4.588862in}{13.308400in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{13.309480in}}%
\pgfpathlineto{\pgfqpoint{4.587919in}{13.310560in}}%
\pgfpathlineto{\pgfqpoint{4.587446in}{13.311642in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{13.312725in}}%
\pgfpathlineto{\pgfqpoint{4.586499in}{13.313810in}}%
\pgfpathlineto{\pgfqpoint{4.586023in}{13.314896in}}%
\pgfpathlineto{\pgfqpoint{4.585547in}{13.315984in}}%
\pgfpathlineto{\pgfqpoint{4.584592in}{13.318165in}}%
\pgfpathlineto{\pgfqpoint{4.584113in}{13.319259in}}%
\pgfpathlineto{\pgfqpoint{4.583633in}{13.320355in}}%
\pgfpathlineto{\pgfqpoint{4.583153in}{13.321454in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.322555in}}%
\pgfpathlineto{\pgfqpoint{4.582189in}{13.323658in}}%
\pgfpathlineto{\pgfqpoint{4.581705in}{13.324763in}}%
\pgfpathlineto{\pgfqpoint{4.581221in}{13.325871in}}%
\pgfpathlineto{\pgfqpoint{4.580736in}{13.326981in}}%
\pgfpathlineto{\pgfqpoint{4.580250in}{13.328093in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.329207in}}%
\pgfpathlineto{\pgfqpoint{4.579275in}{13.330323in}}%
\pgfpathlineto{\pgfqpoint{4.578786in}{13.331441in}}%
\pgfpathlineto{\pgfqpoint{4.578296in}{13.332562in}}%
\pgfpathlineto{\pgfqpoint{4.577805in}{13.333685in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{13.334810in}}%
\pgfpathlineto{\pgfqpoint{4.576821in}{13.335937in}}%
\pgfpathlineto{\pgfqpoint{4.576327in}{13.337066in}}%
\pgfpathlineto{\pgfqpoint{4.575832in}{13.338198in}}%
\pgfpathlineto{\pgfqpoint{4.575337in}{13.339332in}}%
\pgfpathlineto{\pgfqpoint{4.574840in}{13.340468in}}%
\pgfpathlineto{\pgfqpoint{4.574343in}{13.341607in}}%
\pgfpathlineto{\pgfqpoint{4.573844in}{13.342749in}}%
\pgfpathlineto{\pgfqpoint{4.573345in}{13.343894in}}%
\pgfpathlineto{\pgfqpoint{4.573345in}{13.343894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.755927in}{12.428691in}}{\pgfqpoint{5.287912in}{13.332807in}}{%
\pgfpathmoveto{\pgfqpoint{4.755927in}{13.217023in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{13.332807in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{13.330552in}}%
\pgfpathlineto{\pgfqpoint{4.759403in}{13.324869in}}%
\pgfpathlineto{\pgfqpoint{4.761857in}{13.319083in}}%
\pgfpathlineto{\pgfqpoint{4.764288in}{13.313166in}}%
\pgfpathlineto{\pgfqpoint{4.766695in}{13.307104in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{13.300896in}}%
\pgfpathlineto{\pgfqpoint{4.771444in}{13.294544in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{13.288063in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{13.281477in}}%
\pgfpathlineto{\pgfqpoint{4.778406in}{13.274813in}}%
\pgfpathlineto{\pgfqpoint{4.781139in}{13.266755in}}%
\pgfpathlineto{\pgfqpoint{4.783394in}{13.260003in}}%
\pgfpathlineto{\pgfqpoint{4.785629in}{13.253226in}}%
\pgfpathlineto{\pgfqpoint{4.787845in}{13.246438in}}%
\pgfpathlineto{\pgfqpoint{4.790042in}{13.239662in}}%
\pgfpathlineto{\pgfqpoint{4.792221in}{13.232922in}}%
\pgfpathlineto{\pgfqpoint{4.794380in}{13.226245in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{13.219659in}}%
\pgfpathlineto{\pgfqpoint{4.798646in}{13.213185in}}%
\pgfpathlineto{\pgfqpoint{4.801172in}{13.205588in}}%
\pgfpathlineto{\pgfqpoint{4.803258in}{13.199405in}}%
\pgfpathlineto{\pgfqpoint{4.805327in}{13.193345in}}%
\pgfpathlineto{\pgfqpoint{4.807380in}{13.187399in}}%
\pgfpathlineto{\pgfqpoint{4.809416in}{13.181554in}}%
\pgfpathlineto{\pgfqpoint{4.811436in}{13.175801in}}%
\pgfpathlineto{\pgfqpoint{4.813441in}{13.170138in}}%
\pgfpathlineto{\pgfqpoint{4.815429in}{13.164565in}}%
\pgfpathlineto{\pgfqpoint{4.817403in}{13.159082in}}%
\pgfpathlineto{\pgfqpoint{4.819361in}{13.153686in}}%
\pgfpathlineto{\pgfqpoint{4.821691in}{13.147325in}}%
\pgfpathlineto{\pgfqpoint{4.823617in}{13.142123in}}%
\pgfpathlineto{\pgfqpoint{4.825529in}{13.137008in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{13.131974in}}%
\pgfpathlineto{\pgfqpoint{4.829310in}{13.127013in}}%
\pgfpathlineto{\pgfqpoint{4.831179in}{13.122114in}}%
\pgfpathlineto{\pgfqpoint{4.833035in}{13.117280in}}%
\pgfpathlineto{\pgfqpoint{4.834878in}{13.112518in}}%
\pgfpathlineto{\pgfqpoint{4.836708in}{13.107839in}}%
\pgfpathlineto{\pgfqpoint{4.838886in}{13.102336in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{13.097849in}}%
\pgfpathlineto{\pgfqpoint{4.842476in}{13.093453in}}%
\pgfpathlineto{\pgfqpoint{4.844252in}{13.089150in}}%
\pgfpathlineto{\pgfqpoint{4.846016in}{13.084944in}}%
\pgfpathlineto{\pgfqpoint{4.847768in}{13.080839in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{13.076839in}}%
\pgfpathlineto{\pgfqpoint{4.851236in}{13.072946in}}%
\pgfpathlineto{\pgfqpoint{4.852953in}{13.069160in}}%
\pgfpathlineto{\pgfqpoint{4.854658in}{13.065487in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{13.061229in}}%
\pgfpathlineto{\pgfqpoint{4.858370in}{13.057804in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{13.054483in}}%
\pgfpathlineto{\pgfqpoint{4.861698in}{13.051255in}}%
\pgfpathlineto{\pgfqpoint{4.863346in}{13.048113in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{13.045049in}}%
\pgfpathlineto{\pgfqpoint{4.866611in}{13.042059in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{13.039137in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{13.036285in}}%
\pgfpathlineto{\pgfqpoint{4.871749in}{13.032951in}}%
\pgfpathlineto{\pgfqpoint{4.873334in}{13.030241in}}%
\pgfpathlineto{\pgfqpoint{4.874909in}{13.027594in}}%
\pgfpathlineto{\pgfqpoint{4.876475in}{13.025012in}}%
\pgfpathlineto{\pgfqpoint{4.878031in}{13.022496in}}%
\pgfpathlineto{\pgfqpoint{4.879577in}{13.020044in}}%
\pgfpathlineto{\pgfqpoint{4.881115in}{13.017649in}}%
\pgfpathlineto{\pgfqpoint{4.882643in}{13.015308in}}%
\pgfpathlineto{\pgfqpoint{4.884162in}{13.013018in}}%
\pgfpathlineto{\pgfqpoint{4.885672in}{13.010775in}}%
\pgfpathlineto{\pgfqpoint{4.887472in}{13.008141in}}%
\pgfpathlineto{\pgfqpoint{4.888963in}{13.005987in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{13.003868in}}%
\pgfpathlineto{\pgfqpoint{4.891918in}{13.001784in}}%
\pgfpathlineto{\pgfqpoint{4.893383in}{12.999733in}}%
\pgfpathlineto{\pgfqpoint{4.894840in}{12.997714in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{12.995727in}}%
\pgfpathlineto{\pgfqpoint{4.897729in}{12.993768in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.991828in}}%
\pgfpathlineto{\pgfqpoint{4.900870in}{12.989519in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{12.987603in}}%
\pgfpathlineto{\pgfqpoint{4.903692in}{12.985689in}}%
\pgfpathlineto{\pgfqpoint{4.905091in}{12.983773in}}%
\pgfpathlineto{\pgfqpoint{4.906483in}{12.981855in}}%
\pgfpathlineto{\pgfqpoint{4.907867in}{12.979932in}}%
\pgfpathlineto{\pgfqpoint{4.909244in}{12.978000in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.976057in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.974102in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.972135in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{12.969755in}}%
\pgfpathlineto{\pgfqpoint{4.916286in}{12.967759in}}%
\pgfpathlineto{\pgfqpoint{4.917619in}{12.965754in}}%
\pgfpathlineto{\pgfqpoint{4.918944in}{12.963739in}}%
\pgfpathlineto{\pgfqpoint{4.920263in}{12.961717in}}%
\pgfpathlineto{\pgfqpoint{4.921575in}{12.959689in}}%
\pgfpathlineto{\pgfqpoint{4.922880in}{12.957655in}}%
\pgfpathlineto{\pgfqpoint{4.924178in}{12.955617in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.953580in}}%
\pgfpathlineto{\pgfqpoint{4.927012in}{12.951142in}}%
\pgfpathlineto{\pgfqpoint{4.928290in}{12.949122in}}%
\pgfpathlineto{\pgfqpoint{4.929562in}{12.947115in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{12.945127in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{12.943160in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.941217in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.939300in}}%
\pgfpathlineto{\pgfqpoint{4.935826in}{12.937408in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{12.935541in}}%
\pgfpathlineto{\pgfqpoint{4.938290in}{12.933698in}}%
\pgfpathlineto{\pgfqpoint{4.939756in}{12.931517in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{12.929719in}}%
\pgfpathlineto{\pgfqpoint{4.942182in}{12.927935in}}%
\pgfpathlineto{\pgfqpoint{4.943387in}{12.926162in}}%
\pgfpathlineto{\pgfqpoint{4.944586in}{12.924395in}}%
\pgfpathlineto{\pgfqpoint{4.945779in}{12.922632in}}%
\pgfpathlineto{\pgfqpoint{4.946967in}{12.920868in}}%
\pgfpathlineto{\pgfqpoint{4.948149in}{12.919098in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{12.917319in}}%
\pgfpathlineto{\pgfqpoint{4.950731in}{12.915168in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{12.913359in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{12.911531in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{12.909680in}}%
\pgfpathlineto{\pgfqpoint{4.955359in}{12.907807in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{12.905910in}}%
\pgfpathlineto{\pgfqpoint{4.957643in}{12.903988in}}%
\pgfpathlineto{\pgfqpoint{4.958777in}{12.902037in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{12.900054in}}%
\pgfpathlineto{\pgfqpoint{4.961030in}{12.898038in}}%
\pgfpathlineto{\pgfqpoint{4.962372in}{12.895570in}}%
\pgfpathlineto{\pgfqpoint{4.963485in}{12.893474in}}%
\pgfpathlineto{\pgfqpoint{4.964594in}{12.891341in}}%
\pgfpathlineto{\pgfqpoint{4.965698in}{12.889174in}}%
\pgfpathlineto{\pgfqpoint{4.966797in}{12.886971in}}%
\pgfpathlineto{\pgfqpoint{4.967891in}{12.884738in}}%
\pgfpathlineto{\pgfqpoint{4.968980in}{12.882475in}}%
\pgfpathlineto{\pgfqpoint{4.970065in}{12.880186in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{12.877874in}}%
\pgfpathlineto{\pgfqpoint{4.972436in}{12.875076in}}%
\pgfpathlineto{\pgfqpoint{4.973507in}{12.872729in}}%
\pgfpathlineto{\pgfqpoint{4.974573in}{12.870372in}}%
\pgfpathlineto{\pgfqpoint{4.975634in}{12.868012in}}%
\pgfpathlineto{\pgfqpoint{4.976692in}{12.865652in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{12.863297in}}%
\pgfpathlineto{\pgfqpoint{4.978793in}{12.860951in}}%
\pgfpathlineto{\pgfqpoint{4.979837in}{12.858620in}}%
\pgfpathlineto{\pgfqpoint{4.980877in}{12.856309in}}%
\pgfpathlineto{\pgfqpoint{4.981913in}{12.854025in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{12.851326in}}%
\pgfpathlineto{\pgfqpoint{4.984177in}{12.849116in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{12.846947in}}%
\pgfpathlineto{\pgfqpoint{4.986218in}{12.844820in}}%
\pgfpathlineto{\pgfqpoint{4.987233in}{12.842739in}}%
\pgfpathlineto{\pgfqpoint{4.988243in}{12.840707in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.838723in}}%
\pgfpathlineto{\pgfqpoint{4.990252in}{12.836788in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{12.834904in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{12.832712in}}%
\pgfpathlineto{\pgfqpoint{4.993434in}{12.830945in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{12.829230in}}%
\pgfpathlineto{\pgfqpoint{4.995403in}{12.827568in}}%
\pgfpathlineto{\pgfqpoint{4.996382in}{12.825956in}}%
\pgfpathlineto{\pgfqpoint{4.997357in}{12.824393in}}%
\pgfpathlineto{\pgfqpoint{4.998328in}{12.822875in}}%
\pgfpathlineto{\pgfqpoint{4.999296in}{12.821400in}}%
\pgfpathlineto{\pgfqpoint{5.000260in}{12.819964in}}%
\pgfpathlineto{\pgfqpoint{5.001221in}{12.818566in}}%
\pgfpathlineto{\pgfqpoint{5.002368in}{12.816933in}}%
\pgfpathlineto{\pgfqpoint{5.003321in}{12.815606in}}%
\pgfpathlineto{\pgfqpoint{5.004270in}{12.814305in}}%
\pgfpathlineto{\pgfqpoint{5.005215in}{12.813028in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{12.811771in}}%
\pgfpathlineto{\pgfqpoint{5.007096in}{12.810532in}}%
\pgfpathlineto{\pgfqpoint{5.008031in}{12.809309in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{12.808099in}}%
\pgfpathlineto{\pgfqpoint{5.009891in}{12.806898in}}%
\pgfpathlineto{\pgfqpoint{5.011001in}{12.805467in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{12.804281in}}%
\pgfpathlineto{\pgfqpoint{5.012840in}{12.803099in}}%
\pgfpathlineto{\pgfqpoint{5.013754in}{12.801922in}}%
\pgfpathlineto{\pgfqpoint{5.014665in}{12.800749in}}%
\pgfpathlineto{\pgfqpoint{5.015573in}{12.799582in}}%
\pgfpathlineto{\pgfqpoint{5.016478in}{12.798421in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{12.797267in}}%
\pgfpathlineto{\pgfqpoint{5.018278in}{12.796120in}}%
\pgfpathlineto{\pgfqpoint{5.019173in}{12.794980in}}%
\pgfpathlineto{\pgfqpoint{5.020243in}{12.793621in}}%
\pgfpathlineto{\pgfqpoint{5.021132in}{12.792498in}}%
\pgfpathlineto{\pgfqpoint{5.022017in}{12.791383in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{12.790277in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{12.789178in}}%
\pgfpathlineto{\pgfqpoint{5.024655in}{12.788084in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{12.786996in}}%
\pgfpathlineto{\pgfqpoint{5.026398in}{12.785912in}}%
\pgfpathlineto{\pgfqpoint{5.027266in}{12.784832in}}%
\pgfpathlineto{\pgfqpoint{5.028130in}{12.783758in}}%
\pgfpathlineto{\pgfqpoint{5.029164in}{12.782478in}}%
\pgfpathlineto{\pgfqpoint{5.030022in}{12.781418in}}%
\pgfpathlineto{\pgfqpoint{5.030877in}{12.780367in}}%
\pgfpathlineto{\pgfqpoint{5.031729in}{12.779323in}}%
\pgfpathlineto{\pgfqpoint{5.032579in}{12.778287in}}%
\pgfpathlineto{\pgfqpoint{5.033425in}{12.777260in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.776243in}}%
\pgfpathlineto{\pgfqpoint{5.035110in}{12.775236in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{12.773063in}}%
\pgfpathlineto{\pgfqpoint{5.037783in}{12.772096in}}%
\pgfpathlineto{\pgfqpoint{5.038613in}{12.771144in}}%
\pgfpathlineto{\pgfqpoint{5.039440in}{12.770209in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{12.769291in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{12.768392in}}%
\pgfpathlineto{\pgfqpoint{5.041905in}{12.767512in}}%
\pgfpathlineto{\pgfqpoint{5.042722in}{12.766652in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{12.765814in}}%
\pgfpathlineto{\pgfqpoint{5.044347in}{12.764996in}}%
\pgfpathlineto{\pgfqpoint{5.045317in}{12.764042in}}%
\pgfpathlineto{\pgfqpoint{5.046122in}{12.763267in}}%
\pgfpathlineto{\pgfqpoint{5.046925in}{12.762509in}}%
\pgfpathlineto{\pgfqpoint{5.047726in}{12.761766in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{12.761035in}}%
\pgfpathlineto{\pgfqpoint{5.049320in}{12.760316in}}%
\pgfpathlineto{\pgfqpoint{5.050113in}{12.759605in}}%
\pgfpathlineto{\pgfqpoint{5.050904in}{12.758902in}}%
\pgfpathlineto{\pgfqpoint{5.051692in}{12.758204in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{12.757374in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{12.756687in}}%
\pgfpathlineto{\pgfqpoint{5.054198in}{12.756001in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{12.755316in}}%
\pgfpathlineto{\pgfqpoint{5.055752in}{12.754631in}}%
\pgfpathlineto{\pgfqpoint{5.056526in}{12.753943in}}%
\pgfpathlineto{\pgfqpoint{5.057297in}{12.753253in}}%
\pgfpathlineto{\pgfqpoint{5.058066in}{12.752560in}}%
\pgfpathlineto{\pgfqpoint{5.058832in}{12.751862in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{12.751159in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{12.750307in}}%
\pgfpathlineto{\pgfqpoint{5.061270in}{12.749591in}}%
\pgfpathlineto{\pgfqpoint{5.062027in}{12.748868in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{12.748139in}}%
\pgfpathlineto{\pgfqpoint{5.063534in}{12.747404in}}%
\pgfpathlineto{\pgfqpoint{5.064285in}{12.746662in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{12.745912in}}%
\pgfpathlineto{\pgfqpoint{5.065779in}{12.745156in}}%
\pgfpathlineto{\pgfqpoint{5.066523in}{12.744391in}}%
\pgfpathlineto{\pgfqpoint{5.067412in}{12.743463in}}%
\pgfpathlineto{\pgfqpoint{5.068152in}{12.742680in}}%
\pgfpathlineto{\pgfqpoint{5.068889in}{12.741889in}}%
\pgfpathlineto{\pgfqpoint{5.069623in}{12.741088in}}%
\pgfpathlineto{\pgfqpoint{5.070356in}{12.740278in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{12.739458in}}%
\pgfpathlineto{\pgfqpoint{5.071815in}{12.738628in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.737790in}}%
\pgfpathlineto{\pgfqpoint{5.073266in}{12.736942in}}%
\pgfpathlineto{\pgfqpoint{5.073989in}{12.736086in}}%
\pgfpathlineto{\pgfqpoint{5.074853in}{12.735047in}}%
\pgfpathlineto{\pgfqpoint{5.075571in}{12.734172in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{12.733290in}}%
\pgfpathlineto{\pgfqpoint{5.077001in}{12.732402in}}%
\pgfpathlineto{\pgfqpoint{5.077713in}{12.731507in}}%
\pgfpathlineto{\pgfqpoint{5.078423in}{12.730607in}}%
\pgfpathlineto{\pgfqpoint{5.079131in}{12.729702in}}%
\pgfpathlineto{\pgfqpoint{5.079837in}{12.728793in}}%
\pgfpathlineto{\pgfqpoint{5.080541in}{12.727881in}}%
\pgfpathlineto{\pgfqpoint{5.081383in}{12.726783in}}%
\pgfpathlineto{\pgfqpoint{5.082083in}{12.725867in}}%
\pgfpathlineto{\pgfqpoint{5.082781in}{12.724951in}}%
\pgfpathlineto{\pgfqpoint{5.083477in}{12.724034in}}%
\pgfpathlineto{\pgfqpoint{5.084172in}{12.723117in}}%
\pgfpathlineto{\pgfqpoint{5.084864in}{12.722202in}}%
\pgfpathlineto{\pgfqpoint{5.085554in}{12.721290in}}%
\pgfpathlineto{\pgfqpoint{5.086243in}{12.720381in}}%
\pgfpathlineto{\pgfqpoint{5.086930in}{12.719476in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{12.718578in}}%
\pgfpathlineto{\pgfqpoint{5.088434in}{12.717508in}}%
\pgfpathlineto{\pgfqpoint{5.089115in}{12.716625in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{12.715751in}}%
\pgfpathlineto{\pgfqpoint{5.090471in}{12.714888in}}%
\pgfpathlineto{\pgfqpoint{5.091147in}{12.714036in}}%
\pgfpathlineto{\pgfqpoint{5.091821in}{12.713197in}}%
\pgfpathlineto{\pgfqpoint{5.092493in}{12.712370in}}%
\pgfpathlineto{\pgfqpoint{5.093163in}{12.711558in}}%
\pgfpathlineto{\pgfqpoint{5.093831in}{12.710758in}}%
\pgfpathlineto{\pgfqpoint{5.094631in}{12.709816in}}%
\pgfpathlineto{\pgfqpoint{5.095296in}{12.709045in}}%
\pgfpathlineto{\pgfqpoint{5.095959in}{12.708287in}}%
\pgfpathlineto{\pgfqpoint{5.096620in}{12.707541in}}%
\pgfpathlineto{\pgfqpoint{5.097279in}{12.706808in}}%
\pgfpathlineto{\pgfqpoint{5.097937in}{12.706087in}}%
\pgfpathlineto{\pgfqpoint{5.098593in}{12.705379in}}%
\pgfpathlineto{\pgfqpoint{5.099248in}{12.704684in}}%
\pgfpathlineto{\pgfqpoint{5.099900in}{12.704002in}}%
\pgfpathlineto{\pgfqpoint{5.100552in}{12.703333in}}%
\pgfpathlineto{\pgfqpoint{5.101331in}{12.702548in}}%
\pgfpathlineto{\pgfqpoint{5.101978in}{12.701909in}}%
\pgfpathlineto{\pgfqpoint{5.102624in}{12.701282in}}%
\pgfpathlineto{\pgfqpoint{5.103268in}{12.700668in}}%
\pgfpathlineto{\pgfqpoint{5.103911in}{12.700065in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{12.699474in}}%
\pgfpathlineto{\pgfqpoint{5.105191in}{12.698893in}}%
\pgfpathlineto{\pgfqpoint{5.105829in}{12.698322in}}%
\pgfpathlineto{\pgfqpoint{5.106465in}{12.697761in}}%
\pgfpathlineto{\pgfqpoint{5.107227in}{12.697097in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{12.696552in}}%
\pgfpathlineto{\pgfqpoint{5.108491in}{12.696013in}}%
\pgfpathlineto{\pgfqpoint{5.109120in}{12.695481in}}%
\pgfpathlineto{\pgfqpoint{5.109748in}{12.694954in}}%
\pgfpathlineto{\pgfqpoint{5.110375in}{12.694433in}}%
\pgfpathlineto{\pgfqpoint{5.111000in}{12.693917in}}%
\pgfpathlineto{\pgfqpoint{5.111623in}{12.693404in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{12.692896in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{12.692391in}}%
\pgfpathlineto{\pgfqpoint{5.113609in}{12.691789in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{12.691291in}}%
\pgfpathlineto{\pgfqpoint{5.114841in}{12.690796in}}%
\pgfpathlineto{\pgfqpoint{5.115456in}{12.690303in}}%
\pgfpathlineto{\pgfqpoint{5.116068in}{12.689813in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{12.689325in}}%
\pgfpathlineto{\pgfqpoint{5.117290in}{12.688841in}}%
\pgfpathlineto{\pgfqpoint{5.117898in}{12.688359in}}%
\pgfpathlineto{\pgfqpoint{5.118505in}{12.687880in}}%
\pgfpathlineto{\pgfqpoint{5.119231in}{12.687309in}}%
\pgfpathlineto{\pgfqpoint{5.119835in}{12.686836in}}%
\pgfpathlineto{\pgfqpoint{5.120438in}{12.686367in}}%
\pgfpathlineto{\pgfqpoint{5.121039in}{12.685900in}}%
\pgfpathlineto{\pgfqpoint{5.121638in}{12.685435in}}%
\pgfpathlineto{\pgfqpoint{5.122236in}{12.684973in}}%
\pgfpathlineto{\pgfqpoint{5.122833in}{12.684513in}}%
\pgfpathlineto{\pgfqpoint{5.123428in}{12.684056in}}%
\pgfpathlineto{\pgfqpoint{5.124022in}{12.683601in}}%
\pgfpathlineto{\pgfqpoint{5.124615in}{12.683149in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{12.682611in}}%
\pgfpathlineto{\pgfqpoint{5.125914in}{12.682167in}}%
\pgfpathlineto{\pgfqpoint{5.126502in}{12.681726in}}%
\pgfpathlineto{\pgfqpoint{5.127089in}{12.681289in}}%
\pgfpathlineto{\pgfqpoint{5.127675in}{12.680857in}}%
\pgfpathlineto{\pgfqpoint{5.128259in}{12.680429in}}%
\pgfpathlineto{\pgfqpoint{5.128842in}{12.680005in}}%
\pgfpathlineto{\pgfqpoint{5.129423in}{12.679586in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{12.679172in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{12.678681in}}%
\pgfpathlineto{\pgfqpoint{5.131276in}{12.678276in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{12.677877in}}%
\pgfpathlineto{\pgfqpoint{5.132426in}{12.677482in}}%
\pgfpathlineto{\pgfqpoint{5.133000in}{12.677093in}}%
\pgfpathlineto{\pgfqpoint{5.133572in}{12.676708in}}%
\pgfpathlineto{\pgfqpoint{5.134143in}{12.676328in}}%
\pgfpathlineto{\pgfqpoint{5.134713in}{12.675954in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.675584in}}%
\pgfpathlineto{\pgfqpoint{5.135848in}{12.675219in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{12.674788in}}%
\pgfpathlineto{\pgfqpoint{5.137092in}{12.674432in}}%
\pgfpathlineto{\pgfqpoint{5.137655in}{12.674080in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{12.673731in}}%
\pgfpathlineto{\pgfqpoint{5.138777in}{12.673385in}}%
\pgfpathlineto{\pgfqpoint{5.139337in}{12.673041in}}%
\pgfpathlineto{\pgfqpoint{5.139895in}{12.672697in}}%
\pgfpathlineto{\pgfqpoint{5.140452in}{12.672355in}}%
\pgfpathlineto{\pgfqpoint{5.141008in}{12.672013in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{12.671602in}}%
\pgfpathlineto{\pgfqpoint{5.142226in}{12.671258in}}%
\pgfpathlineto{\pgfqpoint{5.142778in}{12.670913in}}%
\pgfpathlineto{\pgfqpoint{5.143329in}{12.670566in}}%
\pgfpathlineto{\pgfqpoint{5.143879in}{12.670218in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{12.669868in}}%
\pgfpathlineto{\pgfqpoint{5.144974in}{12.669515in}}%
\pgfpathlineto{\pgfqpoint{5.145521in}{12.669159in}}%
\pgfpathlineto{\pgfqpoint{5.146065in}{12.668801in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{12.668440in}}%
\pgfpathlineto{\pgfqpoint{5.147260in}{12.668001in}}%
\pgfpathlineto{\pgfqpoint{5.147801in}{12.667632in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{12.667259in}}%
\pgfpathlineto{\pgfqpoint{5.148881in}{12.666881in}}%
\pgfpathlineto{\pgfqpoint{5.149418in}{12.666500in}}%
\pgfpathlineto{\pgfqpoint{5.149955in}{12.666114in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{12.665723in}}%
\pgfpathlineto{\pgfqpoint{5.151025in}{12.665328in}}%
\pgfpathlineto{\pgfqpoint{5.151558in}{12.664928in}}%
\pgfpathlineto{\pgfqpoint{5.152091in}{12.664523in}}%
\pgfpathlineto{\pgfqpoint{5.152728in}{12.664031in}}%
\pgfpathlineto{\pgfqpoint{5.153258in}{12.663617in}}%
\pgfpathlineto{\pgfqpoint{5.153786in}{12.663199in}}%
\pgfpathlineto{\pgfqpoint{5.154314in}{12.662777in}}%
\pgfpathlineto{\pgfqpoint{5.154841in}{12.662353in}}%
\pgfpathlineto{\pgfqpoint{5.155366in}{12.661925in}}%
\pgfpathlineto{\pgfqpoint{5.155890in}{12.661495in}}%
\pgfpathlineto{\pgfqpoint{5.156414in}{12.661062in}}%
\pgfpathlineto{\pgfqpoint{5.156936in}{12.660629in}}%
\pgfpathlineto{\pgfqpoint{5.157561in}{12.660107in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.659671in}}%
\pgfpathlineto{\pgfqpoint{5.158600in}{12.659236in}}%
\pgfpathlineto{\pgfqpoint{5.159118in}{12.658800in}}%
\pgfpathlineto{\pgfqpoint{5.159635in}{12.658366in}}%
\pgfpathlineto{\pgfqpoint{5.160150in}{12.657933in}}%
\pgfpathlineto{\pgfqpoint{5.160665in}{12.657500in}}%
\pgfpathlineto{\pgfqpoint{5.161179in}{12.657070in}}%
\pgfpathlineto{\pgfqpoint{5.161691in}{12.656641in}}%
\pgfpathlineto{\pgfqpoint{5.162203in}{12.656214in}}%
\pgfpathlineto{\pgfqpoint{5.162815in}{12.655704in}}%
\pgfpathlineto{\pgfqpoint{5.163325in}{12.655282in}}%
\pgfpathlineto{\pgfqpoint{5.163833in}{12.654862in}}%
\pgfpathlineto{\pgfqpoint{5.164340in}{12.654445in}}%
\pgfpathlineto{\pgfqpoint{5.164847in}{12.654031in}}%
\pgfpathlineto{\pgfqpoint{5.165352in}{12.653619in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{12.653209in}}%
\pgfpathlineto{\pgfqpoint{5.166360in}{12.652802in}}%
\pgfpathlineto{\pgfqpoint{5.166862in}{12.652399in}}%
\pgfpathlineto{\pgfqpoint{5.167464in}{12.651918in}}%
\pgfpathlineto{\pgfqpoint{5.167964in}{12.651521in}}%
\pgfpathlineto{\pgfqpoint{5.168463in}{12.651127in}}%
\pgfpathlineto{\pgfqpoint{5.168961in}{12.650736in}}%
\pgfpathlineto{\pgfqpoint{5.169459in}{12.650348in}}%
\pgfpathlineto{\pgfqpoint{5.169955in}{12.649964in}}%
\pgfpathlineto{\pgfqpoint{5.170450in}{12.649583in}}%
\pgfpathlineto{\pgfqpoint{5.170945in}{12.649205in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.648832in}}%
\pgfpathlineto{\pgfqpoint{5.171931in}{12.648462in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{12.648025in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.647666in}}%
\pgfpathlineto{\pgfqpoint{5.173500in}{12.647312in}}%
\pgfpathlineto{\pgfqpoint{5.173989in}{12.646965in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{12.646623in}}%
\pgfpathlineto{\pgfqpoint{5.174963in}{12.646288in}}%
\pgfpathlineto{\pgfqpoint{5.175449in}{12.645960in}}%
\pgfpathlineto{\pgfqpoint{5.175934in}{12.645638in}}%
\pgfpathlineto{\pgfqpoint{5.176418in}{12.645323in}}%
\pgfpathlineto{\pgfqpoint{5.176997in}{12.644954in}}%
\pgfpathlineto{\pgfqpoint{5.177479in}{12.644654in}}%
\pgfpathlineto{\pgfqpoint{5.177960in}{12.644361in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.644075in}}%
\pgfpathlineto{\pgfqpoint{5.178919in}{12.643796in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{12.643524in}}%
\pgfpathlineto{\pgfqpoint{5.179875in}{12.643259in}}%
\pgfpathlineto{\pgfqpoint{5.180352in}{12.643000in}}%
\pgfpathlineto{\pgfqpoint{5.180827in}{12.642747in}}%
\pgfpathlineto{\pgfqpoint{5.181302in}{12.642501in}}%
\pgfpathlineto{\pgfqpoint{5.181871in}{12.642212in}}%
\pgfpathlineto{\pgfqpoint{5.182344in}{12.641978in}}%
\pgfpathlineto{\pgfqpoint{5.182816in}{12.641748in}}%
\pgfpathlineto{\pgfqpoint{5.183287in}{12.641523in}}%
\pgfpathlineto{\pgfqpoint{5.183757in}{12.641303in}}%
\pgfpathlineto{\pgfqpoint{5.184226in}{12.641088in}}%
\pgfpathlineto{\pgfqpoint{5.184695in}{12.640877in}}%
\pgfpathlineto{\pgfqpoint{5.185162in}{12.640671in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.640469in}}%
\pgfpathlineto{\pgfqpoint{5.186188in}{12.640232in}}%
\pgfpathlineto{\pgfqpoint{5.186653in}{12.640039in}}%
\pgfpathlineto{\pgfqpoint{5.187117in}{12.639851in}}%
\pgfpathlineto{\pgfqpoint{5.187581in}{12.639667in}}%
\pgfpathlineto{\pgfqpoint{5.188043in}{12.639488in}}%
\pgfpathlineto{\pgfqpoint{5.188505in}{12.639313in}}%
\pgfpathlineto{\pgfqpoint{5.188965in}{12.639142in}}%
\pgfpathlineto{\pgfqpoint{5.189425in}{12.638977in}}%
\pgfpathlineto{\pgfqpoint{5.189884in}{12.638815in}}%
\pgfpathlineto{\pgfqpoint{5.190343in}{12.638658in}}%
\pgfpathlineto{\pgfqpoint{5.190892in}{12.638475in}}%
\pgfpathlineto{\pgfqpoint{5.191348in}{12.638327in}}%
\pgfpathlineto{\pgfqpoint{5.191804in}{12.638184in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{12.638044in}}%
\pgfpathlineto{\pgfqpoint{5.192713in}{12.637909in}}%
\pgfpathlineto{\pgfqpoint{5.193166in}{12.637778in}}%
\pgfpathlineto{\pgfqpoint{5.193618in}{12.637650in}}%
\pgfpathlineto{\pgfqpoint{5.194070in}{12.637527in}}%
\pgfpathlineto{\pgfqpoint{5.194521in}{12.637406in}}%
\pgfpathlineto{\pgfqpoint{5.195061in}{12.637267in}}%
\pgfpathlineto{\pgfqpoint{5.195510in}{12.637154in}}%
\pgfpathlineto{\pgfqpoint{5.195958in}{12.637044in}}%
\pgfpathlineto{\pgfqpoint{5.196406in}{12.636936in}}%
\pgfpathlineto{\pgfqpoint{5.196853in}{12.636831in}}%
\pgfpathlineto{\pgfqpoint{5.197299in}{12.636728in}}%
\pgfpathlineto{\pgfqpoint{5.197744in}{12.636628in}}%
\pgfpathlineto{\pgfqpoint{5.198188in}{12.636529in}}%
\pgfpathlineto{\pgfqpoint{5.198632in}{12.636433in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{12.636338in}}%
\pgfpathlineto{\pgfqpoint{5.199605in}{12.636227in}}%
\pgfpathlineto{\pgfqpoint{5.200046in}{12.636136in}}%
\pgfpathlineto{\pgfqpoint{5.200487in}{12.636048in}}%
\pgfpathlineto{\pgfqpoint{5.200927in}{12.635961in}}%
\pgfpathlineto{\pgfqpoint{5.201366in}{12.635875in}}%
\pgfpathlineto{\pgfqpoint{5.201804in}{12.635792in}}%
\pgfpathlineto{\pgfqpoint{5.202241in}{12.635710in}}%
\pgfpathlineto{\pgfqpoint{5.202678in}{12.635629in}}%
\pgfpathlineto{\pgfqpoint{5.203114in}{12.635551in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.635458in}}%
\pgfpathlineto{\pgfqpoint{5.204070in}{12.635382in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{12.635308in}}%
\pgfpathlineto{\pgfqpoint{5.204937in}{12.635235in}}%
\pgfpathlineto{\pgfqpoint{5.205369in}{12.635163in}}%
\pgfpathlineto{\pgfqpoint{5.205800in}{12.635093in}}%
\pgfpathlineto{\pgfqpoint{5.206231in}{12.635024in}}%
\pgfpathlineto{\pgfqpoint{5.206661in}{12.634956in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{12.634889in}}%
\pgfpathlineto{\pgfqpoint{5.207519in}{12.634823in}}%
\pgfpathlineto{\pgfqpoint{5.208032in}{12.634745in}}%
\pgfpathlineto{\pgfqpoint{5.208459in}{12.634681in}}%
\pgfpathlineto{\pgfqpoint{5.208885in}{12.634618in}}%
\pgfpathlineto{\pgfqpoint{5.209311in}{12.634556in}}%
\pgfpathlineto{\pgfqpoint{5.209735in}{12.634494in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{12.634433in}}%
\pgfpathlineto{\pgfqpoint{5.210583in}{12.634372in}}%
\pgfpathlineto{\pgfqpoint{5.211006in}{12.634312in}}%
\pgfpathlineto{\pgfqpoint{5.211428in}{12.634252in}}%
\pgfpathlineto{\pgfqpoint{5.211933in}{12.634180in}}%
\pgfpathlineto{\pgfqpoint{5.212354in}{12.634120in}}%
\pgfpathlineto{\pgfqpoint{5.212774in}{12.634060in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{12.633999in}}%
\pgfpathlineto{\pgfqpoint{5.213611in}{12.633937in}}%
\pgfpathlineto{\pgfqpoint{5.214029in}{12.633875in}}%
\pgfpathlineto{\pgfqpoint{5.214446in}{12.633811in}}%
\pgfpathlineto{\pgfqpoint{5.214862in}{12.633747in}}%
\pgfpathlineto{\pgfqpoint{5.215278in}{12.633682in}}%
\pgfpathlineto{\pgfqpoint{5.215693in}{12.633615in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{12.633534in}}%
\pgfpathlineto{\pgfqpoint{5.216604in}{12.633465in}}%
\pgfpathlineto{\pgfqpoint{5.217017in}{12.633395in}}%
\pgfpathlineto{\pgfqpoint{5.217429in}{12.633323in}}%
\pgfpathlineto{\pgfqpoint{5.217840in}{12.633251in}}%
\pgfpathlineto{\pgfqpoint{5.218251in}{12.633177in}}%
\pgfpathlineto{\pgfqpoint{5.218662in}{12.633102in}}%
\pgfpathlineto{\pgfqpoint{5.219071in}{12.633027in}}%
\pgfpathlineto{\pgfqpoint{5.219480in}{12.632950in}}%
\pgfpathlineto{\pgfqpoint{5.219970in}{12.632856in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{12.632777in}}%
\pgfpathlineto{\pgfqpoint{5.220784in}{12.632696in}}%
\pgfpathlineto{\pgfqpoint{5.221190in}{12.632615in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{12.632533in}}%
\pgfpathlineto{\pgfqpoint{5.222001in}{12.632450in}}%
\pgfpathlineto{\pgfqpoint{5.222405in}{12.632365in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{12.632280in}}%
\pgfpathlineto{\pgfqpoint{5.223212in}{12.632194in}}%
\pgfpathlineto{\pgfqpoint{5.223614in}{12.632108in}}%
\pgfpathlineto{\pgfqpoint{5.224096in}{12.632003in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{12.631914in}}%
\pgfpathlineto{\pgfqpoint{5.224898in}{12.631825in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{12.631735in}}%
\pgfpathlineto{\pgfqpoint{5.225696in}{12.631644in}}%
\pgfpathlineto{\pgfqpoint{5.226095in}{12.631552in}}%
\pgfpathlineto{\pgfqpoint{5.226493in}{12.631459in}}%
\pgfpathlineto{\pgfqpoint{5.226890in}{12.631365in}}%
\pgfpathlineto{\pgfqpoint{5.227287in}{12.631269in}}%
\pgfpathlineto{\pgfqpoint{5.227762in}{12.631154in}}%
\pgfpathlineto{\pgfqpoint{5.228157in}{12.631056in}}%
\pgfpathlineto{\pgfqpoint{5.228552in}{12.630957in}}%
\pgfpathlineto{\pgfqpoint{5.228946in}{12.630857in}}%
\pgfpathlineto{\pgfqpoint{5.229339in}{12.630756in}}%
\pgfpathlineto{\pgfqpoint{5.229732in}{12.630654in}}%
\pgfpathlineto{\pgfqpoint{5.230124in}{12.630550in}}%
\pgfpathlineto{\pgfqpoint{5.230516in}{12.630446in}}%
\pgfpathlineto{\pgfqpoint{5.230907in}{12.630340in}}%
\pgfpathlineto{\pgfqpoint{5.231298in}{12.630234in}}%
\pgfpathlineto{\pgfqpoint{5.231765in}{12.630106in}}%
\pgfpathlineto{\pgfqpoint{5.232155in}{12.629998in}}%
\pgfpathlineto{\pgfqpoint{5.232543in}{12.629890in}}%
\pgfpathlineto{\pgfqpoint{5.232931in}{12.629782in}}%
\pgfpathlineto{\pgfqpoint{5.233319in}{12.629673in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{12.629564in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{12.629455in}}%
\pgfpathlineto{\pgfqpoint{5.234477in}{12.629346in}}%
\pgfpathlineto{\pgfqpoint{5.234862in}{12.629237in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.629107in}}%
\pgfpathlineto{\pgfqpoint{5.235707in}{12.628999in}}%
\pgfpathlineto{\pgfqpoint{5.236091in}{12.628890in}}%
\pgfpathlineto{\pgfqpoint{5.236473in}{12.628782in}}%
\pgfpathlineto{\pgfqpoint{5.236855in}{12.628674in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{12.628566in}}%
\pgfpathlineto{\pgfqpoint{5.237618in}{12.628459in}}%
\pgfpathlineto{\pgfqpoint{5.237998in}{12.628352in}}%
\pgfpathlineto{\pgfqpoint{5.238378in}{12.628245in}}%
\pgfpathlineto{\pgfqpoint{5.238757in}{12.628138in}}%
\pgfpathlineto{\pgfqpoint{5.239212in}{12.628010in}}%
\pgfpathlineto{\pgfqpoint{5.239590in}{12.627904in}}%
\pgfpathlineto{\pgfqpoint{5.239967in}{12.627798in}}%
\pgfpathlineto{\pgfqpoint{5.240344in}{12.627692in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{12.627586in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{12.627481in}}%
\pgfpathlineto{\pgfqpoint{5.241471in}{12.627376in}}%
\pgfpathlineto{\pgfqpoint{5.241846in}{12.627271in}}%
\pgfpathlineto{\pgfqpoint{5.242220in}{12.627167in}}%
\pgfpathlineto{\pgfqpoint{5.242594in}{12.627062in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{12.626937in}}%
\pgfpathlineto{\pgfqpoint{5.243414in}{12.626833in}}%
\pgfpathlineto{\pgfqpoint{5.243786in}{12.626729in}}%
\pgfpathlineto{\pgfqpoint{5.244157in}{12.626626in}}%
\pgfpathlineto{\pgfqpoint{5.244528in}{12.626522in}}%
\pgfpathlineto{\pgfqpoint{5.244898in}{12.626420in}}%
\pgfpathlineto{\pgfqpoint{5.245268in}{12.626317in}}%
\pgfpathlineto{\pgfqpoint{5.245637in}{12.626216in}}%
\pgfpathlineto{\pgfqpoint{5.246005in}{12.626114in}}%
\pgfpathlineto{\pgfqpoint{5.246447in}{12.625994in}}%
\pgfpathlineto{\pgfqpoint{5.246815in}{12.625893in}}%
\pgfpathlineto{\pgfqpoint{5.247182in}{12.625794in}}%
\pgfpathlineto{\pgfqpoint{5.247548in}{12.625695in}}%
\pgfpathlineto{\pgfqpoint{5.247914in}{12.625596in}}%
\pgfpathlineto{\pgfqpoint{5.248279in}{12.625498in}}%
\pgfpathlineto{\pgfqpoint{5.248644in}{12.625401in}}%
\pgfpathlineto{\pgfqpoint{5.249008in}{12.625304in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{12.625207in}}%
\pgfpathlineto{\pgfqpoint{5.249736in}{12.625111in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{12.624997in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.624902in}}%
\pgfpathlineto{\pgfqpoint{5.250895in}{12.624808in}}%
\pgfpathlineto{\pgfqpoint{5.251256in}{12.624714in}}%
\pgfpathlineto{\pgfqpoint{5.251617in}{12.624621in}}%
\pgfpathlineto{\pgfqpoint{5.251977in}{12.624528in}}%
\pgfpathlineto{\pgfqpoint{5.252336in}{12.624435in}}%
\pgfpathlineto{\pgfqpoint{5.252695in}{12.624343in}}%
\pgfpathlineto{\pgfqpoint{5.253054in}{12.624252in}}%
\pgfpathlineto{\pgfqpoint{5.253484in}{12.624142in}}%
\pgfpathlineto{\pgfqpoint{5.253841in}{12.624051in}}%
\pgfpathlineto{\pgfqpoint{5.254198in}{12.623960in}}%
\pgfpathlineto{\pgfqpoint{5.254555in}{12.623868in}}%
\pgfpathlineto{\pgfqpoint{5.254911in}{12.623777in}}%
\pgfpathlineto{\pgfqpoint{5.255266in}{12.623686in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{12.623594in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{12.623502in}}%
\pgfpathlineto{\pgfqpoint{5.256330in}{12.623409in}}%
\pgfpathlineto{\pgfqpoint{5.256684in}{12.623317in}}%
\pgfpathlineto{\pgfqpoint{5.257107in}{12.623204in}}%
\pgfpathlineto{\pgfqpoint{5.257460in}{12.623110in}}%
\pgfpathlineto{\pgfqpoint{5.257812in}{12.623016in}}%
\pgfpathlineto{\pgfqpoint{5.258163in}{12.622920in}}%
\pgfpathlineto{\pgfqpoint{5.258514in}{12.622824in}}%
\pgfpathlineto{\pgfqpoint{5.258865in}{12.622726in}}%
\pgfpathlineto{\pgfqpoint{5.259215in}{12.622628in}}%
\pgfpathlineto{\pgfqpoint{5.259565in}{12.622529in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{12.622429in}}%
\pgfpathlineto{\pgfqpoint{5.260332in}{12.622308in}}%
\pgfpathlineto{\pgfqpoint{5.260680in}{12.622206in}}%
\pgfpathlineto{\pgfqpoint{5.261028in}{12.622103in}}%
\pgfpathlineto{\pgfqpoint{5.261375in}{12.621999in}}%
\pgfpathlineto{\pgfqpoint{5.261722in}{12.621894in}}%
\pgfpathlineto{\pgfqpoint{5.262068in}{12.621788in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{12.621682in}}%
\pgfpathlineto{\pgfqpoint{5.262759in}{12.621574in}}%
\pgfpathlineto{\pgfqpoint{5.263104in}{12.621466in}}%
\pgfpathlineto{\pgfqpoint{5.263448in}{12.621356in}}%
\pgfpathlineto{\pgfqpoint{5.263861in}{12.621224in}}%
\pgfpathlineto{\pgfqpoint{5.264204in}{12.621113in}}%
\pgfpathlineto{\pgfqpoint{5.264547in}{12.621001in}}%
\pgfpathlineto{\pgfqpoint{5.264889in}{12.620889in}}%
\pgfpathlineto{\pgfqpoint{5.265231in}{12.620776in}}%
\pgfpathlineto{\pgfqpoint{5.265573in}{12.620662in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{12.620548in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.620433in}}%
\pgfpathlineto{\pgfqpoint{5.266594in}{12.620318in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{12.620179in}}%
\pgfpathlineto{\pgfqpoint{5.267341in}{12.620063in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{12.619947in}}%
\pgfpathlineto{\pgfqpoint{5.268018in}{12.619830in}}%
\pgfpathlineto{\pgfqpoint{5.268356in}{12.619713in}}%
\pgfpathlineto{\pgfqpoint{5.268693in}{12.619596in}}%
\pgfpathlineto{\pgfqpoint{5.269030in}{12.619480in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{12.619363in}}%
\pgfpathlineto{\pgfqpoint{5.269703in}{12.619246in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.619130in}}%
\pgfpathlineto{\pgfqpoint{5.270440in}{12.618991in}}%
\pgfpathlineto{\pgfqpoint{5.270775in}{12.618876in}}%
\pgfpathlineto{\pgfqpoint{5.271109in}{12.618761in}}%
\pgfpathlineto{\pgfqpoint{5.271443in}{12.618647in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{12.618533in}}%
\pgfpathlineto{\pgfqpoint{5.272109in}{12.618421in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{12.618309in}}%
\pgfpathlineto{\pgfqpoint{5.272774in}{12.618198in}}%
\pgfpathlineto{\pgfqpoint{5.273105in}{12.618089in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.617959in}}%
\pgfpathlineto{\pgfqpoint{5.273833in}{12.617852in}}%
\pgfpathlineto{\pgfqpoint{5.274163in}{12.617746in}}%
\pgfpathlineto{\pgfqpoint{5.274493in}{12.617642in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{12.617539in}}%
\pgfpathlineto{\pgfqpoint{5.275151in}{12.617438in}}%
\pgfpathlineto{\pgfqpoint{5.275480in}{12.617338in}}%
\pgfpathlineto{\pgfqpoint{5.275808in}{12.617240in}}%
\pgfpathlineto{\pgfqpoint{5.276136in}{12.617144in}}%
\pgfpathlineto{\pgfqpoint{5.276463in}{12.617049in}}%
\pgfpathlineto{\pgfqpoint{5.276855in}{12.616938in}}%
\pgfpathlineto{\pgfqpoint{5.277181in}{12.616848in}}%
\pgfpathlineto{\pgfqpoint{5.277507in}{12.616759in}}%
\pgfpathlineto{\pgfqpoint{5.277833in}{12.616672in}}%
\pgfpathlineto{\pgfqpoint{5.278158in}{12.616588in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.616505in}}%
\pgfpathlineto{\pgfqpoint{5.278807in}{12.616425in}}%
\pgfpathlineto{\pgfqpoint{5.279131in}{12.616346in}}%
\pgfpathlineto{\pgfqpoint{5.279454in}{12.616270in}}%
\pgfpathlineto{\pgfqpoint{5.279842in}{12.616181in}}%
\pgfpathlineto{\pgfqpoint{5.280164in}{12.616110in}}%
\pgfpathlineto{\pgfqpoint{5.280487in}{12.616041in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.615974in}}%
\pgfpathlineto{\pgfqpoint{5.281130in}{12.615909in}}%
\pgfpathlineto{\pgfqpoint{5.281451in}{12.615846in}}%
\pgfpathlineto{\pgfqpoint{5.281771in}{12.615785in}}%
\pgfpathlineto{\pgfqpoint{5.282091in}{12.615726in}}%
\pgfpathlineto{\pgfqpoint{5.282411in}{12.615669in}}%
\pgfpathlineto{\pgfqpoint{5.282730in}{12.615615in}}%
\pgfpathlineto{\pgfqpoint{5.283113in}{12.615552in}}%
\pgfpathlineto{\pgfqpoint{5.283432in}{12.615502in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{12.615453in}}%
\pgfpathlineto{\pgfqpoint{5.284067in}{12.615407in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{12.615363in}}%
\pgfpathlineto{\pgfqpoint{5.284701in}{12.615321in}}%
\pgfpathlineto{\pgfqpoint{5.285018in}{12.615280in}}%
\pgfpathlineto{\pgfqpoint{5.285334in}{12.615242in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.615205in}}%
\pgfpathlineto{\pgfqpoint{5.286028in}{12.615163in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{12.615130in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{12.615099in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{12.615070in}}%
\pgfpathlineto{\pgfqpoint{5.287285in}{12.615042in}}%
\pgfpathlineto{\pgfqpoint{5.287599in}{12.615016in}}%
\pgfpathlineto{\pgfqpoint{5.287912in}{12.614992in}}%
\pgfpathlineto{\pgfqpoint{5.287912in}{12.428691in}}%
\pgfpathlineto{\pgfqpoint{5.287912in}{12.428691in}}%
\pgfpathlineto{\pgfqpoint{5.287599in}{12.428977in}}%
\pgfpathlineto{\pgfqpoint{5.287285in}{12.429261in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{12.429543in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{12.429823in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{12.430102in}}%
\pgfpathlineto{\pgfqpoint{5.286028in}{12.430378in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.430706in}}%
\pgfpathlineto{\pgfqpoint{5.285334in}{12.430977in}}%
\pgfpathlineto{\pgfqpoint{5.285018in}{12.431246in}}%
\pgfpathlineto{\pgfqpoint{5.284701in}{12.431513in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{12.431778in}}%
\pgfpathlineto{\pgfqpoint{5.284067in}{12.432039in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{12.432299in}}%
\pgfpathlineto{\pgfqpoint{5.283432in}{12.432555in}}%
\pgfpathlineto{\pgfqpoint{5.283113in}{12.432809in}}%
\pgfpathlineto{\pgfqpoint{5.282730in}{12.433111in}}%
\pgfpathlineto{\pgfqpoint{5.282411in}{12.433358in}}%
\pgfpathlineto{\pgfqpoint{5.282091in}{12.433603in}}%
\pgfpathlineto{\pgfqpoint{5.281771in}{12.433845in}}%
\pgfpathlineto{\pgfqpoint{5.281451in}{12.434084in}}%
\pgfpathlineto{\pgfqpoint{5.281130in}{12.434319in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.434552in}}%
\pgfpathlineto{\pgfqpoint{5.280487in}{12.434781in}}%
\pgfpathlineto{\pgfqpoint{5.280164in}{12.435006in}}%
\pgfpathlineto{\pgfqpoint{5.279842in}{12.435229in}}%
\pgfpathlineto{\pgfqpoint{5.279454in}{12.435490in}}%
\pgfpathlineto{\pgfqpoint{5.279131in}{12.435705in}}%
\pgfpathlineto{\pgfqpoint{5.278807in}{12.435915in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.436122in}}%
\pgfpathlineto{\pgfqpoint{5.278158in}{12.436326in}}%
\pgfpathlineto{\pgfqpoint{5.277833in}{12.436525in}}%
\pgfpathlineto{\pgfqpoint{5.277507in}{12.436721in}}%
\pgfpathlineto{\pgfqpoint{5.277181in}{12.436914in}}%
\pgfpathlineto{\pgfqpoint{5.276855in}{12.437103in}}%
\pgfpathlineto{\pgfqpoint{5.276463in}{12.437325in}}%
\pgfpathlineto{\pgfqpoint{5.276136in}{12.437506in}}%
\pgfpathlineto{\pgfqpoint{5.275808in}{12.437683in}}%
\pgfpathlineto{\pgfqpoint{5.275480in}{12.437857in}}%
\pgfpathlineto{\pgfqpoint{5.275151in}{12.438028in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{12.438196in}}%
\pgfpathlineto{\pgfqpoint{5.274493in}{12.438361in}}%
\pgfpathlineto{\pgfqpoint{5.274163in}{12.438523in}}%
\pgfpathlineto{\pgfqpoint{5.273833in}{12.438682in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.438839in}}%
\pgfpathlineto{\pgfqpoint{5.273105in}{12.439024in}}%
\pgfpathlineto{\pgfqpoint{5.272774in}{12.439177in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{12.439327in}}%
\pgfpathlineto{\pgfqpoint{5.272109in}{12.439477in}}%
\pgfpathlineto{\pgfqpoint{5.271776in}{12.439625in}}%
\pgfpathlineto{\pgfqpoint{5.271443in}{12.439772in}}%
\pgfpathlineto{\pgfqpoint{5.271109in}{12.439918in}}%
\pgfpathlineto{\pgfqpoint{5.270775in}{12.440064in}}%
\pgfpathlineto{\pgfqpoint{5.270440in}{12.440209in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.440384in}}%
\pgfpathlineto{\pgfqpoint{5.269703in}{12.440529in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{12.440674in}}%
\pgfpathlineto{\pgfqpoint{5.269030in}{12.440820in}}%
\pgfpathlineto{\pgfqpoint{5.268693in}{12.440966in}}%
\pgfpathlineto{\pgfqpoint{5.268356in}{12.441113in}}%
\pgfpathlineto{\pgfqpoint{5.268018in}{12.441260in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{12.441409in}}%
\pgfpathlineto{\pgfqpoint{5.267341in}{12.441559in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{12.441710in}}%
\pgfpathlineto{\pgfqpoint{5.266594in}{12.441893in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.442047in}}%
\pgfpathlineto{\pgfqpoint{5.265914in}{12.442203in}}%
\pgfpathlineto{\pgfqpoint{5.265573in}{12.442360in}}%
\pgfpathlineto{\pgfqpoint{5.265231in}{12.442519in}}%
\pgfpathlineto{\pgfqpoint{5.264889in}{12.442680in}}%
\pgfpathlineto{\pgfqpoint{5.264547in}{12.442842in}}%
\pgfpathlineto{\pgfqpoint{5.264204in}{12.443006in}}%
\pgfpathlineto{\pgfqpoint{5.263861in}{12.443172in}}%
\pgfpathlineto{\pgfqpoint{5.263448in}{12.443373in}}%
\pgfpathlineto{\pgfqpoint{5.263104in}{12.443542in}}%
\pgfpathlineto{\pgfqpoint{5.262759in}{12.443713in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{12.443886in}}%
\pgfpathlineto{\pgfqpoint{5.262068in}{12.444060in}}%
\pgfpathlineto{\pgfqpoint{5.261722in}{12.444236in}}%
\pgfpathlineto{\pgfqpoint{5.261375in}{12.444413in}}%
\pgfpathlineto{\pgfqpoint{5.261028in}{12.444592in}}%
\pgfpathlineto{\pgfqpoint{5.260680in}{12.444773in}}%
\pgfpathlineto{\pgfqpoint{5.260332in}{12.444955in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{12.445176in}}%
\pgfpathlineto{\pgfqpoint{5.259565in}{12.445361in}}%
\pgfpathlineto{\pgfqpoint{5.259215in}{12.445548in}}%
\pgfpathlineto{\pgfqpoint{5.258865in}{12.445736in}}%
\pgfpathlineto{\pgfqpoint{5.258514in}{12.445925in}}%
\pgfpathlineto{\pgfqpoint{5.258163in}{12.446117in}}%
\pgfpathlineto{\pgfqpoint{5.257812in}{12.446309in}}%
\pgfpathlineto{\pgfqpoint{5.257460in}{12.446504in}}%
\pgfpathlineto{\pgfqpoint{5.257107in}{12.446700in}}%
\pgfpathlineto{\pgfqpoint{5.256684in}{12.446937in}}%
\pgfpathlineto{\pgfqpoint{5.256330in}{12.447137in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{12.447339in}}%
\pgfpathlineto{\pgfqpoint{5.255621in}{12.447543in}}%
\pgfpathlineto{\pgfqpoint{5.255266in}{12.447749in}}%
\pgfpathlineto{\pgfqpoint{5.254911in}{12.447957in}}%
\pgfpathlineto{\pgfqpoint{5.254555in}{12.448167in}}%
\pgfpathlineto{\pgfqpoint{5.254198in}{12.448379in}}%
\pgfpathlineto{\pgfqpoint{5.253841in}{12.448593in}}%
\pgfpathlineto{\pgfqpoint{5.253484in}{12.448810in}}%
\pgfpathlineto{\pgfqpoint{5.253054in}{12.449072in}}%
\pgfpathlineto{\pgfqpoint{5.252695in}{12.449294in}}%
\pgfpathlineto{\pgfqpoint{5.252336in}{12.449517in}}%
\pgfpathlineto{\pgfqpoint{5.251977in}{12.449744in}}%
\pgfpathlineto{\pgfqpoint{5.251617in}{12.449972in}}%
\pgfpathlineto{\pgfqpoint{5.251256in}{12.450204in}}%
\pgfpathlineto{\pgfqpoint{5.250895in}{12.450438in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.450676in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{12.450918in}}%
\pgfpathlineto{\pgfqpoint{5.249736in}{12.451213in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{12.451463in}}%
\pgfpathlineto{\pgfqpoint{5.249008in}{12.451718in}}%
\pgfpathlineto{\pgfqpoint{5.248644in}{12.451978in}}%
\pgfpathlineto{\pgfqpoint{5.248279in}{12.452242in}}%
\pgfpathlineto{\pgfqpoint{5.247914in}{12.452511in}}%
\pgfpathlineto{\pgfqpoint{5.247548in}{12.452786in}}%
\pgfpathlineto{\pgfqpoint{5.247182in}{12.453065in}}%
\pgfpathlineto{\pgfqpoint{5.246815in}{12.453351in}}%
\pgfpathlineto{\pgfqpoint{5.246447in}{12.453641in}}%
\pgfpathlineto{\pgfqpoint{5.246005in}{12.453997in}}%
\pgfpathlineto{\pgfqpoint{5.245637in}{12.454300in}}%
\pgfpathlineto{\pgfqpoint{5.245268in}{12.454609in}}%
\pgfpathlineto{\pgfqpoint{5.244898in}{12.454923in}}%
\pgfpathlineto{\pgfqpoint{5.244528in}{12.455244in}}%
\pgfpathlineto{\pgfqpoint{5.244157in}{12.455570in}}%
\pgfpathlineto{\pgfqpoint{5.243786in}{12.455902in}}%
\pgfpathlineto{\pgfqpoint{5.243414in}{12.456240in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{12.456584in}}%
\pgfpathlineto{\pgfqpoint{5.242594in}{12.457003in}}%
\pgfpathlineto{\pgfqpoint{5.242220in}{12.457359in}}%
\pgfpathlineto{\pgfqpoint{5.241846in}{12.457721in}}%
\pgfpathlineto{\pgfqpoint{5.241471in}{12.458088in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{12.458460in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{12.458838in}}%
\pgfpathlineto{\pgfqpoint{5.240344in}{12.459221in}}%
\pgfpathlineto{\pgfqpoint{5.239967in}{12.459609in}}%
\pgfpathlineto{\pgfqpoint{5.239590in}{12.460001in}}%
\pgfpathlineto{\pgfqpoint{5.239212in}{12.460398in}}%
\pgfpathlineto{\pgfqpoint{5.238757in}{12.460880in}}%
\pgfpathlineto{\pgfqpoint{5.238378in}{12.461287in}}%
\pgfpathlineto{\pgfqpoint{5.237998in}{12.461697in}}%
\pgfpathlineto{\pgfqpoint{5.237618in}{12.462111in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{12.462529in}}%
\pgfpathlineto{\pgfqpoint{5.236855in}{12.462950in}}%
\pgfpathlineto{\pgfqpoint{5.236473in}{12.463375in}}%
\pgfpathlineto{\pgfqpoint{5.236091in}{12.463803in}}%
\pgfpathlineto{\pgfqpoint{5.235707in}{12.464235in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.464670in}}%
\pgfpathlineto{\pgfqpoint{5.234862in}{12.465197in}}%
\pgfpathlineto{\pgfqpoint{5.234477in}{12.465640in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{12.466085in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{12.466534in}}%
\pgfpathlineto{\pgfqpoint{5.233319in}{12.466987in}}%
\pgfpathlineto{\pgfqpoint{5.232931in}{12.467442in}}%
\pgfpathlineto{\pgfqpoint{5.232543in}{12.467900in}}%
\pgfpathlineto{\pgfqpoint{5.232155in}{12.468361in}}%
\pgfpathlineto{\pgfqpoint{5.231765in}{12.468825in}}%
\pgfpathlineto{\pgfqpoint{5.231298in}{12.469385in}}%
\pgfpathlineto{\pgfqpoint{5.230907in}{12.469854in}}%
\pgfpathlineto{\pgfqpoint{5.230516in}{12.470326in}}%
\pgfpathlineto{\pgfqpoint{5.230124in}{12.470800in}}%
\pgfpathlineto{\pgfqpoint{5.229732in}{12.471276in}}%
\pgfpathlineto{\pgfqpoint{5.229339in}{12.471754in}}%
\pgfpathlineto{\pgfqpoint{5.228946in}{12.472234in}}%
\pgfpathlineto{\pgfqpoint{5.228552in}{12.472716in}}%
\pgfpathlineto{\pgfqpoint{5.228157in}{12.473199in}}%
\pgfpathlineto{\pgfqpoint{5.227762in}{12.473684in}}%
\pgfpathlineto{\pgfqpoint{5.227287in}{12.474267in}}%
\pgfpathlineto{\pgfqpoint{5.226890in}{12.474755in}}%
\pgfpathlineto{\pgfqpoint{5.226493in}{12.475244in}}%
\pgfpathlineto{\pgfqpoint{5.226095in}{12.475733in}}%
\pgfpathlineto{\pgfqpoint{5.225696in}{12.476224in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{12.476716in}}%
\pgfpathlineto{\pgfqpoint{5.224898in}{12.477208in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{12.477701in}}%
\pgfpathlineto{\pgfqpoint{5.224096in}{12.478195in}}%
\pgfpathlineto{\pgfqpoint{5.223614in}{12.478788in}}%
\pgfpathlineto{\pgfqpoint{5.223212in}{12.479282in}}%
\pgfpathlineto{\pgfqpoint{5.222809in}{12.479778in}}%
\pgfpathlineto{\pgfqpoint{5.222405in}{12.480274in}}%
\pgfpathlineto{\pgfqpoint{5.222001in}{12.480770in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{12.481268in}}%
\pgfpathlineto{\pgfqpoint{5.221190in}{12.481766in}}%
\pgfpathlineto{\pgfqpoint{5.220784in}{12.482264in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{12.482764in}}%
\pgfpathlineto{\pgfqpoint{5.219970in}{12.483264in}}%
\pgfpathlineto{\pgfqpoint{5.219480in}{12.483864in}}%
\pgfpathlineto{\pgfqpoint{5.219071in}{12.484365in}}%
\pgfpathlineto{\pgfqpoint{5.218662in}{12.484865in}}%
\pgfpathlineto{\pgfqpoint{5.218251in}{12.485366in}}%
\pgfpathlineto{\pgfqpoint{5.217840in}{12.485867in}}%
\pgfpathlineto{\pgfqpoint{5.217429in}{12.486368in}}%
\pgfpathlineto{\pgfqpoint{5.217017in}{12.486868in}}%
\pgfpathlineto{\pgfqpoint{5.216604in}{12.487368in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{12.487867in}}%
\pgfpathlineto{\pgfqpoint{5.215693in}{12.488466in}}%
\pgfpathlineto{\pgfqpoint{5.215278in}{12.488963in}}%
\pgfpathlineto{\pgfqpoint{5.214862in}{12.489460in}}%
\pgfpathlineto{\pgfqpoint{5.214446in}{12.489956in}}%
\pgfpathlineto{\pgfqpoint{5.214029in}{12.490450in}}%
\pgfpathlineto{\pgfqpoint{5.213611in}{12.490943in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{12.491434in}}%
\pgfpathlineto{\pgfqpoint{5.212774in}{12.491923in}}%
\pgfpathlineto{\pgfqpoint{5.212354in}{12.492410in}}%
\pgfpathlineto{\pgfqpoint{5.211933in}{12.492895in}}%
\pgfpathlineto{\pgfqpoint{5.211428in}{12.493474in}}%
\pgfpathlineto{\pgfqpoint{5.211006in}{12.493953in}}%
\pgfpathlineto{\pgfqpoint{5.210583in}{12.494429in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{12.494902in}}%
\pgfpathlineto{\pgfqpoint{5.209735in}{12.495372in}}%
\pgfpathlineto{\pgfqpoint{5.209311in}{12.495839in}}%
\pgfpathlineto{\pgfqpoint{5.208885in}{12.496304in}}%
\pgfpathlineto{\pgfqpoint{5.208459in}{12.496764in}}%
\pgfpathlineto{\pgfqpoint{5.208032in}{12.497222in}}%
\pgfpathlineto{\pgfqpoint{5.207519in}{12.497767in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{12.498217in}}%
\pgfpathlineto{\pgfqpoint{5.206661in}{12.498664in}}%
\pgfpathlineto{\pgfqpoint{5.206231in}{12.499107in}}%
\pgfpathlineto{\pgfqpoint{5.205800in}{12.499546in}}%
\pgfpathlineto{\pgfqpoint{5.205369in}{12.499982in}}%
\pgfpathlineto{\pgfqpoint{5.204937in}{12.500413in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{12.500841in}}%
\pgfpathlineto{\pgfqpoint{5.204070in}{12.501264in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.501684in}}%
\pgfpathlineto{\pgfqpoint{5.203114in}{12.502183in}}%
\pgfpathlineto{\pgfqpoint{5.202678in}{12.502595in}}%
\pgfpathlineto{\pgfqpoint{5.202241in}{12.503003in}}%
\pgfpathlineto{\pgfqpoint{5.201804in}{12.503408in}}%
\pgfpathlineto{\pgfqpoint{5.201366in}{12.503809in}}%
\pgfpathlineto{\pgfqpoint{5.200927in}{12.504207in}}%
\pgfpathlineto{\pgfqpoint{5.200487in}{12.504601in}}%
\pgfpathlineto{\pgfqpoint{5.200046in}{12.504992in}}%
\pgfpathlineto{\pgfqpoint{5.199605in}{12.505379in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{12.505840in}}%
\pgfpathlineto{\pgfqpoint{5.198632in}{12.506220in}}%
\pgfpathlineto{\pgfqpoint{5.198188in}{12.506596in}}%
\pgfpathlineto{\pgfqpoint{5.197744in}{12.506969in}}%
\pgfpathlineto{\pgfqpoint{5.197299in}{12.507338in}}%
\pgfpathlineto{\pgfqpoint{5.196853in}{12.507704in}}%
\pgfpathlineto{\pgfqpoint{5.196406in}{12.508066in}}%
\pgfpathlineto{\pgfqpoint{5.195958in}{12.508423in}}%
\pgfpathlineto{\pgfqpoint{5.195510in}{12.508777in}}%
\pgfpathlineto{\pgfqpoint{5.195061in}{12.509127in}}%
\pgfpathlineto{\pgfqpoint{5.194521in}{12.509541in}}%
\pgfpathlineto{\pgfqpoint{5.194070in}{12.509881in}}%
\pgfpathlineto{\pgfqpoint{5.193618in}{12.510216in}}%
\pgfpathlineto{\pgfqpoint{5.193166in}{12.510546in}}%
\pgfpathlineto{\pgfqpoint{5.192713in}{12.510871in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{12.511189in}}%
\pgfpathlineto{\pgfqpoint{5.191804in}{12.511502in}}%
\pgfpathlineto{\pgfqpoint{5.191348in}{12.511809in}}%
\pgfpathlineto{\pgfqpoint{5.190892in}{12.512109in}}%
\pgfpathlineto{\pgfqpoint{5.190343in}{12.512461in}}%
\pgfpathlineto{\pgfqpoint{5.189884in}{12.512748in}}%
\pgfpathlineto{\pgfqpoint{5.189425in}{12.513029in}}%
\pgfpathlineto{\pgfqpoint{5.188965in}{12.513304in}}%
\pgfpathlineto{\pgfqpoint{5.188505in}{12.513573in}}%
\pgfpathlineto{\pgfqpoint{5.188043in}{12.513836in}}%
\pgfpathlineto{\pgfqpoint{5.187581in}{12.514093in}}%
\pgfpathlineto{\pgfqpoint{5.187117in}{12.514345in}}%
\pgfpathlineto{\pgfqpoint{5.186653in}{12.514590in}}%
\pgfpathlineto{\pgfqpoint{5.186188in}{12.514829in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.515109in}}%
\pgfpathlineto{\pgfqpoint{5.185162in}{12.515335in}}%
\pgfpathlineto{\pgfqpoint{5.184695in}{12.515555in}}%
\pgfpathlineto{\pgfqpoint{5.184226in}{12.515770in}}%
\pgfpathlineto{\pgfqpoint{5.183757in}{12.515979in}}%
\pgfpathlineto{\pgfqpoint{5.183287in}{12.516183in}}%
\pgfpathlineto{\pgfqpoint{5.182816in}{12.516382in}}%
\pgfpathlineto{\pgfqpoint{5.182344in}{12.516576in}}%
\pgfpathlineto{\pgfqpoint{5.181871in}{12.516765in}}%
\pgfpathlineto{\pgfqpoint{5.181302in}{12.516987in}}%
\pgfpathlineto{\pgfqpoint{5.180827in}{12.517167in}}%
\pgfpathlineto{\pgfqpoint{5.180352in}{12.517343in}}%
\pgfpathlineto{\pgfqpoint{5.179875in}{12.517515in}}%
\pgfpathlineto{\pgfqpoint{5.179398in}{12.517684in}}%
\pgfpathlineto{\pgfqpoint{5.178919in}{12.517849in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.518011in}}%
\pgfpathlineto{\pgfqpoint{5.177960in}{12.518170in}}%
\pgfpathlineto{\pgfqpoint{5.177479in}{12.518327in}}%
\pgfpathlineto{\pgfqpoint{5.176997in}{12.518482in}}%
\pgfpathlineto{\pgfqpoint{5.176418in}{12.518665in}}%
\pgfpathlineto{\pgfqpoint{5.175934in}{12.518816in}}%
\pgfpathlineto{\pgfqpoint{5.175449in}{12.518966in}}%
\pgfpathlineto{\pgfqpoint{5.174963in}{12.519117in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{12.519267in}}%
\pgfpathlineto{\pgfqpoint{5.173989in}{12.519417in}}%
\pgfpathlineto{\pgfqpoint{5.173500in}{12.519568in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.519721in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{12.519875in}}%
\pgfpathlineto{\pgfqpoint{5.171931in}{12.520061in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.520219in}}%
\pgfpathlineto{\pgfqpoint{5.170945in}{12.520379in}}%
\pgfpathlineto{\pgfqpoint{5.170450in}{12.520542in}}%
\pgfpathlineto{\pgfqpoint{5.169955in}{12.520708in}}%
\pgfpathlineto{\pgfqpoint{5.169459in}{12.520877in}}%
\pgfpathlineto{\pgfqpoint{5.168961in}{12.521048in}}%
\pgfpathlineto{\pgfqpoint{5.168463in}{12.521223in}}%
\pgfpathlineto{\pgfqpoint{5.167964in}{12.521400in}}%
\pgfpathlineto{\pgfqpoint{5.167464in}{12.521581in}}%
\pgfpathlineto{\pgfqpoint{5.166862in}{12.521803in}}%
\pgfpathlineto{\pgfqpoint{5.166360in}{12.521992in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{12.522185in}}%
\pgfpathlineto{\pgfqpoint{5.165352in}{12.522381in}}%
\pgfpathlineto{\pgfqpoint{5.164847in}{12.522583in}}%
\pgfpathlineto{\pgfqpoint{5.164340in}{12.522788in}}%
\pgfpathlineto{\pgfqpoint{5.163833in}{12.522999in}}%
\pgfpathlineto{\pgfqpoint{5.163325in}{12.523214in}}%
\pgfpathlineto{\pgfqpoint{5.162815in}{12.523434in}}%
\pgfpathlineto{\pgfqpoint{5.162203in}{12.523705in}}%
\pgfpathlineto{\pgfqpoint{5.161691in}{12.523936in}}%
\pgfpathlineto{\pgfqpoint{5.161179in}{12.524172in}}%
\pgfpathlineto{\pgfqpoint{5.160665in}{12.524413in}}%
\pgfpathlineto{\pgfqpoint{5.160150in}{12.524658in}}%
\pgfpathlineto{\pgfqpoint{5.159635in}{12.524908in}}%
\pgfpathlineto{\pgfqpoint{5.159118in}{12.525162in}}%
\pgfpathlineto{\pgfqpoint{5.158600in}{12.525421in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.525684in}}%
\pgfpathlineto{\pgfqpoint{5.157561in}{12.525950in}}%
\pgfpathlineto{\pgfqpoint{5.156936in}{12.526276in}}%
\pgfpathlineto{\pgfqpoint{5.156414in}{12.526552in}}%
\pgfpathlineto{\pgfqpoint{5.155890in}{12.526832in}}%
\pgfpathlineto{\pgfqpoint{5.155366in}{12.527117in}}%
\pgfpathlineto{\pgfqpoint{5.154841in}{12.527406in}}%
\pgfpathlineto{\pgfqpoint{5.154314in}{12.527699in}}%
\pgfpathlineto{\pgfqpoint{5.153786in}{12.527997in}}%
\pgfpathlineto{\pgfqpoint{5.153258in}{12.528298in}}%
\pgfpathlineto{\pgfqpoint{5.152728in}{12.528604in}}%
\pgfpathlineto{\pgfqpoint{5.152091in}{12.528977in}}%
\pgfpathlineto{\pgfqpoint{5.151558in}{12.529292in}}%
\pgfpathlineto{\pgfqpoint{5.151025in}{12.529612in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{12.529936in}}%
\pgfpathlineto{\pgfqpoint{5.149955in}{12.530266in}}%
\pgfpathlineto{\pgfqpoint{5.149418in}{12.530601in}}%
\pgfpathlineto{\pgfqpoint{5.148881in}{12.530941in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{12.531288in}}%
\pgfpathlineto{\pgfqpoint{5.147801in}{12.531641in}}%
\pgfpathlineto{\pgfqpoint{5.147260in}{12.532001in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{12.532441in}}%
\pgfpathlineto{\pgfqpoint{5.146065in}{12.532815in}}%
\pgfpathlineto{\pgfqpoint{5.145521in}{12.533196in}}%
\pgfpathlineto{\pgfqpoint{5.144974in}{12.533583in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{12.533977in}}%
\pgfpathlineto{\pgfqpoint{5.143879in}{12.534377in}}%
\pgfpathlineto{\pgfqpoint{5.143329in}{12.534785in}}%
\pgfpathlineto{\pgfqpoint{5.142778in}{12.535200in}}%
\pgfpathlineto{\pgfqpoint{5.142226in}{12.535622in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{12.536051in}}%
\pgfpathlineto{\pgfqpoint{5.141008in}{12.536577in}}%
\pgfpathlineto{\pgfqpoint{5.140452in}{12.537023in}}%
\pgfpathlineto{\pgfqpoint{5.139895in}{12.537477in}}%
\pgfpathlineto{\pgfqpoint{5.139337in}{12.537939in}}%
\pgfpathlineto{\pgfqpoint{5.138777in}{12.538409in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{12.538887in}}%
\pgfpathlineto{\pgfqpoint{5.137655in}{12.539373in}}%
\pgfpathlineto{\pgfqpoint{5.137092in}{12.539867in}}%
\pgfpathlineto{\pgfqpoint{5.136527in}{12.540368in}}%
\pgfpathlineto{\pgfqpoint{5.135848in}{12.540978in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.541493in}}%
\pgfpathlineto{\pgfqpoint{5.134713in}{12.542014in}}%
\pgfpathlineto{\pgfqpoint{5.134143in}{12.542540in}}%
\pgfpathlineto{\pgfqpoint{5.133572in}{12.543071in}}%
\pgfpathlineto{\pgfqpoint{5.133000in}{12.543607in}}%
\pgfpathlineto{\pgfqpoint{5.132426in}{12.544147in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{12.544692in}}%
\pgfpathlineto{\pgfqpoint{5.131276in}{12.545240in}}%
\pgfpathlineto{\pgfqpoint{5.130698in}{12.545791in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{12.546459in}}%
\pgfpathlineto{\pgfqpoint{5.129423in}{12.547019in}}%
\pgfpathlineto{\pgfqpoint{5.128842in}{12.547584in}}%
\pgfpathlineto{\pgfqpoint{5.128259in}{12.548153in}}%
\pgfpathlineto{\pgfqpoint{5.127675in}{12.548727in}}%
\pgfpathlineto{\pgfqpoint{5.127089in}{12.549307in}}%
\pgfpathlineto{\pgfqpoint{5.126502in}{12.549892in}}%
\pgfpathlineto{\pgfqpoint{5.125914in}{12.550484in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{12.551082in}}%
\pgfpathlineto{\pgfqpoint{5.124615in}{12.551810in}}%
\pgfpathlineto{\pgfqpoint{5.124022in}{12.552425in}}%
\pgfpathlineto{\pgfqpoint{5.123428in}{12.553048in}}%
\pgfpathlineto{\pgfqpoint{5.122833in}{12.553679in}}%
\pgfpathlineto{\pgfqpoint{5.122236in}{12.554319in}}%
\pgfpathlineto{\pgfqpoint{5.121638in}{12.554967in}}%
\pgfpathlineto{\pgfqpoint{5.121039in}{12.555624in}}%
\pgfpathlineto{\pgfqpoint{5.120438in}{12.556291in}}%
\pgfpathlineto{\pgfqpoint{5.119835in}{12.556965in}}%
\pgfpathlineto{\pgfqpoint{5.119231in}{12.557648in}}%
\pgfpathlineto{\pgfqpoint{5.118505in}{12.558479in}}%
\pgfpathlineto{\pgfqpoint{5.117898in}{12.559180in}}%
\pgfpathlineto{\pgfqpoint{5.117290in}{12.559888in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{12.560602in}}%
\pgfpathlineto{\pgfqpoint{5.116068in}{12.561322in}}%
\pgfpathlineto{\pgfqpoint{5.115456in}{12.562046in}}%
\pgfpathlineto{\pgfqpoint{5.114841in}{12.562774in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{12.563505in}}%
\pgfpathlineto{\pgfqpoint{5.113609in}{12.564237in}}%
\pgfpathlineto{\pgfqpoint{5.112866in}{12.565117in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{12.565850in}}%
\pgfpathlineto{\pgfqpoint{5.111623in}{12.566582in}}%
\pgfpathlineto{\pgfqpoint{5.111000in}{12.567312in}}%
\pgfpathlineto{\pgfqpoint{5.110375in}{12.568041in}}%
\pgfpathlineto{\pgfqpoint{5.109748in}{12.568768in}}%
\pgfpathlineto{\pgfqpoint{5.109120in}{12.569492in}}%
\pgfpathlineto{\pgfqpoint{5.108491in}{12.570213in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{12.570932in}}%
\pgfpathlineto{\pgfqpoint{5.107227in}{12.571649in}}%
\pgfpathlineto{\pgfqpoint{5.106465in}{12.572505in}}%
\pgfpathlineto{\pgfqpoint{5.105829in}{12.573215in}}%
\pgfpathlineto{\pgfqpoint{5.105191in}{12.573923in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{12.574628in}}%
\pgfpathlineto{\pgfqpoint{5.103911in}{12.575331in}}%
\pgfpathlineto{\pgfqpoint{5.103268in}{12.576032in}}%
\pgfpathlineto{\pgfqpoint{5.102624in}{12.576730in}}%
\pgfpathlineto{\pgfqpoint{5.101978in}{12.577426in}}%
\pgfpathlineto{\pgfqpoint{5.101331in}{12.578118in}}%
\pgfpathlineto{\pgfqpoint{5.100552in}{12.578946in}}%
\pgfpathlineto{\pgfqpoint{5.099900in}{12.579633in}}%
\pgfpathlineto{\pgfqpoint{5.099248in}{12.580318in}}%
\pgfpathlineto{\pgfqpoint{5.098593in}{12.581000in}}%
\pgfpathlineto{\pgfqpoint{5.097937in}{12.581679in}}%
\pgfpathlineto{\pgfqpoint{5.097279in}{12.582354in}}%
\pgfpathlineto{\pgfqpoint{5.096620in}{12.583026in}}%
\pgfpathlineto{\pgfqpoint{5.095959in}{12.583693in}}%
\pgfpathlineto{\pgfqpoint{5.095296in}{12.584356in}}%
\pgfpathlineto{\pgfqpoint{5.094631in}{12.585013in}}%
\pgfpathlineto{\pgfqpoint{5.093831in}{12.585795in}}%
\pgfpathlineto{\pgfqpoint{5.093163in}{12.586439in}}%
\pgfpathlineto{\pgfqpoint{5.092493in}{12.587076in}}%
\pgfpathlineto{\pgfqpoint{5.091821in}{12.587706in}}%
\pgfpathlineto{\pgfqpoint{5.091147in}{12.588327in}}%
\pgfpathlineto{\pgfqpoint{5.090471in}{12.588940in}}%
\pgfpathlineto{\pgfqpoint{5.089794in}{12.589543in}}%
\pgfpathlineto{\pgfqpoint{5.089115in}{12.590138in}}%
\pgfpathlineto{\pgfqpoint{5.088434in}{12.590722in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{12.591409in}}%
\pgfpathlineto{\pgfqpoint{5.086930in}{12.591971in}}%
\pgfpathlineto{\pgfqpoint{5.086243in}{12.592523in}}%
\pgfpathlineto{\pgfqpoint{5.085554in}{12.593066in}}%
\pgfpathlineto{\pgfqpoint{5.084864in}{12.593600in}}%
\pgfpathlineto{\pgfqpoint{5.084172in}{12.594127in}}%
\pgfpathlineto{\pgfqpoint{5.083477in}{12.594648in}}%
\pgfpathlineto{\pgfqpoint{5.082781in}{12.595164in}}%
\pgfpathlineto{\pgfqpoint{5.082083in}{12.595678in}}%
\pgfpathlineto{\pgfqpoint{5.081383in}{12.596190in}}%
\pgfpathlineto{\pgfqpoint{5.080541in}{12.596804in}}%
\pgfpathlineto{\pgfqpoint{5.079837in}{12.597317in}}%
\pgfpathlineto{\pgfqpoint{5.079131in}{12.597832in}}%
\pgfpathlineto{\pgfqpoint{5.078423in}{12.598350in}}%
\pgfpathlineto{\pgfqpoint{5.077713in}{12.598870in}}%
\pgfpathlineto{\pgfqpoint{5.077001in}{12.599394in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{12.599923in}}%
\pgfpathlineto{\pgfqpoint{5.075571in}{12.600458in}}%
\pgfpathlineto{\pgfqpoint{5.074853in}{12.601001in}}%
\pgfpathlineto{\pgfqpoint{5.073989in}{12.601663in}}%
\pgfpathlineto{\pgfqpoint{5.073266in}{12.602225in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.602798in}}%
\pgfpathlineto{\pgfqpoint{5.071815in}{12.603382in}}%
\pgfpathlineto{\pgfqpoint{5.071087in}{12.603978in}}%
\pgfpathlineto{\pgfqpoint{5.070356in}{12.604588in}}%
\pgfpathlineto{\pgfqpoint{5.069623in}{12.605214in}}%
\pgfpathlineto{\pgfqpoint{5.068889in}{12.605856in}}%
\pgfpathlineto{\pgfqpoint{5.068152in}{12.606516in}}%
\pgfpathlineto{\pgfqpoint{5.067412in}{12.607195in}}%
\pgfpathlineto{\pgfqpoint{5.066523in}{12.608034in}}%
\pgfpathlineto{\pgfqpoint{5.065779in}{12.608754in}}%
\pgfpathlineto{\pgfqpoint{5.065033in}{12.609492in}}%
\pgfpathlineto{\pgfqpoint{5.064285in}{12.610250in}}%
\pgfpathlineto{\pgfqpoint{5.063534in}{12.611028in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{12.611827in}}%
\pgfpathlineto{\pgfqpoint{5.062027in}{12.612647in}}%
\pgfpathlineto{\pgfqpoint{5.061270in}{12.613489in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{12.614354in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{12.615424in}}%
\pgfpathlineto{\pgfqpoint{5.058832in}{12.616341in}}%
\pgfpathlineto{\pgfqpoint{5.058066in}{12.617281in}}%
\pgfpathlineto{\pgfqpoint{5.057297in}{12.618243in}}%
\pgfpathlineto{\pgfqpoint{5.056526in}{12.619227in}}%
\pgfpathlineto{\pgfqpoint{5.055752in}{12.620231in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{12.621253in}}%
\pgfpathlineto{\pgfqpoint{5.054198in}{12.622293in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{12.623349in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{12.624420in}}%
\pgfpathlineto{\pgfqpoint{5.051692in}{12.625721in}}%
\pgfpathlineto{\pgfqpoint{5.050904in}{12.626816in}}%
\pgfpathlineto{\pgfqpoint{5.050113in}{12.627920in}}%
\pgfpathlineto{\pgfqpoint{5.049320in}{12.629030in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{12.630145in}}%
\pgfpathlineto{\pgfqpoint{5.047726in}{12.631262in}}%
\pgfpathlineto{\pgfqpoint{5.046925in}{12.632381in}}%
\pgfpathlineto{\pgfqpoint{5.046122in}{12.633501in}}%
\pgfpathlineto{\pgfqpoint{5.045317in}{12.634622in}}%
\pgfpathlineto{\pgfqpoint{5.044347in}{12.635969in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{12.637094in}}%
\pgfpathlineto{\pgfqpoint{5.042722in}{12.638222in}}%
\pgfpathlineto{\pgfqpoint{5.041905in}{12.639351in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{12.640482in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{12.641616in}}%
\pgfpathlineto{\pgfqpoint{5.039440in}{12.642751in}}%
\pgfpathlineto{\pgfqpoint{5.038613in}{12.643888in}}%
\pgfpathlineto{\pgfqpoint{5.037783in}{12.645028in}}%
\pgfpathlineto{\pgfqpoint{5.036951in}{12.646169in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{12.647540in}}%
\pgfpathlineto{\pgfqpoint{5.035110in}{12.648685in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.649831in}}%
\pgfpathlineto{\pgfqpoint{5.033425in}{12.650979in}}%
\pgfpathlineto{\pgfqpoint{5.032579in}{12.652130in}}%
\pgfpathlineto{\pgfqpoint{5.031729in}{12.653287in}}%
\pgfpathlineto{\pgfqpoint{5.030877in}{12.654451in}}%
\pgfpathlineto{\pgfqpoint{5.030022in}{12.655620in}}%
\pgfpathlineto{\pgfqpoint{5.029164in}{12.656798in}}%
\pgfpathlineto{\pgfqpoint{5.028130in}{12.658221in}}%
\pgfpathlineto{\pgfqpoint{5.027266in}{12.659418in}}%
\pgfpathlineto{\pgfqpoint{5.026398in}{12.660624in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{12.661842in}}%
\pgfpathlineto{\pgfqpoint{5.024655in}{12.663072in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{12.664316in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{12.665573in}}%
\pgfpathlineto{\pgfqpoint{5.022017in}{12.666844in}}%
\pgfpathlineto{\pgfqpoint{5.021132in}{12.668129in}}%
\pgfpathlineto{\pgfqpoint{5.020243in}{12.669428in}}%
\pgfpathlineto{\pgfqpoint{5.019173in}{12.671005in}}%
\pgfpathlineto{\pgfqpoint{5.018278in}{12.672335in}}%
\pgfpathlineto{\pgfqpoint{5.017380in}{12.673679in}}%
\pgfpathlineto{\pgfqpoint{5.016478in}{12.675039in}}%
\pgfpathlineto{\pgfqpoint{5.015573in}{12.676413in}}%
\pgfpathlineto{\pgfqpoint{5.014665in}{12.677803in}}%
\pgfpathlineto{\pgfqpoint{5.013754in}{12.679211in}}%
\pgfpathlineto{\pgfqpoint{5.012840in}{12.680638in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{12.682084in}}%
\pgfpathlineto{\pgfqpoint{5.011001in}{12.683549in}}%
\pgfpathlineto{\pgfqpoint{5.009891in}{12.685332in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{12.686838in}}%
\pgfpathlineto{\pgfqpoint{5.008031in}{12.688362in}}%
\pgfpathlineto{\pgfqpoint{5.007096in}{12.689906in}}%
\pgfpathlineto{\pgfqpoint{5.006157in}{12.691469in}}%
\pgfpathlineto{\pgfqpoint{5.005215in}{12.693050in}}%
\pgfpathlineto{\pgfqpoint{5.004270in}{12.694648in}}%
\pgfpathlineto{\pgfqpoint{5.003321in}{12.696262in}}%
\pgfpathlineto{\pgfqpoint{5.002368in}{12.697890in}}%
\pgfpathlineto{\pgfqpoint{5.001221in}{12.699860in}}%
\pgfpathlineto{\pgfqpoint{5.000260in}{12.701513in}}%
\pgfpathlineto{\pgfqpoint{4.999296in}{12.703174in}}%
\pgfpathlineto{\pgfqpoint{4.998328in}{12.704839in}}%
\pgfpathlineto{\pgfqpoint{4.997357in}{12.706507in}}%
\pgfpathlineto{\pgfqpoint{4.996382in}{12.708176in}}%
\pgfpathlineto{\pgfqpoint{4.995403in}{12.709843in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{12.711505in}}%
\pgfpathlineto{\pgfqpoint{4.993434in}{12.713158in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{12.714797in}}%
\pgfpathlineto{\pgfqpoint{4.991251in}{12.716743in}}%
\pgfpathlineto{\pgfqpoint{4.990252in}{12.718343in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.719922in}}%
\pgfpathlineto{\pgfqpoint{4.988243in}{12.721479in}}%
\pgfpathlineto{\pgfqpoint{4.987233in}{12.723015in}}%
\pgfpathlineto{\pgfqpoint{4.986218in}{12.724529in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{12.726025in}}%
\pgfpathlineto{\pgfqpoint{4.984177in}{12.727508in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{12.728981in}}%
\pgfpathlineto{\pgfqpoint{4.981913in}{12.730740in}}%
\pgfpathlineto{\pgfqpoint{4.980877in}{12.732201in}}%
\pgfpathlineto{\pgfqpoint{4.979837in}{12.733657in}}%
\pgfpathlineto{\pgfqpoint{4.978793in}{12.735109in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{12.736557in}}%
\pgfpathlineto{\pgfqpoint{4.976692in}{12.738003in}}%
\pgfpathlineto{\pgfqpoint{4.975634in}{12.739450in}}%
\pgfpathlineto{\pgfqpoint{4.974573in}{12.740900in}}%
\pgfpathlineto{\pgfqpoint{4.973507in}{12.742354in}}%
\pgfpathlineto{\pgfqpoint{4.972436in}{12.743810in}}%
\pgfpathlineto{\pgfqpoint{4.971146in}{12.745564in}}%
\pgfpathlineto{\pgfqpoint{4.970065in}{12.747033in}}%
\pgfpathlineto{\pgfqpoint{4.968980in}{12.748512in}}%
\pgfpathlineto{\pgfqpoint{4.967891in}{12.750001in}}%
\pgfpathlineto{\pgfqpoint{4.966797in}{12.751500in}}%
\pgfpathlineto{\pgfqpoint{4.965698in}{12.753008in}}%
\pgfpathlineto{\pgfqpoint{4.964594in}{12.754526in}}%
\pgfpathlineto{\pgfqpoint{4.963485in}{12.756051in}}%
\pgfpathlineto{\pgfqpoint{4.962372in}{12.757582in}}%
\pgfpathlineto{\pgfqpoint{4.961030in}{12.759422in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{12.760953in}}%
\pgfpathlineto{\pgfqpoint{4.958777in}{12.762480in}}%
\pgfpathlineto{\pgfqpoint{4.957643in}{12.764001in}}%
\pgfpathlineto{\pgfqpoint{4.956503in}{12.765515in}}%
\pgfpathlineto{\pgfqpoint{4.955359in}{12.767022in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{12.768523in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{12.770019in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{12.771509in}}%
\pgfpathlineto{\pgfqpoint{4.950731in}{12.772994in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{4.948149in}{12.776245in}}%
\pgfpathlineto{\pgfqpoint{4.946967in}{12.777724in}}%
\pgfpathlineto{\pgfqpoint{4.945779in}{12.779210in}}%
\pgfpathlineto{\pgfqpoint{4.944586in}{12.780708in}}%
\pgfpathlineto{\pgfqpoint{4.943387in}{12.782218in}}%
\pgfpathlineto{\pgfqpoint{4.942182in}{12.783740in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{12.785277in}}%
\pgfpathlineto{\pgfqpoint{4.939756in}{12.786829in}}%
\pgfpathlineto{\pgfqpoint{4.938290in}{12.788708in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{12.790286in}}%
\pgfpathlineto{\pgfqpoint{4.935826in}{12.791871in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.793460in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.795051in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{12.796639in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{12.798223in}}%
\pgfpathlineto{\pgfqpoint{4.929562in}{12.799797in}}%
\pgfpathlineto{\pgfqpoint{4.928290in}{12.801361in}}%
\pgfpathlineto{\pgfqpoint{4.927012in}{12.802913in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.804763in}}%
\pgfpathlineto{\pgfqpoint{4.924178in}{12.806304in}}%
\pgfpathlineto{\pgfqpoint{4.922880in}{12.807853in}}%
\pgfpathlineto{\pgfqpoint{4.921575in}{12.809423in}}%
\pgfpathlineto{\pgfqpoint{4.920263in}{12.811021in}}%
\pgfpathlineto{\pgfqpoint{4.918944in}{12.812654in}}%
\pgfpathlineto{\pgfqpoint{4.917619in}{12.814328in}}%
\pgfpathlineto{\pgfqpoint{4.916286in}{12.816051in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{12.817825in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.820030in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.821937in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.823911in}}%
\pgfpathlineto{\pgfqpoint{4.909244in}{12.825956in}}%
\pgfpathlineto{\pgfqpoint{4.907867in}{12.828074in}}%
\pgfpathlineto{\pgfqpoint{4.906483in}{12.830270in}}%
\pgfpathlineto{\pgfqpoint{4.905091in}{12.832548in}}%
\pgfpathlineto{\pgfqpoint{4.903692in}{12.834913in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{12.837369in}}%
\pgfpathlineto{\pgfqpoint{4.900870in}{12.839921in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.843107in}}%
\pgfpathlineto{\pgfqpoint{4.897729in}{12.845857in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{12.848688in}}%
\pgfpathlineto{\pgfqpoint{4.894840in}{12.851593in}}%
\pgfpathlineto{\pgfqpoint{4.893383in}{12.854568in}}%
\pgfpathlineto{\pgfqpoint{4.891918in}{12.857607in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{12.860701in}}%
\pgfpathlineto{\pgfqpoint{4.888963in}{12.863835in}}%
\pgfpathlineto{\pgfqpoint{4.887472in}{12.866999in}}%
\pgfpathlineto{\pgfqpoint{4.885672in}{12.870829in}}%
\pgfpathlineto{\pgfqpoint{4.884162in}{12.874053in}}%
\pgfpathlineto{\pgfqpoint{4.882643in}{12.877313in}}%
\pgfpathlineto{\pgfqpoint{4.881115in}{12.880621in}}%
\pgfpathlineto{\pgfqpoint{4.879577in}{12.883986in}}%
\pgfpathlineto{\pgfqpoint{4.878031in}{12.887411in}}%
\pgfpathlineto{\pgfqpoint{4.876475in}{12.890900in}}%
\pgfpathlineto{\pgfqpoint{4.874909in}{12.894452in}}%
\pgfpathlineto{\pgfqpoint{4.873334in}{12.898067in}}%
\pgfpathlineto{\pgfqpoint{4.871749in}{12.901744in}}%
\pgfpathlineto{\pgfqpoint{4.869835in}{12.906237in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{12.910043in}}%
\pgfpathlineto{\pgfqpoint{4.866611in}{12.913901in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{12.917813in}}%
\pgfpathlineto{\pgfqpoint{4.863346in}{12.921784in}}%
\pgfpathlineto{\pgfqpoint{4.861698in}{12.925816in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{12.929909in}}%
\pgfpathlineto{\pgfqpoint{4.858370in}{12.934058in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{12.938256in}}%
\pgfpathlineto{\pgfqpoint{4.854658in}{12.943341in}}%
\pgfpathlineto{\pgfqpoint{4.852953in}{12.947608in}}%
\pgfpathlineto{\pgfqpoint{4.851236in}{12.951893in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{12.956188in}}%
\pgfpathlineto{\pgfqpoint{4.847768in}{12.960483in}}%
\pgfpathlineto{\pgfqpoint{4.846016in}{12.964780in}}%
\pgfpathlineto{\pgfqpoint{4.844252in}{12.969082in}}%
\pgfpathlineto{\pgfqpoint{4.842476in}{12.973389in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{12.977699in}}%
\pgfpathlineto{\pgfqpoint{4.838886in}{12.982021in}}%
\pgfpathlineto{\pgfqpoint{4.836708in}{12.987242in}}%
\pgfpathlineto{\pgfqpoint{4.834878in}{12.991638in}}%
\pgfpathlineto{\pgfqpoint{4.833035in}{12.996091in}}%
\pgfpathlineto{\pgfqpoint{4.831179in}{13.000615in}}%
\pgfpathlineto{\pgfqpoint{4.829310in}{13.005227in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{13.009940in}}%
\pgfpathlineto{\pgfqpoint{4.825529in}{13.014760in}}%
\pgfpathlineto{\pgfqpoint{4.823617in}{13.019688in}}%
\pgfpathlineto{\pgfqpoint{4.821691in}{13.024725in}}%
\pgfpathlineto{\pgfqpoint{4.819361in}{13.030915in}}%
\pgfpathlineto{\pgfqpoint{4.817403in}{13.036196in}}%
\pgfpathlineto{\pgfqpoint{4.815429in}{13.041595in}}%
\pgfpathlineto{\pgfqpoint{4.813441in}{13.047126in}}%
\pgfpathlineto{\pgfqpoint{4.811436in}{13.052806in}}%
\pgfpathlineto{\pgfqpoint{4.809416in}{13.058658in}}%
\pgfpathlineto{\pgfqpoint{4.807380in}{13.064697in}}%
\pgfpathlineto{\pgfqpoint{4.805327in}{13.070932in}}%
\pgfpathlineto{\pgfqpoint{4.803258in}{13.077364in}}%
\pgfpathlineto{\pgfqpoint{4.801172in}{13.083991in}}%
\pgfpathlineto{\pgfqpoint{4.798646in}{13.092191in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{13.099184in}}%
\pgfpathlineto{\pgfqpoint{4.794380in}{13.106264in}}%
\pgfpathlineto{\pgfqpoint{4.792221in}{13.113377in}}%
\pgfpathlineto{\pgfqpoint{4.790042in}{13.120477in}}%
\pgfpathlineto{\pgfqpoint{4.787845in}{13.127521in}}%
\pgfpathlineto{\pgfqpoint{4.785629in}{13.134475in}}%
\pgfpathlineto{\pgfqpoint{4.783394in}{13.141319in}}%
\pgfpathlineto{\pgfqpoint{4.781139in}{13.148054in}}%
\pgfpathlineto{\pgfqpoint{4.778406in}{13.155998in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{13.162517in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{13.168962in}}%
\pgfpathlineto{\pgfqpoint{4.771444in}{13.175356in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{13.181735in}}%
\pgfpathlineto{\pgfqpoint{4.766695in}{13.188120in}}%
\pgfpathlineto{\pgfqpoint{4.764288in}{13.194531in}}%
\pgfpathlineto{\pgfqpoint{4.761857in}{13.201007in}}%
\pgfpathlineto{\pgfqpoint{4.759403in}{13.207589in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{13.214300in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{13.217023in}}%
\pgfpathlineto{\pgfqpoint{4.755927in}{13.217023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.928168in}{12.404673in}}{\pgfqpoint{5.459212in}{13.243845in}}{%
\pgfpathmoveto{\pgfqpoint{4.928168in}{13.109740in}}%
\pgfpathlineto{\pgfqpoint{4.928168in}{13.243845in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{13.239482in}}%
\pgfpathlineto{\pgfqpoint{4.931150in}{13.235178in}}%
\pgfpathlineto{\pgfqpoint{4.932136in}{13.232343in}}%
\pgfpathlineto{\pgfqpoint{4.933609in}{13.228143in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{13.225382in}}%
\pgfpathlineto{\pgfqpoint{4.936044in}{13.221300in}}%
\pgfpathlineto{\pgfqpoint{4.937494in}{13.217292in}}%
\pgfpathlineto{\pgfqpoint{4.938456in}{13.214662in}}%
\pgfpathlineto{\pgfqpoint{4.939893in}{13.210779in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{13.208232in}}%
\pgfpathlineto{\pgfqpoint{4.942269in}{13.204472in}}%
\pgfpathlineto{\pgfqpoint{4.943685in}{13.200782in}}%
\pgfpathlineto{\pgfqpoint{4.944624in}{13.198359in}}%
\pgfpathlineto{\pgfqpoint{4.946026in}{13.194778in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{13.192424in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{13.188943in}}%
\pgfpathlineto{\pgfqpoint{4.949729in}{13.185518in}}%
\pgfpathlineto{\pgfqpoint{4.950647in}{13.183266in}}%
\pgfpathlineto{\pgfqpoint{4.952017in}{13.179931in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{13.177736in}}%
\pgfpathlineto{\pgfqpoint{4.954284in}{13.174486in}}%
\pgfpathlineto{\pgfqpoint{4.955634in}{13.171284in}}%
\pgfpathlineto{\pgfqpoint{4.956531in}{13.169174in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{13.166045in}}%
\pgfpathlineto{\pgfqpoint{4.958758in}{13.163981in}}%
\pgfpathlineto{\pgfqpoint{4.960086in}{13.160917in}}%
\pgfpathlineto{\pgfqpoint{4.961406in}{13.157888in}}%
\pgfpathlineto{\pgfqpoint{4.962283in}{13.155886in}}%
\pgfpathlineto{\pgfqpoint{4.963592in}{13.152905in}}%
\pgfpathlineto{\pgfqpoint{4.964461in}{13.150929in}}%
\pgfpathlineto{\pgfqpoint{4.965759in}{13.147980in}}%
\pgfpathlineto{\pgfqpoint{4.967051in}{13.145043in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{13.143090in}}%
\pgfpathlineto{\pgfqpoint{4.969189in}{13.140163in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{13.138214in}}%
\pgfpathlineto{\pgfqpoint{4.971310in}{13.135292in}}%
\pgfpathlineto{\pgfqpoint{4.972574in}{13.132375in}}%
\pgfpathlineto{\pgfqpoint{4.973413in}{13.130434in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{13.127525in}}%
\pgfpathlineto{\pgfqpoint{4.975499in}{13.125589in}}%
\pgfpathlineto{\pgfqpoint{4.976742in}{13.122691in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{13.119800in}}%
\pgfpathlineto{\pgfqpoint{4.978801in}{13.117878in}}%
\pgfpathlineto{\pgfqpoint{4.980029in}{13.115002in}}%
\pgfpathlineto{\pgfqpoint{4.981251in}{13.112135in}}%
\pgfpathlineto{\pgfqpoint{4.982062in}{13.110230in}}%
\pgfpathlineto{\pgfqpoint{4.983274in}{13.107379in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{13.105484in}}%
\pgfpathlineto{\pgfqpoint{4.985282in}{13.102649in}}%
\pgfpathlineto{\pgfqpoint{4.986479in}{13.099823in}}%
\pgfpathlineto{\pgfqpoint{4.987273in}{13.097943in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{13.095131in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{13.093259in}}%
\pgfpathlineto{\pgfqpoint{4.990428in}{13.090456in}}%
\pgfpathlineto{\pgfqpoint{4.991602in}{13.087659in}}%
\pgfpathlineto{\pgfqpoint{4.992381in}{13.085796in}}%
\pgfpathlineto{\pgfqpoint{4.993545in}{13.083007in}}%
\pgfpathlineto{\pgfqpoint{4.994318in}{13.081150in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{13.078367in}}%
\pgfpathlineto{\pgfqpoint{4.996624in}{13.075587in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{13.073734in}}%
\pgfpathlineto{\pgfqpoint{4.998530in}{13.070956in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{13.069105in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{13.066329in}}%
\pgfpathlineto{\pgfqpoint{5.001550in}{13.063553in}}%
\pgfpathlineto{\pgfqpoint{5.002300in}{13.061703in}}%
\pgfpathlineto{\pgfqpoint{5.003420in}{13.058929in}}%
\pgfpathlineto{\pgfqpoint{5.004164in}{13.057083in}}%
\pgfpathlineto{\pgfqpoint{5.005276in}{13.054318in}}%
\pgfpathlineto{\pgfqpoint{5.006383in}{13.051561in}}%
\pgfpathlineto{\pgfqpoint{5.007119in}{13.049727in}}%
\pgfpathlineto{\pgfqpoint{5.008218in}{13.046986in}}%
\pgfpathlineto{\pgfqpoint{5.008948in}{13.045163in}}%
\pgfpathlineto{\pgfqpoint{5.010040in}{13.042439in}}%
\pgfpathlineto{\pgfqpoint{5.011126in}{13.039727in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{13.037925in}}%
\pgfpathlineto{\pgfqpoint{5.012928in}{13.035231in}}%
\pgfpathlineto{\pgfqpoint{5.013645in}{13.033442in}}%
\pgfpathlineto{\pgfqpoint{5.014716in}{13.030769in}}%
\pgfpathlineto{\pgfqpoint{5.015783in}{13.028110in}}%
\pgfpathlineto{\pgfqpoint{5.016492in}{13.026347in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{13.023717in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{13.021974in}}%
\pgfpathlineto{\pgfqpoint{5.019309in}{13.019376in}}%
\pgfpathlineto{\pgfqpoint{5.020357in}{13.016799in}}%
\pgfpathlineto{\pgfqpoint{5.021054in}{13.015093in}}%
\pgfpathlineto{\pgfqpoint{5.022095in}{13.012553in}}%
\pgfpathlineto{\pgfqpoint{5.023132in}{13.010035in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{13.008369in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{13.005889in}}%
\pgfpathlineto{\pgfqpoint{5.025535in}{13.004247in}}%
\pgfpathlineto{\pgfqpoint{5.026558in}{13.001800in}}%
\pgfpathlineto{\pgfqpoint{5.027577in}{12.999372in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{12.997762in}}%
\pgfpathlineto{\pgfqpoint{5.029267in}{12.995361in}}%
\pgfpathlineto{\pgfqpoint{5.029939in}{12.993770in}}%
\pgfpathlineto{\pgfqpoint{5.030945in}{12.991399in}}%
\pgfpathlineto{\pgfqpoint{5.031947in}{12.989049in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{12.987496in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{12.985188in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.983663in}}%
\pgfpathlineto{\pgfqpoint{5.035258in}{12.981399in}}%
\pgfpathlineto{\pgfqpoint{5.036243in}{12.979162in}}%
\pgfpathlineto{\pgfqpoint{5.036898in}{12.977685in}}%
\pgfpathlineto{\pgfqpoint{5.037876in}{12.975492in}}%
\pgfpathlineto{\pgfqpoint{5.038527in}{12.974044in}}%
\pgfpathlineto{\pgfqpoint{5.039500in}{12.971894in}}%
\pgfpathlineto{\pgfqpoint{5.040468in}{12.969774in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{12.968377in}}%
\pgfpathlineto{\pgfqpoint{5.042075in}{12.966310in}}%
\pgfpathlineto{\pgfqpoint{5.042715in}{12.964949in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{12.962937in}}%
\pgfpathlineto{\pgfqpoint{5.044625in}{12.960956in}}%
\pgfpathlineto{\pgfqpoint{5.045259in}{12.959653in}}%
\pgfpathlineto{\pgfqpoint{5.046206in}{12.957723in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.956452in}}%
\pgfpathlineto{\pgfqpoint{5.047777in}{12.954569in}}%
\pgfpathlineto{\pgfqpoint{5.048715in}{12.952714in}}%
\pgfpathlineto{\pgfqpoint{5.049339in}{12.951491in}}%
\pgfpathlineto{\pgfqpoint{5.050271in}{12.949680in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{12.948486in}}%
\pgfpathlineto{\pgfqpoint{5.051818in}{12.946718in}}%
\pgfpathlineto{\pgfqpoint{5.052741in}{12.944975in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{12.943828in}}%
\pgfpathlineto{\pgfqpoint{5.054273in}{12.942128in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{12.941009in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{12.939349in}}%
\pgfpathlineto{\pgfqpoint{5.056705in}{12.937713in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{12.936635in}}%
\pgfpathlineto{\pgfqpoint{5.058213in}{12.935035in}}%
\pgfpathlineto{\pgfqpoint{5.059114in}{12.933457in}}%
\pgfpathlineto{\pgfqpoint{5.059713in}{12.932418in}}%
\pgfpathlineto{\pgfqpoint{5.060608in}{12.930877in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.929862in}}%
\pgfpathlineto{\pgfqpoint{5.062094in}{12.928356in}}%
\pgfpathlineto{\pgfqpoint{5.062981in}{12.926871in}}%
\pgfpathlineto{\pgfqpoint{5.063570in}{12.925893in}}%
\pgfpathlineto{\pgfqpoint{5.064453in}{12.924440in}}%
\pgfpathlineto{\pgfqpoint{5.065039in}{12.923483in}}%
\pgfpathlineto{\pgfqpoint{5.065916in}{12.922062in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{12.920658in}}%
\pgfpathlineto{\pgfqpoint{5.067371in}{12.919730in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{12.918350in}}%
\pgfpathlineto{\pgfqpoint{5.068818in}{12.917438in}}%
\pgfpathlineto{\pgfqpoint{5.069682in}{12.916080in}}%
\pgfpathlineto{\pgfqpoint{5.070543in}{12.914735in}}%
\pgfpathlineto{\pgfqpoint{5.071116in}{12.913845in}}%
\pgfpathlineto{\pgfqpoint{5.071973in}{12.912520in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.911642in}}%
\pgfpathlineto{\pgfqpoint{5.073394in}{12.910333in}}%
\pgfpathlineto{\pgfqpoint{5.074243in}{12.909034in}}%
\pgfpathlineto{\pgfqpoint{5.074807in}{12.908171in}}%
\pgfpathlineto{\pgfqpoint{5.075651in}{12.906885in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{12.906031in}}%
\pgfpathlineto{\pgfqpoint{5.077052in}{12.904756in}}%
\pgfpathlineto{\pgfqpoint{5.077889in}{12.903487in}}%
\pgfpathlineto{\pgfqpoint{5.078445in}{12.902643in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{12.901382in}}%
\pgfpathlineto{\pgfqpoint{5.079831in}{12.900543in}}%
\pgfpathlineto{\pgfqpoint{5.080659in}{12.899288in}}%
\pgfpathlineto{\pgfqpoint{5.081484in}{12.898037in}}%
\pgfpathlineto{\pgfqpoint{5.082033in}{12.897204in}}%
\pgfpathlineto{\pgfqpoint{5.082854in}{12.895956in}}%
\pgfpathlineto{\pgfqpoint{5.083400in}{12.895124in}}%
\pgfpathlineto{\pgfqpoint{5.084216in}{12.893879in}}%
\pgfpathlineto{\pgfqpoint{5.085030in}{12.892635in}}%
\pgfpathlineto{\pgfqpoint{5.085571in}{12.891806in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{12.890564in}}%
\pgfpathlineto{\pgfqpoint{5.086919in}{12.889735in}}%
\pgfpathlineto{\pgfqpoint{5.087724in}{12.888492in}}%
\pgfpathlineto{\pgfqpoint{5.088527in}{12.887247in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{12.886416in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{12.885166in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{12.884331in}}%
\pgfpathlineto{\pgfqpoint{5.091185in}{12.883073in}}%
\pgfpathlineto{\pgfqpoint{5.091977in}{12.881809in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{12.880963in}}%
\pgfpathlineto{\pgfqpoint{5.093291in}{12.879687in}}%
\pgfpathlineto{\pgfqpoint{5.094077in}{12.878404in}}%
\pgfpathlineto{\pgfqpoint{5.094599in}{12.877544in}}%
\pgfpathlineto{\pgfqpoint{5.095381in}{12.876248in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.875380in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{12.874070in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{12.872753in}}%
\pgfpathlineto{\pgfqpoint{5.097969in}{12.871871in}}%
\pgfpathlineto{\pgfqpoint{5.098740in}{12.870541in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.869651in}}%
\pgfpathlineto{\pgfqpoint{5.100020in}{12.868310in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{12.866963in}}%
\pgfpathlineto{\pgfqpoint{5.101294in}{12.866062in}}%
\pgfpathlineto{\pgfqpoint{5.102056in}{12.864706in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{12.863799in}}%
\pgfpathlineto{\pgfqpoint{5.103320in}{12.862435in}}%
\pgfpathlineto{\pgfqpoint{5.104075in}{12.861066in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{12.860152in}}%
\pgfpathlineto{\pgfqpoint{5.105329in}{12.858779in}}%
\pgfpathlineto{\pgfqpoint{5.105829in}{12.857864in}}%
\pgfpathlineto{\pgfqpoint{5.106577in}{12.856490in}}%
\pgfpathlineto{\pgfqpoint{5.107323in}{12.855118in}}%
\pgfpathlineto{\pgfqpoint{5.107819in}{12.854204in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{12.852834in}}%
\pgfpathlineto{\pgfqpoint{5.109055in}{12.851922in}}%
\pgfpathlineto{\pgfqpoint{5.109794in}{12.850558in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{12.849199in}}%
\pgfpathlineto{\pgfqpoint{5.111020in}{12.848296in}}%
\pgfpathlineto{\pgfqpoint{5.111753in}{12.846947in}}%
\pgfpathlineto{\pgfqpoint{5.112241in}{12.846052in}}%
\pgfpathlineto{\pgfqpoint{5.112970in}{12.844715in}}%
\pgfpathlineto{\pgfqpoint{5.113698in}{12.843387in}}%
\pgfpathlineto{\pgfqpoint{5.114181in}{12.842506in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{12.841193in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{12.840322in}}%
\pgfpathlineto{\pgfqpoint{5.116108in}{12.839023in}}%
\pgfpathlineto{\pgfqpoint{5.116826in}{12.837732in}}%
\pgfpathlineto{\pgfqpoint{5.117304in}{12.836877in}}%
\pgfpathlineto{\pgfqpoint{5.118020in}{12.835601in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{12.834756in}}%
\pgfpathlineto{\pgfqpoint{5.119207in}{12.833495in}}%
\pgfpathlineto{\pgfqpoint{5.119917in}{12.832245in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{12.831417in}}%
\pgfpathlineto{\pgfqpoint{5.121096in}{12.830185in}}%
\pgfpathlineto{\pgfqpoint{5.121801in}{12.828965in}}%
\pgfpathlineto{\pgfqpoint{5.122270in}{12.828160in}}%
\pgfpathlineto{\pgfqpoint{5.122971in}{12.826963in}}%
\pgfpathlineto{\pgfqpoint{5.123438in}{12.826173in}}%
\pgfpathlineto{\pgfqpoint{5.124136in}{12.825002in}}%
\pgfpathlineto{\pgfqpoint{5.124833in}{12.823845in}}%
\pgfpathlineto{\pgfqpoint{5.125296in}{12.823083in}}%
\pgfpathlineto{\pgfqpoint{5.125989in}{12.821953in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{12.821207in}}%
\pgfpathlineto{\pgfqpoint{5.127141in}{12.820102in}}%
\pgfpathlineto{\pgfqpoint{5.127829in}{12.819010in}}%
\pgfpathlineto{\pgfqpoint{5.128287in}{12.818289in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{12.817219in}}%
\pgfpathlineto{\pgfqpoint{5.129428in}{12.816512in}}%
\pgfpathlineto{\pgfqpoint{5.130110in}{12.815462in}}%
\pgfpathlineto{\pgfqpoint{5.130791in}{12.814423in}}%
\pgfpathlineto{\pgfqpoint{5.131243in}{12.813737in}}%
\pgfpathlineto{\pgfqpoint{5.131921in}{12.812716in}}%
\pgfpathlineto{\pgfqpoint{5.132371in}{12.812041in}}%
\pgfpathlineto{\pgfqpoint{5.133046in}{12.811037in}}%
\pgfpathlineto{\pgfqpoint{5.133718in}{12.810043in}}%
\pgfpathlineto{\pgfqpoint{5.134166in}{12.809385in}}%
\pgfpathlineto{\pgfqpoint{5.134836in}{12.808405in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.807757in}}%
\pgfpathlineto{\pgfqpoint{5.135948in}{12.806792in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{12.805837in}}%
\pgfpathlineto{\pgfqpoint{5.137056in}{12.805205in}}%
\pgfpathlineto{\pgfqpoint{5.137718in}{12.804264in}}%
\pgfpathlineto{\pgfqpoint{5.138158in}{12.803642in}}%
\pgfpathlineto{\pgfqpoint{5.138818in}{12.802717in}}%
\pgfpathlineto{\pgfqpoint{5.139475in}{12.801799in}}%
\pgfpathlineto{\pgfqpoint{5.139913in}{12.801191in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{12.800285in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{12.799685in}}%
\pgfpathlineto{\pgfqpoint{5.141656in}{12.798790in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{12.797901in}}%
\pgfpathlineto{\pgfqpoint{5.142739in}{12.797311in}}%
\pgfpathlineto{\pgfqpoint{5.143386in}{12.796430in}}%
\pgfpathlineto{\pgfqpoint{5.143817in}{12.795845in}}%
\pgfpathlineto{\pgfqpoint{5.144462in}{12.794972in}}%
\pgfpathlineto{\pgfqpoint{5.145106in}{12.794104in}}%
\pgfpathlineto{\pgfqpoint{5.145534in}{12.793528in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{12.792667in}}%
\pgfpathlineto{\pgfqpoint{5.146813in}{12.791812in}}%
\pgfpathlineto{\pgfqpoint{5.147239in}{12.791244in}}%
\pgfpathlineto{\pgfqpoint{5.147875in}{12.790397in}}%
\pgfpathlineto{\pgfqpoint{5.148298in}{12.789835in}}%
\pgfpathlineto{\pgfqpoint{5.148932in}{12.788995in}}%
\pgfpathlineto{\pgfqpoint{5.149564in}{12.788160in}}%
\pgfpathlineto{\pgfqpoint{5.149985in}{12.787605in}}%
\pgfpathlineto{\pgfqpoint{5.150615in}{12.786776in}}%
\pgfpathlineto{\pgfqpoint{5.151034in}{12.786226in}}%
\pgfpathlineto{\pgfqpoint{5.151661in}{12.785403in}}%
\pgfpathlineto{\pgfqpoint{5.152286in}{12.784583in}}%
\pgfpathlineto{\pgfqpoint{5.152702in}{12.784039in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{12.783224in}}%
\pgfpathlineto{\pgfqpoint{5.153740in}{12.782682in}}%
\pgfpathlineto{\pgfqpoint{5.154360in}{12.781872in}}%
\pgfpathlineto{\pgfqpoint{5.154979in}{12.781064in}}%
\pgfpathlineto{\pgfqpoint{5.155391in}{12.780527in}}%
\pgfpathlineto{\pgfqpoint{5.156008in}{12.779722in}}%
\pgfpathlineto{\pgfqpoint{5.156418in}{12.779186in}}%
\pgfpathlineto{\pgfqpoint{5.157032in}{12.778383in}}%
\pgfpathlineto{\pgfqpoint{5.157644in}{12.777582in}}%
\pgfpathlineto{\pgfqpoint{5.158052in}{12.777049in}}%
\pgfpathlineto{\pgfqpoint{5.158662in}{12.776251in}}%
\pgfpathlineto{\pgfqpoint{5.159068in}{12.775720in}}%
\pgfpathlineto{\pgfqpoint{5.159676in}{12.774926in}}%
\pgfpathlineto{\pgfqpoint{5.160282in}{12.774133in}}%
\pgfpathlineto{\pgfqpoint{5.160686in}{12.773607in}}%
\pgfpathlineto{\pgfqpoint{5.161289in}{12.772820in}}%
\pgfpathlineto{\pgfqpoint{5.161691in}{12.772297in}}%
\pgfpathlineto{\pgfqpoint{5.162293in}{12.771515in}}%
\pgfpathlineto{\pgfqpoint{5.162893in}{12.770737in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{12.770221in}}%
\pgfpathlineto{\pgfqpoint{5.163890in}{12.769449in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{12.768937in}}%
\pgfpathlineto{\pgfqpoint{5.164883in}{12.768172in}}%
\pgfpathlineto{\pgfqpoint{5.165477in}{12.767412in}}%
\pgfpathlineto{\pgfqpoint{5.165873in}{12.766907in}}%
\pgfpathlineto{\pgfqpoint{5.166464in}{12.766154in}}%
\pgfpathlineto{\pgfqpoint{5.166858in}{12.765655in}}%
\pgfpathlineto{\pgfqpoint{5.167448in}{12.764909in}}%
\pgfpathlineto{\pgfqpoint{5.168036in}{12.764168in}}%
\pgfpathlineto{\pgfqpoint{5.168427in}{12.763676in}}%
\pgfpathlineto{\pgfqpoint{5.169013in}{12.762941in}}%
\pgfpathlineto{\pgfqpoint{5.169598in}{12.762212in}}%
\pgfpathlineto{\pgfqpoint{5.169987in}{12.761728in}}%
\pgfpathlineto{\pgfqpoint{5.170569in}{12.761007in}}%
\pgfpathlineto{\pgfqpoint{5.170957in}{12.760529in}}%
\pgfpathlineto{\pgfqpoint{5.171537in}{12.759815in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{12.759105in}}%
\pgfpathlineto{\pgfqpoint{5.172501in}{12.758634in}}%
\pgfpathlineto{\pgfqpoint{5.173077in}{12.757930in}}%
\pgfpathlineto{\pgfqpoint{5.173461in}{12.757463in}}%
\pgfpathlineto{\pgfqpoint{5.174036in}{12.756764in}}%
\pgfpathlineto{\pgfqpoint{5.174609in}{12.756068in}}%
\pgfpathlineto{\pgfqpoint{5.174990in}{12.755606in}}%
\pgfpathlineto{\pgfqpoint{5.175561in}{12.754915in}}%
\pgfpathlineto{\pgfqpoint{5.175941in}{12.754456in}}%
\pgfpathlineto{\pgfqpoint{5.176510in}{12.753769in}}%
\pgfpathlineto{\pgfqpoint{5.177078in}{12.753086in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{12.752631in}}%
\pgfpathlineto{\pgfqpoint{5.178022in}{12.751952in}}%
\pgfpathlineto{\pgfqpoint{5.178398in}{12.751501in}}%
\pgfpathlineto{\pgfqpoint{5.178962in}{12.750827in}}%
\pgfpathlineto{\pgfqpoint{5.179524in}{12.750156in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{12.749710in}}%
\pgfpathlineto{\pgfqpoint{5.180458in}{12.749044in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{12.748602in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{12.747943in}}%
\pgfpathlineto{\pgfqpoint{5.181946in}{12.747288in}}%
\pgfpathlineto{\pgfqpoint{5.182317in}{12.746854in}}%
\pgfpathlineto{\pgfqpoint{5.182872in}{12.746206in}}%
\pgfpathlineto{\pgfqpoint{5.183241in}{12.745778in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{12.745139in}}%
\pgfpathlineto{\pgfqpoint{5.184346in}{12.744504in}}%
\pgfpathlineto{\pgfqpoint{5.184714in}{12.744084in}}%
\pgfpathlineto{\pgfqpoint{5.185263in}{12.743458in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.743043in}}%
\pgfpathlineto{\pgfqpoint{5.186177in}{12.742425in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{12.741812in}}%
\pgfpathlineto{\pgfqpoint{5.187088in}{12.741406in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{12.740800in}}%
\pgfpathlineto{\pgfqpoint{5.187995in}{12.740399in}}%
\pgfpathlineto{\pgfqpoint{5.188538in}{12.739802in}}%
\pgfpathlineto{\pgfqpoint{5.189080in}{12.739209in}}%
\pgfpathlineto{\pgfqpoint{5.189440in}{12.738816in}}%
\pgfpathlineto{\pgfqpoint{5.189980in}{12.738230in}}%
\pgfpathlineto{\pgfqpoint{5.190518in}{12.737649in}}%
\pgfpathlineto{\pgfqpoint{5.190877in}{12.737263in}}%
\pgfpathlineto{\pgfqpoint{5.191414in}{12.736688in}}%
\pgfpathlineto{\pgfqpoint{5.191771in}{12.736307in}}%
\pgfpathlineto{\pgfqpoint{5.192306in}{12.735738in}}%
\pgfpathlineto{\pgfqpoint{5.192840in}{12.735173in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{12.734798in}}%
\pgfpathlineto{\pgfqpoint{5.193727in}{12.734240in}}%
\pgfpathlineto{\pgfqpoint{5.194081in}{12.733869in}}%
\pgfpathlineto{\pgfqpoint{5.194611in}{12.733316in}}%
\pgfpathlineto{\pgfqpoint{5.195140in}{12.732767in}}%
\pgfpathlineto{\pgfqpoint{5.195492in}{12.732403in}}%
\pgfpathlineto{\pgfqpoint{5.196019in}{12.731860in}}%
\pgfpathlineto{\pgfqpoint{5.196370in}{12.731500in}}%
\pgfpathlineto{\pgfqpoint{5.196895in}{12.730963in}}%
\pgfpathlineto{\pgfqpoint{5.197420in}{12.730428in}}%
\pgfpathlineto{\pgfqpoint{5.197769in}{12.730074in}}%
\pgfpathlineto{\pgfqpoint{5.198291in}{12.729545in}}%
\pgfpathlineto{\pgfqpoint{5.198639in}{12.729194in}}%
\pgfpathlineto{\pgfqpoint{5.199160in}{12.728670in}}%
\pgfpathlineto{\pgfqpoint{5.199679in}{12.728150in}}%
\pgfpathlineto{\pgfqpoint{5.200025in}{12.727805in}}%
\pgfpathlineto{\pgfqpoint{5.200543in}{12.727290in}}%
\pgfpathlineto{\pgfqpoint{5.200888in}{12.726948in}}%
\pgfpathlineto{\pgfqpoint{5.201404in}{12.726439in}}%
\pgfpathlineto{\pgfqpoint{5.201919in}{12.725933in}}%
\pgfpathlineto{\pgfqpoint{5.202262in}{12.725597in}}%
\pgfpathlineto{\pgfqpoint{5.202776in}{12.725096in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{12.724764in}}%
\pgfpathlineto{\pgfqpoint{5.203629in}{12.724268in}}%
\pgfpathlineto{\pgfqpoint{5.204140in}{12.723774in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{12.723446in}}%
\pgfpathlineto{\pgfqpoint{5.204989in}{12.722957in}}%
\pgfpathlineto{\pgfqpoint{5.205327in}{12.722631in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{12.722145in}}%
\pgfpathlineto{\pgfqpoint{5.206341in}{12.721661in}}%
\pgfpathlineto{\pgfqpoint{5.206678in}{12.721339in}}%
\pgfpathlineto{\pgfqpoint{5.207183in}{12.720857in}}%
\pgfpathlineto{\pgfqpoint{5.207519in}{12.720537in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{12.720058in}}%
\pgfpathlineto{\pgfqpoint{5.208524in}{12.719581in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{12.719263in}}%
\pgfpathlineto{\pgfqpoint{5.209358in}{12.718788in}}%
\pgfpathlineto{\pgfqpoint{5.209858in}{12.718314in}}%
\pgfpathlineto{\pgfqpoint{5.210190in}{12.717999in}}%
\pgfpathlineto{\pgfqpoint{5.210688in}{12.717528in}}%
\pgfpathlineto{\pgfqpoint{5.211019in}{12.717214in}}%
\pgfpathlineto{\pgfqpoint{5.211515in}{12.716745in}}%
\pgfpathlineto{\pgfqpoint{5.212011in}{12.716277in}}%
\pgfpathlineto{\pgfqpoint{5.212340in}{12.715966in}}%
\pgfpathlineto{\pgfqpoint{5.212834in}{12.715501in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{12.715191in}}%
\pgfpathlineto{\pgfqpoint{5.213655in}{12.714728in}}%
\pgfpathlineto{\pgfqpoint{5.214146in}{12.714266in}}%
\pgfpathlineto{\pgfqpoint{5.214473in}{12.713959in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{12.713500in}}%
\pgfpathlineto{\pgfqpoint{5.215288in}{12.713194in}}%
\pgfpathlineto{\pgfqpoint{5.215776in}{12.712737in}}%
\pgfpathlineto{\pgfqpoint{5.216263in}{12.712282in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{12.711979in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{12.711527in}}%
\pgfpathlineto{\pgfqpoint{5.217396in}{12.711226in}}%
\pgfpathlineto{\pgfqpoint{5.217880in}{12.710775in}}%
\pgfpathlineto{\pgfqpoint{5.218363in}{12.710326in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{12.710028in}}%
\pgfpathlineto{\pgfqpoint{5.219166in}{12.709581in}}%
\pgfpathlineto{\pgfqpoint{5.219487in}{12.709285in}}%
\pgfpathlineto{\pgfqpoint{5.219967in}{12.708841in}}%
\pgfpathlineto{\pgfqpoint{5.220446in}{12.708398in}}%
\pgfpathlineto{\pgfqpoint{5.220765in}{12.708104in}}%
\pgfpathlineto{\pgfqpoint{5.221242in}{12.707665in}}%
\pgfpathlineto{\pgfqpoint{5.221560in}{12.707372in}}%
\pgfpathlineto{\pgfqpoint{5.222037in}{12.706936in}}%
\pgfpathlineto{\pgfqpoint{5.222512in}{12.706501in}}%
\pgfpathlineto{\pgfqpoint{5.222828in}{12.706212in}}%
\pgfpathlineto{\pgfqpoint{5.223302in}{12.705779in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{12.705492in}}%
\pgfpathlineto{\pgfqpoint{5.224090in}{12.705062in}}%
\pgfpathlineto{\pgfqpoint{5.224561in}{12.704634in}}%
\pgfpathlineto{\pgfqpoint{5.224875in}{12.704349in}}%
\pgfpathlineto{\pgfqpoint{5.225345in}{12.703923in}}%
\pgfpathlineto{\pgfqpoint{5.225658in}{12.703640in}}%
\pgfpathlineto{\pgfqpoint{5.226127in}{12.703215in}}%
\pgfpathlineto{\pgfqpoint{5.226595in}{12.702792in}}%
\pgfpathlineto{\pgfqpoint{5.226906in}{12.702510in}}%
\pgfpathlineto{\pgfqpoint{5.227372in}{12.702088in}}%
\pgfpathlineto{\pgfqpoint{5.227838in}{12.701665in}}%
\pgfpathlineto{\pgfqpoint{5.228148in}{12.701384in}}%
\pgfpathlineto{\pgfqpoint{5.228612in}{12.700962in}}%
\pgfpathlineto{\pgfqpoint{5.228921in}{12.700681in}}%
\pgfpathlineto{\pgfqpoint{5.229383in}{12.700259in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{12.699837in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{12.699555in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{12.699132in}}%
\pgfpathlineto{\pgfqpoint{5.230920in}{12.698849in}}%
\pgfpathlineto{\pgfqpoint{5.231379in}{12.698425in}}%
\pgfpathlineto{\pgfqpoint{5.231837in}{12.698000in}}%
\pgfpathlineto{\pgfqpoint{5.232142in}{12.697715in}}%
\pgfpathlineto{\pgfqpoint{5.232599in}{12.697287in}}%
\pgfpathlineto{\pgfqpoint{5.232903in}{12.697001in}}%
\pgfpathlineto{\pgfqpoint{5.233359in}{12.696570in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{12.696137in}}%
\pgfpathlineto{\pgfqpoint{5.234116in}{12.695847in}}%
\pgfpathlineto{\pgfqpoint{5.234570in}{12.695410in}}%
\pgfpathlineto{\pgfqpoint{5.234872in}{12.695118in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.694677in}}%
\pgfpathlineto{\pgfqpoint{5.235775in}{12.694234in}}%
\pgfpathlineto{\pgfqpoint{5.236075in}{12.693937in}}%
\pgfpathlineto{\pgfqpoint{5.236525in}{12.693490in}}%
\pgfpathlineto{\pgfqpoint{5.236825in}{12.693190in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{12.692739in}}%
\pgfpathlineto{\pgfqpoint{5.237721in}{12.692285in}}%
\pgfpathlineto{\pgfqpoint{5.238019in}{12.691981in}}%
\pgfpathlineto{\pgfqpoint{5.238466in}{12.691523in}}%
\pgfpathlineto{\pgfqpoint{5.238763in}{12.691216in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{12.690754in}}%
\pgfpathlineto{\pgfqpoint{5.239653in}{12.690289in}}%
\pgfpathlineto{\pgfqpoint{5.239949in}{12.689977in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{12.689507in}}%
\pgfpathlineto{\pgfqpoint{5.240687in}{12.689192in}}%
\pgfpathlineto{\pgfqpoint{5.241129in}{12.688716in}}%
\pgfpathlineto{\pgfqpoint{5.241570in}{12.688237in}}%
\pgfpathlineto{\pgfqpoint{5.241864in}{12.687916in}}%
\pgfpathlineto{\pgfqpoint{5.242304in}{12.687432in}}%
\pgfpathlineto{\pgfqpoint{5.242597in}{12.687107in}}%
\pgfpathlineto{\pgfqpoint{5.243035in}{12.686617in}}%
\pgfpathlineto{\pgfqpoint{5.243473in}{12.686123in}}%
\pgfpathlineto{\pgfqpoint{5.243765in}{12.685792in}}%
\pgfpathlineto{\pgfqpoint{5.244201in}{12.685293in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{12.684958in}}%
\pgfpathlineto{\pgfqpoint{5.244928in}{12.684452in}}%
\pgfpathlineto{\pgfqpoint{5.245362in}{12.683944in}}%
\pgfpathlineto{\pgfqpoint{5.245652in}{12.683603in}}%
\pgfpathlineto{\pgfqpoint{5.246085in}{12.683089in}}%
\pgfpathlineto{\pgfqpoint{5.246518in}{12.682572in}}%
\pgfpathlineto{\pgfqpoint{5.246806in}{12.682225in}}%
\pgfpathlineto{\pgfqpoint{5.247237in}{12.681703in}}%
\pgfpathlineto{\pgfqpoint{5.247525in}{12.681354in}}%
\pgfpathlineto{\pgfqpoint{5.247955in}{12.680827in}}%
\pgfpathlineto{\pgfqpoint{5.248384in}{12.680299in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{12.679945in}}%
\pgfpathlineto{\pgfqpoint{5.249099in}{12.679414in}}%
\pgfpathlineto{\pgfqpoint{5.249384in}{12.679058in}}%
\pgfpathlineto{\pgfqpoint{5.249811in}{12.678524in}}%
\pgfpathlineto{\pgfqpoint{5.250238in}{12.677989in}}%
\pgfpathlineto{\pgfqpoint{5.250521in}{12.677631in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{12.677094in}}%
\pgfpathlineto{\pgfqpoint{5.251230in}{12.676736in}}%
\pgfpathlineto{\pgfqpoint{5.251654in}{12.676198in}}%
\pgfpathlineto{\pgfqpoint{5.252077in}{12.675659in}}%
\pgfpathlineto{\pgfqpoint{5.252359in}{12.675301in}}%
\pgfpathlineto{\pgfqpoint{5.252782in}{12.674763in}}%
\pgfpathlineto{\pgfqpoint{5.253063in}{12.674405in}}%
\pgfpathlineto{\pgfqpoint{5.253484in}{12.673868in}}%
\pgfpathlineto{\pgfqpoint{5.253904in}{12.673333in}}%
\pgfpathlineto{\pgfqpoint{5.254184in}{12.672977in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{12.672445in}}%
\pgfpathlineto{\pgfqpoint{5.254882in}{12.672091in}}%
\pgfpathlineto{\pgfqpoint{5.255300in}{12.671562in}}%
\pgfpathlineto{\pgfqpoint{5.255718in}{12.671036in}}%
\pgfpathlineto{\pgfqpoint{5.255996in}{12.670686in}}%
\pgfpathlineto{\pgfqpoint{5.256412in}{12.670165in}}%
\pgfpathlineto{\pgfqpoint{5.256689in}{12.669819in}}%
\pgfpathlineto{\pgfqpoint{5.257104in}{12.669302in}}%
\pgfpathlineto{\pgfqpoint{5.257519in}{12.668789in}}%
\pgfpathlineto{\pgfqpoint{5.257795in}{12.668449in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{12.667942in}}%
\pgfpathlineto{\pgfqpoint{5.258483in}{12.667606in}}%
\pgfpathlineto{\pgfqpoint{5.258896in}{12.667104in}}%
\pgfpathlineto{\pgfqpoint{5.259307in}{12.666606in}}%
\pgfpathlineto{\pgfqpoint{5.259581in}{12.666276in}}%
\pgfpathlineto{\pgfqpoint{5.259992in}{12.665784in}}%
\pgfpathlineto{\pgfqpoint{5.260265in}{12.665458in}}%
\pgfpathlineto{\pgfqpoint{5.260675in}{12.664971in}}%
\pgfpathlineto{\pgfqpoint{5.261083in}{12.664489in}}%
\pgfpathlineto{\pgfqpoint{5.261356in}{12.664169in}}%
\pgfpathlineto{\pgfqpoint{5.261763in}{12.663692in}}%
\pgfpathlineto{\pgfqpoint{5.262170in}{12.663219in}}%
\pgfpathlineto{\pgfqpoint{5.262441in}{12.662905in}}%
\pgfpathlineto{\pgfqpoint{5.262847in}{12.662438in}}%
\pgfpathlineto{\pgfqpoint{5.263117in}{12.662128in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{12.661668in}}%
\pgfpathlineto{\pgfqpoint{5.263927in}{12.661210in}}%
\pgfpathlineto{\pgfqpoint{5.264196in}{12.660908in}}%
\pgfpathlineto{\pgfqpoint{5.264599in}{12.660457in}}%
\pgfpathlineto{\pgfqpoint{5.264867in}{12.660159in}}%
\pgfpathlineto{\pgfqpoint{5.265269in}{12.659715in}}%
\pgfpathlineto{\pgfqpoint{5.265671in}{12.659274in}}%
\pgfpathlineto{\pgfqpoint{5.265938in}{12.658983in}}%
\pgfpathlineto{\pgfqpoint{5.266339in}{12.658550in}}%
\pgfpathlineto{\pgfqpoint{5.266605in}{12.658263in}}%
\pgfpathlineto{\pgfqpoint{5.267005in}{12.657837in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{12.657416in}}%
\pgfpathlineto{\pgfqpoint{5.267669in}{12.657137in}}%
\pgfpathlineto{\pgfqpoint{5.268067in}{12.656723in}}%
\pgfpathlineto{\pgfqpoint{5.268332in}{12.656450in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{12.656044in}}%
\pgfpathlineto{\pgfqpoint{5.269124in}{12.655642in}}%
\pgfpathlineto{\pgfqpoint{5.269388in}{12.655378in}}%
\pgfpathlineto{\pgfqpoint{5.269783in}{12.654984in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{12.654724in}}%
\pgfpathlineto{\pgfqpoint{5.270440in}{12.654339in}}%
\pgfpathlineto{\pgfqpoint{5.270834in}{12.653958in}}%
\pgfpathlineto{\pgfqpoint{5.271096in}{12.653706in}}%
\pgfpathlineto{\pgfqpoint{5.271488in}{12.653333in}}%
\pgfpathlineto{\pgfqpoint{5.271750in}{12.653087in}}%
\pgfpathlineto{\pgfqpoint{5.272141in}{12.652721in}}%
\pgfpathlineto{\pgfqpoint{5.272532in}{12.652360in}}%
\pgfpathlineto{\pgfqpoint{5.272792in}{12.652123in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{12.651770in}}%
\pgfpathlineto{\pgfqpoint{5.273442in}{12.651537in}}%
\pgfpathlineto{\pgfqpoint{5.273830in}{12.651192in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{12.650851in}}%
\pgfpathlineto{\pgfqpoint{5.274477in}{12.650626in}}%
\pgfpathlineto{\pgfqpoint{5.274865in}{12.650293in}}%
\pgfpathlineto{\pgfqpoint{5.275122in}{12.650074in}}%
\pgfpathlineto{\pgfqpoint{5.275509in}{12.649748in}}%
\pgfpathlineto{\pgfqpoint{5.275895in}{12.649427in}}%
\pgfpathlineto{\pgfqpoint{5.276151in}{12.649216in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{12.648902in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{12.648593in}}%
\pgfpathlineto{\pgfqpoint{5.277176in}{12.648390in}}%
\pgfpathlineto{\pgfqpoint{5.277560in}{12.648088in}}%
\pgfpathlineto{\pgfqpoint{5.277815in}{12.647890in}}%
\pgfpathlineto{\pgfqpoint{5.278197in}{12.647596in}}%
\pgfpathlineto{\pgfqpoint{5.278579in}{12.647306in}}%
\pgfpathlineto{\pgfqpoint{5.278833in}{12.647115in}}%
\pgfpathlineto{\pgfqpoint{5.279214in}{12.646833in}}%
\pgfpathlineto{\pgfqpoint{5.279467in}{12.646647in}}%
\pgfpathlineto{\pgfqpoint{5.279847in}{12.646372in}}%
\pgfpathlineto{\pgfqpoint{5.280226in}{12.646101in}}%
\pgfpathlineto{\pgfqpoint{5.280479in}{12.645923in}}%
\pgfpathlineto{\pgfqpoint{5.280857in}{12.645659in}}%
\pgfpathlineto{\pgfqpoint{5.281109in}{12.645485in}}%
\pgfpathlineto{\pgfqpoint{5.281487in}{12.645227in}}%
\pgfpathlineto{\pgfqpoint{5.281863in}{12.644974in}}%
\pgfpathlineto{\pgfqpoint{5.282114in}{12.644807in}}%
\pgfpathlineto{\pgfqpoint{5.282490in}{12.644559in}}%
\pgfpathlineto{\pgfqpoint{5.282741in}{12.644397in}}%
\pgfpathlineto{\pgfqpoint{5.283116in}{12.644156in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{12.643919in}}%
\pgfpathlineto{\pgfqpoint{5.283739in}{12.643763in}}%
\pgfpathlineto{\pgfqpoint{5.284113in}{12.643532in}}%
\pgfpathlineto{\pgfqpoint{5.284362in}{12.643380in}}%
\pgfpathlineto{\pgfqpoint{5.284734in}{12.643155in}}%
\pgfpathlineto{\pgfqpoint{5.285107in}{12.642934in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{12.642789in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{12.642575in}}%
\pgfpathlineto{\pgfqpoint{5.285973in}{12.642434in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{12.642226in}}%
\pgfpathlineto{\pgfqpoint{5.286713in}{12.642021in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{12.641887in}}%
\pgfpathlineto{\pgfqpoint{5.287328in}{12.641689in}}%
\pgfpathlineto{\pgfqpoint{5.287574in}{12.641559in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{12.641368in}}%
\pgfpathlineto{\pgfqpoint{5.288309in}{12.641180in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{12.641056in}}%
\pgfpathlineto{\pgfqpoint{5.288920in}{12.640874in}}%
\pgfpathlineto{\pgfqpoint{5.289164in}{12.640755in}}%
\pgfpathlineto{\pgfqpoint{5.289530in}{12.640579in}}%
\pgfpathlineto{\pgfqpoint{5.289895in}{12.640406in}}%
\pgfpathlineto{\pgfqpoint{5.290139in}{12.640293in}}%
\pgfpathlineto{\pgfqpoint{5.290503in}{12.640126in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{12.639963in}}%
\pgfpathlineto{\pgfqpoint{5.291109in}{12.639855in}}%
\pgfpathlineto{\pgfqpoint{5.291472in}{12.639697in}}%
\pgfpathlineto{\pgfqpoint{5.291714in}{12.639593in}}%
\pgfpathlineto{\pgfqpoint{5.292076in}{12.639440in}}%
\pgfpathlineto{\pgfqpoint{5.292437in}{12.639289in}}%
\pgfpathlineto{\pgfqpoint{5.292678in}{12.639190in}}%
\pgfpathlineto{\pgfqpoint{5.293039in}{12.639043in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{12.638947in}}%
\pgfpathlineto{\pgfqpoint{5.293639in}{12.638805in}}%
\pgfpathlineto{\pgfqpoint{5.293998in}{12.638664in}}%
\pgfpathlineto{\pgfqpoint{5.294238in}{12.638572in}}%
\pgfpathlineto{\pgfqpoint{5.294596in}{12.638435in}}%
\pgfpathlineto{\pgfqpoint{5.294835in}{12.638345in}}%
\pgfpathlineto{\pgfqpoint{5.295193in}{12.638212in}}%
\pgfpathlineto{\pgfqpoint{5.295550in}{12.638080in}}%
\pgfpathlineto{\pgfqpoint{5.295788in}{12.637993in}}%
\pgfpathlineto{\pgfqpoint{5.296144in}{12.637865in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{12.637780in}}%
\pgfpathlineto{\pgfqpoint{5.296737in}{12.637655in}}%
\pgfpathlineto{\pgfqpoint{5.297092in}{12.637531in}}%
\pgfpathlineto{\pgfqpoint{5.297329in}{12.637450in}}%
\pgfpathlineto{\pgfqpoint{5.297683in}{12.637329in}}%
\pgfpathlineto{\pgfqpoint{5.297919in}{12.637250in}}%
\pgfpathlineto{\pgfqpoint{5.298272in}{12.637132in}}%
\pgfpathlineto{\pgfqpoint{5.298625in}{12.637016in}}%
\pgfpathlineto{\pgfqpoint{5.298860in}{12.636939in}}%
\pgfpathlineto{\pgfqpoint{5.299212in}{12.636825in}}%
\pgfpathlineto{\pgfqpoint{5.299447in}{12.636750in}}%
\pgfpathlineto{\pgfqpoint{5.299798in}{12.636639in}}%
\pgfpathlineto{\pgfqpoint{5.300149in}{12.636529in}}%
\pgfpathlineto{\pgfqpoint{5.300383in}{12.636456in}}%
\pgfpathlineto{\pgfqpoint{5.300733in}{12.636348in}}%
\pgfpathlineto{\pgfqpoint{5.300966in}{12.636277in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{12.636171in}}%
\pgfpathlineto{\pgfqpoint{5.301664in}{12.636066in}}%
\pgfpathlineto{\pgfqpoint{5.301896in}{12.635996in}}%
\pgfpathlineto{\pgfqpoint{5.302244in}{12.635892in}}%
\pgfpathlineto{\pgfqpoint{5.302476in}{12.635824in}}%
\pgfpathlineto{\pgfqpoint{5.302823in}{12.635721in}}%
\pgfpathlineto{\pgfqpoint{5.303170in}{12.635620in}}%
\pgfpathlineto{\pgfqpoint{5.303401in}{12.635553in}}%
\pgfpathlineto{\pgfqpoint{5.303747in}{12.635452in}}%
\pgfpathlineto{\pgfqpoint{5.304092in}{12.635352in}}%
\pgfpathlineto{\pgfqpoint{5.304322in}{12.635286in}}%
\pgfpathlineto{\pgfqpoint{5.304667in}{12.635188in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{12.635122in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{12.635024in}}%
\pgfpathlineto{\pgfqpoint{5.305584in}{12.634926in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{12.634862in}}%
\pgfpathlineto{\pgfqpoint{5.306155in}{12.634764in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{12.634700in}}%
\pgfpathlineto{\pgfqpoint{5.306726in}{12.634603in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{12.634505in}}%
\pgfpathlineto{\pgfqpoint{5.307294in}{12.634441in}}%
\pgfpathlineto{\pgfqpoint{5.307635in}{12.634343in}}%
\pgfpathlineto{\pgfqpoint{5.307862in}{12.634278in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{12.634180in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{12.634082in}}%
\pgfpathlineto{\pgfqpoint{5.308768in}{12.634017in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{12.633918in}}%
\pgfpathlineto{\pgfqpoint{5.309332in}{12.633852in}}%
\pgfpathlineto{\pgfqpoint{5.309670in}{12.633752in}}%
\pgfpathlineto{\pgfqpoint{5.310008in}{12.633652in}}%
\pgfpathlineto{\pgfqpoint{5.310233in}{12.633584in}}%
\pgfpathlineto{\pgfqpoint{5.310569in}{12.633483in}}%
\pgfpathlineto{\pgfqpoint{5.310794in}{12.633415in}}%
\pgfpathlineto{\pgfqpoint{5.311130in}{12.633312in}}%
\pgfpathlineto{\pgfqpoint{5.311466in}{12.633209in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{12.633139in}}%
\pgfpathlineto{\pgfqpoint{5.312024in}{12.633034in}}%
\pgfpathlineto{\pgfqpoint{5.312247in}{12.632963in}}%
\pgfpathlineto{\pgfqpoint{5.312581in}{12.632856in}}%
\pgfpathlineto{\pgfqpoint{5.312915in}{12.632747in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{12.632675in}}%
\pgfpathlineto{\pgfqpoint{5.313470in}{12.632564in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{12.632490in}}%
\pgfpathlineto{\pgfqpoint{5.314025in}{12.632377in}}%
\pgfpathlineto{\pgfqpoint{5.314356in}{12.632264in}}%
\pgfpathlineto{\pgfqpoint{5.314577in}{12.632187in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{12.632071in}}%
\pgfpathlineto{\pgfqpoint{5.315129in}{12.631993in}}%
\pgfpathlineto{\pgfqpoint{5.315460in}{12.631875in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{12.631756in}}%
\pgfpathlineto{\pgfqpoint{5.316009in}{12.631675in}}%
\pgfpathlineto{\pgfqpoint{5.316339in}{12.631554in}}%
\pgfpathlineto{\pgfqpoint{5.316668in}{12.631432in}}%
\pgfpathlineto{\pgfqpoint{5.316887in}{12.631350in}}%
\pgfpathlineto{\pgfqpoint{5.317215in}{12.631226in}}%
\pgfpathlineto{\pgfqpoint{5.317434in}{12.631143in}}%
\pgfpathlineto{\pgfqpoint{5.317761in}{12.631017in}}%
\pgfpathlineto{\pgfqpoint{5.318088in}{12.630891in}}%
\pgfpathlineto{\pgfqpoint{5.318306in}{12.630807in}}%
\pgfpathlineto{\pgfqpoint{5.318632in}{12.630680in}}%
\pgfpathlineto{\pgfqpoint{5.318850in}{12.630595in}}%
\pgfpathlineto{\pgfqpoint{5.319175in}{12.630468in}}%
\pgfpathlineto{\pgfqpoint{5.319501in}{12.630340in}}%
\pgfpathlineto{\pgfqpoint{5.319717in}{12.630254in}}%
\pgfpathlineto{\pgfqpoint{5.320042in}{12.630126in}}%
\pgfpathlineto{\pgfqpoint{5.320258in}{12.630040in}}%
\pgfpathlineto{\pgfqpoint{5.320582in}{12.629912in}}%
\pgfpathlineto{\pgfqpoint{5.320906in}{12.629783in}}%
\pgfpathlineto{\pgfqpoint{5.321121in}{12.629697in}}%
\pgfpathlineto{\pgfqpoint{5.321444in}{12.629568in}}%
\pgfpathlineto{\pgfqpoint{5.321659in}{12.629482in}}%
\pgfpathlineto{\pgfqpoint{5.321981in}{12.629352in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{12.629223in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{12.629137in}}%
\pgfpathlineto{\pgfqpoint{5.322838in}{12.629008in}}%
\pgfpathlineto{\pgfqpoint{5.323052in}{12.628922in}}%
\pgfpathlineto{\pgfqpoint{5.323372in}{12.628793in}}%
\pgfpathlineto{\pgfqpoint{5.323692in}{12.628665in}}%
\pgfpathlineto{\pgfqpoint{5.323905in}{12.628579in}}%
\pgfpathlineto{\pgfqpoint{5.324225in}{12.628451in}}%
\pgfpathlineto{\pgfqpoint{5.324437in}{12.628366in}}%
\pgfpathlineto{\pgfqpoint{5.324756in}{12.628239in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{12.628113in}}%
\pgfpathlineto{\pgfqpoint{5.325286in}{12.628029in}}%
\pgfpathlineto{\pgfqpoint{5.325604in}{12.627903in}}%
\pgfpathlineto{\pgfqpoint{5.325816in}{12.627820in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{12.627695in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{12.627571in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{12.627489in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.627366in}}%
\pgfpathlineto{\pgfqpoint{5.327186in}{12.627285in}}%
\pgfpathlineto{\pgfqpoint{5.327502in}{12.627163in}}%
\pgfpathlineto{\pgfqpoint{5.327816in}{12.627043in}}%
\pgfpathlineto{\pgfqpoint{5.328026in}{12.626963in}}%
\pgfpathlineto{\pgfqpoint{5.328340in}{12.626844in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.626727in}}%
\pgfpathlineto{\pgfqpoint{5.328863in}{12.626649in}}%
\pgfpathlineto{\pgfqpoint{5.329176in}{12.626533in}}%
\pgfpathlineto{\pgfqpoint{5.329385in}{12.626457in}}%
\pgfpathlineto{\pgfqpoint{5.329698in}{12.626343in}}%
\pgfpathlineto{\pgfqpoint{5.330010in}{12.626231in}}%
\pgfpathlineto{\pgfqpoint{5.330218in}{12.626157in}}%
\pgfpathlineto{\pgfqpoint{5.330529in}{12.626047in}}%
\pgfpathlineto{\pgfqpoint{5.330737in}{12.625975in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{12.625867in}}%
\pgfpathlineto{\pgfqpoint{5.331358in}{12.625761in}}%
\pgfpathlineto{\pgfqpoint{5.331565in}{12.625691in}}%
\pgfpathlineto{\pgfqpoint{5.331875in}{12.625588in}}%
\pgfpathlineto{\pgfqpoint{5.332081in}{12.625520in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.625419in}}%
\pgfpathlineto{\pgfqpoint{5.332700in}{12.625319in}}%
\pgfpathlineto{\pgfqpoint{5.332905in}{12.625254in}}%
\pgfpathlineto{\pgfqpoint{5.333214in}{12.625157in}}%
\pgfpathlineto{\pgfqpoint{5.333419in}{12.625094in}}%
\pgfpathlineto{\pgfqpoint{5.333727in}{12.625000in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.624908in}}%
\pgfpathlineto{\pgfqpoint{5.334239in}{12.624847in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{12.624758in}}%
\pgfpathlineto{\pgfqpoint{5.334750in}{12.624699in}}%
\pgfpathlineto{\pgfqpoint{5.335056in}{12.624612in}}%
\pgfpathlineto{\pgfqpoint{5.335362in}{12.624527in}}%
\pgfpathlineto{\pgfqpoint{5.335565in}{12.624471in}}%
\pgfpathlineto{\pgfqpoint{5.335870in}{12.624388in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{12.624334in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{12.624255in}}%
\pgfpathlineto{\pgfqpoint{5.336682in}{12.624176in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{12.624125in}}%
\pgfpathlineto{\pgfqpoint{5.337188in}{12.624050in}}%
\pgfpathlineto{\pgfqpoint{5.337391in}{12.624000in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.623927in}}%
\pgfpathlineto{\pgfqpoint{5.337996in}{12.623856in}}%
\pgfpathlineto{\pgfqpoint{5.338198in}{12.623809in}}%
\pgfpathlineto{\pgfqpoint{5.338500in}{12.623740in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{12.623695in}}%
\pgfpathlineto{\pgfqpoint{5.339002in}{12.623629in}}%
\pgfpathlineto{\pgfqpoint{5.339303in}{12.623563in}}%
\pgfpathlineto{\pgfqpoint{5.339504in}{12.623520in}}%
\pgfpathlineto{\pgfqpoint{5.339804in}{12.623457in}}%
\pgfpathlineto{\pgfqpoint{5.340104in}{12.623395in}}%
\pgfpathlineto{\pgfqpoint{5.340304in}{12.623354in}}%
\pgfpathlineto{\pgfqpoint{5.340604in}{12.623294in}}%
\pgfpathlineto{\pgfqpoint{5.340803in}{12.623255in}}%
\pgfpathlineto{\pgfqpoint{5.341102in}{12.623196in}}%
\pgfpathlineto{\pgfqpoint{5.341401in}{12.623139in}}%
\pgfpathlineto{\pgfqpoint{5.341600in}{12.623102in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{12.623046in}}%
\pgfpathlineto{\pgfqpoint{5.342096in}{12.623009in}}%
\pgfpathlineto{\pgfqpoint{5.342394in}{12.622955in}}%
\pgfpathlineto{\pgfqpoint{5.342691in}{12.622902in}}%
\pgfpathlineto{\pgfqpoint{5.342889in}{12.622867in}}%
\pgfpathlineto{\pgfqpoint{5.343185in}{12.622816in}}%
\pgfpathlineto{\pgfqpoint{5.343383in}{12.622782in}}%
\pgfpathlineto{\pgfqpoint{5.343679in}{12.622731in}}%
\pgfpathlineto{\pgfqpoint{5.343974in}{12.622682in}}%
\pgfpathlineto{\pgfqpoint{5.344171in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.622601in}}%
\pgfpathlineto{\pgfqpoint{5.345839in}{12.622385in}}%
\pgfpathlineto{\pgfqpoint{5.348368in}{12.622025in}}%
\pgfpathlineto{\pgfqpoint{5.350873in}{12.621699in}}%
\pgfpathlineto{\pgfqpoint{5.353353in}{12.621383in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{12.621047in}}%
\pgfpathlineto{\pgfqpoint{5.358243in}{12.620651in}}%
\pgfpathlineto{\pgfqpoint{5.360653in}{12.620161in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.619553in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{12.618825in}}%
\pgfpathlineto{\pgfqpoint{5.367840in}{12.617963in}}%
\pgfpathlineto{\pgfqpoint{5.370162in}{12.617059in}}%
\pgfpathlineto{\pgfqpoint{5.372463in}{12.616109in}}%
\pgfpathlineto{\pgfqpoint{5.374744in}{12.615134in}}%
\pgfpathlineto{\pgfqpoint{5.377004in}{12.614148in}}%
\pgfpathlineto{\pgfqpoint{5.379245in}{12.613165in}}%
\pgfpathlineto{\pgfqpoint{5.381466in}{12.612188in}}%
\pgfpathlineto{\pgfqpoint{5.383668in}{12.611221in}}%
\pgfpathlineto{\pgfqpoint{5.385852in}{12.610273in}}%
\pgfpathlineto{\pgfqpoint{5.388016in}{12.609359in}}%
\pgfpathlineto{\pgfqpoint{5.390163in}{12.608479in}}%
\pgfpathlineto{\pgfqpoint{5.392292in}{12.607627in}}%
\pgfpathlineto{\pgfqpoint{5.394403in}{12.606799in}}%
\pgfpathlineto{\pgfqpoint{5.396497in}{12.605993in}}%
\pgfpathlineto{\pgfqpoint{5.398574in}{12.605200in}}%
\pgfpathlineto{\pgfqpoint{5.400635in}{12.604418in}}%
\pgfpathlineto{\pgfqpoint{5.402678in}{12.603648in}}%
\pgfpathlineto{\pgfqpoint{5.404706in}{12.602896in}}%
\pgfpathlineto{\pgfqpoint{5.406718in}{12.602171in}}%
\pgfpathlineto{\pgfqpoint{5.408714in}{12.601488in}}%
\pgfpathlineto{\pgfqpoint{5.410694in}{12.600855in}}%
\pgfpathlineto{\pgfqpoint{5.412660in}{12.600278in}}%
\pgfpathlineto{\pgfqpoint{5.414685in}{12.599741in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{12.599281in}}%
\pgfpathlineto{\pgfqpoint{5.418541in}{12.598870in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.598503in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{12.598175in}}%
\pgfpathlineto{\pgfqpoint{5.424217in}{12.597886in}}%
\pgfpathlineto{\pgfqpoint{5.426082in}{12.597639in}}%
\pgfpathlineto{\pgfqpoint{5.427933in}{12.597439in}}%
\pgfpathlineto{\pgfqpoint{5.429771in}{12.597300in}}%
\pgfpathlineto{\pgfqpoint{5.431595in}{12.597228in}}%
\pgfpathlineto{\pgfqpoint{5.433407in}{12.597230in}}%
\pgfpathlineto{\pgfqpoint{5.435206in}{12.597300in}}%
\pgfpathlineto{\pgfqpoint{5.436993in}{12.597431in}}%
\pgfpathlineto{\pgfqpoint{5.438767in}{12.597618in}}%
\pgfpathlineto{\pgfqpoint{5.440529in}{12.597852in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.598122in}}%
\pgfpathlineto{\pgfqpoint{5.444017in}{12.598421in}}%
\pgfpathlineto{\pgfqpoint{5.445743in}{12.598743in}}%
\pgfpathlineto{\pgfqpoint{5.447458in}{12.599090in}}%
\pgfpathlineto{\pgfqpoint{5.449161in}{12.599465in}}%
\pgfpathlineto{\pgfqpoint{5.450853in}{12.599867in}}%
\pgfpathlineto{\pgfqpoint{5.452534in}{12.600295in}}%
\pgfpathlineto{\pgfqpoint{5.454268in}{12.600762in}}%
\pgfpathlineto{\pgfqpoint{5.455927in}{12.601233in}}%
\pgfpathlineto{\pgfqpoint{5.457575in}{12.601724in}}%
\pgfpathlineto{\pgfqpoint{5.459212in}{12.602235in}}%
\pgfpathlineto{\pgfqpoint{5.459212in}{12.404673in}}%
\pgfpathlineto{\pgfqpoint{5.459212in}{12.404673in}}%
\pgfpathlineto{\pgfqpoint{5.457575in}{12.405829in}}%
\pgfpathlineto{\pgfqpoint{5.455927in}{12.406972in}}%
\pgfpathlineto{\pgfqpoint{5.454268in}{12.408105in}}%
\pgfpathlineto{\pgfqpoint{5.452534in}{12.409276in}}%
\pgfpathlineto{\pgfqpoint{5.450853in}{12.410397in}}%
\pgfpathlineto{\pgfqpoint{5.449161in}{12.411506in}}%
\pgfpathlineto{\pgfqpoint{5.447458in}{12.412592in}}%
\pgfpathlineto{\pgfqpoint{5.445743in}{12.413641in}}%
\pgfpathlineto{\pgfqpoint{5.444017in}{12.414647in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.415603in}}%
\pgfpathlineto{\pgfqpoint{5.440529in}{12.416497in}}%
\pgfpathlineto{\pgfqpoint{5.438767in}{12.417325in}}%
\pgfpathlineto{\pgfqpoint{5.436993in}{12.418096in}}%
\pgfpathlineto{\pgfqpoint{5.435206in}{12.418820in}}%
\pgfpathlineto{\pgfqpoint{5.433407in}{12.419507in}}%
\pgfpathlineto{\pgfqpoint{5.431595in}{12.420162in}}%
\pgfpathlineto{\pgfqpoint{5.429771in}{12.420787in}}%
\pgfpathlineto{\pgfqpoint{5.427933in}{12.421380in}}%
\pgfpathlineto{\pgfqpoint{5.426082in}{12.421941in}}%
\pgfpathlineto{\pgfqpoint{5.424217in}{12.422464in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{12.422943in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.423366in}}%
\pgfpathlineto{\pgfqpoint{5.418541in}{12.423724in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{12.424007in}}%
\pgfpathlineto{\pgfqpoint{5.414685in}{12.424200in}}%
\pgfpathlineto{\pgfqpoint{5.412660in}{12.424298in}}%
\pgfpathlineto{\pgfqpoint{5.410694in}{12.424297in}}%
\pgfpathlineto{\pgfqpoint{5.408714in}{12.424212in}}%
\pgfpathlineto{\pgfqpoint{5.406718in}{12.424062in}}%
\pgfpathlineto{\pgfqpoint{5.404706in}{12.423870in}}%
\pgfpathlineto{\pgfqpoint{5.402678in}{12.423659in}}%
\pgfpathlineto{\pgfqpoint{5.400635in}{12.423462in}}%
\pgfpathlineto{\pgfqpoint{5.398574in}{12.423309in}}%
\pgfpathlineto{\pgfqpoint{5.396497in}{12.423230in}}%
\pgfpathlineto{\pgfqpoint{5.394403in}{12.423254in}}%
\pgfpathlineto{\pgfqpoint{5.392292in}{12.423402in}}%
\pgfpathlineto{\pgfqpoint{5.390163in}{12.423675in}}%
\pgfpathlineto{\pgfqpoint{5.388016in}{12.424066in}}%
\pgfpathlineto{\pgfqpoint{5.385852in}{12.424563in}}%
\pgfpathlineto{\pgfqpoint{5.383668in}{12.425149in}}%
\pgfpathlineto{\pgfqpoint{5.381466in}{12.425813in}}%
\pgfpathlineto{\pgfqpoint{5.379245in}{12.426540in}}%
\pgfpathlineto{\pgfqpoint{5.377004in}{12.427307in}}%
\pgfpathlineto{\pgfqpoint{5.374744in}{12.428101in}}%
\pgfpathlineto{\pgfqpoint{5.372463in}{12.428926in}}%
\pgfpathlineto{\pgfqpoint{5.370162in}{12.429792in}}%
\pgfpathlineto{\pgfqpoint{5.367840in}{12.430698in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{12.431681in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.432675in}}%
\pgfpathlineto{\pgfqpoint{5.360653in}{12.433730in}}%
\pgfpathlineto{\pgfqpoint{5.358243in}{12.434857in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{12.436044in}}%
\pgfpathlineto{\pgfqpoint{5.353353in}{12.437285in}}%
\pgfpathlineto{\pgfqpoint{5.350873in}{12.438608in}}%
\pgfpathlineto{\pgfqpoint{5.348368in}{12.440044in}}%
\pgfpathlineto{\pgfqpoint{5.345839in}{12.441585in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.442433in}}%
\pgfpathlineto{\pgfqpoint{5.344171in}{12.442614in}}%
\pgfpathlineto{\pgfqpoint{5.343974in}{12.442735in}}%
\pgfpathlineto{\pgfqpoint{5.343679in}{12.442914in}}%
\pgfpathlineto{\pgfqpoint{5.343383in}{12.443093in}}%
\pgfpathlineto{\pgfqpoint{5.343185in}{12.443212in}}%
\pgfpathlineto{\pgfqpoint{5.342889in}{12.443389in}}%
\pgfpathlineto{\pgfqpoint{5.342691in}{12.443506in}}%
\pgfpathlineto{\pgfqpoint{5.342394in}{12.443681in}}%
\pgfpathlineto{\pgfqpoint{5.342096in}{12.443854in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{12.443969in}}%
\pgfpathlineto{\pgfqpoint{5.341600in}{12.444139in}}%
\pgfpathlineto{\pgfqpoint{5.341401in}{12.444252in}}%
\pgfpathlineto{\pgfqpoint{5.341102in}{12.444420in}}%
\pgfpathlineto{\pgfqpoint{5.340803in}{12.444586in}}%
\pgfpathlineto{\pgfqpoint{5.340604in}{12.444696in}}%
\pgfpathlineto{\pgfqpoint{5.340304in}{12.444858in}}%
\pgfpathlineto{\pgfqpoint{5.340104in}{12.444966in}}%
\pgfpathlineto{\pgfqpoint{5.339804in}{12.445125in}}%
\pgfpathlineto{\pgfqpoint{5.339504in}{12.445282in}}%
\pgfpathlineto{\pgfqpoint{5.339303in}{12.445385in}}%
\pgfpathlineto{\pgfqpoint{5.339002in}{12.445539in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{12.445690in}}%
\pgfpathlineto{\pgfqpoint{5.338500in}{12.445789in}}%
\pgfpathlineto{\pgfqpoint{5.338198in}{12.445936in}}%
\pgfpathlineto{\pgfqpoint{5.337996in}{12.446033in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.446177in}}%
\pgfpathlineto{\pgfqpoint{5.337391in}{12.446318in}}%
\pgfpathlineto{\pgfqpoint{5.337188in}{12.446411in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{12.446549in}}%
\pgfpathlineto{\pgfqpoint{5.336682in}{12.446639in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{12.446773in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{12.446905in}}%
\pgfpathlineto{\pgfqpoint{5.335870in}{12.446992in}}%
\pgfpathlineto{\pgfqpoint{5.335565in}{12.447120in}}%
\pgfpathlineto{\pgfqpoint{5.335362in}{12.447205in}}%
\pgfpathlineto{\pgfqpoint{5.335056in}{12.447331in}}%
\pgfpathlineto{\pgfqpoint{5.334750in}{12.447455in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{12.447536in}}%
\pgfpathlineto{\pgfqpoint{5.334239in}{12.447658in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.447738in}}%
\pgfpathlineto{\pgfqpoint{5.333727in}{12.447856in}}%
\pgfpathlineto{\pgfqpoint{5.333419in}{12.447974in}}%
\pgfpathlineto{\pgfqpoint{5.333214in}{12.448051in}}%
\pgfpathlineto{\pgfqpoint{5.332905in}{12.448166in}}%
\pgfpathlineto{\pgfqpoint{5.332700in}{12.448242in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.448355in}}%
\pgfpathlineto{\pgfqpoint{5.332081in}{12.448467in}}%
\pgfpathlineto{\pgfqpoint{5.331875in}{12.448542in}}%
\pgfpathlineto{\pgfqpoint{5.331565in}{12.448652in}}%
\pgfpathlineto{\pgfqpoint{5.331358in}{12.448725in}}%
\pgfpathlineto{\pgfqpoint{5.331048in}{12.448834in}}%
\pgfpathlineto{\pgfqpoint{5.330737in}{12.448943in}}%
\pgfpathlineto{\pgfqpoint{5.330529in}{12.449014in}}%
\pgfpathlineto{\pgfqpoint{5.330218in}{12.449121in}}%
\pgfpathlineto{\pgfqpoint{5.330010in}{12.449192in}}%
\pgfpathlineto{\pgfqpoint{5.329698in}{12.449298in}}%
\pgfpathlineto{\pgfqpoint{5.329385in}{12.449404in}}%
\pgfpathlineto{\pgfqpoint{5.329176in}{12.449474in}}%
\pgfpathlineto{\pgfqpoint{5.328863in}{12.449579in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.449649in}}%
\pgfpathlineto{\pgfqpoint{5.328340in}{12.449753in}}%
\pgfpathlineto{\pgfqpoint{5.328026in}{12.449857in}}%
\pgfpathlineto{\pgfqpoint{5.327816in}{12.449926in}}%
\pgfpathlineto{\pgfqpoint{5.327502in}{12.450030in}}%
\pgfpathlineto{\pgfqpoint{5.327186in}{12.450133in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.450202in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{12.450305in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{12.450373in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{12.450476in}}%
\pgfpathlineto{\pgfqpoint{5.325816in}{12.450579in}}%
\pgfpathlineto{\pgfqpoint{5.325604in}{12.450647in}}%
\pgfpathlineto{\pgfqpoint{5.325286in}{12.450750in}}%
\pgfpathlineto{\pgfqpoint{5.325074in}{12.450818in}}%
\pgfpathlineto{\pgfqpoint{5.324756in}{12.450921in}}%
\pgfpathlineto{\pgfqpoint{5.324437in}{12.451024in}}%
\pgfpathlineto{\pgfqpoint{5.324225in}{12.451093in}}%
\pgfpathlineto{\pgfqpoint{5.323905in}{12.451197in}}%
\pgfpathlineto{\pgfqpoint{5.323692in}{12.451266in}}%
\pgfpathlineto{\pgfqpoint{5.323372in}{12.451371in}}%
\pgfpathlineto{\pgfqpoint{5.323052in}{12.451475in}}%
\pgfpathlineto{\pgfqpoint{5.322838in}{12.451545in}}%
\pgfpathlineto{\pgfqpoint{5.322517in}{12.451650in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{12.451720in}}%
\pgfpathlineto{\pgfqpoint{5.321981in}{12.451825in}}%
\pgfpathlineto{\pgfqpoint{5.321659in}{12.451931in}}%
\pgfpathlineto{\pgfqpoint{5.321444in}{12.452001in}}%
\pgfpathlineto{\pgfqpoint{5.321121in}{12.452107in}}%
\pgfpathlineto{\pgfqpoint{5.320906in}{12.452177in}}%
\pgfpathlineto{\pgfqpoint{5.320582in}{12.452283in}}%
\pgfpathlineto{\pgfqpoint{5.320258in}{12.452389in}}%
\pgfpathlineto{\pgfqpoint{5.320042in}{12.452460in}}%
\pgfpathlineto{\pgfqpoint{5.319717in}{12.452566in}}%
\pgfpathlineto{\pgfqpoint{5.319501in}{12.452637in}}%
\pgfpathlineto{\pgfqpoint{5.319175in}{12.452744in}}%
\pgfpathlineto{\pgfqpoint{5.318850in}{12.452851in}}%
\pgfpathlineto{\pgfqpoint{5.318632in}{12.452923in}}%
\pgfpathlineto{\pgfqpoint{5.318306in}{12.453031in}}%
\pgfpathlineto{\pgfqpoint{5.318088in}{12.453103in}}%
\pgfpathlineto{\pgfqpoint{5.317761in}{12.453212in}}%
\pgfpathlineto{\pgfqpoint{5.317434in}{12.453321in}}%
\pgfpathlineto{\pgfqpoint{5.317215in}{12.453394in}}%
\pgfpathlineto{\pgfqpoint{5.316887in}{12.453504in}}%
\pgfpathlineto{\pgfqpoint{5.316668in}{12.453577in}}%
\pgfpathlineto{\pgfqpoint{5.316339in}{12.453688in}}%
\pgfpathlineto{\pgfqpoint{5.316009in}{12.453798in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{12.453872in}}%
\pgfpathlineto{\pgfqpoint{5.315460in}{12.453983in}}%
\pgfpathlineto{\pgfqpoint{5.315129in}{12.454094in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{12.454168in}}%
\pgfpathlineto{\pgfqpoint{5.314577in}{12.454280in}}%
\pgfpathlineto{\pgfqpoint{5.314356in}{12.454354in}}%
\pgfpathlineto{\pgfqpoint{5.314025in}{12.454465in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{12.454576in}}%
\pgfpathlineto{\pgfqpoint{5.313470in}{12.454651in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{12.454762in}}%
\pgfpathlineto{\pgfqpoint{5.312915in}{12.454836in}}%
\pgfpathlineto{\pgfqpoint{5.312581in}{12.454947in}}%
\pgfpathlineto{\pgfqpoint{5.312247in}{12.455058in}}%
\pgfpathlineto{\pgfqpoint{5.312024in}{12.455132in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{12.455243in}}%
\pgfpathlineto{\pgfqpoint{5.311466in}{12.455317in}}%
\pgfpathlineto{\pgfqpoint{5.311130in}{12.455429in}}%
\pgfpathlineto{\pgfqpoint{5.310794in}{12.455540in}}%
\pgfpathlineto{\pgfqpoint{5.310569in}{12.455615in}}%
\pgfpathlineto{\pgfqpoint{5.310233in}{12.455726in}}%
\pgfpathlineto{\pgfqpoint{5.310008in}{12.455801in}}%
\pgfpathlineto{\pgfqpoint{5.309670in}{12.455913in}}%
\pgfpathlineto{\pgfqpoint{5.309332in}{12.456026in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{12.456101in}}%
\pgfpathlineto{\pgfqpoint{5.308768in}{12.456214in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{12.456289in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{12.456403in}}%
\pgfpathlineto{\pgfqpoint{5.307862in}{12.456517in}}%
\pgfpathlineto{\pgfqpoint{5.307635in}{12.456593in}}%
\pgfpathlineto{\pgfqpoint{5.307294in}{12.456707in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{12.456784in}}%
\pgfpathlineto{\pgfqpoint{5.306726in}{12.456899in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{12.457015in}}%
\pgfpathlineto{\pgfqpoint{5.306155in}{12.457093in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{12.457210in}}%
\pgfpathlineto{\pgfqpoint{5.305584in}{12.457289in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{12.457407in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{12.457526in}}%
\pgfpathlineto{\pgfqpoint{5.304667in}{12.457606in}}%
\pgfpathlineto{\pgfqpoint{5.304322in}{12.457727in}}%
\pgfpathlineto{\pgfqpoint{5.304092in}{12.457808in}}%
\pgfpathlineto{\pgfqpoint{5.303747in}{12.457931in}}%
\pgfpathlineto{\pgfqpoint{5.303401in}{12.458054in}}%
\pgfpathlineto{\pgfqpoint{5.303170in}{12.458137in}}%
\pgfpathlineto{\pgfqpoint{5.302823in}{12.458264in}}%
\pgfpathlineto{\pgfqpoint{5.302476in}{12.458391in}}%
\pgfpathlineto{\pgfqpoint{5.302244in}{12.458477in}}%
\pgfpathlineto{\pgfqpoint{5.301896in}{12.458607in}}%
\pgfpathlineto{\pgfqpoint{5.301664in}{12.458695in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{12.458828in}}%
\pgfpathlineto{\pgfqpoint{5.300966in}{12.458963in}}%
\pgfpathlineto{\pgfqpoint{5.300733in}{12.459054in}}%
\pgfpathlineto{\pgfqpoint{5.300383in}{12.459192in}}%
\pgfpathlineto{\pgfqpoint{5.300149in}{12.459285in}}%
\pgfpathlineto{\pgfqpoint{5.299798in}{12.459426in}}%
\pgfpathlineto{\pgfqpoint{5.299447in}{12.459569in}}%
\pgfpathlineto{\pgfqpoint{5.299212in}{12.459666in}}%
\pgfpathlineto{\pgfqpoint{5.298860in}{12.459812in}}%
\pgfpathlineto{\pgfqpoint{5.298625in}{12.459911in}}%
\pgfpathlineto{\pgfqpoint{5.298272in}{12.460061in}}%
\pgfpathlineto{\pgfqpoint{5.297919in}{12.460212in}}%
\pgfpathlineto{\pgfqpoint{5.297683in}{12.460314in}}%
\pgfpathlineto{\pgfqpoint{5.297329in}{12.460469in}}%
\pgfpathlineto{\pgfqpoint{5.297092in}{12.460573in}}%
\pgfpathlineto{\pgfqpoint{5.296737in}{12.460731in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{12.460891in}}%
\pgfpathlineto{\pgfqpoint{5.296144in}{12.460998in}}%
\pgfpathlineto{\pgfqpoint{5.295788in}{12.461161in}}%
\pgfpathlineto{\pgfqpoint{5.295550in}{12.461270in}}%
\pgfpathlineto{\pgfqpoint{5.295193in}{12.461436in}}%
\pgfpathlineto{\pgfqpoint{5.294835in}{12.461604in}}%
\pgfpathlineto{\pgfqpoint{5.294596in}{12.461716in}}%
\pgfpathlineto{\pgfqpoint{5.294238in}{12.461887in}}%
\pgfpathlineto{\pgfqpoint{5.293998in}{12.462002in}}%
\pgfpathlineto{\pgfqpoint{5.293639in}{12.462176in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{12.462352in}}%
\pgfpathlineto{\pgfqpoint{5.293039in}{12.462470in}}%
\pgfpathlineto{\pgfqpoint{5.292678in}{12.462650in}}%
\pgfpathlineto{\pgfqpoint{5.292437in}{12.462771in}}%
\pgfpathlineto{\pgfqpoint{5.292076in}{12.462954in}}%
\pgfpathlineto{\pgfqpoint{5.291714in}{12.463140in}}%
\pgfpathlineto{\pgfqpoint{5.291472in}{12.463266in}}%
\pgfpathlineto{\pgfqpoint{5.291109in}{12.463456in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{12.463584in}}%
\pgfpathlineto{\pgfqpoint{5.290503in}{12.463779in}}%
\pgfpathlineto{\pgfqpoint{5.290139in}{12.463977in}}%
\pgfpathlineto{\pgfqpoint{5.289895in}{12.464110in}}%
\pgfpathlineto{\pgfqpoint{5.289530in}{12.464312in}}%
\pgfpathlineto{\pgfqpoint{5.289164in}{12.464517in}}%
\pgfpathlineto{\pgfqpoint{5.288920in}{12.464655in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{12.464865in}}%
\pgfpathlineto{\pgfqpoint{5.288309in}{12.465006in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{12.465221in}}%
\pgfpathlineto{\pgfqpoint{5.287574in}{12.465438in}}%
\pgfpathlineto{\pgfqpoint{5.287328in}{12.465585in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{12.465806in}}%
\pgfpathlineto{\pgfqpoint{5.286713in}{12.465956in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{12.466181in}}%
\pgfpathlineto{\pgfqpoint{5.285973in}{12.466410in}}%
\pgfpathlineto{\pgfqpoint{5.285725in}{12.466563in}}%
\pgfpathlineto{\pgfqpoint{5.285354in}{12.466796in}}%
\pgfpathlineto{\pgfqpoint{5.285107in}{12.466952in}}%
\pgfpathlineto{\pgfqpoint{5.284734in}{12.467188in}}%
\pgfpathlineto{\pgfqpoint{5.284362in}{12.467427in}}%
\pgfpathlineto{\pgfqpoint{5.284113in}{12.467587in}}%
\pgfpathlineto{\pgfqpoint{5.283739in}{12.467830in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{12.467992in}}%
\pgfpathlineto{\pgfqpoint{5.283116in}{12.468238in}}%
\pgfpathlineto{\pgfqpoint{5.282741in}{12.468486in}}%
\pgfpathlineto{\pgfqpoint{5.282490in}{12.468653in}}%
\pgfpathlineto{\pgfqpoint{5.282114in}{12.468904in}}%
\pgfpathlineto{\pgfqpoint{5.281863in}{12.469073in}}%
\pgfpathlineto{\pgfqpoint{5.281487in}{12.469327in}}%
\pgfpathlineto{\pgfqpoint{5.281109in}{12.469583in}}%
\pgfpathlineto{\pgfqpoint{5.280857in}{12.469755in}}%
\pgfpathlineto{\pgfqpoint{5.280479in}{12.470013in}}%
\pgfpathlineto{\pgfqpoint{5.280226in}{12.470187in}}%
\pgfpathlineto{\pgfqpoint{5.279847in}{12.470448in}}%
\pgfpathlineto{\pgfqpoint{5.279467in}{12.470710in}}%
\pgfpathlineto{\pgfqpoint{5.279214in}{12.470886in}}%
\pgfpathlineto{\pgfqpoint{5.278833in}{12.471151in}}%
\pgfpathlineto{\pgfqpoint{5.278579in}{12.471328in}}%
\pgfpathlineto{\pgfqpoint{5.278197in}{12.471594in}}%
\pgfpathlineto{\pgfqpoint{5.277815in}{12.471862in}}%
\pgfpathlineto{\pgfqpoint{5.277560in}{12.472041in}}%
\pgfpathlineto{\pgfqpoint{5.277176in}{12.472311in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{12.472491in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{12.472762in}}%
\pgfpathlineto{\pgfqpoint{5.276151in}{12.473033in}}%
\pgfpathlineto{\pgfqpoint{5.275895in}{12.473215in}}%
\pgfpathlineto{\pgfqpoint{5.275509in}{12.473488in}}%
\pgfpathlineto{\pgfqpoint{5.275122in}{12.473761in}}%
\pgfpathlineto{\pgfqpoint{5.274865in}{12.473944in}}%
\pgfpathlineto{\pgfqpoint{5.274477in}{12.474218in}}%
\pgfpathlineto{\pgfqpoint{5.274219in}{12.474401in}}%
\pgfpathlineto{\pgfqpoint{5.273830in}{12.474676in}}%
\pgfpathlineto{\pgfqpoint{5.273442in}{12.474951in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{12.475135in}}%
\pgfpathlineto{\pgfqpoint{5.272792in}{12.475411in}}%
\pgfpathlineto{\pgfqpoint{5.272532in}{12.475595in}}%
\pgfpathlineto{\pgfqpoint{5.272141in}{12.475873in}}%
\pgfpathlineto{\pgfqpoint{5.271750in}{12.476151in}}%
\pgfpathlineto{\pgfqpoint{5.271488in}{12.476337in}}%
\pgfpathlineto{\pgfqpoint{5.271096in}{12.476617in}}%
\pgfpathlineto{\pgfqpoint{5.270834in}{12.476804in}}%
\pgfpathlineto{\pgfqpoint{5.270440in}{12.477086in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{12.477370in}}%
\pgfpathlineto{\pgfqpoint{5.269783in}{12.477560in}}%
\pgfpathlineto{\pgfqpoint{5.269388in}{12.477846in}}%
\pgfpathlineto{\pgfqpoint{5.269124in}{12.478039in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{12.478328in}}%
\pgfpathlineto{\pgfqpoint{5.268332in}{12.478619in}}%
\pgfpathlineto{\pgfqpoint{5.268067in}{12.478815in}}%
\pgfpathlineto{\pgfqpoint{5.267669in}{12.479109in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{12.479306in}}%
\pgfpathlineto{\pgfqpoint{5.267005in}{12.479604in}}%
\pgfpathlineto{\pgfqpoint{5.266605in}{12.479903in}}%
\pgfpathlineto{\pgfqpoint{5.266339in}{12.480103in}}%
\pgfpathlineto{\pgfqpoint{5.265938in}{12.480405in}}%
\pgfpathlineto{\pgfqpoint{5.265671in}{12.480608in}}%
\pgfpathlineto{\pgfqpoint{5.265269in}{12.480913in}}%
\pgfpathlineto{\pgfqpoint{5.264867in}{12.481221in}}%
\pgfpathlineto{\pgfqpoint{5.264599in}{12.481428in}}%
\pgfpathlineto{\pgfqpoint{5.264196in}{12.481739in}}%
\pgfpathlineto{\pgfqpoint{5.263927in}{12.481949in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{12.482265in}}%
\pgfpathlineto{\pgfqpoint{5.263117in}{12.482584in}}%
\pgfpathlineto{\pgfqpoint{5.262847in}{12.482799in}}%
\pgfpathlineto{\pgfqpoint{5.262441in}{12.483124in}}%
\pgfpathlineto{\pgfqpoint{5.262170in}{12.483342in}}%
\pgfpathlineto{\pgfqpoint{5.261763in}{12.483674in}}%
\pgfpathlineto{\pgfqpoint{5.261356in}{12.484010in}}%
\pgfpathlineto{\pgfqpoint{5.261083in}{12.484236in}}%
\pgfpathlineto{\pgfqpoint{5.260675in}{12.484579in}}%
\pgfpathlineto{\pgfqpoint{5.260265in}{12.484928in}}%
\pgfpathlineto{\pgfqpoint{5.259992in}{12.485163in}}%
\pgfpathlineto{\pgfqpoint{5.259581in}{12.485521in}}%
\pgfpathlineto{\pgfqpoint{5.259307in}{12.485763in}}%
\pgfpathlineto{\pgfqpoint{5.258896in}{12.486130in}}%
\pgfpathlineto{\pgfqpoint{5.258483in}{12.486503in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{12.486756in}}%
\pgfpathlineto{\pgfqpoint{5.257795in}{12.487140in}}%
\pgfpathlineto{\pgfqpoint{5.257519in}{12.487400in}}%
\pgfpathlineto{\pgfqpoint{5.257104in}{12.487795in}}%
\pgfpathlineto{\pgfqpoint{5.256689in}{12.488196in}}%
\pgfpathlineto{\pgfqpoint{5.256412in}{12.488468in}}%
\pgfpathlineto{\pgfqpoint{5.255996in}{12.488881in}}%
\pgfpathlineto{\pgfqpoint{5.255718in}{12.489159in}}%
\pgfpathlineto{\pgfqpoint{5.255300in}{12.489583in}}%
\pgfpathlineto{\pgfqpoint{5.254882in}{12.490014in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{12.490304in}}%
\pgfpathlineto{\pgfqpoint{5.254184in}{12.490745in}}%
\pgfpathlineto{\pgfqpoint{5.253904in}{12.491042in}}%
\pgfpathlineto{\pgfqpoint{5.253484in}{12.491493in}}%
\pgfpathlineto{\pgfqpoint{5.253063in}{12.491950in}}%
\pgfpathlineto{\pgfqpoint{5.252782in}{12.492257in}}%
\pgfpathlineto{\pgfqpoint{5.252359in}{12.492724in}}%
\pgfpathlineto{\pgfqpoint{5.252077in}{12.493037in}}%
\pgfpathlineto{\pgfqpoint{5.251654in}{12.493512in}}%
\pgfpathlineto{\pgfqpoint{5.251230in}{12.493993in}}%
\pgfpathlineto{\pgfqpoint{5.250947in}{12.494316in}}%
\pgfpathlineto{\pgfqpoint{5.250521in}{12.494805in}}%
\pgfpathlineto{\pgfqpoint{5.250238in}{12.495135in}}%
\pgfpathlineto{\pgfqpoint{5.249811in}{12.495633in}}%
\pgfpathlineto{\pgfqpoint{5.249384in}{12.496136in}}%
\pgfpathlineto{\pgfqpoint{5.249099in}{12.496475in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{12.496988in}}%
\pgfpathlineto{\pgfqpoint{5.248384in}{12.497332in}}%
\pgfpathlineto{\pgfqpoint{5.247955in}{12.497854in}}%
\pgfpathlineto{\pgfqpoint{5.247525in}{12.498381in}}%
\pgfpathlineto{\pgfqpoint{5.247237in}{12.498735in}}%
\pgfpathlineto{\pgfqpoint{5.246806in}{12.499271in}}%
\pgfpathlineto{\pgfqpoint{5.246518in}{12.499631in}}%
\pgfpathlineto{\pgfqpoint{5.246085in}{12.500176in}}%
\pgfpathlineto{\pgfqpoint{5.245652in}{12.500726in}}%
\pgfpathlineto{\pgfqpoint{5.245362in}{12.501096in}}%
\pgfpathlineto{\pgfqpoint{5.244928in}{12.501655in}}%
\pgfpathlineto{\pgfqpoint{5.244492in}{12.502219in}}%
\pgfpathlineto{\pgfqpoint{5.244201in}{12.502599in}}%
\pgfpathlineto{\pgfqpoint{5.243765in}{12.503172in}}%
\pgfpathlineto{\pgfqpoint{5.243473in}{12.503557in}}%
\pgfpathlineto{\pgfqpoint{5.243035in}{12.504139in}}%
\pgfpathlineto{\pgfqpoint{5.242597in}{12.504726in}}%
\pgfpathlineto{\pgfqpoint{5.242304in}{12.505121in}}%
\pgfpathlineto{\pgfqpoint{5.241864in}{12.505716in}}%
\pgfpathlineto{\pgfqpoint{5.241570in}{12.506115in}}%
\pgfpathlineto{\pgfqpoint{5.241129in}{12.506718in}}%
\pgfpathlineto{\pgfqpoint{5.240687in}{12.507325in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{12.507732in}}%
\pgfpathlineto{\pgfqpoint{5.239949in}{12.508345in}}%
\pgfpathlineto{\pgfqpoint{5.239653in}{12.508757in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{12.509377in}}%
\pgfpathlineto{\pgfqpoint{5.238763in}{12.510000in}}%
\pgfpathlineto{\pgfqpoint{5.238466in}{12.510418in}}%
\pgfpathlineto{\pgfqpoint{5.238019in}{12.511047in}}%
\pgfpathlineto{\pgfqpoint{5.237721in}{12.511469in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{12.512104in}}%
\pgfpathlineto{\pgfqpoint{5.236825in}{12.512742in}}%
\pgfpathlineto{\pgfqpoint{5.236525in}{12.513169in}}%
\pgfpathlineto{\pgfqpoint{5.236075in}{12.513812in}}%
\pgfpathlineto{\pgfqpoint{5.235775in}{12.514243in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.514891in}}%
\pgfpathlineto{\pgfqpoint{5.234872in}{12.515543in}}%
\pgfpathlineto{\pgfqpoint{5.234570in}{12.515978in}}%
\pgfpathlineto{\pgfqpoint{5.234116in}{12.516635in}}%
\pgfpathlineto{\pgfqpoint{5.233814in}{12.517074in}}%
\pgfpathlineto{\pgfqpoint{5.233359in}{12.517735in}}%
\pgfpathlineto{\pgfqpoint{5.232903in}{12.518400in}}%
\pgfpathlineto{\pgfqpoint{5.232599in}{12.518846in}}%
\pgfpathlineto{\pgfqpoint{5.232142in}{12.519517in}}%
\pgfpathlineto{\pgfqpoint{5.231837in}{12.519966in}}%
\pgfpathlineto{\pgfqpoint{5.231379in}{12.520644in}}%
\pgfpathlineto{\pgfqpoint{5.230920in}{12.521325in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{12.521782in}}%
\pgfpathlineto{\pgfqpoint{5.230153in}{12.522470in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{12.522932in}}%
\pgfpathlineto{\pgfqpoint{5.229383in}{12.523628in}}%
\pgfpathlineto{\pgfqpoint{5.228921in}{12.524330in}}%
\pgfpathlineto{\pgfqpoint{5.228612in}{12.524801in}}%
\pgfpathlineto{\pgfqpoint{5.228148in}{12.525511in}}%
\pgfpathlineto{\pgfqpoint{5.227838in}{12.525989in}}%
\pgfpathlineto{\pgfqpoint{5.227372in}{12.526709in}}%
\pgfpathlineto{\pgfqpoint{5.226906in}{12.527436in}}%
\pgfpathlineto{\pgfqpoint{5.226595in}{12.527924in}}%
\pgfpathlineto{\pgfqpoint{5.226127in}{12.528662in}}%
\pgfpathlineto{\pgfqpoint{5.225658in}{12.529406in}}%
\pgfpathlineto{\pgfqpoint{5.225345in}{12.529905in}}%
\pgfpathlineto{\pgfqpoint{5.224875in}{12.530659in}}%
\pgfpathlineto{\pgfqpoint{5.224561in}{12.531166in}}%
\pgfpathlineto{\pgfqpoint{5.224090in}{12.531931in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{12.532701in}}%
\pgfpathlineto{\pgfqpoint{5.223302in}{12.533218in}}%
\pgfpathlineto{\pgfqpoint{5.222828in}{12.533998in}}%
\pgfpathlineto{\pgfqpoint{5.222512in}{12.534522in}}%
\pgfpathlineto{\pgfqpoint{5.222037in}{12.535311in}}%
\pgfpathlineto{\pgfqpoint{5.221560in}{12.536104in}}%
\pgfpathlineto{\pgfqpoint{5.221242in}{12.536636in}}%
\pgfpathlineto{\pgfqpoint{5.220765in}{12.537437in}}%
\pgfpathlineto{\pgfqpoint{5.220446in}{12.537973in}}%
\pgfpathlineto{\pgfqpoint{5.219967in}{12.538780in}}%
\pgfpathlineto{\pgfqpoint{5.219487in}{12.539591in}}%
\pgfpathlineto{\pgfqpoint{5.219166in}{12.540133in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{12.540949in}}%
\pgfpathlineto{\pgfqpoint{5.218363in}{12.541495in}}%
\pgfpathlineto{\pgfqpoint{5.217880in}{12.542316in}}%
\pgfpathlineto{\pgfqpoint{5.217396in}{12.543139in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{12.543690in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{12.544518in}}%
\pgfpathlineto{\pgfqpoint{5.216263in}{12.545071in}}%
\pgfpathlineto{\pgfqpoint{5.215776in}{12.545903in}}%
\pgfpathlineto{\pgfqpoint{5.215288in}{12.546736in}}%
\pgfpathlineto{\pgfqpoint{5.214962in}{12.547293in}}%
\pgfpathlineto{\pgfqpoint{5.214473in}{12.548129in}}%
\pgfpathlineto{\pgfqpoint{5.214146in}{12.548687in}}%
\pgfpathlineto{\pgfqpoint{5.213655in}{12.549525in}}%
\pgfpathlineto{\pgfqpoint{5.213162in}{12.550362in}}%
\pgfpathlineto{\pgfqpoint{5.212834in}{12.550920in}}%
\pgfpathlineto{\pgfqpoint{5.212340in}{12.551757in}}%
\pgfpathlineto{\pgfqpoint{5.212011in}{12.552314in}}%
\pgfpathlineto{\pgfqpoint{5.211515in}{12.553149in}}%
\pgfpathlineto{\pgfqpoint{5.211019in}{12.553982in}}%
\pgfpathlineto{\pgfqpoint{5.210688in}{12.554536in}}%
\pgfpathlineto{\pgfqpoint{5.210190in}{12.555366in}}%
\pgfpathlineto{\pgfqpoint{5.209858in}{12.555919in}}%
\pgfpathlineto{\pgfqpoint{5.209358in}{12.556745in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{12.557570in}}%
\pgfpathlineto{\pgfqpoint{5.208524in}{12.558119in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{12.558940in}}%
\pgfpathlineto{\pgfqpoint{5.207519in}{12.559760in}}%
\pgfpathlineto{\pgfqpoint{5.207183in}{12.560306in}}%
\pgfpathlineto{\pgfqpoint{5.206678in}{12.561124in}}%
\pgfpathlineto{\pgfqpoint{5.206341in}{12.561668in}}%
\pgfpathlineto{\pgfqpoint{5.205835in}{12.562485in}}%
\pgfpathlineto{\pgfqpoint{5.205327in}{12.563302in}}%
\pgfpathlineto{\pgfqpoint{5.204989in}{12.563847in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{12.564664in}}%
\pgfpathlineto{\pgfqpoint{5.204140in}{12.565209in}}%
\pgfpathlineto{\pgfqpoint{5.203629in}{12.566027in}}%
\pgfpathlineto{\pgfqpoint{5.203117in}{12.566846in}}%
\pgfpathlineto{\pgfqpoint{5.202776in}{12.567392in}}%
\pgfpathlineto{\pgfqpoint{5.202262in}{12.568211in}}%
\pgfpathlineto{\pgfqpoint{5.201919in}{12.568758in}}%
\pgfpathlineto{\pgfqpoint{5.201404in}{12.569577in}}%
\pgfpathlineto{\pgfqpoint{5.200888in}{12.570397in}}%
\pgfpathlineto{\pgfqpoint{5.200543in}{12.570944in}}%
\pgfpathlineto{\pgfqpoint{5.200025in}{12.571764in}}%
\pgfpathlineto{\pgfqpoint{5.199679in}{12.572310in}}%
\pgfpathlineto{\pgfqpoint{5.199160in}{12.573128in}}%
\pgfpathlineto{\pgfqpoint{5.198639in}{12.573945in}}%
\pgfpathlineto{\pgfqpoint{5.198291in}{12.574489in}}%
\pgfpathlineto{\pgfqpoint{5.197769in}{12.575303in}}%
\pgfpathlineto{\pgfqpoint{5.197420in}{12.575844in}}%
\pgfpathlineto{\pgfqpoint{5.196895in}{12.576654in}}%
\pgfpathlineto{\pgfqpoint{5.196370in}{12.577461in}}%
\pgfpathlineto{\pgfqpoint{5.196019in}{12.577997in}}%
\pgfpathlineto{\pgfqpoint{5.195492in}{12.578797in}}%
\pgfpathlineto{\pgfqpoint{5.195140in}{12.579329in}}%
\pgfpathlineto{\pgfqpoint{5.194611in}{12.580122in}}%
\pgfpathlineto{\pgfqpoint{5.194081in}{12.580910in}}%
\pgfpathlineto{\pgfqpoint{5.193727in}{12.581433in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{12.582213in}}%
\pgfpathlineto{\pgfqpoint{5.192840in}{12.582729in}}%
\pgfpathlineto{\pgfqpoint{5.192306in}{12.583499in}}%
\pgfpathlineto{\pgfqpoint{5.191771in}{12.584264in}}%
\pgfpathlineto{\pgfqpoint{5.191414in}{12.584770in}}%
\pgfpathlineto{\pgfqpoint{5.190877in}{12.585525in}}%
\pgfpathlineto{\pgfqpoint{5.190518in}{12.586025in}}%
\pgfpathlineto{\pgfqpoint{5.189980in}{12.586771in}}%
\pgfpathlineto{\pgfqpoint{5.189440in}{12.587512in}}%
\pgfpathlineto{\pgfqpoint{5.189080in}{12.588003in}}%
\pgfpathlineto{\pgfqpoint{5.188538in}{12.588735in}}%
\pgfpathlineto{\pgfqpoint{5.187995in}{12.589463in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{12.589945in}}%
\pgfpathlineto{\pgfqpoint{5.187088in}{12.590665in}}%
\pgfpathlineto{\pgfqpoint{5.186724in}{12.591143in}}%
\pgfpathlineto{\pgfqpoint{5.186177in}{12.591855in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.592564in}}%
\pgfpathlineto{\pgfqpoint{5.185263in}{12.593033in}}%
\pgfpathlineto{\pgfqpoint{5.184714in}{12.593734in}}%
\pgfpathlineto{\pgfqpoint{5.184346in}{12.594198in}}%
\pgfpathlineto{\pgfqpoint{5.183794in}{12.594890in}}%
\pgfpathlineto{\pgfqpoint{5.183241in}{12.595577in}}%
\pgfpathlineto{\pgfqpoint{5.182872in}{12.596032in}}%
\pgfpathlineto{\pgfqpoint{5.182317in}{12.596710in}}%
\pgfpathlineto{\pgfqpoint{5.181946in}{12.597158in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{12.597825in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{12.598486in}}%
\pgfpathlineto{\pgfqpoint{5.180458in}{12.598922in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{12.599572in}}%
\pgfpathlineto{\pgfqpoint{5.179524in}{12.600001in}}%
\pgfpathlineto{\pgfqpoint{5.178962in}{12.600639in}}%
\pgfpathlineto{\pgfqpoint{5.178398in}{12.601271in}}%
\pgfpathlineto{\pgfqpoint{5.178022in}{12.601689in}}%
\pgfpathlineto{\pgfqpoint{5.177456in}{12.602310in}}%
\pgfpathlineto{\pgfqpoint{5.177078in}{12.602720in}}%
\pgfpathlineto{\pgfqpoint{5.176510in}{12.603331in}}%
\pgfpathlineto{\pgfqpoint{5.175941in}{12.603936in}}%
\pgfpathlineto{\pgfqpoint{5.175561in}{12.604336in}}%
\pgfpathlineto{\pgfqpoint{5.174990in}{12.604932in}}%
\pgfpathlineto{\pgfqpoint{5.174609in}{12.605327in}}%
\pgfpathlineto{\pgfqpoint{5.174036in}{12.605914in}}%
\pgfpathlineto{\pgfqpoint{5.173461in}{12.606497in}}%
\pgfpathlineto{\pgfqpoint{5.173077in}{12.606883in}}%
\pgfpathlineto{\pgfqpoint{5.172501in}{12.607457in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{12.607837in}}%
\pgfpathlineto{\pgfqpoint{5.171537in}{12.608404in}}%
\pgfpathlineto{\pgfqpoint{5.170957in}{12.608966in}}%
\pgfpathlineto{\pgfqpoint{5.170569in}{12.609338in}}%
\pgfpathlineto{\pgfqpoint{5.169987in}{12.609895in}}%
\pgfpathlineto{\pgfqpoint{5.169598in}{12.610264in}}%
\pgfpathlineto{\pgfqpoint{5.169013in}{12.610815in}}%
\pgfpathlineto{\pgfqpoint{5.168427in}{12.611362in}}%
\pgfpathlineto{\pgfqpoint{5.168036in}{12.611725in}}%
\pgfpathlineto{\pgfqpoint{5.167448in}{12.612265in}}%
\pgfpathlineto{\pgfqpoint{5.166858in}{12.612801in}}%
\pgfpathlineto{\pgfqpoint{5.166464in}{12.613155in}}%
\pgfpathlineto{\pgfqpoint{5.165873in}{12.613682in}}%
\pgfpathlineto{\pgfqpoint{5.165477in}{12.614031in}}%
\pgfpathlineto{\pgfqpoint{5.164883in}{12.614549in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{12.615063in}}%
\pgfpathlineto{\pgfqpoint{5.163890in}{12.615404in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{12.615912in}}%
\pgfpathlineto{\pgfqpoint{5.162893in}{12.616249in}}%
\pgfpathlineto{\pgfqpoint{5.162293in}{12.616753in}}%
\pgfpathlineto{\pgfqpoint{5.161691in}{12.617255in}}%
\pgfpathlineto{\pgfqpoint{5.161289in}{12.617588in}}%
\pgfpathlineto{\pgfqpoint{5.160686in}{12.618089in}}%
\pgfpathlineto{\pgfqpoint{5.160282in}{12.618423in}}%
\pgfpathlineto{\pgfqpoint{5.159676in}{12.618926in}}%
\pgfpathlineto{\pgfqpoint{5.159068in}{12.619431in}}%
\pgfpathlineto{\pgfqpoint{5.158662in}{12.619770in}}%
\pgfpathlineto{\pgfqpoint{5.158052in}{12.620281in}}%
\pgfpathlineto{\pgfqpoint{5.157644in}{12.620624in}}%
\pgfpathlineto{\pgfqpoint{5.157032in}{12.621144in}}%
\pgfpathlineto{\pgfqpoint{5.156418in}{12.621670in}}%
\pgfpathlineto{\pgfqpoint{5.156008in}{12.622024in}}%
\pgfpathlineto{\pgfqpoint{5.155391in}{12.622563in}}%
\pgfpathlineto{\pgfqpoint{5.154979in}{12.622927in}}%
\pgfpathlineto{\pgfqpoint{5.154360in}{12.623482in}}%
\pgfpathlineto{\pgfqpoint{5.153740in}{12.624048in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{12.624433in}}%
\pgfpathlineto{\pgfqpoint{5.152702in}{12.625021in}}%
\pgfpathlineto{\pgfqpoint{5.152286in}{12.625421in}}%
\pgfpathlineto{\pgfqpoint{5.151661in}{12.626034in}}%
\pgfpathlineto{\pgfqpoint{5.151034in}{12.626664in}}%
\pgfpathlineto{\pgfqpoint{5.150615in}{12.627094in}}%
\pgfpathlineto{\pgfqpoint{5.149985in}{12.627754in}}%
\pgfpathlineto{\pgfqpoint{5.149564in}{12.628205in}}%
\pgfpathlineto{\pgfqpoint{5.148932in}{12.628898in}}%
\pgfpathlineto{\pgfqpoint{5.148298in}{12.629612in}}%
\pgfpathlineto{\pgfqpoint{5.147875in}{12.630099in}}%
\pgfpathlineto{\pgfqpoint{5.147239in}{12.630846in}}%
\pgfpathlineto{\pgfqpoint{5.146813in}{12.631355in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{12.632134in}}%
\pgfpathlineto{\pgfqpoint{5.145534in}{12.632935in}}%
\pgfpathlineto{\pgfqpoint{5.145106in}{12.633480in}}%
\pgfpathlineto{\pgfqpoint{5.144462in}{12.634315in}}%
\pgfpathlineto{\pgfqpoint{5.143817in}{12.635170in}}%
\pgfpathlineto{\pgfqpoint{5.143386in}{12.635751in}}%
\pgfpathlineto{\pgfqpoint{5.142739in}{12.636640in}}%
\pgfpathlineto{\pgfqpoint{5.142306in}{12.637244in}}%
\pgfpathlineto{\pgfqpoint{5.141656in}{12.638165in}}%
\pgfpathlineto{\pgfqpoint{5.141003in}{12.639106in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{12.639744in}}%
\pgfpathlineto{\pgfqpoint{5.139913in}{12.640715in}}%
\pgfpathlineto{\pgfqpoint{5.139475in}{12.641372in}}%
\pgfpathlineto{\pgfqpoint{5.138818in}{12.642371in}}%
\pgfpathlineto{\pgfqpoint{5.138158in}{12.643385in}}%
\pgfpathlineto{\pgfqpoint{5.137718in}{12.644070in}}%
\pgfpathlineto{\pgfqpoint{5.137056in}{12.645108in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{12.645807in}}%
\pgfpathlineto{\pgfqpoint{5.135948in}{12.646867in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.647939in}}%
\pgfpathlineto{\pgfqpoint{5.134836in}{12.648661in}}%
\pgfpathlineto{\pgfqpoint{5.134166in}{12.649753in}}%
\pgfpathlineto{\pgfqpoint{5.133718in}{12.650488in}}%
\pgfpathlineto{\pgfqpoint{5.133046in}{12.651599in}}%
\pgfpathlineto{\pgfqpoint{5.132371in}{12.652719in}}%
\pgfpathlineto{\pgfqpoint{5.131921in}{12.653472in}}%
\pgfpathlineto{\pgfqpoint{5.131243in}{12.654608in}}%
\pgfpathlineto{\pgfqpoint{5.130791in}{12.655370in}}%
\pgfpathlineto{\pgfqpoint{5.130110in}{12.656521in}}%
\pgfpathlineto{\pgfqpoint{5.129428in}{12.657680in}}%
\pgfpathlineto{\pgfqpoint{5.128972in}{12.658458in}}%
\pgfpathlineto{\pgfqpoint{5.128287in}{12.659630in}}%
\pgfpathlineto{\pgfqpoint{5.127829in}{12.660416in}}%
\pgfpathlineto{\pgfqpoint{5.127141in}{12.661601in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{12.662794in}}%
\pgfpathlineto{\pgfqpoint{5.125989in}{12.663595in}}%
\pgfpathlineto{\pgfqpoint{5.125296in}{12.664802in}}%
\pgfpathlineto{\pgfqpoint{5.124833in}{12.665611in}}%
\pgfpathlineto{\pgfqpoint{5.124136in}{12.666833in}}%
\pgfpathlineto{\pgfqpoint{5.123438in}{12.668062in}}%
\pgfpathlineto{\pgfqpoint{5.122971in}{12.668887in}}%
\pgfpathlineto{\pgfqpoint{5.122270in}{12.670132in}}%
\pgfpathlineto{\pgfqpoint{5.121801in}{12.670967in}}%
\pgfpathlineto{\pgfqpoint{5.121096in}{12.672228in}}%
\pgfpathlineto{\pgfqpoint{5.120389in}{12.673499in}}%
\pgfpathlineto{\pgfqpoint{5.119917in}{12.674353in}}%
\pgfpathlineto{\pgfqpoint{5.119207in}{12.675643in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{12.676945in}}%
\pgfpathlineto{\pgfqpoint{5.118020in}{12.677821in}}%
\pgfpathlineto{\pgfqpoint{5.117304in}{12.679146in}}%
\pgfpathlineto{\pgfqpoint{5.116826in}{12.680037in}}%
\pgfpathlineto{\pgfqpoint{5.116108in}{12.681385in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{12.682746in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{12.683660in}}%
\pgfpathlineto{\pgfqpoint{5.114181in}{12.685041in}}%
\pgfpathlineto{\pgfqpoint{5.113698in}{12.685968in}}%
\pgfpathlineto{\pgfqpoint{5.112970in}{12.687368in}}%
\pgfpathlineto{\pgfqpoint{5.112241in}{12.688778in}}%
\pgfpathlineto{\pgfqpoint{5.111753in}{12.689724in}}%
\pgfpathlineto{\pgfqpoint{5.111020in}{12.691149in}}%
\pgfpathlineto{\pgfqpoint{5.110530in}{12.692104in}}%
\pgfpathlineto{\pgfqpoint{5.109794in}{12.693542in}}%
\pgfpathlineto{\pgfqpoint{5.109055in}{12.694985in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{12.695950in}}%
\pgfpathlineto{\pgfqpoint{5.107819in}{12.697400in}}%
\pgfpathlineto{\pgfqpoint{5.107323in}{12.698369in}}%
\pgfpathlineto{\pgfqpoint{5.106577in}{12.699823in}}%
\pgfpathlineto{\pgfqpoint{5.105829in}{12.701278in}}%
\pgfpathlineto{\pgfqpoint{5.105329in}{12.702247in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{12.703700in}}%
\pgfpathlineto{\pgfqpoint{5.104075in}{12.704668in}}%
\pgfpathlineto{\pgfqpoint{5.103320in}{12.706116in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{12.707561in}}%
\pgfpathlineto{\pgfqpoint{5.102056in}{12.708522in}}%
\pgfpathlineto{\pgfqpoint{5.101294in}{12.709961in}}%
\pgfpathlineto{\pgfqpoint{5.100786in}{12.710920in}}%
\pgfpathlineto{\pgfqpoint{5.100020in}{12.712358in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.713795in}}%
\pgfpathlineto{\pgfqpoint{5.098740in}{12.714754in}}%
\pgfpathlineto{\pgfqpoint{5.097969in}{12.716195in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{12.717157in}}%
\pgfpathlineto{\pgfqpoint{5.096678in}{12.718602in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.720053in}}%
\pgfpathlineto{\pgfqpoint{5.095381in}{12.721024in}}%
\pgfpathlineto{\pgfqpoint{5.094599in}{12.722485in}}%
\pgfpathlineto{\pgfqpoint{5.094077in}{12.723463in}}%
\pgfpathlineto{\pgfqpoint{5.093291in}{12.724937in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{12.726420in}}%
\pgfpathlineto{\pgfqpoint{5.091977in}{12.727413in}}%
\pgfpathlineto{\pgfqpoint{5.091185in}{12.728912in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{12.730421in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{12.731434in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{12.732963in}}%
\pgfpathlineto{\pgfqpoint{5.088527in}{12.733989in}}%
\pgfpathlineto{\pgfqpoint{5.087724in}{12.735541in}}%
\pgfpathlineto{\pgfqpoint{5.086919in}{12.737105in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{12.738156in}}%
\pgfpathlineto{\pgfqpoint{5.085571in}{12.739745in}}%
\pgfpathlineto{\pgfqpoint{5.085030in}{12.740812in}}%
\pgfpathlineto{\pgfqpoint{5.084216in}{12.742425in}}%
\pgfpathlineto{\pgfqpoint{5.083400in}{12.744053in}}%
\pgfpathlineto{\pgfqpoint{5.082854in}{12.745148in}}%
\pgfpathlineto{\pgfqpoint{5.082033in}{12.746803in}}%
\pgfpathlineto{\pgfqpoint{5.081484in}{12.747915in}}%
\pgfpathlineto{\pgfqpoint{5.080659in}{12.749599in}}%
\pgfpathlineto{\pgfqpoint{5.079831in}{12.751300in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{12.752445in}}%
\pgfpathlineto{\pgfqpoint{5.078445in}{12.754179in}}%
\pgfpathlineto{\pgfqpoint{5.077889in}{12.755346in}}%
\pgfpathlineto{\pgfqpoint{5.077052in}{12.757114in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{12.758904in}}%
\pgfpathlineto{\pgfqpoint{5.075651in}{12.760111in}}%
\pgfpathlineto{\pgfqpoint{5.074807in}{12.761942in}}%
\pgfpathlineto{\pgfqpoint{5.074243in}{12.763177in}}%
\pgfpathlineto{\pgfqpoint{5.073394in}{12.765051in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.766954in}}%
\pgfpathlineto{\pgfqpoint{5.071973in}{12.768239in}}%
\pgfpathlineto{\pgfqpoint{5.071116in}{12.770189in}}%
\pgfpathlineto{\pgfqpoint{5.070543in}{12.771505in}}%
\pgfpathlineto{\pgfqpoint{5.069682in}{12.773504in}}%
\pgfpathlineto{\pgfqpoint{5.068818in}{12.775533in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{12.776902in}}%
\pgfpathlineto{\pgfqpoint{5.067371in}{12.778979in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{12.780379in}}%
\pgfpathlineto{\pgfqpoint{5.065916in}{12.782501in}}%
\pgfpathlineto{\pgfqpoint{5.065039in}{12.784649in}}%
\pgfpathlineto{\pgfqpoint{5.064453in}{12.786095in}}%
\pgfpathlineto{\pgfqpoint{5.063570in}{12.788286in}}%
\pgfpathlineto{\pgfqpoint{5.062981in}{12.789760in}}%
\pgfpathlineto{\pgfqpoint{5.062094in}{12.791990in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.794243in}}%
\pgfpathlineto{\pgfqpoint{5.060608in}{12.795756in}}%
\pgfpathlineto{\pgfqpoint{5.059713in}{12.798044in}}%
\pgfpathlineto{\pgfqpoint{5.059114in}{12.799580in}}%
\pgfpathlineto{\pgfqpoint{5.058213in}{12.801902in}}%
\pgfpathlineto{\pgfqpoint{5.057309in}{12.804244in}}%
\pgfpathlineto{\pgfqpoint{5.056705in}{12.805816in}}%
\pgfpathlineto{\pgfqpoint{5.055796in}{12.808191in}}%
\pgfpathlineto{\pgfqpoint{5.054883in}{12.810586in}}%
\pgfpathlineto{\pgfqpoint{5.054273in}{12.812192in}}%
\pgfpathlineto{\pgfqpoint{5.053355in}{12.814617in}}%
\pgfpathlineto{\pgfqpoint{5.052741in}{12.816244in}}%
\pgfpathlineto{\pgfqpoint{5.051818in}{12.818698in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{12.821169in}}%
\pgfpathlineto{\pgfqpoint{5.050271in}{12.822827in}}%
\pgfpathlineto{\pgfqpoint{5.049339in}{12.825326in}}%
\pgfpathlineto{\pgfqpoint{5.048715in}{12.827001in}}%
\pgfpathlineto{\pgfqpoint{5.047777in}{12.829528in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.832068in}}%
\pgfpathlineto{\pgfqpoint{5.046206in}{12.833769in}}%
\pgfpathlineto{\pgfqpoint{5.045259in}{12.836330in}}%
\pgfpathlineto{\pgfqpoint{5.044625in}{12.838042in}}%
\pgfpathlineto{\pgfqpoint{5.043672in}{12.840613in}}%
\pgfpathlineto{\pgfqpoint{5.042715in}{12.843184in}}%
\pgfpathlineto{\pgfqpoint{5.042075in}{12.844897in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{12.847460in}}%
\pgfpathlineto{\pgfqpoint{5.040468in}{12.849165in}}%
\pgfpathlineto{\pgfqpoint{5.039500in}{12.851712in}}%
\pgfpathlineto{\pgfqpoint{5.038527in}{12.854246in}}%
\pgfpathlineto{\pgfqpoint{5.037876in}{12.855925in}}%
\pgfpathlineto{\pgfqpoint{5.036898in}{12.858428in}}%
\pgfpathlineto{\pgfqpoint{5.036243in}{12.860084in}}%
\pgfpathlineto{\pgfqpoint{5.035258in}{12.862546in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.864980in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{12.866586in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{12.868966in}}%
\pgfpathlineto{\pgfqpoint{5.031947in}{12.870533in}}%
\pgfpathlineto{\pgfqpoint{5.030945in}{12.872855in}}%
\pgfpathlineto{\pgfqpoint{5.029939in}{12.875139in}}%
\pgfpathlineto{\pgfqpoint{5.029267in}{12.876642in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{12.878866in}}%
\pgfpathlineto{\pgfqpoint{5.027577in}{12.880328in}}%
\pgfpathlineto{\pgfqpoint{5.026558in}{12.882488in}}%
\pgfpathlineto{\pgfqpoint{5.025535in}{12.884609in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{12.886001in}}%
\pgfpathlineto{\pgfqpoint{5.023821in}{12.888057in}}%
\pgfpathlineto{\pgfqpoint{5.023132in}{12.889406in}}%
\pgfpathlineto{\pgfqpoint{5.022095in}{12.891397in}}%
\pgfpathlineto{\pgfqpoint{5.021054in}{12.893349in}}%
\pgfpathlineto{\pgfqpoint{5.020357in}{12.894627in}}%
\pgfpathlineto{\pgfqpoint{5.019309in}{12.896512in}}%
\pgfpathlineto{\pgfqpoint{5.018256in}{12.898359in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{12.899569in}}%
\pgfpathlineto{\pgfqpoint{5.016492in}{12.901358in}}%
\pgfpathlineto{\pgfqpoint{5.015783in}{12.902534in}}%
\pgfpathlineto{\pgfqpoint{5.014716in}{12.904277in}}%
\pgfpathlineto{\pgfqpoint{5.013645in}{12.906003in}}%
\pgfpathlineto{\pgfqpoint{5.012928in}{12.907148in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{12.908863in}}%
\pgfpathlineto{\pgfqpoint{5.011126in}{12.910009in}}%
\pgfpathlineto{\pgfqpoint{5.010040in}{12.911739in}}%
\pgfpathlineto{\pgfqpoint{5.008948in}{12.913489in}}%
\pgfpathlineto{\pgfqpoint{5.008218in}{12.914672in}}%
\pgfpathlineto{\pgfqpoint{5.007119in}{12.916475in}}%
\pgfpathlineto{\pgfqpoint{5.006383in}{12.917699in}}%
\pgfpathlineto{\pgfqpoint{5.005276in}{12.919573in}}%
\pgfpathlineto{\pgfqpoint{5.004164in}{12.921494in}}%
\pgfpathlineto{\pgfqpoint{5.003420in}{12.922805in}}%
\pgfpathlineto{\pgfqpoint{5.002300in}{12.924817in}}%
\pgfpathlineto{\pgfqpoint{5.001550in}{12.926191in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{12.928301in}}%
\pgfpathlineto{\pgfqpoint{4.999288in}{12.930471in}}%
\pgfpathlineto{\pgfqpoint{4.998530in}{12.931949in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{12.934210in}}%
\pgfpathlineto{\pgfqpoint{4.996624in}{12.935744in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{12.938079in}}%
\pgfpathlineto{\pgfqpoint{4.994318in}{12.940449in}}%
\pgfpathlineto{\pgfqpoint{4.993545in}{12.942045in}}%
\pgfpathlineto{\pgfqpoint{4.992381in}{12.944458in}}%
\pgfpathlineto{\pgfqpoint{4.991602in}{12.946076in}}%
\pgfpathlineto{\pgfqpoint{4.990428in}{12.948512in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.950953in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{12.952581in}}%
\pgfpathlineto{\pgfqpoint{4.987273in}{12.955022in}}%
\pgfpathlineto{\pgfqpoint{4.986479in}{12.956650in}}%
\pgfpathlineto{\pgfqpoint{4.985282in}{12.959093in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{12.961537in}}%
\pgfpathlineto{\pgfqpoint{4.983274in}{12.963167in}}%
\pgfpathlineto{\pgfqpoint{4.982062in}{12.965618in}}%
\pgfpathlineto{\pgfqpoint{4.981251in}{12.967255in}}%
\pgfpathlineto{\pgfqpoint{4.980029in}{12.969721in}}%
\pgfpathlineto{\pgfqpoint{4.978801in}{12.972199in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{12.973859in}}%
\pgfpathlineto{\pgfqpoint{4.976742in}{12.976365in}}%
\pgfpathlineto{\pgfqpoint{4.975499in}{12.978896in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{12.980601in}}%
\pgfpathlineto{\pgfqpoint{4.973413in}{12.983190in}}%
\pgfpathlineto{\pgfqpoint{4.972574in}{12.984942in}}%
\pgfpathlineto{\pgfqpoint{4.971310in}{12.987614in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{12.990348in}}%
\pgfpathlineto{\pgfqpoint{4.969189in}{12.992209in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{12.995065in}}%
\pgfpathlineto{\pgfqpoint{4.967051in}{12.997015in}}%
\pgfpathlineto{\pgfqpoint{4.965759in}{13.000014in}}%
\pgfpathlineto{\pgfqpoint{4.964461in}{13.003101in}}%
\pgfpathlineto{\pgfqpoint{4.963592in}{13.005208in}}%
\pgfpathlineto{\pgfqpoint{4.962283in}{13.008440in}}%
\pgfpathlineto{\pgfqpoint{4.961406in}{13.010640in}}%
\pgfpathlineto{\pgfqpoint{4.960086in}{13.014010in}}%
\pgfpathlineto{\pgfqpoint{4.958758in}{13.017466in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{13.019819in}}%
\pgfpathlineto{\pgfqpoint{4.956531in}{13.023426in}}%
\pgfpathlineto{\pgfqpoint{4.955634in}{13.025881in}}%
\pgfpathlineto{\pgfqpoint{4.954284in}{13.029640in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{13.033484in}}%
\pgfpathlineto{\pgfqpoint{4.952017in}{13.036092in}}%
\pgfpathlineto{\pgfqpoint{4.950647in}{13.040072in}}%
\pgfpathlineto{\pgfqpoint{4.949729in}{13.042768in}}%
\pgfpathlineto{\pgfqpoint{4.948347in}{13.046873in}}%
\pgfpathlineto{\pgfqpoint{4.946957in}{13.051045in}}%
\pgfpathlineto{\pgfqpoint{4.946026in}{13.053861in}}%
\pgfpathlineto{\pgfqpoint{4.944624in}{13.058133in}}%
\pgfpathlineto{\pgfqpoint{4.943685in}{13.061011in}}%
\pgfpathlineto{\pgfqpoint{4.942269in}{13.065367in}}%
\pgfpathlineto{\pgfqpoint{4.940846in}{13.069766in}}%
\pgfpathlineto{\pgfqpoint{4.939893in}{13.072721in}}%
\pgfpathlineto{\pgfqpoint{4.938456in}{13.077185in}}%
\pgfpathlineto{\pgfqpoint{4.937494in}{13.080182in}}%
\pgfpathlineto{\pgfqpoint{4.936044in}{13.084711in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{13.089283in}}%
\pgfpathlineto{\pgfqpoint{4.933609in}{13.092357in}}%
\pgfpathlineto{\pgfqpoint{4.932136in}{13.097013in}}%
\pgfpathlineto{\pgfqpoint{4.931150in}{13.100150in}}%
\pgfpathlineto{\pgfqpoint{4.929663in}{13.104910in}}%
\pgfpathlineto{\pgfqpoint{4.928168in}{13.109740in}}%
\pgfpathlineto{\pgfqpoint{4.928168in}{13.109740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.110750in}{12.262902in}}{\pgfqpoint{5.642672in}{13.123636in}}{%
\pgfpathmoveto{\pgfqpoint{5.110750in}{13.001703in}}%
\pgfpathlineto{\pgfqpoint{5.110750in}{13.123636in}}%
\pgfpathlineto{\pgfqpoint{5.111250in}{13.122154in}}%
\pgfpathlineto{\pgfqpoint{5.111748in}{13.120679in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{13.119212in}}%
\pgfpathlineto{\pgfqpoint{5.113238in}{13.116302in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{13.114858in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{13.113421in}}%
\pgfpathlineto{\pgfqpoint{5.115210in}{13.110569in}}%
\pgfpathlineto{\pgfqpoint{5.115701in}{13.109154in}}%
\pgfpathlineto{\pgfqpoint{5.116191in}{13.107745in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{13.106343in}}%
\pgfpathlineto{\pgfqpoint{5.117655in}{13.103559in}}%
\pgfpathlineto{\pgfqpoint{5.118141in}{13.102177in}}%
\pgfpathlineto{\pgfqpoint{5.118626in}{13.100802in}}%
\pgfpathlineto{\pgfqpoint{5.119594in}{13.098070in}}%
\pgfpathlineto{\pgfqpoint{5.120076in}{13.096713in}}%
\pgfpathlineto{\pgfqpoint{5.120558in}{13.095363in}}%
\pgfpathlineto{\pgfqpoint{5.121039in}{13.094020in}}%
\pgfpathlineto{\pgfqpoint{5.121997in}{13.091353in}}%
\pgfpathlineto{\pgfqpoint{5.122475in}{13.090030in}}%
\pgfpathlineto{\pgfqpoint{5.122952in}{13.088713in}}%
\pgfpathlineto{\pgfqpoint{5.123428in}{13.087403in}}%
\pgfpathlineto{\pgfqpoint{5.124378in}{13.084803in}}%
\pgfpathlineto{\pgfqpoint{5.124852in}{13.083513in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{13.082229in}}%
\pgfpathlineto{\pgfqpoint{5.126267in}{13.079680in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{13.078415in}}%
\pgfpathlineto{\pgfqpoint{5.127206in}{13.077156in}}%
\pgfpathlineto{\pgfqpoint{5.127675in}{13.075902in}}%
\pgfpathlineto{\pgfqpoint{5.128609in}{13.073411in}}%
\pgfpathlineto{\pgfqpoint{5.129075in}{13.072173in}}%
\pgfpathlineto{\pgfqpoint{5.129540in}{13.070939in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{13.069710in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{13.067263in}}%
\pgfpathlineto{\pgfqpoint{5.131391in}{13.066046in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{13.064832in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{13.062415in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{13.061213in}}%
\pgfpathlineto{\pgfqpoint{5.133686in}{13.060013in}}%
\pgfpathlineto{\pgfqpoint{5.134143in}{13.058818in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{13.056436in}}%
\pgfpathlineto{\pgfqpoint{5.135508in}{13.055250in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{13.054067in}}%
\pgfpathlineto{\pgfqpoint{5.136866in}{13.051709in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{13.050534in}}%
\pgfpathlineto{\pgfqpoint{5.137767in}{13.049360in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{13.048189in}}%
\pgfpathlineto{\pgfqpoint{5.139113in}{13.045851in}}%
\pgfpathlineto{\pgfqpoint{5.139560in}{13.044684in}}%
\pgfpathlineto{\pgfqpoint{5.140007in}{13.043519in}}%
\pgfpathlineto{\pgfqpoint{5.140452in}{13.042355in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{13.040031in}}%
\pgfpathlineto{\pgfqpoint{5.141784in}{13.038871in}}%
\pgfpathlineto{\pgfqpoint{5.142226in}{13.037711in}}%
\pgfpathlineto{\pgfqpoint{5.143109in}{13.035396in}}%
\pgfpathlineto{\pgfqpoint{5.143549in}{13.034240in}}%
\pgfpathlineto{\pgfqpoint{5.143989in}{13.033085in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{13.031931in}}%
\pgfpathlineto{\pgfqpoint{5.145302in}{13.029626in}}%
\pgfpathlineto{\pgfqpoint{5.145739in}{13.028475in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{13.027326in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{13.026177in}}%
\pgfpathlineto{\pgfqpoint{5.147477in}{13.023883in}}%
\pgfpathlineto{\pgfqpoint{5.147910in}{13.022738in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{13.021594in}}%
\pgfpathlineto{\pgfqpoint{5.149203in}{13.019310in}}%
\pgfpathlineto{\pgfqpoint{5.149633in}{13.018170in}}%
\pgfpathlineto{\pgfqpoint{5.150062in}{13.017032in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{13.015895in}}%
\pgfpathlineto{\pgfqpoint{5.151345in}{13.013627in}}%
\pgfpathlineto{\pgfqpoint{5.151771in}{13.012495in}}%
\pgfpathlineto{\pgfqpoint{5.152197in}{13.011365in}}%
\pgfpathlineto{\pgfqpoint{5.153046in}{13.009112in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{13.007988in}}%
\pgfpathlineto{\pgfqpoint{5.153892in}{13.006867in}}%
\pgfpathlineto{\pgfqpoint{5.154314in}{13.005747in}}%
\pgfpathlineto{\pgfqpoint{5.155156in}{13.003515in}}%
\pgfpathlineto{\pgfqpoint{5.155576in}{13.002402in}}%
\pgfpathlineto{\pgfqpoint{5.155995in}{13.001291in}}%
\pgfpathlineto{\pgfqpoint{5.156414in}{13.000182in}}%
\pgfpathlineto{\pgfqpoint{5.157249in}{12.997970in}}%
\pgfpathlineto{\pgfqpoint{5.157665in}{12.996867in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.995766in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{12.993571in}}%
\pgfpathlineto{\pgfqpoint{5.159325in}{12.992476in}}%
\pgfpathlineto{\pgfqpoint{5.159738in}{12.991385in}}%
\pgfpathlineto{\pgfqpoint{5.160150in}{12.990295in}}%
\pgfpathlineto{\pgfqpoint{5.160973in}{12.988123in}}%
\pgfpathlineto{\pgfqpoint{5.161384in}{12.987041in}}%
\pgfpathlineto{\pgfqpoint{5.161794in}{12.985961in}}%
\pgfpathlineto{\pgfqpoint{5.162203in}{12.984883in}}%
\pgfpathlineto{\pgfqpoint{5.163019in}{12.982735in}}%
\pgfpathlineto{\pgfqpoint{5.163426in}{12.981663in}}%
\pgfpathlineto{\pgfqpoint{5.163833in}{12.980594in}}%
\pgfpathlineto{\pgfqpoint{5.164644in}{12.978463in}}%
\pgfpathlineto{\pgfqpoint{5.165049in}{12.977400in}}%
\pgfpathlineto{\pgfqpoint{5.165453in}{12.976340in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{12.975282in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{12.973172in}}%
\pgfpathlineto{\pgfqpoint{5.167063in}{12.972121in}}%
\pgfpathlineto{\pgfqpoint{5.167464in}{12.971071in}}%
\pgfpathlineto{\pgfqpoint{5.168263in}{12.968980in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{12.967939in}}%
\pgfpathlineto{\pgfqpoint{5.169061in}{12.966900in}}%
\pgfpathlineto{\pgfqpoint{5.169459in}{12.965863in}}%
\pgfpathlineto{\pgfqpoint{5.170252in}{12.963800in}}%
\pgfpathlineto{\pgfqpoint{5.170648in}{12.962773in}}%
\pgfpathlineto{\pgfqpoint{5.171043in}{12.961749in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.960729in}}%
\pgfpathlineto{\pgfqpoint{5.172226in}{12.958700in}}%
\pgfpathlineto{\pgfqpoint{5.172619in}{12.957691in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.956686in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{12.954689in}}%
\pgfpathlineto{\pgfqpoint{5.174184in}{12.953697in}}%
\pgfpathlineto{\pgfqpoint{5.174574in}{12.952709in}}%
\pgfpathlineto{\pgfqpoint{5.174963in}{12.951726in}}%
\pgfpathlineto{\pgfqpoint{5.175740in}{12.949775in}}%
\pgfpathlineto{\pgfqpoint{5.176127in}{12.948806in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{12.947843in}}%
\pgfpathlineto{\pgfqpoint{5.177286in}{12.945931in}}%
\pgfpathlineto{\pgfqpoint{5.177672in}{12.944983in}}%
\pgfpathlineto{\pgfqpoint{5.178056in}{12.944040in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.943102in}}%
\pgfpathlineto{\pgfqpoint{5.179207in}{12.941240in}}%
\pgfpathlineto{\pgfqpoint{5.179589in}{12.940316in}}%
\pgfpathlineto{\pgfqpoint{5.179971in}{12.939396in}}%
\pgfpathlineto{\pgfqpoint{5.180352in}{12.938480in}}%
\pgfpathlineto{\pgfqpoint{5.181112in}{12.936661in}}%
\pgfpathlineto{\pgfqpoint{5.181492in}{12.935758in}}%
\pgfpathlineto{\pgfqpoint{5.181871in}{12.934857in}}%
\pgfpathlineto{\pgfqpoint{5.182627in}{12.933066in}}%
\pgfpathlineto{\pgfqpoint{5.183004in}{12.932175in}}%
\pgfpathlineto{\pgfqpoint{5.183381in}{12.931286in}}%
\pgfpathlineto{\pgfqpoint{5.183757in}{12.930400in}}%
\pgfpathlineto{\pgfqpoint{5.184507in}{12.928633in}}%
\pgfpathlineto{\pgfqpoint{5.184882in}{12.927751in}}%
\pgfpathlineto{\pgfqpoint{5.185256in}{12.926870in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.925990in}}%
\pgfpathlineto{\pgfqpoint{5.186374in}{12.924230in}}%
\pgfpathlineto{\pgfqpoint{5.186746in}{12.923349in}}%
\pgfpathlineto{\pgfqpoint{5.187117in}{12.922468in}}%
\pgfpathlineto{\pgfqpoint{5.187858in}{12.920703in}}%
\pgfpathlineto{\pgfqpoint{5.188228in}{12.919819in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{12.918934in}}%
\pgfpathlineto{\pgfqpoint{5.188965in}{12.918047in}}%
\pgfpathlineto{\pgfqpoint{5.189701in}{12.916270in}}%
\pgfpathlineto{\pgfqpoint{5.190068in}{12.915380in}}%
\pgfpathlineto{\pgfqpoint{5.190434in}{12.914488in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{12.912699in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{12.911803in}}%
\pgfpathlineto{\pgfqpoint{5.191895in}{12.910905in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{12.910005in}}%
\pgfpathlineto{\pgfqpoint{5.192985in}{12.908200in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{12.907295in}}%
\pgfpathlineto{\pgfqpoint{5.193709in}{12.906389in}}%
\pgfpathlineto{\pgfqpoint{5.194070in}{12.905482in}}%
\pgfpathlineto{\pgfqpoint{5.194791in}{12.903663in}}%
\pgfpathlineto{\pgfqpoint{5.195151in}{12.902752in}}%
\pgfpathlineto{\pgfqpoint{5.195510in}{12.901840in}}%
\pgfpathlineto{\pgfqpoint{5.196227in}{12.900013in}}%
\pgfpathlineto{\pgfqpoint{5.196585in}{12.899099in}}%
\pgfpathlineto{\pgfqpoint{5.196942in}{12.898184in}}%
\pgfpathlineto{\pgfqpoint{5.197299in}{12.897268in}}%
\pgfpathlineto{\pgfqpoint{5.198011in}{12.895435in}}%
\pgfpathlineto{\pgfqpoint{5.198366in}{12.894518in}}%
\pgfpathlineto{\pgfqpoint{5.198721in}{12.893601in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{12.892684in}}%
\pgfpathlineto{\pgfqpoint{5.199782in}{12.890849in}}%
\pgfpathlineto{\pgfqpoint{5.200135in}{12.889932in}}%
\pgfpathlineto{\pgfqpoint{5.200487in}{12.889015in}}%
\pgfpathlineto{\pgfqpoint{5.201190in}{12.887182in}}%
\pgfpathlineto{\pgfqpoint{5.201541in}{12.886267in}}%
\pgfpathlineto{\pgfqpoint{5.201891in}{12.885352in}}%
\pgfpathlineto{\pgfqpoint{5.202241in}{12.884439in}}%
\pgfpathlineto{\pgfqpoint{5.202940in}{12.882616in}}%
\pgfpathlineto{\pgfqpoint{5.203288in}{12.881706in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.880798in}}%
\pgfpathlineto{\pgfqpoint{5.204331in}{12.878985in}}%
\pgfpathlineto{\pgfqpoint{5.204677in}{12.878081in}}%
\pgfpathlineto{\pgfqpoint{5.205023in}{12.877179in}}%
\pgfpathlineto{\pgfqpoint{5.205369in}{12.876278in}}%
\pgfpathlineto{\pgfqpoint{5.206059in}{12.874481in}}%
\pgfpathlineto{\pgfqpoint{5.206403in}{12.873585in}}%
\pgfpathlineto{\pgfqpoint{5.206747in}{12.872690in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{12.871797in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{12.870015in}}%
\pgfpathlineto{\pgfqpoint{5.208117in}{12.869126in}}%
\pgfpathlineto{\pgfqpoint{5.208459in}{12.868238in}}%
\pgfpathlineto{\pgfqpoint{5.209141in}{12.866466in}}%
\pgfpathlineto{\pgfqpoint{5.209481in}{12.865581in}}%
\pgfpathlineto{\pgfqpoint{5.209820in}{12.864698in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{12.863816in}}%
\pgfpathlineto{\pgfqpoint{5.210837in}{12.862056in}}%
\pgfpathlineto{\pgfqpoint{5.211175in}{12.861179in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{12.860302in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{12.858554in}}%
\pgfpathlineto{\pgfqpoint{5.212522in}{12.857682in}}%
\pgfpathlineto{\pgfqpoint{5.212857in}{12.856812in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{12.855943in}}%
\pgfpathlineto{\pgfqpoint{5.213862in}{12.854211in}}%
\pgfpathlineto{\pgfqpoint{5.214196in}{12.853347in}}%
\pgfpathlineto{\pgfqpoint{5.214529in}{12.852486in}}%
\pgfpathlineto{\pgfqpoint{5.214862in}{12.851626in}}%
\pgfpathlineto{\pgfqpoint{5.215527in}{12.849912in}}%
\pgfpathlineto{\pgfqpoint{5.215859in}{12.849058in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{12.848205in}}%
\pgfpathlineto{\pgfqpoint{5.216852in}{12.846507in}}%
\pgfpathlineto{\pgfqpoint{5.217182in}{12.845660in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{12.844814in}}%
\pgfpathlineto{\pgfqpoint{5.217840in}{12.843971in}}%
\pgfpathlineto{\pgfqpoint{5.218497in}{12.842287in}}%
\pgfpathlineto{\pgfqpoint{5.218825in}{12.841448in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{12.840610in}}%
\pgfpathlineto{\pgfqpoint{5.219480in}{12.839773in}}%
\pgfpathlineto{\pgfqpoint{5.220133in}{12.838104in}}%
\pgfpathlineto{\pgfqpoint{5.220459in}{12.837271in}}%
\pgfpathlineto{\pgfqpoint{5.220784in}{12.836440in}}%
\pgfpathlineto{\pgfqpoint{5.221434in}{12.834782in}}%
\pgfpathlineto{\pgfqpoint{5.221758in}{12.833955in}}%
\pgfpathlineto{\pgfqpoint{5.222082in}{12.833130in}}%
\pgfpathlineto{\pgfqpoint{5.222405in}{12.832305in}}%
\pgfpathlineto{\pgfqpoint{5.223051in}{12.830661in}}%
\pgfpathlineto{\pgfqpoint{5.223373in}{12.829840in}}%
\pgfpathlineto{\pgfqpoint{5.223695in}{12.829021in}}%
\pgfpathlineto{\pgfqpoint{5.224337in}{12.827386in}}%
\pgfpathlineto{\pgfqpoint{5.224657in}{12.826571in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{12.825757in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{12.824944in}}%
\pgfpathlineto{\pgfqpoint{5.225936in}{12.823323in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{12.822514in}}%
\pgfpathlineto{\pgfqpoint{5.226572in}{12.821707in}}%
\pgfpathlineto{\pgfqpoint{5.226890in}{12.820902in}}%
\pgfpathlineto{\pgfqpoint{5.227524in}{12.819295in}}%
\pgfpathlineto{\pgfqpoint{5.227841in}{12.818494in}}%
\pgfpathlineto{\pgfqpoint{5.228157in}{12.817694in}}%
\pgfpathlineto{\pgfqpoint{5.228788in}{12.816100in}}%
\pgfpathlineto{\pgfqpoint{5.229103in}{12.815306in}}%
\pgfpathlineto{\pgfqpoint{5.229418in}{12.814514in}}%
\pgfpathlineto{\pgfqpoint{5.229732in}{12.813723in}}%
\pgfpathlineto{\pgfqpoint{5.230360in}{12.812147in}}%
\pgfpathlineto{\pgfqpoint{5.230673in}{12.811363in}}%
\pgfpathlineto{\pgfqpoint{5.230985in}{12.810580in}}%
\pgfpathlineto{\pgfqpoint{5.231298in}{12.809799in}}%
\pgfpathlineto{\pgfqpoint{5.231921in}{12.808242in}}%
\pgfpathlineto{\pgfqpoint{5.232232in}{12.807467in}}%
\pgfpathlineto{\pgfqpoint{5.232543in}{12.806693in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{12.805151in}}%
\pgfpathlineto{\pgfqpoint{5.233473in}{12.804382in}}%
\pgfpathlineto{\pgfqpoint{5.233783in}{12.803615in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{12.802849in}}%
\pgfpathlineto{\pgfqpoint{5.234708in}{12.801323in}}%
\pgfpathlineto{\pgfqpoint{5.235016in}{12.800561in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.799802in}}%
\pgfpathlineto{\pgfqpoint{5.235937in}{12.798286in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{12.797530in}}%
\pgfpathlineto{\pgfqpoint{5.236550in}{12.796775in}}%
\pgfpathlineto{\pgfqpoint{5.236855in}{12.796022in}}%
\pgfpathlineto{\pgfqpoint{5.237465in}{12.794518in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{12.793768in}}%
\pgfpathlineto{\pgfqpoint{5.238074in}{12.793019in}}%
\pgfpathlineto{\pgfqpoint{5.238378in}{12.792271in}}%
\pgfpathlineto{\pgfqpoint{5.238984in}{12.790779in}}%
\pgfpathlineto{\pgfqpoint{5.239287in}{12.790035in}}%
\pgfpathlineto{\pgfqpoint{5.239590in}{12.789292in}}%
\pgfpathlineto{\pgfqpoint{5.240193in}{12.787810in}}%
\pgfpathlineto{\pgfqpoint{5.240495in}{12.787071in}}%
\pgfpathlineto{\pgfqpoint{5.240795in}{12.786333in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{12.785597in}}%
\pgfpathlineto{\pgfqpoint{5.241696in}{12.784129in}}%
\pgfpathlineto{\pgfqpoint{5.241996in}{12.783397in}}%
\pgfpathlineto{\pgfqpoint{5.242295in}{12.782666in}}%
\pgfpathlineto{\pgfqpoint{5.242594in}{12.781938in}}%
\pgfpathlineto{\pgfqpoint{5.243190in}{12.780485in}}%
\pgfpathlineto{\pgfqpoint{5.243488in}{12.779762in}}%
\pgfpathlineto{\pgfqpoint{5.243786in}{12.779040in}}%
\pgfpathlineto{\pgfqpoint{5.244379in}{12.777602in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{12.776886in}}%
\pgfpathlineto{\pgfqpoint{5.244972in}{12.776173in}}%
\pgfpathlineto{\pgfqpoint{5.245268in}{12.775461in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{12.774044in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{12.773339in}}%
\pgfpathlineto{\pgfqpoint{5.246447in}{12.772636in}}%
\pgfpathlineto{\pgfqpoint{5.247035in}{12.771237in}}%
\pgfpathlineto{\pgfqpoint{5.247328in}{12.770542in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{12.769849in}}%
\pgfpathlineto{\pgfqpoint{5.247914in}{12.769159in}}%
\pgfpathlineto{\pgfqpoint{5.248498in}{12.767787in}}%
\pgfpathlineto{\pgfqpoint{5.248790in}{12.767105in}}%
\pgfpathlineto{\pgfqpoint{5.249081in}{12.766426in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{12.765750in}}%
\pgfpathlineto{\pgfqpoint{5.249953in}{12.764408in}}%
\pgfpathlineto{\pgfqpoint{5.250243in}{12.763742in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.763080in}}%
\pgfpathlineto{\pgfqpoint{5.251111in}{12.761766in}}%
\pgfpathlineto{\pgfqpoint{5.251400in}{12.761115in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{12.760467in}}%
\pgfpathlineto{\pgfqpoint{5.251977in}{12.759824in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{12.758550in}}%
\pgfpathlineto{\pgfqpoint{5.252839in}{12.757919in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{12.757293in}}%
\pgfpathlineto{\pgfqpoint{5.253698in}{12.756054in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{12.755442in}}%
\pgfpathlineto{\pgfqpoint{5.254270in}{12.754834in}}%
\pgfpathlineto{\pgfqpoint{5.254555in}{12.754230in}}%
\pgfpathlineto{\pgfqpoint{5.255124in}{12.753038in}}%
\pgfpathlineto{\pgfqpoint{5.255408in}{12.752448in}}%
\pgfpathlineto{\pgfqpoint{5.255692in}{12.751863in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{12.751283in}}%
\pgfpathlineto{\pgfqpoint{5.256542in}{12.750136in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.749569in}}%
\pgfpathlineto{\pgfqpoint{5.257107in}{12.749007in}}%
\pgfpathlineto{\pgfqpoint{5.257671in}{12.747896in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.747347in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{12.746803in}}%
\pgfpathlineto{\pgfqpoint{5.258514in}{12.746262in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{12.745195in}}%
\pgfpathlineto{\pgfqpoint{5.259355in}{12.744668in}}%
\pgfpathlineto{\pgfqpoint{5.259634in}{12.744145in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{12.743626in}}%
\pgfpathlineto{\pgfqpoint{5.260471in}{12.742600in}}%
\pgfpathlineto{\pgfqpoint{5.260750in}{12.742093in}}%
\pgfpathlineto{\pgfqpoint{5.261028in}{12.741590in}}%
\pgfpathlineto{\pgfqpoint{5.261583in}{12.740596in}}%
\pgfpathlineto{\pgfqpoint{5.261860in}{12.740104in}}%
\pgfpathlineto{\pgfqpoint{5.262137in}{12.739616in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{12.739132in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{12.738174in}}%
\pgfpathlineto{\pgfqpoint{5.263241in}{12.737700in}}%
\pgfpathlineto{\pgfqpoint{5.263517in}{12.737229in}}%
\pgfpathlineto{\pgfqpoint{5.264067in}{12.736297in}}%
\pgfpathlineto{\pgfqpoint{5.264341in}{12.735836in}}%
\pgfpathlineto{\pgfqpoint{5.264615in}{12.735377in}}%
\pgfpathlineto{\pgfqpoint{5.264889in}{12.734922in}}%
\pgfpathlineto{\pgfqpoint{5.265436in}{12.734019in}}%
\pgfpathlineto{\pgfqpoint{5.265709in}{12.733572in}}%
\pgfpathlineto{\pgfqpoint{5.265982in}{12.733128in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.732687in}}%
\pgfpathlineto{\pgfqpoint{5.266798in}{12.731811in}}%
\pgfpathlineto{\pgfqpoint{5.267070in}{12.731377in}}%
\pgfpathlineto{\pgfqpoint{5.267341in}{12.730946in}}%
\pgfpathlineto{\pgfqpoint{5.267883in}{12.730091in}}%
\pgfpathlineto{\pgfqpoint{5.268153in}{12.729667in}}%
\pgfpathlineto{\pgfqpoint{5.268423in}{12.729245in}}%
\pgfpathlineto{\pgfqpoint{5.268693in}{12.728826in}}%
\pgfpathlineto{\pgfqpoint{5.269232in}{12.727994in}}%
\pgfpathlineto{\pgfqpoint{5.269501in}{12.727581in}}%
\pgfpathlineto{\pgfqpoint{5.269770in}{12.727170in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.726762in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{12.725950in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{12.725547in}}%
\pgfpathlineto{\pgfqpoint{5.271109in}{12.725146in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{12.724348in}}%
\pgfpathlineto{\pgfqpoint{5.271909in}{12.723951in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{12.723556in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{12.723163in}}%
\pgfpathlineto{\pgfqpoint{5.272973in}{12.722380in}}%
\pgfpathlineto{\pgfqpoint{5.273238in}{12.721990in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.721602in}}%
\pgfpathlineto{\pgfqpoint{5.274031in}{12.720829in}}%
\pgfpathlineto{\pgfqpoint{5.274295in}{12.720444in}}%
\pgfpathlineto{\pgfqpoint{5.274559in}{12.720060in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{12.719678in}}%
\pgfpathlineto{\pgfqpoint{5.275349in}{12.718916in}}%
\pgfpathlineto{\pgfqpoint{5.275611in}{12.718536in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{12.718158in}}%
\pgfpathlineto{\pgfqpoint{5.276136in}{12.717780in}}%
\pgfpathlineto{\pgfqpoint{5.276659in}{12.717028in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{12.716653in}}%
\pgfpathlineto{\pgfqpoint{5.277181in}{12.716279in}}%
\pgfpathlineto{\pgfqpoint{5.277703in}{12.715535in}}%
\pgfpathlineto{\pgfqpoint{5.277963in}{12.715164in}}%
\pgfpathlineto{\pgfqpoint{5.278223in}{12.714794in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.714424in}}%
\pgfpathlineto{\pgfqpoint{5.279001in}{12.713688in}}%
\pgfpathlineto{\pgfqpoint{5.279260in}{12.713322in}}%
\pgfpathlineto{\pgfqpoint{5.279519in}{12.712956in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{12.712226in}}%
\pgfpathlineto{\pgfqpoint{5.280293in}{12.711862in}}%
\pgfpathlineto{\pgfqpoint{5.280551in}{12.711498in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.711135in}}%
\pgfpathlineto{\pgfqpoint{5.281322in}{12.710411in}}%
\pgfpathlineto{\pgfqpoint{5.281579in}{12.710050in}}%
\pgfpathlineto{\pgfqpoint{5.281835in}{12.709689in}}%
\pgfpathlineto{\pgfqpoint{5.282091in}{12.709328in}}%
\pgfpathlineto{\pgfqpoint{5.282603in}{12.708608in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{12.708248in}}%
\pgfpathlineto{\pgfqpoint{5.283113in}{12.707888in}}%
\pgfpathlineto{\pgfqpoint{5.283622in}{12.707168in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{12.706809in}}%
\pgfpathlineto{\pgfqpoint{5.284131in}{12.706449in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{12.706089in}}%
\pgfpathlineto{\pgfqpoint{5.284891in}{12.705369in}}%
\pgfpathlineto{\pgfqpoint{5.285144in}{12.705008in}}%
\pgfpathlineto{\pgfqpoint{5.285397in}{12.704648in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.704287in}}%
\pgfpathlineto{\pgfqpoint{5.286154in}{12.703564in}}%
\pgfpathlineto{\pgfqpoint{5.286406in}{12.703202in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{12.702840in}}%
\pgfpathlineto{\pgfqpoint{5.287160in}{12.702115in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{12.701751in}}%
\pgfpathlineto{\pgfqpoint{5.287661in}{12.701387in}}%
\pgfpathlineto{\pgfqpoint{5.287912in}{12.701023in}}%
\pgfpathlineto{\pgfqpoint{5.288411in}{12.700293in}}%
\pgfpathlineto{\pgfqpoint{5.288661in}{12.699926in}}%
\pgfpathlineto{\pgfqpoint{5.288910in}{12.699560in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{12.698825in}}%
\pgfpathlineto{\pgfqpoint{5.289657in}{12.698456in}}%
\pgfpathlineto{\pgfqpoint{5.289905in}{12.698087in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{12.697718in}}%
\pgfpathlineto{\pgfqpoint{5.290649in}{12.696977in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{12.696605in}}%
\pgfpathlineto{\pgfqpoint{5.291144in}{12.696233in}}%
\pgfpathlineto{\pgfqpoint{5.291391in}{12.695860in}}%
\pgfpathlineto{\pgfqpoint{5.291884in}{12.695113in}}%
\pgfpathlineto{\pgfqpoint{5.292130in}{12.694739in}}%
\pgfpathlineto{\pgfqpoint{5.292376in}{12.694364in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{12.693612in}}%
\pgfpathlineto{\pgfqpoint{5.293112in}{12.693235in}}%
\pgfpathlineto{\pgfqpoint{5.293357in}{12.692858in}}%
\pgfpathlineto{\pgfqpoint{5.293602in}{12.692480in}}%
\pgfpathlineto{\pgfqpoint{5.294091in}{12.691723in}}%
\pgfpathlineto{\pgfqpoint{5.294335in}{12.691344in}}%
\pgfpathlineto{\pgfqpoint{5.294579in}{12.690964in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{12.690584in}}%
\pgfpathlineto{\pgfqpoint{5.295309in}{12.689822in}}%
\pgfpathlineto{\pgfqpoint{5.295552in}{12.689440in}}%
\pgfpathlineto{\pgfqpoint{5.295795in}{12.689058in}}%
\pgfpathlineto{\pgfqpoint{5.296280in}{12.688291in}}%
\pgfpathlineto{\pgfqpoint{5.296522in}{12.687907in}}%
\pgfpathlineto{\pgfqpoint{5.296764in}{12.687523in}}%
\pgfpathlineto{\pgfqpoint{5.297005in}{12.687138in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{12.686366in}}%
\pgfpathlineto{\pgfqpoint{5.297729in}{12.685980in}}%
\pgfpathlineto{\pgfqpoint{5.297969in}{12.685594in}}%
\pgfpathlineto{\pgfqpoint{5.298450in}{12.684821in}}%
\pgfpathlineto{\pgfqpoint{5.298690in}{12.684434in}}%
\pgfpathlineto{\pgfqpoint{5.298930in}{12.684047in}}%
\pgfpathlineto{\pgfqpoint{5.299169in}{12.683660in}}%
\pgfpathlineto{\pgfqpoint{5.299648in}{12.682887in}}%
\pgfpathlineto{\pgfqpoint{5.299887in}{12.682501in}}%
\pgfpathlineto{\pgfqpoint{5.300125in}{12.682115in}}%
\pgfpathlineto{\pgfqpoint{5.300364in}{12.681729in}}%
\pgfpathlineto{\pgfqpoint{5.300840in}{12.680957in}}%
\pgfpathlineto{\pgfqpoint{5.301078in}{12.680572in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{12.680187in}}%
\pgfpathlineto{\pgfqpoint{5.301790in}{12.679418in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{12.679035in}}%
\pgfpathlineto{\pgfqpoint{5.302263in}{12.678652in}}%
\pgfpathlineto{\pgfqpoint{5.302500in}{12.678269in}}%
\pgfpathlineto{\pgfqpoint{5.302972in}{12.677505in}}%
\pgfpathlineto{\pgfqpoint{5.303208in}{12.677124in}}%
\pgfpathlineto{\pgfqpoint{5.303443in}{12.676744in}}%
\pgfpathlineto{\pgfqpoint{5.303678in}{12.676364in}}%
\pgfpathlineto{\pgfqpoint{5.304149in}{12.675607in}}%
\pgfpathlineto{\pgfqpoint{5.304383in}{12.675230in}}%
\pgfpathlineto{\pgfqpoint{5.304618in}{12.674854in}}%
\pgfpathlineto{\pgfqpoint{5.305086in}{12.674105in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{12.673732in}}%
\pgfpathlineto{\pgfqpoint{5.305554in}{12.673359in}}%
\pgfpathlineto{\pgfqpoint{5.305787in}{12.672988in}}%
\pgfpathlineto{\pgfqpoint{5.306253in}{12.672249in}}%
\pgfpathlineto{\pgfqpoint{5.306486in}{12.671881in}}%
\pgfpathlineto{\pgfqpoint{5.306719in}{12.671514in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{12.670783in}}%
\pgfpathlineto{\pgfqpoint{5.307415in}{12.670419in}}%
\pgfpathlineto{\pgfqpoint{5.307647in}{12.670056in}}%
\pgfpathlineto{\pgfqpoint{5.307878in}{12.669694in}}%
\pgfpathlineto{\pgfqpoint{5.308341in}{12.668974in}}%
\pgfpathlineto{\pgfqpoint{5.308572in}{12.668616in}}%
\pgfpathlineto{\pgfqpoint{5.308802in}{12.668258in}}%
\pgfpathlineto{\pgfqpoint{5.309033in}{12.667902in}}%
\pgfpathlineto{\pgfqpoint{5.309493in}{12.667193in}}%
\pgfpathlineto{\pgfqpoint{5.309723in}{12.666840in}}%
\pgfpathlineto{\pgfqpoint{5.309953in}{12.666488in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{12.665787in}}%
\pgfpathlineto{\pgfqpoint{5.310640in}{12.665439in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{12.665091in}}%
\pgfpathlineto{\pgfqpoint{5.311098in}{12.664744in}}%
\pgfpathlineto{\pgfqpoint{5.311555in}{12.664054in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{12.663711in}}%
\pgfpathlineto{\pgfqpoint{5.312010in}{12.663368in}}%
\pgfpathlineto{\pgfqpoint{5.312465in}{12.662686in}}%
\pgfpathlineto{\pgfqpoint{5.312693in}{12.662347in}}%
\pgfpathlineto{\pgfqpoint{5.312920in}{12.662008in}}%
\pgfpathlineto{\pgfqpoint{5.313146in}{12.661670in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{12.660997in}}%
\pgfpathlineto{\pgfqpoint{5.313826in}{12.660662in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{12.660327in}}%
\pgfpathlineto{\pgfqpoint{5.314277in}{12.659993in}}%
\pgfpathlineto{\pgfqpoint{5.314728in}{12.659327in}}%
\pgfpathlineto{\pgfqpoint{5.314954in}{12.658994in}}%
\pgfpathlineto{\pgfqpoint{5.315179in}{12.658663in}}%
\pgfpathlineto{\pgfqpoint{5.315628in}{12.658000in}}%
\pgfpathlineto{\pgfqpoint{5.315853in}{12.657670in}}%
\pgfpathlineto{\pgfqpoint{5.316077in}{12.657339in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{12.657010in}}%
\pgfpathlineto{\pgfqpoint{5.316748in}{12.656351in}}%
\pgfpathlineto{\pgfqpoint{5.316972in}{12.656022in}}%
\pgfpathlineto{\pgfqpoint{5.317195in}{12.655693in}}%
\pgfpathlineto{\pgfqpoint{5.317418in}{12.655365in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{12.654709in}}%
\pgfpathlineto{\pgfqpoint{5.318086in}{12.654382in}}%
\pgfpathlineto{\pgfqpoint{5.318308in}{12.654054in}}%
\pgfpathlineto{\pgfqpoint{5.318752in}{12.653401in}}%
\pgfpathlineto{\pgfqpoint{5.318974in}{12.653074in}}%
\pgfpathlineto{\pgfqpoint{5.319195in}{12.652748in}}%
\pgfpathlineto{\pgfqpoint{5.319417in}{12.652422in}}%
\pgfpathlineto{\pgfqpoint{5.319859in}{12.651770in}}%
\pgfpathlineto{\pgfqpoint{5.320080in}{12.651445in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{12.651119in}}%
\pgfpathlineto{\pgfqpoint{5.320741in}{12.650469in}}%
\pgfpathlineto{\pgfqpoint{5.320961in}{12.650144in}}%
\pgfpathlineto{\pgfqpoint{5.321180in}{12.649819in}}%
\pgfpathlineto{\pgfqpoint{5.321400in}{12.649495in}}%
\pgfpathlineto{\pgfqpoint{5.321839in}{12.648846in}}%
\pgfpathlineto{\pgfqpoint{5.322058in}{12.648521in}}%
\pgfpathlineto{\pgfqpoint{5.322277in}{12.648197in}}%
\pgfpathlineto{\pgfqpoint{5.322495in}{12.647873in}}%
\pgfpathlineto{\pgfqpoint{5.322932in}{12.647225in}}%
\pgfpathlineto{\pgfqpoint{5.323150in}{12.646901in}}%
\pgfpathlineto{\pgfqpoint{5.323368in}{12.646577in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{12.645930in}}%
\pgfpathlineto{\pgfqpoint{5.324021in}{12.645606in}}%
\pgfpathlineto{\pgfqpoint{5.324238in}{12.645283in}}%
\pgfpathlineto{\pgfqpoint{5.324455in}{12.644959in}}%
\pgfpathlineto{\pgfqpoint{5.324888in}{12.644313in}}%
\pgfpathlineto{\pgfqpoint{5.325105in}{12.643989in}}%
\pgfpathlineto{\pgfqpoint{5.325321in}{12.643666in}}%
\pgfpathlineto{\pgfqpoint{5.325537in}{12.643343in}}%
\pgfpathlineto{\pgfqpoint{5.325969in}{12.642695in}}%
\pgfpathlineto{\pgfqpoint{5.326184in}{12.642372in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{12.642048in}}%
\pgfpathlineto{\pgfqpoint{5.326830in}{12.641399in}}%
\pgfpathlineto{\pgfqpoint{5.327045in}{12.641074in}}%
\pgfpathlineto{\pgfqpoint{5.327259in}{12.640749in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{12.640424in}}%
\pgfpathlineto{\pgfqpoint{5.327902in}{12.639774in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{12.639448in}}%
\pgfpathlineto{\pgfqpoint{5.328330in}{12.639122in}}%
\pgfpathlineto{\pgfqpoint{5.328757in}{12.638469in}}%
\pgfpathlineto{\pgfqpoint{5.328970in}{12.638142in}}%
\pgfpathlineto{\pgfqpoint{5.329183in}{12.637814in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{12.637487in}}%
\pgfpathlineto{\pgfqpoint{5.329821in}{12.636830in}}%
\pgfpathlineto{\pgfqpoint{5.330033in}{12.636502in}}%
\pgfpathlineto{\pgfqpoint{5.330245in}{12.636173in}}%
\pgfpathlineto{\pgfqpoint{5.330457in}{12.635844in}}%
\pgfpathlineto{\pgfqpoint{5.330881in}{12.635184in}}%
\pgfpathlineto{\pgfqpoint{5.331092in}{12.634854in}}%
\pgfpathlineto{\pgfqpoint{5.331303in}{12.634523in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{12.633861in}}%
\pgfpathlineto{\pgfqpoint{5.331936in}{12.633529in}}%
\pgfpathlineto{\pgfqpoint{5.332147in}{12.633198in}}%
\pgfpathlineto{\pgfqpoint{5.332357in}{12.632865in}}%
\pgfpathlineto{\pgfqpoint{5.332777in}{12.632200in}}%
\pgfpathlineto{\pgfqpoint{5.332987in}{12.631867in}}%
\pgfpathlineto{\pgfqpoint{5.333197in}{12.631534in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{12.630867in}}%
\pgfpathlineto{\pgfqpoint{5.333825in}{12.630533in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.630198in}}%
\pgfpathlineto{\pgfqpoint{5.334243in}{12.629864in}}%
\pgfpathlineto{\pgfqpoint{5.334660in}{12.629194in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{12.628858in}}%
\pgfpathlineto{\pgfqpoint{5.335077in}{12.628522in}}%
\pgfpathlineto{\pgfqpoint{5.335285in}{12.628186in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{12.627513in}}%
\pgfpathlineto{\pgfqpoint{5.335908in}{12.627176in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{12.626839in}}%
\pgfpathlineto{\pgfqpoint{5.336529in}{12.626164in}}%
\pgfpathlineto{\pgfqpoint{5.336736in}{12.625826in}}%
\pgfpathlineto{\pgfqpoint{5.336943in}{12.625488in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{12.625149in}}%
\pgfpathlineto{\pgfqpoint{5.337562in}{12.624472in}}%
\pgfpathlineto{\pgfqpoint{5.337768in}{12.624133in}}%
\pgfpathlineto{\pgfqpoint{5.337974in}{12.623794in}}%
\pgfpathlineto{\pgfqpoint{5.338179in}{12.623455in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{12.622776in}}%
\pgfpathlineto{\pgfqpoint{5.338795in}{12.622437in}}%
\pgfpathlineto{\pgfqpoint{5.339000in}{12.622098in}}%
\pgfpathlineto{\pgfqpoint{5.339410in}{12.621420in}}%
\pgfpathlineto{\pgfqpoint{5.339614in}{12.621081in}}%
\pgfpathlineto{\pgfqpoint{5.339819in}{12.620742in}}%
\pgfpathlineto{\pgfqpoint{5.340023in}{12.620404in}}%
\pgfpathlineto{\pgfqpoint{5.340431in}{12.619728in}}%
\pgfpathlineto{\pgfqpoint{5.340634in}{12.619390in}}%
\pgfpathlineto{\pgfqpoint{5.340838in}{12.619053in}}%
\pgfpathlineto{\pgfqpoint{5.341245in}{12.618380in}}%
\pgfpathlineto{\pgfqpoint{5.341448in}{12.618044in}}%
\pgfpathlineto{\pgfqpoint{5.341650in}{12.617708in}}%
\pgfpathlineto{\pgfqpoint{5.341853in}{12.617373in}}%
\pgfpathlineto{\pgfqpoint{5.342258in}{12.616706in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{12.616373in}}%
\pgfpathlineto{\pgfqpoint{5.342663in}{12.616041in}}%
\pgfpathlineto{\pgfqpoint{5.342864in}{12.615709in}}%
\pgfpathlineto{\pgfqpoint{5.343268in}{12.615049in}}%
\pgfpathlineto{\pgfqpoint{5.343469in}{12.614720in}}%
\pgfpathlineto{\pgfqpoint{5.343671in}{12.614392in}}%
\pgfpathlineto{\pgfqpoint{5.344073in}{12.613739in}}%
\pgfpathlineto{\pgfqpoint{5.344274in}{12.613414in}}%
\pgfpathlineto{\pgfqpoint{5.344474in}{12.613090in}}%
\pgfpathlineto{\pgfqpoint{5.345874in}{12.610852in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{12.606858in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{12.603094in}}%
\pgfpathlineto{\pgfqpoint{5.353345in}{12.599826in}}%
\pgfpathlineto{\pgfqpoint{5.355852in}{12.596478in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{12.593272in}}%
\pgfpathlineto{\pgfqpoint{5.360792in}{12.590165in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.587331in}}%
\pgfpathlineto{\pgfqpoint{5.365454in}{12.584245in}}%
\pgfpathlineto{\pgfqpoint{5.367846in}{12.581121in}}%
\pgfpathlineto{\pgfqpoint{5.370215in}{12.577959in}}%
\pgfpathlineto{\pgfqpoint{5.372562in}{12.574777in}}%
\pgfpathlineto{\pgfqpoint{5.374710in}{12.571857in}}%
\pgfpathlineto{\pgfqpoint{5.377017in}{12.568750in}}%
\pgfpathlineto{\pgfqpoint{5.379303in}{12.565755in}}%
\pgfpathlineto{\pgfqpoint{5.381569in}{12.562930in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{12.560511in}}%
\pgfpathlineto{\pgfqpoint{5.385870in}{12.558105in}}%
\pgfpathlineto{\pgfqpoint{5.388079in}{12.555903in}}%
\pgfpathlineto{\pgfqpoint{5.390269in}{12.553895in}}%
\pgfpathlineto{\pgfqpoint{5.392274in}{12.552212in}}%
\pgfpathlineto{\pgfqpoint{5.394428in}{12.550581in}}%
\pgfpathlineto{\pgfqpoint{5.396564in}{12.549154in}}%
\pgfpathlineto{\pgfqpoint{5.398683in}{12.547920in}}%
\pgfpathlineto{\pgfqpoint{5.400623in}{12.546921in}}%
\pgfpathlineto{\pgfqpoint{5.402709in}{12.545950in}}%
\pgfpathlineto{\pgfqpoint{5.404777in}{12.545044in}}%
\pgfpathlineto{\pgfqpoint{5.406829in}{12.544161in}}%
\pgfpathlineto{\pgfqpoint{5.408709in}{12.543338in}}%
\pgfpathlineto{\pgfqpoint{5.410730in}{12.542422in}}%
\pgfpathlineto{\pgfqpoint{5.412735in}{12.541466in}}%
\pgfpathlineto{\pgfqpoint{5.414724in}{12.540451in}}%
\pgfpathlineto{\pgfqpoint{5.416699in}{12.539357in}}%
\pgfpathlineto{\pgfqpoint{5.418507in}{12.538256in}}%
\pgfpathlineto{\pgfqpoint{5.420453in}{12.536942in}}%
\pgfpathlineto{\pgfqpoint{5.422383in}{12.535476in}}%
\pgfpathlineto{\pgfqpoint{5.424299in}{12.533843in}}%
\pgfpathlineto{\pgfqpoint{5.426056in}{12.532184in}}%
\pgfpathlineto{\pgfqpoint{5.427944in}{12.530225in}}%
\pgfpathlineto{\pgfqpoint{5.429820in}{12.528107in}}%
\pgfpathlineto{\pgfqpoint{5.431681in}{12.525850in}}%
\pgfpathlineto{\pgfqpoint{5.433387in}{12.523662in}}%
\pgfpathlineto{\pgfqpoint{5.435223in}{12.521191in}}%
\pgfpathlineto{\pgfqpoint{5.437046in}{12.518625in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{12.515983in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{12.513492in}}%
\pgfpathlineto{\pgfqpoint{5.442301in}{12.510740in}}%
\pgfpathlineto{\pgfqpoint{5.444074in}{12.507939in}}%
\pgfpathlineto{\pgfqpoint{5.445835in}{12.505097in}}%
\pgfpathlineto{\pgfqpoint{5.447450in}{12.502435in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{12.499508in}}%
\pgfpathlineto{\pgfqpoint{5.450914in}{12.496541in}}%
\pgfpathlineto{\pgfqpoint{5.452629in}{12.493546in}}%
\pgfpathlineto{\pgfqpoint{5.454332in}{12.490545in}}%
\pgfpathlineto{\pgfqpoint{5.455894in}{12.487789in}}%
\pgfpathlineto{\pgfqpoint{5.457576in}{12.484842in}}%
\pgfpathlineto{\pgfqpoint{5.459247in}{12.481962in}}%
\pgfpathlineto{\pgfqpoint{5.460907in}{12.479176in}}%
\pgfpathlineto{\pgfqpoint{5.462429in}{12.476705in}}%
\pgfpathlineto{\pgfqpoint{5.464069in}{12.474149in}}%
\pgfpathlineto{\pgfqpoint{5.465698in}{12.471727in}}%
\pgfpathlineto{\pgfqpoint{5.467317in}{12.469459in}}%
\pgfpathlineto{\pgfqpoint{5.468802in}{12.467517in}}%
\pgfpathlineto{\pgfqpoint{5.470401in}{12.465592in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.463862in}}%
\pgfpathlineto{\pgfqpoint{5.473570in}{12.462333in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{12.461097in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{12.459938in}}%
\pgfpathlineto{\pgfqpoint{5.478132in}{12.458947in}}%
\pgfpathlineto{\pgfqpoint{5.479675in}{12.458104in}}%
\pgfpathlineto{\pgfqpoint{5.481090in}{12.457432in}}%
\pgfpathlineto{\pgfqpoint{5.482614in}{12.456795in}}%
\pgfpathlineto{\pgfqpoint{5.484130in}{12.456237in}}%
\pgfpathlineto{\pgfqpoint{5.485637in}{12.455753in}}%
\pgfpathlineto{\pgfqpoint{5.487134in}{12.455341in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{12.455029in}}%
\pgfpathlineto{\pgfqpoint{5.489990in}{12.454766in}}%
\pgfpathlineto{\pgfqpoint{5.491463in}{12.454580in}}%
\pgfpathlineto{\pgfqpoint{5.492927in}{12.454461in}}%
\pgfpathlineto{\pgfqpoint{5.494271in}{12.454402in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.454380in}}%
\pgfpathlineto{\pgfqpoint{5.497160in}{12.454383in}}%
\pgfpathlineto{\pgfqpoint{5.498592in}{12.454396in}}%
\pgfpathlineto{\pgfqpoint{5.499907in}{12.454405in}}%
\pgfpathlineto{\pgfqpoint{5.501323in}{12.454401in}}%
\pgfpathlineto{\pgfqpoint{5.502732in}{12.454371in}}%
\pgfpathlineto{\pgfqpoint{5.504134in}{12.454305in}}%
\pgfpathlineto{\pgfqpoint{5.505420in}{12.454203in}}%
\pgfpathlineto{\pgfqpoint{5.506807in}{12.454041in}}%
\pgfpathlineto{\pgfqpoint{5.508186in}{12.453826in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.453563in}}%
\pgfpathlineto{\pgfqpoint{5.510923in}{12.453259in}}%
\pgfpathlineto{\pgfqpoint{5.512176in}{12.452943in}}%
\pgfpathlineto{\pgfqpoint{5.513526in}{12.452564in}}%
\pgfpathlineto{\pgfqpoint{5.514870in}{12.452148in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.451698in}}%
\pgfpathlineto{\pgfqpoint{5.517434in}{12.451257in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{12.450761in}}%
\pgfpathlineto{\pgfqpoint{5.520074in}{12.450252in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{12.449741in}}%
\pgfpathlineto{\pgfqpoint{5.522587in}{12.449272in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{12.448769in}}%
\pgfpathlineto{\pgfqpoint{5.525174in}{12.448269in}}%
\pgfpathlineto{\pgfqpoint{5.526458in}{12.447771in}}%
\pgfpathlineto{\pgfqpoint{5.527638in}{12.447312in}}%
\pgfpathlineto{\pgfqpoint{5.528909in}{12.446810in}}%
\pgfpathlineto{\pgfqpoint{5.530175in}{12.446303in}}%
\pgfpathlineto{\pgfqpoint{5.531434in}{12.445789in}}%
\pgfpathlineto{\pgfqpoint{5.532591in}{12.445309in}}%
\pgfpathlineto{\pgfqpoint{5.533838in}{12.444782in}}%
\pgfpathlineto{\pgfqpoint{5.535079in}{12.444247in}}%
\pgfpathlineto{\pgfqpoint{5.536315in}{12.443706in}}%
\pgfpathlineto{\pgfqpoint{5.537544in}{12.443159in}}%
\pgfpathlineto{\pgfqpoint{5.538674in}{12.442647in}}%
\pgfpathlineto{\pgfqpoint{5.539892in}{12.442088in}}%
\pgfpathlineto{\pgfqpoint{5.541104in}{12.441523in}}%
\pgfpathlineto{\pgfqpoint{5.542311in}{12.440955in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.440430in}}%
\pgfpathlineto{\pgfqpoint{5.544616in}{12.439865in}}%
\pgfpathlineto{\pgfqpoint{5.545806in}{12.439303in}}%
\pgfpathlineto{\pgfqpoint{5.546991in}{12.438743in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{12.438227in}}%
\pgfpathlineto{\pgfqpoint{5.549254in}{12.437668in}}%
\pgfpathlineto{\pgfqpoint{5.550423in}{12.437113in}}%
\pgfpathlineto{\pgfqpoint{5.551586in}{12.436565in}}%
\pgfpathlineto{\pgfqpoint{5.552656in}{12.436069in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.435543in}}%
\pgfpathlineto{\pgfqpoint{5.554957in}{12.435031in}}%
\pgfpathlineto{\pgfqpoint{5.556101in}{12.434534in}}%
\pgfpathlineto{\pgfqpoint{5.557151in}{12.434092in}}%
\pgfpathlineto{\pgfqpoint{5.558285in}{12.433633in}}%
\pgfpathlineto{\pgfqpoint{5.559413in}{12.433197in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.432785in}}%
\pgfpathlineto{\pgfqpoint{5.561656in}{12.432398in}}%
\pgfpathlineto{\pgfqpoint{5.562684in}{12.432066in}}%
\pgfpathlineto{\pgfqpoint{5.563793in}{12.431736in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{12.431438in}}%
\pgfpathlineto{\pgfqpoint{5.565997in}{12.431169in}}%
\pgfpathlineto{\pgfqpoint{5.567008in}{12.430944in}}%
\pgfpathlineto{\pgfqpoint{5.568099in}{12.430724in}}%
\pgfpathlineto{\pgfqpoint{5.569185in}{12.430527in}}%
\pgfpathlineto{\pgfqpoint{5.570267in}{12.430351in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{12.430207in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{12.430068in}}%
\pgfpathlineto{\pgfqpoint{5.573402in}{12.429945in}}%
\pgfpathlineto{\pgfqpoint{5.574466in}{12.429834in}}%
\pgfpathlineto{\pgfqpoint{5.575444in}{12.429740in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{12.429642in}}%
\pgfpathlineto{\pgfqpoint{5.577551in}{12.429547in}}%
\pgfpathlineto{\pgfqpoint{5.578598in}{12.429452in}}%
\pgfpathlineto{\pgfqpoint{5.579560in}{12.429363in}}%
\pgfpathlineto{\pgfqpoint{5.580599in}{12.429265in}}%
\pgfpathlineto{\pgfqpoint{5.581634in}{12.429165in}}%
\pgfpathlineto{\pgfqpoint{5.582664in}{12.429063in}}%
\pgfpathlineto{\pgfqpoint{5.583690in}{12.428961in}}%
\pgfpathlineto{\pgfqpoint{5.584634in}{12.428865in}}%
\pgfpathlineto{\pgfqpoint{5.585652in}{12.428758in}}%
\pgfpathlineto{\pgfqpoint{5.586666in}{12.428647in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{12.428527in}}%
\pgfpathlineto{\pgfqpoint{5.588606in}{12.428410in}}%
\pgfpathlineto{\pgfqpoint{5.589608in}{12.428275in}}%
\pgfpathlineto{\pgfqpoint{5.590607in}{12.428130in}}%
\pgfpathlineto{\pgfqpoint{5.591602in}{12.427976in}}%
\pgfpathlineto{\pgfqpoint{5.592517in}{12.427824in}}%
\pgfpathlineto{\pgfqpoint{5.593504in}{12.427650in}}%
\pgfpathlineto{\pgfqpoint{5.594488in}{12.427466in}}%
\pgfpathlineto{\pgfqpoint{5.595468in}{12.427272in}}%
\pgfpathlineto{\pgfqpoint{5.596369in}{12.427084in}}%
\pgfpathlineto{\pgfqpoint{5.597342in}{12.426869in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.426644in}}%
\pgfpathlineto{\pgfqpoint{5.599276in}{12.426408in}}%
\pgfpathlineto{\pgfqpoint{5.600238in}{12.426160in}}%
\pgfpathlineto{\pgfqpoint{5.601123in}{12.425921in}}%
\pgfpathlineto{\pgfqpoint{5.602078in}{12.425652in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.425372in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{12.425084in}}%
\pgfpathlineto{\pgfqpoint{5.604849in}{12.424814in}}%
\pgfpathlineto{\pgfqpoint{5.605790in}{12.424518in}}%
\pgfpathlineto{\pgfqpoint{5.606728in}{12.424221in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.423926in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.423657in}}%
\pgfpathlineto{\pgfqpoint{5.609449in}{12.423368in}}%
\pgfpathlineto{\pgfqpoint{5.610373in}{12.423085in}}%
\pgfpathlineto{\pgfqpoint{5.611294in}{12.422808in}}%
\pgfpathlineto{\pgfqpoint{5.612142in}{12.422559in}}%
\pgfpathlineto{\pgfqpoint{5.613056in}{12.422298in}}%
\pgfpathlineto{\pgfqpoint{5.613968in}{12.422048in}}%
\pgfpathlineto{\pgfqpoint{5.614876in}{12.421810in}}%
\pgfpathlineto{\pgfqpoint{5.615712in}{12.421603in}}%
\pgfpathlineto{\pgfqpoint{5.616614in}{12.421395in}}%
\pgfpathlineto{\pgfqpoint{5.617513in}{12.421208in}}%
\pgfpathlineto{\pgfqpoint{5.618408in}{12.421045in}}%
\pgfpathlineto{\pgfqpoint{5.619301in}{12.420912in}}%
\pgfpathlineto{\pgfqpoint{5.620122in}{12.420816in}}%
\pgfpathlineto{\pgfqpoint{5.621009in}{12.420745in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.420710in}}%
\pgfpathlineto{\pgfqpoint{5.622773in}{12.420711in}}%
\pgfpathlineto{\pgfqpoint{5.623583in}{12.420747in}}%
\pgfpathlineto{\pgfqpoint{5.624458in}{12.420825in}}%
\pgfpathlineto{\pgfqpoint{5.625330in}{12.420944in}}%
\pgfpathlineto{\pgfqpoint{5.626199in}{12.421103in}}%
\pgfpathlineto{\pgfqpoint{5.626998in}{12.421285in}}%
\pgfpathlineto{\pgfqpoint{5.627862in}{12.421519in}}%
\pgfpathlineto{\pgfqpoint{5.628722in}{12.421790in}}%
\pgfpathlineto{\pgfqpoint{5.629579in}{12.422096in}}%
\pgfpathlineto{\pgfqpoint{5.630368in}{12.422405in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.422766in}}%
\pgfpathlineto{\pgfqpoint{5.632070in}{12.423150in}}%
\pgfpathlineto{\pgfqpoint{5.632916in}{12.423554in}}%
\pgfpathlineto{\pgfqpoint{5.633695in}{12.423942in}}%
\pgfpathlineto{\pgfqpoint{5.634536in}{12.424377in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{12.424825in}}%
\pgfpathlineto{\pgfqpoint{5.636209in}{12.425286in}}%
\pgfpathlineto{\pgfqpoint{5.637042in}{12.425760in}}%
\pgfpathlineto{\pgfqpoint{5.637808in}{12.426208in}}%
\pgfpathlineto{\pgfqpoint{5.638636in}{12.426703in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.427209in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{12.427725in}}%
\pgfpathlineto{\pgfqpoint{5.641040in}{12.428211in}}%
\pgfpathlineto{\pgfqpoint{5.641857in}{12.428747in}}%
\pgfpathlineto{\pgfqpoint{5.642672in}{12.429293in}}%
\pgfpathlineto{\pgfqpoint{5.642672in}{12.262902in}}%
\pgfpathlineto{\pgfqpoint{5.642672in}{12.262902in}}%
\pgfpathlineto{\pgfqpoint{5.641857in}{12.263225in}}%
\pgfpathlineto{\pgfqpoint{5.641040in}{12.263535in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{12.263808in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.264089in}}%
\pgfpathlineto{\pgfqpoint{5.638636in}{12.264355in}}%
\pgfpathlineto{\pgfqpoint{5.637808in}{12.264607in}}%
\pgfpathlineto{\pgfqpoint{5.637042in}{12.264826in}}%
\pgfpathlineto{\pgfqpoint{5.636209in}{12.265052in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{12.265266in}}%
\pgfpathlineto{\pgfqpoint{5.634536in}{12.265469in}}%
\pgfpathlineto{\pgfqpoint{5.633695in}{12.265665in}}%
\pgfpathlineto{\pgfqpoint{5.632916in}{12.265839in}}%
\pgfpathlineto{\pgfqpoint{5.632070in}{12.266023in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.266202in}}%
\pgfpathlineto{\pgfqpoint{5.630368in}{12.266379in}}%
\pgfpathlineto{\pgfqpoint{5.629579in}{12.266542in}}%
\pgfpathlineto{\pgfqpoint{5.628722in}{12.266719in}}%
\pgfpathlineto{\pgfqpoint{5.627862in}{12.266899in}}%
\pgfpathlineto{\pgfqpoint{5.626998in}{12.267083in}}%
\pgfpathlineto{\pgfqpoint{5.626199in}{12.267260in}}%
\pgfpathlineto{\pgfqpoint{5.625330in}{12.267461in}}%
\pgfpathlineto{\pgfqpoint{5.624458in}{12.267674in}}%
\pgfpathlineto{\pgfqpoint{5.623583in}{12.267899in}}%
\pgfpathlineto{\pgfqpoint{5.622773in}{12.268120in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.268374in}}%
\pgfpathlineto{\pgfqpoint{5.621009in}{12.268644in}}%
\pgfpathlineto{\pgfqpoint{5.620122in}{12.268930in}}%
\pgfpathlineto{\pgfqpoint{5.619301in}{12.269209in}}%
\pgfpathlineto{\pgfqpoint{5.618408in}{12.269527in}}%
\pgfpathlineto{\pgfqpoint{5.617513in}{12.269862in}}%
\pgfpathlineto{\pgfqpoint{5.616614in}{12.270212in}}%
\pgfpathlineto{\pgfqpoint{5.615712in}{12.270575in}}%
\pgfpathlineto{\pgfqpoint{5.614876in}{12.270922in}}%
\pgfpathlineto{\pgfqpoint{5.613968in}{12.271308in}}%
\pgfpathlineto{\pgfqpoint{5.613056in}{12.271703in}}%
\pgfpathlineto{\pgfqpoint{5.612142in}{12.272106in}}%
\pgfpathlineto{\pgfqpoint{5.611294in}{12.272484in}}%
\pgfpathlineto{\pgfqpoint{5.610373in}{12.272899in}}%
\pgfpathlineto{\pgfqpoint{5.609449in}{12.273316in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.273734in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.274120in}}%
\pgfpathlineto{\pgfqpoint{5.606728in}{12.274536in}}%
\pgfpathlineto{\pgfqpoint{5.605790in}{12.274950in}}%
\pgfpathlineto{\pgfqpoint{5.604849in}{12.275362in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{12.275740in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.276147in}}%
\pgfpathlineto{\pgfqpoint{5.602078in}{12.276551in}}%
\pgfpathlineto{\pgfqpoint{5.601123in}{12.276951in}}%
\pgfpathlineto{\pgfqpoint{5.600238in}{12.277318in}}%
\pgfpathlineto{\pgfqpoint{5.599276in}{12.277717in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.278118in}}%
\pgfpathlineto{\pgfqpoint{5.597342in}{12.278524in}}%
\pgfpathlineto{\pgfqpoint{5.596369in}{12.278938in}}%
\pgfpathlineto{\pgfqpoint{5.595468in}{12.279328in}}%
\pgfpathlineto{\pgfqpoint{5.594488in}{12.279760in}}%
\pgfpathlineto{\pgfqpoint{5.593504in}{12.280204in}}%
\pgfpathlineto{\pgfqpoint{5.592517in}{12.280659in}}%
\pgfpathlineto{\pgfqpoint{5.591602in}{12.281088in}}%
\pgfpathlineto{\pgfqpoint{5.590607in}{12.281565in}}%
\pgfpathlineto{\pgfqpoint{5.589608in}{12.282057in}}%
\pgfpathlineto{\pgfqpoint{5.588606in}{12.282567in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{12.283055in}}%
\pgfpathlineto{\pgfqpoint{5.586666in}{12.283601in}}%
\pgfpathlineto{\pgfqpoint{5.585652in}{12.284167in}}%
\pgfpathlineto{\pgfqpoint{5.584634in}{12.284753in}}%
\pgfpathlineto{\pgfqpoint{5.583690in}{12.285310in}}%
\pgfpathlineto{\pgfqpoint{5.582664in}{12.285930in}}%
\pgfpathlineto{\pgfqpoint{5.581634in}{12.286567in}}%
\pgfpathlineto{\pgfqpoint{5.580599in}{12.287218in}}%
\pgfpathlineto{\pgfqpoint{5.579560in}{12.287883in}}%
\pgfpathlineto{\pgfqpoint{5.578598in}{12.288510in}}%
\pgfpathlineto{\pgfqpoint{5.577551in}{12.289204in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{12.289914in}}%
\pgfpathlineto{\pgfqpoint{5.575444in}{12.290641in}}%
\pgfpathlineto{\pgfqpoint{5.574466in}{12.291324in}}%
\pgfpathlineto{\pgfqpoint{5.573402in}{12.292076in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{12.292838in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{12.293607in}}%
\pgfpathlineto{\pgfqpoint{5.570267in}{12.294318in}}%
\pgfpathlineto{\pgfqpoint{5.569185in}{12.295085in}}%
\pgfpathlineto{\pgfqpoint{5.568099in}{12.295842in}}%
\pgfpathlineto{\pgfqpoint{5.567008in}{12.296584in}}%
\pgfpathlineto{\pgfqpoint{5.565997in}{12.297250in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{12.297947in}}%
\pgfpathlineto{\pgfqpoint{5.563793in}{12.298615in}}%
\pgfpathlineto{\pgfqpoint{5.562684in}{12.299251in}}%
\pgfpathlineto{\pgfqpoint{5.561656in}{12.299807in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.300379in}}%
\pgfpathlineto{\pgfqpoint{5.559413in}{12.300920in}}%
\pgfpathlineto{\pgfqpoint{5.558285in}{12.301433in}}%
\pgfpathlineto{\pgfqpoint{5.557151in}{12.301921in}}%
\pgfpathlineto{\pgfqpoint{5.556101in}{12.302354in}}%
\pgfpathlineto{\pgfqpoint{5.554957in}{12.302808in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.303253in}}%
\pgfpathlineto{\pgfqpoint{5.552656in}{12.303697in}}%
\pgfpathlineto{\pgfqpoint{5.551586in}{12.304115in}}%
\pgfpathlineto{\pgfqpoint{5.550423in}{12.304586in}}%
\pgfpathlineto{\pgfqpoint{5.549254in}{12.305084in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{12.305613in}}%
\pgfpathlineto{\pgfqpoint{5.546991in}{12.306130in}}%
\pgfpathlineto{\pgfqpoint{5.545806in}{12.306722in}}%
\pgfpathlineto{\pgfqpoint{5.544616in}{12.307343in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.307991in}}%
\pgfpathlineto{\pgfqpoint{5.542311in}{12.308606in}}%
\pgfpathlineto{\pgfqpoint{5.541104in}{12.309282in}}%
\pgfpathlineto{\pgfqpoint{5.539892in}{12.309959in}}%
\pgfpathlineto{\pgfqpoint{5.538674in}{12.310627in}}%
\pgfpathlineto{\pgfqpoint{5.537544in}{12.311225in}}%
\pgfpathlineto{\pgfqpoint{5.536315in}{12.311844in}}%
\pgfpathlineto{\pgfqpoint{5.535079in}{12.312426in}}%
\pgfpathlineto{\pgfqpoint{5.533838in}{12.312971in}}%
\pgfpathlineto{\pgfqpoint{5.532591in}{12.313482in}}%
\pgfpathlineto{\pgfqpoint{5.531434in}{12.313928in}}%
\pgfpathlineto{\pgfqpoint{5.530175in}{12.314390in}}%
\pgfpathlineto{\pgfqpoint{5.528909in}{12.314837in}}%
\pgfpathlineto{\pgfqpoint{5.527638in}{12.315274in}}%
\pgfpathlineto{\pgfqpoint{5.526458in}{12.315674in}}%
\pgfpathlineto{\pgfqpoint{5.525174in}{12.316108in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{12.316548in}}%
\pgfpathlineto{\pgfqpoint{5.522587in}{12.316997in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{12.317422in}}%
\pgfpathlineto{\pgfqpoint{5.520074in}{12.317892in}}%
\pgfpathlineto{\pgfqpoint{5.518757in}{12.318372in}}%
\pgfpathlineto{\pgfqpoint{5.517434in}{12.318863in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.319326in}}%
\pgfpathlineto{\pgfqpoint{5.514870in}{12.319837in}}%
\pgfpathlineto{\pgfqpoint{5.513526in}{12.320355in}}%
\pgfpathlineto{\pgfqpoint{5.512176in}{12.320881in}}%
\pgfpathlineto{\pgfqpoint{5.510923in}{12.321373in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.321912in}}%
\pgfpathlineto{\pgfqpoint{5.508186in}{12.322456in}}%
\pgfpathlineto{\pgfqpoint{5.506807in}{12.323001in}}%
\pgfpathlineto{\pgfqpoint{5.505420in}{12.323538in}}%
\pgfpathlineto{\pgfqpoint{5.504134in}{12.324026in}}%
\pgfpathlineto{\pgfqpoint{5.502732in}{12.324541in}}%
\pgfpathlineto{\pgfqpoint{5.501323in}{12.325031in}}%
\pgfpathlineto{\pgfqpoint{5.499907in}{12.325494in}}%
\pgfpathlineto{\pgfqpoint{5.498592in}{12.325896in}}%
\pgfpathlineto{\pgfqpoint{5.497160in}{12.326305in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.326697in}}%
\pgfpathlineto{\pgfqpoint{5.494271in}{12.327075in}}%
\pgfpathlineto{\pgfqpoint{5.492927in}{12.327409in}}%
\pgfpathlineto{\pgfqpoint{5.491463in}{12.327751in}}%
\pgfpathlineto{\pgfqpoint{5.489990in}{12.328073in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{12.328371in}}%
\pgfpathlineto{\pgfqpoint{5.487134in}{12.328621in}}%
\pgfpathlineto{\pgfqpoint{5.485637in}{12.328857in}}%
\pgfpathlineto{\pgfqpoint{5.484130in}{12.329054in}}%
\pgfpathlineto{\pgfqpoint{5.482614in}{12.329208in}}%
\pgfpathlineto{\pgfqpoint{5.481090in}{12.329319in}}%
\pgfpathlineto{\pgfqpoint{5.479675in}{12.329390in}}%
\pgfpathlineto{\pgfqpoint{5.478132in}{12.329434in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{12.329449in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{12.329443in}}%
\pgfpathlineto{\pgfqpoint{5.473570in}{12.329429in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.329417in}}%
\pgfpathlineto{\pgfqpoint{5.470401in}{12.329420in}}%
\pgfpathlineto{\pgfqpoint{5.468802in}{12.329452in}}%
\pgfpathlineto{\pgfqpoint{5.467317in}{12.329527in}}%
\pgfpathlineto{\pgfqpoint{5.465698in}{12.329672in}}%
\pgfpathlineto{\pgfqpoint{5.464069in}{12.329896in}}%
\pgfpathlineto{\pgfqpoint{5.462429in}{12.330225in}}%
\pgfpathlineto{\pgfqpoint{5.460907in}{12.330643in}}%
\pgfpathlineto{\pgfqpoint{5.459247in}{12.331228in}}%
\pgfpathlineto{\pgfqpoint{5.457576in}{12.331957in}}%
\pgfpathlineto{\pgfqpoint{5.455894in}{12.332833in}}%
\pgfpathlineto{\pgfqpoint{5.454332in}{12.333774in}}%
\pgfpathlineto{\pgfqpoint{5.452629in}{12.334942in}}%
\pgfpathlineto{\pgfqpoint{5.450914in}{12.336273in}}%
\pgfpathlineto{\pgfqpoint{5.449188in}{12.337772in}}%
\pgfpathlineto{\pgfqpoint{5.447450in}{12.339427in}}%
\pgfpathlineto{\pgfqpoint{5.445835in}{12.341083in}}%
\pgfpathlineto{\pgfqpoint{5.444074in}{12.343009in}}%
\pgfpathlineto{\pgfqpoint{5.442301in}{12.345062in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{12.347244in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{12.349379in}}%
\pgfpathlineto{\pgfqpoint{5.437046in}{12.351821in}}%
\pgfpathlineto{\pgfqpoint{5.435223in}{12.354400in}}%
\pgfpathlineto{\pgfqpoint{5.433387in}{12.357108in}}%
\pgfpathlineto{\pgfqpoint{5.431681in}{12.359698in}}%
\pgfpathlineto{\pgfqpoint{5.429820in}{12.362574in}}%
\pgfpathlineto{\pgfqpoint{5.427944in}{12.365497in}}%
\pgfpathlineto{\pgfqpoint{5.426056in}{12.368454in}}%
\pgfpathlineto{\pgfqpoint{5.424299in}{12.371204in}}%
\pgfpathlineto{\pgfqpoint{5.422383in}{12.374188in}}%
\pgfpathlineto{\pgfqpoint{5.420453in}{12.377147in}}%
\pgfpathlineto{\pgfqpoint{5.418507in}{12.380048in}}%
\pgfpathlineto{\pgfqpoint{5.416699in}{12.382667in}}%
\pgfpathlineto{\pgfqpoint{5.414724in}{12.385459in}}%
\pgfpathlineto{\pgfqpoint{5.412735in}{12.388218in}}%
\pgfpathlineto{\pgfqpoint{5.410730in}{12.390931in}}%
\pgfpathlineto{\pgfqpoint{5.408709in}{12.393589in}}%
\pgfpathlineto{\pgfqpoint{5.406829in}{12.395989in}}%
\pgfpathlineto{\pgfqpoint{5.404777in}{12.398528in}}%
\pgfpathlineto{\pgfqpoint{5.402709in}{12.401001in}}%
\pgfpathlineto{\pgfqpoint{5.400623in}{12.403418in}}%
\pgfpathlineto{\pgfqpoint{5.398683in}{12.405609in}}%
\pgfpathlineto{\pgfqpoint{5.396564in}{12.407966in}}%
\pgfpathlineto{\pgfqpoint{5.394428in}{12.410347in}}%
\pgfpathlineto{\pgfqpoint{5.392274in}{12.412790in}}%
\pgfpathlineto{\pgfqpoint{5.390269in}{12.415116in}}%
\pgfpathlineto{\pgfqpoint{5.388079in}{12.417736in}}%
\pgfpathlineto{\pgfqpoint{5.385870in}{12.420474in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{12.423342in}}%
\pgfpathlineto{\pgfqpoint{5.381569in}{12.426100in}}%
\pgfpathlineto{\pgfqpoint{5.379303in}{12.429187in}}%
\pgfpathlineto{\pgfqpoint{5.377017in}{12.432368in}}%
\pgfpathlineto{\pgfqpoint{5.374710in}{12.435651in}}%
\pgfpathlineto{\pgfqpoint{5.372562in}{12.438783in}}%
\pgfpathlineto{\pgfqpoint{5.370215in}{12.442265in}}%
\pgfpathlineto{\pgfqpoint{5.367846in}{12.445816in}}%
\pgfpathlineto{\pgfqpoint{5.365454in}{12.449425in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.453095in}}%
\pgfpathlineto{\pgfqpoint{5.360792in}{12.456532in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{12.460278in}}%
\pgfpathlineto{\pgfqpoint{5.355852in}{12.464029in}}%
\pgfpathlineto{\pgfqpoint{5.353345in}{12.467776in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{12.471232in}}%
\pgfpathlineto{\pgfqpoint{5.348455in}{12.474982in}}%
\pgfpathlineto{\pgfqpoint{5.345874in}{12.478746in}}%
\pgfpathlineto{\pgfqpoint{5.344474in}{12.480769in}}%
\pgfpathlineto{\pgfqpoint{5.344274in}{12.481057in}}%
\pgfpathlineto{\pgfqpoint{5.344073in}{12.481345in}}%
\pgfpathlineto{\pgfqpoint{5.343671in}{12.481921in}}%
\pgfpathlineto{\pgfqpoint{5.343469in}{12.482208in}}%
\pgfpathlineto{\pgfqpoint{5.343268in}{12.482496in}}%
\pgfpathlineto{\pgfqpoint{5.342864in}{12.483069in}}%
\pgfpathlineto{\pgfqpoint{5.342663in}{12.483355in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{12.483641in}}%
\pgfpathlineto{\pgfqpoint{5.342258in}{12.483927in}}%
\pgfpathlineto{\pgfqpoint{5.341853in}{12.484497in}}%
\pgfpathlineto{\pgfqpoint{5.341650in}{12.484782in}}%
\pgfpathlineto{\pgfqpoint{5.341448in}{12.485066in}}%
\pgfpathlineto{\pgfqpoint{5.341245in}{12.485350in}}%
\pgfpathlineto{\pgfqpoint{5.340838in}{12.485917in}}%
\pgfpathlineto{\pgfqpoint{5.340634in}{12.486200in}}%
\pgfpathlineto{\pgfqpoint{5.340431in}{12.486483in}}%
\pgfpathlineto{\pgfqpoint{5.340023in}{12.487048in}}%
\pgfpathlineto{\pgfqpoint{5.339819in}{12.487330in}}%
\pgfpathlineto{\pgfqpoint{5.339614in}{12.487612in}}%
\pgfpathlineto{\pgfqpoint{5.339410in}{12.487893in}}%
\pgfpathlineto{\pgfqpoint{5.339000in}{12.488455in}}%
\pgfpathlineto{\pgfqpoint{5.338795in}{12.488736in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{12.489016in}}%
\pgfpathlineto{\pgfqpoint{5.338179in}{12.489576in}}%
\pgfpathlineto{\pgfqpoint{5.337974in}{12.489855in}}%
\pgfpathlineto{\pgfqpoint{5.337768in}{12.490134in}}%
\pgfpathlineto{\pgfqpoint{5.337562in}{12.490413in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{12.490970in}}%
\pgfpathlineto{\pgfqpoint{5.336943in}{12.491248in}}%
\pgfpathlineto{\pgfqpoint{5.336736in}{12.491526in}}%
\pgfpathlineto{\pgfqpoint{5.336529in}{12.491804in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{12.492359in}}%
\pgfpathlineto{\pgfqpoint{5.335908in}{12.492636in}}%
\pgfpathlineto{\pgfqpoint{5.335700in}{12.492913in}}%
\pgfpathlineto{\pgfqpoint{5.335285in}{12.493468in}}%
\pgfpathlineto{\pgfqpoint{5.335077in}{12.493745in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{12.494023in}}%
\pgfpathlineto{\pgfqpoint{5.334660in}{12.494300in}}%
\pgfpathlineto{\pgfqpoint{5.334243in}{12.494857in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.495136in}}%
\pgfpathlineto{\pgfqpoint{5.333825in}{12.495415in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{12.495695in}}%
\pgfpathlineto{\pgfqpoint{5.333197in}{12.496255in}}%
\pgfpathlineto{\pgfqpoint{5.332987in}{12.496537in}}%
\pgfpathlineto{\pgfqpoint{5.332777in}{12.496818in}}%
\pgfpathlineto{\pgfqpoint{5.332357in}{12.497384in}}%
\pgfpathlineto{\pgfqpoint{5.332147in}{12.497668in}}%
\pgfpathlineto{\pgfqpoint{5.331936in}{12.497953in}}%
\pgfpathlineto{\pgfqpoint{5.331725in}{12.498238in}}%
\pgfpathlineto{\pgfqpoint{5.331303in}{12.498812in}}%
\pgfpathlineto{\pgfqpoint{5.331092in}{12.499100in}}%
\pgfpathlineto{\pgfqpoint{5.330881in}{12.499389in}}%
\pgfpathlineto{\pgfqpoint{5.330457in}{12.499969in}}%
\pgfpathlineto{\pgfqpoint{5.330245in}{12.500261in}}%
\pgfpathlineto{\pgfqpoint{5.330033in}{12.500553in}}%
\pgfpathlineto{\pgfqpoint{5.329821in}{12.500847in}}%
\pgfpathlineto{\pgfqpoint{5.329396in}{12.501437in}}%
\pgfpathlineto{\pgfqpoint{5.329183in}{12.501734in}}%
\pgfpathlineto{\pgfqpoint{5.328970in}{12.502032in}}%
\pgfpathlineto{\pgfqpoint{5.328757in}{12.502331in}}%
\pgfpathlineto{\pgfqpoint{5.328330in}{12.502932in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{12.503235in}}%
\pgfpathlineto{\pgfqpoint{5.327902in}{12.503539in}}%
\pgfpathlineto{\pgfqpoint{5.327474in}{12.504152in}}%
\pgfpathlineto{\pgfqpoint{5.327259in}{12.504460in}}%
\pgfpathlineto{\pgfqpoint{5.327045in}{12.504770in}}%
\pgfpathlineto{\pgfqpoint{5.326830in}{12.505081in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{12.505709in}}%
\pgfpathlineto{\pgfqpoint{5.326184in}{12.506025in}}%
\pgfpathlineto{\pgfqpoint{5.325969in}{12.506343in}}%
\pgfpathlineto{\pgfqpoint{5.325537in}{12.506983in}}%
\pgfpathlineto{\pgfqpoint{5.325321in}{12.507306in}}%
\pgfpathlineto{\pgfqpoint{5.325105in}{12.507631in}}%
\pgfpathlineto{\pgfqpoint{5.324888in}{12.507958in}}%
\pgfpathlineto{\pgfqpoint{5.324455in}{12.508617in}}%
\pgfpathlineto{\pgfqpoint{5.324238in}{12.508949in}}%
\pgfpathlineto{\pgfqpoint{5.324021in}{12.509284in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{12.509620in}}%
\pgfpathlineto{\pgfqpoint{5.323368in}{12.510299in}}%
\pgfpathlineto{\pgfqpoint{5.323150in}{12.510642in}}%
\pgfpathlineto{\pgfqpoint{5.322932in}{12.510986in}}%
\pgfpathlineto{\pgfqpoint{5.322495in}{12.511681in}}%
\pgfpathlineto{\pgfqpoint{5.322277in}{12.512031in}}%
\pgfpathlineto{\pgfqpoint{5.322058in}{12.512383in}}%
\pgfpathlineto{\pgfqpoint{5.321839in}{12.512737in}}%
\pgfpathlineto{\pgfqpoint{5.321400in}{12.513450in}}%
\pgfpathlineto{\pgfqpoint{5.321180in}{12.513810in}}%
\pgfpathlineto{\pgfqpoint{5.320961in}{12.514172in}}%
\pgfpathlineto{\pgfqpoint{5.320741in}{12.514535in}}%
\pgfpathlineto{\pgfqpoint{5.320300in}{12.515267in}}%
\pgfpathlineto{\pgfqpoint{5.320080in}{12.515636in}}%
\pgfpathlineto{\pgfqpoint{5.319859in}{12.516007in}}%
\pgfpathlineto{\pgfqpoint{5.319417in}{12.516753in}}%
\pgfpathlineto{\pgfqpoint{5.319195in}{12.517129in}}%
\pgfpathlineto{\pgfqpoint{5.318974in}{12.517507in}}%
\pgfpathlineto{\pgfqpoint{5.318752in}{12.517886in}}%
\pgfpathlineto{\pgfqpoint{5.318308in}{12.518650in}}%
\pgfpathlineto{\pgfqpoint{5.318086in}{12.519035in}}%
\pgfpathlineto{\pgfqpoint{5.317863in}{12.519421in}}%
\pgfpathlineto{\pgfqpoint{5.317418in}{12.520198in}}%
\pgfpathlineto{\pgfqpoint{5.317195in}{12.520588in}}%
\pgfpathlineto{\pgfqpoint{5.316972in}{12.520980in}}%
\pgfpathlineto{\pgfqpoint{5.316748in}{12.521374in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{12.522164in}}%
\pgfpathlineto{\pgfqpoint{5.316077in}{12.522561in}}%
\pgfpathlineto{\pgfqpoint{5.315853in}{12.522958in}}%
\pgfpathlineto{\pgfqpoint{5.315628in}{12.523357in}}%
\pgfpathlineto{\pgfqpoint{5.315179in}{12.524156in}}%
\pgfpathlineto{\pgfqpoint{5.314954in}{12.524557in}}%
\pgfpathlineto{\pgfqpoint{5.314728in}{12.524958in}}%
\pgfpathlineto{\pgfqpoint{5.314277in}{12.525762in}}%
\pgfpathlineto{\pgfqpoint{5.314052in}{12.526165in}}%
\pgfpathlineto{\pgfqpoint{5.313826in}{12.526568in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{12.526971in}}%
\pgfpathlineto{\pgfqpoint{5.313146in}{12.527778in}}%
\pgfpathlineto{\pgfqpoint{5.312920in}{12.528181in}}%
\pgfpathlineto{\pgfqpoint{5.312693in}{12.528585in}}%
\pgfpathlineto{\pgfqpoint{5.312465in}{12.528988in}}%
\pgfpathlineto{\pgfqpoint{5.312010in}{12.529795in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{12.530198in}}%
\pgfpathlineto{\pgfqpoint{5.311555in}{12.530601in}}%
\pgfpathlineto{\pgfqpoint{5.311098in}{12.531405in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{12.531806in}}%
\pgfpathlineto{\pgfqpoint{5.310640in}{12.532207in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{12.532608in}}%
\pgfpathlineto{\pgfqpoint{5.309953in}{12.533407in}}%
\pgfpathlineto{\pgfqpoint{5.309723in}{12.533806in}}%
\pgfpathlineto{\pgfqpoint{5.309493in}{12.534205in}}%
\pgfpathlineto{\pgfqpoint{5.309033in}{12.535000in}}%
\pgfpathlineto{\pgfqpoint{5.308802in}{12.535397in}}%
\pgfpathlineto{\pgfqpoint{5.308572in}{12.535793in}}%
\pgfpathlineto{\pgfqpoint{5.308341in}{12.536188in}}%
\pgfpathlineto{\pgfqpoint{5.307878in}{12.536976in}}%
\pgfpathlineto{\pgfqpoint{5.307647in}{12.537369in}}%
\pgfpathlineto{\pgfqpoint{5.307415in}{12.537761in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{12.538152in}}%
\pgfpathlineto{\pgfqpoint{5.306719in}{12.538931in}}%
\pgfpathlineto{\pgfqpoint{5.306486in}{12.539319in}}%
\pgfpathlineto{\pgfqpoint{5.306253in}{12.539707in}}%
\pgfpathlineto{\pgfqpoint{5.305787in}{12.540478in}}%
\pgfpathlineto{\pgfqpoint{5.305554in}{12.540863in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{12.541246in}}%
\pgfpathlineto{\pgfqpoint{5.305086in}{12.541629in}}%
\pgfpathlineto{\pgfqpoint{5.304618in}{12.542391in}}%
\pgfpathlineto{\pgfqpoint{5.304383in}{12.542771in}}%
\pgfpathlineto{\pgfqpoint{5.304149in}{12.543150in}}%
\pgfpathlineto{\pgfqpoint{5.303678in}{12.543906in}}%
\pgfpathlineto{\pgfqpoint{5.303443in}{12.544282in}}%
\pgfpathlineto{\pgfqpoint{5.303208in}{12.544658in}}%
\pgfpathlineto{\pgfqpoint{5.302972in}{12.545033in}}%
\pgfpathlineto{\pgfqpoint{5.302500in}{12.545779in}}%
\pgfpathlineto{\pgfqpoint{5.302263in}{12.546151in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{12.546523in}}%
\pgfpathlineto{\pgfqpoint{5.301790in}{12.546893in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{12.547631in}}%
\pgfpathlineto{\pgfqpoint{5.301078in}{12.547999in}}%
\pgfpathlineto{\pgfqpoint{5.300840in}{12.548366in}}%
\pgfpathlineto{\pgfqpoint{5.300364in}{12.549098in}}%
\pgfpathlineto{\pgfqpoint{5.300125in}{12.549463in}}%
\pgfpathlineto{\pgfqpoint{5.299887in}{12.549826in}}%
\pgfpathlineto{\pgfqpoint{5.299648in}{12.550189in}}%
\pgfpathlineto{\pgfqpoint{5.299169in}{12.550913in}}%
\pgfpathlineto{\pgfqpoint{5.298930in}{12.551273in}}%
\pgfpathlineto{\pgfqpoint{5.298690in}{12.551633in}}%
\pgfpathlineto{\pgfqpoint{5.298450in}{12.551992in}}%
\pgfpathlineto{\pgfqpoint{5.297969in}{12.552707in}}%
\pgfpathlineto{\pgfqpoint{5.297729in}{12.553063in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{12.553418in}}%
\pgfpathlineto{\pgfqpoint{5.297005in}{12.554126in}}%
\pgfpathlineto{\pgfqpoint{5.296764in}{12.554479in}}%
\pgfpathlineto{\pgfqpoint{5.296522in}{12.554830in}}%
\pgfpathlineto{\pgfqpoint{5.296280in}{12.555181in}}%
\pgfpathlineto{\pgfqpoint{5.295795in}{12.555879in}}%
\pgfpathlineto{\pgfqpoint{5.295552in}{12.556227in}}%
\pgfpathlineto{\pgfqpoint{5.295309in}{12.556574in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{12.557265in}}%
\pgfpathlineto{\pgfqpoint{5.294579in}{12.557610in}}%
\pgfpathlineto{\pgfqpoint{5.294335in}{12.557953in}}%
\pgfpathlineto{\pgfqpoint{5.294091in}{12.558295in}}%
\pgfpathlineto{\pgfqpoint{5.293602in}{12.558978in}}%
\pgfpathlineto{\pgfqpoint{5.293357in}{12.559318in}}%
\pgfpathlineto{\pgfqpoint{5.293112in}{12.559658in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{12.559997in}}%
\pgfpathlineto{\pgfqpoint{5.292376in}{12.560673in}}%
\pgfpathlineto{\pgfqpoint{5.292130in}{12.561011in}}%
\pgfpathlineto{\pgfqpoint{5.291884in}{12.561348in}}%
\pgfpathlineto{\pgfqpoint{5.291391in}{12.562021in}}%
\pgfpathlineto{\pgfqpoint{5.291144in}{12.562357in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{12.562693in}}%
\pgfpathlineto{\pgfqpoint{5.290649in}{12.563028in}}%
\pgfpathlineto{\pgfqpoint{5.290153in}{12.563697in}}%
\pgfpathlineto{\pgfqpoint{5.289905in}{12.564031in}}%
\pgfpathlineto{\pgfqpoint{5.289657in}{12.564365in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{12.564698in}}%
\pgfpathlineto{\pgfqpoint{5.288910in}{12.565362in}}%
\pgfpathlineto{\pgfqpoint{5.288661in}{12.565694in}}%
\pgfpathlineto{\pgfqpoint{5.288411in}{12.566024in}}%
\pgfpathlineto{\pgfqpoint{5.287912in}{12.566684in}}%
\pgfpathlineto{\pgfqpoint{5.287661in}{12.567014in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{12.567342in}}%
\pgfpathlineto{\pgfqpoint{5.287160in}{12.567671in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{12.568326in}}%
\pgfpathlineto{\pgfqpoint{5.286406in}{12.568653in}}%
\pgfpathlineto{\pgfqpoint{5.286154in}{12.568980in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.569633in}}%
\pgfpathlineto{\pgfqpoint{5.285397in}{12.569960in}}%
\pgfpathlineto{\pgfqpoint{5.285144in}{12.570286in}}%
\pgfpathlineto{\pgfqpoint{5.284891in}{12.570613in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{12.571267in}}%
\pgfpathlineto{\pgfqpoint{5.284131in}{12.571594in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{12.571923in}}%
\pgfpathlineto{\pgfqpoint{5.283622in}{12.572252in}}%
\pgfpathlineto{\pgfqpoint{5.283113in}{12.572913in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{12.573245in}}%
\pgfpathlineto{\pgfqpoint{5.282603in}{12.573578in}}%
\pgfpathlineto{\pgfqpoint{5.282091in}{12.574249in}}%
\pgfpathlineto{\pgfqpoint{5.281835in}{12.574587in}}%
\pgfpathlineto{\pgfqpoint{5.281579in}{12.574927in}}%
\pgfpathlineto{\pgfqpoint{5.281322in}{12.575268in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.575956in}}%
\pgfpathlineto{\pgfqpoint{5.280551in}{12.576304in}}%
\pgfpathlineto{\pgfqpoint{5.280293in}{12.576653in}}%
\pgfpathlineto{\pgfqpoint{5.280035in}{12.577005in}}%
\pgfpathlineto{\pgfqpoint{5.279519in}{12.577716in}}%
\pgfpathlineto{\pgfqpoint{5.279260in}{12.578075in}}%
\pgfpathlineto{\pgfqpoint{5.279001in}{12.578437in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.579168in}}%
\pgfpathlineto{\pgfqpoint{5.278223in}{12.579538in}}%
\pgfpathlineto{\pgfqpoint{5.277963in}{12.579911in}}%
\pgfpathlineto{\pgfqpoint{5.277703in}{12.580287in}}%
\pgfpathlineto{\pgfqpoint{5.277181in}{12.581047in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{12.581432in}}%
\pgfpathlineto{\pgfqpoint{5.276659in}{12.581820in}}%
\pgfpathlineto{\pgfqpoint{5.276136in}{12.582605in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{12.583002in}}%
\pgfpathlineto{\pgfqpoint{5.275611in}{12.583402in}}%
\pgfpathlineto{\pgfqpoint{5.275349in}{12.583805in}}%
\pgfpathlineto{\pgfqpoint{5.274822in}{12.584621in}}%
\pgfpathlineto{\pgfqpoint{5.274559in}{12.585034in}}%
\pgfpathlineto{\pgfqpoint{5.274295in}{12.585450in}}%
\pgfpathlineto{\pgfqpoint{5.274031in}{12.585869in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.586718in}}%
\pgfpathlineto{\pgfqpoint{5.273238in}{12.587147in}}%
\pgfpathlineto{\pgfqpoint{5.272973in}{12.587579in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{12.588452in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{12.588894in}}%
\pgfpathlineto{\pgfqpoint{5.271909in}{12.589338in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{12.589785in}}%
\pgfpathlineto{\pgfqpoint{5.271109in}{12.590688in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{12.591143in}}%
\pgfpathlineto{\pgfqpoint{5.270574in}{12.591601in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.592526in}}%
\pgfpathlineto{\pgfqpoint{5.269770in}{12.592992in}}%
\pgfpathlineto{\pgfqpoint{5.269501in}{12.593461in}}%
\pgfpathlineto{\pgfqpoint{5.269232in}{12.593933in}}%
\pgfpathlineto{\pgfqpoint{5.268693in}{12.594884in}}%
\pgfpathlineto{\pgfqpoint{5.268423in}{12.595364in}}%
\pgfpathlineto{\pgfqpoint{5.268153in}{12.595846in}}%
\pgfpathlineto{\pgfqpoint{5.267883in}{12.596332in}}%
\pgfpathlineto{\pgfqpoint{5.267341in}{12.597311in}}%
\pgfpathlineto{\pgfqpoint{5.267070in}{12.597805in}}%
\pgfpathlineto{\pgfqpoint{5.266798in}{12.598303in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.599306in}}%
\pgfpathlineto{\pgfqpoint{5.265982in}{12.599813in}}%
\pgfpathlineto{\pgfqpoint{5.265709in}{12.600323in}}%
\pgfpathlineto{\pgfqpoint{5.265436in}{12.600835in}}%
\pgfpathlineto{\pgfqpoint{5.264889in}{12.601870in}}%
\pgfpathlineto{\pgfqpoint{5.264615in}{12.602393in}}%
\pgfpathlineto{\pgfqpoint{5.264341in}{12.602918in}}%
\pgfpathlineto{\pgfqpoint{5.264067in}{12.603446in}}%
\pgfpathlineto{\pgfqpoint{5.263517in}{12.604513in}}%
\pgfpathlineto{\pgfqpoint{5.263241in}{12.605051in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{12.605592in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{12.606683in}}%
\pgfpathlineto{\pgfqpoint{5.262137in}{12.607234in}}%
\pgfpathlineto{\pgfqpoint{5.261860in}{12.607787in}}%
\pgfpathlineto{\pgfqpoint{5.261583in}{12.608344in}}%
\pgfpathlineto{\pgfqpoint{5.261028in}{12.609465in}}%
\pgfpathlineto{\pgfqpoint{5.260750in}{12.610030in}}%
\pgfpathlineto{\pgfqpoint{5.260471in}{12.610598in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{12.611742in}}%
\pgfpathlineto{\pgfqpoint{5.259634in}{12.612318in}}%
\pgfpathlineto{\pgfqpoint{5.259355in}{12.612896in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{12.613476in}}%
\pgfpathlineto{\pgfqpoint{5.258514in}{12.614645in}}%
\pgfpathlineto{\pgfqpoint{5.258234in}{12.615232in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.615821in}}%
\pgfpathlineto{\pgfqpoint{5.257671in}{12.616412in}}%
\pgfpathlineto{\pgfqpoint{5.257107in}{12.617600in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.618197in}}%
\pgfpathlineto{\pgfqpoint{5.256542in}{12.618794in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{12.619994in}}%
\pgfpathlineto{\pgfqpoint{5.255692in}{12.620596in}}%
\pgfpathlineto{\pgfqpoint{5.255408in}{12.621199in}}%
\pgfpathlineto{\pgfqpoint{5.255124in}{12.621803in}}%
\pgfpathlineto{\pgfqpoint{5.254555in}{12.623013in}}%
\pgfpathlineto{\pgfqpoint{5.254270in}{12.623620in}}%
\pgfpathlineto{\pgfqpoint{5.253984in}{12.624227in}}%
\pgfpathlineto{\pgfqpoint{5.253698in}{12.624836in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{12.626053in}}%
\pgfpathlineto{\pgfqpoint{5.252839in}{12.626663in}}%
\pgfpathlineto{\pgfqpoint{5.252552in}{12.627273in}}%
\pgfpathlineto{\pgfqpoint{5.251977in}{12.628494in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{12.629105in}}%
\pgfpathlineto{\pgfqpoint{5.251400in}{12.629717in}}%
\pgfpathlineto{\pgfqpoint{5.251111in}{12.630328in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.631550in}}%
\pgfpathlineto{\pgfqpoint{5.250243in}{12.632161in}}%
\pgfpathlineto{\pgfqpoint{5.249953in}{12.632771in}}%
\pgfpathlineto{\pgfqpoint{5.249372in}{12.633990in}}%
\pgfpathlineto{\pgfqpoint{5.249081in}{12.634598in}}%
\pgfpathlineto{\pgfqpoint{5.248790in}{12.635207in}}%
\pgfpathlineto{\pgfqpoint{5.248498in}{12.635814in}}%
\pgfpathlineto{\pgfqpoint{5.247914in}{12.637027in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{12.637633in}}%
\pgfpathlineto{\pgfqpoint{5.247328in}{12.638238in}}%
\pgfpathlineto{\pgfqpoint{5.247035in}{12.638842in}}%
\pgfpathlineto{\pgfqpoint{5.246447in}{12.640049in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{12.640652in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{12.641254in}}%
\pgfpathlineto{\pgfqpoint{5.245268in}{12.642457in}}%
\pgfpathlineto{\pgfqpoint{5.244972in}{12.643057in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{12.643658in}}%
\pgfpathlineto{\pgfqpoint{5.244379in}{12.644258in}}%
\pgfpathlineto{\pgfqpoint{5.243786in}{12.645458in}}%
\pgfpathlineto{\pgfqpoint{5.243488in}{12.646058in}}%
\pgfpathlineto{\pgfqpoint{5.243190in}{12.646658in}}%
\pgfpathlineto{\pgfqpoint{5.242594in}{12.647857in}}%
\pgfpathlineto{\pgfqpoint{5.242295in}{12.648457in}}%
\pgfpathlineto{\pgfqpoint{5.241996in}{12.649057in}}%
\pgfpathlineto{\pgfqpoint{5.241696in}{12.649657in}}%
\pgfpathlineto{\pgfqpoint{5.241096in}{12.650857in}}%
\pgfpathlineto{\pgfqpoint{5.240795in}{12.651458in}}%
\pgfpathlineto{\pgfqpoint{5.240495in}{12.652058in}}%
\pgfpathlineto{\pgfqpoint{5.240193in}{12.652659in}}%
\pgfpathlineto{\pgfqpoint{5.239590in}{12.653860in}}%
\pgfpathlineto{\pgfqpoint{5.239287in}{12.654461in}}%
\pgfpathlineto{\pgfqpoint{5.238984in}{12.655062in}}%
\pgfpathlineto{\pgfqpoint{5.238378in}{12.656264in}}%
\pgfpathlineto{\pgfqpoint{5.238074in}{12.656866in}}%
\pgfpathlineto{\pgfqpoint{5.237770in}{12.657468in}}%
\pgfpathlineto{\pgfqpoint{5.237465in}{12.658071in}}%
\pgfpathlineto{\pgfqpoint{5.236855in}{12.659276in}}%
\pgfpathlineto{\pgfqpoint{5.236550in}{12.659880in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{12.660483in}}%
\pgfpathlineto{\pgfqpoint{5.235937in}{12.661088in}}%
\pgfpathlineto{\pgfqpoint{5.235324in}{12.662297in}}%
\pgfpathlineto{\pgfqpoint{5.235016in}{12.662902in}}%
\pgfpathlineto{\pgfqpoint{5.234708in}{12.663508in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{12.664720in}}%
\pgfpathlineto{\pgfqpoint{5.233783in}{12.665326in}}%
\pgfpathlineto{\pgfqpoint{5.233473in}{12.665933in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{12.666539in}}%
\pgfpathlineto{\pgfqpoint{5.232543in}{12.667752in}}%
\pgfpathlineto{\pgfqpoint{5.232232in}{12.668359in}}%
\pgfpathlineto{\pgfqpoint{5.231921in}{12.668965in}}%
\pgfpathlineto{\pgfqpoint{5.231298in}{12.670177in}}%
\pgfpathlineto{\pgfqpoint{5.230985in}{12.670783in}}%
\pgfpathlineto{\pgfqpoint{5.230673in}{12.671388in}}%
\pgfpathlineto{\pgfqpoint{5.230360in}{12.671993in}}%
\pgfpathlineto{\pgfqpoint{5.229732in}{12.673203in}}%
\pgfpathlineto{\pgfqpoint{5.229418in}{12.673807in}}%
\pgfpathlineto{\pgfqpoint{5.229103in}{12.674411in}}%
\pgfpathlineto{\pgfqpoint{5.228788in}{12.675015in}}%
\pgfpathlineto{\pgfqpoint{5.228157in}{12.676222in}}%
\pgfpathlineto{\pgfqpoint{5.227841in}{12.676826in}}%
\pgfpathlineto{\pgfqpoint{5.227524in}{12.677430in}}%
\pgfpathlineto{\pgfqpoint{5.226890in}{12.678638in}}%
\pgfpathlineto{\pgfqpoint{5.226572in}{12.679243in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{12.679849in}}%
\pgfpathlineto{\pgfqpoint{5.225936in}{12.680455in}}%
\pgfpathlineto{\pgfqpoint{5.225297in}{12.681671in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{12.682280in}}%
\pgfpathlineto{\pgfqpoint{5.224657in}{12.682891in}}%
\pgfpathlineto{\pgfqpoint{5.224337in}{12.683503in}}%
\pgfpathlineto{\pgfqpoint{5.223695in}{12.684729in}}%
\pgfpathlineto{\pgfqpoint{5.223373in}{12.685344in}}%
\pgfpathlineto{\pgfqpoint{5.223051in}{12.685960in}}%
\pgfpathlineto{\pgfqpoint{5.222405in}{12.687195in}}%
\pgfpathlineto{\pgfqpoint{5.222082in}{12.687814in}}%
\pgfpathlineto{\pgfqpoint{5.221758in}{12.688435in}}%
\pgfpathlineto{\pgfqpoint{5.221434in}{12.689056in}}%
\pgfpathlineto{\pgfqpoint{5.220784in}{12.690302in}}%
\pgfpathlineto{\pgfqpoint{5.220459in}{12.690926in}}%
\pgfpathlineto{\pgfqpoint{5.220133in}{12.691552in}}%
\pgfpathlineto{\pgfqpoint{5.219480in}{12.692808in}}%
\pgfpathlineto{\pgfqpoint{5.219153in}{12.693439in}}%
\pgfpathlineto{\pgfqpoint{5.218825in}{12.694071in}}%
\pgfpathlineto{\pgfqpoint{5.218497in}{12.694704in}}%
\pgfpathlineto{\pgfqpoint{5.217840in}{12.695978in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{12.696617in}}%
\pgfpathlineto{\pgfqpoint{5.217182in}{12.697259in}}%
\pgfpathlineto{\pgfqpoint{5.216852in}{12.697903in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{12.699197in}}%
\pgfpathlineto{\pgfqpoint{5.215859in}{12.699847in}}%
\pgfpathlineto{\pgfqpoint{5.215527in}{12.700498in}}%
\pgfpathlineto{\pgfqpoint{5.214862in}{12.701807in}}%
\pgfpathlineto{\pgfqpoint{5.214529in}{12.702463in}}%
\pgfpathlineto{\pgfqpoint{5.214196in}{12.703121in}}%
\pgfpathlineto{\pgfqpoint{5.213862in}{12.703781in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{12.705104in}}%
\pgfpathlineto{\pgfqpoint{5.212857in}{12.705768in}}%
\pgfpathlineto{\pgfqpoint{5.212522in}{12.706434in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{12.707102in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{12.708443in}}%
\pgfpathlineto{\pgfqpoint{5.211175in}{12.709117in}}%
\pgfpathlineto{\pgfqpoint{5.210837in}{12.709793in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{12.711153in}}%
\pgfpathlineto{\pgfqpoint{5.209820in}{12.711838in}}%
\pgfpathlineto{\pgfqpoint{5.209481in}{12.712525in}}%
\pgfpathlineto{\pgfqpoint{5.209141in}{12.713216in}}%
\pgfpathlineto{\pgfqpoint{5.208459in}{12.714607in}}%
\pgfpathlineto{\pgfqpoint{5.208117in}{12.715308in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{12.716013in}}%
\pgfpathlineto{\pgfqpoint{5.207090in}{12.717435in}}%
\pgfpathlineto{\pgfqpoint{5.206747in}{12.718152in}}%
\pgfpathlineto{\pgfqpoint{5.206403in}{12.718873in}}%
\pgfpathlineto{\pgfqpoint{5.206059in}{12.719598in}}%
\pgfpathlineto{\pgfqpoint{5.205369in}{12.721060in}}%
\pgfpathlineto{\pgfqpoint{5.205023in}{12.721797in}}%
\pgfpathlineto{\pgfqpoint{5.204677in}{12.722538in}}%
\pgfpathlineto{\pgfqpoint{5.204331in}{12.723282in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.724782in}}%
\pgfpathlineto{\pgfqpoint{5.203288in}{12.725538in}}%
\pgfpathlineto{\pgfqpoint{5.202940in}{12.726296in}}%
\pgfpathlineto{\pgfqpoint{5.202241in}{12.727823in}}%
\pgfpathlineto{\pgfqpoint{5.201891in}{12.728591in}}%
\pgfpathlineto{\pgfqpoint{5.201541in}{12.729362in}}%
\pgfpathlineto{\pgfqpoint{5.201190in}{12.730136in}}%
\pgfpathlineto{\pgfqpoint{5.200487in}{12.731691in}}%
\pgfpathlineto{\pgfqpoint{5.200135in}{12.732472in}}%
\pgfpathlineto{\pgfqpoint{5.199782in}{12.733256in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{12.734829in}}%
\pgfpathlineto{\pgfqpoint{5.198721in}{12.735618in}}%
\pgfpathlineto{\pgfqpoint{5.198366in}{12.736410in}}%
\pgfpathlineto{\pgfqpoint{5.198011in}{12.737204in}}%
\pgfpathlineto{\pgfqpoint{5.197299in}{12.738797in}}%
\pgfpathlineto{\pgfqpoint{5.196942in}{12.739597in}}%
\pgfpathlineto{\pgfqpoint{5.196585in}{12.740399in}}%
\pgfpathlineto{\pgfqpoint{5.196227in}{12.741204in}}%
\pgfpathlineto{\pgfqpoint{5.195510in}{12.742821in}}%
\pgfpathlineto{\pgfqpoint{5.195151in}{12.743633in}}%
\pgfpathlineto{\pgfqpoint{5.194791in}{12.744449in}}%
\pgfpathlineto{\pgfqpoint{5.194070in}{12.746090in}}%
\pgfpathlineto{\pgfqpoint{5.193709in}{12.746915in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{12.747744in}}%
\pgfpathlineto{\pgfqpoint{5.192985in}{12.748576in}}%
\pgfpathlineto{\pgfqpoint{5.192259in}{12.750254in}}%
\pgfpathlineto{\pgfqpoint{5.191895in}{12.751099in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{12.751949in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{12.752804in}}%
\pgfpathlineto{\pgfqpoint{5.190434in}{12.754528in}}%
\pgfpathlineto{\pgfqpoint{5.190068in}{12.755397in}}%
\pgfpathlineto{\pgfqpoint{5.189701in}{12.756271in}}%
\pgfpathlineto{\pgfqpoint{5.188965in}{12.758034in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{12.758922in}}%
\pgfpathlineto{\pgfqpoint{5.188228in}{12.759816in}}%
\pgfpathlineto{\pgfqpoint{5.187858in}{12.760715in}}%
\pgfpathlineto{\pgfqpoint{5.187117in}{12.762526in}}%
\pgfpathlineto{\pgfqpoint{5.186746in}{12.763439in}}%
\pgfpathlineto{\pgfqpoint{5.186374in}{12.764356in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{12.766203in}}%
\pgfpathlineto{\pgfqpoint{5.185256in}{12.767133in}}%
\pgfpathlineto{\pgfqpoint{5.184882in}{12.768066in}}%
\pgfpathlineto{\pgfqpoint{5.184507in}{12.769002in}}%
\pgfpathlineto{\pgfqpoint{5.183757in}{12.770884in}}%
\pgfpathlineto{\pgfqpoint{5.183381in}{12.771829in}}%
\pgfpathlineto{\pgfqpoint{5.183004in}{12.772777in}}%
\pgfpathlineto{\pgfqpoint{5.182627in}{12.773726in}}%
\pgfpathlineto{\pgfqpoint{5.181871in}{12.775630in}}%
\pgfpathlineto{\pgfqpoint{5.181492in}{12.776584in}}%
\pgfpathlineto{\pgfqpoint{5.181112in}{12.777539in}}%
\pgfpathlineto{\pgfqpoint{5.180352in}{12.779451in}}%
\pgfpathlineto{\pgfqpoint{5.179971in}{12.780408in}}%
\pgfpathlineto{\pgfqpoint{5.179589in}{12.781367in}}%
\pgfpathlineto{\pgfqpoint{5.179207in}{12.782326in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.784248in}}%
\pgfpathlineto{\pgfqpoint{5.178056in}{12.785211in}}%
\pgfpathlineto{\pgfqpoint{5.177672in}{12.786175in}}%
\pgfpathlineto{\pgfqpoint{5.177286in}{12.787141in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{12.789077in}}%
\pgfpathlineto{\pgfqpoint{5.176127in}{12.790047in}}%
\pgfpathlineto{\pgfqpoint{5.175740in}{12.791020in}}%
\pgfpathlineto{\pgfqpoint{5.174963in}{12.792972in}}%
\pgfpathlineto{\pgfqpoint{5.174574in}{12.793951in}}%
\pgfpathlineto{\pgfqpoint{5.174184in}{12.794933in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{12.795918in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.797895in}}%
\pgfpathlineto{\pgfqpoint{5.172619in}{12.798888in}}%
\pgfpathlineto{\pgfqpoint{5.172226in}{12.799883in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.801884in}}%
\pgfpathlineto{\pgfqpoint{5.171043in}{12.802890in}}%
\pgfpathlineto{\pgfqpoint{5.170648in}{12.803899in}}%
\pgfpathlineto{\pgfqpoint{5.170252in}{12.804912in}}%
\pgfpathlineto{\pgfqpoint{5.169459in}{12.806951in}}%
\pgfpathlineto{\pgfqpoint{5.169061in}{12.807978in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{12.809009in}}%
\pgfpathlineto{\pgfqpoint{5.168263in}{12.810045in}}%
\pgfpathlineto{\pgfqpoint{5.167464in}{12.812134in}}%
\pgfpathlineto{\pgfqpoint{5.167063in}{12.813186in}}%
\pgfpathlineto{\pgfqpoint{5.166661in}{12.814244in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{12.816378in}}%
\pgfpathlineto{\pgfqpoint{5.165453in}{12.817455in}}%
\pgfpathlineto{\pgfqpoint{5.165049in}{12.818538in}}%
\pgfpathlineto{\pgfqpoint{5.164644in}{12.819628in}}%
\pgfpathlineto{\pgfqpoint{5.163833in}{12.821830in}}%
\pgfpathlineto{\pgfqpoint{5.163426in}{12.822941in}}%
\pgfpathlineto{\pgfqpoint{5.163019in}{12.824060in}}%
\pgfpathlineto{\pgfqpoint{5.162203in}{12.826323in}}%
\pgfpathlineto{\pgfqpoint{5.161794in}{12.827466in}}%
\pgfpathlineto{\pgfqpoint{5.161384in}{12.828619in}}%
\pgfpathlineto{\pgfqpoint{5.160973in}{12.829782in}}%
\pgfpathlineto{\pgfqpoint{5.160150in}{12.832137in}}%
\pgfpathlineto{\pgfqpoint{5.159738in}{12.833330in}}%
\pgfpathlineto{\pgfqpoint{5.159325in}{12.834534in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{12.835750in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.838216in}}%
\pgfpathlineto{\pgfqpoint{5.157665in}{12.839467in}}%
\pgfpathlineto{\pgfqpoint{5.157249in}{12.840730in}}%
\pgfpathlineto{\pgfqpoint{5.156414in}{12.843291in}}%
\pgfpathlineto{\pgfqpoint{5.155995in}{12.844590in}}%
\pgfpathlineto{\pgfqpoint{5.155576in}{12.845900in}}%
\pgfpathlineto{\pgfqpoint{5.155156in}{12.847223in}}%
\pgfpathlineto{\pgfqpoint{5.154314in}{12.849906in}}%
\pgfpathlineto{\pgfqpoint{5.153892in}{12.851266in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{12.852639in}}%
\pgfpathlineto{\pgfqpoint{5.153046in}{12.854024in}}%
\pgfpathlineto{\pgfqpoint{5.152197in}{12.856832in}}%
\pgfpathlineto{\pgfqpoint{5.151771in}{12.858254in}}%
\pgfpathlineto{\pgfqpoint{5.151345in}{12.859687in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{12.862588in}}%
\pgfpathlineto{\pgfqpoint{5.150062in}{12.864056in}}%
\pgfpathlineto{\pgfqpoint{5.149633in}{12.865533in}}%
\pgfpathlineto{\pgfqpoint{5.149203in}{12.867022in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{12.870028in}}%
\pgfpathlineto{\pgfqpoint{5.147910in}{12.871547in}}%
\pgfpathlineto{\pgfqpoint{5.147477in}{12.873074in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{12.876155in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{12.877708in}}%
\pgfpathlineto{\pgfqpoint{5.145739in}{12.879269in}}%
\pgfpathlineto{\pgfqpoint{5.145302in}{12.880838in}}%
\pgfpathlineto{\pgfqpoint{5.144427in}{12.883998in}}%
\pgfpathlineto{\pgfqpoint{5.143989in}{12.885588in}}%
\pgfpathlineto{\pgfqpoint{5.143549in}{12.887185in}}%
\pgfpathlineto{\pgfqpoint{5.143109in}{12.888788in}}%
\pgfpathlineto{\pgfqpoint{5.142226in}{12.892012in}}%
\pgfpathlineto{\pgfqpoint{5.141784in}{12.893632in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{12.895256in}}%
\pgfpathlineto{\pgfqpoint{5.140452in}{12.898516in}}%
\pgfpathlineto{\pgfqpoint{5.140007in}{12.900151in}}%
\pgfpathlineto{\pgfqpoint{5.139560in}{12.901789in}}%
\pgfpathlineto{\pgfqpoint{5.139113in}{12.903429in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{12.906715in}}%
\pgfpathlineto{\pgfqpoint{5.137767in}{12.908360in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{12.910005in}}%
\pgfpathlineto{\pgfqpoint{5.136866in}{12.911652in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{12.914946in}}%
\pgfpathlineto{\pgfqpoint{5.135508in}{12.916593in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{12.918240in}}%
\pgfpathlineto{\pgfqpoint{5.134143in}{12.921531in}}%
\pgfpathlineto{\pgfqpoint{5.133686in}{12.923176in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{12.924819in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{12.926461in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{12.929741in}}%
\pgfpathlineto{\pgfqpoint{5.131391in}{12.931379in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{12.933015in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{12.936282in}}%
\pgfpathlineto{\pgfqpoint{5.129540in}{12.937912in}}%
\pgfpathlineto{\pgfqpoint{5.129075in}{12.939541in}}%
\pgfpathlineto{\pgfqpoint{5.128609in}{12.941168in}}%
\pgfpathlineto{\pgfqpoint{5.127675in}{12.944415in}}%
\pgfpathlineto{\pgfqpoint{5.127206in}{12.946036in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{12.947655in}}%
\pgfpathlineto{\pgfqpoint{5.126267in}{12.949272in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{12.952503in}}%
\pgfpathlineto{\pgfqpoint{5.124852in}{12.954117in}}%
\pgfpathlineto{\pgfqpoint{5.124378in}{12.955730in}}%
\pgfpathlineto{\pgfqpoint{5.123428in}{12.958956in}}%
\pgfpathlineto{\pgfqpoint{5.122952in}{12.960569in}}%
\pgfpathlineto{\pgfqpoint{5.122475in}{12.962181in}}%
\pgfpathlineto{\pgfqpoint{5.121997in}{12.963795in}}%
\pgfpathlineto{\pgfqpoint{5.121039in}{12.967023in}}%
\pgfpathlineto{\pgfqpoint{5.120558in}{12.968638in}}%
\pgfpathlineto{\pgfqpoint{5.120076in}{12.970254in}}%
\pgfpathlineto{\pgfqpoint{5.119594in}{12.971872in}}%
\pgfpathlineto{\pgfqpoint{5.118626in}{12.975114in}}%
\pgfpathlineto{\pgfqpoint{5.118141in}{12.976739in}}%
\pgfpathlineto{\pgfqpoint{5.117655in}{12.978366in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{12.981630in}}%
\pgfpathlineto{\pgfqpoint{5.116191in}{12.983269in}}%
\pgfpathlineto{\pgfqpoint{5.115701in}{12.984913in}}%
\pgfpathlineto{\pgfqpoint{5.115210in}{12.986562in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{12.989879in}}%
\pgfpathlineto{\pgfqpoint{5.113732in}{12.991546in}}%
\pgfpathlineto{\pgfqpoint{5.113238in}{12.993221in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{12.996592in}}%
\pgfpathlineto{\pgfqpoint{5.111748in}{12.998288in}}%
\pgfpathlineto{\pgfqpoint{5.111250in}{12.999992in}}%
\pgfpathlineto{\pgfqpoint{5.110750in}{13.001703in}}%
\pgfpathlineto{\pgfqpoint{5.110750in}{13.001703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.282991in}{12.212755in}}{\pgfqpoint{5.815037in}{13.115464in}}{%
\pgfpathmoveto{\pgfqpoint{5.282991in}{12.961819in}}%
\pgfpathlineto{\pgfqpoint{5.282991in}{13.115464in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{13.113931in}}%
\pgfpathlineto{\pgfqpoint{5.283989in}{13.112405in}}%
\pgfpathlineto{\pgfqpoint{5.284486in}{13.110886in}}%
\pgfpathlineto{\pgfqpoint{5.284983in}{13.109375in}}%
\pgfpathlineto{\pgfqpoint{5.285478in}{13.107871in}}%
\pgfpathlineto{\pgfqpoint{5.285973in}{13.106374in}}%
\pgfpathlineto{\pgfqpoint{5.286466in}{13.104885in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{13.103402in}}%
\pgfpathlineto{\pgfqpoint{5.287451in}{13.101927in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{13.100460in}}%
\pgfpathlineto{\pgfqpoint{5.288431in}{13.098999in}}%
\pgfpathlineto{\pgfqpoint{5.288920in}{13.097546in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{13.096101in}}%
\pgfpathlineto{\pgfqpoint{5.289895in}{13.094663in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{13.093233in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{13.091810in}}%
\pgfpathlineto{\pgfqpoint{5.291351in}{13.090395in}}%
\pgfpathlineto{\pgfqpoint{5.291834in}{13.088987in}}%
\pgfpathlineto{\pgfqpoint{5.292317in}{13.087587in}}%
\pgfpathlineto{\pgfqpoint{5.292798in}{13.086195in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{13.084810in}}%
\pgfpathlineto{\pgfqpoint{5.293759in}{13.083434in}}%
\pgfpathlineto{\pgfqpoint{5.294238in}{13.082065in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{13.080703in}}%
\pgfpathlineto{\pgfqpoint{5.295193in}{13.079349in}}%
\pgfpathlineto{\pgfqpoint{5.295669in}{13.078003in}}%
\pgfpathlineto{\pgfqpoint{5.296144in}{13.076664in}}%
\pgfpathlineto{\pgfqpoint{5.296619in}{13.075333in}}%
\pgfpathlineto{\pgfqpoint{5.297092in}{13.074009in}}%
\pgfpathlineto{\pgfqpoint{5.297565in}{13.072692in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{13.071383in}}%
\pgfpathlineto{\pgfqpoint{5.298508in}{13.070081in}}%
\pgfpathlineto{\pgfqpoint{5.298978in}{13.068787in}}%
\pgfpathlineto{\pgfqpoint{5.299447in}{13.067500in}}%
\pgfpathlineto{\pgfqpoint{5.299915in}{13.066221in}}%
\pgfpathlineto{\pgfqpoint{5.300383in}{13.064949in}}%
\pgfpathlineto{\pgfqpoint{5.300849in}{13.063685in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{13.062430in}}%
\pgfpathlineto{\pgfqpoint{5.301780in}{13.061182in}}%
\pgfpathlineto{\pgfqpoint{5.302244in}{13.059942in}}%
\pgfpathlineto{\pgfqpoint{5.302707in}{13.058711in}}%
\pgfpathlineto{\pgfqpoint{5.303170in}{13.057488in}}%
\pgfpathlineto{\pgfqpoint{5.303631in}{13.056273in}}%
\pgfpathlineto{\pgfqpoint{5.304092in}{13.055067in}}%
\pgfpathlineto{\pgfqpoint{5.304552in}{13.053869in}}%
\pgfpathlineto{\pgfqpoint{5.305011in}{13.052680in}}%
\pgfpathlineto{\pgfqpoint{5.305470in}{13.051498in}}%
\pgfpathlineto{\pgfqpoint{5.305927in}{13.050324in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{13.049158in}}%
\pgfpathlineto{\pgfqpoint{5.306839in}{13.048000in}}%
\pgfpathlineto{\pgfqpoint{5.307294in}{13.046848in}}%
\pgfpathlineto{\pgfqpoint{5.307749in}{13.045703in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{13.044565in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{13.043433in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{13.042306in}}%
\pgfpathlineto{\pgfqpoint{5.309558in}{13.041185in}}%
\pgfpathlineto{\pgfqpoint{5.310008in}{13.040069in}}%
\pgfpathlineto{\pgfqpoint{5.310457in}{13.038958in}}%
\pgfpathlineto{\pgfqpoint{5.310906in}{13.037851in}}%
\pgfpathlineto{\pgfqpoint{5.311354in}{13.036748in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{13.035649in}}%
\pgfpathlineto{\pgfqpoint{5.312247in}{13.034553in}}%
\pgfpathlineto{\pgfqpoint{5.312693in}{13.033461in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{13.032373in}}%
\pgfpathlineto{\pgfqpoint{5.313581in}{13.031288in}}%
\pgfpathlineto{\pgfqpoint{5.314025in}{13.030206in}}%
\pgfpathlineto{\pgfqpoint{5.314467in}{13.029128in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{13.028052in}}%
\pgfpathlineto{\pgfqpoint{5.315350in}{13.026980in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{13.025910in}}%
\pgfpathlineto{\pgfqpoint{5.316229in}{13.024844in}}%
\pgfpathlineto{\pgfqpoint{5.316668in}{13.023780in}}%
\pgfpathlineto{\pgfqpoint{5.317106in}{13.022720in}}%
\pgfpathlineto{\pgfqpoint{5.317543in}{13.021661in}}%
\pgfpathlineto{\pgfqpoint{5.317979in}{13.020605in}}%
\pgfpathlineto{\pgfqpoint{5.318415in}{13.019550in}}%
\pgfpathlineto{\pgfqpoint{5.318850in}{13.018498in}}%
\pgfpathlineto{\pgfqpoint{5.319284in}{13.017447in}}%
\pgfpathlineto{\pgfqpoint{5.319717in}{13.016398in}}%
\pgfpathlineto{\pgfqpoint{5.320150in}{13.015351in}}%
\pgfpathlineto{\pgfqpoint{5.320582in}{13.014305in}}%
\pgfpathlineto{\pgfqpoint{5.321013in}{13.013261in}}%
\pgfpathlineto{\pgfqpoint{5.321444in}{13.012219in}}%
\pgfpathlineto{\pgfqpoint{5.321874in}{13.011177in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{13.010137in}}%
\pgfpathlineto{\pgfqpoint{5.322731in}{13.009097in}}%
\pgfpathlineto{\pgfqpoint{5.323159in}{13.008058in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{13.007020in}}%
\pgfpathlineto{\pgfqpoint{5.324012in}{13.005982in}}%
\pgfpathlineto{\pgfqpoint{5.324437in}{13.004945in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{13.003907in}}%
\pgfpathlineto{\pgfqpoint{5.325286in}{13.002870in}}%
\pgfpathlineto{\pgfqpoint{5.325710in}{13.001833in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{13.000795in}}%
\pgfpathlineto{\pgfqpoint{5.326555in}{12.999757in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.998719in}}%
\pgfpathlineto{\pgfqpoint{5.327396in}{12.997680in}}%
\pgfpathlineto{\pgfqpoint{5.327816in}{12.996640in}}%
\pgfpathlineto{\pgfqpoint{5.328236in}{12.995600in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.994559in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{12.993517in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{12.992474in}}%
\pgfpathlineto{\pgfqpoint{5.329906in}{12.991431in}}%
\pgfpathlineto{\pgfqpoint{5.330322in}{12.990387in}}%
\pgfpathlineto{\pgfqpoint{5.330737in}{12.989343in}}%
\pgfpathlineto{\pgfqpoint{5.331151in}{12.988298in}}%
\pgfpathlineto{\pgfqpoint{5.331565in}{12.987252in}}%
\pgfpathlineto{\pgfqpoint{5.331978in}{12.986206in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.985159in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{12.984113in}}%
\pgfpathlineto{\pgfqpoint{5.333214in}{12.983066in}}%
\pgfpathlineto{\pgfqpoint{5.333624in}{12.982018in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.980971in}}%
\pgfpathlineto{\pgfqpoint{5.334443in}{12.979924in}}%
\pgfpathlineto{\pgfqpoint{5.334852in}{12.978877in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{12.977831in}}%
\pgfpathlineto{\pgfqpoint{5.335667in}{12.976784in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{12.975738in}}%
\pgfpathlineto{\pgfqpoint{5.336480in}{12.974693in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{12.973647in}}%
\pgfpathlineto{\pgfqpoint{5.337290in}{12.972602in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.971558in}}%
\pgfpathlineto{\pgfqpoint{5.338097in}{12.970513in}}%
\pgfpathlineto{\pgfqpoint{5.338500in}{12.969470in}}%
\pgfpathlineto{\pgfqpoint{5.338902in}{12.968427in}}%
\pgfpathlineto{\pgfqpoint{5.339303in}{12.967384in}}%
\pgfpathlineto{\pgfqpoint{5.339704in}{12.966342in}}%
\pgfpathlineto{\pgfqpoint{5.340104in}{12.965301in}}%
\pgfpathlineto{\pgfqpoint{5.340504in}{12.964261in}}%
\pgfpathlineto{\pgfqpoint{5.340903in}{12.963222in}}%
\pgfpathlineto{\pgfqpoint{5.341301in}{12.962185in}}%
\pgfpathlineto{\pgfqpoint{5.341699in}{12.961149in}}%
\pgfpathlineto{\pgfqpoint{5.342096in}{12.960114in}}%
\pgfpathlineto{\pgfqpoint{5.342493in}{12.959081in}}%
\pgfpathlineto{\pgfqpoint{5.342889in}{12.958049in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{12.957019in}}%
\pgfpathlineto{\pgfqpoint{5.343679in}{12.955992in}}%
\pgfpathlineto{\pgfqpoint{5.344073in}{12.954967in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.953944in}}%
\pgfpathlineto{\pgfqpoint{5.346034in}{12.949877in}}%
\pgfpathlineto{\pgfqpoint{5.348368in}{12.943861in}}%
\pgfpathlineto{\pgfqpoint{5.351064in}{12.937014in}}%
\pgfpathlineto{\pgfqpoint{5.353353in}{12.931332in}}%
\pgfpathlineto{\pgfqpoint{5.355997in}{12.924960in}}%
\pgfpathlineto{\pgfqpoint{5.358243in}{12.919736in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{12.913923in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.909186in}}%
\pgfpathlineto{\pgfqpoint{5.365587in}{12.903947in}}%
\pgfpathlineto{\pgfqpoint{5.368109in}{12.898992in}}%
\pgfpathlineto{\pgfqpoint{5.370251in}{12.894942in}}%
\pgfpathlineto{\pgfqpoint{5.372727in}{12.890405in}}%
\pgfpathlineto{\pgfqpoint{5.374831in}{12.886639in}}%
\pgfpathlineto{\pgfqpoint{5.377264in}{12.882347in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{12.878731in}}%
\pgfpathlineto{\pgfqpoint{5.381721in}{12.874545in}}%
\pgfpathlineto{\pgfqpoint{5.383753in}{12.870950in}}%
\pgfpathlineto{\pgfqpoint{5.386102in}{12.866702in}}%
\pgfpathlineto{\pgfqpoint{5.388099in}{12.862989in}}%
\pgfpathlineto{\pgfqpoint{5.390410in}{12.858553in}}%
\pgfpathlineto{\pgfqpoint{5.392373in}{12.854664in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{12.850036in}}%
\pgfpathlineto{\pgfqpoint{5.396577in}{12.846012in}}%
\pgfpathlineto{\pgfqpoint{5.398813in}{12.841285in}}%
\pgfpathlineto{\pgfqpoint{5.400713in}{12.837228in}}%
\pgfpathlineto{\pgfqpoint{5.402913in}{12.832506in}}%
\pgfpathlineto{\pgfqpoint{5.404784in}{12.828471in}}%
\pgfpathlineto{\pgfqpoint{5.406949in}{12.823785in}}%
\pgfpathlineto{\pgfqpoint{5.408790in}{12.819796in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{12.815180in}}%
\pgfpathlineto{\pgfqpoint{5.412735in}{12.811258in}}%
\pgfpathlineto{\pgfqpoint{5.414834in}{12.806723in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{12.802876in}}%
\pgfpathlineto{\pgfqpoint{5.418688in}{12.798459in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.794751in}}%
\pgfpathlineto{\pgfqpoint{5.422484in}{12.790530in}}%
\pgfpathlineto{\pgfqpoint{5.424217in}{12.787015in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{12.783035in}}%
\pgfpathlineto{\pgfqpoint{5.427933in}{12.779721in}}%
\pgfpathlineto{\pgfqpoint{5.429912in}{12.775952in}}%
\pgfpathlineto{\pgfqpoint{5.431595in}{12.772785in}}%
\pgfpathlineto{\pgfqpoint{5.433546in}{12.769131in}}%
\pgfpathlineto{\pgfqpoint{5.435206in}{12.766013in}}%
\pgfpathlineto{\pgfqpoint{5.437130in}{12.762379in}}%
\pgfpathlineto{\pgfqpoint{5.438767in}{12.759262in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.755623in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.752507in}}%
\pgfpathlineto{\pgfqpoint{5.444150in}{12.748889in}}%
\pgfpathlineto{\pgfqpoint{5.445743in}{12.745815in}}%
\pgfpathlineto{\pgfqpoint{5.447589in}{12.742270in}}%
\pgfpathlineto{\pgfqpoint{5.449161in}{12.739270in}}%
\pgfpathlineto{\pgfqpoint{5.450983in}{12.735810in}}%
\pgfpathlineto{\pgfqpoint{5.452534in}{12.732874in}}%
\pgfpathlineto{\pgfqpoint{5.454332in}{12.729479in}}%
\pgfpathlineto{\pgfqpoint{5.456117in}{12.726114in}}%
\pgfpathlineto{\pgfqpoint{5.457638in}{12.723255in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{12.719948in}}%
\pgfpathlineto{\pgfqpoint{5.460902in}{12.717136in}}%
\pgfpathlineto{\pgfqpoint{5.462642in}{12.713875in}}%
\pgfpathlineto{\pgfqpoint{5.464124in}{12.711083in}}%
\pgfpathlineto{\pgfqpoint{5.465843in}{12.707819in}}%
\pgfpathlineto{\pgfqpoint{5.467307in}{12.705014in}}%
\pgfpathlineto{\pgfqpoint{5.469004in}{12.701732in}}%
\pgfpathlineto{\pgfqpoint{5.470450in}{12.698913in}}%
\pgfpathlineto{\pgfqpoint{5.472127in}{12.695621in}}%
\pgfpathlineto{\pgfqpoint{5.473556in}{12.692800in}}%
\pgfpathlineto{\pgfqpoint{5.475212in}{12.689515in}}%
\pgfpathlineto{\pgfqpoint{5.476624in}{12.686713in}}%
\pgfpathlineto{\pgfqpoint{5.478261in}{12.683473in}}%
\pgfpathlineto{\pgfqpoint{5.479656in}{12.680737in}}%
\pgfpathlineto{\pgfqpoint{5.481273in}{12.677611in}}%
\pgfpathlineto{\pgfqpoint{5.482652in}{12.674994in}}%
\pgfpathlineto{\pgfqpoint{5.484251in}{12.672014in}}%
\pgfpathlineto{\pgfqpoint{5.485614in}{12.669519in}}%
\pgfpathlineto{\pgfqpoint{5.487194in}{12.666670in}}%
\pgfpathlineto{\pgfqpoint{5.488541in}{12.664269in}}%
\pgfpathlineto{\pgfqpoint{5.490104in}{12.661505in}}%
\pgfpathlineto{\pgfqpoint{5.491436in}{12.659156in}}%
\pgfpathlineto{\pgfqpoint{5.492981in}{12.656425in}}%
\pgfpathlineto{\pgfqpoint{5.494298in}{12.654085in}}%
\pgfpathlineto{\pgfqpoint{5.495826in}{12.651348in}}%
\pgfpathlineto{\pgfqpoint{5.497129in}{12.648995in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{12.646244in}}%
\pgfpathlineto{\pgfqpoint{5.499928in}{12.643882in}}%
\pgfpathlineto{\pgfqpoint{5.501423in}{12.641118in}}%
\pgfpathlineto{\pgfqpoint{5.502698in}{12.638739in}}%
\pgfpathlineto{\pgfqpoint{5.504177in}{12.635953in}}%
\pgfpathlineto{\pgfqpoint{5.505438in}{12.633559in}}%
\pgfpathlineto{\pgfqpoint{5.506901in}{12.630763in}}%
\pgfpathlineto{\pgfqpoint{5.508148in}{12.628373in}}%
\pgfpathlineto{\pgfqpoint{5.509596in}{12.625601in}}%
\pgfpathlineto{\pgfqpoint{5.510831in}{12.623249in}}%
\pgfpathlineto{\pgfqpoint{5.512263in}{12.620543in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{12.618266in}}%
\pgfpathlineto{\pgfqpoint{5.514903in}{12.615667in}}%
\pgfpathlineto{\pgfqpoint{5.516112in}{12.613494in}}%
\pgfpathlineto{\pgfqpoint{5.517516in}{12.611027in}}%
\pgfpathlineto{\pgfqpoint{5.518912in}{12.608637in}}%
\pgfpathlineto{\pgfqpoint{5.520102in}{12.606650in}}%
\pgfpathlineto{\pgfqpoint{5.521484in}{12.604408in}}%
\pgfpathlineto{\pgfqpoint{5.522663in}{12.602556in}}%
\pgfpathlineto{\pgfqpoint{5.524031in}{12.600479in}}%
\pgfpathlineto{\pgfqpoint{5.525198in}{12.598773in}}%
\pgfpathlineto{\pgfqpoint{5.526553in}{12.596873in}}%
\pgfpathlineto{\pgfqpoint{5.527708in}{12.595327in}}%
\pgfpathlineto{\pgfqpoint{5.529050in}{12.593628in}}%
\pgfpathlineto{\pgfqpoint{5.530194in}{12.592267in}}%
\pgfpathlineto{\pgfqpoint{5.531523in}{12.590799in}}%
\pgfpathlineto{\pgfqpoint{5.532656in}{12.589644in}}%
\pgfpathlineto{\pgfqpoint{5.533972in}{12.588417in}}%
\pgfpathlineto{\pgfqpoint{5.535095in}{12.587464in}}%
\pgfpathlineto{\pgfqpoint{5.536398in}{12.586461in}}%
\pgfpathlineto{\pgfqpoint{5.537510in}{12.585692in}}%
\pgfpathlineto{\pgfqpoint{5.538801in}{12.584896in}}%
\pgfpathlineto{\pgfqpoint{5.539903in}{12.584294in}}%
\pgfpathlineto{\pgfqpoint{5.541182in}{12.583678in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{12.583218in}}%
\pgfpathlineto{\pgfqpoint{5.543541in}{12.582756in}}%
\pgfpathlineto{\pgfqpoint{5.544623in}{12.582418in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{12.582088in}}%
\pgfpathlineto{\pgfqpoint{5.546951in}{12.581857in}}%
\pgfpathlineto{\pgfqpoint{5.548195in}{12.581640in}}%
\pgfpathlineto{\pgfqpoint{5.549257in}{12.581492in}}%
\pgfpathlineto{\pgfqpoint{5.550491in}{12.581355in}}%
\pgfpathlineto{\pgfqpoint{5.551543in}{12.581261in}}%
\pgfpathlineto{\pgfqpoint{5.552766in}{12.581169in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.581094in}}%
\pgfpathlineto{\pgfqpoint{5.555021in}{12.581000in}}%
\pgfpathlineto{\pgfqpoint{5.556055in}{12.580906in}}%
\pgfpathlineto{\pgfqpoint{5.557256in}{12.580769in}}%
\pgfpathlineto{\pgfqpoint{5.558281in}{12.580621in}}%
\pgfpathlineto{\pgfqpoint{5.559472in}{12.580405in}}%
\pgfpathlineto{\pgfqpoint{5.560489in}{12.580178in}}%
\pgfpathlineto{\pgfqpoint{5.561669in}{12.579862in}}%
\pgfpathlineto{\pgfqpoint{5.562677in}{12.579547in}}%
\pgfpathlineto{\pgfqpoint{5.563848in}{12.579126in}}%
\pgfpathlineto{\pgfqpoint{5.564847in}{12.578720in}}%
\pgfpathlineto{\pgfqpoint{5.566008in}{12.578194in}}%
\pgfpathlineto{\pgfqpoint{5.566998in}{12.577698in}}%
\pgfpathlineto{\pgfqpoint{5.568149in}{12.577068in}}%
\pgfpathlineto{\pgfqpoint{5.569295in}{12.576383in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{12.575751in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{12.574964in}}%
\pgfpathlineto{\pgfqpoint{5.572380in}{12.574247in}}%
\pgfpathlineto{\pgfqpoint{5.573507in}{12.573365in}}%
\pgfpathlineto{\pgfqpoint{5.574470in}{12.572573in}}%
\pgfpathlineto{\pgfqpoint{5.575588in}{12.571614in}}%
\pgfpathlineto{\pgfqpoint{5.576542in}{12.570767in}}%
\pgfpathlineto{\pgfqpoint{5.577651in}{12.569757in}}%
\pgfpathlineto{\pgfqpoint{5.578598in}{12.568876in}}%
\pgfpathlineto{\pgfqpoint{5.579698in}{12.567834in}}%
\pgfpathlineto{\pgfqpoint{5.580637in}{12.566927in}}%
\pgfpathlineto{\pgfqpoint{5.581729in}{12.565851in}}%
\pgfpathlineto{\pgfqpoint{5.582661in}{12.564912in}}%
\pgfpathlineto{\pgfqpoint{5.583744in}{12.563796in}}%
\pgfpathlineto{\pgfqpoint{5.584668in}{12.562821in}}%
\pgfpathlineto{\pgfqpoint{5.585743in}{12.561664in}}%
\pgfpathlineto{\pgfqpoint{5.586660in}{12.560655in}}%
\pgfpathlineto{\pgfqpoint{5.587726in}{12.559461in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{12.558423in}}%
\pgfpathlineto{\pgfqpoint{5.589694in}{12.557193in}}%
\pgfpathlineto{\pgfqpoint{5.590598in}{12.556123in}}%
\pgfpathlineto{\pgfqpoint{5.591648in}{12.554859in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{12.553761in}}%
\pgfpathlineto{\pgfqpoint{5.593586in}{12.552464in}}%
\pgfpathlineto{\pgfqpoint{5.594476in}{12.551340in}}%
\pgfpathlineto{\pgfqpoint{5.595510in}{12.550014in}}%
\pgfpathlineto{\pgfqpoint{5.596393in}{12.548867in}}%
\pgfpathlineto{\pgfqpoint{5.597420in}{12.547516in}}%
\pgfpathlineto{\pgfqpoint{5.598296in}{12.546349in}}%
\pgfpathlineto{\pgfqpoint{5.599315in}{12.544979in}}%
\pgfpathlineto{\pgfqpoint{5.600185in}{12.543800in}}%
\pgfpathlineto{\pgfqpoint{5.601196in}{12.542425in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{12.541250in}}%
\pgfpathlineto{\pgfqpoint{5.603064in}{12.539887in}}%
\pgfpathlineto{\pgfqpoint{5.603922in}{12.538729in}}%
\pgfpathlineto{\pgfqpoint{5.604918in}{12.537394in}}%
\pgfpathlineto{\pgfqpoint{5.605770in}{12.536266in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{12.534972in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{12.533884in}}%
\pgfpathlineto{\pgfqpoint{5.608587in}{12.532641in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{12.531597in}}%
\pgfpathlineto{\pgfqpoint{5.610402in}{12.530406in}}%
\pgfpathlineto{\pgfqpoint{5.611235in}{12.529410in}}%
\pgfpathlineto{\pgfqpoint{5.612204in}{12.528278in}}%
\pgfpathlineto{\pgfqpoint{5.613169in}{12.527178in}}%
\pgfpathlineto{\pgfqpoint{5.613993in}{12.526263in}}%
\pgfpathlineto{\pgfqpoint{5.614951in}{12.525225in}}%
\pgfpathlineto{\pgfqpoint{5.615770in}{12.524361in}}%
\pgfpathlineto{\pgfqpoint{5.616722in}{12.523384in}}%
\pgfpathlineto{\pgfqpoint{5.617535in}{12.522573in}}%
\pgfpathlineto{\pgfqpoint{5.618480in}{12.521658in}}%
\pgfpathlineto{\pgfqpoint{5.619287in}{12.520903in}}%
\pgfpathlineto{\pgfqpoint{5.620226in}{12.520059in}}%
\pgfpathlineto{\pgfqpoint{5.621028in}{12.519367in}}%
\pgfpathlineto{\pgfqpoint{5.621961in}{12.518596in}}%
\pgfpathlineto{\pgfqpoint{5.622757in}{12.517967in}}%
\pgfpathlineto{\pgfqpoint{5.623683in}{12.517268in}}%
\pgfpathlineto{\pgfqpoint{5.624474in}{12.516700in}}%
\pgfpathlineto{\pgfqpoint{5.625394in}{12.516070in}}%
\pgfpathlineto{\pgfqpoint{5.626180in}{12.515558in}}%
\pgfpathlineto{\pgfqpoint{5.627094in}{12.514987in}}%
\pgfpathlineto{\pgfqpoint{5.627875in}{12.514519in}}%
\pgfpathlineto{\pgfqpoint{5.628783in}{12.513993in}}%
\pgfpathlineto{\pgfqpoint{5.629558in}{12.513557in}}%
\pgfpathlineto{\pgfqpoint{5.630460in}{12.513064in}}%
\pgfpathlineto{\pgfqpoint{5.631231in}{12.512651in}}%
\pgfpathlineto{\pgfqpoint{5.632127in}{12.512179in}}%
\pgfpathlineto{\pgfqpoint{5.632892in}{12.511782in}}%
\pgfpathlineto{\pgfqpoint{5.633783in}{12.511323in}}%
\pgfpathlineto{\pgfqpoint{5.634543in}{12.510934in}}%
\pgfpathlineto{\pgfqpoint{5.635428in}{12.510482in}}%
\pgfpathlineto{\pgfqpoint{5.636184in}{12.510097in}}%
\pgfpathlineto{\pgfqpoint{5.637063in}{12.509648in}}%
\pgfpathlineto{\pgfqpoint{5.637814in}{12.509262in}}%
\pgfpathlineto{\pgfqpoint{5.638687in}{12.508810in}}%
\pgfpathlineto{\pgfqpoint{5.639433in}{12.508420in}}%
\pgfpathlineto{\pgfqpoint{5.640301in}{12.507962in}}%
\pgfpathlineto{\pgfqpoint{5.641042in}{12.507567in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{12.507104in}}%
\pgfpathlineto{\pgfqpoint{5.642642in}{12.506705in}}%
\pgfpathlineto{\pgfqpoint{5.643499in}{12.506237in}}%
\pgfpathlineto{\pgfqpoint{5.644231in}{12.505832in}}%
\pgfpathlineto{\pgfqpoint{5.645083in}{12.505356in}}%
\pgfpathlineto{\pgfqpoint{5.645811in}{12.504944in}}%
\pgfpathlineto{\pgfqpoint{5.646657in}{12.504457in}}%
\pgfpathlineto{\pgfqpoint{5.647381in}{12.504033in}}%
\pgfpathlineto{\pgfqpoint{5.648222in}{12.503529in}}%
\pgfpathlineto{\pgfqpoint{5.649061in}{12.503014in}}%
\pgfpathlineto{\pgfqpoint{5.649777in}{12.502563in}}%
\pgfpathlineto{\pgfqpoint{5.650611in}{12.502025in}}%
\pgfpathlineto{\pgfqpoint{5.651323in}{12.501551in}}%
\pgfpathlineto{\pgfqpoint{5.652151in}{12.500986in}}%
\pgfpathlineto{\pgfqpoint{5.652860in}{12.500489in}}%
\pgfpathlineto{\pgfqpoint{5.653683in}{12.499898in}}%
\pgfpathlineto{\pgfqpoint{5.654387in}{12.499380in}}%
\pgfpathlineto{\pgfqpoint{5.655206in}{12.498763in}}%
\pgfpathlineto{\pgfqpoint{5.655905in}{12.498225in}}%
\pgfpathlineto{\pgfqpoint{5.656719in}{12.497587in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{12.497032in}}%
\pgfpathlineto{\pgfqpoint{5.658224in}{12.496377in}}%
\pgfpathlineto{\pgfqpoint{5.658915in}{12.495810in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{12.495143in}}%
\pgfpathlineto{\pgfqpoint{5.660407in}{12.494568in}}%
\pgfpathlineto{\pgfqpoint{5.661206in}{12.493893in}}%
\pgfpathlineto{\pgfqpoint{5.661890in}{12.493310in}}%
\pgfpathlineto{\pgfqpoint{5.662685in}{12.492624in}}%
\pgfpathlineto{\pgfqpoint{5.663364in}{12.492033in}}%
\pgfpathlineto{\pgfqpoint{5.664155in}{12.491339in}}%
\pgfpathlineto{\pgfqpoint{5.664831in}{12.490740in}}%
\pgfpathlineto{\pgfqpoint{5.665617in}{12.490038in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{12.489434in}}%
\pgfpathlineto{\pgfqpoint{5.667070in}{12.488725in}}%
\pgfpathlineto{\pgfqpoint{5.667738in}{12.488116in}}%
\pgfpathlineto{\pgfqpoint{5.668515in}{12.487404in}}%
\pgfpathlineto{\pgfqpoint{5.669179in}{12.486794in}}%
\pgfpathlineto{\pgfqpoint{5.669952in}{12.486083in}}%
\pgfpathlineto{\pgfqpoint{5.670613in}{12.485474in}}%
\pgfpathlineto{\pgfqpoint{5.671381in}{12.484765in}}%
\pgfpathlineto{\pgfqpoint{5.672038in}{12.484159in}}%
\pgfpathlineto{\pgfqpoint{5.672802in}{12.483453in}}%
\pgfpathlineto{\pgfqpoint{5.673455in}{12.482850in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{12.482149in}}%
\pgfpathlineto{\pgfqpoint{5.674865in}{12.481552in}}%
\pgfpathlineto{\pgfqpoint{5.675621in}{12.480860in}}%
\pgfpathlineto{\pgfqpoint{5.676267in}{12.480272in}}%
\pgfpathlineto{\pgfqpoint{5.677018in}{12.479595in}}%
\pgfpathlineto{\pgfqpoint{5.677661in}{12.479022in}}%
\pgfpathlineto{\pgfqpoint{5.678409in}{12.478364in}}%
\pgfpathlineto{\pgfqpoint{5.679048in}{12.477811in}}%
\pgfpathlineto{\pgfqpoint{5.679791in}{12.477177in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{12.476555in}}%
\pgfpathlineto{\pgfqpoint{5.681166in}{12.476033in}}%
\pgfpathlineto{\pgfqpoint{5.681904in}{12.475436in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{12.474934in}}%
\pgfpathlineto{\pgfqpoint{5.683268in}{12.474359in}}%
\pgfpathlineto{\pgfqpoint{5.683895in}{12.473877in}}%
\pgfpathlineto{\pgfqpoint{5.684625in}{12.473326in}}%
\pgfpathlineto{\pgfqpoint{5.685248in}{12.472864in}}%
\pgfpathlineto{\pgfqpoint{5.685974in}{12.472334in}}%
\pgfpathlineto{\pgfqpoint{5.686595in}{12.471889in}}%
\pgfpathlineto{\pgfqpoint{5.687317in}{12.471378in}}%
\pgfpathlineto{\pgfqpoint{5.687934in}{12.470948in}}%
\pgfpathlineto{\pgfqpoint{5.688652in}{12.470454in}}%
\pgfpathlineto{\pgfqpoint{5.689266in}{12.470037in}}%
\pgfpathlineto{\pgfqpoint{5.689981in}{12.469559in}}%
\pgfpathlineto{\pgfqpoint{5.690592in}{12.469155in}}%
\pgfpathlineto{\pgfqpoint{5.691302in}{12.468690in}}%
\pgfpathlineto{\pgfqpoint{5.691910in}{12.468296in}}%
\pgfpathlineto{\pgfqpoint{5.692617in}{12.467841in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{12.467456in}}%
\pgfpathlineto{\pgfqpoint{5.693925in}{12.467012in}}%
\pgfpathlineto{\pgfqpoint{5.694527in}{12.466635in}}%
\pgfpathlineto{\pgfqpoint{5.695227in}{12.466201in}}%
\pgfpathlineto{\pgfqpoint{5.695826in}{12.465834in}}%
\pgfpathlineto{\pgfqpoint{5.696522in}{12.465409in}}%
\pgfpathlineto{\pgfqpoint{5.697117in}{12.465050in}}%
\pgfpathlineto{\pgfqpoint{5.697810in}{12.464636in}}%
\pgfpathlineto{\pgfqpoint{5.698403in}{12.464286in}}%
\pgfpathlineto{\pgfqpoint{5.699092in}{12.463885in}}%
\pgfpathlineto{\pgfqpoint{5.699682in}{12.463547in}}%
\pgfpathlineto{\pgfqpoint{5.700368in}{12.463160in}}%
\pgfpathlineto{\pgfqpoint{5.700955in}{12.462836in}}%
\pgfpathlineto{\pgfqpoint{5.701637in}{12.462466in}}%
\pgfpathlineto{\pgfqpoint{5.702221in}{12.462157in}}%
\pgfpathlineto{\pgfqpoint{5.702900in}{12.461806in}}%
\pgfpathlineto{\pgfqpoint{5.703481in}{12.461515in}}%
\pgfpathlineto{\pgfqpoint{5.704157in}{12.461188in}}%
\pgfpathlineto{\pgfqpoint{5.704735in}{12.460918in}}%
\pgfpathlineto{\pgfqpoint{5.705408in}{12.460618in}}%
\pgfpathlineto{\pgfqpoint{5.705983in}{12.460373in}}%
\pgfpathlineto{\pgfqpoint{5.706652in}{12.460103in}}%
\pgfpathlineto{\pgfqpoint{5.707225in}{12.459886in}}%
\pgfpathlineto{\pgfqpoint{5.707891in}{12.459648in}}%
\pgfpathlineto{\pgfqpoint{5.708460in}{12.459457in}}%
\pgfpathlineto{\pgfqpoint{5.709123in}{12.459249in}}%
\pgfpathlineto{\pgfqpoint{5.709785in}{12.459058in}}%
\pgfpathlineto{\pgfqpoint{5.710350in}{12.458906in}}%
\pgfpathlineto{\pgfqpoint{5.711008in}{12.458742in}}%
\pgfpathlineto{\pgfqpoint{5.711571in}{12.458612in}}%
\pgfpathlineto{\pgfqpoint{5.712226in}{12.458473in}}%
\pgfpathlineto{\pgfqpoint{5.712786in}{12.458363in}}%
\pgfpathlineto{\pgfqpoint{5.713438in}{12.458245in}}%
\pgfpathlineto{\pgfqpoint{5.713995in}{12.458152in}}%
\pgfpathlineto{\pgfqpoint{5.714644in}{12.458053in}}%
\pgfpathlineto{\pgfqpoint{5.715199in}{12.457974in}}%
\pgfpathlineto{\pgfqpoint{5.715845in}{12.457890in}}%
\pgfpathlineto{\pgfqpoint{5.716397in}{12.457823in}}%
\pgfpathlineto{\pgfqpoint{5.717040in}{12.457749in}}%
\pgfpathlineto{\pgfqpoint{5.717589in}{12.457689in}}%
\pgfpathlineto{\pgfqpoint{5.718229in}{12.457623in}}%
\pgfpathlineto{\pgfqpoint{5.718776in}{12.457567in}}%
\pgfpathlineto{\pgfqpoint{5.719413in}{12.457503in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{12.457448in}}%
\pgfpathlineto{\pgfqpoint{5.720591in}{12.457384in}}%
\pgfpathlineto{\pgfqpoint{5.721133in}{12.457328in}}%
\pgfpathlineto{\pgfqpoint{5.721764in}{12.457261in}}%
\pgfpathlineto{\pgfqpoint{5.722304in}{12.457201in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{12.457128in}}%
\pgfpathlineto{\pgfqpoint{5.723469in}{12.457062in}}%
\pgfpathlineto{\pgfqpoint{5.724094in}{12.456981in}}%
\pgfpathlineto{\pgfqpoint{5.724629in}{12.456908in}}%
\pgfpathlineto{\pgfqpoint{5.725252in}{12.456818in}}%
\pgfpathlineto{\pgfqpoint{5.725784in}{12.456737in}}%
\pgfpathlineto{\pgfqpoint{5.726404in}{12.456637in}}%
\pgfpathlineto{\pgfqpoint{5.726933in}{12.456546in}}%
\pgfpathlineto{\pgfqpoint{5.727550in}{12.456434in}}%
\pgfpathlineto{\pgfqpoint{5.728078in}{12.456333in}}%
\pgfpathlineto{\pgfqpoint{5.728692in}{12.456209in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{12.456098in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{12.455961in}}%
\pgfpathlineto{\pgfqpoint{5.730351in}{12.455840in}}%
\pgfpathlineto{\pgfqpoint{5.730960in}{12.455692in}}%
\pgfpathlineto{\pgfqpoint{5.731481in}{12.455560in}}%
\pgfpathlineto{\pgfqpoint{5.732087in}{12.455400in}}%
\pgfpathlineto{\pgfqpoint{5.732605in}{12.455258in}}%
\pgfpathlineto{\pgfqpoint{5.733208in}{12.455087in}}%
\pgfpathlineto{\pgfqpoint{5.733724in}{12.454937in}}%
\pgfpathlineto{\pgfqpoint{5.734325in}{12.454756in}}%
\pgfpathlineto{\pgfqpoint{5.734924in}{12.454571in}}%
\pgfpathlineto{\pgfqpoint{5.735437in}{12.454409in}}%
\pgfpathlineto{\pgfqpoint{5.736034in}{12.454216in}}%
\pgfpathlineto{\pgfqpoint{5.736544in}{12.454046in}}%
\pgfpathlineto{\pgfqpoint{5.737138in}{12.453845in}}%
\pgfpathlineto{\pgfqpoint{5.737646in}{12.453670in}}%
\pgfpathlineto{\pgfqpoint{5.738238in}{12.453463in}}%
\pgfpathlineto{\pgfqpoint{5.738744in}{12.453283in}}%
\pgfpathlineto{\pgfqpoint{5.739333in}{12.453071in}}%
\pgfpathlineto{\pgfqpoint{5.739837in}{12.452888in}}%
\pgfpathlineto{\pgfqpoint{5.740423in}{12.452672in}}%
\pgfpathlineto{\pgfqpoint{5.740925in}{12.452486in}}%
\pgfpathlineto{\pgfqpoint{5.741509in}{12.452267in}}%
\pgfpathlineto{\pgfqpoint{5.742009in}{12.452079in}}%
\pgfpathlineto{\pgfqpoint{5.742590in}{12.451860in}}%
\pgfpathlineto{\pgfqpoint{5.743088in}{12.451672in}}%
\pgfpathlineto{\pgfqpoint{5.743667in}{12.451452in}}%
\pgfpathlineto{\pgfqpoint{5.744162in}{12.451265in}}%
\pgfpathlineto{\pgfqpoint{5.744739in}{12.451048in}}%
\pgfpathlineto{\pgfqpoint{5.745233in}{12.450862in}}%
\pgfpathlineto{\pgfqpoint{5.745807in}{12.450646in}}%
\pgfpathlineto{\pgfqpoint{5.746298in}{12.450462in}}%
\pgfpathlineto{\pgfqpoint{5.746870in}{12.450249in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{12.450068in}}%
\pgfpathlineto{\pgfqpoint{5.747929in}{12.449859in}}%
\pgfpathlineto{\pgfqpoint{5.748416in}{12.449682in}}%
\pgfpathlineto{\pgfqpoint{5.748983in}{12.449478in}}%
\pgfpathlineto{\pgfqpoint{5.749469in}{12.449305in}}%
\pgfpathlineto{\pgfqpoint{5.750034in}{12.449107in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{12.448940in}}%
\pgfpathlineto{\pgfqpoint{5.751079in}{12.448749in}}%
\pgfpathlineto{\pgfqpoint{5.751561in}{12.448587in}}%
\pgfpathlineto{\pgfqpoint{5.752121in}{12.448403in}}%
\pgfpathlineto{\pgfqpoint{5.752600in}{12.448249in}}%
\pgfpathlineto{\pgfqpoint{5.753158in}{12.448073in}}%
\pgfpathlineto{\pgfqpoint{5.753636in}{12.447927in}}%
\pgfpathlineto{\pgfqpoint{5.754192in}{12.447760in}}%
\pgfpathlineto{\pgfqpoint{5.754667in}{12.447622in}}%
\pgfpathlineto{\pgfqpoint{5.755221in}{12.447464in}}%
\pgfpathlineto{\pgfqpoint{5.755694in}{12.447333in}}%
\pgfpathlineto{\pgfqpoint{5.756245in}{12.447183in}}%
\pgfpathlineto{\pgfqpoint{5.756717in}{12.447057in}}%
\pgfpathlineto{\pgfqpoint{5.757266in}{12.446913in}}%
\pgfpathlineto{\pgfqpoint{5.757814in}{12.446770in}}%
\pgfpathlineto{\pgfqpoint{5.758283in}{12.446649in}}%
\pgfpathlineto{\pgfqpoint{5.758829in}{12.446508in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{12.446386in}}%
\pgfpathlineto{\pgfqpoint{5.759839in}{12.446244in}}%
\pgfpathlineto{\pgfqpoint{5.760305in}{12.446122in}}%
\pgfpathlineto{\pgfqpoint{5.760846in}{12.445977in}}%
\pgfpathlineto{\pgfqpoint{5.761309in}{12.445852in}}%
\pgfpathlineto{\pgfqpoint{5.761849in}{12.445705in}}%
\pgfpathlineto{\pgfqpoint{5.762310in}{12.445577in}}%
\pgfpathlineto{\pgfqpoint{5.762847in}{12.445425in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{12.445293in}}%
\pgfpathlineto{\pgfqpoint{5.763842in}{12.445136in}}%
\pgfpathlineto{\pgfqpoint{5.764300in}{12.444999in}}%
\pgfpathlineto{\pgfqpoint{5.764833in}{12.444837in}}%
\pgfpathlineto{\pgfqpoint{5.765289in}{12.444694in}}%
\pgfpathlineto{\pgfqpoint{5.765821in}{12.444524in}}%
\pgfpathlineto{\pgfqpoint{5.766275in}{12.444374in}}%
\pgfpathlineto{\pgfqpoint{5.766804in}{12.444194in}}%
\pgfpathlineto{\pgfqpoint{5.767257in}{12.444036in}}%
\pgfpathlineto{\pgfqpoint{5.767784in}{12.443847in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{12.443680in}}%
\pgfpathlineto{\pgfqpoint{5.768760in}{12.443480in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{12.443305in}}%
\pgfpathlineto{\pgfqpoint{5.769732in}{12.443095in}}%
\pgfpathlineto{\pgfqpoint{5.770179in}{12.442911in}}%
\pgfpathlineto{\pgfqpoint{5.770700in}{12.442691in}}%
\pgfpathlineto{\pgfqpoint{5.771146in}{12.442499in}}%
\pgfpathlineto{\pgfqpoint{5.771665in}{12.442270in}}%
\pgfpathlineto{\pgfqpoint{5.772109in}{12.442070in}}%
\pgfpathlineto{\pgfqpoint{5.772626in}{12.441833in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{12.441627in}}%
\pgfpathlineto{\pgfqpoint{5.773584in}{12.441382in}}%
\pgfpathlineto{\pgfqpoint{5.774025in}{12.441170in}}%
\pgfpathlineto{\pgfqpoint{5.774538in}{12.440919in}}%
\pgfpathlineto{\pgfqpoint{5.774977in}{12.440701in}}%
\pgfpathlineto{\pgfqpoint{5.775489in}{12.440444in}}%
\pgfpathlineto{\pgfqpoint{5.775926in}{12.440222in}}%
\pgfpathlineto{\pgfqpoint{5.776436in}{12.439961in}}%
\pgfpathlineto{\pgfqpoint{5.776872in}{12.439736in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{12.439472in}}%
\pgfpathlineto{\pgfqpoint{5.777814in}{12.439245in}}%
\pgfpathlineto{\pgfqpoint{5.778319in}{12.438980in}}%
\pgfpathlineto{\pgfqpoint{5.778752in}{12.438753in}}%
\pgfpathlineto{\pgfqpoint{5.779256in}{12.438488in}}%
\pgfpathlineto{\pgfqpoint{5.779759in}{12.438225in}}%
\pgfpathlineto{\pgfqpoint{5.780189in}{12.438001in}}%
\pgfpathlineto{\pgfqpoint{5.780690in}{12.437741in}}%
\pgfpathlineto{\pgfqpoint{5.781119in}{12.437520in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{12.437265in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{12.437050in}}%
\pgfpathlineto{\pgfqpoint{5.782543in}{12.436802in}}%
\pgfpathlineto{\pgfqpoint{5.782968in}{12.436593in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{12.436354in}}%
\pgfpathlineto{\pgfqpoint{5.783888in}{12.436152in}}%
\pgfpathlineto{\pgfqpoint{5.784382in}{12.435921in}}%
\pgfpathlineto{\pgfqpoint{5.784805in}{12.435727in}}%
\pgfpathlineto{\pgfqpoint{5.785297in}{12.435506in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{12.435321in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{12.435110in}}%
\pgfpathlineto{\pgfqpoint{5.786628in}{12.434933in}}%
\pgfpathlineto{\pgfqpoint{5.787117in}{12.434732in}}%
\pgfpathlineto{\pgfqpoint{5.787535in}{12.434564in}}%
\pgfpathlineto{\pgfqpoint{5.788022in}{12.434373in}}%
\pgfpathlineto{\pgfqpoint{5.788438in}{12.434213in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{12.434032in}}%
\pgfpathlineto{\pgfqpoint{5.789339in}{12.433880in}}%
\pgfpathlineto{\pgfqpoint{5.789822in}{12.433708in}}%
\pgfpathlineto{\pgfqpoint{5.790236in}{12.433564in}}%
\pgfpathlineto{\pgfqpoint{5.790718in}{12.433401in}}%
\pgfpathlineto{\pgfqpoint{5.791130in}{12.433264in}}%
\pgfpathlineto{\pgfqpoint{5.791610in}{12.433109in}}%
\pgfpathlineto{\pgfqpoint{5.792021in}{12.432979in}}%
\pgfpathlineto{\pgfqpoint{5.792499in}{12.432831in}}%
\pgfpathlineto{\pgfqpoint{5.792909in}{12.432707in}}%
\pgfpathlineto{\pgfqpoint{5.793386in}{12.432567in}}%
\pgfpathlineto{\pgfqpoint{5.793794in}{12.432449in}}%
\pgfpathlineto{\pgfqpoint{5.794269in}{12.432316in}}%
\pgfpathlineto{\pgfqpoint{5.794675in}{12.432205in}}%
\pgfpathlineto{\pgfqpoint{5.795149in}{12.432079in}}%
\pgfpathlineto{\pgfqpoint{5.795554in}{12.431975in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.431856in}}%
\pgfpathlineto{\pgfqpoint{5.796430in}{12.431758in}}%
\pgfpathlineto{\pgfqpoint{5.796900in}{12.431647in}}%
\pgfpathlineto{\pgfqpoint{5.797303in}{12.431556in}}%
\pgfpathlineto{\pgfqpoint{5.797771in}{12.431452in}}%
\pgfpathlineto{\pgfqpoint{5.798173in}{12.431367in}}%
\pgfpathlineto{\pgfqpoint{5.798640in}{12.431272in}}%
\pgfpathlineto{\pgfqpoint{5.799106in}{12.431181in}}%
\pgfpathlineto{\pgfqpoint{5.799505in}{12.431107in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{12.431026in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{12.430960in}}%
\pgfpathlineto{\pgfqpoint{5.800830in}{12.430888in}}%
\pgfpathlineto{\pgfqpoint{5.801227in}{12.430830in}}%
\pgfpathlineto{\pgfqpoint{5.801688in}{12.430768in}}%
\pgfpathlineto{\pgfqpoint{5.802083in}{12.430720in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{12.430668in}}%
\pgfpathlineto{\pgfqpoint{5.802937in}{12.430628in}}%
\pgfpathlineto{\pgfqpoint{5.803395in}{12.430586in}}%
\pgfpathlineto{\pgfqpoint{5.803788in}{12.430555in}}%
\pgfpathlineto{\pgfqpoint{5.804245in}{12.430523in}}%
\pgfpathlineto{\pgfqpoint{5.804636in}{12.430501in}}%
\pgfpathlineto{\pgfqpoint{5.805091in}{12.430480in}}%
\pgfpathlineto{\pgfqpoint{5.805481in}{12.430467in}}%
\pgfpathlineto{\pgfqpoint{5.805935in}{12.430456in}}%
\pgfpathlineto{\pgfqpoint{5.806324in}{12.430451in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{12.430451in}}%
\pgfpathlineto{\pgfqpoint{5.807163in}{12.430455in}}%
\pgfpathlineto{\pgfqpoint{5.807614in}{12.430464in}}%
\pgfpathlineto{\pgfqpoint{5.808000in}{12.430476in}}%
\pgfpathlineto{\pgfqpoint{5.808450in}{12.430496in}}%
\pgfpathlineto{\pgfqpoint{5.808835in}{12.430516in}}%
\pgfpathlineto{\pgfqpoint{5.809283in}{12.430545in}}%
\pgfpathlineto{\pgfqpoint{5.809666in}{12.430573in}}%
\pgfpathlineto{\pgfqpoint{5.810113in}{12.430610in}}%
\pgfpathlineto{\pgfqpoint{5.810495in}{12.430645in}}%
\pgfpathlineto{\pgfqpoint{5.810940in}{12.430691in}}%
\pgfpathlineto{\pgfqpoint{5.811321in}{12.430733in}}%
\pgfpathlineto{\pgfqpoint{5.811765in}{12.430786in}}%
\pgfpathlineto{\pgfqpoint{5.812145in}{12.430834in}}%
\pgfpathlineto{\pgfqpoint{5.812587in}{12.430895in}}%
\pgfpathlineto{\pgfqpoint{5.812965in}{12.430949in}}%
\pgfpathlineto{\pgfqpoint{5.813406in}{12.431016in}}%
\pgfpathlineto{\pgfqpoint{5.813784in}{12.431076in}}%
\pgfpathlineto{\pgfqpoint{5.814223in}{12.431149in}}%
\pgfpathlineto{\pgfqpoint{5.814599in}{12.431214in}}%
\pgfpathlineto{\pgfqpoint{5.815037in}{12.431293in}}%
\pgfpathlineto{\pgfqpoint{5.815037in}{12.212755in}}%
\pgfpathlineto{\pgfqpoint{5.815037in}{12.212755in}}%
\pgfpathlineto{\pgfqpoint{5.814599in}{12.213146in}}%
\pgfpathlineto{\pgfqpoint{5.814223in}{12.213478in}}%
\pgfpathlineto{\pgfqpoint{5.813784in}{12.213862in}}%
\pgfpathlineto{\pgfqpoint{5.813406in}{12.214188in}}%
\pgfpathlineto{\pgfqpoint{5.812965in}{12.214566in}}%
\pgfpathlineto{\pgfqpoint{5.812587in}{12.214888in}}%
\pgfpathlineto{\pgfqpoint{5.812145in}{12.215260in}}%
\pgfpathlineto{\pgfqpoint{5.811765in}{12.215577in}}%
\pgfpathlineto{\pgfqpoint{5.811321in}{12.215945in}}%
\pgfpathlineto{\pgfqpoint{5.810940in}{12.216258in}}%
\pgfpathlineto{\pgfqpoint{5.810495in}{12.216621in}}%
\pgfpathlineto{\pgfqpoint{5.810113in}{12.216930in}}%
\pgfpathlineto{\pgfqpoint{5.809666in}{12.217290in}}%
\pgfpathlineto{\pgfqpoint{5.809283in}{12.217596in}}%
\pgfpathlineto{\pgfqpoint{5.808835in}{12.217952in}}%
\pgfpathlineto{\pgfqpoint{5.808450in}{12.218256in}}%
\pgfpathlineto{\pgfqpoint{5.808000in}{12.218609in}}%
\pgfpathlineto{\pgfqpoint{5.807614in}{12.218911in}}%
\pgfpathlineto{\pgfqpoint{5.807163in}{12.219263in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{12.219563in}}%
\pgfpathlineto{\pgfqpoint{5.806324in}{12.219913in}}%
\pgfpathlineto{\pgfqpoint{5.805935in}{12.220213in}}%
\pgfpathlineto{\pgfqpoint{5.805481in}{12.220562in}}%
\pgfpathlineto{\pgfqpoint{5.805091in}{12.220861in}}%
\pgfpathlineto{\pgfqpoint{5.804636in}{12.221209in}}%
\pgfpathlineto{\pgfqpoint{5.804245in}{12.221507in}}%
\pgfpathlineto{\pgfqpoint{5.803788in}{12.221854in}}%
\pgfpathlineto{\pgfqpoint{5.803395in}{12.222150in}}%
\pgfpathlineto{\pgfqpoint{5.802937in}{12.222495in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{12.222789in}}%
\pgfpathlineto{\pgfqpoint{5.802083in}{12.223131in}}%
\pgfpathlineto{\pgfqpoint{5.801688in}{12.223424in}}%
\pgfpathlineto{\pgfqpoint{5.801227in}{12.223763in}}%
\pgfpathlineto{\pgfqpoint{5.800830in}{12.224053in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{12.224391in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{12.224679in}}%
\pgfpathlineto{\pgfqpoint{5.799505in}{12.225015in}}%
\pgfpathlineto{\pgfqpoint{5.799106in}{12.225302in}}%
\pgfpathlineto{\pgfqpoint{5.798640in}{12.225637in}}%
\pgfpathlineto{\pgfqpoint{5.798173in}{12.225971in}}%
\pgfpathlineto{\pgfqpoint{5.797771in}{12.226257in}}%
\pgfpathlineto{\pgfqpoint{5.797303in}{12.226591in}}%
\pgfpathlineto{\pgfqpoint{5.796900in}{12.226877in}}%
\pgfpathlineto{\pgfqpoint{5.796430in}{12.227211in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.227498in}}%
\pgfpathlineto{\pgfqpoint{5.795554in}{12.227834in}}%
\pgfpathlineto{\pgfqpoint{5.795149in}{12.228124in}}%
\pgfpathlineto{\pgfqpoint{5.794675in}{12.228465in}}%
\pgfpathlineto{\pgfqpoint{5.794269in}{12.228760in}}%
\pgfpathlineto{\pgfqpoint{5.793794in}{12.229109in}}%
\pgfpathlineto{\pgfqpoint{5.793386in}{12.229411in}}%
\pgfpathlineto{\pgfqpoint{5.792909in}{12.229769in}}%
\pgfpathlineto{\pgfqpoint{5.792499in}{12.230081in}}%
\pgfpathlineto{\pgfqpoint{5.792021in}{12.230451in}}%
\pgfpathlineto{\pgfqpoint{5.791610in}{12.230773in}}%
\pgfpathlineto{\pgfqpoint{5.791130in}{12.231155in}}%
\pgfpathlineto{\pgfqpoint{5.790718in}{12.231488in}}%
\pgfpathlineto{\pgfqpoint{5.790236in}{12.231883in}}%
\pgfpathlineto{\pgfqpoint{5.789822in}{12.232228in}}%
\pgfpathlineto{\pgfqpoint{5.789339in}{12.232636in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{12.232991in}}%
\pgfpathlineto{\pgfqpoint{5.788438in}{12.233411in}}%
\pgfpathlineto{\pgfqpoint{5.788022in}{12.233777in}}%
\pgfpathlineto{\pgfqpoint{5.787535in}{12.234209in}}%
\pgfpathlineto{\pgfqpoint{5.787117in}{12.234585in}}%
\pgfpathlineto{\pgfqpoint{5.786628in}{12.235029in}}%
\pgfpathlineto{\pgfqpoint{5.786208in}{12.235414in}}%
\pgfpathlineto{\pgfqpoint{5.785718in}{12.235869in}}%
\pgfpathlineto{\pgfqpoint{5.785297in}{12.236263in}}%
\pgfpathlineto{\pgfqpoint{5.784805in}{12.236728in}}%
\pgfpathlineto{\pgfqpoint{5.784382in}{12.237130in}}%
\pgfpathlineto{\pgfqpoint{5.783888in}{12.237602in}}%
\pgfpathlineto{\pgfqpoint{5.783464in}{12.238011in}}%
\pgfpathlineto{\pgfqpoint{5.782968in}{12.238490in}}%
\pgfpathlineto{\pgfqpoint{5.782543in}{12.238904in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{12.239389in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{12.239806in}}%
\pgfpathlineto{\pgfqpoint{5.781119in}{12.240294in}}%
\pgfpathlineto{\pgfqpoint{5.780690in}{12.240713in}}%
\pgfpathlineto{\pgfqpoint{5.780189in}{12.241203in}}%
\pgfpathlineto{\pgfqpoint{5.779759in}{12.241624in}}%
\pgfpathlineto{\pgfqpoint{5.779256in}{12.242114in}}%
\pgfpathlineto{\pgfqpoint{5.778752in}{12.242605in}}%
\pgfpathlineto{\pgfqpoint{5.778319in}{12.243024in}}%
\pgfpathlineto{\pgfqpoint{5.777814in}{12.243513in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{12.243932in}}%
\pgfpathlineto{\pgfqpoint{5.776872in}{12.244419in}}%
\pgfpathlineto{\pgfqpoint{5.776436in}{12.244835in}}%
\pgfpathlineto{\pgfqpoint{5.775926in}{12.245320in}}%
\pgfpathlineto{\pgfqpoint{5.775489in}{12.245733in}}%
\pgfpathlineto{\pgfqpoint{5.774977in}{12.246214in}}%
\pgfpathlineto{\pgfqpoint{5.774538in}{12.246625in}}%
\pgfpathlineto{\pgfqpoint{5.774025in}{12.247102in}}%
\pgfpathlineto{\pgfqpoint{5.773584in}{12.247509in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{12.247981in}}%
\pgfpathlineto{\pgfqpoint{5.772626in}{12.248384in}}%
\pgfpathlineto{\pgfqpoint{5.772109in}{12.248852in}}%
\pgfpathlineto{\pgfqpoint{5.771665in}{12.249249in}}%
\pgfpathlineto{\pgfqpoint{5.771146in}{12.249709in}}%
\pgfpathlineto{\pgfqpoint{5.770700in}{12.250101in}}%
\pgfpathlineto{\pgfqpoint{5.770179in}{12.250552in}}%
\pgfpathlineto{\pgfqpoint{5.769732in}{12.250936in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{12.251378in}}%
\pgfpathlineto{\pgfqpoint{5.768760in}{12.251753in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{12.252185in}}%
\pgfpathlineto{\pgfqpoint{5.767784in}{12.252549in}}%
\pgfpathlineto{\pgfqpoint{5.767257in}{12.252969in}}%
\pgfpathlineto{\pgfqpoint{5.766804in}{12.253322in}}%
\pgfpathlineto{\pgfqpoint{5.766275in}{12.253728in}}%
\pgfpathlineto{\pgfqpoint{5.765821in}{12.254069in}}%
\pgfpathlineto{\pgfqpoint{5.765289in}{12.254461in}}%
\pgfpathlineto{\pgfqpoint{5.764833in}{12.254790in}}%
\pgfpathlineto{\pgfqpoint{5.764300in}{12.255167in}}%
\pgfpathlineto{\pgfqpoint{5.763842in}{12.255485in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{12.255848in}}%
\pgfpathlineto{\pgfqpoint{5.762847in}{12.256155in}}%
\pgfpathlineto{\pgfqpoint{5.762310in}{12.256507in}}%
\pgfpathlineto{\pgfqpoint{5.761849in}{12.256804in}}%
\pgfpathlineto{\pgfqpoint{5.761309in}{12.257146in}}%
\pgfpathlineto{\pgfqpoint{5.760846in}{12.257435in}}%
\pgfpathlineto{\pgfqpoint{5.760305in}{12.257768in}}%
\pgfpathlineto{\pgfqpoint{5.759839in}{12.258050in}}%
\pgfpathlineto{\pgfqpoint{5.759296in}{12.258375in}}%
\pgfpathlineto{\pgfqpoint{5.758829in}{12.258649in}}%
\pgfpathlineto{\pgfqpoint{5.758283in}{12.258965in}}%
\pgfpathlineto{\pgfqpoint{5.757814in}{12.259232in}}%
\pgfpathlineto{\pgfqpoint{5.757266in}{12.259540in}}%
\pgfpathlineto{\pgfqpoint{5.756717in}{12.259843in}}%
\pgfpathlineto{\pgfqpoint{5.756245in}{12.260101in}}%
\pgfpathlineto{\pgfqpoint{5.755694in}{12.260398in}}%
\pgfpathlineto{\pgfqpoint{5.755221in}{12.260650in}}%
\pgfpathlineto{\pgfqpoint{5.754667in}{12.260942in}}%
\pgfpathlineto{\pgfqpoint{5.754192in}{12.261190in}}%
\pgfpathlineto{\pgfqpoint{5.753636in}{12.261478in}}%
\pgfpathlineto{\pgfqpoint{5.753158in}{12.261722in}}%
\pgfpathlineto{\pgfqpoint{5.752600in}{12.262006in}}%
\pgfpathlineto{\pgfqpoint{5.752121in}{12.262249in}}%
\pgfpathlineto{\pgfqpoint{5.751561in}{12.262530in}}%
\pgfpathlineto{\pgfqpoint{5.751079in}{12.262771in}}%
\pgfpathlineto{\pgfqpoint{5.750517in}{12.263050in}}%
\pgfpathlineto{\pgfqpoint{5.750034in}{12.263290in}}%
\pgfpathlineto{\pgfqpoint{5.749469in}{12.263569in}}%
\pgfpathlineto{\pgfqpoint{5.748983in}{12.263807in}}%
\pgfpathlineto{\pgfqpoint{5.748416in}{12.264084in}}%
\pgfpathlineto{\pgfqpoint{5.747929in}{12.264322in}}%
\pgfpathlineto{\pgfqpoint{5.747359in}{12.264598in}}%
\pgfpathlineto{\pgfqpoint{5.746870in}{12.264835in}}%
\pgfpathlineto{\pgfqpoint{5.746298in}{12.265111in}}%
\pgfpathlineto{\pgfqpoint{5.745807in}{12.265347in}}%
\pgfpathlineto{\pgfqpoint{5.745233in}{12.265624in}}%
\pgfpathlineto{\pgfqpoint{5.744739in}{12.265862in}}%
\pgfpathlineto{\pgfqpoint{5.744162in}{12.266141in}}%
\pgfpathlineto{\pgfqpoint{5.743667in}{12.266381in}}%
\pgfpathlineto{\pgfqpoint{5.743088in}{12.266664in}}%
\pgfpathlineto{\pgfqpoint{5.742590in}{12.266910in}}%
\pgfpathlineto{\pgfqpoint{5.742009in}{12.267199in}}%
\pgfpathlineto{\pgfqpoint{5.741509in}{12.267450in}}%
\pgfpathlineto{\pgfqpoint{5.740925in}{12.267746in}}%
\pgfpathlineto{\pgfqpoint{5.740423in}{12.268005in}}%
\pgfpathlineto{\pgfqpoint{5.739837in}{12.268311in}}%
\pgfpathlineto{\pgfqpoint{5.739333in}{12.268578in}}%
\pgfpathlineto{\pgfqpoint{5.738744in}{12.268895in}}%
\pgfpathlineto{\pgfqpoint{5.738238in}{12.269173in}}%
\pgfpathlineto{\pgfqpoint{5.737646in}{12.269502in}}%
\pgfpathlineto{\pgfqpoint{5.737138in}{12.269790in}}%
\pgfpathlineto{\pgfqpoint{5.736544in}{12.270131in}}%
\pgfpathlineto{\pgfqpoint{5.736034in}{12.270429in}}%
\pgfpathlineto{\pgfqpoint{5.735437in}{12.270781in}}%
\pgfpathlineto{\pgfqpoint{5.734924in}{12.271088in}}%
\pgfpathlineto{\pgfqpoint{5.734325in}{12.271453in}}%
\pgfpathlineto{\pgfqpoint{5.733724in}{12.271824in}}%
\pgfpathlineto{\pgfqpoint{5.733208in}{12.272149in}}%
\pgfpathlineto{\pgfqpoint{5.732605in}{12.272537in}}%
\pgfpathlineto{\pgfqpoint{5.732087in}{12.272877in}}%
\pgfpathlineto{\pgfqpoint{5.731481in}{12.273284in}}%
\pgfpathlineto{\pgfqpoint{5.730960in}{12.273644in}}%
\pgfpathlineto{\pgfqpoint{5.730351in}{12.274075in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{12.274457in}}%
\pgfpathlineto{\pgfqpoint{5.729217in}{12.274917in}}%
\pgfpathlineto{\pgfqpoint{5.728692in}{12.275325in}}%
\pgfpathlineto{\pgfqpoint{5.728078in}{12.275816in}}%
\pgfpathlineto{\pgfqpoint{5.727550in}{12.276251in}}%
\pgfpathlineto{\pgfqpoint{5.726933in}{12.276776in}}%
\pgfpathlineto{\pgfqpoint{5.726404in}{12.277240in}}%
\pgfpathlineto{\pgfqpoint{5.725784in}{12.277799in}}%
\pgfpathlineto{\pgfqpoint{5.725252in}{12.278293in}}%
\pgfpathlineto{\pgfqpoint{5.724629in}{12.278886in}}%
\pgfpathlineto{\pgfqpoint{5.724094in}{12.279408in}}%
\pgfpathlineto{\pgfqpoint{5.723469in}{12.280035in}}%
\pgfpathlineto{\pgfqpoint{5.722932in}{12.280585in}}%
\pgfpathlineto{\pgfqpoint{5.722304in}{12.281241in}}%
\pgfpathlineto{\pgfqpoint{5.721764in}{12.281814in}}%
\pgfpathlineto{\pgfqpoint{5.721133in}{12.282493in}}%
\pgfpathlineto{\pgfqpoint{5.720591in}{12.283084in}}%
\pgfpathlineto{\pgfqpoint{5.719957in}{12.283781in}}%
\pgfpathlineto{\pgfqpoint{5.719413in}{12.284384in}}%
\pgfpathlineto{\pgfqpoint{5.718776in}{12.285094in}}%
\pgfpathlineto{\pgfqpoint{5.718229in}{12.285708in}}%
\pgfpathlineto{\pgfqpoint{5.717589in}{12.286427in}}%
\pgfpathlineto{\pgfqpoint{5.717040in}{12.287048in}}%
\pgfpathlineto{\pgfqpoint{5.716397in}{12.287774in}}%
\pgfpathlineto{\pgfqpoint{5.715845in}{12.288398in}}%
\pgfpathlineto{\pgfqpoint{5.715199in}{12.289128in}}%
\pgfpathlineto{\pgfqpoint{5.714644in}{12.289756in}}%
\pgfpathlineto{\pgfqpoint{5.713995in}{12.290490in}}%
\pgfpathlineto{\pgfqpoint{5.713438in}{12.291120in}}%
\pgfpathlineto{\pgfqpoint{5.712786in}{12.291855in}}%
\pgfpathlineto{\pgfqpoint{5.712226in}{12.292485in}}%
\pgfpathlineto{\pgfqpoint{5.711571in}{12.293218in}}%
\pgfpathlineto{\pgfqpoint{5.711008in}{12.293844in}}%
\pgfpathlineto{\pgfqpoint{5.710350in}{12.294568in}}%
\pgfpathlineto{\pgfqpoint{5.709785in}{12.295183in}}%
\pgfpathlineto{\pgfqpoint{5.709123in}{12.295893in}}%
\pgfpathlineto{\pgfqpoint{5.708460in}{12.296594in}}%
\pgfpathlineto{\pgfqpoint{5.707891in}{12.297186in}}%
\pgfpathlineto{\pgfqpoint{5.707225in}{12.297867in}}%
\pgfpathlineto{\pgfqpoint{5.706652in}{12.298440in}}%
\pgfpathlineto{\pgfqpoint{5.705983in}{12.299097in}}%
\pgfpathlineto{\pgfqpoint{5.705408in}{12.299648in}}%
\pgfpathlineto{\pgfqpoint{5.704735in}{12.300277in}}%
\pgfpathlineto{\pgfqpoint{5.704157in}{12.300803in}}%
\pgfpathlineto{\pgfqpoint{5.703481in}{12.301401in}}%
\pgfpathlineto{\pgfqpoint{5.702900in}{12.301900in}}%
\pgfpathlineto{\pgfqpoint{5.702221in}{12.302467in}}%
\pgfpathlineto{\pgfqpoint{5.701637in}{12.302939in}}%
\pgfpathlineto{\pgfqpoint{5.700955in}{12.303474in}}%
\pgfpathlineto{\pgfqpoint{5.700368in}{12.303918in}}%
\pgfpathlineto{\pgfqpoint{5.699682in}{12.304419in}}%
\pgfpathlineto{\pgfqpoint{5.699092in}{12.304834in}}%
\pgfpathlineto{\pgfqpoint{5.698403in}{12.305301in}}%
\pgfpathlineto{\pgfqpoint{5.697810in}{12.305685in}}%
\pgfpathlineto{\pgfqpoint{5.697117in}{12.306115in}}%
\pgfpathlineto{\pgfqpoint{5.696522in}{12.306467in}}%
\pgfpathlineto{\pgfqpoint{5.695826in}{12.306858in}}%
\pgfpathlineto{\pgfqpoint{5.695227in}{12.307176in}}%
\pgfpathlineto{\pgfqpoint{5.694527in}{12.307527in}}%
\pgfpathlineto{\pgfqpoint{5.693925in}{12.307808in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{12.308114in}}%
\pgfpathlineto{\pgfqpoint{5.692617in}{12.308357in}}%
\pgfpathlineto{\pgfqpoint{5.691910in}{12.308617in}}%
\pgfpathlineto{\pgfqpoint{5.691302in}{12.308822in}}%
\pgfpathlineto{\pgfqpoint{5.690592in}{12.309039in}}%
\pgfpathlineto{\pgfqpoint{5.689981in}{12.309207in}}%
\pgfpathlineto{\pgfqpoint{5.689266in}{12.309383in}}%
\pgfpathlineto{\pgfqpoint{5.688652in}{12.309516in}}%
\pgfpathlineto{\pgfqpoint{5.687934in}{12.309652in}}%
\pgfpathlineto{\pgfqpoint{5.687317in}{12.309751in}}%
\pgfpathlineto{\pgfqpoint{5.686595in}{12.309847in}}%
\pgfpathlineto{\pgfqpoint{5.685974in}{12.309912in}}%
\pgfpathlineto{\pgfqpoint{5.685248in}{12.309968in}}%
\pgfpathlineto{\pgfqpoint{5.684625in}{12.309999in}}%
\pgfpathlineto{\pgfqpoint{5.683895in}{12.310017in}}%
\pgfpathlineto{\pgfqpoint{5.683268in}{12.310015in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{12.309994in}}%
\pgfpathlineto{\pgfqpoint{5.681904in}{12.309960in}}%
\pgfpathlineto{\pgfqpoint{5.681166in}{12.309903in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{12.309840in}}%
\pgfpathlineto{\pgfqpoint{5.679791in}{12.309750in}}%
\pgfpathlineto{\pgfqpoint{5.679048in}{12.309645in}}%
\pgfpathlineto{\pgfqpoint{5.678409in}{12.309542in}}%
\pgfpathlineto{\pgfqpoint{5.677661in}{12.309407in}}%
\pgfpathlineto{\pgfqpoint{5.677018in}{12.309279in}}%
\pgfpathlineto{\pgfqpoint{5.676267in}{12.309117in}}%
\pgfpathlineto{\pgfqpoint{5.675621in}{12.308967in}}%
\pgfpathlineto{\pgfqpoint{5.674865in}{12.308779in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{12.308607in}}%
\pgfpathlineto{\pgfqpoint{5.673455in}{12.308396in}}%
\pgfpathlineto{\pgfqpoint{5.672802in}{12.308208in}}%
\pgfpathlineto{\pgfqpoint{5.672038in}{12.307980in}}%
\pgfpathlineto{\pgfqpoint{5.671381in}{12.307778in}}%
\pgfpathlineto{\pgfqpoint{5.670613in}{12.307538in}}%
\pgfpathlineto{\pgfqpoint{5.669952in}{12.307329in}}%
\pgfpathlineto{\pgfqpoint{5.669179in}{12.307084in}}%
\pgfpathlineto{\pgfqpoint{5.668515in}{12.306875in}}%
\pgfpathlineto{\pgfqpoint{5.667738in}{12.306636in}}%
\pgfpathlineto{\pgfqpoint{5.667070in}{12.306437in}}%
\pgfpathlineto{\pgfqpoint{5.666288in}{12.306215in}}%
\pgfpathlineto{\pgfqpoint{5.665617in}{12.306036in}}%
\pgfpathlineto{\pgfqpoint{5.664831in}{12.305844in}}%
\pgfpathlineto{\pgfqpoint{5.664155in}{12.305697in}}%
\pgfpathlineto{\pgfqpoint{5.663364in}{12.305549in}}%
\pgfpathlineto{\pgfqpoint{5.662685in}{12.305446in}}%
\pgfpathlineto{\pgfqpoint{5.661890in}{12.305355in}}%
\pgfpathlineto{\pgfqpoint{5.661206in}{12.305304in}}%
\pgfpathlineto{\pgfqpoint{5.660407in}{12.305276in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{12.305278in}}%
\pgfpathlineto{\pgfqpoint{5.658915in}{12.305312in}}%
\pgfpathlineto{\pgfqpoint{5.658224in}{12.305367in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{12.305462in}}%
\pgfpathlineto{\pgfqpoint{5.656719in}{12.305570in}}%
\pgfpathlineto{\pgfqpoint{5.655905in}{12.305728in}}%
\pgfpathlineto{\pgfqpoint{5.655206in}{12.305890in}}%
\pgfpathlineto{\pgfqpoint{5.654387in}{12.306112in}}%
\pgfpathlineto{\pgfqpoint{5.653683in}{12.306330in}}%
\pgfpathlineto{\pgfqpoint{5.652860in}{12.306618in}}%
\pgfpathlineto{\pgfqpoint{5.652151in}{12.306894in}}%
\pgfpathlineto{\pgfqpoint{5.651323in}{12.307252in}}%
\pgfpathlineto{\pgfqpoint{5.650611in}{12.307591in}}%
\pgfpathlineto{\pgfqpoint{5.649777in}{12.308025in}}%
\pgfpathlineto{\pgfqpoint{5.649061in}{12.308430in}}%
\pgfpathlineto{\pgfqpoint{5.648222in}{12.308942in}}%
\pgfpathlineto{\pgfqpoint{5.647381in}{12.309498in}}%
\pgfpathlineto{\pgfqpoint{5.646657in}{12.310009in}}%
\pgfpathlineto{\pgfqpoint{5.645811in}{12.310647in}}%
\pgfpathlineto{\pgfqpoint{5.645083in}{12.311230in}}%
\pgfpathlineto{\pgfqpoint{5.644231in}{12.311955in}}%
\pgfpathlineto{\pgfqpoint{5.643499in}{12.312614in}}%
\pgfpathlineto{\pgfqpoint{5.642642in}{12.313425in}}%
\pgfpathlineto{\pgfqpoint{5.641905in}{12.314157in}}%
\pgfpathlineto{\pgfqpoint{5.641042in}{12.315051in}}%
\pgfpathlineto{\pgfqpoint{5.640301in}{12.315850in}}%
\pgfpathlineto{\pgfqpoint{5.639433in}{12.316817in}}%
\pgfpathlineto{\pgfqpoint{5.638687in}{12.317673in}}%
\pgfpathlineto{\pgfqpoint{5.637814in}{12.318701in}}%
\pgfpathlineto{\pgfqpoint{5.637063in}{12.319604in}}%
\pgfpathlineto{\pgfqpoint{5.636184in}{12.320682in}}%
\pgfpathlineto{\pgfqpoint{5.635428in}{12.321625in}}%
\pgfpathlineto{\pgfqpoint{5.634543in}{12.322743in}}%
\pgfpathlineto{\pgfqpoint{5.633783in}{12.323714in}}%
\pgfpathlineto{\pgfqpoint{5.632892in}{12.324860in}}%
\pgfpathlineto{\pgfqpoint{5.632127in}{12.325850in}}%
\pgfpathlineto{\pgfqpoint{5.631231in}{12.327013in}}%
\pgfpathlineto{\pgfqpoint{5.630460in}{12.328016in}}%
\pgfpathlineto{\pgfqpoint{5.629558in}{12.329192in}}%
\pgfpathlineto{\pgfqpoint{5.628783in}{12.330202in}}%
\pgfpathlineto{\pgfqpoint{5.627875in}{12.331381in}}%
\pgfpathlineto{\pgfqpoint{5.627094in}{12.332388in}}%
\pgfpathlineto{\pgfqpoint{5.626180in}{12.333556in}}%
\pgfpathlineto{\pgfqpoint{5.625394in}{12.334547in}}%
\pgfpathlineto{\pgfqpoint{5.624474in}{12.335687in}}%
\pgfpathlineto{\pgfqpoint{5.623683in}{12.336647in}}%
\pgfpathlineto{\pgfqpoint{5.622757in}{12.337745in}}%
\pgfpathlineto{\pgfqpoint{5.621961in}{12.338666in}}%
\pgfpathlineto{\pgfqpoint{5.621028in}{12.339716in}}%
\pgfpathlineto{\pgfqpoint{5.620226in}{12.340593in}}%
\pgfpathlineto{\pgfqpoint{5.619287in}{12.341591in}}%
\pgfpathlineto{\pgfqpoint{5.618480in}{12.342426in}}%
\pgfpathlineto{\pgfqpoint{5.617535in}{12.343380in}}%
\pgfpathlineto{\pgfqpoint{5.616722in}{12.344183in}}%
\pgfpathlineto{\pgfqpoint{5.615770in}{12.345104in}}%
\pgfpathlineto{\pgfqpoint{5.614951in}{12.345883in}}%
\pgfpathlineto{\pgfqpoint{5.613993in}{12.346782in}}%
\pgfpathlineto{\pgfqpoint{5.613169in}{12.347547in}}%
\pgfpathlineto{\pgfqpoint{5.612204in}{12.348432in}}%
\pgfpathlineto{\pgfqpoint{5.611235in}{12.349309in}}%
\pgfpathlineto{\pgfqpoint{5.610402in}{12.350053in}}%
\pgfpathlineto{\pgfqpoint{5.609426in}{12.350912in}}%
\pgfpathlineto{\pgfqpoint{5.608587in}{12.351638in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{12.352472in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{12.353174in}}%
\pgfpathlineto{\pgfqpoint{5.605770in}{12.353975in}}%
\pgfpathlineto{\pgfqpoint{5.604918in}{12.354643in}}%
\pgfpathlineto{\pgfqpoint{5.603922in}{12.355398in}}%
\pgfpathlineto{\pgfqpoint{5.603064in}{12.356020in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{12.356711in}}%
\pgfpathlineto{\pgfqpoint{5.601196in}{12.357271in}}%
\pgfpathlineto{\pgfqpoint{5.600185in}{12.357886in}}%
\pgfpathlineto{\pgfqpoint{5.599315in}{12.358380in}}%
\pgfpathlineto{\pgfqpoint{5.598296in}{12.358920in}}%
\pgfpathlineto{\pgfqpoint{5.597420in}{12.359348in}}%
\pgfpathlineto{\pgfqpoint{5.596393in}{12.359811in}}%
\pgfpathlineto{\pgfqpoint{5.595510in}{12.360176in}}%
\pgfpathlineto{\pgfqpoint{5.594476in}{12.360570in}}%
\pgfpathlineto{\pgfqpoint{5.593586in}{12.360884in}}%
\pgfpathlineto{\pgfqpoint{5.592544in}{12.361226in}}%
\pgfpathlineto{\pgfqpoint{5.591648in}{12.361503in}}%
\pgfpathlineto{\pgfqpoint{5.590598in}{12.361814in}}%
\pgfpathlineto{\pgfqpoint{5.589694in}{12.362071in}}%
\pgfpathlineto{\pgfqpoint{5.588636in}{12.362364in}}%
\pgfpathlineto{\pgfqpoint{5.587726in}{12.362613in}}%
\pgfpathlineto{\pgfqpoint{5.586660in}{12.362908in}}%
\pgfpathlineto{\pgfqpoint{5.585743in}{12.363167in}}%
\pgfpathlineto{\pgfqpoint{5.584668in}{12.363484in}}%
\pgfpathlineto{\pgfqpoint{5.583744in}{12.363772in}}%
\pgfpathlineto{\pgfqpoint{5.582661in}{12.364134in}}%
\pgfpathlineto{\pgfqpoint{5.581729in}{12.364472in}}%
\pgfpathlineto{\pgfqpoint{5.580637in}{12.364909in}}%
\pgfpathlineto{\pgfqpoint{5.579698in}{12.365325in}}%
\pgfpathlineto{\pgfqpoint{5.578598in}{12.365865in}}%
\pgfpathlineto{\pgfqpoint{5.577651in}{12.366379in}}%
\pgfpathlineto{\pgfqpoint{5.576542in}{12.367050in}}%
\pgfpathlineto{\pgfqpoint{5.575588in}{12.367692in}}%
\pgfpathlineto{\pgfqpoint{5.574470in}{12.368527in}}%
\pgfpathlineto{\pgfqpoint{5.573507in}{12.369322in}}%
\pgfpathlineto{\pgfqpoint{5.572380in}{12.370347in}}%
\pgfpathlineto{\pgfqpoint{5.571410in}{12.371309in}}%
\pgfpathlineto{\pgfqpoint{5.570274in}{12.372528in}}%
\pgfpathlineto{\pgfqpoint{5.569295in}{12.373653in}}%
\pgfpathlineto{\pgfqpoint{5.568149in}{12.375056in}}%
\pgfpathlineto{\pgfqpoint{5.566998in}{12.376552in}}%
\pgfpathlineto{\pgfqpoint{5.566008in}{12.377904in}}%
\pgfpathlineto{\pgfqpoint{5.564847in}{12.379558in}}%
\pgfpathlineto{\pgfqpoint{5.563848in}{12.381036in}}%
\pgfpathlineto{\pgfqpoint{5.562677in}{12.382829in}}%
\pgfpathlineto{\pgfqpoint{5.561669in}{12.384422in}}%
\pgfpathlineto{\pgfqpoint{5.560489in}{12.386341in}}%
\pgfpathlineto{\pgfqpoint{5.559472in}{12.388032in}}%
\pgfpathlineto{\pgfqpoint{5.558281in}{12.390050in}}%
\pgfpathlineto{\pgfqpoint{5.557256in}{12.391816in}}%
\pgfpathlineto{\pgfqpoint{5.556055in}{12.393913in}}%
\pgfpathlineto{\pgfqpoint{5.555021in}{12.395736in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.397888in}}%
\pgfpathlineto{\pgfqpoint{5.552766in}{12.399750in}}%
\pgfpathlineto{\pgfqpoint{5.551543in}{12.401938in}}%
\pgfpathlineto{\pgfqpoint{5.550491in}{12.403820in}}%
\pgfpathlineto{\pgfqpoint{5.549257in}{12.406012in}}%
\pgfpathlineto{\pgfqpoint{5.548195in}{12.407882in}}%
\pgfpathlineto{\pgfqpoint{5.546951in}{12.410040in}}%
\pgfpathlineto{\pgfqpoint{5.545879in}{12.411862in}}%
\pgfpathlineto{\pgfqpoint{5.544623in}{12.413945in}}%
\pgfpathlineto{\pgfqpoint{5.543541in}{12.415690in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{12.417677in}}%
\pgfpathlineto{\pgfqpoint{5.541182in}{12.419336in}}%
\pgfpathlineto{\pgfqpoint{5.539903in}{12.421219in}}%
\pgfpathlineto{\pgfqpoint{5.538801in}{12.422788in}}%
\pgfpathlineto{\pgfqpoint{5.537510in}{12.424570in}}%
\pgfpathlineto{\pgfqpoint{5.536398in}{12.426061in}}%
\pgfpathlineto{\pgfqpoint{5.535095in}{12.427761in}}%
\pgfpathlineto{\pgfqpoint{5.533972in}{12.429194in}}%
\pgfpathlineto{\pgfqpoint{5.532656in}{12.430853in}}%
\pgfpathlineto{\pgfqpoint{5.531523in}{12.432276in}}%
\pgfpathlineto{\pgfqpoint{5.530194in}{12.433950in}}%
\pgfpathlineto{\pgfqpoint{5.529050in}{12.435402in}}%
\pgfpathlineto{\pgfqpoint{5.527708in}{12.437126in}}%
\pgfpathlineto{\pgfqpoint{5.526553in}{12.438632in}}%
\pgfpathlineto{\pgfqpoint{5.525198in}{12.440424in}}%
\pgfpathlineto{\pgfqpoint{5.524031in}{12.441989in}}%
\pgfpathlineto{\pgfqpoint{5.522663in}{12.443842in}}%
\pgfpathlineto{\pgfqpoint{5.521484in}{12.445448in}}%
\pgfpathlineto{\pgfqpoint{5.520102in}{12.447337in}}%
\pgfpathlineto{\pgfqpoint{5.518912in}{12.448963in}}%
\pgfpathlineto{\pgfqpoint{5.517516in}{12.450865in}}%
\pgfpathlineto{\pgfqpoint{5.516112in}{12.452768in}}%
\pgfpathlineto{\pgfqpoint{5.514903in}{12.454399in}}%
\pgfpathlineto{\pgfqpoint{5.513485in}{12.456301in}}%
\pgfpathlineto{\pgfqpoint{5.512263in}{12.457926in}}%
\pgfpathlineto{\pgfqpoint{5.510831in}{12.459817in}}%
\pgfpathlineto{\pgfqpoint{5.509596in}{12.461434in}}%
\pgfpathlineto{\pgfqpoint{5.508148in}{12.463319in}}%
\pgfpathlineto{\pgfqpoint{5.506901in}{12.464937in}}%
\pgfpathlineto{\pgfqpoint{5.505438in}{12.466826in}}%
\pgfpathlineto{\pgfqpoint{5.504177in}{12.468446in}}%
\pgfpathlineto{\pgfqpoint{5.502698in}{12.470339in}}%
\pgfpathlineto{\pgfqpoint{5.501423in}{12.471968in}}%
\pgfpathlineto{\pgfqpoint{5.499928in}{12.473883in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{12.475543in}}%
\pgfpathlineto{\pgfqpoint{5.497129in}{12.477515in}}%
\pgfpathlineto{\pgfqpoint{5.495826in}{12.479245in}}%
\pgfpathlineto{\pgfqpoint{5.494298in}{12.481321in}}%
\pgfpathlineto{\pgfqpoint{5.492981in}{12.483153in}}%
\pgfpathlineto{\pgfqpoint{5.491436in}{12.485351in}}%
\pgfpathlineto{\pgfqpoint{5.490104in}{12.487281in}}%
\pgfpathlineto{\pgfqpoint{5.488541in}{12.489572in}}%
\pgfpathlineto{\pgfqpoint{5.487194in}{12.491554in}}%
\pgfpathlineto{\pgfqpoint{5.485614in}{12.493868in}}%
\pgfpathlineto{\pgfqpoint{5.484251in}{12.495845in}}%
\pgfpathlineto{\pgfqpoint{5.482652in}{12.498141in}}%
\pgfpathlineto{\pgfqpoint{5.481273in}{12.500096in}}%
\pgfpathlineto{\pgfqpoint{5.479656in}{12.502355in}}%
\pgfpathlineto{\pgfqpoint{5.478261in}{12.504272in}}%
\pgfpathlineto{\pgfqpoint{5.476624in}{12.506491in}}%
\pgfpathlineto{\pgfqpoint{5.475212in}{12.508390in}}%
\pgfpathlineto{\pgfqpoint{5.473556in}{12.510614in}}%
\pgfpathlineto{\pgfqpoint{5.472127in}{12.512542in}}%
\pgfpathlineto{\pgfqpoint{5.470450in}{12.514835in}}%
\pgfpathlineto{\pgfqpoint{5.469004in}{12.516857in}}%
\pgfpathlineto{\pgfqpoint{5.467307in}{12.519312in}}%
\pgfpathlineto{\pgfqpoint{5.465843in}{12.521517in}}%
\pgfpathlineto{\pgfqpoint{5.464124in}{12.524204in}}%
\pgfpathlineto{\pgfqpoint{5.462642in}{12.526594in}}%
\pgfpathlineto{\pgfqpoint{5.460902in}{12.529475in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{12.532016in}}%
\pgfpathlineto{\pgfqpoint{5.457638in}{12.535052in}}%
\pgfpathlineto{\pgfqpoint{5.456117in}{12.537706in}}%
\pgfpathlineto{\pgfqpoint{5.454332in}{12.540844in}}%
\pgfpathlineto{\pgfqpoint{5.452534in}{12.544001in}}%
\pgfpathlineto{\pgfqpoint{5.450983in}{12.546699in}}%
\pgfpathlineto{\pgfqpoint{5.449161in}{12.549826in}}%
\pgfpathlineto{\pgfqpoint{5.447589in}{12.552491in}}%
\pgfpathlineto{\pgfqpoint{5.445743in}{12.555600in}}%
\pgfpathlineto{\pgfqpoint{5.444150in}{12.558281in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.561439in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.564174in}}%
\pgfpathlineto{\pgfqpoint{5.438767in}{12.567403in}}%
\pgfpathlineto{\pgfqpoint{5.437130in}{12.570215in}}%
\pgfpathlineto{\pgfqpoint{5.435206in}{12.573569in}}%
\pgfpathlineto{\pgfqpoint{5.433546in}{12.576543in}}%
\pgfpathlineto{\pgfqpoint{5.431595in}{12.580188in}}%
\pgfpathlineto{\pgfqpoint{5.429912in}{12.583491in}}%
\pgfpathlineto{\pgfqpoint{5.427933in}{12.587557in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{12.591221in}}%
\pgfpathlineto{\pgfqpoint{5.424217in}{12.595708in}}%
\pgfpathlineto{\pgfqpoint{5.422484in}{12.599742in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.604657in}}%
\pgfpathlineto{\pgfqpoint{5.418688in}{12.609029in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{12.614298in}}%
\pgfpathlineto{\pgfqpoint{5.414834in}{12.618953in}}%
\pgfpathlineto{\pgfqpoint{5.412735in}{12.624547in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{12.629485in}}%
\pgfpathlineto{\pgfqpoint{5.408790in}{12.635419in}}%
\pgfpathlineto{\pgfqpoint{5.406949in}{12.640637in}}%
\pgfpathlineto{\pgfqpoint{5.404784in}{12.646843in}}%
\pgfpathlineto{\pgfqpoint{5.402913in}{12.652234in}}%
\pgfpathlineto{\pgfqpoint{5.400713in}{12.658578in}}%
\pgfpathlineto{\pgfqpoint{5.398813in}{12.664048in}}%
\pgfpathlineto{\pgfqpoint{5.396577in}{12.670455in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{12.675965in}}%
\pgfpathlineto{\pgfqpoint{5.392373in}{12.682414in}}%
\pgfpathlineto{\pgfqpoint{5.390410in}{12.687971in}}%
\pgfpathlineto{\pgfqpoint{5.388099in}{12.694524in}}%
\pgfpathlineto{\pgfqpoint{5.386102in}{12.700234in}}%
\pgfpathlineto{\pgfqpoint{5.383753in}{12.706996in}}%
\pgfpathlineto{\pgfqpoint{5.381721in}{12.712843in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{12.719649in}}%
\pgfpathlineto{\pgfqpoint{5.377264in}{12.725420in}}%
\pgfpathlineto{\pgfqpoint{5.374831in}{12.732026in}}%
\pgfpathlineto{\pgfqpoint{5.372727in}{12.737549in}}%
\pgfpathlineto{\pgfqpoint{5.370251in}{12.743804in}}%
\pgfpathlineto{\pgfqpoint{5.368109in}{12.749015in}}%
\pgfpathlineto{\pgfqpoint{5.365587in}{12.754954in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{12.760771in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{12.765680in}}%
\pgfpathlineto{\pgfqpoint{5.358243in}{12.771343in}}%
\pgfpathlineto{\pgfqpoint{5.355997in}{12.776184in}}%
\pgfpathlineto{\pgfqpoint{5.353353in}{12.781880in}}%
\pgfpathlineto{\pgfqpoint{5.351064in}{12.786831in}}%
\pgfpathlineto{\pgfqpoint{5.348368in}{12.792688in}}%
\pgfpathlineto{\pgfqpoint{5.346034in}{12.797758in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.801154in}}%
\pgfpathlineto{\pgfqpoint{5.344073in}{12.802004in}}%
\pgfpathlineto{\pgfqpoint{5.343679in}{12.802855in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{12.803707in}}%
\pgfpathlineto{\pgfqpoint{5.342889in}{12.804559in}}%
\pgfpathlineto{\pgfqpoint{5.342493in}{12.805411in}}%
\pgfpathlineto{\pgfqpoint{5.342096in}{12.806263in}}%
\pgfpathlineto{\pgfqpoint{5.341699in}{12.807116in}}%
\pgfpathlineto{\pgfqpoint{5.341301in}{12.807968in}}%
\pgfpathlineto{\pgfqpoint{5.340903in}{12.808821in}}%
\pgfpathlineto{\pgfqpoint{5.340504in}{12.809675in}}%
\pgfpathlineto{\pgfqpoint{5.340104in}{12.810529in}}%
\pgfpathlineto{\pgfqpoint{5.339704in}{12.811383in}}%
\pgfpathlineto{\pgfqpoint{5.339303in}{12.812238in}}%
\pgfpathlineto{\pgfqpoint{5.338902in}{12.813094in}}%
\pgfpathlineto{\pgfqpoint{5.338500in}{12.813950in}}%
\pgfpathlineto{\pgfqpoint{5.338097in}{12.814808in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.815667in}}%
\pgfpathlineto{\pgfqpoint{5.337290in}{12.816528in}}%
\pgfpathlineto{\pgfqpoint{5.336885in}{12.817391in}}%
\pgfpathlineto{\pgfqpoint{5.336480in}{12.818255in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{12.819122in}}%
\pgfpathlineto{\pgfqpoint{5.335667in}{12.819991in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{12.820862in}}%
\pgfpathlineto{\pgfqpoint{5.334852in}{12.821735in}}%
\pgfpathlineto{\pgfqpoint{5.334443in}{12.822610in}}%
\pgfpathlineto{\pgfqpoint{5.334034in}{12.823487in}}%
\pgfpathlineto{\pgfqpoint{5.333624in}{12.824367in}}%
\pgfpathlineto{\pgfqpoint{5.333214in}{12.825250in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{12.826135in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.827023in}}%
\pgfpathlineto{\pgfqpoint{5.331978in}{12.827915in}}%
\pgfpathlineto{\pgfqpoint{5.331565in}{12.828811in}}%
\pgfpathlineto{\pgfqpoint{5.331151in}{12.829710in}}%
\pgfpathlineto{\pgfqpoint{5.330737in}{12.830613in}}%
\pgfpathlineto{\pgfqpoint{5.330322in}{12.831520in}}%
\pgfpathlineto{\pgfqpoint{5.329906in}{12.832431in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{12.833347in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{12.834268in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.835193in}}%
\pgfpathlineto{\pgfqpoint{5.328236in}{12.836123in}}%
\pgfpathlineto{\pgfqpoint{5.327816in}{12.837059in}}%
\pgfpathlineto{\pgfqpoint{5.327396in}{12.838000in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.838946in}}%
\pgfpathlineto{\pgfqpoint{5.326555in}{12.839898in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{12.840856in}}%
\pgfpathlineto{\pgfqpoint{5.325710in}{12.841820in}}%
\pgfpathlineto{\pgfqpoint{5.325286in}{12.842790in}}%
\pgfpathlineto{\pgfqpoint{5.324862in}{12.843766in}}%
\pgfpathlineto{\pgfqpoint{5.324437in}{12.844748in}}%
\pgfpathlineto{\pgfqpoint{5.324012in}{12.845737in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{12.846731in}}%
\pgfpathlineto{\pgfqpoint{5.323159in}{12.847733in}}%
\pgfpathlineto{\pgfqpoint{5.322731in}{12.848741in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{12.849756in}}%
\pgfpathlineto{\pgfqpoint{5.321874in}{12.850779in}}%
\pgfpathlineto{\pgfqpoint{5.321444in}{12.851809in}}%
\pgfpathlineto{\pgfqpoint{5.321013in}{12.852847in}}%
\pgfpathlineto{\pgfqpoint{5.320582in}{12.853892in}}%
\pgfpathlineto{\pgfqpoint{5.320150in}{12.854945in}}%
\pgfpathlineto{\pgfqpoint{5.319717in}{12.856007in}}%
\pgfpathlineto{\pgfqpoint{5.319284in}{12.857076in}}%
\pgfpathlineto{\pgfqpoint{5.318850in}{12.858155in}}%
\pgfpathlineto{\pgfqpoint{5.318415in}{12.859241in}}%
\pgfpathlineto{\pgfqpoint{5.317979in}{12.860336in}}%
\pgfpathlineto{\pgfqpoint{5.317543in}{12.861441in}}%
\pgfpathlineto{\pgfqpoint{5.317106in}{12.862553in}}%
\pgfpathlineto{\pgfqpoint{5.316668in}{12.863675in}}%
\pgfpathlineto{\pgfqpoint{5.316229in}{12.864804in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{12.865943in}}%
\pgfpathlineto{\pgfqpoint{5.315350in}{12.867089in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{12.868243in}}%
\pgfpathlineto{\pgfqpoint{5.314467in}{12.869405in}}%
\pgfpathlineto{\pgfqpoint{5.314025in}{12.870575in}}%
\pgfpathlineto{\pgfqpoint{5.313581in}{12.871752in}}%
\pgfpathlineto{\pgfqpoint{5.313137in}{12.872936in}}%
\pgfpathlineto{\pgfqpoint{5.312693in}{12.874128in}}%
\pgfpathlineto{\pgfqpoint{5.312247in}{12.875327in}}%
\pgfpathlineto{\pgfqpoint{5.311801in}{12.876533in}}%
\pgfpathlineto{\pgfqpoint{5.311354in}{12.877745in}}%
\pgfpathlineto{\pgfqpoint{5.310906in}{12.878965in}}%
\pgfpathlineto{\pgfqpoint{5.310457in}{12.880191in}}%
\pgfpathlineto{\pgfqpoint{5.310008in}{12.881425in}}%
\pgfpathlineto{\pgfqpoint{5.309558in}{12.882665in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{12.883912in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{12.885166in}}%
\pgfpathlineto{\pgfqpoint{5.308202in}{12.886427in}}%
\pgfpathlineto{\pgfqpoint{5.307749in}{12.887695in}}%
\pgfpathlineto{\pgfqpoint{5.307294in}{12.888969in}}%
\pgfpathlineto{\pgfqpoint{5.306839in}{12.890249in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{12.891535in}}%
\pgfpathlineto{\pgfqpoint{5.305927in}{12.892828in}}%
\pgfpathlineto{\pgfqpoint{5.305470in}{12.894126in}}%
\pgfpathlineto{\pgfqpoint{5.305011in}{12.895429in}}%
\pgfpathlineto{\pgfqpoint{5.304552in}{12.896738in}}%
\pgfpathlineto{\pgfqpoint{5.304092in}{12.898053in}}%
\pgfpathlineto{\pgfqpoint{5.303631in}{12.899372in}}%
\pgfpathlineto{\pgfqpoint{5.303170in}{12.900697in}}%
\pgfpathlineto{\pgfqpoint{5.302707in}{12.902026in}}%
\pgfpathlineto{\pgfqpoint{5.302244in}{12.903360in}}%
\pgfpathlineto{\pgfqpoint{5.301780in}{12.904699in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{12.906042in}}%
\pgfpathlineto{\pgfqpoint{5.300849in}{12.907390in}}%
\pgfpathlineto{\pgfqpoint{5.300383in}{12.908742in}}%
\pgfpathlineto{\pgfqpoint{5.299915in}{12.910099in}}%
\pgfpathlineto{\pgfqpoint{5.299447in}{12.911461in}}%
\pgfpathlineto{\pgfqpoint{5.298978in}{12.912828in}}%
\pgfpathlineto{\pgfqpoint{5.298508in}{12.914201in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{12.915579in}}%
\pgfpathlineto{\pgfqpoint{5.297565in}{12.916962in}}%
\pgfpathlineto{\pgfqpoint{5.297092in}{12.918352in}}%
\pgfpathlineto{\pgfqpoint{5.296619in}{12.919747in}}%
\pgfpathlineto{\pgfqpoint{5.296144in}{12.921149in}}%
\pgfpathlineto{\pgfqpoint{5.295669in}{12.922557in}}%
\pgfpathlineto{\pgfqpoint{5.295193in}{12.923972in}}%
\pgfpathlineto{\pgfqpoint{5.294716in}{12.925394in}}%
\pgfpathlineto{\pgfqpoint{5.294238in}{12.926824in}}%
\pgfpathlineto{\pgfqpoint{5.293759in}{12.928261in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{12.929705in}}%
\pgfpathlineto{\pgfqpoint{5.292798in}{12.931157in}}%
\pgfpathlineto{\pgfqpoint{5.292317in}{12.932616in}}%
\pgfpathlineto{\pgfqpoint{5.291834in}{12.934083in}}%
\pgfpathlineto{\pgfqpoint{5.291351in}{12.935556in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{12.937038in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{12.938526in}}%
\pgfpathlineto{\pgfqpoint{5.289895in}{12.940022in}}%
\pgfpathlineto{\pgfqpoint{5.289408in}{12.941526in}}%
\pgfpathlineto{\pgfqpoint{5.288920in}{12.943037in}}%
\pgfpathlineto{\pgfqpoint{5.288431in}{12.944556in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{12.946082in}}%
\pgfpathlineto{\pgfqpoint{5.287451in}{12.947616in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{12.949158in}}%
\pgfpathlineto{\pgfqpoint{5.286466in}{12.950709in}}%
\pgfpathlineto{\pgfqpoint{5.285973in}{12.952267in}}%
\pgfpathlineto{\pgfqpoint{5.285478in}{12.953835in}}%
\pgfpathlineto{\pgfqpoint{5.284983in}{12.955411in}}%
\pgfpathlineto{\pgfqpoint{5.284486in}{12.956998in}}%
\pgfpathlineto{\pgfqpoint{5.283989in}{12.958594in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{12.960201in}}%
\pgfpathlineto{\pgfqpoint{5.282991in}{12.961819in}}%
\pgfpathlineto{\pgfqpoint{5.282991in}{12.961819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.465573in}{12.251996in}}{\pgfqpoint{5.996115in}{13.009518in}}{%
\pgfpathmoveto{\pgfqpoint{5.465573in}{12.918785in}}%
\pgfpathlineto{\pgfqpoint{5.465573in}{13.009518in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{13.008112in}}%
\pgfpathlineto{\pgfqpoint{5.467565in}{13.003898in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{12.999688in}}%
\pgfpathlineto{\pgfqpoint{5.470524in}{12.995480in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.991267in}}%
\pgfpathlineto{\pgfqpoint{5.473933in}{12.985649in}}%
\pgfpathlineto{\pgfqpoint{5.475381in}{12.981442in}}%
\pgfpathlineto{\pgfqpoint{5.476820in}{12.977241in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.973048in}}%
\pgfpathlineto{\pgfqpoint{5.479675in}{12.968862in}}%
\pgfpathlineto{\pgfqpoint{5.481090in}{12.964685in}}%
\pgfpathlineto{\pgfqpoint{5.482965in}{12.959126in}}%
\pgfpathlineto{\pgfqpoint{5.484362in}{12.954958in}}%
\pgfpathlineto{\pgfqpoint{5.485752in}{12.950785in}}%
\pgfpathlineto{\pgfqpoint{5.487134in}{12.946605in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{12.942415in}}%
\pgfpathlineto{\pgfqpoint{5.490331in}{12.936816in}}%
\pgfpathlineto{\pgfqpoint{5.491689in}{12.932615in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{12.928422in}}%
\pgfpathlineto{\pgfqpoint{5.494383in}{12.924245in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.920093in}}%
\pgfpathlineto{\pgfqpoint{5.497491in}{12.914610in}}%
\pgfpathlineto{\pgfqpoint{5.498811in}{12.910556in}}%
\pgfpathlineto{\pgfqpoint{5.500125in}{12.906567in}}%
\pgfpathlineto{\pgfqpoint{5.501432in}{12.902655in}}%
\pgfpathlineto{\pgfqpoint{5.502732in}{12.898831in}}%
\pgfpathlineto{\pgfqpoint{5.504456in}{12.893881in}}%
\pgfpathlineto{\pgfqpoint{5.505741in}{12.890284in}}%
\pgfpathlineto{\pgfqpoint{5.507020in}{12.886787in}}%
\pgfpathlineto{\pgfqpoint{5.508292in}{12.883391in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.880092in}}%
\pgfpathlineto{\pgfqpoint{5.511237in}{12.875836in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{12.872744in}}%
\pgfpathlineto{\pgfqpoint{5.513734in}{12.869732in}}%
\pgfpathlineto{\pgfqpoint{5.514973in}{12.866797in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.863934in}}%
\pgfpathlineto{\pgfqpoint{5.517434in}{12.861140in}}%
\pgfpathlineto{\pgfqpoint{5.519062in}{12.857504in}}%
\pgfpathlineto{\pgfqpoint{5.520276in}{12.854835in}}%
\pgfpathlineto{\pgfqpoint{5.521484in}{12.852210in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{12.849628in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{12.847087in}}%
\pgfpathlineto{\pgfqpoint{5.525471in}{12.843766in}}%
\pgfpathlineto{\pgfqpoint{5.526655in}{12.841324in}}%
\pgfpathlineto{\pgfqpoint{5.527834in}{12.838926in}}%
\pgfpathlineto{\pgfqpoint{5.529007in}{12.836574in}}%
\pgfpathlineto{\pgfqpoint{5.530175in}{12.834267in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.831262in}}%
\pgfpathlineto{\pgfqpoint{5.532879in}{12.829060in}}%
\pgfpathlineto{\pgfqpoint{5.534029in}{12.826899in}}%
\pgfpathlineto{\pgfqpoint{5.535175in}{12.824774in}}%
\pgfpathlineto{\pgfqpoint{5.536315in}{12.822676in}}%
\pgfpathlineto{\pgfqpoint{5.537827in}{12.819911in}}%
\pgfpathlineto{\pgfqpoint{5.538955in}{12.817858in}}%
\pgfpathlineto{\pgfqpoint{5.540079in}{12.815820in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{12.813793in}}%
\pgfpathlineto{\pgfqpoint{5.542311in}{12.811771in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.809748in}}%
\pgfpathlineto{\pgfqpoint{5.544891in}{12.807043in}}%
\pgfpathlineto{\pgfqpoint{5.545988in}{12.805004in}}%
\pgfpathlineto{\pgfqpoint{5.547081in}{12.802955in}}%
\pgfpathlineto{\pgfqpoint{5.548170in}{12.800896in}}%
\pgfpathlineto{\pgfqpoint{5.549254in}{12.798827in}}%
\pgfpathlineto{\pgfqpoint{5.550692in}{12.796055in}}%
\pgfpathlineto{\pgfqpoint{5.551765in}{12.793968in}}%
\pgfpathlineto{\pgfqpoint{5.552833in}{12.791879in}}%
\pgfpathlineto{\pgfqpoint{5.553898in}{12.789789in}}%
\pgfpathlineto{\pgfqpoint{5.554957in}{12.787698in}}%
\pgfpathlineto{\pgfqpoint{5.556364in}{12.784904in}}%
\pgfpathlineto{\pgfqpoint{5.557413in}{12.782802in}}%
\pgfpathlineto{\pgfqpoint{5.558459in}{12.780697in}}%
\pgfpathlineto{\pgfqpoint{5.559500in}{12.778593in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.776494in}}%
\pgfpathlineto{\pgfqpoint{5.561913in}{12.773712in}}%
\pgfpathlineto{\pgfqpoint{5.562940in}{12.771643in}}%
\pgfpathlineto{\pgfqpoint{5.563963in}{12.769591in}}%
\pgfpathlineto{\pgfqpoint{5.564982in}{12.767562in}}%
\pgfpathlineto{\pgfqpoint{5.565997in}{12.765555in}}%
\pgfpathlineto{\pgfqpoint{5.567008in}{12.763574in}}%
\pgfpathlineto{\pgfqpoint{5.568350in}{12.760974in}}%
\pgfpathlineto{\pgfqpoint{5.569352in}{12.759059in}}%
\pgfpathlineto{\pgfqpoint{5.570350in}{12.757177in}}%
\pgfpathlineto{\pgfqpoint{5.571344in}{12.755330in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{12.753516in}}%
\pgfpathlineto{\pgfqpoint{5.573648in}{12.751150in}}%
\pgfpathlineto{\pgfqpoint{5.574630in}{12.749409in}}%
\pgfpathlineto{\pgfqpoint{5.575607in}{12.747693in}}%
\pgfpathlineto{\pgfqpoint{5.576581in}{12.745998in}}%
\pgfpathlineto{\pgfqpoint{5.577551in}{12.744321in}}%
\pgfpathlineto{\pgfqpoint{5.578839in}{12.742113in}}%
\pgfpathlineto{\pgfqpoint{5.579800in}{12.740475in}}%
\pgfpathlineto{\pgfqpoint{5.580758in}{12.738854in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{12.737249in}}%
\pgfpathlineto{\pgfqpoint{5.582664in}{12.735661in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{12.733573in}}%
\pgfpathlineto{\pgfqpoint{5.584869in}{12.732027in}}%
\pgfpathlineto{\pgfqpoint{5.585808in}{12.730498in}}%
\pgfpathlineto{\pgfqpoint{5.586744in}{12.728987in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{12.727490in}}%
\pgfpathlineto{\pgfqpoint{5.588606in}{12.726008in}}%
\pgfpathlineto{\pgfqpoint{5.589839in}{12.724052in}}%
\pgfpathlineto{\pgfqpoint{5.590760in}{12.722599in}}%
\pgfpathlineto{\pgfqpoint{5.591678in}{12.721156in}}%
\pgfpathlineto{\pgfqpoint{5.592593in}{12.719722in}}%
\pgfpathlineto{\pgfqpoint{5.593504in}{12.718295in}}%
\pgfpathlineto{\pgfqpoint{5.594714in}{12.716398in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{12.714977in}}%
\pgfpathlineto{\pgfqpoint{5.596519in}{12.713557in}}%
\pgfpathlineto{\pgfqpoint{5.597417in}{12.712135in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.710712in}}%
\pgfpathlineto{\pgfqpoint{5.599499in}{12.708812in}}%
\pgfpathlineto{\pgfqpoint{5.600386in}{12.707383in}}%
\pgfpathlineto{\pgfqpoint{5.601270in}{12.705948in}}%
\pgfpathlineto{\pgfqpoint{5.602151in}{12.704508in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.703060in}}%
\pgfpathlineto{\pgfqpoint{5.604195in}{12.701114in}}%
\pgfpathlineto{\pgfqpoint{5.605066in}{12.699639in}}%
\pgfpathlineto{\pgfqpoint{5.605934in}{12.698146in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{12.696631in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.695091in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.693525in}}%
\pgfpathlineto{\pgfqpoint{5.609663in}{12.691392in}}%
\pgfpathlineto{\pgfqpoint{5.610515in}{12.689758in}}%
\pgfpathlineto{\pgfqpoint{5.611365in}{12.688094in}}%
\pgfpathlineto{\pgfqpoint{5.612212in}{12.686398in}}%
\pgfpathlineto{\pgfqpoint{5.613056in}{12.684671in}}%
\pgfpathlineto{\pgfqpoint{5.614178in}{12.682325in}}%
\pgfpathlineto{\pgfqpoint{5.615016in}{12.680534in}}%
\pgfpathlineto{\pgfqpoint{5.615851in}{12.678718in}}%
\pgfpathlineto{\pgfqpoint{5.616683in}{12.676882in}}%
\pgfpathlineto{\pgfqpoint{5.617513in}{12.675027in}}%
\pgfpathlineto{\pgfqpoint{5.618615in}{12.672528in}}%
\pgfpathlineto{\pgfqpoint{5.619438in}{12.670638in}}%
\pgfpathlineto{\pgfqpoint{5.620259in}{12.668736in}}%
\pgfpathlineto{\pgfqpoint{5.621077in}{12.666825in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.664907in}}%
\pgfpathlineto{\pgfqpoint{5.622976in}{12.662342in}}%
\pgfpathlineto{\pgfqpoint{5.623786in}{12.660414in}}%
\pgfpathlineto{\pgfqpoint{5.624593in}{12.658485in}}%
\pgfpathlineto{\pgfqpoint{5.625397in}{12.656553in}}%
\pgfpathlineto{\pgfqpoint{5.626199in}{12.654620in}}%
\pgfpathlineto{\pgfqpoint{5.626998in}{12.652684in}}%
\pgfpathlineto{\pgfqpoint{5.628060in}{12.650101in}}%
\pgfpathlineto{\pgfqpoint{5.628854in}{12.648160in}}%
\pgfpathlineto{\pgfqpoint{5.629645in}{12.646212in}}%
\pgfpathlineto{\pgfqpoint{5.630434in}{12.644257in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.642291in}}%
\pgfpathlineto{\pgfqpoint{5.632265in}{12.639648in}}%
\pgfpathlineto{\pgfqpoint{5.633046in}{12.637647in}}%
\pgfpathlineto{\pgfqpoint{5.633824in}{12.635628in}}%
\pgfpathlineto{\pgfqpoint{5.634600in}{12.633592in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{12.631541in}}%
\pgfpathlineto{\pgfqpoint{5.636402in}{12.628785in}}%
\pgfpathlineto{\pgfqpoint{5.637170in}{12.626707in}}%
\pgfpathlineto{\pgfqpoint{5.637936in}{12.624624in}}%
\pgfpathlineto{\pgfqpoint{5.638700in}{12.622539in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.620458in}}%
\pgfpathlineto{\pgfqpoint{5.640473in}{12.617695in}}%
\pgfpathlineto{\pgfqpoint{5.641229in}{12.615637in}}%
\pgfpathlineto{\pgfqpoint{5.641983in}{12.613593in}}%
\pgfpathlineto{\pgfqpoint{5.642734in}{12.611567in}}%
\pgfpathlineto{\pgfqpoint{5.643484in}{12.609561in}}%
\pgfpathlineto{\pgfqpoint{5.644231in}{12.607578in}}%
\pgfpathlineto{\pgfqpoint{5.645224in}{12.604979in}}%
\pgfpathlineto{\pgfqpoint{5.645966in}{12.603066in}}%
\pgfpathlineto{\pgfqpoint{5.646707in}{12.601187in}}%
\pgfpathlineto{\pgfqpoint{5.647444in}{12.599345in}}%
\pgfpathlineto{\pgfqpoint{5.648180in}{12.597539in}}%
\pgfpathlineto{\pgfqpoint{5.649158in}{12.595191in}}%
\pgfpathlineto{\pgfqpoint{5.649889in}{12.593474in}}%
\pgfpathlineto{\pgfqpoint{5.650618in}{12.591798in}}%
\pgfpathlineto{\pgfqpoint{5.651345in}{12.590160in}}%
\pgfpathlineto{\pgfqpoint{5.652069in}{12.588560in}}%
\pgfpathlineto{\pgfqpoint{5.653033in}{12.586485in}}%
\pgfpathlineto{\pgfqpoint{5.653753in}{12.584970in}}%
\pgfpathlineto{\pgfqpoint{5.654471in}{12.583491in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{12.582045in}}%
\pgfpathlineto{\pgfqpoint{5.655900in}{12.580633in}}%
\pgfpathlineto{\pgfqpoint{5.656849in}{12.578799in}}%
\pgfpathlineto{\pgfqpoint{5.657559in}{12.577461in}}%
\pgfpathlineto{\pgfqpoint{5.658266in}{12.576152in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{12.574873in}}%
\pgfpathlineto{\pgfqpoint{5.659675in}{12.573622in}}%
\pgfpathlineto{\pgfqpoint{5.660376in}{12.572397in}}%
\pgfpathlineto{\pgfqpoint{5.661309in}{12.570803in}}%
\pgfpathlineto{\pgfqpoint{5.662006in}{12.569635in}}%
\pgfpathlineto{\pgfqpoint{5.662701in}{12.568489in}}%
\pgfpathlineto{\pgfqpoint{5.663394in}{12.567363in}}%
\pgfpathlineto{\pgfqpoint{5.664086in}{12.566258in}}%
\pgfpathlineto{\pgfqpoint{5.665005in}{12.564815in}}%
\pgfpathlineto{\pgfqpoint{5.665692in}{12.563756in}}%
\pgfpathlineto{\pgfqpoint{5.666377in}{12.562718in}}%
\pgfpathlineto{\pgfqpoint{5.667061in}{12.561700in}}%
\pgfpathlineto{\pgfqpoint{5.667742in}{12.560703in}}%
\pgfpathlineto{\pgfqpoint{5.668648in}{12.559407in}}%
\pgfpathlineto{\pgfqpoint{5.669326in}{12.558459in}}%
\pgfpathlineto{\pgfqpoint{5.670002in}{12.557532in}}%
\pgfpathlineto{\pgfqpoint{5.670675in}{12.556625in}}%
\pgfpathlineto{\pgfqpoint{5.671347in}{12.555737in}}%
\pgfpathlineto{\pgfqpoint{5.672241in}{12.554582in}}%
\pgfpathlineto{\pgfqpoint{5.672909in}{12.553736in}}%
\pgfpathlineto{\pgfqpoint{5.673575in}{12.552905in}}%
\pgfpathlineto{\pgfqpoint{5.674240in}{12.552089in}}%
\pgfpathlineto{\pgfqpoint{5.674902in}{12.551286in}}%
\pgfpathlineto{\pgfqpoint{5.675563in}{12.550495in}}%
\pgfpathlineto{\pgfqpoint{5.676442in}{12.549458in}}%
\pgfpathlineto{\pgfqpoint{5.677099in}{12.548694in}}%
\pgfpathlineto{\pgfqpoint{5.677755in}{12.547940in}}%
\pgfpathlineto{\pgfqpoint{5.678409in}{12.547198in}}%
\pgfpathlineto{\pgfqpoint{5.679061in}{12.546467in}}%
\pgfpathlineto{\pgfqpoint{5.679928in}{12.545513in}}%
\pgfpathlineto{\pgfqpoint{5.680576in}{12.544813in}}%
\pgfpathlineto{\pgfqpoint{5.681222in}{12.544128in}}%
\pgfpathlineto{\pgfqpoint{5.681867in}{12.543458in}}%
\pgfpathlineto{\pgfqpoint{5.682511in}{12.542804in}}%
\pgfpathlineto{\pgfqpoint{5.683366in}{12.541959in}}%
\pgfpathlineto{\pgfqpoint{5.684006in}{12.541344in}}%
\pgfpathlineto{\pgfqpoint{5.684644in}{12.540748in}}%
\pgfpathlineto{\pgfqpoint{5.685280in}{12.540169in}}%
\pgfpathlineto{\pgfqpoint{5.685915in}{12.539608in}}%
\pgfpathlineto{\pgfqpoint{5.686759in}{12.538887in}}%
\pgfpathlineto{\pgfqpoint{5.687390in}{12.538364in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{12.537858in}}%
\pgfpathlineto{\pgfqpoint{5.688648in}{12.537365in}}%
\pgfpathlineto{\pgfqpoint{5.689275in}{12.536887in}}%
\pgfpathlineto{\pgfqpoint{5.689900in}{12.536422in}}%
\pgfpathlineto{\pgfqpoint{5.690731in}{12.535824in}}%
\pgfpathlineto{\pgfqpoint{5.691352in}{12.535390in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{12.534968in}}%
\pgfpathlineto{\pgfqpoint{5.692591in}{12.534557in}}%
\pgfpathlineto{\pgfqpoint{5.693208in}{12.534156in}}%
\pgfpathlineto{\pgfqpoint{5.694028in}{12.533636in}}%
\pgfpathlineto{\pgfqpoint{5.694641in}{12.533255in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{12.532881in}}%
\pgfpathlineto{\pgfqpoint{5.695864in}{12.532512in}}%
\pgfpathlineto{\pgfqpoint{5.696473in}{12.532147in}}%
\pgfpathlineto{\pgfqpoint{5.697283in}{12.531667in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{12.531308in}}%
\pgfpathlineto{\pgfqpoint{5.698493in}{12.530950in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{12.530592in}}%
\pgfpathlineto{\pgfqpoint{5.699698in}{12.530232in}}%
\pgfpathlineto{\pgfqpoint{5.700498in}{12.529748in}}%
\pgfpathlineto{\pgfqpoint{5.701096in}{12.529379in}}%
\pgfpathlineto{\pgfqpoint{5.701693in}{12.529005in}}%
\pgfpathlineto{\pgfqpoint{5.702288in}{12.528623in}}%
\pgfpathlineto{\pgfqpoint{5.702882in}{12.528234in}}%
\pgfpathlineto{\pgfqpoint{5.703475in}{12.527837in}}%
\pgfpathlineto{\pgfqpoint{5.704263in}{12.527292in}}%
\pgfpathlineto{\pgfqpoint{5.704853in}{12.526871in}}%
\pgfpathlineto{\pgfqpoint{5.705441in}{12.526439in}}%
\pgfpathlineto{\pgfqpoint{5.706028in}{12.525995in}}%
\pgfpathlineto{\pgfqpoint{5.706613in}{12.525538in}}%
\pgfpathlineto{\pgfqpoint{5.707392in}{12.524908in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{12.524421in}}%
\pgfpathlineto{\pgfqpoint{5.708555in}{12.523920in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{12.523407in}}%
\pgfpathlineto{\pgfqpoint{5.709713in}{12.522881in}}%
\pgfpathlineto{\pgfqpoint{5.710483in}{12.522160in}}%
\pgfpathlineto{\pgfqpoint{5.711058in}{12.521606in}}%
\pgfpathlineto{\pgfqpoint{5.711632in}{12.521040in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{12.520463in}}%
\pgfpathlineto{\pgfqpoint{5.712776in}{12.519875in}}%
\pgfpathlineto{\pgfqpoint{5.713536in}{12.519076in}}%
\pgfpathlineto{\pgfqpoint{5.714105in}{12.518465in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{12.517846in}}%
\pgfpathlineto{\pgfqpoint{5.715238in}{12.517219in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{12.516585in}}%
\pgfpathlineto{\pgfqpoint{5.716367in}{12.515943in}}%
\pgfpathlineto{\pgfqpoint{5.717116in}{12.515075in}}%
\pgfpathlineto{\pgfqpoint{5.717677in}{12.514417in}}%
\pgfpathlineto{\pgfqpoint{5.718236in}{12.513751in}}%
\pgfpathlineto{\pgfqpoint{5.718795in}{12.513078in}}%
\pgfpathlineto{\pgfqpoint{5.719352in}{12.512400in}}%
\pgfpathlineto{\pgfqpoint{5.720092in}{12.511486in}}%
\pgfpathlineto{\pgfqpoint{5.720647in}{12.510794in}}%
\pgfpathlineto{\pgfqpoint{5.721200in}{12.510098in}}%
\pgfpathlineto{\pgfqpoint{5.721751in}{12.509396in}}%
\pgfpathlineto{\pgfqpoint{5.722302in}{12.508691in}}%
\pgfpathlineto{\pgfqpoint{5.723034in}{12.507746in}}%
\pgfpathlineto{\pgfqpoint{5.723582in}{12.507035in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{12.506322in}}%
\pgfpathlineto{\pgfqpoint{5.724675in}{12.505610in}}%
\pgfpathlineto{\pgfqpoint{5.725219in}{12.504898in}}%
\pgfpathlineto{\pgfqpoint{5.725943in}{12.503953in}}%
\pgfpathlineto{\pgfqpoint{5.726485in}{12.503248in}}%
\pgfpathlineto{\pgfqpoint{5.727025in}{12.502547in}}%
\pgfpathlineto{\pgfqpoint{5.727565in}{12.501851in}}%
\pgfpathlineto{\pgfqpoint{5.728103in}{12.501162in}}%
\pgfpathlineto{\pgfqpoint{5.728640in}{12.500481in}}%
\pgfpathlineto{\pgfqpoint{5.729355in}{12.499588in}}%
\pgfpathlineto{\pgfqpoint{5.729889in}{12.498931in}}%
\pgfpathlineto{\pgfqpoint{5.730422in}{12.498287in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{12.497655in}}%
\pgfpathlineto{\pgfqpoint{5.731486in}{12.497038in}}%
\pgfpathlineto{\pgfqpoint{5.732193in}{12.496239in}}%
\pgfpathlineto{\pgfqpoint{5.732721in}{12.495658in}}%
\pgfpathlineto{\pgfqpoint{5.733249in}{12.495093in}}%
\pgfpathlineto{\pgfqpoint{5.733775in}{12.494545in}}%
\pgfpathlineto{\pgfqpoint{5.734301in}{12.494014in}}%
\pgfpathlineto{\pgfqpoint{5.734999in}{12.493330in}}%
\pgfpathlineto{\pgfqpoint{5.735522in}{12.492836in}}%
\pgfpathlineto{\pgfqpoint{5.736044in}{12.492358in}}%
\pgfpathlineto{\pgfqpoint{5.736565in}{12.491894in}}%
\pgfpathlineto{\pgfqpoint{5.737085in}{12.491446in}}%
\pgfpathlineto{\pgfqpoint{5.737776in}{12.490869in}}%
\pgfpathlineto{\pgfqpoint{5.738293in}{12.490453in}}%
\pgfpathlineto{\pgfqpoint{5.738809in}{12.490049in}}%
\pgfpathlineto{\pgfqpoint{5.739324in}{12.489659in}}%
\pgfpathlineto{\pgfqpoint{5.739839in}{12.489280in}}%
\pgfpathlineto{\pgfqpoint{5.740352in}{12.488914in}}%
\pgfpathlineto{\pgfqpoint{5.741034in}{12.488444in}}%
\pgfpathlineto{\pgfqpoint{5.741545in}{12.488104in}}%
\pgfpathlineto{\pgfqpoint{5.742055in}{12.487776in}}%
\pgfpathlineto{\pgfqpoint{5.742563in}{12.487458in}}%
\pgfpathlineto{\pgfqpoint{5.743071in}{12.487150in}}%
\pgfpathlineto{\pgfqpoint{5.743746in}{12.486755in}}%
\pgfpathlineto{\pgfqpoint{5.744252in}{12.486470in}}%
\pgfpathlineto{\pgfqpoint{5.744756in}{12.486194in}}%
\pgfpathlineto{\pgfqpoint{5.745259in}{12.485925in}}%
\pgfpathlineto{\pgfqpoint{5.745762in}{12.485663in}}%
\pgfpathlineto{\pgfqpoint{5.746430in}{12.485324in}}%
\pgfpathlineto{\pgfqpoint{5.746930in}{12.485076in}}%
\pgfpathlineto{\pgfqpoint{5.747429in}{12.484831in}}%
\pgfpathlineto{\pgfqpoint{5.747927in}{12.484588in}}%
\pgfpathlineto{\pgfqpoint{5.748424in}{12.484347in}}%
\pgfpathlineto{\pgfqpoint{5.749086in}{12.484024in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{12.483779in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{12.483530in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{12.483277in}}%
\pgfpathlineto{\pgfqpoint{5.751060in}{12.483018in}}%
\pgfpathlineto{\pgfqpoint{5.751551in}{12.482752in}}%
\pgfpathlineto{\pgfqpoint{5.752204in}{12.482385in}}%
\pgfpathlineto{\pgfqpoint{5.752693in}{12.482100in}}%
\pgfpathlineto{\pgfqpoint{5.753181in}{12.481806in}}%
\pgfpathlineto{\pgfqpoint{5.753668in}{12.481502in}}%
\pgfpathlineto{\pgfqpoint{5.754154in}{12.481188in}}%
\pgfpathlineto{\pgfqpoint{5.754801in}{12.480753in}}%
\pgfpathlineto{\pgfqpoint{5.755285in}{12.480414in}}%
\pgfpathlineto{\pgfqpoint{5.755768in}{12.480065in}}%
\pgfpathlineto{\pgfqpoint{5.756250in}{12.479704in}}%
\pgfpathlineto{\pgfqpoint{5.756732in}{12.479332in}}%
\pgfpathlineto{\pgfqpoint{5.757372in}{12.478819in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{12.478422in}}%
\pgfpathlineto{\pgfqpoint{5.758329in}{12.478014in}}%
\pgfpathlineto{\pgfqpoint{5.758807in}{12.477597in}}%
\pgfpathlineto{\pgfqpoint{5.759283in}{12.477171in}}%
\pgfpathlineto{\pgfqpoint{5.759917in}{12.476588in}}%
\pgfpathlineto{\pgfqpoint{5.760391in}{12.476140in}}%
\pgfpathlineto{\pgfqpoint{5.760865in}{12.475683in}}%
\pgfpathlineto{\pgfqpoint{5.761338in}{12.475218in}}%
\pgfpathlineto{\pgfqpoint{5.761809in}{12.474743in}}%
\pgfpathlineto{\pgfqpoint{5.762280in}{12.474260in}}%
\pgfpathlineto{\pgfqpoint{5.762907in}{12.473604in}}%
\pgfpathlineto{\pgfqpoint{5.763376in}{12.473103in}}%
\pgfpathlineto{\pgfqpoint{5.763844in}{12.472595in}}%
\pgfpathlineto{\pgfqpoint{5.764311in}{12.472080in}}%
\pgfpathlineto{\pgfqpoint{5.764777in}{12.471561in}}%
\pgfpathlineto{\pgfqpoint{5.765398in}{12.470861in}}%
\pgfpathlineto{\pgfqpoint{5.765862in}{12.470331in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{12.469799in}}%
\pgfpathlineto{\pgfqpoint{5.766789in}{12.469264in}}%
\pgfpathlineto{\pgfqpoint{5.767250in}{12.468729in}}%
\pgfpathlineto{\pgfqpoint{5.767865in}{12.468013in}}%
\pgfpathlineto{\pgfqpoint{5.768325in}{12.467477in}}%
\pgfpathlineto{\pgfqpoint{5.768784in}{12.466941in}}%
\pgfpathlineto{\pgfqpoint{5.769242in}{12.466407in}}%
\pgfpathlineto{\pgfqpoint{5.769700in}{12.465876in}}%
\pgfpathlineto{\pgfqpoint{5.770308in}{12.465173in}}%
\pgfpathlineto{\pgfqpoint{5.770764in}{12.464650in}}%
\pgfpathlineto{\pgfqpoint{5.771219in}{12.464133in}}%
\pgfpathlineto{\pgfqpoint{5.771673in}{12.463621in}}%
\pgfpathlineto{\pgfqpoint{5.772126in}{12.463115in}}%
\pgfpathlineto{\pgfqpoint{5.772729in}{12.462451in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{12.461962in}}%
\pgfpathlineto{\pgfqpoint{5.773631in}{12.461481in}}%
\pgfpathlineto{\pgfqpoint{5.774080in}{12.461009in}}%
\pgfpathlineto{\pgfqpoint{5.774529in}{12.460546in}}%
\pgfpathlineto{\pgfqpoint{5.774977in}{12.460092in}}%
\pgfpathlineto{\pgfqpoint{5.775574in}{12.459502in}}%
\pgfpathlineto{\pgfqpoint{5.776020in}{12.459072in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{12.458652in}}%
\pgfpathlineto{\pgfqpoint{5.776910in}{12.458242in}}%
\pgfpathlineto{\pgfqpoint{5.777354in}{12.457844in}}%
\pgfpathlineto{\pgfqpoint{5.777945in}{12.457329in}}%
\pgfpathlineto{\pgfqpoint{5.778387in}{12.456957in}}%
\pgfpathlineto{\pgfqpoint{5.778828in}{12.456596in}}%
\pgfpathlineto{\pgfqpoint{5.779269in}{12.456246in}}%
\pgfpathlineto{\pgfqpoint{5.779709in}{12.455908in}}%
\pgfpathlineto{\pgfqpoint{5.780294in}{12.455475in}}%
\pgfpathlineto{\pgfqpoint{5.780733in}{12.455163in}}%
\pgfpathlineto{\pgfqpoint{5.781170in}{12.454863in}}%
\pgfpathlineto{\pgfqpoint{5.781607in}{12.454572in}}%
\pgfpathlineto{\pgfqpoint{5.782042in}{12.454291in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{12.453931in}}%
\pgfpathlineto{\pgfqpoint{5.783057in}{12.453670in}}%
\pgfpathlineto{\pgfqpoint{5.783490in}{12.453416in}}%
\pgfpathlineto{\pgfqpoint{5.783923in}{12.453170in}}%
\pgfpathlineto{\pgfqpoint{5.784355in}{12.452929in}}%
\pgfpathlineto{\pgfqpoint{5.784786in}{12.452695in}}%
\pgfpathlineto{\pgfqpoint{5.785360in}{12.452391in}}%
\pgfpathlineto{\pgfqpoint{5.785790in}{12.452169in}}%
\pgfpathlineto{\pgfqpoint{5.786218in}{12.451951in}}%
\pgfpathlineto{\pgfqpoint{5.786647in}{12.451739in}}%
\pgfpathlineto{\pgfqpoint{5.787074in}{12.451531in}}%
\pgfpathlineto{\pgfqpoint{5.787643in}{12.451258in}}%
\pgfpathlineto{\pgfqpoint{5.788069in}{12.451057in}}%
\pgfpathlineto{\pgfqpoint{5.788494in}{12.450859in}}%
\pgfpathlineto{\pgfqpoint{5.788918in}{12.450663in}}%
\pgfpathlineto{\pgfqpoint{5.789342in}{12.450469in}}%
\pgfpathlineto{\pgfqpoint{5.789905in}{12.450213in}}%
\pgfpathlineto{\pgfqpoint{5.790327in}{12.450022in}}%
\pgfpathlineto{\pgfqpoint{5.790749in}{12.449832in}}%
\pgfpathlineto{\pgfqpoint{5.791169in}{12.449642in}}%
\pgfpathlineto{\pgfqpoint{5.791589in}{12.449452in}}%
\pgfpathlineto{\pgfqpoint{5.792148in}{12.449198in}}%
\pgfpathlineto{\pgfqpoint{5.792566in}{12.449006in}}%
\pgfpathlineto{\pgfqpoint{5.792984in}{12.448814in}}%
\pgfpathlineto{\pgfqpoint{5.793401in}{12.448620in}}%
\pgfpathlineto{\pgfqpoint{5.793817in}{12.448424in}}%
\pgfpathlineto{\pgfqpoint{5.794233in}{12.448228in}}%
\pgfpathlineto{\pgfqpoint{5.794786in}{12.447963in}}%
\pgfpathlineto{\pgfqpoint{5.795200in}{12.447763in}}%
\pgfpathlineto{\pgfqpoint{5.795613in}{12.447561in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.447358in}}%
\pgfpathlineto{\pgfqpoint{5.796438in}{12.447154in}}%
\pgfpathlineto{\pgfqpoint{5.796987in}{12.446879in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{12.446672in}}%
\pgfpathlineto{\pgfqpoint{5.797807in}{12.446464in}}%
\pgfpathlineto{\pgfqpoint{5.798216in}{12.446254in}}%
\pgfpathlineto{\pgfqpoint{5.798625in}{12.446043in}}%
\pgfpathlineto{\pgfqpoint{5.799168in}{12.445759in}}%
\pgfpathlineto{\pgfqpoint{5.799575in}{12.445544in}}%
\pgfpathlineto{\pgfqpoint{5.799982in}{12.445328in}}%
\pgfpathlineto{\pgfqpoint{5.800388in}{12.445111in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{12.444893in}}%
\pgfpathlineto{\pgfqpoint{5.801332in}{12.444600in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{12.444380in}}%
\pgfpathlineto{\pgfqpoint{5.802138in}{12.444158in}}%
\pgfpathlineto{\pgfqpoint{5.802541in}{12.443935in}}%
\pgfpathlineto{\pgfqpoint{5.802942in}{12.443712in}}%
\pgfpathlineto{\pgfqpoint{5.803343in}{12.443488in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{12.443189in}}%
\pgfpathlineto{\pgfqpoint{5.804277in}{12.442965in}}%
\pgfpathlineto{\pgfqpoint{5.804676in}{12.442741in}}%
\pgfpathlineto{\pgfqpoint{5.805074in}{12.442517in}}%
\pgfpathlineto{\pgfqpoint{5.805472in}{12.442293in}}%
\pgfpathlineto{\pgfqpoint{5.806001in}{12.441996in}}%
\pgfpathlineto{\pgfqpoint{5.806398in}{12.441773in}}%
\pgfpathlineto{\pgfqpoint{5.806793in}{12.441552in}}%
\pgfpathlineto{\pgfqpoint{5.807188in}{12.441332in}}%
\pgfpathlineto{\pgfqpoint{5.807583in}{12.441113in}}%
\pgfpathlineto{\pgfqpoint{5.808108in}{12.440823in}}%
\pgfpathlineto{\pgfqpoint{5.808501in}{12.440608in}}%
\pgfpathlineto{\pgfqpoint{5.808893in}{12.440394in}}%
\pgfpathlineto{\pgfqpoint{5.809285in}{12.440183in}}%
\pgfpathlineto{\pgfqpoint{5.809677in}{12.439974in}}%
\pgfpathlineto{\pgfqpoint{5.810197in}{12.439700in}}%
\pgfpathlineto{\pgfqpoint{5.810587in}{12.439498in}}%
\pgfpathlineto{\pgfqpoint{5.810976in}{12.439300in}}%
\pgfpathlineto{\pgfqpoint{5.811365in}{12.439105in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{12.438914in}}%
\pgfpathlineto{\pgfqpoint{5.812141in}{12.438727in}}%
\pgfpathlineto{\pgfqpoint{5.812656in}{12.438484in}}%
\pgfpathlineto{\pgfqpoint{5.813043in}{12.438307in}}%
\pgfpathlineto{\pgfqpoint{5.813428in}{12.438134in}}%
\pgfpathlineto{\pgfqpoint{5.813813in}{12.437965in}}%
\pgfpathlineto{\pgfqpoint{5.814198in}{12.437801in}}%
\pgfpathlineto{\pgfqpoint{5.814709in}{12.437588in}}%
\pgfpathlineto{\pgfqpoint{5.815092in}{12.437434in}}%
\pgfpathlineto{\pgfqpoint{5.815475in}{12.437284in}}%
\pgfpathlineto{\pgfqpoint{5.815857in}{12.437137in}}%
\pgfpathlineto{\pgfqpoint{5.816238in}{12.436995in}}%
\pgfpathlineto{\pgfqpoint{5.816746in}{12.436810in}}%
\pgfpathlineto{\pgfqpoint{5.817126in}{12.436675in}}%
\pgfpathlineto{\pgfqpoint{5.817505in}{12.436543in}}%
\pgfpathlineto{\pgfqpoint{5.817884in}{12.436414in}}%
\pgfpathlineto{\pgfqpoint{5.818262in}{12.436286in}}%
\pgfpathlineto{\pgfqpoint{5.818766in}{12.436120in}}%
\pgfpathlineto{\pgfqpoint{5.819143in}{12.435997in}}%
\pgfpathlineto{\pgfqpoint{5.819520in}{12.435875in}}%
\pgfpathlineto{\pgfqpoint{5.819895in}{12.435754in}}%
\pgfpathlineto{\pgfqpoint{5.820271in}{12.435635in}}%
\pgfpathlineto{\pgfqpoint{5.820646in}{12.435515in}}%
\pgfpathlineto{\pgfqpoint{5.821145in}{12.435356in}}%
\pgfpathlineto{\pgfqpoint{5.821518in}{12.435236in}}%
\pgfpathlineto{\pgfqpoint{5.821891in}{12.435117in}}%
\pgfpathlineto{\pgfqpoint{5.822264in}{12.434997in}}%
\pgfpathlineto{\pgfqpoint{5.822636in}{12.434876in}}%
\pgfpathlineto{\pgfqpoint{5.823131in}{12.434714in}}%
\pgfpathlineto{\pgfqpoint{5.823501in}{12.434590in}}%
\pgfpathlineto{\pgfqpoint{5.823871in}{12.434466in}}%
\pgfpathlineto{\pgfqpoint{5.824241in}{12.434340in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{12.434212in}}%
\pgfpathlineto{\pgfqpoint{5.825101in}{12.434038in}}%
\pgfpathlineto{\pgfqpoint{5.825469in}{12.433905in}}%
\pgfpathlineto{\pgfqpoint{5.825837in}{12.433769in}}%
\pgfpathlineto{\pgfqpoint{5.826203in}{12.433631in}}%
\pgfpathlineto{\pgfqpoint{5.826570in}{12.433490in}}%
\pgfpathlineto{\pgfqpoint{5.827057in}{12.433298in}}%
\pgfpathlineto{\pgfqpoint{5.827422in}{12.433150in}}%
\pgfpathlineto{\pgfqpoint{5.827787in}{12.433000in}}%
\pgfpathlineto{\pgfqpoint{5.828151in}{12.432846in}}%
\pgfpathlineto{\pgfqpoint{5.828514in}{12.432689in}}%
\pgfpathlineto{\pgfqpoint{5.828877in}{12.432528in}}%
\pgfpathlineto{\pgfqpoint{5.829360in}{12.432309in}}%
\pgfpathlineto{\pgfqpoint{5.829722in}{12.432141in}}%
\pgfpathlineto{\pgfqpoint{5.830083in}{12.431969in}}%
\pgfpathlineto{\pgfqpoint{5.830444in}{12.431793in}}%
\pgfpathlineto{\pgfqpoint{5.830804in}{12.431613in}}%
\pgfpathlineto{\pgfqpoint{5.831284in}{12.431367in}}%
\pgfpathlineto{\pgfqpoint{5.831643in}{12.431177in}}%
\pgfpathlineto{\pgfqpoint{5.832001in}{12.430983in}}%
\pgfpathlineto{\pgfqpoint{5.832359in}{12.430784in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{12.430580in}}%
\pgfpathlineto{\pgfqpoint{5.833193in}{12.430301in}}%
\pgfpathlineto{\pgfqpoint{5.833549in}{12.430086in}}%
\pgfpathlineto{\pgfqpoint{5.833905in}{12.429866in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{12.429641in}}%
\pgfpathlineto{\pgfqpoint{5.834616in}{12.429411in}}%
\pgfpathlineto{\pgfqpoint{5.835088in}{12.429096in}}%
\pgfpathlineto{\pgfqpoint{5.835442in}{12.428854in}}%
\pgfpathlineto{\pgfqpoint{5.835795in}{12.428608in}}%
\pgfpathlineto{\pgfqpoint{5.836148in}{12.428356in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{12.428100in}}%
\pgfpathlineto{\pgfqpoint{5.836852in}{12.427840in}}%
\pgfpathlineto{\pgfqpoint{5.837320in}{12.427485in}}%
\pgfpathlineto{\pgfqpoint{5.837671in}{12.427214in}}%
\pgfpathlineto{\pgfqpoint{5.838021in}{12.426938in}}%
\pgfpathlineto{\pgfqpoint{5.838371in}{12.426658in}}%
\pgfpathlineto{\pgfqpoint{5.838720in}{12.426375in}}%
\pgfpathlineto{\pgfqpoint{5.839185in}{12.425990in}}%
\pgfpathlineto{\pgfqpoint{5.839533in}{12.425697in}}%
\pgfpathlineto{\pgfqpoint{5.839881in}{12.425400in}}%
\pgfpathlineto{\pgfqpoint{5.840228in}{12.425100in}}%
\pgfpathlineto{\pgfqpoint{5.840575in}{12.424795in}}%
\pgfpathlineto{\pgfqpoint{5.841037in}{12.424384in}}%
\pgfpathlineto{\pgfqpoint{5.841382in}{12.424071in}}%
\pgfpathlineto{\pgfqpoint{5.841727in}{12.423755in}}%
\pgfpathlineto{\pgfqpoint{5.842072in}{12.423436in}}%
\pgfpathlineto{\pgfqpoint{5.842416in}{12.423113in}}%
\pgfpathlineto{\pgfqpoint{5.842875in}{12.422677in}}%
\pgfpathlineto{\pgfqpoint{5.843218in}{12.422346in}}%
\pgfpathlineto{\pgfqpoint{5.843561in}{12.422013in}}%
\pgfpathlineto{\pgfqpoint{5.843903in}{12.421676in}}%
\pgfpathlineto{\pgfqpoint{5.844245in}{12.421337in}}%
\pgfpathlineto{\pgfqpoint{5.844586in}{12.420996in}}%
\pgfpathlineto{\pgfqpoint{5.845040in}{12.420537in}}%
\pgfpathlineto{\pgfqpoint{5.845381in}{12.420191in}}%
\pgfpathlineto{\pgfqpoint{5.845721in}{12.419843in}}%
\pgfpathlineto{\pgfqpoint{5.846060in}{12.419493in}}%
\pgfpathlineto{\pgfqpoint{5.846399in}{12.419142in}}%
\pgfpathlineto{\pgfqpoint{5.846850in}{12.418672in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{12.418318in}}%
\pgfpathlineto{\pgfqpoint{5.847525in}{12.417964in}}%
\pgfpathlineto{\pgfqpoint{5.847862in}{12.417609in}}%
\pgfpathlineto{\pgfqpoint{5.848199in}{12.417253in}}%
\pgfpathlineto{\pgfqpoint{5.848647in}{12.416779in}}%
\pgfpathlineto{\pgfqpoint{5.848982in}{12.416423in}}%
\pgfpathlineto{\pgfqpoint{5.849318in}{12.416067in}}%
\pgfpathlineto{\pgfqpoint{5.849652in}{12.415712in}}%
\pgfpathlineto{\pgfqpoint{5.849986in}{12.415358in}}%
\pgfpathlineto{\pgfqpoint{5.850431in}{12.414886in}}%
\pgfpathlineto{\pgfqpoint{5.850765in}{12.414533in}}%
\pgfpathlineto{\pgfqpoint{5.851097in}{12.414181in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{12.413831in}}%
\pgfpathlineto{\pgfqpoint{5.851762in}{12.413481in}}%
\pgfpathlineto{\pgfqpoint{5.852093in}{12.413133in}}%
\pgfpathlineto{\pgfqpoint{5.852534in}{12.412672in}}%
\pgfpathlineto{\pgfqpoint{5.852865in}{12.412328in}}%
\pgfpathlineto{\pgfqpoint{5.853195in}{12.411985in}}%
\pgfpathlineto{\pgfqpoint{5.853524in}{12.411644in}}%
\pgfpathlineto{\pgfqpoint{5.853854in}{12.411305in}}%
\pgfpathlineto{\pgfqpoint{5.854292in}{12.410856in}}%
\pgfpathlineto{\pgfqpoint{5.854620in}{12.410520in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{12.410187in}}%
\pgfpathlineto{\pgfqpoint{5.855275in}{12.409856in}}%
\pgfpathlineto{\pgfqpoint{5.855602in}{12.409526in}}%
\pgfpathlineto{\pgfqpoint{5.856038in}{12.409090in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{12.408765in}}%
\pgfpathlineto{\pgfqpoint{5.856689in}{12.408442in}}%
\pgfpathlineto{\pgfqpoint{5.857014in}{12.408121in}}%
\pgfpathlineto{\pgfqpoint{5.857339in}{12.407802in}}%
\pgfpathlineto{\pgfqpoint{5.857771in}{12.407379in}}%
\pgfpathlineto{\pgfqpoint{5.858095in}{12.407065in}}%
\pgfpathlineto{\pgfqpoint{5.858419in}{12.406753in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{12.406442in}}%
\pgfpathlineto{\pgfqpoint{5.859064in}{12.406134in}}%
\pgfpathlineto{\pgfqpoint{5.859386in}{12.405827in}}%
\pgfpathlineto{\pgfqpoint{5.859815in}{12.405422in}}%
\pgfpathlineto{\pgfqpoint{5.860136in}{12.405119in}}%
\pgfpathlineto{\pgfqpoint{5.860457in}{12.404819in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{12.404519in}}%
\pgfpathlineto{\pgfqpoint{5.861098in}{12.404222in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{12.403827in}}%
\pgfpathlineto{\pgfqpoint{5.861843in}{12.403532in}}%
\pgfpathlineto{\pgfqpoint{5.862161in}{12.403239in}}%
\pgfpathlineto{\pgfqpoint{5.862480in}{12.402947in}}%
\pgfpathlineto{\pgfqpoint{5.862798in}{12.402656in}}%
\pgfpathlineto{\pgfqpoint{5.863221in}{12.402269in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{12.401981in}}%
\pgfpathlineto{\pgfqpoint{5.863854in}{12.401694in}}%
\pgfpathlineto{\pgfqpoint{5.864170in}{12.401408in}}%
\pgfpathlineto{\pgfqpoint{5.864486in}{12.401124in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{12.400746in}}%
\pgfpathlineto{\pgfqpoint{5.865222in}{12.400464in}}%
\pgfpathlineto{\pgfqpoint{5.865536in}{12.400184in}}%
\pgfpathlineto{\pgfqpoint{5.865850in}{12.399904in}}%
\pgfpathlineto{\pgfqpoint{5.866164in}{12.399626in}}%
\pgfpathlineto{\pgfqpoint{5.866477in}{12.399349in}}%
\pgfpathlineto{\pgfqpoint{5.866894in}{12.398982in}}%
\pgfpathlineto{\pgfqpoint{5.867207in}{12.398707in}}%
\pgfpathlineto{\pgfqpoint{5.867519in}{12.398434in}}%
\pgfpathlineto{\pgfqpoint{5.867831in}{12.398163in}}%
\pgfpathlineto{\pgfqpoint{5.868142in}{12.397892in}}%
\pgfpathlineto{\pgfqpoint{5.868557in}{12.397534in}}%
\pgfpathlineto{\pgfqpoint{5.868867in}{12.397267in}}%
\pgfpathlineto{\pgfqpoint{5.869177in}{12.397002in}}%
\pgfpathlineto{\pgfqpoint{5.869487in}{12.396738in}}%
\pgfpathlineto{\pgfqpoint{5.869796in}{12.396476in}}%
\pgfpathlineto{\pgfqpoint{5.870208in}{12.396129in}}%
\pgfpathlineto{\pgfqpoint{5.870516in}{12.395870in}}%
\pgfpathlineto{\pgfqpoint{5.870824in}{12.395613in}}%
\pgfpathlineto{\pgfqpoint{5.871132in}{12.395357in}}%
\pgfpathlineto{\pgfqpoint{5.871439in}{12.395103in}}%
\pgfpathlineto{\pgfqpoint{5.871849in}{12.394766in}}%
\pgfpathlineto{\pgfqpoint{5.872155in}{12.394515in}}%
\pgfpathlineto{\pgfqpoint{5.872461in}{12.394266in}}%
\pgfpathlineto{\pgfqpoint{5.872767in}{12.394018in}}%
\pgfpathlineto{\pgfqpoint{5.873072in}{12.393771in}}%
\pgfpathlineto{\pgfqpoint{5.873377in}{12.393526in}}%
\pgfpathlineto{\pgfqpoint{5.873783in}{12.393201in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{12.392958in}}%
\pgfpathlineto{\pgfqpoint{5.874391in}{12.392718in}}%
\pgfpathlineto{\pgfqpoint{5.874695in}{12.392479in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{12.392242in}}%
\pgfpathlineto{\pgfqpoint{5.875401in}{12.391929in}}%
\pgfpathlineto{\pgfqpoint{5.875704in}{12.391696in}}%
\pgfpathlineto{\pgfqpoint{5.876005in}{12.391465in}}%
\pgfpathlineto{\pgfqpoint{5.876307in}{12.391235in}}%
\pgfpathlineto{\pgfqpoint{5.876608in}{12.391008in}}%
\pgfpathlineto{\pgfqpoint{5.877009in}{12.390708in}}%
\pgfpathlineto{\pgfqpoint{5.877310in}{12.390485in}}%
\pgfpathlineto{\pgfqpoint{5.877610in}{12.390264in}}%
\pgfpathlineto{\pgfqpoint{5.877909in}{12.390046in}}%
\pgfpathlineto{\pgfqpoint{5.878208in}{12.389829in}}%
\pgfpathlineto{\pgfqpoint{5.878607in}{12.389543in}}%
\pgfpathlineto{\pgfqpoint{5.878905in}{12.389332in}}%
\pgfpathlineto{\pgfqpoint{5.879204in}{12.389122in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{12.388915in}}%
\pgfpathlineto{\pgfqpoint{5.879799in}{12.388710in}}%
\pgfpathlineto{\pgfqpoint{5.880096in}{12.388507in}}%
\pgfpathlineto{\pgfqpoint{5.880492in}{12.388239in}}%
\pgfpathlineto{\pgfqpoint{5.880788in}{12.388041in}}%
\pgfpathlineto{\pgfqpoint{5.881084in}{12.387845in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{12.387652in}}%
\pgfpathlineto{\pgfqpoint{5.881675in}{12.387460in}}%
\pgfpathlineto{\pgfqpoint{5.882068in}{12.387208in}}%
\pgfpathlineto{\pgfqpoint{5.882362in}{12.387021in}}%
\pgfpathlineto{\pgfqpoint{5.882656in}{12.386837in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{12.386654in}}%
\pgfpathlineto{\pgfqpoint{5.883244in}{12.386474in}}%
\pgfpathlineto{\pgfqpoint{5.883635in}{12.386237in}}%
\pgfpathlineto{\pgfqpoint{5.883927in}{12.386061in}}%
\pgfpathlineto{\pgfqpoint{5.884220in}{12.385888in}}%
\pgfpathlineto{\pgfqpoint{5.884512in}{12.385716in}}%
\pgfpathlineto{\pgfqpoint{5.884803in}{12.385547in}}%
\pgfpathlineto{\pgfqpoint{5.885192in}{12.385324in}}%
\pgfpathlineto{\pgfqpoint{5.885483in}{12.385160in}}%
\pgfpathlineto{\pgfqpoint{5.885773in}{12.384998in}}%
\pgfpathlineto{\pgfqpoint{5.886063in}{12.384838in}}%
\pgfpathlineto{\pgfqpoint{5.886353in}{12.384680in}}%
\pgfpathlineto{\pgfqpoint{5.886643in}{12.384524in}}%
\pgfpathlineto{\pgfqpoint{5.887028in}{12.384319in}}%
\pgfpathlineto{\pgfqpoint{5.887317in}{12.384168in}}%
\pgfpathlineto{\pgfqpoint{5.887606in}{12.384020in}}%
\pgfpathlineto{\pgfqpoint{5.887894in}{12.383873in}}%
\pgfpathlineto{\pgfqpoint{5.888182in}{12.383729in}}%
\pgfpathlineto{\pgfqpoint{5.888565in}{12.383540in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{12.383401in}}%
\pgfpathlineto{\pgfqpoint{5.889139in}{12.383264in}}%
\pgfpathlineto{\pgfqpoint{5.889425in}{12.383129in}}%
\pgfpathlineto{\pgfqpoint{5.889712in}{12.382997in}}%
\pgfpathlineto{\pgfqpoint{5.890093in}{12.382824in}}%
\pgfpathlineto{\pgfqpoint{5.890378in}{12.382697in}}%
\pgfpathlineto{\pgfqpoint{5.890663in}{12.382572in}}%
\pgfpathlineto{\pgfqpoint{5.890948in}{12.382449in}}%
\pgfpathlineto{\pgfqpoint{5.891232in}{12.382329in}}%
\pgfpathlineto{\pgfqpoint{5.891611in}{12.382172in}}%
\pgfpathlineto{\pgfqpoint{5.891895in}{12.382058in}}%
\pgfpathlineto{\pgfqpoint{5.892178in}{12.381945in}}%
\pgfpathlineto{\pgfqpoint{5.892461in}{12.381836in}}%
\pgfpathlineto{\pgfqpoint{5.892744in}{12.381728in}}%
\pgfpathlineto{\pgfqpoint{5.893026in}{12.381624in}}%
\pgfpathlineto{\pgfqpoint{5.893403in}{12.381488in}}%
\pgfpathlineto{\pgfqpoint{5.893684in}{12.381389in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{12.381293in}}%
\pgfpathlineto{\pgfqpoint{5.894247in}{12.381199in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{12.381108in}}%
\pgfpathlineto{\pgfqpoint{5.894902in}{12.380991in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{12.380906in}}%
\pgfpathlineto{\pgfqpoint{5.895461in}{12.380824in}}%
\pgfpathlineto{\pgfqpoint{5.895741in}{12.380744in}}%
\pgfpathlineto{\pgfqpoint{5.896020in}{12.380666in}}%
\pgfpathlineto{\pgfqpoint{5.896392in}{12.380567in}}%
\pgfpathlineto{\pgfqpoint{5.896670in}{12.380495in}}%
\pgfpathlineto{\pgfqpoint{5.896948in}{12.380425in}}%
\pgfpathlineto{\pgfqpoint{5.897226in}{12.380358in}}%
\pgfpathlineto{\pgfqpoint{5.897504in}{12.380293in}}%
\pgfpathlineto{\pgfqpoint{5.897873in}{12.380209in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{12.380149in}}%
\pgfpathlineto{\pgfqpoint{5.898427in}{12.380090in}}%
\pgfpathlineto{\pgfqpoint{5.898703in}{12.380034in}}%
\pgfpathlineto{\pgfqpoint{5.898979in}{12.379979in}}%
\pgfpathlineto{\pgfqpoint{5.899347in}{12.379909in}}%
\pgfpathlineto{\pgfqpoint{5.899622in}{12.379858in}}%
\pgfpathlineto{\pgfqpoint{5.899897in}{12.379809in}}%
\pgfpathlineto{\pgfqpoint{5.900171in}{12.379761in}}%
\pgfpathlineto{\pgfqpoint{5.900446in}{12.379715in}}%
\pgfpathlineto{\pgfqpoint{5.900720in}{12.379670in}}%
\pgfpathlineto{\pgfqpoint{5.901085in}{12.379612in}}%
\pgfpathlineto{\pgfqpoint{5.901358in}{12.379570in}}%
\pgfpathlineto{\pgfqpoint{5.901631in}{12.379529in}}%
\pgfpathlineto{\pgfqpoint{5.901904in}{12.379489in}}%
\pgfpathlineto{\pgfqpoint{5.902177in}{12.379450in}}%
\pgfpathlineto{\pgfqpoint{5.902540in}{12.379400in}}%
\pgfpathlineto{\pgfqpoint{5.902812in}{12.379364in}}%
\pgfpathlineto{\pgfqpoint{5.903083in}{12.379329in}}%
\pgfpathlineto{\pgfqpoint{5.903354in}{12.379295in}}%
\pgfpathlineto{\pgfqpoint{5.903625in}{12.379261in}}%
\pgfpathlineto{\pgfqpoint{5.903986in}{12.379218in}}%
\pgfpathlineto{\pgfqpoint{5.904257in}{12.379187in}}%
\pgfpathlineto{\pgfqpoint{5.904527in}{12.379156in}}%
\pgfpathlineto{\pgfqpoint{5.904796in}{12.379126in}}%
\pgfpathlineto{\pgfqpoint{5.905066in}{12.379097in}}%
\pgfpathlineto{\pgfqpoint{5.905425in}{12.379058in}}%
\pgfpathlineto{\pgfqpoint{5.905694in}{12.379029in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{12.379001in}}%
\pgfpathlineto{\pgfqpoint{5.906230in}{12.378973in}}%
\pgfpathlineto{\pgfqpoint{5.906498in}{12.378945in}}%
\pgfpathlineto{\pgfqpoint{5.906766in}{12.378917in}}%
\pgfpathlineto{\pgfqpoint{5.907122in}{12.378880in}}%
\pgfpathlineto{\pgfqpoint{5.907389in}{12.378852in}}%
\pgfpathlineto{\pgfqpoint{5.907656in}{12.378824in}}%
\pgfpathlineto{\pgfqpoint{5.907923in}{12.378796in}}%
\pgfpathlineto{\pgfqpoint{5.908189in}{12.378767in}}%
\pgfpathlineto{\pgfqpoint{5.908543in}{12.378729in}}%
\pgfpathlineto{\pgfqpoint{5.908809in}{12.378701in}}%
\pgfpathlineto{\pgfqpoint{5.909074in}{12.378672in}}%
\pgfpathlineto{\pgfqpoint{5.909339in}{12.378643in}}%
\pgfpathlineto{\pgfqpoint{5.909604in}{12.378613in}}%
\pgfpathlineto{\pgfqpoint{5.909957in}{12.378574in}}%
\pgfpathlineto{\pgfqpoint{5.910221in}{12.378545in}}%
\pgfpathlineto{\pgfqpoint{5.910484in}{12.378515in}}%
\pgfpathlineto{\pgfqpoint{5.910748in}{12.378484in}}%
\pgfpathlineto{\pgfqpoint{5.911011in}{12.378454in}}%
\pgfpathlineto{\pgfqpoint{5.911362in}{12.378413in}}%
\pgfpathlineto{\pgfqpoint{5.911625in}{12.378383in}}%
\pgfpathlineto{\pgfqpoint{5.911887in}{12.378352in}}%
\pgfpathlineto{\pgfqpoint{5.912149in}{12.378321in}}%
\pgfpathlineto{\pgfqpoint{5.912411in}{12.378290in}}%
\pgfpathlineto{\pgfqpoint{5.912672in}{12.378259in}}%
\pgfpathlineto{\pgfqpoint{5.913021in}{12.378217in}}%
\pgfpathlineto{\pgfqpoint{5.913282in}{12.378185in}}%
\pgfpathlineto{\pgfqpoint{5.913542in}{12.378154in}}%
\pgfpathlineto{\pgfqpoint{5.913803in}{12.378122in}}%
\pgfpathlineto{\pgfqpoint{5.914063in}{12.378090in}}%
\pgfpathlineto{\pgfqpoint{5.914409in}{12.378047in}}%
\pgfpathlineto{\pgfqpoint{5.914669in}{12.378014in}}%
\pgfpathlineto{\pgfqpoint{5.914928in}{12.377982in}}%
\pgfpathlineto{\pgfqpoint{5.915187in}{12.377949in}}%
\pgfpathlineto{\pgfqpoint{5.915446in}{12.377916in}}%
\pgfpathlineto{\pgfqpoint{5.915791in}{12.377872in}}%
\pgfpathlineto{\pgfqpoint{5.916049in}{12.377838in}}%
\pgfpathlineto{\pgfqpoint{5.916307in}{12.377804in}}%
\pgfpathlineto{\pgfqpoint{5.916564in}{12.377770in}}%
\pgfpathlineto{\pgfqpoint{5.916822in}{12.377735in}}%
\pgfpathlineto{\pgfqpoint{5.917164in}{12.377688in}}%
\pgfpathlineto{\pgfqpoint{5.917421in}{12.377652in}}%
\pgfpathlineto{\pgfqpoint{5.917678in}{12.377616in}}%
\pgfpathlineto{\pgfqpoint{5.917934in}{12.377579in}}%
\pgfpathlineto{\pgfqpoint{5.918190in}{12.377542in}}%
\pgfpathlineto{\pgfqpoint{5.918446in}{12.377503in}}%
\pgfpathlineto{\pgfqpoint{5.918786in}{12.377451in}}%
\pgfpathlineto{\pgfqpoint{5.919041in}{12.377410in}}%
\pgfpathlineto{\pgfqpoint{5.919296in}{12.377369in}}%
\pgfpathlineto{\pgfqpoint{5.919551in}{12.377327in}}%
\pgfpathlineto{\pgfqpoint{5.919805in}{12.377283in}}%
\pgfpathlineto{\pgfqpoint{5.920144in}{12.377224in}}%
\pgfpathlineto{\pgfqpoint{5.920398in}{12.377177in}}%
\pgfpathlineto{\pgfqpoint{5.920651in}{12.377130in}}%
\pgfpathlineto{\pgfqpoint{5.920905in}{12.377080in}}%
\pgfpathlineto{\pgfqpoint{5.921158in}{12.377030in}}%
\pgfpathlineto{\pgfqpoint{5.921495in}{12.376960in}}%
\pgfpathlineto{\pgfqpoint{5.921747in}{12.376905in}}%
\pgfpathlineto{\pgfqpoint{5.921999in}{12.376849in}}%
\pgfpathlineto{\pgfqpoint{5.922251in}{12.376790in}}%
\pgfpathlineto{\pgfqpoint{5.922503in}{12.376730in}}%
\pgfpathlineto{\pgfqpoint{5.922838in}{12.376647in}}%
\pgfpathlineto{\pgfqpoint{5.923089in}{12.376582in}}%
\pgfpathlineto{\pgfqpoint{5.923340in}{12.376515in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{12.376446in}}%
\pgfpathlineto{\pgfqpoint{5.923841in}{12.376375in}}%
\pgfpathlineto{\pgfqpoint{5.924092in}{12.376302in}}%
\pgfpathlineto{\pgfqpoint{5.924425in}{12.376201in}}%
\pgfpathlineto{\pgfqpoint{5.924674in}{12.376123in}}%
\pgfpathlineto{\pgfqpoint{5.924924in}{12.376042in}}%
\pgfpathlineto{\pgfqpoint{5.925173in}{12.375960in}}%
\pgfpathlineto{\pgfqpoint{5.925422in}{12.375875in}}%
\pgfpathlineto{\pgfqpoint{5.925753in}{12.375760in}}%
\pgfpathlineto{\pgfqpoint{5.926001in}{12.375671in}}%
\pgfpathlineto{\pgfqpoint{5.926249in}{12.375580in}}%
\pgfpathlineto{\pgfqpoint{5.926497in}{12.375487in}}%
\pgfpathlineto{\pgfqpoint{5.926745in}{12.375392in}}%
\pgfpathlineto{\pgfqpoint{5.927075in}{12.375262in}}%
\pgfpathlineto{\pgfqpoint{5.927322in}{12.375163in}}%
\pgfpathlineto{\pgfqpoint{5.927568in}{12.375062in}}%
\pgfpathlineto{\pgfqpoint{5.927815in}{12.374959in}}%
\pgfpathlineto{\pgfqpoint{5.928061in}{12.374855in}}%
\pgfpathlineto{\pgfqpoint{5.928389in}{12.374713in}}%
\pgfpathlineto{\pgfqpoint{5.928635in}{12.374605in}}%
\pgfpathlineto{\pgfqpoint{5.928880in}{12.374495in}}%
\pgfpathlineto{\pgfqpoint{5.929126in}{12.374383in}}%
\pgfpathlineto{\pgfqpoint{5.929371in}{12.374270in}}%
\pgfpathlineto{\pgfqpoint{5.929616in}{12.374155in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{12.374000in}}%
\pgfpathlineto{\pgfqpoint{5.930186in}{12.373882in}}%
\pgfpathlineto{\pgfqpoint{5.930430in}{12.373763in}}%
\pgfpathlineto{\pgfqpoint{5.930674in}{12.373642in}}%
\pgfpathlineto{\pgfqpoint{5.930917in}{12.373520in}}%
\pgfpathlineto{\pgfqpoint{5.931242in}{12.373355in}}%
\pgfpathlineto{\pgfqpoint{5.931485in}{12.373230in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{12.373104in}}%
\pgfpathlineto{\pgfqpoint{5.931970in}{12.372976in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{12.372847in}}%
\pgfpathlineto{\pgfqpoint{5.932535in}{12.372674in}}%
\pgfpathlineto{\pgfqpoint{5.932777in}{12.372543in}}%
\pgfpathlineto{\pgfqpoint{5.933019in}{12.372411in}}%
\pgfpathlineto{\pgfqpoint{5.933260in}{12.372278in}}%
\pgfpathlineto{\pgfqpoint{5.933501in}{12.372144in}}%
\pgfpathlineto{\pgfqpoint{5.933822in}{12.371964in}}%
\pgfpathlineto{\pgfqpoint{5.935183in}{12.371183in}}%
\pgfpathlineto{\pgfqpoint{5.937724in}{12.369689in}}%
\pgfpathlineto{\pgfqpoint{5.940240in}{12.368246in}}%
\pgfpathlineto{\pgfqpoint{5.942732in}{12.366912in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{12.365709in}}%
\pgfpathlineto{\pgfqpoint{5.947644in}{12.364622in}}%
\pgfpathlineto{\pgfqpoint{5.950065in}{12.363609in}}%
\pgfpathlineto{\pgfqpoint{5.952389in}{12.362670in}}%
\pgfpathlineto{\pgfqpoint{5.954766in}{12.361728in}}%
\pgfpathlineto{\pgfqpoint{5.957120in}{12.360797in}}%
\pgfpathlineto{\pgfqpoint{5.959454in}{12.359845in}}%
\pgfpathlineto{\pgfqpoint{5.961766in}{12.358857in}}%
\pgfpathlineto{\pgfqpoint{5.964058in}{12.357839in}}%
\pgfpathlineto{\pgfqpoint{5.966329in}{12.356793in}}%
\pgfpathlineto{\pgfqpoint{5.968581in}{12.355713in}}%
\pgfpathlineto{\pgfqpoint{5.970812in}{12.354591in}}%
\pgfpathlineto{\pgfqpoint{5.973025in}{12.353406in}}%
\pgfpathlineto{\pgfqpoint{5.975150in}{12.352169in}}%
\pgfpathlineto{\pgfqpoint{5.977326in}{12.350784in}}%
\pgfpathlineto{\pgfqpoint{5.979483in}{12.349276in}}%
\pgfpathlineto{\pgfqpoint{5.981622in}{12.347637in}}%
\pgfpathlineto{\pgfqpoint{5.983743in}{12.345887in}}%
\pgfpathlineto{\pgfqpoint{5.985847in}{12.344063in}}%
\pgfpathlineto{\pgfqpoint{5.987934in}{12.342216in}}%
\pgfpathlineto{\pgfqpoint{5.990004in}{12.340401in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{12.338670in}}%
\pgfpathlineto{\pgfqpoint{5.994094in}{12.337060in}}%
\pgfpathlineto{\pgfqpoint{5.996115in}{12.335600in}}%
\pgfpathlineto{\pgfqpoint{5.996115in}{12.251996in}}%
\pgfpathlineto{\pgfqpoint{5.996115in}{12.251996in}}%
\pgfpathlineto{\pgfqpoint{5.994094in}{12.253469in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{12.254788in}}%
\pgfpathlineto{\pgfqpoint{5.990004in}{12.255944in}}%
\pgfpathlineto{\pgfqpoint{5.987934in}{12.256925in}}%
\pgfpathlineto{\pgfqpoint{5.985847in}{12.257730in}}%
\pgfpathlineto{\pgfqpoint{5.983743in}{12.258368in}}%
\pgfpathlineto{\pgfqpoint{5.981622in}{12.258866in}}%
\pgfpathlineto{\pgfqpoint{5.979483in}{12.259255in}}%
\pgfpathlineto{\pgfqpoint{5.977326in}{12.259568in}}%
\pgfpathlineto{\pgfqpoint{5.975150in}{12.259846in}}%
\pgfpathlineto{\pgfqpoint{5.973025in}{12.260115in}}%
\pgfpathlineto{\pgfqpoint{5.970812in}{12.260415in}}%
\pgfpathlineto{\pgfqpoint{5.968581in}{12.260758in}}%
\pgfpathlineto{\pgfqpoint{5.966329in}{12.261156in}}%
\pgfpathlineto{\pgfqpoint{5.964058in}{12.261598in}}%
\pgfpathlineto{\pgfqpoint{5.961766in}{12.262065in}}%
\pgfpathlineto{\pgfqpoint{5.959454in}{12.262538in}}%
\pgfpathlineto{\pgfqpoint{5.957120in}{12.263003in}}%
\pgfpathlineto{\pgfqpoint{5.954766in}{12.263448in}}%
\pgfpathlineto{\pgfqpoint{5.952389in}{12.263866in}}%
\pgfpathlineto{\pgfqpoint{5.950065in}{12.264260in}}%
\pgfpathlineto{\pgfqpoint{5.947644in}{12.264664in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{12.265071in}}%
\pgfpathlineto{\pgfqpoint{5.942732in}{12.265489in}}%
\pgfpathlineto{\pgfqpoint{5.940240in}{12.265926in}}%
\pgfpathlineto{\pgfqpoint{5.937724in}{12.266406in}}%
\pgfpathlineto{\pgfqpoint{5.935183in}{12.266966in}}%
\pgfpathlineto{\pgfqpoint{5.933822in}{12.267300in}}%
\pgfpathlineto{\pgfqpoint{5.933501in}{12.267382in}}%
\pgfpathlineto{\pgfqpoint{5.933260in}{12.267445in}}%
\pgfpathlineto{\pgfqpoint{5.933019in}{12.267508in}}%
\pgfpathlineto{\pgfqpoint{5.932777in}{12.267572in}}%
\pgfpathlineto{\pgfqpoint{5.932535in}{12.267638in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{12.267726in}}%
\pgfpathlineto{\pgfqpoint{5.931970in}{12.267793in}}%
\pgfpathlineto{\pgfqpoint{5.931728in}{12.267861in}}%
\pgfpathlineto{\pgfqpoint{5.931485in}{12.267930in}}%
\pgfpathlineto{\pgfqpoint{5.931242in}{12.268001in}}%
\pgfpathlineto{\pgfqpoint{5.930917in}{12.268096in}}%
\pgfpathlineto{\pgfqpoint{5.930674in}{12.268168in}}%
\pgfpathlineto{\pgfqpoint{5.930430in}{12.268242in}}%
\pgfpathlineto{\pgfqpoint{5.930186in}{12.268316in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{12.268392in}}%
\pgfpathlineto{\pgfqpoint{5.929616in}{12.268495in}}%
\pgfpathlineto{\pgfqpoint{5.929371in}{12.268574in}}%
\pgfpathlineto{\pgfqpoint{5.929126in}{12.268654in}}%
\pgfpathlineto{\pgfqpoint{5.928880in}{12.268735in}}%
\pgfpathlineto{\pgfqpoint{5.928635in}{12.268818in}}%
\pgfpathlineto{\pgfqpoint{5.928389in}{12.268902in}}%
\pgfpathlineto{\pgfqpoint{5.928061in}{12.269015in}}%
\pgfpathlineto{\pgfqpoint{5.927815in}{12.269102in}}%
\pgfpathlineto{\pgfqpoint{5.927568in}{12.269190in}}%
\pgfpathlineto{\pgfqpoint{5.927322in}{12.269280in}}%
\pgfpathlineto{\pgfqpoint{5.927075in}{12.269370in}}%
\pgfpathlineto{\pgfqpoint{5.926745in}{12.269493in}}%
\pgfpathlineto{\pgfqpoint{5.926497in}{12.269587in}}%
\pgfpathlineto{\pgfqpoint{5.926249in}{12.269681in}}%
\pgfpathlineto{\pgfqpoint{5.926001in}{12.269777in}}%
\pgfpathlineto{\pgfqpoint{5.925753in}{12.269875in}}%
\pgfpathlineto{\pgfqpoint{5.925422in}{12.270006in}}%
\pgfpathlineto{\pgfqpoint{5.925173in}{12.270106in}}%
\pgfpathlineto{\pgfqpoint{5.924924in}{12.270207in}}%
\pgfpathlineto{\pgfqpoint{5.924674in}{12.270309in}}%
\pgfpathlineto{\pgfqpoint{5.924425in}{12.270412in}}%
\pgfpathlineto{\pgfqpoint{5.924092in}{12.270552in}}%
\pgfpathlineto{\pgfqpoint{5.923841in}{12.270658in}}%
\pgfpathlineto{\pgfqpoint{5.923591in}{12.270765in}}%
\pgfpathlineto{\pgfqpoint{5.923340in}{12.270873in}}%
\pgfpathlineto{\pgfqpoint{5.923089in}{12.270982in}}%
\pgfpathlineto{\pgfqpoint{5.922838in}{12.271092in}}%
\pgfpathlineto{\pgfqpoint{5.922503in}{12.271241in}}%
\pgfpathlineto{\pgfqpoint{5.922251in}{12.271354in}}%
\pgfpathlineto{\pgfqpoint{5.921999in}{12.271468in}}%
\pgfpathlineto{\pgfqpoint{5.921747in}{12.271583in}}%
\pgfpathlineto{\pgfqpoint{5.921495in}{12.271700in}}%
\pgfpathlineto{\pgfqpoint{5.921158in}{12.271857in}}%
\pgfpathlineto{\pgfqpoint{5.920905in}{12.271976in}}%
\pgfpathlineto{\pgfqpoint{5.920651in}{12.272096in}}%
\pgfpathlineto{\pgfqpoint{5.920398in}{12.272217in}}%
\pgfpathlineto{\pgfqpoint{5.920144in}{12.272339in}}%
\pgfpathlineto{\pgfqpoint{5.919805in}{12.272502in}}%
\pgfpathlineto{\pgfqpoint{5.919551in}{12.272626in}}%
\pgfpathlineto{\pgfqpoint{5.919296in}{12.272750in}}%
\pgfpathlineto{\pgfqpoint{5.919041in}{12.272876in}}%
\pgfpathlineto{\pgfqpoint{5.918786in}{12.273001in}}%
\pgfpathlineto{\pgfqpoint{5.918446in}{12.273169in}}%
\pgfpathlineto{\pgfqpoint{5.918190in}{12.273296in}}%
\pgfpathlineto{\pgfqpoint{5.917934in}{12.273423in}}%
\pgfpathlineto{\pgfqpoint{5.917678in}{12.273551in}}%
\pgfpathlineto{\pgfqpoint{5.917421in}{12.273678in}}%
\pgfpathlineto{\pgfqpoint{5.917164in}{12.273806in}}%
\pgfpathlineto{\pgfqpoint{5.916822in}{12.273978in}}%
\pgfpathlineto{\pgfqpoint{5.916564in}{12.274106in}}%
\pgfpathlineto{\pgfqpoint{5.916307in}{12.274235in}}%
\pgfpathlineto{\pgfqpoint{5.916049in}{12.274364in}}%
\pgfpathlineto{\pgfqpoint{5.915791in}{12.274493in}}%
\pgfpathlineto{\pgfqpoint{5.915446in}{12.274665in}}%
\pgfpathlineto{\pgfqpoint{5.915187in}{12.274794in}}%
\pgfpathlineto{\pgfqpoint{5.914928in}{12.274922in}}%
\pgfpathlineto{\pgfqpoint{5.914669in}{12.275051in}}%
\pgfpathlineto{\pgfqpoint{5.914409in}{12.275179in}}%
\pgfpathlineto{\pgfqpoint{5.914063in}{12.275350in}}%
\pgfpathlineto{\pgfqpoint{5.913803in}{12.275478in}}%
\pgfpathlineto{\pgfqpoint{5.913542in}{12.275605in}}%
\pgfpathlineto{\pgfqpoint{5.913282in}{12.275732in}}%
\pgfpathlineto{\pgfqpoint{5.913021in}{12.275858in}}%
\pgfpathlineto{\pgfqpoint{5.912672in}{12.276025in}}%
\pgfpathlineto{\pgfqpoint{5.912411in}{12.276150in}}%
\pgfpathlineto{\pgfqpoint{5.912149in}{12.276274in}}%
\pgfpathlineto{\pgfqpoint{5.911887in}{12.276398in}}%
\pgfpathlineto{\pgfqpoint{5.911625in}{12.276521in}}%
\pgfpathlineto{\pgfqpoint{5.911362in}{12.276643in}}%
\pgfpathlineto{\pgfqpoint{5.911011in}{12.276805in}}%
\pgfpathlineto{\pgfqpoint{5.910748in}{12.276926in}}%
\pgfpathlineto{\pgfqpoint{5.910484in}{12.277046in}}%
\pgfpathlineto{\pgfqpoint{5.910221in}{12.277166in}}%
\pgfpathlineto{\pgfqpoint{5.909957in}{12.277284in}}%
\pgfpathlineto{\pgfqpoint{5.909604in}{12.277442in}}%
\pgfpathlineto{\pgfqpoint{5.909339in}{12.277559in}}%
\pgfpathlineto{\pgfqpoint{5.909074in}{12.277676in}}%
\pgfpathlineto{\pgfqpoint{5.908809in}{12.277792in}}%
\pgfpathlineto{\pgfqpoint{5.908543in}{12.277907in}}%
\pgfpathlineto{\pgfqpoint{5.908189in}{12.278060in}}%
\pgfpathlineto{\pgfqpoint{5.907923in}{12.278174in}}%
\pgfpathlineto{\pgfqpoint{5.907656in}{12.278287in}}%
\pgfpathlineto{\pgfqpoint{5.907389in}{12.278400in}}%
\pgfpathlineto{\pgfqpoint{5.907122in}{12.278512in}}%
\pgfpathlineto{\pgfqpoint{5.906766in}{12.278660in}}%
\pgfpathlineto{\pgfqpoint{5.906498in}{12.278770in}}%
\pgfpathlineto{\pgfqpoint{5.906230in}{12.278880in}}%
\pgfpathlineto{\pgfqpoint{5.905962in}{12.278990in}}%
\pgfpathlineto{\pgfqpoint{5.905694in}{12.279098in}}%
\pgfpathlineto{\pgfqpoint{5.905425in}{12.279207in}}%
\pgfpathlineto{\pgfqpoint{5.905066in}{12.279351in}}%
\pgfpathlineto{\pgfqpoint{5.904796in}{12.279459in}}%
\pgfpathlineto{\pgfqpoint{5.904527in}{12.279566in}}%
\pgfpathlineto{\pgfqpoint{5.904257in}{12.279674in}}%
\pgfpathlineto{\pgfqpoint{5.903986in}{12.279781in}}%
\pgfpathlineto{\pgfqpoint{5.903625in}{12.279925in}}%
\pgfpathlineto{\pgfqpoint{5.903354in}{12.280032in}}%
\pgfpathlineto{\pgfqpoint{5.903083in}{12.280140in}}%
\pgfpathlineto{\pgfqpoint{5.902812in}{12.280248in}}%
\pgfpathlineto{\pgfqpoint{5.902540in}{12.280356in}}%
\pgfpathlineto{\pgfqpoint{5.902177in}{12.280500in}}%
\pgfpathlineto{\pgfqpoint{5.901904in}{12.280609in}}%
\pgfpathlineto{\pgfqpoint{5.901631in}{12.280718in}}%
\pgfpathlineto{\pgfqpoint{5.901358in}{12.280828in}}%
\pgfpathlineto{\pgfqpoint{5.901085in}{12.280937in}}%
\pgfpathlineto{\pgfqpoint{5.900720in}{12.281084in}}%
\pgfpathlineto{\pgfqpoint{5.900446in}{12.281195in}}%
\pgfpathlineto{\pgfqpoint{5.900171in}{12.281305in}}%
\pgfpathlineto{\pgfqpoint{5.899897in}{12.281416in}}%
\pgfpathlineto{\pgfqpoint{5.899622in}{12.281528in}}%
\pgfpathlineto{\pgfqpoint{5.899347in}{12.281639in}}%
\pgfpathlineto{\pgfqpoint{5.898979in}{12.281789in}}%
\pgfpathlineto{\pgfqpoint{5.898703in}{12.281902in}}%
\pgfpathlineto{\pgfqpoint{5.898427in}{12.282015in}}%
\pgfpathlineto{\pgfqpoint{5.898150in}{12.282129in}}%
\pgfpathlineto{\pgfqpoint{5.897873in}{12.282243in}}%
\pgfpathlineto{\pgfqpoint{5.897504in}{12.282397in}}%
\pgfpathlineto{\pgfqpoint{5.897226in}{12.282513in}}%
\pgfpathlineto{\pgfqpoint{5.896948in}{12.282631in}}%
\pgfpathlineto{\pgfqpoint{5.896670in}{12.282750in}}%
\pgfpathlineto{\pgfqpoint{5.896392in}{12.282870in}}%
\pgfpathlineto{\pgfqpoint{5.896020in}{12.283032in}}%
\pgfpathlineto{\pgfqpoint{5.895741in}{12.283156in}}%
\pgfpathlineto{\pgfqpoint{5.895461in}{12.283282in}}%
\pgfpathlineto{\pgfqpoint{5.895182in}{12.283409in}}%
\pgfpathlineto{\pgfqpoint{5.894902in}{12.283539in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{12.283715in}}%
\pgfpathlineto{\pgfqpoint{5.894247in}{12.283850in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{12.283987in}}%
\pgfpathlineto{\pgfqpoint{5.893684in}{12.284127in}}%
\pgfpathlineto{\pgfqpoint{5.893403in}{12.284270in}}%
\pgfpathlineto{\pgfqpoint{5.893026in}{12.284465in}}%
\pgfpathlineto{\pgfqpoint{5.892744in}{12.284615in}}%
\pgfpathlineto{\pgfqpoint{5.892461in}{12.284769in}}%
\pgfpathlineto{\pgfqpoint{5.892178in}{12.284925in}}%
\pgfpathlineto{\pgfqpoint{5.891895in}{12.285085in}}%
\pgfpathlineto{\pgfqpoint{5.891611in}{12.285249in}}%
\pgfpathlineto{\pgfqpoint{5.891232in}{12.285472in}}%
\pgfpathlineto{\pgfqpoint{5.890948in}{12.285644in}}%
\pgfpathlineto{\pgfqpoint{5.890663in}{12.285820in}}%
\pgfpathlineto{\pgfqpoint{5.890378in}{12.286000in}}%
\pgfpathlineto{\pgfqpoint{5.890093in}{12.286184in}}%
\pgfpathlineto{\pgfqpoint{5.889712in}{12.286436in}}%
\pgfpathlineto{\pgfqpoint{5.889425in}{12.286629in}}%
\pgfpathlineto{\pgfqpoint{5.889139in}{12.286827in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{12.287030in}}%
\pgfpathlineto{\pgfqpoint{5.888565in}{12.287236in}}%
\pgfpathlineto{\pgfqpoint{5.888182in}{12.287519in}}%
\pgfpathlineto{\pgfqpoint{5.887894in}{12.287736in}}%
\pgfpathlineto{\pgfqpoint{5.887606in}{12.287957in}}%
\pgfpathlineto{\pgfqpoint{5.887317in}{12.288183in}}%
\pgfpathlineto{\pgfqpoint{5.887028in}{12.288413in}}%
\pgfpathlineto{\pgfqpoint{5.886643in}{12.288726in}}%
\pgfpathlineto{\pgfqpoint{5.886353in}{12.288966in}}%
\pgfpathlineto{\pgfqpoint{5.886063in}{12.289210in}}%
\pgfpathlineto{\pgfqpoint{5.885773in}{12.289459in}}%
\pgfpathlineto{\pgfqpoint{5.885483in}{12.289711in}}%
\pgfpathlineto{\pgfqpoint{5.885192in}{12.289968in}}%
\pgfpathlineto{\pgfqpoint{5.884803in}{12.290316in}}%
\pgfpathlineto{\pgfqpoint{5.884512in}{12.290582in}}%
\pgfpathlineto{\pgfqpoint{5.884220in}{12.290851in}}%
\pgfpathlineto{\pgfqpoint{5.883927in}{12.291125in}}%
\pgfpathlineto{\pgfqpoint{5.883635in}{12.291401in}}%
\pgfpathlineto{\pgfqpoint{5.883244in}{12.291776in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{12.292062in}}%
\pgfpathlineto{\pgfqpoint{5.882656in}{12.292351in}}%
\pgfpathlineto{\pgfqpoint{5.882362in}{12.292643in}}%
\pgfpathlineto{\pgfqpoint{5.882068in}{12.292939in}}%
\pgfpathlineto{\pgfqpoint{5.881675in}{12.293339in}}%
\pgfpathlineto{\pgfqpoint{5.881379in}{12.293643in}}%
\pgfpathlineto{\pgfqpoint{5.881084in}{12.293950in}}%
\pgfpathlineto{\pgfqpoint{5.880788in}{12.294260in}}%
\pgfpathlineto{\pgfqpoint{5.880492in}{12.294574in}}%
\pgfpathlineto{\pgfqpoint{5.880096in}{12.294996in}}%
\pgfpathlineto{\pgfqpoint{5.879799in}{12.295317in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{12.295641in}}%
\pgfpathlineto{\pgfqpoint{5.879204in}{12.295967in}}%
\pgfpathlineto{\pgfqpoint{5.878905in}{12.296297in}}%
\pgfpathlineto{\pgfqpoint{5.878607in}{12.296629in}}%
\pgfpathlineto{\pgfqpoint{5.878208in}{12.297075in}}%
\pgfpathlineto{\pgfqpoint{5.877909in}{12.297412in}}%
\pgfpathlineto{\pgfqpoint{5.877610in}{12.297752in}}%
\pgfpathlineto{\pgfqpoint{5.877310in}{12.298093in}}%
\pgfpathlineto{\pgfqpoint{5.877009in}{12.298436in}}%
\pgfpathlineto{\pgfqpoint{5.876608in}{12.298896in}}%
\pgfpathlineto{\pgfqpoint{5.876307in}{12.299242in}}%
\pgfpathlineto{\pgfqpoint{5.876005in}{12.299590in}}%
\pgfpathlineto{\pgfqpoint{5.875704in}{12.299938in}}%
\pgfpathlineto{\pgfqpoint{5.875401in}{12.300287in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{12.300753in}}%
\pgfpathlineto{\pgfqpoint{5.874695in}{12.301103in}}%
\pgfpathlineto{\pgfqpoint{5.874391in}{12.301453in}}%
\pgfpathlineto{\pgfqpoint{5.874087in}{12.301802in}}%
\pgfpathlineto{\pgfqpoint{5.873783in}{12.302151in}}%
\pgfpathlineto{\pgfqpoint{5.873377in}{12.302616in}}%
\pgfpathlineto{\pgfqpoint{5.873072in}{12.302964in}}%
\pgfpathlineto{\pgfqpoint{5.872767in}{12.303312in}}%
\pgfpathlineto{\pgfqpoint{5.872461in}{12.303658in}}%
\pgfpathlineto{\pgfqpoint{5.872155in}{12.304003in}}%
\pgfpathlineto{\pgfqpoint{5.871849in}{12.304346in}}%
\pgfpathlineto{\pgfqpoint{5.871439in}{12.304802in}}%
\pgfpathlineto{\pgfqpoint{5.871132in}{12.305142in}}%
\pgfpathlineto{\pgfqpoint{5.870824in}{12.305479in}}%
\pgfpathlineto{\pgfqpoint{5.870516in}{12.305814in}}%
\pgfpathlineto{\pgfqpoint{5.870208in}{12.306147in}}%
\pgfpathlineto{\pgfqpoint{5.869796in}{12.306587in}}%
\pgfpathlineto{\pgfqpoint{5.869487in}{12.306914in}}%
\pgfpathlineto{\pgfqpoint{5.869177in}{12.307237in}}%
\pgfpathlineto{\pgfqpoint{5.868867in}{12.307558in}}%
\pgfpathlineto{\pgfqpoint{5.868557in}{12.307875in}}%
\pgfpathlineto{\pgfqpoint{5.868142in}{12.308293in}}%
\pgfpathlineto{\pgfqpoint{5.867831in}{12.308604in}}%
\pgfpathlineto{\pgfqpoint{5.867519in}{12.308910in}}%
\pgfpathlineto{\pgfqpoint{5.867207in}{12.309214in}}%
\pgfpathlineto{\pgfqpoint{5.866894in}{12.309515in}}%
\pgfpathlineto{\pgfqpoint{5.866477in}{12.309910in}}%
\pgfpathlineto{\pgfqpoint{5.866164in}{12.310203in}}%
\pgfpathlineto{\pgfqpoint{5.865850in}{12.310493in}}%
\pgfpathlineto{\pgfqpoint{5.865536in}{12.310779in}}%
\pgfpathlineto{\pgfqpoint{5.865222in}{12.311062in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{12.311342in}}%
\pgfpathlineto{\pgfqpoint{5.864486in}{12.311709in}}%
\pgfpathlineto{\pgfqpoint{5.864170in}{12.311980in}}%
\pgfpathlineto{\pgfqpoint{5.863854in}{12.312248in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{12.312512in}}%
\pgfpathlineto{\pgfqpoint{5.863221in}{12.312772in}}%
\pgfpathlineto{\pgfqpoint{5.862798in}{12.313113in}}%
\pgfpathlineto{\pgfqpoint{5.862480in}{12.313364in}}%
\pgfpathlineto{\pgfqpoint{5.862161in}{12.313611in}}%
\pgfpathlineto{\pgfqpoint{5.861843in}{12.313855in}}%
\pgfpathlineto{\pgfqpoint{5.861524in}{12.314094in}}%
\pgfpathlineto{\pgfqpoint{5.861098in}{12.314407in}}%
\pgfpathlineto{\pgfqpoint{5.860778in}{12.314637in}}%
\pgfpathlineto{\pgfqpoint{5.860457in}{12.314863in}}%
\pgfpathlineto{\pgfqpoint{5.860136in}{12.315085in}}%
\pgfpathlineto{\pgfqpoint{5.859815in}{12.315304in}}%
\pgfpathlineto{\pgfqpoint{5.859386in}{12.315589in}}%
\pgfpathlineto{\pgfqpoint{5.859064in}{12.315799in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{12.316005in}}%
\pgfpathlineto{\pgfqpoint{5.858419in}{12.316207in}}%
\pgfpathlineto{\pgfqpoint{5.858095in}{12.316405in}}%
\pgfpathlineto{\pgfqpoint{5.857771in}{12.316599in}}%
\pgfpathlineto{\pgfqpoint{5.857339in}{12.316852in}}%
\pgfpathlineto{\pgfqpoint{5.857014in}{12.317038in}}%
\pgfpathlineto{\pgfqpoint{5.856689in}{12.317219in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{12.317397in}}%
\pgfpathlineto{\pgfqpoint{5.856038in}{12.317571in}}%
\pgfpathlineto{\pgfqpoint{5.855602in}{12.317798in}}%
\pgfpathlineto{\pgfqpoint{5.855275in}{12.317963in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{12.318125in}}%
\pgfpathlineto{\pgfqpoint{5.854620in}{12.318283in}}%
\pgfpathlineto{\pgfqpoint{5.854292in}{12.318438in}}%
\pgfpathlineto{\pgfqpoint{5.853854in}{12.318638in}}%
\pgfpathlineto{\pgfqpoint{5.853524in}{12.318784in}}%
\pgfpathlineto{\pgfqpoint{5.853195in}{12.318927in}}%
\pgfpathlineto{\pgfqpoint{5.852865in}{12.319066in}}%
\pgfpathlineto{\pgfqpoint{5.852534in}{12.319201in}}%
\pgfpathlineto{\pgfqpoint{5.852093in}{12.319376in}}%
\pgfpathlineto{\pgfqpoint{5.851762in}{12.319504in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{12.319627in}}%
\pgfpathlineto{\pgfqpoint{5.851097in}{12.319747in}}%
\pgfpathlineto{\pgfqpoint{5.850765in}{12.319863in}}%
\pgfpathlineto{\pgfqpoint{5.850431in}{12.319976in}}%
\pgfpathlineto{\pgfqpoint{5.849986in}{12.320121in}}%
\pgfpathlineto{\pgfqpoint{5.849652in}{12.320225in}}%
\pgfpathlineto{\pgfqpoint{5.849318in}{12.320326in}}%
\pgfpathlineto{\pgfqpoint{5.848982in}{12.320423in}}%
\pgfpathlineto{\pgfqpoint{5.848647in}{12.320517in}}%
\pgfpathlineto{\pgfqpoint{5.848199in}{12.320636in}}%
\pgfpathlineto{\pgfqpoint{5.847862in}{12.320722in}}%
\pgfpathlineto{\pgfqpoint{5.847525in}{12.320804in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{12.320882in}}%
\pgfpathlineto{\pgfqpoint{5.846850in}{12.320957in}}%
\pgfpathlineto{\pgfqpoint{5.846399in}{12.321052in}}%
\pgfpathlineto{\pgfqpoint{5.846060in}{12.321120in}}%
\pgfpathlineto{\pgfqpoint{5.845721in}{12.321183in}}%
\pgfpathlineto{\pgfqpoint{5.845381in}{12.321244in}}%
\pgfpathlineto{\pgfqpoint{5.845040in}{12.321301in}}%
\pgfpathlineto{\pgfqpoint{5.844586in}{12.321373in}}%
\pgfpathlineto{\pgfqpoint{5.844245in}{12.321424in}}%
\pgfpathlineto{\pgfqpoint{5.843903in}{12.321471in}}%
\pgfpathlineto{\pgfqpoint{5.843561in}{12.321516in}}%
\pgfpathlineto{\pgfqpoint{5.843218in}{12.321559in}}%
\pgfpathlineto{\pgfqpoint{5.842875in}{12.321600in}}%
\pgfpathlineto{\pgfqpoint{5.842416in}{12.321651in}}%
\pgfpathlineto{\pgfqpoint{5.842072in}{12.321687in}}%
\pgfpathlineto{\pgfqpoint{5.841727in}{12.321722in}}%
\pgfpathlineto{\pgfqpoint{5.841382in}{12.321755in}}%
\pgfpathlineto{\pgfqpoint{5.841037in}{12.321788in}}%
\pgfpathlineto{\pgfqpoint{5.840575in}{12.321830in}}%
\pgfpathlineto{\pgfqpoint{5.840228in}{12.321861in}}%
\pgfpathlineto{\pgfqpoint{5.839881in}{12.321892in}}%
\pgfpathlineto{\pgfqpoint{5.839533in}{12.321922in}}%
\pgfpathlineto{\pgfqpoint{5.839185in}{12.321953in}}%
\pgfpathlineto{\pgfqpoint{5.838720in}{12.321995in}}%
\pgfpathlineto{\pgfqpoint{5.838371in}{12.322027in}}%
\pgfpathlineto{\pgfqpoint{5.838021in}{12.322060in}}%
\pgfpathlineto{\pgfqpoint{5.837671in}{12.322094in}}%
\pgfpathlineto{\pgfqpoint{5.837320in}{12.322130in}}%
\pgfpathlineto{\pgfqpoint{5.836852in}{12.322182in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{12.322223in}}%
\pgfpathlineto{\pgfqpoint{5.836148in}{12.322266in}}%
\pgfpathlineto{\pgfqpoint{5.835795in}{12.322312in}}%
\pgfpathlineto{\pgfqpoint{5.835442in}{12.322361in}}%
\pgfpathlineto{\pgfqpoint{5.835088in}{12.322413in}}%
\pgfpathlineto{\pgfqpoint{5.834616in}{12.322488in}}%
\pgfpathlineto{\pgfqpoint{5.834261in}{12.322548in}}%
\pgfpathlineto{\pgfqpoint{5.833905in}{12.322613in}}%
\pgfpathlineto{\pgfqpoint{5.833549in}{12.322682in}}%
\pgfpathlineto{\pgfqpoint{5.833193in}{12.322756in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{12.322863in}}%
\pgfpathlineto{\pgfqpoint{5.832359in}{12.322949in}}%
\pgfpathlineto{\pgfqpoint{5.832001in}{12.323040in}}%
\pgfpathlineto{\pgfqpoint{5.831643in}{12.323137in}}%
\pgfpathlineto{\pgfqpoint{5.831284in}{12.323240in}}%
\pgfpathlineto{\pgfqpoint{5.830804in}{12.323386in}}%
\pgfpathlineto{\pgfqpoint{5.830444in}{12.323502in}}%
\pgfpathlineto{\pgfqpoint{5.830083in}{12.323625in}}%
\pgfpathlineto{\pgfqpoint{5.829722in}{12.323753in}}%
\pgfpathlineto{\pgfqpoint{5.829360in}{12.323887in}}%
\pgfpathlineto{\pgfqpoint{5.828877in}{12.324075in}}%
\pgfpathlineto{\pgfqpoint{5.828514in}{12.324224in}}%
\pgfpathlineto{\pgfqpoint{5.828151in}{12.324379in}}%
\pgfpathlineto{\pgfqpoint{5.827787in}{12.324540in}}%
\pgfpathlineto{\pgfqpoint{5.827422in}{12.324707in}}%
\pgfpathlineto{\pgfqpoint{5.827057in}{12.324881in}}%
\pgfpathlineto{\pgfqpoint{5.826570in}{12.325122in}}%
\pgfpathlineto{\pgfqpoint{5.826203in}{12.325310in}}%
\pgfpathlineto{\pgfqpoint{5.825837in}{12.325504in}}%
\pgfpathlineto{\pgfqpoint{5.825469in}{12.325703in}}%
\pgfpathlineto{\pgfqpoint{5.825101in}{12.325908in}}%
\pgfpathlineto{\pgfqpoint{5.824610in}{12.326188in}}%
\pgfpathlineto{\pgfqpoint{5.824241in}{12.326405in}}%
\pgfpathlineto{\pgfqpoint{5.823871in}{12.326626in}}%
\pgfpathlineto{\pgfqpoint{5.823501in}{12.326851in}}%
\pgfpathlineto{\pgfqpoint{5.823131in}{12.327081in}}%
\pgfpathlineto{\pgfqpoint{5.822636in}{12.327393in}}%
\pgfpathlineto{\pgfqpoint{5.822264in}{12.327632in}}%
\pgfpathlineto{\pgfqpoint{5.821891in}{12.327874in}}%
\pgfpathlineto{\pgfqpoint{5.821518in}{12.328120in}}%
\pgfpathlineto{\pgfqpoint{5.821145in}{12.328368in}}%
\pgfpathlineto{\pgfqpoint{5.820646in}{12.328705in}}%
\pgfpathlineto{\pgfqpoint{5.820271in}{12.328960in}}%
\pgfpathlineto{\pgfqpoint{5.819895in}{12.329218in}}%
\pgfpathlineto{\pgfqpoint{5.819520in}{12.329478in}}%
\pgfpathlineto{\pgfqpoint{5.819143in}{12.329740in}}%
\pgfpathlineto{\pgfqpoint{5.818766in}{12.330004in}}%
\pgfpathlineto{\pgfqpoint{5.818262in}{12.330359in}}%
\pgfpathlineto{\pgfqpoint{5.817884in}{12.330627in}}%
\pgfpathlineto{\pgfqpoint{5.817505in}{12.330897in}}%
\pgfpathlineto{\pgfqpoint{5.817126in}{12.331168in}}%
\pgfpathlineto{\pgfqpoint{5.816746in}{12.331441in}}%
\pgfpathlineto{\pgfqpoint{5.816238in}{12.331807in}}%
\pgfpathlineto{\pgfqpoint{5.815857in}{12.332084in}}%
\pgfpathlineto{\pgfqpoint{5.815475in}{12.332361in}}%
\pgfpathlineto{\pgfqpoint{5.815092in}{12.332641in}}%
\pgfpathlineto{\pgfqpoint{5.814709in}{12.332921in}}%
\pgfpathlineto{\pgfqpoint{5.814198in}{12.333297in}}%
\pgfpathlineto{\pgfqpoint{5.813813in}{12.333581in}}%
\pgfpathlineto{\pgfqpoint{5.813428in}{12.333866in}}%
\pgfpathlineto{\pgfqpoint{5.813043in}{12.334152in}}%
\pgfpathlineto{\pgfqpoint{5.812656in}{12.334439in}}%
\pgfpathlineto{\pgfqpoint{5.812141in}{12.334824in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{12.335114in}}%
\pgfpathlineto{\pgfqpoint{5.811365in}{12.335405in}}%
\pgfpathlineto{\pgfqpoint{5.810976in}{12.335698in}}%
\pgfpathlineto{\pgfqpoint{5.810587in}{12.335992in}}%
\pgfpathlineto{\pgfqpoint{5.810197in}{12.336288in}}%
\pgfpathlineto{\pgfqpoint{5.809677in}{12.336684in}}%
\pgfpathlineto{\pgfqpoint{5.809285in}{12.336983in}}%
\pgfpathlineto{\pgfqpoint{5.808893in}{12.337283in}}%
\pgfpathlineto{\pgfqpoint{5.808501in}{12.337584in}}%
\pgfpathlineto{\pgfqpoint{5.808108in}{12.337888in}}%
\pgfpathlineto{\pgfqpoint{5.807583in}{12.338296in}}%
\pgfpathlineto{\pgfqpoint{5.807188in}{12.338604in}}%
\pgfpathlineto{\pgfqpoint{5.806793in}{12.338915in}}%
\pgfpathlineto{\pgfqpoint{5.806398in}{12.339228in}}%
\pgfpathlineto{\pgfqpoint{5.806001in}{12.339543in}}%
\pgfpathlineto{\pgfqpoint{5.805472in}{12.339968in}}%
\pgfpathlineto{\pgfqpoint{5.805074in}{12.340290in}}%
\pgfpathlineto{\pgfqpoint{5.804676in}{12.340615in}}%
\pgfpathlineto{\pgfqpoint{5.804277in}{12.340943in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{12.341275in}}%
\pgfpathlineto{\pgfqpoint{5.803343in}{12.341724in}}%
\pgfpathlineto{\pgfqpoint{5.802942in}{12.342066in}}%
\pgfpathlineto{\pgfqpoint{5.802541in}{12.342412in}}%
\pgfpathlineto{\pgfqpoint{5.802138in}{12.342762in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{12.343118in}}%
\pgfpathlineto{\pgfqpoint{5.801332in}{12.343478in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{12.343966in}}%
\pgfpathlineto{\pgfqpoint{5.800388in}{12.344338in}}%
\pgfpathlineto{\pgfqpoint{5.799982in}{12.344715in}}%
\pgfpathlineto{\pgfqpoint{5.799575in}{12.345097in}}%
\pgfpathlineto{\pgfqpoint{5.799168in}{12.345485in}}%
\pgfpathlineto{\pgfqpoint{5.798625in}{12.346011in}}%
\pgfpathlineto{\pgfqpoint{5.798216in}{12.346412in}}%
\pgfpathlineto{\pgfqpoint{5.797807in}{12.346820in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{12.347235in}}%
\pgfpathlineto{\pgfqpoint{5.796987in}{12.347656in}}%
\pgfpathlineto{\pgfqpoint{5.796438in}{12.348229in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.348666in}}%
\pgfpathlineto{\pgfqpoint{5.795613in}{12.349110in}}%
\pgfpathlineto{\pgfqpoint{5.795200in}{12.349561in}}%
\pgfpathlineto{\pgfqpoint{5.794786in}{12.350019in}}%
\pgfpathlineto{\pgfqpoint{5.794233in}{12.350640in}}%
\pgfpathlineto{\pgfqpoint{5.793817in}{12.351114in}}%
\pgfpathlineto{\pgfqpoint{5.793401in}{12.351594in}}%
\pgfpathlineto{\pgfqpoint{5.792984in}{12.352081in}}%
\pgfpathlineto{\pgfqpoint{5.792566in}{12.352574in}}%
\pgfpathlineto{\pgfqpoint{5.792148in}{12.353074in}}%
\pgfpathlineto{\pgfqpoint{5.791589in}{12.353749in}}%
\pgfpathlineto{\pgfqpoint{5.791169in}{12.354263in}}%
\pgfpathlineto{\pgfqpoint{5.790749in}{12.354782in}}%
\pgfpathlineto{\pgfqpoint{5.790327in}{12.355307in}}%
\pgfpathlineto{\pgfqpoint{5.789905in}{12.355838in}}%
\pgfpathlineto{\pgfqpoint{5.789342in}{12.356553in}}%
\pgfpathlineto{\pgfqpoint{5.788918in}{12.357095in}}%
\pgfpathlineto{\pgfqpoint{5.788494in}{12.357642in}}%
\pgfpathlineto{\pgfqpoint{5.788069in}{12.358193in}}%
\pgfpathlineto{\pgfqpoint{5.787643in}{12.358747in}}%
\pgfpathlineto{\pgfqpoint{5.787074in}{12.359493in}}%
\pgfpathlineto{\pgfqpoint{5.786647in}{12.360055in}}%
\pgfpathlineto{\pgfqpoint{5.786218in}{12.360620in}}%
\pgfpathlineto{\pgfqpoint{5.785790in}{12.361186in}}%
\pgfpathlineto{\pgfqpoint{5.785360in}{12.361754in}}%
\pgfpathlineto{\pgfqpoint{5.784786in}{12.362512in}}%
\pgfpathlineto{\pgfqpoint{5.784355in}{12.363080in}}%
\pgfpathlineto{\pgfqpoint{5.783923in}{12.363648in}}%
\pgfpathlineto{\pgfqpoint{5.783490in}{12.364215in}}%
\pgfpathlineto{\pgfqpoint{5.783057in}{12.364780in}}%
\pgfpathlineto{\pgfqpoint{5.782623in}{12.365343in}}%
\pgfpathlineto{\pgfqpoint{5.782042in}{12.366090in}}%
\pgfpathlineto{\pgfqpoint{5.781607in}{12.366647in}}%
\pgfpathlineto{\pgfqpoint{5.781170in}{12.367199in}}%
\pgfpathlineto{\pgfqpoint{5.780733in}{12.367748in}}%
\pgfpathlineto{\pgfqpoint{5.780294in}{12.368291in}}%
\pgfpathlineto{\pgfqpoint{5.779709in}{12.369006in}}%
\pgfpathlineto{\pgfqpoint{5.779269in}{12.369535in}}%
\pgfpathlineto{\pgfqpoint{5.778828in}{12.370058in}}%
\pgfpathlineto{\pgfqpoint{5.778387in}{12.370573in}}%
\pgfpathlineto{\pgfqpoint{5.777945in}{12.371080in}}%
\pgfpathlineto{\pgfqpoint{5.777354in}{12.371744in}}%
\pgfpathlineto{\pgfqpoint{5.776910in}{12.372231in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{12.372708in}}%
\pgfpathlineto{\pgfqpoint{5.776020in}{12.373175in}}%
\pgfpathlineto{\pgfqpoint{5.775574in}{12.373630in}}%
\pgfpathlineto{\pgfqpoint{5.774977in}{12.374219in}}%
\pgfpathlineto{\pgfqpoint{5.774529in}{12.374645in}}%
\pgfpathlineto{\pgfqpoint{5.774080in}{12.375058in}}%
\pgfpathlineto{\pgfqpoint{5.773631in}{12.375457in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{12.375841in}}%
\pgfpathlineto{\pgfqpoint{5.772729in}{12.376209in}}%
\pgfpathlineto{\pgfqpoint{5.772126in}{12.376676in}}%
\pgfpathlineto{\pgfqpoint{5.771673in}{12.377007in}}%
\pgfpathlineto{\pgfqpoint{5.771219in}{12.377321in}}%
\pgfpathlineto{\pgfqpoint{5.770764in}{12.377619in}}%
\pgfpathlineto{\pgfqpoint{5.770308in}{12.377900in}}%
\pgfpathlineto{\pgfqpoint{5.769700in}{12.378250in}}%
\pgfpathlineto{\pgfqpoint{5.769242in}{12.378493in}}%
\pgfpathlineto{\pgfqpoint{5.768784in}{12.378720in}}%
\pgfpathlineto{\pgfqpoint{5.768325in}{12.378932in}}%
\pgfpathlineto{\pgfqpoint{5.767865in}{12.379129in}}%
\pgfpathlineto{\pgfqpoint{5.767250in}{12.379369in}}%
\pgfpathlineto{\pgfqpoint{5.766789in}{12.379534in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{12.379686in}}%
\pgfpathlineto{\pgfqpoint{5.765862in}{12.379826in}}%
\pgfpathlineto{\pgfqpoint{5.765398in}{12.379954in}}%
\pgfpathlineto{\pgfqpoint{5.764777in}{12.380107in}}%
\pgfpathlineto{\pgfqpoint{5.764311in}{12.380210in}}%
\pgfpathlineto{\pgfqpoint{5.763844in}{12.380303in}}%
\pgfpathlineto{\pgfqpoint{5.763376in}{12.380387in}}%
\pgfpathlineto{\pgfqpoint{5.762907in}{12.380462in}}%
\pgfpathlineto{\pgfqpoint{5.762280in}{12.380549in}}%
\pgfpathlineto{\pgfqpoint{5.761809in}{12.380606in}}%
\pgfpathlineto{\pgfqpoint{5.761338in}{12.380657in}}%
\pgfpathlineto{\pgfqpoint{5.760865in}{12.380701in}}%
\pgfpathlineto{\pgfqpoint{5.760391in}{12.380740in}}%
\pgfpathlineto{\pgfqpoint{5.759917in}{12.380773in}}%
\pgfpathlineto{\pgfqpoint{5.759283in}{12.380812in}}%
\pgfpathlineto{\pgfqpoint{5.758807in}{12.380836in}}%
\pgfpathlineto{\pgfqpoint{5.758329in}{12.380858in}}%
\pgfpathlineto{\pgfqpoint{5.757851in}{12.380877in}}%
\pgfpathlineto{\pgfqpoint{5.757372in}{12.380895in}}%
\pgfpathlineto{\pgfqpoint{5.756732in}{12.380916in}}%
\pgfpathlineto{\pgfqpoint{5.756250in}{12.380932in}}%
\pgfpathlineto{\pgfqpoint{5.755768in}{12.380947in}}%
\pgfpathlineto{\pgfqpoint{5.755285in}{12.380962in}}%
\pgfpathlineto{\pgfqpoint{5.754801in}{12.380977in}}%
\pgfpathlineto{\pgfqpoint{5.754154in}{12.380998in}}%
\pgfpathlineto{\pgfqpoint{5.753668in}{12.381015in}}%
\pgfpathlineto{\pgfqpoint{5.753181in}{12.381033in}}%
\pgfpathlineto{\pgfqpoint{5.752693in}{12.381054in}}%
\pgfpathlineto{\pgfqpoint{5.752204in}{12.381077in}}%
\pgfpathlineto{\pgfqpoint{5.751551in}{12.381114in}}%
\pgfpathlineto{\pgfqpoint{5.751060in}{12.381147in}}%
\pgfpathlineto{\pgfqpoint{5.750568in}{12.381184in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{12.381226in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{12.381274in}}%
\pgfpathlineto{\pgfqpoint{5.749086in}{12.381327in}}%
\pgfpathlineto{\pgfqpoint{5.748424in}{12.381406in}}%
\pgfpathlineto{\pgfqpoint{5.747927in}{12.381473in}}%
\pgfpathlineto{\pgfqpoint{5.747429in}{12.381546in}}%
\pgfpathlineto{\pgfqpoint{5.746930in}{12.381625in}}%
\pgfpathlineto{\pgfqpoint{5.746430in}{12.381709in}}%
\pgfpathlineto{\pgfqpoint{5.745762in}{12.381832in}}%
\pgfpathlineto{\pgfqpoint{5.745259in}{12.381930in}}%
\pgfpathlineto{\pgfqpoint{5.744756in}{12.382034in}}%
\pgfpathlineto{\pgfqpoint{5.744252in}{12.382143in}}%
\pgfpathlineto{\pgfqpoint{5.743746in}{12.382259in}}%
\pgfpathlineto{\pgfqpoint{5.743071in}{12.382422in}}%
\pgfpathlineto{\pgfqpoint{5.742563in}{12.382552in}}%
\pgfpathlineto{\pgfqpoint{5.742055in}{12.382687in}}%
\pgfpathlineto{\pgfqpoint{5.741545in}{12.382830in}}%
\pgfpathlineto{\pgfqpoint{5.741034in}{12.382978in}}%
\pgfpathlineto{\pgfqpoint{5.740352in}{12.383187in}}%
\pgfpathlineto{\pgfqpoint{5.739839in}{12.383351in}}%
\pgfpathlineto{\pgfqpoint{5.739324in}{12.383521in}}%
\pgfpathlineto{\pgfqpoint{5.738809in}{12.383697in}}%
\pgfpathlineto{\pgfqpoint{5.738293in}{12.383879in}}%
\pgfpathlineto{\pgfqpoint{5.737776in}{12.384066in}}%
\pgfpathlineto{\pgfqpoint{5.737085in}{12.384323in}}%
\pgfpathlineto{\pgfqpoint{5.736565in}{12.384521in}}%
\pgfpathlineto{\pgfqpoint{5.736044in}{12.384724in}}%
\pgfpathlineto{\pgfqpoint{5.735522in}{12.384929in}}%
\pgfpathlineto{\pgfqpoint{5.734999in}{12.385139in}}%
\pgfpathlineto{\pgfqpoint{5.734301in}{12.385423in}}%
\pgfpathlineto{\pgfqpoint{5.733775in}{12.385639in}}%
\pgfpathlineto{\pgfqpoint{5.733249in}{12.385856in}}%
\pgfpathlineto{\pgfqpoint{5.732721in}{12.386074in}}%
\pgfpathlineto{\pgfqpoint{5.732193in}{12.386291in}}%
\pgfpathlineto{\pgfqpoint{5.731486in}{12.386580in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{12.386795in}}%
\pgfpathlineto{\pgfqpoint{5.730422in}{12.387008in}}%
\pgfpathlineto{\pgfqpoint{5.729889in}{12.387219in}}%
\pgfpathlineto{\pgfqpoint{5.729355in}{12.387428in}}%
\pgfpathlineto{\pgfqpoint{5.728640in}{12.387702in}}%
\pgfpathlineto{\pgfqpoint{5.728103in}{12.387904in}}%
\pgfpathlineto{\pgfqpoint{5.727565in}{12.388104in}}%
\pgfpathlineto{\pgfqpoint{5.727025in}{12.388300in}}%
\pgfpathlineto{\pgfqpoint{5.726485in}{12.388492in}}%
\pgfpathlineto{\pgfqpoint{5.725943in}{12.388680in}}%
\pgfpathlineto{\pgfqpoint{5.725219in}{12.388923in}}%
\pgfpathlineto{\pgfqpoint{5.724675in}{12.389100in}}%
\pgfpathlineto{\pgfqpoint{5.724129in}{12.389272in}}%
\pgfpathlineto{\pgfqpoint{5.723582in}{12.389439in}}%
\pgfpathlineto{\pgfqpoint{5.723034in}{12.389601in}}%
\pgfpathlineto{\pgfqpoint{5.722302in}{12.389811in}}%
\pgfpathlineto{\pgfqpoint{5.721751in}{12.389964in}}%
\pgfpathlineto{\pgfqpoint{5.721200in}{12.390113in}}%
\pgfpathlineto{\pgfqpoint{5.720647in}{12.390259in}}%
\pgfpathlineto{\pgfqpoint{5.720092in}{12.390403in}}%
\pgfpathlineto{\pgfqpoint{5.719352in}{12.390593in}}%
\pgfpathlineto{\pgfqpoint{5.718795in}{12.390734in}}%
\pgfpathlineto{\pgfqpoint{5.718236in}{12.390876in}}%
\pgfpathlineto{\pgfqpoint{5.717677in}{12.391020in}}%
\pgfpathlineto{\pgfqpoint{5.717116in}{12.391167in}}%
\pgfpathlineto{\pgfqpoint{5.716367in}{12.391371in}}%
\pgfpathlineto{\pgfqpoint{5.715803in}{12.391531in}}%
\pgfpathlineto{\pgfqpoint{5.715238in}{12.391697in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{12.391872in}}%
\pgfpathlineto{\pgfqpoint{5.714105in}{12.392054in}}%
\pgfpathlineto{\pgfqpoint{5.713536in}{12.392245in}}%
\pgfpathlineto{\pgfqpoint{5.712776in}{12.392514in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{12.392725in}}%
\pgfpathlineto{\pgfqpoint{5.711632in}{12.392944in}}%
\pgfpathlineto{\pgfqpoint{5.711058in}{12.393173in}}%
\pgfpathlineto{\pgfqpoint{5.710483in}{12.393411in}}%
\pgfpathlineto{\pgfqpoint{5.709713in}{12.393742in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{12.394001in}}%
\pgfpathlineto{\pgfqpoint{5.708555in}{12.394269in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{12.394548in}}%
\pgfpathlineto{\pgfqpoint{5.707392in}{12.394837in}}%
\pgfpathlineto{\pgfqpoint{5.706613in}{12.395242in}}%
\pgfpathlineto{\pgfqpoint{5.706028in}{12.395560in}}%
\pgfpathlineto{\pgfqpoint{5.705441in}{12.395893in}}%
\pgfpathlineto{\pgfqpoint{5.704853in}{12.396241in}}%
\pgfpathlineto{\pgfqpoint{5.704263in}{12.396606in}}%
\pgfpathlineto{\pgfqpoint{5.703475in}{12.397119in}}%
\pgfpathlineto{\pgfqpoint{5.702882in}{12.397524in}}%
\pgfpathlineto{\pgfqpoint{5.702288in}{12.397948in}}%
\pgfpathlineto{\pgfqpoint{5.701693in}{12.398391in}}%
\pgfpathlineto{\pgfqpoint{5.701096in}{12.398855in}}%
\pgfpathlineto{\pgfqpoint{5.700498in}{12.399340in}}%
\pgfpathlineto{\pgfqpoint{5.699698in}{12.400019in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{12.400555in}}%
\pgfpathlineto{\pgfqpoint{5.698493in}{12.401115in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{12.401700in}}%
\pgfpathlineto{\pgfqpoint{5.697283in}{12.402311in}}%
\pgfpathlineto{\pgfqpoint{5.696473in}{12.403170in}}%
\pgfpathlineto{\pgfqpoint{5.695864in}{12.403846in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{12.404549in}}%
\pgfpathlineto{\pgfqpoint{5.694641in}{12.405278in}}%
\pgfpathlineto{\pgfqpoint{5.694028in}{12.406030in}}%
\pgfpathlineto{\pgfqpoint{5.693208in}{12.407066in}}%
\pgfpathlineto{\pgfqpoint{5.692591in}{12.407866in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{12.408683in}}%
\pgfpathlineto{\pgfqpoint{5.691352in}{12.409516in}}%
\pgfpathlineto{\pgfqpoint{5.690731in}{12.410363in}}%
\pgfpathlineto{\pgfqpoint{5.689900in}{12.411514in}}%
\pgfpathlineto{\pgfqpoint{5.689275in}{12.412392in}}%
\pgfpathlineto{\pgfqpoint{5.688648in}{12.413281in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{12.414181in}}%
\pgfpathlineto{\pgfqpoint{5.687390in}{12.415092in}}%
\pgfpathlineto{\pgfqpoint{5.686759in}{12.416011in}}%
\pgfpathlineto{\pgfqpoint{5.685915in}{12.417249in}}%
\pgfpathlineto{\pgfqpoint{5.685280in}{12.418186in}}%
\pgfpathlineto{\pgfqpoint{5.684644in}{12.419128in}}%
\pgfpathlineto{\pgfqpoint{5.684006in}{12.420078in}}%
\pgfpathlineto{\pgfqpoint{5.683366in}{12.421034in}}%
\pgfpathlineto{\pgfqpoint{5.682511in}{12.422319in}}%
\pgfpathlineto{\pgfqpoint{5.681867in}{12.423292in}}%
\pgfpathlineto{\pgfqpoint{5.681222in}{12.424271in}}%
\pgfpathlineto{\pgfqpoint{5.680576in}{12.425256in}}%
\pgfpathlineto{\pgfqpoint{5.679928in}{12.426246in}}%
\pgfpathlineto{\pgfqpoint{5.679061in}{12.427570in}}%
\pgfpathlineto{\pgfqpoint{5.678409in}{12.428566in}}%
\pgfpathlineto{\pgfqpoint{5.677755in}{12.429562in}}%
\pgfpathlineto{\pgfqpoint{5.677099in}{12.430560in}}%
\pgfpathlineto{\pgfqpoint{5.676442in}{12.431559in}}%
\pgfpathlineto{\pgfqpoint{5.675563in}{12.432892in}}%
\pgfpathlineto{\pgfqpoint{5.674902in}{12.433894in}}%
\pgfpathlineto{\pgfqpoint{5.674240in}{12.434898in}}%
\pgfpathlineto{\pgfqpoint{5.673575in}{12.435907in}}%
\pgfpathlineto{\pgfqpoint{5.672909in}{12.436919in}}%
\pgfpathlineto{\pgfqpoint{5.672241in}{12.437937in}}%
\pgfpathlineto{\pgfqpoint{5.671347in}{12.439303in}}%
\pgfpathlineto{\pgfqpoint{5.670675in}{12.440336in}}%
\pgfpathlineto{\pgfqpoint{5.670002in}{12.441376in}}%
\pgfpathlineto{\pgfqpoint{5.669326in}{12.442424in}}%
\pgfpathlineto{\pgfqpoint{5.668648in}{12.443482in}}%
\pgfpathlineto{\pgfqpoint{5.667742in}{12.444908in}}%
\pgfpathlineto{\pgfqpoint{5.667061in}{12.445991in}}%
\pgfpathlineto{\pgfqpoint{5.666377in}{12.447088in}}%
\pgfpathlineto{\pgfqpoint{5.665692in}{12.448201in}}%
\pgfpathlineto{\pgfqpoint{5.665005in}{12.449330in}}%
\pgfpathlineto{\pgfqpoint{5.664086in}{12.450865in}}%
\pgfpathlineto{\pgfqpoint{5.663394in}{12.452039in}}%
\pgfpathlineto{\pgfqpoint{5.662701in}{12.453233in}}%
\pgfpathlineto{\pgfqpoint{5.662006in}{12.454446in}}%
\pgfpathlineto{\pgfqpoint{5.661309in}{12.455678in}}%
\pgfpathlineto{\pgfqpoint{5.660376in}{12.457347in}}%
\pgfpathlineto{\pgfqpoint{5.659675in}{12.458617in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{12.459901in}}%
\pgfpathlineto{\pgfqpoint{5.658266in}{12.461200in}}%
\pgfpathlineto{\pgfqpoint{5.657559in}{12.462510in}}%
\pgfpathlineto{\pgfqpoint{5.656849in}{12.463828in}}%
\pgfpathlineto{\pgfqpoint{5.655900in}{12.465597in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{12.466929in}}%
\pgfpathlineto{\pgfqpoint{5.654471in}{12.468264in}}%
\pgfpathlineto{\pgfqpoint{5.653753in}{12.469602in}}%
\pgfpathlineto{\pgfqpoint{5.653033in}{12.470941in}}%
\pgfpathlineto{\pgfqpoint{5.652069in}{12.472726in}}%
\pgfpathlineto{\pgfqpoint{5.651345in}{12.474064in}}%
\pgfpathlineto{\pgfqpoint{5.650618in}{12.475400in}}%
\pgfpathlineto{\pgfqpoint{5.649889in}{12.476733in}}%
\pgfpathlineto{\pgfqpoint{5.649158in}{12.478062in}}%
\pgfpathlineto{\pgfqpoint{5.648180in}{12.479829in}}%
\pgfpathlineto{\pgfqpoint{5.647444in}{12.481151in}}%
\pgfpathlineto{\pgfqpoint{5.646707in}{12.482469in}}%
\pgfpathlineto{\pgfqpoint{5.645966in}{12.483785in}}%
\pgfpathlineto{\pgfqpoint{5.645224in}{12.485097in}}%
\pgfpathlineto{\pgfqpoint{5.644231in}{12.486840in}}%
\pgfpathlineto{\pgfqpoint{5.643484in}{12.488142in}}%
\pgfpathlineto{\pgfqpoint{5.642734in}{12.489439in}}%
\pgfpathlineto{\pgfqpoint{5.641983in}{12.490729in}}%
\pgfpathlineto{\pgfqpoint{5.641229in}{12.492011in}}%
\pgfpathlineto{\pgfqpoint{5.640473in}{12.493282in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.494957in}}%
\pgfpathlineto{\pgfqpoint{5.638700in}{12.496196in}}%
\pgfpathlineto{\pgfqpoint{5.637936in}{12.497418in}}%
\pgfpathlineto{\pgfqpoint{5.637170in}{12.498623in}}%
\pgfpathlineto{\pgfqpoint{5.636402in}{12.499808in}}%
\pgfpathlineto{\pgfqpoint{5.635374in}{12.501356in}}%
\pgfpathlineto{\pgfqpoint{5.634600in}{12.502493in}}%
\pgfpathlineto{\pgfqpoint{5.633824in}{12.503609in}}%
\pgfpathlineto{\pgfqpoint{5.633046in}{12.504706in}}%
\pgfpathlineto{\pgfqpoint{5.632265in}{12.505784in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.507192in}}%
\pgfpathlineto{\pgfqpoint{5.630434in}{12.508226in}}%
\pgfpathlineto{\pgfqpoint{5.629645in}{12.509241in}}%
\pgfpathlineto{\pgfqpoint{5.628854in}{12.510237in}}%
\pgfpathlineto{\pgfqpoint{5.628060in}{12.511215in}}%
\pgfpathlineto{\pgfqpoint{5.626998in}{12.512493in}}%
\pgfpathlineto{\pgfqpoint{5.626199in}{12.513435in}}%
\pgfpathlineto{\pgfqpoint{5.625397in}{12.514365in}}%
\pgfpathlineto{\pgfqpoint{5.624593in}{12.515287in}}%
\pgfpathlineto{\pgfqpoint{5.623786in}{12.516203in}}%
\pgfpathlineto{\pgfqpoint{5.622976in}{12.517117in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.518338in}}%
\pgfpathlineto{\pgfqpoint{5.621077in}{12.519264in}}%
\pgfpathlineto{\pgfqpoint{5.620259in}{12.520202in}}%
\pgfpathlineto{\pgfqpoint{5.619438in}{12.521156in}}%
\pgfpathlineto{\pgfqpoint{5.618615in}{12.522133in}}%
\pgfpathlineto{\pgfqpoint{5.617513in}{12.523476in}}%
\pgfpathlineto{\pgfqpoint{5.616683in}{12.524518in}}%
\pgfpathlineto{\pgfqpoint{5.615851in}{12.525594in}}%
\pgfpathlineto{\pgfqpoint{5.615016in}{12.526706in}}%
\pgfpathlineto{\pgfqpoint{5.614178in}{12.527858in}}%
\pgfpathlineto{\pgfqpoint{5.613056in}{12.529464in}}%
\pgfpathlineto{\pgfqpoint{5.612212in}{12.530726in}}%
\pgfpathlineto{\pgfqpoint{5.611365in}{12.532042in}}%
\pgfpathlineto{\pgfqpoint{5.610515in}{12.533413in}}%
\pgfpathlineto{\pgfqpoint{5.609663in}{12.534841in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.536834in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.538394in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{12.540011in}}%
\pgfpathlineto{\pgfqpoint{5.605934in}{12.541680in}}%
\pgfpathlineto{\pgfqpoint{5.605066in}{12.543401in}}%
\pgfpathlineto{\pgfqpoint{5.604195in}{12.545171in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.547604in}}%
\pgfpathlineto{\pgfqpoint{5.602151in}{12.549479in}}%
\pgfpathlineto{\pgfqpoint{5.601270in}{12.551394in}}%
\pgfpathlineto{\pgfqpoint{5.600386in}{12.553345in}}%
\pgfpathlineto{\pgfqpoint{5.599499in}{12.555326in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.558008in}}%
\pgfpathlineto{\pgfqpoint{5.597417in}{12.560044in}}%
\pgfpathlineto{\pgfqpoint{5.596519in}{12.562097in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{12.564161in}}%
\pgfpathlineto{\pgfqpoint{5.594714in}{12.566231in}}%
\pgfpathlineto{\pgfqpoint{5.593504in}{12.568992in}}%
\pgfpathlineto{\pgfqpoint{5.592593in}{12.571056in}}%
\pgfpathlineto{\pgfqpoint{5.591678in}{12.573110in}}%
\pgfpathlineto{\pgfqpoint{5.590760in}{12.575150in}}%
\pgfpathlineto{\pgfqpoint{5.589839in}{12.577171in}}%
\pgfpathlineto{\pgfqpoint{5.588606in}{12.579829in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{12.581792in}}%
\pgfpathlineto{\pgfqpoint{5.586744in}{12.583727in}}%
\pgfpathlineto{\pgfqpoint{5.585808in}{12.585632in}}%
\pgfpathlineto{\pgfqpoint{5.584869in}{12.587507in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{12.589350in}}%
\pgfpathlineto{\pgfqpoint{5.582664in}{12.591756in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{12.593519in}}%
\pgfpathlineto{\pgfqpoint{5.580758in}{12.595249in}}%
\pgfpathlineto{\pgfqpoint{5.579800in}{12.596948in}}%
\pgfpathlineto{\pgfqpoint{5.578839in}{12.598621in}}%
\pgfpathlineto{\pgfqpoint{5.577551in}{12.600820in}}%
\pgfpathlineto{\pgfqpoint{5.576581in}{12.602454in}}%
\pgfpathlineto{\pgfqpoint{5.575607in}{12.604081in}}%
\pgfpathlineto{\pgfqpoint{5.574630in}{12.605706in}}%
\pgfpathlineto{\pgfqpoint{5.573648in}{12.607336in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{12.609525in}}%
\pgfpathlineto{\pgfqpoint{5.571344in}{12.611183in}}%
\pgfpathlineto{\pgfqpoint{5.570350in}{12.612856in}}%
\pgfpathlineto{\pgfqpoint{5.569352in}{12.614547in}}%
\pgfpathlineto{\pgfqpoint{5.568350in}{12.616256in}}%
\pgfpathlineto{\pgfqpoint{5.567008in}{12.618565in}}%
\pgfpathlineto{\pgfqpoint{5.565997in}{12.620326in}}%
\pgfpathlineto{\pgfqpoint{5.564982in}{12.622118in}}%
\pgfpathlineto{\pgfqpoint{5.563963in}{12.623949in}}%
\pgfpathlineto{\pgfqpoint{5.562940in}{12.625825in}}%
\pgfpathlineto{\pgfqpoint{5.561913in}{12.627754in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.630426in}}%
\pgfpathlineto{\pgfqpoint{5.559500in}{12.632515in}}%
\pgfpathlineto{\pgfqpoint{5.558459in}{12.634686in}}%
\pgfpathlineto{\pgfqpoint{5.557413in}{12.636947in}}%
\pgfpathlineto{\pgfqpoint{5.556364in}{12.639305in}}%
\pgfpathlineto{\pgfqpoint{5.554957in}{12.642610in}}%
\pgfpathlineto{\pgfqpoint{5.553898in}{12.645213in}}%
\pgfpathlineto{\pgfqpoint{5.552833in}{12.647924in}}%
\pgfpathlineto{\pgfqpoint{5.551765in}{12.650740in}}%
\pgfpathlineto{\pgfqpoint{5.550692in}{12.653659in}}%
\pgfpathlineto{\pgfqpoint{5.549254in}{12.657699in}}%
\pgfpathlineto{\pgfqpoint{5.548170in}{12.660832in}}%
\pgfpathlineto{\pgfqpoint{5.547081in}{12.664050in}}%
\pgfpathlineto{\pgfqpoint{5.545988in}{12.667348in}}%
\pgfpathlineto{\pgfqpoint{5.544891in}{12.670722in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.675334in}}%
\pgfpathlineto{\pgfqpoint{5.542311in}{12.678873in}}%
\pgfpathlineto{\pgfqpoint{5.541197in}{12.682479in}}%
\pgfpathlineto{\pgfqpoint{5.540079in}{12.686151in}}%
\pgfpathlineto{\pgfqpoint{5.538955in}{12.689889in}}%
\pgfpathlineto{\pgfqpoint{5.537827in}{12.693692in}}%
\pgfpathlineto{\pgfqpoint{5.536315in}{12.698860in}}%
\pgfpathlineto{\pgfqpoint{5.535175in}{12.702806in}}%
\pgfpathlineto{\pgfqpoint{5.534029in}{12.706804in}}%
\pgfpathlineto{\pgfqpoint{5.532879in}{12.710847in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.714930in}}%
\pgfpathlineto{\pgfqpoint{5.530175in}{12.720429in}}%
\pgfpathlineto{\pgfqpoint{5.529007in}{12.724588in}}%
\pgfpathlineto{\pgfqpoint{5.527834in}{12.728769in}}%
\pgfpathlineto{\pgfqpoint{5.526655in}{12.732963in}}%
\pgfpathlineto{\pgfqpoint{5.525471in}{12.737165in}}%
\pgfpathlineto{\pgfqpoint{5.523884in}{12.742769in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{12.746965in}}%
\pgfpathlineto{\pgfqpoint{5.521484in}{12.751152in}}%
\pgfpathlineto{\pgfqpoint{5.520276in}{12.755327in}}%
\pgfpathlineto{\pgfqpoint{5.519062in}{12.759488in}}%
\pgfpathlineto{\pgfqpoint{5.517434in}{12.765013in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.769141in}}%
\pgfpathlineto{\pgfqpoint{5.514973in}{12.773256in}}%
\pgfpathlineto{\pgfqpoint{5.513734in}{12.777360in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{12.781459in}}%
\pgfpathlineto{\pgfqpoint{5.511237in}{12.785556in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.791027in}}%
\pgfpathlineto{\pgfqpoint{5.508292in}{12.795133in}}%
\pgfpathlineto{\pgfqpoint{5.507020in}{12.799240in}}%
\pgfpathlineto{\pgfqpoint{5.505741in}{12.803347in}}%
\pgfpathlineto{\pgfqpoint{5.504456in}{12.807455in}}%
\pgfpathlineto{\pgfqpoint{5.502732in}{12.812942in}}%
\pgfpathlineto{\pgfqpoint{5.501432in}{12.817064in}}%
\pgfpathlineto{\pgfqpoint{5.500125in}{12.821189in}}%
\pgfpathlineto{\pgfqpoint{5.498811in}{12.825311in}}%
\pgfpathlineto{\pgfqpoint{5.497491in}{12.829427in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.834899in}}%
\pgfpathlineto{\pgfqpoint{5.494383in}{12.838987in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{12.843061in}}%
\pgfpathlineto{\pgfqpoint{5.491689in}{12.847122in}}%
\pgfpathlineto{\pgfqpoint{5.490331in}{12.851172in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{12.856555in}}%
\pgfpathlineto{\pgfqpoint{5.487134in}{12.860576in}}%
\pgfpathlineto{\pgfqpoint{5.485752in}{12.864581in}}%
\pgfpathlineto{\pgfqpoint{5.484362in}{12.868565in}}%
\pgfpathlineto{\pgfqpoint{5.482965in}{12.872524in}}%
\pgfpathlineto{\pgfqpoint{5.481090in}{12.877761in}}%
\pgfpathlineto{\pgfqpoint{5.479675in}{12.881654in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.885522in}}%
\pgfpathlineto{\pgfqpoint{5.476820in}{12.889366in}}%
\pgfpathlineto{\pgfqpoint{5.475381in}{12.893189in}}%
\pgfpathlineto{\pgfqpoint{5.473933in}{12.897000in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.902073in}}%
\pgfpathlineto{\pgfqpoint{5.470524in}{12.905886in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{12.909715in}}%
\pgfpathlineto{\pgfqpoint{5.467565in}{12.913574in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{12.917473in}}%
\pgfpathlineto{\pgfqpoint{5.465573in}{12.918785in}}%
\pgfpathlineto{\pgfqpoint{5.465573in}{12.918785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.642364in}{12.149116in}}{\pgfqpoint{6.173972in}{12.958183in}}{%
\pgfpathmoveto{\pgfqpoint{5.642364in}{12.837698in}}%
\pgfpathlineto{\pgfqpoint{5.642364in}{12.958183in}}%
\pgfpathlineto{\pgfqpoint{5.642863in}{12.956602in}}%
\pgfpathlineto{\pgfqpoint{5.643859in}{12.953449in}}%
\pgfpathlineto{\pgfqpoint{5.644356in}{12.951876in}}%
\pgfpathlineto{\pgfqpoint{5.645346in}{12.948733in}}%
\pgfpathlineto{\pgfqpoint{5.645839in}{12.947162in}}%
\pgfpathlineto{\pgfqpoint{5.646824in}{12.944021in}}%
\pgfpathlineto{\pgfqpoint{5.647805in}{12.940878in}}%
\pgfpathlineto{\pgfqpoint{5.648293in}{12.939306in}}%
\pgfpathlineto{\pgfqpoint{5.649268in}{12.936156in}}%
\pgfpathlineto{\pgfqpoint{5.649755in}{12.934579in}}%
\pgfpathlineto{\pgfqpoint{5.650724in}{12.931419in}}%
\pgfpathlineto{\pgfqpoint{5.651690in}{12.928251in}}%
\pgfpathlineto{\pgfqpoint{5.652172in}{12.926664in}}%
\pgfpathlineto{\pgfqpoint{5.653132in}{12.923482in}}%
\pgfpathlineto{\pgfqpoint{5.653611in}{12.921886in}}%
\pgfpathlineto{\pgfqpoint{5.654566in}{12.918687in}}%
\pgfpathlineto{\pgfqpoint{5.655517in}{12.915475in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{12.913864in}}%
\pgfpathlineto{\pgfqpoint{5.656938in}{12.910634in}}%
\pgfpathlineto{\pgfqpoint{5.657410in}{12.909017in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{12.905777in}}%
\pgfpathlineto{\pgfqpoint{5.659288in}{12.902533in}}%
\pgfpathlineto{\pgfqpoint{5.659756in}{12.900911in}}%
\pgfpathlineto{\pgfqpoint{5.660688in}{12.897669in}}%
\pgfpathlineto{\pgfqpoint{5.661153in}{12.896050in}}%
\pgfpathlineto{\pgfqpoint{5.662081in}{12.892816in}}%
\pgfpathlineto{\pgfqpoint{5.663005in}{12.889591in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{12.887983in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{12.884777in}}%
\pgfpathlineto{\pgfqpoint{5.664843in}{12.883181in}}%
\pgfpathlineto{\pgfqpoint{5.665757in}{12.880000in}}%
\pgfpathlineto{\pgfqpoint{5.666668in}{12.876839in}}%
\pgfpathlineto{\pgfqpoint{5.667122in}{12.875266in}}%
\pgfpathlineto{\pgfqpoint{5.668028in}{12.872136in}}%
\pgfpathlineto{\pgfqpoint{5.668480in}{12.870579in}}%
\pgfpathlineto{\pgfqpoint{5.669381in}{12.867483in}}%
\pgfpathlineto{\pgfqpoint{5.670279in}{12.864412in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{12.862887in}}%
\pgfpathlineto{\pgfqpoint{5.671620in}{12.859857in}}%
\pgfpathlineto{\pgfqpoint{5.672066in}{12.858354in}}%
\pgfpathlineto{\pgfqpoint{5.672954in}{12.855372in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{12.852422in}}%
\pgfpathlineto{\pgfqpoint{5.674282in}{12.850959in}}%
\pgfpathlineto{\pgfqpoint{5.675163in}{12.848061in}}%
\pgfpathlineto{\pgfqpoint{5.675602in}{12.846626in}}%
\pgfpathlineto{\pgfqpoint{5.676479in}{12.843783in}}%
\pgfpathlineto{\pgfqpoint{5.677352in}{12.840979in}}%
\pgfpathlineto{\pgfqpoint{5.677788in}{12.839591in}}%
\pgfpathlineto{\pgfqpoint{5.678657in}{12.836845in}}%
\pgfpathlineto{\pgfqpoint{5.679091in}{12.835486in}}%
\pgfpathlineto{\pgfqpoint{5.679955in}{12.832799in}}%
\pgfpathlineto{\pgfqpoint{5.680817in}{12.830150in}}%
\pgfpathlineto{\pgfqpoint{5.681247in}{12.828839in}}%
\pgfpathlineto{\pgfqpoint{5.682104in}{12.826246in}}%
\pgfpathlineto{\pgfqpoint{5.682532in}{12.824963in}}%
\pgfpathlineto{\pgfqpoint{5.683385in}{12.822423in}}%
\pgfpathlineto{\pgfqpoint{5.684235in}{12.819917in}}%
\pgfpathlineto{\pgfqpoint{5.684660in}{12.818676in}}%
\pgfpathlineto{\pgfqpoint{5.685506in}{12.816218in}}%
\pgfpathlineto{\pgfqpoint{5.685928in}{12.815001in}}%
\pgfpathlineto{\pgfqpoint{5.686770in}{12.812587in}}%
\pgfpathlineto{\pgfqpoint{5.687609in}{12.810200in}}%
\pgfpathlineto{\pgfqpoint{5.688027in}{12.809016in}}%
\pgfpathlineto{\pgfqpoint{5.688862in}{12.806663in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{12.805494in}}%
\pgfpathlineto{\pgfqpoint{5.690110in}{12.803171in}}%
\pgfpathlineto{\pgfqpoint{5.690938in}{12.800865in}}%
\pgfpathlineto{\pgfqpoint{5.691351in}{12.799718in}}%
\pgfpathlineto{\pgfqpoint{5.692176in}{12.797436in}}%
\pgfpathlineto{\pgfqpoint{5.692587in}{12.796302in}}%
\pgfpathlineto{\pgfqpoint{5.693407in}{12.794045in}}%
\pgfpathlineto{\pgfqpoint{5.694225in}{12.791805in}}%
\pgfpathlineto{\pgfqpoint{5.694633in}{12.790692in}}%
\pgfpathlineto{\pgfqpoint{5.695447in}{12.788480in}}%
\pgfpathlineto{\pgfqpoint{5.695853in}{12.787382in}}%
\pgfpathlineto{\pgfqpoint{5.696663in}{12.785201in}}%
\pgfpathlineto{\pgfqpoint{5.697470in}{12.783043in}}%
\pgfpathlineto{\pgfqpoint{5.697873in}{12.781973in}}%
\pgfpathlineto{\pgfqpoint{5.698676in}{12.779850in}}%
\pgfpathlineto{\pgfqpoint{5.699077in}{12.778797in}}%
\pgfpathlineto{\pgfqpoint{5.699877in}{12.776710in}}%
\pgfpathlineto{\pgfqpoint{5.700674in}{12.774649in}}%
\pgfpathlineto{\pgfqpoint{5.701072in}{12.773627in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{12.771603in}}%
\pgfpathlineto{\pgfqpoint{5.702262in}{12.770600in}}%
\pgfpathlineto{\pgfqpoint{5.703052in}{12.768612in}}%
\pgfpathlineto{\pgfqpoint{5.703839in}{12.766647in}}%
\pgfpathlineto{\pgfqpoint{5.704232in}{12.765673in}}%
\pgfpathlineto{\pgfqpoint{5.705016in}{12.763739in}}%
\pgfpathlineto{\pgfqpoint{5.705407in}{12.762778in}}%
\pgfpathlineto{\pgfqpoint{5.706187in}{12.760869in}}%
\pgfpathlineto{\pgfqpoint{5.706965in}{12.758973in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{12.758029in}}%
\pgfpathlineto{\pgfqpoint{5.708128in}{12.756146in}}%
\pgfpathlineto{\pgfqpoint{5.708514in}{12.755208in}}%
\pgfpathlineto{\pgfqpoint{5.709285in}{12.753333in}}%
\pgfpathlineto{\pgfqpoint{5.710054in}{12.751460in}}%
\pgfpathlineto{\pgfqpoint{5.710437in}{12.750523in}}%
\pgfpathlineto{\pgfqpoint{5.711203in}{12.748647in}}%
\pgfpathlineto{\pgfqpoint{5.711584in}{12.747708in}}%
\pgfpathlineto{\pgfqpoint{5.712346in}{12.745824in}}%
\pgfpathlineto{\pgfqpoint{5.713105in}{12.743933in}}%
\pgfpathlineto{\pgfqpoint{5.713484in}{12.742985in}}%
\pgfpathlineto{\pgfqpoint{5.714241in}{12.741082in}}%
\pgfpathlineto{\pgfqpoint{5.714618in}{12.740128in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{12.738214in}}%
\pgfpathlineto{\pgfqpoint{5.716121in}{12.736293in}}%
\pgfpathlineto{\pgfqpoint{5.716496in}{12.735329in}}%
\pgfpathlineto{\pgfqpoint{5.717243in}{12.733397in}}%
\pgfpathlineto{\pgfqpoint{5.717616in}{12.732428in}}%
\pgfpathlineto{\pgfqpoint{5.718360in}{12.730486in}}%
\pgfpathlineto{\pgfqpoint{5.719102in}{12.728540in}}%
\pgfpathlineto{\pgfqpoint{5.719472in}{12.727565in}}%
\pgfpathlineto{\pgfqpoint{5.720210in}{12.725613in}}%
\pgfpathlineto{\pgfqpoint{5.720579in}{12.724636in}}%
\pgfpathlineto{\pgfqpoint{5.721315in}{12.722680in}}%
\pgfpathlineto{\pgfqpoint{5.722048in}{12.720723in}}%
\pgfpathlineto{\pgfqpoint{5.722414in}{12.719744in}}%
\pgfpathlineto{\pgfqpoint{5.723144in}{12.717787in}}%
\pgfpathlineto{\pgfqpoint{5.723508in}{12.716808in}}%
\pgfpathlineto{\pgfqpoint{5.724236in}{12.714852in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{5.725322in}{12.711922in}}%
\pgfpathlineto{\pgfqpoint{5.726044in}{12.709975in}}%
\pgfpathlineto{\pgfqpoint{5.726405in}{12.709004in}}%
\pgfpathlineto{\pgfqpoint{5.727124in}{12.707068in}}%
\pgfpathlineto{\pgfqpoint{5.727841in}{12.705142in}}%
\pgfpathlineto{\pgfqpoint{5.728198in}{12.704183in}}%
\pgfpathlineto{\pgfqpoint{5.728912in}{12.702274in}}%
\pgfpathlineto{\pgfqpoint{5.729268in}{12.701324in}}%
\pgfpathlineto{\pgfqpoint{5.729979in}{12.699433in}}%
\pgfpathlineto{\pgfqpoint{5.730688in}{12.697554in}}%
\pgfpathlineto{\pgfqpoint{5.731042in}{12.696619in}}%
\pgfpathlineto{\pgfqpoint{5.731748in}{12.694759in}}%
\pgfpathlineto{\pgfqpoint{5.732101in}{12.693833in}}%
\pgfpathlineto{\pgfqpoint{5.732804in}{12.691993in}}%
\pgfpathlineto{\pgfqpoint{5.733505in}{12.690167in}}%
\pgfpathlineto{\pgfqpoint{5.733855in}{12.689260in}}%
\pgfpathlineto{\pgfqpoint{5.734553in}{12.687458in}}%
\pgfpathlineto{\pgfqpoint{5.734902in}{12.686563in}}%
\pgfpathlineto{\pgfqpoint{5.735597in}{12.684788in}}%
\pgfpathlineto{\pgfqpoint{5.736291in}{12.683034in}}%
\pgfpathlineto{\pgfqpoint{5.736637in}{12.682164in}}%
\pgfpathlineto{\pgfqpoint{5.737328in}{12.680442in}}%
\pgfpathlineto{\pgfqpoint{5.737672in}{12.679589in}}%
\pgfpathlineto{\pgfqpoint{5.738361in}{12.677902in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{12.676238in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{12.675415in}}%
\pgfpathlineto{\pgfqpoint{5.740073in}{12.673788in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{12.672984in}}%
\pgfpathlineto{\pgfqpoint{5.741094in}{12.671397in}}%
\pgfpathlineto{\pgfqpoint{5.741773in}{12.669836in}}%
\pgfpathlineto{\pgfqpoint{5.742112in}{12.669066in}}%
\pgfpathlineto{\pgfqpoint{5.742788in}{12.667547in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{12.666798in}}%
\pgfpathlineto{\pgfqpoint{5.743799in}{12.665321in}}%
\pgfpathlineto{\pgfqpoint{5.744471in}{12.663874in}}%
\pgfpathlineto{\pgfqpoint{5.744806in}{12.663160in}}%
\pgfpathlineto{\pgfqpoint{5.745475in}{12.661755in}}%
\pgfpathlineto{\pgfqpoint{5.745809in}{12.661063in}}%
\pgfpathlineto{\pgfqpoint{5.746476in}{12.659699in}}%
\pgfpathlineto{\pgfqpoint{5.747141in}{12.658362in}}%
\pgfpathlineto{\pgfqpoint{5.747472in}{12.657703in}}%
\pgfpathlineto{\pgfqpoint{5.748135in}{12.656402in}}%
\pgfpathlineto{\pgfqpoint{5.748465in}{12.655760in}}%
\pgfpathlineto{\pgfqpoint{5.749125in}{12.654491in}}%
\pgfpathlineto{\pgfqpoint{5.749783in}{12.653239in}}%
\pgfpathlineto{\pgfqpoint{5.750111in}{12.652620in}}%
\pgfpathlineto{\pgfqpoint{5.750767in}{12.651391in}}%
\pgfpathlineto{\pgfqpoint{5.751094in}{12.650781in}}%
\pgfpathlineto{\pgfqpoint{5.751747in}{12.649569in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{12.648967in}}%
\pgfpathlineto{\pgfqpoint{5.752723in}{12.647766in}}%
\pgfpathlineto{\pgfqpoint{5.753372in}{12.646570in}}%
\pgfpathlineto{\pgfqpoint{5.753695in}{12.645973in}}%
\pgfpathlineto{\pgfqpoint{5.754342in}{12.644780in}}%
\pgfpathlineto{\pgfqpoint{5.754664in}{12.644184in}}%
\pgfpathlineto{\pgfqpoint{5.755308in}{12.642990in}}%
\pgfpathlineto{\pgfqpoint{5.755951in}{12.641796in}}%
\pgfpathlineto{\pgfqpoint{5.756271in}{12.641197in}}%
\pgfpathlineto{\pgfqpoint{5.756911in}{12.639999in}}%
\pgfpathlineto{\pgfqpoint{5.757230in}{12.639398in}}%
\pgfpathlineto{\pgfqpoint{5.757868in}{12.638195in}}%
\pgfpathlineto{\pgfqpoint{5.758504in}{12.636990in}}%
\pgfpathlineto{\pgfqpoint{5.758821in}{12.636386in}}%
\pgfpathlineto{\pgfqpoint{5.759455in}{12.635177in}}%
\pgfpathlineto{\pgfqpoint{5.759771in}{12.634572in}}%
\pgfpathlineto{\pgfqpoint{5.760402in}{12.633359in}}%
\pgfpathlineto{\pgfqpoint{5.761032in}{12.632144in}}%
\pgfpathlineto{\pgfqpoint{5.761346in}{12.631535in}}%
\pgfpathlineto{\pgfqpoint{5.761973in}{12.630315in}}%
\pgfpathlineto{\pgfqpoint{5.762286in}{12.629704in}}%
\pgfpathlineto{\pgfqpoint{5.762911in}{12.628477in}}%
\pgfpathlineto{\pgfqpoint{5.763535in}{12.627247in}}%
\pgfpathlineto{\pgfqpoint{5.763846in}{12.626630in}}%
\pgfpathlineto{\pgfqpoint{5.764467in}{12.625392in}}%
\pgfpathlineto{\pgfqpoint{5.764777in}{12.624772in}}%
\pgfpathlineto{\pgfqpoint{5.765396in}{12.623529in}}%
\pgfpathlineto{\pgfqpoint{5.766014in}{12.622281in}}%
\pgfpathlineto{\pgfqpoint{5.766322in}{12.621656in}}%
\pgfpathlineto{\pgfqpoint{5.766937in}{12.620403in}}%
\pgfpathlineto{\pgfqpoint{5.767244in}{12.619776in}}%
\pgfpathlineto{\pgfqpoint{5.767857in}{12.618519in}}%
\pgfpathlineto{\pgfqpoint{5.768469in}{12.617259in}}%
\pgfpathlineto{\pgfqpoint{5.768774in}{12.616628in}}%
\pgfpathlineto{\pgfqpoint{5.769384in}{12.615365in}}%
\pgfpathlineto{\pgfqpoint{5.769688in}{12.614733in}}%
\pgfpathlineto{\pgfqpoint{5.770295in}{12.613468in}}%
\pgfpathlineto{\pgfqpoint{5.770901in}{12.612202in}}%
\pgfpathlineto{\pgfqpoint{5.771203in}{12.611568in}}%
\pgfpathlineto{\pgfqpoint{5.771807in}{12.610302in}}%
\pgfpathlineto{\pgfqpoint{5.772108in}{12.609669in}}%
\pgfpathlineto{\pgfqpoint{5.772710in}{12.608405in}}%
\pgfpathlineto{\pgfqpoint{5.773310in}{12.607143in}}%
\pgfpathlineto{\pgfqpoint{5.773609in}{12.606514in}}%
\pgfpathlineto{\pgfqpoint{5.774207in}{12.605259in}}%
\pgfpathlineto{\pgfqpoint{5.774506in}{12.604633in}}%
\pgfpathlineto{\pgfqpoint{5.775102in}{12.603387in}}%
\pgfpathlineto{\pgfqpoint{5.775696in}{12.602148in}}%
\pgfpathlineto{\pgfqpoint{5.775993in}{12.601532in}}%
\pgfpathlineto{\pgfqpoint{5.776586in}{12.600305in}}%
\pgfpathlineto{\pgfqpoint{5.776881in}{12.599694in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{12.598480in}}%
\pgfpathlineto{\pgfqpoint{5.778061in}{12.597276in}}%
\pgfpathlineto{\pgfqpoint{5.778355in}{12.596677in}}%
\pgfpathlineto{\pgfqpoint{5.778942in}{12.595487in}}%
\pgfpathlineto{\pgfqpoint{5.779235in}{12.594896in}}%
\pgfpathlineto{\pgfqpoint{5.779820in}{12.593722in}}%
\pgfpathlineto{\pgfqpoint{5.780404in}{12.592559in}}%
\pgfpathlineto{\pgfqpoint{5.780695in}{12.591982in}}%
\pgfpathlineto{\pgfqpoint{5.781277in}{12.590836in}}%
\pgfpathlineto{\pgfqpoint{5.781567in}{12.590268in}}%
\pgfpathlineto{\pgfqpoint{5.782147in}{12.589140in}}%
\pgfpathlineto{\pgfqpoint{5.782725in}{12.588025in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{12.587473in}}%
\pgfpathlineto{\pgfqpoint{5.783590in}{12.586379in}}%
\pgfpathlineto{\pgfqpoint{5.783878in}{12.585838in}}%
\pgfpathlineto{\pgfqpoint{5.784453in}{12.584769in}}%
\pgfpathlineto{\pgfqpoint{5.785026in}{12.583716in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{12.583196in}}%
\pgfpathlineto{\pgfqpoint{5.785883in}{12.582171in}}%
\pgfpathlineto{\pgfqpoint{5.786168in}{12.581665in}}%
\pgfpathlineto{\pgfqpoint{5.786738in}{12.580669in}}%
\pgfpathlineto{\pgfqpoint{5.787306in}{12.579693in}}%
\pgfpathlineto{\pgfqpoint{5.787590in}{12.579213in}}%
\pgfpathlineto{\pgfqpoint{5.788156in}{12.578268in}}%
\pgfpathlineto{\pgfqpoint{5.788439in}{12.577804in}}%
\pgfpathlineto{\pgfqpoint{5.789003in}{12.576893in}}%
\pgfpathlineto{\pgfqpoint{5.789566in}{12.576004in}}%
\pgfpathlineto{\pgfqpoint{5.789847in}{12.575569in}}%
\pgfpathlineto{\pgfqpoint{5.790409in}{12.574715in}}%
\pgfpathlineto{\pgfqpoint{5.790689in}{12.574297in}}%
\pgfpathlineto{\pgfqpoint{5.791248in}{12.573478in}}%
\pgfpathlineto{\pgfqpoint{5.791806in}{12.572682in}}%
\pgfpathlineto{\pgfqpoint{5.792085in}{12.572292in}}%
\pgfpathlineto{\pgfqpoint{5.792641in}{12.571529in}}%
\pgfpathlineto{\pgfqpoint{5.792919in}{12.571156in}}%
\pgfpathlineto{\pgfqpoint{5.793474in}{12.570426in}}%
\pgfpathlineto{\pgfqpoint{5.794027in}{12.569717in}}%
\pgfpathlineto{\pgfqpoint{5.794303in}{12.569370in}}%
\pgfpathlineto{\pgfqpoint{5.794855in}{12.568691in}}%
\pgfpathlineto{\pgfqpoint{5.795130in}{12.568359in}}%
\pgfpathlineto{\pgfqpoint{5.795680in}{12.567710in}}%
\pgfpathlineto{\pgfqpoint{5.796229in}{12.567078in}}%
\pgfpathlineto{\pgfqpoint{5.796503in}{12.566769in}}%
\pgfpathlineto{\pgfqpoint{5.797050in}{12.566162in}}%
\pgfpathlineto{\pgfqpoint{5.797323in}{12.565864in}}%
\pgfpathlineto{\pgfqpoint{5.797868in}{12.565279in}}%
\pgfpathlineto{\pgfqpoint{5.798412in}{12.564707in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{12.564425in}}%
\pgfpathlineto{\pgfqpoint{5.799226in}{12.563868in}}%
\pgfpathlineto{\pgfqpoint{5.799496in}{12.563593in}}%
\pgfpathlineto{\pgfqpoint{5.800037in}{12.563049in}}%
\pgfpathlineto{\pgfqpoint{5.800576in}{12.562512in}}%
\pgfpathlineto{\pgfqpoint{5.800846in}{12.562246in}}%
\pgfpathlineto{\pgfqpoint{5.801383in}{12.561717in}}%
\pgfpathlineto{\pgfqpoint{5.801652in}{12.561454in}}%
\pgfpathlineto{\pgfqpoint{5.802188in}{12.560930in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{12.560410in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{12.560150in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{12.559632in}}%
\pgfpathlineto{\pgfqpoint{5.803789in}{12.559374in}}%
\pgfpathlineto{\pgfqpoint{5.804321in}{12.558857in}}%
\pgfpathlineto{\pgfqpoint{5.804851in}{12.558341in}}%
\pgfpathlineto{\pgfqpoint{5.805116in}{12.558084in}}%
\pgfpathlineto{\pgfqpoint{5.805645in}{12.557568in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{12.557310in}}%
\pgfpathlineto{\pgfqpoint{5.806436in}{12.556794in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{12.556277in}}%
\pgfpathlineto{\pgfqpoint{5.807225in}{12.556019in}}%
\pgfpathlineto{\pgfqpoint{5.807749in}{12.555501in}}%
\pgfpathlineto{\pgfqpoint{5.808011in}{12.555241in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{12.554722in}}%
\pgfpathlineto{\pgfqpoint{5.809056in}{12.554202in}}%
\pgfpathlineto{\pgfqpoint{5.809316in}{12.553942in}}%
\pgfpathlineto{\pgfqpoint{5.809837in}{12.553420in}}%
\pgfpathlineto{\pgfqpoint{5.810096in}{12.553159in}}%
\pgfpathlineto{\pgfqpoint{5.810615in}{12.552636in}}%
\pgfpathlineto{\pgfqpoint{5.811133in}{12.552112in}}%
\pgfpathlineto{\pgfqpoint{5.811391in}{12.551849in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{12.551324in}}%
\pgfpathlineto{\pgfqpoint{5.812165in}{12.551061in}}%
\pgfpathlineto{\pgfqpoint{5.812679in}{12.550534in}}%
\pgfpathlineto{\pgfqpoint{5.813193in}{12.550005in}}%
\pgfpathlineto{\pgfqpoint{5.813449in}{12.549740in}}%
\pgfpathlineto{\pgfqpoint{5.813961in}{12.549209in}}%
\pgfpathlineto{\pgfqpoint{5.814216in}{12.548943in}}%
\pgfpathlineto{\pgfqpoint{5.814727in}{12.548408in}}%
\pgfpathlineto{\pgfqpoint{5.815236in}{12.547871in}}%
\pgfpathlineto{\pgfqpoint{5.815490in}{12.547601in}}%
\pgfpathlineto{\pgfqpoint{5.815998in}{12.547058in}}%
\pgfpathlineto{\pgfqpoint{5.816252in}{12.546785in}}%
\pgfpathlineto{\pgfqpoint{5.816758in}{12.546235in}}%
\pgfpathlineto{\pgfqpoint{5.817263in}{12.545679in}}%
\pgfpathlineto{\pgfqpoint{5.817516in}{12.545399in}}%
\pgfpathlineto{\pgfqpoint{5.818020in}{12.544834in}}%
\pgfpathlineto{\pgfqpoint{5.818271in}{12.544549in}}%
\pgfpathlineto{\pgfqpoint{5.818773in}{12.543973in}}%
\pgfpathlineto{\pgfqpoint{5.819275in}{12.543390in}}%
\pgfpathlineto{\pgfqpoint{5.819525in}{12.543096in}}%
\pgfpathlineto{\pgfqpoint{5.820025in}{12.542501in}}%
\pgfpathlineto{\pgfqpoint{5.820275in}{12.542200in}}%
\pgfpathlineto{\pgfqpoint{5.820773in}{12.541592in}}%
\pgfpathlineto{\pgfqpoint{5.821271in}{12.540975in}}%
\pgfpathlineto{\pgfqpoint{5.821519in}{12.540663in}}%
\pgfpathlineto{\pgfqpoint{5.822015in}{12.540033in}}%
\pgfpathlineto{\pgfqpoint{5.822263in}{12.539715in}}%
\pgfpathlineto{\pgfqpoint{5.822757in}{12.539070in}}%
\pgfpathlineto{\pgfqpoint{5.823251in}{12.538417in}}%
\pgfpathlineto{\pgfqpoint{5.823497in}{12.538087in}}%
\pgfpathlineto{\pgfqpoint{5.823990in}{12.537419in}}%
\pgfpathlineto{\pgfqpoint{5.824235in}{12.537082in}}%
\pgfpathlineto{\pgfqpoint{5.824726in}{12.536401in}}%
\pgfpathlineto{\pgfqpoint{5.825216in}{12.535712in}}%
\pgfpathlineto{\pgfqpoint{5.825461in}{12.535364in}}%
\pgfpathlineto{\pgfqpoint{5.825949in}{12.534663in}}%
\pgfpathlineto{\pgfqpoint{5.826193in}{12.534309in}}%
\pgfpathlineto{\pgfqpoint{5.826680in}{12.533597in}}%
\pgfpathlineto{\pgfqpoint{5.827166in}{12.532878in}}%
\pgfpathlineto{\pgfqpoint{5.827409in}{12.532516in}}%
\pgfpathlineto{\pgfqpoint{5.827894in}{12.531789in}}%
\pgfpathlineto{\pgfqpoint{5.828136in}{12.531423in}}%
\pgfpathlineto{\pgfqpoint{5.828619in}{12.530686in}}%
\pgfpathlineto{\pgfqpoint{5.829101in}{12.529945in}}%
\pgfpathlineto{\pgfqpoint{5.829342in}{12.529572in}}%
\pgfpathlineto{\pgfqpoint{5.829823in}{12.528822in}}%
\pgfpathlineto{\pgfqpoint{5.830064in}{12.528446in}}%
\pgfpathlineto{\pgfqpoint{5.830543in}{12.527688in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{12.526925in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{12.526542in}}%
\pgfpathlineto{\pgfqpoint{5.831739in}{12.525772in}}%
\pgfpathlineto{\pgfqpoint{5.831977in}{12.525385in}}%
\pgfpathlineto{\pgfqpoint{5.832453in}{12.524607in}}%
\pgfpathlineto{\pgfqpoint{5.832929in}{12.523825in}}%
\pgfpathlineto{\pgfqpoint{5.833166in}{12.523432in}}%
\pgfpathlineto{\pgfqpoint{5.833640in}{12.522643in}}%
\pgfpathlineto{\pgfqpoint{5.833877in}{12.522247in}}%
\pgfpathlineto{\pgfqpoint{5.834349in}{12.521451in}}%
\pgfpathlineto{\pgfqpoint{5.834821in}{12.520650in}}%
\pgfpathlineto{\pgfqpoint{5.835057in}{12.520248in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{12.519440in}}%
\pgfpathlineto{\pgfqpoint{5.835762in}{12.519035in}}%
\pgfpathlineto{\pgfqpoint{5.836231in}{12.518221in}}%
\pgfpathlineto{\pgfqpoint{5.836700in}{12.517402in}}%
\pgfpathlineto{\pgfqpoint{5.836934in}{12.516991in}}%
\pgfpathlineto{\pgfqpoint{5.837401in}{12.516165in}}%
\pgfpathlineto{\pgfqpoint{5.837634in}{12.515751in}}%
\pgfpathlineto{\pgfqpoint{5.838100in}{12.514919in}}%
\pgfpathlineto{\pgfqpoint{5.838565in}{12.514083in}}%
\pgfpathlineto{\pgfqpoint{5.838797in}{12.513664in}}%
\pgfpathlineto{\pgfqpoint{5.839260in}{12.512823in}}%
\pgfpathlineto{\pgfqpoint{5.839492in}{12.512401in}}%
\pgfpathlineto{\pgfqpoint{5.839954in}{12.511554in}}%
\pgfpathlineto{\pgfqpoint{5.840416in}{12.510705in}}%
\pgfpathlineto{\pgfqpoint{5.840646in}{12.510279in}}%
\pgfpathlineto{\pgfqpoint{5.841107in}{12.509425in}}%
\pgfpathlineto{\pgfqpoint{5.841337in}{12.508996in}}%
\pgfpathlineto{\pgfqpoint{5.841796in}{12.508138in}}%
\pgfpathlineto{\pgfqpoint{5.842254in}{12.507277in}}%
\pgfpathlineto{\pgfqpoint{5.842483in}{12.506846in}}%
\pgfpathlineto{\pgfqpoint{5.842940in}{12.505981in}}%
\pgfpathlineto{\pgfqpoint{5.843168in}{12.505548in}}%
\pgfpathlineto{\pgfqpoint{5.843624in}{12.504681in}}%
\pgfpathlineto{\pgfqpoint{5.844079in}{12.503813in}}%
\pgfpathlineto{\pgfqpoint{5.844306in}{12.503379in}}%
\pgfpathlineto{\pgfqpoint{5.844760in}{12.502509in}}%
\pgfpathlineto{\pgfqpoint{5.844987in}{12.502074in}}%
\pgfpathlineto{\pgfqpoint{5.845439in}{12.501203in}}%
\pgfpathlineto{\pgfqpoint{5.845891in}{12.500333in}}%
\pgfpathlineto{\pgfqpoint{5.846117in}{12.499898in}}%
\pgfpathlineto{\pgfqpoint{5.846567in}{12.499029in}}%
\pgfpathlineto{\pgfqpoint{5.846792in}{12.498595in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{12.497727in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{12.496860in}}%
\pgfpathlineto{\pgfqpoint{5.847914in}{12.496427in}}%
\pgfpathlineto{\pgfqpoint{5.848362in}{12.495561in}}%
\pgfpathlineto{\pgfqpoint{5.848585in}{12.495129in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{12.494266in}}%
\pgfpathlineto{\pgfqpoint{5.849477in}{12.493404in}}%
\pgfpathlineto{\pgfqpoint{5.849700in}{12.492974in}}%
\pgfpathlineto{\pgfqpoint{5.850144in}{12.492115in}}%
\pgfpathlineto{\pgfqpoint{5.850366in}{12.491687in}}%
\pgfpathlineto{\pgfqpoint{5.850809in}{12.490831in}}%
\pgfpathlineto{\pgfqpoint{5.851251in}{12.489977in}}%
\pgfpathlineto{\pgfqpoint{5.851472in}{12.489551in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{12.488701in}}%
\pgfpathlineto{\pgfqpoint{5.852134in}{12.488277in}}%
\pgfpathlineto{\pgfqpoint{5.852574in}{12.487430in}}%
\pgfpathlineto{\pgfqpoint{5.853014in}{12.486587in}}%
\pgfpathlineto{\pgfqpoint{5.853233in}{12.486167in}}%
\pgfpathlineto{\pgfqpoint{5.853671in}{12.485329in}}%
\pgfpathlineto{\pgfqpoint{5.853890in}{12.484911in}}%
\pgfpathlineto{\pgfqpoint{5.854327in}{12.484078in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{12.483663in}}%
\pgfpathlineto{\pgfqpoint{5.854982in}{12.482837in}}%
\pgfpathlineto{\pgfqpoint{5.855417in}{12.482014in}}%
\pgfpathlineto{\pgfqpoint{5.855634in}{12.481604in}}%
\pgfpathlineto{\pgfqpoint{5.856068in}{12.480788in}}%
\pgfpathlineto{\pgfqpoint{5.856285in}{12.480382in}}%
\pgfpathlineto{\pgfqpoint{5.856718in}{12.479573in}}%
\pgfpathlineto{\pgfqpoint{5.857151in}{12.478769in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{12.478369in}}%
\pgfpathlineto{\pgfqpoint{5.857798in}{12.477573in}}%
\pgfpathlineto{\pgfqpoint{5.858013in}{12.477178in}}%
\pgfpathlineto{\pgfqpoint{5.858443in}{12.476391in}}%
\pgfpathlineto{\pgfqpoint{5.858873in}{12.475611in}}%
\pgfpathlineto{\pgfqpoint{5.859087in}{12.475223in}}%
\pgfpathlineto{\pgfqpoint{5.859516in}{12.474453in}}%
\pgfpathlineto{\pgfqpoint{5.859730in}{12.474071in}}%
\pgfpathlineto{\pgfqpoint{5.860157in}{12.473313in}}%
\pgfpathlineto{\pgfqpoint{5.860583in}{12.472563in}}%
\pgfpathlineto{\pgfqpoint{5.860797in}{12.472191in}}%
\pgfpathlineto{\pgfqpoint{5.861222in}{12.471454in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{12.471088in}}%
\pgfpathlineto{\pgfqpoint{5.861859in}{12.470365in}}%
\pgfpathlineto{\pgfqpoint{5.862283in}{12.469651in}}%
\pgfpathlineto{\pgfqpoint{5.862494in}{12.469298in}}%
\pgfpathlineto{\pgfqpoint{5.862917in}{12.468600in}}%
\pgfpathlineto{\pgfqpoint{5.863128in}{12.468255in}}%
\pgfpathlineto{\pgfqpoint{5.863550in}{12.467573in}}%
\pgfpathlineto{\pgfqpoint{5.863971in}{12.466903in}}%
\pgfpathlineto{\pgfqpoint{5.864181in}{12.466572in}}%
\pgfpathlineto{\pgfqpoint{5.864601in}{12.465920in}}%
\pgfpathlineto{\pgfqpoint{5.864811in}{12.465599in}}%
\pgfpathlineto{\pgfqpoint{5.865230in}{12.464965in}}%
\pgfpathlineto{\pgfqpoint{5.865648in}{12.464345in}}%
\pgfpathlineto{\pgfqpoint{5.865857in}{12.464039in}}%
\pgfpathlineto{\pgfqpoint{5.866274in}{12.463439in}}%
\pgfpathlineto{\pgfqpoint{5.866482in}{12.463144in}}%
\pgfpathlineto{\pgfqpoint{5.866898in}{12.462563in}}%
\pgfpathlineto{\pgfqpoint{5.867314in}{12.461997in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{12.461719in}}%
\pgfpathlineto{\pgfqpoint{5.867936in}{12.461173in}}%
\pgfpathlineto{\pgfqpoint{5.868143in}{12.460906in}}%
\pgfpathlineto{\pgfqpoint{5.868556in}{12.460382in}}%
\pgfpathlineto{\pgfqpoint{5.868969in}{12.459873in}}%
\pgfpathlineto{\pgfqpoint{5.869175in}{12.459625in}}%
\pgfpathlineto{\pgfqpoint{5.869587in}{12.459138in}}%
\pgfpathlineto{\pgfqpoint{5.869793in}{12.458901in}}%
\pgfpathlineto{\pgfqpoint{5.870204in}{12.458438in}}%
\pgfpathlineto{\pgfqpoint{5.870614in}{12.457990in}}%
\pgfpathlineto{\pgfqpoint{5.870819in}{12.457771in}}%
\pgfpathlineto{\pgfqpoint{5.871228in}{12.457346in}}%
\pgfpathlineto{\pgfqpoint{5.871432in}{12.457139in}}%
\pgfpathlineto{\pgfqpoint{5.871840in}{12.456736in}}%
\pgfpathlineto{\pgfqpoint{5.872248in}{12.456348in}}%
\pgfpathlineto{\pgfqpoint{5.872452in}{12.456160in}}%
\pgfpathlineto{\pgfqpoint{5.872858in}{12.455794in}}%
\pgfpathlineto{\pgfqpoint{5.873061in}{12.455618in}}%
\pgfpathlineto{\pgfqpoint{5.873467in}{12.455275in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{12.454948in}}%
\pgfpathlineto{\pgfqpoint{5.874074in}{12.454790in}}%
\pgfpathlineto{\pgfqpoint{5.874478in}{12.454485in}}%
\pgfpathlineto{\pgfqpoint{5.874680in}{12.454338in}}%
\pgfpathlineto{\pgfqpoint{5.875083in}{12.454054in}}%
\pgfpathlineto{\pgfqpoint{5.875485in}{12.453784in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{12.453654in}}%
\pgfpathlineto{\pgfqpoint{5.876088in}{12.453404in}}%
\pgfpathlineto{\pgfqpoint{5.876288in}{12.453284in}}%
\pgfpathlineto{\pgfqpoint{5.876689in}{12.453052in}}%
\pgfpathlineto{\pgfqpoint{5.877089in}{12.452833in}}%
\pgfpathlineto{\pgfqpoint{5.877289in}{12.452727in}}%
\pgfpathlineto{\pgfqpoint{5.877688in}{12.452524in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{12.452426in}}%
\pgfpathlineto{\pgfqpoint{5.878285in}{12.452239in}}%
\pgfpathlineto{\pgfqpoint{5.878682in}{12.452061in}}%
\pgfpathlineto{\pgfqpoint{5.878881in}{12.451976in}}%
\pgfpathlineto{\pgfqpoint{5.879277in}{12.451811in}}%
\pgfpathlineto{\pgfqpoint{5.879475in}{12.451732in}}%
\pgfpathlineto{\pgfqpoint{5.879871in}{12.451581in}}%
\pgfpathlineto{\pgfqpoint{5.880266in}{12.451437in}}%
\pgfpathlineto{\pgfqpoint{5.880463in}{12.451368in}}%
\pgfpathlineto{\pgfqpoint{5.880857in}{12.451235in}}%
\pgfpathlineto{\pgfqpoint{5.881054in}{12.451171in}}%
\pgfpathlineto{\pgfqpoint{5.881447in}{12.451049in}}%
\pgfpathlineto{\pgfqpoint{5.881840in}{12.450933in}}%
\pgfpathlineto{\pgfqpoint{5.882036in}{12.450878in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{12.450772in}}%
\pgfpathlineto{\pgfqpoint{5.882623in}{12.450721in}}%
\pgfpathlineto{\pgfqpoint{5.883014in}{12.450624in}}%
\pgfpathlineto{\pgfqpoint{5.883404in}{12.450532in}}%
\pgfpathlineto{\pgfqpoint{5.883599in}{12.450488in}}%
\pgfpathlineto{\pgfqpoint{5.883988in}{12.450404in}}%
\pgfpathlineto{\pgfqpoint{5.884183in}{12.450364in}}%
\pgfpathlineto{\pgfqpoint{5.884571in}{12.450287in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{12.450215in}}%
\pgfpathlineto{\pgfqpoint{5.885152in}{12.450180in}}%
\pgfpathlineto{\pgfqpoint{5.885539in}{12.450113in}}%
\pgfpathlineto{\pgfqpoint{5.885733in}{12.450081in}}%
\pgfpathlineto{\pgfqpoint{5.886119in}{12.450019in}}%
\pgfpathlineto{\pgfqpoint{5.886504in}{12.449960in}}%
\pgfpathlineto{\pgfqpoint{5.886697in}{12.449931in}}%
\pgfpathlineto{\pgfqpoint{5.887081in}{12.449876in}}%
\pgfpathlineto{\pgfqpoint{5.887273in}{12.449849in}}%
\pgfpathlineto{\pgfqpoint{5.887657in}{12.449796in}}%
\pgfpathlineto{\pgfqpoint{5.888040in}{12.449745in}}%
\pgfpathlineto{\pgfqpoint{5.888232in}{12.449720in}}%
\pgfpathlineto{\pgfqpoint{5.888614in}{12.449672in}}%
\pgfpathlineto{\pgfqpoint{5.888805in}{12.449647in}}%
\pgfpathlineto{\pgfqpoint{5.889186in}{12.449600in}}%
\pgfpathlineto{\pgfqpoint{5.889567in}{12.449553in}}%
\pgfpathlineto{\pgfqpoint{5.889757in}{12.449529in}}%
\pgfpathlineto{\pgfqpoint{5.890137in}{12.449482in}}%
\pgfpathlineto{\pgfqpoint{5.890327in}{12.449459in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{12.449412in}}%
\pgfpathlineto{\pgfqpoint{5.891085in}{12.449364in}}%
\pgfpathlineto{\pgfqpoint{5.891274in}{12.449340in}}%
\pgfpathlineto{\pgfqpoint{5.891652in}{12.449292in}}%
\pgfpathlineto{\pgfqpoint{5.891841in}{12.449268in}}%
\pgfpathlineto{\pgfqpoint{5.892218in}{12.449219in}}%
\pgfpathlineto{\pgfqpoint{5.892594in}{12.449169in}}%
\pgfpathlineto{\pgfqpoint{5.892782in}{12.449144in}}%
\pgfpathlineto{\pgfqpoint{5.893158in}{12.449092in}}%
\pgfpathlineto{\pgfqpoint{5.893345in}{12.449066in}}%
\pgfpathlineto{\pgfqpoint{5.893720in}{12.449013in}}%
\pgfpathlineto{\pgfqpoint{5.894094in}{12.448959in}}%
\pgfpathlineto{\pgfqpoint{5.894281in}{12.448931in}}%
\pgfpathlineto{\pgfqpoint{5.894654in}{12.448876in}}%
\pgfpathlineto{\pgfqpoint{5.894841in}{12.448848in}}%
\pgfpathlineto{\pgfqpoint{5.895213in}{12.448791in}}%
\pgfpathlineto{\pgfqpoint{5.895585in}{12.448733in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{12.448704in}}%
\pgfpathlineto{\pgfqpoint{5.896142in}{12.448645in}}%
\pgfpathlineto{\pgfqpoint{5.896328in}{12.448615in}}%
\pgfpathlineto{\pgfqpoint{5.896698in}{12.448554in}}%
\pgfpathlineto{\pgfqpoint{5.897068in}{12.448492in}}%
\pgfpathlineto{\pgfqpoint{5.897253in}{12.448461in}}%
\pgfpathlineto{\pgfqpoint{5.897622in}{12.448397in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{12.448364in}}%
\pgfpathlineto{\pgfqpoint{5.898175in}{12.448297in}}%
\pgfpathlineto{\pgfqpoint{5.898542in}{12.448228in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{12.448193in}}%
\pgfpathlineto{\pgfqpoint{5.899093in}{12.448119in}}%
\pgfpathlineto{\pgfqpoint{5.899276in}{12.448081in}}%
\pgfpathlineto{\pgfqpoint{5.899642in}{12.448003in}}%
\pgfpathlineto{\pgfqpoint{5.900008in}{12.447921in}}%
\pgfpathlineto{\pgfqpoint{5.900191in}{12.447878in}}%
\pgfpathlineto{\pgfqpoint{5.900555in}{12.447789in}}%
\pgfpathlineto{\pgfqpoint{5.900738in}{12.447742in}}%
\pgfpathlineto{\pgfqpoint{5.901102in}{12.447646in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{12.447544in}}%
\pgfpathlineto{\pgfqpoint{5.901647in}{12.447491in}}%
\pgfpathlineto{\pgfqpoint{5.902010in}{12.447380in}}%
\pgfpathlineto{\pgfqpoint{5.902191in}{12.447323in}}%
\pgfpathlineto{\pgfqpoint{5.902553in}{12.447203in}}%
\pgfpathlineto{\pgfqpoint{5.902914in}{12.447077in}}%
\pgfpathlineto{\pgfqpoint{5.903095in}{12.447012in}}%
\pgfpathlineto{\pgfqpoint{5.903456in}{12.446876in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{12.446806in}}%
\pgfpathlineto{\pgfqpoint{5.903996in}{12.446660in}}%
\pgfpathlineto{\pgfqpoint{5.904355in}{12.446508in}}%
\pgfpathlineto{\pgfqpoint{5.904535in}{12.446429in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{12.446267in}}%
\pgfpathlineto{\pgfqpoint{5.905073in}{12.446183in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{12.446011in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{12.445831in}}%
\pgfpathlineto{\pgfqpoint{5.905967in}{12.445739in}}%
\pgfpathlineto{\pgfqpoint{5.906324in}{12.445549in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{12.445452in}}%
\pgfpathlineto{\pgfqpoint{5.906858in}{12.445253in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{12.445047in}}%
\pgfpathlineto{\pgfqpoint{5.907391in}{12.444941in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{12.444726in}}%
\pgfpathlineto{\pgfqpoint{5.907923in}{12.444616in}}%
\pgfpathlineto{\pgfqpoint{5.908277in}{12.444390in}}%
\pgfpathlineto{\pgfqpoint{5.908630in}{12.444159in}}%
\pgfpathlineto{\pgfqpoint{5.908807in}{12.444041in}}%
\pgfpathlineto{\pgfqpoint{5.909160in}{12.443799in}}%
\pgfpathlineto{\pgfqpoint{5.909336in}{12.443676in}}%
\pgfpathlineto{\pgfqpoint{5.909688in}{12.443425in}}%
\pgfpathlineto{\pgfqpoint{5.910040in}{12.443167in}}%
\pgfpathlineto{\pgfqpoint{5.910215in}{12.443036in}}%
\pgfpathlineto{\pgfqpoint{5.910566in}{12.442769in}}%
\pgfpathlineto{\pgfqpoint{5.910741in}{12.442633in}}%
\pgfpathlineto{\pgfqpoint{5.911091in}{12.442356in}}%
\pgfpathlineto{\pgfqpoint{5.911441in}{12.442074in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{12.441931in}}%
\pgfpathlineto{\pgfqpoint{5.911965in}{12.441640in}}%
\pgfpathlineto{\pgfqpoint{5.912139in}{12.441493in}}%
\pgfpathlineto{\pgfqpoint{5.912487in}{12.441194in}}%
\pgfpathlineto{\pgfqpoint{5.912835in}{12.440889in}}%
\pgfpathlineto{\pgfqpoint{5.913009in}{12.440735in}}%
\pgfpathlineto{\pgfqpoint{5.913356in}{12.440423in}}%
\pgfpathlineto{\pgfqpoint{5.913529in}{12.440266in}}%
\pgfpathlineto{\pgfqpoint{5.913875in}{12.439947in}}%
\pgfpathlineto{\pgfqpoint{5.914221in}{12.439623in}}%
\pgfpathlineto{\pgfqpoint{5.914394in}{12.439460in}}%
\pgfpathlineto{\pgfqpoint{5.914739in}{12.439130in}}%
\pgfpathlineto{\pgfqpoint{5.914912in}{12.438964in}}%
\pgfpathlineto{\pgfqpoint{5.915256in}{12.438628in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{12.438289in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{12.438119in}}%
\pgfpathlineto{\pgfqpoint{5.916115in}{12.437775in}}%
\pgfpathlineto{\pgfqpoint{5.916287in}{12.437602in}}%
\pgfpathlineto{\pgfqpoint{5.916629in}{12.437254in}}%
\pgfpathlineto{\pgfqpoint{5.916972in}{12.436905in}}%
\pgfpathlineto{\pgfqpoint{5.917143in}{12.436729in}}%
\pgfpathlineto{\pgfqpoint{5.917484in}{12.436377in}}%
\pgfpathlineto{\pgfqpoint{5.917655in}{12.436200in}}%
\pgfpathlineto{\pgfqpoint{5.917995in}{12.435846in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{12.435491in}}%
\pgfpathlineto{\pgfqpoint{5.918506in}{12.435313in}}%
\pgfpathlineto{\pgfqpoint{5.918845in}{12.434958in}}%
\pgfpathlineto{\pgfqpoint{5.919015in}{12.434780in}}%
\pgfpathlineto{\pgfqpoint{5.919354in}{12.434425in}}%
\pgfpathlineto{\pgfqpoint{5.919693in}{12.434070in}}%
\pgfpathlineto{\pgfqpoint{5.919862in}{12.433893in}}%
\pgfpathlineto{\pgfqpoint{5.920200in}{12.433540in}}%
\pgfpathlineto{\pgfqpoint{5.920368in}{12.433363in}}%
\pgfpathlineto{\pgfqpoint{5.920706in}{12.433011in}}%
\pgfpathlineto{\pgfqpoint{5.921042in}{12.432661in}}%
\pgfpathlineto{\pgfqpoint{5.921211in}{12.432486in}}%
\pgfpathlineto{\pgfqpoint{5.921547in}{12.432137in}}%
\pgfpathlineto{\pgfqpoint{5.921715in}{12.431963in}}%
\pgfpathlineto{\pgfqpoint{5.922050in}{12.431616in}}%
\pgfpathlineto{\pgfqpoint{5.922385in}{12.431271in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{12.431099in}}%
\pgfpathlineto{\pgfqpoint{5.922887in}{12.430756in}}%
\pgfpathlineto{\pgfqpoint{5.923054in}{12.430585in}}%
\pgfpathlineto{\pgfqpoint{5.923388in}{12.430244in}}%
\pgfpathlineto{\pgfqpoint{5.923721in}{12.429905in}}%
\pgfpathlineto{\pgfqpoint{5.923887in}{12.429735in}}%
\pgfpathlineto{\pgfqpoint{5.924220in}{12.429397in}}%
\pgfpathlineto{\pgfqpoint{5.924386in}{12.429229in}}%
\pgfpathlineto{\pgfqpoint{5.924718in}{12.428893in}}%
\pgfpathlineto{\pgfqpoint{5.925050in}{12.428558in}}%
\pgfpathlineto{\pgfqpoint{5.925215in}{12.428392in}}%
\pgfpathlineto{\pgfqpoint{5.925546in}{12.428059in}}%
\pgfpathlineto{\pgfqpoint{5.925711in}{12.427893in}}%
\pgfpathlineto{\pgfqpoint{5.926042in}{12.427561in}}%
\pgfpathlineto{\pgfqpoint{5.926371in}{12.427231in}}%
\pgfpathlineto{\pgfqpoint{5.926536in}{12.427066in}}%
\pgfpathlineto{\pgfqpoint{5.926865in}{12.426737in}}%
\pgfpathlineto{\pgfqpoint{5.927030in}{12.426572in}}%
\pgfpathlineto{\pgfqpoint{5.927358in}{12.426244in}}%
\pgfpathlineto{\pgfqpoint{5.927523in}{12.426081in}}%
\pgfpathlineto{\pgfqpoint{5.927850in}{12.425754in}}%
\pgfpathlineto{\pgfqpoint{5.928178in}{12.425427in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{12.425264in}}%
\pgfpathlineto{\pgfqpoint{5.928668in}{12.424939in}}%
\pgfpathlineto{\pgfqpoint{5.928832in}{12.424777in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{12.424453in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{12.424129in}}%
\pgfpathlineto{\pgfqpoint{5.929647in}{12.423967in}}%
\pgfpathlineto{\pgfqpoint{5.929972in}{12.423645in}}%
\pgfpathlineto{\pgfqpoint{5.930134in}{12.423484in}}%
\pgfpathlineto{\pgfqpoint{5.930459in}{12.423162in}}%
\pgfpathlineto{\pgfqpoint{5.930783in}{12.422842in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{12.422682in}}%
\pgfpathlineto{\pgfqpoint{5.931269in}{12.422363in}}%
\pgfpathlineto{\pgfqpoint{5.931430in}{12.422203in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{12.421886in}}%
\pgfpathlineto{\pgfqpoint{5.932076in}{12.421569in}}%
\pgfpathlineto{\pgfqpoint{5.932237in}{12.421410in}}%
\pgfpathlineto{\pgfqpoint{5.932559in}{12.421095in}}%
\pgfpathlineto{\pgfqpoint{5.932720in}{12.420938in}}%
\pgfpathlineto{\pgfqpoint{5.933041in}{12.420624in}}%
\pgfpathlineto{\pgfqpoint{5.933362in}{12.420311in}}%
\pgfpathlineto{\pgfqpoint{5.933522in}{12.420155in}}%
\pgfpathlineto{\pgfqpoint{5.933843in}{12.419843in}}%
\pgfpathlineto{\pgfqpoint{5.935279in}{12.418455in}}%
\pgfpathlineto{\pgfqpoint{5.937813in}{12.416029in}}%
\pgfpathlineto{\pgfqpoint{5.940323in}{12.413657in}}%
\pgfpathlineto{\pgfqpoint{5.942808in}{12.411316in}}%
\pgfpathlineto{\pgfqpoint{5.945269in}{12.408980in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{12.406637in}}%
\pgfpathlineto{\pgfqpoint{5.950121in}{12.404297in}}%
\pgfpathlineto{\pgfqpoint{5.952513in}{12.401986in}}%
\pgfpathlineto{\pgfqpoint{5.954883in}{12.399742in}}%
\pgfpathlineto{\pgfqpoint{5.957231in}{12.397602in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{12.395563in}}%
\pgfpathlineto{\pgfqpoint{5.961864in}{12.393622in}}%
\pgfpathlineto{\pgfqpoint{5.964149in}{12.391796in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{12.390086in}}%
\pgfpathlineto{\pgfqpoint{5.968660in}{12.388502in}}%
\pgfpathlineto{\pgfqpoint{5.970885in}{12.387070in}}%
\pgfpathlineto{\pgfqpoint{5.973092in}{12.385796in}}%
\pgfpathlineto{\pgfqpoint{5.975279in}{12.384658in}}%
\pgfpathlineto{\pgfqpoint{5.977448in}{12.383623in}}%
\pgfpathlineto{\pgfqpoint{5.979599in}{12.382647in}}%
\pgfpathlineto{\pgfqpoint{5.981732in}{12.381702in}}%
\pgfpathlineto{\pgfqpoint{5.983848in}{12.380782in}}%
\pgfpathlineto{\pgfqpoint{5.985815in}{12.379960in}}%
\pgfpathlineto{\pgfqpoint{5.987897in}{12.379162in}}%
\pgfpathlineto{\pgfqpoint{5.989962in}{12.378467in}}%
\pgfpathlineto{\pgfqpoint{5.992011in}{12.377900in}}%
\pgfpathlineto{\pgfqpoint{5.994043in}{12.377494in}}%
\pgfpathlineto{\pgfqpoint{5.996059in}{12.377258in}}%
\pgfpathlineto{\pgfqpoint{5.998060in}{12.377155in}}%
\pgfpathlineto{\pgfqpoint{6.000045in}{12.377127in}}%
\pgfpathlineto{\pgfqpoint{6.002015in}{12.377122in}}%
\pgfpathlineto{\pgfqpoint{6.003970in}{12.377106in}}%
\pgfpathlineto{\pgfqpoint{6.005910in}{12.377060in}}%
\pgfpathlineto{\pgfqpoint{6.007835in}{12.376970in}}%
\pgfpathlineto{\pgfqpoint{6.009746in}{12.376825in}}%
\pgfpathlineto{\pgfqpoint{6.011643in}{12.376613in}}%
\pgfpathlineto{\pgfqpoint{6.013526in}{12.376330in}}%
\pgfpathlineto{\pgfqpoint{6.015395in}{12.375980in}}%
\pgfpathlineto{\pgfqpoint{6.017250in}{12.375561in}}%
\pgfpathlineto{\pgfqpoint{6.019092in}{12.375076in}}%
\pgfpathlineto{\pgfqpoint{6.020922in}{12.374521in}}%
\pgfpathlineto{\pgfqpoint{6.022738in}{12.373899in}}%
\pgfpathlineto{\pgfqpoint{6.024541in}{12.373221in}}%
\pgfpathlineto{\pgfqpoint{6.026332in}{12.372497in}}%
\pgfpathlineto{\pgfqpoint{6.028110in}{12.371732in}}%
\pgfpathlineto{\pgfqpoint{6.029876in}{12.370927in}}%
\pgfpathlineto{\pgfqpoint{6.031630in}{12.370072in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{12.369178in}}%
\pgfpathlineto{\pgfqpoint{6.035102in}{12.368263in}}%
\pgfpathlineto{\pgfqpoint{6.036820in}{12.367341in}}%
\pgfpathlineto{\pgfqpoint{6.038527in}{12.366426in}}%
\pgfpathlineto{\pgfqpoint{6.040223in}{12.365534in}}%
\pgfpathlineto{\pgfqpoint{6.041907in}{12.364677in}}%
\pgfpathlineto{\pgfqpoint{6.043581in}{12.363862in}}%
\pgfpathlineto{\pgfqpoint{6.045244in}{12.363086in}}%
\pgfpathlineto{\pgfqpoint{6.046896in}{12.362352in}}%
\pgfpathlineto{\pgfqpoint{6.048537in}{12.361659in}}%
\pgfpathlineto{\pgfqpoint{6.050168in}{12.361009in}}%
\pgfpathlineto{\pgfqpoint{6.051789in}{12.360406in}}%
\pgfpathlineto{\pgfqpoint{6.053399in}{12.359852in}}%
\pgfpathlineto{\pgfqpoint{6.054999in}{12.359331in}}%
\pgfpathlineto{\pgfqpoint{6.056590in}{12.358820in}}%
\pgfpathlineto{\pgfqpoint{6.058170in}{12.358302in}}%
\pgfpathlineto{\pgfqpoint{6.059741in}{12.357768in}}%
\pgfpathlineto{\pgfqpoint{6.061302in}{12.357211in}}%
\pgfpathlineto{\pgfqpoint{6.062854in}{12.356628in}}%
\pgfpathlineto{\pgfqpoint{6.064397in}{12.356018in}}%
\pgfpathlineto{\pgfqpoint{6.065930in}{12.355382in}}%
\pgfpathlineto{\pgfqpoint{6.067454in}{12.354737in}}%
\pgfpathlineto{\pgfqpoint{6.068969in}{12.354100in}}%
\pgfpathlineto{\pgfqpoint{6.070475in}{12.353489in}}%
\pgfpathlineto{\pgfqpoint{6.071972in}{12.352918in}}%
\pgfpathlineto{\pgfqpoint{6.073461in}{12.352395in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{12.351915in}}%
\pgfpathlineto{\pgfqpoint{6.076413in}{12.351471in}}%
\pgfpathlineto{\pgfqpoint{6.077876in}{12.351054in}}%
\pgfpathlineto{\pgfqpoint{6.079331in}{12.350657in}}%
\pgfpathlineto{\pgfqpoint{6.080777in}{12.350279in}}%
\pgfpathlineto{\pgfqpoint{6.082216in}{12.349923in}}%
\pgfpathlineto{\pgfqpoint{6.083646in}{12.349591in}}%
\pgfpathlineto{\pgfqpoint{6.085068in}{12.349278in}}%
\pgfpathlineto{\pgfqpoint{6.086483in}{12.348978in}}%
\pgfpathlineto{\pgfqpoint{6.087890in}{12.348687in}}%
\pgfpathlineto{\pgfqpoint{6.089289in}{12.348400in}}%
\pgfpathlineto{\pgfqpoint{6.090680in}{12.348111in}}%
\pgfpathlineto{\pgfqpoint{6.092064in}{12.347815in}}%
\pgfpathlineto{\pgfqpoint{6.093441in}{12.347509in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{12.347196in}}%
\pgfpathlineto{\pgfqpoint{6.096172in}{12.346880in}}%
\pgfpathlineto{\pgfqpoint{6.097527in}{12.346564in}}%
\pgfpathlineto{\pgfqpoint{6.098874in}{12.346254in}}%
\pgfpathlineto{\pgfqpoint{6.100215in}{12.345959in}}%
\pgfpathlineto{\pgfqpoint{6.101548in}{12.345680in}}%
\pgfpathlineto{\pgfqpoint{6.102875in}{12.345420in}}%
\pgfpathlineto{\pgfqpoint{6.104195in}{12.345177in}}%
\pgfpathlineto{\pgfqpoint{6.105508in}{12.344951in}}%
\pgfpathlineto{\pgfqpoint{6.106814in}{12.344734in}}%
\pgfpathlineto{\pgfqpoint{6.108114in}{12.344516in}}%
\pgfpathlineto{\pgfqpoint{6.109407in}{12.344288in}}%
\pgfpathlineto{\pgfqpoint{6.110693in}{12.344043in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{12.343773in}}%
\pgfpathlineto{\pgfqpoint{6.113247in}{12.343473in}}%
\pgfpathlineto{\pgfqpoint{6.114515in}{12.343137in}}%
\pgfpathlineto{\pgfqpoint{6.115776in}{12.342762in}}%
\pgfpathlineto{\pgfqpoint{6.117031in}{12.342348in}}%
\pgfpathlineto{\pgfqpoint{6.118280in}{12.341890in}}%
\pgfpathlineto{\pgfqpoint{6.119523in}{12.341383in}}%
\pgfpathlineto{\pgfqpoint{6.120760in}{12.340822in}}%
\pgfpathlineto{\pgfqpoint{6.121990in}{12.340207in}}%
\pgfpathlineto{\pgfqpoint{6.123215in}{12.339537in}}%
\pgfpathlineto{\pgfqpoint{6.124435in}{12.338814in}}%
\pgfpathlineto{\pgfqpoint{6.125648in}{12.338041in}}%
\pgfpathlineto{\pgfqpoint{6.126856in}{12.337217in}}%
\pgfpathlineto{\pgfqpoint{6.128058in}{12.336347in}}%
\pgfpathlineto{\pgfqpoint{6.129254in}{12.335438in}}%
\pgfpathlineto{\pgfqpoint{6.130445in}{12.334502in}}%
\pgfpathlineto{\pgfqpoint{6.131630in}{12.333550in}}%
\pgfpathlineto{\pgfqpoint{6.132810in}{12.332594in}}%
\pgfpathlineto{\pgfqpoint{6.133984in}{12.331643in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{12.330705in}}%
\pgfpathlineto{\pgfqpoint{6.136317in}{12.329784in}}%
\pgfpathlineto{\pgfqpoint{6.137476in}{12.328886in}}%
\pgfpathlineto{\pgfqpoint{6.138629in}{12.328011in}}%
\pgfpathlineto{\pgfqpoint{6.139777in}{12.327162in}}%
\pgfpathlineto{\pgfqpoint{6.140920in}{12.326338in}}%
\pgfpathlineto{\pgfqpoint{6.142058in}{12.325538in}}%
\pgfpathlineto{\pgfqpoint{6.143191in}{12.324759in}}%
\pgfpathlineto{\pgfqpoint{6.144319in}{12.323997in}}%
\pgfpathlineto{\pgfqpoint{6.145442in}{12.323248in}}%
\pgfpathlineto{\pgfqpoint{6.146560in}{12.322504in}}%
\pgfpathlineto{\pgfqpoint{6.147673in}{12.321761in}}%
\pgfpathlineto{\pgfqpoint{6.148781in}{12.321012in}}%
\pgfpathlineto{\pgfqpoint{6.149884in}{12.320254in}}%
\pgfpathlineto{\pgfqpoint{6.150983in}{12.319482in}}%
\pgfpathlineto{\pgfqpoint{6.152077in}{12.318694in}}%
\pgfpathlineto{\pgfqpoint{6.153167in}{12.317891in}}%
\pgfpathlineto{\pgfqpoint{6.154252in}{12.317078in}}%
\pgfpathlineto{\pgfqpoint{6.155332in}{12.316260in}}%
\pgfpathlineto{\pgfqpoint{6.156408in}{12.315442in}}%
\pgfpathlineto{\pgfqpoint{6.157479in}{12.314628in}}%
\pgfpathlineto{\pgfqpoint{6.158546in}{12.313819in}}%
\pgfpathlineto{\pgfqpoint{6.159608in}{12.313014in}}%
\pgfpathlineto{\pgfqpoint{6.160666in}{12.312213in}}%
\pgfpathlineto{\pgfqpoint{6.161719in}{12.311417in}}%
\pgfpathlineto{\pgfqpoint{6.162703in}{12.310676in}}%
\pgfpathlineto{\pgfqpoint{6.163748in}{12.309893in}}%
\pgfpathlineto{\pgfqpoint{6.164789in}{12.309119in}}%
\pgfpathlineto{\pgfqpoint{6.165826in}{12.308353in}}%
\pgfpathlineto{\pgfqpoint{6.166859in}{12.307597in}}%
\pgfpathlineto{\pgfqpoint{6.167887in}{12.306850in}}%
\pgfpathlineto{\pgfqpoint{6.168911in}{12.306112in}}%
\pgfpathlineto{\pgfqpoint{6.169932in}{12.305386in}}%
\pgfpathlineto{\pgfqpoint{6.170948in}{12.304673in}}%
\pgfpathlineto{\pgfqpoint{6.171960in}{12.303975in}}%
\pgfpathlineto{\pgfqpoint{6.172968in}{12.303293in}}%
\pgfpathlineto{\pgfqpoint{6.173972in}{12.302626in}}%
\pgfpathlineto{\pgfqpoint{6.173972in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{6.173972in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{6.172968in}{12.150366in}}%
\pgfpathlineto{\pgfqpoint{6.171960in}{12.151601in}}%
\pgfpathlineto{\pgfqpoint{6.170948in}{12.152821in}}%
\pgfpathlineto{\pgfqpoint{6.169932in}{12.154029in}}%
\pgfpathlineto{\pgfqpoint{6.168911in}{12.155226in}}%
\pgfpathlineto{\pgfqpoint{6.167887in}{12.156414in}}%
\pgfpathlineto{\pgfqpoint{6.166859in}{12.157592in}}%
\pgfpathlineto{\pgfqpoint{6.165826in}{12.158761in}}%
\pgfpathlineto{\pgfqpoint{6.164789in}{12.159917in}}%
\pgfpathlineto{\pgfqpoint{6.163748in}{12.161060in}}%
\pgfpathlineto{\pgfqpoint{6.162703in}{12.162182in}}%
\pgfpathlineto{\pgfqpoint{6.161719in}{12.163210in}}%
\pgfpathlineto{\pgfqpoint{6.160666in}{12.164279in}}%
\pgfpathlineto{\pgfqpoint{6.159608in}{12.165315in}}%
\pgfpathlineto{\pgfqpoint{6.158546in}{12.166317in}}%
\pgfpathlineto{\pgfqpoint{6.157479in}{12.167284in}}%
\pgfpathlineto{\pgfqpoint{6.156408in}{12.168216in}}%
\pgfpathlineto{\pgfqpoint{6.155332in}{12.169111in}}%
\pgfpathlineto{\pgfqpoint{6.154252in}{12.169966in}}%
\pgfpathlineto{\pgfqpoint{6.153167in}{12.170780in}}%
\pgfpathlineto{\pgfqpoint{6.152077in}{12.171550in}}%
\pgfpathlineto{\pgfqpoint{6.150983in}{12.172274in}}%
\pgfpathlineto{\pgfqpoint{6.149884in}{12.172948in}}%
\pgfpathlineto{\pgfqpoint{6.148781in}{12.173569in}}%
\pgfpathlineto{\pgfqpoint{6.147673in}{12.174132in}}%
\pgfpathlineto{\pgfqpoint{6.146560in}{12.174632in}}%
\pgfpathlineto{\pgfqpoint{6.145442in}{12.175066in}}%
\pgfpathlineto{\pgfqpoint{6.144319in}{12.175430in}}%
\pgfpathlineto{\pgfqpoint{6.143191in}{12.175721in}}%
\pgfpathlineto{\pgfqpoint{6.142058in}{12.175937in}}%
\pgfpathlineto{\pgfqpoint{6.140920in}{12.176075in}}%
\pgfpathlineto{\pgfqpoint{6.139777in}{12.176138in}}%
\pgfpathlineto{\pgfqpoint{6.138629in}{12.176131in}}%
\pgfpathlineto{\pgfqpoint{6.137476in}{12.176062in}}%
\pgfpathlineto{\pgfqpoint{6.136317in}{12.175942in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{12.175779in}}%
\pgfpathlineto{\pgfqpoint{6.133984in}{12.175578in}}%
\pgfpathlineto{\pgfqpoint{6.132810in}{12.175343in}}%
\pgfpathlineto{\pgfqpoint{6.131630in}{12.175078in}}%
\pgfpathlineto{\pgfqpoint{6.130445in}{12.174786in}}%
\pgfpathlineto{\pgfqpoint{6.129254in}{12.174469in}}%
\pgfpathlineto{\pgfqpoint{6.128058in}{12.174132in}}%
\pgfpathlineto{\pgfqpoint{6.126856in}{12.173785in}}%
\pgfpathlineto{\pgfqpoint{6.125648in}{12.173441in}}%
\pgfpathlineto{\pgfqpoint{6.124435in}{12.173113in}}%
\pgfpathlineto{\pgfqpoint{6.123215in}{12.172815in}}%
\pgfpathlineto{\pgfqpoint{6.121990in}{12.172556in}}%
\pgfpathlineto{\pgfqpoint{6.120760in}{12.172344in}}%
\pgfpathlineto{\pgfqpoint{6.119523in}{12.172183in}}%
\pgfpathlineto{\pgfqpoint{6.118280in}{12.172080in}}%
\pgfpathlineto{\pgfqpoint{6.117031in}{12.172040in}}%
\pgfpathlineto{\pgfqpoint{6.115776in}{12.172067in}}%
\pgfpathlineto{\pgfqpoint{6.114515in}{12.172156in}}%
\pgfpathlineto{\pgfqpoint{6.113247in}{12.172300in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{12.172497in}}%
\pgfpathlineto{\pgfqpoint{6.110693in}{12.172747in}}%
\pgfpathlineto{\pgfqpoint{6.109407in}{12.173055in}}%
\pgfpathlineto{\pgfqpoint{6.108114in}{12.173416in}}%
\pgfpathlineto{\pgfqpoint{6.106814in}{12.173823in}}%
\pgfpathlineto{\pgfqpoint{6.105508in}{12.174270in}}%
\pgfpathlineto{\pgfqpoint{6.104195in}{12.174750in}}%
\pgfpathlineto{\pgfqpoint{6.102875in}{12.175260in}}%
\pgfpathlineto{\pgfqpoint{6.101548in}{12.175797in}}%
\pgfpathlineto{\pgfqpoint{6.100215in}{12.176362in}}%
\pgfpathlineto{\pgfqpoint{6.098874in}{12.176963in}}%
\pgfpathlineto{\pgfqpoint{6.097527in}{12.177610in}}%
\pgfpathlineto{\pgfqpoint{6.096172in}{12.178313in}}%
\pgfpathlineto{\pgfqpoint{6.094810in}{12.179077in}}%
\pgfpathlineto{\pgfqpoint{6.093441in}{12.179903in}}%
\pgfpathlineto{\pgfqpoint{6.092064in}{12.180788in}}%
\pgfpathlineto{\pgfqpoint{6.090680in}{12.181724in}}%
\pgfpathlineto{\pgfqpoint{6.089289in}{12.182706in}}%
\pgfpathlineto{\pgfqpoint{6.087890in}{12.183728in}}%
\pgfpathlineto{\pgfqpoint{6.086483in}{12.184787in}}%
\pgfpathlineto{\pgfqpoint{6.085068in}{12.185878in}}%
\pgfpathlineto{\pgfqpoint{6.083646in}{12.186991in}}%
\pgfpathlineto{\pgfqpoint{6.082216in}{12.188120in}}%
\pgfpathlineto{\pgfqpoint{6.080777in}{12.189252in}}%
\pgfpathlineto{\pgfqpoint{6.079331in}{12.190365in}}%
\pgfpathlineto{\pgfqpoint{6.077876in}{12.191438in}}%
\pgfpathlineto{\pgfqpoint{6.076413in}{12.192450in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{12.193380in}}%
\pgfpathlineto{\pgfqpoint{6.073461in}{12.194210in}}%
\pgfpathlineto{\pgfqpoint{6.071972in}{12.194935in}}%
\pgfpathlineto{\pgfqpoint{6.070475in}{12.195565in}}%
\pgfpathlineto{\pgfqpoint{6.068969in}{12.196116in}}%
\pgfpathlineto{\pgfqpoint{6.067454in}{12.196602in}}%
\pgfpathlineto{\pgfqpoint{6.065930in}{12.197038in}}%
\pgfpathlineto{\pgfqpoint{6.064397in}{12.197438in}}%
\pgfpathlineto{\pgfqpoint{6.062854in}{12.197820in}}%
\pgfpathlineto{\pgfqpoint{6.061302in}{12.198202in}}%
\pgfpathlineto{\pgfqpoint{6.059741in}{12.198592in}}%
\pgfpathlineto{\pgfqpoint{6.058170in}{12.199002in}}%
\pgfpathlineto{\pgfqpoint{6.056590in}{12.199452in}}%
\pgfpathlineto{\pgfqpoint{6.054999in}{12.199966in}}%
\pgfpathlineto{\pgfqpoint{6.053399in}{12.200558in}}%
\pgfpathlineto{\pgfqpoint{6.051789in}{12.201231in}}%
\pgfpathlineto{\pgfqpoint{6.050168in}{12.201998in}}%
\pgfpathlineto{\pgfqpoint{6.048537in}{12.202867in}}%
\pgfpathlineto{\pgfqpoint{6.046896in}{12.203842in}}%
\pgfpathlineto{\pgfqpoint{6.045244in}{12.204924in}}%
\pgfpathlineto{\pgfqpoint{6.043581in}{12.206104in}}%
\pgfpathlineto{\pgfqpoint{6.041907in}{12.207379in}}%
\pgfpathlineto{\pgfqpoint{6.040223in}{12.208736in}}%
\pgfpathlineto{\pgfqpoint{6.038527in}{12.210165in}}%
\pgfpathlineto{\pgfqpoint{6.036820in}{12.211662in}}%
\pgfpathlineto{\pgfqpoint{6.035102in}{12.213232in}}%
\pgfpathlineto{\pgfqpoint{6.033371in}{12.214869in}}%
\pgfpathlineto{\pgfqpoint{6.031630in}{12.216559in}}%
\pgfpathlineto{\pgfqpoint{6.029876in}{12.218285in}}%
\pgfpathlineto{\pgfqpoint{6.028110in}{12.220023in}}%
\pgfpathlineto{\pgfqpoint{6.026332in}{12.221757in}}%
\pgfpathlineto{\pgfqpoint{6.024541in}{12.223471in}}%
\pgfpathlineto{\pgfqpoint{6.022738in}{12.225151in}}%
\pgfpathlineto{\pgfqpoint{6.020922in}{12.226778in}}%
\pgfpathlineto{\pgfqpoint{6.019092in}{12.228344in}}%
\pgfpathlineto{\pgfqpoint{6.017250in}{12.229841in}}%
\pgfpathlineto{\pgfqpoint{6.015395in}{12.231262in}}%
\pgfpathlineto{\pgfqpoint{6.013526in}{12.232590in}}%
\pgfpathlineto{\pgfqpoint{6.011643in}{12.233799in}}%
\pgfpathlineto{\pgfqpoint{6.009746in}{12.234876in}}%
\pgfpathlineto{\pgfqpoint{6.007835in}{12.235823in}}%
\pgfpathlineto{\pgfqpoint{6.005910in}{12.236636in}}%
\pgfpathlineto{\pgfqpoint{6.003970in}{12.237318in}}%
\pgfpathlineto{\pgfqpoint{6.002015in}{12.237872in}}%
\pgfpathlineto{\pgfqpoint{6.000045in}{12.238296in}}%
\pgfpathlineto{\pgfqpoint{5.998060in}{12.238577in}}%
\pgfpathlineto{\pgfqpoint{5.996059in}{12.238698in}}%
\pgfpathlineto{\pgfqpoint{5.994043in}{12.238660in}}%
\pgfpathlineto{\pgfqpoint{5.992011in}{12.238491in}}%
\pgfpathlineto{\pgfqpoint{5.989962in}{12.238246in}}%
\pgfpathlineto{\pgfqpoint{5.987897in}{12.237989in}}%
\pgfpathlineto{\pgfqpoint{5.985815in}{12.237791in}}%
\pgfpathlineto{\pgfqpoint{5.983848in}{12.237702in}}%
\pgfpathlineto{\pgfqpoint{5.981732in}{12.237731in}}%
\pgfpathlineto{\pgfqpoint{5.979599in}{12.237888in}}%
\pgfpathlineto{\pgfqpoint{5.977448in}{12.238138in}}%
\pgfpathlineto{\pgfqpoint{5.975279in}{12.238442in}}%
\pgfpathlineto{\pgfqpoint{5.973092in}{12.238777in}}%
\pgfpathlineto{\pgfqpoint{5.970885in}{12.239135in}}%
\pgfpathlineto{\pgfqpoint{5.968660in}{12.239530in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{12.239979in}}%
\pgfpathlineto{\pgfqpoint{5.964149in}{12.240484in}}%
\pgfpathlineto{\pgfqpoint{5.961864in}{12.241076in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{12.241812in}}%
\pgfpathlineto{\pgfqpoint{5.957231in}{12.242712in}}%
\pgfpathlineto{\pgfqpoint{5.954883in}{12.243806in}}%
\pgfpathlineto{\pgfqpoint{5.952513in}{12.245105in}}%
\pgfpathlineto{\pgfqpoint{5.950121in}{12.246558in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{12.248110in}}%
\pgfpathlineto{\pgfqpoint{5.945269in}{12.249712in}}%
\pgfpathlineto{\pgfqpoint{5.942808in}{12.251346in}}%
\pgfpathlineto{\pgfqpoint{5.940323in}{12.253041in}}%
\pgfpathlineto{\pgfqpoint{5.937813in}{12.254827in}}%
\pgfpathlineto{\pgfqpoint{5.935279in}{12.256708in}}%
\pgfpathlineto{\pgfqpoint{5.933843in}{12.257803in}}%
\pgfpathlineto{\pgfqpoint{5.933522in}{12.258050in}}%
\pgfpathlineto{\pgfqpoint{5.933362in}{12.258173in}}%
\pgfpathlineto{\pgfqpoint{5.933041in}{12.258421in}}%
\pgfpathlineto{\pgfqpoint{5.932720in}{12.258670in}}%
\pgfpathlineto{\pgfqpoint{5.932559in}{12.258795in}}%
\pgfpathlineto{\pgfqpoint{5.932237in}{12.259045in}}%
\pgfpathlineto{\pgfqpoint{5.932076in}{12.259170in}}%
\pgfpathlineto{\pgfqpoint{5.931753in}{12.259422in}}%
\pgfpathlineto{\pgfqpoint{5.931430in}{12.259674in}}%
\pgfpathlineto{\pgfqpoint{5.931269in}{12.259800in}}%
\pgfpathlineto{\pgfqpoint{5.930945in}{12.260053in}}%
\pgfpathlineto{\pgfqpoint{5.930783in}{12.260179in}}%
\pgfpathlineto{\pgfqpoint{5.930459in}{12.260433in}}%
\pgfpathlineto{\pgfqpoint{5.930134in}{12.260688in}}%
\pgfpathlineto{\pgfqpoint{5.929972in}{12.260815in}}%
\pgfpathlineto{\pgfqpoint{5.929647in}{12.261070in}}%
\pgfpathlineto{\pgfqpoint{5.929484in}{12.261198in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{12.261454in}}%
\pgfpathlineto{\pgfqpoint{5.928832in}{12.261711in}}%
\pgfpathlineto{\pgfqpoint{5.928668in}{12.261840in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{12.262098in}}%
\pgfpathlineto{\pgfqpoint{5.928178in}{12.262227in}}%
\pgfpathlineto{\pgfqpoint{5.927850in}{12.262486in}}%
\pgfpathlineto{\pgfqpoint{5.927523in}{12.262745in}}%
\pgfpathlineto{\pgfqpoint{5.927358in}{12.262875in}}%
\pgfpathlineto{\pgfqpoint{5.927030in}{12.263135in}}%
\pgfpathlineto{\pgfqpoint{5.926865in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{5.926536in}{12.263527in}}%
\pgfpathlineto{\pgfqpoint{5.926371in}{12.263657in}}%
\pgfpathlineto{\pgfqpoint{5.926042in}{12.263919in}}%
\pgfpathlineto{\pgfqpoint{5.925711in}{12.264181in}}%
\pgfpathlineto{\pgfqpoint{5.925546in}{12.264312in}}%
\pgfpathlineto{\pgfqpoint{5.925215in}{12.264575in}}%
\pgfpathlineto{\pgfqpoint{5.925050in}{12.264707in}}%
\pgfpathlineto{\pgfqpoint{5.924718in}{12.264971in}}%
\pgfpathlineto{\pgfqpoint{5.924386in}{12.265235in}}%
\pgfpathlineto{\pgfqpoint{5.924220in}{12.265368in}}%
\pgfpathlineto{\pgfqpoint{5.923887in}{12.265634in}}%
\pgfpathlineto{\pgfqpoint{5.923721in}{12.265767in}}%
\pgfpathlineto{\pgfqpoint{5.923388in}{12.266034in}}%
\pgfpathlineto{\pgfqpoint{5.923054in}{12.266303in}}%
\pgfpathlineto{\pgfqpoint{5.922887in}{12.266437in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{12.266707in}}%
\pgfpathlineto{\pgfqpoint{5.922385in}{12.266843in}}%
\pgfpathlineto{\pgfqpoint{5.922050in}{12.267116in}}%
\pgfpathlineto{\pgfqpoint{5.921715in}{12.267390in}}%
\pgfpathlineto{\pgfqpoint{5.921547in}{12.267527in}}%
\pgfpathlineto{\pgfqpoint{5.921211in}{12.267804in}}%
\pgfpathlineto{\pgfqpoint{5.921042in}{12.267943in}}%
\pgfpathlineto{\pgfqpoint{5.920706in}{12.268222in}}%
\pgfpathlineto{\pgfqpoint{5.920368in}{12.268504in}}%
\pgfpathlineto{\pgfqpoint{5.920200in}{12.268645in}}%
\pgfpathlineto{\pgfqpoint{5.919862in}{12.268930in}}%
\pgfpathlineto{\pgfqpoint{5.919693in}{12.269073in}}%
\pgfpathlineto{\pgfqpoint{5.919354in}{12.269361in}}%
\pgfpathlineto{\pgfqpoint{5.919015in}{12.269651in}}%
\pgfpathlineto{\pgfqpoint{5.918845in}{12.269798in}}%
\pgfpathlineto{\pgfqpoint{5.918506in}{12.270092in}}%
\pgfpathlineto{\pgfqpoint{5.918336in}{12.270241in}}%
\pgfpathlineto{\pgfqpoint{5.917995in}{12.270540in}}%
\pgfpathlineto{\pgfqpoint{5.917655in}{12.270843in}}%
\pgfpathlineto{\pgfqpoint{5.917484in}{12.270996in}}%
\pgfpathlineto{\pgfqpoint{5.917143in}{12.271304in}}%
\pgfpathlineto{\pgfqpoint{5.916972in}{12.271459in}}%
\pgfpathlineto{\pgfqpoint{5.916629in}{12.271773in}}%
\pgfpathlineto{\pgfqpoint{5.916287in}{12.272091in}}%
\pgfpathlineto{\pgfqpoint{5.916115in}{12.272252in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{12.272576in}}%
\pgfpathlineto{\pgfqpoint{5.915600in}{12.272740in}}%
\pgfpathlineto{\pgfqpoint{5.915256in}{12.273071in}}%
\pgfpathlineto{\pgfqpoint{5.914912in}{12.273407in}}%
\pgfpathlineto{\pgfqpoint{5.914739in}{12.273577in}}%
\pgfpathlineto{\pgfqpoint{5.914394in}{12.273921in}}%
\pgfpathlineto{\pgfqpoint{5.914221in}{12.274094in}}%
\pgfpathlineto{\pgfqpoint{5.913875in}{12.274446in}}%
\pgfpathlineto{\pgfqpoint{5.913529in}{12.274804in}}%
\pgfpathlineto{\pgfqpoint{5.913356in}{12.274985in}}%
\pgfpathlineto{\pgfqpoint{5.913009in}{12.275352in}}%
\pgfpathlineto{\pgfqpoint{5.912835in}{12.275538in}}%
\pgfpathlineto{\pgfqpoint{5.912487in}{12.275914in}}%
\pgfpathlineto{\pgfqpoint{5.912139in}{12.276296in}}%
\pgfpathlineto{\pgfqpoint{5.911965in}{12.276490in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{12.276881in}}%
\pgfpathlineto{\pgfqpoint{5.911441in}{12.277080in}}%
\pgfpathlineto{\pgfqpoint{5.911091in}{12.277481in}}%
\pgfpathlineto{\pgfqpoint{5.910741in}{12.277890in}}%
\pgfpathlineto{\pgfqpoint{5.910566in}{12.278097in}}%
\pgfpathlineto{\pgfqpoint{5.910215in}{12.278516in}}%
\pgfpathlineto{\pgfqpoint{5.910040in}{12.278728in}}%
\pgfpathlineto{\pgfqpoint{5.909688in}{12.279159in}}%
\pgfpathlineto{\pgfqpoint{5.909336in}{12.279597in}}%
\pgfpathlineto{\pgfqpoint{5.909160in}{12.279818in}}%
\pgfpathlineto{\pgfqpoint{5.908807in}{12.280268in}}%
\pgfpathlineto{\pgfqpoint{5.908630in}{12.280495in}}%
\pgfpathlineto{\pgfqpoint{5.908277in}{12.280956in}}%
\pgfpathlineto{\pgfqpoint{5.907923in}{12.281425in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{12.281662in}}%
\pgfpathlineto{\pgfqpoint{5.907391in}{12.282142in}}%
\pgfpathlineto{\pgfqpoint{5.907213in}{12.282385in}}%
\pgfpathlineto{\pgfqpoint{5.906858in}{12.282878in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{12.283379in}}%
\pgfpathlineto{\pgfqpoint{5.906324in}{12.283632in}}%
\pgfpathlineto{\pgfqpoint{5.905967in}{12.284146in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{12.284406in}}%
\pgfpathlineto{\pgfqpoint{5.905431in}{12.284932in}}%
\pgfpathlineto{\pgfqpoint{5.905073in}{12.285468in}}%
\pgfpathlineto{\pgfqpoint{5.904894in}{12.285739in}}%
\pgfpathlineto{\pgfqpoint{5.904535in}{12.286288in}}%
\pgfpathlineto{\pgfqpoint{5.904355in}{12.286566in}}%
\pgfpathlineto{\pgfqpoint{5.903996in}{12.287130in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{12.287702in}}%
\pgfpathlineto{\pgfqpoint{5.903456in}{12.287991in}}%
\pgfpathlineto{\pgfqpoint{5.903095in}{12.288577in}}%
\pgfpathlineto{\pgfqpoint{5.902914in}{12.288874in}}%
\pgfpathlineto{\pgfqpoint{5.902553in}{12.289473in}}%
\pgfpathlineto{\pgfqpoint{5.902191in}{12.290081in}}%
\pgfpathlineto{\pgfqpoint{5.902010in}{12.290388in}}%
\pgfpathlineto{\pgfqpoint{5.901647in}{12.291009in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{12.291322in}}%
\pgfpathlineto{\pgfqpoint{5.901102in}{12.291955in}}%
\pgfpathlineto{\pgfqpoint{5.900738in}{12.292595in}}%
\pgfpathlineto{\pgfqpoint{5.900555in}{12.292919in}}%
\pgfpathlineto{\pgfqpoint{5.900191in}{12.293571in}}%
\pgfpathlineto{\pgfqpoint{5.900008in}{12.293900in}}%
\pgfpathlineto{\pgfqpoint{5.899642in}{12.294563in}}%
\pgfpathlineto{\pgfqpoint{5.899276in}{12.295233in}}%
\pgfpathlineto{\pgfqpoint{5.899093in}{12.295570in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{12.296250in}}%
\pgfpathlineto{\pgfqpoint{5.898542in}{12.296592in}}%
\pgfpathlineto{\pgfqpoint{5.898175in}{12.297282in}}%
\pgfpathlineto{\pgfqpoint{5.897806in}{12.297977in}}%
\pgfpathlineto{\pgfqpoint{5.897622in}{12.298327in}}%
\pgfpathlineto{\pgfqpoint{5.897253in}{12.299030in}}%
\pgfpathlineto{\pgfqpoint{5.897068in}{12.299384in}}%
\pgfpathlineto{\pgfqpoint{5.896698in}{12.300096in}}%
\pgfpathlineto{\pgfqpoint{5.896328in}{12.300813in}}%
\pgfpathlineto{\pgfqpoint{5.896142in}{12.301173in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{12.301898in}}%
\pgfpathlineto{\pgfqpoint{5.895585in}{12.302261in}}%
\pgfpathlineto{\pgfqpoint{5.895213in}{12.302992in}}%
\pgfpathlineto{\pgfqpoint{5.894841in}{12.303727in}}%
\pgfpathlineto{\pgfqpoint{5.894654in}{12.304096in}}%
\pgfpathlineto{\pgfqpoint{5.894281in}{12.304837in}}%
\pgfpathlineto{\pgfqpoint{5.894094in}{12.305209in}}%
\pgfpathlineto{\pgfqpoint{5.893720in}{12.305954in}}%
\pgfpathlineto{\pgfqpoint{5.893345in}{12.306703in}}%
\pgfpathlineto{\pgfqpoint{5.893158in}{12.307079in}}%
\pgfpathlineto{\pgfqpoint{5.892782in}{12.307832in}}%
\pgfpathlineto{\pgfqpoint{5.892594in}{12.308209in}}%
\pgfpathlineto{\pgfqpoint{5.892218in}{12.308965in}}%
\pgfpathlineto{\pgfqpoint{5.891841in}{12.309722in}}%
\pgfpathlineto{\pgfqpoint{5.891652in}{12.310101in}}%
\pgfpathlineto{\pgfqpoint{5.891274in}{12.310860in}}%
\pgfpathlineto{\pgfqpoint{5.891085in}{12.311239in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{12.311999in}}%
\pgfpathlineto{\pgfqpoint{5.890327in}{12.312758in}}%
\pgfpathlineto{\pgfqpoint{5.890137in}{12.313138in}}%
\pgfpathlineto{\pgfqpoint{5.889757in}{12.313897in}}%
\pgfpathlineto{\pgfqpoint{5.889567in}{12.314276in}}%
\pgfpathlineto{\pgfqpoint{5.889186in}{12.315034in}}%
\pgfpathlineto{\pgfqpoint{5.888805in}{12.315791in}}%
\pgfpathlineto{\pgfqpoint{5.888614in}{12.316169in}}%
\pgfpathlineto{\pgfqpoint{5.888232in}{12.316925in}}%
\pgfpathlineto{\pgfqpoint{5.888040in}{12.317303in}}%
\pgfpathlineto{\pgfqpoint{5.887657in}{12.318058in}}%
\pgfpathlineto{\pgfqpoint{5.887273in}{12.318812in}}%
\pgfpathlineto{\pgfqpoint{5.887081in}{12.319189in}}%
\pgfpathlineto{\pgfqpoint{5.886697in}{12.319942in}}%
\pgfpathlineto{\pgfqpoint{5.886504in}{12.320319in}}%
\pgfpathlineto{\pgfqpoint{5.886119in}{12.321070in}}%
\pgfpathlineto{\pgfqpoint{5.885733in}{12.321821in}}%
\pgfpathlineto{\pgfqpoint{5.885539in}{12.322196in}}%
\pgfpathlineto{\pgfqpoint{5.885152in}{12.322945in}}%
\pgfpathlineto{\pgfqpoint{5.884959in}{12.323318in}}%
\pgfpathlineto{\pgfqpoint{5.884571in}{12.324064in}}%
\pgfpathlineto{\pgfqpoint{5.884183in}{12.324807in}}%
\pgfpathlineto{\pgfqpoint{5.883988in}{12.325177in}}%
\pgfpathlineto{\pgfqpoint{5.883599in}{12.325916in}}%
\pgfpathlineto{\pgfqpoint{5.883404in}{12.326283in}}%
\pgfpathlineto{\pgfqpoint{5.883014in}{12.327015in}}%
\pgfpathlineto{\pgfqpoint{5.882623in}{12.327743in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{12.328104in}}%
\pgfpathlineto{\pgfqpoint{5.882036in}{12.328823in}}%
\pgfpathlineto{\pgfqpoint{5.881840in}{12.329181in}}%
\pgfpathlineto{\pgfqpoint{5.881447in}{12.329890in}}%
\pgfpathlineto{\pgfqpoint{5.881054in}{12.330592in}}%
\pgfpathlineto{\pgfqpoint{5.880857in}{12.330941in}}%
\pgfpathlineto{\pgfqpoint{5.880463in}{12.331631in}}%
\pgfpathlineto{\pgfqpoint{5.880266in}{12.331974in}}%
\pgfpathlineto{\pgfqpoint{5.879871in}{12.332652in}}%
\pgfpathlineto{\pgfqpoint{5.879475in}{12.333321in}}%
\pgfpathlineto{\pgfqpoint{5.879277in}{12.333652in}}%
\pgfpathlineto{\pgfqpoint{5.878881in}{12.334307in}}%
\pgfpathlineto{\pgfqpoint{5.878682in}{12.334631in}}%
\pgfpathlineto{\pgfqpoint{5.878285in}{12.335269in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{12.335897in}}%
\pgfpathlineto{\pgfqpoint{5.877688in}{12.336207in}}%
\pgfpathlineto{\pgfqpoint{5.877289in}{12.336817in}}%
\pgfpathlineto{\pgfqpoint{5.877089in}{12.337117in}}%
\pgfpathlineto{\pgfqpoint{5.876689in}{12.337708in}}%
\pgfpathlineto{\pgfqpoint{5.876288in}{12.338287in}}%
\pgfpathlineto{\pgfqpoint{5.876088in}{12.338572in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{12.339132in}}%
\pgfpathlineto{\pgfqpoint{5.875485in}{12.339407in}}%
\pgfpathlineto{\pgfqpoint{5.875083in}{12.339948in}}%
\pgfpathlineto{\pgfqpoint{5.874680in}{12.340478in}}%
\pgfpathlineto{\pgfqpoint{5.874478in}{12.340738in}}%
\pgfpathlineto{\pgfqpoint{5.874074in}{12.341251in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{12.341504in}}%
\pgfpathlineto{\pgfqpoint{5.873467in}{12.342001in}}%
\pgfpathlineto{\pgfqpoint{5.873061in}{12.342489in}}%
\pgfpathlineto{\pgfqpoint{5.872858in}{12.342730in}}%
\pgfpathlineto{\pgfqpoint{5.872452in}{12.343205in}}%
\pgfpathlineto{\pgfqpoint{5.872248in}{12.343440in}}%
\pgfpathlineto{\pgfqpoint{5.871840in}{12.343904in}}%
\pgfpathlineto{\pgfqpoint{5.871432in}{12.344362in}}%
\pgfpathlineto{\pgfqpoint{5.871228in}{12.344588in}}%
\pgfpathlineto{\pgfqpoint{5.870819in}{12.345039in}}%
\pgfpathlineto{\pgfqpoint{5.870614in}{12.345262in}}%
\pgfpathlineto{\pgfqpoint{5.870204in}{12.345707in}}%
\pgfpathlineto{\pgfqpoint{5.869793in}{12.346148in}}%
\pgfpathlineto{\pgfqpoint{5.869587in}{12.346368in}}%
\pgfpathlineto{\pgfqpoint{5.869175in}{12.346807in}}%
\pgfpathlineto{\pgfqpoint{5.868969in}{12.347026in}}%
\pgfpathlineto{\pgfqpoint{5.868556in}{12.347463in}}%
\pgfpathlineto{\pgfqpoint{5.868143in}{12.347901in}}%
\pgfpathlineto{\pgfqpoint{5.867936in}{12.348120in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{12.348558in}}%
\pgfpathlineto{\pgfqpoint{5.867314in}{12.348778in}}%
\pgfpathlineto{\pgfqpoint{5.866898in}{12.349218in}}%
\pgfpathlineto{\pgfqpoint{5.866482in}{12.349661in}}%
\pgfpathlineto{\pgfqpoint{5.866274in}{12.349883in}}%
\pgfpathlineto{\pgfqpoint{5.865857in}{12.350330in}}%
\pgfpathlineto{\pgfqpoint{5.865648in}{12.350554in}}%
\pgfpathlineto{\pgfqpoint{5.865230in}{12.351006in}}%
\pgfpathlineto{\pgfqpoint{5.864811in}{12.351463in}}%
\pgfpathlineto{\pgfqpoint{5.864601in}{12.351693in}}%
\pgfpathlineto{\pgfqpoint{5.864181in}{12.352157in}}%
\pgfpathlineto{\pgfqpoint{5.863971in}{12.352392in}}%
\pgfpathlineto{\pgfqpoint{5.863550in}{12.352865in}}%
\pgfpathlineto{\pgfqpoint{5.863128in}{12.353345in}}%
\pgfpathlineto{\pgfqpoint{5.862917in}{12.353588in}}%
\pgfpathlineto{\pgfqpoint{5.862494in}{12.354079in}}%
\pgfpathlineto{\pgfqpoint{5.862283in}{12.354327in}}%
\pgfpathlineto{\pgfqpoint{5.861859in}{12.354829in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{12.355340in}}%
\pgfpathlineto{\pgfqpoint{5.861222in}{12.355598in}}%
\pgfpathlineto{\pgfqpoint{5.860797in}{12.356121in}}%
\pgfpathlineto{\pgfqpoint{5.860583in}{12.356386in}}%
\pgfpathlineto{\pgfqpoint{5.860157in}{12.356923in}}%
\pgfpathlineto{\pgfqpoint{5.859730in}{12.357469in}}%
\pgfpathlineto{\pgfqpoint{5.859516in}{12.357745in}}%
\pgfpathlineto{\pgfqpoint{5.859087in}{12.358305in}}%
\pgfpathlineto{\pgfqpoint{5.858873in}{12.358588in}}%
\pgfpathlineto{\pgfqpoint{5.858443in}{12.359163in}}%
\pgfpathlineto{\pgfqpoint{5.858013in}{12.359747in}}%
\pgfpathlineto{\pgfqpoint{5.857798in}{12.360042in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{12.360641in}}%
\pgfpathlineto{\pgfqpoint{5.857151in}{12.360945in}}%
\pgfpathlineto{\pgfqpoint{5.856718in}{12.361559in}}%
\pgfpathlineto{\pgfqpoint{5.856285in}{12.362184in}}%
\pgfpathlineto{\pgfqpoint{5.856068in}{12.362500in}}%
\pgfpathlineto{\pgfqpoint{5.855634in}{12.363142in}}%
\pgfpathlineto{\pgfqpoint{5.855417in}{12.363467in}}%
\pgfpathlineto{\pgfqpoint{5.854982in}{12.364126in}}%
\pgfpathlineto{\pgfqpoint{5.854546in}{12.364797in}}%
\pgfpathlineto{\pgfqpoint{5.854327in}{12.365137in}}%
\pgfpathlineto{\pgfqpoint{5.853890in}{12.365826in}}%
\pgfpathlineto{\pgfqpoint{5.853671in}{12.366176in}}%
\pgfpathlineto{\pgfqpoint{5.853233in}{12.366884in}}%
\pgfpathlineto{\pgfqpoint{5.853014in}{12.367243in}}%
\pgfpathlineto{\pgfqpoint{5.852574in}{12.367970in}}%
\pgfpathlineto{\pgfqpoint{5.852134in}{12.368710in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{12.369084in}}%
\pgfpathlineto{\pgfqpoint{5.851472in}{12.369844in}}%
\pgfpathlineto{\pgfqpoint{5.851251in}{12.370229in}}%
\pgfpathlineto{\pgfqpoint{5.850809in}{12.371008in}}%
\pgfpathlineto{\pgfqpoint{5.850366in}{12.371800in}}%
\pgfpathlineto{\pgfqpoint{5.850144in}{12.372200in}}%
\pgfpathlineto{\pgfqpoint{5.849700in}{12.373012in}}%
\pgfpathlineto{\pgfqpoint{5.849477in}{12.373422in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{12.374252in}}%
\pgfpathlineto{\pgfqpoint{5.848585in}{12.375095in}}%
\pgfpathlineto{\pgfqpoint{5.848362in}{12.375521in}}%
\pgfpathlineto{\pgfqpoint{5.847914in}{12.376382in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{12.376816in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{12.377693in}}%
\pgfpathlineto{\pgfqpoint{5.846792in}{12.378580in}}%
\pgfpathlineto{\pgfqpoint{5.846567in}{12.379027in}}%
\pgfpathlineto{\pgfqpoint{5.846117in}{12.379928in}}%
\pgfpathlineto{\pgfqpoint{5.845891in}{12.380382in}}%
\pgfpathlineto{\pgfqpoint{5.845439in}{12.381295in}}%
\pgfpathlineto{\pgfqpoint{5.844987in}{12.382215in}}%
\pgfpathlineto{\pgfqpoint{5.844760in}{12.382677in}}%
\pgfpathlineto{\pgfqpoint{5.844306in}{12.383606in}}%
\pgfpathlineto{\pgfqpoint{5.844079in}{12.384073in}}%
\pgfpathlineto{\pgfqpoint{5.843624in}{12.385009in}}%
\pgfpathlineto{\pgfqpoint{5.843168in}{12.385949in}}%
\pgfpathlineto{\pgfqpoint{5.842940in}{12.386420in}}%
\pgfpathlineto{\pgfqpoint{5.842483in}{12.387364in}}%
\pgfpathlineto{\pgfqpoint{5.842254in}{12.387837in}}%
\pgfpathlineto{\pgfqpoint{5.841796in}{12.388782in}}%
\pgfpathlineto{\pgfqpoint{5.841337in}{12.389728in}}%
\pgfpathlineto{\pgfqpoint{5.841107in}{12.390200in}}%
\pgfpathlineto{\pgfqpoint{5.840646in}{12.391145in}}%
\pgfpathlineto{\pgfqpoint{5.840416in}{12.391617in}}%
\pgfpathlineto{\pgfqpoint{5.839954in}{12.392560in}}%
\pgfpathlineto{\pgfqpoint{5.839492in}{12.393502in}}%
\pgfpathlineto{\pgfqpoint{5.839260in}{12.393972in}}%
\pgfpathlineto{\pgfqpoint{5.838797in}{12.394910in}}%
\pgfpathlineto{\pgfqpoint{5.838565in}{12.395378in}}%
\pgfpathlineto{\pgfqpoint{5.838100in}{12.396311in}}%
\pgfpathlineto{\pgfqpoint{5.837634in}{12.397241in}}%
\pgfpathlineto{\pgfqpoint{5.837401in}{12.397704in}}%
\pgfpathlineto{\pgfqpoint{5.836934in}{12.398626in}}%
\pgfpathlineto{\pgfqpoint{5.836700in}{12.399085in}}%
\pgfpathlineto{\pgfqpoint{5.836231in}{12.399999in}}%
\pgfpathlineto{\pgfqpoint{5.835762in}{12.400906in}}%
\pgfpathlineto{\pgfqpoint{5.835527in}{12.401357in}}%
\pgfpathlineto{\pgfqpoint{5.835057in}{12.402253in}}%
\pgfpathlineto{\pgfqpoint{5.834821in}{12.402698in}}%
\pgfpathlineto{\pgfqpoint{5.834349in}{12.403581in}}%
\pgfpathlineto{\pgfqpoint{5.833877in}{12.404455in}}%
\pgfpathlineto{\pgfqpoint{5.833640in}{12.404888in}}%
\pgfpathlineto{\pgfqpoint{5.833166in}{12.405747in}}%
\pgfpathlineto{\pgfqpoint{5.832929in}{12.406172in}}%
\pgfpathlineto{\pgfqpoint{5.832453in}{12.407015in}}%
\pgfpathlineto{\pgfqpoint{5.831977in}{12.407847in}}%
\pgfpathlineto{\pgfqpoint{5.831739in}{12.408259in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{12.409075in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{12.409478in}}%
\pgfpathlineto{\pgfqpoint{5.830543in}{12.410276in}}%
\pgfpathlineto{\pgfqpoint{5.830064in}{12.411062in}}%
\pgfpathlineto{\pgfqpoint{5.829823in}{12.411451in}}%
\pgfpathlineto{\pgfqpoint{5.829342in}{12.412218in}}%
\pgfpathlineto{\pgfqpoint{5.829101in}{12.412598in}}%
\pgfpathlineto{\pgfqpoint{5.828619in}{12.413349in}}%
\pgfpathlineto{\pgfqpoint{5.828136in}{12.414089in}}%
\pgfpathlineto{\pgfqpoint{5.827894in}{12.414454in}}%
\pgfpathlineto{\pgfqpoint{5.827409in}{12.415178in}}%
\pgfpathlineto{\pgfqpoint{5.827166in}{12.415536in}}%
\pgfpathlineto{\pgfqpoint{5.826680in}{12.416245in}}%
\pgfpathlineto{\pgfqpoint{5.826193in}{12.416945in}}%
\pgfpathlineto{\pgfqpoint{5.825949in}{12.417291in}}%
\pgfpathlineto{\pgfqpoint{5.825461in}{12.417977in}}%
\pgfpathlineto{\pgfqpoint{5.825216in}{12.418317in}}%
\pgfpathlineto{\pgfqpoint{5.824726in}{12.418991in}}%
\pgfpathlineto{\pgfqpoint{5.824235in}{12.419658in}}%
\pgfpathlineto{\pgfqpoint{5.823990in}{12.419988in}}%
\pgfpathlineto{\pgfqpoint{5.823497in}{12.420644in}}%
\pgfpathlineto{\pgfqpoint{5.823251in}{12.420969in}}%
\pgfpathlineto{\pgfqpoint{5.822757in}{12.421615in}}%
\pgfpathlineto{\pgfqpoint{5.822263in}{12.422254in}}%
\pgfpathlineto{\pgfqpoint{5.822015in}{12.422572in}}%
\pgfpathlineto{\pgfqpoint{5.821519in}{12.423205in}}%
\pgfpathlineto{\pgfqpoint{5.821271in}{12.423519in}}%
\pgfpathlineto{\pgfqpoint{5.820773in}{12.424146in}}%
\pgfpathlineto{\pgfqpoint{5.820275in}{12.424769in}}%
\pgfpathlineto{\pgfqpoint{5.820025in}{12.425079in}}%
\pgfpathlineto{\pgfqpoint{5.819525in}{12.425699in}}%
\pgfpathlineto{\pgfqpoint{5.819275in}{12.426008in}}%
\pgfpathlineto{\pgfqpoint{5.818773in}{12.426625in}}%
\pgfpathlineto{\pgfqpoint{5.818271in}{12.427243in}}%
\pgfpathlineto{\pgfqpoint{5.818020in}{12.427552in}}%
\pgfpathlineto{\pgfqpoint{5.817516in}{12.428172in}}%
\pgfpathlineto{\pgfqpoint{5.817263in}{12.428483in}}%
\pgfpathlineto{\pgfqpoint{5.816758in}{12.429106in}}%
\pgfpathlineto{\pgfqpoint{5.816252in}{12.429734in}}%
\pgfpathlineto{\pgfqpoint{5.815998in}{12.430049in}}%
\pgfpathlineto{\pgfqpoint{5.815490in}{12.430682in}}%
\pgfpathlineto{\pgfqpoint{5.815236in}{12.431001in}}%
\pgfpathlineto{\pgfqpoint{5.814727in}{12.431641in}}%
\pgfpathlineto{\pgfqpoint{5.814216in}{12.432286in}}%
\pgfpathlineto{\pgfqpoint{5.813961in}{12.432610in}}%
\pgfpathlineto{\pgfqpoint{5.813449in}{12.433262in}}%
\pgfpathlineto{\pgfqpoint{5.813193in}{12.433590in}}%
\pgfpathlineto{\pgfqpoint{5.812679in}{12.434248in}}%
\pgfpathlineto{\pgfqpoint{5.812165in}{12.434910in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{12.435243in}}%
\pgfpathlineto{\pgfqpoint{5.811391in}{12.435911in}}%
\pgfpathlineto{\pgfqpoint{5.811133in}{12.436246in}}%
\pgfpathlineto{\pgfqpoint{5.810615in}{12.436920in}}%
\pgfpathlineto{\pgfqpoint{5.810096in}{12.437598in}}%
\pgfpathlineto{\pgfqpoint{5.809837in}{12.437939in}}%
\pgfpathlineto{\pgfqpoint{5.809316in}{12.438623in}}%
\pgfpathlineto{\pgfqpoint{5.809056in}{12.438967in}}%
\pgfpathlineto{\pgfqpoint{5.808534in}{12.439659in}}%
\pgfpathlineto{\pgfqpoint{5.808011in}{12.440356in}}%
\pgfpathlineto{\pgfqpoint{5.807749in}{12.440706in}}%
\pgfpathlineto{\pgfqpoint{5.807225in}{12.441411in}}%
\pgfpathlineto{\pgfqpoint{5.806962in}{12.441766in}}%
\pgfpathlineto{\pgfqpoint{5.806436in}{12.442480in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{12.443200in}}%
\pgfpathlineto{\pgfqpoint{5.805645in}{12.443562in}}%
\pgfpathlineto{\pgfqpoint{5.805116in}{12.444291in}}%
\pgfpathlineto{\pgfqpoint{5.804851in}{12.444656in}}%
\pgfpathlineto{\pgfqpoint{5.804321in}{12.445391in}}%
\pgfpathlineto{\pgfqpoint{5.803789in}{12.446130in}}%
\pgfpathlineto{\pgfqpoint{5.803523in}{12.446501in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{12.447245in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{12.447618in}}%
\pgfpathlineto{\pgfqpoint{5.802188in}{12.448367in}}%
\pgfpathlineto{\pgfqpoint{5.801652in}{12.449120in}}%
\pgfpathlineto{\pgfqpoint{5.801383in}{12.449497in}}%
\pgfpathlineto{\pgfqpoint{5.800846in}{12.450256in}}%
\pgfpathlineto{\pgfqpoint{5.800576in}{12.450636in}}%
\pgfpathlineto{\pgfqpoint{5.800037in}{12.451400in}}%
\pgfpathlineto{\pgfqpoint{5.799496in}{12.452167in}}%
\pgfpathlineto{\pgfqpoint{5.799226in}{12.452552in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{12.453326in}}%
\pgfpathlineto{\pgfqpoint{5.798412in}{12.453715in}}%
\pgfpathlineto{\pgfqpoint{5.797868in}{12.454495in}}%
\pgfpathlineto{\pgfqpoint{5.797323in}{12.455281in}}%
\pgfpathlineto{\pgfqpoint{5.797050in}{12.455676in}}%
\pgfpathlineto{\pgfqpoint{5.796503in}{12.456471in}}%
\pgfpathlineto{\pgfqpoint{5.796229in}{12.456871in}}%
\pgfpathlineto{\pgfqpoint{5.795680in}{12.457676in}}%
\pgfpathlineto{\pgfqpoint{5.795130in}{12.458489in}}%
\pgfpathlineto{\pgfqpoint{5.794855in}{12.458898in}}%
\pgfpathlineto{\pgfqpoint{5.794303in}{12.459722in}}%
\pgfpathlineto{\pgfqpoint{5.794027in}{12.460136in}}%
\pgfpathlineto{\pgfqpoint{5.793474in}{12.460971in}}%
\pgfpathlineto{\pgfqpoint{5.792919in}{12.461813in}}%
\pgfpathlineto{\pgfqpoint{5.792641in}{12.462237in}}%
\pgfpathlineto{\pgfqpoint{5.792085in}{12.463092in}}%
\pgfpathlineto{\pgfqpoint{5.791806in}{12.463522in}}%
\pgfpathlineto{\pgfqpoint{5.791248in}{12.464388in}}%
\pgfpathlineto{\pgfqpoint{5.790689in}{12.465262in}}%
\pgfpathlineto{\pgfqpoint{5.790409in}{12.465702in}}%
\pgfpathlineto{\pgfqpoint{5.789847in}{12.466588in}}%
\pgfpathlineto{\pgfqpoint{5.789566in}{12.467034in}}%
\pgfpathlineto{\pgfqpoint{5.789003in}{12.467932in}}%
\pgfpathlineto{\pgfqpoint{5.788439in}{12.468840in}}%
\pgfpathlineto{\pgfqpoint{5.788156in}{12.469298in}}%
\pgfpathlineto{\pgfqpoint{5.787590in}{12.470221in}}%
\pgfpathlineto{\pgfqpoint{5.787306in}{12.470687in}}%
\pgfpathlineto{\pgfqpoint{5.786738in}{12.471628in}}%
\pgfpathlineto{\pgfqpoint{5.786168in}{12.472580in}}%
\pgfpathlineto{\pgfqpoint{5.785883in}{12.473061in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{12.474031in}}%
\pgfpathlineto{\pgfqpoint{5.785026in}{12.474521in}}%
\pgfpathlineto{\pgfqpoint{5.784453in}{12.475509in}}%
\pgfpathlineto{\pgfqpoint{5.783878in}{12.476508in}}%
\pgfpathlineto{\pgfqpoint{5.783590in}{12.477012in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{12.478025in}}%
\pgfpathlineto{\pgfqpoint{5.782725in}{12.478535in}}%
\pgfpathlineto{\pgfqpoint{5.782147in}{12.479562in}}%
\pgfpathlineto{\pgfqpoint{5.781567in}{12.480598in}}%
\pgfpathlineto{\pgfqpoint{5.781277in}{12.481119in}}%
\pgfpathlineto{\pgfqpoint{5.780695in}{12.482168in}}%
\pgfpathlineto{\pgfqpoint{5.780404in}{12.482696in}}%
\pgfpathlineto{\pgfqpoint{5.779820in}{12.483759in}}%
\pgfpathlineto{\pgfqpoint{5.779235in}{12.484833in}}%
\pgfpathlineto{\pgfqpoint{5.778942in}{12.485374in}}%
\pgfpathlineto{\pgfqpoint{5.778355in}{12.486463in}}%
\pgfpathlineto{\pgfqpoint{5.778061in}{12.487012in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{12.488115in}}%
\pgfpathlineto{\pgfqpoint{5.776881in}{12.489228in}}%
\pgfpathlineto{\pgfqpoint{5.776586in}{12.489787in}}%
\pgfpathlineto{\pgfqpoint{5.775993in}{12.490912in}}%
\pgfpathlineto{\pgfqpoint{5.775696in}{12.491477in}}%
\pgfpathlineto{\pgfqpoint{5.775102in}{12.492611in}}%
\pgfpathlineto{\pgfqpoint{5.774506in}{12.493750in}}%
\pgfpathlineto{\pgfqpoint{5.774207in}{12.494321in}}%
\pgfpathlineto{\pgfqpoint{5.773609in}{12.495465in}}%
\pgfpathlineto{\pgfqpoint{5.773310in}{12.496037in}}%
\pgfpathlineto{\pgfqpoint{5.772710in}{12.497182in}}%
\pgfpathlineto{\pgfqpoint{5.772108in}{12.498326in}}%
\pgfpathlineto{\pgfqpoint{5.771807in}{12.498898in}}%
\pgfpathlineto{\pgfqpoint{5.771203in}{12.500037in}}%
\pgfpathlineto{\pgfqpoint{5.770901in}{12.500606in}}%
\pgfpathlineto{\pgfqpoint{5.770295in}{12.501740in}}%
\pgfpathlineto{\pgfqpoint{5.769688in}{12.502869in}}%
\pgfpathlineto{\pgfqpoint{5.769384in}{12.503431in}}%
\pgfpathlineto{\pgfqpoint{5.768774in}{12.504552in}}%
\pgfpathlineto{\pgfqpoint{5.768469in}{12.505111in}}%
\pgfpathlineto{\pgfqpoint{5.767857in}{12.506224in}}%
\pgfpathlineto{\pgfqpoint{5.767244in}{12.507330in}}%
\pgfpathlineto{\pgfqpoint{5.766937in}{12.507880in}}%
\pgfpathlineto{\pgfqpoint{5.766322in}{12.508976in}}%
\pgfpathlineto{\pgfqpoint{5.766014in}{12.509521in}}%
\pgfpathlineto{\pgfqpoint{5.765396in}{12.510604in}}%
\pgfpathlineto{\pgfqpoint{5.764777in}{12.511678in}}%
\pgfpathlineto{\pgfqpoint{5.764467in}{12.512212in}}%
\pgfpathlineto{\pgfqpoint{5.763846in}{12.513272in}}%
\pgfpathlineto{\pgfqpoint{5.763535in}{12.513798in}}%
\pgfpathlineto{\pgfqpoint{5.762911in}{12.514844in}}%
\pgfpathlineto{\pgfqpoint{5.762286in}{12.515880in}}%
\pgfpathlineto{\pgfqpoint{5.761973in}{12.516396in}}%
\pgfpathlineto{\pgfqpoint{5.761346in}{12.517421in}}%
\pgfpathlineto{\pgfqpoint{5.761032in}{12.517932in}}%
\pgfpathlineto{\pgfqpoint{5.760402in}{12.518951in}}%
\pgfpathlineto{\pgfqpoint{5.759771in}{12.519968in}}%
\pgfpathlineto{\pgfqpoint{5.759455in}{12.520477in}}%
\pgfpathlineto{\pgfqpoint{5.758821in}{12.521496in}}%
\pgfpathlineto{\pgfqpoint{5.758504in}{12.522007in}}%
\pgfpathlineto{\pgfqpoint{5.757868in}{12.523033in}}%
\pgfpathlineto{\pgfqpoint{5.757230in}{12.524069in}}%
\pgfpathlineto{\pgfqpoint{5.756911in}{12.524590in}}%
\pgfpathlineto{\pgfqpoint{5.756271in}{12.525642in}}%
\pgfpathlineto{\pgfqpoint{5.755951in}{12.526173in}}%
\pgfpathlineto{\pgfqpoint{5.755308in}{12.527246in}}%
\pgfpathlineto{\pgfqpoint{5.754664in}{12.528335in}}%
\pgfpathlineto{\pgfqpoint{5.754342in}{12.528886in}}%
\pgfpathlineto{\pgfqpoint{5.753695in}{12.530002in}}%
\pgfpathlineto{\pgfqpoint{5.753372in}{12.530568in}}%
\pgfpathlineto{\pgfqpoint{5.752723in}{12.531715in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{12.532885in}}%
\pgfpathlineto{\pgfqpoint{5.751747in}{12.533479in}}%
\pgfpathlineto{\pgfqpoint{5.751094in}{12.534689in}}%
\pgfpathlineto{\pgfqpoint{5.750767in}{12.535305in}}%
\pgfpathlineto{\pgfqpoint{5.750111in}{12.536560in}}%
\pgfpathlineto{\pgfqpoint{5.749783in}{12.537200in}}%
\pgfpathlineto{\pgfqpoint{5.749125in}{12.538504in}}%
\pgfpathlineto{\pgfqpoint{5.748465in}{12.539844in}}%
\pgfpathlineto{\pgfqpoint{5.748135in}{12.540527in}}%
\pgfpathlineto{\pgfqpoint{5.747472in}{12.541919in}}%
\pgfpathlineto{\pgfqpoint{5.747141in}{12.542628in}}%
\pgfpathlineto{\pgfqpoint{5.746476in}{12.544072in}}%
\pgfpathlineto{\pgfqpoint{5.745809in}{12.545549in}}%
\pgfpathlineto{\pgfqpoint{5.745475in}{12.546299in}}%
\pgfpathlineto{\pgfqpoint{5.744806in}{12.547821in}}%
\pgfpathlineto{\pgfqpoint{5.744471in}{12.548593in}}%
\pgfpathlineto{\pgfqpoint{5.743799in}{12.550158in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{12.551749in}}%
\pgfpathlineto{\pgfqpoint{5.742788in}{12.552555in}}%
\pgfpathlineto{\pgfqpoint{5.742112in}{12.554185in}}%
\pgfpathlineto{\pgfqpoint{5.741773in}{12.555010in}}%
\pgfpathlineto{\pgfqpoint{5.741094in}{12.556678in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{12.558371in}}%
\pgfpathlineto{\pgfqpoint{5.740073in}{12.559227in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{12.560958in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{12.561833in}}%
\pgfpathlineto{\pgfqpoint{5.738361in}{12.563602in}}%
\pgfpathlineto{\pgfqpoint{5.737672in}{12.565398in}}%
\pgfpathlineto{\pgfqpoint{5.737328in}{12.566306in}}%
\pgfpathlineto{\pgfqpoint{5.736637in}{12.568145in}}%
\pgfpathlineto{\pgfqpoint{5.736291in}{12.569075in}}%
\pgfpathlineto{\pgfqpoint{5.735597in}{12.570958in}}%
\pgfpathlineto{\pgfqpoint{5.734902in}{12.572872in}}%
\pgfpathlineto{\pgfqpoint{5.734553in}{12.573840in}}%
\pgfpathlineto{\pgfqpoint{5.733855in}{12.575800in}}%
\pgfpathlineto{\pgfqpoint{5.733505in}{12.576791in}}%
\pgfpathlineto{\pgfqpoint{5.732804in}{12.578798in}}%
\pgfpathlineto{\pgfqpoint{5.732101in}{12.580835in}}%
\pgfpathlineto{\pgfqpoint{5.731748in}{12.581864in}}%
\pgfpathlineto{\pgfqpoint{5.731042in}{12.583947in}}%
\pgfpathlineto{\pgfqpoint{5.730688in}{12.585000in}}%
\pgfpathlineto{\pgfqpoint{5.729979in}{12.587127in}}%
\pgfpathlineto{\pgfqpoint{5.729268in}{12.589285in}}%
\pgfpathlineto{\pgfqpoint{5.728912in}{12.590375in}}%
\pgfpathlineto{\pgfqpoint{5.728198in}{12.592578in}}%
\pgfpathlineto{\pgfqpoint{5.727841in}{12.593690in}}%
\pgfpathlineto{\pgfqpoint{5.727124in}{12.595935in}}%
\pgfpathlineto{\pgfqpoint{5.726405in}{12.598209in}}%
\pgfpathlineto{\pgfqpoint{5.726044in}{12.599357in}}%
\pgfpathlineto{\pgfqpoint{5.725322in}{12.601673in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{12.602842in}}%
\pgfpathlineto{\pgfqpoint{5.724236in}{12.605202in}}%
\pgfpathlineto{\pgfqpoint{5.723508in}{12.607591in}}%
\pgfpathlineto{\pgfqpoint{5.723144in}{12.608796in}}%
\pgfpathlineto{\pgfqpoint{5.722414in}{12.611231in}}%
\pgfpathlineto{\pgfqpoint{5.722048in}{12.612459in}}%
\pgfpathlineto{\pgfqpoint{5.721315in}{12.614940in}}%
\pgfpathlineto{\pgfqpoint{5.720579in}{12.617452in}}%
\pgfpathlineto{\pgfqpoint{5.720210in}{12.618719in}}%
\pgfpathlineto{\pgfqpoint{5.719472in}{12.621279in}}%
\pgfpathlineto{\pgfqpoint{5.719102in}{12.622570in}}%
\pgfpathlineto{\pgfqpoint{5.718360in}{12.625178in}}%
\pgfpathlineto{\pgfqpoint{5.717616in}{12.627818in}}%
\pgfpathlineto{\pgfqpoint{5.717243in}{12.629150in}}%
\pgfpathlineto{\pgfqpoint{5.716496in}{12.631837in}}%
\pgfpathlineto{\pgfqpoint{5.716121in}{12.633192in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{12.635922in}}%
\pgfpathlineto{\pgfqpoint{5.714618in}{12.638678in}}%
\pgfpathlineto{\pgfqpoint{5.714241in}{12.640064in}}%
\pgfpathlineto{\pgfqpoint{5.713484in}{12.642851in}}%
\pgfpathlineto{\pgfqpoint{5.713105in}{12.644252in}}%
\pgfpathlineto{\pgfqpoint{5.712346in}{12.647063in}}%
\pgfpathlineto{\pgfqpoint{5.711584in}{12.649886in}}%
\pgfpathlineto{\pgfqpoint{5.711203in}{12.651301in}}%
\pgfpathlineto{\pgfqpoint{5.710437in}{12.654135in}}%
\pgfpathlineto{\pgfqpoint{5.710054in}{12.655553in}}%
\pgfpathlineto{\pgfqpoint{5.709285in}{12.658388in}}%
\pgfpathlineto{\pgfqpoint{5.708514in}{12.661219in}}%
\pgfpathlineto{\pgfqpoint{5.708128in}{12.662631in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{12.665445in}}%
\pgfpathlineto{\pgfqpoint{5.706965in}{12.666846in}}%
\pgfpathlineto{\pgfqpoint{5.706187in}{12.669633in}}%
\pgfpathlineto{\pgfqpoint{5.705407in}{12.672394in}}%
\pgfpathlineto{\pgfqpoint{5.705016in}{12.673763in}}%
\pgfpathlineto{\pgfqpoint{5.704232in}{12.676474in}}%
\pgfpathlineto{\pgfqpoint{5.703839in}{12.677815in}}%
\pgfpathlineto{\pgfqpoint{5.703052in}{12.680466in}}%
\pgfpathlineto{\pgfqpoint{5.702262in}{12.683072in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{12.684357in}}%
\pgfpathlineto{\pgfqpoint{5.701072in}{12.686890in}}%
\pgfpathlineto{\pgfqpoint{5.700674in}{12.688137in}}%
\pgfpathlineto{\pgfqpoint{5.699877in}{12.690592in}}%
\pgfpathlineto{\pgfqpoint{5.699077in}{12.692994in}}%
\pgfpathlineto{\pgfqpoint{5.698676in}{12.694175in}}%
\pgfpathlineto{\pgfqpoint{5.697873in}{12.696500in}}%
\pgfpathlineto{\pgfqpoint{5.697470in}{12.697643in}}%
\pgfpathlineto{\pgfqpoint{5.696663in}{12.699896in}}%
\pgfpathlineto{\pgfqpoint{5.695853in}{12.702106in}}%
\pgfpathlineto{\pgfqpoint{5.695447in}{12.703196in}}%
\pgfpathlineto{\pgfqpoint{5.694633in}{12.705350in}}%
\pgfpathlineto{\pgfqpoint{5.694225in}{12.706414in}}%
\pgfpathlineto{\pgfqpoint{5.693407in}{12.708519in}}%
\pgfpathlineto{\pgfqpoint{5.692587in}{12.710598in}}%
\pgfpathlineto{\pgfqpoint{5.692176in}{12.711629in}}%
\pgfpathlineto{\pgfqpoint{5.691351in}{12.713676in}}%
\pgfpathlineto{\pgfqpoint{5.690938in}{12.714694in}}%
\pgfpathlineto{\pgfqpoint{5.690110in}{12.716720in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{12.718738in}}%
\pgfpathlineto{\pgfqpoint{5.688862in}{12.719745in}}%
\pgfpathlineto{\pgfqpoint{5.688027in}{12.721756in}}%
\pgfpathlineto{\pgfqpoint{5.687609in}{12.722761in}}%
\pgfpathlineto{\pgfqpoint{5.686770in}{12.724769in}}%
\pgfpathlineto{\pgfqpoint{5.685928in}{12.726775in}}%
\pgfpathlineto{\pgfqpoint{5.685506in}{12.727778in}}%
\pgfpathlineto{\pgfqpoint{5.684660in}{12.729783in}}%
\pgfpathlineto{\pgfqpoint{5.684235in}{12.730786in}}%
\pgfpathlineto{\pgfqpoint{5.683385in}{12.732789in}}%
\pgfpathlineto{\pgfqpoint{5.682532in}{12.734790in}}%
\pgfpathlineto{\pgfqpoint{5.682104in}{12.735789in}}%
\pgfpathlineto{\pgfqpoint{5.681247in}{12.737783in}}%
\pgfpathlineto{\pgfqpoint{5.680817in}{12.738779in}}%
\pgfpathlineto{\pgfqpoint{5.679955in}{12.740765in}}%
\pgfpathlineto{\pgfqpoint{5.679091in}{12.742745in}}%
\pgfpathlineto{\pgfqpoint{5.678657in}{12.743733in}}%
\pgfpathlineto{\pgfqpoint{5.677788in}{12.745703in}}%
\pgfpathlineto{\pgfqpoint{5.677352in}{12.746686in}}%
\pgfpathlineto{\pgfqpoint{5.676479in}{12.748647in}}%
\pgfpathlineto{\pgfqpoint{5.675602in}{12.750604in}}%
\pgfpathlineto{\pgfqpoint{5.675163in}{12.751580in}}%
\pgfpathlineto{\pgfqpoint{5.674282in}{12.753528in}}%
\pgfpathlineto{\pgfqpoint{5.673840in}{12.754500in}}%
\pgfpathlineto{\pgfqpoint{5.672954in}{12.756442in}}%
\pgfpathlineto{\pgfqpoint{5.672066in}{12.758382in}}%
\pgfpathlineto{\pgfqpoint{5.671620in}{12.759350in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{12.761287in}}%
\pgfpathlineto{\pgfqpoint{5.670279in}{12.762256in}}%
\pgfpathlineto{\pgfqpoint{5.669381in}{12.764195in}}%
\pgfpathlineto{\pgfqpoint{5.668480in}{12.766142in}}%
\pgfpathlineto{\pgfqpoint{5.668028in}{12.767119in}}%
\pgfpathlineto{\pgfqpoint{5.667122in}{12.769084in}}%
\pgfpathlineto{\pgfqpoint{5.666668in}{12.770074in}}%
\pgfpathlineto{\pgfqpoint{5.665757in}{12.772068in}}%
\pgfpathlineto{\pgfqpoint{5.664843in}{12.774088in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{12.775109in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{12.777172in}}%
\pgfpathlineto{\pgfqpoint{5.663005in}{12.778216in}}%
\pgfpathlineto{\pgfqpoint{5.662081in}{12.780331in}}%
\pgfpathlineto{\pgfqpoint{5.661153in}{12.782484in}}%
\pgfpathlineto{\pgfqpoint{5.660688in}{12.783576in}}%
\pgfpathlineto{\pgfqpoint{5.659756in}{12.785794in}}%
\pgfpathlineto{\pgfqpoint{5.659288in}{12.786921in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{12.789215in}}%
\pgfpathlineto{\pgfqpoint{5.657410in}{12.791569in}}%
\pgfpathlineto{\pgfqpoint{5.656938in}{12.792770in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{12.795225in}}%
\pgfpathlineto{\pgfqpoint{5.655517in}{12.796481in}}%
\pgfpathlineto{\pgfqpoint{5.654566in}{12.799053in}}%
\pgfpathlineto{\pgfqpoint{5.653611in}{12.801708in}}%
\pgfpathlineto{\pgfqpoint{5.653132in}{12.803069in}}%
\pgfpathlineto{\pgfqpoint{5.652172in}{12.805855in}}%
\pgfpathlineto{\pgfqpoint{5.651690in}{12.807281in}}%
\pgfpathlineto{\pgfqpoint{5.650724in}{12.810197in}}%
\pgfpathlineto{\pgfqpoint{5.649755in}{12.813194in}}%
\pgfpathlineto{\pgfqpoint{5.649268in}{12.814722in}}%
\pgfpathlineto{\pgfqpoint{5.648293in}{12.817831in}}%
\pgfpathlineto{\pgfqpoint{5.647805in}{12.819412in}}%
\pgfpathlineto{\pgfqpoint{5.646824in}{12.822621in}}%
\pgfpathlineto{\pgfqpoint{5.645839in}{12.825888in}}%
\pgfpathlineto{\pgfqpoint{5.645346in}{12.827543in}}%
\pgfpathlineto{\pgfqpoint{5.644356in}{12.830887in}}%
\pgfpathlineto{\pgfqpoint{5.643859in}{12.832576in}}%
\pgfpathlineto{\pgfqpoint{5.642863in}{12.835983in}}%
\pgfpathlineto{\pgfqpoint{5.642364in}{12.837698in}}%
\pgfpathlineto{\pgfqpoint{5.642364in}{12.837698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265453in}{13.489306in}}%
\pgfpathcurveto{\pgfqpoint{4.276503in}{13.489306in}}{\pgfqpoint{4.287102in}{13.493697in}}{\pgfqpoint{4.294916in}{13.501510in}}%
\pgfpathcurveto{\pgfqpoint{4.302729in}{13.509324in}}{\pgfqpoint{4.307120in}{13.519923in}}{\pgfqpoint{4.307120in}{13.530973in}}%
\pgfpathcurveto{\pgfqpoint{4.307120in}{13.542023in}}{\pgfqpoint{4.302729in}{13.552622in}}{\pgfqpoint{4.294916in}{13.560436in}}%
\pgfpathcurveto{\pgfqpoint{4.287102in}{13.568250in}}{\pgfqpoint{4.276503in}{13.572640in}}{\pgfqpoint{4.265453in}{13.572640in}}%
\pgfpathcurveto{\pgfqpoint{4.254403in}{13.572640in}}{\pgfqpoint{4.243804in}{13.568250in}}{\pgfqpoint{4.235990in}{13.560436in}}%
\pgfpathcurveto{\pgfqpoint{4.228177in}{13.552622in}}{\pgfqpoint{4.223786in}{13.542023in}}{\pgfqpoint{4.223786in}{13.530973in}}%
\pgfpathcurveto{\pgfqpoint{4.223786in}{13.519923in}}{\pgfqpoint{4.228177in}{13.509324in}}{\pgfqpoint{4.235990in}{13.501510in}}%
\pgfpathcurveto{\pgfqpoint{4.243804in}{13.493697in}}{\pgfqpoint{4.254403in}{13.489306in}}{\pgfqpoint{4.265453in}{13.489306in}}%
\pgfpathlineto{\pgfqpoint{4.265453in}{13.489306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484279in}{13.200477in}}%
\pgfpathcurveto{\pgfqpoint{4.495330in}{13.200477in}}{\pgfqpoint{4.505929in}{13.204868in}}{\pgfqpoint{4.513742in}{13.212681in}}%
\pgfpathcurveto{\pgfqpoint{4.521556in}{13.220495in}}{\pgfqpoint{4.525946in}{13.231094in}}{\pgfqpoint{4.525946in}{13.242144in}}%
\pgfpathcurveto{\pgfqpoint{4.525946in}{13.253194in}}{\pgfqpoint{4.521556in}{13.263793in}}{\pgfqpoint{4.513742in}{13.271607in}}%
\pgfpathcurveto{\pgfqpoint{4.505929in}{13.279420in}}{\pgfqpoint{4.495330in}{13.283811in}}{\pgfqpoint{4.484279in}{13.283811in}}%
\pgfpathcurveto{\pgfqpoint{4.473229in}{13.283811in}}{\pgfqpoint{4.462630in}{13.279420in}}{\pgfqpoint{4.454817in}{13.271607in}}%
\pgfpathcurveto{\pgfqpoint{4.447003in}{13.263793in}}{\pgfqpoint{4.442613in}{13.253194in}}{\pgfqpoint{4.442613in}{13.242144in}}%
\pgfpathcurveto{\pgfqpoint{4.442613in}{13.231094in}}{\pgfqpoint{4.447003in}{13.220495in}}{\pgfqpoint{4.454817in}{13.212681in}}%
\pgfpathcurveto{\pgfqpoint{4.462630in}{13.204868in}}{\pgfqpoint{4.473229in}{13.200477in}}{\pgfqpoint{4.484279in}{13.200477in}}%
\pgfpathlineto{\pgfqpoint{4.484279in}{13.200477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716245in}{12.948591in}}%
\pgfpathcurveto{\pgfqpoint{4.727295in}{12.948591in}}{\pgfqpoint{4.737894in}{12.952982in}}{\pgfqpoint{4.745708in}{12.960795in}}%
\pgfpathcurveto{\pgfqpoint{4.753521in}{12.968609in}}{\pgfqpoint{4.757912in}{12.979208in}}{\pgfqpoint{4.757912in}{12.990258in}}%
\pgfpathcurveto{\pgfqpoint{4.757912in}{13.001308in}}{\pgfqpoint{4.753521in}{13.011907in}}{\pgfqpoint{4.745708in}{13.019721in}}%
\pgfpathcurveto{\pgfqpoint{4.737894in}{13.027534in}}{\pgfqpoint{4.727295in}{13.031925in}}{\pgfqpoint{4.716245in}{13.031925in}}%
\pgfpathcurveto{\pgfqpoint{4.705195in}{13.031925in}}{\pgfqpoint{4.694596in}{13.027534in}}{\pgfqpoint{4.686782in}{13.019721in}}%
\pgfpathcurveto{\pgfqpoint{4.678968in}{13.011907in}}{\pgfqpoint{4.674578in}{13.001308in}}{\pgfqpoint{4.674578in}{12.990258in}}%
\pgfpathcurveto{\pgfqpoint{4.674578in}{12.979208in}}{\pgfqpoint{4.678968in}{12.968609in}}{\pgfqpoint{4.686782in}{12.960795in}}%
\pgfpathcurveto{\pgfqpoint{4.694596in}{12.952982in}}{\pgfqpoint{4.705195in}{12.948591in}}{\pgfqpoint{4.716245in}{12.948591in}}%
\pgfpathlineto{\pgfqpoint{4.716245in}{12.948591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935071in}{12.755818in}}%
\pgfpathcurveto{\pgfqpoint{4.946121in}{12.755818in}}{\pgfqpoint{4.956720in}{12.760208in}}{\pgfqpoint{4.964534in}{12.768022in}}%
\pgfpathcurveto{\pgfqpoint{4.972348in}{12.775835in}}{\pgfqpoint{4.976738in}{12.786434in}}{\pgfqpoint{4.976738in}{12.797484in}}%
\pgfpathcurveto{\pgfqpoint{4.976738in}{12.808535in}}{\pgfqpoint{4.972348in}{12.819134in}}{\pgfqpoint{4.964534in}{12.826947in}}%
\pgfpathcurveto{\pgfqpoint{4.956720in}{12.834761in}}{\pgfqpoint{4.946121in}{12.839151in}}{\pgfqpoint{4.935071in}{12.839151in}}%
\pgfpathcurveto{\pgfqpoint{4.924021in}{12.839151in}}{\pgfqpoint{4.913422in}{12.834761in}}{\pgfqpoint{4.905609in}{12.826947in}}%
\pgfpathcurveto{\pgfqpoint{4.897795in}{12.819134in}}{\pgfqpoint{4.893405in}{12.808535in}}{\pgfqpoint{4.893405in}{12.797484in}}%
\pgfpathcurveto{\pgfqpoint{4.893405in}{12.786434in}}{\pgfqpoint{4.897795in}{12.775835in}}{\pgfqpoint{4.905609in}{12.768022in}}%
\pgfpathcurveto{\pgfqpoint{4.913422in}{12.760208in}}{\pgfqpoint{4.924021in}{12.755818in}}{\pgfqpoint{4.935071in}{12.755818in}}%
\pgfpathlineto{\pgfqpoint{4.935071in}{12.755818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167037in}{12.571876in}}%
\pgfpathcurveto{\pgfqpoint{5.178087in}{12.571876in}}{\pgfqpoint{5.188686in}{12.576266in}}{\pgfqpoint{5.196499in}{12.584080in}}%
\pgfpathcurveto{\pgfqpoint{5.204313in}{12.591894in}}{\pgfqpoint{5.208703in}{12.602493in}}{\pgfqpoint{5.208703in}{12.613543in}}%
\pgfpathcurveto{\pgfqpoint{5.208703in}{12.624593in}}{\pgfqpoint{5.204313in}{12.635192in}}{\pgfqpoint{5.196499in}{12.643006in}}%
\pgfpathcurveto{\pgfqpoint{5.188686in}{12.650819in}}{\pgfqpoint{5.178087in}{12.655209in}}{\pgfqpoint{5.167037in}{12.655209in}}%
\pgfpathcurveto{\pgfqpoint{5.155987in}{12.655209in}}{\pgfqpoint{5.145388in}{12.650819in}}{\pgfqpoint{5.137574in}{12.643006in}}%
\pgfpathcurveto{\pgfqpoint{5.129760in}{12.635192in}}{\pgfqpoint{5.125370in}{12.624593in}}{\pgfqpoint{5.125370in}{12.613543in}}%
\pgfpathcurveto{\pgfqpoint{5.125370in}{12.602493in}}{\pgfqpoint{5.129760in}{12.591894in}}{\pgfqpoint{5.137574in}{12.584080in}}%
\pgfpathcurveto{\pgfqpoint{5.145388in}{12.576266in}}{\pgfqpoint{5.155987in}{12.571876in}}{\pgfqpoint{5.167037in}{12.571876in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{12.571876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385863in}{12.440651in}}%
\pgfpathcurveto{\pgfqpoint{5.396913in}{12.440651in}}{\pgfqpoint{5.407512in}{12.445042in}}{\pgfqpoint{5.415326in}{12.452855in}}%
\pgfpathcurveto{\pgfqpoint{5.423140in}{12.460669in}}{\pgfqpoint{5.427530in}{12.471268in}}{\pgfqpoint{5.427530in}{12.482318in}}%
\pgfpathcurveto{\pgfqpoint{5.427530in}{12.493368in}}{\pgfqpoint{5.423140in}{12.503967in}}{\pgfqpoint{5.415326in}{12.511781in}}%
\pgfpathcurveto{\pgfqpoint{5.407512in}{12.519595in}}{\pgfqpoint{5.396913in}{12.523985in}}{\pgfqpoint{5.385863in}{12.523985in}}%
\pgfpathcurveto{\pgfqpoint{5.374813in}{12.523985in}}{\pgfqpoint{5.364214in}{12.519595in}}{\pgfqpoint{5.356400in}{12.511781in}}%
\pgfpathcurveto{\pgfqpoint{5.348587in}{12.503967in}}{\pgfqpoint{5.344196in}{12.493368in}}{\pgfqpoint{5.344196in}{12.482318in}}%
\pgfpathcurveto{\pgfqpoint{5.344196in}{12.471268in}}{\pgfqpoint{5.348587in}{12.460669in}}{\pgfqpoint{5.356400in}{12.452855in}}%
\pgfpathcurveto{\pgfqpoint{5.364214in}{12.445042in}}{\pgfqpoint{5.374813in}{12.440651in}}{\pgfqpoint{5.385863in}{12.440651in}}%
\pgfpathlineto{\pgfqpoint{5.385863in}{12.440651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617829in}{12.341618in}}%
\pgfpathcurveto{\pgfqpoint{5.628879in}{12.341618in}}{\pgfqpoint{5.639478in}{12.346008in}}{\pgfqpoint{5.647291in}{12.353822in}}%
\pgfpathcurveto{\pgfqpoint{5.655105in}{12.361635in}}{\pgfqpoint{5.659495in}{12.372234in}}{\pgfqpoint{5.659495in}{12.383284in}}%
\pgfpathcurveto{\pgfqpoint{5.659495in}{12.394335in}}{\pgfqpoint{5.655105in}{12.404934in}}{\pgfqpoint{5.647291in}{12.412747in}}%
\pgfpathcurveto{\pgfqpoint{5.639478in}{12.420561in}}{\pgfqpoint{5.628879in}{12.424951in}}{\pgfqpoint{5.617829in}{12.424951in}}%
\pgfpathcurveto{\pgfqpoint{5.606778in}{12.424951in}}{\pgfqpoint{5.596179in}{12.420561in}}{\pgfqpoint{5.588366in}{12.412747in}}%
\pgfpathcurveto{\pgfqpoint{5.580552in}{12.404934in}}{\pgfqpoint{5.576162in}{12.394335in}}{\pgfqpoint{5.576162in}{12.383284in}}%
\pgfpathcurveto{\pgfqpoint{5.576162in}{12.372234in}}{\pgfqpoint{5.580552in}{12.361635in}}{\pgfqpoint{5.588366in}{12.353822in}}%
\pgfpathcurveto{\pgfqpoint{5.596179in}{12.346008in}}{\pgfqpoint{5.606778in}{12.341618in}}{\pgfqpoint{5.617829in}{12.341618in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{12.341618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836655in}{12.286778in}}%
\pgfpathcurveto{\pgfqpoint{5.847705in}{12.286778in}}{\pgfqpoint{5.858304in}{12.291169in}}{\pgfqpoint{5.866118in}{12.298982in}}%
\pgfpathcurveto{\pgfqpoint{5.873931in}{12.306796in}}{\pgfqpoint{5.878322in}{12.317395in}}{\pgfqpoint{5.878322in}{12.328445in}}%
\pgfpathcurveto{\pgfqpoint{5.878322in}{12.339495in}}{\pgfqpoint{5.873931in}{12.350094in}}{\pgfqpoint{5.866118in}{12.357908in}}%
\pgfpathcurveto{\pgfqpoint{5.858304in}{12.365721in}}{\pgfqpoint{5.847705in}{12.370112in}}{\pgfqpoint{5.836655in}{12.370112in}}%
\pgfpathcurveto{\pgfqpoint{5.825605in}{12.370112in}}{\pgfqpoint{5.815006in}{12.365721in}}{\pgfqpoint{5.807192in}{12.357908in}}%
\pgfpathcurveto{\pgfqpoint{5.799379in}{12.350094in}}{\pgfqpoint{5.794988in}{12.339495in}}{\pgfqpoint{5.794988in}{12.328445in}}%
\pgfpathcurveto{\pgfqpoint{5.794988in}{12.317395in}}{\pgfqpoint{5.799379in}{12.306796in}}{\pgfqpoint{5.807192in}{12.298982in}}%
\pgfpathcurveto{\pgfqpoint{5.815006in}{12.291169in}}{\pgfqpoint{5.825605in}{12.286778in}}{\pgfqpoint{5.836655in}{12.286778in}}%
\pgfpathlineto{\pgfqpoint{5.836655in}{12.286778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068620in}{12.219691in}}%
\pgfpathcurveto{\pgfqpoint{6.079671in}{12.219691in}}{\pgfqpoint{6.090270in}{12.224081in}}{\pgfqpoint{6.098083in}{12.231894in}}%
\pgfpathcurveto{\pgfqpoint{6.105897in}{12.239708in}}{\pgfqpoint{6.110287in}{12.250307in}}{\pgfqpoint{6.110287in}{12.261357in}}%
\pgfpathcurveto{\pgfqpoint{6.110287in}{12.272407in}}{\pgfqpoint{6.105897in}{12.283006in}}{\pgfqpoint{6.098083in}{12.290820in}}%
\pgfpathcurveto{\pgfqpoint{6.090270in}{12.298634in}}{\pgfqpoint{6.079671in}{12.303024in}}{\pgfqpoint{6.068620in}{12.303024in}}%
\pgfpathcurveto{\pgfqpoint{6.057570in}{12.303024in}}{\pgfqpoint{6.046971in}{12.298634in}}{\pgfqpoint{6.039158in}{12.290820in}}%
\pgfpathcurveto{\pgfqpoint{6.031344in}{12.283006in}}{\pgfqpoint{6.026954in}{12.272407in}}{\pgfqpoint{6.026954in}{12.261357in}}%
\pgfpathcurveto{\pgfqpoint{6.026954in}{12.250307in}}{\pgfqpoint{6.031344in}{12.239708in}}{\pgfqpoint{6.039158in}{12.231894in}}%
\pgfpathcurveto{\pgfqpoint{6.046971in}{12.224081in}}{\pgfqpoint{6.057570in}{12.219691in}}{\pgfqpoint{6.068620in}{12.219691in}}%
\pgfpathlineto{\pgfqpoint{6.068620in}{12.219691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165827in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165827in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755175in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755175in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344523in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344523in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933871in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933871in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857670in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931302in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988416in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035081in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074536in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138860in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343239in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447018in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520650in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577764in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624429in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663884in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698062in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728208in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932587in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036366in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109998in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167112in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213777in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253232in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287410in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317556in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521935in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699346in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756460in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803125in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842580in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876758in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906904in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111283in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215062in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.704164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=12.655938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.165143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.306924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.426798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.530638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.622231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.243184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.558491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.782204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.955730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{14.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046282in}{13.982503in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.851875in}}%
\pgfpathlineto{\pgfqpoint{4.150394in}{13.746247in}}%
\pgfpathlineto{\pgfqpoint{4.179911in}{13.682525in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{13.615157in}}%
\pgfpathlineto{\pgfqpoint{4.238031in}{13.570472in}}%
\pgfpathlineto{\pgfqpoint{4.266412in}{13.523615in}}%
\pgfpathlineto{\pgfqpoint{4.288295in}{13.492113in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{13.399177in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{13.379541in}}%
\pgfpathlineto{\pgfqpoint{4.395673in}{13.360354in}}%
\pgfpathlineto{\pgfqpoint{4.424041in}{13.336628in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.316935in}}%
\pgfpathlineto{\pgfqpoint{4.471372in}{13.304276in}}%
\pgfpathlineto{\pgfqpoint{4.487920in}{13.296723in}}%
\pgfpathlineto{\pgfqpoint{4.512112in}{13.285857in}}%
\pgfpathlineto{\pgfqpoint{4.531826in}{13.273770in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.242196in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.242196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218522in}{13.787234in}}%
\pgfpathlineto{\pgfqpoint{4.272821in}{13.646137in}}%
\pgfpathlineto{\pgfqpoint{4.307554in}{13.565030in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{13.469039in}}%
\pgfpathlineto{\pgfqpoint{4.371564in}{13.429752in}}%
\pgfpathlineto{\pgfqpoint{4.413792in}{13.355056in}}%
\pgfpathlineto{\pgfqpoint{4.445540in}{13.302357in}}%
\pgfpathlineto{\pgfqpoint{4.468564in}{13.269393in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{13.240873in}}%
\pgfpathlineto{\pgfqpoint{4.548975in}{13.172372in}}%
\pgfpathlineto{\pgfqpoint{4.577067in}{13.143034in}}%
\pgfpathlineto{\pgfqpoint{4.603269in}{13.118625in}}%
\pgfpathlineto{\pgfqpoint{4.620260in}{13.106229in}}%
\pgfpathlineto{\pgfqpoint{4.648597in}{13.088626in}}%
\pgfpathlineto{\pgfqpoint{4.682891in}{13.070359in}}%
\pgfpathlineto{\pgfqpoint{4.703315in}{13.061903in}}%
\pgfpathlineto{\pgfqpoint{4.727894in}{13.053978in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.047654in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.047654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401104in}{13.572660in}}%
\pgfpathlineto{\pgfqpoint{4.428122in}{13.499743in}}%
\pgfpathlineto{\pgfqpoint{4.459017in}{13.423867in}}%
\pgfpathlineto{\pgfqpoint{4.490136in}{13.352297in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.233672in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{13.184041in}}%
\pgfpathlineto{\pgfqpoint{4.592144in}{13.144647in}}%
\pgfpathlineto{\pgfqpoint{4.610434in}{13.116477in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{13.099766in}}%
\pgfpathlineto{\pgfqpoint{4.643312in}{13.079446in}}%
\pgfpathlineto{\pgfqpoint{4.661113in}{13.059711in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{13.034423in}}%
\pgfpathlineto{\pgfqpoint{4.703396in}{13.005511in}}%
\pgfpathlineto{\pgfqpoint{4.717719in}{12.991002in}}%
\pgfpathlineto{\pgfqpoint{4.742720in}{12.969800in}}%
\pgfpathlineto{\pgfqpoint{4.805327in}{12.918453in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{12.907335in}}%
\pgfpathlineto{\pgfqpoint{4.833774in}{12.900827in}}%
\pgfpathlineto{\pgfqpoint{4.849594in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{4.886048in}{12.886114in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.880201in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.880201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573345in}{13.407688in}}%
\pgfpathlineto{\pgfqpoint{4.621091in}{13.288801in}}%
\pgfpathlineto{\pgfqpoint{4.668998in}{13.167497in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.107979in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.074658in}}%
\pgfpathlineto{\pgfqpoint{4.729121in}{13.047801in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{12.990994in}}%
\pgfpathlineto{\pgfqpoint{4.810258in}{12.915677in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{12.895708in}}%
\pgfpathlineto{\pgfqpoint{4.841722in}{12.877979in}}%
\pgfpathlineto{\pgfqpoint{4.865463in}{12.855661in}}%
\pgfpathlineto{\pgfqpoint{4.884237in}{12.840844in}}%
\pgfpathlineto{\pgfqpoint{4.914038in}{12.817998in}}%
\pgfpathlineto{\pgfqpoint{4.948693in}{12.785216in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{12.775102in}}%
\pgfpathlineto{\pgfqpoint{4.981758in}{12.767061in}}%
\pgfpathlineto{\pgfqpoint{4.992867in}{12.763997in}}%
\pgfpathlineto{\pgfqpoint{5.003792in}{12.763434in}}%
\pgfpathlineto{\pgfqpoint{5.034517in}{12.763224in}}%
\pgfpathlineto{\pgfqpoint{5.052280in}{12.762411in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{12.761817in}}%
\pgfpathlineto{\pgfqpoint{5.086178in}{12.758506in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{12.752730in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.750714in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.750714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755927in}{13.277068in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{13.224270in}}%
\pgfpathlineto{\pgfqpoint{4.793087in}{13.172688in}}%
\pgfpathlineto{\pgfqpoint{4.814636in}{13.107716in}}%
\pgfpathlineto{\pgfqpoint{4.835245in}{13.053509in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{12.994688in}}%
\pgfpathlineto{\pgfqpoint{4.877720in}{12.958470in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{12.925678in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.899796in}}%
\pgfpathlineto{\pgfqpoint{4.968763in}{12.818757in}}%
\pgfpathlineto{\pgfqpoint{5.010262in}{12.747955in}}%
\pgfpathlineto{\pgfqpoint{5.032918in}{12.717330in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{12.692872in}}%
\pgfpathlineto{\pgfqpoint{5.075714in}{12.670041in}}%
\pgfpathlineto{\pgfqpoint{5.135508in}{12.611251in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{12.597147in}}%
\pgfpathlineto{\pgfqpoint{5.174379in}{12.585600in}}%
\pgfpathlineto{\pgfqpoint{5.225856in}{12.557702in}}%
\pgfpathlineto{\pgfqpoint{5.248644in}{12.543514in}}%
\pgfpathlineto{\pgfqpoint{5.268423in}{12.535503in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.527296in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.527296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928168in}{13.179680in}}%
\pgfpathlineto{\pgfqpoint{4.948809in}{13.119897in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{13.079513in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{13.011382in}}%
\pgfpathlineto{\pgfqpoint{5.023477in}{12.951298in}}%
\pgfpathlineto{\pgfqpoint{5.044625in}{12.901925in}}%
\pgfpathlineto{\pgfqpoint{5.063570in}{12.860129in}}%
\pgfpathlineto{\pgfqpoint{5.080108in}{12.829010in}}%
\pgfpathlineto{\pgfqpoint{5.142522in}{12.721415in}}%
\pgfpathlineto{\pgfqpoint{5.155597in}{12.705320in}}%
\pgfpathlineto{\pgfqpoint{5.195844in}{12.658947in}}%
\pgfpathlineto{\pgfqpoint{5.258758in}{12.582018in}}%
\pgfpathlineto{\pgfqpoint{5.271880in}{12.569531in}}%
\pgfpathlineto{\pgfqpoint{5.285107in}{12.559911in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{12.554354in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{12.548196in}}%
\pgfpathlineto{\pgfqpoint{5.403616in}{12.518698in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.509554in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.509554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110750in}{13.065057in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{12.956110in}}%
\pgfpathlineto{\pgfqpoint{5.164644in}{12.903094in}}%
\pgfpathlineto{\pgfqpoint{5.186746in}{12.847497in}}%
\pgfpathlineto{\pgfqpoint{5.230046in}{12.745928in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{12.674705in}}%
\pgfpathlineto{\pgfqpoint{5.275349in}{12.654291in}}%
\pgfpathlineto{\pgfqpoint{5.384844in}{12.493516in}}%
\pgfpathlineto{\pgfqpoint{5.395745in}{12.482460in}}%
\pgfpathlineto{\pgfqpoint{5.425325in}{12.455524in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{12.437134in}}%
\pgfpathlineto{\pgfqpoint{5.459503in}{12.409958in}}%
\pgfpathlineto{\pgfqpoint{5.468308in}{12.401897in}}%
\pgfpathlineto{\pgfqpoint{5.476101in}{12.397610in}}%
\pgfpathlineto{\pgfqpoint{5.486905in}{12.394609in}}%
\pgfpathlineto{\pgfqpoint{5.523585in}{12.385575in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{12.377309in}}%
\pgfpathlineto{\pgfqpoint{5.562085in}{12.368744in}}%
\pgfpathlineto{\pgfqpoint{5.587133in}{12.359356in}}%
\pgfpathlineto{\pgfqpoint{5.627464in}{12.348022in}}%
\pgfpathlineto{\pgfqpoint{5.638509in}{12.349733in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.350600in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.350600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282991in}{13.042430in}}%
\pgfpathlineto{\pgfqpoint{5.301780in}{12.986870in}}%
\pgfpathlineto{\pgfqpoint{5.320150in}{12.939277in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{12.843329in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{12.753802in}}%
\pgfpathlineto{\pgfqpoint{5.425939in}{12.693617in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.665775in}}%
\pgfpathlineto{\pgfqpoint{5.481504in}{12.593519in}}%
\pgfpathlineto{\pgfqpoint{5.515911in}{12.537596in}}%
\pgfpathlineto{\pgfqpoint{5.529813in}{12.517591in}}%
\pgfpathlineto{\pgfqpoint{5.540086in}{12.506853in}}%
\pgfpathlineto{\pgfqpoint{5.562342in}{12.487683in}}%
\pgfpathlineto{\pgfqpoint{5.586507in}{12.468164in}}%
\pgfpathlineto{\pgfqpoint{5.599315in}{12.457263in}}%
\pgfpathlineto{\pgfqpoint{5.640301in}{12.417823in}}%
\pgfpathlineto{\pgfqpoint{5.652270in}{12.409912in}}%
\pgfpathlineto{\pgfqpoint{5.666400in}{12.403165in}}%
\pgfpathlineto{\pgfqpoint{5.693925in}{12.391477in}}%
\pgfpathlineto{\pgfqpoint{5.709123in}{12.381853in}}%
\pgfpathlineto{\pgfqpoint{5.726138in}{12.372229in}}%
\pgfpathlineto{\pgfqpoint{5.750758in}{12.361438in}}%
\pgfpathlineto{\pgfqpoint{5.771887in}{12.351590in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{12.334514in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.329623in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.329623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465573in}{12.965474in}}%
\pgfpathlineto{\pgfqpoint{5.491237in}{12.892420in}}%
\pgfpathlineto{\pgfqpoint{5.523086in}{12.798883in}}%
\pgfpathlineto{\pgfqpoint{5.544524in}{12.742755in}}%
\pgfpathlineto{\pgfqpoint{5.560192in}{12.707578in}}%
\pgfpathlineto{\pgfqpoint{5.574956in}{12.680313in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.638102in}}%
\pgfpathlineto{\pgfqpoint{5.647444in}{12.542491in}}%
\pgfpathlineto{\pgfqpoint{5.660843in}{12.516179in}}%
\pgfpathlineto{\pgfqpoint{5.672464in}{12.498135in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{12.478476in}}%
\pgfpathlineto{\pgfqpoint{5.698292in}{12.468892in}}%
\pgfpathlineto{\pgfqpoint{5.742224in}{12.436927in}}%
\pgfpathlineto{\pgfqpoint{5.753830in}{12.432822in}}%
\pgfpathlineto{\pgfqpoint{5.763063in}{12.428327in}}%
\pgfpathlineto{\pgfqpoint{5.771673in}{12.421519in}}%
\pgfpathlineto{\pgfqpoint{5.800117in}{12.396550in}}%
\pgfpathlineto{\pgfqpoint{5.816999in}{12.385776in}}%
\pgfpathlineto{\pgfqpoint{5.834970in}{12.377633in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{12.371274in}}%
\pgfpathlineto{\pgfqpoint{5.860991in}{12.360699in}}%
\pgfpathlineto{\pgfqpoint{5.877109in}{12.345847in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{12.337229in}}%
\pgfpathlineto{\pgfqpoint{5.896578in}{12.333188in}}%
\pgfpathlineto{\pgfqpoint{5.915274in}{12.328055in}}%
\pgfpathlineto{\pgfqpoint{5.934383in}{12.321156in}}%
\pgfpathlineto{\pgfqpoint{5.952015in}{12.314945in}}%
\pgfpathlineto{\pgfqpoint{5.978339in}{12.306082in}}%
\pgfpathlineto{\pgfqpoint{5.988193in}{12.300565in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.293691in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.293691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642364in}{12.900272in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{12.834549in}}%
\pgfpathlineto{\pgfqpoint{5.687190in}{12.768811in}}%
\pgfpathlineto{\pgfqpoint{5.708514in}{12.709632in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{12.621137in}}%
\pgfpathlineto{\pgfqpoint{5.749783in}{12.597382in}}%
\pgfpathlineto{\pgfqpoint{5.789847in}{12.522986in}}%
\pgfpathlineto{\pgfqpoint{5.799767in}{12.509550in}}%
\pgfpathlineto{\pgfqpoint{5.830783in}{12.470807in}}%
\pgfpathlineto{\pgfqpoint{5.841796in}{12.450748in}}%
\pgfpathlineto{\pgfqpoint{5.859730in}{12.417953in}}%
\pgfpathlineto{\pgfqpoint{5.869381in}{12.405027in}}%
\pgfpathlineto{\pgfqpoint{5.883794in}{12.390501in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{12.347216in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{12.326455in}}%
\pgfpathlineto{\pgfqpoint{5.964859in}{12.319440in}}%
\pgfpathlineto{\pgfqpoint{5.976773in}{12.314491in}}%
\pgfpathlineto{\pgfqpoint{5.989576in}{12.311557in}}%
\pgfpathlineto{\pgfqpoint{6.013760in}{12.307682in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{12.302375in}}%
\pgfpathlineto{\pgfqpoint{6.055895in}{12.283432in}}%
\pgfpathlineto{\pgfqpoint{6.078422in}{12.275073in}}%
\pgfpathlineto{\pgfqpoint{6.100549in}{12.265671in}}%
\pgfpathlineto{\pgfqpoint{6.116169in}{12.262013in}}%
\pgfpathlineto{\pgfqpoint{6.134424in}{12.257360in}}%
\pgfpathlineto{\pgfqpoint{6.147950in}{12.251281in}}%
\pgfpathlineto{\pgfqpoint{6.157879in}{12.244112in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229073in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.046282in}{13.982503in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.851875in}}%
\pgfpathlineto{\pgfqpoint{4.129962in}{13.793326in}}%
\pgfpathlineto{\pgfqpoint{4.131400in}{13.781872in}}%
\pgfpathlineto{\pgfqpoint{4.132116in}{13.781721in}}%
\pgfpathlineto{\pgfqpoint{4.133542in}{13.779234in}}%
\pgfpathlineto{\pgfqpoint{4.136018in}{13.772751in}}%
\pgfpathlineto{\pgfqpoint{4.136370in}{13.772737in}}%
\pgfpathlineto{\pgfqpoint{4.139515in}{13.764909in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{13.764742in}}%
\pgfpathlineto{\pgfqpoint{4.141590in}{13.761110in}}%
\pgfpathlineto{\pgfqpoint{4.141935in}{13.760890in}}%
\pgfpathlineto{\pgfqpoint{4.143307in}{13.757350in}}%
\pgfpathlineto{\pgfqpoint{4.143649in}{13.757098in}}%
\pgfpathlineto{\pgfqpoint{4.145012in}{13.754617in}}%
\pgfpathlineto{\pgfqpoint{4.148053in}{13.747252in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{13.747116in}}%
\pgfpathlineto{\pgfqpoint{4.149727in}{13.744752in}}%
\pgfpathlineto{\pgfqpoint{4.152383in}{13.738454in}}%
\pgfpathlineto{\pgfqpoint{4.152713in}{13.738232in}}%
\pgfpathlineto{\pgfqpoint{4.154357in}{13.734646in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{13.729768in}}%
\pgfpathlineto{\pgfqpoint{4.156965in}{13.729523in}}%
\pgfpathlineto{\pgfqpoint{4.158582in}{13.726043in}}%
\pgfpathlineto{\pgfqpoint{4.160829in}{13.721255in}}%
\pgfpathlineto{\pgfqpoint{4.161148in}{13.721044in}}%
\pgfpathlineto{\pgfqpoint{4.162739in}{13.717653in}}%
\pgfpathlineto{\pgfqpoint{4.165578in}{13.711671in}}%
\pgfpathlineto{\pgfqpoint{4.168695in}{13.704882in}}%
\pgfpathlineto{\pgfqpoint{4.169005in}{13.704853in}}%
\pgfpathlineto{\pgfqpoint{4.171162in}{13.700262in}}%
\pgfpathlineto{\pgfqpoint{4.171469in}{13.700252in}}%
\pgfpathlineto{\pgfqpoint{4.173909in}{13.694556in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{13.693179in}}%
\pgfpathlineto{\pgfqpoint{4.178424in}{13.685626in}}%
\pgfpathlineto{\pgfqpoint{4.179020in}{13.684765in}}%
\pgfpathlineto{\pgfqpoint{4.181684in}{13.679342in}}%
\pgfpathlineto{\pgfqpoint{4.182566in}{13.678037in}}%
\pgfpathlineto{\pgfqpoint{4.185194in}{13.672710in}}%
\pgfpathlineto{\pgfqpoint{4.186065in}{13.671567in}}%
\pgfpathlineto{\pgfqpoint{4.190371in}{13.663249in}}%
\pgfpathlineto{\pgfqpoint{4.190656in}{13.663220in}}%
\pgfpathlineto{\pgfqpoint{4.192356in}{13.659193in}}%
\pgfpathlineto{\pgfqpoint{4.192921in}{13.659122in}}%
\pgfpathlineto{\pgfqpoint{4.194606in}{13.655117in}}%
\pgfpathlineto{\pgfqpoint{4.196559in}{13.651189in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{13.650076in}}%
\pgfpathlineto{\pgfqpoint{4.199598in}{13.646174in}}%
\pgfpathlineto{\pgfqpoint{4.200147in}{13.646138in}}%
\pgfpathlineto{\pgfqpoint{4.201786in}{13.642294in}}%
\pgfpathlineto{\pgfqpoint{4.202058in}{13.642268in}}%
\pgfpathlineto{\pgfqpoint{4.203955in}{13.637454in}}%
\pgfpathlineto{\pgfqpoint{4.204763in}{13.637443in}}%
\pgfpathlineto{\pgfqpoint{4.206373in}{13.633684in}}%
\pgfpathlineto{\pgfqpoint{4.206908in}{13.633654in}}%
\pgfpathlineto{\pgfqpoint{4.208769in}{13.628954in}}%
\pgfpathlineto{\pgfqpoint{4.209563in}{13.628952in}}%
\pgfpathlineto{\pgfqpoint{4.211143in}{13.625288in}}%
\pgfpathlineto{\pgfqpoint{4.211667in}{13.625257in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{13.620694in}}%
\pgfpathlineto{\pgfqpoint{4.214533in}{13.620658in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{13.616152in}}%
\pgfpathlineto{\pgfqpoint{4.217110in}{13.616124in}}%
\pgfpathlineto{\pgfqpoint{4.218645in}{13.611679in}}%
\pgfpathlineto{\pgfqpoint{4.219662in}{13.611641in}}%
\pgfpathlineto{\pgfqpoint{4.221434in}{13.607220in}}%
\pgfpathlineto{\pgfqpoint{4.223693in}{13.602935in}}%
\pgfpathlineto{\pgfqpoint{4.224442in}{13.601962in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{13.601057in}}%
\pgfpathlineto{\pgfqpoint{4.225933in}{13.601052in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{13.596806in}}%
\pgfpathlineto{\pgfqpoint{4.228153in}{13.595864in}}%
\pgfpathlineto{\pgfqpoint{4.229623in}{13.594129in}}%
\pgfpathlineto{\pgfqpoint{4.230111in}{13.594124in}}%
\pgfpathlineto{\pgfqpoint{4.231569in}{13.589944in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{13.585656in}}%
\pgfpathlineto{\pgfqpoint{4.235657in}{13.584771in}}%
\pgfpathlineto{\pgfqpoint{4.237084in}{13.580773in}}%
\pgfpathlineto{\pgfqpoint{4.238267in}{13.579002in}}%
\pgfpathlineto{\pgfqpoint{4.238739in}{13.578125in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{13.568363in}}%
\pgfpathlineto{\pgfqpoint{4.240851in}{13.568267in}}%
\pgfpathlineto{\pgfqpoint{4.242482in}{13.564247in}}%
\pgfpathlineto{\pgfqpoint{4.243410in}{13.564231in}}%
\pgfpathlineto{\pgfqpoint{4.245254in}{13.558744in}}%
\pgfpathlineto{\pgfqpoint{4.247086in}{13.558660in}}%
\pgfpathlineto{\pgfqpoint{4.248904in}{13.553295in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{13.553159in}}%
\pgfpathlineto{\pgfqpoint{4.252280in}{13.549278in}}%
\pgfpathlineto{\pgfqpoint{4.253172in}{13.549263in}}%
\pgfpathlineto{\pgfqpoint{4.254948in}{13.543988in}}%
\pgfpathlineto{\pgfqpoint{4.256931in}{13.543871in}}%
\pgfpathlineto{\pgfqpoint{4.258463in}{13.540057in}}%
\pgfpathlineto{\pgfqpoint{4.259117in}{13.540046in}}%
\pgfpathlineto{\pgfqpoint{4.260420in}{13.538535in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{13.538522in}}%
\pgfpathlineto{\pgfqpoint{4.262146in}{13.534806in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{13.534744in}}%
\pgfpathlineto{\pgfqpoint{4.264288in}{13.531053in}}%
\pgfpathlineto{\pgfqpoint{4.265352in}{13.530980in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{13.527294in}}%
\pgfpathlineto{\pgfqpoint{4.268099in}{13.527229in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{13.523557in}}%
\pgfpathlineto{\pgfqpoint{4.271024in}{13.523518in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{13.519850in}}%
\pgfpathlineto{\pgfqpoint{4.273299in}{13.519828in}}%
\pgfpathlineto{\pgfqpoint{4.274941in}{13.516211in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{13.516167in}}%
\pgfpathlineto{\pgfqpoint{4.277587in}{13.512594in}}%
\pgfpathlineto{\pgfqpoint{4.278598in}{13.512538in}}%
\pgfpathlineto{\pgfqpoint{4.280206in}{13.509015in}}%
\pgfpathlineto{\pgfqpoint{4.281206in}{13.508941in}}%
\pgfpathlineto{\pgfqpoint{4.282799in}{13.505475in}}%
\pgfpathlineto{\pgfqpoint{4.283789in}{13.505380in}}%
\pgfpathlineto{\pgfqpoint{4.285365in}{13.501880in}}%
\pgfpathlineto{\pgfqpoint{4.286345in}{13.501839in}}%
\pgfpathlineto{\pgfqpoint{4.287517in}{13.499737in}}%
\pgfpathlineto{\pgfqpoint{4.288100in}{13.499733in}}%
\pgfpathlineto{\pgfqpoint{4.289650in}{13.496292in}}%
\pgfpathlineto{\pgfqpoint{4.290807in}{13.496264in}}%
\pgfpathlineto{\pgfqpoint{4.292341in}{13.492881in}}%
\pgfpathlineto{\pgfqpoint{4.293485in}{13.492839in}}%
\pgfpathlineto{\pgfqpoint{4.295003in}{13.489469in}}%
\pgfpathlineto{\pgfqpoint{4.296135in}{13.489456in}}%
\pgfpathlineto{\pgfqpoint{4.297638in}{13.486178in}}%
\pgfpathlineto{\pgfqpoint{4.298199in}{13.486136in}}%
\pgfpathlineto{\pgfqpoint{4.299503in}{13.484807in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{13.484807in}}%
\pgfpathlineto{\pgfqpoint{4.300986in}{13.482863in}}%
\pgfpathlineto{\pgfqpoint{4.301355in}{13.482849in}}%
\pgfpathlineto{\pgfqpoint{4.302827in}{13.479630in}}%
\pgfpathlineto{\pgfqpoint{4.303926in}{13.479620in}}%
\pgfpathlineto{\pgfqpoint{4.305383in}{13.477147in}}%
\pgfpathlineto{\pgfqpoint{4.305746in}{13.477083in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{13.475193in}}%
\pgfpathlineto{\pgfqpoint{4.307554in}{13.475190in}}%
\pgfpathlineto{\pgfqpoint{4.308991in}{13.472119in}}%
\pgfpathlineto{\pgfqpoint{4.310241in}{13.470980in}}%
\pgfpathlineto{\pgfqpoint{4.312018in}{13.469661in}}%
\pgfpathlineto{\pgfqpoint{4.313254in}{13.467856in}}%
\pgfpathlineto{\pgfqpoint{4.314308in}{13.466702in}}%
\pgfpathlineto{\pgfqpoint{4.315533in}{13.465462in}}%
\pgfpathlineto{\pgfqpoint{4.316926in}{13.463685in}}%
\pgfpathlineto{\pgfqpoint{4.317793in}{13.462564in}}%
\pgfpathlineto{\pgfqpoint{4.319002in}{13.461356in}}%
\pgfpathlineto{\pgfqpoint{4.320376in}{13.459070in}}%
\pgfpathlineto{\pgfqpoint{4.321572in}{13.457906in}}%
\pgfpathlineto{\pgfqpoint{4.323272in}{13.456232in}}%
\pgfpathlineto{\pgfqpoint{4.324117in}{13.456207in}}%
\pgfpathlineto{\pgfqpoint{4.325297in}{13.453418in}}%
\pgfpathlineto{\pgfqpoint{4.326638in}{13.453409in}}%
\pgfpathlineto{\pgfqpoint{4.327971in}{13.450142in}}%
\pgfpathlineto{\pgfqpoint{4.329299in}{13.450112in}}%
\pgfpathlineto{\pgfqpoint{4.330619in}{13.446888in}}%
\pgfpathlineto{\pgfqpoint{4.331932in}{13.446337in}}%
\pgfpathlineto{\pgfqpoint{4.333076in}{13.445261in}}%
\pgfpathlineto{\pgfqpoint{4.333727in}{13.445256in}}%
\pgfpathlineto{\pgfqpoint{4.334863in}{13.443155in}}%
\pgfpathlineto{\pgfqpoint{4.335348in}{13.443135in}}%
\pgfpathlineto{\pgfqpoint{4.336638in}{13.439988in}}%
\pgfpathlineto{\pgfqpoint{4.338400in}{13.439980in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{13.437905in}}%
\pgfpathlineto{\pgfqpoint{4.341258in}{13.436355in}}%
\pgfpathlineto{\pgfqpoint{4.341731in}{13.436354in}}%
\pgfpathlineto{\pgfqpoint{4.342989in}{13.434313in}}%
\pgfpathlineto{\pgfqpoint{4.343459in}{13.434306in}}%
\pgfpathlineto{\pgfqpoint{4.344708in}{13.432281in}}%
\pgfpathlineto{\pgfqpoint{4.344864in}{13.432275in}}%
\pgfpathlineto{\pgfqpoint{4.346107in}{13.430759in}}%
\pgfpathlineto{\pgfqpoint{4.346726in}{13.430256in}}%
\pgfpathlineto{\pgfqpoint{4.347959in}{13.428756in}}%
\pgfpathlineto{\pgfqpoint{4.348420in}{13.428277in}}%
\pgfpathlineto{\pgfqpoint{4.349645in}{13.426768in}}%
\pgfpathlineto{\pgfqpoint{4.349798in}{13.426761in}}%
\pgfpathlineto{\pgfqpoint{4.351017in}{13.425281in}}%
\pgfpathlineto{\pgfqpoint{4.351321in}{13.425276in}}%
\pgfpathlineto{\pgfqpoint{4.352532in}{13.423798in}}%
\pgfpathlineto{\pgfqpoint{4.353136in}{13.423798in}}%
\pgfpathlineto{\pgfqpoint{4.354489in}{13.420402in}}%
\pgfpathlineto{\pgfqpoint{4.355835in}{13.420380in}}%
\pgfpathlineto{\pgfqpoint{4.357174in}{13.417482in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{13.417481in}}%
\pgfpathlineto{\pgfqpoint{4.359978in}{13.415582in}}%
\pgfpathlineto{\pgfqpoint{4.360418in}{13.415563in}}%
\pgfpathlineto{\pgfqpoint{4.361733in}{13.413185in}}%
\pgfpathlineto{\pgfqpoint{4.362315in}{13.413184in}}%
\pgfpathlineto{\pgfqpoint{4.364199in}{13.405259in}}%
\pgfpathlineto{\pgfqpoint{4.365638in}{13.405251in}}%
\pgfpathlineto{\pgfqpoint{4.367070in}{13.401652in}}%
\pgfpathlineto{\pgfqpoint{4.368635in}{13.401641in}}%
\pgfpathlineto{\pgfqpoint{4.369768in}{13.399263in}}%
\pgfpathlineto{\pgfqpoint{4.370755in}{13.399253in}}%
\pgfpathlineto{\pgfqpoint{4.371878in}{13.398075in}}%
\pgfpathlineto{\pgfqpoint{4.372438in}{13.398070in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{13.395665in}}%
\pgfpathlineto{\pgfqpoint{4.375771in}{13.394536in}}%
\pgfpathlineto{\pgfqpoint{4.377010in}{13.392122in}}%
\pgfpathlineto{\pgfqpoint{4.378516in}{13.392039in}}%
\pgfpathlineto{\pgfqpoint{4.379741in}{13.389820in}}%
\pgfpathlineto{\pgfqpoint{4.380148in}{13.389813in}}%
\pgfpathlineto{\pgfqpoint{4.381366in}{13.388520in}}%
\pgfpathlineto{\pgfqpoint{4.382444in}{13.388483in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{13.386293in}}%
\pgfpathlineto{\pgfqpoint{4.383918in}{13.386283in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{13.385052in}}%
\pgfpathlineto{\pgfqpoint{4.385915in}{13.385008in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{13.382810in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{13.381604in}}%
\pgfpathlineto{\pgfqpoint{4.390776in}{13.379345in}}%
\pgfpathlineto{\pgfqpoint{4.392720in}{13.378231in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{13.375923in}}%
\pgfpathlineto{\pgfqpoint{4.396056in}{13.375862in}}%
\pgfpathlineto{\pgfqpoint{4.397327in}{13.372463in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{13.372450in}}%
\pgfpathlineto{\pgfqpoint{4.401229in}{13.369942in}}%
\pgfpathlineto{\pgfqpoint{4.402972in}{13.369932in}}%
\pgfpathlineto{\pgfqpoint{4.404210in}{13.367820in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{13.366664in}}%
\pgfpathlineto{\pgfqpoint{4.407278in}{13.365314in}}%
\pgfpathlineto{\pgfqpoint{4.408859in}{13.364232in}}%
\pgfpathlineto{\pgfqpoint{4.410190in}{13.362058in}}%
\pgfpathlineto{\pgfqpoint{4.411992in}{13.361990in}}%
\pgfpathlineto{\pgfqpoint{4.413187in}{13.359557in}}%
\pgfpathlineto{\pgfqpoint{4.416150in}{13.358707in}}%
\pgfpathlineto{\pgfqpoint{4.417326in}{13.356340in}}%
\pgfpathlineto{\pgfqpoint{4.419196in}{13.356272in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{13.353962in}}%
\pgfpathlineto{\pgfqpoint{4.422206in}{13.353868in}}%
\pgfpathlineto{\pgfqpoint{4.423354in}{13.351850in}}%
\pgfpathlineto{\pgfqpoint{4.425749in}{13.350741in}}%
\pgfpathlineto{\pgfqpoint{4.426994in}{13.349182in}}%
\pgfpathlineto{\pgfqpoint{4.428908in}{13.348411in}}%
\pgfpathlineto{\pgfqpoint{4.430138in}{13.346866in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{13.346125in}}%
\pgfpathlineto{\pgfqpoint{4.432360in}{13.344761in}}%
\pgfpathlineto{\pgfqpoint{4.435001in}{13.343960in}}%
\pgfpathlineto{\pgfqpoint{4.436202in}{13.341698in}}%
\pgfpathlineto{\pgfqpoint{4.438048in}{13.340856in}}%
\pgfpathlineto{\pgfqpoint{4.439342in}{13.339362in}}%
\pgfpathlineto{\pgfqpoint{4.440738in}{13.339319in}}%
\pgfpathlineto{\pgfqpoint{4.441913in}{13.337790in}}%
\pgfpathlineto{\pgfqpoint{4.443400in}{13.337021in}}%
\pgfpathlineto{\pgfqpoint{4.444774in}{13.334765in}}%
\pgfpathlineto{\pgfqpoint{4.447186in}{13.334759in}}%
\pgfpathlineto{\pgfqpoint{4.448332in}{13.333279in}}%
\pgfpathlineto{\pgfqpoint{4.449679in}{13.332534in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.331063in}}%
\pgfpathlineto{\pgfqpoint{4.452864in}{13.330321in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.328853in}}%
\pgfpathlineto{\pgfqpoint{4.456110in}{13.328120in}}%
\pgfpathlineto{\pgfqpoint{4.457417in}{13.326669in}}%
\pgfpathlineto{\pgfqpoint{4.458917in}{13.325931in}}%
\pgfpathlineto{\pgfqpoint{4.460111in}{13.324488in}}%
\pgfpathlineto{\pgfqpoint{4.461299in}{13.323757in}}%
\pgfpathlineto{\pgfqpoint{4.462482in}{13.323026in}}%
\pgfpathlineto{\pgfqpoint{4.463463in}{13.322305in}}%
\pgfpathlineto{\pgfqpoint{4.464636in}{13.321584in}}%
\pgfpathlineto{\pgfqpoint{4.465609in}{13.321578in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{13.319443in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{13.318693in}}%
\pgfpathlineto{\pgfqpoint{4.470230in}{13.317284in}}%
\pgfpathlineto{\pgfqpoint{4.472414in}{13.316537in}}%
\pgfpathlineto{\pgfqpoint{4.473641in}{13.315190in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{13.314469in}}%
\pgfpathlineto{\pgfqpoint{4.476822in}{13.313111in}}%
\pgfpathlineto{\pgfqpoint{4.478582in}{13.312253in}}%
\pgfpathlineto{\pgfqpoint{4.479871in}{13.310828in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{13.310108in}}%
\pgfpathlineto{\pgfqpoint{4.483430in}{13.308781in}}%
\pgfpathlineto{\pgfqpoint{4.484605in}{13.308118in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{13.307274in}}%
\pgfpathlineto{\pgfqpoint{4.486671in}{13.306565in}}%
\pgfpathlineto{\pgfqpoint{4.487920in}{13.305204in}}%
\pgfpathlineto{\pgfqpoint{4.490313in}{13.304567in}}%
\pgfpathlineto{\pgfqpoint{4.491457in}{13.303043in}}%
\pgfpathlineto{\pgfqpoint{4.493903in}{13.302358in}}%
\pgfpathlineto{\pgfqpoint{4.495118in}{13.301114in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.300237in}}%
\pgfpathlineto{\pgfqpoint{4.497616in}{13.299572in}}%
\pgfpathlineto{\pgfqpoint{4.499154in}{13.298958in}}%
\pgfpathlineto{\pgfqpoint{4.500344in}{13.297471in}}%
\pgfpathlineto{\pgfqpoint{4.503631in}{13.296833in}}%
\pgfpathlineto{\pgfqpoint{4.504883in}{13.295374in}}%
\pgfpathlineto{\pgfqpoint{4.508934in}{13.294737in}}%
\pgfpathlineto{\pgfqpoint{4.510161in}{13.293291in}}%
\pgfpathlineto{\pgfqpoint{4.513566in}{13.292668in}}%
\pgfpathlineto{\pgfqpoint{4.514852in}{13.291217in}}%
\pgfpathlineto{\pgfqpoint{4.518590in}{13.290622in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.289822in}}%
\pgfpathlineto{\pgfqpoint{4.522587in}{13.289173in}}%
\pgfpathlineto{\pgfqpoint{4.523750in}{13.287761in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.287166in}}%
\pgfpathlineto{\pgfqpoint{4.528656in}{13.285758in}}%
\pgfpathlineto{\pgfqpoint{4.530924in}{13.285181in}}%
\pgfpathlineto{\pgfqpoint{4.532050in}{13.284356in}}%
\pgfpathlineto{\pgfqpoint{4.533991in}{13.283781in}}%
\pgfpathlineto{\pgfqpoint{4.535178in}{13.282990in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.282383in}}%
\pgfpathlineto{\pgfqpoint{4.538341in}{13.281016in}}%
\pgfpathlineto{\pgfqpoint{4.540598in}{13.280277in}}%
\pgfpathlineto{\pgfqpoint{4.541755in}{13.279647in}}%
\pgfpathlineto{\pgfqpoint{4.542475in}{13.279634in}}%
\pgfpathlineto{\pgfqpoint{4.543623in}{13.276941in}}%
\pgfpathlineto{\pgfqpoint{4.544553in}{13.276932in}}%
\pgfpathlineto{\pgfqpoint{4.545692in}{13.275619in}}%
\pgfpathlineto{\pgfqpoint{4.547038in}{13.275601in}}%
\pgfpathlineto{\pgfqpoint{4.548166in}{13.274298in}}%
\pgfpathlineto{\pgfqpoint{4.549569in}{13.274282in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{13.272980in}}%
\pgfpathlineto{\pgfqpoint{4.554215in}{13.271942in}}%
\pgfpathlineto{\pgfqpoint{4.556200in}{13.269662in}}%
\pgfpathlineto{\pgfqpoint{4.559855in}{13.269646in}}%
\pgfpathlineto{\pgfqpoint{4.560995in}{13.268406in}}%
\pgfpathlineto{\pgfqpoint{4.561597in}{13.268389in}}%
\pgfpathlineto{\pgfqpoint{4.562729in}{13.267146in}}%
\pgfpathlineto{\pgfqpoint{4.564320in}{13.266942in}}%
\pgfpathlineto{\pgfqpoint{4.565440in}{13.265671in}}%
\pgfpathlineto{\pgfqpoint{4.567536in}{13.265669in}}%
\pgfpathlineto{\pgfqpoint{4.568707in}{13.264475in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{13.264454in}}%
\pgfpathlineto{\pgfqpoint{4.571163in}{13.263024in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{13.263018in}}%
\pgfpathlineto{\pgfqpoint{4.574104in}{13.261838in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{13.261824in}}%
\pgfpathlineto{\pgfqpoint{4.575752in}{13.260427in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.259785in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.259785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.218522in}{13.804095in}}%
\pgfpathlineto{\pgfqpoint{4.221504in}{13.794712in}}%
\pgfpathlineto{\pgfqpoint{4.222982in}{13.781877in}}%
\pgfpathlineto{\pgfqpoint{4.223473in}{13.781736in}}%
\pgfpathlineto{\pgfqpoint{4.226398in}{13.772751in}}%
\pgfpathlineto{\pgfqpoint{4.238239in}{13.738461in}}%
\pgfpathlineto{\pgfqpoint{4.240543in}{13.732327in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{13.665336in}}%
\pgfpathlineto{\pgfqpoint{4.287361in}{13.603681in}}%
\pgfpathlineto{\pgfqpoint{4.290021in}{13.596742in}}%
\pgfpathlineto{\pgfqpoint{4.297105in}{13.578331in}}%
\pgfpathlineto{\pgfqpoint{4.298572in}{13.568279in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{13.564238in}}%
\pgfpathlineto{\pgfqpoint{4.300394in}{13.564228in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{13.557233in}}%
\pgfpathlineto{\pgfqpoint{4.303282in}{13.557106in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{13.553189in}}%
\pgfpathlineto{\pgfqpoint{4.308259in}{13.543932in}}%
\pgfpathlineto{\pgfqpoint{4.308962in}{13.543867in}}%
\pgfpathlineto{\pgfqpoint{4.310363in}{13.540045in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{13.533301in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{13.533229in}}%
\pgfpathlineto{\pgfqpoint{4.315205in}{13.527287in}}%
\pgfpathlineto{\pgfqpoint{4.315889in}{13.527231in}}%
\pgfpathlineto{\pgfqpoint{4.318609in}{13.519858in}}%
\pgfpathlineto{\pgfqpoint{4.318947in}{13.519838in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{13.512605in}}%
\pgfpathlineto{\pgfqpoint{4.322301in}{13.512545in}}%
\pgfpathlineto{\pgfqpoint{4.324954in}{13.505473in}}%
\pgfpathlineto{\pgfqpoint{4.325612in}{13.505368in}}%
\pgfpathlineto{\pgfqpoint{4.328231in}{13.498580in}}%
\pgfpathlineto{\pgfqpoint{4.328556in}{13.498379in}}%
\pgfpathlineto{\pgfqpoint{4.330500in}{13.492894in}}%
\pgfpathlineto{\pgfqpoint{4.331145in}{13.492854in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{13.486197in}}%
\pgfpathlineto{\pgfqpoint{4.334026in}{13.486157in}}%
\pgfpathlineto{\pgfqpoint{4.335929in}{13.482858in}}%
\pgfpathlineto{\pgfqpoint{4.339070in}{13.475196in}}%
\pgfpathlineto{\pgfqpoint{4.339693in}{13.475190in}}%
\pgfpathlineto{\pgfqpoint{4.342480in}{13.468485in}}%
\pgfpathlineto{\pgfqpoint{4.370462in}{13.411775in}}%
\pgfpathlineto{\pgfqpoint{4.371839in}{13.405254in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{13.405251in}}%
\pgfpathlineto{\pgfqpoint{4.373481in}{13.401644in}}%
\pgfpathlineto{\pgfqpoint{4.374842in}{13.398086in}}%
\pgfpathlineto{\pgfqpoint{4.375655in}{13.398071in}}%
\pgfpathlineto{\pgfqpoint{4.377004in}{13.394537in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{13.394537in}}%
\pgfpathlineto{\pgfqpoint{4.379148in}{13.389832in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{13.389814in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{13.385102in}}%
\pgfpathlineto{\pgfqpoint{4.382594in}{13.385016in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{13.381663in}}%
\pgfpathlineto{\pgfqpoint{4.384431in}{13.381609in}}%
\pgfpathlineto{\pgfqpoint{4.385735in}{13.378235in}}%
\pgfpathlineto{\pgfqpoint{4.385995in}{13.378232in}}%
\pgfpathlineto{\pgfqpoint{4.387291in}{13.375892in}}%
\pgfpathlineto{\pgfqpoint{4.387807in}{13.375862in}}%
\pgfpathlineto{\pgfqpoint{4.389094in}{13.372457in}}%
\pgfpathlineto{\pgfqpoint{4.389863in}{13.372449in}}%
\pgfpathlineto{\pgfqpoint{4.391394in}{13.367852in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{13.366682in}}%
\pgfpathlineto{\pgfqpoint{4.394429in}{13.363225in}}%
\pgfpathlineto{\pgfqpoint{4.396183in}{13.359562in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{13.358708in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{13.354690in}}%
\pgfpathlineto{\pgfqpoint{4.400394in}{13.353890in}}%
\pgfpathlineto{\pgfqpoint{4.401863in}{13.350781in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{13.350756in}}%
\pgfpathlineto{\pgfqpoint{4.403810in}{13.347160in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{13.346865in}}%
\pgfpathlineto{\pgfqpoint{4.405982in}{13.343986in}}%
\pgfpathlineto{\pgfqpoint{4.406462in}{13.343966in}}%
\pgfpathlineto{\pgfqpoint{4.408136in}{13.340104in}}%
\pgfpathlineto{\pgfqpoint{4.409087in}{13.339329in}}%
\pgfpathlineto{\pgfqpoint{4.410508in}{13.336269in}}%
\pgfpathlineto{\pgfqpoint{4.410980in}{13.335550in}}%
\pgfpathlineto{\pgfqpoint{4.412624in}{13.333281in}}%
\pgfpathlineto{\pgfqpoint{4.413092in}{13.332581in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{13.328125in}}%
\pgfpathlineto{\pgfqpoint{4.416344in}{13.327390in}}%
\pgfpathlineto{\pgfqpoint{4.418870in}{13.323027in}}%
\pgfpathlineto{\pgfqpoint{4.419326in}{13.323025in}}%
\pgfpathlineto{\pgfqpoint{4.420918in}{13.319442in}}%
\pgfpathlineto{\pgfqpoint{4.421824in}{13.318693in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{13.314511in}}%
\pgfpathlineto{\pgfqpoint{4.424520in}{13.314488in}}%
\pgfpathlineto{\pgfqpoint{4.426080in}{13.311546in}}%
\pgfpathlineto{\pgfqpoint{4.428072in}{13.308777in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{13.308771in}}%
\pgfpathlineto{\pgfqpoint{4.429830in}{13.305204in}}%
\pgfpathlineto{\pgfqpoint{4.430704in}{13.304577in}}%
\pgfpathlineto{\pgfqpoint{4.432010in}{13.302371in}}%
\pgfpathlineto{\pgfqpoint{4.432444in}{13.301734in}}%
\pgfpathlineto{\pgfqpoint{4.435031in}{13.297468in}}%
\pgfpathlineto{\pgfqpoint{4.436102in}{13.296843in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{13.294747in}}%
\pgfpathlineto{\pgfqpoint{4.438229in}{13.294739in}}%
\pgfpathlineto{\pgfqpoint{4.439497in}{13.293274in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{13.291208in}}%
\pgfpathlineto{\pgfqpoint{4.442015in}{13.290632in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{13.287762in}}%
\pgfpathlineto{\pgfqpoint{4.445334in}{13.287166in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{13.285184in}}%
\pgfpathlineto{\pgfqpoint{4.447795in}{13.284345in}}%
\pgfpathlineto{\pgfqpoint{4.449220in}{13.281636in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{13.281004in}}%
\pgfpathlineto{\pgfqpoint{4.452046in}{13.275626in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{13.275604in}}%
\pgfpathlineto{\pgfqpoint{4.454045in}{13.272980in}}%
\pgfpathlineto{\pgfqpoint{4.455237in}{13.271943in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{13.271746in}}%
\pgfpathlineto{\pgfqpoint{4.456622in}{13.269654in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{13.269647in}}%
\pgfpathlineto{\pgfqpoint{4.458586in}{13.266948in}}%
\pgfpathlineto{\pgfqpoint{4.458781in}{13.266943in}}%
\pgfpathlineto{\pgfqpoint{4.460147in}{13.264484in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{13.264457in}}%
\pgfpathlineto{\pgfqpoint{4.462084in}{13.261845in}}%
\pgfpathlineto{\pgfqpoint{4.462277in}{13.261829in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{13.258583in}}%
\pgfpathlineto{\pgfqpoint{4.464581in}{13.258558in}}%
\pgfpathlineto{\pgfqpoint{4.465726in}{13.257203in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{13.257203in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{13.253395in}}%
\pgfpathlineto{\pgfqpoint{4.469128in}{13.252264in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{13.249633in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{13.249633in}}%
\pgfpathlineto{\pgfqpoint{4.472301in}{13.247096in}}%
\pgfpathlineto{\pgfqpoint{4.473596in}{13.245964in}}%
\pgfpathlineto{\pgfqpoint{4.475068in}{13.243409in}}%
\pgfpathlineto{\pgfqpoint{4.475251in}{13.243404in}}%
\pgfpathlineto{\pgfqpoint{4.476531in}{13.242189in}}%
\pgfpathlineto{\pgfqpoint{4.484789in}{13.242141in}}%
\pgfpathlineto{\pgfqpoint{4.486022in}{13.240925in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{13.240918in}}%
\pgfpathlineto{\pgfqpoint{4.487774in}{13.238505in}}%
\pgfpathlineto{\pgfqpoint{4.488645in}{13.238484in}}%
\pgfpathlineto{\pgfqpoint{4.490034in}{13.235931in}}%
\pgfpathlineto{\pgfqpoint{4.491070in}{13.235897in}}%
\pgfpathlineto{\pgfqpoint{4.492616in}{13.232064in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{13.232029in}}%
\pgfpathlineto{\pgfqpoint{4.495682in}{13.229450in}}%
\pgfpathlineto{\pgfqpoint{4.498208in}{13.226861in}}%
\pgfpathlineto{\pgfqpoint{4.498543in}{13.226850in}}%
\pgfpathlineto{\pgfqpoint{4.499879in}{13.224237in}}%
\pgfpathlineto{\pgfqpoint{4.500544in}{13.224122in}}%
\pgfpathlineto{\pgfqpoint{4.502035in}{13.221450in}}%
\pgfpathlineto{\pgfqpoint{4.502859in}{13.221447in}}%
\pgfpathlineto{\pgfqpoint{4.504009in}{13.220315in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{13.220313in}}%
\pgfpathlineto{\pgfqpoint{4.505805in}{13.217588in}}%
\pgfpathlineto{\pgfqpoint{4.506779in}{13.217518in}}%
\pgfpathlineto{\pgfqpoint{4.508234in}{13.214758in}}%
\pgfpathlineto{\pgfqpoint{4.510001in}{13.213617in}}%
\pgfpathlineto{\pgfqpoint{4.511278in}{13.210978in}}%
\pgfpathlineto{\pgfqpoint{4.512391in}{13.210885in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{13.208276in}}%
\pgfpathlineto{\pgfqpoint{4.514759in}{13.208237in}}%
\pgfpathlineto{\pgfqpoint{4.516169in}{13.205520in}}%
\pgfpathlineto{\pgfqpoint{4.517105in}{13.205473in}}%
\pgfpathlineto{\pgfqpoint{4.518502in}{13.202812in}}%
\pgfpathlineto{\pgfqpoint{4.519121in}{13.202809in}}%
\pgfpathlineto{\pgfqpoint{4.520353in}{13.201564in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{13.201563in}}%
\pgfpathlineto{\pgfqpoint{4.521886in}{13.198837in}}%
\pgfpathlineto{\pgfqpoint{4.522649in}{13.198825in}}%
\pgfpathlineto{\pgfqpoint{4.524016in}{13.196115in}}%
\pgfpathlineto{\pgfqpoint{4.525075in}{13.196114in}}%
\pgfpathlineto{\pgfqpoint{4.526279in}{13.194695in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{13.194687in}}%
\pgfpathlineto{\pgfqpoint{4.528076in}{13.191981in}}%
\pgfpathlineto{\pgfqpoint{4.529118in}{13.191953in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{13.189208in}}%
\pgfpathlineto{\pgfqpoint{4.531483in}{13.189109in}}%
\pgfpathlineto{\pgfqpoint{4.532805in}{13.186489in}}%
\pgfpathlineto{\pgfqpoint{4.533682in}{13.186480in}}%
\pgfpathlineto{\pgfqpoint{4.534846in}{13.185066in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{13.185062in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{13.182324in}}%
\pgfpathlineto{\pgfqpoint{4.537592in}{13.182274in}}%
\pgfpathlineto{\pgfqpoint{4.538739in}{13.179539in}}%
\pgfpathlineto{\pgfqpoint{4.539025in}{13.179526in}}%
\pgfpathlineto{\pgfqpoint{4.540165in}{13.178111in}}%
\pgfpathlineto{\pgfqpoint{4.540592in}{13.178097in}}%
\pgfpathlineto{\pgfqpoint{4.541726in}{13.176538in}}%
\pgfpathlineto{\pgfqpoint{4.542008in}{13.176530in}}%
\pgfpathlineto{\pgfqpoint{4.543136in}{13.175050in}}%
\pgfpathlineto{\pgfqpoint{4.543417in}{13.175034in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{13.173591in}}%
\pgfpathlineto{\pgfqpoint{4.544818in}{13.173590in}}%
\pgfpathlineto{\pgfqpoint{4.546072in}{13.172072in}}%
\pgfpathlineto{\pgfqpoint{4.546211in}{13.172070in}}%
\pgfpathlineto{\pgfqpoint{4.547459in}{13.170567in}}%
\pgfpathlineto{\pgfqpoint{4.547873in}{13.169844in}}%
\pgfpathlineto{\pgfqpoint{4.549113in}{13.168540in}}%
\pgfpathlineto{\pgfqpoint{4.549525in}{13.168490in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{13.167168in}}%
\pgfpathlineto{\pgfqpoint{4.551029in}{13.167161in}}%
\pgfpathlineto{\pgfqpoint{4.552253in}{13.165722in}}%
\pgfpathlineto{\pgfqpoint{4.552389in}{13.165709in}}%
\pgfpathlineto{\pgfqpoint{4.553607in}{13.164265in}}%
\pgfpathlineto{\pgfqpoint{4.553877in}{13.164260in}}%
\pgfpathlineto{\pgfqpoint{4.555222in}{13.161750in}}%
\pgfpathlineto{\pgfqpoint{4.556560in}{13.161706in}}%
\pgfpathlineto{\pgfqpoint{4.557758in}{13.160276in}}%
\pgfpathlineto{\pgfqpoint{4.558421in}{13.160264in}}%
\pgfpathlineto{\pgfqpoint{4.559742in}{13.157427in}}%
\pgfpathlineto{\pgfqpoint{4.561319in}{13.157414in}}%
\pgfpathlineto{\pgfqpoint{4.562626in}{13.155021in}}%
\pgfpathlineto{\pgfqpoint{4.563666in}{13.154461in}}%
\pgfpathlineto{\pgfqpoint{4.565090in}{13.152388in}}%
\pgfpathlineto{\pgfqpoint{4.566120in}{13.152360in}}%
\pgfpathlineto{\pgfqpoint{4.567275in}{13.151066in}}%
\pgfpathlineto{\pgfqpoint{4.567914in}{13.151061in}}%
\pgfpathlineto{\pgfqpoint{4.569187in}{13.148454in}}%
\pgfpathlineto{\pgfqpoint{4.570328in}{13.148384in}}%
\pgfpathlineto{\pgfqpoint{4.571463in}{13.147121in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{13.145867in}}%
\pgfpathlineto{\pgfqpoint{4.574840in}{13.143308in}}%
\pgfpathlineto{\pgfqpoint{4.576080in}{13.143181in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{13.141970in}}%
\pgfpathlineto{\pgfqpoint{4.577805in}{13.141940in}}%
\pgfpathlineto{\pgfqpoint{4.579152in}{13.139369in}}%
\pgfpathlineto{\pgfqpoint{4.581463in}{13.138220in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.136997in}}%
\pgfpathlineto{\pgfqpoint{4.583393in}{13.136982in}}%
\pgfpathlineto{\pgfqpoint{4.584712in}{13.134526in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{13.134452in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{13.133297in}}%
\pgfpathlineto{\pgfqpoint{4.587683in}{13.133295in}}%
\pgfpathlineto{\pgfqpoint{4.588979in}{13.130855in}}%
\pgfpathlineto{\pgfqpoint{4.590854in}{13.129575in}}%
\pgfpathlineto{\pgfqpoint{4.597421in}{13.124878in}}%
\pgfpathlineto{\pgfqpoint{4.597649in}{13.124876in}}%
\pgfpathlineto{\pgfqpoint{4.598783in}{13.123566in}}%
\pgfpathlineto{\pgfqpoint{4.600137in}{13.122412in}}%
\pgfpathlineto{\pgfqpoint{4.601372in}{13.121267in}}%
\pgfpathlineto{\pgfqpoint{4.602043in}{13.121233in}}%
\pgfpathlineto{\pgfqpoint{4.603269in}{13.118988in}}%
\pgfpathlineto{\pgfqpoint{4.605042in}{13.118979in}}%
\pgfpathlineto{\pgfqpoint{4.606254in}{13.117721in}}%
\pgfpathlineto{\pgfqpoint{4.606912in}{13.116650in}}%
\pgfpathlineto{\pgfqpoint{4.609095in}{13.115561in}}%
\pgfpathlineto{\pgfqpoint{4.609747in}{13.115559in}}%
\pgfpathlineto{\pgfqpoint{4.610936in}{13.114365in}}%
\pgfpathlineto{\pgfqpoint{4.611691in}{13.113263in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.105448in}}%
\pgfpathlineto{\pgfqpoint{4.624695in}{13.105444in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{13.104278in}}%
\pgfpathlineto{\pgfqpoint{4.627745in}{13.103158in}}%
\pgfpathlineto{\pgfqpoint{4.628955in}{13.102173in}}%
\pgfpathlineto{\pgfqpoint{4.629958in}{13.102169in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{13.100959in}}%
\pgfpathlineto{\pgfqpoint{4.633342in}{13.100003in}}%
\pgfpathlineto{\pgfqpoint{4.634525in}{13.098842in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.097683in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.096791in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.095654in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{13.094572in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{13.093469in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{13.092610in}}%
\pgfpathlineto{\pgfqpoint{4.647757in}{13.091549in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{13.090506in}}%
\pgfpathlineto{\pgfqpoint{4.651192in}{13.089461in}}%
\pgfpathlineto{\pgfqpoint{4.652846in}{13.088433in}}%
\pgfpathlineto{\pgfqpoint{4.654034in}{13.088227in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.087215in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.086202in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{13.085205in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{13.084201in}}%
\pgfpathlineto{\pgfqpoint{4.662729in}{13.083209in}}%
\pgfpathlineto{\pgfqpoint{4.664749in}{13.082216in}}%
\pgfpathlineto{\pgfqpoint{4.666405in}{13.081232in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{13.080238in}}%
\pgfpathlineto{\pgfqpoint{4.669942in}{13.079250in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{13.078256in}}%
\pgfpathlineto{\pgfqpoint{4.674275in}{13.077068in}}%
\pgfpathlineto{\pgfqpoint{4.676540in}{13.076063in}}%
\pgfpathlineto{\pgfqpoint{4.677707in}{13.075264in}}%
\pgfpathlineto{\pgfqpoint{4.679859in}{13.074250in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{13.073236in}}%
\pgfpathlineto{\pgfqpoint{4.683623in}{13.072215in}}%
\pgfpathlineto{\pgfqpoint{4.684758in}{13.071397in}}%
\pgfpathlineto{\pgfqpoint{4.687492in}{13.070364in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{13.069331in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{13.068495in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.067454in}}%
\pgfpathlineto{\pgfqpoint{4.693736in}{13.067239in}}%
\pgfpathlineto{\pgfqpoint{4.694905in}{13.065040in}}%
\pgfpathlineto{\pgfqpoint{4.696068in}{13.064956in}}%
\pgfpathlineto{\pgfqpoint{4.697226in}{13.063460in}}%
\pgfpathlineto{\pgfqpoint{4.700593in}{13.063412in}}%
\pgfpathlineto{\pgfqpoint{4.701731in}{13.061848in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.061680in}}%
\pgfpathlineto{\pgfqpoint{4.705711in}{13.060307in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{13.059960in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.058750in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.058745in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{13.057185in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{13.057131in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.055339in}}%
\pgfpathlineto{\pgfqpoint{4.720969in}{13.055331in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{13.054098in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{13.054093in}}%
\pgfpathlineto{\pgfqpoint{4.725905in}{13.052564in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{13.052562in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{13.050763in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{13.050752in}}%
\pgfpathlineto{\pgfqpoint{4.736097in}{13.049488in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{13.049483in}}%
\pgfpathlineto{\pgfqpoint{4.738272in}{13.044956in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{13.044942in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{13.043460in}}%
\pgfpathlineto{\pgfqpoint{4.748497in}{13.043326in}}%
\pgfpathlineto{\pgfqpoint{4.749629in}{13.041818in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.041784in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.041784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.401104in}{13.606312in}}%
\pgfpathlineto{\pgfqpoint{4.403592in}{13.595940in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.578212in}}%
\pgfpathlineto{\pgfqpoint{4.410431in}{13.564263in}}%
\pgfpathlineto{\pgfqpoint{4.411393in}{13.564229in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.499741in}}%
\pgfpathlineto{\pgfqpoint{4.432138in}{13.499735in}}%
\pgfpathlineto{\pgfqpoint{4.445510in}{13.461388in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{13.411770in}}%
\pgfpathlineto{\pgfqpoint{4.464538in}{13.401653in}}%
\pgfpathlineto{\pgfqpoint{4.464928in}{13.401646in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{13.395687in}}%
\pgfpathlineto{\pgfqpoint{4.467641in}{13.394537in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.388548in}}%
\pgfpathlineto{\pgfqpoint{4.469943in}{13.388512in}}%
\pgfpathlineto{\pgfqpoint{4.472225in}{13.381682in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.381626in}}%
\pgfpathlineto{\pgfqpoint{4.474487in}{13.375911in}}%
\pgfpathlineto{\pgfqpoint{4.474862in}{13.375879in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{13.369944in}}%
\pgfpathlineto{\pgfqpoint{4.477472in}{13.369932in}}%
\pgfpathlineto{\pgfqpoint{4.479688in}{13.363225in}}%
\pgfpathlineto{\pgfqpoint{4.484424in}{13.351541in}}%
\pgfpathlineto{\pgfqpoint{4.493294in}{13.330326in}}%
\pgfpathlineto{\pgfqpoint{4.496068in}{13.323028in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.323026in}}%
\pgfpathlineto{\pgfqpoint{4.498813in}{13.317257in}}%
\pgfpathlineto{\pgfqpoint{4.503882in}{13.305204in}}%
\pgfpathlineto{\pgfqpoint{4.505549in}{13.300943in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.295382in}}%
\pgfpathlineto{\pgfqpoint{4.508852in}{13.294744in}}%
\pgfpathlineto{\pgfqpoint{4.510487in}{13.291219in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{13.290635in}}%
\pgfpathlineto{\pgfqpoint{4.515652in}{13.282986in}}%
\pgfpathlineto{\pgfqpoint{4.517244in}{13.279640in}}%
\pgfpathlineto{\pgfqpoint{4.519143in}{13.272981in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.271945in}}%
\pgfpathlineto{\pgfqpoint{4.520087in}{13.271747in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.268392in}}%
\pgfpathlineto{\pgfqpoint{4.524137in}{13.263018in}}%
\pgfpathlineto{\pgfqpoint{4.527210in}{13.254702in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.254701in}}%
\pgfpathlineto{\pgfqpoint{4.529944in}{13.248364in}}%
\pgfpathlineto{\pgfqpoint{4.530246in}{13.248348in}}%
\pgfpathlineto{\pgfqpoint{4.532649in}{13.242196in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.242142in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{13.239752in}}%
\pgfpathlineto{\pgfqpoint{4.540017in}{13.239709in}}%
\pgfpathlineto{\pgfqpoint{4.542331in}{13.234648in}}%
\pgfpathlineto{\pgfqpoint{4.542906in}{13.233292in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.229484in}}%
\pgfpathlineto{\pgfqpoint{4.548588in}{13.222931in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.220315in}}%
\pgfpathlineto{\pgfqpoint{4.550268in}{13.220313in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.217514in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{13.210997in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{13.210880in}}%
\pgfpathlineto{\pgfqpoint{4.556336in}{13.208235in}}%
\pgfpathlineto{\pgfqpoint{4.558508in}{13.202812in}}%
\pgfpathlineto{\pgfqpoint{4.558778in}{13.202810in}}%
\pgfpathlineto{\pgfqpoint{4.560661in}{13.198831in}}%
\pgfpathlineto{\pgfqpoint{4.560929in}{13.198823in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.194700in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{13.194692in}}%
\pgfpathlineto{\pgfqpoint{4.565177in}{13.189237in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{13.189148in}}%
\pgfpathlineto{\pgfqpoint{4.567536in}{13.185070in}}%
\pgfpathlineto{\pgfqpoint{4.568057in}{13.185064in}}%
\pgfpathlineto{\pgfqpoint{4.570390in}{13.178136in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{13.178106in}}%
\pgfpathlineto{\pgfqpoint{4.572446in}{13.175053in}}%
\pgfpathlineto{\pgfqpoint{4.572701in}{13.175028in}}%
\pgfpathlineto{\pgfqpoint{4.574485in}{13.170582in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.169917in}}%
\pgfpathlineto{\pgfqpoint{4.577263in}{13.165767in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.165723in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{13.161742in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.161712in}}%
\pgfpathlineto{\pgfqpoint{4.581251in}{13.158788in}}%
\pgfpathlineto{\pgfqpoint{4.582484in}{13.157413in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{13.152389in}}%
\pgfpathlineto{\pgfqpoint{4.584933in}{13.152364in}}%
\pgfpathlineto{\pgfqpoint{4.586634in}{13.148456in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{13.148400in}}%
\pgfpathlineto{\pgfqpoint{4.588564in}{13.145870in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{13.145868in}}%
\pgfpathlineto{\pgfqpoint{4.590480in}{13.142024in}}%
\pgfpathlineto{\pgfqpoint{4.591194in}{13.141941in}}%
\pgfpathlineto{\pgfqpoint{4.592854in}{13.138247in}}%
\pgfpathlineto{\pgfqpoint{4.593090in}{13.138222in}}%
\pgfpathlineto{\pgfqpoint{4.594738in}{13.134533in}}%
\pgfpathlineto{\pgfqpoint{4.595206in}{13.134471in}}%
\pgfpathlineto{\pgfqpoint{4.597073in}{13.130840in}}%
\pgfpathlineto{\pgfqpoint{4.597769in}{13.130778in}}%
\pgfpathlineto{\pgfqpoint{4.599387in}{13.127267in}}%
\pgfpathlineto{\pgfqpoint{4.599847in}{13.127266in}}%
\pgfpathlineto{\pgfqpoint{4.601452in}{13.123673in}}%
\pgfpathlineto{\pgfqpoint{4.602137in}{13.123544in}}%
\pgfpathlineto{\pgfqpoint{4.603954in}{13.120073in}}%
\pgfpathlineto{\pgfqpoint{4.605083in}{13.118979in}}%
\pgfpathlineto{\pgfqpoint{4.606655in}{13.115564in}}%
\pgfpathlineto{\pgfqpoint{4.607326in}{13.115560in}}%
\pgfpathlineto{\pgfqpoint{4.609106in}{13.112007in}}%
\pgfpathlineto{\pgfqpoint{4.610213in}{13.110901in}}%
\pgfpathlineto{\pgfqpoint{4.611315in}{13.109748in}}%
\pgfpathlineto{\pgfqpoint{4.613068in}{13.106606in}}%
\pgfpathlineto{\pgfqpoint{4.613504in}{13.106599in}}%
\pgfpathlineto{\pgfqpoint{4.615026in}{13.104291in}}%
\pgfpathlineto{\pgfqpoint{4.616107in}{13.103159in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{13.100028in}}%
\pgfpathlineto{\pgfqpoint{4.618684in}{13.100006in}}%
\pgfpathlineto{\pgfqpoint{4.620175in}{13.097909in}}%
\pgfpathlineto{\pgfqpoint{4.620812in}{13.096800in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{13.095657in}}%
\pgfpathlineto{\pgfqpoint{4.623551in}{13.093477in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{13.092610in}}%
\pgfpathlineto{\pgfqpoint{4.626055in}{13.090505in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{13.089465in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{13.083009in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{13.080243in}}%
\pgfpathlineto{\pgfqpoint{4.635630in}{13.079248in}}%
\pgfpathlineto{\pgfqpoint{4.637026in}{13.077266in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{13.072218in}}%
\pgfpathlineto{\pgfqpoint{4.642729in}{13.070373in}}%
\pgfpathlineto{\pgfqpoint{4.645437in}{13.067240in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{13.063463in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{13.063412in}}%
\pgfpathlineto{\pgfqpoint{4.649636in}{13.061681in}}%
\pgfpathlineto{\pgfqpoint{4.649826in}{13.061681in}}%
\pgfpathlineto{\pgfqpoint{4.651335in}{13.058751in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{13.058746in}}%
\pgfpathlineto{\pgfqpoint{4.653954in}{13.057181in}}%
\pgfpathlineto{\pgfqpoint{4.654883in}{13.057153in}}%
\pgfpathlineto{\pgfqpoint{4.656178in}{13.055332in}}%
\pgfpathlineto{\pgfqpoint{4.656363in}{13.055331in}}%
\pgfpathlineto{\pgfqpoint{4.657650in}{13.054094in}}%
\pgfpathlineto{\pgfqpoint{4.657834in}{13.054093in}}%
\pgfpathlineto{\pgfqpoint{4.659114in}{13.052563in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{13.052562in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{13.050756in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{13.050753in}}%
\pgfpathlineto{\pgfqpoint{4.663814in}{13.043454in}}%
\pgfpathlineto{\pgfqpoint{4.666663in}{13.043330in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{13.041758in}}%
\pgfpathlineto{\pgfqpoint{4.668429in}{13.041715in}}%
\pgfpathlineto{\pgfqpoint{4.669832in}{13.038977in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{13.038964in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{13.037398in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{13.037374in}}%
\pgfpathlineto{\pgfqpoint{4.673480in}{13.034567in}}%
\pgfpathlineto{\pgfqpoint{4.673825in}{13.034464in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{13.031634in}}%
\pgfpathlineto{\pgfqpoint{4.676736in}{13.031613in}}%
\pgfpathlineto{\pgfqpoint{4.678095in}{13.028721in}}%
\pgfpathlineto{\pgfqpoint{4.678433in}{13.028668in}}%
\pgfpathlineto{\pgfqpoint{4.679615in}{13.027166in}}%
\pgfpathlineto{\pgfqpoint{4.682128in}{13.027134in}}%
\pgfpathlineto{\pgfqpoint{4.683293in}{13.022941in}}%
\pgfpathlineto{\pgfqpoint{4.684947in}{13.022877in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{13.021320in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{13.021225in}}%
\pgfpathlineto{\pgfqpoint{4.687899in}{13.018583in}}%
\pgfpathlineto{\pgfqpoint{4.688713in}{13.018542in}}%
\pgfpathlineto{\pgfqpoint{4.689848in}{13.017155in}}%
\pgfpathlineto{\pgfqpoint{4.690171in}{13.017140in}}%
\pgfpathlineto{\pgfqpoint{4.691300in}{13.015558in}}%
\pgfpathlineto{\pgfqpoint{4.691621in}{13.015550in}}%
\pgfpathlineto{\pgfqpoint{4.693223in}{13.011511in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.011495in}}%
\pgfpathlineto{\pgfqpoint{4.696869in}{13.008380in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{13.007248in}}%
\pgfpathlineto{\pgfqpoint{4.699375in}{13.007131in}}%
\pgfpathlineto{\pgfqpoint{4.700929in}{13.002936in}}%
\pgfpathlineto{\pgfqpoint{4.704774in}{13.002875in}}%
\pgfpathlineto{\pgfqpoint{4.705992in}{12.998810in}}%
\pgfpathlineto{\pgfqpoint{4.707657in}{12.998809in}}%
\pgfpathlineto{\pgfqpoint{4.708862in}{12.997394in}}%
\pgfpathlineto{\pgfqpoint{4.710658in}{12.997377in}}%
\pgfpathlineto{\pgfqpoint{4.711848in}{12.993861in}}%
\pgfpathlineto{\pgfqpoint{4.713624in}{12.993157in}}%
\pgfpathlineto{\pgfqpoint{4.714801in}{12.991699in}}%
\pgfpathlineto{\pgfqpoint{4.715240in}{12.991666in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{12.990244in}}%
\pgfpathlineto{\pgfqpoint{4.716701in}{12.990218in}}%
\pgfpathlineto{\pgfqpoint{4.717864in}{12.987509in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{12.987507in}}%
\pgfpathlineto{\pgfqpoint{4.720748in}{12.986094in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{12.986088in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{12.984665in}}%
\pgfpathlineto{\pgfqpoint{4.722748in}{12.984568in}}%
\pgfpathlineto{\pgfqpoint{4.723883in}{12.983262in}}%
\pgfpathlineto{\pgfqpoint{4.724167in}{12.983240in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{12.980608in}}%
\pgfpathlineto{\pgfqpoint{4.727260in}{12.980590in}}%
\pgfpathlineto{\pgfqpoint{4.728515in}{12.979268in}}%
\pgfpathlineto{\pgfqpoint{4.730869in}{12.979266in}}%
\pgfpathlineto{\pgfqpoint{4.732107in}{12.974626in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{12.974618in}}%
\pgfpathlineto{\pgfqpoint{4.735242in}{12.972372in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{12.971931in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{12.970726in}}%
\pgfpathlineto{\pgfqpoint{4.740738in}{12.969580in}}%
\pgfpathlineto{\pgfqpoint{4.742061in}{12.966873in}}%
\pgfpathlineto{\pgfqpoint{4.742851in}{12.966825in}}%
\pgfpathlineto{\pgfqpoint{4.744032in}{12.964986in}}%
\pgfpathlineto{\pgfqpoint{4.746378in}{12.964118in}}%
\pgfpathlineto{\pgfqpoint{4.747543in}{12.962626in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{12.962621in}}%
\pgfpathlineto{\pgfqpoint{4.748960in}{12.961430in}}%
\pgfpathlineto{\pgfqpoint{4.751642in}{12.961399in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{12.957427in}}%
\pgfpathlineto{\pgfqpoint{4.753416in}{12.957394in}}%
\pgfpathlineto{\pgfqpoint{4.754549in}{12.956039in}}%
\pgfpathlineto{\pgfqpoint{4.756676in}{12.956004in}}%
\pgfpathlineto{\pgfqpoint{4.757919in}{12.954747in}}%
\pgfpathlineto{\pgfqpoint{4.758043in}{12.954743in}}%
\pgfpathlineto{\pgfqpoint{4.759280in}{12.953442in}}%
\pgfpathlineto{\pgfqpoint{4.759649in}{12.953439in}}%
\pgfpathlineto{\pgfqpoint{4.760878in}{12.952080in}}%
\pgfpathlineto{\pgfqpoint{4.761368in}{12.952059in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{12.949360in}}%
\pgfpathlineto{\pgfqpoint{4.764892in}{12.949342in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{12.946863in}}%
\pgfpathlineto{\pgfqpoint{4.768962in}{12.946801in}}%
\pgfpathlineto{\pgfqpoint{4.770147in}{12.943938in}}%
\pgfpathlineto{\pgfqpoint{4.771444in}{12.943928in}}%
\pgfpathlineto{\pgfqpoint{4.772618in}{12.941698in}}%
\pgfpathlineto{\pgfqpoint{4.774949in}{12.941389in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{12.940338in}}%
\pgfpathlineto{\pgfqpoint{4.776453in}{12.940331in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{12.937600in}}%
\pgfpathlineto{\pgfqpoint{4.779776in}{12.937542in}}%
\pgfpathlineto{\pgfqpoint{4.780912in}{12.935245in}}%
\pgfpathlineto{\pgfqpoint{4.784290in}{12.934107in}}%
\pgfpathlineto{\pgfqpoint{4.785518in}{12.931299in}}%
\pgfpathlineto{\pgfqpoint{4.786629in}{12.930493in}}%
\pgfpathlineto{\pgfqpoint{4.787956in}{12.929284in}}%
\pgfpathlineto{\pgfqpoint{4.789275in}{12.929007in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{12.928052in}}%
\pgfpathlineto{\pgfqpoint{4.792546in}{12.927999in}}%
\pgfpathlineto{\pgfqpoint{4.793734in}{12.925187in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{12.924242in}}%
\pgfpathlineto{\pgfqpoint{4.797693in}{12.921933in}}%
\pgfpathlineto{\pgfqpoint{4.802009in}{12.920936in}}%
\pgfpathlineto{\pgfqpoint{4.803154in}{12.917401in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{12.917388in}}%
\pgfpathlineto{\pgfqpoint{4.806663in}{12.915106in}}%
\pgfpathlineto{\pgfqpoint{4.810327in}{12.915006in}}%
\pgfpathlineto{\pgfqpoint{4.811537in}{12.911819in}}%
\pgfpathlineto{\pgfqpoint{4.812841in}{12.911806in}}%
\pgfpathlineto{\pgfqpoint{4.814039in}{12.910383in}}%
\pgfpathlineto{\pgfqpoint{4.816714in}{12.909314in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{12.907238in}}%
\pgfpathlineto{\pgfqpoint{4.821014in}{12.906210in}}%
\pgfpathlineto{\pgfqpoint{4.822174in}{12.905252in}}%
\pgfpathlineto{\pgfqpoint{4.825243in}{12.905239in}}%
\pgfpathlineto{\pgfqpoint{4.826384in}{12.903444in}}%
\pgfpathlineto{\pgfqpoint{4.828370in}{12.902447in}}%
\pgfpathlineto{\pgfqpoint{4.829497in}{12.900768in}}%
\pgfpathlineto{\pgfqpoint{4.834050in}{12.899795in}}%
\pgfpathlineto{\pgfqpoint{4.835245in}{12.898623in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{12.897741in}}%
\pgfpathlineto{\pgfqpoint{4.838795in}{12.896605in}}%
\pgfpathlineto{\pgfqpoint{4.846367in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{4.847593in}{12.893293in}}%
\pgfpathlineto{\pgfqpoint{4.851580in}{12.892434in}}%
\pgfpathlineto{\pgfqpoint{4.852867in}{12.891119in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{12.890318in}}%
\pgfpathlineto{\pgfqpoint{4.860289in}{12.888402in}}%
\pgfpathlineto{\pgfqpoint{4.865147in}{12.887279in}}%
\pgfpathlineto{\pgfqpoint{4.866368in}{12.887084in}}%
\pgfpathlineto{\pgfqpoint{4.877487in}{12.886305in}}%
\pgfpathlineto{\pgfqpoint{4.878651in}{12.885341in}}%
\pgfpathlineto{\pgfqpoint{4.886498in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{4.887621in}{12.868311in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{12.868269in}}%
\pgfpathlineto{\pgfqpoint{4.889779in}{12.866559in}}%
\pgfpathlineto{\pgfqpoint{4.893018in}{12.865626in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{12.863798in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{12.863772in}}%
\pgfpathlineto{\pgfqpoint{4.901011in}{12.861094in}}%
\pgfpathlineto{\pgfqpoint{4.909929in}{12.860191in}}%
\pgfpathlineto{\pgfqpoint{4.911091in}{12.857177in}}%
\pgfpathlineto{\pgfqpoint{4.914409in}{12.856038in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{12.854987in}}%
\pgfpathlineto{\pgfqpoint{4.917884in}{12.854498in}}%
\pgfpathlineto{\pgfqpoint{4.922098in}{12.853274in}}%
\pgfpathlineto{\pgfqpoint{4.923270in}{12.851986in}}%
\pgfpathlineto{\pgfqpoint{4.930574in}{12.850838in}}%
\pgfpathlineto{\pgfqpoint{4.931772in}{12.848268in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.848261in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.848261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.573345in}{13.439984in}}%
\pgfpathlineto{\pgfqpoint{4.586499in}{13.389815in}}%
\pgfpathlineto{\pgfqpoint{4.590737in}{13.375901in}}%
\pgfpathlineto{\pgfqpoint{4.593062in}{13.367858in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{13.367487in}}%
\pgfpathlineto{\pgfqpoint{4.596738in}{13.357096in}}%
\pgfpathlineto{\pgfqpoint{4.598556in}{13.351848in}}%
\pgfpathlineto{\pgfqpoint{4.602601in}{13.339356in}}%
\pgfpathlineto{\pgfqpoint{4.610072in}{13.317259in}}%
\pgfpathlineto{\pgfqpoint{4.618590in}{13.293284in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{13.287167in}}%
\pgfpathlineto{\pgfqpoint{4.630459in}{13.260425in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{13.256059in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.242188in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.242145in}}%
\pgfpathlineto{\pgfqpoint{4.644844in}{13.232052in}}%
\pgfpathlineto{\pgfqpoint{4.645222in}{13.232035in}}%
\pgfpathlineto{\pgfqpoint{4.650453in}{13.217606in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{13.217547in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.205513in}}%
\pgfpathlineto{\pgfqpoint{4.655580in}{13.205472in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.199945in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{13.185068in}}%
\pgfpathlineto{\pgfqpoint{4.663434in}{13.185062in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.178127in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.178100in}}%
\pgfpathlineto{\pgfqpoint{4.668654in}{13.169098in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{13.164421in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{13.157426in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{13.157418in}}%
\pgfpathlineto{\pgfqpoint{4.676122in}{13.151070in}}%
\pgfpathlineto{\pgfqpoint{4.676457in}{13.151063in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{13.142037in}}%
\pgfpathlineto{\pgfqpoint{4.680106in}{13.141984in}}%
\pgfpathlineto{\pgfqpoint{4.683054in}{13.134514in}}%
\pgfpathlineto{\pgfqpoint{4.684029in}{13.133296in}}%
\pgfpathlineto{\pgfqpoint{4.686932in}{13.125910in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{13.118983in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{13.118979in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.112007in}}%
\pgfpathlineto{\pgfqpoint{4.693893in}{13.110924in}}%
\pgfpathlineto{\pgfqpoint{4.694827in}{13.109753in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{13.104308in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{13.103160in}}%
\pgfpathlineto{\pgfqpoint{4.700973in}{13.097911in}}%
\pgfpathlineto{\pgfqpoint{4.701579in}{13.096801in}}%
\pgfpathlineto{\pgfqpoint{4.702486in}{13.095656in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.091555in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{13.090500in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{13.085208in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.084204in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.079251in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.078260in}}%
\pgfpathlineto{\pgfqpoint{4.715147in}{13.073236in}}%
\pgfpathlineto{\pgfqpoint{4.715721in}{13.072221in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.067480in}}%
\pgfpathlineto{\pgfqpoint{4.718571in}{13.067456in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{13.063451in}}%
\pgfpathlineto{\pgfqpoint{4.720547in}{13.063412in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{13.060301in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{13.054094in}}%
\pgfpathlineto{\pgfqpoint{4.728304in}{13.052562in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{13.052562in}}%
\pgfpathlineto{\pgfqpoint{4.729936in}{13.049490in}}%
\pgfpathlineto{\pgfqpoint{4.730207in}{13.049485in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{13.043427in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{13.043340in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{13.038988in}}%
\pgfpathlineto{\pgfqpoint{4.735567in}{13.038966in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{13.035621in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{13.034519in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{13.031627in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{13.031612in}}%
\pgfpathlineto{\pgfqpoint{4.741596in}{13.027167in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{13.027136in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{13.022941in}}%
\pgfpathlineto{\pgfqpoint{4.744942in}{13.022941in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{13.018606in}}%
\pgfpathlineto{\pgfqpoint{4.747486in}{13.018546in}}%
\pgfpathlineto{\pgfqpoint{4.749001in}{13.015567in}}%
\pgfpathlineto{\pgfqpoint{4.749504in}{13.015547in}}%
\pgfpathlineto{\pgfqpoint{4.751256in}{13.011502in}}%
\pgfpathlineto{\pgfqpoint{4.751754in}{13.011497in}}%
\pgfpathlineto{\pgfqpoint{4.753244in}{13.008365in}}%
\pgfpathlineto{\pgfqpoint{4.753738in}{13.007261in}}%
\pgfpathlineto{\pgfqpoint{4.754232in}{13.007165in}}%
\pgfpathlineto{\pgfqpoint{4.755952in}{13.002922in}}%
\pgfpathlineto{\pgfqpoint{4.757904in}{13.002874in}}%
\pgfpathlineto{\pgfqpoint{4.759117in}{12.998809in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{12.998809in}}%
\pgfpathlineto{\pgfqpoint{4.760805in}{12.997388in}}%
\pgfpathlineto{\pgfqpoint{4.761525in}{12.997377in}}%
\pgfpathlineto{\pgfqpoint{4.762720in}{12.993187in}}%
\pgfpathlineto{\pgfqpoint{4.763435in}{12.993156in}}%
\pgfpathlineto{\pgfqpoint{4.764858in}{12.990285in}}%
\pgfpathlineto{\pgfqpoint{4.765331in}{12.990219in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{12.987508in}}%
\pgfpathlineto{\pgfqpoint{4.766978in}{12.987507in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{12.984705in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{12.984572in}}%
\pgfpathlineto{\pgfqpoint{4.770936in}{12.980604in}}%
\pgfpathlineto{\pgfqpoint{4.771858in}{12.980590in}}%
\pgfpathlineto{\pgfqpoint{4.773006in}{12.979267in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{12.979266in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{12.974623in}}%
\pgfpathlineto{\pgfqpoint{4.775968in}{12.974618in}}%
\pgfpathlineto{\pgfqpoint{4.777548in}{12.971952in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{12.969616in}}%
\pgfpathlineto{\pgfqpoint{4.780013in}{12.969582in}}%
\pgfpathlineto{\pgfqpoint{4.781790in}{12.965000in}}%
\pgfpathlineto{\pgfqpoint{4.783335in}{12.964124in}}%
\pgfpathlineto{\pgfqpoint{4.784652in}{12.961437in}}%
\pgfpathlineto{\pgfqpoint{4.786398in}{12.961402in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{12.956049in}}%
\pgfpathlineto{\pgfqpoint{4.789425in}{12.956007in}}%
\pgfpathlineto{\pgfqpoint{4.790925in}{12.953444in}}%
\pgfpathlineto{\pgfqpoint{4.791138in}{12.953441in}}%
\pgfpathlineto{\pgfqpoint{4.792840in}{12.949363in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{12.949345in}}%
\pgfpathlineto{\pgfqpoint{4.795582in}{12.946841in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{12.946802in}}%
\pgfpathlineto{\pgfqpoint{4.797880in}{12.943930in}}%
\pgfpathlineto{\pgfqpoint{4.798087in}{12.943928in}}%
\pgfpathlineto{\pgfqpoint{4.799331in}{12.941394in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{12.940337in}}%
\pgfpathlineto{\pgfqpoint{4.802209in}{12.937572in}}%
\pgfpathlineto{\pgfqpoint{4.802822in}{12.937542in}}%
\pgfpathlineto{\pgfqpoint{4.804042in}{12.935221in}}%
\pgfpathlineto{\pgfqpoint{4.805257in}{12.934121in}}%
\pgfpathlineto{\pgfqpoint{4.806668in}{12.930494in}}%
\pgfpathlineto{\pgfqpoint{4.808868in}{12.928050in}}%
\pgfpathlineto{\pgfqpoint{4.809862in}{12.928004in}}%
\pgfpathlineto{\pgfqpoint{4.811050in}{12.924257in}}%
\pgfpathlineto{\pgfqpoint{4.812035in}{12.924244in}}%
\pgfpathlineto{\pgfqpoint{4.813213in}{12.921933in}}%
\pgfpathlineto{\pgfqpoint{4.814969in}{12.920941in}}%
\pgfpathlineto{\pgfqpoint{4.816134in}{12.917397in}}%
\pgfpathlineto{\pgfqpoint{4.816907in}{12.917389in}}%
\pgfpathlineto{\pgfqpoint{4.818255in}{12.915102in}}%
\pgfpathlineto{\pgfqpoint{4.819595in}{12.915008in}}%
\pgfpathlineto{\pgfqpoint{4.820739in}{12.911810in}}%
\pgfpathlineto{\pgfqpoint{4.820929in}{12.911807in}}%
\pgfpathlineto{\pgfqpoint{4.822066in}{12.910364in}}%
\pgfpathlineto{\pgfqpoint{4.823010in}{12.909331in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{12.907225in}}%
\pgfpathlineto{\pgfqpoint{4.825262in}{12.906211in}}%
\pgfpathlineto{\pgfqpoint{4.826567in}{12.905247in}}%
\pgfpathlineto{\pgfqpoint{4.827494in}{12.905239in}}%
\pgfpathlineto{\pgfqpoint{4.828787in}{12.902714in}}%
\pgfpathlineto{\pgfqpoint{4.829156in}{12.902450in}}%
\pgfpathlineto{\pgfqpoint{4.830441in}{12.899796in}}%
\pgfpathlineto{\pgfqpoint{4.832083in}{12.899795in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{12.898617in}}%
\pgfpathlineto{\pgfqpoint{4.833896in}{12.897741in}}%
\pgfpathlineto{\pgfqpoint{4.835157in}{12.896603in}}%
\pgfpathlineto{\pgfqpoint{4.838372in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{4.839611in}{12.893284in}}%
\pgfpathlineto{\pgfqpoint{4.840845in}{12.892434in}}%
\pgfpathlineto{\pgfqpoint{4.842422in}{12.890340in}}%
\pgfpathlineto{\pgfqpoint{4.844683in}{12.889270in}}%
\pgfpathlineto{\pgfqpoint{4.845893in}{12.888299in}}%
\pgfpathlineto{\pgfqpoint{4.847611in}{12.887279in}}%
\pgfpathlineto{\pgfqpoint{4.849147in}{12.887083in}}%
\pgfpathlineto{\pgfqpoint{4.853366in}{12.886306in}}%
\pgfpathlineto{\pgfqpoint{4.854535in}{12.885339in}}%
\pgfpathlineto{\pgfqpoint{4.857353in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{4.857682in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{12.866591in}}%
\pgfpathlineto{\pgfqpoint{4.860628in}{12.866448in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{12.863792in}}%
\pgfpathlineto{\pgfqpoint{4.863701in}{12.863773in}}%
\pgfpathlineto{\pgfqpoint{4.864824in}{12.861089in}}%
\pgfpathlineto{\pgfqpoint{4.868321in}{12.860191in}}%
\pgfpathlineto{\pgfqpoint{4.869581in}{12.857162in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{12.856002in}}%
\pgfpathlineto{\pgfqpoint{4.871148in}{12.855050in}}%
\pgfpathlineto{\pgfqpoint{4.872705in}{12.853698in}}%
\pgfpathlineto{\pgfqpoint{4.873480in}{12.853288in}}%
\pgfpathlineto{\pgfqpoint{4.874869in}{12.850857in}}%
\pgfpathlineto{\pgfqpoint{4.877167in}{12.850838in}}%
\pgfpathlineto{\pgfqpoint{4.878384in}{12.848261in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{12.848245in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{12.846599in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{12.846594in}}%
\pgfpathlineto{\pgfqpoint{4.884089in}{12.843342in}}%
\pgfpathlineto{\pgfqpoint{4.884830in}{12.842661in}}%
\pgfpathlineto{\pgfqpoint{4.886306in}{12.841155in}}%
\pgfpathlineto{\pgfqpoint{4.887774in}{12.841084in}}%
\pgfpathlineto{\pgfqpoint{4.889088in}{12.838526in}}%
\pgfpathlineto{\pgfqpoint{4.892845in}{12.837722in}}%
\pgfpathlineto{\pgfqpoint{4.893990in}{12.835635in}}%
\pgfpathlineto{\pgfqpoint{4.894276in}{12.835620in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{12.833208in}}%
\pgfpathlineto{\pgfqpoint{4.897677in}{12.832443in}}%
\pgfpathlineto{\pgfqpoint{4.898941in}{12.831491in}}%
\pgfpathlineto{\pgfqpoint{4.901312in}{12.830691in}}%
\pgfpathlineto{\pgfqpoint{4.902558in}{12.827753in}}%
\pgfpathlineto{\pgfqpoint{4.903385in}{12.827613in}}%
\pgfpathlineto{\pgfqpoint{4.904622in}{12.826240in}}%
\pgfpathlineto{\pgfqpoint{4.905988in}{12.826113in}}%
\pgfpathlineto{\pgfqpoint{4.907212in}{12.824573in}}%
\pgfpathlineto{\pgfqpoint{4.908699in}{12.824561in}}%
\pgfpathlineto{\pgfqpoint{4.910044in}{12.821044in}}%
\pgfpathlineto{\pgfqpoint{4.911782in}{12.820055in}}%
\pgfpathlineto{\pgfqpoint{4.912979in}{12.818591in}}%
\pgfpathlineto{\pgfqpoint{4.916011in}{12.817727in}}%
\pgfpathlineto{\pgfqpoint{4.917188in}{12.814871in}}%
\pgfpathlineto{\pgfqpoint{4.917709in}{12.814850in}}%
\pgfpathlineto{\pgfqpoint{4.918878in}{12.813469in}}%
\pgfpathlineto{\pgfqpoint{4.920171in}{12.812414in}}%
\pgfpathlineto{\pgfqpoint{4.921585in}{12.810907in}}%
\pgfpathlineto{\pgfqpoint{4.924010in}{12.810885in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{12.807109in}}%
\pgfpathlineto{\pgfqpoint{4.926034in}{12.806676in}}%
\pgfpathlineto{\pgfqpoint{4.927417in}{12.804811in}}%
\pgfpathlineto{\pgfqpoint{4.928667in}{12.804786in}}%
\pgfpathlineto{\pgfqpoint{4.929787in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{4.933364in}{12.802502in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.797493in}}%
\pgfpathlineto{\pgfqpoint{4.936770in}{12.796685in}}%
\pgfpathlineto{\pgfqpoint{4.938096in}{12.794823in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{12.794054in}}%
\pgfpathlineto{\pgfqpoint{4.940965in}{12.792538in}}%
\pgfpathlineto{\pgfqpoint{4.942151in}{12.792518in}}%
\pgfpathlineto{\pgfqpoint{4.943449in}{12.790222in}}%
\pgfpathlineto{\pgfqpoint{4.944858in}{12.790216in}}%
\pgfpathlineto{\pgfqpoint{4.946143in}{12.787985in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{12.787264in}}%
\pgfpathlineto{\pgfqpoint{4.949269in}{12.784938in}}%
\pgfpathlineto{\pgfqpoint{4.951789in}{12.784077in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{12.782613in}}%
\pgfpathlineto{\pgfqpoint{4.954960in}{12.781776in}}%
\pgfpathlineto{\pgfqpoint{4.956419in}{12.779536in}}%
\pgfpathlineto{\pgfqpoint{4.958869in}{12.778700in}}%
\pgfpathlineto{\pgfqpoint{4.960306in}{12.776506in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{12.775644in}}%
\pgfpathlineto{\pgfqpoint{4.964136in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{4.965975in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{4.967158in}{12.772585in}}%
\pgfpathlineto{\pgfqpoint{4.968336in}{12.771900in}}%
\pgfpathlineto{\pgfqpoint{4.969296in}{12.771213in}}%
\pgfpathlineto{\pgfqpoint{4.970464in}{12.770265in}}%
\pgfpathlineto{\pgfqpoint{4.972994in}{12.769615in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{12.768261in}}%
\pgfpathlineto{\pgfqpoint{4.976846in}{12.767337in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{12.766410in}}%
\pgfpathlineto{\pgfqpoint{4.980946in}{12.765327in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{12.765142in}}%
\pgfpathlineto{\pgfqpoint{5.010130in}{12.764211in}}%
\pgfpathlineto{\pgfqpoint{5.011307in}{12.763297in}}%
\pgfpathlineto{\pgfqpoint{5.026643in}{12.762985in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{12.726471in}}%
\pgfpathlineto{\pgfqpoint{5.031363in}{12.725787in}}%
\pgfpathlineto{\pgfqpoint{5.032529in}{12.725096in}}%
\pgfpathlineto{\pgfqpoint{5.033773in}{12.725086in}}%
\pgfpathlineto{\pgfqpoint{5.034929in}{12.723502in}}%
\pgfpathlineto{\pgfqpoint{5.035011in}{12.723500in}}%
\pgfpathlineto{\pgfqpoint{5.036161in}{12.721724in}}%
\pgfpathlineto{\pgfqpoint{5.039500in}{12.721714in}}%
\pgfpathlineto{\pgfqpoint{5.040791in}{12.717112in}}%
\pgfpathlineto{\pgfqpoint{5.047856in}{12.717090in}}%
\pgfpathlineto{\pgfqpoint{5.049027in}{12.715747in}}%
\pgfpathlineto{\pgfqpoint{5.050116in}{12.715715in}}%
\pgfpathlineto{\pgfqpoint{5.051278in}{12.713680in}}%
\pgfpathlineto{\pgfqpoint{5.054273in}{12.713598in}}%
\pgfpathlineto{\pgfqpoint{5.055492in}{12.711134in}}%
\pgfpathlineto{\pgfqpoint{5.058814in}{12.711114in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{12.709086in}}%
\pgfpathlineto{\pgfqpoint{5.062833in}{12.709067in}}%
\pgfpathlineto{\pgfqpoint{5.064012in}{12.707655in}}%
\pgfpathlineto{\pgfqpoint{5.065624in}{12.707639in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{12.706254in}}%
\pgfpathlineto{\pgfqpoint{5.068168in}{12.706240in}}%
\pgfpathlineto{\pgfqpoint{5.069322in}{12.704883in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.704864in}}%
\pgfpathlineto{\pgfqpoint{5.073677in}{12.702396in}}%
\pgfpathlineto{\pgfqpoint{5.076633in}{12.702386in}}%
\pgfpathlineto{\pgfqpoint{5.077750in}{12.701074in}}%
\pgfpathlineto{\pgfqpoint{5.079486in}{12.701052in}}%
\pgfpathlineto{\pgfqpoint{5.080659in}{12.699769in}}%
\pgfpathlineto{\pgfqpoint{5.082307in}{12.699729in}}%
\pgfpathlineto{\pgfqpoint{5.083468in}{12.697979in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{12.697978in}}%
\pgfpathlineto{\pgfqpoint{5.087523in}{12.696704in}}%
\pgfpathlineto{\pgfqpoint{5.089260in}{12.696670in}}%
\pgfpathlineto{\pgfqpoint{5.090457in}{12.694956in}}%
\pgfpathlineto{\pgfqpoint{5.091251in}{12.694932in}}%
\pgfpathlineto{\pgfqpoint{5.092372in}{12.693208in}}%
\pgfpathlineto{\pgfqpoint{5.097195in}{12.693205in}}%
\pgfpathlineto{\pgfqpoint{5.098355in}{12.691983in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.691977in}}%
\pgfpathlineto{\pgfqpoint{5.100403in}{12.690163in}}%
\pgfpathlineto{\pgfqpoint{5.104264in}{12.690159in}}%
\pgfpathlineto{\pgfqpoint{5.105392in}{12.688995in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.688995in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.688995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.755927in}{13.293275in}}%
\pgfpathlineto{\pgfqpoint{4.758415in}{13.287166in}}%
\pgfpathlineto{\pgfqpoint{4.762345in}{13.272977in}}%
\pgfpathlineto{\pgfqpoint{4.764288in}{13.265670in}}%
\pgfpathlineto{\pgfqpoint{4.766695in}{13.257205in}}%
\pgfpathlineto{\pgfqpoint{4.769555in}{13.247095in}}%
\pgfpathlineto{\pgfqpoint{4.772383in}{13.242172in}}%
\pgfpathlineto{\pgfqpoint{4.774252in}{13.242144in}}%
\pgfpathlineto{\pgfqpoint{4.782043in}{13.218862in}}%
\pgfpathlineto{\pgfqpoint{4.792654in}{13.185068in}}%
\pgfpathlineto{\pgfqpoint{4.811838in}{13.125919in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{13.088435in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{13.087034in}}%
\pgfpathlineto{\pgfqpoint{4.846367in}{13.044958in}}%
\pgfpathlineto{\pgfqpoint{4.847768in}{13.043374in}}%
\pgfpathlineto{\pgfqpoint{4.848117in}{13.043345in}}%
\pgfpathlineto{\pgfqpoint{4.850546in}{13.037446in}}%
\pgfpathlineto{\pgfqpoint{4.850891in}{13.037399in}}%
\pgfpathlineto{\pgfqpoint{4.853636in}{13.030168in}}%
\pgfpathlineto{\pgfqpoint{4.853977in}{13.030116in}}%
\pgfpathlineto{\pgfqpoint{4.855676in}{13.027146in}}%
\pgfpathlineto{\pgfqpoint{4.856014in}{13.027137in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{13.022941in}}%
\pgfpathlineto{\pgfqpoint{4.859373in}{13.018547in}}%
\pgfpathlineto{\pgfqpoint{4.862029in}{13.011505in}}%
\pgfpathlineto{\pgfqpoint{4.862688in}{13.011496in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{13.005769in}}%
\pgfpathlineto{\pgfqpoint{4.865310in}{13.005685in}}%
\pgfpathlineto{\pgfqpoint{4.866611in}{13.002896in}}%
\pgfpathlineto{\pgfqpoint{4.867259in}{13.002875in}}%
\pgfpathlineto{\pgfqpoint{4.868550in}{12.998809in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{12.993195in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{12.993158in}}%
\pgfpathlineto{\pgfqpoint{4.873650in}{12.987509in}}%
\pgfpathlineto{\pgfqpoint{4.873965in}{12.987508in}}%
\pgfpathlineto{\pgfqpoint{4.875850in}{12.983325in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{12.983272in}}%
\pgfpathlineto{\pgfqpoint{4.877410in}{12.980597in}}%
\pgfpathlineto{\pgfqpoint{4.877720in}{12.980591in}}%
\pgfpathlineto{\pgfqpoint{4.878960in}{12.979267in}}%
\pgfpathlineto{\pgfqpoint{4.879269in}{12.979266in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{12.974621in}}%
\pgfpathlineto{\pgfqpoint{4.880808in}{12.974619in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{12.969627in}}%
\pgfpathlineto{\pgfqpoint{4.883859in}{12.969580in}}%
\pgfpathlineto{\pgfqpoint{4.885973in}{12.964149in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{12.964124in}}%
\pgfpathlineto{\pgfqpoint{4.887771in}{12.961423in}}%
\pgfpathlineto{\pgfqpoint{4.888665in}{12.961399in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{12.956019in}}%
\pgfpathlineto{\pgfqpoint{4.890740in}{12.956007in}}%
\pgfpathlineto{\pgfqpoint{4.893383in}{12.949360in}}%
\pgfpathlineto{\pgfqpoint{4.894258in}{12.949343in}}%
\pgfpathlineto{\pgfqpoint{4.895421in}{12.946833in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{12.946803in}}%
\pgfpathlineto{\pgfqpoint{4.897442in}{12.941707in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.938643in}}%
\pgfpathlineto{\pgfqpoint{4.901153in}{12.935234in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{12.934118in}}%
\pgfpathlineto{\pgfqpoint{4.903972in}{12.929278in}}%
\pgfpathlineto{\pgfqpoint{4.905649in}{12.927999in}}%
\pgfpathlineto{\pgfqpoint{4.907314in}{12.921934in}}%
\pgfpathlineto{\pgfqpoint{4.909244in}{12.920940in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.917389in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.915098in}}%
\pgfpathlineto{\pgfqpoint{4.912518in}{12.915008in}}%
\pgfpathlineto{\pgfqpoint{4.913870in}{12.910388in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{12.909326in}}%
\pgfpathlineto{\pgfqpoint{4.916286in}{12.906216in}}%
\pgfpathlineto{\pgfqpoint{4.918150in}{12.905238in}}%
\pgfpathlineto{\pgfqpoint{4.919736in}{12.900766in}}%
\pgfpathlineto{\pgfqpoint{4.921313in}{12.899795in}}%
\pgfpathlineto{\pgfqpoint{4.923140in}{12.896604in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{4.927012in}{12.892437in}}%
\pgfpathlineto{\pgfqpoint{4.927780in}{12.891791in}}%
\pgfpathlineto{\pgfqpoint{4.929308in}{12.890328in}}%
\pgfpathlineto{\pgfqpoint{4.930069in}{12.889271in}}%
\pgfpathlineto{\pgfqpoint{4.931331in}{12.888297in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{12.887279in}}%
\pgfpathlineto{\pgfqpoint{4.935082in}{12.886309in}}%
\pgfpathlineto{\pgfqpoint{4.938779in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{12.866561in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{12.865654in}}%
\pgfpathlineto{\pgfqpoint{4.942182in}{12.863786in}}%
\pgfpathlineto{\pgfqpoint{4.942906in}{12.863775in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{12.861083in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{12.860193in}}%
\pgfpathlineto{\pgfqpoint{4.947440in}{12.856039in}}%
\pgfpathlineto{\pgfqpoint{4.947913in}{12.855993in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{12.853327in}}%
\pgfpathlineto{\pgfqpoint{4.949560in}{12.853291in}}%
\pgfpathlineto{\pgfqpoint{4.950964in}{12.850851in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{12.850840in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{12.848257in}}%
\pgfpathlineto{\pgfqpoint{4.953749in}{12.848246in}}%
\pgfpathlineto{\pgfqpoint{4.954900in}{12.846598in}}%
\pgfpathlineto{\pgfqpoint{4.955589in}{12.846595in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{12.842671in}}%
\pgfpathlineto{\pgfqpoint{4.958777in}{12.841101in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{12.841084in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{12.838523in}}%
\pgfpathlineto{\pgfqpoint{4.962372in}{12.837721in}}%
\pgfpathlineto{\pgfqpoint{4.963929in}{12.833208in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{12.832465in}}%
\pgfpathlineto{\pgfqpoint{4.966797in}{12.830722in}}%
\pgfpathlineto{\pgfqpoint{4.967672in}{12.830694in}}%
\pgfpathlineto{\pgfqpoint{4.969198in}{12.826303in}}%
\pgfpathlineto{\pgfqpoint{4.970714in}{12.826114in}}%
\pgfpathlineto{\pgfqpoint{4.972007in}{12.824567in}}%
\pgfpathlineto{\pgfqpoint{4.972436in}{12.824561in}}%
\pgfpathlineto{\pgfqpoint{4.973934in}{12.820102in}}%
\pgfpathlineto{\pgfqpoint{4.974360in}{12.820061in}}%
\pgfpathlineto{\pgfqpoint{4.975634in}{12.818577in}}%
\pgfpathlineto{\pgfqpoint{4.977113in}{12.817727in}}%
\pgfpathlineto{\pgfqpoint{4.978374in}{12.813470in}}%
\pgfpathlineto{\pgfqpoint{4.979629in}{12.812421in}}%
\pgfpathlineto{\pgfqpoint{4.981085in}{12.810900in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{12.810885in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{12.804832in}}%
\pgfpathlineto{\pgfqpoint{4.984791in}{12.804792in}}%
\pgfpathlineto{\pgfqpoint{4.986015in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{4.987840in}{12.802502in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.797474in}}%
\pgfpathlineto{\pgfqpoint{4.989852in}{12.796698in}}%
\pgfpathlineto{\pgfqpoint{4.991450in}{12.794063in}}%
\pgfpathlineto{\pgfqpoint{4.991649in}{12.794057in}}%
\pgfpathlineto{\pgfqpoint{4.992841in}{12.792529in}}%
\pgfpathlineto{\pgfqpoint{4.993039in}{12.792523in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{12.790219in}}%
\pgfpathlineto{\pgfqpoint{4.994814in}{12.790216in}}%
\pgfpathlineto{\pgfqpoint{4.996187in}{12.787286in}}%
\pgfpathlineto{\pgfqpoint{4.997162in}{12.786379in}}%
\pgfpathlineto{\pgfqpoint{4.998522in}{12.784085in}}%
\pgfpathlineto{\pgfqpoint{4.998910in}{12.784078in}}%
\pgfpathlineto{\pgfqpoint{5.000260in}{12.781798in}}%
\pgfpathlineto{\pgfqpoint{5.001221in}{12.781027in}}%
\pgfpathlineto{\pgfqpoint{5.002940in}{12.778709in}}%
\pgfpathlineto{\pgfqpoint{5.003511in}{12.777992in}}%
\pgfpathlineto{\pgfqpoint{5.004649in}{12.776506in}}%
\pgfpathlineto{\pgfqpoint{5.005593in}{12.775644in}}%
\pgfpathlineto{\pgfqpoint{5.006721in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{5.008591in}{12.771905in}}%
\pgfpathlineto{\pgfqpoint{5.009149in}{12.771884in}}%
\pgfpathlineto{\pgfqpoint{5.010447in}{12.769618in}}%
\pgfpathlineto{\pgfqpoint{5.011370in}{12.769615in}}%
\pgfpathlineto{\pgfqpoint{5.012656in}{12.767359in}}%
\pgfpathlineto{\pgfqpoint{5.015210in}{12.766409in}}%
\pgfpathlineto{\pgfqpoint{5.017019in}{12.765137in}}%
\pgfpathlineto{\pgfqpoint{5.032069in}{12.764211in}}%
\pgfpathlineto{\pgfqpoint{5.033256in}{12.763297in}}%
\pgfpathlineto{\pgfqpoint{5.040922in}{12.762986in}}%
\pgfpathlineto{\pgfqpoint{5.042069in}{12.726468in}}%
\pgfpathlineto{\pgfqpoint{5.043373in}{12.725787in}}%
\pgfpathlineto{\pgfqpoint{5.044994in}{12.723511in}}%
\pgfpathlineto{\pgfqpoint{5.045317in}{12.723501in}}%
\pgfpathlineto{\pgfqpoint{5.046444in}{12.721721in}}%
\pgfpathlineto{\pgfqpoint{5.047566in}{12.721715in}}%
\pgfpathlineto{\pgfqpoint{5.049002in}{12.717108in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{12.717091in}}%
\pgfpathlineto{\pgfqpoint{5.053261in}{12.714307in}}%
\pgfpathlineto{\pgfqpoint{5.055132in}{12.713598in}}%
\pgfpathlineto{\pgfqpoint{5.056526in}{12.711124in}}%
\pgfpathlineto{\pgfqpoint{5.057297in}{12.711115in}}%
\pgfpathlineto{\pgfqpoint{5.058526in}{12.709079in}}%
\pgfpathlineto{\pgfqpoint{5.059291in}{12.709068in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{12.707643in}}%
\pgfpathlineto{\pgfqpoint{5.060663in}{12.707640in}}%
\pgfpathlineto{\pgfqpoint{5.062027in}{12.704890in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{12.704865in}}%
\pgfpathlineto{\pgfqpoint{5.065182in}{12.702392in}}%
\pgfpathlineto{\pgfqpoint{5.065928in}{12.702386in}}%
\pgfpathlineto{\pgfqpoint{5.067116in}{12.701060in}}%
\pgfpathlineto{\pgfqpoint{5.067264in}{12.701056in}}%
\pgfpathlineto{\pgfqpoint{5.068447in}{12.699744in}}%
\pgfpathlineto{\pgfqpoint{5.068594in}{12.699736in}}%
\pgfpathlineto{\pgfqpoint{5.069917in}{12.697979in}}%
\pgfpathlineto{\pgfqpoint{5.070649in}{12.697978in}}%
\pgfpathlineto{\pgfqpoint{5.071815in}{12.696678in}}%
\pgfpathlineto{\pgfqpoint{5.071961in}{12.696672in}}%
\pgfpathlineto{\pgfqpoint{5.073411in}{12.693208in}}%
\pgfpathlineto{\pgfqpoint{5.075571in}{12.693205in}}%
\pgfpathlineto{\pgfqpoint{5.077001in}{12.690163in}}%
\pgfpathlineto{\pgfqpoint{5.078848in}{12.690160in}}%
\pgfpathlineto{\pgfqpoint{5.079978in}{12.688995in}}%
\pgfpathlineto{\pgfqpoint{5.080963in}{12.688993in}}%
\pgfpathlineto{\pgfqpoint{5.082223in}{12.686071in}}%
\pgfpathlineto{\pgfqpoint{5.083199in}{12.685428in}}%
\pgfpathlineto{\pgfqpoint{5.084449in}{12.683719in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{12.682616in}}%
\pgfpathlineto{\pgfqpoint{5.087751in}{12.680473in}}%
\pgfpathlineto{\pgfqpoint{5.089115in}{12.679367in}}%
\pgfpathlineto{\pgfqpoint{5.090336in}{12.678289in}}%
\pgfpathlineto{\pgfqpoint{5.092493in}{12.677251in}}%
\pgfpathlineto{\pgfqpoint{5.093698in}{12.676235in}}%
\pgfpathlineto{\pgfqpoint{5.094498in}{12.676234in}}%
\pgfpathlineto{\pgfqpoint{5.095959in}{12.671723in}}%
\pgfpathlineto{\pgfqpoint{5.098593in}{12.671719in}}%
\pgfpathlineto{\pgfqpoint{5.099770in}{12.669293in}}%
\pgfpathlineto{\pgfqpoint{5.101849in}{12.668371in}}%
\pgfpathlineto{\pgfqpoint{5.103140in}{12.665975in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{12.665964in}}%
\pgfpathlineto{\pgfqpoint{5.105702in}{12.663827in}}%
\pgfpathlineto{\pgfqpoint{5.107607in}{12.662901in}}%
\pgfpathlineto{\pgfqpoint{5.108994in}{12.660392in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{12.660384in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{12.657486in}}%
\pgfpathlineto{\pgfqpoint{5.115087in}{12.656534in}}%
\pgfpathlineto{\pgfqpoint{5.116313in}{12.654149in}}%
\pgfpathlineto{\pgfqpoint{5.117776in}{12.654128in}}%
\pgfpathlineto{\pgfqpoint{5.119110in}{12.650783in}}%
\pgfpathlineto{\pgfqpoint{5.120678in}{12.650777in}}%
\pgfpathlineto{\pgfqpoint{5.121878in}{12.648979in}}%
\pgfpathlineto{\pgfqpoint{5.123309in}{12.648953in}}%
\pgfpathlineto{\pgfqpoint{5.124497in}{12.646085in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{12.646077in}}%
\pgfpathlineto{\pgfqpoint{5.127909in}{12.643269in}}%
\pgfpathlineto{\pgfqpoint{5.131276in}{12.642276in}}%
\pgfpathlineto{\pgfqpoint{5.132656in}{12.638139in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{12.638103in}}%
\pgfpathlineto{\pgfqpoint{5.137092in}{12.635335in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{12.635294in}}%
\pgfpathlineto{\pgfqpoint{5.140897in}{12.633169in}}%
\pgfpathlineto{\pgfqpoint{5.142447in}{12.632128in}}%
\pgfpathlineto{\pgfqpoint{5.143989in}{12.630338in}}%
\pgfpathlineto{\pgfqpoint{5.146283in}{12.629872in}}%
\pgfpathlineto{\pgfqpoint{5.147477in}{12.628133in}}%
\pgfpathlineto{\pgfqpoint{5.148881in}{12.628125in}}%
\pgfpathlineto{\pgfqpoint{5.150062in}{12.626047in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{12.625453in}}%
\pgfpathlineto{\pgfqpoint{5.152303in}{12.624564in}}%
\pgfpathlineto{\pgfqpoint{5.153364in}{12.624548in}}%
\pgfpathlineto{\pgfqpoint{5.154630in}{12.621984in}}%
\pgfpathlineto{\pgfqpoint{5.156936in}{12.621948in}}%
\pgfpathlineto{\pgfqpoint{5.158289in}{12.618611in}}%
\pgfpathlineto{\pgfqpoint{5.162611in}{12.617693in}}%
\pgfpathlineto{\pgfqpoint{5.163935in}{12.615204in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{12.615190in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{12.613558in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{12.613539in}}%
\pgfpathlineto{\pgfqpoint{5.168463in}{12.611948in}}%
\pgfpathlineto{\pgfqpoint{5.169260in}{12.611944in}}%
\pgfpathlineto{\pgfqpoint{5.170450in}{12.609469in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{12.609457in}}%
\pgfpathlineto{\pgfqpoint{5.173696in}{12.607531in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{12.607479in}}%
\pgfpathlineto{\pgfqpoint{5.175740in}{12.605030in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.604630in}}%
\pgfpathlineto{\pgfqpoint{5.179589in}{12.603036in}}%
\pgfpathlineto{\pgfqpoint{5.182438in}{12.601962in}}%
\pgfpathlineto{\pgfqpoint{5.183851in}{12.599041in}}%
\pgfpathlineto{\pgfqpoint{5.187673in}{12.598629in}}%
\pgfpathlineto{\pgfqpoint{5.188873in}{12.597059in}}%
\pgfpathlineto{\pgfqpoint{5.191804in}{12.596050in}}%
\pgfpathlineto{\pgfqpoint{5.193166in}{12.593169in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{12.593138in}}%
\pgfpathlineto{\pgfqpoint{5.196406in}{12.591651in}}%
\pgfpathlineto{\pgfqpoint{5.197566in}{12.591243in}}%
\pgfpathlineto{\pgfqpoint{5.198721in}{12.589292in}}%
\pgfpathlineto{\pgfqpoint{5.201804in}{12.588214in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.584784in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{12.583755in}}%
\pgfpathlineto{\pgfqpoint{5.208970in}{12.582316in}}%
\pgfpathlineto{\pgfqpoint{5.209735in}{12.582315in}}%
\pgfpathlineto{\pgfqpoint{5.210921in}{12.580752in}}%
\pgfpathlineto{\pgfqpoint{5.215776in}{12.579723in}}%
\pgfpathlineto{\pgfqpoint{5.217182in}{12.578200in}}%
\pgfpathlineto{\pgfqpoint{5.222001in}{12.577155in}}%
\pgfpathlineto{\pgfqpoint{5.223292in}{12.574632in}}%
\pgfpathlineto{\pgfqpoint{5.229025in}{12.573571in}}%
\pgfpathlineto{\pgfqpoint{5.230438in}{12.571444in}}%
\pgfpathlineto{\pgfqpoint{5.236091in}{12.570802in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{12.568676in}}%
\pgfpathlineto{\pgfqpoint{5.242519in}{12.567628in}}%
\pgfpathlineto{\pgfqpoint{5.243711in}{12.567008in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{12.566414in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{12.565568in}}%
\pgfpathlineto{\pgfqpoint{5.247035in}{12.564943in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.564201in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{12.562501in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.561487in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.560807in}}%
\pgfpathlineto{\pgfqpoint{5.260680in}{12.559691in}}%
\pgfpathlineto{\pgfqpoint{5.263998in}{12.558750in}}%
\pgfpathlineto{\pgfqpoint{5.265163in}{12.558077in}}%
\pgfpathlineto{\pgfqpoint{5.268963in}{12.557429in}}%
\pgfpathlineto{\pgfqpoint{5.270105in}{12.556885in}}%
\pgfpathlineto{\pgfqpoint{5.272641in}{12.556362in}}%
\pgfpathlineto{\pgfqpoint{5.273899in}{12.554704in}}%
\pgfpathlineto{\pgfqpoint{5.282667in}{12.554030in}}%
\pgfpathlineto{\pgfqpoint{5.283813in}{12.552946in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.552354in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.552354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.928168in}{13.190562in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{13.183599in}}%
\pgfpathlineto{\pgfqpoint{4.932136in}{13.175067in}}%
\pgfpathlineto{\pgfqpoint{4.938456in}{13.153144in}}%
\pgfpathlineto{\pgfqpoint{4.944155in}{13.133310in}}%
\pgfpathlineto{\pgfqpoint{4.952017in}{13.109742in}}%
\pgfpathlineto{\pgfqpoint{4.954284in}{13.103160in}}%
\pgfpathlineto{\pgfqpoint{4.960086in}{13.088230in}}%
\pgfpathlineto{\pgfqpoint{4.962720in}{13.081234in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{13.067476in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{13.061682in}}%
\pgfpathlineto{\pgfqpoint{4.973831in}{13.052564in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{13.052562in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{13.041797in}}%
\pgfpathlineto{\pgfqpoint{4.978391in}{13.041720in}}%
\pgfpathlineto{\pgfqpoint{4.980029in}{13.037372in}}%
\pgfpathlineto{\pgfqpoint{4.983274in}{13.027165in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{13.027141in}}%
\pgfpathlineto{\pgfqpoint{4.985681in}{13.021324in}}%
\pgfpathlineto{\pgfqpoint{4.986080in}{13.021304in}}%
\pgfpathlineto{\pgfqpoint{4.987670in}{13.017140in}}%
\pgfpathlineto{\pgfqpoint{4.991602in}{13.005814in}}%
\pgfpathlineto{\pgfqpoint{4.991992in}{13.005694in}}%
\pgfpathlineto{\pgfqpoint{4.993158in}{13.002894in}}%
\pgfpathlineto{\pgfqpoint{4.993545in}{13.002879in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{12.997399in}}%
\pgfpathlineto{\pgfqpoint{4.995858in}{12.997380in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{12.991745in}}%
\pgfpathlineto{\pgfqpoint{4.997769in}{12.991672in}}%
\pgfpathlineto{\pgfqpoint{5.001550in}{12.980611in}}%
\pgfpathlineto{\pgfqpoint{5.002300in}{12.980594in}}%
\pgfpathlineto{\pgfqpoint{5.005645in}{12.972352in}}%
\pgfpathlineto{\pgfqpoint{5.007486in}{12.969582in}}%
\pgfpathlineto{\pgfqpoint{5.009312in}{12.964144in}}%
\pgfpathlineto{\pgfqpoint{5.010765in}{12.961423in}}%
\pgfpathlineto{\pgfqpoint{5.011488in}{12.961399in}}%
\pgfpathlineto{\pgfqpoint{5.012928in}{12.956021in}}%
\pgfpathlineto{\pgfqpoint{5.013286in}{12.956004in}}%
\pgfpathlineto{\pgfqpoint{5.016846in}{12.946847in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{12.946803in}}%
\pgfpathlineto{\pgfqpoint{5.019309in}{12.941392in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{12.928048in}}%
\pgfpathlineto{\pgfqpoint{5.025193in}{12.928021in}}%
\pgfpathlineto{\pgfqpoint{5.026898in}{12.921934in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{12.920948in}}%
\pgfpathlineto{\pgfqpoint{5.029603in}{12.917388in}}%
\pgfpathlineto{\pgfqpoint{5.031279in}{12.911826in}}%
\pgfpathlineto{\pgfqpoint{5.031613in}{12.911815in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{12.907233in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.906213in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{12.899795in}}%
\pgfpathlineto{\pgfqpoint{5.038202in}{12.899795in}}%
\pgfpathlineto{\pgfqpoint{5.040468in}{12.895599in}}%
\pgfpathlineto{\pgfqpoint{5.041755in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{5.043353in}{12.891795in}}%
\pgfpathlineto{\pgfqpoint{5.046206in}{12.888298in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.887281in}}%
\pgfpathlineto{\pgfqpoint{5.052126in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.053661in}{12.866499in}}%
\pgfpathlineto{\pgfqpoint{5.053967in}{12.866454in}}%
\pgfpathlineto{\pgfqpoint{5.055188in}{12.863782in}}%
\pgfpathlineto{\pgfqpoint{5.055492in}{12.863776in}}%
\pgfpathlineto{\pgfqpoint{5.057007in}{12.860218in}}%
\pgfpathlineto{\pgfqpoint{5.057912in}{12.860196in}}%
\pgfpathlineto{\pgfqpoint{5.059413in}{12.856008in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.851986in}}%
\pgfpathlineto{\pgfqpoint{5.062685in}{12.850840in}}%
\pgfpathlineto{\pgfqpoint{5.063865in}{12.848252in}}%
\pgfpathlineto{\pgfqpoint{5.064159in}{12.848246in}}%
\pgfpathlineto{\pgfqpoint{5.065332in}{12.846596in}}%
\pgfpathlineto{\pgfqpoint{5.065624in}{12.846595in}}%
\pgfpathlineto{\pgfqpoint{5.067081in}{12.842137in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{12.841089in}}%
\pgfpathlineto{\pgfqpoint{5.069682in}{12.838520in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{12.837723in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.833207in}}%
\pgfpathlineto{\pgfqpoint{5.073110in}{12.833204in}}%
\pgfpathlineto{\pgfqpoint{5.074525in}{12.830717in}}%
\pgfpathlineto{\pgfqpoint{5.075089in}{12.830693in}}%
\pgfpathlineto{\pgfqpoint{5.076773in}{12.826244in}}%
\pgfpathlineto{\pgfqpoint{5.077331in}{12.826116in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{12.821044in}}%
\pgfpathlineto{\pgfqpoint{5.080383in}{12.820049in}}%
\pgfpathlineto{\pgfqpoint{5.081759in}{12.818556in}}%
\pgfpathlineto{\pgfqpoint{5.085300in}{12.810904in}}%
\pgfpathlineto{\pgfqpoint{5.086111in}{12.810888in}}%
\pgfpathlineto{\pgfqpoint{5.087456in}{12.804829in}}%
\pgfpathlineto{\pgfqpoint{5.088259in}{12.804796in}}%
\pgfpathlineto{\pgfqpoint{5.089593in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{5.091977in}{12.797466in}}%
\pgfpathlineto{\pgfqpoint{5.095381in}{12.790222in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.790217in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{12.787262in}}%
\pgfpathlineto{\pgfqpoint{5.099765in}{12.782610in}}%
\pgfpathlineto{\pgfqpoint{5.100531in}{12.781780in}}%
\pgfpathlineto{\pgfqpoint{5.103320in}{12.776506in}}%
\pgfpathlineto{\pgfqpoint{5.104075in}{12.775644in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.772593in}}%
\pgfpathlineto{\pgfqpoint{5.106826in}{12.771886in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{12.769616in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{12.769615in}}%
\pgfpathlineto{\pgfqpoint{5.110039in}{12.767343in}}%
\pgfpathlineto{\pgfqpoint{5.111509in}{12.766055in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{12.764409in}}%
\pgfpathlineto{\pgfqpoint{5.115146in}{12.764220in}}%
\pgfpathlineto{\pgfqpoint{5.129656in}{12.763127in}}%
\pgfpathlineto{\pgfqpoint{5.130337in}{12.762986in}}%
\pgfpathlineto{\pgfqpoint{5.131469in}{12.726466in}}%
\pgfpathlineto{\pgfqpoint{5.132146in}{12.725788in}}%
\pgfpathlineto{\pgfqpoint{5.134613in}{12.721719in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.721714in}}%
\pgfpathlineto{\pgfqpoint{5.136834in}{12.717103in}}%
\pgfpathlineto{\pgfqpoint{5.138158in}{12.717092in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{12.713671in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{12.713605in}}%
\pgfpathlineto{\pgfqpoint{5.141873in}{12.711120in}}%
\pgfpathlineto{\pgfqpoint{5.142089in}{12.711117in}}%
\pgfpathlineto{\pgfqpoint{5.143386in}{12.709073in}}%
\pgfpathlineto{\pgfqpoint{5.143602in}{12.709069in}}%
\pgfpathlineto{\pgfqpoint{5.145106in}{12.706253in}}%
\pgfpathlineto{\pgfqpoint{5.145534in}{12.706240in}}%
\pgfpathlineto{\pgfqpoint{5.146813in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{5.147026in}{12.704864in}}%
\pgfpathlineto{\pgfqpoint{5.148510in}{12.701086in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{12.701054in}}%
\pgfpathlineto{\pgfqpoint{5.150824in}{12.697979in}}%
\pgfpathlineto{\pgfqpoint{5.151661in}{12.697978in}}%
\pgfpathlineto{\pgfqpoint{5.153533in}{12.693209in}}%
\pgfpathlineto{\pgfqpoint{5.155185in}{12.693205in}}%
\pgfpathlineto{\pgfqpoint{5.156623in}{12.690162in}}%
\pgfpathlineto{\pgfqpoint{5.157440in}{12.690160in}}%
\pgfpathlineto{\pgfqpoint{5.158662in}{12.688994in}}%
\pgfpathlineto{\pgfqpoint{5.158865in}{12.688993in}}%
\pgfpathlineto{\pgfqpoint{5.160282in}{12.685452in}}%
\pgfpathlineto{\pgfqpoint{5.160887in}{12.684345in}}%
\pgfpathlineto{\pgfqpoint{5.162493in}{12.682627in}}%
\pgfpathlineto{\pgfqpoint{5.163492in}{12.681535in}}%
\pgfpathlineto{\pgfqpoint{5.165081in}{12.678299in}}%
\pgfpathlineto{\pgfqpoint{5.166858in}{12.677253in}}%
\pgfpathlineto{\pgfqpoint{5.168036in}{12.676235in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{12.676234in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{12.671722in}}%
\pgfpathlineto{\pgfqpoint{5.170957in}{12.671719in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{12.669287in}}%
\pgfpathlineto{\pgfqpoint{5.173269in}{12.668375in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{12.665968in}}%
\pgfpathlineto{\pgfqpoint{5.175181in}{12.665964in}}%
\pgfpathlineto{\pgfqpoint{5.176321in}{12.663817in}}%
\pgfpathlineto{\pgfqpoint{5.177267in}{12.662901in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{12.660388in}}%
\pgfpathlineto{\pgfqpoint{5.179524in}{12.660384in}}%
\pgfpathlineto{\pgfqpoint{5.180645in}{12.657485in}}%
\pgfpathlineto{\pgfqpoint{5.182317in}{12.656533in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{12.654137in}}%
\pgfpathlineto{\pgfqpoint{5.183979in}{12.654129in}}%
\pgfpathlineto{\pgfqpoint{5.185446in}{12.650780in}}%
\pgfpathlineto{\pgfqpoint{5.185995in}{12.650777in}}%
\pgfpathlineto{\pgfqpoint{5.187269in}{12.648966in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{12.648956in}}%
\pgfpathlineto{\pgfqpoint{5.188899in}{12.646083in}}%
\pgfpathlineto{\pgfqpoint{5.189980in}{12.646077in}}%
\pgfpathlineto{\pgfqpoint{5.191235in}{12.642286in}}%
\pgfpathlineto{\pgfqpoint{5.193017in}{12.642275in}}%
\pgfpathlineto{\pgfqpoint{5.194434in}{12.638129in}}%
\pgfpathlineto{\pgfqpoint{5.196019in}{12.638103in}}%
\pgfpathlineto{\pgfqpoint{5.197245in}{12.635324in}}%
\pgfpathlineto{\pgfqpoint{5.198465in}{12.635294in}}%
\pgfpathlineto{\pgfqpoint{5.199679in}{12.632161in}}%
\pgfpathlineto{\pgfqpoint{5.200543in}{12.631716in}}%
\pgfpathlineto{\pgfqpoint{5.201748in}{12.629898in}}%
\pgfpathlineto{\pgfqpoint{5.202605in}{12.629874in}}%
\pgfpathlineto{\pgfqpoint{5.203799in}{12.628130in}}%
\pgfpathlineto{\pgfqpoint{5.204310in}{12.628125in}}%
\pgfpathlineto{\pgfqpoint{5.205497in}{12.625461in}}%
\pgfpathlineto{\pgfqpoint{5.207183in}{12.624550in}}%
\pgfpathlineto{\pgfqpoint{5.208524in}{12.621952in}}%
\pgfpathlineto{\pgfqpoint{5.209358in}{12.621949in}}%
\pgfpathlineto{\pgfqpoint{5.210854in}{12.618608in}}%
\pgfpathlineto{\pgfqpoint{5.212998in}{12.617693in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{12.613576in}}%
\pgfpathlineto{\pgfqpoint{5.215938in}{12.613540in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{12.611945in}}%
\pgfpathlineto{\pgfqpoint{5.217234in}{12.611944in}}%
\pgfpathlineto{\pgfqpoint{5.218363in}{12.609465in}}%
\pgfpathlineto{\pgfqpoint{5.219166in}{12.609458in}}%
\pgfpathlineto{\pgfqpoint{5.220765in}{12.605034in}}%
\pgfpathlineto{\pgfqpoint{5.222828in}{12.604635in}}%
\pgfpathlineto{\pgfqpoint{5.224090in}{12.603030in}}%
\pgfpathlineto{\pgfqpoint{5.225345in}{12.601080in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{12.601075in}}%
\pgfpathlineto{\pgfqpoint{5.227061in}{12.599034in}}%
\pgfpathlineto{\pgfqpoint{5.228457in}{12.598636in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{12.596129in}}%
\pgfpathlineto{\pgfqpoint{5.231226in}{12.595088in}}%
\pgfpathlineto{\pgfqpoint{5.232447in}{12.593154in}}%
\pgfpathlineto{\pgfqpoint{5.233055in}{12.593138in}}%
\pgfpathlineto{\pgfqpoint{5.234268in}{12.591647in}}%
\pgfpathlineto{\pgfqpoint{5.236675in}{12.588221in}}%
\pgfpathlineto{\pgfqpoint{5.237423in}{12.587773in}}%
\pgfpathlineto{\pgfqpoint{5.238912in}{12.584779in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{12.583755in}}%
\pgfpathlineto{\pgfqpoint{5.242450in}{12.580751in}}%
\pgfpathlineto{\pgfqpoint{5.245072in}{12.579725in}}%
\pgfpathlineto{\pgfqpoint{5.247094in}{12.577156in}}%
\pgfpathlineto{\pgfqpoint{5.249241in}{12.576121in}}%
\pgfpathlineto{\pgfqpoint{5.250805in}{12.574616in}}%
\pgfpathlineto{\pgfqpoint{5.252641in}{12.573574in}}%
\pgfpathlineto{\pgfqpoint{5.254184in}{12.571443in}}%
\pgfpathlineto{\pgfqpoint{5.256689in}{12.570803in}}%
\pgfpathlineto{\pgfqpoint{5.257933in}{12.568674in}}%
\pgfpathlineto{\pgfqpoint{5.260265in}{12.567629in}}%
\pgfpathlineto{\pgfqpoint{5.261763in}{12.565578in}}%
\pgfpathlineto{\pgfqpoint{5.263387in}{12.564941in}}%
\pgfpathlineto{\pgfqpoint{5.264867in}{12.562502in}}%
\pgfpathlineto{\pgfqpoint{5.268067in}{12.561488in}}%
\pgfpathlineto{\pgfqpoint{5.269256in}{12.560804in}}%
\pgfpathlineto{\pgfqpoint{5.270178in}{12.559694in}}%
\pgfpathlineto{\pgfqpoint{5.271357in}{12.558757in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{12.558072in}}%
\pgfpathlineto{\pgfqpoint{5.274348in}{12.557429in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{12.556365in}}%
\pgfpathlineto{\pgfqpoint{5.277942in}{12.554694in}}%
\pgfpathlineto{\pgfqpoint{5.281738in}{12.554030in}}%
\pgfpathlineto{\pgfqpoint{5.282866in}{12.552946in}}%
\pgfpathlineto{\pgfqpoint{5.284858in}{12.552350in}}%
\pgfpathlineto{\pgfqpoint{5.286096in}{12.551277in}}%
\pgfpathlineto{\pgfqpoint{5.289042in}{12.550258in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{12.547904in}}%
\pgfpathlineto{\pgfqpoint{5.292437in}{12.546989in}}%
\pgfpathlineto{\pgfqpoint{5.293879in}{12.545183in}}%
\pgfpathlineto{\pgfqpoint{5.295431in}{12.544280in}}%
\pgfpathlineto{\pgfqpoint{5.296619in}{12.542815in}}%
\pgfpathlineto{\pgfqpoint{5.297919in}{12.542244in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{12.540511in}}%
\pgfpathlineto{\pgfqpoint{5.301664in}{12.539948in}}%
\pgfpathlineto{\pgfqpoint{5.303054in}{12.538262in}}%
\pgfpathlineto{\pgfqpoint{5.305584in}{12.537333in}}%
\pgfpathlineto{\pgfqpoint{5.306726in}{12.536815in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{12.536024in}}%
\pgfpathlineto{\pgfqpoint{5.310345in}{12.535500in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{12.535203in}}%
\pgfpathlineto{\pgfqpoint{5.312915in}{12.534130in}}%
\pgfpathlineto{\pgfqpoint{5.315129in}{12.533026in}}%
\pgfpathlineto{\pgfqpoint{5.316339in}{12.531997in}}%
\pgfpathlineto{\pgfqpoint{5.317215in}{12.530936in}}%
\pgfpathlineto{\pgfqpoint{5.318632in}{12.529028in}}%
\pgfpathlineto{\pgfqpoint{5.322088in}{12.528031in}}%
\pgfpathlineto{\pgfqpoint{5.323266in}{12.527510in}}%
\pgfpathlineto{\pgfqpoint{5.341202in}{12.526983in}}%
\pgfpathlineto{\pgfqpoint{5.342394in}{12.525686in}}%
\pgfpathlineto{\pgfqpoint{5.345447in}{12.525168in}}%
\pgfpathlineto{\pgfqpoint{5.346620in}{12.523868in}}%
\pgfpathlineto{\pgfqpoint{5.349623in}{12.523355in}}%
\pgfpathlineto{\pgfqpoint{5.350777in}{12.522548in}}%
\pgfpathlineto{\pgfqpoint{5.357122in}{12.521554in}}%
\pgfpathlineto{\pgfqpoint{5.358336in}{12.521225in}}%
\pgfpathlineto{\pgfqpoint{5.364135in}{12.520263in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{12.520007in}}%
\pgfpathlineto{\pgfqpoint{5.375267in}{12.518979in}}%
\pgfpathlineto{\pgfqpoint{5.376484in}{12.518713in}}%
\pgfpathlineto{\pgfqpoint{5.377955in}{12.518205in}}%
\pgfpathlineto{\pgfqpoint{5.379073in}{12.487253in}}%
\pgfpathlineto{\pgfqpoint{5.380016in}{12.486240in}}%
\pgfpathlineto{\pgfqpoint{5.381381in}{12.486088in}}%
\pgfpathlineto{\pgfqpoint{5.381976in}{12.486081in}}%
\pgfpathlineto{\pgfqpoint{5.383162in}{12.483909in}}%
\pgfpathlineto{\pgfqpoint{5.385098in}{12.483611in}}%
\pgfpathlineto{\pgfqpoint{5.386269in}{12.482318in}}%
\pgfpathlineto{\pgfqpoint{5.388844in}{12.481325in}}%
\pgfpathlineto{\pgfqpoint{5.390656in}{12.479238in}}%
\pgfpathlineto{\pgfqpoint{5.395211in}{12.478706in}}%
\pgfpathlineto{\pgfqpoint{5.396417in}{12.476969in}}%
\pgfpathlineto{\pgfqpoint{5.402365in}{12.475837in}}%
\pgfpathlineto{\pgfqpoint{5.403226in}{12.475207in}}%
\pgfpathlineto{\pgfqpoint{5.404395in}{12.474603in}}%
\pgfpathlineto{\pgfqpoint{5.409325in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.410467in}{12.472832in}}%
\pgfpathlineto{\pgfqpoint{5.414760in}{12.471779in}}%
\pgfpathlineto{\pgfqpoint{5.416175in}{12.471665in}}%
\pgfpathlineto{\pgfqpoint{5.420081in}{12.470873in}}%
\pgfpathlineto{\pgfqpoint{5.421249in}{12.470090in}}%
\pgfpathlineto{\pgfqpoint{5.424289in}{12.469410in}}%
\pgfpathlineto{\pgfqpoint{5.425438in}{12.468745in}}%
\pgfpathlineto{\pgfqpoint{5.429630in}{12.468051in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{12.467368in}}%
\pgfpathlineto{\pgfqpoint{5.433615in}{12.466789in}}%
\pgfpathlineto{\pgfqpoint{5.434792in}{12.466094in}}%
\pgfpathlineto{\pgfqpoint{5.439717in}{12.465380in}}%
\pgfpathlineto{\pgfqpoint{5.440866in}{12.464064in}}%
\pgfpathlineto{\pgfqpoint{5.445279in}{12.463313in}}%
\pgfpathlineto{\pgfqpoint{5.446602in}{12.461934in}}%
\pgfpathlineto{\pgfqpoint{5.452341in}{12.461138in}}%
\pgfpathlineto{\pgfqpoint{5.453499in}{12.460483in}}%
\pgfpathlineto{\pgfqpoint{5.456054in}{12.459662in}}%
\pgfpathlineto{\pgfqpoint{5.457195in}{12.458834in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.457983in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.457983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110750in}{13.091551in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{13.081236in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{13.074252in}}%
\pgfpathlineto{\pgfqpoint{5.121518in}{13.058750in}}%
\pgfpathlineto{\pgfqpoint{5.121997in}{13.058745in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{13.027153in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{13.027137in}}%
\pgfpathlineto{\pgfqpoint{5.134599in}{13.021323in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{13.021221in}}%
\pgfpathlineto{\pgfqpoint{5.137767in}{13.011504in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{13.011495in}}%
\pgfpathlineto{\pgfqpoint{5.143109in}{12.997390in}}%
\pgfpathlineto{\pgfqpoint{5.143549in}{12.997378in}}%
\pgfpathlineto{\pgfqpoint{5.145739in}{12.987511in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{12.987507in}}%
\pgfpathlineto{\pgfqpoint{5.153046in}{12.969622in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{12.969592in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.956034in}}%
\pgfpathlineto{\pgfqpoint{5.158496in}{12.956012in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{12.928047in}}%
\pgfpathlineto{\pgfqpoint{5.169061in}{12.928011in}}%
\pgfpathlineto{\pgfqpoint{5.170648in}{12.921933in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.920956in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.915107in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{12.915096in}}%
\pgfpathlineto{\pgfqpoint{5.175352in}{12.910355in}}%
\pgfpathlineto{\pgfqpoint{5.181492in}{12.896604in}}%
\pgfpathlineto{\pgfqpoint{5.183004in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{5.184507in}{12.891796in}}%
\pgfpathlineto{\pgfqpoint{5.188228in}{12.887083in}}%
\pgfpathlineto{\pgfqpoint{5.190068in}{12.886307in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.191895in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{12.866490in}}%
\pgfpathlineto{\pgfqpoint{5.195151in}{12.861098in}}%
\pgfpathlineto{\pgfqpoint{5.196942in}{12.860195in}}%
\pgfpathlineto{\pgfqpoint{5.198721in}{12.854479in}}%
\pgfpathlineto{\pgfqpoint{5.207433in}{12.837733in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{12.837724in}}%
\pgfpathlineto{\pgfqpoint{5.209481in}{12.833206in}}%
\pgfpathlineto{\pgfqpoint{5.240795in}{12.766410in}}%
\pgfpathlineto{\pgfqpoint{5.241696in}{12.765328in}}%
\pgfpathlineto{\pgfqpoint{5.245563in}{12.764219in}}%
\pgfpathlineto{\pgfqpoint{5.256259in}{12.763127in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.762986in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.725788in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{12.725085in}}%
\pgfpathlineto{\pgfqpoint{5.261583in}{12.717108in}}%
\pgfpathlineto{\pgfqpoint{5.263241in}{12.717090in}}%
\pgfpathlineto{\pgfqpoint{5.265436in}{12.711134in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.711117in}}%
\pgfpathlineto{\pgfqpoint{5.267883in}{12.707654in}}%
\pgfpathlineto{\pgfqpoint{5.268153in}{12.707644in}}%
\pgfpathlineto{\pgfqpoint{5.269770in}{12.704874in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{12.701073in}}%
\pgfpathlineto{\pgfqpoint{5.271909in}{12.701060in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.697979in}}%
\pgfpathlineto{\pgfqpoint{5.273767in}{12.697978in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{12.693207in}}%
\pgfpathlineto{\pgfqpoint{5.276659in}{12.693205in}}%
\pgfpathlineto{\pgfqpoint{5.278223in}{12.690160in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.690159in}}%
\pgfpathlineto{\pgfqpoint{5.280293in}{12.686072in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.685436in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{12.681555in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{12.680447in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.677262in}}%
\pgfpathlineto{\pgfqpoint{5.286909in}{12.676235in}}%
\pgfpathlineto{\pgfqpoint{5.288661in}{12.671721in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{12.671719in}}%
\pgfpathlineto{\pgfqpoint{5.290401in}{12.669269in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{12.668373in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{12.663831in}}%
\pgfpathlineto{\pgfqpoint{5.293847in}{12.662905in}}%
\pgfpathlineto{\pgfqpoint{5.295552in}{12.660385in}}%
\pgfpathlineto{\pgfqpoint{5.295795in}{12.660384in}}%
\pgfpathlineto{\pgfqpoint{5.297005in}{12.657484in}}%
\pgfpathlineto{\pgfqpoint{5.297729in}{12.656539in}}%
\pgfpathlineto{\pgfqpoint{5.298930in}{12.654137in}}%
\pgfpathlineto{\pgfqpoint{5.299169in}{12.654130in}}%
\pgfpathlineto{\pgfqpoint{5.301078in}{12.648989in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{12.648955in}}%
\pgfpathlineto{\pgfqpoint{5.303208in}{12.646082in}}%
\pgfpathlineto{\pgfqpoint{5.303678in}{12.646078in}}%
\pgfpathlineto{\pgfqpoint{5.305086in}{12.642284in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{12.642276in}}%
\pgfpathlineto{\pgfqpoint{5.307647in}{12.638121in}}%
\pgfpathlineto{\pgfqpoint{5.308341in}{12.638106in}}%
\pgfpathlineto{\pgfqpoint{5.309493in}{12.635320in}}%
\pgfpathlineto{\pgfqpoint{5.310182in}{12.635298in}}%
\pgfpathlineto{\pgfqpoint{5.311555in}{12.632137in}}%
\pgfpathlineto{\pgfqpoint{5.316748in}{12.624555in}}%
\pgfpathlineto{\pgfqpoint{5.316972in}{12.624549in}}%
\pgfpathlineto{\pgfqpoint{5.318308in}{12.621950in}}%
\pgfpathlineto{\pgfqpoint{5.318530in}{12.621949in}}%
\pgfpathlineto{\pgfqpoint{5.320080in}{12.618604in}}%
\pgfpathlineto{\pgfqpoint{5.321180in}{12.617693in}}%
\pgfpathlineto{\pgfqpoint{5.323150in}{12.613554in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{12.613538in}}%
\pgfpathlineto{\pgfqpoint{5.325105in}{12.609468in}}%
\pgfpathlineto{\pgfqpoint{5.325969in}{12.609458in}}%
\pgfpathlineto{\pgfqpoint{5.327688in}{12.605027in}}%
\pgfpathlineto{\pgfqpoint{5.328543in}{12.604651in}}%
\pgfpathlineto{\pgfqpoint{5.329821in}{12.601963in}}%
\pgfpathlineto{\pgfqpoint{5.330881in}{12.601076in}}%
\pgfpathlineto{\pgfqpoint{5.332147in}{12.599030in}}%
\pgfpathlineto{\pgfqpoint{5.332777in}{12.598650in}}%
\pgfpathlineto{\pgfqpoint{5.334243in}{12.596123in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{12.595105in}}%
\pgfpathlineto{\pgfqpoint{5.336322in}{12.591657in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{12.591648in}}%
\pgfpathlineto{\pgfqpoint{5.338385in}{12.588240in}}%
\pgfpathlineto{\pgfqpoint{5.339410in}{12.587779in}}%
\pgfpathlineto{\pgfqpoint{5.341245in}{12.583765in}}%
\pgfpathlineto{\pgfqpoint{5.342056in}{12.583293in}}%
\pgfpathlineto{\pgfqpoint{5.343671in}{12.580745in}}%
\pgfpathlineto{\pgfqpoint{5.345075in}{12.579726in}}%
\pgfpathlineto{\pgfqpoint{5.347465in}{12.577155in}}%
\pgfpathlineto{\pgfqpoint{5.348060in}{12.576125in}}%
\pgfpathlineto{\pgfqpoint{5.350422in}{12.573579in}}%
\pgfpathlineto{\pgfqpoint{5.351205in}{12.572491in}}%
\pgfpathlineto{\pgfqpoint{5.352569in}{12.570833in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{12.570802in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{12.568673in}}%
\pgfpathlineto{\pgfqpoint{5.356043in}{12.567630in}}%
\pgfpathlineto{\pgfqpoint{5.357954in}{12.564943in}}%
\pgfpathlineto{\pgfqpoint{5.359093in}{12.564203in}}%
\pgfpathlineto{\pgfqpoint{5.360227in}{12.562500in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{12.561487in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{12.558763in}}%
\pgfpathlineto{\pgfqpoint{5.365270in}{12.558073in}}%
\pgfpathlineto{\pgfqpoint{5.366745in}{12.556885in}}%
\pgfpathlineto{\pgfqpoint{5.367663in}{12.556364in}}%
\pgfpathlineto{\pgfqpoint{5.369306in}{12.554659in}}%
\pgfpathlineto{\pgfqpoint{5.371301in}{12.554031in}}%
\pgfpathlineto{\pgfqpoint{5.372562in}{12.552946in}}%
\pgfpathlineto{\pgfqpoint{5.373459in}{12.552351in}}%
\pgfpathlineto{\pgfqpoint{5.374710in}{12.551277in}}%
\pgfpathlineto{\pgfqpoint{5.376309in}{12.550261in}}%
\pgfpathlineto{\pgfqpoint{5.378074in}{12.547894in}}%
\pgfpathlineto{\pgfqpoint{5.382780in}{12.541672in}}%
\pgfpathlineto{\pgfqpoint{5.383298in}{12.541670in}}%
\pgfpathlineto{\pgfqpoint{5.384673in}{12.539948in}}%
\pgfpathlineto{\pgfqpoint{5.385529in}{12.539357in}}%
\pgfpathlineto{\pgfqpoint{5.386892in}{12.537336in}}%
\pgfpathlineto{\pgfqpoint{5.388586in}{12.536814in}}%
\pgfpathlineto{\pgfqpoint{5.389765in}{12.536025in}}%
\pgfpathlineto{\pgfqpoint{5.391941in}{12.535203in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{12.533607in}}%
\pgfpathlineto{\pgfqpoint{5.394263in}{12.533026in}}%
\pgfpathlineto{\pgfqpoint{5.395745in}{12.530402in}}%
\pgfpathlineto{\pgfqpoint{5.396401in}{12.530399in}}%
\pgfpathlineto{\pgfqpoint{5.397707in}{12.528524in}}%
\pgfpathlineto{\pgfqpoint{5.400140in}{12.527506in}}%
\pgfpathlineto{\pgfqpoint{5.401588in}{12.527254in}}%
\pgfpathlineto{\pgfqpoint{5.411812in}{12.526154in}}%
\pgfpathlineto{\pgfqpoint{5.413196in}{12.525176in}}%
\pgfpathlineto{\pgfqpoint{5.414267in}{12.525168in}}%
\pgfpathlineto{\pgfqpoint{5.415486in}{12.523867in}}%
\pgfpathlineto{\pgfqpoint{5.417001in}{12.523354in}}%
\pgfpathlineto{\pgfqpoint{5.418207in}{12.522548in}}%
\pgfpathlineto{\pgfqpoint{5.421791in}{12.521554in}}%
\pgfpathlineto{\pgfqpoint{5.423269in}{12.520780in}}%
\pgfpathlineto{\pgfqpoint{5.428523in}{12.519988in}}%
\pgfpathlineto{\pgfqpoint{5.429820in}{12.519492in}}%
\pgfpathlineto{\pgfqpoint{5.434660in}{12.518400in}}%
\pgfpathlineto{\pgfqpoint{5.434801in}{12.518206in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{12.487247in}}%
\pgfpathlineto{\pgfqpoint{5.437186in}{12.486083in}}%
\pgfpathlineto{\pgfqpoint{5.437325in}{12.486081in}}%
\pgfpathlineto{\pgfqpoint{5.438578in}{12.483617in}}%
\pgfpathlineto{\pgfqpoint{5.439272in}{12.483611in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{12.482317in}}%
\pgfpathlineto{\pgfqpoint{5.441478in}{12.481328in}}%
\pgfpathlineto{\pgfqpoint{5.443802in}{12.479235in}}%
\pgfpathlineto{\pgfqpoint{5.445294in}{12.478709in}}%
\pgfpathlineto{\pgfqpoint{5.446643in}{12.476966in}}%
\pgfpathlineto{\pgfqpoint{5.449587in}{12.475838in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{12.475212in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{12.474601in}}%
\pgfpathlineto{\pgfqpoint{5.453809in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{12.472829in}}%
\pgfpathlineto{\pgfqpoint{5.456930in}{12.471784in}}%
\pgfpathlineto{\pgfqpoint{5.459631in}{12.470876in}}%
\pgfpathlineto{\pgfqpoint{5.461415in}{12.470085in}}%
\pgfpathlineto{\pgfqpoint{5.462682in}{12.468747in}}%
\pgfpathlineto{\pgfqpoint{5.465573in}{12.468051in}}%
\pgfpathlineto{\pgfqpoint{5.466820in}{12.467365in}}%
\pgfpathlineto{\pgfqpoint{5.467813in}{12.466789in}}%
\pgfpathlineto{\pgfqpoint{5.469172in}{12.465385in}}%
\pgfpathlineto{\pgfqpoint{5.471258in}{12.465380in}}%
\pgfpathlineto{\pgfqpoint{5.472478in}{12.464059in}}%
\pgfpathlineto{\pgfqpoint{5.474296in}{12.463313in}}%
\pgfpathlineto{\pgfqpoint{5.475741in}{12.461931in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.461138in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{12.459675in}}%
\pgfpathlineto{\pgfqpoint{5.481560in}{12.458831in}}%
\pgfpathlineto{\pgfqpoint{5.482731in}{12.457983in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{12.457268in}}%
\pgfpathlineto{\pgfqpoint{5.486329in}{12.455505in}}%
\pgfpathlineto{\pgfqpoint{5.488052in}{12.454596in}}%
\pgfpathlineto{\pgfqpoint{5.489194in}{12.453881in}}%
\pgfpathlineto{\pgfqpoint{5.490218in}{12.452769in}}%
\pgfpathlineto{\pgfqpoint{5.491914in}{12.451837in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{12.451073in}}%
\pgfpathlineto{\pgfqpoint{5.493936in}{12.451067in}}%
\pgfpathlineto{\pgfqpoint{5.495164in}{12.448767in}}%
\pgfpathlineto{\pgfqpoint{5.497160in}{12.448762in}}%
\pgfpathlineto{\pgfqpoint{5.498372in}{12.447396in}}%
\pgfpathlineto{\pgfqpoint{5.499250in}{12.447394in}}%
\pgfpathlineto{\pgfqpoint{5.500452in}{12.446197in}}%
\pgfpathlineto{\pgfqpoint{5.502624in}{12.445229in}}%
\pgfpathlineto{\pgfqpoint{5.503919in}{12.443844in}}%
\pgfpathlineto{\pgfqpoint{5.507126in}{12.442825in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{12.441649in}}%
\pgfpathlineto{\pgfqpoint{5.513215in}{12.440437in}}%
\pgfpathlineto{\pgfqpoint{5.514354in}{12.439094in}}%
\pgfpathlineto{\pgfqpoint{5.520074in}{12.438690in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{12.436936in}}%
\pgfpathlineto{\pgfqpoint{5.530563in}{12.436142in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.435187in}}%
\pgfpathlineto{\pgfqpoint{5.537072in}{12.434793in}}%
\pgfpathlineto{\pgfqpoint{5.538204in}{12.434022in}}%
\pgfpathlineto{\pgfqpoint{5.540079in}{12.433221in}}%
\pgfpathlineto{\pgfqpoint{5.541290in}{12.425361in}}%
\pgfpathlineto{\pgfqpoint{5.541847in}{12.424252in}}%
\pgfpathlineto{\pgfqpoint{5.543051in}{12.421938in}}%
\pgfpathlineto{\pgfqpoint{5.543143in}{12.421938in}}%
\pgfpathlineto{\pgfqpoint{5.544340in}{12.420527in}}%
\pgfpathlineto{\pgfqpoint{5.545166in}{12.420525in}}%
\pgfpathlineto{\pgfqpoint{5.546353in}{12.417940in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{12.417920in}}%
\pgfpathlineto{\pgfqpoint{5.549614in}{12.416428in}}%
\pgfpathlineto{\pgfqpoint{5.550153in}{12.416425in}}%
\pgfpathlineto{\pgfqpoint{5.551318in}{12.415276in}}%
\pgfpathlineto{\pgfqpoint{5.552656in}{12.415263in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.413690in}}%
\pgfpathlineto{\pgfqpoint{5.556889in}{12.412605in}}%
\pgfpathlineto{\pgfqpoint{5.558024in}{12.411994in}}%
\pgfpathlineto{\pgfqpoint{5.558893in}{12.411989in}}%
\pgfpathlineto{\pgfqpoint{5.560019in}{12.410526in}}%
\pgfpathlineto{\pgfqpoint{5.561656in}{12.410523in}}%
\pgfpathlineto{\pgfqpoint{5.562855in}{12.409252in}}%
\pgfpathlineto{\pgfqpoint{5.563452in}{12.408167in}}%
\pgfpathlineto{\pgfqpoint{5.563878in}{12.407918in}}%
\pgfpathlineto{\pgfqpoint{5.565067in}{12.391754in}}%
\pgfpathlineto{\pgfqpoint{5.581395in}{12.390632in}}%
\pgfpathlineto{\pgfqpoint{5.582585in}{12.390298in}}%
\pgfpathlineto{\pgfqpoint{5.589146in}{12.389469in}}%
\pgfpathlineto{\pgfqpoint{5.590300in}{12.389156in}}%
\pgfpathlineto{\pgfqpoint{5.596819in}{12.388357in}}%
\pgfpathlineto{\pgfqpoint{5.598088in}{12.387609in}}%
\pgfpathlineto{\pgfqpoint{5.602737in}{12.386731in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{12.386468in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{12.385383in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.385318in}}%
\pgfpathlineto{\pgfqpoint{5.612916in}{12.384557in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{12.383909in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.382990in}}%
\pgfpathlineto{\pgfqpoint{5.623044in}{12.382418in}}%
\pgfpathlineto{\pgfqpoint{5.629777in}{12.381853in}}%
\pgfpathlineto{\pgfqpoint{5.630959in}{12.381252in}}%
\pgfpathlineto{\pgfqpoint{5.639904in}{12.380346in}}%
\pgfpathlineto{\pgfqpoint{5.641040in}{12.379986in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.379844in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.379844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.282991in}{13.021325in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{13.021243in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{13.008374in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{12.997391in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{12.987510in}}%
\pgfpathlineto{\pgfqpoint{5.293759in}{12.987508in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{12.895598in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.895597in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.891110in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.886313in}}%
\pgfpathlineto{\pgfqpoint{5.334852in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.336480in}{12.863802in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.863772in}}%
\pgfpathlineto{\pgfqpoint{5.339704in}{12.857179in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.846600in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{12.846594in}}%
\pgfpathlineto{\pgfqpoint{5.347592in}{12.838527in}}%
\pgfpathlineto{\pgfqpoint{5.349141in}{12.837721in}}%
\pgfpathlineto{\pgfqpoint{5.351064in}{12.831534in}}%
\pgfpathlineto{\pgfqpoint{5.352211in}{12.830695in}}%
\pgfpathlineto{\pgfqpoint{5.354111in}{12.824638in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{12.824564in}}%
\pgfpathlineto{\pgfqpoint{5.356373in}{12.818603in}}%
\pgfpathlineto{\pgfqpoint{5.357496in}{12.817730in}}%
\pgfpathlineto{\pgfqpoint{5.359358in}{12.810915in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{12.810886in}}%
\pgfpathlineto{\pgfqpoint{5.362308in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{5.363771in}{12.802502in}}%
\pgfpathlineto{\pgfqpoint{5.365587in}{12.794822in}}%
\pgfpathlineto{\pgfqpoint{5.370961in}{12.781777in}}%
\pgfpathlineto{\pgfqpoint{5.372727in}{12.776506in}}%
\pgfpathlineto{\pgfqpoint{5.373431in}{12.775644in}}%
\pgfpathlineto{\pgfqpoint{5.375529in}{12.771223in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{12.765149in}}%
\pgfpathlineto{\pgfqpoint{5.387435in}{12.764212in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{12.763130in}}%
\pgfpathlineto{\pgfqpoint{5.392047in}{12.762988in}}%
\pgfpathlineto{\pgfqpoint{5.393350in}{12.725788in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{12.720171in}}%
\pgfpathlineto{\pgfqpoint{5.396898in}{12.717100in}}%
\pgfpathlineto{\pgfqpoint{5.397538in}{12.717093in}}%
\pgfpathlineto{\pgfqpoint{5.400081in}{12.711123in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{12.711115in}}%
\pgfpathlineto{\pgfqpoint{5.401973in}{12.707644in}}%
\pgfpathlineto{\pgfqpoint{5.404162in}{12.702393in}}%
\pgfpathlineto{\pgfqpoint{5.404473in}{12.702389in}}%
\pgfpathlineto{\pgfqpoint{5.406949in}{12.696724in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{12.696671in}}%
\pgfpathlineto{\pgfqpoint{5.409401in}{12.691989in}}%
\pgfpathlineto{\pgfqpoint{5.409706in}{12.691979in}}%
\pgfpathlineto{\pgfqpoint{5.411225in}{12.688995in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{12.688993in}}%
\pgfpathlineto{\pgfqpoint{5.413337in}{12.683727in}}%
\pgfpathlineto{\pgfqpoint{5.414236in}{12.682628in}}%
\pgfpathlineto{\pgfqpoint{5.416323in}{12.678285in}}%
\pgfpathlineto{\pgfqpoint{5.417212in}{12.677251in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.669298in}}%
\pgfpathlineto{\pgfqpoint{5.421322in}{12.669257in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{12.663835in}}%
\pgfpathlineto{\pgfqpoint{5.423929in}{12.662907in}}%
\pgfpathlineto{\pgfqpoint{5.426795in}{12.657483in}}%
\pgfpathlineto{\pgfqpoint{5.428500in}{12.654130in}}%
\pgfpathlineto{\pgfqpoint{5.430193in}{12.648986in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{12.648963in}}%
\pgfpathlineto{\pgfqpoint{5.431875in}{12.646082in}}%
\pgfpathlineto{\pgfqpoint{5.432433in}{12.646078in}}%
\pgfpathlineto{\pgfqpoint{5.433824in}{12.642281in}}%
\pgfpathlineto{\pgfqpoint{5.434378in}{12.642276in}}%
\pgfpathlineto{\pgfqpoint{5.436032in}{12.638112in}}%
\pgfpathlineto{\pgfqpoint{5.436307in}{12.638105in}}%
\pgfpathlineto{\pgfqpoint{5.437677in}{12.635304in}}%
\pgfpathlineto{\pgfqpoint{5.437950in}{12.635293in}}%
\pgfpathlineto{\pgfqpoint{5.439582in}{12.630354in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.629872in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.625983in}}%
\pgfpathlineto{\pgfqpoint{5.468278in}{12.577156in}}%
\pgfpathlineto{\pgfqpoint{5.469487in}{12.576118in}}%
\pgfpathlineto{\pgfqpoint{5.470930in}{12.573596in}}%
\pgfpathlineto{\pgfqpoint{5.471888in}{12.572499in}}%
\pgfpathlineto{\pgfqpoint{5.473318in}{12.570824in}}%
\pgfpathlineto{\pgfqpoint{5.473793in}{12.570806in}}%
\pgfpathlineto{\pgfqpoint{5.474976in}{12.568672in}}%
\pgfpathlineto{\pgfqpoint{5.475919in}{12.567631in}}%
\pgfpathlineto{\pgfqpoint{5.478261in}{12.564206in}}%
\pgfpathlineto{\pgfqpoint{5.478494in}{12.564202in}}%
\pgfpathlineto{\pgfqpoint{5.479656in}{12.562499in}}%
\pgfpathlineto{\pgfqpoint{5.480581in}{12.561487in}}%
\pgfpathlineto{\pgfqpoint{5.482881in}{12.558081in}}%
\pgfpathlineto{\pgfqpoint{5.484251in}{12.557429in}}%
\pgfpathlineto{\pgfqpoint{5.486518in}{12.554661in}}%
\pgfpathlineto{\pgfqpoint{5.488317in}{12.554033in}}%
\pgfpathlineto{\pgfqpoint{5.489658in}{12.552364in}}%
\pgfpathlineto{\pgfqpoint{5.491436in}{12.551276in}}%
\pgfpathlineto{\pgfqpoint{5.501423in}{12.537334in}}%
\pgfpathlineto{\pgfqpoint{5.502274in}{12.536814in}}%
\pgfpathlineto{\pgfqpoint{5.503755in}{12.535502in}}%
\pgfpathlineto{\pgfqpoint{5.504808in}{12.535204in}}%
\pgfpathlineto{\pgfqpoint{5.506066in}{12.533607in}}%
\pgfpathlineto{\pgfqpoint{5.506692in}{12.533026in}}%
\pgfpathlineto{\pgfqpoint{5.508563in}{12.529031in}}%
\pgfpathlineto{\pgfqpoint{5.510420in}{12.528032in}}%
\pgfpathlineto{\pgfqpoint{5.511855in}{12.527256in}}%
\pgfpathlineto{\pgfqpoint{5.520695in}{12.526154in}}%
\pgfpathlineto{\pgfqpoint{5.522270in}{12.525171in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{12.525169in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{12.523866in}}%
\pgfpathlineto{\pgfqpoint{5.524615in}{12.523358in}}%
\pgfpathlineto{\pgfqpoint{5.525779in}{12.522548in}}%
\pgfpathlineto{\pgfqpoint{5.528476in}{12.521554in}}%
\pgfpathlineto{\pgfqpoint{5.530194in}{12.520776in}}%
\pgfpathlineto{\pgfqpoint{5.533597in}{12.519990in}}%
\pgfpathlineto{\pgfqpoint{5.534908in}{12.519492in}}%
\pgfpathlineto{\pgfqpoint{5.538433in}{12.518400in}}%
\pgfpathlineto{\pgfqpoint{5.539720in}{12.486100in}}%
\pgfpathlineto{\pgfqpoint{5.540452in}{12.486081in}}%
\pgfpathlineto{\pgfqpoint{5.541729in}{12.483613in}}%
\pgfpathlineto{\pgfqpoint{5.541911in}{12.483611in}}%
\pgfpathlineto{\pgfqpoint{5.543180in}{12.481617in}}%
\pgfpathlineto{\pgfqpoint{5.544083in}{12.481076in}}%
\pgfpathlineto{\pgfqpoint{5.545341in}{12.479236in}}%
\pgfpathlineto{\pgfqpoint{5.546594in}{12.478708in}}%
\pgfpathlineto{\pgfqpoint{5.548018in}{12.476475in}}%
\pgfpathlineto{\pgfqpoint{5.549963in}{12.475834in}}%
\pgfpathlineto{\pgfqpoint{5.551543in}{12.474230in}}%
\pgfpathlineto{\pgfqpoint{5.552940in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.554156in}{12.472827in}}%
\pgfpathlineto{\pgfqpoint{5.555366in}{12.471788in}}%
\pgfpathlineto{\pgfqpoint{5.573668in}{12.458832in}}%
\pgfpathlineto{\pgfqpoint{5.574949in}{12.457292in}}%
\pgfpathlineto{\pgfqpoint{5.576383in}{12.456574in}}%
\pgfpathlineto{\pgfqpoint{5.577967in}{12.454608in}}%
\pgfpathlineto{\pgfqpoint{5.579855in}{12.453879in}}%
\pgfpathlineto{\pgfqpoint{5.581262in}{12.451837in}}%
\pgfpathlineto{\pgfqpoint{5.582506in}{12.451070in}}%
\pgfpathlineto{\pgfqpoint{5.582816in}{12.451067in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{12.448766in}}%
\pgfpathlineto{\pgfqpoint{5.585129in}{12.448762in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{12.447395in}}%
\pgfpathlineto{\pgfqpoint{5.586660in}{12.447394in}}%
\pgfpathlineto{\pgfqpoint{5.588030in}{12.445231in}}%
\pgfpathlineto{\pgfqpoint{5.589845in}{12.444419in}}%
\pgfpathlineto{\pgfqpoint{5.591348in}{12.442849in}}%
\pgfpathlineto{\pgfqpoint{5.593140in}{12.442014in}}%
\pgfpathlineto{\pgfqpoint{5.594920in}{12.440458in}}%
\pgfpathlineto{\pgfqpoint{5.596687in}{12.440436in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{12.439094in}}%
\pgfpathlineto{\pgfqpoint{5.601485in}{12.438690in}}%
\pgfpathlineto{\pgfqpoint{5.602778in}{12.436935in}}%
\pgfpathlineto{\pgfqpoint{5.608867in}{12.436142in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{12.435186in}}%
\pgfpathlineto{\pgfqpoint{5.613444in}{12.434793in}}%
\pgfpathlineto{\pgfqpoint{5.614678in}{12.434017in}}%
\pgfpathlineto{\pgfqpoint{5.615497in}{12.433222in}}%
\pgfpathlineto{\pgfqpoint{5.616722in}{12.424253in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{12.420528in}}%
\pgfpathlineto{\pgfqpoint{5.619019in}{12.420525in}}%
\pgfpathlineto{\pgfqpoint{5.620226in}{12.417935in}}%
\pgfpathlineto{\pgfqpoint{5.621295in}{12.417920in}}%
\pgfpathlineto{\pgfqpoint{5.622624in}{12.415284in}}%
\pgfpathlineto{\pgfqpoint{5.624079in}{12.415264in}}%
\pgfpathlineto{\pgfqpoint{5.625263in}{12.413689in}}%
\pgfpathlineto{\pgfqpoint{5.626964in}{12.412605in}}%
\pgfpathlineto{\pgfqpoint{5.628135in}{12.411991in}}%
\pgfpathlineto{\pgfqpoint{5.628264in}{12.411990in}}%
\pgfpathlineto{\pgfqpoint{5.629429in}{12.410525in}}%
\pgfpathlineto{\pgfqpoint{5.630203in}{12.410523in}}%
\pgfpathlineto{\pgfqpoint{5.631487in}{12.407923in}}%
\pgfpathlineto{\pgfqpoint{5.631615in}{12.407920in}}%
\pgfpathlineto{\pgfqpoint{5.632765in}{12.391754in}}%
\pgfpathlineto{\pgfqpoint{5.643254in}{12.390633in}}%
\pgfpathlineto{\pgfqpoint{5.644475in}{12.390296in}}%
\pgfpathlineto{\pgfqpoint{5.648342in}{12.389471in}}%
\pgfpathlineto{\pgfqpoint{5.649658in}{12.388911in}}%
\pgfpathlineto{\pgfqpoint{5.654035in}{12.387984in}}%
\pgfpathlineto{\pgfqpoint{5.655206in}{12.387608in}}%
\pgfpathlineto{\pgfqpoint{5.657067in}{12.386731in}}%
\pgfpathlineto{\pgfqpoint{5.658339in}{12.386468in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{12.385383in}}%
\pgfpathlineto{\pgfqpoint{5.665055in}{12.383656in}}%
\pgfpathlineto{\pgfqpoint{5.669179in}{12.382990in}}%
\pgfpathlineto{\pgfqpoint{5.670393in}{12.382417in}}%
\pgfpathlineto{\pgfqpoint{5.673998in}{12.381853in}}%
\pgfpathlineto{\pgfqpoint{5.675189in}{12.381251in}}%
\pgfpathlineto{\pgfqpoint{5.680109in}{12.380346in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{12.379849in}}%
\pgfpathlineto{\pgfqpoint{5.684729in}{12.379282in}}%
\pgfpathlineto{\pgfqpoint{5.685974in}{12.378398in}}%
\pgfpathlineto{\pgfqpoint{5.687831in}{12.377684in}}%
\pgfpathlineto{\pgfqpoint{5.689879in}{12.371137in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{12.370296in}}%
\pgfpathlineto{\pgfqpoint{5.692920in}{12.368961in}}%
\pgfpathlineto{\pgfqpoint{5.694827in}{12.368235in}}%
\pgfpathlineto{\pgfqpoint{5.696025in}{12.367588in}}%
\pgfpathlineto{\pgfqpoint{5.697712in}{12.366765in}}%
\pgfpathlineto{\pgfqpoint{5.698994in}{12.365267in}}%
\pgfpathlineto{\pgfqpoint{5.699486in}{12.364764in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{12.361671in}}%
\pgfpathlineto{\pgfqpoint{5.702706in}{12.360883in}}%
\pgfpathlineto{\pgfqpoint{5.702900in}{12.360344in}}%
\pgfpathlineto{\pgfqpoint{5.704061in}{12.347972in}}%
\pgfpathlineto{\pgfqpoint{5.765214in}{12.347361in}}%
\pgfpathlineto{\pgfqpoint{5.766351in}{12.346044in}}%
\pgfpathlineto{\pgfqpoint{5.767859in}{12.345753in}}%
\pgfpathlineto{\pgfqpoint{5.768984in}{12.344744in}}%
\pgfpathlineto{\pgfqpoint{5.771072in}{12.344027in}}%
\pgfpathlineto{\pgfqpoint{5.772331in}{12.343177in}}%
\pgfpathlineto{\pgfqpoint{5.774465in}{12.342316in}}%
\pgfpathlineto{\pgfqpoint{5.775708in}{12.341502in}}%
\pgfpathlineto{\pgfqpoint{5.778752in}{12.340950in}}%
\pgfpathlineto{\pgfqpoint{5.779902in}{12.340266in}}%
\pgfpathlineto{\pgfqpoint{5.783039in}{12.339321in}}%
\pgfpathlineto{\pgfqpoint{5.784312in}{12.338794in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{12.337739in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{12.337229in}}%
\pgfpathlineto{\pgfqpoint{5.792977in}{12.336321in}}%
\pgfpathlineto{\pgfqpoint{5.794269in}{12.335809in}}%
\pgfpathlineto{\pgfqpoint{5.799771in}{12.334677in}}%
\pgfpathlineto{\pgfqpoint{5.801227in}{12.334169in}}%
\pgfpathlineto{\pgfqpoint{5.810686in}{12.333034in}}%
\pgfpathlineto{\pgfqpoint{5.811828in}{12.332656in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.332149in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.332149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.465573in}{12.959008in}}%
\pgfpathlineto{\pgfqpoint{5.468060in}{12.949365in}}%
\pgfpathlineto{\pgfqpoint{5.468555in}{12.949348in}}%
\pgfpathlineto{\pgfqpoint{5.471014in}{12.941393in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.937593in}}%
\pgfpathlineto{\pgfqpoint{5.474899in}{12.928060in}}%
\pgfpathlineto{\pgfqpoint{5.475381in}{12.928006in}}%
\pgfpathlineto{\pgfqpoint{5.477775in}{12.917404in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.917391in}}%
\pgfpathlineto{\pgfqpoint{5.481560in}{12.906218in}}%
\pgfpathlineto{\pgfqpoint{5.492140in}{12.886311in}}%
\pgfpathlineto{\pgfqpoint{5.494383in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.863799in}}%
\pgfpathlineto{\pgfqpoint{5.496607in}{12.863775in}}%
\pgfpathlineto{\pgfqpoint{5.497932in}{12.860207in}}%
\pgfpathlineto{\pgfqpoint{5.498372in}{12.860192in}}%
\pgfpathlineto{\pgfqpoint{5.500562in}{12.851982in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.830719in}}%
\pgfpathlineto{\pgfqpoint{5.509979in}{12.830693in}}%
\pgfpathlineto{\pgfqpoint{5.511654in}{12.824642in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{12.824561in}}%
\pgfpathlineto{\pgfqpoint{5.514147in}{12.818576in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.812420in}}%
\pgfpathlineto{\pgfqpoint{5.519872in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{5.520276in}{12.802503in}}%
\pgfpathlineto{\pgfqpoint{5.522286in}{12.794060in}}%
\pgfpathlineto{\pgfqpoint{5.526655in}{12.781797in}}%
\pgfpathlineto{\pgfqpoint{5.529786in}{12.774241in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.769618in}}%
\pgfpathlineto{\pgfqpoint{5.532109in}{12.769615in}}%
\pgfpathlineto{\pgfqpoint{5.534412in}{12.765151in}}%
\pgfpathlineto{\pgfqpoint{5.541940in}{12.764211in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.763130in}}%
\pgfpathlineto{\pgfqpoint{5.545988in}{12.762986in}}%
\pgfpathlineto{\pgfqpoint{5.547445in}{12.725096in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{12.717099in}}%
\pgfpathlineto{\pgfqpoint{5.550692in}{12.717094in}}%
\pgfpathlineto{\pgfqpoint{5.553898in}{12.709079in}}%
\pgfpathlineto{\pgfqpoint{5.554251in}{12.709068in}}%
\pgfpathlineto{\pgfqpoint{5.556714in}{12.702394in}}%
\pgfpathlineto{\pgfqpoint{5.557064in}{12.702388in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.693208in}}%
\pgfpathlineto{\pgfqpoint{5.561226in}{12.693206in}}%
\pgfpathlineto{\pgfqpoint{5.564982in}{12.683722in}}%
\pgfpathlineto{\pgfqpoint{5.565660in}{12.682631in}}%
\pgfpathlineto{\pgfqpoint{5.568685in}{12.676236in}}%
\pgfpathlineto{\pgfqpoint{5.569019in}{12.676235in}}%
\pgfpathlineto{\pgfqpoint{5.571013in}{12.669309in}}%
\pgfpathlineto{\pgfqpoint{5.572004in}{12.669255in}}%
\pgfpathlineto{\pgfqpoint{5.573976in}{12.663813in}}%
\pgfpathlineto{\pgfqpoint{5.581395in}{12.646081in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{12.646078in}}%
\pgfpathlineto{\pgfqpoint{5.582980in}{12.642281in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{12.642278in}}%
\pgfpathlineto{\pgfqpoint{5.585496in}{12.635343in}}%
\pgfpathlineto{\pgfqpoint{5.586432in}{12.635302in}}%
\pgfpathlineto{\pgfqpoint{5.587987in}{12.630365in}}%
\pgfpathlineto{\pgfqpoint{5.588914in}{12.629877in}}%
\pgfpathlineto{\pgfqpoint{5.590760in}{12.624581in}}%
\pgfpathlineto{\pgfqpoint{5.591373in}{12.624556in}}%
\pgfpathlineto{\pgfqpoint{5.593807in}{12.618605in}}%
\pgfpathlineto{\pgfqpoint{5.594714in}{12.617693in}}%
\pgfpathlineto{\pgfqpoint{5.596519in}{12.611951in}}%
\pgfpathlineto{\pgfqpoint{5.596819in}{12.611947in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.608017in}}%
\pgfpathlineto{\pgfqpoint{5.601564in}{12.601078in}}%
\pgfpathlineto{\pgfqpoint{5.602737in}{12.599028in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.599023in}}%
\pgfpathlineto{\pgfqpoint{5.604776in}{12.593178in}}%
\pgfpathlineto{\pgfqpoint{5.605356in}{12.593150in}}%
\pgfpathlineto{\pgfqpoint{5.607375in}{12.588228in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.588215in}}%
\pgfpathlineto{\pgfqpoint{5.609663in}{12.583298in}}%
\pgfpathlineto{\pgfqpoint{5.611648in}{12.579740in}}%
\pgfpathlineto{\pgfqpoint{5.611930in}{12.579726in}}%
\pgfpathlineto{\pgfqpoint{5.613337in}{12.577156in}}%
\pgfpathlineto{\pgfqpoint{5.613898in}{12.576138in}}%
\pgfpathlineto{\pgfqpoint{5.627264in}{12.556885in}}%
\pgfpathlineto{\pgfqpoint{5.627795in}{12.556383in}}%
\pgfpathlineto{\pgfqpoint{5.629909in}{12.554053in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.552946in}}%
\pgfpathlineto{\pgfqpoint{5.633306in}{12.550922in}}%
\pgfpathlineto{\pgfqpoint{5.635116in}{12.547593in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.539949in}}%
\pgfpathlineto{\pgfqpoint{5.640220in}{12.539006in}}%
\pgfpathlineto{\pgfqpoint{5.641983in}{12.536817in}}%
\pgfpathlineto{\pgfqpoint{5.643234in}{12.536024in}}%
\pgfpathlineto{\pgfqpoint{5.645472in}{12.533607in}}%
\pgfpathlineto{\pgfqpoint{5.645966in}{12.533026in}}%
\pgfpathlineto{\pgfqpoint{5.648180in}{12.528525in}}%
\pgfpathlineto{\pgfqpoint{5.649889in}{12.527508in}}%
\pgfpathlineto{\pgfqpoint{5.651587in}{12.527252in}}%
\pgfpathlineto{\pgfqpoint{5.657795in}{12.526154in}}%
\pgfpathlineto{\pgfqpoint{5.660143in}{12.523867in}}%
\pgfpathlineto{\pgfqpoint{5.661076in}{12.523358in}}%
\pgfpathlineto{\pgfqpoint{5.662470in}{12.522073in}}%
\pgfpathlineto{\pgfqpoint{5.664776in}{12.521226in}}%
\pgfpathlineto{\pgfqpoint{5.666149in}{12.520773in}}%
\pgfpathlineto{\pgfqpoint{5.668648in}{12.519989in}}%
\pgfpathlineto{\pgfqpoint{5.670002in}{12.519491in}}%
\pgfpathlineto{\pgfqpoint{5.672464in}{12.518402in}}%
\pgfpathlineto{\pgfqpoint{5.672686in}{12.518207in}}%
\pgfpathlineto{\pgfqpoint{5.674018in}{12.486090in}}%
\pgfpathlineto{\pgfqpoint{5.674240in}{12.486083in}}%
\pgfpathlineto{\pgfqpoint{5.675783in}{12.482318in}}%
\pgfpathlineto{\pgfqpoint{5.676881in}{12.481336in}}%
\pgfpathlineto{\pgfqpoint{5.684219in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.684644in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.685915in}{12.472825in}}%
\pgfpathlineto{\pgfqpoint{5.690731in}{12.468743in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{12.468051in}}%
\pgfpathlineto{\pgfqpoint{5.693618in}{12.466097in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{12.465381in}}%
\pgfpathlineto{\pgfqpoint{5.696676in}{12.463319in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{12.462853in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{12.461140in}}%
\pgfpathlineto{\pgfqpoint{5.700298in}{12.460477in}}%
\pgfpathlineto{\pgfqpoint{5.701892in}{12.457985in}}%
\pgfpathlineto{\pgfqpoint{5.703475in}{12.457271in}}%
\pgfpathlineto{\pgfqpoint{5.705245in}{12.454603in}}%
\pgfpathlineto{\pgfqpoint{5.706418in}{12.453880in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{12.451077in}}%
\pgfpathlineto{\pgfqpoint{5.708942in}{12.451067in}}%
\pgfpathlineto{\pgfqpoint{5.710290in}{12.448764in}}%
\pgfpathlineto{\pgfqpoint{5.710866in}{12.448762in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{12.446216in}}%
\pgfpathlineto{\pgfqpoint{5.713916in}{12.445229in}}%
\pgfpathlineto{\pgfqpoint{5.715427in}{12.443835in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{12.442826in}}%
\pgfpathlineto{\pgfqpoint{5.718795in}{12.440456in}}%
\pgfpathlineto{\pgfqpoint{5.720092in}{12.440436in}}%
\pgfpathlineto{\pgfqpoint{5.721384in}{12.439093in}}%
\pgfpathlineto{\pgfqpoint{5.723947in}{12.438690in}}%
\pgfpathlineto{\pgfqpoint{5.725219in}{12.436934in}}%
\pgfpathlineto{\pgfqpoint{5.729711in}{12.436142in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{12.435185in}}%
\pgfpathlineto{\pgfqpoint{5.733249in}{12.434793in}}%
\pgfpathlineto{\pgfqpoint{5.734475in}{12.434015in}}%
\pgfpathlineto{\pgfqpoint{5.734999in}{12.433219in}}%
\pgfpathlineto{\pgfqpoint{5.736391in}{12.421940in}}%
\pgfpathlineto{\pgfqpoint{5.736565in}{12.421938in}}%
\pgfpathlineto{\pgfqpoint{5.737948in}{12.418948in}}%
\pgfpathlineto{\pgfqpoint{5.739496in}{12.417920in}}%
\pgfpathlineto{\pgfqpoint{5.740864in}{12.415278in}}%
\pgfpathlineto{\pgfqpoint{5.741715in}{12.415263in}}%
\pgfpathlineto{\pgfqpoint{5.742902in}{12.413689in}}%
\pgfpathlineto{\pgfqpoint{5.743915in}{12.412605in}}%
\pgfpathlineto{\pgfqpoint{5.745594in}{12.410526in}}%
\pgfpathlineto{\pgfqpoint{5.746430in}{12.410523in}}%
\pgfpathlineto{\pgfqpoint{5.747595in}{12.407918in}}%
\pgfpathlineto{\pgfqpoint{5.748755in}{12.391753in}}%
\pgfpathlineto{\pgfqpoint{5.756571in}{12.390632in}}%
\pgfpathlineto{\pgfqpoint{5.758010in}{12.389879in}}%
\pgfpathlineto{\pgfqpoint{5.762750in}{12.388911in}}%
\pgfpathlineto{\pgfqpoint{5.764000in}{12.388358in}}%
\pgfpathlineto{\pgfqpoint{5.766634in}{12.387303in}}%
\pgfpathlineto{\pgfqpoint{5.768018in}{12.386468in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{12.385386in}}%
\pgfpathlineto{\pgfqpoint{5.781024in}{12.381251in}}%
\pgfpathlineto{\pgfqpoint{5.784355in}{12.380346in}}%
\pgfpathlineto{\pgfqpoint{5.785646in}{12.379845in}}%
\pgfpathlineto{\pgfqpoint{5.787643in}{12.379287in}}%
\pgfpathlineto{\pgfqpoint{5.788918in}{12.378396in}}%
\pgfpathlineto{\pgfqpoint{5.789905in}{12.377684in}}%
\pgfpathlineto{\pgfqpoint{5.792427in}{12.370298in}}%
\pgfpathlineto{\pgfqpoint{5.793262in}{12.369752in}}%
\pgfpathlineto{\pgfqpoint{5.794648in}{12.368237in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.367588in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{12.365955in}}%
\pgfpathlineto{\pgfqpoint{5.798216in}{12.365266in}}%
\pgfpathlineto{\pgfqpoint{5.800252in}{12.361670in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{12.360885in}}%
\pgfpathlineto{\pgfqpoint{5.800927in}{12.360345in}}%
\pgfpathlineto{\pgfqpoint{5.802138in}{12.347970in}}%
\pgfpathlineto{\pgfqpoint{5.844586in}{12.347361in}}%
\pgfpathlineto{\pgfqpoint{5.845834in}{12.345755in}}%
\pgfpathlineto{\pgfqpoint{5.847750in}{12.344743in}}%
\pgfpathlineto{\pgfqpoint{5.848982in}{12.343594in}}%
\pgfpathlineto{\pgfqpoint{5.850209in}{12.342737in}}%
\pgfpathlineto{\pgfqpoint{5.851651in}{12.341502in}}%
\pgfpathlineto{\pgfqpoint{5.853634in}{12.340950in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{12.339463in}}%
\pgfpathlineto{\pgfqpoint{5.857771in}{12.338397in}}%
\pgfpathlineto{\pgfqpoint{5.860136in}{12.337229in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{12.336321in}}%
\pgfpathlineto{\pgfqpoint{5.864381in}{12.335558in}}%
\pgfpathlineto{\pgfqpoint{5.867727in}{12.334414in}}%
\pgfpathlineto{\pgfqpoint{5.869383in}{12.334162in}}%
\pgfpathlineto{\pgfqpoint{5.874290in}{12.333034in}}%
\pgfpathlineto{\pgfqpoint{5.875603in}{12.332409in}}%
\pgfpathlineto{\pgfqpoint{5.879799in}{12.331525in}}%
\pgfpathlineto{\pgfqpoint{5.880985in}{12.331156in}}%
\pgfpathlineto{\pgfqpoint{5.883244in}{12.330157in}}%
\pgfpathlineto{\pgfqpoint{5.884414in}{12.329789in}}%
\pgfpathlineto{\pgfqpoint{5.890093in}{12.329046in}}%
\pgfpathlineto{\pgfqpoint{5.891327in}{12.327849in}}%
\pgfpathlineto{\pgfqpoint{5.893590in}{12.326792in}}%
\pgfpathlineto{\pgfqpoint{5.895461in}{12.320753in}}%
\pgfpathlineto{\pgfqpoint{5.897134in}{12.319734in}}%
\pgfpathlineto{\pgfqpoint{5.898611in}{12.319071in}}%
\pgfpathlineto{\pgfqpoint{5.902358in}{12.317963in}}%
\pgfpathlineto{\pgfqpoint{5.903625in}{12.317451in}}%
\pgfpathlineto{\pgfqpoint{5.905604in}{12.316558in}}%
\pgfpathlineto{\pgfqpoint{5.906766in}{12.310873in}}%
\pgfpathlineto{\pgfqpoint{5.927157in}{12.309758in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{12.309473in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{12.308354in}}%
\pgfpathlineto{\pgfqpoint{5.942732in}{12.307961in}}%
\pgfpathlineto{\pgfqpoint{5.947568in}{12.306874in}}%
\pgfpathlineto{\pgfqpoint{5.959962in}{12.299947in}}%
\pgfpathlineto{\pgfqpoint{5.960034in}{12.299947in}}%
\pgfpathlineto{\pgfqpoint{5.961190in}{12.286466in}}%
\pgfpathlineto{\pgfqpoint{5.975559in}{12.282678in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.277240in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.277240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642364in}{12.905249in}}%
\pgfpathlineto{\pgfqpoint{5.645839in}{12.896602in}}%
\pgfpathlineto{\pgfqpoint{5.651690in}{12.886311in}}%
\pgfpathlineto{\pgfqpoint{5.653611in}{12.885264in}}%
\pgfpathlineto{\pgfqpoint{5.655042in}{12.863800in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{12.863772in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{12.856015in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{12.838527in}}%
\pgfpathlineto{\pgfqpoint{5.665300in}{12.838515in}}%
\pgfpathlineto{\pgfqpoint{5.667122in}{12.833204in}}%
\pgfpathlineto{\pgfqpoint{5.670279in}{12.824572in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{12.824561in}}%
\pgfpathlineto{\pgfqpoint{5.672510in}{12.818558in}}%
\pgfpathlineto{\pgfqpoint{5.673398in}{12.814859in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{12.768259in}}%
\pgfpathlineto{\pgfqpoint{5.692176in}{12.764221in}}%
\pgfpathlineto{\pgfqpoint{5.701072in}{12.763128in}}%
\pgfpathlineto{\pgfqpoint{5.701469in}{12.762991in}}%
\pgfpathlineto{\pgfqpoint{5.702657in}{12.725788in}}%
\pgfpathlineto{\pgfqpoint{5.704624in}{12.721714in}}%
\pgfpathlineto{\pgfqpoint{5.705798in}{12.717099in}}%
\pgfpathlineto{\pgfqpoint{5.706187in}{12.717093in}}%
\pgfpathlineto{\pgfqpoint{5.710820in}{12.704880in}}%
\pgfpathlineto{\pgfqpoint{5.711203in}{12.704868in}}%
\pgfpathlineto{\pgfqpoint{5.713105in}{12.699738in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{12.693207in}}%
\pgfpathlineto{\pgfqpoint{5.715746in}{12.693206in}}%
\pgfpathlineto{\pgfqpoint{5.720579in}{12.680470in}}%
\pgfpathlineto{\pgfqpoint{5.720947in}{12.680445in}}%
\pgfpathlineto{\pgfqpoint{5.722779in}{12.676235in}}%
\pgfpathlineto{\pgfqpoint{5.726405in}{12.665972in}}%
\pgfpathlineto{\pgfqpoint{5.726764in}{12.665964in}}%
\pgfpathlineto{\pgfqpoint{5.728555in}{12.660390in}}%
\pgfpathlineto{\pgfqpoint{5.728912in}{12.660386in}}%
\pgfpathlineto{\pgfqpoint{5.730688in}{12.654162in}}%
\pgfpathlineto{\pgfqpoint{5.731395in}{12.654133in}}%
\pgfpathlineto{\pgfqpoint{5.733505in}{12.646089in}}%
\pgfpathlineto{\pgfqpoint{5.734553in}{12.646078in}}%
\pgfpathlineto{\pgfqpoint{5.736637in}{12.638140in}}%
\pgfpathlineto{\pgfqpoint{5.737672in}{12.638107in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{12.633171in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{12.624566in}}%
\pgfpathlineto{\pgfqpoint{5.743463in}{12.624551in}}%
\pgfpathlineto{\pgfqpoint{5.745475in}{12.618606in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{12.617694in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{12.601963in}}%
\pgfpathlineto{\pgfqpoint{5.752723in}{12.601076in}}%
\pgfpathlineto{\pgfqpoint{5.754342in}{12.597063in}}%
\pgfpathlineto{\pgfqpoint{5.754987in}{12.596122in}}%
\pgfpathlineto{\pgfqpoint{5.761032in}{12.580746in}}%
\pgfpathlineto{\pgfqpoint{5.761973in}{12.579726in}}%
\pgfpathlineto{\pgfqpoint{5.763846in}{12.576130in}}%
\pgfpathlineto{\pgfqpoint{5.765396in}{12.573580in}}%
\pgfpathlineto{\pgfqpoint{5.772108in}{12.562498in}}%
\pgfpathlineto{\pgfqpoint{5.772409in}{12.562497in}}%
\pgfpathlineto{\pgfqpoint{5.773909in}{12.558759in}}%
\pgfpathlineto{\pgfqpoint{5.774804in}{12.558073in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{12.554657in}}%
\pgfpathlineto{\pgfqpoint{5.778355in}{12.554043in}}%
\pgfpathlineto{\pgfqpoint{5.780112in}{12.551583in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{12.547579in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{12.542528in}}%
\pgfpathlineto{\pgfqpoint{5.788156in}{12.537336in}}%
\pgfpathlineto{\pgfqpoint{5.789003in}{12.536817in}}%
\pgfpathlineto{\pgfqpoint{5.790409in}{12.535502in}}%
\pgfpathlineto{\pgfqpoint{5.791248in}{12.535203in}}%
\pgfpathlineto{\pgfqpoint{5.793474in}{12.530402in}}%
\pgfpathlineto{\pgfqpoint{5.793751in}{12.530400in}}%
\pgfpathlineto{\pgfqpoint{5.795406in}{12.527518in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{12.526984in}}%
\pgfpathlineto{\pgfqpoint{5.804851in}{12.523868in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{12.523359in}}%
\pgfpathlineto{\pgfqpoint{5.807487in}{12.522068in}}%
\pgfpathlineto{\pgfqpoint{5.809056in}{12.521228in}}%
\pgfpathlineto{\pgfqpoint{5.810356in}{12.520773in}}%
\pgfpathlineto{\pgfqpoint{5.812679in}{12.519986in}}%
\pgfpathlineto{\pgfqpoint{5.813961in}{12.519490in}}%
\pgfpathlineto{\pgfqpoint{5.815998in}{12.518402in}}%
\pgfpathlineto{\pgfqpoint{5.817263in}{12.486093in}}%
\pgfpathlineto{\pgfqpoint{5.817516in}{12.486084in}}%
\pgfpathlineto{\pgfqpoint{5.819024in}{12.482318in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{12.481346in}}%
\pgfpathlineto{\pgfqpoint{5.822015in}{12.478712in}}%
\pgfpathlineto{\pgfqpoint{5.823251in}{12.476475in}}%
\pgfpathlineto{\pgfqpoint{5.824481in}{12.475835in}}%
\pgfpathlineto{\pgfqpoint{5.826193in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.826680in}{12.474229in}}%
\pgfpathlineto{\pgfqpoint{5.827894in}{12.472824in}}%
\pgfpathlineto{\pgfqpoint{5.843852in}{12.455511in}}%
\pgfpathlineto{\pgfqpoint{5.845213in}{12.453883in}}%
\pgfpathlineto{\pgfqpoint{5.845891in}{12.452771in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{12.451074in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{12.451069in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{12.448764in}}%
\pgfpathlineto{\pgfqpoint{5.849477in}{12.448762in}}%
\pgfpathlineto{\pgfqpoint{5.850809in}{12.446208in}}%
\pgfpathlineto{\pgfqpoint{5.852134in}{12.445229in}}%
\pgfpathlineto{\pgfqpoint{5.853890in}{12.442844in}}%
\pgfpathlineto{\pgfqpoint{5.854982in}{12.442014in}}%
\pgfpathlineto{\pgfqpoint{5.857151in}{12.440441in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{12.440437in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{12.439093in}}%
\pgfpathlineto{\pgfqpoint{5.860583in}{12.438691in}}%
\pgfpathlineto{\pgfqpoint{5.862071in}{12.436933in}}%
\pgfpathlineto{\pgfqpoint{5.865648in}{12.436143in}}%
\pgfpathlineto{\pgfqpoint{5.866898in}{12.435185in}}%
\pgfpathlineto{\pgfqpoint{5.868763in}{12.434793in}}%
\pgfpathlineto{\pgfqpoint{5.875083in}{12.415281in}}%
\pgfpathlineto{\pgfqpoint{5.875887in}{12.415264in}}%
\pgfpathlineto{\pgfqpoint{5.877289in}{12.412606in}}%
\pgfpathlineto{\pgfqpoint{5.878682in}{12.411990in}}%
\pgfpathlineto{\pgfqpoint{5.880069in}{12.409259in}}%
\pgfpathlineto{\pgfqpoint{5.880660in}{12.408173in}}%
\pgfpathlineto{\pgfqpoint{5.880857in}{12.407920in}}%
\pgfpathlineto{\pgfqpoint{5.882036in}{12.391753in}}%
\pgfpathlineto{\pgfqpoint{5.888423in}{12.390633in}}%
\pgfpathlineto{\pgfqpoint{5.890137in}{12.389878in}}%
\pgfpathlineto{\pgfqpoint{5.893533in}{12.388911in}}%
\pgfpathlineto{\pgfqpoint{5.894841in}{12.388357in}}%
\pgfpathlineto{\pgfqpoint{5.896328in}{12.387608in}}%
\pgfpathlineto{\pgfqpoint{5.897253in}{12.386731in}}%
\pgfpathlineto{\pgfqpoint{5.899459in}{12.385318in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{12.384557in}}%
\pgfpathlineto{\pgfqpoint{5.902734in}{12.383470in}}%
\pgfpathlineto{\pgfqpoint{5.905252in}{12.382418in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{12.381855in}}%
\pgfpathlineto{\pgfqpoint{5.908983in}{12.381251in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{12.380346in}}%
\pgfpathlineto{\pgfqpoint{5.913182in}{12.379482in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{12.378394in}}%
\pgfpathlineto{\pgfqpoint{5.918845in}{12.369756in}}%
\pgfpathlineto{\pgfqpoint{5.920031in}{12.368958in}}%
\pgfpathlineto{\pgfqpoint{5.921547in}{12.366768in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{12.365953in}}%
\pgfpathlineto{\pgfqpoint{5.924718in}{12.361670in}}%
\pgfpathlineto{\pgfqpoint{5.925215in}{12.360884in}}%
\pgfpathlineto{\pgfqpoint{5.925381in}{12.360344in}}%
\pgfpathlineto{\pgfqpoint{5.926536in}{12.347968in}}%
\pgfpathlineto{\pgfqpoint{5.960425in}{12.347361in}}%
\pgfpathlineto{\pgfqpoint{5.961721in}{12.345754in}}%
\pgfpathlineto{\pgfqpoint{5.963009in}{12.344743in}}%
\pgfpathlineto{\pgfqpoint{5.964434in}{12.343167in}}%
\pgfpathlineto{\pgfqpoint{5.965284in}{12.342321in}}%
\pgfpathlineto{\pgfqpoint{5.966837in}{12.340952in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{12.340265in}}%
\pgfpathlineto{\pgfqpoint{5.969636in}{12.339325in}}%
\pgfpathlineto{\pgfqpoint{5.971024in}{12.338263in}}%
\pgfpathlineto{\pgfqpoint{5.972542in}{12.337229in}}%
\pgfpathlineto{\pgfqpoint{5.974871in}{12.336322in}}%
\pgfpathlineto{\pgfqpoint{5.976637in}{12.335182in}}%
\pgfpathlineto{\pgfqpoint{5.980001in}{12.334161in}}%
\pgfpathlineto{\pgfqpoint{5.981334in}{12.333416in}}%
\pgfpathlineto{\pgfqpoint{5.985553in}{12.332406in}}%
\pgfpathlineto{\pgfqpoint{5.988415in}{12.331156in}}%
\pgfpathlineto{\pgfqpoint{5.990604in}{12.330158in}}%
\pgfpathlineto{\pgfqpoint{5.991883in}{12.329658in}}%
\pgfpathlineto{\pgfqpoint{5.995808in}{12.329048in}}%
\pgfpathlineto{\pgfqpoint{5.997187in}{12.327613in}}%
\pgfpathlineto{\pgfqpoint{5.998558in}{12.326791in}}%
\pgfpathlineto{\pgfqpoint{5.999921in}{12.320753in}}%
\pgfpathlineto{\pgfqpoint{6.001155in}{12.320120in}}%
\pgfpathlineto{\pgfqpoint{6.002505in}{12.318860in}}%
\pgfpathlineto{\pgfqpoint{6.005184in}{12.317963in}}%
\pgfpathlineto{\pgfqpoint{6.006513in}{12.317143in}}%
\pgfpathlineto{\pgfqpoint{6.007595in}{12.316844in}}%
\pgfpathlineto{\pgfqpoint{6.008792in}{12.310826in}}%
\pgfpathlineto{\pgfqpoint{6.025885in}{12.309731in}}%
\pgfpathlineto{\pgfqpoint{6.027444in}{12.309473in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{12.308354in}}%
\pgfpathlineto{\pgfqpoint{6.035532in}{12.307961in}}%
\pgfpathlineto{\pgfqpoint{6.038421in}{12.306877in}}%
\pgfpathlineto{\pgfqpoint{6.042955in}{12.303621in}}%
\pgfpathlineto{\pgfqpoint{6.044518in}{12.302298in}}%
\pgfpathlineto{\pgfqpoint{6.046277in}{12.300697in}}%
\pgfpathlineto{\pgfqpoint{6.047307in}{12.299947in}}%
\pgfpathlineto{\pgfqpoint{6.048435in}{12.286358in}}%
\pgfpathlineto{\pgfqpoint{6.059251in}{12.282395in}}%
\pgfpathlineto{\pgfqpoint{6.076413in}{12.276018in}}%
\pgfpathlineto{\pgfqpoint{6.103288in}{12.264870in}}%
\pgfpathlineto{\pgfqpoint{6.121530in}{12.260984in}}%
\pgfpathlineto{\pgfqpoint{6.135008in}{12.257147in}}%
\pgfpathlineto{\pgfqpoint{6.148227in}{12.251116in}}%
\pgfpathlineto{\pgfqpoint{6.158213in}{12.243837in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229073in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{13.148425in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.148425in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.148425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.931311in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{12.931311in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{12.931311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.763128in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.763128in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.763128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.570807in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.570807in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.570807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.453884in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.453884in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.453884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.347956in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.347956in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.347956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.308714in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.308714in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.308714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.242414in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.242414in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.242414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{13.982503in}}%
\pgfpathlineto{\pgfqpoint{4.015415in}{13.913697in}}%
\pgfpathlineto{\pgfqpoint{4.064858in}{13.845688in}}%
\pgfpathlineto{\pgfqpoint{4.095351in}{13.800066in}}%
\pgfpathlineto{\pgfqpoint{4.099622in}{13.793326in}}%
\pgfpathlineto{\pgfqpoint{4.100551in}{13.785202in}}%
\pgfpathlineto{\pgfqpoint{4.100551in}{13.785202in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{13.780502in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{13.780502in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{13.776490in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{13.776490in}}%
\pgfpathlineto{\pgfqpoint{4.165194in}{13.687663in}}%
\pgfpathlineto{\pgfqpoint{4.165194in}{13.687663in}}%
\pgfpathlineto{\pgfqpoint{4.168207in}{13.682525in}}%
\pgfpathlineto{\pgfqpoint{4.169716in}{13.680951in}}%
\pgfpathlineto{\pgfqpoint{4.169716in}{13.680951in}}%
\pgfpathlineto{\pgfqpoint{4.174598in}{13.673233in}}%
\pgfpathlineto{\pgfqpoint{4.174598in}{13.673233in}}%
\pgfpathlineto{\pgfqpoint{4.237300in}{13.578638in}}%
\pgfpathlineto{\pgfqpoint{4.237300in}{13.578638in}}%
\pgfpathlineto{\pgfqpoint{4.238153in}{13.568436in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{13.567537in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{13.567537in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{13.565454in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{13.565454in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{13.561928in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{13.561928in}}%
\pgfpathlineto{\pgfqpoint{4.244258in}{13.559898in}}%
\pgfpathlineto{\pgfqpoint{4.244258in}{13.559898in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{13.556411in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{13.556411in}}%
\pgfpathlineto{\pgfqpoint{4.248082in}{13.554414in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{13.552526in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{13.552526in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{13.550446in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{13.550446in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{13.546983in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{13.546983in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{13.545085in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{13.545085in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{13.543217in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{13.543217in}}%
\pgfpathlineto{\pgfqpoint{4.257299in}{13.541204in}}%
\pgfpathlineto{\pgfqpoint{4.257299in}{13.541204in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{13.537850in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{13.537850in}}%
\pgfpathlineto{\pgfqpoint{4.261007in}{13.535959in}}%
\pgfpathlineto{\pgfqpoint{4.261007in}{13.535959in}}%
\pgfpathlineto{\pgfqpoint{4.265508in}{13.530269in}}%
\pgfpathlineto{\pgfqpoint{4.265508in}{13.530269in}}%
\pgfpathlineto{\pgfqpoint{4.268799in}{13.524664in}}%
\pgfpathlineto{\pgfqpoint{4.268799in}{13.524664in}}%
\pgfpathlineto{\pgfqpoint{4.271095in}{13.522919in}}%
\pgfpathlineto{\pgfqpoint{4.271095in}{13.522919in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{13.520967in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{13.520967in}}%
\pgfpathlineto{\pgfqpoint{4.275849in}{13.515485in}}%
\pgfpathlineto{\pgfqpoint{4.275849in}{13.515485in}}%
\pgfpathlineto{\pgfqpoint{4.279170in}{13.510081in}}%
\pgfpathlineto{\pgfqpoint{4.279170in}{13.510081in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{13.504771in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{13.504771in}}%
\pgfpathlineto{\pgfqpoint{4.285823in}{13.500789in}}%
\pgfpathlineto{\pgfqpoint{4.285823in}{13.500789in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{13.495656in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{13.495656in}}%
\pgfpathlineto{\pgfqpoint{4.290571in}{13.493898in}}%
\pgfpathlineto{\pgfqpoint{4.290571in}{13.493898in}}%
\pgfpathlineto{\pgfqpoint{4.294860in}{13.488814in}}%
\pgfpathlineto{\pgfqpoint{4.294860in}{13.488814in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{13.483857in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{13.483857in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{13.477772in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{13.477772in}}%
\pgfpathlineto{\pgfqpoint{4.305089in}{13.474572in}}%
\pgfpathlineto{\pgfqpoint{4.305089in}{13.474572in}}%
\pgfpathlineto{\pgfqpoint{4.335998in}{13.431519in}}%
\pgfpathlineto{\pgfqpoint{4.335998in}{13.431519in}}%
\pgfpathlineto{\pgfqpoint{4.338747in}{13.427535in}}%
\pgfpathlineto{\pgfqpoint{4.338747in}{13.427535in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{13.412482in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{13.412482in}}%
\pgfpathlineto{\pgfqpoint{4.349656in}{13.408522in}}%
\pgfpathlineto{\pgfqpoint{4.349656in}{13.408522in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.396895in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.396895in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{13.380925in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{13.380925in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{13.379778in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{13.379778in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{13.377511in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{13.377511in}}%
\pgfpathlineto{\pgfqpoint{4.373365in}{13.372882in}}%
\pgfpathlineto{\pgfqpoint{4.373365in}{13.372882in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{13.367651in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{13.367651in}}%
\pgfpathlineto{\pgfqpoint{4.384443in}{13.359138in}}%
\pgfpathlineto{\pgfqpoint{4.384443in}{13.359138in}}%
\pgfpathlineto{\pgfqpoint{4.389426in}{13.352863in}}%
\pgfpathlineto{\pgfqpoint{4.389426in}{13.352863in}}%
\pgfpathlineto{\pgfqpoint{4.437481in}{13.291554in}}%
\pgfpathlineto{\pgfqpoint{4.437481in}{13.291554in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{13.289511in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{13.289511in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{13.280648in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{13.280648in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{13.278293in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{13.278293in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{13.273632in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{13.273632in}}%
\pgfpathlineto{\pgfqpoint{4.459043in}{13.265081in}}%
\pgfpathlineto{\pgfqpoint{4.459043in}{13.265081in}}%
\pgfpathlineto{\pgfqpoint{4.475219in}{13.242799in}}%
\pgfpathlineto{\pgfqpoint{4.475219in}{13.242799in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{13.240351in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{13.240351in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{13.116021in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{13.116021in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{13.109190in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{13.109190in}}%
\pgfpathlineto{\pgfqpoint{4.625442in}{13.078760in}}%
\pgfpathlineto{\pgfqpoint{4.625442in}{13.078760in}}%
\pgfpathlineto{\pgfqpoint{4.631689in}{13.072633in}}%
\pgfpathlineto{\pgfqpoint{4.631689in}{13.072633in}}%
\pgfpathlineto{\pgfqpoint{4.636732in}{13.067988in}}%
\pgfpathlineto{\pgfqpoint{4.636732in}{13.067988in}}%
\pgfpathlineto{\pgfqpoint{4.637578in}{13.066148in}}%
\pgfpathlineto{\pgfqpoint{4.637578in}{13.066148in}}%
\pgfpathlineto{\pgfqpoint{4.641020in}{13.062631in}}%
\pgfpathlineto{\pgfqpoint{4.641020in}{13.062631in}}%
\pgfpathlineto{\pgfqpoint{4.644589in}{13.059355in}}%
\pgfpathlineto{\pgfqpoint{4.644589in}{13.059355in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{13.050123in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{13.050123in}}%
\pgfpathlineto{\pgfqpoint{4.658844in}{13.044211in}}%
\pgfpathlineto{\pgfqpoint{4.658844in}{13.044211in}}%
\pgfpathlineto{\pgfqpoint{4.664888in}{13.041104in}}%
\pgfpathlineto{\pgfqpoint{4.664888in}{13.041104in}}%
\pgfpathlineto{\pgfqpoint{4.665812in}{13.038988in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{13.036709in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{13.036709in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{13.032824in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{13.032824in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{13.029414in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{13.029414in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{4.680389in}{13.025759in}}%
\pgfpathlineto{\pgfqpoint{4.680389in}{13.025759in}}%
\pgfpathlineto{\pgfqpoint{4.680429in}{13.023645in}}%
\pgfpathlineto{\pgfqpoint{4.680429in}{13.023645in}}%
\pgfpathlineto{\pgfqpoint{4.683466in}{13.022099in}}%
\pgfpathlineto{\pgfqpoint{4.683466in}{13.022099in}}%
\pgfpathlineto{\pgfqpoint{4.685543in}{13.019920in}}%
\pgfpathlineto{\pgfqpoint{4.685543in}{13.019920in}}%
\pgfpathlineto{\pgfqpoint{4.719637in}{12.986809in}}%
\pgfpathlineto{\pgfqpoint{4.719637in}{12.986809in}}%
\pgfpathlineto{\pgfqpoint{4.730596in}{12.977891in}}%
\pgfpathlineto{\pgfqpoint{4.730596in}{12.977891in}}%
\pgfpathlineto{\pgfqpoint{4.730825in}{12.975532in}}%
\pgfpathlineto{\pgfqpoint{4.730825in}{12.975532in}}%
\pgfpathlineto{\pgfqpoint{4.736197in}{12.971463in}}%
\pgfpathlineto{\pgfqpoint{4.736197in}{12.971463in}}%
\pgfpathlineto{\pgfqpoint{4.767099in}{12.943357in}}%
\pgfpathlineto{\pgfqpoint{4.767099in}{12.943357in}}%
\pgfpathlineto{\pgfqpoint{4.767102in}{12.942253in}}%
\pgfpathlineto{\pgfqpoint{4.767102in}{12.942253in}}%
\pgfpathlineto{\pgfqpoint{4.771237in}{12.939489in}}%
\pgfpathlineto{\pgfqpoint{4.771237in}{12.939489in}}%
\pgfpathlineto{\pgfqpoint{4.771512in}{12.938123in}}%
\pgfpathlineto{\pgfqpoint{4.771512in}{12.938123in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{12.933197in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{12.933197in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{12.930251in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{12.930251in}}%
\pgfpathlineto{\pgfqpoint{4.791635in}{12.919174in}}%
\pgfpathlineto{\pgfqpoint{4.791635in}{12.919174in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{12.899212in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{12.899212in}}%
\pgfpathlineto{\pgfqpoint{4.826709in}{12.892118in}}%
\pgfpathlineto{\pgfqpoint{4.826709in}{12.892118in}}%
\pgfpathlineto{\pgfqpoint{4.828605in}{12.890721in}}%
\pgfpathlineto{\pgfqpoint{4.828605in}{12.890721in}}%
\pgfpathlineto{\pgfqpoint{4.831604in}{12.889086in}}%
\pgfpathlineto{\pgfqpoint{4.831604in}{12.889086in}}%
\pgfpathlineto{\pgfqpoint{4.832955in}{12.888348in}}%
\pgfpathlineto{\pgfqpoint{4.832955in}{12.888348in}}%
\pgfpathlineto{\pgfqpoint{4.844253in}{12.885302in}}%
\pgfpathlineto{\pgfqpoint{4.844253in}{12.885302in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{12.876858in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{12.876858in}}%
\pgfpathlineto{\pgfqpoint{4.849444in}{12.867434in}}%
\pgfpathlineto{\pgfqpoint{4.849444in}{12.867434in}}%
\pgfpathlineto{\pgfqpoint{4.855796in}{12.862882in}}%
\pgfpathlineto{\pgfqpoint{4.855796in}{12.862882in}}%
\pgfpathlineto{\pgfqpoint{4.855824in}{12.861530in}}%
\pgfpathlineto{\pgfqpoint{4.855824in}{12.861530in}}%
\pgfpathlineto{\pgfqpoint{4.861313in}{12.858979in}}%
\pgfpathlineto{\pgfqpoint{4.861313in}{12.858979in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{12.857467in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{12.857467in}}%
\pgfpathlineto{\pgfqpoint{4.866850in}{12.853511in}}%
\pgfpathlineto{\pgfqpoint{4.866850in}{12.853511in}}%
\pgfpathlineto{\pgfqpoint{4.869156in}{12.851412in}}%
\pgfpathlineto{\pgfqpoint{4.869156in}{12.851412in}}%
\pgfpathlineto{\pgfqpoint{4.871984in}{12.850030in}}%
\pgfpathlineto{\pgfqpoint{4.871984in}{12.850030in}}%
\pgfpathlineto{\pgfqpoint{4.872011in}{12.848717in}}%
\pgfpathlineto{\pgfqpoint{4.872011in}{12.848717in}}%
\pgfpathlineto{\pgfqpoint{4.878654in}{12.845427in}}%
\pgfpathlineto{\pgfqpoint{4.878654in}{12.845427in}}%
\pgfpathlineto{\pgfqpoint{4.882330in}{12.841649in}}%
\pgfpathlineto{\pgfqpoint{4.882330in}{12.841649in}}%
\pgfpathlineto{\pgfqpoint{4.908069in}{12.822613in}}%
\pgfpathlineto{\pgfqpoint{4.908259in}{12.821817in}}%
\pgfpathlineto{\pgfqpoint{4.908259in}{12.821817in}}%
\pgfpathlineto{\pgfqpoint{4.919946in}{12.812087in}}%
\pgfpathlineto{\pgfqpoint{4.919946in}{12.812087in}}%
\pgfpathlineto{\pgfqpoint{4.920400in}{12.811281in}}%
\pgfpathlineto{\pgfqpoint{4.920400in}{12.811281in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{12.806884in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{12.806884in}}%
\pgfpathlineto{\pgfqpoint{4.926253in}{12.805266in}}%
\pgfpathlineto{\pgfqpoint{4.926253in}{12.805266in}}%
\pgfpathlineto{\pgfqpoint{4.933700in}{12.799317in}}%
\pgfpathlineto{\pgfqpoint{4.933700in}{12.799317in}}%
\pgfpathlineto{\pgfqpoint{4.938025in}{12.794992in}}%
\pgfpathlineto{\pgfqpoint{4.938025in}{12.794992in}}%
\pgfpathlineto{\pgfqpoint{4.942079in}{12.791872in}}%
\pgfpathlineto{\pgfqpoint{4.942079in}{12.791872in}}%
\pgfpathlineto{\pgfqpoint{4.942376in}{12.790610in}}%
\pgfpathlineto{\pgfqpoint{4.942376in}{12.790610in}}%
\pgfpathlineto{\pgfqpoint{4.947748in}{12.786820in}}%
\pgfpathlineto{\pgfqpoint{4.947748in}{12.786820in}}%
\pgfpathlineto{\pgfqpoint{4.952022in}{12.782621in}}%
\pgfpathlineto{\pgfqpoint{4.955153in}{12.780662in}}%
\pgfpathlineto{\pgfqpoint{4.955153in}{12.780662in}}%
\pgfpathlineto{\pgfqpoint{4.956309in}{12.779140in}}%
\pgfpathlineto{\pgfqpoint{4.956309in}{12.779140in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{12.778363in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{12.778363in}}%
\pgfpathlineto{\pgfqpoint{4.960809in}{12.776075in}}%
\pgfpathlineto{\pgfqpoint{4.960809in}{12.776075in}}%
\pgfpathlineto{\pgfqpoint{4.965666in}{12.772255in}}%
\pgfpathlineto{\pgfqpoint{4.965666in}{12.772255in}}%
\pgfpathlineto{\pgfqpoint{4.970972in}{12.768945in}}%
\pgfpathlineto{\pgfqpoint{4.970972in}{12.768945in}}%
\pgfpathlineto{\pgfqpoint{4.974363in}{12.766873in}}%
\pgfpathlineto{\pgfqpoint{4.974363in}{12.766873in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{12.764310in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{12.764310in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{12.763060in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{12.763060in}}%
\pgfpathlineto{\pgfqpoint{5.014873in}{12.744944in}}%
\pgfpathlineto{\pgfqpoint{5.014873in}{12.744944in}}%
\pgfpathlineto{\pgfqpoint{5.018416in}{12.725446in}}%
\pgfpathlineto{\pgfqpoint{5.018416in}{12.725446in}}%
\pgfpathlineto{\pgfqpoint{5.024375in}{12.720945in}}%
\pgfpathlineto{\pgfqpoint{5.024375in}{12.720945in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{12.718596in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{12.718596in}}%
\pgfpathlineto{\pgfqpoint{5.031862in}{12.715017in}}%
\pgfpathlineto{\pgfqpoint{5.031862in}{12.715017in}}%
\pgfpathlineto{\pgfqpoint{5.034985in}{12.711337in}}%
\pgfpathlineto{\pgfqpoint{5.034985in}{12.711337in}}%
\pgfpathlineto{\pgfqpoint{5.038465in}{12.709387in}}%
\pgfpathlineto{\pgfqpoint{5.038465in}{12.709387in}}%
\pgfpathlineto{\pgfqpoint{5.044098in}{12.705565in}}%
\pgfpathlineto{\pgfqpoint{5.044098in}{12.705565in}}%
\pgfpathlineto{\pgfqpoint{5.053143in}{12.699126in}}%
\pgfpathlineto{\pgfqpoint{5.053143in}{12.699126in}}%
\pgfpathlineto{\pgfqpoint{5.053258in}{12.698221in}}%
\pgfpathlineto{\pgfqpoint{5.053258in}{12.698221in}}%
\pgfpathlineto{\pgfqpoint{5.057468in}{12.696077in}}%
\pgfpathlineto{\pgfqpoint{5.057468in}{12.696077in}}%
\pgfpathlineto{\pgfqpoint{5.058697in}{12.694070in}}%
\pgfpathlineto{\pgfqpoint{5.058697in}{12.694070in}}%
\pgfpathlineto{\pgfqpoint{5.063503in}{12.691071in}}%
\pgfpathlineto{\pgfqpoint{5.063503in}{12.691071in}}%
\pgfpathlineto{\pgfqpoint{5.069266in}{12.688103in}}%
\pgfpathlineto{\pgfqpoint{5.069266in}{12.688103in}}%
\pgfpathlineto{\pgfqpoint{5.069625in}{12.686627in}}%
\pgfpathlineto{\pgfqpoint{5.069625in}{12.686627in}}%
\pgfpathlineto{\pgfqpoint{5.072690in}{12.684040in}}%
\pgfpathlineto{\pgfqpoint{5.072690in}{12.684040in}}%
\pgfpathlineto{\pgfqpoint{5.079107in}{12.679921in}}%
\pgfpathlineto{\pgfqpoint{5.079107in}{12.679921in}}%
\pgfpathlineto{\pgfqpoint{5.079623in}{12.678832in}}%
\pgfpathlineto{\pgfqpoint{5.079623in}{12.678832in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{12.675522in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{12.675522in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{12.672461in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{12.672461in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{12.667828in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{12.667828in}}%
\pgfpathlineto{\pgfqpoint{5.102653in}{12.661209in}}%
\pgfpathlineto{\pgfqpoint{5.102653in}{12.661209in}}%
\pgfpathlineto{\pgfqpoint{5.110974in}{12.655609in}}%
\pgfpathlineto{\pgfqpoint{5.110974in}{12.655609in}}%
\pgfpathlineto{\pgfqpoint{5.111108in}{12.654404in}}%
\pgfpathlineto{\pgfqpoint{5.111108in}{12.654404in}}%
\pgfpathlineto{\pgfqpoint{5.114523in}{12.652242in}}%
\pgfpathlineto{\pgfqpoint{5.114523in}{12.652242in}}%
\pgfpathlineto{\pgfqpoint{5.120376in}{12.647522in}}%
\pgfpathlineto{\pgfqpoint{5.120376in}{12.647522in}}%
\pgfpathlineto{\pgfqpoint{5.173329in}{12.607781in}}%
\pgfpathlineto{\pgfqpoint{5.173329in}{12.607781in}}%
\pgfpathlineto{\pgfqpoint{5.180259in}{12.602497in}}%
\pgfpathlineto{\pgfqpoint{5.180259in}{12.602497in}}%
\pgfpathlineto{\pgfqpoint{5.187078in}{12.598105in}}%
\pgfpathlineto{\pgfqpoint{5.187078in}{12.598105in}}%
\pgfpathlineto{\pgfqpoint{5.187250in}{12.597301in}}%
\pgfpathlineto{\pgfqpoint{5.187250in}{12.597301in}}%
\pgfpathlineto{\pgfqpoint{5.190898in}{12.595591in}}%
\pgfpathlineto{\pgfqpoint{5.190898in}{12.595591in}}%
\pgfpathlineto{\pgfqpoint{5.191299in}{12.594132in}}%
\pgfpathlineto{\pgfqpoint{5.191299in}{12.594132in}}%
\pgfpathlineto{\pgfqpoint{5.200763in}{12.587259in}}%
\pgfpathlineto{\pgfqpoint{5.200763in}{12.587259in}}%
\pgfpathlineto{\pgfqpoint{5.201413in}{12.585526in}}%
\pgfpathlineto{\pgfqpoint{5.201413in}{12.585526in}}%
\pgfpathlineto{\pgfqpoint{5.206151in}{12.582803in}}%
\pgfpathlineto{\pgfqpoint{5.206151in}{12.582803in}}%
\pgfpathlineto{\pgfqpoint{5.207111in}{12.581537in}}%
\pgfpathlineto{\pgfqpoint{5.207111in}{12.581537in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{12.578012in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{12.578012in}}%
\pgfpathlineto{\pgfqpoint{5.214504in}{12.577487in}}%
\pgfpathlineto{\pgfqpoint{5.214504in}{12.577487in}}%
\pgfpathlineto{\pgfqpoint{5.218550in}{12.575908in}}%
\pgfpathlineto{\pgfqpoint{5.218550in}{12.575908in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{12.575165in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{12.575165in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{12.572735in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{12.572735in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{12.571968in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{12.571968in}}%
\pgfpathlineto{\pgfqpoint{5.233248in}{12.568157in}}%
\pgfpathlineto{\pgfqpoint{5.233248in}{12.568157in}}%
\pgfpathlineto{\pgfqpoint{5.240695in}{12.563352in}}%
\pgfpathlineto{\pgfqpoint{5.240695in}{12.563352in}}%
\pgfpathlineto{\pgfqpoint{5.248212in}{12.559971in}}%
\pgfpathlineto{\pgfqpoint{5.248212in}{12.559971in}}%
\pgfpathlineto{\pgfqpoint{5.248430in}{12.559227in}}%
\pgfpathlineto{\pgfqpoint{5.248430in}{12.559227in}}%
\pgfpathlineto{\pgfqpoint{5.274933in}{12.549358in}}%
\pgfpathlineto{\pgfqpoint{5.274933in}{12.549358in}}%
\pgfpathlineto{\pgfqpoint{5.277133in}{12.547745in}}%
\pgfpathlineto{\pgfqpoint{5.277133in}{12.547745in}}%
\pgfpathlineto{\pgfqpoint{5.297068in}{12.536420in}}%
\pgfpathlineto{\pgfqpoint{5.297068in}{12.536420in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{12.533317in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{12.533317in}}%
\pgfpathlineto{\pgfqpoint{5.309808in}{12.530669in}}%
\pgfpathlineto{\pgfqpoint{5.309808in}{12.530669in}}%
\pgfpathlineto{\pgfqpoint{5.317923in}{12.527381in}}%
\pgfpathlineto{\pgfqpoint{5.317923in}{12.527381in}}%
\pgfpathlineto{\pgfqpoint{5.338770in}{12.525922in}}%
\pgfpathlineto{\pgfqpoint{5.338770in}{12.525922in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{12.518304in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{12.518304in}}%
\pgfpathlineto{\pgfqpoint{5.378254in}{12.487763in}}%
\pgfpathlineto{\pgfqpoint{5.378254in}{12.487763in}}%
\pgfpathlineto{\pgfqpoint{5.393617in}{12.479109in}}%
\pgfpathlineto{\pgfqpoint{5.393617in}{12.479109in}}%
\pgfpathlineto{\pgfqpoint{5.408572in}{12.473532in}}%
\pgfpathlineto{\pgfqpoint{5.408572in}{12.473532in}}%
\pgfpathlineto{\pgfqpoint{5.420520in}{12.469755in}}%
\pgfpathlineto{\pgfqpoint{5.420520in}{12.469755in}}%
\pgfpathlineto{\pgfqpoint{5.435565in}{12.464725in}}%
\pgfpathlineto{\pgfqpoint{5.435565in}{12.464725in}}%
\pgfpathlineto{\pgfqpoint{5.456186in}{12.456225in}}%
\pgfpathlineto{\pgfqpoint{5.456186in}{12.456225in}}%
\pgfpathlineto{\pgfqpoint{5.460379in}{12.454240in}}%
\pgfpathlineto{\pgfqpoint{5.460379in}{12.454240in}}%
\pgfpathlineto{\pgfqpoint{5.468827in}{12.450306in}}%
\pgfpathlineto{\pgfqpoint{5.468827in}{12.450306in}}%
\pgfpathlineto{\pgfqpoint{5.473474in}{12.448081in}}%
\pgfpathlineto{\pgfqpoint{5.473474in}{12.448081in}}%
\pgfpathlineto{\pgfqpoint{5.491703in}{12.440849in}}%
\pgfpathlineto{\pgfqpoint{5.491703in}{12.440849in}}%
\pgfpathlineto{\pgfqpoint{5.509854in}{12.436739in}}%
\pgfpathlineto{\pgfqpoint{5.509854in}{12.436739in}}%
\pgfpathlineto{\pgfqpoint{5.526794in}{12.434412in}}%
\pgfpathlineto{\pgfqpoint{5.526794in}{12.434412in}}%
\pgfpathlineto{\pgfqpoint{5.530350in}{12.433616in}}%
\pgfpathlineto{\pgfqpoint{5.530350in}{12.433616in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{12.426109in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{12.426109in}}%
\pgfpathlineto{\pgfqpoint{5.534302in}{12.421233in}}%
\pgfpathlineto{\pgfqpoint{5.534302in}{12.421233in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{12.412303in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{12.412303in}}%
\pgfpathlineto{\pgfqpoint{5.558849in}{12.408045in}}%
\pgfpathlineto{\pgfqpoint{5.558849in}{12.408045in}}%
\pgfpathlineto{\pgfqpoint{5.559351in}{12.399878in}}%
\pgfpathlineto{\pgfqpoint{5.564836in}{12.391669in}}%
\pgfpathlineto{\pgfqpoint{5.564836in}{12.391669in}}%
\pgfpathlineto{\pgfqpoint{5.585538in}{12.389794in}}%
\pgfpathlineto{\pgfqpoint{5.585538in}{12.389794in}}%
\pgfpathlineto{\pgfqpoint{5.600556in}{12.387456in}}%
\pgfpathlineto{\pgfqpoint{5.600556in}{12.387456in}}%
\pgfpathlineto{\pgfqpoint{5.608809in}{12.385065in}}%
\pgfpathlineto{\pgfqpoint{5.608809in}{12.385065in}}%
\pgfpathlineto{\pgfqpoint{5.646231in}{12.378983in}}%
\pgfpathlineto{\pgfqpoint{5.646231in}{12.378983in}}%
\pgfpathlineto{\pgfqpoint{5.650954in}{12.377330in}}%
\pgfpathlineto{\pgfqpoint{5.650954in}{12.377330in}}%
\pgfpathlineto{\pgfqpoint{5.651270in}{12.371984in}}%
\pgfpathlineto{\pgfqpoint{5.651270in}{12.371984in}}%
\pgfpathlineto{\pgfqpoint{5.672319in}{12.361280in}}%
\pgfpathlineto{\pgfqpoint{5.672319in}{12.361280in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{12.360614in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{12.360614in}}%
\pgfpathlineto{\pgfqpoint{5.673451in}{12.354185in}}%
\pgfpathlineto{\pgfqpoint{5.673451in}{12.354185in}}%
\pgfpathlineto{\pgfqpoint{5.680644in}{12.347953in}}%
\pgfpathlineto{\pgfqpoint{5.757183in}{12.346850in}}%
\pgfpathlineto{\pgfqpoint{5.757183in}{12.346850in}}%
\pgfpathlineto{\pgfqpoint{5.765791in}{12.343383in}}%
\pgfpathlineto{\pgfqpoint{5.765791in}{12.343383in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{12.339864in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{12.339864in}}%
\pgfpathlineto{\pgfqpoint{5.818968in}{12.331340in}}%
\pgfpathlineto{\pgfqpoint{5.818968in}{12.331340in}}%
\pgfpathlineto{\pgfqpoint{5.840758in}{12.327260in}}%
\pgfpathlineto{\pgfqpoint{5.840758in}{12.327260in}}%
\pgfpathlineto{\pgfqpoint{5.843938in}{12.321258in}}%
\pgfpathlineto{\pgfqpoint{5.843938in}{12.321258in}}%
\pgfpathlineto{\pgfqpoint{5.849241in}{12.319180in}}%
\pgfpathlineto{\pgfqpoint{5.849241in}{12.319180in}}%
\pgfpathlineto{\pgfqpoint{5.860921in}{12.316701in}}%
\pgfpathlineto{\pgfqpoint{5.860921in}{12.316701in}}%
\pgfpathlineto{\pgfqpoint{5.861008in}{12.313719in}}%
\pgfpathlineto{\pgfqpoint{5.861008in}{12.313719in}}%
\pgfpathlineto{\pgfqpoint{5.863270in}{12.310849in}}%
\pgfpathlineto{\pgfqpoint{5.863270in}{12.310849in}}%
\pgfpathlineto{\pgfqpoint{5.900415in}{12.309532in}}%
\pgfpathlineto{\pgfqpoint{5.900415in}{12.309532in}}%
\pgfpathlineto{\pgfqpoint{5.920816in}{12.307561in}}%
\pgfpathlineto{\pgfqpoint{5.920816in}{12.307561in}}%
\pgfpathlineto{\pgfqpoint{5.920835in}{12.307284in}}%
\pgfpathlineto{\pgfqpoint{5.920835in}{12.307284in}}%
\pgfpathlineto{\pgfqpoint{5.926879in}{12.305641in}}%
\pgfpathlineto{\pgfqpoint{5.926879in}{12.305641in}}%
\pgfpathlineto{\pgfqpoint{5.939297in}{12.300436in}}%
\pgfpathlineto{\pgfqpoint{5.939297in}{12.300436in}}%
\pgfpathlineto{\pgfqpoint{5.939661in}{12.300059in}}%
\pgfpathlineto{\pgfqpoint{5.939661in}{12.300059in}}%
\pgfpathlineto{\pgfqpoint{5.940904in}{12.293459in}}%
\pgfpathlineto{\pgfqpoint{5.941905in}{12.286608in}}%
\pgfpathlineto{\pgfqpoint{5.961723in}{12.282664in}}%
\pgfpathlineto{\pgfqpoint{5.993204in}{12.276435in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{12.263868in}}%
\pgfpathlineto{\pgfqpoint{6.099428in}{12.255573in}}%
\pgfpathlineto{\pgfqpoint{6.115241in}{12.250305in}}%
\pgfpathlineto{\pgfqpoint{6.129457in}{12.243059in}}%
\pgfpathlineto{\pgfqpoint{6.151590in}{12.229073in}}%
\pgfpathlineto{\pgfqpoint{6.151590in}{12.229073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathcurveto{\pgfqpoint{7.452102in}{12.376834in}}{\pgfqpoint{7.462701in}{12.381224in}}{\pgfqpoint{7.470515in}{12.389037in}}%
\pgfpathcurveto{\pgfqpoint{7.478329in}{12.396851in}}{\pgfqpoint{7.482719in}{12.407450in}}{\pgfqpoint{7.482719in}{12.418500in}}%
\pgfpathcurveto{\pgfqpoint{7.482719in}{12.429550in}}{\pgfqpoint{7.478329in}{12.440149in}}{\pgfqpoint{7.470515in}{12.447963in}}%
\pgfpathcurveto{\pgfqpoint{7.462701in}{12.455777in}}{\pgfqpoint{7.452102in}{12.460167in}}{\pgfqpoint{7.441052in}{12.460167in}}%
\pgfpathcurveto{\pgfqpoint{7.430002in}{12.460167in}}{\pgfqpoint{7.419403in}{12.455777in}}{\pgfqpoint{7.411589in}{12.447963in}}%
\pgfpathcurveto{\pgfqpoint{7.403776in}{12.440149in}}{\pgfqpoint{7.399385in}{12.429550in}}{\pgfqpoint{7.399385in}{12.418500in}}%
\pgfpathcurveto{\pgfqpoint{7.399385in}{12.407450in}}{\pgfqpoint{7.403776in}{12.396851in}}{\pgfqpoint{7.411589in}{12.389037in}}%
\pgfpathcurveto{\pgfqpoint{7.419403in}{12.381224in}}{\pgfqpoint{7.430002in}{12.376834in}}{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathlineto{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655259in}{12.560080in}}%
\pgfpathcurveto{\pgfqpoint{7.666309in}{12.560080in}}{\pgfqpoint{7.676908in}{12.564471in}}{\pgfqpoint{7.684722in}{12.572284in}}%
\pgfpathcurveto{\pgfqpoint{7.692536in}{12.580098in}}{\pgfqpoint{7.696926in}{12.590697in}}{\pgfqpoint{7.696926in}{12.601747in}}%
\pgfpathcurveto{\pgfqpoint{7.696926in}{12.612797in}}{\pgfqpoint{7.692536in}{12.623396in}}{\pgfqpoint{7.684722in}{12.631210in}}%
\pgfpathcurveto{\pgfqpoint{7.676908in}{12.639024in}}{\pgfqpoint{7.666309in}{12.643414in}}{\pgfqpoint{7.655259in}{12.643414in}}%
\pgfpathcurveto{\pgfqpoint{7.644209in}{12.643414in}}{\pgfqpoint{7.633610in}{12.639024in}}{\pgfqpoint{7.625796in}{12.631210in}}%
\pgfpathcurveto{\pgfqpoint{7.617983in}{12.623396in}}{\pgfqpoint{7.613593in}{12.612797in}}{\pgfqpoint{7.613593in}{12.601747in}}%
\pgfpathcurveto{\pgfqpoint{7.613593in}{12.590697in}}{\pgfqpoint{7.617983in}{12.580098in}}{\pgfqpoint{7.625796in}{12.572284in}}%
\pgfpathcurveto{\pgfqpoint{7.633610in}{12.564471in}}{\pgfqpoint{7.644209in}{12.560080in}}{\pgfqpoint{7.655259in}{12.560080in}}%
\pgfpathlineto{\pgfqpoint{7.655259in}{12.560080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathcurveto{\pgfqpoint{7.893378in}{12.754330in}}{\pgfqpoint{7.903977in}{12.758720in}}{\pgfqpoint{7.911791in}{12.766534in}}%
\pgfpathcurveto{\pgfqpoint{7.919604in}{12.774347in}}{\pgfqpoint{7.923995in}{12.784946in}}{\pgfqpoint{7.923995in}{12.795997in}}%
\pgfpathcurveto{\pgfqpoint{7.923995in}{12.807047in}}{\pgfqpoint{7.919604in}{12.817646in}}{\pgfqpoint{7.911791in}{12.825459in}}%
\pgfpathcurveto{\pgfqpoint{7.903977in}{12.833273in}}{\pgfqpoint{7.893378in}{12.837663in}}{\pgfqpoint{7.882328in}{12.837663in}}%
\pgfpathcurveto{\pgfqpoint{7.871278in}{12.837663in}}{\pgfqpoint{7.860679in}{12.833273in}}{\pgfqpoint{7.852865in}{12.825459in}}%
\pgfpathcurveto{\pgfqpoint{7.845051in}{12.817646in}}{\pgfqpoint{7.840661in}{12.807047in}}{\pgfqpoint{7.840661in}{12.795997in}}%
\pgfpathcurveto{\pgfqpoint{7.840661in}{12.784946in}}{\pgfqpoint{7.845051in}{12.774347in}}{\pgfqpoint{7.852865in}{12.766534in}}%
\pgfpathcurveto{\pgfqpoint{7.860679in}{12.758720in}}{\pgfqpoint{7.871278in}{12.754330in}}{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathlineto{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathcurveto{\pgfqpoint{8.107585in}{12.937577in}}{\pgfqpoint{8.118184in}{12.941967in}}{\pgfqpoint{8.125998in}{12.949781in}}%
\pgfpathcurveto{\pgfqpoint{8.133811in}{12.957594in}}{\pgfqpoint{8.138202in}{12.968193in}}{\pgfqpoint{8.138202in}{12.979243in}}%
\pgfpathcurveto{\pgfqpoint{8.138202in}{12.990294in}}{\pgfqpoint{8.133811in}{13.000893in}}{\pgfqpoint{8.125998in}{13.008706in}}%
\pgfpathcurveto{\pgfqpoint{8.118184in}{13.016520in}}{\pgfqpoint{8.107585in}{13.020910in}}{\pgfqpoint{8.096535in}{13.020910in}}%
\pgfpathcurveto{\pgfqpoint{8.085485in}{13.020910in}}{\pgfqpoint{8.074886in}{13.016520in}}{\pgfqpoint{8.067072in}{13.008706in}}%
\pgfpathcurveto{\pgfqpoint{8.059259in}{13.000893in}}{\pgfqpoint{8.054868in}{12.990294in}}{\pgfqpoint{8.054868in}{12.979243in}}%
\pgfpathcurveto{\pgfqpoint{8.054868in}{12.968193in}}{\pgfqpoint{8.059259in}{12.957594in}}{\pgfqpoint{8.067072in}{12.949781in}}%
\pgfpathcurveto{\pgfqpoint{8.074886in}{12.941967in}}{\pgfqpoint{8.085485in}{12.937577in}}{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathlineto{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323604in}{13.131826in}}%
\pgfpathcurveto{\pgfqpoint{8.334654in}{13.131826in}}{\pgfqpoint{8.345253in}{13.136217in}}{\pgfqpoint{8.353066in}{13.144030in}}%
\pgfpathcurveto{\pgfqpoint{8.360880in}{13.151844in}}{\pgfqpoint{8.365270in}{13.162443in}}{\pgfqpoint{8.365270in}{13.173493in}}%
\pgfpathcurveto{\pgfqpoint{8.365270in}{13.184543in}}{\pgfqpoint{8.360880in}{13.195142in}}{\pgfqpoint{8.353066in}{13.202956in}}%
\pgfpathcurveto{\pgfqpoint{8.345253in}{13.210769in}}{\pgfqpoint{8.334654in}{13.215160in}}{\pgfqpoint{8.323604in}{13.215160in}}%
\pgfpathcurveto{\pgfqpoint{8.312554in}{13.215160in}}{\pgfqpoint{8.301955in}{13.210769in}}{\pgfqpoint{8.294141in}{13.202956in}}%
\pgfpathcurveto{\pgfqpoint{8.286327in}{13.195142in}}{\pgfqpoint{8.281937in}{13.184543in}}{\pgfqpoint{8.281937in}{13.173493in}}%
\pgfpathcurveto{\pgfqpoint{8.281937in}{13.162443in}}{\pgfqpoint{8.286327in}{13.151844in}}{\pgfqpoint{8.294141in}{13.144030in}}%
\pgfpathcurveto{\pgfqpoint{8.301955in}{13.136217in}}{\pgfqpoint{8.312554in}{13.131826in}}{\pgfqpoint{8.323604in}{13.131826in}}%
\pgfpathlineto{\pgfqpoint{8.323604in}{13.131826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537811in}{13.315073in}}%
\pgfpathcurveto{\pgfqpoint{8.548861in}{13.315073in}}{\pgfqpoint{8.559460in}{13.319463in}}{\pgfqpoint{8.567274in}{13.327277in}}%
\pgfpathcurveto{\pgfqpoint{8.575087in}{13.335091in}}{\pgfqpoint{8.579477in}{13.345690in}}{\pgfqpoint{8.579477in}{13.356740in}}%
\pgfpathcurveto{\pgfqpoint{8.579477in}{13.367790in}}{\pgfqpoint{8.575087in}{13.378389in}}{\pgfqpoint{8.567274in}{13.386203in}}%
\pgfpathcurveto{\pgfqpoint{8.559460in}{13.394016in}}{\pgfqpoint{8.548861in}{13.398407in}}{\pgfqpoint{8.537811in}{13.398407in}}%
\pgfpathcurveto{\pgfqpoint{8.526761in}{13.398407in}}{\pgfqpoint{8.516162in}{13.394016in}}{\pgfqpoint{8.508348in}{13.386203in}}%
\pgfpathcurveto{\pgfqpoint{8.500534in}{13.378389in}}{\pgfqpoint{8.496144in}{13.367790in}}{\pgfqpoint{8.496144in}{13.356740in}}%
\pgfpathcurveto{\pgfqpoint{8.496144in}{13.345690in}}{\pgfqpoint{8.500534in}{13.335091in}}{\pgfqpoint{8.508348in}{13.327277in}}%
\pgfpathcurveto{\pgfqpoint{8.516162in}{13.319463in}}{\pgfqpoint{8.526761in}{13.315073in}}{\pgfqpoint{8.537811in}{13.315073in}}%
\pgfpathlineto{\pgfqpoint{8.537811in}{13.315073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.764879in}{13.509323in}}%
\pgfpathcurveto{\pgfqpoint{8.775930in}{13.509323in}}{\pgfqpoint{8.786529in}{13.513713in}}{\pgfqpoint{8.794342in}{13.521527in}}%
\pgfpathcurveto{\pgfqpoint{8.802156in}{13.529340in}}{\pgfqpoint{8.806546in}{13.539939in}}{\pgfqpoint{8.806546in}{13.550989in}}%
\pgfpathcurveto{\pgfqpoint{8.806546in}{13.562040in}}{\pgfqpoint{8.802156in}{13.572639in}}{\pgfqpoint{8.794342in}{13.580452in}}%
\pgfpathcurveto{\pgfqpoint{8.786529in}{13.588266in}}{\pgfqpoint{8.775930in}{13.592656in}}{\pgfqpoint{8.764879in}{13.592656in}}%
\pgfpathcurveto{\pgfqpoint{8.753829in}{13.592656in}}{\pgfqpoint{8.743230in}{13.588266in}}{\pgfqpoint{8.735417in}{13.580452in}}%
\pgfpathcurveto{\pgfqpoint{8.727603in}{13.572639in}}{\pgfqpoint{8.723213in}{13.562040in}}{\pgfqpoint{8.723213in}{13.550989in}}%
\pgfpathcurveto{\pgfqpoint{8.723213in}{13.539939in}}{\pgfqpoint{8.727603in}{13.529340in}}{\pgfqpoint{8.735417in}{13.521527in}}%
\pgfpathcurveto{\pgfqpoint{8.743230in}{13.513713in}}{\pgfqpoint{8.753829in}{13.509323in}}{\pgfqpoint{8.764879in}{13.509323in}}%
\pgfpathlineto{\pgfqpoint{8.764879in}{13.509323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathcurveto{\pgfqpoint{8.990137in}{13.692570in}}{\pgfqpoint{9.000736in}{13.696960in}}{\pgfqpoint{9.008549in}{13.704773in}}%
\pgfpathcurveto{\pgfqpoint{9.016363in}{13.712587in}}{\pgfqpoint{9.020753in}{13.723186in}}{\pgfqpoint{9.020753in}{13.734236in}}%
\pgfpathcurveto{\pgfqpoint{9.020753in}{13.745286in}}{\pgfqpoint{9.016363in}{13.755885in}}{\pgfqpoint{9.008549in}{13.763699in}}%
\pgfpathcurveto{\pgfqpoint{9.000736in}{13.771513in}}{\pgfqpoint{8.990137in}{13.775903in}}{\pgfqpoint{8.979087in}{13.775903in}}%
\pgfpathcurveto{\pgfqpoint{8.968036in}{13.775903in}}{\pgfqpoint{8.957437in}{13.771513in}}{\pgfqpoint{8.949624in}{13.763699in}}%
\pgfpathcurveto{\pgfqpoint{8.941810in}{13.755885in}}{\pgfqpoint{8.937420in}{13.745286in}}{\pgfqpoint{8.937420in}{13.734236in}}%
\pgfpathcurveto{\pgfqpoint{8.937420in}{13.723186in}}{\pgfqpoint{8.941810in}{13.712587in}}{\pgfqpoint{8.949624in}{13.704773in}}%
\pgfpathcurveto{\pgfqpoint{8.957437in}{13.696960in}}{\pgfqpoint{8.968036in}{13.692570in}}{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathlineto{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.206155in}{13.886819in}}%
\pgfpathcurveto{\pgfqpoint{9.217205in}{13.886819in}}{\pgfqpoint{9.227804in}{13.891209in}}{\pgfqpoint{9.235618in}{13.899023in}}%
\pgfpathcurveto{\pgfqpoint{9.243432in}{13.906837in}}{\pgfqpoint{9.247822in}{13.917436in}}{\pgfqpoint{9.247822in}{13.928486in}}%
\pgfpathcurveto{\pgfqpoint{9.247822in}{13.939536in}}{\pgfqpoint{9.243432in}{13.950135in}}{\pgfqpoint{9.235618in}{13.957949in}}%
\pgfpathcurveto{\pgfqpoint{9.227804in}{13.965762in}}{\pgfqpoint{9.217205in}{13.970152in}}{\pgfqpoint{9.206155in}{13.970152in}}%
\pgfpathcurveto{\pgfqpoint{9.195105in}{13.970152in}}{\pgfqpoint{9.184506in}{13.965762in}}{\pgfqpoint{9.176692in}{13.957949in}}%
\pgfpathcurveto{\pgfqpoint{9.168879in}{13.950135in}}{\pgfqpoint{9.164489in}{13.939536in}}{\pgfqpoint{9.164489in}{13.928486in}}%
\pgfpathcurveto{\pgfqpoint{9.164489in}{13.917436in}}{\pgfqpoint{9.168879in}{13.906837in}}{\pgfqpoint{9.176692in}{13.899023in}}%
\pgfpathcurveto{\pgfqpoint{9.184506in}{13.891209in}}{\pgfqpoint{9.195105in}{13.886819in}}{\pgfqpoint{9.206155in}{13.886819in}}%
\pgfpathlineto{\pgfqpoint{9.206155in}{13.886819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339461in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.339461in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.925783in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.925783in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512105in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.512105in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.098427in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.098427in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032886in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106140in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.162961in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209386in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248639in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282641in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312632in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515961in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.619208in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692462in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749282in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.795708in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834960in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868962in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.898954in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.102283in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.205529in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.278784in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335604in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382030in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421282in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.455284in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485276in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688605in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791851in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865106in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.921926in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007604in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.041606in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.071598in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274927in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378173in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.331592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.283367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.833171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.784946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.334749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.286524in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.836328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.788102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.069328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.131994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.180602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.220318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.253897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.282985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.308642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.482583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.570906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.633573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.682181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.721896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.755475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.784563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.810220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.984161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.072485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.135151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.183759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.223475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.257054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.286141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.311798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.485739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.574063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.636730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.685337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.725053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.758632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.787720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.813377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.987318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{14.075641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220529in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{7.252722in}{12.199715in}}%
\pgfpathlineto{\pgfqpoint{7.284412in}{12.245454in}}%
\pgfpathlineto{\pgfqpoint{7.308400in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.317056in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.318414in}{12.278493in}}%
\pgfpathlineto{\pgfqpoint{7.318753in}{12.278493in}}%
\pgfpathlineto{\pgfqpoint{7.320102in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.320438in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.321778in}{12.283172in}}%
\pgfpathlineto{\pgfqpoint{7.322112in}{12.283172in}}%
\pgfpathlineto{\pgfqpoint{7.323443in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.323775in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.325098in}{12.287758in}}%
\pgfpathlineto{\pgfqpoint{7.325428in}{12.287758in}}%
\pgfpathlineto{\pgfqpoint{7.326742in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.327069in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.328375in}{12.292252in}}%
\pgfpathlineto{\pgfqpoint{7.328701in}{12.292252in}}%
\pgfpathlineto{\pgfqpoint{7.329998in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.330321in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.331611in}{12.296657in}}%
\pgfpathlineto{\pgfqpoint{7.331932in}{12.296657in}}%
\pgfpathlineto{\pgfqpoint{7.333213in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.333533in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.334806in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.335756in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.337019in}{12.303875in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{12.303875in}}%
\pgfpathlineto{\pgfqpoint{7.338588in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.338900in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.340147in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.341078in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.342314in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.343237in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.344463in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.345378in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.346897in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.348105in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.349607in}{12.321264in}}%
\pgfpathlineto{\pgfqpoint{7.351398in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.352881in}{12.325274in}}%
\pgfpathlineto{\pgfqpoint{7.353767in}{12.325965in}}%
\pgfpathlineto{\pgfqpoint{7.356114in}{12.328662in}}%
\pgfpathlineto{\pgfqpoint{7.356988in}{12.328662in}}%
\pgfpathlineto{\pgfqpoint{7.358439in}{12.331904in}}%
\pgfpathlineto{\pgfqpoint{7.359306in}{12.332573in}}%
\pgfpathlineto{\pgfqpoint{7.361888in}{12.335884in}}%
\pgfpathlineto{\pgfqpoint{7.362743in}{12.336539in}}%
\pgfpathlineto{\pgfqpoint{7.365291in}{12.339783in}}%
\pgfpathlineto{\pgfqpoint{7.366135in}{12.340426in}}%
\pgfpathlineto{\pgfqpoint{7.368649in}{12.343606in}}%
\pgfpathlineto{\pgfqpoint{7.368927in}{12.343606in}}%
\pgfpathlineto{\pgfqpoint{7.370311in}{12.345292in}}%
\pgfpathlineto{\pgfqpoint{7.377929in}{12.353751in}}%
\pgfpathlineto{\pgfqpoint{7.378732in}{12.354347in}}%
\pgfpathlineto{\pgfqpoint{7.380065in}{12.355931in}}%
\pgfpathlineto{\pgfqpoint{7.386624in}{12.362944in}}%
\pgfpathlineto{\pgfqpoint{7.387400in}{12.363511in}}%
\pgfpathlineto{\pgfqpoint{7.388688in}{12.365015in}}%
\pgfpathlineto{\pgfqpoint{7.394782in}{12.371282in}}%
\pgfpathlineto{\pgfqpoint{7.395032in}{12.371282in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{12.372731in}}%
\pgfpathlineto{\pgfqpoint{7.403657in}{12.380249in}}%
\pgfpathlineto{\pgfqpoint{7.403899in}{12.380249in}}%
\pgfpathlineto{\pgfqpoint{7.405347in}{12.382559in}}%
\pgfpathlineto{\pgfqpoint{7.406787in}{12.382825in}}%
\pgfpathlineto{\pgfqpoint{7.408219in}{12.385332in}}%
\pgfpathlineto{\pgfqpoint{7.409169in}{12.385332in}}%
\pgfpathlineto{\pgfqpoint{7.410587in}{12.386708in}}%
\pgfpathlineto{\pgfqpoint{7.410823in}{12.386708in}}%
\pgfpathlineto{\pgfqpoint{7.412233in}{12.389163in}}%
\pgfpathlineto{\pgfqpoint{7.414332in}{12.390259in}}%
\pgfpathlineto{\pgfqpoint{7.425692in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.436991in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.438263in}{12.402154in}}%
\pgfpathlineto{\pgfqpoint{7.438686in}{12.402154in}}%
\pgfpathlineto{\pgfqpoint{7.439950in}{12.404951in}}%
\pgfpathlineto{\pgfqpoint{7.441416in}{12.405636in}}%
\pgfpathlineto{\pgfqpoint{7.442667in}{12.407253in}}%
\pgfpathlineto{\pgfqpoint{7.444117in}{12.408105in}}%
\pgfpathlineto{\pgfqpoint{7.445355in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.446790in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.448014in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.448624in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.449840in}{12.414148in}}%
\pgfpathlineto{\pgfqpoint{7.451451in}{12.415126in}}%
\pgfpathlineto{\pgfqpoint{7.454049in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.455041in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.456226in}{12.419902in}}%
\pgfpathlineto{\pgfqpoint{7.457798in}{12.420748in}}%
\pgfpathlineto{\pgfqpoint{7.458970in}{12.422246in}}%
\pgfpathlineto{\pgfqpoint{7.459555in}{12.422246in}}%
\pgfpathlineto{\pgfqpoint{7.460913in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.462264in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.463416in}{12.426343in}}%
\pgfpathlineto{\pgfqpoint{7.464181in}{12.426343in}}%
\pgfpathlineto{\pgfqpoint{7.465325in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.465894in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.467219in}{12.430286in}}%
\pgfpathlineto{\pgfqpoint{7.469474in}{12.430992in}}%
\pgfpathlineto{\pgfqpoint{7.471524in}{12.434075in}}%
\pgfpathlineto{\pgfqpoint{7.473189in}{12.434861in}}%
\pgfpathlineto{\pgfqpoint{7.474660in}{12.436295in}}%
\pgfpathlineto{\pgfqpoint{7.476668in}{12.436880in}}%
\pgfpathlineto{\pgfqpoint{7.477938in}{12.439311in}}%
\pgfpathlineto{\pgfqpoint{7.479382in}{12.440073in}}%
\pgfpathlineto{\pgfqpoint{7.480639in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.481175in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.482423in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.482956in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.484195in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.485780in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.487005in}{12.446577in}}%
\pgfpathlineto{\pgfqpoint{7.488398in}{12.447305in}}%
\pgfpathlineto{\pgfqpoint{7.489611in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.490129in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.491506in}{12.450766in}}%
\pgfpathlineto{\pgfqpoint{7.494576in}{12.451342in}}%
\pgfpathlineto{\pgfqpoint{7.495928in}{12.453523in}}%
\pgfpathlineto{\pgfqpoint{7.498111in}{12.454431in}}%
\pgfpathlineto{\pgfqpoint{7.499445in}{12.456225in}}%
\pgfpathlineto{\pgfqpoint{7.501598in}{12.457103in}}%
\pgfpathlineto{\pgfqpoint{7.502750in}{12.458929in}}%
\pgfpathlineto{\pgfqpoint{7.505201in}{12.459976in}}%
\pgfpathlineto{\pgfqpoint{7.506660in}{12.462154in}}%
\pgfpathlineto{\pgfqpoint{7.508753in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{12.464195in}}%
\pgfpathlineto{\pgfqpoint{7.510511in}{12.464195in}}%
\pgfpathlineto{\pgfqpoint{7.511782in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.512415in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.513676in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.517113in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.518352in}{12.468452in}}%
\pgfpathlineto{\pgfqpoint{7.519584in}{12.468452in}}%
\pgfpathlineto{\pgfqpoint{7.520810in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.522335in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.523700in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.526108in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.527303in}{12.475490in}}%
\pgfpathlineto{\pgfqpoint{7.528938in}{12.476143in}}%
\pgfpathlineto{\pgfqpoint{7.530267in}{12.477732in}}%
\pgfpathlineto{\pgfqpoint{7.532760in}{12.478761in}}%
\pgfpathlineto{\pgfqpoint{7.533925in}{12.479912in}}%
\pgfpathlineto{\pgfqpoint{7.535662in}{12.480644in}}%
\pgfpathlineto{\pgfqpoint{7.536957in}{12.482184in}}%
\pgfpathlineto{\pgfqpoint{7.538531in}{12.482184in}}%
\pgfpathlineto{\pgfqpoint{7.539812in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.542495in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.543616in}{12.486861in}}%
\pgfpathlineto{\pgfqpoint{7.545566in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.546812in}{12.488467in}}%
\pgfpathlineto{\pgfqpoint{7.548601in}{12.488870in}}%
\pgfpathlineto{\pgfqpoint{7.549832in}{12.490584in}}%
\pgfpathlineto{\pgfqpoint{7.551735in}{12.491125in}}%
\pgfpathlineto{\pgfqpoint{7.552951in}{12.492391in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{12.492618in}}%
\pgfpathlineto{\pgfqpoint{7.556033in}{12.494268in}}%
\pgfpathlineto{\pgfqpoint{7.558023in}{12.494512in}}%
\pgfpathlineto{\pgfqpoint{7.559209in}{12.496256in}}%
\pgfpathlineto{\pgfqpoint{7.561305in}{12.496972in}}%
\pgfpathlineto{\pgfqpoint{7.562476in}{12.497972in}}%
\pgfpathlineto{\pgfqpoint{7.564417in}{12.498190in}}%
\pgfpathlineto{\pgfqpoint{7.565574in}{12.500052in}}%
\pgfpathlineto{\pgfqpoint{7.567745in}{12.500623in}}%
\pgfpathlineto{\pgfqpoint{7.568888in}{12.501839in}}%
\pgfpathlineto{\pgfqpoint{7.570905in}{12.501839in}}%
\pgfpathlineto{\pgfqpoint{7.572034in}{12.503789in}}%
\pgfpathlineto{\pgfqpoint{7.574275in}{12.504229in}}%
\pgfpathlineto{\pgfqpoint{7.575512in}{12.505454in}}%
\pgfpathlineto{\pgfqpoint{7.577478in}{12.506022in}}%
\pgfpathlineto{\pgfqpoint{7.578699in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.579551in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.580762in}{12.508261in}}%
\pgfpathlineto{\pgfqpoint{7.582808in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{12.510023in}}%
\pgfpathlineto{\pgfqpoint{7.585906in}{12.510243in}}%
\pgfpathlineto{\pgfqpoint{7.587088in}{12.511662in}}%
\pgfpathlineto{\pgfqpoint{7.588967in}{12.512227in}}%
\pgfpathlineto{\pgfqpoint{7.590135in}{12.513489in}}%
\pgfpathlineto{\pgfqpoint{7.592107in}{12.513935in}}%
\pgfpathlineto{\pgfqpoint{7.593261in}{12.515018in}}%
\pgfpathlineto{\pgfqpoint{7.596007in}{12.515970in}}%
\pgfpathlineto{\pgfqpoint{7.597370in}{12.517757in}}%
\pgfpathlineto{\pgfqpoint{7.599960in}{12.517950in}}%
\pgfpathlineto{\pgfqpoint{7.601079in}{12.519347in}}%
\pgfpathlineto{\pgfqpoint{7.602969in}{12.519820in}}%
\pgfpathlineto{\pgfqpoint{7.604184in}{12.520812in}}%
\pgfpathlineto{\pgfqpoint{7.605942in}{12.521629in}}%
\pgfpathlineto{\pgfqpoint{7.607252in}{12.522352in}}%
\pgfpathlineto{\pgfqpoint{7.609637in}{12.523306in}}%
\pgfpathlineto{\pgfqpoint{7.611036in}{12.524948in}}%
\pgfpathlineto{\pgfqpoint{7.613492in}{12.525467in}}%
\pgfpathlineto{\pgfqpoint{7.614658in}{12.526416in}}%
\pgfpathlineto{\pgfqpoint{7.616240in}{12.526988in}}%
\pgfpathlineto{\pgfqpoint{7.617394in}{12.527839in}}%
\pgfpathlineto{\pgfqpoint{7.618959in}{12.528491in}}%
\pgfpathlineto{\pgfqpoint{7.620101in}{12.529306in}}%
\pgfpathlineto{\pgfqpoint{7.621649in}{12.529979in}}%
\pgfpathlineto{\pgfqpoint{7.622779in}{12.530757in}}%
\pgfpathlineto{\pgfqpoint{7.624311in}{12.531450in}}%
\pgfpathlineto{\pgfqpoint{7.625531in}{12.532356in}}%
\pgfpathlineto{\pgfqpoint{7.627751in}{12.533352in}}%
\pgfpathlineto{\pgfqpoint{7.629054in}{12.534210in}}%
\pgfpathlineto{\pgfqpoint{7.631244in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.632529in}{12.536256in}}%
\pgfpathlineto{\pgfqpoint{7.634592in}{12.537131in}}%
\pgfpathlineto{\pgfqpoint{7.635861in}{12.538102in}}%
\pgfpathlineto{\pgfqpoint{7.637993in}{12.538938in}}%
\pgfpathlineto{\pgfqpoint{7.639245in}{12.540065in}}%
\pgfpathlineto{\pgfqpoint{7.641444in}{12.540931in}}%
\pgfpathlineto{\pgfqpoint{7.642585in}{12.541705in}}%
\pgfpathlineto{\pgfqpoint{7.644003in}{12.542358in}}%
\pgfpathlineto{\pgfqpoint{7.645319in}{12.543574in}}%
\pgfpathlineto{\pgfqpoint{7.647467in}{12.544300in}}%
\pgfpathlineto{\pgfqpoint{7.648673in}{12.544726in}}%
\pgfpathlineto{\pgfqpoint{7.649228in}{12.545495in}}%
\pgfpathlineto{\pgfqpoint{7.650426in}{12.546251in}}%
\pgfpathlineto{\pgfqpoint{7.652714in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.653895in}{12.547844in}}%
\pgfpathlineto{\pgfqpoint{7.655522in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.656691in}{12.549224in}}%
\pgfpathlineto{\pgfqpoint{7.659279in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.660431in}{12.551077in}}%
\pgfpathlineto{\pgfqpoint{7.662192in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.663331in}{12.552403in}}%
\pgfpathlineto{\pgfqpoint{7.666198in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.667319in}{12.554317in}}%
\pgfpathlineto{\pgfqpoint{7.670567in}{12.555094in}}%
\pgfpathlineto{\pgfqpoint{7.671838in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.674946in}{12.556943in}}%
\pgfpathlineto{\pgfqpoint{7.676112in}{12.558132in}}%
\pgfpathlineto{\pgfqpoint{7.679497in}{12.558801in}}%
\pgfpathlineto{\pgfqpoint{7.680642in}{12.559797in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{12.560696in}}%
\pgfpathlineto{\pgfqpoint{7.685254in}{12.561545in}}%
\pgfpathlineto{\pgfqpoint{7.687330in}{12.562416in}}%
\pgfpathlineto{\pgfqpoint{7.688520in}{12.562845in}}%
\pgfpathlineto{\pgfqpoint{7.690570in}{12.563123in}}%
\pgfpathlineto{\pgfqpoint{7.691745in}{12.564286in}}%
\pgfpathlineto{\pgfqpoint{7.695469in}{12.565044in}}%
\pgfpathlineto{\pgfqpoint{7.696622in}{12.566199in}}%
\pgfpathlineto{\pgfqpoint{7.700351in}{12.566951in}}%
\pgfpathlineto{\pgfqpoint{7.701482in}{12.567771in}}%
\pgfpathlineto{\pgfqpoint{7.703654in}{12.568322in}}%
\pgfpathlineto{\pgfqpoint{7.704845in}{12.569043in}}%
\pgfpathlineto{\pgfqpoint{7.706915in}{12.569043in}}%
\pgfpathlineto{\pgfqpoint{7.708091in}{12.570394in}}%
\pgfpathlineto{\pgfqpoint{7.711730in}{12.571214in}}%
\pgfpathlineto{\pgfqpoint{7.712883in}{12.571700in}}%
\pgfpathlineto{\pgfqpoint{7.714889in}{12.572350in}}%
\pgfpathlineto{\pgfqpoint{7.716028in}{12.573196in}}%
\pgfpathlineto{\pgfqpoint{7.719766in}{12.573730in}}%
\pgfpathlineto{\pgfqpoint{7.720884in}{12.575064in}}%
\pgfpathlineto{\pgfqpoint{7.724552in}{12.575835in}}%
\pgfpathlineto{\pgfqpoint{7.725717in}{12.576387in}}%
\pgfpathlineto{\pgfqpoint{7.727761in}{12.576619in}}%
\pgfpathlineto{\pgfqpoint{7.728912in}{12.577840in}}%
\pgfpathlineto{\pgfqpoint{7.732600in}{12.578191in}}%
\pgfpathlineto{\pgfqpoint{7.733729in}{12.579438in}}%
\pgfpathlineto{\pgfqpoint{7.737740in}{12.580546in}}%
\pgfpathlineto{\pgfqpoint{7.738912in}{12.580796in}}%
\pgfpathlineto{\pgfqpoint{7.748971in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.749533in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.586487in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.586487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391885in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.394852in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.396811in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.397784in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.399721in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.400683in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.402598in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.403550in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.405443in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.406384in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.408257in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.409188in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.410578in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.411040in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.412878in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.415611in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.416967in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.418763in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.419211in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.421435in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.423200in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.424078in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{12.326655in}}%
\pgfpathlineto{\pgfqpoint{7.465264in}{12.386456in}}%
\pgfpathlineto{\pgfqpoint{7.466380in}{12.388059in}}%
\pgfpathlineto{\pgfqpoint{7.468597in}{12.391825in}}%
\pgfpathlineto{\pgfqpoint{7.469699in}{12.392903in}}%
\pgfpathlineto{\pgfqpoint{7.470796in}{12.394443in}}%
\pgfpathlineto{\pgfqpoint{7.472975in}{12.398062in}}%
\pgfpathlineto{\pgfqpoint{7.474058in}{12.399098in}}%
\pgfpathlineto{\pgfqpoint{7.475494in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.482906in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.486704in}{12.407253in}}%
\pgfpathlineto{\pgfqpoint{7.487731in}{12.408105in}}%
\pgfpathlineto{\pgfqpoint{7.489092in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.489431in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.490784in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.492130in}{12.414148in}}%
\pgfpathlineto{\pgfqpoint{7.494467in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.495131in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.496454in}{12.419902in}}%
\pgfpathlineto{\pgfqpoint{7.499405in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.500057in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.501678in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.502323in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.503930in}{12.430992in}}%
\pgfpathlineto{\pgfqpoint{7.505208in}{12.431597in}}%
\pgfpathlineto{\pgfqpoint{7.506796in}{12.434861in}}%
\pgfpathlineto{\pgfqpoint{7.507744in}{12.435643in}}%
\pgfpathlineto{\pgfqpoint{7.510880in}{12.440073in}}%
\pgfpathlineto{\pgfqpoint{7.512124in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.513978in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.514900in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.516430in}{12.447305in}}%
\pgfpathlineto{\pgfqpoint{7.517646in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.519159in}{12.450827in}}%
\pgfpathlineto{\pgfqpoint{7.520363in}{12.451342in}}%
\pgfpathlineto{\pgfqpoint{7.521860in}{12.454431in}}%
\pgfpathlineto{\pgfqpoint{7.523052in}{12.455537in}}%
\pgfpathlineto{\pgfqpoint{7.526006in}{12.459602in}}%
\pgfpathlineto{\pgfqpoint{7.526592in}{12.459976in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.528635in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.530085in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.530662in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.531813in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.533244in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.535518in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.536083in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.537491in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.538052in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.539448in}{12.476143in}}%
\pgfpathlineto{\pgfqpoint{7.540283in}{12.476892in}}%
\pgfpathlineto{\pgfqpoint{7.542219in}{12.479912in}}%
\pgfpathlineto{\pgfqpoint{7.543045in}{12.480644in}}%
\pgfpathlineto{\pgfqpoint{7.544687in}{12.483610in}}%
\pgfpathlineto{\pgfqpoint{7.546320in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.547672in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.547942in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.549553in}{12.490584in}}%
\pgfpathlineto{\pgfqpoint{7.550889in}{12.491125in}}%
\pgfpathlineto{\pgfqpoint{7.552482in}{12.494268in}}%
\pgfpathlineto{\pgfqpoint{7.553538in}{12.494512in}}%
\pgfpathlineto{\pgfqpoint{7.554853in}{12.496972in}}%
\pgfpathlineto{\pgfqpoint{7.555638in}{12.497972in}}%
\pgfpathlineto{\pgfqpoint{7.557980in}{12.500623in}}%
\pgfpathlineto{\pgfqpoint{7.559787in}{12.503789in}}%
\pgfpathlineto{\pgfqpoint{7.560814in}{12.504229in}}%
\pgfpathlineto{\pgfqpoint{7.562092in}{12.506022in}}%
\pgfpathlineto{\pgfqpoint{7.563109in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.564375in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.564628in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.566138in}{12.511662in}}%
\pgfpathlineto{\pgfqpoint{7.567389in}{12.512227in}}%
\pgfpathlineto{\pgfqpoint{7.568634in}{12.513935in}}%
\pgfpathlineto{\pgfqpoint{7.569873in}{12.515018in}}%
\pgfpathlineto{\pgfqpoint{7.571843in}{12.517757in}}%
\pgfpathlineto{\pgfqpoint{7.572578in}{12.517950in}}%
\pgfpathlineto{\pgfqpoint{7.573798in}{12.519820in}}%
\pgfpathlineto{\pgfqpoint{7.575013in}{12.520812in}}%
\pgfpathlineto{\pgfqpoint{7.576703in}{12.523306in}}%
\pgfpathlineto{\pgfqpoint{7.577664in}{12.523909in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{12.526271in}}%
\pgfpathlineto{\pgfqpoint{7.580525in}{12.526988in}}%
\pgfpathlineto{\pgfqpoint{7.582179in}{12.529306in}}%
\pgfpathlineto{\pgfqpoint{7.583354in}{12.529979in}}%
\pgfpathlineto{\pgfqpoint{7.584990in}{12.531972in}}%
\pgfpathlineto{\pgfqpoint{7.586153in}{12.532906in}}%
\pgfpathlineto{\pgfqpoint{7.588461in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.589608in}{12.536256in}}%
\pgfpathlineto{\pgfqpoint{7.592112in}{12.538874in}}%
\pgfpathlineto{\pgfqpoint{7.593918in}{12.540245in}}%
\pgfpathlineto{\pgfqpoint{7.595711in}{12.542358in}}%
\pgfpathlineto{\pgfqpoint{7.596380in}{12.542872in}}%
\pgfpathlineto{\pgfqpoint{7.597935in}{12.544300in}}%
\pgfpathlineto{\pgfqpoint{7.600359in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.600797in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.602108in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.602325in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.603628in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.604277in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.605569in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.605784in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.607069in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.607709in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.608984in}{12.555094in}}%
\pgfpathlineto{\pgfqpoint{7.610253in}{12.555959in}}%
\pgfpathlineto{\pgfqpoint{7.611516in}{12.556943in}}%
\pgfpathlineto{\pgfqpoint{7.612145in}{12.557934in}}%
\pgfpathlineto{\pgfqpoint{7.639329in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.641017in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.643622in}{12.593257in}}%
\pgfpathlineto{\pgfqpoint{7.645649in}{12.595767in}}%
\pgfpathlineto{\pgfqpoint{7.647114in}{12.595887in}}%
\pgfpathlineto{\pgfqpoint{7.648388in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.648932in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.650198in}{12.599881in}}%
\pgfpathlineto{\pgfqpoint{7.651457in}{12.599922in}}%
\pgfpathlineto{\pgfqpoint{7.652710in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.653245in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.654490in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.655198in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.656433in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.656960in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.658186in}{12.607263in}}%
\pgfpathlineto{\pgfqpoint{7.660102in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.661313in}{12.610029in}}%
\pgfpathlineto{\pgfqpoint{7.662175in}{12.610029in}}%
\pgfpathlineto{\pgfqpoint{7.663547in}{12.613075in}}%
\pgfpathlineto{\pgfqpoint{7.666440in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.667622in}{12.615532in}}%
\pgfpathlineto{\pgfqpoint{7.669300in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.670469in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.670635in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.671797in}{12.619379in}}%
\pgfpathlineto{\pgfqpoint{7.673284in}{12.620178in}}%
\pgfpathlineto{\pgfqpoint{7.674435in}{12.621213in}}%
\pgfpathlineto{\pgfqpoint{7.675416in}{12.621754in}}%
\pgfpathlineto{\pgfqpoint{7.676557in}{12.623075in}}%
\pgfpathlineto{\pgfqpoint{7.676720in}{12.623075in}}%
\pgfpathlineto{\pgfqpoint{7.677855in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.678824in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.679949in}{12.626499in}}%
\pgfpathlineto{\pgfqpoint{7.681070in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.682345in}{12.627914in}}%
\pgfpathlineto{\pgfqpoint{7.683138in}{12.628863in}}%
\pgfpathlineto{\pgfqpoint{7.685818in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.686131in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.687381in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.688314in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.689553in}{12.634301in}}%
\pgfpathlineto{\pgfqpoint{7.691401in}{12.635339in}}%
\pgfpathlineto{\pgfqpoint{7.692778in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.696714in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.697913in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.698212in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.699404in}{12.640139in}}%
\pgfpathlineto{\pgfqpoint{7.701476in}{12.640841in}}%
\pgfpathlineto{\pgfqpoint{7.703386in}{12.643070in}}%
\pgfpathlineto{\pgfqpoint{7.703824in}{12.643070in}}%
\pgfpathlineto{\pgfqpoint{7.704991in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.707163in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.708313in}{12.646955in}}%
\pgfpathlineto{\pgfqpoint{7.709602in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{7.711452in}{12.648285in}}%
\pgfpathlineto{\pgfqpoint{7.712584in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.712866in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.713991in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.716366in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.718306in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{7.720778in}{12.654961in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{12.657199in}}%
\pgfpathlineto{\pgfqpoint{7.723362in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.724173in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.725383in}{12.659221in}}%
\pgfpathlineto{\pgfqpoint{7.726589in}{12.659751in}}%
\pgfpathlineto{\pgfqpoint{7.728452in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.729643in}{12.662183in}}%
\pgfpathlineto{\pgfqpoint{7.731877in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.733052in}{12.664649in}}%
\pgfpathlineto{\pgfqpoint{7.734222in}{12.665254in}}%
\pgfpathlineto{\pgfqpoint{7.736030in}{12.665955in}}%
\pgfpathlineto{\pgfqpoint{7.737186in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.737443in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.738592in}{12.668471in}}%
\pgfpathlineto{\pgfqpoint{7.740244in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.741381in}{12.670841in}}%
\pgfpathlineto{\pgfqpoint{7.743515in}{12.671313in}}%
\pgfpathlineto{\pgfqpoint{7.744637in}{12.673054in}}%
\pgfpathlineto{\pgfqpoint{7.746868in}{12.673477in}}%
\pgfpathlineto{\pgfqpoint{7.748344in}{12.675924in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{12.676267in}}%
\pgfpathlineto{\pgfqpoint{7.752239in}{12.678106in}}%
\pgfpathlineto{\pgfqpoint{7.755241in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.756432in}{12.680796in}}%
\pgfpathlineto{\pgfqpoint{7.758444in}{12.681714in}}%
\pgfpathlineto{\pgfqpoint{7.759620in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.761491in}{12.683337in}}%
\pgfpathlineto{\pgfqpoint{7.762653in}{12.684558in}}%
\pgfpathlineto{\pgfqpoint{7.764962in}{12.685184in}}%
\pgfpathlineto{\pgfqpoint{7.766565in}{12.687752in}}%
\pgfpathlineto{\pgfqpoint{7.770868in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.771988in}{12.690489in}}%
\pgfpathlineto{\pgfqpoint{7.774546in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.775761in}{12.691751in}}%
\pgfpathlineto{\pgfqpoint{7.777735in}{12.693106in}}%
\pgfpathlineto{\pgfqpoint{7.779803in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{7.780993in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.782392in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.783569in}{12.696533in}}%
\pgfpathlineto{\pgfqpoint{7.786859in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.788016in}{12.698337in}}%
\pgfpathlineto{\pgfqpoint{7.789690in}{12.698884in}}%
\pgfpathlineto{\pgfqpoint{7.790835in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.792593in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.793725in}{12.701143in}}%
\pgfpathlineto{\pgfqpoint{7.793930in}{12.701143in}}%
\pgfpathlineto{\pgfqpoint{7.795056in}{12.702289in}}%
\pgfpathlineto{\pgfqpoint{7.821506in}{12.713967in}}%
\pgfpathlineto{\pgfqpoint{7.822700in}{12.715483in}}%
\pgfpathlineto{\pgfqpoint{7.826337in}{12.716089in}}%
\pgfpathlineto{\pgfqpoint{7.827509in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{7.829568in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{7.830724in}{12.718892in}}%
\pgfpathlineto{\pgfqpoint{7.834599in}{12.719946in}}%
\pgfpathlineto{\pgfqpoint{7.835820in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.836168in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.837295in}{12.721486in}}%
\pgfpathlineto{\pgfqpoint{7.839962in}{12.721706in}}%
\pgfpathlineto{\pgfqpoint{7.841158in}{12.722930in}}%
\pgfpathlineto{\pgfqpoint{7.845382in}{12.723973in}}%
\pgfpathlineto{\pgfqpoint{7.846636in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.849455in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.850607in}{12.726693in}}%
\pgfpathlineto{\pgfqpoint{7.853301in}{12.726693in}}%
\pgfpathlineto{\pgfqpoint{7.854436in}{12.728525in}}%
\pgfpathlineto{\pgfqpoint{7.858925in}{12.729279in}}%
\pgfpathlineto{\pgfqpoint{7.860114in}{12.730369in}}%
\pgfpathlineto{\pgfqpoint{7.862553in}{12.730526in}}%
\pgfpathlineto{\pgfqpoint{7.863725in}{12.731679in}}%
\pgfpathlineto{\pgfqpoint{7.866208in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.867364in}{12.733149in}}%
\pgfpathlineto{\pgfqpoint{7.869811in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.870951in}{12.734483in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{12.734773in}}%
\pgfpathlineto{\pgfqpoint{7.874338in}{12.735738in}}%
\pgfpathlineto{\pgfqpoint{7.878786in}{12.736768in}}%
\pgfpathlineto{\pgfqpoint{7.879959in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{7.882290in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{7.883447in}{12.739282in}}%
\pgfpathlineto{\pgfqpoint{7.885745in}{12.739282in}}%
\pgfpathlineto{\pgfqpoint{7.886887in}{12.740656in}}%
\pgfpathlineto{\pgfqpoint{7.889013in}{12.740656in}}%
\pgfpathlineto{\pgfqpoint{7.890141in}{12.741822in}}%
\pgfpathlineto{\pgfqpoint{7.894392in}{12.742814in}}%
\pgfpathlineto{\pgfqpoint{7.895564in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.897757in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.898914in}{12.744898in}}%
\pgfpathlineto{\pgfqpoint{7.903223in}{12.745987in}}%
\pgfpathlineto{\pgfqpoint{7.904488in}{12.746116in}}%
\pgfpathlineto{\pgfqpoint{7.904886in}{12.746116in}}%
\pgfpathlineto{\pgfqpoint{7.906011in}{12.747424in}}%
\pgfpathlineto{\pgfqpoint{7.908705in}{12.747667in}}%
\pgfpathlineto{\pgfqpoint{7.909878in}{12.748836in}}%
\pgfpathlineto{\pgfqpoint{7.914071in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.915220in}{12.750974in}}%
\pgfpathlineto{\pgfqpoint{7.921076in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.754886in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.754886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573530in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.576497in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.582808in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.585195in}{12.417507in}}%
\pgfpathlineto{\pgfqpoint{7.600408in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.602636in}{12.446577in}}%
\pgfpathlineto{\pgfqpoint{7.616030in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.616870in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.627550in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.627952in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.629553in}{12.488467in}}%
\pgfpathlineto{\pgfqpoint{7.630350in}{12.488870in}}%
\pgfpathlineto{\pgfqpoint{7.631937in}{12.492391in}}%
\pgfpathlineto{\pgfqpoint{7.632727in}{12.492618in}}%
\pgfpathlineto{\pgfqpoint{7.634690in}{12.496256in}}%
\pgfpathlineto{\pgfqpoint{7.643153in}{12.510023in}}%
\pgfpathlineto{\pgfqpoint{7.643908in}{12.510243in}}%
\pgfpathlineto{\pgfqpoint{7.645788in}{12.513489in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{12.522352in}}%
\pgfpathlineto{\pgfqpoint{7.654620in}{12.526271in}}%
\pgfpathlineto{\pgfqpoint{7.656063in}{12.527839in}}%
\pgfpathlineto{\pgfqpoint{7.661401in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.670057in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.672091in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.672429in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.674445in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.674779in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.676776in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.679086in}{12.559797in}}%
\pgfpathlineto{\pgfqpoint{7.682351in}{12.564561in}}%
\pgfpathlineto{\pgfqpoint{7.696238in}{12.586487in}}%
\pgfpathlineto{\pgfqpoint{7.697769in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.698074in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.699898in}{12.595016in}}%
\pgfpathlineto{\pgfqpoint{7.702008in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.702308in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.704102in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.704993in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.706473in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.707357in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.708823in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.709407in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.710861in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.711440in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.712883in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.713458in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.714889in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.715174in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.716880in}{12.619379in}}%
\pgfpathlineto{\pgfqpoint{7.720535in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.721372in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.722759in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.724689in}{12.629762in}}%
\pgfpathlineto{\pgfqpoint{7.726059in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.727422in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.729047in}{12.635339in}}%
\pgfpathlineto{\pgfqpoint{7.729856in}{12.636044in}}%
\pgfpathlineto{\pgfqpoint{7.731198in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.732800in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.734391in}{12.640122in}}%
\pgfpathlineto{\pgfqpoint{7.736235in}{12.641257in}}%
\pgfpathlineto{\pgfqpoint{7.737806in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.739107in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.740401in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{7.741689in}{12.648285in}}%
\pgfpathlineto{\pgfqpoint{7.743226in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.744500in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.748534in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.748784in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.659751in}}%
\pgfpathlineto{\pgfqpoint{7.751271in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.752751in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.752997in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.754468in}{12.665254in}}%
\pgfpathlineto{\pgfqpoint{7.756172in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.759069in}{12.670841in}}%
\pgfpathlineto{\pgfqpoint{7.759788in}{12.671313in}}%
\pgfpathlineto{\pgfqpoint{7.760982in}{12.673477in}}%
\pgfpathlineto{\pgfqpoint{7.761933in}{12.674262in}}%
\pgfpathlineto{\pgfqpoint{7.763116in}{12.675924in}}%
\pgfpathlineto{\pgfqpoint{7.763824in}{12.676267in}}%
\pgfpathlineto{\pgfqpoint{7.764999in}{12.678434in}}%
\pgfpathlineto{\pgfqpoint{7.766169in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.767565in}{12.681714in}}%
\pgfpathlineto{\pgfqpoint{7.768954in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.770794in}{12.685184in}}%
\pgfpathlineto{\pgfqpoint{7.771710in}{12.685775in}}%
\pgfpathlineto{\pgfqpoint{7.772849in}{12.687813in}}%
\pgfpathlineto{\pgfqpoint{7.773983in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.775112in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.775563in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.777356in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{7.778915in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.780243in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.780464in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.782004in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.782661in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{12.702419in}}%
\pgfpathlineto{\pgfqpoint{7.788286in}{12.707851in}}%
\pgfpathlineto{\pgfqpoint{7.788500in}{12.707851in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{7.791687in}{12.712190in}}%
\pgfpathlineto{\pgfqpoint{7.793580in}{12.715483in}}%
\pgfpathlineto{\pgfqpoint{7.794626in}{12.716089in}}%
\pgfpathlineto{\pgfqpoint{7.796083in}{12.718892in}}%
\pgfpathlineto{\pgfqpoint{7.797531in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.798972in}{12.722930in}}%
\pgfpathlineto{\pgfqpoint{7.799996in}{12.723973in}}%
\pgfpathlineto{\pgfqpoint{7.805455in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.805654in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.807050in}{12.734483in}}%
\pgfpathlineto{\pgfqpoint{7.816225in}{12.745987in}}%
\pgfpathlineto{\pgfqpoint{7.817754in}{12.747667in}}%
\pgfpathlineto{\pgfqpoint{7.819085in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.819464in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.820786in}{12.751492in}}%
\pgfpathlineto{\pgfqpoint{7.821538in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.822849in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.823782in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.825081in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{7.826558in}{12.759836in}}%
\pgfpathlineto{\pgfqpoint{7.828210in}{12.762556in}}%
\pgfpathlineto{\pgfqpoint{7.828758in}{12.762556in}}%
\pgfpathlineto{\pgfqpoint{7.830033in}{12.764448in}}%
\pgfpathlineto{\pgfqpoint{7.830939in}{12.764784in}}%
\pgfpathlineto{\pgfqpoint{7.832383in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.832743in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.834176in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{7.836489in}{12.770131in}}%
\pgfpathlineto{\pgfqpoint{7.837902in}{12.773363in}}%
\pgfpathlineto{\pgfqpoint{7.839481in}{12.773778in}}%
\pgfpathlineto{\pgfqpoint{7.840704in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{7.840878in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{7.842266in}{12.777240in}}%
\pgfpathlineto{\pgfqpoint{7.843475in}{12.777240in}}%
\pgfpathlineto{\pgfqpoint{7.844850in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.846046in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{12.781486in}}%
\pgfpathlineto{\pgfqpoint{7.848761in}{12.782252in}}%
\pgfpathlineto{\pgfqpoint{7.850443in}{12.784434in}}%
\pgfpathlineto{\pgfqpoint{7.851613in}{12.784449in}}%
\pgfpathlineto{\pgfqpoint{7.852779in}{12.785897in}}%
\pgfpathlineto{\pgfqpoint{7.852945in}{12.785897in}}%
\pgfpathlineto{\pgfqpoint{7.854104in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.854269in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.855423in}{12.788494in}}%
\pgfpathlineto{\pgfqpoint{7.856898in}{12.789504in}}%
\pgfpathlineto{\pgfqpoint{7.858202in}{12.791737in}}%
\pgfpathlineto{\pgfqpoint{7.859661in}{12.792401in}}%
\pgfpathlineto{\pgfqpoint{7.861273in}{12.794112in}}%
\pgfpathlineto{\pgfqpoint{7.862874in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{7.864148in}{12.796184in}}%
\pgfpathlineto{\pgfqpoint{7.865574in}{12.797876in}}%
\pgfpathlineto{\pgfqpoint{7.866363in}{12.798327in}}%
\pgfpathlineto{\pgfqpoint{7.867932in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{7.869337in}{12.800892in}}%
\pgfpathlineto{\pgfqpoint{7.870734in}{12.803112in}}%
\pgfpathlineto{\pgfqpoint{7.871969in}{12.803766in}}%
\pgfpathlineto{\pgfqpoint{7.874880in}{12.807045in}}%
\pgfpathlineto{\pgfqpoint{7.875640in}{12.807045in}}%
\pgfpathlineto{\pgfqpoint{7.877003in}{12.809500in}}%
\pgfpathlineto{\pgfqpoint{7.878659in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.880006in}{12.812389in}}%
\pgfpathlineto{\pgfqpoint{7.882087in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{7.883563in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.884445in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.885761in}{12.818101in}}%
\pgfpathlineto{\pgfqpoint{7.887796in}{12.818679in}}%
\pgfpathlineto{\pgfqpoint{7.889383in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{7.889671in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{7.890818in}{12.822163in}}%
\pgfpathlineto{\pgfqpoint{7.891817in}{12.822428in}}%
\pgfpathlineto{\pgfqpoint{7.893097in}{12.824901in}}%
\pgfpathlineto{\pgfqpoint{7.894511in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{7.895917in}{12.826959in}}%
\pgfpathlineto{\pgfqpoint{7.896757in}{12.826959in}}%
\pgfpathlineto{\pgfqpoint{7.898011in}{12.830084in}}%
\pgfpathlineto{\pgfqpoint{7.899951in}{12.830155in}}%
\pgfpathlineto{\pgfqpoint{7.901190in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{7.904601in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{7.905817in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{7.906222in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{7.907431in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.907832in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.909034in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.910495in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.911684in}{12.839236in}}%
\pgfpathlineto{\pgfqpoint{7.912079in}{12.839236in}}%
\pgfpathlineto{\pgfqpoint{7.913260in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{7.914697in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{7.915867in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{7.916255in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{7.917418in}{12.844564in}}%
\pgfpathlineto{\pgfqpoint{7.919599in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{7.921001in}{12.847810in}}%
\pgfpathlineto{\pgfqpoint{7.923403in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{7.924534in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{7.924909in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{7.926158in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.926655in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.927895in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{7.928389in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{7.929620in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{7.932916in}{12.857167in}}%
\pgfpathlineto{\pgfqpoint{7.934125in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{7.935569in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{7.936766in}{12.861322in}}%
\pgfpathlineto{\pgfqpoint{7.938552in}{12.861564in}}%
\pgfpathlineto{\pgfqpoint{7.939735in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{7.940207in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{7.941382in}{12.864735in}}%
\pgfpathlineto{\pgfqpoint{7.943717in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{7.944877in}{12.867274in}}%
\pgfpathlineto{\pgfqpoint{7.946606in}{12.868277in}}%
\pgfpathlineto{\pgfqpoint{7.947982in}{12.869389in}}%
\pgfpathlineto{\pgfqpoint{7.949577in}{12.870343in}}%
\pgfpathlineto{\pgfqpoint{7.950823in}{12.870816in}}%
\pgfpathlineto{\pgfqpoint{7.951275in}{12.870816in}}%
\pgfpathlineto{\pgfqpoint{7.952400in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{7.953185in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{7.954303in}{12.873408in}}%
\pgfpathlineto{\pgfqpoint{7.957295in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{7.958504in}{12.875662in}}%
\pgfpathlineto{\pgfqpoint{7.960797in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{7.961990in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{7.962098in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{7.963284in}{12.878442in}}%
\pgfpathlineto{\pgfqpoint{7.964251in}{12.878442in}}%
\pgfpathlineto{\pgfqpoint{7.965428in}{12.880092in}}%
\pgfpathlineto{\pgfqpoint{7.968609in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{7.969766in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{7.970500in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{7.971648in}{12.884697in}}%
\pgfpathlineto{\pgfqpoint{7.972687in}{12.884711in}}%
\pgfpathlineto{\pgfqpoint{7.973825in}{12.886250in}}%
\pgfpathlineto{\pgfqpoint{7.975882in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{7.977312in}{12.889193in}}%
\pgfpathlineto{\pgfqpoint{7.978633in}{12.889193in}}%
\pgfpathlineto{\pgfqpoint{7.979846in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{7.979947in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{7.981154in}{12.892184in}}%
\pgfpathlineto{\pgfqpoint{7.982155in}{12.892406in}}%
\pgfpathlineto{\pgfqpoint{7.983351in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{7.983749in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{7.984938in}{12.895017in}}%
\pgfpathlineto{\pgfqpoint{7.986416in}{12.895943in}}%
\pgfpathlineto{\pgfqpoint{7.987886in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{7.988959in}{12.898041in}}%
\pgfpathlineto{\pgfqpoint{7.990124in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{7.990608in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{7.992438in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{7.993587in}{12.901497in}}%
\pgfpathlineto{\pgfqpoint{7.995775in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{7.996909in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{7.997663in}{12.903827in}}%
\pgfpathlineto{\pgfqpoint{7.998789in}{12.904903in}}%
\pgfpathlineto{\pgfqpoint{8.001211in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.002414in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.005076in}{12.907425in}}%
\pgfpathlineto{\pgfqpoint{8.006261in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.009871in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.011034in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.014754in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.015894in}{12.911492in}}%
\pgfpathlineto{\pgfqpoint{8.020664in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.022120in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.023738in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.024923in}{12.914608in}}%
\pgfpathlineto{\pgfqpoint{8.030357in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.031512in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{8.037291in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.038415in}{12.918851in}}%
\pgfpathlineto{\pgfqpoint{8.042706in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.043885in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.046925in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.048085in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.050235in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.051380in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.054107in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.055234in}{12.927182in}}%
\pgfpathlineto{\pgfqpoint{8.061604in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.062772in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.070305in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.071434in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.075275in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.076451in}{12.932711in}}%
\pgfpathlineto{\pgfqpoint{8.079128in}{12.932711in}}%
\pgfpathlineto{\pgfqpoint{8.080355in}{12.934979in}}%
\pgfpathlineto{\pgfqpoint{8.084734in}{12.935464in}}%
\pgfpathlineto{\pgfqpoint{8.085867in}{12.937777in}}%
\pgfpathlineto{\pgfqpoint{8.089499in}{12.938013in}}%
\pgfpathlineto{\pgfqpoint{8.090611in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.093596in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.094754in}{12.941846in}}%
\pgfpathlineto{\pgfqpoint{8.097247in}{12.942498in}}%
\pgfpathlineto{\pgfqpoint{8.098389in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.100470in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.101660in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.945366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744886in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.778390in}{12.530757in}}%
\pgfpathlineto{\pgfqpoint{7.813751in}{12.588881in}}%
\pgfpathlineto{\pgfqpoint{7.815265in}{12.592802in}}%
\pgfpathlineto{\pgfqpoint{7.820492in}{12.599922in}}%
\pgfpathlineto{\pgfqpoint{7.821966in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.822700in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.824525in}{12.607263in}}%
\pgfpathlineto{\pgfqpoint{7.825614in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.827059in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.827419in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.828853in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.829211in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.830990in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.831344in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.833109in}{12.621213in}}%
\pgfpathlineto{\pgfqpoint{7.833812in}{12.621754in}}%
\pgfpathlineto{\pgfqpoint{7.835907in}{12.626499in}}%
\pgfpathlineto{\pgfqpoint{7.836602in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.839705in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.840048in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.842432in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.843785in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.845466in}{12.640841in}}%
\pgfpathlineto{\pgfqpoint{7.846135in}{12.641257in}}%
\pgfpathlineto{\pgfqpoint{7.847800in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.848132in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.850114in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.850443in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.852732in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{7.853383in}{12.654961in}}%
\pgfpathlineto{\pgfqpoint{7.855001in}{12.659221in}}%
\pgfpathlineto{\pgfqpoint{7.855968in}{12.660289in}}%
\pgfpathlineto{\pgfqpoint{7.856289in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.858209in}{12.664649in}}%
\pgfpathlineto{\pgfqpoint{7.891053in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.893006in}{12.728525in}}%
\pgfpathlineto{\pgfqpoint{7.895771in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.896046in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.897961in}{12.736768in}}%
\pgfpathlineto{\pgfqpoint{7.900133in}{12.740656in}}%
\pgfpathlineto{\pgfqpoint{7.900403in}{12.740656in}}%
\pgfpathlineto{\pgfqpoint{7.902018in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.902554in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.904156in}{12.746116in}}%
\pgfpathlineto{\pgfqpoint{7.904422in}{12.746116in}}%
\pgfpathlineto{\pgfqpoint{7.906011in}{12.748836in}}%
\pgfpathlineto{\pgfqpoint{7.908378in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.909683in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.910203in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.911499in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{7.917629in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.917881in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.919389in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{7.926556in}{12.777240in}}%
\pgfpathlineto{\pgfqpoint{7.927043in}{12.777240in}}%
\pgfpathlineto{\pgfqpoint{7.928498in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.928981in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{12.782211in}}%
\pgfpathlineto{\pgfqpoint{7.931622in}{12.782919in}}%
\pgfpathlineto{\pgfqpoint{7.934945in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.935180in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.936590in}{12.789285in}}%
\pgfpathlineto{\pgfqpoint{7.940541in}{12.794112in}}%
\pgfpathlineto{\pgfqpoint{7.942151in}{12.796184in}}%
\pgfpathlineto{\pgfqpoint{7.943066in}{12.796825in}}%
\pgfpathlineto{\pgfqpoint{7.944886in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{7.946243in}{12.800892in}}%
\pgfpathlineto{\pgfqpoint{7.947817in}{12.803766in}}%
\pgfpathlineto{\pgfqpoint{7.948712in}{12.804059in}}%
\pgfpathlineto{\pgfqpoint{7.950049in}{12.806007in}}%
\pgfpathlineto{\pgfqpoint{7.951599in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{7.952041in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{7.953360in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.953579in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.954891in}{12.812389in}}%
\pgfpathlineto{\pgfqpoint{7.956412in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{7.958140in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.958355in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.959856in}{12.818101in}}%
\pgfpathlineto{\pgfqpoint{7.973590in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{7.975205in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{7.976811in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.977610in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.979002in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.979596in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.980977in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{7.982742in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{7.984689in}{12.844564in}}%
\pgfpathlineto{\pgfqpoint{7.986043in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{7.987581in}{12.847810in}}%
\pgfpathlineto{\pgfqpoint{7.990441in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.990631in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.992142in}{12.855027in}}%
\pgfpathlineto{\pgfqpoint{7.993082in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{8.000114in}{12.864735in}}%
\pgfpathlineto{\pgfqpoint{8.001389in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.002657in}{12.867950in}}%
\pgfpathlineto{\pgfqpoint{8.004637in}{12.869389in}}%
\pgfpathlineto{\pgfqpoint{8.004996in}{12.870343in}}%
\pgfpathlineto{\pgfqpoint{8.006780in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.007136in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.008552in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.009434in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.010838in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{8.011885in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{8.013276in}{12.880092in}}%
\pgfpathlineto{\pgfqpoint{8.015348in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{8.016719in}{12.884697in}}%
\pgfpathlineto{\pgfqpoint{8.017573in}{12.884711in}}%
\pgfpathlineto{\pgfqpoint{8.018933in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.019948in}{12.887663in}}%
\pgfpathlineto{\pgfqpoint{8.021295in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.021966in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{12.892406in}}%
\pgfpathlineto{\pgfqpoint{8.024467in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{8.025791in}{12.895943in}}%
\pgfpathlineto{\pgfqpoint{8.026943in}{12.896338in}}%
\pgfpathlineto{\pgfqpoint{8.028417in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.029233in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.030532in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.031824in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.033911in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{8.035504in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.036297in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.037561in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.038975in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.041160in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.042554in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.043480in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.044861in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.047148in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.048359in}{12.914608in}}%
\pgfpathlineto{\pgfqpoint{8.050015in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{8.051958in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.053147in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.053739in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.054919in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.055066in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.056387in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.057700in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.058862in}{12.927400in}}%
\pgfpathlineto{\pgfqpoint{8.060452in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.061601in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.063174in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.064311in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.064595in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.065867in}{12.933864in}}%
\pgfpathlineto{\pgfqpoint{8.066008in}{12.933864in}}%
\pgfpathlineto{\pgfqpoint{8.067553in}{12.937764in}}%
\pgfpathlineto{\pgfqpoint{8.068950in}{12.938013in}}%
\pgfpathlineto{\pgfqpoint{8.070200in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.070478in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.071721in}{12.941846in}}%
\pgfpathlineto{\pgfqpoint{8.073642in}{12.945193in}}%
\pgfpathlineto{\pgfqpoint{8.074325in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.075550in}{12.958366in}}%
\pgfpathlineto{\pgfqpoint{8.076363in}{12.958366in}}%
\pgfpathlineto{\pgfqpoint{8.077712in}{12.961306in}}%
\pgfpathlineto{\pgfqpoint{8.079590in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.080922in}{12.963125in}}%
\pgfpathlineto{\pgfqpoint{8.082248in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.083435in}{12.965683in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{12.966272in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.086574in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.087741in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.089031in}{12.970338in}}%
\pgfpathlineto{\pgfqpoint{8.089674in}{12.970338in}}%
\pgfpathlineto{\pgfqpoint{8.090827in}{12.971843in}}%
\pgfpathlineto{\pgfqpoint{8.093118in}{12.972297in}}%
\pgfpathlineto{\pgfqpoint{8.094256in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.095514in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.096641in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.097140in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.098260in}{12.977211in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{12.977211in}}%
\pgfpathlineto{\pgfqpoint{8.100977in}{12.979443in}}%
\pgfpathlineto{\pgfqpoint{8.104635in}{12.980398in}}%
\pgfpathlineto{\pgfqpoint{8.105843in}{12.983215in}}%
\pgfpathlineto{\pgfqpoint{8.107764in}{12.983215in}}%
\pgfpathlineto{\pgfqpoint{8.108957in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.111681in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.112856in}{12.988298in}}%
\pgfpathlineto{\pgfqpoint{8.116811in}{12.989214in}}%
\pgfpathlineto{\pgfqpoint{8.117963in}{12.991212in}}%
\pgfpathlineto{\pgfqpoint{8.122066in}{12.991224in}}%
\pgfpathlineto{\pgfqpoint{8.123194in}{12.993624in}}%
\pgfpathlineto{\pgfqpoint{8.124653in}{12.993624in}}%
\pgfpathlineto{\pgfqpoint{8.125770in}{12.995188in}}%
\pgfpathlineto{\pgfqpoint{8.129421in}{12.995188in}}%
\pgfpathlineto{\pgfqpoint{8.130627in}{12.997476in}}%
\pgfpathlineto{\pgfqpoint{8.135822in}{12.998368in}}%
\pgfpathlineto{\pgfqpoint{8.136997in}{13.000131in}}%
\pgfpathlineto{\pgfqpoint{8.141646in}{13.000542in}}%
\pgfpathlineto{\pgfqpoint{8.142795in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.144665in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.145800in}{13.004749in}}%
\pgfpathlineto{\pgfqpoint{8.149989in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.151202in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.153411in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.154608in}{13.008694in}}%
\pgfpathlineto{\pgfqpoint{8.155403in}{13.008694in}}%
\pgfpathlineto{\pgfqpoint{8.156590in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.158361in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.159535in}{13.011097in}}%
\pgfpathlineto{\pgfqpoint{8.163217in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.164369in}{13.013998in}}%
\pgfpathlineto{\pgfqpoint{8.168171in}{13.014995in}}%
\pgfpathlineto{\pgfqpoint{8.169301in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.170799in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.171917in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.174139in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.175334in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.176889in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.178071in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.180779in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.181944in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.186198in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.187688in}{13.038864in}}%
\pgfpathlineto{\pgfqpoint{8.193732in}{13.038864in}}%
\pgfpathlineto{\pgfqpoint{8.194924in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.045119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926531in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.930479in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.930968in}{12.556943in}}%
\pgfpathlineto{\pgfqpoint{7.933400in}{12.562416in}}%
\pgfpathlineto{\pgfqpoint{7.934848in}{12.565044in}}%
\pgfpathlineto{\pgfqpoint{7.942436in}{12.580546in}}%
\pgfpathlineto{\pgfqpoint{7.943369in}{12.582106in}}%
\pgfpathlineto{\pgfqpoint{7.944298in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.946146in}{12.592802in}}%
\pgfpathlineto{\pgfqpoint{7.968609in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.969451in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.971960in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.972791in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.975267in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.976496in}{12.652474in}}%
\pgfpathlineto{\pgfqpoint{7.978532in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.978937in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.981354in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.981755in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.984146in}{12.668471in}}%
\pgfpathlineto{\pgfqpoint{7.984938in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.986907in}{12.673167in}}%
\pgfpathlineto{\pgfqpoint{7.987691in}{12.674262in}}%
\pgfpathlineto{\pgfqpoint{7.989639in}{12.678106in}}%
\pgfpathlineto{\pgfqpoint{7.990414in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.991957in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.992726in}{12.683337in}}%
\pgfpathlineto{\pgfqpoint{7.995016in}{12.687752in}}%
\pgfpathlineto{\pgfqpoint{7.995775in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.997286in}{12.691751in}}%
\pgfpathlineto{\pgfqpoint{7.998039in}{12.693106in}}%
\pgfpathlineto{\pgfqpoint{8.001396in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{8.001767in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{8.003978in}{12.705087in}}%
\pgfpathlineto{\pgfqpoint{8.004711in}{12.705834in}}%
\pgfpathlineto{\pgfqpoint{8.007259in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{8.007982in}{12.712190in}}%
\pgfpathlineto{\pgfqpoint{8.014402in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{8.014754in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{8.016855in}{12.730369in}}%
\pgfpathlineto{\pgfqpoint{8.017900in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{8.020664in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{8.021007in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{8.022717in}{12.741822in}}%
\pgfpathlineto{\pgfqpoint{8.023398in}{12.742814in}}%
\pgfpathlineto{\pgfqpoint{8.026440in}{12.748836in}}%
\pgfpathlineto{\pgfqpoint{8.027111in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{8.029445in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.029777in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.031429in}{12.759836in}}%
\pgfpathlineto{\pgfqpoint{8.036000in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{8.037613in}{12.771411in}}%
\pgfpathlineto{\pgfqpoint{8.039215in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{8.041442in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{8.041758in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{8.043649in}{12.783368in}}%
\pgfpathlineto{\pgfqpoint{8.046459in}{12.789285in}}%
\pgfpathlineto{\pgfqpoint{8.047080in}{12.790583in}}%
\pgfpathlineto{\pgfqpoint{8.049239in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.049546in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.051989in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{8.056207in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{8.058587in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{8.059179in}{12.814038in}}%
\pgfpathlineto{\pgfqpoint{8.061238in}{12.818347in}}%
\pgfpathlineto{\pgfqpoint{8.062699in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{8.064730in}{12.824901in}}%
\pgfpathlineto{\pgfqpoint{8.065308in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{8.080423in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{8.081778in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{8.082048in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{8.083931in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{8.086332in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.087656in}{12.861564in}}%
\pgfpathlineto{\pgfqpoint{8.089499in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.090023in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.091588in}{12.868778in}}%
\pgfpathlineto{\pgfqpoint{8.099526in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{8.101285in}{12.886250in}}%
\pgfpathlineto{\pgfqpoint{8.102284in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.107713in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{8.108201in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{8.109658in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.109901in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.111349in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.112310in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{8.113506in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.113983in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.115408in}{12.907425in}}%
\pgfpathlineto{\pgfqpoint{8.116353in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.118000in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.119170in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.120566in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.121955in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.123337in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.123795in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.125167in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.126984in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.128339in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.129013in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{12.927182in}}%
\pgfpathlineto{\pgfqpoint{8.132359in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.133685in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.135662in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.137189in}{12.934979in}}%
\pgfpathlineto{\pgfqpoint{8.137840in}{12.935464in}}%
\pgfpathlineto{\pgfqpoint{8.139354in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.140430in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.141928in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.142568in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.145742in}{12.959961in}}%
\pgfpathlineto{\pgfqpoint{8.145952in}{12.959961in}}%
\pgfpathlineto{\pgfqpoint{8.147209in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.147627in}{12.962495in}}%
\pgfpathlineto{\pgfqpoint{8.149084in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.149291in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.150532in}{12.965683in}}%
\pgfpathlineto{\pgfqpoint{8.151356in}{12.966272in}}%
\pgfpathlineto{\pgfqpoint{8.152997in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.153201in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.154626in}{12.971843in}}%
\pgfpathlineto{\pgfqpoint{8.156447in}{12.972297in}}%
\pgfpathlineto{\pgfqpoint{8.157855in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.158455in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.160051in}{12.979443in}}%
\pgfpathlineto{\pgfqpoint{8.161438in}{12.980398in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.163408in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.164777in}{12.990894in}}%
\pgfpathlineto{\pgfqpoint{8.178637in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.179006in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.180295in}{13.014995in}}%
\pgfpathlineto{\pgfqpoint{8.181577in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.182852in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.183397in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.186282in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.214755in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.216035in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.216672in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.217942in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.218575in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.219836in}{13.051777in}}%
\pgfpathlineto{\pgfqpoint{8.222338in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.222649in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.224044in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.225124in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.226506in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.228033in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.229248in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.229702in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.231059in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.232409in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.234049in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.235088in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.236269in}{13.073356in}}%
\pgfpathlineto{\pgfqpoint{8.238908in}{13.077824in}}%
\pgfpathlineto{\pgfqpoint{8.239927in}{13.078463in}}%
\pgfpathlineto{\pgfqpoint{8.241086in}{13.080417in}}%
\pgfpathlineto{\pgfqpoint{8.241664in}{13.080417in}}%
\pgfpathlineto{\pgfqpoint{8.242816in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.242959in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.244248in}{13.086818in}}%
\pgfpathlineto{\pgfqpoint{8.245672in}{13.087779in}}%
\pgfpathlineto{\pgfqpoint{8.247229in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.247370in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.248777in}{13.093373in}}%
\pgfpathlineto{\pgfqpoint{8.249478in}{13.094318in}}%
\pgfpathlineto{\pgfqpoint{8.251290in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.251984in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.253228in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.253365in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.254603in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.255424in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.256651in}{13.106900in}}%
\pgfpathlineto{\pgfqpoint{8.258548in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.259761in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.260163in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.261368in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.261502in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.262833in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.263760in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.264948in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.265737in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.266915in}{13.120864in}}%
\pgfpathlineto{\pgfqpoint{8.267046in}{13.120864in}}%
\pgfpathlineto{\pgfqpoint{8.268218in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.268868in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.270161in}{13.124984in}}%
\pgfpathlineto{\pgfqpoint{8.272216in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.273365in}{13.128149in}}%
\pgfpathlineto{\pgfqpoint{8.277535in}{13.132559in}}%
\pgfpathlineto{\pgfqpoint{8.278535in}{13.132559in}}%
\pgfpathlineto{\pgfqpoint{8.279905in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.281390in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.282621in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.283602in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.284823in}{13.140081in}}%
\pgfpathlineto{\pgfqpoint{8.286522in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{13.143031in}}%
\pgfpathlineto{\pgfqpoint{8.289767in}{13.143867in}}%
\pgfpathlineto{\pgfqpoint{8.290959in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.291197in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.292500in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.293679in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.294969in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.296253in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.297531in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.299032in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.300296in}{13.154001in}}%
\pgfpathlineto{\pgfqpoint{8.301667in}{13.154953in}}%
\pgfpathlineto{\pgfqpoint{8.302918in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.303032in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.305177in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.306298in}{13.159161in}}%
\pgfpathlineto{\pgfqpoint{8.308194in}{13.159807in}}%
\pgfpathlineto{\pgfqpoint{8.309413in}{13.161066in}}%
\pgfpathlineto{\pgfqpoint{8.310737in}{13.163158in}}%
\pgfpathlineto{\pgfqpoint{8.312600in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.313798in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.314991in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.316178in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.317788in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.318962in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.320131in}{13.170505in}}%
\pgfpathlineto{\pgfqpoint{8.321294in}{13.171094in}}%
\pgfpathlineto{\pgfqpoint{8.321926in}{13.171094in}}%
\pgfpathlineto{\pgfqpoint{8.323082in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.325895in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.327033in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.328473in}{13.176356in}}%
\pgfpathlineto{\pgfqpoint{8.329701in}{13.177944in}}%
\pgfpathlineto{\pgfqpoint{8.331025in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.332140in}{13.180390in}}%
\pgfpathlineto{\pgfqpoint{8.334155in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.335356in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.336750in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.338038in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.340692in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.341862in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.342349in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.343512in}{13.188977in}}%
\pgfpathlineto{\pgfqpoint{8.346110in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.347256in}{13.191508in}}%
\pgfpathlineto{\pgfqpoint{8.349155in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.351321in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.353190in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.354397in}{13.196081in}}%
\pgfpathlineto{\pgfqpoint{8.356703in}{13.197189in}}%
\pgfpathlineto{\pgfqpoint{8.357894in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.359080in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.360260in}{13.200759in}}%
\pgfpathlineto{\pgfqpoint{8.362962in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.364124in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.365103in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.366256in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.368282in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.369420in}{13.206689in}}%
\pgfpathlineto{\pgfqpoint{8.369595in}{13.206689in}}%
\pgfpathlineto{\pgfqpoint{8.370727in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.371941in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.373235in}{13.212616in}}%
\pgfpathlineto{\pgfqpoint{8.373321in}{13.212679in}}%
\pgfpathlineto{\pgfqpoint{8.374779in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.433152in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.434305in}{13.230185in}}%
\pgfpathlineto{\pgfqpoint{8.436530in}{13.230827in}}%
\pgfpathlineto{\pgfqpoint{8.437668in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.439532in}{13.232795in}}%
\pgfpathlineto{\pgfqpoint{8.440723in}{13.234347in}}%
\pgfpathlineto{\pgfqpoint{8.443024in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.444198in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.237095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097887in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{8.098880in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{8.102812in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{8.168265in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.173862in}{12.809500in}}%
\pgfpathlineto{\pgfqpoint{8.174231in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{8.176797in}{12.816854in}}%
\pgfpathlineto{\pgfqpoint{8.178252in}{12.819283in}}%
\pgfpathlineto{\pgfqpoint{8.180779in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{8.182212in}{12.828714in}}%
\pgfpathlineto{\pgfqpoint{8.183991in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.185053in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{8.187513in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{8.187863in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{8.189950in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{8.190296in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{8.192020in}{12.846499in}}%
\pgfpathlineto{\pgfqpoint{8.192363in}{12.846499in}}%
\pgfpathlineto{\pgfqpoint{8.195094in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{8.195772in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{8.197796in}{12.858223in}}%
\pgfpathlineto{\pgfqpoint{8.198802in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.200469in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{8.200801in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{8.203115in}{12.867950in}}%
\pgfpathlineto{\pgfqpoint{8.206059in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.208002in}{12.875662in}}%
\pgfpathlineto{\pgfqpoint{8.208647in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{8.211846in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{8.213746in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.232887in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.234928in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.235797in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.240101in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.241520in}{12.961434in}}%
\pgfpathlineto{\pgfqpoint{8.241803in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.243773in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.244054in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.246285in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.253404in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.253674in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.255555in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.255823in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.258219in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.258484in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.260330in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.279313in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.280530in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.280772in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.281982in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.282223in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.283905in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.284384in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.285815in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.286290in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.287710in}{13.060063in}}%
\pgfpathlineto{\pgfqpoint{8.288181in}{13.060063in}}%
\pgfpathlineto{\pgfqpoint{8.289356in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.289591in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.290992in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.292618in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.293311in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.295381in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.295838in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.297206in}{13.073776in}}%
\pgfpathlineto{\pgfqpoint{8.297660in}{13.073776in}}%
\pgfpathlineto{\pgfqpoint{8.299018in}{13.077095in}}%
\pgfpathlineto{\pgfqpoint{8.301042in}{13.080417in}}%
\pgfpathlineto{\pgfqpoint{8.302382in}{13.080417in}}%
\pgfpathlineto{\pgfqpoint{8.303715in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.305262in}{13.086818in}}%
\pgfpathlineto{\pgfqpoint{8.306580in}{13.087779in}}%
\pgfpathlineto{\pgfqpoint{8.308762in}{13.091713in}}%
\pgfpathlineto{\pgfqpoint{8.309413in}{13.091713in}}%
\pgfpathlineto{\pgfqpoint{8.310926in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.312000in}{13.095949in}}%
\pgfpathlineto{\pgfqpoint{8.313498in}{13.099569in}}%
\pgfpathlineto{\pgfqpoint{8.314562in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.316044in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.316677in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.317937in}{13.106900in}}%
\pgfpathlineto{\pgfqpoint{8.319400in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.320855in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.321682in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.323739in}{13.118148in}}%
\pgfpathlineto{\pgfqpoint{8.324557in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.325982in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.326388in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.327803in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.328206in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.329611in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.330012in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.331606in}{13.134164in}}%
\pgfpathlineto{\pgfqpoint{8.332002in}{13.135215in}}%
\pgfpathlineto{\pgfqpoint{8.333584in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.333781in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.335352in}{13.142223in}}%
\pgfpathlineto{\pgfqpoint{8.337690in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.337883in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.339622in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.339814in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.341539in}{13.156405in}}%
\pgfpathlineto{\pgfqpoint{8.342111in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.343442in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.344010in}{13.161943in}}%
\pgfpathlineto{\pgfqpoint{8.345519in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.345895in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.347952in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.349623in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.351100in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.352567in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.353845in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.354026in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.355477in}{13.184011in}}%
\pgfpathlineto{\pgfqpoint{8.356740in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.358533in}{13.188687in}}%
\pgfpathlineto{\pgfqpoint{8.360137in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.360314in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.361553in}{13.191508in}}%
\pgfpathlineto{\pgfqpoint{8.362082in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.364538in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.365756in}{13.196679in}}%
\pgfpathlineto{\pgfqpoint{8.366623in}{13.197189in}}%
\pgfpathlineto{\pgfqpoint{8.367832in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.368004in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.369207in}{13.201085in}}%
\pgfpathlineto{\pgfqpoint{8.370062in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.371425in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.372442in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.374128in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.375302in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.379780in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.381091in}{13.230827in}}%
\pgfpathlineto{\pgfqpoint{8.382071in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.383857in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.384503in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.385630in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.398321in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.399541in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.400906in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.402114in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.402716in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.403915in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.405108in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.405257in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.406444in}{13.248560in}}%
\pgfpathlineto{\pgfqpoint{8.407035in}{13.248560in}}%
\pgfpathlineto{\pgfqpoint{8.408214in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.408802in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.409972in}{13.252860in}}%
\pgfpathlineto{\pgfqpoint{8.410556in}{13.252860in}}%
\pgfpathlineto{\pgfqpoint{8.411718in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.412298in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.413453in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.414028in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.415175in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.415747in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.417028in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.417596in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.418868in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.419993in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.421114in}{13.266175in}}%
\pgfpathlineto{\pgfqpoint{8.421951in}{13.266175in}}%
\pgfpathlineto{\pgfqpoint{8.423201in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.423894in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.425135in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.426643in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.427871in}{13.272294in}}%
\pgfpathlineto{\pgfqpoint{8.429229in}{13.273442in}}%
\pgfpathlineto{\pgfqpoint{8.429634in}{13.273442in}}%
\pgfpathlineto{\pgfqpoint{8.430848in}{13.275330in}}%
\pgfpathlineto{\pgfqpoint{8.432457in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.432724in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.433923in}{13.277650in}}%
\pgfpathlineto{\pgfqpoint{8.435381in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.436567in}{13.280469in}}%
\pgfpathlineto{\pgfqpoint{8.438793in}{13.281445in}}%
\pgfpathlineto{\pgfqpoint{8.439964in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.440871in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{13.286205in}}%
\pgfpathlineto{\pgfqpoint{8.443445in}{13.286479in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{13.290262in}}%
\pgfpathlineto{\pgfqpoint{8.445992in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.447257in}{13.292345in}}%
\pgfpathlineto{\pgfqpoint{8.470043in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.470158in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.471308in}{13.324062in}}%
\pgfpathlineto{\pgfqpoint{8.472909in}{13.324784in}}%
\pgfpathlineto{\pgfqpoint{8.474388in}{13.327608in}}%
\pgfpathlineto{\pgfqpoint{8.476308in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.477542in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.480659in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.481873in}{13.332130in}}%
\pgfpathlineto{\pgfqpoint{8.484501in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.485697in}{13.333541in}}%
\pgfpathlineto{\pgfqpoint{8.490956in}{13.334188in}}%
\pgfpathlineto{\pgfqpoint{8.492122in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.501364in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.502483in}{13.337503in}}%
\pgfpathlineto{\pgfqpoint{8.507111in}{13.337816in}}%
\pgfpathlineto{\pgfqpoint{8.508305in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.511754in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.512926in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.514578in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.515737in}{13.343124in}}%
\pgfpathlineto{\pgfqpoint{8.517944in}{13.343124in}}%
\pgfpathlineto{\pgfqpoint{8.519088in}{13.345266in}}%
\pgfpathlineto{\pgfqpoint{8.520889in}{13.345266in}}%
\pgfpathlineto{\pgfqpoint{8.522020in}{13.348217in}}%
\pgfpathlineto{\pgfqpoint{8.523520in}{13.348217in}}%
\pgfpathlineto{\pgfqpoint{8.524732in}{13.350266in}}%
\pgfpathlineto{\pgfqpoint{8.526309in}{13.350266in}}%
\pgfpathlineto{\pgfqpoint{8.527508in}{13.352905in}}%
\pgfpathlineto{\pgfqpoint{8.528243in}{13.352905in}}%
\pgfpathlineto{\pgfqpoint{8.529433in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.529890in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.531072in}{13.355881in}}%
\pgfpathlineto{\pgfqpoint{8.532700in}{13.356870in}}%
\pgfpathlineto{\pgfqpoint{8.533870in}{13.357738in}}%
\pgfpathlineto{\pgfqpoint{8.533959in}{13.357738in}}%
\pgfpathlineto{\pgfqpoint{8.535123in}{13.359603in}}%
\pgfpathlineto{\pgfqpoint{8.536193in}{13.359603in}}%
\pgfpathlineto{\pgfqpoint{8.537346in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.539199in}{13.361816in}}%
\pgfpathlineto{\pgfqpoint{8.540339in}{13.363409in}}%
\pgfpathlineto{\pgfqpoint{8.541996in}{13.364360in}}%
\pgfpathlineto{\pgfqpoint{8.543124in}{13.365401in}}%
\pgfpathlineto{\pgfqpoint{8.545536in}{13.366291in}}%
\pgfpathlineto{\pgfqpoint{8.546733in}{13.367778in}}%
\pgfpathlineto{\pgfqpoint{8.548942in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.550545in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.391189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279532in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{8.280029in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{8.282990in}{12.702419in}}%
\pgfpathlineto{\pgfqpoint{8.283480in}{12.702831in}}%
\pgfpathlineto{\pgfqpoint{8.286401in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{8.288810in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{8.299147in}{12.744898in}}%
\pgfpathlineto{\pgfqpoint{8.302805in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.305962in}{12.764448in}}%
\pgfpathlineto{\pgfqpoint{8.331938in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.333149in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{8.338728in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{8.363141in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.368106in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.371248in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.371595in}{12.925380in}}%
\pgfpathlineto{\pgfqpoint{8.373321in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.374351in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.382446in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.382778in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.385088in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.385417in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.392535in}{13.000131in}}%
\pgfpathlineto{\pgfqpoint{8.393173in}{13.000542in}}%
\pgfpathlineto{\pgfqpoint{8.395075in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.395706in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.397590in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.397903in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.399460in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.399771in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.401317in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.401625in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.403466in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.427930in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.429590in}{13.049921in}}%
\pgfpathlineto{\pgfqpoint{8.430691in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.432334in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.432607in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.434508in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.435049in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.436664in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.436932in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.438535in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.438801in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.440393in}{13.069049in}}%
\pgfpathlineto{\pgfqpoint{8.444329in}{13.077824in}}%
\pgfpathlineto{\pgfqpoint{8.445109in}{13.078463in}}%
\pgfpathlineto{\pgfqpoint{8.446661in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.447434in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.449228in}{13.087585in}}%
\pgfpathlineto{\pgfqpoint{8.450502in}{13.089451in}}%
\pgfpathlineto{\pgfqpoint{8.453031in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.453533in}{13.095949in}}%
\pgfpathlineto{\pgfqpoint{8.455036in}{13.099569in}}%
\pgfpathlineto{\pgfqpoint{8.456777in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.457273in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.458753in}{13.106900in}}%
\pgfpathlineto{\pgfqpoint{8.460714in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.460958in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.462417in}{13.113844in}}%
\pgfpathlineto{\pgfqpoint{8.462659in}{13.113844in}}%
\pgfpathlineto{\pgfqpoint{8.464109in}{13.118148in}}%
\pgfpathlineto{\pgfqpoint{8.465071in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.466507in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.467222in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.468645in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.469354in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.470766in}{13.129410in}}%
\pgfpathlineto{\pgfqpoint{8.472171in}{13.132030in}}%
\pgfpathlineto{\pgfqpoint{8.475878in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.476108in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.477712in}{13.142223in}}%
\pgfpathlineto{\pgfqpoint{8.478396in}{13.143031in}}%
\pgfpathlineto{\pgfqpoint{8.480663in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.480889in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.482687in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.483134in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.484917in}{13.156405in}}%
\pgfpathlineto{\pgfqpoint{8.485582in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.487127in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.489100in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.489318in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.491058in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.491275in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.493001in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.493431in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.494929in}{13.177944in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.498532in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.501877in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.502499in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.504563in}{13.200759in}}%
\pgfpathlineto{\pgfqpoint{8.505384in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.506814in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.508033in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.509650in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.511456in}{13.233870in}}%
\pgfpathlineto{\pgfqpoint{8.513846in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.519722in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.521074in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.521266in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.522802in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.524137in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.525655in}{13.250327in}}%
\pgfpathlineto{\pgfqpoint{8.537845in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.538025in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.539462in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.540178in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.541426in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{13.273442in}}%
\pgfpathlineto{\pgfqpoint{8.543551in}{13.275624in}}%
\pgfpathlineto{\pgfqpoint{8.544431in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.545833in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.546182in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.547401in}{13.280469in}}%
\pgfpathlineto{\pgfqpoint{8.549821in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.551023in}{13.286479in}}%
\pgfpathlineto{\pgfqpoint{8.552219in}{13.287463in}}%
\pgfpathlineto{\pgfqpoint{8.553409in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.553748in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.555100in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.555941in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.557114in}{13.295817in}}%
\pgfpathlineto{\pgfqpoint{8.557949in}{13.295817in}}%
\pgfpathlineto{\pgfqpoint{8.559278in}{13.299777in}}%
\pgfpathlineto{\pgfqpoint{8.560931in}{13.300358in}}%
\pgfpathlineto{\pgfqpoint{8.562409in}{13.304061in}}%
\pgfpathlineto{\pgfqpoint{8.564204in}{13.304370in}}%
\pgfpathlineto{\pgfqpoint{8.565663in}{13.307295in}}%
\pgfpathlineto{\pgfqpoint{8.566470in}{13.307487in}}%
\pgfpathlineto{\pgfqpoint{8.567596in}{13.309123in}}%
\pgfpathlineto{\pgfqpoint{8.568237in}{13.309123in}}%
\pgfpathlineto{\pgfqpoint{8.569514in}{13.311666in}}%
\pgfpathlineto{\pgfqpoint{8.570785in}{13.312724in}}%
\pgfpathlineto{\pgfqpoint{8.572364in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.573308in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.574560in}{13.317273in}}%
\pgfpathlineto{\pgfqpoint{8.575183in}{13.318067in}}%
\pgfpathlineto{\pgfqpoint{8.576891in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.577971in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.579201in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.579354in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{13.324062in}}%
\pgfpathlineto{\pgfqpoint{8.581794in}{13.324784in}}%
\pgfpathlineto{\pgfqpoint{8.582400in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.583759in}{13.327608in}}%
\pgfpathlineto{\pgfqpoint{8.585110in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.586455in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.588532in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.589859in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.592201in}{13.333541in}}%
\pgfpathlineto{\pgfqpoint{8.593508in}{13.334188in}}%
\pgfpathlineto{\pgfqpoint{8.596247in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.598531in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.598673in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.601357in}{13.356870in}}%
\pgfpathlineto{\pgfqpoint{8.603456in}{13.363409in}}%
\pgfpathlineto{\pgfqpoint{8.603874in}{13.364360in}}%
\pgfpathlineto{\pgfqpoint{8.605538in}{13.368510in}}%
\pgfpathlineto{\pgfqpoint{8.605953in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.607741in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.615169in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.616496in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.616629in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.618081in}{13.398589in}}%
\pgfpathlineto{\pgfqpoint{8.619393in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.620699in}{13.403455in}}%
\pgfpathlineto{\pgfqpoint{8.621479in}{13.403482in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{13.406854in}}%
\pgfpathlineto{\pgfqpoint{8.623935in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.625217in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.626494in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.627637in}{13.412923in}}%
\pgfpathlineto{\pgfqpoint{8.628396in}{13.413906in}}%
\pgfpathlineto{\pgfqpoint{8.629531in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.629657in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.630911in}{13.417770in}}%
\pgfpathlineto{\pgfqpoint{8.632035in}{13.418648in}}%
\pgfpathlineto{\pgfqpoint{8.633526in}{13.420644in}}%
\pgfpathlineto{\pgfqpoint{8.634638in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.635868in}{13.423399in}}%
\pgfpathlineto{\pgfqpoint{8.637580in}{13.423711in}}%
\pgfpathlineto{\pgfqpoint{8.638796in}{13.426163in}}%
\pgfpathlineto{\pgfqpoint{8.641091in}{13.427234in}}%
\pgfpathlineto{\pgfqpoint{8.642529in}{13.429688in}}%
\pgfpathlineto{\pgfqpoint{8.645028in}{13.430320in}}%
\pgfpathlineto{\pgfqpoint{8.646209in}{13.431236in}}%
\pgfpathlineto{\pgfqpoint{8.646680in}{13.431236in}}%
\pgfpathlineto{\pgfqpoint{8.647970in}{13.433982in}}%
\pgfpathlineto{\pgfqpoint{8.650068in}{13.434611in}}%
\pgfpathlineto{\pgfqpoint{8.651457in}{13.436338in}}%
\pgfpathlineto{\pgfqpoint{8.653068in}{13.437283in}}%
\pgfpathlineto{\pgfqpoint{8.654326in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.654440in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.655579in}{13.440421in}}%
\pgfpathlineto{\pgfqpoint{8.657051in}{13.440883in}}%
\pgfpathlineto{\pgfqpoint{8.658402in}{13.442588in}}%
\pgfpathlineto{\pgfqpoint{8.660305in}{13.443562in}}%
\pgfpathlineto{\pgfqpoint{8.661750in}{13.446569in}}%
\pgfpathlineto{\pgfqpoint{8.664616in}{13.447402in}}%
\pgfpathlineto{\pgfqpoint{8.665819in}{13.449224in}}%
\pgfpathlineto{\pgfqpoint{8.667775in}{13.450296in}}%
\pgfpathlineto{\pgfqpoint{8.668963in}{13.452129in}}%
\pgfpathlineto{\pgfqpoint{8.670146in}{13.452734in}}%
\pgfpathlineto{\pgfqpoint{8.670253in}{13.452734in}}%
\pgfpathlineto{\pgfqpoint{8.671430in}{13.453856in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{13.453856in}}%
\pgfpathlineto{\pgfqpoint{8.672707in}{13.455195in}}%
\pgfpathlineto{\pgfqpoint{8.672919in}{13.455195in}}%
\pgfpathlineto{\pgfqpoint{8.674084in}{13.456620in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{13.456620in}}%
\pgfpathlineto{\pgfqpoint{8.675558in}{13.458173in}}%
\pgfpathlineto{\pgfqpoint{8.677233in}{13.458936in}}%
\pgfpathlineto{\pgfqpoint{8.678378in}{13.460094in}}%
\pgfpathlineto{\pgfqpoint{8.679827in}{13.460916in}}%
\pgfpathlineto{\pgfqpoint{8.680961in}{13.461963in}}%
\pgfpathlineto{\pgfqpoint{8.682089in}{13.462178in}}%
\pgfpathlineto{\pgfqpoint{8.683212in}{13.463518in}}%
\pgfpathlineto{\pgfqpoint{8.685040in}{13.464261in}}%
\pgfpathlineto{\pgfqpoint{8.686251in}{13.465176in}}%
\pgfpathlineto{\pgfqpoint{8.688257in}{13.465905in}}%
\pgfpathlineto{\pgfqpoint{8.689453in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.690445in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{8.691631in}{13.468365in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{13.468365in}}%
\pgfpathlineto{\pgfqpoint{8.692909in}{13.469514in}}%
\pgfpathlineto{\pgfqpoint{8.693007in}{13.469514in}}%
\pgfpathlineto{\pgfqpoint{8.694181in}{13.470662in}}%
\pgfpathlineto{\pgfqpoint{8.695544in}{13.471742in}}%
\pgfpathlineto{\pgfqpoint{8.696899in}{13.473371in}}%
\pgfpathlineto{\pgfqpoint{8.697959in}{13.474039in}}%
\pgfpathlineto{\pgfqpoint{8.699302in}{13.475682in}}%
\pgfpathlineto{\pgfqpoint{8.700923in}{13.476781in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{13.478218in}}%
\pgfpathlineto{\pgfqpoint{8.703665in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.704884in}{13.480113in}}%
\pgfpathlineto{\pgfqpoint{8.705258in}{13.480113in}}%
\pgfpathlineto{\pgfqpoint{8.706470in}{13.481555in}}%
\pgfpathlineto{\pgfqpoint{8.707769in}{13.482641in}}%
\pgfpathlineto{\pgfqpoint{8.709429in}{13.484441in}}%
\pgfpathlineto{\pgfqpoint{8.710987in}{13.485487in}}%
\pgfpathlineto{\pgfqpoint{8.712535in}{13.487442in}}%
\pgfpathlineto{\pgfqpoint{8.713894in}{13.488397in}}%
\pgfpathlineto{\pgfqpoint{8.715155in}{13.490082in}}%
\pgfpathlineto{\pgfqpoint{8.715873in}{13.490858in}}%
\pgfpathlineto{\pgfqpoint{8.717125in}{13.492792in}}%
\pgfpathlineto{\pgfqpoint{8.718193in}{13.493829in}}%
\pgfpathlineto{\pgfqpoint{8.726236in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.726494in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.727695in}{13.507294in}}%
\pgfpathlineto{\pgfqpoint{8.728293in}{13.508047in}}%
\pgfpathlineto{\pgfqpoint{8.729740in}{13.510385in}}%
\pgfpathlineto{\pgfqpoint{8.730503in}{13.510385in}}%
\pgfpathlineto{\pgfqpoint{8.731685in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.732358in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.733615in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.733865in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.735115in}{13.517412in}}%
\pgfpathlineto{\pgfqpoint{8.735779in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.736937in}{13.519313in}}%
\pgfpathlineto{\pgfqpoint{8.737349in}{13.519968in}}%
\pgfpathlineto{\pgfqpoint{8.738664in}{13.522175in}}%
\pgfpathlineto{\pgfqpoint{8.739808in}{13.523243in}}%
\pgfpathlineto{\pgfqpoint{8.741111in}{13.524568in}}%
\pgfpathlineto{\pgfqpoint{8.741516in}{13.524568in}}%
\pgfpathlineto{\pgfqpoint{8.742729in}{13.526223in}}%
\pgfpathlineto{\pgfqpoint{8.743856in}{13.527271in}}%
\pgfpathlineto{\pgfqpoint{8.745137in}{13.529281in}}%
\pgfpathlineto{\pgfqpoint{8.746889in}{13.530329in}}%
\pgfpathlineto{\pgfqpoint{8.748234in}{13.532065in}}%
\pgfpathlineto{\pgfqpoint{8.749886in}{13.533146in}}%
\pgfpathlineto{\pgfqpoint{8.751138in}{13.534685in}}%
\pgfpathlineto{\pgfqpoint{8.751995in}{13.535234in}}%
\pgfpathlineto{\pgfqpoint{8.753159in}{13.536427in}}%
\pgfpathlineto{\pgfqpoint{8.754395in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.755548in}{13.538685in}}%
\pgfpathlineto{\pgfqpoint{8.757153in}{13.539555in}}%
\pgfpathlineto{\pgfqpoint{8.758446in}{13.541275in}}%
\pgfpathlineto{\pgfqpoint{8.760335in}{13.542114in}}%
\pgfpathlineto{\pgfqpoint{8.761611in}{13.543858in}}%
\pgfpathlineto{\pgfqpoint{8.762657in}{13.543858in}}%
\pgfpathlineto{\pgfqpoint{8.763774in}{13.545080in}}%
\pgfpathlineto{\pgfqpoint{8.765328in}{13.545971in}}%
\pgfpathlineto{\pgfqpoint{8.766874in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.808971in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.557014in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.557014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.450888in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{8.454346in}{12.768218in}}%
\pgfpathlineto{\pgfqpoint{8.459205in}{12.782919in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.476870in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{8.479550in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{8.482642in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{8.484828in}{12.855027in}}%
\pgfpathlineto{\pgfqpoint{8.495484in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{8.499624in}{12.895017in}}%
\pgfpathlineto{\pgfqpoint{8.511264in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.513608in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.515544in}{12.937777in}}%
\pgfpathlineto{\pgfqpoint{8.522771in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.524639in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.526863in}{12.998368in}}%
\pgfpathlineto{\pgfqpoint{8.533061in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.534497in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.549112in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.551132in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.553470in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.555787in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.556445in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.558408in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.559060in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.568633in}{13.089373in}}%
\pgfpathlineto{\pgfqpoint{8.569259in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.571437in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.576649in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.577256in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.578765in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.579066in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.581460in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.581757in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.583240in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.583536in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.585009in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.585302in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.586765in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.587056in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.589376in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.589953in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.591962in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.592532in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.594521in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.594804in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.596774in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.597054in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.599286in}{13.154953in}}%
\pgfpathlineto{\pgfqpoint{8.600946in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.602596in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.603417in}{13.161943in}}%
\pgfpathlineto{\pgfqpoint{8.605323in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.605594in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.607483in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.608020in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.609891in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.613331in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.614903in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.615945in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.617501in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.618533in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.619817in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.620073in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.621349in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.622366in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.624638in}{13.198823in}}%
\pgfpathlineto{\pgfqpoint{8.624890in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.626891in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.628381in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.629617in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.631581in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.633530in}{13.233870in}}%
\pgfpathlineto{\pgfqpoint{8.636187in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.641653in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.643293in}{13.242426in}}%
\pgfpathlineto{\pgfqpoint{8.643993in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.645387in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.647004in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.647464in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.649068in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.649524in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.651115in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.651341in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.653146in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.653595in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.655160in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.655606in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.657380in}{13.272294in}}%
\pgfpathlineto{\pgfqpoint{8.658043in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.673648in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.673856in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.675713in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.676535in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.678170in}{13.324623in}}%
\pgfpathlineto{\pgfqpoint{8.679186in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.680603in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.681408in}{13.329127in}}%
\pgfpathlineto{\pgfqpoint{8.682813in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.683212in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.684606in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.685795in}{13.333541in}}%
\pgfpathlineto{\pgfqpoint{8.687372in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.689524in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.691078in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.694922in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.695684in}{13.361816in}}%
\pgfpathlineto{\pgfqpoint{8.697200in}{13.365401in}}%
\pgfpathlineto{\pgfqpoint{8.699271in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.701326in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.715787in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.717189in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.718236in}{13.395361in}}%
\pgfpathlineto{\pgfqpoint{8.719451in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.719624in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.720833in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.722036in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.723234in}{13.402040in}}%
\pgfpathlineto{\pgfqpoint{8.723575in}{13.402040in}}%
\pgfpathlineto{\pgfqpoint{8.724935in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.726119in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.727465in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.727633in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.728804in}{13.409376in}}%
\pgfpathlineto{\pgfqpoint{8.728971in}{13.409376in}}%
\pgfpathlineto{\pgfqpoint{8.730137in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.730303in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.731627in}{13.413906in}}%
\pgfpathlineto{\pgfqpoint{8.732122in}{13.413906in}}%
\pgfpathlineto{\pgfqpoint{8.733437in}{13.416649in}}%
\pgfpathlineto{\pgfqpoint{8.733765in}{13.416649in}}%
\pgfpathlineto{\pgfqpoint{8.735397in}{13.420403in}}%
\pgfpathlineto{\pgfqpoint{8.736858in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.738148in}{13.423399in}}%
\pgfpathlineto{\pgfqpoint{8.744507in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.745916in}{13.443562in}}%
\pgfpathlineto{\pgfqpoint{8.746384in}{13.444562in}}%
\pgfpathlineto{\pgfqpoint{8.747782in}{13.449224in}}%
\pgfpathlineto{\pgfqpoint{8.748247in}{13.450296in}}%
\pgfpathlineto{\pgfqpoint{8.749943in}{13.458173in}}%
\pgfpathlineto{\pgfqpoint{8.750404in}{13.458936in}}%
\pgfpathlineto{\pgfqpoint{8.752085in}{13.463518in}}%
\pgfpathlineto{\pgfqpoint{8.752542in}{13.464261in}}%
\pgfpathlineto{\pgfqpoint{8.754059in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.754814in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{8.756616in}{13.470662in}}%
\pgfpathlineto{\pgfqpoint{8.757364in}{13.471742in}}%
\pgfpathlineto{\pgfqpoint{8.759741in}{13.476178in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{13.476781in}}%
\pgfpathlineto{\pgfqpoint{8.761803in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.761949in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.763265in}{13.481395in}}%
\pgfpathlineto{\pgfqpoint{8.764284in}{13.482235in}}%
\pgfpathlineto{\pgfqpoint{8.766165in}{13.484441in}}%
\pgfpathlineto{\pgfqpoint{8.767029in}{13.485487in}}%
\pgfpathlineto{\pgfqpoint{8.769175in}{13.488356in}}%
\pgfpathlineto{\pgfqpoint{8.770171in}{13.489390in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{13.491846in}}%
\pgfpathlineto{\pgfqpoint{8.772713in}{13.492792in}}%
\pgfpathlineto{\pgfqpoint{8.774394in}{13.494949in}}%
\pgfpathlineto{\pgfqpoint{8.775091in}{13.495189in}}%
\pgfpathlineto{\pgfqpoint{8.776341in}{13.497539in}}%
\pgfpathlineto{\pgfqpoint{8.777447in}{13.498568in}}%
\pgfpathlineto{\pgfqpoint{8.779097in}{13.501120in}}%
\pgfpathlineto{\pgfqpoint{8.780191in}{13.502134in}}%
\pgfpathlineto{\pgfqpoint{8.781959in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.782500in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.783714in}{13.506346in}}%
\pgfpathlineto{\pgfqpoint{8.785057in}{13.508638in}}%
\pgfpathlineto{\pgfqpoint{8.785592in}{13.509311in}}%
\pgfpathlineto{\pgfqpoint{8.786924in}{13.511924in}}%
\pgfpathlineto{\pgfqpoint{8.787853in}{13.512592in}}%
\pgfpathlineto{\pgfqpoint{8.789568in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.790225in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.791534in}{13.517412in}}%
\pgfpathlineto{\pgfqpoint{8.792055in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.793354in}{13.519968in}}%
\pgfpathlineto{\pgfqpoint{8.794389in}{13.520896in}}%
\pgfpathlineto{\pgfqpoint{8.795805in}{13.523243in}}%
\pgfpathlineto{\pgfqpoint{8.797468in}{13.525911in}}%
\pgfpathlineto{\pgfqpoint{8.798359in}{13.526223in}}%
\pgfpathlineto{\pgfqpoint{8.799626in}{13.528220in}}%
\pgfpathlineto{\pgfqpoint{8.800131in}{13.529281in}}%
\pgfpathlineto{\pgfqpoint{8.801516in}{13.530817in}}%
\pgfpathlineto{\pgfqpoint{8.802892in}{13.533146in}}%
\pgfpathlineto{\pgfqpoint{8.804510in}{13.536427in}}%
\pgfpathlineto{\pgfqpoint{8.805129in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.806733in}{13.541275in}}%
\pgfpathlineto{\pgfqpoint{8.807224in}{13.542114in}}%
\pgfpathlineto{\pgfqpoint{8.811121in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.827728in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{8.829084in}{13.563369in}}%
\pgfpathlineto{\pgfqpoint{8.830207in}{13.563737in}}%
\pgfpathlineto{\pgfqpoint{8.831549in}{13.566680in}}%
\pgfpathlineto{\pgfqpoint{8.832995in}{13.567304in}}%
\pgfpathlineto{\pgfqpoint{8.834322in}{13.569701in}}%
\pgfpathlineto{\pgfqpoint{8.834873in}{13.569707in}}%
\pgfpathlineto{\pgfqpoint{8.836191in}{13.572081in}}%
\pgfpathlineto{\pgfqpoint{8.838046in}{13.574508in}}%
\pgfpathlineto{\pgfqpoint{8.838806in}{13.575290in}}%
\pgfpathlineto{\pgfqpoint{8.840104in}{13.577662in}}%
\pgfpathlineto{\pgfqpoint{8.841395in}{13.578724in}}%
\pgfpathlineto{\pgfqpoint{8.842679in}{13.581287in}}%
\pgfpathlineto{\pgfqpoint{8.844382in}{13.582385in}}%
\pgfpathlineto{\pgfqpoint{8.845546in}{13.584689in}}%
\pgfpathlineto{\pgfqpoint{8.845967in}{13.584689in}}%
\pgfpathlineto{\pgfqpoint{8.847334in}{13.587770in}}%
\pgfpathlineto{\pgfqpoint{8.848484in}{13.588728in}}%
\pgfpathlineto{\pgfqpoint{8.849734in}{13.591053in}}%
\pgfpathlineto{\pgfqpoint{8.850149in}{13.591053in}}%
\pgfpathlineto{\pgfqpoint{8.851390in}{13.594227in}}%
\pgfpathlineto{\pgfqpoint{8.852317in}{13.594227in}}%
\pgfpathlineto{\pgfqpoint{8.853445in}{13.597262in}}%
\pgfpathlineto{\pgfqpoint{8.853752in}{13.597262in}}%
\pgfpathlineto{\pgfqpoint{8.854874in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{8.855788in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{8.857204in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{8.894213in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{8.895431in}{13.618447in}}%
\pgfpathlineto{\pgfqpoint{8.897075in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.898365in}{13.621915in}}%
\pgfpathlineto{\pgfqpoint{8.898794in}{13.622996in}}%
\pgfpathlineto{\pgfqpoint{8.900075in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.900161in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.901435in}{13.628743in}}%
\pgfpathlineto{\pgfqpoint{8.901943in}{13.629761in}}%
\pgfpathlineto{\pgfqpoint{8.903293in}{13.633241in}}%
\pgfpathlineto{\pgfqpoint{8.903882in}{13.634221in}}%
\pgfpathlineto{\pgfqpoint{8.905221in}{13.637870in}}%
\pgfpathlineto{\pgfqpoint{8.906138in}{13.638517in}}%
\pgfpathlineto{\pgfqpoint{8.907384in}{13.641568in}}%
\pgfpathlineto{\pgfqpoint{8.907549in}{13.641568in}}%
\pgfpathlineto{\pgfqpoint{8.908870in}{13.645463in}}%
\pgfpathlineto{\pgfqpoint{8.909281in}{13.645463in}}%
\pgfpathlineto{\pgfqpoint{8.910511in}{13.648506in}}%
\pgfpathlineto{\pgfqpoint{8.910756in}{13.648962in}}%
\pgfpathlineto{\pgfqpoint{8.912060in}{13.652917in}}%
\pgfpathlineto{\pgfqpoint{8.914327in}{13.660507in}}%
\pgfpathlineto{\pgfqpoint{8.914568in}{13.661075in}}%
\pgfpathlineto{\pgfqpoint{8.918166in}{13.693429in}}%
\pgfpathlineto{\pgfqpoint{8.919353in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{8.932817in}{13.697003in}}%
\pgfpathlineto{\pgfqpoint{8.934535in}{13.710123in}}%
\pgfpathlineto{\pgfqpoint{8.934684in}{13.710123in}}%
\pgfpathlineto{\pgfqpoint{8.936684in}{13.724843in}}%
\pgfpathlineto{\pgfqpoint{8.936758in}{13.724843in}}%
\pgfpathlineto{\pgfqpoint{8.938376in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.739452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632533in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.633526in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{8.636481in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{8.637946in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{8.643246in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.645619in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.648904in}{12.873408in}}%
\pgfpathlineto{\pgfqpoint{8.655351in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.658515in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.663407in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.664287in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.667342in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.672069in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.672919in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.674189in}{12.934979in}}%
\pgfpathlineto{\pgfqpoint{8.679621in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.683314in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.685343in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.687757in}{12.997476in}}%
\pgfpathlineto{\pgfqpoint{8.689353in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.692516in}{13.013998in}}%
\pgfpathlineto{\pgfqpoint{8.693693in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.696029in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.710713in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.712898in}{13.051577in}}%
\pgfpathlineto{\pgfqpoint{8.713623in}{13.052238in}}%
\pgfpathlineto{\pgfqpoint{8.715784in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.716142in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.718637in}{13.064080in}}%
\pgfpathlineto{\pgfqpoint{8.719345in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.721458in}{13.071027in}}%
\pgfpathlineto{\pgfqpoint{8.726322in}{13.080417in}}%
\pgfpathlineto{\pgfqpoint{8.727695in}{13.084946in}}%
\pgfpathlineto{\pgfqpoint{8.728037in}{13.084946in}}%
\pgfpathlineto{\pgfqpoint{8.729740in}{13.089373in}}%
\pgfpathlineto{\pgfqpoint{8.730418in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.733447in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.735779in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.736772in}{13.105532in}}%
\pgfpathlineto{\pgfqpoint{8.739400in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.740053in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.743615in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.743936in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.745855in}{13.128028in}}%
\pgfpathlineto{\pgfqpoint{8.746492in}{13.128979in}}%
\pgfpathlineto{\pgfqpoint{8.754009in}{13.146627in}}%
\pgfpathlineto{\pgfqpoint{8.757686in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.757990in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.761011in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.761311in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.763402in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.763996in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.766360in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.766947in}{13.176356in}}%
\pgfpathlineto{\pgfqpoint{8.768701in}{13.180532in}}%
\pgfpathlineto{\pgfqpoint{8.778699in}{13.201085in}}%
\pgfpathlineto{\pgfqpoint{8.778979in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.781208in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.781485in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.782867in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.785062in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.786696in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.789396in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.797330in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.798887in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.800435in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.801462in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.802994in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.803503in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.805023in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.805528in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.807036in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.807537in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.809282in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.809778in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.811261in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.811754in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.813715in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.814202in}{13.273442in}}%
\pgfpathlineto{\pgfqpoint{8.815660in}{13.277650in}}%
\pgfpathlineto{\pgfqpoint{8.816386in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.818072in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.818312in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.819984in}{13.290262in}}%
\pgfpathlineto{\pgfqpoint{8.820460in}{13.291523in}}%
\pgfpathlineto{\pgfqpoint{8.828418in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.828649in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.830712in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.830941in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.832533in}{13.324623in}}%
\pgfpathlineto{\pgfqpoint{8.833212in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.834790in}{13.329127in}}%
\pgfpathlineto{\pgfqpoint{8.835688in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.837473in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.838361in}{13.333541in}}%
\pgfpathlineto{\pgfqpoint{8.840128in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.841226in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.845140in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.845571in}{13.361816in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{13.367778in}}%
\pgfpathlineto{\pgfqpoint{8.847930in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.850267in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.856121in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.857769in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.858180in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.859407in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.859611in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.861034in}{13.403455in}}%
\pgfpathlineto{\pgfqpoint{8.861237in}{13.403482in}}%
\pgfpathlineto{\pgfqpoint{8.862651in}{13.406854in}}%
\pgfpathlineto{\pgfqpoint{8.863053in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.864457in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.869802in}{13.422443in}}%
\pgfpathlineto{\pgfqpoint{8.871558in}{13.426163in}}%
\pgfpathlineto{\pgfqpoint{8.872335in}{13.427234in}}%
\pgfpathlineto{\pgfqpoint{8.882039in}{13.465905in}}%
\pgfpathlineto{\pgfqpoint{8.882598in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.884454in}{13.471203in}}%
\pgfpathlineto{\pgfqpoint{8.889036in}{13.481395in}}%
\pgfpathlineto{\pgfqpoint{8.890485in}{13.484147in}}%
\pgfpathlineto{\pgfqpoint{8.902478in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.903853in}{13.508047in}}%
\pgfpathlineto{\pgfqpoint{8.904537in}{13.508638in}}%
\pgfpathlineto{\pgfqpoint{8.906580in}{13.512592in}}%
\pgfpathlineto{\pgfqpoint{8.907257in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.908774in}{13.516413in}}%
\pgfpathlineto{\pgfqpoint{8.909948in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.911449in}{13.520759in}}%
\pgfpathlineto{\pgfqpoint{8.911948in}{13.521862in}}%
\pgfpathlineto{\pgfqpoint{8.918987in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.921238in}{13.548111in}}%
\pgfpathlineto{\pgfqpoint{8.922356in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.930972in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{8.932661in}{13.565291in}}%
\pgfpathlineto{\pgfqpoint{8.932967in}{13.565291in}}%
\pgfpathlineto{\pgfqpoint{8.934491in}{13.569701in}}%
\pgfpathlineto{\pgfqpoint{8.934946in}{13.569707in}}%
\pgfpathlineto{\pgfqpoint{8.936609in}{13.574508in}}%
\pgfpathlineto{\pgfqpoint{8.940942in}{13.588728in}}%
\pgfpathlineto{\pgfqpoint{8.942124in}{13.600195in}}%
\pgfpathlineto{\pgfqpoint{8.943301in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{8.953090in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{8.954217in}{13.617448in}}%
\pgfpathlineto{\pgfqpoint{8.955759in}{13.618447in}}%
\pgfpathlineto{\pgfqpoint{8.957153in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.957292in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.958677in}{13.621915in}}%
\pgfpathlineto{\pgfqpoint{8.960467in}{13.622996in}}%
\pgfpathlineto{\pgfqpoint{8.961836in}{13.625282in}}%
\pgfpathlineto{\pgfqpoint{8.963061in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.964280in}{13.627114in}}%
\pgfpathlineto{\pgfqpoint{8.964415in}{13.627114in}}%
\pgfpathlineto{\pgfqpoint{8.965628in}{13.628743in}}%
\pgfpathlineto{\pgfqpoint{8.966567in}{13.629761in}}%
\pgfpathlineto{\pgfqpoint{8.968037in}{13.632500in}}%
\pgfpathlineto{\pgfqpoint{8.969365in}{13.633241in}}%
\pgfpathlineto{\pgfqpoint{8.970686in}{13.635252in}}%
\pgfpathlineto{\pgfqpoint{8.971607in}{13.636054in}}%
\pgfpathlineto{\pgfqpoint{8.972917in}{13.637870in}}%
\pgfpathlineto{\pgfqpoint{8.974090in}{13.638517in}}%
\pgfpathlineto{\pgfqpoint{8.975388in}{13.640972in}}%
\pgfpathlineto{\pgfqpoint{8.976549in}{13.641568in}}%
\pgfpathlineto{\pgfqpoint{8.977834in}{13.644309in}}%
\pgfpathlineto{\pgfqpoint{8.978730in}{13.644309in}}%
\pgfpathlineto{\pgfqpoint{8.980130in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{8.980891in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{8.982028in}{13.648344in}}%
\pgfpathlineto{\pgfqpoint{8.996723in}{13.668113in}}%
\pgfpathlineto{\pgfqpoint{8.998029in}{13.670266in}}%
\pgfpathlineto{\pgfqpoint{8.998856in}{13.671108in}}%
\pgfpathlineto{\pgfqpoint{9.000268in}{13.673805in}}%
\pgfpathlineto{\pgfqpoint{9.001205in}{13.674791in}}%
\pgfpathlineto{\pgfqpoint{9.002604in}{13.677681in}}%
\pgfpathlineto{\pgfqpoint{9.002953in}{13.677681in}}%
\pgfpathlineto{\pgfqpoint{9.004342in}{13.681081in}}%
\pgfpathlineto{\pgfqpoint{9.005954in}{13.682033in}}%
\pgfpathlineto{\pgfqpoint{9.007213in}{13.686189in}}%
\pgfpathlineto{\pgfqpoint{9.008352in}{13.686189in}}%
\pgfpathlineto{\pgfqpoint{9.009486in}{13.688394in}}%
\pgfpathlineto{\pgfqpoint{9.009713in}{13.688394in}}%
\pgfpathlineto{\pgfqpoint{9.010841in}{13.691234in}}%
\pgfpathlineto{\pgfqpoint{9.011291in}{13.691234in}}%
\pgfpathlineto{\pgfqpoint{9.012412in}{13.693429in}}%
\pgfpathlineto{\pgfqpoint{9.012747in}{13.693429in}}%
\pgfpathlineto{\pgfqpoint{9.013862in}{13.695611in}}%
\pgfpathlineto{\pgfqpoint{9.047377in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{9.048739in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.051728in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.058259in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.059471in}{13.784823in}}%
\pgfpathlineto{\pgfqpoint{9.060214in}{13.786034in}}%
\pgfpathlineto{\pgfqpoint{9.064626in}{13.791849in}}%
\pgfpathlineto{\pgfqpoint{9.065173in}{13.792306in}}%
\pgfpathlineto{\pgfqpoint{9.066533in}{13.794325in}}%
\pgfpathlineto{\pgfqpoint{9.067526in}{13.795386in}}%
\pgfpathlineto{\pgfqpoint{9.068964in}{13.797646in}}%
\pgfpathlineto{\pgfqpoint{9.070393in}{13.798590in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{13.801398in}}%
\pgfpathlineto{\pgfqpoint{9.072964in}{13.802160in}}%
\pgfpathlineto{\pgfqpoint{9.074635in}{13.804524in}}%
\pgfpathlineto{\pgfqpoint{9.075422in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.076642in}{13.806804in}}%
\pgfpathlineto{\pgfqpoint{9.077510in}{13.807194in}}%
\pgfpathlineto{\pgfqpoint{9.078720in}{13.809209in}}%
\pgfpathlineto{\pgfqpoint{9.079667in}{13.809454in}}%
\pgfpathlineto{\pgfqpoint{9.080952in}{13.811816in}}%
\pgfpathlineto{\pgfqpoint{9.081891in}{13.811921in}}%
\pgfpathlineto{\pgfqpoint{9.083080in}{13.813560in}}%
\pgfpathlineto{\pgfqpoint{9.083419in}{13.813560in}}%
\pgfpathlineto{\pgfqpoint{9.084686in}{13.815830in}}%
\pgfpathlineto{\pgfqpoint{9.085778in}{13.816191in}}%
\pgfpathlineto{\pgfqpoint{9.086950in}{13.817710in}}%
\pgfpathlineto{\pgfqpoint{9.087866in}{13.818695in}}%
\pgfpathlineto{\pgfqpoint{9.090268in}{13.821620in}}%
\pgfpathlineto{\pgfqpoint{9.091172in}{13.822585in}}%
\pgfpathlineto{\pgfqpoint{9.093543in}{13.825326in}}%
\pgfpathlineto{\pgfqpoint{9.113787in}{13.843908in}}%
\pgfpathlineto{\pgfqpoint{9.114162in}{13.844963in}}%
\pgfpathlineto{\pgfqpoint{9.115882in}{13.846796in}}%
\pgfpathlineto{\pgfqpoint{9.116849in}{13.847705in}}%
\pgfpathlineto{\pgfqpoint{9.118551in}{13.849507in}}%
\pgfpathlineto{\pgfqpoint{9.118845in}{13.849731in}}%
\pgfpathlineto{\pgfqpoint{9.120021in}{13.851009in}}%
\pgfpathlineto{\pgfqpoint{9.120314in}{13.851231in}}%
\pgfpathlineto{\pgfqpoint{9.121556in}{13.853237in}}%
\pgfpathlineto{\pgfqpoint{9.123155in}{13.854267in}}%
\pgfpathlineto{\pgfqpoint{9.124383in}{13.855879in}}%
\pgfpathlineto{\pgfqpoint{9.125533in}{13.856679in}}%
\pgfpathlineto{\pgfqpoint{9.126750in}{13.858267in}}%
\pgfpathlineto{\pgfqpoint{9.128103in}{13.859150in}}%
\pgfpathlineto{\pgfqpoint{9.129308in}{13.861036in}}%
\pgfpathlineto{\pgfqpoint{9.130858in}{13.862017in}}%
\pgfpathlineto{\pgfqpoint{9.132120in}{13.863757in}}%
\pgfpathlineto{\pgfqpoint{9.133793in}{13.864830in}}%
\pgfpathlineto{\pgfqpoint{9.134971in}{13.865992in}}%
\pgfpathlineto{\pgfqpoint{9.136693in}{13.867745in}}%
\pgfpathlineto{\pgfqpoint{9.138472in}{13.868757in}}%
\pgfpathlineto{\pgfqpoint{9.139629in}{13.869998in}}%
\pgfpathlineto{\pgfqpoint{9.140848in}{13.871032in}}%
\pgfpathlineto{\pgfqpoint{9.142061in}{13.872499in}}%
\pgfpathlineto{\pgfqpoint{9.143269in}{13.873323in}}%
\pgfpathlineto{\pgfqpoint{9.144471in}{13.874575in}}%
\pgfpathlineto{\pgfqpoint{9.145269in}{13.875198in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{13.876434in}}%
\pgfpathlineto{\pgfqpoint{9.147714in}{13.877420in}}%
\pgfpathlineto{\pgfqpoint{9.149025in}{13.878675in}}%
\pgfpathlineto{\pgfqpoint{9.150070in}{13.879332in}}%
\pgfpathlineto{\pgfqpoint{9.151240in}{13.880437in}}%
\pgfpathlineto{\pgfqpoint{9.152340in}{13.881371in}}%
\pgfpathlineto{\pgfqpoint{9.153821in}{13.882690in}}%
\pgfpathlineto{\pgfqpoint{9.155166in}{13.883392in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{13.884470in}}%
\pgfpathlineto{\pgfqpoint{9.157771in}{13.885866in}}%
\pgfpathlineto{\pgfqpoint{9.158970in}{13.886451in}}%
\pgfpathlineto{\pgfqpoint{9.160225in}{13.887892in}}%
\pgfpathlineto{\pgfqpoint{9.161349in}{13.888551in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.892127in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.892127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808416in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{8.817214in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.822445in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.826646in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.834846in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.841046in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.842356in}{12.961434in}}%
\pgfpathlineto{\pgfqpoint{8.848378in}{12.988298in}}%
\pgfpathlineto{\pgfqpoint{8.852594in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.854676in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.857972in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.867612in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.870746in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.874994in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.875376in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.880299in}{13.088520in}}%
\pgfpathlineto{\pgfqpoint{8.884022in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.886229in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.886596in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.888781in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.889144in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.890948in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.891308in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.894165in}{13.131180in}}%
\pgfpathlineto{\pgfqpoint{8.904261in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.906301in}{13.163158in}}%
\pgfpathlineto{\pgfqpoint{8.906639in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.908325in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.908660in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.910665in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.914629in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.914956in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.917561in}{13.188977in}}%
\pgfpathlineto{\pgfqpoint{8.918208in}{13.189271in}}%
\pgfpathlineto{\pgfqpoint{8.919819in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.920460in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.924275in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.924905in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.926474in}{13.227788in}}%
\pgfpathlineto{\pgfqpoint{8.927723in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.930509in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.936594in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.938689in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.940176in}{13.247966in}}%
\pgfpathlineto{\pgfqpoint{8.944293in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.946037in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.948631in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.948917in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.951482in}{13.275330in}}%
\pgfpathlineto{\pgfqpoint{8.952331in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.957091in}{13.292345in}}%
\pgfpathlineto{\pgfqpoint{8.957368in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{13.299777in}}%
\pgfpathlineto{\pgfqpoint{8.960672in}{13.305692in}}%
\pgfpathlineto{\pgfqpoint{8.963392in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.963663in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.966886in}{13.324623in}}%
\pgfpathlineto{\pgfqpoint{8.967419in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.969541in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.969805in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.971384in}{13.333541in}}%
\pgfpathlineto{\pgfqpoint{8.974511in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.975545in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.977601in}{13.365647in}}%
\pgfpathlineto{\pgfqpoint{8.978367in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.979640in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.987145in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.987637in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.989353in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.989842in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.991786in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.992511in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.994195in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.994434in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.996343in}{13.420403in}}%
\pgfpathlineto{\pgfqpoint{8.997293in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.999181in}{13.425664in}}%
\pgfpathlineto{\pgfqpoint{9.002683in}{13.435273in}}%
\pgfpathlineto{\pgfqpoint{9.010449in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{9.010898in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{9.021239in}{13.490082in}}%
\pgfpathlineto{\pgfqpoint{9.021670in}{13.490858in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{13.494949in}}%
\pgfpathlineto{\pgfqpoint{9.024878in}{13.497736in}}%
\pgfpathlineto{\pgfqpoint{9.028047in}{13.506346in}}%
\pgfpathlineto{\pgfqpoint{9.028676in}{13.507294in}}%
\pgfpathlineto{\pgfqpoint{9.032211in}{13.516413in}}%
\pgfpathlineto{\pgfqpoint{9.032830in}{13.517412in}}%
\pgfpathlineto{\pgfqpoint{9.041737in}{13.542882in}}%
\pgfpathlineto{\pgfqpoint{9.042333in}{13.545971in}}%
\pgfpathlineto{\pgfqpoint{9.043521in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{9.053021in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{9.054728in}{13.564933in}}%
\pgfpathlineto{\pgfqpoint{9.060522in}{13.577662in}}%
\pgfpathlineto{\pgfqpoint{9.064555in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{9.065825in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{9.071552in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{9.072963in}{13.618850in}}%
\pgfpathlineto{\pgfqpoint{9.075764in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{9.077325in}{13.630758in}}%
\pgfpathlineto{\pgfqpoint{9.077498in}{13.630758in}}%
\pgfpathlineto{\pgfqpoint{9.079049in}{13.635252in}}%
\pgfpathlineto{\pgfqpoint{9.081443in}{13.641568in}}%
\pgfpathlineto{\pgfqpoint{9.081784in}{13.641568in}}%
\pgfpathlineto{\pgfqpoint{9.083478in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{9.083815in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{9.085328in}{13.650794in}}%
\pgfpathlineto{\pgfqpoint{9.088494in}{13.661641in}}%
\pgfpathlineto{\pgfqpoint{9.093413in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{9.118449in}{13.697003in}}%
\pgfpathlineto{\pgfqpoint{9.119624in}{13.698600in}}%
\pgfpathlineto{\pgfqpoint{9.120063in}{13.698600in}}%
\pgfpathlineto{\pgfqpoint{9.121376in}{13.701192in}}%
\pgfpathlineto{\pgfqpoint{9.122392in}{13.702058in}}%
\pgfpathlineto{\pgfqpoint{9.123693in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.124557in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.125847in}{13.707775in}}%
\pgfpathlineto{\pgfqpoint{9.126275in}{13.707775in}}%
\pgfpathlineto{\pgfqpoint{9.127557in}{13.711285in}}%
\pgfpathlineto{\pgfqpoint{9.128973in}{13.711704in}}%
\pgfpathlineto{\pgfqpoint{9.130522in}{13.714692in}}%
\pgfpathlineto{\pgfqpoint{9.131363in}{13.714821in}}%
\pgfpathlineto{\pgfqpoint{9.132480in}{13.717333in}}%
\pgfpathlineto{\pgfqpoint{9.133314in}{13.717868in}}%
\pgfpathlineto{\pgfqpoint{9.134837in}{13.720828in}}%
\pgfpathlineto{\pgfqpoint{9.140568in}{13.729085in}}%
\pgfpathlineto{\pgfqpoint{9.141780in}{13.732032in}}%
\pgfpathlineto{\pgfqpoint{9.142317in}{13.732032in}}%
\pgfpathlineto{\pgfqpoint{9.143520in}{13.735425in}}%
\pgfpathlineto{\pgfqpoint{9.144319in}{13.735425in}}%
\pgfpathlineto{\pgfqpoint{9.145513in}{13.738549in}}%
\pgfpathlineto{\pgfqpoint{9.174503in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.175681in}{13.784823in}}%
\pgfpathlineto{\pgfqpoint{9.176854in}{13.785865in}}%
\pgfpathlineto{\pgfqpoint{9.183210in}{13.793102in}}%
\pgfpathlineto{\pgfqpoint{9.183324in}{13.793102in}}%
\pgfpathlineto{\pgfqpoint{9.184576in}{13.795386in}}%
\pgfpathlineto{\pgfqpoint{9.185483in}{13.796443in}}%
\pgfpathlineto{\pgfqpoint{9.187847in}{13.799789in}}%
\pgfpathlineto{\pgfqpoint{9.188407in}{13.800200in}}%
\pgfpathlineto{\pgfqpoint{9.189634in}{13.802160in}}%
\pgfpathlineto{\pgfqpoint{9.191519in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.191630in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.192841in}{13.806804in}}%
\pgfpathlineto{\pgfqpoint{9.193281in}{13.807194in}}%
\pgfpathlineto{\pgfqpoint{9.194594in}{13.809454in}}%
\pgfpathlineto{\pgfqpoint{9.195248in}{13.810517in}}%
\pgfpathlineto{\pgfqpoint{9.198815in}{13.815830in}}%
\pgfpathlineto{\pgfqpoint{9.199244in}{13.816191in}}%
\pgfpathlineto{\pgfqpoint{9.200527in}{13.818498in}}%
\pgfpathlineto{\pgfqpoint{9.228090in}{13.871032in}}%
\pgfpathlineto{\pgfqpoint{9.229617in}{13.874575in}}%
\pgfpathlineto{\pgfqpoint{9.229997in}{13.875198in}}%
\pgfpathlineto{\pgfqpoint{9.231607in}{13.878675in}}%
\pgfpathlineto{\pgfqpoint{9.231984in}{13.879332in}}%
\pgfpathlineto{\pgfqpoint{9.233581in}{13.883203in}}%
\pgfpathlineto{\pgfqpoint{9.234049in}{13.884189in}}%
\pgfpathlineto{\pgfqpoint{9.235819in}{13.892127in}}%
\pgfpathlineto{\pgfqpoint{9.237023in}{13.896781in}}%
\pgfpathlineto{\pgfqpoint{9.268856in}{13.942800in}}%
\pgfpathlineto{\pgfqpoint{9.300482in}{13.984649in}}%
\pgfpathlineto{\pgfqpoint{9.332005in}{14.022707in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.220529in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{7.252722in}{12.199715in}}%
\pgfpathlineto{\pgfqpoint{7.284412in}{12.245454in}}%
\pgfpathlineto{\pgfqpoint{7.316033in}{12.287232in}}%
\pgfpathlineto{\pgfqpoint{7.347501in}{12.325169in}}%
\pgfpathlineto{\pgfqpoint{7.378999in}{12.359704in}}%
\pgfpathlineto{\pgfqpoint{7.410823in}{12.391319in}}%
\pgfpathlineto{\pgfqpoint{7.442874in}{12.420054in}}%
\pgfpathlineto{\pgfqpoint{7.475575in}{12.446399in}}%
\pgfpathlineto{\pgfqpoint{7.508914in}{12.470416in}}%
\pgfpathlineto{\pgfqpoint{7.543196in}{12.492381in}}%
\pgfpathlineto{\pgfqpoint{7.578699in}{12.512484in}}%
\pgfpathlineto{\pgfqpoint{7.615608in}{12.530822in}}%
\pgfpathlineto{\pgfqpoint{7.654348in}{12.547573in}}%
\pgfpathlineto{\pgfqpoint{7.695238in}{12.562812in}}%
\pgfpathlineto{\pgfqpoint{7.738717in}{12.576622in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.579854in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.579854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.391885in}{12.258293in}}%
\pgfpathlineto{\pgfqpoint{7.424953in}{12.316137in}}%
\pgfpathlineto{\pgfqpoint{7.457312in}{12.368290in}}%
\pgfpathlineto{\pgfqpoint{7.489092in}{12.415365in}}%
\pgfpathlineto{\pgfqpoint{7.520664in}{12.458223in}}%
\pgfpathlineto{\pgfqpoint{7.552217in}{12.497344in}}%
\pgfpathlineto{\pgfqpoint{7.583823in}{12.533010in}}%
\pgfpathlineto{\pgfqpoint{7.615474in}{12.565405in}}%
\pgfpathlineto{\pgfqpoint{7.647478in}{12.595005in}}%
\pgfpathlineto{\pgfqpoint{7.679949in}{12.622026in}}%
\pgfpathlineto{\pgfqpoint{7.713148in}{12.646764in}}%
\pgfpathlineto{\pgfqpoint{7.747114in}{12.669311in}}%
\pgfpathlineto{\pgfqpoint{7.782177in}{12.689923in}}%
\pgfpathlineto{\pgfqpoint{7.818637in}{12.708774in}}%
\pgfpathlineto{\pgfqpoint{7.856770in}{12.725977in}}%
\pgfpathlineto{\pgfqpoint{7.896937in}{12.741644in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.750082in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.750082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.573530in}{12.365388in}}%
\pgfpathlineto{\pgfqpoint{7.607470in}{12.431356in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{12.490744in}}%
\pgfpathlineto{\pgfqpoint{7.673103in}{12.544854in}}%
\pgfpathlineto{\pgfqpoint{7.705290in}{12.593965in}}%
\pgfpathlineto{\pgfqpoint{7.737022in}{12.638358in}}%
\pgfpathlineto{\pgfqpoint{7.768492in}{12.678617in}}%
\pgfpathlineto{\pgfqpoint{7.799996in}{12.715349in}}%
\pgfpathlineto{\pgfqpoint{7.831662in}{12.748880in}}%
\pgfpathlineto{\pgfqpoint{7.863512in}{12.779393in}}%
\pgfpathlineto{\pgfqpoint{7.895776in}{12.807249in}}%
\pgfpathlineto{\pgfqpoint{7.928636in}{12.832700in}}%
\pgfpathlineto{\pgfqpoint{7.962314in}{12.855983in}}%
\pgfpathlineto{\pgfqpoint{7.997004in}{12.877266in}}%
\pgfpathlineto{\pgfqpoint{8.032989in}{12.896730in}}%
\pgfpathlineto{\pgfqpoint{8.070517in}{12.914490in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.928007in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.928007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.744886in}{12.458118in}}%
\pgfpathlineto{\pgfqpoint{7.779695in}{12.532263in}}%
\pgfpathlineto{\pgfqpoint{7.813751in}{12.599648in}}%
\pgfpathlineto{\pgfqpoint{7.847136in}{12.660803in}}%
\pgfpathlineto{\pgfqpoint{7.879886in}{12.716175in}}%
\pgfpathlineto{\pgfqpoint{7.912015in}{12.766169in}}%
\pgfpathlineto{\pgfqpoint{7.943750in}{12.811493in}}%
\pgfpathlineto{\pgfqpoint{7.975407in}{12.852859in}}%
\pgfpathlineto{\pgfqpoint{8.006958in}{12.890455in}}%
\pgfpathlineto{\pgfqpoint{8.038505in}{12.924621in}}%
\pgfpathlineto{\pgfqpoint{8.070339in}{12.955844in}}%
\pgfpathlineto{\pgfqpoint{8.102568in}{12.984354in}}%
\pgfpathlineto{\pgfqpoint{8.135285in}{13.010342in}}%
\pgfpathlineto{\pgfqpoint{8.168737in}{13.034087in}}%
\pgfpathlineto{\pgfqpoint{8.203197in}{13.055826in}}%
\pgfpathlineto{\pgfqpoint{8.238818in}{13.075668in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.093086in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.093086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.926531in}{12.547598in}}%
\pgfpathlineto{\pgfqpoint{7.963069in}{12.632584in}}%
\pgfpathlineto{\pgfqpoint{7.998414in}{12.709214in}}%
\pgfpathlineto{\pgfqpoint{8.032744in}{12.778378in}}%
\pgfpathlineto{\pgfqpoint{8.066172in}{12.840777in}}%
\pgfpathlineto{\pgfqpoint{8.099021in}{12.897425in}}%
\pgfpathlineto{\pgfqpoint{8.131249in}{12.948614in}}%
\pgfpathlineto{\pgfqpoint{8.163015in}{12.994962in}}%
\pgfpathlineto{\pgfqpoint{8.194574in}{13.037133in}}%
\pgfpathlineto{\pgfqpoint{8.226046in}{13.075527in}}%
\pgfpathlineto{\pgfqpoint{8.257602in}{13.110548in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{13.142544in}}%
\pgfpathlineto{\pgfqpoint{8.321505in}{13.171691in}}%
\pgfpathlineto{\pgfqpoint{8.354119in}{13.198317in}}%
\pgfpathlineto{\pgfqpoint{8.387378in}{13.222610in}}%
\pgfpathlineto{\pgfqpoint{8.421604in}{13.244857in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.264680in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.264680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.097887in}{12.623808in}}%
\pgfpathlineto{\pgfqpoint{8.136143in}{12.719744in}}%
\pgfpathlineto{\pgfqpoint{8.172753in}{12.805627in}}%
\pgfpathlineto{\pgfqpoint{8.208002in}{12.882760in}}%
\pgfpathlineto{\pgfqpoint{8.242367in}{12.952689in}}%
\pgfpathlineto{\pgfqpoint{8.275875in}{13.015899in}}%
\pgfpathlineto{\pgfqpoint{8.308762in}{13.073238in}}%
\pgfpathlineto{\pgfqpoint{8.340965in}{13.124983in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{13.172206in}}%
\pgfpathlineto{\pgfqpoint{8.404661in}{13.215088in}}%
\pgfpathlineto{\pgfqpoint{8.436172in}{13.253995in}}%
\pgfpathlineto{\pgfqpoint{8.467726in}{13.289452in}}%
\pgfpathlineto{\pgfqpoint{8.499419in}{13.321751in}}%
\pgfpathlineto{\pgfqpoint{8.531435in}{13.351228in}}%
\pgfpathlineto{\pgfqpoint{8.563971in}{13.378174in}}%
\pgfpathlineto{\pgfqpoint{8.597124in}{13.402757in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.422874in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.422874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.279532in}{12.696165in}}%
\pgfpathlineto{\pgfqpoint{8.319494in}{12.803853in}}%
\pgfpathlineto{\pgfqpoint{8.357712in}{12.900588in}}%
\pgfpathlineto{\pgfqpoint{8.394443in}{12.987626in}}%
\pgfpathlineto{\pgfqpoint{8.429866in}{13.065965in}}%
\pgfpathlineto{\pgfqpoint{8.464350in}{13.136916in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{13.200945in}}%
\pgfpathlineto{\pgfqpoint{8.530898in}{13.259179in}}%
\pgfpathlineto{\pgfqpoint{8.563226in}{13.311779in}}%
\pgfpathlineto{\pgfqpoint{8.595241in}{13.359661in}}%
\pgfpathlineto{\pgfqpoint{8.626875in}{13.403020in}}%
\pgfpathlineto{\pgfqpoint{8.658402in}{13.442502in}}%
\pgfpathlineto{\pgfqpoint{8.689949in}{13.478477in}}%
\pgfpathlineto{\pgfqpoint{8.721634in}{13.511261in}}%
\pgfpathlineto{\pgfqpoint{8.753623in}{13.541180in}}%
\pgfpathlineto{\pgfqpoint{8.786085in}{13.568506in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.586110in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.586110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.450888in}{12.756826in}}%
\pgfpathlineto{\pgfqpoint{8.493388in}{12.878436in}}%
\pgfpathlineto{\pgfqpoint{8.533421in}{12.986368in}}%
\pgfpathlineto{\pgfqpoint{8.571746in}{13.083412in}}%
\pgfpathlineto{\pgfqpoint{8.608556in}{13.170658in}}%
\pgfpathlineto{\pgfqpoint{8.643993in}{13.249041in}}%
\pgfpathlineto{\pgfqpoint{8.678577in}{13.320203in}}%
\pgfpathlineto{\pgfqpoint{8.712248in}{13.384451in}}%
\pgfpathlineto{\pgfqpoint{8.745134in}{13.442475in}}%
\pgfpathlineto{\pgfqpoint{8.777447in}{13.495047in}}%
\pgfpathlineto{\pgfqpoint{8.809423in}{13.542872in}}%
\pgfpathlineto{\pgfqpoint{8.841073in}{13.586254in}}%
\pgfpathlineto{\pgfqpoint{8.872659in}{13.625808in}}%
\pgfpathlineto{\pgfqpoint{8.904217in}{13.661790in}}%
\pgfpathlineto{\pgfqpoint{8.935871in}{13.694538in}}%
\pgfpathlineto{\pgfqpoint{8.967838in}{13.724433in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.735348in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.735348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.632533in}{12.813561in}}%
\pgfpathlineto{\pgfqpoint{8.677545in}{12.949865in}}%
\pgfpathlineto{\pgfqpoint{8.720051in}{13.071560in}}%
\pgfpathlineto{\pgfqpoint{8.760109in}{13.179622in}}%
\pgfpathlineto{\pgfqpoint{8.798369in}{13.276568in}}%
\pgfpathlineto{\pgfqpoint{8.835239in}{13.364025in}}%
\pgfpathlineto{\pgfqpoint{8.870779in}{13.442687in}}%
\pgfpathlineto{\pgfqpoint{8.905220in}{13.513608in}}%
\pgfpathlineto{\pgfqpoint{8.938859in}{13.577860in}}%
\pgfpathlineto{\pgfqpoint{8.971739in}{13.635938in}}%
\pgfpathlineto{\pgfqpoint{9.004111in}{13.688665in}}%
\pgfpathlineto{\pgfqpoint{9.036111in}{13.736576in}}%
\pgfpathlineto{\pgfqpoint{9.067796in}{13.780052in}}%
\pgfpathlineto{\pgfqpoint{9.099334in}{13.819587in}}%
\pgfpathlineto{\pgfqpoint{9.130858in}{13.855574in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.887895in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.887895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.808416in}{12.861611in}}%
\pgfpathlineto{\pgfqpoint{8.856329in}{13.013841in}}%
\pgfpathlineto{\pgfqpoint{8.901170in}{13.148997in}}%
\pgfpathlineto{\pgfqpoint{8.943416in}{13.269347in}}%
\pgfpathlineto{\pgfqpoint{8.983420in}{13.376694in}}%
\pgfpathlineto{\pgfqpoint{9.021670in}{13.473053in}}%
\pgfpathlineto{\pgfqpoint{9.058295in}{13.559399in}}%
\pgfpathlineto{\pgfqpoint{9.093737in}{13.637356in}}%
\pgfpathlineto{\pgfqpoint{9.128124in}{13.707702in}}%
\pgfpathlineto{\pgfqpoint{9.161665in}{13.771330in}}%
\pgfpathlineto{\pgfqpoint{9.194484in}{13.828894in}}%
\pgfpathlineto{\pgfqpoint{9.226843in}{13.881212in}}%
\pgfpathlineto{\pgfqpoint{9.258794in}{13.928685in}}%
\pgfpathlineto{\pgfqpoint{9.290420in}{13.971742in}}%
\pgfpathlineto{\pgfqpoint{9.321947in}{14.010948in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.649944in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.649944in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.649944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.833191in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.833191in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.833191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.027441in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{13.027441in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{13.027441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.210688in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.210688in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.210688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.404937in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.404937in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.404937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.588184in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.588184in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.588184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.782433in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.782433in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.782433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.965680in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.965680in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.965680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{9.324183in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.324183in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathcurveto{\pgfqpoint{10.603141in}{12.367425in}}{\pgfqpoint{10.613741in}{12.371816in}}{\pgfqpoint{10.621554in}{12.379629in}}%
\pgfpathcurveto{\pgfqpoint{10.629368in}{12.387443in}}{\pgfqpoint{10.633758in}{12.398042in}}{\pgfqpoint{10.633758in}{12.409092in}}%
\pgfpathcurveto{\pgfqpoint{10.633758in}{12.420142in}}{\pgfqpoint{10.629368in}{12.430741in}}{\pgfqpoint{10.621554in}{12.438555in}}%
\pgfpathcurveto{\pgfqpoint{10.613741in}{12.446368in}}{\pgfqpoint{10.603141in}{12.450759in}}{\pgfqpoint{10.592091in}{12.450759in}}%
\pgfpathcurveto{\pgfqpoint{10.581041in}{12.450759in}}{\pgfqpoint{10.570442in}{12.446368in}}{\pgfqpoint{10.562629in}{12.438555in}}%
\pgfpathcurveto{\pgfqpoint{10.554815in}{12.430741in}}{\pgfqpoint{10.550425in}{12.420142in}}{\pgfqpoint{10.550425in}{12.409092in}}%
\pgfpathcurveto{\pgfqpoint{10.550425in}{12.398042in}}{\pgfqpoint{10.554815in}{12.387443in}}{\pgfqpoint{10.562629in}{12.379629in}}%
\pgfpathcurveto{\pgfqpoint{10.570442in}{12.371816in}}{\pgfqpoint{10.581041in}{12.367425in}}{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathlineto{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathcurveto{\pgfqpoint{10.821968in}{12.555417in}}{\pgfqpoint{10.832567in}{12.559807in}}{\pgfqpoint{10.840381in}{12.567621in}}%
\pgfpathcurveto{\pgfqpoint{10.848194in}{12.575435in}}{\pgfqpoint{10.852584in}{12.586034in}}{\pgfqpoint{10.852584in}{12.597084in}}%
\pgfpathcurveto{\pgfqpoint{10.852584in}{12.608134in}}{\pgfqpoint{10.848194in}{12.618733in}}{\pgfqpoint{10.840381in}{12.626547in}}%
\pgfpathcurveto{\pgfqpoint{10.832567in}{12.634360in}}{\pgfqpoint{10.821968in}{12.638750in}}{\pgfqpoint{10.810918in}{12.638750in}}%
\pgfpathcurveto{\pgfqpoint{10.799868in}{12.638750in}}{\pgfqpoint{10.789269in}{12.634360in}}{\pgfqpoint{10.781455in}{12.626547in}}%
\pgfpathcurveto{\pgfqpoint{10.773641in}{12.618733in}}{\pgfqpoint{10.769251in}{12.608134in}}{\pgfqpoint{10.769251in}{12.597084in}}%
\pgfpathcurveto{\pgfqpoint{10.769251in}{12.586034in}}{\pgfqpoint{10.773641in}{12.575435in}}{\pgfqpoint{10.781455in}{12.567621in}}%
\pgfpathcurveto{\pgfqpoint{10.789269in}{12.559807in}}{\pgfqpoint{10.799868in}{12.555417in}}{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathlineto{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathcurveto{\pgfqpoint{11.053933in}{12.754696in}}{\pgfqpoint{11.064532in}{12.759087in}}{\pgfqpoint{11.072346in}{12.766900in}}%
\pgfpathcurveto{\pgfqpoint{11.080160in}{12.774714in}}{\pgfqpoint{11.084550in}{12.785313in}}{\pgfqpoint{11.084550in}{12.796363in}}%
\pgfpathcurveto{\pgfqpoint{11.084550in}{12.807413in}}{\pgfqpoint{11.080160in}{12.818012in}}{\pgfqpoint{11.072346in}{12.825826in}}%
\pgfpathcurveto{\pgfqpoint{11.064532in}{12.833639in}}{\pgfqpoint{11.053933in}{12.838030in}}{\pgfqpoint{11.042883in}{12.838030in}}%
\pgfpathcurveto{\pgfqpoint{11.031833in}{12.838030in}}{\pgfqpoint{11.021234in}{12.833639in}}{\pgfqpoint{11.013420in}{12.825826in}}%
\pgfpathcurveto{\pgfqpoint{11.005607in}{12.818012in}}{\pgfqpoint{11.001217in}{12.807413in}}{\pgfqpoint{11.001217in}{12.796363in}}%
\pgfpathcurveto{\pgfqpoint{11.001217in}{12.785313in}}{\pgfqpoint{11.005607in}{12.774714in}}{\pgfqpoint{11.013420in}{12.766900in}}%
\pgfpathcurveto{\pgfqpoint{11.021234in}{12.759087in}}{\pgfqpoint{11.031833in}{12.754696in}}{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathlineto{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathcurveto{\pgfqpoint{11.272760in}{12.942688in}}{\pgfqpoint{11.283359in}{12.947078in}}{\pgfqpoint{11.291172in}{12.954892in}}%
\pgfpathcurveto{\pgfqpoint{11.298986in}{12.962706in}}{\pgfqpoint{11.303376in}{12.973305in}}{\pgfqpoint{11.303376in}{12.984355in}}%
\pgfpathcurveto{\pgfqpoint{11.303376in}{12.995405in}}{\pgfqpoint{11.298986in}{13.006004in}}{\pgfqpoint{11.291172in}{13.013818in}}%
\pgfpathcurveto{\pgfqpoint{11.283359in}{13.021631in}}{\pgfqpoint{11.272760in}{13.026021in}}{\pgfqpoint{11.261710in}{13.026021in}}%
\pgfpathcurveto{\pgfqpoint{11.250659in}{13.026021in}}{\pgfqpoint{11.240060in}{13.021631in}}{\pgfqpoint{11.232247in}{13.013818in}}%
\pgfpathcurveto{\pgfqpoint{11.224433in}{13.006004in}}{\pgfqpoint{11.220043in}{12.995405in}}{\pgfqpoint{11.220043in}{12.984355in}}%
\pgfpathcurveto{\pgfqpoint{11.220043in}{12.973305in}}{\pgfqpoint{11.224433in}{12.962706in}}{\pgfqpoint{11.232247in}{12.954892in}}%
\pgfpathcurveto{\pgfqpoint{11.240060in}{12.947078in}}{\pgfqpoint{11.250659in}{12.942688in}}{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathlineto{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathcurveto{\pgfqpoint{11.504725in}{13.141967in}}{\pgfqpoint{11.515324in}{13.146358in}}{\pgfqpoint{11.523138in}{13.154171in}}%
\pgfpathcurveto{\pgfqpoint{11.530951in}{13.161985in}}{\pgfqpoint{11.535342in}{13.172584in}}{\pgfqpoint{11.535342in}{13.183634in}}%
\pgfpathcurveto{\pgfqpoint{11.535342in}{13.194684in}}{\pgfqpoint{11.530951in}{13.205283in}}{\pgfqpoint{11.523138in}{13.213097in}}%
\pgfpathcurveto{\pgfqpoint{11.515324in}{13.220910in}}{\pgfqpoint{11.504725in}{13.225301in}}{\pgfqpoint{11.493675in}{13.225301in}}%
\pgfpathcurveto{\pgfqpoint{11.482625in}{13.225301in}}{\pgfqpoint{11.472026in}{13.220910in}}{\pgfqpoint{11.464212in}{13.213097in}}%
\pgfpathcurveto{\pgfqpoint{11.456399in}{13.205283in}}{\pgfqpoint{11.452008in}{13.194684in}}{\pgfqpoint{11.452008in}{13.183634in}}%
\pgfpathcurveto{\pgfqpoint{11.452008in}{13.172584in}}{\pgfqpoint{11.456399in}{13.161985in}}{\pgfqpoint{11.464212in}{13.154171in}}%
\pgfpathcurveto{\pgfqpoint{11.472026in}{13.146358in}}{\pgfqpoint{11.482625in}{13.141967in}}{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathlineto{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathcurveto{\pgfqpoint{11.723552in}{13.329959in}}{\pgfqpoint{11.734151in}{13.334349in}}{\pgfqpoint{11.741964in}{13.342163in}}%
\pgfpathcurveto{\pgfqpoint{11.749778in}{13.349977in}}{\pgfqpoint{11.754168in}{13.360576in}}{\pgfqpoint{11.754168in}{13.371626in}}%
\pgfpathcurveto{\pgfqpoint{11.754168in}{13.382676in}}{\pgfqpoint{11.749778in}{13.393275in}}{\pgfqpoint{11.741964in}{13.401089in}}%
\pgfpathcurveto{\pgfqpoint{11.734151in}{13.408902in}}{\pgfqpoint{11.723552in}{13.413292in}}{\pgfqpoint{11.712501in}{13.413292in}}%
\pgfpathcurveto{\pgfqpoint{11.701451in}{13.413292in}}{\pgfqpoint{11.690852in}{13.408902in}}{\pgfqpoint{11.683039in}{13.401089in}}%
\pgfpathcurveto{\pgfqpoint{11.675225in}{13.393275in}}{\pgfqpoint{11.670835in}{13.382676in}}{\pgfqpoint{11.670835in}{13.371626in}}%
\pgfpathcurveto{\pgfqpoint{11.670835in}{13.360576in}}{\pgfqpoint{11.675225in}{13.349977in}}{\pgfqpoint{11.683039in}{13.342163in}}%
\pgfpathcurveto{\pgfqpoint{11.690852in}{13.334349in}}{\pgfqpoint{11.701451in}{13.329959in}}{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathlineto{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathcurveto{\pgfqpoint{11.955517in}{13.529238in}}{\pgfqpoint{11.966116in}{13.533629in}}{\pgfqpoint{11.973930in}{13.541442in}}%
\pgfpathcurveto{\pgfqpoint{11.981743in}{13.549256in}}{\pgfqpoint{11.986134in}{13.559855in}}{\pgfqpoint{11.986134in}{13.570905in}}%
\pgfpathcurveto{\pgfqpoint{11.986134in}{13.581955in}}{\pgfqpoint{11.981743in}{13.592554in}}{\pgfqpoint{11.973930in}{13.600368in}}%
\pgfpathcurveto{\pgfqpoint{11.966116in}{13.608181in}}{\pgfqpoint{11.955517in}{13.612572in}}{\pgfqpoint{11.944467in}{13.612572in}}%
\pgfpathcurveto{\pgfqpoint{11.933417in}{13.612572in}}{\pgfqpoint{11.922818in}{13.608181in}}{\pgfqpoint{11.915004in}{13.600368in}}%
\pgfpathcurveto{\pgfqpoint{11.907190in}{13.592554in}}{\pgfqpoint{11.902800in}{13.581955in}}{\pgfqpoint{11.902800in}{13.570905in}}%
\pgfpathcurveto{\pgfqpoint{11.902800in}{13.559855in}}{\pgfqpoint{11.907190in}{13.549256in}}{\pgfqpoint{11.915004in}{13.541442in}}%
\pgfpathcurveto{\pgfqpoint{11.922818in}{13.533629in}}{\pgfqpoint{11.933417in}{13.529238in}}{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathlineto{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathcurveto{\pgfqpoint{12.174343in}{13.717230in}}{\pgfqpoint{12.184942in}{13.721620in}}{\pgfqpoint{12.192756in}{13.729434in}}%
\pgfpathcurveto{\pgfqpoint{12.200570in}{13.737248in}}{\pgfqpoint{12.204960in}{13.747847in}}{\pgfqpoint{12.204960in}{13.758897in}}%
\pgfpathcurveto{\pgfqpoint{12.204960in}{13.769947in}}{\pgfqpoint{12.200570in}{13.780546in}}{\pgfqpoint{12.192756in}{13.788359in}}%
\pgfpathcurveto{\pgfqpoint{12.184942in}{13.796173in}}{\pgfqpoint{12.174343in}{13.800563in}}{\pgfqpoint{12.163293in}{13.800563in}}%
\pgfpathcurveto{\pgfqpoint{12.152243in}{13.800563in}}{\pgfqpoint{12.141644in}{13.796173in}}{\pgfqpoint{12.133831in}{13.788359in}}%
\pgfpathcurveto{\pgfqpoint{12.126017in}{13.780546in}}{\pgfqpoint{12.121627in}{13.769947in}}{\pgfqpoint{12.121627in}{13.758897in}}%
\pgfpathcurveto{\pgfqpoint{12.121627in}{13.747847in}}{\pgfqpoint{12.126017in}{13.737248in}}{\pgfqpoint{12.133831in}{13.729434in}}%
\pgfpathcurveto{\pgfqpoint{12.141644in}{13.721620in}}{\pgfqpoint{12.152243in}{13.717230in}}{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathlineto{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathcurveto{\pgfqpoint{12.406309in}{13.916509in}}{\pgfqpoint{12.416908in}{13.920900in}}{\pgfqpoint{12.424721in}{13.928713in}}%
\pgfpathcurveto{\pgfqpoint{12.432535in}{13.936527in}}{\pgfqpoint{12.436925in}{13.947126in}}{\pgfqpoint{12.436925in}{13.958176in}}%
\pgfpathcurveto{\pgfqpoint{12.436925in}{13.969226in}}{\pgfqpoint{12.432535in}{13.979825in}}{\pgfqpoint{12.424721in}{13.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.416908in}{13.995452in}}{\pgfqpoint{12.406309in}{13.999843in}}{\pgfqpoint{12.395259in}{13.999843in}}%
\pgfpathcurveto{\pgfqpoint{12.384209in}{13.999843in}}{\pgfqpoint{12.373610in}{13.995452in}}{\pgfqpoint{12.365796in}{13.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.357982in}{13.979825in}}{\pgfqpoint{12.353592in}{13.969226in}}{\pgfqpoint{12.353592in}{13.958176in}}%
\pgfpathcurveto{\pgfqpoint{12.353592in}{13.947126in}}{\pgfqpoint{12.357982in}{13.936527in}}{\pgfqpoint{12.365796in}{13.928713in}}%
\pgfpathcurveto{\pgfqpoint{12.373610in}{13.920900in}}{\pgfqpoint{12.384209in}{13.916509in}}{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathlineto{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.492466in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492466in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.081814in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.081814in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.671162in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.671162in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260510in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.260510in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.184308in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.257941in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315054in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.361720in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.401175in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.435352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.465499in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669877in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.773656in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.847289in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904402in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951068in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.990523in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.024700in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.054847in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.259225in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.363004in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.436637in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.493750in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.540416in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.579871in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614048in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.644195in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.848573in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.952352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.025985in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.083098in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.129764in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.169219in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.203396in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.233543in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.437921in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541700in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.323505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.275279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.829808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.781583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.336111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.287886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.842414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.794189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.058769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.122026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.171092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.211182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.245077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.274439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.300337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.475917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.628330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.677395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.717485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.751381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.780742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.806641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.982220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.071376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.134633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.183699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.223788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.257684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.287045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.312944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.488524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.577679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.640936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.690002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.730092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.763987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.793349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.819247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.994827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{14.083982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.372920in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{12.199364in}}%
\pgfpathlineto{\pgfqpoint{10.439841in}{12.245036in}}%
\pgfpathlineto{\pgfqpoint{10.457680in}{12.266723in}}%
\pgfpathlineto{\pgfqpoint{10.460180in}{12.267426in}}%
\pgfpathlineto{\pgfqpoint{10.464760in}{12.273353in}}%
\pgfpathlineto{\pgfqpoint{10.465109in}{12.273353in}}%
\pgfpathlineto{\pgfqpoint{10.466500in}{12.275664in}}%
\pgfpathlineto{\pgfqpoint{10.466847in}{12.275664in}}%
\pgfpathlineto{\pgfqpoint{10.468229in}{12.277952in}}%
\pgfpathlineto{\pgfqpoint{10.468573in}{12.277952in}}%
\pgfpathlineto{\pgfqpoint{10.470287in}{12.280940in}}%
\pgfpathlineto{\pgfqpoint{10.472668in}{12.283875in}}%
\pgfpathlineto{\pgfqpoint{10.473006in}{12.283875in}}%
\pgfpathlineto{\pgfqpoint{10.474355in}{12.286082in}}%
\pgfpathlineto{\pgfqpoint{10.474691in}{12.286082in}}%
\pgfpathlineto{\pgfqpoint{10.476365in}{12.288876in}}%
\pgfpathlineto{\pgfqpoint{10.479021in}{12.292577in}}%
\pgfpathlineto{\pgfqpoint{10.479681in}{12.292578in}}%
\pgfpathlineto{\pgfqpoint{10.481650in}{12.295991in}}%
\pgfpathlineto{\pgfqpoint{10.482954in}{12.296872in}}%
\pgfpathlineto{\pgfqpoint{10.484575in}{12.299572in}}%
\pgfpathlineto{\pgfqpoint{10.485220in}{12.299742in}}%
\pgfpathlineto{\pgfqpoint{10.487147in}{12.302877in}}%
\pgfpathlineto{\pgfqpoint{10.488105in}{12.303618in}}%
\pgfpathlineto{\pgfqpoint{10.490643in}{12.307072in}}%
\pgfpathlineto{\pgfqpoint{10.491273in}{12.307414in}}%
\pgfpathlineto{\pgfqpoint{10.493155in}{12.309753in}}%
\pgfpathlineto{\pgfqpoint{10.510376in}{12.330393in}}%
\pgfpathlineto{\pgfqpoint{10.511251in}{12.331039in}}%
\pgfpathlineto{\pgfqpoint{10.513570in}{12.334059in}}%
\pgfpathlineto{\pgfqpoint{10.514722in}{12.335146in}}%
\pgfpathlineto{\pgfqpoint{10.517009in}{12.338103in}}%
\pgfpathlineto{\pgfqpoint{10.517862in}{12.338724in}}%
\pgfpathlineto{\pgfqpoint{10.519559in}{12.341016in}}%
\pgfpathlineto{\pgfqpoint{10.520403in}{12.341628in}}%
\pgfpathlineto{\pgfqpoint{10.522084in}{12.343885in}}%
\pgfpathlineto{\pgfqpoint{10.523198in}{12.344963in}}%
\pgfpathlineto{\pgfqpoint{10.525962in}{12.348323in}}%
\pgfpathlineto{\pgfqpoint{10.526236in}{12.348323in}}%
\pgfpathlineto{\pgfqpoint{10.527879in}{12.350503in}}%
\pgfpathlineto{\pgfqpoint{10.528696in}{12.351085in}}%
\pgfpathlineto{\pgfqpoint{10.530323in}{12.353234in}}%
\pgfpathlineto{\pgfqpoint{10.530593in}{12.353234in}}%
\pgfpathlineto{\pgfqpoint{10.532208in}{12.355359in}}%
\pgfpathlineto{\pgfqpoint{10.533012in}{12.355926in}}%
\pgfpathlineto{\pgfqpoint{10.534611in}{12.358021in}}%
\pgfpathlineto{\pgfqpoint{10.534877in}{12.358021in}}%
\pgfpathlineto{\pgfqpoint{10.536465in}{12.360092in}}%
\pgfpathlineto{\pgfqpoint{10.537255in}{12.360645in}}%
\pgfpathlineto{\pgfqpoint{10.538567in}{12.362141in}}%
\pgfpathlineto{\pgfqpoint{10.541171in}{12.365247in}}%
\pgfpathlineto{\pgfqpoint{10.541947in}{12.365784in}}%
\pgfpathlineto{\pgfqpoint{10.543235in}{12.367239in}}%
\pgfpathlineto{\pgfqpoint{10.545792in}{12.370260in}}%
\pgfpathlineto{\pgfqpoint{10.547061in}{12.371304in}}%
\pgfpathlineto{\pgfqpoint{10.549580in}{12.374257in}}%
\pgfpathlineto{\pgfqpoint{10.550831in}{12.375278in}}%
\pgfpathlineto{\pgfqpoint{10.553313in}{12.378167in}}%
\pgfpathlineto{\pgfqpoint{10.554546in}{12.379166in}}%
\pgfpathlineto{\pgfqpoint{10.557236in}{12.382535in}}%
\pgfpathlineto{\pgfqpoint{10.558692in}{12.383455in}}%
\pgfpathlineto{\pgfqpoint{10.560620in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.565848in}{12.385639in}}%
\pgfpathlineto{\pgfqpoint{10.567022in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.568190in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.569585in}{12.390604in}}%
\pgfpathlineto{\pgfqpoint{10.571433in}{12.390883in}}%
\pgfpathlineto{\pgfqpoint{10.572810in}{12.393879in}}%
\pgfpathlineto{\pgfqpoint{10.574635in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.575995in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.576898in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.578246in}{12.399488in}}%
\pgfpathlineto{\pgfqpoint{10.580256in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.581586in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.582470in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.583789in}{12.404937in}}%
\pgfpathlineto{\pgfqpoint{10.585755in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.587058in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.588138in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.589429in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.590499in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.591778in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.593050in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.594316in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.595367in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.596621in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.597870in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.599112in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.600349in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.601579in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.602804in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.604023in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.605236in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.606443in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.607845in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.609040in}{12.426591in}}%
\pgfpathlineto{\pgfqpoint{10.609238in}{12.426591in}}%
\pgfpathlineto{\pgfqpoint{10.610625in}{12.428521in}}%
\pgfpathlineto{\pgfqpoint{10.611807in}{12.428521in}}%
\pgfpathlineto{\pgfqpoint{10.613179in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.614350in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.615709in}{12.432794in}}%
\pgfpathlineto{\pgfqpoint{10.616868in}{12.432794in}}%
\pgfpathlineto{\pgfqpoint{10.618213in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.620314in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.621452in}{12.437169in}}%
\pgfpathlineto{\pgfqpoint{10.621641in}{12.437169in}}%
\pgfpathlineto{\pgfqpoint{10.622962in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.624089in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.625397in}{12.441160in}}%
\pgfpathlineto{\pgfqpoint{10.627439in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.628731in}{12.443882in}}%
\pgfpathlineto{\pgfqpoint{10.629649in}{12.444031in}}%
\pgfpathlineto{\pgfqpoint{10.630929in}{12.445765in}}%
\pgfpathlineto{\pgfqpoint{10.632747in}{12.446733in}}%
\pgfpathlineto{\pgfqpoint{10.634192in}{12.448345in}}%
\pgfpathlineto{\pgfqpoint{10.635808in}{12.449398in}}%
\pgfpathlineto{\pgfqpoint{10.637236in}{12.450886in}}%
\pgfpathlineto{\pgfqpoint{10.638479in}{12.451589in}}%
\pgfpathlineto{\pgfqpoint{10.639892in}{12.453316in}}%
\pgfpathlineto{\pgfqpoint{10.641472in}{12.454080in}}%
\pgfpathlineto{\pgfqpoint{10.642695in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.643565in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.644777in}{12.457055in}}%
\pgfpathlineto{\pgfqpoint{10.647014in}{12.459013in}}%
\pgfpathlineto{\pgfqpoint{10.648381in}{12.459781in}}%
\pgfpathlineto{\pgfqpoint{10.649910in}{12.462121in}}%
\pgfpathlineto{\pgfqpoint{10.652271in}{12.463210in}}%
\pgfpathlineto{\pgfqpoint{10.653944in}{12.465283in}}%
\pgfpathlineto{\pgfqpoint{10.656102in}{12.466244in}}%
\pgfpathlineto{\pgfqpoint{10.657257in}{12.467538in}}%
\pgfpathlineto{\pgfqpoint{10.657586in}{12.467538in}}%
\pgfpathlineto{\pgfqpoint{10.658734in}{12.468758in}}%
\pgfpathlineto{\pgfqpoint{10.660203in}{12.469696in}}%
\pgfpathlineto{\pgfqpoint{10.661501in}{12.470882in}}%
\pgfpathlineto{\pgfqpoint{10.661986in}{12.471855in}}%
\pgfpathlineto{\pgfqpoint{10.665038in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.665357in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.666630in}{12.475134in}}%
\pgfpathlineto{\pgfqpoint{10.667896in}{12.475917in}}%
\pgfpathlineto{\pgfqpoint{10.669156in}{12.477647in}}%
\pgfpathlineto{\pgfqpoint{10.670097in}{12.477647in}}%
\pgfpathlineto{\pgfqpoint{10.671347in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.672590in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.674290in}{12.481047in}}%
\pgfpathlineto{\pgfqpoint{10.679473in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.680677in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.682324in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.683515in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.684257in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.685587in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.687202in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.688517in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.690259in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.691414in}{12.491061in}}%
\pgfpathlineto{\pgfqpoint{10.693422in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.694563in}{12.493402in}}%
\pgfpathlineto{\pgfqpoint{10.696547in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.697674in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.698656in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.699913in}{12.497550in}}%
\pgfpathlineto{\pgfqpoint{10.701995in}{12.497619in}}%
\pgfpathlineto{\pgfqpoint{10.703236in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.705427in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.706651in}{12.501348in}}%
\pgfpathlineto{\pgfqpoint{10.709082in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.710289in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.711757in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.712951in}{12.505259in}}%
\pgfpathlineto{\pgfqpoint{10.715192in}{12.506359in}}%
\pgfpathlineto{\pgfqpoint{10.716371in}{12.506925in}}%
\pgfpathlineto{\pgfqpoint{10.717934in}{12.507969in}}%
\pgfpathlineto{\pgfqpoint{10.719229in}{12.509026in}}%
\pgfpathlineto{\pgfqpoint{10.720390in}{12.509026in}}%
\pgfpathlineto{\pgfqpoint{10.721544in}{12.510202in}}%
\pgfpathlineto{\pgfqpoint{10.723204in}{12.510703in}}%
\pgfpathlineto{\pgfqpoint{10.724599in}{12.512423in}}%
\pgfpathlineto{\pgfqpoint{10.726866in}{12.512971in}}%
\pgfpathlineto{\pgfqpoint{10.727993in}{12.514045in}}%
\pgfpathlineto{\pgfqpoint{10.729611in}{12.514607in}}%
\pgfpathlineto{\pgfqpoint{10.730848in}{12.515596in}}%
\pgfpathlineto{\pgfqpoint{10.732448in}{12.516364in}}%
\pgfpathlineto{\pgfqpoint{10.733794in}{12.517457in}}%
\pgfpathlineto{\pgfqpoint{10.736103in}{12.518466in}}%
\pgfpathlineto{\pgfqpoint{10.737310in}{12.519056in}}%
\pgfpathlineto{\pgfqpoint{10.739587in}{12.520128in}}%
\pgfpathlineto{\pgfqpoint{10.741134in}{12.521019in}}%
\pgfpathlineto{\pgfqpoint{10.741489in}{12.521019in}}%
\pgfpathlineto{\pgfqpoint{10.742671in}{12.522136in}}%
\pgfpathlineto{\pgfqpoint{10.745368in}{12.523182in}}%
\pgfpathlineto{\pgfqpoint{10.746764in}{12.524209in}}%
\pgfpathlineto{\pgfqpoint{10.749189in}{12.524991in}}%
\pgfpathlineto{\pgfqpoint{10.750450in}{12.526253in}}%
\pgfpathlineto{\pgfqpoint{10.753067in}{12.526868in}}%
\pgfpathlineto{\pgfqpoint{10.754197in}{12.528095in}}%
\pgfpathlineto{\pgfqpoint{10.755882in}{12.528917in}}%
\pgfpathlineto{\pgfqpoint{10.757111in}{12.529400in}}%
\pgfpathlineto{\pgfqpoint{10.758887in}{12.529980in}}%
\pgfpathlineto{\pgfqpoint{10.760102in}{12.530959in}}%
\pgfpathlineto{\pgfqpoint{10.761858in}{12.531533in}}%
\pgfpathlineto{\pgfqpoint{10.763058in}{12.532459in}}%
\pgfpathlineto{\pgfqpoint{10.764794in}{12.533066in}}%
\pgfpathlineto{\pgfqpoint{10.765981in}{12.533597in}}%
\pgfpathlineto{\pgfqpoint{10.768870in}{12.534698in}}%
\pgfpathlineto{\pgfqpoint{10.770038in}{12.535681in}}%
\pgfpathlineto{\pgfqpoint{10.772883in}{12.536683in}}%
\pgfpathlineto{\pgfqpoint{10.774137in}{12.537604in}}%
\pgfpathlineto{\pgfqpoint{10.777040in}{12.538651in}}%
\pgfpathlineto{\pgfqpoint{10.778376in}{12.539680in}}%
\pgfpathlineto{\pgfqpoint{10.781130in}{12.540622in}}%
\pgfpathlineto{\pgfqpoint{10.782345in}{12.541121in}}%
\pgfpathlineto{\pgfqpoint{10.784256in}{12.542124in}}%
\pgfpathlineto{\pgfqpoint{10.785555in}{12.542374in}}%
\pgfpathlineto{\pgfqpoint{10.787937in}{12.542975in}}%
\pgfpathlineto{\pgfqpoint{10.789120in}{12.544168in}}%
\pgfpathlineto{\pgfqpoint{10.792636in}{12.544950in}}%
\pgfpathlineto{\pgfqpoint{10.793893in}{12.545805in}}%
\pgfpathlineto{\pgfqpoint{10.796295in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.797440in}{12.547145in}}%
\pgfpathlineto{\pgfqpoint{10.798769in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.801687in}{12.548229in}}%
\pgfpathlineto{\pgfqpoint{10.802902in}{12.548817in}}%
\pgfpathlineto{\pgfqpoint{10.807701in}{12.549856in}}%
\pgfpathlineto{\pgfqpoint{10.808887in}{12.550528in}}%
\pgfpathlineto{\pgfqpoint{10.812682in}{12.551107in}}%
\pgfpathlineto{\pgfqpoint{10.813845in}{12.552260in}}%
\pgfpathlineto{\pgfqpoint{10.817919in}{12.552889in}}%
\pgfpathlineto{\pgfqpoint{10.819059in}{12.553995in}}%
\pgfpathlineto{\pgfqpoint{10.823051in}{12.554836in}}%
\pgfpathlineto{\pgfqpoint{10.824169in}{12.556047in}}%
\pgfpathlineto{\pgfqpoint{10.827914in}{12.556879in}}%
\pgfpathlineto{\pgfqpoint{10.829094in}{12.558205in}}%
\pgfpathlineto{\pgfqpoint{10.832271in}{12.558991in}}%
\pgfpathlineto{\pgfqpoint{10.833431in}{12.559985in}}%
\pgfpathlineto{\pgfqpoint{10.836309in}{12.561069in}}%
\pgfpathlineto{\pgfqpoint{10.837451in}{12.561789in}}%
\pgfpathlineto{\pgfqpoint{10.839963in}{12.562756in}}%
\pgfpathlineto{\pgfqpoint{10.841169in}{12.563042in}}%
\pgfpathlineto{\pgfqpoint{10.843724in}{12.564135in}}%
\pgfpathlineto{\pgfqpoint{10.844992in}{12.565227in}}%
\pgfpathlineto{\pgfqpoint{10.847039in}{12.565599in}}%
\pgfpathlineto{\pgfqpoint{10.848212in}{12.566400in}}%
\pgfpathlineto{\pgfqpoint{10.851239in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.855598in}{12.567838in}}%
\pgfpathlineto{\pgfqpoint{10.856733in}{12.568686in}}%
\pgfpathlineto{\pgfqpoint{10.859661in}{12.569527in}}%
\pgfpathlineto{\pgfqpoint{10.860778in}{12.570497in}}%
\pgfpathlineto{\pgfqpoint{10.864614in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.865783in}{12.572944in}}%
\pgfpathlineto{\pgfqpoint{10.868609in}{12.573922in}}%
\pgfpathlineto{\pgfqpoint{10.869760in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.872188in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.873323in}{12.576176in}}%
\pgfpathlineto{\pgfqpoint{10.875998in}{12.577106in}}%
\pgfpathlineto{\pgfqpoint{10.877185in}{12.577616in}}%
\pgfpathlineto{\pgfqpoint{10.878991in}{12.578291in}}%
\pgfpathlineto{\pgfqpoint{10.880165in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.882838in}{12.579699in}}%
\pgfpathlineto{\pgfqpoint{10.883995in}{12.580971in}}%
\pgfpathlineto{\pgfqpoint{10.886561in}{12.581321in}}%
\pgfpathlineto{\pgfqpoint{10.887701in}{12.582263in}}%
\pgfpathlineto{\pgfqpoint{10.890164in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.891288in}{12.583919in}}%
\pgfpathlineto{\pgfqpoint{10.894109in}{12.584544in}}%
\pgfpathlineto{\pgfqpoint{10.895281in}{12.585441in}}%
\pgfpathlineto{\pgfqpoint{10.897865in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.899020in}{12.586919in}}%
\pgfpathlineto{\pgfqpoint{10.901441in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.902832in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.589300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545160in}{12.266723in}}%
\pgfpathlineto{\pgfqpoint{10.546158in}{12.267426in}}%
\pgfpathlineto{\pgfqpoint{10.551090in}{12.275006in}}%
\pgfpathlineto{\pgfqpoint{10.561617in}{12.291012in}}%
\pgfpathlineto{\pgfqpoint{10.573971in}{12.309753in}}%
\pgfpathlineto{\pgfqpoint{10.576637in}{12.313609in}}%
\pgfpathlineto{\pgfqpoint{10.593321in}{12.338103in}}%
\pgfpathlineto{\pgfqpoint{10.608594in}{12.359237in}}%
\pgfpathlineto{\pgfqpoint{10.609762in}{12.360645in}}%
\pgfpathlineto{\pgfqpoint{10.612082in}{12.364499in}}%
\pgfpathlineto{\pgfqpoint{10.613234in}{12.365247in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.632421in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.633839in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.634192in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.635600in}{12.390604in}}%
\pgfpathlineto{\pgfqpoint{10.637350in}{12.392981in}}%
\pgfpathlineto{\pgfqpoint{10.638741in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.639087in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.640469in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.640813in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.642528in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.643210in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.644570in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.644909in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.646596in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.647268in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.648606in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.648939in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.650269in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.650600in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.651921in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.652251in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.653563in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.653890in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.655195in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.655520in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.656815in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.657138in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.658426in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.658747in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.660346in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.661618in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.661935in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.663514in}{12.427993in}}%
\pgfpathlineto{\pgfqpoint{10.668810in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.669734in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.671571in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.672180in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.673697in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.674302in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.676106in}{12.445035in}}%
\pgfpathlineto{\pgfqpoint{10.677004in}{12.445765in}}%
\pgfpathlineto{\pgfqpoint{10.679382in}{12.449060in}}%
\pgfpathlineto{\pgfqpoint{10.679973in}{12.449398in}}%
\pgfpathlineto{\pgfqpoint{10.682031in}{12.452290in}}%
\pgfpathlineto{\pgfqpoint{10.682909in}{12.453316in}}%
\pgfpathlineto{\pgfqpoint{10.683783in}{12.454080in}}%
\pgfpathlineto{\pgfqpoint{10.684943in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.685233in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.686675in}{12.457828in}}%
\pgfpathlineto{\pgfqpoint{10.686962in}{12.457828in}}%
\pgfpathlineto{\pgfqpoint{10.688394in}{12.459781in}}%
\pgfpathlineto{\pgfqpoint{10.689535in}{12.460830in}}%
\pgfpathlineto{\pgfqpoint{10.690953in}{12.463210in}}%
\pgfpathlineto{\pgfqpoint{10.692363in}{12.463993in}}%
\pgfpathlineto{\pgfqpoint{10.693765in}{12.466187in}}%
\pgfpathlineto{\pgfqpoint{10.694324in}{12.466244in}}%
\pgfpathlineto{\pgfqpoint{10.695993in}{12.468758in}}%
\pgfpathlineto{\pgfqpoint{10.697376in}{12.469696in}}%
\pgfpathlineto{\pgfqpoint{10.699026in}{12.472058in}}%
\pgfpathlineto{\pgfqpoint{10.700392in}{12.472944in}}%
\pgfpathlineto{\pgfqpoint{10.702022in}{12.475134in}}%
\pgfpathlineto{\pgfqpoint{10.703103in}{12.475917in}}%
\pgfpathlineto{\pgfqpoint{10.704984in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.706586in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.708969in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.711592in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.712893in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.713671in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.715219in}{12.486319in}}%
\pgfpathlineto{\pgfqpoint{10.717013in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.718541in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.719048in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.720564in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.721068in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.722572in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.723071in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.724564in}{12.496647in}}%
\pgfpathlineto{\pgfqpoint{10.726294in}{12.497619in}}%
\pgfpathlineto{\pgfqpoint{10.727523in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.728257in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.729477in}{12.501348in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.731416in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.731657in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.733100in}{12.506089in}}%
\pgfpathlineto{\pgfqpoint{10.769903in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.770111in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.771353in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.771972in}{12.548229in}}%
\pgfpathlineto{\pgfqpoint{10.773615in}{12.549856in}}%
\pgfpathlineto{\pgfqpoint{10.774841in}{12.550944in}}%
\pgfpathlineto{\pgfqpoint{10.776668in}{12.552889in}}%
\pgfpathlineto{\pgfqpoint{10.778282in}{12.556047in}}%
\pgfpathlineto{\pgfqpoint{10.779486in}{12.556879in}}%
\pgfpathlineto{\pgfqpoint{10.780883in}{12.558991in}}%
\pgfpathlineto{\pgfqpoint{10.782470in}{12.561789in}}%
\pgfpathlineto{\pgfqpoint{10.783654in}{12.562756in}}%
\pgfpathlineto{\pgfqpoint{10.787368in}{12.566453in}}%
\pgfpathlineto{\pgfqpoint{10.789493in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.791028in}{12.568686in}}%
\pgfpathlineto{\pgfqpoint{10.792364in}{12.569527in}}%
\pgfpathlineto{\pgfqpoint{10.793692in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.794826in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.796142in}{12.573495in}}%
\pgfpathlineto{\pgfqpoint{10.797824in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.799124in}{12.576176in}}%
\pgfpathlineto{\pgfqpoint{10.800787in}{12.577106in}}%
\pgfpathlineto{\pgfqpoint{10.802256in}{12.578291in}}%
\pgfpathlineto{\pgfqpoint{10.803352in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.804806in}{12.580971in}}%
\pgfpathlineto{\pgfqpoint{10.806433in}{12.581321in}}%
\pgfpathlineto{\pgfqpoint{10.807870in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.809476in}{12.583919in}}%
\pgfpathlineto{\pgfqpoint{10.811073in}{12.585441in}}%
\pgfpathlineto{\pgfqpoint{10.812660in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.814063in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.815632in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.819426in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{10.820962in}{12.600929in}}%
\pgfpathlineto{\pgfqpoint{10.822658in}{12.602932in}}%
\pgfpathlineto{\pgfqpoint{10.825014in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.826351in}{12.606516in}}%
\pgfpathlineto{\pgfqpoint{10.828343in}{12.606993in}}%
\pgfpathlineto{\pgfqpoint{10.829662in}{12.609194in}}%
\pgfpathlineto{\pgfqpoint{10.831628in}{12.610023in}}%
\pgfpathlineto{\pgfqpoint{10.833093in}{12.611751in}}%
\pgfpathlineto{\pgfqpoint{10.834872in}{12.612647in}}%
\pgfpathlineto{\pgfqpoint{10.836159in}{12.614236in}}%
\pgfpathlineto{\pgfqpoint{10.837119in}{12.614236in}}%
\pgfpathlineto{\pgfqpoint{10.838394in}{12.616352in}}%
\pgfpathlineto{\pgfqpoint{10.840452in}{12.617232in}}%
\pgfpathlineto{\pgfqpoint{10.841711in}{12.618350in}}%
\pgfpathlineto{\pgfqpoint{10.843275in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{10.844830in}{12.620617in}}%
\pgfpathlineto{\pgfqpoint{10.846068in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.847145in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.848371in}{12.624490in}}%
\pgfpathlineto{\pgfqpoint{10.850351in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{10.851562in}{12.626592in}}%
\pgfpathlineto{\pgfqpoint{10.854266in}{12.629177in}}%
\pgfpathlineto{\pgfqpoint{10.856053in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.857237in}{12.631359in}}%
\pgfpathlineto{\pgfqpoint{10.859003in}{12.633143in}}%
\pgfpathlineto{\pgfqpoint{10.860757in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.861920in}{12.634891in}}%
\pgfpathlineto{\pgfqpoint{10.863078in}{12.635596in}}%
\pgfpathlineto{\pgfqpoint{10.864517in}{12.637834in}}%
\pgfpathlineto{\pgfqpoint{10.866661in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.867798in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.870336in}{12.640398in}}%
\pgfpathlineto{\pgfqpoint{10.871456in}{12.641545in}}%
\pgfpathlineto{\pgfqpoint{10.873127in}{12.642648in}}%
\pgfpathlineto{\pgfqpoint{10.874512in}{12.644595in}}%
\pgfpathlineto{\pgfqpoint{10.877121in}{12.645628in}}%
\pgfpathlineto{\pgfqpoint{10.878348in}{12.646782in}}%
\pgfpathlineto{\pgfqpoint{10.879027in}{12.647449in}}%
\pgfpathlineto{\pgfqpoint{10.880515in}{12.649026in}}%
\pgfpathlineto{\pgfqpoint{10.882797in}{12.649949in}}%
\pgfpathlineto{\pgfqpoint{10.883997in}{12.650937in}}%
\pgfpathlineto{\pgfqpoint{10.885324in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.886512in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{10.886776in}{12.653454in}}%
\pgfpathlineto{\pgfqpoint{10.887957in}{12.654127in}}%
\pgfpathlineto{\pgfqpoint{10.889394in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.890564in}{12.656099in}}%
\pgfpathlineto{\pgfqpoint{10.892244in}{12.657131in}}%
\pgfpathlineto{\pgfqpoint{10.893657in}{12.658528in}}%
\pgfpathlineto{\pgfqpoint{10.895571in}{12.659284in}}%
\pgfpathlineto{\pgfqpoint{10.896713in}{12.660477in}}%
\pgfpathlineto{\pgfqpoint{10.898228in}{12.661206in}}%
\pgfpathlineto{\pgfqpoint{10.899358in}{12.662112in}}%
\pgfpathlineto{\pgfqpoint{10.900732in}{12.663002in}}%
\pgfpathlineto{\pgfqpoint{10.901851in}{12.664217in}}%
\pgfpathlineto{\pgfqpoint{10.903336in}{12.664894in}}%
\pgfpathlineto{\pgfqpoint{10.904566in}{12.665831in}}%
\pgfpathlineto{\pgfqpoint{10.905913in}{12.666905in}}%
\pgfpathlineto{\pgfqpoint{10.907253in}{12.667739in}}%
\pgfpathlineto{\pgfqpoint{10.908465in}{12.668704in}}%
\pgfpathlineto{\pgfqpoint{10.909671in}{12.669296in}}%
\pgfpathlineto{\pgfqpoint{10.909791in}{12.669296in}}%
\pgfpathlineto{\pgfqpoint{10.910991in}{12.670478in}}%
\pgfpathlineto{\pgfqpoint{10.912185in}{12.671095in}}%
\pgfpathlineto{\pgfqpoint{10.913493in}{12.671964in}}%
\pgfpathlineto{\pgfqpoint{10.914793in}{12.673164in}}%
\pgfpathlineto{\pgfqpoint{10.916557in}{12.674944in}}%
\pgfpathlineto{\pgfqpoint{10.918773in}{12.675874in}}%
\pgfpathlineto{\pgfqpoint{10.920162in}{12.677559in}}%
\pgfpathlineto{\pgfqpoint{10.922577in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{10.923718in}{12.679238in}}%
\pgfpathlineto{\pgfqpoint{10.925308in}{12.680202in}}%
\pgfpathlineto{\pgfqpoint{10.926550in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.926663in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.927786in}{12.681892in}}%
\pgfpathlineto{\pgfqpoint{10.929463in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.930685in}{12.683683in}}%
\pgfpathlineto{\pgfqpoint{10.932562in}{12.684749in}}%
\pgfpathlineto{\pgfqpoint{10.933989in}{12.686368in}}%
\pgfpathlineto{\pgfqpoint{10.936818in}{12.687284in}}%
\pgfpathlineto{\pgfqpoint{10.938974in}{12.689183in}}%
\pgfpathlineto{\pgfqpoint{10.941643in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{10.942808in}{12.691010in}}%
\pgfpathlineto{\pgfqpoint{10.944914in}{12.691945in}}%
\pgfpathlineto{\pgfqpoint{10.946065in}{12.692605in}}%
\pgfpathlineto{\pgfqpoint{10.948040in}{12.693594in}}%
\pgfpathlineto{\pgfqpoint{10.949177in}{12.694815in}}%
\pgfpathlineto{\pgfqpoint{10.951538in}{12.695532in}}%
\pgfpathlineto{\pgfqpoint{10.952660in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.953066in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.954282in}{12.697714in}}%
\pgfpathlineto{\pgfqpoint{10.956396in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.957596in}{12.699538in}}%
\pgfpathlineto{\pgfqpoint{10.959683in}{12.700323in}}%
\pgfpathlineto{\pgfqpoint{10.960868in}{12.701376in}}%
\pgfpathlineto{\pgfqpoint{10.963320in}{12.702338in}}%
\pgfpathlineto{\pgfqpoint{10.964488in}{12.703367in}}%
\pgfpathlineto{\pgfqpoint{10.966905in}{12.704322in}}%
\pgfpathlineto{\pgfqpoint{10.968057in}{12.705129in}}%
\pgfpathlineto{\pgfqpoint{10.970156in}{12.706094in}}%
\pgfpathlineto{\pgfqpoint{10.971293in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{10.973741in}{12.708156in}}%
\pgfpathlineto{\pgfqpoint{10.974956in}{12.708975in}}%
\pgfpathlineto{\pgfqpoint{10.975886in}{12.709771in}}%
\pgfpathlineto{\pgfqpoint{10.977091in}{12.710218in}}%
\pgfpathlineto{\pgfqpoint{10.979484in}{12.710966in}}%
\pgfpathlineto{\pgfqpoint{10.980672in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{10.983123in}{12.712853in}}%
\pgfpathlineto{\pgfqpoint{10.984294in}{12.713949in}}%
\pgfpathlineto{\pgfqpoint{10.986710in}{12.714700in}}%
\pgfpathlineto{\pgfqpoint{10.987865in}{12.715586in}}%
\pgfpathlineto{\pgfqpoint{10.990423in}{12.716501in}}%
\pgfpathlineto{\pgfqpoint{10.991562in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{10.994083in}{12.718355in}}%
\pgfpathlineto{\pgfqpoint{10.995206in}{12.719452in}}%
\pgfpathlineto{\pgfqpoint{10.997777in}{12.720169in}}%
\pgfpathlineto{\pgfqpoint{10.998969in}{12.721044in}}%
\pgfpathlineto{\pgfqpoint{11.001671in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{11.002844in}{12.722849in}}%
\pgfpathlineto{\pgfqpoint{11.005671in}{12.723722in}}%
\pgfpathlineto{\pgfqpoint{11.006827in}{12.724290in}}%
\pgfpathlineto{\pgfqpoint{11.009448in}{12.725386in}}%
\pgfpathlineto{\pgfqpoint{11.010667in}{12.726347in}}%
\pgfpathlineto{\pgfqpoint{11.013570in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.014690in}{12.728054in}}%
\pgfpathlineto{\pgfqpoint{11.021699in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.022938in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.025783in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.027003in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{11.030479in}{12.732290in}}%
\pgfpathlineto{\pgfqpoint{11.031677in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.035239in}{12.734206in}}%
\pgfpathlineto{\pgfqpoint{11.036415in}{12.734804in}}%
\pgfpathlineto{\pgfqpoint{11.038751in}{12.734804in}}%
\pgfpathlineto{\pgfqpoint{11.039911in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.043574in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.044713in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{11.050885in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.054054in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.055215in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{11.059606in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{11.060743in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.066219in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.067391in}{12.745562in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.746386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.727743in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.729238in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.731218in}{12.389690in}}%
\pgfpathlineto{\pgfqpoint{10.737550in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.738031in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.740421in}{12.404937in}}%
\pgfpathlineto{\pgfqpoint{10.742789in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.745135in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.745601in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.747459in}{12.415800in}}%
\pgfpathlineto{\pgfqpoint{10.757445in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.759661in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.760542in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.763602in}{12.441160in}}%
\pgfpathlineto{\pgfqpoint{10.770462in}{12.451589in}}%
\pgfpathlineto{\pgfqpoint{10.784456in}{12.472944in}}%
\pgfpathlineto{\pgfqpoint{10.785655in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.788431in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.789611in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.792732in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.793120in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.794279in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.794664in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.796581in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.797344in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.799242in}{12.491061in}}%
\pgfpathlineto{\pgfqpoint{10.800373in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.802248in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.802995in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.805220in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.805958in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.807793in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.808523in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.810340in}{12.506925in}}%
\pgfpathlineto{\pgfqpoint{10.811063in}{12.507969in}}%
\pgfpathlineto{\pgfqpoint{10.846411in}{12.561069in}}%
\pgfpathlineto{\pgfqpoint{10.850156in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.851701in}{12.567838in}}%
\pgfpathlineto{\pgfqpoint{10.853848in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.854458in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.855977in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.856884in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.859287in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.860183in}{12.579699in}}%
\pgfpathlineto{\pgfqpoint{10.861668in}{12.582263in}}%
\pgfpathlineto{\pgfqpoint{10.862556in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.864614in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.865491in}{12.586919in}}%
\pgfpathlineto{\pgfqpoint{10.871262in}{12.603528in}}%
\pgfpathlineto{\pgfqpoint{10.872117in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.873535in}{12.606516in}}%
\pgfpathlineto{\pgfqpoint{10.881608in}{12.618350in}}%
\pgfpathlineto{\pgfqpoint{10.882429in}{12.619072in}}%
\pgfpathlineto{\pgfqpoint{10.884062in}{12.622145in}}%
\pgfpathlineto{\pgfqpoint{10.885146in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.886762in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{10.887834in}{12.626592in}}%
\pgfpathlineto{\pgfqpoint{10.890760in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.892341in}{12.633143in}}%
\pgfpathlineto{\pgfqpoint{10.893652in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.895216in}{12.636516in}}%
\pgfpathlineto{\pgfqpoint{10.895735in}{12.636516in}}%
\pgfpathlineto{\pgfqpoint{10.897028in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.898828in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.900615in}{12.642648in}}%
\pgfpathlineto{\pgfqpoint{10.902137in}{12.643655in}}%
\pgfpathlineto{\pgfqpoint{10.903901in}{12.646541in}}%
\pgfpathlineto{\pgfqpoint{10.904904in}{12.647449in}}%
\pgfpathlineto{\pgfqpoint{10.908136in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.909368in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{10.910839in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.911084in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.912545in}{12.656767in}}%
\pgfpathlineto{\pgfqpoint{10.919256in}{12.664894in}}%
\pgfpathlineto{\pgfqpoint{10.920200in}{12.665831in}}%
\pgfpathlineto{\pgfqpoint{10.921610in}{12.667739in}}%
\pgfpathlineto{\pgfqpoint{10.922546in}{12.668704in}}%
\pgfpathlineto{\pgfqpoint{10.924639in}{12.671095in}}%
\pgfpathlineto{\pgfqpoint{10.925564in}{12.671964in}}%
\pgfpathlineto{\pgfqpoint{10.926945in}{12.673772in}}%
\pgfpathlineto{\pgfqpoint{10.927175in}{12.673772in}}%
\pgfpathlineto{\pgfqpoint{10.928547in}{12.675624in}}%
\pgfpathlineto{\pgfqpoint{10.929458in}{12.676420in}}%
\pgfpathlineto{\pgfqpoint{10.930818in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{10.931946in}{12.679238in}}%
\pgfpathlineto{\pgfqpoint{10.933293in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.933517in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.934856in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.935079in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.936409in}{12.684642in}}%
\pgfpathlineto{\pgfqpoint{10.937513in}{12.685268in}}%
\pgfpathlineto{\pgfqpoint{10.938831in}{12.687284in}}%
\pgfpathlineto{\pgfqpoint{10.940143in}{12.688235in}}%
\pgfpathlineto{\pgfqpoint{10.941664in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{10.942746in}{12.691010in}}%
\pgfpathlineto{\pgfqpoint{10.944252in}{12.692605in}}%
\pgfpathlineto{\pgfqpoint{10.945322in}{12.693594in}}%
\pgfpathlineto{\pgfqpoint{10.946601in}{12.695532in}}%
\pgfpathlineto{\pgfqpoint{10.948085in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.949350in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.949980in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.951444in}{12.700323in}}%
\pgfpathlineto{\pgfqpoint{10.952900in}{12.701376in}}%
\pgfpathlineto{\pgfqpoint{10.954348in}{12.703367in}}%
\pgfpathlineto{\pgfqpoint{10.955993in}{12.704322in}}%
\pgfpathlineto{\pgfqpoint{10.957423in}{12.706094in}}%
\pgfpathlineto{\pgfqpoint{10.958846in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{10.960260in}{12.708975in}}%
\pgfpathlineto{\pgfqpoint{10.961065in}{12.709771in}}%
\pgfpathlineto{\pgfqpoint{10.962668in}{12.710966in}}%
\pgfpathlineto{\pgfqpoint{10.964061in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{10.965447in}{12.713949in}}%
\pgfpathlineto{\pgfqpoint{10.967023in}{12.714700in}}%
\pgfpathlineto{\pgfqpoint{10.968588in}{12.716501in}}%
\pgfpathlineto{\pgfqpoint{10.969950in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{10.971498in}{12.719452in}}%
\pgfpathlineto{\pgfqpoint{10.972844in}{12.720169in}}%
\pgfpathlineto{\pgfqpoint{10.974565in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{10.975706in}{12.722849in}}%
\pgfpathlineto{\pgfqpoint{10.977031in}{12.724290in}}%
\pgfpathlineto{\pgfqpoint{10.978349in}{12.725386in}}%
\pgfpathlineto{\pgfqpoint{10.979847in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{10.980033in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{10.981336in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{10.984472in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{10.985752in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{10.985934in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{10.987207in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{10.989015in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{10.989734in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{10.990989in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{10.991167in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{10.992592in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{10.993302in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{10.994539in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{10.994715in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{10.995945in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.000291in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.001494in}{12.750576in}}%
\pgfpathlineto{\pgfqpoint{11.002692in}{12.752401in}}%
\pgfpathlineto{\pgfqpoint{11.003545in}{12.752931in}}%
\pgfpathlineto{\pgfqpoint{11.004902in}{12.755958in}}%
\pgfpathlineto{\pgfqpoint{11.006085in}{12.756255in}}%
\pgfpathlineto{\pgfqpoint{11.007429in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.009100in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.010429in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.012409in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.013557in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.015676in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.016809in}{12.768203in}}%
\pgfpathlineto{\pgfqpoint{11.016971in}{12.768203in}}%
\pgfpathlineto{\pgfqpoint{11.018099in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.019061in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.020340in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.021453in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.022719in}{12.775046in}}%
\pgfpathlineto{\pgfqpoint{11.024764in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.026014in}{12.778056in}}%
\pgfpathlineto{\pgfqpoint{11.026169in}{12.778056in}}%
\pgfpathlineto{\pgfqpoint{11.027568in}{12.780512in}}%
\pgfpathlineto{\pgfqpoint{11.029728in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.030954in}{12.782747in}}%
\pgfpathlineto{\pgfqpoint{11.032326in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.033540in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.036100in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.037296in}{12.788965in}}%
\pgfpathlineto{\pgfqpoint{11.037594in}{12.788965in}}%
\pgfpathlineto{\pgfqpoint{11.038783in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.041145in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.042464in}{12.794185in}}%
\pgfpathlineto{\pgfqpoint{11.043485in}{12.794185in}}%
\pgfpathlineto{\pgfqpoint{11.044647in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.045082in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.046237in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.048245in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.049386in}{12.799277in}}%
\pgfpathlineto{\pgfqpoint{11.049812in}{12.799277in}}%
\pgfpathlineto{\pgfqpoint{11.050946in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.051511in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.052778in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.053199in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.054457in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.056403in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.057645in}{12.805767in}}%
\pgfpathlineto{\pgfqpoint{11.058058in}{12.805767in}}%
\pgfpathlineto{\pgfqpoint{11.059293in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.063501in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.064710in}{12.811277in}}%
\pgfpathlineto{\pgfqpoint{11.066313in}{12.812320in}}%
\pgfpathlineto{\pgfqpoint{11.067509in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.068171in}{12.814113in}}%
\pgfpathlineto{\pgfqpoint{11.069358in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{11.069490in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{11.070671in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.072757in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.073923in}{12.818378in}}%
\pgfpathlineto{\pgfqpoint{11.074955in}{12.818417in}}%
\pgfpathlineto{\pgfqpoint{11.076239in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.077772in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.078915in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.079295in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.080432in}{12.825233in}}%
\pgfpathlineto{\pgfqpoint{11.084061in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.085300in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.085795in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.087026in}{12.829137in}}%
\pgfpathlineto{\pgfqpoint{11.088861in}{12.830142in}}%
\pgfpathlineto{\pgfqpoint{11.090078in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.090563in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.091771in}{12.832621in}}%
\pgfpathlineto{\pgfqpoint{11.093932in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.095125in}{12.835211in}}%
\pgfpathlineto{\pgfqpoint{11.097140in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.098318in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.100890in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.102051in}{12.840051in}}%
\pgfpathlineto{\pgfqpoint{11.104127in}{12.841129in}}%
\pgfpathlineto{\pgfqpoint{11.105273in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.107550in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.108794in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.108907in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.110032in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.111822in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.113045in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.115365in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.117008in}{12.850698in}}%
\pgfpathlineto{\pgfqpoint{11.118967in}{12.851425in}}%
\pgfpathlineto{\pgfqpoint{11.120157in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.120481in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.121663in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.124967in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.126129in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.127706in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.128960in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.133199in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.134325in}{12.863417in}}%
\pgfpathlineto{\pgfqpoint{11.136156in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.140677in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.141870in}{12.868145in}}%
\pgfpathlineto{\pgfqpoint{11.142760in}{12.868145in}}%
\pgfpathlineto{\pgfqpoint{11.143943in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.145120in}{12.870603in}}%
\pgfpathlineto{\pgfqpoint{11.147652in}{12.870901in}}%
\pgfpathlineto{\pgfqpoint{11.148813in}{12.872457in}}%
\pgfpathlineto{\pgfqpoint{11.151118in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.152262in}{12.875885in}}%
\pgfpathlineto{\pgfqpoint{11.156042in}{12.876803in}}%
\pgfpathlineto{\pgfqpoint{11.157258in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.160504in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.161700in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.162981in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.164165in}{12.881166in}}%
\pgfpathlineto{\pgfqpoint{11.166336in}{12.881166in}}%
\pgfpathlineto{\pgfqpoint{11.167505in}{12.882887in}}%
\pgfpathlineto{\pgfqpoint{11.172742in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.173882in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.176146in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.177271in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.184169in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.185343in}{12.889991in}}%
\pgfpathlineto{\pgfqpoint{11.187093in}{12.889991in}}%
\pgfpathlineto{\pgfqpoint{11.188254in}{12.891262in}}%
\pgfpathlineto{\pgfqpoint{11.191704in}{12.891922in}}%
\pgfpathlineto{\pgfqpoint{11.192843in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.194463in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.195590in}{12.895391in}}%
\pgfpathlineto{\pgfqpoint{11.201469in}{12.895595in}}%
\pgfpathlineto{\pgfqpoint{11.202723in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.207062in}{12.898721in}}%
\pgfpathlineto{\pgfqpoint{11.208212in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.211329in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.212460in}{12.905180in}}%
\pgfpathlineto{\pgfqpoint{11.219363in}{12.905180in}}%
\pgfpathlineto{\pgfqpoint{11.220751in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.909732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899983in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.900981in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.902965in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.903459in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.905913in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.906401in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.908344in}{12.493402in}}%
\pgfpathlineto{\pgfqpoint{10.909309in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.912662in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.914557in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.916439in}{12.505259in}}%
\pgfpathlineto{\pgfqpoint{10.920624in}{12.512423in}}%
\pgfpathlineto{\pgfqpoint{10.924287in}{12.518466in}}%
\pgfpathlineto{\pgfqpoint{10.928793in}{12.525789in}}%
\pgfpathlineto{\pgfqpoint{10.933222in}{12.533066in}}%
\pgfpathlineto{\pgfqpoint{10.936277in}{12.538168in}}%
\pgfpathlineto{\pgfqpoint{10.940578in}{12.545568in}}%
\pgfpathlineto{\pgfqpoint{10.941855in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.954282in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.954686in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.956697in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.964196in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.964973in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.965361in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{10.966905in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.969585in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.971860in}{12.609194in}}%
\pgfpathlineto{\pgfqpoint{10.974115in}{12.612647in}}%
\pgfpathlineto{\pgfqpoint{10.975979in}{12.616352in}}%
\pgfpathlineto{\pgfqpoint{10.976721in}{12.617232in}}%
\pgfpathlineto{\pgfqpoint{10.979667in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.980033in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.982218in}{12.626843in}}%
\pgfpathlineto{\pgfqpoint{10.984384in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.986532in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.989015in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.990423in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.993217in}{12.644595in}}%
\pgfpathlineto{\pgfqpoint{10.994256in}{12.645628in}}%
\pgfpathlineto{\pgfqpoint{10.997692in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.998374in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{11.015487in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{11.015805in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{11.018021in}{12.684749in}}%
\pgfpathlineto{\pgfqpoint{11.030629in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{11.033019in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{11.033909in}{12.712853in}}%
\pgfpathlineto{\pgfqpoint{11.036268in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{11.037147in}{12.718355in}}%
\pgfpathlineto{\pgfqpoint{11.039186in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{11.042359in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.042645in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.044073in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.045775in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.047186in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.047747in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.049426in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.051093in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.051647in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.053300in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.053848in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.055215in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.058465in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.059807in}{12.752243in}}%
\pgfpathlineto{\pgfqpoint{11.061409in}{12.753037in}}%
\pgfpathlineto{\pgfqpoint{11.063000in}{12.755958in}}%
\pgfpathlineto{\pgfqpoint{11.063528in}{12.756255in}}%
\pgfpathlineto{\pgfqpoint{11.064844in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.065892in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.067196in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.068752in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.070041in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.071324in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.072856in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.074125in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.075639in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.076142in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.077645in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.078641in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.079882in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.080377in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.081855in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.082100in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.083324in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.083812in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.085028in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.086238in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.087683in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.089120in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.091023in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.091260in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.092441in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.092912in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.094319in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.094553in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.096184in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.097111in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.098496in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.100559in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.101926in}{12.812320in}}%
\pgfpathlineto{\pgfqpoint{11.104187in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.105086in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.106874in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.107541in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.109313in}{12.825233in}}%
\pgfpathlineto{\pgfqpoint{11.110633in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.113471in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.113688in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.114986in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.115417in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.116707in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.116921in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.118203in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.118629in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.119902in}{12.840053in}}%
\pgfpathlineto{\pgfqpoint{11.120325in}{12.841129in}}%
\pgfpathlineto{\pgfqpoint{11.121801in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.122640in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.123893in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.124102in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.125348in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.126589in}{12.849525in}}%
\pgfpathlineto{\pgfqpoint{11.128233in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.128643in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.129867in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.131086in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.132299in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.132501in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.133908in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.135705in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.136897in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.137293in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.138477in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.139459in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.140829in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.142190in}{12.870603in}}%
\pgfpathlineto{\pgfqpoint{11.152087in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.153205in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.154133in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.155610in}{12.891922in}}%
\pgfpathlineto{\pgfqpoint{11.156712in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.157993in}{12.895467in}}%
\pgfpathlineto{\pgfqpoint{11.158539in}{12.896628in}}%
\pgfpathlineto{\pgfqpoint{11.160172in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.160353in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.161795in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.180005in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.181174in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.183000in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.184156in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.185961in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.187266in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.190339in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.191462in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.191622in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.192899in}{12.924058in}}%
\pgfpathlineto{\pgfqpoint{11.194327in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.195748in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.196377in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.197630in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.197786in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.199032in}{12.930157in}}%
\pgfpathlineto{\pgfqpoint{11.200890in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.202122in}{12.932953in}}%
\pgfpathlineto{\pgfqpoint{11.203041in}{12.932953in}}%
\pgfpathlineto{\pgfqpoint{11.204262in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.207440in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{12.937854in}}%
\pgfpathlineto{\pgfqpoint{11.209089in}{12.937854in}}%
\pgfpathlineto{\pgfqpoint{11.210281in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.210430in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.211616in}{12.940808in}}%
\pgfpathlineto{\pgfqpoint{11.214119in}{12.941410in}}%
\pgfpathlineto{\pgfqpoint{11.215289in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.218189in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.219340in}{12.947193in}}%
\pgfpathlineto{\pgfqpoint{11.221769in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.223045in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.224175in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.225439in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.229334in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.230711in}{12.955825in}}%
\pgfpathlineto{\pgfqpoint{11.231260in}{12.955825in}}%
\pgfpathlineto{\pgfqpoint{11.232626in}{12.958323in}}%
\pgfpathlineto{\pgfqpoint{11.233443in}{12.959016in}}%
\pgfpathlineto{\pgfqpoint{11.234663in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.237353in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.238687in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.240015in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.241204in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.243696in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.244868in}{12.969094in}}%
\pgfpathlineto{\pgfqpoint{11.244997in}{12.969094in}}%
\pgfpathlineto{\pgfqpoint{11.246293in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.247453in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.248608in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.250902in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.252042in}{12.976509in}}%
\pgfpathlineto{\pgfqpoint{11.253050in}{12.976779in}}%
\pgfpathlineto{\pgfqpoint{11.254180in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.255306in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.256426in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.260247in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.261467in}{12.985900in}}%
\pgfpathlineto{\pgfqpoint{11.263166in}{12.986892in}}%
\pgfpathlineto{\pgfqpoint{11.264373in}{12.988402in}}%
\pgfpathlineto{\pgfqpoint{11.265814in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.267008in}{12.990375in}}%
\pgfpathlineto{\pgfqpoint{11.268671in}{12.990630in}}%
\pgfpathlineto{\pgfqpoint{11.269852in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.271497in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.272781in}{12.995246in}}%
\pgfpathlineto{\pgfqpoint{11.275677in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.277056in}{12.998373in}}%
\pgfpathlineto{\pgfqpoint{11.279110in}{12.998917in}}%
\pgfpathlineto{\pgfqpoint{11.280244in}{13.000082in}}%
\pgfpathlineto{\pgfqpoint{11.281486in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.282721in}{13.001743in}}%
\pgfpathlineto{\pgfqpoint{11.285175in}{13.002600in}}%
\pgfpathlineto{\pgfqpoint{11.286393in}{13.004128in}}%
\pgfpathlineto{\pgfqpoint{11.287605in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.288921in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.290121in}{13.006466in}}%
\pgfpathlineto{\pgfqpoint{11.293044in}{13.007373in}}%
\pgfpathlineto{\pgfqpoint{11.294225in}{13.009768in}}%
\pgfpathlineto{\pgfqpoint{11.297525in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.298686in}{13.012108in}}%
\pgfpathlineto{\pgfqpoint{11.300888in}{13.013098in}}%
\pgfpathlineto{\pgfqpoint{11.302137in}{13.013385in}}%
\pgfpathlineto{\pgfqpoint{11.302241in}{13.013385in}}%
\pgfpathlineto{\pgfqpoint{11.303381in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.305337in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.306463in}{13.016549in}}%
\pgfpathlineto{\pgfqpoint{11.307584in}{13.016549in}}%
\pgfpathlineto{\pgfqpoint{11.308700in}{13.018110in}}%
\pgfpathlineto{\pgfqpoint{11.310114in}{13.018110in}}%
\pgfpathlineto{\pgfqpoint{11.311319in}{13.020428in}}%
\pgfpathlineto{\pgfqpoint{11.314110in}{13.021178in}}%
\pgfpathlineto{\pgfqpoint{11.315297in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.318142in}{13.023698in}}%
\pgfpathlineto{\pgfqpoint{11.319311in}{13.041979in}}%
\pgfpathlineto{\pgfqpoint{11.360412in}{13.041979in}}%
\pgfpathlineto{\pgfqpoint{11.361567in}{13.044134in}}%
\pgfpathlineto{\pgfqpoint{11.361979in}{13.044134in}}%
\pgfpathlineto{\pgfqpoint{11.363127in}{13.051767in}}%
\pgfpathlineto{\pgfqpoint{11.363373in}{13.051767in}}%
\pgfpathlineto{\pgfqpoint{11.364515in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.052912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082566in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{11.092373in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{11.096194in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{11.097612in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{11.107777in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{11.108681in}{12.622145in}}%
\pgfpathlineto{\pgfqpoint{11.110481in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{11.178906in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.179249in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.180956in}{12.780512in}}%
\pgfpathlineto{\pgfqpoint{11.182652in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.182990in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.184337in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.184673in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.186345in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.187010in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.189327in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.189985in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.191622in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.191948in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.194866in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.196152in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.197751in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.208976in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.209281in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.211103in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.212310in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.214110in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.215601in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.215898in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.217378in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.218850in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.221478in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.222638in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.223792in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.224941in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.225228in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.226655in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.228075in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.229768in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.231729in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.233398in}{12.870501in}}%
\pgfpathlineto{\pgfqpoint{11.234781in}{12.870901in}}%
\pgfpathlineto{\pgfqpoint{11.236705in}{12.875885in}}%
\pgfpathlineto{\pgfqpoint{11.237797in}{12.876803in}}%
\pgfpathlineto{\pgfqpoint{11.239698in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.239969in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.241585in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.242122in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.243725in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.244523in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.246374in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.246638in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.248213in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.248997in}{12.898721in}}%
\pgfpathlineto{\pgfqpoint{11.251076in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.263453in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.264683in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.265418in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.266638in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.267368in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.268821in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.270265in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.271941in}{12.924058in}}%
\pgfpathlineto{\pgfqpoint{11.272655in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.274551in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.274787in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.275964in}{12.930157in}}%
\pgfpathlineto{\pgfqpoint{11.276667in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.278069in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.279925in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.283826in}{12.944732in}}%
\pgfpathlineto{\pgfqpoint{11.285415in}{12.947130in}}%
\pgfpathlineto{\pgfqpoint{11.286769in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.288116in}{12.952184in}}%
\pgfpathlineto{\pgfqpoint{11.288340in}{12.952184in}}%
\pgfpathlineto{\pgfqpoint{11.289679in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.292776in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.294092in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.296053in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.297568in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.299075in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.299717in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.300998in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.301849in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.303330in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.304383in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.305641in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.307100in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.308758in}{12.987900in}}%
\pgfpathlineto{\pgfqpoint{11.309789in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.311225in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.312246in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.313669in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.314478in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.316089in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.318487in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.318685in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.320270in}{13.009768in}}%
\pgfpathlineto{\pgfqpoint{11.321453in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.323020in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.323606in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.325741in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.326128in}{13.023698in}}%
\pgfpathlineto{\pgfqpoint{11.327475in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.352515in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.353904in}{13.057498in}}%
\pgfpathlineto{\pgfqpoint{11.356145in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.357344in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{11.358538in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.359725in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.360907in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.362419in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.363589in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{11.364422in}{13.070189in}}%
\pgfpathlineto{\pgfqpoint{11.365583in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.367888in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.368380in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.369848in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.371632in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.372922in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.373884in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.375162in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.375481in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.376751in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.379743in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.380992in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.382545in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.383935in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.386387in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.387605in}{13.101988in}}%
\pgfpathlineto{\pgfqpoint{11.388665in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.390022in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.390773in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.392119in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.394051in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.395380in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.396115in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.397287in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{11.400627in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.401779in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.403068in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.404209in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.406334in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.407460in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.408302in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.409559in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.411640in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.412881in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.414253in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.415481in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.417380in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.418593in}{13.138096in}}%
\pgfpathlineto{\pgfqpoint{11.419533in}{13.138520in}}%
\pgfpathlineto{\pgfqpoint{11.421003in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.422067in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.423258in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.424838in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.426017in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.427450in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.428875in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.432595in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.433738in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.435381in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.436512in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.437638in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.438884in}{13.161730in}}%
\pgfpathlineto{\pgfqpoint{11.440494in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.441848in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.442707in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.443928in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.444901in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.446111in}{13.169650in}}%
\pgfpathlineto{\pgfqpoint{11.446474in}{13.169650in}}%
\pgfpathlineto{\pgfqpoint{11.447677in}{13.171719in}}%
\pgfpathlineto{\pgfqpoint{11.449233in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.450898in}{13.175062in}}%
\pgfpathlineto{\pgfqpoint{11.453023in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.454313in}{13.179823in}}%
\pgfpathlineto{\pgfqpoint{11.457105in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.458260in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.459180in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.460325in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.461237in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.462373in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.464518in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.465640in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.467202in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{11.468422in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.470846in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.472050in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.473790in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.474980in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.475303in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.476486in}{13.196568in}}%
\pgfpathlineto{\pgfqpoint{11.479684in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.480847in}{13.200851in}}%
\pgfpathlineto{\pgfqpoint{11.482529in}{13.200999in}}%
\pgfpathlineto{\pgfqpoint{11.483679in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.483887in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.485031in}{13.204133in}}%
\pgfpathlineto{\pgfqpoint{11.488227in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.489352in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.490573in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.491788in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.494402in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.495600in}{13.210544in}}%
\pgfpathlineto{\pgfqpoint{11.496196in}{13.210544in}}%
\pgfpathlineto{\pgfqpoint{11.497385in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.502572in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.503732in}{13.215637in}}%
\pgfpathlineto{\pgfqpoint{11.505653in}{13.216439in}}%
\pgfpathlineto{\pgfqpoint{11.506800in}{13.217237in}}%
\pgfpathlineto{\pgfqpoint{11.511239in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.512361in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.513477in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.514681in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.517530in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.518715in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.518988in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.520166in}{13.227110in}}%
\pgfpathlineto{\pgfqpoint{11.524115in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.525270in}{13.230813in}}%
\pgfpathlineto{\pgfqpoint{11.526155in}{13.230813in}}%
\pgfpathlineto{\pgfqpoint{11.527389in}{13.232735in}}%
\pgfpathlineto{\pgfqpoint{11.530274in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.531489in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.535268in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.536459in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{11.538066in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.539328in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.541501in}{13.243796in}}%
\pgfpathlineto{\pgfqpoint{11.542746in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.545300in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.546445in}{13.250765in}}%
\pgfpathlineto{\pgfqpoint{11.547829in}{13.251069in}}%
\pgfpathlineto{\pgfqpoint{11.549044in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.550895in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.552095in}{13.257208in}}%
\pgfpathlineto{\pgfqpoint{11.552892in}{13.257208in}}%
\pgfpathlineto{\pgfqpoint{11.554163in}{13.260800in}}%
\pgfpathlineto{\pgfqpoint{11.556841in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.558248in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.559414in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.560575in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{11.561885in}{13.271491in}}%
\pgfpathlineto{\pgfqpoint{11.563112in}{13.274880in}}%
\pgfpathlineto{\pgfqpoint{11.564408in}{13.275591in}}%
\pgfpathlineto{\pgfqpoint{11.565623in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.567133in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.568334in}{13.278878in}}%
\pgfpathlineto{\pgfqpoint{11.571906in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.573085in}{13.282529in}}%
\pgfpathlineto{\pgfqpoint{11.576809in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.577966in}{13.285361in}}%
\pgfpathlineto{\pgfqpoint{11.579477in}{13.285516in}}%
\pgfpathlineto{\pgfqpoint{11.580622in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.582331in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.583463in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.583746in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.584872in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{11.588013in}{13.290473in}}%
\pgfpathlineto{\pgfqpoint{11.589190in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.590361in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.591528in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.591664in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.592824in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.593708in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.594859in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.595062in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.596274in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.598614in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.599743in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.601461in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.602643in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.603950in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.605121in}{13.305471in}}%
\pgfpathlineto{\pgfqpoint{11.607768in}{13.306287in}}%
\pgfpathlineto{\pgfqpoint{11.608922in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.612036in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.613233in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.614299in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.313259in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.313259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254806in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{11.264132in}{12.659284in}}%
\pgfpathlineto{\pgfqpoint{11.270793in}{12.673164in}}%
\pgfpathlineto{\pgfqpoint{11.273596in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{11.276368in}{12.684642in}}%
\pgfpathlineto{\pgfqpoint{11.279110in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{11.291533in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{11.306259in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.307482in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.309105in}{12.752401in}}%
\pgfpathlineto{\pgfqpoint{11.312718in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.314308in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.314704in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.315888in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.316674in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.318240in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.318630in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.320570in}{12.774553in}}%
\pgfpathlineto{\pgfqpoint{11.323263in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.325168in}{12.782747in}}%
\pgfpathlineto{\pgfqpoint{11.325548in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.326683in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.327437in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.329312in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.329685in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.332284in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.332653in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.334490in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.334856in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.337765in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.338847in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.340641in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.345246in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.346647in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.347692in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.349425in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.351489in}{12.835211in}}%
\pgfpathlineto{\pgfqpoint{11.351831in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.353197in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.355231in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.355905in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.357583in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.363863in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.364515in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.366138in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.366784in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.369034in}{12.872457in}}%
\pgfpathlineto{\pgfqpoint{11.369673in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.371263in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.371580in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.380911in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.386948in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.388732in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.389619in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.391091in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.391384in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.393719in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.394009in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.395745in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.396033in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.397468in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.398611in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.399748in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.401727in}{12.944732in}}%
\pgfpathlineto{\pgfqpoint{11.403411in}{12.947193in}}%
\pgfpathlineto{\pgfqpoint{11.404249in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.405916in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.407297in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.409765in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.413288in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.414630in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.415965in}{12.970275in}}%
\pgfpathlineto{\pgfqpoint{11.416497in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.417029in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.418351in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.419142in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.420715in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.421759in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.423057in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.424607in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.426403in}{12.987900in}}%
\pgfpathlineto{\pgfqpoint{11.427424in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.428947in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.429958in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.431717in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.431967in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.433713in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.442506in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.443943in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.465456in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.466988in}{13.057498in}}%
\pgfpathlineto{\pgfqpoint{11.468728in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.470025in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{11.471315in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.472172in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.473452in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.474937in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.476203in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{11.477043in}{13.070189in}}%
\pgfpathlineto{\pgfqpoint{11.478299in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.480999in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.481205in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.482851in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.484690in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.486112in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.487122in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.488330in}{13.085789in}}%
\pgfpathlineto{\pgfqpoint{11.488731in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.490130in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.493103in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.494478in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.495846in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.497207in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.499524in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.500865in}{13.101988in}}%
\pgfpathlineto{\pgfqpoint{11.501629in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.502959in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.503527in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.504848in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.506349in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.507656in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.508214in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.509510in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.511902in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.513180in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.513908in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.515176in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.516618in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.517873in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.518409in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.519656in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.521249in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.522482in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.523534in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.524755in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.526145in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.527354in}{13.138096in}}%
\pgfpathlineto{\pgfqpoint{11.529585in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.530267in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.531457in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.532642in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.533821in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.534827in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.536330in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.538979in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.540129in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.541111in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.542252in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.542739in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.544196in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.545001in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.546285in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.546765in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.547881in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.548357in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.549940in}{13.171719in}}%
\pgfpathlineto{\pgfqpoint{11.551670in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.553544in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.554476in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.555713in}{13.179823in}}%
\pgfpathlineto{\pgfqpoint{11.557405in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.558628in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.558780in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.559997in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.560149in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.561359in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.563463in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.564956in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.565995in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.567178in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.567620in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.568942in}{13.196568in}}%
\pgfpathlineto{\pgfqpoint{11.570985in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.572145in}{13.200851in}}%
\pgfpathlineto{\pgfqpoint{11.573300in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.574593in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.575737in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.576876in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.577018in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.578292in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.578998in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.580402in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.582773in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.584019in}{13.216439in}}%
\pgfpathlineto{\pgfqpoint{11.584984in}{13.217237in}}%
\pgfpathlineto{\pgfqpoint{11.586220in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.586493in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.587722in}{13.222567in}}%
\pgfpathlineto{\pgfqpoint{11.588944in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.590699in}{13.227110in}}%
\pgfpathlineto{\pgfqpoint{11.592710in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.593909in}{13.232147in}}%
\pgfpathlineto{\pgfqpoint{11.596158in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.597472in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.599430in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.600598in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{11.601503in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.602790in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.604198in}{13.243796in}}%
\pgfpathlineto{\pgfqpoint{11.605471in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.607622in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.608753in}{13.250765in}}%
\pgfpathlineto{\pgfqpoint{11.610253in}{13.251069in}}%
\pgfpathlineto{\pgfqpoint{11.611497in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.613597in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.614825in}{13.255652in}}%
\pgfpathlineto{\pgfqpoint{11.616168in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.617141in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.618352in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.622069in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.623375in}{13.265196in}}%
\pgfpathlineto{\pgfqpoint{11.623730in}{13.265196in}}%
\pgfpathlineto{\pgfqpoint{11.624911in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.626670in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.627837in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.628418in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.629577in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{11.631764in}{13.271491in}}%
\pgfpathlineto{\pgfqpoint{11.633022in}{13.274545in}}%
\pgfpathlineto{\pgfqpoint{11.637095in}{13.275591in}}%
\pgfpathlineto{\pgfqpoint{11.638327in}{13.276327in}}%
\pgfpathlineto{\pgfqpoint{11.642318in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.643525in}{13.278878in}}%
\pgfpathlineto{\pgfqpoint{11.649797in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.650969in}{13.282529in}}%
\pgfpathlineto{\pgfqpoint{11.656336in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.657582in}{13.285361in}}%
\pgfpathlineto{\pgfqpoint{11.659647in}{13.285516in}}%
\pgfpathlineto{\pgfqpoint{11.660775in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.663118in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.664332in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.664735in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.665942in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{11.669527in}{13.290473in}}%
\pgfpathlineto{\pgfqpoint{11.670711in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.672086in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.673258in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.673550in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.674716in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.675876in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.677031in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.677511in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.678754in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.682071in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.683199in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.685625in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.686829in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.688763in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.689953in}{13.305471in}}%
\pgfpathlineto{\pgfqpoint{11.693219in}{13.306287in}}%
\pgfpathlineto{\pgfqpoint{11.694389in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.698042in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.699190in}{13.309948in}}%
\pgfpathlineto{\pgfqpoint{11.699278in}{13.309948in}}%
\pgfpathlineto{\pgfqpoint{11.700420in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.700595in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.702515in}{13.330681in}}%
\pgfpathlineto{\pgfqpoint{11.705196in}{13.331169in}}%
\pgfpathlineto{\pgfqpoint{11.706312in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.706483in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.707679in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.709885in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.711064in}{13.338169in}}%
\pgfpathlineto{\pgfqpoint{11.713575in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.714738in}{13.341609in}}%
\pgfpathlineto{\pgfqpoint{11.715069in}{13.341609in}}%
\pgfpathlineto{\pgfqpoint{11.716225in}{13.344332in}}%
\pgfpathlineto{\pgfqpoint{11.716719in}{13.344332in}}%
\pgfpathlineto{\pgfqpoint{11.717950in}{13.347134in}}%
\pgfpathlineto{\pgfqpoint{11.719582in}{13.347134in}}%
\pgfpathlineto{\pgfqpoint{11.720718in}{13.351634in}}%
\pgfpathlineto{\pgfqpoint{11.722895in}{13.352412in}}%
\pgfpathlineto{\pgfqpoint{11.724096in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.725531in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.726720in}{13.360652in}}%
\pgfpathlineto{\pgfqpoint{11.727194in}{13.360652in}}%
\pgfpathlineto{\pgfqpoint{11.728375in}{13.361856in}}%
\pgfpathlineto{\pgfqpoint{11.730098in}{13.362395in}}%
\pgfpathlineto{\pgfqpoint{11.731267in}{13.363709in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.364771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437388in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.439876in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.442829in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.444293in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.446232in}{12.754439in}}%
\pgfpathlineto{\pgfqpoint{11.450542in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.451016in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.453375in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.480952in}{12.849525in}}%
\pgfpathlineto{\pgfqpoint{11.497286in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.499649in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.505462in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.507371in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.507751in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.510019in}{12.923780in}}%
\pgfpathlineto{\pgfqpoint{11.510771in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.514866in}{12.936795in}}%
\pgfpathlineto{\pgfqpoint{11.515972in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.518533in}{12.947130in}}%
\pgfpathlineto{\pgfqpoint{11.519260in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.521429in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.526420in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.526773in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.529229in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.529926in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.531662in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.532007in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.533385in}{12.983176in}}%
\pgfpathlineto{\pgfqpoint{11.544149in}{13.007373in}}%
\pgfpathlineto{\pgfqpoint{11.545791in}{13.012333in}}%
\pgfpathlineto{\pgfqpoint{11.548396in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.550011in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.565320in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.567133in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.567434in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.568634in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.569530in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.571018in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.572791in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.574845in}{13.078018in}}%
\pgfpathlineto{\pgfqpoint{11.576301in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.576592in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.578903in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.580337in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.582047in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.582331in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.583746in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.585713in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.585993in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.588498in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.588775in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.590155in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.591254in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.592620in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.593979in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.594521in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.596139in}{13.126930in}}%
\pgfpathlineto{\pgfqpoint{11.610515in}{13.148632in}}%
\pgfpathlineto{\pgfqpoint{11.611783in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.613296in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.613547in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.615549in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.616792in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.617040in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.618522in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.619014in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.620974in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.621948in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.623885in}{13.172012in}}%
\pgfpathlineto{\pgfqpoint{11.626047in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.626764in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.628191in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.628901in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.630317in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.630787in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.631958in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.632425in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.633821in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.635210in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.636591in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.637050in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.638421in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.638876in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.640238in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.640690in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.642042in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.642491in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.643833in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.644947in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.646497in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.651093in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.652607in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.652823in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.654112in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.654540in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.656034in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.656671in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.658153in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.658574in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.659835in}{13.242377in}}%
\pgfpathlineto{\pgfqpoint{11.660672in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.664406in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.665228in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.667069in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.670309in}{13.273705in}}%
\pgfpathlineto{\pgfqpoint{11.672113in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.680371in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.681914in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.682490in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.684782in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.685731in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.686865in}{13.325133in}}%
\pgfpathlineto{\pgfqpoint{11.688182in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.689865in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.690052in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.692647in}{13.361856in}}%
\pgfpathlineto{\pgfqpoint{11.694667in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.717242in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{11.718745in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{11.721066in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{11.722219in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.722547in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.723856in}{13.374237in}}%
\pgfpathlineto{\pgfqpoint{11.726293in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{11.727584in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{11.729187in}{13.379867in}}%
\pgfpathlineto{\pgfqpoint{11.730622in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{11.731891in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.732207in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.733625in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.734409in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.735659in}{13.395111in}}%
\pgfpathlineto{\pgfqpoint{11.739220in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.740447in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.740752in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.741972in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.742124in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.743639in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.744243in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.745596in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.746345in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.747835in}{13.424914in}}%
\pgfpathlineto{\pgfqpoint{11.749170in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.750791in}{13.431714in}}%
\pgfpathlineto{\pgfqpoint{11.751964in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{11.753713in}{13.437948in}}%
\pgfpathlineto{\pgfqpoint{11.754872in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.756314in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.756602in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.758034in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.758177in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.759458in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.759742in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.761157in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.761439in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.762845in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{11.764660in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{11.765633in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{11.767291in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{11.767704in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{11.768939in}{13.495943in}}%
\pgfpathlineto{\pgfqpoint{11.773954in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{11.775292in}{13.497769in}}%
\pgfpathlineto{\pgfqpoint{11.776491in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{11.777949in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.778740in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.780185in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.780709in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.782143in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.782922in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.784214in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{11.784343in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{11.785500in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.785629in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.786908in}{13.519734in}}%
\pgfpathlineto{\pgfqpoint{11.831416in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{11.832700in}{13.529884in}}%
\pgfpathlineto{\pgfqpoint{11.833233in}{13.529884in}}%
\pgfpathlineto{\pgfqpoint{11.834401in}{13.532908in}}%
\pgfpathlineto{\pgfqpoint{11.835142in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{11.837352in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{11.838293in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{11.839542in}{13.545031in}}%
\pgfpathlineto{\pgfqpoint{11.844684in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{11.844786in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{11.846004in}{13.556863in}}%
\pgfpathlineto{\pgfqpoint{11.847821in}{13.557691in}}%
\pgfpathlineto{\pgfqpoint{11.849025in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{11.850920in}{13.561303in}}%
\pgfpathlineto{\pgfqpoint{11.852109in}{13.563156in}}%
\pgfpathlineto{\pgfqpoint{11.852307in}{13.563156in}}%
\pgfpathlineto{\pgfqpoint{11.853490in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{11.854766in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{11.856035in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{11.856424in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{11.857879in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{11.858651in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{11.859805in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{11.859997in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{11.861145in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{11.861432in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{11.862574in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{11.862953in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{11.864277in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{11.864465in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{11.865875in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{11.867370in}{13.596085in}}%
\pgfpathlineto{\pgfqpoint{11.868486in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{11.868764in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{11.869966in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{11.881772in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{11.882914in}{13.600752in}}%
\pgfpathlineto{\pgfqpoint{11.883002in}{13.600752in}}%
\pgfpathlineto{\pgfqpoint{11.884139in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{11.885010in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{11.886138in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{11.888208in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{11.889322in}{13.607481in}}%
\pgfpathlineto{\pgfqpoint{11.891451in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{11.892636in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{11.893394in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{11.894570in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{11.896988in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{11.898147in}{13.613842in}}%
\pgfpathlineto{\pgfqpoint{11.902733in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{11.903866in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{11.906679in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{11.907795in}{13.617717in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.618690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609629in}{12.750576in}}%
\pgfpathlineto{\pgfqpoint{11.615070in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.615559in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.617989in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.627488in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.627953in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.631190in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.632565in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.634840in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.635745in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.654874in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.655710in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.657790in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.658203in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.662305in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.662712in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.668337in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.670711in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.676935in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.678849in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.679231in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.680750in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.681128in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.686367in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.687107in}{12.936795in}}%
\pgfpathlineto{\pgfqpoint{11.688212in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.690409in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.690774in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.694389in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.698307in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.698661in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.700069in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.700420in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.702862in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.703902in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.705626in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.705969in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.707338in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.708360in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.710728in}{12.990375in}}%
\pgfpathlineto{\pgfqpoint{11.711401in}{12.990630in}}%
\pgfpathlineto{\pgfqpoint{11.713408in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.714074in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.716719in}{13.004128in}}%
\pgfpathlineto{\pgfqpoint{11.719338in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.722573in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.724176in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.737863in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.739674in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.739975in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.741174in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.741771in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.743258in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.745032in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.747085in}{13.078018in}}%
\pgfpathlineto{\pgfqpoint{11.748542in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.748832in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.751143in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.752577in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.754287in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.754571in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.755986in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.756268in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.758234in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.758513in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.761016in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.761292in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.762671in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.763768in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.765133in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.766491in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.767032in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.768917in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.769988in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.771320in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.771586in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.772910in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.773438in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.774752in}{13.138520in}}%
\pgfpathlineto{\pgfqpoint{11.777621in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.777880in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.779172in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.779430in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{13.151878in}}%
\pgfpathlineto{\pgfqpoint{11.782247in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.783517in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.783770in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.785033in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.787789in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{13.168924in}}%
\pgfpathlineto{\pgfqpoint{11.792481in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.793214in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.794674in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.795159in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.796607in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.797089in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.798287in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.798527in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.799956in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.801142in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.802557in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.803027in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.804432in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.804666in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.806062in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.806526in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.807912in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.808142in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.809519in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.810433in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.812025in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.815627in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.816965in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.817409in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.826781in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.826995in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.828275in}{13.252805in}}%
\pgfpathlineto{\pgfqpoint{11.829336in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.831026in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.831866in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.833331in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.835615in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.836028in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.837469in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.837674in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.838902in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.839106in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.840732in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.840935in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.842751in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.842952in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.845351in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.847728in}{13.307537in}}%
\pgfpathlineto{\pgfqpoint{11.848319in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.849105in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.850474in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.850669in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.852418in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.852611in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.854730in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.854922in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.856261in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.889315in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{11.890486in}{13.366434in}}%
\pgfpathlineto{\pgfqpoint{11.890653in}{13.366587in}}%
\pgfpathlineto{\pgfqpoint{11.891817in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{11.893472in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{11.894624in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.894952in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.896260in}{13.374237in}}%
\pgfpathlineto{\pgfqpoint{11.898534in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{11.899824in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{11.901268in}{13.379867in}}%
\pgfpathlineto{\pgfqpoint{11.902704in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{11.903973in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.904289in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.905708in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.906650in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.907900in}{13.395080in}}%
\pgfpathlineto{\pgfqpoint{11.908211in}{13.395434in}}%
\pgfpathlineto{\pgfqpoint{11.909764in}{13.399593in}}%
\pgfpathlineto{\pgfqpoint{11.910382in}{13.399593in}}%
\pgfpathlineto{\pgfqpoint{11.911767in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.912228in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.913451in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.914060in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.915275in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.915729in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.917236in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.918286in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.919630in}{13.418320in}}%
\pgfpathlineto{\pgfqpoint{11.920818in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.922148in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{11.922443in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{11.923765in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.924204in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.925517in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{11.925808in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{11.926968in}{13.432039in}}%
\pgfpathlineto{\pgfqpoint{11.927546in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{11.928986in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{11.929129in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{11.930417in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.930988in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.932408in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.933115in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.934664in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.935085in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.936344in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.937179in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.938566in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.939394in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.940769in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{11.941043in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{11.942545in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{11.943089in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{11.944443in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{11.945253in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{11.946731in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{11.947132in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{11.948599in}{13.495753in}}%
\pgfpathlineto{\pgfqpoint{11.957741in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{11.958893in}{13.497332in}}%
\pgfpathlineto{\pgfqpoint{11.961814in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{11.962948in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{11.963450in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{11.964577in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.965450in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.966939in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.968666in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.969893in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{11.970259in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{11.971478in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.972570in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.973778in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{11.974260in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{11.975579in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.977724in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.978908in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{11.979969in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{11.981142in}{13.519734in}}%
\pgfpathlineto{\pgfqpoint{12.019961in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.021265in}{13.532908in}}%
\pgfpathlineto{\pgfqpoint{12.021666in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{12.025337in}{13.549577in}}%
\pgfpathlineto{\pgfqpoint{12.025731in}{13.549577in}}%
\pgfpathlineto{\pgfqpoint{12.027006in}{13.556066in}}%
\pgfpathlineto{\pgfqpoint{12.028276in}{13.557120in}}%
\pgfpathlineto{\pgfqpoint{12.029926in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.033386in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{12.033481in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{12.035194in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.035667in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.036988in}{13.584889in}}%
\pgfpathlineto{\pgfqpoint{12.037271in}{13.584889in}}%
\pgfpathlineto{\pgfqpoint{12.038771in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{12.038864in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{12.040262in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{12.041282in}{13.596085in}}%
\pgfpathlineto{\pgfqpoint{12.042483in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.042575in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.043770in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{12.045141in}{13.599491in}}%
\pgfpathlineto{\pgfqpoint{12.053924in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.055243in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.056816in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.057946in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{12.059847in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.060963in}{13.607481in}}%
\pgfpathlineto{\pgfqpoint{12.062927in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.064115in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{12.064792in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{12.065971in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.068231in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.069395in}{13.613842in}}%
\pgfpathlineto{\pgfqpoint{12.070553in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.073427in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.074567in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.076752in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.077878in}{13.617717in}}%
\pgfpathlineto{\pgfqpoint{12.103800in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.104958in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.106469in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.107829in}{13.693412in}}%
\pgfpathlineto{\pgfqpoint{12.108257in}{13.693412in}}%
\pgfpathlineto{\pgfqpoint{12.109465in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.109890in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.111091in}{13.698784in}}%
\pgfpathlineto{\pgfqpoint{12.111795in}{13.699548in}}%
\pgfpathlineto{\pgfqpoint{12.112987in}{13.701068in}}%
\pgfpathlineto{\pgfqpoint{12.113057in}{13.701068in}}%
\pgfpathlineto{\pgfqpoint{12.114312in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.115077in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.116253in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.116461in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.117700in}{13.710322in}}%
\pgfpathlineto{\pgfqpoint{12.118933in}{13.711419in}}%
\pgfpathlineto{\pgfqpoint{12.120228in}{13.712788in}}%
\pgfpathlineto{\pgfqpoint{12.122462in}{13.717280in}}%
\pgfpathlineto{\pgfqpoint{12.122732in}{13.717280in}}%
\pgfpathlineto{\pgfqpoint{12.123941in}{13.720210in}}%
\pgfpathlineto{\pgfqpoint{12.124477in}{13.720210in}}%
\pgfpathlineto{\pgfqpoint{12.125744in}{13.724423in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{13.725437in}}%
\pgfpathlineto{\pgfqpoint{12.128590in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.128787in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.129968in}{13.733033in}}%
\pgfpathlineto{\pgfqpoint{12.130818in}{13.733834in}}%
\pgfpathlineto{\pgfqpoint{12.131990in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.132573in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.133737in}{13.740129in}}%
\pgfpathlineto{\pgfqpoint{12.135088in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.135281in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.136432in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.136496in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.137642in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.137769in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.138909in}{13.747217in}}%
\pgfpathlineto{\pgfqpoint{12.139919in}{13.748307in}}%
\pgfpathlineto{\pgfqpoint{12.141050in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.141238in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.753174in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.753174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.792211in}{12.818378in}}%
\pgfpathlineto{\pgfqpoint{11.794699in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.795687in}{12.829137in}}%
\pgfpathlineto{\pgfqpoint{11.801055in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.810070in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.811928in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.813313in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.816969in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.817423in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.821913in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.825888in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.829371in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.847720in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.848122in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.849325in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.850124in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.852899in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.853293in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.856424in}{13.001606in}}%
\pgfpathlineto{\pgfqpoint{11.860668in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.862193in}{13.021178in}}%
\pgfpathlineto{\pgfqpoint{11.863710in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.877688in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.879472in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.879827in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.881243in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.881948in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.883352in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.886484in}{13.074973in}}%
\pgfpathlineto{\pgfqpoint{11.888551in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.889237in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.890942in}{13.085789in}}%
\pgfpathlineto{\pgfqpoint{11.891621in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.893310in}{13.090112in}}%
\pgfpathlineto{\pgfqpoint{11.893983in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.895323in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.895657in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.897320in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.899302in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.901594in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.902570in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.904512in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{11.906439in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.908033in}{13.121577in}}%
\pgfpathlineto{\pgfqpoint{11.908986in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.911821in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.912759in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.914004in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.914315in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.915553in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.916169in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.917705in}{13.139276in}}%
\pgfpathlineto{\pgfqpoint{11.918011in}{13.139276in}}%
\pgfpathlineto{\pgfqpoint{11.919839in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.920446in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.921654in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.921956in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.923756in}{13.151878in}}%
\pgfpathlineto{\pgfqpoint{11.924651in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.925841in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.926137in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.927614in}{13.160631in}}%
\pgfpathlineto{\pgfqpoint{11.928202in}{13.161730in}}%
\pgfpathlineto{\pgfqpoint{11.933438in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.934873in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.935159in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.936585in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.937154in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.938568in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.938850in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.940536in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.941375in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{11.943598in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.943875in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.945528in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.946076in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.947443in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.947715in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.949073in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.949344in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.950693in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.951499in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.953104in}{13.212956in}}%
\pgfpathlineto{\pgfqpoint{11.953903in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.955492in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.956020in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.957597in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.960721in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.962783in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.967363in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.970371in}{13.274880in}}%
\pgfpathlineto{\pgfqpoint{11.977256in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.979430in}{13.306029in}}%
\pgfpathlineto{\pgfqpoint{11.980630in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.981348in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.982776in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.983251in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.986313in}{13.364576in}}%
\pgfpathlineto{\pgfqpoint{11.988180in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{12.007214in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{12.008720in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{12.010004in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{12.011494in}{13.373054in}}%
\pgfpathlineto{\pgfqpoint{12.011918in}{13.373695in}}%
\pgfpathlineto{\pgfqpoint{12.013608in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{12.013818in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{12.015077in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{12.016330in}{13.381927in}}%
\pgfpathlineto{\pgfqpoint{12.017783in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{12.018197in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{12.019640in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{12.020051in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{12.021280in}{13.395111in}}%
\pgfpathlineto{\pgfqpoint{12.022299in}{13.397098in}}%
\pgfpathlineto{\pgfqpoint{12.023719in}{13.401399in}}%
\pgfpathlineto{\pgfqpoint{12.024124in}{13.401399in}}%
\pgfpathlineto{\pgfqpoint{12.025735in}{13.405408in}}%
\pgfpathlineto{\pgfqpoint{12.025935in}{13.405408in}}%
\pgfpathlineto{\pgfqpoint{12.027336in}{13.408738in}}%
\pgfpathlineto{\pgfqpoint{12.028728in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{12.030508in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{12.031687in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{12.033057in}{13.418320in}}%
\pgfpathlineto{\pgfqpoint{12.034806in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.036159in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{12.036929in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{12.038270in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{12.039224in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{12.040743in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{12.041311in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{12.042629in}{13.432039in}}%
\pgfpathlineto{\pgfqpoint{12.043755in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{12.045247in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.045804in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.047100in}{13.437948in}}%
\pgfpathlineto{\pgfqpoint{12.048390in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{12.049855in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.051131in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.052762in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{12.053664in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{12.054920in}{13.449400in}}%
\pgfpathlineto{\pgfqpoint{12.055099in}{13.449400in}}%
\pgfpathlineto{\pgfqpoint{12.056527in}{13.453409in}}%
\pgfpathlineto{\pgfqpoint{12.057238in}{13.453561in}}%
\pgfpathlineto{\pgfqpoint{12.058654in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{12.059183in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{12.060589in}{13.460222in}}%
\pgfpathlineto{\pgfqpoint{12.061289in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{12.064587in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{12.065963in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{12.068693in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{12.070047in}{13.482195in}}%
\pgfpathlineto{\pgfqpoint{12.070553in}{13.482195in}}%
\pgfpathlineto{\pgfqpoint{12.071730in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.073068in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.074400in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{12.076713in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{12.077862in}{13.495753in}}%
\pgfpathlineto{\pgfqpoint{12.093735in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{12.094963in}{13.497332in}}%
\pgfpathlineto{\pgfqpoint{12.097706in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{12.098915in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{12.099216in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{12.100419in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.100868in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.102361in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{12.103400in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{12.104878in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{12.106201in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{12.107517in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{12.107954in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{12.109116in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{12.109550in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{12.110705in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.110993in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.112285in}{13.520236in}}%
\pgfpathlineto{\pgfqpoint{12.133563in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.135008in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{12.141092in}{13.556863in}}%
\pgfpathlineto{\pgfqpoint{12.142240in}{13.557691in}}%
\pgfpathlineto{\pgfqpoint{12.143511in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.144396in}{13.561303in}}%
\pgfpathlineto{\pgfqpoint{12.145781in}{13.565511in}}%
\pgfpathlineto{\pgfqpoint{12.145907in}{13.565511in}}%
\pgfpathlineto{\pgfqpoint{12.147034in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.147284in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.148654in}{13.571127in}}%
\pgfpathlineto{\pgfqpoint{12.149150in}{13.571127in}}%
\pgfpathlineto{\pgfqpoint{12.150263in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{12.150386in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{12.151617in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.152842in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{12.152964in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{12.154182in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{12.154546in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{12.155757in}{13.589259in}}%
\pgfpathlineto{\pgfqpoint{12.155878in}{13.589259in}}%
\pgfpathlineto{\pgfqpoint{12.157443in}{13.594878in}}%
\pgfpathlineto{\pgfqpoint{12.158998in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{12.160544in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.161372in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.162551in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{12.172924in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.174276in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.174949in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.176179in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.176847in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.178068in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.178731in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.180053in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.181805in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.183002in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.184626in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.185810in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.186346in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.187523in}{13.618397in}}%
\pgfpathlineto{\pgfqpoint{12.201434in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.202644in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.203447in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.205345in}{13.695684in}}%
\pgfpathlineto{\pgfqpoint{12.206140in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.207426in}{13.699548in}}%
\pgfpathlineto{\pgfqpoint{12.208116in}{13.700309in}}%
\pgfpathlineto{\pgfqpoint{12.209784in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.210175in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.211539in}{13.708980in}}%
\pgfpathlineto{\pgfqpoint{12.212218in}{13.709520in}}%
\pgfpathlineto{\pgfqpoint{12.213474in}{13.711442in}}%
\pgfpathlineto{\pgfqpoint{12.213956in}{13.712509in}}%
\pgfpathlineto{\pgfqpoint{12.219571in}{13.725437in}}%
\pgfpathlineto{\pgfqpoint{12.220510in}{13.726417in}}%
\pgfpathlineto{\pgfqpoint{12.221727in}{13.731017in}}%
\pgfpathlineto{\pgfqpoint{12.222472in}{13.731017in}}%
\pgfpathlineto{\pgfqpoint{12.223772in}{13.735702in}}%
\pgfpathlineto{\pgfqpoint{12.224789in}{13.735702in}}%
\pgfpathlineto{\pgfqpoint{12.226077in}{13.739203in}}%
\pgfpathlineto{\pgfqpoint{12.227541in}{13.741050in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.229993in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.230264in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.231435in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.231794in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.232958in}{13.747217in}}%
\pgfpathlineto{\pgfqpoint{12.234295in}{13.748307in}}%
\pgfpathlineto{\pgfqpoint{12.235447in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.235713in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.237123in}{13.756483in}}%
\pgfpathlineto{\pgfqpoint{12.238525in}{13.758435in}}%
\pgfpathlineto{\pgfqpoint{12.240528in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.241653in}{13.759616in}}%
\pgfpathlineto{\pgfqpoint{12.243288in}{13.760715in}}%
\pgfpathlineto{\pgfqpoint{12.244572in}{13.762422in}}%
\pgfpathlineto{\pgfqpoint{12.253136in}{13.763505in}}%
\pgfpathlineto{\pgfqpoint{12.254371in}{13.763693in}}%
\pgfpathlineto{\pgfqpoint{12.258851in}{13.764327in}}%
\pgfpathlineto{\pgfqpoint{12.259979in}{13.765153in}}%
\pgfpathlineto{\pgfqpoint{12.263412in}{13.766247in}}%
\pgfpathlineto{\pgfqpoint{12.264599in}{13.768238in}}%
\pgfpathlineto{\pgfqpoint{12.265466in}{13.768975in}}%
\pgfpathlineto{\pgfqpoint{12.266878in}{13.772269in}}%
\pgfpathlineto{\pgfqpoint{12.268049in}{13.772399in}}%
\pgfpathlineto{\pgfqpoint{12.269215in}{13.775430in}}%
\pgfpathlineto{\pgfqpoint{12.270453in}{13.775551in}}%
\pgfpathlineto{\pgfqpoint{12.271684in}{13.778551in}}%
\pgfpathlineto{\pgfqpoint{12.272298in}{13.778551in}}%
\pgfpathlineto{\pgfqpoint{12.273445in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.291621in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.293462in}{13.800786in}}%
\pgfpathlineto{\pgfqpoint{12.293532in}{13.800786in}}%
\pgfpathlineto{\pgfqpoint{12.294728in}{13.807520in}}%
\pgfpathlineto{\pgfqpoint{12.295009in}{13.808201in}}%
\pgfpathlineto{\pgfqpoint{12.296198in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.296337in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.297659in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.298006in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.299250in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.299525in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.300762in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.301173in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.302334in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.302606in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.303828in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.304977in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.306121in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.306523in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.307727in}{13.838952in}}%
\pgfpathlineto{\pgfqpoint{12.309257in}{13.839803in}}%
\pgfpathlineto{\pgfqpoint{12.310579in}{13.842019in}}%
\pgfpathlineto{\pgfqpoint{12.312092in}{13.843072in}}%
\pgfpathlineto{\pgfqpoint{12.313335in}{13.844874in}}%
\pgfpathlineto{\pgfqpoint{12.314572in}{13.845978in}}%
\pgfpathlineto{\pgfqpoint{12.315803in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.848456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969002in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.972970in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.974443in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.979290in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.983576in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.991023in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.992395in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.995569in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.996917in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{12.000920in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{12.001361in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{12.002679in}{12.983176in}}%
\pgfpathlineto{\pgfqpoint{12.004861in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{12.007885in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{12.015501in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{12.017163in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{12.029295in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{12.031263in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{12.032436in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{12.033992in}{13.069998in}}%
\pgfpathlineto{\pgfqpoint{12.034379in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{12.037076in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{12.037458in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{12.040123in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{12.040501in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{12.042759in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{12.046480in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{12.047585in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{12.049417in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{12.053043in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{12.053403in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{12.055550in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{12.056262in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{12.058034in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{12.059091in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{12.060843in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{12.065685in}{13.174825in}}%
\pgfpathlineto{\pgfqpoint{12.066711in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{12.068750in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{12.070774in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{12.071445in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{12.077732in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{12.078385in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{12.080010in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{12.080657in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{12.082268in}{13.212956in}}%
\pgfpathlineto{\pgfqpoint{12.083230in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{12.084824in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{12.085459in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{12.087040in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{12.090173in}{13.232735in}}%
\pgfpathlineto{\pgfqpoint{12.090484in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{12.092652in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{12.100846in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{12.102335in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{12.102631in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{12.104699in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{12.105287in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{12.107042in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{12.108785in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{12.110804in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{12.111091in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{12.113660in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{12.115077in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{12.121493in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{12.145412in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{12.146913in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{12.148405in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{12.150136in}{13.373695in}}%
\pgfpathlineto{\pgfqpoint{12.154047in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{12.160278in}{13.411161in}}%
\pgfpathlineto{\pgfqpoint{12.160515in}{13.411161in}}%
\pgfpathlineto{\pgfqpoint{12.162166in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.162400in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.164272in}{13.427504in}}%
\pgfpathlineto{\pgfqpoint{12.164505in}{13.427504in}}%
\pgfpathlineto{\pgfqpoint{12.166593in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.166824in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.168663in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.168892in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.173431in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{12.173655in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{12.176115in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.176338in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.177890in}{13.495943in}}%
\pgfpathlineto{\pgfqpoint{12.181838in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{12.183140in}{13.497769in}}%
\pgfpathlineto{\pgfqpoint{12.183789in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{12.185511in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.185726in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.187648in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{12.188073in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{12.189555in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{12.189977in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{12.191868in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.192495in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.193952in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.209066in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.210821in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{12.211015in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{12.212757in}{13.552323in}}%
\pgfpathlineto{\pgfqpoint{12.213335in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{12.214870in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.215634in}{13.560738in}}%
\pgfpathlineto{\pgfqpoint{12.217155in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.221479in}{13.592053in}}%
\pgfpathlineto{\pgfqpoint{12.221665in}{13.592053in}}%
\pgfpathlineto{\pgfqpoint{12.223151in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.223522in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.224813in}{13.599491in}}%
\pgfpathlineto{\pgfqpoint{12.229914in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.231711in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{12.232784in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.234029in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.234207in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.235622in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.236678in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.237905in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.238951in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.240167in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.240341in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.241550in}{13.618397in}}%
\pgfpathlineto{\pgfqpoint{12.254816in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.254980in}{13.624869in}}%
\pgfpathlineto{\pgfqpoint{12.256122in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.257097in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.260161in}{13.698018in}}%
\pgfpathlineto{\pgfqpoint{12.260801in}{13.698784in}}%
\pgfpathlineto{\pgfqpoint{12.262712in}{13.702644in}}%
\pgfpathlineto{\pgfqpoint{12.262871in}{13.702644in}}%
\pgfpathlineto{\pgfqpoint{12.264136in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.264609in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.266023in}{13.711138in}}%
\pgfpathlineto{\pgfqpoint{12.267896in}{13.715618in}}%
\pgfpathlineto{\pgfqpoint{12.269446in}{13.721813in}}%
\pgfpathlineto{\pgfqpoint{12.269755in}{13.721813in}}%
\pgfpathlineto{\pgfqpoint{12.271294in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.271447in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.272976in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.273129in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.274799in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.275102in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.277659in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.277958in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.279449in}{13.762422in}}%
\pgfpathlineto{\pgfqpoint{12.283431in}{13.763505in}}%
\pgfpathlineto{\pgfqpoint{12.285036in}{13.763913in}}%
\pgfpathlineto{\pgfqpoint{12.286919in}{13.764327in}}%
\pgfpathlineto{\pgfqpoint{12.288072in}{13.765153in}}%
\pgfpathlineto{\pgfqpoint{12.290218in}{13.766247in}}%
\pgfpathlineto{\pgfqpoint{12.291498in}{13.768975in}}%
\pgfpathlineto{\pgfqpoint{12.292206in}{13.769709in}}%
\pgfpathlineto{\pgfqpoint{12.294178in}{13.774216in}}%
\pgfpathlineto{\pgfqpoint{12.294458in}{13.774216in}}%
\pgfpathlineto{\pgfqpoint{12.295856in}{13.777352in}}%
\pgfpathlineto{\pgfqpoint{12.296274in}{13.777352in}}%
\pgfpathlineto{\pgfqpoint{12.297662in}{13.779743in}}%
\pgfpathlineto{\pgfqpoint{12.300142in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.325817in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.327301in}{13.786798in}}%
\pgfpathlineto{\pgfqpoint{12.327916in}{13.787555in}}%
\pgfpathlineto{\pgfqpoint{12.330608in}{13.798026in}}%
\pgfpathlineto{\pgfqpoint{12.331943in}{13.805464in}}%
\pgfpathlineto{\pgfqpoint{12.333873in}{13.808201in}}%
\pgfpathlineto{\pgfqpoint{12.335192in}{13.815496in}}%
\pgfpathlineto{\pgfqpoint{12.335669in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.337216in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.337571in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.338989in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.339107in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.340398in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.340632in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.341800in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.341917in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.343194in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.344004in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.345157in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.345386in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.346647in}{13.838952in}}%
\pgfpathlineto{\pgfqpoint{12.347901in}{13.839803in}}%
\pgfpathlineto{\pgfqpoint{12.349376in}{13.842019in}}%
\pgfpathlineto{\pgfqpoint{12.350617in}{13.843072in}}%
\pgfpathlineto{\pgfqpoint{12.351964in}{13.844874in}}%
\pgfpathlineto{\pgfqpoint{12.353081in}{13.845978in}}%
\pgfpathlineto{\pgfqpoint{12.354416in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.374664in}{13.849485in}}%
\pgfpathlineto{\pgfqpoint{12.408674in}{13.903434in}}%
\pgfpathlineto{\pgfqpoint{12.442257in}{13.952587in}}%
\pgfpathlineto{\pgfqpoint{12.475557in}{13.997427in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.372920in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{12.199364in}}%
\pgfpathlineto{\pgfqpoint{10.439841in}{12.245036in}}%
\pgfpathlineto{\pgfqpoint{10.473006in}{12.286864in}}%
\pgfpathlineto{\pgfqpoint{10.506252in}{12.325222in}}%
\pgfpathlineto{\pgfqpoint{10.539351in}{12.360047in}}%
\pgfpathlineto{\pgfqpoint{10.572810in}{12.392040in}}%
\pgfpathlineto{\pgfqpoint{10.606644in}{12.421323in}}%
\pgfpathlineto{\pgfqpoint{10.640947in}{12.448086in}}%
\pgfpathlineto{\pgfqpoint{10.675978in}{12.472613in}}%
\pgfpathlineto{\pgfqpoint{10.712023in}{12.495139in}}%
\pgfpathlineto{\pgfqpoint{10.749304in}{12.515808in}}%
\pgfpathlineto{\pgfqpoint{10.788036in}{12.534729in}}%
\pgfpathlineto{\pgfqpoint{10.828505in}{12.552015in}}%
\pgfpathlineto{\pgfqpoint{10.871191in}{12.567814in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.578804in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.578804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.545160in}{12.260746in}}%
\pgfpathlineto{\pgfqpoint{10.579713in}{12.318154in}}%
\pgfpathlineto{\pgfqpoint{10.613617in}{12.370203in}}%
\pgfpathlineto{\pgfqpoint{10.646932in}{12.417341in}}%
\pgfpathlineto{\pgfqpoint{10.680268in}{12.460684in}}%
\pgfpathlineto{\pgfqpoint{10.713412in}{12.500148in}}%
\pgfpathlineto{\pgfqpoint{10.746648in}{12.536277in}}%
\pgfpathlineto{\pgfqpoint{10.779885in}{12.569150in}}%
\pgfpathlineto{\pgfqpoint{10.813538in}{12.599326in}}%
\pgfpathlineto{\pgfqpoint{10.847606in}{12.626908in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{12.652226in}}%
\pgfpathlineto{\pgfqpoint{10.918075in}{12.675446in}}%
\pgfpathlineto{\pgfqpoint{10.954888in}{12.696748in}}%
\pgfpathlineto{\pgfqpoint{10.993043in}{12.716251in}}%
\pgfpathlineto{\pgfqpoint{11.032870in}{12.734103in}}%
\pgfpathlineto{\pgfqpoint{11.074694in}{12.750401in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.751375in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.751375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727743in}{12.370131in}}%
\pgfpathlineto{\pgfqpoint{10.763167in}{12.435559in}}%
\pgfpathlineto{\pgfqpoint{10.797725in}{12.494787in}}%
\pgfpathlineto{\pgfqpoint{10.831855in}{12.548912in}}%
\pgfpathlineto{\pgfqpoint{10.865491in}{12.598120in}}%
\pgfpathlineto{\pgfqpoint{10.898828in}{12.642983in}}%
\pgfpathlineto{\pgfqpoint{10.931946in}{12.683859in}}%
\pgfpathlineto{\pgfqpoint{10.965052in}{12.721219in}}%
\pgfpathlineto{\pgfqpoint{10.998214in}{12.755323in}}%
\pgfpathlineto{\pgfqpoint{11.031717in}{12.786608in}}%
\pgfpathlineto{\pgfqpoint{11.065647in}{12.815260in}}%
\pgfpathlineto{\pgfqpoint{11.100191in}{12.841525in}}%
\pgfpathlineto{\pgfqpoint{11.135445in}{12.865547in}}%
\pgfpathlineto{\pgfqpoint{11.171774in}{12.887611in}}%
\pgfpathlineto{\pgfqpoint{11.209357in}{12.907830in}}%
\pgfpathlineto{\pgfqpoint{11.248475in}{12.926340in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.931332in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.931332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.899983in}{12.464727in}}%
\pgfpathlineto{\pgfqpoint{10.936710in}{12.539055in}}%
\pgfpathlineto{\pgfqpoint{10.972237in}{12.606010in}}%
\pgfpathlineto{\pgfqpoint{11.007073in}{12.666983in}}%
\pgfpathlineto{\pgfqpoint{11.041210in}{12.722312in}}%
\pgfpathlineto{\pgfqpoint{11.074883in}{12.772716in}}%
\pgfpathlineto{\pgfqpoint{11.108207in}{12.818647in}}%
\pgfpathlineto{\pgfqpoint{11.141413in}{12.860662in}}%
\pgfpathlineto{\pgfqpoint{11.174591in}{12.899073in}}%
\pgfpathlineto{\pgfqpoint{11.207741in}{12.934074in}}%
\pgfpathlineto{\pgfqpoint{11.241204in}{12.966186in}}%
\pgfpathlineto{\pgfqpoint{11.274985in}{12.995534in}}%
\pgfpathlineto{\pgfqpoint{11.309307in}{13.022417in}}%
\pgfpathlineto{\pgfqpoint{11.344367in}{13.047060in}}%
\pgfpathlineto{\pgfqpoint{11.380376in}{13.069655in}}%
\pgfpathlineto{\pgfqpoint{11.417558in}{13.090359in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.097845in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.082566in}{12.555885in}}%
\pgfpathlineto{\pgfqpoint{11.120588in}{12.639962in}}%
\pgfpathlineto{\pgfqpoint{11.157445in}{12.716158in}}%
\pgfpathlineto{\pgfqpoint{11.193249in}{12.785163in}}%
\pgfpathlineto{\pgfqpoint{11.228358in}{12.848055in}}%
\pgfpathlineto{\pgfqpoint{11.262712in}{12.905091in}}%
\pgfpathlineto{\pgfqpoint{11.296487in}{12.956920in}}%
\pgfpathlineto{\pgfqpoint{11.329959in}{13.004258in}}%
\pgfpathlineto{\pgfqpoint{11.363256in}{13.047520in}}%
\pgfpathlineto{\pgfqpoint{11.396408in}{13.086971in}}%
\pgfpathlineto{\pgfqpoint{11.429520in}{13.122946in}}%
\pgfpathlineto{\pgfqpoint{11.462826in}{13.155873in}}%
\pgfpathlineto{\pgfqpoint{11.496494in}{13.186046in}}%
\pgfpathlineto{\pgfqpoint{11.530622in}{13.213657in}}%
\pgfpathlineto{\pgfqpoint{11.565395in}{13.238943in}}%
\pgfpathlineto{\pgfqpoint{11.601065in}{13.262139in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.270382in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.270382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.254806in}{12.633409in}}%
\pgfpathlineto{\pgfqpoint{11.294547in}{12.728155in}}%
\pgfpathlineto{\pgfqpoint{11.333021in}{12.814204in}}%
\pgfpathlineto{\pgfqpoint{11.369992in}{12.891538in}}%
\pgfpathlineto{\pgfqpoint{11.405916in}{12.961635in}}%
\pgfpathlineto{\pgfqpoint{11.441061in}{13.025416in}}%
\pgfpathlineto{\pgfqpoint{11.475570in}{13.083490in}}%
\pgfpathlineto{\pgfqpoint{11.509510in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{11.543063in}{13.184435in}}%
\pgfpathlineto{\pgfqpoint{11.576307in}{13.228275in}}%
\pgfpathlineto{\pgfqpoint{11.609379in}{13.268249in}}%
\pgfpathlineto{\pgfqpoint{11.642538in}{13.304866in}}%
\pgfpathlineto{\pgfqpoint{11.675780in}{13.338287in}}%
\pgfpathlineto{\pgfqpoint{11.709377in}{13.368929in}}%
\pgfpathlineto{\pgfqpoint{11.743406in}{13.396968in}}%
\pgfpathlineto{\pgfqpoint{11.778074in}{13.422663in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.428866in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.428866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.437388in}{12.706895in}}%
\pgfpathlineto{\pgfqpoint{11.479260in}{12.814123in}}%
\pgfpathlineto{\pgfqpoint{11.519260in}{12.910586in}}%
\pgfpathlineto{\pgfqpoint{11.557936in}{12.998137in}}%
\pgfpathlineto{\pgfqpoint{11.595332in}{13.077346in}}%
\pgfpathlineto{\pgfqpoint{11.631490in}{13.148807in}}%
\pgfpathlineto{\pgfqpoint{11.666865in}{13.213854in}}%
\pgfpathlineto{\pgfqpoint{11.701526in}{13.272977in}}%
\pgfpathlineto{\pgfqpoint{11.735503in}{13.326592in}}%
\pgfpathlineto{\pgfqpoint{11.769076in}{13.375463in}}%
\pgfpathlineto{\pgfqpoint{11.802380in}{13.420055in}}%
\pgfpathlineto{\pgfqpoint{11.835459in}{13.460672in}}%
\pgfpathlineto{\pgfqpoint{11.868579in}{13.497849in}}%
\pgfpathlineto{\pgfqpoint{11.901839in}{13.531860in}}%
\pgfpathlineto{\pgfqpoint{11.935374in}{13.562986in}}%
\pgfpathlineto{\pgfqpoint{11.969310in}{13.591464in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.591713in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.609629in}{12.768397in}}%
\pgfpathlineto{\pgfqpoint{11.654035in}{12.889133in}}%
\pgfpathlineto{\pgfqpoint{11.696177in}{12.997363in}}%
\pgfpathlineto{\pgfqpoint{11.736344in}{13.094500in}}%
\pgfpathlineto{\pgfqpoint{11.775015in}{13.182295in}}%
\pgfpathlineto{\pgfqpoint{11.812478in}{13.261895in}}%
\pgfpathlineto{\pgfqpoint{11.848712in}{13.333735in}}%
\pgfpathlineto{\pgfqpoint{11.884066in}{13.398961in}}%
\pgfpathlineto{\pgfqpoint{11.918735in}{13.458309in}}%
\pgfpathlineto{\pgfqpoint{11.952819in}{13.512288in}}%
\pgfpathlineto{\pgfqpoint{11.986358in}{13.561294in}}%
\pgfpathlineto{\pgfqpoint{12.019659in}{13.606059in}}%
\pgfpathlineto{\pgfqpoint{12.052776in}{13.646889in}}%
\pgfpathlineto{\pgfqpoint{12.085856in}{13.684177in}}%
\pgfpathlineto{\pgfqpoint{12.119069in}{13.718293in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.739883in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.739883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.792211in}{12.825816in}}%
\pgfpathlineto{\pgfqpoint{11.839542in}{12.961937in}}%
\pgfpathlineto{\pgfqpoint{11.884052in}{13.083256in}}%
\pgfpathlineto{\pgfqpoint{11.926137in}{13.191636in}}%
\pgfpathlineto{\pgfqpoint{11.966353in}{13.289186in}}%
\pgfpathlineto{\pgfqpoint{12.005047in}{13.377321in}}%
\pgfpathlineto{\pgfqpoint{12.042441in}{13.457057in}}%
\pgfpathlineto{\pgfqpoint{12.078842in}{13.529497in}}%
\pgfpathlineto{\pgfqpoint{12.114281in}{13.595124in}}%
\pgfpathlineto{\pgfqpoint{12.148902in}{13.654621in}}%
\pgfpathlineto{\pgfqpoint{12.183002in}{13.708851in}}%
\pgfpathlineto{\pgfqpoint{12.216636in}{13.758203in}}%
\pgfpathlineto{\pgfqpoint{12.249979in}{13.803215in}}%
\pgfpathlineto{\pgfqpoint{12.283099in}{13.844226in}}%
\pgfpathlineto{\pgfqpoint{12.316190in}{13.881697in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.890520in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.890520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.969002in}{12.874355in}}%
\pgfpathlineto{\pgfqpoint{12.019225in}{13.025864in}}%
\pgfpathlineto{\pgfqpoint{12.066369in}{13.161103in}}%
\pgfpathlineto{\pgfqpoint{12.110804in}{13.281889in}}%
\pgfpathlineto{\pgfqpoint{12.152831in}{13.389802in}}%
\pgfpathlineto{\pgfqpoint{12.193120in}{13.487214in}}%
\pgfpathlineto{\pgfqpoint{12.231711in}{13.574805in}}%
\pgfpathlineto{\pgfqpoint{12.269137in}{13.654308in}}%
\pgfpathlineto{\pgfqpoint{12.305433in}{13.726255in}}%
\pgfpathlineto{\pgfqpoint{12.340749in}{13.791396in}}%
\pgfpathlineto{\pgfqpoint{12.375380in}{13.850666in}}%
\pgfpathlineto{\pgfqpoint{12.409391in}{13.904525in}}%
\pgfpathlineto{\pgfqpoint{12.442964in}{13.953579in}}%
\pgfpathlineto{\pgfqpoint{12.476247in}{13.998316in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.661589in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.661589in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.661589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.849581in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.849581in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.849581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.048860in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{13.048860in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{13.048860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.236852in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.236852in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.236852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.436131in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.436131in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.436131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.624123in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.624123in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.624123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.823402in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.823402in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.823402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{14.011394in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{14.011394in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{14.011394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{12.478229in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.478229in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{11.786509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{11.786509in}}{\pgfqpoint{13.634000in}{11.819843in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{14.358728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{14.392061in}}{\pgfqpoint{13.600667in}{14.392061in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{14.392061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{14.392061in}}{\pgfqpoint{12.695158in}{14.358728in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{11.819843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{11.786509in}}{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=14.209654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{14.035580in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{14.035580in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{14.035580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.977247in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.803173in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.803173in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.803173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.744840in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.570766in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.570766in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.570766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.512433in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.338359in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.338359in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.338359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.280026in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.105952in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.105952in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.105952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.047619in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.873545in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.873545in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.873545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.815212in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.641138in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.641138in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.641138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.582804in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.408731in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.408731in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.408731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.350397in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.176324in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.176324in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.176324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.117990in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{11.943917in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{11.943917in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{11.943917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=11.885583in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.873117in}{10.208346in}}{\pgfqpoint{1.407374in}{11.151405in}}{%
\pgfpathmoveto{\pgfqpoint{0.873117in}{11.064186in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{0.873619in}{11.150125in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{11.148848in}}%
\pgfpathlineto{\pgfqpoint{0.874620in}{11.147575in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{11.146304in}}%
\pgfpathlineto{\pgfqpoint{0.875616in}{11.145037in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{11.143773in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{11.142512in}}%
\pgfpathlineto{\pgfqpoint{0.877104in}{11.141254in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{11.139999in}}%
\pgfpathlineto{\pgfqpoint{0.878091in}{11.138747in}}%
\pgfpathlineto{\pgfqpoint{0.878583in}{11.137498in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{11.136253in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{11.135010in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{11.133770in}}%
\pgfpathlineto{\pgfqpoint{0.880542in}{11.132533in}}%
\pgfpathlineto{\pgfqpoint{0.881030in}{11.131298in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{11.130067in}}%
\pgfpathlineto{\pgfqpoint{0.882002in}{11.128839in}}%
\pgfpathlineto{\pgfqpoint{0.882487in}{11.127613in}}%
\pgfpathlineto{\pgfqpoint{0.882970in}{11.126390in}}%
\pgfpathlineto{\pgfqpoint{0.883453in}{11.125170in}}%
\pgfpathlineto{\pgfqpoint{0.883935in}{11.123952in}}%
\pgfpathlineto{\pgfqpoint{0.884416in}{11.122738in}}%
\pgfpathlineto{\pgfqpoint{0.884897in}{11.121526in}}%
\pgfpathlineto{\pgfqpoint{0.885376in}{11.120317in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{11.119111in}}%
\pgfpathlineto{\pgfqpoint{0.886332in}{11.117907in}}%
\pgfpathlineto{\pgfqpoint{0.886808in}{11.116706in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{11.115508in}}%
\pgfpathlineto{\pgfqpoint{0.887759in}{11.114312in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{11.113119in}}%
\pgfpathlineto{\pgfqpoint{0.888706in}{11.111928in}}%
\pgfpathlineto{\pgfqpoint{0.889178in}{11.110740in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{11.109555in}}%
\pgfpathlineto{\pgfqpoint{0.890120in}{11.108372in}}%
\pgfpathlineto{\pgfqpoint{0.890590in}{11.107192in}}%
\pgfpathlineto{\pgfqpoint{0.891059in}{11.106014in}}%
\pgfpathlineto{\pgfqpoint{0.891526in}{11.104838in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{11.103666in}}%
\pgfpathlineto{\pgfqpoint{0.892460in}{11.102496in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{11.101328in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{11.100163in}}%
\pgfpathlineto{\pgfqpoint{0.893854in}{11.099000in}}%
\pgfpathlineto{\pgfqpoint{0.894316in}{11.097840in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{11.096683in}}%
\pgfpathlineto{\pgfqpoint{0.895240in}{11.095527in}}%
\pgfpathlineto{\pgfqpoint{0.895700in}{11.094375in}}%
\pgfpathlineto{\pgfqpoint{0.896160in}{11.093225in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{11.092077in}}%
\pgfpathlineto{\pgfqpoint{0.897076in}{11.090931in}}%
\pgfpathlineto{\pgfqpoint{0.897534in}{11.089788in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{11.088648in}}%
\pgfpathlineto{\pgfqpoint{0.898445in}{11.087509in}}%
\pgfpathlineto{\pgfqpoint{0.898900in}{11.086373in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{11.085239in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{11.084107in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{11.082977in}}%
\pgfpathlineto{\pgfqpoint{0.900711in}{11.081850in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{11.080724in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{11.079601in}}%
\pgfpathlineto{\pgfqpoint{0.902061in}{11.078479in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{11.077359in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{11.076242in}}%
\pgfpathlineto{\pgfqpoint{0.903403in}{11.075126in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{11.074012in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{11.072900in}}%
\pgfpathlineto{\pgfqpoint{0.904739in}{11.071790in}}%
\pgfpathlineto{\pgfqpoint{0.905183in}{11.070682in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{11.069576in}}%
\pgfpathlineto{\pgfqpoint{0.906068in}{11.068472in}}%
\pgfpathlineto{\pgfqpoint{0.906509in}{11.067369in}}%
\pgfpathlineto{\pgfqpoint{0.906950in}{11.066268in}}%
\pgfpathlineto{\pgfqpoint{0.907390in}{11.065170in}}%
\pgfpathlineto{\pgfqpoint{0.907829in}{11.064073in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{11.062978in}}%
\pgfpathlineto{\pgfqpoint{0.908705in}{11.061885in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{11.060795in}}%
\pgfpathlineto{\pgfqpoint{0.909578in}{11.059706in}}%
\pgfpathlineto{\pgfqpoint{0.910014in}{11.058620in}}%
\pgfpathlineto{\pgfqpoint{0.910449in}{11.057535in}}%
\pgfpathlineto{\pgfqpoint{0.910883in}{11.056453in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{11.055373in}}%
\pgfpathlineto{\pgfqpoint{0.911748in}{11.054295in}}%
\pgfpathlineto{\pgfqpoint{0.912180in}{11.053220in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{11.052146in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{11.051075in}}%
\pgfpathlineto{\pgfqpoint{0.913471in}{11.050007in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{11.048940in}}%
\pgfpathlineto{\pgfqpoint{0.914328in}{11.047877in}}%
\pgfpathlineto{\pgfqpoint{0.914756in}{11.046815in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{11.045756in}}%
\pgfpathlineto{\pgfqpoint{0.915609in}{11.044700in}}%
\pgfpathlineto{\pgfqpoint{0.916034in}{11.043647in}}%
\pgfpathlineto{\pgfqpoint{0.916459in}{11.042596in}}%
\pgfpathlineto{\pgfqpoint{0.916883in}{11.041548in}}%
\pgfpathlineto{\pgfqpoint{0.917306in}{11.040503in}}%
\pgfpathlineto{\pgfqpoint{0.917729in}{11.039461in}}%
\pgfpathlineto{\pgfqpoint{0.918150in}{11.038422in}}%
\pgfpathlineto{\pgfqpoint{0.918572in}{11.037386in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{11.036354in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{11.035324in}}%
\pgfpathlineto{\pgfqpoint{0.919831in}{11.034298in}}%
\pgfpathlineto{\pgfqpoint{0.920249in}{11.033275in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{11.032255in}}%
\pgfpathlineto{\pgfqpoint{0.921084in}{11.031238in}}%
\pgfpathlineto{\pgfqpoint{0.921501in}{11.030224in}}%
\pgfpathlineto{\pgfqpoint{0.921916in}{11.029214in}}%
\pgfpathlineto{\pgfqpoint{0.922332in}{11.028206in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{11.027202in}}%
\pgfpathlineto{\pgfqpoint{0.923160in}{11.026202in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{11.025204in}}%
\pgfpathlineto{\pgfqpoint{0.923985in}{11.024210in}}%
\pgfpathlineto{\pgfqpoint{0.924397in}{11.023218in}}%
\pgfpathlineto{\pgfqpoint{0.924808in}{11.022230in}}%
\pgfpathlineto{\pgfqpoint{0.925218in}{11.021245in}}%
\pgfpathlineto{\pgfqpoint{0.925628in}{11.020263in}}%
\pgfpathlineto{\pgfqpoint{0.926037in}{11.019284in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{11.018308in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{11.017335in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{11.016365in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{11.015398in}}%
\pgfpathlineto{\pgfqpoint{0.928073in}{11.014434in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{11.013473in}}%
\pgfpathlineto{\pgfqpoint{0.928883in}{11.012515in}}%
\pgfpathlineto{\pgfqpoint{0.929287in}{11.011560in}}%
\pgfpathlineto{\pgfqpoint{0.929690in}{11.010608in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{11.009658in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{11.008712in}}%
\pgfpathlineto{\pgfqpoint{0.930897in}{11.007768in}}%
\pgfpathlineto{\pgfqpoint{0.931298in}{11.006826in}}%
\pgfpathlineto{\pgfqpoint{0.931698in}{11.005888in}}%
\pgfpathlineto{\pgfqpoint{0.932097in}{11.004952in}}%
\pgfpathlineto{\pgfqpoint{0.932496in}{11.004019in}}%
\pgfpathlineto{\pgfqpoint{0.932895in}{11.003088in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{11.002160in}}%
\pgfpathlineto{\pgfqpoint{0.933689in}{11.001234in}}%
\pgfpathlineto{\pgfqpoint{0.934086in}{11.000311in}}%
\pgfpathlineto{\pgfqpoint{0.934482in}{10.999390in}}%
\pgfpathlineto{\pgfqpoint{0.934877in}{10.998472in}}%
\pgfpathlineto{\pgfqpoint{0.935272in}{10.997556in}}%
\pgfpathlineto{\pgfqpoint{0.935666in}{10.996642in}}%
\pgfpathlineto{\pgfqpoint{0.936059in}{10.995730in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{10.994821in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{10.993914in}}%
\pgfpathlineto{\pgfqpoint{0.937236in}{10.993009in}}%
\pgfpathlineto{\pgfqpoint{0.937627in}{10.992106in}}%
\pgfpathlineto{\pgfqpoint{0.938018in}{10.991205in}}%
\pgfpathlineto{\pgfqpoint{0.938408in}{10.990306in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{10.989409in}}%
\pgfpathlineto{\pgfqpoint{0.939186in}{10.988514in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.987621in}}%
\pgfpathlineto{\pgfqpoint{0.939961in}{10.986729in}}%
\pgfpathlineto{\pgfqpoint{0.940348in}{10.985840in}}%
\pgfpathlineto{\pgfqpoint{0.940735in}{10.984952in}}%
\pgfpathlineto{\pgfqpoint{0.941120in}{10.984066in}}%
\pgfpathlineto{\pgfqpoint{0.941506in}{10.983182in}}%
\pgfpathlineto{\pgfqpoint{0.941890in}{10.982300in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{10.981419in}}%
\pgfpathlineto{\pgfqpoint{0.942658in}{10.980540in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{10.979663in}}%
\pgfpathlineto{\pgfqpoint{0.943423in}{10.978788in}}%
\pgfpathlineto{\pgfqpoint{0.943805in}{10.977914in}}%
\pgfpathlineto{\pgfqpoint{0.944186in}{10.977042in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{10.976172in}}%
\pgfpathlineto{\pgfqpoint{0.944947in}{10.975303in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{10.974437in}}%
\pgfpathlineto{\pgfqpoint{0.945705in}{10.973572in}}%
\pgfpathlineto{\pgfqpoint{0.946084in}{10.972709in}}%
\pgfpathlineto{\pgfqpoint{0.946462in}{10.971847in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{10.970988in}}%
\pgfpathlineto{\pgfqpoint{0.947216in}{10.970130in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{10.969273in}}%
\pgfpathlineto{\pgfqpoint{0.947968in}{10.968419in}}%
\pgfpathlineto{\pgfqpoint{0.948343in}{10.967566in}}%
\pgfpathlineto{\pgfqpoint{0.948717in}{10.966715in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{10.965866in}}%
\pgfpathlineto{\pgfqpoint{0.949465in}{10.965018in}}%
\pgfpathlineto{\pgfqpoint{0.949838in}{10.964172in}}%
\pgfpathlineto{\pgfqpoint{0.950210in}{10.963327in}}%
\pgfpathlineto{\pgfqpoint{0.950582in}{10.962485in}}%
\pgfpathlineto{\pgfqpoint{0.950953in}{10.961643in}}%
\pgfpathlineto{\pgfqpoint{0.951324in}{10.960804in}}%
\pgfpathlineto{\pgfqpoint{0.951694in}{10.959966in}}%
\pgfpathlineto{\pgfqpoint{0.952064in}{10.959130in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{10.958295in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{10.957461in}}%
\pgfpathlineto{\pgfqpoint{0.953170in}{10.956629in}}%
\pgfpathlineto{\pgfqpoint{0.953538in}{10.955799in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{10.954970in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{10.954143in}}%
\pgfpathlineto{\pgfqpoint{0.954637in}{10.953317in}}%
\pgfpathlineto{\pgfqpoint{0.955003in}{10.952492in}}%
\pgfpathlineto{\pgfqpoint{0.955368in}{10.951669in}}%
\pgfpathlineto{\pgfqpoint{0.955732in}{10.950847in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{10.950027in}}%
\pgfpathlineto{\pgfqpoint{0.956460in}{10.949208in}}%
\pgfpathlineto{\pgfqpoint{0.956823in}{10.948390in}}%
\pgfpathlineto{\pgfqpoint{0.957185in}{10.947573in}}%
\pgfpathlineto{\pgfqpoint{0.957547in}{10.946758in}}%
\pgfpathlineto{\pgfqpoint{0.957908in}{10.945944in}}%
\pgfpathlineto{\pgfqpoint{0.958269in}{10.945132in}}%
\pgfpathlineto{\pgfqpoint{0.958630in}{10.944320in}}%
\pgfpathlineto{\pgfqpoint{0.958989in}{10.943510in}}%
\pgfpathlineto{\pgfqpoint{0.959349in}{10.942701in}}%
\pgfpathlineto{\pgfqpoint{0.959708in}{10.941893in}}%
\pgfpathlineto{\pgfqpoint{0.960066in}{10.941087in}}%
\pgfpathlineto{\pgfqpoint{0.960424in}{10.940281in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{10.939477in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{10.938674in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{10.937872in}}%
\pgfpathlineto{\pgfqpoint{0.961850in}{10.937071in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{10.936271in}}%
\pgfpathlineto{\pgfqpoint{0.962561in}{10.935472in}}%
\pgfpathlineto{\pgfqpoint{0.962915in}{10.934675in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{10.933878in}}%
\pgfpathlineto{\pgfqpoint{0.963623in}{10.933082in}}%
\pgfpathlineto{\pgfqpoint{0.963976in}{10.932288in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{10.931494in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{10.930701in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{10.929910in}}%
\pgfpathlineto{\pgfqpoint{0.965383in}{10.929119in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{10.928330in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{10.927541in}}%
\pgfpathlineto{\pgfqpoint{0.966433in}{10.926753in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{10.925967in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{10.925181in}}%
\pgfpathlineto{\pgfqpoint{0.967479in}{10.924397in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{10.923613in}}%
\pgfpathlineto{\pgfqpoint{0.968174in}{10.922831in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{10.922049in}}%
\pgfpathlineto{\pgfqpoint{0.968867in}{10.921269in}}%
\pgfpathlineto{\pgfqpoint{0.969213in}{10.920489in}}%
\pgfpathlineto{\pgfqpoint{0.969558in}{10.919711in}}%
\pgfpathlineto{\pgfqpoint{0.969903in}{10.918934in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{10.918158in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{10.917382in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{10.916609in}}%
\pgfpathlineto{\pgfqpoint{0.971278in}{10.915836in}}%
\pgfpathlineto{\pgfqpoint{0.971621in}{10.915064in}}%
\pgfpathlineto{\pgfqpoint{0.971963in}{10.914293in}}%
\pgfpathlineto{\pgfqpoint{0.972305in}{10.913524in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{10.912755in}}%
\pgfpathlineto{\pgfqpoint{0.972987in}{10.911988in}}%
\pgfpathlineto{\pgfqpoint{0.973327in}{10.911222in}}%
\pgfpathlineto{\pgfqpoint{0.973667in}{10.910457in}}%
\pgfpathlineto{\pgfqpoint{0.974006in}{10.909693in}}%
\pgfpathlineto{\pgfqpoint{0.974345in}{10.908930in}}%
\pgfpathlineto{\pgfqpoint{0.974684in}{10.908168in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{10.907408in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{10.906649in}}%
\pgfpathlineto{\pgfqpoint{0.975697in}{10.905890in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{10.905133in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{10.904377in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{10.903623in}}%
\pgfpathlineto{\pgfqpoint{0.977041in}{10.902869in}}%
\pgfpathlineto{\pgfqpoint{0.977376in}{10.902117in}}%
\pgfpathlineto{\pgfqpoint{0.977711in}{10.901365in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{10.900615in}}%
\pgfpathlineto{\pgfqpoint{0.978379in}{10.899866in}}%
\pgfpathlineto{\pgfqpoint{0.978712in}{10.899118in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{10.898372in}}%
\pgfpathlineto{\pgfqpoint{0.979377in}{10.897626in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{10.896882in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{10.896139in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{10.895397in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{10.894656in}}%
\pgfpathlineto{\pgfqpoint{0.981033in}{10.893916in}}%
\pgfpathlineto{\pgfqpoint{0.981363in}{10.893177in}}%
\pgfpathlineto{\pgfqpoint{0.981692in}{10.892440in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{10.891704in}}%
\pgfpathlineto{\pgfqpoint{0.982350in}{10.890968in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{10.890234in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{10.889501in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{10.888769in}}%
\pgfpathlineto{\pgfqpoint{0.983660in}{10.888037in}}%
\pgfpathlineto{\pgfqpoint{0.983987in}{10.887307in}}%
\pgfpathlineto{\pgfqpoint{0.984313in}{10.886578in}}%
\pgfpathlineto{\pgfqpoint{0.984639in}{10.885850in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{10.885123in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{10.884397in}}%
\pgfpathlineto{\pgfqpoint{0.985613in}{10.883671in}}%
\pgfpathlineto{\pgfqpoint{0.985937in}{10.882947in}}%
\pgfpathlineto{\pgfqpoint{0.986261in}{10.882223in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{10.881501in}}%
\pgfpathlineto{\pgfqpoint{0.986907in}{10.880779in}}%
\pgfpathlineto{\pgfqpoint{0.987229in}{10.880058in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{10.879338in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{10.878619in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{10.877900in}}%
\pgfpathlineto{\pgfqpoint{0.988515in}{10.877182in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{10.876466in}}%
\pgfpathlineto{\pgfqpoint{0.989156in}{10.875749in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{10.875034in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{10.874319in}}%
\pgfpathlineto{\pgfqpoint{0.990113in}{10.873605in}}%
\pgfpathlineto{\pgfqpoint{0.990432in}{10.872892in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{10.872180in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{10.871468in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{10.870757in}}%
\pgfpathlineto{\pgfqpoint{0.991702in}{10.870047in}}%
\pgfpathlineto{\pgfqpoint{0.992018in}{10.869337in}}%
\pgfpathlineto{\pgfqpoint{0.992334in}{10.868628in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{10.867920in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{10.867213in}}%
\pgfpathlineto{\pgfqpoint{0.993280in}{10.866507in}}%
\pgfpathlineto{\pgfqpoint{0.994536in}{10.863688in}}%
\pgfpathlineto{\pgfqpoint{0.997339in}{10.857394in}}%
\pgfpathlineto{\pgfqpoint{0.999806in}{10.851857in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{10.846383in}}%
\pgfpathlineto{\pgfqpoint{1.004669in}{10.840981in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{10.835659in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{10.830423in}}%
\pgfpathlineto{\pgfqpoint{1.012088in}{10.824640in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{10.819593in}}%
\pgfpathlineto{\pgfqpoint{1.016727in}{10.814631in}}%
\pgfpathlineto{\pgfqpoint{1.019015in}{10.809754in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{10.804966in}}%
\pgfpathlineto{\pgfqpoint{1.023531in}{10.800267in}}%
\pgfpathlineto{\pgfqpoint{1.026037in}{10.795092in}}%
\pgfpathlineto{\pgfqpoint{1.028244in}{10.790592in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{10.786186in}}%
\pgfpathlineto{\pgfqpoint{1.032603in}{10.781871in}}%
\pgfpathlineto{\pgfqpoint{1.034754in}{10.777640in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{10.773486in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{10.768897in}}%
\pgfpathlineto{\pgfqpoint{1.041365in}{10.764887in}}%
\pgfpathlineto{\pgfqpoint{1.043445in}{10.760938in}}%
\pgfpathlineto{\pgfqpoint{1.045508in}{10.757046in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{10.753211in}}%
\pgfpathlineto{\pgfqpoint{1.049586in}{10.749430in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{10.745238in}}%
\pgfpathlineto{\pgfqpoint{1.053848in}{10.741565in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{10.737939in}}%
\pgfpathlineto{\pgfqpoint{1.057797in}{10.734357in}}%
\pgfpathlineto{\pgfqpoint{1.059748in}{10.730816in}}%
\pgfpathlineto{\pgfqpoint{1.061685in}{10.727314in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{10.723414in}}%
\pgfpathlineto{\pgfqpoint{1.065754in}{10.719977in}}%
\pgfpathlineto{\pgfqpoint{1.067646in}{10.716566in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{10.713179in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{10.709819in}}%
\pgfpathlineto{\pgfqpoint{1.073241in}{10.706488in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{10.702782in}}%
\pgfpathlineto{\pgfqpoint{1.077132in}{10.699525in}}%
\pgfpathlineto{\pgfqpoint{1.078943in}{10.696307in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{10.693129in}}%
\pgfpathlineto{\pgfqpoint{1.082527in}{10.689995in}}%
\pgfpathlineto{\pgfqpoint{1.084300in}{10.686907in}}%
\pgfpathlineto{\pgfqpoint{1.086281in}{10.683492in}}%
\pgfpathlineto{\pgfqpoint{1.088028in}{10.680512in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{10.677585in}}%
\pgfpathlineto{\pgfqpoint{1.091489in}{10.674710in}}%
\pgfpathlineto{\pgfqpoint{1.093201in}{10.671883in}}%
\pgfpathlineto{\pgfqpoint{1.094903in}{10.669103in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{10.666026in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{10.663333in}}%
\pgfpathlineto{\pgfqpoint{1.100149in}{10.660675in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{10.658047in}}%
\pgfpathlineto{\pgfqpoint{1.103450in}{10.655447in}}%
\pgfpathlineto{\pgfqpoint{1.105086in}{10.652873in}}%
\pgfpathlineto{\pgfqpoint{1.106913in}{10.650006in}}%
\pgfpathlineto{\pgfqpoint{1.108526in}{10.647481in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{10.644978in}}%
\pgfpathlineto{\pgfqpoint{1.111723in}{10.642498in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{10.640040in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{10.637607in}}%
\pgfpathlineto{\pgfqpoint{1.116640in}{10.634903in}}%
\pgfpathlineto{\pgfqpoint{1.118193in}{10.632529in}}%
\pgfpathlineto{\pgfqpoint{1.119738in}{10.630185in}}%
\pgfpathlineto{\pgfqpoint{1.121273in}{10.627870in}}%
\pgfpathlineto{\pgfqpoint{1.122799in}{10.625588in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{10.623341in}}%
\pgfpathlineto{\pgfqpoint{1.126012in}{10.620859in}}%
\pgfpathlineto{\pgfqpoint{1.127510in}{10.618694in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{10.616570in}}%
\pgfpathlineto{\pgfqpoint{1.130481in}{10.614488in}}%
\pgfpathlineto{\pgfqpoint{1.131953in}{10.612448in}}%
\pgfpathlineto{\pgfqpoint{1.133417in}{10.610450in}}%
\pgfpathlineto{\pgfqpoint{1.135055in}{10.608252in}}%
\pgfpathlineto{\pgfqpoint{1.136501in}{10.606343in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{10.604474in}}%
\pgfpathlineto{\pgfqpoint{1.139370in}{10.602648in}}%
\pgfpathlineto{\pgfqpoint{1.140793in}{10.600862in}}%
\pgfpathlineto{\pgfqpoint{1.142208in}{10.599117in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{10.597200in}}%
\pgfpathlineto{\pgfqpoint{1.145188in}{10.595538in}}%
\pgfpathlineto{\pgfqpoint{1.146579in}{10.593915in}}%
\pgfpathlineto{\pgfqpoint{1.147963in}{10.592330in}}%
\pgfpathlineto{\pgfqpoint{1.149339in}{10.590780in}}%
\pgfpathlineto{\pgfqpoint{1.150707in}{10.589265in}}%
\pgfpathlineto{\pgfqpoint{1.152238in}{10.587598in}}%
\pgfpathlineto{\pgfqpoint{1.153592in}{10.586149in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{10.584728in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{10.583332in}}%
\pgfpathlineto{\pgfqpoint{1.157610in}{10.581959in}}%
\pgfpathlineto{\pgfqpoint{1.158935in}{10.580607in}}%
\pgfpathlineto{\pgfqpoint{1.160418in}{10.579107in}}%
\pgfpathlineto{\pgfqpoint{1.161729in}{10.577790in}}%
\pgfpathlineto{\pgfqpoint{1.163033in}{10.576483in}}%
\pgfpathlineto{\pgfqpoint{1.164331in}{10.575186in}}%
\pgfpathlineto{\pgfqpoint{1.165623in}{10.573894in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{10.572445in}}%
\pgfpathlineto{\pgfqpoint{1.168345in}{10.571159in}}%
\pgfpathlineto{\pgfqpoint{1.169617in}{10.569873in}}%
\pgfpathlineto{\pgfqpoint{1.170882in}{10.568585in}}%
\pgfpathlineto{\pgfqpoint{1.172141in}{10.567293in}}%
\pgfpathlineto{\pgfqpoint{1.173394in}{10.565998in}}%
\pgfpathlineto{\pgfqpoint{1.174796in}{10.564536in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{10.563231in}}%
\pgfpathlineto{\pgfqpoint{1.177270in}{10.561920in}}%
\pgfpathlineto{\pgfqpoint{1.178498in}{10.560604in}}%
\pgfpathlineto{\pgfqpoint{1.179720in}{10.559283in}}%
\pgfpathlineto{\pgfqpoint{1.180937in}{10.557956in}}%
\pgfpathlineto{\pgfqpoint{1.182298in}{10.556457in}}%
\pgfpathlineto{\pgfqpoint{1.183503in}{10.555121in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{10.553780in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{10.552437in}}%
\pgfpathlineto{\pgfqpoint{1.187082in}{10.551092in}}%
\pgfpathlineto{\pgfqpoint{1.188264in}{10.549744in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{10.548227in}}%
\pgfpathlineto{\pgfqpoint{1.190759in}{10.546876in}}%
\pgfpathlineto{\pgfqpoint{1.191924in}{10.545524in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{10.544172in}}%
\pgfpathlineto{\pgfqpoint{1.194240in}{10.542820in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{10.541468in}}%
\pgfpathlineto{\pgfqpoint{1.196677in}{10.539949in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{10.538601in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{10.537254in}}%
\pgfpathlineto{\pgfqpoint{1.200079in}{10.535910in}}%
\pgfpathlineto{\pgfqpoint{1.201203in}{10.534570in}}%
\pgfpathlineto{\pgfqpoint{1.202322in}{10.533235in}}%
\pgfpathlineto{\pgfqpoint{1.203575in}{10.531741in}}%
\pgfpathlineto{\pgfqpoint{1.204684in}{10.530422in}}%
\pgfpathlineto{\pgfqpoint{1.205789in}{10.529111in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{10.527811in}}%
\pgfpathlineto{\pgfqpoint{1.207983in}{10.526522in}}%
\pgfpathlineto{\pgfqpoint{1.209073in}{10.525245in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{10.523824in}}%
\pgfpathlineto{\pgfqpoint{1.211374in}{10.522575in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{10.521340in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{10.520117in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{10.518907in}}%
\pgfpathlineto{\pgfqpoint{1.215651in}{10.517712in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{10.516383in}}%
\pgfpathlineto{\pgfqpoint{1.217894in}{10.515217in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{10.514064in}}%
\pgfpathlineto{\pgfqpoint{1.219988in}{10.512925in}}%
\pgfpathlineto{\pgfqpoint{1.221029in}{10.511799in}}%
\pgfpathlineto{\pgfqpoint{1.222065in}{10.510685in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{10.509446in}}%
\pgfpathlineto{\pgfqpoint{1.224253in}{10.508358in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{10.507280in}}%
\pgfpathlineto{\pgfqpoint{1.226296in}{10.506213in}}%
\pgfpathlineto{\pgfqpoint{1.227312in}{10.505155in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{10.504107in}}%
\pgfpathlineto{\pgfqpoint{1.229456in}{10.502940in}}%
\pgfpathlineto{\pgfqpoint{1.230459in}{10.501913in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{10.500895in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{10.499888in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{10.498891in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{10.497906in}}%
\pgfpathlineto{\pgfqpoint{1.235539in}{10.496812in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{10.495852in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.494905in}}%
\pgfpathlineto{\pgfqpoint{1.238466in}{10.493971in}}%
\pgfpathlineto{\pgfqpoint{1.239435in}{10.493049in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.492140in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{10.491132in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{10.490247in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{10.489375in}}%
\pgfpathlineto{\pgfqpoint{1.244342in}{10.488513in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{10.487663in}}%
\pgfpathlineto{\pgfqpoint{1.246231in}{10.486825in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{10.485895in}}%
\pgfpathlineto{\pgfqpoint{1.248224in}{10.485079in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{10.484275in}}%
\pgfpathlineto{\pgfqpoint{1.250086in}{10.483480in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{10.482696in}}%
\pgfpathlineto{\pgfqpoint{1.251934in}{10.481921in}}%
\pgfpathlineto{\pgfqpoint{1.252968in}{10.481061in}}%
\pgfpathlineto{\pgfqpoint{1.253883in}{10.480307in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{10.479562in}}%
\pgfpathlineto{\pgfqpoint{1.255705in}{10.478827in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{10.478102in}}%
\pgfpathlineto{\pgfqpoint{1.257513in}{10.477385in}}%
\pgfpathlineto{\pgfqpoint{1.258525in}{10.476591in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{10.475894in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{10.475206in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{10.474527in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{10.473857in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.473195in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{10.472461in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{10.471818in}}%
\pgfpathlineto{\pgfqpoint{1.265716in}{10.471183in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{10.470556in}}%
\pgfpathlineto{\pgfqpoint{1.267455in}{10.469937in}}%
\pgfpathlineto{\pgfqpoint{1.268321in}{10.469325in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{10.468646in}}%
\pgfpathlineto{\pgfqpoint{1.270150in}{10.468050in}}%
\pgfpathlineto{\pgfqpoint{1.271006in}{10.467461in}}%
\pgfpathlineto{\pgfqpoint{1.271860in}{10.466878in}}%
\pgfpathlineto{\pgfqpoint{1.272711in}{10.466302in}}%
\pgfpathlineto{\pgfqpoint{1.273559in}{10.465731in}}%
\pgfpathlineto{\pgfqpoint{1.274509in}{10.465095in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{10.464535in}}%
\pgfpathlineto{\pgfqpoint{1.276190in}{10.463980in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{10.463429in}}%
\pgfpathlineto{\pgfqpoint{1.277861in}{10.462882in}}%
\pgfpathlineto{\pgfqpoint{1.278692in}{10.462339in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{10.461731in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{10.461194in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{10.460659in}}%
\pgfpathlineto{\pgfqpoint{1.282092in}{10.460126in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{10.459594in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.459064in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{10.458468in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{10.457939in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{10.457410in}}%
\pgfpathlineto{\pgfqpoint{1.287060in}{10.456881in}}%
\pgfpathlineto{\pgfqpoint{1.287862in}{10.456352in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{10.455822in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{10.455225in}}%
\pgfpathlineto{\pgfqpoint{1.290352in}{10.454693in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{10.454159in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{10.453625in}}%
\pgfpathlineto{\pgfqpoint{1.292720in}{10.453089in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{10.452485in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{10.451948in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{10.451409in}}%
\pgfpathlineto{\pgfqpoint{1.295941in}{10.450870in}}%
\pgfpathlineto{\pgfqpoint{1.296716in}{10.450331in}}%
\pgfpathlineto{\pgfqpoint{1.297488in}{10.449792in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.449185in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.448646in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{10.448106in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{10.447567in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{10.447027in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{10.446488in}}%
\pgfpathlineto{\pgfqpoint{1.303020in}{10.445881in}}%
\pgfpathlineto{\pgfqpoint{1.303774in}{10.445342in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{10.444802in}}%
\pgfpathlineto{\pgfqpoint{1.305275in}{10.444263in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{10.443724in}}%
\pgfpathlineto{\pgfqpoint{1.306767in}{10.443186in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{10.442580in}}%
\pgfpathlineto{\pgfqpoint{1.308343in}{10.442042in}}%
\pgfpathlineto{\pgfqpoint{1.309082in}{10.441504in}}%
\pgfpathlineto{\pgfqpoint{1.309818in}{10.440967in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{10.440431in}}%
\pgfpathlineto{\pgfqpoint{1.311284in}{10.439895in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{10.439294in}}%
\pgfpathlineto{\pgfqpoint{1.312833in}{10.438761in}}%
\pgfpathlineto{\pgfqpoint{1.313559in}{10.438229in}}%
\pgfpathlineto{\pgfqpoint{1.314282in}{10.437698in}}%
\pgfpathlineto{\pgfqpoint{1.315004in}{10.437168in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{10.436640in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{10.436048in}}%
\pgfpathlineto{\pgfqpoint{1.317245in}{10.435524in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{10.435001in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{10.434480in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{10.433961in}}%
\pgfpathlineto{\pgfqpoint{1.320087in}{10.433444in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{10.432866in}}%
\pgfpathlineto{\pgfqpoint{1.321584in}{10.432355in}}%
\pgfpathlineto{\pgfqpoint{1.322285in}{10.431847in}}%
\pgfpathlineto{\pgfqpoint{1.322984in}{10.431343in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{10.430842in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{10.430345in}}%
\pgfpathlineto{\pgfqpoint{1.325158in}{10.429790in}}%
\pgfpathlineto{\pgfqpoint{1.325850in}{10.429302in}}%
\pgfpathlineto{\pgfqpoint{1.326539in}{10.428818in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{10.428340in}}%
\pgfpathlineto{\pgfqpoint{1.327914in}{10.427866in}}%
\pgfpathlineto{\pgfqpoint{1.328598in}{10.427398in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{10.426878in}}%
\pgfpathlineto{\pgfqpoint{1.330046in}{10.426422in}}%
\pgfpathlineto{\pgfqpoint{1.330725in}{10.425972in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{10.425528in}}%
\pgfpathlineto{\pgfqpoint{1.332077in}{10.425091in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{10.424659in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{10.424182in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{10.423764in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{10.423353in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{10.422948in}}%
\pgfpathlineto{\pgfqpoint{1.336174in}{10.422550in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{10.422159in}}%
\pgfpathlineto{\pgfqpoint{1.337580in}{10.421726in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{10.421349in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{10.420977in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{10.420611in}}%
\pgfpathlineto{\pgfqpoint{1.340206in}{10.420250in}}%
\pgfpathlineto{\pgfqpoint{1.340859in}{10.419895in}}%
\pgfpathlineto{\pgfqpoint{1.341591in}{10.419501in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{10.419156in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{10.418816in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{10.418480in}}%
\pgfpathlineto{\pgfqpoint{1.344177in}{10.418149in}}%
\pgfpathlineto{\pgfqpoint{1.344819in}{10.417821in}}%
\pgfpathlineto{\pgfqpoint{1.345540in}{10.417458in}}%
\pgfpathlineto{\pgfqpoint{1.346179in}{10.417139in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{10.416823in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{10.416511in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{10.416203in}}%
\pgfpathlineto{\pgfqpoint{1.348719in}{10.415897in}}%
\pgfpathlineto{\pgfqpoint{1.349429in}{10.415557in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{10.415258in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{10.414961in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.414667in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{10.414376in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{10.414087in}}%
\pgfpathlineto{\pgfqpoint{1.353261in}{10.413764in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{10.413480in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{10.413198in}}%
\pgfpathlineto{\pgfqpoint{1.355117in}{10.412917in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{10.412639in}}%
\pgfpathlineto{\pgfqpoint{1.356347in}{10.412363in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{10.412055in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{10.411782in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{10.411512in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{10.411243in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{10.410975in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{10.410710in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{10.410412in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{10.410149in}}%
\pgfpathlineto{\pgfqpoint{1.361960in}{10.409888in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{10.409627in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{10.409368in}}%
\pgfpathlineto{\pgfqpoint{1.363754in}{10.409110in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{10.408820in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.408564in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{10.408308in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{10.408053in}}%
\pgfpathlineto{\pgfqpoint{1.366791in}{10.407799in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{10.407545in}}%
\pgfpathlineto{\pgfqpoint{1.368040in}{10.407261in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{10.407008in}}%
\pgfpathlineto{\pgfqpoint{1.369210in}{10.406757in}}%
\pgfpathlineto{\pgfqpoint{1.369793in}{10.406506in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{10.406256in}}%
\pgfpathlineto{\pgfqpoint{1.370955in}{10.406007in}}%
\pgfpathlineto{\pgfqpoint{1.371606in}{10.405728in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{10.405481in}}%
\pgfpathlineto{\pgfqpoint{1.372760in}{10.405235in}}%
\pgfpathlineto{\pgfqpoint{1.373335in}{10.404991in}}%
\pgfpathlineto{\pgfqpoint{1.373908in}{10.404748in}}%
\pgfpathlineto{\pgfqpoint{1.374481in}{10.404506in}}%
\pgfpathlineto{\pgfqpoint{1.375123in}{10.404237in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{10.403999in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{10.403763in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{10.403529in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{10.403297in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{10.403066in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.402809in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{10.402583in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.402359in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{10.402137in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.401918in}}%
\pgfpathlineto{\pgfqpoint{1.381460in}{10.401674in}}%
\pgfpathlineto{\pgfqpoint{1.382016in}{10.401460in}}%
\pgfpathlineto{\pgfqpoint{1.382570in}{10.401248in}}%
\pgfpathlineto{\pgfqpoint{1.383124in}{10.401039in}}%
\pgfpathlineto{\pgfqpoint{1.383676in}{10.400832in}}%
\pgfpathlineto{\pgfqpoint{1.384227in}{10.400628in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{10.400402in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{10.400204in}}%
\pgfpathlineto{\pgfqpoint{1.385942in}{10.400009in}}%
\pgfpathlineto{\pgfqpoint{1.386488in}{10.399817in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{10.399628in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{10.399442in}}%
\pgfpathlineto{\pgfqpoint{1.388187in}{10.399235in}}%
\pgfpathlineto{\pgfqpoint{1.388729in}{10.399055in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{10.398878in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{10.398703in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{10.398532in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{10.398363in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{10.398176in}}%
\pgfpathlineto{\pgfqpoint{1.392021in}{10.398012in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.397851in}}%
\pgfpathlineto{\pgfqpoint{1.393087in}{10.397692in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{10.397535in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.397380in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{10.397208in}}%
\pgfpathlineto{\pgfqpoint{1.395271in}{10.397057in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{10.396908in}}%
\pgfpathlineto{\pgfqpoint{1.396324in}{10.396761in}}%
\pgfpathlineto{\pgfqpoint{1.396848in}{10.396616in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{10.396473in}}%
\pgfpathlineto{\pgfqpoint{1.397959in}{10.396314in}}%
\pgfpathlineto{\pgfqpoint{1.398481in}{10.396175in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{10.396037in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{10.395901in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{10.395767in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{10.395635in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{10.395489in}}%
\pgfpathlineto{\pgfqpoint{1.401651in}{10.395361in}}%
\pgfpathlineto{\pgfqpoint{1.402165in}{10.395234in}}%
\pgfpathlineto{\pgfqpoint{1.402678in}{10.395110in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{10.394988in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{10.394868in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{10.394735in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{10.394619in}}%
\pgfpathlineto{\pgfqpoint{1.405290in}{10.394505in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{10.394392in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{10.394282in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{10.394173in}}%
\pgfpathlineto{\pgfqpoint{1.407374in}{10.394052in}}%
\pgfpathlineto{\pgfqpoint{1.407374in}{10.208346in}}%
\pgfpathlineto{\pgfqpoint{1.407374in}{10.208346in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{10.208867in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{10.209327in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{10.209787in}}%
\pgfpathlineto{\pgfqpoint{1.405290in}{10.210245in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{10.210703in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{10.211158in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{10.211670in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{10.212123in}}%
\pgfpathlineto{\pgfqpoint{1.402678in}{10.212575in}}%
\pgfpathlineto{\pgfqpoint{1.402165in}{10.213025in}}%
\pgfpathlineto{\pgfqpoint{1.401651in}{10.213474in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{10.213921in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{10.214423in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{10.214866in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{10.215308in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{10.215747in}}%
\pgfpathlineto{\pgfqpoint{1.398481in}{10.216185in}}%
\pgfpathlineto{\pgfqpoint{1.397959in}{10.216621in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{10.217108in}}%
\pgfpathlineto{\pgfqpoint{1.396848in}{10.217539in}}%
\pgfpathlineto{\pgfqpoint{1.396324in}{10.217968in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{10.218394in}}%
\pgfpathlineto{\pgfqpoint{1.395271in}{10.218818in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{10.219239in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.219710in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{10.220126in}}%
\pgfpathlineto{\pgfqpoint{1.393087in}{10.220540in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.220951in}}%
\pgfpathlineto{\pgfqpoint{1.392021in}{10.221359in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{10.221764in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{10.222217in}}%
\pgfpathlineto{\pgfqpoint{1.390347in}{10.222617in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{10.223014in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{10.223409in}}%
\pgfpathlineto{\pgfqpoint{1.388729in}{10.223800in}}%
\pgfpathlineto{\pgfqpoint{1.388187in}{10.224189in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{10.224624in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{10.225007in}}%
\pgfpathlineto{\pgfqpoint{1.386488in}{10.225388in}}%
\pgfpathlineto{\pgfqpoint{1.385942in}{10.225766in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{10.226142in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{10.226516in}}%
\pgfpathlineto{\pgfqpoint{1.384227in}{10.226933in}}%
\pgfpathlineto{\pgfqpoint{1.383676in}{10.227301in}}%
\pgfpathlineto{\pgfqpoint{1.383124in}{10.227667in}}%
\pgfpathlineto{\pgfqpoint{1.382570in}{10.228030in}}%
\pgfpathlineto{\pgfqpoint{1.382016in}{10.228392in}}%
\pgfpathlineto{\pgfqpoint{1.381460in}{10.228751in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.229153in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{10.229508in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.229860in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{10.230211in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.230559in}}%
\pgfpathlineto{\pgfqpoint{1.377959in}{10.230948in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{10.231291in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{10.231633in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{10.231972in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{10.232309in}}%
\pgfpathlineto{\pgfqpoint{1.375123in}{10.232644in}}%
\pgfpathlineto{\pgfqpoint{1.374481in}{10.233019in}}%
\pgfpathlineto{\pgfqpoint{1.373908in}{10.233351in}}%
\pgfpathlineto{\pgfqpoint{1.373335in}{10.233681in}}%
\pgfpathlineto{\pgfqpoint{1.372760in}{10.234009in}}%
\pgfpathlineto{\pgfqpoint{1.372183in}{10.234336in}}%
\pgfpathlineto{\pgfqpoint{1.371606in}{10.234661in}}%
\pgfpathlineto{\pgfqpoint{1.370955in}{10.235025in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{10.235348in}}%
\pgfpathlineto{\pgfqpoint{1.369793in}{10.235670in}}%
\pgfpathlineto{\pgfqpoint{1.369210in}{10.235992in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{10.236312in}}%
\pgfpathlineto{\pgfqpoint{1.368040in}{10.236632in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{10.236993in}}%
\pgfpathlineto{\pgfqpoint{1.366791in}{10.237313in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{10.237634in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{10.237955in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.238278in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{10.238601in}}%
\pgfpathlineto{\pgfqpoint{1.363754in}{10.238967in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{10.239294in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{10.239622in}}%
\pgfpathlineto{\pgfqpoint{1.361960in}{10.239953in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{10.240286in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{10.240622in}}%
\pgfpathlineto{\pgfqpoint{1.360077in}{10.241002in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{10.241344in}}%
\pgfpathlineto{\pgfqpoint{1.358865in}{10.241690in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{10.242039in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{10.242392in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{10.242749in}}%
\pgfpathlineto{\pgfqpoint{1.356347in}{10.243156in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{10.243524in}}%
\pgfpathlineto{\pgfqpoint{1.355117in}{10.243896in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{10.244275in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{10.244658in}}%
\pgfpathlineto{\pgfqpoint{1.353261in}{10.245048in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{10.245493in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{10.245895in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.246303in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{10.246718in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{10.247138in}}%
\pgfpathlineto{\pgfqpoint{1.349429in}{10.247565in}}%
\pgfpathlineto{\pgfqpoint{1.348719in}{10.248053in}}%
\pgfpathlineto{\pgfqpoint{1.348087in}{10.248493in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{10.248939in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{10.249391in}}%
\pgfpathlineto{\pgfqpoint{1.346179in}{10.249850in}}%
\pgfpathlineto{\pgfqpoint{1.345540in}{10.250314in}}%
\pgfpathlineto{\pgfqpoint{1.344819in}{10.250844in}}%
\pgfpathlineto{\pgfqpoint{1.344177in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{1.343533in}{10.251804in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{10.252293in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{10.252788in}}%
\pgfpathlineto{\pgfqpoint{1.341591in}{10.253288in}}%
\pgfpathlineto{\pgfqpoint{1.340859in}{10.253857in}}%
\pgfpathlineto{\pgfqpoint{1.340206in}{10.254369in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{10.254885in}}%
\pgfpathlineto{\pgfqpoint{1.338896in}{10.255407in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{10.255934in}}%
\pgfpathlineto{\pgfqpoint{1.337580in}{10.256466in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{10.257070in}}%
\pgfpathlineto{\pgfqpoint{1.336174in}{10.257612in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{10.258160in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{10.258713in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{10.259271in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{10.259834in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{10.260474in}}%
\pgfpathlineto{\pgfqpoint{1.332077in}{10.261048in}}%
\pgfpathlineto{\pgfqpoint{1.331402in}{10.261626in}}%
\pgfpathlineto{\pgfqpoint{1.330725in}{10.262210in}}%
\pgfpathlineto{\pgfqpoint{1.330046in}{10.262798in}}%
\pgfpathlineto{\pgfqpoint{1.329366in}{10.263391in}}%
\pgfpathlineto{\pgfqpoint{1.328598in}{10.264064in}}%
\pgfpathlineto{\pgfqpoint{1.327914in}{10.264668in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{10.265277in}}%
\pgfpathlineto{\pgfqpoint{1.326539in}{10.265891in}}%
\pgfpathlineto{\pgfqpoint{1.325850in}{10.266510in}}%
\pgfpathlineto{\pgfqpoint{1.325158in}{10.267134in}}%
\pgfpathlineto{\pgfqpoint{1.324378in}{10.267843in}}%
\pgfpathlineto{\pgfqpoint{1.323682in}{10.268478in}}%
\pgfpathlineto{\pgfqpoint{1.322984in}{10.269117in}}%
\pgfpathlineto{\pgfqpoint{1.322285in}{10.269762in}}%
\pgfpathlineto{\pgfqpoint{1.321584in}{10.270411in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{10.271064in}}%
\pgfpathlineto{\pgfqpoint{1.320087in}{10.271805in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{10.272468in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{10.273135in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{10.273806in}}%
\pgfpathlineto{\pgfqpoint{1.317245in}{10.274480in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{10.275159in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{10.275926in}}%
\pgfpathlineto{\pgfqpoint{1.315004in}{10.276611in}}%
\pgfpathlineto{\pgfqpoint{1.314282in}{10.277299in}}%
\pgfpathlineto{\pgfqpoint{1.313559in}{10.277991in}}%
\pgfpathlineto{\pgfqpoint{1.312833in}{10.278685in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{10.279381in}}%
\pgfpathlineto{\pgfqpoint{1.311284in}{10.280167in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{10.280868in}}%
\pgfpathlineto{\pgfqpoint{1.309818in}{10.281572in}}%
\pgfpathlineto{\pgfqpoint{1.309082in}{10.282278in}}%
\pgfpathlineto{\pgfqpoint{1.308343in}{10.282986in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{10.283697in}}%
\pgfpathlineto{\pgfqpoint{1.306767in}{10.284500in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{10.285217in}}%
\pgfpathlineto{\pgfqpoint{1.305275in}{10.285937in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{10.286660in}}%
\pgfpathlineto{\pgfqpoint{1.303774in}{10.287385in}}%
\pgfpathlineto{\pgfqpoint{1.303020in}{10.288114in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{10.288937in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{10.289672in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{10.290409in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{10.291148in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.291890in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.292633in}}%
\pgfpathlineto{\pgfqpoint{1.297488in}{10.293469in}}%
\pgfpathlineto{\pgfqpoint{1.296716in}{10.294214in}}%
\pgfpathlineto{\pgfqpoint{1.295941in}{10.294960in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{10.295705in}}%
\pgfpathlineto{\pgfqpoint{1.294384in}{10.296450in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{10.297195in}}%
\pgfpathlineto{\pgfqpoint{1.292720in}{10.298032in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{10.298774in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{10.299514in}}%
\pgfpathlineto{\pgfqpoint{1.290352in}{10.300252in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{10.300988in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{10.301813in}}%
\pgfpathlineto{\pgfqpoint{1.287862in}{10.302544in}}%
\pgfpathlineto{\pgfqpoint{1.287060in}{10.303272in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{10.303997in}}%
\pgfpathlineto{\pgfqpoint{1.285448in}{10.304719in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{10.305439in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.306246in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{10.306962in}}%
\pgfpathlineto{\pgfqpoint{1.282092in}{10.307675in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{10.308386in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{10.309097in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{10.309806in}}%
\pgfpathlineto{\pgfqpoint{1.278692in}{10.310602in}}%
\pgfpathlineto{\pgfqpoint{1.277861in}{10.311310in}}%
\pgfpathlineto{\pgfqpoint{1.277027in}{10.312018in}}%
\pgfpathlineto{\pgfqpoint{1.276190in}{10.312727in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{10.313437in}}%
\pgfpathlineto{\pgfqpoint{1.274509in}{10.314148in}}%
\pgfpathlineto{\pgfqpoint{1.273559in}{10.314951in}}%
\pgfpathlineto{\pgfqpoint{1.272711in}{10.315666in}}%
\pgfpathlineto{\pgfqpoint{1.271860in}{10.316385in}}%
\pgfpathlineto{\pgfqpoint{1.271006in}{10.317106in}}%
\pgfpathlineto{\pgfqpoint{1.270150in}{10.317829in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{10.318555in}}%
\pgfpathlineto{\pgfqpoint{1.268321in}{10.319376in}}%
\pgfpathlineto{\pgfqpoint{1.267455in}{10.320108in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{10.320842in}}%
\pgfpathlineto{\pgfqpoint{1.265716in}{10.321579in}}%
\pgfpathlineto{\pgfqpoint{1.264841in}{10.322318in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{10.323060in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.323896in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{10.324643in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{10.325392in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{10.326144in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{10.326899in}}%
\pgfpathlineto{\pgfqpoint{1.258525in}{10.327658in}}%
\pgfpathlineto{\pgfqpoint{1.257513in}{10.328518in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{10.329288in}}%
\pgfpathlineto{\pgfqpoint{1.255705in}{10.330064in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{10.330848in}}%
\pgfpathlineto{\pgfqpoint{1.253883in}{10.331639in}}%
\pgfpathlineto{\pgfqpoint{1.252968in}{10.332440in}}%
\pgfpathlineto{\pgfqpoint{1.251934in}{10.333352in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{10.334174in}}%
\pgfpathlineto{\pgfqpoint{1.250086in}{10.335006in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{10.335849in}}%
\pgfpathlineto{\pgfqpoint{1.248224in}{10.336704in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{10.337570in}}%
\pgfpathlineto{\pgfqpoint{1.246231in}{10.338560in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{10.339453in}}%
\pgfpathlineto{\pgfqpoint{1.244342in}{10.340359in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{10.341277in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{10.342209in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{10.343154in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.344234in}}%
\pgfpathlineto{\pgfqpoint{1.239435in}{10.345210in}}%
\pgfpathlineto{\pgfqpoint{1.238466in}{10.346202in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.347209in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{10.348234in}}%
\pgfpathlineto{\pgfqpoint{1.235539in}{10.349274in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{10.350465in}}%
\pgfpathlineto{\pgfqpoint{1.233444in}{10.351541in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{10.352634in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{10.353743in}}%
\pgfpathlineto{\pgfqpoint{1.230459in}{10.354869in}}%
\pgfpathlineto{\pgfqpoint{1.229456in}{10.356010in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{10.357312in}}%
\pgfpathlineto{\pgfqpoint{1.227312in}{10.358486in}}%
\pgfpathlineto{\pgfqpoint{1.226296in}{10.359675in}}%
\pgfpathlineto{\pgfqpoint{1.225277in}{10.360879in}}%
\pgfpathlineto{\pgfqpoint{1.224253in}{10.362098in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{10.363330in}}%
\pgfpathlineto{\pgfqpoint{1.222065in}{10.364733in}}%
\pgfpathlineto{\pgfqpoint{1.221029in}{10.365993in}}%
\pgfpathlineto{\pgfqpoint{1.219988in}{10.367264in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{10.368546in}}%
\pgfpathlineto{\pgfqpoint{1.217894in}{10.369837in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{10.371136in}}%
\pgfpathlineto{\pgfqpoint{1.215651in}{10.372606in}}%
\pgfpathlineto{\pgfqpoint{1.214588in}{10.373919in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{10.375236in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{10.376557in}}%
\pgfpathlineto{\pgfqpoint{1.211374in}{10.377880in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{10.379206in}}%
\pgfpathlineto{\pgfqpoint{1.209073in}{10.380701in}}%
\pgfpathlineto{\pgfqpoint{1.207983in}{10.382031in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{10.383363in}}%
\pgfpathlineto{\pgfqpoint{1.205789in}{10.384698in}}%
\pgfpathlineto{\pgfqpoint{1.204684in}{10.386035in}}%
\pgfpathlineto{\pgfqpoint{1.203575in}{10.387376in}}%
\pgfpathlineto{\pgfqpoint{1.202322in}{10.388889in}}%
\pgfpathlineto{\pgfqpoint{1.201203in}{10.390238in}}%
\pgfpathlineto{\pgfqpoint{1.200079in}{10.391593in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{10.392954in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{10.394324in}}%
\pgfpathlineto{\pgfqpoint{1.196677in}{10.395704in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{10.397271in}}%
\pgfpathlineto{\pgfqpoint{1.194240in}{10.398679in}}%
\pgfpathlineto{\pgfqpoint{1.193085in}{10.400104in}}%
\pgfpathlineto{\pgfqpoint{1.191924in}{10.401545in}}%
\pgfpathlineto{\pgfqpoint{1.190759in}{10.403004in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{10.404482in}}%
\pgfpathlineto{\pgfqpoint{1.188264in}{10.406171in}}%
\pgfpathlineto{\pgfqpoint{1.187082in}{10.407697in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{10.409249in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{10.410829in}}%
\pgfpathlineto{\pgfqpoint{1.183503in}{10.412441in}}%
\pgfpathlineto{\pgfqpoint{1.182298in}{10.414085in}}%
\pgfpathlineto{\pgfqpoint{1.180937in}{10.415977in}}%
\pgfpathlineto{\pgfqpoint{1.179720in}{10.417698in}}%
\pgfpathlineto{\pgfqpoint{1.178498in}{10.419455in}}%
\pgfpathlineto{\pgfqpoint{1.177270in}{10.421249in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{10.423079in}}%
\pgfpathlineto{\pgfqpoint{1.174796in}{10.424944in}}%
\pgfpathlineto{\pgfqpoint{1.173394in}{10.427080in}}%
\pgfpathlineto{\pgfqpoint{1.172141in}{10.429011in}}%
\pgfpathlineto{\pgfqpoint{1.170882in}{10.430970in}}%
\pgfpathlineto{\pgfqpoint{1.169617in}{10.432957in}}%
\pgfpathlineto{\pgfqpoint{1.168345in}{10.434970in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{10.437007in}}%
\pgfpathlineto{\pgfqpoint{1.165623in}{10.439326in}}%
\pgfpathlineto{\pgfqpoint{1.164331in}{10.441411in}}%
\pgfpathlineto{\pgfqpoint{1.163033in}{10.443516in}}%
\pgfpathlineto{\pgfqpoint{1.161729in}{10.445641in}}%
\pgfpathlineto{\pgfqpoint{1.160418in}{10.447782in}}%
\pgfpathlineto{\pgfqpoint{1.158935in}{10.450209in}}%
\pgfpathlineto{\pgfqpoint{1.157610in}{10.452379in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{10.454557in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{10.456741in}}%
\pgfpathlineto{\pgfqpoint{1.153592in}{10.458929in}}%
\pgfpathlineto{\pgfqpoint{1.152238in}{10.461120in}}%
\pgfpathlineto{\pgfqpoint{1.150707in}{10.463588in}}%
\pgfpathlineto{\pgfqpoint{1.149339in}{10.465784in}}%
\pgfpathlineto{\pgfqpoint{1.147963in}{10.467981in}}%
\pgfpathlineto{\pgfqpoint{1.146579in}{10.470179in}}%
\pgfpathlineto{\pgfqpoint{1.145188in}{10.472378in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{10.474576in}}%
\pgfpathlineto{\pgfqpoint{1.142208in}{10.477047in}}%
\pgfpathlineto{\pgfqpoint{1.140793in}{10.479243in}}%
\pgfpathlineto{\pgfqpoint{1.139370in}{10.481438in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{10.483635in}}%
\pgfpathlineto{\pgfqpoint{1.136501in}{10.485834in}}%
\pgfpathlineto{\pgfqpoint{1.135055in}{10.488037in}}%
\pgfpathlineto{\pgfqpoint{1.133417in}{10.490520in}}%
\pgfpathlineto{\pgfqpoint{1.131953in}{10.492734in}}%
\pgfpathlineto{\pgfqpoint{1.130481in}{10.494956in}}%
\pgfpathlineto{\pgfqpoint{1.129000in}{10.497186in}}%
\pgfpathlineto{\pgfqpoint{1.127510in}{10.499429in}}%
\pgfpathlineto{\pgfqpoint{1.126012in}{10.501685in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{10.504248in}}%
\pgfpathlineto{\pgfqpoint{1.122799in}{10.506551in}}%
\pgfpathlineto{\pgfqpoint{1.121273in}{10.508885in}}%
\pgfpathlineto{\pgfqpoint{1.119738in}{10.511253in}}%
\pgfpathlineto{\pgfqpoint{1.118193in}{10.513660in}}%
\pgfpathlineto{\pgfqpoint{1.116640in}{10.516109in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{10.518919in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{10.521469in}}%
\pgfpathlineto{\pgfqpoint{1.111723in}{10.524071in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{10.526726in}}%
\pgfpathlineto{\pgfqpoint{1.108526in}{10.529437in}}%
\pgfpathlineto{\pgfqpoint{1.106913in}{10.532204in}}%
\pgfpathlineto{\pgfqpoint{1.105086in}{10.535387in}}%
\pgfpathlineto{\pgfqpoint{1.103450in}{10.538281in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{10.541240in}}%
\pgfpathlineto{\pgfqpoint{1.100149in}{10.544264in}}%
\pgfpathlineto{\pgfqpoint{1.098482in}{10.547355in}}%
\pgfpathlineto{\pgfqpoint{1.096804in}{10.550510in}}%
\pgfpathlineto{\pgfqpoint{1.094903in}{10.554131in}}%
\pgfpathlineto{\pgfqpoint{1.093201in}{10.557410in}}%
\pgfpathlineto{\pgfqpoint{1.091489in}{10.560743in}}%
\pgfpathlineto{\pgfqpoint{1.089764in}{10.564128in}}%
\pgfpathlineto{\pgfqpoint{1.088028in}{10.567562in}}%
\pgfpathlineto{\pgfqpoint{1.086281in}{10.571043in}}%
\pgfpathlineto{\pgfqpoint{1.084300in}{10.575008in}}%
\pgfpathlineto{\pgfqpoint{1.082527in}{10.578566in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{10.582148in}}%
\pgfpathlineto{\pgfqpoint{1.078943in}{10.585751in}}%
\pgfpathlineto{\pgfqpoint{1.077132in}{10.589368in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{10.592995in}}%
\pgfpathlineto{\pgfqpoint{1.073241in}{10.597082in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{10.600717in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{10.604351in}}%
\pgfpathlineto{\pgfqpoint{1.067646in}{10.607983in}}%
\pgfpathlineto{\pgfqpoint{1.065754in}{10.611610in}}%
\pgfpathlineto{\pgfqpoint{1.063847in}{10.615232in}}%
\pgfpathlineto{\pgfqpoint{1.061685in}{10.619296in}}%
\pgfpathlineto{\pgfqpoint{1.059748in}{10.622899in}}%
\pgfpathlineto{\pgfqpoint{1.057797in}{10.626497in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{10.630095in}}%
\pgfpathlineto{\pgfqpoint{1.053848in}{10.633701in}}%
\pgfpathlineto{\pgfqpoint{1.051851in}{10.637319in}}%
\pgfpathlineto{\pgfqpoint{1.049586in}{10.641412in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{10.645077in}}%
\pgfpathlineto{\pgfqpoint{1.045508in}{10.648776in}}%
\pgfpathlineto{\pgfqpoint{1.043445in}{10.652514in}}%
\pgfpathlineto{\pgfqpoint{1.041365in}{10.656298in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{10.660133in}}%
\pgfpathlineto{\pgfqpoint{1.036888in}{10.664517in}}%
\pgfpathlineto{\pgfqpoint{1.034754in}{10.668482in}}%
\pgfpathlineto{\pgfqpoint{1.032603in}{10.672513in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{10.676611in}}%
\pgfpathlineto{\pgfqpoint{1.028244in}{10.680773in}}%
\pgfpathlineto{\pgfqpoint{1.026037in}{10.685000in}}%
\pgfpathlineto{\pgfqpoint{1.023531in}{10.689832in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{10.694197in}}%
\pgfpathlineto{\pgfqpoint{1.019015in}{10.698632in}}%
\pgfpathlineto{\pgfqpoint{1.016727in}{10.703147in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{10.707754in}}%
\pgfpathlineto{\pgfqpoint{1.012088in}{10.712466in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{10.717903in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{10.722868in}}%
\pgfpathlineto{\pgfqpoint{1.004669in}{10.727966in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{10.733202in}}%
\pgfpathlineto{\pgfqpoint{0.999806in}{10.738579in}}%
\pgfpathlineto{\pgfqpoint{0.997339in}{10.744098in}}%
\pgfpathlineto{\pgfqpoint{0.994536in}{10.750482in}}%
\pgfpathlineto{\pgfqpoint{0.993280in}{10.753379in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{10.754109in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{10.754842in}}%
\pgfpathlineto{\pgfqpoint{0.992334in}{10.755577in}}%
\pgfpathlineto{\pgfqpoint{0.992018in}{10.756314in}}%
\pgfpathlineto{\pgfqpoint{0.991702in}{10.757054in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{10.757796in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{10.758541in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{10.759288in}}%
\pgfpathlineto{\pgfqpoint{0.990432in}{10.760038in}}%
\pgfpathlineto{\pgfqpoint{0.990113in}{10.760790in}}%
\pgfpathlineto{\pgfqpoint{0.989794in}{10.761545in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{10.762302in}}%
\pgfpathlineto{\pgfqpoint{0.989156in}{10.763062in}}%
\pgfpathlineto{\pgfqpoint{0.988836in}{10.763824in}}%
\pgfpathlineto{\pgfqpoint{0.988515in}{10.764589in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{10.765357in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{10.766127in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{10.766900in}}%
\pgfpathlineto{\pgfqpoint{0.987229in}{10.767676in}}%
\pgfpathlineto{\pgfqpoint{0.986907in}{10.768454in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{10.769236in}}%
\pgfpathlineto{\pgfqpoint{0.986261in}{10.770019in}}%
\pgfpathlineto{\pgfqpoint{0.985937in}{10.770806in}}%
\pgfpathlineto{\pgfqpoint{0.985613in}{10.771595in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{10.772387in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{10.773182in}}%
\pgfpathlineto{\pgfqpoint{0.984639in}{10.773979in}}%
\pgfpathlineto{\pgfqpoint{0.984313in}{10.774780in}}%
\pgfpathlineto{\pgfqpoint{0.983987in}{10.775583in}}%
\pgfpathlineto{\pgfqpoint{0.983660in}{10.776389in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{10.777198in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{10.778010in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{10.778824in}}%
\pgfpathlineto{\pgfqpoint{0.982350in}{10.779642in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{10.780462in}}%
\pgfpathlineto{\pgfqpoint{0.981692in}{10.781285in}}%
\pgfpathlineto{\pgfqpoint{0.981363in}{10.782111in}}%
\pgfpathlineto{\pgfqpoint{0.981033in}{10.782941in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{10.783772in}}%
\pgfpathlineto{\pgfqpoint{0.980372in}{10.784607in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{10.785445in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{10.786286in}}%
\pgfpathlineto{\pgfqpoint{0.979377in}{10.787129in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{10.787976in}}%
\pgfpathlineto{\pgfqpoint{0.978712in}{10.788825in}}%
\pgfpathlineto{\pgfqpoint{0.978379in}{10.789677in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{10.790532in}}%
\pgfpathlineto{\pgfqpoint{0.977711in}{10.791390in}}%
\pgfpathlineto{\pgfqpoint{0.977376in}{10.792250in}}%
\pgfpathlineto{\pgfqpoint{0.977041in}{10.793113in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{10.793979in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{10.794848in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{10.795720in}}%
\pgfpathlineto{\pgfqpoint{0.975697in}{10.796594in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{10.797471in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{10.798351in}}%
\pgfpathlineto{\pgfqpoint{0.974684in}{10.799233in}}%
\pgfpathlineto{\pgfqpoint{0.974345in}{10.800118in}}%
\pgfpathlineto{\pgfqpoint{0.974006in}{10.801006in}}%
\pgfpathlineto{\pgfqpoint{0.973667in}{10.801896in}}%
\pgfpathlineto{\pgfqpoint{0.973327in}{10.802789in}}%
\pgfpathlineto{\pgfqpoint{0.972987in}{10.803684in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{10.804582in}}%
\pgfpathlineto{\pgfqpoint{0.972305in}{10.805483in}}%
\pgfpathlineto{\pgfqpoint{0.971963in}{10.806386in}}%
\pgfpathlineto{\pgfqpoint{0.971621in}{10.807291in}}%
\pgfpathlineto{\pgfqpoint{0.971278in}{10.808199in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{10.809109in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{10.810022in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{10.810937in}}%
\pgfpathlineto{\pgfqpoint{0.969903in}{10.811855in}}%
\pgfpathlineto{\pgfqpoint{0.969558in}{10.812775in}}%
\pgfpathlineto{\pgfqpoint{0.969213in}{10.813698in}}%
\pgfpathlineto{\pgfqpoint{0.968867in}{10.814624in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{10.815552in}}%
\pgfpathlineto{\pgfqpoint{0.968174in}{10.816482in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{10.817415in}}%
\pgfpathlineto{\pgfqpoint{0.967479in}{10.818351in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{10.819289in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{10.820230in}}%
\pgfpathlineto{\pgfqpoint{0.966433in}{10.821174in}}%
\pgfpathlineto{\pgfqpoint{0.966083in}{10.822120in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{10.823068in}}%
\pgfpathlineto{\pgfqpoint{0.965383in}{10.824019in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{10.824973in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{10.825929in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{10.826887in}}%
\pgfpathlineto{\pgfqpoint{0.963976in}{10.827849in}}%
\pgfpathlineto{\pgfqpoint{0.963623in}{10.828812in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{10.829778in}}%
\pgfpathlineto{\pgfqpoint{0.962915in}{10.830747in}}%
\pgfpathlineto{\pgfqpoint{0.962561in}{10.831718in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{10.832692in}}%
\pgfpathlineto{\pgfqpoint{0.961850in}{10.833668in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{10.834646in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{10.835627in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{10.836610in}}%
\pgfpathlineto{\pgfqpoint{0.960424in}{10.837596in}}%
\pgfpathlineto{\pgfqpoint{0.960066in}{10.838584in}}%
\pgfpathlineto{\pgfqpoint{0.959708in}{10.839575in}}%
\pgfpathlineto{\pgfqpoint{0.959349in}{10.840568in}}%
\pgfpathlineto{\pgfqpoint{0.958989in}{10.841563in}}%
\pgfpathlineto{\pgfqpoint{0.958630in}{10.842561in}}%
\pgfpathlineto{\pgfqpoint{0.958269in}{10.843562in}}%
\pgfpathlineto{\pgfqpoint{0.957908in}{10.844565in}}%
\pgfpathlineto{\pgfqpoint{0.957547in}{10.845570in}}%
\pgfpathlineto{\pgfqpoint{0.957185in}{10.846578in}}%
\pgfpathlineto{\pgfqpoint{0.956823in}{10.847589in}}%
\pgfpathlineto{\pgfqpoint{0.956460in}{10.848601in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{10.849617in}}%
\pgfpathlineto{\pgfqpoint{0.955732in}{10.850634in}}%
\pgfpathlineto{\pgfqpoint{0.955368in}{10.851654in}}%
\pgfpathlineto{\pgfqpoint{0.955003in}{10.852676in}}%
\pgfpathlineto{\pgfqpoint{0.954637in}{10.853701in}}%
\pgfpathlineto{\pgfqpoint{0.954271in}{10.854727in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{10.855756in}}%
\pgfpathlineto{\pgfqpoint{0.953538in}{10.856787in}}%
\pgfpathlineto{\pgfqpoint{0.953170in}{10.857821in}}%
\pgfpathlineto{\pgfqpoint{0.952802in}{10.858856in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{10.859894in}}%
\pgfpathlineto{\pgfqpoint{0.952064in}{10.860934in}}%
\pgfpathlineto{\pgfqpoint{0.951694in}{10.861976in}}%
\pgfpathlineto{\pgfqpoint{0.951324in}{10.863020in}}%
\pgfpathlineto{\pgfqpoint{0.950953in}{10.864066in}}%
\pgfpathlineto{\pgfqpoint{0.950582in}{10.865114in}}%
\pgfpathlineto{\pgfqpoint{0.950210in}{10.866164in}}%
\pgfpathlineto{\pgfqpoint{0.949838in}{10.867216in}}%
\pgfpathlineto{\pgfqpoint{0.949465in}{10.868270in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{10.869326in}}%
\pgfpathlineto{\pgfqpoint{0.948717in}{10.870384in}}%
\pgfpathlineto{\pgfqpoint{0.948343in}{10.871444in}}%
\pgfpathlineto{\pgfqpoint{0.947968in}{10.872505in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{10.873569in}}%
\pgfpathlineto{\pgfqpoint{0.947216in}{10.874634in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{10.875701in}}%
\pgfpathlineto{\pgfqpoint{0.946462in}{10.876770in}}%
\pgfpathlineto{\pgfqpoint{0.946084in}{10.877840in}}%
\pgfpathlineto{\pgfqpoint{0.945705in}{10.878912in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{10.879986in}}%
\pgfpathlineto{\pgfqpoint{0.944947in}{10.881062in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{10.882139in}}%
\pgfpathlineto{\pgfqpoint{0.944186in}{10.883218in}}%
\pgfpathlineto{\pgfqpoint{0.943805in}{10.884298in}}%
\pgfpathlineto{\pgfqpoint{0.943423in}{10.885380in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{10.886463in}}%
\pgfpathlineto{\pgfqpoint{0.942658in}{10.887548in}}%
\pgfpathlineto{\pgfqpoint{0.942274in}{10.888634in}}%
\pgfpathlineto{\pgfqpoint{0.941890in}{10.889722in}}%
\pgfpathlineto{\pgfqpoint{0.941506in}{10.890811in}}%
\pgfpathlineto{\pgfqpoint{0.941120in}{10.891901in}}%
\pgfpathlineto{\pgfqpoint{0.940735in}{10.892993in}}%
\pgfpathlineto{\pgfqpoint{0.940348in}{10.894086in}}%
\pgfpathlineto{\pgfqpoint{0.939961in}{10.895180in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.896275in}}%
\pgfpathlineto{\pgfqpoint{0.939186in}{10.897371in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{10.898469in}}%
\pgfpathlineto{\pgfqpoint{0.938408in}{10.899567in}}%
\pgfpathlineto{\pgfqpoint{0.938018in}{10.900667in}}%
\pgfpathlineto{\pgfqpoint{0.937627in}{10.901767in}}%
\pgfpathlineto{\pgfqpoint{0.937236in}{10.902869in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{10.903971in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{10.905074in}}%
\pgfpathlineto{\pgfqpoint{0.936059in}{10.906178in}}%
\pgfpathlineto{\pgfqpoint{0.935666in}{10.907282in}}%
\pgfpathlineto{\pgfqpoint{0.935272in}{10.908388in}}%
\pgfpathlineto{\pgfqpoint{0.934877in}{10.909494in}}%
\pgfpathlineto{\pgfqpoint{0.934482in}{10.910600in}}%
\pgfpathlineto{\pgfqpoint{0.934086in}{10.911707in}}%
\pgfpathlineto{\pgfqpoint{0.933689in}{10.912815in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{10.913923in}}%
\pgfpathlineto{\pgfqpoint{0.932895in}{10.915032in}}%
\pgfpathlineto{\pgfqpoint{0.932496in}{10.916142in}}%
\pgfpathlineto{\pgfqpoint{0.932097in}{10.917251in}}%
\pgfpathlineto{\pgfqpoint{0.931698in}{10.918362in}}%
\pgfpathlineto{\pgfqpoint{0.931298in}{10.919472in}}%
\pgfpathlineto{\pgfqpoint{0.930897in}{10.920584in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{10.921695in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{10.922807in}}%
\pgfpathlineto{\pgfqpoint{0.929690in}{10.923919in}}%
\pgfpathlineto{\pgfqpoint{0.929287in}{10.925032in}}%
\pgfpathlineto{\pgfqpoint{0.928883in}{10.926145in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{10.927258in}}%
\pgfpathlineto{\pgfqpoint{0.928073in}{10.928371in}}%
\pgfpathlineto{\pgfqpoint{0.927667in}{10.929485in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{10.930599in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{10.931713in}}%
\pgfpathlineto{\pgfqpoint{0.926446in}{10.932827in}}%
\pgfpathlineto{\pgfqpoint{0.926037in}{10.933942in}}%
\pgfpathlineto{\pgfqpoint{0.925628in}{10.935056in}}%
\pgfpathlineto{\pgfqpoint{0.925218in}{10.936171in}}%
\pgfpathlineto{\pgfqpoint{0.924808in}{10.937286in}}%
\pgfpathlineto{\pgfqpoint{0.924397in}{10.938401in}}%
\pgfpathlineto{\pgfqpoint{0.923985in}{10.939516in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{10.940631in}}%
\pgfpathlineto{\pgfqpoint{0.923160in}{10.941746in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{10.942861in}}%
\pgfpathlineto{\pgfqpoint{0.922332in}{10.943976in}}%
\pgfpathlineto{\pgfqpoint{0.921916in}{10.945090in}}%
\pgfpathlineto{\pgfqpoint{0.921501in}{10.946205in}}%
\pgfpathlineto{\pgfqpoint{0.921084in}{10.947320in}}%
\pgfpathlineto{\pgfqpoint{0.920667in}{10.948434in}}%
\pgfpathlineto{\pgfqpoint{0.920249in}{10.949549in}}%
\pgfpathlineto{\pgfqpoint{0.919831in}{10.950663in}}%
\pgfpathlineto{\pgfqpoint{0.919412in}{10.951777in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{10.952890in}}%
\pgfpathlineto{\pgfqpoint{0.918572in}{10.954004in}}%
\pgfpathlineto{\pgfqpoint{0.918150in}{10.955117in}}%
\pgfpathlineto{\pgfqpoint{0.917729in}{10.956229in}}%
\pgfpathlineto{\pgfqpoint{0.917306in}{10.957342in}}%
\pgfpathlineto{\pgfqpoint{0.916883in}{10.958454in}}%
\pgfpathlineto{\pgfqpoint{0.916459in}{10.959566in}}%
\pgfpathlineto{\pgfqpoint{0.916034in}{10.960678in}}%
\pgfpathlineto{\pgfqpoint{0.915609in}{10.961789in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{10.962900in}}%
\pgfpathlineto{\pgfqpoint{0.914756in}{10.964010in}}%
\pgfpathlineto{\pgfqpoint{0.914328in}{10.965121in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{10.966230in}}%
\pgfpathlineto{\pgfqpoint{0.913471in}{10.967340in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{10.968449in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{10.969558in}}%
\pgfpathlineto{\pgfqpoint{0.912180in}{10.970666in}}%
\pgfpathlineto{\pgfqpoint{0.911748in}{10.971774in}}%
\pgfpathlineto{\pgfqpoint{0.911316in}{10.972882in}}%
\pgfpathlineto{\pgfqpoint{0.910883in}{10.973989in}}%
\pgfpathlineto{\pgfqpoint{0.910449in}{10.975096in}}%
\pgfpathlineto{\pgfqpoint{0.910014in}{10.976202in}}%
\pgfpathlineto{\pgfqpoint{0.909578in}{10.977308in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{10.978414in}}%
\pgfpathlineto{\pgfqpoint{0.908705in}{10.979519in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{10.980623in}}%
\pgfpathlineto{\pgfqpoint{0.907829in}{10.981727in}}%
\pgfpathlineto{\pgfqpoint{0.907390in}{10.982831in}}%
\pgfpathlineto{\pgfqpoint{0.906950in}{10.983934in}}%
\pgfpathlineto{\pgfqpoint{0.906509in}{10.985037in}}%
\pgfpathlineto{\pgfqpoint{0.906068in}{10.986139in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{10.987241in}}%
\pgfpathlineto{\pgfqpoint{0.905183in}{10.988342in}}%
\pgfpathlineto{\pgfqpoint{0.904739in}{10.989443in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{10.990544in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{10.991644in}}%
\pgfpathlineto{\pgfqpoint{0.903403in}{10.992744in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{10.993843in}}%
\pgfpathlineto{\pgfqpoint{0.902509in}{10.994942in}}%
\pgfpathlineto{\pgfqpoint{0.902061in}{10.996041in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{10.997139in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{10.998237in}}%
\pgfpathlineto{\pgfqpoint{0.900711in}{10.999334in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{11.000431in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{11.001528in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{11.002625in}}%
\pgfpathlineto{\pgfqpoint{0.898900in}{11.003721in}}%
\pgfpathlineto{\pgfqpoint{0.898445in}{11.004817in}}%
\pgfpathlineto{\pgfqpoint{0.897990in}{11.005912in}}%
\pgfpathlineto{\pgfqpoint{0.897534in}{11.007008in}}%
\pgfpathlineto{\pgfqpoint{0.897076in}{11.008103in}}%
\pgfpathlineto{\pgfqpoint{0.896618in}{11.009199in}}%
\pgfpathlineto{\pgfqpoint{0.896160in}{11.010294in}}%
\pgfpathlineto{\pgfqpoint{0.895700in}{11.011390in}}%
\pgfpathlineto{\pgfqpoint{0.895240in}{11.012485in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{11.013581in}}%
\pgfpathlineto{\pgfqpoint{0.894316in}{11.014677in}}%
\pgfpathlineto{\pgfqpoint{0.893854in}{11.015773in}}%
\pgfpathlineto{\pgfqpoint{0.893390in}{11.016870in}}%
\pgfpathlineto{\pgfqpoint{0.892925in}{11.017967in}}%
\pgfpathlineto{\pgfqpoint{0.892460in}{11.019064in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{11.020163in}}%
\pgfpathlineto{\pgfqpoint{0.891526in}{11.021261in}}%
\pgfpathlineto{\pgfqpoint{0.891059in}{11.022361in}}%
\pgfpathlineto{\pgfqpoint{0.890590in}{11.023461in}}%
\pgfpathlineto{\pgfqpoint{0.890120in}{11.024562in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{11.025664in}}%
\pgfpathlineto{\pgfqpoint{0.889178in}{11.026767in}}%
\pgfpathlineto{\pgfqpoint{0.888706in}{11.027871in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{11.028976in}}%
\pgfpathlineto{\pgfqpoint{0.887759in}{11.030082in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{11.031190in}}%
\pgfpathlineto{\pgfqpoint{0.886808in}{11.032298in}}%
\pgfpathlineto{\pgfqpoint{0.886332in}{11.033409in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{11.034521in}}%
\pgfpathlineto{\pgfqpoint{0.885376in}{11.035634in}}%
\pgfpathlineto{\pgfqpoint{0.884897in}{11.036750in}}%
\pgfpathlineto{\pgfqpoint{0.884416in}{11.037867in}}%
\pgfpathlineto{\pgfqpoint{0.883935in}{11.038986in}}%
\pgfpathlineto{\pgfqpoint{0.883453in}{11.040107in}}%
\pgfpathlineto{\pgfqpoint{0.882970in}{11.041230in}}%
\pgfpathlineto{\pgfqpoint{0.882487in}{11.042355in}}%
\pgfpathlineto{\pgfqpoint{0.882002in}{11.043482in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{11.044611in}}%
\pgfpathlineto{\pgfqpoint{0.881030in}{11.045742in}}%
\pgfpathlineto{\pgfqpoint{0.880542in}{11.046876in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{11.048012in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{11.049151in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{11.050292in}}%
\pgfpathlineto{\pgfqpoint{0.878583in}{11.051436in}}%
\pgfpathlineto{\pgfqpoint{0.878091in}{11.052582in}}%
\pgfpathlineto{\pgfqpoint{0.877598in}{11.053730in}}%
\pgfpathlineto{\pgfqpoint{0.877104in}{11.054881in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{11.056035in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{11.057192in}}%
\pgfpathlineto{\pgfqpoint{0.875616in}{11.058351in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{11.059513in}}%
\pgfpathlineto{\pgfqpoint{0.874620in}{11.060677in}}%
\pgfpathlineto{\pgfqpoint{0.874120in}{11.061844in}}%
\pgfpathlineto{\pgfqpoint{0.873619in}{11.063014in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{11.064186in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{11.064186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.046155in}{9.992709in}}{\pgfqpoint{1.580788in}{10.903646in}}{%
\pgfpathmoveto{\pgfqpoint{1.046155in}{10.849055in}}%
\pgfpathlineto{\pgfqpoint{1.046155in}{10.903646in}}%
\pgfpathlineto{\pgfqpoint{1.047657in}{10.899741in}}%
\pgfpathlineto{\pgfqpoint{1.049646in}{10.894545in}}%
\pgfpathlineto{\pgfqpoint{1.052112in}{10.888064in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{10.882891in}}%
\pgfpathlineto{\pgfqpoint{1.056008in}{10.877730in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{10.872579in}}%
\pgfpathlineto{\pgfqpoint{1.059846in}{10.867440in}}%
\pgfpathlineto{\pgfqpoint{1.061743in}{10.862312in}}%
\pgfpathlineto{\pgfqpoint{1.064096in}{10.855921in}}%
\pgfpathlineto{\pgfqpoint{1.065963in}{10.850823in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{10.845739in}}%
\pgfpathlineto{\pgfqpoint{1.069656in}{10.840670in}}%
\pgfpathlineto{\pgfqpoint{1.071483in}{10.835619in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{10.830589in}}%
\pgfpathlineto{\pgfqpoint{1.075546in}{10.824335in}}%
\pgfpathlineto{\pgfqpoint{1.077332in}{10.819365in}}%
\pgfpathlineto{\pgfqpoint{1.079105in}{10.814430in}}%
\pgfpathlineto{\pgfqpoint{1.080866in}{10.809534in}}%
\pgfpathlineto{\pgfqpoint{1.082616in}{10.804682in}}%
\pgfpathlineto{\pgfqpoint{1.084353in}{10.799877in}}%
\pgfpathlineto{\pgfqpoint{1.086508in}{10.793939in}}%
\pgfpathlineto{\pgfqpoint{1.088220in}{10.789246in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{10.784608in}}%
\pgfpathlineto{\pgfqpoint{1.091609in}{10.780026in}}%
\pgfpathlineto{\pgfqpoint{1.093287in}{10.775505in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{10.771045in}}%
\pgfpathlineto{\pgfqpoint{1.097022in}{10.765560in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{10.761244in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{10.756996in}}%
\pgfpathlineto{\pgfqpoint{1.101920in}{10.752817in}}%
\pgfpathlineto{\pgfqpoint{1.103532in}{10.748709in}}%
\pgfpathlineto{\pgfqpoint{1.105135in}{10.744672in}}%
\pgfpathlineto{\pgfqpoint{1.107123in}{10.739721in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{10.735835in}}%
\pgfpathlineto{\pgfqpoint{1.110273in}{10.732012in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{10.728253in}}%
\pgfpathlineto{\pgfqpoint{1.113386in}{10.724556in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{10.720921in}}%
\pgfpathlineto{\pgfqpoint{1.116842in}{10.716462in}}%
\pgfpathlineto{\pgfqpoint{1.118364in}{10.712960in}}%
\pgfpathlineto{\pgfqpoint{1.119876in}{10.709515in}}%
\pgfpathlineto{\pgfqpoint{1.121380in}{10.706123in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{10.702781in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{10.699487in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{10.695430in}}%
\pgfpathlineto{\pgfqpoint{1.127675in}{10.692229in}}%
\pgfpathlineto{\pgfqpoint{1.129133in}{10.689062in}}%
\pgfpathlineto{\pgfqpoint{1.130584in}{10.685924in}}%
\pgfpathlineto{\pgfqpoint{1.132027in}{10.682809in}}%
\pgfpathlineto{\pgfqpoint{1.133461in}{10.679713in}}%
\pgfpathlineto{\pgfqpoint{1.135243in}{10.675863in}}%
\pgfpathlineto{\pgfqpoint{1.136660in}{10.672796in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{10.669739in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{10.666689in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{10.663646in}}%
\pgfpathlineto{\pgfqpoint{1.142250in}{10.660610in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{10.656824in}}%
\pgfpathlineto{\pgfqpoint{1.145342in}{10.653802in}}%
\pgfpathlineto{\pgfqpoint{1.146704in}{10.650784in}}%
\pgfpathlineto{\pgfqpoint{1.148059in}{10.647773in}}%
\pgfpathlineto{\pgfqpoint{1.149407in}{10.644768in}}%
\pgfpathlineto{\pgfqpoint{1.150748in}{10.641769in}}%
\pgfpathlineto{\pgfqpoint{1.152415in}{10.638034in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{10.635058in}}%
\pgfpathlineto{\pgfqpoint{1.155059in}{10.632098in}}%
\pgfpathlineto{\pgfqpoint{1.156371in}{10.629154in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{10.626231in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{10.623330in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{10.619740in}}%
\pgfpathlineto{\pgfqpoint{1.161873in}{10.616899in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{10.614088in}}%
\pgfpathlineto{\pgfqpoint{1.164422in}{10.611306in}}%
\pgfpathlineto{\pgfqpoint{1.165687in}{10.608555in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{10.605835in}}%
\pgfpathlineto{\pgfqpoint{1.168511in}{10.602478in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{10.599826in}}%
\pgfpathlineto{\pgfqpoint{1.170995in}{10.597203in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{10.594607in}}%
\pgfpathlineto{\pgfqpoint{1.173456in}{10.592036in}}%
\pgfpathlineto{\pgfqpoint{1.174678in}{10.589489in}}%
\pgfpathlineto{\pgfqpoint{1.176196in}{10.586333in}}%
\pgfpathlineto{\pgfqpoint{1.177405in}{10.583830in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{10.581346in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{10.578880in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{10.576433in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{10.574006in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{10.571000in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{10.568617in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{10.566254in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{10.563912in}}%
\pgfpathlineto{\pgfqpoint{1.188323in}{10.561590in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{10.559290in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{10.556445in}}%
\pgfpathlineto{\pgfqpoint{1.192052in}{10.554193in}}%
\pgfpathlineto{\pgfqpoint{1.193189in}{10.551962in}}%
\pgfpathlineto{\pgfqpoint{1.194320in}{10.549752in}}%
\pgfpathlineto{\pgfqpoint{1.195447in}{10.547563in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{10.545396in}}%
\pgfpathlineto{\pgfqpoint{1.197964in}{10.542717in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{10.540598in}}%
\pgfpathlineto{\pgfqpoint{1.200180in}{10.538502in}}%
\pgfpathlineto{\pgfqpoint{1.201282in}{10.536428in}}%
\pgfpathlineto{\pgfqpoint{1.202378in}{10.534378in}}%
\pgfpathlineto{\pgfqpoint{1.203470in}{10.532351in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{10.529854in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{10.527885in}}%
\pgfpathlineto{\pgfqpoint{1.206987in}{10.525942in}}%
\pgfpathlineto{\pgfqpoint{1.208059in}{10.524025in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{10.522135in}}%
\pgfpathlineto{\pgfqpoint{1.210191in}{10.520271in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{10.517978in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{10.516173in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{10.514393in}}%
\pgfpathlineto{\pgfqpoint{1.214663in}{10.512636in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{10.510904in}}%
\pgfpathlineto{\pgfqpoint{1.216741in}{10.509195in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{10.507090in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{10.505431in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{10.503793in}}%
\pgfpathlineto{\pgfqpoint{1.221101in}{10.502175in}}%
\pgfpathlineto{\pgfqpoint{1.222117in}{10.500577in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{10.498997in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{10.497049in}}%
\pgfpathlineto{\pgfqpoint{1.225389in}{10.495509in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{10.493984in}}%
\pgfpathlineto{\pgfqpoint{1.227382in}{10.492474in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{10.490977in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{10.489492in}}%
\pgfpathlineto{\pgfqpoint{1.230589in}{10.487652in}}%
\pgfpathlineto{\pgfqpoint{1.231568in}{10.486192in}}%
\pgfpathlineto{\pgfqpoint{1.232543in}{10.484742in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{10.483301in}}%
\pgfpathlineto{\pgfqpoint{1.234481in}{10.481868in}}%
\pgfpathlineto{\pgfqpoint{1.235445in}{10.480443in}}%
\pgfpathlineto{\pgfqpoint{1.236645in}{10.478673in}}%
\pgfpathlineto{\pgfqpoint{1.237601in}{10.477264in}}%
\pgfpathlineto{\pgfqpoint{1.238553in}{10.475862in}}%
\pgfpathlineto{\pgfqpoint{1.239502in}{10.474467in}}%
\pgfpathlineto{\pgfqpoint{1.240448in}{10.473079in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{10.471697in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{10.469979in}}%
\pgfpathlineto{\pgfqpoint{1.243496in}{10.468612in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{10.467250in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{10.465893in}}%
\pgfpathlineto{\pgfqpoint{1.246279in}{10.464541in}}%
\pgfpathlineto{\pgfqpoint{1.247199in}{10.463194in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{10.461514in}}%
\pgfpathlineto{\pgfqpoint{1.249259in}{10.460174in}}%
\pgfpathlineto{\pgfqpoint{1.250169in}{10.458837in}}%
\pgfpathlineto{\pgfqpoint{1.251076in}{10.457503in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{10.456172in}}%
\pgfpathlineto{\pgfqpoint{1.252881in}{10.454843in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{10.453183in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{10.451856in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{10.450530in}}%
\pgfpathlineto{\pgfqpoint{1.256674in}{10.449204in}}%
\pgfpathlineto{\pgfqpoint{1.257558in}{10.447877in}}%
\pgfpathlineto{\pgfqpoint{1.258440in}{10.446549in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{10.444888in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{10.443557in}}%
\pgfpathlineto{\pgfqpoint{1.261283in}{10.442226in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{10.440893in}}%
\pgfpathlineto{\pgfqpoint{1.263018in}{10.439559in}}%
\pgfpathlineto{\pgfqpoint{1.263881in}{10.438225in}}%
\pgfpathlineto{\pgfqpoint{1.264955in}{10.436555in}}%
\pgfpathlineto{\pgfqpoint{1.265812in}{10.435219in}}%
\pgfpathlineto{\pgfqpoint{1.266665in}{10.433883in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{10.432546in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{10.431208in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{10.429870in}}%
\pgfpathlineto{\pgfqpoint{1.270261in}{10.428195in}}%
\pgfpathlineto{\pgfqpoint{1.271100in}{10.426853in}}%
\pgfpathlineto{\pgfqpoint{1.271937in}{10.425509in}}%
\pgfpathlineto{\pgfqpoint{1.272770in}{10.424162in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{10.422813in}}%
\pgfpathlineto{\pgfqpoint{1.274429in}{10.421461in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{10.419766in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{10.418406in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{10.417044in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{10.415680in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{10.414315in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{10.412948in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{10.411238in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{10.409869in}}%
\pgfpathlineto{\pgfqpoint{1.282166in}{10.408501in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{10.407132in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{10.405764in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{10.404397in}}%
\pgfpathlineto{\pgfqpoint{1.285553in}{10.402689in}}%
\pgfpathlineto{\pgfqpoint{1.286344in}{10.401325in}}%
\pgfpathlineto{\pgfqpoint{1.287132in}{10.399961in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{10.398600in}}%
\pgfpathlineto{\pgfqpoint{1.288701in}{10.397239in}}%
\pgfpathlineto{\pgfqpoint{1.289482in}{10.395879in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{10.394181in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{10.392824in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{10.391467in}}%
\pgfpathlineto{\pgfqpoint{1.292775in}{10.390112in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{10.388758in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{10.387404in}}%
\pgfpathlineto{\pgfqpoint{1.295265in}{10.385712in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{10.384360in}}%
\pgfpathlineto{\pgfqpoint{1.296785in}{10.383007in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{10.381656in}}%
\pgfpathlineto{\pgfqpoint{1.298297in}{10.380305in}}%
\pgfpathlineto{\pgfqpoint{1.299049in}{10.378955in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{10.377269in}}%
\pgfpathlineto{\pgfqpoint{1.300734in}{10.375924in}}%
\pgfpathlineto{\pgfqpoint{1.301480in}{10.374581in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{10.373243in}}%
\pgfpathlineto{\pgfqpoint{1.302964in}{10.371908in}}%
\pgfpathlineto{\pgfqpoint{1.303703in}{10.370579in}}%
\pgfpathlineto{\pgfqpoint{1.304623in}{10.368927in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{10.367613in}}%
\pgfpathlineto{\pgfqpoint{1.306089in}{10.366307in}}%
\pgfpathlineto{\pgfqpoint{1.306819in}{10.365010in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{10.363723in}}%
\pgfpathlineto{\pgfqpoint{1.308273in}{10.362445in}}%
\pgfpathlineto{\pgfqpoint{1.309178in}{10.360862in}}%
\pgfpathlineto{\pgfqpoint{1.309899in}{10.359608in}}%
\pgfpathlineto{\pgfqpoint{1.310618in}{10.358365in}}%
\pgfpathlineto{\pgfqpoint{1.311335in}{10.357133in}}%
\pgfpathlineto{\pgfqpoint{1.312051in}{10.355912in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{10.354703in}}%
\pgfpathlineto{\pgfqpoint{1.313653in}{10.353209in}}%
\pgfpathlineto{\pgfqpoint{1.314362in}{10.352027in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{10.350857in}}%
\pgfpathlineto{\pgfqpoint{1.315773in}{10.349699in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{10.348553in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{10.347419in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{10.346018in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{10.344911in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{10.343817in}}%
\pgfpathlineto{\pgfqpoint{1.320136in}{10.342735in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{10.341666in}}%
\pgfpathlineto{\pgfqpoint{1.321517in}{10.340610in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{10.339307in}}%
\pgfpathlineto{\pgfqpoint{1.323061in}{10.338279in}}%
\pgfpathlineto{\pgfqpoint{1.323745in}{10.337263in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{10.336259in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{10.335266in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{10.334285in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{10.333074in}}%
\pgfpathlineto{\pgfqpoint{1.327303in}{10.332117in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{10.331171in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{10.330235in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{10.329309in}}%
\pgfpathlineto{\pgfqpoint{1.329982in}{10.328393in}}%
\pgfpathlineto{\pgfqpoint{1.330813in}{10.327260in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{10.326362in}}%
\pgfpathlineto{\pgfqpoint{1.332137in}{10.325473in}}%
\pgfpathlineto{\pgfqpoint{1.332797in}{10.324591in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{10.323716in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{10.322633in}}%
\pgfpathlineto{\pgfqpoint{1.334930in}{10.321773in}}%
\pgfpathlineto{\pgfqpoint{1.335582in}{10.320919in}}%
\pgfpathlineto{\pgfqpoint{1.336233in}{10.320071in}}%
\pgfpathlineto{\pgfqpoint{1.336883in}{10.319229in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{10.318391in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{10.317351in}}%
\pgfpathlineto{\pgfqpoint{1.338982in}{10.316523in}}%
\pgfpathlineto{\pgfqpoint{1.339624in}{10.315700in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{10.314881in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{10.314066in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{10.313254in}}%
\pgfpathlineto{\pgfqpoint{1.342337in}{10.312245in}}%
\pgfpathlineto{\pgfqpoint{1.342971in}{10.311441in}}%
\pgfpathlineto{\pgfqpoint{1.343603in}{10.310640in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{10.309842in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{10.309047in}}%
\pgfpathlineto{\pgfqpoint{1.345492in}{10.308255in}}%
\pgfpathlineto{\pgfqpoint{1.346275in}{10.307270in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{10.306485in}}%
\pgfpathlineto{\pgfqpoint{1.347522in}{10.305703in}}%
\pgfpathlineto{\pgfqpoint{1.348144in}{10.304924in}}%
\pgfpathlineto{\pgfqpoint{1.348764in}{10.304147in}}%
\pgfpathlineto{\pgfqpoint{1.349382in}{10.303373in}}%
\pgfpathlineto{\pgfqpoint{1.350153in}{10.302410in}}%
\pgfpathlineto{\pgfqpoint{1.350768in}{10.301642in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{10.300876in}}%
\pgfpathlineto{\pgfqpoint{1.351994in}{10.300113in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{10.299351in}}%
\pgfpathlineto{\pgfqpoint{1.353214in}{10.298592in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{10.297645in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{10.296888in}}%
\pgfpathlineto{\pgfqpoint{1.355185in}{10.296133in}}%
\pgfpathlineto{\pgfqpoint{1.355788in}{10.295379in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{10.294626in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{10.293873in}}%
\pgfpathlineto{\pgfqpoint{1.357739in}{10.292933in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{10.292181in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{10.291430in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{10.290679in}}%
\pgfpathlineto{\pgfqpoint{1.360120in}{10.289929in}}%
\pgfpathlineto{\pgfqpoint{1.360711in}{10.289180in}}%
\pgfpathlineto{\pgfqpoint{1.361449in}{10.288246in}}%
\pgfpathlineto{\pgfqpoint{1.362038in}{10.287499in}}%
\pgfpathlineto{\pgfqpoint{1.362625in}{10.286753in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{10.286009in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{10.285266in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{10.284524in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{10.283599in}}%
\pgfpathlineto{\pgfqpoint{1.365687in}{10.282861in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{10.282125in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{10.281391in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{10.280658in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{10.279927in}}%
\pgfpathlineto{\pgfqpoint{1.368713in}{10.279017in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{10.278290in}}%
\pgfpathlineto{\pgfqpoint{1.369857in}{10.277566in}}%
\pgfpathlineto{\pgfqpoint{1.370427in}{10.276843in}}%
\pgfpathlineto{\pgfqpoint{1.370995in}{10.276123in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{10.275405in}}%
\pgfpathlineto{\pgfqpoint{1.372270in}{10.274511in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{10.273798in}}%
\pgfpathlineto{\pgfqpoint{1.373398in}{10.273088in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{10.272380in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{10.271676in}}%
\pgfpathlineto{\pgfqpoint{1.375080in}{10.270974in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{10.270100in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{10.269405in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{10.268712in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{10.268023in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{10.267336in}}%
\pgfpathlineto{\pgfqpoint{1.378550in}{10.266653in}}%
\pgfpathlineto{\pgfqpoint{1.379239in}{10.265804in}}%
\pgfpathlineto{\pgfqpoint{1.379788in}{10.265129in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{10.264458in}}%
\pgfpathlineto{\pgfqpoint{1.380884in}{10.263791in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{10.263127in}}%
\pgfpathlineto{\pgfqpoint{1.381974in}{10.262469in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{10.261651in}}%
\pgfpathlineto{\pgfqpoint{1.383196in}{10.261003in}}%
\pgfpathlineto{\pgfqpoint{1.383737in}{10.260359in}}%
\pgfpathlineto{\pgfqpoint{1.384277in}{10.259720in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{10.259086in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{10.258457in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{10.257678in}}%
\pgfpathlineto{\pgfqpoint{1.386559in}{10.257060in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{10.256448in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{10.255842in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{10.255241in}}%
\pgfpathlineto{\pgfqpoint{1.388688in}{10.254646in}}%
\pgfpathlineto{\pgfqpoint{1.389350in}{10.253910in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{10.253327in}}%
\pgfpathlineto{\pgfqpoint{1.390406in}{10.252751in}}%
\pgfpathlineto{\pgfqpoint{1.390932in}{10.252181in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{10.251617in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{10.251059in}}%
\pgfpathlineto{\pgfqpoint{1.392634in}{10.250372in}}%
\pgfpathlineto{\pgfqpoint{1.393156in}{10.249830in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{10.249294in}}%
\pgfpathlineto{\pgfqpoint{1.394196in}{10.248766in}}%
\pgfpathlineto{\pgfqpoint{1.394714in}{10.248245in}}%
\pgfpathlineto{\pgfqpoint{1.395232in}{10.247731in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{10.247099in}}%
\pgfpathlineto{\pgfqpoint{1.396392in}{10.246602in}}%
\pgfpathlineto{\pgfqpoint{1.396906in}{10.246112in}}%
\pgfpathlineto{\pgfqpoint{1.397419in}{10.245630in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{10.245155in}}%
\pgfpathlineto{\pgfqpoint{1.398442in}{10.244688in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{10.244115in}}%
\pgfpathlineto{\pgfqpoint{1.399588in}{10.243665in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{10.243223in}}%
\pgfpathlineto{\pgfqpoint{1.400602in}{10.242789in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{10.242362in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{10.241943in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{10.241429in}}%
\pgfpathlineto{\pgfqpoint{1.402744in}{10.241027in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{10.240632in}}%
\pgfpathlineto{\pgfqpoint{1.403746in}{10.240244in}}%
\pgfpathlineto{\pgfqpoint{1.404246in}{10.239863in}}%
\pgfpathlineto{\pgfqpoint{1.404744in}{10.239490in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{10.239032in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{10.238674in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{10.238322in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{10.237976in}}%
\pgfpathlineto{\pgfqpoint{1.407346in}{10.237636in}}%
\pgfpathlineto{\pgfqpoint{1.407839in}{10.237303in}}%
\pgfpathlineto{\pgfqpoint{1.408453in}{10.236893in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{10.236572in}}%
\pgfpathlineto{\pgfqpoint{1.409433in}{10.236256in}}%
\pgfpathlineto{\pgfqpoint{1.409922in}{10.235944in}}%
\pgfpathlineto{\pgfqpoint{1.410409in}{10.235638in}}%
\pgfpathlineto{\pgfqpoint{1.410896in}{10.235337in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.234966in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{10.234674in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{10.234387in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{10.234104in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{10.233824in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{10.233548in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{10.233208in}}%
\pgfpathlineto{\pgfqpoint{1.414997in}{10.232940in}}%
\pgfpathlineto{\pgfqpoint{1.415475in}{10.232674in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{10.232412in}}%
\pgfpathlineto{\pgfqpoint{1.416429in}{10.232153in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{10.231896in}}%
\pgfpathlineto{\pgfqpoint{1.417497in}{10.231578in}}%
\pgfpathlineto{\pgfqpoint{1.417971in}{10.231327in}}%
\pgfpathlineto{\pgfqpoint{1.418444in}{10.231078in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{10.230831in}}%
\pgfpathlineto{\pgfqpoint{1.419386in}{10.230585in}}%
\pgfpathlineto{\pgfqpoint{1.419857in}{10.230342in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{10.230039in}}%
\pgfpathlineto{\pgfqpoint{1.420911in}{10.229799in}}%
\pgfpathlineto{\pgfqpoint{1.421378in}{10.229560in}}%
\pgfpathlineto{\pgfqpoint{1.421845in}{10.229323in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{10.229086in}}%
\pgfpathlineto{\pgfqpoint{1.422775in}{10.228851in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{10.228558in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{10.228324in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{10.228091in}}%
\pgfpathlineto{\pgfqpoint{1.424741in}{10.227858in}}%
\pgfpathlineto{\pgfqpoint{1.425202in}{10.227625in}}%
\pgfpathlineto{\pgfqpoint{1.425661in}{10.227393in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{10.227102in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{10.226870in}}%
\pgfpathlineto{\pgfqpoint{1.427149in}{10.226637in}}%
\pgfpathlineto{\pgfqpoint{1.427605in}{10.226404in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{10.226171in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{10.225938in}}%
\pgfpathlineto{\pgfqpoint{1.429082in}{10.225646in}}%
\pgfpathlineto{\pgfqpoint{1.429535in}{10.225412in}}%
\pgfpathlineto{\pgfqpoint{1.429987in}{10.225178in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{10.224945in}}%
\pgfpathlineto{\pgfqpoint{1.430888in}{10.224711in}}%
\pgfpathlineto{\pgfqpoint{1.431338in}{10.224477in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{10.224184in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{10.223950in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{10.223716in}}%
\pgfpathlineto{\pgfqpoint{1.433239in}{10.223481in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{10.223247in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{10.223012in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{10.222718in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{10.222483in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{10.222247in}}%
\pgfpathlineto{\pgfqpoint{1.436011in}{10.222010in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.221773in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{10.221535in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{10.221235in}}%
\pgfpathlineto{\pgfqpoint{1.437879in}{10.220995in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{10.220753in}}%
\pgfpathlineto{\pgfqpoint{1.438753in}{10.220509in}}%
\pgfpathlineto{\pgfqpoint{1.439189in}{10.220265in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{10.220018in}}%
\pgfpathlineto{\pgfqpoint{1.440167in}{10.219708in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{10.219458in}}%
\pgfpathlineto{\pgfqpoint{1.441034in}{10.219206in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{10.218952in}}%
\pgfpathlineto{\pgfqpoint{1.441897in}{10.218696in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{10.218438in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{10.218113in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{10.217850in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{10.217585in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{10.217319in}}%
\pgfpathlineto{\pgfqpoint{1.444577in}{10.217050in}}%
\pgfpathlineto{\pgfqpoint{1.445004in}{10.216779in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{10.216438in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{10.216162in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.215885in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.215606in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{10.215325in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{10.215042in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{10.214685in}}%
\pgfpathlineto{\pgfqpoint{1.448599in}{10.214398in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{10.214109in}}%
\pgfpathlineto{\pgfqpoint{1.449437in}{10.213818in}}%
\pgfpathlineto{\pgfqpoint{1.449855in}{10.213525in}}%
\pgfpathlineto{\pgfqpoint{1.450273in}{10.213230in}}%
\pgfpathlineto{\pgfqpoint{1.450794in}{10.212860in}}%
\pgfpathlineto{\pgfqpoint{1.451210in}{10.212562in}}%
\pgfpathlineto{\pgfqpoint{1.451626in}{10.212262in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{10.211961in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{10.211659in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{10.211356in}}%
\pgfpathlineto{\pgfqpoint{1.453384in}{10.210976in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{10.210671in}}%
\pgfpathlineto{\pgfqpoint{1.454207in}{10.210365in}}%
\pgfpathlineto{\pgfqpoint{1.454617in}{10.210058in}}%
\pgfpathlineto{\pgfqpoint{1.455027in}{10.209751in}}%
\pgfpathlineto{\pgfqpoint{1.455437in}{10.209444in}}%
\pgfpathlineto{\pgfqpoint{1.455947in}{10.209059in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{10.208750in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{10.208442in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.208133in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.207825in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.207516in}}%
\pgfpathlineto{\pgfqpoint{1.458486in}{10.207131in}}%
\pgfpathlineto{\pgfqpoint{1.458889in}{10.206823in}}%
\pgfpathlineto{\pgfqpoint{1.459293in}{10.206515in}}%
\pgfpathlineto{\pgfqpoint{1.459695in}{10.206208in}}%
\pgfpathlineto{\pgfqpoint{1.460097in}{10.205901in}}%
\pgfpathlineto{\pgfqpoint{1.460498in}{10.205595in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{10.205212in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{10.204907in}}%
\pgfpathlineto{\pgfqpoint{1.461798in}{10.204603in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{10.204299in}}%
\pgfpathlineto{\pgfqpoint{1.462595in}{10.203997in}}%
\pgfpathlineto{\pgfqpoint{1.462992in}{10.203695in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{10.203320in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{10.203021in}}%
\pgfpathlineto{\pgfqpoint{1.464280in}{10.202723in}}%
\pgfpathlineto{\pgfqpoint{1.464675in}{10.202427in}}%
\pgfpathlineto{\pgfqpoint{1.465069in}{10.202132in}}%
\pgfpathlineto{\pgfqpoint{1.465561in}{10.201765in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{10.201474in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.201185in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.200897in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{10.200611in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{10.200327in}}%
\pgfpathlineto{\pgfqpoint{1.468007in}{10.199975in}}%
\pgfpathlineto{\pgfqpoint{1.468396in}{10.199695in}}%
\pgfpathlineto{\pgfqpoint{1.468784in}{10.199417in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{10.199141in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{10.198867in}}%
\pgfpathlineto{\pgfqpoint{1.469946in}{10.198594in}}%
\pgfpathlineto{\pgfqpoint{1.470429in}{10.198256in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{10.197988in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{10.197721in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{10.197456in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{10.197194in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{10.196932in}}%
\pgfpathlineto{\pgfqpoint{1.472829in}{10.196608in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{10.196351in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{10.196095in}}%
\pgfpathlineto{\pgfqpoint{1.473973in}{10.195842in}}%
\pgfpathlineto{\pgfqpoint{1.474353in}{10.195589in}}%
\pgfpathlineto{\pgfqpoint{1.474733in}{10.195339in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.195028in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.194781in}}%
\pgfpathlineto{\pgfqpoint{1.475963in}{10.194536in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{10.194292in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.194050in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{10.193810in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{10.193511in}}%
\pgfpathlineto{\pgfqpoint{1.477938in}{10.193274in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{10.193038in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{10.192803in}}%
\pgfpathlineto{\pgfqpoint{1.479060in}{10.192570in}}%
\pgfpathlineto{\pgfqpoint{1.479432in}{10.192338in}}%
\pgfpathlineto{\pgfqpoint{1.479898in}{10.192050in}}%
\pgfpathlineto{\pgfqpoint{1.480269in}{10.191821in}}%
\pgfpathlineto{\pgfqpoint{1.480640in}{10.191594in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{10.191367in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{10.191141in}}%
\pgfpathlineto{\pgfqpoint{1.481750in}{10.190917in}}%
\pgfpathlineto{\pgfqpoint{1.482211in}{10.190638in}}%
\pgfpathlineto{\pgfqpoint{1.482579in}{10.190416in}}%
\pgfpathlineto{\pgfqpoint{1.482947in}{10.190195in}}%
\pgfpathlineto{\pgfqpoint{1.483314in}{10.189976in}}%
\pgfpathlineto{\pgfqpoint{1.483681in}{10.189757in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{10.189539in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{10.189269in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{10.189054in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.188839in}}%
\pgfpathlineto{\pgfqpoint{1.485598in}{10.188626in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.188414in}}%
\pgfpathlineto{\pgfqpoint{1.486324in}{10.188203in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{10.187940in}}%
\pgfpathlineto{\pgfqpoint{1.487139in}{10.187732in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{10.187524in}}%
\pgfpathlineto{\pgfqpoint{1.487861in}{10.187317in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{10.187111in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{10.186905in}}%
\pgfpathlineto{\pgfqpoint{1.489030in}{10.186651in}}%
\pgfpathlineto{\pgfqpoint{1.489388in}{10.186448in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{10.186246in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{10.186045in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{10.185845in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{10.185646in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{10.185399in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{10.185202in}}%
\pgfpathlineto{\pgfqpoint{1.491974in}{10.185006in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{10.184811in}}%
\pgfpathlineto{\pgfqpoint{1.492682in}{10.184616in}}%
\pgfpathlineto{\pgfqpoint{1.493036in}{10.184423in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{10.184182in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.183990in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.183799in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{10.183608in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{10.183418in}}%
\pgfpathlineto{\pgfqpoint{1.495235in}{10.183228in}}%
\pgfpathlineto{\pgfqpoint{1.495672in}{10.182992in}}%
\pgfpathlineto{\pgfqpoint{1.496022in}{10.182804in}}%
\pgfpathlineto{\pgfqpoint{1.496371in}{10.182617in}}%
\pgfpathlineto{\pgfqpoint{1.496719in}{10.182429in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{10.182243in}}%
\pgfpathlineto{\pgfqpoint{1.497415in}{10.182057in}}%
\pgfpathlineto{\pgfqpoint{1.497849in}{10.181825in}}%
\pgfpathlineto{\pgfqpoint{1.498195in}{10.181639in}}%
\pgfpathlineto{\pgfqpoint{1.498541in}{10.181455in}}%
\pgfpathlineto{\pgfqpoint{1.498887in}{10.181270in}}%
\pgfpathlineto{\pgfqpoint{1.499232in}{10.181086in}}%
\pgfpathlineto{\pgfqpoint{1.499577in}{10.180903in}}%
\pgfpathlineto{\pgfqpoint{1.500007in}{10.180674in}}%
\pgfpathlineto{\pgfqpoint{1.500351in}{10.180492in}}%
\pgfpathlineto{\pgfqpoint{1.500694in}{10.180310in}}%
\pgfpathlineto{\pgfqpoint{1.501037in}{10.180128in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{10.179946in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{10.179766in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{10.179540in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{10.179360in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{10.179180in}}%
\pgfpathlineto{\pgfqpoint{1.503168in}{10.179001in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{10.178822in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{10.178644in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{10.178421in}}%
\pgfpathlineto{\pgfqpoint{1.504608in}{10.178243in}}%
\pgfpathlineto{\pgfqpoint{1.504945in}{10.178066in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{10.177889in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{10.177712in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{10.177536in}}%
\pgfpathlineto{\pgfqpoint{1.506375in}{10.177316in}}%
\pgfpathlineto{\pgfqpoint{1.506710in}{10.177141in}}%
\pgfpathlineto{\pgfqpoint{1.507045in}{10.176966in}}%
\pgfpathlineto{\pgfqpoint{1.507380in}{10.176791in}}%
\pgfpathlineto{\pgfqpoint{1.507714in}{10.176617in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{10.176443in}}%
\pgfpathlineto{\pgfqpoint{1.508463in}{10.176227in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{10.176054in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{10.175882in}}%
\pgfpathlineto{\pgfqpoint{1.509460in}{10.175710in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{10.175539in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{10.175369in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{10.175157in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{10.174988in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{10.174819in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{10.174652in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{10.174485in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{10.174319in}}%
\pgfpathlineto{\pgfqpoint{1.512589in}{10.174112in}}%
\pgfpathlineto{\pgfqpoint{1.512917in}{10.173948in}}%
\pgfpathlineto{\pgfqpoint{1.513244in}{10.173785in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{10.173622in}}%
\pgfpathlineto{\pgfqpoint{1.513896in}{10.173461in}}%
\pgfpathlineto{\pgfqpoint{1.514222in}{10.173301in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{10.173102in}}%
\pgfpathlineto{\pgfqpoint{1.514953in}{10.172944in}}%
\pgfpathlineto{\pgfqpoint{1.515277in}{10.172787in}}%
\pgfpathlineto{\pgfqpoint{1.515601in}{10.172631in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{10.172477in}}%
\pgfpathlineto{\pgfqpoint{1.516247in}{10.172324in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{10.172134in}}%
\pgfpathlineto{\pgfqpoint{1.516973in}{10.171984in}}%
\pgfpathlineto{\pgfqpoint{1.517294in}{10.171835in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{10.171688in}}%
\pgfpathlineto{\pgfqpoint{1.517936in}{10.171542in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{10.171397in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{10.171219in}}%
\pgfpathlineto{\pgfqpoint{1.518977in}{10.171077in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{10.170937in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{10.170799in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{10.170662in}}%
\pgfpathlineto{\pgfqpoint{1.520251in}{10.170526in}}%
\pgfpathlineto{\pgfqpoint{1.520648in}{10.170359in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{10.170226in}}%
\pgfpathlineto{\pgfqpoint{1.521282in}{10.170095in}}%
\pgfpathlineto{\pgfqpoint{1.521599in}{10.169966in}}%
\pgfpathlineto{\pgfqpoint{1.521914in}{10.169838in}}%
\pgfpathlineto{\pgfqpoint{1.522230in}{10.169712in}}%
\pgfpathlineto{\pgfqpoint{1.522624in}{10.169556in}}%
\pgfpathlineto{\pgfqpoint{1.522939in}{10.169433in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{10.169311in}}%
\pgfpathlineto{\pgfqpoint{1.523567in}{10.169191in}}%
\pgfpathlineto{\pgfqpoint{1.523881in}{10.169072in}}%
\pgfpathlineto{\pgfqpoint{1.524194in}{10.168955in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{10.168810in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{10.168696in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{10.168583in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{10.168471in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{10.168361in}}%
\pgfpathlineto{\pgfqpoint{1.526143in}{10.168252in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.168118in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{10.168012in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{10.167907in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{10.167803in}}%
\pgfpathlineto{\pgfqpoint{1.527768in}{10.167700in}}%
\pgfpathlineto{\pgfqpoint{1.528077in}{10.167599in}}%
\pgfpathlineto{\pgfqpoint{1.528462in}{10.167474in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{10.167375in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{10.167277in}}%
\pgfpathlineto{\pgfqpoint{1.529384in}{10.167181in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{10.167085in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{10.166991in}}%
\pgfpathlineto{\pgfqpoint{1.530379in}{10.166874in}}%
\pgfpathlineto{\pgfqpoint{1.530684in}{10.166782in}}%
\pgfpathlineto{\pgfqpoint{1.530989in}{10.166690in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{10.166600in}}%
\pgfpathlineto{\pgfqpoint{1.531598in}{10.166510in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{10.166422in}}%
\pgfpathlineto{\pgfqpoint{1.532282in}{10.166313in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{10.166227in}}%
\pgfpathlineto{\pgfqpoint{1.532888in}{10.166141in}}%
\pgfpathlineto{\pgfqpoint{1.533190in}{10.166057in}}%
\pgfpathlineto{\pgfqpoint{1.533492in}{10.165973in}}%
\pgfpathlineto{\pgfqpoint{1.533794in}{10.165891in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{10.165789in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.165708in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{10.165629in}}%
\pgfpathlineto{\pgfqpoint{1.535072in}{10.165550in}}%
\pgfpathlineto{\pgfqpoint{1.535372in}{10.165472in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.165396in}}%
\pgfpathlineto{\pgfqpoint{1.536045in}{10.165301in}}%
\pgfpathlineto{\pgfqpoint{1.536344in}{10.165226in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{10.165152in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{10.165080in}}%
\pgfpathlineto{\pgfqpoint{1.537238in}{10.165008in}}%
\pgfpathlineto{\pgfqpoint{1.537536in}{10.164937in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{10.164849in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{10.164780in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{10.164712in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{10.164644in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{10.164578in}}%
\pgfpathlineto{\pgfqpoint{1.539386in}{10.164512in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{10.164431in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{10.164367in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{10.164304in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{10.164241in}}%
\pgfpathlineto{\pgfqpoint{1.540931in}{10.164179in}}%
\pgfpathlineto{\pgfqpoint{1.541224in}{10.164118in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.164042in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{10.163982in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{10.163923in}}%
\pgfpathlineto{\pgfqpoint{1.542466in}{10.163864in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.163806in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{10.163749in}}%
\pgfpathlineto{\pgfqpoint{1.543412in}{10.163678in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{10.163621in}}%
\pgfpathlineto{\pgfqpoint{1.543992in}{10.163566in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{10.163510in}}%
\pgfpathlineto{\pgfqpoint{1.544571in}{10.163456in}}%
\pgfpathlineto{\pgfqpoint{1.544860in}{10.163401in}}%
\pgfpathlineto{\pgfqpoint{1.545221in}{10.163334in}}%
\pgfpathlineto{\pgfqpoint{1.545509in}{10.163281in}}%
\pgfpathlineto{\pgfqpoint{1.545797in}{10.163228in}}%
\pgfpathlineto{\pgfqpoint{1.546084in}{10.163176in}}%
\pgfpathlineto{\pgfqpoint{1.546372in}{10.163124in}}%
\pgfpathlineto{\pgfqpoint{1.546659in}{10.163072in}}%
\pgfpathlineto{\pgfqpoint{1.547017in}{10.163008in}}%
\pgfpathlineto{\pgfqpoint{1.547303in}{10.162957in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{10.162907in}}%
\pgfpathlineto{\pgfqpoint{1.547875in}{10.162857in}}%
\pgfpathlineto{\pgfqpoint{1.548160in}{10.162807in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{10.162758in}}%
\pgfpathlineto{\pgfqpoint{1.548801in}{10.162697in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{10.162648in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.162600in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{10.162552in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{10.162505in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{10.162457in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{10.162399in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{10.162352in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{10.162305in}}%
\pgfpathlineto{\pgfqpoint{1.551419in}{10.162259in}}%
\pgfpathlineto{\pgfqpoint{1.551700in}{10.162213in}}%
\pgfpathlineto{\pgfqpoint{1.552051in}{10.162156in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{10.162110in}}%
\pgfpathlineto{\pgfqpoint{1.552613in}{10.162065in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{10.162020in}}%
\pgfpathlineto{\pgfqpoint{1.553172in}{10.161975in}}%
\pgfpathlineto{\pgfqpoint{1.553452in}{10.161930in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{10.161874in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{10.161829in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{10.161785in}}%
\pgfpathlineto{\pgfqpoint{1.554636in}{10.161741in}}%
\pgfpathlineto{\pgfqpoint{1.554914in}{10.161696in}}%
\pgfpathlineto{\pgfqpoint{1.555192in}{10.161652in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{10.161598in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{10.161554in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{10.161510in}}%
\pgfpathlineto{\pgfqpoint{1.556368in}{10.161467in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{10.161424in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{10.161380in}}%
\pgfpathlineto{\pgfqpoint{1.557264in}{10.161326in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{10.161283in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{10.161241in}}%
\pgfpathlineto{\pgfqpoint{1.558089in}{10.161198in}}%
\pgfpathlineto{\pgfqpoint{1.558363in}{10.161155in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{10.161113in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{10.161060in}}%
\pgfpathlineto{\pgfqpoint{1.559252in}{10.161017in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{10.160975in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{10.160933in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{10.160891in}}%
\pgfpathlineto{\pgfqpoint{1.560342in}{10.160849in}}%
\pgfpathlineto{\pgfqpoint{1.560682in}{10.160797in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{10.160755in}}%
\pgfpathlineto{\pgfqpoint{1.561225in}{10.160714in}}%
\pgfpathlineto{\pgfqpoint{1.561496in}{10.160672in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{10.160631in}}%
\pgfpathlineto{\pgfqpoint{1.562036in}{10.160590in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{10.160539in}}%
\pgfpathlineto{\pgfqpoint{1.562644in}{10.160498in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{10.160457in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{10.160417in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{10.160377in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{10.160337in}}%
\pgfpathlineto{\pgfqpoint{1.564055in}{10.160288in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{10.160248in}}%
\pgfpathlineto{\pgfqpoint{1.564590in}{10.160209in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{10.160170in}}%
\pgfpathlineto{\pgfqpoint{1.565125in}{10.160132in}}%
\pgfpathlineto{\pgfqpoint{1.565392in}{10.160093in}}%
\pgfpathlineto{\pgfqpoint{1.565725in}{10.160046in}}%
\pgfpathlineto{\pgfqpoint{1.565991in}{10.160008in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{10.159971in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{10.159934in}}%
\pgfpathlineto{\pgfqpoint{1.566788in}{10.159897in}}%
\pgfpathlineto{\pgfqpoint{1.567053in}{10.159861in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{10.159816in}}%
\pgfpathlineto{\pgfqpoint{1.567648in}{10.159780in}}%
\pgfpathlineto{\pgfqpoint{1.567913in}{10.159745in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{10.159710in}}%
\pgfpathlineto{\pgfqpoint{1.568440in}{10.159676in}}%
\pgfpathlineto{\pgfqpoint{1.568704in}{10.159642in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{10.159600in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{10.159567in}}%
\pgfpathlineto{\pgfqpoint{1.569558in}{10.159534in}}%
\pgfpathlineto{\pgfqpoint{1.569820in}{10.159501in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{10.159469in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{10.159438in}}%
\pgfpathlineto{\pgfqpoint{1.570670in}{10.159398in}}%
\pgfpathlineto{\pgfqpoint{1.570932in}{10.159368in}}%
\pgfpathlineto{\pgfqpoint{1.571192in}{10.159337in}}%
\pgfpathlineto{\pgfqpoint{1.571453in}{10.159307in}}%
\pgfpathlineto{\pgfqpoint{1.571713in}{10.159277in}}%
\pgfpathlineto{\pgfqpoint{1.571973in}{10.159248in}}%
\pgfpathlineto{\pgfqpoint{1.572298in}{10.159212in}}%
\pgfpathlineto{\pgfqpoint{1.572558in}{10.159183in}}%
\pgfpathlineto{\pgfqpoint{1.572817in}{10.159155in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{10.159127in}}%
\pgfpathlineto{\pgfqpoint{1.573334in}{10.159100in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{10.159073in}}%
\pgfpathlineto{\pgfqpoint{1.573915in}{10.159040in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{10.159013in}}%
\pgfpathlineto{\pgfqpoint{1.574431in}{10.158988in}}%
\pgfpathlineto{\pgfqpoint{1.574688in}{10.158962in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{10.158938in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{10.158913in}}%
\pgfpathlineto{\pgfqpoint{1.575523in}{10.158883in}}%
\pgfpathlineto{\pgfqpoint{1.575779in}{10.158859in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{10.158836in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{10.158814in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{10.158791in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{10.158769in}}%
\pgfpathlineto{\pgfqpoint{1.577120in}{10.158742in}}%
\pgfpathlineto{\pgfqpoint{1.577375in}{10.158721in}}%
\pgfpathlineto{\pgfqpoint{1.577629in}{10.158701in}}%
\pgfpathlineto{\pgfqpoint{1.577883in}{10.158680in}}%
\pgfpathlineto{\pgfqpoint{1.578137in}{10.158661in}}%
\pgfpathlineto{\pgfqpoint{1.578391in}{10.158641in}}%
\pgfpathlineto{\pgfqpoint{1.578708in}{10.158617in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{10.158598in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{10.158580in}}%
\pgfpathlineto{\pgfqpoint{1.579466in}{10.158561in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{10.158544in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{10.158526in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{10.158504in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{10.158487in}}%
\pgfpathlineto{\pgfqpoint{1.580788in}{10.158471in}}%
\pgfpathlineto{\pgfqpoint{1.580788in}{9.992709in}}%
\pgfpathlineto{\pgfqpoint{1.580788in}{9.992709in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{9.992783in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{9.992857in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{9.992948in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{9.993022in}}%
\pgfpathlineto{\pgfqpoint{1.579466in}{9.993095in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{9.993167in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{9.993240in}}%
\pgfpathlineto{\pgfqpoint{1.578708in}{9.993312in}}%
\pgfpathlineto{\pgfqpoint{1.578391in}{9.993401in}}%
\pgfpathlineto{\pgfqpoint{1.578137in}{9.993472in}}%
\pgfpathlineto{\pgfqpoint{1.577883in}{9.993543in}}%
\pgfpathlineto{\pgfqpoint{1.577629in}{9.993614in}}%
\pgfpathlineto{\pgfqpoint{1.577375in}{9.993684in}}%
\pgfpathlineto{\pgfqpoint{1.577120in}{9.993754in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{9.993841in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{9.993911in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{9.993979in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{9.994048in}}%
\pgfpathlineto{\pgfqpoint{1.575779in}{9.994116in}}%
\pgfpathlineto{\pgfqpoint{1.575523in}{9.994184in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{9.994268in}}%
\pgfpathlineto{\pgfqpoint{1.574945in}{9.994335in}}%
\pgfpathlineto{\pgfqpoint{1.574688in}{9.994402in}}%
\pgfpathlineto{\pgfqpoint{1.574431in}{9.994468in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{9.994534in}}%
\pgfpathlineto{\pgfqpoint{1.573915in}{9.994600in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{9.994682in}}%
\pgfpathlineto{\pgfqpoint{1.573334in}{9.994746in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{9.994811in}}%
\pgfpathlineto{\pgfqpoint{1.572817in}{9.994875in}}%
\pgfpathlineto{\pgfqpoint{1.572558in}{9.994939in}}%
\pgfpathlineto{\pgfqpoint{1.572298in}{9.995003in}}%
\pgfpathlineto{\pgfqpoint{1.571973in}{9.995082in}}%
\pgfpathlineto{\pgfqpoint{1.571713in}{9.995145in}}%
\pgfpathlineto{\pgfqpoint{1.571453in}{9.995208in}}%
\pgfpathlineto{\pgfqpoint{1.571192in}{9.995271in}}%
\pgfpathlineto{\pgfqpoint{1.570932in}{9.995333in}}%
\pgfpathlineto{\pgfqpoint{1.570670in}{9.995395in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{9.995472in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{9.995534in}}%
\pgfpathlineto{\pgfqpoint{1.569820in}{9.995595in}}%
\pgfpathlineto{\pgfqpoint{1.569558in}{9.995656in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{9.995717in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{9.995778in}}%
\pgfpathlineto{\pgfqpoint{1.568704in}{9.995854in}}%
\pgfpathlineto{\pgfqpoint{1.568440in}{9.995914in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{9.995974in}}%
\pgfpathlineto{\pgfqpoint{1.567913in}{9.996034in}}%
\pgfpathlineto{\pgfqpoint{1.567648in}{9.996094in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{9.996154in}}%
\pgfpathlineto{\pgfqpoint{1.567053in}{9.996229in}}%
\pgfpathlineto{\pgfqpoint{1.566788in}{9.996288in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{9.996347in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{9.996407in}}%
\pgfpathlineto{\pgfqpoint{1.565991in}{9.996466in}}%
\pgfpathlineto{\pgfqpoint{1.565725in}{9.996525in}}%
\pgfpathlineto{\pgfqpoint{1.565392in}{9.996599in}}%
\pgfpathlineto{\pgfqpoint{1.565125in}{9.996658in}}%
\pgfpathlineto{\pgfqpoint{1.564858in}{9.996717in}}%
\pgfpathlineto{\pgfqpoint{1.564590in}{9.996777in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{9.996836in}}%
\pgfpathlineto{\pgfqpoint{1.564055in}{9.996896in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{9.996971in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{9.997031in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{9.997092in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{9.997153in}}%
\pgfpathlineto{\pgfqpoint{1.562644in}{9.997214in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{9.997276in}}%
\pgfpathlineto{\pgfqpoint{1.562036in}{9.997354in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{9.997417in}}%
\pgfpathlineto{\pgfqpoint{1.561496in}{9.997480in}}%
\pgfpathlineto{\pgfqpoint{1.561225in}{9.997544in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{9.997609in}}%
\pgfpathlineto{\pgfqpoint{1.560682in}{9.997675in}}%
\pgfpathlineto{\pgfqpoint{1.560342in}{9.997758in}}%
\pgfpathlineto{\pgfqpoint{1.560070in}{9.997825in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{9.997893in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{9.997962in}}%
\pgfpathlineto{\pgfqpoint{1.559252in}{9.998032in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{9.998103in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{9.998193in}}%
\pgfpathlineto{\pgfqpoint{1.558363in}{9.998266in}}%
\pgfpathlineto{\pgfqpoint{1.558089in}{9.998340in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{9.998415in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{9.998492in}}%
\pgfpathlineto{\pgfqpoint{1.557264in}{9.998569in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{9.998668in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{9.998749in}}%
\pgfpathlineto{\pgfqpoint{1.556368in}{9.998830in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{9.998913in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{9.998997in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{9.999083in}}%
\pgfpathlineto{\pgfqpoint{1.555192in}{9.999191in}}%
\pgfpathlineto{\pgfqpoint{1.554914in}{9.999280in}}%
\pgfpathlineto{\pgfqpoint{1.554636in}{9.999369in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{9.999461in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{9.999553in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{9.999647in}}%
\pgfpathlineto{\pgfqpoint{1.553452in}{9.999767in}}%
\pgfpathlineto{\pgfqpoint{1.553172in}{9.999865in}}%
\pgfpathlineto{\pgfqpoint{1.552893in}{9.999964in}}%
\pgfpathlineto{\pgfqpoint{1.552613in}{10.000065in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{10.000167in}}%
\pgfpathlineto{\pgfqpoint{1.552051in}{10.000271in}}%
\pgfpathlineto{\pgfqpoint{1.551700in}{10.000404in}}%
\pgfpathlineto{\pgfqpoint{1.551419in}{10.000512in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{10.000622in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{10.000733in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{10.000847in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{10.000991in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{10.001109in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{10.001229in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.001351in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{10.001474in}}%
\pgfpathlineto{\pgfqpoint{1.548801in}{10.001600in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{10.001760in}}%
\pgfpathlineto{\pgfqpoint{1.548160in}{10.001891in}}%
\pgfpathlineto{\pgfqpoint{1.547875in}{10.002024in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{10.002159in}}%
\pgfpathlineto{\pgfqpoint{1.547303in}{10.002296in}}%
\pgfpathlineto{\pgfqpoint{1.547017in}{10.002435in}}%
\pgfpathlineto{\pgfqpoint{1.546659in}{10.002613in}}%
\pgfpathlineto{\pgfqpoint{1.546372in}{10.002757in}}%
\pgfpathlineto{\pgfqpoint{1.546084in}{10.002904in}}%
\pgfpathlineto{\pgfqpoint{1.545797in}{10.003053in}}%
\pgfpathlineto{\pgfqpoint{1.545509in}{10.003205in}}%
\pgfpathlineto{\pgfqpoint{1.545221in}{10.003359in}}%
\pgfpathlineto{\pgfqpoint{1.544860in}{10.003555in}}%
\pgfpathlineto{\pgfqpoint{1.544571in}{10.003714in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{10.003876in}}%
\pgfpathlineto{\pgfqpoint{1.543992in}{10.004040in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{10.004207in}}%
\pgfpathlineto{\pgfqpoint{1.543412in}{10.004377in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{10.004593in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.004768in}}%
\pgfpathlineto{\pgfqpoint{1.542466in}{10.004947in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{10.005128in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{10.005312in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.005498in}}%
\pgfpathlineto{\pgfqpoint{1.541224in}{10.005736in}}%
\pgfpathlineto{\pgfqpoint{1.540931in}{10.005929in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{10.006125in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{10.006325in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{10.006527in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{10.006733in}}%
\pgfpathlineto{\pgfqpoint{1.539386in}{10.006994in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{10.007206in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{10.007422in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{10.007642in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{10.007864in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{10.008090in}}%
\pgfpathlineto{\pgfqpoint{1.537536in}{10.008377in}}%
\pgfpathlineto{\pgfqpoint{1.537238in}{10.008611in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{10.008849in}}%
\pgfpathlineto{\pgfqpoint{1.536643in}{10.009089in}}%
\pgfpathlineto{\pgfqpoint{1.536344in}{10.009334in}}%
\pgfpathlineto{\pgfqpoint{1.536045in}{10.009582in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.009898in}}%
\pgfpathlineto{\pgfqpoint{1.535372in}{10.010154in}}%
\pgfpathlineto{\pgfqpoint{1.535072in}{10.010415in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{10.010679in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.010947in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{10.011219in}}%
\pgfpathlineto{\pgfqpoint{1.533794in}{10.011564in}}%
\pgfpathlineto{\pgfqpoint{1.533492in}{10.011844in}}%
\pgfpathlineto{\pgfqpoint{1.533190in}{10.012129in}}%
\pgfpathlineto{\pgfqpoint{1.532888in}{10.012417in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{10.012709in}}%
\pgfpathlineto{\pgfqpoint{1.532282in}{10.013004in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{10.013379in}}%
\pgfpathlineto{\pgfqpoint{1.531598in}{10.013684in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{10.013992in}}%
\pgfpathlineto{\pgfqpoint{1.530989in}{10.014304in}}%
\pgfpathlineto{\pgfqpoint{1.530684in}{10.014620in}}%
\pgfpathlineto{\pgfqpoint{1.530379in}{10.014939in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{10.015344in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{10.015673in}}%
\pgfpathlineto{\pgfqpoint{1.529384in}{10.016005in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{10.016341in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{10.016681in}}%
\pgfpathlineto{\pgfqpoint{1.528462in}{10.017024in}}%
\pgfpathlineto{\pgfqpoint{1.528077in}{10.017458in}}%
\pgfpathlineto{\pgfqpoint{1.527768in}{10.017810in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{10.018165in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{10.018523in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{10.018885in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.019250in}}%
\pgfpathlineto{\pgfqpoint{1.526143in}{10.019711in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{10.020083in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{10.020458in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{10.020836in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{10.021217in}}%
\pgfpathlineto{\pgfqpoint{1.524585in}{10.021601in}}%
\pgfpathlineto{\pgfqpoint{1.524194in}{10.022084in}}%
\pgfpathlineto{\pgfqpoint{1.523881in}{10.022474in}}%
\pgfpathlineto{\pgfqpoint{1.523567in}{10.022866in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{10.023261in}}%
\pgfpathlineto{\pgfqpoint{1.522939in}{10.023657in}}%
\pgfpathlineto{\pgfqpoint{1.522624in}{10.024056in}}%
\pgfpathlineto{\pgfqpoint{1.522230in}{10.024558in}}%
\pgfpathlineto{\pgfqpoint{1.521914in}{10.024961in}}%
\pgfpathlineto{\pgfqpoint{1.521599in}{10.025366in}}%
\pgfpathlineto{\pgfqpoint{1.521282in}{10.025773in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{10.026181in}}%
\pgfpathlineto{\pgfqpoint{1.520648in}{10.026591in}}%
\pgfpathlineto{\pgfqpoint{1.520251in}{10.027105in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{10.027517in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{10.027931in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{10.028347in}}%
\pgfpathlineto{\pgfqpoint{1.518977in}{10.028763in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{10.029180in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{10.029702in}}%
\pgfpathlineto{\pgfqpoint{1.517936in}{10.030121in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{10.030540in}}%
\pgfpathlineto{\pgfqpoint{1.517294in}{10.030960in}}%
\pgfpathlineto{\pgfqpoint{1.516973in}{10.031380in}}%
\pgfpathlineto{\pgfqpoint{1.516650in}{10.031801in}}%
\pgfpathlineto{\pgfqpoint{1.516247in}{10.032327in}}%
\pgfpathlineto{\pgfqpoint{1.515924in}{10.032747in}}%
\pgfpathlineto{\pgfqpoint{1.515601in}{10.033168in}}%
\pgfpathlineto{\pgfqpoint{1.515277in}{10.033588in}}%
\pgfpathlineto{\pgfqpoint{1.514953in}{10.034008in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{10.034428in}}%
\pgfpathlineto{\pgfqpoint{1.514222in}{10.034953in}}%
\pgfpathlineto{\pgfqpoint{1.513896in}{10.035371in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{10.035790in}}%
\pgfpathlineto{\pgfqpoint{1.513244in}{10.036208in}}%
\pgfpathlineto{\pgfqpoint{1.512917in}{10.036625in}}%
\pgfpathlineto{\pgfqpoint{1.512589in}{10.037041in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{10.037560in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{10.037975in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{10.038389in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{10.038802in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{10.039214in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{10.039625in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{10.040137in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{10.040546in}}%
\pgfpathlineto{\pgfqpoint{1.509460in}{10.040954in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{10.041360in}}%
\pgfpathlineto{\pgfqpoint{1.508796in}{10.041766in}}%
\pgfpathlineto{\pgfqpoint{1.508463in}{10.042171in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{10.042675in}}%
\pgfpathlineto{\pgfqpoint{1.507714in}{10.043077in}}%
\pgfpathlineto{\pgfqpoint{1.507380in}{10.043477in}}%
\pgfpathlineto{\pgfqpoint{1.507045in}{10.043877in}}%
\pgfpathlineto{\pgfqpoint{1.506710in}{10.044275in}}%
\pgfpathlineto{\pgfqpoint{1.506375in}{10.044671in}}%
\pgfpathlineto{\pgfqpoint{1.505955in}{10.045165in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{10.045559in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{10.045951in}}%
\pgfpathlineto{\pgfqpoint{1.504945in}{10.046341in}}%
\pgfpathlineto{\pgfqpoint{1.504608in}{10.046731in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{10.047119in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{10.047602in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{10.047987in}}%
\pgfpathlineto{\pgfqpoint{1.503168in}{10.048370in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{10.048753in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{10.049134in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{10.049514in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{10.049988in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{10.050366in}}%
\pgfpathlineto{\pgfqpoint{1.501037in}{10.050743in}}%
\pgfpathlineto{\pgfqpoint{1.500694in}{10.051119in}}%
\pgfpathlineto{\pgfqpoint{1.500351in}{10.051494in}}%
\pgfpathlineto{\pgfqpoint{1.500007in}{10.051869in}}%
\pgfpathlineto{\pgfqpoint{1.499577in}{10.052337in}}%
\pgfpathlineto{\pgfqpoint{1.499232in}{10.052710in}}%
\pgfpathlineto{\pgfqpoint{1.498887in}{10.053083in}}%
\pgfpathlineto{\pgfqpoint{1.498541in}{10.053455in}}%
\pgfpathlineto{\pgfqpoint{1.498195in}{10.053828in}}%
\pgfpathlineto{\pgfqpoint{1.497849in}{10.054199in}}%
\pgfpathlineto{\pgfqpoint{1.497415in}{10.054664in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{10.055035in}}%
\pgfpathlineto{\pgfqpoint{1.496719in}{10.055406in}}%
\pgfpathlineto{\pgfqpoint{1.496371in}{10.055777in}}%
\pgfpathlineto{\pgfqpoint{1.496022in}{10.056147in}}%
\pgfpathlineto{\pgfqpoint{1.495672in}{10.056518in}}%
\pgfpathlineto{\pgfqpoint{1.495235in}{10.056982in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{10.057353in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{10.057724in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.058095in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.058467in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{10.058839in}}%
\pgfpathlineto{\pgfqpoint{1.493036in}{10.059305in}}%
\pgfpathlineto{\pgfqpoint{1.492682in}{10.059679in}}%
\pgfpathlineto{\pgfqpoint{1.492328in}{10.060052in}}%
\pgfpathlineto{\pgfqpoint{1.491974in}{10.060426in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{10.060801in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{10.061177in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{10.061647in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{10.062024in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{10.062401in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{10.062779in}}%
\pgfpathlineto{\pgfqpoint{1.489388in}{10.063158in}}%
\pgfpathlineto{\pgfqpoint{1.489030in}{10.063538in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{10.064014in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{10.064395in}}%
\pgfpathlineto{\pgfqpoint{1.487861in}{10.064777in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{10.065160in}}%
\pgfpathlineto{\pgfqpoint{1.487139in}{10.065543in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{10.065927in}}%
\pgfpathlineto{\pgfqpoint{1.486324in}{10.066407in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.066792in}}%
\pgfpathlineto{\pgfqpoint{1.485598in}{10.067178in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.067564in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{10.067951in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{10.068338in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{10.068823in}}%
\pgfpathlineto{\pgfqpoint{1.483681in}{10.069211in}}%
\pgfpathlineto{\pgfqpoint{1.483314in}{10.069600in}}%
\pgfpathlineto{\pgfqpoint{1.482947in}{10.069989in}}%
\pgfpathlineto{\pgfqpoint{1.482579in}{10.070379in}}%
\pgfpathlineto{\pgfqpoint{1.482211in}{10.070769in}}%
\pgfpathlineto{\pgfqpoint{1.481750in}{10.071258in}}%
\pgfpathlineto{\pgfqpoint{1.481381in}{10.071650in}}%
\pgfpathlineto{\pgfqpoint{1.481011in}{10.072043in}}%
\pgfpathlineto{\pgfqpoint{1.480640in}{10.072436in}}%
\pgfpathlineto{\pgfqpoint{1.480269in}{10.072830in}}%
\pgfpathlineto{\pgfqpoint{1.479898in}{10.073225in}}%
\pgfpathlineto{\pgfqpoint{1.479432in}{10.073720in}}%
\pgfpathlineto{\pgfqpoint{1.479060in}{10.074116in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{10.074514in}}%
\pgfpathlineto{\pgfqpoint{1.478312in}{10.074913in}}%
\pgfpathlineto{\pgfqpoint{1.477938in}{10.075313in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{10.075714in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{10.076217in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.076621in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{10.077026in}}%
\pgfpathlineto{\pgfqpoint{1.475963in}{10.077433in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.077842in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.078252in}}%
\pgfpathlineto{\pgfqpoint{1.474733in}{10.078767in}}%
\pgfpathlineto{\pgfqpoint{1.474353in}{10.079182in}}%
\pgfpathlineto{\pgfqpoint{1.473973in}{10.079598in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{10.080016in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{10.080436in}}%
\pgfpathlineto{\pgfqpoint{1.472829in}{10.080859in}}%
\pgfpathlineto{\pgfqpoint{1.472351in}{10.081390in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{10.081817in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{10.082247in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{10.082679in}}%
\pgfpathlineto{\pgfqpoint{1.470815in}{10.083114in}}%
\pgfpathlineto{\pgfqpoint{1.470429in}{10.083551in}}%
\pgfpathlineto{\pgfqpoint{1.469946in}{10.084100in}}%
\pgfpathlineto{\pgfqpoint{1.469560in}{10.084543in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{10.084987in}}%
\pgfpathlineto{\pgfqpoint{1.468784in}{10.085435in}}%
\pgfpathlineto{\pgfqpoint{1.468396in}{10.085884in}}%
\pgfpathlineto{\pgfqpoint{1.468007in}{10.086336in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{10.086905in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{10.087362in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.087822in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.088285in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{10.088750in}}%
\pgfpathlineto{\pgfqpoint{1.465561in}{10.089218in}}%
\pgfpathlineto{\pgfqpoint{1.465069in}{10.089806in}}%
\pgfpathlineto{\pgfqpoint{1.464675in}{10.090279in}}%
\pgfpathlineto{\pgfqpoint{1.464280in}{10.090755in}}%
\pgfpathlineto{\pgfqpoint{1.463884in}{10.091233in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{10.091714in}}%
\pgfpathlineto{\pgfqpoint{1.462992in}{10.092319in}}%
\pgfpathlineto{\pgfqpoint{1.462595in}{10.092806in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{10.093296in}}%
\pgfpathlineto{\pgfqpoint{1.461798in}{10.093788in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{10.094282in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{10.094779in}}%
\pgfpathlineto{\pgfqpoint{1.460498in}{10.095404in}}%
\pgfpathlineto{\pgfqpoint{1.460097in}{10.095907in}}%
\pgfpathlineto{\pgfqpoint{1.459695in}{10.096412in}}%
\pgfpathlineto{\pgfqpoint{1.459293in}{10.096920in}}%
\pgfpathlineto{\pgfqpoint{1.458889in}{10.097431in}}%
\pgfpathlineto{\pgfqpoint{1.458486in}{10.097945in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.098590in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.099110in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.099632in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{10.100157in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{10.100685in}}%
\pgfpathlineto{\pgfqpoint{1.455947in}{10.101216in}}%
\pgfpathlineto{\pgfqpoint{1.455437in}{10.101883in}}%
\pgfpathlineto{\pgfqpoint{1.455027in}{10.102419in}}%
\pgfpathlineto{\pgfqpoint{1.454617in}{10.102958in}}%
\pgfpathlineto{\pgfqpoint{1.454207in}{10.103499in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{10.104044in}}%
\pgfpathlineto{\pgfqpoint{1.453384in}{10.104590in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{10.105277in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{10.105829in}}%
\pgfpathlineto{\pgfqpoint{1.452040in}{10.106383in}}%
\pgfpathlineto{\pgfqpoint{1.451626in}{10.106940in}}%
\pgfpathlineto{\pgfqpoint{1.451210in}{10.107498in}}%
\pgfpathlineto{\pgfqpoint{1.450794in}{10.108060in}}%
\pgfpathlineto{\pgfqpoint{1.450273in}{10.108764in}}%
\pgfpathlineto{\pgfqpoint{1.449855in}{10.109330in}}%
\pgfpathlineto{\pgfqpoint{1.449437in}{10.109898in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{10.110469in}}%
\pgfpathlineto{\pgfqpoint{1.448599in}{10.111041in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{10.111615in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{10.112335in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{10.112914in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.113494in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.114076in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{10.114660in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{10.115245in}}%
\pgfpathlineto{\pgfqpoint{1.445004in}{10.115978in}}%
\pgfpathlineto{\pgfqpoint{1.444577in}{10.116566in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{10.117155in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{10.117745in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{10.118336in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{10.118928in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{10.119669in}}%
\pgfpathlineto{\pgfqpoint{1.441897in}{10.120262in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{10.120856in}}%
\pgfpathlineto{\pgfqpoint{1.441034in}{10.121450in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{10.122044in}}%
\pgfpathlineto{\pgfqpoint{1.440167in}{10.122637in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{10.123379in}}%
\pgfpathlineto{\pgfqpoint{1.439189in}{10.123973in}}%
\pgfpathlineto{\pgfqpoint{1.438753in}{10.124566in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{10.125158in}}%
\pgfpathlineto{\pgfqpoint{1.437879in}{10.125750in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{10.126342in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{10.127080in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.127669in}}%
\pgfpathlineto{\pgfqpoint{1.436011in}{10.128258in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{10.128846in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{10.129434in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{10.130020in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{10.130752in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{10.131337in}}%
\pgfpathlineto{\pgfqpoint{1.433239in}{10.131921in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{10.132503in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{10.133085in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{10.133667in}}%
\pgfpathlineto{\pgfqpoint{1.431338in}{10.134392in}}%
\pgfpathlineto{\pgfqpoint{1.430888in}{10.134971in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{10.135549in}}%
\pgfpathlineto{\pgfqpoint{1.429987in}{10.136126in}}%
\pgfpathlineto{\pgfqpoint{1.429535in}{10.136703in}}%
\pgfpathlineto{\pgfqpoint{1.429082in}{10.137278in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{10.137996in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{10.138570in}}%
\pgfpathlineto{\pgfqpoint{1.427605in}{10.139142in}}%
\pgfpathlineto{\pgfqpoint{1.427149in}{10.139713in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{10.140283in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{10.140851in}}%
\pgfpathlineto{\pgfqpoint{1.425661in}{10.141560in}}%
\pgfpathlineto{\pgfqpoint{1.425202in}{10.142126in}}%
\pgfpathlineto{\pgfqpoint{1.424741in}{10.142690in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{10.143252in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{10.143814in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{10.144373in}}%
\pgfpathlineto{\pgfqpoint{1.422775in}{10.145071in}}%
\pgfpathlineto{\pgfqpoint{1.422310in}{10.145627in}}%
\pgfpathlineto{\pgfqpoint{1.421845in}{10.146182in}}%
\pgfpathlineto{\pgfqpoint{1.421378in}{10.146735in}}%
\pgfpathlineto{\pgfqpoint{1.420911in}{10.147286in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{10.147836in}}%
\pgfpathlineto{\pgfqpoint{1.419857in}{10.148521in}}%
\pgfpathlineto{\pgfqpoint{1.419386in}{10.149067in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{10.149611in}}%
\pgfpathlineto{\pgfqpoint{1.418444in}{10.150154in}}%
\pgfpathlineto{\pgfqpoint{1.417971in}{10.150695in}}%
\pgfpathlineto{\pgfqpoint{1.417497in}{10.151234in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{10.151906in}}%
\pgfpathlineto{\pgfqpoint{1.416429in}{10.152442in}}%
\pgfpathlineto{\pgfqpoint{1.415952in}{10.152976in}}%
\pgfpathlineto{\pgfqpoint{1.415475in}{10.153510in}}%
\pgfpathlineto{\pgfqpoint{1.414997in}{10.154042in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{10.154573in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{10.155235in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{10.155764in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{10.156292in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{10.156819in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{10.157345in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.157871in}}%
\pgfpathlineto{\pgfqpoint{1.410896in}{10.158527in}}%
\pgfpathlineto{\pgfqpoint{1.410409in}{10.159051in}}%
\pgfpathlineto{\pgfqpoint{1.409922in}{10.159575in}}%
\pgfpathlineto{\pgfqpoint{1.409433in}{10.160099in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{10.160623in}}%
\pgfpathlineto{\pgfqpoint{1.408453in}{10.161146in}}%
\pgfpathlineto{\pgfqpoint{1.407839in}{10.161801in}}%
\pgfpathlineto{\pgfqpoint{1.407346in}{10.162324in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{10.162847in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{10.163371in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{10.163894in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{10.164417in}}%
\pgfpathlineto{\pgfqpoint{1.404744in}{10.165071in}}%
\pgfpathlineto{\pgfqpoint{1.404246in}{10.165595in}}%
\pgfpathlineto{\pgfqpoint{1.403746in}{10.166118in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{10.166642in}}%
\pgfpathlineto{\pgfqpoint{1.402744in}{10.167167in}}%
\pgfpathlineto{\pgfqpoint{1.402242in}{10.167692in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{10.168350in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{10.168878in}}%
\pgfpathlineto{\pgfqpoint{1.400602in}{10.169406in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{10.169936in}}%
\pgfpathlineto{\pgfqpoint{1.399588in}{10.170468in}}%
\pgfpathlineto{\pgfqpoint{1.399079in}{10.171001in}}%
\pgfpathlineto{\pgfqpoint{1.398442in}{10.171669in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{10.172206in}}%
\pgfpathlineto{\pgfqpoint{1.397419in}{10.172745in}}%
\pgfpathlineto{\pgfqpoint{1.396906in}{10.173286in}}%
\pgfpathlineto{\pgfqpoint{1.396392in}{10.173829in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{10.174375in}}%
\pgfpathlineto{\pgfqpoint{1.395232in}{10.175060in}}%
\pgfpathlineto{\pgfqpoint{1.394714in}{10.175611in}}%
\pgfpathlineto{\pgfqpoint{1.394196in}{10.176164in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{10.176721in}}%
\pgfpathlineto{\pgfqpoint{1.393156in}{10.177280in}}%
\pgfpathlineto{\pgfqpoint{1.392634in}{10.177843in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{10.178551in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{10.179121in}}%
\pgfpathlineto{\pgfqpoint{1.390932in}{10.179695in}}%
\pgfpathlineto{\pgfqpoint{1.390406in}{10.180272in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{10.180853in}}%
\pgfpathlineto{\pgfqpoint{1.389350in}{10.181438in}}%
\pgfpathlineto{\pgfqpoint{1.388688in}{10.182174in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{10.182767in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{10.183365in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{10.183967in}}%
\pgfpathlineto{\pgfqpoint{1.386559in}{10.184573in}}%
\pgfpathlineto{\pgfqpoint{1.386024in}{10.185183in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{10.185952in}}%
\pgfpathlineto{\pgfqpoint{1.384816in}{10.186573in}}%
\pgfpathlineto{\pgfqpoint{1.384277in}{10.187198in}}%
\pgfpathlineto{\pgfqpoint{1.383737in}{10.187828in}}%
\pgfpathlineto{\pgfqpoint{1.383196in}{10.188463in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{10.189102in}}%
\pgfpathlineto{\pgfqpoint{1.381974in}{10.189908in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{10.190558in}}%
\pgfpathlineto{\pgfqpoint{1.380884in}{10.191213in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{10.191872in}}%
\pgfpathlineto{\pgfqpoint{1.379788in}{10.192535in}}%
\pgfpathlineto{\pgfqpoint{1.379239in}{10.193202in}}%
\pgfpathlineto{\pgfqpoint{1.378550in}{10.194042in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{10.194719in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{10.195399in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{10.196082in}}%
\pgfpathlineto{\pgfqpoint{1.376335in}{10.196769in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{10.197458in}}%
\pgfpathlineto{\pgfqpoint{1.375080in}{10.198324in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{10.199020in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{10.199718in}}%
\pgfpathlineto{\pgfqpoint{1.373398in}{10.200418in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{10.201121in}}%
\pgfpathlineto{\pgfqpoint{1.372270in}{10.201825in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{10.202707in}}%
\pgfpathlineto{\pgfqpoint{1.370995in}{10.203414in}}%
\pgfpathlineto{\pgfqpoint{1.370427in}{10.204123in}}%
\pgfpathlineto{\pgfqpoint{1.369857in}{10.204832in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{10.205542in}}%
\pgfpathlineto{\pgfqpoint{1.368713in}{10.206253in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{10.207143in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{10.207856in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{10.208569in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{10.209284in}}%
\pgfpathlineto{\pgfqpoint{1.365687in}{10.209999in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{10.210715in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{10.211609in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{10.212326in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{10.213042in}}%
\pgfpathlineto{\pgfqpoint{1.362625in}{10.213757in}}%
\pgfpathlineto{\pgfqpoint{1.362038in}{10.214473in}}%
\pgfpathlineto{\pgfqpoint{1.361449in}{10.215188in}}%
\pgfpathlineto{\pgfqpoint{1.360711in}{10.216080in}}%
\pgfpathlineto{\pgfqpoint{1.360120in}{10.216794in}}%
\pgfpathlineto{\pgfqpoint{1.359526in}{10.217507in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{10.218218in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{10.218930in}}%
\pgfpathlineto{\pgfqpoint{1.357739in}{10.219640in}}%
\pgfpathlineto{\pgfqpoint{1.356990in}{10.220528in}}%
\pgfpathlineto{\pgfqpoint{1.356390in}{10.221238in}}%
\pgfpathlineto{\pgfqpoint{1.355788in}{10.221948in}}%
\pgfpathlineto{\pgfqpoint{1.355185in}{10.222658in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{10.223368in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{10.224078in}}%
\pgfpathlineto{\pgfqpoint{1.353214in}{10.224966in}}%
\pgfpathlineto{\pgfqpoint{1.352605in}{10.225676in}}%
\pgfpathlineto{\pgfqpoint{1.351994in}{10.226387in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{10.227098in}}%
\pgfpathlineto{\pgfqpoint{1.350768in}{10.227810in}}%
\pgfpathlineto{\pgfqpoint{1.350153in}{10.228523in}}%
\pgfpathlineto{\pgfqpoint{1.349382in}{10.229415in}}%
\pgfpathlineto{\pgfqpoint{1.348764in}{10.230130in}}%
\pgfpathlineto{\pgfqpoint{1.348144in}{10.230846in}}%
\pgfpathlineto{\pgfqpoint{1.347522in}{10.231565in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{10.232285in}}%
\pgfpathlineto{\pgfqpoint{1.346275in}{10.233007in}}%
\pgfpathlineto{\pgfqpoint{1.345492in}{10.233913in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{10.234640in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{10.235370in}}%
\pgfpathlineto{\pgfqpoint{1.343603in}{10.236104in}}%
\pgfpathlineto{\pgfqpoint{1.342971in}{10.236841in}}%
\pgfpathlineto{\pgfqpoint{1.342337in}{10.237583in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{10.238517in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{10.239269in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{10.240027in}}%
\pgfpathlineto{\pgfqpoint{1.339624in}{10.240791in}}%
\pgfpathlineto{\pgfqpoint{1.338982in}{10.241562in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{10.242339in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{10.243321in}}%
\pgfpathlineto{\pgfqpoint{1.336883in}{10.244115in}}%
\pgfpathlineto{\pgfqpoint{1.336233in}{10.244917in}}%
\pgfpathlineto{\pgfqpoint{1.335582in}{10.245728in}}%
\pgfpathlineto{\pgfqpoint{1.334930in}{10.246548in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{10.247378in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{10.248429in}}%
\pgfpathlineto{\pgfqpoint{1.332797in}{10.249281in}}%
\pgfpathlineto{\pgfqpoint{1.332137in}{10.250144in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{10.251019in}}%
\pgfpathlineto{\pgfqpoint{1.330813in}{10.251905in}}%
\pgfpathlineto{\pgfqpoint{1.329982in}{10.253028in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{10.253939in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{10.254861in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{10.255793in}}%
\pgfpathlineto{\pgfqpoint{1.327303in}{10.256736in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{10.257689in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{10.258894in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{10.259869in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{10.260853in}}%
\pgfpathlineto{\pgfqpoint{1.323745in}{10.261848in}}%
\pgfpathlineto{\pgfqpoint{1.323061in}{10.262851in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{10.263863in}}%
\pgfpathlineto{\pgfqpoint{1.321517in}{10.265141in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{10.266172in}}%
\pgfpathlineto{\pgfqpoint{1.320136in}{10.267211in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{10.268257in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{10.269309in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{10.270368in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{10.271701in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{10.272775in}}%
\pgfpathlineto{\pgfqpoint{1.315773in}{10.273855in}}%
\pgfpathlineto{\pgfqpoint{1.315069in}{10.274940in}}%
\pgfpathlineto{\pgfqpoint{1.314362in}{10.276032in}}%
\pgfpathlineto{\pgfqpoint{1.313653in}{10.277129in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{10.278508in}}%
\pgfpathlineto{\pgfqpoint{1.312051in}{10.279618in}}%
\pgfpathlineto{\pgfqpoint{1.311335in}{10.280734in}}%
\pgfpathlineto{\pgfqpoint{1.310618in}{10.281856in}}%
\pgfpathlineto{\pgfqpoint{1.309899in}{10.282984in}}%
\pgfpathlineto{\pgfqpoint{1.309178in}{10.284119in}}%
\pgfpathlineto{\pgfqpoint{1.308273in}{10.285547in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{10.286698in}}%
\pgfpathlineto{\pgfqpoint{1.306819in}{10.287856in}}%
\pgfpathlineto{\pgfqpoint{1.306089in}{10.289022in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{10.290195in}}%
\pgfpathlineto{\pgfqpoint{1.304623in}{10.291375in}}%
\pgfpathlineto{\pgfqpoint{1.303703in}{10.292861in}}%
\pgfpathlineto{\pgfqpoint{1.302964in}{10.294056in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{10.295258in}}%
\pgfpathlineto{\pgfqpoint{1.301480in}{10.296466in}}%
\pgfpathlineto{\pgfqpoint{1.300734in}{10.297680in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{10.298899in}}%
\pgfpathlineto{\pgfqpoint{1.299049in}{10.300430in}}%
\pgfpathlineto{\pgfqpoint{1.298297in}{10.301661in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{10.302897in}}%
\pgfpathlineto{\pgfqpoint{1.296785in}{10.304138in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{10.305383in}}%
\pgfpathlineto{\pgfqpoint{1.295265in}{10.306633in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{10.308201in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{10.309459in}}%
\pgfpathlineto{\pgfqpoint{1.292775in}{10.310720in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{10.311985in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{10.313253in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{10.314524in}}%
\pgfpathlineto{\pgfqpoint{1.289482in}{10.316118in}}%
\pgfpathlineto{\pgfqpoint{1.288701in}{10.317397in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{10.318681in}}%
\pgfpathlineto{\pgfqpoint{1.287132in}{10.319969in}}%
\pgfpathlineto{\pgfqpoint{1.286344in}{10.321262in}}%
\pgfpathlineto{\pgfqpoint{1.285553in}{10.322561in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{10.324193in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{10.325507in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{10.326827in}}%
\pgfpathlineto{\pgfqpoint{1.282166in}{10.328154in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{10.329489in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{10.330831in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{10.332519in}}%
\pgfpathlineto{\pgfqpoint{1.278733in}{10.333877in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{10.335243in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{10.336615in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{10.337996in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{10.339384in}}%
\pgfpathlineto{\pgfqpoint{1.274429in}{10.341131in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{10.342537in}}%
\pgfpathlineto{\pgfqpoint{1.272770in}{10.343951in}}%
\pgfpathlineto{\pgfqpoint{1.271937in}{10.345372in}}%
\pgfpathlineto{\pgfqpoint{1.271100in}{10.346801in}}%
\pgfpathlineto{\pgfqpoint{1.270261in}{10.348236in}}%
\pgfpathlineto{\pgfqpoint{1.269209in}{10.350037in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{10.351483in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{10.352933in}}%
\pgfpathlineto{\pgfqpoint{1.266665in}{10.354383in}}%
\pgfpathlineto{\pgfqpoint{1.265812in}{10.355834in}}%
\pgfpathlineto{\pgfqpoint{1.264955in}{10.357284in}}%
\pgfpathlineto{\pgfqpoint{1.263881in}{10.359092in}}%
\pgfpathlineto{\pgfqpoint{1.263018in}{10.360535in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{10.361972in}}%
\pgfpathlineto{\pgfqpoint{1.261283in}{10.363404in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{10.364829in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{10.366249in}}%
\pgfpathlineto{\pgfqpoint{1.258440in}{10.368013in}}%
\pgfpathlineto{\pgfqpoint{1.257558in}{10.369416in}}%
\pgfpathlineto{\pgfqpoint{1.256674in}{10.370813in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{10.372204in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{10.373588in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{10.374968in}}%
\pgfpathlineto{\pgfqpoint{1.252881in}{10.376686in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{10.378056in}}%
\pgfpathlineto{\pgfqpoint{1.251076in}{10.379423in}}%
\pgfpathlineto{\pgfqpoint{1.250169in}{10.380787in}}%
\pgfpathlineto{\pgfqpoint{1.249259in}{10.382149in}}%
\pgfpathlineto{\pgfqpoint{1.248346in}{10.383510in}}%
\pgfpathlineto{\pgfqpoint{1.247199in}{10.385212in}}%
\pgfpathlineto{\pgfqpoint{1.246279in}{10.386575in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{10.387940in}}%
\pgfpathlineto{\pgfqpoint{1.244427in}{10.389308in}}%
\pgfpathlineto{\pgfqpoint{1.243496in}{10.390681in}}%
\pgfpathlineto{\pgfqpoint{1.242562in}{10.392061in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{10.393797in}}%
\pgfpathlineto{\pgfqpoint{1.240448in}{10.395197in}}%
\pgfpathlineto{\pgfqpoint{1.239502in}{10.396610in}}%
\pgfpathlineto{\pgfqpoint{1.238553in}{10.398038in}}%
\pgfpathlineto{\pgfqpoint{1.237601in}{10.399484in}}%
\pgfpathlineto{\pgfqpoint{1.236645in}{10.400950in}}%
\pgfpathlineto{\pgfqpoint{1.235445in}{10.402814in}}%
\pgfpathlineto{\pgfqpoint{1.234481in}{10.404333in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{10.405878in}}%
\pgfpathlineto{\pgfqpoint{1.232543in}{10.407452in}}%
\pgfpathlineto{\pgfqpoint{1.231568in}{10.409054in}}%
\pgfpathlineto{\pgfqpoint{1.230589in}{10.410687in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{10.412773in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{10.414478in}}%
\pgfpathlineto{\pgfqpoint{1.227382in}{10.416217in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{10.417991in}}%
\pgfpathlineto{\pgfqpoint{1.225389in}{10.419799in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{10.421642in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{10.423995in}}%
\pgfpathlineto{\pgfqpoint{1.222117in}{10.425917in}}%
\pgfpathlineto{\pgfqpoint{1.221101in}{10.427874in}}%
\pgfpathlineto{\pgfqpoint{1.220082in}{10.429866in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{10.431892in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{10.433953in}}%
\pgfpathlineto{\pgfqpoint{1.216741in}{10.436578in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{10.438717in}}%
\pgfpathlineto{\pgfqpoint{1.214663in}{10.440890in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{10.443095in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{10.445333in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{10.447604in}}%
\pgfpathlineto{\pgfqpoint{1.210191in}{10.450488in}}%
\pgfpathlineto{\pgfqpoint{1.209127in}{10.452830in}}%
\pgfpathlineto{\pgfqpoint{1.208059in}{10.455203in}}%
\pgfpathlineto{\pgfqpoint{1.206987in}{10.457607in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{10.460042in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{10.462510in}}%
\pgfpathlineto{\pgfqpoint{1.203470in}{10.465639in}}%
\pgfpathlineto{\pgfqpoint{1.202378in}{10.468180in}}%
\pgfpathlineto{\pgfqpoint{1.201282in}{10.470755in}}%
\pgfpathlineto{\pgfqpoint{1.200180in}{10.473365in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{10.476011in}}%
\pgfpathlineto{\pgfqpoint{1.197964in}{10.478696in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{10.482107in}}%
\pgfpathlineto{\pgfqpoint{1.195447in}{10.484879in}}%
\pgfpathlineto{\pgfqpoint{1.194320in}{10.487691in}}%
\pgfpathlineto{\pgfqpoint{1.193189in}{10.490540in}}%
\pgfpathlineto{\pgfqpoint{1.192052in}{10.493426in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{10.496348in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{10.500048in}}%
\pgfpathlineto{\pgfqpoint{1.188323in}{10.503043in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{10.506067in}}%
\pgfpathlineto{\pgfqpoint{1.186002in}{10.509117in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{10.512190in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{10.515283in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{10.519176in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{10.522309in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{10.525458in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{10.528622in}}%
\pgfpathlineto{\pgfqpoint{1.177405in}{10.531800in}}%
\pgfpathlineto{\pgfqpoint{1.176196in}{10.534988in}}%
\pgfpathlineto{\pgfqpoint{1.174678in}{10.538987in}}%
\pgfpathlineto{\pgfqpoint{1.173456in}{10.542192in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{10.545400in}}%
\pgfpathlineto{\pgfqpoint{1.170995in}{10.548606in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{10.551808in}}%
\pgfpathlineto{\pgfqpoint{1.168511in}{10.555001in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{10.558974in}}%
\pgfpathlineto{\pgfqpoint{1.165687in}{10.562131in}}%
\pgfpathlineto{\pgfqpoint{1.164422in}{10.565266in}}%
\pgfpathlineto{\pgfqpoint{1.163151in}{10.568374in}}%
\pgfpathlineto{\pgfqpoint{1.161873in}{10.571452in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{10.574496in}}%
\pgfpathlineto{\pgfqpoint{1.158975in}{10.578251in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{10.581214in}}%
\pgfpathlineto{\pgfqpoint{1.156371in}{10.584141in}}%
\pgfpathlineto{\pgfqpoint{1.155059in}{10.587032in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{10.589888in}}%
\pgfpathlineto{\pgfqpoint{1.152415in}{10.592713in}}%
\pgfpathlineto{\pgfqpoint{1.150748in}{10.596202in}}%
\pgfpathlineto{\pgfqpoint{1.149407in}{10.598961in}}%
\pgfpathlineto{\pgfqpoint{1.148059in}{10.601696in}}%
\pgfpathlineto{\pgfqpoint{1.146704in}{10.604409in}}%
\pgfpathlineto{\pgfqpoint{1.145342in}{10.607104in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{10.609785in}}%
\pgfpathlineto{\pgfqpoint{1.142250in}{10.613128in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{10.615801in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{10.618482in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{10.621176in}}%
\pgfpathlineto{\pgfqpoint{1.136660in}{10.623890in}}%
\pgfpathlineto{\pgfqpoint{1.135243in}{10.626628in}}%
\pgfpathlineto{\pgfqpoint{1.133461in}{10.630091in}}%
\pgfpathlineto{\pgfqpoint{1.132027in}{10.632901in}}%
\pgfpathlineto{\pgfqpoint{1.130584in}{10.635749in}}%
\pgfpathlineto{\pgfqpoint{1.129133in}{10.638641in}}%
\pgfpathlineto{\pgfqpoint{1.127675in}{10.641579in}}%
\pgfpathlineto{\pgfqpoint{1.126207in}{10.644565in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{10.648370in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{10.651471in}}%
\pgfpathlineto{\pgfqpoint{1.121380in}{10.654625in}}%
\pgfpathlineto{\pgfqpoint{1.119876in}{10.657831in}}%
\pgfpathlineto{\pgfqpoint{1.118364in}{10.661093in}}%
\pgfpathlineto{\pgfqpoint{1.116842in}{10.664412in}}%
\pgfpathlineto{\pgfqpoint{1.114928in}{10.668647in}}%
\pgfpathlineto{\pgfqpoint{1.113386in}{10.672108in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{10.675640in}}%
\pgfpathlineto{\pgfqpoint{1.110273in}{10.679247in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{10.682932in}}%
\pgfpathlineto{\pgfqpoint{1.107123in}{10.686695in}}%
\pgfpathlineto{\pgfqpoint{1.105135in}{10.691511in}}%
\pgfpathlineto{\pgfqpoint{1.103532in}{10.695452in}}%
\pgfpathlineto{\pgfqpoint{1.101920in}{10.699470in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{10.703564in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{10.707730in}}%
\pgfpathlineto{\pgfqpoint{1.097022in}{10.711965in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{10.717350in}}%
\pgfpathlineto{\pgfqpoint{1.093287in}{10.721728in}}%
\pgfpathlineto{\pgfqpoint{1.091609in}{10.726164in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{10.730655in}}%
\pgfpathlineto{\pgfqpoint{1.088220in}{10.735198in}}%
\pgfpathlineto{\pgfqpoint{1.086508in}{10.739790in}}%
\pgfpathlineto{\pgfqpoint{1.084353in}{10.745591in}}%
\pgfpathlineto{\pgfqpoint{1.082616in}{10.750280in}}%
\pgfpathlineto{\pgfqpoint{1.080866in}{10.755010in}}%
\pgfpathlineto{\pgfqpoint{1.079105in}{10.759780in}}%
\pgfpathlineto{\pgfqpoint{1.077332in}{10.764587in}}%
\pgfpathlineto{\pgfqpoint{1.075546in}{10.769429in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{10.775531in}}%
\pgfpathlineto{\pgfqpoint{1.071483in}{10.780452in}}%
\pgfpathlineto{\pgfqpoint{1.069656in}{10.785412in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{10.790412in}}%
\pgfpathlineto{\pgfqpoint{1.065963in}{10.795452in}}%
\pgfpathlineto{\pgfqpoint{1.064096in}{10.800528in}}%
\pgfpathlineto{\pgfqpoint{1.061743in}{10.806922in}}%
\pgfpathlineto{\pgfqpoint{1.059846in}{10.812074in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{10.817260in}}%
\pgfpathlineto{\pgfqpoint{1.056008in}{10.822479in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{10.827732in}}%
\pgfpathlineto{\pgfqpoint{1.052112in}{10.833016in}}%
\pgfpathlineto{\pgfqpoint{1.049646in}{10.839665in}}%
\pgfpathlineto{\pgfqpoint{1.047657in}{10.845019in}}%
\pgfpathlineto{\pgfqpoint{1.046155in}{10.849055in}}%
\pgfpathlineto{\pgfqpoint{1.046155in}{10.849055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.229581in}{9.726788in}}{\pgfqpoint{1.764215in}{10.721778in}}{%
\pgfpathmoveto{\pgfqpoint{1.229581in}{10.591057in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{10.721778in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{10.719380in}}%
\pgfpathlineto{\pgfqpoint{1.231583in}{10.716985in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{10.714593in}}%
\pgfpathlineto{\pgfqpoint{1.233568in}{10.712205in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{10.709819in}}%
\pgfpathlineto{\pgfqpoint{1.235539in}{10.707434in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{10.705051in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.702668in}}%
\pgfpathlineto{\pgfqpoint{1.238466in}{10.700285in}}%
\pgfpathlineto{\pgfqpoint{1.239435in}{10.697901in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.695515in}}%
\pgfpathlineto{\pgfqpoint{1.241840in}{10.691933in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{10.689543in}}%
\pgfpathlineto{\pgfqpoint{1.243748in}{10.687151in}}%
\pgfpathlineto{\pgfqpoint{1.244697in}{10.684759in}}%
\pgfpathlineto{\pgfqpoint{1.245642in}{10.682367in}}%
\pgfpathlineto{\pgfqpoint{1.246584in}{10.679977in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{10.677589in}}%
\pgfpathlineto{\pgfqpoint{1.248458in}{10.675204in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{10.672823in}}%
\pgfpathlineto{\pgfqpoint{1.250318in}{10.670447in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{10.668076in}}%
\pgfpathlineto{\pgfqpoint{1.252164in}{10.665710in}}%
\pgfpathlineto{\pgfqpoint{1.253083in}{10.663350in}}%
\pgfpathlineto{\pgfqpoint{1.253998in}{10.660997in}}%
\pgfpathlineto{\pgfqpoint{1.254910in}{10.658651in}}%
\pgfpathlineto{\pgfqpoint{1.255818in}{10.656313in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{10.653984in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{10.651665in}}%
\pgfpathlineto{\pgfqpoint{1.258525in}{10.649355in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{10.647056in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{10.644767in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{10.642488in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{10.640220in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.637962in}}%
\pgfpathlineto{\pgfqpoint{1.264293in}{10.634594in}}%
\pgfpathlineto{\pgfqpoint{1.265170in}{10.632362in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{10.630139in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{10.627924in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{10.625718in}}%
\pgfpathlineto{\pgfqpoint{1.268644in}{10.623519in}}%
\pgfpathlineto{\pgfqpoint{1.269506in}{10.621328in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{10.619142in}}%
\pgfpathlineto{\pgfqpoint{1.271220in}{10.616962in}}%
\pgfpathlineto{\pgfqpoint{1.272073in}{10.614786in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.612615in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{10.610447in}}%
\pgfpathlineto{\pgfqpoint{1.274615in}{10.608283in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{10.606122in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{10.603965in}}%
\pgfpathlineto{\pgfqpoint{1.277131in}{10.601810in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{10.599658in}}%
\pgfpathlineto{\pgfqpoint{1.278796in}{10.597508in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{10.595361in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{10.593217in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{10.591075in}}%
\pgfpathlineto{\pgfqpoint{1.282092in}{10.588938in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{10.586805in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.584677in}}%
\pgfpathlineto{\pgfqpoint{1.284943in}{10.581498in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{10.579388in}}%
\pgfpathlineto{\pgfqpoint{1.286557in}{10.577288in}}%
\pgfpathlineto{\pgfqpoint{1.287361in}{10.575197in}}%
\pgfpathlineto{\pgfqpoint{1.288162in}{10.573116in}}%
\pgfpathlineto{\pgfqpoint{1.288960in}{10.571046in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{10.568987in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{10.566939in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{10.564903in}}%
\pgfpathlineto{\pgfqpoint{1.292130in}{10.562878in}}%
\pgfpathlineto{\pgfqpoint{1.292916in}{10.560865in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{10.558865in}}%
\pgfpathlineto{\pgfqpoint{1.294482in}{10.556879in}}%
\pgfpathlineto{\pgfqpoint{1.295261in}{10.554905in}}%
\pgfpathlineto{\pgfqpoint{1.296038in}{10.552946in}}%
\pgfpathlineto{\pgfqpoint{1.296813in}{10.551002in}}%
\pgfpathlineto{\pgfqpoint{1.297585in}{10.549072in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.547156in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.545256in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{10.543370in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{10.541500in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{10.539644in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{10.537804in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{10.535072in}}%
\pgfpathlineto{\pgfqpoint{1.304056in}{10.533270in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{10.531484in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{10.529714in}}%
\pgfpathlineto{\pgfqpoint{1.306302in}{10.527961in}}%
\pgfpathlineto{\pgfqpoint{1.307046in}{10.526224in}}%
\pgfpathlineto{\pgfqpoint{1.307788in}{10.524503in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{10.522799in}}%
\pgfpathlineto{\pgfqpoint{1.309266in}{10.521111in}}%
\pgfpathlineto{\pgfqpoint{1.310002in}{10.519439in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{10.517783in}}%
\pgfpathlineto{\pgfqpoint{1.311467in}{10.516143in}}%
\pgfpathlineto{\pgfqpoint{1.312196in}{10.514519in}}%
\pgfpathlineto{\pgfqpoint{1.312924in}{10.512911in}}%
\pgfpathlineto{\pgfqpoint{1.313649in}{10.511319in}}%
\pgfpathlineto{\pgfqpoint{1.314372in}{10.509741in}}%
\pgfpathlineto{\pgfqpoint{1.315094in}{10.508178in}}%
\pgfpathlineto{\pgfqpoint{1.315813in}{10.506630in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{10.505095in}}%
\pgfpathlineto{\pgfqpoint{1.317245in}{10.503573in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{10.502064in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{10.500568in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{10.499083in}}%
\pgfpathlineto{\pgfqpoint{1.320087in}{10.497609in}}%
\pgfpathlineto{\pgfqpoint{1.321144in}{10.495421in}}%
\pgfpathlineto{\pgfqpoint{1.321847in}{10.493975in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{10.492541in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{10.491118in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{10.489705in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{10.488302in}}%
\pgfpathlineto{\pgfqpoint{1.325331in}{10.486910in}}%
\pgfpathlineto{\pgfqpoint{1.326022in}{10.485528in}}%
\pgfpathlineto{\pgfqpoint{1.326712in}{10.484156in}}%
\pgfpathlineto{\pgfqpoint{1.327399in}{10.482793in}}%
\pgfpathlineto{\pgfqpoint{1.328085in}{10.481439in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{10.480094in}}%
\pgfpathlineto{\pgfqpoint{1.329451in}{10.478757in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{10.477428in}}%
\pgfpathlineto{\pgfqpoint{1.330809in}{10.476107in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{10.474794in}}%
\pgfpathlineto{\pgfqpoint{1.332161in}{10.473488in}}%
\pgfpathlineto{\pgfqpoint{1.332834in}{10.472189in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{10.470896in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{10.469610in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{10.468330in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{1.336174in}{10.465784in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{10.464518in}}%
\pgfpathlineto{\pgfqpoint{1.337827in}{10.462626in}}%
\pgfpathlineto{\pgfqpoint{1.338486in}{10.461368in}}%
\pgfpathlineto{\pgfqpoint{1.339143in}{10.460114in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{10.458862in}}%
\pgfpathlineto{\pgfqpoint{1.340451in}{10.457612in}}%
\pgfpathlineto{\pgfqpoint{1.341103in}{10.456366in}}%
\pgfpathlineto{\pgfqpoint{1.341753in}{10.455121in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{10.453879in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{10.452638in}}%
\pgfpathlineto{\pgfqpoint{1.343694in}{10.451399in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{10.450162in}}%
\pgfpathlineto{\pgfqpoint{1.344979in}{10.448926in}}%
\pgfpathlineto{\pgfqpoint{1.345620in}{10.447691in}}%
\pgfpathlineto{\pgfqpoint{1.346259in}{10.446458in}}%
\pgfpathlineto{\pgfqpoint{1.346896in}{10.445226in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{10.443995in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{10.442766in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{10.441538in}}%
\pgfpathlineto{\pgfqpoint{1.349429in}{10.440311in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{10.439085in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{10.437862in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.436639in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{10.435419in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{10.434200in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{10.432376in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{10.431163in}}%
\pgfpathlineto{\pgfqpoint{1.354731in}{10.429952in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{10.428744in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{10.427538in}}%
\pgfpathlineto{\pgfqpoint{1.356577in}{10.426335in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{10.425135in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{10.423936in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{10.422740in}}%
\pgfpathlineto{\pgfqpoint{1.359017in}{10.421546in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{10.420355in}}%
\pgfpathlineto{\pgfqpoint{1.360228in}{10.419165in}}%
\pgfpathlineto{\pgfqpoint{1.360832in}{10.417977in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{10.416791in}}%
\pgfpathlineto{\pgfqpoint{1.362035in}{10.415607in}}%
\pgfpathlineto{\pgfqpoint{1.362634in}{10.414425in}}%
\pgfpathlineto{\pgfqpoint{1.363232in}{10.413245in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{10.412067in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{10.410890in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.409715in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{10.408541in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{10.407369in}}%
\pgfpathlineto{\pgfqpoint{1.366791in}{10.406197in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{10.405026in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{10.403271in}}%
\pgfpathlineto{\pgfqpoint{1.368845in}{10.402101in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{10.400932in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.399763in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{10.398594in}}%
\pgfpathlineto{\pgfqpoint{1.371172in}{10.397426in}}%
\pgfpathlineto{\pgfqpoint{1.371750in}{10.396258in}}%
\pgfpathlineto{\pgfqpoint{1.372328in}{10.395090in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{10.393922in}}%
\pgfpathlineto{\pgfqpoint{1.373478in}{10.392755in}}%
\pgfpathlineto{\pgfqpoint{1.374051in}{10.391587in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{10.390419in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{10.389251in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{10.388082in}}%
\pgfpathlineto{\pgfqpoint{1.376332in}{10.386911in}}%
\pgfpathlineto{\pgfqpoint{1.376899in}{10.385740in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{10.384567in}}%
\pgfpathlineto{\pgfqpoint{1.378029in}{10.383393in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.382217in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{10.381040in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.379860in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{10.378679in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.377496in}}%
\pgfpathlineto{\pgfqpoint{1.381669in}{10.375717in}}%
\pgfpathlineto{\pgfqpoint{1.382224in}{10.374530in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{10.373341in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.372152in}}%
\pgfpathlineto{\pgfqpoint{1.383883in}{10.370961in}}%
\pgfpathlineto{\pgfqpoint{1.384434in}{10.369771in}}%
\pgfpathlineto{\pgfqpoint{1.384983in}{10.368579in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{10.367388in}}%
\pgfpathlineto{\pgfqpoint{1.386078in}{10.366198in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{10.365007in}}%
\pgfpathlineto{\pgfqpoint{1.387169in}{10.363817in}}%
\pgfpathlineto{\pgfqpoint{1.387713in}{10.362629in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{10.361441in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{10.360254in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{10.359069in}}%
\pgfpathlineto{\pgfqpoint{1.389876in}{10.357886in}}%
\pgfpathlineto{\pgfqpoint{1.390414in}{10.356705in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{10.355526in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{10.354349in}}%
\pgfpathlineto{\pgfqpoint{1.392021in}{10.353174in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.352001in}}%
\pgfpathlineto{\pgfqpoint{1.393087in}{10.350831in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{10.349662in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.348496in}}%
\pgfpathlineto{\pgfqpoint{1.394941in}{10.346751in}}%
\pgfpathlineto{\pgfqpoint{1.395469in}{10.345590in}}%
\pgfpathlineto{\pgfqpoint{1.395995in}{10.344432in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{10.343277in}}%
\pgfpathlineto{\pgfqpoint{1.397045in}{10.342124in}}%
\pgfpathlineto{\pgfqpoint{1.397568in}{10.340974in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{10.339827in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{10.338683in}}%
\pgfpathlineto{\pgfqpoint{1.399131in}{10.337542in}}%
\pgfpathlineto{\pgfqpoint{1.399650in}{10.336404in}}%
\pgfpathlineto{\pgfqpoint{1.400168in}{10.335270in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{10.334139in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{10.333012in}}%
\pgfpathlineto{\pgfqpoint{1.401715in}{10.331889in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{10.330769in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{10.329654in}}%
\pgfpathlineto{\pgfqpoint{1.403253in}{10.328543in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{10.327437in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{10.326335in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{10.325239in}}%
\pgfpathlineto{\pgfqpoint{1.405290in}{10.324147in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{10.323060in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{10.321979in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{10.320903in}}%
\pgfpathlineto{\pgfqpoint{1.407562in}{10.319299in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{10.318236in}}%
\pgfpathlineto{\pgfqpoint{1.408566in}{10.317180in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.316129in}}%
\pgfpathlineto{\pgfqpoint{1.409565in}{10.315083in}}%
\pgfpathlineto{\pgfqpoint{1.410064in}{10.314043in}}%
\pgfpathlineto{\pgfqpoint{1.410561in}{10.313010in}}%
\pgfpathlineto{\pgfqpoint{1.411057in}{10.311982in}}%
\pgfpathlineto{\pgfqpoint{1.411553in}{10.310960in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{10.309944in}}%
\pgfpathlineto{\pgfqpoint{1.412541in}{10.308934in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{10.307931in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{10.306935in}}%
\pgfpathlineto{\pgfqpoint{1.414016in}{10.305946in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{10.304963in}}%
\pgfpathlineto{\pgfqpoint{1.414995in}{10.303988in}}%
\pgfpathlineto{\pgfqpoint{1.415482in}{10.303020in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{10.302059in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{10.301105in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{10.300159in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{10.299220in}}%
\pgfpathlineto{\pgfqpoint{1.417908in}{10.298289in}}%
\pgfpathlineto{\pgfqpoint{1.418391in}{10.297365in}}%
\pgfpathlineto{\pgfqpoint{1.418872in}{10.296450in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{10.295093in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{10.294198in}}%
\pgfpathlineto{\pgfqpoint{1.420550in}{10.293311in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{10.292433in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{10.291563in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{10.290700in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{10.289846in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{10.289000in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{10.288161in}}%
\pgfpathlineto{\pgfqpoint{1.423875in}{10.287331in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{10.286508in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.285692in}}%
\pgfpathlineto{\pgfqpoint{1.425286in}{10.284884in}}%
\pgfpathlineto{\pgfqpoint{1.425755in}{10.284083in}}%
\pgfpathlineto{\pgfqpoint{1.426223in}{10.283288in}}%
\pgfpathlineto{\pgfqpoint{1.426690in}{10.282501in}}%
\pgfpathlineto{\pgfqpoint{1.427156in}{10.281720in}}%
\pgfpathlineto{\pgfqpoint{1.427622in}{10.280945in}}%
\pgfpathlineto{\pgfqpoint{1.428086in}{10.280176in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{10.279413in}}%
\pgfpathlineto{\pgfqpoint{1.429013in}{10.278656in}}%
\pgfpathlineto{\pgfqpoint{1.429475in}{10.277905in}}%
\pgfpathlineto{\pgfqpoint{1.429936in}{10.277160in}}%
\pgfpathlineto{\pgfqpoint{1.430396in}{10.276420in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{10.275319in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{10.274592in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{10.273869in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{10.273150in}}%
\pgfpathlineto{\pgfqpoint{1.432914in}{10.272436in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{10.271726in}}%
\pgfpathlineto{\pgfqpoint{1.433823in}{10.271019in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{10.270316in}}%
\pgfpathlineto{\pgfqpoint{1.434730in}{10.269615in}}%
\pgfpathlineto{\pgfqpoint{1.435181in}{10.268918in}}%
\pgfpathlineto{\pgfqpoint{1.435633in}{10.268222in}}%
\pgfpathlineto{\pgfqpoint{1.436083in}{10.267528in}}%
\pgfpathlineto{\pgfqpoint{1.436532in}{10.266837in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{10.266146in}}%
\pgfpathlineto{\pgfqpoint{1.437429in}{10.265457in}}%
\pgfpathlineto{\pgfqpoint{1.437876in}{10.264769in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{10.264081in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{10.263393in}}%
\pgfpathlineto{\pgfqpoint{1.439213in}{10.262706in}}%
\pgfpathlineto{\pgfqpoint{1.439657in}{10.262018in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{10.261330in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{10.260642in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{10.259952in}}%
\pgfpathlineto{\pgfqpoint{1.441426in}{10.259260in}}%
\pgfpathlineto{\pgfqpoint{1.442086in}{10.258220in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{10.257524in}}%
\pgfpathlineto{\pgfqpoint{1.442964in}{10.256827in}}%
\pgfpathlineto{\pgfqpoint{1.443402in}{10.256128in}}%
\pgfpathlineto{\pgfqpoint{1.443839in}{10.255426in}}%
\pgfpathlineto{\pgfqpoint{1.444275in}{10.254722in}}%
\pgfpathlineto{\pgfqpoint{1.444710in}{10.254017in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{10.253309in}}%
\pgfpathlineto{\pgfqpoint{1.445579in}{10.252599in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{10.251888in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{10.251174in}}%
\pgfpathlineto{\pgfqpoint{1.446876in}{10.250459in}}%
\pgfpathlineto{\pgfqpoint{1.447308in}{10.249741in}}%
\pgfpathlineto{\pgfqpoint{1.447738in}{10.249022in}}%
\pgfpathlineto{\pgfqpoint{1.448168in}{10.248300in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{10.247577in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{10.246852in}}%
\pgfpathlineto{\pgfqpoint{1.449452in}{10.246125in}}%
\pgfpathlineto{\pgfqpoint{1.449879in}{10.245396in}}%
\pgfpathlineto{\pgfqpoint{1.450305in}{10.244666in}}%
\pgfpathlineto{\pgfqpoint{1.450730in}{10.243935in}}%
\pgfpathlineto{\pgfqpoint{1.451155in}{10.243202in}}%
\pgfpathlineto{\pgfqpoint{1.451579in}{10.242467in}}%
\pgfpathlineto{\pgfqpoint{1.452214in}{10.241363in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{10.240626in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{10.239887in}}%
\pgfpathlineto{\pgfqpoint{1.453478in}{10.239148in}}%
\pgfpathlineto{\pgfqpoint{1.453898in}{10.238407in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{10.237666in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{10.236925in}}%
\pgfpathlineto{\pgfqpoint{1.455155in}{10.236183in}}%
\pgfpathlineto{\pgfqpoint{1.455572in}{10.235441in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{10.234698in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{10.233956in}}%
\pgfpathlineto{\pgfqpoint{1.456820in}{10.233213in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{10.232471in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{10.231728in}}%
\pgfpathlineto{\pgfqpoint{1.458063in}{10.230986in}}%
\pgfpathlineto{\pgfqpoint{1.458475in}{10.230245in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{10.229503in}}%
\pgfpathlineto{\pgfqpoint{1.459299in}{10.228763in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{10.228023in}}%
\pgfpathlineto{\pgfqpoint{1.460120in}{10.227284in}}%
\pgfpathlineto{\pgfqpoint{1.460529in}{10.226545in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{10.225807in}}%
\pgfpathlineto{\pgfqpoint{1.461346in}{10.225070in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{10.224333in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{10.223230in}}%
\pgfpathlineto{\pgfqpoint{1.462769in}{10.222494in}}%
\pgfpathlineto{\pgfqpoint{1.463175in}{10.221760in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{10.221025in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{10.220291in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{10.219558in}}%
\pgfpathlineto{\pgfqpoint{1.464789in}{10.218824in}}%
\pgfpathlineto{\pgfqpoint{1.465191in}{10.218091in}}%
\pgfpathlineto{\pgfqpoint{1.465593in}{10.217358in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{10.216625in}}%
\pgfpathlineto{\pgfqpoint{1.466394in}{10.215893in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{10.215160in}}%
\pgfpathlineto{\pgfqpoint{1.467193in}{10.214427in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{10.213695in}}%
\pgfpathlineto{\pgfqpoint{1.467989in}{10.212963in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{10.212231in}}%
\pgfpathlineto{\pgfqpoint{1.468782in}{10.211499in}}%
\pgfpathlineto{\pgfqpoint{1.469178in}{10.210767in}}%
\pgfpathlineto{\pgfqpoint{1.469573in}{10.210035in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{10.209304in}}%
\pgfpathlineto{\pgfqpoint{1.470362in}{10.208573in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{10.207843in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{10.207113in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{10.206383in}}%
\pgfpathlineto{\pgfqpoint{1.472128in}{10.205290in}}%
\pgfpathlineto{\pgfqpoint{1.472519in}{10.204563in}}%
\pgfpathlineto{\pgfqpoint{1.472909in}{10.203836in}}%
\pgfpathlineto{\pgfqpoint{1.473299in}{10.203109in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{10.202384in}}%
\pgfpathlineto{\pgfqpoint{1.474076in}{10.201660in}}%
\pgfpathlineto{\pgfqpoint{1.474464in}{10.200936in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{10.200214in}}%
\pgfpathlineto{\pgfqpoint{1.475238in}{10.199492in}}%
\pgfpathlineto{\pgfqpoint{1.475624in}{10.198772in}}%
\pgfpathlineto{\pgfqpoint{1.476009in}{10.198053in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{10.197335in}}%
\pgfpathlineto{\pgfqpoint{1.476779in}{10.196618in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{10.195903in}}%
\pgfpathlineto{\pgfqpoint{1.477546in}{10.195189in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{10.194477in}}%
\pgfpathlineto{\pgfqpoint{1.478310in}{10.193767in}}%
\pgfpathlineto{\pgfqpoint{1.478692in}{10.193059in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{10.192352in}}%
\pgfpathlineto{\pgfqpoint{1.479453in}{10.191648in}}%
\pgfpathlineto{\pgfqpoint{1.479833in}{10.190945in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{10.190245in}}%
\pgfpathlineto{\pgfqpoint{1.480591in}{10.189547in}}%
\pgfpathlineto{\pgfqpoint{1.480969in}{10.188852in}}%
\pgfpathlineto{\pgfqpoint{1.481535in}{10.187813in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{10.187124in}}%
\pgfpathlineto{\pgfqpoint{1.482288in}{10.186437in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{10.185753in}}%
\pgfpathlineto{\pgfqpoint{1.483039in}{10.185072in}}%
\pgfpathlineto{\pgfqpoint{1.483414in}{10.184394in}}%
\pgfpathlineto{\pgfqpoint{1.483788in}{10.183719in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{10.183047in}}%
\pgfpathlineto{\pgfqpoint{1.484534in}{10.182378in}}%
\pgfpathlineto{\pgfqpoint{1.484906in}{10.181713in}}%
\pgfpathlineto{\pgfqpoint{1.485278in}{10.181051in}}%
\pgfpathlineto{\pgfqpoint{1.485650in}{10.180392in}}%
\pgfpathlineto{\pgfqpoint{1.486020in}{10.179736in}}%
\pgfpathlineto{\pgfqpoint{1.486391in}{10.179084in}}%
\pgfpathlineto{\pgfqpoint{1.486760in}{10.178436in}}%
\pgfpathlineto{\pgfqpoint{1.487130in}{10.177791in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{10.177149in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{10.176510in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{10.175875in}}%
\pgfpathlineto{\pgfqpoint{1.488601in}{10.175244in}}%
\pgfpathlineto{\pgfqpoint{1.488968in}{10.174616in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{10.173991in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{10.173370in}}%
\pgfpathlineto{\pgfqpoint{1.490064in}{10.172753in}}%
\pgfpathlineto{\pgfqpoint{1.490611in}{10.171833in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{10.171224in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{10.170619in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{10.170018in}}%
\pgfpathlineto{\pgfqpoint{1.492062in}{10.169421in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{10.168827in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{10.168237in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{10.167651in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{10.167069in}}%
\pgfpathlineto{\pgfqpoint{1.493865in}{10.166491in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{10.165916in}}%
\pgfpathlineto{\pgfqpoint{1.494583in}{10.165345in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{10.164778in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{10.164215in}}%
\pgfpathlineto{\pgfqpoint{1.495656in}{10.163655in}}%
\pgfpathlineto{\pgfqpoint{1.496013in}{10.163099in}}%
\pgfpathlineto{\pgfqpoint{1.496369in}{10.162547in}}%
\pgfpathlineto{\pgfqpoint{1.496725in}{10.161999in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{10.161455in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{10.160914in}}%
\pgfpathlineto{\pgfqpoint{1.497789in}{10.160378in}}%
\pgfpathlineto{\pgfqpoint{1.498142in}{10.159845in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{10.159316in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{10.158529in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{10.158010in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{10.157495in}}%
\pgfpathlineto{\pgfqpoint{1.500079in}{10.156984in}}%
\pgfpathlineto{\pgfqpoint{1.500429in}{10.156476in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{10.155973in}}%
\pgfpathlineto{\pgfqpoint{1.501129in}{10.155474in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{10.154979in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{10.154488in}}%
\pgfpathlineto{\pgfqpoint{1.502175in}{10.154001in}}%
\pgfpathlineto{\pgfqpoint{1.502523in}{10.153518in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{10.153039in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{10.152565in}}%
\pgfpathlineto{\pgfqpoint{1.503563in}{10.152094in}}%
\pgfpathlineto{\pgfqpoint{1.503909in}{10.151627in}}%
\pgfpathlineto{\pgfqpoint{1.504254in}{10.151164in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{10.150705in}}%
\pgfpathlineto{\pgfqpoint{1.504944in}{10.150250in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{10.149799in}}%
\pgfpathlineto{\pgfqpoint{1.505631in}{10.149352in}}%
\pgfpathlineto{\pgfqpoint{1.505974in}{10.148910in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{10.148471in}}%
\pgfpathlineto{\pgfqpoint{1.506659in}{10.148036in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{10.147606in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{10.146967in}}%
\pgfpathlineto{\pgfqpoint{1.507853in}{10.146546in}}%
\pgfpathlineto{\pgfqpoint{1.508193in}{10.146129in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{10.145715in}}%
\pgfpathlineto{\pgfqpoint{1.508872in}{10.145305in}}%
\pgfpathlineto{\pgfqpoint{1.509211in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{10.144496in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{10.144096in}}%
\pgfpathlineto{\pgfqpoint{1.510225in}{10.143700in}}%
\pgfpathlineto{\pgfqpoint{1.510562in}{10.143307in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{10.142918in}}%
\pgfpathlineto{\pgfqpoint{1.511234in}{10.142532in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{10.142149in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{10.141769in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{10.141392in}}%
\pgfpathlineto{\pgfqpoint{1.512574in}{10.141018in}}%
\pgfpathlineto{\pgfqpoint{1.512908in}{10.140647in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{10.140279in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{10.139914in}}%
\pgfpathlineto{\pgfqpoint{1.513908in}{10.139551in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{10.139192in}}%
\pgfpathlineto{\pgfqpoint{1.514572in}{10.138835in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{10.138481in}}%
\pgfpathlineto{\pgfqpoint{1.515234in}{10.138129in}}%
\pgfpathlineto{\pgfqpoint{1.515729in}{10.137607in}}%
\pgfpathlineto{\pgfqpoint{1.516059in}{10.137262in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{10.136920in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{10.136580in}}%
\pgfpathlineto{\pgfqpoint{1.517046in}{10.136242in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{10.135907in}}%
\pgfpathlineto{\pgfqpoint{1.517702in}{10.135574in}}%
\pgfpathlineto{\pgfqpoint{1.518030in}{10.135243in}}%
\pgfpathlineto{\pgfqpoint{1.518357in}{10.134914in}}%
\pgfpathlineto{\pgfqpoint{1.518683in}{10.134587in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{10.134262in}}%
\pgfpathlineto{\pgfqpoint{1.519335in}{10.133939in}}%
\pgfpathlineto{\pgfqpoint{1.519660in}{10.133617in}}%
\pgfpathlineto{\pgfqpoint{1.519985in}{10.133297in}}%
\pgfpathlineto{\pgfqpoint{1.520310in}{10.132979in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{10.132662in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{10.132347in}}%
\pgfpathlineto{\pgfqpoint{1.521281in}{10.132033in}}%
\pgfpathlineto{\pgfqpoint{1.521603in}{10.131720in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{10.131408in}}%
\pgfpathlineto{\pgfqpoint{1.522248in}{10.131098in}}%
\pgfpathlineto{\pgfqpoint{1.522569in}{10.130788in}}%
\pgfpathlineto{\pgfqpoint{1.522891in}{10.130479in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{10.130171in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{10.129710in}}%
\pgfpathlineto{\pgfqpoint{1.524012in}{10.129403in}}%
\pgfpathlineto{\pgfqpoint{1.524331in}{10.129097in}}%
\pgfpathlineto{\pgfqpoint{1.524650in}{10.128792in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{10.128487in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{10.128182in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{10.127878in}}%
\pgfpathlineto{\pgfqpoint{1.525922in}{10.127573in}}%
\pgfpathlineto{\pgfqpoint{1.526239in}{10.127269in}}%
\pgfpathlineto{\pgfqpoint{1.526556in}{10.126965in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{10.126660in}}%
\pgfpathlineto{\pgfqpoint{1.527188in}{10.126356in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{10.126051in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{10.125745in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{10.125439in}}%
\pgfpathlineto{\pgfqpoint{1.528448in}{10.125133in}}%
\pgfpathlineto{\pgfqpoint{1.528762in}{10.124826in}}%
\pgfpathlineto{\pgfqpoint{1.529075in}{10.124518in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{10.124209in}}%
\pgfpathlineto{\pgfqpoint{1.529701in}{10.123900in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{10.123589in}}%
\pgfpathlineto{\pgfqpoint{1.530326in}{10.123278in}}%
\pgfpathlineto{\pgfqpoint{1.530638in}{10.122965in}}%
\pgfpathlineto{\pgfqpoint{1.530949in}{10.122652in}}%
\pgfpathlineto{\pgfqpoint{1.531415in}{10.122179in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{10.121862in}}%
\pgfpathlineto{\pgfqpoint{1.532036in}{10.121544in}}%
\pgfpathlineto{\pgfqpoint{1.532345in}{10.121224in}}%
\pgfpathlineto{\pgfqpoint{1.532654in}{10.120903in}}%
\pgfpathlineto{\pgfqpoint{1.532963in}{10.120580in}}%
\pgfpathlineto{\pgfqpoint{1.533272in}{10.120256in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{10.119930in}}%
\pgfpathlineto{\pgfqpoint{1.533888in}{10.119603in}}%
\pgfpathlineto{\pgfqpoint{1.534195in}{10.119274in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{10.118944in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{10.118612in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{10.118278in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{10.117943in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{10.117606in}}%
\pgfpathlineto{\pgfqpoint{1.536032in}{10.117267in}}%
\pgfpathlineto{\pgfqpoint{1.536337in}{10.116927in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{10.116585in}}%
\pgfpathlineto{\pgfqpoint{1.536945in}{10.116242in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{10.115897in}}%
\pgfpathlineto{\pgfqpoint{1.537552in}{10.115550in}}%
\pgfpathlineto{\pgfqpoint{1.537855in}{10.115202in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{10.114853in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{10.114325in}}%
\pgfpathlineto{\pgfqpoint{1.538913in}{10.113972in}}%
\pgfpathlineto{\pgfqpoint{1.539215in}{10.113617in}}%
\pgfpathlineto{\pgfqpoint{1.539516in}{10.113260in}}%
\pgfpathlineto{\pgfqpoint{1.539817in}{10.112902in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{10.112543in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{10.112182in}}%
\pgfpathlineto{\pgfqpoint{1.540717in}{10.111819in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{10.111455in}}%
\pgfpathlineto{\pgfqpoint{1.541315in}{10.111090in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{10.110723in}}%
\pgfpathlineto{\pgfqpoint{1.541912in}{10.110354in}}%
\pgfpathlineto{\pgfqpoint{1.542210in}{10.109985in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{10.109613in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{10.109241in}}%
\pgfpathlineto{\pgfqpoint{1.543102in}{10.108867in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{10.108492in}}%
\pgfpathlineto{\pgfqpoint{1.543695in}{10.108116in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{10.107738in}}%
\pgfpathlineto{\pgfqpoint{1.544286in}{10.107359in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{10.106979in}}%
\pgfpathlineto{\pgfqpoint{1.544876in}{10.106598in}}%
\pgfpathlineto{\pgfqpoint{1.545171in}{10.106215in}}%
\pgfpathlineto{\pgfqpoint{1.545465in}{10.105832in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{10.105255in}}%
\pgfpathlineto{\pgfqpoint{1.546199in}{10.104869in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{10.104482in}}%
\pgfpathlineto{\pgfqpoint{1.546785in}{10.104094in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{10.103705in}}%
\pgfpathlineto{\pgfqpoint{1.547369in}{10.103316in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{10.102925in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{10.102533in}}%
\pgfpathlineto{\pgfqpoint{1.548243in}{10.102141in}}%
\pgfpathlineto{\pgfqpoint{1.548534in}{10.101748in}}%
\pgfpathlineto{\pgfqpoint{1.548824in}{10.101355in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{10.100960in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{10.100566in}}%
\pgfpathlineto{\pgfqpoint{1.549693in}{10.100170in}}%
\pgfpathlineto{\pgfqpoint{1.549982in}{10.099774in}}%
\pgfpathlineto{\pgfqpoint{1.550271in}{10.099377in}}%
\pgfpathlineto{\pgfqpoint{1.550560in}{10.098980in}}%
\pgfpathlineto{\pgfqpoint{1.550848in}{10.098583in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{10.098185in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{10.097786in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{10.097387in}}%
\pgfpathlineto{\pgfqpoint{1.551997in}{10.096988in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{10.096588in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{10.096188in}}%
\pgfpathlineto{\pgfqpoint{1.552998in}{10.095588in}}%
\pgfpathlineto{\pgfqpoint{1.553284in}{10.095187in}}%
\pgfpathlineto{\pgfqpoint{1.553569in}{10.094786in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{10.094385in}}%
\pgfpathlineto{\pgfqpoint{1.554138in}{10.093983in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{10.093582in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{10.093180in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{10.092778in}}%
\pgfpathlineto{\pgfqpoint{1.555273in}{10.092376in}}%
\pgfpathlineto{\pgfqpoint{1.555555in}{10.091975in}}%
\pgfpathlineto{\pgfqpoint{1.555838in}{10.091573in}}%
\pgfpathlineto{\pgfqpoint{1.556120in}{10.091172in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{10.090771in}}%
\pgfpathlineto{\pgfqpoint{1.556684in}{10.090370in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{10.089969in}}%
\pgfpathlineto{\pgfqpoint{1.557246in}{10.089569in}}%
\pgfpathlineto{\pgfqpoint{1.557527in}{10.089169in}}%
\pgfpathlineto{\pgfqpoint{1.557807in}{10.088769in}}%
\pgfpathlineto{\pgfqpoint{1.558087in}{10.088370in}}%
\pgfpathlineto{\pgfqpoint{1.558367in}{10.087971in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{10.087572in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{10.087174in}}%
\pgfpathlineto{\pgfqpoint{1.559205in}{10.086777in}}%
\pgfpathlineto{\pgfqpoint{1.559483in}{10.086381in}}%
\pgfpathlineto{\pgfqpoint{1.559901in}{10.085787in}}%
\pgfpathlineto{\pgfqpoint{1.560179in}{10.085393in}}%
\pgfpathlineto{\pgfqpoint{1.560456in}{10.084999in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{10.084606in}}%
\pgfpathlineto{\pgfqpoint{1.561010in}{10.084214in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{10.083823in}}%
\pgfpathlineto{\pgfqpoint{1.561563in}{10.083433in}}%
\pgfpathlineto{\pgfqpoint{1.561839in}{10.083044in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{10.082656in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{10.082269in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{10.081884in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{10.081499in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{10.081115in}}%
\pgfpathlineto{\pgfqpoint{1.563489in}{10.080733in}}%
\pgfpathlineto{\pgfqpoint{1.563763in}{10.080352in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{10.079972in}}%
\pgfpathlineto{\pgfqpoint{1.564310in}{10.079594in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{10.079216in}}%
\pgfpathlineto{\pgfqpoint{1.564856in}{10.078840in}}%
\pgfpathlineto{\pgfqpoint{1.565129in}{10.078466in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{10.078092in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{10.077720in}}%
\pgfpathlineto{\pgfqpoint{1.565945in}{10.077349in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{10.076979in}}%
\pgfpathlineto{\pgfqpoint{1.566623in}{10.076428in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{10.076061in}}%
\pgfpathlineto{\pgfqpoint{1.567164in}{10.075696in}}%
\pgfpathlineto{\pgfqpoint{1.567434in}{10.075333in}}%
\pgfpathlineto{\pgfqpoint{1.567704in}{10.074971in}}%
\pgfpathlineto{\pgfqpoint{1.567973in}{10.074610in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{10.074251in}}%
\pgfpathlineto{\pgfqpoint{1.568511in}{10.073893in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{10.073537in}}%
\pgfpathlineto{\pgfqpoint{1.569049in}{10.073182in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{10.072828in}}%
\pgfpathlineto{\pgfqpoint{1.569584in}{10.072476in}}%
\pgfpathlineto{\pgfqpoint{1.569852in}{10.072125in}}%
\pgfpathlineto{\pgfqpoint{1.570119in}{10.071776in}}%
\pgfpathlineto{\pgfqpoint{1.570386in}{10.071428in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{10.071081in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{10.070736in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{10.070392in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{10.070049in}}%
\pgfpathlineto{\pgfqpoint{1.571717in}{10.069708in}}%
\pgfpathlineto{\pgfqpoint{1.571983in}{10.069367in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{10.069028in}}%
\pgfpathlineto{\pgfqpoint{1.572513in}{10.068691in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{10.068354in}}%
\pgfpathlineto{\pgfqpoint{1.573173in}{10.067852in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{10.067519in}}%
\pgfpathlineto{\pgfqpoint{1.573701in}{10.067187in}}%
\pgfpathlineto{\pgfqpoint{1.573964in}{10.066856in}}%
\pgfpathlineto{\pgfqpoint{1.574227in}{10.066526in}}%
\pgfpathlineto{\pgfqpoint{1.574490in}{10.066197in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.065870in}}%
\pgfpathlineto{\pgfqpoint{1.575015in}{10.065543in}}%
\pgfpathlineto{\pgfqpoint{1.575277in}{10.065218in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{10.064894in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{10.064571in}}%
\pgfpathlineto{\pgfqpoint{1.576061in}{10.064249in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{10.063928in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{10.063607in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{10.063288in}}%
\pgfpathlineto{\pgfqpoint{1.577103in}{10.062970in}}%
\pgfpathlineto{\pgfqpoint{1.577363in}{10.062653in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{10.062337in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{10.062022in}}%
\pgfpathlineto{\pgfqpoint{1.578141in}{10.061708in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{10.061395in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{10.061083in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{10.060772in}}%
\pgfpathlineto{\pgfqpoint{1.579304in}{10.060307in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{10.059998in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{10.059690in}}%
\pgfpathlineto{\pgfqpoint{1.580076in}{10.059383in}}%
\pgfpathlineto{\pgfqpoint{1.580333in}{10.059077in}}%
\pgfpathlineto{\pgfqpoint{1.580589in}{10.058772in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{10.058468in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{10.058165in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{10.057863in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{10.057562in}}%
\pgfpathlineto{\pgfqpoint{1.581869in}{10.057262in}}%
\pgfpathlineto{\pgfqpoint{1.582124in}{10.056963in}}%
\pgfpathlineto{\pgfqpoint{1.582379in}{10.056665in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{10.056368in}}%
\pgfpathlineto{\pgfqpoint{1.582888in}{10.056072in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{10.055777in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{10.055483in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{10.055191in}}%
\pgfpathlineto{\pgfqpoint{1.583902in}{10.054899in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{10.054608in}}%
\pgfpathlineto{\pgfqpoint{1.584408in}{10.054318in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{10.054030in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{10.053742in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{10.053456in}}%
\pgfpathlineto{\pgfqpoint{1.586673in}{10.051761in}}%
\pgfpathlineto{\pgfqpoint{1.589166in}{10.049036in}}%
\pgfpathlineto{\pgfqpoint{1.591757in}{10.046301in}}%
\pgfpathlineto{\pgfqpoint{1.594202in}{10.043803in}}%
\pgfpathlineto{\pgfqpoint{1.596623in}{10.041408in}}%
\pgfpathlineto{\pgfqpoint{1.599141in}{10.039014in}}%
\pgfpathlineto{\pgfqpoint{1.601516in}{10.036857in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{10.034728in}}%
\pgfpathlineto{\pgfqpoint{1.606318in}{10.032828in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{10.031057in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{10.029332in}}%
\pgfpathlineto{\pgfqpoint{1.613301in}{10.027800in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{10.026280in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{10.024888in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{10.023464in}}%
\pgfpathlineto{\pgfqpoint{1.622398in}{10.022121in}}%
\pgfpathlineto{\pgfqpoint{1.624569in}{10.020780in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{10.019365in}}%
\pgfpathlineto{\pgfqpoint{1.628962in}{10.018004in}}%
\pgfpathlineto{\pgfqpoint{1.631184in}{10.016558in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{10.015161in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{10.013677in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{10.012256in}}%
\pgfpathlineto{\pgfqpoint{1.639578in}{10.010842in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{10.009376in}}%
\pgfpathlineto{\pgfqpoint{1.643725in}{10.008005in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{10.006598in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{10.005291in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{10.004016in}}%
\pgfpathlineto{\pgfqpoint{1.651823in}{10.002706in}}%
\pgfpathlineto{\pgfqpoint{1.653760in}{10.001485in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{10.000225in}}%
\pgfpathlineto{\pgfqpoint{1.657685in}{9.999042in}}%
\pgfpathlineto{\pgfqpoint{1.659673in}{9.997813in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{9.996653in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{9.995505in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{9.994314in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{9.993196in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{9.992044in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{9.990971in}}%
\pgfpathlineto{\pgfqpoint{1.672726in}{9.989924in}}%
\pgfpathlineto{\pgfqpoint{1.674601in}{9.988855in}}%
\pgfpathlineto{\pgfqpoint{1.676374in}{9.987864in}}%
\pgfpathlineto{\pgfqpoint{1.678223in}{9.986854in}}%
\pgfpathlineto{\pgfqpoint{1.679972in}{9.985922in}}%
\pgfpathlineto{\pgfqpoint{1.681795in}{9.984975in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{9.984109in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{9.983283in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{9.982461in}}%
\pgfpathlineto{\pgfqpoint{1.688709in}{9.981719in}}%
\pgfpathlineto{\pgfqpoint{1.690472in}{9.980980in}}%
\pgfpathlineto{\pgfqpoint{1.692140in}{9.980308in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{9.979632in}}%
\pgfpathlineto{\pgfqpoint{1.695525in}{9.979011in}}%
\pgfpathlineto{\pgfqpoint{1.697160in}{9.978409in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{9.977797in}}%
\pgfpathlineto{\pgfqpoint{1.700480in}{9.977229in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{9.976649in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{9.976113in}}%
\pgfpathlineto{\pgfqpoint{1.705341in}{9.975591in}}%
\pgfpathlineto{\pgfqpoint{1.706994in}{9.975059in}}%
\pgfpathlineto{\pgfqpoint{1.708558in}{9.974565in}}%
\pgfpathlineto{\pgfqpoint{1.710190in}{9.974060in}}%
\pgfpathlineto{\pgfqpoint{1.711735in}{9.973587in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{9.973097in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{9.972632in}}%
\pgfpathlineto{\pgfqpoint{1.716390in}{9.972167in}}%
\pgfpathlineto{\pgfqpoint{1.717973in}{9.971678in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{9.971213in}}%
\pgfpathlineto{\pgfqpoint{1.721037in}{9.970725in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{9.970263in}}%
\pgfpathlineto{\pgfqpoint{1.724064in}{9.969783in}}%
\pgfpathlineto{\pgfqpoint{1.725528in}{9.969334in}}%
\pgfpathlineto{\pgfqpoint{1.726984in}{9.968894in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{9.968445in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{9.968033in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{9.967623in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{9.967257in}}%
\pgfpathlineto{\pgfqpoint{1.734282in}{9.966920in}}%
\pgfpathlineto{\pgfqpoint{1.735759in}{9.966596in}}%
\pgfpathlineto{\pgfqpoint{1.737158in}{9.966316in}}%
\pgfpathlineto{\pgfqpoint{1.738619in}{9.966052in}}%
\pgfpathlineto{\pgfqpoint{1.740002in}{9.965828in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{9.965621in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{9.965450in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{9.965308in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{9.965190in}}%
\pgfpathlineto{\pgfqpoint{1.746945in}{9.965107in}}%
\pgfpathlineto{\pgfqpoint{1.748351in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{1.749684in}{9.965028in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{9.965032in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{9.965066in}}%
\pgfpathlineto{\pgfqpoint{1.753705in}{9.965127in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{9.965217in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{9.965326in}}%
\pgfpathlineto{\pgfqpoint{1.757729in}{9.965460in}}%
\pgfpathlineto{\pgfqpoint{1.759014in}{9.965602in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{9.965757in}}%
\pgfpathlineto{\pgfqpoint{1.761628in}{9.965932in}}%
\pgfpathlineto{\pgfqpoint{1.762893in}{9.966110in}}%
\pgfpathlineto{\pgfqpoint{1.764215in}{9.966310in}}%
\pgfpathlineto{\pgfqpoint{1.764215in}{9.726788in}}%
\pgfpathlineto{\pgfqpoint{1.764215in}{9.726788in}}%
\pgfpathlineto{\pgfqpoint{1.762893in}{9.727390in}}%
\pgfpathlineto{\pgfqpoint{1.761628in}{9.727948in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{9.728516in}}%
\pgfpathlineto{\pgfqpoint{1.759014in}{9.729041in}}%
\pgfpathlineto{\pgfqpoint{1.757729in}{9.729549in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{9.730067in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{9.730550in}}%
\pgfpathlineto{\pgfqpoint{1.753705in}{9.731052in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{9.731533in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{9.732048in}}%
\pgfpathlineto{\pgfqpoint{1.749684in}{9.732553in}}%
\pgfpathlineto{\pgfqpoint{1.748351in}{9.733079in}}%
\pgfpathlineto{\pgfqpoint{1.746945in}{9.733658in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{9.734240in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{9.734883in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{9.735526in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{9.736195in}}%
\pgfpathlineto{\pgfqpoint{1.740002in}{9.736924in}}%
\pgfpathlineto{\pgfqpoint{1.738619in}{9.737644in}}%
\pgfpathlineto{\pgfqpoint{1.737158in}{9.738431in}}%
\pgfpathlineto{\pgfqpoint{1.735759in}{9.739215in}}%
\pgfpathlineto{\pgfqpoint{1.734282in}{9.740081in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{9.740952in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{9.741874in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{9.742904in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{9.743952in}}%
\pgfpathlineto{\pgfqpoint{1.726984in}{9.745130in}}%
\pgfpathlineto{\pgfqpoint{1.725528in}{9.746332in}}%
\pgfpathlineto{\pgfqpoint{1.724064in}{9.747612in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{9.749044in}}%
\pgfpathlineto{\pgfqpoint{1.721037in}{9.750488in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{9.752087in}}%
\pgfpathlineto{\pgfqpoint{1.717973in}{9.753685in}}%
\pgfpathlineto{\pgfqpoint{1.716390in}{9.755435in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{9.757162in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{9.758942in}}%
\pgfpathlineto{\pgfqpoint{1.711735in}{9.760869in}}%
\pgfpathlineto{\pgfqpoint{1.710190in}{9.762757in}}%
\pgfpathlineto{\pgfqpoint{1.708558in}{9.764796in}}%
\pgfpathlineto{\pgfqpoint{1.706994in}{9.766793in}}%
\pgfpathlineto{\pgfqpoint{1.705341in}{9.768951in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{9.771068in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{9.773245in}}%
\pgfpathlineto{\pgfqpoint{1.700480in}{9.775592in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{9.777885in}}%
\pgfpathlineto{\pgfqpoint{1.697160in}{9.780351in}}%
\pgfpathlineto{\pgfqpoint{1.695525in}{9.782750in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{9.785191in}}%
\pgfpathlineto{\pgfqpoint{1.692140in}{9.787789in}}%
\pgfpathlineto{\pgfqpoint{1.690472in}{9.790283in}}%
\pgfpathlineto{\pgfqpoint{1.688709in}{9.792910in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{9.795414in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{9.798040in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{9.800539in}}%
\pgfpathlineto{\pgfqpoint{1.681795in}{9.803040in}}%
\pgfpathlineto{\pgfqpoint{1.679972in}{9.805668in}}%
\pgfpathlineto{\pgfqpoint{1.678223in}{9.808169in}}%
\pgfpathlineto{\pgfqpoint{1.676374in}{9.810784in}}%
\pgfpathlineto{\pgfqpoint{1.674601in}{9.813249in}}%
\pgfpathlineto{\pgfqpoint{1.672726in}{9.815789in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{9.818144in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{9.820420in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{9.822704in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{9.824761in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{9.826780in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{9.828554in}}%
\pgfpathlineto{\pgfqpoint{1.659673in}{9.830171in}}%
\pgfpathlineto{\pgfqpoint{1.657685in}{9.831693in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{9.832969in}}%
\pgfpathlineto{\pgfqpoint{1.653760in}{9.834129in}}%
\pgfpathlineto{\pgfqpoint{1.651823in}{9.835077in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{9.835934in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{9.836647in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{9.837290in}}%
\pgfpathlineto{\pgfqpoint{1.643725in}{9.837913in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{9.838467in}}%
\pgfpathlineto{\pgfqpoint{1.639578in}{9.839008in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{9.839489in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{9.839954in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{9.840453in}}%
\pgfpathlineto{\pgfqpoint{1.631184in}{9.840972in}}%
\pgfpathlineto{\pgfqpoint{1.628962in}{9.841612in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{9.842358in}}%
\pgfpathlineto{\pgfqpoint{1.624569in}{9.843335in}}%
\pgfpathlineto{\pgfqpoint{1.622398in}{9.844500in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{9.845929in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{9.847740in}}%
\pgfpathlineto{\pgfqpoint{1.615661in}{9.849780in}}%
\pgfpathlineto{\pgfqpoint{1.613301in}{9.852252in}}%
\pgfpathlineto{\pgfqpoint{1.611032in}{9.854907in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{9.857999in}}%
\pgfpathlineto{\pgfqpoint{1.606318in}{9.861221in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{9.864689in}}%
\pgfpathlineto{\pgfqpoint{1.601516in}{9.868555in}}%
\pgfpathlineto{\pgfqpoint{1.599141in}{9.872403in}}%
\pgfpathlineto{\pgfqpoint{1.596623in}{9.876586in}}%
\pgfpathlineto{\pgfqpoint{1.594202in}{9.880680in}}%
\pgfpathlineto{\pgfqpoint{1.591757in}{9.884854in}}%
\pgfpathlineto{\pgfqpoint{1.589166in}{9.889307in}}%
\pgfpathlineto{\pgfqpoint{1.586673in}{9.893591in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{9.896175in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{9.896606in}}%
\pgfpathlineto{\pgfqpoint{1.584661in}{9.897037in}}%
\pgfpathlineto{\pgfqpoint{1.584408in}{9.897468in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{9.897900in}}%
\pgfpathlineto{\pgfqpoint{1.583902in}{9.898331in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{9.898763in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{9.899194in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{9.899626in}}%
\pgfpathlineto{\pgfqpoint{1.582888in}{9.900058in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{9.900489in}}%
\pgfpathlineto{\pgfqpoint{1.582379in}{9.900921in}}%
\pgfpathlineto{\pgfqpoint{1.582124in}{9.901352in}}%
\pgfpathlineto{\pgfqpoint{1.581869in}{9.901783in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{9.902215in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{9.902645in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{9.903076in}}%
\pgfpathlineto{\pgfqpoint{1.580846in}{9.903507in}}%
\pgfpathlineto{\pgfqpoint{1.580589in}{9.903937in}}%
\pgfpathlineto{\pgfqpoint{1.580333in}{9.904367in}}%
\pgfpathlineto{\pgfqpoint{1.580076in}{9.904796in}}%
\pgfpathlineto{\pgfqpoint{1.579819in}{9.905226in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{9.905655in}}%
\pgfpathlineto{\pgfqpoint{1.579304in}{9.906083in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{9.906725in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{9.907152in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{9.907579in}}%
\pgfpathlineto{\pgfqpoint{1.578141in}{9.908005in}}%
\pgfpathlineto{\pgfqpoint{1.577882in}{9.908430in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{9.908855in}}%
\pgfpathlineto{\pgfqpoint{1.577363in}{9.909278in}}%
\pgfpathlineto{\pgfqpoint{1.577103in}{9.909701in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{9.910123in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{9.910544in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{9.910964in}}%
\pgfpathlineto{\pgfqpoint{1.576061in}{9.911383in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{9.911801in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{9.912217in}}%
\pgfpathlineto{\pgfqpoint{1.575277in}{9.912632in}}%
\pgfpathlineto{\pgfqpoint{1.575015in}{9.913045in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{9.913457in}}%
\pgfpathlineto{\pgfqpoint{1.574490in}{9.913867in}}%
\pgfpathlineto{\pgfqpoint{1.574227in}{9.914276in}}%
\pgfpathlineto{\pgfqpoint{1.573964in}{9.914683in}}%
\pgfpathlineto{\pgfqpoint{1.573701in}{9.915088in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{9.915491in}}%
\pgfpathlineto{\pgfqpoint{1.573173in}{9.915892in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{9.916491in}}%
\pgfpathlineto{\pgfqpoint{1.572513in}{9.916887in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{9.917282in}}%
\pgfpathlineto{\pgfqpoint{1.571983in}{9.917674in}}%
\pgfpathlineto{\pgfqpoint{1.571717in}{9.918065in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{9.918454in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{9.918840in}}%
\pgfpathlineto{\pgfqpoint{1.570920in}{9.919225in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{9.919607in}}%
\pgfpathlineto{\pgfqpoint{1.570386in}{9.919988in}}%
\pgfpathlineto{\pgfqpoint{1.570119in}{9.920366in}}%
\pgfpathlineto{\pgfqpoint{1.569852in}{9.920743in}}%
\pgfpathlineto{\pgfqpoint{1.569584in}{9.921117in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{9.921490in}}%
\pgfpathlineto{\pgfqpoint{1.569049in}{9.921860in}}%
\pgfpathlineto{\pgfqpoint{1.568780in}{9.922228in}}%
\pgfpathlineto{\pgfqpoint{1.568511in}{9.922594in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{9.922958in}}%
\pgfpathlineto{\pgfqpoint{1.567973in}{9.923320in}}%
\pgfpathlineto{\pgfqpoint{1.567704in}{9.923679in}}%
\pgfpathlineto{\pgfqpoint{1.567434in}{9.924037in}}%
\pgfpathlineto{\pgfqpoint{1.567164in}{9.924392in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{9.924745in}}%
\pgfpathlineto{\pgfqpoint{1.566623in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{9.925618in}}%
\pgfpathlineto{\pgfqpoint{1.565945in}{9.925963in}}%
\pgfpathlineto{\pgfqpoint{1.565673in}{9.926306in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{9.926647in}}%
\pgfpathlineto{\pgfqpoint{1.565129in}{9.926986in}}%
\pgfpathlineto{\pgfqpoint{1.564856in}{9.927322in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{9.927657in}}%
\pgfpathlineto{\pgfqpoint{1.564310in}{9.927989in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{9.928319in}}%
\pgfpathlineto{\pgfqpoint{1.563763in}{9.928647in}}%
\pgfpathlineto{\pgfqpoint{1.563489in}{9.928973in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{9.929619in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{9.929940in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{9.930258in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{9.930574in}}%
\pgfpathlineto{\pgfqpoint{1.561839in}{9.930889in}}%
\pgfpathlineto{\pgfqpoint{1.561563in}{9.931202in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{9.931513in}}%
\pgfpathlineto{\pgfqpoint{1.561010in}{9.931822in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{9.932130in}}%
\pgfpathlineto{\pgfqpoint{1.560456in}{9.932436in}}%
\pgfpathlineto{\pgfqpoint{1.560179in}{9.932741in}}%
\pgfpathlineto{\pgfqpoint{1.559901in}{9.933044in}}%
\pgfpathlineto{\pgfqpoint{1.559483in}{9.933497in}}%
\pgfpathlineto{\pgfqpoint{1.559205in}{9.933797in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{9.934097in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{9.934395in}}%
\pgfpathlineto{\pgfqpoint{1.558367in}{9.934692in}}%
\pgfpathlineto{\pgfqpoint{1.558087in}{9.934988in}}%
\pgfpathlineto{\pgfqpoint{1.557807in}{9.935284in}}%
\pgfpathlineto{\pgfqpoint{1.557527in}{9.935578in}}%
\pgfpathlineto{\pgfqpoint{1.557246in}{9.935873in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{9.936166in}}%
\pgfpathlineto{\pgfqpoint{1.556684in}{9.936459in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{9.936752in}}%
\pgfpathlineto{\pgfqpoint{1.556120in}{9.937044in}}%
\pgfpathlineto{\pgfqpoint{1.555838in}{9.937336in}}%
\pgfpathlineto{\pgfqpoint{1.555555in}{9.937628in}}%
\pgfpathlineto{\pgfqpoint{1.555273in}{9.937919in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{9.938210in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{9.938502in}}%
\pgfpathlineto{\pgfqpoint{1.554422in}{9.938793in}}%
\pgfpathlineto{\pgfqpoint{1.554138in}{9.939084in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{9.939375in}}%
\pgfpathlineto{\pgfqpoint{1.553569in}{9.939667in}}%
\pgfpathlineto{\pgfqpoint{1.553284in}{9.939958in}}%
\pgfpathlineto{\pgfqpoint{1.552998in}{9.940250in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{9.940689in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{9.940982in}}%
\pgfpathlineto{\pgfqpoint{1.551997in}{9.941275in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{9.941569in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{9.941863in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{9.942158in}}%
\pgfpathlineto{\pgfqpoint{1.550848in}{9.942453in}}%
\pgfpathlineto{\pgfqpoint{1.550560in}{9.942749in}}%
\pgfpathlineto{\pgfqpoint{1.550271in}{9.943045in}}%
\pgfpathlineto{\pgfqpoint{1.549982in}{9.943343in}}%
\pgfpathlineto{\pgfqpoint{1.549693in}{9.943641in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{9.943939in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{9.944239in}}%
\pgfpathlineto{\pgfqpoint{1.548824in}{9.944539in}}%
\pgfpathlineto{\pgfqpoint{1.548534in}{9.944841in}}%
\pgfpathlineto{\pgfqpoint{1.548243in}{9.945144in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{9.945447in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{9.945752in}}%
\pgfpathlineto{\pgfqpoint{1.547369in}{9.946059in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{9.946366in}}%
\pgfpathlineto{\pgfqpoint{1.546785in}{9.946675in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{9.946986in}}%
\pgfpathlineto{\pgfqpoint{1.546199in}{9.947298in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{9.947612in}}%
\pgfpathlineto{\pgfqpoint{1.545465in}{9.948087in}}%
\pgfpathlineto{\pgfqpoint{1.545171in}{9.948406in}}%
\pgfpathlineto{\pgfqpoint{1.544876in}{9.948727in}}%
\pgfpathlineto{\pgfqpoint{1.544581in}{9.949050in}}%
\pgfpathlineto{\pgfqpoint{1.544286in}{9.949375in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{9.949704in}}%
\pgfpathlineto{\pgfqpoint{1.543695in}{9.950034in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{9.950368in}}%
\pgfpathlineto{\pgfqpoint{1.543102in}{9.950705in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{9.951044in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{9.951387in}}%
\pgfpathlineto{\pgfqpoint{1.542210in}{9.951734in}}%
\pgfpathlineto{\pgfqpoint{1.541912in}{9.952083in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{9.952436in}}%
\pgfpathlineto{\pgfqpoint{1.541315in}{9.952793in}}%
\pgfpathlineto{\pgfqpoint{1.541016in}{9.953154in}}%
\pgfpathlineto{\pgfqpoint{1.540717in}{9.953518in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{9.953887in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{9.954259in}}%
\pgfpathlineto{\pgfqpoint{1.539817in}{9.954637in}}%
\pgfpathlineto{\pgfqpoint{1.539516in}{9.955018in}}%
\pgfpathlineto{\pgfqpoint{1.539215in}{9.955404in}}%
\pgfpathlineto{\pgfqpoint{1.538913in}{9.955795in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{9.956191in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{9.956793in}}%
\pgfpathlineto{\pgfqpoint{1.537855in}{9.957201in}}%
\pgfpathlineto{\pgfqpoint{1.537552in}{9.957614in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{9.958033in}}%
\pgfpathlineto{\pgfqpoint{1.536945in}{9.958456in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{9.958884in}}%
\pgfpathlineto{\pgfqpoint{1.536337in}{9.959318in}}%
\pgfpathlineto{\pgfqpoint{1.536032in}{9.959757in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{9.960202in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{9.960651in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{9.961107in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{9.961567in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{9.962033in}}%
\pgfpathlineto{\pgfqpoint{1.534195in}{9.962505in}}%
\pgfpathlineto{\pgfqpoint{1.533888in}{9.962982in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{9.963464in}}%
\pgfpathlineto{\pgfqpoint{1.533272in}{9.963952in}}%
\pgfpathlineto{\pgfqpoint{1.532963in}{9.964445in}}%
\pgfpathlineto{\pgfqpoint{1.532654in}{9.964944in}}%
\pgfpathlineto{\pgfqpoint{1.532345in}{9.965449in}}%
\pgfpathlineto{\pgfqpoint{1.532036in}{9.965959in}}%
\pgfpathlineto{\pgfqpoint{1.531726in}{9.966474in}}%
\pgfpathlineto{\pgfqpoint{1.531415in}{9.966995in}}%
\pgfpathlineto{\pgfqpoint{1.530949in}{9.967786in}}%
\pgfpathlineto{\pgfqpoint{1.530638in}{9.968319in}}%
\pgfpathlineto{\pgfqpoint{1.530326in}{9.968858in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{9.969402in}}%
\pgfpathlineto{\pgfqpoint{1.529701in}{9.969950in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{9.970503in}}%
\pgfpathlineto{\pgfqpoint{1.529075in}{9.971061in}}%
\pgfpathlineto{\pgfqpoint{1.528762in}{9.971624in}}%
\pgfpathlineto{\pgfqpoint{1.528448in}{9.972192in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{9.972764in}}%
\pgfpathlineto{\pgfqpoint{1.527819in}{9.973340in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{9.973921in}}%
\pgfpathlineto{\pgfqpoint{1.527188in}{9.974506in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{9.975096in}}%
\pgfpathlineto{\pgfqpoint{1.526556in}{9.975689in}}%
\pgfpathlineto{\pgfqpoint{1.526239in}{9.976287in}}%
\pgfpathlineto{\pgfqpoint{1.525922in}{9.976889in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{9.977494in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{9.978104in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{9.978717in}}%
\pgfpathlineto{\pgfqpoint{1.524650in}{9.979333in}}%
\pgfpathlineto{\pgfqpoint{1.524331in}{9.979953in}}%
\pgfpathlineto{\pgfqpoint{1.524012in}{9.980576in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{9.981202in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{9.982147in}}%
\pgfpathlineto{\pgfqpoint{1.522891in}{9.982780in}}%
\pgfpathlineto{\pgfqpoint{1.522569in}{9.983416in}}%
\pgfpathlineto{\pgfqpoint{1.522248in}{9.984055in}}%
\pgfpathlineto{\pgfqpoint{1.521926in}{9.984696in}}%
\pgfpathlineto{\pgfqpoint{1.521603in}{9.985340in}}%
\pgfpathlineto{\pgfqpoint{1.521281in}{9.985986in}}%
\pgfpathlineto{\pgfqpoint{1.520957in}{9.986635in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{9.987286in}}%
\pgfpathlineto{\pgfqpoint{1.520310in}{9.987939in}}%
\pgfpathlineto{\pgfqpoint{1.519985in}{9.988594in}}%
\pgfpathlineto{\pgfqpoint{1.519660in}{9.989251in}}%
\pgfpathlineto{\pgfqpoint{1.519335in}{9.989910in}}%
\pgfpathlineto{\pgfqpoint{1.519009in}{9.990571in}}%
\pgfpathlineto{\pgfqpoint{1.518683in}{9.991234in}}%
\pgfpathlineto{\pgfqpoint{1.518357in}{9.991898in}}%
\pgfpathlineto{\pgfqpoint{1.518030in}{9.992564in}}%
\pgfpathlineto{\pgfqpoint{1.517702in}{9.993232in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{9.993901in}}%
\pgfpathlineto{\pgfqpoint{1.517046in}{9.994571in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{9.995243in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{9.995916in}}%
\pgfpathlineto{\pgfqpoint{1.516059in}{9.996590in}}%
\pgfpathlineto{\pgfqpoint{1.515729in}{9.997265in}}%
\pgfpathlineto{\pgfqpoint{1.515234in}{9.998279in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{9.998955in}}%
\pgfpathlineto{\pgfqpoint{1.514572in}{9.999633in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{10.000311in}}%
\pgfpathlineto{\pgfqpoint{1.513908in}{10.000989in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{10.001667in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{10.002346in}}%
\pgfpathlineto{\pgfqpoint{1.512908in}{10.003024in}}%
\pgfpathlineto{\pgfqpoint{1.512574in}{10.003703in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{10.004381in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{10.005059in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{10.005736in}}%
\pgfpathlineto{\pgfqpoint{1.511234in}{10.006414in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{10.007090in}}%
\pgfpathlineto{\pgfqpoint{1.510562in}{10.007766in}}%
\pgfpathlineto{\pgfqpoint{1.510225in}{10.008441in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{10.009115in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{10.009788in}}%
\pgfpathlineto{\pgfqpoint{1.509211in}{10.010460in}}%
\pgfpathlineto{\pgfqpoint{1.508872in}{10.011132in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{10.011802in}}%
\pgfpathlineto{\pgfqpoint{1.508193in}{10.012471in}}%
\pgfpathlineto{\pgfqpoint{1.507853in}{10.013139in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{10.013806in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{10.014803in}}%
\pgfpathlineto{\pgfqpoint{1.506659in}{10.015467in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{10.016129in}}%
\pgfpathlineto{\pgfqpoint{1.505974in}{10.016790in}}%
\pgfpathlineto{\pgfqpoint{1.505631in}{10.017449in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{10.018107in}}%
\pgfpathlineto{\pgfqpoint{1.504944in}{10.018764in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{10.019419in}}%
\pgfpathlineto{\pgfqpoint{1.504254in}{10.020073in}}%
\pgfpathlineto{\pgfqpoint{1.503909in}{10.020725in}}%
\pgfpathlineto{\pgfqpoint{1.503563in}{10.021376in}}%
\pgfpathlineto{\pgfqpoint{1.503217in}{10.022025in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{10.022673in}}%
\pgfpathlineto{\pgfqpoint{1.502523in}{10.023320in}}%
\pgfpathlineto{\pgfqpoint{1.502175in}{10.023965in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{10.024609in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{10.025251in}}%
\pgfpathlineto{\pgfqpoint{1.501129in}{10.025892in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{10.026531in}}%
\pgfpathlineto{\pgfqpoint{1.500429in}{10.027169in}}%
\pgfpathlineto{\pgfqpoint{1.500079in}{10.027805in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{10.028439in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{10.029072in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{10.029703in}}%
\pgfpathlineto{\pgfqpoint{1.498495in}{10.030647in}}%
\pgfpathlineto{\pgfqpoint{1.498142in}{10.031274in}}%
\pgfpathlineto{\pgfqpoint{1.497789in}{10.031900in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{10.032524in}}%
\pgfpathlineto{\pgfqpoint{1.497080in}{10.033146in}}%
\pgfpathlineto{\pgfqpoint{1.496725in}{10.033767in}}%
\pgfpathlineto{\pgfqpoint{1.496369in}{10.034387in}}%
\pgfpathlineto{\pgfqpoint{1.496013in}{10.035004in}}%
\pgfpathlineto{\pgfqpoint{1.495656in}{10.035620in}}%
\pgfpathlineto{\pgfqpoint{1.495299in}{10.036233in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{10.036845in}}%
\pgfpathlineto{\pgfqpoint{1.494583in}{10.037454in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{10.038060in}}%
\pgfpathlineto{\pgfqpoint{1.493865in}{10.038664in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{10.039265in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{10.039864in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{10.040459in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{10.041052in}}%
\pgfpathlineto{\pgfqpoint{1.492062in}{10.041641in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{10.042227in}}%
\pgfpathlineto{\pgfqpoint{1.491337in}{10.042809in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{10.043388in}}%
\pgfpathlineto{\pgfqpoint{1.490611in}{10.043963in}}%
\pgfpathlineto{\pgfqpoint{1.490064in}{10.044819in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{10.045384in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{10.045945in}}%
\pgfpathlineto{\pgfqpoint{1.488968in}{10.046502in}}%
\pgfpathlineto{\pgfqpoint{1.488601in}{10.047055in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{10.047603in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{10.048147in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{10.048686in}}%
\pgfpathlineto{\pgfqpoint{1.487130in}{10.049220in}}%
\pgfpathlineto{\pgfqpoint{1.486760in}{10.049750in}}%
\pgfpathlineto{\pgfqpoint{1.486391in}{10.050276in}}%
\pgfpathlineto{\pgfqpoint{1.486020in}{10.050797in}}%
\pgfpathlineto{\pgfqpoint{1.485650in}{10.051313in}}%
\pgfpathlineto{\pgfqpoint{1.485278in}{10.051825in}}%
\pgfpathlineto{\pgfqpoint{1.484906in}{10.052333in}}%
\pgfpathlineto{\pgfqpoint{1.484534in}{10.052836in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{10.053336in}}%
\pgfpathlineto{\pgfqpoint{1.483788in}{10.053831in}}%
\pgfpathlineto{\pgfqpoint{1.483414in}{10.054322in}}%
\pgfpathlineto{\pgfqpoint{1.483039in}{10.054809in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{10.055293in}}%
\pgfpathlineto{\pgfqpoint{1.482288in}{10.055772in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{10.056248in}}%
\pgfpathlineto{\pgfqpoint{1.481535in}{10.056721in}}%
\pgfpathlineto{\pgfqpoint{1.480969in}{10.057423in}}%
\pgfpathlineto{\pgfqpoint{1.480591in}{10.057887in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{10.058348in}}%
\pgfpathlineto{\pgfqpoint{1.479833in}{10.058806in}}%
\pgfpathlineto{\pgfqpoint{1.479453in}{10.059260in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{10.059711in}}%
\pgfpathlineto{\pgfqpoint{1.478692in}{10.060159in}}%
\pgfpathlineto{\pgfqpoint{1.478310in}{10.060604in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{10.061045in}}%
\pgfpathlineto{\pgfqpoint{1.477546in}{10.061484in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{10.061920in}}%
\pgfpathlineto{\pgfqpoint{1.476779in}{10.062354in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{10.062785in}}%
\pgfpathlineto{\pgfqpoint{1.476009in}{10.063213in}}%
\pgfpathlineto{\pgfqpoint{1.475624in}{10.063640in}}%
\pgfpathlineto{\pgfqpoint{1.475238in}{10.064064in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{10.064486in}}%
\pgfpathlineto{\pgfqpoint{1.474464in}{10.064907in}}%
\pgfpathlineto{\pgfqpoint{1.474076in}{10.065326in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{10.065743in}}%
\pgfpathlineto{\pgfqpoint{1.473299in}{10.066158in}}%
\pgfpathlineto{\pgfqpoint{1.472909in}{10.066572in}}%
\pgfpathlineto{\pgfqpoint{1.472519in}{10.066984in}}%
\pgfpathlineto{\pgfqpoint{1.472128in}{10.067395in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{10.068009in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{10.068417in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{10.068823in}}%
\pgfpathlineto{\pgfqpoint{1.470362in}{10.069229in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{10.069633in}}%
\pgfpathlineto{\pgfqpoint{1.469573in}{10.070036in}}%
\pgfpathlineto{\pgfqpoint{1.469178in}{10.070439in}}%
\pgfpathlineto{\pgfqpoint{1.468782in}{10.070841in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{10.071242in}}%
\pgfpathlineto{\pgfqpoint{1.467989in}{10.071642in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{10.072042in}}%
\pgfpathlineto{\pgfqpoint{1.467193in}{10.072442in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{10.072842in}}%
\pgfpathlineto{\pgfqpoint{1.466394in}{10.073241in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{10.073641in}}%
\pgfpathlineto{\pgfqpoint{1.465593in}{10.074041in}}%
\pgfpathlineto{\pgfqpoint{1.465191in}{10.074441in}}%
\pgfpathlineto{\pgfqpoint{1.464789in}{10.074842in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{10.075244in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{10.075646in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{10.076049in}}%
\pgfpathlineto{\pgfqpoint{1.463175in}{10.076453in}}%
\pgfpathlineto{\pgfqpoint{1.462769in}{10.076858in}}%
\pgfpathlineto{\pgfqpoint{1.462364in}{10.077263in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{10.077874in}}%
\pgfpathlineto{\pgfqpoint{1.461346in}{10.078283in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{10.078693in}}%
\pgfpathlineto{\pgfqpoint{1.460529in}{10.079105in}}%
\pgfpathlineto{\pgfqpoint{1.460120in}{10.079519in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{10.079934in}}%
\pgfpathlineto{\pgfqpoint{1.459299in}{10.080352in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{10.080773in}}%
\pgfpathlineto{\pgfqpoint{1.458475in}{10.081196in}}%
\pgfpathlineto{\pgfqpoint{1.458063in}{10.081621in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{10.082050in}}%
\pgfpathlineto{\pgfqpoint{1.457235in}{10.082481in}}%
\pgfpathlineto{\pgfqpoint{1.456820in}{10.082916in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{10.083354in}}%
\pgfpathlineto{\pgfqpoint{1.455989in}{10.083796in}}%
\pgfpathlineto{\pgfqpoint{1.455572in}{10.084242in}}%
\pgfpathlineto{\pgfqpoint{1.455155in}{10.084691in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{10.085146in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{10.085605in}}%
\pgfpathlineto{\pgfqpoint{1.453898in}{10.086069in}}%
\pgfpathlineto{\pgfqpoint{1.453478in}{10.086538in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{10.087012in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{10.087492in}}%
\pgfpathlineto{\pgfqpoint{1.452214in}{10.087978in}}%
\pgfpathlineto{\pgfqpoint{1.451579in}{10.088719in}}%
\pgfpathlineto{\pgfqpoint{1.451155in}{10.089221in}}%
\pgfpathlineto{\pgfqpoint{1.450730in}{10.089729in}}%
\pgfpathlineto{\pgfqpoint{1.450305in}{10.090245in}}%
\pgfpathlineto{\pgfqpoint{1.449879in}{10.090768in}}%
\pgfpathlineto{\pgfqpoint{1.449452in}{10.091298in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{10.091836in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{10.092382in}}%
\pgfpathlineto{\pgfqpoint{1.448168in}{10.092936in}}%
\pgfpathlineto{\pgfqpoint{1.447738in}{10.093497in}}%
\pgfpathlineto{\pgfqpoint{1.447308in}{10.094067in}}%
\pgfpathlineto{\pgfqpoint{1.446876in}{10.094646in}}%
\pgfpathlineto{\pgfqpoint{1.446445in}{10.095233in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{10.095829in}}%
\pgfpathlineto{\pgfqpoint{1.445579in}{10.096435in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{10.097049in}}%
\pgfpathlineto{\pgfqpoint{1.444710in}{10.097673in}}%
\pgfpathlineto{\pgfqpoint{1.444275in}{10.098307in}}%
\pgfpathlineto{\pgfqpoint{1.443839in}{10.098950in}}%
\pgfpathlineto{\pgfqpoint{1.443402in}{10.099603in}}%
\pgfpathlineto{\pgfqpoint{1.442964in}{10.100266in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{10.100940in}}%
\pgfpathlineto{\pgfqpoint{1.442086in}{10.101624in}}%
\pgfpathlineto{\pgfqpoint{1.441426in}{10.102669in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{10.103379in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{10.104099in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{10.104830in}}%
\pgfpathlineto{\pgfqpoint{1.439657in}{10.105570in}}%
\pgfpathlineto{\pgfqpoint{1.439213in}{10.106320in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{10.107080in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{10.107849in}}%
\pgfpathlineto{\pgfqpoint{1.437876in}{10.108627in}}%
\pgfpathlineto{\pgfqpoint{1.437429in}{10.109413in}}%
\pgfpathlineto{\pgfqpoint{1.436981in}{10.110208in}}%
\pgfpathlineto{\pgfqpoint{1.436532in}{10.111012in}}%
\pgfpathlineto{\pgfqpoint{1.436083in}{10.111823in}}%
\pgfpathlineto{\pgfqpoint{1.435633in}{10.112643in}}%
\pgfpathlineto{\pgfqpoint{1.435181in}{10.113469in}}%
\pgfpathlineto{\pgfqpoint{1.434730in}{10.114303in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{10.115143in}}%
\pgfpathlineto{\pgfqpoint{1.433823in}{10.115990in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{10.116842in}}%
\pgfpathlineto{\pgfqpoint{1.432914in}{10.117700in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{10.118563in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{10.119430in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{10.120302in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{10.121179in}}%
\pgfpathlineto{\pgfqpoint{1.430396in}{10.122501in}}%
\pgfpathlineto{\pgfqpoint{1.429936in}{10.123388in}}%
\pgfpathlineto{\pgfqpoint{1.429475in}{10.124278in}}%
\pgfpathlineto{\pgfqpoint{1.429013in}{10.125172in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{10.126069in}}%
\pgfpathlineto{\pgfqpoint{1.428086in}{10.126970in}}%
\pgfpathlineto{\pgfqpoint{1.427622in}{10.127873in}}%
\pgfpathlineto{\pgfqpoint{1.427156in}{10.128780in}}%
\pgfpathlineto{\pgfqpoint{1.426690in}{10.129689in}}%
\pgfpathlineto{\pgfqpoint{1.426223in}{10.130600in}}%
\pgfpathlineto{\pgfqpoint{1.425755in}{10.131514in}}%
\pgfpathlineto{\pgfqpoint{1.425286in}{10.132429in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.133346in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{10.134265in}}%
\pgfpathlineto{\pgfqpoint{1.423875in}{10.135184in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{10.136105in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{10.137027in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{10.137950in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{10.138875in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{10.139800in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{10.140727in}}%
\pgfpathlineto{\pgfqpoint{1.420550in}{10.141655in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{10.142585in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{10.143516in}}%
\pgfpathlineto{\pgfqpoint{1.418872in}{10.144916in}}%
\pgfpathlineto{\pgfqpoint{1.418391in}{10.145852in}}%
\pgfpathlineto{\pgfqpoint{1.417908in}{10.146790in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{10.147730in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{10.148673in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{10.149619in}}%
\pgfpathlineto{\pgfqpoint{1.415969in}{10.150568in}}%
\pgfpathlineto{\pgfqpoint{1.415482in}{10.151520in}}%
\pgfpathlineto{\pgfqpoint{1.414995in}{10.152475in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{10.153434in}}%
\pgfpathlineto{\pgfqpoint{1.414016in}{10.154395in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{10.155359in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{1.412541in}{10.157297in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{10.158269in}}%
\pgfpathlineto{\pgfqpoint{1.411553in}{10.159244in}}%
\pgfpathlineto{\pgfqpoint{1.411057in}{10.160222in}}%
\pgfpathlineto{\pgfqpoint{1.410561in}{10.161202in}}%
\pgfpathlineto{\pgfqpoint{1.410064in}{10.162184in}}%
\pgfpathlineto{\pgfqpoint{1.409565in}{10.163169in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.164156in}}%
\pgfpathlineto{\pgfqpoint{1.408566in}{10.165145in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{10.166135in}}%
\pgfpathlineto{\pgfqpoint{1.407562in}{10.167128in}}%
\pgfpathlineto{\pgfqpoint{1.406807in}{10.168620in}}%
\pgfpathlineto{\pgfqpoint{1.406303in}{10.169616in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{10.170613in}}%
\pgfpathlineto{\pgfqpoint{1.405290in}{10.171611in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{10.172611in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{10.173611in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{10.174612in}}%
\pgfpathlineto{\pgfqpoint{1.403253in}{10.175614in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{10.176616in}}%
\pgfpathlineto{\pgfqpoint{1.402229in}{10.177619in}}%
\pgfpathlineto{\pgfqpoint{1.401715in}{10.178623in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{10.179626in}}%
\pgfpathlineto{\pgfqpoint{1.400685in}{10.180630in}}%
\pgfpathlineto{\pgfqpoint{1.400168in}{10.181634in}}%
\pgfpathlineto{\pgfqpoint{1.399650in}{10.182639in}}%
\pgfpathlineto{\pgfqpoint{1.399131in}{10.183643in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{10.184647in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{10.185652in}}%
\pgfpathlineto{\pgfqpoint{1.397568in}{10.186657in}}%
\pgfpathlineto{\pgfqpoint{1.397045in}{10.187661in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{10.188666in}}%
\pgfpathlineto{\pgfqpoint{1.395995in}{10.189672in}}%
\pgfpathlineto{\pgfqpoint{1.395469in}{10.190677in}}%
\pgfpathlineto{\pgfqpoint{1.394941in}{10.191683in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.193192in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{10.194199in}}%
\pgfpathlineto{\pgfqpoint{1.393087in}{10.195206in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.196214in}}%
\pgfpathlineto{\pgfqpoint{1.392021in}{10.197223in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{10.198234in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{10.199245in}}%
\pgfpathlineto{\pgfqpoint{1.390414in}{10.200258in}}%
\pgfpathlineto{\pgfqpoint{1.389876in}{10.201271in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{10.202287in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{10.203303in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{10.204322in}}%
\pgfpathlineto{\pgfqpoint{1.387713in}{10.205342in}}%
\pgfpathlineto{\pgfqpoint{1.387169in}{10.206364in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{10.207389in}}%
\pgfpathlineto{\pgfqpoint{1.386078in}{10.208418in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{10.209449in}}%
\pgfpathlineto{\pgfqpoint{1.384983in}{10.210485in}}%
\pgfpathlineto{\pgfqpoint{1.384434in}{10.211525in}}%
\pgfpathlineto{\pgfqpoint{1.383883in}{10.212570in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.213620in}}%
\pgfpathlineto{\pgfqpoint{1.382778in}{10.214677in}}%
\pgfpathlineto{\pgfqpoint{1.382224in}{10.215739in}}%
\pgfpathlineto{\pgfqpoint{1.381669in}{10.216809in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.218427in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{10.219514in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.220610in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{10.221713in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.222824in}}%
\pgfpathlineto{\pgfqpoint{1.378029in}{10.223944in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{10.225072in}}%
\pgfpathlineto{\pgfqpoint{1.376899in}{10.226209in}}%
\pgfpathlineto{\pgfqpoint{1.376332in}{10.227355in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{10.228510in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{10.229674in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{10.230848in}}%
\pgfpathlineto{\pgfqpoint{1.374051in}{10.232030in}}%
\pgfpathlineto{\pgfqpoint{1.373478in}{10.233221in}}%
\pgfpathlineto{\pgfqpoint{1.372903in}{10.234421in}}%
\pgfpathlineto{\pgfqpoint{1.372328in}{10.235629in}}%
\pgfpathlineto{\pgfqpoint{1.371750in}{10.236847in}}%
\pgfpathlineto{\pgfqpoint{1.371172in}{10.238073in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{10.239308in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.240553in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{10.241807in}}%
\pgfpathlineto{\pgfqpoint{1.368845in}{10.243071in}}%
\pgfpathlineto{\pgfqpoint{1.368260in}{10.244345in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{10.246277in}}%
\pgfpathlineto{\pgfqpoint{1.366791in}{10.247578in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{10.248891in}}%
\pgfpathlineto{\pgfqpoint{1.365610in}{10.250216in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.251553in}}%
\pgfpathlineto{\pgfqpoint{1.364424in}{10.252903in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{10.254264in}}%
\pgfpathlineto{\pgfqpoint{1.363232in}{10.255638in}}%
\pgfpathlineto{\pgfqpoint{1.362634in}{10.257024in}}%
\pgfpathlineto{\pgfqpoint{1.362035in}{10.258423in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{10.259833in}}%
\pgfpathlineto{\pgfqpoint{1.360832in}{10.261256in}}%
\pgfpathlineto{\pgfqpoint{1.360228in}{10.262690in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{10.264137in}}%
\pgfpathlineto{\pgfqpoint{1.359017in}{10.265596in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{10.267066in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{10.268548in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{10.270042in}}%
\pgfpathlineto{\pgfqpoint{1.356577in}{10.271548in}}%
\pgfpathlineto{\pgfqpoint{1.355963in}{10.273065in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{10.274595in}}%
\pgfpathlineto{\pgfqpoint{1.354731in}{10.276136in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{10.277689in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{10.279254in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{10.281623in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{10.283217in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.284823in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{10.286441in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{10.288071in}}%
\pgfpathlineto{\pgfqpoint{1.349429in}{10.289713in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{10.291366in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{10.293031in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{10.294707in}}%
\pgfpathlineto{\pgfqpoint{1.346896in}{10.296394in}}%
\pgfpathlineto{\pgfqpoint{1.346259in}{10.298091in}}%
\pgfpathlineto{\pgfqpoint{1.345620in}{10.299798in}}%
\pgfpathlineto{\pgfqpoint{1.344979in}{10.301515in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{10.303240in}}%
\pgfpathlineto{\pgfqpoint{1.343694in}{10.304974in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{10.306717in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{10.308467in}}%
\pgfpathlineto{\pgfqpoint{1.341753in}{10.310224in}}%
\pgfpathlineto{\pgfqpoint{1.341103in}{10.311989in}}%
\pgfpathlineto{\pgfqpoint{1.340451in}{10.313759in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{10.315535in}}%
\pgfpathlineto{\pgfqpoint{1.339143in}{10.317317in}}%
\pgfpathlineto{\pgfqpoint{1.338486in}{10.319102in}}%
\pgfpathlineto{\pgfqpoint{1.337827in}{10.320892in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{10.323583in}}%
\pgfpathlineto{\pgfqpoint{1.336174in}{10.325380in}}%
\pgfpathlineto{\pgfqpoint{1.335509in}{10.327178in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{10.328977in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{10.330776in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{10.332574in}}%
\pgfpathlineto{\pgfqpoint{1.332834in}{10.334371in}}%
\pgfpathlineto{\pgfqpoint{1.332161in}{10.336166in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{10.337958in}}%
\pgfpathlineto{\pgfqpoint{1.330809in}{10.339747in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{10.341532in}}%
\pgfpathlineto{\pgfqpoint{1.329451in}{10.343314in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{10.345092in}}%
\pgfpathlineto{\pgfqpoint{1.328085in}{10.346864in}}%
\pgfpathlineto{\pgfqpoint{1.327399in}{10.348631in}}%
\pgfpathlineto{\pgfqpoint{1.326712in}{10.350393in}}%
\pgfpathlineto{\pgfqpoint{1.326022in}{10.352149in}}%
\pgfpathlineto{\pgfqpoint{1.325331in}{10.353900in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{10.355644in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{10.357381in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{10.359111in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{10.360835in}}%
\pgfpathlineto{\pgfqpoint{1.321847in}{10.362552in}}%
\pgfpathlineto{\pgfqpoint{1.321144in}{10.364262in}}%
\pgfpathlineto{\pgfqpoint{1.320087in}{10.366817in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{10.368513in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{10.370203in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{10.371889in}}%
\pgfpathlineto{\pgfqpoint{1.317245in}{10.373570in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{10.375247in}}%
\pgfpathlineto{\pgfqpoint{1.315813in}{10.376920in}}%
\pgfpathlineto{\pgfqpoint{1.315094in}{10.378589in}}%
\pgfpathlineto{\pgfqpoint{1.314372in}{10.380254in}}%
\pgfpathlineto{\pgfqpoint{1.313649in}{10.381916in}}%
\pgfpathlineto{\pgfqpoint{1.312924in}{10.383575in}}%
\pgfpathlineto{\pgfqpoint{1.312196in}{10.385232in}}%
\pgfpathlineto{\pgfqpoint{1.311467in}{10.386886in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{10.388539in}}%
\pgfpathlineto{\pgfqpoint{1.310002in}{10.390191in}}%
\pgfpathlineto{\pgfqpoint{1.309266in}{10.391842in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{10.393493in}}%
\pgfpathlineto{\pgfqpoint{1.307788in}{10.395145in}}%
\pgfpathlineto{\pgfqpoint{1.307046in}{10.396798in}}%
\pgfpathlineto{\pgfqpoint{1.306302in}{10.398453in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{10.400111in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{10.401772in}}%
\pgfpathlineto{\pgfqpoint{1.304056in}{10.403437in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{10.405107in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{10.407624in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{10.409312in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{10.411008in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{10.412713in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.414428in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.416153in}}%
\pgfpathlineto{\pgfqpoint{1.297585in}{10.417888in}}%
\pgfpathlineto{\pgfqpoint{1.296813in}{10.419635in}}%
\pgfpathlineto{\pgfqpoint{1.296038in}{10.421394in}}%
\pgfpathlineto{\pgfqpoint{1.295261in}{10.423164in}}%
\pgfpathlineto{\pgfqpoint{1.294482in}{10.424947in}}%
\pgfpathlineto{\pgfqpoint{1.293700in}{10.426743in}}%
\pgfpathlineto{\pgfqpoint{1.292916in}{10.428551in}}%
\pgfpathlineto{\pgfqpoint{1.292130in}{10.430372in}}%
\pgfpathlineto{\pgfqpoint{1.291341in}{10.432205in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{10.434051in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{10.435909in}}%
\pgfpathlineto{\pgfqpoint{1.288960in}{10.437778in}}%
\pgfpathlineto{\pgfqpoint{1.288162in}{10.439659in}}%
\pgfpathlineto{\pgfqpoint{1.287361in}{10.441551in}}%
\pgfpathlineto{\pgfqpoint{1.286557in}{10.443453in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{10.445366in}}%
\pgfpathlineto{\pgfqpoint{1.284943in}{10.447290in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.450198in}}%
\pgfpathlineto{\pgfqpoint{1.282910in}{10.452150in}}%
\pgfpathlineto{\pgfqpoint{1.282092in}{10.454113in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{10.456088in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{10.458075in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{10.460073in}}%
\pgfpathlineto{\pgfqpoint{1.278796in}{10.462083in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{10.464105in}}%
\pgfpathlineto{\pgfqpoint{1.277131in}{10.466138in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{10.468182in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{10.470239in}}%
\pgfpathlineto{\pgfqpoint{1.274615in}{10.472307in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{10.474388in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.476481in}}%
\pgfpathlineto{\pgfqpoint{1.272073in}{10.478586in}}%
\pgfpathlineto{\pgfqpoint{1.271220in}{10.480704in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{10.482834in}}%
\pgfpathlineto{\pgfqpoint{1.269506in}{10.484978in}}%
\pgfpathlineto{\pgfqpoint{1.268644in}{10.487134in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{10.489303in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{10.491484in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{10.493677in}}%
\pgfpathlineto{\pgfqpoint{1.265170in}{10.495881in}}%
\pgfpathlineto{\pgfqpoint{1.264293in}{10.498097in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.501441in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{10.503684in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{10.505938in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{10.508202in}}%
\pgfpathlineto{\pgfqpoint{1.259421in}{10.510477in}}%
\pgfpathlineto{\pgfqpoint{1.258525in}{10.512762in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{10.515058in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{10.517362in}}%
\pgfpathlineto{\pgfqpoint{1.255818in}{10.519677in}}%
\pgfpathlineto{\pgfqpoint{1.254910in}{10.522003in}}%
\pgfpathlineto{\pgfqpoint{1.253998in}{10.524339in}}%
\pgfpathlineto{\pgfqpoint{1.253083in}{10.526688in}}%
\pgfpathlineto{\pgfqpoint{1.252164in}{10.529049in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{10.531424in}}%
\pgfpathlineto{\pgfqpoint{1.250318in}{10.533814in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{10.536221in}}%
\pgfpathlineto{\pgfqpoint{1.248458in}{10.538647in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{10.541091in}}%
\pgfpathlineto{\pgfqpoint{1.246584in}{10.543557in}}%
\pgfpathlineto{\pgfqpoint{1.245642in}{10.546044in}}%
\pgfpathlineto{\pgfqpoint{1.244697in}{10.548554in}}%
\pgfpathlineto{\pgfqpoint{1.243748in}{10.551088in}}%
\pgfpathlineto{\pgfqpoint{1.242796in}{10.553648in}}%
\pgfpathlineto{\pgfqpoint{1.241840in}{10.556235in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.560169in}}%
\pgfpathlineto{\pgfqpoint{1.239435in}{10.562828in}}%
\pgfpathlineto{\pgfqpoint{1.238466in}{10.565517in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.568237in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{10.570986in}}%
\pgfpathlineto{\pgfqpoint{1.235539in}{10.573765in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{10.576573in}}%
\pgfpathlineto{\pgfqpoint{1.233568in}{10.579412in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{10.582281in}}%
\pgfpathlineto{\pgfqpoint{1.231583in}{10.585178in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{10.588104in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{10.591057in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{10.591057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.402619in}{9.623490in}}{\pgfqpoint{1.936938in}{10.565716in}}{%
\pgfpathmoveto{\pgfqpoint{1.402619in}{10.480241in}}%
\pgfpathlineto{\pgfqpoint{1.402619in}{10.565716in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{10.564349in}}%
\pgfpathlineto{\pgfqpoint{1.403621in}{10.562985in}}%
\pgfpathlineto{\pgfqpoint{1.404121in}{10.561626in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{10.560271in}}%
\pgfpathlineto{\pgfqpoint{1.405118in}{10.558920in}}%
\pgfpathlineto{\pgfqpoint{1.405615in}{10.557573in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{10.556232in}}%
\pgfpathlineto{\pgfqpoint{1.406605in}{10.554894in}}%
\pgfpathlineto{\pgfqpoint{1.407099in}{10.553562in}}%
\pgfpathlineto{\pgfqpoint{1.407593in}{10.552234in}}%
\pgfpathlineto{\pgfqpoint{1.408085in}{10.550911in}}%
\pgfpathlineto{\pgfqpoint{1.408576in}{10.549593in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.548280in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{10.546972in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{10.545670in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{10.544373in}}%
\pgfpathlineto{\pgfqpoint{1.411018in}{10.543082in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.541796in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{10.540515in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{10.539240in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{10.537971in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{10.536706in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{10.535447in}}%
\pgfpathlineto{\pgfqpoint{1.414877in}{10.532945in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{10.531702in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{10.530463in}}%
\pgfpathlineto{\pgfqpoint{1.416310in}{10.529229in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{10.528000in}}%
\pgfpathlineto{\pgfqpoint{1.417260in}{10.526775in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{10.525554in}}%
\pgfpathlineto{\pgfqpoint{1.418207in}{10.524337in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{10.523125in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.521916in}}%
\pgfpathlineto{\pgfqpoint{1.419622in}{10.520710in}}%
\pgfpathlineto{\pgfqpoint{1.420091in}{10.519508in}}%
\pgfpathlineto{\pgfqpoint{1.420560in}{10.518309in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{10.517112in}}%
\pgfpathlineto{\pgfqpoint{1.421495in}{10.515918in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{10.514727in}}%
\pgfpathlineto{\pgfqpoint{1.422427in}{10.513539in}}%
\pgfpathlineto{\pgfqpoint{1.422891in}{10.512353in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{10.511168in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{10.509986in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{10.508806in}}%
\pgfpathlineto{\pgfqpoint{1.424741in}{10.507628in}}%
\pgfpathlineto{\pgfqpoint{1.425202in}{10.506451in}}%
\pgfpathlineto{\pgfqpoint{1.425661in}{10.505275in}}%
\pgfpathlineto{\pgfqpoint{1.426578in}{10.502927in}}%
\pgfpathlineto{\pgfqpoint{1.427035in}{10.501755in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{10.500583in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{10.499412in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{10.498241in}}%
\pgfpathlineto{\pgfqpoint{1.428855in}{10.497070in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{10.495899in}}%
\pgfpathlineto{\pgfqpoint{1.429761in}{10.494729in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{10.493558in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{10.492388in}}%
\pgfpathlineto{\pgfqpoint{1.431113in}{10.491217in}}%
\pgfpathlineto{\pgfqpoint{1.431562in}{10.490047in}}%
\pgfpathlineto{\pgfqpoint{1.432010in}{10.488876in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{10.487705in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{10.486534in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{10.485363in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{10.484191in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{10.483019in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{10.481847in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{10.480674in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{10.479501in}}%
\pgfpathlineto{\pgfqpoint{1.436011in}{10.478327in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.477153in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{10.475978in}}%
\pgfpathlineto{\pgfqpoint{1.437769in}{10.473625in}}%
\pgfpathlineto{\pgfqpoint{1.438207in}{10.472448in}}%
\pgfpathlineto{\pgfqpoint{1.438644in}{10.471269in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{10.470090in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.468909in}}%
\pgfpathlineto{\pgfqpoint{1.439950in}{10.467727in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{10.466544in}}%
\pgfpathlineto{\pgfqpoint{1.440817in}{10.465360in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{10.464175in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{10.462989in}}%
\pgfpathlineto{\pgfqpoint{1.442113in}{10.461802in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{10.460614in}}%
\pgfpathlineto{\pgfqpoint{1.442973in}{10.459425in}}%
\pgfpathlineto{\pgfqpoint{1.443402in}{10.458236in}}%
\pgfpathlineto{\pgfqpoint{1.443830in}{10.457046in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{10.455855in}}%
\pgfpathlineto{\pgfqpoint{1.444684in}{10.454663in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{10.453472in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{10.452280in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{10.451087in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.449895in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.448702in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{10.447510in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{10.446318in}}%
\pgfpathlineto{\pgfqpoint{1.448494in}{10.443934in}}%
\pgfpathlineto{\pgfqpoint{1.448913in}{10.442743in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{10.441553in}}%
\pgfpathlineto{\pgfqpoint{1.449751in}{10.440364in}}%
\pgfpathlineto{\pgfqpoint{1.450169in}{10.439176in}}%
\pgfpathlineto{\pgfqpoint{1.450586in}{10.437989in}}%
\pgfpathlineto{\pgfqpoint{1.451002in}{10.436803in}}%
\pgfpathlineto{\pgfqpoint{1.451418in}{10.435618in}}%
\pgfpathlineto{\pgfqpoint{1.451833in}{10.434435in}}%
\pgfpathlineto{\pgfqpoint{1.452247in}{10.433253in}}%
\pgfpathlineto{\pgfqpoint{1.452661in}{10.432073in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{10.430894in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{10.429717in}}%
\pgfpathlineto{\pgfqpoint{1.453898in}{10.428542in}}%
\pgfpathlineto{\pgfqpoint{1.454309in}{10.427369in}}%
\pgfpathlineto{\pgfqpoint{1.454720in}{10.426198in}}%
\pgfpathlineto{\pgfqpoint{1.455130in}{10.425029in}}%
\pgfpathlineto{\pgfqpoint{1.455539in}{10.423862in}}%
\pgfpathlineto{\pgfqpoint{1.455947in}{10.422698in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{10.421536in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{10.420378in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.419221in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.418068in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.416918in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{10.414626in}}%
\pgfpathlineto{\pgfqpoint{1.459192in}{10.413484in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{10.412346in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{10.411210in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{10.410078in}}%
\pgfpathlineto{\pgfqpoint{1.460799in}{10.408949in}}%
\pgfpathlineto{\pgfqpoint{1.461199in}{10.407823in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{10.406700in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.405580in}}%
\pgfpathlineto{\pgfqpoint{1.462396in}{10.404464in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{10.403350in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{10.402240in}}%
\pgfpathlineto{\pgfqpoint{1.463587in}{10.401133in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{10.400029in}}%
\pgfpathlineto{\pgfqpoint{1.464379in}{10.398929in}}%
\pgfpathlineto{\pgfqpoint{1.464773in}{10.397832in}}%
\pgfpathlineto{\pgfqpoint{1.465167in}{10.396737in}}%
\pgfpathlineto{\pgfqpoint{1.465561in}{10.395647in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{10.394559in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.393474in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.392393in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{10.391315in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{10.390240in}}%
\pgfpathlineto{\pgfqpoint{1.468298in}{10.388099in}}%
\pgfpathlineto{\pgfqpoint{1.468687in}{10.387032in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{10.385969in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{10.384909in}}%
\pgfpathlineto{\pgfqpoint{1.469850in}{10.383852in}}%
\pgfpathlineto{\pgfqpoint{1.470236in}{10.382798in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{10.381747in}}%
\pgfpathlineto{\pgfqpoint{1.471007in}{10.380699in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{10.379654in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{10.378613in}}%
\pgfpathlineto{\pgfqpoint{1.472159in}{10.377574in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{10.376539in}}%
\pgfpathlineto{\pgfqpoint{1.472925in}{10.375506in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{10.374477in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{10.373451in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{10.372427in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{10.371406in}}%
\pgfpathlineto{\pgfqpoint{1.474828in}{10.370388in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.369373in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.368360in}}%
\pgfpathlineto{\pgfqpoint{1.475963in}{10.367350in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{10.366343in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.365338in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{10.364335in}}%
\pgfpathlineto{\pgfqpoint{1.477844in}{10.362337in}}%
\pgfpathlineto{\pgfqpoint{1.478219in}{10.361342in}}%
\pgfpathlineto{\pgfqpoint{1.478593in}{10.360349in}}%
\pgfpathlineto{\pgfqpoint{1.478966in}{10.359358in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{10.358369in}}%
\pgfpathlineto{\pgfqpoint{1.479712in}{10.357383in}}%
\pgfpathlineto{\pgfqpoint{1.480083in}{10.356400in}}%
\pgfpathlineto{\pgfqpoint{1.480455in}{10.355419in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{10.354440in}}%
\pgfpathlineto{\pgfqpoint{1.481196in}{10.353464in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{10.352491in}}%
\pgfpathlineto{\pgfqpoint{1.481935in}{10.351520in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{10.350553in}}%
\pgfpathlineto{\pgfqpoint{1.482671in}{10.349588in}}%
\pgfpathlineto{\pgfqpoint{1.483039in}{10.348626in}}%
\pgfpathlineto{\pgfqpoint{1.483406in}{10.347667in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{10.346712in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{10.345759in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{10.344810in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{10.343864in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.342921in}}%
\pgfpathlineto{\pgfqpoint{1.485598in}{10.341982in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.341046in}}%
\pgfpathlineto{\pgfqpoint{1.486324in}{10.340114in}}%
\pgfpathlineto{\pgfqpoint{1.487048in}{10.338260in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{10.337338in}}%
\pgfpathlineto{\pgfqpoint{1.487771in}{10.336420in}}%
\pgfpathlineto{\pgfqpoint{1.488131in}{10.335506in}}%
\pgfpathlineto{\pgfqpoint{1.488491in}{10.334595in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{10.333688in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{10.332785in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{10.331886in}}%
\pgfpathlineto{\pgfqpoint{1.489925in}{10.330991in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{10.330099in}}%
\pgfpathlineto{\pgfqpoint{1.490640in}{10.329212in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{10.328328in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{10.327448in}}%
\pgfpathlineto{\pgfqpoint{1.491707in}{10.326573in}}%
\pgfpathlineto{\pgfqpoint{1.492062in}{10.325701in}}%
\pgfpathlineto{\pgfqpoint{1.492417in}{10.324834in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{10.323970in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{10.323111in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{10.322256in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.321404in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.320557in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{10.319715in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{10.318876in}}%
\pgfpathlineto{\pgfqpoint{1.495235in}{10.318041in}}%
\pgfpathlineto{\pgfqpoint{1.495934in}{10.316385in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{10.315563in}}%
\pgfpathlineto{\pgfqpoint{1.496632in}{10.314746in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{10.313932in}}%
\pgfpathlineto{\pgfqpoint{1.497328in}{10.313123in}}%
\pgfpathlineto{\pgfqpoint{1.497675in}{10.312318in}}%
\pgfpathlineto{\pgfqpoint{1.498022in}{10.311517in}}%
\pgfpathlineto{\pgfqpoint{1.498368in}{10.310720in}}%
\pgfpathlineto{\pgfqpoint{1.498714in}{10.309927in}}%
\pgfpathlineto{\pgfqpoint{1.499060in}{10.309139in}}%
\pgfpathlineto{\pgfqpoint{1.499404in}{10.308354in}}%
\pgfpathlineto{\pgfqpoint{1.499749in}{10.307574in}}%
\pgfpathlineto{\pgfqpoint{1.500093in}{10.306798in}}%
\pgfpathlineto{\pgfqpoint{1.500436in}{10.306025in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{10.305257in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{10.304493in}}%
\pgfpathlineto{\pgfqpoint{1.501464in}{10.303732in}}%
\pgfpathlineto{\pgfqpoint{1.501806in}{10.302976in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{10.302223in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{10.301474in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{10.300729in}}%
\pgfpathlineto{\pgfqpoint{1.503168in}{10.299987in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{10.299249in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{10.298515in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{10.297056in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{10.296332in}}%
\pgfpathlineto{\pgfqpoint{1.505198in}{10.295612in}}%
\pgfpathlineto{\pgfqpoint{1.505535in}{10.294894in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{10.294180in}}%
\pgfpathlineto{\pgfqpoint{1.506207in}{10.293470in}}%
\pgfpathlineto{\pgfqpoint{1.506543in}{10.292762in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{10.292058in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{10.291356in}}%
\pgfpathlineto{\pgfqpoint{1.507547in}{10.290658in}}%
\pgfpathlineto{\pgfqpoint{1.507880in}{10.289962in}}%
\pgfpathlineto{\pgfqpoint{1.508214in}{10.289269in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{10.288579in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{10.287892in}}%
\pgfpathlineto{\pgfqpoint{1.509211in}{10.287207in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{10.286525in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{10.285845in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{10.285168in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{10.284494in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{10.283822in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{10.283152in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{10.282486in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{10.281821in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{10.281159in}}%
\pgfpathlineto{\pgfqpoint{1.512835in}{10.279842in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{10.279188in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{10.278535in}}%
\pgfpathlineto{\pgfqpoint{1.513814in}{10.277885in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{10.277237in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{10.276591in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{10.275947in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{10.275306in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{10.274667in}}%
\pgfpathlineto{\pgfqpoint{1.515762in}{10.274031in}}%
\pgfpathlineto{\pgfqpoint{1.516086in}{10.273397in}}%
\pgfpathlineto{\pgfqpoint{1.516409in}{10.272765in}}%
\pgfpathlineto{\pgfqpoint{1.516731in}{10.272136in}}%
\pgfpathlineto{\pgfqpoint{1.517053in}{10.271509in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{10.270885in}}%
\pgfpathlineto{\pgfqpoint{1.517696in}{10.270263in}}%
\pgfpathlineto{\pgfqpoint{1.518017in}{10.269644in}}%
\pgfpathlineto{\pgfqpoint{1.518337in}{10.269027in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{10.268413in}}%
\pgfpathlineto{\pgfqpoint{1.518977in}{10.267802in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{10.267193in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{10.266587in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{10.265983in}}%
\pgfpathlineto{\pgfqpoint{1.520251in}{10.265382in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{10.264187in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{10.263593in}}%
\pgfpathlineto{\pgfqpoint{1.521519in}{10.263001in}}%
\pgfpathlineto{\pgfqpoint{1.521836in}{10.262412in}}%
\pgfpathlineto{\pgfqpoint{1.522151in}{10.261824in}}%
\pgfpathlineto{\pgfqpoint{1.522467in}{10.261239in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{10.260655in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{10.260074in}}%
\pgfpathlineto{\pgfqpoint{1.523410in}{10.259494in}}%
\pgfpathlineto{\pgfqpoint{1.523724in}{10.258916in}}%
\pgfpathlineto{\pgfqpoint{1.524037in}{10.258340in}}%
\pgfpathlineto{\pgfqpoint{1.524350in}{10.257766in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{10.257194in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{10.256623in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{10.256054in}}%
\pgfpathlineto{\pgfqpoint{1.525599in}{10.255487in}}%
\pgfpathlineto{\pgfqpoint{1.525910in}{10.254922in}}%
\pgfpathlineto{\pgfqpoint{1.526220in}{10.254357in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.253795in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{10.253234in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{10.252674in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{10.252116in}}%
\pgfpathlineto{\pgfqpoint{1.527768in}{10.251558in}}%
\pgfpathlineto{\pgfqpoint{1.528077in}{10.251002in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{10.249894in}}%
\pgfpathlineto{\pgfqpoint{1.529000in}{10.249341in}}%
\pgfpathlineto{\pgfqpoint{1.529307in}{10.248789in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{10.248238in}}%
\pgfpathlineto{\pgfqpoint{1.529920in}{10.247688in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{10.247138in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{10.246590in}}%
\pgfpathlineto{\pgfqpoint{1.530837in}{10.246042in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{10.245495in}}%
\pgfpathlineto{\pgfqpoint{1.531446in}{10.244948in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{10.244403in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{10.243858in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{10.243314in}}%
\pgfpathlineto{\pgfqpoint{1.532661in}{10.242770in}}%
\pgfpathlineto{\pgfqpoint{1.532963in}{10.242228in}}%
\pgfpathlineto{\pgfqpoint{1.533266in}{10.241686in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{10.241144in}}%
\pgfpathlineto{\pgfqpoint{1.533869in}{10.240603in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{10.240063in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.239524in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{10.238986in}}%
\pgfpathlineto{\pgfqpoint{1.535072in}{10.238448in}}%
\pgfpathlineto{\pgfqpoint{1.535372in}{10.237910in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.237374in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{10.236303in}}%
\pgfpathlineto{\pgfqpoint{1.536568in}{10.235769in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{10.235235in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{10.234702in}}%
\pgfpathlineto{\pgfqpoint{1.537461in}{10.234170in}}%
\pgfpathlineto{\pgfqpoint{1.537758in}{10.233639in}}%
\pgfpathlineto{\pgfqpoint{1.538055in}{10.233108in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{10.232577in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{10.232048in}}%
\pgfpathlineto{\pgfqpoint{1.538943in}{10.231518in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{10.230990in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{10.230462in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{10.229934in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{10.229407in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{10.228880in}}%
\pgfpathlineto{\pgfqpoint{1.540711in}{10.228354in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{10.227829in}}%
\pgfpathlineto{\pgfqpoint{1.541297in}{10.227303in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.226778in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{10.226254in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{10.225730in}}%
\pgfpathlineto{\pgfqpoint{1.542466in}{10.225206in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.224682in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{10.224159in}}%
\pgfpathlineto{\pgfqpoint{1.543629in}{10.223112in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{10.222589in}}%
\pgfpathlineto{\pgfqpoint{1.544209in}{10.222066in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{10.221544in}}%
\pgfpathlineto{\pgfqpoint{1.544788in}{10.221021in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{10.220498in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{10.219976in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{10.219453in}}%
\pgfpathlineto{\pgfqpoint{1.545941in}{10.218931in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{10.218408in}}%
\pgfpathlineto{\pgfqpoint{1.546515in}{10.217886in}}%
\pgfpathlineto{\pgfqpoint{1.546802in}{10.217364in}}%
\pgfpathlineto{\pgfqpoint{1.547089in}{10.216842in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{10.216319in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{10.215797in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{10.215275in}}%
\pgfpathlineto{\pgfqpoint{1.548231in}{10.214753in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{10.214232in}}%
\pgfpathlineto{\pgfqpoint{1.548801in}{10.213710in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{10.213188in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.212666in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{10.212145in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{10.211623in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{10.211102in}}%
\pgfpathlineto{\pgfqpoint{1.550784in}{10.210059in}}%
\pgfpathlineto{\pgfqpoint{1.551066in}{10.209537in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{10.209016in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{10.208494in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{10.207973in}}%
\pgfpathlineto{\pgfqpoint{1.552192in}{10.207451in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{10.206929in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{10.206408in}}%
\pgfpathlineto{\pgfqpoint{1.553033in}{10.205886in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{10.205364in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{10.204842in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{10.204319in}}%
\pgfpathlineto{\pgfqpoint{1.554149in}{10.203797in}}%
\pgfpathlineto{\pgfqpoint{1.554428in}{10.203274in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{10.202751in}}%
\pgfpathlineto{\pgfqpoint{1.554984in}{10.202228in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{10.201704in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{10.201180in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{10.200655in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{10.200131in}}%
\pgfpathlineto{\pgfqpoint{1.556368in}{10.199605in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{10.199079in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{10.198553in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{10.197499in}}%
\pgfpathlineto{\pgfqpoint{1.557746in}{10.196971in}}%
\pgfpathlineto{\pgfqpoint{1.558020in}{10.196443in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{10.195914in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{10.195384in}}%
\pgfpathlineto{\pgfqpoint{1.558842in}{10.194854in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{10.194323in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{10.193792in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{10.193260in}}%
\pgfpathlineto{\pgfqpoint{1.559934in}{10.192727in}}%
\pgfpathlineto{\pgfqpoint{1.560206in}{10.192194in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{10.191660in}}%
\pgfpathlineto{\pgfqpoint{1.560750in}{10.191125in}}%
\pgfpathlineto{\pgfqpoint{1.561021in}{10.190589in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{10.190053in}}%
\pgfpathlineto{\pgfqpoint{1.561563in}{10.189516in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{10.188979in}}%
\pgfpathlineto{\pgfqpoint{1.562104in}{10.188441in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{10.187901in}}%
\pgfpathlineto{\pgfqpoint{1.562644in}{10.187362in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{10.186821in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{10.186280in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{10.185738in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{10.185196in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{10.184108in}}%
\pgfpathlineto{\pgfqpoint{1.564523in}{10.183563in}}%
\pgfpathlineto{\pgfqpoint{1.564791in}{10.183018in}}%
\pgfpathlineto{\pgfqpoint{1.565058in}{10.182472in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{10.181925in}}%
\pgfpathlineto{\pgfqpoint{1.565592in}{10.181378in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{10.180830in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{10.180281in}}%
\pgfpathlineto{\pgfqpoint{1.566390in}{10.179732in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{10.179182in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{10.178632in}}%
\pgfpathlineto{\pgfqpoint{1.567185in}{10.178081in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{10.177530in}}%
\pgfpathlineto{\pgfqpoint{1.567714in}{10.176978in}}%
\pgfpathlineto{\pgfqpoint{1.567979in}{10.176425in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{10.175872in}}%
\pgfpathlineto{\pgfqpoint{1.568506in}{10.175319in}}%
\pgfpathlineto{\pgfqpoint{1.568769in}{10.174765in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{10.174210in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{10.173656in}}%
\pgfpathlineto{\pgfqpoint{1.569558in}{10.173101in}}%
\pgfpathlineto{\pgfqpoint{1.569820in}{10.172546in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{10.171990in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{10.171434in}}%
\pgfpathlineto{\pgfqpoint{1.570866in}{10.170323in}}%
\pgfpathlineto{\pgfqpoint{1.571127in}{10.169767in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{10.169211in}}%
\pgfpathlineto{\pgfqpoint{1.571648in}{10.168655in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{10.168099in}}%
\pgfpathlineto{\pgfqpoint{1.572168in}{10.167544in}}%
\pgfpathlineto{\pgfqpoint{1.572428in}{10.166988in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{10.166433in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{10.165878in}}%
\pgfpathlineto{\pgfqpoint{1.573205in}{10.165323in}}%
\pgfpathlineto{\pgfqpoint{1.573464in}{10.164769in}}%
\pgfpathlineto{\pgfqpoint{1.573722in}{10.164215in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{10.163662in}}%
\pgfpathlineto{\pgfqpoint{1.574238in}{10.163109in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{10.162556in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.162004in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{10.161453in}}%
\pgfpathlineto{\pgfqpoint{1.575266in}{10.160902in}}%
\pgfpathlineto{\pgfqpoint{1.575523in}{10.160352in}}%
\pgfpathlineto{\pgfqpoint{1.575779in}{10.159803in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{10.159254in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{10.158707in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{10.158160in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{10.157614in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{10.156525in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{10.155982in}}%
\pgfpathlineto{\pgfqpoint{1.577820in}{10.155440in}}%
\pgfpathlineto{\pgfqpoint{1.578074in}{10.154899in}}%
\pgfpathlineto{\pgfqpoint{1.578327in}{10.154359in}}%
\pgfpathlineto{\pgfqpoint{1.578581in}{10.153820in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{10.153283in}}%
\pgfpathlineto{\pgfqpoint{1.579087in}{10.152746in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{10.152211in}}%
\pgfpathlineto{\pgfqpoint{1.579592in}{10.151677in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{10.151144in}}%
\pgfpathlineto{\pgfqpoint{1.580096in}{10.150612in}}%
\pgfpathlineto{\pgfqpoint{1.580348in}{10.150081in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{10.149552in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.149024in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{10.148497in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{10.147971in}}%
\pgfpathlineto{\pgfqpoint{1.581603in}{10.147446in}}%
\pgfpathlineto{\pgfqpoint{1.581853in}{10.146922in}}%
\pgfpathlineto{\pgfqpoint{1.582103in}{10.146400in}}%
\pgfpathlineto{\pgfqpoint{1.582353in}{10.145879in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{10.145359in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{10.144840in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{10.144323in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{10.143292in}}%
\pgfpathlineto{\pgfqpoint{1.583847in}{10.142778in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{10.142266in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{10.141755in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{10.141245in}}%
\pgfpathlineto{\pgfqpoint{1.584838in}{10.140736in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{10.140229in}}%
\pgfpathlineto{\pgfqpoint{1.585332in}{10.139723in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{10.136713in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{10.131799in}}%
\pgfpathlineto{\pgfqpoint{1.591669in}{10.127025in}}%
\pgfpathlineto{\pgfqpoint{1.594304in}{10.121965in}}%
\pgfpathlineto{\pgfqpoint{1.596676in}{10.117538in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{10.112851in}}%
\pgfpathlineto{\pgfqpoint{1.601587in}{10.108736in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{10.104736in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{10.100451in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{10.096653in}}%
\pgfpathlineto{\pgfqpoint{1.611137in}{10.092579in}}%
\pgfpathlineto{\pgfqpoint{1.613359in}{10.088977in}}%
\pgfpathlineto{\pgfqpoint{1.615782in}{10.085136in}}%
\pgfpathlineto{\pgfqpoint{1.617965in}{10.081760in}}%
\pgfpathlineto{\pgfqpoint{1.620129in}{10.078497in}}%
\pgfpathlineto{\pgfqpoint{1.622489in}{10.075039in}}%
\pgfpathlineto{\pgfqpoint{1.624616in}{10.072018in}}%
\pgfpathlineto{\pgfqpoint{1.626936in}{10.068817in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{10.065995in}}%
\pgfpathlineto{\pgfqpoint{1.631100in}{10.063232in}}%
\pgfpathlineto{\pgfqpoint{1.633362in}{10.060241in}}%
\pgfpathlineto{\pgfqpoint{1.635401in}{10.057555in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{10.054625in}}%
\pgfpathlineto{\pgfqpoint{1.639631in}{10.051975in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{10.049069in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{10.046423in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{10.043757in}}%
\pgfpathlineto{\pgfqpoint{1.647888in}{10.040773in}}%
\pgfpathlineto{\pgfqpoint{1.649816in}{10.037992in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{10.034851in}}%
\pgfpathlineto{\pgfqpoint{1.653817in}{10.031927in}}%
\pgfpathlineto{\pgfqpoint{1.655889in}{10.028640in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{10.025591in}}%
\pgfpathlineto{\pgfqpoint{1.659613in}{10.022495in}}%
\pgfpathlineto{\pgfqpoint{1.661638in}{10.019054in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{10.015907in}}%
\pgfpathlineto{\pgfqpoint{1.665461in}{10.012445in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{10.009317in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{10.006223in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{10.002880in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{9.999909in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{9.996722in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{9.993898in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{9.990863in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{9.988163in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{9.985515in}}%
\pgfpathlineto{\pgfqpoint{1.683599in}{9.982664in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{9.980129in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{9.977409in}}%
\pgfpathlineto{\pgfqpoint{1.688767in}{9.975004in}}%
\pgfpathlineto{\pgfqpoint{1.690412in}{9.972665in}}%
\pgfpathlineto{\pgfqpoint{1.692209in}{9.970166in}}%
\pgfpathlineto{\pgfqpoint{1.693833in}{9.967960in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{9.965598in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{9.963503in}}%
\pgfpathlineto{\pgfqpoint{1.698960in}{9.961250in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{9.959246in}}%
\pgfpathlineto{\pgfqpoint{1.702113in}{9.957283in}}%
\pgfpathlineto{\pgfqpoint{1.703831in}{9.955165in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{9.953275in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{9.951234in}}%
\pgfpathlineto{\pgfqpoint{1.708611in}{9.949411in}}%
\pgfpathlineto{\pgfqpoint{1.710134in}{9.947619in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{9.945686in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{9.943964in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{9.942107in}}%
\pgfpathlineto{\pgfqpoint{1.716436in}{9.940453in}}%
\pgfpathlineto{\pgfqpoint{1.718061in}{9.938672in}}%
\pgfpathlineto{\pgfqpoint{1.719529in}{9.937090in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{9.935544in}}%
\pgfpathlineto{\pgfqpoint{1.722586in}{9.933885in}}%
\pgfpathlineto{\pgfqpoint{1.724029in}{9.932412in}}%
\pgfpathlineto{\pgfqpoint{1.725607in}{9.930825in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{9.929407in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{9.928008in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{9.926485in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{9.925107in}}%
\pgfpathlineto{\pgfqpoint{1.732938in}{9.923597in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{9.922228in}}%
\pgfpathlineto{\pgfqpoint{1.735840in}{9.920730in}}%
\pgfpathlineto{\pgfqpoint{1.737211in}{9.919381in}}%
\pgfpathlineto{\pgfqpoint{1.738574in}{9.918044in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{9.916586in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{9.915275in}}%
\pgfpathlineto{\pgfqpoint{1.742889in}{9.913848in}}%
\pgfpathlineto{\pgfqpoint{1.744223in}{9.912566in}}%
\pgfpathlineto{\pgfqpoint{1.745682in}{9.911176in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{9.909931in}}%
\pgfpathlineto{\pgfqpoint{1.748314in}{9.908704in}}%
\pgfpathlineto{\pgfqpoint{1.749750in}{9.907375in}}%
\pgfpathlineto{\pgfqpoint{1.751049in}{9.906182in}}%
\pgfpathlineto{\pgfqpoint{1.752470in}{9.904882in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{9.903706in}}%
\pgfpathlineto{\pgfqpoint{1.755034in}{9.902532in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{9.901241in}}%
\pgfpathlineto{\pgfqpoint{1.757698in}{9.900066in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{9.898772in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{9.897596in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{9.896304in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{9.895137in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{9.893978in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{9.892717in}}%
\pgfpathlineto{\pgfqpoint{1.766752in}{9.891587in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{9.890364in}}%
\pgfpathlineto{\pgfqpoint{1.769298in}{9.889274in}}%
\pgfpathlineto{\pgfqpoint{1.770502in}{9.888207in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{9.887062in}}%
\pgfpathlineto{\pgfqpoint{1.773012in}{9.886046in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{9.884958in}}%
\pgfpathlineto{\pgfqpoint{1.775497in}{9.883992in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{9.882952in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{9.882024in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{9.881112in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{9.880125in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{9.879243in}}%
\pgfpathlineto{\pgfqpoint{1.782813in}{9.878292in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{9.877445in}}%
\pgfpathlineto{\pgfqpoint{1.785093in}{9.876619in}}%
\pgfpathlineto{\pgfqpoint{1.786338in}{9.875734in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{9.874952in}}%
\pgfpathlineto{\pgfqpoint{1.788699in}{9.874113in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{9.873370in}}%
\pgfpathlineto{\pgfqpoint{1.791038in}{9.872577in}}%
\pgfpathlineto{\pgfqpoint{1.792144in}{9.871879in}}%
\pgfpathlineto{\pgfqpoint{1.793246in}{9.871203in}}%
\pgfpathlineto{\pgfqpoint{1.794452in}{9.870486in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{9.869860in}}%
\pgfpathlineto{\pgfqpoint{1.796740in}{9.869202in}}%
\pgfpathlineto{\pgfqpoint{1.797822in}{9.868630in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{9.868031in}}%
\pgfpathlineto{\pgfqpoint{1.800080in}{9.867512in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{9.867016in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{9.866496in}}%
\pgfpathlineto{\pgfqpoint{1.803377in}{9.866047in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{9.865578in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{9.865175in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{9.864792in}}%
\pgfpathlineto{\pgfqpoint{1.807778in}{9.864393in}}%
\pgfpathlineto{\pgfqpoint{1.808815in}{9.864052in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{9.863699in}}%
\pgfpathlineto{\pgfqpoint{1.810979in}{9.863398in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{9.863087in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{9.862823in}}%
\pgfpathlineto{\pgfqpoint{1.814140in}{9.862574in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{9.862317in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{9.862096in}}%
\pgfpathlineto{\pgfqpoint{1.817363in}{9.861866in}}%
\pgfpathlineto{\pgfqpoint{1.818362in}{9.861665in}}%
\pgfpathlineto{\pgfqpoint{1.819357in}{9.861470in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{9.861257in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{9.861062in}}%
\pgfpathlineto{\pgfqpoint{1.822516in}{9.860844in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{9.860642in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{9.860415in}}%
\pgfpathlineto{\pgfqpoint{1.825539in}{9.860203in}}%
\pgfpathlineto{\pgfqpoint{1.826507in}{9.859987in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{9.859744in}}%
\pgfpathlineto{\pgfqpoint{1.828528in}{9.859519in}}%
\pgfpathlineto{\pgfqpoint{1.829580in}{9.859266in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{9.859031in}}%
\pgfpathlineto{\pgfqpoint{1.831482in}{9.858792in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{9.858522in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{9.858270in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{9.857985in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{9.857717in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{9.857411in}}%
\pgfpathlineto{\pgfqpoint{1.837382in}{9.857122in}}%
\pgfpathlineto{\pgfqpoint{1.838307in}{9.856820in}}%
\pgfpathlineto{\pgfqpoint{1.839320in}{9.856472in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{9.856140in}}%
\pgfpathlineto{\pgfqpoint{1.841242in}{9.855755in}}%
\pgfpathlineto{\pgfqpoint{1.842153in}{9.855388in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{9.855003in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{9.854561in}}%
\pgfpathlineto{\pgfqpoint{1.844955in}{9.854142in}}%
\pgfpathlineto{\pgfqpoint{1.845942in}{9.853662in}}%
\pgfpathlineto{\pgfqpoint{1.846836in}{9.853209in}}%
\pgfpathlineto{\pgfqpoint{1.847816in}{9.852693in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{9.852209in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{9.851711in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{9.851150in}}%
\pgfpathlineto{\pgfqpoint{1.851436in}{9.850627in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{9.850043in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{9.849504in}}%
\pgfpathlineto{\pgfqpoint{1.854226in}{9.848905in}}%
\pgfpathlineto{\pgfqpoint{1.855092in}{9.848357in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{9.847806in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{9.847199in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{9.846647in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{9.846041in}}%
\pgfpathlineto{\pgfqpoint{1.859548in}{9.845490in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{9.844942in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{9.844343in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{9.843803in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{9.843215in}}%
\pgfpathlineto{\pgfqpoint{1.863927in}{9.842687in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{9.842115in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.841604in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{9.841102in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{9.840559in}}%
\pgfpathlineto{\pgfqpoint{1.868234in}{9.840074in}}%
\pgfpathlineto{\pgfqpoint{1.869135in}{9.839548in}}%
\pgfpathlineto{\pgfqpoint{1.869953in}{9.839076in}}%
\pgfpathlineto{\pgfqpoint{1.870767in}{9.838609in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{9.838101in}}%
\pgfpathlineto{\pgfqpoint{1.872469in}{9.837644in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{9.837146in}}%
\pgfpathlineto{\pgfqpoint{1.874160in}{9.836697in}}%
\pgfpathlineto{\pgfqpoint{1.875041in}{9.836207in}}%
\pgfpathlineto{\pgfqpoint{1.875840in}{9.835767in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{9.835331in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{9.834857in}}%
\pgfpathlineto{\pgfqpoint{1.878300in}{9.834431in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{9.833969in}}%
\pgfpathlineto{\pgfqpoint{1.879953in}{9.833554in}}%
\pgfpathlineto{\pgfqpoint{1.880736in}{9.833146in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{9.832704in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{9.832311in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{9.831887in}}%
\pgfpathlineto{\pgfqpoint{1.884001in}{9.831509in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{9.831103in}}%
\pgfpathlineto{\pgfqpoint{1.885618in}{9.830741in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{9.830387in}}%
\pgfpathlineto{\pgfqpoint{1.887225in}{9.830007in}}%
\pgfpathlineto{\pgfqpoint{1.887987in}{9.829670in}}%
\pgfpathlineto{\pgfqpoint{1.888822in}{9.829308in}}%
\pgfpathlineto{\pgfqpoint{1.889579in}{9.828988in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{9.828646in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{9.828346in}}%
\pgfpathlineto{\pgfqpoint{1.891911in}{9.828056in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{9.827750in}}%
\pgfpathlineto{\pgfqpoint{1.893479in}{9.827484in}}%
\pgfpathlineto{\pgfqpoint{1.894297in}{9.827207in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{9.826968in}}%
\pgfpathlineto{\pgfqpoint{1.895777in}{9.826741in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{9.826506in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{9.826306in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{9.826098in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{9.825922in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{9.825740in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.825586in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{9.825442in}}%
\pgfpathlineto{\pgfqpoint{1.901901in}{9.825297in}}%
\pgfpathlineto{\pgfqpoint{1.902621in}{9.825175in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{9.825052in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.824949in}}%
\pgfpathlineto{\pgfqpoint{1.904838in}{9.824853in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{9.824754in}}%
\pgfpathlineto{\pgfqpoint{1.906330in}{9.824669in}}%
\pgfpathlineto{\pgfqpoint{1.907107in}{9.824581in}}%
\pgfpathlineto{\pgfqpoint{1.907812in}{9.824504in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{9.824421in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{9.824348in}}%
\pgfpathlineto{\pgfqpoint{1.909986in}{9.824276in}}%
\pgfpathlineto{\pgfqpoint{1.910753in}{9.824198in}}%
\pgfpathlineto{\pgfqpoint{1.911448in}{9.824128in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{9.824053in}}%
\pgfpathlineto{\pgfqpoint{1.912902in}{9.823986in}}%
\pgfpathlineto{\pgfqpoint{1.913591in}{9.823919in}}%
\pgfpathlineto{\pgfqpoint{1.914347in}{9.823848in}}%
\pgfpathlineto{\pgfqpoint{1.915033in}{9.823784in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{9.823717in}}%
\pgfpathlineto{\pgfqpoint{1.916466in}{9.823659in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{9.823600in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{9.823549in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.823503in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{9.823458in}}%
\pgfpathlineto{\pgfqpoint{1.919982in}{9.823423in}}%
\pgfpathlineto{\pgfqpoint{1.920720in}{9.823390in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{9.823366in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{9.823348in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{9.823336in}}%
\pgfpathlineto{\pgfqpoint{1.923451in}{9.823331in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{9.823333in}}%
\pgfpathlineto{\pgfqpoint{1.924838in}{9.823342in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{9.823360in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{9.823384in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{9.823415in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.823459in}}%
\pgfpathlineto{\pgfqpoint{1.928243in}{9.823507in}}%
\pgfpathlineto{\pgfqpoint{1.928957in}{9.823569in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{9.823634in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{9.823715in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.823797in}}%
\pgfpathlineto{\pgfqpoint{1.931602in}{9.823887in}}%
\pgfpathlineto{\pgfqpoint{1.932307in}{9.823994in}}%
\pgfpathlineto{\pgfqpoint{1.932947in}{9.824098in}}%
\pgfpathlineto{\pgfqpoint{1.933648in}{9.824222in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{9.824342in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{9.824469in}}%
\pgfpathlineto{\pgfqpoint{1.935614in}{9.824617in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{9.824759in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{9.824923in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{9.628710in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{9.628710in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{9.628663in}}%
\pgfpathlineto{\pgfqpoint{1.935614in}{9.628610in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{9.628540in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{9.628466in}}%
\pgfpathlineto{\pgfqpoint{1.933648in}{9.628382in}}%
\pgfpathlineto{\pgfqpoint{1.932947in}{9.628279in}}%
\pgfpathlineto{\pgfqpoint{1.932307in}{9.628174in}}%
\pgfpathlineto{\pgfqpoint{1.931602in}{9.628048in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.627923in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{9.627789in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{9.627632in}}%
\pgfpathlineto{\pgfqpoint{1.928957in}{9.627481in}}%
\pgfpathlineto{\pgfqpoint{1.928243in}{9.627306in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.627140in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{9.626950in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{9.626772in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{9.626591in}}%
\pgfpathlineto{\pgfqpoint{1.924838in}{9.626388in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{9.626201in}}%
\pgfpathlineto{\pgfqpoint{1.923451in}{9.625993in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{9.625804in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{9.625596in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{9.625409in}}%
\pgfpathlineto{\pgfqpoint{1.920720in}{9.625225in}}%
\pgfpathlineto{\pgfqpoint{1.919982in}{9.625027in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{9.624852in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.624667in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{9.624507in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{9.624355in}}%
\pgfpathlineto{\pgfqpoint{1.916466in}{9.624200in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{9.624069in}}%
\pgfpathlineto{\pgfqpoint{1.915033in}{9.623939in}}%
\pgfpathlineto{\pgfqpoint{1.914347in}{9.623833in}}%
\pgfpathlineto{\pgfqpoint{1.913591in}{9.623731in}}%
\pgfpathlineto{\pgfqpoint{1.912902in}{9.623652in}}%
\pgfpathlineto{\pgfqpoint{1.912210in}{9.623588in}}%
\pgfpathlineto{\pgfqpoint{1.911448in}{9.623536in}}%
\pgfpathlineto{\pgfqpoint{1.910753in}{9.623505in}}%
\pgfpathlineto{\pgfqpoint{1.909986in}{9.623490in}}%
\pgfpathlineto{\pgfqpoint{1.909287in}{9.623494in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{9.623515in}}%
\pgfpathlineto{\pgfqpoint{1.907812in}{9.623559in}}%
\pgfpathlineto{\pgfqpoint{1.907107in}{9.623616in}}%
\pgfpathlineto{\pgfqpoint{1.906330in}{9.623700in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{9.623795in}}%
\pgfpathlineto{\pgfqpoint{1.904838in}{9.623921in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.624054in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{9.624205in}}%
\pgfpathlineto{\pgfqpoint{1.902621in}{9.624392in}}%
\pgfpathlineto{\pgfqpoint{1.901901in}{9.624580in}}%
\pgfpathlineto{\pgfqpoint{1.901107in}{9.624806in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.625028in}}%
\pgfpathlineto{\pgfqpoint{1.899658in}{9.625267in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{9.625546in}}%
\pgfpathlineto{\pgfqpoint{1.898127in}{9.625815in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{9.626127in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{9.626423in}}%
\pgfpathlineto{\pgfqpoint{1.895777in}{9.626764in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{9.627085in}}%
\pgfpathlineto{\pgfqpoint{1.894297in}{9.627416in}}%
\pgfpathlineto{\pgfqpoint{1.893479in}{9.627791in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{9.628142in}}%
\pgfpathlineto{\pgfqpoint{1.891911in}{9.628539in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{9.628910in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{9.629290in}}%
\pgfpathlineto{\pgfqpoint{1.889579in}{9.629718in}}%
\pgfpathlineto{\pgfqpoint{1.888822in}{9.630117in}}%
\pgfpathlineto{\pgfqpoint{1.887987in}{9.630565in}}%
\pgfpathlineto{\pgfqpoint{1.887225in}{9.630980in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{9.631445in}}%
\pgfpathlineto{\pgfqpoint{1.885618in}{9.631874in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{9.632308in}}%
\pgfpathlineto{\pgfqpoint{1.884001in}{9.632789in}}%
\pgfpathlineto{\pgfqpoint{1.883227in}{9.633229in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{9.633715in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{9.634157in}}%
\pgfpathlineto{\pgfqpoint{1.880736in}{9.634642in}}%
\pgfpathlineto{\pgfqpoint{1.879953in}{9.635081in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{9.635517in}}%
\pgfpathlineto{\pgfqpoint{1.878300in}{9.635993in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{9.636420in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{9.636884in}}%
\pgfpathlineto{\pgfqpoint{1.875840in}{9.637299in}}%
\pgfpathlineto{\pgfqpoint{1.875041in}{9.637708in}}%
\pgfpathlineto{\pgfqpoint{1.874160in}{9.638151in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{9.638547in}}%
\pgfpathlineto{\pgfqpoint{1.872469in}{9.638976in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{9.639361in}}%
\pgfpathlineto{\pgfqpoint{1.870767in}{9.639779in}}%
\pgfpathlineto{\pgfqpoint{1.869953in}{9.640155in}}%
\pgfpathlineto{\pgfqpoint{1.869135in}{9.640526in}}%
\pgfpathlineto{\pgfqpoint{1.868234in}{9.640932in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{9.641298in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{9.641699in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.642063in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{9.642425in}}%
\pgfpathlineto{\pgfqpoint{1.863927in}{9.642824in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{9.643187in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{9.643589in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{9.643958in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{9.644369in}}%
\pgfpathlineto{\pgfqpoint{1.859548in}{9.644747in}}%
\pgfpathlineto{\pgfqpoint{1.858697in}{9.645129in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{9.645556in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{9.645948in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{9.646383in}}%
\pgfpathlineto{\pgfqpoint{1.855092in}{9.646781in}}%
\pgfpathlineto{\pgfqpoint{1.854226in}{9.647180in}}%
\pgfpathlineto{\pgfqpoint{1.853270in}{9.647618in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{9.648016in}}%
\pgfpathlineto{\pgfqpoint{1.851436in}{9.648451in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{9.648843in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{9.649269in}}%
\pgfpathlineto{\pgfqpoint{1.848704in}{9.649650in}}%
\pgfpathlineto{\pgfqpoint{1.847816in}{9.650027in}}%
\pgfpathlineto{\pgfqpoint{1.846836in}{9.650434in}}%
\pgfpathlineto{\pgfqpoint{1.845942in}{9.650797in}}%
\pgfpathlineto{\pgfqpoint{1.844955in}{9.651191in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{9.651543in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{9.651926in}}%
\pgfpathlineto{\pgfqpoint{1.842153in}{9.652272in}}%
\pgfpathlineto{\pgfqpoint{1.841242in}{9.652614in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{9.652990in}}%
\pgfpathlineto{\pgfqpoint{1.839320in}{9.653330in}}%
\pgfpathlineto{\pgfqpoint{1.838307in}{9.653705in}}%
\pgfpathlineto{\pgfqpoint{1.837382in}{9.654046in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{9.654388in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{9.654766in}}%
\pgfpathlineto{\pgfqpoint{1.834496in}{9.655113in}}%
\pgfpathlineto{\pgfqpoint{1.833464in}{9.655500in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{9.655857in}}%
\pgfpathlineto{\pgfqpoint{1.831482in}{9.656257in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{9.656629in}}%
\pgfpathlineto{\pgfqpoint{1.829580in}{9.657012in}}%
\pgfpathlineto{\pgfqpoint{1.828528in}{9.657447in}}%
\pgfpathlineto{\pgfqpoint{1.827568in}{9.657857in}}%
\pgfpathlineto{\pgfqpoint{1.826507in}{9.658325in}}%
\pgfpathlineto{\pgfqpoint{1.825539in}{9.658768in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{9.659228in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{9.659759in}}%
\pgfpathlineto{\pgfqpoint{1.822516in}{9.660264in}}%
\pgfpathlineto{\pgfqpoint{1.821435in}{9.660850in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{9.661413in}}%
\pgfpathlineto{\pgfqpoint{1.819357in}{9.662066in}}%
\pgfpathlineto{\pgfqpoint{1.818362in}{9.662693in}}%
\pgfpathlineto{\pgfqpoint{1.817363in}{9.663354in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{9.664120in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{9.664853in}}%
\pgfpathlineto{\pgfqpoint{1.814140in}{9.665697in}}%
\pgfpathlineto{\pgfqpoint{1.813125in}{9.666498in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{9.667331in}}%
\pgfpathlineto{\pgfqpoint{1.810979in}{9.668282in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{9.669176in}}%
\pgfpathlineto{\pgfqpoint{1.808815in}{9.670185in}}%
\pgfpathlineto{\pgfqpoint{1.807778in}{9.671126in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{9.672183in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{9.673164in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{9.674165in}}%
\pgfpathlineto{\pgfqpoint{1.803377in}{9.675288in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{9.676331in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{9.677504in}}%
\pgfpathlineto{\pgfqpoint{1.800080in}{9.678595in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{9.679708in}}%
\pgfpathlineto{\pgfqpoint{1.797822in}{9.680961in}}%
\pgfpathlineto{\pgfqpoint{1.796740in}{9.682122in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{9.683426in}}%
\pgfpathlineto{\pgfqpoint{1.794452in}{9.684635in}}%
\pgfpathlineto{\pgfqpoint{1.793246in}{9.685994in}}%
\pgfpathlineto{\pgfqpoint{1.792144in}{9.687258in}}%
\pgfpathlineto{\pgfqpoint{1.791038in}{9.688552in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{9.690010in}}%
\pgfpathlineto{\pgfqpoint{1.788699in}{9.691366in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{9.692891in}}%
\pgfpathlineto{\pgfqpoint{1.786338in}{9.694303in}}%
\pgfpathlineto{\pgfqpoint{1.785093in}{9.695884in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{9.697346in}}%
\pgfpathlineto{\pgfqpoint{1.782813in}{9.698829in}}%
\pgfpathlineto{\pgfqpoint{1.781551in}{9.700486in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{9.702017in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{9.703728in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{9.705309in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{9.706913in}}%
\pgfpathlineto{\pgfqpoint{1.775497in}{9.708706in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{9.710360in}}%
\pgfpathlineto{\pgfqpoint{1.773012in}{9.712199in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{9.713883in}}%
\pgfpathlineto{\pgfqpoint{1.770502in}{9.715744in}}%
\pgfpathlineto{\pgfqpoint{1.769298in}{9.717440in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{9.719136in}}%
\pgfpathlineto{\pgfqpoint{1.766752in}{9.721001in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{9.722695in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{9.724560in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{9.726253in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{9.727941in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{9.729790in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{9.731460in}}%
\pgfpathlineto{\pgfqpoint{1.757698in}{9.733283in}}%
\pgfpathlineto{\pgfqpoint{1.756433in}{9.734928in}}%
\pgfpathlineto{\pgfqpoint{1.755034in}{9.736717in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{9.738323in}}%
\pgfpathlineto{\pgfqpoint{1.752470in}{9.739905in}}%
\pgfpathlineto{\pgfqpoint{1.751049in}{9.741612in}}%
\pgfpathlineto{\pgfqpoint{1.749750in}{9.743128in}}%
\pgfpathlineto{\pgfqpoint{1.748314in}{9.744749in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{9.746175in}}%
\pgfpathlineto{\pgfqpoint{1.745682in}{9.747557in}}%
\pgfpathlineto{\pgfqpoint{1.744223in}{9.749028in}}%
\pgfpathlineto{\pgfqpoint{1.742889in}{9.750326in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{9.751724in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{9.752978in}}%
\pgfpathlineto{\pgfqpoint{1.738574in}{9.754357in}}%
\pgfpathlineto{\pgfqpoint{1.737211in}{9.755623in}}%
\pgfpathlineto{\pgfqpoint{1.735840in}{9.756918in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{9.758399in}}%
\pgfpathlineto{\pgfqpoint{1.732938in}{9.759820in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{9.761484in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{9.763105in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{9.765020in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{9.766887in}}%
\pgfpathlineto{\pgfqpoint{1.725607in}{9.768872in}}%
\pgfpathlineto{\pgfqpoint{1.724029in}{9.771185in}}%
\pgfpathlineto{\pgfqpoint{1.722586in}{9.773395in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{9.775932in}}%
\pgfpathlineto{\pgfqpoint{1.719529in}{9.778319in}}%
\pgfpathlineto{\pgfqpoint{1.718061in}{9.780770in}}%
\pgfpathlineto{\pgfqpoint{1.716436in}{9.783519in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{9.786048in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{9.788837in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{9.791361in}}%
\pgfpathlineto{\pgfqpoint{1.710134in}{9.794105in}}%
\pgfpathlineto{\pgfqpoint{1.708611in}{9.796558in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{9.798963in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{9.801552in}}%
\pgfpathlineto{\pgfqpoint{1.703831in}{9.803861in}}%
\pgfpathlineto{\pgfqpoint{1.702113in}{9.806365in}}%
\pgfpathlineto{\pgfqpoint{1.700541in}{9.808618in}}%
\pgfpathlineto{\pgfqpoint{1.698960in}{9.810862in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{9.813331in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{9.815585in}}%
\pgfpathlineto{\pgfqpoint{1.693833in}{9.818084in}}%
\pgfpathlineto{\pgfqpoint{1.692209in}{9.820378in}}%
\pgfpathlineto{\pgfqpoint{1.690412in}{9.822927in}}%
\pgfpathlineto{\pgfqpoint{1.688767in}{9.825273in}}%
\pgfpathlineto{\pgfqpoint{1.687111in}{9.827649in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{9.830299in}}%
\pgfpathlineto{\pgfqpoint{1.683599in}{9.832735in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{9.835435in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{9.837900in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{9.840372in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{9.843096in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{9.845573in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{9.848295in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{9.850772in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{9.853519in}}%
\pgfpathlineto{\pgfqpoint{1.667262in}{9.856055in}}%
\pgfpathlineto{\pgfqpoint{1.665461in}{9.858644in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{9.861564in}}%
\pgfpathlineto{\pgfqpoint{1.661638in}{9.864293in}}%
\pgfpathlineto{\pgfqpoint{1.659613in}{9.867390in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{9.870296in}}%
\pgfpathlineto{\pgfqpoint{1.655889in}{9.873288in}}%
\pgfpathlineto{\pgfqpoint{1.653817in}{9.876673in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{9.879820in}}%
\pgfpathlineto{\pgfqpoint{1.649816in}{9.883332in}}%
\pgfpathlineto{\pgfqpoint{1.647888in}{9.886561in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{9.890160in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{9.893479in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{9.896843in}}%
\pgfpathlineto{\pgfqpoint{1.639631in}{9.900588in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{9.904031in}}%
\pgfpathlineto{\pgfqpoint{1.635401in}{9.907849in}}%
\pgfpathlineto{\pgfqpoint{1.633362in}{9.911346in}}%
\pgfpathlineto{\pgfqpoint{1.631100in}{9.915213in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{9.918727in}}%
\pgfpathlineto{\pgfqpoint{1.626936in}{9.922219in}}%
\pgfpathlineto{\pgfqpoint{1.624616in}{9.926024in}}%
\pgfpathlineto{\pgfqpoint{1.622489in}{9.929447in}}%
\pgfpathlineto{\pgfqpoint{1.620129in}{9.933187in}}%
\pgfpathlineto{\pgfqpoint{1.617965in}{9.936576in}}%
\pgfpathlineto{\pgfqpoint{1.615782in}{9.939975in}}%
\pgfpathlineto{\pgfqpoint{1.613359in}{9.943756in}}%
\pgfpathlineto{\pgfqpoint{1.611137in}{9.947254in}}%
\pgfpathlineto{\pgfqpoint{1.608670in}{9.951192in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{9.954875in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{9.959064in}}%
\pgfpathlineto{\pgfqpoint{1.601587in}{9.963015in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{9.967104in}}%
\pgfpathlineto{\pgfqpoint{1.596676in}{9.971781in}}%
\pgfpathlineto{\pgfqpoint{1.594304in}{9.976230in}}%
\pgfpathlineto{\pgfqpoint{1.591669in}{9.981394in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{9.986358in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{9.991572in}}%
\pgfpathlineto{\pgfqpoint{1.585332in}{9.994823in}}%
\pgfpathlineto{\pgfqpoint{1.585085in}{9.995374in}}%
\pgfpathlineto{\pgfqpoint{1.584838in}{9.995928in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{9.996485in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{9.997044in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{9.997606in}}%
\pgfpathlineto{\pgfqpoint{1.583847in}{9.998171in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{9.998739in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{9.999884in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{10.000461in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{10.001041in}}%
\pgfpathlineto{\pgfqpoint{1.582353in}{10.001624in}}%
\pgfpathlineto{\pgfqpoint{1.582103in}{10.002210in}}%
\pgfpathlineto{\pgfqpoint{1.581853in}{10.002799in}}%
\pgfpathlineto{\pgfqpoint{1.581603in}{10.003392in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{10.003988in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{10.004588in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.005190in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{10.005796in}}%
\pgfpathlineto{\pgfqpoint{1.580348in}{10.006405in}}%
\pgfpathlineto{\pgfqpoint{1.580096in}{10.007018in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{10.007634in}}%
\pgfpathlineto{\pgfqpoint{1.579592in}{10.008253in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{10.008876in}}%
\pgfpathlineto{\pgfqpoint{1.579087in}{10.009502in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{10.010131in}}%
\pgfpathlineto{\pgfqpoint{1.578581in}{10.010764in}}%
\pgfpathlineto{\pgfqpoint{1.578327in}{10.011400in}}%
\pgfpathlineto{\pgfqpoint{1.578074in}{10.012039in}}%
\pgfpathlineto{\pgfqpoint{1.577820in}{10.012682in}}%
\pgfpathlineto{\pgfqpoint{1.577566in}{10.013328in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{10.013978in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{10.015287in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{10.015946in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{10.016609in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{10.017275in}}%
\pgfpathlineto{\pgfqpoint{1.575779in}{10.017944in}}%
\pgfpathlineto{\pgfqpoint{1.575523in}{10.018617in}}%
\pgfpathlineto{\pgfqpoint{1.575266in}{10.019293in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{10.019972in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.020654in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{10.021340in}}%
\pgfpathlineto{\pgfqpoint{1.574238in}{10.022029in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{10.022722in}}%
\pgfpathlineto{\pgfqpoint{1.573722in}{10.023418in}}%
\pgfpathlineto{\pgfqpoint{1.573464in}{10.024117in}}%
\pgfpathlineto{\pgfqpoint{1.573205in}{10.024819in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{10.025525in}}%
\pgfpathlineto{\pgfqpoint{1.572687in}{10.026233in}}%
\pgfpathlineto{\pgfqpoint{1.572428in}{10.026946in}}%
\pgfpathlineto{\pgfqpoint{1.572168in}{10.027661in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{10.028379in}}%
\pgfpathlineto{\pgfqpoint{1.571648in}{10.029101in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{10.029826in}}%
\pgfpathlineto{\pgfqpoint{1.571127in}{10.030553in}}%
\pgfpathlineto{\pgfqpoint{1.570866in}{10.031284in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{10.032754in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{10.033493in}}%
\pgfpathlineto{\pgfqpoint{1.569820in}{10.034235in}}%
\pgfpathlineto{\pgfqpoint{1.569558in}{10.034980in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{10.035728in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{10.036478in}}%
\pgfpathlineto{\pgfqpoint{1.568769in}{10.037231in}}%
\pgfpathlineto{\pgfqpoint{1.568506in}{10.037987in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{10.038745in}}%
\pgfpathlineto{\pgfqpoint{1.567979in}{10.039506in}}%
\pgfpathlineto{\pgfqpoint{1.567714in}{10.040269in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{10.041035in}}%
\pgfpathlineto{\pgfqpoint{1.567185in}{10.041804in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{10.042575in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{10.043348in}}%
\pgfpathlineto{\pgfqpoint{1.566390in}{10.044124in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{10.044902in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{10.045682in}}%
\pgfpathlineto{\pgfqpoint{1.565592in}{10.046465in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{10.047250in}}%
\pgfpathlineto{\pgfqpoint{1.565058in}{10.048038in}}%
\pgfpathlineto{\pgfqpoint{1.564791in}{10.048827in}}%
\pgfpathlineto{\pgfqpoint{1.564523in}{10.049619in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{10.050413in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{10.052008in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{10.052808in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{10.053611in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{10.054415in}}%
\pgfpathlineto{\pgfqpoint{1.562644in}{10.055221in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{10.056029in}}%
\pgfpathlineto{\pgfqpoint{1.562104in}{10.056838in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{10.057649in}}%
\pgfpathlineto{\pgfqpoint{1.561563in}{10.058462in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{10.059276in}}%
\pgfpathlineto{\pgfqpoint{1.561021in}{10.060091in}}%
\pgfpathlineto{\pgfqpoint{1.560750in}{10.060908in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{10.061725in}}%
\pgfpathlineto{\pgfqpoint{1.560206in}{10.062544in}}%
\pgfpathlineto{\pgfqpoint{1.559934in}{10.063364in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{10.064185in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{10.065007in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{10.065830in}}%
\pgfpathlineto{\pgfqpoint{1.558842in}{10.066654in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{10.067479in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{10.068305in}}%
\pgfpathlineto{\pgfqpoint{1.558020in}{10.069132in}}%
\pgfpathlineto{\pgfqpoint{1.557746in}{10.069959in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{10.070787in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{10.072446in}}%
\pgfpathlineto{\pgfqpoint{1.556644in}{10.073276in}}%
\pgfpathlineto{\pgfqpoint{1.556368in}{10.074108in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{10.074940in}}%
\pgfpathlineto{\pgfqpoint{1.555815in}{10.075773in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{10.076606in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{10.077440in}}%
\pgfpathlineto{\pgfqpoint{1.554984in}{10.078276in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{10.079112in}}%
\pgfpathlineto{\pgfqpoint{1.554428in}{10.079948in}}%
\pgfpathlineto{\pgfqpoint{1.554149in}{10.080786in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{10.081624in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{10.082464in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{10.083304in}}%
\pgfpathlineto{\pgfqpoint{1.553033in}{10.084145in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{10.084987in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{10.085830in}}%
\pgfpathlineto{\pgfqpoint{1.552192in}{10.086675in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{10.087520in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{10.088366in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{10.089214in}}%
\pgfpathlineto{\pgfqpoint{1.551066in}{10.090062in}}%
\pgfpathlineto{\pgfqpoint{1.550784in}{10.090912in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{10.092615in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{10.093468in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{10.094323in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.095178in}}%
\pgfpathlineto{\pgfqpoint{1.549085in}{10.096034in}}%
\pgfpathlineto{\pgfqpoint{1.548801in}{10.096891in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{10.097749in}}%
\pgfpathlineto{\pgfqpoint{1.548231in}{10.098608in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{10.100326in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{10.101187in}}%
\pgfpathlineto{\pgfqpoint{1.547089in}{10.102047in}}%
\pgfpathlineto{\pgfqpoint{1.546802in}{10.102908in}}%
\pgfpathlineto{\pgfqpoint{1.546515in}{10.103769in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{10.104630in}}%
\pgfpathlineto{\pgfqpoint{1.545941in}{10.105491in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{10.106352in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{10.107213in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{10.108074in}}%
\pgfpathlineto{\pgfqpoint{1.544788in}{10.108934in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{10.109794in}}%
\pgfpathlineto{\pgfqpoint{1.544209in}{10.110653in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{10.111512in}}%
\pgfpathlineto{\pgfqpoint{1.543629in}{10.112370in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{10.114084in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.114940in}}%
\pgfpathlineto{\pgfqpoint{1.542466in}{10.115795in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{10.116649in}}%
\pgfpathlineto{\pgfqpoint{1.541882in}{10.117501in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.118353in}}%
\pgfpathlineto{\pgfqpoint{1.541297in}{10.119203in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{10.120052in}}%
\pgfpathlineto{\pgfqpoint{1.540711in}{10.120900in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{10.121746in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{10.122591in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{10.123434in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{10.124276in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{10.125116in}}%
\pgfpathlineto{\pgfqpoint{1.538943in}{10.125954in}}%
\pgfpathlineto{\pgfqpoint{1.538648in}{10.126790in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{10.127624in}}%
\pgfpathlineto{\pgfqpoint{1.538055in}{10.128456in}}%
\pgfpathlineto{\pgfqpoint{1.537758in}{10.129286in}}%
\pgfpathlineto{\pgfqpoint{1.537461in}{10.130113in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{10.130938in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{10.131761in}}%
\pgfpathlineto{\pgfqpoint{1.536568in}{10.132581in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{10.133399in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.135026in}}%
\pgfpathlineto{\pgfqpoint{1.535372in}{10.135836in}}%
\pgfpathlineto{\pgfqpoint{1.535072in}{10.136642in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{10.137446in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.138247in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{10.139045in}}%
\pgfpathlineto{\pgfqpoint{1.533869in}{10.139840in}}%
\pgfpathlineto{\pgfqpoint{1.533568in}{10.140632in}}%
\pgfpathlineto{\pgfqpoint{1.533266in}{10.141420in}}%
\pgfpathlineto{\pgfqpoint{1.532963in}{10.142206in}}%
\pgfpathlineto{\pgfqpoint{1.532661in}{10.142988in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{10.143767in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{10.144543in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{10.145315in}}%
\pgfpathlineto{\pgfqpoint{1.531446in}{10.146084in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{10.146850in}}%
\pgfpathlineto{\pgfqpoint{1.530837in}{10.147612in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{10.148371in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{10.149126in}}%
\pgfpathlineto{\pgfqpoint{1.529920in}{10.149878in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{10.150627in}}%
\pgfpathlineto{\pgfqpoint{1.529307in}{10.151372in}}%
\pgfpathlineto{\pgfqpoint{1.529000in}{10.152114in}}%
\pgfpathlineto{\pgfqpoint{1.528693in}{10.152852in}}%
\pgfpathlineto{\pgfqpoint{1.528077in}{10.154319in}}%
\pgfpathlineto{\pgfqpoint{1.527768in}{10.155048in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{10.155773in}}%
\pgfpathlineto{\pgfqpoint{1.527150in}{10.156495in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{10.157214in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.157929in}}%
\pgfpathlineto{\pgfqpoint{1.526220in}{10.158642in}}%
\pgfpathlineto{\pgfqpoint{1.525910in}{10.159352in}}%
\pgfpathlineto{\pgfqpoint{1.525599in}{10.160059in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{10.160764in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{10.161465in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{10.162165in}}%
\pgfpathlineto{\pgfqpoint{1.524350in}{10.162861in}}%
\pgfpathlineto{\pgfqpoint{1.524037in}{10.163556in}}%
\pgfpathlineto{\pgfqpoint{1.523724in}{10.164247in}}%
\pgfpathlineto{\pgfqpoint{1.523410in}{10.164937in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{10.165624in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{10.166310in}}%
\pgfpathlineto{\pgfqpoint{1.522467in}{10.166993in}}%
\pgfpathlineto{\pgfqpoint{1.522151in}{10.167674in}}%
\pgfpathlineto{\pgfqpoint{1.521836in}{10.168353in}}%
\pgfpathlineto{\pgfqpoint{1.521519in}{10.169029in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{10.169704in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{10.170378in}}%
\pgfpathlineto{\pgfqpoint{1.520251in}{10.171718in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{10.172386in}}%
\pgfpathlineto{\pgfqpoint{1.519615in}{10.173052in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{10.173717in}}%
\pgfpathlineto{\pgfqpoint{1.518977in}{10.174380in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{10.175041in}}%
\pgfpathlineto{\pgfqpoint{1.518337in}{10.175701in}}%
\pgfpathlineto{\pgfqpoint{1.518017in}{10.176360in}}%
\pgfpathlineto{\pgfqpoint{1.517696in}{10.177017in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{10.177673in}}%
\pgfpathlineto{\pgfqpoint{1.517053in}{10.178328in}}%
\pgfpathlineto{\pgfqpoint{1.516731in}{10.178982in}}%
\pgfpathlineto{\pgfqpoint{1.516409in}{10.179634in}}%
\pgfpathlineto{\pgfqpoint{1.516086in}{10.180285in}}%
\pgfpathlineto{\pgfqpoint{1.515762in}{10.180936in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{10.181585in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{10.182234in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{10.182881in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{10.183528in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{10.184174in}}%
\pgfpathlineto{\pgfqpoint{1.513814in}{10.184820in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{10.185465in}}%
\pgfpathlineto{\pgfqpoint{1.513162in}{10.186109in}}%
\pgfpathlineto{\pgfqpoint{1.512835in}{10.186753in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{10.188039in}}%
\pgfpathlineto{\pgfqpoint{1.511852in}{10.188682in}}%
\pgfpathlineto{\pgfqpoint{1.511523in}{10.189324in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{10.189966in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{10.190608in}}%
\pgfpathlineto{\pgfqpoint{1.510535in}{10.191250in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{10.191891in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{10.192532in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{10.193174in}}%
\pgfpathlineto{\pgfqpoint{1.509211in}{10.193815in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{10.194456in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{10.195097in}}%
\pgfpathlineto{\pgfqpoint{1.508214in}{10.195738in}}%
\pgfpathlineto{\pgfqpoint{1.507880in}{10.196379in}}%
\pgfpathlineto{\pgfqpoint{1.507547in}{10.197020in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{10.197660in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{10.198301in}}%
\pgfpathlineto{\pgfqpoint{1.506543in}{10.198942in}}%
\pgfpathlineto{\pgfqpoint{1.506207in}{10.199582in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{10.200222in}}%
\pgfpathlineto{\pgfqpoint{1.505535in}{10.200862in}}%
\pgfpathlineto{\pgfqpoint{1.505198in}{10.201502in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{10.202142in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{10.202782in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{10.204060in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{10.204699in}}%
\pgfpathlineto{\pgfqpoint{1.503168in}{10.205337in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{10.205975in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{10.206613in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{10.207250in}}%
\pgfpathlineto{\pgfqpoint{1.501806in}{10.207887in}}%
\pgfpathlineto{\pgfqpoint{1.501464in}{10.208524in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{10.209160in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{10.209796in}}%
\pgfpathlineto{\pgfqpoint{1.500436in}{10.210431in}}%
\pgfpathlineto{\pgfqpoint{1.500093in}{10.211065in}}%
\pgfpathlineto{\pgfqpoint{1.499749in}{10.211699in}}%
\pgfpathlineto{\pgfqpoint{1.499404in}{10.212333in}}%
\pgfpathlineto{\pgfqpoint{1.499060in}{10.212967in}}%
\pgfpathlineto{\pgfqpoint{1.498714in}{10.213600in}}%
\pgfpathlineto{\pgfqpoint{1.498368in}{10.214232in}}%
\pgfpathlineto{\pgfqpoint{1.498022in}{10.214865in}}%
\pgfpathlineto{\pgfqpoint{1.497675in}{10.215497in}}%
\pgfpathlineto{\pgfqpoint{1.497328in}{10.216128in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{10.216759in}}%
\pgfpathlineto{\pgfqpoint{1.496632in}{10.217390in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{10.218020in}}%
\pgfpathlineto{\pgfqpoint{1.495934in}{10.218650in}}%
\pgfpathlineto{\pgfqpoint{1.495235in}{10.219908in}}%
\pgfpathlineto{\pgfqpoint{1.494884in}{10.220536in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{10.221164in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.221791in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.222417in}}%
\pgfpathlineto{\pgfqpoint{1.493477in}{10.223043in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{10.223667in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{10.224292in}}%
\pgfpathlineto{\pgfqpoint{1.492417in}{10.224915in}}%
\pgfpathlineto{\pgfqpoint{1.492062in}{10.225538in}}%
\pgfpathlineto{\pgfqpoint{1.491707in}{10.226160in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{10.226781in}}%
\pgfpathlineto{\pgfqpoint{1.490996in}{10.227401in}}%
\pgfpathlineto{\pgfqpoint{1.490640in}{10.228021in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{10.228641in}}%
\pgfpathlineto{\pgfqpoint{1.489925in}{10.229259in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{10.229877in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{10.230495in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{10.231113in}}%
\pgfpathlineto{\pgfqpoint{1.488491in}{10.231730in}}%
\pgfpathlineto{\pgfqpoint{1.488131in}{10.232346in}}%
\pgfpathlineto{\pgfqpoint{1.487771in}{10.232963in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{10.233580in}}%
\pgfpathlineto{\pgfqpoint{1.487048in}{10.234197in}}%
\pgfpathlineto{\pgfqpoint{1.486324in}{10.235430in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.236048in}}%
\pgfpathlineto{\pgfqpoint{1.485598in}{10.236666in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.237284in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{10.237903in}}%
\pgfpathlineto{\pgfqpoint{1.484504in}{10.238522in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{10.239143in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{10.239763in}}%
\pgfpathlineto{\pgfqpoint{1.483406in}{10.240385in}}%
\pgfpathlineto{\pgfqpoint{1.483039in}{10.241008in}}%
\pgfpathlineto{\pgfqpoint{1.482671in}{10.241631in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{10.242256in}}%
\pgfpathlineto{\pgfqpoint{1.481935in}{10.242882in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{10.243509in}}%
\pgfpathlineto{\pgfqpoint{1.481196in}{10.244137in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{10.244768in}}%
\pgfpathlineto{\pgfqpoint{1.480455in}{10.245400in}}%
\pgfpathlineto{\pgfqpoint{1.480083in}{10.246034in}}%
\pgfpathlineto{\pgfqpoint{1.479712in}{10.246670in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{10.247308in}}%
\pgfpathlineto{\pgfqpoint{1.478966in}{10.247949in}}%
\pgfpathlineto{\pgfqpoint{1.478593in}{10.248591in}}%
\pgfpathlineto{\pgfqpoint{1.478219in}{10.249237in}}%
\pgfpathlineto{\pgfqpoint{1.477844in}{10.249885in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{10.251189in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.251845in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{10.252504in}}%
\pgfpathlineto{\pgfqpoint{1.475963in}{10.253167in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.253833in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.254503in}}%
\pgfpathlineto{\pgfqpoint{1.474828in}{10.255176in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{10.255853in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{10.256534in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{10.257220in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{10.257910in}}%
\pgfpathlineto{\pgfqpoint{1.472925in}{10.258604in}}%
\pgfpathlineto{\pgfqpoint{1.472542in}{10.259304in}}%
\pgfpathlineto{\pgfqpoint{1.472159in}{10.260008in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{10.261432in}}%
\pgfpathlineto{\pgfqpoint{1.471007in}{10.262152in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{10.262877in}}%
\pgfpathlineto{\pgfqpoint{1.470236in}{10.263608in}}%
\pgfpathlineto{\pgfqpoint{1.469850in}{10.264345in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{10.265088in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{10.265836in}}%
\pgfpathlineto{\pgfqpoint{1.468687in}{10.266590in}}%
\pgfpathlineto{\pgfqpoint{1.468298in}{10.267351in}}%
\pgfpathlineto{\pgfqpoint{1.467519in}{10.268891in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{10.269671in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.270457in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.271250in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{10.272050in}}%
\pgfpathlineto{\pgfqpoint{1.465561in}{10.272858in}}%
\pgfpathlineto{\pgfqpoint{1.465167in}{10.273672in}}%
\pgfpathlineto{\pgfqpoint{1.464773in}{10.274494in}}%
\pgfpathlineto{\pgfqpoint{1.464379in}{10.275324in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{10.276161in}}%
\pgfpathlineto{\pgfqpoint{1.463587in}{10.277007in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{10.277860in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{10.278722in}}%
\pgfpathlineto{\pgfqpoint{1.462396in}{10.279592in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.280470in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{10.281357in}}%
\pgfpathlineto{\pgfqpoint{1.461199in}{10.282252in}}%
\pgfpathlineto{\pgfqpoint{1.460799in}{10.283155in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{10.284068in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{10.284989in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{10.285918in}}%
\pgfpathlineto{\pgfqpoint{1.459192in}{10.286857in}}%
\pgfpathlineto{\pgfqpoint{1.458789in}{10.287805in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.289729in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.290705in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.291690in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{10.292686in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{10.293691in}}%
\pgfpathlineto{\pgfqpoint{1.455947in}{10.294707in}}%
\pgfpathlineto{\pgfqpoint{1.455539in}{10.295732in}}%
\pgfpathlineto{\pgfqpoint{1.455130in}{10.296768in}}%
\pgfpathlineto{\pgfqpoint{1.454720in}{10.297814in}}%
\pgfpathlineto{\pgfqpoint{1.454309in}{10.298870in}}%
\pgfpathlineto{\pgfqpoint{1.453898in}{10.299937in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{10.301014in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{10.302102in}}%
\pgfpathlineto{\pgfqpoint{1.452661in}{10.303201in}}%
\pgfpathlineto{\pgfqpoint{1.452247in}{10.304311in}}%
\pgfpathlineto{\pgfqpoint{1.451833in}{10.305432in}}%
\pgfpathlineto{\pgfqpoint{1.451418in}{10.306564in}}%
\pgfpathlineto{\pgfqpoint{1.451002in}{10.307707in}}%
\pgfpathlineto{\pgfqpoint{1.450586in}{10.308861in}}%
\pgfpathlineto{\pgfqpoint{1.450169in}{10.310028in}}%
\pgfpathlineto{\pgfqpoint{1.449751in}{10.311205in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{10.312395in}}%
\pgfpathlineto{\pgfqpoint{1.448913in}{10.313596in}}%
\pgfpathlineto{\pgfqpoint{1.448494in}{10.314809in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{10.317271in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{10.318520in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.319782in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.321056in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{10.322342in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{10.323641in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{10.324953in}}%
\pgfpathlineto{\pgfqpoint{1.444684in}{10.326277in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{10.327613in}}%
\pgfpathlineto{\pgfqpoint{1.443830in}{10.328963in}}%
\pgfpathlineto{\pgfqpoint{1.443402in}{10.330325in}}%
\pgfpathlineto{\pgfqpoint{1.442973in}{10.331699in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{10.333087in}}%
\pgfpathlineto{\pgfqpoint{1.442113in}{10.334488in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{10.335901in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{10.337327in}}%
\pgfpathlineto{\pgfqpoint{1.440817in}{10.338765in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{10.340217in}}%
\pgfpathlineto{\pgfqpoint{1.439950in}{10.341680in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.343157in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{10.344646in}}%
\pgfpathlineto{\pgfqpoint{1.438644in}{10.346147in}}%
\pgfpathlineto{\pgfqpoint{1.438207in}{10.347661in}}%
\pgfpathlineto{\pgfqpoint{1.437769in}{10.349187in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{10.352273in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.353833in}}%
\pgfpathlineto{\pgfqpoint{1.436011in}{10.355405in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{10.356987in}}%
\pgfpathlineto{\pgfqpoint{1.435127in}{10.358580in}}%
\pgfpathlineto{\pgfqpoint{1.434684in}{10.360183in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{10.361796in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{10.363419in}}%
\pgfpathlineto{\pgfqpoint{1.433351in}{10.365051in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{10.366693in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{10.368344in}}%
\pgfpathlineto{\pgfqpoint{1.432010in}{10.370004in}}%
\pgfpathlineto{\pgfqpoint{1.431562in}{10.371673in}}%
\pgfpathlineto{\pgfqpoint{1.431113in}{10.373350in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{10.375036in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{10.376730in}}%
\pgfpathlineto{\pgfqpoint{1.429761in}{10.378432in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{10.380142in}}%
\pgfpathlineto{\pgfqpoint{1.428855in}{10.381860in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{10.383585in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{10.385317in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{10.387057in}}%
\pgfpathlineto{\pgfqpoint{1.427035in}{10.388803in}}%
\pgfpathlineto{\pgfqpoint{1.426578in}{10.390556in}}%
\pgfpathlineto{\pgfqpoint{1.425661in}{10.394081in}}%
\pgfpathlineto{\pgfqpoint{1.425202in}{10.395852in}}%
\pgfpathlineto{\pgfqpoint{1.424741in}{10.397628in}}%
\pgfpathlineto{\pgfqpoint{1.424280in}{10.399410in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{10.401196in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{10.402986in}}%
\pgfpathlineto{\pgfqpoint{1.422891in}{10.404780in}}%
\pgfpathlineto{\pgfqpoint{1.422427in}{10.406578in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{10.408378in}}%
\pgfpathlineto{\pgfqpoint{1.421495in}{10.410182in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{10.411988in}}%
\pgfpathlineto{\pgfqpoint{1.420560in}{10.413796in}}%
\pgfpathlineto{\pgfqpoint{1.420091in}{10.415606in}}%
\pgfpathlineto{\pgfqpoint{1.419622in}{10.417417in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.419230in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{10.421043in}}%
\pgfpathlineto{\pgfqpoint{1.418207in}{10.422858in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{10.424672in}}%
\pgfpathlineto{\pgfqpoint{1.417260in}{10.426487in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{10.428302in}}%
\pgfpathlineto{\pgfqpoint{1.416310in}{10.430116in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{10.431930in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{10.433743in}}%
\pgfpathlineto{\pgfqpoint{1.414877in}{10.435555in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{10.439176in}}%
\pgfpathlineto{\pgfqpoint{1.413437in}{10.440983in}}%
\pgfpathlineto{\pgfqpoint{1.412955in}{10.442789in}}%
\pgfpathlineto{\pgfqpoint{1.412472in}{10.444593in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{10.446396in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.448196in}}%
\pgfpathlineto{\pgfqpoint{1.411018in}{10.449994in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{10.451789in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{10.453583in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{10.455374in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.457163in}}%
\pgfpathlineto{\pgfqpoint{1.408576in}{10.458949in}}%
\pgfpathlineto{\pgfqpoint{1.408085in}{10.460734in}}%
\pgfpathlineto{\pgfqpoint{1.407593in}{10.462516in}}%
\pgfpathlineto{\pgfqpoint{1.407099in}{10.464296in}}%
\pgfpathlineto{\pgfqpoint{1.406605in}{10.466074in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{10.467850in}}%
\pgfpathlineto{\pgfqpoint{1.405615in}{10.469625in}}%
\pgfpathlineto{\pgfqpoint{1.405118in}{10.471398in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{10.473169in}}%
\pgfpathlineto{\pgfqpoint{1.404121in}{10.474939in}}%
\pgfpathlineto{\pgfqpoint{1.403621in}{10.476707in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{10.478475in}}%
\pgfpathlineto{\pgfqpoint{1.402619in}{10.480241in}}%
\pgfpathlineto{\pgfqpoint{1.402619in}{10.480241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.586046in}{9.525713in}}{\pgfqpoint{2.120491in}{10.473928in}}{%
\pgfpathmoveto{\pgfqpoint{1.586046in}{10.355872in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{10.473928in}}%
\pgfpathlineto{\pgfqpoint{1.587048in}{10.470923in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{10.463408in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{10.455896in}}%
\pgfpathlineto{\pgfqpoint{1.594445in}{10.448398in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{10.440934in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{10.433519in}}%
\pgfpathlineto{\pgfqpoint{1.601634in}{10.426164in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{10.418872in}}%
\pgfpathlineto{\pgfqpoint{1.606318in}{10.411640in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{10.404462in}}%
\pgfpathlineto{\pgfqpoint{1.611374in}{10.395928in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{10.388896in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{10.381956in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{10.375135in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{10.368465in}}%
\pgfpathlineto{\pgfqpoint{1.622507in}{10.361964in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{10.355641in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{10.349503in}}%
\pgfpathlineto{\pgfqpoint{1.628962in}{10.343554in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{10.336669in}}%
\pgfpathlineto{\pgfqpoint{1.633596in}{10.331142in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{10.325805in}}%
\pgfpathlineto{\pgfqpoint{1.637736in}{10.320660in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{10.315704in}}%
\pgfpathlineto{\pgfqpoint{1.641811in}{10.310917in}}%
\pgfpathlineto{\pgfqpoint{1.643825in}{10.306280in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{10.301778in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{10.297399in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{10.293129in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{10.288135in}}%
\pgfpathlineto{\pgfqpoint{1.654049in}{10.284073in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{10.280087in}}%
\pgfpathlineto{\pgfqpoint{1.657875in}{10.276166in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{10.272301in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{10.268482in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{10.264697in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{10.260930in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{10.257174in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{10.252681in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{10.248950in}}%
\pgfpathlineto{\pgfqpoint{1.672994in}{10.245227in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{10.241507in}}%
\pgfpathlineto{\pgfqpoint{1.676551in}{10.237784in}}%
\pgfpathlineto{\pgfqpoint{1.678311in}{10.234060in}}%
\pgfpathlineto{\pgfqpoint{1.680059in}{10.230337in}}%
\pgfpathlineto{\pgfqpoint{1.681795in}{10.226612in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{10.222879in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{10.219130in}}%
\pgfpathlineto{\pgfqpoint{1.687274in}{10.214595in}}%
\pgfpathlineto{\pgfqpoint{1.688962in}{10.210777in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{10.206920in}}%
\pgfpathlineto{\pgfqpoint{1.692306in}{10.203024in}}%
\pgfpathlineto{\pgfqpoint{1.693962in}{10.199090in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{10.195125in}}%
\pgfpathlineto{\pgfqpoint{1.697241in}{10.191138in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{10.187134in}}%
\pgfpathlineto{\pgfqpoint{1.700480in}{10.183118in}}%
\pgfpathlineto{\pgfqpoint{1.702404in}{10.178289in}}%
\pgfpathlineto{\pgfqpoint{1.703996in}{10.174258in}}%
\pgfpathlineto{\pgfqpoint{1.705578in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{1.707151in}{10.166190in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{10.162166in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{10.158160in}}%
\pgfpathlineto{\pgfqpoint{1.711812in}{10.154178in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{10.150225in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{10.146307in}}%
\pgfpathlineto{\pgfqpoint{1.716390in}{10.142429in}}%
\pgfpathlineto{\pgfqpoint{1.718199in}{10.137838in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{10.134069in}}%
\pgfpathlineto{\pgfqpoint{1.721185in}{10.130360in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{10.126716in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{10.123144in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{10.119646in}}%
\pgfpathlineto{\pgfqpoint{1.727056in}{10.116227in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{10.112892in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{10.109646in}}%
\pgfpathlineto{\pgfqpoint{1.731658in}{10.105871in}}%
\pgfpathlineto{\pgfqpoint{1.733080in}{10.102829in}}%
\pgfpathlineto{\pgfqpoint{1.734493in}{10.099882in}}%
\pgfpathlineto{\pgfqpoint{1.735899in}{10.097027in}}%
\pgfpathlineto{\pgfqpoint{1.737298in}{10.094260in}}%
\pgfpathlineto{\pgfqpoint{1.738688in}{10.091576in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{10.088973in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{10.086449in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{10.084001in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{10.081631in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{10.078890in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{10.076693in}}%
\pgfpathlineto{\pgfqpoint{1.748485in}{10.074570in}}%
\pgfpathlineto{\pgfqpoint{1.749817in}{10.072519in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{10.070535in}}%
\pgfpathlineto{\pgfqpoint{1.752459in}{10.068614in}}%
\pgfpathlineto{\pgfqpoint{1.753771in}{10.066748in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{10.064933in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{10.063163in}}%
\pgfpathlineto{\pgfqpoint{1.757922in}{10.061093in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{10.059408in}}%
\pgfpathlineto{\pgfqpoint{1.760483in}{10.057758in}}%
\pgfpathlineto{\pgfqpoint{1.761754in}{10.056134in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{10.054531in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{10.052942in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{10.051359in}}%
\pgfpathlineto{\pgfqpoint{1.766777in}{10.049777in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{10.048194in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{10.046605in}}%
\pgfpathlineto{\pgfqpoint{1.770725in}{10.044684in}}%
\pgfpathlineto{\pgfqpoint{1.771947in}{10.043065in}}%
\pgfpathlineto{\pgfqpoint{1.773162in}{10.041425in}}%
\pgfpathlineto{\pgfqpoint{1.774372in}{10.039758in}}%
\pgfpathlineto{\pgfqpoint{1.775577in}{10.038062in}}%
\pgfpathlineto{\pgfqpoint{1.776776in}{10.036331in}}%
\pgfpathlineto{\pgfqpoint{1.777969in}{10.034564in}}%
\pgfpathlineto{\pgfqpoint{1.779156in}{10.032758in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{10.030912in}}%
\pgfpathlineto{\pgfqpoint{1.781750in}{10.028637in}}%
\pgfpathlineto{\pgfqpoint{1.782921in}{10.026692in}}%
\pgfpathlineto{\pgfqpoint{1.784086in}{10.024701in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{10.022664in}}%
\pgfpathlineto{\pgfqpoint{1.786400in}{10.020583in}}%
\pgfpathlineto{\pgfqpoint{1.787550in}{10.018459in}}%
\pgfpathlineto{\pgfqpoint{1.788694in}{10.016294in}}%
\pgfpathlineto{\pgfqpoint{1.789833in}{10.014088in}}%
\pgfpathlineto{\pgfqpoint{1.790968in}{10.011846in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{10.009570in}}%
\pgfpathlineto{\pgfqpoint{1.793445in}{10.006802in}}%
\pgfpathlineto{\pgfqpoint{1.794564in}{10.004470in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{10.002120in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{9.999756in}}%
\pgfpathlineto{\pgfqpoint{1.797890in}{9.997381in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{9.994998in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{9.992608in}}%
\pgfpathlineto{\pgfqpoint{1.801174in}{9.990213in}}%
\pgfpathlineto{\pgfqpoint{1.802260in}{9.987815in}}%
\pgfpathlineto{\pgfqpoint{1.803556in}{9.984936in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{9.982537in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{9.980140in}}%
\pgfpathlineto{\pgfqpoint{1.806769in}{9.977748in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{9.975361in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{9.972979in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{9.970601in}}%
\pgfpathlineto{\pgfqpoint{1.810991in}{9.968228in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{9.965861in}}%
\pgfpathlineto{\pgfqpoint{1.813077in}{9.963500in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{9.960672in}}%
\pgfpathlineto{\pgfqpoint{1.815352in}{9.958321in}}%
\pgfpathlineto{\pgfqpoint{1.816379in}{9.955975in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{9.953633in}}%
\pgfpathlineto{\pgfqpoint{1.818421in}{9.951297in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{9.948969in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{9.946650in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{9.944343in}}%
\pgfpathlineto{\pgfqpoint{1.822458in}{9.942051in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{9.939324in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{9.937073in}}%
\pgfpathlineto{\pgfqpoint{1.825642in}{9.934847in}}%
\pgfpathlineto{\pgfqpoint{1.826629in}{9.932646in}}%
\pgfpathlineto{\pgfqpoint{1.827613in}{9.930475in}}%
\pgfpathlineto{\pgfqpoint{1.828592in}{9.928334in}}%
\pgfpathlineto{\pgfqpoint{1.829568in}{9.926226in}}%
\pgfpathlineto{\pgfqpoint{1.830540in}{9.924152in}}%
\pgfpathlineto{\pgfqpoint{1.831509in}{9.922113in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{9.920111in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{9.917760in}}%
\pgfpathlineto{\pgfqpoint{1.834584in}{9.915844in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{9.913968in}}%
\pgfpathlineto{\pgfqpoint{1.836487in}{9.912132in}}%
\pgfpathlineto{\pgfqpoint{1.837433in}{9.910335in}}%
\pgfpathlineto{\pgfqpoint{1.838376in}{9.908576in}}%
\pgfpathlineto{\pgfqpoint{1.839316in}{9.906856in}}%
\pgfpathlineto{\pgfqpoint{1.840252in}{9.905172in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{9.903528in}}%
\pgfpathlineto{\pgfqpoint{1.842299in}{9.901607in}}%
\pgfpathlineto{\pgfqpoint{1.843225in}{9.900050in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{9.898533in}}%
\pgfpathlineto{\pgfqpoint{1.845065in}{9.897055in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{9.895616in}}%
\pgfpathlineto{\pgfqpoint{1.846893in}{9.894215in}}%
\pgfpathlineto{\pgfqpoint{1.847802in}{9.892853in}}%
\pgfpathlineto{\pgfqpoint{1.848707in}{9.891528in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{9.890240in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{9.888987in}}%
\pgfpathlineto{\pgfqpoint{1.851584in}{9.887531in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{9.886354in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{9.885210in}}%
\pgfpathlineto{\pgfqpoint{1.854253in}{9.884098in}}%
\pgfpathlineto{\pgfqpoint{1.855136in}{9.883016in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{9.881962in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{9.880935in}}%
\pgfpathlineto{\pgfqpoint{1.857768in}{9.879934in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{9.878957in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{9.878001in}}%
\pgfpathlineto{\pgfqpoint{1.860546in}{9.876878in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{9.875959in}}%
\pgfpathlineto{\pgfqpoint{1.862267in}{9.875052in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{9.874157in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{9.873272in}}%
\pgfpathlineto{\pgfqpoint{1.864827in}{9.872394in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.871521in}}%
\pgfpathlineto{\pgfqpoint{1.866520in}{9.870652in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{9.869785in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{9.868746in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{9.867880in}}%
\pgfpathlineto{\pgfqpoint{1.870039in}{9.867014in}}%
\pgfpathlineto{\pgfqpoint{1.870870in}{9.866147in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{9.865279in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{9.864408in}}%
\pgfpathlineto{\pgfqpoint{1.873346in}{9.863535in}}%
\pgfpathlineto{\pgfqpoint{1.874167in}{9.862657in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{9.861773in}}%
\pgfpathlineto{\pgfqpoint{1.875799in}{9.860882in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{9.859801in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{9.858891in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{9.857971in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{9.857041in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{9.856102in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{9.855154in}}%
\pgfpathlineto{\pgfqpoint{1.881592in}{9.854198in}}%
\pgfpathlineto{\pgfqpoint{1.882387in}{9.853233in}}%
\pgfpathlineto{\pgfqpoint{1.883178in}{9.852260in}}%
\pgfpathlineto{\pgfqpoint{1.884126in}{9.851081in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{9.850090in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{9.849090in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{9.848083in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{9.847067in}}%
\pgfpathlineto{\pgfqpoint{1.888035in}{9.846043in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{9.845011in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{9.843972in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{9.842926in}}%
\pgfpathlineto{\pgfqpoint{1.891120in}{9.841872in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{9.840598in}}%
\pgfpathlineto{\pgfqpoint{1.892801in}{9.839527in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{9.838448in}}%
\pgfpathlineto{\pgfqpoint{1.894320in}{9.837361in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{9.836267in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{9.835165in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{9.834055in}}%
\pgfpathlineto{\pgfqpoint{1.897331in}{9.832936in}}%
\pgfpathlineto{\pgfqpoint{1.898078in}{9.831809in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{9.830445in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{9.829298in}}%
\pgfpathlineto{\pgfqpoint{1.900455in}{9.828141in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{9.826975in}}%
\pgfpathlineto{\pgfqpoint{1.901929in}{9.825800in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{9.824619in}}%
\pgfpathlineto{\pgfqpoint{1.903395in}{9.823433in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.822243in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{9.821050in}}%
\pgfpathlineto{\pgfqpoint{1.905578in}{9.819858in}}%
\pgfpathlineto{\pgfqpoint{1.906447in}{9.818428in}}%
\pgfpathlineto{\pgfqpoint{1.907168in}{9.817239in}}%
\pgfpathlineto{\pgfqpoint{1.907887in}{9.816055in}}%
\pgfpathlineto{\pgfqpoint{1.908604in}{9.814876in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{9.813705in}}%
\pgfpathlineto{\pgfqpoint{1.910033in}{9.812542in}}%
\pgfpathlineto{\pgfqpoint{1.910744in}{9.811389in}}%
\pgfpathlineto{\pgfqpoint{1.911454in}{9.810246in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{9.809113in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{9.807766in}}%
\pgfpathlineto{\pgfqpoint{1.913710in}{9.806655in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{9.805554in}}%
\pgfpathlineto{\pgfqpoint{1.915111in}{9.804464in}}%
\pgfpathlineto{\pgfqpoint{1.915808in}{9.803384in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{9.802314in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{9.801254in}}%
\pgfpathlineto{\pgfqpoint{1.917889in}{9.800202in}}%
\pgfpathlineto{\pgfqpoint{1.918579in}{9.799160in}}%
\pgfpathlineto{\pgfqpoint{1.919267in}{9.798127in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{9.796899in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{9.795887in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{9.794886in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{9.793895in}}%
\pgfpathlineto{\pgfqpoint{1.922816in}{9.792915in}}%
\pgfpathlineto{\pgfqpoint{1.923493in}{9.791947in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{9.790991in}}%
\pgfpathlineto{\pgfqpoint{1.924841in}{9.790047in}}%
\pgfpathlineto{\pgfqpoint{1.925513in}{9.789115in}}%
\pgfpathlineto{\pgfqpoint{1.926316in}{9.788014in}}%
\pgfpathlineto{\pgfqpoint{1.926984in}{9.787110in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{9.786220in}}%
\pgfpathlineto{\pgfqpoint{1.928314in}{9.785344in}}%
\pgfpathlineto{\pgfqpoint{1.928977in}{9.784483in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{9.783637in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{9.782806in}}%
\pgfpathlineto{\pgfqpoint{1.930954in}{9.781990in}}%
\pgfpathlineto{\pgfqpoint{1.931610in}{9.781190in}}%
\pgfpathlineto{\pgfqpoint{1.932264in}{9.780404in}}%
\pgfpathlineto{\pgfqpoint{1.933047in}{9.779481in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{9.778729in}}%
\pgfpathlineto{\pgfqpoint{1.934346in}{9.777992in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{9.777270in}}%
\pgfpathlineto{\pgfqpoint{1.935639in}{9.776563in}}%
\pgfpathlineto{\pgfqpoint{1.936283in}{9.775871in}}%
\pgfpathlineto{\pgfqpoint{1.936925in}{9.775194in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.774531in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{9.773882in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{9.773120in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{9.772501in}}%
\pgfpathlineto{\pgfqpoint{1.940240in}{9.771894in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{9.771300in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{9.770718in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{9.770149in}}%
\pgfpathlineto{\pgfqpoint{1.942761in}{9.769593in}}%
\pgfpathlineto{\pgfqpoint{1.943387in}{9.769049in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{9.768517in}}%
\pgfpathlineto{\pgfqpoint{1.944635in}{9.767998in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{9.767391in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{9.766898in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{9.766416in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{9.765946in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{9.765486in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{9.765036in}}%
\pgfpathlineto{\pgfqpoint{1.949080in}{9.764595in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{9.764162in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{9.763737in}}%
\pgfpathlineto{\pgfqpoint{1.951030in}{9.763236in}}%
\pgfpathlineto{\pgfqpoint{1.951637in}{9.762826in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{9.762422in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{9.762024in}}%
\pgfpathlineto{\pgfqpoint{1.953448in}{9.761631in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{9.761244in}}%
\pgfpathlineto{\pgfqpoint{1.954649in}{9.760861in}}%
\pgfpathlineto{\pgfqpoint{1.955247in}{9.760483in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{9.760109in}}%
\pgfpathlineto{\pgfqpoint{1.956439in}{9.759740in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{9.759302in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{9.758942in}}%
\pgfpathlineto{\pgfqpoint{1.958335in}{9.758586in}}%
\pgfpathlineto{\pgfqpoint{1.958924in}{9.758234in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{9.757886in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{9.757541in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{9.757199in}}%
\pgfpathlineto{\pgfqpoint{1.961269in}{9.756861in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{9.756525in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{9.756125in}}%
\pgfpathlineto{\pgfqpoint{1.963130in}{9.755793in}}%
\pgfpathlineto{\pgfqpoint{1.963709in}{9.755463in}}%
\pgfpathlineto{\pgfqpoint{1.964286in}{9.755135in}}%
\pgfpathlineto{\pgfqpoint{1.964863in}{9.754807in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{9.754481in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{9.754156in}}%
\pgfpathlineto{\pgfqpoint{1.966583in}{9.753832in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.753508in}}%
\pgfpathlineto{\pgfqpoint{1.967724in}{9.753184in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{9.752796in}}%
\pgfpathlineto{\pgfqpoint{1.968973in}{9.752471in}}%
\pgfpathlineto{\pgfqpoint{1.969539in}{9.752146in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{9.751819in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{9.751491in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{9.751161in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{9.750830in}}%
\pgfpathlineto{\pgfqpoint{1.972349in}{9.750498in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{9.750165in}}%
\pgfpathlineto{\pgfqpoint{1.973576in}{9.749763in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{9.749427in}}%
\pgfpathlineto{\pgfqpoint{1.974686in}{9.749091in}}%
\pgfpathlineto{\pgfqpoint{1.975240in}{9.748753in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{9.748415in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{9.748077in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{9.747738in}}%
\pgfpathlineto{\pgfqpoint{1.977441in}{9.747400in}}%
\pgfpathlineto{\pgfqpoint{1.977989in}{9.747061in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{9.746721in}}%
\pgfpathlineto{\pgfqpoint{1.979189in}{9.746314in}}%
\pgfpathlineto{\pgfqpoint{1.979733in}{9.745974in}}%
\pgfpathlineto{\pgfqpoint{1.980275in}{9.745635in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{9.745296in}}%
\pgfpathlineto{\pgfqpoint{1.981357in}{9.744956in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{9.744617in}}%
\pgfpathlineto{\pgfqpoint{1.982434in}{9.744278in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{9.743939in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{9.743599in}}%
\pgfpathlineto{\pgfqpoint{1.984042in}{9.743260in}}%
\pgfpathlineto{\pgfqpoint{1.984682in}{9.742852in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{9.742511in}}%
\pgfpathlineto{\pgfqpoint{1.985745in}{9.742170in}}%
\pgfpathlineto{\pgfqpoint{1.986275in}{9.741829in}}%
\pgfpathlineto{\pgfqpoint{1.986804in}{9.741486in}}%
\pgfpathlineto{\pgfqpoint{1.987332in}{9.741144in}}%
\pgfpathlineto{\pgfqpoint{1.987859in}{9.740800in}}%
\pgfpathlineto{\pgfqpoint{1.988385in}{9.740456in}}%
\pgfpathlineto{\pgfqpoint{1.988909in}{9.740111in}}%
\pgfpathlineto{\pgfqpoint{1.989537in}{9.739696in}}%
\pgfpathlineto{\pgfqpoint{1.990060in}{9.739350in}}%
\pgfpathlineto{\pgfqpoint{1.990581in}{9.739003in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{9.738655in}}%
\pgfpathlineto{\pgfqpoint{1.991620in}{9.738308in}}%
\pgfpathlineto{\pgfqpoint{1.992138in}{9.737960in}}%
\pgfpathlineto{\pgfqpoint{1.992656in}{9.737613in}}%
\pgfpathlineto{\pgfqpoint{1.993172in}{9.737265in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.736919in}}%
\pgfpathlineto{\pgfqpoint{1.994201in}{9.736572in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{9.736158in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{9.735813in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{9.735469in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{9.735126in}}%
\pgfpathlineto{\pgfqpoint{1.996857in}{9.734783in}}%
\pgfpathlineto{\pgfqpoint{1.997364in}{9.734442in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{9.734102in}}%
\pgfpathlineto{\pgfqpoint{1.998377in}{9.733763in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{9.733425in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{9.733021in}}%
\pgfpathlineto{\pgfqpoint{1.999988in}{9.732687in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{9.732354in}}%
\pgfpathlineto{\pgfqpoint{2.000990in}{9.732023in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{9.731694in}}%
\pgfpathlineto{\pgfqpoint{2.001988in}{9.731368in}}%
\pgfpathlineto{\pgfqpoint{2.002486in}{9.731044in}}%
\pgfpathlineto{\pgfqpoint{2.002983in}{9.730723in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{9.730404in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{9.730089in}}%
\pgfpathlineto{\pgfqpoint{2.004566in}{9.729714in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{9.729404in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{9.729098in}}%
\pgfpathlineto{\pgfqpoint{2.006041in}{9.728796in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{9.728497in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{9.728201in}}%
\pgfpathlineto{\pgfqpoint{2.007508in}{9.727910in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{9.727622in}}%
\pgfpathlineto{\pgfqpoint{2.008481in}{9.727339in}}%
\pgfpathlineto{\pgfqpoint{2.009063in}{9.727005in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{9.726732in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{9.726463in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.726198in}}%
\pgfpathlineto{\pgfqpoint{2.010994in}{9.725937in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{9.725679in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{9.725426in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{9.725177in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{9.724931in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{9.724688in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{9.724400in}}%
\pgfpathlineto{\pgfqpoint{2.014434in}{9.724163in}}%
\pgfpathlineto{\pgfqpoint{2.014909in}{9.723928in}}%
\pgfpathlineto{\pgfqpoint{2.015382in}{9.723695in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{9.723462in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{9.723231in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{9.723001in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{9.722771in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.722541in}}%
\pgfpathlineto{\pgfqpoint{2.018297in}{9.722265in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{9.722034in}}%
\pgfpathlineto{\pgfqpoint{2.019230in}{9.721803in}}%
\pgfpathlineto{\pgfqpoint{2.019696in}{9.721571in}}%
\pgfpathlineto{\pgfqpoint{2.020160in}{9.721337in}}%
\pgfpathlineto{\pgfqpoint{2.020624in}{9.721103in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{9.720867in}}%
\pgfpathlineto{\pgfqpoint{2.021549in}{9.720629in}}%
\pgfpathlineto{\pgfqpoint{2.022010in}{9.720390in}}%
\pgfpathlineto{\pgfqpoint{2.022471in}{9.720149in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{9.719858in}}%
\pgfpathlineto{\pgfqpoint{2.023481in}{9.719614in}}%
\pgfpathlineto{\pgfqpoint{2.023938in}{9.719368in}}%
\pgfpathlineto{\pgfqpoint{2.024395in}{9.719120in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{9.718870in}}%
\pgfpathlineto{\pgfqpoint{2.025307in}{9.718619in}}%
\pgfpathlineto{\pgfqpoint{2.025761in}{9.718366in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{9.718112in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{9.717855in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{9.717545in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{9.717285in}}%
\pgfpathlineto{\pgfqpoint{2.028112in}{9.717023in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{9.716759in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{9.716494in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{9.716228in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{9.715960in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{9.715692in}}%
\pgfpathlineto{\pgfqpoint{2.030798in}{9.715422in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{9.715152in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{9.714826in}}%
\pgfpathlineto{\pgfqpoint{2.032219in}{9.714554in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{9.714282in}}%
\pgfpathlineto{\pgfqpoint{2.033103in}{9.714010in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{9.713737in}}%
\pgfpathlineto{\pgfqpoint{2.033985in}{9.713465in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{9.713193in}}%
\pgfpathlineto{\pgfqpoint{2.034863in}{9.712921in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{9.712649in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{9.712324in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{9.712054in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{9.711784in}}%
\pgfpathlineto{\pgfqpoint{2.037132in}{9.711516in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{9.711248in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{9.710982in}}%
\pgfpathlineto{\pgfqpoint{2.038432in}{9.710717in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{9.710454in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.710192in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{9.709931in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{9.709619in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.709360in}}%
\pgfpathlineto{\pgfqpoint{2.041099in}{9.709103in}}%
\pgfpathlineto{\pgfqpoint{2.041526in}{9.708847in}}%
\pgfpathlineto{\pgfqpoint{2.041953in}{9.708592in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{9.708339in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{9.708086in}}%
\pgfpathlineto{\pgfqpoint{2.043229in}{9.707835in}}%
\pgfpathlineto{\pgfqpoint{2.043653in}{9.707585in}}%
\pgfpathlineto{\pgfqpoint{2.044161in}{9.707287in}}%
\pgfpathlineto{\pgfqpoint{2.044583in}{9.707040in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{9.706793in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.706548in}}%
\pgfpathlineto{\pgfqpoint{2.045847in}{9.706303in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{9.706059in}}%
\pgfpathlineto{\pgfqpoint{2.046685in}{9.705816in}}%
\pgfpathlineto{\pgfqpoint{2.047104in}{9.705574in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{9.705333in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{9.705093in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.704805in}}%
\pgfpathlineto{\pgfqpoint{2.048853in}{9.704566in}}%
\pgfpathlineto{\pgfqpoint{2.049268in}{9.704328in}}%
\pgfpathlineto{\pgfqpoint{2.049682in}{9.704090in}}%
\pgfpathlineto{\pgfqpoint{2.050095in}{9.703852in}}%
\pgfpathlineto{\pgfqpoint{2.050508in}{9.703615in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{9.703377in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{9.703140in}}%
\pgfpathlineto{\pgfqpoint{2.051743in}{9.702903in}}%
\pgfpathlineto{\pgfqpoint{2.052235in}{9.702619in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{9.702382in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{9.702145in}}%
\pgfpathlineto{\pgfqpoint{2.053461in}{9.701909in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{9.701672in}}%
\pgfpathlineto{\pgfqpoint{2.054275in}{9.701435in}}%
\pgfpathlineto{\pgfqpoint{2.054681in}{9.701198in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{9.700961in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{9.700724in}}%
\pgfpathlineto{\pgfqpoint{2.055896in}{9.700487in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{9.700203in}}%
\pgfpathlineto{\pgfqpoint{2.056783in}{9.699966in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{9.699729in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.699492in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{9.699254in}}%
\pgfpathlineto{\pgfqpoint{2.058388in}{9.699016in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{9.698778in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{9.698539in}}%
\pgfpathlineto{\pgfqpoint{2.059585in}{9.698300in}}%
\pgfpathlineto{\pgfqpoint{2.060063in}{9.698012in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{9.697771in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{9.697530in}}%
\pgfpathlineto{\pgfqpoint{2.061252in}{9.697288in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{9.697046in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.696803in}}%
\pgfpathlineto{\pgfqpoint{2.062436in}{9.696561in}}%
\pgfpathlineto{\pgfqpoint{2.062830in}{9.696317in}}%
\pgfpathlineto{\pgfqpoint{2.063223in}{9.696074in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{9.695830in}}%
\pgfpathlineto{\pgfqpoint{2.064085in}{9.695537in}}%
\pgfpathlineto{\pgfqpoint{2.064476in}{9.695292in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{9.695048in}}%
\pgfpathlineto{\pgfqpoint{2.065256in}{9.694803in}}%
\pgfpathlineto{\pgfqpoint{2.065645in}{9.694557in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{9.694311in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.694065in}}%
\pgfpathlineto{\pgfqpoint{2.066809in}{9.693819in}}%
\pgfpathlineto{\pgfqpoint{2.067196in}{9.693572in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.693275in}}%
\pgfpathlineto{\pgfqpoint{2.068045in}{9.693027in}}%
\pgfpathlineto{\pgfqpoint{2.068430in}{9.692778in}}%
\pgfpathlineto{\pgfqpoint{2.068815in}{9.692529in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{9.692280in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{9.692030in}}%
\pgfpathlineto{\pgfqpoint{2.069964in}{9.691780in}}%
\pgfpathlineto{\pgfqpoint{2.070346in}{9.691529in}}%
\pgfpathlineto{\pgfqpoint{2.070728in}{9.691279in}}%
\pgfpathlineto{\pgfqpoint{2.071109in}{9.691027in}}%
\pgfpathlineto{\pgfqpoint{2.071565in}{9.690725in}}%
\pgfpathlineto{\pgfqpoint{2.071945in}{9.690472in}}%
\pgfpathlineto{\pgfqpoint{2.072324in}{9.690219in}}%
\pgfpathlineto{\pgfqpoint{2.072703in}{9.689965in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{9.689710in}}%
\pgfpathlineto{\pgfqpoint{2.073459in}{9.689455in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{9.689198in}}%
\pgfpathlineto{\pgfqpoint{2.074212in}{9.688941in}}%
\pgfpathlineto{\pgfqpoint{2.074588in}{9.688683in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.688424in}}%
\pgfpathlineto{\pgfqpoint{2.075413in}{9.688113in}}%
\pgfpathlineto{\pgfqpoint{2.075787in}{9.687853in}}%
\pgfpathlineto{\pgfqpoint{2.076161in}{9.687592in}}%
\pgfpathlineto{\pgfqpoint{2.076534in}{9.687331in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{9.687069in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{9.686806in}}%
\pgfpathlineto{\pgfqpoint{2.077650in}{9.686543in}}%
\pgfpathlineto{\pgfqpoint{2.078020in}{9.686279in}}%
\pgfpathlineto{\pgfqpoint{2.078391in}{9.686014in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{9.685696in}}%
\pgfpathlineto{\pgfqpoint{2.079204in}{9.685431in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{9.685165in}}%
\pgfpathlineto{\pgfqpoint{2.079940in}{9.684899in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{9.684633in}}%
\pgfpathlineto{\pgfqpoint{2.080675in}{9.684366in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{9.684099in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{9.683832in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{9.683566in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{9.683299in}}%
\pgfpathlineto{\pgfqpoint{2.082576in}{9.682979in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{9.682713in}}%
\pgfpathlineto{\pgfqpoint{2.083303in}{9.682446in}}%
\pgfpathlineto{\pgfqpoint{2.083666in}{9.682179in}}%
\pgfpathlineto{\pgfqpoint{2.084028in}{9.681913in}}%
\pgfpathlineto{\pgfqpoint{2.084390in}{9.681646in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{9.681379in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{9.681112in}}%
\pgfpathlineto{\pgfqpoint{2.085472in}{9.680846in}}%
\pgfpathlineto{\pgfqpoint{2.085904in}{9.680525in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{9.680258in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{9.679991in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{9.679724in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{9.679457in}}%
\pgfpathlineto{\pgfqpoint{2.087695in}{9.679189in}}%
\pgfpathlineto{\pgfqpoint{2.088051in}{9.678921in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{9.678653in}}%
\pgfpathlineto{\pgfqpoint{2.088763in}{9.678384in}}%
\pgfpathlineto{\pgfqpoint{2.089118in}{9.678116in}}%
\pgfpathlineto{\pgfqpoint{2.089544in}{9.677792in}}%
\pgfpathlineto{\pgfqpoint{2.089898in}{9.677523in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{9.677253in}}%
\pgfpathlineto{\pgfqpoint{2.090605in}{9.676982in}}%
\pgfpathlineto{\pgfqpoint{2.090958in}{9.676711in}}%
\pgfpathlineto{\pgfqpoint{2.091310in}{9.676440in}}%
\pgfpathlineto{\pgfqpoint{2.091661in}{9.676168in}}%
\pgfpathlineto{\pgfqpoint{2.092013in}{9.675895in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{9.675622in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{9.675294in}}%
\pgfpathlineto{\pgfqpoint{2.093133in}{9.675021in}}%
\pgfpathlineto{\pgfqpoint{2.093483in}{9.674746in}}%
\pgfpathlineto{\pgfqpoint{2.093831in}{9.674472in}}%
\pgfpathlineto{\pgfqpoint{2.094180in}{9.674197in}}%
\pgfpathlineto{\pgfqpoint{2.094528in}{9.673922in}}%
\pgfpathlineto{\pgfqpoint{2.094875in}{9.673647in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{9.673372in}}%
\pgfpathlineto{\pgfqpoint{2.095568in}{9.673097in}}%
\pgfpathlineto{\pgfqpoint{2.095914in}{9.672821in}}%
\pgfpathlineto{\pgfqpoint{2.096329in}{9.672491in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{9.672215in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{9.671939in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{9.671663in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{9.671388in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{9.671112in}}%
\pgfpathlineto{\pgfqpoint{2.098391in}{9.670836in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{9.670560in}}%
\pgfpathlineto{\pgfqpoint{2.099075in}{9.670284in}}%
\pgfpathlineto{\pgfqpoint{2.099484in}{9.669952in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{9.669676in}}%
\pgfpathlineto{\pgfqpoint{2.100165in}{9.669400in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{9.669124in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{9.668848in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{9.668572in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{9.668296in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{9.668020in}}%
\pgfpathlineto{\pgfqpoint{2.102198in}{9.667745in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{9.667469in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{9.667140in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{9.666865in}}%
\pgfpathlineto{\pgfqpoint{2.103611in}{9.666592in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{9.666318in}}%
\pgfpathlineto{\pgfqpoint{2.104281in}{9.666046in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{9.665773in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{9.665502in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{9.665231in}}%
\pgfpathlineto{\pgfqpoint{2.105616in}{9.664961in}}%
\pgfpathlineto{\pgfqpoint{2.106015in}{9.664639in}}%
\pgfpathlineto{\pgfqpoint{2.106347in}{9.664371in}}%
\pgfpathlineto{\pgfqpoint{2.106679in}{9.664104in}}%
\pgfpathlineto{\pgfqpoint{2.107010in}{9.663839in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.663574in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{9.663311in}}%
\pgfpathlineto{\pgfqpoint{2.108002in}{9.663050in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{9.662789in}}%
\pgfpathlineto{\pgfqpoint{2.108660in}{9.662530in}}%
\pgfpathlineto{\pgfqpoint{2.108989in}{9.662273in}}%
\pgfpathlineto{\pgfqpoint{2.109383in}{9.661966in}}%
\pgfpathlineto{\pgfqpoint{2.109711in}{9.661713in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{9.661461in}}%
\pgfpathlineto{\pgfqpoint{2.110366in}{9.661210in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{9.660962in}}%
\pgfpathlineto{\pgfqpoint{2.111018in}{9.660715in}}%
\pgfpathlineto{\pgfqpoint{2.111344in}{9.660470in}}%
\pgfpathlineto{\pgfqpoint{2.111669in}{9.660227in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{9.659987in}}%
\pgfpathlineto{\pgfqpoint{2.112384in}{9.659700in}}%
\pgfpathlineto{\pgfqpoint{2.112708in}{9.659464in}}%
\pgfpathlineto{\pgfqpoint{2.113031in}{9.659230in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{9.658998in}}%
\pgfpathlineto{\pgfqpoint{2.113678in}{9.658769in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{9.658542in}}%
\pgfpathlineto{\pgfqpoint{2.114322in}{9.658318in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{9.658097in}}%
\pgfpathlineto{\pgfqpoint{2.114965in}{9.657878in}}%
\pgfpathlineto{\pgfqpoint{2.115286in}{9.657662in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.657407in}}%
\pgfpathlineto{\pgfqpoint{2.115990in}{9.657198in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{9.656991in}}%
\pgfpathlineto{\pgfqpoint{2.116629in}{9.656788in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{9.656588in}}%
\pgfpathlineto{\pgfqpoint{2.117266in}{9.656390in}}%
\pgfpathlineto{\pgfqpoint{2.117584in}{9.656196in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{9.656005in}}%
\pgfpathlineto{\pgfqpoint{2.118219in}{9.655816in}}%
\pgfpathlineto{\pgfqpoint{2.118599in}{9.655594in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{9.655412in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.655233in}}%
\pgfpathlineto{\pgfqpoint{2.119546in}{9.655056in}}%
\pgfpathlineto{\pgfqpoint{2.119862in}{9.654883in}}%
\pgfpathlineto{\pgfqpoint{2.120176in}{9.654712in}}%
\pgfpathlineto{\pgfqpoint{2.120491in}{9.654544in}}%
\pgfpathlineto{\pgfqpoint{2.120491in}{9.535815in}}%
\pgfpathlineto{\pgfqpoint{2.120491in}{9.535815in}}%
\pgfpathlineto{\pgfqpoint{2.120176in}{9.535697in}}%
\pgfpathlineto{\pgfqpoint{2.119862in}{9.535576in}}%
\pgfpathlineto{\pgfqpoint{2.119546in}{9.535451in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.535324in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{9.535194in}}%
\pgfpathlineto{\pgfqpoint{2.118599in}{9.535061in}}%
\pgfpathlineto{\pgfqpoint{2.118219in}{9.534898in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{9.534759in}}%
\pgfpathlineto{\pgfqpoint{2.117584in}{9.534618in}}%
\pgfpathlineto{\pgfqpoint{2.117266in}{9.534474in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{9.534327in}}%
\pgfpathlineto{\pgfqpoint{2.116629in}{9.534178in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{9.534026in}}%
\pgfpathlineto{\pgfqpoint{2.115990in}{9.533873in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.533717in}}%
\pgfpathlineto{\pgfqpoint{2.115286in}{9.533527in}}%
\pgfpathlineto{\pgfqpoint{2.114965in}{9.533367in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{9.533205in}}%
\pgfpathlineto{\pgfqpoint{2.114322in}{9.533041in}}%
\pgfpathlineto{\pgfqpoint{2.114000in}{9.532876in}}%
\pgfpathlineto{\pgfqpoint{2.113678in}{9.532710in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{9.532543in}}%
\pgfpathlineto{\pgfqpoint{2.113031in}{9.532375in}}%
\pgfpathlineto{\pgfqpoint{2.112708in}{9.532206in}}%
\pgfpathlineto{\pgfqpoint{2.112384in}{9.532036in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{9.531833in}}%
\pgfpathlineto{\pgfqpoint{2.111669in}{9.531662in}}%
\pgfpathlineto{\pgfqpoint{2.111344in}{9.531492in}}%
\pgfpathlineto{\pgfqpoint{2.111018in}{9.531322in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{9.531153in}}%
\pgfpathlineto{\pgfqpoint{2.110366in}{9.530983in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{9.530815in}}%
\pgfpathlineto{\pgfqpoint{2.109711in}{9.530647in}}%
\pgfpathlineto{\pgfqpoint{2.109383in}{9.530480in}}%
\pgfpathlineto{\pgfqpoint{2.108989in}{9.530282in}}%
\pgfpathlineto{\pgfqpoint{2.108660in}{9.530118in}}%
\pgfpathlineto{\pgfqpoint{2.108331in}{9.529955in}}%
\pgfpathlineto{\pgfqpoint{2.108002in}{9.529794in}}%
\pgfpathlineto{\pgfqpoint{2.107672in}{9.529635in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.529477in}}%
\pgfpathlineto{\pgfqpoint{2.107010in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{2.106679in}{9.529168in}}%
\pgfpathlineto{\pgfqpoint{2.106347in}{9.529017in}}%
\pgfpathlineto{\pgfqpoint{2.106015in}{9.528868in}}%
\pgfpathlineto{\pgfqpoint{2.105616in}{9.528692in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{9.528548in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{9.528406in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{9.528267in}}%
\pgfpathlineto{\pgfqpoint{2.104281in}{9.528130in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{9.527996in}}%
\pgfpathlineto{\pgfqpoint{2.103611in}{9.527865in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{9.527736in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{9.527610in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{9.527462in}}%
\pgfpathlineto{\pgfqpoint{2.102198in}{9.527342in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{9.527226in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{9.527113in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{9.527003in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{9.526897in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{9.526794in}}%
\pgfpathlineto{\pgfqpoint{2.100165in}{9.526696in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{9.526602in}}%
\pgfpathlineto{\pgfqpoint{2.099484in}{9.526512in}}%
\pgfpathlineto{\pgfqpoint{2.099075in}{9.526410in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{9.526330in}}%
\pgfpathlineto{\pgfqpoint{2.098391in}{9.526255in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{9.526185in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{9.526119in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{9.526058in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{9.526002in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{9.525951in}}%
\pgfpathlineto{\pgfqpoint{2.096329in}{9.525905in}}%
\pgfpathlineto{\pgfqpoint{2.095914in}{9.525856in}}%
\pgfpathlineto{\pgfqpoint{2.095568in}{9.525821in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{9.525790in}}%
\pgfpathlineto{\pgfqpoint{2.094875in}{9.525765in}}%
\pgfpathlineto{\pgfqpoint{2.094528in}{9.525744in}}%
\pgfpathlineto{\pgfqpoint{2.094180in}{9.525729in}}%
\pgfpathlineto{\pgfqpoint{2.093831in}{9.525718in}}%
\pgfpathlineto{\pgfqpoint{2.093483in}{9.525713in}}%
\pgfpathlineto{\pgfqpoint{2.093133in}{9.525713in}}%
\pgfpathlineto{\pgfqpoint{2.092784in}{9.525717in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{9.525729in}}%
\pgfpathlineto{\pgfqpoint{2.092013in}{9.525745in}}%
\pgfpathlineto{\pgfqpoint{2.091661in}{9.525766in}}%
\pgfpathlineto{\pgfqpoint{2.091310in}{9.525792in}}%
\pgfpathlineto{\pgfqpoint{2.090958in}{9.525823in}}%
\pgfpathlineto{\pgfqpoint{2.090605in}{9.525859in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{9.525900in}}%
\pgfpathlineto{\pgfqpoint{2.089898in}{9.525946in}}%
\pgfpathlineto{\pgfqpoint{2.089544in}{9.525997in}}%
\pgfpathlineto{\pgfqpoint{2.089118in}{9.526065in}}%
\pgfpathlineto{\pgfqpoint{2.088763in}{9.526127in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{9.526194in}}%
\pgfpathlineto{\pgfqpoint{2.088051in}{9.526266in}}%
\pgfpathlineto{\pgfqpoint{2.087695in}{9.526343in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{9.526425in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{9.526511in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{9.526603in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{9.526699in}}%
\pgfpathlineto{\pgfqpoint{2.085904in}{9.526800in}}%
\pgfpathlineto{\pgfqpoint{2.085472in}{9.526927in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{9.527039in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{9.527155in}}%
\pgfpathlineto{\pgfqpoint{2.084390in}{9.527276in}}%
\pgfpathlineto{\pgfqpoint{2.084028in}{9.527401in}}%
\pgfpathlineto{\pgfqpoint{2.083666in}{9.527531in}}%
\pgfpathlineto{\pgfqpoint{2.083303in}{9.527665in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{9.527803in}}%
\pgfpathlineto{\pgfqpoint{2.082576in}{9.527946in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{9.528123in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{9.528275in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{9.528431in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{9.528592in}}%
\pgfpathlineto{\pgfqpoint{2.080675in}{9.528756in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{9.528925in}}%
\pgfpathlineto{\pgfqpoint{2.079940in}{9.529099in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{9.529277in}}%
\pgfpathlineto{\pgfqpoint{2.079204in}{9.529459in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{9.529647in}}%
\pgfpathlineto{\pgfqpoint{2.078391in}{9.529878in}}%
\pgfpathlineto{\pgfqpoint{2.078020in}{9.530077in}}%
\pgfpathlineto{\pgfqpoint{2.077650in}{9.530282in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{9.530491in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{9.530707in}}%
\pgfpathlineto{\pgfqpoint{2.076534in}{9.530929in}}%
\pgfpathlineto{\pgfqpoint{2.076161in}{9.531157in}}%
\pgfpathlineto{\pgfqpoint{2.075787in}{9.531391in}}%
\pgfpathlineto{\pgfqpoint{2.075413in}{9.531631in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.531928in}}%
\pgfpathlineto{\pgfqpoint{2.074588in}{9.532183in}}%
\pgfpathlineto{\pgfqpoint{2.074212in}{9.532445in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{9.532713in}}%
\pgfpathlineto{\pgfqpoint{2.073459in}{9.532987in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{9.533269in}}%
\pgfpathlineto{\pgfqpoint{2.072703in}{9.533557in}}%
\pgfpathlineto{\pgfqpoint{2.072324in}{9.533851in}}%
\pgfpathlineto{\pgfqpoint{2.071945in}{9.534152in}}%
\pgfpathlineto{\pgfqpoint{2.071565in}{9.534460in}}%
\pgfpathlineto{\pgfqpoint{2.071109in}{9.534838in}}%
\pgfpathlineto{\pgfqpoint{2.070728in}{9.535159in}}%
\pgfpathlineto{\pgfqpoint{2.070346in}{9.535486in}}%
\pgfpathlineto{\pgfqpoint{2.069964in}{9.535819in}}%
\pgfpathlineto{\pgfqpoint{2.069582in}{9.536158in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{9.536501in}}%
\pgfpathlineto{\pgfqpoint{2.068815in}{9.536850in}}%
\pgfpathlineto{\pgfqpoint{2.068430in}{9.537203in}}%
\pgfpathlineto{\pgfqpoint{2.068045in}{9.537561in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.537922in}}%
\pgfpathlineto{\pgfqpoint{2.067196in}{9.538360in}}%
\pgfpathlineto{\pgfqpoint{2.066809in}{9.538729in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.539099in}}%
\pgfpathlineto{\pgfqpoint{2.066034in}{9.539472in}}%
\pgfpathlineto{\pgfqpoint{2.065645in}{9.539846in}}%
\pgfpathlineto{\pgfqpoint{2.065256in}{9.540222in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{9.540598in}}%
\pgfpathlineto{\pgfqpoint{2.064476in}{9.540974in}}%
\pgfpathlineto{\pgfqpoint{2.064085in}{9.541350in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{9.541802in}}%
\pgfpathlineto{\pgfqpoint{2.063223in}{9.542177in}}%
\pgfpathlineto{\pgfqpoint{2.062830in}{9.542551in}}%
\pgfpathlineto{\pgfqpoint{2.062436in}{9.542925in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.543297in}}%
\pgfpathlineto{\pgfqpoint{2.061648in}{9.543668in}}%
\pgfpathlineto{\pgfqpoint{2.061252in}{9.544037in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{9.544405in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{9.544770in}}%
\pgfpathlineto{\pgfqpoint{2.060063in}{9.545134in}}%
\pgfpathlineto{\pgfqpoint{2.059585in}{9.545568in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{9.545927in}}%
\pgfpathlineto{\pgfqpoint{2.058788in}{9.546283in}}%
\pgfpathlineto{\pgfqpoint{2.058388in}{9.546637in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{9.546989in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.547338in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{9.547685in}}%
\pgfpathlineto{\pgfqpoint{2.056783in}{9.548029in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{9.548370in}}%
\pgfpathlineto{\pgfqpoint{2.055896in}{9.548777in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{9.549112in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{9.549444in}}%
\pgfpathlineto{\pgfqpoint{2.054681in}{9.549774in}}%
\pgfpathlineto{\pgfqpoint{2.054275in}{9.550100in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{9.550423in}}%
\pgfpathlineto{\pgfqpoint{2.053461in}{9.550743in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{9.551059in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{9.551373in}}%
\pgfpathlineto{\pgfqpoint{2.052235in}{9.551683in}}%
\pgfpathlineto{\pgfqpoint{2.051743in}{9.552051in}}%
\pgfpathlineto{\pgfqpoint{2.051332in}{9.552355in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{9.552656in}}%
\pgfpathlineto{\pgfqpoint{2.050508in}{9.552954in}}%
\pgfpathlineto{\pgfqpoint{2.050095in}{9.553250in}}%
\pgfpathlineto{\pgfqpoint{2.049682in}{9.553544in}}%
\pgfpathlineto{\pgfqpoint{2.049268in}{9.553836in}}%
\pgfpathlineto{\pgfqpoint{2.048853in}{9.554126in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.554415in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{9.554760in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{9.555047in}}%
\pgfpathlineto{\pgfqpoint{2.047104in}{9.555334in}}%
\pgfpathlineto{\pgfqpoint{2.046685in}{9.555620in}}%
\pgfpathlineto{\pgfqpoint{2.046266in}{9.555906in}}%
\pgfpathlineto{\pgfqpoint{2.045847in}{9.556193in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.556479in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{9.556767in}}%
\pgfpathlineto{\pgfqpoint{2.044583in}{9.557055in}}%
\pgfpathlineto{\pgfqpoint{2.044161in}{9.557345in}}%
\pgfpathlineto{\pgfqpoint{2.043653in}{9.557694in}}%
\pgfpathlineto{\pgfqpoint{2.043229in}{9.557987in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{9.558282in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{9.558578in}}%
\pgfpathlineto{\pgfqpoint{2.041953in}{9.558876in}}%
\pgfpathlineto{\pgfqpoint{2.041526in}{9.559176in}}%
\pgfpathlineto{\pgfqpoint{2.041099in}{9.559477in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.559780in}}%
\pgfpathlineto{\pgfqpoint{2.040242in}{9.560085in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{9.560453in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.560762in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{9.561072in}}%
\pgfpathlineto{\pgfqpoint{2.038432in}{9.561384in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{9.561697in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{9.562012in}}%
\pgfpathlineto{\pgfqpoint{2.037132in}{9.562328in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{9.562645in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{9.562963in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{9.563282in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{9.563665in}}%
\pgfpathlineto{\pgfqpoint{2.034863in}{9.563986in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{9.564307in}}%
\pgfpathlineto{\pgfqpoint{2.033985in}{9.564629in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{9.564952in}}%
\pgfpathlineto{\pgfqpoint{2.033103in}{9.565274in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{9.565597in}}%
\pgfpathlineto{\pgfqpoint{2.032219in}{9.565919in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{9.566241in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{9.566625in}}%
\pgfpathlineto{\pgfqpoint{2.030798in}{9.566943in}}%
\pgfpathlineto{\pgfqpoint{2.030352in}{9.567260in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{9.567575in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{9.567887in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{9.568196in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{9.568503in}}%
\pgfpathlineto{\pgfqpoint{2.028112in}{9.568807in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{9.569108in}}%
\pgfpathlineto{\pgfqpoint{2.027211in}{9.569406in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{9.569759in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{9.570051in}}%
\pgfpathlineto{\pgfqpoint{2.025761in}{9.570340in}}%
\pgfpathlineto{\pgfqpoint{2.025307in}{9.570626in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{9.570909in}}%
\pgfpathlineto{\pgfqpoint{2.024395in}{9.571190in}}%
\pgfpathlineto{\pgfqpoint{2.023938in}{9.571469in}}%
\pgfpathlineto{\pgfqpoint{2.023481in}{9.571745in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{9.572019in}}%
\pgfpathlineto{\pgfqpoint{2.022471in}{9.572345in}}%
\pgfpathlineto{\pgfqpoint{2.022010in}{9.572615in}}%
\pgfpathlineto{\pgfqpoint{2.021549in}{9.572884in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{9.573151in}}%
\pgfpathlineto{\pgfqpoint{2.020624in}{9.573418in}}%
\pgfpathlineto{\pgfqpoint{2.020160in}{9.573684in}}%
\pgfpathlineto{\pgfqpoint{2.019696in}{9.573950in}}%
\pgfpathlineto{\pgfqpoint{2.019230in}{9.574216in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{9.574482in}}%
\pgfpathlineto{\pgfqpoint{2.018297in}{9.574749in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.575070in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{9.575338in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{9.575606in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{9.575876in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{9.576147in}}%
\pgfpathlineto{\pgfqpoint{2.015382in}{9.576419in}}%
\pgfpathlineto{\pgfqpoint{2.014909in}{9.576692in}}%
\pgfpathlineto{\pgfqpoint{2.014434in}{9.576967in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{9.577243in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{9.577576in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{9.577856in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{9.578138in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{9.578421in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{9.578706in}}%
\pgfpathlineto{\pgfqpoint{2.010994in}{9.578994in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.579283in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{9.579574in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{9.579868in}}%
\pgfpathlineto{\pgfqpoint{2.009063in}{9.580163in}}%
\pgfpathlineto{\pgfqpoint{2.008481in}{9.580521in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{9.580822in}}%
\pgfpathlineto{\pgfqpoint{2.007508in}{9.581125in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{9.581430in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{9.581739in}}%
\pgfpathlineto{\pgfqpoint{2.006041in}{9.582050in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{9.582365in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{9.582684in}}%
\pgfpathlineto{\pgfqpoint{2.004566in}{9.583006in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{9.583397in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{9.583728in}}%
\pgfpathlineto{\pgfqpoint{2.002983in}{9.584062in}}%
\pgfpathlineto{\pgfqpoint{2.002486in}{9.584399in}}%
\pgfpathlineto{\pgfqpoint{2.001988in}{9.584741in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{9.585087in}}%
\pgfpathlineto{\pgfqpoint{2.000990in}{9.585436in}}%
\pgfpathlineto{\pgfqpoint{2.000490in}{9.585790in}}%
\pgfpathlineto{\pgfqpoint{1.999988in}{9.586147in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{9.586507in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{9.586945in}}%
\pgfpathlineto{\pgfqpoint{1.998377in}{9.587314in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{9.587687in}}%
\pgfpathlineto{\pgfqpoint{1.997364in}{9.588063in}}%
\pgfpathlineto{\pgfqpoint{1.996857in}{9.588441in}}%
\pgfpathlineto{\pgfqpoint{1.996348in}{9.588823in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{9.589208in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{9.589594in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{9.589984in}}%
\pgfpathlineto{\pgfqpoint{1.994201in}{9.590453in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.590847in}}%
\pgfpathlineto{\pgfqpoint{1.993172in}{9.591242in}}%
\pgfpathlineto{\pgfqpoint{1.992656in}{9.591640in}}%
\pgfpathlineto{\pgfqpoint{1.992138in}{9.592039in}}%
\pgfpathlineto{\pgfqpoint{1.991620in}{9.592441in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{9.592846in}}%
\pgfpathlineto{\pgfqpoint{1.990581in}{9.593253in}}%
\pgfpathlineto{\pgfqpoint{1.990060in}{9.593662in}}%
\pgfpathlineto{\pgfqpoint{1.989537in}{9.594074in}}%
\pgfpathlineto{\pgfqpoint{1.988909in}{9.594572in}}%
\pgfpathlineto{\pgfqpoint{1.988385in}{9.594991in}}%
\pgfpathlineto{\pgfqpoint{1.987859in}{9.595412in}}%
\pgfpathlineto{\pgfqpoint{1.987332in}{9.595835in}}%
\pgfpathlineto{\pgfqpoint{1.986804in}{9.596262in}}%
\pgfpathlineto{\pgfqpoint{1.986275in}{9.596692in}}%
\pgfpathlineto{\pgfqpoint{1.985745in}{9.597126in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{9.597563in}}%
\pgfpathlineto{\pgfqpoint{1.984682in}{9.598005in}}%
\pgfpathlineto{\pgfqpoint{1.984042in}{9.598541in}}%
\pgfpathlineto{\pgfqpoint{1.983507in}{9.598993in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{9.599451in}}%
\pgfpathlineto{\pgfqpoint{1.982434in}{9.599914in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{9.600383in}}%
\pgfpathlineto{\pgfqpoint{1.981357in}{9.600859in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{9.601341in}}%
\pgfpathlineto{\pgfqpoint{1.980275in}{9.601829in}}%
\pgfpathlineto{\pgfqpoint{1.979733in}{9.602324in}}%
\pgfpathlineto{\pgfqpoint{1.979189in}{9.602825in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{9.603435in}}%
\pgfpathlineto{\pgfqpoint{1.977989in}{9.603951in}}%
\pgfpathlineto{\pgfqpoint{1.977441in}{9.604473in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{9.605002in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{9.605538in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{9.606081in}}%
\pgfpathlineto{\pgfqpoint{1.975240in}{9.606630in}}%
\pgfpathlineto{\pgfqpoint{1.974686in}{9.607187in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{9.607749in}}%
\pgfpathlineto{\pgfqpoint{1.973576in}{9.608318in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{9.609008in}}%
\pgfpathlineto{\pgfqpoint{1.972349in}{9.609589in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{9.610175in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{9.610766in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{9.611362in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{9.611963in}}%
\pgfpathlineto{\pgfqpoint{1.969539in}{9.612568in}}%
\pgfpathlineto{\pgfqpoint{1.968973in}{9.613179in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{9.613797in}}%
\pgfpathlineto{\pgfqpoint{1.967724in}{9.614547in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.615180in}}%
\pgfpathlineto{\pgfqpoint{1.966583in}{9.615821in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{9.616470in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{9.617128in}}%
\pgfpathlineto{\pgfqpoint{1.964863in}{9.617794in}}%
\pgfpathlineto{\pgfqpoint{1.964286in}{9.618468in}}%
\pgfpathlineto{\pgfqpoint{1.963709in}{9.619151in}}%
\pgfpathlineto{\pgfqpoint{1.963130in}{9.619844in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{9.620545in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{9.621399in}}%
\pgfpathlineto{\pgfqpoint{1.961269in}{9.622120in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{9.622850in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{9.623589in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{9.624335in}}%
\pgfpathlineto{\pgfqpoint{1.958924in}{9.625090in}}%
\pgfpathlineto{\pgfqpoint{1.958335in}{9.625852in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{9.626620in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{9.627395in}}%
\pgfpathlineto{\pgfqpoint{1.956439in}{9.628333in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{9.629118in}}%
\pgfpathlineto{\pgfqpoint{1.955247in}{9.629908in}}%
\pgfpathlineto{\pgfqpoint{1.954649in}{9.630699in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{9.631492in}}%
\pgfpathlineto{\pgfqpoint{1.953448in}{9.632286in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{9.633081in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{9.633877in}}%
\pgfpathlineto{\pgfqpoint{1.951637in}{9.634673in}}%
\pgfpathlineto{\pgfqpoint{1.951030in}{9.635470in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{9.636428in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{9.637228in}}%
\pgfpathlineto{\pgfqpoint{1.949080in}{9.638030in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{9.638832in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{9.639636in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{9.640441in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{9.641247in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{9.642055in}}%
\pgfpathlineto{\pgfqpoint{1.945382in}{9.642865in}}%
\pgfpathlineto{\pgfqpoint{1.944635in}{9.643839in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{9.644653in}}%
\pgfpathlineto{\pgfqpoint{1.943387in}{9.645469in}}%
\pgfpathlineto{\pgfqpoint{1.942761in}{9.646288in}}%
\pgfpathlineto{\pgfqpoint{1.942133in}{9.647110in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{9.647933in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{9.648758in}}%
\pgfpathlineto{\pgfqpoint{1.940240in}{9.649585in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{9.650413in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{9.651242in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{9.652237in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.653066in}}%
\pgfpathlineto{\pgfqpoint{1.936925in}{9.653893in}}%
\pgfpathlineto{\pgfqpoint{1.936283in}{9.654719in}}%
\pgfpathlineto{\pgfqpoint{1.935639in}{9.655542in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{9.656364in}}%
\pgfpathlineto{\pgfqpoint{1.934346in}{9.657182in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{9.657998in}}%
\pgfpathlineto{\pgfqpoint{1.933047in}{9.658812in}}%
\pgfpathlineto{\pgfqpoint{1.932264in}{9.659786in}}%
\pgfpathlineto{\pgfqpoint{1.931610in}{9.660597in}}%
\pgfpathlineto{\pgfqpoint{1.930954in}{9.661406in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{9.662216in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{9.663025in}}%
\pgfpathlineto{\pgfqpoint{1.928977in}{9.663835in}}%
\pgfpathlineto{\pgfqpoint{1.928314in}{9.664647in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{9.665460in}}%
\pgfpathlineto{\pgfqpoint{1.926984in}{9.666276in}}%
\pgfpathlineto{\pgfqpoint{1.926316in}{9.667094in}}%
\pgfpathlineto{\pgfqpoint{1.925513in}{9.668081in}}%
\pgfpathlineto{\pgfqpoint{1.924841in}{9.668909in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{9.669742in}}%
\pgfpathlineto{\pgfqpoint{1.923493in}{9.670583in}}%
\pgfpathlineto{\pgfqpoint{1.922816in}{9.671431in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{9.672288in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{9.673155in}}%
\pgfpathlineto{\pgfqpoint{1.920775in}{9.674030in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{9.674915in}}%
\pgfpathlineto{\pgfqpoint{1.919267in}{9.675989in}}%
\pgfpathlineto{\pgfqpoint{1.918579in}{9.676894in}}%
\pgfpathlineto{\pgfqpoint{1.917889in}{9.677807in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{9.678728in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{9.679657in}}%
\pgfpathlineto{\pgfqpoint{1.915808in}{9.680591in}}%
\pgfpathlineto{\pgfqpoint{1.915111in}{9.681531in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{9.682475in}}%
\pgfpathlineto{\pgfqpoint{1.913710in}{9.683423in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{9.684372in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{9.685511in}}%
\pgfpathlineto{\pgfqpoint{1.911454in}{9.686459in}}%
\pgfpathlineto{\pgfqpoint{1.910744in}{9.687404in}}%
\pgfpathlineto{\pgfqpoint{1.910033in}{9.688345in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{9.689282in}}%
\pgfpathlineto{\pgfqpoint{1.908604in}{9.690215in}}%
\pgfpathlineto{\pgfqpoint{1.907887in}{9.691144in}}%
\pgfpathlineto{\pgfqpoint{1.907168in}{9.692069in}}%
\pgfpathlineto{\pgfqpoint{1.906447in}{9.692991in}}%
\pgfpathlineto{\pgfqpoint{1.905578in}{9.694095in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{9.695013in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.695929in}}%
\pgfpathlineto{\pgfqpoint{1.903395in}{9.696845in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{9.697761in}}%
\pgfpathlineto{\pgfqpoint{1.901929in}{9.698677in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{9.699596in}}%
\pgfpathlineto{\pgfqpoint{1.900455in}{9.700517in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{9.701442in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{9.702370in}}%
\pgfpathlineto{\pgfqpoint{1.898078in}{9.703490in}}%
\pgfpathlineto{\pgfqpoint{1.897331in}{9.704430in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{9.705376in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{9.706330in}}%
\pgfpathlineto{\pgfqpoint{1.895076in}{9.707292in}}%
\pgfpathlineto{\pgfqpoint{1.894320in}{9.708263in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{9.709245in}}%
\pgfpathlineto{\pgfqpoint{1.892801in}{9.710239in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{9.711246in}}%
\pgfpathlineto{\pgfqpoint{1.891120in}{9.712476in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{9.713520in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{9.714584in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{9.715667in}}%
\pgfpathlineto{\pgfqpoint{1.888035in}{9.716772in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{9.717899in}}%
\pgfpathlineto{\pgfqpoint{1.886478in}{9.719049in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{9.720221in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{9.721417in}}%
\pgfpathlineto{\pgfqpoint{1.884126in}{9.722636in}}%
\pgfpathlineto{\pgfqpoint{1.883178in}{9.724131in}}%
\pgfpathlineto{\pgfqpoint{1.882387in}{9.725404in}}%
\pgfpathlineto{\pgfqpoint{1.881592in}{9.726702in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{9.728024in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{9.729371in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{9.730742in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{9.732134in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{9.733545in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{9.734973in}}%
\pgfpathlineto{\pgfqpoint{1.875799in}{9.736703in}}%
\pgfpathlineto{\pgfqpoint{1.874984in}{9.738154in}}%
\pgfpathlineto{\pgfqpoint{1.874167in}{9.739613in}}%
\pgfpathlineto{\pgfqpoint{1.873346in}{9.741075in}}%
\pgfpathlineto{\pgfqpoint{1.872524in}{9.742540in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{9.744004in}}%
\pgfpathlineto{\pgfqpoint{1.870870in}{9.745468in}}%
\pgfpathlineto{\pgfqpoint{1.870039in}{9.746928in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{9.748386in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{9.749840in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{9.751578in}}%
\pgfpathlineto{\pgfqpoint{1.866520in}{9.753019in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.754453in}}%
\pgfpathlineto{\pgfqpoint{1.864827in}{9.755878in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{9.757297in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{9.758708in}}%
\pgfpathlineto{\pgfqpoint{1.862267in}{9.760110in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{9.761503in}}%
\pgfpathlineto{\pgfqpoint{1.860546in}{9.762887in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{9.764536in}}%
\pgfpathlineto{\pgfqpoint{1.858639in}{9.765898in}}%
\pgfpathlineto{\pgfqpoint{1.857768in}{9.767248in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{9.768584in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{9.769903in}}%
\pgfpathlineto{\pgfqpoint{1.855136in}{9.771204in}}%
\pgfpathlineto{\pgfqpoint{1.854253in}{9.772483in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{9.773741in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{9.774976in}}%
\pgfpathlineto{\pgfqpoint{1.851584in}{9.776189in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{9.777612in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{9.778771in}}%
\pgfpathlineto{\pgfqpoint{1.848707in}{9.779904in}}%
\pgfpathlineto{\pgfqpoint{1.847802in}{9.781011in}}%
\pgfpathlineto{\pgfqpoint{1.846893in}{9.782093in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{9.783149in}}%
\pgfpathlineto{\pgfqpoint{1.845065in}{9.784181in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{9.785190in}}%
\pgfpathlineto{\pgfqpoint{1.843225in}{9.786177in}}%
\pgfpathlineto{\pgfqpoint{1.842299in}{9.787145in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{9.788284in}}%
\pgfpathlineto{\pgfqpoint{1.840252in}{9.789218in}}%
\pgfpathlineto{\pgfqpoint{1.839316in}{9.790140in}}%
\pgfpathlineto{\pgfqpoint{1.838376in}{9.791056in}}%
\pgfpathlineto{\pgfqpoint{1.837433in}{9.791967in}}%
\pgfpathlineto{\pgfqpoint{1.836487in}{9.792880in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{9.793796in}}%
\pgfpathlineto{\pgfqpoint{1.834584in}{9.794722in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{9.795662in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{9.796817in}}%
\pgfpathlineto{\pgfqpoint{1.831509in}{9.797812in}}%
\pgfpathlineto{\pgfqpoint{1.830540in}{9.798841in}}%
\pgfpathlineto{\pgfqpoint{1.829568in}{9.799911in}}%
\pgfpathlineto{\pgfqpoint{1.828592in}{9.801026in}}%
\pgfpathlineto{\pgfqpoint{1.827613in}{9.802191in}}%
\pgfpathlineto{\pgfqpoint{1.826629in}{9.803409in}}%
\pgfpathlineto{\pgfqpoint{1.825642in}{9.804682in}}%
\pgfpathlineto{\pgfqpoint{1.824651in}{9.806013in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{9.807403in}}%
\pgfpathlineto{\pgfqpoint{1.822458in}{9.809145in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{9.810658in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{9.812225in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{9.813845in}}%
\pgfpathlineto{\pgfqpoint{1.818421in}{9.815515in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{9.817236in}}%
\pgfpathlineto{\pgfqpoint{1.816379in}{9.819007in}}%
\pgfpathlineto{\pgfqpoint{1.815352in}{9.820827in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{9.822697in}}%
\pgfpathlineto{\pgfqpoint{1.813077in}{9.825010in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{9.826993in}}%
\pgfpathlineto{\pgfqpoint{1.810991in}{9.829026in}}%
\pgfpathlineto{\pgfqpoint{1.809942in}{9.831106in}}%
\pgfpathlineto{\pgfqpoint{1.808889in}{9.833229in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{9.835392in}}%
\pgfpathlineto{\pgfqpoint{1.806769in}{9.837590in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{9.839819in}}%
\pgfpathlineto{\pgfqpoint{1.804632in}{9.842077in}}%
\pgfpathlineto{\pgfqpoint{1.803556in}{9.844360in}}%
\pgfpathlineto{\pgfqpoint{1.802260in}{9.847127in}}%
\pgfpathlineto{\pgfqpoint{1.801174in}{9.849451in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{9.851787in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{9.854134in}}%
\pgfpathlineto{\pgfqpoint{1.797890in}{9.856489in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{9.858852in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{9.861220in}}%
\pgfpathlineto{\pgfqpoint{1.794564in}{9.863591in}}%
\pgfpathlineto{\pgfqpoint{1.793445in}{9.865959in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{9.868795in}}%
\pgfpathlineto{\pgfqpoint{1.790968in}{9.871152in}}%
\pgfpathlineto{\pgfqpoint{1.789833in}{9.873500in}}%
\pgfpathlineto{\pgfqpoint{1.788694in}{9.875841in}}%
\pgfpathlineto{\pgfqpoint{1.787550in}{9.878172in}}%
\pgfpathlineto{\pgfqpoint{1.786400in}{9.880493in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{9.882803in}}%
\pgfpathlineto{\pgfqpoint{1.784086in}{9.885103in}}%
\pgfpathlineto{\pgfqpoint{1.782921in}{9.887395in}}%
\pgfpathlineto{\pgfqpoint{1.781750in}{9.889677in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{9.892402in}}%
\pgfpathlineto{\pgfqpoint{1.779156in}{9.894663in}}%
\pgfpathlineto{\pgfqpoint{1.777969in}{9.896914in}}%
\pgfpathlineto{\pgfqpoint{1.776776in}{9.899154in}}%
\pgfpathlineto{\pgfqpoint{1.775577in}{9.901386in}}%
\pgfpathlineto{\pgfqpoint{1.774372in}{9.903614in}}%
\pgfpathlineto{\pgfqpoint{1.773162in}{9.905839in}}%
\pgfpathlineto{\pgfqpoint{1.771947in}{9.908065in}}%
\pgfpathlineto{\pgfqpoint{1.770725in}{9.910294in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{9.912974in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{9.915213in}}%
\pgfpathlineto{\pgfqpoint{1.766777in}{9.917459in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{9.919709in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.921960in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{9.924212in}}%
\pgfpathlineto{\pgfqpoint{1.761754in}{9.926466in}}%
\pgfpathlineto{\pgfqpoint{1.760483in}{9.928720in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{9.930975in}}%
\pgfpathlineto{\pgfqpoint{1.757922in}{9.933229in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{9.935934in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{9.938188in}}%
\pgfpathlineto{\pgfqpoint{1.753771in}{9.940445in}}%
\pgfpathlineto{\pgfqpoint{1.752459in}{9.942711in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{9.944994in}}%
\pgfpathlineto{\pgfqpoint{1.749817in}{9.947295in}}%
\pgfpathlineto{\pgfqpoint{1.748485in}{9.949612in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{9.951944in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{9.954288in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{9.957112in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{9.959478in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{9.961860in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{9.964265in}}%
\pgfpathlineto{\pgfqpoint{1.738688in}{9.966701in}}%
\pgfpathlineto{\pgfqpoint{1.737298in}{9.969179in}}%
\pgfpathlineto{\pgfqpoint{1.735899in}{9.971703in}}%
\pgfpathlineto{\pgfqpoint{1.734493in}{9.974279in}}%
\pgfpathlineto{\pgfqpoint{1.733080in}{9.976911in}}%
\pgfpathlineto{\pgfqpoint{1.731658in}{9.979606in}}%
\pgfpathlineto{\pgfqpoint{1.729942in}{9.982931in}}%
\pgfpathlineto{\pgfqpoint{1.728503in}{9.985782in}}%
\pgfpathlineto{\pgfqpoint{1.727056in}{9.988704in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{9.991691in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{9.994739in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{9.997847in}}%
\pgfpathlineto{\pgfqpoint{1.721185in}{10.001012in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{10.004237in}}%
\pgfpathlineto{\pgfqpoint{1.718199in}{10.007525in}}%
\pgfpathlineto{\pgfqpoint{1.716390in}{10.011554in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{10.014981in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{10.018470in}}%
\pgfpathlineto{\pgfqpoint{1.711812in}{10.022016in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{10.025615in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{10.029259in}}%
\pgfpathlineto{\pgfqpoint{1.707151in}{10.032944in}}%
\pgfpathlineto{\pgfqpoint{1.705578in}{10.036660in}}%
\pgfpathlineto{\pgfqpoint{1.703996in}{10.040403in}}%
\pgfpathlineto{\pgfqpoint{1.702404in}{10.044169in}}%
\pgfpathlineto{\pgfqpoint{1.700480in}{10.048715in}}%
\pgfpathlineto{\pgfqpoint{1.698866in}{10.052526in}}%
\pgfpathlineto{\pgfqpoint{1.697241in}{10.056361in}}%
\pgfpathlineto{\pgfqpoint{1.695607in}{10.060229in}}%
\pgfpathlineto{\pgfqpoint{1.693962in}{10.064140in}}%
\pgfpathlineto{\pgfqpoint{1.692306in}{10.068098in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{10.072102in}}%
\pgfpathlineto{\pgfqpoint{1.688962in}{10.076148in}}%
\pgfpathlineto{\pgfqpoint{1.687274in}{10.080237in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{10.085199in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{10.089382in}}%
\pgfpathlineto{\pgfqpoint{1.681795in}{10.093609in}}%
\pgfpathlineto{\pgfqpoint{1.680059in}{10.097878in}}%
\pgfpathlineto{\pgfqpoint{1.678311in}{10.102191in}}%
\pgfpathlineto{\pgfqpoint{1.676551in}{10.106548in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{10.110949in}}%
\pgfpathlineto{\pgfqpoint{1.672994in}{10.115392in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{10.119868in}}%
\pgfpathlineto{\pgfqpoint{1.669388in}{10.124376in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{10.129822in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{10.134393in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{10.139004in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{10.143657in}}%
\pgfpathlineto{\pgfqpoint{1.659767in}{10.148348in}}%
\pgfpathlineto{\pgfqpoint{1.657875in}{10.153074in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{10.157834in}}%
\pgfpathlineto{\pgfqpoint{1.654049in}{10.162630in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{10.167466in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{10.173332in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{10.178292in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{10.183334in}}%
\pgfpathlineto{\pgfqpoint{1.643825in}{10.188467in}}%
\pgfpathlineto{\pgfqpoint{1.641811in}{10.193703in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{10.199065in}}%
\pgfpathlineto{\pgfqpoint{1.637736in}{10.204578in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{10.210248in}}%
\pgfpathlineto{\pgfqpoint{1.633596in}{10.216071in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{10.222038in}}%
\pgfpathlineto{\pgfqpoint{1.628962in}{10.229373in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{10.235624in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{10.241990in}}%
\pgfpathlineto{\pgfqpoint{1.622507in}{10.248461in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{10.255025in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{10.261676in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{10.268402in}}%
\pgfpathlineto{\pgfqpoint{1.613639in}{10.275184in}}%
\pgfpathlineto{\pgfqpoint{1.611374in}{10.282008in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{10.290228in}}%
\pgfpathlineto{\pgfqpoint{1.606318in}{10.297095in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{10.303973in}}%
\pgfpathlineto{\pgfqpoint{1.601634in}{10.310863in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{10.317763in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{10.324677in}}%
\pgfpathlineto{\pgfqpoint{1.594445in}{10.331624in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{10.338633in}}%
\pgfpathlineto{\pgfqpoint{1.589537in}{10.345732in}}%
\pgfpathlineto{\pgfqpoint{1.587048in}{10.352948in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{10.355872in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{10.355872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.759083in}{9.413127in}}{\pgfqpoint{2.292584in}{10.353263in}}{%
\pgfpathmoveto{\pgfqpoint{1.759083in}{10.242386in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{10.353263in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{10.348649in}}%
\pgfpathlineto{\pgfqpoint{1.762079in}{10.344053in}}%
\pgfpathlineto{\pgfqpoint{1.763070in}{10.340996in}}%
\pgfpathlineto{\pgfqpoint{1.764549in}{10.336423in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{10.333381in}}%
\pgfpathlineto{\pgfqpoint{1.766995in}{10.328827in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{10.324284in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{10.321263in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{10.316742in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{10.313738in}}%
\pgfpathlineto{\pgfqpoint{1.773250in}{10.309248in}}%
\pgfpathlineto{\pgfqpoint{1.774672in}{10.304780in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{10.301815in}}%
\pgfpathlineto{\pgfqpoint{1.777024in}{10.297391in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{10.294459in}}%
\pgfpathlineto{\pgfqpoint{1.779355in}{10.290088in}}%
\pgfpathlineto{\pgfqpoint{1.780744in}{10.285751in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{10.282877in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{10.278592in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{10.275754in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{10.271524in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{10.267329in}}%
\pgfpathlineto{\pgfqpoint{1.787577in}{10.264552in}}%
\pgfpathlineto{\pgfqpoint{1.788922in}{10.260418in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{10.257683in}}%
\pgfpathlineto{\pgfqpoint{1.791149in}{10.253609in}}%
\pgfpathlineto{\pgfqpoint{1.792475in}{10.249569in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{10.246893in}}%
\pgfpathlineto{\pgfqpoint{1.794671in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{10.240256in}}%
\pgfpathlineto{\pgfqpoint{1.796848in}{10.236307in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{10.232381in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{10.229777in}}%
\pgfpathlineto{\pgfqpoint{1.800294in}{10.225891in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{10.223313in}}%
\pgfpathlineto{\pgfqpoint{1.802424in}{10.219465in}}%
\pgfpathlineto{\pgfqpoint{1.803694in}{10.215639in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{10.213103in}}%
\pgfpathlineto{\pgfqpoint{1.805797in}{10.209322in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{10.206819in}}%
\pgfpathlineto{\pgfqpoint{1.807882in}{10.203094in}}%
\pgfpathlineto{\pgfqpoint{1.809125in}{10.199408in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{10.196973in}}%
\pgfpathlineto{\pgfqpoint{1.811184in}{10.193358in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{10.189792in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{10.187443in}}%
\pgfpathlineto{\pgfqpoint{1.814444in}{10.183960in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{10.181665in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{10.178262in}}%
\pgfpathlineto{\pgfqpoint{1.817663in}{10.174902in}}%
\pgfpathlineto{\pgfqpoint{1.818462in}{10.172686in}}%
\pgfpathlineto{\pgfqpoint{1.819655in}{10.169396in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{10.167224in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{10.163996in}}%
\pgfpathlineto{\pgfqpoint{1.822810in}{10.160801in}}%
\pgfpathlineto{\pgfqpoint{1.823593in}{10.158688in}}%
\pgfpathlineto{\pgfqpoint{1.824763in}{10.155544in}}%
\pgfpathlineto{\pgfqpoint{1.825539in}{10.153464in}}%
\pgfpathlineto{\pgfqpoint{1.826700in}{10.150367in}}%
\pgfpathlineto{\pgfqpoint{1.827856in}{10.147297in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{10.145265in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{10.142240in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{10.140240in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{10.137266in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{10.134324in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{10.132381in}}%
\pgfpathlineto{\pgfqpoint{1.834683in}{10.129495in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{10.127589in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{10.124760in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{10.121964in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{10.120119in}}%
\pgfpathlineto{\pgfqpoint{1.839503in}{10.117374in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{10.115559in}}%
\pgfpathlineto{\pgfqpoint{1.841333in}{10.112854in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{10.110170in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{10.108392in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{10.105737in}}%
\pgfpathlineto{\pgfqpoint{1.844955in}{10.103976in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{10.101343in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{10.098721in}}%
\pgfpathlineto{\pgfqpoint{1.847816in}{10.096976in}}%
\pgfpathlineto{\pgfqpoint{1.848881in}{10.094365in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{10.092628in}}%
\pgfpathlineto{\pgfqpoint{1.850646in}{10.090025in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{10.087427in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{10.085697in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{10.083105in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{10.080518in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{10.078798in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{10.076224in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{10.074514in}}%
\pgfpathlineto{\pgfqpoint{1.857928in}{10.071957in}}%
\pgfpathlineto{\pgfqpoint{1.858952in}{10.069412in}}%
\pgfpathlineto{\pgfqpoint{1.859633in}{10.067723in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{10.065201in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{10.063528in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{10.061028in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{10.058542in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{10.056891in}}%
\pgfpathlineto{\pgfqpoint{1.865011in}{10.054423in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{10.052783in}}%
\pgfpathlineto{\pgfqpoint{1.866669in}{10.050330in}}%
\pgfpathlineto{\pgfqpoint{1.867658in}{10.047882in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{10.046252in}}%
\pgfpathlineto{\pgfqpoint{1.869299in}{10.043807in}}%
\pgfpathlineto{\pgfqpoint{1.869953in}{10.042176in}}%
\pgfpathlineto{\pgfqpoint{1.870930in}{10.039727in}}%
\pgfpathlineto{\pgfqpoint{1.871903in}{10.037273in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{10.035633in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{10.033166in}}%
\pgfpathlineto{\pgfqpoint{1.874160in}{10.031518in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{10.029041in}}%
\pgfpathlineto{\pgfqpoint{1.876079in}{10.026561in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{10.024906in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{10.022426in}}%
\pgfpathlineto{\pgfqpoint{1.878300in}{10.020775in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{10.018305in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{10.015849in}}%
\pgfpathlineto{\pgfqpoint{1.880815in}{10.014222in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{10.011799in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{10.010198in}}%
\pgfpathlineto{\pgfqpoint{1.883305in}{10.007820in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{10.005475in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{10.003932in}}%
\pgfpathlineto{\pgfqpoint{1.885771in}{10.001652in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{10.000155in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{9.997946in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{9.995783in}}%
\pgfpathlineto{\pgfqpoint{1.888822in}{9.994368in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{9.992283in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{9.990246in}}%
\pgfpathlineto{\pgfqpoint{1.891236in}{9.988913in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{9.986951in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{9.985667in}}%
\pgfpathlineto{\pgfqpoint{1.893628in}{9.983775in}}%
\pgfpathlineto{\pgfqpoint{1.894519in}{9.981921in}}%
\pgfpathlineto{\pgfqpoint{1.895112in}{9.980704in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{9.978904in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{9.977718in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{9.975960in}}%
\pgfpathlineto{\pgfqpoint{1.898346in}{9.974221in}}%
\pgfpathlineto{\pgfqpoint{1.898930in}{9.973071in}}%
\pgfpathlineto{\pgfqpoint{1.899803in}{9.971357in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.970221in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{9.968525in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{9.966836in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{9.965713in}}%
\pgfpathlineto{\pgfqpoint{1.903553in}{9.964031in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.962910in}}%
\pgfpathlineto{\pgfqpoint{1.904981in}{9.961228in}}%
\pgfpathlineto{\pgfqpoint{1.905833in}{9.959545in}}%
\pgfpathlineto{\pgfqpoint{1.906400in}{9.958421in}}%
\pgfpathlineto{\pgfqpoint{1.907249in}{9.956733in}}%
\pgfpathlineto{\pgfqpoint{1.907812in}{9.955607in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{9.953915in}}%
\pgfpathlineto{\pgfqpoint{1.909497in}{9.952223in}}%
\pgfpathlineto{\pgfqpoint{1.910056in}{9.951095in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{9.949404in}}%
\pgfpathlineto{\pgfqpoint{1.911448in}{9.948276in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{9.946585in}}%
\pgfpathlineto{\pgfqpoint{1.913109in}{9.944895in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{9.943769in}}%
\pgfpathlineto{\pgfqpoint{1.914484in}{9.942081in}}%
\pgfpathlineto{\pgfqpoint{1.915033in}{9.940957in}}%
\pgfpathlineto{\pgfqpoint{1.915853in}{9.939274in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{9.937593in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{9.936474in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{9.934800in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.933687in}}%
\pgfpathlineto{\pgfqpoint{1.919377in}{9.932022in}}%
\pgfpathlineto{\pgfqpoint{1.920184in}{9.930363in}}%
\pgfpathlineto{\pgfqpoint{1.920720in}{9.929262in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{9.927618in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{9.926527in}}%
\pgfpathlineto{\pgfqpoint{1.922854in}{9.924899in}}%
\pgfpathlineto{\pgfqpoint{1.923650in}{9.923280in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{9.922208in}}%
\pgfpathlineto{\pgfqpoint{1.924970in}{9.920607in}}%
\pgfpathlineto{\pgfqpoint{1.925759in}{9.919018in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{9.917964in}}%
\pgfpathlineto{\pgfqpoint{1.927069in}{9.916394in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.915353in}}%
\pgfpathlineto{\pgfqpoint{1.928373in}{9.913804in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{9.912268in}}%
\pgfpathlineto{\pgfqpoint{1.929669in}{9.911253in}}%
\pgfpathlineto{\pgfqpoint{1.930444in}{9.909741in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.908742in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{9.907257in}}%
\pgfpathlineto{\pgfqpoint{1.932499in}{9.905788in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{9.904817in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{9.903373in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{9.902418in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{9.900997in}}%
\pgfpathlineto{\pgfqpoint{1.935804in}{9.899589in}}%
\pgfpathlineto{\pgfqpoint{1.936309in}{9.898657in}}%
\pgfpathlineto{\pgfqpoint{1.937064in}{9.897267in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.896346in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{9.894972in}}%
\pgfpathlineto{\pgfqpoint{1.939067in}{9.893606in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{9.892699in}}%
\pgfpathlineto{\pgfqpoint{1.940311in}{9.891343in}}%
\pgfpathlineto{\pgfqpoint{1.940807in}{9.890443in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{9.889098in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{9.887758in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{9.886868in}}%
\pgfpathlineto{\pgfqpoint{1.943517in}{9.885536in}}%
\pgfpathlineto{\pgfqpoint{1.944007in}{9.884650in}}%
\pgfpathlineto{\pgfqpoint{1.944740in}{9.883326in}}%
\pgfpathlineto{\pgfqpoint{1.945471in}{9.882004in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{9.881124in}}%
\pgfpathlineto{\pgfqpoint{1.946684in}{9.879806in}}%
\pgfpathlineto{\pgfqpoint{1.947168in}{9.878927in}}%
\pgfpathlineto{\pgfqpoint{1.947892in}{9.877609in}}%
\pgfpathlineto{\pgfqpoint{1.948614in}{9.876292in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{9.875414in}}%
\pgfpathlineto{\pgfqpoint{1.949813in}{9.874098in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{9.873220in}}%
\pgfpathlineto{\pgfqpoint{1.951006in}{9.871904in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{9.870589in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{9.869713in}}%
\pgfpathlineto{\pgfqpoint{1.952904in}{9.868401in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{9.867091in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{9.866219in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{9.864914in}}%
\pgfpathlineto{\pgfqpoint{1.955256in}{9.864046in}}%
\pgfpathlineto{\pgfqpoint{1.955958in}{9.862747in}}%
\pgfpathlineto{\pgfqpoint{1.956658in}{9.861453in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{9.860593in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{9.859308in}}%
\pgfpathlineto{\pgfqpoint{1.958283in}{9.858455in}}%
\pgfpathlineto{\pgfqpoint{1.958976in}{9.857182in}}%
\pgfpathlineto{\pgfqpoint{1.959668in}{9.855918in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{9.855082in}}%
\pgfpathlineto{\pgfqpoint{1.960816in}{9.853837in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{9.853014in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{9.851790in}}%
\pgfpathlineto{\pgfqpoint{1.962643in}{9.850579in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{9.849780in}}%
\pgfpathlineto{\pgfqpoint{1.963778in}{9.848591in}}%
\pgfpathlineto{\pgfqpoint{1.964231in}{9.847806in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{9.846639in}}%
\pgfpathlineto{\pgfqpoint{1.965584in}{9.845484in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{9.844721in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{9.843586in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.842836in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{9.841719in}}%
\pgfpathlineto{\pgfqpoint{1.968492in}{9.840611in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{9.839878in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{9.838784in}}%
\pgfpathlineto{\pgfqpoint{1.970045in}{9.838058in}}%
\pgfpathlineto{\pgfqpoint{1.970707in}{9.836976in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{9.835900in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{9.835185in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{9.834117in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{9.833407in}}%
\pgfpathlineto{\pgfqpoint{1.973558in}{9.832345in}}%
\pgfpathlineto{\pgfqpoint{1.974212in}{9.831287in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{9.830582in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{9.829528in}}%
\pgfpathlineto{\pgfqpoint{1.975730in}{9.828826in}}%
\pgfpathlineto{\pgfqpoint{1.976378in}{9.827773in}}%
\pgfpathlineto{\pgfqpoint{1.977024in}{9.826721in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{9.826020in}}%
\pgfpathlineto{\pgfqpoint{1.978098in}{9.824967in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{9.823913in}}%
\pgfpathlineto{\pgfqpoint{1.979167in}{9.823209in}}%
\pgfpathlineto{\pgfqpoint{1.979806in}{9.822152in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{9.821445in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{9.820382in}}%
\pgfpathlineto{\pgfqpoint{1.981504in}{9.819316in}}%
\pgfpathlineto{\pgfqpoint{1.981926in}{9.818603in}}%
\pgfpathlineto{\pgfqpoint{1.982559in}{9.817530in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{9.816812in}}%
\pgfpathlineto{\pgfqpoint{1.983610in}{9.815732in}}%
\pgfpathlineto{\pgfqpoint{1.984238in}{9.814648in}}%
\pgfpathlineto{\pgfqpoint{1.984656in}{9.813922in}}%
\pgfpathlineto{\pgfqpoint{1.985282in}{9.812829in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{9.812098in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{9.810995in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{9.809886in}}%
\pgfpathlineto{\pgfqpoint{1.987357in}{9.809143in}}%
\pgfpathlineto{\pgfqpoint{1.987977in}{9.808023in}}%
\pgfpathlineto{\pgfqpoint{1.988389in}{9.807273in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{9.806144in}}%
\pgfpathlineto{\pgfqpoint{1.989621in}{9.805009in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{9.804251in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{9.803111in}}%
\pgfpathlineto{\pgfqpoint{1.991051in}{9.802349in}}%
\pgfpathlineto{\pgfqpoint{1.991662in}{9.801206in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{9.800062in}}%
\pgfpathlineto{\pgfqpoint{1.992676in}{9.799299in}}%
\pgfpathlineto{\pgfqpoint{1.993283in}{9.798155in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.797393in}}%
\pgfpathlineto{\pgfqpoint{1.994291in}{9.796250in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{9.795109in}}%
\pgfpathlineto{\pgfqpoint{1.995295in}{9.794350in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{9.793213in}}%
\pgfpathlineto{\pgfqpoint{1.996295in}{9.792456in}}%
\pgfpathlineto{\pgfqpoint{1.996893in}{9.791323in}}%
\pgfpathlineto{\pgfqpoint{1.997490in}{9.790193in}}%
\pgfpathlineto{\pgfqpoint{1.997887in}{9.789442in}}%
\pgfpathlineto{\pgfqpoint{1.998482in}{9.788320in}}%
\pgfpathlineto{\pgfqpoint{1.998877in}{9.787574in}}%
\pgfpathlineto{\pgfqpoint{1.999470in}{9.786460in}}%
\pgfpathlineto{\pgfqpoint{2.000060in}{9.785352in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{9.784617in}}%
\pgfpathlineto{\pgfqpoint{2.001042in}{9.783521in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{9.782432in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{9.781711in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{9.780635in}}%
\pgfpathlineto{\pgfqpoint{2.002995in}{9.779923in}}%
\pgfpathlineto{\pgfqpoint{2.003578in}{9.778862in}}%
\pgfpathlineto{\pgfqpoint{2.004159in}{9.777811in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{9.777115in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{9.776081in}}%
\pgfpathlineto{\pgfqpoint{2.005511in}{9.775397in}}%
\pgfpathlineto{\pgfqpoint{2.006088in}{9.774380in}}%
\pgfpathlineto{\pgfqpoint{2.006664in}{9.773375in}}%
\pgfpathlineto{\pgfqpoint{2.007047in}{9.772711in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{9.771727in}}%
\pgfpathlineto{\pgfqpoint{2.008003in}{9.771077in}}%
\pgfpathlineto{\pgfqpoint{2.008574in}{9.770114in}}%
\pgfpathlineto{\pgfqpoint{2.009145in}{9.769165in}}%
\pgfpathlineto{\pgfqpoint{2.009524in}{9.768539in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{9.767614in}}%
\pgfpathlineto{\pgfqpoint{2.010471in}{9.767004in}}%
\pgfpathlineto{\pgfqpoint{2.011037in}{9.766103in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{9.765216in}}%
\pgfpathlineto{\pgfqpoint{2.011978in}{9.764633in}}%
\pgfpathlineto{\pgfqpoint{2.012541in}{9.763771in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{9.763204in}}%
\pgfpathlineto{\pgfqpoint{2.013476in}{9.762367in}}%
\pgfpathlineto{\pgfqpoint{2.014036in}{9.761546in}}%
\pgfpathlineto{\pgfqpoint{2.014408in}{9.761007in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{9.760211in}}%
\pgfpathlineto{\pgfqpoint{2.015337in}{9.759688in}}%
\pgfpathlineto{\pgfqpoint{2.015892in}{9.758916in}}%
\pgfpathlineto{\pgfqpoint{2.016446in}{9.758159in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{9.757662in}}%
\pgfpathlineto{\pgfqpoint{2.017368in}{9.756928in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.756446in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{9.755734in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{9.755034in}}%
\pgfpathlineto{\pgfqpoint{2.019201in}{9.754573in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{9.753892in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{9.753444in}}%
\pgfpathlineto{\pgfqpoint{2.020657in}{9.752780in}}%
\pgfpathlineto{\pgfqpoint{2.021202in}{9.752125in}}%
\pgfpathlineto{\pgfqpoint{2.021564in}{9.751694in}}%
\pgfpathlineto{\pgfqpoint{2.022106in}{9.751052in}}%
\pgfpathlineto{\pgfqpoint{2.022647in}{9.750418in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{2.023547in}{9.749377in}}%
\pgfpathlineto{\pgfqpoint{2.023905in}{9.748966in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{9.748354in}}%
\pgfpathlineto{\pgfqpoint{2.024979in}{9.747748in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{9.747347in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{9.746750in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{9.746354in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{9.745766in}}%
\pgfpathlineto{\pgfqpoint{2.027290in}{9.745181in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{9.744794in}}%
\pgfpathlineto{\pgfqpoint{2.028173in}{9.744217in}}%
\pgfpathlineto{\pgfqpoint{2.028526in}{9.743833in}}%
\pgfpathlineto{\pgfqpoint{2.029054in}{9.743262in}}%
\pgfpathlineto{\pgfqpoint{2.029580in}{9.742694in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{9.742317in}}%
\pgfpathlineto{\pgfqpoint{2.030456in}{9.741753in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{9.741380in}}%
\pgfpathlineto{\pgfqpoint{2.031328in}{9.740821in}}%
\pgfpathlineto{\pgfqpoint{2.031850in}{9.740264in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{9.739894in}}%
\pgfpathlineto{\pgfqpoint{2.032718in}{9.739340in}}%
\pgfpathlineto{\pgfqpoint{2.033065in}{9.738972in}}%
\pgfpathlineto{\pgfqpoint{2.033583in}{9.738420in}}%
\pgfpathlineto{\pgfqpoint{2.034101in}{9.737869in}}%
\pgfpathlineto{\pgfqpoint{2.034445in}{9.737502in}}%
\pgfpathlineto{\pgfqpoint{2.034961in}{9.736951in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{9.736584in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{9.736033in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{9.735481in}}%
\pgfpathlineto{\pgfqpoint{2.036673in}{9.735112in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{9.734558in}}%
\pgfpathlineto{\pgfqpoint{2.037525in}{9.734187in}}%
\pgfpathlineto{\pgfqpoint{2.038034in}{9.733630in}}%
\pgfpathlineto{\pgfqpoint{2.038543in}{9.733071in}}%
\pgfpathlineto{\pgfqpoint{2.038882in}{9.732696in}}%
\pgfpathlineto{\pgfqpoint{2.039389in}{9.732132in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{9.731755in}}%
\pgfpathlineto{\pgfqpoint{2.040231in}{9.731186in}}%
\pgfpathlineto{\pgfqpoint{2.040736in}{9.730613in}}%
\pgfpathlineto{\pgfqpoint{2.041071in}{9.730230in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{9.729651in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{9.729068in}}%
\pgfpathlineto{\pgfqpoint{2.042410in}{9.728678in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{9.728088in}}%
\pgfpathlineto{\pgfqpoint{2.043243in}{9.727693in}}%
\pgfpathlineto{\pgfqpoint{2.043741in}{9.727097in}}%
\pgfpathlineto{\pgfqpoint{2.044239in}{9.726497in}}%
\pgfpathlineto{\pgfqpoint{2.044570in}{9.726094in}}%
\pgfpathlineto{\pgfqpoint{2.045066in}{9.725487in}}%
\pgfpathlineto{\pgfqpoint{2.045396in}{9.725080in}}%
\pgfpathlineto{\pgfqpoint{2.045890in}{9.724467in}}%
\pgfpathlineto{\pgfqpoint{2.046384in}{9.723849in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{9.723434in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{9.722809in}}%
\pgfpathlineto{\pgfqpoint{2.047531in}{9.722390in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{9.721757in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{9.721121in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{9.720695in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{9.720052in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{9.719622in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{9.718973in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{9.718322in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{9.717887in}}%
\pgfpathlineto{\pgfqpoint{2.051427in}{9.717232in}}%
\pgfpathlineto{\pgfqpoint{2.051749in}{9.716794in}}%
\pgfpathlineto{\pgfqpoint{2.052232in}{9.716136in}}%
\pgfpathlineto{\pgfqpoint{2.052713in}{9.715477in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{9.715038in}}%
\pgfpathlineto{\pgfqpoint{2.053513in}{9.714377in}}%
\pgfpathlineto{\pgfqpoint{2.053833in}{9.713937in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{9.713277in}}%
\pgfpathlineto{\pgfqpoint{2.054789in}{9.712617in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{9.712178in}}%
\pgfpathlineto{\pgfqpoint{2.055582in}{9.711519in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{9.711081in}}%
\pgfpathlineto{\pgfqpoint{2.056374in}{9.710424in}}%
\pgfpathlineto{\pgfqpoint{2.056848in}{9.709768in}}%
\pgfpathlineto{\pgfqpoint{2.057163in}{9.709332in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{9.708679in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{9.708245in}}%
\pgfpathlineto{\pgfqpoint{2.058420in}{9.707595in}}%
\pgfpathlineto{\pgfqpoint{2.058890in}{9.706947in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{9.706516in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{9.705872in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{9.705231in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{9.704805in}}%
\pgfpathlineto{\pgfqpoint{2.060917in}{9.704169in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{9.703748in}}%
\pgfpathlineto{\pgfqpoint{2.061692in}{9.703119in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{9.702495in}}%
\pgfpathlineto{\pgfqpoint{2.062465in}{9.702082in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{9.701467in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{9.701060in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{9.700455in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{9.699856in}}%
\pgfpathlineto{\pgfqpoint{2.064463in}{9.699461in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{9.698874in}}%
\pgfpathlineto{\pgfqpoint{2.065228in}{9.698487in}}%
\pgfpathlineto{\pgfqpoint{2.065686in}{9.697912in}}%
\pgfpathlineto{\pgfqpoint{2.066143in}{9.697345in}}%
\pgfpathlineto{\pgfqpoint{2.066447in}{9.696971in}}%
\pgfpathlineto{\pgfqpoint{2.066902in}{9.696416in}}%
\pgfpathlineto{\pgfqpoint{2.067205in}{9.696050in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.695508in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{9.694972in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{9.694619in}}%
\pgfpathlineto{\pgfqpoint{2.068867in}{9.694094in}}%
\pgfpathlineto{\pgfqpoint{2.069168in}{9.693748in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{9.693233in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{9.692724in}}%
\pgfpathlineto{\pgfqpoint{2.070368in}{9.692387in}}%
\pgfpathlineto{\pgfqpoint{2.070816in}{9.691886in}}%
\pgfpathlineto{\pgfqpoint{2.071115in}{9.691555in}}%
\pgfpathlineto{\pgfqpoint{2.071562in}{9.691062in}}%
\pgfpathlineto{\pgfqpoint{2.072009in}{9.690573in}}%
\pgfpathlineto{\pgfqpoint{2.072306in}{9.690250in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{9.689767in}}%
\pgfpathlineto{\pgfqpoint{2.073048in}{9.689448in}}%
\pgfpathlineto{\pgfqpoint{2.073492in}{9.688970in}}%
\pgfpathlineto{\pgfqpoint{2.073935in}{9.688496in}}%
\pgfpathlineto{\pgfqpoint{2.074230in}{9.688181in}}%
\pgfpathlineto{\pgfqpoint{2.074672in}{9.687710in}}%
\pgfpathlineto{\pgfqpoint{2.074966in}{9.687397in}}%
\pgfpathlineto{\pgfqpoint{2.075407in}{9.686928in}}%
\pgfpathlineto{\pgfqpoint{2.075847in}{9.686460in}}%
\pgfpathlineto{\pgfqpoint{2.076140in}{9.686148in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{9.685681in}}%
\pgfpathlineto{\pgfqpoint{2.076870in}{9.685369in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{9.684901in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{9.684432in}}%
\pgfpathlineto{\pgfqpoint{2.078035in}{9.684119in}}%
\pgfpathlineto{\pgfqpoint{2.078471in}{9.683649in}}%
\pgfpathlineto{\pgfqpoint{2.078905in}{9.683177in}}%
\pgfpathlineto{\pgfqpoint{2.079195in}{9.682862in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{9.682388in}}%
\pgfpathlineto{\pgfqpoint{2.079917in}{9.682070in}}%
\pgfpathlineto{\pgfqpoint{2.080349in}{9.681592in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{9.681112in}}%
\pgfpathlineto{\pgfqpoint{2.081068in}{9.680791in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{9.680307in}}%
\pgfpathlineto{\pgfqpoint{2.081785in}{9.679982in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{9.679494in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{9.679002in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{9.678673in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{9.678177in}}%
\pgfpathlineto{\pgfqpoint{2.083639in}{9.677845in}}%
\pgfpathlineto{\pgfqpoint{2.084066in}{9.677345in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{9.676842in}}%
\pgfpathlineto{\pgfqpoint{2.084774in}{9.676506in}}%
\pgfpathlineto{\pgfqpoint{2.085198in}{9.675999in}}%
\pgfpathlineto{\pgfqpoint{2.085481in}{9.675660in}}%
\pgfpathlineto{\pgfqpoint{2.085904in}{9.675149in}}%
\pgfpathlineto{\pgfqpoint{2.086326in}{9.674636in}}%
\pgfpathlineto{\pgfqpoint{2.086607in}{9.674293in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{9.673777in}}%
\pgfpathlineto{\pgfqpoint{2.087309in}{9.673433in}}%
\pgfpathlineto{\pgfqpoint{2.087729in}{9.672914in}}%
\pgfpathlineto{\pgfqpoint{2.088148in}{9.672394in}}%
\pgfpathlineto{\pgfqpoint{2.088427in}{9.672047in}}%
\pgfpathlineto{\pgfqpoint{2.088846in}{9.671525in}}%
\pgfpathlineto{\pgfqpoint{2.089124in}{9.671177in}}%
\pgfpathlineto{\pgfqpoint{2.089541in}{9.670654in}}%
\pgfpathlineto{\pgfqpoint{2.089958in}{9.670130in}}%
\pgfpathlineto{\pgfqpoint{2.090235in}{9.669782in}}%
\pgfpathlineto{\pgfqpoint{2.090650in}{9.669258in}}%
\pgfpathlineto{\pgfqpoint{2.090927in}{9.668910in}}%
\pgfpathlineto{\pgfqpoint{2.091341in}{9.668387in}}%
\pgfpathlineto{\pgfqpoint{2.091754in}{9.667866in}}%
\pgfpathlineto{\pgfqpoint{2.092030in}{9.667519in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{9.667000in}}%
\pgfpathlineto{\pgfqpoint{2.092717in}{9.666655in}}%
\pgfpathlineto{\pgfqpoint{2.093128in}{9.666139in}}%
\pgfpathlineto{\pgfqpoint{2.093539in}{9.665625in}}%
\pgfpathlineto{\pgfqpoint{2.093812in}{9.665284in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{9.664775in}}%
\pgfpathlineto{\pgfqpoint{2.094630in}{9.664269in}}%
\pgfpathlineto{\pgfqpoint{2.094903in}{9.663934in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{9.663433in}}%
\pgfpathlineto{\pgfqpoint{2.095582in}{9.663101in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{9.662607in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{9.662116in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{9.661791in}}%
\pgfpathlineto{\pgfqpoint{2.097070in}{9.661306in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{9.660985in}}%
\pgfpathlineto{\pgfqpoint{2.097744in}{9.660508in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{9.660035in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{9.659722in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{9.659257in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{9.658949in}}%
\pgfpathlineto{\pgfqpoint{2.099487in}{9.658492in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{9.658041in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{9.657743in}}%
\pgfpathlineto{\pgfqpoint{2.100554in}{9.657300in}}%
\pgfpathlineto{\pgfqpoint{2.100820in}{9.657009in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{9.656576in}}%
\pgfpathlineto{\pgfqpoint{2.101617in}{9.656150in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{9.655869in}}%
\pgfpathlineto{\pgfqpoint{2.102279in}{9.655454in}}%
\pgfpathlineto{\pgfqpoint{2.102543in}{9.655181in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{9.654776in}}%
\pgfpathlineto{\pgfqpoint{2.103334in}{9.654379in}}%
\pgfpathlineto{\pgfqpoint{2.103597in}{9.654119in}}%
\pgfpathlineto{\pgfqpoint{2.103991in}{9.653734in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{9.653481in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{9.653108in}}%
\pgfpathlineto{\pgfqpoint{2.105040in}{9.652743in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{9.652503in}}%
\pgfpathlineto{\pgfqpoint{2.105693in}{9.652150in}}%
\pgfpathlineto{\pgfqpoint{2.105954in}{9.651919in}}%
\pgfpathlineto{\pgfqpoint{2.106345in}{9.651578in}}%
\pgfpathlineto{\pgfqpoint{2.106735in}{9.651245in}}%
\pgfpathlineto{\pgfqpoint{2.106994in}{9.651026in}}%
\pgfpathlineto{\pgfqpoint{2.107383in}{9.650705in}}%
\pgfpathlineto{\pgfqpoint{2.107643in}{9.650495in}}%
\pgfpathlineto{\pgfqpoint{2.108031in}{9.650185in}}%
\pgfpathlineto{\pgfqpoint{2.108418in}{9.649882in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{9.649684in}}%
\pgfpathlineto{\pgfqpoint{2.109063in}{9.649394in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.649109in}}%
\pgfpathlineto{\pgfqpoint{2.109706in}{9.648924in}}%
\pgfpathlineto{\pgfqpoint{2.110091in}{9.648651in}}%
\pgfpathlineto{\pgfqpoint{2.110347in}{9.648474in}}%
\pgfpathlineto{\pgfqpoint{2.110731in}{9.648212in}}%
\pgfpathlineto{\pgfqpoint{2.111115in}{9.647958in}}%
\pgfpathlineto{\pgfqpoint{2.111370in}{9.647792in}}%
\pgfpathlineto{\pgfqpoint{2.111753in}{9.647548in}}%
\pgfpathlineto{\pgfqpoint{2.112007in}{9.647389in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{9.647156in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{9.646928in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{9.646780in}}%
\pgfpathlineto{\pgfqpoint{2.113404in}{9.646562in}}%
\pgfpathlineto{\pgfqpoint{2.113657in}{9.646420in}}%
\pgfpathlineto{\pgfqpoint{2.114036in}{9.646211in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{9.646006in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{9.645872in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{9.645675in}}%
\pgfpathlineto{\pgfqpoint{2.115296in}{9.645546in}}%
\pgfpathlineto{\pgfqpoint{2.115673in}{9.645355in}}%
\pgfpathlineto{\pgfqpoint{2.116049in}{9.645168in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{9.645045in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{9.644863in}}%
\pgfpathlineto{\pgfqpoint{2.116925in}{9.644743in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{9.644566in}}%
\pgfpathlineto{\pgfqpoint{2.117673in}{9.644390in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{9.644274in}}%
\pgfpathlineto{\pgfqpoint{2.118295in}{9.644102in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{9.643987in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{9.643816in}}%
\pgfpathlineto{\pgfqpoint{2.119286in}{9.643646in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{9.643533in}}%
\pgfpathlineto{\pgfqpoint{2.119904in}{9.643363in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{9.643250in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{9.643080in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{9.642909in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{9.642795in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{9.642623in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{9.642508in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{9.642334in}}%
\pgfpathlineto{\pgfqpoint{2.122484in}{9.642158in}}%
\pgfpathlineto{\pgfqpoint{2.122728in}{9.642041in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{9.641864in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{9.641685in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{9.641565in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{9.641384in}}%
\pgfpathlineto{\pgfqpoint{2.124310in}{9.641263in}}%
\pgfpathlineto{\pgfqpoint{2.124674in}{9.641080in}}%
\pgfpathlineto{\pgfqpoint{2.125037in}{9.640895in}}%
\pgfpathlineto{\pgfqpoint{2.125279in}{9.640772in}}%
\pgfpathlineto{\pgfqpoint{2.125642in}{9.640585in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{9.640460in}}%
\pgfpathlineto{\pgfqpoint{2.126245in}{9.640272in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{9.640083in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{9.639957in}}%
\pgfpathlineto{\pgfqpoint{2.127206in}{9.639766in}}%
\pgfpathlineto{\pgfqpoint{2.127446in}{9.639639in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{9.639447in}}%
\pgfpathlineto{\pgfqpoint{2.128165in}{9.639254in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{9.639125in}}%
\pgfpathlineto{\pgfqpoint{2.128762in}{9.638932in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{9.638802in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{9.638608in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{9.638414in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{9.638285in}}%
\pgfpathlineto{\pgfqpoint{2.130307in}{9.638090in}}%
\pgfpathlineto{\pgfqpoint{2.130544in}{9.637961in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{9.637767in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{9.637573in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{9.637445in}}%
\pgfpathlineto{\pgfqpoint{2.131844in}{9.637252in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{9.637124in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{9.636932in}}%
\pgfpathlineto{\pgfqpoint{2.132785in}{9.636741in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{9.636615in}}%
\pgfpathlineto{\pgfqpoint{2.133371in}{9.636426in}}%
\pgfpathlineto{\pgfqpoint{2.133605in}{9.636300in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{9.636113in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{9.635927in}}%
\pgfpathlineto{\pgfqpoint{2.134540in}{9.635804in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{9.635619in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{9.635497in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{9.635314in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{9.635132in}}%
\pgfpathlineto{\pgfqpoint{2.136052in}{9.635012in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{9.634832in}}%
\pgfpathlineto{\pgfqpoint{2.136746in}{9.634653in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{9.634534in}}%
\pgfpathlineto{\pgfqpoint{2.137324in}{9.634356in}}%
\pgfpathlineto{\pgfqpoint{2.137554in}{9.634238in}}%
\pgfpathlineto{\pgfqpoint{2.137900in}{9.634061in}}%
\pgfpathlineto{\pgfqpoint{2.138245in}{9.633884in}}%
\pgfpathlineto{\pgfqpoint{2.138475in}{9.633767in}}%
\pgfpathlineto{\pgfqpoint{2.138819in}{9.633591in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{9.633474in}}%
\pgfpathlineto{\pgfqpoint{2.139392in}{9.633299in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{9.633124in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{9.633008in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{9.632834in}}%
\pgfpathlineto{\pgfqpoint{2.140534in}{9.632718in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{9.632544in}}%
\pgfpathlineto{\pgfqpoint{2.141216in}{9.632371in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{9.632256in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{9.632083in}}%
\pgfpathlineto{\pgfqpoint{2.142010in}{9.631968in}}%
\pgfpathlineto{\pgfqpoint{2.142350in}{9.631797in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{9.631625in}}%
\pgfpathlineto{\pgfqpoint{2.142915in}{9.631511in}}%
\pgfpathlineto{\pgfqpoint{2.143253in}{9.631341in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{9.631227in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{9.631058in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{9.630889in}}%
\pgfpathlineto{\pgfqpoint{2.144378in}{9.630777in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{9.630609in}}%
\pgfpathlineto{\pgfqpoint{2.144939in}{9.630498in}}%
\pgfpathlineto{\pgfqpoint{2.145275in}{9.630331in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{9.630166in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{9.630056in}}%
\pgfpathlineto{\pgfqpoint{2.146168in}{9.629893in}}%
\pgfpathlineto{\pgfqpoint{2.146391in}{9.629784in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{9.629623in}}%
\pgfpathlineto{\pgfqpoint{2.147058in}{9.629462in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{9.629356in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{9.629198in}}%
\pgfpathlineto{\pgfqpoint{2.147834in}{9.629093in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{9.628936in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{9.628781in}}%
\pgfpathlineto{\pgfqpoint{2.148719in}{9.628679in}}%
\pgfpathlineto{\pgfqpoint{2.149050in}{9.628525in}}%
\pgfpathlineto{\pgfqpoint{2.149380in}{9.628374in}}%
\pgfpathlineto{\pgfqpoint{2.149600in}{9.628273in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{9.628123in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{9.628024in}}%
\pgfpathlineto{\pgfqpoint{2.150478in}{9.627876in}}%
\pgfpathlineto{\pgfqpoint{2.150807in}{9.627730in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{9.627632in}}%
\pgfpathlineto{\pgfqpoint{2.151354in}{9.627487in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{9.627391in}}%
\pgfpathlineto{\pgfqpoint{2.151899in}{9.627247in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{9.627104in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{9.627009in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{9.626866in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{9.626771in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{9.626629in}}%
\pgfpathlineto{\pgfqpoint{2.153637in}{9.626486in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{9.626391in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{9.626248in}}%
\pgfpathlineto{\pgfqpoint{2.154394in}{9.626152in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{9.626008in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{9.625863in}}%
\pgfpathlineto{\pgfqpoint{2.155256in}{9.625765in}}%
\pgfpathlineto{\pgfqpoint{2.155579in}{9.625619in}}%
\pgfpathlineto{\pgfqpoint{2.155794in}{9.625521in}}%
\pgfpathlineto{\pgfqpoint{2.156116in}{9.625372in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{9.625223in}}%
\pgfpathlineto{\pgfqpoint{2.156651in}{9.625122in}}%
\pgfpathlineto{\pgfqpoint{2.156972in}{9.624971in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{9.624869in}}%
\pgfpathlineto{\pgfqpoint{2.157506in}{9.624715in}}%
\pgfpathlineto{\pgfqpoint{2.157826in}{9.624560in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{9.624455in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{9.624298in}}%
\pgfpathlineto{\pgfqpoint{2.158570in}{9.624191in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{9.624031in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{9.623869in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{9.623760in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{9.623595in}}%
\pgfpathlineto{\pgfqpoint{2.159947in}{9.623484in}}%
\pgfpathlineto{\pgfqpoint{2.160264in}{9.623317in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{9.623148in}}%
\pgfpathlineto{\pgfqpoint{2.160791in}{9.623034in}}%
\pgfpathlineto{\pgfqpoint{2.161107in}{9.622862in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{9.622689in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{9.622573in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{9.622397in}}%
\pgfpathlineto{\pgfqpoint{2.162156in}{9.622279in}}%
\pgfpathlineto{\pgfqpoint{2.162470in}{9.622101in}}%
\pgfpathlineto{\pgfqpoint{2.162784in}{9.621922in}}%
\pgfpathlineto{\pgfqpoint{2.162993in}{9.621802in}}%
\pgfpathlineto{\pgfqpoint{2.163306in}{9.621621in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{9.621500in}}%
\pgfpathlineto{\pgfqpoint{2.163827in}{9.621317in}}%
\pgfpathlineto{\pgfqpoint{2.164139in}{9.621134in}}%
\pgfpathlineto{\pgfqpoint{2.164346in}{9.621011in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{9.620826in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{9.620702in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{9.620515in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{9.620328in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{9.620203in}}%
\pgfpathlineto{\pgfqpoint{2.166003in}{9.620015in}}%
\pgfpathlineto{\pgfqpoint{2.166209in}{9.619890in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{9.619702in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{9.619513in}}%
\pgfpathlineto{\pgfqpoint{2.167032in}{9.619387in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{9.619198in}}%
\pgfpathlineto{\pgfqpoint{2.167546in}{9.619073in}}%
\pgfpathlineto{\pgfqpoint{2.167853in}{9.618884in}}%
\pgfpathlineto{\pgfqpoint{2.168160in}{9.618695in}}%
\pgfpathlineto{\pgfqpoint{2.168365in}{9.618570in}}%
\pgfpathlineto{\pgfqpoint{2.168671in}{9.618382in}}%
\pgfpathlineto{\pgfqpoint{2.168876in}{9.618257in}}%
\pgfpathlineto{\pgfqpoint{2.169182in}{9.618069in}}%
\pgfpathlineto{\pgfqpoint{2.169487in}{9.617882in}}%
\pgfpathlineto{\pgfqpoint{2.169691in}{9.617758in}}%
\pgfpathlineto{\pgfqpoint{2.169996in}{9.617571in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{9.617447in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.617260in}}%
\pgfpathlineto{\pgfqpoint{2.170807in}{9.617074in}}%
\pgfpathlineto{\pgfqpoint{2.171010in}{9.616950in}}%
\pgfpathlineto{\pgfqpoint{2.171313in}{9.616765in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{9.616641in}}%
\pgfpathlineto{\pgfqpoint{2.171818in}{9.616456in}}%
\pgfpathlineto{\pgfqpoint{2.172120in}{9.616271in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{9.616147in}}%
\pgfpathlineto{\pgfqpoint{2.172624in}{9.615962in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.615777in}}%
\pgfpathlineto{\pgfqpoint{2.173126in}{9.615654in}}%
\pgfpathlineto{\pgfqpoint{2.173427in}{9.615469in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{9.615346in}}%
\pgfpathlineto{\pgfqpoint{2.173928in}{9.615161in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{9.614977in}}%
\pgfpathlineto{\pgfqpoint{2.174427in}{9.614853in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{9.614668in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{9.614545in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{9.614360in}}%
\pgfpathlineto{\pgfqpoint{2.175523in}{9.614174in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{9.614051in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{9.613865in}}%
\pgfpathlineto{\pgfqpoint{2.176219in}{9.613741in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.613554in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{9.613368in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{9.613243in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{9.613055in}}%
\pgfpathlineto{\pgfqpoint{2.178686in}{9.612175in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{9.610504in}}%
\pgfpathlineto{\pgfqpoint{2.183743in}{9.608780in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.607019in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{9.605254in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{9.603514in}}%
\pgfpathlineto{\pgfqpoint{2.193569in}{9.601835in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.600251in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{9.598783in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{9.597367in}}%
\pgfpathlineto{\pgfqpoint{2.203122in}{9.596088in}}%
\pgfpathlineto{\pgfqpoint{2.205434in}{9.594877in}}%
\pgfpathlineto{\pgfqpoint{2.207725in}{9.593729in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{9.592641in}}%
\pgfpathlineto{\pgfqpoint{2.212247in}{9.591598in}}%
\pgfpathlineto{\pgfqpoint{2.214478in}{9.590589in}}%
\pgfpathlineto{\pgfqpoint{2.216690in}{9.589612in}}%
\pgfpathlineto{\pgfqpoint{2.218884in}{9.588671in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{9.587768in}}%
\pgfpathlineto{\pgfqpoint{2.223215in}{9.586907in}}%
\pgfpathlineto{\pgfqpoint{2.225354in}{9.586098in}}%
\pgfpathlineto{\pgfqpoint{2.227475in}{9.585352in}}%
\pgfpathlineto{\pgfqpoint{2.229579in}{9.584671in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{9.584059in}}%
\pgfpathlineto{\pgfqpoint{2.233735in}{9.583508in}}%
\pgfpathlineto{\pgfqpoint{2.235789in}{9.583006in}}%
\pgfpathlineto{\pgfqpoint{2.237826in}{9.582540in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{9.582093in}}%
\pgfpathlineto{\pgfqpoint{2.241852in}{9.581640in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{9.581176in}}%
\pgfpathlineto{\pgfqpoint{2.245816in}{9.580702in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{9.580195in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{9.579693in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{9.579189in}}%
\pgfpathlineto{\pgfqpoint{2.253639in}{9.578690in}}%
\pgfpathlineto{\pgfqpoint{2.255540in}{9.578193in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{9.577677in}}%
\pgfpathlineto{\pgfqpoint{2.259300in}{9.577123in}}%
\pgfpathlineto{\pgfqpoint{2.261160in}{9.576509in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{9.575822in}}%
\pgfpathlineto{\pgfqpoint{2.264839in}{9.575057in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{9.574211in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{9.573288in}}%
\pgfpathlineto{\pgfqpoint{2.270262in}{9.572299in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.571256in}}%
\pgfpathlineto{\pgfqpoint{2.273814in}{9.570170in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{9.569046in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{9.567889in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{9.566708in}}%
\pgfpathlineto{\pgfqpoint{2.280775in}{9.565509in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{9.564302in}}%
\pgfpathlineto{\pgfqpoint{2.284186in}{9.563108in}}%
\pgfpathlineto{\pgfqpoint{2.285875in}{9.561944in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{9.560779in}}%
\pgfpathlineto{\pgfqpoint{2.289283in}{9.559706in}}%
\pgfpathlineto{\pgfqpoint{2.290939in}{9.558686in}}%
\pgfpathlineto{\pgfqpoint{2.292584in}{9.557718in}}%
\pgfpathlineto{\pgfqpoint{2.292584in}{9.413127in}}%
\pgfpathlineto{\pgfqpoint{2.292584in}{9.413127in}}%
\pgfpathlineto{\pgfqpoint{2.290939in}{9.415299in}}%
\pgfpathlineto{\pgfqpoint{2.289283in}{9.417420in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{9.419499in}}%
\pgfpathlineto{\pgfqpoint{2.285875in}{9.421629in}}%
\pgfpathlineto{\pgfqpoint{2.284186in}{9.423655in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{9.425654in}}%
\pgfpathlineto{\pgfqpoint{2.280775in}{9.427619in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{9.429552in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{9.431450in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{9.433302in}}%
\pgfpathlineto{\pgfqpoint{2.273814in}{9.435089in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.436782in}}%
\pgfpathlineto{\pgfqpoint{2.270262in}{9.438365in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{9.439830in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{9.441180in}}%
\pgfpathlineto{\pgfqpoint{2.264839in}{9.442423in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{9.443567in}}%
\pgfpathlineto{\pgfqpoint{2.261160in}{9.444618in}}%
\pgfpathlineto{\pgfqpoint{2.259300in}{9.445581in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{9.446459in}}%
\pgfpathlineto{\pgfqpoint{2.255540in}{9.447250in}}%
\pgfpathlineto{\pgfqpoint{2.253639in}{9.447948in}}%
\pgfpathlineto{\pgfqpoint{2.251724in}{9.448548in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{9.449048in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{9.449448in}}%
\pgfpathlineto{\pgfqpoint{2.245816in}{9.449763in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{9.449984in}}%
\pgfpathlineto{\pgfqpoint{2.241852in}{9.450142in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{9.450261in}}%
\pgfpathlineto{\pgfqpoint{2.237826in}{9.450367in}}%
\pgfpathlineto{\pgfqpoint{2.235789in}{9.450482in}}%
\pgfpathlineto{\pgfqpoint{2.233735in}{9.450628in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{9.450831in}}%
\pgfpathlineto{\pgfqpoint{2.229579in}{9.451126in}}%
\pgfpathlineto{\pgfqpoint{2.227475in}{9.451560in}}%
\pgfpathlineto{\pgfqpoint{2.225354in}{9.452183in}}%
\pgfpathlineto{\pgfqpoint{2.223215in}{9.453022in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{9.454080in}}%
\pgfpathlineto{\pgfqpoint{2.218884in}{9.455342in}}%
\pgfpathlineto{\pgfqpoint{2.216690in}{9.456784in}}%
\pgfpathlineto{\pgfqpoint{2.214478in}{9.458366in}}%
\pgfpathlineto{\pgfqpoint{2.212247in}{9.460046in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{9.461814in}}%
\pgfpathlineto{\pgfqpoint{2.207725in}{9.463680in}}%
\pgfpathlineto{\pgfqpoint{2.205434in}{9.465639in}}%
\pgfpathlineto{\pgfqpoint{2.203122in}{9.467663in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{9.469726in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{9.471895in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.474012in}}%
\pgfpathlineto{\pgfqpoint{2.193569in}{9.476167in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{9.478358in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{9.480579in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.482832in}}%
\pgfpathlineto{\pgfqpoint{2.183743in}{9.485146in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{9.487543in}}%
\pgfpathlineto{\pgfqpoint{2.178686in}{9.489995in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{9.491315in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{9.491597in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{9.491784in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.492065in}}%
\pgfpathlineto{\pgfqpoint{2.176219in}{9.492344in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{9.492530in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{9.492808in}}%
\pgfpathlineto{\pgfqpoint{2.175523in}{9.492993in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{9.493269in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{9.493544in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{9.493727in}}%
\pgfpathlineto{\pgfqpoint{2.174427in}{9.494000in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{9.494181in}}%
\pgfpathlineto{\pgfqpoint{2.173928in}{9.494452in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{9.494721in}}%
\pgfpathlineto{\pgfqpoint{2.173427in}{9.494900in}}%
\pgfpathlineto{\pgfqpoint{2.173126in}{9.495166in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.495343in}}%
\pgfpathlineto{\pgfqpoint{2.172624in}{9.495607in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{9.495869in}}%
\pgfpathlineto{\pgfqpoint{2.172120in}{9.496043in}}%
\pgfpathlineto{\pgfqpoint{2.171818in}{9.496303in}}%
\pgfpathlineto{\pgfqpoint{2.171515in}{9.496561in}}%
\pgfpathlineto{\pgfqpoint{2.171313in}{9.496732in}}%
\pgfpathlineto{\pgfqpoint{2.171010in}{9.496987in}}%
\pgfpathlineto{\pgfqpoint{2.170807in}{9.497156in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.497408in}}%
\pgfpathlineto{\pgfqpoint{2.170199in}{9.497658in}}%
\pgfpathlineto{\pgfqpoint{2.169996in}{9.497824in}}%
\pgfpathlineto{\pgfqpoint{2.169691in}{9.498072in}}%
\pgfpathlineto{\pgfqpoint{2.169487in}{9.498236in}}%
\pgfpathlineto{\pgfqpoint{2.169182in}{9.498480in}}%
\pgfpathlineto{\pgfqpoint{2.168876in}{9.498723in}}%
\pgfpathlineto{\pgfqpoint{2.168671in}{9.498883in}}%
\pgfpathlineto{\pgfqpoint{2.168365in}{9.499123in}}%
\pgfpathlineto{\pgfqpoint{2.168160in}{9.499282in}}%
\pgfpathlineto{\pgfqpoint{2.167853in}{9.499518in}}%
\pgfpathlineto{\pgfqpoint{2.167546in}{9.499752in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{9.499908in}}%
\pgfpathlineto{\pgfqpoint{2.167032in}{9.500139in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{9.500292in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{9.500520in}}%
\pgfpathlineto{\pgfqpoint{2.166209in}{9.500746in}}%
\pgfpathlineto{\pgfqpoint{2.166003in}{9.500895in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{9.501118in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{9.501265in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{9.501484in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{9.501701in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{9.501845in}}%
\pgfpathlineto{\pgfqpoint{2.164346in}{9.502058in}}%
\pgfpathlineto{\pgfqpoint{2.164139in}{9.502199in}}%
\pgfpathlineto{\pgfqpoint{2.163827in}{9.502408in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{9.502616in}}%
\pgfpathlineto{\pgfqpoint{2.163306in}{9.502753in}}%
\pgfpathlineto{\pgfqpoint{2.162993in}{9.502956in}}%
\pgfpathlineto{\pgfqpoint{2.162784in}{9.503090in}}%
\pgfpathlineto{\pgfqpoint{2.162470in}{9.503290in}}%
\pgfpathlineto{\pgfqpoint{2.162156in}{9.503487in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{9.503617in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{9.503810in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{9.503938in}}%
\pgfpathlineto{\pgfqpoint{2.161107in}{9.504127in}}%
\pgfpathlineto{\pgfqpoint{2.160791in}{9.504314in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{9.504437in}}%
\pgfpathlineto{\pgfqpoint{2.160264in}{9.504619in}}%
\pgfpathlineto{\pgfqpoint{2.159947in}{9.504800in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{9.504918in}}%
\pgfpathlineto{\pgfqpoint{2.159418in}{9.505095in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{9.505211in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{9.505383in}}%
\pgfpathlineto{\pgfqpoint{2.158570in}{9.505552in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{9.505664in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{9.505829in}}%
\pgfpathlineto{\pgfqpoint{2.157826in}{9.505938in}}%
\pgfpathlineto{\pgfqpoint{2.157506in}{9.506100in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{9.506259in}}%
\pgfpathlineto{\pgfqpoint{2.156972in}{9.506365in}}%
\pgfpathlineto{\pgfqpoint{2.156651in}{9.506520in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{9.506623in}}%
\pgfpathlineto{\pgfqpoint{2.156116in}{9.506776in}}%
\pgfpathlineto{\pgfqpoint{2.155794in}{9.506927in}}%
\pgfpathlineto{\pgfqpoint{2.155579in}{9.507026in}}%
\pgfpathlineto{\pgfqpoint{2.155256in}{9.507174in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{9.507271in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{9.507417in}}%
\pgfpathlineto{\pgfqpoint{2.154394in}{9.507560in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{9.507655in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{9.507796in}}%
\pgfpathlineto{\pgfqpoint{2.153637in}{9.507890in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{9.508030in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{9.508168in}}%
\pgfpathlineto{\pgfqpoint{2.152770in}{9.508261in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{9.508398in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{9.508490in}}%
\pgfpathlineto{\pgfqpoint{2.151899in}{9.508627in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{9.508764in}}%
\pgfpathlineto{\pgfqpoint{2.151354in}{9.508855in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{9.508992in}}%
\pgfpathlineto{\pgfqpoint{2.150807in}{9.509083in}}%
\pgfpathlineto{\pgfqpoint{2.150478in}{9.509221in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{9.509359in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{9.509451in}}%
\pgfpathlineto{\pgfqpoint{2.149600in}{9.509591in}}%
\pgfpathlineto{\pgfqpoint{2.149380in}{9.509684in}}%
\pgfpathlineto{\pgfqpoint{2.149050in}{9.509826in}}%
\pgfpathlineto{\pgfqpoint{2.148719in}{9.509969in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{9.510065in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{9.510211in}}%
\pgfpathlineto{\pgfqpoint{2.147834in}{9.510358in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{9.510457in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{9.510608in}}%
\pgfpathlineto{\pgfqpoint{2.147058in}{9.510710in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{9.510865in}}%
\pgfpathlineto{\pgfqpoint{2.146391in}{9.511022in}}%
\pgfpathlineto{\pgfqpoint{2.146168in}{9.511127in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{9.511289in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{9.511397in}}%
\pgfpathlineto{\pgfqpoint{2.145275in}{9.511563in}}%
\pgfpathlineto{\pgfqpoint{2.144939in}{9.511731in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{9.511845in}}%
\pgfpathlineto{\pgfqpoint{2.144378in}{9.512017in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{9.512134in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{9.512312in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{9.512492in}}%
\pgfpathlineto{\pgfqpoint{2.143253in}{9.512615in}}%
\pgfpathlineto{\pgfqpoint{2.142915in}{9.512800in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{9.512926in}}%
\pgfpathlineto{\pgfqpoint{2.142350in}{9.513117in}}%
\pgfpathlineto{\pgfqpoint{2.142010in}{9.513312in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{9.513443in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{9.513643in}}%
\pgfpathlineto{\pgfqpoint{2.141216in}{9.513778in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{9.513984in}}%
\pgfpathlineto{\pgfqpoint{2.140534in}{9.514193in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{9.514334in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{9.514548in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{9.514693in}}%
\pgfpathlineto{\pgfqpoint{2.139392in}{9.514913in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{9.515137in}}%
\pgfpathlineto{\pgfqpoint{2.138819in}{9.515288in}}%
\pgfpathlineto{\pgfqpoint{2.138475in}{9.515517in}}%
\pgfpathlineto{\pgfqpoint{2.138245in}{9.515672in}}%
\pgfpathlineto{\pgfqpoint{2.137900in}{9.515908in}}%
\pgfpathlineto{\pgfqpoint{2.137554in}{9.516147in}}%
\pgfpathlineto{\pgfqpoint{2.137324in}{9.516309in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{9.516554in}}%
\pgfpathlineto{\pgfqpoint{2.136746in}{9.516720in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{9.516972in}}%
\pgfpathlineto{\pgfqpoint{2.136052in}{9.517229in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{9.517401in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{9.517664in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{9.517931in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{9.518111in}}%
\pgfpathlineto{\pgfqpoint{2.134540in}{9.518384in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{9.518569in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{9.518849in}}%
\pgfpathlineto{\pgfqpoint{2.133605in}{9.519133in}}%
\pgfpathlineto{\pgfqpoint{2.133371in}{9.519325in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{9.519616in}}%
\pgfpathlineto{\pgfqpoint{2.132785in}{9.519811in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{9.520109in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{9.520410in}}%
\pgfpathlineto{\pgfqpoint{2.131844in}{9.520613in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{9.520920in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{9.521127in}}%
\pgfpathlineto{\pgfqpoint{2.130899in}{9.521442in}}%
\pgfpathlineto{\pgfqpoint{2.130544in}{9.521760in}}%
\pgfpathlineto{\pgfqpoint{2.130307in}{9.521974in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{9.522298in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{9.522517in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{9.522848in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{9.523183in}}%
\pgfpathlineto{\pgfqpoint{2.128762in}{9.523408in}}%
\pgfpathlineto{\pgfqpoint{2.128403in}{9.523749in}}%
\pgfpathlineto{\pgfqpoint{2.128165in}{9.523979in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{9.524326in}}%
\pgfpathlineto{\pgfqpoint{2.127446in}{9.524677in}}%
\pgfpathlineto{\pgfqpoint{2.127206in}{9.524914in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{9.525271in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{9.525511in}}%
\pgfpathlineto{\pgfqpoint{2.126245in}{9.525874in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{9.526241in}}%
\pgfpathlineto{\pgfqpoint{2.125642in}{9.526487in}}%
\pgfpathlineto{\pgfqpoint{2.125279in}{9.526858in}}%
\pgfpathlineto{\pgfqpoint{2.125037in}{9.527108in}}%
\pgfpathlineto{\pgfqpoint{2.124674in}{9.527484in}}%
\pgfpathlineto{\pgfqpoint{2.124310in}{9.527862in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{9.528116in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{9.528498in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{9.528753in}}%
\pgfpathlineto{\pgfqpoint{2.123094in}{9.529138in}}%
\pgfpathlineto{\pgfqpoint{2.122728in}{9.529525in}}%
\pgfpathlineto{\pgfqpoint{2.122484in}{9.529784in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{9.530173in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{9.530563in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{9.530823in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{9.531214in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{9.531475in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{9.531867in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{9.532258in}}%
\pgfpathlineto{\pgfqpoint{2.119904in}{9.532518in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{9.532909in}}%
\pgfpathlineto{\pgfqpoint{2.119286in}{9.533169in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{9.533558in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{9.533946in}}%
\pgfpathlineto{\pgfqpoint{2.118295in}{9.534204in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{9.534590in}}%
\pgfpathlineto{\pgfqpoint{2.117673in}{9.534847in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{9.535231in}}%
\pgfpathlineto{\pgfqpoint{2.116925in}{9.535614in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{9.535868in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{9.536248in}}%
\pgfpathlineto{\pgfqpoint{2.116049in}{9.536500in}}%
\pgfpathlineto{\pgfqpoint{2.115673in}{9.536877in}}%
\pgfpathlineto{\pgfqpoint{2.115296in}{9.537253in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{9.537502in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{9.537874in}}%
\pgfpathlineto{\pgfqpoint{2.114415in}{9.538121in}}%
\pgfpathlineto{\pgfqpoint{2.114036in}{9.538490in}}%
\pgfpathlineto{\pgfqpoint{2.113657in}{9.538857in}}%
\pgfpathlineto{\pgfqpoint{2.113404in}{9.539100in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{9.539463in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{9.539703in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{9.540062in}}%
\pgfpathlineto{\pgfqpoint{2.112007in}{9.540418in}}%
\pgfpathlineto{\pgfqpoint{2.111753in}{9.540654in}}%
\pgfpathlineto{\pgfqpoint{2.111370in}{9.541005in}}%
\pgfpathlineto{\pgfqpoint{2.111115in}{9.541238in}}%
\pgfpathlineto{\pgfqpoint{2.110731in}{9.541585in}}%
\pgfpathlineto{\pgfqpoint{2.110347in}{9.541928in}}%
\pgfpathlineto{\pgfqpoint{2.110091in}{9.542155in}}%
\pgfpathlineto{\pgfqpoint{2.109706in}{9.542493in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.542717in}}%
\pgfpathlineto{\pgfqpoint{2.109063in}{9.543049in}}%
\pgfpathlineto{\pgfqpoint{2.108676in}{9.543378in}}%
\pgfpathlineto{\pgfqpoint{2.108418in}{9.543596in}}%
\pgfpathlineto{\pgfqpoint{2.108031in}{9.543919in}}%
\pgfpathlineto{\pgfqpoint{2.107643in}{9.544238in}}%
\pgfpathlineto{\pgfqpoint{2.107383in}{9.544449in}}%
\pgfpathlineto{\pgfqpoint{2.106994in}{9.544763in}}%
\pgfpathlineto{\pgfqpoint{2.106735in}{9.544970in}}%
\pgfpathlineto{\pgfqpoint{2.106345in}{9.545277in}}%
\pgfpathlineto{\pgfqpoint{2.105954in}{9.545581in}}%
\pgfpathlineto{\pgfqpoint{2.105693in}{9.545782in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{9.546081in}}%
\pgfpathlineto{\pgfqpoint{2.105040in}{9.546278in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{9.546572in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{9.546864in}}%
\pgfpathlineto{\pgfqpoint{2.103991in}{9.547057in}}%
\pgfpathlineto{\pgfqpoint{2.103597in}{9.547345in}}%
\pgfpathlineto{\pgfqpoint{2.103334in}{9.547536in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{9.547822in}}%
\pgfpathlineto{\pgfqpoint{2.102543in}{9.548107in}}%
\pgfpathlineto{\pgfqpoint{2.102279in}{9.548297in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{9.548581in}}%
\pgfpathlineto{\pgfqpoint{2.101617in}{9.548771in}}%
\pgfpathlineto{\pgfqpoint{2.101219in}{9.549055in}}%
\pgfpathlineto{\pgfqpoint{2.100820in}{9.549341in}}%
\pgfpathlineto{\pgfqpoint{2.100554in}{9.549532in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{9.549820in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{9.550014in}}%
\pgfpathlineto{\pgfqpoint{2.099487in}{9.550305in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{9.550600in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{9.550799in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{9.551100in}}%
\pgfpathlineto{\pgfqpoint{2.098147in}{9.551303in}}%
\pgfpathlineto{\pgfqpoint{2.097744in}{9.551613in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{9.551928in}}%
\pgfpathlineto{\pgfqpoint{2.097070in}{9.552141in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{9.552466in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{9.552687in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{9.553024in}}%
\pgfpathlineto{\pgfqpoint{2.095582in}{9.553368in}}%
\pgfpathlineto{\pgfqpoint{2.095310in}{9.553601in}}%
\pgfpathlineto{\pgfqpoint{2.094903in}{9.553958in}}%
\pgfpathlineto{\pgfqpoint{2.094630in}{9.554201in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{9.554571in}}%
\pgfpathlineto{\pgfqpoint{2.093812in}{9.554950in}}%
\pgfpathlineto{\pgfqpoint{2.093539in}{9.555207in}}%
\pgfpathlineto{\pgfqpoint{2.093128in}{9.555600in}}%
\pgfpathlineto{\pgfqpoint{2.092717in}{9.556001in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{9.556273in}}%
\pgfpathlineto{\pgfqpoint{2.092030in}{9.556687in}}%
\pgfpathlineto{\pgfqpoint{2.091754in}{9.556968in}}%
\pgfpathlineto{\pgfqpoint{2.091341in}{9.557396in}}%
\pgfpathlineto{\pgfqpoint{2.090927in}{9.557832in}}%
\pgfpathlineto{\pgfqpoint{2.090650in}{9.558127in}}%
\pgfpathlineto{\pgfqpoint{2.090235in}{9.558576in}}%
\pgfpathlineto{\pgfqpoint{2.089958in}{9.558880in}}%
\pgfpathlineto{\pgfqpoint{2.089541in}{9.559342in}}%
\pgfpathlineto{\pgfqpoint{2.089124in}{9.559812in}}%
\pgfpathlineto{\pgfqpoint{2.088846in}{9.560129in}}%
\pgfpathlineto{\pgfqpoint{2.088427in}{9.560612in}}%
\pgfpathlineto{\pgfqpoint{2.088148in}{9.560938in}}%
\pgfpathlineto{\pgfqpoint{2.087729in}{9.561434in}}%
\pgfpathlineto{\pgfqpoint{2.087309in}{9.561937in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{9.562277in}}%
\pgfpathlineto{\pgfqpoint{2.086607in}{9.562792in}}%
\pgfpathlineto{\pgfqpoint{2.086326in}{9.563140in}}%
\pgfpathlineto{\pgfqpoint{2.085904in}{9.563667in}}%
\pgfpathlineto{\pgfqpoint{2.085481in}{9.564201in}}%
\pgfpathlineto{\pgfqpoint{2.085198in}{9.564561in}}%
\pgfpathlineto{\pgfqpoint{2.084774in}{9.565105in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{9.565470in}}%
\pgfpathlineto{\pgfqpoint{2.084066in}{9.566023in}}%
\pgfpathlineto{\pgfqpoint{2.083639in}{9.566581in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{9.566956in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{9.567521in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{9.567901in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{9.568473in}}%
\pgfpathlineto{\pgfqpoint{2.081785in}{9.569048in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{9.569434in}}%
\pgfpathlineto{\pgfqpoint{2.081068in}{9.570014in}}%
\pgfpathlineto{\pgfqpoint{2.080781in}{9.570402in}}%
\pgfpathlineto{\pgfqpoint{2.080349in}{9.570985in}}%
\pgfpathlineto{\pgfqpoint{2.079917in}{9.571570in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{9.571961in}}%
\pgfpathlineto{\pgfqpoint{2.079195in}{9.572547in}}%
\pgfpathlineto{\pgfqpoint{2.078905in}{9.572938in}}%
\pgfpathlineto{\pgfqpoint{2.078471in}{9.573525in}}%
\pgfpathlineto{\pgfqpoint{2.078035in}{9.574110in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{9.574500in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{9.575083in}}%
\pgfpathlineto{\pgfqpoint{2.076870in}{9.575663in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{9.576049in}}%
\pgfpathlineto{\pgfqpoint{2.076140in}{9.576624in}}%
\pgfpathlineto{\pgfqpoint{2.075847in}{9.577006in}}%
\pgfpathlineto{\pgfqpoint{2.075407in}{9.577575in}}%
\pgfpathlineto{\pgfqpoint{2.074966in}{9.578141in}}%
\pgfpathlineto{\pgfqpoint{2.074672in}{9.578515in}}%
\pgfpathlineto{\pgfqpoint{2.074230in}{9.579073in}}%
\pgfpathlineto{\pgfqpoint{2.073935in}{9.579443in}}%
\pgfpathlineto{\pgfqpoint{2.073492in}{9.579993in}}%
\pgfpathlineto{\pgfqpoint{2.073048in}{9.580539in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{9.580900in}}%
\pgfpathlineto{\pgfqpoint{2.072306in}{9.581438in}}%
\pgfpathlineto{\pgfqpoint{2.072009in}{9.581793in}}%
\pgfpathlineto{\pgfqpoint{2.071562in}{9.582320in}}%
\pgfpathlineto{\pgfqpoint{2.071115in}{9.582842in}}%
\pgfpathlineto{\pgfqpoint{2.070816in}{9.583187in}}%
\pgfpathlineto{\pgfqpoint{2.070368in}{9.583698in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{9.584035in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{9.584535in}}%
\pgfpathlineto{\pgfqpoint{2.069168in}{9.585027in}}%
\pgfpathlineto{\pgfqpoint{2.068867in}{9.585352in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{9.585832in}}%
\pgfpathlineto{\pgfqpoint{2.068113in}{9.586148in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.586616in}}%
\pgfpathlineto{\pgfqpoint{2.067205in}{9.587076in}}%
\pgfpathlineto{\pgfqpoint{2.066902in}{9.587378in}}%
\pgfpathlineto{\pgfqpoint{2.066447in}{9.587826in}}%
\pgfpathlineto{\pgfqpoint{2.066143in}{9.588119in}}%
\pgfpathlineto{\pgfqpoint{2.065686in}{9.588554in}}%
\pgfpathlineto{\pgfqpoint{2.065228in}{9.588981in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{9.589262in}}%
\pgfpathlineto{\pgfqpoint{2.064463in}{9.589677in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{9.589949in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{9.590353in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{9.590751in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{9.591012in}}%
\pgfpathlineto{\pgfqpoint{2.062465in}{9.591399in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{9.591654in}}%
\pgfpathlineto{\pgfqpoint{2.061692in}{9.592031in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{9.592403in}}%
\pgfpathlineto{\pgfqpoint{2.060917in}{9.592648in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{9.593011in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{9.593251in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{9.593607in}}%
\pgfpathlineto{\pgfqpoint{2.059203in}{9.593961in}}%
\pgfpathlineto{\pgfqpoint{2.058890in}{9.594195in}}%
\pgfpathlineto{\pgfqpoint{2.058420in}{9.594544in}}%
\pgfpathlineto{\pgfqpoint{2.057949in}{9.594892in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{9.595124in}}%
\pgfpathlineto{\pgfqpoint{2.057163in}{9.595472in}}%
\pgfpathlineto{\pgfqpoint{2.056848in}{9.595704in}}%
\pgfpathlineto{\pgfqpoint{2.056374in}{9.596052in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{9.596403in}}%
\pgfpathlineto{\pgfqpoint{2.055582in}{9.596638in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{9.596992in}}%
\pgfpathlineto{\pgfqpoint{2.054789in}{9.597230in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{9.597590in}}%
\pgfpathlineto{\pgfqpoint{2.053833in}{9.597954in}}%
\pgfpathlineto{\pgfqpoint{2.053513in}{9.598200in}}%
\pgfpathlineto{\pgfqpoint{2.053033in}{9.598573in}}%
\pgfpathlineto{\pgfqpoint{2.052713in}{9.598826in}}%
\pgfpathlineto{\pgfqpoint{2.052232in}{9.599211in}}%
\pgfpathlineto{\pgfqpoint{2.051749in}{9.599604in}}%
\pgfpathlineto{\pgfqpoint{2.051427in}{9.599872in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{9.600281in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{9.600560in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{9.600987in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{9.601427in}}%
\pgfpathlineto{\pgfqpoint{2.049324in}{9.601727in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{9.602189in}}%
\pgfpathlineto{\pgfqpoint{2.048511in}{9.602506in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{9.602993in}}%
\pgfpathlineto{\pgfqpoint{2.047531in}{9.603496in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{9.603840in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{9.604370in}}%
\pgfpathlineto{\pgfqpoint{2.046384in}{9.604733in}}%
\pgfpathlineto{\pgfqpoint{2.045890in}{9.605292in}}%
\pgfpathlineto{\pgfqpoint{2.045396in}{9.605869in}}%
\pgfpathlineto{\pgfqpoint{2.045066in}{9.606264in}}%
\pgfpathlineto{\pgfqpoint{2.044570in}{9.606871in}}%
\pgfpathlineto{\pgfqpoint{2.044239in}{9.607286in}}%
\pgfpathlineto{\pgfqpoint{2.043741in}{9.607925in}}%
\pgfpathlineto{\pgfqpoint{2.043243in}{9.608582in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{9.609031in}}%
\pgfpathlineto{\pgfqpoint{2.042410in}{9.609720in}}%
\pgfpathlineto{\pgfqpoint{2.042076in}{9.610190in}}%
\pgfpathlineto{\pgfqpoint{2.041574in}{9.610909in}}%
\pgfpathlineto{\pgfqpoint{2.041071in}{9.611647in}}%
\pgfpathlineto{\pgfqpoint{2.040736in}{9.612148in}}%
\pgfpathlineto{\pgfqpoint{2.040231in}{9.612914in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{9.613697in}}%
\pgfpathlineto{\pgfqpoint{2.039389in}{9.614228in}}%
\pgfpathlineto{\pgfqpoint{2.038882in}{9.615038in}}%
\pgfpathlineto{\pgfqpoint{2.038543in}{9.615586in}}%
\pgfpathlineto{\pgfqpoint{2.038034in}{9.616421in}}%
\pgfpathlineto{\pgfqpoint{2.037525in}{9.617271in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{9.617845in}}%
\pgfpathlineto{\pgfqpoint{2.036673in}{9.618718in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{9.619307in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{9.620203in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{9.621112in}}%
\pgfpathlineto{\pgfqpoint{2.034961in}{9.621725in}}%
\pgfpathlineto{\pgfqpoint{2.034445in}{9.622656in}}%
\pgfpathlineto{\pgfqpoint{2.034101in}{9.623282in}}%
\pgfpathlineto{\pgfqpoint{2.033583in}{9.624232in}}%
\pgfpathlineto{\pgfqpoint{2.033065in}{9.625192in}}%
\pgfpathlineto{\pgfqpoint{2.032718in}{9.625838in}}%
\pgfpathlineto{\pgfqpoint{2.032198in}{9.626816in}}%
\pgfpathlineto{\pgfqpoint{2.031850in}{9.627473in}}%
\pgfpathlineto{\pgfqpoint{2.031328in}{9.628466in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{9.629468in}}%
\pgfpathlineto{\pgfqpoint{2.030456in}{9.630140in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{9.631156in}}%
\pgfpathlineto{\pgfqpoint{2.029580in}{9.631836in}}%
\pgfpathlineto{\pgfqpoint{2.029054in}{9.632862in}}%
\pgfpathlineto{\pgfqpoint{2.028526in}{9.633894in}}%
\pgfpathlineto{\pgfqpoint{2.028173in}{9.634584in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{9.635623in}}%
\pgfpathlineto{\pgfqpoint{2.027290in}{9.636317in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{9.637361in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{9.638408in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{9.639106in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{9.640156in}}%
\pgfpathlineto{\pgfqpoint{2.024979in}{9.640857in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{9.641910in}}%
\pgfpathlineto{\pgfqpoint{2.023905in}{9.642963in}}%
\pgfpathlineto{\pgfqpoint{2.023547in}{9.643666in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{9.644720in}}%
\pgfpathlineto{\pgfqpoint{2.022647in}{9.645423in}}%
\pgfpathlineto{\pgfqpoint{2.022106in}{9.646477in}}%
\pgfpathlineto{\pgfqpoint{2.021564in}{9.647530in}}%
\pgfpathlineto{\pgfqpoint{2.021202in}{9.648231in}}%
\pgfpathlineto{\pgfqpoint{2.020657in}{9.649282in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{9.650330in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{9.651026in}}%
\pgfpathlineto{\pgfqpoint{2.019201in}{9.652069in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{9.652762in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{9.653798in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.654830in}}%
\pgfpathlineto{\pgfqpoint{2.017368in}{9.655516in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{9.656541in}}%
\pgfpathlineto{\pgfqpoint{2.016446in}{9.657222in}}%
\pgfpathlineto{\pgfqpoint{2.015892in}{9.658238in}}%
\pgfpathlineto{\pgfqpoint{2.015337in}{9.659250in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{9.659921in}}%
\pgfpathlineto{\pgfqpoint{2.014408in}{9.660921in}}%
\pgfpathlineto{\pgfqpoint{2.014036in}{9.661585in}}%
\pgfpathlineto{\pgfqpoint{2.013476in}{9.662574in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{9.663554in}}%
\pgfpathlineto{\pgfqpoint{2.012541in}{9.664204in}}%
\pgfpathlineto{\pgfqpoint{2.011978in}{9.665170in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{9.665810in}}%
\pgfpathlineto{\pgfqpoint{2.011037in}{9.666762in}}%
\pgfpathlineto{\pgfqpoint{2.010471in}{9.667704in}}%
\pgfpathlineto{\pgfqpoint{2.010093in}{9.668328in}}%
\pgfpathlineto{\pgfqpoint{2.009524in}{9.669256in}}%
\pgfpathlineto{\pgfqpoint{2.009145in}{9.669869in}}%
\pgfpathlineto{\pgfqpoint{2.008574in}{9.670783in}}%
\pgfpathlineto{\pgfqpoint{2.008003in}{9.671689in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{9.672289in}}%
\pgfpathlineto{\pgfqpoint{2.007047in}{9.673184in}}%
\pgfpathlineto{\pgfqpoint{2.006664in}{9.673777in}}%
\pgfpathlineto{\pgfqpoint{2.006088in}{9.674663in}}%
\pgfpathlineto{\pgfqpoint{2.005511in}{9.675544in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{9.676130in}}%
\pgfpathlineto{\pgfqpoint{2.004546in}{9.677006in}}%
\pgfpathlineto{\pgfqpoint{2.004159in}{9.677589in}}%
\pgfpathlineto{\pgfqpoint{2.003578in}{9.678463in}}%
\pgfpathlineto{\pgfqpoint{2.002995in}{9.679337in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{9.679920in}}%
\pgfpathlineto{\pgfqpoint{2.002020in}{9.680795in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{9.681380in}}%
\pgfpathlineto{\pgfqpoint{2.001042in}{9.682259in}}%
\pgfpathlineto{\pgfqpoint{2.000454in}{9.683143in}}%
\pgfpathlineto{\pgfqpoint{2.000060in}{9.683735in}}%
\pgfpathlineto{\pgfqpoint{1.999470in}{9.684629in}}%
\pgfpathlineto{\pgfqpoint{1.998877in}{9.685530in}}%
\pgfpathlineto{\pgfqpoint{1.998482in}{9.686136in}}%
\pgfpathlineto{\pgfqpoint{1.997887in}{9.687053in}}%
\pgfpathlineto{\pgfqpoint{1.997490in}{9.687670in}}%
\pgfpathlineto{\pgfqpoint{1.996893in}{9.688604in}}%
\pgfpathlineto{\pgfqpoint{1.996295in}{9.689550in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{9.690188in}}%
\pgfpathlineto{\pgfqpoint{1.995295in}{9.691154in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{9.691807in}}%
\pgfpathlineto{\pgfqpoint{1.994291in}{9.692797in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.693802in}}%
\pgfpathlineto{\pgfqpoint{1.993283in}{9.694480in}}%
\pgfpathlineto{\pgfqpoint{1.992676in}{9.695512in}}%
\pgfpathlineto{\pgfqpoint{1.992271in}{9.696209in}}%
\pgfpathlineto{\pgfqpoint{1.991662in}{9.697269in}}%
\pgfpathlineto{\pgfqpoint{1.991051in}{9.698346in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{9.699075in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{9.700182in}}%
\pgfpathlineto{\pgfqpoint{1.989621in}{9.700932in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{9.702072in}}%
\pgfpathlineto{\pgfqpoint{1.988389in}{9.703233in}}%
\pgfpathlineto{\pgfqpoint{1.987977in}{9.704018in}}%
\pgfpathlineto{\pgfqpoint{1.987357in}{9.705215in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{9.706025in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{9.707258in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{9.708514in}}%
\pgfpathlineto{\pgfqpoint{1.985282in}{9.709362in}}%
\pgfpathlineto{\pgfqpoint{1.984656in}{9.710651in}}%
\pgfpathlineto{\pgfqpoint{1.984238in}{9.711521in}}%
\pgfpathlineto{\pgfqpoint{1.983610in}{9.712841in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{9.714176in}}%
\pgfpathlineto{\pgfqpoint{1.982559in}{9.715073in}}%
\pgfpathlineto{\pgfqpoint{1.981926in}{9.716430in}}%
\pgfpathlineto{\pgfqpoint{1.981504in}{9.717341in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{9.718714in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{9.720095in}}%
\pgfpathlineto{\pgfqpoint{1.979806in}{9.721018in}}%
\pgfpathlineto{\pgfqpoint{1.979167in}{9.722407in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{9.723334in}}%
\pgfpathlineto{\pgfqpoint{1.978098in}{9.724726in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{9.726118in}}%
\pgfpathlineto{\pgfqpoint{1.977024in}{9.727046in}}%
\pgfpathlineto{\pgfqpoint{1.976378in}{9.728434in}}%
\pgfpathlineto{\pgfqpoint{1.975730in}{9.729818in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{9.730738in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{9.732110in}}%
\pgfpathlineto{\pgfqpoint{1.974212in}{9.733020in}}%
\pgfpathlineto{\pgfqpoint{1.973558in}{9.734375in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{9.735718in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{9.736606in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{9.737925in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{9.738797in}}%
\pgfpathlineto{\pgfqpoint{1.970707in}{9.740090in}}%
\pgfpathlineto{\pgfqpoint{1.970045in}{9.741366in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{9.742207in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{9.743453in}}%
\pgfpathlineto{\pgfqpoint{1.968492in}{9.744273in}}%
\pgfpathlineto{\pgfqpoint{1.967824in}{9.745487in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.746681in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{9.747466in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{9.748626in}}%
\pgfpathlineto{\pgfqpoint{1.965584in}{9.749388in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{9.750514in}}%
\pgfpathlineto{\pgfqpoint{1.964231in}{9.751621in}}%
\pgfpathlineto{\pgfqpoint{1.963778in}{9.752348in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{9.753424in}}%
\pgfpathlineto{\pgfqpoint{1.962643in}{9.754132in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{9.755180in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{9.756212in}}%
\pgfpathlineto{\pgfqpoint{1.960816in}{9.756893in}}%
\pgfpathlineto{\pgfqpoint{1.960128in}{9.757903in}}%
\pgfpathlineto{\pgfqpoint{1.959668in}{9.758570in}}%
\pgfpathlineto{\pgfqpoint{1.958976in}{9.759561in}}%
\pgfpathlineto{\pgfqpoint{1.958283in}{9.760542in}}%
\pgfpathlineto{\pgfqpoint{1.957820in}{9.761191in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{9.762160in}}%
\pgfpathlineto{\pgfqpoint{1.956658in}{9.762803in}}%
\pgfpathlineto{\pgfqpoint{1.955958in}{9.763763in}}%
\pgfpathlineto{\pgfqpoint{1.955256in}{9.764721in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{9.765358in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{9.766312in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{9.766948in}}%
\pgfpathlineto{\pgfqpoint{1.952904in}{9.767902in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{9.768857in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{9.769495in}}%
\pgfpathlineto{\pgfqpoint{1.951006in}{9.770455in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{9.771420in}}%
\pgfpathlineto{\pgfqpoint{1.949813in}{9.772067in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{9.773042in}}%
\pgfpathlineto{\pgfqpoint{1.948614in}{9.773697in}}%
\pgfpathlineto{\pgfqpoint{1.947892in}{9.774688in}}%
\pgfpathlineto{\pgfqpoint{1.947168in}{9.775691in}}%
\pgfpathlineto{\pgfqpoint{1.946684in}{9.776366in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{9.777390in}}%
\pgfpathlineto{\pgfqpoint{1.945471in}{9.778080in}}%
\pgfpathlineto{\pgfqpoint{1.944740in}{9.779128in}}%
\pgfpathlineto{\pgfqpoint{1.944007in}{9.780192in}}%
\pgfpathlineto{\pgfqpoint{1.943517in}{9.780910in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{9.782000in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{9.782737in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{9.783856in}}%
\pgfpathlineto{\pgfqpoint{1.940807in}{9.784994in}}%
\pgfpathlineto{\pgfqpoint{1.940311in}{9.785762in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{9.786929in}}%
\pgfpathlineto{\pgfqpoint{1.939067in}{9.787717in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{9.788915in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.790132in}}%
\pgfpathlineto{\pgfqpoint{1.937064in}{9.790954in}}%
\pgfpathlineto{\pgfqpoint{1.936309in}{9.792203in}}%
\pgfpathlineto{\pgfqpoint{1.935804in}{9.793045in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{9.794323in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{9.795618in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{9.796489in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{9.797808in}}%
\pgfpathlineto{\pgfqpoint{1.932499in}{9.798695in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{9.800037in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.801391in}}%
\pgfpathlineto{\pgfqpoint{1.930444in}{9.802301in}}%
\pgfpathlineto{\pgfqpoint{1.929669in}{9.803677in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{9.804601in}}%
\pgfpathlineto{\pgfqpoint{1.928373in}{9.805999in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.807412in}}%
\pgfpathlineto{\pgfqpoint{1.927069in}{9.808363in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{9.809805in}}%
\pgfpathlineto{\pgfqpoint{1.925759in}{9.810776in}}%
\pgfpathlineto{\pgfqpoint{1.924970in}{9.812252in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{9.813752in}}%
\pgfpathlineto{\pgfqpoint{1.923650in}{9.814766in}}%
\pgfpathlineto{\pgfqpoint{1.922854in}{9.816309in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{9.817880in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{9.818943in}}%
\pgfpathlineto{\pgfqpoint{1.920720in}{9.820561in}}%
\pgfpathlineto{\pgfqpoint{1.920184in}{9.821657in}}%
\pgfpathlineto{\pgfqpoint{1.919377in}{9.823327in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.825030in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{9.826184in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{9.827945in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{9.829140in}}%
\pgfpathlineto{\pgfqpoint{1.915853in}{9.830963in}}%
\pgfpathlineto{\pgfqpoint{1.915033in}{9.832827in}}%
\pgfpathlineto{\pgfqpoint{1.914484in}{9.834092in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{9.836025in}}%
\pgfpathlineto{\pgfqpoint{1.913109in}{9.837337in}}%
\pgfpathlineto{\pgfqpoint{1.912280in}{9.839339in}}%
\pgfpathlineto{\pgfqpoint{1.911448in}{9.841382in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{9.842768in}}%
\pgfpathlineto{\pgfqpoint{1.910056in}{9.844881in}}%
\pgfpathlineto{\pgfqpoint{1.909497in}{9.846312in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{9.848492in}}%
\pgfpathlineto{\pgfqpoint{1.907812in}{9.850712in}}%
\pgfpathlineto{\pgfqpoint{1.907249in}{9.852214in}}%
\pgfpathlineto{\pgfqpoint{1.906400in}{9.854499in}}%
\pgfpathlineto{\pgfqpoint{1.905833in}{9.856043in}}%
\pgfpathlineto{\pgfqpoint{1.904981in}{9.858391in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{9.860775in}}%
\pgfpathlineto{\pgfqpoint{1.903553in}{9.862384in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{9.864825in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{9.866471in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{9.868964in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.871481in}}%
\pgfpathlineto{\pgfqpoint{1.899803in}{9.873171in}}%
\pgfpathlineto{\pgfqpoint{1.898930in}{9.875718in}}%
\pgfpathlineto{\pgfqpoint{1.898346in}{9.877422in}}%
\pgfpathlineto{\pgfqpoint{1.897468in}{9.879982in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{9.882540in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{9.884243in}}%
\pgfpathlineto{\pgfqpoint{1.895112in}{9.886785in}}%
\pgfpathlineto{\pgfqpoint{1.894519in}{9.888470in}}%
\pgfpathlineto{\pgfqpoint{1.893628in}{9.890978in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{9.893457in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{9.895092in}}%
\pgfpathlineto{\pgfqpoint{1.891236in}{9.897514in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{9.899107in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{9.901461in}}%
\pgfpathlineto{\pgfqpoint{1.888822in}{9.903772in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{9.905288in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{9.907523in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{9.909712in}}%
\pgfpathlineto{\pgfqpoint{1.885771in}{9.911145in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{9.913256in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{9.914639in}}%
\pgfpathlineto{\pgfqpoint{1.883305in}{9.916678in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{9.918679in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{9.919993in}}%
\pgfpathlineto{\pgfqpoint{1.880815in}{9.921937in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{9.923219in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{9.925122in}}%
\pgfpathlineto{\pgfqpoint{1.878300in}{9.927009in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{9.928261in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{9.930135in}}%
\pgfpathlineto{\pgfqpoint{1.876079in}{9.931385in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{9.933264in}}%
\pgfpathlineto{\pgfqpoint{1.874160in}{9.935151in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{9.936416in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{9.938325in}}%
\pgfpathlineto{\pgfqpoint{1.871903in}{9.939605in}}%
\pgfpathlineto{\pgfqpoint{1.870930in}{9.941539in}}%
\pgfpathlineto{\pgfqpoint{1.869953in}{9.943487in}}%
\pgfpathlineto{\pgfqpoint{1.869299in}{9.944792in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{9.946760in}}%
\pgfpathlineto{\pgfqpoint{1.867658in}{9.948077in}}%
\pgfpathlineto{\pgfqpoint{1.866669in}{9.950059in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.952044in}}%
\pgfpathlineto{\pgfqpoint{1.865011in}{9.953369in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{9.955358in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{9.956683in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{9.958667in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{9.960647in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{9.961964in}}%
\pgfpathlineto{\pgfqpoint{1.859633in}{9.963933in}}%
\pgfpathlineto{\pgfqpoint{1.858952in}{9.965241in}}%
\pgfpathlineto{\pgfqpoint{1.857928in}{9.967192in}}%
\pgfpathlineto{\pgfqpoint{1.856901in}{9.969130in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{9.970413in}}%
\pgfpathlineto{\pgfqpoint{1.855178in}{9.972323in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{9.973586in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{9.975466in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{9.977330in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{9.978566in}}%
\pgfpathlineto{\pgfqpoint{1.850646in}{9.980412in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{9.982253in}}%
\pgfpathlineto{\pgfqpoint{1.848881in}{9.983479in}}%
\pgfpathlineto{\pgfqpoint{1.847816in}{9.985320in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{9.986552in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{9.988407in}}%
\pgfpathlineto{\pgfqpoint{1.844955in}{9.990275in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{9.991529in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{9.993429in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{9.994711in}}%
\pgfpathlineto{\pgfqpoint{1.841333in}{9.996663in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{9.998658in}}%
\pgfpathlineto{\pgfqpoint{1.839503in}{10.000017in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{10.002103in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{10.003529in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{10.005724in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{10.007994in}}%
\pgfpathlineto{\pgfqpoint{1.834683in}{10.009550in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{10.011955in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{10.013606in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{10.016161in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{10.018815in}}%
\pgfpathlineto{\pgfqpoint{1.829771in}{10.020641in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{10.023470in}}%
\pgfpathlineto{\pgfqpoint{1.827856in}{10.025417in}}%
\pgfpathlineto{\pgfqpoint{1.826700in}{10.028430in}}%
\pgfpathlineto{\pgfqpoint{1.825539in}{10.031558in}}%
\pgfpathlineto{\pgfqpoint{1.824763in}{10.033705in}}%
\pgfpathlineto{\pgfqpoint{1.823593in}{10.037013in}}%
\pgfpathlineto{\pgfqpoint{1.822810in}{10.039274in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{10.042746in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{10.046307in}}%
\pgfpathlineto{\pgfqpoint{1.819655in}{10.048728in}}%
\pgfpathlineto{\pgfqpoint{1.818462in}{10.052426in}}%
\pgfpathlineto{\pgfqpoint{1.817663in}{10.054932in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{10.058750in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{10.062628in}}%
\pgfpathlineto{\pgfqpoint{1.814444in}{10.065242in}}%
\pgfpathlineto{\pgfqpoint{1.813226in}{10.069201in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{10.071860in}}%
\pgfpathlineto{\pgfqpoint{1.811184in}{10.075875in}}%
\pgfpathlineto{\pgfqpoint{1.809951in}{10.079909in}}%
\pgfpathlineto{\pgfqpoint{1.809125in}{10.082606in}}%
\pgfpathlineto{\pgfqpoint{1.807882in}{10.086659in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{10.090717in}}%
\pgfpathlineto{\pgfqpoint{1.805797in}{10.093425in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{10.097489in}}%
\pgfpathlineto{\pgfqpoint{1.803694in}{10.100201in}}%
\pgfpathlineto{\pgfqpoint{1.802424in}{10.104276in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{10.108363in}}%
\pgfpathlineto{\pgfqpoint{1.800294in}{10.111097in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{10.115214in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{10.117972in}}%
\pgfpathlineto{\pgfqpoint{1.796848in}{10.122128in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{10.126314in}}%
\pgfpathlineto{\pgfqpoint{1.794671in}{10.129121in}}%
\pgfpathlineto{\pgfqpoint{1.793356in}{10.133360in}}%
\pgfpathlineto{\pgfqpoint{1.792475in}{10.136206in}}%
\pgfpathlineto{\pgfqpoint{1.791149in}{10.140505in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{10.144842in}}%
\pgfpathlineto{\pgfqpoint{1.788922in}{10.147755in}}%
\pgfpathlineto{\pgfqpoint{1.787577in}{10.152157in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{10.155113in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{10.159577in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{10.164072in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{10.167086in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{10.171628in}}%
\pgfpathlineto{\pgfqpoint{1.780744in}{10.174669in}}%
\pgfpathlineto{\pgfqpoint{1.779355in}{10.179245in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{10.183834in}}%
\pgfpathlineto{\pgfqpoint{1.777024in}{10.186899in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{10.191498in}}%
\pgfpathlineto{\pgfqpoint{1.774672in}{10.194562in}}%
\pgfpathlineto{\pgfqpoint{1.773250in}{10.199147in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{10.203716in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{10.206751in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{10.211286in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{10.214297in}}%
\pgfpathlineto{\pgfqpoint{1.766995in}{10.218793in}}%
\pgfpathlineto{\pgfqpoint{1.765530in}{10.223264in}}%
\pgfpathlineto{\pgfqpoint{1.764549in}{10.226230in}}%
\pgfpathlineto{\pgfqpoint{1.763070in}{10.230659in}}%
\pgfpathlineto{\pgfqpoint{1.762079in}{10.233599in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{10.237997in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{10.242386in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{10.242386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.942510in}{9.333412in}}{\pgfqpoint{2.476892in}{10.241226in}}{%
\pgfpathmoveto{\pgfqpoint{1.942510in}{10.149942in}}%
\pgfpathlineto{\pgfqpoint{1.942510in}{10.241226in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{10.239653in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{10.238090in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{10.236536in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{10.233457in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{10.231931in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{10.230415in}}%
\pgfpathlineto{\pgfqpoint{1.946991in}{10.227412in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{10.225925in}}%
\pgfpathlineto{\pgfqpoint{1.947976in}{10.224446in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{10.222977in}}%
\pgfpathlineto{\pgfqpoint{1.949446in}{10.220066in}}%
\pgfpathlineto{\pgfqpoint{1.949935in}{10.218624in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{10.217191in}}%
\pgfpathlineto{\pgfqpoint{1.951394in}{10.214350in}}%
\pgfpathlineto{\pgfqpoint{1.951879in}{10.212942in}}%
\pgfpathlineto{\pgfqpoint{1.952363in}{10.211543in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{10.210153in}}%
\pgfpathlineto{\pgfqpoint{1.953809in}{10.207398in}}%
\pgfpathlineto{\pgfqpoint{1.954289in}{10.206033in}}%
\pgfpathlineto{\pgfqpoint{1.954768in}{10.204676in}}%
\pgfpathlineto{\pgfqpoint{1.955247in}{10.203327in}}%
\pgfpathlineto{\pgfqpoint{1.956201in}{10.200650in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{10.199323in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{10.198001in}}%
\pgfpathlineto{\pgfqpoint{1.958099in}{10.195376in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{10.194072in}}%
\pgfpathlineto{\pgfqpoint{1.959042in}{10.192773in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{10.191479in}}%
\pgfpathlineto{\pgfqpoint{1.960451in}{10.188904in}}%
\pgfpathlineto{\pgfqpoint{1.960919in}{10.187623in}}%
\pgfpathlineto{\pgfqpoint{1.961386in}{10.186347in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{10.185075in}}%
\pgfpathlineto{\pgfqpoint{1.962782in}{10.182542in}}%
\pgfpathlineto{\pgfqpoint{1.963246in}{10.181281in}}%
\pgfpathlineto{\pgfqpoint{1.963709in}{10.180024in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{10.177519in}}%
\pgfpathlineto{\pgfqpoint{1.965093in}{10.176272in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{10.175029in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{10.173788in}}%
\pgfpathlineto{\pgfqpoint{1.966926in}{10.171319in}}%
\pgfpathlineto{\pgfqpoint{1.967382in}{10.170090in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{10.168865in}}%
\pgfpathlineto{\pgfqpoint{1.968747in}{10.166425in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{10.165210in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{10.163998in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{10.162790in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{10.160383in}}%
\pgfpathlineto{\pgfqpoint{1.971453in}{10.159185in}}%
\pgfpathlineto{\pgfqpoint{1.971902in}{10.157990in}}%
\pgfpathlineto{\pgfqpoint{1.972349in}{10.156798in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{10.154425in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{10.153243in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{10.152064in}}%
\pgfpathlineto{\pgfqpoint{1.975018in}{10.149715in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{10.148545in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{10.147378in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{10.146213in}}%
\pgfpathlineto{\pgfqpoint{1.977222in}{10.143893in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{10.142736in}}%
\pgfpathlineto{\pgfqpoint{1.978098in}{10.141583in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{10.140431in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{10.138137in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{10.136994in}}%
\pgfpathlineto{\pgfqpoint{1.980275in}{10.135853in}}%
\pgfpathlineto{\pgfqpoint{1.981141in}{10.133579in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{10.132446in}}%
\pgfpathlineto{\pgfqpoint{1.982004in}{10.131316in}}%
\pgfpathlineto{\pgfqpoint{1.982434in}{10.130188in}}%
\pgfpathlineto{\pgfqpoint{1.983293in}{10.127940in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{10.126819in}}%
\pgfpathlineto{\pgfqpoint{1.984148in}{10.125701in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{10.123471in}}%
\pgfpathlineto{\pgfqpoint{1.985427in}{10.122360in}}%
\pgfpathlineto{\pgfqpoint{1.985851in}{10.121250in}}%
\pgfpathlineto{\pgfqpoint{1.986275in}{10.120144in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{10.117937in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{10.116837in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{10.115739in}}%
\pgfpathlineto{\pgfqpoint{1.988385in}{10.114644in}}%
\pgfpathlineto{\pgfqpoint{1.989224in}{10.112460in}}%
\pgfpathlineto{\pgfqpoint{1.989642in}{10.111371in}}%
\pgfpathlineto{\pgfqpoint{1.990060in}{10.110284in}}%
\pgfpathlineto{\pgfqpoint{1.990893in}{10.108115in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{10.107033in}}%
\pgfpathlineto{\pgfqpoint{1.991724in}{10.105953in}}%
\pgfpathlineto{\pgfqpoint{1.992138in}{10.104875in}}%
\pgfpathlineto{\pgfqpoint{1.992965in}{10.102723in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{10.101649in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{10.100576in}}%
\pgfpathlineto{\pgfqpoint{1.994201in}{10.099505in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{10.097363in}}%
\pgfpathlineto{\pgfqpoint{1.995430in}{10.096292in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{10.095222in}}%
\pgfpathlineto{\pgfqpoint{1.996653in}{10.093079in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{10.092006in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{10.090932in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{10.089858in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{10.087704in}}%
\pgfpathlineto{\pgfqpoint{1.999083in}{10.086625in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{10.085544in}}%
\pgfpathlineto{\pgfqpoint{2.000289in}{10.083377in}}%
\pgfpathlineto{\pgfqpoint{2.000690in}{10.082290in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{10.081201in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{10.080110in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{10.077921in}}%
\pgfpathlineto{\pgfqpoint{2.002685in}{10.076822in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{10.075721in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{10.074618in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{10.072403in}}%
\pgfpathlineto{\pgfqpoint{2.004664in}{10.071291in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{10.070178in}}%
\pgfpathlineto{\pgfqpoint{2.005845in}{10.067944in}}%
\pgfpathlineto{\pgfqpoint{2.006237in}{10.066823in}}%
\pgfpathlineto{\pgfqpoint{2.006629in}{10.065701in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{10.064577in}}%
\pgfpathlineto{\pgfqpoint{2.007800in}{10.062323in}}%
\pgfpathlineto{\pgfqpoint{2.008190in}{10.061194in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{10.060063in}}%
\pgfpathlineto{\pgfqpoint{2.009354in}{10.057798in}}%
\pgfpathlineto{\pgfqpoint{2.009741in}{10.056664in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{10.055529in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{10.054394in}}%
\pgfpathlineto{\pgfqpoint{2.011283in}{10.052122in}}%
\pgfpathlineto{\pgfqpoint{2.011667in}{10.050987in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{10.049851in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{10.048715in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{10.046445in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{10.045311in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{10.044178in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{10.041913in}}%
\pgfpathlineto{\pgfqpoint{2.015098in}{10.040782in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{10.039652in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{10.038522in}}%
\pgfpathlineto{\pgfqpoint{2.016608in}{10.036267in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{10.035141in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{10.034016in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{10.032893in}}%
\pgfpathlineto{\pgfqpoint{2.018484in}{10.030651in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{10.029532in}}%
\pgfpathlineto{\pgfqpoint{2.019230in}{10.028415in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{10.026187in}}%
\pgfpathlineto{\pgfqpoint{2.020346in}{10.025077in}}%
\pgfpathlineto{\pgfqpoint{2.020717in}{10.023968in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{10.022861in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{10.020654in}}%
\pgfpathlineto{\pgfqpoint{2.022194in}{10.019553in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{10.018455in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{10.016265in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{10.015174in}}%
\pgfpathlineto{\pgfqpoint{2.024030in}{10.014085in}}%
\pgfpathlineto{\pgfqpoint{2.024395in}{10.012999in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{10.010835in}}%
\pgfpathlineto{\pgfqpoint{2.025489in}{10.009757in}}%
\pgfpathlineto{\pgfqpoint{2.025852in}{10.008682in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{10.007609in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{10.005474in}}%
\pgfpathlineto{\pgfqpoint{2.027301in}{10.004411in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{10.003351in}}%
\pgfpathlineto{\pgfqpoint{2.028382in}{10.001241in}}%
\pgfpathlineto{\pgfqpoint{2.028741in}{10.000192in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{9.999146in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{9.998103in}}%
\pgfpathlineto{\pgfqpoint{2.030174in}{9.996031in}}%
\pgfpathlineto{\pgfqpoint{2.030531in}{9.995001in}}%
\pgfpathlineto{\pgfqpoint{2.030887in}{9.993976in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{9.992955in}}%
\pgfpathlineto{\pgfqpoint{2.031953in}{9.990926in}}%
\pgfpathlineto{\pgfqpoint{2.032308in}{9.989918in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{9.988915in}}%
\pgfpathlineto{\pgfqpoint{2.033368in}{9.986923in}}%
\pgfpathlineto{\pgfqpoint{2.033721in}{9.985935in}}%
\pgfpathlineto{\pgfqpoint{2.034073in}{9.984951in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{9.983973in}}%
\pgfpathlineto{\pgfqpoint{2.035126in}{9.982033in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{9.981071in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{9.980115in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{9.978221in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{9.977283in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{9.976352in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{9.975426in}}%
\pgfpathlineto{\pgfqpoint{2.038259in}{9.973595in}}%
\pgfpathlineto{\pgfqpoint{2.038605in}{9.972688in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{9.971788in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.970894in}}%
\pgfpathlineto{\pgfqpoint{2.039984in}{9.969123in}}%
\pgfpathlineto{\pgfqpoint{2.040328in}{9.968247in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.967376in}}%
\pgfpathlineto{\pgfqpoint{2.041355in}{9.965651in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{9.964797in}}%
\pgfpathlineto{\pgfqpoint{2.042038in}{9.963947in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{9.963102in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{9.961427in}}%
\pgfpathlineto{\pgfqpoint{2.043399in}{9.960596in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{9.959769in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{9.958129in}}%
\pgfpathlineto{\pgfqpoint{2.044752in}{9.957316in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{9.956506in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.955701in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{9.954102in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{9.953308in}}%
\pgfpathlineto{\pgfqpoint{2.046769in}{9.952518in}}%
\pgfpathlineto{\pgfqpoint{2.047104in}{9.951732in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{9.950169in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{9.949392in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.948619in}}%
\pgfpathlineto{\pgfqpoint{2.049102in}{9.947081in}}%
\pgfpathlineto{\pgfqpoint{2.049434in}{9.946317in}}%
\pgfpathlineto{\pgfqpoint{2.049765in}{9.945556in}}%
\pgfpathlineto{\pgfqpoint{2.050095in}{9.944798in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{9.943290in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{9.942541in}}%
\pgfpathlineto{\pgfqpoint{2.051414in}{9.941794in}}%
\pgfpathlineto{\pgfqpoint{2.051743in}{9.941050in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{9.939571in}}%
\pgfpathlineto{\pgfqpoint{2.052726in}{9.938835in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{9.938102in}}%
\pgfpathlineto{\pgfqpoint{2.053706in}{9.936643in}}%
\pgfpathlineto{\pgfqpoint{2.054031in}{9.935917in}}%
\pgfpathlineto{\pgfqpoint{2.054357in}{9.935193in}}%
\pgfpathlineto{\pgfqpoint{2.054681in}{9.934472in}}%
\pgfpathlineto{\pgfqpoint{2.055330in}{9.933037in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{9.932323in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{9.931611in}}%
\pgfpathlineto{\pgfqpoint{2.056622in}{9.930194in}}%
\pgfpathlineto{\pgfqpoint{2.056944in}{9.929489in}}%
\pgfpathlineto{\pgfqpoint{2.057266in}{9.928786in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.928086in}}%
\pgfpathlineto{\pgfqpoint{2.058228in}{9.926691in}}%
\pgfpathlineto{\pgfqpoint{2.058548in}{9.925996in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{9.925304in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{9.924614in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{9.923240in}}%
\pgfpathlineto{\pgfqpoint{2.060142in}{9.922556in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{9.921874in}}%
\pgfpathlineto{\pgfqpoint{2.061094in}{9.920515in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{9.919838in}}%
\pgfpathlineto{\pgfqpoint{2.061727in}{9.919163in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.918490in}}%
\pgfpathlineto{\pgfqpoint{2.062673in}{9.917149in}}%
\pgfpathlineto{\pgfqpoint{2.062987in}{9.916480in}}%
\pgfpathlineto{\pgfqpoint{2.063301in}{9.915814in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{9.915148in}}%
\pgfpathlineto{\pgfqpoint{2.064241in}{9.913822in}}%
\pgfpathlineto{\pgfqpoint{2.064554in}{9.913160in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{9.912500in}}%
\pgfpathlineto{\pgfqpoint{2.065490in}{9.911182in}}%
\pgfpathlineto{\pgfqpoint{2.065801in}{9.910525in}}%
\pgfpathlineto{\pgfqpoint{2.066111in}{9.909867in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.909211in}}%
\pgfpathlineto{\pgfqpoint{2.067041in}{9.907899in}}%
\pgfpathlineto{\pgfqpoint{2.067351in}{9.907243in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.906588in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{9.905280in}}%
\pgfpathlineto{\pgfqpoint{2.068584in}{9.904626in}}%
\pgfpathlineto{\pgfqpoint{2.068891in}{9.903973in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{9.903321in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{9.902019in}}%
\pgfpathlineto{\pgfqpoint{2.070117in}{9.901370in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{9.900721in}}%
\pgfpathlineto{\pgfqpoint{2.070728in}{9.900074in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{9.898782in}}%
\pgfpathlineto{\pgfqpoint{2.071641in}{9.898138in}}%
\pgfpathlineto{\pgfqpoint{2.071945in}{9.897496in}}%
\pgfpathlineto{\pgfqpoint{2.072552in}{9.896216in}}%
\pgfpathlineto{\pgfqpoint{2.072854in}{9.895578in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{9.894942in}}%
\pgfpathlineto{\pgfqpoint{2.073459in}{9.894308in}}%
\pgfpathlineto{\pgfqpoint{2.074062in}{9.893044in}}%
\pgfpathlineto{\pgfqpoint{2.074363in}{9.892415in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{9.891788in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.891162in}}%
\pgfpathlineto{\pgfqpoint{2.075563in}{9.889916in}}%
\pgfpathlineto{\pgfqpoint{2.075862in}{9.889296in}}%
\pgfpathlineto{\pgfqpoint{2.076161in}{9.888677in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{9.887444in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{9.886829in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{9.886217in}}%
\pgfpathlineto{\pgfqpoint{2.077650in}{9.885605in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{9.884385in}}%
\pgfpathlineto{\pgfqpoint{2.078539in}{9.883778in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{9.883171in}}%
\pgfpathlineto{\pgfqpoint{2.079425in}{9.881961in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{9.881357in}}%
\pgfpathlineto{\pgfqpoint{2.080014in}{9.880755in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{9.880154in}}%
\pgfpathlineto{\pgfqpoint{2.080895in}{9.878955in}}%
\pgfpathlineto{\pgfqpoint{2.081188in}{9.878357in}}%
\pgfpathlineto{\pgfqpoint{2.081481in}{9.877761in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{9.877165in}}%
\pgfpathlineto{\pgfqpoint{2.082357in}{9.875977in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{9.875385in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{9.874793in}}%
\pgfpathlineto{\pgfqpoint{2.083520in}{9.873613in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{9.873024in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{9.872436in}}%
\pgfpathlineto{\pgfqpoint{2.084390in}{9.871848in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{9.870675in}}%
\pgfpathlineto{\pgfqpoint{2.085256in}{9.870090in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{9.869506in}}%
\pgfpathlineto{\pgfqpoint{2.086119in}{9.868339in}}%
\pgfpathlineto{\pgfqpoint{2.086406in}{9.867757in}}%
\pgfpathlineto{\pgfqpoint{2.086693in}{9.867176in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{9.866595in}}%
\pgfpathlineto{\pgfqpoint{2.087552in}{9.865437in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{9.864858in}}%
\pgfpathlineto{\pgfqpoint{2.088123in}{9.864281in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{9.863704in}}%
\pgfpathlineto{\pgfqpoint{2.088976in}{9.862553in}}%
\pgfpathlineto{\pgfqpoint{2.089260in}{9.861979in}}%
\pgfpathlineto{\pgfqpoint{2.089544in}{9.861405in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{9.860260in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{9.859689in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{9.859119in}}%
\pgfpathlineto{\pgfqpoint{2.090958in}{9.858549in}}%
\pgfpathlineto{\pgfqpoint{2.091521in}{9.857412in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{9.856844in}}%
\pgfpathlineto{\pgfqpoint{2.092083in}{9.856277in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{9.855711in}}%
\pgfpathlineto{\pgfqpoint{2.092924in}{9.854581in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{9.854018in}}%
\pgfpathlineto{\pgfqpoint{2.093483in}{9.853455in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{9.852331in}}%
\pgfpathlineto{\pgfqpoint{2.094319in}{9.851770in}}%
\pgfpathlineto{\pgfqpoint{2.094597in}{9.851210in}}%
\pgfpathlineto{\pgfqpoint{2.094875in}{9.850651in}}%
\pgfpathlineto{\pgfqpoint{2.095430in}{9.849534in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{9.848977in}}%
\pgfpathlineto{\pgfqpoint{2.095983in}{9.848420in}}%
\pgfpathlineto{\pgfqpoint{2.096536in}{9.847308in}}%
\pgfpathlineto{\pgfqpoint{2.096811in}{9.846753in}}%
\pgfpathlineto{\pgfqpoint{2.097087in}{9.846198in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{9.845644in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{9.844537in}}%
\pgfpathlineto{\pgfqpoint{2.098186in}{9.843984in}}%
\pgfpathlineto{\pgfqpoint{2.098460in}{9.843432in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{9.842879in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{9.841776in}}%
\pgfpathlineto{\pgfqpoint{2.099553in}{9.841224in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{9.840673in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{9.839573in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{9.839023in}}%
\pgfpathlineto{\pgfqpoint{2.100912in}{9.838474in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{9.837925in}}%
\pgfpathlineto{\pgfqpoint{2.101725in}{9.836828in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.836280in}}%
\pgfpathlineto{\pgfqpoint{2.102265in}{9.835733in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{9.835187in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{9.834095in}}%
\pgfpathlineto{\pgfqpoint{2.103342in}{9.833549in}}%
\pgfpathlineto{\pgfqpoint{2.103611in}{9.833004in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{9.831916in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{9.831372in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{9.830829in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{9.830286in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{9.829202in}}%
\pgfpathlineto{\pgfqpoint{2.105749in}{9.828661in}}%
\pgfpathlineto{\pgfqpoint{2.106015in}{9.828120in}}%
\pgfpathlineto{\pgfqpoint{2.106546in}{9.827039in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{9.826499in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{9.825960in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.825421in}}%
\pgfpathlineto{\pgfqpoint{2.107870in}{9.824344in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{9.823806in}}%
\pgfpathlineto{\pgfqpoint{2.108397in}{9.823268in}}%
\pgfpathlineto{\pgfqpoint{2.108660in}{9.822731in}}%
\pgfpathlineto{\pgfqpoint{2.109186in}{9.821658in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.821122in}}%
\pgfpathlineto{\pgfqpoint{2.109711in}{9.820586in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{9.819517in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{9.818982in}}%
\pgfpathlineto{\pgfqpoint{2.110757in}{9.818449in}}%
\pgfpathlineto{\pgfqpoint{2.111018in}{9.817915in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{9.816850in}}%
\pgfpathlineto{\pgfqpoint{2.111799in}{9.816318in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{9.815787in}}%
\pgfpathlineto{\pgfqpoint{2.112578in}{9.814726in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{9.814196in}}%
\pgfpathlineto{\pgfqpoint{2.113096in}{9.813667in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{9.813138in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{9.812081in}}%
\pgfpathlineto{\pgfqpoint{2.114129in}{9.811554in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{9.811027in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{9.810501in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{9.809450in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{9.808925in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.808401in}}%
\pgfpathlineto{\pgfqpoint{2.116182in}{9.807355in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{9.806832in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{9.806310in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{9.805789in}}%
\pgfpathlineto{\pgfqpoint{2.117457in}{9.804748in}}%
\pgfpathlineto{\pgfqpoint{2.117711in}{9.804228in}}%
\pgfpathlineto{\pgfqpoint{2.117965in}{9.803709in}}%
\pgfpathlineto{\pgfqpoint{2.118219in}{9.803190in}}%
\pgfpathlineto{\pgfqpoint{2.118725in}{9.802154in}}%
\pgfpathlineto{\pgfqpoint{2.118978in}{9.801637in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.801120in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{9.800088in}}%
\pgfpathlineto{\pgfqpoint{2.119988in}{9.799573in}}%
\pgfpathlineto{\pgfqpoint{2.120239in}{9.799059in}}%
\pgfpathlineto{\pgfqpoint{2.120491in}{9.798545in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{9.797520in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{9.797008in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{9.796497in}}%
\pgfpathlineto{\pgfqpoint{2.121994in}{9.795475in}}%
\pgfpathlineto{\pgfqpoint{2.122244in}{9.794965in}}%
\pgfpathlineto{\pgfqpoint{2.122494in}{9.794456in}}%
\pgfpathlineto{\pgfqpoint{2.122743in}{9.793946in}}%
\pgfpathlineto{\pgfqpoint{2.123241in}{9.792929in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{9.792421in}}%
\pgfpathlineto{\pgfqpoint{2.123738in}{9.791913in}}%
\pgfpathlineto{\pgfqpoint{2.123986in}{9.791405in}}%
\pgfpathlineto{\pgfqpoint{2.124481in}{9.790390in}}%
\pgfpathlineto{\pgfqpoint{2.124729in}{9.789882in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{9.789374in}}%
\pgfpathlineto{\pgfqpoint{2.125469in}{9.788358in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{9.787850in}}%
\pgfpathlineto{\pgfqpoint{2.125962in}{9.787342in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{9.786833in}}%
\pgfpathlineto{\pgfqpoint{2.126699in}{9.785816in}}%
\pgfpathlineto{\pgfqpoint{2.126944in}{9.785307in}}%
\pgfpathlineto{\pgfqpoint{2.127189in}{9.784797in}}%
\pgfpathlineto{\pgfqpoint{2.127434in}{9.784288in}}%
\pgfpathlineto{\pgfqpoint{2.127923in}{9.783269in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{9.782759in}}%
\pgfpathlineto{\pgfqpoint{2.128411in}{9.782249in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{9.781228in}}%
\pgfpathlineto{\pgfqpoint{2.129141in}{9.780717in}}%
\pgfpathlineto{\pgfqpoint{2.129384in}{9.780206in}}%
\pgfpathlineto{\pgfqpoint{2.129627in}{9.779695in}}%
\pgfpathlineto{\pgfqpoint{2.130111in}{9.778671in}}%
\pgfpathlineto{\pgfqpoint{2.130353in}{9.778160in}}%
\pgfpathlineto{\pgfqpoint{2.130595in}{9.777648in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{9.776623in}}%
\pgfpathlineto{\pgfqpoint{2.131319in}{9.776111in}}%
\pgfpathlineto{\pgfqpoint{2.131560in}{9.775599in}}%
\pgfpathlineto{\pgfqpoint{2.131801in}{9.775086in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{9.774061in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{9.773548in}}%
\pgfpathlineto{\pgfqpoint{2.132761in}{9.773035in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{9.772522in}}%
\pgfpathlineto{\pgfqpoint{2.133479in}{9.771497in}}%
\pgfpathlineto{\pgfqpoint{2.133718in}{9.770984in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{9.770472in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{9.769447in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{9.768935in}}%
\pgfpathlineto{\pgfqpoint{2.134909in}{9.768423in}}%
\pgfpathlineto{\pgfqpoint{2.135146in}{9.767912in}}%
\pgfpathlineto{\pgfqpoint{2.135621in}{9.766891in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{9.766382in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{9.765873in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{9.765365in}}%
\pgfpathlineto{\pgfqpoint{2.136803in}{9.764351in}}%
\pgfpathlineto{\pgfqpoint{2.137039in}{9.763845in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{9.763340in}}%
\pgfpathlineto{\pgfqpoint{2.137745in}{9.762333in}}%
\pgfpathlineto{\pgfqpoint{2.137980in}{9.761831in}}%
\pgfpathlineto{\pgfqpoint{2.138214in}{9.761329in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{9.760829in}}%
\pgfpathlineto{\pgfqpoint{2.138917in}{9.759832in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{9.759335in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{9.758839in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{9.757851in}}%
\pgfpathlineto{\pgfqpoint{2.140085in}{9.757358in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{9.756867in}}%
\pgfpathlineto{\pgfqpoint{2.140550in}{9.756377in}}%
\pgfpathlineto{\pgfqpoint{2.141014in}{9.755402in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{9.754916in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{9.754431in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{9.753948in}}%
\pgfpathlineto{\pgfqpoint{2.142172in}{9.752984in}}%
\pgfpathlineto{\pgfqpoint{2.142403in}{9.752505in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{9.752026in}}%
\pgfpathlineto{\pgfqpoint{2.143095in}{9.751073in}}%
\pgfpathlineto{\pgfqpoint{2.143325in}{9.750599in}}%
\pgfpathlineto{\pgfqpoint{2.143555in}{9.750126in}}%
\pgfpathlineto{\pgfqpoint{2.143784in}{9.749654in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{9.748714in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{9.748246in}}%
\pgfpathlineto{\pgfqpoint{2.144701in}{9.747780in}}%
\pgfpathlineto{\pgfqpoint{2.145158in}{9.746852in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{9.746390in}}%
\pgfpathlineto{\pgfqpoint{2.145614in}{9.745929in}}%
\pgfpathlineto{\pgfqpoint{2.145842in}{9.745470in}}%
\pgfpathlineto{\pgfqpoint{2.146297in}{9.744557in}}%
\pgfpathlineto{\pgfqpoint{2.146525in}{9.744103in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{9.743650in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{9.743198in}}%
\pgfpathlineto{\pgfqpoint{2.147432in}{9.742300in}}%
\pgfpathlineto{\pgfqpoint{2.147658in}{9.741854in}}%
\pgfpathlineto{\pgfqpoint{2.147884in}{9.741408in}}%
\pgfpathlineto{\pgfqpoint{2.148336in}{9.740522in}}%
\pgfpathlineto{\pgfqpoint{2.148561in}{9.740082in}}%
\pgfpathlineto{\pgfqpoint{2.148786in}{9.739642in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{9.739205in}}%
\pgfpathlineto{\pgfqpoint{2.149461in}{9.738334in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{9.737900in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{9.737469in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{9.737039in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{9.736183in}}%
\pgfpathlineto{\pgfqpoint{2.150805in}{9.735758in}}%
\pgfpathlineto{\pgfqpoint{2.151028in}{9.735334in}}%
\pgfpathlineto{\pgfqpoint{2.151474in}{9.734492in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{9.734073in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{9.733657in}}%
\pgfpathlineto{\pgfqpoint{2.152142in}{9.733242in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{9.732417in}}%
\pgfpathlineto{\pgfqpoint{2.152808in}{9.732007in}}%
\pgfpathlineto{\pgfqpoint{2.153029in}{9.731600in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{9.730790in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{9.730388in}}%
\pgfpathlineto{\pgfqpoint{2.153913in}{9.729988in}}%
\pgfpathlineto{\pgfqpoint{2.154134in}{9.729589in}}%
\pgfpathlineto{\pgfqpoint{2.154575in}{9.728798in}}%
\pgfpathlineto{\pgfqpoint{2.154795in}{9.728406in}}%
\pgfpathlineto{\pgfqpoint{2.155015in}{9.728015in}}%
\pgfpathlineto{\pgfqpoint{2.155234in}{9.727626in}}%
\pgfpathlineto{\pgfqpoint{2.155673in}{9.726854in}}%
\pgfpathlineto{\pgfqpoint{2.155892in}{9.726470in}}%
\pgfpathlineto{\pgfqpoint{2.156111in}{9.726089in}}%
\pgfpathlineto{\pgfqpoint{2.156549in}{9.725331in}}%
\pgfpathlineto{\pgfqpoint{2.156767in}{9.724955in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{9.724580in}}%
\pgfpathlineto{\pgfqpoint{2.157203in}{9.724208in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{9.723467in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{9.723100in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{9.722734in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{9.722369in}}%
\pgfpathlineto{\pgfqpoint{2.158724in}{9.721645in}}%
\pgfpathlineto{\pgfqpoint{2.158941in}{9.721285in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{9.720927in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{9.720213in}}%
\pgfpathlineto{\pgfqpoint{2.159805in}{9.719859in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{9.719505in}}%
\pgfpathlineto{\pgfqpoint{2.160236in}{9.719153in}}%
\pgfpathlineto{\pgfqpoint{2.160666in}{9.718452in}}%
\pgfpathlineto{\pgfqpoint{2.160881in}{9.718102in}}%
\pgfpathlineto{\pgfqpoint{2.161096in}{9.717754in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{9.717060in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{9.716715in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{9.716370in}}%
\pgfpathlineto{\pgfqpoint{2.162167in}{9.716025in}}%
\pgfpathlineto{\pgfqpoint{2.162594in}{9.715339in}}%
\pgfpathlineto{\pgfqpoint{2.162807in}{9.714996in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{9.714654in}}%
\pgfpathlineto{\pgfqpoint{2.163233in}{9.714312in}}%
\pgfpathlineto{\pgfqpoint{2.163659in}{9.713630in}}%
\pgfpathlineto{\pgfqpoint{2.163871in}{9.713290in}}%
\pgfpathlineto{\pgfqpoint{2.164083in}{9.712950in}}%
\pgfpathlineto{\pgfqpoint{2.164507in}{9.712271in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{9.711933in}}%
\pgfpathlineto{\pgfqpoint{2.164931in}{9.711594in}}%
\pgfpathlineto{\pgfqpoint{2.165142in}{9.711256in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{9.710581in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{9.710243in}}%
\pgfpathlineto{\pgfqpoint{2.165986in}{9.709906in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{9.709232in}}%
\pgfpathlineto{\pgfqpoint{2.166617in}{9.708896in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{9.708559in}}%
\pgfpathlineto{\pgfqpoint{2.167037in}{9.708223in}}%
\pgfpathlineto{\pgfqpoint{2.167456in}{9.707549in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{9.707213in}}%
\pgfpathlineto{\pgfqpoint{2.167874in}{9.706876in}}%
\pgfpathlineto{\pgfqpoint{2.168083in}{9.706540in}}%
\pgfpathlineto{\pgfqpoint{2.168501in}{9.705866in}}%
\pgfpathlineto{\pgfqpoint{2.168709in}{9.705530in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{9.705193in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{9.704519in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{9.704182in}}%
\pgfpathlineto{\pgfqpoint{2.169749in}{9.703846in}}%
\pgfpathlineto{\pgfqpoint{2.169956in}{9.703509in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{9.702836in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{9.702500in}}%
\pgfpathlineto{\pgfqpoint{2.170784in}{9.702163in}}%
\pgfpathlineto{\pgfqpoint{2.170991in}{9.701827in}}%
\pgfpathlineto{\pgfqpoint{2.171404in}{9.701155in}}%
\pgfpathlineto{\pgfqpoint{2.171610in}{9.700820in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{9.700484in}}%
\pgfpathlineto{\pgfqpoint{2.172227in}{9.699814in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{9.699479in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{9.699144in}}%
\pgfpathlineto{\pgfqpoint{2.172843in}{9.698810in}}%
\pgfpathlineto{\pgfqpoint{2.173253in}{9.698141in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{9.697807in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{9.697473in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{9.696806in}}%
\pgfpathlineto{\pgfqpoint{2.174274in}{9.696472in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{9.696138in}}%
\pgfpathlineto{\pgfqpoint{2.174682in}{9.695804in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{9.695137in}}%
\pgfpathlineto{\pgfqpoint{2.175292in}{9.694804in}}%
\pgfpathlineto{\pgfqpoint{2.175495in}{9.694471in}}%
\pgfpathlineto{\pgfqpoint{2.175698in}{9.694138in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{9.693472in}}%
\pgfpathlineto{\pgfqpoint{2.176306in}{9.693139in}}%
\pgfpathlineto{\pgfqpoint{2.176508in}{9.692807in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{9.692143in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{9.691811in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{9.691479in}}%
\pgfpathlineto{\pgfqpoint{2.178722in}{9.689170in}}%
\pgfpathlineto{\pgfqpoint{2.181314in}{9.684947in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{9.680853in}}%
\pgfpathlineto{\pgfqpoint{2.186227in}{9.677233in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{9.673522in}}%
\pgfpathlineto{\pgfqpoint{2.191239in}{9.670073in}}%
\pgfpathlineto{\pgfqpoint{2.193709in}{9.666927in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.664319in}}%
\pgfpathlineto{\pgfqpoint{2.198392in}{9.661836in}}%
\pgfpathlineto{\pgfqpoint{2.200795in}{9.659698in}}%
\pgfpathlineto{\pgfqpoint{2.203175in}{9.657863in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{9.656282in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{9.655008in}}%
\pgfpathlineto{\pgfqpoint{2.210008in}{9.653769in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{9.652617in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{9.651497in}}%
\pgfpathlineto{\pgfqpoint{2.216665in}{9.650461in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{9.649318in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{9.648148in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{9.646950in}}%
\pgfpathlineto{\pgfqpoint{2.225336in}{9.645810in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{9.644530in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{9.643211in}}%
\pgfpathlineto{\pgfqpoint{2.231775in}{9.641857in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{9.640576in}}%
\pgfpathlineto{\pgfqpoint{2.235819in}{9.639158in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{9.637711in}}%
\pgfpathlineto{\pgfqpoint{2.239959in}{9.636241in}}%
\pgfpathlineto{\pgfqpoint{2.241847in}{9.634860in}}%
\pgfpathlineto{\pgfqpoint{2.243877in}{9.633347in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{9.631827in}}%
\pgfpathlineto{\pgfqpoint{2.247890in}{9.630298in}}%
\pgfpathlineto{\pgfqpoint{2.249874in}{9.628755in}}%
\pgfpathlineto{\pgfqpoint{2.251691in}{9.627320in}}%
\pgfpathlineto{\pgfqpoint{2.253645in}{9.625757in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{9.624193in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{9.622640in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{9.621216in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{9.619670in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{9.618101in}}%
\pgfpathlineto{\pgfqpoint{2.264925in}{9.616484in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{9.614934in}}%
\pgfpathlineto{\pgfqpoint{2.268484in}{9.613194in}}%
\pgfpathlineto{\pgfqpoint{2.270315in}{9.611396in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{9.609538in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{9.607766in}}%
\pgfpathlineto{\pgfqpoint{2.275594in}{9.605789in}}%
\pgfpathlineto{\pgfqpoint{2.277375in}{9.603756in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{9.601665in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{9.599677in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{9.597463in}}%
\pgfpathlineto{\pgfqpoint{2.284247in}{9.595188in}}%
\pgfpathlineto{\pgfqpoint{2.285970in}{9.592865in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{9.590512in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{9.588330in}}%
\pgfpathlineto{\pgfqpoint{2.290940in}{9.585978in}}%
\pgfpathlineto{\pgfqpoint{2.292618in}{9.583667in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{9.581433in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{9.579468in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{9.577470in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{9.575631in}}%
\pgfpathlineto{\pgfqpoint{2.300726in}{9.573958in}}%
\pgfpathlineto{\pgfqpoint{2.302218in}{9.572567in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{9.571223in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{9.570041in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{9.569002in}}%
\pgfpathlineto{\pgfqpoint{2.308464in}{9.568151in}}%
\pgfpathlineto{\pgfqpoint{2.310033in}{9.567330in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{9.566602in}}%
\pgfpathlineto{\pgfqpoint{2.313141in}{9.565958in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{9.565429in}}%
\pgfpathlineto{\pgfqpoint{2.316094in}{9.564915in}}%
\pgfpathlineto{\pgfqpoint{2.317617in}{9.564450in}}%
\pgfpathlineto{\pgfqpoint{2.319130in}{9.564020in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{9.563605in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{9.563221in}}%
\pgfpathlineto{\pgfqpoint{2.323504in}{9.562793in}}%
\pgfpathlineto{\pgfqpoint{2.324984in}{9.562343in}}%
\pgfpathlineto{\pgfqpoint{2.326455in}{9.561867in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{9.561404in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{9.560884in}}%
\pgfpathlineto{\pgfqpoint{2.330707in}{9.560350in}}%
\pgfpathlineto{\pgfqpoint{2.332146in}{9.559811in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{9.559316in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{9.558789in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.558275in}}%
\pgfpathlineto{\pgfqpoint{2.337713in}{9.557774in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{9.557314in}}%
\pgfpathlineto{\pgfqpoint{2.340399in}{9.556807in}}%
\pgfpathlineto{\pgfqpoint{2.341785in}{9.556284in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{9.555741in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{9.555176in}}%
\pgfpathlineto{\pgfqpoint{2.345792in}{9.554625in}}%
\pgfpathlineto{\pgfqpoint{2.347149in}{9.553990in}}%
\pgfpathlineto{\pgfqpoint{2.348499in}{9.553302in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{9.552550in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{9.551791in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{9.550895in}}%
\pgfpathlineto{\pgfqpoint{2.353727in}{9.549922in}}%
\pgfpathlineto{\pgfqpoint{2.355043in}{9.548877in}}%
\pgfpathlineto{\pgfqpoint{2.356252in}{9.547851in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{9.546675in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{9.545435in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{9.544135in}}%
\pgfpathlineto{\pgfqpoint{2.361326in}{9.542884in}}%
\pgfpathlineto{\pgfqpoint{2.362603in}{9.541476in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.540018in}}%
\pgfpathlineto{\pgfqpoint{2.365140in}{9.538518in}}%
\pgfpathlineto{\pgfqpoint{2.366302in}{9.537103in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{9.535547in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{9.533974in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{9.532388in}}%
\pgfpathlineto{\pgfqpoint{2.371278in}{9.530796in}}%
\pgfpathlineto{\pgfqpoint{2.372413in}{9.529328in}}%
\pgfpathlineto{\pgfqpoint{2.373637in}{9.527745in}}%
\pgfpathlineto{\pgfqpoint{2.374855in}{9.526176in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{9.524631in}}%
\pgfpathlineto{\pgfqpoint{2.377181in}{9.523232in}}%
\pgfpathlineto{\pgfqpoint{2.378382in}{9.521752in}}%
\pgfpathlineto{\pgfqpoint{2.379578in}{9.520313in}}%
\pgfpathlineto{\pgfqpoint{2.380768in}{9.518918in}}%
\pgfpathlineto{\pgfqpoint{2.381862in}{9.517674in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{9.516374in}}%
\pgfpathlineto{\pgfqpoint{2.384216in}{9.515126in}}%
\pgfpathlineto{\pgfqpoint{2.385385in}{9.513932in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{9.512883in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.511807in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{9.510796in}}%
\pgfpathlineto{\pgfqpoint{2.389920in}{9.509850in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{9.509034in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{9.508211in}}%
\pgfpathlineto{\pgfqpoint{2.393249in}{9.507452in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.506755in}}%
\pgfpathlineto{\pgfqpoint{2.395501in}{9.506119in}}%
\pgfpathlineto{\pgfqpoint{2.396534in}{9.505584in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{9.505054in}}%
\pgfpathlineto{\pgfqpoint{2.398758in}{9.504569in}}%
\pgfpathlineto{\pgfqpoint{2.399863in}{9.504124in}}%
\pgfpathlineto{\pgfqpoint{2.400879in}{9.503745in}}%
\pgfpathlineto{\pgfqpoint{2.401975in}{9.503364in}}%
\pgfpathlineto{\pgfqpoint{2.403066in}{9.503010in}}%
\pgfpathlineto{\pgfqpoint{2.404152in}{9.502674in}}%
\pgfpathlineto{\pgfqpoint{2.405151in}{9.502374in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{9.502053in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{9.501731in}}%
\pgfpathlineto{\pgfqpoint{2.408371in}{9.501403in}}%
\pgfpathlineto{\pgfqpoint{2.409354in}{9.501095in}}%
\pgfpathlineto{\pgfqpoint{2.410414in}{9.500754in}}%
\pgfpathlineto{\pgfqpoint{2.411470in}{9.500405in}}%
\pgfpathlineto{\pgfqpoint{2.412522in}{9.500051in}}%
\pgfpathlineto{\pgfqpoint{2.413489in}{9.499720in}}%
\pgfpathlineto{\pgfqpoint{2.414532in}{9.499359in}}%
\pgfpathlineto{\pgfqpoint{2.415571in}{9.498994in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{9.498626in}}%
\pgfpathlineto{\pgfqpoint{2.417637in}{9.498255in}}%
\pgfpathlineto{\pgfqpoint{2.418585in}{9.497910in}}%
\pgfpathlineto{\pgfqpoint{2.419608in}{9.497539in}}%
\pgfpathlineto{\pgfqpoint{2.420627in}{9.497174in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{9.496820in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.496505in}}%
\pgfpathlineto{\pgfqpoint{2.423583in}{9.496180in}}%
\pgfpathlineto{\pgfqpoint{2.424586in}{9.495874in}}%
\pgfpathlineto{\pgfqpoint{2.425586in}{9.495588in}}%
\pgfpathlineto{\pgfqpoint{2.426505in}{9.495345in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.495102in}}%
\pgfpathlineto{\pgfqpoint{2.428485in}{9.494879in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{9.494677in}}%
\pgfpathlineto{\pgfqpoint{2.430375in}{9.494505in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{9.494336in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{9.494185in}}%
\pgfpathlineto{\pgfqpoint{2.433296in}{9.494052in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{9.493935in}}%
\pgfpathlineto{\pgfqpoint{2.435151in}{9.493841in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{9.493753in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{9.493680in}}%
\pgfpathlineto{\pgfqpoint{2.438018in}{9.493622in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{9.493582in}}%
\pgfpathlineto{\pgfqpoint{2.439840in}{9.493554in}}%
\pgfpathlineto{\pgfqpoint{2.440782in}{9.493542in}}%
\pgfpathlineto{\pgfqpoint{2.441720in}{9.493547in}}%
\pgfpathlineto{\pgfqpoint{2.442583in}{9.493567in}}%
\pgfpathlineto{\pgfqpoint{2.443516in}{9.493606in}}%
\pgfpathlineto{\pgfqpoint{2.444444in}{9.493662in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{9.493736in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{9.493818in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{9.493924in}}%
\pgfpathlineto{\pgfqpoint{2.448055in}{9.494046in}}%
\pgfpathlineto{\pgfqpoint{2.448968in}{9.494185in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{9.494329in}}%
\pgfpathlineto{\pgfqpoint{2.450713in}{9.494502in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{9.494693in}}%
\pgfpathlineto{\pgfqpoint{2.452516in}{9.494901in}}%
\pgfpathlineto{\pgfqpoint{2.453413in}{9.495124in}}%
\pgfpathlineto{\pgfqpoint{2.454238in}{9.495342in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{9.495590in}}%
\pgfpathlineto{\pgfqpoint{2.456017in}{9.495849in}}%
\pgfpathlineto{\pgfqpoint{2.456902in}{9.496118in}}%
\pgfpathlineto{\pgfqpoint{2.457715in}{9.496373in}}%
\pgfpathlineto{\pgfqpoint{2.458594in}{9.496658in}}%
\pgfpathlineto{\pgfqpoint{2.459470in}{9.496951in}}%
\pgfpathlineto{\pgfqpoint{2.460343in}{9.497255in}}%
\pgfpathlineto{\pgfqpoint{2.461146in}{9.497544in}}%
\pgfpathlineto{\pgfqpoint{2.462013in}{9.497866in}}%
\pgfpathlineto{\pgfqpoint{2.462878in}{9.498201in}}%
\pgfpathlineto{\pgfqpoint{2.463739in}{9.498547in}}%
\pgfpathlineto{\pgfqpoint{2.464532in}{9.498879in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{9.499251in}}%
\pgfpathlineto{\pgfqpoint{2.466241in}{9.499637in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{9.500037in}}%
\pgfpathlineto{\pgfqpoint{2.467873in}{9.500418in}}%
\pgfpathlineto{\pgfqpoint{2.468718in}{9.500842in}}%
\pgfpathlineto{\pgfqpoint{2.469560in}{9.501279in}}%
\pgfpathlineto{\pgfqpoint{2.470400in}{9.501727in}}%
\pgfpathlineto{\pgfqpoint{2.471236in}{9.502187in}}%
\pgfpathlineto{\pgfqpoint{2.472006in}{9.502619in}}%
\pgfpathlineto{\pgfqpoint{2.472838in}{9.503098in}}%
\pgfpathlineto{\pgfqpoint{2.473666in}{9.503585in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{9.504079in}}%
\pgfpathlineto{\pgfqpoint{2.475253in}{9.504542in}}%
\pgfpathlineto{\pgfqpoint{2.476074in}{9.505048in}}%
\pgfpathlineto{\pgfqpoint{2.476892in}{9.505561in}}%
\pgfpathlineto{\pgfqpoint{2.476892in}{9.333412in}}%
\pgfpathlineto{\pgfqpoint{2.476892in}{9.333412in}}%
\pgfpathlineto{\pgfqpoint{2.476074in}{9.334170in}}%
\pgfpathlineto{\pgfqpoint{2.475253in}{9.334921in}}%
\pgfpathlineto{\pgfqpoint{2.474492in}{9.335606in}}%
\pgfpathlineto{\pgfqpoint{2.473666in}{9.336340in}}%
\pgfpathlineto{\pgfqpoint{2.472838in}{9.337065in}}%
\pgfpathlineto{\pgfqpoint{2.472006in}{9.337783in}}%
\pgfpathlineto{\pgfqpoint{2.471236in}{9.338439in}}%
\pgfpathlineto{\pgfqpoint{2.470400in}{9.339144in}}%
\pgfpathlineto{\pgfqpoint{2.469560in}{9.339840in}}%
\pgfpathlineto{\pgfqpoint{2.468718in}{9.340526in}}%
\pgfpathlineto{\pgfqpoint{2.467873in}{9.341198in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{9.341803in}}%
\pgfpathlineto{\pgfqpoint{2.466241in}{9.342442in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{9.343061in}}%
\pgfpathlineto{\pgfqpoint{2.464532in}{9.343659in}}%
\pgfpathlineto{\pgfqpoint{2.463739in}{9.344193in}}%
\pgfpathlineto{\pgfqpoint{2.462878in}{9.344749in}}%
\pgfpathlineto{\pgfqpoint{2.462013in}{9.345285in}}%
\pgfpathlineto{\pgfqpoint{2.461146in}{9.345800in}}%
\pgfpathlineto{\pgfqpoint{2.460343in}{9.346259in}}%
\pgfpathlineto{\pgfqpoint{2.459470in}{9.346739in}}%
\pgfpathlineto{\pgfqpoint{2.458594in}{9.347200in}}%
\pgfpathlineto{\pgfqpoint{2.457715in}{9.347643in}}%
\pgfpathlineto{\pgfqpoint{2.456902in}{9.348038in}}%
\pgfpathlineto{\pgfqpoint{2.456017in}{9.348449in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{9.348846in}}%
\pgfpathlineto{\pgfqpoint{2.454238in}{9.349227in}}%
\pgfpathlineto{\pgfqpoint{2.453413in}{9.349567in}}%
\pgfpathlineto{\pgfqpoint{2.452516in}{9.349922in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{9.350267in}}%
\pgfpathlineto{\pgfqpoint{2.450713in}{9.350605in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{9.350938in}}%
\pgfpathlineto{\pgfqpoint{2.448968in}{9.351245in}}%
\pgfpathlineto{\pgfqpoint{2.448055in}{9.351579in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{9.351919in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{9.352270in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{9.352605in}}%
\pgfpathlineto{\pgfqpoint{2.444444in}{9.352981in}}%
\pgfpathlineto{\pgfqpoint{2.443516in}{9.353374in}}%
\pgfpathlineto{\pgfqpoint{2.442583in}{9.353783in}}%
\pgfpathlineto{\pgfqpoint{2.441720in}{9.354176in}}%
\pgfpathlineto{\pgfqpoint{2.440782in}{9.354615in}}%
\pgfpathlineto{\pgfqpoint{2.439840in}{9.355069in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{9.355536in}}%
\pgfpathlineto{\pgfqpoint{2.438018in}{9.355979in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{9.356469in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{9.356970in}}%
\pgfpathlineto{\pgfqpoint{2.435151in}{9.357480in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{9.357959in}}%
\pgfpathlineto{\pgfqpoint{2.433296in}{9.358488in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{9.359025in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{9.359570in}}%
\pgfpathlineto{\pgfqpoint{2.430375in}{9.360121in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{9.360631in}}%
\pgfpathlineto{\pgfqpoint{2.428485in}{9.361186in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.361742in}}%
\pgfpathlineto{\pgfqpoint{2.426505in}{9.362301in}}%
\pgfpathlineto{\pgfqpoint{2.425586in}{9.362819in}}%
\pgfpathlineto{\pgfqpoint{2.424586in}{9.363384in}}%
\pgfpathlineto{\pgfqpoint{2.423583in}{9.363956in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.364534in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{9.365076in}}%
\pgfpathlineto{\pgfqpoint{2.420627in}{9.365673in}}%
\pgfpathlineto{\pgfqpoint{2.419608in}{9.366282in}}%
\pgfpathlineto{\pgfqpoint{2.418585in}{9.366906in}}%
\pgfpathlineto{\pgfqpoint{2.417637in}{9.367498in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{9.368157in}}%
\pgfpathlineto{\pgfqpoint{2.415571in}{9.368835in}}%
\pgfpathlineto{\pgfqpoint{2.414532in}{9.369531in}}%
\pgfpathlineto{\pgfqpoint{2.413489in}{9.370242in}}%
\pgfpathlineto{\pgfqpoint{2.412522in}{9.370910in}}%
\pgfpathlineto{\pgfqpoint{2.411470in}{9.371643in}}%
\pgfpathlineto{\pgfqpoint{2.410414in}{9.372382in}}%
\pgfpathlineto{\pgfqpoint{2.409354in}{9.373125in}}%
\pgfpathlineto{\pgfqpoint{2.408371in}{9.373813in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{9.374560in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{9.375309in}}%
\pgfpathlineto{\pgfqpoint{2.405151in}{9.376058in}}%
\pgfpathlineto{\pgfqpoint{2.404152in}{9.376748in}}%
\pgfpathlineto{\pgfqpoint{2.403066in}{9.377493in}}%
\pgfpathlineto{\pgfqpoint{2.401975in}{9.378234in}}%
\pgfpathlineto{\pgfqpoint{2.400879in}{9.378971in}}%
\pgfpathlineto{\pgfqpoint{2.399863in}{9.379648in}}%
\pgfpathlineto{\pgfqpoint{2.398758in}{9.380379in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{9.381106in}}%
\pgfpathlineto{\pgfqpoint{2.396534in}{9.381827in}}%
\pgfpathlineto{\pgfqpoint{2.395501in}{9.382485in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.383190in}}%
\pgfpathlineto{\pgfqpoint{2.393249in}{9.383884in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{9.384563in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{9.385224in}}%
\pgfpathlineto{\pgfqpoint{2.389920in}{9.385814in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{9.386428in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.387015in}}%
\pgfpathlineto{\pgfqpoint{2.386459in}{9.387570in}}%
\pgfpathlineto{\pgfqpoint{2.385385in}{9.388051in}}%
\pgfpathlineto{\pgfqpoint{2.384216in}{9.388538in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{9.388988in}}%
\pgfpathlineto{\pgfqpoint{2.381862in}{9.389403in}}%
\pgfpathlineto{\pgfqpoint{2.380768in}{9.389755in}}%
\pgfpathlineto{\pgfqpoint{2.379578in}{9.390106in}}%
\pgfpathlineto{\pgfqpoint{2.378382in}{9.390423in}}%
\pgfpathlineto{\pgfqpoint{2.377181in}{9.390702in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{9.390925in}}%
\pgfpathlineto{\pgfqpoint{2.374855in}{9.391127in}}%
\pgfpathlineto{\pgfqpoint{2.373637in}{9.391286in}}%
\pgfpathlineto{\pgfqpoint{2.372413in}{9.391399in}}%
\pgfpathlineto{\pgfqpoint{2.371278in}{9.391463in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{9.391493in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{9.391483in}}%
\pgfpathlineto{\pgfqpoint{2.367555in}{9.391438in}}%
\pgfpathlineto{\pgfqpoint{2.366302in}{9.391366in}}%
\pgfpathlineto{\pgfqpoint{2.365140in}{9.391281in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.391174in}}%
\pgfpathlineto{\pgfqpoint{2.362603in}{9.391053in}}%
\pgfpathlineto{\pgfqpoint{2.361326in}{9.390926in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{9.390804in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{9.390669in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{9.390533in}}%
\pgfpathlineto{\pgfqpoint{2.356252in}{9.390395in}}%
\pgfpathlineto{\pgfqpoint{2.355043in}{9.390269in}}%
\pgfpathlineto{\pgfqpoint{2.353727in}{9.390137in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{9.390011in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{9.389895in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{9.389808in}}%
\pgfpathlineto{\pgfqpoint{2.348499in}{9.389744in}}%
\pgfpathlineto{\pgfqpoint{2.347149in}{9.389720in}}%
\pgfpathlineto{\pgfqpoint{2.345792in}{9.389736in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{9.389785in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{9.389869in}}%
\pgfpathlineto{\pgfqpoint{2.341785in}{9.389983in}}%
\pgfpathlineto{\pgfqpoint{2.340399in}{9.390130in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{9.390322in}}%
\pgfpathlineto{\pgfqpoint{2.337713in}{9.390546in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.390848in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{9.391222in}}%
\pgfpathlineto{\pgfqpoint{2.333466in}{9.391679in}}%
\pgfpathlineto{\pgfqpoint{2.332146in}{9.392182in}}%
\pgfpathlineto{\pgfqpoint{2.330707in}{9.392820in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{9.393559in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{9.394393in}}%
\pgfpathlineto{\pgfqpoint{2.326455in}{9.395236in}}%
\pgfpathlineto{\pgfqpoint{2.324984in}{9.396209in}}%
\pgfpathlineto{\pgfqpoint{2.323504in}{9.397230in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{9.398289in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{9.399291in}}%
\pgfpathlineto{\pgfqpoint{2.319130in}{9.400394in}}%
\pgfpathlineto{\pgfqpoint{2.317617in}{9.401516in}}%
\pgfpathlineto{\pgfqpoint{2.316094in}{9.402667in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{9.403852in}}%
\pgfpathlineto{\pgfqpoint{2.313141in}{9.404976in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{9.406228in}}%
\pgfpathlineto{\pgfqpoint{2.310033in}{9.407523in}}%
\pgfpathlineto{\pgfqpoint{2.308464in}{9.408863in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{9.410143in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{9.411581in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{9.413082in}}%
\pgfpathlineto{\pgfqpoint{2.302218in}{9.414652in}}%
\pgfpathlineto{\pgfqpoint{2.300726in}{9.416164in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{9.417870in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{9.419660in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{9.421547in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{9.423387in}}%
\pgfpathlineto{\pgfqpoint{2.292618in}{9.425503in}}%
\pgfpathlineto{\pgfqpoint{2.290940in}{9.427760in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{9.430167in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{9.432524in}}%
\pgfpathlineto{\pgfqpoint{2.285970in}{9.435221in}}%
\pgfpathlineto{\pgfqpoint{2.284247in}{9.438054in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{9.440995in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{9.444021in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{9.446865in}}%
\pgfpathlineto{\pgfqpoint{2.277375in}{9.449974in}}%
\pgfpathlineto{\pgfqpoint{2.275594in}{9.453093in}}%
\pgfpathlineto{\pgfqpoint{2.273800in}{9.456214in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{9.459090in}}%
\pgfpathlineto{\pgfqpoint{2.270315in}{9.462182in}}%
\pgfpathlineto{\pgfqpoint{2.268484in}{9.465220in}}%
\pgfpathlineto{\pgfqpoint{2.266640in}{9.468179in}}%
\pgfpathlineto{\pgfqpoint{2.264925in}{9.470820in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{9.473566in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{9.476185in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{9.478673in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{9.480841in}}%
\pgfpathlineto{\pgfqpoint{2.255585in}{9.483060in}}%
\pgfpathlineto{\pgfqpoint{2.253645in}{9.485169in}}%
\pgfpathlineto{\pgfqpoint{2.251691in}{9.487194in}}%
\pgfpathlineto{\pgfqpoint{2.249874in}{9.489005in}}%
\pgfpathlineto{\pgfqpoint{2.247890in}{9.490919in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{9.492806in}}%
\pgfpathlineto{\pgfqpoint{2.243877in}{9.494682in}}%
\pgfpathlineto{\pgfqpoint{2.241847in}{9.496566in}}%
\pgfpathlineto{\pgfqpoint{2.239959in}{9.498332in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{9.500288in}}%
\pgfpathlineto{\pgfqpoint{2.235819in}{9.502276in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{9.504276in}}%
\pgfpathlineto{\pgfqpoint{2.231775in}{9.506119in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{9.508112in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{9.510129in}}%
\pgfpathlineto{\pgfqpoint{2.225336in}{9.512226in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{9.514278in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{9.516674in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{9.519290in}}%
\pgfpathlineto{\pgfqpoint{2.216665in}{9.522142in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{9.524996in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{9.528345in}}%
\pgfpathlineto{\pgfqpoint{2.210008in}{9.531964in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{9.535801in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{9.539471in}}%
\pgfpathlineto{\pgfqpoint{2.203175in}{9.543530in}}%
\pgfpathlineto{\pgfqpoint{2.200795in}{9.547627in}}%
\pgfpathlineto{\pgfqpoint{2.198392in}{9.551712in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.555733in}}%
\pgfpathlineto{\pgfqpoint{2.193709in}{9.559339in}}%
\pgfpathlineto{\pgfqpoint{2.191239in}{9.563051in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{9.566522in}}%
\pgfpathlineto{\pgfqpoint{2.186227in}{9.569778in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{9.572627in}}%
\pgfpathlineto{\pgfqpoint{2.181314in}{9.575594in}}%
\pgfpathlineto{\pgfqpoint{2.178722in}{9.578486in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{9.580013in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{9.580229in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{9.580445in}}%
\pgfpathlineto{\pgfqpoint{2.176508in}{9.580875in}}%
\pgfpathlineto{\pgfqpoint{2.176306in}{9.581089in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{9.581303in}}%
\pgfpathlineto{\pgfqpoint{2.175698in}{9.581729in}}%
\pgfpathlineto{\pgfqpoint{2.175495in}{9.581941in}}%
\pgfpathlineto{\pgfqpoint{2.175292in}{9.582152in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{9.582363in}}%
\pgfpathlineto{\pgfqpoint{2.174682in}{9.582782in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{9.582991in}}%
\pgfpathlineto{\pgfqpoint{2.174274in}{9.583199in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{9.583407in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{9.583819in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{9.584025in}}%
\pgfpathlineto{\pgfqpoint{2.173253in}{9.584229in}}%
\pgfpathlineto{\pgfqpoint{2.172843in}{9.584635in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{9.584836in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{9.585037in}}%
\pgfpathlineto{\pgfqpoint{2.172227in}{9.585237in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{9.585633in}}%
\pgfpathlineto{\pgfqpoint{2.171610in}{9.585830in}}%
\pgfpathlineto{\pgfqpoint{2.171404in}{9.586026in}}%
\pgfpathlineto{\pgfqpoint{2.170991in}{9.586415in}}%
\pgfpathlineto{\pgfqpoint{2.170784in}{9.586607in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{9.586799in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{9.586990in}}%
\pgfpathlineto{\pgfqpoint{2.169956in}{9.587367in}}%
\pgfpathlineto{\pgfqpoint{2.169749in}{9.587555in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{9.587741in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{9.587925in}}%
\pgfpathlineto{\pgfqpoint{2.168917in}{9.588291in}}%
\pgfpathlineto{\pgfqpoint{2.168709in}{9.588472in}}%
\pgfpathlineto{\pgfqpoint{2.168501in}{9.588652in}}%
\pgfpathlineto{\pgfqpoint{2.168083in}{9.589008in}}%
\pgfpathlineto{\pgfqpoint{2.167874in}{9.589184in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{9.589359in}}%
\pgfpathlineto{\pgfqpoint{2.167456in}{9.589532in}}%
\pgfpathlineto{\pgfqpoint{2.167037in}{9.589875in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{9.590044in}}%
\pgfpathlineto{\pgfqpoint{2.166617in}{9.590213in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{9.590380in}}%
\pgfpathlineto{\pgfqpoint{2.165986in}{9.590710in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{9.590873in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{9.591034in}}%
\pgfpathlineto{\pgfqpoint{2.165142in}{9.591354in}}%
\pgfpathlineto{\pgfqpoint{2.164931in}{9.591512in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{9.591668in}}%
\pgfpathlineto{\pgfqpoint{2.164507in}{9.591823in}}%
\pgfpathlineto{\pgfqpoint{2.164083in}{9.592130in}}%
\pgfpathlineto{\pgfqpoint{2.163871in}{9.592281in}}%
\pgfpathlineto{\pgfqpoint{2.163659in}{9.592431in}}%
\pgfpathlineto{\pgfqpoint{2.163233in}{9.592726in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{9.592872in}}%
\pgfpathlineto{\pgfqpoint{2.162807in}{9.593017in}}%
\pgfpathlineto{\pgfqpoint{2.162594in}{9.593161in}}%
\pgfpathlineto{\pgfqpoint{2.162167in}{9.593445in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{9.593585in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{9.593724in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{9.593862in}}%
\pgfpathlineto{\pgfqpoint{2.161096in}{9.594136in}}%
\pgfpathlineto{\pgfqpoint{2.160881in}{9.594271in}}%
\pgfpathlineto{\pgfqpoint{2.160666in}{9.594405in}}%
\pgfpathlineto{\pgfqpoint{2.160236in}{9.594671in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{9.594803in}}%
\pgfpathlineto{\pgfqpoint{2.159805in}{9.594934in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{9.595065in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{9.595323in}}%
\pgfpathlineto{\pgfqpoint{2.158941in}{9.595452in}}%
\pgfpathlineto{\pgfqpoint{2.158724in}{9.595580in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{9.595833in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{9.595959in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{9.596085in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{9.596210in}}%
\pgfpathlineto{\pgfqpoint{2.157203in}{9.596458in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{9.596582in}}%
\pgfpathlineto{\pgfqpoint{2.156767in}{9.596705in}}%
\pgfpathlineto{\pgfqpoint{2.156549in}{9.596828in}}%
\pgfpathlineto{\pgfqpoint{2.156111in}{9.597074in}}%
\pgfpathlineto{\pgfqpoint{2.155892in}{9.597196in}}%
\pgfpathlineto{\pgfqpoint{2.155673in}{9.597318in}}%
\pgfpathlineto{\pgfqpoint{2.155234in}{9.597562in}}%
\pgfpathlineto{\pgfqpoint{2.155015in}{9.597685in}}%
\pgfpathlineto{\pgfqpoint{2.154795in}{9.597807in}}%
\pgfpathlineto{\pgfqpoint{2.154575in}{9.597930in}}%
\pgfpathlineto{\pgfqpoint{2.154134in}{9.598176in}}%
\pgfpathlineto{\pgfqpoint{2.153913in}{9.598300in}}%
\pgfpathlineto{\pgfqpoint{2.153693in}{9.598424in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{9.598548in}}%
\pgfpathlineto{\pgfqpoint{2.153029in}{9.598799in}}%
\pgfpathlineto{\pgfqpoint{2.152808in}{9.598926in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{9.599053in}}%
\pgfpathlineto{\pgfqpoint{2.152142in}{9.599310in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{9.599440in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{9.599571in}}%
\pgfpathlineto{\pgfqpoint{2.151474in}{9.599702in}}%
\pgfpathlineto{\pgfqpoint{2.151028in}{9.599969in}}%
\pgfpathlineto{\pgfqpoint{2.150805in}{9.600105in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{9.600241in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{9.600520in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{9.600661in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{9.600805in}}%
\pgfpathlineto{\pgfqpoint{2.149461in}{9.600951in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{9.601248in}}%
\pgfpathlineto{\pgfqpoint{2.148786in}{9.601400in}}%
\pgfpathlineto{\pgfqpoint{2.148561in}{9.601555in}}%
\pgfpathlineto{\pgfqpoint{2.148336in}{9.601712in}}%
\pgfpathlineto{\pgfqpoint{2.147884in}{9.602033in}}%
\pgfpathlineto{\pgfqpoint{2.147658in}{9.602198in}}%
\pgfpathlineto{\pgfqpoint{2.147432in}{9.602366in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{9.602710in}}%
\pgfpathlineto{\pgfqpoint{2.146752in}{9.602886in}}%
\pgfpathlineto{\pgfqpoint{2.146525in}{9.603065in}}%
\pgfpathlineto{\pgfqpoint{2.146297in}{9.603247in}}%
\pgfpathlineto{\pgfqpoint{2.145842in}{9.603620in}}%
\pgfpathlineto{\pgfqpoint{2.145614in}{9.603810in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{9.604004in}}%
\pgfpathlineto{\pgfqpoint{2.145158in}{9.604200in}}%
\pgfpathlineto{\pgfqpoint{2.144701in}{9.604600in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{9.604805in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{9.605012in}}%
\pgfpathlineto{\pgfqpoint{2.143784in}{9.605435in}}%
\pgfpathlineto{\pgfqpoint{2.143555in}{9.605650in}}%
\pgfpathlineto{\pgfqpoint{2.143325in}{9.605868in}}%
\pgfpathlineto{\pgfqpoint{2.143095in}{9.606089in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{9.606538in}}%
\pgfpathlineto{\pgfqpoint{2.142403in}{9.606767in}}%
\pgfpathlineto{\pgfqpoint{2.142172in}{9.606998in}}%
\pgfpathlineto{\pgfqpoint{2.141710in}{9.607467in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{9.607704in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{9.607944in}}%
\pgfpathlineto{\pgfqpoint{2.141014in}{9.608186in}}%
\pgfpathlineto{\pgfqpoint{2.140550in}{9.608675in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{9.608923in}}%
\pgfpathlineto{\pgfqpoint{2.140085in}{9.609171in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{9.609422in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{9.609927in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{9.610181in}}%
\pgfpathlineto{\pgfqpoint{2.138917in}{9.610437in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{9.610950in}}%
\pgfpathlineto{\pgfqpoint{2.138214in}{9.611208in}}%
\pgfpathlineto{\pgfqpoint{2.137980in}{9.611467in}}%
\pgfpathlineto{\pgfqpoint{2.137745in}{9.611726in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{9.612246in}}%
\pgfpathlineto{\pgfqpoint{2.137039in}{9.612506in}}%
\pgfpathlineto{\pgfqpoint{2.136803in}{9.612767in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{9.613288in}}%
\pgfpathlineto{\pgfqpoint{2.136094in}{9.613550in}}%
\pgfpathlineto{\pgfqpoint{2.135858in}{9.613811in}}%
\pgfpathlineto{\pgfqpoint{2.135621in}{9.614072in}}%
\pgfpathlineto{\pgfqpoint{2.135146in}{9.614594in}}%
\pgfpathlineto{\pgfqpoint{2.134909in}{9.614855in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{9.615116in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{9.615377in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{9.615899in}}%
\pgfpathlineto{\pgfqpoint{2.133718in}{9.616159in}}%
\pgfpathlineto{\pgfqpoint{2.133479in}{9.616420in}}%
\pgfpathlineto{\pgfqpoint{2.133000in}{9.616941in}}%
\pgfpathlineto{\pgfqpoint{2.132761in}{9.617202in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{9.617463in}}%
\pgfpathlineto{\pgfqpoint{2.132281in}{9.617723in}}%
\pgfpathlineto{\pgfqpoint{2.131801in}{9.618246in}}%
\pgfpathlineto{\pgfqpoint{2.131560in}{9.618507in}}%
\pgfpathlineto{\pgfqpoint{2.131319in}{9.618769in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{9.619031in}}%
\pgfpathlineto{\pgfqpoint{2.130595in}{9.619556in}}%
\pgfpathlineto{\pgfqpoint{2.130353in}{9.619820in}}%
\pgfpathlineto{\pgfqpoint{2.130111in}{9.620084in}}%
\pgfpathlineto{\pgfqpoint{2.129627in}{9.620613in}}%
\pgfpathlineto{\pgfqpoint{2.129384in}{9.620879in}}%
\pgfpathlineto{\pgfqpoint{2.129141in}{9.621146in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{9.621413in}}%
\pgfpathlineto{\pgfqpoint{2.128411in}{9.621951in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{9.622220in}}%
\pgfpathlineto{\pgfqpoint{2.127923in}{9.622491in}}%
\pgfpathlineto{\pgfqpoint{2.127434in}{9.623036in}}%
\pgfpathlineto{\pgfqpoint{2.127189in}{9.623310in}}%
\pgfpathlineto{\pgfqpoint{2.126944in}{9.623584in}}%
\pgfpathlineto{\pgfqpoint{2.126699in}{9.623860in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{9.624416in}}%
\pgfpathlineto{\pgfqpoint{2.125962in}{9.624695in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{9.624976in}}%
\pgfpathlineto{\pgfqpoint{2.125469in}{9.625258in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{9.625827in}}%
\pgfpathlineto{\pgfqpoint{2.124729in}{9.626113in}}%
\pgfpathlineto{\pgfqpoint{2.124481in}{9.626401in}}%
\pgfpathlineto{\pgfqpoint{2.123986in}{9.626982in}}%
\pgfpathlineto{\pgfqpoint{2.123738in}{9.627275in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{9.627569in}}%
\pgfpathlineto{\pgfqpoint{2.123241in}{9.627865in}}%
\pgfpathlineto{\pgfqpoint{2.122743in}{9.628462in}}%
\pgfpathlineto{\pgfqpoint{2.122494in}{9.628763in}}%
\pgfpathlineto{\pgfqpoint{2.122244in}{9.629065in}}%
\pgfpathlineto{\pgfqpoint{2.121994in}{9.629370in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{9.629986in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{9.630296in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{9.630609in}}%
\pgfpathlineto{\pgfqpoint{2.120491in}{9.631242in}}%
\pgfpathlineto{\pgfqpoint{2.120239in}{9.631562in}}%
\pgfpathlineto{\pgfqpoint{2.119988in}{9.631885in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{9.632210in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.632869in}}%
\pgfpathlineto{\pgfqpoint{2.118978in}{9.633203in}}%
\pgfpathlineto{\pgfqpoint{2.118725in}{9.633540in}}%
\pgfpathlineto{\pgfqpoint{2.118219in}{9.634223in}}%
\pgfpathlineto{\pgfqpoint{2.117965in}{9.634570in}}%
\pgfpathlineto{\pgfqpoint{2.117711in}{9.634921in}}%
\pgfpathlineto{\pgfqpoint{2.117457in}{9.635275in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{9.635994in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{9.636360in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{9.636729in}}%
\pgfpathlineto{\pgfqpoint{2.116182in}{9.637103in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.637864in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{9.638251in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{9.638642in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{9.639440in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{9.639845in}}%
\pgfpathlineto{\pgfqpoint{2.114129in}{9.640256in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{9.640671in}}%
\pgfpathlineto{\pgfqpoint{2.113355in}{9.641517in}}%
\pgfpathlineto{\pgfqpoint{2.113096in}{9.641947in}}%
\pgfpathlineto{\pgfqpoint{2.112837in}{9.642382in}}%
\pgfpathlineto{\pgfqpoint{2.112578in}{9.642822in}}%
\pgfpathlineto{\pgfqpoint{2.112059in}{9.643716in}}%
\pgfpathlineto{\pgfqpoint{2.111799in}{9.644170in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{9.644630in}}%
\pgfpathlineto{\pgfqpoint{2.111018in}{9.645562in}}%
\pgfpathlineto{\pgfqpoint{2.110757in}{9.646035in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{9.646513in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{9.646996in}}%
\pgfpathlineto{\pgfqpoint{2.109711in}{9.647975in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.648471in}}%
\pgfpathlineto{\pgfqpoint{2.109186in}{9.648971in}}%
\pgfpathlineto{\pgfqpoint{2.108660in}{9.649984in}}%
\pgfpathlineto{\pgfqpoint{2.108397in}{9.650497in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{9.651013in}}%
\pgfpathlineto{\pgfqpoint{2.107870in}{9.651532in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.652581in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{9.653110in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{9.653642in}}%
\pgfpathlineto{\pgfqpoint{2.106546in}{9.654176in}}%
\pgfpathlineto{\pgfqpoint{2.106015in}{9.655253in}}%
\pgfpathlineto{\pgfqpoint{2.105749in}{9.655794in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{9.656338in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{9.657433in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{9.657983in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{9.658535in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{9.659089in}}%
\pgfpathlineto{\pgfqpoint{2.103611in}{9.660202in}}%
\pgfpathlineto{\pgfqpoint{2.103342in}{9.660761in}}%
\pgfpathlineto{\pgfqpoint{2.103073in}{9.661321in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{9.662444in}}%
\pgfpathlineto{\pgfqpoint{2.102265in}{9.663008in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.663572in}}%
\pgfpathlineto{\pgfqpoint{2.101725in}{9.664137in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{9.665270in}}%
\pgfpathlineto{\pgfqpoint{2.100912in}{9.665838in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{9.666405in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{9.666974in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{9.668112in}}%
\pgfpathlineto{\pgfqpoint{2.099553in}{9.668682in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{9.669251in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{9.670391in}}%
\pgfpathlineto{\pgfqpoint{2.098460in}{9.670962in}}%
\pgfpathlineto{\pgfqpoint{2.098186in}{9.671532in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{9.672103in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{9.673243in}}%
\pgfpathlineto{\pgfqpoint{2.097087in}{9.673813in}}%
\pgfpathlineto{\pgfqpoint{2.096811in}{9.674383in}}%
\pgfpathlineto{\pgfqpoint{2.096536in}{9.674953in}}%
\pgfpathlineto{\pgfqpoint{2.095983in}{9.676092in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{9.676661in}}%
\pgfpathlineto{\pgfqpoint{2.095430in}{9.677230in}}%
\pgfpathlineto{\pgfqpoint{2.094875in}{9.678367in}}%
\pgfpathlineto{\pgfqpoint{2.094597in}{9.678936in}}%
\pgfpathlineto{\pgfqpoint{2.094319in}{9.679504in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{9.680072in}}%
\pgfpathlineto{\pgfqpoint{2.093483in}{9.681209in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{9.681777in}}%
\pgfpathlineto{\pgfqpoint{2.092924in}{9.682345in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{9.683481in}}%
\pgfpathlineto{\pgfqpoint{2.092083in}{9.684050in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{9.684619in}}%
\pgfpathlineto{\pgfqpoint{2.091521in}{9.685188in}}%
\pgfpathlineto{\pgfqpoint{2.090958in}{9.686329in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{9.686901in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{9.687473in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{9.688047in}}%
\pgfpathlineto{\pgfqpoint{2.089544in}{9.689196in}}%
\pgfpathlineto{\pgfqpoint{2.089260in}{9.689773in}}%
\pgfpathlineto{\pgfqpoint{2.088976in}{9.690351in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{9.691511in}}%
\pgfpathlineto{\pgfqpoint{2.088123in}{9.692093in}}%
\pgfpathlineto{\pgfqpoint{2.087837in}{9.692677in}}%
\pgfpathlineto{\pgfqpoint{2.087552in}{9.693262in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{9.694439in}}%
\pgfpathlineto{\pgfqpoint{2.086693in}{9.695030in}}%
\pgfpathlineto{\pgfqpoint{2.086406in}{9.695623in}}%
\pgfpathlineto{\pgfqpoint{2.086119in}{9.696218in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{9.697416in}}%
\pgfpathlineto{\pgfqpoint{2.085256in}{9.698018in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{9.698622in}}%
\pgfpathlineto{\pgfqpoint{2.084390in}{9.699839in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{9.700451in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{9.701065in}}%
\pgfpathlineto{\pgfqpoint{2.083520in}{9.701683in}}%
\pgfpathlineto{\pgfqpoint{2.082939in}{9.702926in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{9.703551in}}%
\pgfpathlineto{\pgfqpoint{2.082357in}{9.704179in}}%
\pgfpathlineto{\pgfqpoint{2.081773in}{9.705444in}}%
\pgfpathlineto{\pgfqpoint{2.081481in}{9.706080in}}%
\pgfpathlineto{\pgfqpoint{2.081188in}{9.706719in}}%
\pgfpathlineto{\pgfqpoint{2.080895in}{9.707361in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{9.708652in}}%
\pgfpathlineto{\pgfqpoint{2.080014in}{9.709302in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{9.709955in}}%
\pgfpathlineto{\pgfqpoint{2.079425in}{9.710611in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{9.711931in}}%
\pgfpathlineto{\pgfqpoint{2.078539in}{9.712595in}}%
\pgfpathlineto{\pgfqpoint{2.078243in}{9.713262in}}%
\pgfpathlineto{\pgfqpoint{2.077650in}{9.714605in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{9.715281in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{9.715959in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{9.716641in}}%
\pgfpathlineto{\pgfqpoint{2.076161in}{9.718013in}}%
\pgfpathlineto{\pgfqpoint{2.075862in}{9.718704in}}%
\pgfpathlineto{\pgfqpoint{2.075563in}{9.719397in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.720793in}}%
\pgfpathlineto{\pgfqpoint{2.074663in}{9.721495in}}%
\pgfpathlineto{\pgfqpoint{2.074363in}{9.722201in}}%
\pgfpathlineto{\pgfqpoint{2.074062in}{9.722910in}}%
\pgfpathlineto{\pgfqpoint{2.073459in}{9.724337in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{9.725055in}}%
\pgfpathlineto{\pgfqpoint{2.072854in}{9.725777in}}%
\pgfpathlineto{\pgfqpoint{2.072552in}{9.726503in}}%
\pgfpathlineto{\pgfqpoint{2.071945in}{9.727964in}}%
\pgfpathlineto{\pgfqpoint{2.071641in}{9.728700in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{9.729440in}}%
\pgfpathlineto{\pgfqpoint{2.070728in}{9.730932in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{9.731685in}}%
\pgfpathlineto{\pgfqpoint{2.070117in}{9.732442in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{9.733203in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{9.734741in}}%
\pgfpathlineto{\pgfqpoint{2.068891in}{9.735517in}}%
\pgfpathlineto{\pgfqpoint{2.068584in}{9.736299in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{9.737086in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{9.738677in}}%
\pgfpathlineto{\pgfqpoint{2.067351in}{9.739482in}}%
\pgfpathlineto{\pgfqpoint{2.067041in}{9.740292in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.741930in}}%
\pgfpathlineto{\pgfqpoint{2.066111in}{9.742758in}}%
\pgfpathlineto{\pgfqpoint{2.065801in}{9.743592in}}%
\pgfpathlineto{\pgfqpoint{2.065490in}{9.744431in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{9.746128in}}%
\pgfpathlineto{\pgfqpoint{2.064554in}{9.746986in}}%
\pgfpathlineto{\pgfqpoint{2.064241in}{9.747849in}}%
\pgfpathlineto{\pgfqpoint{2.063615in}{9.749593in}}%
\pgfpathlineto{\pgfqpoint{2.063301in}{9.750473in}}%
\pgfpathlineto{\pgfqpoint{2.062987in}{9.751359in}}%
\pgfpathlineto{\pgfqpoint{2.062673in}{9.752250in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.754050in}}%
\pgfpathlineto{\pgfqpoint{2.061727in}{9.754958in}}%
\pgfpathlineto{\pgfqpoint{2.061411in}{9.755871in}}%
\pgfpathlineto{\pgfqpoint{2.061094in}{9.756790in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{9.758645in}}%
\pgfpathlineto{\pgfqpoint{2.060142in}{9.759580in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{9.760520in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{9.762417in}}%
\pgfpathlineto{\pgfqpoint{2.058868in}{9.763374in}}%
\pgfpathlineto{\pgfqpoint{2.058548in}{9.764335in}}%
\pgfpathlineto{\pgfqpoint{2.058228in}{9.765302in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.767250in}}%
\pgfpathlineto{\pgfqpoint{2.057266in}{9.768232in}}%
\pgfpathlineto{\pgfqpoint{2.056944in}{9.769218in}}%
\pgfpathlineto{\pgfqpoint{2.056622in}{9.770209in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{9.772204in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{9.773207in}}%
\pgfpathlineto{\pgfqpoint{2.055330in}{9.774215in}}%
\pgfpathlineto{\pgfqpoint{2.054681in}{9.776241in}}%
\pgfpathlineto{\pgfqpoint{2.054357in}{9.777260in}}%
\pgfpathlineto{\pgfqpoint{2.054031in}{9.778282in}}%
\pgfpathlineto{\pgfqpoint{2.053706in}{9.779307in}}%
\pgfpathlineto{\pgfqpoint{2.053053in}{9.781366in}}%
\pgfpathlineto{\pgfqpoint{2.052726in}{9.782400in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{9.783436in}}%
\pgfpathlineto{\pgfqpoint{2.051743in}{9.785515in}}%
\pgfpathlineto{\pgfqpoint{2.051414in}{9.786558in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{9.787604in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{9.788651in}}%
\pgfpathlineto{\pgfqpoint{2.050095in}{9.790751in}}%
\pgfpathlineto{\pgfqpoint{2.049765in}{9.791804in}}%
\pgfpathlineto{\pgfqpoint{2.049434in}{9.792858in}}%
\pgfpathlineto{\pgfqpoint{2.049102in}{9.793914in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.796029in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{9.797089in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{9.798150in}}%
\pgfpathlineto{\pgfqpoint{2.047104in}{9.800276in}}%
\pgfpathlineto{\pgfqpoint{2.046769in}{9.801340in}}%
\pgfpathlineto{\pgfqpoint{2.046434in}{9.802406in}}%
\pgfpathlineto{\pgfqpoint{2.046098in}{9.803472in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.805608in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{9.806677in}}%
\pgfpathlineto{\pgfqpoint{2.044752in}{9.807746in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{9.808817in}}%
\pgfpathlineto{\pgfqpoint{2.043738in}{9.810959in}}%
\pgfpathlineto{\pgfqpoint{2.043399in}{9.812032in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{9.813105in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{9.815254in}}%
\pgfpathlineto{\pgfqpoint{2.042038in}{9.816330in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{9.817406in}}%
\pgfpathlineto{\pgfqpoint{2.041355in}{9.818483in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.820640in}}%
\pgfpathlineto{\pgfqpoint{2.040328in}{9.821720in}}%
\pgfpathlineto{\pgfqpoint{2.039984in}{9.822801in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.824969in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{9.826055in}}%
\pgfpathlineto{\pgfqpoint{2.038605in}{9.827144in}}%
\pgfpathlineto{\pgfqpoint{2.038259in}{9.828235in}}%
\pgfpathlineto{\pgfqpoint{2.037566in}{9.830425in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{9.831524in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{9.832627in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{9.833733in}}%
\pgfpathlineto{\pgfqpoint{2.035825in}{9.835956in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{9.837074in}}%
\pgfpathlineto{\pgfqpoint{2.035126in}{9.838196in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{9.840453in}}%
\pgfpathlineto{\pgfqpoint{2.034073in}{9.841588in}}%
\pgfpathlineto{\pgfqpoint{2.033721in}{9.842729in}}%
\pgfpathlineto{\pgfqpoint{2.033368in}{9.843874in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{9.846182in}}%
\pgfpathlineto{\pgfqpoint{2.032308in}{9.847345in}}%
\pgfpathlineto{\pgfqpoint{2.031953in}{9.848513in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{9.850869in}}%
\pgfpathlineto{\pgfqpoint{2.030887in}{9.852056in}}%
\pgfpathlineto{\pgfqpoint{2.030531in}{9.853250in}}%
\pgfpathlineto{\pgfqpoint{2.030174in}{9.854451in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{9.856871in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{9.858091in}}%
\pgfpathlineto{\pgfqpoint{2.028741in}{9.859317in}}%
\pgfpathlineto{\pgfqpoint{2.028382in}{9.860550in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{9.863034in}}%
\pgfpathlineto{\pgfqpoint{2.027301in}{9.864286in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{9.865543in}}%
\pgfpathlineto{\pgfqpoint{2.026215in}{9.868074in}}%
\pgfpathlineto{\pgfqpoint{2.025852in}{9.869347in}}%
\pgfpathlineto{\pgfqpoint{2.025489in}{9.870624in}}%
\pgfpathlineto{\pgfqpoint{2.025125in}{9.871907in}}%
\pgfpathlineto{\pgfqpoint{2.024395in}{9.874483in}}%
\pgfpathlineto{\pgfqpoint{2.024030in}{9.875776in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{9.877073in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{9.878373in}}%
\pgfpathlineto{\pgfqpoint{2.022563in}{9.880981in}}%
\pgfpathlineto{\pgfqpoint{2.022194in}{9.882289in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{9.883600in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{9.886227in}}%
\pgfpathlineto{\pgfqpoint{2.020717in}{9.887544in}}%
\pgfpathlineto{\pgfqpoint{2.020346in}{9.888862in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{9.890182in}}%
\pgfpathlineto{\pgfqpoint{2.019230in}{9.892825in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{9.894147in}}%
\pgfpathlineto{\pgfqpoint{2.018484in}{9.895470in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.898117in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{9.899441in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{9.900765in}}%
\pgfpathlineto{\pgfqpoint{2.016608in}{9.902088in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{9.904734in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{9.906056in}}%
\pgfpathlineto{\pgfqpoint{2.015098in}{9.907378in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{9.908699in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{9.911341in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{9.912662in}}%
\pgfpathlineto{\pgfqpoint{2.013198in}{9.913983in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{9.916625in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{9.917948in}}%
\pgfpathlineto{\pgfqpoint{2.011667in}{9.919271in}}%
\pgfpathlineto{\pgfqpoint{2.011283in}{9.920596in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.923250in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{9.924579in}}%
\pgfpathlineto{\pgfqpoint{2.009741in}{9.925911in}}%
\pgfpathlineto{\pgfqpoint{2.009354in}{9.927245in}}%
\pgfpathlineto{\pgfqpoint{2.008578in}{9.929920in}}%
\pgfpathlineto{\pgfqpoint{2.008190in}{9.931261in}}%
\pgfpathlineto{\pgfqpoint{2.007800in}{9.932604in}}%
\pgfpathlineto{\pgfqpoint{2.007020in}{9.935297in}}%
\pgfpathlineto{\pgfqpoint{2.006629in}{9.936647in}}%
\pgfpathlineto{\pgfqpoint{2.006237in}{9.938000in}}%
\pgfpathlineto{\pgfqpoint{2.005845in}{9.939356in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{9.942077in}}%
\pgfpathlineto{\pgfqpoint{2.004664in}{9.943442in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{9.944810in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{9.947558in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{9.948937in}}%
\pgfpathlineto{\pgfqpoint{2.002685in}{9.950320in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{9.951706in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{9.954490in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{9.955886in}}%
\pgfpathlineto{\pgfqpoint{2.000690in}{9.957285in}}%
\pgfpathlineto{\pgfqpoint{2.000289in}{9.958687in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{9.961497in}}%
\pgfpathlineto{\pgfqpoint{1.999083in}{9.962906in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{9.964316in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{9.967142in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{9.968556in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{9.969972in}}%
\pgfpathlineto{\pgfqpoint{1.996653in}{9.971388in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{9.974221in}}%
\pgfpathlineto{\pgfqpoint{1.995430in}{9.975638in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{9.977055in}}%
\pgfpathlineto{\pgfqpoint{1.994201in}{9.979886in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{9.981300in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{9.982713in}}%
\pgfpathlineto{\pgfqpoint{1.992965in}{9.984124in}}%
\pgfpathlineto{\pgfqpoint{1.992138in}{9.986941in}}%
\pgfpathlineto{\pgfqpoint{1.991724in}{9.988347in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{9.989751in}}%
\pgfpathlineto{\pgfqpoint{1.990893in}{9.991153in}}%
\pgfpathlineto{\pgfqpoint{1.990060in}{9.993951in}}%
\pgfpathlineto{\pgfqpoint{1.989642in}{9.995347in}}%
\pgfpathlineto{\pgfqpoint{1.989224in}{9.996740in}}%
\pgfpathlineto{\pgfqpoint{1.988385in}{9.999522in}}%
\pgfpathlineto{\pgfqpoint{1.987964in}{10.000910in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{10.002295in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{10.003680in}}%
\pgfpathlineto{\pgfqpoint{1.986275in}{10.006444in}}%
\pgfpathlineto{\pgfqpoint{1.985851in}{10.007825in}}%
\pgfpathlineto{\pgfqpoint{1.985427in}{10.009204in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{10.010584in}}%
\pgfpathlineto{\pgfqpoint{1.984148in}{10.013341in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{10.014719in}}%
\pgfpathlineto{\pgfqpoint{1.983293in}{10.016098in}}%
\pgfpathlineto{\pgfqpoint{1.982434in}{10.018856in}}%
\pgfpathlineto{\pgfqpoint{1.982004in}{10.020236in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{10.021617in}}%
\pgfpathlineto{\pgfqpoint{1.981141in}{10.022999in}}%
\pgfpathlineto{\pgfqpoint{1.980275in}{10.025768in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{10.027154in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{10.028543in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{10.031325in}}%
\pgfpathlineto{\pgfqpoint{1.978098in}{10.032720in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{10.034117in}}%
\pgfpathlineto{\pgfqpoint{1.977222in}{10.035517in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{10.038326in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{10.039736in}}%
\pgfpathlineto{\pgfqpoint{1.975461in}{10.041150in}}%
\pgfpathlineto{\pgfqpoint{1.975018in}{10.042569in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{10.045419in}}%
\pgfpathlineto{\pgfqpoint{1.973687in}{10.046851in}}%
\pgfpathlineto{\pgfqpoint{1.973242in}{10.048288in}}%
\pgfpathlineto{\pgfqpoint{1.972349in}{10.051177in}}%
\pgfpathlineto{\pgfqpoint{1.971902in}{10.052630in}}%
\pgfpathlineto{\pgfqpoint{1.971453in}{10.054089in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{10.055554in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{10.058502in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{10.059986in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{10.061476in}}%
\pgfpathlineto{\pgfqpoint{1.968747in}{10.062973in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{10.065987in}}%
\pgfpathlineto{\pgfqpoint{1.967382in}{10.067503in}}%
\pgfpathlineto{\pgfqpoint{1.966926in}{10.069026in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{10.072090in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{10.073631in}}%
\pgfpathlineto{\pgfqpoint{1.965093in}{10.075178in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{10.076730in}}%
\pgfpathlineto{\pgfqpoint{1.963709in}{10.079852in}}%
\pgfpathlineto{\pgfqpoint{1.963246in}{10.081421in}}%
\pgfpathlineto{\pgfqpoint{1.962782in}{10.082994in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{10.086156in}}%
\pgfpathlineto{\pgfqpoint{1.961386in}{10.087744in}}%
\pgfpathlineto{\pgfqpoint{1.960919in}{10.089335in}}%
\pgfpathlineto{\pgfqpoint{1.960451in}{10.090929in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{10.094127in}}%
\pgfpathlineto{\pgfqpoint{1.959042in}{10.095728in}}%
\pgfpathlineto{\pgfqpoint{1.958571in}{10.097331in}}%
\pgfpathlineto{\pgfqpoint{1.958099in}{10.098935in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{10.102143in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{10.103748in}}%
\pgfpathlineto{\pgfqpoint{1.956201in}{10.105352in}}%
\pgfpathlineto{\pgfqpoint{1.955247in}{10.108559in}}%
\pgfpathlineto{\pgfqpoint{1.954768in}{10.110161in}}%
\pgfpathlineto{\pgfqpoint{1.954289in}{10.111763in}}%
\pgfpathlineto{\pgfqpoint{1.953809in}{10.113363in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{10.116560in}}%
\pgfpathlineto{\pgfqpoint{1.952363in}{10.118156in}}%
\pgfpathlineto{\pgfqpoint{1.951879in}{10.119751in}}%
\pgfpathlineto{\pgfqpoint{1.951394in}{10.121345in}}%
\pgfpathlineto{\pgfqpoint{1.950422in}{10.124530in}}%
\pgfpathlineto{\pgfqpoint{1.949935in}{10.126120in}}%
\pgfpathlineto{\pgfqpoint{1.949446in}{10.127709in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{10.130886in}}%
\pgfpathlineto{\pgfqpoint{1.947976in}{10.132474in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{10.134062in}}%
\pgfpathlineto{\pgfqpoint{1.946991in}{10.135650in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{10.138825in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{10.140413in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{10.142001in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{10.145177in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{10.146766in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{10.148354in}}%
\pgfpathlineto{\pgfqpoint{1.942510in}{10.149942in}}%
\pgfpathlineto{\pgfqpoint{1.942510in}{10.149942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.115547in}{9.345296in}}{\pgfqpoint{2.650055in}{10.161389in}}{%
\pgfpathmoveto{\pgfqpoint{2.115547in}{10.077280in}}%
\pgfpathlineto{\pgfqpoint{2.115547in}{10.161389in}}%
\pgfpathlineto{\pgfqpoint{2.116049in}{10.159808in}}%
\pgfpathlineto{\pgfqpoint{2.116550in}{10.158222in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{10.156631in}}%
\pgfpathlineto{\pgfqpoint{2.117548in}{10.155034in}}%
\pgfpathlineto{\pgfqpoint{2.118046in}{10.153432in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{10.151825in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{10.150212in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{10.148593in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{10.146969in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{10.145340in}}%
\pgfpathlineto{\pgfqpoint{2.121013in}{10.143705in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{10.142066in}}%
\pgfpathlineto{\pgfqpoint{2.121994in}{10.140421in}}%
\pgfpathlineto{\pgfqpoint{2.122484in}{10.138772in}}%
\pgfpathlineto{\pgfqpoint{2.122972in}{10.137118in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{10.135461in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{10.133800in}}%
\pgfpathlineto{\pgfqpoint{2.124432in}{10.132137in}}%
\pgfpathlineto{\pgfqpoint{2.124916in}{10.130471in}}%
\pgfpathlineto{\pgfqpoint{2.125400in}{10.128804in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{10.127136in}}%
\pgfpathlineto{\pgfqpoint{2.126365in}{10.125468in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{10.123800in}}%
\pgfpathlineto{\pgfqpoint{2.127326in}{10.122133in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{10.120468in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{10.118805in}}%
\pgfpathlineto{\pgfqpoint{2.128762in}{10.117145in}}%
\pgfpathlineto{\pgfqpoint{2.129238in}{10.115488in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{10.113835in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{10.112187in}}%
\pgfpathlineto{\pgfqpoint{2.130663in}{10.110543in}}%
\pgfpathlineto{\pgfqpoint{2.131136in}{10.108905in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{10.107273in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{10.105647in}}%
\pgfpathlineto{\pgfqpoint{2.132550in}{10.104028in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{10.102416in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{10.100811in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{10.099215in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{10.097627in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{10.096049in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{10.094480in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{10.092922in}}%
\pgfpathlineto{\pgfqpoint{2.136283in}{10.091374in}}%
\pgfpathlineto{\pgfqpoint{2.136746in}{10.089836in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{10.088310in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{10.086796in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{10.085293in}}%
\pgfpathlineto{\pgfqpoint{2.138590in}{10.083802in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{10.082324in}}%
\pgfpathlineto{\pgfqpoint{2.139506in}{10.080857in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{10.079401in}}%
\pgfpathlineto{\pgfqpoint{2.140420in}{10.077958in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{10.076526in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{10.075106in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{10.073696in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{10.072298in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{10.070910in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{10.069533in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{10.068166in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{10.066809in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{10.065462in}}%
\pgfpathlineto{\pgfqpoint{2.144939in}{10.064125in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{10.062797in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{10.061478in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{10.060167in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{10.058866in}}%
\pgfpathlineto{\pgfqpoint{2.147169in}{10.057572in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{10.056286in}}%
\pgfpathlineto{\pgfqpoint{2.148056in}{10.055008in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{10.053737in}}%
\pgfpathlineto{\pgfqpoint{2.148939in}{10.052472in}}%
\pgfpathlineto{\pgfqpoint{2.149380in}{10.051214in}}%
\pgfpathlineto{\pgfqpoint{2.149820in}{10.049963in}}%
\pgfpathlineto{\pgfqpoint{2.150259in}{10.048717in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{10.047477in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{10.046243in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{10.045014in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{10.043791in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{10.042572in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{10.041358in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{10.040149in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{10.038943in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{10.037742in}}%
\pgfpathlineto{\pgfqpoint{2.154610in}{10.036545in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{10.035351in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{10.034161in}}%
\pgfpathlineto{\pgfqpoint{2.155901in}{10.032974in}}%
\pgfpathlineto{\pgfqpoint{2.156330in}{10.031790in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{10.030610in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{10.029432in}}%
\pgfpathlineto{\pgfqpoint{2.157612in}{10.028256in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{10.027084in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{10.025914in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{10.024747in}}%
\pgfpathlineto{\pgfqpoint{2.159313in}{10.023583in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{10.022422in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{10.021264in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{10.020109in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{10.018958in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{10.017809in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{10.016663in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{10.015520in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{10.014380in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{10.013242in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{10.012107in}}%
\pgfpathlineto{\pgfqpoint{2.163931in}{10.010975in}}%
\pgfpathlineto{\pgfqpoint{2.164346in}{10.009845in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{10.008718in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{10.007594in}}%
\pgfpathlineto{\pgfqpoint{2.165590in}{10.006472in}}%
\pgfpathlineto{\pgfqpoint{2.166003in}{10.005353in}}%
\pgfpathlineto{\pgfqpoint{2.166415in}{10.004237in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{10.003123in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{10.002013in}}%
\pgfpathlineto{\pgfqpoint{2.167648in}{10.000905in}}%
\pgfpathlineto{\pgfqpoint{2.168058in}{9.999801in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{9.998699in}}%
\pgfpathlineto{\pgfqpoint{2.168876in}{9.997600in}}%
\pgfpathlineto{\pgfqpoint{2.169283in}{9.996503in}}%
\pgfpathlineto{\pgfqpoint{2.169691in}{9.995409in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{9.994317in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.993228in}}%
\pgfpathlineto{\pgfqpoint{2.170908in}{9.992140in}}%
\pgfpathlineto{\pgfqpoint{2.171313in}{9.991054in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{9.989969in}}%
\pgfpathlineto{\pgfqpoint{2.172120in}{9.988886in}}%
\pgfpathlineto{\pgfqpoint{2.172523in}{9.987805in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.986725in}}%
\pgfpathlineto{\pgfqpoint{2.173327in}{9.985646in}}%
\pgfpathlineto{\pgfqpoint{2.173727in}{9.984569in}}%
\pgfpathlineto{\pgfqpoint{2.174128in}{9.983493in}}%
\pgfpathlineto{\pgfqpoint{2.174527in}{9.982418in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{9.981344in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{9.980272in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{9.979200in}}%
\pgfpathlineto{\pgfqpoint{2.176119in}{9.978130in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.977061in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{9.975993in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{9.974926in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{9.970673in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{9.964342in}}%
\pgfpathlineto{\pgfqpoint{2.183936in}{9.957072in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.951017in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{9.944260in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{9.938798in}}%
\pgfpathlineto{\pgfqpoint{2.193754in}{9.932853in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.928124in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{9.923002in}}%
\pgfpathlineto{\pgfqpoint{2.201059in}{9.918271in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{9.914480in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{9.910283in}}%
\pgfpathlineto{\pgfqpoint{2.207812in}{9.906813in}}%
\pgfpathlineto{\pgfqpoint{2.210256in}{9.902840in}}%
\pgfpathlineto{\pgfqpoint{2.212333in}{9.899432in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{9.895377in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{9.891771in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{9.887369in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{9.883424in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{9.878620in}}%
\pgfpathlineto{\pgfqpoint{2.225436in}{9.874334in}}%
\pgfpathlineto{\pgfqpoint{2.227719in}{9.869144in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{9.864551in}}%
\pgfpathlineto{\pgfqpoint{2.231905in}{9.859059in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{9.854276in}}%
\pgfpathlineto{\pgfqpoint{2.236024in}{9.848669in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{9.843902in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{9.838443in}}%
\pgfpathlineto{\pgfqpoint{2.241929in}{9.833880in}}%
\pgfpathlineto{\pgfqpoint{2.244070in}{9.828711in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{9.824422in}}%
\pgfpathlineto{\pgfqpoint{2.248001in}{9.819569in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{9.815521in}}%
\pgfpathlineto{\pgfqpoint{2.251872in}{9.810899in}}%
\pgfpathlineto{\pgfqpoint{2.253639in}{9.806993in}}%
\pgfpathlineto{\pgfqpoint{2.255686in}{9.802478in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{9.798625in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{9.794134in}}%
\pgfpathlineto{\pgfqpoint{2.261160in}{9.790272in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{9.785735in}}%
\pgfpathlineto{\pgfqpoint{2.264839in}{9.781805in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{9.777155in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{9.773095in}}%
\pgfpathlineto{\pgfqpoint{2.270399in}{9.768262in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.764039in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{9.759041in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{9.754721in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{9.749676in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{9.745385in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{9.740472in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{9.736365in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{9.731705in}}%
\pgfpathlineto{\pgfqpoint{2.285875in}{9.727834in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{9.723482in}}%
\pgfpathlineto{\pgfqpoint{2.289475in}{9.719325in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{9.715929in}}%
\pgfpathlineto{\pgfqpoint{2.292773in}{9.712167in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{9.709111in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{9.705740in}}%
\pgfpathlineto{\pgfqpoint{2.297519in}{9.703011in}}%
\pgfpathlineto{\pgfqpoint{2.299245in}{9.699999in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{9.697550in}}%
\pgfpathlineto{\pgfqpoint{2.302421in}{9.694832in}}%
\pgfpathlineto{\pgfqpoint{2.303874in}{9.692618in}}%
\pgfpathlineto{\pgfqpoint{2.305558in}{9.690172in}}%
\pgfpathlineto{\pgfqpoint{2.306994in}{9.688191in}}%
\pgfpathlineto{\pgfqpoint{2.308658in}{9.686007in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{9.684235in}}%
\pgfpathlineto{\pgfqpoint{2.311720in}{9.682263in}}%
\pgfpathlineto{\pgfqpoint{2.313122in}{9.680634in}}%
\pgfpathlineto{\pgfqpoint{2.314747in}{9.678779in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{9.677214in}}%
\pgfpathlineto{\pgfqpoint{2.317738in}{9.675408in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{9.673880in}}%
\pgfpathlineto{\pgfqpoint{2.320695in}{9.672124in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{9.670647in}}%
\pgfpathlineto{\pgfqpoint{2.323619in}{9.668964in}}%
\pgfpathlineto{\pgfqpoint{2.324957in}{9.667563in}}%
\pgfpathlineto{\pgfqpoint{2.326509in}{9.665986in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{9.664683in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{9.663213in}}%
\pgfpathlineto{\pgfqpoint{2.330676in}{9.661982in}}%
\pgfpathlineto{\pgfqpoint{2.332194in}{9.660563in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{9.659347in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{9.657908in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{9.656643in}}%
\pgfpathlineto{\pgfqpoint{2.337756in}{9.655108in}}%
\pgfpathlineto{\pgfqpoint{2.339023in}{9.653732in}}%
\pgfpathlineto{\pgfqpoint{2.340493in}{9.652049in}}%
\pgfpathlineto{\pgfqpoint{2.341746in}{9.650536in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{9.648685in}}%
\pgfpathlineto{\pgfqpoint{2.344441in}{9.647028in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{9.645013in}}%
\pgfpathlineto{\pgfqpoint{2.347108in}{9.643225in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{9.641076in}}%
\pgfpathlineto{\pgfqpoint{2.349747in}{9.639192in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{9.636960in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{9.634715in}}%
\pgfpathlineto{\pgfqpoint{2.353756in}{9.632797in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{9.630588in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{9.628738in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{9.626649in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{9.624926in}}%
\pgfpathlineto{\pgfqpoint{2.360236in}{9.623005in}}%
\pgfpathlineto{\pgfqpoint{2.361397in}{9.621443in}}%
\pgfpathlineto{\pgfqpoint{2.362744in}{9.619724in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{9.618343in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{9.616841in}}%
\pgfpathlineto{\pgfqpoint{2.366367in}{9.615647in}}%
\pgfpathlineto{\pgfqpoint{2.367689in}{9.614362in}}%
\pgfpathlineto{\pgfqpoint{2.368817in}{9.613347in}}%
\pgfpathlineto{\pgfqpoint{2.370127in}{9.612256in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{9.611393in}}%
\pgfpathlineto{\pgfqpoint{2.372541in}{9.610460in}}%
\pgfpathlineto{\pgfqpoint{2.373648in}{9.609718in}}%
\pgfpathlineto{\pgfqpoint{2.374933in}{9.608907in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{9.608245in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{9.607494in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{9.606855in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{9.606104in}}%
\pgfpathlineto{\pgfqpoint{2.380728in}{9.605449in}}%
\pgfpathlineto{\pgfqpoint{2.381978in}{9.604665in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{9.603971in}}%
\pgfpathlineto{\pgfqpoint{2.384285in}{9.603131in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{9.602383in}}%
\pgfpathlineto{\pgfqpoint{2.386570in}{9.601479in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.600679in}}%
\pgfpathlineto{\pgfqpoint{2.388836in}{9.599713in}}%
\pgfpathlineto{\pgfqpoint{2.389875in}{9.598855in}}%
\pgfpathlineto{\pgfqpoint{2.391081in}{9.597819in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{9.596897in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{9.595779in}}%
\pgfpathlineto{\pgfqpoint{2.394329in}{9.594781in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{9.593573in}}%
\pgfpathlineto{\pgfqpoint{2.396527in}{9.592498in}}%
\pgfpathlineto{\pgfqpoint{2.397703in}{9.591201in}}%
\pgfpathlineto{\pgfqpoint{2.398707in}{9.590054in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{9.588682in}}%
\pgfpathlineto{\pgfqpoint{2.400869in}{9.587481in}}%
\pgfpathlineto{\pgfqpoint{2.402025in}{9.586057in}}%
\pgfpathlineto{\pgfqpoint{2.403176in}{9.584616in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{9.583371in}}%
\pgfpathlineto{\pgfqpoint{2.405301in}{9.581912in}}%
\pgfpathlineto{\pgfqpoint{2.406275in}{9.580660in}}%
\pgfpathlineto{\pgfqpoint{2.407408in}{9.579201in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{9.577954in}}%
\pgfpathlineto{\pgfqpoint{2.409498in}{9.576506in}}%
\pgfpathlineto{\pgfqpoint{2.410456in}{9.575271in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{9.573840in}}%
\pgfpathlineto{\pgfqpoint{2.412522in}{9.572624in}}%
\pgfpathlineto{\pgfqpoint{2.413627in}{9.571217in}}%
\pgfpathlineto{\pgfqpoint{2.414571in}{9.570022in}}%
\pgfpathlineto{\pgfqpoint{2.415667in}{9.568643in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{9.567475in}}%
\pgfpathlineto{\pgfqpoint{2.417691in}{9.566129in}}%
\pgfpathlineto{\pgfqpoint{2.418620in}{9.564991in}}%
\pgfpathlineto{\pgfqpoint{2.419700in}{9.563687in}}%
\pgfpathlineto{\pgfqpoint{2.420621in}{9.562592in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{9.561344in}}%
\pgfpathlineto{\pgfqpoint{2.422607in}{9.560299in}}%
\pgfpathlineto{\pgfqpoint{2.423670in}{9.559110in}}%
\pgfpathlineto{\pgfqpoint{2.424577in}{9.558119in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{9.556998in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{9.556070in}}%
\pgfpathlineto{\pgfqpoint{2.427579in}{9.555026in}}%
\pgfpathlineto{\pgfqpoint{2.428473in}{9.554168in}}%
\pgfpathlineto{\pgfqpoint{2.429512in}{9.553210in}}%
\pgfpathlineto{\pgfqpoint{2.430399in}{9.552429in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{9.551561in}}%
\pgfpathlineto{\pgfqpoint{2.432311in}{9.550853in}}%
\pgfpathlineto{\pgfqpoint{2.433335in}{9.550066in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{9.549421in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{9.548698in}}%
\pgfpathlineto{\pgfqpoint{2.436093in}{9.548100in}}%
\pgfpathlineto{\pgfqpoint{2.437101in}{9.547422in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{9.546855in}}%
\pgfpathlineto{\pgfqpoint{2.438964in}{9.546205in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{9.545655in}}%
\pgfpathlineto{\pgfqpoint{2.440813in}{9.545020in}}%
\pgfpathlineto{\pgfqpoint{2.441662in}{9.544479in}}%
\pgfpathlineto{\pgfqpoint{2.442650in}{9.543847in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{9.543304in}}%
\pgfpathlineto{\pgfqpoint{2.444473in}{9.542665in}}%
\pgfpathlineto{\pgfqpoint{2.445310in}{9.542112in}}%
\pgfpathlineto{\pgfqpoint{2.446283in}{9.541459in}}%
\pgfpathlineto{\pgfqpoint{2.447253in}{9.540797in}}%
\pgfpathlineto{\pgfqpoint{2.448081in}{9.540225in}}%
\pgfpathlineto{\pgfqpoint{2.449043in}{9.539552in}}%
\pgfpathlineto{\pgfqpoint{2.449866in}{9.538973in}}%
\pgfpathlineto{\pgfqpoint{2.450822in}{9.538299in}}%
\pgfpathlineto{\pgfqpoint{2.451639in}{9.537724in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{9.537056in}}%
\pgfpathlineto{\pgfqpoint{2.453399in}{9.536488in}}%
\pgfpathlineto{\pgfqpoint{2.454343in}{9.535833in}}%
\pgfpathlineto{\pgfqpoint{2.455148in}{9.535278in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{9.534640in}}%
\pgfpathlineto{\pgfqpoint{2.456885in}{9.534103in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{9.533491in}}%
\pgfpathlineto{\pgfqpoint{2.458611in}{9.532978in}}%
\pgfpathlineto{\pgfqpoint{2.459535in}{9.532395in}}%
\pgfpathlineto{\pgfqpoint{2.460324in}{9.531910in}}%
\pgfpathlineto{\pgfqpoint{2.461242in}{9.531361in}}%
\pgfpathlineto{\pgfqpoint{2.462027in}{9.530908in}}%
\pgfpathlineto{\pgfqpoint{2.462939in}{9.530398in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{9.529978in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{9.529508in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{9.529123in}}%
\pgfpathlineto{\pgfqpoint{2.466298in}{9.528694in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{9.528344in}}%
\pgfpathlineto{\pgfqpoint{2.467962in}{9.527957in}}%
\pgfpathlineto{\pgfqpoint{2.468726in}{9.527643in}}%
\pgfpathlineto{\pgfqpoint{2.469615in}{9.527297in}}%
\pgfpathlineto{\pgfqpoint{2.470374in}{9.527017in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{9.526712in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{9.526468in}}%
\pgfpathlineto{\pgfqpoint{2.472889in}{9.526205in}}%
\pgfpathlineto{\pgfqpoint{2.473638in}{9.525999in}}%
\pgfpathlineto{\pgfqpoint{2.474510in}{9.525783in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{9.525618in}}%
\pgfpathlineto{\pgfqpoint{2.476122in}{9.525448in}}%
\pgfpathlineto{\pgfqpoint{2.476862in}{9.525322in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{9.525195in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{9.525104in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{9.525015in}}%
\pgfpathlineto{\pgfqpoint{2.480046in}{9.524951in}}%
\pgfpathlineto{\pgfqpoint{2.480896in}{9.524890in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{9.524845in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{9.524799in}}%
\pgfpathlineto{\pgfqpoint{2.483310in}{9.524755in}}%
\pgfpathlineto{\pgfqpoint{2.484030in}{9.524717in}}%
\pgfpathlineto{\pgfqpoint{2.484868in}{9.524672in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{9.524630in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{9.524577in}}%
\pgfpathlineto{\pgfqpoint{2.487127in}{9.524527in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{9.524461in}}%
\pgfpathlineto{\pgfqpoint{2.488661in}{9.524398in}}%
\pgfpathlineto{\pgfqpoint{2.489484in}{9.524313in}}%
\pgfpathlineto{\pgfqpoint{2.490187in}{9.524230in}}%
\pgfpathlineto{\pgfqpoint{2.491004in}{9.524121in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{9.524016in}}%
\pgfpathlineto{\pgfqpoint{2.492516in}{9.523880in}}%
\pgfpathlineto{\pgfqpoint{2.493210in}{9.523751in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{9.523586in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{9.523431in}}%
\pgfpathlineto{\pgfqpoint{2.495512in}{9.523235in}}%
\pgfpathlineto{\pgfqpoint{2.496199in}{9.523052in}}%
\pgfpathlineto{\pgfqpoint{2.496998in}{9.522822in}}%
\pgfpathlineto{\pgfqpoint{2.497680in}{9.522609in}}%
\pgfpathlineto{\pgfqpoint{2.498475in}{9.522341in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{9.522094in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{9.521788in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{9.521509in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{9.521165in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{9.520856in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{9.520479in}}%
\pgfpathlineto{\pgfqpoint{2.503522in}{9.520144in}}%
\pgfpathlineto{\pgfqpoint{2.504298in}{9.519739in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{9.519381in}}%
\pgfpathlineto{\pgfqpoint{2.505734in}{9.518952in}}%
\pgfpathlineto{\pgfqpoint{2.506394in}{9.518574in}}%
\pgfpathlineto{\pgfqpoint{2.507162in}{9.518121in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{9.517724in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{9.517247in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{9.516829in}}%
\pgfpathlineto{\pgfqpoint{2.509993in}{9.516328in}}%
\pgfpathlineto{\pgfqpoint{2.510642in}{9.515888in}}%
\pgfpathlineto{\pgfqpoint{2.511398in}{9.515361in}}%
\pgfpathlineto{\pgfqpoint{2.512043in}{9.514899in}}%
\pgfpathlineto{\pgfqpoint{2.512794in}{9.514345in}}%
\pgfpathlineto{\pgfqpoint{2.513436in}{9.513860in}}%
\pgfpathlineto{\pgfqpoint{2.514183in}{9.513282in}}%
\pgfpathlineto{\pgfqpoint{2.514928in}{9.512690in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{9.512174in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{9.511561in}}%
\pgfpathlineto{\pgfqpoint{2.516939in}{9.511026in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{9.510392in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{9.509841in}}%
\pgfpathlineto{\pgfqpoint{2.519039in}{9.509191in}}%
\pgfpathlineto{\pgfqpoint{2.519666in}{9.508628in}}%
\pgfpathlineto{\pgfqpoint{2.520395in}{9.507967in}}%
\pgfpathlineto{\pgfqpoint{2.521018in}{9.507397in}}%
\pgfpathlineto{\pgfqpoint{2.521743in}{9.506727in}}%
\pgfpathlineto{\pgfqpoint{2.522364in}{9.506150in}}%
\pgfpathlineto{\pgfqpoint{2.523085in}{9.505473in}}%
\pgfpathlineto{\pgfqpoint{2.523702in}{9.504891in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{9.504209in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{9.503622in}}%
\pgfpathlineto{\pgfqpoint{2.525748in}{9.502937in}}%
\pgfpathlineto{\pgfqpoint{2.526358in}{9.502349in}}%
\pgfpathlineto{\pgfqpoint{2.527069in}{9.501663in}}%
\pgfpathlineto{\pgfqpoint{2.527676in}{9.501077in}}%
\pgfpathlineto{\pgfqpoint{2.528383in}{9.500394in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{9.499810in}}%
\pgfpathlineto{\pgfqpoint{2.529690in}{9.499130in}}%
\pgfpathlineto{\pgfqpoint{2.530292in}{9.498550in}}%
\pgfpathlineto{\pgfqpoint{2.530991in}{9.497875in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{9.497300in}}%
\pgfpathlineto{\pgfqpoint{2.532286in}{9.496632in}}%
\pgfpathlineto{\pgfqpoint{2.532881in}{9.496064in}}%
\pgfpathlineto{\pgfqpoint{2.533574in}{9.495406in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{9.494847in}}%
\pgfpathlineto{\pgfqpoint{2.534855in}{9.494201in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{9.493653in}}%
\pgfpathlineto{\pgfqpoint{2.536130in}{9.493021in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{9.492486in}}%
\pgfpathlineto{\pgfqpoint{2.537399in}{9.491869in}}%
\pgfpathlineto{\pgfqpoint{2.537983in}{9.491346in}}%
\pgfpathlineto{\pgfqpoint{2.538662in}{9.490744in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{9.490234in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.489647in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{9.489151in}}%
\pgfpathlineto{\pgfqpoint{2.541168in}{9.488579in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{9.488096in}}%
\pgfpathlineto{\pgfqpoint{2.542413in}{9.487543in}}%
\pgfpathlineto{\pgfqpoint{2.542985in}{9.487076in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{9.486541in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{9.486015in}}%
\pgfpathlineto{\pgfqpoint{2.544883in}{9.485573in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{9.485065in}}%
\pgfpathlineto{\pgfqpoint{2.546110in}{9.484637in}}%
\pgfpathlineto{\pgfqpoint{2.546768in}{9.484147in}}%
\pgfpathlineto{\pgfqpoint{2.547331in}{9.483735in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{9.483264in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{9.482868in}}%
\pgfpathlineto{\pgfqpoint{2.549197in}{9.482417in}}%
\pgfpathlineto{\pgfqpoint{2.549755in}{9.482039in}}%
\pgfpathlineto{\pgfqpoint{2.550403in}{9.481608in}}%
\pgfpathlineto{\pgfqpoint{2.550958in}{9.481246in}}%
\pgfpathlineto{\pgfqpoint{2.551604in}{9.480834in}}%
\pgfpathlineto{\pgfqpoint{2.552156in}{9.480487in}}%
\pgfpathlineto{\pgfqpoint{2.552799in}{9.480089in}}%
\pgfpathlineto{\pgfqpoint{2.553348in}{9.479754in}}%
\pgfpathlineto{\pgfqpoint{2.553988in}{9.479369in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{9.479042in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{9.478666in}}%
\pgfpathlineto{\pgfqpoint{2.555717in}{9.478348in}}%
\pgfpathlineto{\pgfqpoint{2.556350in}{9.477980in}}%
\pgfpathlineto{\pgfqpoint{2.556893in}{9.477667in}}%
\pgfpathlineto{\pgfqpoint{2.557524in}{9.477306in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{9.476999in}}%
\pgfpathlineto{\pgfqpoint{2.558691in}{9.476644in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{9.476342in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{9.475994in}}%
\pgfpathlineto{\pgfqpoint{2.560389in}{9.475699in}}%
\pgfpathlineto{\pgfqpoint{2.561011in}{9.475358in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{9.475070in}}%
\pgfpathlineto{\pgfqpoint{2.562163in}{9.474739in}}%
\pgfpathlineto{\pgfqpoint{2.562693in}{9.474460in}}%
\pgfpathlineto{\pgfqpoint{2.563310in}{9.474142in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{9.473875in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{9.473571in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{9.473317in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{9.473028in}}%
\pgfpathlineto{\pgfqpoint{2.566112in}{9.472786in}}%
\pgfpathlineto{\pgfqpoint{2.566721in}{9.472510in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{9.472280in}}%
\pgfpathlineto{\pgfqpoint{2.567847in}{9.472018in}}%
\pgfpathlineto{\pgfqpoint{2.568366in}{9.471800in}}%
\pgfpathlineto{\pgfqpoint{2.568969in}{9.471553in}}%
\pgfpathlineto{\pgfqpoint{2.569571in}{9.471314in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{9.471116in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{9.470893in}}%
\pgfpathlineto{\pgfqpoint{2.571199in}{9.470708in}}%
\pgfpathlineto{\pgfqpoint{2.571795in}{9.470500in}}%
\pgfpathlineto{\pgfqpoint{2.572306in}{9.470329in}}%
\pgfpathlineto{\pgfqpoint{2.572900in}{9.470139in}}%
\pgfpathlineto{\pgfqpoint{2.573409in}{9.469984in}}%
\pgfpathlineto{\pgfqpoint{2.574000in}{9.469813in}}%
\pgfpathlineto{\pgfqpoint{2.574507in}{9.469675in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{9.469525in}}%
\pgfpathlineto{\pgfqpoint{2.575600in}{9.469406in}}%
\pgfpathlineto{\pgfqpoint{2.576187in}{9.469278in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{9.469179in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{9.469075in}}%
\pgfpathlineto{\pgfqpoint{2.577773in}{9.468995in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{9.468914in}}%
\pgfpathlineto{\pgfqpoint{2.578852in}{9.468854in}}%
\pgfpathlineto{\pgfqpoint{2.579432in}{9.468796in}}%
\pgfpathlineto{\pgfqpoint{2.579927in}{9.468757in}}%
\pgfpathlineto{\pgfqpoint{2.580504in}{9.468724in}}%
\pgfpathlineto{\pgfqpoint{2.580998in}{9.468706in}}%
\pgfpathlineto{\pgfqpoint{2.581572in}{9.468699in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{9.468703in}}%
\pgfpathlineto{\pgfqpoint{2.582636in}{9.468721in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{9.468747in}}%
\pgfpathlineto{\pgfqpoint{2.583695in}{9.468789in}}%
\pgfpathlineto{\pgfqpoint{2.584183in}{9.468834in}}%
\pgfpathlineto{\pgfqpoint{2.584750in}{9.468898in}}%
\pgfpathlineto{\pgfqpoint{2.585236in}{9.468961in}}%
\pgfpathlineto{\pgfqpoint{2.585801in}{9.469044in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{9.469123in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{9.469223in}}%
\pgfpathlineto{\pgfqpoint{2.587329in}{9.469315in}}%
\pgfpathlineto{\pgfqpoint{2.587890in}{9.469430in}}%
\pgfpathlineto{\pgfqpoint{2.588369in}{9.469534in}}%
\pgfpathlineto{\pgfqpoint{2.588928in}{9.469660in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{9.469772in}}%
\pgfpathlineto{\pgfqpoint{2.589961in}{9.469907in}}%
\pgfpathlineto{\pgfqpoint{2.590437in}{9.470026in}}%
\pgfpathlineto{\pgfqpoint{2.590991in}{9.470168in}}%
\pgfpathlineto{\pgfqpoint{2.591465in}{9.470292in}}%
\pgfpathlineto{\pgfqpoint{2.592017in}{9.470438in}}%
\pgfpathlineto{\pgfqpoint{2.592567in}{9.470587in}}%
\pgfpathlineto{\pgfqpoint{2.593038in}{9.470715in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{9.470866in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{9.470995in}}%
\pgfpathlineto{\pgfqpoint{2.594602in}{9.471146in}}%
\pgfpathlineto{\pgfqpoint{2.595069in}{9.471276in}}%
\pgfpathlineto{\pgfqpoint{2.595613in}{9.471426in}}%
\pgfpathlineto{\pgfqpoint{2.596078in}{9.471554in}}%
\pgfpathlineto{\pgfqpoint{2.596620in}{9.471701in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{9.471825in}}%
\pgfpathlineto{\pgfqpoint{2.597624in}{9.471968in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{9.472087in}}%
\pgfpathlineto{\pgfqpoint{2.598623in}{9.472223in}}%
\pgfpathlineto{\pgfqpoint{2.599083in}{9.472337in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{9.472465in}}%
\pgfpathlineto{\pgfqpoint{2.600077in}{9.472573in}}%
\pgfpathlineto{\pgfqpoint{2.600611in}{9.472694in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{9.472794in}}%
\pgfpathlineto{\pgfqpoint{2.601598in}{9.472907in}}%
\pgfpathlineto{\pgfqpoint{2.602053in}{9.473000in}}%
\pgfpathlineto{\pgfqpoint{2.602583in}{9.473104in}}%
\pgfpathlineto{\pgfqpoint{2.603036in}{9.473188in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{9.473280in}}%
\pgfpathlineto{\pgfqpoint{2.604014in}{9.473355in}}%
\pgfpathlineto{\pgfqpoint{2.604540in}{9.473436in}}%
\pgfpathlineto{\pgfqpoint{2.604989in}{9.473499in}}%
\pgfpathlineto{\pgfqpoint{2.605513in}{9.473567in}}%
\pgfpathlineto{\pgfqpoint{2.605961in}{9.473619in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{9.473673in}}%
\pgfpathlineto{\pgfqpoint{2.606928in}{9.473712in}}%
\pgfpathlineto{\pgfqpoint{2.607448in}{9.473751in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{9.473777in}}%
\pgfpathlineto{\pgfqpoint{2.608410in}{9.473800in}}%
\pgfpathlineto{\pgfqpoint{2.608853in}{9.473813in}}%
\pgfpathlineto{\pgfqpoint{2.609368in}{9.473820in}}%
\pgfpathlineto{\pgfqpoint{2.609810in}{9.473819in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{9.473811in}}%
\pgfpathlineto{\pgfqpoint{2.610763in}{9.473798in}}%
\pgfpathlineto{\pgfqpoint{2.611275in}{9.473774in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{9.473748in}}%
\pgfpathlineto{\pgfqpoint{2.612223in}{9.473711in}}%
\pgfpathlineto{\pgfqpoint{2.612659in}{9.473673in}}%
\pgfpathlineto{\pgfqpoint{2.613167in}{9.473622in}}%
\pgfpathlineto{\pgfqpoint{2.613602in}{9.473573in}}%
\pgfpathlineto{\pgfqpoint{2.614108in}{9.473510in}}%
\pgfpathlineto{\pgfqpoint{2.614613in}{9.473440in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{9.473376in}}%
\pgfpathlineto{\pgfqpoint{2.615549in}{9.473295in}}%
\pgfpathlineto{\pgfqpoint{2.615980in}{9.473222in}}%
\pgfpathlineto{\pgfqpoint{2.616481in}{9.473131in}}%
\pgfpathlineto{\pgfqpoint{2.616910in}{9.473049in}}%
\pgfpathlineto{\pgfqpoint{2.617410in}{9.472949in}}%
\pgfpathlineto{\pgfqpoint{2.617838in}{9.472860in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{9.472752in}}%
\pgfpathlineto{\pgfqpoint{2.618762in}{9.472656in}}%
\pgfpathlineto{\pgfqpoint{2.619258in}{9.472540in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{9.472438in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{9.472316in}}%
\pgfpathlineto{\pgfqpoint{2.620600in}{9.472208in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{9.472079in}}%
\pgfpathlineto{\pgfqpoint{2.621514in}{9.471966in}}%
\pgfpathlineto{\pgfqpoint{2.622005in}{9.471831in}}%
\pgfpathlineto{\pgfqpoint{2.622425in}{9.471713in}}%
\pgfpathlineto{\pgfqpoint{2.622914in}{9.471574in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.471452in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{9.471309in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{9.471186in}}%
\pgfpathlineto{\pgfqpoint{2.624723in}{9.471041in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{9.470917in}}%
\pgfpathlineto{\pgfqpoint{2.625623in}{9.470773in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{9.470650in}}%
\pgfpathlineto{\pgfqpoint{2.626519in}{9.470508in}}%
\pgfpathlineto{\pgfqpoint{2.626932in}{9.470388in}}%
\pgfpathlineto{\pgfqpoint{2.627413in}{9.470251in}}%
\pgfpathlineto{\pgfqpoint{2.627824in}{9.470135in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{9.470005in}}%
\pgfpathlineto{\pgfqpoint{2.628713in}{9.469897in}}%
\pgfpathlineto{\pgfqpoint{2.629190in}{9.469775in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{9.469676in}}%
\pgfpathlineto{\pgfqpoint{2.630075in}{9.469567in}}%
\pgfpathlineto{\pgfqpoint{2.630482in}{9.469479in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{9.469385in}}%
\pgfpathlineto{\pgfqpoint{2.631361in}{9.469311in}}%
\pgfpathlineto{\pgfqpoint{2.631834in}{9.469233in}}%
\pgfpathlineto{\pgfqpoint{2.632238in}{9.469174in}}%
\pgfpathlineto{\pgfqpoint{2.632709in}{9.469114in}}%
\pgfpathlineto{\pgfqpoint{2.633112in}{9.469071in}}%
\pgfpathlineto{\pgfqpoint{2.633581in}{9.469030in}}%
\pgfpathlineto{\pgfqpoint{2.634050in}{9.469000in}}%
\pgfpathlineto{\pgfqpoint{2.634451in}{9.468982in}}%
\pgfpathlineto{\pgfqpoint{2.634917in}{9.468970in}}%
\pgfpathlineto{\pgfqpoint{2.635317in}{9.468968in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{9.468975in}}%
\pgfpathlineto{\pgfqpoint{2.636180in}{9.468989in}}%
\pgfpathlineto{\pgfqpoint{2.636644in}{9.469014in}}%
\pgfpathlineto{\pgfqpoint{2.637041in}{9.469043in}}%
\pgfpathlineto{\pgfqpoint{2.637503in}{9.469085in}}%
\pgfpathlineto{\pgfqpoint{2.637899in}{9.469129in}}%
\pgfpathlineto{\pgfqpoint{2.638359in}{9.469188in}}%
\pgfpathlineto{\pgfqpoint{2.638753in}{9.469246in}}%
\pgfpathlineto{\pgfqpoint{2.639213in}{9.469322in}}%
\pgfpathlineto{\pgfqpoint{2.639605in}{9.469394in}}%
\pgfpathlineto{\pgfqpoint{2.640063in}{9.469487in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{9.469572in}}%
\pgfpathlineto{\pgfqpoint{2.640911in}{9.469680in}}%
\pgfpathlineto{\pgfqpoint{2.641301in}{9.469779in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{9.469902in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{9.470013in}}%
\pgfpathlineto{\pgfqpoint{2.642598in}{9.470150in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{9.470274in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{9.470426in}}%
\pgfpathlineto{\pgfqpoint{2.643823in}{9.470561in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{9.470727in}}%
\pgfpathlineto{\pgfqpoint{2.644659in}{9.470875in}}%
\pgfpathlineto{\pgfqpoint{2.645108in}{9.471055in}}%
\pgfpathlineto{\pgfqpoint{2.645492in}{9.471215in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{9.471409in}}%
\pgfpathlineto{\pgfqpoint{2.646321in}{9.471580in}}%
\pgfpathlineto{\pgfqpoint{2.646767in}{9.471787in}}%
\pgfpathlineto{\pgfqpoint{2.647149in}{9.471970in}}%
\pgfpathlineto{\pgfqpoint{2.647593in}{9.472189in}}%
\pgfpathlineto{\pgfqpoint{2.647973in}{9.472382in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{9.472614in}}%
\pgfpathlineto{\pgfqpoint{2.648795in}{9.472817in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{9.473060in}}%
\pgfpathlineto{\pgfqpoint{2.649615in}{9.473273in}}%
\pgfpathlineto{\pgfqpoint{2.650055in}{9.473527in}}%
\pgfpathlineto{\pgfqpoint{2.650055in}{9.353434in}}%
\pgfpathlineto{\pgfqpoint{2.650055in}{9.353434in}}%
\pgfpathlineto{\pgfqpoint{2.649615in}{9.353353in}}%
\pgfpathlineto{\pgfqpoint{2.649237in}{9.353278in}}%
\pgfpathlineto{\pgfqpoint{2.648795in}{9.353183in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{9.353095in}}%
\pgfpathlineto{\pgfqpoint{2.647973in}{9.352986in}}%
\pgfpathlineto{\pgfqpoint{2.647593in}{9.352887in}}%
\pgfpathlineto{\pgfqpoint{2.647149in}{9.352765in}}%
\pgfpathlineto{\pgfqpoint{2.646767in}{9.352655in}}%
\pgfpathlineto{\pgfqpoint{2.646321in}{9.352521in}}%
\pgfpathlineto{\pgfqpoint{2.645939in}{9.352401in}}%
\pgfpathlineto{\pgfqpoint{2.645492in}{9.352255in}}%
\pgfpathlineto{\pgfqpoint{2.645108in}{9.352126in}}%
\pgfpathlineto{\pgfqpoint{2.644659in}{9.351971in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{9.351835in}}%
\pgfpathlineto{\pgfqpoint{2.643823in}{9.351673in}}%
\pgfpathlineto{\pgfqpoint{2.643437in}{9.351531in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{9.351363in}}%
\pgfpathlineto{\pgfqpoint{2.642598in}{9.351216in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{9.351043in}}%
\pgfpathlineto{\pgfqpoint{2.641756in}{9.350893in}}%
\pgfpathlineto{\pgfqpoint{2.641301in}{9.350716in}}%
\pgfpathlineto{\pgfqpoint{2.640911in}{9.350563in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{9.350383in}}%
\pgfpathlineto{\pgfqpoint{2.640063in}{9.350228in}}%
\pgfpathlineto{\pgfqpoint{2.639605in}{9.350045in}}%
\pgfpathlineto{\pgfqpoint{2.639213in}{9.349888in}}%
\pgfpathlineto{\pgfqpoint{2.638753in}{9.349704in}}%
\pgfpathlineto{\pgfqpoint{2.638359in}{9.349546in}}%
\pgfpathlineto{\pgfqpoint{2.637899in}{9.349361in}}%
\pgfpathlineto{\pgfqpoint{2.637503in}{9.349202in}}%
\pgfpathlineto{\pgfqpoint{2.637041in}{9.349017in}}%
\pgfpathlineto{\pgfqpoint{2.636644in}{9.348859in}}%
\pgfpathlineto{\pgfqpoint{2.636180in}{9.348674in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{9.348516in}}%
\pgfpathlineto{\pgfqpoint{2.635317in}{9.348332in}}%
\pgfpathlineto{\pgfqpoint{2.634917in}{9.348176in}}%
\pgfpathlineto{\pgfqpoint{2.634451in}{9.347996in}}%
\pgfpathlineto{\pgfqpoint{2.634050in}{9.347843in}}%
\pgfpathlineto{\pgfqpoint{2.633581in}{9.347667in}}%
\pgfpathlineto{\pgfqpoint{2.633112in}{9.347495in}}%
\pgfpathlineto{\pgfqpoint{2.632709in}{9.347350in}}%
\pgfpathlineto{\pgfqpoint{2.632238in}{9.347185in}}%
\pgfpathlineto{\pgfqpoint{2.631834in}{9.347048in}}%
\pgfpathlineto{\pgfqpoint{2.631361in}{9.346891in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{9.346761in}}%
\pgfpathlineto{\pgfqpoint{2.630482in}{9.346614in}}%
\pgfpathlineto{\pgfqpoint{2.630075in}{9.346492in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{9.346354in}}%
\pgfpathlineto{\pgfqpoint{2.629190in}{9.346242in}}%
\pgfpathlineto{\pgfqpoint{2.628713in}{9.346116in}}%
\pgfpathlineto{\pgfqpoint{2.628303in}{9.346014in}}%
\pgfpathlineto{\pgfqpoint{2.627824in}{9.345901in}}%
\pgfpathlineto{\pgfqpoint{2.627413in}{9.345811in}}%
\pgfpathlineto{\pgfqpoint{2.626932in}{9.345714in}}%
\pgfpathlineto{\pgfqpoint{2.626519in}{9.345637in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{9.345557in}}%
\pgfpathlineto{\pgfqpoint{2.625623in}{9.345497in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{9.345435in}}%
\pgfpathlineto{\pgfqpoint{2.624723in}{9.345391in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{9.345350in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{9.345323in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.345303in}}%
\pgfpathlineto{\pgfqpoint{2.622914in}{9.345296in}}%
\pgfpathlineto{\pgfqpoint{2.622425in}{9.345297in}}%
\pgfpathlineto{\pgfqpoint{2.622005in}{9.345308in}}%
\pgfpathlineto{\pgfqpoint{2.621514in}{9.345332in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{9.345361in}}%
\pgfpathlineto{\pgfqpoint{2.620600in}{9.345407in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{9.345455in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{9.345521in}}%
\pgfpathlineto{\pgfqpoint{2.619258in}{9.345587in}}%
\pgfpathlineto{\pgfqpoint{2.618762in}{9.345674in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{9.345758in}}%
\pgfpathlineto{\pgfqpoint{2.617838in}{9.345865in}}%
\pgfpathlineto{\pgfqpoint{2.617410in}{9.345966in}}%
\pgfpathlineto{\pgfqpoint{2.616910in}{9.346094in}}%
\pgfpathlineto{\pgfqpoint{2.616481in}{9.346213in}}%
\pgfpathlineto{\pgfqpoint{2.615980in}{9.346362in}}%
\pgfpathlineto{\pgfqpoint{2.615549in}{9.346498in}}%
\pgfpathlineto{\pgfqpoint{2.615046in}{9.346668in}}%
\pgfpathlineto{\pgfqpoint{2.614613in}{9.346824in}}%
\pgfpathlineto{\pgfqpoint{2.614108in}{9.347016in}}%
\pgfpathlineto{\pgfqpoint{2.613602in}{9.347219in}}%
\pgfpathlineto{\pgfqpoint{2.613167in}{9.347403in}}%
\pgfpathlineto{\pgfqpoint{2.612659in}{9.347628in}}%
\pgfpathlineto{\pgfqpoint{2.612223in}{9.347828in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{9.348071in}}%
\pgfpathlineto{\pgfqpoint{2.611275in}{9.348287in}}%
\pgfpathlineto{\pgfqpoint{2.610763in}{9.348546in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{9.348774in}}%
\pgfpathlineto{\pgfqpoint{2.609810in}{9.349047in}}%
\pgfpathlineto{\pgfqpoint{2.609368in}{9.349286in}}%
\pgfpathlineto{\pgfqpoint{2.608853in}{9.349571in}}%
\pgfpathlineto{\pgfqpoint{2.608410in}{9.349820in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{9.350115in}}%
\pgfpathlineto{\pgfqpoint{2.607448in}{9.350372in}}%
\pgfpathlineto{\pgfqpoint{2.606928in}{9.350676in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{9.350940in}}%
\pgfpathlineto{\pgfqpoint{2.605961in}{9.351251in}}%
\pgfpathlineto{\pgfqpoint{2.605513in}{9.351520in}}%
\pgfpathlineto{\pgfqpoint{2.604989in}{9.351837in}}%
\pgfpathlineto{\pgfqpoint{2.604540in}{9.352111in}}%
\pgfpathlineto{\pgfqpoint{2.604014in}{9.352434in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{9.352711in}}%
\pgfpathlineto{\pgfqpoint{2.603036in}{9.353037in}}%
\pgfpathlineto{\pgfqpoint{2.602583in}{9.353317in}}%
\pgfpathlineto{\pgfqpoint{2.602053in}{9.353645in}}%
\pgfpathlineto{\pgfqpoint{2.601598in}{9.353927in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{9.354255in}}%
\pgfpathlineto{\pgfqpoint{2.600611in}{9.354536in}}%
\pgfpathlineto{\pgfqpoint{2.600077in}{9.354862in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{9.355141in}}%
\pgfpathlineto{\pgfqpoint{2.599083in}{9.355465in}}%
\pgfpathlineto{\pgfqpoint{2.598623in}{9.355740in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{9.356058in}}%
\pgfpathlineto{\pgfqpoint{2.597624in}{9.356329in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{9.356640in}}%
\pgfpathlineto{\pgfqpoint{2.596620in}{9.356904in}}%
\pgfpathlineto{\pgfqpoint{2.596078in}{9.357207in}}%
\pgfpathlineto{\pgfqpoint{2.595613in}{9.357463in}}%
\pgfpathlineto{\pgfqpoint{2.595069in}{9.357758in}}%
\pgfpathlineto{\pgfqpoint{2.594602in}{9.358008in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{9.358295in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{9.358540in}}%
\pgfpathlineto{\pgfqpoint{2.593038in}{9.358822in}}%
\pgfpathlineto{\pgfqpoint{2.592567in}{9.359062in}}%
\pgfpathlineto{\pgfqpoint{2.592017in}{9.359342in}}%
\pgfpathlineto{\pgfqpoint{2.591465in}{9.359620in}}%
\pgfpathlineto{\pgfqpoint{2.590991in}{9.359859in}}%
\pgfpathlineto{\pgfqpoint{2.590437in}{9.360137in}}%
\pgfpathlineto{\pgfqpoint{2.589961in}{9.360376in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{9.360654in}}%
\pgfpathlineto{\pgfqpoint{2.588928in}{9.360893in}}%
\pgfpathlineto{\pgfqpoint{2.588369in}{9.361173in}}%
\pgfpathlineto{\pgfqpoint{2.587890in}{9.361412in}}%
\pgfpathlineto{\pgfqpoint{2.587329in}{9.361694in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{9.361936in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{9.362222in}}%
\pgfpathlineto{\pgfqpoint{2.585801in}{9.362470in}}%
\pgfpathlineto{\pgfqpoint{2.585236in}{9.362763in}}%
\pgfpathlineto{\pgfqpoint{2.584750in}{9.363019in}}%
\pgfpathlineto{\pgfqpoint{2.584183in}{9.363322in}}%
\pgfpathlineto{\pgfqpoint{2.583695in}{9.363587in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{9.363902in}}%
\pgfpathlineto{\pgfqpoint{2.582636in}{9.364178in}}%
\pgfpathlineto{\pgfqpoint{2.582064in}{9.364506in}}%
\pgfpathlineto{\pgfqpoint{2.581572in}{9.364793in}}%
\pgfpathlineto{\pgfqpoint{2.580998in}{9.365135in}}%
\pgfpathlineto{\pgfqpoint{2.580504in}{9.365434in}}%
\pgfpathlineto{\pgfqpoint{2.579927in}{9.365788in}}%
\pgfpathlineto{\pgfqpoint{2.579432in}{9.366097in}}%
\pgfpathlineto{\pgfqpoint{2.578852in}{9.366463in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{9.366781in}}%
\pgfpathlineto{\pgfqpoint{2.577773in}{9.367156in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{9.367481in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{9.367864in}}%
\pgfpathlineto{\pgfqpoint{2.576187in}{9.368195in}}%
\pgfpathlineto{\pgfqpoint{2.575600in}{9.368585in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{9.368920in}}%
\pgfpathlineto{\pgfqpoint{2.574507in}{9.369314in}}%
\pgfpathlineto{\pgfqpoint{2.574000in}{9.369652in}}%
\pgfpathlineto{\pgfqpoint{2.573409in}{9.370048in}}%
\pgfpathlineto{\pgfqpoint{2.572900in}{9.370388in}}%
\pgfpathlineto{\pgfqpoint{2.572306in}{9.370785in}}%
\pgfpathlineto{\pgfqpoint{2.571795in}{9.371127in}}%
\pgfpathlineto{\pgfqpoint{2.571199in}{9.371527in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{9.371871in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{9.372271in}}%
\pgfpathlineto{\pgfqpoint{2.569571in}{9.372614in}}%
\pgfpathlineto{\pgfqpoint{2.568969in}{9.373013in}}%
\pgfpathlineto{\pgfqpoint{2.568366in}{9.373411in}}%
\pgfpathlineto{\pgfqpoint{2.567847in}{9.373750in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{9.374142in}}%
\pgfpathlineto{\pgfqpoint{2.566721in}{9.374475in}}%
\pgfpathlineto{\pgfqpoint{2.566112in}{9.374860in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{9.375185in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{9.375558in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{9.375873in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{9.376232in}}%
\pgfpathlineto{\pgfqpoint{2.563310in}{9.376534in}}%
\pgfpathlineto{\pgfqpoint{2.562693in}{9.376878in}}%
\pgfpathlineto{\pgfqpoint{2.562163in}{9.377166in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{9.377494in}}%
\pgfpathlineto{\pgfqpoint{2.561011in}{9.377768in}}%
\pgfpathlineto{\pgfqpoint{2.560389in}{9.378079in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{9.378338in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{9.378632in}}%
\pgfpathlineto{\pgfqpoint{2.558691in}{9.378876in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{9.379152in}}%
\pgfpathlineto{\pgfqpoint{2.557524in}{9.379380in}}%
\pgfpathlineto{\pgfqpoint{2.556893in}{9.379638in}}%
\pgfpathlineto{\pgfqpoint{2.556350in}{9.379853in}}%
\pgfpathlineto{\pgfqpoint{2.555717in}{9.380096in}}%
\pgfpathlineto{\pgfqpoint{2.555172in}{9.380299in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{9.380529in}}%
\pgfpathlineto{\pgfqpoint{2.553988in}{9.380720in}}%
\pgfpathlineto{\pgfqpoint{2.553348in}{9.380938in}}%
\pgfpathlineto{\pgfqpoint{2.552799in}{9.381121in}}%
\pgfpathlineto{\pgfqpoint{2.552156in}{9.381328in}}%
\pgfpathlineto{\pgfqpoint{2.551604in}{9.381502in}}%
\pgfpathlineto{\pgfqpoint{2.550958in}{9.381700in}}%
\pgfpathlineto{\pgfqpoint{2.550403in}{9.381865in}}%
\pgfpathlineto{\pgfqpoint{2.549755in}{9.382053in}}%
\pgfpathlineto{\pgfqpoint{2.549197in}{9.382210in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{9.382389in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{9.382538in}}%
\pgfpathlineto{\pgfqpoint{2.547331in}{9.382708in}}%
\pgfpathlineto{\pgfqpoint{2.546768in}{9.382851in}}%
\pgfpathlineto{\pgfqpoint{2.546110in}{9.383014in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{9.383152in}}%
\pgfpathlineto{\pgfqpoint{2.544883in}{9.383312in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{9.383449in}}%
\pgfpathlineto{\pgfqpoint{2.543651in}{9.383609in}}%
\pgfpathlineto{\pgfqpoint{2.542985in}{9.383769in}}%
\pgfpathlineto{\pgfqpoint{2.542413in}{9.383909in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{9.384074in}}%
\pgfpathlineto{\pgfqpoint{2.541168in}{9.384218in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{9.384389in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.384540in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{9.384721in}}%
\pgfpathlineto{\pgfqpoint{2.538662in}{9.384881in}}%
\pgfpathlineto{\pgfqpoint{2.537983in}{9.385073in}}%
\pgfpathlineto{\pgfqpoint{2.537399in}{9.385242in}}%
\pgfpathlineto{\pgfqpoint{2.536717in}{9.385445in}}%
\pgfpathlineto{\pgfqpoint{2.536130in}{9.385623in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{9.385835in}}%
\pgfpathlineto{\pgfqpoint{2.534855in}{9.386021in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{9.386241in}}%
\pgfpathlineto{\pgfqpoint{2.533574in}{9.386433in}}%
\pgfpathlineto{\pgfqpoint{2.532881in}{9.386660in}}%
\pgfpathlineto{\pgfqpoint{2.532286in}{9.386857in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{9.387087in}}%
\pgfpathlineto{\pgfqpoint{2.530991in}{9.387286in}}%
\pgfpathlineto{\pgfqpoint{2.530292in}{9.387520in}}%
\pgfpathlineto{\pgfqpoint{2.529690in}{9.387723in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{9.387961in}}%
\pgfpathlineto{\pgfqpoint{2.528383in}{9.388168in}}%
\pgfpathlineto{\pgfqpoint{2.527676in}{9.388412in}}%
\pgfpathlineto{\pgfqpoint{2.527069in}{9.388625in}}%
\pgfpathlineto{\pgfqpoint{2.526358in}{9.388878in}}%
\pgfpathlineto{\pgfqpoint{2.525748in}{9.389100in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{9.389365in}}%
\pgfpathlineto{\pgfqpoint{2.524420in}{9.389599in}}%
\pgfpathlineto{\pgfqpoint{2.523702in}{9.389880in}}%
\pgfpathlineto{\pgfqpoint{2.523085in}{9.390129in}}%
\pgfpathlineto{\pgfqpoint{2.522364in}{9.390429in}}%
\pgfpathlineto{\pgfqpoint{2.521743in}{9.390696in}}%
\pgfpathlineto{\pgfqpoint{2.521018in}{9.391019in}}%
\pgfpathlineto{\pgfqpoint{2.520395in}{9.391306in}}%
\pgfpathlineto{\pgfqpoint{2.519666in}{9.391652in}}%
\pgfpathlineto{\pgfqpoint{2.519039in}{9.391958in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{9.392325in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{9.392649in}}%
\pgfpathlineto{\pgfqpoint{2.516939in}{9.393037in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{9.393379in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{9.393791in}}%
\pgfpathlineto{\pgfqpoint{2.514928in}{9.394155in}}%
\pgfpathlineto{\pgfqpoint{2.514183in}{9.394595in}}%
\pgfpathlineto{\pgfqpoint{2.513436in}{9.395052in}}%
\pgfpathlineto{\pgfqpoint{2.512794in}{9.395456in}}%
\pgfpathlineto{\pgfqpoint{2.512043in}{9.395945in}}%
\pgfpathlineto{\pgfqpoint{2.511398in}{9.396377in}}%
\pgfpathlineto{\pgfqpoint{2.510642in}{9.396896in}}%
\pgfpathlineto{\pgfqpoint{2.509993in}{9.397353in}}%
\pgfpathlineto{\pgfqpoint{2.509234in}{9.397900in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{9.398382in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{9.398961in}}%
\pgfpathlineto{\pgfqpoint{2.507162in}{9.399469in}}%
\pgfpathlineto{\pgfqpoint{2.506394in}{9.400079in}}%
\pgfpathlineto{\pgfqpoint{2.505734in}{9.400614in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{9.401255in}}%
\pgfpathlineto{\pgfqpoint{2.504298in}{9.401818in}}%
\pgfpathlineto{\pgfqpoint{2.503522in}{9.402491in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{9.403081in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{9.403784in}}%
\pgfpathlineto{\pgfqpoint{2.501403in}{9.404398in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{9.405128in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{9.405764in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{9.406518in}}%
\pgfpathlineto{\pgfqpoint{2.498475in}{9.407173in}}%
\pgfpathlineto{\pgfqpoint{2.497680in}{9.407947in}}%
\pgfpathlineto{\pgfqpoint{2.496998in}{9.408618in}}%
\pgfpathlineto{\pgfqpoint{2.496199in}{9.409407in}}%
\pgfpathlineto{\pgfqpoint{2.495512in}{9.410087in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{9.410884in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{9.411568in}}%
\pgfpathlineto{\pgfqpoint{2.493210in}{9.412366in}}%
\pgfpathlineto{\pgfqpoint{2.492516in}{9.413050in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{9.413847in}}%
\pgfpathlineto{\pgfqpoint{2.491004in}{9.414527in}}%
\pgfpathlineto{\pgfqpoint{2.490187in}{9.415318in}}%
\pgfpathlineto{\pgfqpoint{2.489484in}{9.415994in}}%
\pgfpathlineto{\pgfqpoint{2.488661in}{9.416780in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{9.417452in}}%
\pgfpathlineto{\pgfqpoint{2.487127in}{9.418234in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{9.418905in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{9.419687in}}%
\pgfpathlineto{\pgfqpoint{2.484868in}{9.420359in}}%
\pgfpathlineto{\pgfqpoint{2.484030in}{9.421143in}}%
\pgfpathlineto{\pgfqpoint{2.483310in}{9.421816in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{9.422601in}}%
\pgfpathlineto{\pgfqpoint{2.481623in}{9.423383in}}%
\pgfpathlineto{\pgfqpoint{2.480896in}{9.424050in}}%
\pgfpathlineto{\pgfqpoint{2.480046in}{9.424821in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{9.425475in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{9.426227in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{9.426861in}}%
\pgfpathlineto{\pgfqpoint{2.476862in}{9.427589in}}%
\pgfpathlineto{\pgfqpoint{2.476122in}{9.428203in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{9.428909in}}%
\pgfpathlineto{\pgfqpoint{2.474510in}{9.429507in}}%
\pgfpathlineto{\pgfqpoint{2.473638in}{9.430198in}}%
\pgfpathlineto{\pgfqpoint{2.472889in}{9.430788in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{9.431475in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{9.432064in}}%
\pgfpathlineto{\pgfqpoint{2.470374in}{9.432753in}}%
\pgfpathlineto{\pgfqpoint{2.469615in}{9.433346in}}%
\pgfpathlineto{\pgfqpoint{2.468726in}{9.434046in}}%
\pgfpathlineto{\pgfqpoint{2.467962in}{9.434653in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{9.435373in}}%
\pgfpathlineto{\pgfqpoint{2.466298in}{9.436001in}}%
\pgfpathlineto{\pgfqpoint{2.465398in}{9.436748in}}%
\pgfpathlineto{\pgfqpoint{2.464624in}{9.437400in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{9.438175in}}%
\pgfpathlineto{\pgfqpoint{2.462939in}{9.438852in}}%
\pgfpathlineto{\pgfqpoint{2.462027in}{9.439660in}}%
\pgfpathlineto{\pgfqpoint{2.461242in}{9.440365in}}%
\pgfpathlineto{\pgfqpoint{2.460324in}{9.441202in}}%
\pgfpathlineto{\pgfqpoint{2.459535in}{9.441932in}}%
\pgfpathlineto{\pgfqpoint{2.458611in}{9.442797in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{9.443549in}}%
\pgfpathlineto{\pgfqpoint{2.456885in}{9.444440in}}%
\pgfpathlineto{\pgfqpoint{2.456085in}{9.445214in}}%
\pgfpathlineto{\pgfqpoint{2.455148in}{9.446128in}}%
\pgfpathlineto{\pgfqpoint{2.454343in}{9.446918in}}%
\pgfpathlineto{\pgfqpoint{2.453399in}{9.447845in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{9.448642in}}%
\pgfpathlineto{\pgfqpoint{2.451639in}{9.449569in}}%
\pgfpathlineto{\pgfqpoint{2.450822in}{9.450361in}}%
\pgfpathlineto{\pgfqpoint{2.449866in}{9.451280in}}%
\pgfpathlineto{\pgfqpoint{2.449043in}{9.452062in}}%
\pgfpathlineto{\pgfqpoint{2.448081in}{9.452967in}}%
\pgfpathlineto{\pgfqpoint{2.447253in}{9.453736in}}%
\pgfpathlineto{\pgfqpoint{2.446283in}{9.454625in}}%
\pgfpathlineto{\pgfqpoint{2.445310in}{9.455507in}}%
\pgfpathlineto{\pgfqpoint{2.444473in}{9.456258in}}%
\pgfpathlineto{\pgfqpoint{2.443493in}{9.457135in}}%
\pgfpathlineto{\pgfqpoint{2.442650in}{9.457887in}}%
\pgfpathlineto{\pgfqpoint{2.441662in}{9.458770in}}%
\pgfpathlineto{\pgfqpoint{2.440813in}{9.459533in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{9.460435in}}%
\pgfpathlineto{\pgfqpoint{2.438964in}{9.461218in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{9.462142in}}%
\pgfpathlineto{\pgfqpoint{2.437101in}{9.462940in}}%
\pgfpathlineto{\pgfqpoint{2.436093in}{9.463876in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{9.464681in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{9.465624in}}%
\pgfpathlineto{\pgfqpoint{2.433335in}{9.466436in}}%
\pgfpathlineto{\pgfqpoint{2.432311in}{9.467385in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{9.468201in}}%
\pgfpathlineto{\pgfqpoint{2.430399in}{9.469156in}}%
\pgfpathlineto{\pgfqpoint{2.429512in}{9.469979in}}%
\pgfpathlineto{\pgfqpoint{2.428473in}{9.470943in}}%
\pgfpathlineto{\pgfqpoint{2.427579in}{9.471771in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{9.472737in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{9.473564in}}%
\pgfpathlineto{\pgfqpoint{2.424577in}{9.474525in}}%
\pgfpathlineto{\pgfqpoint{2.423670in}{9.475344in}}%
\pgfpathlineto{\pgfqpoint{2.422607in}{9.476292in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{9.477097in}}%
\pgfpathlineto{\pgfqpoint{2.420621in}{9.478026in}}%
\pgfpathlineto{\pgfqpoint{2.419700in}{9.478813in}}%
\pgfpathlineto{\pgfqpoint{2.418620in}{9.479719in}}%
\pgfpathlineto{\pgfqpoint{2.417691in}{9.480484in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{9.481364in}}%
\pgfpathlineto{\pgfqpoint{2.415667in}{9.482108in}}%
\pgfpathlineto{\pgfqpoint{2.414571in}{9.482962in}}%
\pgfpathlineto{\pgfqpoint{2.413627in}{9.483686in}}%
\pgfpathlineto{\pgfqpoint{2.412522in}{9.484525in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{9.485245in}}%
\pgfpathlineto{\pgfqpoint{2.410456in}{9.486087in}}%
\pgfpathlineto{\pgfqpoint{2.409498in}{9.486814in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{9.487666in}}%
\pgfpathlineto{\pgfqpoint{2.407408in}{9.488401in}}%
\pgfpathlineto{\pgfqpoint{2.406275in}{9.489262in}}%
\pgfpathlineto{\pgfqpoint{2.405301in}{9.490002in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{9.490869in}}%
\pgfpathlineto{\pgfqpoint{2.403176in}{9.491613in}}%
\pgfpathlineto{\pgfqpoint{2.402025in}{9.492483in}}%
\pgfpathlineto{\pgfqpoint{2.400869in}{9.493354in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{9.494108in}}%
\pgfpathlineto{\pgfqpoint{2.398707in}{9.494998in}}%
\pgfpathlineto{\pgfqpoint{2.397703in}{9.495773in}}%
\pgfpathlineto{\pgfqpoint{2.396527in}{9.496691in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{9.497488in}}%
\pgfpathlineto{\pgfqpoint{2.394329in}{9.498431in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{9.499252in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{9.500224in}}%
\pgfpathlineto{\pgfqpoint{2.391081in}{9.501070in}}%
\pgfpathlineto{\pgfqpoint{2.389875in}{9.502076in}}%
\pgfpathlineto{\pgfqpoint{2.388836in}{9.502960in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.504025in}}%
\pgfpathlineto{\pgfqpoint{2.386570in}{9.504973in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{9.506131in}}%
\pgfpathlineto{\pgfqpoint{2.384285in}{9.507173in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{9.508455in}}%
\pgfpathlineto{\pgfqpoint{2.381978in}{9.509612in}}%
\pgfpathlineto{\pgfqpoint{2.380728in}{9.511029in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{9.512303in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{9.513857in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{9.515247in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{9.516926in}}%
\pgfpathlineto{\pgfqpoint{2.374933in}{9.518405in}}%
\pgfpathlineto{\pgfqpoint{2.373648in}{9.520165in}}%
\pgfpathlineto{\pgfqpoint{2.372541in}{9.521689in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{9.523468in}}%
\pgfpathlineto{\pgfqpoint{2.370127in}{9.524980in}}%
\pgfpathlineto{\pgfqpoint{2.368817in}{9.526709in}}%
\pgfpathlineto{\pgfqpoint{2.367689in}{9.528148in}}%
\pgfpathlineto{\pgfqpoint{2.366367in}{9.529770in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{9.531108in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{9.532604in}}%
\pgfpathlineto{\pgfqpoint{2.362744in}{9.533834in}}%
\pgfpathlineto{\pgfqpoint{2.361397in}{9.535212in}}%
\pgfpathlineto{\pgfqpoint{2.360236in}{9.536351in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{9.537643in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{9.538728in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{9.539980in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{9.541045in}}%
\pgfpathlineto{\pgfqpoint{2.353756in}{9.542290in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{9.543367in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{9.544647in}}%
\pgfpathlineto{\pgfqpoint{2.349747in}{9.545959in}}%
\pgfpathlineto{\pgfqpoint{2.348532in}{9.547112in}}%
\pgfpathlineto{\pgfqpoint{2.347108in}{9.548495in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{9.549718in}}%
\pgfpathlineto{\pgfqpoint{2.344441in}{9.551194in}}%
\pgfpathlineto{\pgfqpoint{2.343201in}{9.552504in}}%
\pgfpathlineto{\pgfqpoint{2.341746in}{9.554086in}}%
\pgfpathlineto{\pgfqpoint{2.340493in}{9.555491in}}%
\pgfpathlineto{\pgfqpoint{2.339023in}{9.557191in}}%
\pgfpathlineto{\pgfqpoint{2.337756in}{9.558705in}}%
\pgfpathlineto{\pgfqpoint{2.336271in}{9.560540in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{9.562172in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{9.564141in}}%
\pgfpathlineto{\pgfqpoint{2.332194in}{9.565879in}}%
\pgfpathlineto{\pgfqpoint{2.330676in}{9.567955in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{9.569766in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{9.571912in}}%
\pgfpathlineto{\pgfqpoint{2.326509in}{9.573774in}}%
\pgfpathlineto{\pgfqpoint{2.324957in}{9.575970in}}%
\pgfpathlineto{\pgfqpoint{2.323619in}{9.577878in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{9.580145in}}%
\pgfpathlineto{\pgfqpoint{2.320695in}{9.582134in}}%
\pgfpathlineto{\pgfqpoint{2.319107in}{9.584519in}}%
\pgfpathlineto{\pgfqpoint{2.317738in}{9.586625in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{9.589155in}}%
\pgfpathlineto{\pgfqpoint{2.314747in}{9.591388in}}%
\pgfpathlineto{\pgfqpoint{2.313122in}{9.594073in}}%
\pgfpathlineto{\pgfqpoint{2.311720in}{9.596458in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{9.599362in}}%
\pgfpathlineto{\pgfqpoint{2.308658in}{9.601967in}}%
\pgfpathlineto{\pgfqpoint{2.306994in}{9.605143in}}%
\pgfpathlineto{\pgfqpoint{2.305558in}{9.607977in}}%
\pgfpathlineto{\pgfqpoint{2.303874in}{9.611403in}}%
\pgfpathlineto{\pgfqpoint{2.302421in}{9.614433in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{9.618056in}}%
\pgfpathlineto{\pgfqpoint{2.299245in}{9.621219in}}%
\pgfpathlineto{\pgfqpoint{2.297519in}{9.624951in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{9.628155in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{9.631870in}}%
\pgfpathlineto{\pgfqpoint{2.292773in}{9.635012in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{9.638616in}}%
\pgfpathlineto{\pgfqpoint{2.289475in}{9.641644in}}%
\pgfpathlineto{\pgfqpoint{2.287681in}{9.645104in}}%
\pgfpathlineto{\pgfqpoint{2.285875in}{9.648498in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{9.651372in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{9.654714in}}%
\pgfpathlineto{\pgfqpoint{2.280907in}{9.657584in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{9.660953in}}%
\pgfpathlineto{\pgfqpoint{2.277452in}{9.663876in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{9.667360in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{9.670430in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.674129in}}%
\pgfpathlineto{\pgfqpoint{2.270399in}{9.677416in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{9.681415in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{9.684998in}}%
\pgfpathlineto{\pgfqpoint{2.264839in}{9.689355in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{9.693238in}}%
\pgfpathlineto{\pgfqpoint{2.261160in}{9.697951in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{9.702155in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{9.707251in}}%
\pgfpathlineto{\pgfqpoint{2.255686in}{9.711783in}}%
\pgfpathlineto{\pgfqpoint{2.253639in}{9.717254in}}%
\pgfpathlineto{\pgfqpoint{2.251872in}{9.722081in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{9.727832in}}%
\pgfpathlineto{\pgfqpoint{2.248001in}{9.732818in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{9.738637in}}%
\pgfpathlineto{\pgfqpoint{2.244070in}{9.743567in}}%
\pgfpathlineto{\pgfqpoint{2.241929in}{9.749200in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{9.753906in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{9.759249in}}%
\pgfpathlineto{\pgfqpoint{2.236024in}{9.763711in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{9.768795in}}%
\pgfpathlineto{\pgfqpoint{2.231905in}{9.773062in}}%
\pgfpathlineto{\pgfqpoint{2.229659in}{9.777940in}}%
\pgfpathlineto{\pgfqpoint{2.227719in}{9.782046in}}%
\pgfpathlineto{\pgfqpoint{2.225436in}{9.786796in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{9.790889in}}%
\pgfpathlineto{\pgfqpoint{2.221142in}{9.795764in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{9.800074in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{9.805266in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{9.809856in}}%
\pgfpathlineto{\pgfqpoint{2.212333in}{9.815344in}}%
\pgfpathlineto{\pgfqpoint{2.210256in}{9.820103in}}%
\pgfpathlineto{\pgfqpoint{2.207812in}{9.825644in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{9.830340in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{9.835736in}}%
\pgfpathlineto{\pgfqpoint{2.201059in}{9.840286in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{9.845524in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.850735in}}%
\pgfpathlineto{\pgfqpoint{2.193754in}{9.855235in}}%
\pgfpathlineto{\pgfqpoint{2.191147in}{9.860616in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{9.865414in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.871268in}}%
\pgfpathlineto{\pgfqpoint{2.183936in}{9.876513in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{9.882893in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{9.888587in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{9.892502in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{9.893495in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.894495in}}%
\pgfpathlineto{\pgfqpoint{2.176119in}{9.895501in}}%
\pgfpathlineto{\pgfqpoint{2.175722in}{9.896513in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{9.897532in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{9.898556in}}%
\pgfpathlineto{\pgfqpoint{2.174527in}{9.899586in}}%
\pgfpathlineto{\pgfqpoint{2.174128in}{9.900622in}}%
\pgfpathlineto{\pgfqpoint{2.173727in}{9.901665in}}%
\pgfpathlineto{\pgfqpoint{2.173327in}{9.902713in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.903768in}}%
\pgfpathlineto{\pgfqpoint{2.172523in}{9.904829in}}%
\pgfpathlineto{\pgfqpoint{2.172120in}{9.905896in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{9.906970in}}%
\pgfpathlineto{\pgfqpoint{2.171313in}{9.908050in}}%
\pgfpathlineto{\pgfqpoint{2.170908in}{9.909137in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.910231in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{9.911331in}}%
\pgfpathlineto{\pgfqpoint{2.169691in}{9.912438in}}%
\pgfpathlineto{\pgfqpoint{2.169283in}{9.913552in}}%
\pgfpathlineto{\pgfqpoint{2.168876in}{9.914674in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{9.915803in}}%
\pgfpathlineto{\pgfqpoint{2.168058in}{9.916940in}}%
\pgfpathlineto{\pgfqpoint{2.167648in}{9.918085in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{9.919239in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{9.920401in}}%
\pgfpathlineto{\pgfqpoint{2.166415in}{9.921572in}}%
\pgfpathlineto{\pgfqpoint{2.166003in}{9.922751in}}%
\pgfpathlineto{\pgfqpoint{2.165590in}{9.923939in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{9.925137in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{9.926343in}}%
\pgfpathlineto{\pgfqpoint{2.164346in}{9.927559in}}%
\pgfpathlineto{\pgfqpoint{2.163931in}{9.928784in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{9.930018in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{9.931261in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{9.932513in}}%
\pgfpathlineto{\pgfqpoint{2.162261in}{9.933773in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{9.935043in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{9.936322in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{9.937610in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{9.938907in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{9.940213in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{9.941529in}}%
\pgfpathlineto{\pgfqpoint{2.159313in}{9.942854in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{9.944188in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{9.945532in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{9.946886in}}%
\pgfpathlineto{\pgfqpoint{2.157612in}{9.948249in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{9.949622in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{9.951006in}}%
\pgfpathlineto{\pgfqpoint{2.156330in}{9.952399in}}%
\pgfpathlineto{\pgfqpoint{2.155901in}{9.953802in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{9.955214in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{9.956636in}}%
\pgfpathlineto{\pgfqpoint{2.154610in}{9.958067in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{9.959507in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{9.960957in}}%
\pgfpathlineto{\pgfqpoint{2.153312in}{9.962415in}}%
\pgfpathlineto{\pgfqpoint{2.152878in}{9.963882in}}%
\pgfpathlineto{\pgfqpoint{2.152444in}{9.965358in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{9.966842in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{9.968335in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{9.969836in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{9.971345in}}%
\pgfpathlineto{\pgfqpoint{2.150259in}{9.972862in}}%
\pgfpathlineto{\pgfqpoint{2.149820in}{9.974385in}}%
\pgfpathlineto{\pgfqpoint{2.149380in}{9.975916in}}%
\pgfpathlineto{\pgfqpoint{2.148939in}{9.977452in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{9.978994in}}%
\pgfpathlineto{\pgfqpoint{2.148056in}{9.980541in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{9.982092in}}%
\pgfpathlineto{\pgfqpoint{2.147169in}{9.983648in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{9.985206in}}%
\pgfpathlineto{\pgfqpoint{2.146279in}{9.986767in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{9.988330in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{9.989895in}}%
\pgfpathlineto{\pgfqpoint{2.144939in}{9.991462in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{9.993029in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{9.994596in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{9.996163in}}%
\pgfpathlineto{\pgfqpoint{2.143141in}{9.997729in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{9.999293in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{10.000854in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{10.002412in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{10.003965in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{10.005512in}}%
\pgfpathlineto{\pgfqpoint{2.140420in}{10.007054in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{10.008589in}}%
\pgfpathlineto{\pgfqpoint{2.139506in}{10.010117in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{10.011637in}}%
\pgfpathlineto{\pgfqpoint{2.138590in}{10.013149in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{10.014652in}}%
\pgfpathlineto{\pgfqpoint{2.137670in}{10.016146in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{10.017631in}}%
\pgfpathlineto{\pgfqpoint{2.136746in}{10.019106in}}%
\pgfpathlineto{\pgfqpoint{2.136283in}{10.020571in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{10.022025in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{10.023469in}}%
\pgfpathlineto{\pgfqpoint{2.134890in}{10.024902in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{10.026325in}}%
\pgfpathlineto{\pgfqpoint{2.133956in}{10.027737in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{10.029138in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{10.030529in}}%
\pgfpathlineto{\pgfqpoint{2.132550in}{10.031909in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{10.033278in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{10.034636in}}%
\pgfpathlineto{\pgfqpoint{2.131136in}{10.035985in}}%
\pgfpathlineto{\pgfqpoint{2.130663in}{10.037323in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{10.038652in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{10.039971in}}%
\pgfpathlineto{\pgfqpoint{2.129238in}{10.041280in}}%
\pgfpathlineto{\pgfqpoint{2.128762in}{10.042581in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{10.043874in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{10.045160in}}%
\pgfpathlineto{\pgfqpoint{2.127326in}{10.046440in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{10.047713in}}%
\pgfpathlineto{\pgfqpoint{2.126365in}{10.048982in}}%
\pgfpathlineto{\pgfqpoint{2.125883in}{10.050246in}}%
\pgfpathlineto{\pgfqpoint{2.125400in}{10.051508in}}%
\pgfpathlineto{\pgfqpoint{2.124916in}{10.052767in}}%
\pgfpathlineto{\pgfqpoint{2.124432in}{10.054024in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{10.055281in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{10.056539in}}%
\pgfpathlineto{\pgfqpoint{2.122972in}{10.057798in}}%
\pgfpathlineto{\pgfqpoint{2.122484in}{10.059059in}}%
\pgfpathlineto{\pgfqpoint{2.121994in}{10.060323in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{10.061589in}}%
\pgfpathlineto{\pgfqpoint{2.121013in}{10.062860in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{10.064136in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{10.065417in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{10.066704in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{10.067997in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{10.069297in}}%
\pgfpathlineto{\pgfqpoint{2.118046in}{10.070604in}}%
\pgfpathlineto{\pgfqpoint{2.117548in}{10.071920in}}%
\pgfpathlineto{\pgfqpoint{2.117049in}{10.073245in}}%
\pgfpathlineto{\pgfqpoint{2.116550in}{10.074579in}}%
\pgfpathlineto{\pgfqpoint{2.116049in}{10.075924in}}%
\pgfpathlineto{\pgfqpoint{2.115547in}{10.077280in}}%
\pgfpathlineto{\pgfqpoint{2.115547in}{10.077280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.298974in}{9.271066in}}{\pgfqpoint{2.831970in}{10.114167in}}{%
\pgfpathmoveto{\pgfqpoint{2.298974in}{9.992426in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{10.114167in}}%
\pgfpathlineto{\pgfqpoint{2.299476in}{10.112108in}}%
\pgfpathlineto{\pgfqpoint{2.300975in}{10.105881in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{10.099588in}}%
\pgfpathlineto{\pgfqpoint{2.303948in}{10.093250in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{10.086887in}}%
\pgfpathlineto{\pgfqpoint{2.307373in}{10.078393in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{10.072039in}}%
\pgfpathlineto{\pgfqpoint{2.310273in}{10.065715in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{10.059440in}}%
\pgfpathlineto{\pgfqpoint{2.313141in}{10.053229in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{10.047099in}}%
\pgfpathlineto{\pgfqpoint{2.316447in}{10.039075in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{10.033187in}}%
\pgfpathlineto{\pgfqpoint{2.319247in}{10.027428in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{10.021811in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{10.016347in}}%
\pgfpathlineto{\pgfqpoint{2.323847in}{10.009306in}}%
\pgfpathlineto{\pgfqpoint{2.325211in}{10.004211in}}%
\pgfpathlineto{\pgfqpoint{2.326568in}{9.999277in}}%
\pgfpathlineto{\pgfqpoint{2.327917in}{9.994506in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{9.989898in}}%
\pgfpathlineto{\pgfqpoint{2.331040in}{9.984003in}}%
\pgfpathlineto{\pgfqpoint{2.332366in}{9.979761in}}%
\pgfpathlineto{\pgfqpoint{2.333686in}{9.975663in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{9.971700in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.967861in}}%
\pgfpathlineto{\pgfqpoint{2.338037in}{9.962915in}}%
\pgfpathlineto{\pgfqpoint{2.339328in}{9.959316in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{9.955791in}}%
\pgfpathlineto{\pgfqpoint{2.341891in}{9.952321in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{9.948886in}}%
\pgfpathlineto{\pgfqpoint{2.344849in}{9.944333in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{9.940920in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{9.937496in}}%
\pgfpathlineto{\pgfqpoint{2.348603in}{9.934054in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{9.930586in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{9.927087in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{9.922370in}}%
\pgfpathlineto{\pgfqpoint{2.353930in}{9.918793in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{9.915186in}}%
\pgfpathlineto{\pgfqpoint{2.356352in}{9.911557in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{9.907915in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{9.903047in}}%
\pgfpathlineto{\pgfqpoint{2.360339in}{9.899389in}}%
\pgfpathlineto{\pgfqpoint{2.361523in}{9.895727in}}%
\pgfpathlineto{\pgfqpoint{2.362701in}{9.892063in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.888398in}}%
\pgfpathlineto{\pgfqpoint{2.365431in}{9.883520in}}%
\pgfpathlineto{\pgfqpoint{2.366591in}{9.879874in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{9.876247in}}%
\pgfpathlineto{\pgfqpoint{2.368898in}{9.872645in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{9.869072in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{9.864362in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{9.860874in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{9.857429in}}%
\pgfpathlineto{\pgfqpoint{2.374948in}{9.854031in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{9.850684in}}%
\pgfpathlineto{\pgfqpoint{2.377181in}{9.847394in}}%
\pgfpathlineto{\pgfqpoint{2.378659in}{9.843105in}}%
\pgfpathlineto{\pgfqpoint{2.379761in}{9.839969in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{9.836905in}}%
\pgfpathlineto{\pgfqpoint{2.381953in}{9.833914in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{9.830995in}}%
\pgfpathlineto{\pgfqpoint{2.384486in}{9.827215in}}%
\pgfpathlineto{\pgfqpoint{2.385564in}{9.824464in}}%
\pgfpathlineto{\pgfqpoint{2.386638in}{9.821783in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{9.819174in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{9.816636in}}%
\pgfpathlineto{\pgfqpoint{2.390185in}{9.813370in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{9.811008in}}%
\pgfpathlineto{\pgfqpoint{2.392290in}{9.808721in}}%
\pgfpathlineto{\pgfqpoint{2.393336in}{9.806503in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.804350in}}%
\pgfpathlineto{\pgfqpoint{2.395760in}{9.801568in}}%
\pgfpathlineto{\pgfqpoint{2.396792in}{9.799540in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{9.797555in}}%
\pgfpathlineto{\pgfqpoint{2.398843in}{9.795606in}}%
\pgfpathlineto{\pgfqpoint{2.399863in}{9.793691in}}%
\pgfpathlineto{\pgfqpoint{2.400879in}{9.791802in}}%
\pgfpathlineto{\pgfqpoint{2.402227in}{9.789316in}}%
\pgfpathlineto{\pgfqpoint{2.403233in}{9.787474in}}%
\pgfpathlineto{\pgfqpoint{2.404236in}{9.785649in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{9.783840in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{9.782050in}}%
\pgfpathlineto{\pgfqpoint{2.407549in}{9.779688in}}%
\pgfpathlineto{\pgfqpoint{2.408535in}{9.777935in}}%
\pgfpathlineto{\pgfqpoint{2.409517in}{9.776197in}}%
\pgfpathlineto{\pgfqpoint{2.410495in}{9.774474in}}%
\pgfpathlineto{\pgfqpoint{2.411470in}{9.772764in}}%
\pgfpathlineto{\pgfqpoint{2.412764in}{9.770509in}}%
\pgfpathlineto{\pgfqpoint{2.413730in}{9.768836in}}%
\pgfpathlineto{\pgfqpoint{2.414692in}{9.767181in}}%
\pgfpathlineto{\pgfqpoint{2.415651in}{9.765543in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{9.763925in}}%
\pgfpathlineto{\pgfqpoint{2.417875in}{9.761804in}}%
\pgfpathlineto{\pgfqpoint{2.418822in}{9.760242in}}%
\pgfpathlineto{\pgfqpoint{2.419765in}{9.758706in}}%
\pgfpathlineto{\pgfqpoint{2.420706in}{9.757197in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{9.755715in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.754263in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{9.752371in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{9.750983in}}%
\pgfpathlineto{\pgfqpoint{2.425663in}{9.749620in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{9.748278in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.746953in}}%
\pgfpathlineto{\pgfqpoint{2.428713in}{9.745204in}}%
\pgfpathlineto{\pgfqpoint{2.429621in}{9.743901in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{9.742601in}}%
\pgfpathlineto{\pgfqpoint{2.431427in}{9.741301in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{9.739994in}}%
\pgfpathlineto{\pgfqpoint{2.433519in}{9.738236in}}%
\pgfpathlineto{\pgfqpoint{2.434411in}{9.736904in}}%
\pgfpathlineto{\pgfqpoint{2.435299in}{9.735559in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{9.734201in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{9.732832in}}%
\pgfpathlineto{\pgfqpoint{2.438237in}{9.730988in}}%
\pgfpathlineto{\pgfqpoint{2.439113in}{9.729592in}}%
\pgfpathlineto{\pgfqpoint{2.439985in}{9.728185in}}%
\pgfpathlineto{\pgfqpoint{2.440854in}{9.726768in}}%
\pgfpathlineto{\pgfqpoint{2.441720in}{9.725342in}}%
\pgfpathlineto{\pgfqpoint{2.442583in}{9.723909in}}%
\pgfpathlineto{\pgfqpoint{2.443730in}{9.721988in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{9.720542in}}%
\pgfpathlineto{\pgfqpoint{2.445441in}{9.719092in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{9.717643in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{9.716196in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{9.714279in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{9.712852in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{9.711436in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{9.710030in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{9.708632in}}%
\pgfpathlineto{\pgfqpoint{2.452724in}{9.706777in}}%
\pgfpathlineto{\pgfqpoint{2.453551in}{9.705389in}}%
\pgfpathlineto{\pgfqpoint{2.454376in}{9.704000in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{9.702610in}}%
\pgfpathlineto{\pgfqpoint{2.456017in}{9.701217in}}%
\pgfpathlineto{\pgfqpoint{2.457105in}{9.699353in}}%
\pgfpathlineto{\pgfqpoint{2.457919in}{9.697951in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{9.696545in}}%
\pgfpathlineto{\pgfqpoint{2.459537in}{9.695136in}}%
\pgfpathlineto{\pgfqpoint{2.460343in}{9.693726in}}%
\pgfpathlineto{\pgfqpoint{2.461146in}{9.692316in}}%
\pgfpathlineto{\pgfqpoint{2.462213in}{9.690438in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{9.689035in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{9.687638in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{9.686249in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{9.684868in}}%
\pgfpathlineto{\pgfqpoint{2.466437in}{9.683043in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{9.681687in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{9.680340in}}%
\pgfpathlineto{\pgfqpoint{2.468783in}{9.679005in}}%
\pgfpathlineto{\pgfqpoint{2.469560in}{9.677680in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{9.675930in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{9.674630in}}%
\pgfpathlineto{\pgfqpoint{2.472134in}{9.673339in}}%
\pgfpathlineto{\pgfqpoint{2.472901in}{9.672057in}}%
\pgfpathlineto{\pgfqpoint{2.473666in}{9.670782in}}%
\pgfpathlineto{\pgfqpoint{2.474683in}{9.669089in}}%
\pgfpathlineto{\pgfqpoint{2.475442in}{9.667823in}}%
\pgfpathlineto{\pgfqpoint{2.476200in}{9.666560in}}%
\pgfpathlineto{\pgfqpoint{2.476955in}{9.665297in}}%
\pgfpathlineto{\pgfqpoint{2.477708in}{9.664034in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{9.662768in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{9.661073in}}%
\pgfpathlineto{\pgfqpoint{2.480202in}{9.659794in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{9.658508in}}%
\pgfpathlineto{\pgfqpoint{2.481687in}{9.657216in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{9.655915in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{9.654167in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{9.652846in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{9.651516in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{9.650177in}}%
\pgfpathlineto{\pgfqpoint{2.486333in}{9.648830in}}%
\pgfpathlineto{\pgfqpoint{2.487301in}{9.647023in}}%
\pgfpathlineto{\pgfqpoint{2.488024in}{9.645661in}}%
\pgfpathlineto{\pgfqpoint{2.488745in}{9.644294in}}%
\pgfpathlineto{\pgfqpoint{2.489465in}{9.642925in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{9.641553in}}%
\pgfpathlineto{\pgfqpoint{2.491135in}{9.639725in}}%
\pgfpathlineto{\pgfqpoint{2.491848in}{9.638358in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{9.636995in}}%
\pgfpathlineto{\pgfqpoint{2.493267in}{9.635637in}}%
\pgfpathlineto{\pgfqpoint{2.493974in}{9.634287in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{9.632945in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{9.631171in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{9.629854in}}%
\pgfpathlineto{\pgfqpoint{2.497014in}{9.628549in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{9.627259in}}%
\pgfpathlineto{\pgfqpoint{2.498405in}{9.625985in}}%
\pgfpathlineto{\pgfqpoint{2.499329in}{9.624311in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{9.623078in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{9.621864in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{9.620672in}}%
\pgfpathlineto{\pgfqpoint{2.502079in}{9.619502in}}%
\pgfpathlineto{\pgfqpoint{2.502989in}{9.617977in}}%
\pgfpathlineto{\pgfqpoint{2.503669in}{9.616863in}}%
\pgfpathlineto{\pgfqpoint{2.504348in}{9.615775in}}%
\pgfpathlineto{\pgfqpoint{2.505025in}{9.614716in}}%
\pgfpathlineto{\pgfqpoint{2.505700in}{9.613689in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{9.612369in}}%
\pgfpathlineto{\pgfqpoint{2.507269in}{9.611418in}}%
\pgfpathlineto{\pgfqpoint{2.507938in}{9.610502in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{9.609619in}}%
\pgfpathlineto{\pgfqpoint{2.509272in}{9.608771in}}%
\pgfpathlineto{\pgfqpoint{2.509936in}{9.607957in}}%
\pgfpathlineto{\pgfqpoint{2.510819in}{9.606921in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{9.606180in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{9.605468in}}%
\pgfpathlineto{\pgfqpoint{2.512794in}{9.604786in}}%
\pgfpathlineto{\pgfqpoint{2.513449in}{9.604131in}}%
\pgfpathlineto{\pgfqpoint{2.514320in}{9.603300in}}%
\pgfpathlineto{\pgfqpoint{2.514971in}{9.602709in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{9.602142in}}%
\pgfpathlineto{\pgfqpoint{2.516269in}{9.601601in}}%
\pgfpathlineto{\pgfqpoint{2.516915in}{9.601082in}}%
\pgfpathlineto{\pgfqpoint{2.517775in}{9.600424in}}%
\pgfpathlineto{\pgfqpoint{2.518417in}{9.599955in}}%
\pgfpathlineto{\pgfqpoint{2.519058in}{9.599504in}}%
\pgfpathlineto{\pgfqpoint{2.519698in}{9.599072in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{9.598658in}}%
\pgfpathlineto{\pgfqpoint{2.521183in}{9.598130in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{9.597750in}}%
\pgfpathlineto{\pgfqpoint{2.522450in}{9.597381in}}%
\pgfpathlineto{\pgfqpoint{2.523081in}{9.597021in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.596669in}}%
\pgfpathlineto{\pgfqpoint{2.524338in}{9.596323in}}%
\pgfpathlineto{\pgfqpoint{2.525173in}{9.595870in}}%
\pgfpathlineto{\pgfqpoint{2.525798in}{9.595534in}}%
\pgfpathlineto{\pgfqpoint{2.526420in}{9.595201in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{9.594870in}}%
\pgfpathlineto{\pgfqpoint{2.527662in}{9.594539in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{9.594098in}}%
\pgfpathlineto{\pgfqpoint{2.529102in}{9.593764in}}%
\pgfpathlineto{\pgfqpoint{2.529717in}{9.593428in}}%
\pgfpathlineto{\pgfqpoint{2.530330in}{9.593086in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{9.592740in}}%
\pgfpathlineto{\pgfqpoint{2.531756in}{9.592267in}}%
\pgfpathlineto{\pgfqpoint{2.532365in}{9.591904in}}%
\pgfpathlineto{\pgfqpoint{2.532972in}{9.591533in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{9.591154in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{9.590765in}}%
\pgfpathlineto{\pgfqpoint{2.534986in}{9.590232in}}%
\pgfpathlineto{\pgfqpoint{2.535587in}{9.589821in}}%
\pgfpathlineto{\pgfqpoint{2.536186in}{9.589400in}}%
\pgfpathlineto{\pgfqpoint{2.536784in}{9.588970in}}%
\pgfpathlineto{\pgfqpoint{2.537381in}{9.588531in}}%
\pgfpathlineto{\pgfqpoint{2.537977in}{9.588081in}}%
\pgfpathlineto{\pgfqpoint{2.538768in}{9.587468in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{9.586996in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{9.586513in}}%
\pgfpathlineto{\pgfqpoint{2.540541in}{9.586018in}}%
\pgfpathlineto{\pgfqpoint{2.541129in}{9.585511in}}%
\pgfpathlineto{\pgfqpoint{2.541911in}{9.584815in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{9.584277in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{9.583725in}}%
\pgfpathlineto{\pgfqpoint{2.543663in}{9.583159in}}%
\pgfpathlineto{\pgfqpoint{2.544244in}{9.582578in}}%
\pgfpathlineto{\pgfqpoint{2.545017in}{9.581780in}}%
\pgfpathlineto{\pgfqpoint{2.545595in}{9.581163in}}%
\pgfpathlineto{\pgfqpoint{2.546171in}{9.580529in}}%
\pgfpathlineto{\pgfqpoint{2.546747in}{9.579877in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{9.579207in}}%
\pgfpathlineto{\pgfqpoint{2.548085in}{9.578285in}}%
\pgfpathlineto{\pgfqpoint{2.548656in}{9.577571in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{9.576837in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{9.576083in}}%
\pgfpathlineto{\pgfqpoint{2.550362in}{9.575310in}}%
\pgfpathlineto{\pgfqpoint{2.550928in}{9.574516in}}%
\pgfpathlineto{\pgfqpoint{2.551681in}{9.573428in}}%
\pgfpathlineto{\pgfqpoint{2.552244in}{9.572590in}}%
\pgfpathlineto{\pgfqpoint{2.552806in}{9.571734in}}%
\pgfpathlineto{\pgfqpoint{2.553367in}{9.570862in}}%
\pgfpathlineto{\pgfqpoint{2.553927in}{9.569973in}}%
\pgfpathlineto{\pgfqpoint{2.554671in}{9.568763in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{9.567839in}}%
\pgfpathlineto{\pgfqpoint{2.555783in}{9.566901in}}%
\pgfpathlineto{\pgfqpoint{2.556338in}{9.565950in}}%
\pgfpathlineto{\pgfqpoint{2.556891in}{9.564988in}}%
\pgfpathlineto{\pgfqpoint{2.557626in}{9.563689in}}%
\pgfpathlineto{\pgfqpoint{2.558177in}{9.562705in}}%
\pgfpathlineto{\pgfqpoint{2.558726in}{9.561712in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{9.560714in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{9.559710in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{9.558366in}}%
\pgfpathlineto{\pgfqpoint{2.561093in}{9.557356in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{9.556346in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{9.555337in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{9.554332in}}%
\pgfpathlineto{\pgfqpoint{2.563258in}{9.553333in}}%
\pgfpathlineto{\pgfqpoint{2.563976in}{9.552009in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{9.551025in}}%
\pgfpathlineto{\pgfqpoint{2.565049in}{9.550049in}}%
\pgfpathlineto{\pgfqpoint{2.565583in}{9.549082in}}%
\pgfpathlineto{\pgfqpoint{2.566117in}{9.548125in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{9.546865in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{9.545933in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{9.545014in}}%
\pgfpathlineto{\pgfqpoint{2.568417in}{9.544106in}}%
\pgfpathlineto{\pgfqpoint{2.568945in}{9.543211in}}%
\pgfpathlineto{\pgfqpoint{2.569647in}{9.542038in}}%
\pgfpathlineto{\pgfqpoint{2.570172in}{9.541174in}}%
\pgfpathlineto{\pgfqpoint{2.570696in}{9.540325in}}%
\pgfpathlineto{\pgfqpoint{2.571219in}{9.539489in}}%
\pgfpathlineto{\pgfqpoint{2.571742in}{9.538669in}}%
\pgfpathlineto{\pgfqpoint{2.572436in}{9.537600in}}%
\pgfpathlineto{\pgfqpoint{2.572956in}{9.536816in}}%
\pgfpathlineto{\pgfqpoint{2.573474in}{9.536049in}}%
\pgfpathlineto{\pgfqpoint{2.573992in}{9.535299in}}%
\pgfpathlineto{\pgfqpoint{2.574508in}{9.534566in}}%
\pgfpathlineto{\pgfqpoint{2.575024in}{9.533850in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{9.532923in}}%
\pgfpathlineto{\pgfqpoint{2.576223in}{9.532249in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{9.531594in}}%
\pgfpathlineto{\pgfqpoint{2.577246in}{9.530958in}}%
\pgfpathlineto{\pgfqpoint{2.577756in}{9.530341in}}%
\pgfpathlineto{\pgfqpoint{2.578434in}{9.529550in}}%
\pgfpathlineto{\pgfqpoint{2.578942in}{9.528979in}}%
\pgfpathlineto{\pgfqpoint{2.579448in}{9.528429in}}%
\pgfpathlineto{\pgfqpoint{2.579954in}{9.527898in}}%
\pgfpathlineto{\pgfqpoint{2.580459in}{9.527387in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{9.526736in}}%
\pgfpathlineto{\pgfqpoint{2.581633in}{9.526269in}}%
\pgfpathlineto{\pgfqpoint{2.582134in}{9.525820in}}%
\pgfpathlineto{\pgfqpoint{2.582634in}{9.525389in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{9.524974in}}%
\pgfpathlineto{\pgfqpoint{2.583798in}{9.524448in}}%
\pgfpathlineto{\pgfqpoint{2.584295in}{9.524073in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{9.523713in}}%
\pgfpathlineto{\pgfqpoint{2.585287in}{9.523371in}}%
\pgfpathlineto{\pgfqpoint{2.585781in}{9.523044in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{9.522733in}}%
\pgfpathlineto{\pgfqpoint{2.586931in}{9.522343in}}%
\pgfpathlineto{\pgfqpoint{2.587422in}{9.522069in}}%
\pgfpathlineto{\pgfqpoint{2.587913in}{9.521810in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{9.521565in}}%
\pgfpathlineto{\pgfqpoint{2.588890in}{9.521333in}}%
\pgfpathlineto{\pgfqpoint{2.589540in}{9.521042in}}%
\pgfpathlineto{\pgfqpoint{2.590026in}{9.520838in}}%
\pgfpathlineto{\pgfqpoint{2.590512in}{9.520644in}}%
\pgfpathlineto{\pgfqpoint{2.590996in}{9.520460in}}%
\pgfpathlineto{\pgfqpoint{2.591479in}{9.520286in}}%
\pgfpathlineto{\pgfqpoint{2.592123in}{9.520067in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{9.519912in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{9.519764in}}%
\pgfpathlineto{\pgfqpoint{2.593564in}{9.519623in}}%
\pgfpathlineto{\pgfqpoint{2.594043in}{9.519487in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{9.519314in}}%
\pgfpathlineto{\pgfqpoint{2.595156in}{9.519188in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{9.519066in}}%
\pgfpathlineto{\pgfqpoint{2.596107in}{9.518947in}}%
\pgfpathlineto{\pgfqpoint{2.596581in}{9.518831in}}%
\pgfpathlineto{\pgfqpoint{2.597054in}{9.518716in}}%
\pgfpathlineto{\pgfqpoint{2.597683in}{9.518566in}}%
\pgfpathlineto{\pgfqpoint{2.598154in}{9.518454in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{9.518342in}}%
\pgfpathlineto{\pgfqpoint{2.599094in}{9.518229in}}%
\pgfpathlineto{\pgfqpoint{2.599563in}{9.518115in}}%
\pgfpathlineto{\pgfqpoint{2.600186in}{9.517960in}}%
\pgfpathlineto{\pgfqpoint{2.600652in}{9.517842in}}%
\pgfpathlineto{\pgfqpoint{2.601118in}{9.517720in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{9.517595in}}%
\pgfpathlineto{\pgfqpoint{2.602047in}{9.517466in}}%
\pgfpathlineto{\pgfqpoint{2.602664in}{9.517288in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{9.517148in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{9.517003in}}%
\pgfpathlineto{\pgfqpoint{2.604048in}{9.516852in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{9.516694in}}%
\pgfpathlineto{\pgfqpoint{2.605119in}{9.516471in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{9.516294in}}%
\pgfpathlineto{\pgfqpoint{2.606034in}{9.516108in}}%
\pgfpathlineto{\pgfqpoint{2.606490in}{9.515913in}}%
\pgfpathlineto{\pgfqpoint{2.606945in}{9.515708in}}%
\pgfpathlineto{\pgfqpoint{2.607551in}{9.515420in}}%
\pgfpathlineto{\pgfqpoint{2.608004in}{9.515191in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{9.514951in}}%
\pgfpathlineto{\pgfqpoint{2.608908in}{9.514700in}}%
\pgfpathlineto{\pgfqpoint{2.609359in}{9.514437in}}%
\pgfpathlineto{\pgfqpoint{2.609810in}{9.514162in}}%
\pgfpathlineto{\pgfqpoint{2.610409in}{9.513776in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{9.513473in}}%
\pgfpathlineto{\pgfqpoint{2.611305in}{9.513157in}}%
\pgfpathlineto{\pgfqpoint{2.611751in}{9.512829in}}%
\pgfpathlineto{\pgfqpoint{2.612197in}{9.512488in}}%
\pgfpathlineto{\pgfqpoint{2.612791in}{9.512015in}}%
\pgfpathlineto{\pgfqpoint{2.613235in}{9.511646in}}%
\pgfpathlineto{\pgfqpoint{2.613679in}{9.511264in}}%
\pgfpathlineto{\pgfqpoint{2.614121in}{9.510871in}}%
\pgfpathlineto{\pgfqpoint{2.614563in}{9.510465in}}%
\pgfpathlineto{\pgfqpoint{2.615151in}{9.509906in}}%
\pgfpathlineto{\pgfqpoint{2.615591in}{9.509474in}}%
\pgfpathlineto{\pgfqpoint{2.616031in}{9.509030in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{9.508575in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{9.508109in}}%
\pgfpathlineto{\pgfqpoint{2.617490in}{9.507473in}}%
\pgfpathlineto{\pgfqpoint{2.617926in}{9.506984in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{9.506487in}}%
\pgfpathlineto{\pgfqpoint{2.618797in}{9.505981in}}%
\pgfpathlineto{\pgfqpoint{2.619231in}{9.505467in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{9.504946in}}%
\pgfpathlineto{\pgfqpoint{2.620240in}{9.504241in}}%
\pgfpathlineto{\pgfqpoint{2.620672in}{9.503705in}}%
\pgfpathlineto{\pgfqpoint{2.621103in}{9.503162in}}%
\pgfpathlineto{\pgfqpoint{2.621533in}{9.502614in}}%
\pgfpathlineto{\pgfqpoint{2.621962in}{9.502061in}}%
\pgfpathlineto{\pgfqpoint{2.622534in}{9.501317in}}%
\pgfpathlineto{\pgfqpoint{2.622961in}{9.500753in}}%
\pgfpathlineto{\pgfqpoint{2.623388in}{9.500187in}}%
\pgfpathlineto{\pgfqpoint{2.623815in}{9.499617in}}%
\pgfpathlineto{\pgfqpoint{2.624240in}{9.499045in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{9.498280in}}%
\pgfpathlineto{\pgfqpoint{2.625231in}{9.497705in}}%
\pgfpathlineto{\pgfqpoint{2.625654in}{9.497130in}}%
\pgfpathlineto{\pgfqpoint{2.626076in}{9.496555in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{9.495979in}}%
\pgfpathlineto{\pgfqpoint{2.627060in}{9.495213in}}%
\pgfpathlineto{\pgfqpoint{2.627480in}{9.494640in}}%
\pgfpathlineto{\pgfqpoint{2.627900in}{9.494068in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{9.493496in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{9.492926in}}%
\pgfpathlineto{\pgfqpoint{2.629154in}{9.492358in}}%
\pgfpathlineto{\pgfqpoint{2.629710in}{9.491603in}}%
\pgfpathlineto{\pgfqpoint{2.630126in}{9.491040in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{9.490480in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{9.489924in}}%
\pgfpathlineto{\pgfqpoint{2.631370in}{9.489371in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{9.488641in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{9.488099in}}%
\pgfpathlineto{\pgfqpoint{2.632745in}{9.487562in}}%
\pgfpathlineto{\pgfqpoint{2.633156in}{9.487030in}}%
\pgfpathlineto{\pgfqpoint{2.633566in}{9.486504in}}%
\pgfpathlineto{\pgfqpoint{2.634113in}{9.485812in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{9.485301in}}%
\pgfpathlineto{\pgfqpoint{2.634930in}{9.484797in}}%
\pgfpathlineto{\pgfqpoint{2.635337in}{9.484300in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{9.483811in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{9.483172in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{9.482702in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{9.482242in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{9.481791in}}%
\pgfpathlineto{\pgfqpoint{2.637904in}{9.481349in}}%
\pgfpathlineto{\pgfqpoint{2.638307in}{9.480917in}}%
\pgfpathlineto{\pgfqpoint{2.638843in}{9.480355in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{9.479946in}}%
\pgfpathlineto{\pgfqpoint{2.639645in}{9.479546in}}%
\pgfpathlineto{\pgfqpoint{2.640046in}{9.479155in}}%
\pgfpathlineto{\pgfqpoint{2.640445in}{9.478775in}}%
\pgfpathlineto{\pgfqpoint{2.640977in}{9.478282in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{9.477924in}}%
\pgfpathlineto{\pgfqpoint{2.641773in}{9.477575in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{9.477235in}}%
\pgfpathlineto{\pgfqpoint{2.642566in}{9.476904in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{9.476476in}}%
\pgfpathlineto{\pgfqpoint{2.643488in}{9.476164in}}%
\pgfpathlineto{\pgfqpoint{2.643883in}{9.475859in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{9.475562in}}%
\pgfpathlineto{\pgfqpoint{2.644669in}{9.475273in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{9.474897in}}%
\pgfpathlineto{\pgfqpoint{2.645584in}{9.474623in}}%
\pgfpathlineto{\pgfqpoint{2.645975in}{9.474356in}}%
\pgfpathlineto{\pgfqpoint{2.646366in}{9.474095in}}%
\pgfpathlineto{\pgfqpoint{2.646756in}{9.473840in}}%
\pgfpathlineto{\pgfqpoint{2.647145in}{9.473591in}}%
\pgfpathlineto{\pgfqpoint{2.647663in}{9.473268in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{9.473031in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{9.472800in}}%
\pgfpathlineto{\pgfqpoint{2.648825in}{9.472574in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{9.472352in}}%
\pgfpathlineto{\pgfqpoint{2.649725in}{9.472062in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{9.471850in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{9.471641in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{9.471435in}}%
\pgfpathlineto{\pgfqpoint{2.651261in}{9.471233in}}%
\pgfpathlineto{\pgfqpoint{2.651771in}{9.470967in}}%
\pgfpathlineto{\pgfqpoint{2.652153in}{9.470771in}}%
\pgfpathlineto{\pgfqpoint{2.652534in}{9.470577in}}%
\pgfpathlineto{\pgfqpoint{2.652915in}{9.470384in}}%
\pgfpathlineto{\pgfqpoint{2.653295in}{9.470193in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{9.469940in}}%
\pgfpathlineto{\pgfqpoint{2.654180in}{9.469752in}}%
\pgfpathlineto{\pgfqpoint{2.654558in}{9.469565in}}%
\pgfpathlineto{\pgfqpoint{2.654936in}{9.469379in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{9.469194in}}%
\pgfpathlineto{\pgfqpoint{2.655689in}{9.469010in}}%
\pgfpathlineto{\pgfqpoint{2.656190in}{9.468767in}}%
\pgfpathlineto{\pgfqpoint{2.656566in}{9.468586in}}%
\pgfpathlineto{\pgfqpoint{2.656940in}{9.468407in}}%
\pgfpathlineto{\pgfqpoint{2.657315in}{9.468229in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{9.468053in}}%
\pgfpathlineto{\pgfqpoint{2.658186in}{9.467820in}}%
\pgfpathlineto{\pgfqpoint{2.658558in}{9.467647in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{9.467475in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{9.467304in}}%
\pgfpathlineto{\pgfqpoint{2.659672in}{9.467134in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{9.466909in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{9.466741in}}%
\pgfpathlineto{\pgfqpoint{2.660904in}{9.466574in}}%
\pgfpathlineto{\pgfqpoint{2.661273in}{9.466407in}}%
\pgfpathlineto{\pgfqpoint{2.661641in}{9.466241in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{9.466019in}}%
\pgfpathlineto{\pgfqpoint{2.662497in}{9.465853in}}%
\pgfpathlineto{\pgfqpoint{2.662863in}{9.465688in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{9.465522in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{9.465357in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{9.465191in}}%
\pgfpathlineto{\pgfqpoint{2.664444in}{9.464971in}}%
\pgfpathlineto{\pgfqpoint{2.664808in}{9.464806in}}%
\pgfpathlineto{\pgfqpoint{2.665170in}{9.464642in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{9.464477in}}%
\pgfpathlineto{\pgfqpoint{2.665895in}{9.464313in}}%
\pgfpathlineto{\pgfqpoint{2.666377in}{9.464094in}}%
\pgfpathlineto{\pgfqpoint{2.666737in}{9.463930in}}%
\pgfpathlineto{\pgfqpoint{2.667097in}{9.463766in}}%
\pgfpathlineto{\pgfqpoint{2.667457in}{9.463603in}}%
\pgfpathlineto{\pgfqpoint{2.667816in}{9.463440in}}%
\pgfpathlineto{\pgfqpoint{2.668295in}{9.463224in}}%
\pgfpathlineto{\pgfqpoint{2.668653in}{9.463063in}}%
\pgfpathlineto{\pgfqpoint{2.669010in}{9.462902in}}%
\pgfpathlineto{\pgfqpoint{2.669367in}{9.462743in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{9.462585in}}%
\pgfpathlineto{\pgfqpoint{2.670198in}{9.462375in}}%
\pgfpathlineto{\pgfqpoint{2.670554in}{9.462218in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{9.462063in}}%
\pgfpathlineto{\pgfqpoint{2.671263in}{9.461909in}}%
\pgfpathlineto{\pgfqpoint{2.671617in}{9.461756in}}%
\pgfpathlineto{\pgfqpoint{2.671971in}{9.461604in}}%
\pgfpathlineto{\pgfqpoint{2.672441in}{9.461403in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{9.461254in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{9.461105in}}%
\pgfpathlineto{\pgfqpoint{2.673497in}{9.460957in}}%
\pgfpathlineto{\pgfqpoint{2.673847in}{9.460811in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{9.460616in}}%
\pgfpathlineto{\pgfqpoint{2.674664in}{9.460471in}}%
\pgfpathlineto{\pgfqpoint{2.675014in}{9.460327in}}%
\pgfpathlineto{\pgfqpoint{2.675362in}{9.460184in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{9.460041in}}%
\pgfpathlineto{\pgfqpoint{2.676174in}{9.459851in}}%
\pgfpathlineto{\pgfqpoint{2.676522in}{9.459710in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{9.459569in}}%
\pgfpathlineto{\pgfqpoint{2.677215in}{9.459428in}}%
\pgfpathlineto{\pgfqpoint{2.677561in}{9.459288in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{9.459101in}}%
\pgfpathlineto{\pgfqpoint{2.678366in}{9.458960in}}%
\pgfpathlineto{\pgfqpoint{2.678710in}{9.458820in}}%
\pgfpathlineto{\pgfqpoint{2.679054in}{9.458680in}}%
\pgfpathlineto{\pgfqpoint{2.679397in}{9.458539in}}%
\pgfpathlineto{\pgfqpoint{2.679740in}{9.458399in}}%
\pgfpathlineto{\pgfqpoint{2.680197in}{9.458211in}}%
\pgfpathlineto{\pgfqpoint{2.680539in}{9.458069in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{9.457927in}}%
\pgfpathlineto{\pgfqpoint{2.681221in}{9.457785in}}%
\pgfpathlineto{\pgfqpoint{2.681561in}{9.457641in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{9.457449in}}%
\pgfpathlineto{\pgfqpoint{2.682354in}{9.457305in}}%
\pgfpathlineto{\pgfqpoint{2.682693in}{9.457159in}}%
\pgfpathlineto{\pgfqpoint{2.683032in}{9.457013in}}%
\pgfpathlineto{\pgfqpoint{2.683370in}{9.456866in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{9.456670in}}%
\pgfpathlineto{\pgfqpoint{2.684157in}{9.456521in}}%
\pgfpathlineto{\pgfqpoint{2.684494in}{9.456372in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{9.456222in}}%
\pgfpathlineto{\pgfqpoint{2.685166in}{9.456072in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{9.455870in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{9.455719in}}%
\pgfpathlineto{\pgfqpoint{2.686282in}{9.455567in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{9.455415in}}%
\pgfpathlineto{\pgfqpoint{2.686949in}{9.455263in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{9.455111in}}%
\pgfpathlineto{\pgfqpoint{2.687725in}{9.454908in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{9.454757in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{9.454606in}}%
\pgfpathlineto{\pgfqpoint{2.688720in}{9.454455in}}%
\pgfpathlineto{\pgfqpoint{2.689051in}{9.454304in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{9.454105in}}%
\pgfpathlineto{\pgfqpoint{2.689821in}{9.453956in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{9.453808in}}%
\pgfpathlineto{\pgfqpoint{2.690479in}{9.453660in}}%
\pgfpathlineto{\pgfqpoint{2.690808in}{9.453514in}}%
\pgfpathlineto{\pgfqpoint{2.691245in}{9.453320in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{9.453175in}}%
\pgfpathlineto{\pgfqpoint{2.691899in}{9.453031in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{9.452887in}}%
\pgfpathlineto{\pgfqpoint{2.692552in}{9.452745in}}%
\pgfpathlineto{\pgfqpoint{2.692987in}{9.452556in}}%
\pgfpathlineto{\pgfqpoint{2.693312in}{9.452415in}}%
\pgfpathlineto{\pgfqpoint{2.693637in}{9.452275in}}%
\pgfpathlineto{\pgfqpoint{2.693961in}{9.452135in}}%
\pgfpathlineto{\pgfqpoint{2.694285in}{9.451997in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{9.451859in}}%
\pgfpathlineto{\pgfqpoint{2.695040in}{9.451677in}}%
\pgfpathlineto{\pgfqpoint{2.695363in}{9.451542in}}%
\pgfpathlineto{\pgfqpoint{2.695685in}{9.451408in}}%
\pgfpathlineto{\pgfqpoint{2.696007in}{9.451275in}}%
\pgfpathlineto{\pgfqpoint{2.696328in}{9.451143in}}%
\pgfpathlineto{\pgfqpoint{2.696756in}{9.450968in}}%
\pgfpathlineto{\pgfqpoint{2.697077in}{9.450838in}}%
\pgfpathlineto{\pgfqpoint{2.697397in}{9.450710in}}%
\pgfpathlineto{\pgfqpoint{2.697717in}{9.450582in}}%
\pgfpathlineto{\pgfqpoint{2.698036in}{9.450456in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{9.450289in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{9.450166in}}%
\pgfpathlineto{\pgfqpoint{2.699098in}{9.450043in}}%
\pgfpathlineto{\pgfqpoint{2.699415in}{9.449922in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{9.449802in}}%
\pgfpathlineto{\pgfqpoint{2.700155in}{9.449644in}}%
\pgfpathlineto{\pgfqpoint{2.700471in}{9.449527in}}%
\pgfpathlineto{\pgfqpoint{2.700787in}{9.449412in}}%
\pgfpathlineto{\pgfqpoint{2.701103in}{9.449299in}}%
\pgfpathlineto{\pgfqpoint{2.701418in}{9.449187in}}%
\pgfpathlineto{\pgfqpoint{2.701733in}{9.449078in}}%
\pgfpathlineto{\pgfqpoint{2.702152in}{9.448937in}}%
\pgfpathlineto{\pgfqpoint{2.702466in}{9.448833in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{9.448733in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{9.448635in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{9.448541in}}%
\pgfpathlineto{\pgfqpoint{2.703822in}{9.448419in}}%
\pgfpathlineto{\pgfqpoint{2.704134in}{9.448332in}}%
\pgfpathlineto{\pgfqpoint{2.704445in}{9.448248in}}%
\pgfpathlineto{\pgfqpoint{2.704756in}{9.448167in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{9.448090in}}%
\pgfpathlineto{\pgfqpoint{2.705481in}{9.447992in}}%
\pgfpathlineto{\pgfqpoint{2.705790in}{9.447923in}}%
\pgfpathlineto{\pgfqpoint{2.706100in}{9.447857in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{9.447794in}}%
\pgfpathlineto{\pgfqpoint{2.706718in}{9.447735in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{9.447662in}}%
\pgfpathlineto{\pgfqpoint{2.707437in}{9.447611in}}%
\pgfpathlineto{\pgfqpoint{2.707744in}{9.447563in}}%
\pgfpathlineto{\pgfqpoint{2.708051in}{9.447519in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{9.447478in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{9.447441in}}%
\pgfpathlineto{\pgfqpoint{2.709073in}{9.447397in}}%
\pgfpathlineto{\pgfqpoint{2.709378in}{9.447367in}}%
\pgfpathlineto{\pgfqpoint{2.709683in}{9.447341in}}%
\pgfpathlineto{\pgfqpoint{2.709988in}{9.447318in}}%
\pgfpathlineto{\pgfqpoint{2.710293in}{9.447299in}}%
\pgfpathlineto{\pgfqpoint{2.710698in}{9.447278in}}%
\pgfpathlineto{\pgfqpoint{2.711002in}{9.447266in}}%
\pgfpathlineto{\pgfqpoint{2.711305in}{9.447256in}}%
\pgfpathlineto{\pgfqpoint{2.711608in}{9.447250in}}%
\pgfpathlineto{\pgfqpoint{2.711911in}{9.447246in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{9.447245in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{9.447247in}}%
\pgfpathlineto{\pgfqpoint{2.712917in}{9.447251in}}%
\pgfpathlineto{\pgfqpoint{2.713218in}{9.447257in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{9.447266in}}%
\pgfpathlineto{\pgfqpoint{2.713919in}{9.447280in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{9.447293in}}%
\pgfpathlineto{\pgfqpoint{2.714518in}{9.447307in}}%
\pgfpathlineto{\pgfqpoint{2.714817in}{9.447323in}}%
\pgfpathlineto{\pgfqpoint{2.715116in}{9.447341in}}%
\pgfpathlineto{\pgfqpoint{2.715415in}{9.447360in}}%
\pgfpathlineto{\pgfqpoint{2.715812in}{9.447387in}}%
\pgfpathlineto{\pgfqpoint{2.716110in}{9.447409in}}%
\pgfpathlineto{\pgfqpoint{2.716407in}{9.447432in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{9.447456in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{9.447481in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{9.447515in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{9.447541in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{9.447568in}}%
\pgfpathlineto{\pgfqpoint{2.718282in}{9.447596in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{9.447624in}}%
\pgfpathlineto{\pgfqpoint{2.718969in}{9.447661in}}%
\pgfpathlineto{\pgfqpoint{2.719263in}{9.447690in}}%
\pgfpathlineto{\pgfqpoint{2.719557in}{9.447718in}}%
\pgfpathlineto{\pgfqpoint{2.719851in}{9.447746in}}%
\pgfpathlineto{\pgfqpoint{2.720144in}{9.447775in}}%
\pgfpathlineto{\pgfqpoint{2.720534in}{9.447813in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{9.447841in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{9.447869in}}%
\pgfpathlineto{\pgfqpoint{2.721410in}{9.447897in}}%
\pgfpathlineto{\pgfqpoint{2.721701in}{9.447925in}}%
\pgfpathlineto{\pgfqpoint{2.721992in}{9.447952in}}%
\pgfpathlineto{\pgfqpoint{2.722379in}{9.447987in}}%
\pgfpathlineto{\pgfqpoint{2.722669in}{9.448013in}}%
\pgfpathlineto{\pgfqpoint{2.722959in}{9.448038in}}%
\pgfpathlineto{\pgfqpoint{2.723249in}{9.448063in}}%
\pgfpathlineto{\pgfqpoint{2.723538in}{9.448087in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{9.448119in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{9.448141in}}%
\pgfpathlineto{\pgfqpoint{2.724499in}{9.448163in}}%
\pgfpathlineto{\pgfqpoint{2.724787in}{9.448185in}}%
\pgfpathlineto{\pgfqpoint{2.725075in}{9.448206in}}%
\pgfpathlineto{\pgfqpoint{2.725457in}{9.448232in}}%
\pgfpathlineto{\pgfqpoint{2.725744in}{9.448251in}}%
\pgfpathlineto{\pgfqpoint{2.726031in}{9.448270in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{9.448287in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{9.448304in}}%
\pgfpathlineto{\pgfqpoint{2.726983in}{9.448326in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{9.448341in}}%
\pgfpathlineto{\pgfqpoint{2.727553in}{9.448356in}}%
\pgfpathlineto{\pgfqpoint{2.727837in}{9.448370in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{9.448383in}}%
\pgfpathlineto{\pgfqpoint{2.728405in}{9.448396in}}%
\pgfpathlineto{\pgfqpoint{2.728783in}{9.448411in}}%
\pgfpathlineto{\pgfqpoint{2.729066in}{9.448422in}}%
\pgfpathlineto{\pgfqpoint{2.729348in}{9.448432in}}%
\pgfpathlineto{\pgfqpoint{2.729631in}{9.448442in}}%
\pgfpathlineto{\pgfqpoint{2.729913in}{9.448451in}}%
\pgfpathlineto{\pgfqpoint{2.730289in}{9.448462in}}%
\pgfpathlineto{\pgfqpoint{2.730570in}{9.448469in}}%
\pgfpathlineto{\pgfqpoint{2.730851in}{9.448475in}}%
\pgfpathlineto{\pgfqpoint{2.731132in}{9.448481in}}%
\pgfpathlineto{\pgfqpoint{2.731412in}{9.448486in}}%
\pgfpathlineto{\pgfqpoint{2.731786in}{9.448491in}}%
\pgfpathlineto{\pgfqpoint{2.732066in}{9.448494in}}%
\pgfpathlineto{\pgfqpoint{2.732345in}{9.448496in}}%
\pgfpathlineto{\pgfqpoint{2.732624in}{9.448497in}}%
\pgfpathlineto{\pgfqpoint{2.732903in}{9.448498in}}%
\pgfpathlineto{\pgfqpoint{2.733274in}{9.448497in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{9.448496in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{9.448493in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{9.448490in}}%
\pgfpathlineto{\pgfqpoint{2.734385in}{9.448486in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{9.448480in}}%
\pgfpathlineto{\pgfqpoint{2.735031in}{9.448474in}}%
\pgfpathlineto{\pgfqpoint{2.735307in}{9.448467in}}%
\pgfpathlineto{\pgfqpoint{2.735583in}{9.448459in}}%
\pgfpathlineto{\pgfqpoint{2.735859in}{9.448451in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{9.448441in}}%
\pgfpathlineto{\pgfqpoint{2.736501in}{9.448427in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{9.448415in}}%
\pgfpathlineto{\pgfqpoint{2.737050in}{9.448401in}}%
\pgfpathlineto{\pgfqpoint{2.737324in}{9.448387in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{9.448371in}}%
\pgfpathlineto{\pgfqpoint{2.737962in}{9.448348in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{9.448329in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{9.448308in}}%
\pgfpathlineto{\pgfqpoint{2.738781in}{9.448286in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{9.448263in}}%
\pgfpathlineto{\pgfqpoint{2.739415in}{9.448229in}}%
\pgfpathlineto{\pgfqpoint{2.739687in}{9.448202in}}%
\pgfpathlineto{\pgfqpoint{2.739958in}{9.448173in}}%
\pgfpathlineto{\pgfqpoint{2.740229in}{9.448143in}}%
\pgfpathlineto{\pgfqpoint{2.740500in}{9.448110in}}%
\pgfpathlineto{\pgfqpoint{2.740860in}{9.448064in}}%
\pgfpathlineto{\pgfqpoint{2.741130in}{9.448028in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{9.447989in}}%
\pgfpathlineto{\pgfqpoint{2.741670in}{9.447949in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{9.447906in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{9.447861in}}%
\pgfpathlineto{\pgfqpoint{2.742566in}{9.447797in}}%
\pgfpathlineto{\pgfqpoint{2.742834in}{9.447747in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{9.447695in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{9.447640in}}%
\pgfpathlineto{\pgfqpoint{2.743637in}{9.447583in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{9.447504in}}%
\pgfpathlineto{\pgfqpoint{2.744260in}{9.447442in}}%
\pgfpathlineto{\pgfqpoint{2.744527in}{9.447377in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{9.447310in}}%
\pgfpathlineto{\pgfqpoint{2.745059in}{9.447241in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{9.447144in}}%
\pgfpathlineto{\pgfqpoint{2.745679in}{9.447069in}}%
\pgfpathlineto{\pgfqpoint{2.745944in}{9.446991in}}%
\pgfpathlineto{\pgfqpoint{2.746208in}{9.446911in}}%
\pgfpathlineto{\pgfqpoint{2.746473in}{9.446828in}}%
\pgfpathlineto{\pgfqpoint{2.746825in}{9.446713in}}%
\pgfpathlineto{\pgfqpoint{2.747089in}{9.446623in}}%
\pgfpathlineto{\pgfqpoint{2.747353in}{9.446531in}}%
\pgfpathlineto{\pgfqpoint{2.747616in}{9.446436in}}%
\pgfpathlineto{\pgfqpoint{2.747879in}{9.446339in}}%
\pgfpathlineto{\pgfqpoint{2.748142in}{9.446239in}}%
\pgfpathlineto{\pgfqpoint{2.748492in}{9.446101in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{9.445994in}}%
\pgfpathlineto{\pgfqpoint{2.749016in}{9.445885in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{9.445773in}}%
\pgfpathlineto{\pgfqpoint{2.749539in}{9.445658in}}%
\pgfpathlineto{\pgfqpoint{2.749887in}{9.445500in}}%
\pgfpathlineto{\pgfqpoint{2.750147in}{9.445379in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{9.445254in}}%
\pgfpathlineto{\pgfqpoint{2.750668in}{9.445127in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{9.444997in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{9.444820in}}%
\pgfpathlineto{\pgfqpoint{2.751534in}{9.444684in}}%
\pgfpathlineto{\pgfqpoint{2.751793in}{9.444545in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{9.444403in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{9.444258in}}%
\pgfpathlineto{\pgfqpoint{2.752654in}{9.444062in}}%
\pgfpathlineto{\pgfqpoint{2.752912in}{9.443911in}}%
\pgfpathlineto{\pgfqpoint{2.753170in}{9.443757in}}%
\pgfpathlineto{\pgfqpoint{2.753428in}{9.443600in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{9.443441in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{9.443279in}}%
\pgfpathlineto{\pgfqpoint{2.754284in}{9.443057in}}%
\pgfpathlineto{\pgfqpoint{2.754540in}{9.442888in}}%
\pgfpathlineto{\pgfqpoint{2.754796in}{9.442715in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{9.442540in}}%
\pgfpathlineto{\pgfqpoint{2.755308in}{9.442361in}}%
\pgfpathlineto{\pgfqpoint{2.755648in}{9.442118in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{9.441932in}}%
\pgfpathlineto{\pgfqpoint{2.756158in}{9.441743in}}%
\pgfpathlineto{\pgfqpoint{2.756412in}{9.441551in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{9.441355in}}%
\pgfpathlineto{\pgfqpoint{2.757005in}{9.441090in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{9.440888in}}%
\pgfpathlineto{\pgfqpoint{2.757512in}{9.440682in}}%
\pgfpathlineto{\pgfqpoint{2.757765in}{9.440474in}}%
\pgfpathlineto{\pgfqpoint{2.758018in}{9.440262in}}%
\pgfpathlineto{\pgfqpoint{2.758355in}{9.439975in}}%
\pgfpathlineto{\pgfqpoint{2.758607in}{9.439757in}}%
\pgfpathlineto{\pgfqpoint{2.758859in}{9.439535in}}%
\pgfpathlineto{\pgfqpoint{2.759111in}{9.439310in}}%
\pgfpathlineto{\pgfqpoint{2.759362in}{9.439082in}}%
\pgfpathlineto{\pgfqpoint{2.759614in}{9.438851in}}%
\pgfpathlineto{\pgfqpoint{2.759948in}{9.438539in}}%
\pgfpathlineto{\pgfqpoint{2.760199in}{9.438301in}}%
\pgfpathlineto{\pgfqpoint{2.760450in}{9.438061in}}%
\pgfpathlineto{\pgfqpoint{2.760700in}{9.437817in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{9.437571in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{9.437239in}}%
\pgfpathlineto{\pgfqpoint{2.761532in}{9.436986in}}%
\pgfpathlineto{\pgfqpoint{2.761781in}{9.436731in}}%
\pgfpathlineto{\pgfqpoint{2.762030in}{9.436473in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{9.436212in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{9.435861in}}%
\pgfpathlineto{\pgfqpoint{2.762859in}{9.435595in}}%
\pgfpathlineto{\pgfqpoint{2.763106in}{9.435327in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{9.435056in}}%
\pgfpathlineto{\pgfqpoint{2.763602in}{9.434784in}}%
\pgfpathlineto{\pgfqpoint{2.763931in}{9.434417in}}%
\pgfpathlineto{\pgfqpoint{2.764178in}{9.434140in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{9.433861in}}%
\pgfpathlineto{\pgfqpoint{2.764671in}{9.433580in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{9.433298in}}%
\pgfpathlineto{\pgfqpoint{2.765163in}{9.433014in}}%
\pgfpathlineto{\pgfqpoint{2.765491in}{9.432634in}}%
\pgfpathlineto{\pgfqpoint{2.765736in}{9.432347in}}%
\pgfpathlineto{\pgfqpoint{2.765981in}{9.432059in}}%
\pgfpathlineto{\pgfqpoint{2.766226in}{9.431771in}}%
\pgfpathlineto{\pgfqpoint{2.766471in}{9.431481in}}%
\pgfpathlineto{\pgfqpoint{2.766797in}{9.431094in}}%
\pgfpathlineto{\pgfqpoint{2.767041in}{9.430803in}}%
\pgfpathlineto{\pgfqpoint{2.767285in}{9.430511in}}%
\pgfpathlineto{\pgfqpoint{2.767529in}{9.430219in}}%
\pgfpathlineto{\pgfqpoint{2.767772in}{9.429928in}}%
\pgfpathlineto{\pgfqpoint{2.768096in}{9.429538in}}%
\pgfpathlineto{\pgfqpoint{2.768339in}{9.429247in}}%
\pgfpathlineto{\pgfqpoint{2.768582in}{9.428955in}}%
\pgfpathlineto{\pgfqpoint{2.768824in}{9.428664in}}%
\pgfpathlineto{\pgfqpoint{2.769067in}{9.428374in}}%
\pgfpathlineto{\pgfqpoint{2.769389in}{9.427988in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{9.426365in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{9.423446in}}%
\pgfpathlineto{\pgfqpoint{2.775837in}{9.420787in}}%
\pgfpathlineto{\pgfqpoint{2.778340in}{9.418439in}}%
\pgfpathlineto{\pgfqpoint{2.780819in}{9.416395in}}%
\pgfpathlineto{\pgfqpoint{2.783275in}{9.414637in}}%
\pgfpathlineto{\pgfqpoint{2.785707in}{9.413140in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{9.411901in}}%
\pgfpathlineto{\pgfqpoint{2.790429in}{9.410817in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{9.409906in}}%
\pgfpathlineto{\pgfqpoint{2.795140in}{9.409149in}}%
\pgfpathlineto{\pgfqpoint{2.797463in}{9.408523in}}%
\pgfpathlineto{\pgfqpoint{2.799765in}{9.408018in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{9.407611in}}%
\pgfpathlineto{\pgfqpoint{2.804309in}{9.407287in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{9.407034in}}%
\pgfpathlineto{\pgfqpoint{2.808773in}{9.406825in}}%
\pgfpathlineto{\pgfqpoint{2.810908in}{9.406651in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{9.406507in}}%
\pgfpathlineto{\pgfqpoint{2.815261in}{9.406416in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{9.406388in}}%
\pgfpathlineto{\pgfqpoint{2.819541in}{9.406420in}}%
\pgfpathlineto{\pgfqpoint{2.821655in}{9.406526in}}%
\pgfpathlineto{\pgfqpoint{2.823751in}{9.406718in}}%
\pgfpathlineto{\pgfqpoint{2.825830in}{9.407003in}}%
\pgfpathlineto{\pgfqpoint{2.827893in}{9.407383in}}%
\pgfpathlineto{\pgfqpoint{2.829940in}{9.407852in}}%
\pgfpathlineto{\pgfqpoint{2.831970in}{9.408406in}}%
\pgfpathlineto{\pgfqpoint{2.831970in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{2.831970in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{2.829940in}{9.272345in}}%
\pgfpathlineto{\pgfqpoint{2.827893in}{9.273488in}}%
\pgfpathlineto{\pgfqpoint{2.825830in}{9.274489in}}%
\pgfpathlineto{\pgfqpoint{2.823751in}{9.275355in}}%
\pgfpathlineto{\pgfqpoint{2.821655in}{9.276117in}}%
\pgfpathlineto{\pgfqpoint{2.819541in}{9.276810in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{9.277470in}}%
\pgfpathlineto{\pgfqpoint{2.815261in}{9.278157in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{9.278930in}}%
\pgfpathlineto{\pgfqpoint{2.810908in}{9.279834in}}%
\pgfpathlineto{\pgfqpoint{2.808773in}{9.280847in}}%
\pgfpathlineto{\pgfqpoint{2.806551in}{9.282010in}}%
\pgfpathlineto{\pgfqpoint{2.804309in}{9.283239in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{9.284469in}}%
\pgfpathlineto{\pgfqpoint{2.799765in}{9.285658in}}%
\pgfpathlineto{\pgfqpoint{2.797463in}{9.286782in}}%
\pgfpathlineto{\pgfqpoint{2.795140in}{9.287827in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{9.288789in}}%
\pgfpathlineto{\pgfqpoint{2.790429in}{9.289692in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{9.290568in}}%
\pgfpathlineto{\pgfqpoint{2.785707in}{9.291437in}}%
\pgfpathlineto{\pgfqpoint{2.783275in}{9.292408in}}%
\pgfpathlineto{\pgfqpoint{2.780819in}{9.293468in}}%
\pgfpathlineto{\pgfqpoint{2.778340in}{9.294606in}}%
\pgfpathlineto{\pgfqpoint{2.775837in}{9.295775in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{9.296932in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{9.298041in}}%
\pgfpathlineto{\pgfqpoint{2.769389in}{9.298601in}}%
\pgfpathlineto{\pgfqpoint{2.769067in}{9.298729in}}%
\pgfpathlineto{\pgfqpoint{2.768824in}{9.298824in}}%
\pgfpathlineto{\pgfqpoint{2.768582in}{9.298918in}}%
\pgfpathlineto{\pgfqpoint{2.768339in}{9.299011in}}%
\pgfpathlineto{\pgfqpoint{2.768096in}{9.299103in}}%
\pgfpathlineto{\pgfqpoint{2.767772in}{9.299224in}}%
\pgfpathlineto{\pgfqpoint{2.767529in}{9.299314in}}%
\pgfpathlineto{\pgfqpoint{2.767285in}{9.299403in}}%
\pgfpathlineto{\pgfqpoint{2.767041in}{9.299491in}}%
\pgfpathlineto{\pgfqpoint{2.766797in}{9.299578in}}%
\pgfpathlineto{\pgfqpoint{2.766471in}{9.299692in}}%
\pgfpathlineto{\pgfqpoint{2.766226in}{9.299777in}}%
\pgfpathlineto{\pgfqpoint{2.765981in}{9.299860in}}%
\pgfpathlineto{\pgfqpoint{2.765736in}{9.299943in}}%
\pgfpathlineto{\pgfqpoint{2.765491in}{9.300025in}}%
\pgfpathlineto{\pgfqpoint{2.765163in}{9.300132in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{9.300211in}}%
\pgfpathlineto{\pgfqpoint{2.764671in}{9.300290in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{9.300367in}}%
\pgfpathlineto{\pgfqpoint{2.764178in}{9.300443in}}%
\pgfpathlineto{\pgfqpoint{2.763931in}{9.300519in}}%
\pgfpathlineto{\pgfqpoint{2.763602in}{9.300618in}}%
\pgfpathlineto{\pgfqpoint{2.763354in}{9.300691in}}%
\pgfpathlineto{\pgfqpoint{2.763106in}{9.300763in}}%
\pgfpathlineto{\pgfqpoint{2.762859in}{9.300834in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{9.300905in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{9.300996in}}%
\pgfpathlineto{\pgfqpoint{2.762030in}{9.301064in}}%
\pgfpathlineto{\pgfqpoint{2.761781in}{9.301131in}}%
\pgfpathlineto{\pgfqpoint{2.761532in}{9.301196in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{9.301261in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{9.301345in}}%
\pgfpathlineto{\pgfqpoint{2.760700in}{9.301407in}}%
\pgfpathlineto{\pgfqpoint{2.760450in}{9.301469in}}%
\pgfpathlineto{\pgfqpoint{2.760199in}{9.301529in}}%
\pgfpathlineto{\pgfqpoint{2.759948in}{9.301589in}}%
\pgfpathlineto{\pgfqpoint{2.759614in}{9.301667in}}%
\pgfpathlineto{\pgfqpoint{2.759362in}{9.301725in}}%
\pgfpathlineto{\pgfqpoint{2.759111in}{9.301783in}}%
\pgfpathlineto{\pgfqpoint{2.758859in}{9.301839in}}%
\pgfpathlineto{\pgfqpoint{2.758607in}{9.301895in}}%
\pgfpathlineto{\pgfqpoint{2.758355in}{9.301950in}}%
\pgfpathlineto{\pgfqpoint{2.758018in}{9.302023in}}%
\pgfpathlineto{\pgfqpoint{2.757765in}{9.302077in}}%
\pgfpathlineto{\pgfqpoint{2.757512in}{9.302131in}}%
\pgfpathlineto{\pgfqpoint{2.757258in}{9.302184in}}%
\pgfpathlineto{\pgfqpoint{2.757005in}{9.302237in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{9.302307in}}%
\pgfpathlineto{\pgfqpoint{2.756412in}{9.302359in}}%
\pgfpathlineto{\pgfqpoint{2.756158in}{9.302410in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{9.302461in}}%
\pgfpathlineto{\pgfqpoint{2.755648in}{9.302511in}}%
\pgfpathlineto{\pgfqpoint{2.755308in}{9.302577in}}%
\pgfpathlineto{\pgfqpoint{2.755052in}{9.302627in}}%
\pgfpathlineto{\pgfqpoint{2.754796in}{9.302675in}}%
\pgfpathlineto{\pgfqpoint{2.754540in}{9.302724in}}%
\pgfpathlineto{\pgfqpoint{2.754284in}{9.302771in}}%
\pgfpathlineto{\pgfqpoint{2.753942in}{9.302835in}}%
\pgfpathlineto{\pgfqpoint{2.753685in}{9.302882in}}%
\pgfpathlineto{\pgfqpoint{2.753428in}{9.302928in}}%
\pgfpathlineto{\pgfqpoint{2.753170in}{9.302975in}}%
\pgfpathlineto{\pgfqpoint{2.752912in}{9.303021in}}%
\pgfpathlineto{\pgfqpoint{2.752654in}{9.303067in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{9.303128in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{9.303173in}}%
\pgfpathlineto{\pgfqpoint{2.751793in}{9.303219in}}%
\pgfpathlineto{\pgfqpoint{2.751534in}{9.303264in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{9.303310in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{9.303371in}}%
\pgfpathlineto{\pgfqpoint{2.750668in}{9.303416in}}%
\pgfpathlineto{\pgfqpoint{2.750408in}{9.303462in}}%
\pgfpathlineto{\pgfqpoint{2.750147in}{9.303509in}}%
\pgfpathlineto{\pgfqpoint{2.749887in}{9.303555in}}%
\pgfpathlineto{\pgfqpoint{2.749539in}{9.303618in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{9.303666in}}%
\pgfpathlineto{\pgfqpoint{2.749016in}{9.303714in}}%
\pgfpathlineto{\pgfqpoint{2.748754in}{9.303763in}}%
\pgfpathlineto{\pgfqpoint{2.748492in}{9.303812in}}%
\pgfpathlineto{\pgfqpoint{2.748142in}{9.303879in}}%
\pgfpathlineto{\pgfqpoint{2.747879in}{9.303930in}}%
\pgfpathlineto{\pgfqpoint{2.747616in}{9.303982in}}%
\pgfpathlineto{\pgfqpoint{2.747353in}{9.304035in}}%
\pgfpathlineto{\pgfqpoint{2.747089in}{9.304089in}}%
\pgfpathlineto{\pgfqpoint{2.746825in}{9.304144in}}%
\pgfpathlineto{\pgfqpoint{2.746473in}{9.304218in}}%
\pgfpathlineto{\pgfqpoint{2.746208in}{9.304274in}}%
\pgfpathlineto{\pgfqpoint{2.745944in}{9.304332in}}%
\pgfpathlineto{\pgfqpoint{2.745679in}{9.304390in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{9.304450in}}%
\pgfpathlineto{\pgfqpoint{2.745059in}{9.304530in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{9.304591in}}%
\pgfpathlineto{\pgfqpoint{2.744527in}{9.304653in}}%
\pgfpathlineto{\pgfqpoint{2.744260in}{9.304716in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{9.304780in}}%
\pgfpathlineto{\pgfqpoint{2.743637in}{9.304866in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{9.304932in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{9.304998in}}%
\pgfpathlineto{\pgfqpoint{2.742834in}{9.305065in}}%
\pgfpathlineto{\pgfqpoint{2.742566in}{9.305133in}}%
\pgfpathlineto{\pgfqpoint{2.742208in}{9.305225in}}%
\pgfpathlineto{\pgfqpoint{2.741939in}{9.305295in}}%
\pgfpathlineto{\pgfqpoint{2.741670in}{9.305365in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{9.305436in}}%
\pgfpathlineto{\pgfqpoint{2.741130in}{9.305508in}}%
\pgfpathlineto{\pgfqpoint{2.740860in}{9.305580in}}%
\pgfpathlineto{\pgfqpoint{2.740500in}{9.305678in}}%
\pgfpathlineto{\pgfqpoint{2.740229in}{9.305753in}}%
\pgfpathlineto{\pgfqpoint{2.739958in}{9.305828in}}%
\pgfpathlineto{\pgfqpoint{2.739687in}{9.305904in}}%
\pgfpathlineto{\pgfqpoint{2.739415in}{9.305981in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{9.306085in}}%
\pgfpathlineto{\pgfqpoint{2.738781in}{9.306164in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{9.306244in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{9.306324in}}%
\pgfpathlineto{\pgfqpoint{2.737962in}{9.306405in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{9.306515in}}%
\pgfpathlineto{\pgfqpoint{2.737324in}{9.306598in}}%
\pgfpathlineto{\pgfqpoint{2.737050in}{9.306682in}}%
\pgfpathlineto{\pgfqpoint{2.736775in}{9.306767in}}%
\pgfpathlineto{\pgfqpoint{2.736501in}{9.306852in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{9.306967in}}%
\pgfpathlineto{\pgfqpoint{2.735859in}{9.307054in}}%
\pgfpathlineto{\pgfqpoint{2.735583in}{9.307141in}}%
\pgfpathlineto{\pgfqpoint{2.735307in}{9.307229in}}%
\pgfpathlineto{\pgfqpoint{2.735031in}{9.307318in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{9.307407in}}%
\pgfpathlineto{\pgfqpoint{2.734385in}{9.307526in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{9.307616in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{9.307707in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{9.307799in}}%
\pgfpathlineto{\pgfqpoint{2.733274in}{9.307891in}}%
\pgfpathlineto{\pgfqpoint{2.732903in}{9.308016in}}%
\pgfpathlineto{\pgfqpoint{2.732624in}{9.308110in}}%
\pgfpathlineto{\pgfqpoint{2.732345in}{9.308206in}}%
\pgfpathlineto{\pgfqpoint{2.732066in}{9.308303in}}%
\pgfpathlineto{\pgfqpoint{2.731786in}{9.308401in}}%
\pgfpathlineto{\pgfqpoint{2.731412in}{9.308534in}}%
\pgfpathlineto{\pgfqpoint{2.731132in}{9.308635in}}%
\pgfpathlineto{\pgfqpoint{2.730851in}{9.308738in}}%
\pgfpathlineto{\pgfqpoint{2.730570in}{9.308842in}}%
\pgfpathlineto{\pgfqpoint{2.730289in}{9.308948in}}%
\pgfpathlineto{\pgfqpoint{2.729913in}{9.309092in}}%
\pgfpathlineto{\pgfqpoint{2.729631in}{9.309201in}}%
\pgfpathlineto{\pgfqpoint{2.729348in}{9.309313in}}%
\pgfpathlineto{\pgfqpoint{2.729066in}{9.309426in}}%
\pgfpathlineto{\pgfqpoint{2.728783in}{9.309540in}}%
\pgfpathlineto{\pgfqpoint{2.728405in}{9.309697in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{9.309816in}}%
\pgfpathlineto{\pgfqpoint{2.727837in}{9.309938in}}%
\pgfpathlineto{\pgfqpoint{2.727553in}{9.310061in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{9.310187in}}%
\pgfpathlineto{\pgfqpoint{2.726983in}{9.310315in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{9.310490in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{9.310624in}}%
\pgfpathlineto{\pgfqpoint{2.726031in}{9.310760in}}%
\pgfpathlineto{\pgfqpoint{2.725744in}{9.310899in}}%
\pgfpathlineto{\pgfqpoint{2.725457in}{9.311040in}}%
\pgfpathlineto{\pgfqpoint{2.725075in}{9.311233in}}%
\pgfpathlineto{\pgfqpoint{2.724787in}{9.311380in}}%
\pgfpathlineto{\pgfqpoint{2.724499in}{9.311531in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{9.311683in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{9.311839in}}%
\pgfpathlineto{\pgfqpoint{2.723538in}{9.312050in}}%
\pgfpathlineto{\pgfqpoint{2.723249in}{9.312212in}}%
\pgfpathlineto{\pgfqpoint{2.722959in}{9.312377in}}%
\pgfpathlineto{\pgfqpoint{2.722669in}{9.312543in}}%
\pgfpathlineto{\pgfqpoint{2.722379in}{9.312713in}}%
\pgfpathlineto{\pgfqpoint{2.721992in}{9.312942in}}%
\pgfpathlineto{\pgfqpoint{2.721701in}{9.313117in}}%
\pgfpathlineto{\pgfqpoint{2.721410in}{9.313294in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{9.313473in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{9.313654in}}%
\pgfpathlineto{\pgfqpoint{2.720534in}{9.313838in}}%
\pgfpathlineto{\pgfqpoint{2.720144in}{9.314085in}}%
\pgfpathlineto{\pgfqpoint{2.719851in}{9.314274in}}%
\pgfpathlineto{\pgfqpoint{2.719557in}{9.314464in}}%
\pgfpathlineto{\pgfqpoint{2.719263in}{9.314656in}}%
\pgfpathlineto{\pgfqpoint{2.718969in}{9.314850in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{9.315112in}}%
\pgfpathlineto{\pgfqpoint{2.718282in}{9.315310in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{9.315511in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{9.315714in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{9.315918in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{9.316194in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{9.316402in}}%
\pgfpathlineto{\pgfqpoint{2.716407in}{9.316613in}}%
\pgfpathlineto{\pgfqpoint{2.716110in}{9.316824in}}%
\pgfpathlineto{\pgfqpoint{2.715812in}{9.317038in}}%
\pgfpathlineto{\pgfqpoint{2.715415in}{9.317325in}}%
\pgfpathlineto{\pgfqpoint{2.715116in}{9.317542in}}%
\pgfpathlineto{\pgfqpoint{2.714817in}{9.317759in}}%
\pgfpathlineto{\pgfqpoint{2.714518in}{9.317979in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{9.318199in}}%
\pgfpathlineto{\pgfqpoint{2.713919in}{9.318420in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{9.318716in}}%
\pgfpathlineto{\pgfqpoint{2.713218in}{9.318940in}}%
\pgfpathlineto{\pgfqpoint{2.712917in}{9.319164in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{9.319389in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{9.319615in}}%
\pgfpathlineto{\pgfqpoint{2.711911in}{9.319917in}}%
\pgfpathlineto{\pgfqpoint{2.711608in}{9.320145in}}%
\pgfpathlineto{\pgfqpoint{2.711305in}{9.320373in}}%
\pgfpathlineto{\pgfqpoint{2.711002in}{9.320602in}}%
\pgfpathlineto{\pgfqpoint{2.710698in}{9.320831in}}%
\pgfpathlineto{\pgfqpoint{2.710293in}{9.321138in}}%
\pgfpathlineto{\pgfqpoint{2.709988in}{9.321368in}}%
\pgfpathlineto{\pgfqpoint{2.709683in}{9.321598in}}%
\pgfpathlineto{\pgfqpoint{2.709378in}{9.321828in}}%
\pgfpathlineto{\pgfqpoint{2.709073in}{9.322059in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{9.322367in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{9.322597in}}%
\pgfpathlineto{\pgfqpoint{2.708051in}{9.322828in}}%
\pgfpathlineto{\pgfqpoint{2.707744in}{9.323059in}}%
\pgfpathlineto{\pgfqpoint{2.707437in}{9.323289in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{9.323520in}}%
\pgfpathlineto{\pgfqpoint{2.706718in}{9.323827in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{9.324056in}}%
\pgfpathlineto{\pgfqpoint{2.706100in}{9.324286in}}%
\pgfpathlineto{\pgfqpoint{2.705790in}{9.324516in}}%
\pgfpathlineto{\pgfqpoint{2.705481in}{9.324745in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{9.325049in}}%
\pgfpathlineto{\pgfqpoint{2.704756in}{9.325277in}}%
\pgfpathlineto{\pgfqpoint{2.704445in}{9.325504in}}%
\pgfpathlineto{\pgfqpoint{2.704134in}{9.325731in}}%
\pgfpathlineto{\pgfqpoint{2.703822in}{9.325957in}}%
\pgfpathlineto{\pgfqpoint{2.703405in}{9.326256in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{9.326480in}}%
\pgfpathlineto{\pgfqpoint{2.702779in}{9.326702in}}%
\pgfpathlineto{\pgfqpoint{2.702466in}{9.326923in}}%
\pgfpathlineto{\pgfqpoint{2.702152in}{9.327142in}}%
\pgfpathlineto{\pgfqpoint{2.701733in}{9.327431in}}%
\pgfpathlineto{\pgfqpoint{2.701418in}{9.327646in}}%
\pgfpathlineto{\pgfqpoint{2.701103in}{9.327858in}}%
\pgfpathlineto{\pgfqpoint{2.700787in}{9.328068in}}%
\pgfpathlineto{\pgfqpoint{2.700471in}{9.328275in}}%
\pgfpathlineto{\pgfqpoint{2.700155in}{9.328480in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{9.328750in}}%
\pgfpathlineto{\pgfqpoint{2.699415in}{9.328949in}}%
\pgfpathlineto{\pgfqpoint{2.699098in}{9.329146in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{9.329340in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{9.329532in}}%
\pgfpathlineto{\pgfqpoint{2.698036in}{9.329782in}}%
\pgfpathlineto{\pgfqpoint{2.697717in}{9.329967in}}%
\pgfpathlineto{\pgfqpoint{2.697397in}{9.330149in}}%
\pgfpathlineto{\pgfqpoint{2.697077in}{9.330328in}}%
\pgfpathlineto{\pgfqpoint{2.696756in}{9.330504in}}%
\pgfpathlineto{\pgfqpoint{2.696328in}{9.330733in}}%
\pgfpathlineto{\pgfqpoint{2.696007in}{9.330901in}}%
\pgfpathlineto{\pgfqpoint{2.695685in}{9.331066in}}%
\pgfpathlineto{\pgfqpoint{2.695363in}{9.331227in}}%
\pgfpathlineto{\pgfqpoint{2.695040in}{9.331385in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{9.331590in}}%
\pgfpathlineto{\pgfqpoint{2.694285in}{9.331739in}}%
\pgfpathlineto{\pgfqpoint{2.693961in}{9.331886in}}%
\pgfpathlineto{\pgfqpoint{2.693637in}{9.332028in}}%
\pgfpathlineto{\pgfqpoint{2.693312in}{9.332168in}}%
\pgfpathlineto{\pgfqpoint{2.692987in}{9.332304in}}%
\pgfpathlineto{\pgfqpoint{2.692552in}{9.332480in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{9.332609in}}%
\pgfpathlineto{\pgfqpoint{2.691899in}{9.332734in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{9.332858in}}%
\pgfpathlineto{\pgfqpoint{2.691245in}{9.332979in}}%
\pgfpathlineto{\pgfqpoint{2.690808in}{9.333136in}}%
\pgfpathlineto{\pgfqpoint{2.690479in}{9.333252in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{9.333366in}}%
\pgfpathlineto{\pgfqpoint{2.689821in}{9.333479in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{9.333590in}}%
\pgfpathlineto{\pgfqpoint{2.689051in}{9.333736in}}%
\pgfpathlineto{\pgfqpoint{2.688720in}{9.333844in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{9.333952in}}%
\pgfpathlineto{\pgfqpoint{2.688057in}{9.334058in}}%
\pgfpathlineto{\pgfqpoint{2.687725in}{9.334164in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{9.334304in}}%
\pgfpathlineto{\pgfqpoint{2.686949in}{9.334409in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{9.334513in}}%
\pgfpathlineto{\pgfqpoint{2.686282in}{9.334617in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{9.334721in}}%
\pgfpathlineto{\pgfqpoint{2.685613in}{9.334826in}}%
\pgfpathlineto{\pgfqpoint{2.685166in}{9.334965in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{9.335070in}}%
\pgfpathlineto{\pgfqpoint{2.684494in}{9.335175in}}%
\pgfpathlineto{\pgfqpoint{2.684157in}{9.335281in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{9.335387in}}%
\pgfpathlineto{\pgfqpoint{2.683370in}{9.335529in}}%
\pgfpathlineto{\pgfqpoint{2.683032in}{9.335637in}}%
\pgfpathlineto{\pgfqpoint{2.682693in}{9.335745in}}%
\pgfpathlineto{\pgfqpoint{2.682354in}{9.335853in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{9.335962in}}%
\pgfpathlineto{\pgfqpoint{2.681561in}{9.336108in}}%
\pgfpathlineto{\pgfqpoint{2.681221in}{9.336217in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{9.336327in}}%
\pgfpathlineto{\pgfqpoint{2.680539in}{9.336438in}}%
\pgfpathlineto{\pgfqpoint{2.680197in}{9.336549in}}%
\pgfpathlineto{\pgfqpoint{2.679740in}{9.336697in}}%
\pgfpathlineto{\pgfqpoint{2.679397in}{9.336809in}}%
\pgfpathlineto{\pgfqpoint{2.679054in}{9.336922in}}%
\pgfpathlineto{\pgfqpoint{2.678710in}{9.337034in}}%
\pgfpathlineto{\pgfqpoint{2.678366in}{9.337148in}}%
\pgfpathlineto{\pgfqpoint{2.678021in}{9.337261in}}%
\pgfpathlineto{\pgfqpoint{2.677561in}{9.337414in}}%
\pgfpathlineto{\pgfqpoint{2.677215in}{9.337528in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{9.337643in}}%
\pgfpathlineto{\pgfqpoint{2.676522in}{9.337758in}}%
\pgfpathlineto{\pgfqpoint{2.676174in}{9.337874in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{9.338027in}}%
\pgfpathlineto{\pgfqpoint{2.675362in}{9.338143in}}%
\pgfpathlineto{\pgfqpoint{2.675014in}{9.338259in}}%
\pgfpathlineto{\pgfqpoint{2.674664in}{9.338375in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{9.338492in}}%
\pgfpathlineto{\pgfqpoint{2.673847in}{9.338648in}}%
\pgfpathlineto{\pgfqpoint{2.673497in}{9.338766in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{9.338886in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{9.339006in}}%
\pgfpathlineto{\pgfqpoint{2.672441in}{9.339128in}}%
\pgfpathlineto{\pgfqpoint{2.671971in}{9.339293in}}%
\pgfpathlineto{\pgfqpoint{2.671617in}{9.339418in}}%
\pgfpathlineto{\pgfqpoint{2.671263in}{9.339546in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{9.339675in}}%
\pgfpathlineto{\pgfqpoint{2.670554in}{9.339807in}}%
\pgfpathlineto{\pgfqpoint{2.670198in}{9.339942in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{9.340125in}}%
\pgfpathlineto{\pgfqpoint{2.669367in}{9.340267in}}%
\pgfpathlineto{\pgfqpoint{2.669010in}{9.340411in}}%
\pgfpathlineto{\pgfqpoint{2.668653in}{9.340558in}}%
\pgfpathlineto{\pgfqpoint{2.668295in}{9.340709in}}%
\pgfpathlineto{\pgfqpoint{2.667816in}{9.340915in}}%
\pgfpathlineto{\pgfqpoint{2.667457in}{9.341074in}}%
\pgfpathlineto{\pgfqpoint{2.667097in}{9.341236in}}%
\pgfpathlineto{\pgfqpoint{2.666737in}{9.341401in}}%
\pgfpathlineto{\pgfqpoint{2.666377in}{9.341570in}}%
\pgfpathlineto{\pgfqpoint{2.665895in}{9.341801in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{9.341978in}}%
\pgfpathlineto{\pgfqpoint{2.665170in}{9.342159in}}%
\pgfpathlineto{\pgfqpoint{2.664808in}{9.342342in}}%
\pgfpathlineto{\pgfqpoint{2.664444in}{9.342529in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{9.342783in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{9.342977in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{9.343174in}}%
\pgfpathlineto{\pgfqpoint{2.662863in}{9.343373in}}%
\pgfpathlineto{\pgfqpoint{2.662497in}{9.343576in}}%
\pgfpathlineto{\pgfqpoint{2.662130in}{9.343782in}}%
\pgfpathlineto{\pgfqpoint{2.661641in}{9.344059in}}%
\pgfpathlineto{\pgfqpoint{2.661273in}{9.344270in}}%
\pgfpathlineto{\pgfqpoint{2.660904in}{9.344483in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{9.344698in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{9.344914in}}%
\pgfpathlineto{\pgfqpoint{2.659672in}{9.345204in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{9.345422in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{9.345641in}}%
\pgfpathlineto{\pgfqpoint{2.658558in}{9.345860in}}%
\pgfpathlineto{\pgfqpoint{2.658186in}{9.346079in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{9.346370in}}%
\pgfpathlineto{\pgfqpoint{2.657315in}{9.346589in}}%
\pgfpathlineto{\pgfqpoint{2.656940in}{9.346807in}}%
\pgfpathlineto{\pgfqpoint{2.656566in}{9.347024in}}%
\pgfpathlineto{\pgfqpoint{2.656190in}{9.347241in}}%
\pgfpathlineto{\pgfqpoint{2.655689in}{9.347528in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{9.347742in}}%
\pgfpathlineto{\pgfqpoint{2.654936in}{9.347956in}}%
\pgfpathlineto{\pgfqpoint{2.654558in}{9.348168in}}%
\pgfpathlineto{\pgfqpoint{2.654180in}{9.348379in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{9.348589in}}%
\pgfpathlineto{\pgfqpoint{2.653295in}{9.348868in}}%
\pgfpathlineto{\pgfqpoint{2.652915in}{9.349075in}}%
\pgfpathlineto{\pgfqpoint{2.652534in}{9.349282in}}%
\pgfpathlineto{\pgfqpoint{2.652153in}{9.349488in}}%
\pgfpathlineto{\pgfqpoint{2.651771in}{9.349693in}}%
\pgfpathlineto{\pgfqpoint{2.651261in}{9.349964in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{9.350167in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{9.350369in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{9.350569in}}%
\pgfpathlineto{\pgfqpoint{2.649725in}{9.350769in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{9.351032in}}%
\pgfpathlineto{\pgfqpoint{2.648825in}{9.351227in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{9.351420in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{9.351611in}}%
\pgfpathlineto{\pgfqpoint{2.647663in}{9.351800in}}%
\pgfpathlineto{\pgfqpoint{2.647145in}{9.352048in}}%
\pgfpathlineto{\pgfqpoint{2.646756in}{9.352231in}}%
\pgfpathlineto{\pgfqpoint{2.646366in}{9.352412in}}%
\pgfpathlineto{\pgfqpoint{2.645975in}{9.352590in}}%
\pgfpathlineto{\pgfqpoint{2.645584in}{9.352765in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{9.352937in}}%
\pgfpathlineto{\pgfqpoint{2.644669in}{9.353162in}}%
\pgfpathlineto{\pgfqpoint{2.644276in}{9.353327in}}%
\pgfpathlineto{\pgfqpoint{2.643883in}{9.353489in}}%
\pgfpathlineto{\pgfqpoint{2.643488in}{9.353648in}}%
\pgfpathlineto{\pgfqpoint{2.643093in}{9.353803in}}%
\pgfpathlineto{\pgfqpoint{2.642566in}{9.354005in}}%
\pgfpathlineto{\pgfqpoint{2.642170in}{9.354152in}}%
\pgfpathlineto{\pgfqpoint{2.641773in}{9.354296in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{9.354435in}}%
\pgfpathlineto{\pgfqpoint{2.640977in}{9.354570in}}%
\pgfpathlineto{\pgfqpoint{2.640445in}{9.354744in}}%
\pgfpathlineto{\pgfqpoint{2.640046in}{9.354870in}}%
\pgfpathlineto{\pgfqpoint{2.639645in}{9.354991in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{9.355107in}}%
\pgfpathlineto{\pgfqpoint{2.638843in}{9.355219in}}%
\pgfpathlineto{\pgfqpoint{2.638307in}{9.355361in}}%
\pgfpathlineto{\pgfqpoint{2.637904in}{9.355462in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{9.355559in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{9.355651in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{9.355738in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{9.355822in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{9.355927in}}%
\pgfpathlineto{\pgfqpoint{2.635337in}{9.356001in}}%
\pgfpathlineto{\pgfqpoint{2.634930in}{9.356072in}}%
\pgfpathlineto{\pgfqpoint{2.634521in}{9.356140in}}%
\pgfpathlineto{\pgfqpoint{2.634113in}{9.356205in}}%
\pgfpathlineto{\pgfqpoint{2.633566in}{9.356289in}}%
\pgfpathlineto{\pgfqpoint{2.633156in}{9.356349in}}%
\pgfpathlineto{\pgfqpoint{2.632745in}{9.356407in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{9.356465in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{9.356523in}}%
\pgfpathlineto{\pgfqpoint{2.631370in}{9.356599in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{9.356658in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{9.356718in}}%
\pgfpathlineto{\pgfqpoint{2.630126in}{9.356781in}}%
\pgfpathlineto{\pgfqpoint{2.629710in}{9.356846in}}%
\pgfpathlineto{\pgfqpoint{2.629154in}{9.356940in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{9.357016in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{9.357097in}}%
\pgfpathlineto{\pgfqpoint{2.627900in}{9.357184in}}%
\pgfpathlineto{\pgfqpoint{2.627480in}{9.357277in}}%
\pgfpathlineto{\pgfqpoint{2.627060in}{9.357378in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{9.357524in}}%
\pgfpathlineto{\pgfqpoint{2.626076in}{9.357643in}}%
\pgfpathlineto{\pgfqpoint{2.625654in}{9.357771in}}%
\pgfpathlineto{\pgfqpoint{2.625231in}{9.357909in}}%
\pgfpathlineto{\pgfqpoint{2.624807in}{9.358055in}}%
\pgfpathlineto{\pgfqpoint{2.624240in}{9.358267in}}%
\pgfpathlineto{\pgfqpoint{2.623815in}{9.358439in}}%
\pgfpathlineto{\pgfqpoint{2.623388in}{9.358621in}}%
\pgfpathlineto{\pgfqpoint{2.622961in}{9.358816in}}%
\pgfpathlineto{\pgfqpoint{2.622534in}{9.359023in}}%
\pgfpathlineto{\pgfqpoint{2.621962in}{9.359319in}}%
\pgfpathlineto{\pgfqpoint{2.621533in}{9.359556in}}%
\pgfpathlineto{\pgfqpoint{2.621103in}{9.359807in}}%
\pgfpathlineto{\pgfqpoint{2.620672in}{9.360071in}}%
\pgfpathlineto{\pgfqpoint{2.620240in}{9.360350in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{9.360742in}}%
\pgfpathlineto{\pgfqpoint{2.619231in}{9.361053in}}%
\pgfpathlineto{\pgfqpoint{2.618797in}{9.361378in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{9.361718in}}%
\pgfpathlineto{\pgfqpoint{2.617926in}{9.362072in}}%
\pgfpathlineto{\pgfqpoint{2.617490in}{9.362441in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{9.362955in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{9.363358in}}%
\pgfpathlineto{\pgfqpoint{2.616031in}{9.363776in}}%
\pgfpathlineto{\pgfqpoint{2.615591in}{9.364209in}}%
\pgfpathlineto{\pgfqpoint{2.615151in}{9.364658in}}%
\pgfpathlineto{\pgfqpoint{2.614563in}{9.365280in}}%
\pgfpathlineto{\pgfqpoint{2.614121in}{9.365765in}}%
\pgfpathlineto{\pgfqpoint{2.613679in}{9.366265in}}%
\pgfpathlineto{\pgfqpoint{2.613235in}{9.366781in}}%
\pgfpathlineto{\pgfqpoint{2.612791in}{9.367310in}}%
\pgfpathlineto{\pgfqpoint{2.612197in}{9.368038in}}%
\pgfpathlineto{\pgfqpoint{2.611751in}{9.368600in}}%
\pgfpathlineto{\pgfqpoint{2.611305in}{9.369176in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{9.369765in}}%
\pgfpathlineto{\pgfqpoint{2.610409in}{9.370367in}}%
\pgfpathlineto{\pgfqpoint{2.609810in}{9.371189in}}%
\pgfpathlineto{\pgfqpoint{2.609359in}{9.371821in}}%
\pgfpathlineto{\pgfqpoint{2.608908in}{9.372465in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{9.373121in}}%
\pgfpathlineto{\pgfqpoint{2.608004in}{9.373788in}}%
\pgfpathlineto{\pgfqpoint{2.607551in}{9.374466in}}%
\pgfpathlineto{\pgfqpoint{2.606945in}{9.375388in}}%
\pgfpathlineto{\pgfqpoint{2.606490in}{9.376091in}}%
\pgfpathlineto{\pgfqpoint{2.606034in}{9.376804in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{9.377527in}}%
\pgfpathlineto{\pgfqpoint{2.605119in}{9.378260in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{9.379251in}}%
\pgfpathlineto{\pgfqpoint{2.604048in}{9.380005in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{9.380767in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{9.381538in}}%
\pgfpathlineto{\pgfqpoint{2.602664in}{9.382316in}}%
\pgfpathlineto{\pgfqpoint{2.602047in}{9.383366in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{9.384161in}}%
\pgfpathlineto{\pgfqpoint{2.601118in}{9.384964in}}%
\pgfpathlineto{\pgfqpoint{2.600652in}{9.385773in}}%
\pgfpathlineto{\pgfqpoint{2.600186in}{9.386589in}}%
\pgfpathlineto{\pgfqpoint{2.599563in}{9.387686in}}%
\pgfpathlineto{\pgfqpoint{2.599094in}{9.388516in}}%
\pgfpathlineto{\pgfqpoint{2.598625in}{9.389351in}}%
\pgfpathlineto{\pgfqpoint{2.598154in}{9.390191in}}%
\pgfpathlineto{\pgfqpoint{2.597683in}{9.391037in}}%
\pgfpathlineto{\pgfqpoint{2.597054in}{9.392170in}}%
\pgfpathlineto{\pgfqpoint{2.596581in}{9.393025in}}%
\pgfpathlineto{\pgfqpoint{2.596107in}{9.393884in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{9.394746in}}%
\pgfpathlineto{\pgfqpoint{2.595156in}{9.395612in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{9.396481in}}%
\pgfpathlineto{\pgfqpoint{2.594043in}{9.397645in}}%
\pgfpathlineto{\pgfqpoint{2.593564in}{9.398522in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{9.399402in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{9.400285in}}%
\pgfpathlineto{\pgfqpoint{2.592123in}{9.401170in}}%
\pgfpathlineto{\pgfqpoint{2.591479in}{9.402354in}}%
\pgfpathlineto{\pgfqpoint{2.590996in}{9.403244in}}%
\pgfpathlineto{\pgfqpoint{2.590512in}{9.404135in}}%
\pgfpathlineto{\pgfqpoint{2.590026in}{9.405027in}}%
\pgfpathlineto{\pgfqpoint{2.589540in}{9.405920in}}%
\pgfpathlineto{\pgfqpoint{2.588890in}{9.407111in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{9.408004in}}%
\pgfpathlineto{\pgfqpoint{2.587913in}{9.408897in}}%
\pgfpathlineto{\pgfqpoint{2.587422in}{9.409789in}}%
\pgfpathlineto{\pgfqpoint{2.586931in}{9.410681in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{9.411869in}}%
\pgfpathlineto{\pgfqpoint{2.585781in}{9.412759in}}%
\pgfpathlineto{\pgfqpoint{2.585287in}{9.413647in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{9.414533in}}%
\pgfpathlineto{\pgfqpoint{2.584295in}{9.415416in}}%
\pgfpathlineto{\pgfqpoint{2.583798in}{9.416294in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{9.417457in}}%
\pgfpathlineto{\pgfqpoint{2.582634in}{9.418322in}}%
\pgfpathlineto{\pgfqpoint{2.582134in}{9.419179in}}%
\pgfpathlineto{\pgfqpoint{2.581633in}{9.420028in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{9.420868in}}%
\pgfpathlineto{\pgfqpoint{2.580459in}{9.421972in}}%
\pgfpathlineto{\pgfqpoint{2.579954in}{9.422787in}}%
\pgfpathlineto{\pgfqpoint{2.579448in}{9.423590in}}%
\pgfpathlineto{\pgfqpoint{2.578942in}{9.424380in}}%
\pgfpathlineto{\pgfqpoint{2.578434in}{9.425156in}}%
\pgfpathlineto{\pgfqpoint{2.577756in}{9.426166in}}%
\pgfpathlineto{\pgfqpoint{2.577246in}{9.426904in}}%
\pgfpathlineto{\pgfqpoint{2.576735in}{9.427625in}}%
\pgfpathlineto{\pgfqpoint{2.576223in}{9.428328in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{9.429012in}}%
\pgfpathlineto{\pgfqpoint{2.575024in}{9.429892in}}%
\pgfpathlineto{\pgfqpoint{2.574508in}{9.430528in}}%
\pgfpathlineto{\pgfqpoint{2.573992in}{9.431143in}}%
\pgfpathlineto{\pgfqpoint{2.573474in}{9.431737in}}%
\pgfpathlineto{\pgfqpoint{2.572956in}{9.432310in}}%
\pgfpathlineto{\pgfqpoint{2.572436in}{9.432861in}}%
\pgfpathlineto{\pgfqpoint{2.571742in}{9.433565in}}%
\pgfpathlineto{\pgfqpoint{2.571219in}{9.434070in}}%
\pgfpathlineto{\pgfqpoint{2.570696in}{9.434555in}}%
\pgfpathlineto{\pgfqpoint{2.570172in}{9.435021in}}%
\pgfpathlineto{\pgfqpoint{2.569647in}{9.435469in}}%
\pgfpathlineto{\pgfqpoint{2.568945in}{9.436038in}}%
\pgfpathlineto{\pgfqpoint{2.568417in}{9.436446in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{9.436836in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{9.437211in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{9.437569in}}%
\pgfpathlineto{\pgfqpoint{2.566117in}{9.438022in}}%
\pgfpathlineto{\pgfqpoint{2.565583in}{9.438344in}}%
\pgfpathlineto{\pgfqpoint{2.565049in}{9.438652in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{9.438946in}}%
\pgfpathlineto{\pgfqpoint{2.563976in}{9.439227in}}%
\pgfpathlineto{\pgfqpoint{2.563258in}{9.439582in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{9.439834in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{9.440073in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{9.440299in}}%
\pgfpathlineto{\pgfqpoint{2.561093in}{9.440514in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{9.440718in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{9.440975in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{9.441157in}}%
\pgfpathlineto{\pgfqpoint{2.558726in}{9.441332in}}%
\pgfpathlineto{\pgfqpoint{2.558177in}{9.441500in}}%
\pgfpathlineto{\pgfqpoint{2.557626in}{9.441663in}}%
\pgfpathlineto{\pgfqpoint{2.556891in}{9.441874in}}%
\pgfpathlineto{\pgfqpoint{2.556338in}{9.442031in}}%
\pgfpathlineto{\pgfqpoint{2.555783in}{9.442188in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{9.442346in}}%
\pgfpathlineto{\pgfqpoint{2.554671in}{9.442507in}}%
\pgfpathlineto{\pgfqpoint{2.553927in}{9.442727in}}%
\pgfpathlineto{\pgfqpoint{2.553367in}{9.442896in}}%
\pgfpathlineto{\pgfqpoint{2.552806in}{9.443071in}}%
\pgfpathlineto{\pgfqpoint{2.552244in}{9.443253in}}%
\pgfpathlineto{\pgfqpoint{2.551681in}{9.443441in}}%
\pgfpathlineto{\pgfqpoint{2.550928in}{9.443704in}}%
\pgfpathlineto{\pgfqpoint{2.550362in}{9.443910in}}%
\pgfpathlineto{\pgfqpoint{2.549794in}{9.444125in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{9.444349in}}%
\pgfpathlineto{\pgfqpoint{2.548656in}{9.444583in}}%
\pgfpathlineto{\pgfqpoint{2.548085in}{9.444828in}}%
\pgfpathlineto{\pgfqpoint{2.547321in}{9.445173in}}%
\pgfpathlineto{\pgfqpoint{2.546747in}{9.445448in}}%
\pgfpathlineto{\pgfqpoint{2.546171in}{9.445737in}}%
\pgfpathlineto{\pgfqpoint{2.545595in}{9.446042in}}%
\pgfpathlineto{\pgfqpoint{2.545017in}{9.446362in}}%
\pgfpathlineto{\pgfqpoint{2.544244in}{9.446816in}}%
\pgfpathlineto{\pgfqpoint{2.543663in}{9.447176in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{9.447552in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{9.447945in}}%
\pgfpathlineto{\pgfqpoint{2.541911in}{9.448354in}}%
\pgfpathlineto{\pgfqpoint{2.541129in}{9.448924in}}%
\pgfpathlineto{\pgfqpoint{2.540541in}{9.449368in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{9.449828in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{9.450301in}}%
\pgfpathlineto{\pgfqpoint{2.538768in}{9.450789in}}%
\pgfpathlineto{\pgfqpoint{2.537977in}{9.451460in}}%
\pgfpathlineto{\pgfqpoint{2.537381in}{9.451979in}}%
\pgfpathlineto{\pgfqpoint{2.536784in}{9.452513in}}%
\pgfpathlineto{\pgfqpoint{2.536186in}{9.453060in}}%
\pgfpathlineto{\pgfqpoint{2.535587in}{9.453623in}}%
\pgfpathlineto{\pgfqpoint{2.534986in}{9.454201in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{9.454997in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{9.455613in}}%
\pgfpathlineto{\pgfqpoint{2.532972in}{9.456245in}}%
\pgfpathlineto{\pgfqpoint{2.532365in}{9.456895in}}%
\pgfpathlineto{\pgfqpoint{2.531756in}{9.457562in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{9.458479in}}%
\pgfpathlineto{\pgfqpoint{2.530330in}{9.459186in}}%
\pgfpathlineto{\pgfqpoint{2.529717in}{9.459909in}}%
\pgfpathlineto{\pgfqpoint{2.529102in}{9.460649in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{9.461405in}}%
\pgfpathlineto{\pgfqpoint{2.527662in}{9.462440in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{9.463237in}}%
\pgfpathlineto{\pgfqpoint{2.526420in}{9.464051in}}%
\pgfpathlineto{\pgfqpoint{2.525798in}{9.464883in}}%
\pgfpathlineto{\pgfqpoint{2.525173in}{9.465734in}}%
\pgfpathlineto{\pgfqpoint{2.524338in}{9.466898in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.467794in}}%
\pgfpathlineto{\pgfqpoint{2.523081in}{9.468711in}}%
\pgfpathlineto{\pgfqpoint{2.522450in}{9.469648in}}%
\pgfpathlineto{\pgfqpoint{2.521817in}{9.470606in}}%
\pgfpathlineto{\pgfqpoint{2.521183in}{9.471587in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{9.472928in}}%
\pgfpathlineto{\pgfqpoint{2.519698in}{9.473957in}}%
\pgfpathlineto{\pgfqpoint{2.519058in}{9.475005in}}%
\pgfpathlineto{\pgfqpoint{2.518417in}{9.476071in}}%
\pgfpathlineto{\pgfqpoint{2.517775in}{9.477154in}}%
\pgfpathlineto{\pgfqpoint{2.516915in}{9.478623in}}%
\pgfpathlineto{\pgfqpoint{2.516269in}{9.479744in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{9.480882in}}%
\pgfpathlineto{\pgfqpoint{2.514971in}{9.482038in}}%
\pgfpathlineto{\pgfqpoint{2.514320in}{9.483211in}}%
\pgfpathlineto{\pgfqpoint{2.513449in}{9.484801in}}%
\pgfpathlineto{\pgfqpoint{2.512794in}{9.486013in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{9.487240in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{9.488482in}}%
\pgfpathlineto{\pgfqpoint{2.510819in}{9.489736in}}%
\pgfpathlineto{\pgfqpoint{2.509936in}{9.491424in}}%
\pgfpathlineto{\pgfqpoint{2.509272in}{9.492700in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{9.493984in}}%
\pgfpathlineto{\pgfqpoint{2.507938in}{9.495272in}}%
\pgfpathlineto{\pgfqpoint{2.507269in}{9.496562in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{9.497853in}}%
\pgfpathlineto{\pgfqpoint{2.505700in}{9.499569in}}%
\pgfpathlineto{\pgfqpoint{2.505025in}{9.500851in}}%
\pgfpathlineto{\pgfqpoint{2.504348in}{9.502125in}}%
\pgfpathlineto{\pgfqpoint{2.503669in}{9.503390in}}%
\pgfpathlineto{\pgfqpoint{2.502989in}{9.504645in}}%
\pgfpathlineto{\pgfqpoint{2.502079in}{9.506300in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{9.507527in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{9.508742in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{9.509945in}}%
\pgfpathlineto{\pgfqpoint{2.499329in}{9.511134in}}%
\pgfpathlineto{\pgfqpoint{2.498405in}{9.512702in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{9.513864in}}%
\pgfpathlineto{\pgfqpoint{2.497014in}{9.515016in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{9.516158in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{9.517289in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{9.518780in}}%
\pgfpathlineto{\pgfqpoint{2.493974in}{9.519885in}}%
\pgfpathlineto{\pgfqpoint{2.493267in}{9.520977in}}%
\pgfpathlineto{\pgfqpoint{2.492558in}{9.522057in}}%
\pgfpathlineto{\pgfqpoint{2.491848in}{9.523122in}}%
\pgfpathlineto{\pgfqpoint{2.491135in}{9.524171in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{9.525542in}}%
\pgfpathlineto{\pgfqpoint{2.489465in}{9.526551in}}%
\pgfpathlineto{\pgfqpoint{2.488745in}{9.527544in}}%
\pgfpathlineto{\pgfqpoint{2.488024in}{9.528523in}}%
\pgfpathlineto{\pgfqpoint{2.487301in}{9.529488in}}%
\pgfpathlineto{\pgfqpoint{2.486333in}{9.530759in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{9.531700in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{9.532634in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{9.533560in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{9.534480in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{9.535699in}}%
\pgfpathlineto{\pgfqpoint{2.481687in}{9.536610in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{9.537519in}}%
\pgfpathlineto{\pgfqpoint{2.480202in}{9.538430in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{9.539343in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{9.540567in}}%
\pgfpathlineto{\pgfqpoint{2.477708in}{9.541492in}}%
\pgfpathlineto{\pgfqpoint{2.476955in}{9.542425in}}%
\pgfpathlineto{\pgfqpoint{2.476200in}{9.543365in}}%
\pgfpathlineto{\pgfqpoint{2.475442in}{9.544316in}}%
\pgfpathlineto{\pgfqpoint{2.474683in}{9.545279in}}%
\pgfpathlineto{\pgfqpoint{2.473666in}{9.546584in}}%
\pgfpathlineto{\pgfqpoint{2.472901in}{9.547583in}}%
\pgfpathlineto{\pgfqpoint{2.472134in}{9.548601in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{9.549640in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{9.550702in}}%
\pgfpathlineto{\pgfqpoint{2.469560in}{9.552156in}}%
\pgfpathlineto{\pgfqpoint{2.468783in}{9.553274in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{9.554418in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{9.555589in}}%
\pgfpathlineto{\pgfqpoint{2.466437in}{9.556788in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{9.558434in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{9.559706in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{9.561013in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{9.562356in}}%
\pgfpathlineto{\pgfqpoint{2.462213in}{9.563736in}}%
\pgfpathlineto{\pgfqpoint{2.461146in}{9.565639in}}%
\pgfpathlineto{\pgfqpoint{2.460343in}{9.567115in}}%
\pgfpathlineto{\pgfqpoint{2.459537in}{9.568634in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{9.570198in}}%
\pgfpathlineto{\pgfqpoint{2.457919in}{9.571808in}}%
\pgfpathlineto{\pgfqpoint{2.457105in}{9.573463in}}%
\pgfpathlineto{\pgfqpoint{2.456017in}{9.575743in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{9.577508in}}%
\pgfpathlineto{\pgfqpoint{2.454376in}{9.579324in}}%
\pgfpathlineto{\pgfqpoint{2.453551in}{9.581190in}}%
\pgfpathlineto{\pgfqpoint{2.452724in}{9.583108in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{9.585743in}}%
\pgfpathlineto{\pgfqpoint{2.450783in}{9.587777in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{9.589858in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{9.591987in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{9.594160in}}%
\pgfpathlineto{\pgfqpoint{2.447140in}{9.597125in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{9.599399in}}%
\pgfpathlineto{\pgfqpoint{2.445441in}{9.601713in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{9.604068in}}%
\pgfpathlineto{\pgfqpoint{2.443730in}{9.606462in}}%
\pgfpathlineto{\pgfqpoint{2.442583in}{9.609715in}}%
\pgfpathlineto{\pgfqpoint{2.441720in}{9.612198in}}%
\pgfpathlineto{\pgfqpoint{2.440854in}{9.614718in}}%
\pgfpathlineto{\pgfqpoint{2.439985in}{9.617270in}}%
\pgfpathlineto{\pgfqpoint{2.439113in}{9.619853in}}%
\pgfpathlineto{\pgfqpoint{2.438237in}{9.622462in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{9.625973in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{9.628625in}}%
\pgfpathlineto{\pgfqpoint{2.435299in}{9.631289in}}%
\pgfpathlineto{\pgfqpoint{2.434411in}{9.633959in}}%
\pgfpathlineto{\pgfqpoint{2.433519in}{9.636633in}}%
\pgfpathlineto{\pgfqpoint{2.432326in}{9.640197in}}%
\pgfpathlineto{\pgfqpoint{2.431427in}{9.642865in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{9.645526in}}%
\pgfpathlineto{\pgfqpoint{2.429621in}{9.648175in}}%
\pgfpathlineto{\pgfqpoint{2.428713in}{9.650811in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.654299in}}%
\pgfpathlineto{\pgfqpoint{2.426581in}{9.656891in}}%
\pgfpathlineto{\pgfqpoint{2.425663in}{9.659458in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{9.661995in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{9.664497in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.667768in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{9.670165in}}%
\pgfpathlineto{\pgfqpoint{2.420706in}{9.672509in}}%
\pgfpathlineto{\pgfqpoint{2.419765in}{9.674796in}}%
\pgfpathlineto{\pgfqpoint{2.418822in}{9.677024in}}%
\pgfpathlineto{\pgfqpoint{2.417875in}{9.679193in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{9.681999in}}%
\pgfpathlineto{\pgfqpoint{2.415651in}{9.684045in}}%
\pgfpathlineto{\pgfqpoint{2.414692in}{9.686046in}}%
\pgfpathlineto{\pgfqpoint{2.413730in}{9.688008in}}%
\pgfpathlineto{\pgfqpoint{2.412764in}{9.689936in}}%
\pgfpathlineto{\pgfqpoint{2.411470in}{9.692459in}}%
\pgfpathlineto{\pgfqpoint{2.410495in}{9.694319in}}%
\pgfpathlineto{\pgfqpoint{2.409517in}{9.696155in}}%
\pgfpathlineto{\pgfqpoint{2.408535in}{9.697969in}}%
\pgfpathlineto{\pgfqpoint{2.407549in}{9.699760in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{9.702112in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{9.703848in}}%
\pgfpathlineto{\pgfqpoint{2.404236in}{9.705560in}}%
\pgfpathlineto{\pgfqpoint{2.403233in}{9.707248in}}%
\pgfpathlineto{\pgfqpoint{2.402227in}{9.708907in}}%
\pgfpathlineto{\pgfqpoint{2.400879in}{9.711066in}}%
\pgfpathlineto{\pgfqpoint{2.399863in}{9.712643in}}%
\pgfpathlineto{\pgfqpoint{2.398843in}{9.714185in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{9.715692in}}%
\pgfpathlineto{\pgfqpoint{2.396792in}{9.717166in}}%
\pgfpathlineto{\pgfqpoint{2.395760in}{9.718606in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.720477in}}%
\pgfpathlineto{\pgfqpoint{2.393336in}{9.721848in}}%
\pgfpathlineto{\pgfqpoint{2.392290in}{9.723194in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{9.724520in}}%
\pgfpathlineto{\pgfqpoint{2.390185in}{9.725830in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{9.727561in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{9.728856in}}%
\pgfpathlineto{\pgfqpoint{2.386638in}{9.730160in}}%
\pgfpathlineto{\pgfqpoint{2.385564in}{9.731487in}}%
\pgfpathlineto{\pgfqpoint{2.384486in}{9.732845in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{9.734712in}}%
\pgfpathlineto{\pgfqpoint{2.381953in}{9.736165in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{9.737674in}}%
\pgfpathlineto{\pgfqpoint{2.379761in}{9.739252in}}%
\pgfpathlineto{\pgfqpoint{2.378659in}{9.740911in}}%
\pgfpathlineto{\pgfqpoint{2.377181in}{9.743272in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{9.745168in}}%
\pgfpathlineto{\pgfqpoint{2.374948in}{9.747187in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{9.749338in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{9.751627in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{9.754057in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{9.757516in}}%
\pgfpathlineto{\pgfqpoint{2.368898in}{9.760274in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{9.763168in}}%
\pgfpathlineto{\pgfqpoint{2.366591in}{9.766193in}}%
\pgfpathlineto{\pgfqpoint{2.365431in}{9.769348in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.773751in}}%
\pgfpathlineto{\pgfqpoint{2.362701in}{9.777193in}}%
\pgfpathlineto{\pgfqpoint{2.361523in}{9.780745in}}%
\pgfpathlineto{\pgfqpoint{2.360339in}{9.784402in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{9.788156in}}%
\pgfpathlineto{\pgfqpoint{2.357554in}{9.793299in}}%
\pgfpathlineto{\pgfqpoint{2.356352in}{9.797254in}}%
\pgfpathlineto{\pgfqpoint{2.355144in}{9.801290in}}%
\pgfpathlineto{\pgfqpoint{2.353930in}{9.805402in}}%
\pgfpathlineto{\pgfqpoint{2.352710in}{9.809588in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{9.815284in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{9.819640in}}%
\pgfpathlineto{\pgfqpoint{2.348603in}{9.824069in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{9.828568in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{9.833131in}}%
\pgfpathlineto{\pgfqpoint{2.344849in}{9.837754in}}%
\pgfpathlineto{\pgfqpoint{2.343163in}{9.844000in}}%
\pgfpathlineto{\pgfqpoint{2.341891in}{9.848737in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{9.853512in}}%
\pgfpathlineto{\pgfqpoint{2.339328in}{9.858318in}}%
\pgfpathlineto{\pgfqpoint{2.338037in}{9.863147in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.869596in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{9.874423in}}%
\pgfpathlineto{\pgfqpoint{2.333686in}{9.879227in}}%
\pgfpathlineto{\pgfqpoint{2.332366in}{9.884001in}}%
\pgfpathlineto{\pgfqpoint{2.331040in}{9.888737in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{9.894982in}}%
\pgfpathlineto{\pgfqpoint{2.327917in}{9.899613in}}%
\pgfpathlineto{\pgfqpoint{2.326568in}{9.904202in}}%
\pgfpathlineto{\pgfqpoint{2.325211in}{9.908755in}}%
\pgfpathlineto{\pgfqpoint{2.323847in}{9.913275in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{9.919261in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{9.923727in}}%
\pgfpathlineto{\pgfqpoint{2.319247in}{9.928178in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{9.932620in}}%
\pgfpathlineto{\pgfqpoint{2.316447in}{9.937053in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{9.942953in}}%
\pgfpathlineto{\pgfqpoint{2.313141in}{9.947367in}}%
\pgfpathlineto{\pgfqpoint{2.311711in}{9.951778in}}%
\pgfpathlineto{\pgfqpoint{2.310273in}{9.956195in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{9.960638in}}%
\pgfpathlineto{\pgfqpoint{2.307373in}{9.965126in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{9.971215in}}%
\pgfpathlineto{\pgfqpoint{2.303948in}{9.975889in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{9.980684in}}%
\pgfpathlineto{\pgfqpoint{2.300975in}{9.985617in}}%
\pgfpathlineto{\pgfqpoint{2.299476in}{9.990700in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{9.992426in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{9.992426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.476583in}{9.314229in}}{\pgfqpoint{3.010650in}{10.086141in}}{%
\pgfpathmoveto{\pgfqpoint{2.476583in}{9.940216in}}%
\pgfpathlineto{\pgfqpoint{2.476583in}{10.086141in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{10.083942in}}%
\pgfpathlineto{\pgfqpoint{2.478085in}{10.079519in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{10.077296in}}%
\pgfpathlineto{\pgfqpoint{2.479578in}{10.072833in}}%
\pgfpathlineto{\pgfqpoint{2.480074in}{10.070593in}}%
\pgfpathlineto{\pgfqpoint{2.481063in}{10.066102in}}%
\pgfpathlineto{\pgfqpoint{2.482049in}{10.061598in}}%
\pgfpathlineto{\pgfqpoint{2.482540in}{10.059344in}}%
\pgfpathlineto{\pgfqpoint{2.483519in}{10.054830in}}%
\pgfpathlineto{\pgfqpoint{2.484008in}{10.052573in}}%
\pgfpathlineto{\pgfqpoint{2.484982in}{10.048059in}}%
\pgfpathlineto{\pgfqpoint{2.485952in}{10.043551in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{10.041301in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{10.036810in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{10.034571in}}%
\pgfpathlineto{\pgfqpoint{2.488841in}{10.030109in}}%
\pgfpathlineto{\pgfqpoint{2.489797in}{10.025671in}}%
\pgfpathlineto{\pgfqpoint{2.490274in}{10.023463in}}%
\pgfpathlineto{\pgfqpoint{2.491224in}{10.019072in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{10.016890in}}%
\pgfpathlineto{\pgfqpoint{2.492644in}{10.012559in}}%
\pgfpathlineto{\pgfqpoint{2.493585in}{10.008278in}}%
\pgfpathlineto{\pgfqpoint{2.494055in}{10.006159in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{10.001971in}}%
\pgfpathlineto{\pgfqpoint{2.495459in}{9.999903in}}%
\pgfpathlineto{\pgfqpoint{2.496391in}{9.995826in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{9.991833in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{9.989869in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{9.986010in}}%
\pgfpathlineto{\pgfqpoint{2.499165in}{9.984115in}}%
\pgfpathlineto{\pgfqpoint{2.500084in}{9.980396in}}%
\pgfpathlineto{\pgfqpoint{2.500999in}{9.976771in}}%
\pgfpathlineto{\pgfqpoint{2.501455in}{9.974994in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{9.971508in}}%
\pgfpathlineto{\pgfqpoint{2.502819in}{9.969800in}}%
\pgfpathlineto{\pgfqpoint{2.503725in}{9.966453in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{9.963199in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{9.961607in}}%
\pgfpathlineto{\pgfqpoint{2.505974in}{9.958491in}}%
\pgfpathlineto{\pgfqpoint{2.506422in}{9.956967in}}%
\pgfpathlineto{\pgfqpoint{2.507315in}{9.953984in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{9.951086in}}%
\pgfpathlineto{\pgfqpoint{2.508648in}{9.949667in}}%
\pgfpathlineto{\pgfqpoint{2.509533in}{9.946886in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{9.945524in}}%
\pgfpathlineto{\pgfqpoint{2.510855in}{9.942851in}}%
\pgfpathlineto{\pgfqpoint{2.511733in}{9.940246in}}%
\pgfpathlineto{\pgfqpoint{2.512171in}{9.938967in}}%
\pgfpathlineto{\pgfqpoint{2.513044in}{9.936454in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{9.935219in}}%
\pgfpathlineto{\pgfqpoint{2.514348in}{9.932788in}}%
\pgfpathlineto{\pgfqpoint{2.515214in}{9.930406in}}%
\pgfpathlineto{\pgfqpoint{2.515646in}{9.929232in}}%
\pgfpathlineto{\pgfqpoint{2.516507in}{9.926915in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{9.925771in}}%
\pgfpathlineto{\pgfqpoint{2.517794in}{9.923510in}}%
\pgfpathlineto{\pgfqpoint{2.518648in}{9.921283in}}%
\pgfpathlineto{\pgfqpoint{2.519074in}{9.920182in}}%
\pgfpathlineto{\pgfqpoint{2.519924in}{9.918003in}}%
\pgfpathlineto{\pgfqpoint{2.520348in}{9.916926in}}%
\pgfpathlineto{\pgfqpoint{2.521194in}{9.914794in}}%
\pgfpathlineto{\pgfqpoint{2.522037in}{9.912695in}}%
\pgfpathlineto{\pgfqpoint{2.522457in}{9.911657in}}%
\pgfpathlineto{\pgfqpoint{2.523296in}{9.909606in}}%
\pgfpathlineto{\pgfqpoint{2.523715in}{9.908592in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{9.906591in}}%
\pgfpathlineto{\pgfqpoint{2.525382in}{9.904622in}}%
\pgfpathlineto{\pgfqpoint{2.525797in}{9.903651in}}%
\pgfpathlineto{\pgfqpoint{2.526625in}{9.901732in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{9.900785in}}%
\pgfpathlineto{\pgfqpoint{2.527862in}{9.898917in}}%
\pgfpathlineto{\pgfqpoint{2.528684in}{9.897083in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{9.896178in}}%
\pgfpathlineto{\pgfqpoint{2.529911in}{9.894393in}}%
\pgfpathlineto{\pgfqpoint{2.530319in}{9.893513in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{9.891774in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{9.890062in}}%
\pgfpathlineto{\pgfqpoint{2.532348in}{9.889215in}}%
\pgfpathlineto{\pgfqpoint{2.533156in}{9.887536in}}%
\pgfpathlineto{\pgfqpoint{2.533558in}{9.886704in}}%
\pgfpathlineto{\pgfqpoint{2.534362in}{9.885051in}}%
\pgfpathlineto{\pgfqpoint{2.535163in}{9.883413in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{9.882598in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{9.880975in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{9.880167in}}%
\pgfpathlineto{\pgfqpoint{2.537551in}{9.878555in}}%
\pgfpathlineto{\pgfqpoint{2.538343in}{9.876948in}}%
\pgfpathlineto{\pgfqpoint{2.538737in}{9.876146in}}%
\pgfpathlineto{\pgfqpoint{2.539525in}{9.874541in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.873738in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{9.872130in}}%
\pgfpathlineto{\pgfqpoint{2.541483in}{9.870517in}}%
\pgfpathlineto{\pgfqpoint{2.541873in}{9.869708in}}%
\pgfpathlineto{\pgfqpoint{2.542651in}{9.868083in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{9.867267in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{9.865627in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{9.863976in}}%
\pgfpathlineto{\pgfqpoint{2.544971in}{9.863146in}}%
\pgfpathlineto{\pgfqpoint{2.545740in}{9.861477in}}%
\pgfpathlineto{\pgfqpoint{2.546123in}{9.860637in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{9.858947in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{9.857241in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{9.856382in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{9.854653in}}%
\pgfpathlineto{\pgfqpoint{2.549171in}{9.853782in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{9.852029in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{9.850262in}}%
\pgfpathlineto{\pgfqpoint{2.551057in}{9.849372in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{9.847583in}}%
\pgfpathlineto{\pgfqpoint{2.552183in}{9.846683in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{9.844873in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{9.843050in}}%
\pgfpathlineto{\pgfqpoint{2.554047in}{9.842133in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{9.840289in}}%
\pgfpathlineto{\pgfqpoint{2.555160in}{9.839362in}}%
\pgfpathlineto{\pgfqpoint{2.555899in}{9.837496in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{9.835615in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{9.834668in}}%
\pgfpathlineto{\pgfqpoint{2.557737in}{9.832764in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{9.831806in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{9.829879in}}%
\pgfpathlineto{\pgfqpoint{2.559562in}{9.827936in}}%
\pgfpathlineto{\pgfqpoint{2.559925in}{9.826959in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{9.824995in}}%
\pgfpathlineto{\pgfqpoint{2.561012in}{9.824008in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{9.822025in}}%
\pgfpathlineto{\pgfqpoint{2.562455in}{9.820032in}}%
\pgfpathlineto{\pgfqpoint{2.562814in}{9.819033in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{9.817027in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{9.816022in}}%
\pgfpathlineto{\pgfqpoint{2.564604in}{9.814008in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{9.811989in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{9.810980in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{9.808960in}}%
\pgfpathlineto{\pgfqpoint{2.566734in}{9.807951in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{9.805935in}}%
\pgfpathlineto{\pgfqpoint{2.568145in}{9.803925in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{9.802923in}}%
\pgfpathlineto{\pgfqpoint{2.569199in}{9.800926in}}%
\pgfpathlineto{\pgfqpoint{2.569549in}{9.799931in}}%
\pgfpathlineto{\pgfqpoint{2.570247in}{9.797949in}}%
\pgfpathlineto{\pgfqpoint{2.570944in}{9.795978in}}%
\pgfpathlineto{\pgfqpoint{2.571292in}{9.794996in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{9.793043in}}%
\pgfpathlineto{\pgfqpoint{2.572332in}{9.792070in}}%
\pgfpathlineto{\pgfqpoint{2.573023in}{9.790132in}}%
\pgfpathlineto{\pgfqpoint{2.573713in}{9.788206in}}%
\pgfpathlineto{\pgfqpoint{2.574057in}{9.787246in}}%
\pgfpathlineto{\pgfqpoint{2.574743in}{9.785336in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{9.784385in}}%
\pgfpathlineto{\pgfqpoint{2.575770in}{9.782491in}}%
\pgfpathlineto{\pgfqpoint{2.576452in}{9.780608in}}%
\pgfpathlineto{\pgfqpoint{2.576792in}{9.779672in}}%
\pgfpathlineto{\pgfqpoint{2.577472in}{9.777808in}}%
\pgfpathlineto{\pgfqpoint{2.577811in}{9.776881in}}%
\pgfpathlineto{\pgfqpoint{2.578487in}{9.775037in}}%
\pgfpathlineto{\pgfqpoint{2.579162in}{9.773208in}}%
\pgfpathlineto{\pgfqpoint{2.579499in}{9.772299in}}%
\pgfpathlineto{\pgfqpoint{2.580171in}{9.770493in}}%
\pgfpathlineto{\pgfqpoint{2.580507in}{9.769595in}}%
\pgfpathlineto{\pgfqpoint{2.581176in}{9.767813in}}%
\pgfpathlineto{\pgfqpoint{2.581844in}{9.766048in}}%
\pgfpathlineto{\pgfqpoint{2.582178in}{9.765172in}}%
\pgfpathlineto{\pgfqpoint{2.582843in}{9.763433in}}%
\pgfpathlineto{\pgfqpoint{2.583175in}{9.762571in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{9.760860in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{9.759167in}}%
\pgfpathlineto{\pgfqpoint{2.584828in}{9.758328in}}%
\pgfpathlineto{\pgfqpoint{2.585487in}{9.756664in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{9.755838in}}%
\pgfpathlineto{\pgfqpoint{2.586471in}{9.754202in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{9.753390in}}%
\pgfpathlineto{\pgfqpoint{2.587452in}{9.751780in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{9.750188in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{9.749398in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{9.747832in}}%
\pgfpathlineto{\pgfqpoint{2.589403in}{9.747054in}}%
\pgfpathlineto{\pgfqpoint{2.590050in}{9.745512in}}%
\pgfpathlineto{\pgfqpoint{2.590695in}{9.743987in}}%
\pgfpathlineto{\pgfqpoint{2.591017in}{9.743230in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{9.741727in}}%
\pgfpathlineto{\pgfqpoint{2.591981in}{9.740981in}}%
\pgfpathlineto{\pgfqpoint{2.592621in}{9.739499in}}%
\pgfpathlineto{\pgfqpoint{2.593260in}{9.738031in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{9.737302in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{9.735852in}}%
\pgfpathlineto{\pgfqpoint{2.594533in}{9.735132in}}%
\pgfpathlineto{\pgfqpoint{2.595167in}{9.733698in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{9.732275in}}%
\pgfpathlineto{\pgfqpoint{2.596115in}{9.731567in}}%
\pgfpathlineto{\pgfqpoint{2.596745in}{9.730158in}}%
\pgfpathlineto{\pgfqpoint{2.597060in}{9.729457in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{9.728062in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{9.726675in}}%
\pgfpathlineto{\pgfqpoint{2.598627in}{9.725984in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{9.724609in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{9.723925in}}%
\pgfpathlineto{\pgfqpoint{2.600184in}{9.722562in}}%
\pgfpathlineto{\pgfqpoint{2.600805in}{9.721206in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{9.720532in}}%
\pgfpathlineto{\pgfqpoint{2.601732in}{9.719189in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{9.718521in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{9.717191in}}%
\pgfpathlineto{\pgfqpoint{2.603271in}{9.715872in}}%
\pgfpathlineto{\pgfqpoint{2.603578in}{9.715216in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{9.713912in}}%
\pgfpathlineto{\pgfqpoint{2.604496in}{9.713265in}}%
\pgfpathlineto{\pgfqpoint{2.605106in}{9.711979in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{9.710705in}}%
\pgfpathlineto{\pgfqpoint{2.606018in}{9.710073in}}%
\pgfpathlineto{\pgfqpoint{2.606624in}{9.708819in}}%
\pgfpathlineto{\pgfqpoint{2.606927in}{9.708197in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{9.706965in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{9.705749in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{9.705147in}}%
\pgfpathlineto{\pgfqpoint{2.609036in}{9.703956in}}%
\pgfpathlineto{\pgfqpoint{2.609336in}{9.703367in}}%
\pgfpathlineto{\pgfqpoint{2.609935in}{9.702205in}}%
\pgfpathlineto{\pgfqpoint{2.610532in}{9.701062in}}%
\pgfpathlineto{\pgfqpoint{2.610830in}{9.700498in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{9.699386in}}%
\pgfpathlineto{\pgfqpoint{2.611722in}{9.698838in}}%
\pgfpathlineto{\pgfqpoint{2.612316in}{9.697759in}}%
\pgfpathlineto{\pgfqpoint{2.612907in}{9.696703in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{9.696184in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{9.695164in}}%
\pgfpathlineto{\pgfqpoint{2.614087in}{9.694662in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{9.693677in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{9.692715in}}%
\pgfpathlineto{\pgfqpoint{2.615554in}{9.692242in}}%
\pgfpathlineto{\pgfqpoint{2.616138in}{9.691314in}}%
\pgfpathlineto{\pgfqpoint{2.616430in}{9.690858in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{9.689961in}}%
\pgfpathlineto{\pgfqpoint{2.617593in}{9.689085in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{9.688655in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{9.687808in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{9.687392in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{9.686572in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{9.685770in}}%
\pgfpathlineto{\pgfqpoint{2.620192in}{9.685375in}}%
\pgfpathlineto{\pgfqpoint{2.620766in}{9.684596in}}%
\pgfpathlineto{\pgfqpoint{2.621053in}{9.684213in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{9.683457in}}%
\pgfpathlineto{\pgfqpoint{2.622195in}{9.682715in}}%
\pgfpathlineto{\pgfqpoint{2.622480in}{9.682349in}}%
\pgfpathlineto{\pgfqpoint{2.623049in}{9.681626in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.681268in}}%
\pgfpathlineto{\pgfqpoint{2.623900in}{9.680562in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{9.679866in}}%
\pgfpathlineto{\pgfqpoint{2.624748in}{9.679521in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{9.678840in}}%
\pgfpathlineto{\pgfqpoint{2.625594in}{9.678502in}}%
\pgfpathlineto{\pgfqpoint{2.626156in}{9.677834in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{9.677173in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{9.676846in}}%
\pgfpathlineto{\pgfqpoint{2.627555in}{9.676197in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{9.675874in}}%
\pgfpathlineto{\pgfqpoint{2.628392in}{9.675235in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{9.674601in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{9.674286in}}%
\pgfpathlineto{\pgfqpoint{2.629779in}{9.673661in}}%
\pgfpathlineto{\pgfqpoint{2.630056in}{9.673350in}}%
\pgfpathlineto{\pgfqpoint{2.630608in}{9.672732in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{9.672118in}}%
\pgfpathlineto{\pgfqpoint{2.631435in}{9.671813in}}%
\pgfpathlineto{\pgfqpoint{2.631984in}{9.671205in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{9.670903in}}%
\pgfpathlineto{\pgfqpoint{2.632806in}{9.670299in}}%
\pgfpathlineto{\pgfqpoint{2.633353in}{9.669698in}}%
\pgfpathlineto{\pgfqpoint{2.633625in}{9.669398in}}%
\pgfpathlineto{\pgfqpoint{2.634170in}{9.668798in}}%
\pgfpathlineto{\pgfqpoint{2.634442in}{9.668498in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{9.667898in}}%
\pgfpathlineto{\pgfqpoint{2.635527in}{9.667297in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{9.666995in}}%
\pgfpathlineto{\pgfqpoint{2.636338in}{9.666391in}}%
\pgfpathlineto{\pgfqpoint{2.636608in}{9.666088in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{9.665479in}}%
\pgfpathlineto{\pgfqpoint{2.637683in}{9.664867in}}%
\pgfpathlineto{\pgfqpoint{2.637952in}{9.664559in}}%
\pgfpathlineto{\pgfqpoint{2.638487in}{9.663939in}}%
\pgfpathlineto{\pgfqpoint{2.638755in}{9.663628in}}%
\pgfpathlineto{\pgfqpoint{2.639289in}{9.663000in}}%
\pgfpathlineto{\pgfqpoint{2.639822in}{9.662367in}}%
\pgfpathlineto{\pgfqpoint{2.640088in}{9.662048in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{9.661405in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{9.661081in}}%
\pgfpathlineto{\pgfqpoint{2.641414in}{9.660426in}}%
\pgfpathlineto{\pgfqpoint{2.641942in}{9.659764in}}%
\pgfpathlineto{\pgfqpoint{2.642206in}{9.659429in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{9.658753in}}%
\pgfpathlineto{\pgfqpoint{2.642996in}{9.658411in}}%
\pgfpathlineto{\pgfqpoint{2.643522in}{9.657721in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{9.657021in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{9.656668in}}%
\pgfpathlineto{\pgfqpoint{2.644830in}{9.655954in}}%
\pgfpathlineto{\pgfqpoint{2.645091in}{9.655595in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{9.654868in}}%
\pgfpathlineto{\pgfqpoint{2.646132in}{9.654134in}}%
\pgfpathlineto{\pgfqpoint{2.646392in}{9.653764in}}%
\pgfpathlineto{\pgfqpoint{2.646910in}{9.653017in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{9.652641in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{9.651884in}}%
\pgfpathlineto{\pgfqpoint{2.648202in}{9.651121in}}%
\pgfpathlineto{\pgfqpoint{2.648459in}{9.650737in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{9.649964in}}%
\pgfpathlineto{\pgfqpoint{2.649230in}{9.649576in}}%
\pgfpathlineto{\pgfqpoint{2.649743in}{9.648796in}}%
\pgfpathlineto{\pgfqpoint{2.650255in}{9.648010in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{9.647615in}}%
\pgfpathlineto{\pgfqpoint{2.651020in}{9.646821in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{9.646421in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{9.645618in}}%
\pgfpathlineto{\pgfqpoint{2.652291in}{9.644808in}}%
\pgfpathlineto{\pgfqpoint{2.652545in}{9.644401in}}%
\pgfpathlineto{\pgfqpoint{2.653051in}{9.643582in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{9.643170in}}%
\pgfpathlineto{\pgfqpoint{2.653808in}{9.642341in}}%
\pgfpathlineto{\pgfqpoint{2.654312in}{9.641506in}}%
\pgfpathlineto{\pgfqpoint{2.654564in}{9.641086in}}%
\pgfpathlineto{\pgfqpoint{2.655066in}{9.640242in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{9.639818in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{9.638965in}}%
\pgfpathlineto{\pgfqpoint{2.656317in}{9.638109in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{9.637679in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{9.636817in}}%
\pgfpathlineto{\pgfqpoint{2.657314in}{9.636385in}}%
\pgfpathlineto{\pgfqpoint{2.657811in}{9.635520in}}%
\pgfpathlineto{\pgfqpoint{2.658306in}{9.634655in}}%
\pgfpathlineto{\pgfqpoint{2.658554in}{9.634222in}}%
\pgfpathlineto{\pgfqpoint{2.659049in}{9.633358in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{9.632927in}}%
\pgfpathlineto{\pgfqpoint{2.659788in}{9.632066in}}%
\pgfpathlineto{\pgfqpoint{2.660281in}{9.631210in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{9.630784in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{9.629936in}}%
\pgfpathlineto{\pgfqpoint{2.661262in}{9.629514in}}%
\pgfpathlineto{\pgfqpoint{2.661751in}{9.628677in}}%
\pgfpathlineto{\pgfqpoint{2.662240in}{9.627849in}}%
\pgfpathlineto{\pgfqpoint{2.662484in}{9.627438in}}%
\pgfpathlineto{\pgfqpoint{2.662971in}{9.626625in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{9.626222in}}%
\pgfpathlineto{\pgfqpoint{2.663699in}{9.625425in}}%
\pgfpathlineto{\pgfqpoint{2.664184in}{9.624641in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{9.624254in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{9.623490in}}%
\pgfpathlineto{\pgfqpoint{2.665151in}{9.623113in}}%
\pgfpathlineto{\pgfqpoint{2.665633in}{9.622369in}}%
\pgfpathlineto{\pgfqpoint{2.666114in}{9.621641in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{9.621282in}}%
\pgfpathlineto{\pgfqpoint{2.666834in}{9.620575in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{9.620227in}}%
\pgfpathlineto{\pgfqpoint{2.667552in}{9.619543in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{9.618873in}}%
\pgfpathlineto{\pgfqpoint{2.668268in}{9.618544in}}%
\pgfpathlineto{\pgfqpoint{2.668744in}{9.617895in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{9.617577in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{9.616949in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{9.616335in}}%
\pgfpathlineto{\pgfqpoint{2.670167in}{9.616033in}}%
\pgfpathlineto{\pgfqpoint{2.670640in}{9.615438in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{9.615145in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{9.614567in}}%
\pgfpathlineto{\pgfqpoint{2.671818in}{9.614001in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{9.613722in}}%
\pgfpathlineto{\pgfqpoint{2.672522in}{9.613172in}}%
\pgfpathlineto{\pgfqpoint{2.672756in}{9.612900in}}%
\pgfpathlineto{\pgfqpoint{2.673224in}{9.612362in}}%
\pgfpathlineto{\pgfqpoint{2.673691in}{9.611833in}}%
\pgfpathlineto{\pgfqpoint{2.673924in}{9.611571in}}%
\pgfpathlineto{\pgfqpoint{2.674390in}{9.611053in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{9.610796in}}%
\pgfpathlineto{\pgfqpoint{2.675087in}{9.610287in}}%
\pgfpathlineto{\pgfqpoint{2.675551in}{9.609784in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{9.609535in}}%
\pgfpathlineto{\pgfqpoint{2.676245in}{9.609040in}}%
\pgfpathlineto{\pgfqpoint{2.676476in}{9.608795in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{9.608308in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{9.607825in}}%
\pgfpathlineto{\pgfqpoint{2.677627in}{9.607585in}}%
\pgfpathlineto{\pgfqpoint{2.678087in}{9.607108in}}%
\pgfpathlineto{\pgfqpoint{2.678316in}{9.606871in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{9.606400in}}%
\pgfpathlineto{\pgfqpoint{2.679231in}{9.605932in}}%
\pgfpathlineto{\pgfqpoint{2.679459in}{9.605699in}}%
\pgfpathlineto{\pgfqpoint{2.679915in}{9.605235in}}%
\pgfpathlineto{\pgfqpoint{2.680143in}{9.605004in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{9.604544in}}%
\pgfpathlineto{\pgfqpoint{2.681051in}{9.604086in}}%
\pgfpathlineto{\pgfqpoint{2.681278in}{9.603857in}}%
\pgfpathlineto{\pgfqpoint{2.681731in}{9.603401in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{9.603173in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{9.602717in}}%
\pgfpathlineto{\pgfqpoint{2.682859in}{9.602262in}}%
\pgfpathlineto{\pgfqpoint{2.683084in}{9.602034in}}%
\pgfpathlineto{\pgfqpoint{2.683534in}{9.601578in}}%
\pgfpathlineto{\pgfqpoint{2.683758in}{9.601350in}}%
\pgfpathlineto{\pgfqpoint{2.684206in}{9.600894in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{9.600437in}}%
\pgfpathlineto{\pgfqpoint{2.684878in}{9.600208in}}%
\pgfpathlineto{\pgfqpoint{2.685324in}{9.599750in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{9.599522in}}%
\pgfpathlineto{\pgfqpoint{2.685992in}{9.599064in}}%
\pgfpathlineto{\pgfqpoint{2.686437in}{9.598606in}}%
\pgfpathlineto{\pgfqpoint{2.686659in}{9.598377in}}%
\pgfpathlineto{\pgfqpoint{2.687102in}{9.597919in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{9.597691in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{9.597234in}}%
\pgfpathlineto{\pgfqpoint{2.688207in}{9.596777in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{9.596550in}}%
\pgfpathlineto{\pgfqpoint{2.688868in}{9.596095in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{9.595868in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{9.595416in}}%
\pgfpathlineto{\pgfqpoint{2.689746in}{9.595190in}}%
\pgfpathlineto{\pgfqpoint{2.690184in}{9.594740in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{9.594293in}}%
\pgfpathlineto{\pgfqpoint{2.690840in}{9.594070in}}%
\pgfpathlineto{\pgfqpoint{2.691276in}{9.593626in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{9.593405in}}%
\pgfpathlineto{\pgfqpoint{2.691929in}{9.592966in}}%
\pgfpathlineto{\pgfqpoint{2.692363in}{9.592530in}}%
\pgfpathlineto{\pgfqpoint{2.692580in}{9.592313in}}%
\pgfpathlineto{\pgfqpoint{2.693013in}{9.591881in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{9.591666in}}%
\pgfpathlineto{\pgfqpoint{2.693662in}{9.591239in}}%
\pgfpathlineto{\pgfqpoint{2.694093in}{9.590815in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{9.590604in}}%
\pgfpathlineto{\pgfqpoint{2.694739in}{9.590184in}}%
\pgfpathlineto{\pgfqpoint{2.694954in}{9.589975in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{9.589559in}}%
\pgfpathlineto{\pgfqpoint{2.695812in}{9.589146in}}%
\pgfpathlineto{\pgfqpoint{2.696026in}{9.588940in}}%
\pgfpathlineto{\pgfqpoint{2.696453in}{9.588530in}}%
\pgfpathlineto{\pgfqpoint{2.696667in}{9.588326in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{9.587919in}}%
\pgfpathlineto{\pgfqpoint{2.697519in}{9.587515in}}%
\pgfpathlineto{\pgfqpoint{2.697731in}{9.587313in}}%
\pgfpathlineto{\pgfqpoint{2.698156in}{9.586911in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{9.586710in}}%
\pgfpathlineto{\pgfqpoint{2.698792in}{9.586309in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{9.585909in}}%
\pgfpathlineto{\pgfqpoint{2.699426in}{9.585710in}}%
\pgfpathlineto{\pgfqpoint{2.699848in}{9.585311in}}%
\pgfpathlineto{\pgfqpoint{2.700059in}{9.585111in}}%
\pgfpathlineto{\pgfqpoint{2.700479in}{9.584712in}}%
\pgfpathlineto{\pgfqpoint{2.700900in}{9.584314in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{9.584115in}}%
\pgfpathlineto{\pgfqpoint{2.701528in}{9.583716in}}%
\pgfpathlineto{\pgfqpoint{2.701738in}{9.583517in}}%
\pgfpathlineto{\pgfqpoint{2.702156in}{9.583118in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{9.582718in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{9.582518in}}%
\pgfpathlineto{\pgfqpoint{2.703198in}{9.582118in}}%
\pgfpathlineto{\pgfqpoint{2.703406in}{9.581918in}}%
\pgfpathlineto{\pgfqpoint{2.703822in}{9.581517in}}%
\pgfpathlineto{\pgfqpoint{2.704236in}{9.581116in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{9.580915in}}%
\pgfpathlineto{\pgfqpoint{2.704857in}{9.580513in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{9.580312in}}%
\pgfpathlineto{\pgfqpoint{2.705476in}{9.579908in}}%
\pgfpathlineto{\pgfqpoint{2.705889in}{9.579503in}}%
\pgfpathlineto{\pgfqpoint{2.706094in}{9.579300in}}%
\pgfpathlineto{\pgfqpoint{2.706505in}{9.578893in}}%
\pgfpathlineto{\pgfqpoint{2.706711in}{9.578688in}}%
\pgfpathlineto{\pgfqpoint{2.707121in}{9.578278in}}%
\pgfpathlineto{\pgfqpoint{2.707530in}{9.577867in}}%
\pgfpathlineto{\pgfqpoint{2.707735in}{9.577660in}}%
\pgfpathlineto{\pgfqpoint{2.708143in}{9.577245in}}%
\pgfpathlineto{\pgfqpoint{2.708347in}{9.577036in}}%
\pgfpathlineto{\pgfqpoint{2.708755in}{9.576617in}}%
\pgfpathlineto{\pgfqpoint{2.709162in}{9.576195in}}%
\pgfpathlineto{\pgfqpoint{2.709365in}{9.575983in}}%
\pgfpathlineto{\pgfqpoint{2.709771in}{9.575556in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{9.575341in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{9.574908in}}%
\pgfpathlineto{\pgfqpoint{2.710783in}{9.574471in}}%
\pgfpathlineto{\pgfqpoint{2.710985in}{9.574251in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{9.573808in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{9.573584in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{9.573134in}}%
\pgfpathlineto{\pgfqpoint{2.712393in}{9.572679in}}%
\pgfpathlineto{\pgfqpoint{2.712594in}{9.572449in}}%
\pgfpathlineto{\pgfqpoint{2.712995in}{9.571987in}}%
\pgfpathlineto{\pgfqpoint{2.713195in}{9.571753in}}%
\pgfpathlineto{\pgfqpoint{2.713595in}{9.571283in}}%
\pgfpathlineto{\pgfqpoint{2.713994in}{9.570807in}}%
\pgfpathlineto{\pgfqpoint{2.714194in}{9.570567in}}%
\pgfpathlineto{\pgfqpoint{2.714592in}{9.570083in}}%
\pgfpathlineto{\pgfqpoint{2.714791in}{9.569838in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{9.569346in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{9.568849in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{9.568598in}}%
\pgfpathlineto{\pgfqpoint{2.716179in}{9.568093in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{9.567838in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{9.567326in}}%
\pgfpathlineto{\pgfqpoint{2.717166in}{9.566808in}}%
\pgfpathlineto{\pgfqpoint{2.717363in}{9.566548in}}%
\pgfpathlineto{\pgfqpoint{2.717757in}{9.566024in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{9.565760in}}%
\pgfpathlineto{\pgfqpoint{2.718346in}{9.565230in}}%
\pgfpathlineto{\pgfqpoint{2.718738in}{9.564695in}}%
\pgfpathlineto{\pgfqpoint{2.718934in}{9.564426in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{9.563886in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{9.563614in}}%
\pgfpathlineto{\pgfqpoint{2.719910in}{9.563069in}}%
\pgfpathlineto{\pgfqpoint{2.720300in}{9.562520in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{9.562244in}}%
\pgfpathlineto{\pgfqpoint{2.720883in}{9.561691in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{9.561413in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{9.560855in}}%
\pgfpathlineto{\pgfqpoint{2.721852in}{9.560294in}}%
\pgfpathlineto{\pgfqpoint{2.722046in}{9.560013in}}%
\pgfpathlineto{\pgfqpoint{2.722432in}{9.559448in}}%
\pgfpathlineto{\pgfqpoint{2.722625in}{9.559165in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{9.558598in}}%
\pgfpathlineto{\pgfqpoint{2.723396in}{9.558028in}}%
\pgfpathlineto{\pgfqpoint{2.723588in}{9.557743in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{9.557173in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{9.556887in}}%
\pgfpathlineto{\pgfqpoint{2.724547in}{9.556315in}}%
\pgfpathlineto{\pgfqpoint{2.724930in}{9.555743in}}%
\pgfpathlineto{\pgfqpoint{2.725121in}{9.555457in}}%
\pgfpathlineto{\pgfqpoint{2.725502in}{9.554885in}}%
\pgfpathlineto{\pgfqpoint{2.725693in}{9.554599in}}%
\pgfpathlineto{\pgfqpoint{2.726074in}{9.554029in}}%
\pgfpathlineto{\pgfqpoint{2.726454in}{9.553460in}}%
\pgfpathlineto{\pgfqpoint{2.726644in}{9.553176in}}%
\pgfpathlineto{\pgfqpoint{2.727024in}{9.552609in}}%
\pgfpathlineto{\pgfqpoint{2.727214in}{9.552327in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{9.551764in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{9.551203in}}%
\pgfpathlineto{\pgfqpoint{2.728159in}{9.550924in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{9.550369in}}%
\pgfpathlineto{\pgfqpoint{2.728725in}{9.550092in}}%
\pgfpathlineto{\pgfqpoint{2.729101in}{9.549541in}}%
\pgfpathlineto{\pgfqpoint{2.729477in}{9.548994in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{9.548722in}}%
\pgfpathlineto{\pgfqpoint{2.730040in}{9.548180in}}%
\pgfpathlineto{\pgfqpoint{2.730228in}{9.547911in}}%
\pgfpathlineto{\pgfqpoint{2.730602in}{9.547375in}}%
\pgfpathlineto{\pgfqpoint{2.730976in}{9.546842in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{9.546578in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{9.546051in}}%
\pgfpathlineto{\pgfqpoint{2.731721in}{9.545790in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{9.545270in}}%
\pgfpathlineto{\pgfqpoint{2.732465in}{9.544754in}}%
\pgfpathlineto{\pgfqpoint{2.732651in}{9.544498in}}%
\pgfpathlineto{\pgfqpoint{2.733022in}{9.543989in}}%
\pgfpathlineto{\pgfqpoint{2.733207in}{9.543737in}}%
\pgfpathlineto{\pgfqpoint{2.733577in}{9.543235in}}%
\pgfpathlineto{\pgfqpoint{2.733946in}{9.542738in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{9.542491in}}%
\pgfpathlineto{\pgfqpoint{2.734499in}{9.542002in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{9.541759in}}%
\pgfpathlineto{\pgfqpoint{2.735051in}{9.541278in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{9.540803in}}%
\pgfpathlineto{\pgfqpoint{2.735602in}{9.540567in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{9.540100in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{9.539869in}}%
\pgfpathlineto{\pgfqpoint{2.736518in}{9.539410in}}%
\pgfpathlineto{\pgfqpoint{2.736883in}{9.538958in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{9.538734in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{9.538290in}}%
\pgfpathlineto{\pgfqpoint{2.737612in}{9.538071in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.537636in}}%
\pgfpathlineto{\pgfqpoint{2.738339in}{9.537207in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{9.536995in}}%
\pgfpathlineto{\pgfqpoint{2.738882in}{9.536575in}}%
\pgfpathlineto{\pgfqpoint{2.739063in}{9.536367in}}%
\pgfpathlineto{\pgfqpoint{2.739425in}{9.535956in}}%
\pgfpathlineto{\pgfqpoint{2.739786in}{9.535550in}}%
\pgfpathlineto{\pgfqpoint{2.739967in}{9.535350in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{9.534954in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{9.534758in}}%
\pgfpathlineto{\pgfqpoint{2.740867in}{9.534371in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{9.533990in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{9.533802in}}%
\pgfpathlineto{\pgfqpoint{2.741763in}{9.533430in}}%
\pgfpathlineto{\pgfqpoint{2.741942in}{9.533246in}}%
\pgfpathlineto{\pgfqpoint{2.742300in}{9.532883in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{9.532525in}}%
\pgfpathlineto{\pgfqpoint{2.742836in}{9.532348in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{9.532000in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{9.531827in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{9.531487in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{9.531151in}}%
\pgfpathlineto{\pgfqpoint{2.744258in}{9.530986in}}%
\pgfpathlineto{\pgfqpoint{2.744613in}{9.530658in}}%
\pgfpathlineto{\pgfqpoint{2.744790in}{9.530497in}}%
\pgfpathlineto{\pgfqpoint{2.745143in}{9.530177in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{9.529861in}}%
\pgfpathlineto{\pgfqpoint{2.745673in}{9.529705in}}%
\pgfpathlineto{\pgfqpoint{2.746025in}{9.529397in}}%
\pgfpathlineto{\pgfqpoint{2.746202in}{9.529244in}}%
\pgfpathlineto{\pgfqpoint{2.746553in}{9.528942in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{9.528644in}}%
\pgfpathlineto{\pgfqpoint{2.747080in}{9.528497in}}%
\pgfpathlineto{\pgfqpoint{2.747431in}{9.528205in}}%
\pgfpathlineto{\pgfqpoint{2.747606in}{9.528060in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{9.527775in}}%
\pgfpathlineto{\pgfqpoint{2.748305in}{9.527493in}}%
\pgfpathlineto{\pgfqpoint{2.748479in}{9.527353in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{9.527077in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{9.526941in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{9.526671in}}%
\pgfpathlineto{\pgfqpoint{2.749698in}{9.526405in}}%
\pgfpathlineto{\pgfqpoint{2.749871in}{9.526274in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{9.526013in}}%
\pgfpathlineto{\pgfqpoint{2.750391in}{9.525885in}}%
\pgfpathlineto{\pgfqpoint{2.750737in}{9.525631in}}%
\pgfpathlineto{\pgfqpoint{2.751083in}{9.525381in}}%
\pgfpathlineto{\pgfqpoint{2.751256in}{9.525258in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{9.525014in}}%
\pgfpathlineto{\pgfqpoint{2.751773in}{9.524894in}}%
\pgfpathlineto{\pgfqpoint{2.752117in}{9.524656in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{9.524422in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{9.524306in}}%
\pgfpathlineto{\pgfqpoint{2.752975in}{9.524078in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.523965in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{9.523742in}}%
\pgfpathlineto{\pgfqpoint{2.753831in}{9.523522in}}%
\pgfpathlineto{\pgfqpoint{2.754002in}{9.523414in}}%
\pgfpathlineto{\pgfqpoint{2.754343in}{9.523198in}}%
\pgfpathlineto{\pgfqpoint{2.754514in}{9.523092in}}%
\pgfpathlineto{\pgfqpoint{2.754854in}{9.522880in}}%
\pgfpathlineto{\pgfqpoint{2.755194in}{9.522672in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{9.522568in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{9.522364in}}%
\pgfpathlineto{\pgfqpoint{2.755873in}{9.522262in}}%
\pgfpathlineto{\pgfqpoint{2.756212in}{9.522061in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{9.521862in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{9.521763in}}%
\pgfpathlineto{\pgfqpoint{2.757057in}{9.521568in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{9.521471in}}%
\pgfpathlineto{\pgfqpoint{2.757563in}{9.521278in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{9.521088in}}%
\pgfpathlineto{\pgfqpoint{2.758067in}{9.520994in}}%
\pgfpathlineto{\pgfqpoint{2.758403in}{9.520808in}}%
\pgfpathlineto{\pgfqpoint{2.758571in}{9.520715in}}%
\pgfpathlineto{\pgfqpoint{2.758906in}{9.520531in}}%
\pgfpathlineto{\pgfqpoint{2.759241in}{9.520349in}}%
\pgfpathlineto{\pgfqpoint{2.759408in}{9.520259in}}%
\pgfpathlineto{\pgfqpoint{2.759743in}{9.520080in}}%
\pgfpathlineto{\pgfqpoint{2.759909in}{9.519991in}}%
\pgfpathlineto{\pgfqpoint{2.760243in}{9.519815in}}%
\pgfpathlineto{\pgfqpoint{2.760576in}{9.519642in}}%
\pgfpathlineto{\pgfqpoint{2.760742in}{9.519555in}}%
\pgfpathlineto{\pgfqpoint{2.761075in}{9.519385in}}%
\pgfpathlineto{\pgfqpoint{2.761241in}{9.519300in}}%
\pgfpathlineto{\pgfqpoint{2.761573in}{9.519132in}}%
\pgfpathlineto{\pgfqpoint{2.761904in}{9.518966in}}%
\pgfpathlineto{\pgfqpoint{2.762070in}{9.518884in}}%
\pgfpathlineto{\pgfqpoint{2.762400in}{9.518720in}}%
\pgfpathlineto{\pgfqpoint{2.762566in}{9.518640in}}%
\pgfpathlineto{\pgfqpoint{2.762896in}{9.518479in}}%
\pgfpathlineto{\pgfqpoint{2.763060in}{9.518400in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{9.518243in}}%
\pgfpathlineto{\pgfqpoint{2.763719in}{9.518087in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{9.518010in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{9.517857in}}%
\pgfpathlineto{\pgfqpoint{2.764376in}{9.517781in}}%
\pgfpathlineto{\pgfqpoint{2.764704in}{9.517630in}}%
\pgfpathlineto{\pgfqpoint{2.765031in}{9.517480in}}%
\pgfpathlineto{\pgfqpoint{2.765194in}{9.517406in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{9.517257in}}%
\pgfpathlineto{\pgfqpoint{2.765684in}{9.517184in}}%
\pgfpathlineto{\pgfqpoint{2.766010in}{9.517037in}}%
\pgfpathlineto{\pgfqpoint{2.766336in}{9.516891in}}%
\pgfpathlineto{\pgfqpoint{2.766499in}{9.516818in}}%
\pgfpathlineto{\pgfqpoint{2.766824in}{9.516674in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{9.516601in}}%
\pgfpathlineto{\pgfqpoint{2.767311in}{9.516457in}}%
\pgfpathlineto{\pgfqpoint{2.767635in}{9.516314in}}%
\pgfpathlineto{\pgfqpoint{2.767797in}{9.516242in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{9.516099in}}%
\pgfpathlineto{\pgfqpoint{2.768282in}{9.516028in}}%
\pgfpathlineto{\pgfqpoint{2.768605in}{9.515885in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{9.515742in}}%
\pgfpathlineto{\pgfqpoint{2.769088in}{9.515671in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{9.515528in}}%
\pgfpathlineto{\pgfqpoint{2.770853in}{9.514883in}}%
\pgfpathlineto{\pgfqpoint{2.773399in}{9.513717in}}%
\pgfpathlineto{\pgfqpoint{2.775920in}{9.512508in}}%
\pgfpathlineto{\pgfqpoint{2.778416in}{9.511241in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{9.509899in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{9.508464in}}%
\pgfpathlineto{\pgfqpoint{2.785764in}{9.506932in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.505299in}}%
\pgfpathlineto{\pgfqpoint{2.790548in}{9.503559in}}%
\pgfpathlineto{\pgfqpoint{2.792907in}{9.501715in}}%
\pgfpathlineto{\pgfqpoint{2.795244in}{9.499804in}}%
\pgfpathlineto{\pgfqpoint{2.797561in}{9.497864in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{9.495923in}}%
\pgfpathlineto{\pgfqpoint{2.802132in}{9.494003in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{9.492142in}}%
\pgfpathlineto{\pgfqpoint{2.806624in}{9.490368in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{9.488697in}}%
\pgfpathlineto{\pgfqpoint{2.811038in}{9.487112in}}%
\pgfpathlineto{\pgfqpoint{2.813217in}{9.485564in}}%
\pgfpathlineto{\pgfqpoint{2.815378in}{9.484011in}}%
\pgfpathlineto{\pgfqpoint{2.817521in}{9.482440in}}%
\pgfpathlineto{\pgfqpoint{2.819646in}{9.480868in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{9.479422in}}%
\pgfpathlineto{\pgfqpoint{2.823714in}{9.477924in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{9.476479in}}%
\pgfpathlineto{\pgfqpoint{2.827847in}{9.475107in}}%
\pgfpathlineto{\pgfqpoint{2.829889in}{9.473838in}}%
\pgfpathlineto{\pgfqpoint{2.831914in}{9.472689in}}%
\pgfpathlineto{\pgfqpoint{2.833924in}{9.471642in}}%
\pgfpathlineto{\pgfqpoint{2.835918in}{9.470665in}}%
\pgfpathlineto{\pgfqpoint{2.837897in}{9.469718in}}%
\pgfpathlineto{\pgfqpoint{2.839861in}{9.468758in}}%
\pgfpathlineto{\pgfqpoint{2.841810in}{9.467761in}}%
\pgfpathlineto{\pgfqpoint{2.843744in}{9.466714in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{9.465622in}}%
\pgfpathlineto{\pgfqpoint{2.847570in}{9.464498in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{9.463354in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{9.462194in}}%
\pgfpathlineto{\pgfqpoint{2.853203in}{9.461025in}}%
\pgfpathlineto{\pgfqpoint{2.855054in}{9.459854in}}%
\pgfpathlineto{\pgfqpoint{2.856892in}{9.458676in}}%
\pgfpathlineto{\pgfqpoint{2.858716in}{9.457473in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{9.456227in}}%
\pgfpathlineto{\pgfqpoint{2.862327in}{9.454932in}}%
\pgfpathlineto{\pgfqpoint{2.864113in}{9.453594in}}%
\pgfpathlineto{\pgfqpoint{2.865887in}{9.452229in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{9.450859in}}%
\pgfpathlineto{\pgfqpoint{2.869399in}{9.449496in}}%
\pgfpathlineto{\pgfqpoint{2.871137in}{9.448150in}}%
\pgfpathlineto{\pgfqpoint{2.872864in}{9.446831in}}%
\pgfpathlineto{\pgfqpoint{2.874579in}{9.445551in}}%
\pgfpathlineto{\pgfqpoint{2.876282in}{9.444330in}}%
\pgfpathlineto{\pgfqpoint{2.877975in}{9.443184in}}%
\pgfpathlineto{\pgfqpoint{2.879656in}{9.442131in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{9.441176in}}%
\pgfpathlineto{\pgfqpoint{2.882986in}{9.440319in}}%
\pgfpathlineto{\pgfqpoint{2.884635in}{9.439555in}}%
\pgfpathlineto{\pgfqpoint{2.886273in}{9.438874in}}%
\pgfpathlineto{\pgfqpoint{2.887901in}{9.438259in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{9.437693in}}%
\pgfpathlineto{\pgfqpoint{2.891127in}{9.437155in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{9.436627in}}%
\pgfpathlineto{\pgfqpoint{2.894312in}{9.436096in}}%
\pgfpathlineto{\pgfqpoint{2.895891in}{9.435554in}}%
\pgfpathlineto{\pgfqpoint{2.897459in}{9.434999in}}%
\pgfpathlineto{\pgfqpoint{2.899018in}{9.434432in}}%
\pgfpathlineto{\pgfqpoint{2.900568in}{9.433852in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{9.433257in}}%
\pgfpathlineto{\pgfqpoint{2.903639in}{9.432644in}}%
\pgfpathlineto{\pgfqpoint{2.905161in}{9.432003in}}%
\pgfpathlineto{\pgfqpoint{2.906674in}{9.431328in}}%
\pgfpathlineto{\pgfqpoint{2.908179in}{9.430621in}}%
\pgfpathlineto{\pgfqpoint{2.909674in}{9.429888in}}%
\pgfpathlineto{\pgfqpoint{2.911161in}{9.429139in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{9.428383in}}%
\pgfpathlineto{\pgfqpoint{2.914109in}{9.427633in}}%
\pgfpathlineto{\pgfqpoint{2.915571in}{9.426899in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{9.426190in}}%
\pgfpathlineto{\pgfqpoint{2.918469in}{9.425521in}}%
\pgfpathlineto{\pgfqpoint{2.919906in}{9.424905in}}%
\pgfpathlineto{\pgfqpoint{2.921335in}{9.424347in}}%
\pgfpathlineto{\pgfqpoint{2.922756in}{9.423851in}}%
\pgfpathlineto{\pgfqpoint{2.924170in}{9.423410in}}%
\pgfpathlineto{\pgfqpoint{2.925575in}{9.423018in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{9.422670in}}%
\pgfpathlineto{\pgfqpoint{2.928363in}{9.422360in}}%
\pgfpathlineto{\pgfqpoint{2.929746in}{9.422088in}}%
\pgfpathlineto{\pgfqpoint{2.931122in}{9.421850in}}%
\pgfpathlineto{\pgfqpoint{2.932490in}{9.421644in}}%
\pgfpathlineto{\pgfqpoint{2.933851in}{9.421464in}}%
\pgfpathlineto{\pgfqpoint{2.935205in}{9.421305in}}%
\pgfpathlineto{\pgfqpoint{2.936551in}{9.421169in}}%
\pgfpathlineto{\pgfqpoint{2.937891in}{9.421061in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{9.420985in}}%
\pgfpathlineto{\pgfqpoint{2.940550in}{9.420942in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{9.420928in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{9.420939in}}%
\pgfpathlineto{\pgfqpoint{2.944487in}{9.420971in}}%
\pgfpathlineto{\pgfqpoint{2.945786in}{9.421022in}}%
\pgfpathlineto{\pgfqpoint{2.947078in}{9.421090in}}%
\pgfpathlineto{\pgfqpoint{2.948365in}{9.421171in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{9.421260in}}%
\pgfpathlineto{\pgfqpoint{2.950918in}{9.421353in}}%
\pgfpathlineto{\pgfqpoint{2.952185in}{9.421448in}}%
\pgfpathlineto{\pgfqpoint{2.953445in}{9.421545in}}%
\pgfpathlineto{\pgfqpoint{2.954700in}{9.421643in}}%
\pgfpathlineto{\pgfqpoint{2.955949in}{9.421741in}}%
\pgfpathlineto{\pgfqpoint{2.957191in}{9.421838in}}%
\pgfpathlineto{\pgfqpoint{2.958428in}{9.421935in}}%
\pgfpathlineto{\pgfqpoint{2.959659in}{9.422030in}}%
\pgfpathlineto{\pgfqpoint{2.960883in}{9.422120in}}%
\pgfpathlineto{\pgfqpoint{2.962102in}{9.422200in}}%
\pgfpathlineto{\pgfqpoint{2.963316in}{9.422262in}}%
\pgfpathlineto{\pgfqpoint{2.964523in}{9.422304in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{9.422325in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{9.422326in}}%
\pgfpathlineto{\pgfqpoint{2.968112in}{9.422308in}}%
\pgfpathlineto{\pgfqpoint{2.969298in}{9.422275in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{9.422229in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{9.422174in}}%
\pgfpathlineto{\pgfqpoint{2.972821in}{9.422111in}}%
\pgfpathlineto{\pgfqpoint{2.973985in}{9.422043in}}%
\pgfpathlineto{\pgfqpoint{2.975143in}{9.421971in}}%
\pgfpathlineto{\pgfqpoint{2.976297in}{9.421898in}}%
\pgfpathlineto{\pgfqpoint{2.977445in}{9.421825in}}%
\pgfpathlineto{\pgfqpoint{2.978588in}{9.421756in}}%
\pgfpathlineto{\pgfqpoint{2.979726in}{9.421693in}}%
\pgfpathlineto{\pgfqpoint{2.980859in}{9.421638in}}%
\pgfpathlineto{\pgfqpoint{2.981987in}{9.421591in}}%
\pgfpathlineto{\pgfqpoint{2.983111in}{9.421550in}}%
\pgfpathlineto{\pgfqpoint{2.984229in}{9.421514in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{9.421483in}}%
\pgfpathlineto{\pgfqpoint{2.986451in}{9.421458in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{9.421438in}}%
\pgfpathlineto{\pgfqpoint{2.988654in}{9.421423in}}%
\pgfpathlineto{\pgfqpoint{2.989749in}{9.421412in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{9.421406in}}%
\pgfpathlineto{\pgfqpoint{2.991924in}{9.421405in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{9.421413in}}%
\pgfpathlineto{\pgfqpoint{2.994080in}{9.421430in}}%
\pgfpathlineto{\pgfqpoint{2.995152in}{9.421456in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{9.421494in}}%
\pgfpathlineto{\pgfqpoint{2.997282in}{9.421544in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{9.421606in}}%
\pgfpathlineto{\pgfqpoint{2.999329in}{9.421676in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{9.421760in}}%
\pgfpathlineto{\pgfqpoint{3.001425in}{9.421858in}}%
\pgfpathlineto{\pgfqpoint{3.002466in}{9.421969in}}%
\pgfpathlineto{\pgfqpoint{3.003504in}{9.422094in}}%
\pgfpathlineto{\pgfqpoint{3.004537in}{9.422232in}}%
\pgfpathlineto{\pgfqpoint{3.005566in}{9.422383in}}%
\pgfpathlineto{\pgfqpoint{3.006591in}{9.422547in}}%
\pgfpathlineto{\pgfqpoint{3.007612in}{9.422726in}}%
\pgfpathlineto{\pgfqpoint{3.008629in}{9.422923in}}%
\pgfpathlineto{\pgfqpoint{3.009642in}{9.423137in}}%
\pgfpathlineto{\pgfqpoint{3.010650in}{9.423368in}}%
\pgfpathlineto{\pgfqpoint{3.010650in}{9.314229in}}%
\pgfpathlineto{\pgfqpoint{3.010650in}{9.314229in}}%
\pgfpathlineto{\pgfqpoint{3.009642in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{3.008629in}{9.316072in}}%
\pgfpathlineto{\pgfqpoint{3.007612in}{9.316964in}}%
\pgfpathlineto{\pgfqpoint{3.006591in}{9.317836in}}%
\pgfpathlineto{\pgfqpoint{3.005566in}{9.318687in}}%
\pgfpathlineto{\pgfqpoint{3.004537in}{9.319520in}}%
\pgfpathlineto{\pgfqpoint{3.003504in}{9.320333in}}%
\pgfpathlineto{\pgfqpoint{3.002466in}{9.321126in}}%
\pgfpathlineto{\pgfqpoint{3.001425in}{9.321898in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{9.322648in}}%
\pgfpathlineto{\pgfqpoint{2.999329in}{9.323379in}}%
\pgfpathlineto{\pgfqpoint{2.998341in}{9.324049in}}%
\pgfpathlineto{\pgfqpoint{2.997282in}{9.324747in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{9.325428in}}%
\pgfpathlineto{\pgfqpoint{2.995152in}{9.326094in}}%
\pgfpathlineto{\pgfqpoint{2.994080in}{9.326746in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{9.327384in}}%
\pgfpathlineto{\pgfqpoint{2.991924in}{9.328006in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{9.328609in}}%
\pgfpathlineto{\pgfqpoint{2.989749in}{9.329190in}}%
\pgfpathlineto{\pgfqpoint{2.988654in}{9.329743in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{9.330265in}}%
\pgfpathlineto{\pgfqpoint{2.986451in}{9.330752in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{9.331202in}}%
\pgfpathlineto{\pgfqpoint{2.984229in}{9.331619in}}%
\pgfpathlineto{\pgfqpoint{2.983111in}{9.332003in}}%
\pgfpathlineto{\pgfqpoint{2.981987in}{9.332359in}}%
\pgfpathlineto{\pgfqpoint{2.980859in}{9.332685in}}%
\pgfpathlineto{\pgfqpoint{2.979726in}{9.332983in}}%
\pgfpathlineto{\pgfqpoint{2.978588in}{9.333255in}}%
\pgfpathlineto{\pgfqpoint{2.977445in}{9.333502in}}%
\pgfpathlineto{\pgfqpoint{2.976297in}{9.333727in}}%
\pgfpathlineto{\pgfqpoint{2.975143in}{9.333932in}}%
\pgfpathlineto{\pgfqpoint{2.973985in}{9.334120in}}%
\pgfpathlineto{\pgfqpoint{2.972821in}{9.334293in}}%
\pgfpathlineto{\pgfqpoint{2.971652in}{9.334453in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{9.334602in}}%
\pgfpathlineto{\pgfqpoint{2.969298in}{9.334741in}}%
\pgfpathlineto{\pgfqpoint{2.968112in}{9.334873in}}%
\pgfpathlineto{\pgfqpoint{2.966922in}{9.335005in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{9.335141in}}%
\pgfpathlineto{\pgfqpoint{2.964523in}{9.335284in}}%
\pgfpathlineto{\pgfqpoint{2.963316in}{9.335432in}}%
\pgfpathlineto{\pgfqpoint{2.962102in}{9.335579in}}%
\pgfpathlineto{\pgfqpoint{2.960883in}{9.335722in}}%
\pgfpathlineto{\pgfqpoint{2.959659in}{9.335856in}}%
\pgfpathlineto{\pgfqpoint{2.958428in}{9.335977in}}%
\pgfpathlineto{\pgfqpoint{2.957191in}{9.336078in}}%
\pgfpathlineto{\pgfqpoint{2.955949in}{9.336157in}}%
\pgfpathlineto{\pgfqpoint{2.954700in}{9.336212in}}%
\pgfpathlineto{\pgfqpoint{2.953445in}{9.336242in}}%
\pgfpathlineto{\pgfqpoint{2.952185in}{9.336247in}}%
\pgfpathlineto{\pgfqpoint{2.950918in}{9.336227in}}%
\pgfpathlineto{\pgfqpoint{2.949644in}{9.336183in}}%
\pgfpathlineto{\pgfqpoint{2.948365in}{9.336114in}}%
\pgfpathlineto{\pgfqpoint{2.947078in}{9.336018in}}%
\pgfpathlineto{\pgfqpoint{2.945786in}{9.335892in}}%
\pgfpathlineto{\pgfqpoint{2.944487in}{9.335738in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{9.335559in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{9.335363in}}%
\pgfpathlineto{\pgfqpoint{2.940550in}{9.335152in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{9.334929in}}%
\pgfpathlineto{\pgfqpoint{2.937891in}{9.334705in}}%
\pgfpathlineto{\pgfqpoint{2.936551in}{9.334495in}}%
\pgfpathlineto{\pgfqpoint{2.935205in}{9.334309in}}%
\pgfpathlineto{\pgfqpoint{2.933851in}{9.334156in}}%
\pgfpathlineto{\pgfqpoint{2.932490in}{9.334037in}}%
\pgfpathlineto{\pgfqpoint{2.931122in}{9.333958in}}%
\pgfpathlineto{\pgfqpoint{2.929746in}{9.333924in}}%
\pgfpathlineto{\pgfqpoint{2.928363in}{9.333940in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{9.334008in}}%
\pgfpathlineto{\pgfqpoint{2.925575in}{9.334129in}}%
\pgfpathlineto{\pgfqpoint{2.924170in}{9.334303in}}%
\pgfpathlineto{\pgfqpoint{2.922756in}{9.334524in}}%
\pgfpathlineto{\pgfqpoint{2.921335in}{9.334785in}}%
\pgfpathlineto{\pgfqpoint{2.919906in}{9.335075in}}%
\pgfpathlineto{\pgfqpoint{2.918469in}{9.335391in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{9.335726in}}%
\pgfpathlineto{\pgfqpoint{2.915571in}{9.336079in}}%
\pgfpathlineto{\pgfqpoint{2.914109in}{9.336455in}}%
\pgfpathlineto{\pgfqpoint{2.912639in}{9.336853in}}%
\pgfpathlineto{\pgfqpoint{2.911161in}{9.337274in}}%
\pgfpathlineto{\pgfqpoint{2.909674in}{9.337712in}}%
\pgfpathlineto{\pgfqpoint{2.908179in}{9.338160in}}%
\pgfpathlineto{\pgfqpoint{2.906674in}{9.338611in}}%
\pgfpathlineto{\pgfqpoint{2.905161in}{9.339052in}}%
\pgfpathlineto{\pgfqpoint{2.903639in}{9.339475in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{9.339874in}}%
\pgfpathlineto{\pgfqpoint{2.900568in}{9.340235in}}%
\pgfpathlineto{\pgfqpoint{2.899018in}{9.340549in}}%
\pgfpathlineto{\pgfqpoint{2.897459in}{9.340804in}}%
\pgfpathlineto{\pgfqpoint{2.895891in}{9.340995in}}%
\pgfpathlineto{\pgfqpoint{2.894312in}{9.341125in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{9.341198in}}%
\pgfpathlineto{\pgfqpoint{2.891127in}{9.341227in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{9.341237in}}%
\pgfpathlineto{\pgfqpoint{2.887901in}{9.341259in}}%
\pgfpathlineto{\pgfqpoint{2.886273in}{9.341313in}}%
\pgfpathlineto{\pgfqpoint{2.884635in}{9.341416in}}%
\pgfpathlineto{\pgfqpoint{2.882986in}{9.341578in}}%
\pgfpathlineto{\pgfqpoint{2.881326in}{9.341808in}}%
\pgfpathlineto{\pgfqpoint{2.879656in}{9.342110in}}%
\pgfpathlineto{\pgfqpoint{2.877975in}{9.342489in}}%
\pgfpathlineto{\pgfqpoint{2.876282in}{9.342953in}}%
\pgfpathlineto{\pgfqpoint{2.874579in}{9.343511in}}%
\pgfpathlineto{\pgfqpoint{2.872864in}{9.344177in}}%
\pgfpathlineto{\pgfqpoint{2.871137in}{9.344968in}}%
\pgfpathlineto{\pgfqpoint{2.869399in}{9.345906in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{9.346996in}}%
\pgfpathlineto{\pgfqpoint{2.865887in}{9.348229in}}%
\pgfpathlineto{\pgfqpoint{2.864113in}{9.349588in}}%
\pgfpathlineto{\pgfqpoint{2.862327in}{9.351062in}}%
\pgfpathlineto{\pgfqpoint{2.860528in}{9.352648in}}%
\pgfpathlineto{\pgfqpoint{2.858716in}{9.354333in}}%
\pgfpathlineto{\pgfqpoint{2.856892in}{9.356100in}}%
\pgfpathlineto{\pgfqpoint{2.855054in}{9.357921in}}%
\pgfpathlineto{\pgfqpoint{2.853203in}{9.359777in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{9.361652in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{9.363540in}}%
\pgfpathlineto{\pgfqpoint{2.847570in}{9.365442in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{9.367353in}}%
\pgfpathlineto{\pgfqpoint{2.843744in}{9.369274in}}%
\pgfpathlineto{\pgfqpoint{2.841810in}{9.371190in}}%
\pgfpathlineto{\pgfqpoint{2.839861in}{9.373060in}}%
\pgfpathlineto{\pgfqpoint{2.837897in}{9.374835in}}%
\pgfpathlineto{\pgfqpoint{2.835918in}{9.376476in}}%
\pgfpathlineto{\pgfqpoint{2.833924in}{9.377952in}}%
\pgfpathlineto{\pgfqpoint{2.831914in}{9.379259in}}%
\pgfpathlineto{\pgfqpoint{2.829889in}{9.380417in}}%
\pgfpathlineto{\pgfqpoint{2.827847in}{9.381451in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{9.382415in}}%
\pgfpathlineto{\pgfqpoint{2.823714in}{9.383371in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{9.384361in}}%
\pgfpathlineto{\pgfqpoint{2.819646in}{9.385346in}}%
\pgfpathlineto{\pgfqpoint{2.817521in}{9.386491in}}%
\pgfpathlineto{\pgfqpoint{2.815378in}{9.387749in}}%
\pgfpathlineto{\pgfqpoint{2.813217in}{9.389126in}}%
\pgfpathlineto{\pgfqpoint{2.811038in}{9.390612in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{9.392152in}}%
\pgfpathlineto{\pgfqpoint{2.806624in}{9.393666in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{9.395077in}}%
\pgfpathlineto{\pgfqpoint{2.802132in}{9.396330in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{9.397406in}}%
\pgfpathlineto{\pgfqpoint{2.797561in}{9.398289in}}%
\pgfpathlineto{\pgfqpoint{2.795244in}{9.398949in}}%
\pgfpathlineto{\pgfqpoint{2.792907in}{9.399392in}}%
\pgfpathlineto{\pgfqpoint{2.790548in}{9.399665in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.399849in}}%
\pgfpathlineto{\pgfqpoint{2.785764in}{9.400065in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{9.400438in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{9.401071in}}%
\pgfpathlineto{\pgfqpoint{2.778416in}{9.402039in}}%
\pgfpathlineto{\pgfqpoint{2.775920in}{9.403376in}}%
\pgfpathlineto{\pgfqpoint{2.773399in}{9.405074in}}%
\pgfpathlineto{\pgfqpoint{2.770853in}{9.407075in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{9.408305in}}%
\pgfpathlineto{\pgfqpoint{2.769088in}{9.408587in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{9.408729in}}%
\pgfpathlineto{\pgfqpoint{2.768605in}{9.409015in}}%
\pgfpathlineto{\pgfqpoint{2.768282in}{9.409305in}}%
\pgfpathlineto{\pgfqpoint{2.768120in}{9.409451in}}%
\pgfpathlineto{\pgfqpoint{2.767797in}{9.409745in}}%
\pgfpathlineto{\pgfqpoint{2.767635in}{9.409893in}}%
\pgfpathlineto{\pgfqpoint{2.767311in}{9.410190in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{9.410491in}}%
\pgfpathlineto{\pgfqpoint{2.766824in}{9.410642in}}%
\pgfpathlineto{\pgfqpoint{2.766499in}{9.410947in}}%
\pgfpathlineto{\pgfqpoint{2.766336in}{9.411100in}}%
\pgfpathlineto{\pgfqpoint{2.766010in}{9.411407in}}%
\pgfpathlineto{\pgfqpoint{2.765684in}{9.411717in}}%
\pgfpathlineto{\pgfqpoint{2.765521in}{9.411873in}}%
\pgfpathlineto{\pgfqpoint{2.765194in}{9.412186in}}%
\pgfpathlineto{\pgfqpoint{2.765031in}{9.412343in}}%
\pgfpathlineto{\pgfqpoint{2.764704in}{9.412659in}}%
\pgfpathlineto{\pgfqpoint{2.764376in}{9.412977in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{9.413137in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{9.413457in}}%
\pgfpathlineto{\pgfqpoint{2.763719in}{9.413618in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{9.413942in}}%
\pgfpathlineto{\pgfqpoint{2.763060in}{9.414266in}}%
\pgfpathlineto{\pgfqpoint{2.762896in}{9.414429in}}%
\pgfpathlineto{\pgfqpoint{2.762566in}{9.414756in}}%
\pgfpathlineto{\pgfqpoint{2.762400in}{9.414919in}}%
\pgfpathlineto{\pgfqpoint{2.762070in}{9.415247in}}%
\pgfpathlineto{\pgfqpoint{2.761904in}{9.415411in}}%
\pgfpathlineto{\pgfqpoint{2.761573in}{9.415740in}}%
\pgfpathlineto{\pgfqpoint{2.761241in}{9.416068in}}%
\pgfpathlineto{\pgfqpoint{2.761075in}{9.416233in}}%
\pgfpathlineto{\pgfqpoint{2.760742in}{9.416561in}}%
\pgfpathlineto{\pgfqpoint{2.760576in}{9.416725in}}%
\pgfpathlineto{\pgfqpoint{2.760243in}{9.417053in}}%
\pgfpathlineto{\pgfqpoint{2.759909in}{9.417380in}}%
\pgfpathlineto{\pgfqpoint{2.759743in}{9.417543in}}%
\pgfpathlineto{\pgfqpoint{2.759408in}{9.417869in}}%
\pgfpathlineto{\pgfqpoint{2.759241in}{9.418032in}}%
\pgfpathlineto{\pgfqpoint{2.758906in}{9.418357in}}%
\pgfpathlineto{\pgfqpoint{2.758571in}{9.418680in}}%
\pgfpathlineto{\pgfqpoint{2.758403in}{9.418842in}}%
\pgfpathlineto{\pgfqpoint{2.758067in}{9.419164in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{9.419325in}}%
\pgfpathlineto{\pgfqpoint{2.757563in}{9.419645in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{9.419965in}}%
\pgfpathlineto{\pgfqpoint{2.757057in}{9.420124in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{9.420443in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{9.420601in}}%
\pgfpathlineto{\pgfqpoint{2.756212in}{9.420918in}}%
\pgfpathlineto{\pgfqpoint{2.755873in}{9.421234in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{9.421392in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{9.421706in}}%
\pgfpathlineto{\pgfqpoint{2.755194in}{9.421863in}}%
\pgfpathlineto{\pgfqpoint{2.754854in}{9.422177in}}%
\pgfpathlineto{\pgfqpoint{2.754514in}{9.422490in}}%
\pgfpathlineto{\pgfqpoint{2.754343in}{9.422646in}}%
\pgfpathlineto{\pgfqpoint{2.754002in}{9.422959in}}%
\pgfpathlineto{\pgfqpoint{2.753831in}{9.423115in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{9.423427in}}%
\pgfpathlineto{\pgfqpoint{2.753147in}{9.423739in}}%
\pgfpathlineto{\pgfqpoint{2.752975in}{9.423895in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{9.424207in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{9.424363in}}%
\pgfpathlineto{\pgfqpoint{2.752117in}{9.424676in}}%
\pgfpathlineto{\pgfqpoint{2.751773in}{9.424989in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{9.425146in}}%
\pgfpathlineto{\pgfqpoint{2.751256in}{9.425459in}}%
\pgfpathlineto{\pgfqpoint{2.751083in}{9.425616in}}%
\pgfpathlineto{\pgfqpoint{2.750737in}{9.425929in}}%
\pgfpathlineto{\pgfqpoint{2.750391in}{9.426243in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{9.426400in}}%
\pgfpathlineto{\pgfqpoint{2.749871in}{9.426714in}}%
\pgfpathlineto{\pgfqpoint{2.749698in}{9.426871in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{9.427184in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{9.427498in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{9.427654in}}%
\pgfpathlineto{\pgfqpoint{2.748479in}{9.427967in}}%
\pgfpathlineto{\pgfqpoint{2.748305in}{9.428122in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{9.428433in}}%
\pgfpathlineto{\pgfqpoint{2.747606in}{9.428743in}}%
\pgfpathlineto{\pgfqpoint{2.747431in}{9.428897in}}%
\pgfpathlineto{\pgfqpoint{2.747080in}{9.429204in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{9.429357in}}%
\pgfpathlineto{\pgfqpoint{2.746553in}{9.429661in}}%
\pgfpathlineto{\pgfqpoint{2.746202in}{9.429963in}}%
\pgfpathlineto{\pgfqpoint{2.746025in}{9.430114in}}%
\pgfpathlineto{\pgfqpoint{2.745673in}{9.430412in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{9.430561in}}%
\pgfpathlineto{\pgfqpoint{2.745143in}{9.430856in}}%
\pgfpathlineto{\pgfqpoint{2.744790in}{9.431148in}}%
\pgfpathlineto{\pgfqpoint{2.744613in}{9.431293in}}%
\pgfpathlineto{\pgfqpoint{2.744258in}{9.431581in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{9.431724in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{9.432007in}}%
\pgfpathlineto{\pgfqpoint{2.743370in}{9.432286in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{9.432424in}}%
\pgfpathlineto{\pgfqpoint{2.742836in}{9.432698in}}%
\pgfpathlineto{\pgfqpoint{2.742657in}{9.432834in}}%
\pgfpathlineto{\pgfqpoint{2.742300in}{9.433102in}}%
\pgfpathlineto{\pgfqpoint{2.741942in}{9.433366in}}%
\pgfpathlineto{\pgfqpoint{2.741763in}{9.433496in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{9.433754in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{9.433881in}}%
\pgfpathlineto{\pgfqpoint{2.740867in}{9.434132in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{9.434378in}}%
\pgfpathlineto{\pgfqpoint{2.740327in}{9.434500in}}%
\pgfpathlineto{\pgfqpoint{2.739967in}{9.434740in}}%
\pgfpathlineto{\pgfqpoint{2.739786in}{9.434858in}}%
\pgfpathlineto{\pgfqpoint{2.739425in}{9.435092in}}%
\pgfpathlineto{\pgfqpoint{2.739063in}{9.435322in}}%
\pgfpathlineto{\pgfqpoint{2.738882in}{9.435435in}}%
\pgfpathlineto{\pgfqpoint{2.738520in}{9.435658in}}%
\pgfpathlineto{\pgfqpoint{2.738339in}{9.435769in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.435986in}}%
\pgfpathlineto{\pgfqpoint{2.737612in}{9.436200in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{9.436306in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{9.436515in}}%
\pgfpathlineto{\pgfqpoint{2.736883in}{9.436618in}}%
\pgfpathlineto{\pgfqpoint{2.736518in}{9.436822in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{9.437024in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{9.437123in}}%
\pgfpathlineto{\pgfqpoint{2.735602in}{9.437321in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{9.437418in}}%
\pgfpathlineto{\pgfqpoint{2.735051in}{9.437612in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{9.437804in}}%
\pgfpathlineto{\pgfqpoint{2.734499in}{9.437899in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{9.438087in}}%
\pgfpathlineto{\pgfqpoint{2.733946in}{9.438180in}}%
\pgfpathlineto{\pgfqpoint{2.733577in}{9.438366in}}%
\pgfpathlineto{\pgfqpoint{2.733207in}{9.438551in}}%
\pgfpathlineto{\pgfqpoint{2.733022in}{9.438643in}}%
\pgfpathlineto{\pgfqpoint{2.732651in}{9.438825in}}%
\pgfpathlineto{\pgfqpoint{2.732465in}{9.438916in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{9.439098in}}%
\pgfpathlineto{\pgfqpoint{2.731721in}{9.439279in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{9.439369in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{9.439550in}}%
\pgfpathlineto{\pgfqpoint{2.730976in}{9.439640in}}%
\pgfpathlineto{\pgfqpoint{2.730602in}{9.439821in}}%
\pgfpathlineto{\pgfqpoint{2.730228in}{9.440003in}}%
\pgfpathlineto{\pgfqpoint{2.730040in}{9.440095in}}%
\pgfpathlineto{\pgfqpoint{2.729665in}{9.440279in}}%
\pgfpathlineto{\pgfqpoint{2.729477in}{9.440372in}}%
\pgfpathlineto{\pgfqpoint{2.729101in}{9.440559in}}%
\pgfpathlineto{\pgfqpoint{2.728725in}{9.440749in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{9.440845in}}%
\pgfpathlineto{\pgfqpoint{2.728159in}{9.441039in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{9.441137in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{9.441337in}}%
\pgfpathlineto{\pgfqpoint{2.727214in}{9.441541in}}%
\pgfpathlineto{\pgfqpoint{2.727024in}{9.441644in}}%
\pgfpathlineto{\pgfqpoint{2.726644in}{9.441854in}}%
\pgfpathlineto{\pgfqpoint{2.726454in}{9.441961in}}%
\pgfpathlineto{\pgfqpoint{2.726074in}{9.442179in}}%
\pgfpathlineto{\pgfqpoint{2.725693in}{9.442402in}}%
\pgfpathlineto{\pgfqpoint{2.725502in}{9.442515in}}%
\pgfpathlineto{\pgfqpoint{2.725121in}{9.442746in}}%
\pgfpathlineto{\pgfqpoint{2.724930in}{9.442863in}}%
\pgfpathlineto{\pgfqpoint{2.724547in}{9.443102in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{9.443346in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{9.443470in}}%
\pgfpathlineto{\pgfqpoint{2.723588in}{9.443722in}}%
\pgfpathlineto{\pgfqpoint{2.723396in}{9.443850in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{9.444111in}}%
\pgfpathlineto{\pgfqpoint{2.722625in}{9.444378in}}%
\pgfpathlineto{\pgfqpoint{2.722432in}{9.444513in}}%
\pgfpathlineto{\pgfqpoint{2.722046in}{9.444789in}}%
\pgfpathlineto{\pgfqpoint{2.721852in}{9.444929in}}%
\pgfpathlineto{\pgfqpoint{2.721465in}{9.445213in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{9.445503in}}%
\pgfpathlineto{\pgfqpoint{2.720883in}{9.445651in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{9.445950in}}%
\pgfpathlineto{\pgfqpoint{2.720300in}{9.446102in}}%
\pgfpathlineto{\pgfqpoint{2.719910in}{9.446411in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{9.446725in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{9.446884in}}%
\pgfpathlineto{\pgfqpoint{2.718934in}{9.447207in}}%
\pgfpathlineto{\pgfqpoint{2.718738in}{9.447371in}}%
\pgfpathlineto{\pgfqpoint{2.718346in}{9.447702in}}%
\pgfpathlineto{\pgfqpoint{2.717953in}{9.448038in}}%
\pgfpathlineto{\pgfqpoint{2.717757in}{9.448208in}}%
\pgfpathlineto{\pgfqpoint{2.717363in}{9.448551in}}%
\pgfpathlineto{\pgfqpoint{2.717166in}{9.448724in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{9.449075in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{9.449430in}}%
\pgfpathlineto{\pgfqpoint{2.716179in}{9.449609in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{9.449970in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{9.450152in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{9.450520in}}%
\pgfpathlineto{\pgfqpoint{2.714791in}{9.450890in}}%
\pgfpathlineto{\pgfqpoint{2.714592in}{9.451077in}}%
\pgfpathlineto{\pgfqpoint{2.714194in}{9.451452in}}%
\pgfpathlineto{\pgfqpoint{2.713994in}{9.451641in}}%
\pgfpathlineto{\pgfqpoint{2.713595in}{9.452021in}}%
\pgfpathlineto{\pgfqpoint{2.713195in}{9.452403in}}%
\pgfpathlineto{\pgfqpoint{2.712995in}{9.452595in}}%
\pgfpathlineto{\pgfqpoint{2.712594in}{9.452980in}}%
\pgfpathlineto{\pgfqpoint{2.712393in}{9.453173in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{9.453561in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{9.453950in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{9.454145in}}%
\pgfpathlineto{\pgfqpoint{2.710985in}{9.454535in}}%
\pgfpathlineto{\pgfqpoint{2.710783in}{9.454731in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{9.455122in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{9.455514in}}%
\pgfpathlineto{\pgfqpoint{2.709771in}{9.455711in}}%
\pgfpathlineto{\pgfqpoint{2.709365in}{9.456103in}}%
\pgfpathlineto{\pgfqpoint{2.709162in}{9.456299in}}%
\pgfpathlineto{\pgfqpoint{2.708755in}{9.456692in}}%
\pgfpathlineto{\pgfqpoint{2.708347in}{9.457084in}}%
\pgfpathlineto{\pgfqpoint{2.708143in}{9.457280in}}%
\pgfpathlineto{\pgfqpoint{2.707735in}{9.457671in}}%
\pgfpathlineto{\pgfqpoint{2.707530in}{9.457866in}}%
\pgfpathlineto{\pgfqpoint{2.707121in}{9.458255in}}%
\pgfpathlineto{\pgfqpoint{2.706711in}{9.458642in}}%
\pgfpathlineto{\pgfqpoint{2.706505in}{9.458834in}}%
\pgfpathlineto{\pgfqpoint{2.706094in}{9.459218in}}%
\pgfpathlineto{\pgfqpoint{2.705889in}{9.459409in}}%
\pgfpathlineto{\pgfqpoint{2.705476in}{9.459789in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{9.460166in}}%
\pgfpathlineto{\pgfqpoint{2.704857in}{9.460354in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{9.460727in}}%
\pgfpathlineto{\pgfqpoint{2.704236in}{9.460913in}}%
\pgfpathlineto{\pgfqpoint{2.703822in}{9.461284in}}%
\pgfpathlineto{\pgfqpoint{2.703406in}{9.461652in}}%
\pgfpathlineto{\pgfqpoint{2.703198in}{9.461835in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{9.462200in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{9.462382in}}%
\pgfpathlineto{\pgfqpoint{2.702156in}{9.462745in}}%
\pgfpathlineto{\pgfqpoint{2.701738in}{9.463107in}}%
\pgfpathlineto{\pgfqpoint{2.701528in}{9.463287in}}%
\pgfpathlineto{\pgfqpoint{2.701109in}{9.463647in}}%
\pgfpathlineto{\pgfqpoint{2.700900in}{9.463827in}}%
\pgfpathlineto{\pgfqpoint{2.700479in}{9.464187in}}%
\pgfpathlineto{\pgfqpoint{2.700059in}{9.464547in}}%
\pgfpathlineto{\pgfqpoint{2.699848in}{9.464728in}}%
\pgfpathlineto{\pgfqpoint{2.699426in}{9.465090in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{9.465271in}}%
\pgfpathlineto{\pgfqpoint{2.698792in}{9.465636in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{9.466003in}}%
\pgfpathlineto{\pgfqpoint{2.698156in}{9.466187in}}%
\pgfpathlineto{\pgfqpoint{2.697731in}{9.466559in}}%
\pgfpathlineto{\pgfqpoint{2.697519in}{9.466746in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{9.467123in}}%
\pgfpathlineto{\pgfqpoint{2.696667in}{9.467504in}}%
\pgfpathlineto{\pgfqpoint{2.696453in}{9.467697in}}%
\pgfpathlineto{\pgfqpoint{2.696026in}{9.468085in}}%
\pgfpathlineto{\pgfqpoint{2.695812in}{9.468281in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{9.468676in}}%
\pgfpathlineto{\pgfqpoint{2.694954in}{9.469076in}}%
\pgfpathlineto{\pgfqpoint{2.694739in}{9.469279in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{9.469687in}}%
\pgfpathlineto{\pgfqpoint{2.694093in}{9.469893in}}%
\pgfpathlineto{\pgfqpoint{2.693662in}{9.470310in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{9.470732in}}%
\pgfpathlineto{\pgfqpoint{2.693013in}{9.470946in}}%
\pgfpathlineto{\pgfqpoint{2.692580in}{9.471377in}}%
\pgfpathlineto{\pgfqpoint{2.692363in}{9.471595in}}%
\pgfpathlineto{\pgfqpoint{2.691929in}{9.472037in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{9.472485in}}%
\pgfpathlineto{\pgfqpoint{2.691276in}{9.472712in}}%
\pgfpathlineto{\pgfqpoint{2.690840in}{9.473170in}}%
\pgfpathlineto{\pgfqpoint{2.690621in}{9.473403in}}%
\pgfpathlineto{\pgfqpoint{2.690184in}{9.473874in}}%
\pgfpathlineto{\pgfqpoint{2.689746in}{9.474353in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{9.474596in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{9.475089in}}%
\pgfpathlineto{\pgfqpoint{2.688868in}{9.475338in}}%
\pgfpathlineto{\pgfqpoint{2.688427in}{9.475845in}}%
\pgfpathlineto{\pgfqpoint{2.688207in}{9.476101in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{9.476621in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{9.477150in}}%
\pgfpathlineto{\pgfqpoint{2.687102in}{9.477418in}}%
\pgfpathlineto{\pgfqpoint{2.686659in}{9.477961in}}%
\pgfpathlineto{\pgfqpoint{2.686437in}{9.478235in}}%
\pgfpathlineto{\pgfqpoint{2.685992in}{9.478790in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{9.479353in}}%
\pgfpathlineto{\pgfqpoint{2.685324in}{9.479637in}}%
\pgfpathlineto{\pgfqpoint{2.684878in}{9.480212in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{9.480502in}}%
\pgfpathlineto{\pgfqpoint{2.684206in}{9.481088in}}%
\pgfpathlineto{\pgfqpoint{2.683758in}{9.481682in}}%
\pgfpathlineto{\pgfqpoint{2.683534in}{9.481981in}}%
\pgfpathlineto{\pgfqpoint{2.683084in}{9.482586in}}%
\pgfpathlineto{\pgfqpoint{2.682859in}{9.482891in}}%
\pgfpathlineto{\pgfqpoint{2.682408in}{9.483506in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{9.484130in}}%
\pgfpathlineto{\pgfqpoint{2.681731in}{9.484444in}}%
\pgfpathlineto{\pgfqpoint{2.681278in}{9.485078in}}%
\pgfpathlineto{\pgfqpoint{2.681051in}{9.485397in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{9.486041in}}%
\pgfpathlineto{\pgfqpoint{2.680143in}{9.486690in}}%
\pgfpathlineto{\pgfqpoint{2.679915in}{9.487017in}}%
\pgfpathlineto{\pgfqpoint{2.679459in}{9.487675in}}%
\pgfpathlineto{\pgfqpoint{2.679231in}{9.488006in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{9.488671in}}%
\pgfpathlineto{\pgfqpoint{2.678316in}{9.489342in}}%
\pgfpathlineto{\pgfqpoint{2.678087in}{9.489679in}}%
\pgfpathlineto{\pgfqpoint{2.677627in}{9.490357in}}%
\pgfpathlineto{\pgfqpoint{2.677398in}{9.490697in}}%
\pgfpathlineto{\pgfqpoint{2.676937in}{9.491382in}}%
\pgfpathlineto{\pgfqpoint{2.676476in}{9.492071in}}%
\pgfpathlineto{\pgfqpoint{2.676245in}{9.492417in}}%
\pgfpathlineto{\pgfqpoint{2.675783in}{9.493111in}}%
\pgfpathlineto{\pgfqpoint{2.675551in}{9.493459in}}%
\pgfpathlineto{\pgfqpoint{2.675087in}{9.494158in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{9.494858in}}%
\pgfpathlineto{\pgfqpoint{2.674390in}{9.495209in}}%
\pgfpathlineto{\pgfqpoint{2.673924in}{9.495911in}}%
\pgfpathlineto{\pgfqpoint{2.673691in}{9.496262in}}%
\pgfpathlineto{\pgfqpoint{2.673224in}{9.496964in}}%
\pgfpathlineto{\pgfqpoint{2.672756in}{9.497664in}}%
\pgfpathlineto{\pgfqpoint{2.672522in}{9.498012in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{9.498707in}}%
\pgfpathlineto{\pgfqpoint{2.671818in}{9.499053in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{9.499741in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{9.500422in}}%
\pgfpathlineto{\pgfqpoint{2.670640in}{9.500759in}}%
\pgfpathlineto{\pgfqpoint{2.670167in}{9.501429in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{9.501761in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{9.502417in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{9.503065in}}%
\pgfpathlineto{\pgfqpoint{2.668744in}{9.503385in}}%
\pgfpathlineto{\pgfqpoint{2.668268in}{9.504017in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{9.504329in}}%
\pgfpathlineto{\pgfqpoint{2.667552in}{9.504944in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{9.505547in}}%
\pgfpathlineto{\pgfqpoint{2.666834in}{9.505844in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{9.506429in}}%
\pgfpathlineto{\pgfqpoint{2.666114in}{9.506716in}}%
\pgfpathlineto{\pgfqpoint{2.665633in}{9.507282in}}%
\pgfpathlineto{\pgfqpoint{2.665151in}{9.507836in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{9.508108in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{9.508643in}}%
\pgfpathlineto{\pgfqpoint{2.664184in}{9.508907in}}%
\pgfpathlineto{\pgfqpoint{2.663699in}{9.509425in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{9.509931in}}%
\pgfpathlineto{\pgfqpoint{2.662971in}{9.510181in}}%
\pgfpathlineto{\pgfqpoint{2.662484in}{9.510671in}}%
\pgfpathlineto{\pgfqpoint{2.662240in}{9.510913in}}%
\pgfpathlineto{\pgfqpoint{2.661751in}{9.511389in}}%
\pgfpathlineto{\pgfqpoint{2.661262in}{9.511857in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{9.512087in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{9.512543in}}%
\pgfpathlineto{\pgfqpoint{2.660281in}{9.512769in}}%
\pgfpathlineto{\pgfqpoint{2.659788in}{9.513215in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{9.513657in}}%
\pgfpathlineto{\pgfqpoint{2.659049in}{9.513876in}}%
\pgfpathlineto{\pgfqpoint{2.658554in}{9.514312in}}%
\pgfpathlineto{\pgfqpoint{2.658306in}{9.514529in}}%
\pgfpathlineto{\pgfqpoint{2.657811in}{9.514961in}}%
\pgfpathlineto{\pgfqpoint{2.657314in}{9.515392in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{9.515607in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{9.516037in}}%
\pgfpathlineto{\pgfqpoint{2.656317in}{9.516252in}}%
\pgfpathlineto{\pgfqpoint{2.655817in}{9.516684in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{9.517118in}}%
\pgfpathlineto{\pgfqpoint{2.655066in}{9.517337in}}%
\pgfpathlineto{\pgfqpoint{2.654564in}{9.517776in}}%
\pgfpathlineto{\pgfqpoint{2.654312in}{9.517998in}}%
\pgfpathlineto{\pgfqpoint{2.653808in}{9.518445in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{9.518898in}}%
\pgfpathlineto{\pgfqpoint{2.653051in}{9.519127in}}%
\pgfpathlineto{\pgfqpoint{2.652545in}{9.519590in}}%
\pgfpathlineto{\pgfqpoint{2.652291in}{9.519824in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{9.520299in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{9.520783in}}%
\pgfpathlineto{\pgfqpoint{2.651020in}{9.521028in}}%
\pgfpathlineto{\pgfqpoint{2.650510in}{9.521525in}}%
\pgfpathlineto{\pgfqpoint{2.650255in}{9.521776in}}%
\pgfpathlineto{\pgfqpoint{2.649743in}{9.522286in}}%
\pgfpathlineto{\pgfqpoint{2.649230in}{9.522805in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{9.523068in}}%
\pgfpathlineto{\pgfqpoint{2.648459in}{9.523598in}}%
\pgfpathlineto{\pgfqpoint{2.648202in}{9.523866in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{9.524408in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{9.524957in}}%
\pgfpathlineto{\pgfqpoint{2.646910in}{9.525234in}}%
\pgfpathlineto{\pgfqpoint{2.646392in}{9.525794in}}%
\pgfpathlineto{\pgfqpoint{2.646132in}{9.526076in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{9.526646in}}%
\pgfpathlineto{\pgfqpoint{2.645091in}{9.527222in}}%
\pgfpathlineto{\pgfqpoint{2.644830in}{9.527513in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{9.528101in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{9.528398in}}%
\pgfpathlineto{\pgfqpoint{2.643522in}{9.528998in}}%
\pgfpathlineto{\pgfqpoint{2.642996in}{9.529606in}}%
\pgfpathlineto{\pgfqpoint{2.642733in}{9.529913in}}%
\pgfpathlineto{\pgfqpoint{2.642206in}{9.530534in}}%
\pgfpathlineto{\pgfqpoint{2.641942in}{9.530847in}}%
\pgfpathlineto{\pgfqpoint{2.641414in}{9.531480in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{9.532121in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{9.532444in}}%
\pgfpathlineto{\pgfqpoint{2.640088in}{9.533097in}}%
\pgfpathlineto{\pgfqpoint{2.639822in}{9.533427in}}%
\pgfpathlineto{\pgfqpoint{2.639289in}{9.534091in}}%
\pgfpathlineto{\pgfqpoint{2.638755in}{9.534763in}}%
\pgfpathlineto{\pgfqpoint{2.638487in}{9.535102in}}%
\pgfpathlineto{\pgfqpoint{2.637952in}{9.535785in}}%
\pgfpathlineto{\pgfqpoint{2.637683in}{9.536128in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{9.536822in}}%
\pgfpathlineto{\pgfqpoint{2.636608in}{9.537522in}}%
\pgfpathlineto{\pgfqpoint{2.636338in}{9.537875in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{9.538587in}}%
\pgfpathlineto{\pgfqpoint{2.635527in}{9.538946in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{9.539670in}}%
\pgfpathlineto{\pgfqpoint{2.634442in}{9.540401in}}%
\pgfpathlineto{\pgfqpoint{2.634170in}{9.540769in}}%
\pgfpathlineto{\pgfqpoint{2.633625in}{9.541510in}}%
\pgfpathlineto{\pgfqpoint{2.633353in}{9.541883in}}%
\pgfpathlineto{\pgfqpoint{2.632806in}{9.542633in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{9.543389in}}%
\pgfpathlineto{\pgfqpoint{2.631984in}{9.543769in}}%
\pgfpathlineto{\pgfqpoint{2.631435in}{9.544532in}}%
\pgfpathlineto{\pgfqpoint{2.631160in}{9.544915in}}%
\pgfpathlineto{\pgfqpoint{2.630608in}{9.545683in}}%
\pgfpathlineto{\pgfqpoint{2.630056in}{9.546455in}}%
\pgfpathlineto{\pgfqpoint{2.629779in}{9.546841in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{9.547615in}}%
\pgfpathlineto{\pgfqpoint{2.628948in}{9.548002in}}%
\pgfpathlineto{\pgfqpoint{2.628392in}{9.548775in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{9.549546in}}%
\pgfpathlineto{\pgfqpoint{2.627555in}{9.549931in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{9.550697in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{9.551078in}}%
\pgfpathlineto{\pgfqpoint{2.626156in}{9.551837in}}%
\pgfpathlineto{\pgfqpoint{2.625594in}{9.552591in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{9.552965in}}%
\pgfpathlineto{\pgfqpoint{2.624748in}{9.553710in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{9.554080in}}%
\pgfpathlineto{\pgfqpoint{2.623900in}{9.554815in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.555543in}}%
\pgfpathlineto{\pgfqpoint{2.623049in}{9.555905in}}%
\pgfpathlineto{\pgfqpoint{2.622480in}{9.556624in}}%
\pgfpathlineto{\pgfqpoint{2.622195in}{9.556981in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{9.557690in}}%
\pgfpathlineto{\pgfqpoint{2.621053in}{9.558393in}}%
\pgfpathlineto{\pgfqpoint{2.620766in}{9.558743in}}%
\pgfpathlineto{\pgfqpoint{2.620192in}{9.559439in}}%
\pgfpathlineto{\pgfqpoint{2.619905in}{9.559785in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{9.560473in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{9.561157in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{9.561496in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{9.562172in}}%
\pgfpathlineto{\pgfqpoint{2.617593in}{9.562509in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{9.563179in}}%
\pgfpathlineto{\pgfqpoint{2.616430in}{9.563848in}}%
\pgfpathlineto{\pgfqpoint{2.616138in}{9.564182in}}%
\pgfpathlineto{\pgfqpoint{2.615554in}{9.564851in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{9.565186in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{9.565861in}}%
\pgfpathlineto{\pgfqpoint{2.614087in}{9.566541in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{9.566884in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{9.567578in}}%
\pgfpathlineto{\pgfqpoint{2.612907in}{9.567929in}}%
\pgfpathlineto{\pgfqpoint{2.612316in}{9.568641in}}%
\pgfpathlineto{\pgfqpoint{2.611722in}{9.569366in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{9.569734in}}%
\pgfpathlineto{\pgfqpoint{2.610830in}{9.570481in}}%
\pgfpathlineto{\pgfqpoint{2.610532in}{9.570861in}}%
\pgfpathlineto{\pgfqpoint{2.609935in}{9.571634in}}%
\pgfpathlineto{\pgfqpoint{2.609336in}{9.572427in}}%
\pgfpathlineto{\pgfqpoint{2.609036in}{9.572831in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{9.573657in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{9.574078in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{9.574940in}}%
\pgfpathlineto{\pgfqpoint{2.606927in}{9.575831in}}%
\pgfpathlineto{\pgfqpoint{2.606624in}{9.576287in}}%
\pgfpathlineto{\pgfqpoint{2.606018in}{9.577222in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{9.577702in}}%
\pgfpathlineto{\pgfqpoint{2.605106in}{9.578686in}}%
\pgfpathlineto{\pgfqpoint{2.604496in}{9.579704in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{9.580226in}}%
\pgfpathlineto{\pgfqpoint{2.603578in}{9.581297in}}%
\pgfpathlineto{\pgfqpoint{2.603271in}{9.581846in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{9.582972in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{9.584135in}}%
\pgfpathlineto{\pgfqpoint{2.601732in}{9.584730in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{9.585951in}}%
\pgfpathlineto{\pgfqpoint{2.600805in}{9.586577in}}%
\pgfpathlineto{\pgfqpoint{2.600184in}{9.587859in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{9.589185in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{9.589865in}}%
\pgfpathlineto{\pgfqpoint{2.598627in}{9.591258in}}%
\pgfpathlineto{\pgfqpoint{2.598314in}{9.591971in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{9.593433in}}%
\pgfpathlineto{\pgfqpoint{2.597060in}{9.594941in}}%
\pgfpathlineto{\pgfqpoint{2.596745in}{9.595712in}}%
\pgfpathlineto{\pgfqpoint{2.596115in}{9.597288in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{9.598092in}}%
\pgfpathlineto{\pgfqpoint{2.595167in}{9.599731in}}%
\pgfpathlineto{\pgfqpoint{2.594533in}{9.601408in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{9.602261in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{9.603992in}}%
\pgfpathlineto{\pgfqpoint{2.593260in}{9.604871in}}%
\pgfpathlineto{\pgfqpoint{2.592621in}{9.606652in}}%
\pgfpathlineto{\pgfqpoint{2.591981in}{9.608463in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{9.609378in}}%
\pgfpathlineto{\pgfqpoint{2.591017in}{9.611229in}}%
\pgfpathlineto{\pgfqpoint{2.590695in}{9.612163in}}%
\pgfpathlineto{\pgfqpoint{2.590050in}{9.614048in}}%
\pgfpathlineto{\pgfqpoint{2.589403in}{9.615952in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{9.616910in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{9.618839in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{9.619808in}}%
\pgfpathlineto{\pgfqpoint{2.587452in}{9.621757in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{9.623717in}}%
\pgfpathlineto{\pgfqpoint{2.586471in}{9.624701in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{9.626679in}}%
\pgfpathlineto{\pgfqpoint{2.585487in}{9.627671in}}%
\pgfpathlineto{\pgfqpoint{2.584828in}{9.629665in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{9.630666in}}%
\pgfpathlineto{\pgfqpoint{2.583838in}{9.632677in}}%
\pgfpathlineto{\pgfqpoint{2.583175in}{9.634699in}}%
\pgfpathlineto{\pgfqpoint{2.582843in}{9.635715in}}%
\pgfpathlineto{\pgfqpoint{2.582178in}{9.637753in}}%
\pgfpathlineto{\pgfqpoint{2.581844in}{9.638776in}}%
\pgfpathlineto{\pgfqpoint{2.581176in}{9.640828in}}%
\pgfpathlineto{\pgfqpoint{2.580507in}{9.642889in}}%
\pgfpathlineto{\pgfqpoint{2.580171in}{9.643922in}}%
\pgfpathlineto{\pgfqpoint{2.579499in}{9.645991in}}%
\pgfpathlineto{\pgfqpoint{2.579162in}{9.647027in}}%
\pgfpathlineto{\pgfqpoint{2.578487in}{9.649103in}}%
\pgfpathlineto{\pgfqpoint{2.577811in}{9.651183in}}%
\pgfpathlineto{\pgfqpoint{2.577472in}{9.652225in}}%
\pgfpathlineto{\pgfqpoint{2.576792in}{9.654311in}}%
\pgfpathlineto{\pgfqpoint{2.576452in}{9.655355in}}%
\pgfpathlineto{\pgfqpoint{2.575770in}{9.657448in}}%
\pgfpathlineto{\pgfqpoint{2.575086in}{9.659541in}}%
\pgfpathlineto{\pgfqpoint{2.574743in}{9.660588in}}%
\pgfpathlineto{\pgfqpoint{2.574057in}{9.662679in}}%
\pgfpathlineto{\pgfqpoint{2.573713in}{9.663723in}}%
\pgfpathlineto{\pgfqpoint{2.573023in}{9.665805in}}%
\pgfpathlineto{\pgfqpoint{2.572332in}{9.667880in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{9.668913in}}%
\pgfpathlineto{\pgfqpoint{2.571292in}{9.670972in}}%
\pgfpathlineto{\pgfqpoint{2.570944in}{9.671997in}}%
\pgfpathlineto{\pgfqpoint{2.570247in}{9.674038in}}%
\pgfpathlineto{\pgfqpoint{2.569549in}{9.676069in}}%
\pgfpathlineto{\pgfqpoint{2.569199in}{9.677080in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{9.679095in}}%
\pgfpathlineto{\pgfqpoint{2.568145in}{9.680099in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{9.682100in}}%
\pgfpathlineto{\pgfqpoint{2.566734in}{9.684095in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{9.685090in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{9.687079in}}%
\pgfpathlineto{\pgfqpoint{2.565316in}{9.688073in}}%
\pgfpathlineto{\pgfqpoint{2.564604in}{9.690060in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{9.692047in}}%
\pgfpathlineto{\pgfqpoint{2.563531in}{9.693040in}}%
\pgfpathlineto{\pgfqpoint{2.562814in}{9.695024in}}%
\pgfpathlineto{\pgfqpoint{2.562455in}{9.696016in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{9.697999in}}%
\pgfpathlineto{\pgfqpoint{2.561012in}{9.699979in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{9.700969in}}%
\pgfpathlineto{\pgfqpoint{2.559925in}{9.702945in}}%
\pgfpathlineto{\pgfqpoint{2.559562in}{9.703933in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{9.705905in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{9.707875in}}%
\pgfpathlineto{\pgfqpoint{2.557737in}{9.708858in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{9.710823in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{9.711804in}}%
\pgfpathlineto{\pgfqpoint{2.555899in}{9.713766in}}%
\pgfpathlineto{\pgfqpoint{2.555160in}{9.715729in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{9.716712in}}%
\pgfpathlineto{\pgfqpoint{2.554047in}{9.718682in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{9.719670in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{9.721652in}}%
\pgfpathlineto{\pgfqpoint{2.552183in}{9.723644in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{9.724645in}}%
\pgfpathlineto{\pgfqpoint{2.551057in}{9.726656in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{9.727666in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{9.729698in}}%
\pgfpathlineto{\pgfqpoint{2.549171in}{9.731746in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{9.732776in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{9.734851in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{9.735897in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{9.738003in}}%
\pgfpathlineto{\pgfqpoint{2.546123in}{9.740130in}}%
\pgfpathlineto{\pgfqpoint{2.545740in}{9.741202in}}%
\pgfpathlineto{\pgfqpoint{2.544971in}{9.743364in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{9.744453in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{9.746650in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{9.748870in}}%
\pgfpathlineto{\pgfqpoint{2.542651in}{9.749988in}}%
\pgfpathlineto{\pgfqpoint{2.541873in}{9.752242in}}%
\pgfpathlineto{\pgfqpoint{2.541483in}{9.753377in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{9.755662in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.757967in}}%
\pgfpathlineto{\pgfqpoint{2.539525in}{9.759127in}}%
\pgfpathlineto{\pgfqpoint{2.538737in}{9.761458in}}%
\pgfpathlineto{\pgfqpoint{2.538343in}{9.762629in}}%
\pgfpathlineto{\pgfqpoint{2.537551in}{9.764980in}}%
\pgfpathlineto{\pgfqpoint{2.536758in}{9.767339in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{9.768519in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{9.770880in}}%
\pgfpathlineto{\pgfqpoint{2.535163in}{9.772058in}}%
\pgfpathlineto{\pgfqpoint{2.534362in}{9.774406in}}%
\pgfpathlineto{\pgfqpoint{2.533558in}{9.776740in}}%
\pgfpathlineto{\pgfqpoint{2.533156in}{9.777900in}}%
\pgfpathlineto{\pgfqpoint{2.532348in}{9.780202in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{9.781343in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{9.783604in}}%
\pgfpathlineto{\pgfqpoint{2.530319in}{9.785833in}}%
\pgfpathlineto{\pgfqpoint{2.529911in}{9.786934in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{9.789108in}}%
\pgfpathlineto{\pgfqpoint{2.528684in}{9.790180in}}%
\pgfpathlineto{\pgfqpoint{2.527862in}{9.792292in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{9.794360in}}%
\pgfpathlineto{\pgfqpoint{2.526625in}{9.795377in}}%
\pgfpathlineto{\pgfqpoint{2.525797in}{9.797377in}}%
\pgfpathlineto{\pgfqpoint{2.525382in}{9.798360in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{9.800294in}}%
\pgfpathlineto{\pgfqpoint{2.523715in}{9.802188in}}%
\pgfpathlineto{\pgfqpoint{2.523296in}{9.803122in}}%
\pgfpathlineto{\pgfqpoint{2.522457in}{9.804964in}}%
\pgfpathlineto{\pgfqpoint{2.522037in}{9.805874in}}%
\pgfpathlineto{\pgfqpoint{2.521194in}{9.807677in}}%
\pgfpathlineto{\pgfqpoint{2.520348in}{9.809462in}}%
\pgfpathlineto{\pgfqpoint{2.519924in}{9.810350in}}%
\pgfpathlineto{\pgfqpoint{2.519074in}{9.812121in}}%
\pgfpathlineto{\pgfqpoint{2.518648in}{9.813006in}}%
\pgfpathlineto{\pgfqpoint{2.517794in}{9.814779in}}%
\pgfpathlineto{\pgfqpoint{2.516937in}{9.816562in}}%
\pgfpathlineto{\pgfqpoint{2.516507in}{9.817458in}}%
\pgfpathlineto{\pgfqpoint{2.515646in}{9.819265in}}%
\pgfpathlineto{\pgfqpoint{2.515214in}{9.820177in}}%
\pgfpathlineto{\pgfqpoint{2.514348in}{9.822020in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{9.823893in}}%
\pgfpathlineto{\pgfqpoint{2.513044in}{9.824842in}}%
\pgfpathlineto{\pgfqpoint{2.512171in}{9.826766in}}%
\pgfpathlineto{\pgfqpoint{2.511733in}{9.827743in}}%
\pgfpathlineto{\pgfqpoint{2.510855in}{9.829726in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{9.831751in}}%
\pgfpathlineto{\pgfqpoint{2.509533in}{9.832779in}}%
\pgfpathlineto{\pgfqpoint{2.508648in}{9.834868in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{9.835928in}}%
\pgfpathlineto{\pgfqpoint{2.507315in}{9.838081in}}%
\pgfpathlineto{\pgfqpoint{2.506422in}{9.840274in}}%
\pgfpathlineto{\pgfqpoint{2.505974in}{9.841386in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{9.843639in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{9.844780in}}%
\pgfpathlineto{\pgfqpoint{2.503725in}{9.847093in}}%
\pgfpathlineto{\pgfqpoint{2.502819in}{9.849448in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{9.850642in}}%
\pgfpathlineto{\pgfqpoint{2.501455in}{9.853064in}}%
\pgfpathlineto{\pgfqpoint{2.500999in}{9.854294in}}%
\pgfpathlineto{\pgfqpoint{2.500084in}{9.856792in}}%
\pgfpathlineto{\pgfqpoint{2.499165in}{9.859346in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{9.860645in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{9.863289in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{9.864635in}}%
\pgfpathlineto{\pgfqpoint{2.496391in}{9.867377in}}%
\pgfpathlineto{\pgfqpoint{2.495459in}{9.870188in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{9.871621in}}%
\pgfpathlineto{\pgfqpoint{2.494055in}{9.874541in}}%
\pgfpathlineto{\pgfqpoint{2.493585in}{9.876030in}}%
\pgfpathlineto{\pgfqpoint{2.492644in}{9.879065in}}%
\pgfpathlineto{\pgfqpoint{2.491698in}{9.882180in}}%
\pgfpathlineto{\pgfqpoint{2.491224in}{9.883767in}}%
\pgfpathlineto{\pgfqpoint{2.490274in}{9.887002in}}%
\pgfpathlineto{\pgfqpoint{2.489797in}{9.888651in}}%
\pgfpathlineto{\pgfqpoint{2.488841in}{9.892008in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{9.895446in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{9.897195in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{9.900752in}}%
\pgfpathlineto{\pgfqpoint{2.485952in}{9.902559in}}%
\pgfpathlineto{\pgfqpoint{2.484982in}{9.906229in}}%
\pgfpathlineto{\pgfqpoint{2.484008in}{9.909972in}}%
\pgfpathlineto{\pgfqpoint{2.483519in}{9.911869in}}%
\pgfpathlineto{\pgfqpoint{2.482540in}{9.915717in}}%
\pgfpathlineto{\pgfqpoint{2.482049in}{9.917667in}}%
\pgfpathlineto{\pgfqpoint{2.481063in}{9.921618in}}%
\pgfpathlineto{\pgfqpoint{2.480074in}{9.925637in}}%
\pgfpathlineto{\pgfqpoint{2.479578in}{9.927672in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{9.931789in}}%
\pgfpathlineto{\pgfqpoint{2.478085in}{9.933872in}}%
\pgfpathlineto{\pgfqpoint{2.477084in}{9.938086in}}%
\pgfpathlineto{\pgfqpoint{2.476583in}{9.940216in}}%
\pgfpathlineto{\pgfqpoint{2.476583in}{9.940216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115720in}{10.541148in}}%
\pgfpathcurveto{\pgfqpoint{1.126770in}{10.541148in}}{\pgfqpoint{1.137369in}{10.545538in}}{\pgfqpoint{1.145183in}{10.553352in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{10.561166in}}{\pgfqpoint{1.157386in}{10.571765in}}{\pgfqpoint{1.157386in}{10.582815in}}%
\pgfpathcurveto{\pgfqpoint{1.157386in}{10.593865in}}{\pgfqpoint{1.152996in}{10.604464in}}{\pgfqpoint{1.145183in}{10.612277in}}%
\pgfpathcurveto{\pgfqpoint{1.137369in}{10.620091in}}{\pgfqpoint{1.126770in}{10.624481in}}{\pgfqpoint{1.115720in}{10.624481in}}%
\pgfpathcurveto{\pgfqpoint{1.104670in}{10.624481in}}{\pgfqpoint{1.094071in}{10.620091in}}{\pgfqpoint{1.086257in}{10.612277in}}%
\pgfpathcurveto{\pgfqpoint{1.078443in}{10.604464in}}{\pgfqpoint{1.074053in}{10.593865in}}{\pgfqpoint{1.074053in}{10.582815in}}%
\pgfpathcurveto{\pgfqpoint{1.074053in}{10.571765in}}{\pgfqpoint{1.078443in}{10.561166in}}{\pgfqpoint{1.086257in}{10.553352in}}%
\pgfpathcurveto{\pgfqpoint{1.094071in}{10.545538in}}{\pgfqpoint{1.104670in}{10.541148in}}{\pgfqpoint{1.115720in}{10.541148in}}%
\pgfpathlineto{\pgfqpoint{1.115720in}{10.541148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350947in}{10.229662in}}%
\pgfpathcurveto{\pgfqpoint{1.361997in}{10.229662in}}{\pgfqpoint{1.372596in}{10.234052in}}{\pgfqpoint{1.380410in}{10.241866in}}%
\pgfpathcurveto{\pgfqpoint{1.388223in}{10.249679in}}{\pgfqpoint{1.392614in}{10.260278in}}{\pgfqpoint{1.392614in}{10.271329in}}%
\pgfpathcurveto{\pgfqpoint{1.392614in}{10.282379in}}{\pgfqpoint{1.388223in}{10.292978in}}{\pgfqpoint{1.380410in}{10.300791in}}%
\pgfpathcurveto{\pgfqpoint{1.372596in}{10.308605in}}{\pgfqpoint{1.361997in}{10.312995in}}{\pgfqpoint{1.350947in}{10.312995in}}%
\pgfpathcurveto{\pgfqpoint{1.339897in}{10.312995in}}{\pgfqpoint{1.329298in}{10.308605in}}{\pgfqpoint{1.321484in}{10.300791in}}%
\pgfpathcurveto{\pgfqpoint{1.313671in}{10.292978in}}{\pgfqpoint{1.309280in}{10.282379in}}{\pgfqpoint{1.309280in}{10.271329in}}%
\pgfpathcurveto{\pgfqpoint{1.309280in}{10.260278in}}{\pgfqpoint{1.313671in}{10.249679in}}{\pgfqpoint{1.321484in}{10.241866in}}%
\pgfpathcurveto{\pgfqpoint{1.329298in}{10.234052in}}{\pgfqpoint{1.339897in}{10.229662in}}{\pgfqpoint{1.350947in}{10.229662in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{10.229662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600298in}{9.945489in}}%
\pgfpathcurveto{\pgfqpoint{1.611348in}{9.945489in}}{\pgfqpoint{1.621947in}{9.949879in}}{\pgfqpoint{1.629761in}{9.957693in}}%
\pgfpathcurveto{\pgfqpoint{1.637574in}{9.965507in}}{\pgfqpoint{1.641964in}{9.976106in}}{\pgfqpoint{1.641964in}{9.987156in}}%
\pgfpathcurveto{\pgfqpoint{1.641964in}{9.998206in}}{\pgfqpoint{1.637574in}{10.008805in}}{\pgfqpoint{1.629761in}{10.016619in}}%
\pgfpathcurveto{\pgfqpoint{1.621947in}{10.024432in}}{\pgfqpoint{1.611348in}{10.028822in}}{\pgfqpoint{1.600298in}{10.028822in}}%
\pgfpathcurveto{\pgfqpoint{1.589248in}{10.028822in}}{\pgfqpoint{1.578649in}{10.024432in}}{\pgfqpoint{1.570835in}{10.016619in}}%
\pgfpathcurveto{\pgfqpoint{1.563021in}{10.008805in}}{\pgfqpoint{1.558631in}{9.998206in}}{\pgfqpoint{1.558631in}{9.987156in}}%
\pgfpathcurveto{\pgfqpoint{1.558631in}{9.976106in}}{\pgfqpoint{1.563021in}{9.965507in}}{\pgfqpoint{1.570835in}{9.957693in}}%
\pgfpathcurveto{\pgfqpoint{1.578649in}{9.949879in}}{\pgfqpoint{1.589248in}{9.945489in}}{\pgfqpoint{1.600298in}{9.945489in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{9.945489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835525in}{9.721244in}}%
\pgfpathcurveto{\pgfqpoint{1.846575in}{9.721244in}}{\pgfqpoint{1.857174in}{9.725634in}}{\pgfqpoint{1.864988in}{9.733448in}}%
\pgfpathcurveto{\pgfqpoint{1.872801in}{9.741261in}}{\pgfqpoint{1.877192in}{9.751860in}}{\pgfqpoint{1.877192in}{9.762910in}}%
\pgfpathcurveto{\pgfqpoint{1.877192in}{9.773961in}}{\pgfqpoint{1.872801in}{9.784560in}}{\pgfqpoint{1.864988in}{9.792373in}}%
\pgfpathcurveto{\pgfqpoint{1.857174in}{9.800187in}}{\pgfqpoint{1.846575in}{9.804577in}}{\pgfqpoint{1.835525in}{9.804577in}}%
\pgfpathcurveto{\pgfqpoint{1.824475in}{9.804577in}}{\pgfqpoint{1.813876in}{9.800187in}}{\pgfqpoint{1.806062in}{9.792373in}}%
\pgfpathcurveto{\pgfqpoint{1.798249in}{9.784560in}}{\pgfqpoint{1.793858in}{9.773961in}}{\pgfqpoint{1.793858in}{9.762910in}}%
\pgfpathcurveto{\pgfqpoint{1.793858in}{9.751860in}}{\pgfqpoint{1.798249in}{9.741261in}}{\pgfqpoint{1.806062in}{9.733448in}}%
\pgfpathcurveto{\pgfqpoint{1.813876in}{9.725634in}}{\pgfqpoint{1.824475in}{9.721244in}}{\pgfqpoint{1.835525in}{9.721244in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{9.721244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084876in}{9.541162in}}%
\pgfpathcurveto{\pgfqpoint{2.095926in}{9.541162in}}{\pgfqpoint{2.106525in}{9.545552in}}{\pgfqpoint{2.114339in}{9.553366in}}%
\pgfpathcurveto{\pgfqpoint{2.122152in}{9.561179in}}{\pgfqpoint{2.126543in}{9.571778in}}{\pgfqpoint{2.126543in}{9.582829in}}%
\pgfpathcurveto{\pgfqpoint{2.126543in}{9.593879in}}{\pgfqpoint{2.122152in}{9.604478in}}{\pgfqpoint{2.114339in}{9.612291in}}%
\pgfpathcurveto{\pgfqpoint{2.106525in}{9.620105in}}{\pgfqpoint{2.095926in}{9.624495in}}{\pgfqpoint{2.084876in}{9.624495in}}%
\pgfpathcurveto{\pgfqpoint{2.073826in}{9.624495in}}{\pgfqpoint{2.063227in}{9.620105in}}{\pgfqpoint{2.055413in}{9.612291in}}%
\pgfpathcurveto{\pgfqpoint{2.047600in}{9.604478in}}{\pgfqpoint{2.043209in}{9.593879in}}{\pgfqpoint{2.043209in}{9.582829in}}%
\pgfpathcurveto{\pgfqpoint{2.043209in}{9.571778in}}{\pgfqpoint{2.047600in}{9.561179in}}{\pgfqpoint{2.055413in}{9.553366in}}%
\pgfpathcurveto{\pgfqpoint{2.063227in}{9.545552in}}{\pgfqpoint{2.073826in}{9.541162in}}{\pgfqpoint{2.084876in}{9.541162in}}%
\pgfpathlineto{\pgfqpoint{2.084876in}{9.541162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320103in}{9.433646in}}%
\pgfpathcurveto{\pgfqpoint{2.331153in}{9.433646in}}{\pgfqpoint{2.341752in}{9.438037in}}{\pgfqpoint{2.349566in}{9.445850in}}%
\pgfpathcurveto{\pgfqpoint{2.357380in}{9.453664in}}{\pgfqpoint{2.361770in}{9.464263in}}{\pgfqpoint{2.361770in}{9.475313in}}%
\pgfpathcurveto{\pgfqpoint{2.361770in}{9.486363in}}{\pgfqpoint{2.357380in}{9.496962in}}{\pgfqpoint{2.349566in}{9.504776in}}%
\pgfpathcurveto{\pgfqpoint{2.341752in}{9.512590in}}{\pgfqpoint{2.331153in}{9.516980in}}{\pgfqpoint{2.320103in}{9.516980in}}%
\pgfpathcurveto{\pgfqpoint{2.309053in}{9.516980in}}{\pgfqpoint{2.298454in}{9.512590in}}{\pgfqpoint{2.290640in}{9.504776in}}%
\pgfpathcurveto{\pgfqpoint{2.282827in}{9.496962in}}{\pgfqpoint{2.278436in}{9.486363in}}{\pgfqpoint{2.278436in}{9.475313in}}%
\pgfpathcurveto{\pgfqpoint{2.278436in}{9.464263in}}{\pgfqpoint{2.282827in}{9.453664in}}{\pgfqpoint{2.290640in}{9.445850in}}%
\pgfpathcurveto{\pgfqpoint{2.298454in}{9.438037in}}{\pgfqpoint{2.309053in}{9.433646in}}{\pgfqpoint{2.320103in}{9.433646in}}%
\pgfpathlineto{\pgfqpoint{2.320103in}{9.433646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569454in}{9.354697in}}%
\pgfpathcurveto{\pgfqpoint{2.580504in}{9.354697in}}{\pgfqpoint{2.591103in}{9.359087in}}{\pgfqpoint{2.598917in}{9.366901in}}%
\pgfpathcurveto{\pgfqpoint{2.606730in}{9.374714in}}{\pgfqpoint{2.611121in}{9.385313in}}{\pgfqpoint{2.611121in}{9.396364in}}%
\pgfpathcurveto{\pgfqpoint{2.611121in}{9.407414in}}{\pgfqpoint{2.606730in}{9.418013in}}{\pgfqpoint{2.598917in}{9.425826in}}%
\pgfpathcurveto{\pgfqpoint{2.591103in}{9.433640in}}{\pgfqpoint{2.580504in}{9.438030in}}{\pgfqpoint{2.569454in}{9.438030in}}%
\pgfpathcurveto{\pgfqpoint{2.558404in}{9.438030in}}{\pgfqpoint{2.547805in}{9.433640in}}{\pgfqpoint{2.539991in}{9.425826in}}%
\pgfpathcurveto{\pgfqpoint{2.532178in}{9.418013in}}{\pgfqpoint{2.527787in}{9.407414in}}{\pgfqpoint{2.527787in}{9.396364in}}%
\pgfpathcurveto{\pgfqpoint{2.527787in}{9.385313in}}{\pgfqpoint{2.532178in}{9.374714in}}{\pgfqpoint{2.539991in}{9.366901in}}%
\pgfpathcurveto{\pgfqpoint{2.547805in}{9.359087in}}{\pgfqpoint{2.558404in}{9.354697in}}{\pgfqpoint{2.569454in}{9.354697in}}%
\pgfpathlineto{\pgfqpoint{2.569454in}{9.354697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993216in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993216in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585290in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585290in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177365in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177365in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769439in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769439in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757606in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814984in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861865in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901503in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935838in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966124in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171448in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275707in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349680in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407058in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453939in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493577in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527912in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558198in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763522in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867781in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941754in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999132in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046014in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085651in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119987in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150273in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355597in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459856in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533829in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591207in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638088in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677725in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712061in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742347in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947671in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051930in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.802271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=9.754045in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.256459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.400026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.521410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.626558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.719306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.348083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.667362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.893894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{11.069607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{11.213174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873117in}{11.109003in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.943272in}}%
\pgfpathlineto{\pgfqpoint{0.982350in}{10.837271in}}%
\pgfpathlineto{\pgfqpoint{1.010032in}{10.774910in}}%
\pgfpathlineto{\pgfqpoint{1.034218in}{10.725978in}}%
\pgfpathlineto{\pgfqpoint{1.070226in}{10.659334in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{10.594974in}}%
\pgfpathlineto{\pgfqpoint{1.128256in}{10.560224in}}%
\pgfpathlineto{\pgfqpoint{1.153929in}{10.524661in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{10.481403in}}%
\pgfpathlineto{\pgfqpoint{1.231956in}{10.430223in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{10.413144in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{10.396029in}}%
\pgfpathlineto{\pgfqpoint{1.313015in}{10.362632in}}%
\pgfpathlineto{\pgfqpoint{1.338650in}{10.342700in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{10.332693in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.306431in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.306431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046155in}{10.876823in}}%
\pgfpathlineto{\pgfqpoint{1.088220in}{10.762686in}}%
\pgfpathlineto{\pgfqpoint{1.110665in}{10.705144in}}%
\pgfpathlineto{\pgfqpoint{1.129133in}{10.664255in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{10.583485in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{10.494694in}}%
\pgfpathlineto{\pgfqpoint{1.222623in}{10.463257in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{10.437204in}}%
\pgfpathlineto{\pgfqpoint{1.272770in}{10.385078in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{10.288929in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{10.263744in}}%
\pgfpathlineto{\pgfqpoint{1.401360in}{10.206241in}}%
\pgfpathlineto{\pgfqpoint{1.420091in}{10.190300in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{10.170081in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{10.130681in}}%
\pgfpathlineto{\pgfqpoint{1.534997in}{10.091837in}}%
\pgfpathlineto{\pgfqpoint{1.546156in}{10.087087in}}%
\pgfpathlineto{\pgfqpoint{1.560750in}{10.083439in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.079933in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.079933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229581in}{10.659127in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.547486in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{10.460797in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.324175in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.213198in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{10.183118in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{10.148374in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{10.112271in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{10.059632in}}%
\pgfpathlineto{\pgfqpoint{1.541166in}{10.036094in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{9.995168in}}%
\pgfpathlineto{\pgfqpoint{1.606086in}{9.951942in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{9.942444in}}%
\pgfpathlineto{\pgfqpoint{1.626721in}{9.935881in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{9.914991in}}%
\pgfpathlineto{\pgfqpoint{1.679710in}{9.901185in}}%
\pgfpathlineto{\pgfqpoint{1.704313in}{9.879816in}}%
\pgfpathlineto{\pgfqpoint{1.721408in}{9.868057in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{9.861723in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{9.857842in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{9.855849in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.855614in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.855614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402619in}{10.524138in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.355888in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{10.316611in}}%
\pgfpathlineto{\pgfqpoint{1.499404in}{10.261807in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.156111in}}%
\pgfpathlineto{\pgfqpoint{1.592870in}{10.055219in}}%
\pgfpathlineto{\pgfqpoint{1.607767in}{10.028763in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{9.995799in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{9.939584in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{9.902047in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{9.858461in}}%
\pgfpathlineto{\pgfqpoint{1.734048in}{9.844842in}}%
\pgfpathlineto{\pgfqpoint{1.768331in}{9.809122in}}%
\pgfpathlineto{\pgfqpoint{1.787802in}{9.788857in}}%
\pgfpathlineto{\pgfqpoint{1.801255in}{9.777873in}}%
\pgfpathlineto{\pgfqpoint{1.813937in}{9.770369in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{9.765563in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{9.756978in}}%
\pgfpathlineto{\pgfqpoint{1.902261in}{9.731239in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{9.730174in}}%
\pgfpathlineto{\pgfqpoint{1.925759in}{9.731133in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.732974in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.732974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586046in}{10.417111in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{10.250547in}}%
\pgfpathlineto{\pgfqpoint{1.665730in}{10.199373in}}%
\pgfpathlineto{\pgfqpoint{1.701444in}{10.116430in}}%
\pgfpathlineto{\pgfqpoint{1.732228in}{10.044104in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{10.019051in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{9.992065in}}%
\pgfpathlineto{\pgfqpoint{1.782687in}{9.960542in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{9.934817in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{9.866917in}}%
\pgfpathlineto{\pgfqpoint{1.841184in}{9.848012in}}%
\pgfpathlineto{\pgfqpoint{1.891732in}{9.778993in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{9.741776in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{9.720675in}}%
\pgfpathlineto{\pgfqpoint{1.949813in}{9.703130in}}%
\pgfpathlineto{\pgfqpoint{1.968860in}{9.685993in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{9.666311in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{9.654563in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{9.640392in}}%
\pgfpathlineto{\pgfqpoint{2.095291in}{9.603006in}}%
\pgfpathlineto{\pgfqpoint{2.107606in}{9.599320in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.597386in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.597386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759083in}{10.299774in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{10.218986in}}%
\pgfpathlineto{\pgfqpoint{1.820843in}{10.107951in}}%
\pgfpathlineto{\pgfqpoint{1.834308in}{10.072686in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{10.037874in}}%
\pgfpathlineto{\pgfqpoint{1.876079in}{9.980410in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.856895in}}%
\pgfpathlineto{\pgfqpoint{1.947892in}{9.827829in}}%
\pgfpathlineto{\pgfqpoint{1.975946in}{9.780475in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{9.722325in}}%
\pgfpathlineto{\pgfqpoint{2.032545in}{9.684882in}}%
\pgfpathlineto{\pgfqpoint{2.047695in}{9.664993in}}%
\pgfpathlineto{\pgfqpoint{2.099220in}{9.606509in}}%
\pgfpathlineto{\pgfqpoint{2.112770in}{9.595139in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{9.576004in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{9.568943in}}%
\pgfpathlineto{\pgfqpoint{2.166106in}{9.562638in}}%
\pgfpathlineto{\pgfqpoint{2.182101in}{9.550716in}}%
\pgfpathlineto{\pgfqpoint{2.207988in}{9.531216in}}%
\pgfpathlineto{\pgfqpoint{2.222636in}{9.523050in}}%
\pgfpathlineto{\pgfqpoint{2.232224in}{9.520147in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{9.513445in}}%
\pgfpathlineto{\pgfqpoint{2.270193in}{9.508224in}}%
\pgfpathlineto{\pgfqpoint{2.281171in}{9.499221in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.487632in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.487632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942510in}{10.196906in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{10.095395in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.991549in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.884225in}}%
\pgfpathlineto{\pgfqpoint{2.066111in}{9.830737in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{9.791729in}}%
\pgfpathlineto{\pgfqpoint{2.117457in}{9.724562in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{9.682638in}}%
\pgfpathlineto{\pgfqpoint{2.153913in}{9.666893in}}%
\pgfpathlineto{\pgfqpoint{2.186810in}{9.624526in}}%
\pgfpathlineto{\pgfqpoint{2.206794in}{9.598635in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{9.586985in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{9.546342in}}%
\pgfpathlineto{\pgfqpoint{2.277648in}{9.530222in}}%
\pgfpathlineto{\pgfqpoint{2.300851in}{9.498883in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{9.491790in}}%
\pgfpathlineto{\pgfqpoint{2.320866in}{9.485616in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{9.478353in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{9.471551in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{9.464616in}}%
\pgfpathlineto{\pgfqpoint{2.403568in}{9.442507in}}%
\pgfpathlineto{\pgfqpoint{2.434559in}{9.428787in}}%
\pgfpathlineto{\pgfqpoint{2.447069in}{9.426126in}}%
\pgfpathlineto{\pgfqpoint{2.475821in}{9.424252in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.424160in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.424160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115547in}{10.120457in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{10.050765in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{9.974510in}}%
\pgfpathlineto{\pgfqpoint{2.182004in}{9.922691in}}%
\pgfpathlineto{\pgfqpoint{2.195600in}{9.891136in}}%
\pgfpathlineto{\pgfqpoint{2.240388in}{9.796537in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.720367in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{9.667903in}}%
\pgfpathlineto{\pgfqpoint{2.308658in}{9.645108in}}%
\pgfpathlineto{\pgfqpoint{2.320695in}{9.628414in}}%
\pgfpathlineto{\pgfqpoint{2.337756in}{9.608381in}}%
\pgfpathlineto{\pgfqpoint{2.355737in}{9.586346in}}%
\pgfpathlineto{\pgfqpoint{2.371615in}{9.568273in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{9.555874in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{9.538983in}}%
\pgfpathlineto{\pgfqpoint{2.436525in}{9.506769in}}%
\pgfpathlineto{\pgfqpoint{2.470500in}{9.481224in}}%
\pgfpathlineto{\pgfqpoint{2.488779in}{9.472368in}}%
\pgfpathlineto{\pgfqpoint{2.501851in}{9.464644in}}%
\pgfpathlineto{\pgfqpoint{2.550403in}{9.433315in}}%
\pgfpathlineto{\pgfqpoint{2.584993in}{9.417693in}}%
\pgfpathlineto{\pgfqpoint{2.632238in}{9.410539in}}%
\pgfpathlineto{\pgfqpoint{2.641041in}{9.412413in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.415842in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.415842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298974in}{10.055647in}}%
\pgfpathlineto{\pgfqpoint{2.331925in}{9.934821in}}%
\pgfpathlineto{\pgfqpoint{2.356753in}{9.855212in}}%
\pgfpathlineto{\pgfqpoint{2.373449in}{9.806196in}}%
\pgfpathlineto{\pgfqpoint{2.383765in}{9.782870in}}%
\pgfpathlineto{\pgfqpoint{2.396792in}{9.759430in}}%
\pgfpathlineto{\pgfqpoint{2.417875in}{9.721581in}}%
\pgfpathlineto{\pgfqpoint{2.434707in}{9.686458in}}%
\pgfpathlineto{\pgfqpoint{2.458999in}{9.635407in}}%
\pgfpathlineto{\pgfqpoint{2.472646in}{9.612662in}}%
\pgfpathlineto{\pgfqpoint{2.496549in}{9.574646in}}%
\pgfpathlineto{\pgfqpoint{2.514320in}{9.545542in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.534865in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{9.522890in}}%
\pgfpathlineto{\pgfqpoint{2.556153in}{9.506621in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{9.491669in}}%
\pgfpathlineto{\pgfqpoint{2.595790in}{9.459203in}}%
\pgfpathlineto{\pgfqpoint{2.633430in}{9.424189in}}%
\pgfpathlineto{\pgfqpoint{2.647145in}{9.415162in}}%
\pgfpathlineto{\pgfqpoint{2.670198in}{9.403535in}}%
\pgfpathlineto{\pgfqpoint{2.721992in}{9.383337in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{9.374219in}}%
\pgfpathlineto{\pgfqpoint{2.766960in}{9.367947in}}%
\pgfpathlineto{\pgfqpoint{2.784190in}{9.355401in}}%
\pgfpathlineto{\pgfqpoint{2.795795in}{9.350589in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{9.344918in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.342483in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.342483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476583in}{10.016554in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{9.925820in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{9.893120in}}%
\pgfpathlineto{\pgfqpoint{2.520771in}{9.864039in}}%
\pgfpathlineto{\pgfqpoint{2.549171in}{9.795126in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{9.747453in}}%
\pgfpathlineto{\pgfqpoint{2.598001in}{9.662907in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{9.642662in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{9.627950in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{9.599562in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{9.570221in}}%
\pgfpathlineto{\pgfqpoint{2.685101in}{9.542237in}}%
\pgfpathlineto{\pgfqpoint{2.698580in}{9.528474in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{9.510638in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.488450in}}%
\pgfpathlineto{\pgfqpoint{2.757731in}{9.471975in}}%
\pgfpathlineto{\pgfqpoint{2.775606in}{9.460003in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.454338in}}%
\pgfpathlineto{\pgfqpoint{2.799285in}{9.448574in}}%
\pgfpathlineto{\pgfqpoint{2.849579in}{9.414934in}}%
\pgfpathlineto{\pgfqpoint{2.875538in}{9.395661in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{9.391959in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{9.382490in}}%
\pgfpathlineto{\pgfqpoint{2.927669in}{9.379483in}}%
\pgfpathlineto{\pgfqpoint{2.938475in}{9.379092in}}%
\pgfpathlineto{\pgfqpoint{2.970992in}{9.379592in}}%
\pgfpathlineto{\pgfqpoint{2.988174in}{9.377029in}}%
\pgfpathlineto{\pgfqpoint{3.010839in}{9.370629in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.370494in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.370494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873117in}{11.109003in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.943272in}}%
\pgfpathlineto{\pgfqpoint{0.962915in}{10.884424in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{10.871511in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{10.871469in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{10.862274in}}%
\pgfpathlineto{\pgfqpoint{0.969213in}{10.862187in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{10.858384in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{10.858116in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{10.853170in}}%
\pgfpathlineto{\pgfqpoint{0.973327in}{10.853143in}}%
\pgfpathlineto{\pgfqpoint{0.975697in}{10.846698in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{10.846698in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{10.838911in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{10.838838in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{10.831207in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{10.831172in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{10.826044in}}%
\pgfpathlineto{\pgfqpoint{0.985937in}{10.824645in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{10.820961in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{10.820737in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{10.817120in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{10.808480in}}%
\pgfpathlineto{\pgfqpoint{0.993595in}{10.808415in}}%
\pgfpathlineto{\pgfqpoint{0.996097in}{10.802246in}}%
\pgfpathlineto{\pgfqpoint{0.997029in}{10.800777in}}%
\pgfpathlineto{\pgfqpoint{1.000112in}{10.793598in}}%
\pgfpathlineto{\pgfqpoint{1.000419in}{10.793342in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{10.789915in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{10.788638in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{10.782686in}}%
\pgfpathlineto{\pgfqpoint{1.006170in}{10.781317in}}%
\pgfpathlineto{\pgfqpoint{1.009146in}{10.774365in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{10.773167in}}%
\pgfpathlineto{\pgfqpoint{1.010621in}{10.771854in}}%
\pgfpathlineto{\pgfqpoint{1.013256in}{10.766043in}}%
\pgfpathlineto{\pgfqpoint{1.014128in}{10.764590in}}%
\pgfpathlineto{\pgfqpoint{1.016439in}{10.759230in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{10.757992in}}%
\pgfpathlineto{\pgfqpoint{1.019868in}{10.752414in}}%
\pgfpathlineto{\pgfqpoint{1.020718in}{10.751115in}}%
\pgfpathlineto{\pgfqpoint{1.023811in}{10.744640in}}%
\pgfpathlineto{\pgfqpoint{1.025204in}{10.742208in}}%
\pgfpathlineto{\pgfqpoint{1.028244in}{10.735997in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{10.734913in}}%
\pgfpathlineto{\pgfqpoint{1.031520in}{10.729675in}}%
\pgfpathlineto{\pgfqpoint{1.032332in}{10.728594in}}%
\pgfpathlineto{\pgfqpoint{1.034754in}{10.723523in}}%
\pgfpathlineto{\pgfqpoint{1.035557in}{10.722450in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{10.717544in}}%
\pgfpathlineto{\pgfqpoint{1.038741in}{10.716476in}}%
\pgfpathlineto{\pgfqpoint{1.040842in}{10.712585in}}%
\pgfpathlineto{\pgfqpoint{1.041626in}{10.711506in}}%
\pgfpathlineto{\pgfqpoint{1.044478in}{10.705959in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{10.703916in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{10.698723in}}%
\pgfpathlineto{\pgfqpoint{1.049333in}{10.697735in}}%
\pgfpathlineto{\pgfqpoint{1.052102in}{10.692523in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{10.686651in}}%
\pgfpathlineto{\pgfqpoint{1.058041in}{10.682484in}}%
\pgfpathlineto{\pgfqpoint{1.060719in}{10.677702in}}%
\pgfpathlineto{\pgfqpoint{1.061926in}{10.675956in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{10.672035in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{10.671976in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{10.668096in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{10.668082in}}%
\pgfpathlineto{\pgfqpoint{1.068587in}{10.665017in}}%
\pgfpathlineto{\pgfqpoint{1.068822in}{10.665016in}}%
\pgfpathlineto{\pgfqpoint{1.070226in}{10.653833in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{10.653825in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{10.651160in}}%
\pgfpathlineto{\pgfqpoint{1.073241in}{10.651095in}}%
\pgfpathlineto{\pgfqpoint{1.075080in}{10.647284in}}%
\pgfpathlineto{\pgfqpoint{1.075537in}{10.647277in}}%
\pgfpathlineto{\pgfqpoint{1.076905in}{10.644694in}}%
\pgfpathlineto{\pgfqpoint{1.077132in}{10.644680in}}%
\pgfpathlineto{\pgfqpoint{1.078943in}{10.640860in}}%
\pgfpathlineto{\pgfqpoint{1.079619in}{10.640856in}}%
\pgfpathlineto{\pgfqpoint{1.081189in}{10.638069in}}%
\pgfpathlineto{\pgfqpoint{1.081859in}{10.636679in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{10.634417in}}%
\pgfpathlineto{\pgfqpoint{1.083637in}{10.634384in}}%
\pgfpathlineto{\pgfqpoint{1.085622in}{10.629457in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{10.629372in}}%
\pgfpathlineto{\pgfqpoint{1.088681in}{10.624488in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{10.624355in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{10.620783in}}%
\pgfpathlineto{\pgfqpoint{1.092346in}{10.620760in}}%
\pgfpathlineto{\pgfqpoint{1.093841in}{10.617150in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{10.617148in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{10.612198in}}%
\pgfpathlineto{\pgfqpoint{1.097854in}{10.612074in}}%
\pgfpathlineto{\pgfqpoint{1.099525in}{10.608458in}}%
\pgfpathlineto{\pgfqpoint{1.099733in}{10.608439in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{10.606255in}}%
\pgfpathlineto{\pgfqpoint{1.101598in}{10.606240in}}%
\pgfpathlineto{\pgfqpoint{1.103245in}{10.602631in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{10.602586in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{10.598953in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{10.598920in}}%
\pgfpathlineto{\pgfqpoint{1.107115in}{10.596735in}}%
\pgfpathlineto{\pgfqpoint{1.107519in}{10.596710in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{10.593143in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{10.593067in}}%
\pgfpathlineto{\pgfqpoint{1.110728in}{10.590868in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{10.590834in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{10.588627in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{10.588623in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{10.585030in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{10.584973in}}%
\pgfpathlineto{\pgfqpoint{1.116055in}{10.582788in}}%
\pgfpathlineto{\pgfqpoint{1.116445in}{10.582758in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{10.580565in}}%
\pgfpathlineto{\pgfqpoint{1.118000in}{10.580559in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{10.577032in}}%
\pgfpathlineto{\pgfqpoint{1.120122in}{10.576936in}}%
\pgfpathlineto{\pgfqpoint{1.121273in}{10.574733in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{10.574730in}}%
\pgfpathlineto{\pgfqpoint{1.122989in}{10.572583in}}%
\pgfpathlineto{\pgfqpoint{1.123369in}{10.572556in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{10.570395in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{10.570391in}}%
\pgfpathlineto{\pgfqpoint{1.126200in}{10.566857in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{10.566800in}}%
\pgfpathlineto{\pgfqpoint{1.128442in}{10.564656in}}%
\pgfpathlineto{\pgfqpoint{1.129741in}{10.562544in}}%
\pgfpathlineto{\pgfqpoint{1.130111in}{10.562502in}}%
\pgfpathlineto{\pgfqpoint{1.131402in}{10.560383in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{10.560372in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{10.558252in}}%
\pgfpathlineto{\pgfqpoint{1.133235in}{10.558245in}}%
\pgfpathlineto{\pgfqpoint{1.134692in}{10.554802in}}%
\pgfpathlineto{\pgfqpoint{1.135417in}{10.554734in}}%
\pgfpathlineto{\pgfqpoint{1.136682in}{10.552656in}}%
\pgfpathlineto{\pgfqpoint{1.136862in}{10.552638in}}%
\pgfpathlineto{\pgfqpoint{1.138119in}{10.550562in}}%
\pgfpathlineto{\pgfqpoint{1.138298in}{10.550540in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{10.548480in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{10.548462in}}%
\pgfpathlineto{\pgfqpoint{1.140970in}{10.546392in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{10.546385in}}%
\pgfpathlineto{\pgfqpoint{1.142560in}{10.543120in}}%
\pgfpathlineto{\pgfqpoint{1.143615in}{10.542970in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{10.540918in}}%
\pgfpathlineto{\pgfqpoint{1.145363in}{10.540910in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{10.537554in}}%
\pgfpathlineto{\pgfqpoint{1.148135in}{10.536861in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{10.533535in}}%
\pgfpathlineto{\pgfqpoint{1.150707in}{10.533525in}}%
\pgfpathlineto{\pgfqpoint{1.151899in}{10.531559in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{10.531542in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{10.529573in}}%
\pgfpathlineto{\pgfqpoint{1.153760in}{10.529571in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{10.526394in}}%
\pgfpathlineto{\pgfqpoint{1.155943in}{10.526326in}}%
\pgfpathlineto{\pgfqpoint{1.157277in}{10.524400in}}%
\pgfpathlineto{\pgfqpoint{1.157942in}{10.523316in}}%
\pgfpathlineto{\pgfqpoint{1.158604in}{10.523124in}}%
\pgfpathlineto{\pgfqpoint{1.159760in}{10.521241in}}%
\pgfpathlineto{\pgfqpoint{1.159925in}{10.521228in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{10.518100in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{10.517012in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{10.516229in}}%
\pgfpathlineto{\pgfqpoint{1.164978in}{10.513835in}}%
\pgfpathlineto{\pgfqpoint{1.165944in}{10.513175in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{10.511961in}}%
\pgfpathlineto{\pgfqpoint{1.167228in}{10.511960in}}%
\pgfpathlineto{\pgfqpoint{1.168505in}{10.510193in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{10.507219in}}%
\pgfpathlineto{\pgfqpoint{1.171355in}{10.506125in}}%
\pgfpathlineto{\pgfqpoint{1.172455in}{10.504884in}}%
\pgfpathlineto{\pgfqpoint{1.174485in}{10.501978in}}%
\pgfpathlineto{\pgfqpoint{1.175571in}{10.500973in}}%
\pgfpathlineto{\pgfqpoint{1.177423in}{10.498022in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{10.498017in}}%
\pgfpathlineto{\pgfqpoint{1.179568in}{10.495295in}}%
\pgfpathlineto{\pgfqpoint{1.180481in}{10.495249in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{10.492597in}}%
\pgfpathlineto{\pgfqpoint{1.183202in}{10.491440in}}%
\pgfpathlineto{\pgfqpoint{1.185000in}{10.488825in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{10.487722in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{10.485150in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{10.484090in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{10.481577in}}%
\pgfpathlineto{\pgfqpoint{1.192070in}{10.480641in}}%
\pgfpathlineto{\pgfqpoint{1.193807in}{10.478567in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{10.477631in}}%
\pgfpathlineto{\pgfqpoint{1.196105in}{10.476121in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{10.475234in}}%
\pgfpathlineto{\pgfqpoint{1.198384in}{10.472834in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{10.472308in}}%
\pgfpathlineto{\pgfqpoint{1.201063in}{10.470442in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{10.469537in}}%
\pgfpathlineto{\pgfqpoint{1.203437in}{10.467711in}}%
\pgfpathlineto{\pgfqpoint{1.203992in}{10.466817in}}%
\pgfpathlineto{\pgfqpoint{1.205651in}{10.465022in}}%
\pgfpathlineto{\pgfqpoint{1.206339in}{10.464178in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{10.462837in}}%
\pgfpathlineto{\pgfqpoint{1.208528in}{10.461962in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{10.459869in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{10.459831in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{10.457749in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{10.456905in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{10.455276in}}%
\pgfpathlineto{\pgfqpoint{1.215784in}{10.454463in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{10.452872in}}%
\pgfpathlineto{\pgfqpoint{1.217763in}{10.452077in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{10.450171in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{10.449722in}}%
\pgfpathlineto{\pgfqpoint{1.221677in}{10.448185in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{10.447077in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{10.446295in}}%
\pgfpathlineto{\pgfqpoint{1.224510in}{10.444806in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{10.444054in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{10.441526in}}%
\pgfpathlineto{\pgfqpoint{1.228575in}{10.440773in}}%
\pgfpathlineto{\pgfqpoint{1.229707in}{10.440052in}}%
\pgfpathlineto{\pgfqpoint{1.230208in}{10.439335in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{10.437307in}}%
\pgfpathlineto{\pgfqpoint{1.232701in}{10.436860in}}%
\pgfpathlineto{\pgfqpoint{1.233939in}{10.435481in}}%
\pgfpathlineto{\pgfqpoint{1.234924in}{10.434406in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{10.433025in}}%
\pgfpathlineto{\pgfqpoint{1.236884in}{10.433019in}}%
\pgfpathlineto{\pgfqpoint{1.238223in}{10.430284in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{10.429936in}}%
\pgfpathlineto{\pgfqpoint{1.240881in}{10.428658in}}%
\pgfpathlineto{\pgfqpoint{1.242199in}{10.427216in}}%
\pgfpathlineto{\pgfqpoint{1.242557in}{10.427202in}}%
\pgfpathlineto{\pgfqpoint{1.243748in}{10.425850in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{10.425846in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{10.424496in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{10.424492in}}%
\pgfpathlineto{\pgfqpoint{1.246702in}{10.422469in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{10.421793in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{10.420142in}}%
\pgfpathlineto{\pgfqpoint{1.250318in}{10.419100in}}%
\pgfpathlineto{\pgfqpoint{1.251934in}{10.417798in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{10.417111in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{10.415730in}}%
\pgfpathlineto{\pgfqpoint{1.258188in}{10.415723in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{10.414153in}}%
\pgfpathlineto{\pgfqpoint{1.259756in}{10.414144in}}%
\pgfpathlineto{\pgfqpoint{1.261092in}{10.411190in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.411185in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{10.409727in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{10.409712in}}%
\pgfpathlineto{\pgfqpoint{1.265825in}{10.408282in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{10.408263in}}%
\pgfpathlineto{\pgfqpoint{1.267455in}{10.406903in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{10.406894in}}%
\pgfpathlineto{\pgfqpoint{1.269075in}{10.405312in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{10.405300in}}%
\pgfpathlineto{\pgfqpoint{1.270471in}{10.403835in}}%
\pgfpathlineto{\pgfqpoint{1.271220in}{10.403832in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{10.402424in}}%
\pgfpathlineto{\pgfqpoint{1.273029in}{10.402421in}}%
\pgfpathlineto{\pgfqpoint{1.274193in}{10.401038in}}%
\pgfpathlineto{\pgfqpoint{1.274509in}{10.400912in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{10.397995in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{10.397987in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{10.396550in}}%
\pgfpathlineto{\pgfqpoint{1.279520in}{10.396532in}}%
\pgfpathlineto{\pgfqpoint{1.280655in}{10.395138in}}%
\pgfpathlineto{\pgfqpoint{1.281477in}{10.395136in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{10.393626in}}%
\pgfpathlineto{\pgfqpoint{1.283012in}{10.393624in}}%
\pgfpathlineto{\pgfqpoint{1.284233in}{10.392210in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{10.392181in}}%
\pgfpathlineto{\pgfqpoint{1.285852in}{10.389337in}}%
\pgfpathlineto{\pgfqpoint{1.288362in}{10.389279in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{10.387862in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{10.387845in}}%
\pgfpathlineto{\pgfqpoint{1.291440in}{10.386476in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{10.386462in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{10.385080in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{10.380648in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.380635in}}%
\pgfpathlineto{\pgfqpoint{1.300269in}{10.379248in}}%
\pgfpathlineto{\pgfqpoint{1.300746in}{10.379230in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{10.377864in}}%
\pgfpathlineto{\pgfqpoint{1.302643in}{10.377857in}}%
\pgfpathlineto{\pgfqpoint{1.303774in}{10.376347in}}%
\pgfpathlineto{\pgfqpoint{1.304244in}{10.376335in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{10.373516in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{10.373476in}}%
\pgfpathlineto{\pgfqpoint{1.308897in}{10.372078in}}%
\pgfpathlineto{\pgfqpoint{1.309358in}{10.372062in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{10.370706in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{10.370705in}}%
\pgfpathlineto{\pgfqpoint{1.312469in}{10.367813in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{10.367775in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{10.366360in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{10.366354in}}%
\pgfpathlineto{\pgfqpoint{1.317424in}{10.364984in}}%
\pgfpathlineto{\pgfqpoint{1.318048in}{10.364981in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{10.362102in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{10.362100in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{10.360703in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{10.360688in}}%
\pgfpathlineto{\pgfqpoint{1.324117in}{10.358004in}}%
\pgfpathlineto{\pgfqpoint{1.326367in}{10.357999in}}%
\pgfpathlineto{\pgfqpoint{1.327485in}{10.356459in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{10.356449in}}%
\pgfpathlineto{\pgfqpoint{1.329451in}{10.353749in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{10.353715in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{10.352230in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{10.352224in}}%
\pgfpathlineto{\pgfqpoint{1.334426in}{10.349487in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{10.349452in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{10.348017in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{10.348012in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{10.345253in}}%
\pgfpathlineto{\pgfqpoint{1.342077in}{10.345213in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{10.342425in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{10.342420in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{10.341029in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{10.341026in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{10.338262in}}%
\pgfpathlineto{\pgfqpoint{1.351548in}{10.338246in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{10.335542in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{10.335476in}}%
\pgfpathlineto{\pgfqpoint{1.356883in}{10.332728in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{10.332712in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{10.329973in}}%
\pgfpathlineto{\pgfqpoint{1.364721in}{10.329962in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{10.327275in}}%
\pgfpathlineto{\pgfqpoint{1.369210in}{10.327224in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{10.325868in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{10.325862in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{10.324550in}}%
\pgfpathlineto{\pgfqpoint{1.374409in}{10.324501in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{10.321865in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.321794in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.320447in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{10.320447in}}%
\pgfpathlineto{\pgfqpoint{1.381182in}{10.319221in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{10.319106in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{10.316610in}}%
\pgfpathlineto{\pgfqpoint{1.387645in}{10.316601in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{10.315210in}}%
\pgfpathlineto{\pgfqpoint{1.389067in}{10.315206in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{10.314023in}}%
\pgfpathlineto{\pgfqpoint{1.392887in}{10.313786in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.311166in}}%
\pgfpathlineto{\pgfqpoint{1.397306in}{10.311158in}}%
\pgfpathlineto{\pgfqpoint{1.398481in}{10.308827in}}%
\pgfpathlineto{\pgfqpoint{1.400749in}{10.308552in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{10.304781in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{10.304684in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{10.302205in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.302148in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.302148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046155in}{10.896802in}}%
\pgfpathlineto{\pgfqpoint{1.050141in}{10.883802in}}%
\pgfpathlineto{\pgfqpoint{1.051620in}{10.871468in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{10.842763in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{10.738745in}}%
\pgfpathlineto{\pgfqpoint{1.099891in}{10.733849in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{10.675154in}}%
\pgfpathlineto{\pgfqpoint{1.123619in}{10.675140in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{10.668086in}}%
\pgfpathlineto{\pgfqpoint{1.128040in}{10.665015in}}%
\pgfpathlineto{\pgfqpoint{1.129497in}{10.653828in}}%
\pgfpathlineto{\pgfqpoint{1.129860in}{10.653824in}}%
\pgfpathlineto{\pgfqpoint{1.132386in}{10.647285in}}%
\pgfpathlineto{\pgfqpoint{1.132745in}{10.647277in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{10.638308in}}%
\pgfpathlineto{\pgfqpoint{1.137013in}{10.636863in}}%
\pgfpathlineto{\pgfqpoint{1.138420in}{10.634380in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{10.628031in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{10.627963in}}%
\pgfpathlineto{\pgfqpoint{1.142595in}{10.624398in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{10.612174in}}%
\pgfpathlineto{\pgfqpoint{1.148059in}{10.612091in}}%
\pgfpathlineto{\pgfqpoint{1.150414in}{10.606253in}}%
\pgfpathlineto{\pgfqpoint{1.150748in}{10.606240in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{10.598954in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{10.598914in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{10.593190in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{10.593098in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{10.588629in}}%
\pgfpathlineto{\pgfqpoint{1.158326in}{10.588624in}}%
\pgfpathlineto{\pgfqpoint{1.161232in}{10.580573in}}%
\pgfpathlineto{\pgfqpoint{1.161873in}{10.580559in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{10.574733in}}%
\pgfpathlineto{\pgfqpoint{1.164422in}{10.574731in}}%
\pgfpathlineto{\pgfqpoint{1.166002in}{10.570401in}}%
\pgfpathlineto{\pgfqpoint{1.166317in}{10.570392in}}%
\pgfpathlineto{\pgfqpoint{1.169134in}{10.562643in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{10.562537in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{10.558266in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{10.558248in}}%
\pgfpathlineto{\pgfqpoint{1.174068in}{10.552691in}}%
\pgfpathlineto{\pgfqpoint{1.174373in}{10.552646in}}%
\pgfpathlineto{\pgfqpoint{1.175893in}{10.548526in}}%
\pgfpathlineto{\pgfqpoint{1.176196in}{10.548480in}}%
\pgfpathlineto{\pgfqpoint{1.178308in}{10.543090in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{10.542960in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{10.538948in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{10.538906in}}%
\pgfpathlineto{\pgfqpoint{1.182775in}{10.533536in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{10.533527in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{10.529577in}}%
\pgfpathlineto{\pgfqpoint{1.185418in}{10.529572in}}%
\pgfpathlineto{\pgfqpoint{1.187745in}{10.524400in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{10.524396in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{10.518096in}}%
\pgfpathlineto{\pgfqpoint{1.191197in}{10.517031in}}%
\pgfpathlineto{\pgfqpoint{1.191767in}{10.516229in}}%
\pgfpathlineto{\pgfqpoint{1.193755in}{10.511964in}}%
\pgfpathlineto{\pgfqpoint{1.194038in}{10.511961in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{10.507223in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{10.507194in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{10.500983in}}%
\pgfpathlineto{\pgfqpoint{1.199628in}{10.500321in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{10.465025in}}%
\pgfpathlineto{\pgfqpoint{1.218545in}{10.464174in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{10.435500in}}%
\pgfpathlineto{\pgfqpoint{1.235445in}{10.434444in}}%
\pgfpathlineto{\pgfqpoint{1.237839in}{10.430278in}}%
\pgfpathlineto{\pgfqpoint{1.238316in}{10.429952in}}%
\pgfpathlineto{\pgfqpoint{1.239739in}{10.427227in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{10.427211in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{10.424503in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{10.424496in}}%
\pgfpathlineto{\pgfqpoint{1.243496in}{10.420476in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{10.420115in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{10.417795in}}%
\pgfpathlineto{\pgfqpoint{1.247199in}{10.417128in}}%
\pgfpathlineto{\pgfqpoint{1.248117in}{10.417114in}}%
\pgfpathlineto{\pgfqpoint{1.249715in}{10.414155in}}%
\pgfpathlineto{\pgfqpoint{1.249942in}{10.414147in}}%
\pgfpathlineto{\pgfqpoint{1.251529in}{10.411187in}}%
\pgfpathlineto{\pgfqpoint{1.251755in}{10.411186in}}%
\pgfpathlineto{\pgfqpoint{1.253330in}{10.408293in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{10.408275in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{10.405330in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{10.405308in}}%
\pgfpathlineto{\pgfqpoint{1.256895in}{10.402426in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{10.402422in}}%
\pgfpathlineto{\pgfqpoint{1.259099in}{10.397995in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{10.397988in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{10.395138in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{10.395136in}}%
\pgfpathlineto{\pgfqpoint{1.263665in}{10.392356in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{10.390730in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{10.389296in}}%
\pgfpathlineto{\pgfqpoint{1.265812in}{10.389287in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{10.386498in}}%
\pgfpathlineto{\pgfqpoint{1.267940in}{10.386463in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{10.383708in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{10.382090in}}%
\pgfpathlineto{\pgfqpoint{1.271310in}{10.380659in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{10.380641in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{10.377867in}}%
\pgfpathlineto{\pgfqpoint{1.273808in}{10.377856in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{10.373510in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{10.373475in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{10.370706in}}%
\pgfpathlineto{\pgfqpoint{1.278327in}{10.370705in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{10.367794in}}%
\pgfpathlineto{\pgfqpoint{1.279950in}{10.367779in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{10.364987in}}%
\pgfpathlineto{\pgfqpoint{1.281965in}{10.364981in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{10.362101in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{10.362100in}}%
\pgfpathlineto{\pgfqpoint{1.285157in}{10.358004in}}%
\pgfpathlineto{\pgfqpoint{1.286147in}{10.358000in}}%
\pgfpathlineto{\pgfqpoint{1.287722in}{10.353754in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{10.353716in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{10.349487in}}%
\pgfpathlineto{\pgfqpoint{1.291424in}{10.349456in}}%
\pgfpathlineto{\pgfqpoint{1.292967in}{10.345261in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{10.345215in}}%
\pgfpathlineto{\pgfqpoint{1.295836in}{10.342421in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{10.342420in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{10.338264in}}%
\pgfpathlineto{\pgfqpoint{1.299049in}{10.338246in}}%
\pgfpathlineto{\pgfqpoint{1.300361in}{10.335538in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{10.335485in}}%
\pgfpathlineto{\pgfqpoint{1.302593in}{10.332720in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{10.332713in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{10.329967in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{10.329962in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{10.327229in}}%
\pgfpathlineto{\pgfqpoint{1.307729in}{10.327225in}}%
\pgfpathlineto{\pgfqpoint{1.309178in}{10.324549in}}%
\pgfpathlineto{\pgfqpoint{1.310798in}{10.323146in}}%
\pgfpathlineto{\pgfqpoint{1.312051in}{10.321803in}}%
\pgfpathlineto{\pgfqpoint{1.312229in}{10.321798in}}%
\pgfpathlineto{\pgfqpoint{1.313653in}{10.319221in}}%
\pgfpathlineto{\pgfqpoint{1.314715in}{10.319107in}}%
\pgfpathlineto{\pgfqpoint{1.316125in}{10.316604in}}%
\pgfpathlineto{\pgfqpoint{1.316652in}{10.316601in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{10.314021in}}%
\pgfpathlineto{\pgfqpoint{1.323061in}{10.307266in}}%
\pgfpathlineto{\pgfqpoint{1.324256in}{10.304703in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{10.304688in}}%
\pgfpathlineto{\pgfqpoint{1.325615in}{10.302171in}}%
\pgfpathlineto{\pgfqpoint{1.326291in}{10.302134in}}%
\pgfpathlineto{\pgfqpoint{1.327471in}{10.299844in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{10.299775in}}%
\pgfpathlineto{\pgfqpoint{1.330647in}{10.297211in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{10.297110in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{10.292291in}}%
\pgfpathlineto{\pgfqpoint{1.334930in}{10.292263in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{10.290989in}}%
\pgfpathlineto{\pgfqpoint{1.336396in}{10.290962in}}%
\pgfpathlineto{\pgfqpoint{1.337854in}{10.287775in}}%
\pgfpathlineto{\pgfqpoint{1.338015in}{10.287765in}}%
\pgfpathlineto{\pgfqpoint{1.339143in}{10.286282in}}%
\pgfpathlineto{\pgfqpoint{1.339624in}{10.286260in}}%
\pgfpathlineto{\pgfqpoint{1.341064in}{10.283789in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{10.283777in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{10.281750in}}%
\pgfpathlineto{\pgfqpoint{1.343603in}{10.281749in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{10.279132in}}%
\pgfpathlineto{\pgfqpoint{1.345649in}{10.279126in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{10.275744in}}%
\pgfpathlineto{\pgfqpoint{1.348299in}{10.274620in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{10.273461in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{10.271276in}}%
\pgfpathlineto{\pgfqpoint{1.352757in}{10.270156in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{10.268193in}}%
\pgfpathlineto{\pgfqpoint{1.354277in}{10.268193in}}%
\pgfpathlineto{\pgfqpoint{1.355637in}{10.265903in}}%
\pgfpathlineto{\pgfqpoint{1.355938in}{10.265846in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{10.263728in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{10.263701in}}%
\pgfpathlineto{\pgfqpoint{1.360120in}{10.260714in}}%
\pgfpathlineto{\pgfqpoint{1.361596in}{10.259552in}}%
\pgfpathlineto{\pgfqpoint{1.362772in}{10.257645in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{10.256498in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{10.254669in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{10.253522in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{10.251616in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{10.250548in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{10.248650in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{10.247660in}}%
\pgfpathlineto{\pgfqpoint{1.372693in}{10.245785in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{10.244782in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{10.242897in}}%
\pgfpathlineto{\pgfqpoint{1.377029in}{10.241115in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{10.241089in}}%
\pgfpathlineto{\pgfqpoint{1.379376in}{10.238250in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{10.238249in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{10.235644in}}%
\pgfpathlineto{\pgfqpoint{1.382110in}{10.235519in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.233725in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{10.232803in}}%
\pgfpathlineto{\pgfqpoint{1.386425in}{10.229330in}}%
\pgfpathlineto{\pgfqpoint{1.388688in}{10.228335in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{10.226601in}}%
\pgfpathlineto{\pgfqpoint{1.390932in}{10.225697in}}%
\pgfpathlineto{\pgfqpoint{1.392373in}{10.223350in}}%
\pgfpathlineto{\pgfqpoint{1.393546in}{10.222241in}}%
\pgfpathlineto{\pgfqpoint{1.394196in}{10.222200in}}%
\pgfpathlineto{\pgfqpoint{1.395361in}{10.220528in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{10.219607in}}%
\pgfpathlineto{\pgfqpoint{1.397675in}{10.217893in}}%
\pgfpathlineto{\pgfqpoint{1.398059in}{10.217883in}}%
\pgfpathlineto{\pgfqpoint{1.399206in}{10.216184in}}%
\pgfpathlineto{\pgfqpoint{1.400602in}{10.215323in}}%
\pgfpathlineto{\pgfqpoint{1.401738in}{10.213617in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{10.212761in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{10.210381in}}%
\pgfpathlineto{\pgfqpoint{1.405615in}{10.209383in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{10.207704in}}%
\pgfpathlineto{\pgfqpoint{1.408453in}{10.206868in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{10.205191in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{10.205190in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.203546in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{10.203527in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{10.201910in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{10.201039in}}%
\pgfpathlineto{\pgfqpoint{1.415595in}{10.199385in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{10.199373in}}%
\pgfpathlineto{\pgfqpoint{1.417379in}{10.196927in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.196907in}}%
\pgfpathlineto{\pgfqpoint{1.420326in}{10.195341in}}%
\pgfpathlineto{\pgfqpoint{1.420911in}{10.195328in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{10.193766in}}%
\pgfpathlineto{\pgfqpoint{1.422775in}{10.192785in}}%
\pgfpathlineto{\pgfqpoint{1.424165in}{10.191158in}}%
\pgfpathlineto{\pgfqpoint{1.425431in}{10.191141in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{10.188743in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{10.187869in}}%
\pgfpathlineto{\pgfqpoint{1.429761in}{10.186241in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{10.185422in}}%
\pgfpathlineto{\pgfqpoint{1.433016in}{10.182990in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{10.182983in}}%
\pgfpathlineto{\pgfqpoint{1.435017in}{10.181387in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.181360in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{10.178931in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{10.178931in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.177323in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{10.177315in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{10.175706in}}%
\pgfpathlineto{\pgfqpoint{1.441897in}{10.175703in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{10.174095in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{10.174092in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{10.172491in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{10.172486in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.170894in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{10.170883in}}%
\pgfpathlineto{\pgfqpoint{1.448283in}{10.169309in}}%
\pgfpathlineto{\pgfqpoint{1.449228in}{10.169284in}}%
\pgfpathlineto{\pgfqpoint{1.450482in}{10.166916in}}%
\pgfpathlineto{\pgfqpoint{1.450794in}{10.166890in}}%
\pgfpathlineto{\pgfqpoint{1.451937in}{10.165299in}}%
\pgfpathlineto{\pgfqpoint{1.453590in}{10.165298in}}%
\pgfpathlineto{\pgfqpoint{1.454822in}{10.162197in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.161331in}}%
\pgfpathlineto{\pgfqpoint{1.458486in}{10.159762in}}%
\pgfpathlineto{\pgfqpoint{1.458990in}{10.159006in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{10.157440in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.157416in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{10.155022in}}%
\pgfpathlineto{\pgfqpoint{1.464181in}{10.155010in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{10.152696in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{10.151855in}}%
\pgfpathlineto{\pgfqpoint{1.468784in}{10.150285in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{10.149491in}}%
\pgfpathlineto{\pgfqpoint{1.470236in}{10.148702in}}%
\pgfpathlineto{\pgfqpoint{1.470429in}{10.148702in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{10.147196in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{10.146337in}}%
\pgfpathlineto{\pgfqpoint{1.475018in}{10.143997in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.143185in}}%
\pgfpathlineto{\pgfqpoint{1.477938in}{10.141610in}}%
\pgfpathlineto{\pgfqpoint{1.478780in}{10.141604in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{10.139349in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{10.138448in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{10.136098in}}%
\pgfpathlineto{\pgfqpoint{1.484687in}{10.136081in}}%
\pgfpathlineto{\pgfqpoint{1.485870in}{10.134527in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{10.133715in}}%
\pgfpathlineto{\pgfqpoint{1.489119in}{10.130582in}}%
\pgfpathlineto{\pgfqpoint{1.491707in}{10.130563in}}%
\pgfpathlineto{\pgfqpoint{1.492947in}{10.128211in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.128202in}}%
\pgfpathlineto{\pgfqpoint{1.495322in}{10.126634in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{10.125844in}}%
\pgfpathlineto{\pgfqpoint{1.498455in}{10.123504in}}%
\pgfpathlineto{\pgfqpoint{1.499491in}{10.123488in}}%
\pgfpathlineto{\pgfqpoint{1.500608in}{10.121991in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{10.121133in}}%
\pgfpathlineto{\pgfqpoint{1.504185in}{10.119576in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{10.119575in}}%
\pgfpathlineto{\pgfqpoint{1.505703in}{10.118007in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{10.117219in}}%
\pgfpathlineto{\pgfqpoint{1.508380in}{10.116433in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{10.115653in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{10.114111in}}%
\pgfpathlineto{\pgfqpoint{1.511112in}{10.114083in}}%
\pgfpathlineto{\pgfqpoint{1.512262in}{10.112531in}}%
\pgfpathlineto{\pgfqpoint{1.513733in}{10.112524in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{10.110188in}}%
\pgfpathlineto{\pgfqpoint{1.516731in}{10.110177in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{10.108615in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{10.108610in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{10.106305in}}%
\pgfpathlineto{\pgfqpoint{1.521124in}{10.106271in}}%
\pgfpathlineto{\pgfqpoint{1.522309in}{10.104718in}}%
\pgfpathlineto{\pgfqpoint{1.522467in}{10.104713in}}%
\pgfpathlineto{\pgfqpoint{1.523646in}{10.103177in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{10.102383in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.100073in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{10.099285in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{10.097005in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{10.096989in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{10.095521in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.095519in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.093155in}}%
\pgfpathlineto{\pgfqpoint{1.537313in}{10.093146in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{10.091631in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{10.091625in}}%
\pgfpathlineto{\pgfqpoint{1.540931in}{10.090113in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.089355in}}%
\pgfpathlineto{\pgfqpoint{1.543992in}{10.087862in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{10.087100in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{10.086679in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{10.085606in}}%
\pgfpathlineto{\pgfqpoint{1.552262in}{10.084950in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{10.084264in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{10.083461in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{10.082653in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{10.082080in}}%
\pgfpathlineto{\pgfqpoint{1.564657in}{10.082079in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{10.073246in}}%
\pgfpathlineto{\pgfqpoint{1.566854in}{10.073239in}}%
\pgfpathlineto{\pgfqpoint{1.568111in}{10.070531in}}%
\pgfpathlineto{\pgfqpoint{1.570801in}{10.070424in}}%
\pgfpathlineto{\pgfqpoint{1.571973in}{10.068344in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{10.068340in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{10.066965in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{10.065876in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{10.064240in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{10.062915in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.062904in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.062904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.229581in}{10.686627in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.656307in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{10.647302in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.647288in}}%
\pgfpathlineto{\pgfqpoint{1.249854in}{10.620770in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{10.617147in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.552728in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{10.552647in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{10.543115in}}%
\pgfpathlineto{\pgfqpoint{1.276714in}{10.542997in}}%
\pgfpathlineto{\pgfqpoint{1.279210in}{10.535622in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{10.524404in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.524398in}}%
\pgfpathlineto{\pgfqpoint{1.294482in}{10.495286in}}%
\pgfpathlineto{\pgfqpoint{1.294872in}{10.495245in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.485173in}}%
\pgfpathlineto{\pgfqpoint{1.300269in}{10.480684in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{10.457736in}}%
\pgfpathlineto{\pgfqpoint{1.338486in}{10.395139in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{10.395137in}}%
\pgfpathlineto{\pgfqpoint{1.341103in}{10.389310in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{10.389291in}}%
\pgfpathlineto{\pgfqpoint{1.343371in}{10.385094in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{10.383530in}}%
\pgfpathlineto{\pgfqpoint{1.345620in}{10.380647in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{10.373520in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{10.373475in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.367793in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{10.367777in}}%
\pgfpathlineto{\pgfqpoint{1.353803in}{10.362101in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{10.362100in}}%
\pgfpathlineto{\pgfqpoint{1.356270in}{10.356467in}}%
\pgfpathlineto{\pgfqpoint{1.356577in}{10.356454in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{10.352237in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{10.352228in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{10.348021in}}%
\pgfpathlineto{\pgfqpoint{1.360228in}{10.348016in}}%
\pgfpathlineto{\pgfqpoint{1.362335in}{10.342424in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{10.342420in}}%
\pgfpathlineto{\pgfqpoint{1.364721in}{10.338251in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.338246in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{10.332725in}}%
\pgfpathlineto{\pgfqpoint{1.367967in}{10.332713in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.327274in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{10.327226in}}%
\pgfpathlineto{\pgfqpoint{1.372328in}{10.324510in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{10.324505in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{10.319222in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{10.319111in}}%
\pgfpathlineto{\pgfqpoint{1.377747in}{10.314028in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{10.313797in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.308824in}}%
\pgfpathlineto{\pgfqpoint{1.381112in}{10.308820in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.302166in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{10.302144in}}%
\pgfpathlineto{\pgfqpoint{1.384983in}{10.299819in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{10.299789in}}%
\pgfpathlineto{\pgfqpoint{1.387169in}{10.297156in}}%
\pgfpathlineto{\pgfqpoint{1.387441in}{10.297125in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{10.292282in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{10.292269in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{10.286327in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.286272in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{10.281750in}}%
\pgfpathlineto{\pgfqpoint{1.395205in}{10.281750in}}%
\pgfpathlineto{\pgfqpoint{1.397306in}{10.275752in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{10.274633in}}%
\pgfpathlineto{\pgfqpoint{1.399391in}{10.273462in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{10.266986in}}%
\pgfpathlineto{\pgfqpoint{1.403509in}{10.265859in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{10.263718in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{10.263701in}}%
\pgfpathlineto{\pgfqpoint{1.407059in}{10.259593in}}%
\pgfpathlineto{\pgfqpoint{1.407311in}{10.259544in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.254716in}}%
\pgfpathlineto{\pgfqpoint{1.410561in}{10.253546in}}%
\pgfpathlineto{\pgfqpoint{1.412787in}{10.248686in}}%
\pgfpathlineto{\pgfqpoint{1.413771in}{10.247651in}}%
\pgfpathlineto{\pgfqpoint{1.414995in}{10.245758in}}%
\pgfpathlineto{\pgfqpoint{1.415482in}{10.245733in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{10.241119in}}%
\pgfpathlineto{\pgfqpoint{1.417908in}{10.241092in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{10.238250in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{10.238249in}}%
\pgfpathlineto{\pgfqpoint{1.421266in}{10.233727in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{10.232802in}}%
\pgfpathlineto{\pgfqpoint{1.423875in}{10.229275in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.228334in}}%
\pgfpathlineto{\pgfqpoint{1.426223in}{10.225692in}}%
\pgfpathlineto{\pgfqpoint{1.428781in}{10.220550in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{10.219604in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{10.216193in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{10.215329in}}%
\pgfpathlineto{\pgfqpoint{1.433596in}{10.212763in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{10.211918in}}%
\pgfpathlineto{\pgfqpoint{1.435858in}{10.207705in}}%
\pgfpathlineto{\pgfqpoint{1.437205in}{10.206864in}}%
\pgfpathlineto{\pgfqpoint{1.438546in}{10.203588in}}%
\pgfpathlineto{\pgfqpoint{1.439213in}{10.203532in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{10.201087in}}%
\pgfpathlineto{\pgfqpoint{1.440764in}{10.201051in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{10.197739in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{10.196910in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{10.193783in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{10.193756in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{10.191152in}}%
\pgfpathlineto{\pgfqpoint{1.447523in}{10.191142in}}%
\pgfpathlineto{\pgfqpoint{1.448811in}{10.188713in}}%
\pgfpathlineto{\pgfqpoint{1.449238in}{10.187880in}}%
\pgfpathlineto{\pgfqpoint{1.450943in}{10.185437in}}%
\pgfpathlineto{\pgfqpoint{1.451367in}{10.185425in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{10.181404in}}%
\pgfpathlineto{\pgfqpoint{1.454108in}{10.181365in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{10.178931in}}%
\pgfpathlineto{\pgfqpoint{1.456820in}{10.175720in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{10.175705in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{10.172503in}}%
\pgfpathlineto{\pgfqpoint{1.459504in}{10.172486in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{10.169326in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{10.169290in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{10.165299in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{10.165298in}}%
\pgfpathlineto{\pgfqpoint{1.465793in}{10.162141in}}%
\pgfpathlineto{\pgfqpoint{1.466594in}{10.161330in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{10.157434in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{10.157416in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{10.153520in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{10.152658in}}%
\pgfpathlineto{\pgfqpoint{1.473104in}{10.150310in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{10.149490in}}%
\pgfpathlineto{\pgfqpoint{1.475045in}{10.147193in}}%
\pgfpathlineto{\pgfqpoint{1.476009in}{10.146337in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{10.143243in}}%
\pgfpathlineto{\pgfqpoint{1.477737in}{10.143199in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{10.140027in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{10.139342in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{10.136097in}}%
\pgfpathlineto{\pgfqpoint{1.482288in}{10.136084in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{10.133729in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{10.133045in}}%
\pgfpathlineto{\pgfqpoint{1.485650in}{10.130572in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{10.130564in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{10.128204in}}%
\pgfpathlineto{\pgfqpoint{1.487682in}{10.128202in}}%
\pgfpathlineto{\pgfqpoint{1.488968in}{10.125858in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{10.125073in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{10.122005in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{10.121134in}}%
\pgfpathlineto{\pgfqpoint{1.493865in}{10.118012in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{10.117215in}}%
\pgfpathlineto{\pgfqpoint{1.496725in}{10.114099in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{10.114090in}}%
\pgfpathlineto{\pgfqpoint{1.498142in}{10.112527in}}%
\pgfpathlineto{\pgfqpoint{1.498319in}{10.112526in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{10.110183in}}%
\pgfpathlineto{\pgfqpoint{1.500079in}{10.110177in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{10.106310in}}%
\pgfpathlineto{\pgfqpoint{1.502349in}{10.106275in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{10.103179in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{10.102386in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{10.099295in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{10.099286in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{10.095522in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{10.095519in}}%
\pgfpathlineto{\pgfqpoint{1.511066in}{10.091637in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{10.091626in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{10.089359in}}%
\pgfpathlineto{\pgfqpoint{1.514074in}{10.088604in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{10.087238in}}%
\pgfpathlineto{\pgfqpoint{1.525128in}{10.082079in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{10.071911in}}%
\pgfpathlineto{\pgfqpoint{1.527661in}{10.070466in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{10.070428in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{10.068341in}}%
\pgfpathlineto{\pgfqpoint{1.529701in}{10.068340in}}%
\pgfpathlineto{\pgfqpoint{1.531104in}{10.064927in}}%
\pgfpathlineto{\pgfqpoint{1.532190in}{10.064238in}}%
\pgfpathlineto{\pgfqpoint{1.533426in}{10.062897in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{10.062893in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{10.060922in}}%
\pgfpathlineto{\pgfqpoint{1.535268in}{10.060899in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{10.058272in}}%
\pgfpathlineto{\pgfqpoint{1.536793in}{10.058271in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{10.055684in}}%
\pgfpathlineto{\pgfqpoint{1.539215in}{10.055682in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{10.053797in}}%
\pgfpathlineto{\pgfqpoint{1.540866in}{10.053783in}}%
\pgfpathlineto{\pgfqpoint{1.542210in}{10.050667in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{10.050051in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{10.047095in}}%
\pgfpathlineto{\pgfqpoint{1.546052in}{10.047037in}}%
\pgfpathlineto{\pgfqpoint{1.547515in}{10.044152in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{10.043559in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{10.042407in}}%
\pgfpathlineto{\pgfqpoint{1.550415in}{10.041257in}}%
\pgfpathlineto{\pgfqpoint{1.551567in}{10.039588in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{10.039582in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{10.036418in}}%
\pgfpathlineto{\pgfqpoint{1.555414in}{10.035256in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{10.033684in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{10.033678in}}%
\pgfpathlineto{\pgfqpoint{1.557947in}{10.032134in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{10.032124in}}%
\pgfpathlineto{\pgfqpoint{1.560317in}{10.029117in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{10.029086in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{10.026137in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{10.026129in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{10.023259in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{10.022898in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{10.021371in}}%
\pgfpathlineto{\pgfqpoint{1.567973in}{10.021364in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{10.019975in}}%
\pgfpathlineto{\pgfqpoint{1.569718in}{10.019971in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{10.016816in}}%
\pgfpathlineto{\pgfqpoint{1.573569in}{10.016787in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.014595in}}%
\pgfpathlineto{\pgfqpoint{1.575146in}{10.014569in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{10.012400in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{10.012394in}}%
\pgfpathlineto{\pgfqpoint{1.578788in}{10.010275in}}%
\pgfpathlineto{\pgfqpoint{1.579433in}{10.010266in}}%
\pgfpathlineto{\pgfqpoint{1.580718in}{10.008182in}}%
\pgfpathlineto{\pgfqpoint{1.580974in}{10.008177in}}%
\pgfpathlineto{\pgfqpoint{1.582124in}{10.006537in}}%
\pgfpathlineto{\pgfqpoint{1.582888in}{10.006534in}}%
\pgfpathlineto{\pgfqpoint{1.584029in}{10.004916in}}%
\pgfpathlineto{\pgfqpoint{1.584282in}{10.004913in}}%
\pgfpathlineto{\pgfqpoint{1.585417in}{10.003310in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{10.003308in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{10.001446in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{10.001446in}}%
\pgfpathlineto{\pgfqpoint{1.588669in}{9.999783in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{9.999761in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{9.998221in}}%
\pgfpathlineto{\pgfqpoint{1.590896in}{9.998199in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{9.995159in}}%
\pgfpathlineto{\pgfqpoint{1.593715in}{9.995117in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{9.992950in}}%
\pgfpathlineto{\pgfqpoint{1.595657in}{9.992917in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{9.991428in}}%
\pgfpathlineto{\pgfqpoint{1.598663in}{9.988693in}}%
\pgfpathlineto{\pgfqpoint{1.599618in}{9.988692in}}%
\pgfpathlineto{\pgfqpoint{1.600924in}{9.985645in}}%
\pgfpathlineto{\pgfqpoint{1.602225in}{9.985640in}}%
\pgfpathlineto{\pgfqpoint{1.603518in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.605854in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{9.979253in}}%
\pgfpathlineto{\pgfqpoint{1.608743in}{9.979217in}}%
\pgfpathlineto{\pgfqpoint{1.610005in}{9.975423in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{9.975397in}}%
\pgfpathlineto{\pgfqpoint{1.612849in}{9.972370in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{9.972360in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{9.970346in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{9.970332in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{9.967570in}}%
\pgfpathlineto{\pgfqpoint{1.617779in}{9.967541in}}%
\pgfpathlineto{\pgfqpoint{1.618996in}{9.965932in}}%
\pgfpathlineto{\pgfqpoint{1.619658in}{9.965924in}}%
\pgfpathlineto{\pgfqpoint{1.620977in}{9.962222in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{9.962219in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{9.959319in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{9.959275in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{9.956290in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{9.956268in}}%
\pgfpathlineto{\pgfqpoint{1.629387in}{9.952825in}}%
\pgfpathlineto{\pgfqpoint{1.629493in}{9.952822in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{9.951437in}}%
\pgfpathlineto{\pgfqpoint{1.631184in}{9.951435in}}%
\pgfpathlineto{\pgfqpoint{1.632340in}{9.949647in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{9.949645in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{9.946933in}}%
\pgfpathlineto{\pgfqpoint{1.634637in}{9.946928in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{9.943257in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{9.943252in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{9.939538in}}%
\pgfpathlineto{\pgfqpoint{1.639476in}{9.939526in}}%
\pgfpathlineto{\pgfqpoint{1.640596in}{9.938122in}}%
\pgfpathlineto{\pgfqpoint{1.640799in}{9.938119in}}%
\pgfpathlineto{\pgfqpoint{1.642014in}{9.936244in}}%
\pgfpathlineto{\pgfqpoint{1.642316in}{9.936234in}}%
\pgfpathlineto{\pgfqpoint{1.643524in}{9.934819in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{9.933873in}}%
\pgfpathlineto{\pgfqpoint{1.645922in}{9.932999in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{9.932995in}}%
\pgfpathlineto{\pgfqpoint{1.647904in}{9.931568in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{9.930152in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{9.930143in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{9.928733in}}%
\pgfpathlineto{\pgfqpoint{1.653373in}{9.928187in}}%
\pgfpathlineto{\pgfqpoint{1.654530in}{9.927309in}}%
\pgfpathlineto{\pgfqpoint{1.655203in}{9.926768in}}%
\pgfpathlineto{\pgfqpoint{1.656352in}{9.925909in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{9.925815in}}%
\pgfpathlineto{\pgfqpoint{1.658634in}{9.923926in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{9.923920in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{9.921558in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{9.921554in}}%
\pgfpathlineto{\pgfqpoint{1.664992in}{9.919672in}}%
\pgfpathlineto{\pgfqpoint{1.666282in}{9.919665in}}%
\pgfpathlineto{\pgfqpoint{1.667474in}{9.917351in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{9.917312in}}%
\pgfpathlineto{\pgfqpoint{1.670385in}{9.915921in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{9.915910in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{9.913167in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{9.913102in}}%
\pgfpathlineto{\pgfqpoint{1.675400in}{9.911256in}}%
\pgfpathlineto{\pgfqpoint{1.676551in}{9.910326in}}%
\pgfpathlineto{\pgfqpoint{1.677696in}{9.908955in}}%
\pgfpathlineto{\pgfqpoint{1.679099in}{9.908942in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{9.906212in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{9.906206in}}%
\pgfpathlineto{\pgfqpoint{1.684206in}{9.903219in}}%
\pgfpathlineto{\pgfqpoint{1.685659in}{9.902147in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{9.900843in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{9.900811in}}%
\pgfpathlineto{\pgfqpoint{1.689214in}{9.899151in}}%
\pgfpathlineto{\pgfqpoint{1.690305in}{9.899045in}}%
\pgfpathlineto{\pgfqpoint{1.691474in}{9.897402in}}%
\pgfpathlineto{\pgfqpoint{1.692721in}{9.896431in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{9.895150in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{9.895133in}}%
\pgfpathlineto{\pgfqpoint{1.696180in}{9.892584in}}%
\pgfpathlineto{\pgfqpoint{1.697404in}{9.892572in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{9.891310in}}%
\pgfpathlineto{\pgfqpoint{1.699674in}{9.891305in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{9.889634in}}%
\pgfpathlineto{\pgfqpoint{1.703201in}{9.888800in}}%
\pgfpathlineto{\pgfqpoint{1.704313in}{9.886000in}}%
\pgfpathlineto{\pgfqpoint{1.706444in}{9.885941in}}%
\pgfpathlineto{\pgfqpoint{1.707621in}{9.884705in}}%
\pgfpathlineto{\pgfqpoint{1.707777in}{9.884705in}}%
\pgfpathlineto{\pgfqpoint{1.708948in}{9.883105in}}%
\pgfpathlineto{\pgfqpoint{1.710732in}{9.883099in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{9.879570in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{9.879556in}}%
\pgfpathlineto{\pgfqpoint{1.716844in}{9.876889in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{9.876876in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{9.875749in}}%
\pgfpathlineto{\pgfqpoint{1.720516in}{9.875748in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{9.874105in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{9.874088in}}%
\pgfpathlineto{\pgfqpoint{1.723917in}{9.871432in}}%
\pgfpathlineto{\pgfqpoint{1.728142in}{9.870368in}}%
\pgfpathlineto{\pgfqpoint{1.729727in}{9.867960in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{9.867948in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{9.865274in}}%
\pgfpathlineto{\pgfqpoint{1.736459in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{1.737716in}{9.862744in}}%
\pgfpathlineto{\pgfqpoint{1.739864in}{9.862734in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{9.861493in}}%
\pgfpathlineto{\pgfqpoint{1.741858in}{9.861486in}}%
\pgfpathlineto{\pgfqpoint{1.743020in}{9.860117in}}%
\pgfpathlineto{\pgfqpoint{1.744652in}{9.859970in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{9.858825in}}%
\pgfpathlineto{\pgfqpoint{1.747214in}{9.858816in}}%
\pgfpathlineto{\pgfqpoint{1.748351in}{9.857614in}}%
\pgfpathlineto{\pgfqpoint{1.753771in}{9.856747in}}%
\pgfpathlineto{\pgfqpoint{1.754945in}{9.856474in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{1.758244in}{9.852581in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{9.852551in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{9.849933in}}%
\pgfpathlineto{\pgfqpoint{1.763775in}{9.849918in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.847683in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.847683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.402619in}{10.523119in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{10.486160in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.471408in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{10.463693in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{10.445571in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{10.440054in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{10.428658in}}%
\pgfpathlineto{\pgfqpoint{1.438644in}{10.417143in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.417120in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.397994in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.397989in}}%
\pgfpathlineto{\pgfqpoint{1.450586in}{10.387877in}}%
\pgfpathlineto{\pgfqpoint{1.451002in}{10.387846in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.370707in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.370705in}}%
\pgfpathlineto{\pgfqpoint{1.459192in}{10.364989in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{10.364983in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{10.358004in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.358000in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.345241in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.345217in}}%
\pgfpathlineto{\pgfqpoint{1.468687in}{10.338262in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{10.338246in}}%
\pgfpathlineto{\pgfqpoint{1.471007in}{10.332728in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{10.332714in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.324513in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.324505in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{10.315226in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.299840in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.299790in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{10.292274in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{10.292262in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{10.281750in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.281749in}}%
\pgfpathlineto{\pgfqpoint{1.495585in}{10.275746in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{10.274623in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{10.273462in}}%
\pgfpathlineto{\pgfqpoint{1.508214in}{10.247773in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{10.244160in}}%
\pgfpathlineto{\pgfqpoint{1.512508in}{10.238250in}}%
\pgfpathlineto{\pgfqpoint{1.512835in}{10.238249in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{10.233704in}}%
\pgfpathlineto{\pgfqpoint{1.522151in}{10.216184in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{10.215328in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{10.210389in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{10.210362in}}%
\pgfpathlineto{\pgfqpoint{1.526220in}{10.207702in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{10.195364in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{10.195335in}}%
\pgfpathlineto{\pgfqpoint{1.534170in}{10.191155in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.191146in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{10.186252in}}%
\pgfpathlineto{\pgfqpoint{1.537461in}{10.185427in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{10.181381in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{10.181369in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{10.177325in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.177315in}}%
\pgfpathlineto{\pgfqpoint{1.543339in}{10.172501in}}%
\pgfpathlineto{\pgfqpoint{1.543629in}{10.172490in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{10.169312in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{10.169295in}}%
\pgfpathlineto{\pgfqpoint{1.547089in}{10.165298in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{10.165298in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.160542in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{10.147201in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{10.146338in}}%
\pgfpathlineto{\pgfqpoint{1.558020in}{10.141611in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{10.141607in}}%
\pgfpathlineto{\pgfqpoint{1.560206in}{10.136880in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{10.130571in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{10.130567in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{10.126637in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{10.125846in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{10.122002in}}%
\pgfpathlineto{\pgfqpoint{1.568506in}{10.121134in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{10.117263in}}%
\pgfpathlineto{\pgfqpoint{1.570605in}{10.116445in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{10.108617in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.108611in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{10.104722in}}%
\pgfpathlineto{\pgfqpoint{1.578074in}{10.100071in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{10.095521in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.095520in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{10.091632in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{10.091625in}}%
\pgfpathlineto{\pgfqpoint{1.584838in}{10.087860in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{10.087104in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{10.084267in}}%
\pgfpathlineto{\pgfqpoint{1.589978in}{10.083456in}}%
\pgfpathlineto{\pgfqpoint{1.591187in}{10.082653in}}%
\pgfpathlineto{\pgfqpoint{1.592390in}{10.082079in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{10.070539in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{10.070434in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{10.066964in}}%
\pgfpathlineto{\pgfqpoint{1.596440in}{10.066962in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{10.062916in}}%
\pgfpathlineto{\pgfqpoint{1.598323in}{10.062899in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{10.058275in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{10.058272in}}%
\pgfpathlineto{\pgfqpoint{1.602281in}{10.055683in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{10.055683in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{10.051940in}}%
\pgfpathlineto{\pgfqpoint{1.604581in}{10.051904in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{10.047147in}}%
\pgfpathlineto{\pgfqpoint{1.607314in}{10.047046in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{10.042428in}}%
\pgfpathlineto{\pgfqpoint{1.610466in}{10.041258in}}%
\pgfpathlineto{\pgfqpoint{1.611806in}{10.039584in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{10.039582in}}%
\pgfpathlineto{\pgfqpoint{1.613581in}{10.036377in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{10.032140in}}%
\pgfpathlineto{\pgfqpoint{1.616439in}{10.032125in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{10.027644in}}%
\pgfpathlineto{\pgfqpoint{1.618616in}{10.027603in}}%
\pgfpathlineto{\pgfqpoint{1.620129in}{10.024705in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{10.024341in}}%
\pgfpathlineto{\pgfqpoint{1.622489in}{10.021372in}}%
\pgfpathlineto{\pgfqpoint{1.622703in}{10.021366in}}%
\pgfpathlineto{\pgfqpoint{1.624192in}{10.018656in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{10.016804in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{10.016790in}}%
\pgfpathlineto{\pgfqpoint{1.627983in}{10.012405in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{10.012394in}}%
\pgfpathlineto{\pgfqpoint{1.631100in}{10.008197in}}%
\pgfpathlineto{\pgfqpoint{1.631719in}{10.008178in}}%
\pgfpathlineto{\pgfqpoint{1.633157in}{10.004929in}}%
\pgfpathlineto{\pgfqpoint{1.633975in}{10.004914in}}%
\pgfpathlineto{\pgfqpoint{1.635401in}{10.001741in}}%
\pgfpathlineto{\pgfqpoint{1.644970in}{9.987154in}}%
\pgfpathlineto{\pgfqpoint{1.646336in}{9.984131in}}%
\pgfpathlineto{\pgfqpoint{1.646725in}{9.984130in}}%
\pgfpathlineto{\pgfqpoint{1.647888in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.648661in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.650008in}{9.979236in}}%
\pgfpathlineto{\pgfqpoint{1.650583in}{9.979217in}}%
\pgfpathlineto{\pgfqpoint{1.652110in}{9.975405in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{9.975400in}}%
\pgfpathlineto{\pgfqpoint{1.653817in}{9.972364in}}%
\pgfpathlineto{\pgfqpoint{1.654006in}{9.972361in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{9.970338in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{9.970332in}}%
\pgfpathlineto{\pgfqpoint{1.657012in}{9.965939in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{9.965925in}}%
\pgfpathlineto{\pgfqpoint{1.659243in}{9.962221in}}%
\pgfpathlineto{\pgfqpoint{1.659798in}{9.962219in}}%
\pgfpathlineto{\pgfqpoint{1.661271in}{9.959284in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{9.959273in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{9.956280in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{9.956270in}}%
\pgfpathlineto{\pgfqpoint{1.664737in}{9.951438in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{9.951436in}}%
\pgfpathlineto{\pgfqpoint{1.666723in}{9.946936in}}%
\pgfpathlineto{\pgfqpoint{1.667620in}{9.946928in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{9.943254in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{9.943253in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{9.938131in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{9.938121in}}%
\pgfpathlineto{\pgfqpoint{1.672941in}{9.934820in}}%
\pgfpathlineto{\pgfqpoint{1.674166in}{9.933873in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{9.931586in}}%
\pgfpathlineto{\pgfqpoint{1.676946in}{9.931030in}}%
\pgfpathlineto{\pgfqpoint{1.678497in}{9.928743in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{9.928187in}}%
\pgfpathlineto{\pgfqpoint{1.681231in}{9.925920in}}%
\pgfpathlineto{\pgfqpoint{1.682248in}{9.925815in}}%
\pgfpathlineto{\pgfqpoint{1.683599in}{9.923924in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{9.923920in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{9.921556in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{9.921554in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{9.919669in}}%
\pgfpathlineto{\pgfqpoint{1.687775in}{9.919666in}}%
\pgfpathlineto{\pgfqpoint{1.689097in}{9.917334in}}%
\pgfpathlineto{\pgfqpoint{1.689591in}{9.917316in}}%
\pgfpathlineto{\pgfqpoint{1.690903in}{9.914530in}}%
\pgfpathlineto{\pgfqpoint{1.691231in}{9.914043in}}%
\pgfpathlineto{\pgfqpoint{1.692535in}{9.913117in}}%
\pgfpathlineto{\pgfqpoint{1.692698in}{9.913108in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{9.911248in}}%
\pgfpathlineto{\pgfqpoint{1.694156in}{9.911246in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{9.908950in}}%
\pgfpathlineto{\pgfqpoint{1.695767in}{9.908943in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{9.906210in}}%
\pgfpathlineto{\pgfqpoint{1.698165in}{9.906207in}}%
\pgfpathlineto{\pgfqpoint{1.699435in}{9.903218in}}%
\pgfpathlineto{\pgfqpoint{1.699752in}{9.903217in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{9.900828in}}%
\pgfpathlineto{\pgfqpoint{1.701328in}{9.900812in}}%
\pgfpathlineto{\pgfqpoint{1.702582in}{9.899048in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{9.899045in}}%
\pgfpathlineto{\pgfqpoint{1.703986in}{9.896446in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{9.896434in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{9.895137in}}%
\pgfpathlineto{\pgfqpoint{1.705537in}{9.895133in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{9.892576in}}%
\pgfpathlineto{\pgfqpoint{1.706925in}{9.892573in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{9.891307in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{9.891305in}}%
\pgfpathlineto{\pgfqpoint{1.709526in}{9.888829in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{9.888802in}}%
\pgfpathlineto{\pgfqpoint{1.711649in}{9.885979in}}%
\pgfpathlineto{\pgfqpoint{1.712403in}{9.885944in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{9.883106in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{9.883099in}}%
\pgfpathlineto{\pgfqpoint{1.716436in}{9.879566in}}%
\pgfpathlineto{\pgfqpoint{1.717913in}{9.879557in}}%
\pgfpathlineto{\pgfqpoint{1.719090in}{9.876884in}}%
\pgfpathlineto{\pgfqpoint{1.719822in}{9.876876in}}%
\pgfpathlineto{\pgfqpoint{1.721280in}{9.874110in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{9.874090in}}%
\pgfpathlineto{\pgfqpoint{1.723308in}{9.871427in}}%
\pgfpathlineto{\pgfqpoint{1.725178in}{9.870372in}}%
\pgfpathlineto{\pgfqpoint{1.727175in}{9.867951in}}%
\pgfpathlineto{\pgfqpoint{1.727459in}{9.867948in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{9.862739in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{9.862735in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{9.860122in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{9.859971in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{9.858819in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{9.858816in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{9.857612in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{9.856751in}}%
\pgfpathlineto{\pgfqpoint{1.741549in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{1.743023in}{9.852570in}}%
\pgfpathlineto{\pgfqpoint{1.743957in}{9.852551in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{9.849924in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{9.849918in}}%
\pgfpathlineto{\pgfqpoint{1.746738in}{9.847678in}}%
\pgfpathlineto{\pgfqpoint{1.747790in}{9.847672in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{9.845201in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{9.845173in}}%
\pgfpathlineto{\pgfqpoint{1.751049in}{9.843657in}}%
\pgfpathlineto{\pgfqpoint{1.752341in}{9.842640in}}%
\pgfpathlineto{\pgfqpoint{1.753627in}{9.840167in}}%
\pgfpathlineto{\pgfqpoint{1.754395in}{9.840148in}}%
\pgfpathlineto{\pgfqpoint{1.755543in}{9.838930in}}%
\pgfpathlineto{\pgfqpoint{1.755670in}{9.838922in}}%
\pgfpathlineto{\pgfqpoint{1.756940in}{9.836704in}}%
\pgfpathlineto{\pgfqpoint{1.758580in}{9.836670in}}%
\pgfpathlineto{\pgfqpoint{1.759835in}{9.834320in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{9.834308in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{9.831984in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{9.831924in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{9.830573in}}%
\pgfpathlineto{\pgfqpoint{1.764426in}{9.830570in}}%
\pgfpathlineto{\pgfqpoint{1.765653in}{9.828421in}}%
\pgfpathlineto{\pgfqpoint{1.766508in}{9.828395in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{9.826130in}}%
\pgfpathlineto{\pgfqpoint{1.768210in}{9.826084in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{9.824927in}}%
\pgfpathlineto{\pgfqpoint{1.770742in}{9.823943in}}%
\pgfpathlineto{\pgfqpoint{1.772059in}{9.821727in}}%
\pgfpathlineto{\pgfqpoint{1.774199in}{9.820593in}}%
\pgfpathlineto{\pgfqpoint{1.774908in}{9.819492in}}%
\pgfpathlineto{\pgfqpoint{1.776086in}{9.817262in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{9.817236in}}%
\pgfpathlineto{\pgfqpoint{1.778542in}{9.815203in}}%
\pgfpathlineto{\pgfqpoint{1.779935in}{9.815190in}}%
\pgfpathlineto{\pgfqpoint{1.781090in}{9.813172in}}%
\pgfpathlineto{\pgfqpoint{1.781781in}{9.813164in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{9.809904in}}%
\pgfpathlineto{\pgfqpoint{1.784525in}{9.809126in}}%
\pgfpathlineto{\pgfqpoint{1.785659in}{9.808123in}}%
\pgfpathlineto{\pgfqpoint{1.785886in}{9.808118in}}%
\pgfpathlineto{\pgfqpoint{1.787015in}{9.805842in}}%
\pgfpathlineto{\pgfqpoint{1.788363in}{9.805146in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{9.802181in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{9.801467in}}%
\pgfpathlineto{\pgfqpoint{1.792696in}{9.799676in}}%
\pgfpathlineto{\pgfqpoint{1.794233in}{9.799663in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{9.795973in}}%
\pgfpathlineto{\pgfqpoint{1.797173in}{9.795285in}}%
\pgfpathlineto{\pgfqpoint{1.798361in}{9.793532in}}%
\pgfpathlineto{\pgfqpoint{1.799866in}{9.792809in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{9.790419in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{9.790414in}}%
\pgfpathlineto{\pgfqpoint{1.804011in}{9.787309in}}%
\pgfpathlineto{\pgfqpoint{1.804432in}{9.787290in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{9.785789in}}%
\pgfpathlineto{\pgfqpoint{1.807362in}{9.785774in}}%
\pgfpathlineto{\pgfqpoint{1.808504in}{9.782838in}}%
\pgfpathlineto{\pgfqpoint{1.810671in}{9.782144in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.779325in}}%
\pgfpathlineto{\pgfqpoint{1.813836in}{9.778158in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{9.775270in}}%
\pgfpathlineto{\pgfqpoint{1.817863in}{9.775248in}}%
\pgfpathlineto{\pgfqpoint{1.819059in}{9.772582in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{9.771415in}}%
\pgfpathlineto{\pgfqpoint{1.823006in}{9.769437in}}%
\pgfpathlineto{\pgfqpoint{1.825248in}{9.768591in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{9.766919in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{9.766365in}}%
\pgfpathlineto{\pgfqpoint{1.829866in}{9.765253in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{9.764119in}}%
\pgfpathlineto{\pgfqpoint{1.833652in}{9.763530in}}%
\pgfpathlineto{\pgfqpoint{1.836826in}{9.762894in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{9.761762in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{9.761762in}}%
\pgfpathlineto{\pgfqpoint{1.839320in}{9.760588in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{9.759995in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{9.758544in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{9.757425in}}%
\pgfpathlineto{\pgfqpoint{1.846568in}{9.755751in}}%
\pgfpathlineto{\pgfqpoint{1.849146in}{9.754630in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{9.752988in}}%
\pgfpathlineto{\pgfqpoint{1.853531in}{9.751880in}}%
\pgfpathlineto{\pgfqpoint{1.854919in}{9.749549in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{9.748944in}}%
\pgfpathlineto{\pgfqpoint{1.858782in}{9.747486in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{9.746417in}}%
\pgfpathlineto{\pgfqpoint{1.862420in}{9.744801in}}%
\pgfpathlineto{\pgfqpoint{1.864678in}{9.743683in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{9.743026in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{9.741584in}}%
\pgfpathlineto{\pgfqpoint{1.868562in}{9.741063in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{9.740016in}}%
\pgfpathlineto{\pgfqpoint{1.871741in}{9.738931in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{9.738366in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{9.738361in}}%
\pgfpathlineto{\pgfqpoint{1.874481in}{9.736938in}}%
\pgfpathlineto{\pgfqpoint{1.876477in}{9.735925in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{9.735407in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{9.734409in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{9.733421in}}%
\pgfpathlineto{\pgfqpoint{1.896808in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{9.713463in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{9.712550in}}%
\pgfpathlineto{\pgfqpoint{1.901396in}{9.711356in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{9.710083in}}%
\pgfpathlineto{\pgfqpoint{1.904482in}{9.708587in}}%
\pgfpathlineto{\pgfqpoint{1.907178in}{9.707716in}}%
\pgfpathlineto{\pgfqpoint{1.908445in}{9.706951in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{9.706570in}}%
\pgfpathlineto{\pgfqpoint{1.909846in}{9.704965in}}%
\pgfpathlineto{\pgfqpoint{1.911933in}{9.704950in}}%
\pgfpathlineto{\pgfqpoint{1.913109in}{9.703743in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{9.703732in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{9.702548in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{9.701712in}}%
\pgfpathlineto{\pgfqpoint{1.917621in}{9.700551in}}%
\pgfpathlineto{\pgfqpoint{1.919175in}{9.699728in}}%
\pgfpathlineto{\pgfqpoint{1.920385in}{9.698949in}}%
\pgfpathlineto{\pgfqpoint{1.921989in}{9.698126in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{9.697348in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{9.696552in}}%
\pgfpathlineto{\pgfqpoint{1.925956in}{9.695358in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{9.694580in}}%
\pgfpathlineto{\pgfqpoint{1.929734in}{9.692991in}}%
\pgfpathlineto{\pgfqpoint{1.932243in}{9.692064in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{9.690985in}}%
\pgfpathlineto{\pgfqpoint{1.935614in}{9.690157in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{9.689401in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.689376in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.689376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.586046in}{10.389330in}}%
\pgfpathlineto{\pgfqpoint{1.586547in}{10.389288in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{10.356474in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{10.297189in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{10.297116in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{10.291016in}}%
\pgfpathlineto{\pgfqpoint{1.648594in}{10.213621in}}%
\pgfpathlineto{\pgfqpoint{1.648988in}{10.213611in}}%
\pgfpathlineto{\pgfqpoint{1.652890in}{10.201951in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{10.201080in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{10.195352in}}%
\pgfpathlineto{\pgfqpoint{1.656352in}{10.195330in}}%
\pgfpathlineto{\pgfqpoint{1.659390in}{10.187079in}}%
\pgfpathlineto{\pgfqpoint{1.667566in}{10.166939in}}%
\pgfpathlineto{\pgfqpoint{1.669751in}{10.162127in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{10.148703in}}%
\pgfpathlineto{\pgfqpoint{1.677256in}{10.141615in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{10.141609in}}%
\pgfpathlineto{\pgfqpoint{1.680059in}{10.134559in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{10.133725in}}%
\pgfpathlineto{\pgfqpoint{1.682831in}{10.128209in}}%
\pgfpathlineto{\pgfqpoint{1.683176in}{10.128202in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{10.121974in}}%
\pgfpathlineto{\pgfqpoint{1.702084in}{10.084269in}}%
\pgfpathlineto{\pgfqpoint{1.703360in}{10.083459in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{10.082653in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{10.082081in}}%
\pgfpathlineto{\pgfqpoint{1.706523in}{10.070523in}}%
\pgfpathlineto{\pgfqpoint{1.707151in}{10.070437in}}%
\pgfpathlineto{\pgfqpoint{1.709958in}{10.062911in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{10.062897in}}%
\pgfpathlineto{\pgfqpoint{1.713041in}{10.055684in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{10.055683in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{10.051927in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{10.051907in}}%
\pgfpathlineto{\pgfqpoint{1.716995in}{10.047104in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{10.047062in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{10.041271in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{10.041254in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{10.036425in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{10.035258in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{10.032134in}}%
\pgfpathlineto{\pgfqpoint{1.724431in}{10.032129in}}%
\pgfpathlineto{\pgfqpoint{1.726475in}{10.026140in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{10.026131in}}%
\pgfpathlineto{\pgfqpoint{1.729368in}{10.021375in}}%
\pgfpathlineto{\pgfqpoint{1.729655in}{10.021365in}}%
\pgfpathlineto{\pgfqpoint{1.731658in}{10.016810in}}%
\pgfpathlineto{\pgfqpoint{1.732512in}{10.016792in}}%
\pgfpathlineto{\pgfqpoint{1.734211in}{10.012401in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{10.012395in}}%
\pgfpathlineto{\pgfqpoint{1.736459in}{10.008189in}}%
\pgfpathlineto{\pgfqpoint{1.736739in}{10.008178in}}%
\pgfpathlineto{\pgfqpoint{1.738688in}{10.003312in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{10.003309in}}%
\pgfpathlineto{\pgfqpoint{1.741173in}{9.998251in}}%
\pgfpathlineto{\pgfqpoint{1.741995in}{9.998204in}}%
\pgfpathlineto{\pgfqpoint{1.743905in}{9.992978in}}%
\pgfpathlineto{\pgfqpoint{1.744448in}{9.992931in}}%
\pgfpathlineto{\pgfqpoint{1.746340in}{9.988693in}}%
\pgfpathlineto{\pgfqpoint{1.746609in}{9.988692in}}%
\pgfpathlineto{\pgfqpoint{1.748752in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.749817in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{9.979231in}}%
\pgfpathlineto{\pgfqpoint{1.751405in}{9.979220in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{9.972371in}}%
\pgfpathlineto{\pgfqpoint{1.754032in}{9.972363in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{9.969190in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{9.969154in}}%
\pgfpathlineto{\pgfqpoint{1.757407in}{9.964338in}}%
\pgfpathlineto{\pgfqpoint{1.757665in}{9.964307in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{9.959326in}}%
\pgfpathlineto{\pgfqpoint{1.759718in}{9.959285in}}%
\pgfpathlineto{\pgfqpoint{1.760992in}{9.956277in}}%
\pgfpathlineto{\pgfqpoint{1.761247in}{9.956271in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{9.949654in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{9.949646in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{9.943259in}}%
\pgfpathlineto{\pgfqpoint{1.765780in}{9.943253in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{9.936260in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{9.936244in}}%
\pgfpathlineto{\pgfqpoint{1.769744in}{9.933003in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{9.932996in}}%
\pgfpathlineto{\pgfqpoint{1.771947in}{9.930150in}}%
\pgfpathlineto{\pgfqpoint{1.772434in}{9.930145in}}%
\pgfpathlineto{\pgfqpoint{1.773889in}{9.927311in}}%
\pgfpathlineto{\pgfqpoint{1.774614in}{9.926780in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.923925in}}%
\pgfpathlineto{\pgfqpoint{1.777254in}{9.923921in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{9.919678in}}%
\pgfpathlineto{\pgfqpoint{1.779866in}{9.919666in}}%
\pgfpathlineto{\pgfqpoint{1.781516in}{9.915939in}}%
\pgfpathlineto{\pgfqpoint{1.781985in}{9.915918in}}%
\pgfpathlineto{\pgfqpoint{1.783387in}{9.913126in}}%
\pgfpathlineto{\pgfqpoint{1.783620in}{9.913110in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{9.908957in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{9.908943in}}%
\pgfpathlineto{\pgfqpoint{1.787320in}{9.906209in}}%
\pgfpathlineto{\pgfqpoint{1.787779in}{9.906207in}}%
\pgfpathlineto{\pgfqpoint{1.789150in}{9.901737in}}%
\pgfpathlineto{\pgfqpoint{1.790061in}{9.900815in}}%
\pgfpathlineto{\pgfqpoint{1.791646in}{9.897403in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{9.896446in}}%
\pgfpathlineto{\pgfqpoint{1.793893in}{9.892582in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{9.892572in}}%
\pgfpathlineto{\pgfqpoint{1.795900in}{9.889634in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{9.888807in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{1.798331in}{9.885946in}}%
\pgfpathlineto{\pgfqpoint{1.799866in}{9.883102in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{9.883099in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{9.879560in}}%
\pgfpathlineto{\pgfqpoint{1.802476in}{9.879556in}}%
\pgfpathlineto{\pgfqpoint{1.803772in}{9.876877in}}%
\pgfpathlineto{\pgfqpoint{1.805275in}{9.874096in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{9.874088in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{9.871420in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{9.870369in}}%
\pgfpathlineto{\pgfqpoint{1.809100in}{9.867953in}}%
\pgfpathlineto{\pgfqpoint{1.809311in}{9.867950in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{1.811201in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{1.812869in}{9.861503in}}%
\pgfpathlineto{\pgfqpoint{1.813492in}{9.861489in}}%
\pgfpathlineto{\pgfqpoint{1.814939in}{9.858830in}}%
\pgfpathlineto{\pgfqpoint{1.815763in}{9.858818in}}%
\pgfpathlineto{\pgfqpoint{1.816993in}{9.857610in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{9.856474in}}%
\pgfpathlineto{\pgfqpoint{1.819841in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{9.852562in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{9.852556in}}%
\pgfpathlineto{\pgfqpoint{1.822658in}{9.847684in}}%
\pgfpathlineto{\pgfqpoint{1.824254in}{9.847672in}}%
\pgfpathlineto{\pgfqpoint{1.825840in}{9.843685in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{9.842643in}}%
\pgfpathlineto{\pgfqpoint{1.828983in}{9.839004in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{9.838930in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{9.836693in}}%
\pgfpathlineto{\pgfqpoint{1.831895in}{9.836671in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{9.832952in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{9.831928in}}%
\pgfpathlineto{\pgfqpoint{1.836487in}{9.828441in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{9.828392in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{9.824934in}}%
\pgfpathlineto{\pgfqpoint{1.840439in}{9.824915in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{9.821722in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{9.820599in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{9.819505in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{9.817251in}}%
\pgfpathlineto{\pgfqpoint{1.845248in}{9.817235in}}%
\pgfpathlineto{\pgfqpoint{1.846528in}{9.815196in}}%
\pgfpathlineto{\pgfqpoint{1.846893in}{9.815191in}}%
\pgfpathlineto{\pgfqpoint{1.848345in}{9.811136in}}%
\pgfpathlineto{\pgfqpoint{1.848888in}{9.811088in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{9.808141in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{9.808121in}}%
\pgfpathlineto{\pgfqpoint{1.852299in}{9.805207in}}%
\pgfpathlineto{\pgfqpoint{1.853544in}{9.804257in}}%
\pgfpathlineto{\pgfqpoint{1.854783in}{9.801468in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{9.801468in}}%
\pgfpathlineto{\pgfqpoint{1.856192in}{9.799672in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{9.799663in}}%
\pgfpathlineto{\pgfqpoint{1.858291in}{9.795339in}}%
\pgfpathlineto{\pgfqpoint{1.858813in}{9.795296in}}%
\pgfpathlineto{\pgfqpoint{1.860027in}{9.793530in}}%
\pgfpathlineto{\pgfqpoint{1.860719in}{9.792815in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{9.790418in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{9.790414in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{9.785795in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{9.785775in}}%
\pgfpathlineto{\pgfqpoint{1.867194in}{9.782147in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{9.782144in}}%
\pgfpathlineto{\pgfqpoint{1.869373in}{9.779286in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{9.778160in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{9.775264in}}%
\pgfpathlineto{\pgfqpoint{1.873018in}{9.775248in}}%
\pgfpathlineto{\pgfqpoint{1.874494in}{9.771431in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{9.770789in}}%
\pgfpathlineto{\pgfqpoint{1.877745in}{9.768594in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{9.767972in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{9.766372in}}%
\pgfpathlineto{\pgfqpoint{1.881910in}{9.765228in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{9.763530in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{9.762894in}}%
\pgfpathlineto{\pgfqpoint{1.887413in}{9.760587in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{9.759999in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{9.757992in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{9.757425in}}%
\pgfpathlineto{\pgfqpoint{1.892648in}{9.755733in}}%
\pgfpathlineto{\pgfqpoint{1.893713in}{9.754632in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{9.752987in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{9.751880in}}%
\pgfpathlineto{\pgfqpoint{1.898227in}{9.749541in}}%
\pgfpathlineto{\pgfqpoint{1.899120in}{9.748948in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{9.746419in}}%
\pgfpathlineto{\pgfqpoint{1.901635in}{9.745880in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{9.744267in}}%
\pgfpathlineto{\pgfqpoint{1.904271in}{9.743665in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{9.741075in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{9.740008in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{9.738369in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{9.738362in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{9.736412in}}%
\pgfpathlineto{\pgfqpoint{1.912866in}{9.735398in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{9.733421in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{9.713429in}}%
\pgfpathlineto{\pgfqpoint{1.926584in}{9.711402in}}%
\pgfpathlineto{\pgfqpoint{1.927916in}{9.710154in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{9.708561in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{9.706972in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{9.706571in}}%
\pgfpathlineto{\pgfqpoint{1.932656in}{9.704958in}}%
\pgfpathlineto{\pgfqpoint{1.933307in}{9.704950in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{9.702559in}}%
\pgfpathlineto{\pgfqpoint{1.936026in}{9.701710in}}%
\pgfpathlineto{\pgfqpoint{1.938077in}{9.699313in}}%
\pgfpathlineto{\pgfqpoint{1.939352in}{9.698126in}}%
\pgfpathlineto{\pgfqpoint{1.940620in}{9.696568in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{9.696108in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{9.694580in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{9.693734in}}%
\pgfpathlineto{\pgfqpoint{1.944884in}{9.692584in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{9.692067in}}%
\pgfpathlineto{\pgfqpoint{1.946744in}{9.690959in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{9.690163in}}%
\pgfpathlineto{\pgfqpoint{1.948835in}{9.688267in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{9.687103in}}%
\pgfpathlineto{\pgfqpoint{1.951637in}{9.686361in}}%
\pgfpathlineto{\pgfqpoint{1.951879in}{9.686359in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{9.684099in}}%
\pgfpathlineto{\pgfqpoint{1.954409in}{9.683730in}}%
\pgfpathlineto{\pgfqpoint{1.955724in}{9.681524in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{9.680461in}}%
\pgfpathlineto{\pgfqpoint{1.958453in}{9.679094in}}%
\pgfpathlineto{\pgfqpoint{1.959630in}{9.679090in}}%
\pgfpathlineto{\pgfqpoint{1.960802in}{9.676631in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{9.675721in}}%
\pgfpathlineto{\pgfqpoint{1.964171in}{9.673238in}}%
\pgfpathlineto{\pgfqpoint{1.966240in}{9.672601in}}%
\pgfpathlineto{\pgfqpoint{1.967496in}{9.670783in}}%
\pgfpathlineto{\pgfqpoint{1.968179in}{9.669956in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{9.668790in}}%
\pgfpathlineto{\pgfqpoint{1.970779in}{9.667711in}}%
\pgfpathlineto{\pgfqpoint{1.972125in}{9.666326in}}%
\pgfpathlineto{\pgfqpoint{1.972796in}{9.666313in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{9.665009in}}%
\pgfpathlineto{\pgfqpoint{1.974908in}{9.664192in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{9.662899in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{9.661878in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{9.660620in}}%
\pgfpathlineto{\pgfqpoint{1.981357in}{9.660090in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{9.658078in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{9.657347in}}%
\pgfpathlineto{\pgfqpoint{1.986487in}{9.656109in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{9.655296in}}%
\pgfpathlineto{\pgfqpoint{1.989433in}{9.654069in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{9.653546in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{9.652303in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.651267in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{9.650477in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{9.650468in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{9.648104in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{9.647286in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{9.646228in}}%
\pgfpathlineto{\pgfqpoint{1.999988in}{9.646228in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{9.644570in}}%
\pgfpathlineto{\pgfqpoint{2.002586in}{9.643504in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{9.641861in}}%
\pgfpathlineto{\pgfqpoint{2.005255in}{9.640973in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{9.640451in}}%
\pgfpathlineto{\pgfqpoint{2.007703in}{9.639361in}}%
\pgfpathlineto{\pgfqpoint{2.009354in}{9.637690in}}%
\pgfpathlineto{\pgfqpoint{2.010898in}{9.636862in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{9.636270in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{9.635348in}}%
\pgfpathlineto{\pgfqpoint{2.014624in}{9.634375in}}%
\pgfpathlineto{\pgfqpoint{2.015949in}{9.633405in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{9.631887in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{9.631031in}}%
\pgfpathlineto{\pgfqpoint{2.021179in}{9.629070in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{9.628224in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{9.627771in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{9.627771in}}%
\pgfpathlineto{\pgfqpoint{2.024213in}{9.626400in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{9.625514in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{9.624170in}}%
\pgfpathlineto{\pgfqpoint{2.028022in}{9.623304in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{9.622335in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{9.621543in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{9.619435in}}%
\pgfpathlineto{\pgfqpoint{2.035213in}{9.618590in}}%
\pgfpathlineto{\pgfqpoint{2.036436in}{9.617316in}}%
\pgfpathlineto{\pgfqpoint{2.038173in}{9.616519in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.615748in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.614944in}}%
\pgfpathlineto{\pgfqpoint{2.041868in}{9.614168in}}%
\pgfpathlineto{\pgfqpoint{2.044076in}{9.613402in}}%
\pgfpathlineto{\pgfqpoint{2.045342in}{9.611888in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{9.611118in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{9.610358in}}%
\pgfpathlineto{\pgfqpoint{2.050261in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{9.608456in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{9.607720in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{9.606993in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.605869in}}%
\pgfpathlineto{\pgfqpoint{2.061331in}{9.604745in}}%
\pgfpathlineto{\pgfqpoint{2.062515in}{9.604022in}}%
\pgfpathlineto{\pgfqpoint{2.063772in}{9.603203in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{9.602123in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{9.601813in}}%
\pgfpathlineto{\pgfqpoint{2.073383in}{9.601066in}}%
\pgfpathlineto{\pgfqpoint{2.074062in}{9.600650in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{9.587103in}}%
\pgfpathlineto{\pgfqpoint{2.078020in}{9.586105in}}%
\pgfpathlineto{\pgfqpoint{2.079204in}{9.585150in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{9.584466in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{9.583215in}}%
\pgfpathlineto{\pgfqpoint{2.084895in}{9.582828in}}%
\pgfpathlineto{\pgfqpoint{2.086047in}{9.581590in}}%
\pgfpathlineto{\pgfqpoint{2.088834in}{9.581185in}}%
\pgfpathlineto{\pgfqpoint{2.090040in}{9.579558in}}%
\pgfpathlineto{\pgfqpoint{2.093133in}{9.578618in}}%
\pgfpathlineto{\pgfqpoint{2.094388in}{9.577917in}}%
\pgfpathlineto{\pgfqpoint{2.096536in}{9.576882in}}%
\pgfpathlineto{\pgfqpoint{2.097843in}{9.576270in}}%
\pgfpathlineto{\pgfqpoint{2.100777in}{9.575368in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.574591in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{9.573673in}}%
\pgfpathlineto{\pgfqpoint{2.105749in}{9.573296in}}%
\pgfpathlineto{\pgfqpoint{2.108792in}{9.572587in}}%
\pgfpathlineto{\pgfqpoint{2.110038in}{9.571341in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{9.570553in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.569261in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.568082in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{9.567705in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.567703in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.567703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759083in}{10.286279in}}%
\pgfpathlineto{\pgfqpoint{1.765040in}{10.268193in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{10.257644in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{10.245739in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{10.238249in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{10.207704in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{10.207701in}}%
\pgfpathlineto{\pgfqpoint{1.787577in}{10.199408in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{10.199381in}}%
\pgfpathlineto{\pgfqpoint{1.792475in}{10.187070in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{10.178931in}}%
\pgfpathlineto{\pgfqpoint{1.800294in}{10.165299in}}%
\pgfpathlineto{\pgfqpoint{1.800721in}{10.165298in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{10.147191in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{10.141605in}}%
\pgfpathlineto{\pgfqpoint{1.811184in}{10.133731in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{10.121996in}}%
\pgfpathlineto{\pgfqpoint{1.818063in}{10.114112in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{10.103194in}}%
\pgfpathlineto{\pgfqpoint{1.822025in}{10.103169in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{10.091632in}}%
\pgfpathlineto{\pgfqpoint{1.826314in}{10.091625in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{10.086679in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{10.083462in}}%
\pgfpathlineto{\pgfqpoint{1.832427in}{10.082653in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{10.082080in}}%
\pgfpathlineto{\pgfqpoint{1.834308in}{10.070439in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{10.062921in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{10.062902in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{10.050054in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{10.050052in}}%
\pgfpathlineto{\pgfqpoint{1.844595in}{10.042418in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{10.041262in}}%
\pgfpathlineto{\pgfqpoint{1.847460in}{10.036383in}}%
\pgfpathlineto{\pgfqpoint{1.852748in}{10.023249in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{10.021365in}}%
\pgfpathlineto{\pgfqpoint{1.855869in}{10.016801in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{10.016793in}}%
\pgfpathlineto{\pgfqpoint{1.857928in}{10.012398in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{10.012394in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{10.006538in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{10.006535in}}%
\pgfpathlineto{\pgfqpoint{1.863007in}{9.999861in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{9.999798in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{9.995140in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.995119in}}%
\pgfpathlineto{\pgfqpoint{1.867658in}{9.988695in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{9.988692in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.870930in}{9.982621in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{9.975428in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{9.975402in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{9.961001in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{9.960967in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{9.951438in}}%
\pgfpathlineto{\pgfqpoint{1.882063in}{9.951436in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{9.939541in}}%
\pgfpathlineto{\pgfqpoint{1.885464in}{9.939532in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{9.933003in}}%
\pgfpathlineto{\pgfqpoint{1.888518in}{9.932996in}}%
\pgfpathlineto{\pgfqpoint{1.890032in}{9.930148in}}%
\pgfpathlineto{\pgfqpoint{1.890333in}{9.930144in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{9.926767in}}%
\pgfpathlineto{\pgfqpoint{1.895112in}{9.921557in}}%
\pgfpathlineto{\pgfqpoint{1.895408in}{9.921555in}}%
\pgfpathlineto{\pgfqpoint{1.897175in}{9.917345in}}%
\pgfpathlineto{\pgfqpoint{1.897761in}{9.917312in}}%
\pgfpathlineto{\pgfqpoint{1.900094in}{9.911258in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.911251in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{9.906212in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{9.906207in}}%
\pgfpathlineto{\pgfqpoint{1.904410in}{9.901710in}}%
\pgfpathlineto{\pgfqpoint{1.908937in}{9.891312in}}%
\pgfpathlineto{\pgfqpoint{1.909217in}{9.891308in}}%
\pgfpathlineto{\pgfqpoint{1.911170in}{9.886002in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{9.885941in}}%
\pgfpathlineto{\pgfqpoint{1.914484in}{9.879566in}}%
\pgfpathlineto{\pgfqpoint{1.915306in}{9.879557in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{9.875750in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{9.875749in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.871428in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{9.870379in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{9.867951in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{9.862745in}}%
\pgfpathlineto{\pgfqpoint{1.923914in}{9.862734in}}%
\pgfpathlineto{\pgfqpoint{1.925759in}{9.858829in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{9.858819in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.857327in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{9.856471in}}%
\pgfpathlineto{\pgfqpoint{1.929669in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{9.849939in}}%
\pgfpathlineto{\pgfqpoint{1.931987in}{9.849918in}}%
\pgfpathlineto{\pgfqpoint{1.933266in}{9.847673in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{9.843667in}}%
\pgfpathlineto{\pgfqpoint{1.935804in}{9.842654in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.838968in}}%
\pgfpathlineto{\pgfqpoint{1.937817in}{9.838939in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{9.836683in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{9.836674in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{9.831973in}}%
\pgfpathlineto{\pgfqpoint{1.942042in}{9.831936in}}%
\pgfpathlineto{\pgfqpoint{1.943762in}{9.828421in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{9.828395in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{9.824927in}}%
\pgfpathlineto{\pgfqpoint{1.946684in}{9.823954in}}%
\pgfpathlineto{\pgfqpoint{1.948374in}{9.820612in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{9.819490in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{9.817243in}}%
\pgfpathlineto{\pgfqpoint{1.950529in}{9.817235in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{9.815193in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{9.815189in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{9.809912in}}%
\pgfpathlineto{\pgfqpoint{1.954553in}{9.809086in}}%
\pgfpathlineto{\pgfqpoint{1.956658in}{9.805150in}}%
\pgfpathlineto{\pgfqpoint{1.959207in}{9.799674in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{9.799664in}}%
\pgfpathlineto{\pgfqpoint{1.961731in}{9.793538in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{9.792808in}}%
\pgfpathlineto{\pgfqpoint{1.964231in}{9.790416in}}%
\pgfpathlineto{\pgfqpoint{1.964683in}{9.790414in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{9.785792in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.785775in}}%
\pgfpathlineto{\pgfqpoint{1.968492in}{9.782146in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{9.782144in}}%
\pgfpathlineto{\pgfqpoint{1.970487in}{9.778164in}}%
\pgfpathlineto{\pgfqpoint{1.971148in}{9.777124in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{9.775254in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{9.775248in}}%
\pgfpathlineto{\pgfqpoint{1.974429in}{9.771424in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{9.770793in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{9.766924in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{9.766369in}}%
\pgfpathlineto{\pgfqpoint{1.980019in}{9.765226in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{9.763530in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{9.762893in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{9.760580in}}%
\pgfpathlineto{\pgfqpoint{1.985490in}{9.759996in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{9.757992in}}%
\pgfpathlineto{\pgfqpoint{1.987357in}{9.757426in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{9.754640in}}%
\pgfpathlineto{\pgfqpoint{1.989621in}{9.753530in}}%
\pgfpathlineto{\pgfqpoint{1.991255in}{9.751881in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{9.751273in}}%
\pgfpathlineto{\pgfqpoint{1.993081in}{9.749537in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{9.744802in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{9.744262in}}%
\pgfpathlineto{\pgfqpoint{1.999667in}{9.740020in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{9.738940in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{9.736409in}}%
\pgfpathlineto{\pgfqpoint{2.004353in}{9.735398in}}%
\pgfpathlineto{\pgfqpoint{2.005703in}{9.733420in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{2.014222in}{9.712588in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{9.711365in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{9.708576in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.707722in}}%
\pgfpathlineto{\pgfqpoint{2.021564in}{9.702545in}}%
\pgfpathlineto{\pgfqpoint{2.022106in}{9.701727in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{9.697345in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{9.696558in}}%
\pgfpathlineto{\pgfqpoint{2.028526in}{9.692891in}}%
\pgfpathlineto{\pgfqpoint{2.033583in}{9.686364in}}%
\pgfpathlineto{\pgfqpoint{2.034101in}{9.686360in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{9.684091in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{9.679771in}}%
\pgfpathlineto{\pgfqpoint{2.040063in}{9.679090in}}%
\pgfpathlineto{\pgfqpoint{2.041407in}{9.676604in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{9.674163in}}%
\pgfpathlineto{\pgfqpoint{2.043907in}{9.673214in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{9.670794in}}%
\pgfpathlineto{\pgfqpoint{2.046384in}{9.670249in}}%
\pgfpathlineto{\pgfqpoint{2.047695in}{9.668768in}}%
\pgfpathlineto{\pgfqpoint{2.048348in}{9.667715in}}%
\pgfpathlineto{\pgfqpoint{2.049811in}{9.666316in}}%
\pgfpathlineto{\pgfqpoint{2.049973in}{9.666312in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{9.665008in}}%
\pgfpathlineto{\pgfqpoint{2.051427in}{9.665007in}}%
\pgfpathlineto{\pgfqpoint{2.052713in}{9.662896in}}%
\pgfpathlineto{\pgfqpoint{2.053513in}{9.661885in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{9.660110in}}%
\pgfpathlineto{\pgfqpoint{2.056532in}{9.659337in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{9.658058in}}%
\pgfpathlineto{\pgfqpoint{2.059047in}{9.657349in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{9.655311in}}%
\pgfpathlineto{\pgfqpoint{2.062001in}{9.654719in}}%
\pgfpathlineto{\pgfqpoint{2.063389in}{9.653549in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{9.653546in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{9.652302in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{9.651266in}}%
\pgfpathlineto{\pgfqpoint{2.066599in}{9.650471in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{9.650469in}}%
\pgfpathlineto{\pgfqpoint{2.068264in}{9.647309in}}%
\pgfpathlineto{\pgfqpoint{2.069918in}{9.646228in}}%
\pgfpathlineto{\pgfqpoint{2.071264in}{9.643512in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{9.642914in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{9.640973in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{9.639382in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{9.638396in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{9.637137in}}%
\pgfpathlineto{\pgfqpoint{2.080061in}{9.634890in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{9.634347in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{9.631886in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{9.631031in}}%
\pgfpathlineto{\pgfqpoint{2.085763in}{9.627779in}}%
\pgfpathlineto{\pgfqpoint{2.086467in}{9.627772in}}%
\pgfpathlineto{\pgfqpoint{2.087589in}{9.626397in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{9.625514in}}%
\pgfpathlineto{\pgfqpoint{2.090373in}{9.622349in}}%
\pgfpathlineto{\pgfqpoint{2.092305in}{9.621543in}}%
\pgfpathlineto{\pgfqpoint{2.093675in}{9.619431in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{9.618593in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{9.617311in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{9.616521in}}%
\pgfpathlineto{\pgfqpoint{2.098550in}{9.614969in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{9.614161in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{9.612653in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{9.611860in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{9.610367in}}%
\pgfpathlineto{\pgfqpoint{2.105823in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{2.107254in}{9.608447in}}%
\pgfpathlineto{\pgfqpoint{2.108160in}{9.607722in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.606990in}}%
\pgfpathlineto{\pgfqpoint{2.110859in}{9.605869in}}%
\pgfpathlineto{\pgfqpoint{2.113404in}{9.604745in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{9.603636in}}%
\pgfpathlineto{\pgfqpoint{2.117424in}{9.602526in}}%
\pgfpathlineto{\pgfqpoint{2.118791in}{9.601813in}}%
\pgfpathlineto{\pgfqpoint{2.121627in}{9.601067in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{9.600650in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{2.124795in}{9.586108in}}%
\pgfpathlineto{\pgfqpoint{2.126004in}{9.585149in}}%
\pgfpathlineto{\pgfqpoint{2.127206in}{9.584467in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{9.583500in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{9.582831in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{9.581843in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{9.581197in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{9.580288in}}%
\pgfpathlineto{\pgfqpoint{2.133839in}{9.579545in}}%
\pgfpathlineto{\pgfqpoint{2.135006in}{9.578622in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{9.577902in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{9.576887in}}%
\pgfpathlineto{\pgfqpoint{2.138704in}{9.576267in}}%
\pgfpathlineto{\pgfqpoint{2.140078in}{9.575368in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{9.574580in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{9.573671in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{9.572892in}}%
\pgfpathlineto{\pgfqpoint{2.145498in}{9.572118in}}%
\pgfpathlineto{\pgfqpoint{2.146947in}{9.570949in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{9.570030in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{9.568945in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{9.568083in}}%
\pgfpathlineto{\pgfqpoint{2.153529in}{9.567321in}}%
\pgfpathlineto{\pgfqpoint{2.154933in}{9.566927in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{9.565325in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{9.564429in}}%
\pgfpathlineto{\pgfqpoint{2.159313in}{9.563738in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{9.562890in}}%
\pgfpathlineto{\pgfqpoint{2.161527in}{9.561776in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{9.560978in}}%
\pgfpathlineto{\pgfqpoint{2.164035in}{9.560212in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{9.559061in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{9.558313in}}%
\pgfpathlineto{\pgfqpoint{2.169080in}{9.556779in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.556064in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{9.555314in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.554268in}}%
\pgfpathlineto{\pgfqpoint{2.174128in}{9.553550in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{9.552834in}}%
\pgfpathlineto{\pgfqpoint{2.176318in}{9.551806in}}%
\pgfpathlineto{\pgfqpoint{2.177800in}{9.551151in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{9.549463in}}%
\pgfpathlineto{\pgfqpoint{2.180545in}{9.549176in}}%
\pgfpathlineto{\pgfqpoint{2.181810in}{9.547328in}}%
\pgfpathlineto{\pgfqpoint{2.184032in}{9.546708in}}%
\pgfpathlineto{\pgfqpoint{2.185184in}{9.544963in}}%
\pgfpathlineto{\pgfqpoint{2.186997in}{9.543803in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.190022in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.191241in}{9.540672in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{9.540659in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{9.538994in}}%
\pgfpathlineto{\pgfqpoint{2.194402in}{9.538991in}}%
\pgfpathlineto{\pgfqpoint{2.195600in}{9.537148in}}%
\pgfpathlineto{\pgfqpoint{2.197798in}{9.536287in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{9.534865in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{9.534440in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{9.533104in}}%
\pgfpathlineto{\pgfqpoint{2.203924in}{9.532145in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{9.531061in}}%
\pgfpathlineto{\pgfqpoint{2.208163in}{9.529835in}}%
\pgfpathlineto{\pgfqpoint{2.209560in}{9.529318in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{9.528282in}}%
\pgfpathlineto{\pgfqpoint{2.212763in}{9.526955in}}%
\pgfpathlineto{\pgfqpoint{2.214222in}{9.526283in}}%
\pgfpathlineto{\pgfqpoint{2.215416in}{9.525639in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{9.524486in}}%
\pgfpathlineto{\pgfqpoint{2.219471in}{9.523693in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{9.522723in}}%
\pgfpathlineto{\pgfqpoint{2.223380in}{9.521765in}}%
\pgfpathlineto{\pgfqpoint{2.227394in}{9.520650in}}%
\pgfpathlineto{\pgfqpoint{2.228853in}{9.520168in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{9.519145in}}%
\pgfpathlineto{\pgfqpoint{2.235946in}{9.518733in}}%
\pgfpathlineto{\pgfqpoint{2.239537in}{9.517772in}}%
\pgfpathlineto{\pgfqpoint{2.240774in}{9.516815in}}%
\pgfpathlineto{\pgfqpoint{2.243078in}{9.515832in}}%
\pgfpathlineto{\pgfqpoint{2.245058in}{9.514129in}}%
\pgfpathlineto{\pgfqpoint{2.245816in}{9.513538in}}%
\pgfpathlineto{\pgfqpoint{2.246948in}{9.512840in}}%
\pgfpathlineto{\pgfqpoint{2.248525in}{9.511735in}}%
\pgfpathlineto{\pgfqpoint{2.249869in}{9.510477in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{9.509758in}}%
\pgfpathlineto{\pgfqpoint{2.252389in}{9.508888in}}%
\pgfpathlineto{\pgfqpoint{2.253345in}{9.508883in}}%
\pgfpathlineto{\pgfqpoint{2.254518in}{9.507352in}}%
\pgfpathlineto{\pgfqpoint{2.255467in}{9.506690in}}%
\pgfpathlineto{\pgfqpoint{2.256630in}{9.506028in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{9.505200in}}%
\pgfpathlineto{\pgfqpoint{2.258869in}{9.504763in}}%
\pgfpathlineto{\pgfqpoint{2.259802in}{9.503985in}}%
\pgfpathlineto{\pgfqpoint{2.261089in}{9.502801in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{9.501933in}}%
\pgfpathlineto{\pgfqpoint{2.264488in}{9.500543in}}%
\pgfpathlineto{\pgfqpoint{2.265891in}{9.499891in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{9.498509in}}%
\pgfpathlineto{\pgfqpoint{2.268536in}{9.498505in}}%
\pgfpathlineto{\pgfqpoint{2.269711in}{9.496748in}}%
\pgfpathlineto{\pgfqpoint{2.271360in}{9.496009in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{9.494882in}}%
\pgfpathlineto{\pgfqpoint{2.272794in}{9.494881in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{9.493659in}}%
\pgfpathlineto{\pgfqpoint{2.274695in}{9.492773in}}%
\pgfpathlineto{\pgfqpoint{2.275909in}{9.491868in}}%
\pgfpathlineto{\pgfqpoint{2.277652in}{9.490979in}}%
\pgfpathlineto{\pgfqpoint{2.278919in}{9.489629in}}%
\pgfpathlineto{\pgfqpoint{2.281105in}{9.488972in}}%
\pgfpathlineto{\pgfqpoint{2.282355in}{9.486334in}}%
\pgfpathlineto{\pgfqpoint{2.285097in}{9.486048in}}%
\pgfpathlineto{\pgfqpoint{2.286263in}{9.485061in}}%
\pgfpathlineto{\pgfqpoint{2.289475in}{9.484458in}}%
\pgfpathlineto{\pgfqpoint{2.290621in}{9.483800in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.483318in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.483318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.942510in}{10.193777in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{10.085613in}}%
\pgfpathlineto{\pgfqpoint{1.981141in}{10.082079in}}%
\pgfpathlineto{\pgfqpoint{1.982864in}{10.068343in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{10.036429in}}%
\pgfpathlineto{\pgfqpoint{1.994611in}{10.035254in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{10.024710in}}%
\pgfpathlineto{\pgfqpoint{1.999083in}{10.022902in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{10.016808in}}%
\pgfpathlineto{\pgfqpoint{2.001889in}{10.016797in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{10.012400in}}%
\pgfpathlineto{\pgfqpoint{2.003874in}{10.012395in}}%
\pgfpathlineto{\pgfqpoint{2.006237in}{10.004926in}}%
\pgfpathlineto{\pgfqpoint{2.006629in}{10.004915in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{9.995144in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.995117in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{9.988694in}}%
\pgfpathlineto{\pgfqpoint{2.012816in}{9.988692in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{9.975423in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{9.975405in}}%
\pgfpathlineto{\pgfqpoint{2.021457in}{9.962221in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{9.962219in}}%
\pgfpathlineto{\pgfqpoint{2.033015in}{9.928196in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{9.921556in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{9.921554in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{9.915936in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.915915in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{9.908955in}}%
\pgfpathlineto{\pgfqpoint{2.042038in}{9.908946in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.899161in}}%
\pgfpathlineto{\pgfqpoint{2.045763in}{9.899054in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.891314in}}%
\pgfpathlineto{\pgfqpoint{2.048770in}{9.891309in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{9.885984in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{9.885956in}}%
\pgfpathlineto{\pgfqpoint{2.053706in}{9.879562in}}%
\pgfpathlineto{\pgfqpoint{2.054031in}{9.879559in}}%
\pgfpathlineto{\pgfqpoint{2.055330in}{9.875750in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{9.875749in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.871418in}}%
\pgfpathlineto{\pgfqpoint{2.061727in}{9.861502in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.861493in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{9.857621in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.856471in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{9.849930in}}%
\pgfpathlineto{\pgfqpoint{2.068584in}{9.849920in}}%
\pgfpathlineto{\pgfqpoint{2.070117in}{9.846454in}}%
\pgfpathlineto{\pgfqpoint{2.072552in}{9.840179in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{9.840149in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.836684in}}%
\pgfpathlineto{\pgfqpoint{2.075263in}{9.836671in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{9.832949in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{9.826155in}}%
\pgfpathlineto{\pgfqpoint{2.081188in}{9.824917in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{9.820622in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{9.819539in}}%
\pgfpathlineto{\pgfqpoint{2.084679in}{9.815213in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{9.815190in}}%
\pgfpathlineto{\pgfqpoint{2.087552in}{9.809132in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{9.808120in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{9.804277in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{9.804257in}}%
\pgfpathlineto{\pgfqpoint{2.092083in}{9.799674in}}%
\pgfpathlineto{\pgfqpoint{2.092644in}{9.799664in}}%
\pgfpathlineto{\pgfqpoint{2.094597in}{9.793534in}}%
\pgfpathlineto{\pgfqpoint{2.095430in}{9.792806in}}%
\pgfpathlineto{\pgfqpoint{2.097087in}{9.788067in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.777135in}}%
\pgfpathlineto{\pgfqpoint{2.102265in}{9.777125in}}%
\pgfpathlineto{\pgfqpoint{2.103879in}{9.773667in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{9.772570in}}%
\pgfpathlineto{\pgfqpoint{2.106281in}{9.768605in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.767976in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{9.763530in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{9.762893in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{9.760581in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{9.760000in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{9.755759in}}%
\pgfpathlineto{\pgfqpoint{2.117711in}{9.754630in}}%
\pgfpathlineto{\pgfqpoint{2.119483in}{9.751881in}}%
\pgfpathlineto{\pgfqpoint{2.123738in}{9.744267in}}%
\pgfpathlineto{\pgfqpoint{2.124481in}{9.743675in}}%
\pgfpathlineto{\pgfqpoint{2.127679in}{9.738369in}}%
\pgfpathlineto{\pgfqpoint{2.127923in}{9.738363in}}%
\pgfpathlineto{\pgfqpoint{2.129384in}{9.735415in}}%
\pgfpathlineto{\pgfqpoint{2.130595in}{9.734416in}}%
\pgfpathlineto{\pgfqpoint{2.131801in}{9.733420in}}%
\pgfpathlineto{\pgfqpoint{2.137510in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{2.138683in}{9.712565in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{9.679092in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{9.679090in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{9.675738in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{9.675049in}}%
\pgfpathlineto{\pgfqpoint{2.163659in}{9.672616in}}%
\pgfpathlineto{\pgfqpoint{2.164083in}{9.672601in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{9.669348in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{9.668753in}}%
\pgfpathlineto{\pgfqpoint{2.168501in}{9.665010in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{9.664210in}}%
\pgfpathlineto{\pgfqpoint{2.171404in}{9.661341in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{9.660620in}}%
\pgfpathlineto{\pgfqpoint{2.173048in}{9.660094in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{9.659338in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{9.657358in}}%
\pgfpathlineto{\pgfqpoint{2.175901in}{9.656499in}}%
\pgfpathlineto{\pgfqpoint{2.178521in}{9.653557in}}%
\pgfpathlineto{\pgfqpoint{2.179322in}{9.653545in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{9.650484in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{9.650470in}}%
\pgfpathlineto{\pgfqpoint{2.183487in}{9.646228in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{9.646228in}}%
\pgfpathlineto{\pgfqpoint{2.185837in}{9.643505in}}%
\pgfpathlineto{\pgfqpoint{2.187973in}{9.640453in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{9.639373in}}%
\pgfpathlineto{\pgfqpoint{2.193141in}{9.634362in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{9.633441in}}%
\pgfpathlineto{\pgfqpoint{2.195592in}{9.631032in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.631031in}}%
\pgfpathlineto{\pgfqpoint{2.197276in}{9.627777in}}%
\pgfpathlineto{\pgfqpoint{2.197649in}{9.627772in}}%
\pgfpathlineto{\pgfqpoint{2.199134in}{9.625056in}}%
\pgfpathlineto{\pgfqpoint{2.201346in}{9.621553in}}%
\pgfpathlineto{\pgfqpoint{2.202445in}{9.620699in}}%
\pgfpathlineto{\pgfqpoint{2.204266in}{9.618615in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{9.617779in}}%
\pgfpathlineto{\pgfqpoint{2.206794in}{9.615748in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{9.614944in}}%
\pgfpathlineto{\pgfqpoint{2.209119in}{9.613411in}}%
\pgfpathlineto{\pgfqpoint{2.210185in}{9.612620in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{9.610368in}}%
\pgfpathlineto{\pgfqpoint{2.213007in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{2.214755in}{9.607729in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{9.606988in}}%
\pgfpathlineto{\pgfqpoint{2.217700in}{9.604750in}}%
\pgfpathlineto{\pgfqpoint{2.220270in}{9.603633in}}%
\pgfpathlineto{\pgfqpoint{2.221801in}{9.602533in}}%
\pgfpathlineto{\pgfqpoint{2.223490in}{9.601813in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{9.601067in}}%
\pgfpathlineto{\pgfqpoint{2.225837in}{9.600650in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{9.586107in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{9.584469in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{9.583503in}}%
\pgfpathlineto{\pgfqpoint{2.233076in}{9.581199in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{9.580293in}}%
\pgfpathlineto{\pgfqpoint{2.235176in}{9.579542in}}%
\pgfpathlineto{\pgfqpoint{2.235819in}{9.578639in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{9.576650in}}%
\pgfpathlineto{\pgfqpoint{2.239326in}{9.576264in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{9.574584in}}%
\pgfpathlineto{\pgfqpoint{2.241847in}{9.573672in}}%
\pgfpathlineto{\pgfqpoint{2.243410in}{9.572597in}}%
\pgfpathlineto{\pgfqpoint{2.244499in}{9.571712in}}%
\pgfpathlineto{\pgfqpoint{2.246046in}{9.570558in}}%
\pgfpathlineto{\pgfqpoint{2.247277in}{9.569634in}}%
\pgfpathlineto{\pgfqpoint{2.248655in}{9.568943in}}%
\pgfpathlineto{\pgfqpoint{2.249113in}{9.568087in}}%
\pgfpathlineto{\pgfqpoint{2.250632in}{9.566930in}}%
\pgfpathlineto{\pgfqpoint{2.251540in}{9.566101in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{9.565315in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{9.564436in}}%
\pgfpathlineto{\pgfqpoint{2.255733in}{9.562102in}}%
\pgfpathlineto{\pgfqpoint{2.257067in}{9.561764in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{9.560211in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{9.559065in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{9.558313in}}%
\pgfpathlineto{\pgfqpoint{2.262332in}{9.556777in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{9.556066in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{9.554276in}}%
\pgfpathlineto{\pgfqpoint{2.266355in}{9.553219in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{9.551161in}}%
\pgfpathlineto{\pgfqpoint{2.268908in}{9.550494in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{9.549206in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{9.548241in}}%
\pgfpathlineto{\pgfqpoint{2.272551in}{9.547004in}}%
\pgfpathlineto{\pgfqpoint{2.273246in}{9.546710in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{9.544940in}}%
\pgfpathlineto{\pgfqpoint{2.276692in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.277785in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.279009in}{9.540663in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{9.540660in}}%
\pgfpathlineto{\pgfqpoint{2.280362in}{9.538993in}}%
\pgfpathlineto{\pgfqpoint{2.281036in}{9.538991in}}%
\pgfpathlineto{\pgfqpoint{2.282245in}{9.537142in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{9.536292in}}%
\pgfpathlineto{\pgfqpoint{2.285044in}{9.534465in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{9.534439in}}%
\pgfpathlineto{\pgfqpoint{2.287024in}{9.533103in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{9.532144in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{2.293004in}{9.528284in}}%
\pgfpathlineto{\pgfqpoint{2.296324in}{9.525802in}}%
\pgfpathlineto{\pgfqpoint{2.297210in}{9.525276in}}%
\pgfpathlineto{\pgfqpoint{2.298471in}{9.524489in}}%
\pgfpathlineto{\pgfqpoint{2.300351in}{9.523693in}}%
\pgfpathlineto{\pgfqpoint{2.301597in}{9.522248in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{9.521289in}}%
\pgfpathlineto{\pgfqpoint{2.304686in}{9.520972in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{9.520011in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{9.519351in}}%
\pgfpathlineto{\pgfqpoint{2.312546in}{9.518561in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{9.517774in}}%
\pgfpathlineto{\pgfqpoint{2.315153in}{9.516812in}}%
\pgfpathlineto{\pgfqpoint{2.316329in}{9.515834in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{9.515029in}}%
\pgfpathlineto{\pgfqpoint{2.319014in}{9.512841in}}%
\pgfpathlineto{\pgfqpoint{2.320289in}{9.511736in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{9.509761in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{9.508883in}}%
\pgfpathlineto{\pgfqpoint{2.324870in}{9.507348in}}%
\pgfpathlineto{\pgfqpoint{2.325211in}{9.506694in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{9.506026in}}%
\pgfpathlineto{\pgfqpoint{2.326793in}{9.505205in}}%
\pgfpathlineto{\pgfqpoint{2.328366in}{9.503545in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{9.502795in}}%
\pgfpathlineto{\pgfqpoint{2.331483in}{9.500546in}}%
\pgfpathlineto{\pgfqpoint{2.332476in}{9.499892in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{9.498507in}}%
\pgfpathlineto{\pgfqpoint{2.334343in}{9.498505in}}%
\pgfpathlineto{\pgfqpoint{2.335653in}{9.496009in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.496009in}}%
\pgfpathlineto{\pgfqpoint{2.337605in}{9.493661in}}%
\pgfpathlineto{\pgfqpoint{2.338683in}{9.492772in}}%
\pgfpathlineto{\pgfqpoint{2.340078in}{9.491000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{9.490127in}}%
\pgfpathlineto{\pgfqpoint{2.342634in}{9.488972in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{9.487961in}}%
\pgfpathlineto{\pgfqpoint{2.344639in}{9.486169in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{9.485061in}}%
\pgfpathlineto{\pgfqpoint{2.348085in}{9.484889in}}%
\pgfpathlineto{\pgfqpoint{2.350048in}{9.483793in}}%
\pgfpathlineto{\pgfqpoint{2.351280in}{9.483320in}}%
\pgfpathlineto{\pgfqpoint{2.352812in}{9.482389in}}%
\pgfpathlineto{\pgfqpoint{2.354133in}{9.481508in}}%
\pgfpathlineto{\pgfqpoint{2.355547in}{9.481016in}}%
\pgfpathlineto{\pgfqpoint{2.356854in}{9.479241in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{9.478808in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{9.477924in}}%
\pgfpathlineto{\pgfqpoint{2.362995in}{9.476818in}}%
\pgfpathlineto{\pgfqpoint{2.364264in}{9.476427in}}%
\pgfpathlineto{\pgfqpoint{2.369471in}{9.475313in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{9.474922in}}%
\pgfpathlineto{\pgfqpoint{2.375135in}{9.473880in}}%
\pgfpathlineto{\pgfqpoint{2.376532in}{9.473243in}}%
\pgfpathlineto{\pgfqpoint{2.379853in}{9.472226in}}%
\pgfpathlineto{\pgfqpoint{2.381042in}{9.471600in}}%
\pgfpathlineto{\pgfqpoint{2.384306in}{9.470605in}}%
\pgfpathlineto{\pgfqpoint{2.385564in}{9.469620in}}%
\pgfpathlineto{\pgfqpoint{2.387173in}{9.469032in}}%
\pgfpathlineto{\pgfqpoint{2.388418in}{9.467724in}}%
\pgfpathlineto{\pgfqpoint{2.391327in}{9.467007in}}%
\pgfpathlineto{\pgfqpoint{2.392639in}{9.465553in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{9.465019in}}%
\pgfpathlineto{\pgfqpoint{2.396534in}{9.464193in}}%
\pgfpathlineto{\pgfqpoint{2.397905in}{9.463026in}}%
\pgfpathlineto{\pgfqpoint{2.401975in}{9.462032in}}%
\pgfpathlineto{\pgfqpoint{2.403233in}{9.460898in}}%
\pgfpathlineto{\pgfqpoint{2.405981in}{9.460444in}}%
\pgfpathlineto{\pgfqpoint{2.407137in}{9.459663in}}%
\pgfpathlineto{\pgfqpoint{2.409599in}{9.459014in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{9.458532in}}%
\pgfpathlineto{\pgfqpoint{2.413167in}{9.457517in}}%
\pgfpathlineto{\pgfqpoint{2.414612in}{9.457227in}}%
\pgfpathlineto{\pgfqpoint{2.418349in}{9.456175in}}%
\pgfpathlineto{\pgfqpoint{2.419608in}{9.455445in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.454704in}}%
\pgfpathlineto{\pgfqpoint{2.423738in}{9.453967in}}%
\pgfpathlineto{\pgfqpoint{2.423969in}{9.453967in}}%
\pgfpathlineto{\pgfqpoint{2.425202in}{9.451541in}}%
\pgfpathlineto{\pgfqpoint{2.425893in}{9.450503in}}%
\pgfpathlineto{\pgfqpoint{2.427421in}{9.449209in}}%
\pgfpathlineto{\pgfqpoint{2.428106in}{9.448666in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{9.447656in}}%
\pgfpathlineto{\pgfqpoint{2.430074in}{9.447067in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{9.445604in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{9.445005in}}%
\pgfpathlineto{\pgfqpoint{2.434040in}{9.443405in}}%
\pgfpathlineto{\pgfqpoint{2.436478in}{9.442500in}}%
\pgfpathlineto{\pgfqpoint{2.437726in}{9.441904in}}%
\pgfpathlineto{\pgfqpoint{2.440782in}{9.441214in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{9.440148in}}%
\pgfpathlineto{\pgfqpoint{2.444515in}{9.439301in}}%
\pgfpathlineto{\pgfqpoint{2.445725in}{9.439017in}}%
\pgfpathlineto{\pgfqpoint{2.448687in}{9.437988in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{9.437273in}}%
\pgfpathlineto{\pgfqpoint{2.452793in}{9.436278in}}%
\pgfpathlineto{\pgfqpoint{2.454032in}{9.435577in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{9.434559in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{9.434056in}}%
\pgfpathlineto{\pgfqpoint{2.460678in}{9.433245in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{9.432304in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{9.431530in}}%
\pgfpathlineto{\pgfqpoint{2.463739in}{9.431152in}}%
\pgfpathlineto{\pgfqpoint{2.464993in}{9.430405in}}%
\pgfpathlineto{\pgfqpoint{2.466110in}{9.425440in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.424603in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.424603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.115547in}{10.119577in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{10.082654in}}%
\pgfpathlineto{\pgfqpoint{2.129238in}{10.082082in}}%
\pgfpathlineto{\pgfqpoint{2.130663in}{10.070430in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{10.053827in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{10.053792in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{10.037959in}}%
\pgfpathlineto{\pgfqpoint{2.148056in}{10.016812in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{10.016799in}}%
\pgfpathlineto{\pgfqpoint{2.150697in}{10.010767in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{10.008185in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{9.998233in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{9.998197in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{9.992921in}}%
\pgfpathlineto{\pgfqpoint{2.176119in}{9.930149in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.930143in}}%
\pgfpathlineto{\pgfqpoint{2.179274in}{9.923924in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{9.923920in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{9.913149in}}%
\pgfpathlineto{\pgfqpoint{2.183936in}{9.913110in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.906210in}}%
\pgfpathlineto{\pgfqpoint{2.186616in}{9.906207in}}%
\pgfpathlineto{\pgfqpoint{2.188514in}{9.899159in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{9.899049in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{9.889639in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{9.888812in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{9.883105in}}%
\pgfpathlineto{\pgfqpoint{2.194863in}{9.883101in}}%
\pgfpathlineto{\pgfqpoint{2.196335in}{9.879558in}}%
\pgfpathlineto{\pgfqpoint{2.198162in}{9.874106in}}%
\pgfpathlineto{\pgfqpoint{2.201779in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{2.202138in}{9.865273in}}%
\pgfpathlineto{\pgfqpoint{2.203924in}{9.860121in}}%
\pgfpathlineto{\pgfqpoint{2.204991in}{9.858822in}}%
\pgfpathlineto{\pgfqpoint{2.206405in}{9.857323in}}%
\pgfpathlineto{\pgfqpoint{2.208863in}{9.852551in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{9.847673in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{9.836709in}}%
\pgfpathlineto{\pgfqpoint{2.215416in}{9.836679in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{9.828421in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{9.828398in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{9.820630in}}%
\pgfpathlineto{\pgfqpoint{2.222802in}{9.819530in}}%
\pgfpathlineto{\pgfqpoint{2.224451in}{9.815205in}}%
\pgfpathlineto{\pgfqpoint{2.225108in}{9.815190in}}%
\pgfpathlineto{\pgfqpoint{2.227069in}{9.809127in}}%
\pgfpathlineto{\pgfqpoint{2.234131in}{9.790420in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{9.790415in}}%
\pgfpathlineto{\pgfqpoint{2.236339in}{9.785785in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{9.785779in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{9.782144in}}%
\pgfpathlineto{\pgfqpoint{2.240388in}{9.775265in}}%
\pgfpathlineto{\pgfqpoint{2.241005in}{9.775253in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{9.770810in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{9.770786in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{9.766391in}}%
\pgfpathlineto{\pgfqpoint{2.246496in}{9.765234in}}%
\pgfpathlineto{\pgfqpoint{2.248600in}{9.762903in}}%
\pgfpathlineto{\pgfqpoint{2.248899in}{9.762893in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{9.758847in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{9.755732in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{9.751882in}}%
\pgfpathlineto{\pgfqpoint{2.255394in}{9.751880in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{9.746420in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{9.746417in}}%
\pgfpathlineto{\pgfqpoint{2.260017in}{9.743082in}}%
\pgfpathlineto{\pgfqpoint{2.261729in}{9.739516in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{9.733420in}}%
\pgfpathlineto{\pgfqpoint{2.271223in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{2.272590in}{9.712155in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{9.704960in}}%
\pgfpathlineto{\pgfqpoint{2.276379in}{9.704955in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{9.700945in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{9.692089in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{9.689409in}}%
\pgfpathlineto{\pgfqpoint{2.285356in}{9.688251in}}%
\pgfpathlineto{\pgfqpoint{2.287938in}{9.683737in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{9.683732in}}%
\pgfpathlineto{\pgfqpoint{2.289985in}{9.679771in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{9.679091in}}%
\pgfpathlineto{\pgfqpoint{2.292521in}{9.675737in}}%
\pgfpathlineto{\pgfqpoint{2.293025in}{9.675014in}}%
\pgfpathlineto{\pgfqpoint{2.295281in}{9.670791in}}%
\pgfpathlineto{\pgfqpoint{2.295780in}{9.669957in}}%
\pgfpathlineto{\pgfqpoint{2.298999in}{9.665008in}}%
\pgfpathlineto{\pgfqpoint{2.299245in}{9.665008in}}%
\pgfpathlineto{\pgfqpoint{2.300960in}{9.661349in}}%
\pgfpathlineto{\pgfqpoint{2.301692in}{9.660608in}}%
\pgfpathlineto{\pgfqpoint{2.304356in}{9.657359in}}%
\pgfpathlineto{\pgfqpoint{2.305078in}{9.656500in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{9.634891in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{9.634355in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{9.631033in}}%
\pgfpathlineto{\pgfqpoint{2.322498in}{9.631031in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{9.627775in}}%
\pgfpathlineto{\pgfqpoint{2.324065in}{9.627771in}}%
\pgfpathlineto{\pgfqpoint{2.325623in}{9.624514in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{9.613407in}}%
\pgfpathlineto{\pgfqpoint{2.334776in}{9.612626in}}%
\pgfpathlineto{\pgfqpoint{2.336483in}{9.610362in}}%
\pgfpathlineto{\pgfqpoint{2.337333in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{9.606992in}}%
\pgfpathlineto{\pgfqpoint{2.340702in}{9.605870in}}%
\pgfpathlineto{\pgfqpoint{2.342371in}{9.604746in}}%
\pgfpathlineto{\pgfqpoint{2.343822in}{9.603202in}}%
\pgfpathlineto{\pgfqpoint{2.345675in}{9.602124in}}%
\pgfpathlineto{\pgfqpoint{2.347516in}{9.601067in}}%
\pgfpathlineto{\pgfqpoint{2.348329in}{9.600650in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{2.350151in}{9.586107in}}%
\pgfpathlineto{\pgfqpoint{2.351559in}{9.584468in}}%
\pgfpathlineto{\pgfqpoint{2.352160in}{9.583494in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{9.577908in}}%
\pgfpathlineto{\pgfqpoint{2.358289in}{9.576894in}}%
\pgfpathlineto{\pgfqpoint{2.363128in}{9.572601in}}%
\pgfpathlineto{\pgfqpoint{2.364085in}{9.571719in}}%
\pgfpathlineto{\pgfqpoint{2.365799in}{9.570556in}}%
\pgfpathlineto{\pgfqpoint{2.366557in}{9.569634in}}%
\pgfpathlineto{\pgfqpoint{2.368630in}{9.567705in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{9.566927in}}%
\pgfpathlineto{\pgfqpoint{2.371615in}{9.564463in}}%
\pgfpathlineto{\pgfqpoint{2.372911in}{9.563737in}}%
\pgfpathlineto{\pgfqpoint{2.374383in}{9.561773in}}%
\pgfpathlineto{\pgfqpoint{2.374933in}{9.560980in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{9.558315in}}%
\pgfpathlineto{\pgfqpoint{2.378209in}{9.558313in}}%
\pgfpathlineto{\pgfqpoint{2.379471in}{9.556776in}}%
\pgfpathlineto{\pgfqpoint{2.381086in}{9.554276in}}%
\pgfpathlineto{\pgfqpoint{2.382512in}{9.553220in}}%
\pgfpathlineto{\pgfqpoint{2.385518in}{9.549461in}}%
\pgfpathlineto{\pgfqpoint{2.386220in}{9.549181in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.547009in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{9.546707in}}%
\pgfpathlineto{\pgfqpoint{2.389702in}{9.544618in}}%
\pgfpathlineto{\pgfqpoint{2.390393in}{9.543568in}}%
\pgfpathlineto{\pgfqpoint{2.391769in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{9.542494in}}%
\pgfpathlineto{\pgfqpoint{2.393649in}{9.538996in}}%
\pgfpathlineto{\pgfqpoint{2.394838in}{9.538992in}}%
\pgfpathlineto{\pgfqpoint{2.396190in}{9.537137in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{9.536287in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{9.534455in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{9.534442in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{9.533103in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{9.532160in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{9.525475in}}%
\pgfpathlineto{\pgfqpoint{2.409498in}{9.524486in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{9.523693in}}%
\pgfpathlineto{\pgfqpoint{2.411412in}{9.522725in}}%
\pgfpathlineto{\pgfqpoint{2.415354in}{9.520333in}}%
\pgfpathlineto{\pgfqpoint{2.419237in}{9.519148in}}%
\pgfpathlineto{\pgfqpoint{2.420621in}{9.518564in}}%
\pgfpathlineto{\pgfqpoint{2.422150in}{9.517771in}}%
\pgfpathlineto{\pgfqpoint{2.423670in}{9.515842in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{9.515034in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{9.512839in}}%
\pgfpathlineto{\pgfqpoint{2.427281in}{9.511736in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{9.508888in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{9.508883in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{9.506032in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{9.505218in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{9.503545in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{9.502796in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{9.499896in}}%
\pgfpathlineto{\pgfqpoint{2.437819in}{9.499129in}}%
\pgfpathlineto{\pgfqpoint{2.439392in}{9.496750in}}%
\pgfpathlineto{\pgfqpoint{2.440388in}{9.496009in}}%
\pgfpathlineto{\pgfqpoint{2.441804in}{9.493660in}}%
\pgfpathlineto{\pgfqpoint{2.442227in}{9.492774in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{9.490985in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{9.490128in}}%
\pgfpathlineto{\pgfqpoint{2.446560in}{9.486333in}}%
\pgfpathlineto{\pgfqpoint{2.447943in}{9.486050in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{9.484897in}}%
\pgfpathlineto{\pgfqpoint{2.451367in}{9.483794in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{9.483319in}}%
\pgfpathlineto{\pgfqpoint{2.453534in}{9.482395in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{9.481508in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{9.481016in}}%
\pgfpathlineto{\pgfqpoint{2.457284in}{9.478809in}}%
\pgfpathlineto{\pgfqpoint{2.459139in}{9.477923in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.463069in}{9.476422in}}%
\pgfpathlineto{\pgfqpoint{2.464236in}{9.475982in}}%
\pgfpathlineto{\pgfqpoint{2.468344in}{9.474918in}}%
\pgfpathlineto{\pgfqpoint{2.469868in}{9.474298in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{9.473242in}}%
\pgfpathlineto{\pgfqpoint{2.474012in}{9.472605in}}%
\pgfpathlineto{\pgfqpoint{2.476492in}{9.471599in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{9.470612in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{9.469619in}}%
\pgfpathlineto{\pgfqpoint{2.481017in}{9.468300in}}%
\pgfpathlineto{\pgfqpoint{2.482709in}{9.467719in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{9.467007in}}%
\pgfpathlineto{\pgfqpoint{2.484868in}{9.466440in}}%
\pgfpathlineto{\pgfqpoint{2.486059in}{9.465551in}}%
\pgfpathlineto{\pgfqpoint{2.487245in}{9.465019in}}%
\pgfpathlineto{\pgfqpoint{2.488544in}{9.463855in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{9.463024in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{9.462531in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{9.461553in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{9.460897in}}%
\pgfpathlineto{\pgfqpoint{2.495512in}{9.460444in}}%
\pgfpathlineto{\pgfqpoint{2.496770in}{9.459179in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{9.458532in}}%
\pgfpathlineto{\pgfqpoint{2.500393in}{9.457821in}}%
\pgfpathlineto{\pgfqpoint{2.504409in}{9.456625in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{9.455447in}}%
\pgfpathlineto{\pgfqpoint{2.508254in}{9.454704in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{9.452646in}}%
\pgfpathlineto{\pgfqpoint{2.513008in}{9.447657in}}%
\pgfpathlineto{\pgfqpoint{2.513970in}{9.447067in}}%
\pgfpathlineto{\pgfqpoint{2.515459in}{9.445009in}}%
\pgfpathlineto{\pgfqpoint{2.516517in}{9.444004in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{9.443402in}}%
\pgfpathlineto{\pgfqpoint{2.518830in}{9.442500in}}%
\pgfpathlineto{\pgfqpoint{2.520499in}{9.441214in}}%
\pgfpathlineto{\pgfqpoint{2.523497in}{9.440147in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{9.439018in}}%
\pgfpathlineto{\pgfqpoint{2.527979in}{9.437988in}}%
\pgfpathlineto{\pgfqpoint{2.529188in}{9.436994in}}%
\pgfpathlineto{\pgfqpoint{2.531091in}{9.436278in}}%
\pgfpathlineto{\pgfqpoint{2.532385in}{9.435577in}}%
\pgfpathlineto{\pgfqpoint{2.533574in}{9.434561in}}%
\pgfpathlineto{\pgfqpoint{2.534757in}{9.434056in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{9.433245in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{9.431533in}}%
\pgfpathlineto{\pgfqpoint{2.540111in}{9.430405in}}%
\pgfpathlineto{\pgfqpoint{2.541264in}{9.425440in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{9.424600in}}%
\pgfpathlineto{\pgfqpoint{2.551512in}{9.424280in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{9.423465in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{9.422362in}}%
\pgfpathlineto{\pgfqpoint{2.568020in}{9.421578in}}%
\pgfpathlineto{\pgfqpoint{2.569228in}{9.420086in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{9.419631in}}%
\pgfpathlineto{\pgfqpoint{2.571881in}{9.418765in}}%
\pgfpathlineto{\pgfqpoint{2.579101in}{9.417680in}}%
\pgfpathlineto{\pgfqpoint{2.581162in}{9.417284in}}%
\pgfpathlineto{\pgfqpoint{2.588449in}{9.416347in}}%
\pgfpathlineto{\pgfqpoint{2.589644in}{9.415899in}}%
\pgfpathlineto{\pgfqpoint{2.601143in}{9.415817in}}%
\pgfpathlineto{\pgfqpoint{2.602280in}{9.398744in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{9.397702in}}%
\pgfpathlineto{\pgfqpoint{2.609295in}{9.397061in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{9.395661in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{9.395221in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{9.394112in}}%
\pgfpathlineto{\pgfqpoint{2.629122in}{9.394065in}}%
\pgfpathlineto{\pgfqpoint{2.638491in}{9.392983in}}%
\pgfpathlineto{\pgfqpoint{2.639671in}{9.392733in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.391858in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.391858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298974in}{10.051934in}}%
\pgfpathlineto{\pgfqpoint{2.304931in}{10.032143in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{10.032130in}}%
\pgfpathlineto{\pgfqpoint{2.308343in}{10.022899in}}%
\pgfpathlineto{\pgfqpoint{2.330596in}{9.949656in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{9.934820in}}%
\pgfpathlineto{\pgfqpoint{2.334562in}{9.934818in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{9.930143in}}%
\pgfpathlineto{\pgfqpoint{2.340185in}{9.921558in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{9.921554in}}%
\pgfpathlineto{\pgfqpoint{2.344007in}{9.911258in}}%
\pgfpathlineto{\pgfqpoint{2.346941in}{9.903217in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{9.895146in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{9.883104in}}%
\pgfpathlineto{\pgfqpoint{2.353930in}{9.883100in}}%
\pgfpathlineto{\pgfqpoint{2.355547in}{9.876891in}}%
\pgfpathlineto{\pgfqpoint{2.355950in}{9.876881in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.857613in}}%
\pgfpathlineto{\pgfqpoint{2.365818in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{9.847681in}}%
\pgfpathlineto{\pgfqpoint{2.368131in}{9.847676in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{9.832954in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{9.831950in}}%
\pgfpathlineto{\pgfqpoint{2.377551in}{9.824926in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{9.824917in}}%
\pgfpathlineto{\pgfqpoint{2.379394in}{9.820599in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{9.785788in}}%
\pgfpathlineto{\pgfqpoint{2.392290in}{9.785781in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.779316in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{9.771420in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{9.732966in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{9.712555in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.706973in}}%
\pgfpathlineto{\pgfqpoint{2.427802in}{9.706950in}}%
\pgfpathlineto{\pgfqpoint{2.429923in}{9.702542in}}%
\pgfpathlineto{\pgfqpoint{2.434707in}{9.692586in}}%
\pgfpathlineto{\pgfqpoint{2.442296in}{9.677351in}}%
\pgfpathlineto{\pgfqpoint{2.448828in}{9.665010in}}%
\pgfpathlineto{\pgfqpoint{2.449388in}{9.665008in}}%
\pgfpathlineto{\pgfqpoint{2.451061in}{9.661343in}}%
\pgfpathlineto{\pgfqpoint{2.451339in}{9.661331in}}%
\pgfpathlineto{\pgfqpoint{2.453000in}{9.658599in}}%
\pgfpathlineto{\pgfqpoint{2.456834in}{9.653555in}}%
\pgfpathlineto{\pgfqpoint{2.457105in}{9.653550in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{9.650482in}}%
\pgfpathlineto{\pgfqpoint{2.459268in}{9.650469in}}%
\pgfpathlineto{\pgfqpoint{2.461947in}{9.643516in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{9.642926in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{9.639931in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{9.631033in}}%
\pgfpathlineto{\pgfqpoint{2.470335in}{9.631031in}}%
\pgfpathlineto{\pgfqpoint{2.471878in}{9.626409in}}%
\pgfpathlineto{\pgfqpoint{2.472646in}{9.625516in}}%
\pgfpathlineto{\pgfqpoint{2.474683in}{9.621551in}}%
\pgfpathlineto{\pgfqpoint{2.475442in}{9.620693in}}%
\pgfpathlineto{\pgfqpoint{2.479207in}{9.614962in}}%
\pgfpathlineto{\pgfqpoint{2.479954in}{9.614168in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{9.611393in}}%
\pgfpathlineto{\pgfqpoint{2.492795in}{9.601067in}}%
\pgfpathlineto{\pgfqpoint{2.493267in}{9.600651in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{2.494913in}{9.586111in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{9.584467in}}%
\pgfpathlineto{\pgfqpoint{2.496549in}{9.584466in}}%
\pgfpathlineto{\pgfqpoint{2.498174in}{9.581590in}}%
\pgfpathlineto{\pgfqpoint{2.499098in}{9.581191in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{9.578679in}}%
\pgfpathlineto{\pgfqpoint{2.501851in}{9.577899in}}%
\pgfpathlineto{\pgfqpoint{2.503216in}{9.576267in}}%
\pgfpathlineto{\pgfqpoint{2.503896in}{9.575368in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{9.572597in}}%
\pgfpathlineto{\pgfqpoint{2.507269in}{9.571721in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{9.568945in}}%
\pgfpathlineto{\pgfqpoint{2.510819in}{9.568091in}}%
\pgfpathlineto{\pgfqpoint{2.513667in}{9.565316in}}%
\pgfpathlineto{\pgfqpoint{2.514103in}{9.564442in}}%
\pgfpathlineto{\pgfqpoint{2.515837in}{9.562101in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{9.561766in}}%
\pgfpathlineto{\pgfqpoint{2.518203in}{9.559413in}}%
\pgfpathlineto{\pgfqpoint{2.523081in}{9.553556in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.552860in}}%
\pgfpathlineto{\pgfqpoint{2.525381in}{9.550505in}}%
\pgfpathlineto{\pgfqpoint{2.526420in}{9.549455in}}%
\pgfpathlineto{\pgfqpoint{2.532972in}{9.540662in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{9.538992in}}%
\pgfpathlineto{\pgfqpoint{2.534383in}{9.538991in}}%
\pgfpathlineto{\pgfqpoint{2.535787in}{9.537129in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{9.534454in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{9.534445in}}%
\pgfpathlineto{\pgfqpoint{2.538966in}{9.533103in}}%
\pgfpathlineto{\pgfqpoint{2.539558in}{9.532140in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{9.525449in}}%
\pgfpathlineto{\pgfqpoint{2.547512in}{9.523693in}}%
\pgfpathlineto{\pgfqpoint{2.548846in}{9.522723in}}%
\pgfpathlineto{\pgfqpoint{2.554299in}{9.519351in}}%
\pgfpathlineto{\pgfqpoint{2.557075in}{9.518561in}}%
\pgfpathlineto{\pgfqpoint{2.558726in}{9.516815in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{9.515832in}}%
\pgfpathlineto{\pgfqpoint{2.561816in}{9.512840in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{9.511736in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{9.508888in}}%
\pgfpathlineto{\pgfqpoint{2.564870in}{9.508884in}}%
\pgfpathlineto{\pgfqpoint{2.566295in}{9.506030in}}%
\pgfpathlineto{\pgfqpoint{2.567004in}{9.505381in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{9.502801in}}%
\pgfpathlineto{\pgfqpoint{2.569647in}{9.501934in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{9.484899in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{9.483795in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{9.482407in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{9.481507in}}%
\pgfpathlineto{\pgfqpoint{2.588239in}{9.478809in}}%
\pgfpathlineto{\pgfqpoint{2.589702in}{9.477924in}}%
\pgfpathlineto{\pgfqpoint{2.591157in}{9.477218in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{9.476422in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{9.475580in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{9.474690in}}%
\pgfpathlineto{\pgfqpoint{2.599250in}{9.473881in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{9.473003in}}%
\pgfpathlineto{\pgfqpoint{2.602972in}{9.472226in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{9.471599in}}%
\pgfpathlineto{\pgfqpoint{2.605881in}{9.470608in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{9.469619in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{9.468296in}}%
\pgfpathlineto{\pgfqpoint{2.609660in}{9.467719in}}%
\pgfpathlineto{\pgfqpoint{2.611006in}{9.466460in}}%
\pgfpathlineto{\pgfqpoint{2.612643in}{9.465551in}}%
\pgfpathlineto{\pgfqpoint{2.614121in}{9.464196in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{9.463845in}}%
\pgfpathlineto{\pgfqpoint{2.616323in}{9.462531in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{9.461555in}}%
\pgfpathlineto{\pgfqpoint{2.619375in}{9.460446in}}%
\pgfpathlineto{\pgfqpoint{2.621390in}{9.459661in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{9.458536in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{9.457521in}}%
\pgfpathlineto{\pgfqpoint{2.627340in}{9.456627in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{9.455863in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{9.454708in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{9.453967in}}%
\pgfpathlineto{\pgfqpoint{2.633293in}{9.450250in}}%
\pgfpathlineto{\pgfqpoint{2.634249in}{9.449209in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{9.445607in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{9.445006in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{9.443402in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{9.442500in}}%
\pgfpathlineto{\pgfqpoint{2.641508in}{9.441214in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{9.440147in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{9.439017in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{9.437989in}}%
\pgfpathlineto{\pgfqpoint{2.648567in}{9.436992in}}%
\pgfpathlineto{\pgfqpoint{2.649854in}{9.436278in}}%
\pgfpathlineto{\pgfqpoint{2.651134in}{9.435577in}}%
\pgfpathlineto{\pgfqpoint{2.651898in}{9.434560in}}%
\pgfpathlineto{\pgfqpoint{2.653168in}{9.434056in}}%
\pgfpathlineto{\pgfqpoint{2.654558in}{9.433245in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{9.431153in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{9.430405in}}%
\pgfpathlineto{\pgfqpoint{2.658310in}{9.425440in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{9.424600in}}%
\pgfpathlineto{\pgfqpoint{2.666737in}{9.424280in}}%
\pgfpathlineto{\pgfqpoint{2.677330in}{9.423466in}}%
\pgfpathlineto{\pgfqpoint{2.678825in}{9.421582in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{9.420538in}}%
\pgfpathlineto{\pgfqpoint{2.681788in}{9.419724in}}%
\pgfpathlineto{\pgfqpoint{2.685836in}{9.417929in}}%
\pgfpathlineto{\pgfqpoint{2.695255in}{9.416812in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{9.415896in}}%
\pgfpathlineto{\pgfqpoint{2.706100in}{9.415817in}}%
\pgfpathlineto{\pgfqpoint{2.707232in}{9.398532in}}%
\pgfpathlineto{\pgfqpoint{2.711709in}{9.397441in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{9.396673in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{9.395661in}}%
\pgfpathlineto{\pgfqpoint{2.720436in}{9.395220in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{9.394111in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{9.393580in}}%
\pgfpathlineto{\pgfqpoint{2.739143in}{9.392528in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{9.392218in}}%
\pgfpathlineto{\pgfqpoint{2.751879in}{9.391073in}}%
\pgfpathlineto{\pgfqpoint{2.752998in}{9.382095in}}%
\pgfpathlineto{\pgfqpoint{2.763684in}{9.380813in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{9.380617in}}%
\pgfpathlineto{\pgfqpoint{2.825182in}{9.380128in}}%
\pgfpathlineto{\pgfqpoint{2.826348in}{9.343468in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.342483in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.342483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476583in}{10.003310in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{9.928188in}}%
\pgfpathlineto{\pgfqpoint{2.501455in}{9.919665in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{9.908956in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{9.857611in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{9.855917in}}%
\pgfpathlineto{\pgfqpoint{2.526625in}{9.847678in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{9.847672in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{9.840185in}}%
\pgfpathlineto{\pgfqpoint{2.529503in}{9.840159in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{9.824928in}}%
\pgfpathlineto{\pgfqpoint{2.535962in}{9.824918in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{9.817273in}}%
\pgfpathlineto{\pgfqpoint{2.538343in}{9.817253in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.813176in}}%
\pgfpathlineto{\pgfqpoint{2.540310in}{9.813164in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{9.802173in}}%
\pgfpathlineto{\pgfqpoint{2.545356in}{9.797017in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{9.790418in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{9.790415in}}%
\pgfpathlineto{\pgfqpoint{2.550304in}{9.782824in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{9.778169in}}%
\pgfpathlineto{\pgfqpoint{2.557370in}{9.765655in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{9.759997in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{9.754646in}}%
\pgfpathlineto{\pgfqpoint{2.564247in}{9.754630in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{9.749543in}}%
\pgfpathlineto{\pgfqpoint{2.569549in}{9.743092in}}%
\pgfpathlineto{\pgfqpoint{2.571639in}{9.738374in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{9.738364in}}%
\pgfpathlineto{\pgfqpoint{2.574057in}{9.734415in}}%
\pgfpathlineto{\pgfqpoint{2.575428in}{9.732966in}}%
\pgfpathlineto{\pgfqpoint{2.579162in}{9.732964in}}%
\pgfpathlineto{\pgfqpoint{2.580507in}{9.711399in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{9.690996in}}%
\pgfpathlineto{\pgfqpoint{2.590372in}{9.690176in}}%
\pgfpathlineto{\pgfqpoint{2.600495in}{9.668787in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{9.667709in}}%
\pgfpathlineto{\pgfqpoint{2.603271in}{9.662904in}}%
\pgfpathlineto{\pgfqpoint{2.603884in}{9.662891in}}%
\pgfpathlineto{\pgfqpoint{2.605410in}{9.660101in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{9.660092in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{9.656507in}}%
\pgfpathlineto{\pgfqpoint{2.612612in}{9.648104in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{9.639377in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{9.635349in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.627774in}}%
\pgfpathlineto{\pgfqpoint{2.625030in}{9.624171in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{9.624154in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{9.620166in}}%
\pgfpathlineto{\pgfqpoint{2.629779in}{9.615749in}}%
\pgfpathlineto{\pgfqpoint{2.630608in}{9.614945in}}%
\pgfpathlineto{\pgfqpoint{2.632806in}{9.611394in}}%
\pgfpathlineto{\pgfqpoint{2.633898in}{9.610358in}}%
\pgfpathlineto{\pgfqpoint{2.636068in}{9.606995in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{9.605871in}}%
\pgfpathlineto{\pgfqpoint{2.638487in}{9.604746in}}%
\pgfpathlineto{\pgfqpoint{2.640354in}{9.602539in}}%
\pgfpathlineto{\pgfqpoint{2.641678in}{9.601813in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{9.600652in}}%
\pgfpathlineto{\pgfqpoint{2.644569in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{9.582838in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{9.581844in}}%
\pgfpathlineto{\pgfqpoint{2.654312in}{9.574218in}}%
\pgfpathlineto{\pgfqpoint{2.656067in}{9.571730in}}%
\pgfpathlineto{\pgfqpoint{2.657811in}{9.570554in}}%
\pgfpathlineto{\pgfqpoint{2.659542in}{9.568083in}}%
\pgfpathlineto{\pgfqpoint{2.665873in}{9.560201in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{9.559074in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{9.556782in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{9.556065in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{9.553548in}}%
\pgfpathlineto{\pgfqpoint{2.679687in}{9.540661in}}%
\pgfpathlineto{\pgfqpoint{2.681051in}{9.537842in}}%
\pgfpathlineto{\pgfqpoint{2.682183in}{9.537130in}}%
\pgfpathlineto{\pgfqpoint{2.684430in}{9.533104in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{9.532156in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{9.527783in}}%
\pgfpathlineto{\pgfqpoint{2.690840in}{9.525803in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{9.525290in}}%
\pgfpathlineto{\pgfqpoint{2.693013in}{9.523693in}}%
\pgfpathlineto{\pgfqpoint{2.693878in}{9.522726in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{9.513542in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{9.509765in}}%
\pgfpathlineto{\pgfqpoint{2.708551in}{9.508884in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{9.506028in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{9.506024in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{9.502801in}}%
\pgfpathlineto{\pgfqpoint{2.712795in}{9.501934in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{9.490129in}}%
\pgfpathlineto{\pgfqpoint{2.722625in}{9.485064in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{9.484459in}}%
\pgfpathlineto{\pgfqpoint{2.725502in}{9.483322in}}%
\pgfpathlineto{\pgfqpoint{2.726644in}{9.482390in}}%
\pgfpathlineto{\pgfqpoint{2.729101in}{9.479241in}}%
\pgfpathlineto{\pgfqpoint{2.729853in}{9.478808in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{9.477511in}}%
\pgfpathlineto{\pgfqpoint{2.733761in}{9.476423in}}%
\pgfpathlineto{\pgfqpoint{2.735235in}{9.475580in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.474691in}}%
\pgfpathlineto{\pgfqpoint{2.739425in}{9.473881in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{9.473002in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{9.471601in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{9.470605in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{9.469038in}}%
\pgfpathlineto{\pgfqpoint{2.747781in}{9.468291in}}%
\pgfpathlineto{\pgfqpoint{2.749176in}{9.467009in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{9.466440in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{9.465020in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{9.464193in}}%
\pgfpathlineto{\pgfqpoint{2.754684in}{9.462531in}}%
\pgfpathlineto{\pgfqpoint{2.756043in}{9.461555in}}%
\pgfpathlineto{\pgfqpoint{2.757394in}{9.460446in}}%
\pgfpathlineto{\pgfqpoint{2.758906in}{9.459662in}}%
\pgfpathlineto{\pgfqpoint{2.760410in}{9.458535in}}%
\pgfpathlineto{\pgfqpoint{2.762070in}{9.457525in}}%
\pgfpathlineto{\pgfqpoint{2.766010in}{9.455440in}}%
\pgfpathlineto{\pgfqpoint{2.767473in}{9.454704in}}%
\pgfpathlineto{\pgfqpoint{2.769571in}{9.450250in}}%
\pgfpathlineto{\pgfqpoint{2.771492in}{9.447072in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{9.443406in}}%
\pgfpathlineto{\pgfqpoint{2.775135in}{9.442500in}}%
\pgfpathlineto{\pgfqpoint{2.776546in}{9.441214in}}%
\pgfpathlineto{\pgfqpoint{2.778416in}{9.440147in}}%
\pgfpathlineto{\pgfqpoint{2.780273in}{9.439017in}}%
\pgfpathlineto{\pgfqpoint{2.781810in}{9.437988in}}%
\pgfpathlineto{\pgfqpoint{2.783185in}{9.436560in}}%
\pgfpathlineto{\pgfqpoint{2.785159in}{9.435577in}}%
\pgfpathlineto{\pgfqpoint{2.786818in}{9.434056in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.433245in}}%
\pgfpathlineto{\pgfqpoint{2.789806in}{9.431152in}}%
\pgfpathlineto{\pgfqpoint{2.790399in}{9.430405in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{9.425440in}}%
\pgfpathlineto{\pgfqpoint{2.797705in}{9.424600in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{9.424280in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{9.423466in}}%
\pgfpathlineto{\pgfqpoint{2.809529in}{9.421581in}}%
\pgfpathlineto{\pgfqpoint{2.810216in}{9.420536in}}%
\pgfpathlineto{\pgfqpoint{2.812946in}{9.418764in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{9.417681in}}%
\pgfpathlineto{\pgfqpoint{2.820702in}{9.417128in}}%
\pgfpathlineto{\pgfqpoint{2.824104in}{9.416347in}}%
\pgfpathlineto{\pgfqpoint{2.825401in}{9.415898in}}%
\pgfpathlineto{\pgfqpoint{2.832670in}{9.415817in}}%
\pgfpathlineto{\pgfqpoint{2.833799in}{9.398530in}}%
\pgfpathlineto{\pgfqpoint{2.837404in}{9.397444in}}%
\pgfpathlineto{\pgfqpoint{2.839739in}{9.396671in}}%
\pgfpathlineto{\pgfqpoint{2.843624in}{9.395661in}}%
\pgfpathlineto{\pgfqpoint{2.845066in}{9.395220in}}%
\pgfpathlineto{\pgfqpoint{2.849814in}{9.394112in}}%
\pgfpathlineto{\pgfqpoint{2.855284in}{9.393136in}}%
\pgfpathlineto{\pgfqpoint{2.864335in}{9.392014in}}%
\pgfpathlineto{\pgfqpoint{2.868088in}{9.391491in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{9.391073in}}%
\pgfpathlineto{\pgfqpoint{2.872541in}{9.381776in}}%
\pgfpathlineto{\pgfqpoint{2.882261in}{9.380738in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{9.380569in}}%
\pgfpathlineto{\pgfqpoint{2.887089in}{9.380279in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{9.380128in}}%
\pgfpathlineto{\pgfqpoint{2.932661in}{9.343430in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.342491in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.342491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{10.103167in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.103167in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.103167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.856776in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{9.856776in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{9.856776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.654727in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.654727in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.654727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.521760in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.521760in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.521760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.425133in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.425133in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.425133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.380142in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.380142in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.380142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{11.109003in}}%
\pgfpathlineto{\pgfqpoint{0.849672in}{11.031693in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{10.974649in}}%
\pgfpathlineto{\pgfqpoint{0.933179in}{10.887065in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{10.884424in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{10.872776in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{10.872776in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{10.870834in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{10.870834in}}%
\pgfpathlineto{\pgfqpoint{0.940148in}{10.866085in}}%
\pgfpathlineto{\pgfqpoint{0.940148in}{10.866085in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{10.680418in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{10.680418in}}%
\pgfpathlineto{\pgfqpoint{1.058102in}{10.676390in}}%
\pgfpathlineto{\pgfqpoint{1.058102in}{10.676390in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{10.665400in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{10.665400in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{10.653173in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{10.653173in}}%
\pgfpathlineto{\pgfqpoint{1.101423in}{10.605606in}}%
\pgfpathlineto{\pgfqpoint{1.101423in}{10.605606in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{10.603744in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{10.603744in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{10.600078in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{10.600078in}}%
\pgfpathlineto{\pgfqpoint{1.118071in}{10.579913in}}%
\pgfpathlineto{\pgfqpoint{1.118071in}{10.579913in}}%
\pgfpathlineto{\pgfqpoint{1.121880in}{10.573694in}}%
\pgfpathlineto{\pgfqpoint{1.121880in}{10.573694in}}%
\pgfpathlineto{\pgfqpoint{1.154462in}{10.524722in}}%
\pgfpathlineto{\pgfqpoint{1.154462in}{10.524722in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{10.522566in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{10.522566in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{10.521588in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{10.521588in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{10.519355in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{10.519355in}}%
\pgfpathlineto{\pgfqpoint{1.158804in}{10.518406in}}%
\pgfpathlineto{\pgfqpoint{1.158804in}{10.518406in}}%
\pgfpathlineto{\pgfqpoint{1.160667in}{10.516541in}}%
\pgfpathlineto{\pgfqpoint{1.160667in}{10.516541in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{10.511084in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{10.511084in}}%
\pgfpathlineto{\pgfqpoint{1.186514in}{10.479326in}}%
\pgfpathlineto{\pgfqpoint{1.186514in}{10.479326in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{10.460524in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{10.460524in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{10.459196in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{10.459196in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{10.446690in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{10.446690in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{10.443526in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{10.443526in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{10.434059in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{10.434059in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{10.418281in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{10.418281in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{10.413440in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{10.413440in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{10.409021in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{10.409021in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{10.375643in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{10.375643in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{10.374218in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{10.374218in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{10.369967in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{10.369967in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{10.368516in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{10.368516in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{10.364334in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{10.364334in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{10.362874in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{10.362874in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{10.360010in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{10.360010in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{10.358664in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{10.358664in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{10.355779in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{10.355779in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{10.354403in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{10.354403in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{10.351523in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{10.351523in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{10.350160in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{10.350160in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{10.347333in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{10.347333in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{10.345941in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{10.345941in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{10.341727in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{10.341727in}}%
\pgfpathlineto{\pgfqpoint{1.304308in}{10.327232in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{10.325207in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{10.325207in}}%
\pgfpathlineto{\pgfqpoint{1.313372in}{10.317947in}}%
\pgfpathlineto{\pgfqpoint{1.313372in}{10.317947in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{10.314618in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{10.314618in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{10.310539in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{10.310539in}}%
\pgfpathlineto{\pgfqpoint{1.322332in}{10.306026in}}%
\pgfpathlineto{\pgfqpoint{1.322332in}{10.306026in}}%
\pgfpathlineto{\pgfqpoint{1.325720in}{10.300374in}}%
\pgfpathlineto{\pgfqpoint{1.325720in}{10.300374in}}%
\pgfpathlineto{\pgfqpoint{1.329664in}{10.297799in}}%
\pgfpathlineto{\pgfqpoint{1.329664in}{10.297799in}}%
\pgfpathlineto{\pgfqpoint{1.340329in}{10.284380in}}%
\pgfpathlineto{\pgfqpoint{1.340329in}{10.284380in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{10.275184in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{10.275184in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{10.260162in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{10.260162in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{10.255610in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{10.255610in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{10.253030in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{10.253030in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{10.249638in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{10.249638in}}%
\pgfpathlineto{\pgfqpoint{1.373903in}{10.244488in}}%
\pgfpathlineto{\pgfqpoint{1.373903in}{10.244488in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{10.242019in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{10.242019in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{10.228779in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{10.228779in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{10.225309in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{10.225309in}}%
\pgfpathlineto{\pgfqpoint{1.395677in}{10.217042in}}%
\pgfpathlineto{\pgfqpoint{1.395677in}{10.217042in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{10.213188in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{10.213188in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{10.145294in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{10.145294in}}%
\pgfpathlineto{\pgfqpoint{1.463089in}{10.138911in}}%
\pgfpathlineto{\pgfqpoint{1.463089in}{10.138911in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{10.135326in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{10.135326in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{10.127425in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{10.127425in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{10.107838in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{10.107838in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{10.106689in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{10.106689in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{10.102781in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{10.102781in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{10.099680in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{10.099680in}}%
\pgfpathlineto{\pgfqpoint{1.496986in}{10.097772in}}%
\pgfpathlineto{\pgfqpoint{1.496986in}{10.097772in}}%
\pgfpathlineto{\pgfqpoint{1.505828in}{10.087862in}}%
\pgfpathlineto{\pgfqpoint{1.510308in}{10.085606in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{10.084609in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{10.084609in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{10.082368in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{10.082368in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{10.071193in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{10.071193in}}%
\pgfpathlineto{\pgfqpoint{1.525097in}{10.066445in}}%
\pgfpathlineto{\pgfqpoint{1.525097in}{10.066445in}}%
\pgfpathlineto{\pgfqpoint{1.526383in}{10.064276in}}%
\pgfpathlineto{\pgfqpoint{1.526383in}{10.064276in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{10.061321in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{10.061321in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{10.049257in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{10.049257in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{10.047788in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{10.047788in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{10.043856in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{10.043856in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{10.042986in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{10.042986in}}%
\pgfpathlineto{\pgfqpoint{1.549991in}{10.038809in}}%
\pgfpathlineto{\pgfqpoint{1.549991in}{10.038809in}}%
\pgfpathlineto{\pgfqpoint{1.554699in}{10.032911in}}%
\pgfpathlineto{\pgfqpoint{1.554699in}{10.032911in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{10.030130in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{10.030130in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{10.029396in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{10.029396in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{10.025420in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{10.025420in}}%
\pgfpathlineto{\pgfqpoint{1.565160in}{10.022145in}}%
\pgfpathlineto{\pgfqpoint{1.565160in}{10.022145in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{10.008844in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{10.008844in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{10.008397in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{10.008397in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{10.002537in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{10.002537in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{10.000007in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{10.000007in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{9.994168in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{9.994168in}}%
\pgfpathlineto{\pgfqpoint{1.595650in}{9.992189in}}%
\pgfpathlineto{\pgfqpoint{1.595650in}{9.992189in}}%
\pgfpathlineto{\pgfqpoint{1.599704in}{9.987930in}}%
\pgfpathlineto{\pgfqpoint{1.599704in}{9.987930in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{9.983376in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{9.983376in}}%
\pgfpathlineto{\pgfqpoint{1.606605in}{9.979837in}}%
\pgfpathlineto{\pgfqpoint{1.606605in}{9.979837in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{9.978363in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{9.978363in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{9.976458in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{9.976458in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{9.971365in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{9.971365in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{9.965151in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{9.965151in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{9.957789in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{9.957789in}}%
\pgfpathlineto{\pgfqpoint{1.627903in}{9.953464in}}%
\pgfpathlineto{\pgfqpoint{1.627903in}{9.953464in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{9.948293in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{9.948293in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{9.941183in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{9.941183in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{9.940003in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{9.940003in}}%
\pgfpathlineto{\pgfqpoint{1.670087in}{9.910792in}}%
\pgfpathlineto{\pgfqpoint{1.670087in}{9.910792in}}%
\pgfpathlineto{\pgfqpoint{1.670259in}{9.909644in}}%
\pgfpathlineto{\pgfqpoint{1.670259in}{9.909644in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{9.905306in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{9.905306in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{9.903805in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{9.903805in}}%
\pgfpathlineto{\pgfqpoint{1.678404in}{9.901280in}}%
\pgfpathlineto{\pgfqpoint{1.678404in}{9.901280in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{9.859401in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{9.859401in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{9.857049in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{9.857049in}}%
\pgfpathlineto{\pgfqpoint{1.730872in}{9.856188in}}%
\pgfpathlineto{\pgfqpoint{1.730872in}{9.856188in}}%
\pgfpathlineto{\pgfqpoint{1.731458in}{9.854257in}}%
\pgfpathlineto{\pgfqpoint{1.731458in}{9.854257in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{9.844430in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{9.844430in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{9.838196in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{9.838196in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{9.832467in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{9.832467in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{9.826608in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{9.826608in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{9.825509in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{9.823322in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{9.823322in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{9.822181in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{9.822181in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{9.820063in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{9.820063in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{9.818381in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{9.818381in}}%
\pgfpathlineto{\pgfqpoint{1.779547in}{9.810500in}}%
\pgfpathlineto{\pgfqpoint{1.779547in}{9.810500in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{9.807003in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{9.807003in}}%
\pgfpathlineto{\pgfqpoint{1.819384in}{9.771992in}}%
\pgfpathlineto{\pgfqpoint{1.819384in}{9.771992in}}%
\pgfpathlineto{\pgfqpoint{1.822589in}{9.769749in}}%
\pgfpathlineto{\pgfqpoint{1.822589in}{9.769749in}}%
\pgfpathlineto{\pgfqpoint{1.825178in}{9.768289in}}%
\pgfpathlineto{\pgfqpoint{1.825178in}{9.768289in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{9.765450in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{9.765450in}}%
\pgfpathlineto{\pgfqpoint{1.837347in}{9.762010in}}%
\pgfpathlineto{\pgfqpoint{1.837347in}{9.762010in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{9.761178in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{9.761178in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{9.758698in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{9.758698in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{9.758266in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{9.758266in}}%
\pgfpathlineto{\pgfqpoint{1.845698in}{9.756421in}}%
\pgfpathlineto{\pgfqpoint{1.845698in}{9.756421in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{9.756027in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{9.756027in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{9.750991in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{9.750991in}}%
\pgfpathlineto{\pgfqpoint{1.854026in}{9.750124in}}%
\pgfpathlineto{\pgfqpoint{1.854026in}{9.750124in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{9.747932in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{9.747932in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{9.733915in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{9.733915in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{9.733192in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{9.733192in}}%
\pgfpathlineto{\pgfqpoint{1.892731in}{9.723688in}}%
\pgfpathlineto{\pgfqpoint{1.892731in}{9.723688in}}%
\pgfpathlineto{\pgfqpoint{1.894416in}{9.713018in}}%
\pgfpathlineto{\pgfqpoint{1.894416in}{9.713018in}}%
\pgfpathlineto{\pgfqpoint{1.898959in}{9.709306in}}%
\pgfpathlineto{\pgfqpoint{1.900213in}{9.708151in}}%
\pgfpathlineto{\pgfqpoint{1.900213in}{9.708151in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{9.706169in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{9.706169in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{9.703147in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{9.703147in}}%
\pgfpathlineto{\pgfqpoint{1.912430in}{9.699117in}}%
\pgfpathlineto{\pgfqpoint{1.912430in}{9.699117in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{9.697748in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{9.697748in}}%
\pgfpathlineto{\pgfqpoint{1.921637in}{9.692337in}}%
\pgfpathlineto{\pgfqpoint{1.921637in}{9.692337in}}%
\pgfpathlineto{\pgfqpoint{1.924074in}{9.690590in}}%
\pgfpathlineto{\pgfqpoint{1.924074in}{9.690590in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{9.686546in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{9.686546in}}%
\pgfpathlineto{\pgfqpoint{1.936072in}{9.681352in}}%
\pgfpathlineto{\pgfqpoint{1.936072in}{9.681352in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{9.679433in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{9.679433in}}%
\pgfpathlineto{\pgfqpoint{1.946562in}{9.674002in}}%
\pgfpathlineto{\pgfqpoint{1.946562in}{9.674002in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{9.672924in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{9.672924in}}%
\pgfpathlineto{\pgfqpoint{1.951811in}{9.670109in}}%
\pgfpathlineto{\pgfqpoint{1.951811in}{9.670109in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{9.669071in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{9.669071in}}%
\pgfpathlineto{\pgfqpoint{1.955388in}{9.667420in}}%
\pgfpathlineto{\pgfqpoint{1.955388in}{9.667420in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{9.665661in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{9.665661in}}%
\pgfpathlineto{\pgfqpoint{1.963881in}{9.662015in}}%
\pgfpathlineto{\pgfqpoint{1.963881in}{9.662015in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{9.660978in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{9.660978in}}%
\pgfpathlineto{\pgfqpoint{1.966071in}{9.660361in}}%
\pgfpathlineto{\pgfqpoint{1.966071in}{9.660361in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{9.658336in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{9.658336in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{9.644846in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{9.644846in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{9.640716in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{9.640716in}}%
\pgfpathlineto{\pgfqpoint{2.001792in}{9.638735in}}%
\pgfpathlineto{\pgfqpoint{2.001792in}{9.638735in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{9.638046in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{9.638046in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{9.635803in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{9.635803in}}%
\pgfpathlineto{\pgfqpoint{2.012912in}{9.631458in}}%
\pgfpathlineto{\pgfqpoint{2.012912in}{9.631458in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{9.628823in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{9.628823in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{9.628002in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{9.628002in}}%
\pgfpathlineto{\pgfqpoint{2.050168in}{9.608655in}}%
\pgfpathlineto{\pgfqpoint{2.050168in}{9.608655in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{9.600859in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{9.600859in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{9.586966in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{9.586966in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{9.584810in}}%
\pgfpathlineto{\pgfqpoint{2.079749in}{9.584810in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{9.582337in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{9.582337in}}%
\pgfpathlineto{\pgfqpoint{2.089446in}{9.579767in}}%
\pgfpathlineto{\pgfqpoint{2.089446in}{9.579767in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{9.577394in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{9.577394in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{9.576455in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{9.576455in}}%
\pgfpathlineto{\pgfqpoint{2.108177in}{9.572355in}}%
\pgfpathlineto{\pgfqpoint{2.108177in}{9.572355in}}%
\pgfpathlineto{\pgfqpoint{2.109297in}{9.571525in}}%
\pgfpathlineto{\pgfqpoint{2.109297in}{9.571525in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{9.561381in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{9.561381in}}%
\pgfpathlineto{\pgfqpoint{2.133925in}{9.560412in}}%
\pgfpathlineto{\pgfqpoint{2.133925in}{9.560412in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{9.557939in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{9.557939in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{9.557147in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{9.557147in}}%
\pgfpathlineto{\pgfqpoint{2.145831in}{9.554445in}}%
\pgfpathlineto{\pgfqpoint{2.145831in}{9.554445in}}%
\pgfpathlineto{\pgfqpoint{2.183969in}{9.533772in}}%
\pgfpathlineto{\pgfqpoint{2.183969in}{9.533772in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{9.530626in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{9.530626in}}%
\pgfpathlineto{\pgfqpoint{2.193426in}{9.529569in}}%
\pgfpathlineto{\pgfqpoint{2.193426in}{9.529569in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{9.520250in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{9.520250in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{9.516975in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{9.516975in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{9.508122in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{9.508122in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{9.501795in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{9.501795in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{9.498819in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{9.498819in}}%
\pgfpathlineto{\pgfqpoint{2.268639in}{9.495449in}}%
\pgfpathlineto{\pgfqpoint{2.268639in}{9.495449in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{9.485556in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{9.485556in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{9.483559in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{9.483559in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{9.480647in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{9.480647in}}%
\pgfpathlineto{\pgfqpoint{2.307033in}{9.477361in}}%
\pgfpathlineto{\pgfqpoint{2.307033in}{9.477361in}}%
\pgfpathlineto{\pgfqpoint{2.322947in}{9.474806in}}%
\pgfpathlineto{\pgfqpoint{2.322947in}{9.474806in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{9.473761in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{9.473761in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{9.456701in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{9.456701in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{9.455221in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{9.455221in}}%
\pgfpathlineto{\pgfqpoint{2.394005in}{9.454859in}}%
\pgfpathlineto{\pgfqpoint{2.394005in}{9.454859in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{9.453309in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{9.453309in}}%
\pgfpathlineto{\pgfqpoint{2.404060in}{9.448162in}}%
\pgfpathlineto{\pgfqpoint{2.404060in}{9.448162in}}%
\pgfpathlineto{\pgfqpoint{2.410943in}{9.444066in}}%
\pgfpathlineto{\pgfqpoint{2.410943in}{9.444066in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{9.443705in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{9.443705in}}%
\pgfpathlineto{\pgfqpoint{2.440629in}{9.434858in}}%
\pgfpathlineto{\pgfqpoint{2.440629in}{9.434858in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{9.434307in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{9.434307in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{9.431725in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{9.431725in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{9.425325in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{9.425325in}}%
\pgfpathlineto{\pgfqpoint{2.495717in}{9.421973in}}%
\pgfpathlineto{\pgfqpoint{2.495717in}{9.421973in}}%
\pgfpathlineto{\pgfqpoint{2.508179in}{9.418218in}}%
\pgfpathlineto{\pgfqpoint{2.508179in}{9.418218in}}%
\pgfpathlineto{\pgfqpoint{2.540020in}{9.415857in}}%
\pgfpathlineto{\pgfqpoint{2.540020in}{9.415857in}}%
\pgfpathlineto{\pgfqpoint{2.550108in}{9.407434in}}%
\pgfpathlineto{\pgfqpoint{2.550108in}{9.407434in}}%
\pgfpathlineto{\pgfqpoint{2.552020in}{9.398638in}}%
\pgfpathlineto{\pgfqpoint{2.552020in}{9.398638in}}%
\pgfpathlineto{\pgfqpoint{2.567069in}{9.396519in}}%
\pgfpathlineto{\pgfqpoint{2.567069in}{9.396519in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{9.391153in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{9.391153in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{9.381934in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{9.381934in}}%
\pgfpathlineto{\pgfqpoint{2.679055in}{9.380150in}}%
\pgfpathlineto{\pgfqpoint{2.679055in}{9.380150in}}%
\pgfpathlineto{\pgfqpoint{2.745257in}{9.380136in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{9.362079in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{9.362079in}}%
\pgfpathlineto{\pgfqpoint{2.761124in}{9.343522in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{9.342483in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{9.342483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.055842in}{10.183286in}}{\pgfqpoint{4.585250in}{11.151405in}}{%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.002980in}}%
\pgfpathlineto{\pgfqpoint{4.055842in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{4.056339in}{11.150227in}}%
\pgfpathlineto{\pgfqpoint{4.056835in}{11.149052in}}%
\pgfpathlineto{\pgfqpoint{4.057330in}{11.147879in}}%
\pgfpathlineto{\pgfqpoint{4.057825in}{11.146708in}}%
\pgfpathlineto{\pgfqpoint{4.058318in}{11.145540in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{11.144374in}}%
\pgfpathlineto{\pgfqpoint{4.059302in}{11.143210in}}%
\pgfpathlineto{\pgfqpoint{4.059792in}{11.142048in}}%
\pgfpathlineto{\pgfqpoint{4.060282in}{11.140889in}}%
\pgfpathlineto{\pgfqpoint{4.060770in}{11.139732in}}%
\pgfpathlineto{\pgfqpoint{4.061258in}{11.138578in}}%
\pgfpathlineto{\pgfqpoint{4.061745in}{11.137425in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{11.136274in}}%
\pgfpathlineto{\pgfqpoint{4.062716in}{11.135125in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{11.133979in}}%
\pgfpathlineto{\pgfqpoint{4.063683in}{11.132834in}}%
\pgfpathlineto{\pgfqpoint{4.064165in}{11.131691in}}%
\pgfpathlineto{\pgfqpoint{4.064646in}{11.130549in}}%
\pgfpathlineto{\pgfqpoint{4.065126in}{11.129410in}}%
\pgfpathlineto{\pgfqpoint{4.065606in}{11.128272in}}%
\pgfpathlineto{\pgfqpoint{4.066084in}{11.127135in}}%
\pgfpathlineto{\pgfqpoint{4.066562in}{11.126001in}}%
\pgfpathlineto{\pgfqpoint{4.067038in}{11.124868in}}%
\pgfpathlineto{\pgfqpoint{4.067514in}{11.123737in}}%
\pgfpathlineto{\pgfqpoint{4.067989in}{11.122607in}}%
\pgfpathlineto{\pgfqpoint{4.068463in}{11.121479in}}%
\pgfpathlineto{\pgfqpoint{4.068936in}{11.120353in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{11.119228in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{11.118105in}}%
\pgfpathlineto{\pgfqpoint{4.070351in}{11.116983in}}%
\pgfpathlineto{\pgfqpoint{4.070820in}{11.115863in}}%
\pgfpathlineto{\pgfqpoint{4.071289in}{11.114744in}}%
\pgfpathlineto{\pgfqpoint{4.071757in}{11.113627in}}%
\pgfpathlineto{\pgfqpoint{4.072224in}{11.112511in}}%
\pgfpathlineto{\pgfqpoint{4.072690in}{11.111397in}}%
\pgfpathlineto{\pgfqpoint{4.073156in}{11.110285in}}%
\pgfpathlineto{\pgfqpoint{4.073620in}{11.109173in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{11.108064in}}%
\pgfpathlineto{\pgfqpoint{4.074547in}{11.106955in}}%
\pgfpathlineto{\pgfqpoint{4.075009in}{11.105849in}}%
\pgfpathlineto{\pgfqpoint{4.075470in}{11.104743in}}%
\pgfpathlineto{\pgfqpoint{4.075930in}{11.103639in}}%
\pgfpathlineto{\pgfqpoint{4.076390in}{11.102537in}}%
\pgfpathlineto{\pgfqpoint{4.076849in}{11.101436in}}%
\pgfpathlineto{\pgfqpoint{4.077306in}{11.100337in}}%
\pgfpathlineto{\pgfqpoint{4.077763in}{11.099239in}}%
\pgfpathlineto{\pgfqpoint{4.078220in}{11.098143in}}%
\pgfpathlineto{\pgfqpoint{4.078675in}{11.097048in}}%
\pgfpathlineto{\pgfqpoint{4.079130in}{11.095955in}}%
\pgfpathlineto{\pgfqpoint{4.079584in}{11.094864in}}%
\pgfpathlineto{\pgfqpoint{4.080036in}{11.093774in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{11.092686in}}%
\pgfpathlineto{\pgfqpoint{4.080940in}{11.091600in}}%
\pgfpathlineto{\pgfqpoint{4.081391in}{11.090515in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{11.089433in}}%
\pgfpathlineto{\pgfqpoint{4.082289in}{11.088352in}}%
\pgfpathlineto{\pgfqpoint{4.082738in}{11.087272in}}%
\pgfpathlineto{\pgfqpoint{4.083185in}{11.086195in}}%
\pgfpathlineto{\pgfqpoint{4.083632in}{11.085119in}}%
\pgfpathlineto{\pgfqpoint{4.084077in}{11.084045in}}%
\pgfpathlineto{\pgfqpoint{4.084523in}{11.082972in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{11.081901in}}%
\pgfpathlineto{\pgfqpoint{4.085410in}{11.080832in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{11.079764in}}%
\pgfpathlineto{\pgfqpoint{4.086295in}{11.078699in}}%
\pgfpathlineto{\pgfqpoint{4.086736in}{11.077634in}}%
\pgfpathlineto{\pgfqpoint{4.087177in}{11.076572in}}%
\pgfpathlineto{\pgfqpoint{4.087616in}{11.075511in}}%
\pgfpathlineto{\pgfqpoint{4.088055in}{11.074452in}}%
\pgfpathlineto{\pgfqpoint{4.088494in}{11.073394in}}%
\pgfpathlineto{\pgfqpoint{4.088931in}{11.072338in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{11.071283in}}%
\pgfpathlineto{\pgfqpoint{4.089804in}{11.070230in}}%
\pgfpathlineto{\pgfqpoint{4.090239in}{11.069179in}}%
\pgfpathlineto{\pgfqpoint{4.090673in}{11.068129in}}%
\pgfpathlineto{\pgfqpoint{4.091107in}{11.067080in}}%
\pgfpathlineto{\pgfqpoint{4.091540in}{11.066033in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{11.064988in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{11.063944in}}%
\pgfpathlineto{\pgfqpoint{4.092834in}{11.062901in}}%
\pgfpathlineto{\pgfqpoint{4.093264in}{11.061859in}}%
\pgfpathlineto{\pgfqpoint{4.093694in}{11.060819in}}%
\pgfpathlineto{\pgfqpoint{4.094122in}{11.059780in}}%
\pgfpathlineto{\pgfqpoint{4.094550in}{11.058742in}}%
\pgfpathlineto{\pgfqpoint{4.094977in}{11.057706in}}%
\pgfpathlineto{\pgfqpoint{4.095404in}{11.056670in}}%
\pgfpathlineto{\pgfqpoint{4.095830in}{11.055635in}}%
\pgfpathlineto{\pgfqpoint{4.096255in}{11.054602in}}%
\pgfpathlineto{\pgfqpoint{4.096679in}{11.053570in}}%
\pgfpathlineto{\pgfqpoint{4.097102in}{11.052538in}}%
\pgfpathlineto{\pgfqpoint{4.097525in}{11.051508in}}%
\pgfpathlineto{\pgfqpoint{4.097948in}{11.050478in}}%
\pgfpathlineto{\pgfqpoint{4.098369in}{11.049450in}}%
\pgfpathlineto{\pgfqpoint{4.098790in}{11.048422in}}%
\pgfpathlineto{\pgfqpoint{4.099210in}{11.047396in}}%
\pgfpathlineto{\pgfqpoint{4.099629in}{11.046370in}}%
\pgfpathlineto{\pgfqpoint{4.100048in}{11.045345in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{11.044322in}}%
\pgfpathlineto{\pgfqpoint{4.100884in}{11.043299in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{11.042278in}}%
\pgfpathlineto{\pgfqpoint{4.101716in}{11.041257in}}%
\pgfpathlineto{\pgfqpoint{4.102132in}{11.040238in}}%
\pgfpathlineto{\pgfqpoint{4.102546in}{11.039220in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{11.038203in}}%
\pgfpathlineto{\pgfqpoint{4.103374in}{11.037187in}}%
\pgfpathlineto{\pgfqpoint{4.103786in}{11.036172in}}%
\pgfpathlineto{\pgfqpoint{4.104198in}{11.035159in}}%
\pgfpathlineto{\pgfqpoint{4.104609in}{11.034146in}}%
\pgfpathlineto{\pgfqpoint{4.105020in}{11.033135in}}%
\pgfpathlineto{\pgfqpoint{4.105430in}{11.032125in}}%
\pgfpathlineto{\pgfqpoint{4.105839in}{11.031116in}}%
\pgfpathlineto{\pgfqpoint{4.106248in}{11.030108in}}%
\pgfpathlineto{\pgfqpoint{4.106656in}{11.029102in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{11.028097in}}%
\pgfpathlineto{\pgfqpoint{4.107470in}{11.027092in}}%
\pgfpathlineto{\pgfqpoint{4.107876in}{11.026089in}}%
\pgfpathlineto{\pgfqpoint{4.108282in}{11.025088in}}%
\pgfpathlineto{\pgfqpoint{4.108686in}{11.024087in}}%
\pgfpathlineto{\pgfqpoint{4.109090in}{11.023088in}}%
\pgfpathlineto{\pgfqpoint{4.109494in}{11.022089in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{11.021092in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{11.020097in}}%
\pgfpathlineto{\pgfqpoint{4.110701in}{11.019102in}}%
\pgfpathlineto{\pgfqpoint{4.111102in}{11.018109in}}%
\pgfpathlineto{\pgfqpoint{4.111502in}{11.017117in}}%
\pgfpathlineto{\pgfqpoint{4.111902in}{11.016126in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{11.015136in}}%
\pgfpathlineto{\pgfqpoint{4.112699in}{11.014148in}}%
\pgfpathlineto{\pgfqpoint{4.113097in}{11.013160in}}%
\pgfpathlineto{\pgfqpoint{4.113494in}{11.012174in}}%
\pgfpathlineto{\pgfqpoint{4.113891in}{11.011189in}}%
\pgfpathlineto{\pgfqpoint{4.114287in}{11.010204in}}%
\pgfpathlineto{\pgfqpoint{4.114682in}{11.009221in}}%
\pgfpathlineto{\pgfqpoint{4.115077in}{11.008239in}}%
\pgfpathlineto{\pgfqpoint{4.115471in}{11.007258in}}%
\pgfpathlineto{\pgfqpoint{4.115864in}{11.006277in}}%
\pgfpathlineto{\pgfqpoint{4.116257in}{11.005298in}}%
\pgfpathlineto{\pgfqpoint{4.116650in}{11.004319in}}%
\pgfpathlineto{\pgfqpoint{4.117041in}{11.003342in}}%
\pgfpathlineto{\pgfqpoint{4.117432in}{11.002365in}}%
\pgfpathlineto{\pgfqpoint{4.117823in}{11.001389in}}%
\pgfpathlineto{\pgfqpoint{4.118213in}{11.000414in}}%
\pgfpathlineto{\pgfqpoint{4.118602in}{10.999440in}}%
\pgfpathlineto{\pgfqpoint{4.118991in}{10.998466in}}%
\pgfpathlineto{\pgfqpoint{4.119379in}{10.997493in}}%
\pgfpathlineto{\pgfqpoint{4.119766in}{10.996521in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{10.995550in}}%
\pgfpathlineto{\pgfqpoint{4.120540in}{10.994580in}}%
\pgfpathlineto{\pgfqpoint{4.120925in}{10.993611in}}%
\pgfpathlineto{\pgfqpoint{4.121311in}{10.992642in}}%
\pgfpathlineto{\pgfqpoint{4.121695in}{10.991674in}}%
\pgfpathlineto{\pgfqpoint{4.122079in}{10.990707in}}%
\pgfpathlineto{\pgfqpoint{4.122463in}{10.989741in}}%
\pgfpathlineto{\pgfqpoint{4.122846in}{10.988776in}}%
\pgfpathlineto{\pgfqpoint{4.123228in}{10.987812in}}%
\pgfpathlineto{\pgfqpoint{4.123610in}{10.986849in}}%
\pgfpathlineto{\pgfqpoint{4.123991in}{10.985886in}}%
\pgfpathlineto{\pgfqpoint{4.124371in}{10.984925in}}%
\pgfpathlineto{\pgfqpoint{4.124751in}{10.983965in}}%
\pgfpathlineto{\pgfqpoint{4.125131in}{10.983005in}}%
\pgfpathlineto{\pgfqpoint{4.125510in}{10.982047in}}%
\pgfpathlineto{\pgfqpoint{4.125888in}{10.981089in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{10.980133in}}%
\pgfpathlineto{\pgfqpoint{4.126643in}{10.979178in}}%
\pgfpathlineto{\pgfqpoint{4.127020in}{10.978224in}}%
\pgfpathlineto{\pgfqpoint{4.127396in}{10.977271in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.976319in}}%
\pgfpathlineto{\pgfqpoint{4.128146in}{10.975369in}}%
\pgfpathlineto{\pgfqpoint{4.128521in}{10.974419in}}%
\pgfpathlineto{\pgfqpoint{4.128895in}{10.973471in}}%
\pgfpathlineto{\pgfqpoint{4.129268in}{10.972524in}}%
\pgfpathlineto{\pgfqpoint{4.129641in}{10.971578in}}%
\pgfpathlineto{\pgfqpoint{4.130013in}{10.970633in}}%
\pgfpathlineto{\pgfqpoint{4.130385in}{10.969689in}}%
\pgfpathlineto{\pgfqpoint{4.130756in}{10.968747in}}%
\pgfpathlineto{\pgfqpoint{4.131126in}{10.967806in}}%
\pgfpathlineto{\pgfqpoint{4.131496in}{10.966866in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{10.965927in}}%
\pgfpathlineto{\pgfqpoint{4.132235in}{10.964990in}}%
\pgfpathlineto{\pgfqpoint{4.132604in}{10.964054in}}%
\pgfpathlineto{\pgfqpoint{4.132971in}{10.963119in}}%
\pgfpathlineto{\pgfqpoint{4.133339in}{10.962185in}}%
\pgfpathlineto{\pgfqpoint{4.133706in}{10.961252in}}%
\pgfpathlineto{\pgfqpoint{4.134072in}{10.960321in}}%
\pgfpathlineto{\pgfqpoint{4.134438in}{10.959391in}}%
\pgfpathlineto{\pgfqpoint{4.134803in}{10.958462in}}%
\pgfpathlineto{\pgfqpoint{4.135168in}{10.957534in}}%
\pgfpathlineto{\pgfqpoint{4.135532in}{10.956608in}}%
\pgfpathlineto{\pgfqpoint{4.135896in}{10.955682in}}%
\pgfpathlineto{\pgfqpoint{4.136259in}{10.954758in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{10.953835in}}%
\pgfpathlineto{\pgfqpoint{4.136984in}{10.952913in}}%
\pgfpathlineto{\pgfqpoint{4.137346in}{10.951993in}}%
\pgfpathlineto{\pgfqpoint{4.137707in}{10.951073in}}%
\pgfpathlineto{\pgfqpoint{4.138068in}{10.950155in}}%
\pgfpathlineto{\pgfqpoint{4.138428in}{10.949238in}}%
\pgfpathlineto{\pgfqpoint{4.138787in}{10.948322in}}%
\pgfpathlineto{\pgfqpoint{4.139147in}{10.947407in}}%
\pgfpathlineto{\pgfqpoint{4.139505in}{10.946493in}}%
\pgfpathlineto{\pgfqpoint{4.139863in}{10.945580in}}%
\pgfpathlineto{\pgfqpoint{4.140221in}{10.944669in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{10.943758in}}%
\pgfpathlineto{\pgfqpoint{4.140935in}{10.942849in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{10.941940in}}%
\pgfpathlineto{\pgfqpoint{4.141646in}{10.941033in}}%
\pgfpathlineto{\pgfqpoint{4.142002in}{10.940127in}}%
\pgfpathlineto{\pgfqpoint{4.142356in}{10.939222in}}%
\pgfpathlineto{\pgfqpoint{4.142710in}{10.938319in}}%
\pgfpathlineto{\pgfqpoint{4.143064in}{10.937416in}}%
\pgfpathlineto{\pgfqpoint{4.143417in}{10.936515in}}%
\pgfpathlineto{\pgfqpoint{4.143770in}{10.935615in}}%
\pgfpathlineto{\pgfqpoint{4.144122in}{10.934716in}}%
\pgfpathlineto{\pgfqpoint{4.144474in}{10.933819in}}%
\pgfpathlineto{\pgfqpoint{4.144825in}{10.932923in}}%
\pgfpathlineto{\pgfqpoint{4.145176in}{10.932029in}}%
\pgfpathlineto{\pgfqpoint{4.145526in}{10.931135in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{10.930243in}}%
\pgfpathlineto{\pgfqpoint{4.146225in}{10.929353in}}%
\pgfpathlineto{\pgfqpoint{4.146574in}{10.928464in}}%
\pgfpathlineto{\pgfqpoint{4.146922in}{10.927577in}}%
\pgfpathlineto{\pgfqpoint{4.147270in}{10.926691in}}%
\pgfpathlineto{\pgfqpoint{4.147617in}{10.925807in}}%
\pgfpathlineto{\pgfqpoint{4.147964in}{10.924924in}}%
\pgfpathlineto{\pgfqpoint{4.148311in}{10.924043in}}%
\pgfpathlineto{\pgfqpoint{4.148656in}{10.923164in}}%
\pgfpathlineto{\pgfqpoint{4.149002in}{10.922286in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{10.921410in}}%
\pgfpathlineto{\pgfqpoint{4.149692in}{10.920536in}}%
\pgfpathlineto{\pgfqpoint{4.150036in}{10.919664in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{10.918793in}}%
\pgfpathlineto{\pgfqpoint{4.150722in}{10.917924in}}%
\pgfpathlineto{\pgfqpoint{4.151065in}{10.917058in}}%
\pgfpathlineto{\pgfqpoint{4.151407in}{10.916192in}}%
\pgfpathlineto{\pgfqpoint{4.151749in}{10.915329in}}%
\pgfpathlineto{\pgfqpoint{4.152090in}{10.914468in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{10.913608in}}%
\pgfpathlineto{\pgfqpoint{4.152772in}{10.912751in}}%
\pgfpathlineto{\pgfqpoint{4.153112in}{10.911895in}}%
\pgfpathlineto{\pgfqpoint{4.153451in}{10.911042in}}%
\pgfpathlineto{\pgfqpoint{4.153790in}{10.910190in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{10.909341in}}%
\pgfpathlineto{\pgfqpoint{4.154467in}{10.908493in}}%
\pgfpathlineto{\pgfqpoint{4.154805in}{10.907648in}}%
\pgfpathlineto{\pgfqpoint{4.155142in}{10.906804in}}%
\pgfpathlineto{\pgfqpoint{4.155479in}{10.905963in}}%
\pgfpathlineto{\pgfqpoint{4.155815in}{10.905123in}}%
\pgfpathlineto{\pgfqpoint{4.156151in}{10.904286in}}%
\pgfpathlineto{\pgfqpoint{4.156487in}{10.903451in}}%
\pgfpathlineto{\pgfqpoint{4.156822in}{10.902618in}}%
\pgfpathlineto{\pgfqpoint{4.157156in}{10.901787in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{10.900958in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{10.900132in}}%
\pgfpathlineto{\pgfqpoint{4.158157in}{10.899307in}}%
\pgfpathlineto{\pgfqpoint{4.158490in}{10.898485in}}%
\pgfpathlineto{\pgfqpoint{4.158823in}{10.897664in}}%
\pgfpathlineto{\pgfqpoint{4.159155in}{10.896846in}}%
\pgfpathlineto{\pgfqpoint{4.159486in}{10.896030in}}%
\pgfpathlineto{\pgfqpoint{4.159817in}{10.895216in}}%
\pgfpathlineto{\pgfqpoint{4.160148in}{10.894404in}}%
\pgfpathlineto{\pgfqpoint{4.160478in}{10.893594in}}%
\pgfpathlineto{\pgfqpoint{4.160808in}{10.892786in}}%
\pgfpathlineto{\pgfqpoint{4.161138in}{10.891981in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{10.891177in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{10.890376in}}%
\pgfpathlineto{\pgfqpoint{4.162123in}{10.889577in}}%
\pgfpathlineto{\pgfqpoint{4.162451in}{10.888780in}}%
\pgfpathlineto{\pgfqpoint{4.162778in}{10.887985in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{10.887192in}}%
\pgfpathlineto{\pgfqpoint{4.163432in}{10.886401in}}%
\pgfpathlineto{\pgfqpoint{4.163758in}{10.885612in}}%
\pgfpathlineto{\pgfqpoint{4.164083in}{10.884826in}}%
\pgfpathlineto{\pgfqpoint{4.164409in}{10.884041in}}%
\pgfpathlineto{\pgfqpoint{4.164733in}{10.883259in}}%
\pgfpathlineto{\pgfqpoint{4.165058in}{10.882479in}}%
\pgfpathlineto{\pgfqpoint{4.165382in}{10.881701in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{10.880925in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{10.880151in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{10.879379in}}%
\pgfpathlineto{\pgfqpoint{4.166673in}{10.878609in}}%
\pgfpathlineto{\pgfqpoint{4.166995in}{10.877841in}}%
\pgfpathlineto{\pgfqpoint{4.167317in}{10.877075in}}%
\pgfpathlineto{\pgfqpoint{4.167638in}{10.876312in}}%
\pgfpathlineto{\pgfqpoint{4.167959in}{10.875550in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{10.874790in}}%
\pgfpathlineto{\pgfqpoint{4.168599in}{10.874033in}}%
\pgfpathlineto{\pgfqpoint{4.168918in}{10.873277in}}%
\pgfpathlineto{\pgfqpoint{4.169238in}{10.872523in}}%
\pgfpathlineto{\pgfqpoint{4.169556in}{10.871771in}}%
\pgfpathlineto{\pgfqpoint{4.169875in}{10.871021in}}%
\pgfpathlineto{\pgfqpoint{4.170192in}{10.870273in}}%
\pgfpathlineto{\pgfqpoint{4.170510in}{10.869527in}}%
\pgfpathlineto{\pgfqpoint{4.170827in}{10.868783in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.868041in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{10.867300in}}%
\pgfpathlineto{\pgfqpoint{4.171776in}{10.866562in}}%
\pgfpathlineto{\pgfqpoint{4.172092in}{10.865825in}}%
\pgfpathlineto{\pgfqpoint{4.172407in}{10.865090in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{10.864357in}}%
\pgfpathlineto{\pgfqpoint{4.173036in}{10.863626in}}%
\pgfpathlineto{\pgfqpoint{4.173350in}{10.862896in}}%
\pgfpathlineto{\pgfqpoint{4.173663in}{10.862168in}}%
\pgfpathlineto{\pgfqpoint{4.173977in}{10.861442in}}%
\pgfpathlineto{\pgfqpoint{4.174289in}{10.860718in}}%
\pgfpathlineto{\pgfqpoint{4.174602in}{10.859995in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{10.859274in}}%
\pgfpathlineto{\pgfqpoint{4.176158in}{10.856407in}}%
\pgfpathlineto{\pgfqpoint{4.178936in}{10.850056in}}%
\pgfpathlineto{\pgfqpoint{4.181381in}{10.844526in}}%
\pgfpathlineto{\pgfqpoint{4.183802in}{10.839103in}}%
\pgfpathlineto{\pgfqpoint{4.186200in}{10.833779in}}%
\pgfpathlineto{\pgfqpoint{4.188575in}{10.828552in}}%
\pgfpathlineto{\pgfqpoint{4.190929in}{10.823420in}}%
\pgfpathlineto{\pgfqpoint{4.193552in}{10.817760in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{10.812831in}}%
\pgfpathlineto{\pgfqpoint{4.198148in}{10.807997in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{10.803252in}}%
\pgfpathlineto{\pgfqpoint{4.202663in}{10.798593in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{10.794017in}}%
\pgfpathlineto{\pgfqpoint{4.207374in}{10.788970in}}%
\pgfpathlineto{\pgfqpoint{4.209561in}{10.784571in}}%
\pgfpathlineto{\pgfqpoint{4.211729in}{10.780255in}}%
\pgfpathlineto{\pgfqpoint{4.213880in}{10.776020in}}%
\pgfpathlineto{\pgfqpoint{4.216012in}{10.771864in}}%
\pgfpathlineto{\pgfqpoint{4.218126in}{10.767782in}}%
\pgfpathlineto{\pgfqpoint{4.220485in}{10.763271in}}%
\pgfpathlineto{\pgfqpoint{4.222562in}{10.759325in}}%
\pgfpathlineto{\pgfqpoint{4.224624in}{10.755433in}}%
\pgfpathlineto{\pgfqpoint{4.226668in}{10.751591in}}%
\pgfpathlineto{\pgfqpoint{4.228696in}{10.747793in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{10.744035in}}%
\pgfpathlineto{\pgfqpoint{4.232954in}{10.739847in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{10.736156in}}%
\pgfpathlineto{\pgfqpoint{4.236896in}{10.732492in}}%
\pgfpathlineto{\pgfqpoint{4.238845in}{10.728856in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{10.725252in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{10.721687in}}%
\pgfpathlineto{\pgfqpoint{4.244841in}{10.717726in}}%
\pgfpathlineto{\pgfqpoint{4.246730in}{10.714254in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{10.710832in}}%
\pgfpathlineto{\pgfqpoint{4.250467in}{10.707467in}}%
\pgfpathlineto{\pgfqpoint{4.252315in}{10.704162in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{10.700921in}}%
\pgfpathlineto{\pgfqpoint{4.256198in}{10.697348in}}%
\pgfpathlineto{\pgfqpoint{4.258005in}{10.694233in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{10.691173in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{10.688161in}}%
\pgfpathlineto{\pgfqpoint{4.263351in}{10.685191in}}%
\pgfpathlineto{\pgfqpoint{4.265108in}{10.682259in}}%
\pgfpathlineto{\pgfqpoint{4.267071in}{10.679000in}}%
\pgfpathlineto{\pgfqpoint{4.268802in}{10.676133in}}%
\pgfpathlineto{\pgfqpoint{4.270523in}{10.673292in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{10.670474in}}%
\pgfpathlineto{\pgfqpoint{4.273929in}{10.667679in}}%
\pgfpathlineto{\pgfqpoint{4.275615in}{10.664911in}}%
\pgfpathlineto{\pgfqpoint{4.277498in}{10.661830in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{10.659124in}}%
\pgfpathlineto{\pgfqpoint{4.280813in}{10.656449in}}%
\pgfpathlineto{\pgfqpoint{4.282454in}{10.653808in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{10.651203in}}%
\pgfpathlineto{\pgfqpoint{4.285705in}{10.648636in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{10.645796in}}%
\pgfpathlineto{\pgfqpoint{4.289114in}{10.643314in}}%
\pgfpathlineto{\pgfqpoint{4.290703in}{10.640871in}}%
\pgfpathlineto{\pgfqpoint{4.292282in}{10.638466in}}%
\pgfpathlineto{\pgfqpoint{4.293851in}{10.636099in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{10.633770in}}%
\pgfpathlineto{\pgfqpoint{4.297154in}{10.631196in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{10.628948in}}%
\pgfpathlineto{\pgfqpoint{4.300224in}{10.626735in}}%
\pgfpathlineto{\pgfqpoint{4.301745in}{10.624556in}}%
\pgfpathlineto{\pgfqpoint{4.303258in}{10.622409in}}%
\pgfpathlineto{\pgfqpoint{4.304761in}{10.620295in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{10.617953in}}%
\pgfpathlineto{\pgfqpoint{4.307926in}{10.615903in}}%
\pgfpathlineto{\pgfqpoint{4.309402in}{10.613884in}}%
\pgfpathlineto{\pgfqpoint{4.310870in}{10.611894in}}%
\pgfpathlineto{\pgfqpoint{4.312329in}{10.609933in}}%
\pgfpathlineto{\pgfqpoint{4.313780in}{10.608002in}}%
\pgfpathlineto{\pgfqpoint{4.315402in}{10.605864in}}%
\pgfpathlineto{\pgfqpoint{4.316835in}{10.603990in}}%
\pgfpathlineto{\pgfqpoint{4.318261in}{10.602141in}}%
\pgfpathlineto{\pgfqpoint{4.319678in}{10.600316in}}%
\pgfpathlineto{\pgfqpoint{4.321088in}{10.598513in}}%
\pgfpathlineto{\pgfqpoint{4.322490in}{10.596731in}}%
\pgfpathlineto{\pgfqpoint{4.324058in}{10.594752in}}%
\pgfpathlineto{\pgfqpoint{4.325444in}{10.593013in}}%
\pgfpathlineto{\pgfqpoint{4.326822in}{10.591293in}}%
\pgfpathlineto{\pgfqpoint{4.328193in}{10.589589in}}%
\pgfpathlineto{\pgfqpoint{4.329556in}{10.587903in}}%
\pgfpathlineto{\pgfqpoint{4.330913in}{10.586232in}}%
\pgfpathlineto{\pgfqpoint{4.332430in}{10.584369in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{10.582726in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{10.581093in}}%
\pgfpathlineto{\pgfqpoint{4.336432in}{10.579471in}}%
\pgfpathlineto{\pgfqpoint{4.337752in}{10.577857in}}%
\pgfpathlineto{\pgfqpoint{4.339066in}{10.576251in}}%
\pgfpathlineto{\pgfqpoint{4.340535in}{10.574453in}}%
\pgfpathlineto{\pgfqpoint{4.341834in}{10.572861in}}%
\pgfpathlineto{\pgfqpoint{4.343127in}{10.571275in}}%
\pgfpathlineto{\pgfqpoint{4.344413in}{10.569693in}}%
\pgfpathlineto{\pgfqpoint{4.345693in}{10.568113in}}%
\pgfpathlineto{\pgfqpoint{4.347124in}{10.566338in}}%
\pgfpathlineto{\pgfqpoint{4.348391in}{10.564761in}}%
\pgfpathlineto{\pgfqpoint{4.349650in}{10.563185in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{10.561612in}}%
\pgfpathlineto{\pgfqpoint{4.352151in}{10.560041in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{10.558474in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{10.556719in}}%
\pgfpathlineto{\pgfqpoint{4.356011in}{10.555165in}}%
\pgfpathlineto{\pgfqpoint{4.357234in}{10.553619in}}%
\pgfpathlineto{\pgfqpoint{4.358451in}{10.552082in}}%
\pgfpathlineto{\pgfqpoint{4.359662in}{10.550555in}}%
\pgfpathlineto{\pgfqpoint{4.360867in}{10.549037in}}%
\pgfpathlineto{\pgfqpoint{4.362217in}{10.547341in}}%
\pgfpathlineto{\pgfqpoint{4.363410in}{10.545842in}}%
\pgfpathlineto{\pgfqpoint{4.364598in}{10.544351in}}%
\pgfpathlineto{\pgfqpoint{4.365780in}{10.542870in}}%
\pgfpathlineto{\pgfqpoint{4.366957in}{10.541396in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{10.539930in}}%
\pgfpathlineto{\pgfqpoint{4.369440in}{10.538289in}}%
\pgfpathlineto{\pgfqpoint{4.370601in}{10.536837in}}%
\pgfpathlineto{\pgfqpoint{4.371755in}{10.535391in}}%
\pgfpathlineto{\pgfqpoint{4.372905in}{10.533950in}}%
\pgfpathlineto{\pgfqpoint{4.374050in}{10.532515in}}%
\pgfpathlineto{\pgfqpoint{4.375189in}{10.531084in}}%
\pgfpathlineto{\pgfqpoint{4.376465in}{10.529480in}}%
\pgfpathlineto{\pgfqpoint{4.377594in}{10.528059in}}%
\pgfpathlineto{\pgfqpoint{4.378717in}{10.526642in}}%
\pgfpathlineto{\pgfqpoint{4.379836in}{10.525228in}}%
\pgfpathlineto{\pgfqpoint{4.380950in}{10.523818in}}%
\pgfpathlineto{\pgfqpoint{4.382059in}{10.522411in}}%
\pgfpathlineto{\pgfqpoint{4.383301in}{10.520831in}}%
\pgfpathlineto{\pgfqpoint{4.384400in}{10.519430in}}%
\pgfpathlineto{\pgfqpoint{4.385494in}{10.518032in}}%
\pgfpathlineto{\pgfqpoint{4.386583in}{10.516638in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{10.515247in}}%
\pgfpathlineto{\pgfqpoint{4.388748in}{10.513861in}}%
\pgfpathlineto{\pgfqpoint{4.389958in}{10.512307in}}%
\pgfpathlineto{\pgfqpoint{4.391029in}{10.510931in}}%
\pgfpathlineto{\pgfqpoint{4.392095in}{10.509563in}}%
\pgfpathlineto{\pgfqpoint{4.393157in}{10.508203in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{10.506851in}}%
\pgfpathlineto{\pgfqpoint{4.395267in}{10.505509in}}%
\pgfpathlineto{\pgfqpoint{4.396446in}{10.504010in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{10.502689in}}%
\pgfpathlineto{\pgfqpoint{4.398529in}{10.501378in}}%
\pgfpathlineto{\pgfqpoint{4.399565in}{10.500077in}}%
\pgfpathlineto{\pgfqpoint{4.400596in}{10.498786in}}%
\pgfpathlineto{\pgfqpoint{4.401623in}{10.497505in}}%
\pgfpathlineto{\pgfqpoint{4.402773in}{10.496076in}}%
\pgfpathlineto{\pgfqpoint{4.403791in}{10.494815in}}%
\pgfpathlineto{\pgfqpoint{4.404805in}{10.493564in}}%
\pgfpathlineto{\pgfqpoint{4.405815in}{10.492322in}}%
\pgfpathlineto{\pgfqpoint{4.406822in}{10.491090in}}%
\pgfpathlineto{\pgfqpoint{4.407824in}{10.489866in}}%
\pgfpathlineto{\pgfqpoint{4.408946in}{10.488501in}}%
\pgfpathlineto{\pgfqpoint{4.409940in}{10.487295in}}%
\pgfpathlineto{\pgfqpoint{4.410930in}{10.486098in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{10.484908in}}%
\pgfpathlineto{\pgfqpoint{4.412899in}{10.483725in}}%
\pgfpathlineto{\pgfqpoint{4.413877in}{10.482549in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{10.481234in}}%
\pgfpathlineto{\pgfqpoint{4.415945in}{10.480072in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.478916in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{10.477767in}}%
\pgfpathlineto{\pgfqpoint{4.418835in}{10.476624in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{10.475486in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{10.474213in}}%
\pgfpathlineto{\pgfqpoint{4.421811in}{10.473086in}}%
\pgfpathlineto{\pgfqpoint{4.422756in}{10.471965in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{10.470847in}}%
\pgfpathlineto{\pgfqpoint{4.424635in}{10.469734in}}%
\pgfpathlineto{\pgfqpoint{4.425570in}{10.468623in}}%
\pgfpathlineto{\pgfqpoint{4.426617in}{10.467377in}}%
\pgfpathlineto{\pgfqpoint{4.427545in}{10.466272in}}%
\pgfpathlineto{\pgfqpoint{4.428469in}{10.465169in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{10.464068in}}%
\pgfpathlineto{\pgfqpoint{4.430307in}{10.462968in}}%
\pgfpathlineto{\pgfqpoint{4.431221in}{10.461870in}}%
\pgfpathlineto{\pgfqpoint{4.432245in}{10.460636in}}%
\pgfpathlineto{\pgfqpoint{4.433152in}{10.459541in}}%
\pgfpathlineto{\pgfqpoint{4.434056in}{10.458448in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{10.457355in}}%
\pgfpathlineto{\pgfqpoint{4.435855in}{10.456263in}}%
\pgfpathlineto{\pgfqpoint{4.436749in}{10.455172in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{10.453945in}}%
\pgfpathlineto{\pgfqpoint{4.438639in}{10.452855in}}%
\pgfpathlineto{\pgfqpoint{4.439524in}{10.451766in}}%
\pgfpathlineto{\pgfqpoint{4.440406in}{10.450678in}}%
\pgfpathlineto{\pgfqpoint{4.441284in}{10.449591in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.448505in}}%
\pgfpathlineto{\pgfqpoint{4.443141in}{10.447287in}}%
\pgfpathlineto{\pgfqpoint{4.444011in}{10.446206in}}%
\pgfpathlineto{\pgfqpoint{4.444877in}{10.445129in}}%
\pgfpathlineto{\pgfqpoint{4.445740in}{10.444055in}}%
\pgfpathlineto{\pgfqpoint{4.446601in}{10.442985in}}%
\pgfpathlineto{\pgfqpoint{4.447458in}{10.441919in}}%
\pgfpathlineto{\pgfqpoint{4.448420in}{10.440727in}}%
\pgfpathlineto{\pgfqpoint{4.449271in}{10.439673in}}%
\pgfpathlineto{\pgfqpoint{4.450120in}{10.438625in}}%
\pgfpathlineto{\pgfqpoint{4.450966in}{10.437584in}}%
\pgfpathlineto{\pgfqpoint{4.451809in}{10.436551in}}%
\pgfpathlineto{\pgfqpoint{4.452649in}{10.435525in}}%
\pgfpathlineto{\pgfqpoint{4.453591in}{10.434381in}}%
\pgfpathlineto{\pgfqpoint{4.454425in}{10.433374in}}%
\pgfpathlineto{\pgfqpoint{4.455257in}{10.432376in}}%
\pgfpathlineto{\pgfqpoint{4.456086in}{10.431387in}}%
\pgfpathlineto{\pgfqpoint{4.456912in}{10.430408in}}%
\pgfpathlineto{\pgfqpoint{4.457736in}{10.429439in}}%
\pgfpathlineto{\pgfqpoint{4.458659in}{10.428360in}}%
\pgfpathlineto{\pgfqpoint{4.459477in}{10.427412in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{10.426474in}}%
\pgfpathlineto{\pgfqpoint{4.461105in}{10.425546in}}%
\pgfpathlineto{\pgfqpoint{4.461915in}{10.424629in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{10.423722in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{10.422715in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{10.421831in}}%
\pgfpathlineto{\pgfqpoint{4.465230in}{10.420959in}}%
\pgfpathlineto{\pgfqpoint{4.466028in}{10.420098in}}%
\pgfpathlineto{\pgfqpoint{4.466822in}{10.419249in}}%
\pgfpathlineto{\pgfqpoint{4.467614in}{10.418411in}}%
\pgfpathlineto{\pgfqpoint{4.468503in}{10.417482in}}%
\pgfpathlineto{\pgfqpoint{4.469290in}{10.416668in}}%
\pgfpathlineto{\pgfqpoint{4.470074in}{10.415864in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{10.415071in}}%
\pgfpathlineto{\pgfqpoint{4.471636in}{10.414288in}}%
\pgfpathlineto{\pgfqpoint{4.472511in}{10.413419in}}%
\pgfpathlineto{\pgfqpoint{4.473286in}{10.412658in}}%
\pgfpathlineto{\pgfqpoint{4.474058in}{10.411905in}}%
\pgfpathlineto{\pgfqpoint{4.474828in}{10.411162in}}%
\pgfpathlineto{\pgfqpoint{4.475596in}{10.410429in}}%
\pgfpathlineto{\pgfqpoint{4.476361in}{10.409706in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{10.408903in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.408200in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.407507in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{10.406824in}}%
\pgfpathlineto{\pgfqpoint{4.480249in}{10.406150in}}%
\pgfpathlineto{\pgfqpoint{4.481000in}{10.405486in}}%
\pgfpathlineto{\pgfqpoint{4.481843in}{10.404750in}}%
\pgfpathlineto{\pgfqpoint{4.482590in}{10.404105in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{10.403468in}}%
\pgfpathlineto{\pgfqpoint{4.484078in}{10.402840in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{10.402219in}}%
\pgfpathlineto{\pgfqpoint{4.485556in}{10.401607in}}%
\pgfpathlineto{\pgfqpoint{4.486384in}{10.400927in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{10.400331in}}%
\pgfpathlineto{\pgfqpoint{4.487850in}{10.399742in}}%
\pgfpathlineto{\pgfqpoint{4.488579in}{10.399160in}}%
\pgfpathlineto{\pgfqpoint{4.489307in}{10.398584in}}%
\pgfpathlineto{\pgfqpoint{4.490032in}{10.398014in}}%
\pgfpathlineto{\pgfqpoint{4.490846in}{10.397381in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{10.396823in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{10.396270in}}%
\pgfpathlineto{\pgfqpoint{4.493003in}{10.395722in}}%
\pgfpathlineto{\pgfqpoint{4.493718in}{10.395179in}}%
\pgfpathlineto{\pgfqpoint{4.494431in}{10.394639in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{10.394036in}}%
\pgfpathlineto{\pgfqpoint{4.495939in}{10.393504in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{10.392975in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{10.392448in}}%
\pgfpathlineto{\pgfqpoint{4.498054in}{10.391923in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{10.391400in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{10.390814in}}%
\pgfpathlineto{\pgfqpoint{4.500238in}{10.390295in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{10.389777in}}%
\pgfpathlineto{\pgfqpoint{4.501626in}{10.389260in}}%
\pgfpathlineto{\pgfqpoint{4.502317in}{10.388744in}}%
\pgfpathlineto{\pgfqpoint{4.503007in}{10.388229in}}%
\pgfpathlineto{\pgfqpoint{4.503780in}{10.387650in}}%
\pgfpathlineto{\pgfqpoint{4.504465in}{10.387135in}}%
\pgfpathlineto{\pgfqpoint{4.505149in}{10.386620in}}%
\pgfpathlineto{\pgfqpoint{4.505831in}{10.386105in}}%
\pgfpathlineto{\pgfqpoint{4.506511in}{10.385590in}}%
\pgfpathlineto{\pgfqpoint{4.507189in}{10.385074in}}%
\pgfpathlineto{\pgfqpoint{4.507949in}{10.384495in}}%
\pgfpathlineto{\pgfqpoint{4.508624in}{10.383980in}}%
\pgfpathlineto{\pgfqpoint{4.509296in}{10.383464in}}%
\pgfpathlineto{\pgfqpoint{4.509967in}{10.382949in}}%
\pgfpathlineto{\pgfqpoint{4.510636in}{10.382434in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{10.381920in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.381341in}}%
\pgfpathlineto{\pgfqpoint{4.512715in}{10.380826in}}%
\pgfpathlineto{\pgfqpoint{4.513377in}{10.380312in}}%
\pgfpathlineto{\pgfqpoint{4.514037in}{10.379799in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{10.379286in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{10.378773in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{10.378197in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{10.377686in}}%
\pgfpathlineto{\pgfqpoint{4.517394in}{10.377175in}}%
\pgfpathlineto{\pgfqpoint{4.518043in}{10.376664in}}%
\pgfpathlineto{\pgfqpoint{4.518692in}{10.376155in}}%
\pgfpathlineto{\pgfqpoint{4.519338in}{10.375646in}}%
\pgfpathlineto{\pgfqpoint{4.520063in}{10.375074in}}%
\pgfpathlineto{\pgfqpoint{4.520707in}{10.374567in}}%
\pgfpathlineto{\pgfqpoint{4.521348in}{10.374062in}}%
\pgfpathlineto{\pgfqpoint{4.521988in}{10.373557in}}%
\pgfpathlineto{\pgfqpoint{4.522626in}{10.373055in}}%
\pgfpathlineto{\pgfqpoint{4.523263in}{10.372554in}}%
\pgfpathlineto{\pgfqpoint{4.523977in}{10.371993in}}%
\pgfpathlineto{\pgfqpoint{4.524610in}{10.371496in}}%
\pgfpathlineto{\pgfqpoint{4.525242in}{10.371002in}}%
\pgfpathlineto{\pgfqpoint{4.525872in}{10.370510in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{10.370020in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{10.369533in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{10.368988in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{10.368507in}}%
\pgfpathlineto{\pgfqpoint{4.529077in}{10.368028in}}%
\pgfpathlineto{\pgfqpoint{4.529698in}{10.367551in}}%
\pgfpathlineto{\pgfqpoint{4.530317in}{10.367078in}}%
\pgfpathlineto{\pgfqpoint{4.530935in}{10.366606in}}%
\pgfpathlineto{\pgfqpoint{4.531628in}{10.366079in}}%
\pgfpathlineto{\pgfqpoint{4.532242in}{10.365612in}}%
\pgfpathlineto{\pgfqpoint{4.532855in}{10.365149in}}%
\pgfpathlineto{\pgfqpoint{4.533467in}{10.364687in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{10.364229in}}%
\pgfpathlineto{\pgfqpoint{4.534686in}{10.363773in}}%
\pgfpathlineto{\pgfqpoint{4.535369in}{10.363262in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{10.362812in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{10.362363in}}%
\pgfpathlineto{\pgfqpoint{4.537181in}{10.361918in}}%
\pgfpathlineto{\pgfqpoint{4.537782in}{10.361475in}}%
\pgfpathlineto{\pgfqpoint{4.538382in}{10.361035in}}%
\pgfpathlineto{\pgfqpoint{4.539055in}{10.360543in}}%
\pgfpathlineto{\pgfqpoint{4.539652in}{10.360109in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{10.359678in}}%
\pgfpathlineto{\pgfqpoint{4.540842in}{10.359249in}}%
\pgfpathlineto{\pgfqpoint{4.541435in}{10.358824in}}%
\pgfpathlineto{\pgfqpoint{4.542026in}{10.358402in}}%
\pgfpathlineto{\pgfqpoint{4.542690in}{10.357931in}}%
\pgfpathlineto{\pgfqpoint{4.543278in}{10.357515in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{10.357102in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{10.356693in}}%
\pgfpathlineto{\pgfqpoint{4.545035in}{10.356287in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{10.355884in}}%
\pgfpathlineto{\pgfqpoint{4.546273in}{10.355434in}}%
\pgfpathlineto{\pgfqpoint{4.546853in}{10.355038in}}%
\pgfpathlineto{\pgfqpoint{4.547432in}{10.354646in}}%
\pgfpathlineto{\pgfqpoint{4.548010in}{10.354258in}}%
\pgfpathlineto{\pgfqpoint{4.548586in}{10.353873in}}%
\pgfpathlineto{\pgfqpoint{4.549161in}{10.353493in}}%
\pgfpathlineto{\pgfqpoint{4.549806in}{10.353069in}}%
\pgfpathlineto{\pgfqpoint{4.550379in}{10.352697in}}%
\pgfpathlineto{\pgfqpoint{4.550950in}{10.352328in}}%
\pgfpathlineto{\pgfqpoint{4.551519in}{10.351963in}}%
\pgfpathlineto{\pgfqpoint{4.552088in}{10.351602in}}%
\pgfpathlineto{\pgfqpoint{4.552655in}{10.351244in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{10.350845in}}%
\pgfpathlineto{\pgfqpoint{4.553856in}{10.350494in}}%
\pgfpathlineto{\pgfqpoint{4.554419in}{10.350146in}}%
\pgfpathlineto{\pgfqpoint{4.554981in}{10.349801in}}%
\pgfpathlineto{\pgfqpoint{4.555542in}{10.349459in}}%
\pgfpathlineto{\pgfqpoint{4.556101in}{10.349121in}}%
\pgfpathlineto{\pgfqpoint{4.556730in}{10.348743in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{10.348411in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{10.348082in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{10.347755in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{10.347432in}}%
\pgfpathlineto{\pgfqpoint{4.559571in}{10.347072in}}%
\pgfpathlineto{\pgfqpoint{4.560122in}{10.346754in}}%
\pgfpathlineto{\pgfqpoint{4.560671in}{10.346439in}}%
\pgfpathlineto{\pgfqpoint{4.561220in}{10.346127in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{10.345818in}}%
\pgfpathlineto{\pgfqpoint{4.562313in}{10.345510in}}%
\pgfpathlineto{\pgfqpoint{4.562926in}{10.345168in}}%
\pgfpathlineto{\pgfqpoint{4.563470in}{10.344866in}}%
\pgfpathlineto{\pgfqpoint{4.564012in}{10.344566in}}%
\pgfpathlineto{\pgfqpoint{4.564553in}{10.344269in}}%
\pgfpathlineto{\pgfqpoint{4.565093in}{10.343973in}}%
\pgfpathlineto{\pgfqpoint{4.565632in}{10.343680in}}%
\pgfpathlineto{\pgfqpoint{4.566237in}{10.343352in}}%
\pgfpathlineto{\pgfqpoint{4.566774in}{10.343063in}}%
\pgfpathlineto{\pgfqpoint{4.567309in}{10.342775in}}%
\pgfpathlineto{\pgfqpoint{4.567844in}{10.342489in}}%
\pgfpathlineto{\pgfqpoint{4.568377in}{10.342205in}}%
\pgfpathlineto{\pgfqpoint{4.568909in}{10.341922in}}%
\pgfpathlineto{\pgfqpoint{4.569506in}{10.341606in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{10.341327in}}%
\pgfpathlineto{\pgfqpoint{4.570565in}{10.341049in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{10.340773in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{10.340498in}}%
\pgfpathlineto{\pgfqpoint{4.572144in}{10.340224in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{10.339917in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{10.339645in}}%
\pgfpathlineto{\pgfqpoint{4.573779in}{10.339375in}}%
\pgfpathlineto{\pgfqpoint{4.574300in}{10.339106in}}%
\pgfpathlineto{\pgfqpoint{4.574820in}{10.338837in}}%
\pgfpathlineto{\pgfqpoint{4.575338in}{10.338570in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{10.338271in}}%
\pgfpathlineto{\pgfqpoint{4.576437in}{10.338006in}}%
\pgfpathlineto{\pgfqpoint{4.576953in}{10.337743in}}%
\pgfpathlineto{\pgfqpoint{4.577467in}{10.337480in}}%
\pgfpathlineto{\pgfqpoint{4.577981in}{10.337219in}}%
\pgfpathlineto{\pgfqpoint{4.578493in}{10.336958in}}%
\pgfpathlineto{\pgfqpoint{4.579068in}{10.336667in}}%
\pgfpathlineto{\pgfqpoint{4.579579in}{10.336408in}}%
\pgfpathlineto{\pgfqpoint{4.580088in}{10.336151in}}%
\pgfpathlineto{\pgfqpoint{4.580596in}{10.335895in}}%
\pgfpathlineto{\pgfqpoint{4.581103in}{10.335640in}}%
\pgfpathlineto{\pgfqpoint{4.581609in}{10.335386in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{10.335102in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{10.334850in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{10.334599in}}%
\pgfpathlineto{\pgfqpoint{4.583687in}{10.334350in}}%
\pgfpathlineto{\pgfqpoint{4.584188in}{10.334101in}}%
\pgfpathlineto{\pgfqpoint{4.584688in}{10.333854in}}%
\pgfpathlineto{\pgfqpoint{4.585250in}{10.333577in}}%
\pgfpathlineto{\pgfqpoint{4.585250in}{10.183286in}}%
\pgfpathlineto{\pgfqpoint{4.585250in}{10.183286in}}%
\pgfpathlineto{\pgfqpoint{4.584688in}{10.183720in}}%
\pgfpathlineto{\pgfqpoint{4.584188in}{10.184105in}}%
\pgfpathlineto{\pgfqpoint{4.583687in}{10.184490in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{10.184875in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{10.185259in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{10.185644in}}%
\pgfpathlineto{\pgfqpoint{4.581609in}{10.186076in}}%
\pgfpathlineto{\pgfqpoint{4.581103in}{10.186461in}}%
\pgfpathlineto{\pgfqpoint{4.580596in}{10.186846in}}%
\pgfpathlineto{\pgfqpoint{4.580088in}{10.187231in}}%
\pgfpathlineto{\pgfqpoint{4.579579in}{10.187617in}}%
\pgfpathlineto{\pgfqpoint{4.579068in}{10.188003in}}%
\pgfpathlineto{\pgfqpoint{4.578493in}{10.188439in}}%
\pgfpathlineto{\pgfqpoint{4.577981in}{10.188828in}}%
\pgfpathlineto{\pgfqpoint{4.577467in}{10.189217in}}%
\pgfpathlineto{\pgfqpoint{4.576953in}{10.189608in}}%
\pgfpathlineto{\pgfqpoint{4.576437in}{10.190000in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{10.190394in}}%
\pgfpathlineto{\pgfqpoint{4.575338in}{10.190840in}}%
\pgfpathlineto{\pgfqpoint{4.574820in}{10.191238in}}%
\pgfpathlineto{\pgfqpoint{4.574300in}{10.191638in}}%
\pgfpathlineto{\pgfqpoint{4.573779in}{10.192041in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{10.192446in}}%
\pgfpathlineto{\pgfqpoint{4.572734in}{10.192853in}}%
\pgfpathlineto{\pgfqpoint{4.572144in}{10.193315in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{10.193728in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{10.194144in}}%
\pgfpathlineto{\pgfqpoint{4.570565in}{10.194562in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{10.194984in}}%
\pgfpathlineto{\pgfqpoint{4.569506in}{10.195408in}}%
\pgfpathlineto{\pgfqpoint{4.568909in}{10.195888in}}%
\pgfpathlineto{\pgfqpoint{4.568377in}{10.196318in}}%
\pgfpathlineto{\pgfqpoint{4.567844in}{10.196751in}}%
\pgfpathlineto{\pgfqpoint{4.567309in}{10.197186in}}%
\pgfpathlineto{\pgfqpoint{4.566774in}{10.197624in}}%
\pgfpathlineto{\pgfqpoint{4.566237in}{10.198066in}}%
\pgfpathlineto{\pgfqpoint{4.565632in}{10.198566in}}%
\pgfpathlineto{\pgfqpoint{4.565093in}{10.199015in}}%
\pgfpathlineto{\pgfqpoint{4.564553in}{10.199466in}}%
\pgfpathlineto{\pgfqpoint{4.564012in}{10.199921in}}%
\pgfpathlineto{\pgfqpoint{4.563470in}{10.200379in}}%
\pgfpathlineto{\pgfqpoint{4.562926in}{10.200841in}}%
\pgfpathlineto{\pgfqpoint{4.562313in}{10.201365in}}%
\pgfpathlineto{\pgfqpoint{4.561767in}{10.201834in}}%
\pgfpathlineto{\pgfqpoint{4.561220in}{10.202306in}}%
\pgfpathlineto{\pgfqpoint{4.560671in}{10.202783in}}%
\pgfpathlineto{\pgfqpoint{4.560122in}{10.203263in}}%
\pgfpathlineto{\pgfqpoint{4.559571in}{10.203747in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{10.204296in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{10.204789in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{10.205285in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{10.205785in}}%
\pgfpathlineto{\pgfqpoint{4.556730in}{10.206289in}}%
\pgfpathlineto{\pgfqpoint{4.556101in}{10.206860in}}%
\pgfpathlineto{\pgfqpoint{4.555542in}{10.207372in}}%
\pgfpathlineto{\pgfqpoint{4.554981in}{10.207887in}}%
\pgfpathlineto{\pgfqpoint{4.554419in}{10.208406in}}%
\pgfpathlineto{\pgfqpoint{4.553856in}{10.208929in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{10.209455in}}%
\pgfpathlineto{\pgfqpoint{4.552655in}{10.210050in}}%
\pgfpathlineto{\pgfqpoint{4.552088in}{10.210583in}}%
\pgfpathlineto{\pgfqpoint{4.551519in}{10.211119in}}%
\pgfpathlineto{\pgfqpoint{4.550950in}{10.211658in}}%
\pgfpathlineto{\pgfqpoint{4.550379in}{10.212200in}}%
\pgfpathlineto{\pgfqpoint{4.549806in}{10.212744in}}%
\pgfpathlineto{\pgfqpoint{4.549161in}{10.213360in}}%
\pgfpathlineto{\pgfqpoint{4.548586in}{10.213911in}}%
\pgfpathlineto{\pgfqpoint{4.548010in}{10.214463in}}%
\pgfpathlineto{\pgfqpoint{4.547432in}{10.215017in}}%
\pgfpathlineto{\pgfqpoint{4.546853in}{10.215574in}}%
\pgfpathlineto{\pgfqpoint{4.546273in}{10.216131in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{10.216760in}}%
\pgfpathlineto{\pgfqpoint{4.545035in}{10.217321in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{10.217883in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{10.218445in}}%
\pgfpathlineto{\pgfqpoint{4.543278in}{10.219009in}}%
\pgfpathlineto{\pgfqpoint{4.542690in}{10.219573in}}%
\pgfpathlineto{\pgfqpoint{4.542026in}{10.220208in}}%
\pgfpathlineto{\pgfqpoint{4.541435in}{10.220772in}}%
\pgfpathlineto{\pgfqpoint{4.540842in}{10.221337in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{10.221900in}}%
\pgfpathlineto{\pgfqpoint{4.539652in}{10.222463in}}%
\pgfpathlineto{\pgfqpoint{4.539055in}{10.223026in}}%
\pgfpathlineto{\pgfqpoint{4.538382in}{10.223657in}}%
\pgfpathlineto{\pgfqpoint{4.537782in}{10.224217in}}%
\pgfpathlineto{\pgfqpoint{4.537181in}{10.224777in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{10.225335in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{10.225892in}}%
\pgfpathlineto{\pgfqpoint{4.535369in}{10.226449in}}%
\pgfpathlineto{\pgfqpoint{4.534686in}{10.227074in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{10.227629in}}%
\pgfpathlineto{\pgfqpoint{4.533467in}{10.228183in}}%
\pgfpathlineto{\pgfqpoint{4.532855in}{10.228737in}}%
\pgfpathlineto{\pgfqpoint{4.532242in}{10.229291in}}%
\pgfpathlineto{\pgfqpoint{4.531628in}{10.229845in}}%
\pgfpathlineto{\pgfqpoint{4.530935in}{10.230468in}}%
\pgfpathlineto{\pgfqpoint{4.530317in}{10.231022in}}%
\pgfpathlineto{\pgfqpoint{4.529698in}{10.231577in}}%
\pgfpathlineto{\pgfqpoint{4.529077in}{10.232132in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{10.232688in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{10.233244in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{10.233872in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{10.234430in}}%
\pgfpathlineto{\pgfqpoint{4.525872in}{10.234989in}}%
\pgfpathlineto{\pgfqpoint{4.525242in}{10.235550in}}%
\pgfpathlineto{\pgfqpoint{4.524610in}{10.236111in}}%
\pgfpathlineto{\pgfqpoint{4.523977in}{10.236673in}}%
\pgfpathlineto{\pgfqpoint{4.523263in}{10.237306in}}%
\pgfpathlineto{\pgfqpoint{4.522626in}{10.237870in}}%
\pgfpathlineto{\pgfqpoint{4.521988in}{10.238434in}}%
\pgfpathlineto{\pgfqpoint{4.521348in}{10.238999in}}%
\pgfpathlineto{\pgfqpoint{4.520707in}{10.239566in}}%
\pgfpathlineto{\pgfqpoint{4.520063in}{10.240133in}}%
\pgfpathlineto{\pgfqpoint{4.519338in}{10.240771in}}%
\pgfpathlineto{\pgfqpoint{4.518692in}{10.241340in}}%
\pgfpathlineto{\pgfqpoint{4.518043in}{10.241910in}}%
\pgfpathlineto{\pgfqpoint{4.517394in}{10.242480in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{10.243051in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{10.243622in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{10.244265in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{10.244836in}}%
\pgfpathlineto{\pgfqpoint{4.514037in}{10.245407in}}%
\pgfpathlineto{\pgfqpoint{4.513377in}{10.245977in}}%
\pgfpathlineto{\pgfqpoint{4.512715in}{10.246547in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.247116in}}%
\pgfpathlineto{\pgfqpoint{4.511303in}{10.247755in}}%
\pgfpathlineto{\pgfqpoint{4.510636in}{10.248322in}}%
\pgfpathlineto{\pgfqpoint{4.509967in}{10.248889in}}%
\pgfpathlineto{\pgfqpoint{4.509296in}{10.249456in}}%
\pgfpathlineto{\pgfqpoint{4.508624in}{10.250022in}}%
\pgfpathlineto{\pgfqpoint{4.507949in}{10.250589in}}%
\pgfpathlineto{\pgfqpoint{4.507189in}{10.251227in}}%
\pgfpathlineto{\pgfqpoint{4.506511in}{10.251795in}}%
\pgfpathlineto{\pgfqpoint{4.505831in}{10.252365in}}%
\pgfpathlineto{\pgfqpoint{4.505149in}{10.252937in}}%
\pgfpathlineto{\pgfqpoint{4.504465in}{10.253511in}}%
\pgfpathlineto{\pgfqpoint{4.503780in}{10.254089in}}%
\pgfpathlineto{\pgfqpoint{4.503007in}{10.254743in}}%
\pgfpathlineto{\pgfqpoint{4.502317in}{10.255328in}}%
\pgfpathlineto{\pgfqpoint{4.501626in}{10.255917in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{10.256511in}}%
\pgfpathlineto{\pgfqpoint{4.500238in}{10.257109in}}%
\pgfpathlineto{\pgfqpoint{4.499541in}{10.257713in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{10.258398in}}%
\pgfpathlineto{\pgfqpoint{4.498054in}{10.259014in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{10.259636in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{10.260263in}}%
\pgfpathlineto{\pgfqpoint{4.495939in}{10.260898in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{10.261538in}}%
\pgfpathlineto{\pgfqpoint{4.494431in}{10.262267in}}%
\pgfpathlineto{\pgfqpoint{4.493718in}{10.262922in}}%
\pgfpathlineto{\pgfqpoint{4.493003in}{10.263584in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{10.264254in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{10.264931in}}%
\pgfpathlineto{\pgfqpoint{4.490846in}{10.265615in}}%
\pgfpathlineto{\pgfqpoint{4.490032in}{10.266394in}}%
\pgfpathlineto{\pgfqpoint{4.489307in}{10.267093in}}%
\pgfpathlineto{\pgfqpoint{4.488579in}{10.267800in}}%
\pgfpathlineto{\pgfqpoint{4.487850in}{10.268513in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{10.269232in}}%
\pgfpathlineto{\pgfqpoint{4.486384in}{10.269958in}}%
\pgfpathlineto{\pgfqpoint{4.485556in}{10.270780in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{10.271516in}}%
\pgfpathlineto{\pgfqpoint{4.484078in}{10.272257in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{10.273002in}}%
\pgfpathlineto{\pgfqpoint{4.482590in}{10.273750in}}%
\pgfpathlineto{\pgfqpoint{4.481843in}{10.274501in}}%
\pgfpathlineto{\pgfqpoint{4.481000in}{10.275349in}}%
\pgfpathlineto{\pgfqpoint{4.480249in}{10.276106in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{10.276864in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.277623in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.278384in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{10.279144in}}%
\pgfpathlineto{\pgfqpoint{4.476361in}{10.280000in}}%
\pgfpathlineto{\pgfqpoint{4.475596in}{10.280761in}}%
\pgfpathlineto{\pgfqpoint{4.474828in}{10.281522in}}%
\pgfpathlineto{\pgfqpoint{4.474058in}{10.282282in}}%
\pgfpathlineto{\pgfqpoint{4.473286in}{10.283041in}}%
\pgfpathlineto{\pgfqpoint{4.472511in}{10.283799in}}%
\pgfpathlineto{\pgfqpoint{4.471636in}{10.284651in}}%
\pgfpathlineto{\pgfqpoint{4.470857in}{10.285407in}}%
\pgfpathlineto{\pgfqpoint{4.470074in}{10.286162in}}%
\pgfpathlineto{\pgfqpoint{4.469290in}{10.286915in}}%
\pgfpathlineto{\pgfqpoint{4.468503in}{10.287667in}}%
\pgfpathlineto{\pgfqpoint{4.467614in}{10.288511in}}%
\pgfpathlineto{\pgfqpoint{4.466822in}{10.289259in}}%
\pgfpathlineto{\pgfqpoint{4.466028in}{10.290005in}}%
\pgfpathlineto{\pgfqpoint{4.465230in}{10.290750in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{10.291493in}}%
\pgfpathlineto{\pgfqpoint{4.463628in}{10.292235in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{10.293068in}}%
\pgfpathlineto{\pgfqpoint{4.461915in}{10.293809in}}%
\pgfpathlineto{\pgfqpoint{4.461105in}{10.294549in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{10.295291in}}%
\pgfpathlineto{\pgfqpoint{4.459477in}{10.296034in}}%
\pgfpathlineto{\pgfqpoint{4.458659in}{10.296779in}}%
\pgfpathlineto{\pgfqpoint{4.457736in}{10.297618in}}%
\pgfpathlineto{\pgfqpoint{4.456912in}{10.298367in}}%
\pgfpathlineto{\pgfqpoint{4.456086in}{10.299116in}}%
\pgfpathlineto{\pgfqpoint{4.455257in}{10.299868in}}%
\pgfpathlineto{\pgfqpoint{4.454425in}{10.300621in}}%
\pgfpathlineto{\pgfqpoint{4.453591in}{10.301375in}}%
\pgfpathlineto{\pgfqpoint{4.452649in}{10.302223in}}%
\pgfpathlineto{\pgfqpoint{4.451809in}{10.302978in}}%
\pgfpathlineto{\pgfqpoint{4.450966in}{10.303734in}}%
\pgfpathlineto{\pgfqpoint{4.450120in}{10.304489in}}%
\pgfpathlineto{\pgfqpoint{4.449271in}{10.305243in}}%
\pgfpathlineto{\pgfqpoint{4.448420in}{10.305996in}}%
\pgfpathlineto{\pgfqpoint{4.447458in}{10.306841in}}%
\pgfpathlineto{\pgfqpoint{4.446601in}{10.307589in}}%
\pgfpathlineto{\pgfqpoint{4.445740in}{10.308335in}}%
\pgfpathlineto{\pgfqpoint{4.444877in}{10.309078in}}%
\pgfpathlineto{\pgfqpoint{4.444011in}{10.309817in}}%
\pgfpathlineto{\pgfqpoint{4.443141in}{10.310551in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.311372in}}%
\pgfpathlineto{\pgfqpoint{4.441284in}{10.312096in}}%
\pgfpathlineto{\pgfqpoint{4.440406in}{10.312814in}}%
\pgfpathlineto{\pgfqpoint{4.439524in}{10.313527in}}%
\pgfpathlineto{\pgfqpoint{4.438639in}{10.314234in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{10.314935in}}%
\pgfpathlineto{\pgfqpoint{4.436749in}{10.315717in}}%
\pgfpathlineto{\pgfqpoint{4.435855in}{10.316406in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{10.317090in}}%
\pgfpathlineto{\pgfqpoint{4.434056in}{10.317769in}}%
\pgfpathlineto{\pgfqpoint{4.433152in}{10.318445in}}%
\pgfpathlineto{\pgfqpoint{4.432245in}{10.319117in}}%
\pgfpathlineto{\pgfqpoint{4.431221in}{10.319869in}}%
\pgfpathlineto{\pgfqpoint{4.430307in}{10.320536in}}%
\pgfpathlineto{\pgfqpoint{4.429389in}{10.321202in}}%
\pgfpathlineto{\pgfqpoint{4.428469in}{10.321867in}}%
\pgfpathlineto{\pgfqpoint{4.427545in}{10.322532in}}%
\pgfpathlineto{\pgfqpoint{4.426617in}{10.323198in}}%
\pgfpathlineto{\pgfqpoint{4.425570in}{10.323948in}}%
\pgfpathlineto{\pgfqpoint{4.424635in}{10.324618in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{10.325291in}}%
\pgfpathlineto{\pgfqpoint{4.422756in}{10.325967in}}%
\pgfpathlineto{\pgfqpoint{4.421811in}{10.326648in}}%
\pgfpathlineto{\pgfqpoint{4.420862in}{10.327333in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{10.328110in}}%
\pgfpathlineto{\pgfqpoint{4.418835in}{10.328806in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{10.329507in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.330216in}}%
\pgfpathlineto{\pgfqpoint{4.415945in}{10.330932in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{10.331656in}}%
\pgfpathlineto{\pgfqpoint{4.413877in}{10.332479in}}%
\pgfpathlineto{\pgfqpoint{4.412899in}{10.333219in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{10.333969in}}%
\pgfpathlineto{\pgfqpoint{4.410930in}{10.334727in}}%
\pgfpathlineto{\pgfqpoint{4.409940in}{10.335497in}}%
\pgfpathlineto{\pgfqpoint{4.408946in}{10.336278in}}%
\pgfpathlineto{\pgfqpoint{4.407824in}{10.337170in}}%
\pgfpathlineto{\pgfqpoint{4.406822in}{10.337977in}}%
\pgfpathlineto{\pgfqpoint{4.405815in}{10.338798in}}%
\pgfpathlineto{\pgfqpoint{4.404805in}{10.339633in}}%
\pgfpathlineto{\pgfqpoint{4.403791in}{10.340483in}}%
\pgfpathlineto{\pgfqpoint{4.402773in}{10.341350in}}%
\pgfpathlineto{\pgfqpoint{4.401623in}{10.342345in}}%
\pgfpathlineto{\pgfqpoint{4.400596in}{10.343248in}}%
\pgfpathlineto{\pgfqpoint{4.399565in}{10.344170in}}%
\pgfpathlineto{\pgfqpoint{4.398529in}{10.345112in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{10.346076in}}%
\pgfpathlineto{\pgfqpoint{4.396446in}{10.347063in}}%
\pgfpathlineto{\pgfqpoint{4.395267in}{10.348202in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{10.349241in}}%
\pgfpathlineto{\pgfqpoint{4.393157in}{10.350306in}}%
\pgfpathlineto{\pgfqpoint{4.392095in}{10.351397in}}%
\pgfpathlineto{\pgfqpoint{4.391029in}{10.352515in}}%
\pgfpathlineto{\pgfqpoint{4.389958in}{10.353661in}}%
\pgfpathlineto{\pgfqpoint{4.388748in}{10.354984in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{10.356190in}}%
\pgfpathlineto{\pgfqpoint{4.386583in}{10.357425in}}%
\pgfpathlineto{\pgfqpoint{4.385494in}{10.358687in}}%
\pgfpathlineto{\pgfqpoint{4.384400in}{10.359978in}}%
\pgfpathlineto{\pgfqpoint{4.383301in}{10.361297in}}%
\pgfpathlineto{\pgfqpoint{4.382059in}{10.362814in}}%
\pgfpathlineto{\pgfqpoint{4.380950in}{10.364191in}}%
\pgfpathlineto{\pgfqpoint{4.379836in}{10.365596in}}%
\pgfpathlineto{\pgfqpoint{4.378717in}{10.367029in}}%
\pgfpathlineto{\pgfqpoint{4.377594in}{10.368489in}}%
\pgfpathlineto{\pgfqpoint{4.376465in}{10.369978in}}%
\pgfpathlineto{\pgfqpoint{4.375189in}{10.371685in}}%
\pgfpathlineto{\pgfqpoint{4.374050in}{10.373231in}}%
\pgfpathlineto{\pgfqpoint{4.372905in}{10.374801in}}%
\pgfpathlineto{\pgfqpoint{4.371755in}{10.376395in}}%
\pgfpathlineto{\pgfqpoint{4.370601in}{10.378014in}}%
\pgfpathlineto{\pgfqpoint{4.369440in}{10.379655in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{10.381525in}}%
\pgfpathlineto{\pgfqpoint{4.366957in}{10.383208in}}%
\pgfpathlineto{\pgfqpoint{4.365780in}{10.384907in}}%
\pgfpathlineto{\pgfqpoint{4.364598in}{10.386620in}}%
\pgfpathlineto{\pgfqpoint{4.363410in}{10.388347in}}%
\pgfpathlineto{\pgfqpoint{4.362217in}{10.390088in}}%
\pgfpathlineto{\pgfqpoint{4.360867in}{10.392065in}}%
\pgfpathlineto{\pgfqpoint{4.359662in}{10.393838in}}%
\pgfpathlineto{\pgfqpoint{4.358451in}{10.395625in}}%
\pgfpathlineto{\pgfqpoint{4.357234in}{10.397426in}}%
\pgfpathlineto{\pgfqpoint{4.356011in}{10.399241in}}%
\pgfpathlineto{\pgfqpoint{4.354782in}{10.401069in}}%
\pgfpathlineto{\pgfqpoint{4.353393in}{10.403142in}}%
\pgfpathlineto{\pgfqpoint{4.352151in}{10.404997in}}%
\pgfpathlineto{\pgfqpoint{4.350904in}{10.406866in}}%
\pgfpathlineto{\pgfqpoint{4.349650in}{10.408745in}}%
\pgfpathlineto{\pgfqpoint{4.348391in}{10.410636in}}%
\pgfpathlineto{\pgfqpoint{4.347124in}{10.412536in}}%
\pgfpathlineto{\pgfqpoint{4.345693in}{10.414684in}}%
\pgfpathlineto{\pgfqpoint{4.344413in}{10.416602in}}%
\pgfpathlineto{\pgfqpoint{4.343127in}{10.418528in}}%
\pgfpathlineto{\pgfqpoint{4.341834in}{10.420460in}}%
\pgfpathlineto{\pgfqpoint{4.340535in}{10.422397in}}%
\pgfpathlineto{\pgfqpoint{4.339066in}{10.424581in}}%
\pgfpathlineto{\pgfqpoint{4.337752in}{10.426525in}}%
\pgfpathlineto{\pgfqpoint{4.336432in}{10.428472in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{10.430421in}}%
\pgfpathlineto{\pgfqpoint{4.333771in}{10.432375in}}%
\pgfpathlineto{\pgfqpoint{4.332430in}{10.434334in}}%
\pgfpathlineto{\pgfqpoint{4.330913in}{10.436544in}}%
\pgfpathlineto{\pgfqpoint{4.329556in}{10.438517in}}%
\pgfpathlineto{\pgfqpoint{4.328193in}{10.440498in}}%
\pgfpathlineto{\pgfqpoint{4.326822in}{10.442490in}}%
\pgfpathlineto{\pgfqpoint{4.325444in}{10.444495in}}%
\pgfpathlineto{\pgfqpoint{4.324058in}{10.446516in}}%
\pgfpathlineto{\pgfqpoint{4.322490in}{10.448816in}}%
\pgfpathlineto{\pgfqpoint{4.321088in}{10.450887in}}%
\pgfpathlineto{\pgfqpoint{4.319678in}{10.452986in}}%
\pgfpathlineto{\pgfqpoint{4.318261in}{10.455116in}}%
\pgfpathlineto{\pgfqpoint{4.316835in}{10.457280in}}%
\pgfpathlineto{\pgfqpoint{4.315402in}{10.459479in}}%
\pgfpathlineto{\pgfqpoint{4.313780in}{10.461999in}}%
\pgfpathlineto{\pgfqpoint{4.312329in}{10.464282in}}%
\pgfpathlineto{\pgfqpoint{4.310870in}{10.466606in}}%
\pgfpathlineto{\pgfqpoint{4.309402in}{10.468975in}}%
\pgfpathlineto{\pgfqpoint{4.307926in}{10.471388in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{10.473849in}}%
\pgfpathlineto{\pgfqpoint{4.304761in}{10.476671in}}%
\pgfpathlineto{\pgfqpoint{4.303258in}{10.479222in}}%
\pgfpathlineto{\pgfqpoint{4.301745in}{10.481808in}}%
\pgfpathlineto{\pgfqpoint{4.300224in}{10.484424in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{10.487065in}}%
\pgfpathlineto{\pgfqpoint{4.297154in}{10.489728in}}%
\pgfpathlineto{\pgfqpoint{4.295411in}{10.492743in}}%
\pgfpathlineto{\pgfqpoint{4.293851in}{10.495434in}}%
\pgfpathlineto{\pgfqpoint{4.292282in}{10.498129in}}%
\pgfpathlineto{\pgfqpoint{4.290703in}{10.500824in}}%
\pgfpathlineto{\pgfqpoint{4.289114in}{10.503513in}}%
\pgfpathlineto{\pgfqpoint{4.287516in}{10.506193in}}%
\pgfpathlineto{\pgfqpoint{4.285705in}{10.509194in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{10.511847in}}%
\pgfpathlineto{\pgfqpoint{4.282454in}{10.514487in}}%
\pgfpathlineto{\pgfqpoint{4.280813in}{10.517115in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{10.519734in}}%
\pgfpathlineto{\pgfqpoint{4.277498in}{10.522348in}}%
\pgfpathlineto{\pgfqpoint{4.275615in}{10.525292in}}%
\pgfpathlineto{\pgfqpoint{4.273929in}{10.527921in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{10.530570in}}%
\pgfpathlineto{\pgfqpoint{4.270523in}{10.533246in}}%
\pgfpathlineto{\pgfqpoint{4.268802in}{10.535953in}}%
\pgfpathlineto{\pgfqpoint{4.267071in}{10.538694in}}%
\pgfpathlineto{\pgfqpoint{4.265108in}{10.541821in}}%
\pgfpathlineto{\pgfqpoint{4.263351in}{10.544642in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{10.547504in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{10.550406in}}%
\pgfpathlineto{\pgfqpoint{4.258005in}{10.553349in}}%
\pgfpathlineto{\pgfqpoint{4.256198in}{10.556329in}}%
\pgfpathlineto{\pgfqpoint{4.254150in}{10.559724in}}%
\pgfpathlineto{\pgfqpoint{4.252315in}{10.562773in}}%
\pgfpathlineto{\pgfqpoint{4.250467in}{10.565847in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{10.568945in}}%
\pgfpathlineto{\pgfqpoint{4.246730in}{10.572061in}}%
\pgfpathlineto{\pgfqpoint{4.244841in}{10.575193in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{10.578733in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{10.581889in}}%
\pgfpathlineto{\pgfqpoint{4.238845in}{10.585055in}}%
\pgfpathlineto{\pgfqpoint{4.236896in}{10.588231in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{10.591427in}}%
\pgfpathlineto{\pgfqpoint{4.232954in}{10.594650in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{10.598319in}}%
\pgfpathlineto{\pgfqpoint{4.228696in}{10.601628in}}%
\pgfpathlineto{\pgfqpoint{4.226668in}{10.604989in}}%
\pgfpathlineto{\pgfqpoint{4.224624in}{10.608407in}}%
\pgfpathlineto{\pgfqpoint{4.222562in}{10.611891in}}%
\pgfpathlineto{\pgfqpoint{4.220485in}{10.615446in}}%
\pgfpathlineto{\pgfqpoint{4.218126in}{10.619538in}}%
\pgfpathlineto{\pgfqpoint{4.216012in}{10.623257in}}%
\pgfpathlineto{\pgfqpoint{4.213880in}{10.627055in}}%
\pgfpathlineto{\pgfqpoint{4.211729in}{10.630932in}}%
\pgfpathlineto{\pgfqpoint{4.209561in}{10.634890in}}%
\pgfpathlineto{\pgfqpoint{4.207374in}{10.638932in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{10.643582in}}%
\pgfpathlineto{\pgfqpoint{4.202663in}{10.647810in}}%
\pgfpathlineto{\pgfqpoint{4.200415in}{10.652132in}}%
\pgfpathlineto{\pgfqpoint{4.198148in}{10.656557in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{10.661093in}}%
\pgfpathlineto{\pgfqpoint{4.193552in}{10.665748in}}%
\pgfpathlineto{\pgfqpoint{4.190929in}{10.671143in}}%
\pgfpathlineto{\pgfqpoint{4.188575in}{10.676096in}}%
\pgfpathlineto{\pgfqpoint{4.186200in}{10.681212in}}%
\pgfpathlineto{\pgfqpoint{4.183802in}{10.686507in}}%
\pgfpathlineto{\pgfqpoint{4.181381in}{10.691990in}}%
\pgfpathlineto{\pgfqpoint{4.178936in}{10.697667in}}%
\pgfpathlineto{\pgfqpoint{4.176158in}{10.704282in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{10.707297in}}%
\pgfpathlineto{\pgfqpoint{4.174602in}{10.708058in}}%
\pgfpathlineto{\pgfqpoint{4.174289in}{10.708822in}}%
\pgfpathlineto{\pgfqpoint{4.173977in}{10.709588in}}%
\pgfpathlineto{\pgfqpoint{4.173663in}{10.710357in}}%
\pgfpathlineto{\pgfqpoint{4.173350in}{10.711129in}}%
\pgfpathlineto{\pgfqpoint{4.173036in}{10.711904in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{10.712682in}}%
\pgfpathlineto{\pgfqpoint{4.172407in}{10.713462in}}%
\pgfpathlineto{\pgfqpoint{4.172092in}{10.714245in}}%
\pgfpathlineto{\pgfqpoint{4.171776in}{10.715031in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{10.715820in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.716611in}}%
\pgfpathlineto{\pgfqpoint{4.170827in}{10.717405in}}%
\pgfpathlineto{\pgfqpoint{4.170510in}{10.718202in}}%
\pgfpathlineto{\pgfqpoint{4.170192in}{10.719002in}}%
\pgfpathlineto{\pgfqpoint{4.169875in}{10.719804in}}%
\pgfpathlineto{\pgfqpoint{4.169556in}{10.720609in}}%
\pgfpathlineto{\pgfqpoint{4.169238in}{10.721417in}}%
\pgfpathlineto{\pgfqpoint{4.168918in}{10.722228in}}%
\pgfpathlineto{\pgfqpoint{4.168599in}{10.723041in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{10.723857in}}%
\pgfpathlineto{\pgfqpoint{4.167959in}{10.724675in}}%
\pgfpathlineto{\pgfqpoint{4.167638in}{10.725496in}}%
\pgfpathlineto{\pgfqpoint{4.167317in}{10.726320in}}%
\pgfpathlineto{\pgfqpoint{4.166995in}{10.727146in}}%
\pgfpathlineto{\pgfqpoint{4.166673in}{10.727975in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{10.728806in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{10.729640in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{10.730476in}}%
\pgfpathlineto{\pgfqpoint{4.165382in}{10.731315in}}%
\pgfpathlineto{\pgfqpoint{4.165058in}{10.732156in}}%
\pgfpathlineto{\pgfqpoint{4.164733in}{10.733000in}}%
\pgfpathlineto{\pgfqpoint{4.164409in}{10.733846in}}%
\pgfpathlineto{\pgfqpoint{4.164083in}{10.734695in}}%
\pgfpathlineto{\pgfqpoint{4.163758in}{10.735546in}}%
\pgfpathlineto{\pgfqpoint{4.163432in}{10.736399in}}%
\pgfpathlineto{\pgfqpoint{4.163105in}{10.737254in}}%
\pgfpathlineto{\pgfqpoint{4.162778in}{10.738112in}}%
\pgfpathlineto{\pgfqpoint{4.162451in}{10.738972in}}%
\pgfpathlineto{\pgfqpoint{4.162123in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{10.740699in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{10.741566in}}%
\pgfpathlineto{\pgfqpoint{4.161138in}{10.742435in}}%
\pgfpathlineto{\pgfqpoint{4.160808in}{10.743306in}}%
\pgfpathlineto{\pgfqpoint{4.160478in}{10.744180in}}%
\pgfpathlineto{\pgfqpoint{4.160148in}{10.745055in}}%
\pgfpathlineto{\pgfqpoint{4.159817in}{10.745933in}}%
\pgfpathlineto{\pgfqpoint{4.159486in}{10.746812in}}%
\pgfpathlineto{\pgfqpoint{4.159155in}{10.747694in}}%
\pgfpathlineto{\pgfqpoint{4.158823in}{10.748578in}}%
\pgfpathlineto{\pgfqpoint{4.158490in}{10.749464in}}%
\pgfpathlineto{\pgfqpoint{4.158157in}{10.750352in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{10.751242in}}%
\pgfpathlineto{\pgfqpoint{4.157490in}{10.752134in}}%
\pgfpathlineto{\pgfqpoint{4.157156in}{10.753028in}}%
\pgfpathlineto{\pgfqpoint{4.156822in}{10.753924in}}%
\pgfpathlineto{\pgfqpoint{4.156487in}{10.754822in}}%
\pgfpathlineto{\pgfqpoint{4.156151in}{10.755722in}}%
\pgfpathlineto{\pgfqpoint{4.155815in}{10.756624in}}%
\pgfpathlineto{\pgfqpoint{4.155479in}{10.757527in}}%
\pgfpathlineto{\pgfqpoint{4.155142in}{10.758433in}}%
\pgfpathlineto{\pgfqpoint{4.154805in}{10.759341in}}%
\pgfpathlineto{\pgfqpoint{4.154467in}{10.760250in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{10.761162in}}%
\pgfpathlineto{\pgfqpoint{4.153790in}{10.762075in}}%
\pgfpathlineto{\pgfqpoint{4.153451in}{10.762990in}}%
\pgfpathlineto{\pgfqpoint{4.153112in}{10.763907in}}%
\pgfpathlineto{\pgfqpoint{4.152772in}{10.764826in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{10.765747in}}%
\pgfpathlineto{\pgfqpoint{4.152090in}{10.766670in}}%
\pgfpathlineto{\pgfqpoint{4.151749in}{10.767594in}}%
\pgfpathlineto{\pgfqpoint{4.151407in}{10.768520in}}%
\pgfpathlineto{\pgfqpoint{4.151065in}{10.769448in}}%
\pgfpathlineto{\pgfqpoint{4.150722in}{10.770377in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{10.771308in}}%
\pgfpathlineto{\pgfqpoint{4.150036in}{10.772241in}}%
\pgfpathlineto{\pgfqpoint{4.149692in}{10.773176in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{10.774111in}}%
\pgfpathlineto{\pgfqpoint{4.149002in}{10.775049in}}%
\pgfpathlineto{\pgfqpoint{4.148656in}{10.775988in}}%
\pgfpathlineto{\pgfqpoint{4.148311in}{10.776928in}}%
\pgfpathlineto{\pgfqpoint{4.147964in}{10.777870in}}%
\pgfpathlineto{\pgfqpoint{4.147617in}{10.778813in}}%
\pgfpathlineto{\pgfqpoint{4.147270in}{10.779758in}}%
\pgfpathlineto{\pgfqpoint{4.146922in}{10.780704in}}%
\pgfpathlineto{\pgfqpoint{4.146574in}{10.781652in}}%
\pgfpathlineto{\pgfqpoint{4.146225in}{10.782601in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{10.783551in}}%
\pgfpathlineto{\pgfqpoint{4.145526in}{10.784504in}}%
\pgfpathlineto{\pgfqpoint{4.145176in}{10.785457in}}%
\pgfpathlineto{\pgfqpoint{4.144825in}{10.786412in}}%
\pgfpathlineto{\pgfqpoint{4.144474in}{10.787368in}}%
\pgfpathlineto{\pgfqpoint{4.144122in}{10.788326in}}%
\pgfpathlineto{\pgfqpoint{4.143770in}{10.789285in}}%
\pgfpathlineto{\pgfqpoint{4.143417in}{10.790245in}}%
\pgfpathlineto{\pgfqpoint{4.143064in}{10.791207in}}%
\pgfpathlineto{\pgfqpoint{4.142710in}{10.792169in}}%
\pgfpathlineto{\pgfqpoint{4.142356in}{10.793133in}}%
\pgfpathlineto{\pgfqpoint{4.142002in}{10.794098in}}%
\pgfpathlineto{\pgfqpoint{4.141646in}{10.795064in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{10.796031in}}%
\pgfpathlineto{\pgfqpoint{4.140935in}{10.796999in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{10.797969in}}%
\pgfpathlineto{\pgfqpoint{4.140221in}{10.798939in}}%
\pgfpathlineto{\pgfqpoint{4.139863in}{10.799910in}}%
\pgfpathlineto{\pgfqpoint{4.139505in}{10.800881in}}%
\pgfpathlineto{\pgfqpoint{4.139147in}{10.801854in}}%
\pgfpathlineto{\pgfqpoint{4.138787in}{10.802827in}}%
\pgfpathlineto{\pgfqpoint{4.138428in}{10.803801in}}%
\pgfpathlineto{\pgfqpoint{4.138068in}{10.804776in}}%
\pgfpathlineto{\pgfqpoint{4.137707in}{10.805751in}}%
\pgfpathlineto{\pgfqpoint{4.137346in}{10.806727in}}%
\pgfpathlineto{\pgfqpoint{4.136984in}{10.807703in}}%
\pgfpathlineto{\pgfqpoint{4.136622in}{10.808680in}}%
\pgfpathlineto{\pgfqpoint{4.136259in}{10.809658in}}%
\pgfpathlineto{\pgfqpoint{4.135896in}{10.810636in}}%
\pgfpathlineto{\pgfqpoint{4.135532in}{10.811614in}}%
\pgfpathlineto{\pgfqpoint{4.135168in}{10.812593in}}%
\pgfpathlineto{\pgfqpoint{4.134803in}{10.813572in}}%
\pgfpathlineto{\pgfqpoint{4.134438in}{10.814552in}}%
\pgfpathlineto{\pgfqpoint{4.134072in}{10.815532in}}%
\pgfpathlineto{\pgfqpoint{4.133706in}{10.816512in}}%
\pgfpathlineto{\pgfqpoint{4.133339in}{10.817493in}}%
\pgfpathlineto{\pgfqpoint{4.132971in}{10.818474in}}%
\pgfpathlineto{\pgfqpoint{4.132604in}{10.819455in}}%
\pgfpathlineto{\pgfqpoint{4.132235in}{10.820436in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{10.821418in}}%
\pgfpathlineto{\pgfqpoint{4.131496in}{10.822399in}}%
\pgfpathlineto{\pgfqpoint{4.131126in}{10.823381in}}%
\pgfpathlineto{\pgfqpoint{4.130756in}{10.824363in}}%
\pgfpathlineto{\pgfqpoint{4.130385in}{10.825345in}}%
\pgfpathlineto{\pgfqpoint{4.130013in}{10.826327in}}%
\pgfpathlineto{\pgfqpoint{4.129641in}{10.827309in}}%
\pgfpathlineto{\pgfqpoint{4.129268in}{10.828291in}}%
\pgfpathlineto{\pgfqpoint{4.128895in}{10.829273in}}%
\pgfpathlineto{\pgfqpoint{4.128521in}{10.830255in}}%
\pgfpathlineto{\pgfqpoint{4.128146in}{10.831238in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.832220in}}%
\pgfpathlineto{\pgfqpoint{4.127396in}{10.833202in}}%
\pgfpathlineto{\pgfqpoint{4.127020in}{10.834185in}}%
\pgfpathlineto{\pgfqpoint{4.126643in}{10.835167in}}%
\pgfpathlineto{\pgfqpoint{4.126266in}{10.836149in}}%
\pgfpathlineto{\pgfqpoint{4.125888in}{10.837131in}}%
\pgfpathlineto{\pgfqpoint{4.125510in}{10.838113in}}%
\pgfpathlineto{\pgfqpoint{4.125131in}{10.839095in}}%
\pgfpathlineto{\pgfqpoint{4.124751in}{10.840077in}}%
\pgfpathlineto{\pgfqpoint{4.124371in}{10.841059in}}%
\pgfpathlineto{\pgfqpoint{4.123991in}{10.842040in}}%
\pgfpathlineto{\pgfqpoint{4.123610in}{10.843021in}}%
\pgfpathlineto{\pgfqpoint{4.123228in}{10.844002in}}%
\pgfpathlineto{\pgfqpoint{4.122846in}{10.844982in}}%
\pgfpathlineto{\pgfqpoint{4.122463in}{10.845962in}}%
\pgfpathlineto{\pgfqpoint{4.122079in}{10.846941in}}%
\pgfpathlineto{\pgfqpoint{4.121695in}{10.847920in}}%
\pgfpathlineto{\pgfqpoint{4.121311in}{10.848898in}}%
\pgfpathlineto{\pgfqpoint{4.120925in}{10.849876in}}%
\pgfpathlineto{\pgfqpoint{4.120540in}{10.850853in}}%
\pgfpathlineto{\pgfqpoint{4.120153in}{10.851829in}}%
\pgfpathlineto{\pgfqpoint{4.119766in}{10.852805in}}%
\pgfpathlineto{\pgfqpoint{4.119379in}{10.853780in}}%
\pgfpathlineto{\pgfqpoint{4.118991in}{10.854754in}}%
\pgfpathlineto{\pgfqpoint{4.118602in}{10.855727in}}%
\pgfpathlineto{\pgfqpoint{4.118213in}{10.856699in}}%
\pgfpathlineto{\pgfqpoint{4.117823in}{10.857670in}}%
\pgfpathlineto{\pgfqpoint{4.117432in}{10.858641in}}%
\pgfpathlineto{\pgfqpoint{4.117041in}{10.859610in}}%
\pgfpathlineto{\pgfqpoint{4.116650in}{10.860578in}}%
\pgfpathlineto{\pgfqpoint{4.116257in}{10.861546in}}%
\pgfpathlineto{\pgfqpoint{4.115864in}{10.862512in}}%
\pgfpathlineto{\pgfqpoint{4.115471in}{10.863477in}}%
\pgfpathlineto{\pgfqpoint{4.115077in}{10.864442in}}%
\pgfpathlineto{\pgfqpoint{4.114682in}{10.865405in}}%
\pgfpathlineto{\pgfqpoint{4.114287in}{10.866367in}}%
\pgfpathlineto{\pgfqpoint{4.113891in}{10.867329in}}%
\pgfpathlineto{\pgfqpoint{4.113494in}{10.868289in}}%
\pgfpathlineto{\pgfqpoint{4.113097in}{10.869248in}}%
\pgfpathlineto{\pgfqpoint{4.112699in}{10.870206in}}%
\pgfpathlineto{\pgfqpoint{4.112301in}{10.871163in}}%
\pgfpathlineto{\pgfqpoint{4.111902in}{10.872119in}}%
\pgfpathlineto{\pgfqpoint{4.111502in}{10.873075in}}%
\pgfpathlineto{\pgfqpoint{4.111102in}{10.874029in}}%
\pgfpathlineto{\pgfqpoint{4.110701in}{10.874982in}}%
\pgfpathlineto{\pgfqpoint{4.110299in}{10.875934in}}%
\pgfpathlineto{\pgfqpoint{4.109897in}{10.876885in}}%
\pgfpathlineto{\pgfqpoint{4.109494in}{10.877836in}}%
\pgfpathlineto{\pgfqpoint{4.109090in}{10.878785in}}%
\pgfpathlineto{\pgfqpoint{4.108686in}{10.879734in}}%
\pgfpathlineto{\pgfqpoint{4.108282in}{10.880682in}}%
\pgfpathlineto{\pgfqpoint{4.107876in}{10.881629in}}%
\pgfpathlineto{\pgfqpoint{4.107470in}{10.882576in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{10.883521in}}%
\pgfpathlineto{\pgfqpoint{4.106656in}{10.884467in}}%
\pgfpathlineto{\pgfqpoint{4.106248in}{10.885411in}}%
\pgfpathlineto{\pgfqpoint{4.105839in}{10.886355in}}%
\pgfpathlineto{\pgfqpoint{4.105430in}{10.887299in}}%
\pgfpathlineto{\pgfqpoint{4.105020in}{10.888242in}}%
\pgfpathlineto{\pgfqpoint{4.104609in}{10.889184in}}%
\pgfpathlineto{\pgfqpoint{4.104198in}{10.890127in}}%
\pgfpathlineto{\pgfqpoint{4.103786in}{10.891068in}}%
\pgfpathlineto{\pgfqpoint{4.103374in}{10.892010in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{10.892951in}}%
\pgfpathlineto{\pgfqpoint{4.102546in}{10.893892in}}%
\pgfpathlineto{\pgfqpoint{4.102132in}{10.894833in}}%
\pgfpathlineto{\pgfqpoint{4.101716in}{10.895773in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{10.896714in}}%
\pgfpathlineto{\pgfqpoint{4.100884in}{10.897654in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{10.898595in}}%
\pgfpathlineto{\pgfqpoint{4.100048in}{10.899535in}}%
\pgfpathlineto{\pgfqpoint{4.099629in}{10.900476in}}%
\pgfpathlineto{\pgfqpoint{4.099210in}{10.901417in}}%
\pgfpathlineto{\pgfqpoint{4.098790in}{10.902359in}}%
\pgfpathlineto{\pgfqpoint{4.098369in}{10.903300in}}%
\pgfpathlineto{\pgfqpoint{4.097948in}{10.904242in}}%
\pgfpathlineto{\pgfqpoint{4.097525in}{10.905185in}}%
\pgfpathlineto{\pgfqpoint{4.097102in}{10.906128in}}%
\pgfpathlineto{\pgfqpoint{4.096679in}{10.907072in}}%
\pgfpathlineto{\pgfqpoint{4.096255in}{10.908017in}}%
\pgfpathlineto{\pgfqpoint{4.095830in}{10.908963in}}%
\pgfpathlineto{\pgfqpoint{4.095404in}{10.909910in}}%
\pgfpathlineto{\pgfqpoint{4.094977in}{10.910857in}}%
\pgfpathlineto{\pgfqpoint{4.094550in}{10.911806in}}%
\pgfpathlineto{\pgfqpoint{4.094122in}{10.912756in}}%
\pgfpathlineto{\pgfqpoint{4.093694in}{10.913708in}}%
\pgfpathlineto{\pgfqpoint{4.093264in}{10.914661in}}%
\pgfpathlineto{\pgfqpoint{4.092834in}{10.915615in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{10.916571in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{10.917528in}}%
\pgfpathlineto{\pgfqpoint{4.091540in}{10.918488in}}%
\pgfpathlineto{\pgfqpoint{4.091107in}{10.919449in}}%
\pgfpathlineto{\pgfqpoint{4.090673in}{10.920412in}}%
\pgfpathlineto{\pgfqpoint{4.090239in}{10.921377in}}%
\pgfpathlineto{\pgfqpoint{4.089804in}{10.922344in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{10.923313in}}%
\pgfpathlineto{\pgfqpoint{4.088931in}{10.924284in}}%
\pgfpathlineto{\pgfqpoint{4.088494in}{10.925258in}}%
\pgfpathlineto{\pgfqpoint{4.088055in}{10.926234in}}%
\pgfpathlineto{\pgfqpoint{4.087616in}{10.927213in}}%
\pgfpathlineto{\pgfqpoint{4.087177in}{10.928194in}}%
\pgfpathlineto{\pgfqpoint{4.086736in}{10.929179in}}%
\pgfpathlineto{\pgfqpoint{4.086295in}{10.930165in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{10.931155in}}%
\pgfpathlineto{\pgfqpoint{4.085410in}{10.932148in}}%
\pgfpathlineto{\pgfqpoint{4.084967in}{10.933143in}}%
\pgfpathlineto{\pgfqpoint{4.084523in}{10.934142in}}%
\pgfpathlineto{\pgfqpoint{4.084077in}{10.935144in}}%
\pgfpathlineto{\pgfqpoint{4.083632in}{10.936149in}}%
\pgfpathlineto{\pgfqpoint{4.083185in}{10.937158in}}%
\pgfpathlineto{\pgfqpoint{4.082738in}{10.938170in}}%
\pgfpathlineto{\pgfqpoint{4.082289in}{10.939186in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{10.940205in}}%
\pgfpathlineto{\pgfqpoint{4.081391in}{10.941229in}}%
\pgfpathlineto{\pgfqpoint{4.080940in}{10.942256in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{10.943287in}}%
\pgfpathlineto{\pgfqpoint{4.080036in}{10.944322in}}%
\pgfpathlineto{\pgfqpoint{4.079584in}{10.945361in}}%
\pgfpathlineto{\pgfqpoint{4.079130in}{10.946404in}}%
\pgfpathlineto{\pgfqpoint{4.078675in}{10.947451in}}%
\pgfpathlineto{\pgfqpoint{4.078220in}{10.948503in}}%
\pgfpathlineto{\pgfqpoint{4.077763in}{10.949559in}}%
\pgfpathlineto{\pgfqpoint{4.077306in}{10.950619in}}%
\pgfpathlineto{\pgfqpoint{4.076849in}{10.951684in}}%
\pgfpathlineto{\pgfqpoint{4.076390in}{10.952753in}}%
\pgfpathlineto{\pgfqpoint{4.075930in}{10.953827in}}%
\pgfpathlineto{\pgfqpoint{4.075470in}{10.954905in}}%
\pgfpathlineto{\pgfqpoint{4.075009in}{10.955987in}}%
\pgfpathlineto{\pgfqpoint{4.074547in}{10.957074in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{10.958165in}}%
\pgfpathlineto{\pgfqpoint{4.073620in}{10.959261in}}%
\pgfpathlineto{\pgfqpoint{4.073156in}{10.960362in}}%
\pgfpathlineto{\pgfqpoint{4.072690in}{10.961467in}}%
\pgfpathlineto{\pgfqpoint{4.072224in}{10.962576in}}%
\pgfpathlineto{\pgfqpoint{4.071757in}{10.963691in}}%
\pgfpathlineto{\pgfqpoint{4.071289in}{10.964809in}}%
\pgfpathlineto{\pgfqpoint{4.070820in}{10.965933in}}%
\pgfpathlineto{\pgfqpoint{4.070351in}{10.967061in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{10.968193in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{10.969330in}}%
\pgfpathlineto{\pgfqpoint{4.068936in}{10.970472in}}%
\pgfpathlineto{\pgfqpoint{4.068463in}{10.971618in}}%
\pgfpathlineto{\pgfqpoint{4.067989in}{10.972770in}}%
\pgfpathlineto{\pgfqpoint{4.067514in}{10.973925in}}%
\pgfpathlineto{\pgfqpoint{4.067038in}{10.975086in}}%
\pgfpathlineto{\pgfqpoint{4.066562in}{10.976251in}}%
\pgfpathlineto{\pgfqpoint{4.066084in}{10.977421in}}%
\pgfpathlineto{\pgfqpoint{4.065606in}{10.978596in}}%
\pgfpathlineto{\pgfqpoint{4.065126in}{10.979775in}}%
\pgfpathlineto{\pgfqpoint{4.064646in}{10.980959in}}%
\pgfpathlineto{\pgfqpoint{4.064165in}{10.982148in}}%
\pgfpathlineto{\pgfqpoint{4.063683in}{10.983341in}}%
\pgfpathlineto{\pgfqpoint{4.063199in}{10.984539in}}%
\pgfpathlineto{\pgfqpoint{4.062716in}{10.985741in}}%
\pgfpathlineto{\pgfqpoint{4.062231in}{10.986948in}}%
\pgfpathlineto{\pgfqpoint{4.061745in}{10.988158in}}%
\pgfpathlineto{\pgfqpoint{4.061258in}{10.989373in}}%
\pgfpathlineto{\pgfqpoint{4.060770in}{10.990592in}}%
\pgfpathlineto{\pgfqpoint{4.060282in}{10.991815in}}%
\pgfpathlineto{\pgfqpoint{4.059792in}{10.993042in}}%
\pgfpathlineto{\pgfqpoint{4.059302in}{10.994272in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{10.995506in}}%
\pgfpathlineto{\pgfqpoint{4.058318in}{10.996744in}}%
\pgfpathlineto{\pgfqpoint{4.057825in}{10.997985in}}%
\pgfpathlineto{\pgfqpoint{4.057330in}{10.999229in}}%
\pgfpathlineto{\pgfqpoint{4.056835in}{11.000476in}}%
\pgfpathlineto{\pgfqpoint{4.056339in}{11.001726in}}%
\pgfpathlineto{\pgfqpoint{4.055842in}{11.002980in}}%
\pgfpathlineto{\pgfqpoint{4.055842in}{11.002980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.227309in}{9.936732in}}{\pgfqpoint{4.757090in}{10.929342in}}{%
\pgfpathmoveto{\pgfqpoint{4.227309in}{10.791144in}}%
\pgfpathlineto{\pgfqpoint{4.227309in}{10.929342in}}%
\pgfpathlineto{\pgfqpoint{4.228797in}{10.925319in}}%
\pgfpathlineto{\pgfqpoint{4.230769in}{10.919974in}}%
\pgfpathlineto{\pgfqpoint{4.233212in}{10.913322in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{10.908024in}}%
\pgfpathlineto{\pgfqpoint{4.237072in}{10.902750in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{10.897502in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{10.892280in}}%
\pgfpathlineto{\pgfqpoint{4.242756in}{10.887088in}}%
\pgfpathlineto{\pgfqpoint{4.245087in}{10.880643in}}%
\pgfpathlineto{\pgfqpoint{4.246937in}{10.875526in}}%
\pgfpathlineto{\pgfqpoint{4.248773in}{10.870445in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{10.865404in}}%
\pgfpathlineto{\pgfqpoint{4.252407in}{10.860404in}}%
\pgfpathlineto{\pgfqpoint{4.254204in}{10.855446in}}%
\pgfpathlineto{\pgfqpoint{4.256434in}{10.849309in}}%
\pgfpathlineto{\pgfqpoint{4.258203in}{10.844451in}}%
\pgfpathlineto{\pgfqpoint{4.259960in}{10.839640in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{10.834882in}}%
\pgfpathlineto{\pgfqpoint{4.263439in}{10.830179in}}%
\pgfpathlineto{\pgfqpoint{4.265161in}{10.825534in}}%
\pgfpathlineto{\pgfqpoint{4.267296in}{10.819811in}}%
\pgfpathlineto{\pgfqpoint{4.268992in}{10.815301in}}%
\pgfpathlineto{\pgfqpoint{4.270677in}{10.810854in}}%
\pgfpathlineto{\pgfqpoint{4.272350in}{10.806469in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{10.802148in}}%
\pgfpathlineto{\pgfqpoint{4.275665in}{10.797890in}}%
\pgfpathlineto{\pgfqpoint{4.277715in}{10.792648in}}%
\pgfpathlineto{\pgfqpoint{4.279343in}{10.788518in}}%
\pgfpathlineto{\pgfqpoint{4.280961in}{10.784441in}}%
\pgfpathlineto{\pgfqpoint{4.282568in}{10.780417in}}%
\pgfpathlineto{\pgfqpoint{4.284166in}{10.776445in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{10.772522in}}%
\pgfpathlineto{\pgfqpoint{4.287724in}{10.767689in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{10.763875in}}%
\pgfpathlineto{\pgfqpoint{4.290846in}{10.760109in}}%
\pgfpathlineto{\pgfqpoint{4.292392in}{10.756389in}}%
\pgfpathlineto{\pgfqpoint{4.293930in}{10.752716in}}%
\pgfpathlineto{\pgfqpoint{4.295458in}{10.749090in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{10.744621in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.741094in}}%
\pgfpathlineto{\pgfqpoint{4.300361in}{10.737608in}}%
\pgfpathlineto{\pgfqpoint{4.301851in}{10.734161in}}%
\pgfpathlineto{\pgfqpoint{4.303333in}{10.730752in}}%
\pgfpathlineto{\pgfqpoint{4.304806in}{10.727380in}}%
\pgfpathlineto{\pgfqpoint{4.306635in}{10.723214in}}%
\pgfpathlineto{\pgfqpoint{4.308089in}{10.719917in}}%
\pgfpathlineto{\pgfqpoint{4.309534in}{10.716648in}}%
\pgfpathlineto{\pgfqpoint{4.310972in}{10.713404in}}%
\pgfpathlineto{\pgfqpoint{4.312401in}{10.710182in}}%
\pgfpathlineto{\pgfqpoint{4.313823in}{10.706979in}}%
\pgfpathlineto{\pgfqpoint{4.315589in}{10.703002in}}%
\pgfpathlineto{\pgfqpoint{4.316993in}{10.699838in}}%
\pgfpathlineto{\pgfqpoint{4.318389in}{10.696687in}}%
\pgfpathlineto{\pgfqpoint{4.319777in}{10.693548in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{10.690420in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{10.687301in}}%
\pgfpathlineto{\pgfqpoint{4.324239in}{10.683414in}}%
\pgfpathlineto{\pgfqpoint{4.325596in}{10.680313in}}%
\pgfpathlineto{\pgfqpoint{4.326946in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{4.328289in}{10.674132in}}%
\pgfpathlineto{\pgfqpoint{4.329624in}{10.671053in}}%
\pgfpathlineto{\pgfqpoint{4.330953in}{10.667984in}}%
\pgfpathlineto{\pgfqpoint{4.332604in}{10.664165in}}%
\pgfpathlineto{\pgfqpoint{4.333918in}{10.661125in}}%
\pgfpathlineto{\pgfqpoint{4.335225in}{10.658103in}}%
\pgfpathlineto{\pgfqpoint{4.336525in}{10.655100in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{10.652119in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{10.649161in}}%
\pgfpathlineto{\pgfqpoint{4.340704in}{10.645499in}}%
\pgfpathlineto{\pgfqpoint{4.341977in}{10.642597in}}%
\pgfpathlineto{\pgfqpoint{4.343243in}{10.639722in}}%
\pgfpathlineto{\pgfqpoint{4.344503in}{10.636874in}}%
\pgfpathlineto{\pgfqpoint{4.345756in}{10.634056in}}%
\pgfpathlineto{\pgfqpoint{4.347004in}{10.631267in}}%
\pgfpathlineto{\pgfqpoint{4.348555in}{10.627824in}}%
\pgfpathlineto{\pgfqpoint{4.349789in}{10.625106in}}%
\pgfpathlineto{\pgfqpoint{4.351017in}{10.622419in}}%
\pgfpathlineto{\pgfqpoint{4.352239in}{10.619763in}}%
\pgfpathlineto{\pgfqpoint{4.353455in}{10.617137in}}%
\pgfpathlineto{\pgfqpoint{4.354665in}{10.614540in}}%
\pgfpathlineto{\pgfqpoint{4.356170in}{10.611333in}}%
\pgfpathlineto{\pgfqpoint{4.357368in}{10.608800in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{10.606294in}}%
\pgfpathlineto{\pgfqpoint{4.359747in}{10.603816in}}%
\pgfpathlineto{\pgfqpoint{4.360928in}{10.601367in}}%
\pgfpathlineto{\pgfqpoint{4.362103in}{10.598944in}}%
\pgfpathlineto{\pgfqpoint{4.363565in}{10.595956in}}%
\pgfpathlineto{\pgfqpoint{4.364728in}{10.593595in}}%
\pgfpathlineto{\pgfqpoint{4.365887in}{10.591260in}}%
\pgfpathlineto{\pgfqpoint{4.367040in}{10.588949in}}%
\pgfpathlineto{\pgfqpoint{4.368187in}{10.586661in}}%
\pgfpathlineto{\pgfqpoint{4.369330in}{10.584395in}}%
\pgfpathlineto{\pgfqpoint{4.370751in}{10.581593in}}%
\pgfpathlineto{\pgfqpoint{4.371882in}{10.579373in}}%
\pgfpathlineto{\pgfqpoint{4.373008in}{10.577171in}}%
\pgfpathlineto{\pgfqpoint{4.374130in}{10.574985in}}%
\pgfpathlineto{\pgfqpoint{4.375246in}{10.572814in}}%
\pgfpathlineto{\pgfqpoint{4.376357in}{10.570658in}}%
\pgfpathlineto{\pgfqpoint{4.377740in}{10.567982in}}%
\pgfpathlineto{\pgfqpoint{4.378841in}{10.565855in}}%
\pgfpathlineto{\pgfqpoint{4.379937in}{10.563740in}}%
\pgfpathlineto{\pgfqpoint{4.381028in}{10.561635in}}%
\pgfpathlineto{\pgfqpoint{4.382114in}{10.559541in}}%
\pgfpathlineto{\pgfqpoint{4.383196in}{10.557456in}}%
\pgfpathlineto{\pgfqpoint{4.384542in}{10.554865in}}%
\pgfpathlineto{\pgfqpoint{4.385614in}{10.552802in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{10.550750in}}%
\pgfpathlineto{\pgfqpoint{4.387744in}{10.548708in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{10.546676in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{10.544653in}}%
\pgfpathlineto{\pgfqpoint{4.391168in}{10.542139in}}%
\pgfpathlineto{\pgfqpoint{4.392212in}{10.540138in}}%
\pgfpathlineto{\pgfqpoint{4.393252in}{10.538146in}}%
\pgfpathlineto{\pgfqpoint{4.394288in}{10.536164in}}%
\pgfpathlineto{\pgfqpoint{4.395319in}{10.534192in}}%
\pgfpathlineto{\pgfqpoint{4.396347in}{10.532228in}}%
\pgfpathlineto{\pgfqpoint{4.397625in}{10.529785in}}%
\pgfpathlineto{\pgfqpoint{4.398643in}{10.527841in}}%
\pgfpathlineto{\pgfqpoint{4.399658in}{10.525905in}}%
\pgfpathlineto{\pgfqpoint{4.400668in}{10.523977in}}%
\pgfpathlineto{\pgfqpoint{4.401674in}{10.522058in}}%
\pgfpathlineto{\pgfqpoint{4.402676in}{10.520149in}}%
\pgfpathlineto{\pgfqpoint{4.403923in}{10.517776in}}%
\pgfpathlineto{\pgfqpoint{4.404917in}{10.515889in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{10.514012in}}%
\pgfpathlineto{\pgfqpoint{4.406892in}{10.512147in}}%
\pgfpathlineto{\pgfqpoint{4.407874in}{10.510293in}}%
\pgfpathlineto{\pgfqpoint{4.408852in}{10.508453in}}%
\pgfpathlineto{\pgfqpoint{4.410069in}{10.506171in}}%
\pgfpathlineto{\pgfqpoint{4.411039in}{10.504362in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{10.502567in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.500787in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{10.499023in}}%
\pgfpathlineto{\pgfqpoint{4.414881in}{10.497275in}}%
\pgfpathlineto{\pgfqpoint{4.416070in}{10.495114in}}%
\pgfpathlineto{\pgfqpoint{4.417018in}{10.493406in}}%
\pgfpathlineto{\pgfqpoint{4.417961in}{10.491717in}}%
\pgfpathlineto{\pgfqpoint{4.418902in}{10.490048in}}%
\pgfpathlineto{\pgfqpoint{4.419838in}{10.488400in}}%
\pgfpathlineto{\pgfqpoint{4.420772in}{10.486773in}}%
\pgfpathlineto{\pgfqpoint{4.421934in}{10.484770in}}%
\pgfpathlineto{\pgfqpoint{4.422859in}{10.483192in}}%
\pgfpathlineto{\pgfqpoint{4.423782in}{10.481637in}}%
\pgfpathlineto{\pgfqpoint{4.424701in}{10.480105in}}%
\pgfpathlineto{\pgfqpoint{4.425616in}{10.478597in}}%
\pgfpathlineto{\pgfqpoint{4.426529in}{10.477112in}}%
\pgfpathlineto{\pgfqpoint{4.427665in}{10.475289in}}%
\pgfpathlineto{\pgfqpoint{4.428570in}{10.473855in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{10.472444in}}%
\pgfpathlineto{\pgfqpoint{4.430371in}{10.471053in}}%
\pgfpathlineto{\pgfqpoint{4.431266in}{10.469682in}}%
\pgfpathlineto{\pgfqpoint{4.432159in}{10.468331in}}%
\pgfpathlineto{\pgfqpoint{4.433270in}{10.466666in}}%
\pgfpathlineto{\pgfqpoint{4.434156in}{10.465353in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{10.464054in}}%
\pgfpathlineto{\pgfqpoint{4.435917in}{10.462770in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{10.461499in}}%
\pgfpathlineto{\pgfqpoint{4.437667in}{10.460241in}}%
\pgfpathlineto{\pgfqpoint{4.438755in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{10.457451in}}%
\pgfpathlineto{\pgfqpoint{4.440485in}{10.456228in}}%
\pgfpathlineto{\pgfqpoint{4.441346in}{10.455013in}}%
\pgfpathlineto{\pgfqpoint{4.442204in}{10.453807in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{10.452608in}}%
\pgfpathlineto{\pgfqpoint{4.444123in}{10.451120in}}%
\pgfpathlineto{\pgfqpoint{4.444972in}{10.449936in}}%
\pgfpathlineto{\pgfqpoint{4.445818in}{10.448758in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{10.447586in}}%
\pgfpathlineto{\pgfqpoint{4.447501in}{10.446419in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{10.445257in}}%
\pgfpathlineto{\pgfqpoint{4.449382in}{10.443811in}}%
\pgfpathlineto{\pgfqpoint{4.450213in}{10.442659in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{10.441513in}}%
\pgfpathlineto{\pgfqpoint{4.451868in}{10.440372in}}%
\pgfpathlineto{\pgfqpoint{4.452691in}{10.439236in}}%
\pgfpathlineto{\pgfqpoint{4.453511in}{10.438105in}}%
\pgfpathlineto{\pgfqpoint{4.454533in}{10.436697in}}%
\pgfpathlineto{\pgfqpoint{4.455348in}{10.435575in}}%
\pgfpathlineto{\pgfqpoint{4.456160in}{10.434456in}}%
\pgfpathlineto{\pgfqpoint{4.456970in}{10.433339in}}%
\pgfpathlineto{\pgfqpoint{4.457777in}{10.432225in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{10.431112in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{10.429723in}}%
\pgfpathlineto{\pgfqpoint{4.460382in}{10.428612in}}%
\pgfpathlineto{\pgfqpoint{4.461178in}{10.427502in}}%
\pgfpathlineto{\pgfqpoint{4.461972in}{10.426391in}}%
\pgfpathlineto{\pgfqpoint{4.462763in}{10.425281in}}%
\pgfpathlineto{\pgfqpoint{4.463552in}{10.424171in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{10.422783in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{10.421673in}}%
\pgfpathlineto{\pgfqpoint{4.466099in}{10.420563in}}%
\pgfpathlineto{\pgfqpoint{4.466878in}{10.419453in}}%
\pgfpathlineto{\pgfqpoint{4.467654in}{10.418343in}}%
\pgfpathlineto{\pgfqpoint{4.468428in}{10.417233in}}%
\pgfpathlineto{\pgfqpoint{4.469392in}{10.415845in}}%
\pgfpathlineto{\pgfqpoint{4.470161in}{10.414736in}}%
\pgfpathlineto{\pgfqpoint{4.470927in}{10.413627in}}%
\pgfpathlineto{\pgfqpoint{4.471691in}{10.412519in}}%
\pgfpathlineto{\pgfqpoint{4.472453in}{10.411412in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{10.410307in}}%
\pgfpathlineto{\pgfqpoint{4.474158in}{10.408929in}}%
\pgfpathlineto{\pgfqpoint{4.474913in}{10.407829in}}%
\pgfpathlineto{\pgfqpoint{4.475665in}{10.406732in}}%
\pgfpathlineto{\pgfqpoint{4.476415in}{10.405637in}}%
\pgfpathlineto{\pgfqpoint{4.477163in}{10.404546in}}%
\pgfpathlineto{\pgfqpoint{4.477908in}{10.403459in}}%
\pgfpathlineto{\pgfqpoint{4.478837in}{10.402106in}}%
\pgfpathlineto{\pgfqpoint{4.479578in}{10.401029in}}%
\pgfpathlineto{\pgfqpoint{4.480316in}{10.399957in}}%
\pgfpathlineto{\pgfqpoint{4.481053in}{10.398891in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{10.397831in}}%
\pgfpathlineto{\pgfqpoint{4.482519in}{10.396777in}}%
\pgfpathlineto{\pgfqpoint{4.483432in}{10.395468in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{10.394430in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{10.393399in}}%
\pgfpathlineto{\pgfqpoint{4.485608in}{10.392376in}}%
\pgfpathlineto{\pgfqpoint{4.486329in}{10.391362in}}%
\pgfpathlineto{\pgfqpoint{4.487048in}{10.390357in}}%
\pgfpathlineto{\pgfqpoint{4.487945in}{10.389114in}}%
\pgfpathlineto{\pgfqpoint{4.488659in}{10.388130in}}%
\pgfpathlineto{\pgfqpoint{4.489372in}{10.387156in}}%
\pgfpathlineto{\pgfqpoint{4.490083in}{10.386193in}}%
\pgfpathlineto{\pgfqpoint{4.490792in}{10.385240in}}%
\pgfpathlineto{\pgfqpoint{4.491498in}{10.384297in}}%
\pgfpathlineto{\pgfqpoint{4.492379in}{10.383132in}}%
\pgfpathlineto{\pgfqpoint{4.493082in}{10.382212in}}%
\pgfpathlineto{\pgfqpoint{4.493782in}{10.381303in}}%
\pgfpathlineto{\pgfqpoint{4.494481in}{10.380403in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{10.379513in}}%
\pgfpathlineto{\pgfqpoint{4.495872in}{10.378634in}}%
\pgfpathlineto{\pgfqpoint{4.496738in}{10.377550in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{10.376694in}}%
\pgfpathlineto{\pgfqpoint{4.498117in}{10.375848in}}%
\pgfpathlineto{\pgfqpoint{4.498804in}{10.375013in}}%
\pgfpathlineto{\pgfqpoint{4.499489in}{10.374189in}}%
\pgfpathlineto{\pgfqpoint{4.500172in}{10.373375in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{10.372373in}}%
\pgfpathlineto{\pgfqpoint{4.501702in}{10.371583in}}%
\pgfpathlineto{\pgfqpoint{4.502379in}{10.370802in}}%
\pgfpathlineto{\pgfqpoint{4.503055in}{10.370031in}}%
\pgfpathlineto{\pgfqpoint{4.503728in}{10.369270in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{10.368518in}}%
\pgfpathlineto{\pgfqpoint{4.505238in}{10.367591in}}%
\pgfpathlineto{\pgfqpoint{4.505906in}{10.366858in}}%
\pgfpathlineto{\pgfqpoint{4.506572in}{10.366134in}}%
\pgfpathlineto{\pgfqpoint{4.507236in}{10.365417in}}%
\pgfpathlineto{\pgfqpoint{4.507899in}{10.364709in}}%
\pgfpathlineto{\pgfqpoint{4.508560in}{10.364007in}}%
\pgfpathlineto{\pgfqpoint{4.509384in}{10.363140in}}%
\pgfpathlineto{\pgfqpoint{4.510041in}{10.362454in}}%
\pgfpathlineto{\pgfqpoint{4.510696in}{10.361775in}}%
\pgfpathlineto{\pgfqpoint{4.511350in}{10.361102in}}%
\pgfpathlineto{\pgfqpoint{4.512002in}{10.360436in}}%
\pgfpathlineto{\pgfqpoint{4.512815in}{10.359611in}}%
\pgfpathlineto{\pgfqpoint{4.513463in}{10.358958in}}%
\pgfpathlineto{\pgfqpoint{4.514110in}{10.358310in}}%
\pgfpathlineto{\pgfqpoint{4.514755in}{10.357668in}}%
\pgfpathlineto{\pgfqpoint{4.515398in}{10.357031in}}%
\pgfpathlineto{\pgfqpoint{4.516040in}{10.356398in}}%
\pgfpathlineto{\pgfqpoint{4.516840in}{10.355613in}}%
\pgfpathlineto{\pgfqpoint{4.517478in}{10.354989in}}%
\pgfpathlineto{\pgfqpoint{4.518115in}{10.354370in}}%
\pgfpathlineto{\pgfqpoint{4.518750in}{10.353753in}}%
\pgfpathlineto{\pgfqpoint{4.519383in}{10.353140in}}%
\pgfpathlineto{\pgfqpoint{4.520015in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{10.351770in}}%
\pgfpathlineto{\pgfqpoint{4.521431in}{10.351165in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{10.350562in}}%
\pgfpathlineto{\pgfqpoint{4.522683in}{10.349961in}}%
\pgfpathlineto{\pgfqpoint{4.523307in}{10.349362in}}%
\pgfpathlineto{\pgfqpoint{4.523929in}{10.348765in}}%
\pgfpathlineto{\pgfqpoint{4.524705in}{10.348020in}}%
\pgfpathlineto{\pgfqpoint{4.525324in}{10.347426in}}%
\pgfpathlineto{\pgfqpoint{4.525941in}{10.346834in}}%
\pgfpathlineto{\pgfqpoint{4.526557in}{10.346243in}}%
\pgfpathlineto{\pgfqpoint{4.527171in}{10.345653in}}%
\pgfpathlineto{\pgfqpoint{4.527784in}{10.345065in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{10.344331in}}%
\pgfpathlineto{\pgfqpoint{4.529158in}{10.343746in}}%
\pgfpathlineto{\pgfqpoint{4.529766in}{10.343161in}}%
\pgfpathlineto{\pgfqpoint{4.530372in}{10.342578in}}%
\pgfpathlineto{\pgfqpoint{4.530978in}{10.341996in}}%
\pgfpathlineto{\pgfqpoint{4.531582in}{10.341415in}}%
\pgfpathlineto{\pgfqpoint{4.532334in}{10.340690in}}%
\pgfpathlineto{\pgfqpoint{4.532935in}{10.340111in}}%
\pgfpathlineto{\pgfqpoint{4.533534in}{10.339534in}}%
\pgfpathlineto{\pgfqpoint{4.534132in}{10.338958in}}%
\pgfpathlineto{\pgfqpoint{4.534728in}{10.338384in}}%
\pgfpathlineto{\pgfqpoint{4.535323in}{10.337811in}}%
\pgfpathlineto{\pgfqpoint{4.536065in}{10.337097in}}%
\pgfpathlineto{\pgfqpoint{4.536657in}{10.336528in}}%
\pgfpathlineto{\pgfqpoint{4.537247in}{10.335960in}}%
\pgfpathlineto{\pgfqpoint{4.537836in}{10.335394in}}%
\pgfpathlineto{\pgfqpoint{4.538424in}{10.334829in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{10.334266in}}%
\pgfpathlineto{\pgfqpoint{4.539742in}{10.333563in}}%
\pgfpathlineto{\pgfqpoint{4.540325in}{10.333002in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{10.332441in}}%
\pgfpathlineto{\pgfqpoint{4.541488in}{10.331881in}}%
\pgfpathlineto{\pgfqpoint{4.542067in}{10.331322in}}%
\pgfpathlineto{\pgfqpoint{4.542646in}{10.330762in}}%
\pgfpathlineto{\pgfqpoint{4.543366in}{10.330061in}}%
\pgfpathlineto{\pgfqpoint{4.543941in}{10.329501in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{10.328939in}}%
\pgfpathlineto{\pgfqpoint{4.545088in}{10.328377in}}%
\pgfpathlineto{\pgfqpoint{4.545659in}{10.327814in}}%
\pgfpathlineto{\pgfqpoint{4.546229in}{10.327250in}}%
\pgfpathlineto{\pgfqpoint{4.546940in}{10.326543in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{10.325977in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{10.325409in}}%
\pgfpathlineto{\pgfqpoint{4.548638in}{10.324840in}}%
\pgfpathlineto{\pgfqpoint{4.549201in}{10.324269in}}%
\pgfpathlineto{\pgfqpoint{4.549763in}{10.323698in}}%
\pgfpathlineto{\pgfqpoint{4.550464in}{10.322981in}}%
\pgfpathlineto{\pgfqpoint{4.551024in}{10.322407in}}%
\pgfpathlineto{\pgfqpoint{4.551582in}{10.321831in}}%
\pgfpathlineto{\pgfqpoint{4.552139in}{10.321255in}}%
\pgfpathlineto{\pgfqpoint{4.552695in}{10.320677in}}%
\pgfpathlineto{\pgfqpoint{4.553249in}{10.320099in}}%
\pgfpathlineto{\pgfqpoint{4.553940in}{10.319376in}}%
\pgfpathlineto{\pgfqpoint{4.554492in}{10.318797in}}%
\pgfpathlineto{\pgfqpoint{4.555043in}{10.318219in}}%
\pgfpathlineto{\pgfqpoint{4.555592in}{10.317640in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{10.317062in}}%
\pgfpathlineto{\pgfqpoint{4.556688in}{10.316484in}}%
\pgfpathlineto{\pgfqpoint{4.557370in}{10.315763in}}%
\pgfpathlineto{\pgfqpoint{4.557914in}{10.315187in}}%
\pgfpathlineto{\pgfqpoint{4.558458in}{10.314612in}}%
\pgfpathlineto{\pgfqpoint{4.559000in}{10.314039in}}%
\pgfpathlineto{\pgfqpoint{4.559541in}{10.313466in}}%
\pgfpathlineto{\pgfqpoint{4.560081in}{10.312896in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{10.312185in}}%
\pgfpathlineto{\pgfqpoint{4.561291in}{10.311619in}}%
\pgfpathlineto{\pgfqpoint{4.561827in}{10.311054in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{10.310492in}}%
\pgfpathlineto{\pgfqpoint{4.562896in}{10.309932in}}%
\pgfpathlineto{\pgfqpoint{4.563429in}{10.309375in}}%
\pgfpathlineto{\pgfqpoint{4.564093in}{10.308681in}}%
\pgfpathlineto{\pgfqpoint{4.564624in}{10.308129in}}%
\pgfpathlineto{\pgfqpoint{4.565153in}{10.307579in}}%
\pgfpathlineto{\pgfqpoint{4.565681in}{10.307032in}}%
\pgfpathlineto{\pgfqpoint{4.566208in}{10.306487in}}%
\pgfpathlineto{\pgfqpoint{4.566734in}{10.305944in}}%
\pgfpathlineto{\pgfqpoint{4.567390in}{10.305268in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{10.304730in}}%
\pgfpathlineto{\pgfqpoint{4.568435in}{10.304194in}}%
\pgfpathlineto{\pgfqpoint{4.568957in}{10.303659in}}%
\pgfpathlineto{\pgfqpoint{4.569477in}{10.303126in}}%
\pgfpathlineto{\pgfqpoint{4.569996in}{10.302596in}}%
\pgfpathlineto{\pgfqpoint{4.570644in}{10.301935in}}%
\pgfpathlineto{\pgfqpoint{4.571161in}{10.301408in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{10.300883in}}%
\pgfpathlineto{\pgfqpoint{4.572191in}{10.300359in}}%
\pgfpathlineto{\pgfqpoint{4.572705in}{10.299837in}}%
\pgfpathlineto{\pgfqpoint{4.573218in}{10.299316in}}%
\pgfpathlineto{\pgfqpoint{4.573857in}{10.298666in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{10.298148in}}%
\pgfpathlineto{\pgfqpoint{4.574877in}{10.297630in}}%
\pgfpathlineto{\pgfqpoint{4.575385in}{10.297113in}}%
\pgfpathlineto{\pgfqpoint{4.575892in}{10.296596in}}%
\pgfpathlineto{\pgfqpoint{4.576399in}{10.296079in}}%
\pgfpathlineto{\pgfqpoint{4.577030in}{10.295433in}}%
\pgfpathlineto{\pgfqpoint{4.577534in}{10.294916in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{10.294399in}}%
\pgfpathlineto{\pgfqpoint{4.578539in}{10.293881in}}%
\pgfpathlineto{\pgfqpoint{4.579040in}{10.293363in}}%
\pgfpathlineto{\pgfqpoint{4.579540in}{10.292844in}}%
\pgfpathlineto{\pgfqpoint{4.580164in}{10.292194in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{10.291673in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{10.291151in}}%
\pgfpathlineto{\pgfqpoint{4.581655in}{10.290628in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{10.290104in}}%
\pgfpathlineto{\pgfqpoint{4.582644in}{10.289578in}}%
\pgfpathlineto{\pgfqpoint{4.583260in}{10.288920in}}%
\pgfpathlineto{\pgfqpoint{4.583752in}{10.288392in}}%
\pgfpathlineto{\pgfqpoint{4.584243in}{10.287863in}}%
\pgfpathlineto{\pgfqpoint{4.584733in}{10.287332in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{10.286801in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{10.286268in}}%
\pgfpathlineto{\pgfqpoint{4.586319in}{10.285600in}}%
\pgfpathlineto{\pgfqpoint{4.586805in}{10.285064in}}%
\pgfpathlineto{\pgfqpoint{4.587290in}{10.284528in}}%
\pgfpathlineto{\pgfqpoint{4.587774in}{10.283991in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{10.283453in}}%
\pgfpathlineto{\pgfqpoint{4.588740in}{10.282914in}}%
\pgfpathlineto{\pgfqpoint{4.589342in}{10.282239in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.281699in}}%
\pgfpathlineto{\pgfqpoint{4.590301in}{10.281159in}}%
\pgfpathlineto{\pgfqpoint{4.590780in}{10.280618in}}%
\pgfpathlineto{\pgfqpoint{4.591258in}{10.280077in}}%
\pgfpathlineto{\pgfqpoint{4.591734in}{10.279536in}}%
\pgfpathlineto{\pgfqpoint{4.592329in}{10.278860in}}%
\pgfpathlineto{\pgfqpoint{4.592804in}{10.278319in}}%
\pgfpathlineto{\pgfqpoint{4.593277in}{10.277778in}}%
\pgfpathlineto{\pgfqpoint{4.593750in}{10.277237in}}%
\pgfpathlineto{\pgfqpoint{4.594222in}{10.276697in}}%
\pgfpathlineto{\pgfqpoint{4.594694in}{10.276156in}}%
\pgfpathlineto{\pgfqpoint{4.595281in}{10.275481in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{10.274941in}}%
\pgfpathlineto{\pgfqpoint{4.596219in}{10.274401in}}%
\pgfpathlineto{\pgfqpoint{4.596687in}{10.273862in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{10.273322in}}%
\pgfpathlineto{\pgfqpoint{4.597619in}{10.272784in}}%
\pgfpathlineto{\pgfqpoint{4.598200in}{10.272111in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{10.271573in}}%
\pgfpathlineto{\pgfqpoint{4.599127in}{10.271035in}}%
\pgfpathlineto{\pgfqpoint{4.599589in}{10.270498in}}%
\pgfpathlineto{\pgfqpoint{4.600051in}{10.269962in}}%
\pgfpathlineto{\pgfqpoint{4.600511in}{10.269426in}}%
\pgfpathlineto{\pgfqpoint{4.601086in}{10.268757in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{10.268223in}}%
\pgfpathlineto{\pgfqpoint{4.602002in}{10.267689in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{10.267156in}}%
\pgfpathlineto{\pgfqpoint{4.602916in}{10.266624in}}%
\pgfpathlineto{\pgfqpoint{4.603371in}{10.266093in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.265430in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{10.264900in}}%
\pgfpathlineto{\pgfqpoint{4.604845in}{10.264372in}}%
\pgfpathlineto{\pgfqpoint{4.605297in}{10.263844in}}%
\pgfpathlineto{\pgfqpoint{4.605749in}{10.263318in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{10.262793in}}%
\pgfpathlineto{\pgfqpoint{4.606761in}{10.262138in}}%
\pgfpathlineto{\pgfqpoint{4.607209in}{10.261616in}}%
\pgfpathlineto{\pgfqpoint{4.607657in}{10.261095in}}%
\pgfpathlineto{\pgfqpoint{4.608104in}{10.260575in}}%
\pgfpathlineto{\pgfqpoint{4.608550in}{10.260057in}}%
\pgfpathlineto{\pgfqpoint{4.608996in}{10.259540in}}%
\pgfpathlineto{\pgfqpoint{4.609552in}{10.258896in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{10.258382in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{10.257870in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{10.257360in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{10.256851in}}%
\pgfpathlineto{\pgfqpoint{4.611763in}{10.256344in}}%
\pgfpathlineto{\pgfqpoint{4.612312in}{10.255714in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{10.255212in}}%
\pgfpathlineto{\pgfqpoint{4.613189in}{10.254711in}}%
\pgfpathlineto{\pgfqpoint{4.613627in}{10.254213in}}%
\pgfpathlineto{\pgfqpoint{4.614063in}{10.253717in}}%
\pgfpathlineto{\pgfqpoint{4.614499in}{10.253224in}}%
\pgfpathlineto{\pgfqpoint{4.615043in}{10.252610in}}%
\pgfpathlineto{\pgfqpoint{4.615478in}{10.252121in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{10.251634in}}%
\pgfpathlineto{\pgfqpoint{4.616344in}{10.251150in}}%
\pgfpathlineto{\pgfqpoint{4.616776in}{10.250668in}}%
\pgfpathlineto{\pgfqpoint{4.617207in}{10.250188in}}%
\pgfpathlineto{\pgfqpoint{4.617745in}{10.249591in}}%
\pgfpathlineto{\pgfqpoint{4.618175in}{10.249115in}}%
\pgfpathlineto{\pgfqpoint{4.618604in}{10.248641in}}%
\pgfpathlineto{\pgfqpoint{4.619032in}{10.248170in}}%
\pgfpathlineto{\pgfqpoint{4.619460in}{10.247700in}}%
\pgfpathlineto{\pgfqpoint{4.619887in}{10.247231in}}%
\pgfpathlineto{\pgfqpoint{4.620419in}{10.246648in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{10.246182in}}%
\pgfpathlineto{\pgfqpoint{4.621269in}{10.245718in}}%
\pgfpathlineto{\pgfqpoint{4.621693in}{10.245255in}}%
\pgfpathlineto{\pgfqpoint{4.622116in}{10.244793in}}%
\pgfpathlineto{\pgfqpoint{4.622538in}{10.244332in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{10.243757in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{10.243297in}}%
\pgfpathlineto{\pgfqpoint{4.623906in}{10.242838in}}%
\pgfpathlineto{\pgfqpoint{4.624325in}{10.242379in}}%
\pgfpathlineto{\pgfqpoint{4.624744in}{10.241921in}}%
\pgfpathlineto{\pgfqpoint{4.625162in}{10.241463in}}%
\pgfpathlineto{\pgfqpoint{4.625684in}{10.240890in}}%
\pgfpathlineto{\pgfqpoint{4.626100in}{10.240432in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{10.239974in}}%
\pgfpathlineto{\pgfqpoint{4.626931in}{10.239516in}}%
\pgfpathlineto{\pgfqpoint{4.627346in}{10.239057in}}%
\pgfpathlineto{\pgfqpoint{4.627759in}{10.238599in}}%
\pgfpathlineto{\pgfqpoint{4.628276in}{10.238025in}}%
\pgfpathlineto{\pgfqpoint{4.628688in}{10.237565in}}%
\pgfpathlineto{\pgfqpoint{4.629100in}{10.237106in}}%
\pgfpathlineto{\pgfqpoint{4.629511in}{10.236645in}}%
\pgfpathlineto{\pgfqpoint{4.629921in}{10.236184in}}%
\pgfpathlineto{\pgfqpoint{4.630331in}{10.235723in}}%
\pgfpathlineto{\pgfqpoint{4.630842in}{10.235145in}}%
\pgfpathlineto{\pgfqpoint{4.631250in}{10.234683in}}%
\pgfpathlineto{\pgfqpoint{4.631657in}{10.234219in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{10.233755in}}%
\pgfpathlineto{\pgfqpoint{4.632471in}{10.233291in}}%
\pgfpathlineto{\pgfqpoint{4.632876in}{10.232825in}}%
\pgfpathlineto{\pgfqpoint{4.633382in}{10.232243in}}%
\pgfpathlineto{\pgfqpoint{4.633786in}{10.231776in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{10.231309in}}%
\pgfpathlineto{\pgfqpoint{4.634593in}{10.230841in}}%
\pgfpathlineto{\pgfqpoint{4.634995in}{10.230373in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{10.229904in}}%
\pgfpathlineto{\pgfqpoint{4.635898in}{10.229318in}}%
\pgfpathlineto{\pgfqpoint{4.636298in}{10.228848in}}%
\pgfpathlineto{\pgfqpoint{4.636697in}{10.228378in}}%
\pgfpathlineto{\pgfqpoint{4.637096in}{10.227908in}}%
\pgfpathlineto{\pgfqpoint{4.637494in}{10.227438in}}%
\pgfpathlineto{\pgfqpoint{4.637892in}{10.226968in}}%
\pgfpathlineto{\pgfqpoint{4.638388in}{10.226380in}}%
\pgfpathlineto{\pgfqpoint{4.638785in}{10.225909in}}%
\pgfpathlineto{\pgfqpoint{4.639180in}{10.225439in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{10.224969in}}%
\pgfpathlineto{\pgfqpoint{4.639970in}{10.224499in}}%
\pgfpathlineto{\pgfqpoint{4.640363in}{10.224029in}}%
\pgfpathlineto{\pgfqpoint{4.640855in}{10.223442in}}%
\pgfpathlineto{\pgfqpoint{4.641247in}{10.222972in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{10.222502in}}%
\pgfpathlineto{\pgfqpoint{4.642030in}{10.222033in}}%
\pgfpathlineto{\pgfqpoint{4.642421in}{10.221564in}}%
\pgfpathlineto{\pgfqpoint{4.642909in}{10.220977in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{10.220508in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{10.220039in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.219571in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{10.219102in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.218633in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{10.218048in}}%
\pgfpathlineto{\pgfqpoint{4.645718in}{10.217579in}}%
\pgfpathlineto{\pgfqpoint{4.646103in}{10.217111in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{10.216642in}}%
\pgfpathlineto{\pgfqpoint{4.646871in}{10.216174in}}%
\pgfpathlineto{\pgfqpoint{4.647254in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{4.647733in}{10.215120in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{10.214652in}}%
\pgfpathlineto{\pgfqpoint{4.648496in}{10.214183in}}%
\pgfpathlineto{\pgfqpoint{4.648877in}{10.213715in}}%
\pgfpathlineto{\pgfqpoint{4.649257in}{10.213246in}}%
\pgfpathlineto{\pgfqpoint{4.649637in}{10.212777in}}%
\pgfpathlineto{\pgfqpoint{4.650111in}{10.212191in}}%
\pgfpathlineto{\pgfqpoint{4.650489in}{10.211721in}}%
\pgfpathlineto{\pgfqpoint{4.650867in}{10.211252in}}%
\pgfpathlineto{\pgfqpoint{4.651245in}{10.210782in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{10.210312in}}%
\pgfpathlineto{\pgfqpoint{4.651998in}{10.209842in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.209254in}}%
\pgfpathlineto{\pgfqpoint{4.652842in}{10.208783in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{10.208311in}}%
\pgfpathlineto{\pgfqpoint{4.653590in}{10.207840in}}%
\pgfpathlineto{\pgfqpoint{4.653964in}{10.207368in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{10.206896in}}%
\pgfpathlineto{\pgfqpoint{4.654802in}{10.206305in}}%
\pgfpathlineto{\pgfqpoint{4.655173in}{10.205833in}}%
\pgfpathlineto{\pgfqpoint{4.655544in}{10.205360in}}%
\pgfpathlineto{\pgfqpoint{4.655915in}{10.204887in}}%
\pgfpathlineto{\pgfqpoint{4.656285in}{10.204413in}}%
\pgfpathlineto{\pgfqpoint{4.656654in}{10.203939in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{10.203347in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{10.202873in}}%
\pgfpathlineto{\pgfqpoint{4.657851in}{10.202398in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{10.201923in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{10.201449in}}%
\pgfpathlineto{\pgfqpoint{4.658951in}{10.200974in}}%
\pgfpathlineto{\pgfqpoint{4.659408in}{10.200380in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{10.199905in}}%
\pgfpathlineto{\pgfqpoint{4.660137in}{10.199430in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{10.198955in}}%
\pgfpathlineto{\pgfqpoint{4.660864in}{10.198481in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{10.198006in}}%
\pgfpathlineto{\pgfqpoint{4.661680in}{10.197413in}}%
\pgfpathlineto{\pgfqpoint{4.662042in}{10.196939in}}%
\pgfpathlineto{\pgfqpoint{4.662403in}{10.196465in}}%
\pgfpathlineto{\pgfqpoint{4.662764in}{10.195991in}}%
\pgfpathlineto{\pgfqpoint{4.663124in}{10.195518in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.195045in}}%
\pgfpathlineto{\pgfqpoint{4.663932in}{10.194455in}}%
\pgfpathlineto{\pgfqpoint{4.664291in}{10.193983in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{10.193511in}}%
\pgfpathlineto{\pgfqpoint{4.665006in}{10.193040in}}%
\pgfpathlineto{\pgfqpoint{4.665363in}{10.192570in}}%
\pgfpathlineto{\pgfqpoint{4.665720in}{10.192099in}}%
\pgfpathlineto{\pgfqpoint{4.666164in}{10.191512in}}%
\pgfpathlineto{\pgfqpoint{4.666520in}{10.191044in}}%
\pgfpathlineto{\pgfqpoint{4.666875in}{10.190575in}}%
\pgfpathlineto{\pgfqpoint{4.667229in}{10.190108in}}%
\pgfpathlineto{\pgfqpoint{4.667583in}{10.189640in}}%
\pgfpathlineto{\pgfqpoint{4.667936in}{10.189174in}}%
\pgfpathlineto{\pgfqpoint{4.668377in}{10.188592in}}%
\pgfpathlineto{\pgfqpoint{4.668730in}{10.188127in}}%
\pgfpathlineto{\pgfqpoint{4.669082in}{10.187663in}}%
\pgfpathlineto{\pgfqpoint{4.669433in}{10.187200in}}%
\pgfpathlineto{\pgfqpoint{4.669784in}{10.186738in}}%
\pgfpathlineto{\pgfqpoint{4.670134in}{10.186277in}}%
\pgfpathlineto{\pgfqpoint{4.670571in}{10.185701in}}%
\pgfpathlineto{\pgfqpoint{4.670921in}{10.185242in}}%
\pgfpathlineto{\pgfqpoint{4.671269in}{10.184784in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.184327in}}%
\pgfpathlineto{\pgfqpoint{4.671966in}{10.183871in}}%
\pgfpathlineto{\pgfqpoint{4.672313in}{10.183416in}}%
\pgfpathlineto{\pgfqpoint{4.672747in}{10.182849in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{10.182397in}}%
\pgfpathlineto{\pgfqpoint{4.673439in}{10.181947in}}%
\pgfpathlineto{\pgfqpoint{4.673784in}{10.181498in}}%
\pgfpathlineto{\pgfqpoint{4.674129in}{10.181050in}}%
\pgfpathlineto{\pgfqpoint{4.674473in}{10.180604in}}%
\pgfpathlineto{\pgfqpoint{4.674903in}{10.180049in}}%
\pgfpathlineto{\pgfqpoint{4.675247in}{10.179606in}}%
\pgfpathlineto{\pgfqpoint{4.675590in}{10.179166in}}%
\pgfpathlineto{\pgfqpoint{4.675932in}{10.178728in}}%
\pgfpathlineto{\pgfqpoint{4.676274in}{10.178292in}}%
\pgfpathlineto{\pgfqpoint{4.676616in}{10.177857in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{10.177318in}}%
\pgfpathlineto{\pgfqpoint{4.677383in}{10.176888in}}%
\pgfpathlineto{\pgfqpoint{4.677723in}{10.176462in}}%
\pgfpathlineto{\pgfqpoint{4.678062in}{10.176037in}}%
\pgfpathlineto{\pgfqpoint{4.678401in}{10.175615in}}%
\pgfpathlineto{\pgfqpoint{4.678740in}{10.175195in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{10.174674in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{10.174260in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.173848in}}%
\pgfpathlineto{\pgfqpoint{4.680175in}{10.173439in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.173032in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{10.172628in}}%
\pgfpathlineto{\pgfqpoint{4.681266in}{10.172127in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{10.171728in}}%
\pgfpathlineto{\pgfqpoint{4.681936in}{10.171333in}}%
\pgfpathlineto{\pgfqpoint{4.682270in}{10.170939in}}%
\pgfpathlineto{\pgfqpoint{4.682603in}{10.170549in}}%
\pgfpathlineto{\pgfqpoint{4.682937in}{10.170160in}}%
\pgfpathlineto{\pgfqpoint{4.683352in}{10.169678in}}%
\pgfpathlineto{\pgfqpoint{4.683685in}{10.169296in}}%
\pgfpathlineto{\pgfqpoint{4.684016in}{10.168915in}}%
\pgfpathlineto{\pgfqpoint{4.684348in}{10.168537in}}%
\pgfpathlineto{\pgfqpoint{4.684679in}{10.168162in}}%
\pgfpathlineto{\pgfqpoint{4.685009in}{10.167789in}}%
\pgfpathlineto{\pgfqpoint{4.685422in}{10.167326in}}%
\pgfpathlineto{\pgfqpoint{4.685751in}{10.166958in}}%
\pgfpathlineto{\pgfqpoint{4.686080in}{10.166592in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{10.166229in}}%
\pgfpathlineto{\pgfqpoint{4.686737in}{10.165868in}}%
\pgfpathlineto{\pgfqpoint{4.687065in}{10.165510in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.165065in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{10.164711in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{10.164360in}}%
\pgfpathlineto{\pgfqpoint{4.688454in}{10.164011in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.163664in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.163320in}}%
\pgfpathlineto{\pgfqpoint{4.689510in}{10.162892in}}%
\pgfpathlineto{\pgfqpoint{4.689835in}{10.162552in}}%
\pgfpathlineto{\pgfqpoint{4.690158in}{10.162215in}}%
\pgfpathlineto{\pgfqpoint{4.690482in}{10.161880in}}%
\pgfpathlineto{\pgfqpoint{4.690805in}{10.161547in}}%
\pgfpathlineto{\pgfqpoint{4.691128in}{10.161216in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{10.160805in}}%
\pgfpathlineto{\pgfqpoint{4.691852in}{10.160479in}}%
\pgfpathlineto{\pgfqpoint{4.692173in}{10.160155in}}%
\pgfpathlineto{\pgfqpoint{4.692494in}{10.159833in}}%
\pgfpathlineto{\pgfqpoint{4.692815in}{10.159513in}}%
\pgfpathlineto{\pgfqpoint{4.693135in}{10.159195in}}%
\pgfpathlineto{\pgfqpoint{4.693534in}{10.158801in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{10.158487in}}%
\pgfpathlineto{\pgfqpoint{4.694172in}{10.158176in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{10.157866in}}%
\pgfpathlineto{\pgfqpoint{4.694809in}{10.157558in}}%
\pgfpathlineto{\pgfqpoint{4.695126in}{10.157253in}}%
\pgfpathlineto{\pgfqpoint{4.695523in}{10.156873in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{10.156571in}}%
\pgfpathlineto{\pgfqpoint{4.696156in}{10.156271in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{10.155973in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{10.155677in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{10.155382in}}%
\pgfpathlineto{\pgfqpoint{4.697496in}{10.155016in}}%
\pgfpathlineto{\pgfqpoint{4.697810in}{10.154725in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{10.154436in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{10.154148in}}%
\pgfpathlineto{\pgfqpoint{4.698751in}{10.153862in}}%
\pgfpathlineto{\pgfqpoint{4.699063in}{10.153577in}}%
\pgfpathlineto{\pgfqpoint{4.699454in}{10.153223in}}%
\pgfpathlineto{\pgfqpoint{4.699766in}{10.152942in}}%
\pgfpathlineto{\pgfqpoint{4.700077in}{10.152662in}}%
\pgfpathlineto{\pgfqpoint{4.700388in}{10.152383in}}%
\pgfpathlineto{\pgfqpoint{4.700699in}{10.152106in}}%
\pgfpathlineto{\pgfqpoint{4.701009in}{10.151830in}}%
\pgfpathlineto{\pgfqpoint{4.701397in}{10.151487in}}%
\pgfpathlineto{\pgfqpoint{4.701706in}{10.151214in}}%
\pgfpathlineto{\pgfqpoint{4.702015in}{10.150942in}}%
\pgfpathlineto{\pgfqpoint{4.702324in}{10.150672in}}%
\pgfpathlineto{\pgfqpoint{4.702633in}{10.150402in}}%
\pgfpathlineto{\pgfqpoint{4.702941in}{10.150134in}}%
\pgfpathlineto{\pgfqpoint{4.703325in}{10.149799in}}%
\pgfpathlineto{\pgfqpoint{4.703632in}{10.149533in}}%
\pgfpathlineto{\pgfqpoint{4.703939in}{10.149268in}}%
\pgfpathlineto{\pgfqpoint{4.704246in}{10.149004in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{10.148741in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{10.148479in}}%
\pgfpathlineto{\pgfqpoint{4.705239in}{10.148152in}}%
\pgfpathlineto{\pgfqpoint{4.705544in}{10.147892in}}%
\pgfpathlineto{\pgfqpoint{4.705848in}{10.147634in}}%
\pgfpathlineto{\pgfqpoint{4.706152in}{10.147376in}}%
\pgfpathlineto{\pgfqpoint{4.706456in}{10.147119in}}%
\pgfpathlineto{\pgfqpoint{4.706760in}{10.146863in}}%
\pgfpathlineto{\pgfqpoint{4.707138in}{10.146545in}}%
\pgfpathlineto{\pgfqpoint{4.707441in}{10.146291in}}%
\pgfpathlineto{\pgfqpoint{4.707743in}{10.146039in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{10.145787in}}%
\pgfpathlineto{\pgfqpoint{4.708347in}{10.145537in}}%
\pgfpathlineto{\pgfqpoint{4.708648in}{10.145288in}}%
\pgfpathlineto{\pgfqpoint{4.709024in}{10.144978in}}%
\pgfpathlineto{\pgfqpoint{4.709324in}{10.144731in}}%
\pgfpathlineto{\pgfqpoint{4.709624in}{10.144485in}}%
\pgfpathlineto{\pgfqpoint{4.709924in}{10.144240in}}%
\pgfpathlineto{\pgfqpoint{4.710223in}{10.143997in}}%
\pgfpathlineto{\pgfqpoint{4.710522in}{10.143755in}}%
\pgfpathlineto{\pgfqpoint{4.710896in}{10.143453in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{10.143213in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{10.142974in}}%
\pgfpathlineto{\pgfqpoint{4.711789in}{10.142737in}}%
\pgfpathlineto{\pgfqpoint{4.712086in}{10.142500in}}%
\pgfpathlineto{\pgfqpoint{4.712383in}{10.142264in}}%
\pgfpathlineto{\pgfqpoint{4.712753in}{10.141971in}}%
\pgfpathlineto{\pgfqpoint{4.713050in}{10.141738in}}%
\pgfpathlineto{\pgfqpoint{4.713345in}{10.141506in}}%
\pgfpathlineto{\pgfqpoint{4.713641in}{10.141275in}}%
\pgfpathlineto{\pgfqpoint{4.713936in}{10.141044in}}%
\pgfpathlineto{\pgfqpoint{4.714230in}{10.140815in}}%
\pgfpathlineto{\pgfqpoint{4.714598in}{10.140531in}}%
\pgfpathlineto{\pgfqpoint{4.714892in}{10.140304in}}%
\pgfpathlineto{\pgfqpoint{4.715185in}{10.140078in}}%
\pgfpathlineto{\pgfqpoint{4.715479in}{10.139854in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{10.139631in}}%
\pgfpathlineto{\pgfqpoint{4.716064in}{10.139408in}}%
\pgfpathlineto{\pgfqpoint{4.716429in}{10.139132in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{10.138912in}}%
\pgfpathlineto{\pgfqpoint{4.717013in}{10.138693in}}%
\pgfpathlineto{\pgfqpoint{4.717304in}{10.138476in}}%
\pgfpathlineto{\pgfqpoint{4.717594in}{10.138259in}}%
\pgfpathlineto{\pgfqpoint{4.717885in}{10.138044in}}%
\pgfpathlineto{\pgfqpoint{4.718247in}{10.137776in}}%
\pgfpathlineto{\pgfqpoint{4.718537in}{10.137563in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{10.137351in}}%
\pgfpathlineto{\pgfqpoint{4.719116in}{10.137140in}}%
\pgfpathlineto{\pgfqpoint{4.719404in}{10.136930in}}%
\pgfpathlineto{\pgfqpoint{4.719693in}{10.136721in}}%
\pgfpathlineto{\pgfqpoint{4.720053in}{10.136462in}}%
\pgfpathlineto{\pgfqpoint{4.720340in}{10.136255in}}%
\pgfpathlineto{\pgfqpoint{4.720628in}{10.136050in}}%
\pgfpathlineto{\pgfqpoint{4.720915in}{10.135846in}}%
\pgfpathlineto{\pgfqpoint{4.721202in}{10.135643in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{10.135441in}}%
\pgfpathlineto{\pgfqpoint{4.721845in}{10.135191in}}%
\pgfpathlineto{\pgfqpoint{4.722131in}{10.134991in}}%
\pgfpathlineto{\pgfqpoint{4.722416in}{10.134793in}}%
\pgfpathlineto{\pgfqpoint{4.722701in}{10.134597in}}%
\pgfpathlineto{\pgfqpoint{4.722986in}{10.134401in}}%
\pgfpathlineto{\pgfqpoint{4.723270in}{10.134207in}}%
\pgfpathlineto{\pgfqpoint{4.723625in}{10.133965in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{10.133774in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{10.133583in}}%
\pgfpathlineto{\pgfqpoint{4.724476in}{10.133394in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{10.133206in}}%
\pgfpathlineto{\pgfqpoint{4.725041in}{10.133020in}}%
\pgfpathlineto{\pgfqpoint{4.725393in}{10.132788in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{10.132604in}}%
\pgfpathlineto{\pgfqpoint{4.725956in}{10.132422in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{10.132240in}}%
\pgfpathlineto{\pgfqpoint{4.726518in}{10.132060in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{10.131882in}}%
\pgfpathlineto{\pgfqpoint{4.727149in}{10.131660in}}%
\pgfpathlineto{\pgfqpoint{4.727429in}{10.131485in}}%
\pgfpathlineto{\pgfqpoint{4.727708in}{10.131310in}}%
\pgfpathlineto{\pgfqpoint{4.727987in}{10.131137in}}%
\pgfpathlineto{\pgfqpoint{4.728266in}{10.130965in}}%
\pgfpathlineto{\pgfqpoint{4.728614in}{10.130752in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{10.130584in}}%
\pgfpathlineto{\pgfqpoint{4.729170in}{10.130416in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{10.130250in}}%
\pgfpathlineto{\pgfqpoint{4.729725in}{10.130085in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{10.129921in}}%
\pgfpathlineto{\pgfqpoint{4.730348in}{10.129718in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{10.129558in}}%
\pgfpathlineto{\pgfqpoint{4.730900in}{10.129398in}}%
\pgfpathlineto{\pgfqpoint{4.731176in}{10.129240in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{10.129083in}}%
\pgfpathlineto{\pgfqpoint{4.731726in}{10.128928in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{10.128735in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{10.128582in}}%
\pgfpathlineto{\pgfqpoint{4.732618in}{10.128431in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.128281in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{10.128132in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{10.127984in}}%
\pgfpathlineto{\pgfqpoint{4.733780in}{10.127801in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{10.127656in}}%
\pgfpathlineto{\pgfqpoint{4.734325in}{10.127512in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{10.127370in}}%
\pgfpathlineto{\pgfqpoint{4.734869in}{10.127228in}}%
\pgfpathlineto{\pgfqpoint{4.735140in}{10.127088in}}%
\pgfpathlineto{\pgfqpoint{4.735479in}{10.126914in}}%
\pgfpathlineto{\pgfqpoint{4.735750in}{10.126777in}}%
\pgfpathlineto{\pgfqpoint{4.736020in}{10.126640in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{10.126504in}}%
\pgfpathlineto{\pgfqpoint{4.736560in}{10.126370in}}%
\pgfpathlineto{\pgfqpoint{4.736830in}{10.126237in}}%
\pgfpathlineto{\pgfqpoint{4.737166in}{10.126071in}}%
\pgfpathlineto{\pgfqpoint{4.737435in}{10.125941in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{10.125811in}}%
\pgfpathlineto{\pgfqpoint{4.737973in}{10.125682in}}%
\pgfpathlineto{\pgfqpoint{4.738241in}{10.125554in}}%
\pgfpathlineto{\pgfqpoint{4.738509in}{10.125427in}}%
\pgfpathlineto{\pgfqpoint{4.738843in}{10.125269in}}%
\pgfpathlineto{\pgfqpoint{4.739110in}{10.125145in}}%
\pgfpathlineto{\pgfqpoint{4.739377in}{10.125021in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.124898in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{10.124776in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{10.124655in}}%
\pgfpathlineto{\pgfqpoint{4.740509in}{10.124505in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{10.124386in}}%
\pgfpathlineto{\pgfqpoint{4.741039in}{10.124267in}}%
\pgfpathlineto{\pgfqpoint{4.741304in}{10.124150in}}%
\pgfpathlineto{\pgfqpoint{4.741569in}{10.124033in}}%
\pgfpathlineto{\pgfqpoint{4.741833in}{10.123917in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{10.123773in}}%
\pgfpathlineto{\pgfqpoint{4.742427in}{10.123659in}}%
\pgfpathlineto{\pgfqpoint{4.742691in}{10.123545in}}%
\pgfpathlineto{\pgfqpoint{4.742954in}{10.123432in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{10.123320in}}%
\pgfpathlineto{\pgfqpoint{4.743480in}{10.123209in}}%
\pgfpathlineto{\pgfqpoint{4.743807in}{10.123070in}}%
\pgfpathlineto{\pgfqpoint{4.744070in}{10.122960in}}%
\pgfpathlineto{\pgfqpoint{4.744331in}{10.122850in}}%
\pgfpathlineto{\pgfqpoint{4.744593in}{10.122742in}}%
\pgfpathlineto{\pgfqpoint{4.744854in}{10.122633in}}%
\pgfpathlineto{\pgfqpoint{4.745115in}{10.122525in}}%
\pgfpathlineto{\pgfqpoint{4.745441in}{10.122391in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{10.122285in}}%
\pgfpathlineto{\pgfqpoint{4.745962in}{10.122179in}}%
\pgfpathlineto{\pgfqpoint{4.746221in}{10.122074in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{10.121969in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{10.121864in}}%
\pgfpathlineto{\pgfqpoint{4.747064in}{10.121734in}}%
\pgfpathlineto{\pgfqpoint{4.747323in}{10.121631in}}%
\pgfpathlineto{\pgfqpoint{4.747581in}{10.121528in}}%
\pgfpathlineto{\pgfqpoint{4.747840in}{10.121426in}}%
\pgfpathlineto{\pgfqpoint{4.748098in}{10.121324in}}%
\pgfpathlineto{\pgfqpoint{4.748355in}{10.121222in}}%
\pgfpathlineto{\pgfqpoint{4.748677in}{10.121096in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{10.120996in}}%
\pgfpathlineto{\pgfqpoint{4.749191in}{10.120896in}}%
\pgfpathlineto{\pgfqpoint{4.749448in}{10.120796in}}%
\pgfpathlineto{\pgfqpoint{4.749704in}{10.120697in}}%
\pgfpathlineto{\pgfqpoint{4.749960in}{10.120598in}}%
\pgfpathlineto{\pgfqpoint{4.750280in}{10.120474in}}%
\pgfpathlineto{\pgfqpoint{4.750535in}{10.120376in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{10.120278in}}%
\pgfpathlineto{\pgfqpoint{4.751046in}{10.120181in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{10.120083in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{10.119986in}}%
\pgfpathlineto{\pgfqpoint{4.751872in}{10.119865in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{10.119769in}}%
\pgfpathlineto{\pgfqpoint{4.752380in}{10.119673in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{10.119577in}}%
\pgfpathlineto{\pgfqpoint{4.752887in}{10.119481in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{10.119386in}}%
\pgfpathlineto{\pgfqpoint{4.753455in}{10.119267in}}%
\pgfpathlineto{\pgfqpoint{4.753708in}{10.119172in}}%
\pgfpathlineto{\pgfqpoint{4.753960in}{10.119078in}}%
\pgfpathlineto{\pgfqpoint{4.754212in}{10.118983in}}%
\pgfpathlineto{\pgfqpoint{4.754463in}{10.118889in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{10.118795in}}%
\pgfpathlineto{\pgfqpoint{4.755028in}{10.118678in}}%
\pgfpathlineto{\pgfqpoint{4.755279in}{10.118585in}}%
\pgfpathlineto{\pgfqpoint{4.755530in}{10.118491in}}%
\pgfpathlineto{\pgfqpoint{4.755780in}{10.118398in}}%
\pgfpathlineto{\pgfqpoint{4.756030in}{10.118305in}}%
\pgfpathlineto{\pgfqpoint{4.756280in}{10.118212in}}%
\pgfpathlineto{\pgfqpoint{4.756592in}{10.118097in}}%
\pgfpathlineto{\pgfqpoint{4.756841in}{10.118004in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{10.117912in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{9.936732in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{9.936732in}}%
\pgfpathlineto{\pgfqpoint{4.756841in}{9.936950in}}%
\pgfpathlineto{\pgfqpoint{4.756592in}{9.937168in}}%
\pgfpathlineto{\pgfqpoint{4.756280in}{9.937440in}}%
\pgfpathlineto{\pgfqpoint{4.756030in}{9.937658in}}%
\pgfpathlineto{\pgfqpoint{4.755780in}{9.937875in}}%
\pgfpathlineto{\pgfqpoint{4.755530in}{9.938093in}}%
\pgfpathlineto{\pgfqpoint{4.755279in}{9.938311in}}%
\pgfpathlineto{\pgfqpoint{4.755028in}{9.938529in}}%
\pgfpathlineto{\pgfqpoint{4.754715in}{9.938802in}}%
\pgfpathlineto{\pgfqpoint{4.754463in}{9.939020in}}%
\pgfpathlineto{\pgfqpoint{4.754212in}{9.939239in}}%
\pgfpathlineto{\pgfqpoint{4.753960in}{9.939457in}}%
\pgfpathlineto{\pgfqpoint{4.753708in}{9.939676in}}%
\pgfpathlineto{\pgfqpoint{4.753455in}{9.939895in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{9.940169in}}%
\pgfpathlineto{\pgfqpoint{4.752887in}{9.940388in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{9.940607in}}%
\pgfpathlineto{\pgfqpoint{4.752380in}{9.940827in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{9.941047in}}%
\pgfpathlineto{\pgfqpoint{4.751872in}{9.941267in}}%
\pgfpathlineto{\pgfqpoint{4.751555in}{9.941543in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{9.941763in}}%
\pgfpathlineto{\pgfqpoint{4.751046in}{9.941984in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{9.942205in}}%
\pgfpathlineto{\pgfqpoint{4.750535in}{9.942427in}}%
\pgfpathlineto{\pgfqpoint{4.750280in}{9.942649in}}%
\pgfpathlineto{\pgfqpoint{4.749960in}{9.942927in}}%
\pgfpathlineto{\pgfqpoint{4.749704in}{9.943149in}}%
\pgfpathlineto{\pgfqpoint{4.749448in}{9.943372in}}%
\pgfpathlineto{\pgfqpoint{4.749191in}{9.943595in}}%
\pgfpathlineto{\pgfqpoint{4.748934in}{9.943819in}}%
\pgfpathlineto{\pgfqpoint{4.748677in}{9.944043in}}%
\pgfpathlineto{\pgfqpoint{4.748355in}{9.944323in}}%
\pgfpathlineto{\pgfqpoint{4.748098in}{9.944548in}}%
\pgfpathlineto{\pgfqpoint{4.747840in}{9.944773in}}%
\pgfpathlineto{\pgfqpoint{4.747581in}{9.944999in}}%
\pgfpathlineto{\pgfqpoint{4.747323in}{9.945226in}}%
\pgfpathlineto{\pgfqpoint{4.747064in}{9.945453in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{9.945737in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{9.945965in}}%
\pgfpathlineto{\pgfqpoint{4.746221in}{9.946194in}}%
\pgfpathlineto{\pgfqpoint{4.745962in}{9.946424in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{9.946654in}}%
\pgfpathlineto{\pgfqpoint{4.745441in}{9.946885in}}%
\pgfpathlineto{\pgfqpoint{4.745115in}{9.947174in}}%
\pgfpathlineto{\pgfqpoint{4.744854in}{9.947407in}}%
\pgfpathlineto{\pgfqpoint{4.744593in}{9.947640in}}%
\pgfpathlineto{\pgfqpoint{4.744331in}{9.947874in}}%
\pgfpathlineto{\pgfqpoint{4.744070in}{9.948108in}}%
\pgfpathlineto{\pgfqpoint{4.743807in}{9.948343in}}%
\pgfpathlineto{\pgfqpoint{4.743480in}{9.948639in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{9.948876in}}%
\pgfpathlineto{\pgfqpoint{4.742954in}{9.949113in}}%
\pgfpathlineto{\pgfqpoint{4.742691in}{9.949352in}}%
\pgfpathlineto{\pgfqpoint{4.742427in}{9.949591in}}%
\pgfpathlineto{\pgfqpoint{4.742163in}{9.949830in}}%
\pgfpathlineto{\pgfqpoint{4.741833in}{9.950131in}}%
\pgfpathlineto{\pgfqpoint{4.741569in}{9.950372in}}%
\pgfpathlineto{\pgfqpoint{4.741304in}{9.950614in}}%
\pgfpathlineto{\pgfqpoint{4.741039in}{9.950857in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{9.951101in}}%
\pgfpathlineto{\pgfqpoint{4.740509in}{9.951345in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{9.951652in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{9.951898in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{9.952145in}}%
\pgfpathlineto{\pgfqpoint{4.739377in}{9.952393in}}%
\pgfpathlineto{\pgfqpoint{4.739110in}{9.952641in}}%
\pgfpathlineto{\pgfqpoint{4.738843in}{9.952890in}}%
\pgfpathlineto{\pgfqpoint{4.738509in}{9.953203in}}%
\pgfpathlineto{\pgfqpoint{4.738241in}{9.953455in}}%
\pgfpathlineto{\pgfqpoint{4.737973in}{9.953707in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{9.953960in}}%
\pgfpathlineto{\pgfqpoint{4.737435in}{9.954214in}}%
\pgfpathlineto{\pgfqpoint{4.737166in}{9.954469in}}%
\pgfpathlineto{\pgfqpoint{4.736830in}{9.954788in}}%
\pgfpathlineto{\pgfqpoint{4.736560in}{9.955045in}}%
\pgfpathlineto{\pgfqpoint{4.736290in}{9.955303in}}%
\pgfpathlineto{\pgfqpoint{4.736020in}{9.955562in}}%
\pgfpathlineto{\pgfqpoint{4.735750in}{9.955821in}}%
\pgfpathlineto{\pgfqpoint{4.735479in}{9.956081in}}%
\pgfpathlineto{\pgfqpoint{4.735140in}{9.956408in}}%
\pgfpathlineto{\pgfqpoint{4.734869in}{9.956671in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{9.956934in}}%
\pgfpathlineto{\pgfqpoint{4.734325in}{9.957198in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{9.957464in}}%
\pgfpathlineto{\pgfqpoint{4.733780in}{9.957730in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{9.958064in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{9.958333in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{9.958602in}}%
\pgfpathlineto{\pgfqpoint{4.732618in}{9.958873in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{9.959145in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{9.959417in}}%
\pgfpathlineto{\pgfqpoint{4.731726in}{9.959759in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{9.960034in}}%
\pgfpathlineto{\pgfqpoint{4.731176in}{9.960310in}}%
\pgfpathlineto{\pgfqpoint{4.730900in}{9.960587in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{9.960866in}}%
\pgfpathlineto{\pgfqpoint{4.730348in}{9.961145in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{9.961495in}}%
\pgfpathlineto{\pgfqpoint{4.729725in}{9.961777in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{9.962060in}}%
\pgfpathlineto{\pgfqpoint{4.729170in}{9.962344in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{9.962629in}}%
\pgfpathlineto{\pgfqpoint{4.728614in}{9.962915in}}%
\pgfpathlineto{\pgfqpoint{4.728266in}{9.963274in}}%
\pgfpathlineto{\pgfqpoint{4.727987in}{9.963563in}}%
\pgfpathlineto{\pgfqpoint{4.727708in}{9.963853in}}%
\pgfpathlineto{\pgfqpoint{4.727429in}{9.964145in}}%
\pgfpathlineto{\pgfqpoint{4.727149in}{9.964437in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{9.964805in}}%
\pgfpathlineto{\pgfqpoint{4.726518in}{9.965100in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{9.965397in}}%
\pgfpathlineto{\pgfqpoint{4.725956in}{9.965695in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{9.965994in}}%
\pgfpathlineto{\pgfqpoint{4.725393in}{9.966294in}}%
\pgfpathlineto{\pgfqpoint{4.725041in}{9.966672in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{9.966975in}}%
\pgfpathlineto{\pgfqpoint{4.724476in}{9.967279in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{9.967585in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{9.967892in}}%
\pgfpathlineto{\pgfqpoint{4.723625in}{9.968201in}}%
\pgfpathlineto{\pgfqpoint{4.723270in}{9.968588in}}%
\pgfpathlineto{\pgfqpoint{4.722986in}{9.968899in}}%
\pgfpathlineto{\pgfqpoint{4.722701in}{9.969212in}}%
\pgfpathlineto{\pgfqpoint{4.722416in}{9.969526in}}%
\pgfpathlineto{\pgfqpoint{4.722131in}{9.969841in}}%
\pgfpathlineto{\pgfqpoint{4.721845in}{9.970157in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{9.970555in}}%
\pgfpathlineto{\pgfqpoint{4.721202in}{9.970875in}}%
\pgfpathlineto{\pgfqpoint{4.720915in}{9.971196in}}%
\pgfpathlineto{\pgfqpoint{4.720628in}{9.971518in}}%
\pgfpathlineto{\pgfqpoint{4.720340in}{9.971842in}}%
\pgfpathlineto{\pgfqpoint{4.720053in}{9.972168in}}%
\pgfpathlineto{\pgfqpoint{4.719693in}{9.972576in}}%
\pgfpathlineto{\pgfqpoint{4.719404in}{9.972905in}}%
\pgfpathlineto{\pgfqpoint{4.719116in}{9.973235in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{9.973566in}}%
\pgfpathlineto{\pgfqpoint{4.718537in}{9.973899in}}%
\pgfpathlineto{\pgfqpoint{4.718247in}{9.974233in}}%
\pgfpathlineto{\pgfqpoint{4.717885in}{9.974652in}}%
\pgfpathlineto{\pgfqpoint{4.717594in}{9.974989in}}%
\pgfpathlineto{\pgfqpoint{4.717304in}{9.975328in}}%
\pgfpathlineto{\pgfqpoint{4.717013in}{9.975668in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{9.976009in}}%
\pgfpathlineto{\pgfqpoint{4.716429in}{9.976352in}}%
\pgfpathlineto{\pgfqpoint{4.716064in}{9.976782in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{9.977128in}}%
\pgfpathlineto{\pgfqpoint{4.715479in}{9.977475in}}%
\pgfpathlineto{\pgfqpoint{4.715185in}{9.977823in}}%
\pgfpathlineto{\pgfqpoint{4.714892in}{9.978173in}}%
\pgfpathlineto{\pgfqpoint{4.714598in}{9.978524in}}%
\pgfpathlineto{\pgfqpoint{4.714230in}{9.978964in}}%
\pgfpathlineto{\pgfqpoint{4.713936in}{9.979318in}}%
\pgfpathlineto{\pgfqpoint{4.713641in}{9.979672in}}%
\pgfpathlineto{\pgfqpoint{4.713345in}{9.980028in}}%
\pgfpathlineto{\pgfqpoint{4.713050in}{9.980384in}}%
\pgfpathlineto{\pgfqpoint{4.712753in}{9.980742in}}%
\pgfpathlineto{\pgfqpoint{4.712383in}{9.981190in}}%
\pgfpathlineto{\pgfqpoint{4.712086in}{9.981549in}}%
\pgfpathlineto{\pgfqpoint{4.711789in}{9.981908in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{9.982269in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{9.982629in}}%
\pgfpathlineto{\pgfqpoint{4.710896in}{9.982990in}}%
\pgfpathlineto{\pgfqpoint{4.710522in}{9.983442in}}%
\pgfpathlineto{\pgfqpoint{4.710223in}{9.983803in}}%
\pgfpathlineto{\pgfqpoint{4.709924in}{9.984165in}}%
\pgfpathlineto{\pgfqpoint{4.709624in}{9.984526in}}%
\pgfpathlineto{\pgfqpoint{4.709324in}{9.984887in}}%
\pgfpathlineto{\pgfqpoint{4.709024in}{9.985249in}}%
\pgfpathlineto{\pgfqpoint{4.708648in}{9.985700in}}%
\pgfpathlineto{\pgfqpoint{4.708347in}{9.986060in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{9.986420in}}%
\pgfpathlineto{\pgfqpoint{4.707743in}{9.986780in}}%
\pgfpathlineto{\pgfqpoint{4.707441in}{9.987139in}}%
\pgfpathlineto{\pgfqpoint{4.707138in}{9.987497in}}%
\pgfpathlineto{\pgfqpoint{4.706760in}{9.987945in}}%
\pgfpathlineto{\pgfqpoint{4.706456in}{9.988301in}}%
\pgfpathlineto{\pgfqpoint{4.706152in}{9.988658in}}%
\pgfpathlineto{\pgfqpoint{4.705848in}{9.989013in}}%
\pgfpathlineto{\pgfqpoint{4.705544in}{9.989367in}}%
\pgfpathlineto{\pgfqpoint{4.705239in}{9.989720in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{9.990160in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{9.990511in}}%
\pgfpathlineto{\pgfqpoint{4.704246in}{9.990861in}}%
\pgfpathlineto{\pgfqpoint{4.703939in}{9.991209in}}%
\pgfpathlineto{\pgfqpoint{4.703632in}{9.991557in}}%
\pgfpathlineto{\pgfqpoint{4.703325in}{9.991903in}}%
\pgfpathlineto{\pgfqpoint{4.702941in}{9.992335in}}%
\pgfpathlineto{\pgfqpoint{4.702633in}{9.992678in}}%
\pgfpathlineto{\pgfqpoint{4.702324in}{9.993021in}}%
\pgfpathlineto{\pgfqpoint{4.702015in}{9.993363in}}%
\pgfpathlineto{\pgfqpoint{4.701706in}{9.993703in}}%
\pgfpathlineto{\pgfqpoint{4.701397in}{9.994042in}}%
\pgfpathlineto{\pgfqpoint{4.701009in}{9.994465in}}%
\pgfpathlineto{\pgfqpoint{4.700699in}{9.994802in}}%
\pgfpathlineto{\pgfqpoint{4.700388in}{9.995138in}}%
\pgfpathlineto{\pgfqpoint{4.700077in}{9.995472in}}%
\pgfpathlineto{\pgfqpoint{4.699766in}{9.995806in}}%
\pgfpathlineto{\pgfqpoint{4.699454in}{9.996139in}}%
\pgfpathlineto{\pgfqpoint{4.699063in}{9.996554in}}%
\pgfpathlineto{\pgfqpoint{4.698751in}{9.996885in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{9.997215in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{9.997544in}}%
\pgfpathlineto{\pgfqpoint{4.697810in}{9.997872in}}%
\pgfpathlineto{\pgfqpoint{4.697496in}{9.998199in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{9.998607in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{9.998933in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{9.999258in}}%
\pgfpathlineto{\pgfqpoint{4.696156in}{9.999581in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{9.999905in}}%
\pgfpathlineto{\pgfqpoint{4.695523in}{10.000227in}}%
\pgfpathlineto{\pgfqpoint{4.695126in}{10.000629in}}%
\pgfpathlineto{\pgfqpoint{4.694809in}{10.000950in}}%
\pgfpathlineto{\pgfqpoint{4.694491in}{10.001270in}}%
\pgfpathlineto{\pgfqpoint{4.694172in}{10.001590in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{10.001909in}}%
\pgfpathlineto{\pgfqpoint{4.693534in}{10.002227in}}%
\pgfpathlineto{\pgfqpoint{4.693135in}{10.002624in}}%
\pgfpathlineto{\pgfqpoint{4.692815in}{10.002941in}}%
\pgfpathlineto{\pgfqpoint{4.692494in}{10.003257in}}%
\pgfpathlineto{\pgfqpoint{4.692173in}{10.003573in}}%
\pgfpathlineto{\pgfqpoint{4.691852in}{10.003888in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{10.004203in}}%
\pgfpathlineto{\pgfqpoint{4.691128in}{10.004595in}}%
\pgfpathlineto{\pgfqpoint{4.690805in}{10.004909in}}%
\pgfpathlineto{\pgfqpoint{4.690482in}{10.005221in}}%
\pgfpathlineto{\pgfqpoint{4.690158in}{10.005534in}}%
\pgfpathlineto{\pgfqpoint{4.689835in}{10.005845in}}%
\pgfpathlineto{\pgfqpoint{4.689510in}{10.006156in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.006544in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.006853in}}%
\pgfpathlineto{\pgfqpoint{4.688454in}{10.007162in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{10.007470in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{10.007777in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.008084in}}%
\pgfpathlineto{\pgfqpoint{4.687065in}{10.008467in}}%
\pgfpathlineto{\pgfqpoint{4.686737in}{10.008772in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{10.009077in}}%
\pgfpathlineto{\pgfqpoint{4.686080in}{10.009381in}}%
\pgfpathlineto{\pgfqpoint{4.685751in}{10.009685in}}%
\pgfpathlineto{\pgfqpoint{4.685422in}{10.009988in}}%
\pgfpathlineto{\pgfqpoint{4.685009in}{10.010366in}}%
\pgfpathlineto{\pgfqpoint{4.684679in}{10.010669in}}%
\pgfpathlineto{\pgfqpoint{4.684348in}{10.010971in}}%
\pgfpathlineto{\pgfqpoint{4.684016in}{10.011273in}}%
\pgfpathlineto{\pgfqpoint{4.683685in}{10.011574in}}%
\pgfpathlineto{\pgfqpoint{4.683352in}{10.011876in}}%
\pgfpathlineto{\pgfqpoint{4.682937in}{10.012252in}}%
\pgfpathlineto{\pgfqpoint{4.682603in}{10.012553in}}%
\pgfpathlineto{\pgfqpoint{4.682270in}{10.012855in}}%
\pgfpathlineto{\pgfqpoint{4.681936in}{10.013156in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{10.013457in}}%
\pgfpathlineto{\pgfqpoint{4.681266in}{10.013758in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{10.014134in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.014435in}}%
\pgfpathlineto{\pgfqpoint{4.680175in}{10.014736in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.015038in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{10.015339in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{10.015641in}}%
\pgfpathlineto{\pgfqpoint{4.678740in}{10.016018in}}%
\pgfpathlineto{\pgfqpoint{4.678401in}{10.016321in}}%
\pgfpathlineto{\pgfqpoint{4.678062in}{10.016623in}}%
\pgfpathlineto{\pgfqpoint{4.677723in}{10.016926in}}%
\pgfpathlineto{\pgfqpoint{4.677383in}{10.017230in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{10.017534in}}%
\pgfpathlineto{\pgfqpoint{4.676616in}{10.017915in}}%
\pgfpathlineto{\pgfqpoint{4.676274in}{10.018220in}}%
\pgfpathlineto{\pgfqpoint{4.675932in}{10.018525in}}%
\pgfpathlineto{\pgfqpoint{4.675590in}{10.018831in}}%
\pgfpathlineto{\pgfqpoint{4.675247in}{10.019138in}}%
\pgfpathlineto{\pgfqpoint{4.674903in}{10.019445in}}%
\pgfpathlineto{\pgfqpoint{4.674473in}{10.019829in}}%
\pgfpathlineto{\pgfqpoint{4.674129in}{10.020137in}}%
\pgfpathlineto{\pgfqpoint{4.673784in}{10.020446in}}%
\pgfpathlineto{\pgfqpoint{4.673439in}{10.020755in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{10.021065in}}%
\pgfpathlineto{\pgfqpoint{4.672747in}{10.021376in}}%
\pgfpathlineto{\pgfqpoint{4.672313in}{10.021765in}}%
\pgfpathlineto{\pgfqpoint{4.671966in}{10.022077in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.022389in}}%
\pgfpathlineto{\pgfqpoint{4.671269in}{10.022702in}}%
\pgfpathlineto{\pgfqpoint{4.670921in}{10.023015in}}%
\pgfpathlineto{\pgfqpoint{4.670571in}{10.023329in}}%
\pgfpathlineto{\pgfqpoint{4.670134in}{10.023721in}}%
\pgfpathlineto{\pgfqpoint{4.669784in}{10.024036in}}%
\pgfpathlineto{\pgfqpoint{4.669433in}{10.024350in}}%
\pgfpathlineto{\pgfqpoint{4.669082in}{10.024665in}}%
\pgfpathlineto{\pgfqpoint{4.668730in}{10.024981in}}%
\pgfpathlineto{\pgfqpoint{4.668377in}{10.025296in}}%
\pgfpathlineto{\pgfqpoint{4.667936in}{10.025691in}}%
\pgfpathlineto{\pgfqpoint{4.667583in}{10.026006in}}%
\pgfpathlineto{\pgfqpoint{4.667229in}{10.026323in}}%
\pgfpathlineto{\pgfqpoint{4.666875in}{10.026639in}}%
\pgfpathlineto{\pgfqpoint{4.666520in}{10.026956in}}%
\pgfpathlineto{\pgfqpoint{4.666164in}{10.027273in}}%
\pgfpathlineto{\pgfqpoint{4.665720in}{10.027669in}}%
\pgfpathlineto{\pgfqpoint{4.665363in}{10.027986in}}%
\pgfpathlineto{\pgfqpoint{4.665006in}{10.028304in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{10.028622in}}%
\pgfpathlineto{\pgfqpoint{4.664291in}{10.028940in}}%
\pgfpathlineto{\pgfqpoint{4.663932in}{10.029258in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.029657in}}%
\pgfpathlineto{\pgfqpoint{4.663124in}{10.029976in}}%
\pgfpathlineto{\pgfqpoint{4.662764in}{10.030295in}}%
\pgfpathlineto{\pgfqpoint{4.662403in}{10.030615in}}%
\pgfpathlineto{\pgfqpoint{4.662042in}{10.030936in}}%
\pgfpathlineto{\pgfqpoint{4.661680in}{10.031257in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{10.031659in}}%
\pgfpathlineto{\pgfqpoint{4.660864in}{10.031981in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{10.032304in}}%
\pgfpathlineto{\pgfqpoint{4.660137in}{10.032628in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{10.032953in}}%
\pgfpathlineto{\pgfqpoint{4.659408in}{10.033278in}}%
\pgfpathlineto{\pgfqpoint{4.658951in}{10.033686in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{10.034013in}}%
\pgfpathlineto{\pgfqpoint{4.658218in}{10.034341in}}%
\pgfpathlineto{\pgfqpoint{4.657851in}{10.034670in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{10.035000in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{10.035331in}}%
\pgfpathlineto{\pgfqpoint{4.656654in}{10.035745in}}%
\pgfpathlineto{\pgfqpoint{4.656285in}{10.036078in}}%
\pgfpathlineto{\pgfqpoint{4.655915in}{10.036411in}}%
\pgfpathlineto{\pgfqpoint{4.655544in}{10.036744in}}%
\pgfpathlineto{\pgfqpoint{4.655173in}{10.037079in}}%
\pgfpathlineto{\pgfqpoint{4.654802in}{10.037414in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{10.037833in}}%
\pgfpathlineto{\pgfqpoint{4.653964in}{10.038170in}}%
\pgfpathlineto{\pgfqpoint{4.653590in}{10.038507in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{10.038845in}}%
\pgfpathlineto{\pgfqpoint{4.652842in}{10.039184in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.039523in}}%
\pgfpathlineto{\pgfqpoint{4.651998in}{10.039949in}}%
\pgfpathlineto{\pgfqpoint{4.651621in}{10.040290in}}%
\pgfpathlineto{\pgfqpoint{4.651245in}{10.040632in}}%
\pgfpathlineto{\pgfqpoint{4.650867in}{10.040975in}}%
\pgfpathlineto{\pgfqpoint{4.650489in}{10.041319in}}%
\pgfpathlineto{\pgfqpoint{4.650111in}{10.041664in}}%
\pgfpathlineto{\pgfqpoint{4.649637in}{10.042096in}}%
\pgfpathlineto{\pgfqpoint{4.649257in}{10.042444in}}%
\pgfpathlineto{\pgfqpoint{4.648877in}{10.042792in}}%
\pgfpathlineto{\pgfqpoint{4.648496in}{10.043142in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{10.043492in}}%
\pgfpathlineto{\pgfqpoint{4.647733in}{10.043844in}}%
\pgfpathlineto{\pgfqpoint{4.647254in}{10.044286in}}%
\pgfpathlineto{\pgfqpoint{4.646871in}{10.044640in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{10.044996in}}%
\pgfpathlineto{\pgfqpoint{4.646103in}{10.045353in}}%
\pgfpathlineto{\pgfqpoint{4.645718in}{10.045711in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{10.046071in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.046522in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{10.046884in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.047248in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{10.047612in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{10.047978in}}%
\pgfpathlineto{\pgfqpoint{4.642909in}{10.048344in}}%
\pgfpathlineto{\pgfqpoint{4.642421in}{10.048804in}}%
\pgfpathlineto{\pgfqpoint{4.642030in}{10.049173in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{10.049542in}}%
\pgfpathlineto{\pgfqpoint{4.641247in}{10.049912in}}%
\pgfpathlineto{\pgfqpoint{4.640855in}{10.050283in}}%
\pgfpathlineto{\pgfqpoint{4.640363in}{10.050748in}}%
\pgfpathlineto{\pgfqpoint{4.639970in}{10.051120in}}%
\pgfpathlineto{\pgfqpoint{4.639575in}{10.051493in}}%
\pgfpathlineto{\pgfqpoint{4.639180in}{10.051866in}}%
\pgfpathlineto{\pgfqpoint{4.638785in}{10.052240in}}%
\pgfpathlineto{\pgfqpoint{4.638388in}{10.052614in}}%
\pgfpathlineto{\pgfqpoint{4.637892in}{10.053083in}}%
\pgfpathlineto{\pgfqpoint{4.637494in}{10.053458in}}%
\pgfpathlineto{\pgfqpoint{4.637096in}{10.053833in}}%
\pgfpathlineto{\pgfqpoint{4.636697in}{10.054209in}}%
\pgfpathlineto{\pgfqpoint{4.636298in}{10.054585in}}%
\pgfpathlineto{\pgfqpoint{4.635898in}{10.054962in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{10.055433in}}%
\pgfpathlineto{\pgfqpoint{4.634995in}{10.055810in}}%
\pgfpathlineto{\pgfqpoint{4.634593in}{10.056187in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{10.056564in}}%
\pgfpathlineto{\pgfqpoint{4.633786in}{10.056941in}}%
\pgfpathlineto{\pgfqpoint{4.633382in}{10.057319in}}%
\pgfpathlineto{\pgfqpoint{4.632876in}{10.057792in}}%
\pgfpathlineto{\pgfqpoint{4.632471in}{10.058170in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{10.058549in}}%
\pgfpathlineto{\pgfqpoint{4.631657in}{10.058927in}}%
\pgfpathlineto{\pgfqpoint{4.631250in}{10.059307in}}%
\pgfpathlineto{\pgfqpoint{4.630842in}{10.059686in}}%
\pgfpathlineto{\pgfqpoint{4.630331in}{10.060162in}}%
\pgfpathlineto{\pgfqpoint{4.629921in}{10.060542in}}%
\pgfpathlineto{\pgfqpoint{4.629511in}{10.060923in}}%
\pgfpathlineto{\pgfqpoint{4.629100in}{10.061305in}}%
\pgfpathlineto{\pgfqpoint{4.628688in}{10.061687in}}%
\pgfpathlineto{\pgfqpoint{4.628276in}{10.062069in}}%
\pgfpathlineto{\pgfqpoint{4.627759in}{10.062547in}}%
\pgfpathlineto{\pgfqpoint{4.627346in}{10.062929in}}%
\pgfpathlineto{\pgfqpoint{4.626931in}{10.063312in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{10.063694in}}%
\pgfpathlineto{\pgfqpoint{4.626100in}{10.064076in}}%
\pgfpathlineto{\pgfqpoint{4.625684in}{10.064458in}}%
\pgfpathlineto{\pgfqpoint{4.625162in}{10.064934in}}%
\pgfpathlineto{\pgfqpoint{4.624744in}{10.065315in}}%
\pgfpathlineto{\pgfqpoint{4.624325in}{10.065696in}}%
\pgfpathlineto{\pgfqpoint{4.623906in}{10.066075in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{10.066455in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{10.066834in}}%
\pgfpathlineto{\pgfqpoint{4.622538in}{10.067306in}}%
\pgfpathlineto{\pgfqpoint{4.622116in}{10.067683in}}%
\pgfpathlineto{\pgfqpoint{4.621693in}{10.068060in}}%
\pgfpathlineto{\pgfqpoint{4.621269in}{10.068436in}}%
\pgfpathlineto{\pgfqpoint{4.620844in}{10.068811in}}%
\pgfpathlineto{\pgfqpoint{4.620419in}{10.069186in}}%
\pgfpathlineto{\pgfqpoint{4.619887in}{10.069653in}}%
\pgfpathlineto{\pgfqpoint{4.619460in}{10.070026in}}%
\pgfpathlineto{\pgfqpoint{4.619032in}{10.070398in}}%
\pgfpathlineto{\pgfqpoint{4.618604in}{10.070770in}}%
\pgfpathlineto{\pgfqpoint{4.618175in}{10.071142in}}%
\pgfpathlineto{\pgfqpoint{4.617745in}{10.071513in}}%
\pgfpathlineto{\pgfqpoint{4.617207in}{10.071977in}}%
\pgfpathlineto{\pgfqpoint{4.616776in}{10.072349in}}%
\pgfpathlineto{\pgfqpoint{4.616344in}{10.072720in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{10.073092in}}%
\pgfpathlineto{\pgfqpoint{4.615478in}{10.073464in}}%
\pgfpathlineto{\pgfqpoint{4.615043in}{10.073837in}}%
\pgfpathlineto{\pgfqpoint{4.614499in}{10.074304in}}%
\pgfpathlineto{\pgfqpoint{4.614063in}{10.074678in}}%
\pgfpathlineto{\pgfqpoint{4.613627in}{10.075053in}}%
\pgfpathlineto{\pgfqpoint{4.613189in}{10.075430in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{10.075808in}}%
\pgfpathlineto{\pgfqpoint{4.612312in}{10.076188in}}%
\pgfpathlineto{\pgfqpoint{4.611763in}{10.076664in}}%
\pgfpathlineto{\pgfqpoint{4.611322in}{10.077048in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{10.077434in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{10.077822in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{10.078212in}}%
\pgfpathlineto{\pgfqpoint{4.609552in}{10.078605in}}%
\pgfpathlineto{\pgfqpoint{4.608996in}{10.079100in}}%
\pgfpathlineto{\pgfqpoint{4.608550in}{10.079499in}}%
\pgfpathlineto{\pgfqpoint{4.608104in}{10.079901in}}%
\pgfpathlineto{\pgfqpoint{4.607657in}{10.080306in}}%
\pgfpathlineto{\pgfqpoint{4.607209in}{10.080714in}}%
\pgfpathlineto{\pgfqpoint{4.606761in}{10.081126in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{10.081644in}}%
\pgfpathlineto{\pgfqpoint{4.605749in}{10.082062in}}%
\pgfpathlineto{\pgfqpoint{4.605297in}{10.082483in}}%
\pgfpathlineto{\pgfqpoint{4.604845in}{10.082908in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{10.083336in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{10.083768in}}%
\pgfpathlineto{\pgfqpoint{4.603371in}{10.084312in}}%
\pgfpathlineto{\pgfqpoint{4.602916in}{10.084752in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{10.085195in}}%
\pgfpathlineto{\pgfqpoint{4.602002in}{10.085642in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{10.086093in}}%
\pgfpathlineto{\pgfqpoint{4.601086in}{10.086548in}}%
\pgfpathlineto{\pgfqpoint{4.600511in}{10.087122in}}%
\pgfpathlineto{\pgfqpoint{4.600051in}{10.087586in}}%
\pgfpathlineto{\pgfqpoint{4.599589in}{10.088054in}}%
\pgfpathlineto{\pgfqpoint{4.599127in}{10.088526in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{10.089003in}}%
\pgfpathlineto{\pgfqpoint{4.598200in}{10.089484in}}%
\pgfpathlineto{\pgfqpoint{4.597619in}{10.090091in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{10.090582in}}%
\pgfpathlineto{\pgfqpoint{4.596687in}{10.091077in}}%
\pgfpathlineto{\pgfqpoint{4.596219in}{10.091576in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{10.092079in}}%
\pgfpathlineto{\pgfqpoint{4.595281in}{10.092586in}}%
\pgfpathlineto{\pgfqpoint{4.594694in}{10.093226in}}%
\pgfpathlineto{\pgfqpoint{4.594222in}{10.093743in}}%
\pgfpathlineto{\pgfqpoint{4.593750in}{10.094264in}}%
\pgfpathlineto{\pgfqpoint{4.593277in}{10.094788in}}%
\pgfpathlineto{\pgfqpoint{4.592804in}{10.095317in}}%
\pgfpathlineto{\pgfqpoint{4.592329in}{10.095851in}}%
\pgfpathlineto{\pgfqpoint{4.591734in}{10.096523in}}%
\pgfpathlineto{\pgfqpoint{4.591258in}{10.097067in}}%
\pgfpathlineto{\pgfqpoint{4.590780in}{10.097614in}}%
\pgfpathlineto{\pgfqpoint{4.590301in}{10.098166in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.098722in}}%
\pgfpathlineto{\pgfqpoint{4.589342in}{10.099283in}}%
\pgfpathlineto{\pgfqpoint{4.588740in}{10.099990in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{10.100561in}}%
\pgfpathlineto{\pgfqpoint{4.587774in}{10.101136in}}%
\pgfpathlineto{\pgfqpoint{4.587290in}{10.101715in}}%
\pgfpathlineto{\pgfqpoint{4.586805in}{10.102298in}}%
\pgfpathlineto{\pgfqpoint{4.586319in}{10.102885in}}%
\pgfpathlineto{\pgfqpoint{4.585710in}{10.103624in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{10.104219in}}%
\pgfpathlineto{\pgfqpoint{4.584733in}{10.104818in}}%
\pgfpathlineto{\pgfqpoint{4.584243in}{10.105421in}}%
\pgfpathlineto{\pgfqpoint{4.583752in}{10.106027in}}%
\pgfpathlineto{\pgfqpoint{4.583260in}{10.106637in}}%
\pgfpathlineto{\pgfqpoint{4.582644in}{10.107404in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{10.108022in}}%
\pgfpathlineto{\pgfqpoint{4.581655in}{10.108643in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{10.109267in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{10.109895in}}%
\pgfpathlineto{\pgfqpoint{4.580164in}{10.110526in}}%
\pgfpathlineto{\pgfqpoint{4.579540in}{10.111320in}}%
\pgfpathlineto{\pgfqpoint{4.579040in}{10.111959in}}%
\pgfpathlineto{\pgfqpoint{4.578539in}{10.112601in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{10.113247in}}%
\pgfpathlineto{\pgfqpoint{4.577534in}{10.113895in}}%
\pgfpathlineto{\pgfqpoint{4.577030in}{10.114547in}}%
\pgfpathlineto{\pgfqpoint{4.576399in}{10.115365in}}%
\pgfpathlineto{\pgfqpoint{4.575892in}{10.116023in}}%
\pgfpathlineto{\pgfqpoint{4.575385in}{10.116683in}}%
\pgfpathlineto{\pgfqpoint{4.574877in}{10.117345in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{10.118010in}}%
\pgfpathlineto{\pgfqpoint{4.573857in}{10.118676in}}%
\pgfpathlineto{\pgfqpoint{4.573218in}{10.119513in}}%
\pgfpathlineto{\pgfqpoint{4.572705in}{10.120185in}}%
\pgfpathlineto{\pgfqpoint{4.572191in}{10.120859in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{10.121535in}}%
\pgfpathlineto{\pgfqpoint{4.571161in}{10.122212in}}%
\pgfpathlineto{\pgfqpoint{4.570644in}{10.122891in}}%
\pgfpathlineto{\pgfqpoint{4.569996in}{10.123743in}}%
\pgfpathlineto{\pgfqpoint{4.569477in}{10.124426in}}%
\pgfpathlineto{\pgfqpoint{4.568957in}{10.125110in}}%
\pgfpathlineto{\pgfqpoint{4.568435in}{10.125796in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{10.126484in}}%
\pgfpathlineto{\pgfqpoint{4.567390in}{10.127172in}}%
\pgfpathlineto{\pgfqpoint{4.566734in}{10.128035in}}%
\pgfpathlineto{\pgfqpoint{4.566208in}{10.128727in}}%
\pgfpathlineto{\pgfqpoint{4.565681in}{10.129420in}}%
\pgfpathlineto{\pgfqpoint{4.565153in}{10.130114in}}%
\pgfpathlineto{\pgfqpoint{4.564624in}{10.130809in}}%
\pgfpathlineto{\pgfqpoint{4.564093in}{10.131506in}}%
\pgfpathlineto{\pgfqpoint{4.563429in}{10.132378in}}%
\pgfpathlineto{\pgfqpoint{4.562896in}{10.133078in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{10.133779in}}%
\pgfpathlineto{\pgfqpoint{4.561827in}{10.134482in}}%
\pgfpathlineto{\pgfqpoint{4.561291in}{10.135186in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{10.135893in}}%
\pgfpathlineto{\pgfqpoint{4.560081in}{10.136779in}}%
\pgfpathlineto{\pgfqpoint{4.559541in}{10.137490in}}%
\pgfpathlineto{\pgfqpoint{4.559000in}{10.138203in}}%
\pgfpathlineto{\pgfqpoint{4.558458in}{10.138919in}}%
\pgfpathlineto{\pgfqpoint{4.557914in}{10.139636in}}%
\pgfpathlineto{\pgfqpoint{4.557370in}{10.140356in}}%
\pgfpathlineto{\pgfqpoint{4.556688in}{10.141259in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{10.141984in}}%
\pgfpathlineto{\pgfqpoint{4.555592in}{10.142711in}}%
\pgfpathlineto{\pgfqpoint{4.555043in}{10.143441in}}%
\pgfpathlineto{\pgfqpoint{4.554492in}{10.144172in}}%
\pgfpathlineto{\pgfqpoint{4.553940in}{10.144907in}}%
\pgfpathlineto{\pgfqpoint{4.553249in}{10.145827in}}%
\pgfpathlineto{\pgfqpoint{4.552695in}{10.146566in}}%
\pgfpathlineto{\pgfqpoint{4.552139in}{10.147308in}}%
\pgfpathlineto{\pgfqpoint{4.551582in}{10.148051in}}%
\pgfpathlineto{\pgfqpoint{4.551024in}{10.148796in}}%
\pgfpathlineto{\pgfqpoint{4.550464in}{10.149543in}}%
\pgfpathlineto{\pgfqpoint{4.549763in}{10.150479in}}%
\pgfpathlineto{\pgfqpoint{4.549201in}{10.151231in}}%
\pgfpathlineto{\pgfqpoint{4.548638in}{10.151984in}}%
\pgfpathlineto{\pgfqpoint{4.548073in}{10.152740in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{10.153497in}}%
\pgfpathlineto{\pgfqpoint{4.546940in}{10.154257in}}%
\pgfpathlineto{\pgfqpoint{4.546229in}{10.155211in}}%
\pgfpathlineto{\pgfqpoint{4.545659in}{10.155976in}}%
\pgfpathlineto{\pgfqpoint{4.545088in}{10.156744in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{10.157514in}}%
\pgfpathlineto{\pgfqpoint{4.543941in}{10.158287in}}%
\pgfpathlineto{\pgfqpoint{4.543366in}{10.159062in}}%
\pgfpathlineto{\pgfqpoint{4.542646in}{10.160034in}}%
\pgfpathlineto{\pgfqpoint{4.542067in}{10.160815in}}%
\pgfpathlineto{\pgfqpoint{4.541488in}{10.161598in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{10.162384in}}%
\pgfpathlineto{\pgfqpoint{4.540325in}{10.163173in}}%
\pgfpathlineto{\pgfqpoint{4.539742in}{10.163964in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{10.164957in}}%
\pgfpathlineto{\pgfqpoint{4.538424in}{10.165755in}}%
\pgfpathlineto{\pgfqpoint{4.537836in}{10.166556in}}%
\pgfpathlineto{\pgfqpoint{4.537247in}{10.167359in}}%
\pgfpathlineto{\pgfqpoint{4.536657in}{10.168166in}}%
\pgfpathlineto{\pgfqpoint{4.536065in}{10.168976in}}%
\pgfpathlineto{\pgfqpoint{4.535323in}{10.169991in}}%
\pgfpathlineto{\pgfqpoint{4.534728in}{10.170806in}}%
\pgfpathlineto{\pgfqpoint{4.534132in}{10.171623in}}%
\pgfpathlineto{\pgfqpoint{4.533534in}{10.172443in}}%
\pgfpathlineto{\pgfqpoint{4.532935in}{10.173265in}}%
\pgfpathlineto{\pgfqpoint{4.532334in}{10.174089in}}%
\pgfpathlineto{\pgfqpoint{4.531582in}{10.175122in}}%
\pgfpathlineto{\pgfqpoint{4.530978in}{10.175952in}}%
\pgfpathlineto{\pgfqpoint{4.530372in}{10.176783in}}%
\pgfpathlineto{\pgfqpoint{4.529766in}{10.177617in}}%
\pgfpathlineto{\pgfqpoint{4.529158in}{10.178452in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{10.179290in}}%
\pgfpathlineto{\pgfqpoint{4.527784in}{10.180340in}}%
\pgfpathlineto{\pgfqpoint{4.527171in}{10.181181in}}%
\pgfpathlineto{\pgfqpoint{4.526557in}{10.182024in}}%
\pgfpathlineto{\pgfqpoint{4.525941in}{10.182868in}}%
\pgfpathlineto{\pgfqpoint{4.525324in}{10.183715in}}%
\pgfpathlineto{\pgfqpoint{4.524705in}{10.184562in}}%
\pgfpathlineto{\pgfqpoint{4.523929in}{10.185624in}}%
\pgfpathlineto{\pgfqpoint{4.523307in}{10.186476in}}%
\pgfpathlineto{\pgfqpoint{4.522683in}{10.187329in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{10.188183in}}%
\pgfpathlineto{\pgfqpoint{4.521431in}{10.189040in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{10.189898in}}%
\pgfpathlineto{\pgfqpoint{4.520015in}{10.190973in}}%
\pgfpathlineto{\pgfqpoint{4.519383in}{10.191836in}}%
\pgfpathlineto{\pgfqpoint{4.518750in}{10.192701in}}%
\pgfpathlineto{\pgfqpoint{4.518115in}{10.193569in}}%
\pgfpathlineto{\pgfqpoint{4.517478in}{10.194439in}}%
\pgfpathlineto{\pgfqpoint{4.516840in}{10.195313in}}%
\pgfpathlineto{\pgfqpoint{4.516040in}{10.196410in}}%
\pgfpathlineto{\pgfqpoint{4.515398in}{10.197292in}}%
\pgfpathlineto{\pgfqpoint{4.514755in}{10.198179in}}%
\pgfpathlineto{\pgfqpoint{4.514110in}{10.199070in}}%
\pgfpathlineto{\pgfqpoint{4.513463in}{10.199965in}}%
\pgfpathlineto{\pgfqpoint{4.512815in}{10.200865in}}%
\pgfpathlineto{\pgfqpoint{4.512002in}{10.201996in}}%
\pgfpathlineto{\pgfqpoint{4.511350in}{10.202906in}}%
\pgfpathlineto{\pgfqpoint{4.510696in}{10.203821in}}%
\pgfpathlineto{\pgfqpoint{4.510041in}{10.204740in}}%
\pgfpathlineto{\pgfqpoint{4.509384in}{10.205664in}}%
\pgfpathlineto{\pgfqpoint{4.508560in}{10.206826in}}%
\pgfpathlineto{\pgfqpoint{4.507899in}{10.207760in}}%
\pgfpathlineto{\pgfqpoint{4.507236in}{10.208698in}}%
\pgfpathlineto{\pgfqpoint{4.506572in}{10.209640in}}%
\pgfpathlineto{\pgfqpoint{4.505906in}{10.210587in}}%
\pgfpathlineto{\pgfqpoint{4.505238in}{10.211538in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{10.212733in}}%
\pgfpathlineto{\pgfqpoint{4.503728in}{10.213694in}}%
\pgfpathlineto{\pgfqpoint{4.503055in}{10.214660in}}%
\pgfpathlineto{\pgfqpoint{4.502379in}{10.215631in}}%
\pgfpathlineto{\pgfqpoint{4.501702in}{10.216608in}}%
\pgfpathlineto{\pgfqpoint{4.501023in}{10.217591in}}%
\pgfpathlineto{\pgfqpoint{4.500172in}{10.218827in}}%
\pgfpathlineto{\pgfqpoint{4.499489in}{10.219823in}}%
\pgfpathlineto{\pgfqpoint{4.498804in}{10.220825in}}%
\pgfpathlineto{\pgfqpoint{4.498117in}{10.221832in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{10.222846in}}%
\pgfpathlineto{\pgfqpoint{4.496738in}{10.223864in}}%
\pgfpathlineto{\pgfqpoint{4.495872in}{10.225144in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{10.226173in}}%
\pgfpathlineto{\pgfqpoint{4.494481in}{10.227205in}}%
\pgfpathlineto{\pgfqpoint{4.493782in}{10.228241in}}%
\pgfpathlineto{\pgfqpoint{4.493082in}{10.229281in}}%
\pgfpathlineto{\pgfqpoint{4.492379in}{10.230323in}}%
\pgfpathlineto{\pgfqpoint{4.491498in}{10.231630in}}%
\pgfpathlineto{\pgfqpoint{4.490792in}{10.232679in}}%
\pgfpathlineto{\pgfqpoint{4.490083in}{10.233730in}}%
\pgfpathlineto{\pgfqpoint{4.489372in}{10.234784in}}%
\pgfpathlineto{\pgfqpoint{4.488659in}{10.235840in}}%
\pgfpathlineto{\pgfqpoint{4.487945in}{10.236897in}}%
\pgfpathlineto{\pgfqpoint{4.487048in}{10.238222in}}%
\pgfpathlineto{\pgfqpoint{4.486329in}{10.239282in}}%
\pgfpathlineto{\pgfqpoint{4.485608in}{10.240343in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{10.241403in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{10.242463in}}%
\pgfpathlineto{\pgfqpoint{4.483432in}{10.243523in}}%
\pgfpathlineto{\pgfqpoint{4.482519in}{10.244847in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{10.245905in}}%
\pgfpathlineto{\pgfqpoint{4.481053in}{10.246963in}}%
\pgfpathlineto{\pgfqpoint{4.480316in}{10.248019in}}%
\pgfpathlineto{\pgfqpoint{4.479578in}{10.249075in}}%
\pgfpathlineto{\pgfqpoint{4.478837in}{10.250130in}}%
\pgfpathlineto{\pgfqpoint{4.477908in}{10.251447in}}%
\pgfpathlineto{\pgfqpoint{4.477163in}{10.252499in}}%
\pgfpathlineto{\pgfqpoint{4.476415in}{10.253550in}}%
\pgfpathlineto{\pgfqpoint{4.475665in}{10.254600in}}%
\pgfpathlineto{\pgfqpoint{4.474913in}{10.255649in}}%
\pgfpathlineto{\pgfqpoint{4.474158in}{10.256696in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{10.258002in}}%
\pgfpathlineto{\pgfqpoint{4.472453in}{10.259045in}}%
\pgfpathlineto{\pgfqpoint{4.471691in}{10.260087in}}%
\pgfpathlineto{\pgfqpoint{4.470927in}{10.261128in}}%
\pgfpathlineto{\pgfqpoint{4.470161in}{10.262167in}}%
\pgfpathlineto{\pgfqpoint{4.469392in}{10.263206in}}%
\pgfpathlineto{\pgfqpoint{4.468428in}{10.264504in}}%
\pgfpathlineto{\pgfqpoint{4.467654in}{10.265543in}}%
\pgfpathlineto{\pgfqpoint{4.466878in}{10.266581in}}%
\pgfpathlineto{\pgfqpoint{4.466099in}{10.267619in}}%
\pgfpathlineto{\pgfqpoint{4.465318in}{10.268658in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{10.269698in}}%
\pgfpathlineto{\pgfqpoint{4.463552in}{10.271000in}}%
\pgfpathlineto{\pgfqpoint{4.462763in}{10.272043in}}%
\pgfpathlineto{\pgfqpoint{4.461972in}{10.273088in}}%
\pgfpathlineto{\pgfqpoint{4.461178in}{10.274134in}}%
\pgfpathlineto{\pgfqpoint{4.460382in}{10.275183in}}%
\pgfpathlineto{\pgfqpoint{4.459583in}{10.276235in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{10.277555in}}%
\pgfpathlineto{\pgfqpoint{4.457777in}{10.278615in}}%
\pgfpathlineto{\pgfqpoint{4.456970in}{10.279680in}}%
\pgfpathlineto{\pgfqpoint{4.456160in}{10.280750in}}%
\pgfpathlineto{\pgfqpoint{4.455348in}{10.281827in}}%
\pgfpathlineto{\pgfqpoint{4.454533in}{10.282911in}}%
\pgfpathlineto{\pgfqpoint{4.453511in}{10.284277in}}%
\pgfpathlineto{\pgfqpoint{4.452691in}{10.285380in}}%
\pgfpathlineto{\pgfqpoint{4.451868in}{10.286493in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{10.287617in}}%
\pgfpathlineto{\pgfqpoint{4.450213in}{10.288753in}}%
\pgfpathlineto{\pgfqpoint{4.449382in}{10.289901in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{10.291357in}}%
\pgfpathlineto{\pgfqpoint{4.447501in}{10.292538in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{10.293737in}}%
\pgfpathlineto{\pgfqpoint{4.445818in}{10.294953in}}%
\pgfpathlineto{\pgfqpoint{4.444972in}{10.296188in}}%
\pgfpathlineto{\pgfqpoint{4.444123in}{10.297442in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{10.299039in}}%
\pgfpathlineto{\pgfqpoint{4.442204in}{10.300340in}}%
\pgfpathlineto{\pgfqpoint{4.441346in}{10.301662in}}%
\pgfpathlineto{\pgfqpoint{4.440485in}{10.303005in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{10.304369in}}%
\pgfpathlineto{\pgfqpoint{4.438755in}{10.305752in}}%
\pgfpathlineto{\pgfqpoint{4.437667in}{10.307509in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{10.308936in}}%
\pgfpathlineto{\pgfqpoint{4.435917in}{10.310382in}}%
\pgfpathlineto{\pgfqpoint{4.435038in}{10.311847in}}%
\pgfpathlineto{\pgfqpoint{4.434156in}{10.313332in}}%
\pgfpathlineto{\pgfqpoint{4.433270in}{10.314834in}}%
\pgfpathlineto{\pgfqpoint{4.432159in}{10.316738in}}%
\pgfpathlineto{\pgfqpoint{4.431266in}{10.318282in}}%
\pgfpathlineto{\pgfqpoint{4.430371in}{10.319843in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{10.321423in}}%
\pgfpathlineto{\pgfqpoint{4.428570in}{10.323021in}}%
\pgfpathlineto{\pgfqpoint{4.427665in}{10.324637in}}%
\pgfpathlineto{\pgfqpoint{4.426529in}{10.326684in}}%
\pgfpathlineto{\pgfqpoint{4.425616in}{10.328342in}}%
\pgfpathlineto{\pgfqpoint{4.424701in}{10.330017in}}%
\pgfpathlineto{\pgfqpoint{4.423782in}{10.331709in}}%
\pgfpathlineto{\pgfqpoint{4.422859in}{10.333416in}}%
\pgfpathlineto{\pgfqpoint{4.421934in}{10.335138in}}%
\pgfpathlineto{\pgfqpoint{4.420772in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{4.419838in}{10.339058in}}%
\pgfpathlineto{\pgfqpoint{4.418902in}{10.340819in}}%
\pgfpathlineto{\pgfqpoint{4.417961in}{10.342590in}}%
\pgfpathlineto{\pgfqpoint{4.417018in}{10.344371in}}%
\pgfpathlineto{\pgfqpoint{4.416070in}{10.346162in}}%
\pgfpathlineto{\pgfqpoint{4.414881in}{10.348413in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{10.350225in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.352048in}}%
\pgfpathlineto{\pgfqpoint{4.412005in}{10.353881in}}%
\pgfpathlineto{\pgfqpoint{4.411039in}{10.355725in}}%
\pgfpathlineto{\pgfqpoint{4.410069in}{10.357580in}}%
\pgfpathlineto{\pgfqpoint{4.408852in}{10.359915in}}%
\pgfpathlineto{\pgfqpoint{4.407874in}{10.361797in}}%
\pgfpathlineto{\pgfqpoint{4.406892in}{10.363692in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{10.365599in}}%
\pgfpathlineto{\pgfqpoint{4.404917in}{10.367521in}}%
\pgfpathlineto{\pgfqpoint{4.403923in}{10.369455in}}%
\pgfpathlineto{\pgfqpoint{4.402676in}{10.371891in}}%
\pgfpathlineto{\pgfqpoint{4.401674in}{10.373854in}}%
\pgfpathlineto{\pgfqpoint{4.400668in}{10.375832in}}%
\pgfpathlineto{\pgfqpoint{4.399658in}{10.377824in}}%
\pgfpathlineto{\pgfqpoint{4.398643in}{10.379831in}}%
\pgfpathlineto{\pgfqpoint{4.397625in}{10.381851in}}%
\pgfpathlineto{\pgfqpoint{4.396347in}{10.384394in}}%
\pgfpathlineto{\pgfqpoint{4.395319in}{10.386440in}}%
\pgfpathlineto{\pgfqpoint{4.394288in}{10.388497in}}%
\pgfpathlineto{\pgfqpoint{4.393252in}{10.390562in}}%
\pgfpathlineto{\pgfqpoint{4.392212in}{10.392636in}}%
\pgfpathlineto{\pgfqpoint{4.391168in}{10.394717in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{10.397329in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{10.399428in}}%
\pgfpathlineto{\pgfqpoint{4.387744in}{10.401534in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{10.403647in}}%
\pgfpathlineto{\pgfqpoint{4.385614in}{10.405768in}}%
\pgfpathlineto{\pgfqpoint{4.384542in}{10.407896in}}%
\pgfpathlineto{\pgfqpoint{4.383196in}{10.410570in}}%
\pgfpathlineto{\pgfqpoint{4.382114in}{10.412720in}}%
\pgfpathlineto{\pgfqpoint{4.381028in}{10.414883in}}%
\pgfpathlineto{\pgfqpoint{4.379937in}{10.417059in}}%
\pgfpathlineto{\pgfqpoint{4.378841in}{10.419249in}}%
\pgfpathlineto{\pgfqpoint{4.377740in}{10.421454in}}%
\pgfpathlineto{\pgfqpoint{4.376357in}{10.424234in}}%
\pgfpathlineto{\pgfqpoint{4.375246in}{10.426478in}}%
\pgfpathlineto{\pgfqpoint{4.374130in}{10.428741in}}%
\pgfpathlineto{\pgfqpoint{4.373008in}{10.431024in}}%
\pgfpathlineto{\pgfqpoint{4.371882in}{10.433330in}}%
\pgfpathlineto{\pgfqpoint{4.370751in}{10.435659in}}%
\pgfpathlineto{\pgfqpoint{4.369330in}{10.438606in}}%
\pgfpathlineto{\pgfqpoint{4.368187in}{10.440992in}}%
\pgfpathlineto{\pgfqpoint{4.367040in}{10.443405in}}%
\pgfpathlineto{\pgfqpoint{4.365887in}{10.445844in}}%
\pgfpathlineto{\pgfqpoint{4.364728in}{10.448311in}}%
\pgfpathlineto{\pgfqpoint{4.363565in}{10.450807in}}%
\pgfpathlineto{\pgfqpoint{4.362103in}{10.453966in}}%
\pgfpathlineto{\pgfqpoint{4.360928in}{10.456524in}}%
\pgfpathlineto{\pgfqpoint{4.359747in}{10.459107in}}%
\pgfpathlineto{\pgfqpoint{4.358560in}{10.461714in}}%
\pgfpathlineto{\pgfqpoint{4.357368in}{10.464342in}}%
\pgfpathlineto{\pgfqpoint{4.356170in}{10.466990in}}%
\pgfpathlineto{\pgfqpoint{4.354665in}{10.470323in}}%
\pgfpathlineto{\pgfqpoint{4.353455in}{10.473004in}}%
\pgfpathlineto{\pgfqpoint{4.352239in}{10.475692in}}%
\pgfpathlineto{\pgfqpoint{4.351017in}{10.478385in}}%
\pgfpathlineto{\pgfqpoint{4.349789in}{10.481079in}}%
\pgfpathlineto{\pgfqpoint{4.348555in}{10.483770in}}%
\pgfpathlineto{\pgfqpoint{4.347004in}{10.487125in}}%
\pgfpathlineto{\pgfqpoint{4.345756in}{10.489800in}}%
\pgfpathlineto{\pgfqpoint{4.344503in}{10.492467in}}%
\pgfpathlineto{\pgfqpoint{4.343243in}{10.495126in}}%
\pgfpathlineto{\pgfqpoint{4.341977in}{10.497779in}}%
\pgfpathlineto{\pgfqpoint{4.340704in}{10.500430in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{10.503743in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{10.506397in}}%
\pgfpathlineto{\pgfqpoint{4.336525in}{10.509058in}}%
\pgfpathlineto{\pgfqpoint{4.335225in}{10.511727in}}%
\pgfpathlineto{\pgfqpoint{4.333918in}{10.514410in}}%
\pgfpathlineto{\pgfqpoint{4.332604in}{10.517109in}}%
\pgfpathlineto{\pgfqpoint{4.330953in}{10.520513in}}%
\pgfpathlineto{\pgfqpoint{4.329624in}{10.523261in}}%
\pgfpathlineto{\pgfqpoint{4.328289in}{10.526035in}}%
\pgfpathlineto{\pgfqpoint{4.326946in}{10.528837in}}%
\pgfpathlineto{\pgfqpoint{4.325596in}{10.531671in}}%
\pgfpathlineto{\pgfqpoint{4.324239in}{10.534540in}}%
\pgfpathlineto{\pgfqpoint{4.322532in}{10.538182in}}%
\pgfpathlineto{\pgfqpoint{4.321158in}{10.541146in}}%
\pgfpathlineto{\pgfqpoint{4.319777in}{10.544159in}}%
\pgfpathlineto{\pgfqpoint{4.318389in}{10.547222in}}%
\pgfpathlineto{\pgfqpoint{4.316993in}{10.550338in}}%
\pgfpathlineto{\pgfqpoint{4.315589in}{10.553508in}}%
\pgfpathlineto{\pgfqpoint{4.313823in}{10.557548in}}%
\pgfpathlineto{\pgfqpoint{4.312401in}{10.560839in}}%
\pgfpathlineto{\pgfqpoint{4.310972in}{10.564183in}}%
\pgfpathlineto{\pgfqpoint{4.309534in}{10.567580in}}%
\pgfpathlineto{\pgfqpoint{4.308089in}{10.571030in}}%
\pgfpathlineto{\pgfqpoint{4.306635in}{10.574535in}}%
\pgfpathlineto{\pgfqpoint{4.304806in}{10.578995in}}%
\pgfpathlineto{\pgfqpoint{4.303333in}{10.582627in}}%
\pgfpathlineto{\pgfqpoint{4.301851in}{10.586316in}}%
\pgfpathlineto{\pgfqpoint{4.300361in}{10.590063in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.593867in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{10.597726in}}%
\pgfpathlineto{\pgfqpoint{4.295458in}{10.602625in}}%
\pgfpathlineto{\pgfqpoint{4.293930in}{10.606603in}}%
\pgfpathlineto{\pgfqpoint{4.292392in}{10.610632in}}%
\pgfpathlineto{\pgfqpoint{4.290846in}{10.614708in}}%
\pgfpathlineto{\pgfqpoint{4.289290in}{10.618828in}}%
\pgfpathlineto{\pgfqpoint{4.287724in}{10.622991in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{10.628252in}}%
\pgfpathlineto{\pgfqpoint{4.284166in}{10.632504in}}%
\pgfpathlineto{\pgfqpoint{4.282568in}{10.636797in}}%
\pgfpathlineto{\pgfqpoint{4.280961in}{10.641130in}}%
\pgfpathlineto{\pgfqpoint{4.279343in}{10.645504in}}%
\pgfpathlineto{\pgfqpoint{4.277715in}{10.649917in}}%
\pgfpathlineto{\pgfqpoint{4.275665in}{10.655491in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{10.660000in}}%
\pgfpathlineto{\pgfqpoint{4.272350in}{10.664555in}}%
\pgfpathlineto{\pgfqpoint{4.270677in}{10.669160in}}%
\pgfpathlineto{\pgfqpoint{4.268992in}{10.673817in}}%
\pgfpathlineto{\pgfqpoint{4.267296in}{10.678524in}}%
\pgfpathlineto{\pgfqpoint{4.265161in}{10.684475in}}%
\pgfpathlineto{\pgfqpoint{4.263439in}{10.689289in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{10.694152in}}%
\pgfpathlineto{\pgfqpoint{4.259960in}{10.699062in}}%
\pgfpathlineto{\pgfqpoint{4.258203in}{10.704018in}}%
\pgfpathlineto{\pgfqpoint{4.256434in}{10.709016in}}%
\pgfpathlineto{\pgfqpoint{4.254204in}{10.715321in}}%
\pgfpathlineto{\pgfqpoint{4.252407in}{10.720410in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{10.725540in}}%
\pgfpathlineto{\pgfqpoint{4.248773in}{10.730711in}}%
\pgfpathlineto{\pgfqpoint{4.246937in}{10.735923in}}%
\pgfpathlineto{\pgfqpoint{4.245087in}{10.741173in}}%
\pgfpathlineto{\pgfqpoint{4.242756in}{10.747786in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{10.753112in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{10.758468in}}%
\pgfpathlineto{\pgfqpoint{4.237072in}{10.763854in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{10.769265in}}%
\pgfpathlineto{\pgfqpoint{4.233212in}{10.774699in}}%
\pgfpathlineto{\pgfqpoint{4.230769in}{10.781526in}}%
\pgfpathlineto{\pgfqpoint{4.228797in}{10.787013in}}%
\pgfpathlineto{\pgfqpoint{4.227309in}{10.791144in}}%
\pgfpathlineto{\pgfqpoint{4.227309in}{10.791144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.409071in}{9.745078in}}{\pgfqpoint{4.938852in}{10.732432in}}{%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.618084in}}%
\pgfpathlineto{\pgfqpoint{4.409071in}{10.732432in}}%
\pgfpathlineto{\pgfqpoint{4.410064in}{10.729791in}}%
\pgfpathlineto{\pgfqpoint{4.411054in}{10.727159in}}%
\pgfpathlineto{\pgfqpoint{4.412039in}{10.724536in}}%
\pgfpathlineto{\pgfqpoint{4.413021in}{10.721919in}}%
\pgfpathlineto{\pgfqpoint{4.413999in}{10.719309in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{10.716704in}}%
\pgfpathlineto{\pgfqpoint{4.415945in}{10.714104in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.711508in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{10.708914in}}%
\pgfpathlineto{\pgfqpoint{4.418835in}{10.706321in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{10.703729in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{10.699842in}}%
\pgfpathlineto{\pgfqpoint{4.422165in}{10.697249in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{10.694655in}}%
\pgfpathlineto{\pgfqpoint{4.424049in}{10.692058in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{10.689458in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{4.426849in}{10.684245in}}%
\pgfpathlineto{\pgfqpoint{4.427776in}{10.681631in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{10.679013in}}%
\pgfpathlineto{\pgfqpoint{4.429619in}{10.676390in}}%
\pgfpathlineto{\pgfqpoint{4.430535in}{10.673763in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{10.671132in}}%
\pgfpathlineto{\pgfqpoint{4.432359in}{10.668498in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{10.665862in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{10.663224in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{10.660585in}}%
\pgfpathlineto{\pgfqpoint{4.435967in}{10.657945in}}%
\pgfpathlineto{\pgfqpoint{4.436861in}{10.655304in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{10.652664in}}%
\pgfpathlineto{\pgfqpoint{4.438639in}{10.650025in}}%
\pgfpathlineto{\pgfqpoint{4.439524in}{10.647385in}}%
\pgfpathlineto{\pgfqpoint{4.440406in}{10.644746in}}%
\pgfpathlineto{\pgfqpoint{4.441284in}{10.642108in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.639471in}}%
\pgfpathlineto{\pgfqpoint{4.443468in}{10.635519in}}%
\pgfpathlineto{\pgfqpoint{4.444336in}{10.632885in}}%
\pgfpathlineto{\pgfqpoint{4.445201in}{10.630252in}}%
\pgfpathlineto{\pgfqpoint{4.446063in}{10.627621in}}%
\pgfpathlineto{\pgfqpoint{4.446923in}{10.624992in}}%
\pgfpathlineto{\pgfqpoint{4.447779in}{10.622364in}}%
\pgfpathlineto{\pgfqpoint{4.448633in}{10.619738in}}%
\pgfpathlineto{\pgfqpoint{4.449484in}{10.617114in}}%
\pgfpathlineto{\pgfqpoint{4.450332in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{4.451177in}{10.611879in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{10.609268in}}%
\pgfpathlineto{\pgfqpoint{4.452858in}{10.606665in}}%
\pgfpathlineto{\pgfqpoint{4.453695in}{10.604071in}}%
\pgfpathlineto{\pgfqpoint{4.454529in}{10.601486in}}%
\pgfpathlineto{\pgfqpoint{4.455361in}{10.598913in}}%
\pgfpathlineto{\pgfqpoint{4.456189in}{10.596353in}}%
\pgfpathlineto{\pgfqpoint{4.457015in}{10.593807in}}%
\pgfpathlineto{\pgfqpoint{4.457838in}{10.591277in}}%
\pgfpathlineto{\pgfqpoint{4.458659in}{10.588763in}}%
\pgfpathlineto{\pgfqpoint{4.459477in}{10.586267in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{10.583791in}}%
\pgfpathlineto{\pgfqpoint{4.461105in}{10.581334in}}%
\pgfpathlineto{\pgfqpoint{4.461915in}{10.578897in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{10.576482in}}%
\pgfpathlineto{\pgfqpoint{4.463930in}{10.572898in}}%
\pgfpathlineto{\pgfqpoint{4.464731in}{10.570537in}}%
\pgfpathlineto{\pgfqpoint{4.465530in}{10.568198in}}%
\pgfpathlineto{\pgfqpoint{4.466326in}{10.565882in}}%
\pgfpathlineto{\pgfqpoint{4.467120in}{10.563589in}}%
\pgfpathlineto{\pgfqpoint{4.467911in}{10.561319in}}%
\pgfpathlineto{\pgfqpoint{4.468700in}{10.559073in}}%
\pgfpathlineto{\pgfqpoint{4.469486in}{10.556852in}}%
\pgfpathlineto{\pgfqpoint{4.470270in}{10.554654in}}%
\pgfpathlineto{\pgfqpoint{4.471052in}{10.552482in}}%
\pgfpathlineto{\pgfqpoint{4.471831in}{10.550333in}}%
\pgfpathlineto{\pgfqpoint{4.472608in}{10.548209in}}%
\pgfpathlineto{\pgfqpoint{4.473382in}{10.546110in}}%
\pgfpathlineto{\pgfqpoint{4.474154in}{10.544035in}}%
\pgfpathlineto{\pgfqpoint{4.474924in}{10.541984in}}%
\pgfpathlineto{\pgfqpoint{4.475692in}{10.539958in}}%
\pgfpathlineto{\pgfqpoint{4.476457in}{10.537955in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{10.535977in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.534022in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.532090in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{10.530181in}}%
\pgfpathlineto{\pgfqpoint{4.480249in}{10.528294in}}%
\pgfpathlineto{\pgfqpoint{4.481000in}{10.526429in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{10.523672in}}%
\pgfpathlineto{\pgfqpoint{4.482870in}{10.521860in}}%
\pgfpathlineto{\pgfqpoint{4.483614in}{10.520067in}}%
\pgfpathlineto{\pgfqpoint{4.484355in}{10.518294in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{10.516538in}}%
\pgfpathlineto{\pgfqpoint{4.485833in}{10.514801in}}%
\pgfpathlineto{\pgfqpoint{4.486568in}{10.513080in}}%
\pgfpathlineto{\pgfqpoint{4.487301in}{10.511376in}}%
\pgfpathlineto{\pgfqpoint{4.488032in}{10.509687in}}%
\pgfpathlineto{\pgfqpoint{4.488761in}{10.508014in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{10.506355in}}%
\pgfpathlineto{\pgfqpoint{4.490213in}{10.504710in}}%
\pgfpathlineto{\pgfqpoint{4.490936in}{10.503077in}}%
\pgfpathlineto{\pgfqpoint{4.491657in}{10.501458in}}%
\pgfpathlineto{\pgfqpoint{4.492376in}{10.499850in}}%
\pgfpathlineto{\pgfqpoint{4.493092in}{10.498254in}}%
\pgfpathlineto{\pgfqpoint{4.493807in}{10.496669in}}%
\pgfpathlineto{\pgfqpoint{4.494520in}{10.495095in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{10.493533in}}%
\pgfpathlineto{\pgfqpoint{4.495939in}{10.491980in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{10.490438in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{10.488905in}}%
\pgfpathlineto{\pgfqpoint{4.498054in}{10.487382in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{10.485868in}}%
\pgfpathlineto{\pgfqpoint{4.499803in}{10.483613in}}%
\pgfpathlineto{\pgfqpoint{4.500499in}{10.482120in}}%
\pgfpathlineto{\pgfqpoint{4.501193in}{10.480635in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{10.479158in}}%
\pgfpathlineto{\pgfqpoint{4.502576in}{10.477688in}}%
\pgfpathlineto{\pgfqpoint{4.503265in}{10.476227in}}%
\pgfpathlineto{\pgfqpoint{4.503951in}{10.474773in}}%
\pgfpathlineto{\pgfqpoint{4.504636in}{10.473326in}}%
\pgfpathlineto{\pgfqpoint{4.505320in}{10.471886in}}%
\pgfpathlineto{\pgfqpoint{4.506001in}{10.470453in}}%
\pgfpathlineto{\pgfqpoint{4.506680in}{10.469027in}}%
\pgfpathlineto{\pgfqpoint{4.507358in}{10.467608in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{10.466195in}}%
\pgfpathlineto{\pgfqpoint{4.508708in}{10.464788in}}%
\pgfpathlineto{\pgfqpoint{4.509380in}{10.463387in}}%
\pgfpathlineto{\pgfqpoint{4.510051in}{10.461992in}}%
\pgfpathlineto{\pgfqpoint{4.510719in}{10.460602in}}%
\pgfpathlineto{\pgfqpoint{4.511386in}{10.459217in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.457838in}}%
\pgfpathlineto{\pgfqpoint{4.512715in}{10.456464in}}%
\pgfpathlineto{\pgfqpoint{4.513377in}{10.455096in}}%
\pgfpathlineto{\pgfqpoint{4.514037in}{10.453733in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{10.452375in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{10.451024in}}%
\pgfpathlineto{\pgfqpoint{4.516334in}{10.449007in}}%
\pgfpathlineto{\pgfqpoint{4.516987in}{10.447670in}}%
\pgfpathlineto{\pgfqpoint{4.517638in}{10.446340in}}%
\pgfpathlineto{\pgfqpoint{4.518287in}{10.445016in}}%
\pgfpathlineto{\pgfqpoint{4.518934in}{10.443700in}}%
\pgfpathlineto{\pgfqpoint{4.519580in}{10.442391in}}%
\pgfpathlineto{\pgfqpoint{4.520224in}{10.441090in}}%
\pgfpathlineto{\pgfqpoint{4.520867in}{10.439797in}}%
\pgfpathlineto{\pgfqpoint{4.521508in}{10.438512in}}%
\pgfpathlineto{\pgfqpoint{4.522147in}{10.437236in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{10.435969in}}%
\pgfpathlineto{\pgfqpoint{4.523421in}{10.434712in}}%
\pgfpathlineto{\pgfqpoint{4.524056in}{10.433464in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{10.432226in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{10.430999in}}%
\pgfpathlineto{\pgfqpoint{4.525950in}{10.429781in}}%
\pgfpathlineto{\pgfqpoint{4.526579in}{10.428574in}}%
\pgfpathlineto{\pgfqpoint{4.527206in}{10.427377in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{10.426191in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{10.425015in}}%
\pgfpathlineto{\pgfqpoint{4.529077in}{10.423850in}}%
\pgfpathlineto{\pgfqpoint{4.529698in}{10.422695in}}%
\pgfpathlineto{\pgfqpoint{4.530317in}{10.421551in}}%
\pgfpathlineto{\pgfqpoint{4.530935in}{10.420417in}}%
\pgfpathlineto{\pgfqpoint{4.531858in}{10.418736in}}%
\pgfpathlineto{\pgfqpoint{4.532472in}{10.417628in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{10.416530in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{10.415441in}}%
\pgfpathlineto{\pgfqpoint{4.534305in}{10.414361in}}%
\pgfpathlineto{\pgfqpoint{4.534913in}{10.413291in}}%
\pgfpathlineto{\pgfqpoint{4.535520in}{10.412229in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{10.411176in}}%
\pgfpathlineto{\pgfqpoint{4.536729in}{10.410131in}}%
\pgfpathlineto{\pgfqpoint{4.537332in}{10.409095in}}%
\pgfpathlineto{\pgfqpoint{4.537932in}{10.408065in}}%
\pgfpathlineto{\pgfqpoint{4.538532in}{10.407043in}}%
\pgfpathlineto{\pgfqpoint{4.539130in}{10.406028in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{10.405018in}}%
\pgfpathlineto{\pgfqpoint{4.540322in}{10.404015in}}%
\pgfpathlineto{\pgfqpoint{4.540916in}{10.403018in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{10.402026in}}%
\pgfpathlineto{\pgfqpoint{4.542100in}{10.401039in}}%
\pgfpathlineto{\pgfqpoint{4.542690in}{10.400057in}}%
\pgfpathlineto{\pgfqpoint{4.543278in}{10.399080in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{10.398106in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{10.397136in}}%
\pgfpathlineto{\pgfqpoint{4.545035in}{10.396169in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{10.395205in}}%
\pgfpathlineto{\pgfqpoint{4.546491in}{10.393763in}}%
\pgfpathlineto{\pgfqpoint{4.547070in}{10.392803in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{10.391846in}}%
\pgfpathlineto{\pgfqpoint{4.548226in}{10.390889in}}%
\pgfpathlineto{\pgfqpoint{4.548802in}{10.389933in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{10.388978in}}%
\pgfpathlineto{\pgfqpoint{4.549949in}{10.388024in}}%
\pgfpathlineto{\pgfqpoint{4.550521in}{10.387069in}}%
\pgfpathlineto{\pgfqpoint{4.551092in}{10.386115in}}%
\pgfpathlineto{\pgfqpoint{4.551661in}{10.385160in}}%
\pgfpathlineto{\pgfqpoint{4.552230in}{10.384205in}}%
\pgfpathlineto{\pgfqpoint{4.552796in}{10.383249in}}%
\pgfpathlineto{\pgfqpoint{4.553362in}{10.382293in}}%
\pgfpathlineto{\pgfqpoint{4.553926in}{10.381336in}}%
\pgfpathlineto{\pgfqpoint{4.554489in}{10.380378in}}%
\pgfpathlineto{\pgfqpoint{4.555051in}{10.379419in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{10.378459in}}%
\pgfpathlineto{\pgfqpoint{4.556171in}{10.377498in}}%
\pgfpathlineto{\pgfqpoint{4.556730in}{10.376537in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{10.375575in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{10.374613in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{10.373651in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{10.372688in}}%
\pgfpathlineto{\pgfqpoint{4.559778in}{10.371244in}}%
\pgfpathlineto{\pgfqpoint{4.560328in}{10.370282in}}%
\pgfpathlineto{\pgfqpoint{4.560877in}{10.369320in}}%
\pgfpathlineto{\pgfqpoint{4.561425in}{10.368358in}}%
\pgfpathlineto{\pgfqpoint{4.561972in}{10.367397in}}%
\pgfpathlineto{\pgfqpoint{4.562518in}{10.366437in}}%
\pgfpathlineto{\pgfqpoint{4.563062in}{10.365479in}}%
\pgfpathlineto{\pgfqpoint{4.563605in}{10.364521in}}%
\pgfpathlineto{\pgfqpoint{4.564147in}{10.363565in}}%
\pgfpathlineto{\pgfqpoint{4.564688in}{10.362611in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{10.361660in}}%
\pgfpathlineto{\pgfqpoint{4.565767in}{10.360710in}}%
\pgfpathlineto{\pgfqpoint{4.566304in}{10.359764in}}%
\pgfpathlineto{\pgfqpoint{4.566841in}{10.358821in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{10.357880in}}%
\pgfpathlineto{\pgfqpoint{4.567910in}{10.356943in}}%
\pgfpathlineto{\pgfqpoint{4.568443in}{10.356010in}}%
\pgfpathlineto{\pgfqpoint{4.568975in}{10.355080in}}%
\pgfpathlineto{\pgfqpoint{4.569506in}{10.354153in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{10.353231in}}%
\pgfpathlineto{\pgfqpoint{4.570565in}{10.352311in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{10.351396in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{10.350483in}}%
\pgfpathlineto{\pgfqpoint{4.572144in}{10.349574in}}%
\pgfpathlineto{\pgfqpoint{4.572930in}{10.348217in}}%
\pgfpathlineto{\pgfqpoint{4.573453in}{10.347316in}}%
\pgfpathlineto{\pgfqpoint{4.573974in}{10.346418in}}%
\pgfpathlineto{\pgfqpoint{4.574495in}{10.345523in}}%
\pgfpathlineto{\pgfqpoint{4.575014in}{10.344631in}}%
\pgfpathlineto{\pgfqpoint{4.575533in}{10.343742in}}%
\pgfpathlineto{\pgfqpoint{4.576050in}{10.342856in}}%
\pgfpathlineto{\pgfqpoint{4.576566in}{10.341972in}}%
\pgfpathlineto{\pgfqpoint{4.577082in}{10.341090in}}%
\pgfpathlineto{\pgfqpoint{4.577596in}{10.340211in}}%
\pgfpathlineto{\pgfqpoint{4.578109in}{10.339335in}}%
\pgfpathlineto{\pgfqpoint{4.578621in}{10.338461in}}%
\pgfpathlineto{\pgfqpoint{4.579132in}{10.337588in}}%
\pgfpathlineto{\pgfqpoint{4.579642in}{10.336718in}}%
\pgfpathlineto{\pgfqpoint{4.580151in}{10.335850in}}%
\pgfpathlineto{\pgfqpoint{4.580660in}{10.334983in}}%
\pgfpathlineto{\pgfqpoint{4.581167in}{10.334118in}}%
\pgfpathlineto{\pgfqpoint{4.581673in}{10.333255in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{10.332393in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{10.331532in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{10.330672in}}%
\pgfpathlineto{\pgfqpoint{4.583687in}{10.329814in}}%
\pgfpathlineto{\pgfqpoint{4.584188in}{10.328956in}}%
\pgfpathlineto{\pgfqpoint{4.584688in}{10.328100in}}%
\pgfpathlineto{\pgfqpoint{4.585436in}{10.326817in}}%
\pgfpathlineto{\pgfqpoint{4.585934in}{10.325963in}}%
\pgfpathlineto{\pgfqpoint{4.586431in}{10.325109in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.324256in}}%
\pgfpathlineto{\pgfqpoint{4.587421in}{10.323404in}}%
\pgfpathlineto{\pgfqpoint{4.587915in}{10.322553in}}%
\pgfpathlineto{\pgfqpoint{4.588408in}{10.321702in}}%
\pgfpathlineto{\pgfqpoint{4.588900in}{10.320852in}}%
\pgfpathlineto{\pgfqpoint{4.589391in}{10.320002in}}%
\pgfpathlineto{\pgfqpoint{4.589881in}{10.319153in}}%
\pgfpathlineto{\pgfqpoint{4.590370in}{10.318305in}}%
\pgfpathlineto{\pgfqpoint{4.590858in}{10.317458in}}%
\pgfpathlineto{\pgfqpoint{4.591345in}{10.316612in}}%
\pgfpathlineto{\pgfqpoint{4.591831in}{10.315767in}}%
\pgfpathlineto{\pgfqpoint{4.592317in}{10.314923in}}%
\pgfpathlineto{\pgfqpoint{4.592801in}{10.314080in}}%
\pgfpathlineto{\pgfqpoint{4.593285in}{10.313239in}}%
\pgfpathlineto{\pgfqpoint{4.593767in}{10.312400in}}%
\pgfpathlineto{\pgfqpoint{4.594249in}{10.311564in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{10.310729in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{10.309897in}}%
\pgfpathlineto{\pgfqpoint{4.595688in}{10.309068in}}%
\pgfpathlineto{\pgfqpoint{4.596166in}{10.308242in}}%
\pgfpathlineto{\pgfqpoint{4.596644in}{10.307419in}}%
\pgfpathlineto{\pgfqpoint{4.597358in}{10.306190in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{10.305376in}}%
\pgfpathlineto{\pgfqpoint{4.598307in}{10.304564in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{10.303756in}}%
\pgfpathlineto{\pgfqpoint{4.599252in}{10.302952in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{10.302151in}}%
\pgfpathlineto{\pgfqpoint{4.600194in}{10.301354in}}%
\pgfpathlineto{\pgfqpoint{4.600664in}{10.300561in}}%
\pgfpathlineto{\pgfqpoint{4.601133in}{10.299772in}}%
\pgfpathlineto{\pgfqpoint{4.601601in}{10.298986in}}%
\pgfpathlineto{\pgfqpoint{4.602068in}{10.298205in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{10.297428in}}%
\pgfpathlineto{\pgfqpoint{4.602999in}{10.296656in}}%
\pgfpathlineto{\pgfqpoint{4.603464in}{10.295888in}}%
\pgfpathlineto{\pgfqpoint{4.603928in}{10.295124in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{10.294365in}}%
\pgfpathlineto{\pgfqpoint{4.604852in}{10.293611in}}%
\pgfpathlineto{\pgfqpoint{4.605314in}{10.292861in}}%
\pgfpathlineto{\pgfqpoint{4.605774in}{10.292117in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{10.291377in}}%
\pgfpathlineto{\pgfqpoint{4.606692in}{10.290642in}}%
\pgfpathlineto{\pgfqpoint{4.607150in}{10.289912in}}%
\pgfpathlineto{\pgfqpoint{4.607607in}{10.289187in}}%
\pgfpathlineto{\pgfqpoint{4.608063in}{10.288467in}}%
\pgfpathlineto{\pgfqpoint{4.608746in}{10.287395in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{10.286686in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{10.285981in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.285281in}}%
\pgfpathlineto{\pgfqpoint{4.610558in}{10.284585in}}%
\pgfpathlineto{\pgfqpoint{4.611009in}{10.283893in}}%
\pgfpathlineto{\pgfqpoint{4.611459in}{10.283205in}}%
\pgfpathlineto{\pgfqpoint{4.611909in}{10.282521in}}%
\pgfpathlineto{\pgfqpoint{4.612357in}{10.281840in}}%
\pgfpathlineto{\pgfqpoint{4.612805in}{10.281164in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{10.280491in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{10.279822in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{10.279157in}}%
\pgfpathlineto{\pgfqpoint{4.614588in}{10.278495in}}%
\pgfpathlineto{\pgfqpoint{4.615032in}{10.277836in}}%
\pgfpathlineto{\pgfqpoint{4.615475in}{10.277181in}}%
\pgfpathlineto{\pgfqpoint{4.615918in}{10.276529in}}%
\pgfpathlineto{\pgfqpoint{4.616359in}{10.275880in}}%
\pgfpathlineto{\pgfqpoint{4.616800in}{10.275234in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{10.274590in}}%
\pgfpathlineto{\pgfqpoint{4.617680in}{10.273950in}}%
\pgfpathlineto{\pgfqpoint{4.618118in}{10.273311in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{10.272675in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{10.272041in}}%
\pgfpathlineto{\pgfqpoint{4.619647in}{10.271094in}}%
\pgfpathlineto{\pgfqpoint{4.620082in}{10.270465in}}%
\pgfpathlineto{\pgfqpoint{4.620517in}{10.269838in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.269213in}}%
\pgfpathlineto{\pgfqpoint{4.621383in}{10.268589in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{10.267966in}}%
\pgfpathlineto{\pgfqpoint{4.622247in}{10.267345in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{10.266725in}}%
\pgfpathlineto{\pgfqpoint{4.623108in}{10.266106in}}%
\pgfpathlineto{\pgfqpoint{4.623537in}{10.265488in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{10.264870in}}%
\pgfpathlineto{\pgfqpoint{4.624394in}{10.264254in}}%
\pgfpathlineto{\pgfqpoint{4.624821in}{10.263638in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{10.263023in}}%
\pgfpathlineto{\pgfqpoint{4.625673in}{10.262408in}}%
\pgfpathlineto{\pgfqpoint{4.626098in}{10.261793in}}%
\pgfpathlineto{\pgfqpoint{4.626522in}{10.261178in}}%
\pgfpathlineto{\pgfqpoint{4.626946in}{10.260563in}}%
\pgfpathlineto{\pgfqpoint{4.627369in}{10.259947in}}%
\pgfpathlineto{\pgfqpoint{4.627791in}{10.259331in}}%
\pgfpathlineto{\pgfqpoint{4.628213in}{10.258714in}}%
\pgfpathlineto{\pgfqpoint{4.628633in}{10.258096in}}%
\pgfpathlineto{\pgfqpoint{4.629054in}{10.257477in}}%
\pgfpathlineto{\pgfqpoint{4.629682in}{10.256547in}}%
\pgfpathlineto{\pgfqpoint{4.630101in}{10.255926in}}%
\pgfpathlineto{\pgfqpoint{4.630519in}{10.255303in}}%
\pgfpathlineto{\pgfqpoint{4.630936in}{10.254679in}}%
\pgfpathlineto{\pgfqpoint{4.631352in}{10.254054in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{10.253427in}}%
\pgfpathlineto{\pgfqpoint{4.632183in}{10.252799in}}%
\pgfpathlineto{\pgfqpoint{4.632597in}{10.252169in}}%
\pgfpathlineto{\pgfqpoint{4.633010in}{10.251537in}}%
\pgfpathlineto{\pgfqpoint{4.633423in}{10.250904in}}%
\pgfpathlineto{\pgfqpoint{4.633836in}{10.250268in}}%
\pgfpathlineto{\pgfqpoint{4.634247in}{10.249631in}}%
\pgfpathlineto{\pgfqpoint{4.634658in}{10.248991in}}%
\pgfpathlineto{\pgfqpoint{4.635069in}{10.248349in}}%
\pgfpathlineto{\pgfqpoint{4.635478in}{10.247706in}}%
\pgfpathlineto{\pgfqpoint{4.635887in}{10.247060in}}%
\pgfpathlineto{\pgfqpoint{4.636296in}{10.246412in}}%
\pgfpathlineto{\pgfqpoint{4.636703in}{10.245762in}}%
\pgfpathlineto{\pgfqpoint{4.637110in}{10.245109in}}%
\pgfpathlineto{\pgfqpoint{4.637517in}{10.244455in}}%
\pgfpathlineto{\pgfqpoint{4.637922in}{10.243798in}}%
\pgfpathlineto{\pgfqpoint{4.638328in}{10.243139in}}%
\pgfpathlineto{\pgfqpoint{4.638732in}{10.242478in}}%
\pgfpathlineto{\pgfqpoint{4.639136in}{10.241814in}}%
\pgfpathlineto{\pgfqpoint{4.639740in}{10.240815in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{10.240146in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{10.239475in}}%
\pgfpathlineto{\pgfqpoint{4.640945in}{10.238801in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{10.238126in}}%
\pgfpathlineto{\pgfqpoint{4.641745in}{10.237448in}}%
\pgfpathlineto{\pgfqpoint{4.642144in}{10.236767in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{10.236085in}}%
\pgfpathlineto{\pgfqpoint{4.642940in}{10.235399in}}%
\pgfpathlineto{\pgfqpoint{4.643338in}{10.234712in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{10.234021in}}%
\pgfpathlineto{\pgfqpoint{4.644130in}{10.233329in}}%
\pgfpathlineto{\pgfqpoint{4.644525in}{10.232633in}}%
\pgfpathlineto{\pgfqpoint{4.644920in}{10.231935in}}%
\pgfpathlineto{\pgfqpoint{4.645314in}{10.231234in}}%
\pgfpathlineto{\pgfqpoint{4.645708in}{10.230530in}}%
\pgfpathlineto{\pgfqpoint{4.646101in}{10.229824in}}%
\pgfpathlineto{\pgfqpoint{4.646493in}{10.229115in}}%
\pgfpathlineto{\pgfqpoint{4.646885in}{10.228403in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{10.227688in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{10.226971in}}%
\pgfpathlineto{\pgfqpoint{4.648056in}{10.226251in}}%
\pgfpathlineto{\pgfqpoint{4.648446in}{10.225528in}}%
\pgfpathlineto{\pgfqpoint{4.648834in}{10.224803in}}%
\pgfpathlineto{\pgfqpoint{4.649416in}{10.223711in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{10.222980in}}%
\pgfpathlineto{\pgfqpoint{4.650190in}{10.222247in}}%
\pgfpathlineto{\pgfqpoint{4.650576in}{10.221512in}}%
\pgfpathlineto{\pgfqpoint{4.650962in}{10.220775in}}%
\pgfpathlineto{\pgfqpoint{4.651347in}{10.220036in}}%
\pgfpathlineto{\pgfqpoint{4.651731in}{10.219296in}}%
\pgfpathlineto{\pgfqpoint{4.652115in}{10.218554in}}%
\pgfpathlineto{\pgfqpoint{4.652498in}{10.217811in}}%
\pgfpathlineto{\pgfqpoint{4.652880in}{10.217066in}}%
\pgfpathlineto{\pgfqpoint{4.653262in}{10.216321in}}%
\pgfpathlineto{\pgfqpoint{4.653644in}{10.215574in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{10.214827in}}%
\pgfpathlineto{\pgfqpoint{4.654405in}{10.214079in}}%
\pgfpathlineto{\pgfqpoint{4.654785in}{10.213330in}}%
\pgfpathlineto{\pgfqpoint{4.655164in}{10.212581in}}%
\pgfpathlineto{\pgfqpoint{4.655542in}{10.211831in}}%
\pgfpathlineto{\pgfqpoint{4.655920in}{10.211082in}}%
\pgfpathlineto{\pgfqpoint{4.656298in}{10.210332in}}%
\pgfpathlineto{\pgfqpoint{4.656675in}{10.209583in}}%
\pgfpathlineto{\pgfqpoint{4.657051in}{10.208834in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.208085in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{10.207338in}}%
\pgfpathlineto{\pgfqpoint{4.658177in}{10.206590in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{10.205471in}}%
\pgfpathlineto{\pgfqpoint{4.659111in}{10.204727in}}%
\pgfpathlineto{\pgfqpoint{4.659484in}{10.203983in}}%
\pgfpathlineto{\pgfqpoint{4.659856in}{10.203241in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.202501in}}%
\pgfpathlineto{\pgfqpoint{4.660599in}{10.201762in}}%
\pgfpathlineto{\pgfqpoint{4.660970in}{10.201025in}}%
\pgfpathlineto{\pgfqpoint{4.661340in}{10.200289in}}%
\pgfpathlineto{\pgfqpoint{4.661710in}{10.199556in}}%
\pgfpathlineto{\pgfqpoint{4.662079in}{10.198825in}}%
\pgfpathlineto{\pgfqpoint{4.662447in}{10.198095in}}%
\pgfpathlineto{\pgfqpoint{4.662815in}{10.197369in}}%
\pgfpathlineto{\pgfqpoint{4.663182in}{10.196644in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{10.195922in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{10.195202in}}%
\pgfpathlineto{\pgfqpoint{4.664281in}{10.194485in}}%
\pgfpathlineto{\pgfqpoint{4.664647in}{10.193770in}}%
\pgfpathlineto{\pgfqpoint{4.665012in}{10.193059in}}%
\pgfpathlineto{\pgfqpoint{4.665376in}{10.192350in}}%
\pgfpathlineto{\pgfqpoint{4.665740in}{10.191644in}}%
\pgfpathlineto{\pgfqpoint{4.666103in}{10.190941in}}%
\pgfpathlineto{\pgfqpoint{4.666465in}{10.190241in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{10.189544in}}%
\pgfpathlineto{\pgfqpoint{4.667189in}{10.188851in}}%
\pgfpathlineto{\pgfqpoint{4.667731in}{10.187816in}}%
\pgfpathlineto{\pgfqpoint{4.668091in}{10.187131in}}%
\pgfpathlineto{\pgfqpoint{4.668451in}{10.186448in}}%
\pgfpathlineto{\pgfqpoint{4.668811in}{10.185769in}}%
\pgfpathlineto{\pgfqpoint{4.669169in}{10.185093in}}%
\pgfpathlineto{\pgfqpoint{4.669528in}{10.184420in}}%
\pgfpathlineto{\pgfqpoint{4.669886in}{10.183751in}}%
\pgfpathlineto{\pgfqpoint{4.670243in}{10.183086in}}%
\pgfpathlineto{\pgfqpoint{4.670600in}{10.182423in}}%
\pgfpathlineto{\pgfqpoint{4.670956in}{10.181764in}}%
\pgfpathlineto{\pgfqpoint{4.671312in}{10.181109in}}%
\pgfpathlineto{\pgfqpoint{4.671668in}{10.180457in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{10.179808in}}%
\pgfpathlineto{\pgfqpoint{4.672377in}{10.179162in}}%
\pgfpathlineto{\pgfqpoint{4.672731in}{10.178520in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{10.177880in}}%
\pgfpathlineto{\pgfqpoint{4.673437in}{10.177244in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{10.176611in}}%
\pgfpathlineto{\pgfqpoint{4.674141in}{10.175981in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{10.175353in}}%
\pgfpathlineto{\pgfqpoint{4.674844in}{10.174729in}}%
\pgfpathlineto{\pgfqpoint{4.675194in}{10.174108in}}%
\pgfpathlineto{\pgfqpoint{4.675544in}{10.173489in}}%
\pgfpathlineto{\pgfqpoint{4.676068in}{10.172566in}}%
\pgfpathlineto{\pgfqpoint{4.676417in}{10.171954in}}%
\pgfpathlineto{\pgfqpoint{4.676765in}{10.171345in}}%
\pgfpathlineto{\pgfqpoint{4.677113in}{10.170738in}}%
\pgfpathlineto{\pgfqpoint{4.677461in}{10.170134in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{10.169532in}}%
\pgfpathlineto{\pgfqpoint{4.678154in}{10.168933in}}%
\pgfpathlineto{\pgfqpoint{4.678500in}{10.168336in}}%
\pgfpathlineto{\pgfqpoint{4.678845in}{10.167742in}}%
\pgfpathlineto{\pgfqpoint{4.679191in}{10.167150in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{10.166560in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{10.165972in}}%
\pgfpathlineto{\pgfqpoint{4.680223in}{10.165387in}}%
\pgfpathlineto{\pgfqpoint{4.680566in}{10.164804in}}%
\pgfpathlineto{\pgfqpoint{4.680909in}{10.164223in}}%
\pgfpathlineto{\pgfqpoint{4.681251in}{10.163644in}}%
\pgfpathlineto{\pgfqpoint{4.681593in}{10.163067in}}%
\pgfpathlineto{\pgfqpoint{4.681934in}{10.162493in}}%
\pgfpathlineto{\pgfqpoint{4.682275in}{10.161920in}}%
\pgfpathlineto{\pgfqpoint{4.682615in}{10.161349in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{10.160781in}}%
\pgfpathlineto{\pgfqpoint{4.683295in}{10.160214in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{10.159649in}}%
\pgfpathlineto{\pgfqpoint{4.683972in}{10.159086in}}%
\pgfpathlineto{\pgfqpoint{4.684479in}{10.158246in}}%
\pgfpathlineto{\pgfqpoint{4.684817in}{10.157687in}}%
\pgfpathlineto{\pgfqpoint{4.685154in}{10.157131in}}%
\pgfpathlineto{\pgfqpoint{4.685491in}{10.156576in}}%
\pgfpathlineto{\pgfqpoint{4.685827in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.155471in}}%
\pgfpathlineto{\pgfqpoint{4.686498in}{10.154921in}}%
\pgfpathlineto{\pgfqpoint{4.686833in}{10.154373in}}%
\pgfpathlineto{\pgfqpoint{4.687167in}{10.153827in}}%
\pgfpathlineto{\pgfqpoint{4.687501in}{10.153282in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{10.152738in}}%
\pgfpathlineto{\pgfqpoint{4.688167in}{10.152196in}}%
\pgfpathlineto{\pgfqpoint{4.688500in}{10.151656in}}%
\pgfpathlineto{\pgfqpoint{4.688832in}{10.151117in}}%
\pgfpathlineto{\pgfqpoint{4.689164in}{10.150580in}}%
\pgfpathlineto{\pgfqpoint{4.689495in}{10.150043in}}%
\pgfpathlineto{\pgfqpoint{4.689826in}{10.149509in}}%
\pgfpathlineto{\pgfqpoint{4.690157in}{10.148975in}}%
\pgfpathlineto{\pgfqpoint{4.690487in}{10.148443in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{10.147913in}}%
\pgfpathlineto{\pgfqpoint{4.691146in}{10.147384in}}%
\pgfpathlineto{\pgfqpoint{4.691474in}{10.146856in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{10.146330in}}%
\pgfpathlineto{\pgfqpoint{4.692131in}{10.145805in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{10.145021in}}%
\pgfpathlineto{\pgfqpoint{4.692949in}{10.144499in}}%
\pgfpathlineto{\pgfqpoint{4.693275in}{10.143980in}}%
\pgfpathlineto{\pgfqpoint{4.693601in}{10.143462in}}%
\pgfpathlineto{\pgfqpoint{4.693927in}{10.142946in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.142431in}}%
\pgfpathlineto{\pgfqpoint{4.694577in}{10.141918in}}%
\pgfpathlineto{\pgfqpoint{4.694901in}{10.141407in}}%
\pgfpathlineto{\pgfqpoint{4.695225in}{10.140898in}}%
\pgfpathlineto{\pgfqpoint{4.695549in}{10.140390in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{10.139884in}}%
\pgfpathlineto{\pgfqpoint{4.696195in}{10.139380in}}%
\pgfpathlineto{\pgfqpoint{4.696517in}{10.138878in}}%
\pgfpathlineto{\pgfqpoint{4.696839in}{10.138377in}}%
\pgfpathlineto{\pgfqpoint{4.697160in}{10.137878in}}%
\pgfpathlineto{\pgfqpoint{4.697482in}{10.137382in}}%
\pgfpathlineto{\pgfqpoint{4.697802in}{10.136887in}}%
\pgfpathlineto{\pgfqpoint{4.698123in}{10.136394in}}%
\pgfpathlineto{\pgfqpoint{4.698442in}{10.135903in}}%
\pgfpathlineto{\pgfqpoint{4.698762in}{10.135413in}}%
\pgfpathlineto{\pgfqpoint{4.699081in}{10.134926in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{10.134440in}}%
\pgfpathlineto{\pgfqpoint{4.699718in}{10.133956in}}%
\pgfpathlineto{\pgfqpoint{4.700036in}{10.133475in}}%
\pgfpathlineto{\pgfqpoint{4.700512in}{10.132755in}}%
\pgfpathlineto{\pgfqpoint{4.700829in}{10.132277in}}%
\pgfpathlineto{\pgfqpoint{4.701145in}{10.131802in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{10.131327in}}%
\pgfpathlineto{\pgfqpoint{4.701777in}{10.130855in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.130384in}}%
\pgfpathlineto{\pgfqpoint{4.702408in}{10.129915in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{10.129447in}}%
\pgfpathlineto{\pgfqpoint{4.703036in}{10.128981in}}%
\pgfpathlineto{\pgfqpoint{4.703350in}{10.128516in}}%
\pgfpathlineto{\pgfqpoint{4.703664in}{10.128053in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{10.127591in}}%
\pgfpathlineto{\pgfqpoint{4.704289in}{10.127131in}}%
\pgfpathlineto{\pgfqpoint{4.704602in}{10.126672in}}%
\pgfpathlineto{\pgfqpoint{4.704913in}{10.126214in}}%
\pgfpathlineto{\pgfqpoint{4.705225in}{10.125758in}}%
\pgfpathlineto{\pgfqpoint{4.705536in}{10.125304in}}%
\pgfpathlineto{\pgfqpoint{4.705847in}{10.124850in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{10.124398in}}%
\pgfpathlineto{\pgfqpoint{4.706467in}{10.123948in}}%
\pgfpathlineto{\pgfqpoint{4.706777in}{10.123498in}}%
\pgfpathlineto{\pgfqpoint{4.707086in}{10.123051in}}%
\pgfpathlineto{\pgfqpoint{4.707395in}{10.122604in}}%
\pgfpathlineto{\pgfqpoint{4.707703in}{10.122159in}}%
\pgfpathlineto{\pgfqpoint{4.708165in}{10.121493in}}%
\pgfpathlineto{\pgfqpoint{4.708473in}{10.121052in}}%
\pgfpathlineto{\pgfqpoint{4.708780in}{10.120611in}}%
\pgfpathlineto{\pgfqpoint{4.709087in}{10.120172in}}%
\pgfpathlineto{\pgfqpoint{4.709393in}{10.119734in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{10.119297in}}%
\pgfpathlineto{\pgfqpoint{4.710005in}{10.118861in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{10.118427in}}%
\pgfpathlineto{\pgfqpoint{4.710615in}{10.117994in}}%
\pgfpathlineto{\pgfqpoint{4.710920in}{10.117562in}}%
\pgfpathlineto{\pgfqpoint{4.711224in}{10.117132in}}%
\pgfpathlineto{\pgfqpoint{4.711528in}{10.116703in}}%
\pgfpathlineto{\pgfqpoint{4.711832in}{10.116275in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{10.115848in}}%
\pgfpathlineto{\pgfqpoint{4.712437in}{10.115422in}}%
\pgfpathlineto{\pgfqpoint{4.712740in}{10.114998in}}%
\pgfpathlineto{\pgfqpoint{4.713042in}{10.114575in}}%
\pgfpathlineto{\pgfqpoint{4.713344in}{10.114152in}}%
\pgfpathlineto{\pgfqpoint{4.713645in}{10.113732in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{10.113312in}}%
\pgfpathlineto{\pgfqpoint{4.714247in}{10.112893in}}%
\pgfpathlineto{\pgfqpoint{4.714547in}{10.112475in}}%
\pgfpathlineto{\pgfqpoint{4.714847in}{10.112059in}}%
\pgfpathlineto{\pgfqpoint{4.715296in}{10.111436in}}%
\pgfpathlineto{\pgfqpoint{4.715595in}{10.111022in}}%
\pgfpathlineto{\pgfqpoint{4.715894in}{10.110609in}}%
\pgfpathlineto{\pgfqpoint{4.716192in}{10.110197in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{10.109786in}}%
\pgfpathlineto{\pgfqpoint{4.716788in}{10.109376in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{10.108967in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{10.108558in}}%
\pgfpathlineto{\pgfqpoint{4.717679in}{10.108151in}}%
\pgfpathlineto{\pgfqpoint{4.717975in}{10.107744in}}%
\pgfpathlineto{\pgfqpoint{4.718271in}{10.107338in}}%
\pgfpathlineto{\pgfqpoint{4.718567in}{10.106933in}}%
\pgfpathlineto{\pgfqpoint{4.718862in}{10.106529in}}%
\pgfpathlineto{\pgfqpoint{4.719157in}{10.106126in}}%
\pgfpathlineto{\pgfqpoint{4.719451in}{10.105723in}}%
\pgfpathlineto{\pgfqpoint{4.719746in}{10.105321in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{10.104919in}}%
\pgfpathlineto{\pgfqpoint{4.720333in}{10.104519in}}%
\pgfpathlineto{\pgfqpoint{4.720626in}{10.104118in}}%
\pgfpathlineto{\pgfqpoint{4.720919in}{10.103719in}}%
\pgfpathlineto{\pgfqpoint{4.721212in}{10.103320in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{10.102922in}}%
\pgfpathlineto{\pgfqpoint{4.721796in}{10.102525in}}%
\pgfpathlineto{\pgfqpoint{4.722087in}{10.102128in}}%
\pgfpathlineto{\pgfqpoint{4.722524in}{10.101534in}}%
\pgfpathlineto{\pgfqpoint{4.722815in}{10.101140in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{10.100745in}}%
\pgfpathlineto{\pgfqpoint{4.723395in}{10.100352in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{10.099959in}}%
\pgfpathlineto{\pgfqpoint{4.723974in}{10.099568in}}%
\pgfpathlineto{\pgfqpoint{4.724263in}{10.099176in}}%
\pgfpathlineto{\pgfqpoint{4.724552in}{10.098786in}}%
\pgfpathlineto{\pgfqpoint{4.724840in}{10.098396in}}%
\pgfpathlineto{\pgfqpoint{4.725128in}{10.098007in}}%
\pgfpathlineto{\pgfqpoint{4.725416in}{10.097619in}}%
\pgfpathlineto{\pgfqpoint{4.725704in}{10.097231in}}%
\pgfpathlineto{\pgfqpoint{4.725991in}{10.096845in}}%
\pgfpathlineto{\pgfqpoint{4.726278in}{10.096459in}}%
\pgfpathlineto{\pgfqpoint{4.726564in}{10.096073in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{10.095689in}}%
\pgfpathlineto{\pgfqpoint{4.727136in}{10.095305in}}%
\pgfpathlineto{\pgfqpoint{4.727421in}{10.094923in}}%
\pgfpathlineto{\pgfqpoint{4.727707in}{10.094541in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{10.094160in}}%
\pgfpathlineto{\pgfqpoint{4.728276in}{10.093780in}}%
\pgfpathlineto{\pgfqpoint{4.728560in}{10.093401in}}%
\pgfpathlineto{\pgfqpoint{4.728844in}{10.093023in}}%
\pgfpathlineto{\pgfqpoint{4.729128in}{10.092647in}}%
\pgfpathlineto{\pgfqpoint{4.729552in}{10.092084in}}%
\pgfpathlineto{\pgfqpoint{4.729835in}{10.091710in}}%
\pgfpathlineto{\pgfqpoint{4.730118in}{10.091338in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{10.090967in}}%
\pgfpathlineto{\pgfqpoint{4.730682in}{10.090597in}}%
\pgfpathlineto{\pgfqpoint{4.730963in}{10.090229in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{10.089862in}}%
\pgfpathlineto{\pgfqpoint{4.731525in}{10.089497in}}%
\pgfpathlineto{\pgfqpoint{4.731806in}{10.089133in}}%
\pgfpathlineto{\pgfqpoint{4.732086in}{10.088770in}}%
\pgfpathlineto{\pgfqpoint{4.732366in}{10.088410in}}%
\pgfpathlineto{\pgfqpoint{4.732646in}{10.088050in}}%
\pgfpathlineto{\pgfqpoint{4.732925in}{10.087693in}}%
\pgfpathlineto{\pgfqpoint{4.733205in}{10.087337in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{10.086982in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{10.086629in}}%
\pgfpathlineto{\pgfqpoint{4.734040in}{10.086278in}}%
\pgfpathlineto{\pgfqpoint{4.734318in}{10.085929in}}%
\pgfpathlineto{\pgfqpoint{4.734595in}{10.085581in}}%
\pgfpathlineto{\pgfqpoint{4.734873in}{10.085235in}}%
\pgfpathlineto{\pgfqpoint{4.735150in}{10.084891in}}%
\pgfpathlineto{\pgfqpoint{4.735426in}{10.084548in}}%
\pgfpathlineto{\pgfqpoint{4.735703in}{10.084208in}}%
\pgfpathlineto{\pgfqpoint{4.735979in}{10.083868in}}%
\pgfpathlineto{\pgfqpoint{4.736392in}{10.083363in}}%
\pgfpathlineto{\pgfqpoint{4.736668in}{10.083028in}}%
\pgfpathlineto{\pgfqpoint{4.736943in}{10.082694in}}%
\pgfpathlineto{\pgfqpoint{4.737217in}{10.082363in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{10.082033in}}%
\pgfpathlineto{\pgfqpoint{4.737766in}{10.081704in}}%
\pgfpathlineto{\pgfqpoint{4.738040in}{10.081378in}}%
\pgfpathlineto{\pgfqpoint{4.738313in}{10.081052in}}%
\pgfpathlineto{\pgfqpoint{4.738586in}{10.080729in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{10.080407in}}%
\pgfpathlineto{\pgfqpoint{4.739132in}{10.080087in}}%
\pgfpathlineto{\pgfqpoint{4.739404in}{10.079768in}}%
\pgfpathlineto{\pgfqpoint{4.739676in}{10.079451in}}%
\pgfpathlineto{\pgfqpoint{4.739948in}{10.079136in}}%
\pgfpathlineto{\pgfqpoint{4.740220in}{10.078822in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{10.078510in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{10.078199in}}%
\pgfpathlineto{\pgfqpoint{4.741033in}{10.077890in}}%
\pgfpathlineto{\pgfqpoint{4.741303in}{10.077582in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{10.077276in}}%
\pgfpathlineto{\pgfqpoint{4.741843in}{10.076970in}}%
\pgfpathlineto{\pgfqpoint{4.742112in}{10.076667in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{10.076364in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{10.076063in}}%
\pgfpathlineto{\pgfqpoint{4.743053in}{10.075614in}}%
\pgfpathlineto{\pgfqpoint{4.743321in}{10.075316in}}%
\pgfpathlineto{\pgfqpoint{4.743589in}{10.075019in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{10.074723in}}%
\pgfpathlineto{\pgfqpoint{4.744124in}{10.074429in}}%
\pgfpathlineto{\pgfqpoint{4.744391in}{10.074135in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{10.073843in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{10.073552in}}%
\pgfpathlineto{\pgfqpoint{4.745191in}{10.073263in}}%
\pgfpathlineto{\pgfqpoint{4.745457in}{10.072974in}}%
\pgfpathlineto{\pgfqpoint{4.745723in}{10.072687in}}%
\pgfpathlineto{\pgfqpoint{4.745988in}{10.072401in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{10.072115in}}%
\pgfpathlineto{\pgfqpoint{4.746518in}{10.071831in}}%
\pgfpathlineto{\pgfqpoint{4.746783in}{10.071548in}}%
\pgfpathlineto{\pgfqpoint{4.747047in}{10.071266in}}%
\pgfpathlineto{\pgfqpoint{4.747311in}{10.070986in}}%
\pgfpathlineto{\pgfqpoint{4.747575in}{10.070706in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{10.070427in}}%
\pgfpathlineto{\pgfqpoint{4.748102in}{10.070149in}}%
\pgfpathlineto{\pgfqpoint{4.748364in}{10.069873in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{10.069597in}}%
\pgfpathlineto{\pgfqpoint{4.748890in}{10.069322in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{10.069048in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{10.068640in}}%
\pgfpathlineto{\pgfqpoint{4.749806in}{10.068368in}}%
\pgfpathlineto{\pgfqpoint{4.750067in}{10.068098in}}%
\pgfpathlineto{\pgfqpoint{4.750328in}{10.067828in}}%
\pgfpathlineto{\pgfqpoint{4.750589in}{10.067560in}}%
\pgfpathlineto{\pgfqpoint{4.750849in}{10.067292in}}%
\pgfpathlineto{\pgfqpoint{4.751109in}{10.067026in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{10.066760in}}%
\pgfpathlineto{\pgfqpoint{4.751629in}{10.066495in}}%
\pgfpathlineto{\pgfqpoint{4.751888in}{10.066231in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{10.065968in}}%
\pgfpathlineto{\pgfqpoint{4.752406in}{10.065706in}}%
\pgfpathlineto{\pgfqpoint{4.752664in}{10.065446in}}%
\pgfpathlineto{\pgfqpoint{4.752923in}{10.065186in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{10.064927in}}%
\pgfpathlineto{\pgfqpoint{4.753439in}{10.064670in}}%
\pgfpathlineto{\pgfqpoint{4.753696in}{10.064413in}}%
\pgfpathlineto{\pgfqpoint{4.753953in}{10.064158in}}%
\pgfpathlineto{\pgfqpoint{4.754210in}{10.063904in}}%
\pgfpathlineto{\pgfqpoint{4.754467in}{10.063652in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{10.063400in}}%
\pgfpathlineto{\pgfqpoint{4.754980in}{10.063150in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{10.062901in}}%
\pgfpathlineto{\pgfqpoint{4.755619in}{10.062531in}}%
\pgfpathlineto{\pgfqpoint{4.755874in}{10.062285in}}%
\pgfpathlineto{\pgfqpoint{4.756129in}{10.062041in}}%
\pgfpathlineto{\pgfqpoint{4.756384in}{10.061798in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{10.061557in}}%
\pgfpathlineto{\pgfqpoint{4.756893in}{10.061316in}}%
\pgfpathlineto{\pgfqpoint{4.757147in}{10.061078in}}%
\pgfpathlineto{\pgfqpoint{4.757401in}{10.060840in}}%
\pgfpathlineto{\pgfqpoint{4.757654in}{10.060604in}}%
\pgfpathlineto{\pgfqpoint{4.757908in}{10.060370in}}%
\pgfpathlineto{\pgfqpoint{4.758161in}{10.060136in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{10.059904in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{10.059674in}}%
\pgfpathlineto{\pgfqpoint{4.758918in}{10.059444in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{10.059216in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{10.058990in}}%
\pgfpathlineto{\pgfqpoint{4.759674in}{10.058764in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{10.058540in}}%
\pgfpathlineto{\pgfqpoint{4.760176in}{10.058317in}}%
\pgfpathlineto{\pgfqpoint{4.760427in}{10.058096in}}%
\pgfpathlineto{\pgfqpoint{4.760677in}{10.057875in}}%
\pgfpathlineto{\pgfqpoint{4.760928in}{10.057656in}}%
\pgfpathlineto{\pgfqpoint{4.761178in}{10.057439in}}%
\pgfpathlineto{\pgfqpoint{4.761427in}{10.057222in}}%
\pgfpathlineto{\pgfqpoint{4.762921in}{10.055948in}}%
\pgfpathlineto{\pgfqpoint{4.765391in}{10.053915in}}%
\pgfpathlineto{\pgfqpoint{4.767960in}{10.051864in}}%
\pgfpathlineto{\pgfqpoint{4.770382in}{10.049946in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{10.048028in}}%
\pgfpathlineto{\pgfqpoint{4.775276in}{10.045983in}}%
\pgfpathlineto{\pgfqpoint{4.777630in}{10.043983in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{10.041794in}}%
\pgfpathlineto{\pgfqpoint{4.782388in}{10.039602in}}%
\pgfpathlineto{\pgfqpoint{4.784678in}{10.037296in}}%
\pgfpathlineto{\pgfqpoint{4.787060in}{10.034766in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{10.032277in}}%
\pgfpathlineto{\pgfqpoint{4.791647in}{10.029614in}}%
\pgfpathlineto{\pgfqpoint{4.793855in}{10.027061in}}%
\pgfpathlineto{\pgfqpoint{4.796153in}{10.024395in}}%
\pgfpathlineto{\pgfqpoint{4.798322in}{10.021894in}}%
\pgfpathlineto{\pgfqpoint{4.800473in}{10.019453in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{10.016971in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{10.014682in}}%
\pgfpathlineto{\pgfqpoint{4.807029in}{10.012350in}}%
\pgfpathlineto{\pgfqpoint{4.809108in}{10.010193in}}%
\pgfpathlineto{\pgfqpoint{4.811273in}{10.007982in}}%
\pgfpathlineto{\pgfqpoint{4.813318in}{10.005922in}}%
\pgfpathlineto{\pgfqpoint{4.815347in}{10.003902in}}%
\pgfpathlineto{\pgfqpoint{4.817459in}{10.001817in}}%
\pgfpathlineto{\pgfqpoint{4.819455in}{9.999864in}}%
\pgfpathlineto{\pgfqpoint{4.821535in}{9.997850in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{9.995968in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{9.994115in}}%
\pgfpathlineto{\pgfqpoint{4.827480in}{9.992191in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{9.990375in}}%
\pgfpathlineto{\pgfqpoint{4.831399in}{9.988483in}}%
\pgfpathlineto{\pgfqpoint{4.833289in}{9.986701in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{9.984862in}}%
\pgfpathlineto{\pgfqpoint{4.837121in}{9.983143in}}%
\pgfpathlineto{\pgfqpoint{4.838969in}{9.981453in}}%
\pgfpathlineto{\pgfqpoint{4.840896in}{9.979709in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{9.978079in}}%
\pgfpathlineto{\pgfqpoint{4.844616in}{9.976405in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{9.974854in}}%
\pgfpathlineto{\pgfqpoint{4.848193in}{9.973348in}}%
\pgfpathlineto{\pgfqpoint{4.850051in}{9.971813in}}%
\pgfpathlineto{\pgfqpoint{4.851809in}{9.970393in}}%
\pgfpathlineto{\pgfqpoint{4.853641in}{9.968946in}}%
\pgfpathlineto{\pgfqpoint{4.855374in}{9.967609in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{9.966241in}}%
\pgfpathlineto{\pgfqpoint{4.858889in}{9.964959in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{9.963688in}}%
\pgfpathlineto{\pgfqpoint{4.862357in}{9.962355in}}%
\pgfpathlineto{\pgfqpoint{4.864032in}{9.961077in}}%
\pgfpathlineto{\pgfqpoint{4.865779in}{9.959718in}}%
\pgfpathlineto{\pgfqpoint{4.867431in}{9.958398in}}%
\pgfpathlineto{\pgfqpoint{4.869155in}{9.956974in}}%
\pgfpathlineto{\pgfqpoint{4.870785in}{9.955573in}}%
\pgfpathlineto{\pgfqpoint{4.872406in}{9.954122in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{9.952540in}}%
\pgfpathlineto{\pgfqpoint{4.875696in}{9.950976in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{9.949273in}}%
\pgfpathlineto{\pgfqpoint{4.878943in}{9.947598in}}%
\pgfpathlineto{\pgfqpoint{4.880513in}{9.945871in}}%
\pgfpathlineto{\pgfqpoint{4.882151in}{9.944004in}}%
\pgfpathlineto{\pgfqpoint{4.883700in}{9.942176in}}%
\pgfpathlineto{\pgfqpoint{4.885318in}{9.940208in}}%
\pgfpathlineto{\pgfqpoint{4.886849in}{9.938293in}}%
\pgfpathlineto{\pgfqpoint{4.888446in}{9.936251in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{9.934289in}}%
\pgfpathlineto{\pgfqpoint{4.891461in}{9.932326in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{9.930284in}}%
\pgfpathlineto{\pgfqpoint{4.894516in}{9.928372in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{9.926412in}}%
\pgfpathlineto{\pgfqpoint{4.897534in}{9.924602in}}%
\pgfpathlineto{\pgfqpoint{4.899066in}{9.922771in}}%
\pgfpathlineto{\pgfqpoint{4.900516in}{9.921099in}}%
\pgfpathlineto{\pgfqpoint{4.901959in}{9.919502in}}%
\pgfpathlineto{\pgfqpoint{4.903465in}{9.917903in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{9.916455in}}%
\pgfpathlineto{\pgfqpoint{4.906379in}{9.915008in}}%
\pgfpathlineto{\pgfqpoint{4.907789in}{9.913698in}}%
\pgfpathlineto{\pgfqpoint{4.909191in}{9.912451in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{9.911210in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{9.910092in}}%
\pgfpathlineto{\pgfqpoint{4.913488in}{9.908986in}}%
\pgfpathlineto{\pgfqpoint{4.914859in}{9.907996in}}%
\pgfpathlineto{\pgfqpoint{4.916291in}{9.907019in}}%
\pgfpathlineto{\pgfqpoint{4.917647in}{9.906146in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.905326in}}%
\pgfpathlineto{\pgfqpoint{4.920405in}{9.904519in}}%
\pgfpathlineto{\pgfqpoint{4.921739in}{9.903798in}}%
\pgfpathlineto{\pgfqpoint{4.923133in}{9.903089in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{9.902456in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{9.901857in}}%
\pgfpathlineto{\pgfqpoint{4.927138in}{9.901259in}}%
\pgfpathlineto{\pgfqpoint{4.928438in}{9.900713in}}%
\pgfpathlineto{\pgfqpoint{4.929795in}{9.900160in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{9.899649in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{9.899127in}}%
\pgfpathlineto{\pgfqpoint{4.933698in}{9.898642in}}%
\pgfpathlineto{\pgfqpoint{4.934965in}{9.898168in}}%
\pgfpathlineto{\pgfqpoint{4.936288in}{9.897681in}}%
\pgfpathlineto{\pgfqpoint{4.937542in}{9.897226in}}%
\pgfpathlineto{\pgfqpoint{4.938852in}{9.896758in}}%
\pgfpathlineto{\pgfqpoint{4.938852in}{9.745078in}}%
\pgfpathlineto{\pgfqpoint{4.938852in}{9.745078in}}%
\pgfpathlineto{\pgfqpoint{4.937542in}{9.746695in}}%
\pgfpathlineto{\pgfqpoint{4.936288in}{9.748231in}}%
\pgfpathlineto{\pgfqpoint{4.934965in}{9.749838in}}%
\pgfpathlineto{\pgfqpoint{4.933698in}{9.751360in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{9.752874in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{9.754457in}}%
\pgfpathlineto{\pgfqpoint{4.929795in}{9.755957in}}%
\pgfpathlineto{\pgfqpoint{4.928438in}{9.757528in}}%
\pgfpathlineto{\pgfqpoint{4.927138in}{9.759021in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{9.760586in}}%
\pgfpathlineto{\pgfqpoint{4.924453in}{9.762076in}}%
\pgfpathlineto{\pgfqpoint{4.923133in}{9.763564in}}%
\pgfpathlineto{\pgfqpoint{4.921739in}{9.765127in}}%
\pgfpathlineto{\pgfqpoint{4.920405in}{9.766618in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.768188in}}%
\pgfpathlineto{\pgfqpoint{4.917647in}{9.769692in}}%
\pgfpathlineto{\pgfqpoint{4.916291in}{9.771206in}}%
\pgfpathlineto{\pgfqpoint{4.914859in}{9.772808in}}%
\pgfpathlineto{\pgfqpoint{4.913488in}{9.774343in}}%
\pgfpathlineto{\pgfqpoint{4.912041in}{9.775964in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{9.777518in}}%
\pgfpathlineto{\pgfqpoint{4.909191in}{9.779160in}}%
\pgfpathlineto{\pgfqpoint{4.907789in}{9.780734in}}%
\pgfpathlineto{\pgfqpoint{4.906379in}{9.782317in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{9.783990in}}%
\pgfpathlineto{\pgfqpoint{4.903465in}{9.785595in}}%
\pgfpathlineto{\pgfqpoint{4.901959in}{9.787291in}}%
\pgfpathlineto{\pgfqpoint{4.900516in}{9.788918in}}%
\pgfpathlineto{\pgfqpoint{4.899066in}{9.790557in}}%
\pgfpathlineto{\pgfqpoint{4.897534in}{9.792295in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{9.793963in}}%
\pgfpathlineto{\pgfqpoint{4.894516in}{9.795724in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{9.797404in}}%
\pgfpathlineto{\pgfqpoint{4.891461in}{9.799166in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{9.800839in}}%
\pgfpathlineto{\pgfqpoint{4.888446in}{9.802507in}}%
\pgfpathlineto{\pgfqpoint{4.886849in}{9.804253in}}%
\pgfpathlineto{\pgfqpoint{4.885318in}{9.805910in}}%
\pgfpathlineto{\pgfqpoint{4.883700in}{9.807642in}}%
\pgfpathlineto{\pgfqpoint{4.882151in}{9.809287in}}%
\pgfpathlineto{\pgfqpoint{4.880513in}{9.811015in}}%
\pgfpathlineto{\pgfqpoint{4.878943in}{9.812672in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{9.814346in}}%
\pgfpathlineto{\pgfqpoint{4.875696in}{9.816130in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{9.817859in}}%
\pgfpathlineto{\pgfqpoint{4.872406in}{9.819706in}}%
\pgfpathlineto{\pgfqpoint{4.870785in}{9.821494in}}%
\pgfpathlineto{\pgfqpoint{4.869155in}{9.823306in}}%
\pgfpathlineto{\pgfqpoint{4.867431in}{9.825232in}}%
\pgfpathlineto{\pgfqpoint{4.865779in}{9.827088in}}%
\pgfpathlineto{\pgfqpoint{4.864032in}{9.829061in}}%
\pgfpathlineto{\pgfqpoint{4.862357in}{9.830965in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{9.832992in}}%
\pgfpathlineto{\pgfqpoint{4.858889in}{9.834949in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{9.836931in}}%
\pgfpathlineto{\pgfqpoint{4.855374in}{9.839036in}}%
\pgfpathlineto{\pgfqpoint{4.853641in}{9.841057in}}%
\pgfpathlineto{\pgfqpoint{4.851809in}{9.843187in}}%
\pgfpathlineto{\pgfqpoint{4.850051in}{9.845214in}}%
\pgfpathlineto{\pgfqpoint{4.848193in}{9.847331in}}%
\pgfpathlineto{\pgfqpoint{4.846411in}{9.849331in}}%
\pgfpathlineto{\pgfqpoint{4.844616in}{9.851316in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{9.853389in}}%
\pgfpathlineto{\pgfqpoint{4.840896in}{9.855360in}}%
\pgfpathlineto{\pgfqpoint{4.838969in}{9.857443in}}%
\pgfpathlineto{\pgfqpoint{4.837121in}{9.859455in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{9.861511in}}%
\pgfpathlineto{\pgfqpoint{4.833289in}{9.863732in}}%
\pgfpathlineto{\pgfqpoint{4.831399in}{9.865915in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{9.868292in}}%
\pgfpathlineto{\pgfqpoint{4.827480in}{9.870647in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{9.873223in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{9.875775in}}%
\pgfpathlineto{\pgfqpoint{4.821535in}{9.878412in}}%
\pgfpathlineto{\pgfqpoint{4.819455in}{9.881249in}}%
\pgfpathlineto{\pgfqpoint{4.817459in}{9.883989in}}%
\pgfpathlineto{\pgfqpoint{4.815347in}{9.886882in}}%
\pgfpathlineto{\pgfqpoint{4.813318in}{9.889635in}}%
\pgfpathlineto{\pgfqpoint{4.811273in}{9.892377in}}%
\pgfpathlineto{\pgfqpoint{4.809108in}{9.895240in}}%
\pgfpathlineto{\pgfqpoint{4.807029in}{9.897959in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{9.900823in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{9.903573in}}%
\pgfpathlineto{\pgfqpoint{4.800473in}{9.906495in}}%
\pgfpathlineto{\pgfqpoint{4.798322in}{9.909310in}}%
\pgfpathlineto{\pgfqpoint{4.796153in}{9.912154in}}%
\pgfpathlineto{\pgfqpoint{4.793855in}{9.915176in}}%
\pgfpathlineto{\pgfqpoint{4.791647in}{9.918085in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{9.921161in}}%
\pgfpathlineto{\pgfqpoint{4.787060in}{9.924080in}}%
\pgfpathlineto{\pgfqpoint{4.784678in}{9.927094in}}%
\pgfpathlineto{\pgfqpoint{4.782388in}{9.929880in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{9.932555in}}%
\pgfpathlineto{\pgfqpoint{4.777630in}{9.935232in}}%
\pgfpathlineto{\pgfqpoint{4.775276in}{9.937650in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{9.940040in}}%
\pgfpathlineto{\pgfqpoint{4.770382in}{9.942159in}}%
\pgfpathlineto{\pgfqpoint{4.767960in}{9.944118in}}%
\pgfpathlineto{\pgfqpoint{4.765391in}{9.946007in}}%
\pgfpathlineto{\pgfqpoint{4.762921in}{9.947667in}}%
\pgfpathlineto{\pgfqpoint{4.761427in}{9.948612in}}%
\pgfpathlineto{\pgfqpoint{4.761178in}{9.948767in}}%
\pgfpathlineto{\pgfqpoint{4.760928in}{9.948921in}}%
\pgfpathlineto{\pgfqpoint{4.760677in}{9.949075in}}%
\pgfpathlineto{\pgfqpoint{4.760427in}{9.949228in}}%
\pgfpathlineto{\pgfqpoint{4.760176in}{9.949380in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{9.949532in}}%
\pgfpathlineto{\pgfqpoint{4.759674in}{9.949684in}}%
\pgfpathlineto{\pgfqpoint{4.759422in}{9.949836in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{9.949987in}}%
\pgfpathlineto{\pgfqpoint{4.758918in}{9.950138in}}%
\pgfpathlineto{\pgfqpoint{4.758666in}{9.950289in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{9.950440in}}%
\pgfpathlineto{\pgfqpoint{4.758161in}{9.950591in}}%
\pgfpathlineto{\pgfqpoint{4.757908in}{9.950742in}}%
\pgfpathlineto{\pgfqpoint{4.757654in}{9.950893in}}%
\pgfpathlineto{\pgfqpoint{4.757401in}{9.951045in}}%
\pgfpathlineto{\pgfqpoint{4.757147in}{9.951197in}}%
\pgfpathlineto{\pgfqpoint{4.756893in}{9.951349in}}%
\pgfpathlineto{\pgfqpoint{4.756639in}{9.951501in}}%
\pgfpathlineto{\pgfqpoint{4.756384in}{9.951654in}}%
\pgfpathlineto{\pgfqpoint{4.756129in}{9.951807in}}%
\pgfpathlineto{\pgfqpoint{4.755874in}{9.951961in}}%
\pgfpathlineto{\pgfqpoint{4.755619in}{9.952115in}}%
\pgfpathlineto{\pgfqpoint{4.755236in}{9.952348in}}%
\pgfpathlineto{\pgfqpoint{4.754980in}{9.952504in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{9.952661in}}%
\pgfpathlineto{\pgfqpoint{4.754467in}{9.952818in}}%
\pgfpathlineto{\pgfqpoint{4.754210in}{9.952977in}}%
\pgfpathlineto{\pgfqpoint{4.753953in}{9.953136in}}%
\pgfpathlineto{\pgfqpoint{4.753696in}{9.953297in}}%
\pgfpathlineto{\pgfqpoint{4.753439in}{9.953458in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{9.953621in}}%
\pgfpathlineto{\pgfqpoint{4.752923in}{9.953785in}}%
\pgfpathlineto{\pgfqpoint{4.752664in}{9.953950in}}%
\pgfpathlineto{\pgfqpoint{4.752406in}{9.954117in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{9.954285in}}%
\pgfpathlineto{\pgfqpoint{4.751888in}{9.954454in}}%
\pgfpathlineto{\pgfqpoint{4.751629in}{9.954625in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{9.954798in}}%
\pgfpathlineto{\pgfqpoint{4.751109in}{9.954972in}}%
\pgfpathlineto{\pgfqpoint{4.750849in}{9.955148in}}%
\pgfpathlineto{\pgfqpoint{4.750589in}{9.955326in}}%
\pgfpathlineto{\pgfqpoint{4.750328in}{9.955506in}}%
\pgfpathlineto{\pgfqpoint{4.750067in}{9.955687in}}%
\pgfpathlineto{\pgfqpoint{4.749806in}{9.955871in}}%
\pgfpathlineto{\pgfqpoint{4.749544in}{9.956056in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{9.956337in}}%
\pgfpathlineto{\pgfqpoint{4.748890in}{9.956528in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{9.956720in}}%
\pgfpathlineto{\pgfqpoint{4.748364in}{9.956914in}}%
\pgfpathlineto{\pgfqpoint{4.748102in}{9.957110in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{9.957309in}}%
\pgfpathlineto{\pgfqpoint{4.747575in}{9.957509in}}%
\pgfpathlineto{\pgfqpoint{4.747311in}{9.957712in}}%
\pgfpathlineto{\pgfqpoint{4.747047in}{9.957917in}}%
\pgfpathlineto{\pgfqpoint{4.746783in}{9.958124in}}%
\pgfpathlineto{\pgfqpoint{4.746518in}{9.958333in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{9.958544in}}%
\pgfpathlineto{\pgfqpoint{4.745988in}{9.958757in}}%
\pgfpathlineto{\pgfqpoint{4.745723in}{9.958973in}}%
\pgfpathlineto{\pgfqpoint{4.745457in}{9.959190in}}%
\pgfpathlineto{\pgfqpoint{4.745191in}{9.959410in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{9.959631in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{9.959855in}}%
\pgfpathlineto{\pgfqpoint{4.744391in}{9.960081in}}%
\pgfpathlineto{\pgfqpoint{4.744124in}{9.960308in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{9.960538in}}%
\pgfpathlineto{\pgfqpoint{4.743589in}{9.960770in}}%
\pgfpathlineto{\pgfqpoint{4.743321in}{9.961003in}}%
\pgfpathlineto{\pgfqpoint{4.743053in}{9.961239in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{9.961597in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{9.961837in}}%
\pgfpathlineto{\pgfqpoint{4.742112in}{9.962080in}}%
\pgfpathlineto{\pgfqpoint{4.741843in}{9.962325in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{9.962571in}}%
\pgfpathlineto{\pgfqpoint{4.741303in}{9.962820in}}%
\pgfpathlineto{\pgfqpoint{4.741033in}{9.963070in}}%
\pgfpathlineto{\pgfqpoint{4.740762in}{9.963323in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{9.963577in}}%
\pgfpathlineto{\pgfqpoint{4.740220in}{9.963833in}}%
\pgfpathlineto{\pgfqpoint{4.739948in}{9.964091in}}%
\pgfpathlineto{\pgfqpoint{4.739676in}{9.964351in}}%
\pgfpathlineto{\pgfqpoint{4.739404in}{9.964613in}}%
\pgfpathlineto{\pgfqpoint{4.739132in}{9.964877in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{9.965142in}}%
\pgfpathlineto{\pgfqpoint{4.738586in}{9.965410in}}%
\pgfpathlineto{\pgfqpoint{4.738313in}{9.965679in}}%
\pgfpathlineto{\pgfqpoint{4.738040in}{9.965950in}}%
\pgfpathlineto{\pgfqpoint{4.737766in}{9.966223in}}%
\pgfpathlineto{\pgfqpoint{4.737492in}{9.966498in}}%
\pgfpathlineto{\pgfqpoint{4.737217in}{9.966774in}}%
\pgfpathlineto{\pgfqpoint{4.736943in}{9.967052in}}%
\pgfpathlineto{\pgfqpoint{4.736668in}{9.967332in}}%
\pgfpathlineto{\pgfqpoint{4.736392in}{9.967614in}}%
\pgfpathlineto{\pgfqpoint{4.735979in}{9.968040in}}%
\pgfpathlineto{\pgfqpoint{4.735703in}{9.968327in}}%
\pgfpathlineto{\pgfqpoint{4.735426in}{9.968614in}}%
\pgfpathlineto{\pgfqpoint{4.735150in}{9.968904in}}%
\pgfpathlineto{\pgfqpoint{4.734873in}{9.969195in}}%
\pgfpathlineto{\pgfqpoint{4.734595in}{9.969488in}}%
\pgfpathlineto{\pgfqpoint{4.734318in}{9.969782in}}%
\pgfpathlineto{\pgfqpoint{4.734040in}{9.970078in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{9.970375in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{9.970673in}}%
\pgfpathlineto{\pgfqpoint{4.733205in}{9.970973in}}%
\pgfpathlineto{\pgfqpoint{4.732925in}{9.971274in}}%
\pgfpathlineto{\pgfqpoint{4.732646in}{9.971577in}}%
\pgfpathlineto{\pgfqpoint{4.732366in}{9.971880in}}%
\pgfpathlineto{\pgfqpoint{4.732086in}{9.972185in}}%
\pgfpathlineto{\pgfqpoint{4.731806in}{9.972491in}}%
\pgfpathlineto{\pgfqpoint{4.731525in}{9.972798in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{9.973107in}}%
\pgfpathlineto{\pgfqpoint{4.730963in}{9.973416in}}%
\pgfpathlineto{\pgfqpoint{4.730682in}{9.973727in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{9.974038in}}%
\pgfpathlineto{\pgfqpoint{4.730118in}{9.974351in}}%
\pgfpathlineto{\pgfqpoint{4.729835in}{9.974665in}}%
\pgfpathlineto{\pgfqpoint{4.729552in}{9.974980in}}%
\pgfpathlineto{\pgfqpoint{4.729128in}{9.975455in}}%
\pgfpathlineto{\pgfqpoint{4.728844in}{9.975772in}}%
\pgfpathlineto{\pgfqpoint{4.728560in}{9.976091in}}%
\pgfpathlineto{\pgfqpoint{4.728276in}{9.976411in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{9.976732in}}%
\pgfpathlineto{\pgfqpoint{4.727707in}{9.977054in}}%
\pgfpathlineto{\pgfqpoint{4.727421in}{9.977377in}}%
\pgfpathlineto{\pgfqpoint{4.727136in}{9.977701in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{9.978026in}}%
\pgfpathlineto{\pgfqpoint{4.726564in}{9.978352in}}%
\pgfpathlineto{\pgfqpoint{4.726278in}{9.978679in}}%
\pgfpathlineto{\pgfqpoint{4.725991in}{9.979006in}}%
\pgfpathlineto{\pgfqpoint{4.725704in}{9.979335in}}%
\pgfpathlineto{\pgfqpoint{4.725416in}{9.979665in}}%
\pgfpathlineto{\pgfqpoint{4.725128in}{9.979995in}}%
\pgfpathlineto{\pgfqpoint{4.724840in}{9.980326in}}%
\pgfpathlineto{\pgfqpoint{4.724552in}{9.980658in}}%
\pgfpathlineto{\pgfqpoint{4.724263in}{9.980991in}}%
\pgfpathlineto{\pgfqpoint{4.723974in}{9.981325in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{9.981659in}}%
\pgfpathlineto{\pgfqpoint{4.723395in}{9.981995in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{9.982331in}}%
\pgfpathlineto{\pgfqpoint{4.722815in}{9.982668in}}%
\pgfpathlineto{\pgfqpoint{4.722524in}{9.983006in}}%
\pgfpathlineto{\pgfqpoint{4.722087in}{9.983515in}}%
\pgfpathlineto{\pgfqpoint{4.721796in}{9.983855in}}%
\pgfpathlineto{\pgfqpoint{4.721504in}{9.984196in}}%
\pgfpathlineto{\pgfqpoint{4.721212in}{9.984538in}}%
\pgfpathlineto{\pgfqpoint{4.720919in}{9.984882in}}%
\pgfpathlineto{\pgfqpoint{4.720626in}{9.985226in}}%
\pgfpathlineto{\pgfqpoint{4.720333in}{9.985571in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{9.985917in}}%
\pgfpathlineto{\pgfqpoint{4.719746in}{9.986265in}}%
\pgfpathlineto{\pgfqpoint{4.719451in}{9.986613in}}%
\pgfpathlineto{\pgfqpoint{4.719157in}{9.986962in}}%
\pgfpathlineto{\pgfqpoint{4.718862in}{9.987313in}}%
\pgfpathlineto{\pgfqpoint{4.718567in}{9.987664in}}%
\pgfpathlineto{\pgfqpoint{4.718271in}{9.988016in}}%
\pgfpathlineto{\pgfqpoint{4.717975in}{9.988370in}}%
\pgfpathlineto{\pgfqpoint{4.717679in}{9.988724in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{9.989079in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{9.989435in}}%
\pgfpathlineto{\pgfqpoint{4.716788in}{9.989792in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{9.990150in}}%
\pgfpathlineto{\pgfqpoint{4.716192in}{9.990509in}}%
\pgfpathlineto{\pgfqpoint{4.715894in}{9.990869in}}%
\pgfpathlineto{\pgfqpoint{4.715595in}{9.991229in}}%
\pgfpathlineto{\pgfqpoint{4.715296in}{9.991590in}}%
\pgfpathlineto{\pgfqpoint{4.714847in}{9.992134in}}%
\pgfpathlineto{\pgfqpoint{4.714547in}{9.992497in}}%
\pgfpathlineto{\pgfqpoint{4.714247in}{9.992861in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{9.993226in}}%
\pgfpathlineto{\pgfqpoint{4.713645in}{9.993591in}}%
\pgfpathlineto{\pgfqpoint{4.713344in}{9.993957in}}%
\pgfpathlineto{\pgfqpoint{4.713042in}{9.994324in}}%
\pgfpathlineto{\pgfqpoint{4.712740in}{9.994691in}}%
\pgfpathlineto{\pgfqpoint{4.712437in}{9.995059in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{9.995428in}}%
\pgfpathlineto{\pgfqpoint{4.711832in}{9.995797in}}%
\pgfpathlineto{\pgfqpoint{4.711528in}{9.996167in}}%
\pgfpathlineto{\pgfqpoint{4.711224in}{9.996537in}}%
\pgfpathlineto{\pgfqpoint{4.710920in}{9.996909in}}%
\pgfpathlineto{\pgfqpoint{4.710615in}{9.997280in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{9.997653in}}%
\pgfpathlineto{\pgfqpoint{4.710005in}{9.998027in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{9.998401in}}%
\pgfpathlineto{\pgfqpoint{4.709393in}{9.998776in}}%
\pgfpathlineto{\pgfqpoint{4.709087in}{9.999152in}}%
\pgfpathlineto{\pgfqpoint{4.708780in}{9.999529in}}%
\pgfpathlineto{\pgfqpoint{4.708473in}{9.999908in}}%
\pgfpathlineto{\pgfqpoint{4.708165in}{10.000287in}}%
\pgfpathlineto{\pgfqpoint{4.707703in}{10.000857in}}%
\pgfpathlineto{\pgfqpoint{4.707395in}{10.001239in}}%
\pgfpathlineto{\pgfqpoint{4.707086in}{10.001622in}}%
\pgfpathlineto{\pgfqpoint{4.706777in}{10.002006in}}%
\pgfpathlineto{\pgfqpoint{4.706467in}{10.002392in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{10.002778in}}%
\pgfpathlineto{\pgfqpoint{4.705847in}{10.003166in}}%
\pgfpathlineto{\pgfqpoint{4.705536in}{10.003554in}}%
\pgfpathlineto{\pgfqpoint{4.705225in}{10.003943in}}%
\pgfpathlineto{\pgfqpoint{4.704913in}{10.004334in}}%
\pgfpathlineto{\pgfqpoint{4.704602in}{10.004725in}}%
\pgfpathlineto{\pgfqpoint{4.704289in}{10.005116in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{10.005509in}}%
\pgfpathlineto{\pgfqpoint{4.703664in}{10.005902in}}%
\pgfpathlineto{\pgfqpoint{4.703350in}{10.006296in}}%
\pgfpathlineto{\pgfqpoint{4.703036in}{10.006690in}}%
\pgfpathlineto{\pgfqpoint{4.702722in}{10.007085in}}%
\pgfpathlineto{\pgfqpoint{4.702408in}{10.007480in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.007876in}}%
\pgfpathlineto{\pgfqpoint{4.701777in}{10.008272in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{10.008668in}}%
\pgfpathlineto{\pgfqpoint{4.701145in}{10.009065in}}%
\pgfpathlineto{\pgfqpoint{4.700829in}{10.009461in}}%
\pgfpathlineto{\pgfqpoint{4.700512in}{10.009858in}}%
\pgfpathlineto{\pgfqpoint{4.700036in}{10.010454in}}%
\pgfpathlineto{\pgfqpoint{4.699718in}{10.010852in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{10.011249in}}%
\pgfpathlineto{\pgfqpoint{4.699081in}{10.011647in}}%
\pgfpathlineto{\pgfqpoint{4.698762in}{10.012045in}}%
\pgfpathlineto{\pgfqpoint{4.698442in}{10.012444in}}%
\pgfpathlineto{\pgfqpoint{4.698123in}{10.012843in}}%
\pgfpathlineto{\pgfqpoint{4.697802in}{10.013242in}}%
\pgfpathlineto{\pgfqpoint{4.697482in}{10.013641in}}%
\pgfpathlineto{\pgfqpoint{4.697160in}{10.014041in}}%
\pgfpathlineto{\pgfqpoint{4.696839in}{10.014441in}}%
\pgfpathlineto{\pgfqpoint{4.696517in}{10.014841in}}%
\pgfpathlineto{\pgfqpoint{4.696195in}{10.015242in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{10.015644in}}%
\pgfpathlineto{\pgfqpoint{4.695549in}{10.016045in}}%
\pgfpathlineto{\pgfqpoint{4.695225in}{10.016448in}}%
\pgfpathlineto{\pgfqpoint{4.694901in}{10.016851in}}%
\pgfpathlineto{\pgfqpoint{4.694577in}{10.017255in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.017659in}}%
\pgfpathlineto{\pgfqpoint{4.693927in}{10.018064in}}%
\pgfpathlineto{\pgfqpoint{4.693601in}{10.018470in}}%
\pgfpathlineto{\pgfqpoint{4.693275in}{10.018877in}}%
\pgfpathlineto{\pgfqpoint{4.692949in}{10.019285in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{10.019693in}}%
\pgfpathlineto{\pgfqpoint{4.692131in}{10.020307in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{10.020717in}}%
\pgfpathlineto{\pgfqpoint{4.691474in}{10.021129in}}%
\pgfpathlineto{\pgfqpoint{4.691146in}{10.021540in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{10.021953in}}%
\pgfpathlineto{\pgfqpoint{4.690487in}{10.022366in}}%
\pgfpathlineto{\pgfqpoint{4.690157in}{10.022781in}}%
\pgfpathlineto{\pgfqpoint{4.689826in}{10.023195in}}%
\pgfpathlineto{\pgfqpoint{4.689495in}{10.023611in}}%
\pgfpathlineto{\pgfqpoint{4.689164in}{10.024027in}}%
\pgfpathlineto{\pgfqpoint{4.688832in}{10.024444in}}%
\pgfpathlineto{\pgfqpoint{4.688500in}{10.024862in}}%
\pgfpathlineto{\pgfqpoint{4.688167in}{10.025281in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{10.025701in}}%
\pgfpathlineto{\pgfqpoint{4.687501in}{10.026122in}}%
\pgfpathlineto{\pgfqpoint{4.687167in}{10.026543in}}%
\pgfpathlineto{\pgfqpoint{4.686833in}{10.026966in}}%
\pgfpathlineto{\pgfqpoint{4.686498in}{10.027390in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.027814in}}%
\pgfpathlineto{\pgfqpoint{4.685827in}{10.028240in}}%
\pgfpathlineto{\pgfqpoint{4.685491in}{10.028668in}}%
\pgfpathlineto{\pgfqpoint{4.685154in}{10.029096in}}%
\pgfpathlineto{\pgfqpoint{4.684817in}{10.029526in}}%
\pgfpathlineto{\pgfqpoint{4.684479in}{10.029957in}}%
\pgfpathlineto{\pgfqpoint{4.683972in}{10.030607in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{10.031043in}}%
\pgfpathlineto{\pgfqpoint{4.683295in}{10.031480in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{10.031918in}}%
\pgfpathlineto{\pgfqpoint{4.682615in}{10.032359in}}%
\pgfpathlineto{\pgfqpoint{4.682275in}{10.032802in}}%
\pgfpathlineto{\pgfqpoint{4.681934in}{10.033246in}}%
\pgfpathlineto{\pgfqpoint{4.681593in}{10.033693in}}%
\pgfpathlineto{\pgfqpoint{4.681251in}{10.034142in}}%
\pgfpathlineto{\pgfqpoint{4.680909in}{10.034593in}}%
\pgfpathlineto{\pgfqpoint{4.680566in}{10.035047in}}%
\pgfpathlineto{\pgfqpoint{4.680223in}{10.035503in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{10.035962in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{10.036424in}}%
\pgfpathlineto{\pgfqpoint{4.679191in}{10.036888in}}%
\pgfpathlineto{\pgfqpoint{4.678845in}{10.037355in}}%
\pgfpathlineto{\pgfqpoint{4.678500in}{10.037825in}}%
\pgfpathlineto{\pgfqpoint{4.678154in}{10.038297in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{10.038773in}}%
\pgfpathlineto{\pgfqpoint{4.677461in}{10.039251in}}%
\pgfpathlineto{\pgfqpoint{4.677113in}{10.039732in}}%
\pgfpathlineto{\pgfqpoint{4.676765in}{10.040217in}}%
\pgfpathlineto{\pgfqpoint{4.676417in}{10.040704in}}%
\pgfpathlineto{\pgfqpoint{4.676068in}{10.041194in}}%
\pgfpathlineto{\pgfqpoint{4.675544in}{10.041934in}}%
\pgfpathlineto{\pgfqpoint{4.675194in}{10.042431in}}%
\pgfpathlineto{\pgfqpoint{4.674844in}{10.042932in}}%
\pgfpathlineto{\pgfqpoint{4.674493in}{10.043435in}}%
\pgfpathlineto{\pgfqpoint{4.674141in}{10.043942in}}%
\pgfpathlineto{\pgfqpoint{4.673789in}{10.044451in}}%
\pgfpathlineto{\pgfqpoint{4.673437in}{10.044964in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{10.045480in}}%
\pgfpathlineto{\pgfqpoint{4.672731in}{10.045998in}}%
\pgfpathlineto{\pgfqpoint{4.672377in}{10.046520in}}%
\pgfpathlineto{\pgfqpoint{4.672022in}{10.047045in}}%
\pgfpathlineto{\pgfqpoint{4.671668in}{10.047574in}}%
\pgfpathlineto{\pgfqpoint{4.671312in}{10.048105in}}%
\pgfpathlineto{\pgfqpoint{4.670956in}{10.048639in}}%
\pgfpathlineto{\pgfqpoint{4.670600in}{10.049176in}}%
\pgfpathlineto{\pgfqpoint{4.670243in}{10.049716in}}%
\pgfpathlineto{\pgfqpoint{4.669886in}{10.050258in}}%
\pgfpathlineto{\pgfqpoint{4.669528in}{10.050804in}}%
\pgfpathlineto{\pgfqpoint{4.669169in}{10.051352in}}%
\pgfpathlineto{\pgfqpoint{4.668811in}{10.051904in}}%
\pgfpathlineto{\pgfqpoint{4.668451in}{10.052458in}}%
\pgfpathlineto{\pgfqpoint{4.668091in}{10.053015in}}%
\pgfpathlineto{\pgfqpoint{4.667731in}{10.053575in}}%
\pgfpathlineto{\pgfqpoint{4.667189in}{10.054420in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{10.054987in}}%
\pgfpathlineto{\pgfqpoint{4.666465in}{10.055557in}}%
\pgfpathlineto{\pgfqpoint{4.666103in}{10.056130in}}%
\pgfpathlineto{\pgfqpoint{4.665740in}{10.056707in}}%
\pgfpathlineto{\pgfqpoint{4.665376in}{10.057286in}}%
\pgfpathlineto{\pgfqpoint{4.665012in}{10.057868in}}%
\pgfpathlineto{\pgfqpoint{4.664647in}{10.058453in}}%
\pgfpathlineto{\pgfqpoint{4.664281in}{10.059041in}}%
\pgfpathlineto{\pgfqpoint{4.663916in}{10.059632in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{10.060225in}}%
\pgfpathlineto{\pgfqpoint{4.663182in}{10.060821in}}%
\pgfpathlineto{\pgfqpoint{4.662815in}{10.061420in}}%
\pgfpathlineto{\pgfqpoint{4.662447in}{10.062021in}}%
\pgfpathlineto{\pgfqpoint{4.662079in}{10.062624in}}%
\pgfpathlineto{\pgfqpoint{4.661710in}{10.063230in}}%
\pgfpathlineto{\pgfqpoint{4.661340in}{10.063837in}}%
\pgfpathlineto{\pgfqpoint{4.660970in}{10.064447in}}%
\pgfpathlineto{\pgfqpoint{4.660599in}{10.065059in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.065673in}}%
\pgfpathlineto{\pgfqpoint{4.659856in}{10.066289in}}%
\pgfpathlineto{\pgfqpoint{4.659484in}{10.066907in}}%
\pgfpathlineto{\pgfqpoint{4.659111in}{10.067527in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{10.068149in}}%
\pgfpathlineto{\pgfqpoint{4.658177in}{10.069086in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{10.069713in}}%
\pgfpathlineto{\pgfqpoint{4.657427in}{10.070342in}}%
\pgfpathlineto{\pgfqpoint{4.657051in}{10.070973in}}%
\pgfpathlineto{\pgfqpoint{4.656675in}{10.071606in}}%
\pgfpathlineto{\pgfqpoint{4.656298in}{10.072240in}}%
\pgfpathlineto{\pgfqpoint{4.655920in}{10.072876in}}%
\pgfpathlineto{\pgfqpoint{4.655542in}{10.073514in}}%
\pgfpathlineto{\pgfqpoint{4.655164in}{10.074154in}}%
\pgfpathlineto{\pgfqpoint{4.654785in}{10.074795in}}%
\pgfpathlineto{\pgfqpoint{4.654405in}{10.075438in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{10.076082in}}%
\pgfpathlineto{\pgfqpoint{4.653644in}{10.076728in}}%
\pgfpathlineto{\pgfqpoint{4.653262in}{10.077375in}}%
\pgfpathlineto{\pgfqpoint{4.652880in}{10.078023in}}%
\pgfpathlineto{\pgfqpoint{4.652498in}{10.078672in}}%
\pgfpathlineto{\pgfqpoint{4.652115in}{10.079323in}}%
\pgfpathlineto{\pgfqpoint{4.651731in}{10.079975in}}%
\pgfpathlineto{\pgfqpoint{4.651347in}{10.080628in}}%
\pgfpathlineto{\pgfqpoint{4.650962in}{10.081281in}}%
\pgfpathlineto{\pgfqpoint{4.650576in}{10.081936in}}%
\pgfpathlineto{\pgfqpoint{4.650190in}{10.082592in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{10.083248in}}%
\pgfpathlineto{\pgfqpoint{4.649416in}{10.083906in}}%
\pgfpathlineto{\pgfqpoint{4.648834in}{10.084893in}}%
\pgfpathlineto{\pgfqpoint{4.648446in}{10.085552in}}%
\pgfpathlineto{\pgfqpoint{4.648056in}{10.086212in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{10.086873in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{10.087535in}}%
\pgfpathlineto{\pgfqpoint{4.646885in}{10.088197in}}%
\pgfpathlineto{\pgfqpoint{4.646493in}{10.088860in}}%
\pgfpathlineto{\pgfqpoint{4.646101in}{10.089523in}}%
\pgfpathlineto{\pgfqpoint{4.645708in}{10.090187in}}%
\pgfpathlineto{\pgfqpoint{4.645314in}{10.090852in}}%
\pgfpathlineto{\pgfqpoint{4.644920in}{10.091518in}}%
\pgfpathlineto{\pgfqpoint{4.644525in}{10.092184in}}%
\pgfpathlineto{\pgfqpoint{4.644130in}{10.092852in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{10.093520in}}%
\pgfpathlineto{\pgfqpoint{4.643338in}{10.094189in}}%
\pgfpathlineto{\pgfqpoint{4.642940in}{10.094860in}}%
\pgfpathlineto{\pgfqpoint{4.642543in}{10.095532in}}%
\pgfpathlineto{\pgfqpoint{4.642144in}{10.096205in}}%
\pgfpathlineto{\pgfqpoint{4.641745in}{10.096880in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{10.097557in}}%
\pgfpathlineto{\pgfqpoint{4.640945in}{10.098236in}}%
\pgfpathlineto{\pgfqpoint{4.640544in}{10.098916in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{10.099599in}}%
\pgfpathlineto{\pgfqpoint{4.639740in}{10.100284in}}%
\pgfpathlineto{\pgfqpoint{4.639136in}{10.101317in}}%
\pgfpathlineto{\pgfqpoint{4.638732in}{10.102008in}}%
\pgfpathlineto{\pgfqpoint{4.638328in}{10.102702in}}%
\pgfpathlineto{\pgfqpoint{4.637922in}{10.103399in}}%
\pgfpathlineto{\pgfqpoint{4.637517in}{10.104099in}}%
\pgfpathlineto{\pgfqpoint{4.637110in}{10.104802in}}%
\pgfpathlineto{\pgfqpoint{4.636703in}{10.105507in}}%
\pgfpathlineto{\pgfqpoint{4.636296in}{10.106215in}}%
\pgfpathlineto{\pgfqpoint{4.635887in}{10.106926in}}%
\pgfpathlineto{\pgfqpoint{4.635478in}{10.107640in}}%
\pgfpathlineto{\pgfqpoint{4.635069in}{10.108356in}}%
\pgfpathlineto{\pgfqpoint{4.634658in}{10.109076in}}%
\pgfpathlineto{\pgfqpoint{4.634247in}{10.109798in}}%
\pgfpathlineto{\pgfqpoint{4.633836in}{10.110523in}}%
\pgfpathlineto{\pgfqpoint{4.633423in}{10.111252in}}%
\pgfpathlineto{\pgfqpoint{4.633010in}{10.111982in}}%
\pgfpathlineto{\pgfqpoint{4.632597in}{10.112716in}}%
\pgfpathlineto{\pgfqpoint{4.632183in}{10.113452in}}%
\pgfpathlineto{\pgfqpoint{4.631768in}{10.114191in}}%
\pgfpathlineto{\pgfqpoint{4.631352in}{10.114933in}}%
\pgfpathlineto{\pgfqpoint{4.630936in}{10.115677in}}%
\pgfpathlineto{\pgfqpoint{4.630519in}{10.116424in}}%
\pgfpathlineto{\pgfqpoint{4.630101in}{10.117174in}}%
\pgfpathlineto{\pgfqpoint{4.629682in}{10.117926in}}%
\pgfpathlineto{\pgfqpoint{4.629054in}{10.119058in}}%
\pgfpathlineto{\pgfqpoint{4.628633in}{10.119815in}}%
\pgfpathlineto{\pgfqpoint{4.628213in}{10.120574in}}%
\pgfpathlineto{\pgfqpoint{4.627791in}{10.121335in}}%
\pgfpathlineto{\pgfqpoint{4.627369in}{10.122098in}}%
\pgfpathlineto{\pgfqpoint{4.626946in}{10.122861in}}%
\pgfpathlineto{\pgfqpoint{4.626522in}{10.123627in}}%
\pgfpathlineto{\pgfqpoint{4.626098in}{10.124393in}}%
\pgfpathlineto{\pgfqpoint{4.625673in}{10.125161in}}%
\pgfpathlineto{\pgfqpoint{4.625247in}{10.125930in}}%
\pgfpathlineto{\pgfqpoint{4.624821in}{10.126699in}}%
\pgfpathlineto{\pgfqpoint{4.624394in}{10.127469in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{10.128239in}}%
\pgfpathlineto{\pgfqpoint{4.623537in}{10.129009in}}%
\pgfpathlineto{\pgfqpoint{4.623108in}{10.129780in}}%
\pgfpathlineto{\pgfqpoint{4.622678in}{10.130550in}}%
\pgfpathlineto{\pgfqpoint{4.622247in}{10.131320in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{10.132090in}}%
\pgfpathlineto{\pgfqpoint{4.621383in}{10.132859in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.133627in}}%
\pgfpathlineto{\pgfqpoint{4.620517in}{10.134395in}}%
\pgfpathlineto{\pgfqpoint{4.620082in}{10.135161in}}%
\pgfpathlineto{\pgfqpoint{4.619647in}{10.135927in}}%
\pgfpathlineto{\pgfqpoint{4.618993in}{10.137074in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{10.137837in}}%
\pgfpathlineto{\pgfqpoint{4.618118in}{10.138599in}}%
\pgfpathlineto{\pgfqpoint{4.617680in}{10.139360in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{10.140120in}}%
\pgfpathlineto{\pgfqpoint{4.616800in}{10.140878in}}%
\pgfpathlineto{\pgfqpoint{4.616359in}{10.141636in}}%
\pgfpathlineto{\pgfqpoint{4.615918in}{10.142394in}}%
\pgfpathlineto{\pgfqpoint{4.615475in}{10.143150in}}%
\pgfpathlineto{\pgfqpoint{4.615032in}{10.143906in}}%
\pgfpathlineto{\pgfqpoint{4.614588in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{10.145417in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{10.146172in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{10.146927in}}%
\pgfpathlineto{\pgfqpoint{4.612805in}{10.147682in}}%
\pgfpathlineto{\pgfqpoint{4.612357in}{10.148437in}}%
\pgfpathlineto{\pgfqpoint{4.611909in}{10.149193in}}%
\pgfpathlineto{\pgfqpoint{4.611459in}{10.149949in}}%
\pgfpathlineto{\pgfqpoint{4.611009in}{10.150706in}}%
\pgfpathlineto{\pgfqpoint{4.610558in}{10.151464in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.152223in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{10.152982in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{10.153743in}}%
\pgfpathlineto{\pgfqpoint{4.608746in}{10.154504in}}%
\pgfpathlineto{\pgfqpoint{4.608063in}{10.155646in}}%
\pgfpathlineto{\pgfqpoint{4.607607in}{10.156409in}}%
\pgfpathlineto{\pgfqpoint{4.607150in}{10.157172in}}%
\pgfpathlineto{\pgfqpoint{4.606692in}{10.157937in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{10.158701in}}%
\pgfpathlineto{\pgfqpoint{4.605774in}{10.159467in}}%
\pgfpathlineto{\pgfqpoint{4.605314in}{10.160234in}}%
\pgfpathlineto{\pgfqpoint{4.604852in}{10.161002in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{10.161771in}}%
\pgfpathlineto{\pgfqpoint{4.603928in}{10.162541in}}%
\pgfpathlineto{\pgfqpoint{4.603464in}{10.163312in}}%
\pgfpathlineto{\pgfqpoint{4.602999in}{10.164085in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{10.164858in}}%
\pgfpathlineto{\pgfqpoint{4.602068in}{10.165633in}}%
\pgfpathlineto{\pgfqpoint{4.601601in}{10.166409in}}%
\pgfpathlineto{\pgfqpoint{4.601133in}{10.167186in}}%
\pgfpathlineto{\pgfqpoint{4.600664in}{10.167964in}}%
\pgfpathlineto{\pgfqpoint{4.600194in}{10.168743in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{10.169523in}}%
\pgfpathlineto{\pgfqpoint{4.599252in}{10.170303in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{10.171086in}}%
\pgfpathlineto{\pgfqpoint{4.598307in}{10.171869in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{10.172654in}}%
\pgfpathlineto{\pgfqpoint{4.597358in}{10.173441in}}%
\pgfpathlineto{\pgfqpoint{4.596644in}{10.174624in}}%
\pgfpathlineto{\pgfqpoint{4.596166in}{10.175415in}}%
\pgfpathlineto{\pgfqpoint{4.595688in}{10.176209in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{10.177004in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{10.177803in}}%
\pgfpathlineto{\pgfqpoint{4.594249in}{10.178604in}}%
\pgfpathlineto{\pgfqpoint{4.593767in}{10.179408in}}%
\pgfpathlineto{\pgfqpoint{4.593285in}{10.180216in}}%
\pgfpathlineto{\pgfqpoint{4.592801in}{10.181026in}}%
\pgfpathlineto{\pgfqpoint{4.592317in}{10.181840in}}%
\pgfpathlineto{\pgfqpoint{4.591831in}{10.182658in}}%
\pgfpathlineto{\pgfqpoint{4.591345in}{10.183479in}}%
\pgfpathlineto{\pgfqpoint{4.590858in}{10.184303in}}%
\pgfpathlineto{\pgfqpoint{4.590370in}{10.185132in}}%
\pgfpathlineto{\pgfqpoint{4.589881in}{10.185964in}}%
\pgfpathlineto{\pgfqpoint{4.589391in}{10.186801in}}%
\pgfpathlineto{\pgfqpoint{4.588900in}{10.187642in}}%
\pgfpathlineto{\pgfqpoint{4.588408in}{10.188487in}}%
\pgfpathlineto{\pgfqpoint{4.587915in}{10.189338in}}%
\pgfpathlineto{\pgfqpoint{4.587421in}{10.190194in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.191055in}}%
\pgfpathlineto{\pgfqpoint{4.586431in}{10.191921in}}%
\pgfpathlineto{\pgfqpoint{4.585934in}{10.192794in}}%
\pgfpathlineto{\pgfqpoint{4.585436in}{10.193672in}}%
\pgfpathlineto{\pgfqpoint{4.584688in}{10.195001in}}%
\pgfpathlineto{\pgfqpoint{4.584188in}{10.195895in}}%
\pgfpathlineto{\pgfqpoint{4.583687in}{10.196796in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{10.197704in}}%
\pgfpathlineto{\pgfqpoint{4.582682in}{10.198620in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{10.199542in}}%
\pgfpathlineto{\pgfqpoint{4.581673in}{10.200473in}}%
\pgfpathlineto{\pgfqpoint{4.581167in}{10.201412in}}%
\pgfpathlineto{\pgfqpoint{4.580660in}{10.202359in}}%
\pgfpathlineto{\pgfqpoint{4.580151in}{10.203314in}}%
\pgfpathlineto{\pgfqpoint{4.579642in}{10.204279in}}%
\pgfpathlineto{\pgfqpoint{4.579132in}{10.205253in}}%
\pgfpathlineto{\pgfqpoint{4.578621in}{10.206237in}}%
\pgfpathlineto{\pgfqpoint{4.578109in}{10.207231in}}%
\pgfpathlineto{\pgfqpoint{4.577596in}{10.208236in}}%
\pgfpathlineto{\pgfqpoint{4.577082in}{10.209250in}}%
\pgfpathlineto{\pgfqpoint{4.576566in}{10.210276in}}%
\pgfpathlineto{\pgfqpoint{4.576050in}{10.211312in}}%
\pgfpathlineto{\pgfqpoint{4.575533in}{10.212360in}}%
\pgfpathlineto{\pgfqpoint{4.575014in}{10.213418in}}%
\pgfpathlineto{\pgfqpoint{4.574495in}{10.214487in}}%
\pgfpathlineto{\pgfqpoint{4.573974in}{10.215568in}}%
\pgfpathlineto{\pgfqpoint{4.573453in}{10.216659in}}%
\pgfpathlineto{\pgfqpoint{4.572930in}{10.217763in}}%
\pgfpathlineto{\pgfqpoint{4.572144in}{10.219439in}}%
\pgfpathlineto{\pgfqpoint{4.571619in}{10.220571in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{10.221715in}}%
\pgfpathlineto{\pgfqpoint{4.570565in}{10.222870in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{10.224036in}}%
\pgfpathlineto{\pgfqpoint{4.569506in}{10.225213in}}%
\pgfpathlineto{\pgfqpoint{4.568975in}{10.226402in}}%
\pgfpathlineto{\pgfqpoint{4.568443in}{10.227600in}}%
\pgfpathlineto{\pgfqpoint{4.567910in}{10.228810in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{10.230029in}}%
\pgfpathlineto{\pgfqpoint{4.566841in}{10.231258in}}%
\pgfpathlineto{\pgfqpoint{4.566304in}{10.232496in}}%
\pgfpathlineto{\pgfqpoint{4.565767in}{10.233743in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{10.234999in}}%
\pgfpathlineto{\pgfqpoint{4.564688in}{10.236263in}}%
\pgfpathlineto{\pgfqpoint{4.564147in}{10.237535in}}%
\pgfpathlineto{\pgfqpoint{4.563605in}{10.238815in}}%
\pgfpathlineto{\pgfqpoint{4.563062in}{10.240103in}}%
\pgfpathlineto{\pgfqpoint{4.562518in}{10.241398in}}%
\pgfpathlineto{\pgfqpoint{4.561972in}{10.242699in}}%
\pgfpathlineto{\pgfqpoint{4.561425in}{10.244008in}}%
\pgfpathlineto{\pgfqpoint{4.560877in}{10.245322in}}%
\pgfpathlineto{\pgfqpoint{4.560328in}{10.246644in}}%
\pgfpathlineto{\pgfqpoint{4.559778in}{10.247971in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{10.249973in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{10.251314in}}%
\pgfpathlineto{\pgfqpoint{4.557842in}{10.252660in}}%
\pgfpathlineto{\pgfqpoint{4.557286in}{10.254010in}}%
\pgfpathlineto{\pgfqpoint{4.556730in}{10.255364in}}%
\pgfpathlineto{\pgfqpoint{4.556171in}{10.256722in}}%
\pgfpathlineto{\pgfqpoint{4.555612in}{10.258083in}}%
\pgfpathlineto{\pgfqpoint{4.555051in}{10.259447in}}%
\pgfpathlineto{\pgfqpoint{4.554489in}{10.260814in}}%
\pgfpathlineto{\pgfqpoint{4.553926in}{10.262183in}}%
\pgfpathlineto{\pgfqpoint{4.553362in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{4.552796in}{10.264927in}}%
\pgfpathlineto{\pgfqpoint{4.552230in}{10.266302in}}%
\pgfpathlineto{\pgfqpoint{4.551661in}{10.267678in}}%
\pgfpathlineto{\pgfqpoint{4.551092in}{10.269055in}}%
\pgfpathlineto{\pgfqpoint{4.550521in}{10.270433in}}%
\pgfpathlineto{\pgfqpoint{4.549949in}{10.271812in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{10.273192in}}%
\pgfpathlineto{\pgfqpoint{4.548802in}{10.274574in}}%
\pgfpathlineto{\pgfqpoint{4.548226in}{10.275957in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{10.277342in}}%
\pgfpathlineto{\pgfqpoint{4.547070in}{10.278729in}}%
\pgfpathlineto{\pgfqpoint{4.546491in}{10.280117in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{10.282202in}}%
\pgfpathlineto{\pgfqpoint{4.545035in}{10.283594in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{10.284988in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{10.286383in}}%
\pgfpathlineto{\pgfqpoint{4.543278in}{10.287778in}}%
\pgfpathlineto{\pgfqpoint{4.542690in}{10.289175in}}%
\pgfpathlineto{\pgfqpoint{4.542100in}{10.290572in}}%
\pgfpathlineto{\pgfqpoint{4.541509in}{10.291969in}}%
\pgfpathlineto{\pgfqpoint{4.540916in}{10.293367in}}%
\pgfpathlineto{\pgfqpoint{4.540322in}{10.294766in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{10.296164in}}%
\pgfpathlineto{\pgfqpoint{4.539130in}{10.297563in}}%
\pgfpathlineto{\pgfqpoint{4.538532in}{10.298962in}}%
\pgfpathlineto{\pgfqpoint{4.537932in}{10.300361in}}%
\pgfpathlineto{\pgfqpoint{4.537332in}{10.301761in}}%
\pgfpathlineto{\pgfqpoint{4.536729in}{10.303161in}}%
\pgfpathlineto{\pgfqpoint{4.536125in}{10.304562in}}%
\pgfpathlineto{\pgfqpoint{4.535520in}{10.305963in}}%
\pgfpathlineto{\pgfqpoint{4.534913in}{10.307365in}}%
\pgfpathlineto{\pgfqpoint{4.534305in}{10.308768in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{10.310171in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{10.311576in}}%
\pgfpathlineto{\pgfqpoint{4.532472in}{10.312983in}}%
\pgfpathlineto{\pgfqpoint{4.531858in}{10.314391in}}%
\pgfpathlineto{\pgfqpoint{4.530935in}{10.316508in}}%
\pgfpathlineto{\pgfqpoint{4.530317in}{10.317923in}}%
\pgfpathlineto{\pgfqpoint{4.529698in}{10.319341in}}%
\pgfpathlineto{\pgfqpoint{4.529077in}{10.320762in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{10.322187in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{10.323614in}}%
\pgfpathlineto{\pgfqpoint{4.527206in}{10.325046in}}%
\pgfpathlineto{\pgfqpoint{4.526579in}{10.326482in}}%
\pgfpathlineto{\pgfqpoint{4.525950in}{10.327922in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{10.329368in}}%
\pgfpathlineto{\pgfqpoint{4.524689in}{10.330818in}}%
\pgfpathlineto{\pgfqpoint{4.524056in}{10.332275in}}%
\pgfpathlineto{\pgfqpoint{4.523421in}{10.333737in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{10.335206in}}%
\pgfpathlineto{\pgfqpoint{4.522147in}{10.336682in}}%
\pgfpathlineto{\pgfqpoint{4.521508in}{10.338166in}}%
\pgfpathlineto{\pgfqpoint{4.520867in}{10.339656in}}%
\pgfpathlineto{\pgfqpoint{4.520224in}{10.341155in}}%
\pgfpathlineto{\pgfqpoint{4.519580in}{10.342661in}}%
\pgfpathlineto{\pgfqpoint{4.518934in}{10.344175in}}%
\pgfpathlineto{\pgfqpoint{4.518287in}{10.345698in}}%
\pgfpathlineto{\pgfqpoint{4.517638in}{10.347229in}}%
\pgfpathlineto{\pgfqpoint{4.516987in}{10.348769in}}%
\pgfpathlineto{\pgfqpoint{4.516334in}{10.350318in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{10.352659in}}%
\pgfpathlineto{\pgfqpoint{4.514696in}{10.354232in}}%
\pgfpathlineto{\pgfqpoint{4.514037in}{10.355814in}}%
\pgfpathlineto{\pgfqpoint{4.513377in}{10.357406in}}%
\pgfpathlineto{\pgfqpoint{4.512715in}{10.359008in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.360621in}}%
\pgfpathlineto{\pgfqpoint{4.511386in}{10.362244in}}%
\pgfpathlineto{\pgfqpoint{4.510719in}{10.363879in}}%
\pgfpathlineto{\pgfqpoint{4.510051in}{10.365525in}}%
\pgfpathlineto{\pgfqpoint{4.509380in}{10.367184in}}%
\pgfpathlineto{\pgfqpoint{4.508708in}{10.368855in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{10.370539in}}%
\pgfpathlineto{\pgfqpoint{4.507358in}{10.372236in}}%
\pgfpathlineto{\pgfqpoint{4.506680in}{10.373946in}}%
\pgfpathlineto{\pgfqpoint{4.506001in}{10.375670in}}%
\pgfpathlineto{\pgfqpoint{4.505320in}{10.377407in}}%
\pgfpathlineto{\pgfqpoint{4.504636in}{10.379157in}}%
\pgfpathlineto{\pgfqpoint{4.503951in}{10.380921in}}%
\pgfpathlineto{\pgfqpoint{4.503265in}{10.382699in}}%
\pgfpathlineto{\pgfqpoint{4.502576in}{10.384491in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{10.386296in}}%
\pgfpathlineto{\pgfqpoint{4.501193in}{10.388114in}}%
\pgfpathlineto{\pgfqpoint{4.500499in}{10.389944in}}%
\pgfpathlineto{\pgfqpoint{4.499803in}{10.391787in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{10.394573in}}%
\pgfpathlineto{\pgfqpoint{4.498054in}{10.396444in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{10.398327in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{10.400219in}}%
\pgfpathlineto{\pgfqpoint{4.495939in}{10.402122in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{10.404035in}}%
\pgfpathlineto{\pgfqpoint{4.494520in}{10.405958in}}%
\pgfpathlineto{\pgfqpoint{4.493807in}{10.407890in}}%
\pgfpathlineto{\pgfqpoint{4.493092in}{10.409831in}}%
\pgfpathlineto{\pgfqpoint{4.492376in}{10.411782in}}%
\pgfpathlineto{\pgfqpoint{4.491657in}{10.413741in}}%
\pgfpathlineto{\pgfqpoint{4.490936in}{10.415708in}}%
\pgfpathlineto{\pgfqpoint{4.490213in}{10.417684in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{10.419666in}}%
\pgfpathlineto{\pgfqpoint{4.488761in}{10.421657in}}%
\pgfpathlineto{\pgfqpoint{4.488032in}{10.423654in}}%
\pgfpathlineto{\pgfqpoint{4.487301in}{10.425659in}}%
\pgfpathlineto{\pgfqpoint{4.486568in}{10.427671in}}%
\pgfpathlineto{\pgfqpoint{4.485833in}{10.429690in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{10.431717in}}%
\pgfpathlineto{\pgfqpoint{4.484355in}{10.433751in}}%
\pgfpathlineto{\pgfqpoint{4.483614in}{10.435792in}}%
\pgfpathlineto{\pgfqpoint{4.482870in}{10.437841in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{10.439896in}}%
\pgfpathlineto{\pgfqpoint{4.481000in}{10.442990in}}%
\pgfpathlineto{\pgfqpoint{4.480249in}{10.445061in}}%
\pgfpathlineto{\pgfqpoint{4.479495in}{10.447138in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.449221in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.451309in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{10.453404in}}%
\pgfpathlineto{\pgfqpoint{4.476457in}{10.455505in}}%
\pgfpathlineto{\pgfqpoint{4.475692in}{10.457612in}}%
\pgfpathlineto{\pgfqpoint{4.474924in}{10.459725in}}%
\pgfpathlineto{\pgfqpoint{4.474154in}{10.461842in}}%
\pgfpathlineto{\pgfqpoint{4.473382in}{10.463965in}}%
\pgfpathlineto{\pgfqpoint{4.472608in}{10.466092in}}%
\pgfpathlineto{\pgfqpoint{4.471831in}{10.468223in}}%
\pgfpathlineto{\pgfqpoint{4.471052in}{10.470357in}}%
\pgfpathlineto{\pgfqpoint{4.470270in}{10.472493in}}%
\pgfpathlineto{\pgfqpoint{4.469486in}{10.474632in}}%
\pgfpathlineto{\pgfqpoint{4.468700in}{10.476772in}}%
\pgfpathlineto{\pgfqpoint{4.467911in}{10.478912in}}%
\pgfpathlineto{\pgfqpoint{4.467120in}{10.481053in}}%
\pgfpathlineto{\pgfqpoint{4.466326in}{10.483194in}}%
\pgfpathlineto{\pgfqpoint{4.465530in}{10.485335in}}%
\pgfpathlineto{\pgfqpoint{4.464731in}{10.487474in}}%
\pgfpathlineto{\pgfqpoint{4.463930in}{10.489613in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{10.492819in}}%
\pgfpathlineto{\pgfqpoint{4.461915in}{10.494954in}}%
\pgfpathlineto{\pgfqpoint{4.461105in}{10.497089in}}%
\pgfpathlineto{\pgfqpoint{4.460292in}{10.499223in}}%
\pgfpathlineto{\pgfqpoint{4.459477in}{10.501355in}}%
\pgfpathlineto{\pgfqpoint{4.458659in}{10.503486in}}%
\pgfpathlineto{\pgfqpoint{4.457838in}{10.505616in}}%
\pgfpathlineto{\pgfqpoint{4.457015in}{10.507745in}}%
\pgfpathlineto{\pgfqpoint{4.456189in}{10.509873in}}%
\pgfpathlineto{\pgfqpoint{4.455361in}{10.512000in}}%
\pgfpathlineto{\pgfqpoint{4.454529in}{10.514127in}}%
\pgfpathlineto{\pgfqpoint{4.453695in}{10.516253in}}%
\pgfpathlineto{\pgfqpoint{4.452858in}{10.518378in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{10.520503in}}%
\pgfpathlineto{\pgfqpoint{4.451177in}{10.522627in}}%
\pgfpathlineto{\pgfqpoint{4.450332in}{10.524751in}}%
\pgfpathlineto{\pgfqpoint{4.449484in}{10.526875in}}%
\pgfpathlineto{\pgfqpoint{4.448633in}{10.528999in}}%
\pgfpathlineto{\pgfqpoint{4.447779in}{10.531122in}}%
\pgfpathlineto{\pgfqpoint{4.446923in}{10.533246in}}%
\pgfpathlineto{\pgfqpoint{4.446063in}{10.535369in}}%
\pgfpathlineto{\pgfqpoint{4.445201in}{10.537493in}}%
\pgfpathlineto{\pgfqpoint{4.444336in}{10.539617in}}%
\pgfpathlineto{\pgfqpoint{4.443468in}{10.541741in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.544927in}}%
\pgfpathlineto{\pgfqpoint{4.441284in}{10.547049in}}%
\pgfpathlineto{\pgfqpoint{4.440406in}{10.549170in}}%
\pgfpathlineto{\pgfqpoint{4.439524in}{10.551288in}}%
\pgfpathlineto{\pgfqpoint{4.438639in}{10.553403in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{10.555514in}}%
\pgfpathlineto{\pgfqpoint{4.436861in}{10.557621in}}%
\pgfpathlineto{\pgfqpoint{4.435967in}{10.559723in}}%
\pgfpathlineto{\pgfqpoint{4.435069in}{10.561820in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{10.563912in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{10.565998in}}%
\pgfpathlineto{\pgfqpoint{4.432359in}{10.568078in}}%
\pgfpathlineto{\pgfqpoint{4.431449in}{10.570150in}}%
\pgfpathlineto{\pgfqpoint{4.430535in}{10.572216in}}%
\pgfpathlineto{\pgfqpoint{4.429619in}{10.574275in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{10.576328in}}%
\pgfpathlineto{\pgfqpoint{4.427776in}{10.578374in}}%
\pgfpathlineto{\pgfqpoint{4.426849in}{10.580416in}}%
\pgfpathlineto{\pgfqpoint{4.425919in}{10.582453in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{10.584485in}}%
\pgfpathlineto{\pgfqpoint{4.424049in}{10.586514in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{10.588540in}}%
\pgfpathlineto{\pgfqpoint{4.422165in}{10.590564in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{10.592585in}}%
\pgfpathlineto{\pgfqpoint{4.419791in}{10.595615in}}%
\pgfpathlineto{\pgfqpoint{4.418835in}{10.597634in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{10.599653in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.601675in}}%
\pgfpathlineto{\pgfqpoint{4.415945in}{10.603700in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{10.605730in}}%
\pgfpathlineto{\pgfqpoint{4.413999in}{10.607767in}}%
\pgfpathlineto{\pgfqpoint{4.413021in}{10.609810in}}%
\pgfpathlineto{\pgfqpoint{4.412039in}{10.611863in}}%
\pgfpathlineto{\pgfqpoint{4.411054in}{10.613925in}}%
\pgfpathlineto{\pgfqpoint{4.410064in}{10.615998in}}%
\pgfpathlineto{\pgfqpoint{4.409071in}{10.618084in}}%
\pgfpathlineto{\pgfqpoint{4.409071in}{10.618084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.580538in}{9.607411in}}{\pgfqpoint{5.110008in}{10.587938in}}{%
\pgfpathmoveto{\pgfqpoint{4.580538in}{10.514923in}}%
\pgfpathlineto{\pgfqpoint{4.580538in}{10.587938in}}%
\pgfpathlineto{\pgfqpoint{4.581035in}{10.586520in}}%
\pgfpathlineto{\pgfqpoint{4.581531in}{10.585104in}}%
\pgfpathlineto{\pgfqpoint{4.582026in}{10.583689in}}%
\pgfpathlineto{\pgfqpoint{4.582521in}{10.582277in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{10.580867in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{10.579459in}}%
\pgfpathlineto{\pgfqpoint{4.583998in}{10.578054in}}%
\pgfpathlineto{\pgfqpoint{4.584488in}{10.576651in}}%
\pgfpathlineto{\pgfqpoint{4.584978in}{10.575250in}}%
\pgfpathlineto{\pgfqpoint{4.585466in}{10.573851in}}%
\pgfpathlineto{\pgfqpoint{4.585954in}{10.572455in}}%
\pgfpathlineto{\pgfqpoint{4.586441in}{10.571062in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.569670in}}%
\pgfpathlineto{\pgfqpoint{4.587411in}{10.568281in}}%
\pgfpathlineto{\pgfqpoint{4.587895in}{10.566895in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{10.565511in}}%
\pgfpathlineto{\pgfqpoint{4.588860in}{10.564129in}}%
\pgfpathlineto{\pgfqpoint{4.589342in}{10.562751in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.561374in}}%
\pgfpathlineto{\pgfqpoint{4.590301in}{10.560001in}}%
\pgfpathlineto{\pgfqpoint{4.590780in}{10.558630in}}%
\pgfpathlineto{\pgfqpoint{4.591258in}{10.557262in}}%
\pgfpathlineto{\pgfqpoint{4.591734in}{10.555897in}}%
\pgfpathlineto{\pgfqpoint{4.592685in}{10.553175in}}%
\pgfpathlineto{\pgfqpoint{4.593159in}{10.551819in}}%
\pgfpathlineto{\pgfqpoint{4.593632in}{10.550465in}}%
\pgfpathlineto{\pgfqpoint{4.594104in}{10.549114in}}%
\pgfpathlineto{\pgfqpoint{4.594576in}{10.547766in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{10.546420in}}%
\pgfpathlineto{\pgfqpoint{4.595516in}{10.545077in}}%
\pgfpathlineto{\pgfqpoint{4.595985in}{10.543737in}}%
\pgfpathlineto{\pgfqpoint{4.596453in}{10.542400in}}%
\pgfpathlineto{\pgfqpoint{4.596920in}{10.541066in}}%
\pgfpathlineto{\pgfqpoint{4.597386in}{10.539733in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{10.538404in}}%
\pgfpathlineto{\pgfqpoint{4.598316in}{10.537077in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{10.535752in}}%
\pgfpathlineto{\pgfqpoint{4.599243in}{10.534430in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{10.533110in}}%
\pgfpathlineto{\pgfqpoint{4.600166in}{10.531793in}}%
\pgfpathlineto{\pgfqpoint{4.600626in}{10.530479in}}%
\pgfpathlineto{\pgfqpoint{4.601086in}{10.529167in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{10.527858in}}%
\pgfpathlineto{\pgfqpoint{4.602002in}{10.526552in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{10.525249in}}%
\pgfpathlineto{\pgfqpoint{4.602916in}{10.523948in}}%
\pgfpathlineto{\pgfqpoint{4.603371in}{10.522650in}}%
\pgfpathlineto{\pgfqpoint{4.604279in}{10.520062in}}%
\pgfpathlineto{\pgfqpoint{4.604732in}{10.518772in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.517484in}}%
\pgfpathlineto{\pgfqpoint{4.605636in}{10.516199in}}%
\pgfpathlineto{\pgfqpoint{4.606086in}{10.514916in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{10.513636in}}%
\pgfpathlineto{\pgfqpoint{4.606985in}{10.512357in}}%
\pgfpathlineto{\pgfqpoint{4.607433in}{10.511082in}}%
\pgfpathlineto{\pgfqpoint{4.607881in}{10.509808in}}%
\pgfpathlineto{\pgfqpoint{4.608327in}{10.508537in}}%
\pgfpathlineto{\pgfqpoint{4.608773in}{10.507267in}}%
\pgfpathlineto{\pgfqpoint{4.609218in}{10.506001in}}%
\pgfpathlineto{\pgfqpoint{4.609663in}{10.504736in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.503473in}}%
\pgfpathlineto{\pgfqpoint{4.610549in}{10.502213in}}%
\pgfpathlineto{\pgfqpoint{4.610991in}{10.500955in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{10.499699in}}%
\pgfpathlineto{\pgfqpoint{4.611873in}{10.498445in}}%
\pgfpathlineto{\pgfqpoint{4.612312in}{10.497193in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{10.495943in}}%
\pgfpathlineto{\pgfqpoint{4.613189in}{10.494695in}}%
\pgfpathlineto{\pgfqpoint{4.613627in}{10.493449in}}%
\pgfpathlineto{\pgfqpoint{4.614063in}{10.492205in}}%
\pgfpathlineto{\pgfqpoint{4.614499in}{10.490963in}}%
\pgfpathlineto{\pgfqpoint{4.615369in}{10.488484in}}%
\pgfpathlineto{\pgfqpoint{4.615803in}{10.487247in}}%
\pgfpathlineto{\pgfqpoint{4.616236in}{10.486012in}}%
\pgfpathlineto{\pgfqpoint{4.616668in}{10.484780in}}%
\pgfpathlineto{\pgfqpoint{4.617099in}{10.483549in}}%
\pgfpathlineto{\pgfqpoint{4.617530in}{10.482320in}}%
\pgfpathlineto{\pgfqpoint{4.617960in}{10.481093in}}%
\pgfpathlineto{\pgfqpoint{4.618390in}{10.479868in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{10.478645in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{10.477424in}}%
\pgfpathlineto{\pgfqpoint{4.619673in}{10.476205in}}%
\pgfpathlineto{\pgfqpoint{4.620100in}{10.474987in}}%
\pgfpathlineto{\pgfqpoint{4.620525in}{10.473772in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.472559in}}%
\pgfpathlineto{\pgfqpoint{4.621375in}{10.471347in}}%
\pgfpathlineto{\pgfqpoint{4.621798in}{10.470137in}}%
\pgfpathlineto{\pgfqpoint{4.622221in}{10.468929in}}%
\pgfpathlineto{\pgfqpoint{4.622643in}{10.467722in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{10.466518in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{10.465314in}}%
\pgfpathlineto{\pgfqpoint{4.623906in}{10.464112in}}%
\pgfpathlineto{\pgfqpoint{4.624325in}{10.462912in}}%
\pgfpathlineto{\pgfqpoint{4.624744in}{10.461712in}}%
\pgfpathlineto{\pgfqpoint{4.625162in}{10.460515in}}%
\pgfpathlineto{\pgfqpoint{4.625996in}{10.458124in}}%
\pgfpathlineto{\pgfqpoint{4.626412in}{10.456930in}}%
\pgfpathlineto{\pgfqpoint{4.626827in}{10.455738in}}%
\pgfpathlineto{\pgfqpoint{4.627242in}{10.454548in}}%
\pgfpathlineto{\pgfqpoint{4.627656in}{10.453360in}}%
\pgfpathlineto{\pgfqpoint{4.628069in}{10.452173in}}%
\pgfpathlineto{\pgfqpoint{4.628482in}{10.450989in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{10.449806in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{10.448625in}}%
\pgfpathlineto{\pgfqpoint{4.629716in}{10.447446in}}%
\pgfpathlineto{\pgfqpoint{4.630126in}{10.446268in}}%
\pgfpathlineto{\pgfqpoint{4.630535in}{10.445093in}}%
\pgfpathlineto{\pgfqpoint{4.630944in}{10.443920in}}%
\pgfpathlineto{\pgfqpoint{4.631352in}{10.442748in}}%
\pgfpathlineto{\pgfqpoint{4.631759in}{10.441579in}}%
\pgfpathlineto{\pgfqpoint{4.632166in}{10.440411in}}%
\pgfpathlineto{\pgfqpoint{4.632572in}{10.439246in}}%
\pgfpathlineto{\pgfqpoint{4.632977in}{10.438082in}}%
\pgfpathlineto{\pgfqpoint{4.633382in}{10.436921in}}%
\pgfpathlineto{\pgfqpoint{4.633786in}{10.435761in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{10.434604in}}%
\pgfpathlineto{\pgfqpoint{4.634593in}{10.433449in}}%
\pgfpathlineto{\pgfqpoint{4.634995in}{10.432296in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{10.431144in}}%
\pgfpathlineto{\pgfqpoint{4.636198in}{10.428849in}}%
\pgfpathlineto{\pgfqpoint{4.636597in}{10.427704in}}%
\pgfpathlineto{\pgfqpoint{4.636996in}{10.426562in}}%
\pgfpathlineto{\pgfqpoint{4.637395in}{10.425422in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{10.424285in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{10.423150in}}%
\pgfpathlineto{\pgfqpoint{4.638586in}{10.422018in}}%
\pgfpathlineto{\pgfqpoint{4.638982in}{10.420888in}}%
\pgfpathlineto{\pgfqpoint{4.639378in}{10.419760in}}%
\pgfpathlineto{\pgfqpoint{4.639773in}{10.418636in}}%
\pgfpathlineto{\pgfqpoint{4.640167in}{10.417513in}}%
\pgfpathlineto{\pgfqpoint{4.640560in}{10.416394in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{10.415277in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{10.414162in}}%
\pgfpathlineto{\pgfqpoint{4.641737in}{10.413051in}}%
\pgfpathlineto{\pgfqpoint{4.642128in}{10.411941in}}%
\pgfpathlineto{\pgfqpoint{4.642519in}{10.410834in}}%
\pgfpathlineto{\pgfqpoint{4.642909in}{10.409730in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{10.408629in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{10.407530in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.406434in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{10.405340in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.404249in}}%
\pgfpathlineto{\pgfqpoint{4.645621in}{10.402075in}}%
\pgfpathlineto{\pgfqpoint{4.646006in}{10.400992in}}%
\pgfpathlineto{\pgfqpoint{4.646391in}{10.399912in}}%
\pgfpathlineto{\pgfqpoint{4.646775in}{10.398834in}}%
\pgfpathlineto{\pgfqpoint{4.647159in}{10.397759in}}%
\pgfpathlineto{\pgfqpoint{4.647541in}{10.396686in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{10.395616in}}%
\pgfpathlineto{\pgfqpoint{4.648305in}{10.394548in}}%
\pgfpathlineto{\pgfqpoint{4.648687in}{10.393483in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{10.392421in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{10.391361in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{10.390304in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{10.389249in}}%
\pgfpathlineto{\pgfqpoint{4.650584in}{10.388197in}}%
\pgfpathlineto{\pgfqpoint{4.650962in}{10.387147in}}%
\pgfpathlineto{\pgfqpoint{4.651339in}{10.386100in}}%
\pgfpathlineto{\pgfqpoint{4.651715in}{10.385055in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{10.384012in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.382972in}}%
\pgfpathlineto{\pgfqpoint{4.652842in}{10.381935in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{10.380900in}}%
\pgfpathlineto{\pgfqpoint{4.653590in}{10.379867in}}%
\pgfpathlineto{\pgfqpoint{4.653964in}{10.378836in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{10.377808in}}%
\pgfpathlineto{\pgfqpoint{4.655080in}{10.375759in}}%
\pgfpathlineto{\pgfqpoint{4.655452in}{10.374738in}}%
\pgfpathlineto{\pgfqpoint{4.655822in}{10.373719in}}%
\pgfpathlineto{\pgfqpoint{4.656192in}{10.372703in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{10.371690in}}%
\pgfpathlineto{\pgfqpoint{4.656931in}{10.370679in}}%
\pgfpathlineto{\pgfqpoint{4.657299in}{10.369671in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{10.368665in}}%
\pgfpathlineto{\pgfqpoint{4.658035in}{10.367661in}}%
\pgfpathlineto{\pgfqpoint{4.658402in}{10.366661in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{10.365663in}}%
\pgfpathlineto{\pgfqpoint{4.659134in}{10.364667in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{10.363674in}}%
\pgfpathlineto{\pgfqpoint{4.659864in}{10.362684in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.361696in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.360711in}}%
\pgfpathlineto{\pgfqpoint{4.660955in}{10.359729in}}%
\pgfpathlineto{\pgfqpoint{4.661318in}{10.358750in}}%
\pgfpathlineto{\pgfqpoint{4.661680in}{10.357773in}}%
\pgfpathlineto{\pgfqpoint{4.662042in}{10.356799in}}%
\pgfpathlineto{\pgfqpoint{4.662403in}{10.355829in}}%
\pgfpathlineto{\pgfqpoint{4.662764in}{10.354861in}}%
\pgfpathlineto{\pgfqpoint{4.663124in}{10.353896in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.352934in}}%
\pgfpathlineto{\pgfqpoint{4.664201in}{10.351020in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{10.350068in}}%
\pgfpathlineto{\pgfqpoint{4.664917in}{10.349119in}}%
\pgfpathlineto{\pgfqpoint{4.665274in}{10.348173in}}%
\pgfpathlineto{\pgfqpoint{4.665630in}{10.347231in}}%
\pgfpathlineto{\pgfqpoint{4.665987in}{10.346292in}}%
\pgfpathlineto{\pgfqpoint{4.666342in}{10.345356in}}%
\pgfpathlineto{\pgfqpoint{4.666697in}{10.344424in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{10.343496in}}%
\pgfpathlineto{\pgfqpoint{4.667406in}{10.342571in}}%
\pgfpathlineto{\pgfqpoint{4.667760in}{10.341650in}}%
\pgfpathlineto{\pgfqpoint{4.668113in}{10.340732in}}%
\pgfpathlineto{\pgfqpoint{4.668466in}{10.339818in}}%
\pgfpathlineto{\pgfqpoint{4.668818in}{10.338908in}}%
\pgfpathlineto{\pgfqpoint{4.669169in}{10.338002in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{10.337100in}}%
\pgfpathlineto{\pgfqpoint{4.669871in}{10.336202in}}%
\pgfpathlineto{\pgfqpoint{4.670222in}{10.335308in}}%
\pgfpathlineto{\pgfqpoint{4.670571in}{10.334418in}}%
\pgfpathlineto{\pgfqpoint{4.670921in}{10.333533in}}%
\pgfpathlineto{\pgfqpoint{4.671269in}{10.332651in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.331775in}}%
\pgfpathlineto{\pgfqpoint{4.671966in}{10.330902in}}%
\pgfpathlineto{\pgfqpoint{4.672313in}{10.330034in}}%
\pgfpathlineto{\pgfqpoint{4.673006in}{10.328313in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{10.327459in}}%
\pgfpathlineto{\pgfqpoint{4.673698in}{10.326611in}}%
\pgfpathlineto{\pgfqpoint{4.674043in}{10.325767in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{10.324928in}}%
\pgfpathlineto{\pgfqpoint{4.674731in}{10.324095in}}%
\pgfpathlineto{\pgfqpoint{4.675075in}{10.323266in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{10.322443in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{10.321626in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{10.320814in}}%
\pgfpathlineto{\pgfqpoint{4.676445in}{10.320007in}}%
\pgfpathlineto{\pgfqpoint{4.676786in}{10.319206in}}%
\pgfpathlineto{\pgfqpoint{4.677127in}{10.318411in}}%
\pgfpathlineto{\pgfqpoint{4.677468in}{10.317622in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{10.316838in}}%
\pgfpathlineto{\pgfqpoint{4.678147in}{10.316061in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{10.315289in}}%
\pgfpathlineto{\pgfqpoint{4.678825in}{10.314524in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{10.313766in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{10.313013in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.312268in}}%
\pgfpathlineto{\pgfqpoint{4.680175in}{10.311529in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.310796in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{10.310071in}}%
\pgfpathlineto{\pgfqpoint{4.681518in}{10.308640in}}%
\pgfpathlineto{\pgfqpoint{4.681852in}{10.307935in}}%
\pgfpathlineto{\pgfqpoint{4.682186in}{10.307236in}}%
\pgfpathlineto{\pgfqpoint{4.682520in}{10.306545in}}%
\pgfpathlineto{\pgfqpoint{4.682853in}{10.305860in}}%
\pgfpathlineto{\pgfqpoint{4.683186in}{10.305182in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{10.304511in}}%
\pgfpathlineto{\pgfqpoint{4.683851in}{10.303847in}}%
\pgfpathlineto{\pgfqpoint{4.684182in}{10.303190in}}%
\pgfpathlineto{\pgfqpoint{4.684513in}{10.302540in}}%
\pgfpathlineto{\pgfqpoint{4.684844in}{10.301896in}}%
\pgfpathlineto{\pgfqpoint{4.685174in}{10.301259in}}%
\pgfpathlineto{\pgfqpoint{4.685504in}{10.300628in}}%
\pgfpathlineto{\pgfqpoint{4.685833in}{10.300004in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.299386in}}%
\pgfpathlineto{\pgfqpoint{4.686491in}{10.298775in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{10.298169in}}%
\pgfpathlineto{\pgfqpoint{4.687147in}{10.297570in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.296977in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{10.296389in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{10.295808in}}%
\pgfpathlineto{\pgfqpoint{4.688454in}{10.295232in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.294661in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.294096in}}%
\pgfpathlineto{\pgfqpoint{4.689754in}{10.292980in}}%
\pgfpathlineto{\pgfqpoint{4.690078in}{10.292430in}}%
\pgfpathlineto{\pgfqpoint{4.690401in}{10.291884in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{10.291343in}}%
\pgfpathlineto{\pgfqpoint{4.691047in}{10.290805in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{10.290272in}}%
\pgfpathlineto{\pgfqpoint{4.691691in}{10.289743in}}%
\pgfpathlineto{\pgfqpoint{4.692013in}{10.289218in}}%
\pgfpathlineto{\pgfqpoint{4.692334in}{10.288696in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{10.288178in}}%
\pgfpathlineto{\pgfqpoint{4.692975in}{10.287663in}}%
\pgfpathlineto{\pgfqpoint{4.693295in}{10.287151in}}%
\pgfpathlineto{\pgfqpoint{4.693614in}{10.286643in}}%
\pgfpathlineto{\pgfqpoint{4.693933in}{10.286137in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.285633in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{10.285133in}}%
\pgfpathlineto{\pgfqpoint{4.694888in}{10.284635in}}%
\pgfpathlineto{\pgfqpoint{4.695206in}{10.284139in}}%
\pgfpathlineto{\pgfqpoint{4.695523in}{10.283645in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{10.283154in}}%
\pgfpathlineto{\pgfqpoint{4.696156in}{10.282664in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{10.282177in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{10.281691in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{10.281207in}}%
\pgfpathlineto{\pgfqpoint{4.697732in}{10.280244in}}%
\pgfpathlineto{\pgfqpoint{4.698046in}{10.279765in}}%
\pgfpathlineto{\pgfqpoint{4.698359in}{10.279287in}}%
\pgfpathlineto{\pgfqpoint{4.698673in}{10.278810in}}%
\pgfpathlineto{\pgfqpoint{4.698985in}{10.278334in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{10.277859in}}%
\pgfpathlineto{\pgfqpoint{4.699610in}{10.277386in}}%
\pgfpathlineto{\pgfqpoint{4.699922in}{10.276912in}}%
\pgfpathlineto{\pgfqpoint{4.700233in}{10.276440in}}%
\pgfpathlineto{\pgfqpoint{4.700544in}{10.275968in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{10.275497in}}%
\pgfpathlineto{\pgfqpoint{4.701164in}{10.275026in}}%
\pgfpathlineto{\pgfqpoint{4.701474in}{10.274555in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{10.274085in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.273615in}}%
\pgfpathlineto{\pgfqpoint{4.702401in}{10.273144in}}%
\pgfpathlineto{\pgfqpoint{4.702710in}{10.272674in}}%
\pgfpathlineto{\pgfqpoint{4.703018in}{10.272204in}}%
\pgfpathlineto{\pgfqpoint{4.703325in}{10.271733in}}%
\pgfpathlineto{\pgfqpoint{4.703632in}{10.271261in}}%
\pgfpathlineto{\pgfqpoint{4.703939in}{10.270790in}}%
\pgfpathlineto{\pgfqpoint{4.704246in}{10.270317in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{10.269844in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{10.269370in}}%
\pgfpathlineto{\pgfqpoint{4.705468in}{10.268420in}}%
\pgfpathlineto{\pgfqpoint{4.705772in}{10.267943in}}%
\pgfpathlineto{\pgfqpoint{4.706076in}{10.267465in}}%
\pgfpathlineto{\pgfqpoint{4.706380in}{10.266986in}}%
\pgfpathlineto{\pgfqpoint{4.706684in}{10.266506in}}%
\pgfpathlineto{\pgfqpoint{4.706987in}{10.266024in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{10.265541in}}%
\pgfpathlineto{\pgfqpoint{4.707592in}{10.265057in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{10.264571in}}%
\pgfpathlineto{\pgfqpoint{4.708196in}{10.264084in}}%
\pgfpathlineto{\pgfqpoint{4.708497in}{10.263595in}}%
\pgfpathlineto{\pgfqpoint{4.708798in}{10.263105in}}%
\pgfpathlineto{\pgfqpoint{4.709099in}{10.262612in}}%
\pgfpathlineto{\pgfqpoint{4.709399in}{10.262118in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{10.261623in}}%
\pgfpathlineto{\pgfqpoint{4.709999in}{10.261125in}}%
\pgfpathlineto{\pgfqpoint{4.710298in}{10.260626in}}%
\pgfpathlineto{\pgfqpoint{4.710597in}{10.260125in}}%
\pgfpathlineto{\pgfqpoint{4.710896in}{10.259622in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{10.259117in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{10.258610in}}%
\pgfpathlineto{\pgfqpoint{4.711789in}{10.258102in}}%
\pgfpathlineto{\pgfqpoint{4.712086in}{10.257592in}}%
\pgfpathlineto{\pgfqpoint{4.712383in}{10.257080in}}%
\pgfpathlineto{\pgfqpoint{4.712976in}{10.256051in}}%
\pgfpathlineto{\pgfqpoint{4.713271in}{10.255535in}}%
\pgfpathlineto{\pgfqpoint{4.713567in}{10.255016in}}%
\pgfpathlineto{\pgfqpoint{4.713862in}{10.254496in}}%
\pgfpathlineto{\pgfqpoint{4.714157in}{10.253974in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{10.253451in}}%
\pgfpathlineto{\pgfqpoint{4.714745in}{10.252926in}}%
\pgfpathlineto{\pgfqpoint{4.715039in}{10.252399in}}%
\pgfpathlineto{\pgfqpoint{4.715332in}{10.251871in}}%
\pgfpathlineto{\pgfqpoint{4.715625in}{10.251341in}}%
\pgfpathlineto{\pgfqpoint{4.715918in}{10.250809in}}%
\pgfpathlineto{\pgfqpoint{4.716210in}{10.250276in}}%
\pgfpathlineto{\pgfqpoint{4.716502in}{10.249742in}}%
\pgfpathlineto{\pgfqpoint{4.716794in}{10.249206in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{10.248669in}}%
\pgfpathlineto{\pgfqpoint{4.717376in}{10.248130in}}%
\pgfpathlineto{\pgfqpoint{4.717667in}{10.247590in}}%
\pgfpathlineto{\pgfqpoint{4.717957in}{10.247049in}}%
\pgfpathlineto{\pgfqpoint{4.718247in}{10.246506in}}%
\pgfpathlineto{\pgfqpoint{4.718537in}{10.245961in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{10.245416in}}%
\pgfpathlineto{\pgfqpoint{4.719116in}{10.244869in}}%
\pgfpathlineto{\pgfqpoint{4.719404in}{10.244321in}}%
\pgfpathlineto{\pgfqpoint{4.719693in}{10.243771in}}%
\pgfpathlineto{\pgfqpoint{4.720269in}{10.242669in}}%
\pgfpathlineto{\pgfqpoint{4.720556in}{10.242117in}}%
\pgfpathlineto{\pgfqpoint{4.720843in}{10.241563in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{10.241009in}}%
\pgfpathlineto{\pgfqpoint{4.721416in}{10.240453in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{10.239897in}}%
\pgfpathlineto{\pgfqpoint{4.721988in}{10.239339in}}%
\pgfpathlineto{\pgfqpoint{4.722274in}{10.238781in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{10.238222in}}%
\pgfpathlineto{\pgfqpoint{4.722844in}{10.237662in}}%
\pgfpathlineto{\pgfqpoint{4.723128in}{10.237101in}}%
\pgfpathlineto{\pgfqpoint{4.723413in}{10.236540in}}%
\pgfpathlineto{\pgfqpoint{4.723696in}{10.235978in}}%
\pgfpathlineto{\pgfqpoint{4.723980in}{10.235415in}}%
\pgfpathlineto{\pgfqpoint{4.724263in}{10.234851in}}%
\pgfpathlineto{\pgfqpoint{4.724546in}{10.234287in}}%
\pgfpathlineto{\pgfqpoint{4.724829in}{10.233722in}}%
\pgfpathlineto{\pgfqpoint{4.725111in}{10.233157in}}%
\pgfpathlineto{\pgfqpoint{4.725393in}{10.232591in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{10.232024in}}%
\pgfpathlineto{\pgfqpoint{4.725956in}{10.231457in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{10.230889in}}%
\pgfpathlineto{\pgfqpoint{4.726518in}{10.230321in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{10.229753in}}%
\pgfpathlineto{\pgfqpoint{4.727359in}{10.228615in}}%
\pgfpathlineto{\pgfqpoint{4.727638in}{10.228046in}}%
\pgfpathlineto{\pgfqpoint{4.727917in}{10.227476in}}%
\pgfpathlineto{\pgfqpoint{4.728196in}{10.226906in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{10.226336in}}%
\pgfpathlineto{\pgfqpoint{4.728753in}{10.225765in}}%
\pgfpathlineto{\pgfqpoint{4.729031in}{10.225194in}}%
\pgfpathlineto{\pgfqpoint{4.729309in}{10.224623in}}%
\pgfpathlineto{\pgfqpoint{4.729586in}{10.224052in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{10.223480in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{10.222908in}}%
\pgfpathlineto{\pgfqpoint{4.730417in}{10.222337in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{10.221764in}}%
\pgfpathlineto{\pgfqpoint{4.730969in}{10.221192in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{10.220620in}}%
\pgfpathlineto{\pgfqpoint{4.731520in}{10.220047in}}%
\pgfpathlineto{\pgfqpoint{4.731795in}{10.219475in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{10.218902in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{10.218329in}}%
\pgfpathlineto{\pgfqpoint{4.732618in}{10.217757in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.217184in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{10.216611in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{10.216037in}}%
\pgfpathlineto{\pgfqpoint{4.733984in}{10.214891in}}%
\pgfpathlineto{\pgfqpoint{4.734257in}{10.214317in}}%
\pgfpathlineto{\pgfqpoint{4.734529in}{10.213743in}}%
\pgfpathlineto{\pgfqpoint{4.734801in}{10.213169in}}%
\pgfpathlineto{\pgfqpoint{4.735072in}{10.212595in}}%
\pgfpathlineto{\pgfqpoint{4.735343in}{10.212021in}}%
\pgfpathlineto{\pgfqpoint{4.735614in}{10.211446in}}%
\pgfpathlineto{\pgfqpoint{4.735885in}{10.210872in}}%
\pgfpathlineto{\pgfqpoint{4.736155in}{10.210297in}}%
\pgfpathlineto{\pgfqpoint{4.736425in}{10.209722in}}%
\pgfpathlineto{\pgfqpoint{4.736695in}{10.209147in}}%
\pgfpathlineto{\pgfqpoint{4.736965in}{10.208572in}}%
\pgfpathlineto{\pgfqpoint{4.737234in}{10.207997in}}%
\pgfpathlineto{\pgfqpoint{4.737503in}{10.207422in}}%
\pgfpathlineto{\pgfqpoint{4.737771in}{10.206847in}}%
\pgfpathlineto{\pgfqpoint{4.738040in}{10.206272in}}%
\pgfpathlineto{\pgfqpoint{4.738308in}{10.205698in}}%
\pgfpathlineto{\pgfqpoint{4.738576in}{10.205123in}}%
\pgfpathlineto{\pgfqpoint{4.738843in}{10.204548in}}%
\pgfpathlineto{\pgfqpoint{4.739110in}{10.203974in}}%
\pgfpathlineto{\pgfqpoint{4.739377in}{10.203400in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.202826in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{10.202252in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{10.201679in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{10.200532in}}%
\pgfpathlineto{\pgfqpoint{4.740973in}{10.199960in}}%
\pgfpathlineto{\pgfqpoint{4.741238in}{10.199387in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{10.198815in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{10.198244in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{10.197672in}}%
\pgfpathlineto{\pgfqpoint{4.742295in}{10.197102in}}%
\pgfpathlineto{\pgfqpoint{4.742559in}{10.196531in}}%
\pgfpathlineto{\pgfqpoint{4.742822in}{10.195961in}}%
\pgfpathlineto{\pgfqpoint{4.743085in}{10.195392in}}%
\pgfpathlineto{\pgfqpoint{4.743348in}{10.194824in}}%
\pgfpathlineto{\pgfqpoint{4.743611in}{10.194256in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{10.193689in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{10.193122in}}%
\pgfpathlineto{\pgfqpoint{4.744397in}{10.192556in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{10.191992in}}%
\pgfpathlineto{\pgfqpoint{4.744919in}{10.191427in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{10.190864in}}%
\pgfpathlineto{\pgfqpoint{4.745441in}{10.190302in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{10.189741in}}%
\pgfpathlineto{\pgfqpoint{4.745962in}{10.189181in}}%
\pgfpathlineto{\pgfqpoint{4.746221in}{10.188622in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{10.188064in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{10.187507in}}%
\pgfpathlineto{\pgfqpoint{4.747258in}{10.186397in}}%
\pgfpathlineto{\pgfqpoint{4.747517in}{10.185843in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{10.185292in}}%
\pgfpathlineto{\pgfqpoint{4.748033in}{10.184741in}}%
\pgfpathlineto{\pgfqpoint{4.748291in}{10.184192in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{10.183645in}}%
\pgfpathlineto{\pgfqpoint{4.748806in}{10.183099in}}%
\pgfpathlineto{\pgfqpoint{4.749063in}{10.182555in}}%
\pgfpathlineto{\pgfqpoint{4.749319in}{10.182012in}}%
\pgfpathlineto{\pgfqpoint{4.749576in}{10.181471in}}%
\pgfpathlineto{\pgfqpoint{4.749832in}{10.180931in}}%
\pgfpathlineto{\pgfqpoint{4.750088in}{10.180393in}}%
\pgfpathlineto{\pgfqpoint{4.750344in}{10.179857in}}%
\pgfpathlineto{\pgfqpoint{4.750599in}{10.179323in}}%
\pgfpathlineto{\pgfqpoint{4.750854in}{10.178791in}}%
\pgfpathlineto{\pgfqpoint{4.751109in}{10.178260in}}%
\pgfpathlineto{\pgfqpoint{4.751364in}{10.177731in}}%
\pgfpathlineto{\pgfqpoint{4.751618in}{10.177204in}}%
\pgfpathlineto{\pgfqpoint{4.751872in}{10.176680in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{10.176156in}}%
\pgfpathlineto{\pgfqpoint{4.752380in}{10.175635in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{10.175116in}}%
\pgfpathlineto{\pgfqpoint{4.752887in}{10.174599in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{10.174084in}}%
\pgfpathlineto{\pgfqpoint{4.753645in}{10.173060in}}%
\pgfpathlineto{\pgfqpoint{4.753897in}{10.172551in}}%
\pgfpathlineto{\pgfqpoint{4.754149in}{10.172044in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{10.171539in}}%
\pgfpathlineto{\pgfqpoint{4.754652in}{10.171036in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.170535in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{10.170036in}}%
\pgfpathlineto{\pgfqpoint{4.755404in}{10.169540in}}%
\pgfpathlineto{\pgfqpoint{4.755655in}{10.169045in}}%
\pgfpathlineto{\pgfqpoint{4.755905in}{10.168552in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{10.168062in}}%
\pgfpathlineto{\pgfqpoint{4.756405in}{10.167573in}}%
\pgfpathlineto{\pgfqpoint{4.756654in}{10.167086in}}%
\pgfpathlineto{\pgfqpoint{4.756903in}{10.166601in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.166119in}}%
\pgfpathlineto{\pgfqpoint{4.757401in}{10.165638in}}%
\pgfpathlineto{\pgfqpoint{4.757649in}{10.165159in}}%
\pgfpathlineto{\pgfqpoint{4.757898in}{10.164682in}}%
\pgfpathlineto{\pgfqpoint{4.758146in}{10.164207in}}%
\pgfpathlineto{\pgfqpoint{4.758393in}{10.163733in}}%
\pgfpathlineto{\pgfqpoint{4.758641in}{10.163262in}}%
\pgfpathlineto{\pgfqpoint{4.758888in}{10.162792in}}%
\pgfpathlineto{\pgfqpoint{4.759135in}{10.162324in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{10.161859in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{10.160932in}}%
\pgfpathlineto{\pgfqpoint{4.760121in}{10.160471in}}%
\pgfpathlineto{\pgfqpoint{4.760367in}{10.160012in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{10.159555in}}%
\pgfpathlineto{\pgfqpoint{4.760858in}{10.159100in}}%
\pgfpathlineto{\pgfqpoint{4.761103in}{10.158646in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{10.158194in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{10.157744in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{10.155076in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{10.150747in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{10.146551in}}%
\pgfpathlineto{\pgfqpoint{4.770483in}{10.142080in}}%
\pgfpathlineto{\pgfqpoint{4.772834in}{10.138128in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{10.133886in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{10.130103in}}%
\pgfpathlineto{\pgfqpoint{4.779985in}{10.126370in}}%
\pgfpathlineto{\pgfqpoint{4.782476in}{10.122299in}}%
\pgfpathlineto{\pgfqpoint{4.784719in}{10.118621in}}%
\pgfpathlineto{\pgfqpoint{4.787163in}{10.114607in}}%
\pgfpathlineto{\pgfqpoint{4.789366in}{10.110995in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{10.107057in}}%
\pgfpathlineto{\pgfqpoint{4.793929in}{10.103501in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{10.099954in}}%
\pgfpathlineto{\pgfqpoint{4.798413in}{10.096054in}}%
\pgfpathlineto{\pgfqpoint{4.800520in}{10.092495in}}%
\pgfpathlineto{\pgfqpoint{4.802819in}{10.088551in}}%
\pgfpathlineto{\pgfqpoint{4.804890in}{10.084928in}}%
\pgfpathlineto{\pgfqpoint{4.806945in}{10.081272in}}%
\pgfpathlineto{\pgfqpoint{4.809187in}{10.077218in}}%
\pgfpathlineto{\pgfqpoint{4.811207in}{10.073514in}}%
\pgfpathlineto{\pgfqpoint{4.813412in}{10.069430in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{10.065721in}}%
\pgfpathlineto{\pgfqpoint{4.817568in}{10.061660in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{10.058003in}}%
\pgfpathlineto{\pgfqpoint{4.821464in}{10.054392in}}%
\pgfpathlineto{\pgfqpoint{4.823581in}{10.050490in}}%
\pgfpathlineto{\pgfqpoint{4.825491in}{10.047025in}}%
\pgfpathlineto{\pgfqpoint{4.827576in}{10.043320in}}%
\pgfpathlineto{\pgfqpoint{4.829457in}{10.040056in}}%
\pgfpathlineto{\pgfqpoint{4.831509in}{10.036586in}}%
\pgfpathlineto{\pgfqpoint{4.833361in}{10.033542in}}%
\pgfpathlineto{\pgfqpoint{4.835199in}{10.030596in}}%
\pgfpathlineto{\pgfqpoint{4.837206in}{10.027455in}}%
\pgfpathlineto{\pgfqpoint{4.839017in}{10.024685in}}%
\pgfpathlineto{\pgfqpoint{4.840995in}{10.021738in}}%
\pgfpathlineto{\pgfqpoint{4.842779in}{10.019158in}}%
\pgfpathlineto{\pgfqpoint{4.844551in}{10.016674in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{10.014047in}}%
\pgfpathlineto{\pgfqpoint{4.848232in}{10.011747in}}%
\pgfpathlineto{\pgfqpoint{4.850140in}{10.009303in}}%
\pgfpathlineto{\pgfqpoint{4.851861in}{10.007157in}}%
\pgfpathlineto{\pgfqpoint{4.853742in}{10.004874in}}%
\pgfpathlineto{\pgfqpoint{4.855439in}{10.002867in}}%
\pgfpathlineto{\pgfqpoint{4.857126in}{10.000926in}}%
\pgfpathlineto{\pgfqpoint{4.858968in}{9.998865in}}%
\pgfpathlineto{\pgfqpoint{4.860631in}{9.997059in}}%
\pgfpathlineto{\pgfqpoint{4.862448in}{9.995144in}}%
\pgfpathlineto{\pgfqpoint{4.864089in}{9.993461in}}%
\pgfpathlineto{\pgfqpoint{4.865719in}{9.991823in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{9.990065in}}%
\pgfpathlineto{\pgfqpoint{4.869109in}{9.988499in}}%
\pgfpathlineto{\pgfqpoint{4.870867in}{9.986800in}}%
\pgfpathlineto{\pgfqpoint{4.872454in}{9.985272in}}%
\pgfpathlineto{\pgfqpoint{4.874189in}{9.983605in}}%
\pgfpathlineto{\pgfqpoint{4.875756in}{9.982105in}}%
\pgfpathlineto{\pgfqpoint{4.877314in}{9.980620in}}%
\pgfpathlineto{\pgfqpoint{4.879016in}{9.979006in}}%
\pgfpathlineto{\pgfqpoint{4.880554in}{9.977554in}}%
\pgfpathlineto{\pgfqpoint{4.882234in}{9.975971in}}%
\pgfpathlineto{\pgfqpoint{4.883753in}{9.974545in}}%
\pgfpathlineto{\pgfqpoint{4.885262in}{9.973131in}}%
\pgfpathlineto{\pgfqpoint{4.886913in}{9.971586in}}%
\pgfpathlineto{\pgfqpoint{4.888404in}{9.970186in}}%
\pgfpathlineto{\pgfqpoint{4.890034in}{9.968644in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{9.967237in}}%
\pgfpathlineto{\pgfqpoint{4.893117in}{9.965682in}}%
\pgfpathlineto{\pgfqpoint{4.894572in}{9.964260in}}%
\pgfpathlineto{\pgfqpoint{4.896019in}{9.962827in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{9.961234in}}%
\pgfpathlineto{\pgfqpoint{4.899031in}{9.959765in}}%
\pgfpathlineto{\pgfqpoint{4.900595in}{9.958121in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{9.956601in}}%
\pgfpathlineto{\pgfqpoint{4.903413in}{9.955053in}}%
\pgfpathlineto{\pgfqpoint{4.904950in}{9.953321in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{9.951719in}}%
\pgfpathlineto{\pgfqpoint{4.907859in}{9.949932in}}%
\pgfpathlineto{\pgfqpoint{4.909233in}{9.948289in}}%
\pgfpathlineto{\pgfqpoint{4.910735in}{9.946468in}}%
\pgfpathlineto{\pgfqpoint{4.912093in}{9.944802in}}%
\pgfpathlineto{\pgfqpoint{4.913444in}{9.943125in}}%
\pgfpathlineto{\pgfqpoint{4.914922in}{9.941268in}}%
\pgfpathlineto{\pgfqpoint{4.916258in}{9.939570in}}%
\pgfpathlineto{\pgfqpoint{4.917720in}{9.937695in}}%
\pgfpathlineto{\pgfqpoint{4.919042in}{9.935987in}}%
\pgfpathlineto{\pgfqpoint{4.920488in}{9.934110in}}%
\pgfpathlineto{\pgfqpoint{4.921795in}{9.932411in}}%
\pgfpathlineto{\pgfqpoint{4.923096in}{9.930723in}}%
\pgfpathlineto{\pgfqpoint{4.924519in}{9.928883in}}%
\pgfpathlineto{\pgfqpoint{4.925806in}{9.927230in}}%
\pgfpathlineto{\pgfqpoint{4.927214in}{9.925439in}}%
\pgfpathlineto{\pgfqpoint{4.928487in}{9.923836in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{9.922257in}}%
\pgfpathlineto{\pgfqpoint{4.931141in}{9.920549in}}%
\pgfpathlineto{\pgfqpoint{4.932394in}{9.919022in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{9.917372in}}%
\pgfpathlineto{\pgfqpoint{4.935008in}{9.915899in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{9.914308in}}%
\pgfpathlineto{\pgfqpoint{4.937595in}{9.912886in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{9.911486in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{9.909965in}}%
\pgfpathlineto{\pgfqpoint{4.941366in}{9.908596in}}%
\pgfpathlineto{\pgfqpoint{4.942691in}{9.907099in}}%
\pgfpathlineto{\pgfqpoint{4.943889in}{9.905740in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{9.904378in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{9.902869in}}%
\pgfpathlineto{\pgfqpoint{4.947569in}{9.901485in}}%
\pgfpathlineto{\pgfqpoint{4.948862in}{9.899948in}}%
\pgfpathlineto{\pgfqpoint{4.950032in}{9.898535in}}%
\pgfpathlineto{\pgfqpoint{4.951313in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{4.952472in}{9.895523in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{9.894067in}}%
\pgfpathlineto{\pgfqpoint{4.954888in}{9.892449in}}%
\pgfpathlineto{\pgfqpoint{4.956031in}{9.890966in}}%
\pgfpathlineto{\pgfqpoint{4.957282in}{9.889324in}}%
\pgfpathlineto{\pgfqpoint{4.958414in}{9.887822in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{9.886314in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{9.884651in}}%
\pgfpathlineto{\pgfqpoint{4.961891in}{9.883140in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{9.881482in}}%
\pgfpathlineto{\pgfqpoint{4.964220in}{9.879979in}}%
\pgfpathlineto{\pgfqpoint{4.965431in}{9.878334in}}%
\pgfpathlineto{\pgfqpoint{4.966528in}{9.876848in}}%
\pgfpathlineto{\pgfqpoint{4.967620in}{9.875376in}}%
\pgfpathlineto{\pgfqpoint{4.968815in}{9.873776in}}%
\pgfpathlineto{\pgfqpoint{4.969897in}{9.872342in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{9.870791in}}%
\pgfpathlineto{\pgfqpoint{4.972154in}{9.869405in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{9.867908in}}%
\pgfpathlineto{\pgfqpoint{4.974392in}{9.866572in}}%
\pgfpathlineto{\pgfqpoint{4.975450in}{9.865259in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{9.863840in}}%
\pgfpathlineto{\pgfqpoint{4.977659in}{9.862573in}}%
\pgfpathlineto{\pgfqpoint{4.978808in}{9.861205in}}%
\pgfpathlineto{\pgfqpoint{4.979849in}{9.859988in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{9.858798in}}%
\pgfpathlineto{\pgfqpoint{4.982020in}{9.857521in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{9.856392in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{9.855186in}}%
\pgfpathlineto{\pgfqpoint{4.985192in}{9.854125in}}%
\pgfpathlineto{\pgfqpoint{4.986308in}{9.852996in}}%
\pgfpathlineto{\pgfqpoint{4.987318in}{9.852006in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{9.851050in}}%
\pgfpathlineto{\pgfqpoint{4.989427in}{9.850037in}}%
\pgfpathlineto{\pgfqpoint{4.990425in}{9.849150in}}%
\pgfpathlineto{\pgfqpoint{4.991518in}{9.848208in}}%
\pgfpathlineto{\pgfqpoint{4.992508in}{9.847384in}}%
\pgfpathlineto{\pgfqpoint{4.993494in}{9.846588in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{9.845746in}}%
\pgfpathlineto{\pgfqpoint{4.995553in}{9.845012in}}%
\pgfpathlineto{\pgfqpoint{4.996624in}{9.844238in}}%
\pgfpathlineto{\pgfqpoint{4.997594in}{9.843564in}}%
\pgfpathlineto{\pgfqpoint{4.998658in}{9.842855in}}%
\pgfpathlineto{\pgfqpoint{4.999620in}{9.842239in}}%
\pgfpathlineto{\pgfqpoint{5.000579in}{9.841646in}}%
\pgfpathlineto{\pgfqpoint{5.001630in}{9.841016in}}%
\pgfpathlineto{\pgfqpoint{5.002581in}{9.840459in}}%
\pgfpathlineto{\pgfqpoint{5.003624in}{9.839857in}}%
\pgfpathlineto{\pgfqpoint{5.004568in}{9.839317in}}%
\pgfpathlineto{\pgfqpoint{5.005508in}{9.838780in}}%
\pgfpathlineto{\pgfqpoint{5.006539in}{9.838190in}}%
\pgfpathlineto{\pgfqpoint{5.007472in}{9.837652in}}%
\pgfpathlineto{\pgfqpoint{5.008495in}{9.837056in}}%
\pgfpathlineto{\pgfqpoint{5.009421in}{9.836510in}}%
\pgfpathlineto{\pgfqpoint{5.010436in}{9.835904in}}%
\pgfpathlineto{\pgfqpoint{5.011356in}{9.835347in}}%
\pgfpathlineto{\pgfqpoint{5.012271in}{9.834781in}}%
\pgfpathlineto{\pgfqpoint{5.013275in}{9.834147in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{9.833560in}}%
\pgfpathlineto{\pgfqpoint{5.015180in}{9.832903in}}%
\pgfpathlineto{\pgfqpoint{5.016083in}{9.832297in}}%
\pgfpathlineto{\pgfqpoint{5.016982in}{9.831683in}}%
\pgfpathlineto{\pgfqpoint{5.017967in}{9.830998in}}%
\pgfpathlineto{\pgfqpoint{5.018859in}{9.830364in}}%
\pgfpathlineto{\pgfqpoint{5.019838in}{9.829654in}}%
\pgfpathlineto{\pgfqpoint{5.020724in}{9.828996in}}%
\pgfpathlineto{\pgfqpoint{5.021695in}{9.828258in}}%
\pgfpathlineto{\pgfqpoint{5.022574in}{9.827574in}}%
\pgfpathlineto{\pgfqpoint{5.023451in}{9.826879in}}%
\pgfpathlineto{\pgfqpoint{5.024411in}{9.826102in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{9.825385in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{9.824586in}}%
\pgfpathlineto{\pgfqpoint{5.027099in}{9.823854in}}%
\pgfpathlineto{\pgfqpoint{5.028046in}{9.823042in}}%
\pgfpathlineto{\pgfqpoint{5.028904in}{9.822301in}}%
\pgfpathlineto{\pgfqpoint{5.029759in}{9.821557in}}%
\pgfpathlineto{\pgfqpoint{5.030697in}{9.820736in}}%
\pgfpathlineto{\pgfqpoint{5.031546in}{9.819990in}}%
\pgfpathlineto{\pgfqpoint{5.032476in}{9.819172in}}%
\pgfpathlineto{\pgfqpoint{5.033320in}{9.818431in}}%
\pgfpathlineto{\pgfqpoint{5.034160in}{9.817695in}}%
\pgfpathlineto{\pgfqpoint{5.035081in}{9.816894in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{9.816175in}}%
\pgfpathlineto{\pgfqpoint{5.036831in}{9.815397in}}%
\pgfpathlineto{\pgfqpoint{5.037660in}{9.814702in}}%
\pgfpathlineto{\pgfqpoint{5.038568in}{9.813954in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.813291in}}%
\pgfpathlineto{\pgfqpoint{5.040212in}{9.812646in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{9.811957in}}%
\pgfpathlineto{\pgfqpoint{5.041927in}{9.811352in}}%
\pgfpathlineto{\pgfqpoint{5.042820in}{9.810710in}}%
\pgfpathlineto{\pgfqpoint{5.043630in}{9.810148in}}%
\pgfpathlineto{\pgfqpoint{5.044437in}{9.809607in}}%
\pgfpathlineto{\pgfqpoint{5.045322in}{9.809034in}}%
\pgfpathlineto{\pgfqpoint{5.046124in}{9.808533in}}%
\pgfpathlineto{\pgfqpoint{5.047003in}{9.808002in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{9.807535in}}%
\pgfpathlineto{\pgfqpoint{5.048673in}{9.807038in}}%
\pgfpathlineto{\pgfqpoint{5.049464in}{9.806600in}}%
\pgfpathlineto{\pgfqpoint{5.050253in}{9.806172in}}%
\pgfpathlineto{\pgfqpoint{5.051118in}{9.805712in}}%
\pgfpathlineto{\pgfqpoint{5.051902in}{9.805303in}}%
\pgfpathlineto{\pgfqpoint{5.052761in}{9.804860in}}%
\pgfpathlineto{\pgfqpoint{5.053540in}{9.804464in}}%
\pgfpathlineto{\pgfqpoint{5.054316in}{9.804074in}}%
\pgfpathlineto{\pgfqpoint{5.055167in}{9.803651in}}%
\pgfpathlineto{\pgfqpoint{5.055939in}{9.803271in}}%
\pgfpathlineto{\pgfqpoint{5.056785in}{9.802860in}}%
\pgfpathlineto{\pgfqpoint{5.057551in}{9.802491in}}%
\pgfpathlineto{\pgfqpoint{5.058392in}{9.802089in}}%
\pgfpathlineto{\pgfqpoint{5.059153in}{9.801726in}}%
\pgfpathlineto{\pgfqpoint{5.059913in}{9.801363in}}%
\pgfpathlineto{\pgfqpoint{5.060746in}{9.800965in}}%
\pgfpathlineto{\pgfqpoint{5.061500in}{9.800601in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.800197in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{9.799825in}}%
\pgfpathlineto{\pgfqpoint{5.063901in}{9.799412in}}%
\pgfpathlineto{\pgfqpoint{5.064646in}{9.799032in}}%
\pgfpathlineto{\pgfqpoint{5.065389in}{9.798647in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.798220in}}%
\pgfpathlineto{\pgfqpoint{5.066943in}{9.797829in}}%
\pgfpathlineto{\pgfqpoint{5.067753in}{9.797395in}}%
\pgfpathlineto{\pgfqpoint{5.068488in}{9.796999in}}%
\pgfpathlineto{\pgfqpoint{5.069220in}{9.796602in}}%
\pgfpathlineto{\pgfqpoint{5.070023in}{9.796165in}}%
\pgfpathlineto{\pgfqpoint{5.070751in}{9.795768in}}%
\pgfpathlineto{\pgfqpoint{5.071549in}{9.795332in}}%
\pgfpathlineto{\pgfqpoint{5.072272in}{9.794938in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{9.794507in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{9.794119in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{9.793733in}}%
\pgfpathlineto{\pgfqpoint{5.075289in}{9.793312in}}%
\pgfpathlineto{\pgfqpoint{5.076002in}{9.792933in}}%
\pgfpathlineto{\pgfqpoint{5.076784in}{9.792518in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.792143in}}%
\pgfpathlineto{\pgfqpoint{5.078199in}{9.791770in}}%
\pgfpathlineto{\pgfqpoint{5.078974in}{9.791360in}}%
\pgfpathlineto{\pgfqpoint{5.079677in}{9.790988in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{9.790578in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.790204in}}%
\pgfpathlineto{\pgfqpoint{5.081913in}{9.789793in}}%
\pgfpathlineto{\pgfqpoint{5.082607in}{9.789419in}}%
\pgfpathlineto{\pgfqpoint{5.083300in}{9.789045in}}%
\pgfpathlineto{\pgfqpoint{5.084060in}{9.788633in}}%
\pgfpathlineto{\pgfqpoint{5.084749in}{9.788260in}}%
\pgfpathlineto{\pgfqpoint{5.085504in}{9.787851in}}%
\pgfpathlineto{\pgfqpoint{5.086189in}{9.787481in}}%
\pgfpathlineto{\pgfqpoint{5.086873in}{9.787112in}}%
\pgfpathlineto{\pgfqpoint{5.087622in}{9.786710in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{9.786347in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{9.785953in}}%
\pgfpathlineto{\pgfqpoint{5.089722in}{9.785600in}}%
\pgfpathlineto{\pgfqpoint{5.090463in}{9.785217in}}%
\pgfpathlineto{\pgfqpoint{5.091135in}{9.784875in}}%
\pgfpathlineto{\pgfqpoint{5.091805in}{9.784539in}}%
\pgfpathlineto{\pgfqpoint{5.092539in}{9.784178in}}%
\pgfpathlineto{\pgfqpoint{5.093206in}{9.783856in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.783512in}}%
\pgfpathlineto{\pgfqpoint{5.094599in}{9.783208in}}%
\pgfpathlineto{\pgfqpoint{5.095260in}{9.782912in}}%
\pgfpathlineto{\pgfqpoint{5.095985in}{9.782597in}}%
\pgfpathlineto{\pgfqpoint{5.096643in}{9.782320in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{9.782027in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{9.781770in}}%
\pgfpathlineto{\pgfqpoint{5.098735in}{9.781499in}}%
\pgfpathlineto{\pgfqpoint{5.099385in}{9.781263in}}%
\pgfpathlineto{\pgfqpoint{5.100034in}{9.781038in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{9.780802in}}%
\pgfpathlineto{\pgfqpoint{5.101391in}{9.780598in}}%
\pgfpathlineto{\pgfqpoint{5.102099in}{9.780387in}}%
\pgfpathlineto{\pgfqpoint{5.102741in}{9.780207in}}%
\pgfpathlineto{\pgfqpoint{5.103445in}{9.780021in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{9.779863in}}%
\pgfpathlineto{\pgfqpoint{5.104720in}{9.779715in}}%
\pgfpathlineto{\pgfqpoint{5.105419in}{9.779564in}}%
\pgfpathlineto{\pgfqpoint{5.106052in}{9.779437in}}%
\pgfpathlineto{\pgfqpoint{5.106747in}{9.779307in}}%
\pgfpathlineto{\pgfqpoint{5.107378in}{9.779197in}}%
\pgfpathlineto{\pgfqpoint{5.108006in}{9.779096in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{9.778994in}}%
\pgfpathlineto{\pgfqpoint{5.109322in}{9.778910in}}%
\pgfpathlineto{\pgfqpoint{5.110008in}{9.778825in}}%
\pgfpathlineto{\pgfqpoint{5.110008in}{9.607411in}}%
\pgfpathlineto{\pgfqpoint{5.110008in}{9.607411in}}%
\pgfpathlineto{\pgfqpoint{5.109322in}{9.608020in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{9.608565in}}%
\pgfpathlineto{\pgfqpoint{5.108006in}{9.609155in}}%
\pgfpathlineto{\pgfqpoint{5.107378in}{9.609683in}}%
\pgfpathlineto{\pgfqpoint{5.106747in}{9.610201in}}%
\pgfpathlineto{\pgfqpoint{5.106052in}{9.610761in}}%
\pgfpathlineto{\pgfqpoint{5.105419in}{9.611260in}}%
\pgfpathlineto{\pgfqpoint{5.104720in}{9.611798in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{9.612279in}}%
\pgfpathlineto{\pgfqpoint{5.103445in}{9.612750in}}%
\pgfpathlineto{\pgfqpoint{5.102741in}{9.613260in}}%
\pgfpathlineto{\pgfqpoint{5.102099in}{9.613716in}}%
\pgfpathlineto{\pgfqpoint{5.101391in}{9.614207in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{9.614646in}}%
\pgfpathlineto{\pgfqpoint{5.100034in}{9.615121in}}%
\pgfpathlineto{\pgfqpoint{5.099385in}{9.615544in}}%
\pgfpathlineto{\pgfqpoint{5.098735in}{9.615960in}}%
\pgfpathlineto{\pgfqpoint{5.098018in}{9.616410in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{9.616812in}}%
\pgfpathlineto{\pgfqpoint{5.096643in}{9.617247in}}%
\pgfpathlineto{\pgfqpoint{5.095985in}{9.617637in}}%
\pgfpathlineto{\pgfqpoint{5.095260in}{9.618061in}}%
\pgfpathlineto{\pgfqpoint{5.094599in}{9.618441in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.618816in}}%
\pgfpathlineto{\pgfqpoint{5.093206in}{9.619223in}}%
\pgfpathlineto{\pgfqpoint{5.092539in}{9.619589in}}%
\pgfpathlineto{\pgfqpoint{5.091805in}{9.619986in}}%
\pgfpathlineto{\pgfqpoint{5.091135in}{9.620343in}}%
\pgfpathlineto{\pgfqpoint{5.090463in}{9.620697in}}%
\pgfpathlineto{\pgfqpoint{5.089722in}{9.621083in}}%
\pgfpathlineto{\pgfqpoint{5.089046in}{9.621432in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{9.621815in}}%
\pgfpathlineto{\pgfqpoint{5.087622in}{9.622163in}}%
\pgfpathlineto{\pgfqpoint{5.086873in}{9.622546in}}%
\pgfpathlineto{\pgfqpoint{5.086189in}{9.622896in}}%
\pgfpathlineto{\pgfqpoint{5.085504in}{9.623247in}}%
\pgfpathlineto{\pgfqpoint{5.084749in}{9.623637in}}%
\pgfpathlineto{\pgfqpoint{5.084060in}{9.623993in}}%
\pgfpathlineto{\pgfqpoint{5.083300in}{9.624389in}}%
\pgfpathlineto{\pgfqpoint{5.082607in}{9.624751in}}%
\pgfpathlineto{\pgfqpoint{5.081913in}{9.625118in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.625525in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{9.625899in}}%
\pgfpathlineto{\pgfqpoint{5.079677in}{9.626315in}}%
\pgfpathlineto{\pgfqpoint{5.078974in}{9.626698in}}%
\pgfpathlineto{\pgfqpoint{5.078199in}{9.627123in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.627514in}}%
\pgfpathlineto{\pgfqpoint{5.076784in}{9.627910in}}%
\pgfpathlineto{\pgfqpoint{5.076002in}{9.628353in}}%
\pgfpathlineto{\pgfqpoint{5.075289in}{9.628760in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{9.629215in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{9.629635in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{9.630059in}}%
\pgfpathlineto{\pgfqpoint{5.072272in}{9.630532in}}%
\pgfpathlineto{\pgfqpoint{5.071549in}{9.630967in}}%
\pgfpathlineto{\pgfqpoint{5.070751in}{9.631451in}}%
\pgfpathlineto{\pgfqpoint{5.070023in}{9.631894in}}%
\pgfpathlineto{\pgfqpoint{5.069220in}{9.632386in}}%
\pgfpathlineto{\pgfqpoint{5.068488in}{9.632835in}}%
\pgfpathlineto{\pgfqpoint{5.067753in}{9.633285in}}%
\pgfpathlineto{\pgfqpoint{5.066943in}{9.633779in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.634227in}}%
\pgfpathlineto{\pgfqpoint{5.065389in}{9.634716in}}%
\pgfpathlineto{\pgfqpoint{5.064646in}{9.635158in}}%
\pgfpathlineto{\pgfqpoint{5.063901in}{9.635595in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{9.636072in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.636500in}}%
\pgfpathlineto{\pgfqpoint{5.061500in}{9.636964in}}%
\pgfpathlineto{\pgfqpoint{5.060746in}{9.637380in}}%
\pgfpathlineto{\pgfqpoint{5.059913in}{9.637830in}}%
\pgfpathlineto{\pgfqpoint{5.059153in}{9.638234in}}%
\pgfpathlineto{\pgfqpoint{5.058392in}{9.638632in}}%
\pgfpathlineto{\pgfqpoint{5.057551in}{9.639065in}}%
\pgfpathlineto{\pgfqpoint{5.056785in}{9.639455in}}%
\pgfpathlineto{\pgfqpoint{5.055939in}{9.639880in}}%
\pgfpathlineto{\pgfqpoint{5.055167in}{9.640265in}}%
\pgfpathlineto{\pgfqpoint{5.054316in}{9.640689in}}%
\pgfpathlineto{\pgfqpoint{5.053540in}{9.641075in}}%
\pgfpathlineto{\pgfqpoint{5.052761in}{9.641465in}}%
\pgfpathlineto{\pgfqpoint{5.051902in}{9.641899in}}%
\pgfpathlineto{\pgfqpoint{5.051118in}{9.642301in}}%
\pgfpathlineto{\pgfqpoint{5.050253in}{9.642754in}}%
\pgfpathlineto{\pgfqpoint{5.049464in}{9.643176in}}%
\pgfpathlineto{\pgfqpoint{5.048673in}{9.643610in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{9.644102in}}%
\pgfpathlineto{\pgfqpoint{5.047003in}{9.644561in}}%
\pgfpathlineto{\pgfqpoint{5.046124in}{9.645082in}}%
\pgfpathlineto{\pgfqpoint{5.045322in}{9.645569in}}%
\pgfpathlineto{\pgfqpoint{5.044437in}{9.646121in}}%
\pgfpathlineto{\pgfqpoint{5.043630in}{9.646641in}}%
\pgfpathlineto{\pgfqpoint{5.042820in}{9.647178in}}%
\pgfpathlineto{\pgfqpoint{5.041927in}{9.647794in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{9.648377in}}%
\pgfpathlineto{\pgfqpoint{5.040212in}{9.649049in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.649688in}}%
\pgfpathlineto{\pgfqpoint{5.038568in}{9.650356in}}%
\pgfpathlineto{\pgfqpoint{5.037660in}{9.651126in}}%
\pgfpathlineto{\pgfqpoint{5.036831in}{9.651861in}}%
\pgfpathlineto{\pgfqpoint{5.035916in}{9.652707in}}%
\pgfpathlineto{\pgfqpoint{5.035081in}{9.653512in}}%
\pgfpathlineto{\pgfqpoint{5.034160in}{9.654438in}}%
\pgfpathlineto{\pgfqpoint{5.033320in}{9.655316in}}%
\pgfpathlineto{\pgfqpoint{5.032476in}{9.656229in}}%
\pgfpathlineto{\pgfqpoint{5.031546in}{9.657276in}}%
\pgfpathlineto{\pgfqpoint{5.030697in}{9.658265in}}%
\pgfpathlineto{\pgfqpoint{5.029759in}{9.659397in}}%
\pgfpathlineto{\pgfqpoint{5.028904in}{9.660465in}}%
\pgfpathlineto{\pgfqpoint{5.028046in}{9.661570in}}%
\pgfpathlineto{\pgfqpoint{5.027099in}{9.662828in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{9.664011in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{9.665355in}}%
\pgfpathlineto{\pgfqpoint{5.024411in}{9.666615in}}%
\pgfpathlineto{\pgfqpoint{5.023451in}{9.668043in}}%
\pgfpathlineto{\pgfqpoint{5.022574in}{9.669378in}}%
\pgfpathlineto{\pgfqpoint{5.021695in}{9.670749in}}%
\pgfpathlineto{\pgfqpoint{5.020724in}{9.672293in}}%
\pgfpathlineto{\pgfqpoint{5.019838in}{9.673728in}}%
\pgfpathlineto{\pgfqpoint{5.018859in}{9.675337in}}%
\pgfpathlineto{\pgfqpoint{5.017967in}{9.676824in}}%
\pgfpathlineto{\pgfqpoint{5.016982in}{9.678482in}}%
\pgfpathlineto{\pgfqpoint{5.016083in}{9.680006in}}%
\pgfpathlineto{\pgfqpoint{5.015180in}{9.681543in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{9.683245in}}%
\pgfpathlineto{\pgfqpoint{5.013275in}{9.684799in}}%
\pgfpathlineto{\pgfqpoint{5.012271in}{9.686513in}}%
\pgfpathlineto{\pgfqpoint{5.011356in}{9.688075in}}%
\pgfpathlineto{\pgfqpoint{5.010436in}{9.689639in}}%
\pgfpathlineto{\pgfqpoint{5.009421in}{9.691360in}}%
\pgfpathlineto{\pgfqpoint{5.008495in}{9.692925in}}%
\pgfpathlineto{\pgfqpoint{5.007472in}{9.694645in}}%
\pgfpathlineto{\pgfqpoint{5.006539in}{9.696205in}}%
\pgfpathlineto{\pgfqpoint{5.005508in}{9.697918in}}%
\pgfpathlineto{\pgfqpoint{5.004568in}{9.699469in}}%
\pgfpathlineto{\pgfqpoint{5.003624in}{9.701014in}}%
\pgfpathlineto{\pgfqpoint{5.002581in}{9.702706in}}%
\pgfpathlineto{\pgfqpoint{5.001630in}{9.704235in}}%
\pgfpathlineto{\pgfqpoint{5.000579in}{9.705904in}}%
\pgfpathlineto{\pgfqpoint{4.999620in}{9.707406in}}%
\pgfpathlineto{\pgfqpoint{4.998658in}{9.708891in}}%
\pgfpathlineto{\pgfqpoint{4.997594in}{9.710502in}}%
\pgfpathlineto{\pgfqpoint{4.996624in}{9.711945in}}%
\pgfpathlineto{\pgfqpoint{4.995553in}{9.713508in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{9.714905in}}%
\pgfpathlineto{\pgfqpoint{4.993494in}{9.716414in}}%
\pgfpathlineto{\pgfqpoint{4.992508in}{9.717762in}}%
\pgfpathlineto{\pgfqpoint{4.991518in}{9.719086in}}%
\pgfpathlineto{\pgfqpoint{4.990425in}{9.720515in}}%
\pgfpathlineto{\pgfqpoint{4.989427in}{9.721788in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{9.723161in}}%
\pgfpathlineto{\pgfqpoint{4.987318in}{9.724384in}}%
\pgfpathlineto{\pgfqpoint{4.986308in}{9.725584in}}%
\pgfpathlineto{\pgfqpoint{4.985192in}{9.726879in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{9.728036in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{9.729288in}}%
\pgfpathlineto{\pgfqpoint{4.982020in}{9.730409in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{9.731622in}}%
\pgfpathlineto{\pgfqpoint{4.979849in}{9.732707in}}%
\pgfpathlineto{\pgfqpoint{4.978808in}{9.733774in}}%
\pgfpathlineto{\pgfqpoint{4.977659in}{9.734928in}}%
\pgfpathlineto{\pgfqpoint{4.976610in}{9.735960in}}%
\pgfpathlineto{\pgfqpoint{4.975450in}{9.737079in}}%
\pgfpathlineto{\pgfqpoint{4.974392in}{9.738080in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{9.739066in}}%
\pgfpathlineto{\pgfqpoint{4.972154in}{9.740133in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{9.741087in}}%
\pgfpathlineto{\pgfqpoint{4.969897in}{9.742117in}}%
\pgfpathlineto{\pgfqpoint{4.968815in}{9.743035in}}%
\pgfpathlineto{\pgfqpoint{4.967620in}{9.744026in}}%
\pgfpathlineto{\pgfqpoint{4.966528in}{9.744913in}}%
\pgfpathlineto{\pgfqpoint{4.965431in}{9.745788in}}%
\pgfpathlineto{\pgfqpoint{4.964220in}{9.746739in}}%
\pgfpathlineto{\pgfqpoint{4.963114in}{9.747597in}}%
\pgfpathlineto{\pgfqpoint{4.961891in}{9.748539in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{9.749395in}}%
\pgfpathlineto{\pgfqpoint{4.959540in}{9.750343in}}%
\pgfpathlineto{\pgfqpoint{4.958414in}{9.751211in}}%
\pgfpathlineto{\pgfqpoint{4.957282in}{9.752085in}}%
\pgfpathlineto{\pgfqpoint{4.956031in}{9.753056in}}%
\pgfpathlineto{\pgfqpoint{4.954888in}{9.753950in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{9.754947in}}%
\pgfpathlineto{\pgfqpoint{4.952472in}{9.755867in}}%
\pgfpathlineto{\pgfqpoint{4.951313in}{9.756801in}}%
\pgfpathlineto{\pgfqpoint{4.950032in}{9.757845in}}%
\pgfpathlineto{\pgfqpoint{4.948862in}{9.758810in}}%
\pgfpathlineto{\pgfqpoint{4.947569in}{9.759888in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{9.760885in}}%
\pgfpathlineto{\pgfqpoint{4.945082in}{9.762002in}}%
\pgfpathlineto{\pgfqpoint{4.943889in}{9.763037in}}%
\pgfpathlineto{\pgfqpoint{4.942691in}{9.764093in}}%
\pgfpathlineto{\pgfqpoint{4.941366in}{9.765281in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{9.766387in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{9.767640in}}%
\pgfpathlineto{\pgfqpoint{4.937595in}{9.768814in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{9.770025in}}%
\pgfpathlineto{\pgfqpoint{4.935008in}{9.771393in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{9.772666in}}%
\pgfpathlineto{\pgfqpoint{4.932394in}{9.774093in}}%
\pgfpathlineto{\pgfqpoint{4.931141in}{9.775416in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{9.776906in}}%
\pgfpathlineto{\pgfqpoint{4.928487in}{9.778301in}}%
\pgfpathlineto{\pgfqpoint{4.927214in}{9.779746in}}%
\pgfpathlineto{\pgfqpoint{4.925806in}{9.781404in}}%
\pgfpathlineto{\pgfqpoint{4.924519in}{9.782978in}}%
\pgfpathlineto{\pgfqpoint{4.923096in}{9.784786in}}%
\pgfpathlineto{\pgfqpoint{4.921795in}{9.786505in}}%
\pgfpathlineto{\pgfqpoint{4.920488in}{9.788296in}}%
\pgfpathlineto{\pgfqpoint{4.919042in}{9.790349in}}%
\pgfpathlineto{\pgfqpoint{4.917720in}{9.792286in}}%
\pgfpathlineto{\pgfqpoint{4.916258in}{9.794483in}}%
\pgfpathlineto{\pgfqpoint{4.914922in}{9.796530in}}%
\pgfpathlineto{\pgfqpoint{4.913444in}{9.798822in}}%
\pgfpathlineto{\pgfqpoint{4.912093in}{9.800935in}}%
\pgfpathlineto{\pgfqpoint{4.910735in}{9.803073in}}%
\pgfpathlineto{\pgfqpoint{4.909233in}{9.805450in}}%
\pgfpathlineto{\pgfqpoint{4.907859in}{9.807634in}}%
\pgfpathlineto{\pgfqpoint{4.906340in}{9.810063in}}%
\pgfpathlineto{\pgfqpoint{4.904950in}{9.812292in}}%
\pgfpathlineto{\pgfqpoint{4.903413in}{9.814760in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{9.817013in}}%
\pgfpathlineto{\pgfqpoint{4.900595in}{9.819267in}}%
\pgfpathlineto{\pgfqpoint{4.899031in}{9.821745in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{9.823992in}}%
\pgfpathlineto{\pgfqpoint{4.896019in}{9.826457in}}%
\pgfpathlineto{\pgfqpoint{4.894572in}{9.828691in}}%
\pgfpathlineto{\pgfqpoint{4.893117in}{9.830923in}}%
\pgfpathlineto{\pgfqpoint{4.891506in}{9.833386in}}%
\pgfpathlineto{\pgfqpoint{4.890034in}{9.835640in}}%
\pgfpathlineto{\pgfqpoint{4.888404in}{9.838146in}}%
\pgfpathlineto{\pgfqpoint{4.886913in}{9.840455in}}%
\pgfpathlineto{\pgfqpoint{4.885262in}{9.843039in}}%
\pgfpathlineto{\pgfqpoint{4.883753in}{9.845432in}}%
\pgfpathlineto{\pgfqpoint{4.882234in}{9.847874in}}%
\pgfpathlineto{\pgfqpoint{4.880554in}{9.850623in}}%
\pgfpathlineto{\pgfqpoint{4.879016in}{9.853183in}}%
\pgfpathlineto{\pgfqpoint{4.877314in}{9.856071in}}%
\pgfpathlineto{\pgfqpoint{4.875756in}{9.858767in}}%
\pgfpathlineto{\pgfqpoint{4.874189in}{9.861529in}}%
\pgfpathlineto{\pgfqpoint{4.872454in}{9.864636in}}%
\pgfpathlineto{\pgfqpoint{4.870867in}{9.867514in}}%
\pgfpathlineto{\pgfqpoint{4.869109in}{9.870728in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{9.873681in}}%
\pgfpathlineto{\pgfqpoint{4.865719in}{9.876954in}}%
\pgfpathlineto{\pgfqpoint{4.864089in}{9.879943in}}%
\pgfpathlineto{\pgfqpoint{4.862448in}{9.882934in}}%
\pgfpathlineto{\pgfqpoint{4.860631in}{9.886218in}}%
\pgfpathlineto{\pgfqpoint{4.858968in}{9.889186in}}%
\pgfpathlineto{\pgfqpoint{4.857126in}{9.892427in}}%
\pgfpathlineto{\pgfqpoint{4.855439in}{9.895351in}}%
\pgfpathlineto{\pgfqpoint{4.853742in}{9.898249in}}%
\pgfpathlineto{\pgfqpoint{4.851861in}{9.901399in}}%
\pgfpathlineto{\pgfqpoint{4.850140in}{9.904213in}}%
\pgfpathlineto{\pgfqpoint{4.848232in}{9.907232in}}%
\pgfpathlineto{\pgfqpoint{4.846486in}{9.909885in}}%
\pgfpathlineto{\pgfqpoint{4.844551in}{9.912686in}}%
\pgfpathlineto{\pgfqpoint{4.842779in}{9.915125in}}%
\pgfpathlineto{\pgfqpoint{4.840995in}{9.917464in}}%
\pgfpathlineto{\pgfqpoint{4.839017in}{9.919928in}}%
\pgfpathlineto{\pgfqpoint{4.837206in}{9.922078in}}%
\pgfpathlineto{\pgfqpoint{4.835199in}{9.924360in}}%
\pgfpathlineto{\pgfqpoint{4.833361in}{9.926370in}}%
\pgfpathlineto{\pgfqpoint{4.831509in}{9.928331in}}%
\pgfpathlineto{\pgfqpoint{4.829457in}{9.930458in}}%
\pgfpathlineto{\pgfqpoint{4.827576in}{9.932382in}}%
\pgfpathlineto{\pgfqpoint{4.825491in}{9.934505in}}%
\pgfpathlineto{\pgfqpoint{4.823581in}{9.936455in}}%
\pgfpathlineto{\pgfqpoint{4.821464in}{9.938637in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{9.940674in}}%
\pgfpathlineto{\pgfqpoint{4.817568in}{9.942787in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{9.945227in}}%
\pgfpathlineto{\pgfqpoint{4.813412in}{9.947564in}}%
\pgfpathlineto{\pgfqpoint{4.811207in}{9.950281in}}%
\pgfpathlineto{\pgfqpoint{4.809187in}{9.952899in}}%
\pgfpathlineto{\pgfqpoint{4.806945in}{9.955942in}}%
\pgfpathlineto{\pgfqpoint{4.804890in}{9.958850in}}%
\pgfpathlineto{\pgfqpoint{4.802819in}{9.961864in}}%
\pgfpathlineto{\pgfqpoint{4.800520in}{9.965264in}}%
\pgfpathlineto{\pgfqpoint{4.798413in}{9.968400in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{9.971873in}}%
\pgfpathlineto{\pgfqpoint{4.793929in}{9.975047in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{9.978238in}}%
\pgfpathlineto{\pgfqpoint{4.789366in}{9.981762in}}%
\pgfpathlineto{\pgfqpoint{4.787163in}{9.984969in}}%
\pgfpathlineto{\pgfqpoint{4.784719in}{9.988519in}}%
\pgfpathlineto{\pgfqpoint{4.782476in}{9.991787in}}%
\pgfpathlineto{\pgfqpoint{4.779985in}{9.995459in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{9.998897in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{10.002431in}}%
\pgfpathlineto{\pgfqpoint{4.772834in}{10.006442in}}%
\pgfpathlineto{\pgfqpoint{4.770483in}{10.010224in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{10.014558in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{10.018691in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{10.023035in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{10.025755in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{10.026217in}}%
\pgfpathlineto{\pgfqpoint{4.761103in}{10.026682in}}%
\pgfpathlineto{\pgfqpoint{4.760858in}{10.027150in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{10.027620in}}%
\pgfpathlineto{\pgfqpoint{4.760367in}{10.028093in}}%
\pgfpathlineto{\pgfqpoint{4.760121in}{10.028569in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{10.029047in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{10.030011in}}%
\pgfpathlineto{\pgfqpoint{4.759135in}{10.030497in}}%
\pgfpathlineto{\pgfqpoint{4.758888in}{10.030986in}}%
\pgfpathlineto{\pgfqpoint{4.758641in}{10.031477in}}%
\pgfpathlineto{\pgfqpoint{4.758393in}{10.031971in}}%
\pgfpathlineto{\pgfqpoint{4.758146in}{10.032467in}}%
\pgfpathlineto{\pgfqpoint{4.757898in}{10.032966in}}%
\pgfpathlineto{\pgfqpoint{4.757649in}{10.033467in}}%
\pgfpathlineto{\pgfqpoint{4.757401in}{10.033971in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.034477in}}%
\pgfpathlineto{\pgfqpoint{4.756903in}{10.034986in}}%
\pgfpathlineto{\pgfqpoint{4.756654in}{10.035497in}}%
\pgfpathlineto{\pgfqpoint{4.756405in}{10.036010in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{10.036526in}}%
\pgfpathlineto{\pgfqpoint{4.755905in}{10.037045in}}%
\pgfpathlineto{\pgfqpoint{4.755655in}{10.037565in}}%
\pgfpathlineto{\pgfqpoint{4.755404in}{10.038088in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{10.038614in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.039142in}}%
\pgfpathlineto{\pgfqpoint{4.754652in}{10.039672in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{10.040205in}}%
\pgfpathlineto{\pgfqpoint{4.754149in}{10.040740in}}%
\pgfpathlineto{\pgfqpoint{4.753897in}{10.041277in}}%
\pgfpathlineto{\pgfqpoint{4.753645in}{10.041817in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{10.042905in}}%
\pgfpathlineto{\pgfqpoint{4.752887in}{10.043452in}}%
\pgfpathlineto{\pgfqpoint{4.752633in}{10.044002in}}%
\pgfpathlineto{\pgfqpoint{4.752380in}{10.044554in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{10.045109in}}%
\pgfpathlineto{\pgfqpoint{4.751872in}{10.045667in}}%
\pgfpathlineto{\pgfqpoint{4.751618in}{10.046227in}}%
\pgfpathlineto{\pgfqpoint{4.751364in}{10.046790in}}%
\pgfpathlineto{\pgfqpoint{4.751109in}{10.047356in}}%
\pgfpathlineto{\pgfqpoint{4.750854in}{10.047924in}}%
\pgfpathlineto{\pgfqpoint{4.750599in}{10.048495in}}%
\pgfpathlineto{\pgfqpoint{4.750344in}{10.049069in}}%
\pgfpathlineto{\pgfqpoint{4.750088in}{10.049646in}}%
\pgfpathlineto{\pgfqpoint{4.749832in}{10.050225in}}%
\pgfpathlineto{\pgfqpoint{4.749576in}{10.050807in}}%
\pgfpathlineto{\pgfqpoint{4.749319in}{10.051392in}}%
\pgfpathlineto{\pgfqpoint{4.749063in}{10.051980in}}%
\pgfpathlineto{\pgfqpoint{4.748806in}{10.052571in}}%
\pgfpathlineto{\pgfqpoint{4.748548in}{10.053165in}}%
\pgfpathlineto{\pgfqpoint{4.748291in}{10.053762in}}%
\pgfpathlineto{\pgfqpoint{4.748033in}{10.054362in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{10.054965in}}%
\pgfpathlineto{\pgfqpoint{4.747517in}{10.055571in}}%
\pgfpathlineto{\pgfqpoint{4.747258in}{10.056180in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{10.057408in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{10.058026in}}%
\pgfpathlineto{\pgfqpoint{4.746221in}{10.058648in}}%
\pgfpathlineto{\pgfqpoint{4.745962in}{10.059272in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{10.059900in}}%
\pgfpathlineto{\pgfqpoint{4.745441in}{10.060531in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{10.061165in}}%
\pgfpathlineto{\pgfqpoint{4.744919in}{10.061802in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{10.062442in}}%
\pgfpathlineto{\pgfqpoint{4.744397in}{10.063086in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{10.063733in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{10.064383in}}%
\pgfpathlineto{\pgfqpoint{4.743611in}{10.065036in}}%
\pgfpathlineto{\pgfqpoint{4.743348in}{10.065692in}}%
\pgfpathlineto{\pgfqpoint{4.743085in}{10.066352in}}%
\pgfpathlineto{\pgfqpoint{4.742822in}{10.067015in}}%
\pgfpathlineto{\pgfqpoint{4.742559in}{10.067681in}}%
\pgfpathlineto{\pgfqpoint{4.742295in}{10.068350in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{10.069023in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{10.069698in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{10.070377in}}%
\pgfpathlineto{\pgfqpoint{4.741238in}{10.071059in}}%
\pgfpathlineto{\pgfqpoint{4.740973in}{10.071745in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{10.072433in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{10.073819in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{10.074516in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.075216in}}%
\pgfpathlineto{\pgfqpoint{4.739377in}{10.075919in}}%
\pgfpathlineto{\pgfqpoint{4.739110in}{10.076625in}}%
\pgfpathlineto{\pgfqpoint{4.738843in}{10.077333in}}%
\pgfpathlineto{\pgfqpoint{4.738576in}{10.078044in}}%
\pgfpathlineto{\pgfqpoint{4.738308in}{10.078757in}}%
\pgfpathlineto{\pgfqpoint{4.738040in}{10.079472in}}%
\pgfpathlineto{\pgfqpoint{4.737771in}{10.080189in}}%
\pgfpathlineto{\pgfqpoint{4.737503in}{10.080909in}}%
\pgfpathlineto{\pgfqpoint{4.737234in}{10.081630in}}%
\pgfpathlineto{\pgfqpoint{4.736965in}{10.082354in}}%
\pgfpathlineto{\pgfqpoint{4.736695in}{10.083079in}}%
\pgfpathlineto{\pgfqpoint{4.736425in}{10.083806in}}%
\pgfpathlineto{\pgfqpoint{4.736155in}{10.084534in}}%
\pgfpathlineto{\pgfqpoint{4.735885in}{10.085265in}}%
\pgfpathlineto{\pgfqpoint{4.735614in}{10.085996in}}%
\pgfpathlineto{\pgfqpoint{4.735343in}{10.086729in}}%
\pgfpathlineto{\pgfqpoint{4.735072in}{10.087463in}}%
\pgfpathlineto{\pgfqpoint{4.734801in}{10.088198in}}%
\pgfpathlineto{\pgfqpoint{4.734529in}{10.088934in}}%
\pgfpathlineto{\pgfqpoint{4.734257in}{10.089671in}}%
\pgfpathlineto{\pgfqpoint{4.733984in}{10.090409in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{10.091888in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{10.092628in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.093369in}}%
\pgfpathlineto{\pgfqpoint{4.732618in}{10.094111in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{10.094852in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{10.095595in}}%
\pgfpathlineto{\pgfqpoint{4.731795in}{10.096337in}}%
\pgfpathlineto{\pgfqpoint{4.731520in}{10.097080in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{10.097823in}}%
\pgfpathlineto{\pgfqpoint{4.730969in}{10.098566in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{10.099309in}}%
\pgfpathlineto{\pgfqpoint{4.730417in}{10.100051in}}%
\pgfpathlineto{\pgfqpoint{4.730140in}{10.100794in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{10.101536in}}%
\pgfpathlineto{\pgfqpoint{4.729586in}{10.102278in}}%
\pgfpathlineto{\pgfqpoint{4.729309in}{10.103020in}}%
\pgfpathlineto{\pgfqpoint{4.729031in}{10.103762in}}%
\pgfpathlineto{\pgfqpoint{4.728753in}{10.104503in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{10.105243in}}%
\pgfpathlineto{\pgfqpoint{4.728196in}{10.105983in}}%
\pgfpathlineto{\pgfqpoint{4.727917in}{10.106723in}}%
\pgfpathlineto{\pgfqpoint{4.727638in}{10.107462in}}%
\pgfpathlineto{\pgfqpoint{4.727359in}{10.108200in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{10.109675in}}%
\pgfpathlineto{\pgfqpoint{4.726518in}{10.110411in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{10.111147in}}%
\pgfpathlineto{\pgfqpoint{4.725956in}{10.111882in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{10.112617in}}%
\pgfpathlineto{\pgfqpoint{4.725393in}{10.113350in}}%
\pgfpathlineto{\pgfqpoint{4.725111in}{10.114083in}}%
\pgfpathlineto{\pgfqpoint{4.724829in}{10.114816in}}%
\pgfpathlineto{\pgfqpoint{4.724546in}{10.115547in}}%
\pgfpathlineto{\pgfqpoint{4.724263in}{10.116278in}}%
\pgfpathlineto{\pgfqpoint{4.723980in}{10.117009in}}%
\pgfpathlineto{\pgfqpoint{4.723696in}{10.117738in}}%
\pgfpathlineto{\pgfqpoint{4.723413in}{10.118467in}}%
\pgfpathlineto{\pgfqpoint{4.723128in}{10.119195in}}%
\pgfpathlineto{\pgfqpoint{4.722844in}{10.119923in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{10.120650in}}%
\pgfpathlineto{\pgfqpoint{4.722274in}{10.121376in}}%
\pgfpathlineto{\pgfqpoint{4.721988in}{10.122102in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{10.122827in}}%
\pgfpathlineto{\pgfqpoint{4.721416in}{10.123552in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{10.124277in}}%
\pgfpathlineto{\pgfqpoint{4.720843in}{10.125001in}}%
\pgfpathlineto{\pgfqpoint{4.720556in}{10.125725in}}%
\pgfpathlineto{\pgfqpoint{4.720269in}{10.126448in}}%
\pgfpathlineto{\pgfqpoint{4.719693in}{10.127895in}}%
\pgfpathlineto{\pgfqpoint{4.719404in}{10.128618in}}%
\pgfpathlineto{\pgfqpoint{4.719116in}{10.129341in}}%
\pgfpathlineto{\pgfqpoint{4.718827in}{10.130064in}}%
\pgfpathlineto{\pgfqpoint{4.718537in}{10.130788in}}%
\pgfpathlineto{\pgfqpoint{4.718247in}{10.131511in}}%
\pgfpathlineto{\pgfqpoint{4.717957in}{10.132234in}}%
\pgfpathlineto{\pgfqpoint{4.717667in}{10.132957in}}%
\pgfpathlineto{\pgfqpoint{4.717376in}{10.133681in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{10.134405in}}%
\pgfpathlineto{\pgfqpoint{4.716794in}{10.135129in}}%
\pgfpathlineto{\pgfqpoint{4.716502in}{10.135853in}}%
\pgfpathlineto{\pgfqpoint{4.716210in}{10.136577in}}%
\pgfpathlineto{\pgfqpoint{4.715918in}{10.137302in}}%
\pgfpathlineto{\pgfqpoint{4.715625in}{10.138027in}}%
\pgfpathlineto{\pgfqpoint{4.715332in}{10.138753in}}%
\pgfpathlineto{\pgfqpoint{4.715039in}{10.139479in}}%
\pgfpathlineto{\pgfqpoint{4.714745in}{10.140206in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{10.140933in}}%
\pgfpathlineto{\pgfqpoint{4.714157in}{10.141660in}}%
\pgfpathlineto{\pgfqpoint{4.713862in}{10.142389in}}%
\pgfpathlineto{\pgfqpoint{4.713567in}{10.143118in}}%
\pgfpathlineto{\pgfqpoint{4.713271in}{10.143848in}}%
\pgfpathlineto{\pgfqpoint{4.712976in}{10.144578in}}%
\pgfpathlineto{\pgfqpoint{4.712383in}{10.146042in}}%
\pgfpathlineto{\pgfqpoint{4.712086in}{10.146774in}}%
\pgfpathlineto{\pgfqpoint{4.711789in}{10.147508in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{10.148243in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{10.148978in}}%
\pgfpathlineto{\pgfqpoint{4.710896in}{10.149714in}}%
\pgfpathlineto{\pgfqpoint{4.710597in}{10.150451in}}%
\pgfpathlineto{\pgfqpoint{4.710298in}{10.151189in}}%
\pgfpathlineto{\pgfqpoint{4.709999in}{10.151928in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{10.152668in}}%
\pgfpathlineto{\pgfqpoint{4.709399in}{10.153408in}}%
\pgfpathlineto{\pgfqpoint{4.709099in}{10.154150in}}%
\pgfpathlineto{\pgfqpoint{4.708798in}{10.154892in}}%
\pgfpathlineto{\pgfqpoint{4.708497in}{10.155635in}}%
\pgfpathlineto{\pgfqpoint{4.708196in}{10.156380in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{10.157125in}}%
\pgfpathlineto{\pgfqpoint{4.707592in}{10.157871in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{10.158617in}}%
\pgfpathlineto{\pgfqpoint{4.706987in}{10.159365in}}%
\pgfpathlineto{\pgfqpoint{4.706684in}{10.160114in}}%
\pgfpathlineto{\pgfqpoint{4.706380in}{10.160863in}}%
\pgfpathlineto{\pgfqpoint{4.706076in}{10.161613in}}%
\pgfpathlineto{\pgfqpoint{4.705772in}{10.162365in}}%
\pgfpathlineto{\pgfqpoint{4.705468in}{10.163117in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{10.164624in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{10.165379in}}%
\pgfpathlineto{\pgfqpoint{4.704246in}{10.166135in}}%
\pgfpathlineto{\pgfqpoint{4.703939in}{10.166892in}}%
\pgfpathlineto{\pgfqpoint{4.703632in}{10.167650in}}%
\pgfpathlineto{\pgfqpoint{4.703325in}{10.168409in}}%
\pgfpathlineto{\pgfqpoint{4.703018in}{10.169170in}}%
\pgfpathlineto{\pgfqpoint{4.702710in}{10.169931in}}%
\pgfpathlineto{\pgfqpoint{4.702401in}{10.170694in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.171458in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{10.172224in}}%
\pgfpathlineto{\pgfqpoint{4.701474in}{10.172990in}}%
\pgfpathlineto{\pgfqpoint{4.701164in}{10.173759in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{10.174528in}}%
\pgfpathlineto{\pgfqpoint{4.700544in}{10.175299in}}%
\pgfpathlineto{\pgfqpoint{4.700233in}{10.176072in}}%
\pgfpathlineto{\pgfqpoint{4.699922in}{10.176847in}}%
\pgfpathlineto{\pgfqpoint{4.699610in}{10.177623in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{10.178400in}}%
\pgfpathlineto{\pgfqpoint{4.698985in}{10.179180in}}%
\pgfpathlineto{\pgfqpoint{4.698673in}{10.179962in}}%
\pgfpathlineto{\pgfqpoint{4.698359in}{10.180745in}}%
\pgfpathlineto{\pgfqpoint{4.698046in}{10.181531in}}%
\pgfpathlineto{\pgfqpoint{4.697732in}{10.182319in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{10.183900in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{10.184694in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{10.185491in}}%
\pgfpathlineto{\pgfqpoint{4.696156in}{10.186289in}}%
\pgfpathlineto{\pgfqpoint{4.695840in}{10.187089in}}%
\pgfpathlineto{\pgfqpoint{4.695523in}{10.187892in}}%
\pgfpathlineto{\pgfqpoint{4.695206in}{10.188697in}}%
\pgfpathlineto{\pgfqpoint{4.694888in}{10.189504in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{10.190313in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.191124in}}%
\pgfpathlineto{\pgfqpoint{4.693933in}{10.191938in}}%
\pgfpathlineto{\pgfqpoint{4.693614in}{10.192753in}}%
\pgfpathlineto{\pgfqpoint{4.693295in}{10.193571in}}%
\pgfpathlineto{\pgfqpoint{4.692975in}{10.194392in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{10.195214in}}%
\pgfpathlineto{\pgfqpoint{4.692334in}{10.196038in}}%
\pgfpathlineto{\pgfqpoint{4.692013in}{10.196864in}}%
\pgfpathlineto{\pgfqpoint{4.691691in}{10.197693in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{10.198523in}}%
\pgfpathlineto{\pgfqpoint{4.691047in}{10.199355in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{10.200189in}}%
\pgfpathlineto{\pgfqpoint{4.690401in}{10.201024in}}%
\pgfpathlineto{\pgfqpoint{4.690078in}{10.201861in}}%
\pgfpathlineto{\pgfqpoint{4.689754in}{10.202700in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.204383in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.205227in}}%
\pgfpathlineto{\pgfqpoint{4.688454in}{10.206072in}}%
\pgfpathlineto{\pgfqpoint{4.688128in}{10.206919in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{10.207767in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.208616in}}%
\pgfpathlineto{\pgfqpoint{4.687147in}{10.209466in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{10.210317in}}%
\pgfpathlineto{\pgfqpoint{4.686491in}{10.211170in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.212023in}}%
\pgfpathlineto{\pgfqpoint{4.685833in}{10.212877in}}%
\pgfpathlineto{\pgfqpoint{4.685504in}{10.213733in}}%
\pgfpathlineto{\pgfqpoint{4.685174in}{10.214589in}}%
\pgfpathlineto{\pgfqpoint{4.684844in}{10.215446in}}%
\pgfpathlineto{\pgfqpoint{4.684513in}{10.216304in}}%
\pgfpathlineto{\pgfqpoint{4.684182in}{10.217163in}}%
\pgfpathlineto{\pgfqpoint{4.683851in}{10.218022in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{10.218883in}}%
\pgfpathlineto{\pgfqpoint{4.683186in}{10.219744in}}%
\pgfpathlineto{\pgfqpoint{4.682853in}{10.220606in}}%
\pgfpathlineto{\pgfqpoint{4.682520in}{10.221468in}}%
\pgfpathlineto{\pgfqpoint{4.682186in}{10.222331in}}%
\pgfpathlineto{\pgfqpoint{4.681852in}{10.223195in}}%
\pgfpathlineto{\pgfqpoint{4.681518in}{10.224059in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{10.225789in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.226654in}}%
\pgfpathlineto{\pgfqpoint{4.680175in}{10.227520in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.228386in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{10.229252in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{10.230119in}}%
\pgfpathlineto{\pgfqpoint{4.678825in}{10.230986in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{10.231852in}}%
\pgfpathlineto{\pgfqpoint{4.678147in}{10.232719in}}%
\pgfpathlineto{\pgfqpoint{4.677808in}{10.233587in}}%
\pgfpathlineto{\pgfqpoint{4.677468in}{10.234454in}}%
\pgfpathlineto{\pgfqpoint{4.677127in}{10.235322in}}%
\pgfpathlineto{\pgfqpoint{4.676786in}{10.236190in}}%
\pgfpathlineto{\pgfqpoint{4.676445in}{10.237058in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{10.237926in}}%
\pgfpathlineto{\pgfqpoint{4.675761in}{10.238795in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{10.239664in}}%
\pgfpathlineto{\pgfqpoint{4.675075in}{10.240534in}}%
\pgfpathlineto{\pgfqpoint{4.674731in}{10.241404in}}%
\pgfpathlineto{\pgfqpoint{4.674387in}{10.242275in}}%
\pgfpathlineto{\pgfqpoint{4.674043in}{10.243146in}}%
\pgfpathlineto{\pgfqpoint{4.673698in}{10.244018in}}%
\pgfpathlineto{\pgfqpoint{4.673352in}{10.244890in}}%
\pgfpathlineto{\pgfqpoint{4.673006in}{10.245763in}}%
\pgfpathlineto{\pgfqpoint{4.672313in}{10.247512in}}%
\pgfpathlineto{\pgfqpoint{4.671966in}{10.248388in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.249265in}}%
\pgfpathlineto{\pgfqpoint{4.671269in}{10.250143in}}%
\pgfpathlineto{\pgfqpoint{4.670921in}{10.251021in}}%
\pgfpathlineto{\pgfqpoint{4.670571in}{10.251901in}}%
\pgfpathlineto{\pgfqpoint{4.670222in}{10.252782in}}%
\pgfpathlineto{\pgfqpoint{4.669871in}{10.253664in}}%
\pgfpathlineto{\pgfqpoint{4.669521in}{10.254547in}}%
\pgfpathlineto{\pgfqpoint{4.669169in}{10.255432in}}%
\pgfpathlineto{\pgfqpoint{4.668818in}{10.256317in}}%
\pgfpathlineto{\pgfqpoint{4.668466in}{10.257204in}}%
\pgfpathlineto{\pgfqpoint{4.668113in}{10.258093in}}%
\pgfpathlineto{\pgfqpoint{4.667760in}{10.258982in}}%
\pgfpathlineto{\pgfqpoint{4.667406in}{10.259873in}}%
\pgfpathlineto{\pgfqpoint{4.667052in}{10.260765in}}%
\pgfpathlineto{\pgfqpoint{4.666697in}{10.261658in}}%
\pgfpathlineto{\pgfqpoint{4.666342in}{10.262552in}}%
\pgfpathlineto{\pgfqpoint{4.665987in}{10.263448in}}%
\pgfpathlineto{\pgfqpoint{4.665630in}{10.264345in}}%
\pgfpathlineto{\pgfqpoint{4.665274in}{10.265243in}}%
\pgfpathlineto{\pgfqpoint{4.664917in}{10.266143in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{10.267044in}}%
\pgfpathlineto{\pgfqpoint{4.664201in}{10.267947in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.269757in}}%
\pgfpathlineto{\pgfqpoint{4.663124in}{10.270664in}}%
\pgfpathlineto{\pgfqpoint{4.662764in}{10.271572in}}%
\pgfpathlineto{\pgfqpoint{4.662403in}{10.272483in}}%
\pgfpathlineto{\pgfqpoint{4.662042in}{10.273395in}}%
\pgfpathlineto{\pgfqpoint{4.661680in}{10.274309in}}%
\pgfpathlineto{\pgfqpoint{4.661318in}{10.275224in}}%
\pgfpathlineto{\pgfqpoint{4.660955in}{10.276142in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.277062in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.277985in}}%
\pgfpathlineto{\pgfqpoint{4.659864in}{10.278910in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{10.279837in}}%
\pgfpathlineto{\pgfqpoint{4.659134in}{10.280768in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{10.281701in}}%
\pgfpathlineto{\pgfqpoint{4.658402in}{10.282637in}}%
\pgfpathlineto{\pgfqpoint{4.658035in}{10.283577in}}%
\pgfpathlineto{\pgfqpoint{4.657667in}{10.284519in}}%
\pgfpathlineto{\pgfqpoint{4.657299in}{10.285466in}}%
\pgfpathlineto{\pgfqpoint{4.656931in}{10.286415in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{10.287368in}}%
\pgfpathlineto{\pgfqpoint{4.656192in}{10.288325in}}%
\pgfpathlineto{\pgfqpoint{4.655822in}{10.289285in}}%
\pgfpathlineto{\pgfqpoint{4.655452in}{10.290249in}}%
\pgfpathlineto{\pgfqpoint{4.655080in}{10.291217in}}%
\pgfpathlineto{\pgfqpoint{4.654337in}{10.293166in}}%
\pgfpathlineto{\pgfqpoint{4.653964in}{10.294146in}}%
\pgfpathlineto{\pgfqpoint{4.653590in}{10.295130in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{10.296118in}}%
\pgfpathlineto{\pgfqpoint{4.652842in}{10.297110in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.298106in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{10.299107in}}%
\pgfpathlineto{\pgfqpoint{4.651715in}{10.300111in}}%
\pgfpathlineto{\pgfqpoint{4.651339in}{10.301119in}}%
\pgfpathlineto{\pgfqpoint{4.650962in}{10.302132in}}%
\pgfpathlineto{\pgfqpoint{4.650584in}{10.303148in}}%
\pgfpathlineto{\pgfqpoint{4.650206in}{10.304168in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{10.305192in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{10.306220in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{10.307252in}}%
\pgfpathlineto{\pgfqpoint{4.648687in}{10.308288in}}%
\pgfpathlineto{\pgfqpoint{4.648305in}{10.309328in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{10.310371in}}%
\pgfpathlineto{\pgfqpoint{4.647541in}{10.311419in}}%
\pgfpathlineto{\pgfqpoint{4.647159in}{10.312470in}}%
\pgfpathlineto{\pgfqpoint{4.646775in}{10.313525in}}%
\pgfpathlineto{\pgfqpoint{4.646391in}{10.314585in}}%
\pgfpathlineto{\pgfqpoint{4.646006in}{10.315648in}}%
\pgfpathlineto{\pgfqpoint{4.645621in}{10.316715in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.318863in}}%
\pgfpathlineto{\pgfqpoint{4.644462in}{10.319943in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.321028in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{10.322117in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{10.323210in}}%
\pgfpathlineto{\pgfqpoint{4.642909in}{10.324308in}}%
\pgfpathlineto{\pgfqpoint{4.642519in}{10.325411in}}%
\pgfpathlineto{\pgfqpoint{4.642128in}{10.326518in}}%
\pgfpathlineto{\pgfqpoint{4.641737in}{10.327630in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{10.328747in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{10.329868in}}%
\pgfpathlineto{\pgfqpoint{4.640560in}{10.330994in}}%
\pgfpathlineto{\pgfqpoint{4.640167in}{10.332124in}}%
\pgfpathlineto{\pgfqpoint{4.639773in}{10.333260in}}%
\pgfpathlineto{\pgfqpoint{4.639378in}{10.334400in}}%
\pgfpathlineto{\pgfqpoint{4.638982in}{10.335546in}}%
\pgfpathlineto{\pgfqpoint{4.638586in}{10.336696in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{10.337850in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{10.339010in}}%
\pgfpathlineto{\pgfqpoint{4.637395in}{10.340174in}}%
\pgfpathlineto{\pgfqpoint{4.636996in}{10.341344in}}%
\pgfpathlineto{\pgfqpoint{4.636597in}{10.342517in}}%
\pgfpathlineto{\pgfqpoint{4.636198in}{10.343696in}}%
\pgfpathlineto{\pgfqpoint{4.635396in}{10.346066in}}%
\pgfpathlineto{\pgfqpoint{4.634995in}{10.347258in}}%
\pgfpathlineto{\pgfqpoint{4.634593in}{10.348455in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{10.349656in}}%
\pgfpathlineto{\pgfqpoint{4.633786in}{10.350862in}}%
\pgfpathlineto{\pgfqpoint{4.633382in}{10.352072in}}%
\pgfpathlineto{\pgfqpoint{4.632977in}{10.353286in}}%
\pgfpathlineto{\pgfqpoint{4.632572in}{10.354505in}}%
\pgfpathlineto{\pgfqpoint{4.632166in}{10.355728in}}%
\pgfpathlineto{\pgfqpoint{4.631759in}{10.356955in}}%
\pgfpathlineto{\pgfqpoint{4.631352in}{10.358187in}}%
\pgfpathlineto{\pgfqpoint{4.630944in}{10.359423in}}%
\pgfpathlineto{\pgfqpoint{4.630535in}{10.360663in}}%
\pgfpathlineto{\pgfqpoint{4.630126in}{10.361907in}}%
\pgfpathlineto{\pgfqpoint{4.629716in}{10.363155in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{10.364408in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{10.365664in}}%
\pgfpathlineto{\pgfqpoint{4.628482in}{10.366924in}}%
\pgfpathlineto{\pgfqpoint{4.628069in}{10.368188in}}%
\pgfpathlineto{\pgfqpoint{4.627656in}{10.369456in}}%
\pgfpathlineto{\pgfqpoint{4.627242in}{10.370727in}}%
\pgfpathlineto{\pgfqpoint{4.626827in}{10.372002in}}%
\pgfpathlineto{\pgfqpoint{4.626412in}{10.373281in}}%
\pgfpathlineto{\pgfqpoint{4.625996in}{10.374563in}}%
\pgfpathlineto{\pgfqpoint{4.625162in}{10.377138in}}%
\pgfpathlineto{\pgfqpoint{4.624744in}{10.378431in}}%
\pgfpathlineto{\pgfqpoint{4.624325in}{10.379727in}}%
\pgfpathlineto{\pgfqpoint{4.623906in}{10.381027in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{10.382330in}}%
\pgfpathlineto{\pgfqpoint{4.623065in}{10.383637in}}%
\pgfpathlineto{\pgfqpoint{4.622643in}{10.384947in}}%
\pgfpathlineto{\pgfqpoint{4.622221in}{10.386261in}}%
\pgfpathlineto{\pgfqpoint{4.621798in}{10.387579in}}%
\pgfpathlineto{\pgfqpoint{4.621375in}{10.388899in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.390224in}}%
\pgfpathlineto{\pgfqpoint{4.620525in}{10.391552in}}%
\pgfpathlineto{\pgfqpoint{4.620100in}{10.392883in}}%
\pgfpathlineto{\pgfqpoint{4.619673in}{10.394218in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{10.395556in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{10.396898in}}%
\pgfpathlineto{\pgfqpoint{4.618390in}{10.398243in}}%
\pgfpathlineto{\pgfqpoint{4.617960in}{10.399592in}}%
\pgfpathlineto{\pgfqpoint{4.617530in}{10.400944in}}%
\pgfpathlineto{\pgfqpoint{4.617099in}{10.402299in}}%
\pgfpathlineto{\pgfqpoint{4.616668in}{10.403657in}}%
\pgfpathlineto{\pgfqpoint{4.616236in}{10.405018in}}%
\pgfpathlineto{\pgfqpoint{4.615803in}{10.406382in}}%
\pgfpathlineto{\pgfqpoint{4.615369in}{10.407749in}}%
\pgfpathlineto{\pgfqpoint{4.614499in}{10.410491in}}%
\pgfpathlineto{\pgfqpoint{4.614063in}{10.411866in}}%
\pgfpathlineto{\pgfqpoint{4.613627in}{10.413244in}}%
\pgfpathlineto{\pgfqpoint{4.613189in}{10.414624in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{10.416007in}}%
\pgfpathlineto{\pgfqpoint{4.612312in}{10.417393in}}%
\pgfpathlineto{\pgfqpoint{4.611873in}{10.418781in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{10.420171in}}%
\pgfpathlineto{\pgfqpoint{4.610991in}{10.421564in}}%
\pgfpathlineto{\pgfqpoint{4.610549in}{10.422959in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.424356in}}%
\pgfpathlineto{\pgfqpoint{4.609663in}{10.425756in}}%
\pgfpathlineto{\pgfqpoint{4.609218in}{10.427158in}}%
\pgfpathlineto{\pgfqpoint{4.608773in}{10.428562in}}%
\pgfpathlineto{\pgfqpoint{4.608327in}{10.429968in}}%
\pgfpathlineto{\pgfqpoint{4.607881in}{10.431376in}}%
\pgfpathlineto{\pgfqpoint{4.607433in}{10.432786in}}%
\pgfpathlineto{\pgfqpoint{4.606985in}{10.434199in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{10.435613in}}%
\pgfpathlineto{\pgfqpoint{4.606086in}{10.437030in}}%
\pgfpathlineto{\pgfqpoint{4.605636in}{10.438448in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.439869in}}%
\pgfpathlineto{\pgfqpoint{4.604732in}{10.441292in}}%
\pgfpathlineto{\pgfqpoint{4.604279in}{10.442717in}}%
\pgfpathlineto{\pgfqpoint{4.603371in}{10.445573in}}%
\pgfpathlineto{\pgfqpoint{4.602916in}{10.447004in}}%
\pgfpathlineto{\pgfqpoint{4.602459in}{10.448438in}}%
\pgfpathlineto{\pgfqpoint{4.602002in}{10.449873in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{10.451310in}}%
\pgfpathlineto{\pgfqpoint{4.601086in}{10.452750in}}%
\pgfpathlineto{\pgfqpoint{4.600626in}{10.454190in}}%
\pgfpathlineto{\pgfqpoint{4.600166in}{10.455633in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{10.457077in}}%
\pgfpathlineto{\pgfqpoint{4.599243in}{10.458522in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{10.459968in}}%
\pgfpathlineto{\pgfqpoint{4.598316in}{10.461415in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{10.462863in}}%
\pgfpathlineto{\pgfqpoint{4.597386in}{10.464312in}}%
\pgfpathlineto{\pgfqpoint{4.596920in}{10.465761in}}%
\pgfpathlineto{\pgfqpoint{4.596453in}{10.467211in}}%
\pgfpathlineto{\pgfqpoint{4.595985in}{10.468661in}}%
\pgfpathlineto{\pgfqpoint{4.595516in}{10.470111in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{10.471562in}}%
\pgfpathlineto{\pgfqpoint{4.594576in}{10.473012in}}%
\pgfpathlineto{\pgfqpoint{4.594104in}{10.474463in}}%
\pgfpathlineto{\pgfqpoint{4.593632in}{10.475914in}}%
\pgfpathlineto{\pgfqpoint{4.593159in}{10.477364in}}%
\pgfpathlineto{\pgfqpoint{4.592685in}{10.478815in}}%
\pgfpathlineto{\pgfqpoint{4.591734in}{10.481716in}}%
\pgfpathlineto{\pgfqpoint{4.591258in}{10.483166in}}%
\pgfpathlineto{\pgfqpoint{4.590780in}{10.484616in}}%
\pgfpathlineto{\pgfqpoint{4.590301in}{10.486065in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.487514in}}%
\pgfpathlineto{\pgfqpoint{4.589342in}{10.488963in}}%
\pgfpathlineto{\pgfqpoint{4.588860in}{10.490410in}}%
\pgfpathlineto{\pgfqpoint{4.588378in}{10.491857in}}%
\pgfpathlineto{\pgfqpoint{4.587895in}{10.493303in}}%
\pgfpathlineto{\pgfqpoint{4.587411in}{10.494749in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.496193in}}%
\pgfpathlineto{\pgfqpoint{4.586441in}{10.497637in}}%
\pgfpathlineto{\pgfqpoint{4.585954in}{10.499081in}}%
\pgfpathlineto{\pgfqpoint{4.585466in}{10.500523in}}%
\pgfpathlineto{\pgfqpoint{4.584978in}{10.501966in}}%
\pgfpathlineto{\pgfqpoint{4.584488in}{10.503407in}}%
\pgfpathlineto{\pgfqpoint{4.583998in}{10.504848in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{10.506289in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{10.507729in}}%
\pgfpathlineto{\pgfqpoint{4.582521in}{10.509169in}}%
\pgfpathlineto{\pgfqpoint{4.582026in}{10.510608in}}%
\pgfpathlineto{\pgfqpoint{4.581531in}{10.512047in}}%
\pgfpathlineto{\pgfqpoint{4.581035in}{10.513485in}}%
\pgfpathlineto{\pgfqpoint{4.580538in}{10.514923in}}%
\pgfpathlineto{\pgfqpoint{4.580538in}{10.514923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.762300in}{9.501834in}}{\pgfqpoint{5.291894in}{10.463225in}}{%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.371852in}}%
\pgfpathlineto{\pgfqpoint{4.762300in}{10.463225in}}%
\pgfpathlineto{\pgfqpoint{4.763293in}{10.460394in}}%
\pgfpathlineto{\pgfqpoint{4.765760in}{10.453462in}}%
\pgfpathlineto{\pgfqpoint{4.768203in}{10.446711in}}%
\pgfpathlineto{\pgfqpoint{4.770623in}{10.440102in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{10.433601in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{10.427175in}}%
\pgfpathlineto{\pgfqpoint{4.777747in}{10.420802in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{10.414457in}}%
\pgfpathlineto{\pgfqpoint{4.782388in}{10.408117in}}%
\pgfpathlineto{\pgfqpoint{4.784678in}{10.401780in}}%
\pgfpathlineto{\pgfqpoint{4.787398in}{10.394198in}}%
\pgfpathlineto{\pgfqpoint{4.789643in}{10.387912in}}%
\pgfpathlineto{\pgfqpoint{4.791868in}{10.381667in}}%
\pgfpathlineto{\pgfqpoint{4.794074in}{10.375476in}}%
\pgfpathlineto{\pgfqpoint{4.796262in}{10.369349in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{10.363300in}}%
\pgfpathlineto{\pgfqpoint{4.800580in}{10.357341in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{10.351472in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{10.345692in}}%
\pgfpathlineto{\pgfqpoint{4.807342in}{10.338865in}}%
\pgfpathlineto{\pgfqpoint{4.809418in}{10.333254in}}%
\pgfpathlineto{\pgfqpoint{4.811478in}{10.327706in}}%
\pgfpathlineto{\pgfqpoint{4.813521in}{10.322220in}}%
\pgfpathlineto{\pgfqpoint{4.815548in}{10.316791in}}%
\pgfpathlineto{\pgfqpoint{4.817560in}{10.311415in}}%
\pgfpathlineto{\pgfqpoint{4.819555in}{10.306089in}}%
\pgfpathlineto{\pgfqpoint{4.821535in}{10.300807in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{10.295559in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{10.290331in}}%
\pgfpathlineto{\pgfqpoint{4.827769in}{10.284079in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{10.278895in}}%
\pgfpathlineto{\pgfqpoint{4.831589in}{10.273743in}}%
\pgfpathlineto{\pgfqpoint{4.833478in}{10.268633in}}%
\pgfpathlineto{\pgfqpoint{4.835353in}{10.263574in}}%
\pgfpathlineto{\pgfqpoint{4.837214in}{10.258567in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{10.253607in}}%
\pgfpathlineto{\pgfqpoint{4.840896in}{10.248684in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{10.243793in}}%
\pgfpathlineto{\pgfqpoint{4.844886in}{10.237960in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{10.233129in}}%
\pgfpathlineto{\pgfqpoint{4.848460in}{10.228320in}}%
\pgfpathlineto{\pgfqpoint{4.850228in}{10.223532in}}%
\pgfpathlineto{\pgfqpoint{4.851984in}{10.218758in}}%
\pgfpathlineto{\pgfqpoint{4.853728in}{10.214000in}}%
\pgfpathlineto{\pgfqpoint{4.855460in}{10.209257in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{10.204530in}}%
\pgfpathlineto{\pgfqpoint{4.858889in}{10.199819in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{10.195133in}}%
\pgfpathlineto{\pgfqpoint{4.862609in}{10.189555in}}%
\pgfpathlineto{\pgfqpoint{4.864282in}{10.184949in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{10.180377in}}%
\pgfpathlineto{\pgfqpoint{4.867596in}{10.175838in}}%
\pgfpathlineto{\pgfqpoint{4.869236in}{10.171334in}}%
\pgfpathlineto{\pgfqpoint{4.870867in}{10.166868in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{10.162450in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{10.158082in}}%
\pgfpathlineto{\pgfqpoint{4.875696in}{10.153765in}}%
\pgfpathlineto{\pgfqpoint{4.877602in}{10.148647in}}%
\pgfpathlineto{\pgfqpoint{4.879180in}{10.144432in}}%
\pgfpathlineto{\pgfqpoint{4.880748in}{10.140259in}}%
\pgfpathlineto{\pgfqpoint{4.882306in}{10.136124in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{10.132024in}}%
\pgfpathlineto{\pgfqpoint{4.885394in}{10.127959in}}%
\pgfpathlineto{\pgfqpoint{4.886925in}{10.123929in}}%
\pgfpathlineto{\pgfqpoint{4.888446in}{10.119937in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{10.115988in}}%
\pgfpathlineto{\pgfqpoint{4.891461in}{10.112088in}}%
\pgfpathlineto{\pgfqpoint{4.893254in}{10.107480in}}%
\pgfpathlineto{\pgfqpoint{4.894738in}{10.103709in}}%
\pgfpathlineto{\pgfqpoint{4.896213in}{10.100006in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{10.096381in}}%
\pgfpathlineto{\pgfqpoint{4.899139in}{10.092840in}}%
\pgfpathlineto{\pgfqpoint{4.900589in}{10.089395in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{10.086053in}}%
\pgfpathlineto{\pgfqpoint{4.903465in}{10.082815in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{10.079681in}}%
\pgfpathlineto{\pgfqpoint{4.906591in}{10.076056in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{10.073143in}}%
\pgfpathlineto{\pgfqpoint{4.909400in}{10.070324in}}%
\pgfpathlineto{\pgfqpoint{4.910793in}{10.067597in}}%
\pgfpathlineto{\pgfqpoint{4.912179in}{10.064957in}}%
\pgfpathlineto{\pgfqpoint{4.913557in}{10.062400in}}%
\pgfpathlineto{\pgfqpoint{4.914928in}{10.059916in}}%
\pgfpathlineto{\pgfqpoint{4.916291in}{10.057498in}}%
\pgfpathlineto{\pgfqpoint{4.917647in}{10.055138in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{10.052830in}}%
\pgfpathlineto{\pgfqpoint{4.920605in}{10.050119in}}%
\pgfpathlineto{\pgfqpoint{4.921939in}{10.047901in}}%
\pgfpathlineto{\pgfqpoint{4.923265in}{10.045712in}}%
\pgfpathlineto{\pgfqpoint{4.924584in}{10.043547in}}%
\pgfpathlineto{\pgfqpoint{4.925897in}{10.041397in}}%
\pgfpathlineto{\pgfqpoint{4.927203in}{10.039259in}}%
\pgfpathlineto{\pgfqpoint{4.928503in}{10.037130in}}%
\pgfpathlineto{\pgfqpoint{4.929795in}{10.035006in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{10.032886in}}%
\pgfpathlineto{\pgfqpoint{4.932616in}{10.030347in}}%
\pgfpathlineto{\pgfqpoint{4.933889in}{10.028235in}}%
\pgfpathlineto{\pgfqpoint{4.935154in}{10.026130in}}%
\pgfpathlineto{\pgfqpoint{4.936414in}{10.024033in}}%
\pgfpathlineto{\pgfqpoint{4.937667in}{10.021947in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{10.019869in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{10.017799in}}%
\pgfpathlineto{\pgfqpoint{4.941391in}{10.015737in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{10.013683in}}%
\pgfpathlineto{\pgfqpoint{4.943843in}{10.011637in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{10.009191in}}%
\pgfpathlineto{\pgfqpoint{4.946514in}{10.007158in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{10.005132in}}%
\pgfpathlineto{\pgfqpoint{4.948917in}{10.003111in}}%
\pgfpathlineto{\pgfqpoint{4.950111in}{10.001101in}}%
\pgfpathlineto{\pgfqpoint{4.951299in}{9.999102in}}%
\pgfpathlineto{\pgfqpoint{4.952481in}{9.997118in}}%
\pgfpathlineto{\pgfqpoint{4.953658in}{9.995148in}}%
\pgfpathlineto{\pgfqpoint{4.954830in}{9.993192in}}%
\pgfpathlineto{\pgfqpoint{4.956228in}{9.990862in}}%
\pgfpathlineto{\pgfqpoint{4.957388in}{9.988937in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{9.987031in}}%
\pgfpathlineto{\pgfqpoint{4.959692in}{9.985150in}}%
\pgfpathlineto{\pgfqpoint{4.960836in}{9.983298in}}%
\pgfpathlineto{\pgfqpoint{4.961975in}{9.981478in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{9.979692in}}%
\pgfpathlineto{\pgfqpoint{4.964238in}{9.977940in}}%
\pgfpathlineto{\pgfqpoint{4.965362in}{9.976219in}}%
\pgfpathlineto{\pgfqpoint{4.966481in}{9.974527in}}%
\pgfpathlineto{\pgfqpoint{4.967817in}{9.972537in}}%
\pgfpathlineto{\pgfqpoint{4.968926in}{9.970911in}}%
\pgfpathlineto{\pgfqpoint{4.970029in}{9.969318in}}%
\pgfpathlineto{\pgfqpoint{4.971128in}{9.967758in}}%
\pgfpathlineto{\pgfqpoint{4.972222in}{9.966233in}}%
\pgfpathlineto{\pgfqpoint{4.973311in}{9.964741in}}%
\pgfpathlineto{\pgfqpoint{4.974396in}{9.963279in}}%
\pgfpathlineto{\pgfqpoint{4.975476in}{9.961843in}}%
\pgfpathlineto{\pgfqpoint{4.976552in}{9.960426in}}%
\pgfpathlineto{\pgfqpoint{4.977836in}{9.958746in}}%
\pgfpathlineto{\pgfqpoint{4.978902in}{9.957358in}}%
\pgfpathlineto{\pgfqpoint{4.979963in}{9.955977in}}%
\pgfpathlineto{\pgfqpoint{4.981020in}{9.954598in}}%
\pgfpathlineto{\pgfqpoint{4.982073in}{9.953217in}}%
\pgfpathlineto{\pgfqpoint{4.983121in}{9.951830in}}%
\pgfpathlineto{\pgfqpoint{4.984165in}{9.950436in}}%
\pgfpathlineto{\pgfqpoint{4.985204in}{9.949032in}}%
\pgfpathlineto{\pgfqpoint{4.986240in}{9.947617in}}%
\pgfpathlineto{\pgfqpoint{4.987271in}{9.946192in}}%
\pgfpathlineto{\pgfqpoint{4.988503in}{9.944466in}}%
\pgfpathlineto{\pgfqpoint{4.989525in}{9.943014in}}%
\pgfpathlineto{\pgfqpoint{4.990543in}{9.941550in}}%
\pgfpathlineto{\pgfqpoint{4.991557in}{9.940074in}}%
\pgfpathlineto{\pgfqpoint{4.992566in}{9.938585in}}%
\pgfpathlineto{\pgfqpoint{4.993572in}{9.937085in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{9.935573in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{9.934052in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{9.932524in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{9.930681in}}%
\pgfpathlineto{\pgfqpoint{4.998740in}{9.929140in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{9.927595in}}%
\pgfpathlineto{\pgfqpoint{5.000700in}{9.926046in}}%
\pgfpathlineto{\pgfqpoint{5.001675in}{9.924494in}}%
\pgfpathlineto{\pgfqpoint{5.002645in}{9.922942in}}%
\pgfpathlineto{\pgfqpoint{5.003612in}{9.921388in}}%
\pgfpathlineto{\pgfqpoint{5.004576in}{9.919833in}}%
\pgfpathlineto{\pgfqpoint{5.005535in}{9.918280in}}%
\pgfpathlineto{\pgfqpoint{5.006491in}{9.916727in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{9.914866in}}%
\pgfpathlineto{\pgfqpoint{5.008582in}{9.913317in}}%
\pgfpathlineto{\pgfqpoint{5.009527in}{9.911771in}}%
\pgfpathlineto{\pgfqpoint{5.010468in}{9.910227in}}%
\pgfpathlineto{\pgfqpoint{5.011406in}{9.908687in}}%
\pgfpathlineto{\pgfqpoint{5.012340in}{9.907149in}}%
\pgfpathlineto{\pgfqpoint{5.013271in}{9.905614in}}%
\pgfpathlineto{\pgfqpoint{5.014199in}{9.904082in}}%
\pgfpathlineto{\pgfqpoint{5.015123in}{9.902554in}}%
\pgfpathlineto{\pgfqpoint{5.016228in}{9.900728in}}%
\pgfpathlineto{\pgfqpoint{5.017145in}{9.899214in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{9.897709in}}%
\pgfpathlineto{\pgfqpoint{5.018969in}{9.896213in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{9.894727in}}%
\pgfpathlineto{\pgfqpoint{5.020780in}{9.893252in}}%
\pgfpathlineto{\pgfqpoint{5.021680in}{9.891787in}}%
\pgfpathlineto{\pgfqpoint{5.022578in}{9.890331in}}%
\pgfpathlineto{\pgfqpoint{5.023472in}{9.888886in}}%
\pgfpathlineto{\pgfqpoint{5.024363in}{9.887450in}}%
\pgfpathlineto{\pgfqpoint{5.025429in}{9.885739in}}%
\pgfpathlineto{\pgfqpoint{5.026313in}{9.884322in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{9.882914in}}%
\pgfpathlineto{\pgfqpoint{5.028073in}{9.881512in}}%
\pgfpathlineto{\pgfqpoint{5.028948in}{9.880117in}}%
\pgfpathlineto{\pgfqpoint{5.029820in}{9.878726in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{9.877340in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{9.875958in}}%
\pgfpathlineto{\pgfqpoint{5.032420in}{9.874579in}}%
\pgfpathlineto{\pgfqpoint{5.033280in}{9.873203in}}%
\pgfpathlineto{\pgfqpoint{5.034309in}{9.871556in}}%
\pgfpathlineto{\pgfqpoint{5.035163in}{9.870186in}}%
\pgfpathlineto{\pgfqpoint{5.036014in}{9.868819in}}%
\pgfpathlineto{\pgfqpoint{5.036863in}{9.867455in}}%
\pgfpathlineto{\pgfqpoint{5.037709in}{9.866095in}}%
\pgfpathlineto{\pgfqpoint{5.038551in}{9.864741in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.863393in}}%
\pgfpathlineto{\pgfqpoint{5.040229in}{9.862053in}}%
\pgfpathlineto{\pgfqpoint{5.041063in}{9.860724in}}%
\pgfpathlineto{\pgfqpoint{5.042061in}{9.859145in}}%
\pgfpathlineto{\pgfqpoint{5.042890in}{9.857847in}}%
\pgfpathlineto{\pgfqpoint{5.043716in}{9.856566in}}%
\pgfpathlineto{\pgfqpoint{5.044539in}{9.855303in}}%
\pgfpathlineto{\pgfqpoint{5.045360in}{9.854059in}}%
\pgfpathlineto{\pgfqpoint{5.046178in}{9.852836in}}%
\pgfpathlineto{\pgfqpoint{5.046993in}{9.851633in}}%
\pgfpathlineto{\pgfqpoint{5.047806in}{9.850452in}}%
\pgfpathlineto{\pgfqpoint{5.048616in}{9.849294in}}%
\pgfpathlineto{\pgfqpoint{5.049424in}{9.848157in}}%
\pgfpathlineto{\pgfqpoint{5.050389in}{9.846822in}}%
\pgfpathlineto{\pgfqpoint{5.051191in}{9.845735in}}%
\pgfpathlineto{\pgfqpoint{5.051991in}{9.844670in}}%
\pgfpathlineto{\pgfqpoint{5.052788in}{9.843628in}}%
\pgfpathlineto{\pgfqpoint{5.053582in}{9.842607in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{9.841610in}}%
\pgfpathlineto{\pgfqpoint{5.055164in}{9.840634in}}%
\pgfpathlineto{\pgfqpoint{5.055951in}{9.839680in}}%
\pgfpathlineto{\pgfqpoint{5.056736in}{9.838748in}}%
\pgfpathlineto{\pgfqpoint{5.057674in}{9.837658in}}%
\pgfpathlineto{\pgfqpoint{5.058454in}{9.836772in}}%
\pgfpathlineto{\pgfqpoint{5.059231in}{9.835906in}}%
\pgfpathlineto{\pgfqpoint{5.060006in}{9.835060in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{9.834232in}}%
\pgfpathlineto{\pgfqpoint{5.061548in}{9.833422in}}%
\pgfpathlineto{\pgfqpoint{5.062316in}{9.832626in}}%
\pgfpathlineto{\pgfqpoint{5.063081in}{9.831846in}}%
\pgfpathlineto{\pgfqpoint{5.063844in}{9.831079in}}%
\pgfpathlineto{\pgfqpoint{5.064605in}{9.830325in}}%
\pgfpathlineto{\pgfqpoint{5.065515in}{9.829438in}}%
\pgfpathlineto{\pgfqpoint{5.066271in}{9.828712in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{9.827998in}}%
\pgfpathlineto{\pgfqpoint{5.067776in}{9.827295in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{9.826603in}}%
\pgfpathlineto{\pgfqpoint{5.069272in}{9.825921in}}%
\pgfpathlineto{\pgfqpoint{5.070017in}{9.825250in}}%
\pgfpathlineto{\pgfqpoint{5.070760in}{9.824590in}}%
\pgfpathlineto{\pgfqpoint{5.071500in}{9.823938in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{9.823167in}}%
\pgfpathlineto{\pgfqpoint{5.073122in}{9.822533in}}%
\pgfpathlineto{\pgfqpoint{5.073855in}{9.821906in}}%
\pgfpathlineto{\pgfqpoint{5.074587in}{9.821286in}}%
\pgfpathlineto{\pgfqpoint{5.075316in}{9.820673in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{9.820065in}}%
\pgfpathlineto{\pgfqpoint{5.076769in}{9.819462in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.818864in}}%
\pgfpathlineto{\pgfqpoint{5.078213in}{9.818270in}}%
\pgfpathlineto{\pgfqpoint{5.078933in}{9.817678in}}%
\pgfpathlineto{\pgfqpoint{5.079793in}{9.816971in}}%
\pgfpathlineto{\pgfqpoint{5.080508in}{9.816381in}}%
\pgfpathlineto{\pgfqpoint{5.081220in}{9.815792in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{9.815201in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{9.814610in}}%
\pgfpathlineto{\pgfqpoint{5.083347in}{9.814016in}}%
\pgfpathlineto{\pgfqpoint{5.084052in}{9.813420in}}%
\pgfpathlineto{\pgfqpoint{5.084754in}{9.812822in}}%
\pgfpathlineto{\pgfqpoint{5.085455in}{9.812221in}}%
\pgfpathlineto{\pgfqpoint{5.086294in}{9.811496in}}%
\pgfpathlineto{\pgfqpoint{5.086991in}{9.810888in}}%
\pgfpathlineto{\pgfqpoint{5.087686in}{9.810276in}}%
\pgfpathlineto{\pgfqpoint{5.088379in}{9.809659in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{9.809037in}}%
\pgfpathlineto{\pgfqpoint{5.089759in}{9.808411in}}%
\pgfpathlineto{\pgfqpoint{5.090446in}{9.807780in}}%
\pgfpathlineto{\pgfqpoint{5.091132in}{9.807144in}}%
\pgfpathlineto{\pgfqpoint{5.091815in}{9.806504in}}%
\pgfpathlineto{\pgfqpoint{5.092497in}{9.805859in}}%
\pgfpathlineto{\pgfqpoint{5.093313in}{9.805080in}}%
\pgfpathlineto{\pgfqpoint{5.093991in}{9.804427in}}%
\pgfpathlineto{\pgfqpoint{5.094667in}{9.803770in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{9.803110in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{9.802447in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{9.801781in}}%
\pgfpathlineto{\pgfqpoint{5.097353in}{9.801112in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{9.800439in}}%
\pgfpathlineto{\pgfqpoint{5.098686in}{9.799763in}}%
\pgfpathlineto{\pgfqpoint{5.099482in}{9.798947in}}%
\pgfpathlineto{\pgfqpoint{5.100144in}{9.798261in}}%
\pgfpathlineto{\pgfqpoint{5.100804in}{9.797571in}}%
\pgfpathlineto{\pgfqpoint{5.101462in}{9.796875in}}%
\pgfpathlineto{\pgfqpoint{5.102119in}{9.796175in}}%
\pgfpathlineto{\pgfqpoint{5.102773in}{9.795470in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{9.794759in}}%
\pgfpathlineto{\pgfqpoint{5.104078in}{9.794043in}}%
\pgfpathlineto{\pgfqpoint{5.104728in}{9.793322in}}%
\pgfpathlineto{\pgfqpoint{5.105376in}{9.792596in}}%
\pgfpathlineto{\pgfqpoint{5.106152in}{9.791719in}}%
\pgfpathlineto{\pgfqpoint{5.106796in}{9.790985in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{9.790247in}}%
\pgfpathlineto{\pgfqpoint{5.108081in}{9.789506in}}%
\pgfpathlineto{\pgfqpoint{5.108720in}{9.788761in}}%
\pgfpathlineto{\pgfqpoint{5.109358in}{9.788014in}}%
\pgfpathlineto{\pgfqpoint{5.109995in}{9.787265in}}%
\pgfpathlineto{\pgfqpoint{5.110630in}{9.786513in}}%
\pgfpathlineto{\pgfqpoint{5.111263in}{9.785760in}}%
\pgfpathlineto{\pgfqpoint{5.112021in}{9.784853in}}%
\pgfpathlineto{\pgfqpoint{5.112651in}{9.784096in}}%
\pgfpathlineto{\pgfqpoint{5.113280in}{9.783338in}}%
\pgfpathlineto{\pgfqpoint{5.113906in}{9.782581in}}%
\pgfpathlineto{\pgfqpoint{5.114532in}{9.781824in}}%
\pgfpathlineto{\pgfqpoint{5.115155in}{9.781069in}}%
\pgfpathlineto{\pgfqpoint{5.115778in}{9.780317in}}%
\pgfpathlineto{\pgfqpoint{5.116398in}{9.779569in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{9.778826in}}%
\pgfpathlineto{\pgfqpoint{5.117635in}{9.778090in}}%
\pgfpathlineto{\pgfqpoint{5.118374in}{9.777215in}}%
\pgfpathlineto{\pgfqpoint{5.118989in}{9.776495in}}%
\pgfpathlineto{\pgfqpoint{5.119602in}{9.775784in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{9.775083in}}%
\pgfpathlineto{\pgfqpoint{5.120823in}{9.774390in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{9.773707in}}%
\pgfpathlineto{\pgfqpoint{5.122039in}{9.773033in}}%
\pgfpathlineto{\pgfqpoint{5.122645in}{9.772367in}}%
\pgfpathlineto{\pgfqpoint{5.123249in}{9.771709in}}%
\pgfpathlineto{\pgfqpoint{5.123972in}{9.770929in}}%
\pgfpathlineto{\pgfqpoint{5.124573in}{9.770286in}}%
\pgfpathlineto{\pgfqpoint{5.125173in}{9.769649in}}%
\pgfpathlineto{\pgfqpoint{5.125771in}{9.769017in}}%
\pgfpathlineto{\pgfqpoint{5.126368in}{9.768390in}}%
\pgfpathlineto{\pgfqpoint{5.126963in}{9.767766in}}%
\pgfpathlineto{\pgfqpoint{5.127557in}{9.767146in}}%
\pgfpathlineto{\pgfqpoint{5.128150in}{9.766529in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{9.765914in}}%
\pgfpathlineto{\pgfqpoint{5.129331in}{9.765302in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{9.764568in}}%
\pgfpathlineto{\pgfqpoint{5.130625in}{9.763958in}}%
\pgfpathlineto{\pgfqpoint{5.131210in}{9.763348in}}%
\pgfpathlineto{\pgfqpoint{5.131794in}{9.762737in}}%
\pgfpathlineto{\pgfqpoint{5.132377in}{9.762125in}}%
\pgfpathlineto{\pgfqpoint{5.132959in}{9.761511in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{9.760897in}}%
\pgfpathlineto{\pgfqpoint{5.134118in}{9.760280in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{9.759662in}}%
\pgfpathlineto{\pgfqpoint{5.135387in}{9.758918in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{9.758296in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{9.757673in}}%
\pgfpathlineto{\pgfqpoint{5.137108in}{9.757047in}}%
\pgfpathlineto{\pgfqpoint{5.137679in}{9.756420in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{9.755790in}}%
\pgfpathlineto{\pgfqpoint{5.138817in}{9.755159in}}%
\pgfpathlineto{\pgfqpoint{5.139384in}{9.754526in}}%
\pgfpathlineto{\pgfqpoint{5.139950in}{9.753892in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{9.753255in}}%
\pgfpathlineto{\pgfqpoint{5.141190in}{9.752489in}}%
\pgfpathlineto{\pgfqpoint{5.141752in}{9.751849in}}%
\pgfpathlineto{\pgfqpoint{5.142313in}{9.751207in}}%
\pgfpathlineto{\pgfqpoint{5.142872in}{9.750565in}}%
\pgfpathlineto{\pgfqpoint{5.143430in}{9.749921in}}%
\pgfpathlineto{\pgfqpoint{5.143987in}{9.749277in}}%
\pgfpathlineto{\pgfqpoint{5.144543in}{9.748632in}}%
\pgfpathlineto{\pgfqpoint{5.145097in}{9.747987in}}%
\pgfpathlineto{\pgfqpoint{5.145651in}{9.747343in}}%
\pgfpathlineto{\pgfqpoint{5.146313in}{9.746570in}}%
\pgfpathlineto{\pgfqpoint{5.146864in}{9.745927in}}%
\pgfpathlineto{\pgfqpoint{5.147413in}{9.745285in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{9.744644in}}%
\pgfpathlineto{\pgfqpoint{5.148509in}{9.744005in}}%
\pgfpathlineto{\pgfqpoint{5.149055in}{9.743367in}}%
\pgfpathlineto{\pgfqpoint{5.149599in}{9.742732in}}%
\pgfpathlineto{\pgfqpoint{5.150143in}{9.742099in}}%
\pgfpathlineto{\pgfqpoint{5.150686in}{9.741467in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{9.740837in}}%
\pgfpathlineto{\pgfqpoint{5.151875in}{9.740082in}}%
\pgfpathlineto{\pgfqpoint{5.152414in}{9.739455in}}%
\pgfpathlineto{\pgfqpoint{5.152951in}{9.738828in}}%
\pgfpathlineto{\pgfqpoint{5.153488in}{9.738203in}}%
\pgfpathlineto{\pgfqpoint{5.154023in}{9.737578in}}%
\pgfpathlineto{\pgfqpoint{5.154558in}{9.736954in}}%
\pgfpathlineto{\pgfqpoint{5.155091in}{9.736331in}}%
\pgfpathlineto{\pgfqpoint{5.155623in}{9.735710in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{9.735089in}}%
\pgfpathlineto{\pgfqpoint{5.156684in}{9.734470in}}%
\pgfpathlineto{\pgfqpoint{5.157318in}{9.733727in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{9.733109in}}%
\pgfpathlineto{\pgfqpoint{5.158372in}{9.732492in}}%
\pgfpathlineto{\pgfqpoint{5.158897in}{9.731875in}}%
\pgfpathlineto{\pgfqpoint{5.159421in}{9.731259in}}%
\pgfpathlineto{\pgfqpoint{5.159944in}{9.730645in}}%
\pgfpathlineto{\pgfqpoint{5.160466in}{9.730031in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{9.729420in}}%
\pgfpathlineto{\pgfqpoint{5.161507in}{9.728810in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{9.728080in}}%
\pgfpathlineto{\pgfqpoint{5.162647in}{9.727474in}}%
\pgfpathlineto{\pgfqpoint{5.163164in}{9.726870in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{9.726266in}}%
\pgfpathlineto{\pgfqpoint{5.164194in}{9.725664in}}%
\pgfpathlineto{\pgfqpoint{5.164707in}{9.725063in}}%
\pgfpathlineto{\pgfqpoint{5.165219in}{9.724461in}}%
\pgfpathlineto{\pgfqpoint{5.165731in}{9.723860in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.723259in}}%
\pgfpathlineto{\pgfqpoint{5.166750in}{9.722657in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{9.721934in}}%
\pgfpathlineto{\pgfqpoint{5.167867in}{9.721331in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{9.720726in}}%
\pgfpathlineto{\pgfqpoint{5.168878in}{9.720120in}}%
\pgfpathlineto{\pgfqpoint{5.169382in}{9.719513in}}%
\pgfpathlineto{\pgfqpoint{5.169886in}{9.718905in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{9.718296in}}%
\pgfpathlineto{\pgfqpoint{5.170889in}{9.717686in}}%
\pgfpathlineto{\pgfqpoint{5.171389in}{9.717075in}}%
\pgfpathlineto{\pgfqpoint{5.171988in}{9.716341in}}%
\pgfpathlineto{\pgfqpoint{5.172486in}{9.715728in}}%
\pgfpathlineto{\pgfqpoint{5.172983in}{9.715115in}}%
\pgfpathlineto{\pgfqpoint{5.173479in}{9.714500in}}%
\pgfpathlineto{\pgfqpoint{5.173974in}{9.713884in}}%
\pgfpathlineto{\pgfqpoint{5.174468in}{9.713266in}}%
\pgfpathlineto{\pgfqpoint{5.174961in}{9.712647in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{9.712027in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.711405in}}%
\pgfpathlineto{\pgfqpoint{5.176435in}{9.710782in}}%
\pgfpathlineto{\pgfqpoint{5.177022in}{9.710033in}}%
\pgfpathlineto{\pgfqpoint{5.177510in}{9.709407in}}%
\pgfpathlineto{\pgfqpoint{5.177997in}{9.708781in}}%
\pgfpathlineto{\pgfqpoint{5.178483in}{9.708153in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{9.707524in}}%
\pgfpathlineto{\pgfqpoint{5.179453in}{9.706894in}}%
\pgfpathlineto{\pgfqpoint{5.179937in}{9.706264in}}%
\pgfpathlineto{\pgfqpoint{5.180420in}{9.705633in}}%
\pgfpathlineto{\pgfqpoint{5.180901in}{9.705001in}}%
\pgfpathlineto{\pgfqpoint{5.181478in}{9.704244in}}%
\pgfpathlineto{\pgfqpoint{5.181958in}{9.703612in}}%
\pgfpathlineto{\pgfqpoint{5.182437in}{9.702982in}}%
\pgfpathlineto{\pgfqpoint{5.182915in}{9.702353in}}%
\pgfpathlineto{\pgfqpoint{5.183392in}{9.701725in}}%
\pgfpathlineto{\pgfqpoint{5.183868in}{9.701099in}}%
\pgfpathlineto{\pgfqpoint{5.184343in}{9.700474in}}%
\pgfpathlineto{\pgfqpoint{5.184818in}{9.699852in}}%
\pgfpathlineto{\pgfqpoint{5.185291in}{9.699233in}}%
\pgfpathlineto{\pgfqpoint{5.185764in}{9.698616in}}%
\pgfpathlineto{\pgfqpoint{5.186330in}{9.697878in}}%
\pgfpathlineto{\pgfqpoint{5.186801in}{9.697266in}}%
\pgfpathlineto{\pgfqpoint{5.187271in}{9.696657in}}%
\pgfpathlineto{\pgfqpoint{5.187740in}{9.696049in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{9.695444in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{9.694841in}}%
\pgfpathlineto{\pgfqpoint{5.189141in}{9.694241in}}%
\pgfpathlineto{\pgfqpoint{5.189607in}{9.693642in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{9.693046in}}%
\pgfpathlineto{\pgfqpoint{5.190628in}{9.692332in}}%
\pgfpathlineto{\pgfqpoint{5.191091in}{9.691739in}}%
\pgfpathlineto{\pgfqpoint{5.191553in}{9.691148in}}%
\pgfpathlineto{\pgfqpoint{5.192014in}{9.690558in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{9.689970in}}%
\pgfpathlineto{\pgfqpoint{5.192934in}{9.689382in}}%
\pgfpathlineto{\pgfqpoint{5.193393in}{9.688796in}}%
\pgfpathlineto{\pgfqpoint{5.193851in}{9.688210in}}%
\pgfpathlineto{\pgfqpoint{5.194308in}{9.687625in}}%
\pgfpathlineto{\pgfqpoint{5.194764in}{9.687041in}}%
\pgfpathlineto{\pgfqpoint{5.195310in}{9.686341in}}%
\pgfpathlineto{\pgfqpoint{5.195765in}{9.685757in}}%
\pgfpathlineto{\pgfqpoint{5.196218in}{9.685174in}}%
\pgfpathlineto{\pgfqpoint{5.196671in}{9.684592in}}%
\pgfpathlineto{\pgfqpoint{5.197123in}{9.684009in}}%
\pgfpathlineto{\pgfqpoint{5.197574in}{9.683427in}}%
\pgfpathlineto{\pgfqpoint{5.198025in}{9.682845in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{9.682264in}}%
\pgfpathlineto{\pgfqpoint{5.198923in}{9.681682in}}%
\pgfpathlineto{\pgfqpoint{5.199461in}{9.680984in}}%
\pgfpathlineto{\pgfqpoint{5.199908in}{9.680403in}}%
\pgfpathlineto{\pgfqpoint{5.200354in}{9.679823in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{9.679243in}}%
\pgfpathlineto{\pgfqpoint{5.201245in}{9.678663in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{9.678085in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{9.677507in}}%
\pgfpathlineto{\pgfqpoint{5.202574in}{9.676930in}}%
\pgfpathlineto{\pgfqpoint{5.203016in}{9.676355in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{9.675780in}}%
\pgfpathlineto{\pgfqpoint{5.203985in}{9.675091in}}%
\pgfpathlineto{\pgfqpoint{5.204424in}{9.674519in}}%
\pgfpathlineto{\pgfqpoint{5.204863in}{9.673948in}}%
\pgfpathlineto{\pgfqpoint{5.205300in}{9.673378in}}%
\pgfpathlineto{\pgfqpoint{5.205737in}{9.672809in}}%
\pgfpathlineto{\pgfqpoint{5.206173in}{9.672243in}}%
\pgfpathlineto{\pgfqpoint{5.206609in}{9.671677in}}%
\pgfpathlineto{\pgfqpoint{5.207044in}{9.671113in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{9.670551in}}%
\pgfpathlineto{\pgfqpoint{5.207998in}{9.669879in}}%
\pgfpathlineto{\pgfqpoint{5.208430in}{9.669321in}}%
\pgfpathlineto{\pgfqpoint{5.208862in}{9.668764in}}%
\pgfpathlineto{\pgfqpoint{5.209292in}{9.668210in}}%
\pgfpathlineto{\pgfqpoint{5.209723in}{9.667658in}}%
\pgfpathlineto{\pgfqpoint{5.210152in}{9.667108in}}%
\pgfpathlineto{\pgfqpoint{5.210581in}{9.666560in}}%
\pgfpathlineto{\pgfqpoint{5.211009in}{9.666015in}}%
\pgfpathlineto{\pgfqpoint{5.211436in}{9.665472in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.664932in}}%
\pgfpathlineto{\pgfqpoint{5.212374in}{9.664287in}}%
\pgfpathlineto{\pgfqpoint{5.212799in}{9.663752in}}%
\pgfpathlineto{\pgfqpoint{5.213223in}{9.663220in}}%
\pgfpathlineto{\pgfqpoint{5.213647in}{9.662690in}}%
\pgfpathlineto{\pgfqpoint{5.214070in}{9.662163in}}%
\pgfpathlineto{\pgfqpoint{5.214492in}{9.661639in}}%
\pgfpathlineto{\pgfqpoint{5.214913in}{9.661116in}}%
\pgfpathlineto{\pgfqpoint{5.215334in}{9.660597in}}%
\pgfpathlineto{\pgfqpoint{5.215754in}{9.660080in}}%
\pgfpathlineto{\pgfqpoint{5.216257in}{9.659463in}}%
\pgfpathlineto{\pgfqpoint{5.216676in}{9.658953in}}%
\pgfpathlineto{\pgfqpoint{5.217094in}{9.658446in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{9.657942in}}%
\pgfpathlineto{\pgfqpoint{5.217928in}{9.657441in}}%
\pgfpathlineto{\pgfqpoint{5.218344in}{9.656944in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{9.656450in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{9.655959in}}%
\pgfpathlineto{\pgfqpoint{5.219587in}{9.655471in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{9.654987in}}%
\pgfpathlineto{\pgfqpoint{5.220495in}{9.654409in}}%
\pgfpathlineto{\pgfqpoint{5.220907in}{9.653931in}}%
\pgfpathlineto{\pgfqpoint{5.221318in}{9.653457in}}%
\pgfpathlineto{\pgfqpoint{5.221728in}{9.652985in}}%
\pgfpathlineto{\pgfqpoint{5.222138in}{9.652517in}}%
\pgfpathlineto{\pgfqpoint{5.222547in}{9.652051in}}%
\pgfpathlineto{\pgfqpoint{5.222956in}{9.651588in}}%
\pgfpathlineto{\pgfqpoint{5.223363in}{9.651129in}}%
\pgfpathlineto{\pgfqpoint{5.223770in}{9.650672in}}%
\pgfpathlineto{\pgfqpoint{5.224258in}{9.650127in}}%
\pgfpathlineto{\pgfqpoint{5.224664in}{9.649676in}}%
\pgfpathlineto{\pgfqpoint{5.225069in}{9.649228in}}%
\pgfpathlineto{\pgfqpoint{5.225473in}{9.648782in}}%
\pgfpathlineto{\pgfqpoint{5.225877in}{9.648340in}}%
\pgfpathlineto{\pgfqpoint{5.226280in}{9.647901in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{9.647465in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{9.647032in}}%
\pgfpathlineto{\pgfqpoint{5.227485in}{9.646603in}}%
\pgfpathlineto{\pgfqpoint{5.227886in}{9.646178in}}%
\pgfpathlineto{\pgfqpoint{5.228366in}{9.645672in}}%
\pgfpathlineto{\pgfqpoint{5.228765in}{9.645256in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{9.644843in}}%
\pgfpathlineto{\pgfqpoint{5.229562in}{9.644434in}}%
\pgfpathlineto{\pgfqpoint{5.229959in}{9.644029in}}%
\pgfpathlineto{\pgfqpoint{5.230356in}{9.643629in}}%
\pgfpathlineto{\pgfqpoint{5.230752in}{9.643233in}}%
\pgfpathlineto{\pgfqpoint{5.231147in}{9.642841in}}%
\pgfpathlineto{\pgfqpoint{5.231542in}{9.642454in}}%
\pgfpathlineto{\pgfqpoint{5.232015in}{9.641995in}}%
\pgfpathlineto{\pgfqpoint{5.232409in}{9.641618in}}%
\pgfpathlineto{\pgfqpoint{5.232801in}{9.641245in}}%
\pgfpathlineto{\pgfqpoint{5.233194in}{9.640877in}}%
\pgfpathlineto{\pgfqpoint{5.233585in}{9.640514in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{9.640155in}}%
\pgfpathlineto{\pgfqpoint{5.234367in}{9.639801in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{9.639453in}}%
\pgfpathlineto{\pgfqpoint{5.235146in}{9.639109in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.638770in}}%
\pgfpathlineto{\pgfqpoint{5.236001in}{9.638369in}}%
\pgfpathlineto{\pgfqpoint{5.236388in}{9.638041in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{9.637717in}}%
\pgfpathlineto{\pgfqpoint{5.237161in}{9.637398in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{9.637083in}}%
\pgfpathlineto{\pgfqpoint{5.237932in}{9.636773in}}%
\pgfpathlineto{\pgfqpoint{5.238316in}{9.636466in}}%
\pgfpathlineto{\pgfqpoint{5.238700in}{9.636165in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{9.635867in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.635516in}}%
\pgfpathlineto{\pgfqpoint{5.239925in}{9.635229in}}%
\pgfpathlineto{\pgfqpoint{5.240306in}{9.634945in}}%
\pgfpathlineto{\pgfqpoint{5.240687in}{9.634666in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{9.634392in}}%
\pgfpathlineto{\pgfqpoint{5.241447in}{9.634122in}}%
\pgfpathlineto{\pgfqpoint{5.241827in}{9.633856in}}%
\pgfpathlineto{\pgfqpoint{5.242205in}{9.633594in}}%
\pgfpathlineto{\pgfqpoint{5.242583in}{9.633338in}}%
\pgfpathlineto{\pgfqpoint{5.242961in}{9.633085in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{9.632788in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.632546in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{9.632308in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{9.632075in}}%
\pgfpathlineto{\pgfqpoint{5.244915in}{9.631847in}}%
\pgfpathlineto{\pgfqpoint{5.245289in}{9.631623in}}%
\pgfpathlineto{\pgfqpoint{5.245663in}{9.631405in}}%
\pgfpathlineto{\pgfqpoint{5.246036in}{9.631191in}}%
\pgfpathlineto{\pgfqpoint{5.246408in}{9.630983in}}%
\pgfpathlineto{\pgfqpoint{5.246780in}{9.630779in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{9.630542in}}%
\pgfpathlineto{\pgfqpoint{5.247597in}{9.630350in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{9.630162in}}%
\pgfpathlineto{\pgfqpoint{5.248336in}{9.629980in}}%
\pgfpathlineto{\pgfqpoint{5.248705in}{9.629802in}}%
\pgfpathlineto{\pgfqpoint{5.249074in}{9.629630in}}%
\pgfpathlineto{\pgfqpoint{5.249442in}{9.629462in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{9.629299in}}%
\pgfpathlineto{\pgfqpoint{5.250177in}{9.629140in}}%
\pgfpathlineto{\pgfqpoint{5.250616in}{9.628955in}}%
\pgfpathlineto{\pgfqpoint{5.250982in}{9.628805in}}%
\pgfpathlineto{\pgfqpoint{5.251347in}{9.628660in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{9.628518in}}%
\pgfpathlineto{\pgfqpoint{5.252076in}{9.628379in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{9.628244in}}%
\pgfpathlineto{\pgfqpoint{5.252803in}{9.628111in}}%
\pgfpathlineto{\pgfqpoint{5.253166in}{9.627982in}}%
\pgfpathlineto{\pgfqpoint{5.253528in}{9.627855in}}%
\pgfpathlineto{\pgfqpoint{5.253890in}{9.627730in}}%
\pgfpathlineto{\pgfqpoint{5.254323in}{9.627584in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{9.627464in}}%
\pgfpathlineto{\pgfqpoint{5.255044in}{9.627347in}}%
\pgfpathlineto{\pgfqpoint{5.255403in}{9.627231in}}%
\pgfpathlineto{\pgfqpoint{5.255763in}{9.627117in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.627005in}}%
\pgfpathlineto{\pgfqpoint{5.256479in}{9.626894in}}%
\pgfpathlineto{\pgfqpoint{5.256837in}{9.626784in}}%
\pgfpathlineto{\pgfqpoint{5.257194in}{9.626676in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{9.626548in}}%
\pgfpathlineto{\pgfqpoint{5.257977in}{9.626443in}}%
\pgfpathlineto{\pgfqpoint{5.258333in}{9.626339in}}%
\pgfpathlineto{\pgfqpoint{5.258688in}{9.626237in}}%
\pgfpathlineto{\pgfqpoint{5.259042in}{9.626135in}}%
\pgfpathlineto{\pgfqpoint{5.259396in}{9.626035in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{9.625936in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.625838in}}%
\pgfpathlineto{\pgfqpoint{5.260455in}{9.625741in}}%
\pgfpathlineto{\pgfqpoint{5.260807in}{9.625645in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{9.625532in}}%
\pgfpathlineto{\pgfqpoint{5.261579in}{9.625439in}}%
\pgfpathlineto{\pgfqpoint{5.261930in}{9.625347in}}%
\pgfpathlineto{\pgfqpoint{5.262280in}{9.625256in}}%
\pgfpathlineto{\pgfqpoint{5.262629in}{9.625166in}}%
\pgfpathlineto{\pgfqpoint{5.262978in}{9.625077in}}%
\pgfpathlineto{\pgfqpoint{5.263327in}{9.624990in}}%
\pgfpathlineto{\pgfqpoint{5.263675in}{9.624904in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{9.624819in}}%
\pgfpathlineto{\pgfqpoint{5.264439in}{9.624718in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{9.624636in}}%
\pgfpathlineto{\pgfqpoint{5.265132in}{9.624555in}}%
\pgfpathlineto{\pgfqpoint{5.265477in}{9.624475in}}%
\pgfpathlineto{\pgfqpoint{5.265822in}{9.624396in}}%
\pgfpathlineto{\pgfqpoint{5.266167in}{9.624319in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.624244in}}%
\pgfpathlineto{\pgfqpoint{5.266855in}{9.624169in}}%
\pgfpathlineto{\pgfqpoint{5.267198in}{9.624097in}}%
\pgfpathlineto{\pgfqpoint{5.267541in}{9.624026in}}%
\pgfpathlineto{\pgfqpoint{5.267952in}{9.623943in}}%
\pgfpathlineto{\pgfqpoint{5.268293in}{9.623876in}}%
\pgfpathlineto{\pgfqpoint{5.268635in}{9.623811in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.623748in}}%
\pgfpathlineto{\pgfqpoint{5.269316in}{9.623687in}}%
\pgfpathlineto{\pgfqpoint{5.269656in}{9.623628in}}%
\pgfpathlineto{\pgfqpoint{5.269995in}{9.623572in}}%
\pgfpathlineto{\pgfqpoint{5.270335in}{9.623517in}}%
\pgfpathlineto{\pgfqpoint{5.270673in}{9.623464in}}%
\pgfpathlineto{\pgfqpoint{5.271079in}{9.623404in}}%
\pgfpathlineto{\pgfqpoint{5.271416in}{9.623357in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{9.623312in}}%
\pgfpathlineto{\pgfqpoint{5.272090in}{9.623269in}}%
\pgfpathlineto{\pgfqpoint{5.272427in}{9.623228in}}%
\pgfpathlineto{\pgfqpoint{5.272762in}{9.623190in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{9.623154in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{9.623120in}}%
\pgfpathlineto{\pgfqpoint{5.273767in}{9.623089in}}%
\pgfpathlineto{\pgfqpoint{5.274101in}{9.623061in}}%
\pgfpathlineto{\pgfqpoint{5.274502in}{9.623030in}}%
\pgfpathlineto{\pgfqpoint{5.274835in}{9.623007in}}%
\pgfpathlineto{\pgfqpoint{5.275168in}{9.622986in}}%
\pgfpathlineto{\pgfqpoint{5.275500in}{9.622968in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{9.622953in}}%
\pgfpathlineto{\pgfqpoint{5.276163in}{9.622940in}}%
\pgfpathlineto{\pgfqpoint{5.276494in}{9.622930in}}%
\pgfpathlineto{\pgfqpoint{5.276824in}{9.622922in}}%
\pgfpathlineto{\pgfqpoint{5.277155in}{9.622917in}}%
\pgfpathlineto{\pgfqpoint{5.277550in}{9.622914in}}%
\pgfpathlineto{\pgfqpoint{5.277879in}{9.622915in}}%
\pgfpathlineto{\pgfqpoint{5.278208in}{9.622919in}}%
\pgfpathlineto{\pgfqpoint{5.278536in}{9.622924in}}%
\pgfpathlineto{\pgfqpoint{5.278864in}{9.622933in}}%
\pgfpathlineto{\pgfqpoint{5.279192in}{9.622944in}}%
\pgfpathlineto{\pgfqpoint{5.279519in}{9.622958in}}%
\pgfpathlineto{\pgfqpoint{5.279845in}{9.622975in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{9.622995in}}%
\pgfpathlineto{\pgfqpoint{5.280497in}{9.623017in}}%
\pgfpathlineto{\pgfqpoint{5.280888in}{9.623047in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{9.623076in}}%
\pgfpathlineto{\pgfqpoint{5.281537in}{9.623107in}}%
\pgfpathlineto{\pgfqpoint{5.281861in}{9.623141in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{9.623178in}}%
\pgfpathlineto{\pgfqpoint{5.282508in}{9.623217in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{9.623260in}}%
\pgfpathlineto{\pgfqpoint{5.283153in}{9.623305in}}%
\pgfpathlineto{\pgfqpoint{5.283475in}{9.623353in}}%
\pgfpathlineto{\pgfqpoint{5.283861in}{9.623415in}}%
\pgfpathlineto{\pgfqpoint{5.284182in}{9.623469in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{9.623526in}}%
\pgfpathlineto{\pgfqpoint{5.284823in}{9.623586in}}%
\pgfpathlineto{\pgfqpoint{5.285143in}{9.623648in}}%
\pgfpathlineto{\pgfqpoint{5.285463in}{9.623713in}}%
\pgfpathlineto{\pgfqpoint{5.285782in}{9.623781in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{9.623851in}}%
\pgfpathlineto{\pgfqpoint{5.286419in}{9.623924in}}%
\pgfpathlineto{\pgfqpoint{5.286737in}{9.623999in}}%
\pgfpathlineto{\pgfqpoint{5.287118in}{9.624092in}}%
\pgfpathlineto{\pgfqpoint{5.287435in}{9.624173in}}%
\pgfpathlineto{\pgfqpoint{5.287751in}{9.624255in}}%
\pgfpathlineto{\pgfqpoint{5.288068in}{9.624340in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{9.624426in}}%
\pgfpathlineto{\pgfqpoint{5.288699in}{9.624514in}}%
\pgfpathlineto{\pgfqpoint{5.289014in}{9.624604in}}%
\pgfpathlineto{\pgfqpoint{5.289329in}{9.624696in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.624789in}}%
\pgfpathlineto{\pgfqpoint{5.290020in}{9.624903in}}%
\pgfpathlineto{\pgfqpoint{5.290333in}{9.624999in}}%
\pgfpathlineto{\pgfqpoint{5.290646in}{9.625096in}}%
\pgfpathlineto{\pgfqpoint{5.290959in}{9.625195in}}%
\pgfpathlineto{\pgfqpoint{5.291271in}{9.625295in}}%
\pgfpathlineto{\pgfqpoint{5.291583in}{9.625396in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{9.625498in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{9.501834in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{9.501834in}}%
\pgfpathlineto{\pgfqpoint{5.291583in}{9.501956in}}%
\pgfpathlineto{\pgfqpoint{5.291271in}{9.502076in}}%
\pgfpathlineto{\pgfqpoint{5.290959in}{9.502196in}}%
\pgfpathlineto{\pgfqpoint{5.290646in}{9.502314in}}%
\pgfpathlineto{\pgfqpoint{5.290333in}{9.502430in}}%
\pgfpathlineto{\pgfqpoint{5.290020in}{9.502546in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.502684in}}%
\pgfpathlineto{\pgfqpoint{5.289329in}{9.502797in}}%
\pgfpathlineto{\pgfqpoint{5.289014in}{9.502910in}}%
\pgfpathlineto{\pgfqpoint{5.288699in}{9.503022in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{9.503133in}}%
\pgfpathlineto{\pgfqpoint{5.288068in}{9.503244in}}%
\pgfpathlineto{\pgfqpoint{5.287751in}{9.503354in}}%
\pgfpathlineto{\pgfqpoint{5.287435in}{9.503464in}}%
\pgfpathlineto{\pgfqpoint{5.287118in}{9.503574in}}%
\pgfpathlineto{\pgfqpoint{5.286737in}{9.503706in}}%
\pgfpathlineto{\pgfqpoint{5.286419in}{9.503815in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{9.503924in}}%
\pgfpathlineto{\pgfqpoint{5.285782in}{9.504034in}}%
\pgfpathlineto{\pgfqpoint{5.285463in}{9.504144in}}%
\pgfpathlineto{\pgfqpoint{5.285143in}{9.504255in}}%
\pgfpathlineto{\pgfqpoint{5.284823in}{9.504365in}}%
\pgfpathlineto{\pgfqpoint{5.284503in}{9.504477in}}%
\pgfpathlineto{\pgfqpoint{5.284182in}{9.504589in}}%
\pgfpathlineto{\pgfqpoint{5.283861in}{9.504702in}}%
\pgfpathlineto{\pgfqpoint{5.283475in}{9.504839in}}%
\pgfpathlineto{\pgfqpoint{5.283153in}{9.504954in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{9.505069in}}%
\pgfpathlineto{\pgfqpoint{5.282508in}{9.505186in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{9.505304in}}%
\pgfpathlineto{\pgfqpoint{5.281861in}{9.505422in}}%
\pgfpathlineto{\pgfqpoint{5.281537in}{9.505542in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{9.505662in}}%
\pgfpathlineto{\pgfqpoint{5.280888in}{9.505784in}}%
\pgfpathlineto{\pgfqpoint{5.280497in}{9.505931in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{9.506055in}}%
\pgfpathlineto{\pgfqpoint{5.279845in}{9.506180in}}%
\pgfpathlineto{\pgfqpoint{5.279519in}{9.506307in}}%
\pgfpathlineto{\pgfqpoint{5.279192in}{9.506434in}}%
\pgfpathlineto{\pgfqpoint{5.278864in}{9.506563in}}%
\pgfpathlineto{\pgfqpoint{5.278536in}{9.506694in}}%
\pgfpathlineto{\pgfqpoint{5.278208in}{9.506825in}}%
\pgfpathlineto{\pgfqpoint{5.277879in}{9.506958in}}%
\pgfpathlineto{\pgfqpoint{5.277550in}{9.507093in}}%
\pgfpathlineto{\pgfqpoint{5.277155in}{9.507257in}}%
\pgfpathlineto{\pgfqpoint{5.276824in}{9.507395in}}%
\pgfpathlineto{\pgfqpoint{5.276494in}{9.507535in}}%
\pgfpathlineto{\pgfqpoint{5.276163in}{9.507677in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{9.507822in}}%
\pgfpathlineto{\pgfqpoint{5.275500in}{9.507968in}}%
\pgfpathlineto{\pgfqpoint{5.275168in}{9.508117in}}%
\pgfpathlineto{\pgfqpoint{5.274835in}{9.508268in}}%
\pgfpathlineto{\pgfqpoint{5.274502in}{9.508421in}}%
\pgfpathlineto{\pgfqpoint{5.274101in}{9.508609in}}%
\pgfpathlineto{\pgfqpoint{5.273767in}{9.508769in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{9.508932in}}%
\pgfpathlineto{\pgfqpoint{5.273098in}{9.509098in}}%
\pgfpathlineto{\pgfqpoint{5.272762in}{9.509267in}}%
\pgfpathlineto{\pgfqpoint{5.272427in}{9.509439in}}%
\pgfpathlineto{\pgfqpoint{5.272090in}{9.509615in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{9.509795in}}%
\pgfpathlineto{\pgfqpoint{5.271416in}{9.509977in}}%
\pgfpathlineto{\pgfqpoint{5.271079in}{9.510164in}}%
\pgfpathlineto{\pgfqpoint{5.270673in}{9.510392in}}%
\pgfpathlineto{\pgfqpoint{5.270335in}{9.510587in}}%
\pgfpathlineto{\pgfqpoint{5.269995in}{9.510786in}}%
\pgfpathlineto{\pgfqpoint{5.269656in}{9.510989in}}%
\pgfpathlineto{\pgfqpoint{5.269316in}{9.511195in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.511406in}}%
\pgfpathlineto{\pgfqpoint{5.268635in}{9.511620in}}%
\pgfpathlineto{\pgfqpoint{5.268293in}{9.511838in}}%
\pgfpathlineto{\pgfqpoint{5.267952in}{9.512061in}}%
\pgfpathlineto{\pgfqpoint{5.267541in}{9.512333in}}%
\pgfpathlineto{\pgfqpoint{5.267198in}{9.512564in}}%
\pgfpathlineto{\pgfqpoint{5.266855in}{9.512798in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.513037in}}%
\pgfpathlineto{\pgfqpoint{5.266167in}{9.513280in}}%
\pgfpathlineto{\pgfqpoint{5.265822in}{9.513526in}}%
\pgfpathlineto{\pgfqpoint{5.265477in}{9.513777in}}%
\pgfpathlineto{\pgfqpoint{5.265132in}{9.514031in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{9.514290in}}%
\pgfpathlineto{\pgfqpoint{5.264439in}{9.514552in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{9.514872in}}%
\pgfpathlineto{\pgfqpoint{5.263675in}{9.515143in}}%
\pgfpathlineto{\pgfqpoint{5.263327in}{9.515419in}}%
\pgfpathlineto{\pgfqpoint{5.262978in}{9.515698in}}%
\pgfpathlineto{\pgfqpoint{5.262629in}{9.515982in}}%
\pgfpathlineto{\pgfqpoint{5.262280in}{9.516269in}}%
\pgfpathlineto{\pgfqpoint{5.261930in}{9.516561in}}%
\pgfpathlineto{\pgfqpoint{5.261579in}{9.516856in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{9.517155in}}%
\pgfpathlineto{\pgfqpoint{5.260807in}{9.517518in}}%
\pgfpathlineto{\pgfqpoint{5.260455in}{9.517825in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.518136in}}%
\pgfpathlineto{\pgfqpoint{5.259749in}{9.518450in}}%
\pgfpathlineto{\pgfqpoint{5.259396in}{9.518767in}}%
\pgfpathlineto{\pgfqpoint{5.259042in}{9.519088in}}%
\pgfpathlineto{\pgfqpoint{5.258688in}{9.519412in}}%
\pgfpathlineto{\pgfqpoint{5.258333in}{9.519740in}}%
\pgfpathlineto{\pgfqpoint{5.257977in}{9.520071in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{9.520406in}}%
\pgfpathlineto{\pgfqpoint{5.257194in}{9.520811in}}%
\pgfpathlineto{\pgfqpoint{5.256837in}{9.521153in}}%
\pgfpathlineto{\pgfqpoint{5.256479in}{9.521497in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.521844in}}%
\pgfpathlineto{\pgfqpoint{5.255763in}{9.522194in}}%
\pgfpathlineto{\pgfqpoint{5.255403in}{9.522546in}}%
\pgfpathlineto{\pgfqpoint{5.255044in}{9.522900in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{9.523256in}}%
\pgfpathlineto{\pgfqpoint{5.254323in}{9.523613in}}%
\pgfpathlineto{\pgfqpoint{5.253890in}{9.524043in}}%
\pgfpathlineto{\pgfqpoint{5.253528in}{9.524402in}}%
\pgfpathlineto{\pgfqpoint{5.253166in}{9.524761in}}%
\pgfpathlineto{\pgfqpoint{5.252803in}{9.525120in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{9.525479in}}%
\pgfpathlineto{\pgfqpoint{5.252076in}{9.525838in}}%
\pgfpathlineto{\pgfqpoint{5.251712in}{9.526196in}}%
\pgfpathlineto{\pgfqpoint{5.251347in}{9.526553in}}%
\pgfpathlineto{\pgfqpoint{5.250982in}{9.526908in}}%
\pgfpathlineto{\pgfqpoint{5.250616in}{9.527263in}}%
\pgfpathlineto{\pgfqpoint{5.250177in}{9.527686in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{9.528036in}}%
\pgfpathlineto{\pgfqpoint{5.249442in}{9.528385in}}%
\pgfpathlineto{\pgfqpoint{5.249074in}{9.528731in}}%
\pgfpathlineto{\pgfqpoint{5.248705in}{9.529076in}}%
\pgfpathlineto{\pgfqpoint{5.248336in}{9.529418in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{9.529758in}}%
\pgfpathlineto{\pgfqpoint{5.247597in}{9.530096in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{9.530432in}}%
\pgfpathlineto{\pgfqpoint{5.246780in}{9.530833in}}%
\pgfpathlineto{\pgfqpoint{5.246408in}{9.531164in}}%
\pgfpathlineto{\pgfqpoint{5.246036in}{9.531493in}}%
\pgfpathlineto{\pgfqpoint{5.245663in}{9.531821in}}%
\pgfpathlineto{\pgfqpoint{5.245289in}{9.532147in}}%
\pgfpathlineto{\pgfqpoint{5.244915in}{9.532471in}}%
\pgfpathlineto{\pgfqpoint{5.244541in}{9.532794in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{9.533115in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.533436in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{9.533755in}}%
\pgfpathlineto{\pgfqpoint{5.242961in}{9.534137in}}%
\pgfpathlineto{\pgfqpoint{5.242583in}{9.534454in}}%
\pgfpathlineto{\pgfqpoint{5.242205in}{9.534770in}}%
\pgfpathlineto{\pgfqpoint{5.241827in}{9.535085in}}%
\pgfpathlineto{\pgfqpoint{5.241447in}{9.535400in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{9.535714in}}%
\pgfpathlineto{\pgfqpoint{5.240687in}{9.536027in}}%
\pgfpathlineto{\pgfqpoint{5.240306in}{9.536340in}}%
\pgfpathlineto{\pgfqpoint{5.239925in}{9.536652in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.536963in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{9.537336in}}%
\pgfpathlineto{\pgfqpoint{5.238700in}{9.537646in}}%
\pgfpathlineto{\pgfqpoint{5.238316in}{9.537956in}}%
\pgfpathlineto{\pgfqpoint{5.237932in}{9.538265in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{9.538573in}}%
\pgfpathlineto{\pgfqpoint{5.237161in}{9.538881in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{9.539189in}}%
\pgfpathlineto{\pgfqpoint{5.236388in}{9.539496in}}%
\pgfpathlineto{\pgfqpoint{5.236001in}{9.539803in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.540171in}}%
\pgfpathlineto{\pgfqpoint{5.235146in}{9.540477in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{9.540783in}}%
\pgfpathlineto{\pgfqpoint{5.234367in}{9.541088in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{9.541393in}}%
\pgfpathlineto{\pgfqpoint{5.233585in}{9.541697in}}%
\pgfpathlineto{\pgfqpoint{5.233194in}{9.542001in}}%
\pgfpathlineto{\pgfqpoint{5.232801in}{9.542304in}}%
\pgfpathlineto{\pgfqpoint{5.232409in}{9.542606in}}%
\pgfpathlineto{\pgfqpoint{5.232015in}{9.542908in}}%
\pgfpathlineto{\pgfqpoint{5.231542in}{9.543270in}}%
\pgfpathlineto{\pgfqpoint{5.231147in}{9.543570in}}%
\pgfpathlineto{\pgfqpoint{5.230752in}{9.543871in}}%
\pgfpathlineto{\pgfqpoint{5.230356in}{9.544170in}}%
\pgfpathlineto{\pgfqpoint{5.229959in}{9.544470in}}%
\pgfpathlineto{\pgfqpoint{5.229562in}{9.544769in}}%
\pgfpathlineto{\pgfqpoint{5.229164in}{9.545069in}}%
\pgfpathlineto{\pgfqpoint{5.228765in}{9.545368in}}%
\pgfpathlineto{\pgfqpoint{5.228366in}{9.545667in}}%
\pgfpathlineto{\pgfqpoint{5.227886in}{9.546027in}}%
\pgfpathlineto{\pgfqpoint{5.227485in}{9.546327in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{9.546628in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{9.546930in}}%
\pgfpathlineto{\pgfqpoint{5.226280in}{9.547232in}}%
\pgfpathlineto{\pgfqpoint{5.225877in}{9.547535in}}%
\pgfpathlineto{\pgfqpoint{5.225473in}{9.547839in}}%
\pgfpathlineto{\pgfqpoint{5.225069in}{9.548144in}}%
\pgfpathlineto{\pgfqpoint{5.224664in}{9.548450in}}%
\pgfpathlineto{\pgfqpoint{5.224258in}{9.548757in}}%
\pgfpathlineto{\pgfqpoint{5.223770in}{9.549128in}}%
\pgfpathlineto{\pgfqpoint{5.223363in}{9.549438in}}%
\pgfpathlineto{\pgfqpoint{5.222956in}{9.549749in}}%
\pgfpathlineto{\pgfqpoint{5.222547in}{9.550062in}}%
\pgfpathlineto{\pgfqpoint{5.222138in}{9.550376in}}%
\pgfpathlineto{\pgfqpoint{5.221728in}{9.550691in}}%
\pgfpathlineto{\pgfqpoint{5.221318in}{9.551008in}}%
\pgfpathlineto{\pgfqpoint{5.220907in}{9.551326in}}%
\pgfpathlineto{\pgfqpoint{5.220495in}{9.551646in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{9.552031in}}%
\pgfpathlineto{\pgfqpoint{5.219587in}{9.552353in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{9.552677in}}%
\pgfpathlineto{\pgfqpoint{5.218759in}{9.553003in}}%
\pgfpathlineto{\pgfqpoint{5.218344in}{9.553331in}}%
\pgfpathlineto{\pgfqpoint{5.217928in}{9.553661in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{9.553993in}}%
\pgfpathlineto{\pgfqpoint{5.217094in}{9.554328in}}%
\pgfpathlineto{\pgfqpoint{5.216676in}{9.554666in}}%
\pgfpathlineto{\pgfqpoint{5.216257in}{9.555006in}}%
\pgfpathlineto{\pgfqpoint{5.215754in}{9.555419in}}%
\pgfpathlineto{\pgfqpoint{5.215334in}{9.555766in}}%
\pgfpathlineto{\pgfqpoint{5.214913in}{9.556117in}}%
\pgfpathlineto{\pgfqpoint{5.214492in}{9.556470in}}%
\pgfpathlineto{\pgfqpoint{5.214070in}{9.556827in}}%
\pgfpathlineto{\pgfqpoint{5.213647in}{9.557186in}}%
\pgfpathlineto{\pgfqpoint{5.213223in}{9.557547in}}%
\pgfpathlineto{\pgfqpoint{5.212799in}{9.557912in}}%
\pgfpathlineto{\pgfqpoint{5.212374in}{9.558279in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.558723in}}%
\pgfpathlineto{\pgfqpoint{5.211436in}{9.559095in}}%
\pgfpathlineto{\pgfqpoint{5.211009in}{9.559470in}}%
\pgfpathlineto{\pgfqpoint{5.210581in}{9.559848in}}%
\pgfpathlineto{\pgfqpoint{5.210152in}{9.560227in}}%
\pgfpathlineto{\pgfqpoint{5.209723in}{9.560608in}}%
\pgfpathlineto{\pgfqpoint{5.209292in}{9.560991in}}%
\pgfpathlineto{\pgfqpoint{5.208862in}{9.561376in}}%
\pgfpathlineto{\pgfqpoint{5.208430in}{9.561762in}}%
\pgfpathlineto{\pgfqpoint{5.207998in}{9.562149in}}%
\pgfpathlineto{\pgfqpoint{5.207478in}{9.562616in}}%
\pgfpathlineto{\pgfqpoint{5.207044in}{9.563007in}}%
\pgfpathlineto{\pgfqpoint{5.206609in}{9.563399in}}%
\pgfpathlineto{\pgfqpoint{5.206173in}{9.563792in}}%
\pgfpathlineto{\pgfqpoint{5.205737in}{9.564187in}}%
\pgfpathlineto{\pgfqpoint{5.205300in}{9.564583in}}%
\pgfpathlineto{\pgfqpoint{5.204863in}{9.564981in}}%
\pgfpathlineto{\pgfqpoint{5.204424in}{9.565380in}}%
\pgfpathlineto{\pgfqpoint{5.203985in}{9.565780in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{9.566263in}}%
\pgfpathlineto{\pgfqpoint{5.203016in}{9.566667in}}%
\pgfpathlineto{\pgfqpoint{5.202574in}{9.567072in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{9.567478in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{9.567885in}}%
\pgfpathlineto{\pgfqpoint{5.201245in}{9.568292in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{9.568701in}}%
\pgfpathlineto{\pgfqpoint{5.200354in}{9.569109in}}%
\pgfpathlineto{\pgfqpoint{5.199908in}{9.569519in}}%
\pgfpathlineto{\pgfqpoint{5.199461in}{9.569929in}}%
\pgfpathlineto{\pgfqpoint{5.198923in}{9.570421in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{9.570832in}}%
\pgfpathlineto{\pgfqpoint{5.198025in}{9.571244in}}%
\pgfpathlineto{\pgfqpoint{5.197574in}{9.571655in}}%
\pgfpathlineto{\pgfqpoint{5.197123in}{9.572067in}}%
\pgfpathlineto{\pgfqpoint{5.196671in}{9.572477in}}%
\pgfpathlineto{\pgfqpoint{5.196218in}{9.572888in}}%
\pgfpathlineto{\pgfqpoint{5.195765in}{9.573297in}}%
\pgfpathlineto{\pgfqpoint{5.195310in}{9.573705in}}%
\pgfpathlineto{\pgfqpoint{5.194764in}{9.574193in}}%
\pgfpathlineto{\pgfqpoint{5.194308in}{9.574598in}}%
\pgfpathlineto{\pgfqpoint{5.193851in}{9.575002in}}%
\pgfpathlineto{\pgfqpoint{5.193393in}{9.575404in}}%
\pgfpathlineto{\pgfqpoint{5.192934in}{9.575804in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{9.576204in}}%
\pgfpathlineto{\pgfqpoint{5.192014in}{9.576602in}}%
\pgfpathlineto{\pgfqpoint{5.191553in}{9.576999in}}%
\pgfpathlineto{\pgfqpoint{5.191091in}{9.577395in}}%
\pgfpathlineto{\pgfqpoint{5.190628in}{9.577790in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{9.578263in}}%
\pgfpathlineto{\pgfqpoint{5.189607in}{9.578655in}}%
\pgfpathlineto{\pgfqpoint{5.189141in}{9.579047in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{9.579437in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{9.579826in}}%
\pgfpathlineto{\pgfqpoint{5.187740in}{9.580214in}}%
\pgfpathlineto{\pgfqpoint{5.187271in}{9.580601in}}%
\pgfpathlineto{\pgfqpoint{5.186801in}{9.580986in}}%
\pgfpathlineto{\pgfqpoint{5.186330in}{9.581370in}}%
\pgfpathlineto{\pgfqpoint{5.185764in}{9.581830in}}%
\pgfpathlineto{\pgfqpoint{5.185291in}{9.582211in}}%
\pgfpathlineto{\pgfqpoint{5.184818in}{9.582592in}}%
\pgfpathlineto{\pgfqpoint{5.184343in}{9.582971in}}%
\pgfpathlineto{\pgfqpoint{5.183868in}{9.583350in}}%
\pgfpathlineto{\pgfqpoint{5.183392in}{9.583729in}}%
\pgfpathlineto{\pgfqpoint{5.182915in}{9.584107in}}%
\pgfpathlineto{\pgfqpoint{5.182437in}{9.584485in}}%
\pgfpathlineto{\pgfqpoint{5.181958in}{9.584864in}}%
\pgfpathlineto{\pgfqpoint{5.181478in}{9.585244in}}%
\pgfpathlineto{\pgfqpoint{5.180901in}{9.585701in}}%
\pgfpathlineto{\pgfqpoint{5.180420in}{9.586084in}}%
\pgfpathlineto{\pgfqpoint{5.179937in}{9.586469in}}%
\pgfpathlineto{\pgfqpoint{5.179453in}{9.586856in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{9.587247in}}%
\pgfpathlineto{\pgfqpoint{5.178483in}{9.587640in}}%
\pgfpathlineto{\pgfqpoint{5.177997in}{9.588038in}}%
\pgfpathlineto{\pgfqpoint{5.177510in}{9.588439in}}%
\pgfpathlineto{\pgfqpoint{5.177022in}{9.588845in}}%
\pgfpathlineto{\pgfqpoint{5.176435in}{9.589339in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.589756in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{9.590180in}}%
\pgfpathlineto{\pgfqpoint{5.174961in}{9.590611in}}%
\pgfpathlineto{\pgfqpoint{5.174468in}{9.591049in}}%
\pgfpathlineto{\pgfqpoint{5.173974in}{9.591494in}}%
\pgfpathlineto{\pgfqpoint{5.173479in}{9.591949in}}%
\pgfpathlineto{\pgfqpoint{5.172983in}{9.592412in}}%
\pgfpathlineto{\pgfqpoint{5.172486in}{9.592885in}}%
\pgfpathlineto{\pgfqpoint{5.171988in}{9.593367in}}%
\pgfpathlineto{\pgfqpoint{5.171389in}{9.593959in}}%
\pgfpathlineto{\pgfqpoint{5.170889in}{9.594463in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{9.594976in}}%
\pgfpathlineto{\pgfqpoint{5.169886in}{9.595501in}}%
\pgfpathlineto{\pgfqpoint{5.169382in}{9.596035in}}%
\pgfpathlineto{\pgfqpoint{5.168878in}{9.596581in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{9.597137in}}%
\pgfpathlineto{\pgfqpoint{5.167867in}{9.597704in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{9.598282in}}%
\pgfpathlineto{\pgfqpoint{5.166750in}{9.598990in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.599593in}}%
\pgfpathlineto{\pgfqpoint{5.165731in}{9.600206in}}%
\pgfpathlineto{\pgfqpoint{5.165219in}{9.600830in}}%
\pgfpathlineto{\pgfqpoint{5.164707in}{9.601464in}}%
\pgfpathlineto{\pgfqpoint{5.164194in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{9.602758in}}%
\pgfpathlineto{\pgfqpoint{5.163164in}{9.603418in}}%
\pgfpathlineto{\pgfqpoint{5.162647in}{9.604086in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{9.604761in}}%
\pgfpathlineto{\pgfqpoint{5.161507in}{9.605581in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{9.606272in}}%
\pgfpathlineto{\pgfqpoint{5.160466in}{9.606970in}}%
\pgfpathlineto{\pgfqpoint{5.159944in}{9.607675in}}%
\pgfpathlineto{\pgfqpoint{5.159421in}{9.608387in}}%
\pgfpathlineto{\pgfqpoint{5.158897in}{9.609105in}}%
\pgfpathlineto{\pgfqpoint{5.158372in}{9.609830in}}%
\pgfpathlineto{\pgfqpoint{5.157845in}{9.610561in}}%
\pgfpathlineto{\pgfqpoint{5.157318in}{9.611299in}}%
\pgfpathlineto{\pgfqpoint{5.156684in}{9.612193in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{9.612945in}}%
\pgfpathlineto{\pgfqpoint{5.155623in}{9.613704in}}%
\pgfpathlineto{\pgfqpoint{5.155091in}{9.614469in}}%
\pgfpathlineto{\pgfqpoint{5.154558in}{9.615239in}}%
\pgfpathlineto{\pgfqpoint{5.154023in}{9.616015in}}%
\pgfpathlineto{\pgfqpoint{5.153488in}{9.616796in}}%
\pgfpathlineto{\pgfqpoint{5.152951in}{9.617581in}}%
\pgfpathlineto{\pgfqpoint{5.152414in}{9.618369in}}%
\pgfpathlineto{\pgfqpoint{5.151875in}{9.619161in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{9.620114in}}%
\pgfpathlineto{\pgfqpoint{5.150686in}{9.620911in}}%
\pgfpathlineto{\pgfqpoint{5.150143in}{9.621709in}}%
\pgfpathlineto{\pgfqpoint{5.149599in}{9.622508in}}%
\pgfpathlineto{\pgfqpoint{5.149055in}{9.623308in}}%
\pgfpathlineto{\pgfqpoint{5.148509in}{9.624108in}}%
\pgfpathlineto{\pgfqpoint{5.147962in}{9.624908in}}%
\pgfpathlineto{\pgfqpoint{5.147413in}{9.625707in}}%
\pgfpathlineto{\pgfqpoint{5.146864in}{9.626507in}}%
\pgfpathlineto{\pgfqpoint{5.146313in}{9.627306in}}%
\pgfpathlineto{\pgfqpoint{5.145651in}{9.628264in}}%
\pgfpathlineto{\pgfqpoint{5.145097in}{9.629061in}}%
\pgfpathlineto{\pgfqpoint{5.144543in}{9.629858in}}%
\pgfpathlineto{\pgfqpoint{5.143987in}{9.630653in}}%
\pgfpathlineto{\pgfqpoint{5.143430in}{9.631447in}}%
\pgfpathlineto{\pgfqpoint{5.142872in}{9.632239in}}%
\pgfpathlineto{\pgfqpoint{5.142313in}{9.633029in}}%
\pgfpathlineto{\pgfqpoint{5.141752in}{9.633816in}}%
\pgfpathlineto{\pgfqpoint{5.141190in}{9.634601in}}%
\pgfpathlineto{\pgfqpoint{5.140514in}{9.635538in}}%
\pgfpathlineto{\pgfqpoint{5.139950in}{9.636316in}}%
\pgfpathlineto{\pgfqpoint{5.139384in}{9.637091in}}%
\pgfpathlineto{\pgfqpoint{5.138817in}{9.637863in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{9.638632in}}%
\pgfpathlineto{\pgfqpoint{5.137679in}{9.639399in}}%
\pgfpathlineto{\pgfqpoint{5.137108in}{9.640164in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{9.640927in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{9.641689in}}%
\pgfpathlineto{\pgfqpoint{5.135387in}{9.642450in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{9.643361in}}%
\pgfpathlineto{\pgfqpoint{5.134118in}{9.644120in}}%
\pgfpathlineto{\pgfqpoint{5.133539in}{9.644879in}}%
\pgfpathlineto{\pgfqpoint{5.132959in}{9.645638in}}%
\pgfpathlineto{\pgfqpoint{5.132377in}{9.646398in}}%
\pgfpathlineto{\pgfqpoint{5.131794in}{9.647158in}}%
\pgfpathlineto{\pgfqpoint{5.131210in}{9.647919in}}%
\pgfpathlineto{\pgfqpoint{5.130625in}{9.648681in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{9.649444in}}%
\pgfpathlineto{\pgfqpoint{5.129331in}{9.650363in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{9.651132in}}%
\pgfpathlineto{\pgfqpoint{5.128150in}{9.651904in}}%
\pgfpathlineto{\pgfqpoint{5.127557in}{9.652678in}}%
\pgfpathlineto{\pgfqpoint{5.126963in}{9.653455in}}%
\pgfpathlineto{\pgfqpoint{5.126368in}{9.654233in}}%
\pgfpathlineto{\pgfqpoint{5.125771in}{9.655013in}}%
\pgfpathlineto{\pgfqpoint{5.125173in}{9.655794in}}%
\pgfpathlineto{\pgfqpoint{5.124573in}{9.656575in}}%
\pgfpathlineto{\pgfqpoint{5.123972in}{9.657356in}}%
\pgfpathlineto{\pgfqpoint{5.123249in}{9.658292in}}%
\pgfpathlineto{\pgfqpoint{5.122645in}{9.659071in}}%
\pgfpathlineto{\pgfqpoint{5.122039in}{9.659849in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{9.660624in}}%
\pgfpathlineto{\pgfqpoint{5.120823in}{9.661397in}}%
\pgfpathlineto{\pgfqpoint{5.120213in}{9.662166in}}%
\pgfpathlineto{\pgfqpoint{5.119602in}{9.662933in}}%
\pgfpathlineto{\pgfqpoint{5.118989in}{9.663695in}}%
\pgfpathlineto{\pgfqpoint{5.118374in}{9.664452in}}%
\pgfpathlineto{\pgfqpoint{5.117635in}{9.665355in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{9.666103in}}%
\pgfpathlineto{\pgfqpoint{5.116398in}{9.666846in}}%
\pgfpathlineto{\pgfqpoint{5.115778in}{9.667586in}}%
\pgfpathlineto{\pgfqpoint{5.115155in}{9.668322in}}%
\pgfpathlineto{\pgfqpoint{5.114532in}{9.669055in}}%
\pgfpathlineto{\pgfqpoint{5.113906in}{9.669786in}}%
\pgfpathlineto{\pgfqpoint{5.113280in}{9.670514in}}%
\pgfpathlineto{\pgfqpoint{5.112651in}{9.671240in}}%
\pgfpathlineto{\pgfqpoint{5.112021in}{9.671964in}}%
\pgfpathlineto{\pgfqpoint{5.111263in}{9.672828in}}%
\pgfpathlineto{\pgfqpoint{5.110630in}{9.673546in}}%
\pgfpathlineto{\pgfqpoint{5.109995in}{9.674261in}}%
\pgfpathlineto{\pgfqpoint{5.109358in}{9.674973in}}%
\pgfpathlineto{\pgfqpoint{5.108720in}{9.675683in}}%
\pgfpathlineto{\pgfqpoint{5.108081in}{9.676391in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{9.677098in}}%
\pgfpathlineto{\pgfqpoint{5.106796in}{9.677803in}}%
\pgfpathlineto{\pgfqpoint{5.106152in}{9.678508in}}%
\pgfpathlineto{\pgfqpoint{5.105376in}{9.679355in}}%
\pgfpathlineto{\pgfqpoint{5.104728in}{9.680062in}}%
\pgfpathlineto{\pgfqpoint{5.104078in}{9.680773in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{9.681489in}}%
\pgfpathlineto{\pgfqpoint{5.102773in}{9.682210in}}%
\pgfpathlineto{\pgfqpoint{5.102119in}{9.682940in}}%
\pgfpathlineto{\pgfqpoint{5.101462in}{9.683677in}}%
\pgfpathlineto{\pgfqpoint{5.100804in}{9.684425in}}%
\pgfpathlineto{\pgfqpoint{5.100144in}{9.685183in}}%
\pgfpathlineto{\pgfqpoint{5.099482in}{9.685952in}}%
\pgfpathlineto{\pgfqpoint{5.098686in}{9.686892in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{9.687688in}}%
\pgfpathlineto{\pgfqpoint{5.097353in}{9.688497in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{9.689319in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{9.690153in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{9.691000in}}%
\pgfpathlineto{\pgfqpoint{5.094667in}{9.691858in}}%
\pgfpathlineto{\pgfqpoint{5.093991in}{9.692728in}}%
\pgfpathlineto{\pgfqpoint{5.093313in}{9.693610in}}%
\pgfpathlineto{\pgfqpoint{5.092497in}{9.694680in}}%
\pgfpathlineto{\pgfqpoint{5.091815in}{9.695581in}}%
\pgfpathlineto{\pgfqpoint{5.091132in}{9.696490in}}%
\pgfpathlineto{\pgfqpoint{5.090446in}{9.697405in}}%
\pgfpathlineto{\pgfqpoint{5.089759in}{9.698325in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{9.699249in}}%
\pgfpathlineto{\pgfqpoint{5.088379in}{9.700176in}}%
\pgfpathlineto{\pgfqpoint{5.087686in}{9.701103in}}%
\pgfpathlineto{\pgfqpoint{5.086991in}{9.702030in}}%
\pgfpathlineto{\pgfqpoint{5.086294in}{9.702956in}}%
\pgfpathlineto{\pgfqpoint{5.085455in}{9.704064in}}%
\pgfpathlineto{\pgfqpoint{5.084754in}{9.704984in}}%
\pgfpathlineto{\pgfqpoint{5.084052in}{9.705898in}}%
\pgfpathlineto{\pgfqpoint{5.083347in}{9.706806in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{9.707707in}}%
\pgfpathlineto{\pgfqpoint{5.081931in}{9.708598in}}%
\pgfpathlineto{\pgfqpoint{5.081220in}{9.709480in}}%
\pgfpathlineto{\pgfqpoint{5.080508in}{9.710351in}}%
\pgfpathlineto{\pgfqpoint{5.079793in}{9.711209in}}%
\pgfpathlineto{\pgfqpoint{5.078933in}{9.712222in}}%
\pgfpathlineto{\pgfqpoint{5.078213in}{9.713050in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.713864in}}%
\pgfpathlineto{\pgfqpoint{5.076769in}{9.714662in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{9.715445in}}%
\pgfpathlineto{\pgfqpoint{5.075316in}{9.716213in}}%
\pgfpathlineto{\pgfqpoint{5.074587in}{9.716964in}}%
\pgfpathlineto{\pgfqpoint{5.073855in}{9.717698in}}%
\pgfpathlineto{\pgfqpoint{5.073122in}{9.718413in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{9.719109in}}%
\pgfpathlineto{\pgfqpoint{5.071500in}{9.719916in}}%
\pgfpathlineto{\pgfqpoint{5.070760in}{9.720564in}}%
\pgfpathlineto{\pgfqpoint{5.070017in}{9.721188in}}%
\pgfpathlineto{\pgfqpoint{5.069272in}{9.721787in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{9.722360in}}%
\pgfpathlineto{\pgfqpoint{5.067776in}{9.722907in}}%
\pgfpathlineto{\pgfqpoint{5.067025in}{9.723428in}}%
\pgfpathlineto{\pgfqpoint{5.066271in}{9.723923in}}%
\pgfpathlineto{\pgfqpoint{5.065515in}{9.724392in}}%
\pgfpathlineto{\pgfqpoint{5.064605in}{9.724921in}}%
\pgfpathlineto{\pgfqpoint{5.063844in}{9.725336in}}%
\pgfpathlineto{\pgfqpoint{5.063081in}{9.725727in}}%
\pgfpathlineto{\pgfqpoint{5.062316in}{9.726095in}}%
\pgfpathlineto{\pgfqpoint{5.061548in}{9.726442in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{9.726768in}}%
\pgfpathlineto{\pgfqpoint{5.060006in}{9.727075in}}%
\pgfpathlineto{\pgfqpoint{5.059231in}{9.727365in}}%
\pgfpathlineto{\pgfqpoint{5.058454in}{9.727640in}}%
\pgfpathlineto{\pgfqpoint{5.057674in}{9.727904in}}%
\pgfpathlineto{\pgfqpoint{5.056736in}{9.728210in}}%
\pgfpathlineto{\pgfqpoint{5.055951in}{9.728461in}}%
\pgfpathlineto{\pgfqpoint{5.055164in}{9.728712in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{9.728967in}}%
\pgfpathlineto{\pgfqpoint{5.053582in}{9.729228in}}%
\pgfpathlineto{\pgfqpoint{5.052788in}{9.729499in}}%
\pgfpathlineto{\pgfqpoint{5.051991in}{9.729784in}}%
\pgfpathlineto{\pgfqpoint{5.051191in}{9.730085in}}%
\pgfpathlineto{\pgfqpoint{5.050389in}{9.730405in}}%
\pgfpathlineto{\pgfqpoint{5.049424in}{9.730816in}}%
\pgfpathlineto{\pgfqpoint{5.048616in}{9.731184in}}%
\pgfpathlineto{\pgfqpoint{5.047806in}{9.731577in}}%
\pgfpathlineto{\pgfqpoint{5.046993in}{9.731997in}}%
\pgfpathlineto{\pgfqpoint{5.046178in}{9.732445in}}%
\pgfpathlineto{\pgfqpoint{5.045360in}{9.732923in}}%
\pgfpathlineto{\pgfqpoint{5.044539in}{9.733430in}}%
\pgfpathlineto{\pgfqpoint{5.043716in}{9.733966in}}%
\pgfpathlineto{\pgfqpoint{5.042890in}{9.734532in}}%
\pgfpathlineto{\pgfqpoint{5.042061in}{9.735127in}}%
\pgfpathlineto{\pgfqpoint{5.041063in}{9.735880in}}%
\pgfpathlineto{\pgfqpoint{5.040229in}{9.736539in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.737227in}}%
\pgfpathlineto{\pgfqpoint{5.038551in}{9.737944in}}%
\pgfpathlineto{\pgfqpoint{5.037709in}{9.738691in}}%
\pgfpathlineto{\pgfqpoint{5.036863in}{9.739469in}}%
\pgfpathlineto{\pgfqpoint{5.036014in}{9.740277in}}%
\pgfpathlineto{\pgfqpoint{5.035163in}{9.741118in}}%
\pgfpathlineto{\pgfqpoint{5.034309in}{9.741990in}}%
\pgfpathlineto{\pgfqpoint{5.033280in}{9.743080in}}%
\pgfpathlineto{\pgfqpoint{5.032420in}{9.744023in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{9.745001in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{9.746013in}}%
\pgfpathlineto{\pgfqpoint{5.029820in}{9.747059in}}%
\pgfpathlineto{\pgfqpoint{5.028948in}{9.748138in}}%
\pgfpathlineto{\pgfqpoint{5.028073in}{9.749251in}}%
\pgfpathlineto{\pgfqpoint{5.027194in}{9.750397in}}%
\pgfpathlineto{\pgfqpoint{5.026313in}{9.751574in}}%
\pgfpathlineto{\pgfqpoint{5.025429in}{9.752786in}}%
\pgfpathlineto{\pgfqpoint{5.024363in}{9.754284in}}%
\pgfpathlineto{\pgfqpoint{5.023472in}{9.755569in}}%
\pgfpathlineto{\pgfqpoint{5.022578in}{9.756888in}}%
\pgfpathlineto{\pgfqpoint{5.021680in}{9.758243in}}%
\pgfpathlineto{\pgfqpoint{5.020780in}{9.759632in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{9.761059in}}%
\pgfpathlineto{\pgfqpoint{5.018969in}{9.762523in}}%
\pgfpathlineto{\pgfqpoint{5.018058in}{9.764025in}}%
\pgfpathlineto{\pgfqpoint{5.017145in}{9.765561in}}%
\pgfpathlineto{\pgfqpoint{5.016228in}{9.767129in}}%
\pgfpathlineto{\pgfqpoint{5.015123in}{9.769048in}}%
\pgfpathlineto{\pgfqpoint{5.014199in}{9.770673in}}%
\pgfpathlineto{\pgfqpoint{5.013271in}{9.772316in}}%
\pgfpathlineto{\pgfqpoint{5.012340in}{9.773971in}}%
\pgfpathlineto{\pgfqpoint{5.011406in}{9.775634in}}%
\pgfpathlineto{\pgfqpoint{5.010468in}{9.777299in}}%
\pgfpathlineto{\pgfqpoint{5.009527in}{9.778959in}}%
\pgfpathlineto{\pgfqpoint{5.008582in}{9.780606in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{9.782237in}}%
\pgfpathlineto{\pgfqpoint{5.006491in}{9.784166in}}%
\pgfpathlineto{\pgfqpoint{5.005535in}{9.785747in}}%
\pgfpathlineto{\pgfqpoint{5.004576in}{9.787299in}}%
\pgfpathlineto{\pgfqpoint{5.003612in}{9.788823in}}%
\pgfpathlineto{\pgfqpoint{5.002645in}{9.790316in}}%
\pgfpathlineto{\pgfqpoint{5.001675in}{9.791780in}}%
\pgfpathlineto{\pgfqpoint{5.000700in}{9.793213in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{9.794615in}}%
\pgfpathlineto{\pgfqpoint{4.998740in}{9.795984in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{9.797322in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{9.798885in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{9.800153in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{9.801393in}}%
\pgfpathlineto{\pgfqpoint{4.993572in}{9.802606in}}%
\pgfpathlineto{\pgfqpoint{4.992566in}{9.803798in}}%
\pgfpathlineto{\pgfqpoint{4.991557in}{9.804971in}}%
\pgfpathlineto{\pgfqpoint{4.990543in}{9.806129in}}%
\pgfpathlineto{\pgfqpoint{4.989525in}{9.807272in}}%
\pgfpathlineto{\pgfqpoint{4.988503in}{9.808404in}}%
\pgfpathlineto{\pgfqpoint{4.987271in}{9.809753in}}%
\pgfpathlineto{\pgfqpoint{4.986240in}{9.810874in}}%
\pgfpathlineto{\pgfqpoint{4.985204in}{9.811995in}}%
\pgfpathlineto{\pgfqpoint{4.984165in}{9.813118in}}%
\pgfpathlineto{\pgfqpoint{4.983121in}{9.814246in}}%
\pgfpathlineto{\pgfqpoint{4.982073in}{9.815379in}}%
\pgfpathlineto{\pgfqpoint{4.981020in}{9.816516in}}%
\pgfpathlineto{\pgfqpoint{4.979963in}{9.817658in}}%
\pgfpathlineto{\pgfqpoint{4.978902in}{9.818806in}}%
\pgfpathlineto{\pgfqpoint{4.977836in}{9.819962in}}%
\pgfpathlineto{\pgfqpoint{4.976552in}{9.821363in}}%
\pgfpathlineto{\pgfqpoint{4.975476in}{9.822546in}}%
\pgfpathlineto{\pgfqpoint{4.974396in}{9.823745in}}%
\pgfpathlineto{\pgfqpoint{4.973311in}{9.824963in}}%
\pgfpathlineto{\pgfqpoint{4.972222in}{9.826197in}}%
\pgfpathlineto{\pgfqpoint{4.971128in}{9.827447in}}%
\pgfpathlineto{\pgfqpoint{4.970029in}{9.828713in}}%
\pgfpathlineto{\pgfqpoint{4.968926in}{9.829995in}}%
\pgfpathlineto{\pgfqpoint{4.967817in}{9.831295in}}%
\pgfpathlineto{\pgfqpoint{4.966481in}{9.832878in}}%
\pgfpathlineto{\pgfqpoint{4.965362in}{9.834217in}}%
\pgfpathlineto{\pgfqpoint{4.964238in}{9.835578in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{9.836964in}}%
\pgfpathlineto{\pgfqpoint{4.961975in}{9.838381in}}%
\pgfpathlineto{\pgfqpoint{4.960836in}{9.839834in}}%
\pgfpathlineto{\pgfqpoint{4.959692in}{9.841324in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{9.842854in}}%
\pgfpathlineto{\pgfqpoint{4.957388in}{9.844425in}}%
\pgfpathlineto{\pgfqpoint{4.956228in}{9.846042in}}%
\pgfpathlineto{\pgfqpoint{4.954830in}{9.848047in}}%
\pgfpathlineto{\pgfqpoint{4.953658in}{9.849780in}}%
\pgfpathlineto{\pgfqpoint{4.952481in}{9.851573in}}%
\pgfpathlineto{\pgfqpoint{4.951299in}{9.853430in}}%
\pgfpathlineto{\pgfqpoint{4.950111in}{9.855354in}}%
\pgfpathlineto{\pgfqpoint{4.948917in}{9.857349in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{9.859419in}}%
\pgfpathlineto{\pgfqpoint{4.946514in}{9.861566in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{9.863792in}}%
\pgfpathlineto{\pgfqpoint{4.943843in}{9.866573in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{9.868986in}}%
\pgfpathlineto{\pgfqpoint{4.941391in}{9.871494in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{9.874100in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.876806in}}%
\pgfpathlineto{\pgfqpoint{4.937667in}{9.879611in}}%
\pgfpathlineto{\pgfqpoint{4.936414in}{9.882513in}}%
\pgfpathlineto{\pgfqpoint{4.935154in}{9.885508in}}%
\pgfpathlineto{\pgfqpoint{4.933889in}{9.888592in}}%
\pgfpathlineto{\pgfqpoint{4.932616in}{9.891760in}}%
\pgfpathlineto{\pgfqpoint{4.931082in}{9.895660in}}%
\pgfpathlineto{\pgfqpoint{4.929795in}{9.898981in}}%
\pgfpathlineto{\pgfqpoint{4.928503in}{9.902356in}}%
\pgfpathlineto{\pgfqpoint{4.927203in}{9.905775in}}%
\pgfpathlineto{\pgfqpoint{4.925897in}{9.909228in}}%
\pgfpathlineto{\pgfqpoint{4.924584in}{9.912709in}}%
\pgfpathlineto{\pgfqpoint{4.923265in}{9.916212in}}%
\pgfpathlineto{\pgfqpoint{4.921939in}{9.919729in}}%
\pgfpathlineto{\pgfqpoint{4.920605in}{9.923253in}}%
\pgfpathlineto{\pgfqpoint{4.918996in}{9.927478in}}%
\pgfpathlineto{\pgfqpoint{4.917647in}{9.930987in}}%
\pgfpathlineto{\pgfqpoint{4.916291in}{9.934480in}}%
\pgfpathlineto{\pgfqpoint{4.914928in}{9.937952in}}%
\pgfpathlineto{\pgfqpoint{4.913557in}{9.941400in}}%
\pgfpathlineto{\pgfqpoint{4.912179in}{9.944814in}}%
\pgfpathlineto{\pgfqpoint{4.910793in}{9.948190in}}%
\pgfpathlineto{\pgfqpoint{4.909400in}{9.951519in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{9.954795in}}%
\pgfpathlineto{\pgfqpoint{4.906591in}{9.958008in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{9.961773in}}%
\pgfpathlineto{\pgfqpoint{4.903465in}{9.964833in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{9.967821in}}%
\pgfpathlineto{\pgfqpoint{4.900589in}{9.970744in}}%
\pgfpathlineto{\pgfqpoint{4.899139in}{9.973613in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{9.976442in}}%
\pgfpathlineto{\pgfqpoint{4.896213in}{9.979246in}}%
\pgfpathlineto{\pgfqpoint{4.894738in}{9.982039in}}%
\pgfpathlineto{\pgfqpoint{4.893254in}{9.984834in}}%
\pgfpathlineto{\pgfqpoint{4.891461in}{9.988198in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{9.991023in}}%
\pgfpathlineto{\pgfqpoint{4.888446in}{9.993881in}}%
\pgfpathlineto{\pgfqpoint{4.886925in}{9.996787in}}%
\pgfpathlineto{\pgfqpoint{4.885394in}{9.999756in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{10.002800in}}%
\pgfpathlineto{\pgfqpoint{4.882306in}{10.005928in}}%
\pgfpathlineto{\pgfqpoint{4.880748in}{10.009149in}}%
\pgfpathlineto{\pgfqpoint{4.879180in}{10.012467in}}%
\pgfpathlineto{\pgfqpoint{4.877602in}{10.015890in}}%
\pgfpathlineto{\pgfqpoint{4.875696in}{10.020148in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{10.023833in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{10.027658in}}%
\pgfpathlineto{\pgfqpoint{4.870867in}{10.031632in}}%
\pgfpathlineto{\pgfqpoint{4.869236in}{10.035751in}}%
\pgfpathlineto{\pgfqpoint{4.867596in}{10.040008in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{10.044389in}}%
\pgfpathlineto{\pgfqpoint{4.864282in}{10.048881in}}%
\pgfpathlineto{\pgfqpoint{4.862609in}{10.053472in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{10.059103in}}%
\pgfpathlineto{\pgfqpoint{4.858889in}{10.063889in}}%
\pgfpathlineto{\pgfqpoint{4.857180in}{10.068750in}}%
\pgfpathlineto{\pgfqpoint{4.855460in}{10.073681in}}%
\pgfpathlineto{\pgfqpoint{4.853728in}{10.078678in}}%
\pgfpathlineto{\pgfqpoint{4.851984in}{10.083740in}}%
\pgfpathlineto{\pgfqpoint{4.850228in}{10.088865in}}%
\pgfpathlineto{\pgfqpoint{4.848460in}{10.094050in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{10.099294in}}%
\pgfpathlineto{\pgfqpoint{4.844886in}{10.104599in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{10.111044in}}%
\pgfpathlineto{\pgfqpoint{4.840896in}{10.116486in}}%
\pgfpathlineto{\pgfqpoint{4.839062in}{10.121992in}}%
\pgfpathlineto{\pgfqpoint{4.837214in}{10.127557in}}%
\pgfpathlineto{\pgfqpoint{4.835353in}{10.133183in}}%
\pgfpathlineto{\pgfqpoint{4.833478in}{10.138875in}}%
\pgfpathlineto{\pgfqpoint{4.831589in}{10.144645in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{10.150509in}}%
\pgfpathlineto{\pgfqpoint{4.827769in}{10.156487in}}%
\pgfpathlineto{\pgfqpoint{4.825449in}{10.163827in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{10.170088in}}%
\pgfpathlineto{\pgfqpoint{4.821535in}{10.176486in}}%
\pgfpathlineto{\pgfqpoint{4.819555in}{10.183027in}}%
\pgfpathlineto{\pgfqpoint{4.817560in}{10.189706in}}%
\pgfpathlineto{\pgfqpoint{4.815548in}{10.196511in}}%
\pgfpathlineto{\pgfqpoint{4.813521in}{10.203419in}}%
\pgfpathlineto{\pgfqpoint{4.811478in}{10.210393in}}%
\pgfpathlineto{\pgfqpoint{4.809418in}{10.217395in}}%
\pgfpathlineto{\pgfqpoint{4.807342in}{10.224387in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{10.232728in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{10.239626in}}%
\pgfpathlineto{\pgfqpoint{4.800580in}{10.246473in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{10.253272in}}%
\pgfpathlineto{\pgfqpoint{4.796262in}{10.260032in}}%
\pgfpathlineto{\pgfqpoint{4.794074in}{10.266774in}}%
\pgfpathlineto{\pgfqpoint{4.791868in}{10.273525in}}%
\pgfpathlineto{\pgfqpoint{4.789643in}{10.280322in}}%
\pgfpathlineto{\pgfqpoint{4.787398in}{10.287198in}}%
\pgfpathlineto{\pgfqpoint{4.784678in}{10.295599in}}%
\pgfpathlineto{\pgfqpoint{4.782388in}{10.302766in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{10.310116in}}%
\pgfpathlineto{\pgfqpoint{4.777747in}{10.317683in}}%
\pgfpathlineto{\pgfqpoint{4.775394in}{10.325490in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{10.333552in}}%
\pgfpathlineto{\pgfqpoint{4.770623in}{10.341880in}}%
\pgfpathlineto{\pgfqpoint{4.768203in}{10.350458in}}%
\pgfpathlineto{\pgfqpoint{4.765760in}{10.359254in}}%
\pgfpathlineto{\pgfqpoint{4.763293in}{10.368225in}}%
\pgfpathlineto{\pgfqpoint{4.762300in}{10.371852in}}%
\pgfpathlineto{\pgfqpoint{4.762300in}{10.371852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.933767in}{9.408023in}}{\pgfqpoint{5.462426in}{10.335421in}}{%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.254636in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{10.335421in}}%
\pgfpathlineto{\pgfqpoint{4.935255in}{10.330488in}}%
\pgfpathlineto{\pgfqpoint{4.936735in}{10.325667in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{10.322517in}}%
\pgfpathlineto{\pgfqpoint{4.939183in}{10.317889in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{10.314869in}}%
\pgfpathlineto{\pgfqpoint{4.941607in}{10.310437in}}%
\pgfpathlineto{\pgfqpoint{4.943051in}{10.306120in}}%
\pgfpathlineto{\pgfqpoint{4.944009in}{10.303303in}}%
\pgfpathlineto{\pgfqpoint{4.945439in}{10.299160in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{10.296450in}}%
\pgfpathlineto{\pgfqpoint{4.947805in}{10.292457in}}%
\pgfpathlineto{\pgfqpoint{4.949214in}{10.288541in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{10.285972in}}%
\pgfpathlineto{\pgfqpoint{4.951545in}{10.282177in}}%
\pgfpathlineto{\pgfqpoint{4.952472in}{10.279684in}}%
\pgfpathlineto{\pgfqpoint{4.953855in}{10.275999in}}%
\pgfpathlineto{\pgfqpoint{4.955231in}{10.272374in}}%
\pgfpathlineto{\pgfqpoint{4.956145in}{10.269987in}}%
\pgfpathlineto{\pgfqpoint{4.957508in}{10.266446in}}%
\pgfpathlineto{\pgfqpoint{4.958414in}{10.264110in}}%
\pgfpathlineto{\pgfqpoint{4.959765in}{10.260640in}}%
\pgfpathlineto{\pgfqpoint{4.961110in}{10.257209in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{10.254941in}}%
\pgfpathlineto{\pgfqpoint{4.963335in}{10.251569in}}%
\pgfpathlineto{\pgfqpoint{4.964220in}{10.249338in}}%
\pgfpathlineto{\pgfqpoint{4.965541in}{10.246016in}}%
\pgfpathlineto{\pgfqpoint{4.966856in}{10.242723in}}%
\pgfpathlineto{\pgfqpoint{4.967728in}{10.240544in}}%
\pgfpathlineto{\pgfqpoint{4.969032in}{10.237300in}}%
\pgfpathlineto{\pgfqpoint{4.969897in}{10.235154in}}%
\pgfpathlineto{\pgfqpoint{4.971189in}{10.231961in}}%
\pgfpathlineto{\pgfqpoint{4.972475in}{10.228803in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{10.226718in}}%
\pgfpathlineto{\pgfqpoint{4.974604in}{10.223623in}}%
\pgfpathlineto{\pgfqpoint{4.975450in}{10.221584in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{10.218562in}}%
\pgfpathlineto{\pgfqpoint{4.977973in}{10.215587in}}%
\pgfpathlineto{\pgfqpoint{4.978808in}{10.213630in}}%
\pgfpathlineto{\pgfqpoint{4.980056in}{10.210733in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{10.208827in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{10.206001in}}%
\pgfpathlineto{\pgfqpoint{4.983355in}{10.203214in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{10.201374in}}%
\pgfpathlineto{\pgfqpoint{4.985395in}{10.198641in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{10.195933in}}%
\pgfpathlineto{\pgfqpoint{4.987419in}{10.194139in}}%
\pgfpathlineto{\pgfqpoint{4.988625in}{10.191463in}}%
\pgfpathlineto{\pgfqpoint{4.989427in}{10.189687in}}%
\pgfpathlineto{\pgfqpoint{4.990624in}{10.187030in}}%
\pgfpathlineto{\pgfqpoint{4.991815in}{10.184377in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{10.182609in}}%
\pgfpathlineto{\pgfqpoint{4.993789in}{10.179954in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{10.178178in}}%
\pgfpathlineto{\pgfqpoint{4.995748in}{10.175504in}}%
\pgfpathlineto{\pgfqpoint{4.996916in}{10.172811in}}%
\pgfpathlineto{\pgfqpoint{4.997691in}{10.171004in}}%
\pgfpathlineto{\pgfqpoint{4.998850in}{10.168276in}}%
\pgfpathlineto{\pgfqpoint{4.999620in}{10.166443in}}%
\pgfpathlineto{\pgfqpoint{5.000770in}{10.163674in}}%
\pgfpathlineto{\pgfqpoint{5.001916in}{10.160879in}}%
\pgfpathlineto{\pgfqpoint{5.002676in}{10.159000in}}%
\pgfpathlineto{\pgfqpoint{5.003813in}{10.156159in}}%
\pgfpathlineto{\pgfqpoint{5.004568in}{10.154250in}}%
\pgfpathlineto{\pgfqpoint{5.005696in}{10.151363in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{10.148450in}}%
\pgfpathlineto{\pgfqpoint{5.007566in}{10.146495in}}%
\pgfpathlineto{\pgfqpoint{5.008681in}{10.143546in}}%
\pgfpathlineto{\pgfqpoint{5.009421in}{10.141569in}}%
\pgfpathlineto{\pgfqpoint{5.010528in}{10.138589in}}%
\pgfpathlineto{\pgfqpoint{5.011631in}{10.135592in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{10.133586in}}%
\pgfpathlineto{\pgfqpoint{5.013457in}{10.130566in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{10.128546in}}%
\pgfpathlineto{\pgfqpoint{5.015271in}{10.125509in}}%
\pgfpathlineto{\pgfqpoint{5.016353in}{10.122465in}}%
\pgfpathlineto{\pgfqpoint{5.017071in}{10.120433in}}%
\pgfpathlineto{\pgfqpoint{5.018146in}{10.117379in}}%
\pgfpathlineto{\pgfqpoint{5.018859in}{10.115340in}}%
\pgfpathlineto{\pgfqpoint{5.019926in}{10.112279in}}%
\pgfpathlineto{\pgfqpoint{5.020989in}{10.109214in}}%
\pgfpathlineto{\pgfqpoint{5.021695in}{10.107168in}}%
\pgfpathlineto{\pgfqpoint{5.022750in}{10.104097in}}%
\pgfpathlineto{\pgfqpoint{5.023451in}{10.102047in}}%
\pgfpathlineto{\pgfqpoint{5.024498in}{10.098969in}}%
\pgfpathlineto{\pgfqpoint{5.025542in}{10.095887in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{10.093831in}}%
\pgfpathlineto{\pgfqpoint{5.027272in}{10.090744in}}%
\pgfpathlineto{\pgfqpoint{5.028304in}{10.087656in}}%
\pgfpathlineto{\pgfqpoint{5.028990in}{10.085597in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{10.082510in}}%
\pgfpathlineto{\pgfqpoint{5.030697in}{10.080453in}}%
\pgfpathlineto{\pgfqpoint{5.031715in}{10.077371in}}%
\pgfpathlineto{\pgfqpoint{5.032730in}{10.074295in}}%
\pgfpathlineto{\pgfqpoint{5.033404in}{10.072249in}}%
\pgfpathlineto{\pgfqpoint{5.034411in}{10.069189in}}%
\pgfpathlineto{\pgfqpoint{5.035081in}{10.067157in}}%
\pgfpathlineto{\pgfqpoint{5.036082in}{10.064124in}}%
\pgfpathlineto{\pgfqpoint{5.037080in}{10.061112in}}%
\pgfpathlineto{\pgfqpoint{5.037742in}{10.059118in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{10.056152in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{10.054191in}}%
\pgfpathlineto{\pgfqpoint{5.040376in}{10.051278in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{10.048401in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{10.046506in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{10.043697in}}%
\pgfpathlineto{\pgfqpoint{5.043630in}{10.041848in}}%
\pgfpathlineto{\pgfqpoint{5.044598in}{10.039113in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{10.036425in}}%
\pgfpathlineto{\pgfqpoint{5.046204in}{10.034662in}}%
\pgfpathlineto{\pgfqpoint{5.047162in}{10.032061in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{10.030357in}}%
\pgfpathlineto{\pgfqpoint{5.048752in}{10.027848in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{10.025397in}}%
\pgfpathlineto{\pgfqpoint{5.050332in}{10.023795in}}%
\pgfpathlineto{\pgfqpoint{5.051275in}{10.021440in}}%
\pgfpathlineto{\pgfqpoint{5.051902in}{10.019903in}}%
\pgfpathlineto{\pgfqpoint{5.052839in}{10.017647in}}%
\pgfpathlineto{\pgfqpoint{5.053773in}{10.015453in}}%
\pgfpathlineto{\pgfqpoint{5.054393in}{10.014024in}}%
\pgfpathlineto{\pgfqpoint{5.055322in}{10.011934in}}%
\pgfpathlineto{\pgfqpoint{5.055939in}{10.010577in}}%
\pgfpathlineto{\pgfqpoint{5.056861in}{10.008596in}}%
\pgfpathlineto{\pgfqpoint{5.057781in}{10.006679in}}%
\pgfpathlineto{\pgfqpoint{5.058392in}{10.005438in}}%
\pgfpathlineto{\pgfqpoint{5.059305in}{10.003628in}}%
\pgfpathlineto{\pgfqpoint{5.059913in}{10.002456in}}%
\pgfpathlineto{\pgfqpoint{5.060821in}{10.000748in}}%
\pgfpathlineto{\pgfqpoint{5.061726in}{9.999098in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.998030in}}%
\pgfpathlineto{\pgfqpoint{5.063228in}{9.996473in}}%
\pgfpathlineto{\pgfqpoint{5.064125in}{9.994968in}}%
\pgfpathlineto{\pgfqpoint{5.064721in}{9.993992in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{9.992566in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.991639in}}%
\pgfpathlineto{\pgfqpoint{5.067091in}{9.990282in}}%
\pgfpathlineto{\pgfqpoint{5.067974in}{9.988962in}}%
\pgfpathlineto{\pgfqpoint{5.068561in}{9.988102in}}%
\pgfpathlineto{\pgfqpoint{5.069439in}{9.986837in}}%
\pgfpathlineto{\pgfqpoint{5.070023in}{9.986011in}}%
\pgfpathlineto{\pgfqpoint{5.070896in}{9.984795in}}%
\pgfpathlineto{\pgfqpoint{5.071766in}{9.983605in}}%
\pgfpathlineto{\pgfqpoint{5.072345in}{9.982826in}}%
\pgfpathlineto{\pgfqpoint{5.073210in}{9.981677in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{9.980922in}}%
\pgfpathlineto{\pgfqpoint{5.074645in}{9.979805in}}%
\pgfpathlineto{\pgfqpoint{5.075503in}{9.978705in}}%
\pgfpathlineto{\pgfqpoint{5.076073in}{9.977979in}}%
\pgfpathlineto{\pgfqpoint{5.076925in}{9.976902in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.976191in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{9.975135in}}%
\pgfpathlineto{\pgfqpoint{5.079185in}{9.974091in}}%
\pgfpathlineto{\pgfqpoint{5.079747in}{9.973401in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{9.972372in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.971689in}}%
\pgfpathlineto{\pgfqpoint{5.081982in}{9.970668in}}%
\pgfpathlineto{\pgfqpoint{5.082815in}{9.969648in}}%
\pgfpathlineto{\pgfqpoint{5.083369in}{9.968967in}}%
\pgfpathlineto{\pgfqpoint{5.084198in}{9.967941in}}%
\pgfpathlineto{\pgfqpoint{5.084749in}{9.967253in}}%
\pgfpathlineto{\pgfqpoint{5.085573in}{9.966215in}}%
\pgfpathlineto{\pgfqpoint{5.086395in}{9.965165in}}%
\pgfpathlineto{\pgfqpoint{5.086941in}{9.964457in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{9.963384in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{9.962660in}}%
\pgfpathlineto{\pgfqpoint{5.089114in}{9.961558in}}%
\pgfpathlineto{\pgfqpoint{5.089924in}{9.960436in}}%
\pgfpathlineto{\pgfqpoint{5.090463in}{9.959676in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.958518in}}%
\pgfpathlineto{\pgfqpoint{5.091805in}{9.957733in}}%
\pgfpathlineto{\pgfqpoint{5.092606in}{9.956534in}}%
\pgfpathlineto{\pgfqpoint{5.093405in}{9.955308in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.954475in}}%
\pgfpathlineto{\pgfqpoint{5.094732in}{9.953203in}}%
\pgfpathlineto{\pgfqpoint{5.095260in}{9.952338in}}%
\pgfpathlineto{\pgfqpoint{5.096051in}{9.951018in}}%
\pgfpathlineto{\pgfqpoint{5.096840in}{9.949669in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{9.948754in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{9.947360in}}%
\pgfpathlineto{\pgfqpoint{5.098930in}{9.945938in}}%
\pgfpathlineto{\pgfqpoint{5.099450in}{9.944976in}}%
\pgfpathlineto{\pgfqpoint{5.100228in}{9.943512in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{9.942522in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{9.941019in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{9.939495in}}%
\pgfpathlineto{\pgfqpoint{5.102805in}{9.938469in}}%
\pgfpathlineto{\pgfqpoint{5.103573in}{9.936915in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{9.935870in}}%
\pgfpathlineto{\pgfqpoint{5.104847in}{9.934292in}}%
\pgfpathlineto{\pgfqpoint{5.105609in}{9.932703in}}%
\pgfpathlineto{\pgfqpoint{5.106116in}{9.931638in}}%
\pgfpathlineto{\pgfqpoint{5.106874in}{9.930035in}}%
\pgfpathlineto{\pgfqpoint{5.107378in}{9.928963in}}%
\pgfpathlineto{\pgfqpoint{5.108132in}{9.927352in}}%
\pgfpathlineto{\pgfqpoint{5.108884in}{9.925739in}}%
\pgfpathlineto{\pgfqpoint{5.109384in}{9.924664in}}%
\pgfpathlineto{\pgfqpoint{5.110132in}{9.923052in}}%
\pgfpathlineto{\pgfqpoint{5.110630in}{9.921980in}}%
\pgfpathlineto{\pgfqpoint{5.111375in}{9.920376in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{9.918778in}}%
\pgfpathlineto{\pgfqpoint{5.112611in}{9.917717in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{9.916133in}}%
\pgfpathlineto{\pgfqpoint{5.113841in}{9.915082in}}%
\pgfpathlineto{\pgfqpoint{5.114577in}{9.913514in}}%
\pgfpathlineto{\pgfqpoint{5.115310in}{9.911958in}}%
\pgfpathlineto{\pgfqpoint{5.115797in}{9.910927in}}%
\pgfpathlineto{\pgfqpoint{5.116527in}{9.909393in}}%
\pgfpathlineto{\pgfqpoint{5.117013in}{9.908377in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{9.906865in}}%
\pgfpathlineto{\pgfqpoint{5.118463in}{9.905366in}}%
\pgfpathlineto{\pgfqpoint{5.118945in}{9.904373in}}%
\pgfpathlineto{\pgfqpoint{5.119666in}{9.902895in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{9.901916in}}%
\pgfpathlineto{\pgfqpoint{5.120862in}{9.900459in}}%
\pgfpathlineto{\pgfqpoint{5.121578in}{9.899014in}}%
\pgfpathlineto{\pgfqpoint{5.122054in}{9.898059in}}%
\pgfpathlineto{\pgfqpoint{5.122766in}{9.896638in}}%
\pgfpathlineto{\pgfqpoint{5.123239in}{9.895699in}}%
\pgfpathlineto{\pgfqpoint{5.123948in}{9.894304in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{9.892926in}}%
\pgfpathlineto{\pgfqpoint{5.125125in}{9.892016in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{9.890667in}}%
\pgfpathlineto{\pgfqpoint{5.126530in}{9.889335in}}%
\pgfpathlineto{\pgfqpoint{5.126997in}{9.888458in}}%
\pgfpathlineto{\pgfqpoint{5.127695in}{9.887157in}}%
\pgfpathlineto{\pgfqpoint{5.128160in}{9.886301in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{9.885033in}}%
\pgfpathlineto{\pgfqpoint{5.129548in}{9.883785in}}%
\pgfpathlineto{\pgfqpoint{5.130009in}{9.882963in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{9.881747in}}%
\pgfpathlineto{\pgfqpoint{5.131159in}{9.880946in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{9.879760in}}%
\pgfpathlineto{\pgfqpoint{5.132531in}{9.878591in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{9.877822in}}%
\pgfpathlineto{\pgfqpoint{5.133669in}{9.876681in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{9.875930in}}%
\pgfpathlineto{\pgfqpoint{5.134802in}{9.874815in}}%
\pgfpathlineto{\pgfqpoint{5.135479in}{9.873715in}}%
\pgfpathlineto{\pgfqpoint{5.135930in}{9.872989in}}%
\pgfpathlineto{\pgfqpoint{5.136604in}{9.871910in}}%
\pgfpathlineto{\pgfqpoint{5.137053in}{9.871197in}}%
\pgfpathlineto{\pgfqpoint{5.137724in}{9.870137in}}%
\pgfpathlineto{\pgfqpoint{5.138394in}{9.869085in}}%
\pgfpathlineto{\pgfqpoint{5.138839in}{9.868390in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{9.867353in}}%
\pgfpathlineto{\pgfqpoint{5.139950in}{9.866667in}}%
\pgfpathlineto{\pgfqpoint{5.140614in}{9.865644in}}%
\pgfpathlineto{\pgfqpoint{5.141276in}{9.864630in}}%
\pgfpathlineto{\pgfqpoint{5.141716in}{9.863958in}}%
\pgfpathlineto{\pgfqpoint{5.142375in}{9.862956in}}%
\pgfpathlineto{\pgfqpoint{5.142814in}{9.862292in}}%
\pgfpathlineto{\pgfqpoint{5.143470in}{9.861303in}}%
\pgfpathlineto{\pgfqpoint{5.144125in}{9.860321in}}%
\pgfpathlineto{\pgfqpoint{5.144561in}{9.859669in}}%
\pgfpathlineto{\pgfqpoint{5.145213in}{9.858697in}}%
\pgfpathlineto{\pgfqpoint{5.145646in}{9.858052in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{9.857089in}}%
\pgfpathlineto{\pgfqpoint{5.146943in}{9.856129in}}%
\pgfpathlineto{\pgfqpoint{5.147374in}{9.855491in}}%
\pgfpathlineto{\pgfqpoint{5.148019in}{9.854537in}}%
\pgfpathlineto{\pgfqpoint{5.148447in}{9.853903in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{9.852954in}}%
\pgfpathlineto{\pgfqpoint{5.149730in}{9.852007in}}%
\pgfpathlineto{\pgfqpoint{5.150156in}{9.851377in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{9.850434in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{9.849492in}}%
\pgfpathlineto{\pgfqpoint{5.151853in}{9.848866in}}%
\pgfpathlineto{\pgfqpoint{5.152487in}{9.847926in}}%
\pgfpathlineto{\pgfqpoint{5.152908in}{9.847301in}}%
\pgfpathlineto{\pgfqpoint{5.153539in}{9.846363in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{9.845427in}}%
\pgfpathlineto{\pgfqpoint{5.154588in}{9.844803in}}%
\pgfpathlineto{\pgfqpoint{5.155214in}{9.843868in}}%
\pgfpathlineto{\pgfqpoint{5.155631in}{9.843246in}}%
\pgfpathlineto{\pgfqpoint{5.156256in}{9.842314in}}%
\pgfpathlineto{\pgfqpoint{5.156878in}{9.841385in}}%
\pgfpathlineto{\pgfqpoint{5.157293in}{9.840767in}}%
\pgfpathlineto{\pgfqpoint{5.157913in}{9.839843in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{9.839230in}}%
\pgfpathlineto{\pgfqpoint{5.158943in}{9.838312in}}%
\pgfpathlineto{\pgfqpoint{5.159559in}{9.837397in}}%
\pgfpathlineto{\pgfqpoint{5.159969in}{9.836788in}}%
\pgfpathlineto{\pgfqpoint{5.160583in}{9.835878in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{9.835272in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{9.834364in}}%
\pgfpathlineto{\pgfqpoint{5.162213in}{9.833458in}}%
\pgfpathlineto{\pgfqpoint{5.162618in}{9.832854in}}%
\pgfpathlineto{\pgfqpoint{5.163226in}{9.831949in}}%
\pgfpathlineto{\pgfqpoint{5.163630in}{9.831347in}}%
\pgfpathlineto{\pgfqpoint{5.164235in}{9.830444in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{9.829543in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{9.828943in}}%
\pgfpathlineto{\pgfqpoint{5.165841in}{9.828044in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.827446in}}%
\pgfpathlineto{\pgfqpoint{5.166840in}{9.826551in}}%
\pgfpathlineto{\pgfqpoint{5.167437in}{9.825657in}}%
\pgfpathlineto{\pgfqpoint{5.167835in}{9.825063in}}%
\pgfpathlineto{\pgfqpoint{5.168430in}{9.824175in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{9.823585in}}%
\pgfpathlineto{\pgfqpoint{5.169419in}{9.822702in}}%
\pgfpathlineto{\pgfqpoint{5.170010in}{9.821823in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{9.821240in}}%
\pgfpathlineto{\pgfqpoint{5.170993in}{9.820369in}}%
\pgfpathlineto{\pgfqpoint{5.171385in}{9.819791in}}%
\pgfpathlineto{\pgfqpoint{5.171972in}{9.818928in}}%
\pgfpathlineto{\pgfqpoint{5.172557in}{9.818072in}}%
\pgfpathlineto{\pgfqpoint{5.172947in}{9.817505in}}%
\pgfpathlineto{\pgfqpoint{5.173530in}{9.816661in}}%
\pgfpathlineto{\pgfqpoint{5.174112in}{9.815824in}}%
\pgfpathlineto{\pgfqpoint{5.174499in}{9.815271in}}%
\pgfpathlineto{\pgfqpoint{5.175079in}{9.814449in}}%
\pgfpathlineto{\pgfqpoint{5.175465in}{9.813907in}}%
\pgfpathlineto{\pgfqpoint{5.176042in}{9.813102in}}%
\pgfpathlineto{\pgfqpoint{5.176619in}{9.812306in}}%
\pgfpathlineto{\pgfqpoint{5.177002in}{9.811782in}}%
\pgfpathlineto{\pgfqpoint{5.177576in}{9.811005in}}%
\pgfpathlineto{\pgfqpoint{5.177958in}{9.810494in}}%
\pgfpathlineto{\pgfqpoint{5.178530in}{9.809735in}}%
\pgfpathlineto{\pgfqpoint{5.179101in}{9.808988in}}%
\pgfpathlineto{\pgfqpoint{5.179481in}{9.808496in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{9.807768in}}%
\pgfpathlineto{\pgfqpoint{5.180427in}{9.807289in}}%
\pgfpathlineto{\pgfqpoint{5.180994in}{9.806578in}}%
\pgfpathlineto{\pgfqpoint{5.181559in}{9.805878in}}%
\pgfpathlineto{\pgfqpoint{5.181935in}{9.805416in}}%
\pgfpathlineto{\pgfqpoint{5.182498in}{9.804732in}}%
\pgfpathlineto{\pgfqpoint{5.182873in}{9.804280in}}%
\pgfpathlineto{\pgfqpoint{5.183434in}{9.803609in}}%
\pgfpathlineto{\pgfqpoint{5.183994in}{9.802946in}}%
\pgfpathlineto{\pgfqpoint{5.184366in}{9.802508in}}%
\pgfpathlineto{\pgfqpoint{5.184924in}{9.801855in}}%
\pgfpathlineto{\pgfqpoint{5.185295in}{9.801423in}}%
\pgfpathlineto{\pgfqpoint{5.185851in}{9.800780in}}%
\pgfpathlineto{\pgfqpoint{5.186405in}{9.800141in}}%
\pgfpathlineto{\pgfqpoint{5.186774in}{9.799717in}}%
\pgfpathlineto{\pgfqpoint{5.187327in}{9.799083in}}%
\pgfpathlineto{\pgfqpoint{5.187695in}{9.798662in}}%
\pgfpathlineto{\pgfqpoint{5.188245in}{9.798032in}}%
\pgfpathlineto{\pgfqpoint{5.188794in}{9.797403in}}%
\pgfpathlineto{\pgfqpoint{5.189160in}{9.796984in}}%
\pgfpathlineto{\pgfqpoint{5.189707in}{9.796357in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{9.795938in}}%
\pgfpathlineto{\pgfqpoint{5.190617in}{9.795310in}}%
\pgfpathlineto{\pgfqpoint{5.191161in}{9.794681in}}%
\pgfpathlineto{\pgfqpoint{5.191524in}{9.794261in}}%
\pgfpathlineto{\pgfqpoint{5.192066in}{9.793630in}}%
\pgfpathlineto{\pgfqpoint{5.192427in}{9.793208in}}%
\pgfpathlineto{\pgfqpoint{5.192967in}{9.792574in}}%
\pgfpathlineto{\pgfqpoint{5.193506in}{9.791939in}}%
\pgfpathlineto{\pgfqpoint{5.193865in}{9.791514in}}%
\pgfpathlineto{\pgfqpoint{5.194403in}{9.790876in}}%
\pgfpathlineto{\pgfqpoint{5.194939in}{9.790236in}}%
\pgfpathlineto{\pgfqpoint{5.195296in}{9.789809in}}%
\pgfpathlineto{\pgfqpoint{5.195830in}{9.789166in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{9.788737in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{9.788093in}}%
\pgfpathlineto{\pgfqpoint{5.197250in}{9.787446in}}%
\pgfpathlineto{\pgfqpoint{5.197603in}{9.787014in}}%
\pgfpathlineto{\pgfqpoint{5.198133in}{9.786366in}}%
\pgfpathlineto{\pgfqpoint{5.198485in}{9.785932in}}%
\pgfpathlineto{\pgfqpoint{5.199013in}{9.785282in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{9.784629in}}%
\pgfpathlineto{\pgfqpoint{5.199890in}{9.784194in}}%
\pgfpathlineto{\pgfqpoint{5.200415in}{9.783539in}}%
\pgfpathlineto{\pgfqpoint{5.200764in}{9.783102in}}%
\pgfpathlineto{\pgfqpoint{5.201287in}{9.782445in}}%
\pgfpathlineto{\pgfqpoint{5.201809in}{9.781786in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{9.781345in}}%
\pgfpathlineto{\pgfqpoint{5.202677in}{9.780683in}}%
\pgfpathlineto{\pgfqpoint{5.203023in}{9.780242in}}%
\pgfpathlineto{\pgfqpoint{5.203541in}{9.779578in}}%
\pgfpathlineto{\pgfqpoint{5.204059in}{9.778913in}}%
\pgfpathlineto{\pgfqpoint{5.204403in}{9.778470in}}%
\pgfpathlineto{\pgfqpoint{5.204919in}{9.777804in}}%
\pgfpathlineto{\pgfqpoint{5.205262in}{9.777360in}}%
\pgfpathlineto{\pgfqpoint{5.205776in}{9.776694in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{9.776026in}}%
\pgfpathlineto{\pgfqpoint{5.206630in}{9.775580in}}%
\pgfpathlineto{\pgfqpoint{5.207141in}{9.774911in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{9.774464in}}%
\pgfpathlineto{\pgfqpoint{5.207991in}{9.773792in}}%
\pgfpathlineto{\pgfqpoint{5.208499in}{9.773118in}}%
\pgfpathlineto{\pgfqpoint{5.208837in}{9.772668in}}%
\pgfpathlineto{\pgfqpoint{5.209344in}{9.771991in}}%
\pgfpathlineto{\pgfqpoint{5.209681in}{9.771539in}}%
\pgfpathlineto{\pgfqpoint{5.210186in}{9.770859in}}%
\pgfpathlineto{\pgfqpoint{5.210691in}{9.770178in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{9.769723in}}%
\pgfpathlineto{\pgfqpoint{5.211528in}{9.769038in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.768580in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{9.767891in}}%
\pgfpathlineto{\pgfqpoint{5.212863in}{9.767200in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{9.766737in}}%
\pgfpathlineto{\pgfqpoint{5.213694in}{9.766040in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{9.765340in}}%
\pgfpathlineto{\pgfqpoint{5.214522in}{9.764872in}}%
\pgfpathlineto{\pgfqpoint{5.215018in}{9.764166in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{9.763693in}}%
\pgfpathlineto{\pgfqpoint{5.215842in}{9.762982in}}%
\pgfpathlineto{\pgfqpoint{5.216335in}{9.762267in}}%
\pgfpathlineto{\pgfqpoint{5.216663in}{9.761788in}}%
\pgfpathlineto{\pgfqpoint{5.217154in}{9.761066in}}%
\pgfpathlineto{\pgfqpoint{5.217481in}{9.760583in}}%
\pgfpathlineto{\pgfqpoint{5.217971in}{9.759855in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{9.759123in}}%
\pgfpathlineto{\pgfqpoint{5.218785in}{9.758633in}}%
\pgfpathlineto{\pgfqpoint{5.219273in}{9.757894in}}%
\pgfpathlineto{\pgfqpoint{5.219597in}{9.757400in}}%
\pgfpathlineto{\pgfqpoint{5.220083in}{9.756655in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{9.755906in}}%
\pgfpathlineto{\pgfqpoint{5.220890in}{9.755405in}}%
\pgfpathlineto{\pgfqpoint{5.221374in}{9.754650in}}%
\pgfpathlineto{\pgfqpoint{5.221696in}{9.754145in}}%
\pgfpathlineto{\pgfqpoint{5.222177in}{9.753383in}}%
\pgfpathlineto{\pgfqpoint{5.222658in}{9.752618in}}%
\pgfpathlineto{\pgfqpoint{5.222978in}{9.752106in}}%
\pgfpathlineto{\pgfqpoint{5.223458in}{9.751336in}}%
\pgfpathlineto{\pgfqpoint{5.223777in}{9.750821in}}%
\pgfpathlineto{\pgfqpoint{5.224255in}{9.750046in}}%
\pgfpathlineto{\pgfqpoint{5.224732in}{9.749269in}}%
\pgfpathlineto{\pgfqpoint{5.225049in}{9.748749in}}%
\pgfpathlineto{\pgfqpoint{5.225525in}{9.747969in}}%
\pgfpathlineto{\pgfqpoint{5.225841in}{9.747447in}}%
\pgfpathlineto{\pgfqpoint{5.226315in}{9.746664in}}%
\pgfpathlineto{\pgfqpoint{5.226789in}{9.745879in}}%
\pgfpathlineto{\pgfqpoint{5.227104in}{9.745355in}}%
\pgfpathlineto{\pgfqpoint{5.227575in}{9.744568in}}%
\pgfpathlineto{\pgfqpoint{5.227889in}{9.744044in}}%
\pgfpathlineto{\pgfqpoint{5.228359in}{9.743256in}}%
\pgfpathlineto{\pgfqpoint{5.228829in}{9.742469in}}%
\pgfpathlineto{\pgfqpoint{5.229141in}{9.741944in}}%
\pgfpathlineto{\pgfqpoint{5.229609in}{9.741156in}}%
\pgfpathlineto{\pgfqpoint{5.229921in}{9.740632in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{9.739846in}}%
\pgfpathlineto{\pgfqpoint{5.230853in}{9.739061in}}%
\pgfpathlineto{\pgfqpoint{5.231163in}{9.738538in}}%
\pgfpathlineto{\pgfqpoint{5.231627in}{9.737755in}}%
\pgfpathlineto{\pgfqpoint{5.232091in}{9.736974in}}%
\pgfpathlineto{\pgfqpoint{5.232399in}{9.736455in}}%
\pgfpathlineto{\pgfqpoint{5.232861in}{9.735678in}}%
\pgfpathlineto{\pgfqpoint{5.233169in}{9.735162in}}%
\pgfpathlineto{\pgfqpoint{5.233629in}{9.734391in}}%
\pgfpathlineto{\pgfqpoint{5.234089in}{9.733624in}}%
\pgfpathlineto{\pgfqpoint{5.234395in}{9.733114in}}%
\pgfpathlineto{\pgfqpoint{5.234854in}{9.732354in}}%
\pgfpathlineto{\pgfqpoint{5.235159in}{9.731849in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{9.731097in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{9.730349in}}%
\pgfpathlineto{\pgfqpoint{5.236376in}{9.729854in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{9.729115in}}%
\pgfpathlineto{\pgfqpoint{5.237133in}{9.728626in}}%
\pgfpathlineto{\pgfqpoint{5.237587in}{9.727896in}}%
\pgfpathlineto{\pgfqpoint{5.238040in}{9.727173in}}%
\pgfpathlineto{\pgfqpoint{5.238341in}{9.726694in}}%
\pgfpathlineto{\pgfqpoint{5.238792in}{9.725981in}}%
\pgfpathlineto{\pgfqpoint{5.239093in}{9.725509in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.724807in}}%
\pgfpathlineto{\pgfqpoint{5.239992in}{9.724113in}}%
\pgfpathlineto{\pgfqpoint{5.240291in}{9.723653in}}%
\pgfpathlineto{\pgfqpoint{5.240739in}{9.722971in}}%
\pgfpathlineto{\pgfqpoint{5.241037in}{9.722520in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{9.721850in}}%
\pgfpathlineto{\pgfqpoint{5.241930in}{9.721187in}}%
\pgfpathlineto{\pgfqpoint{5.242226in}{9.720750in}}%
\pgfpathlineto{\pgfqpoint{5.242671in}{9.720101in}}%
\pgfpathlineto{\pgfqpoint{5.242967in}{9.719673in}}%
\pgfpathlineto{\pgfqpoint{5.243410in}{9.719039in}}%
\pgfpathlineto{\pgfqpoint{5.243853in}{9.718413in}}%
\pgfpathlineto{\pgfqpoint{5.244147in}{9.718000in}}%
\pgfpathlineto{\pgfqpoint{5.244589in}{9.717389in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{9.716986in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{9.716389in}}%
\pgfpathlineto{\pgfqpoint{5.245761in}{9.715801in}}%
\pgfpathlineto{\pgfqpoint{5.246054in}{9.715414in}}%
\pgfpathlineto{\pgfqpoint{5.246492in}{9.714841in}}%
\pgfpathlineto{\pgfqpoint{5.246783in}{9.714463in}}%
\pgfpathlineto{\pgfqpoint{5.247220in}{9.713905in}}%
\pgfpathlineto{\pgfqpoint{5.247656in}{9.713357in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{9.712996in}}%
\pgfpathlineto{\pgfqpoint{5.248381in}{9.712463in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{9.712114in}}%
\pgfpathlineto{\pgfqpoint{5.249104in}{9.711598in}}%
\pgfpathlineto{\pgfqpoint{5.249536in}{9.711091in}}%
\pgfpathlineto{\pgfqpoint{5.249824in}{9.710760in}}%
\pgfpathlineto{\pgfqpoint{5.250256in}{9.710271in}}%
\pgfpathlineto{\pgfqpoint{5.250687in}{9.709792in}}%
\pgfpathlineto{\pgfqpoint{5.250973in}{9.709479in}}%
\pgfpathlineto{\pgfqpoint{5.251403in}{9.709017in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{9.708715in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{9.708269in}}%
\pgfpathlineto{\pgfqpoint{5.252545in}{9.707834in}}%
\pgfpathlineto{\pgfqpoint{5.252830in}{9.707549in}}%
\pgfpathlineto{\pgfqpoint{5.253256in}{9.707129in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{9.706854in}}%
\pgfpathlineto{\pgfqpoint{5.253965in}{9.706449in}}%
\pgfpathlineto{\pgfqpoint{5.254390in}{9.706051in}}%
\pgfpathlineto{\pgfqpoint{5.254672in}{9.705791in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{9.705406in}}%
\pgfpathlineto{\pgfqpoint{5.255378in}{9.705154in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{9.704781in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{9.704414in}}%
\pgfpathlineto{\pgfqpoint{5.256502in}{9.704173in}}%
\pgfpathlineto{\pgfqpoint{5.256922in}{9.703815in}}%
\pgfpathlineto{\pgfqpoint{5.257202in}{9.703579in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{9.703229in}}%
\pgfpathlineto{\pgfqpoint{5.258040in}{9.702883in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{9.702654in}}%
\pgfpathlineto{\pgfqpoint{5.258736in}{9.702313in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{9.702087in}}%
\pgfpathlineto{\pgfqpoint{5.259430in}{9.701750in}}%
\pgfpathlineto{\pgfqpoint{5.259845in}{9.701416in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{9.701193in}}%
\pgfpathlineto{\pgfqpoint{5.260537in}{9.700860in}}%
\pgfpathlineto{\pgfqpoint{5.260812in}{9.700639in}}%
\pgfpathlineto{\pgfqpoint{5.261226in}{9.700307in}}%
\pgfpathlineto{\pgfqpoint{5.261638in}{9.699975in}}%
\pgfpathlineto{\pgfqpoint{5.261913in}{9.699754in}}%
\pgfpathlineto{\pgfqpoint{5.262325in}{9.699421in}}%
\pgfpathlineto{\pgfqpoint{5.262599in}{9.699198in}}%
\pgfpathlineto{\pgfqpoint{5.263009in}{9.698862in}}%
\pgfpathlineto{\pgfqpoint{5.263419in}{9.698525in}}%
\pgfpathlineto{\pgfqpoint{5.263692in}{9.698298in}}%
\pgfpathlineto{\pgfqpoint{5.264100in}{9.697956in}}%
\pgfpathlineto{\pgfqpoint{5.264372in}{9.697726in}}%
\pgfpathlineto{\pgfqpoint{5.264780in}{9.697378in}}%
\pgfpathlineto{\pgfqpoint{5.265187in}{9.697027in}}%
\pgfpathlineto{\pgfqpoint{5.265458in}{9.696791in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{9.696433in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{9.696071in}}%
\pgfpathlineto{\pgfqpoint{5.266539in}{9.695828in}}%
\pgfpathlineto{\pgfqpoint{5.266943in}{9.695459in}}%
\pgfpathlineto{\pgfqpoint{5.267212in}{9.695211in}}%
\pgfpathlineto{\pgfqpoint{5.267615in}{9.694836in}}%
\pgfpathlineto{\pgfqpoint{5.268017in}{9.694456in}}%
\pgfpathlineto{\pgfqpoint{5.268285in}{9.694201in}}%
\pgfpathlineto{\pgfqpoint{5.268687in}{9.693814in}}%
\pgfpathlineto{\pgfqpoint{5.268954in}{9.693553in}}%
\pgfpathlineto{\pgfqpoint{5.269354in}{9.693159in}}%
\pgfpathlineto{\pgfqpoint{5.269754in}{9.692759in}}%
\pgfpathlineto{\pgfqpoint{5.270020in}{9.692491in}}%
\pgfpathlineto{\pgfqpoint{5.270419in}{9.692084in}}%
\pgfpathlineto{\pgfqpoint{5.270684in}{9.691810in}}%
\pgfpathlineto{\pgfqpoint{5.271082in}{9.691396in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{9.690976in}}%
\pgfpathlineto{\pgfqpoint{5.271743in}{9.690693in}}%
\pgfpathlineto{\pgfqpoint{5.272139in}{9.690265in}}%
\pgfpathlineto{\pgfqpoint{5.272402in}{9.689977in}}%
\pgfpathlineto{\pgfqpoint{5.272797in}{9.689541in}}%
\pgfpathlineto{\pgfqpoint{5.273192in}{9.689100in}}%
\pgfpathlineto{\pgfqpoint{5.273454in}{9.688804in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{9.688356in}}%
\pgfpathlineto{\pgfqpoint{5.274109in}{9.688055in}}%
\pgfpathlineto{\pgfqpoint{5.274502in}{9.687601in}}%
\pgfpathlineto{\pgfqpoint{5.274893in}{9.687144in}}%
\pgfpathlineto{\pgfqpoint{5.275154in}{9.686838in}}%
\pgfpathlineto{\pgfqpoint{5.275545in}{9.686376in}}%
\pgfpathlineto{\pgfqpoint{5.275805in}{9.686066in}}%
\pgfpathlineto{\pgfqpoint{5.276195in}{9.685600in}}%
\pgfpathlineto{\pgfqpoint{5.276584in}{9.685132in}}%
\pgfpathlineto{\pgfqpoint{5.276843in}{9.684818in}}%
\pgfpathlineto{\pgfqpoint{5.277231in}{9.684347in}}%
\pgfpathlineto{\pgfqpoint{5.277490in}{9.684032in}}%
\pgfpathlineto{\pgfqpoint{5.277877in}{9.683559in}}%
\pgfpathlineto{\pgfqpoint{5.278263in}{9.683084in}}%
\pgfpathlineto{\pgfqpoint{5.278521in}{9.682768in}}%
\pgfpathlineto{\pgfqpoint{5.278906in}{9.682293in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{9.681976in}}%
\pgfpathlineto{\pgfqpoint{5.279547in}{9.681500in}}%
\pgfpathlineto{\pgfqpoint{5.279931in}{9.681024in}}%
\pgfpathlineto{\pgfqpoint{5.280187in}{9.680707in}}%
\pgfpathlineto{\pgfqpoint{5.280570in}{9.680232in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{9.679757in}}%
\pgfpathlineto{\pgfqpoint{5.281207in}{9.679440in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{9.678966in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{9.678650in}}%
\pgfpathlineto{\pgfqpoint{5.282224in}{9.678177in}}%
\pgfpathlineto{\pgfqpoint{5.282604in}{9.677705in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{9.677390in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{9.676920in}}%
\pgfpathlineto{\pgfqpoint{5.283488in}{9.676607in}}%
\pgfpathlineto{\pgfqpoint{5.283866in}{9.676138in}}%
\pgfpathlineto{\pgfqpoint{5.284244in}{9.675671in}}%
\pgfpathlineto{\pgfqpoint{5.284495in}{9.675361in}}%
\pgfpathlineto{\pgfqpoint{5.284872in}{9.674897in}}%
\pgfpathlineto{\pgfqpoint{5.285123in}{9.674589in}}%
\pgfpathlineto{\pgfqpoint{5.285498in}{9.674128in}}%
\pgfpathlineto{\pgfqpoint{5.285874in}{9.673669in}}%
\pgfpathlineto{\pgfqpoint{5.286123in}{9.673365in}}%
\pgfpathlineto{\pgfqpoint{5.286498in}{9.672910in}}%
\pgfpathlineto{\pgfqpoint{5.286747in}{9.672609in}}%
\pgfpathlineto{\pgfqpoint{5.287120in}{9.672159in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{9.671712in}}%
\pgfpathlineto{\pgfqpoint{5.287741in}{9.671416in}}%
\pgfpathlineto{\pgfqpoint{5.288113in}{9.670975in}}%
\pgfpathlineto{\pgfqpoint{5.288361in}{9.670682in}}%
\pgfpathlineto{\pgfqpoint{5.288732in}{9.670247in}}%
\pgfpathlineto{\pgfqpoint{5.289102in}{9.669816in}}%
\pgfpathlineto{\pgfqpoint{5.289349in}{9.669532in}}%
\pgfpathlineto{\pgfqpoint{5.289718in}{9.669108in}}%
\pgfpathlineto{\pgfqpoint{5.289964in}{9.668828in}}%
\pgfpathlineto{\pgfqpoint{5.290333in}{9.668413in}}%
\pgfpathlineto{\pgfqpoint{5.290701in}{9.668003in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{9.667732in}}%
\pgfpathlineto{\pgfqpoint{5.291313in}{9.667330in}}%
\pgfpathlineto{\pgfqpoint{5.291558in}{9.667065in}}%
\pgfpathlineto{\pgfqpoint{5.291924in}{9.666673in}}%
\pgfpathlineto{\pgfqpoint{5.292290in}{9.666285in}}%
\pgfpathlineto{\pgfqpoint{5.292534in}{9.666030in}}%
\pgfpathlineto{\pgfqpoint{5.292899in}{9.665651in}}%
\pgfpathlineto{\pgfqpoint{5.293142in}{9.665402in}}%
\pgfpathlineto{\pgfqpoint{5.293506in}{9.665032in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{9.664667in}}%
\pgfpathlineto{\pgfqpoint{5.294111in}{9.664427in}}%
\pgfpathlineto{\pgfqpoint{5.294474in}{9.664071in}}%
\pgfpathlineto{\pgfqpoint{5.294836in}{9.663720in}}%
\pgfpathlineto{\pgfqpoint{5.295078in}{9.663489in}}%
\pgfpathlineto{\pgfqpoint{5.295439in}{9.663146in}}%
\pgfpathlineto{\pgfqpoint{5.295679in}{9.662921in}}%
\pgfpathlineto{\pgfqpoint{5.296040in}{9.662586in}}%
\pgfpathlineto{\pgfqpoint{5.296400in}{9.662256in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{9.662039in}}%
\pgfpathlineto{\pgfqpoint{5.296999in}{9.661717in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{9.661505in}}%
\pgfpathlineto{\pgfqpoint{5.297596in}{9.661190in}}%
\pgfpathlineto{\pgfqpoint{5.297954in}{9.660880in}}%
\pgfpathlineto{\pgfqpoint{5.298192in}{9.660675in}}%
\pgfpathlineto{\pgfqpoint{5.298549in}{9.660372in}}%
\pgfpathlineto{\pgfqpoint{5.298787in}{9.660172in}}%
\pgfpathlineto{\pgfqpoint{5.299143in}{9.659875in}}%
\pgfpathlineto{\pgfqpoint{5.299499in}{9.659582in}}%
\pgfpathlineto{\pgfqpoint{5.299735in}{9.659389in}}%
\pgfpathlineto{\pgfqpoint{5.300090in}{9.659103in}}%
\pgfpathlineto{\pgfqpoint{5.300326in}{9.658914in}}%
\pgfpathlineto{\pgfqpoint{5.300680in}{9.658633in}}%
\pgfpathlineto{\pgfqpoint{5.301034in}{9.658355in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{9.658172in}}%
\pgfpathlineto{\pgfqpoint{5.301622in}{9.657899in}}%
\pgfpathlineto{\pgfqpoint{5.301857in}{9.657719in}}%
\pgfpathlineto{\pgfqpoint{5.302209in}{9.657451in}}%
\pgfpathlineto{\pgfqpoint{5.302560in}{9.657186in}}%
\pgfpathlineto{\pgfqpoint{5.302794in}{9.657011in}}%
\pgfpathlineto{\pgfqpoint{5.303145in}{9.656750in}}%
\pgfpathlineto{\pgfqpoint{5.303378in}{9.656577in}}%
\pgfpathlineto{\pgfqpoint{5.303728in}{9.656319in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{9.656064in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{9.655895in}}%
\pgfpathlineto{\pgfqpoint{5.304658in}{9.655642in}}%
\pgfpathlineto{\pgfqpoint{5.304890in}{9.655474in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{9.655224in}}%
\pgfpathlineto{\pgfqpoint{5.305585in}{9.654975in}}%
\pgfpathlineto{\pgfqpoint{5.305816in}{9.654810in}}%
\pgfpathlineto{\pgfqpoint{5.306163in}{9.654563in}}%
\pgfpathlineto{\pgfqpoint{5.306393in}{9.654399in}}%
\pgfpathlineto{\pgfqpoint{5.306739in}{9.654154in}}%
\pgfpathlineto{\pgfqpoint{5.307084in}{9.653910in}}%
\pgfpathlineto{\pgfqpoint{5.307314in}{9.653748in}}%
\pgfpathlineto{\pgfqpoint{5.307659in}{9.653506in}}%
\pgfpathlineto{\pgfqpoint{5.308002in}{9.653265in}}%
\pgfpathlineto{\pgfqpoint{5.308231in}{9.653105in}}%
\pgfpathlineto{\pgfqpoint{5.308575in}{9.652867in}}%
\pgfpathlineto{\pgfqpoint{5.308803in}{9.652709in}}%
\pgfpathlineto{\pgfqpoint{5.309146in}{9.652473in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{9.652238in}}%
\pgfpathlineto{\pgfqpoint{5.309715in}{9.652082in}}%
\pgfpathlineto{\pgfqpoint{5.310056in}{9.651850in}}%
\pgfpathlineto{\pgfqpoint{5.310284in}{9.651696in}}%
\pgfpathlineto{\pgfqpoint{5.310624in}{9.651467in}}%
\pgfpathlineto{\pgfqpoint{5.310964in}{9.651238in}}%
\pgfpathlineto{\pgfqpoint{5.311190in}{9.651087in}}%
\pgfpathlineto{\pgfqpoint{5.311530in}{9.650862in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{9.650712in}}%
\pgfpathlineto{\pgfqpoint{5.312094in}{9.650490in}}%
\pgfpathlineto{\pgfqpoint{5.312432in}{9.650269in}}%
\pgfpathlineto{\pgfqpoint{5.312657in}{9.650123in}}%
\pgfpathlineto{\pgfqpoint{5.312994in}{9.649906in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{9.649762in}}%
\pgfpathlineto{\pgfqpoint{5.313555in}{9.649549in}}%
\pgfpathlineto{\pgfqpoint{5.313891in}{9.649338in}}%
\pgfpathlineto{\pgfqpoint{5.314115in}{9.649198in}}%
\pgfpathlineto{\pgfqpoint{5.314451in}{9.648991in}}%
\pgfpathlineto{\pgfqpoint{5.314674in}{9.648855in}}%
\pgfpathlineto{\pgfqpoint{5.315009in}{9.648652in}}%
\pgfpathlineto{\pgfqpoint{5.315343in}{9.648451in}}%
\pgfpathlineto{\pgfqpoint{5.315565in}{9.648319in}}%
\pgfpathlineto{\pgfqpoint{5.315899in}{9.648123in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{9.647994in}}%
\pgfpathlineto{\pgfqpoint{5.316453in}{9.647802in}}%
\pgfpathlineto{\pgfqpoint{5.316786in}{9.647613in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.647488in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{9.647303in}}%
\pgfpathlineto{\pgfqpoint{5.317559in}{9.647182in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{9.647001in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{9.646822in}}%
\pgfpathlineto{\pgfqpoint{5.318441in}{9.646705in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{9.646531in}}%
\pgfpathlineto{\pgfqpoint{5.318990in}{9.646416in}}%
\pgfpathlineto{\pgfqpoint{5.319319in}{9.646246in}}%
\pgfpathlineto{\pgfqpoint{5.319647in}{9.646078in}}%
\pgfpathlineto{\pgfqpoint{5.319866in}{9.645967in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{9.645803in}}%
\pgfpathlineto{\pgfqpoint{5.320522in}{9.645642in}}%
\pgfpathlineto{\pgfqpoint{5.320740in}{9.645535in}}%
\pgfpathlineto{\pgfqpoint{5.321066in}{9.645377in}}%
\pgfpathlineto{\pgfqpoint{5.321284in}{9.645273in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{9.645118in}}%
\pgfpathlineto{\pgfqpoint{5.321936in}{9.644966in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{9.644866in}}%
\pgfpathlineto{\pgfqpoint{5.322477in}{9.644717in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{9.644619in}}%
\pgfpathlineto{\pgfqpoint{5.323018in}{9.644474in}}%
\pgfpathlineto{\pgfqpoint{5.323342in}{9.644331in}}%
\pgfpathlineto{\pgfqpoint{5.323557in}{9.644237in}}%
\pgfpathlineto{\pgfqpoint{5.323881in}{9.644097in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{9.644005in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{9.643868in}}%
\pgfpathlineto{\pgfqpoint{5.324740in}{9.643733in}}%
\pgfpathlineto{\pgfqpoint{5.324955in}{9.643645in}}%
\pgfpathlineto{\pgfqpoint{5.325276in}{9.643513in}}%
\pgfpathlineto{\pgfqpoint{5.325490in}{9.643426in}}%
\pgfpathlineto{\pgfqpoint{5.325811in}{9.643297in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{9.643169in}}%
\pgfpathlineto{\pgfqpoint{5.326345in}{9.643085in}}%
\pgfpathlineto{\pgfqpoint{5.326664in}{9.642960in}}%
\pgfpathlineto{\pgfqpoint{5.326877in}{9.642878in}}%
\pgfpathlineto{\pgfqpoint{5.327196in}{9.642756in}}%
\pgfpathlineto{\pgfqpoint{5.327515in}{9.642635in}}%
\pgfpathlineto{\pgfqpoint{5.327727in}{9.642555in}}%
\pgfpathlineto{\pgfqpoint{5.328045in}{9.642436in}}%
\pgfpathlineto{\pgfqpoint{5.328256in}{9.642358in}}%
\pgfpathlineto{\pgfqpoint{5.328574in}{9.642242in}}%
\pgfpathlineto{\pgfqpoint{5.328890in}{9.642128in}}%
\pgfpathlineto{\pgfqpoint{5.329101in}{9.642052in}}%
\pgfpathlineto{\pgfqpoint{5.329418in}{9.641940in}}%
\pgfpathlineto{\pgfqpoint{5.329628in}{9.641866in}}%
\pgfpathlineto{\pgfqpoint{5.329944in}{9.641756in}}%
\pgfpathlineto{\pgfqpoint{5.330259in}{9.641647in}}%
\pgfpathlineto{\pgfqpoint{5.330469in}{9.641576in}}%
\pgfpathlineto{\pgfqpoint{5.330783in}{9.641469in}}%
\pgfpathlineto{\pgfqpoint{5.330993in}{9.641399in}}%
\pgfpathlineto{\pgfqpoint{5.331307in}{9.641294in}}%
\pgfpathlineto{\pgfqpoint{5.331620in}{9.641190in}}%
\pgfpathlineto{\pgfqpoint{5.331829in}{9.641121in}}%
\pgfpathlineto{\pgfqpoint{5.332142in}{9.641019in}}%
\pgfpathlineto{\pgfqpoint{5.332454in}{9.640917in}}%
\pgfpathlineto{\pgfqpoint{5.332662in}{9.640849in}}%
\pgfpathlineto{\pgfqpoint{5.332974in}{9.640747in}}%
\pgfpathlineto{\pgfqpoint{5.333182in}{9.640680in}}%
\pgfpathlineto{\pgfqpoint{5.333493in}{9.640579in}}%
\pgfpathlineto{\pgfqpoint{5.333804in}{9.640478in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{9.640411in}}%
\pgfpathlineto{\pgfqpoint{5.334321in}{9.640310in}}%
\pgfpathlineto{\pgfqpoint{5.334527in}{9.640243in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{9.640142in}}%
\pgfpathlineto{\pgfqpoint{5.335146in}{9.640040in}}%
\pgfpathlineto{\pgfqpoint{5.335352in}{9.639972in}}%
\pgfpathlineto{\pgfqpoint{5.335661in}{9.639870in}}%
\pgfpathlineto{\pgfqpoint{5.335866in}{9.639801in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.639698in}}%
\pgfpathlineto{\pgfqpoint{5.336481in}{9.639595in}}%
\pgfpathlineto{\pgfqpoint{5.336686in}{9.639525in}}%
\pgfpathlineto{\pgfqpoint{5.336993in}{9.639420in}}%
\pgfpathlineto{\pgfqpoint{5.337198in}{9.639350in}}%
\pgfpathlineto{\pgfqpoint{5.337504in}{9.639244in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.639138in}}%
\pgfpathlineto{\pgfqpoint{5.338014in}{9.639067in}}%
\pgfpathlineto{\pgfqpoint{5.338319in}{9.638959in}}%
\pgfpathlineto{\pgfqpoint{5.338522in}{9.638887in}}%
\pgfpathlineto{\pgfqpoint{5.338827in}{9.638779in}}%
\pgfpathlineto{\pgfqpoint{5.339131in}{9.638670in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{9.638597in}}%
\pgfpathlineto{\pgfqpoint{5.339638in}{9.638487in}}%
\pgfpathlineto{\pgfqpoint{5.339840in}{9.638413in}}%
\pgfpathlineto{\pgfqpoint{5.340143in}{9.638302in}}%
\pgfpathlineto{\pgfqpoint{5.340446in}{9.638190in}}%
\pgfpathlineto{\pgfqpoint{5.340648in}{9.638116in}}%
\pgfpathlineto{\pgfqpoint{5.340950in}{9.638003in}}%
\pgfpathlineto{\pgfqpoint{5.341151in}{9.637927in}}%
\pgfpathlineto{\pgfqpoint{5.341453in}{9.637814in}}%
\pgfpathlineto{\pgfqpoint{5.341754in}{9.637699in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{9.637622in}}%
\pgfpathlineto{\pgfqpoint{5.342255in}{9.637507in}}%
\pgfpathlineto{\pgfqpoint{5.342456in}{9.637429in}}%
\pgfpathlineto{\pgfqpoint{5.342756in}{9.637312in}}%
\pgfpathlineto{\pgfqpoint{5.343055in}{9.637195in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{9.637116in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{9.636998in}}%
\pgfpathlineto{\pgfqpoint{5.343853in}{9.636879in}}%
\pgfpathlineto{\pgfqpoint{5.344052in}{9.636799in}}%
\pgfpathlineto{\pgfqpoint{5.344350in}{9.636678in}}%
\pgfpathlineto{\pgfqpoint{5.344549in}{9.636597in}}%
\pgfpathlineto{\pgfqpoint{5.344846in}{9.636476in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{9.636353in}}%
\pgfpathlineto{\pgfqpoint{5.345342in}{9.636271in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{9.636147in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{9.636063in}}%
\pgfpathlineto{\pgfqpoint{5.346132in}{9.635937in}}%
\pgfpathlineto{\pgfqpoint{5.346428in}{9.635810in}}%
\pgfpathlineto{\pgfqpoint{5.346625in}{9.635725in}}%
\pgfpathlineto{\pgfqpoint{5.346920in}{9.635596in}}%
\pgfpathlineto{\pgfqpoint{5.347116in}{9.635510in}}%
\pgfpathlineto{\pgfqpoint{5.347411in}{9.635379in}}%
\pgfpathlineto{\pgfqpoint{5.347705in}{9.635247in}}%
\pgfpathlineto{\pgfqpoint{5.347901in}{9.635158in}}%
\pgfpathlineto{\pgfqpoint{5.348195in}{9.635023in}}%
\pgfpathlineto{\pgfqpoint{5.349561in}{9.634372in}}%
\pgfpathlineto{\pgfqpoint{5.352079in}{9.633056in}}%
\pgfpathlineto{\pgfqpoint{5.354573in}{9.631596in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{9.630009in}}%
\pgfpathlineto{\pgfqpoint{5.359487in}{9.628332in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{9.626597in}}%
\pgfpathlineto{\pgfqpoint{5.364309in}{9.624807in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.622941in}}%
\pgfpathlineto{\pgfqpoint{5.369041in}{9.620991in}}%
\pgfpathlineto{\pgfqpoint{5.371464in}{9.618895in}}%
\pgfpathlineto{\pgfqpoint{5.373776in}{9.616852in}}%
\pgfpathlineto{\pgfqpoint{5.376066in}{9.614848in}}%
\pgfpathlineto{\pgfqpoint{5.378337in}{9.612940in}}%
\pgfpathlineto{\pgfqpoint{5.380587in}{9.611150in}}%
\pgfpathlineto{\pgfqpoint{5.382818in}{9.609503in}}%
\pgfpathlineto{\pgfqpoint{5.385029in}{9.608013in}}%
\pgfpathlineto{\pgfqpoint{5.387221in}{9.606680in}}%
\pgfpathlineto{\pgfqpoint{5.389395in}{9.605489in}}%
\pgfpathlineto{\pgfqpoint{5.391550in}{9.604414in}}%
\pgfpathlineto{\pgfqpoint{5.393687in}{9.603423in}}%
\pgfpathlineto{\pgfqpoint{5.395806in}{9.602482in}}%
\pgfpathlineto{\pgfqpoint{5.397908in}{9.601551in}}%
\pgfpathlineto{\pgfqpoint{5.399992in}{9.600608in}}%
\pgfpathlineto{\pgfqpoint{5.402060in}{9.599636in}}%
\pgfpathlineto{\pgfqpoint{5.404111in}{9.598627in}}%
\pgfpathlineto{\pgfqpoint{5.406146in}{9.597577in}}%
\pgfpathlineto{\pgfqpoint{5.408164in}{9.596486in}}%
\pgfpathlineto{\pgfqpoint{5.410167in}{9.595364in}}%
\pgfpathlineto{\pgfqpoint{5.412154in}{9.594218in}}%
\pgfpathlineto{\pgfqpoint{5.414126in}{9.593053in}}%
\pgfpathlineto{\pgfqpoint{5.416082in}{9.591879in}}%
\pgfpathlineto{\pgfqpoint{5.418098in}{9.590650in}}%
\pgfpathlineto{\pgfqpoint{5.420025in}{9.589460in}}%
\pgfpathlineto{\pgfqpoint{5.421937in}{9.588259in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.587041in}}%
\pgfpathlineto{\pgfqpoint{5.425718in}{9.585801in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{9.584540in}}%
\pgfpathlineto{\pgfqpoint{5.429444in}{9.583253in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{9.581944in}}%
\pgfpathlineto{\pgfqpoint{5.433116in}{9.580630in}}%
\pgfpathlineto{\pgfqpoint{5.434933in}{9.579334in}}%
\pgfpathlineto{\pgfqpoint{5.436737in}{9.578072in}}%
\pgfpathlineto{\pgfqpoint{5.438528in}{9.576857in}}%
\pgfpathlineto{\pgfqpoint{5.440306in}{9.575700in}}%
\pgfpathlineto{\pgfqpoint{5.442072in}{9.574614in}}%
\pgfpathlineto{\pgfqpoint{5.443826in}{9.573606in}}%
\pgfpathlineto{\pgfqpoint{5.445568in}{9.572679in}}%
\pgfpathlineto{\pgfqpoint{5.447298in}{9.571839in}}%
\pgfpathlineto{\pgfqpoint{5.449017in}{9.571089in}}%
\pgfpathlineto{\pgfqpoint{5.450724in}{9.570431in}}%
\pgfpathlineto{\pgfqpoint{5.452420in}{9.569864in}}%
\pgfpathlineto{\pgfqpoint{5.454104in}{9.569383in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{9.568982in}}%
\pgfpathlineto{\pgfqpoint{5.457504in}{9.568642in}}%
\pgfpathlineto{\pgfqpoint{5.459155in}{9.568383in}}%
\pgfpathlineto{\pgfqpoint{5.460795in}{9.568179in}}%
\pgfpathlineto{\pgfqpoint{5.462426in}{9.568018in}}%
\pgfpathlineto{\pgfqpoint{5.462426in}{9.408023in}}%
\pgfpathlineto{\pgfqpoint{5.462426in}{9.408023in}}%
\pgfpathlineto{\pgfqpoint{5.460795in}{9.408872in}}%
\pgfpathlineto{\pgfqpoint{5.459155in}{9.409690in}}%
\pgfpathlineto{\pgfqpoint{5.457504in}{9.410482in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{9.411280in}}%
\pgfpathlineto{\pgfqpoint{5.454104in}{9.412026in}}%
\pgfpathlineto{\pgfqpoint{5.452420in}{9.412757in}}%
\pgfpathlineto{\pgfqpoint{5.450724in}{9.413483in}}%
\pgfpathlineto{\pgfqpoint{5.449017in}{9.414222in}}%
\pgfpathlineto{\pgfqpoint{5.447298in}{9.414991in}}%
\pgfpathlineto{\pgfqpoint{5.445568in}{9.415803in}}%
\pgfpathlineto{\pgfqpoint{5.443826in}{9.416670in}}%
\pgfpathlineto{\pgfqpoint{5.442072in}{9.417592in}}%
\pgfpathlineto{\pgfqpoint{5.440306in}{9.418561in}}%
\pgfpathlineto{\pgfqpoint{5.438528in}{9.419572in}}%
\pgfpathlineto{\pgfqpoint{5.436737in}{9.420616in}}%
\pgfpathlineto{\pgfqpoint{5.434933in}{9.421684in}}%
\pgfpathlineto{\pgfqpoint{5.433116in}{9.422767in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{9.423862in}}%
\pgfpathlineto{\pgfqpoint{5.429444in}{9.424976in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{9.426121in}}%
\pgfpathlineto{\pgfqpoint{5.425718in}{9.427310in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.428543in}}%
\pgfpathlineto{\pgfqpoint{5.421937in}{9.429816in}}%
\pgfpathlineto{\pgfqpoint{5.420025in}{9.431131in}}%
\pgfpathlineto{\pgfqpoint{5.418098in}{9.432493in}}%
\pgfpathlineto{\pgfqpoint{5.416082in}{9.433968in}}%
\pgfpathlineto{\pgfqpoint{5.414126in}{9.435452in}}%
\pgfpathlineto{\pgfqpoint{5.412154in}{9.436998in}}%
\pgfpathlineto{\pgfqpoint{5.410167in}{9.438586in}}%
\pgfpathlineto{\pgfqpoint{5.408164in}{9.440190in}}%
\pgfpathlineto{\pgfqpoint{5.406146in}{9.441792in}}%
\pgfpathlineto{\pgfqpoint{5.404111in}{9.443373in}}%
\pgfpathlineto{\pgfqpoint{5.402060in}{9.444929in}}%
\pgfpathlineto{\pgfqpoint{5.399992in}{9.446453in}}%
\pgfpathlineto{\pgfqpoint{5.397908in}{9.447948in}}%
\pgfpathlineto{\pgfqpoint{5.395806in}{9.449424in}}%
\pgfpathlineto{\pgfqpoint{5.393687in}{9.450892in}}%
\pgfpathlineto{\pgfqpoint{5.391550in}{9.452366in}}%
\pgfpathlineto{\pgfqpoint{5.389395in}{9.453836in}}%
\pgfpathlineto{\pgfqpoint{5.387221in}{9.455302in}}%
\pgfpathlineto{\pgfqpoint{5.385029in}{9.456791in}}%
\pgfpathlineto{\pgfqpoint{5.382818in}{9.458307in}}%
\pgfpathlineto{\pgfqpoint{5.380587in}{9.459833in}}%
\pgfpathlineto{\pgfqpoint{5.378337in}{9.461373in}}%
\pgfpathlineto{\pgfqpoint{5.376066in}{9.462939in}}%
\pgfpathlineto{\pgfqpoint{5.373776in}{9.464528in}}%
\pgfpathlineto{\pgfqpoint{5.371464in}{9.466104in}}%
\pgfpathlineto{\pgfqpoint{5.369041in}{9.467689in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.469151in}}%
\pgfpathlineto{\pgfqpoint{5.364309in}{9.470546in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{9.471901in}}%
\pgfpathlineto{\pgfqpoint{5.359487in}{9.473238in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{9.474573in}}%
\pgfpathlineto{\pgfqpoint{5.354573in}{9.475918in}}%
\pgfpathlineto{\pgfqpoint{5.352079in}{9.477276in}}%
\pgfpathlineto{\pgfqpoint{5.349561in}{9.478628in}}%
\pgfpathlineto{\pgfqpoint{5.348195in}{9.479350in}}%
\pgfpathlineto{\pgfqpoint{5.347901in}{9.479504in}}%
\pgfpathlineto{\pgfqpoint{5.347705in}{9.479606in}}%
\pgfpathlineto{\pgfqpoint{5.347411in}{9.479759in}}%
\pgfpathlineto{\pgfqpoint{5.347116in}{9.479911in}}%
\pgfpathlineto{\pgfqpoint{5.346920in}{9.480012in}}%
\pgfpathlineto{\pgfqpoint{5.346625in}{9.480163in}}%
\pgfpathlineto{\pgfqpoint{5.346428in}{9.480264in}}%
\pgfpathlineto{\pgfqpoint{5.346132in}{9.480414in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{9.480563in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{9.480662in}}%
\pgfpathlineto{\pgfqpoint{5.345342in}{9.480810in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{9.480908in}}%
\pgfpathlineto{\pgfqpoint{5.344846in}{9.481055in}}%
\pgfpathlineto{\pgfqpoint{5.344549in}{9.481200in}}%
\pgfpathlineto{\pgfqpoint{5.344350in}{9.481297in}}%
\pgfpathlineto{\pgfqpoint{5.344052in}{9.481440in}}%
\pgfpathlineto{\pgfqpoint{5.343853in}{9.481536in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{9.481678in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{9.481818in}}%
\pgfpathlineto{\pgfqpoint{5.343055in}{9.481912in}}%
\pgfpathlineto{\pgfqpoint{5.342756in}{9.482051in}}%
\pgfpathlineto{\pgfqpoint{5.342456in}{9.482189in}}%
\pgfpathlineto{\pgfqpoint{5.342255in}{9.482281in}}%
\pgfpathlineto{\pgfqpoint{5.341955in}{9.482418in}}%
\pgfpathlineto{\pgfqpoint{5.341754in}{9.482509in}}%
\pgfpathlineto{\pgfqpoint{5.341453in}{9.482644in}}%
\pgfpathlineto{\pgfqpoint{5.341151in}{9.482778in}}%
\pgfpathlineto{\pgfqpoint{5.340950in}{9.482868in}}%
\pgfpathlineto{\pgfqpoint{5.340648in}{9.483001in}}%
\pgfpathlineto{\pgfqpoint{5.340446in}{9.483089in}}%
\pgfpathlineto{\pgfqpoint{5.340143in}{9.483221in}}%
\pgfpathlineto{\pgfqpoint{5.339840in}{9.483352in}}%
\pgfpathlineto{\pgfqpoint{5.339638in}{9.483439in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{9.483569in}}%
\pgfpathlineto{\pgfqpoint{5.339131in}{9.483655in}}%
\pgfpathlineto{\pgfqpoint{5.338827in}{9.483784in}}%
\pgfpathlineto{\pgfqpoint{5.338522in}{9.483912in}}%
\pgfpathlineto{\pgfqpoint{5.338319in}{9.483997in}}%
\pgfpathlineto{\pgfqpoint{5.338014in}{9.484124in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.484208in}}%
\pgfpathlineto{\pgfqpoint{5.337504in}{9.484333in}}%
\pgfpathlineto{\pgfqpoint{5.337198in}{9.484459in}}%
\pgfpathlineto{\pgfqpoint{5.336993in}{9.484542in}}%
\pgfpathlineto{\pgfqpoint{5.336686in}{9.484666in}}%
\pgfpathlineto{\pgfqpoint{5.336481in}{9.484749in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.484873in}}%
\pgfpathlineto{\pgfqpoint{5.335866in}{9.484997in}}%
\pgfpathlineto{\pgfqpoint{5.335661in}{9.485079in}}%
\pgfpathlineto{\pgfqpoint{5.335352in}{9.485203in}}%
\pgfpathlineto{\pgfqpoint{5.335146in}{9.485285in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{9.485409in}}%
\pgfpathlineto{\pgfqpoint{5.334527in}{9.485533in}}%
\pgfpathlineto{\pgfqpoint{5.334321in}{9.485615in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{9.485738in}}%
\pgfpathlineto{\pgfqpoint{5.333804in}{9.485821in}}%
\pgfpathlineto{\pgfqpoint{5.333493in}{9.485944in}}%
\pgfpathlineto{\pgfqpoint{5.333182in}{9.486067in}}%
\pgfpathlineto{\pgfqpoint{5.332974in}{9.486150in}}%
\pgfpathlineto{\pgfqpoint{5.332662in}{9.486273in}}%
\pgfpathlineto{\pgfqpoint{5.332454in}{9.486355in}}%
\pgfpathlineto{\pgfqpoint{5.332142in}{9.486479in}}%
\pgfpathlineto{\pgfqpoint{5.331829in}{9.486603in}}%
\pgfpathlineto{\pgfqpoint{5.331620in}{9.486685in}}%
\pgfpathlineto{\pgfqpoint{5.331307in}{9.486809in}}%
\pgfpathlineto{\pgfqpoint{5.330993in}{9.486933in}}%
\pgfpathlineto{\pgfqpoint{5.330783in}{9.487015in}}%
\pgfpathlineto{\pgfqpoint{5.330469in}{9.487139in}}%
\pgfpathlineto{\pgfqpoint{5.330259in}{9.487222in}}%
\pgfpathlineto{\pgfqpoint{5.329944in}{9.487347in}}%
\pgfpathlineto{\pgfqpoint{5.329628in}{9.487472in}}%
\pgfpathlineto{\pgfqpoint{5.329418in}{9.487555in}}%
\pgfpathlineto{\pgfqpoint{5.329101in}{9.487681in}}%
\pgfpathlineto{\pgfqpoint{5.328890in}{9.487764in}}%
\pgfpathlineto{\pgfqpoint{5.328574in}{9.487891in}}%
\pgfpathlineto{\pgfqpoint{5.328256in}{9.488017in}}%
\pgfpathlineto{\pgfqpoint{5.328045in}{9.488102in}}%
\pgfpathlineto{\pgfqpoint{5.327727in}{9.488230in}}%
\pgfpathlineto{\pgfqpoint{5.327515in}{9.488316in}}%
\pgfpathlineto{\pgfqpoint{5.327196in}{9.488445in}}%
\pgfpathlineto{\pgfqpoint{5.326877in}{9.488575in}}%
\pgfpathlineto{\pgfqpoint{5.326664in}{9.488662in}}%
\pgfpathlineto{\pgfqpoint{5.326345in}{9.488794in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{9.488883in}}%
\pgfpathlineto{\pgfqpoint{5.325811in}{9.489017in}}%
\pgfpathlineto{\pgfqpoint{5.325490in}{9.489151in}}%
\pgfpathlineto{\pgfqpoint{5.325276in}{9.489242in}}%
\pgfpathlineto{\pgfqpoint{5.324955in}{9.489379in}}%
\pgfpathlineto{\pgfqpoint{5.324740in}{9.489471in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{9.489610in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{9.489751in}}%
\pgfpathlineto{\pgfqpoint{5.323881in}{9.489845in}}%
\pgfpathlineto{\pgfqpoint{5.323557in}{9.489988in}}%
\pgfpathlineto{\pgfqpoint{5.323342in}{9.490085in}}%
\pgfpathlineto{\pgfqpoint{5.323018in}{9.490231in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{9.490379in}}%
\pgfpathlineto{\pgfqpoint{5.322477in}{9.490478in}}%
\pgfpathlineto{\pgfqpoint{5.322152in}{9.490629in}}%
\pgfpathlineto{\pgfqpoint{5.321936in}{9.490731in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{9.490886in}}%
\pgfpathlineto{\pgfqpoint{5.321284in}{9.491042in}}%
\pgfpathlineto{\pgfqpoint{5.321066in}{9.491148in}}%
\pgfpathlineto{\pgfqpoint{5.320740in}{9.491309in}}%
\pgfpathlineto{\pgfqpoint{5.320522in}{9.491418in}}%
\pgfpathlineto{\pgfqpoint{5.320194in}{9.491583in}}%
\pgfpathlineto{\pgfqpoint{5.319866in}{9.491751in}}%
\pgfpathlineto{\pgfqpoint{5.319647in}{9.491864in}}%
\pgfpathlineto{\pgfqpoint{5.319319in}{9.492037in}}%
\pgfpathlineto{\pgfqpoint{5.318990in}{9.492213in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{9.492332in}}%
\pgfpathlineto{\pgfqpoint{5.318441in}{9.492513in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{9.492636in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{9.492823in}}%
\pgfpathlineto{\pgfqpoint{5.317559in}{9.493014in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{9.493143in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.493341in}}%
\pgfpathlineto{\pgfqpoint{5.316786in}{9.493475in}}%
\pgfpathlineto{\pgfqpoint{5.316453in}{9.493680in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{9.493890in}}%
\pgfpathlineto{\pgfqpoint{5.315899in}{9.494033in}}%
\pgfpathlineto{\pgfqpoint{5.315565in}{9.494251in}}%
\pgfpathlineto{\pgfqpoint{5.315343in}{9.494399in}}%
\pgfpathlineto{\pgfqpoint{5.315009in}{9.494627in}}%
\pgfpathlineto{\pgfqpoint{5.314674in}{9.494860in}}%
\pgfpathlineto{\pgfqpoint{5.314451in}{9.495019in}}%
\pgfpathlineto{\pgfqpoint{5.314115in}{9.495262in}}%
\pgfpathlineto{\pgfqpoint{5.313891in}{9.495428in}}%
\pgfpathlineto{\pgfqpoint{5.313555in}{9.495683in}}%
\pgfpathlineto{\pgfqpoint{5.313219in}{9.495945in}}%
\pgfpathlineto{\pgfqpoint{5.312994in}{9.496123in}}%
\pgfpathlineto{\pgfqpoint{5.312657in}{9.496397in}}%
\pgfpathlineto{\pgfqpoint{5.312432in}{9.496584in}}%
\pgfpathlineto{\pgfqpoint{5.312094in}{9.496870in}}%
\pgfpathlineto{\pgfqpoint{5.311755in}{9.497165in}}%
\pgfpathlineto{\pgfqpoint{5.311530in}{9.497365in}}%
\pgfpathlineto{\pgfqpoint{5.311190in}{9.497672in}}%
\pgfpathlineto{\pgfqpoint{5.310964in}{9.497881in}}%
\pgfpathlineto{\pgfqpoint{5.310624in}{9.498202in}}%
\pgfpathlineto{\pgfqpoint{5.310284in}{9.498529in}}%
\pgfpathlineto{\pgfqpoint{5.310056in}{9.498752in}}%
\pgfpathlineto{\pgfqpoint{5.309715in}{9.499092in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{9.499323in}}%
\pgfpathlineto{\pgfqpoint{5.309146in}{9.499676in}}%
\pgfpathlineto{\pgfqpoint{5.308803in}{9.500037in}}%
\pgfpathlineto{\pgfqpoint{5.308575in}{9.500281in}}%
\pgfpathlineto{\pgfqpoint{5.308231in}{9.500654in}}%
\pgfpathlineto{\pgfqpoint{5.308002in}{9.500906in}}%
\pgfpathlineto{\pgfqpoint{5.307659in}{9.501291in}}%
\pgfpathlineto{\pgfqpoint{5.307314in}{9.501684in}}%
\pgfpathlineto{\pgfqpoint{5.307084in}{9.501949in}}%
\pgfpathlineto{\pgfqpoint{5.306739in}{9.502354in}}%
\pgfpathlineto{\pgfqpoint{5.306393in}{9.502765in}}%
\pgfpathlineto{\pgfqpoint{5.306163in}{9.503044in}}%
\pgfpathlineto{\pgfqpoint{5.305816in}{9.503467in}}%
\pgfpathlineto{\pgfqpoint{5.305585in}{9.503753in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{9.504187in}}%
\pgfpathlineto{\pgfqpoint{5.304890in}{9.504628in}}%
\pgfpathlineto{\pgfqpoint{5.304658in}{9.504926in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{9.505376in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{9.505680in}}%
\pgfpathlineto{\pgfqpoint{5.303728in}{9.506140in}}%
\pgfpathlineto{\pgfqpoint{5.303378in}{9.506605in}}%
\pgfpathlineto{\pgfqpoint{5.303145in}{9.506918in}}%
\pgfpathlineto{\pgfqpoint{5.302794in}{9.507391in}}%
\pgfpathlineto{\pgfqpoint{5.302560in}{9.507708in}}%
\pgfpathlineto{\pgfqpoint{5.302209in}{9.508189in}}%
\pgfpathlineto{\pgfqpoint{5.301857in}{9.508673in}}%
\pgfpathlineto{\pgfqpoint{5.301622in}{9.508998in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{9.509488in}}%
\pgfpathlineto{\pgfqpoint{5.301034in}{9.509817in}}%
\pgfpathlineto{\pgfqpoint{5.300680in}{9.510312in}}%
\pgfpathlineto{\pgfqpoint{5.300326in}{9.510810in}}%
\pgfpathlineto{\pgfqpoint{5.300090in}{9.511144in}}%
\pgfpathlineto{\pgfqpoint{5.299735in}{9.511646in}}%
\pgfpathlineto{\pgfqpoint{5.299499in}{9.511982in}}%
\pgfpathlineto{\pgfqpoint{5.299143in}{9.512486in}}%
\pgfpathlineto{\pgfqpoint{5.298787in}{9.512993in}}%
\pgfpathlineto{\pgfqpoint{5.298549in}{9.513331in}}%
\pgfpathlineto{\pgfqpoint{5.298192in}{9.513839in}}%
\pgfpathlineto{\pgfqpoint{5.297954in}{9.514177in}}%
\pgfpathlineto{\pgfqpoint{5.297596in}{9.514686in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{9.515194in}}%
\pgfpathlineto{\pgfqpoint{5.296999in}{9.515532in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{9.516039in}}%
\pgfpathlineto{\pgfqpoint{5.296400in}{9.516377in}}%
\pgfpathlineto{\pgfqpoint{5.296040in}{9.516882in}}%
\pgfpathlineto{\pgfqpoint{5.295679in}{9.517385in}}%
\pgfpathlineto{\pgfqpoint{5.295439in}{9.517719in}}%
\pgfpathlineto{\pgfqpoint{5.295078in}{9.518219in}}%
\pgfpathlineto{\pgfqpoint{5.294836in}{9.518551in}}%
\pgfpathlineto{\pgfqpoint{5.294474in}{9.519047in}}%
\pgfpathlineto{\pgfqpoint{5.294111in}{9.519540in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{9.519868in}}%
\pgfpathlineto{\pgfqpoint{5.293506in}{9.520357in}}%
\pgfpathlineto{\pgfqpoint{5.293142in}{9.520843in}}%
\pgfpathlineto{\pgfqpoint{5.292899in}{9.521166in}}%
\pgfpathlineto{\pgfqpoint{5.292534in}{9.521648in}}%
\pgfpathlineto{\pgfqpoint{5.292290in}{9.521967in}}%
\pgfpathlineto{\pgfqpoint{5.291924in}{9.522444in}}%
\pgfpathlineto{\pgfqpoint{5.291558in}{9.522918in}}%
\pgfpathlineto{\pgfqpoint{5.291313in}{9.523232in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{9.523702in}}%
\pgfpathlineto{\pgfqpoint{5.290701in}{9.524013in}}%
\pgfpathlineto{\pgfqpoint{5.290333in}{9.524478in}}%
\pgfpathlineto{\pgfqpoint{5.289964in}{9.524941in}}%
\pgfpathlineto{\pgfqpoint{5.289718in}{9.525248in}}%
\pgfpathlineto{\pgfqpoint{5.289349in}{9.525707in}}%
\pgfpathlineto{\pgfqpoint{5.289102in}{9.526012in}}%
\pgfpathlineto{\pgfqpoint{5.288732in}{9.526467in}}%
\pgfpathlineto{\pgfqpoint{5.288361in}{9.526920in}}%
\pgfpathlineto{\pgfqpoint{5.288113in}{9.527221in}}%
\pgfpathlineto{\pgfqpoint{5.287741in}{9.527671in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{9.527970in}}%
\pgfpathlineto{\pgfqpoint{5.287120in}{9.528416in}}%
\pgfpathlineto{\pgfqpoint{5.286747in}{9.528861in}}%
\pgfpathlineto{\pgfqpoint{5.286498in}{9.529156in}}%
\pgfpathlineto{\pgfqpoint{5.286123in}{9.529598in}}%
\pgfpathlineto{\pgfqpoint{5.285874in}{9.529891in}}%
\pgfpathlineto{\pgfqpoint{5.285498in}{9.530331in}}%
\pgfpathlineto{\pgfqpoint{5.285123in}{9.530768in}}%
\pgfpathlineto{\pgfqpoint{5.284872in}{9.531059in}}%
\pgfpathlineto{\pgfqpoint{5.284495in}{9.531495in}}%
\pgfpathlineto{\pgfqpoint{5.284244in}{9.531784in}}%
\pgfpathlineto{\pgfqpoint{5.283866in}{9.532217in}}%
\pgfpathlineto{\pgfqpoint{5.283488in}{9.532649in}}%
\pgfpathlineto{\pgfqpoint{5.283236in}{9.532937in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{9.533367in}}%
\pgfpathlineto{\pgfqpoint{5.282604in}{9.533654in}}%
\pgfpathlineto{\pgfqpoint{5.282224in}{9.534083in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{9.534512in}}%
\pgfpathlineto{\pgfqpoint{5.281589in}{9.534798in}}%
\pgfpathlineto{\pgfqpoint{5.281207in}{9.535226in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{9.535512in}}%
\pgfpathlineto{\pgfqpoint{5.280570in}{9.535940in}}%
\pgfpathlineto{\pgfqpoint{5.280187in}{9.536369in}}%
\pgfpathlineto{\pgfqpoint{5.279931in}{9.536654in}}%
\pgfpathlineto{\pgfqpoint{5.279547in}{9.537084in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{9.537513in}}%
\pgfpathlineto{\pgfqpoint{5.278906in}{9.537800in}}%
\pgfpathlineto{\pgfqpoint{5.278521in}{9.538231in}}%
\pgfpathlineto{\pgfqpoint{5.278263in}{9.538519in}}%
\pgfpathlineto{\pgfqpoint{5.277877in}{9.538952in}}%
\pgfpathlineto{\pgfqpoint{5.277490in}{9.539386in}}%
\pgfpathlineto{\pgfqpoint{5.277231in}{9.539676in}}%
\pgfpathlineto{\pgfqpoint{5.276843in}{9.540111in}}%
\pgfpathlineto{\pgfqpoint{5.276584in}{9.540403in}}%
\pgfpathlineto{\pgfqpoint{5.276195in}{9.540841in}}%
\pgfpathlineto{\pgfqpoint{5.275805in}{9.541280in}}%
\pgfpathlineto{\pgfqpoint{5.275545in}{9.541573in}}%
\pgfpathlineto{\pgfqpoint{5.275154in}{9.542015in}}%
\pgfpathlineto{\pgfqpoint{5.274893in}{9.542310in}}%
\pgfpathlineto{\pgfqpoint{5.274502in}{9.542754in}}%
\pgfpathlineto{\pgfqpoint{5.274109in}{9.543199in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{9.543496in}}%
\pgfpathlineto{\pgfqpoint{5.273454in}{9.543943in}}%
\pgfpathlineto{\pgfqpoint{5.273192in}{9.544241in}}%
\pgfpathlineto{\pgfqpoint{5.272797in}{9.544690in}}%
\pgfpathlineto{\pgfqpoint{5.272402in}{9.545139in}}%
\pgfpathlineto{\pgfqpoint{5.272139in}{9.545439in}}%
\pgfpathlineto{\pgfqpoint{5.271743in}{9.545889in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{9.546189in}}%
\pgfpathlineto{\pgfqpoint{5.271082in}{9.546640in}}%
\pgfpathlineto{\pgfqpoint{5.270684in}{9.547092in}}%
\pgfpathlineto{\pgfqpoint{5.270419in}{9.547393in}}%
\pgfpathlineto{\pgfqpoint{5.270020in}{9.547845in}}%
\pgfpathlineto{\pgfqpoint{5.269754in}{9.548147in}}%
\pgfpathlineto{\pgfqpoint{5.269354in}{9.548600in}}%
\pgfpathlineto{\pgfqpoint{5.268954in}{9.549053in}}%
\pgfpathlineto{\pgfqpoint{5.268687in}{9.549356in}}%
\pgfpathlineto{\pgfqpoint{5.268285in}{9.549810in}}%
\pgfpathlineto{\pgfqpoint{5.268017in}{9.550114in}}%
\pgfpathlineto{\pgfqpoint{5.267615in}{9.550569in}}%
\pgfpathlineto{\pgfqpoint{5.267212in}{9.551026in}}%
\pgfpathlineto{\pgfqpoint{5.266943in}{9.551330in}}%
\pgfpathlineto{\pgfqpoint{5.266539in}{9.551788in}}%
\pgfpathlineto{\pgfqpoint{5.266269in}{9.552094in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{9.552554in}}%
\pgfpathlineto{\pgfqpoint{5.265458in}{9.553014in}}%
\pgfpathlineto{\pgfqpoint{5.265187in}{9.553322in}}%
\pgfpathlineto{\pgfqpoint{5.264780in}{9.553785in}}%
\pgfpathlineto{\pgfqpoint{5.264372in}{9.554248in}}%
\pgfpathlineto{\pgfqpoint{5.264100in}{9.554558in}}%
\pgfpathlineto{\pgfqpoint{5.263692in}{9.555024in}}%
\pgfpathlineto{\pgfqpoint{5.263419in}{9.555335in}}%
\pgfpathlineto{\pgfqpoint{5.263009in}{9.555803in}}%
\pgfpathlineto{\pgfqpoint{5.262599in}{9.556273in}}%
\pgfpathlineto{\pgfqpoint{5.262325in}{9.556587in}}%
\pgfpathlineto{\pgfqpoint{5.261913in}{9.557059in}}%
\pgfpathlineto{\pgfqpoint{5.261638in}{9.557374in}}%
\pgfpathlineto{\pgfqpoint{5.261226in}{9.557849in}}%
\pgfpathlineto{\pgfqpoint{5.260812in}{9.558325in}}%
\pgfpathlineto{\pgfqpoint{5.260537in}{9.558644in}}%
\pgfpathlineto{\pgfqpoint{5.260122in}{9.559123in}}%
\pgfpathlineto{\pgfqpoint{5.259845in}{9.559443in}}%
\pgfpathlineto{\pgfqpoint{5.259430in}{9.559926in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{9.560409in}}%
\pgfpathlineto{\pgfqpoint{5.258736in}{9.560733in}}%
\pgfpathlineto{\pgfqpoint{5.258318in}{9.561219in}}%
\pgfpathlineto{\pgfqpoint{5.258040in}{9.561544in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{9.562032in}}%
\pgfpathlineto{\pgfqpoint{5.257202in}{9.562521in}}%
\pgfpathlineto{\pgfqpoint{5.256922in}{9.562848in}}%
\pgfpathlineto{\pgfqpoint{5.256502in}{9.563338in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{9.563666in}}%
\pgfpathlineto{\pgfqpoint{5.255800in}{9.564157in}}%
\pgfpathlineto{\pgfqpoint{5.255378in}{9.564649in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{9.564977in}}%
\pgfpathlineto{\pgfqpoint{5.254672in}{9.565469in}}%
\pgfpathlineto{\pgfqpoint{5.254390in}{9.565797in}}%
\pgfpathlineto{\pgfqpoint{5.253965in}{9.566289in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{9.566780in}}%
\pgfpathlineto{\pgfqpoint{5.253256in}{9.567106in}}%
\pgfpathlineto{\pgfqpoint{5.252830in}{9.567594in}}%
\pgfpathlineto{\pgfqpoint{5.252545in}{9.567919in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{9.568404in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{9.568886in}}%
\pgfpathlineto{\pgfqpoint{5.251403in}{9.569207in}}%
\pgfpathlineto{\pgfqpoint{5.250973in}{9.569685in}}%
\pgfpathlineto{\pgfqpoint{5.250687in}{9.570003in}}%
\pgfpathlineto{\pgfqpoint{5.250256in}{9.570477in}}%
\pgfpathlineto{\pgfqpoint{5.249824in}{9.570950in}}%
\pgfpathlineto{\pgfqpoint{5.249536in}{9.571263in}}%
\pgfpathlineto{\pgfqpoint{5.249104in}{9.571731in}}%
\pgfpathlineto{\pgfqpoint{5.248670in}{9.572197in}}%
\pgfpathlineto{\pgfqpoint{5.248381in}{9.572507in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{9.572971in}}%
\pgfpathlineto{\pgfqpoint{5.247656in}{9.573279in}}%
\pgfpathlineto{\pgfqpoint{5.247220in}{9.573739in}}%
\pgfpathlineto{\pgfqpoint{5.246783in}{9.574199in}}%
\pgfpathlineto{\pgfqpoint{5.246492in}{9.574504in}}%
\pgfpathlineto{\pgfqpoint{5.246054in}{9.574962in}}%
\pgfpathlineto{\pgfqpoint{5.245761in}{9.575267in}}%
\pgfpathlineto{\pgfqpoint{5.245322in}{9.575724in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{9.576181in}}%
\pgfpathlineto{\pgfqpoint{5.244589in}{9.576485in}}%
\pgfpathlineto{\pgfqpoint{5.244147in}{9.576942in}}%
\pgfpathlineto{\pgfqpoint{5.243853in}{9.577247in}}%
\pgfpathlineto{\pgfqpoint{5.243410in}{9.577705in}}%
\pgfpathlineto{\pgfqpoint{5.242967in}{9.578163in}}%
\pgfpathlineto{\pgfqpoint{5.242671in}{9.578470in}}%
\pgfpathlineto{\pgfqpoint{5.242226in}{9.578931in}}%
\pgfpathlineto{\pgfqpoint{5.241930in}{9.579239in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{9.579704in}}%
\pgfpathlineto{\pgfqpoint{5.241037in}{9.580172in}}%
\pgfpathlineto{\pgfqpoint{5.240739in}{9.580485in}}%
\pgfpathlineto{\pgfqpoint{5.240291in}{9.580958in}}%
\pgfpathlineto{\pgfqpoint{5.239992in}{9.581274in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.581752in}}%
\pgfpathlineto{\pgfqpoint{5.239093in}{9.582233in}}%
\pgfpathlineto{\pgfqpoint{5.238792in}{9.582555in}}%
\pgfpathlineto{\pgfqpoint{5.238341in}{9.583041in}}%
\pgfpathlineto{\pgfqpoint{5.238040in}{9.583367in}}%
\pgfpathlineto{\pgfqpoint{5.237587in}{9.583859in}}%
\pgfpathlineto{\pgfqpoint{5.237133in}{9.584354in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{9.584686in}}%
\pgfpathlineto{\pgfqpoint{5.236376in}{9.585187in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{9.585523in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{9.586030in}}%
\pgfpathlineto{\pgfqpoint{5.235159in}{9.586541in}}%
\pgfpathlineto{\pgfqpoint{5.234854in}{9.586883in}}%
\pgfpathlineto{\pgfqpoint{5.234395in}{9.587399in}}%
\pgfpathlineto{\pgfqpoint{5.234089in}{9.587744in}}%
\pgfpathlineto{\pgfqpoint{5.233629in}{9.588265in}}%
\pgfpathlineto{\pgfqpoint{5.233169in}{9.588788in}}%
\pgfpathlineto{\pgfqpoint{5.232861in}{9.589138in}}%
\pgfpathlineto{\pgfqpoint{5.232399in}{9.589665in}}%
\pgfpathlineto{\pgfqpoint{5.232091in}{9.590017in}}%
\pgfpathlineto{\pgfqpoint{5.231627in}{9.590547in}}%
\pgfpathlineto{\pgfqpoint{5.231163in}{9.591079in}}%
\pgfpathlineto{\pgfqpoint{5.230853in}{9.591434in}}%
\pgfpathlineto{\pgfqpoint{5.230387in}{9.591967in}}%
\pgfpathlineto{\pgfqpoint{5.229921in}{9.592501in}}%
\pgfpathlineto{\pgfqpoint{5.229609in}{9.592858in}}%
\pgfpathlineto{\pgfqpoint{5.229141in}{9.593392in}}%
\pgfpathlineto{\pgfqpoint{5.228829in}{9.593749in}}%
\pgfpathlineto{\pgfqpoint{5.228359in}{9.594284in}}%
\pgfpathlineto{\pgfqpoint{5.227889in}{9.594818in}}%
\pgfpathlineto{\pgfqpoint{5.227575in}{9.595175in}}%
\pgfpathlineto{\pgfqpoint{5.227104in}{9.595709in}}%
\pgfpathlineto{\pgfqpoint{5.226789in}{9.596065in}}%
\pgfpathlineto{\pgfqpoint{5.226315in}{9.596600in}}%
\pgfpathlineto{\pgfqpoint{5.225841in}{9.597135in}}%
\pgfpathlineto{\pgfqpoint{5.225525in}{9.597492in}}%
\pgfpathlineto{\pgfqpoint{5.225049in}{9.598029in}}%
\pgfpathlineto{\pgfqpoint{5.224732in}{9.598388in}}%
\pgfpathlineto{\pgfqpoint{5.224255in}{9.598927in}}%
\pgfpathlineto{\pgfqpoint{5.223777in}{9.599468in}}%
\pgfpathlineto{\pgfqpoint{5.223458in}{9.599830in}}%
\pgfpathlineto{\pgfqpoint{5.222978in}{9.600373in}}%
\pgfpathlineto{\pgfqpoint{5.222658in}{9.600736in}}%
\pgfpathlineto{\pgfqpoint{5.222177in}{9.601282in}}%
\pgfpathlineto{\pgfqpoint{5.221696in}{9.601830in}}%
\pgfpathlineto{\pgfqpoint{5.221374in}{9.602196in}}%
\pgfpathlineto{\pgfqpoint{5.220890in}{9.602746in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{9.603115in}}%
\pgfpathlineto{\pgfqpoint{5.220083in}{9.603669in}}%
\pgfpathlineto{\pgfqpoint{5.219597in}{9.604225in}}%
\pgfpathlineto{\pgfqpoint{5.219273in}{9.604598in}}%
\pgfpathlineto{\pgfqpoint{5.218785in}{9.605159in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{9.605534in}}%
\pgfpathlineto{\pgfqpoint{5.217971in}{9.606100in}}%
\pgfpathlineto{\pgfqpoint{5.217481in}{9.606668in}}%
\pgfpathlineto{\pgfqpoint{5.217154in}{9.607049in}}%
\pgfpathlineto{\pgfqpoint{5.216663in}{9.607624in}}%
\pgfpathlineto{\pgfqpoint{5.216335in}{9.608009in}}%
\pgfpathlineto{\pgfqpoint{5.215842in}{9.608589in}}%
\pgfpathlineto{\pgfqpoint{5.215348in}{9.609173in}}%
\pgfpathlineto{\pgfqpoint{5.215018in}{9.609564in}}%
\pgfpathlineto{\pgfqpoint{5.214522in}{9.610154in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{9.610549in}}%
\pgfpathlineto{\pgfqpoint{5.213694in}{9.611145in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{9.611744in}}%
\pgfpathlineto{\pgfqpoint{5.212863in}{9.612145in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{9.612750in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.613358in}}%
\pgfpathlineto{\pgfqpoint{5.211528in}{9.613765in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{9.614377in}}%
\pgfpathlineto{\pgfqpoint{5.210691in}{9.614786in}}%
\pgfpathlineto{\pgfqpoint{5.210186in}{9.615403in}}%
\pgfpathlineto{\pgfqpoint{5.209681in}{9.616022in}}%
\pgfpathlineto{\pgfqpoint{5.209344in}{9.616436in}}%
\pgfpathlineto{\pgfqpoint{5.208837in}{9.617059in}}%
\pgfpathlineto{\pgfqpoint{5.208499in}{9.617476in}}%
\pgfpathlineto{\pgfqpoint{5.207991in}{9.618104in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{9.618735in}}%
\pgfpathlineto{\pgfqpoint{5.207141in}{9.619158in}}%
\pgfpathlineto{\pgfqpoint{5.206630in}{9.619796in}}%
\pgfpathlineto{\pgfqpoint{5.206289in}{9.620224in}}%
\pgfpathlineto{\pgfqpoint{5.205776in}{9.620870in}}%
\pgfpathlineto{\pgfqpoint{5.205262in}{9.621522in}}%
\pgfpathlineto{\pgfqpoint{5.204919in}{9.621960in}}%
\pgfpathlineto{\pgfqpoint{5.204403in}{9.622622in}}%
\pgfpathlineto{\pgfqpoint{5.204059in}{9.623067in}}%
\pgfpathlineto{\pgfqpoint{5.203541in}{9.623740in}}%
\pgfpathlineto{\pgfqpoint{5.203023in}{9.624420in}}%
\pgfpathlineto{\pgfqpoint{5.202677in}{9.624878in}}%
\pgfpathlineto{\pgfqpoint{5.202157in}{9.625572in}}%
\pgfpathlineto{\pgfqpoint{5.201809in}{9.626039in}}%
\pgfpathlineto{\pgfqpoint{5.201287in}{9.626749in}}%
\pgfpathlineto{\pgfqpoint{5.200764in}{9.627468in}}%
\pgfpathlineto{\pgfqpoint{5.200415in}{9.627953in}}%
\pgfpathlineto{\pgfqpoint{5.199890in}{9.628689in}}%
\pgfpathlineto{\pgfqpoint{5.199540in}{9.629186in}}%
\pgfpathlineto{\pgfqpoint{5.199013in}{9.629941in}}%
\pgfpathlineto{\pgfqpoint{5.198485in}{9.630708in}}%
\pgfpathlineto{\pgfqpoint{5.198133in}{9.631227in}}%
\pgfpathlineto{\pgfqpoint{5.197603in}{9.632016in}}%
\pgfpathlineto{\pgfqpoint{5.197250in}{9.632549in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{9.633361in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{9.634188in}}%
\pgfpathlineto{\pgfqpoint{5.195830in}{9.634747in}}%
\pgfpathlineto{\pgfqpoint{5.195296in}{9.635600in}}%
\pgfpathlineto{\pgfqpoint{5.194939in}{9.636177in}}%
\pgfpathlineto{\pgfqpoint{5.194403in}{9.637058in}}%
\pgfpathlineto{\pgfqpoint{5.193865in}{9.637956in}}%
\pgfpathlineto{\pgfqpoint{5.193506in}{9.638566in}}%
\pgfpathlineto{\pgfqpoint{5.192967in}{9.639496in}}%
\pgfpathlineto{\pgfqpoint{5.192427in}{9.640448in}}%
\pgfpathlineto{\pgfqpoint{5.192066in}{9.641094in}}%
\pgfpathlineto{\pgfqpoint{5.191524in}{9.642082in}}%
\pgfpathlineto{\pgfqpoint{5.191161in}{9.642753in}}%
\pgfpathlineto{\pgfqpoint{5.190617in}{9.643780in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{9.644830in}}%
\pgfpathlineto{\pgfqpoint{5.189707in}{9.645544in}}%
\pgfpathlineto{\pgfqpoint{5.189160in}{9.646634in}}%
\pgfpathlineto{\pgfqpoint{5.188794in}{9.647375in}}%
\pgfpathlineto{\pgfqpoint{5.188245in}{9.648507in}}%
\pgfpathlineto{\pgfqpoint{5.187695in}{9.649663in}}%
\pgfpathlineto{\pgfqpoint{5.187327in}{9.650448in}}%
\pgfpathlineto{\pgfqpoint{5.186774in}{9.651646in}}%
\pgfpathlineto{\pgfqpoint{5.186405in}{9.652459in}}%
\pgfpathlineto{\pgfqpoint{5.185851in}{9.653698in}}%
\pgfpathlineto{\pgfqpoint{5.185295in}{9.654961in}}%
\pgfpathlineto{\pgfqpoint{5.184924in}{9.655815in}}%
\pgfpathlineto{\pgfqpoint{5.184366in}{9.657115in}}%
\pgfpathlineto{\pgfqpoint{5.183994in}{9.657994in}}%
\pgfpathlineto{\pgfqpoint{5.183434in}{9.659329in}}%
\pgfpathlineto{\pgfqpoint{5.182873in}{9.660684in}}%
\pgfpathlineto{\pgfqpoint{5.182498in}{9.661597in}}%
\pgfpathlineto{\pgfqpoint{5.181935in}{9.662982in}}%
\pgfpathlineto{\pgfqpoint{5.181559in}{9.663915in}}%
\pgfpathlineto{\pgfqpoint{5.180994in}{9.665328in}}%
\pgfpathlineto{\pgfqpoint{5.180427in}{9.666756in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{9.667716in}}%
\pgfpathlineto{\pgfqpoint{5.179481in}{9.669167in}}%
\pgfpathlineto{\pgfqpoint{5.179101in}{9.670142in}}%
\pgfpathlineto{\pgfqpoint{5.178530in}{9.671615in}}%
\pgfpathlineto{\pgfqpoint{5.177958in}{9.673099in}}%
\pgfpathlineto{\pgfqpoint{5.177576in}{9.674094in}}%
\pgfpathlineto{\pgfqpoint{5.177002in}{9.675595in}}%
\pgfpathlineto{\pgfqpoint{5.176619in}{9.676599in}}%
\pgfpathlineto{\pgfqpoint{5.176042in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{5.175465in}{9.679633in}}%
\pgfpathlineto{\pgfqpoint{5.175079in}{9.680649in}}%
\pgfpathlineto{\pgfqpoint{5.174499in}{9.682178in}}%
\pgfpathlineto{\pgfqpoint{5.174112in}{9.683199in}}%
\pgfpathlineto{\pgfqpoint{5.173530in}{9.684734in}}%
\pgfpathlineto{\pgfqpoint{5.172947in}{9.686272in}}%
\pgfpathlineto{\pgfqpoint{5.172557in}{9.687297in}}%
\pgfpathlineto{\pgfqpoint{5.171972in}{9.688837in}}%
\pgfpathlineto{\pgfqpoint{5.171385in}{9.690377in}}%
\pgfpathlineto{\pgfqpoint{5.170993in}{9.691403in}}%
\pgfpathlineto{\pgfqpoint{5.170404in}{9.692939in}}%
\pgfpathlineto{\pgfqpoint{5.170010in}{9.693961in}}%
\pgfpathlineto{\pgfqpoint{5.169419in}{9.695491in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{9.697014in}}%
\pgfpathlineto{\pgfqpoint{5.168430in}{9.698026in}}%
\pgfpathlineto{\pgfqpoint{5.167835in}{9.699537in}}%
\pgfpathlineto{\pgfqpoint{5.167437in}{9.700540in}}%
\pgfpathlineto{\pgfqpoint{5.166840in}{9.702035in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.703520in}}%
\pgfpathlineto{\pgfqpoint{5.165841in}{9.704504in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{9.705969in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{9.706939in}}%
\pgfpathlineto{\pgfqpoint{5.164235in}{9.708382in}}%
\pgfpathlineto{\pgfqpoint{5.163630in}{9.709811in}}%
\pgfpathlineto{\pgfqpoint{5.163226in}{9.710756in}}%
\pgfpathlineto{\pgfqpoint{5.162618in}{9.712162in}}%
\pgfpathlineto{\pgfqpoint{5.162213in}{9.713091in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{9.714473in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{9.715841in}}%
\pgfpathlineto{\pgfqpoint{5.160583in}{9.716745in}}%
\pgfpathlineto{\pgfqpoint{5.159969in}{9.718090in}}%
\pgfpathlineto{\pgfqpoint{5.159559in}{9.718979in}}%
\pgfpathlineto{\pgfqpoint{5.158943in}{9.720301in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{9.721610in}}%
\pgfpathlineto{\pgfqpoint{5.157913in}{9.722476in}}%
\pgfpathlineto{\pgfqpoint{5.157293in}{9.723764in}}%
\pgfpathlineto{\pgfqpoint{5.156878in}{9.724617in}}%
\pgfpathlineto{\pgfqpoint{5.156256in}{9.725887in}}%
\pgfpathlineto{\pgfqpoint{5.155631in}{9.727147in}}%
\pgfpathlineto{\pgfqpoint{5.155214in}{9.727981in}}%
\pgfpathlineto{\pgfqpoint{5.154588in}{9.729226in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{9.730051in}}%
\pgfpathlineto{\pgfqpoint{5.153539in}{9.731282in}}%
\pgfpathlineto{\pgfqpoint{5.152908in}{9.732504in}}%
\pgfpathlineto{\pgfqpoint{5.152487in}{9.733313in}}%
\pgfpathlineto{\pgfqpoint{5.151853in}{9.734518in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{9.735316in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{9.736501in}}%
\pgfpathlineto{\pgfqpoint{5.150156in}{9.737673in}}%
\pgfpathlineto{\pgfqpoint{5.149730in}{9.738446in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{9.739593in}}%
\pgfpathlineto{\pgfqpoint{5.148447in}{9.740725in}}%
\pgfpathlineto{\pgfqpoint{5.148019in}{9.741471in}}%
\pgfpathlineto{\pgfqpoint{5.147374in}{9.742575in}}%
\pgfpathlineto{\pgfqpoint{5.146943in}{9.743301in}}%
\pgfpathlineto{\pgfqpoint{5.146295in}{9.744375in}}%
\pgfpathlineto{\pgfqpoint{5.145646in}{9.745431in}}%
\pgfpathlineto{\pgfqpoint{5.145213in}{9.746125in}}%
\pgfpathlineto{\pgfqpoint{5.144561in}{9.747149in}}%
\pgfpathlineto{\pgfqpoint{5.144125in}{9.747821in}}%
\pgfpathlineto{\pgfqpoint{5.143470in}{9.748812in}}%
\pgfpathlineto{\pgfqpoint{5.142814in}{9.749784in}}%
\pgfpathlineto{\pgfqpoint{5.142375in}{9.750422in}}%
\pgfpathlineto{\pgfqpoint{5.141716in}{9.751363in}}%
\pgfpathlineto{\pgfqpoint{5.141276in}{9.751980in}}%
\pgfpathlineto{\pgfqpoint{5.140614in}{9.752890in}}%
\pgfpathlineto{\pgfqpoint{5.139950in}{9.753784in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{9.754370in}}%
\pgfpathlineto{\pgfqpoint{5.138839in}{9.755238in}}%
\pgfpathlineto{\pgfqpoint{5.138394in}{9.755808in}}%
\pgfpathlineto{\pgfqpoint{5.137724in}{9.756653in}}%
\pgfpathlineto{\pgfqpoint{5.137053in}{9.757485in}}%
\pgfpathlineto{\pgfqpoint{5.136604in}{9.758035in}}%
\pgfpathlineto{\pgfqpoint{5.135930in}{9.758850in}}%
\pgfpathlineto{\pgfqpoint{5.135479in}{9.759388in}}%
\pgfpathlineto{\pgfqpoint{5.134802in}{9.760188in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{9.760979in}}%
\pgfpathlineto{\pgfqpoint{5.133669in}{9.761502in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{9.762281in}}%
\pgfpathlineto{\pgfqpoint{5.132531in}{9.762797in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{9.763566in}}%
\pgfpathlineto{\pgfqpoint{5.131159in}{9.764330in}}%
\pgfpathlineto{\pgfqpoint{5.130700in}{9.764837in}}%
\pgfpathlineto{\pgfqpoint{5.130009in}{9.765594in}}%
\pgfpathlineto{\pgfqpoint{5.129548in}{9.766097in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{9.766849in}}%
\pgfpathlineto{\pgfqpoint{5.128160in}{9.767601in}}%
\pgfpathlineto{\pgfqpoint{5.127695in}{9.768101in}}%
\pgfpathlineto{\pgfqpoint{5.126997in}{9.768853in}}%
\pgfpathlineto{\pgfqpoint{5.126530in}{9.769354in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{9.770109in}}%
\pgfpathlineto{\pgfqpoint{5.125125in}{9.770867in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{9.771376in}}%
\pgfpathlineto{\pgfqpoint{5.123948in}{9.772145in}}%
\pgfpathlineto{\pgfqpoint{5.123239in}{9.772923in}}%
\pgfpathlineto{\pgfqpoint{5.122766in}{9.773448in}}%
\pgfpathlineto{\pgfqpoint{5.122054in}{9.774247in}}%
\pgfpathlineto{\pgfqpoint{5.121578in}{9.774789in}}%
\pgfpathlineto{\pgfqpoint{5.120862in}{9.775614in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{9.776458in}}%
\pgfpathlineto{\pgfqpoint{5.119666in}{9.777031in}}%
\pgfpathlineto{\pgfqpoint{5.118945in}{9.777909in}}%
\pgfpathlineto{\pgfqpoint{5.118463in}{9.778505in}}%
\pgfpathlineto{\pgfqpoint{5.117739in}{9.779418in}}%
\pgfpathlineto{\pgfqpoint{5.117013in}{9.780352in}}%
\pgfpathlineto{\pgfqpoint{5.116527in}{9.780987in}}%
\pgfpathlineto{\pgfqpoint{5.115797in}{9.781958in}}%
\pgfpathlineto{\pgfqpoint{5.115310in}{9.782617in}}%
\pgfpathlineto{\pgfqpoint{5.114577in}{9.783624in}}%
\pgfpathlineto{\pgfqpoint{5.113841in}{9.784653in}}%
\pgfpathlineto{\pgfqpoint{5.113350in}{9.785351in}}%
\pgfpathlineto{\pgfqpoint{5.112611in}{9.786419in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{9.787143in}}%
\pgfpathlineto{\pgfqpoint{5.111375in}{9.788249in}}%
\pgfpathlineto{\pgfqpoint{5.110630in}{9.789377in}}%
\pgfpathlineto{\pgfqpoint{5.110132in}{9.790142in}}%
\pgfpathlineto{\pgfqpoint{5.109384in}{9.791307in}}%
\pgfpathlineto{\pgfqpoint{5.108884in}{9.792095in}}%
\pgfpathlineto{\pgfqpoint{5.108132in}{9.793295in}}%
\pgfpathlineto{\pgfqpoint{5.107378in}{9.794512in}}%
\pgfpathlineto{\pgfqpoint{5.106874in}{9.795334in}}%
\pgfpathlineto{\pgfqpoint{5.106116in}{9.796581in}}%
\pgfpathlineto{\pgfqpoint{5.105609in}{9.797422in}}%
\pgfpathlineto{\pgfqpoint{5.104847in}{9.798697in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{9.799988in}}%
\pgfpathlineto{\pgfqpoint{5.103573in}{9.800859in}}%
\pgfpathlineto{\pgfqpoint{5.102805in}{9.802179in}}%
\pgfpathlineto{\pgfqpoint{5.102292in}{9.803070in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{9.804421in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{9.805792in}}%
\pgfpathlineto{\pgfqpoint{5.100228in}{9.806716in}}%
\pgfpathlineto{\pgfqpoint{5.099450in}{9.808119in}}%
\pgfpathlineto{\pgfqpoint{5.098930in}{9.809065in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{9.810501in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{9.811958in}}%
\pgfpathlineto{\pgfqpoint{5.096840in}{9.812942in}}%
\pgfpathlineto{\pgfqpoint{5.096051in}{9.814436in}}%
\pgfpathlineto{\pgfqpoint{5.095260in}{9.815953in}}%
\pgfpathlineto{\pgfqpoint{5.094732in}{9.816978in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.818534in}}%
\pgfpathlineto{\pgfqpoint{5.093405in}{9.819584in}}%
\pgfpathlineto{\pgfqpoint{5.092606in}{9.821180in}}%
\pgfpathlineto{\pgfqpoint{5.091805in}{9.822800in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.823892in}}%
\pgfpathlineto{\pgfqpoint{5.090463in}{9.825549in}}%
\pgfpathlineto{\pgfqpoint{5.089924in}{9.826665in}}%
\pgfpathlineto{\pgfqpoint{5.089114in}{9.828356in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{9.830067in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{9.831218in}}%
\pgfpathlineto{\pgfqpoint{5.086941in}{9.832960in}}%
\pgfpathlineto{\pgfqpoint{5.086395in}{9.834132in}}%
\pgfpathlineto{\pgfqpoint{5.085573in}{9.835907in}}%
\pgfpathlineto{\pgfqpoint{5.084749in}{9.837702in}}%
\pgfpathlineto{\pgfqpoint{5.084198in}{9.838911in}}%
\pgfpathlineto{\pgfqpoint{5.083369in}{9.840739in}}%
\pgfpathlineto{\pgfqpoint{5.082815in}{9.841969in}}%
\pgfpathlineto{\pgfqpoint{5.081982in}{9.843827in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.845700in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{9.846957in}}%
\pgfpathlineto{\pgfqpoint{5.079747in}{9.848855in}}%
\pgfpathlineto{\pgfqpoint{5.079185in}{9.850127in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{9.852045in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.853974in}}%
\pgfpathlineto{\pgfqpoint{5.076925in}{9.855265in}}%
\pgfpathlineto{\pgfqpoint{5.076073in}{9.857210in}}%
\pgfpathlineto{\pgfqpoint{5.075503in}{9.858511in}}%
\pgfpathlineto{\pgfqpoint{5.074645in}{9.860469in}}%
\pgfpathlineto{\pgfqpoint{5.073785in}{9.862437in}}%
\pgfpathlineto{\pgfqpoint{5.073210in}{9.863754in}}%
\pgfpathlineto{\pgfqpoint{5.072345in}{9.865739in}}%
\pgfpathlineto{\pgfqpoint{5.071766in}{9.867069in}}%
\pgfpathlineto{\pgfqpoint{5.070896in}{9.869072in}}%
\pgfpathlineto{\pgfqpoint{5.070023in}{9.871087in}}%
\pgfpathlineto{\pgfqpoint{5.069439in}{9.872437in}}%
\pgfpathlineto{\pgfqpoint{5.068561in}{9.874468in}}%
\pgfpathlineto{\pgfqpoint{5.067974in}{9.875826in}}%
\pgfpathlineto{\pgfqpoint{5.067091in}{9.877868in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.879914in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{9.881279in}}%
\pgfpathlineto{\pgfqpoint{5.064721in}{9.883327in}}%
\pgfpathlineto{\pgfqpoint{5.064125in}{9.884692in}}%
\pgfpathlineto{\pgfqpoint{5.063228in}{9.886738in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.888782in}}%
\pgfpathlineto{\pgfqpoint{5.061726in}{9.890144in}}%
\pgfpathlineto{\pgfqpoint{5.060821in}{9.892185in}}%
\pgfpathlineto{\pgfqpoint{5.059913in}{9.894226in}}%
\pgfpathlineto{\pgfqpoint{5.059305in}{9.895586in}}%
\pgfpathlineto{\pgfqpoint{5.058392in}{9.897625in}}%
\pgfpathlineto{\pgfqpoint{5.057781in}{9.898984in}}%
\pgfpathlineto{\pgfqpoint{5.056861in}{9.901022in}}%
\pgfpathlineto{\pgfqpoint{5.055939in}{9.903061in}}%
\pgfpathlineto{\pgfqpoint{5.055322in}{9.904420in}}%
\pgfpathlineto{\pgfqpoint{5.054393in}{9.906459in}}%
\pgfpathlineto{\pgfqpoint{5.053773in}{9.907820in}}%
\pgfpathlineto{\pgfqpoint{5.052839in}{9.909866in}}%
\pgfpathlineto{\pgfqpoint{5.051902in}{9.911920in}}%
\pgfpathlineto{\pgfqpoint{5.051275in}{9.913297in}}%
\pgfpathlineto{\pgfqpoint{5.050332in}{9.915374in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{9.916769in}}%
\pgfpathlineto{\pgfqpoint{5.048752in}{9.918880in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{9.921018in}}%
\pgfpathlineto{\pgfqpoint{5.047162in}{9.922459in}}%
\pgfpathlineto{\pgfqpoint{5.046204in}{9.924649in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{9.926128in}}%
\pgfpathlineto{\pgfqpoint{5.044598in}{9.928380in}}%
\pgfpathlineto{\pgfqpoint{5.043630in}{9.930671in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{9.932222in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{9.934584in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{9.936184in}}%
\pgfpathlineto{\pgfqpoint{5.040376in}{9.938622in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.941107in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{9.942790in}}%
\pgfpathlineto{\pgfqpoint{5.037742in}{9.945355in}}%
\pgfpathlineto{\pgfqpoint{5.037080in}{9.947093in}}%
\pgfpathlineto{\pgfqpoint{5.036082in}{9.949739in}}%
\pgfpathlineto{\pgfqpoint{5.035081in}{9.952434in}}%
\pgfpathlineto{\pgfqpoint{5.034411in}{9.954258in}}%
\pgfpathlineto{\pgfqpoint{5.033404in}{9.957036in}}%
\pgfpathlineto{\pgfqpoint{5.032730in}{9.958916in}}%
\pgfpathlineto{\pgfqpoint{5.031715in}{9.961779in}}%
\pgfpathlineto{\pgfqpoint{5.030697in}{9.964693in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{9.966664in}}%
\pgfpathlineto{\pgfqpoint{5.028990in}{9.969661in}}%
\pgfpathlineto{\pgfqpoint{5.028304in}{9.971686in}}%
\pgfpathlineto{\pgfqpoint{5.027272in}{9.974763in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{9.977886in}}%
\pgfpathlineto{\pgfqpoint{5.025542in}{9.979992in}}%
\pgfpathlineto{\pgfqpoint{5.024498in}{9.983185in}}%
\pgfpathlineto{\pgfqpoint{5.023451in}{9.986416in}}%
\pgfpathlineto{\pgfqpoint{5.022750in}{9.988589in}}%
\pgfpathlineto{\pgfqpoint{5.021695in}{9.991876in}}%
\pgfpathlineto{\pgfqpoint{5.020989in}{9.994084in}}%
\pgfpathlineto{\pgfqpoint{5.019926in}{9.997420in}}%
\pgfpathlineto{\pgfqpoint{5.018859in}{10.000780in}}%
\pgfpathlineto{\pgfqpoint{5.018146in}{10.003033in}}%
\pgfpathlineto{\pgfqpoint{5.017071in}{10.006426in}}%
\pgfpathlineto{\pgfqpoint{5.016353in}{10.008697in}}%
\pgfpathlineto{\pgfqpoint{5.015271in}{10.012111in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{10.015532in}}%
\pgfpathlineto{\pgfqpoint{5.013457in}{10.017812in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{10.021226in}}%
\pgfpathlineto{\pgfqpoint{5.011631in}{10.023496in}}%
\pgfpathlineto{\pgfqpoint{5.010528in}{10.026886in}}%
\pgfpathlineto{\pgfqpoint{5.009421in}{10.030254in}}%
\pgfpathlineto{\pgfqpoint{5.008681in}{10.032485in}}%
\pgfpathlineto{\pgfqpoint{5.007566in}{10.035809in}}%
\pgfpathlineto{\pgfqpoint{5.006819in}{10.038009in}}%
\pgfpathlineto{\pgfqpoint{5.005696in}{10.041285in}}%
\pgfpathlineto{\pgfqpoint{5.004568in}{10.044529in}}%
\pgfpathlineto{\pgfqpoint{5.003813in}{10.046675in}}%
\pgfpathlineto{\pgfqpoint{5.002676in}{10.049868in}}%
\pgfpathlineto{\pgfqpoint{5.001916in}{10.051980in}}%
\pgfpathlineto{\pgfqpoint{5.000770in}{10.055127in}}%
\pgfpathlineto{\pgfqpoint{4.999620in}{10.058254in}}%
\pgfpathlineto{\pgfqpoint{4.998850in}{10.060329in}}%
\pgfpathlineto{\pgfqpoint{4.997691in}{10.063434in}}%
\pgfpathlineto{\pgfqpoint{4.996916in}{10.065501in}}%
\pgfpathlineto{\pgfqpoint{4.995748in}{10.068601in}}%
\pgfpathlineto{\pgfqpoint{4.994574in}{10.071705in}}%
\pgfpathlineto{\pgfqpoint{4.993789in}{10.073779in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{10.076899in}}%
\pgfpathlineto{\pgfqpoint{4.991815in}{10.078987in}}%
\pgfpathlineto{\pgfqpoint{4.990624in}{10.082133in}}%
\pgfpathlineto{\pgfqpoint{4.989427in}{10.085299in}}%
\pgfpathlineto{\pgfqpoint{4.988625in}{10.087421in}}%
\pgfpathlineto{\pgfqpoint{4.987419in}{10.090623in}}%
\pgfpathlineto{\pgfqpoint{4.986611in}{10.092772in}}%
\pgfpathlineto{\pgfqpoint{4.985395in}{10.096020in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{10.099302in}}%
\pgfpathlineto{\pgfqpoint{4.983355in}{10.101511in}}%
\pgfpathlineto{\pgfqpoint{4.982123in}{10.104857in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{10.108247in}}%
\pgfpathlineto{\pgfqpoint{4.980056in}{10.110532in}}%
\pgfpathlineto{\pgfqpoint{4.978808in}{10.114000in}}%
\pgfpathlineto{\pgfqpoint{4.977973in}{10.116339in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{10.119891in}}%
\pgfpathlineto{\pgfqpoint{4.975450in}{10.123494in}}%
\pgfpathlineto{\pgfqpoint{4.974604in}{10.125926in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{10.129617in}}%
\pgfpathlineto{\pgfqpoint{4.972475in}{10.132108in}}%
\pgfpathlineto{\pgfqpoint{4.971189in}{10.135893in}}%
\pgfpathlineto{\pgfqpoint{4.969897in}{10.139739in}}%
\pgfpathlineto{\pgfqpoint{4.969032in}{10.142338in}}%
\pgfpathlineto{\pgfqpoint{4.967728in}{10.146289in}}%
\pgfpathlineto{\pgfqpoint{4.966856in}{10.148959in}}%
\pgfpathlineto{\pgfqpoint{4.965541in}{10.153014in}}%
\pgfpathlineto{\pgfqpoint{4.964220in}{10.157128in}}%
\pgfpathlineto{\pgfqpoint{4.963335in}{10.159904in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{10.164115in}}%
\pgfpathlineto{\pgfqpoint{4.961110in}{10.166952in}}%
\pgfpathlineto{\pgfqpoint{4.959765in}{10.171248in}}%
\pgfpathlineto{\pgfqpoint{4.958414in}{10.175587in}}%
\pgfpathlineto{\pgfqpoint{4.957508in}{10.178500in}}%
\pgfpathlineto{\pgfqpoint{4.956145in}{10.182895in}}%
\pgfpathlineto{\pgfqpoint{4.955231in}{10.185840in}}%
\pgfpathlineto{\pgfqpoint{4.953855in}{10.190273in}}%
\pgfpathlineto{\pgfqpoint{4.952472in}{10.194724in}}%
\pgfpathlineto{\pgfqpoint{4.951545in}{10.197698in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{10.202170in}}%
\pgfpathlineto{\pgfqpoint{4.949214in}{10.205156in}}%
\pgfpathlineto{\pgfqpoint{4.947805in}{10.209646in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{10.214150in}}%
\pgfpathlineto{\pgfqpoint{4.945439in}{10.217164in}}%
\pgfpathlineto{\pgfqpoint{4.944009in}{10.221707in}}%
\pgfpathlineto{\pgfqpoint{4.943051in}{10.224754in}}%
\pgfpathlineto{\pgfqpoint{4.941607in}{10.229355in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{10.233996in}}%
\pgfpathlineto{\pgfqpoint{4.939183in}{10.237113in}}%
\pgfpathlineto{\pgfqpoint{4.937717in}{10.241824in}}%
\pgfpathlineto{\pgfqpoint{4.936735in}{10.244992in}}%
\pgfpathlineto{\pgfqpoint{4.935255in}{10.249786in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{10.254636in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{10.254636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.115529in}{9.384843in}}{\pgfqpoint{5.645061in}{10.276645in}}{%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.180590in}}%
\pgfpathlineto{\pgfqpoint{5.115529in}{10.276645in}}%
\pgfpathlineto{\pgfqpoint{5.116026in}{10.274730in}}%
\pgfpathlineto{\pgfqpoint{5.116522in}{10.272819in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{10.270911in}}%
\pgfpathlineto{\pgfqpoint{5.118005in}{10.267107in}}%
\pgfpathlineto{\pgfqpoint{5.118497in}{10.265211in}}%
\pgfpathlineto{\pgfqpoint{5.118989in}{10.263320in}}%
\pgfpathlineto{\pgfqpoint{5.119969in}{10.259550in}}%
\pgfpathlineto{\pgfqpoint{5.120458in}{10.257674in}}%
\pgfpathlineto{\pgfqpoint{5.120945in}{10.255803in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{10.253939in}}%
\pgfpathlineto{\pgfqpoint{5.122403in}{10.250232in}}%
\pgfpathlineto{\pgfqpoint{5.122887in}{10.248390in}}%
\pgfpathlineto{\pgfqpoint{5.123370in}{10.246558in}}%
\pgfpathlineto{\pgfqpoint{5.124333in}{10.242920in}}%
\pgfpathlineto{\pgfqpoint{5.124813in}{10.241116in}}%
\pgfpathlineto{\pgfqpoint{5.125293in}{10.239323in}}%
\pgfpathlineto{\pgfqpoint{5.125771in}{10.237542in}}%
\pgfpathlineto{\pgfqpoint{5.126725in}{10.234015in}}%
\pgfpathlineto{\pgfqpoint{5.127201in}{10.232271in}}%
\pgfpathlineto{\pgfqpoint{5.127676in}{10.230540in}}%
\pgfpathlineto{\pgfqpoint{5.128150in}{10.228823in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{10.225432in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{10.223758in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{10.222099in}}%
\pgfpathlineto{\pgfqpoint{5.130976in}{10.218825in}}%
\pgfpathlineto{\pgfqpoint{5.131444in}{10.217211in}}%
\pgfpathlineto{\pgfqpoint{5.131911in}{10.215612in}}%
\pgfpathlineto{\pgfqpoint{5.132377in}{10.214027in}}%
\pgfpathlineto{\pgfqpoint{5.133307in}{10.210905in}}%
\pgfpathlineto{\pgfqpoint{5.133771in}{10.209366in}}%
\pgfpathlineto{\pgfqpoint{5.134234in}{10.207841in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{10.206332in}}%
\pgfpathlineto{\pgfqpoint{5.135617in}{10.203356in}}%
\pgfpathlineto{\pgfqpoint{5.136077in}{10.201889in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{10.200436in}}%
\pgfpathlineto{\pgfqpoint{5.137451in}{10.197570in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{10.196157in}}%
\pgfpathlineto{\pgfqpoint{5.138362in}{10.194756in}}%
\pgfpathlineto{\pgfqpoint{5.138817in}{10.193368in}}%
\pgfpathlineto{\pgfqpoint{5.139724in}{10.190625in}}%
\pgfpathlineto{\pgfqpoint{5.140176in}{10.189270in}}%
\pgfpathlineto{\pgfqpoint{5.140627in}{10.187926in}}%
\pgfpathlineto{\pgfqpoint{5.141527in}{10.185270in}}%
\pgfpathlineto{\pgfqpoint{5.141976in}{10.183957in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{10.182654in}}%
\pgfpathlineto{\pgfqpoint{5.142872in}{10.181360in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{10.178802in}}%
\pgfpathlineto{\pgfqpoint{5.144210in}{10.177536in}}%
\pgfpathlineto{\pgfqpoint{5.144654in}{10.176280in}}%
\pgfpathlineto{\pgfqpoint{5.145097in}{10.175032in}}%
\pgfpathlineto{\pgfqpoint{5.145982in}{10.172562in}}%
\pgfpathlineto{\pgfqpoint{5.146423in}{10.171340in}}%
\pgfpathlineto{\pgfqpoint{5.146864in}{10.170125in}}%
\pgfpathlineto{\pgfqpoint{5.147742in}{10.167719in}}%
\pgfpathlineto{\pgfqpoint{5.148181in}{10.166527in}}%
\pgfpathlineto{\pgfqpoint{5.148618in}{10.165342in}}%
\pgfpathlineto{\pgfqpoint{5.149055in}{10.164165in}}%
\pgfpathlineto{\pgfqpoint{5.149926in}{10.161831in}}%
\pgfpathlineto{\pgfqpoint{5.150360in}{10.160674in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{10.159523in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{10.158379in}}%
\pgfpathlineto{\pgfqpoint{5.152091in}{10.156111in}}%
\pgfpathlineto{\pgfqpoint{5.152521in}{10.154986in}}%
\pgfpathlineto{\pgfqpoint{5.152951in}{10.153867in}}%
\pgfpathlineto{\pgfqpoint{5.153809in}{10.151648in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{10.150548in}}%
\pgfpathlineto{\pgfqpoint{5.154664in}{10.149453in}}%
\pgfpathlineto{\pgfqpoint{5.155091in}{10.148364in}}%
\pgfpathlineto{\pgfqpoint{5.155942in}{10.146205in}}%
\pgfpathlineto{\pgfqpoint{5.156366in}{10.145134in}}%
\pgfpathlineto{\pgfqpoint{5.156790in}{10.144069in}}%
\pgfpathlineto{\pgfqpoint{5.157635in}{10.141955in}}%
\pgfpathlineto{\pgfqpoint{5.158056in}{10.140906in}}%
\pgfpathlineto{\pgfqpoint{5.158477in}{10.139863in}}%
\pgfpathlineto{\pgfqpoint{5.158897in}{10.138825in}}%
\pgfpathlineto{\pgfqpoint{5.159735in}{10.136765in}}%
\pgfpathlineto{\pgfqpoint{5.160153in}{10.135743in}}%
\pgfpathlineto{\pgfqpoint{5.160571in}{10.134726in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{10.133714in}}%
\pgfpathlineto{\pgfqpoint{5.161819in}{10.131706in}}%
\pgfpathlineto{\pgfqpoint{5.162233in}{10.130709in}}%
\pgfpathlineto{\pgfqpoint{5.162647in}{10.129717in}}%
\pgfpathlineto{\pgfqpoint{5.163473in}{10.127749in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{10.126772in}}%
\pgfpathlineto{\pgfqpoint{5.164296in}{10.125800in}}%
\pgfpathlineto{\pgfqpoint{5.164707in}{10.124833in}}%
\pgfpathlineto{\pgfqpoint{5.165526in}{10.122915in}}%
\pgfpathlineto{\pgfqpoint{5.165935in}{10.121963in}}%
\pgfpathlineto{\pgfqpoint{5.166343in}{10.121016in}}%
\pgfpathlineto{\pgfqpoint{5.166750in}{10.120075in}}%
\pgfpathlineto{\pgfqpoint{5.167563in}{10.118206in}}%
\pgfpathlineto{\pgfqpoint{5.167969in}{10.117278in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{10.116356in}}%
\pgfpathlineto{\pgfqpoint{5.169181in}{10.114524in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{10.113615in}}%
\pgfpathlineto{\pgfqpoint{5.169986in}{10.112710in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{10.111809in}}%
\pgfpathlineto{\pgfqpoint{5.171189in}{10.110020in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{10.109131in}}%
\pgfpathlineto{\pgfqpoint{5.171988in}{10.108245in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{10.106484in}}%
\pgfpathlineto{\pgfqpoint{5.173181in}{10.105608in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{10.104735in}}%
\pgfpathlineto{\pgfqpoint{5.173974in}{10.103864in}}%
\pgfpathlineto{\pgfqpoint{5.174764in}{10.102131in}}%
\pgfpathlineto{\pgfqpoint{5.175158in}{10.101267in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{10.100405in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{10.099545in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{10.097830in}}%
\pgfpathlineto{\pgfqpoint{5.177119in}{10.096975in}}%
\pgfpathlineto{\pgfqpoint{5.177510in}{10.096120in}}%
\pgfpathlineto{\pgfqpoint{5.178289in}{10.094414in}}%
\pgfpathlineto{\pgfqpoint{5.178678in}{10.093563in}}%
\pgfpathlineto{\pgfqpoint{5.179066in}{10.092713in}}%
\pgfpathlineto{\pgfqpoint{5.179453in}{10.091863in}}%
\pgfpathlineto{\pgfqpoint{5.180227in}{10.090167in}}%
\pgfpathlineto{\pgfqpoint{5.180612in}{10.089320in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{10.088474in}}%
\pgfpathlineto{\pgfqpoint{5.181766in}{10.086784in}}%
\pgfpathlineto{\pgfqpoint{5.182150in}{10.085939in}}%
\pgfpathlineto{\pgfqpoint{5.182533in}{10.085094in}}%
\pgfpathlineto{\pgfqpoint{5.182915in}{10.084250in}}%
\pgfpathlineto{\pgfqpoint{5.183678in}{10.082561in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{10.081716in}}%
\pgfpathlineto{\pgfqpoint{5.184438in}{10.080870in}}%
\pgfpathlineto{\pgfqpoint{5.184818in}{10.080024in}}%
\pgfpathlineto{\pgfqpoint{5.185575in}{10.078331in}}%
\pgfpathlineto{\pgfqpoint{5.185953in}{10.077482in}}%
\pgfpathlineto{\pgfqpoint{5.186330in}{10.076633in}}%
\pgfpathlineto{\pgfqpoint{5.187083in}{10.074931in}}%
\pgfpathlineto{\pgfqpoint{5.187458in}{10.074077in}}%
\pgfpathlineto{\pgfqpoint{5.187833in}{10.073222in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{10.072366in}}%
\pgfpathlineto{\pgfqpoint{5.188955in}{10.070647in}}%
\pgfpathlineto{\pgfqpoint{5.189328in}{10.069786in}}%
\pgfpathlineto{\pgfqpoint{5.189700in}{10.068922in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{10.068056in}}%
\pgfpathlineto{\pgfqpoint{5.190813in}{10.066320in}}%
\pgfpathlineto{\pgfqpoint{5.191184in}{10.065449in}}%
\pgfpathlineto{\pgfqpoint{5.191553in}{10.064576in}}%
\pgfpathlineto{\pgfqpoint{5.192291in}{10.062824in}}%
\pgfpathlineto{\pgfqpoint{5.192658in}{10.061946in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{10.061066in}}%
\pgfpathlineto{\pgfqpoint{5.193393in}{10.060184in}}%
\pgfpathlineto{\pgfqpoint{5.194125in}{10.058416in}}%
\pgfpathlineto{\pgfqpoint{5.194490in}{10.057529in}}%
\pgfpathlineto{\pgfqpoint{5.194855in}{10.056641in}}%
\pgfpathlineto{\pgfqpoint{5.195583in}{10.054858in}}%
\pgfpathlineto{\pgfqpoint{5.195946in}{10.053964in}}%
\pgfpathlineto{\pgfqpoint{5.196309in}{10.053068in}}%
\pgfpathlineto{\pgfqpoint{5.196671in}{10.052170in}}%
\pgfpathlineto{\pgfqpoint{5.197394in}{10.050368in}}%
\pgfpathlineto{\pgfqpoint{5.197755in}{10.049465in}}%
\pgfpathlineto{\pgfqpoint{5.198115in}{10.048559in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{10.047651in}}%
\pgfpathlineto{\pgfqpoint{5.199192in}{10.045829in}}%
\pgfpathlineto{\pgfqpoint{5.199550in}{10.044914in}}%
\pgfpathlineto{\pgfqpoint{5.199908in}{10.043998in}}%
\pgfpathlineto{\pgfqpoint{5.200622in}{10.042157in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{10.041234in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{10.040308in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{10.039379in}}%
\pgfpathlineto{\pgfqpoint{5.202397in}{10.037516in}}%
\pgfpathlineto{\pgfqpoint{5.202751in}{10.036582in}}%
\pgfpathlineto{\pgfqpoint{5.203104in}{10.035645in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{10.034707in}}%
\pgfpathlineto{\pgfqpoint{5.204161in}{10.032824in}}%
\pgfpathlineto{\pgfqpoint{5.204512in}{10.031880in}}%
\pgfpathlineto{\pgfqpoint{5.204863in}{10.030935in}}%
\pgfpathlineto{\pgfqpoint{5.205563in}{10.029038in}}%
\pgfpathlineto{\pgfqpoint{5.205912in}{10.028088in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{10.027136in}}%
\pgfpathlineto{\pgfqpoint{5.206609in}{10.026184in}}%
\pgfpathlineto{\pgfqpoint{5.207304in}{10.024275in}}%
\pgfpathlineto{\pgfqpoint{5.207651in}{10.023319in}}%
\pgfpathlineto{\pgfqpoint{5.207998in}{10.022363in}}%
\pgfpathlineto{\pgfqpoint{5.208689in}{10.020450in}}%
\pgfpathlineto{\pgfqpoint{5.209034in}{10.019492in}}%
\pgfpathlineto{\pgfqpoint{5.209379in}{10.018535in}}%
\pgfpathlineto{\pgfqpoint{5.209723in}{10.017578in}}%
\pgfpathlineto{\pgfqpoint{5.210409in}{10.015665in}}%
\pgfpathlineto{\pgfqpoint{5.210752in}{10.014709in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{10.013753in}}%
\pgfpathlineto{\pgfqpoint{5.211436in}{10.012799in}}%
\pgfpathlineto{\pgfqpoint{5.212118in}{10.010892in}}%
\pgfpathlineto{\pgfqpoint{5.212459in}{10.009940in}}%
\pgfpathlineto{\pgfqpoint{5.212799in}{10.008989in}}%
\pgfpathlineto{\pgfqpoint{5.213477in}{10.007090in}}%
\pgfpathlineto{\pgfqpoint{5.213816in}{10.006143in}}%
\pgfpathlineto{\pgfqpoint{5.214154in}{10.005197in}}%
\pgfpathlineto{\pgfqpoint{5.214492in}{10.004252in}}%
\pgfpathlineto{\pgfqpoint{5.215166in}{10.002368in}}%
\pgfpathlineto{\pgfqpoint{5.215502in}{10.001428in}}%
\pgfpathlineto{\pgfqpoint{5.215838in}{10.000490in}}%
\pgfpathlineto{\pgfqpoint{5.216509in}{9.998619in}}%
\pgfpathlineto{\pgfqpoint{5.216843in}{9.997686in}}%
\pgfpathlineto{\pgfqpoint{5.217177in}{9.996756in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{9.995827in}}%
\pgfpathlineto{\pgfqpoint{5.218177in}{9.993975in}}%
\pgfpathlineto{\pgfqpoint{5.218510in}{9.993052in}}%
\pgfpathlineto{\pgfqpoint{5.218842in}{9.992131in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{9.991213in}}%
\pgfpathlineto{\pgfqpoint{5.219835in}{9.989383in}}%
\pgfpathlineto{\pgfqpoint{5.220165in}{9.988471in}}%
\pgfpathlineto{\pgfqpoint{5.220495in}{9.987562in}}%
\pgfpathlineto{\pgfqpoint{5.221154in}{9.985751in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{9.984849in}}%
\pgfpathlineto{\pgfqpoint{5.221810in}{9.983950in}}%
\pgfpathlineto{\pgfqpoint{5.222138in}{9.983053in}}%
\pgfpathlineto{\pgfqpoint{5.222792in}{9.981266in}}%
\pgfpathlineto{\pgfqpoint{5.223119in}{9.980376in}}%
\pgfpathlineto{\pgfqpoint{5.223445in}{9.979489in}}%
\pgfpathlineto{\pgfqpoint{5.223770in}{9.978603in}}%
\pgfpathlineto{\pgfqpoint{5.224420in}{9.976839in}}%
\pgfpathlineto{\pgfqpoint{5.224745in}{9.975960in}}%
\pgfpathlineto{\pgfqpoint{5.225069in}{9.975083in}}%
\pgfpathlineto{\pgfqpoint{5.225715in}{9.973335in}}%
\pgfpathlineto{\pgfqpoint{5.226038in}{9.972463in}}%
\pgfpathlineto{\pgfqpoint{5.226360in}{9.971594in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{9.970725in}}%
\pgfpathlineto{\pgfqpoint{5.227325in}{9.968993in}}%
\pgfpathlineto{\pgfqpoint{5.227646in}{9.968128in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{9.967265in}}%
\pgfpathlineto{\pgfqpoint{5.228605in}{9.965542in}}%
\pgfpathlineto{\pgfqpoint{5.228925in}{9.964681in}}%
\pgfpathlineto{\pgfqpoint{5.229243in}{9.963822in}}%
\pgfpathlineto{\pgfqpoint{5.229562in}{9.962963in}}%
\pgfpathlineto{\pgfqpoint{5.230197in}{9.961248in}}%
\pgfpathlineto{\pgfqpoint{5.230514in}{9.960392in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{9.959536in}}%
\pgfpathlineto{\pgfqpoint{5.231147in}{9.958681in}}%
\pgfpathlineto{\pgfqpoint{5.231779in}{9.956975in}}%
\pgfpathlineto{\pgfqpoint{5.232094in}{9.956123in}}%
\pgfpathlineto{\pgfqpoint{5.232409in}{9.955272in}}%
\pgfpathlineto{\pgfqpoint{5.233037in}{9.953574in}}%
\pgfpathlineto{\pgfqpoint{5.233350in}{9.952726in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.951879in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{9.951033in}}%
\pgfpathlineto{\pgfqpoint{5.234601in}{9.949345in}}%
\pgfpathlineto{\pgfqpoint{5.234913in}{9.948503in}}%
\pgfpathlineto{\pgfqpoint{5.235224in}{9.947662in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.946821in}}%
\pgfpathlineto{\pgfqpoint{5.236156in}{9.945144in}}%
\pgfpathlineto{\pgfqpoint{5.236465in}{9.944307in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{9.943472in}}%
\pgfpathlineto{\pgfqpoint{5.237393in}{9.941804in}}%
\pgfpathlineto{\pgfqpoint{5.237701in}{9.940972in}}%
\pgfpathlineto{\pgfqpoint{5.238009in}{9.940141in}}%
\pgfpathlineto{\pgfqpoint{5.238316in}{9.939311in}}%
\pgfpathlineto{\pgfqpoint{5.238930in}{9.937656in}}%
\pgfpathlineto{\pgfqpoint{5.239237in}{9.936830in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.936007in}}%
\pgfpathlineto{\pgfqpoint{5.240154in}{9.934364in}}%
\pgfpathlineto{\pgfqpoint{5.240459in}{9.933546in}}%
\pgfpathlineto{\pgfqpoint{5.240763in}{9.932729in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{9.931915in}}%
\pgfpathlineto{\pgfqpoint{5.241675in}{9.930292in}}%
\pgfpathlineto{\pgfqpoint{5.241978in}{9.929484in}}%
\pgfpathlineto{\pgfqpoint{5.242281in}{9.928678in}}%
\pgfpathlineto{\pgfqpoint{5.242583in}{9.927875in}}%
\pgfpathlineto{\pgfqpoint{5.243187in}{9.926277in}}%
\pgfpathlineto{\pgfqpoint{5.243489in}{9.925482in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.924690in}}%
\pgfpathlineto{\pgfqpoint{5.244391in}{9.923115in}}%
\pgfpathlineto{\pgfqpoint{5.244690in}{9.922332in}}%
\pgfpathlineto{\pgfqpoint{5.244990in}{9.921552in}}%
\pgfpathlineto{\pgfqpoint{5.245289in}{9.920775in}}%
\pgfpathlineto{\pgfqpoint{5.245887in}{9.919231in}}%
\pgfpathlineto{\pgfqpoint{5.246185in}{9.918464in}}%
\pgfpathlineto{\pgfqpoint{5.246483in}{9.917700in}}%
\pgfpathlineto{\pgfqpoint{5.246780in}{9.916939in}}%
\pgfpathlineto{\pgfqpoint{5.247374in}{9.915428in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{9.914678in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{9.913931in}}%
\pgfpathlineto{\pgfqpoint{5.248558in}{9.912449in}}%
\pgfpathlineto{\pgfqpoint{5.248853in}{9.911713in}}%
\pgfpathlineto{\pgfqpoint{5.249148in}{9.910981in}}%
\pgfpathlineto{\pgfqpoint{5.249442in}{9.910252in}}%
\pgfpathlineto{\pgfqpoint{5.250030in}{9.908807in}}%
\pgfpathlineto{\pgfqpoint{5.250323in}{9.908090in}}%
\pgfpathlineto{\pgfqpoint{5.250616in}{9.907377in}}%
\pgfpathlineto{\pgfqpoint{5.251201in}{9.905962in}}%
\pgfpathlineto{\pgfqpoint{5.251493in}{9.905261in}}%
\pgfpathlineto{\pgfqpoint{5.251785in}{9.904563in}}%
\pgfpathlineto{\pgfqpoint{5.252076in}{9.903869in}}%
\pgfpathlineto{\pgfqpoint{5.252658in}{9.902493in}}%
\pgfpathlineto{\pgfqpoint{5.252949in}{9.901811in}}%
\pgfpathlineto{\pgfqpoint{5.253239in}{9.901133in}}%
\pgfpathlineto{\pgfqpoint{5.253528in}{9.900458in}}%
\pgfpathlineto{\pgfqpoint{5.254107in}{9.899120in}}%
\pgfpathlineto{\pgfqpoint{5.254396in}{9.898457in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{9.897797in}}%
\pgfpathlineto{\pgfqpoint{5.255260in}{9.896490in}}%
\pgfpathlineto{\pgfqpoint{5.255547in}{9.895841in}}%
\pgfpathlineto{\pgfqpoint{5.255834in}{9.895197in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.894556in}}%
\pgfpathlineto{\pgfqpoint{5.256694in}{9.893285in}}%
\pgfpathlineto{\pgfqpoint{5.256979in}{9.892656in}}%
\pgfpathlineto{\pgfqpoint{5.257265in}{9.892029in}}%
\pgfpathlineto{\pgfqpoint{5.257835in}{9.890788in}}%
\pgfpathlineto{\pgfqpoint{5.258119in}{9.890172in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{9.889560in}}%
\pgfpathlineto{\pgfqpoint{5.258688in}{9.888952in}}%
\pgfpathlineto{\pgfqpoint{5.259254in}{9.887745in}}%
\pgfpathlineto{\pgfqpoint{5.259537in}{9.887147in}}%
\pgfpathlineto{\pgfqpoint{5.259820in}{9.886551in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{5.260666in}{9.884785in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{9.884202in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{9.883622in}}%
\pgfpathlineto{\pgfqpoint{5.261790in}{9.882472in}}%
\pgfpathlineto{\pgfqpoint{5.262070in}{9.881901in}}%
\pgfpathlineto{\pgfqpoint{5.262350in}{9.881333in}}%
\pgfpathlineto{\pgfqpoint{5.262629in}{9.880769in}}%
\pgfpathlineto{\pgfqpoint{5.263188in}{9.879648in}}%
\pgfpathlineto{\pgfqpoint{5.263466in}{9.879092in}}%
\pgfpathlineto{\pgfqpoint{5.263744in}{9.878539in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{9.877989in}}%
\pgfpathlineto{\pgfqpoint{5.264578in}{9.876897in}}%
\pgfpathlineto{\pgfqpoint{5.264855in}{9.876354in}}%
\pgfpathlineto{\pgfqpoint{5.265132in}{9.875814in}}%
\pgfpathlineto{\pgfqpoint{5.265684in}{9.874741in}}%
\pgfpathlineto{\pgfqpoint{5.265960in}{9.874207in}}%
\pgfpathlineto{\pgfqpoint{5.266236in}{9.873676in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.873146in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.872092in}}%
\pgfpathlineto{\pgfqpoint{5.267335in}{9.871568in}}%
\pgfpathlineto{\pgfqpoint{5.267609in}{9.871046in}}%
\pgfpathlineto{\pgfqpoint{5.268157in}{9.870006in}}%
\pgfpathlineto{\pgfqpoint{5.268430in}{9.869489in}}%
\pgfpathlineto{\pgfqpoint{5.268703in}{9.868973in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.868459in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{9.867435in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{9.866924in}}%
\pgfpathlineto{\pgfqpoint{5.270063in}{9.866415in}}%
\pgfpathlineto{\pgfqpoint{5.270335in}{9.865908in}}%
\pgfpathlineto{\pgfqpoint{5.270876in}{9.864896in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{9.864392in}}%
\pgfpathlineto{\pgfqpoint{5.271416in}{9.863889in}}%
\pgfpathlineto{\pgfqpoint{5.271956in}{9.862886in}}%
\pgfpathlineto{\pgfqpoint{5.272225in}{9.862386in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{9.861887in}}%
\pgfpathlineto{\pgfqpoint{5.272762in}{9.861389in}}%
\pgfpathlineto{\pgfqpoint{5.273299in}{9.860395in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{9.859900in}}%
\pgfpathlineto{\pgfqpoint{5.273834in}{9.859405in}}%
\pgfpathlineto{\pgfqpoint{5.274101in}{9.858912in}}%
\pgfpathlineto{\pgfqpoint{5.274635in}{9.857927in}}%
\pgfpathlineto{\pgfqpoint{5.274901in}{9.857436in}}%
\pgfpathlineto{\pgfqpoint{5.275168in}{9.856946in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{9.855967in}}%
\pgfpathlineto{\pgfqpoint{5.275964in}{9.855479in}}%
\pgfpathlineto{\pgfqpoint{5.276229in}{9.854992in}}%
\pgfpathlineto{\pgfqpoint{5.276494in}{9.854506in}}%
\pgfpathlineto{\pgfqpoint{5.277023in}{9.853536in}}%
\pgfpathlineto{\pgfqpoint{5.277286in}{9.853053in}}%
\pgfpathlineto{\pgfqpoint{5.277550in}{9.852570in}}%
\pgfpathlineto{\pgfqpoint{5.278077in}{9.851606in}}%
\pgfpathlineto{\pgfqpoint{5.278339in}{9.851125in}}%
\pgfpathlineto{\pgfqpoint{5.278602in}{9.850645in}}%
\pgfpathlineto{\pgfqpoint{5.278864in}{9.850166in}}%
\pgfpathlineto{\pgfqpoint{5.279388in}{9.849210in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{9.848732in}}%
\pgfpathlineto{\pgfqpoint{5.279911in}{9.848256in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{9.847780in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{9.846830in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{9.846356in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{9.845883in}}%
\pgfpathlineto{\pgfqpoint{5.281732in}{9.844938in}}%
\pgfpathlineto{\pgfqpoint{5.281991in}{9.844467in}}%
\pgfpathlineto{\pgfqpoint{5.282249in}{9.843996in}}%
\pgfpathlineto{\pgfqpoint{5.282508in}{9.843526in}}%
\pgfpathlineto{\pgfqpoint{5.283024in}{9.842588in}}%
\pgfpathlineto{\pgfqpoint{5.283282in}{9.842120in}}%
\pgfpathlineto{\pgfqpoint{5.283540in}{9.841653in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{9.840720in}}%
\pgfpathlineto{\pgfqpoint{5.284311in}{9.840255in}}%
\pgfpathlineto{\pgfqpoint{5.284567in}{9.839790in}}%
\pgfpathlineto{\pgfqpoint{5.284823in}{9.839326in}}%
\pgfpathlineto{\pgfqpoint{5.285335in}{9.838401in}}%
\pgfpathlineto{\pgfqpoint{5.285590in}{9.837939in}}%
\pgfpathlineto{\pgfqpoint{5.285845in}{9.837478in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{9.837018in}}%
\pgfpathlineto{\pgfqpoint{5.286610in}{9.836099in}}%
\pgfpathlineto{\pgfqpoint{5.286864in}{9.835641in}}%
\pgfpathlineto{\pgfqpoint{5.287118in}{9.835184in}}%
\pgfpathlineto{\pgfqpoint{5.287625in}{9.834272in}}%
\pgfpathlineto{\pgfqpoint{5.287878in}{9.833817in}}%
\pgfpathlineto{\pgfqpoint{5.288131in}{9.833362in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{9.832908in}}%
\pgfpathlineto{\pgfqpoint{5.288888in}{9.832003in}}%
\pgfpathlineto{\pgfqpoint{5.289140in}{9.831551in}}%
\pgfpathlineto{\pgfqpoint{5.289391in}{9.831100in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.830649in}}%
\pgfpathlineto{\pgfqpoint{5.290145in}{9.829750in}}%
\pgfpathlineto{\pgfqpoint{5.290396in}{9.829302in}}%
\pgfpathlineto{\pgfqpoint{5.290646in}{9.828854in}}%
\pgfpathlineto{\pgfqpoint{5.291146in}{9.827961in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{9.827515in}}%
\pgfpathlineto{\pgfqpoint{5.291645in}{9.827071in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{9.826627in}}%
\pgfpathlineto{\pgfqpoint{5.292392in}{9.825742in}}%
\pgfpathlineto{\pgfqpoint{5.292641in}{9.825301in}}%
\pgfpathlineto{\pgfqpoint{5.292889in}{9.824860in}}%
\pgfpathlineto{\pgfqpoint{5.293385in}{9.823983in}}%
\pgfpathlineto{\pgfqpoint{5.293632in}{9.823545in}}%
\pgfpathlineto{\pgfqpoint{5.293879in}{9.823108in}}%
\pgfpathlineto{\pgfqpoint{5.294126in}{9.822672in}}%
\pgfpathlineto{\pgfqpoint{5.294620in}{9.821803in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{9.821369in}}%
\pgfpathlineto{\pgfqpoint{5.295112in}{9.820936in}}%
\pgfpathlineto{\pgfqpoint{5.295358in}{9.820504in}}%
\pgfpathlineto{\pgfqpoint{5.295849in}{9.819643in}}%
\pgfpathlineto{\pgfqpoint{5.296094in}{9.819213in}}%
\pgfpathlineto{\pgfqpoint{5.296339in}{9.818784in}}%
\pgfpathlineto{\pgfqpoint{5.296828in}{9.817929in}}%
\pgfpathlineto{\pgfqpoint{5.297072in}{9.817502in}}%
\pgfpathlineto{\pgfqpoint{5.297316in}{9.817076in}}%
\pgfpathlineto{\pgfqpoint{5.297560in}{9.816650in}}%
\pgfpathlineto{\pgfqpoint{5.298046in}{9.815801in}}%
\pgfpathlineto{\pgfqpoint{5.298289in}{9.815377in}}%
\pgfpathlineto{\pgfqpoint{5.298532in}{9.814953in}}%
\pgfpathlineto{\pgfqpoint{5.298775in}{9.814530in}}%
\pgfpathlineto{\pgfqpoint{5.299259in}{9.813685in}}%
\pgfpathlineto{\pgfqpoint{5.299501in}{9.813263in}}%
\pgfpathlineto{\pgfqpoint{5.299743in}{9.812841in}}%
\pgfpathlineto{\pgfqpoint{5.300225in}{9.811997in}}%
\pgfpathlineto{\pgfqpoint{5.300466in}{9.811576in}}%
\pgfpathlineto{\pgfqpoint{5.300707in}{9.811154in}}%
\pgfpathlineto{\pgfqpoint{5.300947in}{9.810733in}}%
\pgfpathlineto{\pgfqpoint{5.301428in}{9.809890in}}%
\pgfpathlineto{\pgfqpoint{5.301667in}{9.809468in}}%
\pgfpathlineto{\pgfqpoint{5.301907in}{9.809047in}}%
\pgfpathlineto{\pgfqpoint{5.302386in}{9.808202in}}%
\pgfpathlineto{\pgfqpoint{5.302624in}{9.807780in}}%
\pgfpathlineto{\pgfqpoint{5.302863in}{9.807357in}}%
\pgfpathlineto{\pgfqpoint{5.303102in}{9.806934in}}%
\pgfpathlineto{\pgfqpoint{5.303578in}{9.806086in}}%
\pgfpathlineto{\pgfqpoint{5.303816in}{9.805662in}}%
\pgfpathlineto{\pgfqpoint{5.304053in}{9.805236in}}%
\pgfpathlineto{\pgfqpoint{5.304291in}{9.804811in}}%
\pgfpathlineto{\pgfqpoint{5.304765in}{9.803957in}}%
\pgfpathlineto{\pgfqpoint{5.305001in}{9.803530in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{9.803101in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{9.802242in}}%
\pgfpathlineto{\pgfqpoint{5.305946in}{9.801812in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{9.801380in}}%
\pgfpathlineto{\pgfqpoint{5.306417in}{9.800948in}}%
\pgfpathlineto{\pgfqpoint{5.306887in}{9.800080in}}%
\pgfpathlineto{\pgfqpoint{5.307122in}{9.799645in}}%
\pgfpathlineto{\pgfqpoint{5.307356in}{9.799210in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{9.798773in}}%
\pgfpathlineto{\pgfqpoint{5.308059in}{9.797896in}}%
\pgfpathlineto{\pgfqpoint{5.308292in}{9.797457in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{9.797016in}}%
\pgfpathlineto{\pgfqpoint{5.308992in}{9.796133in}}%
\pgfpathlineto{\pgfqpoint{5.309225in}{9.795690in}}%
\pgfpathlineto{\pgfqpoint{5.309457in}{9.795246in}}%
\pgfpathlineto{\pgfqpoint{5.309690in}{9.794801in}}%
\pgfpathlineto{\pgfqpoint{5.310154in}{9.793909in}}%
\pgfpathlineto{\pgfqpoint{5.310386in}{9.793462in}}%
\pgfpathlineto{\pgfqpoint{5.310617in}{9.793014in}}%
\pgfpathlineto{\pgfqpoint{5.311079in}{9.792115in}}%
\pgfpathlineto{\pgfqpoint{5.311310in}{9.791664in}}%
\pgfpathlineto{\pgfqpoint{5.311541in}{9.791213in}}%
\pgfpathlineto{\pgfqpoint{5.311772in}{9.790761in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{9.789855in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{9.789402in}}%
\pgfpathlineto{\pgfqpoint{5.312691in}{9.788947in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{9.788492in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{9.787581in}}%
\pgfpathlineto{\pgfqpoint{5.313608in}{9.787125in}}%
\pgfpathlineto{\pgfqpoint{5.313837in}{9.786669in}}%
\pgfpathlineto{\pgfqpoint{5.314293in}{9.785755in}}%
\pgfpathlineto{\pgfqpoint{5.314521in}{9.785298in}}%
\pgfpathlineto{\pgfqpoint{5.314749in}{9.784841in}}%
\pgfpathlineto{\pgfqpoint{5.314977in}{9.784383in}}%
\pgfpathlineto{\pgfqpoint{5.315431in}{9.783467in}}%
\pgfpathlineto{\pgfqpoint{5.315658in}{9.783010in}}%
\pgfpathlineto{\pgfqpoint{5.315885in}{9.782552in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{9.781636in}}%
\pgfpathlineto{\pgfqpoint{5.316564in}{9.781178in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{9.780720in}}%
\pgfpathlineto{\pgfqpoint{5.317016in}{9.780263in}}%
\pgfpathlineto{\pgfqpoint{5.317467in}{9.779348in}}%
\pgfpathlineto{\pgfqpoint{5.317692in}{9.778891in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{9.778434in}}%
\pgfpathlineto{\pgfqpoint{5.318142in}{9.777978in}}%
\pgfpathlineto{\pgfqpoint{5.318591in}{9.777066in}}%
\pgfpathlineto{\pgfqpoint{5.318815in}{9.776611in}}%
\pgfpathlineto{\pgfqpoint{5.319039in}{9.776156in}}%
\pgfpathlineto{\pgfqpoint{5.319487in}{9.775248in}}%
\pgfpathlineto{\pgfqpoint{5.319710in}{9.774795in}}%
\pgfpathlineto{\pgfqpoint{5.319933in}{9.774342in}}%
\pgfpathlineto{\pgfqpoint{5.320156in}{9.773891in}}%
\pgfpathlineto{\pgfqpoint{5.320602in}{9.772988in}}%
\pgfpathlineto{\pgfqpoint{5.320824in}{9.772538in}}%
\pgfpathlineto{\pgfqpoint{5.321046in}{9.772089in}}%
\pgfpathlineto{\pgfqpoint{5.321268in}{9.771640in}}%
\pgfpathlineto{\pgfqpoint{5.321712in}{9.770745in}}%
\pgfpathlineto{\pgfqpoint{5.321933in}{9.770298in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{9.769852in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{9.768963in}}%
\pgfpathlineto{\pgfqpoint{5.322817in}{9.768519in}}%
\pgfpathlineto{\pgfqpoint{5.323038in}{9.768076in}}%
\pgfpathlineto{\pgfqpoint{5.323258in}{9.767634in}}%
\pgfpathlineto{\pgfqpoint{5.323698in}{9.766753in}}%
\pgfpathlineto{\pgfqpoint{5.323918in}{9.766314in}}%
\pgfpathlineto{\pgfqpoint{5.324138in}{9.765876in}}%
\pgfpathlineto{\pgfqpoint{5.324576in}{9.765003in}}%
\pgfpathlineto{\pgfqpoint{5.324795in}{9.764568in}}%
\pgfpathlineto{\pgfqpoint{5.325014in}{9.764134in}}%
\pgfpathlineto{\pgfqpoint{5.325232in}{9.763701in}}%
\pgfpathlineto{\pgfqpoint{5.325669in}{9.762839in}}%
\pgfpathlineto{\pgfqpoint{5.325887in}{9.762410in}}%
\pgfpathlineto{\pgfqpoint{5.326105in}{9.761983in}}%
\pgfpathlineto{\pgfqpoint{5.326323in}{9.761556in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{9.760708in}}%
\pgfpathlineto{\pgfqpoint{5.326975in}{9.760286in}}%
\pgfpathlineto{\pgfqpoint{5.327192in}{9.759866in}}%
\pgfpathlineto{\pgfqpoint{5.327625in}{9.759030in}}%
\pgfpathlineto{\pgfqpoint{5.327841in}{9.758614in}}%
\pgfpathlineto{\pgfqpoint{5.328058in}{9.758200in}}%
\pgfpathlineto{\pgfqpoint{5.328274in}{9.757787in}}%
\pgfpathlineto{\pgfqpoint{5.328705in}{9.756967in}}%
\pgfpathlineto{\pgfqpoint{5.328921in}{9.756560in}}%
\pgfpathlineto{\pgfqpoint{5.329136in}{9.756155in}}%
\pgfpathlineto{\pgfqpoint{5.329351in}{9.755751in}}%
\pgfpathlineto{\pgfqpoint{5.329781in}{9.754948in}}%
\pgfpathlineto{\pgfqpoint{5.329995in}{9.754550in}}%
\pgfpathlineto{\pgfqpoint{5.330210in}{9.754153in}}%
\pgfpathlineto{\pgfqpoint{5.330638in}{9.753364in}}%
\pgfpathlineto{\pgfqpoint{5.330852in}{9.752972in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{9.752582in}}%
\pgfpathlineto{\pgfqpoint{5.331279in}{9.752194in}}%
\pgfpathlineto{\pgfqpoint{5.331705in}{9.751421in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{9.751037in}}%
\pgfpathlineto{\pgfqpoint{5.332131in}{9.750654in}}%
\pgfpathlineto{\pgfqpoint{5.332556in}{9.749893in}}%
\pgfpathlineto{\pgfqpoint{5.332768in}{9.749515in}}%
\pgfpathlineto{\pgfqpoint{5.332980in}{9.749138in}}%
\pgfpathlineto{\pgfqpoint{5.333192in}{9.748762in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{9.748013in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{9.747641in}}%
\pgfpathlineto{\pgfqpoint{5.334038in}{9.747269in}}%
\pgfpathlineto{\pgfqpoint{5.334249in}{9.746898in}}%
\pgfpathlineto{\pgfqpoint{5.334671in}{9.746160in}}%
\pgfpathlineto{\pgfqpoint{5.334881in}{9.745792in}}%
\pgfpathlineto{\pgfqpoint{5.335091in}{9.745425in}}%
\pgfpathlineto{\pgfqpoint{5.335512in}{9.744694in}}%
\pgfpathlineto{\pgfqpoint{5.335721in}{9.744329in}}%
\pgfpathlineto{\pgfqpoint{5.335931in}{9.743965in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{9.743602in}}%
\pgfpathlineto{\pgfqpoint{5.336559in}{9.742877in}}%
\pgfpathlineto{\pgfqpoint{5.336768in}{9.742515in}}%
\pgfpathlineto{\pgfqpoint{5.336977in}{9.742154in}}%
\pgfpathlineto{\pgfqpoint{5.337394in}{9.741434in}}%
\pgfpathlineto{\pgfqpoint{5.337602in}{9.741075in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.740716in}}%
\pgfpathlineto{\pgfqpoint{5.338018in}{9.740358in}}%
\pgfpathlineto{\pgfqpoint{5.338433in}{9.739642in}}%
\pgfpathlineto{\pgfqpoint{5.338641in}{9.739285in}}%
\pgfpathlineto{\pgfqpoint{5.338848in}{9.738928in}}%
\pgfpathlineto{\pgfqpoint{5.339055in}{9.738571in}}%
\pgfpathlineto{\pgfqpoint{5.339469in}{9.737859in}}%
\pgfpathlineto{\pgfqpoint{5.339675in}{9.737504in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{9.737148in}}%
\pgfpathlineto{\pgfqpoint{5.340294in}{9.736439in}}%
\pgfpathlineto{\pgfqpoint{5.340500in}{9.736085in}}%
\pgfpathlineto{\pgfqpoint{5.340705in}{9.735731in}}%
\pgfpathlineto{\pgfqpoint{5.340911in}{9.735378in}}%
\pgfpathlineto{\pgfqpoint{5.341322in}{9.734672in}}%
\pgfpathlineto{\pgfqpoint{5.341527in}{9.734321in}}%
\pgfpathlineto{\pgfqpoint{5.341732in}{9.733969in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{9.733618in}}%
\pgfpathlineto{\pgfqpoint{5.342345in}{9.732919in}}%
\pgfpathlineto{\pgfqpoint{5.342550in}{9.732570in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{9.732222in}}%
\pgfpathlineto{\pgfqpoint{5.343161in}{9.731527in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{9.731181in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{9.730836in}}%
\pgfpathlineto{\pgfqpoint{5.343772in}{9.730491in}}%
\pgfpathlineto{\pgfqpoint{5.344178in}{9.729804in}}%
\pgfpathlineto{\pgfqpoint{5.344380in}{9.729461in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{9.729119in}}%
\pgfpathlineto{\pgfqpoint{5.344988in}{9.728438in}}%
\pgfpathlineto{\pgfqpoint{5.345190in}{9.728098in}}%
\pgfpathlineto{\pgfqpoint{5.345392in}{9.727759in}}%
\pgfpathlineto{\pgfqpoint{5.345594in}{9.727421in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.726748in}}%
\pgfpathlineto{\pgfqpoint{5.346198in}{9.726412in}}%
\pgfpathlineto{\pgfqpoint{5.346400in}{9.726077in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{9.725743in}}%
\pgfpathlineto{\pgfqpoint{5.347002in}{9.725078in}}%
\pgfpathlineto{\pgfqpoint{5.347203in}{9.724746in}}%
\pgfpathlineto{\pgfqpoint{5.347403in}{9.724416in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{9.723758in}}%
\pgfpathlineto{\pgfqpoint{5.348003in}{9.723430in}}%
\pgfpathlineto{\pgfqpoint{5.348203in}{9.723103in}}%
\pgfpathlineto{\pgfqpoint{5.349597in}{9.720843in}}%
\pgfpathlineto{\pgfqpoint{5.352166in}{9.716794in}}%
\pgfpathlineto{\pgfqpoint{5.354709in}{9.712981in}}%
\pgfpathlineto{\pgfqpoint{5.357034in}{9.709691in}}%
\pgfpathlineto{\pgfqpoint{5.359529in}{9.706333in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{9.703142in}}%
\pgfpathlineto{\pgfqpoint{5.364448in}{9.700082in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.697367in}}%
\pgfpathlineto{\pgfqpoint{5.369089in}{9.694563in}}%
\pgfpathlineto{\pgfqpoint{5.371470in}{9.691903in}}%
\pgfpathlineto{\pgfqpoint{5.373828in}{9.689354in}}%
\pgfpathlineto{\pgfqpoint{5.376165in}{9.686888in}}%
\pgfpathlineto{\pgfqpoint{5.378303in}{9.684666in}}%
\pgfpathlineto{\pgfqpoint{5.380599in}{9.682295in}}%
\pgfpathlineto{\pgfqpoint{5.382875in}{9.679956in}}%
\pgfpathlineto{\pgfqpoint{5.385131in}{9.677643in}}%
\pgfpathlineto{\pgfqpoint{5.387195in}{9.675517in}}%
\pgfpathlineto{\pgfqpoint{5.389413in}{9.673229in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{9.670986in}}%
\pgfpathlineto{\pgfqpoint{5.393792in}{9.668829in}}%
\pgfpathlineto{\pgfqpoint{5.395788in}{9.666945in}}%
\pgfpathlineto{\pgfqpoint{5.397932in}{9.665025in}}%
\pgfpathlineto{\pgfqpoint{5.400059in}{9.663222in}}%
\pgfpathlineto{\pgfqpoint{5.402168in}{9.661535in}}%
\pgfpathlineto{\pgfqpoint{5.404100in}{9.660085in}}%
\pgfpathlineto{\pgfqpoint{5.406176in}{9.658630in}}%
\pgfpathlineto{\pgfqpoint{5.408235in}{9.657287in}}%
\pgfpathlineto{\pgfqpoint{5.410278in}{9.656021in}}%
\pgfpathlineto{\pgfqpoint{5.412149in}{9.654884in}}%
\pgfpathlineto{\pgfqpoint{5.414161in}{9.653660in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{9.652415in}}%
\pgfpathlineto{\pgfqpoint{5.418138in}{9.651124in}}%
\pgfpathlineto{\pgfqpoint{5.420103in}{9.649771in}}%
\pgfpathlineto{\pgfqpoint{5.421904in}{9.648458in}}%
\pgfpathlineto{\pgfqpoint{5.423840in}{9.646947in}}%
\pgfpathlineto{\pgfqpoint{5.425762in}{9.645320in}}%
\pgfpathlineto{\pgfqpoint{5.427670in}{9.643552in}}%
\pgfpathlineto{\pgfqpoint{5.429418in}{9.641785in}}%
\pgfpathlineto{\pgfqpoint{5.431298in}{9.639734in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{9.637558in}}%
\pgfpathlineto{\pgfqpoint{5.435018in}{9.635257in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{9.633013in}}%
\pgfpathlineto{\pgfqpoint{5.438544in}{9.630453in}}%
\pgfpathlineto{\pgfqpoint{5.440359in}{9.627773in}}%
\pgfpathlineto{\pgfqpoint{5.442161in}{9.625000in}}%
\pgfpathlineto{\pgfqpoint{5.443813in}{9.622378in}}%
\pgfpathlineto{\pgfqpoint{5.445590in}{9.619496in}}%
\pgfpathlineto{\pgfqpoint{5.447355in}{9.616598in}}%
\pgfpathlineto{\pgfqpoint{5.449108in}{9.613722in}}%
\pgfpathlineto{\pgfqpoint{5.450716in}{9.611114in}}%
\pgfpathlineto{\pgfqpoint{5.452446in}{9.608373in}}%
\pgfpathlineto{\pgfqpoint{5.454165in}{9.605745in}}%
\pgfpathlineto{\pgfqpoint{5.455872in}{9.603252in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{9.600908in}}%
\pgfpathlineto{\pgfqpoint{5.459122in}{9.598875in}}%
\pgfpathlineto{\pgfqpoint{5.460797in}{9.596802in}}%
\pgfpathlineto{\pgfqpoint{5.462460in}{9.594852in}}%
\pgfpathlineto{\pgfqpoint{5.464112in}{9.593020in}}%
\pgfpathlineto{\pgfqpoint{5.465628in}{9.591428in}}%
\pgfpathlineto{\pgfqpoint{5.467261in}{9.589806in}}%
\pgfpathlineto{\pgfqpoint{5.468882in}{9.588285in}}%
\pgfpathlineto{\pgfqpoint{5.470494in}{9.586855in}}%
\pgfpathlineto{\pgfqpoint{5.471972in}{9.585607in}}%
\pgfpathlineto{\pgfqpoint{5.473564in}{9.584319in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{9.583086in}}%
\pgfpathlineto{\pgfqpoint{5.476719in}{9.581898in}}%
\pgfpathlineto{\pgfqpoint{5.478162in}{9.580836in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{9.579724in}}%
\pgfpathlineto{\pgfqpoint{5.481261in}{9.578655in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{9.577634in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{9.576729in}}%
\pgfpathlineto{\pgfqpoint{5.485723in}{9.575789in}}%
\pgfpathlineto{\pgfqpoint{5.487232in}{9.574894in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{9.574052in}}%
\pgfpathlineto{\pgfqpoint{5.490222in}{9.573278in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{9.572631in}}%
\pgfpathlineto{\pgfqpoint{5.493066in}{9.572008in}}%
\pgfpathlineto{\pgfqpoint{5.494532in}{9.571469in}}%
\pgfpathlineto{\pgfqpoint{5.495989in}{9.571008in}}%
\pgfpathlineto{\pgfqpoint{5.497327in}{9.570642in}}%
\pgfpathlineto{\pgfqpoint{5.498769in}{9.570303in}}%
\pgfpathlineto{\pgfqpoint{5.500203in}{9.570019in}}%
\pgfpathlineto{\pgfqpoint{5.501628in}{9.569787in}}%
\pgfpathlineto{\pgfqpoint{5.502937in}{9.569617in}}%
\pgfpathlineto{\pgfqpoint{5.504348in}{9.569481in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{9.569391in}}%
\pgfpathlineto{\pgfqpoint{5.507145in}{9.569343in}}%
\pgfpathlineto{\pgfqpoint{5.508426in}{9.569330in}}%
\pgfpathlineto{\pgfqpoint{5.509807in}{9.569344in}}%
\pgfpathlineto{\pgfqpoint{5.511180in}{9.569382in}}%
\pgfpathlineto{\pgfqpoint{5.512546in}{9.569437in}}%
\pgfpathlineto{\pgfqpoint{5.513904in}{9.569506in}}%
\pgfpathlineto{\pgfqpoint{5.515151in}{9.569578in}}%
\pgfpathlineto{\pgfqpoint{5.516496in}{9.569660in}}%
\pgfpathlineto{\pgfqpoint{5.517834in}{9.569738in}}%
\pgfpathlineto{\pgfqpoint{5.519164in}{9.569804in}}%
\pgfpathlineto{\pgfqpoint{5.520386in}{9.569849in}}%
\pgfpathlineto{\pgfqpoint{5.521703in}{9.569875in}}%
\pgfpathlineto{\pgfqpoint{5.523014in}{9.569879in}}%
\pgfpathlineto{\pgfqpoint{5.524318in}{9.569861in}}%
\pgfpathlineto{\pgfqpoint{5.525516in}{9.569825in}}%
\pgfpathlineto{\pgfqpoint{5.526807in}{9.569760in}}%
\pgfpathlineto{\pgfqpoint{5.528091in}{9.569665in}}%
\pgfpathlineto{\pgfqpoint{5.529369in}{9.569537in}}%
\pgfpathlineto{\pgfqpoint{5.530544in}{9.569386in}}%
\pgfpathlineto{\pgfqpoint{5.531810in}{9.569183in}}%
\pgfpathlineto{\pgfqpoint{5.533069in}{9.568936in}}%
\pgfpathlineto{\pgfqpoint{5.534323in}{9.568640in}}%
\pgfpathlineto{\pgfqpoint{5.535475in}{9.568316in}}%
\pgfpathlineto{\pgfqpoint{5.536716in}{9.567906in}}%
\pgfpathlineto{\pgfqpoint{5.537952in}{9.567430in}}%
\pgfpathlineto{\pgfqpoint{5.539182in}{9.566887in}}%
\pgfpathlineto{\pgfqpoint{5.540406in}{9.566276in}}%
\pgfpathlineto{\pgfqpoint{5.541530in}{9.565653in}}%
\pgfpathlineto{\pgfqpoint{5.542743in}{9.564918in}}%
\pgfpathlineto{\pgfqpoint{5.543950in}{9.564128in}}%
\pgfpathlineto{\pgfqpoint{5.545151in}{9.563290in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{9.562479in}}%
\pgfpathlineto{\pgfqpoint{5.547445in}{9.561564in}}%
\pgfpathlineto{\pgfqpoint{5.548630in}{9.560611in}}%
\pgfpathlineto{\pgfqpoint{5.549810in}{9.559625in}}%
\pgfpathlineto{\pgfqpoint{5.550894in}{9.558688in}}%
\pgfpathlineto{\pgfqpoint{5.552063in}{9.557652in}}%
\pgfpathlineto{\pgfqpoint{5.553226in}{9.556602in}}%
\pgfpathlineto{\pgfqpoint{5.554385in}{9.555545in}}%
\pgfpathlineto{\pgfqpoint{5.555449in}{9.554567in}}%
\pgfpathlineto{\pgfqpoint{5.556598in}{9.553509in}}%
\pgfpathlineto{\pgfqpoint{5.557741in}{9.552455in}}%
\pgfpathlineto{\pgfqpoint{5.558879in}{9.551411in}}%
\pgfpathlineto{\pgfqpoint{5.559925in}{9.550460in}}%
\pgfpathlineto{\pgfqpoint{5.561053in}{9.549450in}}%
\pgfpathlineto{\pgfqpoint{5.562177in}{9.548467in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{9.547517in}}%
\pgfpathlineto{\pgfqpoint{5.564409in}{9.546609in}}%
\pgfpathlineto{\pgfqpoint{5.565433in}{9.545812in}}%
\pgfpathlineto{\pgfqpoint{5.566537in}{9.544996in}}%
\pgfpathlineto{\pgfqpoint{5.567636in}{9.544229in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.543511in}}%
\pgfpathlineto{\pgfqpoint{5.569738in}{9.542889in}}%
\pgfpathlineto{\pgfqpoint{5.570824in}{9.542254in}}%
\pgfpathlineto{\pgfqpoint{5.571905in}{9.541655in}}%
\pgfpathlineto{\pgfqpoint{5.572982in}{9.541085in}}%
\pgfpathlineto{\pgfqpoint{5.573971in}{9.540581in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{9.540051in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{9.539535in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{9.539026in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{9.538562in}}%
\pgfpathlineto{\pgfqpoint{5.579187in}{9.538062in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.537563in}}%
\pgfpathlineto{\pgfqpoint{5.581275in}{9.537063in}}%
\pgfpathlineto{\pgfqpoint{5.582233in}{9.536594in}}%
\pgfpathlineto{\pgfqpoint{5.583267in}{9.536078in}}%
\pgfpathlineto{\pgfqpoint{5.584297in}{9.535548in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{9.535001in}}%
\pgfpathlineto{\pgfqpoint{5.586344in}{9.534432in}}%
\pgfpathlineto{\pgfqpoint{5.587284in}{9.533885in}}%
\pgfpathlineto{\pgfqpoint{5.588297in}{9.533266in}}%
\pgfpathlineto{\pgfqpoint{5.589307in}{9.532617in}}%
\pgfpathlineto{\pgfqpoint{5.590313in}{9.531938in}}%
\pgfpathlineto{\pgfqpoint{5.591238in}{9.531284in}}%
\pgfpathlineto{\pgfqpoint{5.592236in}{9.530547in}}%
\pgfpathlineto{\pgfqpoint{5.593230in}{9.529781in}}%
\pgfpathlineto{\pgfqpoint{5.594221in}{9.528990in}}%
\pgfpathlineto{\pgfqpoint{5.595131in}{9.528240in}}%
\pgfpathlineto{\pgfqpoint{5.596114in}{9.527407in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{9.526555in}}%
\pgfpathlineto{\pgfqpoint{5.598069in}{9.525688in}}%
\pgfpathlineto{\pgfqpoint{5.598966in}{9.524876in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{9.523989in}}%
\pgfpathlineto{\pgfqpoint{5.600900in}{9.523096in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{9.522201in}}%
\pgfpathlineto{\pgfqpoint{5.602818in}{9.521307in}}%
\pgfpathlineto{\pgfqpoint{5.603699in}{9.520483in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{9.519594in}}%
\pgfpathlineto{\pgfqpoint{5.605597in}{9.518709in}}%
\pgfpathlineto{\pgfqpoint{5.606540in}{9.517831in}}%
\pgfpathlineto{\pgfqpoint{5.607408in}{9.517024in}}%
\pgfpathlineto{\pgfqpoint{5.608345in}{9.516156in}}%
\pgfpathlineto{\pgfqpoint{5.609278in}{9.515293in}}%
\pgfpathlineto{\pgfqpoint{5.610208in}{9.514437in}}%
\pgfpathlineto{\pgfqpoint{5.611064in}{9.513653in}}%
\pgfpathlineto{\pgfqpoint{5.611988in}{9.512813in}}%
\pgfpathlineto{\pgfqpoint{5.612908in}{9.511983in}}%
\pgfpathlineto{\pgfqpoint{5.613825in}{9.511164in}}%
\pgfpathlineto{\pgfqpoint{5.614668in}{9.510418in}}%
\pgfpathlineto{\pgfqpoint{5.615579in}{9.509618in}}%
\pgfpathlineto{\pgfqpoint{5.616486in}{9.508827in}}%
\pgfpathlineto{\pgfqpoint{5.617390in}{9.508043in}}%
\pgfpathlineto{\pgfqpoint{5.618222in}{9.507324in}}%
\pgfpathlineto{\pgfqpoint{5.619120in}{9.506552in}}%
\pgfpathlineto{\pgfqpoint{5.620015in}{9.505786in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{9.505027in}}%
\pgfpathlineto{\pgfqpoint{5.621795in}{9.504275in}}%
\pgfpathlineto{\pgfqpoint{5.622613in}{9.503586in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{9.502846in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.502112in}}%
\pgfpathlineto{\pgfqpoint{5.625252in}{9.501382in}}%
\pgfpathlineto{\pgfqpoint{5.626059in}{9.500712in}}%
\pgfpathlineto{\pgfqpoint{5.626929in}{9.499987in}}%
\pgfpathlineto{\pgfqpoint{5.627797in}{9.499262in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.498537in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.497865in}}%
\pgfpathlineto{\pgfqpoint{5.630318in}{9.497136in}}%
\pgfpathlineto{\pgfqpoint{5.631174in}{9.496405in}}%
\pgfpathlineto{\pgfqpoint{5.632028in}{9.495673in}}%
\pgfpathlineto{\pgfqpoint{5.632813in}{9.494999in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{9.494271in}}%
\pgfpathlineto{\pgfqpoint{5.634507in}{9.493548in}}%
\pgfpathlineto{\pgfqpoint{5.635349in}{9.492834in}}%
\pgfpathlineto{\pgfqpoint{5.636124in}{9.492184in}}%
\pgfpathlineto{\pgfqpoint{5.636962in}{9.491492in}}%
\pgfpathlineto{\pgfqpoint{5.637796in}{9.490816in}}%
\pgfpathlineto{\pgfqpoint{5.638628in}{9.490158in}}%
\pgfpathlineto{\pgfqpoint{5.639457in}{9.489521in}}%
\pgfpathlineto{\pgfqpoint{5.640220in}{9.488954in}}%
\pgfpathlineto{\pgfqpoint{5.641044in}{9.488363in}}%
\pgfpathlineto{\pgfqpoint{5.641865in}{9.487797in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{9.487256in}}%
\pgfpathlineto{\pgfqpoint{5.643437in}{9.486779in}}%
\pgfpathlineto{\pgfqpoint{5.644250in}{9.486288in}}%
\pgfpathlineto{\pgfqpoint{5.645061in}{9.485822in}}%
\pgfpathlineto{\pgfqpoint{5.645061in}{9.384932in}}%
\pgfpathlineto{\pgfqpoint{5.645061in}{9.384932in}}%
\pgfpathlineto{\pgfqpoint{5.644250in}{9.385231in}}%
\pgfpathlineto{\pgfqpoint{5.643437in}{9.385502in}}%
\pgfpathlineto{\pgfqpoint{5.642683in}{9.385727in}}%
\pgfpathlineto{\pgfqpoint{5.641865in}{9.385941in}}%
\pgfpathlineto{\pgfqpoint{5.641044in}{9.386125in}}%
\pgfpathlineto{\pgfqpoint{5.640220in}{9.386280in}}%
\pgfpathlineto{\pgfqpoint{5.639457in}{9.386397in}}%
\pgfpathlineto{\pgfqpoint{5.638628in}{9.386498in}}%
\pgfpathlineto{\pgfqpoint{5.637796in}{9.386573in}}%
\pgfpathlineto{\pgfqpoint{5.636962in}{9.386626in}}%
\pgfpathlineto{\pgfqpoint{5.636124in}{9.386657in}}%
\pgfpathlineto{\pgfqpoint{5.635349in}{9.386667in}}%
\pgfpathlineto{\pgfqpoint{5.634507in}{9.386658in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{9.386630in}}%
\pgfpathlineto{\pgfqpoint{5.632813in}{9.386585in}}%
\pgfpathlineto{\pgfqpoint{5.632028in}{9.386531in}}%
\pgfpathlineto{\pgfqpoint{5.631174in}{9.386460in}}%
\pgfpathlineto{\pgfqpoint{5.630318in}{9.386381in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.386296in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.386214in}}%
\pgfpathlineto{\pgfqpoint{5.627797in}{9.386125in}}%
\pgfpathlineto{\pgfqpoint{5.626929in}{9.386036in}}%
\pgfpathlineto{\pgfqpoint{5.626059in}{9.385947in}}%
\pgfpathlineto{\pgfqpoint{5.625252in}{9.385868in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.385786in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{9.385708in}}%
\pgfpathlineto{\pgfqpoint{5.622613in}{9.385637in}}%
\pgfpathlineto{\pgfqpoint{5.621795in}{9.385575in}}%
\pgfpathlineto{\pgfqpoint{5.620907in}{9.385514in}}%
\pgfpathlineto{\pgfqpoint{5.620015in}{9.385459in}}%
\pgfpathlineto{\pgfqpoint{5.619120in}{9.385409in}}%
\pgfpathlineto{\pgfqpoint{5.618222in}{9.385364in}}%
\pgfpathlineto{\pgfqpoint{5.617390in}{9.385326in}}%
\pgfpathlineto{\pgfqpoint{5.616486in}{9.385287in}}%
\pgfpathlineto{\pgfqpoint{5.615579in}{9.385252in}}%
\pgfpathlineto{\pgfqpoint{5.614668in}{9.385219in}}%
\pgfpathlineto{\pgfqpoint{5.613825in}{9.385191in}}%
\pgfpathlineto{\pgfqpoint{5.612908in}{9.385162in}}%
\pgfpathlineto{\pgfqpoint{5.611988in}{9.385134in}}%
\pgfpathlineto{\pgfqpoint{5.611064in}{9.385106in}}%
\pgfpathlineto{\pgfqpoint{5.610208in}{9.385079in}}%
\pgfpathlineto{\pgfqpoint{5.609278in}{9.385049in}}%
\pgfpathlineto{\pgfqpoint{5.608345in}{9.385018in}}%
\pgfpathlineto{\pgfqpoint{5.607408in}{9.384986in}}%
\pgfpathlineto{\pgfqpoint{5.606540in}{9.384956in}}%
\pgfpathlineto{\pgfqpoint{5.605597in}{9.384924in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{9.384895in}}%
\pgfpathlineto{\pgfqpoint{5.603699in}{9.384870in}}%
\pgfpathlineto{\pgfqpoint{5.602818in}{9.384852in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{9.384843in}}%
\pgfpathlineto{\pgfqpoint{5.600900in}{9.384848in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{9.384871in}}%
\pgfpathlineto{\pgfqpoint{5.598966in}{9.384915in}}%
\pgfpathlineto{\pgfqpoint{5.598069in}{9.384978in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{9.385072in}}%
\pgfpathlineto{\pgfqpoint{5.596114in}{9.385195in}}%
\pgfpathlineto{\pgfqpoint{5.595131in}{9.385349in}}%
\pgfpathlineto{\pgfqpoint{5.594221in}{9.385517in}}%
\pgfpathlineto{\pgfqpoint{5.593230in}{9.385728in}}%
\pgfpathlineto{\pgfqpoint{5.592236in}{9.385966in}}%
\pgfpathlineto{\pgfqpoint{5.591238in}{9.386229in}}%
\pgfpathlineto{\pgfqpoint{5.590313in}{9.386491in}}%
\pgfpathlineto{\pgfqpoint{5.589307in}{9.386792in}}%
\pgfpathlineto{\pgfqpoint{5.588297in}{9.387110in}}%
\pgfpathlineto{\pgfqpoint{5.587284in}{9.387440in}}%
\pgfpathlineto{\pgfqpoint{5.586344in}{9.387755in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{9.388106in}}%
\pgfpathlineto{\pgfqpoint{5.584297in}{9.388467in}}%
\pgfpathlineto{\pgfqpoint{5.583267in}{9.388838in}}%
\pgfpathlineto{\pgfqpoint{5.582233in}{9.389222in}}%
\pgfpathlineto{\pgfqpoint{5.581275in}{9.389591in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.390008in}}%
\pgfpathlineto{\pgfqpoint{5.579187in}{9.390443in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{9.390898in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{9.391336in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{9.391831in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{9.392345in}}%
\pgfpathlineto{\pgfqpoint{5.573971in}{9.392881in}}%
\pgfpathlineto{\pgfqpoint{5.572982in}{9.393395in}}%
\pgfpathlineto{\pgfqpoint{5.571905in}{9.393976in}}%
\pgfpathlineto{\pgfqpoint{5.570824in}{9.394580in}}%
\pgfpathlineto{\pgfqpoint{5.569738in}{9.395207in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.395804in}}%
\pgfpathlineto{\pgfqpoint{5.567636in}{9.396470in}}%
\pgfpathlineto{\pgfqpoint{5.566537in}{9.397159in}}%
\pgfpathlineto{\pgfqpoint{5.565433in}{9.397869in}}%
\pgfpathlineto{\pgfqpoint{5.564409in}{9.398542in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{9.399290in}}%
\pgfpathlineto{\pgfqpoint{5.562177in}{9.400059in}}%
\pgfpathlineto{\pgfqpoint{5.561053in}{9.400849in}}%
\pgfpathlineto{\pgfqpoint{5.559925in}{9.401660in}}%
\pgfpathlineto{\pgfqpoint{5.558879in}{9.402428in}}%
\pgfpathlineto{\pgfqpoint{5.557741in}{9.403282in}}%
\pgfpathlineto{\pgfqpoint{5.556598in}{9.404158in}}%
\pgfpathlineto{\pgfqpoint{5.555449in}{9.405056in}}%
\pgfpathlineto{\pgfqpoint{5.554385in}{9.405902in}}%
\pgfpathlineto{\pgfqpoint{5.553226in}{9.406834in}}%
\pgfpathlineto{\pgfqpoint{5.552063in}{9.407779in}}%
\pgfpathlineto{\pgfqpoint{5.550894in}{9.408732in}}%
\pgfpathlineto{\pgfqpoint{5.549810in}{9.409613in}}%
\pgfpathlineto{\pgfqpoint{5.548630in}{9.410563in}}%
\pgfpathlineto{\pgfqpoint{5.547445in}{9.411500in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{9.412414in}}%
\pgfpathlineto{\pgfqpoint{5.545151in}{9.413228in}}%
\pgfpathlineto{\pgfqpoint{5.543950in}{9.414070in}}%
\pgfpathlineto{\pgfqpoint{5.542743in}{9.414858in}}%
\pgfpathlineto{\pgfqpoint{5.541530in}{9.415580in}}%
\pgfpathlineto{\pgfqpoint{5.540406in}{9.416177in}}%
\pgfpathlineto{\pgfqpoint{5.539182in}{9.416741in}}%
\pgfpathlineto{\pgfqpoint{5.537952in}{9.417213in}}%
\pgfpathlineto{\pgfqpoint{5.536716in}{9.417588in}}%
\pgfpathlineto{\pgfqpoint{5.535475in}{9.417863in}}%
\pgfpathlineto{\pgfqpoint{5.534323in}{9.418025in}}%
\pgfpathlineto{\pgfqpoint{5.533069in}{9.418104in}}%
\pgfpathlineto{\pgfqpoint{5.531810in}{9.418085in}}%
\pgfpathlineto{\pgfqpoint{5.530544in}{9.417972in}}%
\pgfpathlineto{\pgfqpoint{5.529369in}{9.417785in}}%
\pgfpathlineto{\pgfqpoint{5.528091in}{9.417501in}}%
\pgfpathlineto{\pgfqpoint{5.526807in}{9.417141in}}%
\pgfpathlineto{\pgfqpoint{5.525516in}{9.416718in}}%
\pgfpathlineto{\pgfqpoint{5.524318in}{9.416289in}}%
\pgfpathlineto{\pgfqpoint{5.523014in}{9.415801in}}%
\pgfpathlineto{\pgfqpoint{5.521703in}{9.415310in}}%
\pgfpathlineto{\pgfqpoint{5.520386in}{9.414832in}}%
\pgfpathlineto{\pgfqpoint{5.519164in}{9.414415in}}%
\pgfpathlineto{\pgfqpoint{5.517834in}{9.414000in}}%
\pgfpathlineto{\pgfqpoint{5.516496in}{9.413626in}}%
\pgfpathlineto{\pgfqpoint{5.515151in}{9.413298in}}%
\pgfpathlineto{\pgfqpoint{5.513904in}{9.413037in}}%
\pgfpathlineto{\pgfqpoint{5.512546in}{9.412798in}}%
\pgfpathlineto{\pgfqpoint{5.511180in}{9.412599in}}%
\pgfpathlineto{\pgfqpoint{5.509807in}{9.412436in}}%
\pgfpathlineto{\pgfqpoint{5.508426in}{9.412308in}}%
\pgfpathlineto{\pgfqpoint{5.507145in}{9.412222in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{9.412162in}}%
\pgfpathlineto{\pgfqpoint{5.504348in}{9.412139in}}%
\pgfpathlineto{\pgfqpoint{5.502937in}{9.412168in}}%
\pgfpathlineto{\pgfqpoint{5.501628in}{9.412258in}}%
\pgfpathlineto{\pgfqpoint{5.500203in}{9.412444in}}%
\pgfpathlineto{\pgfqpoint{5.498769in}{9.412734in}}%
\pgfpathlineto{\pgfqpoint{5.497327in}{9.413135in}}%
\pgfpathlineto{\pgfqpoint{5.495989in}{9.413603in}}%
\pgfpathlineto{\pgfqpoint{5.494532in}{9.414213in}}%
\pgfpathlineto{\pgfqpoint{5.493066in}{9.414935in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{9.415773in}}%
\pgfpathlineto{\pgfqpoint{5.490222in}{9.416649in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{9.417703in}}%
\pgfpathlineto{\pgfqpoint{5.487232in}{9.418862in}}%
\pgfpathlineto{\pgfqpoint{5.485723in}{9.420126in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{9.421495in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{9.422853in}}%
\pgfpathlineto{\pgfqpoint{5.481261in}{9.424434in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{9.426133in}}%
\pgfpathlineto{\pgfqpoint{5.478162in}{9.427949in}}%
\pgfpathlineto{\pgfqpoint{5.476719in}{9.429722in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{9.431734in}}%
\pgfpathlineto{\pgfqpoint{5.473564in}{9.433830in}}%
\pgfpathlineto{\pgfqpoint{5.471972in}{9.436001in}}%
\pgfpathlineto{\pgfqpoint{5.470494in}{9.438061in}}%
\pgfpathlineto{\pgfqpoint{5.468882in}{9.440344in}}%
\pgfpathlineto{\pgfqpoint{5.467261in}{9.442665in}}%
\pgfpathlineto{\pgfqpoint{5.465628in}{9.445007in}}%
\pgfpathlineto{\pgfqpoint{5.464112in}{9.447171in}}%
\pgfpathlineto{\pgfqpoint{5.462460in}{9.449502in}}%
\pgfpathlineto{\pgfqpoint{5.460797in}{9.451802in}}%
\pgfpathlineto{\pgfqpoint{5.459122in}{9.454052in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{9.456073in}}%
\pgfpathlineto{\pgfqpoint{5.455872in}{9.458199in}}%
\pgfpathlineto{\pgfqpoint{5.454165in}{9.460255in}}%
\pgfpathlineto{\pgfqpoint{5.452446in}{9.462245in}}%
\pgfpathlineto{\pgfqpoint{5.450716in}{9.464177in}}%
\pgfpathlineto{\pgfqpoint{5.449108in}{9.465917in}}%
\pgfpathlineto{\pgfqpoint{5.447355in}{9.467782in}}%
\pgfpathlineto{\pgfqpoint{5.445590in}{9.469665in}}%
\pgfpathlineto{\pgfqpoint{5.443813in}{9.471604in}}%
\pgfpathlineto{\pgfqpoint{5.442161in}{9.473464in}}%
\pgfpathlineto{\pgfqpoint{5.440359in}{9.475569in}}%
\pgfpathlineto{\pgfqpoint{5.438544in}{9.477777in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{9.480090in}}%
\pgfpathlineto{\pgfqpoint{5.435018in}{9.482332in}}%
\pgfpathlineto{\pgfqpoint{5.433165in}{9.484887in}}%
\pgfpathlineto{\pgfqpoint{5.431298in}{9.487556in}}%
\pgfpathlineto{\pgfqpoint{5.429418in}{9.490306in}}%
\pgfpathlineto{\pgfqpoint{5.427670in}{9.492886in}}%
\pgfpathlineto{\pgfqpoint{5.425762in}{9.495697in}}%
\pgfpathlineto{\pgfqpoint{5.423840in}{9.498511in}}%
\pgfpathlineto{\pgfqpoint{5.421904in}{9.501324in}}%
\pgfpathlineto{\pgfqpoint{5.420103in}{9.503921in}}%
\pgfpathlineto{\pgfqpoint{5.418138in}{9.506742in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{9.509596in}}%
\pgfpathlineto{\pgfqpoint{5.414161in}{9.512533in}}%
\pgfpathlineto{\pgfqpoint{5.412149in}{9.515596in}}%
\pgfpathlineto{\pgfqpoint{5.410278in}{9.518558in}}%
\pgfpathlineto{\pgfqpoint{5.408235in}{9.521907in}}%
\pgfpathlineto{\pgfqpoint{5.406176in}{9.525383in}}%
\pgfpathlineto{\pgfqpoint{5.404100in}{9.528975in}}%
\pgfpathlineto{\pgfqpoint{5.402168in}{9.532385in}}%
\pgfpathlineto{\pgfqpoint{5.400059in}{9.536164in}}%
\pgfpathlineto{\pgfqpoint{5.397932in}{9.539991in}}%
\pgfpathlineto{\pgfqpoint{5.395788in}{9.543792in}}%
\pgfpathlineto{\pgfqpoint{5.393792in}{9.547224in}}%
\pgfpathlineto{\pgfqpoint{5.391612in}{9.550832in}}%
\pgfpathlineto{\pgfqpoint{5.389413in}{9.554311in}}%
\pgfpathlineto{\pgfqpoint{5.387195in}{9.557666in}}%
\pgfpathlineto{\pgfqpoint{5.385131in}{9.560649in}}%
\pgfpathlineto{\pgfqpoint{5.382875in}{9.563729in}}%
\pgfpathlineto{\pgfqpoint{5.380599in}{9.566596in}}%
\pgfpathlineto{\pgfqpoint{5.378303in}{9.569213in}}%
\pgfpathlineto{\pgfqpoint{5.376165in}{9.571386in}}%
\pgfpathlineto{\pgfqpoint{5.373828in}{9.573464in}}%
\pgfpathlineto{\pgfqpoint{5.371470in}{9.575284in}}%
\pgfpathlineto{\pgfqpoint{5.369089in}{9.576889in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.578289in}}%
\pgfpathlineto{\pgfqpoint{5.364448in}{9.579401in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{9.580439in}}%
\pgfpathlineto{\pgfqpoint{5.359529in}{9.581344in}}%
\pgfpathlineto{\pgfqpoint{5.357034in}{9.582179in}}%
\pgfpathlineto{\pgfqpoint{5.354709in}{9.582948in}}%
\pgfpathlineto{\pgfqpoint{5.352166in}{9.583860in}}%
\pgfpathlineto{\pgfqpoint{5.349597in}{9.584972in}}%
\pgfpathlineto{\pgfqpoint{5.348203in}{9.585701in}}%
\pgfpathlineto{\pgfqpoint{5.348003in}{9.585814in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{9.585930in}}%
\pgfpathlineto{\pgfqpoint{5.347403in}{9.586168in}}%
\pgfpathlineto{\pgfqpoint{5.347203in}{9.586291in}}%
\pgfpathlineto{\pgfqpoint{5.347002in}{9.586417in}}%
\pgfpathlineto{\pgfqpoint{5.346601in}{9.586677in}}%
\pgfpathlineto{\pgfqpoint{5.346400in}{9.586812in}}%
\pgfpathlineto{\pgfqpoint{5.346198in}{9.586949in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.587090in}}%
\pgfpathlineto{\pgfqpoint{5.345594in}{9.587380in}}%
\pgfpathlineto{\pgfqpoint{5.345392in}{9.587530in}}%
\pgfpathlineto{\pgfqpoint{5.345190in}{9.587684in}}%
\pgfpathlineto{\pgfqpoint{5.344988in}{9.587840in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{9.588164in}}%
\pgfpathlineto{\pgfqpoint{5.344380in}{9.588331in}}%
\pgfpathlineto{\pgfqpoint{5.344178in}{9.588502in}}%
\pgfpathlineto{\pgfqpoint{5.343772in}{9.588855in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{9.589036in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{9.589222in}}%
\pgfpathlineto{\pgfqpoint{5.343161in}{9.589411in}}%
\pgfpathlineto{\pgfqpoint{5.342754in}{9.589802in}}%
\pgfpathlineto{\pgfqpoint{5.342550in}{9.590003in}}%
\pgfpathlineto{\pgfqpoint{5.342345in}{9.590208in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{9.590631in}}%
\pgfpathlineto{\pgfqpoint{5.341732in}{9.590848in}}%
\pgfpathlineto{\pgfqpoint{5.341527in}{9.591069in}}%
\pgfpathlineto{\pgfqpoint{5.341322in}{9.591294in}}%
\pgfpathlineto{\pgfqpoint{5.340911in}{9.591756in}}%
\pgfpathlineto{\pgfqpoint{5.340705in}{9.591993in}}%
\pgfpathlineto{\pgfqpoint{5.340500in}{9.592234in}}%
\pgfpathlineto{\pgfqpoint{5.340294in}{9.592479in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{9.592981in}}%
\pgfpathlineto{\pgfqpoint{5.339675in}{9.593238in}}%
\pgfpathlineto{\pgfqpoint{5.339469in}{9.593498in}}%
\pgfpathlineto{\pgfqpoint{5.339055in}{9.594030in}}%
\pgfpathlineto{\pgfqpoint{5.338848in}{9.594302in}}%
\pgfpathlineto{\pgfqpoint{5.338641in}{9.594577in}}%
\pgfpathlineto{\pgfqpoint{5.338433in}{9.594856in}}%
\pgfpathlineto{\pgfqpoint{5.338018in}{9.595425in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.595714in}}%
\pgfpathlineto{\pgfqpoint{5.337602in}{9.596007in}}%
\pgfpathlineto{\pgfqpoint{5.337394in}{9.596303in}}%
\pgfpathlineto{\pgfqpoint{5.336977in}{9.596905in}}%
\pgfpathlineto{\pgfqpoint{5.336768in}{9.597210in}}%
\pgfpathlineto{\pgfqpoint{5.336559in}{9.597519in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{9.598144in}}%
\pgfpathlineto{\pgfqpoint{5.335931in}{9.598462in}}%
\pgfpathlineto{\pgfqpoint{5.335721in}{9.598781in}}%
\pgfpathlineto{\pgfqpoint{5.335512in}{9.599104in}}%
\pgfpathlineto{\pgfqpoint{5.335091in}{9.599757in}}%
\pgfpathlineto{\pgfqpoint{5.334881in}{9.600087in}}%
\pgfpathlineto{\pgfqpoint{5.334671in}{9.600419in}}%
\pgfpathlineto{\pgfqpoint{5.334249in}{9.601091in}}%
\pgfpathlineto{\pgfqpoint{5.334038in}{9.601430in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{9.601772in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{9.602115in}}%
\pgfpathlineto{\pgfqpoint{5.333192in}{9.602808in}}%
\pgfpathlineto{\pgfqpoint{5.332980in}{9.603158in}}%
\pgfpathlineto{\pgfqpoint{5.332768in}{9.603509in}}%
\pgfpathlineto{\pgfqpoint{5.332556in}{9.603863in}}%
\pgfpathlineto{\pgfqpoint{5.332131in}{9.604574in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{9.604932in}}%
\pgfpathlineto{\pgfqpoint{5.331705in}{9.605292in}}%
\pgfpathlineto{\pgfqpoint{5.331279in}{9.606015in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{9.606378in}}%
\pgfpathlineto{\pgfqpoint{5.330852in}{9.606742in}}%
\pgfpathlineto{\pgfqpoint{5.330638in}{9.607108in}}%
\pgfpathlineto{\pgfqpoint{5.330210in}{9.607842in}}%
\pgfpathlineto{\pgfqpoint{5.329995in}{9.608210in}}%
\pgfpathlineto{\pgfqpoint{5.329781in}{9.608578in}}%
\pgfpathlineto{\pgfqpoint{5.329351in}{9.609318in}}%
\pgfpathlineto{\pgfqpoint{5.329136in}{9.609688in}}%
\pgfpathlineto{\pgfqpoint{5.328921in}{9.610059in}}%
\pgfpathlineto{\pgfqpoint{5.328705in}{9.610431in}}%
\pgfpathlineto{\pgfqpoint{5.328274in}{9.611175in}}%
\pgfpathlineto{\pgfqpoint{5.328058in}{9.611547in}}%
\pgfpathlineto{\pgfqpoint{5.327841in}{9.611920in}}%
\pgfpathlineto{\pgfqpoint{5.327625in}{9.612293in}}%
\pgfpathlineto{\pgfqpoint{5.327192in}{9.613039in}}%
\pgfpathlineto{\pgfqpoint{5.326975in}{9.613412in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{9.613786in}}%
\pgfpathlineto{\pgfqpoint{5.326323in}{9.614532in}}%
\pgfpathlineto{\pgfqpoint{5.326105in}{9.614906in}}%
\pgfpathlineto{\pgfqpoint{5.325887in}{9.615279in}}%
\pgfpathlineto{\pgfqpoint{5.325669in}{9.615653in}}%
\pgfpathlineto{\pgfqpoint{5.325232in}{9.616400in}}%
\pgfpathlineto{\pgfqpoint{5.325014in}{9.616773in}}%
\pgfpathlineto{\pgfqpoint{5.324795in}{9.617147in}}%
\pgfpathlineto{\pgfqpoint{5.324576in}{9.617520in}}%
\pgfpathlineto{\pgfqpoint{5.324138in}{9.618268in}}%
\pgfpathlineto{\pgfqpoint{5.323918in}{9.618642in}}%
\pgfpathlineto{\pgfqpoint{5.323698in}{9.619016in}}%
\pgfpathlineto{\pgfqpoint{5.323258in}{9.619765in}}%
\pgfpathlineto{\pgfqpoint{5.323038in}{9.620140in}}%
\pgfpathlineto{\pgfqpoint{5.322817in}{9.620515in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{9.620891in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{9.621642in}}%
\pgfpathlineto{\pgfqpoint{5.321933in}{9.622018in}}%
\pgfpathlineto{\pgfqpoint{5.321712in}{9.622395in}}%
\pgfpathlineto{\pgfqpoint{5.321268in}{9.623148in}}%
\pgfpathlineto{\pgfqpoint{5.321046in}{9.623525in}}%
\pgfpathlineto{\pgfqpoint{5.320824in}{9.623902in}}%
\pgfpathlineto{\pgfqpoint{5.320602in}{9.624280in}}%
\pgfpathlineto{\pgfqpoint{5.320156in}{9.625036in}}%
\pgfpathlineto{\pgfqpoint{5.319933in}{9.625414in}}%
\pgfpathlineto{\pgfqpoint{5.319710in}{9.625793in}}%
\pgfpathlineto{\pgfqpoint{5.319487in}{9.626171in}}%
\pgfpathlineto{\pgfqpoint{5.319039in}{9.626930in}}%
\pgfpathlineto{\pgfqpoint{5.318815in}{9.627310in}}%
\pgfpathlineto{\pgfqpoint{5.318591in}{9.627691in}}%
\pgfpathlineto{\pgfqpoint{5.318142in}{9.628452in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{9.628834in}}%
\pgfpathlineto{\pgfqpoint{5.317692in}{9.629215in}}%
\pgfpathlineto{\pgfqpoint{5.317467in}{9.629597in}}%
\pgfpathlineto{\pgfqpoint{5.317016in}{9.630362in}}%
\pgfpathlineto{\pgfqpoint{5.316790in}{9.630745in}}%
\pgfpathlineto{\pgfqpoint{5.316564in}{9.631128in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{9.631512in}}%
\pgfpathlineto{\pgfqpoint{5.315885in}{9.632280in}}%
\pgfpathlineto{\pgfqpoint{5.315658in}{9.632665in}}%
\pgfpathlineto{\pgfqpoint{5.315431in}{9.633051in}}%
\pgfpathlineto{\pgfqpoint{5.314977in}{9.633823in}}%
\pgfpathlineto{\pgfqpoint{5.314749in}{9.634209in}}%
\pgfpathlineto{\pgfqpoint{5.314521in}{9.634597in}}%
\pgfpathlineto{\pgfqpoint{5.314293in}{9.634985in}}%
\pgfpathlineto{\pgfqpoint{5.313837in}{9.635762in}}%
\pgfpathlineto{\pgfqpoint{5.313608in}{9.636152in}}%
\pgfpathlineto{\pgfqpoint{5.313379in}{9.636542in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{9.637324in}}%
\pgfpathlineto{\pgfqpoint{5.312691in}{9.637715in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{9.638108in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{9.638500in}}%
\pgfpathlineto{\pgfqpoint{5.311772in}{9.639288in}}%
\pgfpathlineto{\pgfqpoint{5.311541in}{9.639682in}}%
\pgfpathlineto{\pgfqpoint{5.311310in}{9.640077in}}%
\pgfpathlineto{\pgfqpoint{5.311079in}{9.640473in}}%
\pgfpathlineto{\pgfqpoint{5.310617in}{9.641265in}}%
\pgfpathlineto{\pgfqpoint{5.310386in}{9.641662in}}%
\pgfpathlineto{\pgfqpoint{5.310154in}{9.642060in}}%
\pgfpathlineto{\pgfqpoint{5.309690in}{9.642856in}}%
\pgfpathlineto{\pgfqpoint{5.309457in}{9.643255in}}%
\pgfpathlineto{\pgfqpoint{5.309225in}{9.643654in}}%
\pgfpathlineto{\pgfqpoint{5.308992in}{9.644053in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{9.644854in}}%
\pgfpathlineto{\pgfqpoint{5.308292in}{9.645255in}}%
\pgfpathlineto{\pgfqpoint{5.308059in}{9.645656in}}%
\pgfpathlineto{\pgfqpoint{5.307591in}{9.646460in}}%
\pgfpathlineto{\pgfqpoint{5.307356in}{9.646863in}}%
\pgfpathlineto{\pgfqpoint{5.307122in}{9.647266in}}%
\pgfpathlineto{\pgfqpoint{5.306887in}{9.647669in}}%
\pgfpathlineto{\pgfqpoint{5.306417in}{9.648477in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{9.648881in}}%
\pgfpathlineto{\pgfqpoint{5.305946in}{9.649286in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{9.649691in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{9.650501in}}%
\pgfpathlineto{\pgfqpoint{5.305001in}{9.650907in}}%
\pgfpathlineto{\pgfqpoint{5.304765in}{9.651312in}}%
\pgfpathlineto{\pgfqpoint{5.304291in}{9.652123in}}%
\pgfpathlineto{\pgfqpoint{5.304053in}{9.652529in}}%
\pgfpathlineto{\pgfqpoint{5.303816in}{9.652934in}}%
\pgfpathlineto{\pgfqpoint{5.303578in}{9.653340in}}%
\pgfpathlineto{\pgfqpoint{5.303102in}{9.654150in}}%
\pgfpathlineto{\pgfqpoint{5.302863in}{9.654555in}}%
\pgfpathlineto{\pgfqpoint{5.302624in}{9.654960in}}%
\pgfpathlineto{\pgfqpoint{5.302386in}{9.655365in}}%
\pgfpathlineto{\pgfqpoint{5.301907in}{9.656175in}}%
\pgfpathlineto{\pgfqpoint{5.301667in}{9.656580in}}%
\pgfpathlineto{\pgfqpoint{5.301428in}{9.656985in}}%
\pgfpathlineto{\pgfqpoint{5.300947in}{9.657794in}}%
\pgfpathlineto{\pgfqpoint{5.300707in}{9.658199in}}%
\pgfpathlineto{\pgfqpoint{5.300466in}{9.658604in}}%
\pgfpathlineto{\pgfqpoint{5.300225in}{9.659008in}}%
\pgfpathlineto{\pgfqpoint{5.299743in}{9.659819in}}%
\pgfpathlineto{\pgfqpoint{5.299501in}{9.660224in}}%
\pgfpathlineto{\pgfqpoint{5.299259in}{9.660630in}}%
\pgfpathlineto{\pgfqpoint{5.298775in}{9.661442in}}%
\pgfpathlineto{\pgfqpoint{5.298532in}{9.661849in}}%
\pgfpathlineto{\pgfqpoint{5.298289in}{9.662255in}}%
\pgfpathlineto{\pgfqpoint{5.298046in}{9.662662in}}%
\pgfpathlineto{\pgfqpoint{5.297560in}{9.663477in}}%
\pgfpathlineto{\pgfqpoint{5.297316in}{9.663884in}}%
\pgfpathlineto{\pgfqpoint{5.297072in}{9.664291in}}%
\pgfpathlineto{\pgfqpoint{5.296828in}{9.664699in}}%
\pgfpathlineto{\pgfqpoint{5.296339in}{9.665515in}}%
\pgfpathlineto{\pgfqpoint{5.296094in}{9.665923in}}%
\pgfpathlineto{\pgfqpoint{5.295849in}{9.666331in}}%
\pgfpathlineto{\pgfqpoint{5.295358in}{9.667148in}}%
\pgfpathlineto{\pgfqpoint{5.295112in}{9.667556in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{9.667965in}}%
\pgfpathlineto{\pgfqpoint{5.294620in}{9.668374in}}%
\pgfpathlineto{\pgfqpoint{5.294126in}{9.669191in}}%
\pgfpathlineto{\pgfqpoint{5.293879in}{9.669600in}}%
\pgfpathlineto{\pgfqpoint{5.293632in}{9.670009in}}%
\pgfpathlineto{\pgfqpoint{5.293385in}{9.670419in}}%
\pgfpathlineto{\pgfqpoint{5.292889in}{9.671239in}}%
\pgfpathlineto{\pgfqpoint{5.292641in}{9.671649in}}%
\pgfpathlineto{\pgfqpoint{5.292392in}{9.672060in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{9.672883in}}%
\pgfpathlineto{\pgfqpoint{5.291645in}{9.673296in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{9.673709in}}%
\pgfpathlineto{\pgfqpoint{5.291146in}{9.674123in}}%
\pgfpathlineto{\pgfqpoint{5.290646in}{9.674954in}}%
\pgfpathlineto{\pgfqpoint{5.290396in}{9.675371in}}%
\pgfpathlineto{\pgfqpoint{5.290145in}{9.675789in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.676629in}}%
\pgfpathlineto{\pgfqpoint{5.289391in}{9.677051in}}%
\pgfpathlineto{\pgfqpoint{5.289140in}{9.677474in}}%
\pgfpathlineto{\pgfqpoint{5.288888in}{9.677899in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{9.678754in}}%
\pgfpathlineto{\pgfqpoint{5.288131in}{9.679183in}}%
\pgfpathlineto{\pgfqpoint{5.287878in}{9.679615in}}%
\pgfpathlineto{\pgfqpoint{5.287625in}{9.680049in}}%
\pgfpathlineto{\pgfqpoint{5.287118in}{9.680922in}}%
\pgfpathlineto{\pgfqpoint{5.286864in}{9.681362in}}%
\pgfpathlineto{\pgfqpoint{5.286610in}{9.681803in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{9.682693in}}%
\pgfpathlineto{\pgfqpoint{5.285845in}{9.683141in}}%
\pgfpathlineto{\pgfqpoint{5.285590in}{9.683591in}}%
\pgfpathlineto{\pgfqpoint{5.285335in}{9.684043in}}%
\pgfpathlineto{\pgfqpoint{5.284823in}{9.684953in}}%
\pgfpathlineto{\pgfqpoint{5.284567in}{9.685411in}}%
\pgfpathlineto{\pgfqpoint{5.284311in}{9.685871in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{9.686333in}}%
\pgfpathlineto{\pgfqpoint{5.283540in}{9.687264in}}%
\pgfpathlineto{\pgfqpoint{5.283282in}{9.687732in}}%
\pgfpathlineto{\pgfqpoint{5.283024in}{9.688203in}}%
\pgfpathlineto{\pgfqpoint{5.282508in}{9.689151in}}%
\pgfpathlineto{\pgfqpoint{5.282249in}{9.689629in}}%
\pgfpathlineto{\pgfqpoint{5.281991in}{9.690109in}}%
\pgfpathlineto{\pgfqpoint{5.281732in}{9.690591in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{9.691563in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{9.692053in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{9.692546in}}%
\pgfpathlineto{\pgfqpoint{5.280172in}{9.693540in}}%
\pgfpathlineto{\pgfqpoint{5.279911in}{9.694041in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{9.694545in}}%
\pgfpathlineto{\pgfqpoint{5.279388in}{9.695052in}}%
\pgfpathlineto{\pgfqpoint{5.278864in}{9.696076in}}%
\pgfpathlineto{\pgfqpoint{5.278602in}{9.696593in}}%
\pgfpathlineto{\pgfqpoint{5.278339in}{9.697114in}}%
\pgfpathlineto{\pgfqpoint{5.278077in}{9.697638in}}%
\pgfpathlineto{\pgfqpoint{5.277550in}{9.698696in}}%
\pgfpathlineto{\pgfqpoint{5.277286in}{9.699230in}}%
\pgfpathlineto{\pgfqpoint{5.277023in}{9.699768in}}%
\pgfpathlineto{\pgfqpoint{5.276494in}{9.700854in}}%
\pgfpathlineto{\pgfqpoint{5.276229in}{9.701402in}}%
\pgfpathlineto{\pgfqpoint{5.275964in}{9.701954in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{9.702509in}}%
\pgfpathlineto{\pgfqpoint{5.275168in}{9.703631in}}%
\pgfpathlineto{\pgfqpoint{5.274901in}{9.704198in}}%
\pgfpathlineto{\pgfqpoint{5.274635in}{9.704768in}}%
\pgfpathlineto{\pgfqpoint{5.274101in}{9.705920in}}%
\pgfpathlineto{\pgfqpoint{5.273834in}{9.706502in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{9.707088in}}%
\pgfpathlineto{\pgfqpoint{5.273299in}{9.707677in}}%
\pgfpathlineto{\pgfqpoint{5.272762in}{9.708868in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{9.709469in}}%
\pgfpathlineto{\pgfqpoint{5.272225in}{9.710074in}}%
\pgfpathlineto{\pgfqpoint{5.271956in}{9.710683in}}%
\pgfpathlineto{\pgfqpoint{5.271416in}{9.711911in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{9.712531in}}%
\pgfpathlineto{\pgfqpoint{5.270876in}{9.713155in}}%
\pgfpathlineto{\pgfqpoint{5.270335in}{9.714412in}}%
\pgfpathlineto{\pgfqpoint{5.270063in}{9.715046in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{9.715683in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{9.716323in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.717612in}}%
\pgfpathlineto{\pgfqpoint{5.268703in}{9.718261in}}%
\pgfpathlineto{\pgfqpoint{5.268430in}{9.718912in}}%
\pgfpathlineto{\pgfqpoint{5.268157in}{9.719566in}}%
\pgfpathlineto{\pgfqpoint{5.267609in}{9.720882in}}%
\pgfpathlineto{\pgfqpoint{5.267335in}{9.721543in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.722206in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.723538in}}%
\pgfpathlineto{\pgfqpoint{5.266236in}{9.724207in}}%
\pgfpathlineto{\pgfqpoint{5.265960in}{9.724878in}}%
\pgfpathlineto{\pgfqpoint{5.265684in}{9.725551in}}%
\pgfpathlineto{\pgfqpoint{5.265132in}{9.726902in}}%
\pgfpathlineto{\pgfqpoint{5.264855in}{9.727580in}}%
\pgfpathlineto{\pgfqpoint{5.264578in}{9.728259in}}%
\pgfpathlineto{\pgfqpoint{5.264022in}{9.729622in}}%
\pgfpathlineto{\pgfqpoint{5.263744in}{9.730305in}}%
\pgfpathlineto{\pgfqpoint{5.263466in}{9.730990in}}%
\pgfpathlineto{\pgfqpoint{5.263188in}{9.731677in}}%
\pgfpathlineto{\pgfqpoint{5.262629in}{9.733053in}}%
\pgfpathlineto{\pgfqpoint{5.262350in}{9.733743in}}%
\pgfpathlineto{\pgfqpoint{5.262070in}{9.734434in}}%
\pgfpathlineto{\pgfqpoint{5.261790in}{9.735126in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{9.736513in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{9.737208in}}%
\pgfpathlineto{\pgfqpoint{5.260666in}{9.737904in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.739299in}}%
\pgfpathlineto{\pgfqpoint{5.259820in}{9.739998in}}%
\pgfpathlineto{\pgfqpoint{5.259537in}{9.740697in}}%
\pgfpathlineto{\pgfqpoint{5.259254in}{9.741397in}}%
\pgfpathlineto{\pgfqpoint{5.258688in}{9.742799in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{9.743501in}}%
\pgfpathlineto{\pgfqpoint{5.258119in}{9.744204in}}%
\pgfpathlineto{\pgfqpoint{5.257835in}{9.744907in}}%
\pgfpathlineto{\pgfqpoint{5.257265in}{9.746316in}}%
\pgfpathlineto{\pgfqpoint{5.256979in}{9.747022in}}%
\pgfpathlineto{\pgfqpoint{5.256694in}{9.747728in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.749143in}}%
\pgfpathlineto{\pgfqpoint{5.255834in}{9.749851in}}%
\pgfpathlineto{\pgfqpoint{5.255547in}{9.750560in}}%
\pgfpathlineto{\pgfqpoint{5.255260in}{9.751270in}}%
\pgfpathlineto{\pgfqpoint{5.254684in}{9.752691in}}%
\pgfpathlineto{\pgfqpoint{5.254396in}{9.753403in}}%
\pgfpathlineto{\pgfqpoint{5.254107in}{9.754116in}}%
\pgfpathlineto{\pgfqpoint{5.253528in}{9.755543in}}%
\pgfpathlineto{\pgfqpoint{5.253239in}{9.756259in}}%
\pgfpathlineto{\pgfqpoint{5.252949in}{9.756975in}}%
\pgfpathlineto{\pgfqpoint{5.252658in}{9.757691in}}%
\pgfpathlineto{\pgfqpoint{5.252076in}{9.759127in}}%
\pgfpathlineto{\pgfqpoint{5.251785in}{9.759846in}}%
\pgfpathlineto{\pgfqpoint{5.251493in}{9.760566in}}%
\pgfpathlineto{\pgfqpoint{5.251201in}{9.761286in}}%
\pgfpathlineto{\pgfqpoint{5.250616in}{9.762729in}}%
\pgfpathlineto{\pgfqpoint{5.250323in}{9.763452in}}%
\pgfpathlineto{\pgfqpoint{5.250030in}{9.764175in}}%
\pgfpathlineto{\pgfqpoint{5.249442in}{9.765625in}}%
\pgfpathlineto{\pgfqpoint{5.249148in}{9.766351in}}%
\pgfpathlineto{\pgfqpoint{5.248853in}{9.767078in}}%
\pgfpathlineto{\pgfqpoint{5.248558in}{9.767807in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{9.769266in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{9.769997in}}%
\pgfpathlineto{\pgfqpoint{5.247374in}{9.770730in}}%
\pgfpathlineto{\pgfqpoint{5.246780in}{9.772198in}}%
\pgfpathlineto{\pgfqpoint{5.246483in}{9.772934in}}%
\pgfpathlineto{\pgfqpoint{5.246185in}{9.773672in}}%
\pgfpathlineto{\pgfqpoint{5.245887in}{9.774411in}}%
\pgfpathlineto{\pgfqpoint{5.245289in}{9.775893in}}%
\pgfpathlineto{\pgfqpoint{5.244990in}{9.776636in}}%
\pgfpathlineto{\pgfqpoint{5.244690in}{9.777381in}}%
\pgfpathlineto{\pgfqpoint{5.244391in}{9.778128in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.779626in}}%
\pgfpathlineto{\pgfqpoint{5.243489in}{9.780377in}}%
\pgfpathlineto{\pgfqpoint{5.243187in}{9.781129in}}%
\pgfpathlineto{\pgfqpoint{5.242583in}{9.782637in}}%
\pgfpathlineto{\pgfqpoint{5.242281in}{9.783393in}}%
\pgfpathlineto{\pgfqpoint{5.241978in}{9.784150in}}%
\pgfpathlineto{\pgfqpoint{5.241675in}{9.784908in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{9.786426in}}%
\pgfpathlineto{\pgfqpoint{5.240763in}{9.787186in}}%
\pgfpathlineto{\pgfqpoint{5.240459in}{9.787946in}}%
\pgfpathlineto{\pgfqpoint{5.240154in}{9.788707in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.790228in}}%
\pgfpathlineto{\pgfqpoint{5.239237in}{9.790989in}}%
\pgfpathlineto{\pgfqpoint{5.238930in}{9.791749in}}%
\pgfpathlineto{\pgfqpoint{5.238316in}{9.793267in}}%
\pgfpathlineto{\pgfqpoint{5.238009in}{9.794025in}}%
\pgfpathlineto{\pgfqpoint{5.237701in}{9.794783in}}%
\pgfpathlineto{\pgfqpoint{5.237393in}{9.795540in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{9.797052in}}%
\pgfpathlineto{\pgfqpoint{5.236465in}{9.797808in}}%
\pgfpathlineto{\pgfqpoint{5.236156in}{9.798562in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.800070in}}%
\pgfpathlineto{\pgfqpoint{5.235224in}{9.800823in}}%
\pgfpathlineto{\pgfqpoint{5.234913in}{9.801575in}}%
\pgfpathlineto{\pgfqpoint{5.234601in}{9.802326in}}%
\pgfpathlineto{\pgfqpoint{5.233977in}{9.803827in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.804576in}}%
\pgfpathlineto{\pgfqpoint{5.233350in}{9.805324in}}%
\pgfpathlineto{\pgfqpoint{5.233037in}{9.806072in}}%
\pgfpathlineto{\pgfqpoint{5.232409in}{9.807565in}}%
\pgfpathlineto{\pgfqpoint{5.232094in}{9.808310in}}%
\pgfpathlineto{\pgfqpoint{5.231779in}{9.809054in}}%
\pgfpathlineto{\pgfqpoint{5.231147in}{9.810541in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{9.811282in}}%
\pgfpathlineto{\pgfqpoint{5.230514in}{9.812024in}}%
\pgfpathlineto{\pgfqpoint{5.230197in}{9.812764in}}%
\pgfpathlineto{\pgfqpoint{5.229562in}{9.814242in}}%
\pgfpathlineto{\pgfqpoint{5.229243in}{9.814980in}}%
\pgfpathlineto{\pgfqpoint{5.228925in}{9.815718in}}%
\pgfpathlineto{\pgfqpoint{5.228605in}{9.816454in}}%
\pgfpathlineto{\pgfqpoint{5.227966in}{9.817924in}}%
\pgfpathlineto{\pgfqpoint{5.227646in}{9.818658in}}%
\pgfpathlineto{\pgfqpoint{5.227325in}{9.819392in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{9.820856in}}%
\pgfpathlineto{\pgfqpoint{5.226360in}{9.821588in}}%
\pgfpathlineto{\pgfqpoint{5.226038in}{9.822318in}}%
\pgfpathlineto{\pgfqpoint{5.225715in}{9.823048in}}%
\pgfpathlineto{\pgfqpoint{5.225069in}{9.824506in}}%
\pgfpathlineto{\pgfqpoint{5.224745in}{9.825235in}}%
\pgfpathlineto{\pgfqpoint{5.224420in}{9.825963in}}%
\pgfpathlineto{\pgfqpoint{5.223770in}{9.827419in}}%
\pgfpathlineto{\pgfqpoint{5.223445in}{9.828147in}}%
\pgfpathlineto{\pgfqpoint{5.223119in}{9.828874in}}%
\pgfpathlineto{\pgfqpoint{5.222792in}{9.829602in}}%
\pgfpathlineto{\pgfqpoint{5.222138in}{9.831059in}}%
\pgfpathlineto{\pgfqpoint{5.221810in}{9.831788in}}%
\pgfpathlineto{\pgfqpoint{5.221482in}{9.832517in}}%
\pgfpathlineto{\pgfqpoint{5.221154in}{9.833246in}}%
\pgfpathlineto{\pgfqpoint{5.220495in}{9.834707in}}%
\pgfpathlineto{\pgfqpoint{5.220165in}{9.835439in}}%
\pgfpathlineto{\pgfqpoint{5.219835in}{9.836171in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{9.837640in}}%
\pgfpathlineto{\pgfqpoint{5.218842in}{9.838376in}}%
\pgfpathlineto{\pgfqpoint{5.218510in}{9.839114in}}%
\pgfpathlineto{\pgfqpoint{5.218177in}{9.839855in}}%
\pgfpathlineto{\pgfqpoint{5.217511in}{9.841343in}}%
\pgfpathlineto{\pgfqpoint{5.217177in}{9.842091in}}%
\pgfpathlineto{\pgfqpoint{5.216843in}{9.842842in}}%
\pgfpathlineto{\pgfqpoint{5.216509in}{9.843598in}}%
\pgfpathlineto{\pgfqpoint{5.215838in}{9.845120in}}%
\pgfpathlineto{\pgfqpoint{5.215502in}{9.845887in}}%
\pgfpathlineto{\pgfqpoint{5.215166in}{9.846659in}}%
\pgfpathlineto{\pgfqpoint{5.214492in}{9.848217in}}%
\pgfpathlineto{\pgfqpoint{5.214154in}{9.849003in}}%
\pgfpathlineto{\pgfqpoint{5.213816in}{9.849793in}}%
\pgfpathlineto{\pgfqpoint{5.213477in}{9.850589in}}%
\pgfpathlineto{\pgfqpoint{5.212799in}{9.852196in}}%
\pgfpathlineto{\pgfqpoint{5.212459in}{9.853007in}}%
\pgfpathlineto{\pgfqpoint{5.212118in}{9.853823in}}%
\pgfpathlineto{\pgfqpoint{5.211436in}{9.855472in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{9.856304in}}%
\pgfpathlineto{\pgfqpoint{5.210752in}{9.857142in}}%
\pgfpathlineto{\pgfqpoint{5.210409in}{9.857985in}}%
\pgfpathlineto{\pgfqpoint{5.209723in}{9.859688in}}%
\pgfpathlineto{\pgfqpoint{5.209379in}{9.860548in}}%
\pgfpathlineto{\pgfqpoint{5.209034in}{9.861414in}}%
\pgfpathlineto{\pgfqpoint{5.208689in}{9.862286in}}%
\pgfpathlineto{\pgfqpoint{5.207998in}{9.864046in}}%
\pgfpathlineto{\pgfqpoint{5.207651in}{9.864934in}}%
\pgfpathlineto{\pgfqpoint{5.207304in}{9.865829in}}%
\pgfpathlineto{\pgfqpoint{5.206609in}{9.867635in}}%
\pgfpathlineto{\pgfqpoint{5.206261in}{9.868546in}}%
\pgfpathlineto{\pgfqpoint{5.205912in}{9.869463in}}%
\pgfpathlineto{\pgfqpoint{5.205563in}{9.870385in}}%
\pgfpathlineto{\pgfqpoint{5.204863in}{9.872244in}}%
\pgfpathlineto{\pgfqpoint{5.204512in}{9.873181in}}%
\pgfpathlineto{\pgfqpoint{5.204161in}{9.874122in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{9.876019in}}%
\pgfpathlineto{\pgfqpoint{5.203104in}{9.876973in}}%
\pgfpathlineto{\pgfqpoint{5.202751in}{9.877932in}}%
\pgfpathlineto{\pgfqpoint{5.202397in}{9.878894in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{9.880830in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{9.881803in}}%
\pgfpathlineto{\pgfqpoint{5.200978in}{9.882780in}}%
\pgfpathlineto{\pgfqpoint{5.200622in}{9.883760in}}%
\pgfpathlineto{\pgfqpoint{5.199908in}{9.885729in}}%
\pgfpathlineto{\pgfqpoint{5.199550in}{9.886717in}}%
\pgfpathlineto{\pgfqpoint{5.199192in}{9.887709in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{9.889699in}}%
\pgfpathlineto{\pgfqpoint{5.198115in}{9.890697in}}%
\pgfpathlineto{\pgfqpoint{5.197755in}{9.891698in}}%
\pgfpathlineto{\pgfqpoint{5.197394in}{9.892701in}}%
\pgfpathlineto{\pgfqpoint{5.196671in}{9.894714in}}%
\pgfpathlineto{\pgfqpoint{5.196309in}{9.895723in}}%
\pgfpathlineto{\pgfqpoint{5.195946in}{9.896736in}}%
\pgfpathlineto{\pgfqpoint{5.195583in}{9.897750in}}%
\pgfpathlineto{\pgfqpoint{5.194855in}{9.899788in}}%
\pgfpathlineto{\pgfqpoint{5.194490in}{9.900811in}}%
\pgfpathlineto{\pgfqpoint{5.194125in}{9.901838in}}%
\pgfpathlineto{\pgfqpoint{5.193393in}{9.903901in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{9.904938in}}%
\pgfpathlineto{\pgfqpoint{5.192658in}{9.905979in}}%
\pgfpathlineto{\pgfqpoint{5.192291in}{9.907023in}}%
\pgfpathlineto{\pgfqpoint{5.191553in}{9.909122in}}%
\pgfpathlineto{\pgfqpoint{5.191184in}{9.910178in}}%
\pgfpathlineto{\pgfqpoint{5.190813in}{9.911237in}}%
\pgfpathlineto{\pgfqpoint{5.190072in}{9.913367in}}%
\pgfpathlineto{\pgfqpoint{5.189700in}{9.914438in}}%
\pgfpathlineto{\pgfqpoint{5.189328in}{9.915513in}}%
\pgfpathlineto{\pgfqpoint{5.188955in}{9.916592in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{9.918761in}}%
\pgfpathlineto{\pgfqpoint{5.187833in}{9.919851in}}%
\pgfpathlineto{\pgfqpoint{5.187458in}{9.920944in}}%
\pgfpathlineto{\pgfqpoint{5.187083in}{9.922041in}}%
\pgfpathlineto{\pgfqpoint{5.186330in}{9.924246in}}%
\pgfpathlineto{\pgfqpoint{5.185953in}{9.925353in}}%
\pgfpathlineto{\pgfqpoint{5.185575in}{9.926464in}}%
\pgfpathlineto{\pgfqpoint{5.184818in}{9.928696in}}%
\pgfpathlineto{\pgfqpoint{5.184438in}{9.929817in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{9.930942in}}%
\pgfpathlineto{\pgfqpoint{5.183678in}{9.932071in}}%
\pgfpathlineto{\pgfqpoint{5.182915in}{9.934342in}}%
\pgfpathlineto{\pgfqpoint{5.182533in}{9.935485in}}%
\pgfpathlineto{\pgfqpoint{5.182150in}{9.936632in}}%
\pgfpathlineto{\pgfqpoint{5.181766in}{9.937783in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{9.940102in}}%
\pgfpathlineto{\pgfqpoint{5.180612in}{9.941269in}}%
\pgfpathlineto{\pgfqpoint{5.180227in}{9.942442in}}%
\pgfpathlineto{\pgfqpoint{5.179453in}{9.944804in}}%
\pgfpathlineto{\pgfqpoint{5.179066in}{9.945994in}}%
\pgfpathlineto{\pgfqpoint{5.178678in}{9.947191in}}%
\pgfpathlineto{\pgfqpoint{5.178289in}{9.948394in}}%
\pgfpathlineto{\pgfqpoint{5.177510in}{9.950823in}}%
\pgfpathlineto{\pgfqpoint{5.177119in}{9.952049in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{9.953282in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.955776in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{9.957036in}}%
\pgfpathlineto{\pgfqpoint{5.175158in}{9.958306in}}%
\pgfpathlineto{\pgfqpoint{5.174764in}{9.959587in}}%
\pgfpathlineto{\pgfqpoint{5.173974in}{9.962179in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{9.963493in}}%
\pgfpathlineto{\pgfqpoint{5.173181in}{9.964818in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{9.966156in}}%
\pgfpathlineto{\pgfqpoint{5.171988in}{9.968869in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{9.970246in}}%
\pgfpathlineto{\pgfqpoint{5.171189in}{9.971636in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{9.974456in}}%
\pgfpathlineto{\pgfqpoint{5.169986in}{9.975887in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{5.169181in}{9.978789in}}%
\pgfpathlineto{\pgfqpoint{5.168373in}{9.981745in}}%
\pgfpathlineto{\pgfqpoint{5.167969in}{9.983243in}}%
\pgfpathlineto{\pgfqpoint{5.167563in}{9.984755in}}%
\pgfpathlineto{\pgfqpoint{5.166750in}{9.987816in}}%
\pgfpathlineto{\pgfqpoint{5.166343in}{9.989365in}}%
\pgfpathlineto{\pgfqpoint{5.165935in}{9.990927in}}%
\pgfpathlineto{\pgfqpoint{5.165526in}{9.992502in}}%
\pgfpathlineto{\pgfqpoint{5.164707in}{9.995686in}}%
\pgfpathlineto{\pgfqpoint{5.164296in}{9.997295in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{9.998917in}}%
\pgfpathlineto{\pgfqpoint{5.163473in}{10.000550in}}%
\pgfpathlineto{\pgfqpoint{5.162647in}{10.003850in}}%
\pgfpathlineto{\pgfqpoint{5.162233in}{10.005517in}}%
\pgfpathlineto{\pgfqpoint{5.161819in}{10.007194in}}%
\pgfpathlineto{\pgfqpoint{5.160987in}{10.010581in}}%
\pgfpathlineto{\pgfqpoint{5.160571in}{10.012290in}}%
\pgfpathlineto{\pgfqpoint{5.160153in}{10.014009in}}%
\pgfpathlineto{\pgfqpoint{5.159735in}{10.015737in}}%
\pgfpathlineto{\pgfqpoint{5.158897in}{10.019220in}}%
\pgfpathlineto{\pgfqpoint{5.158477in}{10.020974in}}%
\pgfpathlineto{\pgfqpoint{5.158056in}{10.022737in}}%
\pgfpathlineto{\pgfqpoint{5.157635in}{10.024508in}}%
\pgfpathlineto{\pgfqpoint{5.156790in}{10.028071in}}%
\pgfpathlineto{\pgfqpoint{5.156366in}{10.029864in}}%
\pgfpathlineto{\pgfqpoint{5.155942in}{10.031663in}}%
\pgfpathlineto{\pgfqpoint{5.155091in}{10.035280in}}%
\pgfpathlineto{\pgfqpoint{5.154664in}{10.037098in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{10.038920in}}%
\pgfpathlineto{\pgfqpoint{5.153809in}{10.040748in}}%
\pgfpathlineto{\pgfqpoint{5.152951in}{10.044416in}}%
\pgfpathlineto{\pgfqpoint{5.152521in}{10.046256in}}%
\pgfpathlineto{\pgfqpoint{5.152091in}{10.048099in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{10.051793in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{10.053643in}}%
\pgfpathlineto{\pgfqpoint{5.150360in}{10.055494in}}%
\pgfpathlineto{\pgfqpoint{5.149926in}{10.057346in}}%
\pgfpathlineto{\pgfqpoint{5.149055in}{10.061052in}}%
\pgfpathlineto{\pgfqpoint{5.148618in}{10.062905in}}%
\pgfpathlineto{\pgfqpoint{5.148181in}{10.064758in}}%
\pgfpathlineto{\pgfqpoint{5.147742in}{10.066609in}}%
\pgfpathlineto{\pgfqpoint{5.146864in}{10.070307in}}%
\pgfpathlineto{\pgfqpoint{5.146423in}{10.072151in}}%
\pgfpathlineto{\pgfqpoint{5.145982in}{10.073992in}}%
\pgfpathlineto{\pgfqpoint{5.145097in}{10.077663in}}%
\pgfpathlineto{\pgfqpoint{5.144654in}{10.079491in}}%
\pgfpathlineto{\pgfqpoint{5.144210in}{10.081314in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{10.083131in}}%
\pgfpathlineto{\pgfqpoint{5.142872in}{10.086748in}}%
\pgfpathlineto{\pgfqpoint{5.142425in}{10.088547in}}%
\pgfpathlineto{\pgfqpoint{5.141976in}{10.090339in}}%
\pgfpathlineto{\pgfqpoint{5.141527in}{10.092123in}}%
\pgfpathlineto{\pgfqpoint{5.140627in}{10.095670in}}%
\pgfpathlineto{\pgfqpoint{5.140176in}{10.097432in}}%
\pgfpathlineto{\pgfqpoint{5.139724in}{10.099186in}}%
\pgfpathlineto{\pgfqpoint{5.138817in}{10.102670in}}%
\pgfpathlineto{\pgfqpoint{5.138362in}{10.104400in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{10.106122in}}%
\pgfpathlineto{\pgfqpoint{5.137451in}{10.107836in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{10.111239in}}%
\pgfpathlineto{\pgfqpoint{5.136077in}{10.112927in}}%
\pgfpathlineto{\pgfqpoint{5.135617in}{10.114608in}}%
\pgfpathlineto{\pgfqpoint{5.134696in}{10.117943in}}%
\pgfpathlineto{\pgfqpoint{5.134234in}{10.119599in}}%
\pgfpathlineto{\pgfqpoint{5.133771in}{10.121246in}}%
\pgfpathlineto{\pgfqpoint{5.133307in}{10.122885in}}%
\pgfpathlineto{\pgfqpoint{5.132377in}{10.126138in}}%
\pgfpathlineto{\pgfqpoint{5.131911in}{10.127754in}}%
\pgfpathlineto{\pgfqpoint{5.131444in}{10.129362in}}%
\pgfpathlineto{\pgfqpoint{5.130976in}{10.130963in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{10.134146in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{10.135728in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{10.137305in}}%
\pgfpathlineto{\pgfqpoint{5.128150in}{10.140443in}}%
\pgfpathlineto{\pgfqpoint{5.127676in}{10.142005in}}%
\pgfpathlineto{\pgfqpoint{5.127201in}{10.143562in}}%
\pgfpathlineto{\pgfqpoint{5.126725in}{10.145115in}}%
\pgfpathlineto{\pgfqpoint{5.125771in}{10.148211in}}%
\pgfpathlineto{\pgfqpoint{5.125293in}{10.149754in}}%
\pgfpathlineto{\pgfqpoint{5.124813in}{10.151294in}}%
\pgfpathlineto{\pgfqpoint{5.124333in}{10.152832in}}%
\pgfpathlineto{\pgfqpoint{5.123370in}{10.155903in}}%
\pgfpathlineto{\pgfqpoint{5.122887in}{10.157437in}}%
\pgfpathlineto{\pgfqpoint{5.122403in}{10.158970in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{10.162038in}}%
\pgfpathlineto{\pgfqpoint{5.120945in}{10.163573in}}%
\pgfpathlineto{\pgfqpoint{5.120458in}{10.165110in}}%
\pgfpathlineto{\pgfqpoint{5.119969in}{10.166648in}}%
\pgfpathlineto{\pgfqpoint{5.118989in}{10.169730in}}%
\pgfpathlineto{\pgfqpoint{5.118497in}{10.171274in}}%
\pgfpathlineto{\pgfqpoint{5.118005in}{10.172821in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{10.175921in}}%
\pgfpathlineto{\pgfqpoint{5.116522in}{10.177475in}}%
\pgfpathlineto{\pgfqpoint{5.116026in}{10.179031in}}%
\pgfpathlineto{\pgfqpoint{5.115529in}{10.180590in}}%
\pgfpathlineto{\pgfqpoint{5.115529in}{10.180590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.286996in}{9.336461in}}{\pgfqpoint{5.816653in}{10.204888in}}{%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.046065in}}%
\pgfpathlineto{\pgfqpoint{5.286996in}{10.204888in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{10.203309in}}%
\pgfpathlineto{\pgfqpoint{5.287989in}{10.201737in}}%
\pgfpathlineto{\pgfqpoint{5.288484in}{10.200171in}}%
\pgfpathlineto{\pgfqpoint{5.288979in}{10.198613in}}%
\pgfpathlineto{\pgfqpoint{5.289472in}{10.197061in}}%
\pgfpathlineto{\pgfqpoint{5.289964in}{10.195517in}}%
\pgfpathlineto{\pgfqpoint{5.290456in}{10.193979in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{10.192447in}}%
\pgfpathlineto{\pgfqpoint{5.291436in}{10.190923in}}%
\pgfpathlineto{\pgfqpoint{5.291924in}{10.189404in}}%
\pgfpathlineto{\pgfqpoint{5.292412in}{10.187892in}}%
\pgfpathlineto{\pgfqpoint{5.292899in}{10.186386in}}%
\pgfpathlineto{\pgfqpoint{5.293385in}{10.184885in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{10.183390in}}%
\pgfpathlineto{\pgfqpoint{5.294353in}{10.181899in}}%
\pgfpathlineto{\pgfqpoint{5.294836in}{10.180414in}}%
\pgfpathlineto{\pgfqpoint{5.295319in}{10.178934in}}%
\pgfpathlineto{\pgfqpoint{5.295800in}{10.177458in}}%
\pgfpathlineto{\pgfqpoint{5.296280in}{10.175987in}}%
\pgfpathlineto{\pgfqpoint{5.296759in}{10.174520in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{10.173057in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{10.171598in}}%
\pgfpathlineto{\pgfqpoint{5.298192in}{10.170142in}}%
\pgfpathlineto{\pgfqpoint{5.298668in}{10.168689in}}%
\pgfpathlineto{\pgfqpoint{5.299143in}{10.167238in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{10.165791in}}%
\pgfpathlineto{\pgfqpoint{5.300090in}{10.164345in}}%
\pgfpathlineto{\pgfqpoint{5.300562in}{10.162901in}}%
\pgfpathlineto{\pgfqpoint{5.301034in}{10.161459in}}%
\pgfpathlineto{\pgfqpoint{5.301504in}{10.160018in}}%
\pgfpathlineto{\pgfqpoint{5.301974in}{10.158580in}}%
\pgfpathlineto{\pgfqpoint{5.302443in}{10.157142in}}%
\pgfpathlineto{\pgfqpoint{5.302911in}{10.155706in}}%
\pgfpathlineto{\pgfqpoint{5.303378in}{10.154272in}}%
\pgfpathlineto{\pgfqpoint{5.303844in}{10.152839in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{10.151407in}}%
\pgfpathlineto{\pgfqpoint{5.304774in}{10.149978in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{10.148550in}}%
\pgfpathlineto{\pgfqpoint{5.305701in}{10.147123in}}%
\pgfpathlineto{\pgfqpoint{5.306163in}{10.145699in}}%
\pgfpathlineto{\pgfqpoint{5.306624in}{10.144277in}}%
\pgfpathlineto{\pgfqpoint{5.307084in}{10.142857in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{10.141440in}}%
\pgfpathlineto{\pgfqpoint{5.308002in}{10.140026in}}%
\pgfpathlineto{\pgfqpoint{5.308460in}{10.138615in}}%
\pgfpathlineto{\pgfqpoint{5.308917in}{10.137206in}}%
\pgfpathlineto{\pgfqpoint{5.309374in}{10.135802in}}%
\pgfpathlineto{\pgfqpoint{5.309829in}{10.134401in}}%
\pgfpathlineto{\pgfqpoint{5.310284in}{10.133003in}}%
\pgfpathlineto{\pgfqpoint{5.310737in}{10.131610in}}%
\pgfpathlineto{\pgfqpoint{5.311190in}{10.130220in}}%
\pgfpathlineto{\pgfqpoint{5.311643in}{10.128833in}}%
\pgfpathlineto{\pgfqpoint{5.312094in}{10.127451in}}%
\pgfpathlineto{\pgfqpoint{5.312544in}{10.126073in}}%
\pgfpathlineto{\pgfqpoint{5.312994in}{10.124698in}}%
\pgfpathlineto{\pgfqpoint{5.313443in}{10.123328in}}%
\pgfpathlineto{\pgfqpoint{5.313891in}{10.121963in}}%
\pgfpathlineto{\pgfqpoint{5.314339in}{10.120602in}}%
\pgfpathlineto{\pgfqpoint{5.314785in}{10.119246in}}%
\pgfpathlineto{\pgfqpoint{5.315231in}{10.117895in}}%
\pgfpathlineto{\pgfqpoint{5.315676in}{10.116549in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{10.115209in}}%
\pgfpathlineto{\pgfqpoint{5.316564in}{10.113875in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{10.112546in}}%
\pgfpathlineto{\pgfqpoint{5.317449in}{10.111223in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{10.109905in}}%
\pgfpathlineto{\pgfqpoint{5.318331in}{10.108594in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{10.107288in}}%
\pgfpathlineto{\pgfqpoint{5.319209in}{10.105989in}}%
\pgfpathlineto{\pgfqpoint{5.319647in}{10.104696in}}%
\pgfpathlineto{\pgfqpoint{5.320085in}{10.103410in}}%
\pgfpathlineto{\pgfqpoint{5.320522in}{10.102129in}}%
\pgfpathlineto{\pgfqpoint{5.320957in}{10.100856in}}%
\pgfpathlineto{\pgfqpoint{5.321393in}{10.099589in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{10.098329in}}%
\pgfpathlineto{\pgfqpoint{5.322261in}{10.097076in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{10.095830in}}%
\pgfpathlineto{\pgfqpoint{5.323126in}{10.094591in}}%
\pgfpathlineto{\pgfqpoint{5.323557in}{10.093360in}}%
\pgfpathlineto{\pgfqpoint{5.323988in}{10.092136in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{10.090920in}}%
\pgfpathlineto{\pgfqpoint{5.324848in}{10.089711in}}%
\pgfpathlineto{\pgfqpoint{5.325276in}{10.088510in}}%
\pgfpathlineto{\pgfqpoint{5.325704in}{10.087318in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{10.086133in}}%
\pgfpathlineto{\pgfqpoint{5.326558in}{10.084955in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{10.083786in}}%
\pgfpathlineto{\pgfqpoint{5.327408in}{10.082625in}}%
\pgfpathlineto{\pgfqpoint{5.327833in}{10.081472in}}%
\pgfpathlineto{\pgfqpoint{5.328256in}{10.080326in}}%
\pgfpathlineto{\pgfqpoint{5.328679in}{10.079189in}}%
\pgfpathlineto{\pgfqpoint{5.329101in}{10.078058in}}%
\pgfpathlineto{\pgfqpoint{5.329523in}{10.076935in}}%
\pgfpathlineto{\pgfqpoint{5.329944in}{10.075819in}}%
\pgfpathlineto{\pgfqpoint{5.330364in}{10.074710in}}%
\pgfpathlineto{\pgfqpoint{5.330783in}{10.073607in}}%
\pgfpathlineto{\pgfqpoint{5.331202in}{10.072511in}}%
\pgfpathlineto{\pgfqpoint{5.331620in}{10.071422in}}%
\pgfpathlineto{\pgfqpoint{5.332037in}{10.070338in}}%
\pgfpathlineto{\pgfqpoint{5.332454in}{10.069261in}}%
\pgfpathlineto{\pgfqpoint{5.332870in}{10.068189in}}%
\pgfpathlineto{\pgfqpoint{5.333285in}{10.067122in}}%
\pgfpathlineto{\pgfqpoint{5.333700in}{10.066061in}}%
\pgfpathlineto{\pgfqpoint{5.334114in}{10.065004in}}%
\pgfpathlineto{\pgfqpoint{5.334527in}{10.063952in}}%
\pgfpathlineto{\pgfqpoint{5.334940in}{10.062904in}}%
\pgfpathlineto{\pgfqpoint{5.335352in}{10.061860in}}%
\pgfpathlineto{\pgfqpoint{5.335763in}{10.060819in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{10.059780in}}%
\pgfpathlineto{\pgfqpoint{5.336584in}{10.058744in}}%
\pgfpathlineto{\pgfqpoint{5.336993in}{10.057710in}}%
\pgfpathlineto{\pgfqpoint{5.337402in}{10.056677in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{10.055646in}}%
\pgfpathlineto{\pgfqpoint{5.338217in}{10.054614in}}%
\pgfpathlineto{\pgfqpoint{5.338624in}{10.053584in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{10.052553in}}%
\pgfpathlineto{\pgfqpoint{5.339435in}{10.051522in}}%
\pgfpathlineto{\pgfqpoint{5.339840in}{10.050490in}}%
\pgfpathlineto{\pgfqpoint{5.340244in}{10.049457in}}%
\pgfpathlineto{\pgfqpoint{5.340648in}{10.048422in}}%
\pgfpathlineto{\pgfqpoint{5.341051in}{10.047387in}}%
\pgfpathlineto{\pgfqpoint{5.341453in}{10.046350in}}%
\pgfpathlineto{\pgfqpoint{5.341854in}{10.045311in}}%
\pgfpathlineto{\pgfqpoint{5.342255in}{10.044271in}}%
\pgfpathlineto{\pgfqpoint{5.342656in}{10.043229in}}%
\pgfpathlineto{\pgfqpoint{5.343055in}{10.042185in}}%
\pgfpathlineto{\pgfqpoint{5.343454in}{10.041138in}}%
\pgfpathlineto{\pgfqpoint{5.343853in}{10.040090in}}%
\pgfpathlineto{\pgfqpoint{5.344251in}{10.039039in}}%
\pgfpathlineto{\pgfqpoint{5.344648in}{10.037987in}}%
\pgfpathlineto{\pgfqpoint{5.345044in}{10.036932in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{10.035876in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{10.034817in}}%
\pgfpathlineto{\pgfqpoint{5.346231in}{10.033757in}}%
\pgfpathlineto{\pgfqpoint{5.346625in}{10.032695in}}%
\pgfpathlineto{\pgfqpoint{5.347018in}{10.031632in}}%
\pgfpathlineto{\pgfqpoint{5.347411in}{10.030568in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{10.029503in}}%
\pgfpathlineto{\pgfqpoint{5.348195in}{10.028437in}}%
\pgfpathlineto{\pgfqpoint{5.349756in}{10.024170in}}%
\pgfpathlineto{\pgfqpoint{5.352079in}{10.017790in}}%
\pgfpathlineto{\pgfqpoint{5.354763in}{10.010428in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{10.004216in}}%
\pgfpathlineto{\pgfqpoint{5.359675in}{9.997100in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{9.991126in}}%
\pgfpathlineto{\pgfqpoint{5.364493in}{9.984331in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.978661in}}%
\pgfpathlineto{\pgfqpoint{5.369222in}{9.972225in}}%
\pgfpathlineto{\pgfqpoint{5.371732in}{9.965972in}}%
\pgfpathlineto{\pgfqpoint{5.373864in}{9.960756in}}%
\pgfpathlineto{\pgfqpoint{5.376329in}{9.954837in}}%
\pgfpathlineto{\pgfqpoint{5.378424in}{9.949903in}}%
\pgfpathlineto{\pgfqpoint{5.380845in}{9.944304in}}%
\pgfpathlineto{\pgfqpoint{5.382903in}{9.939624in}}%
\pgfpathlineto{\pgfqpoint{5.385283in}{9.934271in}}%
\pgfpathlineto{\pgfqpoint{5.387305in}{9.929750in}}%
\pgfpathlineto{\pgfqpoint{5.389644in}{9.924541in}}%
\pgfpathlineto{\pgfqpoint{5.391632in}{9.920134in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{9.915070in}}%
\pgfpathlineto{\pgfqpoint{5.395887in}{9.910801in}}%
\pgfpathlineto{\pgfqpoint{5.398149in}{9.905909in}}%
\pgfpathlineto{\pgfqpoint{5.400072in}{9.901797in}}%
\pgfpathlineto{\pgfqpoint{5.402298in}{9.897105in}}%
\pgfpathlineto{\pgfqpoint{5.404190in}{9.893183in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{9.888719in}}%
\pgfpathlineto{\pgfqpoint{5.408242in}{9.884970in}}%
\pgfpathlineto{\pgfqpoint{5.410397in}{9.880668in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{9.877030in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{9.872827in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{9.869259in}}%
\pgfpathlineto{\pgfqpoint{5.418247in}{9.865128in}}%
\pgfpathlineto{\pgfqpoint{5.420025in}{9.861599in}}%
\pgfpathlineto{\pgfqpoint{5.422083in}{9.857476in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.853917in}}%
\pgfpathlineto{\pgfqpoint{5.425862in}{9.849709in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{9.846037in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{9.841664in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{9.837831in}}%
\pgfpathlineto{\pgfqpoint{5.433257in}{9.833265in}}%
\pgfpathlineto{\pgfqpoint{5.434933in}{9.829280in}}%
\pgfpathlineto{\pgfqpoint{5.436875in}{9.824567in}}%
\pgfpathlineto{\pgfqpoint{5.438528in}{9.820500in}}%
\pgfpathlineto{\pgfqpoint{5.440442in}{9.815765in}}%
\pgfpathlineto{\pgfqpoint{5.442072in}{9.811751in}}%
\pgfpathlineto{\pgfqpoint{5.443961in}{9.807160in}}%
\pgfpathlineto{\pgfqpoint{5.445568in}{9.803332in}}%
\pgfpathlineto{\pgfqpoint{5.447431in}{9.799030in}}%
\pgfpathlineto{\pgfqpoint{5.449017in}{9.795512in}}%
\pgfpathlineto{\pgfqpoint{5.450855in}{9.791611in}}%
\pgfpathlineto{\pgfqpoint{5.452420in}{9.788425in}}%
\pgfpathlineto{\pgfqpoint{5.454233in}{9.784870in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{9.781947in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{9.778665in}}%
\pgfpathlineto{\pgfqpoint{5.459345in}{9.775513in}}%
\pgfpathlineto{\pgfqpoint{5.460858in}{9.772901in}}%
\pgfpathlineto{\pgfqpoint{5.462613in}{9.769942in}}%
\pgfpathlineto{\pgfqpoint{5.464107in}{9.767469in}}%
\pgfpathlineto{\pgfqpoint{5.465840in}{9.764648in}}%
\pgfpathlineto{\pgfqpoint{5.467316in}{9.762276in}}%
\pgfpathlineto{\pgfqpoint{5.469027in}{9.759561in}}%
\pgfpathlineto{\pgfqpoint{5.470484in}{9.757277in}}%
\pgfpathlineto{\pgfqpoint{5.472174in}{9.754654in}}%
\pgfpathlineto{\pgfqpoint{5.473613in}{9.752430in}}%
\pgfpathlineto{\pgfqpoint{5.475283in}{9.749855in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{9.747658in}}%
\pgfpathlineto{\pgfqpoint{5.478354in}{9.745100in}}%
\pgfpathlineto{\pgfqpoint{5.479759in}{9.742912in}}%
\pgfpathlineto{\pgfqpoint{5.481389in}{9.740361in}}%
\pgfpathlineto{\pgfqpoint{5.482777in}{9.738175in}}%
\pgfpathlineto{\pgfqpoint{5.484388in}{9.735625in}}%
\pgfpathlineto{\pgfqpoint{5.485760in}{9.733435in}}%
\pgfpathlineto{\pgfqpoint{5.487352in}{9.730873in}}%
\pgfpathlineto{\pgfqpoint{5.488708in}{9.728677in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{9.726126in}}%
\pgfpathlineto{\pgfqpoint{5.491623in}{9.723961in}}%
\pgfpathlineto{\pgfqpoint{5.493179in}{9.721474in}}%
\pgfpathlineto{\pgfqpoint{5.494505in}{9.719386in}}%
\pgfpathlineto{\pgfqpoint{5.496043in}{9.717004in}}%
\pgfpathlineto{\pgfqpoint{5.497354in}{9.715004in}}%
\pgfpathlineto{\pgfqpoint{5.498875in}{9.712701in}}%
\pgfpathlineto{\pgfqpoint{5.500172in}{9.710739in}}%
\pgfpathlineto{\pgfqpoint{5.501676in}{9.708444in}}%
\pgfpathlineto{\pgfqpoint{5.502959in}{9.706460in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{9.704110in}}%
\pgfpathlineto{\pgfqpoint{5.505716in}{9.702059in}}%
\pgfpathlineto{\pgfqpoint{5.507188in}{9.699620in}}%
\pgfpathlineto{\pgfqpoint{5.508443in}{9.697493in}}%
\pgfpathlineto{\pgfqpoint{5.509900in}{9.694974in}}%
\pgfpathlineto{\pgfqpoint{5.511142in}{9.692787in}}%
\pgfpathlineto{\pgfqpoint{5.512583in}{9.690208in}}%
\pgfpathlineto{\pgfqpoint{5.513812in}{9.687976in}}%
\pgfpathlineto{\pgfqpoint{5.515238in}{9.685352in}}%
\pgfpathlineto{\pgfqpoint{5.516455in}{9.683086in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{9.680421in}}%
\pgfpathlineto{\pgfqpoint{5.519070in}{9.678119in}}%
\pgfpathlineto{\pgfqpoint{5.520467in}{9.675414in}}%
\pgfpathlineto{\pgfqpoint{5.521857in}{9.672694in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{9.670353in}}%
\pgfpathlineto{\pgfqpoint{5.524418in}{9.667613in}}%
\pgfpathlineto{\pgfqpoint{5.525591in}{9.665264in}}%
\pgfpathlineto{\pgfqpoint{5.526953in}{9.662529in}}%
\pgfpathlineto{\pgfqpoint{5.528115in}{9.660193in}}%
\pgfpathlineto{\pgfqpoint{5.529464in}{9.657480in}}%
\pgfpathlineto{\pgfqpoint{5.530614in}{9.655171in}}%
\pgfpathlineto{\pgfqpoint{5.531950in}{9.652501in}}%
\pgfpathlineto{\pgfqpoint{5.533089in}{9.650240in}}%
\pgfpathlineto{\pgfqpoint{5.534411in}{9.647642in}}%
\pgfpathlineto{\pgfqpoint{5.535540in}{9.645457in}}%
\pgfpathlineto{\pgfqpoint{5.536850in}{9.642963in}}%
\pgfpathlineto{\pgfqpoint{5.537967in}{9.640877in}}%
\pgfpathlineto{\pgfqpoint{5.539265in}{9.638504in}}%
\pgfpathlineto{\pgfqpoint{5.540372in}{9.636520in}}%
\pgfpathlineto{\pgfqpoint{5.541657in}{9.634258in}}%
\pgfpathlineto{\pgfqpoint{5.542754in}{9.632363in}}%
\pgfpathlineto{\pgfqpoint{5.544028in}{9.630204in}}%
\pgfpathlineto{\pgfqpoint{5.545114in}{9.628398in}}%
\pgfpathlineto{\pgfqpoint{5.546376in}{9.626345in}}%
\pgfpathlineto{\pgfqpoint{5.547453in}{9.624634in}}%
\pgfpathlineto{\pgfqpoint{5.548703in}{9.622693in}}%
\pgfpathlineto{\pgfqpoint{5.549770in}{9.621077in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.619248in}}%
\pgfpathlineto{\pgfqpoint{5.552066in}{9.617725in}}%
\pgfpathlineto{\pgfqpoint{5.553294in}{9.616001in}}%
\pgfpathlineto{\pgfqpoint{5.554342in}{9.614568in}}%
\pgfpathlineto{\pgfqpoint{5.555559in}{9.612946in}}%
\pgfpathlineto{\pgfqpoint{5.556598in}{9.611596in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{9.610063in}}%
\pgfpathlineto{\pgfqpoint{5.558834in}{9.608782in}}%
\pgfpathlineto{\pgfqpoint{5.560029in}{9.607327in}}%
\pgfpathlineto{\pgfqpoint{5.561050in}{9.606111in}}%
\pgfpathlineto{\pgfqpoint{5.562235in}{9.604729in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{9.603575in}}%
\pgfpathlineto{\pgfqpoint{5.564423in}{9.602263in}}%
\pgfpathlineto{\pgfqpoint{5.565426in}{9.601166in}}%
\pgfpathlineto{\pgfqpoint{5.566591in}{9.599915in}}%
\pgfpathlineto{\pgfqpoint{5.567586in}{9.598865in}}%
\pgfpathlineto{\pgfqpoint{5.568741in}{9.597662in}}%
\pgfpathlineto{\pgfqpoint{5.569728in}{9.596645in}}%
\pgfpathlineto{\pgfqpoint{5.570874in}{9.595472in}}%
\pgfpathlineto{\pgfqpoint{5.572014in}{9.594309in}}%
\pgfpathlineto{\pgfqpoint{5.572988in}{9.593318in}}%
\pgfpathlineto{\pgfqpoint{5.574119in}{9.592166in}}%
\pgfpathlineto{\pgfqpoint{5.575085in}{9.591177in}}%
\pgfpathlineto{\pgfqpoint{5.576207in}{9.590020in}}%
\pgfpathlineto{\pgfqpoint{5.577165in}{9.589023in}}%
\pgfpathlineto{\pgfqpoint{5.578278in}{9.587854in}}%
\pgfpathlineto{\pgfqpoint{5.579228in}{9.586848in}}%
\pgfpathlineto{\pgfqpoint{5.580333in}{9.585674in}}%
\pgfpathlineto{\pgfqpoint{5.581275in}{9.584670in}}%
\pgfpathlineto{\pgfqpoint{5.582370in}{9.583501in}}%
\pgfpathlineto{\pgfqpoint{5.583305in}{9.582502in}}%
\pgfpathlineto{\pgfqpoint{5.584392in}{9.581340in}}%
\pgfpathlineto{\pgfqpoint{5.585320in}{9.580349in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{9.579199in}}%
\pgfpathlineto{\pgfqpoint{5.587318in}{9.578219in}}%
\pgfpathlineto{\pgfqpoint{5.588388in}{9.577085in}}%
\pgfpathlineto{\pgfqpoint{5.589301in}{9.576123in}}%
\pgfpathlineto{\pgfqpoint{5.590362in}{9.575014in}}%
\pgfpathlineto{\pgfqpoint{5.591269in}{9.574078in}}%
\pgfpathlineto{\pgfqpoint{5.592322in}{9.573002in}}%
\pgfpathlineto{\pgfqpoint{5.593221in}{9.572094in}}%
\pgfpathlineto{\pgfqpoint{5.594266in}{9.571047in}}%
\pgfpathlineto{\pgfqpoint{5.595159in}{9.570161in}}%
\pgfpathlineto{\pgfqpoint{5.596196in}{9.569139in}}%
\pgfpathlineto{\pgfqpoint{5.597082in}{9.568270in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{9.567264in}}%
\pgfpathlineto{\pgfqpoint{5.598990in}{9.566407in}}%
\pgfpathlineto{\pgfqpoint{5.600012in}{9.565412in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{9.564561in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{9.563569in}}%
\pgfpathlineto{\pgfqpoint{5.602765in}{9.562716in}}%
\pgfpathlineto{\pgfqpoint{5.603772in}{9.561719in}}%
\pgfpathlineto{\pgfqpoint{5.604632in}{9.560858in}}%
\pgfpathlineto{\pgfqpoint{5.605631in}{9.559848in}}%
\pgfpathlineto{\pgfqpoint{5.606485in}{9.558974in}}%
\pgfpathlineto{\pgfqpoint{5.607477in}{9.557943in}}%
\pgfpathlineto{\pgfqpoint{5.608325in}{9.557047in}}%
\pgfpathlineto{\pgfqpoint{5.609310in}{9.555984in}}%
\pgfpathlineto{\pgfqpoint{5.610151in}{9.555056in}}%
\pgfpathlineto{\pgfqpoint{5.611129in}{9.553949in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{9.552979in}}%
\pgfpathlineto{\pgfqpoint{5.612936in}{9.551823in}}%
\pgfpathlineto{\pgfqpoint{5.613766in}{9.550810in}}%
\pgfpathlineto{\pgfqpoint{5.614730in}{9.549602in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{9.548368in}}%
\pgfpathlineto{\pgfqpoint{5.616511in}{9.547290in}}%
\pgfpathlineto{\pgfqpoint{5.617465in}{9.546010in}}%
\pgfpathlineto{\pgfqpoint{5.618280in}{9.544894in}}%
\pgfpathlineto{\pgfqpoint{5.619228in}{9.543574in}}%
\pgfpathlineto{\pgfqpoint{5.620037in}{9.542427in}}%
\pgfpathlineto{\pgfqpoint{5.620978in}{9.541076in}}%
\pgfpathlineto{\pgfqpoint{5.621782in}{9.539909in}}%
\pgfpathlineto{\pgfqpoint{5.622716in}{9.538542in}}%
\pgfpathlineto{\pgfqpoint{5.623515in}{9.537367in}}%
\pgfpathlineto{\pgfqpoint{5.624443in}{9.535999in}}%
\pgfpathlineto{\pgfqpoint{5.625236in}{9.534830in}}%
\pgfpathlineto{\pgfqpoint{5.626158in}{9.533475in}}%
\pgfpathlineto{\pgfqpoint{5.626946in}{9.532322in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{9.530988in}}%
\pgfpathlineto{\pgfqpoint{5.628644in}{9.529855in}}%
\pgfpathlineto{\pgfqpoint{5.629554in}{9.528548in}}%
\pgfpathlineto{\pgfqpoint{5.630331in}{9.527442in}}%
\pgfpathlineto{\pgfqpoint{5.631235in}{9.526171in}}%
\pgfpathlineto{\pgfqpoint{5.632007in}{9.525097in}}%
\pgfpathlineto{\pgfqpoint{5.632905in}{9.523867in}}%
\pgfpathlineto{\pgfqpoint{5.633672in}{9.522832in}}%
\pgfpathlineto{\pgfqpoint{5.634564in}{9.521652in}}%
\pgfpathlineto{\pgfqpoint{5.635326in}{9.520664in}}%
\pgfpathlineto{\pgfqpoint{5.636212in}{9.519541in}}%
\pgfpathlineto{\pgfqpoint{5.636969in}{9.518604in}}%
\pgfpathlineto{\pgfqpoint{5.637850in}{9.517540in}}%
\pgfpathlineto{\pgfqpoint{5.638602in}{9.516652in}}%
\pgfpathlineto{\pgfqpoint{5.639477in}{9.515643in}}%
\pgfpathlineto{\pgfqpoint{5.640225in}{9.514803in}}%
\pgfpathlineto{\pgfqpoint{5.641094in}{9.513853in}}%
\pgfpathlineto{\pgfqpoint{5.641837in}{9.513065in}}%
\pgfpathlineto{\pgfqpoint{5.642701in}{9.512181in}}%
\pgfpathlineto{\pgfqpoint{5.643439in}{9.511453in}}%
\pgfpathlineto{\pgfqpoint{5.644298in}{9.510641in}}%
\pgfpathlineto{\pgfqpoint{5.645031in}{9.509977in}}%
\pgfpathlineto{\pgfqpoint{5.645884in}{9.509241in}}%
\pgfpathlineto{\pgfqpoint{5.646614in}{9.508645in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{9.507993in}}%
\pgfpathlineto{\pgfqpoint{5.648186in}{9.507472in}}%
\pgfpathlineto{\pgfqpoint{5.649029in}{9.506911in}}%
\pgfpathlineto{\pgfqpoint{5.649749in}{9.506472in}}%
\pgfpathlineto{\pgfqpoint{5.650586in}{9.506010in}}%
\pgfpathlineto{\pgfqpoint{5.651421in}{9.505603in}}%
\pgfpathlineto{\pgfqpoint{5.652135in}{9.505298in}}%
\pgfpathlineto{\pgfqpoint{5.652964in}{9.504995in}}%
\pgfpathlineto{\pgfqpoint{5.653674in}{9.504781in}}%
\pgfpathlineto{\pgfqpoint{5.654498in}{9.504586in}}%
\pgfpathlineto{\pgfqpoint{5.655203in}{9.504464in}}%
\pgfpathlineto{\pgfqpoint{5.656023in}{9.504376in}}%
\pgfpathlineto{\pgfqpoint{5.656724in}{9.504345in}}%
\pgfpathlineto{\pgfqpoint{5.657539in}{9.504360in}}%
\pgfpathlineto{\pgfqpoint{5.658235in}{9.504416in}}%
\pgfpathlineto{\pgfqpoint{5.659045in}{9.504530in}}%
\pgfpathlineto{\pgfqpoint{5.659738in}{9.504667in}}%
\pgfpathlineto{\pgfqpoint{5.660543in}{9.504870in}}%
\pgfpathlineto{\pgfqpoint{5.661231in}{9.505078in}}%
\pgfpathlineto{\pgfqpoint{5.662032in}{9.505357in}}%
\pgfpathlineto{\pgfqpoint{5.662717in}{9.505623in}}%
\pgfpathlineto{\pgfqpoint{5.663513in}{9.505963in}}%
\pgfpathlineto{\pgfqpoint{5.664193in}{9.506276in}}%
\pgfpathlineto{\pgfqpoint{5.664984in}{9.506664in}}%
\pgfpathlineto{\pgfqpoint{5.665661in}{9.507013in}}%
\pgfpathlineto{\pgfqpoint{5.666448in}{9.507435in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{9.507805in}}%
\pgfpathlineto{\pgfqpoint{5.667903in}{9.508243in}}%
\pgfpathlineto{\pgfqpoint{5.668572in}{9.508621in}}%
\pgfpathlineto{\pgfqpoint{5.669350in}{9.509059in}}%
\pgfpathlineto{\pgfqpoint{5.670015in}{9.509431in}}%
\pgfpathlineto{\pgfqpoint{5.670788in}{9.509857in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{9.510215in}}%
\pgfpathlineto{\pgfqpoint{5.672219in}{9.510620in}}%
\pgfpathlineto{\pgfqpoint{5.672876in}{9.510955in}}%
\pgfpathlineto{\pgfqpoint{5.673641in}{9.511330in}}%
\pgfpathlineto{\pgfqpoint{5.674295in}{9.511636in}}%
\pgfpathlineto{\pgfqpoint{5.675056in}{9.511973in}}%
\pgfpathlineto{\pgfqpoint{5.675706in}{9.512243in}}%
\pgfpathlineto{\pgfqpoint{5.676463in}{9.512535in}}%
\pgfpathlineto{\pgfqpoint{5.677110in}{9.512764in}}%
\pgfpathlineto{\pgfqpoint{5.677862in}{9.513006in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{9.513192in}}%
\pgfpathlineto{\pgfqpoint{5.679254in}{9.513384in}}%
\pgfpathlineto{\pgfqpoint{5.679893in}{9.513526in}}%
\pgfpathlineto{\pgfqpoint{5.680637in}{9.513667in}}%
\pgfpathlineto{\pgfqpoint{5.681274in}{9.513767in}}%
\pgfpathlineto{\pgfqpoint{5.682014in}{9.513857in}}%
\pgfpathlineto{\pgfqpoint{5.682752in}{9.513921in}}%
\pgfpathlineto{\pgfqpoint{5.683383in}{9.513953in}}%
\pgfpathlineto{\pgfqpoint{5.684117in}{9.513964in}}%
\pgfpathlineto{\pgfqpoint{5.684745in}{9.513951in}}%
\pgfpathlineto{\pgfqpoint{5.685475in}{9.513910in}}%
\pgfpathlineto{\pgfqpoint{5.686099in}{9.513853in}}%
\pgfpathlineto{\pgfqpoint{5.686826in}{9.513763in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.513665in}}%
\pgfpathlineto{\pgfqpoint{5.688169in}{9.513528in}}%
\pgfpathlineto{\pgfqpoint{5.688787in}{9.513392in}}%
\pgfpathlineto{\pgfqpoint{5.689506in}{9.513212in}}%
\pgfpathlineto{\pgfqpoint{5.690120in}{9.513041in}}%
\pgfpathlineto{\pgfqpoint{5.690835in}{9.512822in}}%
\pgfpathlineto{\pgfqpoint{5.691446in}{9.512617in}}%
\pgfpathlineto{\pgfqpoint{5.692158in}{9.512360in}}%
\pgfpathlineto{\pgfqpoint{5.692766in}{9.512124in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{9.511832in}}%
\pgfpathlineto{\pgfqpoint{5.694078in}{9.511566in}}%
\pgfpathlineto{\pgfqpoint{5.694782in}{9.511240in}}%
\pgfpathlineto{\pgfqpoint{5.695384in}{9.510946in}}%
\pgfpathlineto{\pgfqpoint{5.696085in}{9.510587in}}%
\pgfpathlineto{\pgfqpoint{5.696683in}{9.510267in}}%
\pgfpathlineto{\pgfqpoint{5.697380in}{9.509879in}}%
\pgfpathlineto{\pgfqpoint{5.697976in}{9.509534in}}%
\pgfpathlineto{\pgfqpoint{5.698669in}{9.509119in}}%
\pgfpathlineto{\pgfqpoint{5.699262in}{9.508751in}}%
\pgfpathlineto{\pgfqpoint{5.699952in}{9.508310in}}%
\pgfpathlineto{\pgfqpoint{5.700542in}{9.507922in}}%
\pgfpathlineto{\pgfqpoint{5.701228in}{9.507458in}}%
\pgfpathlineto{\pgfqpoint{5.701815in}{9.507052in}}%
\pgfpathlineto{\pgfqpoint{5.702498in}{9.506568in}}%
\pgfpathlineto{\pgfqpoint{5.703082in}{9.506144in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{9.505641in}}%
\pgfpathlineto{\pgfqpoint{5.704343in}{9.505202in}}%
\pgfpathlineto{\pgfqpoint{5.705019in}{9.504683in}}%
\pgfpathlineto{\pgfqpoint{5.705597in}{9.504232in}}%
\pgfpathlineto{\pgfqpoint{5.706270in}{9.503700in}}%
\pgfpathlineto{\pgfqpoint{5.706846in}{9.503240in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{9.502698in}}%
\pgfpathlineto{\pgfqpoint{5.708088in}{9.502231in}}%
\pgfpathlineto{\pgfqpoint{5.708754in}{9.501684in}}%
\pgfpathlineto{\pgfqpoint{5.709324in}{9.501213in}}%
\pgfpathlineto{\pgfqpoint{5.709987in}{9.500663in}}%
\pgfpathlineto{\pgfqpoint{5.710554in}{9.500191in}}%
\pgfpathlineto{\pgfqpoint{5.711214in}{9.499641in}}%
\pgfpathlineto{\pgfqpoint{5.711873in}{9.499091in}}%
\pgfpathlineto{\pgfqpoint{5.712435in}{9.498620in}}%
\pgfpathlineto{\pgfqpoint{5.713091in}{9.498073in}}%
\pgfpathlineto{\pgfqpoint{5.713651in}{9.497605in}}%
\pgfpathlineto{\pgfqpoint{5.714303in}{9.497061in}}%
\pgfpathlineto{\pgfqpoint{5.714860in}{9.496598in}}%
\pgfpathlineto{\pgfqpoint{5.715509in}{9.496060in}}%
\pgfpathlineto{\pgfqpoint{5.716064in}{9.495602in}}%
\pgfpathlineto{\pgfqpoint{5.716710in}{9.495073in}}%
\pgfpathlineto{\pgfqpoint{5.717262in}{9.494622in}}%
\pgfpathlineto{\pgfqpoint{5.717905in}{9.494101in}}%
\pgfpathlineto{\pgfqpoint{5.718455in}{9.493658in}}%
\pgfpathlineto{\pgfqpoint{5.719095in}{9.493143in}}%
\pgfpathlineto{\pgfqpoint{5.719642in}{9.492704in}}%
\pgfpathlineto{\pgfqpoint{5.720279in}{9.492193in}}%
\pgfpathlineto{\pgfqpoint{5.720824in}{9.491756in}}%
\pgfpathlineto{\pgfqpoint{5.721457in}{9.491247in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{9.490811in}}%
\pgfpathlineto{\pgfqpoint{5.722631in}{9.490305in}}%
\pgfpathlineto{\pgfqpoint{5.723170in}{9.489871in}}%
\pgfpathlineto{\pgfqpoint{5.723798in}{9.489366in}}%
\pgfpathlineto{\pgfqpoint{5.724336in}{9.488935in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{9.488433in}}%
\pgfpathlineto{\pgfqpoint{5.725496in}{9.488005in}}%
\pgfpathlineto{\pgfqpoint{5.726118in}{9.487507in}}%
\pgfpathlineto{\pgfqpoint{5.726650in}{9.487084in}}%
\pgfpathlineto{\pgfqpoint{5.727270in}{9.486596in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{9.486182in}}%
\pgfpathlineto{\pgfqpoint{5.728417in}{9.485706in}}%
\pgfpathlineto{\pgfqpoint{5.728944in}{9.485304in}}%
\pgfpathlineto{\pgfqpoint{5.729558in}{9.484843in}}%
\pgfpathlineto{\pgfqpoint{5.730084in}{9.484457in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{9.484015in}}%
\pgfpathlineto{\pgfqpoint{5.731218in}{9.483646in}}%
\pgfpathlineto{\pgfqpoint{5.731826in}{9.483226in}}%
\pgfpathlineto{\pgfqpoint{5.732347in}{9.482876in}}%
\pgfpathlineto{\pgfqpoint{5.732953in}{9.482479in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{9.482148in}}%
\pgfpathlineto{\pgfqpoint{5.734074in}{9.481775in}}%
\pgfpathlineto{\pgfqpoint{5.734590in}{9.481465in}}%
\pgfpathlineto{\pgfqpoint{5.735191in}{9.481115in}}%
\pgfpathlineto{\pgfqpoint{5.735705in}{9.480826in}}%
\pgfpathlineto{\pgfqpoint{5.736303in}{9.480501in}}%
\pgfpathlineto{\pgfqpoint{5.736899in}{9.480191in}}%
\pgfpathlineto{\pgfqpoint{5.737410in}{9.479936in}}%
\pgfpathlineto{\pgfqpoint{5.738004in}{9.479651in}}%
\pgfpathlineto{\pgfqpoint{5.738512in}{9.479419in}}%
\pgfpathlineto{\pgfqpoint{5.739103in}{9.479161in}}%
\pgfpathlineto{\pgfqpoint{5.739609in}{9.478952in}}%
\pgfpathlineto{\pgfqpoint{5.740198in}{9.478720in}}%
\pgfpathlineto{\pgfqpoint{5.740702in}{9.478532in}}%
\pgfpathlineto{\pgfqpoint{5.741288in}{9.478324in}}%
\pgfpathlineto{\pgfqpoint{5.741790in}{9.478155in}}%
\pgfpathlineto{\pgfqpoint{5.742374in}{9.477968in}}%
\pgfpathlineto{\pgfqpoint{5.742873in}{9.477816in}}%
\pgfpathlineto{\pgfqpoint{5.743455in}{9.477648in}}%
\pgfpathlineto{\pgfqpoint{5.743952in}{9.477511in}}%
\pgfpathlineto{\pgfqpoint{5.744531in}{9.477359in}}%
\pgfpathlineto{\pgfqpoint{5.745026in}{9.477234in}}%
\pgfpathlineto{\pgfqpoint{5.745603in}{9.477094in}}%
\pgfpathlineto{\pgfqpoint{5.746096in}{9.476979in}}%
\pgfpathlineto{\pgfqpoint{5.746670in}{9.476849in}}%
\pgfpathlineto{\pgfqpoint{5.747161in}{9.476741in}}%
\pgfpathlineto{\pgfqpoint{5.747733in}{9.476618in}}%
\pgfpathlineto{\pgfqpoint{5.748222in}{9.476515in}}%
\pgfpathlineto{\pgfqpoint{5.748791in}{9.476397in}}%
\pgfpathlineto{\pgfqpoint{5.749278in}{9.476297in}}%
\pgfpathlineto{\pgfqpoint{5.749845in}{9.476184in}}%
\pgfpathlineto{\pgfqpoint{5.750331in}{9.476088in}}%
\pgfpathlineto{\pgfqpoint{5.750895in}{9.475979in}}%
\pgfpathlineto{\pgfqpoint{5.751378in}{9.475887in}}%
\pgfpathlineto{\pgfqpoint{5.751941in}{9.475781in}}%
\pgfpathlineto{\pgfqpoint{5.752422in}{9.475692in}}%
\pgfpathlineto{\pgfqpoint{5.752982in}{9.475590in}}%
\pgfpathlineto{\pgfqpoint{5.753461in}{9.475504in}}%
\pgfpathlineto{\pgfqpoint{5.754019in}{9.475405in}}%
\pgfpathlineto{\pgfqpoint{5.754496in}{9.475322in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{9.475228in}}%
\pgfpathlineto{\pgfqpoint{5.755527in}{9.475149in}}%
\pgfpathlineto{\pgfqpoint{5.756080in}{9.475060in}}%
\pgfpathlineto{\pgfqpoint{5.756553in}{9.474985in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{9.474900in}}%
\pgfpathlineto{\pgfqpoint{5.757576in}{9.474830in}}%
\pgfpathlineto{\pgfqpoint{5.758125in}{9.474750in}}%
\pgfpathlineto{\pgfqpoint{5.758594in}{9.474684in}}%
\pgfpathlineto{\pgfqpoint{5.759141in}{9.474610in}}%
\pgfpathlineto{\pgfqpoint{5.759686in}{9.474539in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{9.474481in}}%
\pgfpathlineto{\pgfqpoint{5.760696in}{9.474416in}}%
\pgfpathlineto{\pgfqpoint{5.761161in}{9.474362in}}%
\pgfpathlineto{\pgfqpoint{5.761703in}{9.474302in}}%
\pgfpathlineto{\pgfqpoint{5.762166in}{9.474252in}}%
\pgfpathlineto{\pgfqpoint{5.762705in}{9.474197in}}%
\pgfpathlineto{\pgfqpoint{5.763166in}{9.474150in}}%
\pgfpathlineto{\pgfqpoint{5.763703in}{9.474098in}}%
\pgfpathlineto{\pgfqpoint{5.764162in}{9.474053in}}%
\pgfpathlineto{\pgfqpoint{5.764697in}{9.474003in}}%
\pgfpathlineto{\pgfqpoint{5.765155in}{9.473960in}}%
\pgfpathlineto{\pgfqpoint{5.765687in}{9.473910in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{9.473868in}}%
\pgfpathlineto{\pgfqpoint{5.766674in}{9.473818in}}%
\pgfpathlineto{\pgfqpoint{5.767128in}{9.473776in}}%
\pgfpathlineto{\pgfqpoint{5.767657in}{9.473726in}}%
\pgfpathlineto{\pgfqpoint{5.768109in}{9.473683in}}%
\pgfpathlineto{\pgfqpoint{5.768636in}{9.473632in}}%
\pgfpathlineto{\pgfqpoint{5.769086in}{9.473588in}}%
\pgfpathlineto{\pgfqpoint{5.769611in}{9.473535in}}%
\pgfpathlineto{\pgfqpoint{5.770060in}{9.473487in}}%
\pgfpathlineto{\pgfqpoint{5.770583in}{9.473430in}}%
\pgfpathlineto{\pgfqpoint{5.771030in}{9.473379in}}%
\pgfpathlineto{\pgfqpoint{5.771550in}{9.473316in}}%
\pgfpathlineto{\pgfqpoint{5.771996in}{9.473260in}}%
\pgfpathlineto{\pgfqpoint{5.772515in}{9.473191in}}%
\pgfpathlineto{\pgfqpoint{5.772958in}{9.473129in}}%
\pgfpathlineto{\pgfqpoint{5.773475in}{9.473055in}}%
\pgfpathlineto{\pgfqpoint{5.773917in}{9.472988in}}%
\pgfpathlineto{\pgfqpoint{5.774432in}{9.472908in}}%
\pgfpathlineto{\pgfqpoint{5.774872in}{9.472836in}}%
\pgfpathlineto{\pgfqpoint{5.775385in}{9.472748in}}%
\pgfpathlineto{\pgfqpoint{5.775824in}{9.472669in}}%
\pgfpathlineto{\pgfqpoint{5.776335in}{9.472574in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.472489in}}%
\pgfpathlineto{\pgfqpoint{5.777281in}{9.472385in}}%
\pgfpathlineto{\pgfqpoint{5.777717in}{9.472293in}}%
\pgfpathlineto{\pgfqpoint{5.778224in}{9.472181in}}%
\pgfpathlineto{\pgfqpoint{5.778658in}{9.472082in}}%
\pgfpathlineto{\pgfqpoint{5.779163in}{9.471963in}}%
\pgfpathlineto{\pgfqpoint{5.779596in}{9.471858in}}%
\pgfpathlineto{\pgfqpoint{5.780099in}{9.471732in}}%
\pgfpathlineto{\pgfqpoint{5.780530in}{9.471622in}}%
\pgfpathlineto{\pgfqpoint{5.781032in}{9.471492in}}%
\pgfpathlineto{\pgfqpoint{5.781532in}{9.471361in}}%
\pgfpathlineto{\pgfqpoint{5.781961in}{9.471247in}}%
\pgfpathlineto{\pgfqpoint{5.782460in}{9.471113in}}%
\pgfpathlineto{\pgfqpoint{5.782886in}{9.470999in}}%
\pgfpathlineto{\pgfqpoint{5.783383in}{9.470864in}}%
\pgfpathlineto{\pgfqpoint{5.783809in}{9.470749in}}%
\pgfpathlineto{\pgfqpoint{5.784304in}{9.470613in}}%
\pgfpathlineto{\pgfqpoint{5.784728in}{9.470498in}}%
\pgfpathlineto{\pgfqpoint{5.785221in}{9.470363in}}%
\pgfpathlineto{\pgfqpoint{5.785643in}{9.470249in}}%
\pgfpathlineto{\pgfqpoint{5.786135in}{9.470116in}}%
\pgfpathlineto{\pgfqpoint{5.786556in}{9.470004in}}%
\pgfpathlineto{\pgfqpoint{5.787046in}{9.469875in}}%
\pgfpathlineto{\pgfqpoint{5.787465in}{9.469767in}}%
\pgfpathlineto{\pgfqpoint{5.787953in}{9.469643in}}%
\pgfpathlineto{\pgfqpoint{5.788371in}{9.469538in}}%
\pgfpathlineto{\pgfqpoint{5.788857in}{9.469419in}}%
\pgfpathlineto{\pgfqpoint{5.789273in}{9.469319in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{9.469205in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.469110in}}%
\pgfpathlineto{\pgfqpoint{5.790656in}{9.469001in}}%
\pgfpathlineto{\pgfqpoint{5.791069in}{9.468910in}}%
\pgfpathlineto{\pgfqpoint{5.791551in}{9.468808in}}%
\pgfpathlineto{\pgfqpoint{5.791962in}{9.468722in}}%
\pgfpathlineto{\pgfqpoint{5.792442in}{9.468626in}}%
\pgfpathlineto{\pgfqpoint{5.792853in}{9.468547in}}%
\pgfpathlineto{\pgfqpoint{5.793331in}{9.468458in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{9.468385in}}%
\pgfpathlineto{\pgfqpoint{5.794216in}{9.468304in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{9.468238in}}%
\pgfpathlineto{\pgfqpoint{5.795098in}{9.468166in}}%
\pgfpathlineto{\pgfqpoint{5.795504in}{9.468107in}}%
\pgfpathlineto{\pgfqpoint{5.795977in}{9.468044in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{9.467995in}}%
\pgfpathlineto{\pgfqpoint{5.796853in}{9.467941in}}%
\pgfpathlineto{\pgfqpoint{5.797257in}{9.467900in}}%
\pgfpathlineto{\pgfqpoint{5.797727in}{9.467858in}}%
\pgfpathlineto{\pgfqpoint{5.798129in}{9.467826in}}%
\pgfpathlineto{\pgfqpoint{5.798597in}{9.467795in}}%
\pgfpathlineto{\pgfqpoint{5.798998in}{9.467772in}}%
\pgfpathlineto{\pgfqpoint{5.799464in}{9.467753in}}%
\pgfpathlineto{\pgfqpoint{5.799863in}{9.467741in}}%
\pgfpathlineto{\pgfqpoint{5.800328in}{9.467733in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{9.467732in}}%
\pgfpathlineto{\pgfqpoint{5.801190in}{9.467737in}}%
\pgfpathlineto{\pgfqpoint{5.801652in}{9.467750in}}%
\pgfpathlineto{\pgfqpoint{5.802048in}{9.467766in}}%
\pgfpathlineto{\pgfqpoint{5.802509in}{9.467793in}}%
\pgfpathlineto{\pgfqpoint{5.802904in}{9.467821in}}%
\pgfpathlineto{\pgfqpoint{5.803363in}{9.467862in}}%
\pgfpathlineto{\pgfqpoint{5.803757in}{9.467903in}}%
\pgfpathlineto{\pgfqpoint{5.804215in}{9.467958in}}%
\pgfpathlineto{\pgfqpoint{5.804606in}{9.468011in}}%
\pgfpathlineto{\pgfqpoint{5.805063in}{9.468080in}}%
\pgfpathlineto{\pgfqpoint{5.805454in}{9.468146in}}%
\pgfpathlineto{\pgfqpoint{5.805908in}{9.468230in}}%
\pgfpathlineto{\pgfqpoint{5.806298in}{9.468308in}}%
\pgfpathlineto{\pgfqpoint{5.806751in}{9.468406in}}%
\pgfpathlineto{\pgfqpoint{5.807139in}{9.468497in}}%
\pgfpathlineto{\pgfqpoint{5.807591in}{9.468610in}}%
\pgfpathlineto{\pgfqpoint{5.807978in}{9.468712in}}%
\pgfpathlineto{\pgfqpoint{5.808428in}{9.468839in}}%
\pgfpathlineto{\pgfqpoint{5.808814in}{9.468953in}}%
\pgfpathlineto{\pgfqpoint{5.809263in}{9.469093in}}%
\pgfpathlineto{\pgfqpoint{5.809647in}{9.469219in}}%
\pgfpathlineto{\pgfqpoint{5.810095in}{9.469372in}}%
\pgfpathlineto{\pgfqpoint{5.810478in}{9.469508in}}%
\pgfpathlineto{\pgfqpoint{5.810924in}{9.469674in}}%
\pgfpathlineto{\pgfqpoint{5.811305in}{9.469820in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{9.469997in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{9.470153in}}%
\pgfpathlineto{\pgfqpoint{5.812574in}{9.470341in}}%
\pgfpathlineto{\pgfqpoint{5.812953in}{9.470506in}}%
\pgfpathlineto{\pgfqpoint{5.813395in}{9.470704in}}%
\pgfpathlineto{\pgfqpoint{5.813773in}{9.470877in}}%
\pgfpathlineto{\pgfqpoint{5.814213in}{9.471084in}}%
\pgfpathlineto{\pgfqpoint{5.814590in}{9.471265in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{9.471479in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{9.471667in}}%
\pgfpathlineto{\pgfqpoint{5.815842in}{9.471889in}}%
\pgfpathlineto{\pgfqpoint{5.816216in}{9.472082in}}%
\pgfpathlineto{\pgfqpoint{5.816653in}{9.472310in}}%
\pgfpathlineto{\pgfqpoint{5.816653in}{9.336461in}}%
\pgfpathlineto{\pgfqpoint{5.816653in}{9.336461in}}%
\pgfpathlineto{\pgfqpoint{5.816216in}{9.336779in}}%
\pgfpathlineto{\pgfqpoint{5.815842in}{9.337048in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{9.337359in}}%
\pgfpathlineto{\pgfqpoint{5.815029in}{9.337621in}}%
\pgfpathlineto{\pgfqpoint{5.814590in}{9.337924in}}%
\pgfpathlineto{\pgfqpoint{5.814213in}{9.338179in}}%
\pgfpathlineto{\pgfqpoint{5.813773in}{9.338474in}}%
\pgfpathlineto{\pgfqpoint{5.813395in}{9.338722in}}%
\pgfpathlineto{\pgfqpoint{5.812953in}{9.339008in}}%
\pgfpathlineto{\pgfqpoint{5.812574in}{9.339249in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{9.339526in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{9.339759in}}%
\pgfpathlineto{\pgfqpoint{5.811305in}{9.340026in}}%
\pgfpathlineto{\pgfqpoint{5.810924in}{9.340251in}}%
\pgfpathlineto{\pgfqpoint{5.810478in}{9.340509in}}%
\pgfpathlineto{\pgfqpoint{5.810095in}{9.340725in}}%
\pgfpathlineto{\pgfqpoint{5.809647in}{9.340973in}}%
\pgfpathlineto{\pgfqpoint{5.809263in}{9.341181in}}%
\pgfpathlineto{\pgfqpoint{5.808814in}{9.341418in}}%
\pgfpathlineto{\pgfqpoint{5.808428in}{9.341617in}}%
\pgfpathlineto{\pgfqpoint{5.807978in}{9.341844in}}%
\pgfpathlineto{\pgfqpoint{5.807591in}{9.342035in}}%
\pgfpathlineto{\pgfqpoint{5.807139in}{9.342252in}}%
\pgfpathlineto{\pgfqpoint{5.806751in}{9.342434in}}%
\pgfpathlineto{\pgfqpoint{5.806298in}{9.342642in}}%
\pgfpathlineto{\pgfqpoint{5.805908in}{9.342816in}}%
\pgfpathlineto{\pgfqpoint{5.805454in}{9.343015in}}%
\pgfpathlineto{\pgfqpoint{5.805063in}{9.343182in}}%
\pgfpathlineto{\pgfqpoint{5.804606in}{9.343373in}}%
\pgfpathlineto{\pgfqpoint{5.804215in}{9.343534in}}%
\pgfpathlineto{\pgfqpoint{5.803757in}{9.343719in}}%
\pgfpathlineto{\pgfqpoint{5.803363in}{9.343875in}}%
\pgfpathlineto{\pgfqpoint{5.802904in}{9.344054in}}%
\pgfpathlineto{\pgfqpoint{5.802509in}{9.344205in}}%
\pgfpathlineto{\pgfqpoint{5.802048in}{9.344380in}}%
\pgfpathlineto{\pgfqpoint{5.801652in}{9.344527in}}%
\pgfpathlineto{\pgfqpoint{5.801190in}{9.344697in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{9.344840in}}%
\pgfpathlineto{\pgfqpoint{5.800328in}{9.345006in}}%
\pgfpathlineto{\pgfqpoint{5.799863in}{9.345171in}}%
\pgfpathlineto{\pgfqpoint{5.799464in}{9.345310in}}%
\pgfpathlineto{\pgfqpoint{5.798998in}{9.345472in}}%
\pgfpathlineto{\pgfqpoint{5.798597in}{9.345610in}}%
\pgfpathlineto{\pgfqpoint{5.798129in}{9.345770in}}%
\pgfpathlineto{\pgfqpoint{5.797727in}{9.345906in}}%
\pgfpathlineto{\pgfqpoint{5.797257in}{9.346065in}}%
\pgfpathlineto{\pgfqpoint{5.796853in}{9.346200in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{9.346359in}}%
\pgfpathlineto{\pgfqpoint{5.795977in}{9.346495in}}%
\pgfpathlineto{\pgfqpoint{5.795504in}{9.346653in}}%
\pgfpathlineto{\pgfqpoint{5.795098in}{9.346790in}}%
\pgfpathlineto{\pgfqpoint{5.794623in}{9.346950in}}%
\pgfpathlineto{\pgfqpoint{5.794216in}{9.347088in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{9.347249in}}%
\pgfpathlineto{\pgfqpoint{5.793331in}{9.347389in}}%
\pgfpathlineto{\pgfqpoint{5.792853in}{9.347553in}}%
\pgfpathlineto{\pgfqpoint{5.792442in}{9.347695in}}%
\pgfpathlineto{\pgfqpoint{5.791962in}{9.347862in}}%
\pgfpathlineto{\pgfqpoint{5.791551in}{9.348007in}}%
\pgfpathlineto{\pgfqpoint{5.791069in}{9.348177in}}%
\pgfpathlineto{\pgfqpoint{5.790656in}{9.348324in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.348497in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{9.348647in}}%
\pgfpathlineto{\pgfqpoint{5.789273in}{9.348825in}}%
\pgfpathlineto{\pgfqpoint{5.788857in}{9.348979in}}%
\pgfpathlineto{\pgfqpoint{5.788371in}{9.349160in}}%
\pgfpathlineto{\pgfqpoint{5.787953in}{9.349316in}}%
\pgfpathlineto{\pgfqpoint{5.787465in}{9.349500in}}%
\pgfpathlineto{\pgfqpoint{5.787046in}{9.349658in}}%
\pgfpathlineto{\pgfqpoint{5.786556in}{9.349843in}}%
\pgfpathlineto{\pgfqpoint{5.786135in}{9.350002in}}%
\pgfpathlineto{\pgfqpoint{5.785643in}{9.350187in}}%
\pgfpathlineto{\pgfqpoint{5.785221in}{9.350345in}}%
\pgfpathlineto{\pgfqpoint{5.784728in}{9.350530in}}%
\pgfpathlineto{\pgfqpoint{5.784304in}{9.350687in}}%
\pgfpathlineto{\pgfqpoint{5.783809in}{9.350869in}}%
\pgfpathlineto{\pgfqpoint{5.783383in}{9.351023in}}%
\pgfpathlineto{\pgfqpoint{5.782886in}{9.351201in}}%
\pgfpathlineto{\pgfqpoint{5.782460in}{9.351352in}}%
\pgfpathlineto{\pgfqpoint{5.781961in}{9.351525in}}%
\pgfpathlineto{\pgfqpoint{5.781532in}{9.351672in}}%
\pgfpathlineto{\pgfqpoint{5.781032in}{9.351840in}}%
\pgfpathlineto{\pgfqpoint{5.780530in}{9.352005in}}%
\pgfpathlineto{\pgfqpoint{5.780099in}{9.352145in}}%
\pgfpathlineto{\pgfqpoint{5.779596in}{9.352305in}}%
\pgfpathlineto{\pgfqpoint{5.779163in}{9.352441in}}%
\pgfpathlineto{\pgfqpoint{5.778658in}{9.352597in}}%
\pgfpathlineto{\pgfqpoint{5.778224in}{9.352730in}}%
\pgfpathlineto{\pgfqpoint{5.777717in}{9.352883in}}%
\pgfpathlineto{\pgfqpoint{5.777281in}{9.353013in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.353164in}}%
\pgfpathlineto{\pgfqpoint{5.776335in}{9.353293in}}%
\pgfpathlineto{\pgfqpoint{5.775824in}{9.353443in}}%
\pgfpathlineto{\pgfqpoint{5.775385in}{9.353570in}}%
\pgfpathlineto{\pgfqpoint{5.774872in}{9.353718in}}%
\pgfpathlineto{\pgfqpoint{5.774432in}{9.353844in}}%
\pgfpathlineto{\pgfqpoint{5.773917in}{9.353989in}}%
\pgfpathlineto{\pgfqpoint{5.773475in}{9.354112in}}%
\pgfpathlineto{\pgfqpoint{5.772958in}{9.354256in}}%
\pgfpathlineto{\pgfqpoint{5.772515in}{9.354378in}}%
\pgfpathlineto{\pgfqpoint{5.771996in}{9.354521in}}%
\pgfpathlineto{\pgfqpoint{5.771550in}{9.354642in}}%
\pgfpathlineto{\pgfqpoint{5.771030in}{9.354783in}}%
\pgfpathlineto{\pgfqpoint{5.770583in}{9.354904in}}%
\pgfpathlineto{\pgfqpoint{5.770060in}{9.355045in}}%
\pgfpathlineto{\pgfqpoint{5.769611in}{9.355165in}}%
\pgfpathlineto{\pgfqpoint{5.769086in}{9.355306in}}%
\pgfpathlineto{\pgfqpoint{5.768636in}{9.355427in}}%
\pgfpathlineto{\pgfqpoint{5.768109in}{9.355568in}}%
\pgfpathlineto{\pgfqpoint{5.767657in}{9.355690in}}%
\pgfpathlineto{\pgfqpoint{5.767128in}{9.355833in}}%
\pgfpathlineto{\pgfqpoint{5.766674in}{9.355957in}}%
\pgfpathlineto{\pgfqpoint{5.766143in}{9.356103in}}%
\pgfpathlineto{\pgfqpoint{5.765687in}{9.356230in}}%
\pgfpathlineto{\pgfqpoint{5.765155in}{9.356380in}}%
\pgfpathlineto{\pgfqpoint{5.764697in}{9.356511in}}%
\pgfpathlineto{\pgfqpoint{5.764162in}{9.356666in}}%
\pgfpathlineto{\pgfqpoint{5.763703in}{9.356802in}}%
\pgfpathlineto{\pgfqpoint{5.763166in}{9.356962in}}%
\pgfpathlineto{\pgfqpoint{5.762705in}{9.357102in}}%
\pgfpathlineto{\pgfqpoint{5.762166in}{9.357268in}}%
\pgfpathlineto{\pgfqpoint{5.761703in}{9.357411in}}%
\pgfpathlineto{\pgfqpoint{5.761161in}{9.357581in}}%
\pgfpathlineto{\pgfqpoint{5.760696in}{9.357729in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{9.357903in}}%
\pgfpathlineto{\pgfqpoint{5.759686in}{9.358054in}}%
\pgfpathlineto{\pgfqpoint{5.759141in}{9.358233in}}%
\pgfpathlineto{\pgfqpoint{5.758594in}{9.358413in}}%
\pgfpathlineto{\pgfqpoint{5.758125in}{9.358569in}}%
\pgfpathlineto{\pgfqpoint{5.757576in}{9.358751in}}%
\pgfpathlineto{\pgfqpoint{5.757104in}{9.358908in}}%
\pgfpathlineto{\pgfqpoint{5.756553in}{9.359092in}}%
\pgfpathlineto{\pgfqpoint{5.756080in}{9.359250in}}%
\pgfpathlineto{\pgfqpoint{5.755527in}{9.359435in}}%
\pgfpathlineto{\pgfqpoint{5.755051in}{9.359594in}}%
\pgfpathlineto{\pgfqpoint{5.754496in}{9.359780in}}%
\pgfpathlineto{\pgfqpoint{5.754019in}{9.359941in}}%
\pgfpathlineto{\pgfqpoint{5.753461in}{9.360129in}}%
\pgfpathlineto{\pgfqpoint{5.752982in}{9.360292in}}%
\pgfpathlineto{\pgfqpoint{5.752422in}{9.360482in}}%
\pgfpathlineto{\pgfqpoint{5.751941in}{9.360646in}}%
\pgfpathlineto{\pgfqpoint{5.751378in}{9.360839in}}%
\pgfpathlineto{\pgfqpoint{5.750895in}{9.361004in}}%
\pgfpathlineto{\pgfqpoint{5.750331in}{9.361199in}}%
\pgfpathlineto{\pgfqpoint{5.749845in}{9.361366in}}%
\pgfpathlineto{\pgfqpoint{5.749278in}{9.361564in}}%
\pgfpathlineto{\pgfqpoint{5.748791in}{9.361734in}}%
\pgfpathlineto{\pgfqpoint{5.748222in}{9.361936in}}%
\pgfpathlineto{\pgfqpoint{5.747733in}{9.362111in}}%
\pgfpathlineto{\pgfqpoint{5.747161in}{9.362317in}}%
\pgfpathlineto{\pgfqpoint{5.746670in}{9.362497in}}%
\pgfpathlineto{\pgfqpoint{5.746096in}{9.362709in}}%
\pgfpathlineto{\pgfqpoint{5.745603in}{9.362893in}}%
\pgfpathlineto{\pgfqpoint{5.745026in}{9.363111in}}%
\pgfpathlineto{\pgfqpoint{5.744531in}{9.363300in}}%
\pgfpathlineto{\pgfqpoint{5.743952in}{9.363523in}}%
\pgfpathlineto{\pgfqpoint{5.743455in}{9.363717in}}%
\pgfpathlineto{\pgfqpoint{5.742873in}{9.363946in}}%
\pgfpathlineto{\pgfqpoint{5.742374in}{9.364144in}}%
\pgfpathlineto{\pgfqpoint{5.741790in}{9.364380in}}%
\pgfpathlineto{\pgfqpoint{5.741288in}{9.364584in}}%
\pgfpathlineto{\pgfqpoint{5.740702in}{9.364827in}}%
\pgfpathlineto{\pgfqpoint{5.740198in}{9.365038in}}%
\pgfpathlineto{\pgfqpoint{5.739609in}{9.365288in}}%
\pgfpathlineto{\pgfqpoint{5.739103in}{9.365504in}}%
\pgfpathlineto{\pgfqpoint{5.738512in}{9.365758in}}%
\pgfpathlineto{\pgfqpoint{5.738004in}{9.365978in}}%
\pgfpathlineto{\pgfqpoint{5.737410in}{9.366235in}}%
\pgfpathlineto{\pgfqpoint{5.736899in}{9.366456in}}%
\pgfpathlineto{\pgfqpoint{5.736303in}{9.366713in}}%
\pgfpathlineto{\pgfqpoint{5.735705in}{9.366969in}}%
\pgfpathlineto{\pgfqpoint{5.735191in}{9.367187in}}%
\pgfpathlineto{\pgfqpoint{5.734590in}{9.367439in}}%
\pgfpathlineto{\pgfqpoint{5.734074in}{9.367652in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{9.367897in}}%
\pgfpathlineto{\pgfqpoint{5.732953in}{9.368102in}}%
\pgfpathlineto{\pgfqpoint{5.732347in}{9.368337in}}%
\pgfpathlineto{\pgfqpoint{5.731826in}{9.368534in}}%
\pgfpathlineto{\pgfqpoint{5.731218in}{9.368758in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{9.368945in}}%
\pgfpathlineto{\pgfqpoint{5.730084in}{9.369157in}}%
\pgfpathlineto{\pgfqpoint{5.729558in}{9.369333in}}%
\pgfpathlineto{\pgfqpoint{5.728944in}{9.369530in}}%
\pgfpathlineto{\pgfqpoint{5.728417in}{9.369693in}}%
\pgfpathlineto{\pgfqpoint{5.727800in}{9.369876in}}%
\pgfpathlineto{\pgfqpoint{5.727270in}{9.370026in}}%
\pgfpathlineto{\pgfqpoint{5.726650in}{9.370194in}}%
\pgfpathlineto{\pgfqpoint{5.726118in}{9.370331in}}%
\pgfpathlineto{\pgfqpoint{5.725496in}{9.370484in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{9.370608in}}%
\pgfpathlineto{\pgfqpoint{5.724336in}{9.370746in}}%
\pgfpathlineto{\pgfqpoint{5.723798in}{9.370858in}}%
\pgfpathlineto{\pgfqpoint{5.723170in}{9.370980in}}%
\pgfpathlineto{\pgfqpoint{5.722631in}{9.371078in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{9.371186in}}%
\pgfpathlineto{\pgfqpoint{5.721457in}{9.371273in}}%
\pgfpathlineto{\pgfqpoint{5.720824in}{9.371369in}}%
\pgfpathlineto{\pgfqpoint{5.720279in}{9.371445in}}%
\pgfpathlineto{\pgfqpoint{5.719642in}{9.371529in}}%
\pgfpathlineto{\pgfqpoint{5.719095in}{9.371597in}}%
\pgfpathlineto{\pgfqpoint{5.718455in}{9.371671in}}%
\pgfpathlineto{\pgfqpoint{5.717905in}{9.371732in}}%
\pgfpathlineto{\pgfqpoint{5.717262in}{9.371800in}}%
\pgfpathlineto{\pgfqpoint{5.716710in}{9.371855in}}%
\pgfpathlineto{\pgfqpoint{5.716064in}{9.371918in}}%
\pgfpathlineto{\pgfqpoint{5.715509in}{9.371971in}}%
\pgfpathlineto{\pgfqpoint{5.714860in}{9.372032in}}%
\pgfpathlineto{\pgfqpoint{5.714303in}{9.372085in}}%
\pgfpathlineto{\pgfqpoint{5.713651in}{9.372148in}}%
\pgfpathlineto{\pgfqpoint{5.713091in}{9.372203in}}%
\pgfpathlineto{\pgfqpoint{5.712435in}{9.372269in}}%
\pgfpathlineto{\pgfqpoint{5.711873in}{9.372327in}}%
\pgfpathlineto{\pgfqpoint{5.711214in}{9.372398in}}%
\pgfpathlineto{\pgfqpoint{5.710554in}{9.372472in}}%
\pgfpathlineto{\pgfqpoint{5.709987in}{9.372538in}}%
\pgfpathlineto{\pgfqpoint{5.709324in}{9.372618in}}%
\pgfpathlineto{\pgfqpoint{5.708754in}{9.372688in}}%
\pgfpathlineto{\pgfqpoint{5.708088in}{9.372773in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{9.372847in}}%
\pgfpathlineto{\pgfqpoint{5.706846in}{9.372936in}}%
\pgfpathlineto{\pgfqpoint{5.706270in}{9.373014in}}%
\pgfpathlineto{\pgfqpoint{5.705597in}{9.373105in}}%
\pgfpathlineto{\pgfqpoint{5.705019in}{9.373186in}}%
\pgfpathlineto{\pgfqpoint{5.704343in}{9.373282in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{9.373367in}}%
\pgfpathlineto{\pgfqpoint{5.703082in}{9.373470in}}%
\pgfpathlineto{\pgfqpoint{5.702498in}{9.373562in}}%
\pgfpathlineto{\pgfqpoint{5.701815in}{9.373675in}}%
\pgfpathlineto{\pgfqpoint{5.701228in}{9.373776in}}%
\pgfpathlineto{\pgfqpoint{5.700542in}{9.373899in}}%
\pgfpathlineto{\pgfqpoint{5.699952in}{9.374009in}}%
\pgfpathlineto{\pgfqpoint{5.699262in}{9.374144in}}%
\pgfpathlineto{\pgfqpoint{5.698669in}{9.374267in}}%
\pgfpathlineto{\pgfqpoint{5.697976in}{9.374418in}}%
\pgfpathlineto{\pgfqpoint{5.697380in}{9.374556in}}%
\pgfpathlineto{\pgfqpoint{5.696683in}{9.374727in}}%
\pgfpathlineto{\pgfqpoint{5.696085in}{9.374882in}}%
\pgfpathlineto{\pgfqpoint{5.695384in}{9.375070in}}%
\pgfpathlineto{\pgfqpoint{5.694782in}{9.375238in}}%
\pgfpathlineto{\pgfqpoint{5.694078in}{9.375440in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{9.375618in}}%
\pgfpathlineto{\pgfqpoint{5.692766in}{9.375830in}}%
\pgfpathlineto{\pgfqpoint{5.692158in}{9.376015in}}%
\pgfpathlineto{\pgfqpoint{5.691446in}{9.376233in}}%
\pgfpathlineto{\pgfqpoint{5.690835in}{9.376421in}}%
\pgfpathlineto{\pgfqpoint{5.690120in}{9.376642in}}%
\pgfpathlineto{\pgfqpoint{5.689506in}{9.376834in}}%
\pgfpathlineto{\pgfqpoint{5.688787in}{9.377060in}}%
\pgfpathlineto{\pgfqpoint{5.688169in}{9.377256in}}%
\pgfpathlineto{\pgfqpoint{5.687447in}{9.377487in}}%
\pgfpathlineto{\pgfqpoint{5.686826in}{9.377686in}}%
\pgfpathlineto{\pgfqpoint{5.686099in}{9.377919in}}%
\pgfpathlineto{\pgfqpoint{5.685475in}{9.378119in}}%
\pgfpathlineto{\pgfqpoint{5.684745in}{9.378353in}}%
\pgfpathlineto{\pgfqpoint{5.684117in}{9.378555in}}%
\pgfpathlineto{\pgfqpoint{5.683383in}{9.378791in}}%
\pgfpathlineto{\pgfqpoint{5.682752in}{9.378993in}}%
\pgfpathlineto{\pgfqpoint{5.682014in}{9.379228in}}%
\pgfpathlineto{\pgfqpoint{5.681274in}{9.379463in}}%
\pgfpathlineto{\pgfqpoint{5.680637in}{9.379664in}}%
\pgfpathlineto{\pgfqpoint{5.679893in}{9.379898in}}%
\pgfpathlineto{\pgfqpoint{5.679254in}{9.380099in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{9.380334in}}%
\pgfpathlineto{\pgfqpoint{5.677862in}{9.380536in}}%
\pgfpathlineto{\pgfqpoint{5.677110in}{9.380772in}}%
\pgfpathlineto{\pgfqpoint{5.676463in}{9.380974in}}%
\pgfpathlineto{\pgfqpoint{5.675706in}{9.381211in}}%
\pgfpathlineto{\pgfqpoint{5.675056in}{9.381414in}}%
\pgfpathlineto{\pgfqpoint{5.674295in}{9.381653in}}%
\pgfpathlineto{\pgfqpoint{5.673641in}{9.381859in}}%
\pgfpathlineto{\pgfqpoint{5.672876in}{9.382101in}}%
\pgfpathlineto{\pgfqpoint{5.672219in}{9.382309in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{9.382553in}}%
\pgfpathlineto{\pgfqpoint{5.670788in}{9.382763in}}%
\pgfpathlineto{\pgfqpoint{5.670015in}{9.383007in}}%
\pgfpathlineto{\pgfqpoint{5.669350in}{9.383216in}}%
\pgfpathlineto{\pgfqpoint{5.668572in}{9.383461in}}%
\pgfpathlineto{\pgfqpoint{5.667903in}{9.383670in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{9.383917in}}%
\pgfpathlineto{\pgfqpoint{5.666448in}{9.384129in}}%
\pgfpathlineto{\pgfqpoint{5.665661in}{9.384378in}}%
\pgfpathlineto{\pgfqpoint{5.664984in}{9.384592in}}%
\pgfpathlineto{\pgfqpoint{5.664193in}{9.384842in}}%
\pgfpathlineto{\pgfqpoint{5.663513in}{9.385055in}}%
\pgfpathlineto{\pgfqpoint{5.662717in}{9.385303in}}%
\pgfpathlineto{\pgfqpoint{5.662032in}{9.385515in}}%
\pgfpathlineto{\pgfqpoint{5.661231in}{9.385760in}}%
\pgfpathlineto{\pgfqpoint{5.660543in}{9.385967in}}%
\pgfpathlineto{\pgfqpoint{5.659738in}{9.386205in}}%
\pgfpathlineto{\pgfqpoint{5.659045in}{9.386405in}}%
\pgfpathlineto{\pgfqpoint{5.658235in}{9.386632in}}%
\pgfpathlineto{\pgfqpoint{5.657539in}{9.386821in}}%
\pgfpathlineto{\pgfqpoint{5.656724in}{9.387035in}}%
\pgfpathlineto{\pgfqpoint{5.656023in}{9.387212in}}%
\pgfpathlineto{\pgfqpoint{5.655203in}{9.387412in}}%
\pgfpathlineto{\pgfqpoint{5.654498in}{9.387577in}}%
\pgfpathlineto{\pgfqpoint{5.653674in}{9.387762in}}%
\pgfpathlineto{\pgfqpoint{5.652964in}{9.387915in}}%
\pgfpathlineto{\pgfqpoint{5.652135in}{9.388087in}}%
\pgfpathlineto{\pgfqpoint{5.651421in}{9.388229in}}%
\pgfpathlineto{\pgfqpoint{5.650586in}{9.388390in}}%
\pgfpathlineto{\pgfqpoint{5.649749in}{9.388548in}}%
\pgfpathlineto{\pgfqpoint{5.649029in}{9.388682in}}%
\pgfpathlineto{\pgfqpoint{5.648186in}{9.388840in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{9.388979in}}%
\pgfpathlineto{\pgfqpoint{5.646614in}{9.389148in}}%
\pgfpathlineto{\pgfqpoint{5.645884in}{9.389298in}}%
\pgfpathlineto{\pgfqpoint{5.645031in}{9.389483in}}%
\pgfpathlineto{\pgfqpoint{5.644298in}{9.389650in}}%
\pgfpathlineto{\pgfqpoint{5.643439in}{9.389855in}}%
\pgfpathlineto{\pgfqpoint{5.642701in}{9.390043in}}%
\pgfpathlineto{\pgfqpoint{5.641837in}{9.390277in}}%
\pgfpathlineto{\pgfqpoint{5.641094in}{9.390491in}}%
\pgfpathlineto{\pgfqpoint{5.640225in}{9.390758in}}%
\pgfpathlineto{\pgfqpoint{5.639477in}{9.391001in}}%
\pgfpathlineto{\pgfqpoint{5.638602in}{9.391299in}}%
\pgfpathlineto{\pgfqpoint{5.637850in}{9.391567in}}%
\pgfpathlineto{\pgfqpoint{5.636969in}{9.391895in}}%
\pgfpathlineto{\pgfqpoint{5.636212in}{9.392187in}}%
\pgfpathlineto{\pgfqpoint{5.635326in}{9.392542in}}%
\pgfpathlineto{\pgfqpoint{5.634564in}{9.392857in}}%
\pgfpathlineto{\pgfqpoint{5.633672in}{9.393236in}}%
\pgfpathlineto{\pgfqpoint{5.632905in}{9.393568in}}%
\pgfpathlineto{\pgfqpoint{5.632007in}{9.393964in}}%
\pgfpathlineto{\pgfqpoint{5.631235in}{9.394308in}}%
\pgfpathlineto{\pgfqpoint{5.630331in}{9.394712in}}%
\pgfpathlineto{\pgfqpoint{5.629554in}{9.395061in}}%
\pgfpathlineto{\pgfqpoint{5.628644in}{9.395470in}}%
\pgfpathlineto{\pgfqpoint{5.627861in}{9.395821in}}%
\pgfpathlineto{\pgfqpoint{5.626946in}{9.396230in}}%
\pgfpathlineto{\pgfqpoint{5.626158in}{9.396580in}}%
\pgfpathlineto{\pgfqpoint{5.625236in}{9.396987in}}%
\pgfpathlineto{\pgfqpoint{5.624443in}{9.397335in}}%
\pgfpathlineto{\pgfqpoint{5.623515in}{9.397738in}}%
\pgfpathlineto{\pgfqpoint{5.622716in}{9.398078in}}%
\pgfpathlineto{\pgfqpoint{5.621782in}{9.398470in}}%
\pgfpathlineto{\pgfqpoint{5.620978in}{9.398799in}}%
\pgfpathlineto{\pgfqpoint{5.620037in}{9.399176in}}%
\pgfpathlineto{\pgfqpoint{5.619228in}{9.399493in}}%
\pgfpathlineto{\pgfqpoint{5.618280in}{9.399860in}}%
\pgfpathlineto{\pgfqpoint{5.617465in}{9.400171in}}%
\pgfpathlineto{\pgfqpoint{5.616511in}{9.400533in}}%
\pgfpathlineto{\pgfqpoint{5.615691in}{9.400841in}}%
\pgfpathlineto{\pgfqpoint{5.614730in}{9.401198in}}%
\pgfpathlineto{\pgfqpoint{5.613766in}{9.401554in}}%
\pgfpathlineto{\pgfqpoint{5.612936in}{9.401861in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{9.402225in}}%
\pgfpathlineto{\pgfqpoint{5.611129in}{9.402544in}}%
\pgfpathlineto{\pgfqpoint{5.610151in}{9.402925in}}%
\pgfpathlineto{\pgfqpoint{5.609310in}{9.403260in}}%
\pgfpathlineto{\pgfqpoint{5.608325in}{9.403665in}}%
\pgfpathlineto{\pgfqpoint{5.607477in}{9.404026in}}%
\pgfpathlineto{\pgfqpoint{5.606485in}{9.404467in}}%
\pgfpathlineto{\pgfqpoint{5.605631in}{9.404863in}}%
\pgfpathlineto{\pgfqpoint{5.604632in}{9.405347in}}%
\pgfpathlineto{\pgfqpoint{5.603772in}{9.405784in}}%
\pgfpathlineto{\pgfqpoint{5.602765in}{9.406324in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{9.406814in}}%
\pgfpathlineto{\pgfqpoint{5.600885in}{9.407423in}}%
\pgfpathlineto{\pgfqpoint{5.600012in}{9.407978in}}%
\pgfpathlineto{\pgfqpoint{5.598990in}{9.408668in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{9.409297in}}%
\pgfpathlineto{\pgfqpoint{5.597082in}{9.410078in}}%
\pgfpathlineto{\pgfqpoint{5.596196in}{9.410787in}}%
\pgfpathlineto{\pgfqpoint{5.595159in}{9.411662in}}%
\pgfpathlineto{\pgfqpoint{5.594266in}{9.412453in}}%
\pgfpathlineto{\pgfqpoint{5.593221in}{9.413422in}}%
\pgfpathlineto{\pgfqpoint{5.592322in}{9.414288in}}%
\pgfpathlineto{\pgfqpoint{5.591269in}{9.415337in}}%
\pgfpathlineto{\pgfqpoint{5.590362in}{9.416271in}}%
\pgfpathlineto{\pgfqpoint{5.589301in}{9.417404in}}%
\pgfpathlineto{\pgfqpoint{5.588388in}{9.418414in}}%
\pgfpathlineto{\pgfqpoint{5.587318in}{9.419635in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{9.420719in}}%
\pgfpathlineto{\pgfqpoint{5.585320in}{9.422023in}}%
\pgfpathlineto{\pgfqpoint{5.584392in}{9.423172in}}%
\pgfpathlineto{\pgfqpoint{5.583305in}{9.424542in}}%
\pgfpathlineto{\pgfqpoint{5.582370in}{9.425739in}}%
\pgfpathlineto{\pgfqpoint{5.581275in}{9.427154in}}%
\pgfpathlineto{\pgfqpoint{5.580333in}{9.428377in}}%
\pgfpathlineto{\pgfqpoint{5.579228in}{9.429805in}}%
\pgfpathlineto{\pgfqpoint{5.578278in}{9.431024in}}%
\pgfpathlineto{\pgfqpoint{5.577165in}{9.432434in}}%
\pgfpathlineto{\pgfqpoint{5.576207in}{9.433628in}}%
\pgfpathlineto{\pgfqpoint{5.575085in}{9.434999in}}%
\pgfpathlineto{\pgfqpoint{5.574119in}{9.436154in}}%
\pgfpathlineto{\pgfqpoint{5.572988in}{9.437473in}}%
\pgfpathlineto{\pgfqpoint{5.572014in}{9.438578in}}%
\pgfpathlineto{\pgfqpoint{5.570874in}{9.439840in}}%
\pgfpathlineto{\pgfqpoint{5.569728in}{9.441069in}}%
\pgfpathlineto{\pgfqpoint{5.568741in}{9.442098in}}%
\pgfpathlineto{\pgfqpoint{5.567586in}{9.443268in}}%
\pgfpathlineto{\pgfqpoint{5.566591in}{9.444248in}}%
\pgfpathlineto{\pgfqpoint{5.565426in}{9.445367in}}%
\pgfpathlineto{\pgfqpoint{5.564423in}{9.446309in}}%
\pgfpathlineto{\pgfqpoint{5.563247in}{9.447393in}}%
\pgfpathlineto{\pgfqpoint{5.562235in}{9.448311in}}%
\pgfpathlineto{\pgfqpoint{5.561050in}{9.449369in}}%
\pgfpathlineto{\pgfqpoint{5.560029in}{9.450262in}}%
\pgfpathlineto{\pgfqpoint{5.558834in}{9.451287in}}%
\pgfpathlineto{\pgfqpoint{5.557804in}{9.452149in}}%
\pgfpathlineto{\pgfqpoint{5.556598in}{9.453133in}}%
\pgfpathlineto{\pgfqpoint{5.555559in}{9.453956in}}%
\pgfpathlineto{\pgfqpoint{5.554342in}{9.454894in}}%
\pgfpathlineto{\pgfqpoint{5.553294in}{9.455682in}}%
\pgfpathlineto{\pgfqpoint{5.552066in}{9.456587in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{9.457360in}}%
\pgfpathlineto{\pgfqpoint{5.549770in}{9.458270in}}%
\pgfpathlineto{\pgfqpoint{5.548703in}{9.459058in}}%
\pgfpathlineto{\pgfqpoint{5.547453in}{9.459994in}}%
\pgfpathlineto{\pgfqpoint{5.546376in}{9.460813in}}%
\pgfpathlineto{\pgfqpoint{5.545114in}{9.461795in}}%
\pgfpathlineto{\pgfqpoint{5.544028in}{9.462666in}}%
\pgfpathlineto{\pgfqpoint{5.542754in}{9.463717in}}%
\pgfpathlineto{\pgfqpoint{5.541657in}{9.464650in}}%
\pgfpathlineto{\pgfqpoint{5.540372in}{9.465783in}}%
\pgfpathlineto{\pgfqpoint{5.539265in}{9.466792in}}%
\pgfpathlineto{\pgfqpoint{5.537967in}{9.468015in}}%
\pgfpathlineto{\pgfqpoint{5.536850in}{9.469106in}}%
\pgfpathlineto{\pgfqpoint{5.535540in}{9.470434in}}%
\pgfpathlineto{\pgfqpoint{5.534411in}{9.471622in}}%
\pgfpathlineto{\pgfqpoint{5.533089in}{9.473064in}}%
\pgfpathlineto{\pgfqpoint{5.531950in}{9.474348in}}%
\pgfpathlineto{\pgfqpoint{5.530614in}{9.475902in}}%
\pgfpathlineto{\pgfqpoint{5.529464in}{9.477278in}}%
\pgfpathlineto{\pgfqpoint{5.528115in}{9.478930in}}%
\pgfpathlineto{\pgfqpoint{5.526953in}{9.480381in}}%
\pgfpathlineto{\pgfqpoint{5.525591in}{9.482108in}}%
\pgfpathlineto{\pgfqpoint{5.524418in}{9.483614in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{9.485399in}}%
\pgfpathlineto{\pgfqpoint{5.521857in}{9.486952in}}%
\pgfpathlineto{\pgfqpoint{5.520467in}{9.488787in}}%
\pgfpathlineto{\pgfqpoint{5.519070in}{9.490647in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{9.492265in}}%
\pgfpathlineto{\pgfqpoint{5.516455in}{9.494187in}}%
\pgfpathlineto{\pgfqpoint{5.515238in}{9.495867in}}%
\pgfpathlineto{\pgfqpoint{5.513812in}{9.497866in}}%
\pgfpathlineto{\pgfqpoint{5.512583in}{9.499614in}}%
\pgfpathlineto{\pgfqpoint{5.511142in}{9.501696in}}%
\pgfpathlineto{\pgfqpoint{5.509900in}{9.503519in}}%
\pgfpathlineto{\pgfqpoint{5.508443in}{9.505692in}}%
\pgfpathlineto{\pgfqpoint{5.507188in}{9.507595in}}%
\pgfpathlineto{\pgfqpoint{5.505716in}{9.509862in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{9.511834in}}%
\pgfpathlineto{\pgfqpoint{5.502959in}{9.514155in}}%
\pgfpathlineto{\pgfqpoint{5.501676in}{9.516158in}}%
\pgfpathlineto{\pgfqpoint{5.500172in}{9.518512in}}%
\pgfpathlineto{\pgfqpoint{5.498875in}{9.520540in}}%
\pgfpathlineto{\pgfqpoint{5.497354in}{9.522908in}}%
\pgfpathlineto{\pgfqpoint{5.496043in}{9.524929in}}%
\pgfpathlineto{\pgfqpoint{5.494505in}{9.527271in}}%
\pgfpathlineto{\pgfqpoint{5.493179in}{9.529263in}}%
\pgfpathlineto{\pgfqpoint{5.491623in}{9.531565in}}%
\pgfpathlineto{\pgfqpoint{5.490282in}{9.533511in}}%
\pgfpathlineto{\pgfqpoint{5.488708in}{9.535743in}}%
\pgfpathlineto{\pgfqpoint{5.487352in}{9.537624in}}%
\pgfpathlineto{\pgfqpoint{5.485760in}{9.539781in}}%
\pgfpathlineto{\pgfqpoint{5.484388in}{9.541591in}}%
\pgfpathlineto{\pgfqpoint{5.482777in}{9.543646in}}%
\pgfpathlineto{\pgfqpoint{5.481389in}{9.545348in}}%
\pgfpathlineto{\pgfqpoint{5.479759in}{9.547262in}}%
\pgfpathlineto{\pgfqpoint{5.478354in}{9.548849in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{9.550650in}}%
\pgfpathlineto{\pgfqpoint{5.475283in}{9.552154in}}%
\pgfpathlineto{\pgfqpoint{5.473613in}{9.553880in}}%
\pgfpathlineto{\pgfqpoint{5.472174in}{9.555360in}}%
\pgfpathlineto{\pgfqpoint{5.470484in}{9.557121in}}%
\pgfpathlineto{\pgfqpoint{5.469027in}{9.558691in}}%
\pgfpathlineto{\pgfqpoint{5.467316in}{9.560629in}}%
\pgfpathlineto{\pgfqpoint{5.465840in}{9.562416in}}%
\pgfpathlineto{\pgfqpoint{5.464107in}{9.564684in}}%
\pgfpathlineto{\pgfqpoint{5.462613in}{9.566797in}}%
\pgfpathlineto{\pgfqpoint{5.460858in}{9.569468in}}%
\pgfpathlineto{\pgfqpoint{5.459345in}{9.571935in}}%
\pgfpathlineto{\pgfqpoint{5.457567in}{9.575015in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{9.578292in}}%
\pgfpathlineto{\pgfqpoint{5.454233in}{9.581242in}}%
\pgfpathlineto{\pgfqpoint{5.452420in}{9.584816in}}%
\pgfpathlineto{\pgfqpoint{5.450855in}{9.587963in}}%
\pgfpathlineto{\pgfqpoint{5.449017in}{9.591694in}}%
\pgfpathlineto{\pgfqpoint{5.447431in}{9.594919in}}%
\pgfpathlineto{\pgfqpoint{5.445568in}{9.598700in}}%
\pgfpathlineto{\pgfqpoint{5.443961in}{9.601953in}}%
\pgfpathlineto{\pgfqpoint{5.442072in}{9.605771in}}%
\pgfpathlineto{\pgfqpoint{5.440442in}{9.609076in}}%
\pgfpathlineto{\pgfqpoint{5.438528in}{9.612967in}}%
\pgfpathlineto{\pgfqpoint{5.436875in}{9.616341in}}%
\pgfpathlineto{\pgfqpoint{5.434933in}{9.620348in}}%
\pgfpathlineto{\pgfqpoint{5.433257in}{9.623842in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{9.627977in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{9.631567in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{9.635809in}}%
\pgfpathlineto{\pgfqpoint{5.425862in}{9.639491in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.643850in}}%
\pgfpathlineto{\pgfqpoint{5.422083in}{9.647663in}}%
\pgfpathlineto{\pgfqpoint{5.420025in}{9.652221in}}%
\pgfpathlineto{\pgfqpoint{5.418247in}{9.656222in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{9.661001in}}%
\pgfpathlineto{\pgfqpoint{5.414352in}{9.665193in}}%
\pgfpathlineto{\pgfqpoint{5.412230in}{9.670178in}}%
\pgfpathlineto{\pgfqpoint{5.410397in}{9.674525in}}%
\pgfpathlineto{\pgfqpoint{5.408242in}{9.679697in}}%
\pgfpathlineto{\pgfqpoint{5.406380in}{9.684233in}}%
\pgfpathlineto{\pgfqpoint{5.404190in}{9.689667in}}%
\pgfpathlineto{\pgfqpoint{5.402298in}{9.694461in}}%
\pgfpathlineto{\pgfqpoint{5.400072in}{9.700232in}}%
\pgfpathlineto{\pgfqpoint{5.398149in}{9.705362in}}%
\pgfpathlineto{\pgfqpoint{5.395887in}{9.711572in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{9.717071in}}%
\pgfpathlineto{\pgfqpoint{5.391632in}{9.723641in}}%
\pgfpathlineto{\pgfqpoint{5.389644in}{9.729374in}}%
\pgfpathlineto{\pgfqpoint{5.387305in}{9.736165in}}%
\pgfpathlineto{\pgfqpoint{5.385283in}{9.742076in}}%
\pgfpathlineto{\pgfqpoint{5.382903in}{9.749096in}}%
\pgfpathlineto{\pgfqpoint{5.380845in}{9.755243in}}%
\pgfpathlineto{\pgfqpoint{5.378424in}{9.762603in}}%
\pgfpathlineto{\pgfqpoint{5.376329in}{9.769090in}}%
\pgfpathlineto{\pgfqpoint{5.373864in}{9.776843in}}%
\pgfpathlineto{\pgfqpoint{5.371732in}{9.783625in}}%
\pgfpathlineto{\pgfqpoint{5.369222in}{9.791674in}}%
\pgfpathlineto{\pgfqpoint{5.366686in}{9.799847in}}%
\pgfpathlineto{\pgfqpoint{5.364493in}{9.806941in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{9.815271in}}%
\pgfpathlineto{\pgfqpoint{5.359675in}{9.822410in}}%
\pgfpathlineto{\pgfqpoint{5.357042in}{9.830717in}}%
\pgfpathlineto{\pgfqpoint{5.354763in}{9.837785in}}%
\pgfpathlineto{\pgfqpoint{5.352079in}{9.845919in}}%
\pgfpathlineto{\pgfqpoint{5.349756in}{9.852762in}}%
\pgfpathlineto{\pgfqpoint{5.348195in}{9.857253in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{9.858367in}}%
\pgfpathlineto{\pgfqpoint{5.347411in}{9.859477in}}%
\pgfpathlineto{\pgfqpoint{5.347018in}{9.860584in}}%
\pgfpathlineto{\pgfqpoint{5.346625in}{9.861689in}}%
\pgfpathlineto{\pgfqpoint{5.346231in}{9.862790in}}%
\pgfpathlineto{\pgfqpoint{5.345836in}{9.863888in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{9.864984in}}%
\pgfpathlineto{\pgfqpoint{5.345044in}{9.866077in}}%
\pgfpathlineto{\pgfqpoint{5.344648in}{9.867169in}}%
\pgfpathlineto{\pgfqpoint{5.344251in}{9.868258in}}%
\pgfpathlineto{\pgfqpoint{5.343853in}{9.869345in}}%
\pgfpathlineto{\pgfqpoint{5.343454in}{9.870431in}}%
\pgfpathlineto{\pgfqpoint{5.343055in}{9.871515in}}%
\pgfpathlineto{\pgfqpoint{5.342656in}{9.872598in}}%
\pgfpathlineto{\pgfqpoint{5.342255in}{9.873680in}}%
\pgfpathlineto{\pgfqpoint{5.341854in}{9.874761in}}%
\pgfpathlineto{\pgfqpoint{5.341453in}{9.875841in}}%
\pgfpathlineto{\pgfqpoint{5.341051in}{9.876921in}}%
\pgfpathlineto{\pgfqpoint{5.340648in}{9.878000in}}%
\pgfpathlineto{\pgfqpoint{5.340244in}{9.879079in}}%
\pgfpathlineto{\pgfqpoint{5.339840in}{9.880157in}}%
\pgfpathlineto{\pgfqpoint{5.339435in}{9.881235in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{9.882313in}}%
\pgfpathlineto{\pgfqpoint{5.338624in}{9.883390in}}%
\pgfpathlineto{\pgfqpoint{5.338217in}{9.884467in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.885545in}}%
\pgfpathlineto{\pgfqpoint{5.337402in}{9.886622in}}%
\pgfpathlineto{\pgfqpoint{5.336993in}{9.887700in}}%
\pgfpathlineto{\pgfqpoint{5.336584in}{9.888779in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.889858in}}%
\pgfpathlineto{\pgfqpoint{5.335763in}{9.890939in}}%
\pgfpathlineto{\pgfqpoint{5.335352in}{9.892021in}}%
\pgfpathlineto{\pgfqpoint{5.334940in}{9.893105in}}%
\pgfpathlineto{\pgfqpoint{5.334527in}{9.894190in}}%
\pgfpathlineto{\pgfqpoint{5.334114in}{9.895277in}}%
\pgfpathlineto{\pgfqpoint{5.333700in}{9.896366in}}%
\pgfpathlineto{\pgfqpoint{5.333285in}{9.897458in}}%
\pgfpathlineto{\pgfqpoint{5.332870in}{9.898552in}}%
\pgfpathlineto{\pgfqpoint{5.332454in}{9.899649in}}%
\pgfpathlineto{\pgfqpoint{5.332037in}{9.900748in}}%
\pgfpathlineto{\pgfqpoint{5.331620in}{9.901851in}}%
\pgfpathlineto{\pgfqpoint{5.331202in}{9.902957in}}%
\pgfpathlineto{\pgfqpoint{5.330783in}{9.904066in}}%
\pgfpathlineto{\pgfqpoint{5.330364in}{9.905179in}}%
\pgfpathlineto{\pgfqpoint{5.329944in}{9.906295in}}%
\pgfpathlineto{\pgfqpoint{5.329523in}{9.907415in}}%
\pgfpathlineto{\pgfqpoint{5.329101in}{9.908538in}}%
\pgfpathlineto{\pgfqpoint{5.328679in}{9.909666in}}%
\pgfpathlineto{\pgfqpoint{5.328256in}{9.910798in}}%
\pgfpathlineto{\pgfqpoint{5.327833in}{9.911934in}}%
\pgfpathlineto{\pgfqpoint{5.327408in}{9.913074in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{9.914220in}}%
\pgfpathlineto{\pgfqpoint{5.326558in}{9.915371in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{9.916527in}}%
\pgfpathlineto{\pgfqpoint{5.325704in}{9.917689in}}%
\pgfpathlineto{\pgfqpoint{5.325276in}{9.918856in}}%
\pgfpathlineto{\pgfqpoint{5.324848in}{9.920030in}}%
\pgfpathlineto{\pgfqpoint{5.324418in}{9.921210in}}%
\pgfpathlineto{\pgfqpoint{5.323988in}{9.922396in}}%
\pgfpathlineto{\pgfqpoint{5.323557in}{9.923589in}}%
\pgfpathlineto{\pgfqpoint{5.323126in}{9.924788in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{9.925993in}}%
\pgfpathlineto{\pgfqpoint{5.322261in}{9.927205in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{9.928424in}}%
\pgfpathlineto{\pgfqpoint{5.321393in}{9.929649in}}%
\pgfpathlineto{\pgfqpoint{5.320957in}{9.930881in}}%
\pgfpathlineto{\pgfqpoint{5.320522in}{9.932120in}}%
\pgfpathlineto{\pgfqpoint{5.320085in}{9.933366in}}%
\pgfpathlineto{\pgfqpoint{5.319647in}{9.934619in}}%
\pgfpathlineto{\pgfqpoint{5.319209in}{9.935881in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{9.937150in}}%
\pgfpathlineto{\pgfqpoint{5.318331in}{9.938428in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{9.939714in}}%
\pgfpathlineto{\pgfqpoint{5.317449in}{9.941011in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.942317in}}%
\pgfpathlineto{\pgfqpoint{5.316564in}{9.943634in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{9.944961in}}%
\pgfpathlineto{\pgfqpoint{5.315676in}{9.946299in}}%
\pgfpathlineto{\pgfqpoint{5.315231in}{9.947650in}}%
\pgfpathlineto{\pgfqpoint{5.314785in}{9.949013in}}%
\pgfpathlineto{\pgfqpoint{5.314339in}{9.950388in}}%
\pgfpathlineto{\pgfqpoint{5.313891in}{9.951777in}}%
\pgfpathlineto{\pgfqpoint{5.313443in}{9.953179in}}%
\pgfpathlineto{\pgfqpoint{5.312994in}{9.954595in}}%
\pgfpathlineto{\pgfqpoint{5.312544in}{9.956026in}}%
\pgfpathlineto{\pgfqpoint{5.312094in}{9.957471in}}%
\pgfpathlineto{\pgfqpoint{5.311643in}{9.958930in}}%
\pgfpathlineto{\pgfqpoint{5.311190in}{9.960403in}}%
\pgfpathlineto{\pgfqpoint{5.310737in}{9.961890in}}%
\pgfpathlineto{\pgfqpoint{5.310284in}{9.963390in}}%
\pgfpathlineto{\pgfqpoint{5.309829in}{9.964903in}}%
\pgfpathlineto{\pgfqpoint{5.309374in}{9.966429in}}%
\pgfpathlineto{\pgfqpoint{5.308917in}{9.967967in}}%
\pgfpathlineto{\pgfqpoint{5.308460in}{9.969518in}}%
\pgfpathlineto{\pgfqpoint{5.308002in}{9.971080in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{9.972653in}}%
\pgfpathlineto{\pgfqpoint{5.307084in}{9.974236in}}%
\pgfpathlineto{\pgfqpoint{5.306624in}{9.975830in}}%
\pgfpathlineto{\pgfqpoint{5.306163in}{9.977434in}}%
\pgfpathlineto{\pgfqpoint{5.305701in}{9.979046in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{9.980668in}}%
\pgfpathlineto{\pgfqpoint{5.304774in}{9.982298in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{9.983936in}}%
\pgfpathlineto{\pgfqpoint{5.303844in}{9.985582in}}%
\pgfpathlineto{\pgfqpoint{5.303378in}{9.987235in}}%
\pgfpathlineto{\pgfqpoint{5.302911in}{9.988895in}}%
\pgfpathlineto{\pgfqpoint{5.302443in}{9.990562in}}%
\pgfpathlineto{\pgfqpoint{5.301974in}{9.992236in}}%
\pgfpathlineto{\pgfqpoint{5.301504in}{9.993916in}}%
\pgfpathlineto{\pgfqpoint{5.301034in}{9.995602in}}%
\pgfpathlineto{\pgfqpoint{5.300562in}{9.997295in}}%
\pgfpathlineto{\pgfqpoint{5.300090in}{9.998995in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{10.000700in}}%
\pgfpathlineto{\pgfqpoint{5.299143in}{10.002410in}}%
\pgfpathlineto{\pgfqpoint{5.298668in}{10.004126in}}%
\pgfpathlineto{\pgfqpoint{5.298192in}{10.005845in}}%
\pgfpathlineto{\pgfqpoint{5.297716in}{10.007569in}}%
\pgfpathlineto{\pgfqpoint{5.297238in}{10.009296in}}%
\pgfpathlineto{\pgfqpoint{5.296759in}{10.011027in}}%
\pgfpathlineto{\pgfqpoint{5.296280in}{10.012761in}}%
\pgfpathlineto{\pgfqpoint{5.295800in}{10.014497in}}%
\pgfpathlineto{\pgfqpoint{5.295319in}{10.016237in}}%
\pgfpathlineto{\pgfqpoint{5.294836in}{10.017978in}}%
\pgfpathlineto{\pgfqpoint{5.294353in}{10.019722in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{10.021467in}}%
\pgfpathlineto{\pgfqpoint{5.293385in}{10.023214in}}%
\pgfpathlineto{\pgfqpoint{5.292899in}{10.024962in}}%
\pgfpathlineto{\pgfqpoint{5.292412in}{10.026712in}}%
\pgfpathlineto{\pgfqpoint{5.291924in}{10.028463in}}%
\pgfpathlineto{\pgfqpoint{5.291436in}{10.030215in}}%
\pgfpathlineto{\pgfqpoint{5.290946in}{10.031969in}}%
\pgfpathlineto{\pgfqpoint{5.290456in}{10.033725in}}%
\pgfpathlineto{\pgfqpoint{5.289964in}{10.035482in}}%
\pgfpathlineto{\pgfqpoint{5.289472in}{10.037241in}}%
\pgfpathlineto{\pgfqpoint{5.288979in}{10.039001in}}%
\pgfpathlineto{\pgfqpoint{5.288484in}{10.040764in}}%
\pgfpathlineto{\pgfqpoint{5.287989in}{10.042529in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{10.044296in}}%
\pgfpathlineto{\pgfqpoint{5.286996in}{10.046065in}}%
\pgfpathlineto{\pgfqpoint{5.286996in}{10.046065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.468758in}{9.271066in}}{\pgfqpoint{5.996916in}{10.170525in}}{%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.027471in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{10.170525in}}%
\pgfpathlineto{\pgfqpoint{5.469255in}{10.168753in}}%
\pgfpathlineto{\pgfqpoint{5.470741in}{10.163428in}}%
\pgfpathlineto{\pgfqpoint{5.472218in}{10.158098in}}%
\pgfpathlineto{\pgfqpoint{5.473687in}{10.152777in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{10.147474in}}%
\pgfpathlineto{\pgfqpoint{5.477081in}{10.140437in}}%
\pgfpathlineto{\pgfqpoint{5.478522in}{10.135188in}}%
\pgfpathlineto{\pgfqpoint{5.479954in}{10.129965in}}%
\pgfpathlineto{\pgfqpoint{5.481379in}{10.124770in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{10.119601in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{10.114457in}}%
\pgfpathlineto{\pgfqpoint{5.486072in}{10.107635in}}%
\pgfpathlineto{\pgfqpoint{5.487463in}{10.102546in}}%
\pgfpathlineto{\pgfqpoint{5.488846in}{10.097478in}}%
\pgfpathlineto{\pgfqpoint{5.490222in}{10.092428in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{10.087394in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{10.080705in}}%
\pgfpathlineto{\pgfqpoint{5.494756in}{10.075706in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{10.070721in}}%
\pgfpathlineto{\pgfqpoint{5.497439in}{10.065754in}}%
\pgfpathlineto{\pgfqpoint{5.498769in}{10.060808in}}%
\pgfpathlineto{\pgfqpoint{5.500532in}{10.054256in}}%
\pgfpathlineto{\pgfqpoint{5.501847in}{10.049382in}}%
\pgfpathlineto{\pgfqpoint{5.503155in}{10.044547in}}%
\pgfpathlineto{\pgfqpoint{5.504456in}{10.039753in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{10.034998in}}%
\pgfpathlineto{\pgfqpoint{5.507466in}{10.028724in}}%
\pgfpathlineto{\pgfqpoint{5.508746in}{10.024064in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{10.019441in}}%
\pgfpathlineto{\pgfqpoint{5.511285in}{10.014851in}}%
\pgfpathlineto{\pgfqpoint{5.512546in}{10.010295in}}%
\pgfpathlineto{\pgfqpoint{5.514216in}{10.004276in}}%
\pgfpathlineto{\pgfqpoint{5.515462in}{9.999806in}}%
\pgfpathlineto{\pgfqpoint{5.516702in}{9.995375in}}%
\pgfpathlineto{\pgfqpoint{5.517936in}{9.990987in}}%
\pgfpathlineto{\pgfqpoint{5.519164in}{9.986646in}}%
\pgfpathlineto{\pgfqpoint{5.520386in}{9.982356in}}%
\pgfpathlineto{\pgfqpoint{5.522007in}{9.976723in}}%
\pgfpathlineto{\pgfqpoint{5.523215in}{9.972570in}}%
\pgfpathlineto{\pgfqpoint{5.524418in}{9.968484in}}%
\pgfpathlineto{\pgfqpoint{5.525615in}{9.964467in}}%
\pgfpathlineto{\pgfqpoint{5.526807in}{9.960521in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{9.955372in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{9.951595in}}%
\pgfpathlineto{\pgfqpoint{5.530739in}{9.947890in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{9.944260in}}%
\pgfpathlineto{\pgfqpoint{5.533069in}{9.940701in}}%
\pgfpathlineto{\pgfqpoint{5.534611in}{9.936064in}}%
\pgfpathlineto{\pgfqpoint{5.535762in}{9.932662in}}%
\pgfpathlineto{\pgfqpoint{5.536907in}{9.929323in}}%
\pgfpathlineto{\pgfqpoint{5.538047in}{9.926045in}}%
\pgfpathlineto{\pgfqpoint{5.539182in}{9.922830in}}%
\pgfpathlineto{\pgfqpoint{5.540687in}{9.918646in}}%
\pgfpathlineto{\pgfqpoint{5.541811in}{9.915586in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{9.912593in}}%
\pgfpathlineto{\pgfqpoint{5.544042in}{9.909663in}}%
\pgfpathlineto{\pgfqpoint{5.545151in}{9.906795in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{9.903983in}}%
\pgfpathlineto{\pgfqpoint{5.547719in}{9.900313in}}%
\pgfpathlineto{\pgfqpoint{5.548812in}{9.897612in}}%
\pgfpathlineto{\pgfqpoint{5.549900in}{9.894950in}}%
\pgfpathlineto{\pgfqpoint{5.550984in}{9.892321in}}%
\pgfpathlineto{\pgfqpoint{5.552063in}{9.889719in}}%
\pgfpathlineto{\pgfqpoint{5.553494in}{9.886285in}}%
\pgfpathlineto{\pgfqpoint{5.554562in}{9.883731in}}%
\pgfpathlineto{\pgfqpoint{5.555626in}{9.881191in}}%
\pgfpathlineto{\pgfqpoint{5.556686in}{9.878663in}}%
\pgfpathlineto{\pgfqpoint{5.557741in}{9.876144in}}%
\pgfpathlineto{\pgfqpoint{5.559141in}{9.872799in}}%
\pgfpathlineto{\pgfqpoint{5.560186in}{9.870298in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{9.867806in}}%
\pgfpathlineto{\pgfqpoint{5.562263in}{9.865322in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{9.862849in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{9.859569in}}%
\pgfpathlineto{\pgfqpoint{5.565688in}{9.857121in}}%
\pgfpathlineto{\pgfqpoint{5.566706in}{9.854684in}}%
\pgfpathlineto{\pgfqpoint{5.567721in}{9.852255in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.849834in}}%
\pgfpathlineto{\pgfqpoint{5.569738in}{9.847421in}}%
\pgfpathlineto{\pgfqpoint{5.571074in}{9.844217in}}%
\pgfpathlineto{\pgfqpoint{5.572071in}{9.841823in}}%
\pgfpathlineto{\pgfqpoint{5.573064in}{9.839441in}}%
\pgfpathlineto{\pgfqpoint{5.574054in}{9.837072in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{9.834716in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{9.831597in}}%
\pgfpathlineto{\pgfqpoint{5.577325in}{9.829276in}}%
\pgfpathlineto{\pgfqpoint{5.578298in}{9.826975in}}%
\pgfpathlineto{\pgfqpoint{5.579267in}{9.824699in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.822454in}}%
\pgfpathlineto{\pgfqpoint{5.581515in}{9.819521in}}%
\pgfpathlineto{\pgfqpoint{5.582472in}{9.817372in}}%
\pgfpathlineto{\pgfqpoint{5.583426in}{9.815270in}}%
\pgfpathlineto{\pgfqpoint{5.584376in}{9.813220in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{9.811226in}}%
\pgfpathlineto{\pgfqpoint{5.586579in}{9.808657in}}%
\pgfpathlineto{\pgfqpoint{5.587518in}{9.806802in}}%
\pgfpathlineto{\pgfqpoint{5.588453in}{9.805010in}}%
\pgfpathlineto{\pgfqpoint{5.589385in}{9.803282in}}%
\pgfpathlineto{\pgfqpoint{5.590313in}{9.801617in}}%
\pgfpathlineto{\pgfqpoint{5.591238in}{9.800015in}}%
\pgfpathlineto{\pgfqpoint{5.592466in}{9.797974in}}%
\pgfpathlineto{\pgfqpoint{5.593383in}{9.796514in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{9.795110in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{9.793762in}}%
\pgfpathlineto{\pgfqpoint{5.596114in}{9.792464in}}%
\pgfpathlineto{\pgfqpoint{5.597319in}{9.790803in}}%
\pgfpathlineto{\pgfqpoint{5.598219in}{9.789600in}}%
\pgfpathlineto{\pgfqpoint{5.599116in}{9.788430in}}%
\pgfpathlineto{\pgfqpoint{5.600009in}{9.787284in}}%
\pgfpathlineto{\pgfqpoint{5.600900in}{9.786155in}}%
\pgfpathlineto{\pgfqpoint{5.602082in}{9.784666in}}%
\pgfpathlineto{\pgfqpoint{5.602965in}{9.783551in}}%
\pgfpathlineto{\pgfqpoint{5.603845in}{9.782433in}}%
\pgfpathlineto{\pgfqpoint{5.604722in}{9.781306in}}%
\pgfpathlineto{\pgfqpoint{5.605597in}{9.780166in}}%
\pgfpathlineto{\pgfqpoint{5.606757in}{9.778618in}}%
\pgfpathlineto{\pgfqpoint{5.607625in}{9.777428in}}%
\pgfpathlineto{\pgfqpoint{5.608489in}{9.776210in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{9.774960in}}%
\pgfpathlineto{\pgfqpoint{5.610208in}{9.773675in}}%
\pgfpathlineto{\pgfqpoint{5.611064in}{9.772354in}}%
\pgfpathlineto{\pgfqpoint{5.612200in}{9.770532in}}%
\pgfpathlineto{\pgfqpoint{5.613049in}{9.769116in}}%
\pgfpathlineto{\pgfqpoint{5.613895in}{9.767657in}}%
\pgfpathlineto{\pgfqpoint{5.614738in}{9.766157in}}%
\pgfpathlineto{\pgfqpoint{5.615579in}{9.764616in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{9.762501in}}%
\pgfpathlineto{\pgfqpoint{5.617529in}{9.760872in}}%
\pgfpathlineto{\pgfqpoint{5.618361in}{9.759207in}}%
\pgfpathlineto{\pgfqpoint{5.619189in}{9.757510in}}%
\pgfpathlineto{\pgfqpoint{5.620015in}{9.755781in}}%
\pgfpathlineto{\pgfqpoint{5.621112in}{9.753431in}}%
\pgfpathlineto{\pgfqpoint{5.621932in}{9.751640in}}%
\pgfpathlineto{\pgfqpoint{5.622749in}{9.749826in}}%
\pgfpathlineto{\pgfqpoint{5.623564in}{9.747992in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.746141in}}%
\pgfpathlineto{\pgfqpoint{5.625454in}{9.743650in}}%
\pgfpathlineto{\pgfqpoint{5.626260in}{9.741767in}}%
\pgfpathlineto{\pgfqpoint{5.627063in}{9.739873in}}%
\pgfpathlineto{\pgfqpoint{5.627864in}{9.737971in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.736064in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.734156in}}%
\pgfpathlineto{\pgfqpoint{5.630515in}{9.731618in}}%
\pgfpathlineto{\pgfqpoint{5.631306in}{9.729721in}}%
\pgfpathlineto{\pgfqpoint{5.632093in}{9.727834in}}%
\pgfpathlineto{\pgfqpoint{5.632878in}{9.725959in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{9.724096in}}%
\pgfpathlineto{\pgfqpoint{5.634701in}{9.721634in}}%
\pgfpathlineto{\pgfqpoint{5.635478in}{9.719803in}}%
\pgfpathlineto{\pgfqpoint{5.636253in}{9.717988in}}%
\pgfpathlineto{\pgfqpoint{5.637026in}{9.716188in}}%
\pgfpathlineto{\pgfqpoint{5.637796in}{9.714404in}}%
\pgfpathlineto{\pgfqpoint{5.638819in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{5.639584in}{9.710308in}}%
\pgfpathlineto{\pgfqpoint{5.640347in}{9.708581in}}%
\pgfpathlineto{\pgfqpoint{5.641107in}{9.706870in}}%
\pgfpathlineto{\pgfqpoint{5.641865in}{9.705174in}}%
\pgfpathlineto{\pgfqpoint{5.642872in}{9.702936in}}%
\pgfpathlineto{\pgfqpoint{5.643625in}{9.701275in}}%
\pgfpathlineto{\pgfqpoint{5.644375in}{9.699630in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{9.698000in}}%
\pgfpathlineto{\pgfqpoint{5.645870in}{9.696387in}}%
\pgfpathlineto{\pgfqpoint{5.646614in}{9.694789in}}%
\pgfpathlineto{\pgfqpoint{5.647602in}{9.692683in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{9.691122in}}%
\pgfpathlineto{\pgfqpoint{5.649078in}{9.689575in}}%
\pgfpathlineto{\pgfqpoint{5.649812in}{9.688042in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{9.686522in}}%
\pgfpathlineto{\pgfqpoint{5.651518in}{9.684513in}}%
\pgfpathlineto{\pgfqpoint{5.652246in}{9.683019in}}%
\pgfpathlineto{\pgfqpoint{5.652972in}{9.681536in}}%
\pgfpathlineto{\pgfqpoint{5.653695in}{9.680063in}}%
\pgfpathlineto{\pgfqpoint{5.654417in}{9.678600in}}%
\pgfpathlineto{\pgfqpoint{5.655375in}{9.676664in}}%
\pgfpathlineto{\pgfqpoint{5.656092in}{9.675224in}}%
\pgfpathlineto{\pgfqpoint{5.656807in}{9.673795in}}%
\pgfpathlineto{\pgfqpoint{5.657520in}{9.672376in}}%
\pgfpathlineto{\pgfqpoint{5.658230in}{9.670968in}}%
\pgfpathlineto{\pgfqpoint{5.659175in}{9.669110in}}%
\pgfpathlineto{\pgfqpoint{5.659881in}{9.667732in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{9.666367in}}%
\pgfpathlineto{\pgfqpoint{5.661288in}{9.665016in}}%
\pgfpathlineto{\pgfqpoint{5.661988in}{9.663679in}}%
\pgfpathlineto{\pgfqpoint{5.662686in}{9.662354in}}%
\pgfpathlineto{\pgfqpoint{5.663615in}{9.660607in}}%
\pgfpathlineto{\pgfqpoint{5.664309in}{9.659310in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{9.658024in}}%
\pgfpathlineto{\pgfqpoint{5.665691in}{9.656748in}}%
\pgfpathlineto{\pgfqpoint{5.666379in}{9.655484in}}%
\pgfpathlineto{\pgfqpoint{5.667294in}{9.653814in}}%
\pgfpathlineto{\pgfqpoint{5.667978in}{9.652575in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{9.651347in}}%
\pgfpathlineto{\pgfqpoint{5.669341in}{9.650131in}}%
\pgfpathlineto{\pgfqpoint{5.670019in}{9.648927in}}%
\pgfpathlineto{\pgfqpoint{5.670921in}{9.647342in}}%
\pgfpathlineto{\pgfqpoint{5.671596in}{9.646169in}}%
\pgfpathlineto{\pgfqpoint{5.672268in}{9.645009in}}%
\pgfpathlineto{\pgfqpoint{5.672939in}{9.643861in}}%
\pgfpathlineto{\pgfqpoint{5.673608in}{9.642726in}}%
\pgfpathlineto{\pgfqpoint{5.674497in}{9.641232in}}%
\pgfpathlineto{\pgfqpoint{5.675162in}{9.640126in}}%
\pgfpathlineto{\pgfqpoint{5.675826in}{9.639032in}}%
\pgfpathlineto{\pgfqpoint{5.676487in}{9.637950in}}%
\pgfpathlineto{\pgfqpoint{5.677147in}{9.636879in}}%
\pgfpathlineto{\pgfqpoint{5.677805in}{9.635818in}}%
\pgfpathlineto{\pgfqpoint{5.678680in}{9.634416in}}%
\pgfpathlineto{\pgfqpoint{5.679334in}{9.633373in}}%
\pgfpathlineto{\pgfqpoint{5.679987in}{9.632335in}}%
\pgfpathlineto{\pgfqpoint{5.680637in}{9.631301in}}%
\pgfpathlineto{\pgfqpoint{5.681287in}{9.630270in}}%
\pgfpathlineto{\pgfqpoint{5.682150in}{9.628899in}}%
\pgfpathlineto{\pgfqpoint{5.682795in}{9.627874in}}%
\pgfpathlineto{\pgfqpoint{5.683439in}{9.626851in}}%
\pgfpathlineto{\pgfqpoint{5.684081in}{9.625830in}}%
\pgfpathlineto{\pgfqpoint{5.684721in}{9.624814in}}%
\pgfpathlineto{\pgfqpoint{5.685573in}{9.623466in}}%
\pgfpathlineto{\pgfqpoint{5.686209in}{9.622460in}}%
\pgfpathlineto{\pgfqpoint{5.686845in}{9.621460in}}%
\pgfpathlineto{\pgfqpoint{5.687478in}{9.620466in}}%
\pgfpathlineto{\pgfqpoint{5.688110in}{9.619480in}}%
\pgfpathlineto{\pgfqpoint{5.688950in}{9.618176in}}%
\pgfpathlineto{\pgfqpoint{5.689579in}{9.617209in}}%
\pgfpathlineto{\pgfqpoint{5.690206in}{9.616251in}}%
\pgfpathlineto{\pgfqpoint{5.690831in}{9.615302in}}%
\pgfpathlineto{\pgfqpoint{5.691455in}{9.614364in}}%
\pgfpathlineto{\pgfqpoint{5.692077in}{9.613436in}}%
\pgfpathlineto{\pgfqpoint{5.692904in}{9.612216in}}%
\pgfpathlineto{\pgfqpoint{5.693523in}{9.611315in}}%
\pgfpathlineto{\pgfqpoint{5.694140in}{9.610425in}}%
\pgfpathlineto{\pgfqpoint{5.694756in}{9.609548in}}%
\pgfpathlineto{\pgfqpoint{5.695370in}{9.608684in}}%
\pgfpathlineto{\pgfqpoint{5.696187in}{9.607554in}}%
\pgfpathlineto{\pgfqpoint{5.696797in}{9.606723in}}%
\pgfpathlineto{\pgfqpoint{5.697407in}{9.605909in}}%
\pgfpathlineto{\pgfqpoint{5.698015in}{9.605111in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{9.604331in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{9.603318in}}%
\pgfpathlineto{\pgfqpoint{5.700030in}{9.602579in}}%
\pgfpathlineto{\pgfqpoint{5.700632in}{9.601858in}}%
\pgfpathlineto{\pgfqpoint{5.701232in}{9.601155in}}%
\pgfpathlineto{\pgfqpoint{5.701831in}{9.600471in}}%
\pgfpathlineto{\pgfqpoint{5.702627in}{9.599590in}}%
\pgfpathlineto{\pgfqpoint{5.703223in}{9.598951in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{9.598333in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{9.597736in}}%
\pgfpathlineto{\pgfqpoint{5.705001in}{9.597160in}}%
\pgfpathlineto{\pgfqpoint{5.705591in}{9.596604in}}%
\pgfpathlineto{\pgfqpoint{5.706376in}{9.595896in}}%
\pgfpathlineto{\pgfqpoint{5.706963in}{9.595389in}}%
\pgfpathlineto{\pgfqpoint{5.707548in}{9.594903in}}%
\pgfpathlineto{\pgfqpoint{5.708133in}{9.594436in}}%
\pgfpathlineto{\pgfqpoint{5.708715in}{9.593988in}}%
\pgfpathlineto{\pgfqpoint{5.709490in}{9.593419in}}%
\pgfpathlineto{\pgfqpoint{5.710070in}{9.593013in}}%
\pgfpathlineto{\pgfqpoint{5.710649in}{9.592624in}}%
\pgfpathlineto{\pgfqpoint{5.711226in}{9.592251in}}%
\pgfpathlineto{\pgfqpoint{5.711802in}{9.591893in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{9.591439in}}%
\pgfpathlineto{\pgfqpoint{5.713140in}{9.591115in}}%
\pgfpathlineto{\pgfqpoint{5.713712in}{9.590803in}}%
\pgfpathlineto{\pgfqpoint{5.714282in}{9.590504in}}%
\pgfpathlineto{\pgfqpoint{5.714851in}{9.590217in}}%
\pgfpathlineto{\pgfqpoint{5.715608in}{9.589849in}}%
\pgfpathlineto{\pgfqpoint{5.716174in}{9.589585in}}%
\pgfpathlineto{\pgfqpoint{5.716738in}{9.589329in}}%
\pgfpathlineto{\pgfqpoint{5.717302in}{9.589080in}}%
\pgfpathlineto{\pgfqpoint{5.717864in}{9.588837in}}%
\pgfpathlineto{\pgfqpoint{5.718425in}{9.588600in}}%
\pgfpathlineto{\pgfqpoint{5.719171in}{9.588289in}}%
\pgfpathlineto{\pgfqpoint{5.719729in}{9.588060in}}%
\pgfpathlineto{\pgfqpoint{5.720286in}{9.587834in}}%
\pgfpathlineto{\pgfqpoint{5.720842in}{9.587609in}}%
\pgfpathlineto{\pgfqpoint{5.721397in}{9.587385in}}%
\pgfpathlineto{\pgfqpoint{5.722134in}{9.587088in}}%
\pgfpathlineto{\pgfqpoint{5.722686in}{9.586865in}}%
\pgfpathlineto{\pgfqpoint{5.723236in}{9.586641in}}%
\pgfpathlineto{\pgfqpoint{5.723786in}{9.586416in}}%
\pgfpathlineto{\pgfqpoint{5.724334in}{9.586190in}}%
\pgfpathlineto{\pgfqpoint{5.725063in}{9.585888in}}%
\pgfpathlineto{\pgfqpoint{5.725608in}{9.585659in}}%
\pgfpathlineto{\pgfqpoint{5.726153in}{9.585430in}}%
\pgfpathlineto{\pgfqpoint{5.726696in}{9.585199in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{9.584967in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{9.584655in}}%
\pgfpathlineto{\pgfqpoint{5.728498in}{9.584419in}}%
\pgfpathlineto{\pgfqpoint{5.729036in}{9.584181in}}%
\pgfpathlineto{\pgfqpoint{5.729573in}{9.583941in}}%
\pgfpathlineto{\pgfqpoint{5.730109in}{9.583698in}}%
\pgfpathlineto{\pgfqpoint{5.730643in}{9.583452in}}%
\pgfpathlineto{\pgfqpoint{5.731355in}{9.583118in}}%
\pgfpathlineto{\pgfqpoint{5.731887in}{9.582864in}}%
\pgfpathlineto{\pgfqpoint{5.732418in}{9.582607in}}%
\pgfpathlineto{\pgfqpoint{5.732948in}{9.582346in}}%
\pgfpathlineto{\pgfqpoint{5.733476in}{9.582080in}}%
\pgfpathlineto{\pgfqpoint{5.734180in}{9.581717in}}%
\pgfpathlineto{\pgfqpoint{5.734706in}{9.581439in}}%
\pgfpathlineto{\pgfqpoint{5.735231in}{9.581156in}}%
\pgfpathlineto{\pgfqpoint{5.735755in}{9.580866in}}%
\pgfpathlineto{\pgfqpoint{5.736278in}{9.580570in}}%
\pgfpathlineto{\pgfqpoint{5.736974in}{9.580166in}}%
\pgfpathlineto{\pgfqpoint{5.737495in}{9.579856in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{9.579540in}}%
\pgfpathlineto{\pgfqpoint{5.738533in}{9.579217in}}%
\pgfpathlineto{\pgfqpoint{5.739050in}{9.578886in}}%
\pgfpathlineto{\pgfqpoint{5.739738in}{9.578435in}}%
\pgfpathlineto{\pgfqpoint{5.740253in}{9.578087in}}%
\pgfpathlineto{\pgfqpoint{5.740767in}{9.577732in}}%
\pgfpathlineto{\pgfqpoint{5.741280in}{9.577369in}}%
\pgfpathlineto{\pgfqpoint{5.741792in}{9.576997in}}%
\pgfpathlineto{\pgfqpoint{5.742302in}{9.576618in}}%
\pgfpathlineto{\pgfqpoint{5.742982in}{9.576097in}}%
\pgfpathlineto{\pgfqpoint{5.743490in}{9.575696in}}%
\pgfpathlineto{\pgfqpoint{5.743998in}{9.575286in}}%
\pgfpathlineto{\pgfqpoint{5.744504in}{9.574866in}}%
\pgfpathlineto{\pgfqpoint{5.745009in}{9.574436in}}%
\pgfpathlineto{\pgfqpoint{5.745682in}{9.573849in}}%
\pgfpathlineto{\pgfqpoint{5.746185in}{9.573398in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{9.572939in}}%
\pgfpathlineto{\pgfqpoint{5.747188in}{9.572472in}}%
\pgfpathlineto{\pgfqpoint{5.747688in}{9.571997in}}%
\pgfpathlineto{\pgfqpoint{5.748353in}{9.571354in}}%
\pgfpathlineto{\pgfqpoint{5.748851in}{9.570865in}}%
\pgfpathlineto{\pgfqpoint{5.749348in}{9.570369in}}%
\pgfpathlineto{\pgfqpoint{5.749844in}{9.569868in}}%
\pgfpathlineto{\pgfqpoint{5.750339in}{9.569361in}}%
\pgfpathlineto{\pgfqpoint{5.750997in}{9.568678in}}%
\pgfpathlineto{\pgfqpoint{5.751490in}{9.568161in}}%
\pgfpathlineto{\pgfqpoint{5.751982in}{9.567638in}}%
\pgfpathlineto{\pgfqpoint{5.752472in}{9.567112in}}%
\pgfpathlineto{\pgfqpoint{5.752962in}{9.566581in}}%
\pgfpathlineto{\pgfqpoint{5.753451in}{9.566047in}}%
\pgfpathlineto{\pgfqpoint{5.754102in}{9.565328in}}%
\pgfpathlineto{\pgfqpoint{5.754588in}{9.564785in}}%
\pgfpathlineto{\pgfqpoint{5.755074in}{9.564238in}}%
\pgfpathlineto{\pgfqpoint{5.755559in}{9.563687in}}%
\pgfpathlineto{\pgfqpoint{5.756043in}{9.563132in}}%
\pgfpathlineto{\pgfqpoint{5.756687in}{9.562385in}}%
\pgfpathlineto{\pgfqpoint{5.757169in}{9.561821in}}%
\pgfpathlineto{\pgfqpoint{5.757649in}{9.561252in}}%
\pgfpathlineto{\pgfqpoint{5.758129in}{9.560679in}}%
\pgfpathlineto{\pgfqpoint{5.758609in}{9.560103in}}%
\pgfpathlineto{\pgfqpoint{5.759246in}{9.559330in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{9.558747in}}%
\pgfpathlineto{\pgfqpoint{5.760199in}{9.558161in}}%
\pgfpathlineto{\pgfqpoint{5.760674in}{9.557574in}}%
\pgfpathlineto{\pgfqpoint{5.761149in}{9.556986in}}%
\pgfpathlineto{\pgfqpoint{5.761780in}{9.556199in}}%
\pgfpathlineto{\pgfqpoint{5.762252in}{9.555609in}}%
\pgfpathlineto{\pgfqpoint{5.762723in}{9.555018in}}%
\pgfpathlineto{\pgfqpoint{5.763194in}{9.554427in}}%
\pgfpathlineto{\pgfqpoint{5.763664in}{9.553836in}}%
\pgfpathlineto{\pgfqpoint{5.764132in}{9.553246in}}%
\pgfpathlineto{\pgfqpoint{5.764756in}{9.552460in}}%
\pgfpathlineto{\pgfqpoint{5.765223in}{9.551872in}}%
\pgfpathlineto{\pgfqpoint{5.765689in}{9.551286in}}%
\pgfpathlineto{\pgfqpoint{5.766154in}{9.550701in}}%
\pgfpathlineto{\pgfqpoint{5.766618in}{9.550118in}}%
\pgfpathlineto{\pgfqpoint{5.767236in}{9.549345in}}%
\pgfpathlineto{\pgfqpoint{5.767698in}{9.548767in}}%
\pgfpathlineto{\pgfqpoint{5.768160in}{9.548191in}}%
\pgfpathlineto{\pgfqpoint{5.768620in}{9.547617in}}%
\pgfpathlineto{\pgfqpoint{5.769080in}{9.547045in}}%
\pgfpathlineto{\pgfqpoint{5.769692in}{9.546286in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{9.545718in}}%
\pgfpathlineto{\pgfqpoint{5.770607in}{9.545153in}}%
\pgfpathlineto{\pgfqpoint{5.771063in}{9.544590in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{9.544030in}}%
\pgfpathlineto{\pgfqpoint{5.772124in}{9.543289in}}%
\pgfpathlineto{\pgfqpoint{5.772578in}{9.542737in}}%
\pgfpathlineto{\pgfqpoint{5.773031in}{9.542189in}}%
\pgfpathlineto{\pgfqpoint{5.773483in}{9.541645in}}%
\pgfpathlineto{\pgfqpoint{5.773934in}{9.541106in}}%
\pgfpathlineto{\pgfqpoint{5.774534in}{9.540396in}}%
\pgfpathlineto{\pgfqpoint{5.774983in}{9.539868in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{9.539346in}}%
\pgfpathlineto{\pgfqpoint{5.775879in}{9.538829in}}%
\pgfpathlineto{\pgfqpoint{5.776326in}{9.538318in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.537812in}}%
\pgfpathlineto{\pgfqpoint{5.777366in}{9.537147in}}%
\pgfpathlineto{\pgfqpoint{5.777810in}{9.536654in}}%
\pgfpathlineto{\pgfqpoint{5.778254in}{9.536168in}}%
\pgfpathlineto{\pgfqpoint{5.778696in}{9.535689in}}%
\pgfpathlineto{\pgfqpoint{5.779138in}{9.535216in}}%
\pgfpathlineto{\pgfqpoint{5.779727in}{9.534596in}}%
\pgfpathlineto{\pgfqpoint{5.780167in}{9.534139in}}%
\pgfpathlineto{\pgfqpoint{5.780606in}{9.533689in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{9.533247in}}%
\pgfpathlineto{\pgfqpoint{5.781483in}{9.532812in}}%
\pgfpathlineto{\pgfqpoint{5.782066in}{9.532244in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{9.531828in}}%
\pgfpathlineto{\pgfqpoint{5.782937in}{9.531419in}}%
\pgfpathlineto{\pgfqpoint{5.783372in}{9.531018in}}%
\pgfpathlineto{\pgfqpoint{5.783806in}{9.530624in}}%
\pgfpathlineto{\pgfqpoint{5.784383in}{9.530111in}}%
\pgfpathlineto{\pgfqpoint{5.784816in}{9.529735in}}%
\pgfpathlineto{\pgfqpoint{5.785247in}{9.529366in}}%
\pgfpathlineto{\pgfqpoint{5.785678in}{9.529004in}}%
\pgfpathlineto{\pgfqpoint{5.786108in}{9.528649in}}%
\pgfpathlineto{\pgfqpoint{5.786537in}{9.528300in}}%
\pgfpathlineto{\pgfqpoint{5.787108in}{9.527845in}}%
\pgfpathlineto{\pgfqpoint{5.787536in}{9.527511in}}%
\pgfpathlineto{\pgfqpoint{5.787963in}{9.527182in}}%
\pgfpathlineto{\pgfqpoint{5.788389in}{9.526859in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{9.526540in}}%
\pgfpathlineto{\pgfqpoint{5.789381in}{9.526124in}}%
\pgfpathlineto{\pgfqpoint{5.789805in}{9.525817in}}%
\pgfpathlineto{\pgfqpoint{5.790228in}{9.525516in}}%
\pgfpathlineto{\pgfqpoint{5.790650in}{9.525219in}}%
\pgfpathlineto{\pgfqpoint{5.791072in}{9.524927in}}%
\pgfpathlineto{\pgfqpoint{5.791633in}{9.524544in}}%
\pgfpathlineto{\pgfqpoint{5.792053in}{9.524262in}}%
\pgfpathlineto{\pgfqpoint{5.792473in}{9.523984in}}%
\pgfpathlineto{\pgfqpoint{5.792892in}{9.523709in}}%
\pgfpathlineto{\pgfqpoint{5.793310in}{9.523437in}}%
\pgfpathlineto{\pgfqpoint{5.793866in}{9.523078in}}%
\pgfpathlineto{\pgfqpoint{5.794282in}{9.522812in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{9.522547in}}%
\pgfpathlineto{\pgfqpoint{5.795113in}{9.522285in}}%
\pgfpathlineto{\pgfqpoint{5.795528in}{9.522024in}}%
\pgfpathlineto{\pgfqpoint{5.795941in}{9.521764in}}%
\pgfpathlineto{\pgfqpoint{5.796492in}{9.521418in}}%
\pgfpathlineto{\pgfqpoint{5.796904in}{9.521160in}}%
\pgfpathlineto{\pgfqpoint{5.797316in}{9.520902in}}%
\pgfpathlineto{\pgfqpoint{5.797727in}{9.520645in}}%
\pgfpathlineto{\pgfqpoint{5.798137in}{9.520388in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{9.520045in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{9.519788in}}%
\pgfpathlineto{\pgfqpoint{5.799499in}{9.519532in}}%
\pgfpathlineto{\pgfqpoint{5.799907in}{9.519275in}}%
\pgfpathlineto{\pgfqpoint{5.800314in}{9.519018in}}%
\pgfpathlineto{\pgfqpoint{5.800855in}{9.518675in}}%
\pgfpathlineto{\pgfqpoint{5.801260in}{9.518418in}}%
\pgfpathlineto{\pgfqpoint{5.801665in}{9.518161in}}%
\pgfpathlineto{\pgfqpoint{5.802068in}{9.517903in}}%
\pgfpathlineto{\pgfqpoint{5.802472in}{9.517645in}}%
\pgfpathlineto{\pgfqpoint{5.803008in}{9.517301in}}%
\pgfpathlineto{\pgfqpoint{5.803410in}{9.517042in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{9.516782in}}%
\pgfpathlineto{\pgfqpoint{5.804212in}{9.516521in}}%
\pgfpathlineto{\pgfqpoint{5.804612in}{9.516259in}}%
\pgfpathlineto{\pgfqpoint{5.805011in}{9.515995in}}%
\pgfpathlineto{\pgfqpoint{5.805542in}{9.515641in}}%
\pgfpathlineto{\pgfqpoint{5.805940in}{9.515374in}}%
\pgfpathlineto{\pgfqpoint{5.806337in}{9.515104in}}%
\pgfpathlineto{\pgfqpoint{5.806734in}{9.514833in}}%
\pgfpathlineto{\pgfqpoint{5.807130in}{9.514560in}}%
\pgfpathlineto{\pgfqpoint{5.807657in}{9.514192in}}%
\pgfpathlineto{\pgfqpoint{5.808052in}{9.513914in}}%
\pgfpathlineto{\pgfqpoint{5.808445in}{9.513633in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{9.513349in}}%
\pgfpathlineto{\pgfqpoint{5.809231in}{9.513062in}}%
\pgfpathlineto{\pgfqpoint{5.809754in}{9.512674in}}%
\pgfpathlineto{\pgfqpoint{5.810145in}{9.512378in}}%
\pgfpathlineto{\pgfqpoint{5.810536in}{9.512079in}}%
\pgfpathlineto{\pgfqpoint{5.810926in}{9.511775in}}%
\pgfpathlineto{\pgfqpoint{5.811316in}{9.511467in}}%
\pgfpathlineto{\pgfqpoint{5.811834in}{9.511049in}}%
\pgfpathlineto{\pgfqpoint{5.812222in}{9.510729in}}%
\pgfpathlineto{\pgfqpoint{5.812610in}{9.510405in}}%
\pgfpathlineto{\pgfqpoint{5.812997in}{9.510075in}}%
\pgfpathlineto{\pgfqpoint{5.813383in}{9.509740in}}%
\pgfpathlineto{\pgfqpoint{5.813769in}{9.509400in}}%
\pgfpathlineto{\pgfqpoint{5.814282in}{9.508939in}}%
\pgfpathlineto{\pgfqpoint{5.814667in}{9.508587in}}%
\pgfpathlineto{\pgfqpoint{5.815051in}{9.508230in}}%
\pgfpathlineto{\pgfqpoint{5.815434in}{9.507869in}}%
\pgfpathlineto{\pgfqpoint{5.815816in}{9.507503in}}%
\pgfpathlineto{\pgfqpoint{5.816326in}{9.507008in}}%
\pgfpathlineto{\pgfqpoint{5.816707in}{9.506633in}}%
\pgfpathlineto{\pgfqpoint{5.817088in}{9.506254in}}%
\pgfpathlineto{\pgfqpoint{5.817468in}{9.505871in}}%
\pgfpathlineto{\pgfqpoint{5.817848in}{9.505485in}}%
\pgfpathlineto{\pgfqpoint{5.818353in}{9.504967in}}%
\pgfpathlineto{\pgfqpoint{5.818731in}{9.504575in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{9.504181in}}%
\pgfpathlineto{\pgfqpoint{5.819486in}{9.503786in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{9.503391in}}%
\pgfpathlineto{\pgfqpoint{5.820364in}{9.502862in}}%
\pgfpathlineto{\pgfqpoint{5.820740in}{9.502465in}}%
\pgfpathlineto{\pgfqpoint{5.821115in}{9.502069in}}%
\pgfpathlineto{\pgfqpoint{5.821489in}{9.501674in}}%
\pgfpathlineto{\pgfqpoint{5.821862in}{9.501279in}}%
\pgfpathlineto{\pgfqpoint{5.822236in}{9.500887in}}%
\pgfpathlineto{\pgfqpoint{5.822732in}{9.500367in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{9.499979in}}%
\pgfpathlineto{\pgfqpoint{5.823476in}{9.499594in}}%
\pgfpathlineto{\pgfqpoint{5.823846in}{9.499211in}}%
\pgfpathlineto{\pgfqpoint{5.824217in}{9.498830in}}%
\pgfpathlineto{\pgfqpoint{5.824709in}{9.498326in}}%
\pgfpathlineto{\pgfqpoint{5.825078in}{9.497951in}}%
\pgfpathlineto{\pgfqpoint{5.825447in}{9.497579in}}%
\pgfpathlineto{\pgfqpoint{5.825815in}{9.497209in}}%
\pgfpathlineto{\pgfqpoint{5.826182in}{9.496842in}}%
\pgfpathlineto{\pgfqpoint{5.826671in}{9.496356in}}%
\pgfpathlineto{\pgfqpoint{5.827038in}{9.495996in}}%
\pgfpathlineto{\pgfqpoint{5.827403in}{9.495638in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{9.495283in}}%
\pgfpathlineto{\pgfqpoint{5.828133in}{9.494931in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{9.494467in}}%
\pgfpathlineto{\pgfqpoint{5.828982in}{9.494121in}}%
\pgfpathlineto{\pgfqpoint{5.829345in}{9.493779in}}%
\pgfpathlineto{\pgfqpoint{5.829707in}{9.493438in}}%
\pgfpathlineto{\pgfqpoint{5.830069in}{9.493101in}}%
\pgfpathlineto{\pgfqpoint{5.830430in}{9.492765in}}%
\pgfpathlineto{\pgfqpoint{5.830911in}{9.492321in}}%
\pgfpathlineto{\pgfqpoint{5.831271in}{9.491991in}}%
\pgfpathlineto{\pgfqpoint{5.831631in}{9.491662in}}%
\pgfpathlineto{\pgfqpoint{5.831990in}{9.491336in}}%
\pgfpathlineto{\pgfqpoint{5.832349in}{9.491011in}}%
\pgfpathlineto{\pgfqpoint{5.832826in}{9.490581in}}%
\pgfpathlineto{\pgfqpoint{5.833183in}{9.490261in}}%
\pgfpathlineto{\pgfqpoint{5.833540in}{9.489942in}}%
\pgfpathlineto{\pgfqpoint{5.833897in}{9.489624in}}%
\pgfpathlineto{\pgfqpoint{5.834253in}{9.489308in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{9.488888in}}%
\pgfpathlineto{\pgfqpoint{5.835081in}{9.488574in}}%
\pgfpathlineto{\pgfqpoint{5.835436in}{9.488262in}}%
\pgfpathlineto{\pgfqpoint{5.835789in}{9.487950in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{9.487638in}}%
\pgfpathlineto{\pgfqpoint{5.836613in}{9.487224in}}%
\pgfpathlineto{\pgfqpoint{5.836965in}{9.486915in}}%
\pgfpathlineto{\pgfqpoint{5.837317in}{9.486605in}}%
\pgfpathlineto{\pgfqpoint{5.837668in}{9.486296in}}%
\pgfpathlineto{\pgfqpoint{5.838019in}{9.485988in}}%
\pgfpathlineto{\pgfqpoint{5.838369in}{9.485680in}}%
\pgfpathlineto{\pgfqpoint{5.838835in}{9.485269in}}%
\pgfpathlineto{\pgfqpoint{5.839185in}{9.484960in}}%
\pgfpathlineto{\pgfqpoint{5.839533in}{9.484652in}}%
\pgfpathlineto{\pgfqpoint{5.839881in}{9.484342in}}%
\pgfpathlineto{\pgfqpoint{5.840229in}{9.484033in}}%
\pgfpathlineto{\pgfqpoint{5.840692in}{9.483618in}}%
\pgfpathlineto{\pgfqpoint{5.841038in}{9.483306in}}%
\pgfpathlineto{\pgfqpoint{5.841385in}{9.482993in}}%
\pgfpathlineto{\pgfqpoint{5.841730in}{9.482679in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{9.482364in}}%
\pgfpathlineto{\pgfqpoint{5.842535in}{9.481941in}}%
\pgfpathlineto{\pgfqpoint{5.842879in}{9.481622in}}%
\pgfpathlineto{\pgfqpoint{5.843223in}{9.481301in}}%
\pgfpathlineto{\pgfqpoint{5.843566in}{9.480979in}}%
\pgfpathlineto{\pgfqpoint{5.843909in}{9.480655in}}%
\pgfpathlineto{\pgfqpoint{5.844365in}{9.480221in}}%
\pgfpathlineto{\pgfqpoint{5.844706in}{9.479893in}}%
\pgfpathlineto{\pgfqpoint{5.845048in}{9.479563in}}%
\pgfpathlineto{\pgfqpoint{5.845388in}{9.479232in}}%
\pgfpathlineto{\pgfqpoint{5.845729in}{9.478899in}}%
\pgfpathlineto{\pgfqpoint{5.846068in}{9.478566in}}%
\pgfpathlineto{\pgfqpoint{5.846521in}{9.478119in}}%
\pgfpathlineto{\pgfqpoint{5.846859in}{9.477783in}}%
\pgfpathlineto{\pgfqpoint{5.847198in}{9.477446in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{9.477109in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{9.476773in}}%
\pgfpathlineto{\pgfqpoint{5.848322in}{9.476324in}}%
\pgfpathlineto{\pgfqpoint{5.848659in}{9.475989in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{9.475654in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{9.475322in}}%
\pgfpathlineto{\pgfqpoint{5.849665in}{9.474990in}}%
\pgfpathlineto{\pgfqpoint{5.850111in}{9.474551in}}%
\pgfpathlineto{\pgfqpoint{5.850445in}{9.474225in}}%
\pgfpathlineto{\pgfqpoint{5.850779in}{9.473901in}}%
\pgfpathlineto{\pgfqpoint{5.851112in}{9.473579in}}%
\pgfpathlineto{\pgfqpoint{5.851445in}{9.473260in}}%
\pgfpathlineto{\pgfqpoint{5.851888in}{9.472840in}}%
\pgfpathlineto{\pgfqpoint{5.852219in}{9.472528in}}%
\pgfpathlineto{\pgfqpoint{5.852550in}{9.472220in}}%
\pgfpathlineto{\pgfqpoint{5.852881in}{9.471915in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{9.471613in}}%
\pgfpathlineto{\pgfqpoint{5.853542in}{9.471315in}}%
\pgfpathlineto{\pgfqpoint{5.853981in}{9.470924in}}%
\pgfpathlineto{\pgfqpoint{5.854310in}{9.470636in}}%
\pgfpathlineto{\pgfqpoint{5.854639in}{9.470351in}}%
\pgfpathlineto{\pgfqpoint{5.854967in}{9.470070in}}%
\pgfpathlineto{\pgfqpoint{5.855294in}{9.469794in}}%
\pgfpathlineto{\pgfqpoint{5.855731in}{9.469432in}}%
\pgfpathlineto{\pgfqpoint{5.856057in}{9.469165in}}%
\pgfpathlineto{\pgfqpoint{5.856384in}{9.468903in}}%
\pgfpathlineto{\pgfqpoint{5.856710in}{9.468645in}}%
\pgfpathlineto{\pgfqpoint{5.857035in}{9.468392in}}%
\pgfpathlineto{\pgfqpoint{5.857469in}{9.468061in}}%
\pgfpathlineto{\pgfqpoint{5.857793in}{9.467819in}}%
\pgfpathlineto{\pgfqpoint{5.858117in}{9.467581in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{9.467349in}}%
\pgfpathlineto{\pgfqpoint{5.858764in}{9.467121in}}%
\pgfpathlineto{\pgfqpoint{5.859195in}{9.466825in}}%
\pgfpathlineto{\pgfqpoint{5.859517in}{9.466608in}}%
\pgfpathlineto{\pgfqpoint{5.859839in}{9.466397in}}%
\pgfpathlineto{\pgfqpoint{5.860160in}{9.466190in}}%
\pgfpathlineto{\pgfqpoint{5.860481in}{9.465989in}}%
\pgfpathlineto{\pgfqpoint{5.860802in}{9.465793in}}%
\pgfpathlineto{\pgfqpoint{5.861229in}{9.465540in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{9.465356in}}%
\pgfpathlineto{\pgfqpoint{5.861868in}{9.465177in}}%
\pgfpathlineto{\pgfqpoint{5.862187in}{9.465003in}}%
\pgfpathlineto{\pgfqpoint{5.862506in}{9.464834in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{9.464616in}}%
\pgfpathlineto{\pgfqpoint{5.863248in}{9.464458in}}%
\pgfpathlineto{\pgfqpoint{5.863565in}{9.464304in}}%
\pgfpathlineto{\pgfqpoint{5.863882in}{9.464155in}}%
\pgfpathlineto{\pgfqpoint{5.864198in}{9.464010in}}%
\pgfpathlineto{\pgfqpoint{5.864619in}{9.463824in}}%
\pgfpathlineto{\pgfqpoint{5.864935in}{9.463689in}}%
\pgfpathlineto{\pgfqpoint{5.865250in}{9.463557in}}%
\pgfpathlineto{\pgfqpoint{5.865565in}{9.463430in}}%
\pgfpathlineto{\pgfqpoint{5.865879in}{9.463306in}}%
\pgfpathlineto{\pgfqpoint{5.866298in}{9.463146in}}%
\pgfpathlineto{\pgfqpoint{5.866611in}{9.463030in}}%
\pgfpathlineto{\pgfqpoint{5.866924in}{9.462918in}}%
\pgfpathlineto{\pgfqpoint{5.867237in}{9.462808in}}%
\pgfpathlineto{\pgfqpoint{5.867549in}{9.462701in}}%
\pgfpathlineto{\pgfqpoint{5.867861in}{9.462597in}}%
\pgfpathlineto{\pgfqpoint{5.868277in}{9.462463in}}%
\pgfpathlineto{\pgfqpoint{5.868588in}{9.462366in}}%
\pgfpathlineto{\pgfqpoint{5.868898in}{9.462271in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{9.462179in}}%
\pgfpathlineto{\pgfqpoint{5.869519in}{9.462089in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{9.461972in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{9.461888in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{9.461806in}}%
\pgfpathlineto{\pgfqpoint{5.870857in}{9.461726in}}%
\pgfpathlineto{\pgfqpoint{5.871165in}{9.461648in}}%
\pgfpathlineto{\pgfqpoint{5.871575in}{9.461548in}}%
\pgfpathlineto{\pgfqpoint{5.871882in}{9.461475in}}%
\pgfpathlineto{\pgfqpoint{5.872189in}{9.461405in}}%
\pgfpathlineto{\pgfqpoint{5.872495in}{9.461336in}}%
\pgfpathlineto{\pgfqpoint{5.872801in}{9.461270in}}%
\pgfpathlineto{\pgfqpoint{5.873208in}{9.461185in}}%
\pgfpathlineto{\pgfqpoint{5.873514in}{9.461124in}}%
\pgfpathlineto{\pgfqpoint{5.873818in}{9.461065in}}%
\pgfpathlineto{\pgfqpoint{5.874123in}{9.461008in}}%
\pgfpathlineto{\pgfqpoint{5.874427in}{9.460954in}}%
\pgfpathlineto{\pgfqpoint{5.874730in}{9.460901in}}%
\pgfpathlineto{\pgfqpoint{5.875135in}{9.460834in}}%
\pgfpathlineto{\pgfqpoint{5.875437in}{9.460786in}}%
\pgfpathlineto{\pgfqpoint{5.875740in}{9.460741in}}%
\pgfpathlineto{\pgfqpoint{5.876042in}{9.460698in}}%
\pgfpathlineto{\pgfqpoint{5.876344in}{9.460657in}}%
\pgfpathlineto{\pgfqpoint{5.876745in}{9.460606in}}%
\pgfpathlineto{\pgfqpoint{5.877046in}{9.460571in}}%
\pgfpathlineto{\pgfqpoint{5.877347in}{9.460539in}}%
\pgfpathlineto{\pgfqpoint{5.877647in}{9.460509in}}%
\pgfpathlineto{\pgfqpoint{5.877947in}{9.460482in}}%
\pgfpathlineto{\pgfqpoint{5.878346in}{9.460451in}}%
\pgfpathlineto{\pgfqpoint{5.878645in}{9.460430in}}%
\pgfpathlineto{\pgfqpoint{5.878944in}{9.460413in}}%
\pgfpathlineto{\pgfqpoint{5.879242in}{9.460399in}}%
\pgfpathlineto{\pgfqpoint{5.879540in}{9.460388in}}%
\pgfpathlineto{\pgfqpoint{5.879937in}{9.460378in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{9.460374in}}%
\pgfpathlineto{\pgfqpoint{5.880531in}{9.460374in}}%
\pgfpathlineto{\pgfqpoint{5.880827in}{9.460377in}}%
\pgfpathlineto{\pgfqpoint{5.881123in}{9.460384in}}%
\pgfpathlineto{\pgfqpoint{5.881419in}{9.460393in}}%
\pgfpathlineto{\pgfqpoint{5.881813in}{9.460411in}}%
\pgfpathlineto{\pgfqpoint{5.882108in}{9.460428in}}%
\pgfpathlineto{\pgfqpoint{5.882402in}{9.460448in}}%
\pgfpathlineto{\pgfqpoint{5.882697in}{9.460472in}}%
\pgfpathlineto{\pgfqpoint{5.882990in}{9.460498in}}%
\pgfpathlineto{\pgfqpoint{5.883382in}{9.460538in}}%
\pgfpathlineto{\pgfqpoint{5.883675in}{9.460572in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{9.460609in}}%
\pgfpathlineto{\pgfqpoint{5.884260in}{9.460649in}}%
\pgfpathlineto{\pgfqpoint{5.884552in}{9.460692in}}%
\pgfpathlineto{\pgfqpoint{5.884942in}{9.460754in}}%
\pgfpathlineto{\pgfqpoint{5.885233in}{9.460805in}}%
\pgfpathlineto{\pgfqpoint{5.885524in}{9.460858in}}%
\pgfpathlineto{\pgfqpoint{5.885815in}{9.460915in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{9.460975in}}%
\pgfpathlineto{\pgfqpoint{5.886492in}{9.461059in}}%
\pgfpathlineto{\pgfqpoint{5.886781in}{9.461126in}}%
\pgfpathlineto{\pgfqpoint{5.887071in}{9.461195in}}%
\pgfpathlineto{\pgfqpoint{5.887359in}{9.461268in}}%
\pgfpathlineto{\pgfqpoint{5.887648in}{9.461345in}}%
\pgfpathlineto{\pgfqpoint{5.887936in}{9.461424in}}%
\pgfpathlineto{\pgfqpoint{5.888320in}{9.461535in}}%
\pgfpathlineto{\pgfqpoint{5.888608in}{9.461621in}}%
\pgfpathlineto{\pgfqpoint{5.888895in}{9.461711in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{9.461804in}}%
\pgfpathlineto{\pgfqpoint{5.889468in}{9.461899in}}%
\pgfpathlineto{\pgfqpoint{5.889850in}{9.462032in}}%
\pgfpathlineto{\pgfqpoint{5.890136in}{9.462134in}}%
\pgfpathlineto{\pgfqpoint{5.890421in}{9.462239in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{9.462347in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{9.462458in}}%
\pgfpathlineto{\pgfqpoint{5.891371in}{9.462609in}}%
\pgfpathlineto{\pgfqpoint{5.891655in}{9.462725in}}%
\pgfpathlineto{\pgfqpoint{5.891939in}{9.462844in}}%
\pgfpathlineto{\pgfqpoint{5.892222in}{9.462964in}}%
\pgfpathlineto{\pgfqpoint{5.892505in}{9.463086in}}%
\pgfpathlineto{\pgfqpoint{5.892882in}{9.463251in}}%
\pgfpathlineto{\pgfqpoint{5.893165in}{9.463377in}}%
\pgfpathlineto{\pgfqpoint{5.893447in}{9.463503in}}%
\pgfpathlineto{\pgfqpoint{5.893729in}{9.463631in}}%
\pgfpathlineto{\pgfqpoint{5.894010in}{9.463760in}}%
\pgfpathlineto{\pgfqpoint{5.894291in}{9.463889in}}%
\pgfpathlineto{\pgfqpoint{5.894666in}{9.464062in}}%
\pgfpathlineto{\pgfqpoint{5.894946in}{9.464192in}}%
\pgfpathlineto{\pgfqpoint{5.895226in}{9.464321in}}%
\pgfpathlineto{\pgfqpoint{5.895506in}{9.464451in}}%
\pgfpathlineto{\pgfqpoint{5.895786in}{9.464579in}}%
\pgfpathlineto{\pgfqpoint{5.896158in}{9.464749in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{9.464875in}}%
\pgfpathlineto{\pgfqpoint{5.896715in}{9.465000in}}%
\pgfpathlineto{\pgfqpoint{5.896994in}{9.465123in}}%
\pgfpathlineto{\pgfqpoint{5.897271in}{9.465244in}}%
\pgfpathlineto{\pgfqpoint{5.897642in}{9.465404in}}%
\pgfpathlineto{\pgfqpoint{5.897919in}{9.465521in}}%
\pgfpathlineto{\pgfqpoint{5.898196in}{9.465636in}}%
\pgfpathlineto{\pgfqpoint{5.898472in}{9.465750in}}%
\pgfpathlineto{\pgfqpoint{5.898749in}{9.465860in}}%
\pgfpathlineto{\pgfqpoint{5.899117in}{9.466005in}}%
\pgfpathlineto{\pgfqpoint{5.899392in}{9.466110in}}%
\pgfpathlineto{\pgfqpoint{5.899667in}{9.466214in}}%
\pgfpathlineto{\pgfqpoint{5.899942in}{9.466314in}}%
\pgfpathlineto{\pgfqpoint{5.900217in}{9.466412in}}%
\pgfpathlineto{\pgfqpoint{5.900583in}{9.466539in}}%
\pgfpathlineto{\pgfqpoint{5.900857in}{9.466630in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{9.466719in}}%
\pgfpathlineto{\pgfqpoint{5.901404in}{9.466805in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{9.466887in}}%
\pgfpathlineto{\pgfqpoint{5.901950in}{9.466966in}}%
\pgfpathlineto{\pgfqpoint{5.902314in}{9.467067in}}%
\pgfpathlineto{\pgfqpoint{5.902586in}{9.467138in}}%
\pgfpathlineto{\pgfqpoint{5.902858in}{9.467207in}}%
\pgfpathlineto{\pgfqpoint{5.903129in}{9.467271in}}%
\pgfpathlineto{\pgfqpoint{5.903401in}{9.467333in}}%
\pgfpathlineto{\pgfqpoint{5.903762in}{9.467409in}}%
\pgfpathlineto{\pgfqpoint{5.904032in}{9.467462in}}%
\pgfpathlineto{\pgfqpoint{5.904303in}{9.467512in}}%
\pgfpathlineto{\pgfqpoint{5.904573in}{9.467558in}}%
\pgfpathlineto{\pgfqpoint{5.904843in}{9.467600in}}%
\pgfpathlineto{\pgfqpoint{5.905202in}{9.467651in}}%
\pgfpathlineto{\pgfqpoint{5.905471in}{9.467685in}}%
\pgfpathlineto{\pgfqpoint{5.905740in}{9.467715in}}%
\pgfpathlineto{\pgfqpoint{5.906008in}{9.467741in}}%
\pgfpathlineto{\pgfqpoint{5.906277in}{9.467764in}}%
\pgfpathlineto{\pgfqpoint{5.906634in}{9.467788in}}%
\pgfpathlineto{\pgfqpoint{5.906901in}{9.467802in}}%
\pgfpathlineto{\pgfqpoint{5.907169in}{9.467812in}}%
\pgfpathlineto{\pgfqpoint{5.907436in}{9.467819in}}%
\pgfpathlineto{\pgfqpoint{5.907703in}{9.467822in}}%
\pgfpathlineto{\pgfqpoint{5.907969in}{9.467821in}}%
\pgfpathlineto{\pgfqpoint{5.908324in}{9.467814in}}%
\pgfpathlineto{\pgfqpoint{5.908590in}{9.467805in}}%
\pgfpathlineto{\pgfqpoint{5.908855in}{9.467792in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.467776in}}%
\pgfpathlineto{\pgfqpoint{5.909386in}{9.467756in}}%
\pgfpathlineto{\pgfqpoint{5.909738in}{9.467725in}}%
\pgfpathlineto{\pgfqpoint{5.910003in}{9.467697in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{9.467667in}}%
\pgfpathlineto{\pgfqpoint{5.910531in}{9.467633in}}%
\pgfpathlineto{\pgfqpoint{5.910794in}{9.467595in}}%
\pgfpathlineto{\pgfqpoint{5.911145in}{9.467541in}}%
\pgfpathlineto{\pgfqpoint{5.911408in}{9.467497in}}%
\pgfpathlineto{\pgfqpoint{5.911671in}{9.467449in}}%
\pgfpathlineto{\pgfqpoint{5.911933in}{9.467399in}}%
\pgfpathlineto{\pgfqpoint{5.912195in}{9.467346in}}%
\pgfpathlineto{\pgfqpoint{5.912544in}{9.467272in}}%
\pgfpathlineto{\pgfqpoint{5.912806in}{9.467213in}}%
\pgfpathlineto{\pgfqpoint{5.913067in}{9.467152in}}%
\pgfpathlineto{\pgfqpoint{5.913328in}{9.467088in}}%
\pgfpathlineto{\pgfqpoint{5.913589in}{9.467022in}}%
\pgfpathlineto{\pgfqpoint{5.913849in}{9.466955in}}%
\pgfpathlineto{\pgfqpoint{5.914196in}{9.466861in}}%
\pgfpathlineto{\pgfqpoint{5.914456in}{9.466789in}}%
\pgfpathlineto{\pgfqpoint{5.914715in}{9.466715in}}%
\pgfpathlineto{\pgfqpoint{5.914974in}{9.466639in}}%
\pgfpathlineto{\pgfqpoint{5.915233in}{9.466562in}}%
\pgfpathlineto{\pgfqpoint{5.915578in}{9.466456in}}%
\pgfpathlineto{\pgfqpoint{5.915837in}{9.466376in}}%
\pgfpathlineto{\pgfqpoint{5.916095in}{9.466294in}}%
\pgfpathlineto{\pgfqpoint{5.916353in}{9.466210in}}%
\pgfpathlineto{\pgfqpoint{5.916610in}{9.466125in}}%
\pgfpathlineto{\pgfqpoint{5.916953in}{9.466011in}}%
\pgfpathlineto{\pgfqpoint{5.917210in}{9.465923in}}%
\pgfpathlineto{\pgfqpoint{5.917467in}{9.465835in}}%
\pgfpathlineto{\pgfqpoint{5.917723in}{9.465746in}}%
\pgfpathlineto{\pgfqpoint{5.917980in}{9.465655in}}%
\pgfpathlineto{\pgfqpoint{5.918321in}{9.465533in}}%
\pgfpathlineto{\pgfqpoint{5.918576in}{9.465441in}}%
\pgfpathlineto{\pgfqpoint{5.918832in}{9.465348in}}%
\pgfpathlineto{\pgfqpoint{5.919087in}{9.465255in}}%
\pgfpathlineto{\pgfqpoint{5.919342in}{9.465160in}}%
\pgfpathlineto{\pgfqpoint{5.919596in}{9.465065in}}%
\pgfpathlineto{\pgfqpoint{5.919935in}{9.464938in}}%
\pgfpathlineto{\pgfqpoint{5.920189in}{9.464842in}}%
\pgfpathlineto{\pgfqpoint{5.920443in}{9.464745in}}%
\pgfpathlineto{\pgfqpoint{5.920697in}{9.464648in}}%
\pgfpathlineto{\pgfqpoint{5.920950in}{9.464551in}}%
\pgfpathlineto{\pgfqpoint{5.921287in}{9.464421in}}%
\pgfpathlineto{\pgfqpoint{5.921540in}{9.464323in}}%
\pgfpathlineto{\pgfqpoint{5.921792in}{9.464225in}}%
\pgfpathlineto{\pgfqpoint{5.922044in}{9.464127in}}%
\pgfpathlineto{\pgfqpoint{5.922296in}{9.464028in}}%
\pgfpathlineto{\pgfqpoint{5.922632in}{9.463897in}}%
\pgfpathlineto{\pgfqpoint{5.922883in}{9.463799in}}%
\pgfpathlineto{\pgfqpoint{5.923134in}{9.463700in}}%
\pgfpathlineto{\pgfqpoint{5.923385in}{9.463602in}}%
\pgfpathlineto{\pgfqpoint{5.923635in}{9.463504in}}%
\pgfpathlineto{\pgfqpoint{5.923969in}{9.463374in}}%
\pgfpathlineto{\pgfqpoint{5.924219in}{9.463277in}}%
\pgfpathlineto{\pgfqpoint{5.924469in}{9.463179in}}%
\pgfpathlineto{\pgfqpoint{5.924719in}{9.463083in}}%
\pgfpathlineto{\pgfqpoint{5.924968in}{9.462986in}}%
\pgfpathlineto{\pgfqpoint{5.925217in}{9.462890in}}%
\pgfpathlineto{\pgfqpoint{5.925548in}{9.462762in}}%
\pgfpathlineto{\pgfqpoint{5.925797in}{9.462667in}}%
\pgfpathlineto{\pgfqpoint{5.926045in}{9.462572in}}%
\pgfpathlineto{\pgfqpoint{5.926293in}{9.462478in}}%
\pgfpathlineto{\pgfqpoint{5.926541in}{9.462384in}}%
\pgfpathlineto{\pgfqpoint{5.926871in}{9.462259in}}%
\pgfpathlineto{\pgfqpoint{5.927118in}{9.462166in}}%
\pgfpathlineto{\pgfqpoint{5.927365in}{9.462074in}}%
\pgfpathlineto{\pgfqpoint{5.927612in}{9.461982in}}%
\pgfpathlineto{\pgfqpoint{5.927858in}{9.461890in}}%
\pgfpathlineto{\pgfqpoint{5.928186in}{9.461769in}}%
\pgfpathlineto{\pgfqpoint{5.928432in}{9.461679in}}%
\pgfpathlineto{\pgfqpoint{5.928678in}{9.461589in}}%
\pgfpathlineto{\pgfqpoint{5.928923in}{9.461500in}}%
\pgfpathlineto{\pgfqpoint{5.929169in}{9.461411in}}%
\pgfpathlineto{\pgfqpoint{5.929495in}{9.461293in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{9.461205in}}%
\pgfpathlineto{\pgfqpoint{5.929984in}{9.461118in}}%
\pgfpathlineto{\pgfqpoint{5.930228in}{9.461031in}}%
\pgfpathlineto{\pgfqpoint{5.930472in}{9.460945in}}%
\pgfpathlineto{\pgfqpoint{5.930716in}{9.460859in}}%
\pgfpathlineto{\pgfqpoint{5.931041in}{9.460745in}}%
\pgfpathlineto{\pgfqpoint{5.931284in}{9.460660in}}%
\pgfpathlineto{\pgfqpoint{5.931527in}{9.460575in}}%
\pgfpathlineto{\pgfqpoint{5.931769in}{9.460490in}}%
\pgfpathlineto{\pgfqpoint{5.932012in}{9.460406in}}%
\pgfpathlineto{\pgfqpoint{5.932335in}{9.460294in}}%
\pgfpathlineto{\pgfqpoint{5.932577in}{9.460210in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{9.460127in}}%
\pgfpathlineto{\pgfqpoint{5.933060in}{9.460043in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{9.459960in}}%
\pgfpathlineto{\pgfqpoint{5.933623in}{9.459849in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{9.459766in}}%
\pgfpathlineto{\pgfqpoint{5.934104in}{9.459683in}}%
\pgfpathlineto{\pgfqpoint{5.934344in}{9.459600in}}%
\pgfpathlineto{\pgfqpoint{5.934584in}{9.459516in}}%
\pgfpathlineto{\pgfqpoint{5.934904in}{9.459405in}}%
\pgfpathlineto{\pgfqpoint{5.936258in}{9.458929in}}%
\pgfpathlineto{\pgfqpoint{5.938788in}{9.458009in}}%
\pgfpathlineto{\pgfqpoint{5.941293in}{9.457052in}}%
\pgfpathlineto{\pgfqpoint{5.943773in}{9.456053in}}%
\pgfpathlineto{\pgfqpoint{5.946230in}{9.454994in}}%
\pgfpathlineto{\pgfqpoint{5.948663in}{9.453891in}}%
\pgfpathlineto{\pgfqpoint{5.951074in}{9.452750in}}%
\pgfpathlineto{\pgfqpoint{5.953387in}{9.451606in}}%
\pgfpathlineto{\pgfqpoint{5.955753in}{9.450384in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{9.449121in}}%
\pgfpathlineto{\pgfqpoint{5.960420in}{9.447831in}}%
\pgfpathlineto{\pgfqpoint{5.962722in}{9.446531in}}%
\pgfpathlineto{\pgfqpoint{5.965004in}{9.445238in}}%
\pgfpathlineto{\pgfqpoint{5.967265in}{9.443961in}}%
\pgfpathlineto{\pgfqpoint{5.969506in}{9.442704in}}%
\pgfpathlineto{\pgfqpoint{5.971728in}{9.441479in}}%
\pgfpathlineto{\pgfqpoint{5.973930in}{9.440295in}}%
\pgfpathlineto{\pgfqpoint{5.976046in}{9.439179in}}%
\pgfpathlineto{\pgfqpoint{5.978212in}{9.438044in}}%
\pgfpathlineto{\pgfqpoint{5.980359in}{9.436908in}}%
\pgfpathlineto{\pgfqpoint{5.982489in}{9.435758in}}%
\pgfpathlineto{\pgfqpoint{5.984600in}{9.434585in}}%
\pgfpathlineto{\pgfqpoint{5.986695in}{9.433410in}}%
\pgfpathlineto{\pgfqpoint{5.988772in}{9.432278in}}%
\pgfpathlineto{\pgfqpoint{5.990833in}{9.431237in}}%
\pgfpathlineto{\pgfqpoint{5.992877in}{9.430306in}}%
\pgfpathlineto{\pgfqpoint{5.994905in}{9.429486in}}%
\pgfpathlineto{\pgfqpoint{5.996916in}{9.428770in}}%
\pgfpathlineto{\pgfqpoint{5.996916in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{5.996916in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{5.994905in}{9.272974in}}%
\pgfpathlineto{\pgfqpoint{5.992877in}{9.274751in}}%
\pgfpathlineto{\pgfqpoint{5.990833in}{9.276388in}}%
\pgfpathlineto{\pgfqpoint{5.988772in}{9.277890in}}%
\pgfpathlineto{\pgfqpoint{5.986695in}{9.279262in}}%
\pgfpathlineto{\pgfqpoint{5.984600in}{9.280522in}}%
\pgfpathlineto{\pgfqpoint{5.982489in}{9.281694in}}%
\pgfpathlineto{\pgfqpoint{5.980359in}{9.282807in}}%
\pgfpathlineto{\pgfqpoint{5.978212in}{9.283909in}}%
\pgfpathlineto{\pgfqpoint{5.976046in}{9.285046in}}%
\pgfpathlineto{\pgfqpoint{5.973930in}{9.286201in}}%
\pgfpathlineto{\pgfqpoint{5.971728in}{9.287439in}}%
\pgfpathlineto{\pgfqpoint{5.969506in}{9.288680in}}%
\pgfpathlineto{\pgfqpoint{5.967265in}{9.289879in}}%
\pgfpathlineto{\pgfqpoint{5.965004in}{9.291005in}}%
\pgfpathlineto{\pgfqpoint{5.962722in}{9.292024in}}%
\pgfpathlineto{\pgfqpoint{5.960420in}{9.292922in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{9.293721in}}%
\pgfpathlineto{\pgfqpoint{5.955753in}{9.294451in}}%
\pgfpathlineto{\pgfqpoint{5.953387in}{9.295123in}}%
\pgfpathlineto{\pgfqpoint{5.951074in}{9.295710in}}%
\pgfpathlineto{\pgfqpoint{5.948663in}{9.296241in}}%
\pgfpathlineto{\pgfqpoint{5.946230in}{9.296706in}}%
\pgfpathlineto{\pgfqpoint{5.943773in}{9.297142in}}%
\pgfpathlineto{\pgfqpoint{5.941293in}{9.297612in}}%
\pgfpathlineto{\pgfqpoint{5.938788in}{9.298177in}}%
\pgfpathlineto{\pgfqpoint{5.936258in}{9.298882in}}%
\pgfpathlineto{\pgfqpoint{5.934904in}{9.299312in}}%
\pgfpathlineto{\pgfqpoint{5.934584in}{9.299418in}}%
\pgfpathlineto{\pgfqpoint{5.934344in}{9.299499in}}%
\pgfpathlineto{\pgfqpoint{5.934104in}{9.299581in}}%
\pgfpathlineto{\pgfqpoint{5.933863in}{9.299664in}}%
\pgfpathlineto{\pgfqpoint{5.933623in}{9.299748in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{9.299862in}}%
\pgfpathlineto{\pgfqpoint{5.933060in}{9.299949in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{9.300036in}}%
\pgfpathlineto{\pgfqpoint{5.932577in}{9.300125in}}%
\pgfpathlineto{\pgfqpoint{5.932335in}{9.300215in}}%
\pgfpathlineto{\pgfqpoint{5.932012in}{9.300336in}}%
\pgfpathlineto{\pgfqpoint{5.931769in}{9.300429in}}%
\pgfpathlineto{\pgfqpoint{5.931527in}{9.300523in}}%
\pgfpathlineto{\pgfqpoint{5.931284in}{9.300618in}}%
\pgfpathlineto{\pgfqpoint{5.931041in}{9.300714in}}%
\pgfpathlineto{\pgfqpoint{5.930716in}{9.300844in}}%
\pgfpathlineto{\pgfqpoint{5.930472in}{9.300943in}}%
\pgfpathlineto{\pgfqpoint{5.930228in}{9.301043in}}%
\pgfpathlineto{\pgfqpoint{5.929984in}{9.301145in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{9.301248in}}%
\pgfpathlineto{\pgfqpoint{5.929495in}{9.301352in}}%
\pgfpathlineto{\pgfqpoint{5.929169in}{9.301493in}}%
\pgfpathlineto{\pgfqpoint{5.928923in}{9.301600in}}%
\pgfpathlineto{\pgfqpoint{5.928678in}{9.301708in}}%
\pgfpathlineto{\pgfqpoint{5.928432in}{9.301818in}}%
\pgfpathlineto{\pgfqpoint{5.928186in}{9.301930in}}%
\pgfpathlineto{\pgfqpoint{5.927858in}{9.302080in}}%
\pgfpathlineto{\pgfqpoint{5.927612in}{9.302194in}}%
\pgfpathlineto{\pgfqpoint{5.927365in}{9.302310in}}%
\pgfpathlineto{\pgfqpoint{5.927118in}{9.302427in}}%
\pgfpathlineto{\pgfqpoint{5.926871in}{9.302546in}}%
\pgfpathlineto{\pgfqpoint{5.926541in}{9.302706in}}%
\pgfpathlineto{\pgfqpoint{5.926293in}{9.302828in}}%
\pgfpathlineto{\pgfqpoint{5.926045in}{9.302951in}}%
\pgfpathlineto{\pgfqpoint{5.925797in}{9.303076in}}%
\pgfpathlineto{\pgfqpoint{5.925548in}{9.303203in}}%
\pgfpathlineto{\pgfqpoint{5.925217in}{9.303374in}}%
\pgfpathlineto{\pgfqpoint{5.924968in}{9.303505in}}%
\pgfpathlineto{\pgfqpoint{5.924719in}{9.303637in}}%
\pgfpathlineto{\pgfqpoint{5.924469in}{9.303771in}}%
\pgfpathlineto{\pgfqpoint{5.924219in}{9.303906in}}%
\pgfpathlineto{\pgfqpoint{5.923969in}{9.304044in}}%
\pgfpathlineto{\pgfqpoint{5.923635in}{9.304230in}}%
\pgfpathlineto{\pgfqpoint{5.923385in}{9.304372in}}%
\pgfpathlineto{\pgfqpoint{5.923134in}{9.304516in}}%
\pgfpathlineto{\pgfqpoint{5.922883in}{9.304662in}}%
\pgfpathlineto{\pgfqpoint{5.922632in}{9.304811in}}%
\pgfpathlineto{\pgfqpoint{5.922296in}{9.305012in}}%
\pgfpathlineto{\pgfqpoint{5.922044in}{9.305165in}}%
\pgfpathlineto{\pgfqpoint{5.921792in}{9.305321in}}%
\pgfpathlineto{\pgfqpoint{5.921540in}{9.305478in}}%
\pgfpathlineto{\pgfqpoint{5.921287in}{9.305638in}}%
\pgfpathlineto{\pgfqpoint{5.920950in}{9.305855in}}%
\pgfpathlineto{\pgfqpoint{5.920697in}{9.306020in}}%
\pgfpathlineto{\pgfqpoint{5.920443in}{9.306188in}}%
\pgfpathlineto{\pgfqpoint{5.920189in}{9.306358in}}%
\pgfpathlineto{\pgfqpoint{5.919935in}{9.306531in}}%
\pgfpathlineto{\pgfqpoint{5.919596in}{9.306764in}}%
\pgfpathlineto{\pgfqpoint{5.919342in}{9.306942in}}%
\pgfpathlineto{\pgfqpoint{5.919087in}{9.307123in}}%
\pgfpathlineto{\pgfqpoint{5.918832in}{9.307306in}}%
\pgfpathlineto{\pgfqpoint{5.918576in}{9.307492in}}%
\pgfpathlineto{\pgfqpoint{5.918321in}{9.307680in}}%
\pgfpathlineto{\pgfqpoint{5.917980in}{9.307935in}}%
\pgfpathlineto{\pgfqpoint{5.917723in}{9.308128in}}%
\pgfpathlineto{\pgfqpoint{5.917467in}{9.308325in}}%
\pgfpathlineto{\pgfqpoint{5.917210in}{9.308524in}}%
\pgfpathlineto{\pgfqpoint{5.916953in}{9.308725in}}%
\pgfpathlineto{\pgfqpoint{5.916610in}{9.308998in}}%
\pgfpathlineto{\pgfqpoint{5.916353in}{9.309206in}}%
\pgfpathlineto{\pgfqpoint{5.916095in}{9.309416in}}%
\pgfpathlineto{\pgfqpoint{5.915837in}{9.309629in}}%
\pgfpathlineto{\pgfqpoint{5.915578in}{9.309844in}}%
\pgfpathlineto{\pgfqpoint{5.915233in}{9.310135in}}%
\pgfpathlineto{\pgfqpoint{5.914974in}{9.310356in}}%
\pgfpathlineto{\pgfqpoint{5.914715in}{9.310580in}}%
\pgfpathlineto{\pgfqpoint{5.914456in}{9.310806in}}%
\pgfpathlineto{\pgfqpoint{5.914196in}{9.311035in}}%
\pgfpathlineto{\pgfqpoint{5.913849in}{9.311343in}}%
\pgfpathlineto{\pgfqpoint{5.913589in}{9.311576in}}%
\pgfpathlineto{\pgfqpoint{5.913328in}{9.311812in}}%
\pgfpathlineto{\pgfqpoint{5.913067in}{9.312049in}}%
\pgfpathlineto{\pgfqpoint{5.912806in}{9.312289in}}%
\pgfpathlineto{\pgfqpoint{5.912544in}{9.312530in}}%
\pgfpathlineto{\pgfqpoint{5.912195in}{9.312855in}}%
\pgfpathlineto{\pgfqpoint{5.911933in}{9.313100in}}%
\pgfpathlineto{\pgfqpoint{5.911671in}{9.313347in}}%
\pgfpathlineto{\pgfqpoint{5.911408in}{9.313595in}}%
\pgfpathlineto{\pgfqpoint{5.911145in}{9.313845in}}%
\pgfpathlineto{\pgfqpoint{5.910794in}{9.314180in}}%
\pgfpathlineto{\pgfqpoint{5.910531in}{9.314432in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{9.314686in}}%
\pgfpathlineto{\pgfqpoint{5.910003in}{9.314940in}}%
\pgfpathlineto{\pgfqpoint{5.909738in}{9.315195in}}%
\pgfpathlineto{\pgfqpoint{5.909386in}{9.315537in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.315793in}}%
\pgfpathlineto{\pgfqpoint{5.908855in}{9.316050in}}%
\pgfpathlineto{\pgfqpoint{5.908590in}{9.316308in}}%
\pgfpathlineto{\pgfqpoint{5.908324in}{9.316565in}}%
\pgfpathlineto{\pgfqpoint{5.907969in}{9.316909in}}%
\pgfpathlineto{\pgfqpoint{5.907703in}{9.317167in}}%
\pgfpathlineto{\pgfqpoint{5.907436in}{9.317425in}}%
\pgfpathlineto{\pgfqpoint{5.907169in}{9.317683in}}%
\pgfpathlineto{\pgfqpoint{5.906901in}{9.317941in}}%
\pgfpathlineto{\pgfqpoint{5.906634in}{9.318199in}}%
\pgfpathlineto{\pgfqpoint{5.906277in}{9.318542in}}%
\pgfpathlineto{\pgfqpoint{5.906008in}{9.318799in}}%
\pgfpathlineto{\pgfqpoint{5.905740in}{9.319056in}}%
\pgfpathlineto{\pgfqpoint{5.905471in}{9.319312in}}%
\pgfpathlineto{\pgfqpoint{5.905202in}{9.319568in}}%
\pgfpathlineto{\pgfqpoint{5.904843in}{9.319908in}}%
\pgfpathlineto{\pgfqpoint{5.904573in}{9.320163in}}%
\pgfpathlineto{\pgfqpoint{5.904303in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{5.904032in}{9.320670in}}%
\pgfpathlineto{\pgfqpoint{5.903762in}{9.320923in}}%
\pgfpathlineto{\pgfqpoint{5.903401in}{9.321259in}}%
\pgfpathlineto{\pgfqpoint{5.903129in}{9.321510in}}%
\pgfpathlineto{\pgfqpoint{5.902858in}{9.321761in}}%
\pgfpathlineto{\pgfqpoint{5.902586in}{9.322011in}}%
\pgfpathlineto{\pgfqpoint{5.902314in}{9.322261in}}%
\pgfpathlineto{\pgfqpoint{5.901950in}{9.322592in}}%
\pgfpathlineto{\pgfqpoint{5.901677in}{9.322840in}}%
\pgfpathlineto{\pgfqpoint{5.901404in}{9.323087in}}%
\pgfpathlineto{\pgfqpoint{5.901131in}{9.323333in}}%
\pgfpathlineto{\pgfqpoint{5.900857in}{9.323579in}}%
\pgfpathlineto{\pgfqpoint{5.900583in}{9.323823in}}%
\pgfpathlineto{\pgfqpoint{5.900217in}{9.324148in}}%
\pgfpathlineto{\pgfqpoint{5.899942in}{9.324390in}}%
\pgfpathlineto{\pgfqpoint{5.899667in}{9.324631in}}%
\pgfpathlineto{\pgfqpoint{5.899392in}{9.324871in}}%
\pgfpathlineto{\pgfqpoint{5.899117in}{9.325110in}}%
\pgfpathlineto{\pgfqpoint{5.898749in}{9.325427in}}%
\pgfpathlineto{\pgfqpoint{5.898472in}{9.325663in}}%
\pgfpathlineto{\pgfqpoint{5.898196in}{9.325897in}}%
\pgfpathlineto{\pgfqpoint{5.897919in}{9.326131in}}%
\pgfpathlineto{\pgfqpoint{5.897642in}{9.326363in}}%
\pgfpathlineto{\pgfqpoint{5.897271in}{9.326671in}}%
\pgfpathlineto{\pgfqpoint{5.896994in}{9.326901in}}%
\pgfpathlineto{\pgfqpoint{5.896715in}{9.327129in}}%
\pgfpathlineto{\pgfqpoint{5.896437in}{9.327357in}}%
\pgfpathlineto{\pgfqpoint{5.896158in}{9.327584in}}%
\pgfpathlineto{\pgfqpoint{5.895786in}{9.327884in}}%
\pgfpathlineto{\pgfqpoint{5.895506in}{9.328109in}}%
\pgfpathlineto{\pgfqpoint{5.895226in}{9.328333in}}%
\pgfpathlineto{\pgfqpoint{5.894946in}{9.328556in}}%
\pgfpathlineto{\pgfqpoint{5.894666in}{9.328778in}}%
\pgfpathlineto{\pgfqpoint{5.894291in}{9.329074in}}%
\pgfpathlineto{\pgfqpoint{5.894010in}{9.329295in}}%
\pgfpathlineto{\pgfqpoint{5.893729in}{9.329516in}}%
\pgfpathlineto{\pgfqpoint{5.893447in}{9.329738in}}%
\pgfpathlineto{\pgfqpoint{5.893165in}{9.329959in}}%
\pgfpathlineto{\pgfqpoint{5.892882in}{9.330180in}}%
\pgfpathlineto{\pgfqpoint{5.892505in}{9.330475in}}%
\pgfpathlineto{\pgfqpoint{5.892222in}{9.330698in}}%
\pgfpathlineto{\pgfqpoint{5.891939in}{9.330920in}}%
\pgfpathlineto{\pgfqpoint{5.891655in}{9.331143in}}%
\pgfpathlineto{\pgfqpoint{5.891371in}{9.331367in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{9.331668in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{9.331894in}}%
\pgfpathlineto{\pgfqpoint{5.890421in}{9.332121in}}%
\pgfpathlineto{\pgfqpoint{5.890136in}{9.332350in}}%
\pgfpathlineto{\pgfqpoint{5.889850in}{9.332579in}}%
\pgfpathlineto{\pgfqpoint{5.889468in}{9.332888in}}%
\pgfpathlineto{\pgfqpoint{5.889182in}{9.333121in}}%
\pgfpathlineto{\pgfqpoint{5.888895in}{9.333355in}}%
\pgfpathlineto{\pgfqpoint{5.888608in}{9.333590in}}%
\pgfpathlineto{\pgfqpoint{5.888320in}{9.333828in}}%
\pgfpathlineto{\pgfqpoint{5.887936in}{9.334146in}}%
\pgfpathlineto{\pgfqpoint{5.887648in}{9.334386in}}%
\pgfpathlineto{\pgfqpoint{5.887359in}{9.334628in}}%
\pgfpathlineto{\pgfqpoint{5.887071in}{9.334871in}}%
\pgfpathlineto{\pgfqpoint{5.886781in}{9.335116in}}%
\pgfpathlineto{\pgfqpoint{5.886492in}{9.335361in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{9.335691in}}%
\pgfpathlineto{\pgfqpoint{5.885815in}{9.335939in}}%
\pgfpathlineto{\pgfqpoint{5.885524in}{9.336188in}}%
\pgfpathlineto{\pgfqpoint{5.885233in}{9.336439in}}%
\pgfpathlineto{\pgfqpoint{5.884942in}{9.336690in}}%
\pgfpathlineto{\pgfqpoint{5.884552in}{9.337027in}}%
\pgfpathlineto{\pgfqpoint{5.884260in}{9.337281in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{9.337535in}}%
\pgfpathlineto{\pgfqpoint{5.883675in}{9.337790in}}%
\pgfpathlineto{\pgfqpoint{5.883382in}{9.338046in}}%
\pgfpathlineto{\pgfqpoint{5.882990in}{9.338387in}}%
\pgfpathlineto{\pgfqpoint{5.882697in}{9.338644in}}%
\pgfpathlineto{\pgfqpoint{5.882402in}{9.338901in}}%
\pgfpathlineto{\pgfqpoint{5.882108in}{9.339158in}}%
\pgfpathlineto{\pgfqpoint{5.881813in}{9.339415in}}%
\pgfpathlineto{\pgfqpoint{5.881419in}{9.339758in}}%
\pgfpathlineto{\pgfqpoint{5.881123in}{9.340015in}}%
\pgfpathlineto{\pgfqpoint{5.880827in}{9.340271in}}%
\pgfpathlineto{\pgfqpoint{5.880531in}{9.340528in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{9.340784in}}%
\pgfpathlineto{\pgfqpoint{5.879937in}{9.341040in}}%
\pgfpathlineto{\pgfqpoint{5.879540in}{9.341380in}}%
\pgfpathlineto{\pgfqpoint{5.879242in}{9.341633in}}%
\pgfpathlineto{\pgfqpoint{5.878944in}{9.341886in}}%
\pgfpathlineto{\pgfqpoint{5.878645in}{9.342138in}}%
\pgfpathlineto{\pgfqpoint{5.878346in}{9.342389in}}%
\pgfpathlineto{\pgfqpoint{5.877947in}{9.342721in}}%
\pgfpathlineto{\pgfqpoint{5.877647in}{9.342969in}}%
\pgfpathlineto{\pgfqpoint{5.877347in}{9.343215in}}%
\pgfpathlineto{\pgfqpoint{5.877046in}{9.343459in}}%
\pgfpathlineto{\pgfqpoint{5.876745in}{9.343701in}}%
\pgfpathlineto{\pgfqpoint{5.876344in}{9.344021in}}%
\pgfpathlineto{\pgfqpoint{5.876042in}{9.344258in}}%
\pgfpathlineto{\pgfqpoint{5.875740in}{9.344493in}}%
\pgfpathlineto{\pgfqpoint{5.875437in}{9.344726in}}%
\pgfpathlineto{\pgfqpoint{5.875135in}{9.344956in}}%
\pgfpathlineto{\pgfqpoint{5.874730in}{9.345259in}}%
\pgfpathlineto{\pgfqpoint{5.874427in}{9.345483in}}%
\pgfpathlineto{\pgfqpoint{5.874123in}{9.345705in}}%
\pgfpathlineto{\pgfqpoint{5.873818in}{9.345924in}}%
\pgfpathlineto{\pgfqpoint{5.873514in}{9.346140in}}%
\pgfpathlineto{\pgfqpoint{5.873208in}{9.346353in}}%
\pgfpathlineto{\pgfqpoint{5.872801in}{9.346633in}}%
\pgfpathlineto{\pgfqpoint{5.872495in}{9.346839in}}%
\pgfpathlineto{\pgfqpoint{5.872189in}{9.347043in}}%
\pgfpathlineto{\pgfqpoint{5.871882in}{9.347243in}}%
\pgfpathlineto{\pgfqpoint{5.871575in}{9.347440in}}%
\pgfpathlineto{\pgfqpoint{5.871165in}{9.347698in}}%
\pgfpathlineto{\pgfqpoint{5.870857in}{9.347888in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{9.348075in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{9.348258in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{9.348439in}}%
\pgfpathlineto{\pgfqpoint{5.869519in}{9.348674in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{9.348847in}}%
\pgfpathlineto{\pgfqpoint{5.868898in}{9.349017in}}%
\pgfpathlineto{\pgfqpoint{5.868588in}{9.349184in}}%
\pgfpathlineto{\pgfqpoint{5.868277in}{9.349348in}}%
\pgfpathlineto{\pgfqpoint{5.867861in}{9.349563in}}%
\pgfpathlineto{\pgfqpoint{5.867549in}{9.349720in}}%
\pgfpathlineto{\pgfqpoint{5.867237in}{9.349875in}}%
\pgfpathlineto{\pgfqpoint{5.866924in}{9.350027in}}%
\pgfpathlineto{\pgfqpoint{5.866611in}{9.350176in}}%
\pgfpathlineto{\pgfqpoint{5.866298in}{9.350323in}}%
\pgfpathlineto{\pgfqpoint{5.865879in}{9.350514in}}%
\pgfpathlineto{\pgfqpoint{5.865565in}{9.350653in}}%
\pgfpathlineto{\pgfqpoint{5.865250in}{9.350790in}}%
\pgfpathlineto{\pgfqpoint{5.864935in}{9.350923in}}%
\pgfpathlineto{\pgfqpoint{5.864619in}{9.351053in}}%
\pgfpathlineto{\pgfqpoint{5.864198in}{9.351221in}}%
\pgfpathlineto{\pgfqpoint{5.863882in}{9.351343in}}%
\pgfpathlineto{\pgfqpoint{5.863565in}{9.351461in}}%
\pgfpathlineto{\pgfqpoint{5.863248in}{9.351576in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{9.351688in}}%
\pgfpathlineto{\pgfqpoint{5.862506in}{9.351830in}}%
\pgfpathlineto{\pgfqpoint{5.862187in}{9.351933in}}%
\pgfpathlineto{\pgfqpoint{5.861868in}{9.352032in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{9.352127in}}%
\pgfpathlineto{\pgfqpoint{5.861229in}{9.352219in}}%
\pgfpathlineto{\pgfqpoint{5.860802in}{9.352335in}}%
\pgfpathlineto{\pgfqpoint{5.860481in}{9.352418in}}%
\pgfpathlineto{\pgfqpoint{5.860160in}{9.352497in}}%
\pgfpathlineto{\pgfqpoint{5.859839in}{9.352572in}}%
\pgfpathlineto{\pgfqpoint{5.859517in}{9.352644in}}%
\pgfpathlineto{\pgfqpoint{5.859195in}{9.352712in}}%
\pgfpathlineto{\pgfqpoint{5.858764in}{9.352797in}}%
\pgfpathlineto{\pgfqpoint{5.858441in}{9.352856in}}%
\pgfpathlineto{\pgfqpoint{5.858117in}{9.352912in}}%
\pgfpathlineto{\pgfqpoint{5.857793in}{9.352965in}}%
\pgfpathlineto{\pgfqpoint{5.857469in}{9.353013in}}%
\pgfpathlineto{\pgfqpoint{5.857035in}{9.353073in}}%
\pgfpathlineto{\pgfqpoint{5.856710in}{9.353114in}}%
\pgfpathlineto{\pgfqpoint{5.856384in}{9.353151in}}%
\pgfpathlineto{\pgfqpoint{5.856057in}{9.353184in}}%
\pgfpathlineto{\pgfqpoint{5.855731in}{9.353214in}}%
\pgfpathlineto{\pgfqpoint{5.855294in}{9.353248in}}%
\pgfpathlineto{\pgfqpoint{5.854967in}{9.353269in}}%
\pgfpathlineto{\pgfqpoint{5.854639in}{9.353286in}}%
\pgfpathlineto{\pgfqpoint{5.854310in}{9.353301in}}%
\pgfpathlineto{\pgfqpoint{5.853981in}{9.353311in}}%
\pgfpathlineto{\pgfqpoint{5.853542in}{9.353320in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{9.353324in}}%
\pgfpathlineto{\pgfqpoint{5.852881in}{9.353325in}}%
\pgfpathlineto{\pgfqpoint{5.852550in}{9.353323in}}%
\pgfpathlineto{\pgfqpoint{5.852219in}{9.353319in}}%
\pgfpathlineto{\pgfqpoint{5.851888in}{9.353313in}}%
\pgfpathlineto{\pgfqpoint{5.851445in}{9.353303in}}%
\pgfpathlineto{\pgfqpoint{5.851112in}{9.353293in}}%
\pgfpathlineto{\pgfqpoint{5.850779in}{9.353282in}}%
\pgfpathlineto{\pgfqpoint{5.850445in}{9.353271in}}%
\pgfpathlineto{\pgfqpoint{5.850111in}{9.353258in}}%
\pgfpathlineto{\pgfqpoint{5.849665in}{9.353240in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{9.353226in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{9.353212in}}%
\pgfpathlineto{\pgfqpoint{5.848659in}{9.353198in}}%
\pgfpathlineto{\pgfqpoint{5.848322in}{9.353184in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{9.353166in}}%
\pgfpathlineto{\pgfqpoint{5.847536in}{9.353153in}}%
\pgfpathlineto{\pgfqpoint{5.847198in}{9.353140in}}%
\pgfpathlineto{\pgfqpoint{5.846859in}{9.353129in}}%
\pgfpathlineto{\pgfqpoint{5.846521in}{9.353118in}}%
\pgfpathlineto{\pgfqpoint{5.846068in}{9.353105in}}%
\pgfpathlineto{\pgfqpoint{5.845729in}{9.353097in}}%
\pgfpathlineto{\pgfqpoint{5.845388in}{9.353091in}}%
\pgfpathlineto{\pgfqpoint{5.845048in}{9.353087in}}%
\pgfpathlineto{\pgfqpoint{5.844706in}{9.353085in}}%
\pgfpathlineto{\pgfqpoint{5.844365in}{9.353086in}}%
\pgfpathlineto{\pgfqpoint{5.843909in}{9.353090in}}%
\pgfpathlineto{\pgfqpoint{5.843566in}{9.353097in}}%
\pgfpathlineto{\pgfqpoint{5.843223in}{9.353107in}}%
\pgfpathlineto{\pgfqpoint{5.842879in}{9.353120in}}%
\pgfpathlineto{\pgfqpoint{5.842535in}{9.353136in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{9.353164in}}%
\pgfpathlineto{\pgfqpoint{5.841730in}{9.353189in}}%
\pgfpathlineto{\pgfqpoint{5.841385in}{9.353219in}}%
\pgfpathlineto{\pgfqpoint{5.841038in}{9.353251in}}%
\pgfpathlineto{\pgfqpoint{5.840692in}{9.353289in}}%
\pgfpathlineto{\pgfqpoint{5.840229in}{9.353344in}}%
\pgfpathlineto{\pgfqpoint{5.839881in}{9.353391in}}%
\pgfpathlineto{\pgfqpoint{5.839533in}{9.353442in}}%
\pgfpathlineto{\pgfqpoint{5.839185in}{9.353497in}}%
\pgfpathlineto{\pgfqpoint{5.838835in}{9.353556in}}%
\pgfpathlineto{\pgfqpoint{5.838369in}{9.353642in}}%
\pgfpathlineto{\pgfqpoint{5.838019in}{9.353712in}}%
\pgfpathlineto{\pgfqpoint{5.837668in}{9.353787in}}%
\pgfpathlineto{\pgfqpoint{5.837317in}{9.353866in}}%
\pgfpathlineto{\pgfqpoint{5.836965in}{9.353950in}}%
\pgfpathlineto{\pgfqpoint{5.836613in}{9.354039in}}%
\pgfpathlineto{\pgfqpoint{5.836143in}{9.354165in}}%
\pgfpathlineto{\pgfqpoint{5.835789in}{9.354266in}}%
\pgfpathlineto{\pgfqpoint{5.835436in}{9.354372in}}%
\pgfpathlineto{\pgfqpoint{5.835081in}{9.354483in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{9.354600in}}%
\pgfpathlineto{\pgfqpoint{5.834253in}{9.354764in}}%
\pgfpathlineto{\pgfqpoint{5.833897in}{9.354893in}}%
\pgfpathlineto{\pgfqpoint{5.833540in}{9.355027in}}%
\pgfpathlineto{\pgfqpoint{5.833183in}{9.355166in}}%
\pgfpathlineto{\pgfqpoint{5.832826in}{9.355310in}}%
\pgfpathlineto{\pgfqpoint{5.832349in}{9.355508in}}%
\pgfpathlineto{\pgfqpoint{5.831990in}{9.355662in}}%
\pgfpathlineto{\pgfqpoint{5.831631in}{9.355820in}}%
\pgfpathlineto{\pgfqpoint{5.831271in}{9.355982in}}%
\pgfpathlineto{\pgfqpoint{5.830911in}{9.356148in}}%
\pgfpathlineto{\pgfqpoint{5.830430in}{9.356374in}}%
\pgfpathlineto{\pgfqpoint{5.830069in}{9.356549in}}%
\pgfpathlineto{\pgfqpoint{5.829707in}{9.356727in}}%
\pgfpathlineto{\pgfqpoint{5.829345in}{9.356908in}}%
\pgfpathlineto{\pgfqpoint{5.828982in}{9.357092in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{9.357280in}}%
\pgfpathlineto{\pgfqpoint{5.828133in}{9.357534in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{9.357728in}}%
\pgfpathlineto{\pgfqpoint{5.827403in}{9.357923in}}%
\pgfpathlineto{\pgfqpoint{5.827038in}{9.358121in}}%
\pgfpathlineto{\pgfqpoint{5.826671in}{9.358321in}}%
\pgfpathlineto{\pgfqpoint{5.826182in}{9.358589in}}%
\pgfpathlineto{\pgfqpoint{5.825815in}{9.358793in}}%
\pgfpathlineto{\pgfqpoint{5.825447in}{9.358998in}}%
\pgfpathlineto{\pgfqpoint{5.825078in}{9.359204in}}%
\pgfpathlineto{\pgfqpoint{5.824709in}{9.359411in}}%
\pgfpathlineto{\pgfqpoint{5.824217in}{9.359689in}}%
\pgfpathlineto{\pgfqpoint{5.823846in}{9.359899in}}%
\pgfpathlineto{\pgfqpoint{5.823476in}{9.360109in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{9.360320in}}%
\pgfpathlineto{\pgfqpoint{5.822732in}{9.360531in}}%
\pgfpathlineto{\pgfqpoint{5.822236in}{9.360813in}}%
\pgfpathlineto{\pgfqpoint{5.821862in}{9.361024in}}%
\pgfpathlineto{\pgfqpoint{5.821489in}{9.361235in}}%
\pgfpathlineto{\pgfqpoint{5.821115in}{9.361446in}}%
\pgfpathlineto{\pgfqpoint{5.820740in}{9.361656in}}%
\pgfpathlineto{\pgfqpoint{5.820364in}{9.361866in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{9.362145in}}%
\pgfpathlineto{\pgfqpoint{5.819486in}{9.362354in}}%
\pgfpathlineto{\pgfqpoint{5.819109in}{9.362563in}}%
\pgfpathlineto{\pgfqpoint{5.818731in}{9.362772in}}%
\pgfpathlineto{\pgfqpoint{5.818353in}{9.362980in}}%
\pgfpathlineto{\pgfqpoint{5.817848in}{9.363259in}}%
\pgfpathlineto{\pgfqpoint{5.817468in}{9.363469in}}%
\pgfpathlineto{\pgfqpoint{5.817088in}{9.363679in}}%
\pgfpathlineto{\pgfqpoint{5.816707in}{9.363892in}}%
\pgfpathlineto{\pgfqpoint{5.816326in}{9.364106in}}%
\pgfpathlineto{\pgfqpoint{5.815816in}{9.364394in}}%
\pgfpathlineto{\pgfqpoint{5.815434in}{9.364613in}}%
\pgfpathlineto{\pgfqpoint{5.815051in}{9.364835in}}%
\pgfpathlineto{\pgfqpoint{5.814667in}{9.365059in}}%
\pgfpathlineto{\pgfqpoint{5.814282in}{9.365286in}}%
\pgfpathlineto{\pgfqpoint{5.813769in}{9.365594in}}%
\pgfpathlineto{\pgfqpoint{5.813383in}{9.365829in}}%
\pgfpathlineto{\pgfqpoint{5.812997in}{9.366067in}}%
\pgfpathlineto{\pgfqpoint{5.812610in}{9.366309in}}%
\pgfpathlineto{\pgfqpoint{5.812222in}{9.366554in}}%
\pgfpathlineto{\pgfqpoint{5.811834in}{9.366802in}}%
\pgfpathlineto{\pgfqpoint{5.811316in}{9.367138in}}%
\pgfpathlineto{\pgfqpoint{5.810926in}{9.367394in}}%
\pgfpathlineto{\pgfqpoint{5.810536in}{9.367653in}}%
\pgfpathlineto{\pgfqpoint{5.810145in}{9.367915in}}%
\pgfpathlineto{\pgfqpoint{5.809754in}{9.368180in}}%
\pgfpathlineto{\pgfqpoint{5.809231in}{9.368539in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{9.368812in}}%
\pgfpathlineto{\pgfqpoint{5.808445in}{9.369089in}}%
\pgfpathlineto{\pgfqpoint{5.808052in}{9.369369in}}%
\pgfpathlineto{\pgfqpoint{5.807657in}{9.369652in}}%
\pgfpathlineto{\pgfqpoint{5.807130in}{9.370037in}}%
\pgfpathlineto{\pgfqpoint{5.806734in}{9.370330in}}%
\pgfpathlineto{\pgfqpoint{5.806337in}{9.370628in}}%
\pgfpathlineto{\pgfqpoint{5.805940in}{9.370930in}}%
\pgfpathlineto{\pgfqpoint{5.805542in}{9.371237in}}%
\pgfpathlineto{\pgfqpoint{5.805011in}{9.371655in}}%
\pgfpathlineto{\pgfqpoint{5.804612in}{9.371974in}}%
\pgfpathlineto{\pgfqpoint{5.804212in}{9.372298in}}%
\pgfpathlineto{\pgfqpoint{5.803811in}{9.372628in}}%
\pgfpathlineto{\pgfqpoint{5.803410in}{9.372964in}}%
\pgfpathlineto{\pgfqpoint{5.803008in}{9.373305in}}%
\pgfpathlineto{\pgfqpoint{5.802472in}{9.373770in}}%
\pgfpathlineto{\pgfqpoint{5.802068in}{9.374125in}}%
\pgfpathlineto{\pgfqpoint{5.801665in}{9.374486in}}%
\pgfpathlineto{\pgfqpoint{5.801260in}{9.374853in}}%
\pgfpathlineto{\pgfqpoint{5.800855in}{9.375227in}}%
\pgfpathlineto{\pgfqpoint{5.800314in}{9.375735in}}%
\pgfpathlineto{\pgfqpoint{5.799907in}{9.376124in}}%
\pgfpathlineto{\pgfqpoint{5.799499in}{9.376520in}}%
\pgfpathlineto{\pgfqpoint{5.799091in}{9.376922in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{9.377332in}}%
\pgfpathlineto{\pgfqpoint{5.798137in}{9.377888in}}%
\pgfpathlineto{\pgfqpoint{5.797727in}{9.378314in}}%
\pgfpathlineto{\pgfqpoint{5.797316in}{9.378745in}}%
\pgfpathlineto{\pgfqpoint{5.796904in}{9.379183in}}%
\pgfpathlineto{\pgfqpoint{5.796492in}{9.379626in}}%
\pgfpathlineto{\pgfqpoint{5.795941in}{9.380226in}}%
\pgfpathlineto{\pgfqpoint{5.795528in}{9.380682in}}%
\pgfpathlineto{\pgfqpoint{5.795113in}{9.381143in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{9.381608in}}%
\pgfpathlineto{\pgfqpoint{5.794282in}{9.382078in}}%
\pgfpathlineto{\pgfqpoint{5.793866in}{9.382552in}}%
\pgfpathlineto{\pgfqpoint{5.793310in}{9.383190in}}%
\pgfpathlineto{\pgfqpoint{5.792892in}{9.383674in}}%
\pgfpathlineto{\pgfqpoint{5.792473in}{9.384161in}}%
\pgfpathlineto{\pgfqpoint{5.792053in}{9.384651in}}%
\pgfpathlineto{\pgfqpoint{5.791633in}{9.385144in}}%
\pgfpathlineto{\pgfqpoint{5.791072in}{9.385805in}}%
\pgfpathlineto{\pgfqpoint{5.790650in}{9.386303in}}%
\pgfpathlineto{\pgfqpoint{5.790228in}{9.386804in}}%
\pgfpathlineto{\pgfqpoint{5.789805in}{9.387305in}}%
\pgfpathlineto{\pgfqpoint{5.789381in}{9.387806in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{9.388474in}}%
\pgfpathlineto{\pgfqpoint{5.788389in}{9.388973in}}%
\pgfpathlineto{\pgfqpoint{5.787963in}{9.389470in}}%
\pgfpathlineto{\pgfqpoint{5.787536in}{9.389963in}}%
\pgfpathlineto{\pgfqpoint{5.787108in}{9.390453in}}%
\pgfpathlineto{\pgfqpoint{5.786537in}{9.391099in}}%
\pgfpathlineto{\pgfqpoint{5.786108in}{9.391577in}}%
\pgfpathlineto{\pgfqpoint{5.785678in}{9.392049in}}%
\pgfpathlineto{\pgfqpoint{5.785247in}{9.392514in}}%
\pgfpathlineto{\pgfqpoint{5.784816in}{9.392972in}}%
\pgfpathlineto{\pgfqpoint{5.784383in}{9.393422in}}%
\pgfpathlineto{\pgfqpoint{5.783806in}{9.394008in}}%
\pgfpathlineto{\pgfqpoint{5.783372in}{9.394438in}}%
\pgfpathlineto{\pgfqpoint{5.782937in}{9.394857in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{9.395267in}}%
\pgfpathlineto{\pgfqpoint{5.782066in}{9.395667in}}%
\pgfpathlineto{\pgfqpoint{5.781483in}{9.396185in}}%
\pgfpathlineto{\pgfqpoint{5.781045in}{9.396560in}}%
\pgfpathlineto{\pgfqpoint{5.780606in}{9.396925in}}%
\pgfpathlineto{\pgfqpoint{5.780167in}{9.397279in}}%
\pgfpathlineto{\pgfqpoint{5.779727in}{9.397622in}}%
\pgfpathlineto{\pgfqpoint{5.779138in}{9.398064in}}%
\pgfpathlineto{\pgfqpoint{5.778696in}{9.398382in}}%
\pgfpathlineto{\pgfqpoint{5.778254in}{9.398691in}}%
\pgfpathlineto{\pgfqpoint{5.777810in}{9.398988in}}%
\pgfpathlineto{\pgfqpoint{5.777366in}{9.399276in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.399644in}}%
\pgfpathlineto{\pgfqpoint{5.776326in}{9.399910in}}%
\pgfpathlineto{\pgfqpoint{5.775879in}{9.400168in}}%
\pgfpathlineto{\pgfqpoint{5.775432in}{9.400418in}}%
\pgfpathlineto{\pgfqpoint{5.774983in}{9.400660in}}%
\pgfpathlineto{\pgfqpoint{5.774534in}{9.400896in}}%
\pgfpathlineto{\pgfqpoint{5.773934in}{9.401202in}}%
\pgfpathlineto{\pgfqpoint{5.773483in}{9.401426in}}%
\pgfpathlineto{\pgfqpoint{5.773031in}{9.401646in}}%
\pgfpathlineto{\pgfqpoint{5.772578in}{9.401864in}}%
\pgfpathlineto{\pgfqpoint{5.772124in}{9.402078in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{9.402362in}}%
\pgfpathlineto{\pgfqpoint{5.771063in}{9.402575in}}%
\pgfpathlineto{\pgfqpoint{5.770607in}{9.402789in}}%
\pgfpathlineto{\pgfqpoint{5.770150in}{9.403003in}}%
\pgfpathlineto{\pgfqpoint{5.769692in}{9.403219in}}%
\pgfpathlineto{\pgfqpoint{5.769080in}{9.403512in}}%
\pgfpathlineto{\pgfqpoint{5.768620in}{9.403734in}}%
\pgfpathlineto{\pgfqpoint{5.768160in}{9.403961in}}%
\pgfpathlineto{\pgfqpoint{5.767698in}{9.404191in}}%
\pgfpathlineto{\pgfqpoint{5.767236in}{9.404426in}}%
\pgfpathlineto{\pgfqpoint{5.766618in}{9.404745in}}%
\pgfpathlineto{\pgfqpoint{5.766154in}{9.404990in}}%
\pgfpathlineto{\pgfqpoint{5.765689in}{9.405239in}}%
\pgfpathlineto{\pgfqpoint{5.765223in}{9.405492in}}%
\pgfpathlineto{\pgfqpoint{5.764756in}{9.405748in}}%
\pgfpathlineto{\pgfqpoint{5.764132in}{9.406095in}}%
\pgfpathlineto{\pgfqpoint{5.763664in}{9.406360in}}%
\pgfpathlineto{\pgfqpoint{5.763194in}{9.406627in}}%
\pgfpathlineto{\pgfqpoint{5.762723in}{9.406897in}}%
\pgfpathlineto{\pgfqpoint{5.762252in}{9.407171in}}%
\pgfpathlineto{\pgfqpoint{5.761780in}{9.407447in}}%
\pgfpathlineto{\pgfqpoint{5.761149in}{9.407820in}}%
\pgfpathlineto{\pgfqpoint{5.760674in}{9.408105in}}%
\pgfpathlineto{\pgfqpoint{5.760199in}{9.408393in}}%
\pgfpathlineto{\pgfqpoint{5.759723in}{9.408685in}}%
\pgfpathlineto{\pgfqpoint{5.759246in}{9.408982in}}%
\pgfpathlineto{\pgfqpoint{5.758609in}{9.409385in}}%
\pgfpathlineto{\pgfqpoint{5.758129in}{9.409692in}}%
\pgfpathlineto{\pgfqpoint{5.757649in}{9.410004in}}%
\pgfpathlineto{\pgfqpoint{5.757169in}{9.410321in}}%
\pgfpathlineto{\pgfqpoint{5.756687in}{9.410641in}}%
\pgfpathlineto{\pgfqpoint{5.756043in}{9.411075in}}%
\pgfpathlineto{\pgfqpoint{5.755559in}{9.411405in}}%
\pgfpathlineto{\pgfqpoint{5.755074in}{9.411739in}}%
\pgfpathlineto{\pgfqpoint{5.754588in}{9.412077in}}%
\pgfpathlineto{\pgfqpoint{5.754102in}{9.412419in}}%
\pgfpathlineto{\pgfqpoint{5.753451in}{9.412883in}}%
\pgfpathlineto{\pgfqpoint{5.752962in}{9.413236in}}%
\pgfpathlineto{\pgfqpoint{5.752472in}{9.413594in}}%
\pgfpathlineto{\pgfqpoint{5.751982in}{9.413958in}}%
\pgfpathlineto{\pgfqpoint{5.751490in}{9.414326in}}%
\pgfpathlineto{\pgfqpoint{5.750997in}{9.414698in}}%
\pgfpathlineto{\pgfqpoint{5.750339in}{9.415203in}}%
\pgfpathlineto{\pgfqpoint{5.749844in}{9.415586in}}%
\pgfpathlineto{\pgfqpoint{5.749348in}{9.415975in}}%
\pgfpathlineto{\pgfqpoint{5.748851in}{9.416368in}}%
\pgfpathlineto{\pgfqpoint{5.748353in}{9.416765in}}%
\pgfpathlineto{\pgfqpoint{5.747688in}{9.417301in}}%
\pgfpathlineto{\pgfqpoint{5.747188in}{9.417708in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{9.418119in}}%
\pgfpathlineto{\pgfqpoint{5.746185in}{9.418534in}}%
\pgfpathlineto{\pgfqpoint{5.745682in}{9.418953in}}%
\pgfpathlineto{\pgfqpoint{5.745009in}{9.419518in}}%
\pgfpathlineto{\pgfqpoint{5.744504in}{9.419946in}}%
\pgfpathlineto{\pgfqpoint{5.743998in}{9.420378in}}%
\pgfpathlineto{\pgfqpoint{5.743490in}{9.420812in}}%
\pgfpathlineto{\pgfqpoint{5.742982in}{9.421249in}}%
\pgfpathlineto{\pgfqpoint{5.742302in}{9.421836in}}%
\pgfpathlineto{\pgfqpoint{5.741792in}{9.422279in}}%
\pgfpathlineto{\pgfqpoint{5.741280in}{9.422724in}}%
\pgfpathlineto{\pgfqpoint{5.740767in}{9.423172in}}%
\pgfpathlineto{\pgfqpoint{5.740253in}{9.423623in}}%
\pgfpathlineto{\pgfqpoint{5.739738in}{9.424076in}}%
\pgfpathlineto{\pgfqpoint{5.739050in}{9.424687in}}%
\pgfpathlineto{\pgfqpoint{5.738533in}{9.425150in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{9.425617in}}%
\pgfpathlineto{\pgfqpoint{5.737495in}{9.426088in}}%
\pgfpathlineto{\pgfqpoint{5.736974in}{9.426566in}}%
\pgfpathlineto{\pgfqpoint{5.736278in}{9.427212in}}%
\pgfpathlineto{\pgfqpoint{5.735755in}{9.427706in}}%
\pgfpathlineto{\pgfqpoint{5.735231in}{9.428209in}}%
\pgfpathlineto{\pgfqpoint{5.734706in}{9.428721in}}%
\pgfpathlineto{\pgfqpoint{5.734180in}{9.429242in}}%
\pgfpathlineto{\pgfqpoint{5.733476in}{9.429952in}}%
\pgfpathlineto{\pgfqpoint{5.732948in}{9.430496in}}%
\pgfpathlineto{\pgfqpoint{5.732418in}{9.431050in}}%
\pgfpathlineto{\pgfqpoint{5.731887in}{9.431615in}}%
\pgfpathlineto{\pgfqpoint{5.731355in}{9.432190in}}%
\pgfpathlineto{\pgfqpoint{5.730643in}{9.432973in}}%
\pgfpathlineto{\pgfqpoint{5.730109in}{9.433573in}}%
\pgfpathlineto{\pgfqpoint{5.729573in}{9.434182in}}%
\pgfpathlineto{\pgfqpoint{5.729036in}{9.434801in}}%
\pgfpathlineto{\pgfqpoint{5.728498in}{9.435429in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{9.436066in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{9.436930in}}%
\pgfpathlineto{\pgfqpoint{5.726696in}{9.437589in}}%
\pgfpathlineto{\pgfqpoint{5.726153in}{9.438258in}}%
\pgfpathlineto{\pgfqpoint{5.725608in}{9.438936in}}%
\pgfpathlineto{\pgfqpoint{5.725063in}{9.439624in}}%
\pgfpathlineto{\pgfqpoint{5.724334in}{9.440556in}}%
\pgfpathlineto{\pgfqpoint{5.723786in}{9.441267in}}%
\pgfpathlineto{\pgfqpoint{5.723236in}{9.441988in}}%
\pgfpathlineto{\pgfqpoint{5.722686in}{9.442719in}}%
\pgfpathlineto{\pgfqpoint{5.722134in}{9.443461in}}%
\pgfpathlineto{\pgfqpoint{5.721397in}{9.444469in}}%
\pgfpathlineto{\pgfqpoint{5.720842in}{9.445237in}}%
\pgfpathlineto{\pgfqpoint{5.720286in}{9.446017in}}%
\pgfpathlineto{\pgfqpoint{5.719729in}{9.446809in}}%
\pgfpathlineto{\pgfqpoint{5.719171in}{9.447611in}}%
\pgfpathlineto{\pgfqpoint{5.718425in}{9.448696in}}%
\pgfpathlineto{\pgfqpoint{5.717864in}{9.449522in}}%
\pgfpathlineto{\pgfqpoint{5.717302in}{9.450355in}}%
\pgfpathlineto{\pgfqpoint{5.716738in}{9.451197in}}%
\pgfpathlineto{\pgfqpoint{5.716174in}{9.452046in}}%
\pgfpathlineto{\pgfqpoint{5.715608in}{9.452900in}}%
\pgfpathlineto{\pgfqpoint{5.714851in}{9.454047in}}%
\pgfpathlineto{\pgfqpoint{5.714282in}{9.454911in}}%
\pgfpathlineto{\pgfqpoint{5.713712in}{9.455779in}}%
\pgfpathlineto{\pgfqpoint{5.713140in}{9.456650in}}%
\pgfpathlineto{\pgfqpoint{5.712567in}{9.457523in}}%
\pgfpathlineto{\pgfqpoint{5.711802in}{9.458690in}}%
\pgfpathlineto{\pgfqpoint{5.711226in}{9.459567in}}%
\pgfpathlineto{\pgfqpoint{5.710649in}{9.460444in}}%
\pgfpathlineto{\pgfqpoint{5.710070in}{9.461321in}}%
\pgfpathlineto{\pgfqpoint{5.709490in}{9.462196in}}%
\pgfpathlineto{\pgfqpoint{5.708715in}{9.463360in}}%
\pgfpathlineto{\pgfqpoint{5.708133in}{9.464232in}}%
\pgfpathlineto{\pgfqpoint{5.707548in}{9.465102in}}%
\pgfpathlineto{\pgfqpoint{5.706963in}{9.465970in}}%
\pgfpathlineto{\pgfqpoint{5.706376in}{9.466837in}}%
\pgfpathlineto{\pgfqpoint{5.705591in}{9.467988in}}%
\pgfpathlineto{\pgfqpoint{5.705001in}{9.468848in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{9.469705in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{9.470559in}}%
\pgfpathlineto{\pgfqpoint{5.703223in}{9.471412in}}%
\pgfpathlineto{\pgfqpoint{5.702627in}{9.472265in}}%
\pgfpathlineto{\pgfqpoint{5.701831in}{9.473403in}}%
\pgfpathlineto{\pgfqpoint{5.701232in}{9.474257in}}%
\pgfpathlineto{\pgfqpoint{5.700632in}{9.475114in}}%
\pgfpathlineto{\pgfqpoint{5.700030in}{9.475973in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{9.476835in}}%
\pgfpathlineto{\pgfqpoint{5.698621in}{9.477990in}}%
\pgfpathlineto{\pgfqpoint{5.698015in}{9.478858in}}%
\pgfpathlineto{\pgfqpoint{5.697407in}{9.479729in}}%
\pgfpathlineto{\pgfqpoint{5.696797in}{9.480599in}}%
\pgfpathlineto{\pgfqpoint{5.696187in}{9.481468in}}%
\pgfpathlineto{\pgfqpoint{5.695370in}{9.482622in}}%
\pgfpathlineto{\pgfqpoint{5.694756in}{9.483482in}}%
\pgfpathlineto{\pgfqpoint{5.694140in}{9.484336in}}%
\pgfpathlineto{\pgfqpoint{5.693523in}{9.485184in}}%
\pgfpathlineto{\pgfqpoint{5.692904in}{9.486026in}}%
\pgfpathlineto{\pgfqpoint{5.692077in}{9.487137in}}%
\pgfpathlineto{\pgfqpoint{5.691455in}{9.487963in}}%
\pgfpathlineto{\pgfqpoint{5.690831in}{9.488783in}}%
\pgfpathlineto{\pgfqpoint{5.690206in}{9.489598in}}%
\pgfpathlineto{\pgfqpoint{5.689579in}{9.490408in}}%
\pgfpathlineto{\pgfqpoint{5.688950in}{9.491214in}}%
\pgfpathlineto{\pgfqpoint{5.688110in}{9.492285in}}%
\pgfpathlineto{\pgfqpoint{5.687478in}{9.493086in}}%
\pgfpathlineto{\pgfqpoint{5.686845in}{9.493888in}}%
\pgfpathlineto{\pgfqpoint{5.686209in}{9.494691in}}%
\pgfpathlineto{\pgfqpoint{5.685573in}{9.495498in}}%
\pgfpathlineto{\pgfqpoint{5.684721in}{9.496581in}}%
\pgfpathlineto{\pgfqpoint{5.684081in}{9.497398in}}%
\pgfpathlineto{\pgfqpoint{5.683439in}{9.498221in}}%
\pgfpathlineto{\pgfqpoint{5.682795in}{9.499050in}}%
\pgfpathlineto{\pgfqpoint{5.682150in}{9.499886in}}%
\pgfpathlineto{\pgfqpoint{5.681287in}{9.501014in}}%
\pgfpathlineto{\pgfqpoint{5.680637in}{9.501870in}}%
\pgfpathlineto{\pgfqpoint{5.679987in}{9.502734in}}%
\pgfpathlineto{\pgfqpoint{5.679334in}{9.503606in}}%
\pgfpathlineto{\pgfqpoint{5.678680in}{9.504484in}}%
\pgfpathlineto{\pgfqpoint{5.677805in}{9.505665in}}%
\pgfpathlineto{\pgfqpoint{5.677147in}{9.506557in}}%
\pgfpathlineto{\pgfqpoint{5.676487in}{9.507456in}}%
\pgfpathlineto{\pgfqpoint{5.675826in}{9.508361in}}%
\pgfpathlineto{\pgfqpoint{5.675162in}{9.509274in}}%
\pgfpathlineto{\pgfqpoint{5.674497in}{9.510194in}}%
\pgfpathlineto{\pgfqpoint{5.673608in}{9.511433in}}%
\pgfpathlineto{\pgfqpoint{5.672939in}{9.512372in}}%
\pgfpathlineto{\pgfqpoint{5.672268in}{9.513320in}}%
\pgfpathlineto{\pgfqpoint{5.671596in}{9.514276in}}%
\pgfpathlineto{\pgfqpoint{5.670921in}{9.515243in}}%
\pgfpathlineto{\pgfqpoint{5.670019in}{9.516549in}}%
\pgfpathlineto{\pgfqpoint{5.669341in}{9.517542in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{9.518550in}}%
\pgfpathlineto{\pgfqpoint{5.667978in}{9.519573in}}%
\pgfpathlineto{\pgfqpoint{5.667294in}{9.520613in}}%
\pgfpathlineto{\pgfqpoint{5.666379in}{9.522030in}}%
\pgfpathlineto{\pgfqpoint{5.665691in}{9.523118in}}%
\pgfpathlineto{\pgfqpoint{5.665001in}{9.524229in}}%
\pgfpathlineto{\pgfqpoint{5.664309in}{9.525365in}}%
\pgfpathlineto{\pgfqpoint{5.663615in}{9.526526in}}%
\pgfpathlineto{\pgfqpoint{5.662686in}{9.528112in}}%
\pgfpathlineto{\pgfqpoint{5.661988in}{9.529329in}}%
\pgfpathlineto{\pgfqpoint{5.661288in}{9.530568in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{9.531830in}}%
\pgfpathlineto{\pgfqpoint{5.659881in}{9.533114in}}%
\pgfpathlineto{\pgfqpoint{5.659175in}{9.534419in}}%
\pgfpathlineto{\pgfqpoint{5.658230in}{9.536190in}}%
\pgfpathlineto{\pgfqpoint{5.657520in}{9.537540in}}%
\pgfpathlineto{\pgfqpoint{5.656807in}{9.538906in}}%
\pgfpathlineto{\pgfqpoint{5.656092in}{9.540289in}}%
\pgfpathlineto{\pgfqpoint{5.655375in}{9.541687in}}%
\pgfpathlineto{\pgfqpoint{5.654417in}{9.543573in}}%
\pgfpathlineto{\pgfqpoint{5.653695in}{9.545002in}}%
\pgfpathlineto{\pgfqpoint{5.652972in}{9.546442in}}%
\pgfpathlineto{\pgfqpoint{5.652246in}{9.547892in}}%
\pgfpathlineto{\pgfqpoint{5.651518in}{9.549350in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{9.551304in}}%
\pgfpathlineto{\pgfqpoint{5.649812in}{9.552774in}}%
\pgfpathlineto{\pgfqpoint{5.649078in}{9.554247in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{9.555720in}}%
\pgfpathlineto{\pgfqpoint{5.647602in}{9.557192in}}%
\pgfpathlineto{\pgfqpoint{5.646614in}{9.559153in}}%
\pgfpathlineto{\pgfqpoint{5.645870in}{9.560620in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{9.562084in}}%
\pgfpathlineto{\pgfqpoint{5.644375in}{9.563545in}}%
\pgfpathlineto{\pgfqpoint{5.643625in}{9.565005in}}%
\pgfpathlineto{\pgfqpoint{5.642872in}{9.566464in}}%
\pgfpathlineto{\pgfqpoint{5.641865in}{9.568410in}}%
\pgfpathlineto{\pgfqpoint{5.641107in}{9.569872in}}%
\pgfpathlineto{\pgfqpoint{5.640347in}{9.571335in}}%
\pgfpathlineto{\pgfqpoint{5.639584in}{9.572799in}}%
\pgfpathlineto{\pgfqpoint{5.638819in}{9.574266in}}%
\pgfpathlineto{\pgfqpoint{5.637796in}{9.576222in}}%
\pgfpathlineto{\pgfqpoint{5.637026in}{9.577686in}}%
\pgfpathlineto{\pgfqpoint{5.636253in}{9.579145in}}%
\pgfpathlineto{\pgfqpoint{5.635478in}{9.580599in}}%
\pgfpathlineto{\pgfqpoint{5.634701in}{9.582048in}}%
\pgfpathlineto{\pgfqpoint{5.633661in}{9.583970in}}%
\pgfpathlineto{\pgfqpoint{5.632878in}{9.585406in}}%
\pgfpathlineto{\pgfqpoint{5.632093in}{9.586839in}}%
\pgfpathlineto{\pgfqpoint{5.631306in}{9.588270in}}%
\pgfpathlineto{\pgfqpoint{5.630515in}{9.589701in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.591613in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.593054in}}%
\pgfpathlineto{\pgfqpoint{5.627864in}{9.594504in}}%
\pgfpathlineto{\pgfqpoint{5.627063in}{9.595971in}}%
\pgfpathlineto{\pgfqpoint{5.626260in}{9.597458in}}%
\pgfpathlineto{\pgfqpoint{5.625454in}{9.598971in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.601034in}}%
\pgfpathlineto{\pgfqpoint{5.623564in}{9.602620in}}%
\pgfpathlineto{\pgfqpoint{5.622749in}{9.604245in}}%
\pgfpathlineto{\pgfqpoint{5.621932in}{9.605912in}}%
\pgfpathlineto{\pgfqpoint{5.621112in}{9.607624in}}%
\pgfpathlineto{\pgfqpoint{5.620015in}{9.609977in}}%
\pgfpathlineto{\pgfqpoint{5.619189in}{9.611795in}}%
\pgfpathlineto{\pgfqpoint{5.618361in}{9.613660in}}%
\pgfpathlineto{\pgfqpoint{5.617529in}{9.615572in}}%
\pgfpathlineto{\pgfqpoint{5.616695in}{9.617531in}}%
\pgfpathlineto{\pgfqpoint{5.615579in}{9.620214in}}%
\pgfpathlineto{\pgfqpoint{5.614738in}{9.622278in}}%
\pgfpathlineto{\pgfqpoint{5.613895in}{9.624386in}}%
\pgfpathlineto{\pgfqpoint{5.613049in}{9.626535in}}%
\pgfpathlineto{\pgfqpoint{5.612200in}{9.628724in}}%
\pgfpathlineto{\pgfqpoint{5.611064in}{9.631698in}}%
\pgfpathlineto{\pgfqpoint{5.610208in}{9.633962in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{9.636247in}}%
\pgfpathlineto{\pgfqpoint{5.608489in}{9.638546in}}%
\pgfpathlineto{\pgfqpoint{5.607625in}{9.640853in}}%
\pgfpathlineto{\pgfqpoint{5.606757in}{9.643163in}}%
\pgfpathlineto{\pgfqpoint{5.605597in}{9.646238in}}%
\pgfpathlineto{\pgfqpoint{5.604722in}{9.648535in}}%
\pgfpathlineto{\pgfqpoint{5.603845in}{9.650821in}}%
\pgfpathlineto{\pgfqpoint{5.602965in}{9.653092in}}%
\pgfpathlineto{\pgfqpoint{5.602082in}{9.655343in}}%
\pgfpathlineto{\pgfqpoint{5.600900in}{9.658310in}}%
\pgfpathlineto{\pgfqpoint{5.600009in}{9.660503in}}%
\pgfpathlineto{\pgfqpoint{5.599116in}{9.662666in}}%
\pgfpathlineto{\pgfqpoint{5.598219in}{9.664794in}}%
\pgfpathlineto{\pgfqpoint{5.597319in}{9.666882in}}%
\pgfpathlineto{\pgfqpoint{5.596114in}{9.669596in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{9.671574in}}%
\pgfpathlineto{\pgfqpoint{5.594297in}{9.673499in}}%
\pgfpathlineto{\pgfqpoint{5.593383in}{9.675368in}}%
\pgfpathlineto{\pgfqpoint{5.592466in}{9.677181in}}%
\pgfpathlineto{\pgfqpoint{5.591238in}{9.679509in}}%
\pgfpathlineto{\pgfqpoint{5.590313in}{9.681191in}}%
\pgfpathlineto{\pgfqpoint{5.589385in}{9.682820in}}%
\pgfpathlineto{\pgfqpoint{5.588453in}{9.684398in}}%
\pgfpathlineto{\pgfqpoint{5.587518in}{9.685927in}}%
\pgfpathlineto{\pgfqpoint{5.586579in}{9.687409in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{9.689319in}}%
\pgfpathlineto{\pgfqpoint{5.584376in}{9.690710in}}%
\pgfpathlineto{\pgfqpoint{5.583426in}{9.692071in}}%
\pgfpathlineto{\pgfqpoint{5.582472in}{9.693409in}}%
\pgfpathlineto{\pgfqpoint{5.581515in}{9.694729in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.696480in}}%
\pgfpathlineto{\pgfqpoint{5.579267in}{9.697794in}}%
\pgfpathlineto{\pgfqpoint{5.578298in}{9.699119in}}%
\pgfpathlineto{\pgfqpoint{5.577325in}{9.700463in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{9.701834in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{9.703723in}}%
\pgfpathlineto{\pgfqpoint{5.574054in}{9.705201in}}%
\pgfpathlineto{\pgfqpoint{5.573064in}{9.706744in}}%
\pgfpathlineto{\pgfqpoint{5.572071in}{9.708365in}}%
\pgfpathlineto{\pgfqpoint{5.571074in}{9.710071in}}%
\pgfpathlineto{\pgfqpoint{5.569738in}{9.712494in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.714434in}}%
\pgfpathlineto{\pgfqpoint{5.567721in}{9.716487in}}%
\pgfpathlineto{\pgfqpoint{5.566706in}{9.718657in}}%
\pgfpathlineto{\pgfqpoint{5.565688in}{9.720942in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{9.723343in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{9.726726in}}%
\pgfpathlineto{\pgfqpoint{5.562263in}{9.729404in}}%
\pgfpathlineto{\pgfqpoint{5.561227in}{9.732204in}}%
\pgfpathlineto{\pgfqpoint{5.560186in}{9.735130in}}%
\pgfpathlineto{\pgfqpoint{5.559141in}{9.738177in}}%
\pgfpathlineto{\pgfqpoint{5.557741in}{9.742423in}}%
\pgfpathlineto{\pgfqpoint{5.556686in}{9.745738in}}%
\pgfpathlineto{\pgfqpoint{5.555626in}{9.749159in}}%
\pgfpathlineto{\pgfqpoint{5.554562in}{9.752682in}}%
\pgfpathlineto{\pgfqpoint{5.553494in}{9.756304in}}%
\pgfpathlineto{\pgfqpoint{5.552063in}{9.761281in}}%
\pgfpathlineto{\pgfqpoint{5.550984in}{9.765112in}}%
\pgfpathlineto{\pgfqpoint{5.549900in}{9.769016in}}%
\pgfpathlineto{\pgfqpoint{5.548812in}{9.772978in}}%
\pgfpathlineto{\pgfqpoint{5.547719in}{9.776986in}}%
\pgfpathlineto{\pgfqpoint{5.546255in}{9.782378in}}%
\pgfpathlineto{\pgfqpoint{5.545151in}{9.786442in}}%
\pgfpathlineto{\pgfqpoint{5.544042in}{9.790508in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{9.794564in}}%
\pgfpathlineto{\pgfqpoint{5.541811in}{9.798598in}}%
\pgfpathlineto{\pgfqpoint{5.540687in}{9.802599in}}%
\pgfpathlineto{\pgfqpoint{5.539182in}{9.807868in}}%
\pgfpathlineto{\pgfqpoint{5.538047in}{9.811765in}}%
\pgfpathlineto{\pgfqpoint{5.536907in}{9.815611in}}%
\pgfpathlineto{\pgfqpoint{5.535762in}{9.819404in}}%
\pgfpathlineto{\pgfqpoint{5.534611in}{9.823140in}}%
\pgfpathlineto{\pgfqpoint{5.533069in}{9.828027in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{9.831617in}}%
\pgfpathlineto{\pgfqpoint{5.530739in}{9.835140in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{9.838594in}}%
\pgfpathlineto{\pgfqpoint{5.528387in}{9.841977in}}%
\pgfpathlineto{\pgfqpoint{5.526807in}{9.846377in}}%
\pgfpathlineto{\pgfqpoint{5.525615in}{9.849601in}}%
\pgfpathlineto{\pgfqpoint{5.524418in}{9.852771in}}%
\pgfpathlineto{\pgfqpoint{5.523215in}{9.855896in}}%
\pgfpathlineto{\pgfqpoint{5.522007in}{9.858985in}}%
\pgfpathlineto{\pgfqpoint{5.520386in}{9.863067in}}%
\pgfpathlineto{\pgfqpoint{5.519164in}{9.866113in}}%
\pgfpathlineto{\pgfqpoint{5.517936in}{9.869156in}}%
\pgfpathlineto{\pgfqpoint{5.516702in}{9.872206in}}%
\pgfpathlineto{\pgfqpoint{5.515462in}{9.875276in}}%
\pgfpathlineto{\pgfqpoint{5.514216in}{9.878378in}}%
\pgfpathlineto{\pgfqpoint{5.512546in}{9.882586in}}%
\pgfpathlineto{\pgfqpoint{5.511285in}{9.885813in}}%
\pgfpathlineto{\pgfqpoint{5.510019in}{9.889115in}}%
\pgfpathlineto{\pgfqpoint{5.508746in}{9.892500in}}%
\pgfpathlineto{\pgfqpoint{5.507466in}{9.895974in}}%
\pgfpathlineto{\pgfqpoint{5.505750in}{9.900744in}}%
\pgfpathlineto{\pgfqpoint{5.504456in}{9.904426in}}%
\pgfpathlineto{\pgfqpoint{5.503155in}{9.908203in}}%
\pgfpathlineto{\pgfqpoint{5.501847in}{9.912079in}}%
\pgfpathlineto{\pgfqpoint{5.500532in}{9.916060in}}%
\pgfpathlineto{\pgfqpoint{5.498769in}{9.921548in}}%
\pgfpathlineto{\pgfqpoint{5.497439in}{9.925806in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{9.930185in}}%
\pgfpathlineto{\pgfqpoint{5.494756in}{9.934676in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{9.939273in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{9.945560in}}%
\pgfpathlineto{\pgfqpoint{5.490222in}{9.950387in}}%
\pgfpathlineto{\pgfqpoint{5.488846in}{9.955303in}}%
\pgfpathlineto{\pgfqpoint{5.487463in}{9.960299in}}%
\pgfpathlineto{\pgfqpoint{5.486072in}{9.965367in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{9.972216in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{9.977402in}}%
\pgfpathlineto{\pgfqpoint{5.481379in}{9.982612in}}%
\pgfpathlineto{\pgfqpoint{5.479954in}{9.987834in}}%
\pgfpathlineto{\pgfqpoint{5.478522in}{9.993056in}}%
\pgfpathlineto{\pgfqpoint{5.477081in}{9.998269in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{10.005197in}}%
\pgfpathlineto{\pgfqpoint{5.473687in}{10.010372in}}%
\pgfpathlineto{\pgfqpoint{5.472218in}{10.015523in}}%
\pgfpathlineto{\pgfqpoint{5.470741in}{10.020653in}}%
\pgfpathlineto{\pgfqpoint{5.469255in}{10.025768in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{10.027471in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{10.027471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.644755in}{9.285132in}}{\pgfqpoint{6.173975in}{10.074598in}}{%
\pgfpathmoveto{\pgfqpoint{5.644755in}{9.982272in}}%
\pgfpathlineto{\pgfqpoint{5.644755in}{10.074598in}}%
\pgfpathlineto{\pgfqpoint{5.645252in}{10.072789in}}%
\pgfpathlineto{\pgfqpoint{5.646243in}{10.069212in}}%
\pgfpathlineto{\pgfqpoint{5.646737in}{10.067444in}}%
\pgfpathlineto{\pgfqpoint{5.647723in}{10.063950in}}%
\pgfpathlineto{\pgfqpoint{5.648215in}{10.062223in}}%
\pgfpathlineto{\pgfqpoint{5.649195in}{10.058811in}}%
\pgfpathlineto{\pgfqpoint{5.650171in}{10.055454in}}%
\pgfpathlineto{\pgfqpoint{5.650658in}{10.053796in}}%
\pgfpathlineto{\pgfqpoint{5.651628in}{10.050521in}}%
\pgfpathlineto{\pgfqpoint{5.652112in}{10.048905in}}%
\pgfpathlineto{\pgfqpoint{5.653077in}{10.045712in}}%
\pgfpathlineto{\pgfqpoint{5.654039in}{10.042573in}}%
\pgfpathlineto{\pgfqpoint{5.654518in}{10.041022in}}%
\pgfpathlineto{\pgfqpoint{5.655474in}{10.037959in}}%
\pgfpathlineto{\pgfqpoint{5.655951in}{10.036445in}}%
\pgfpathlineto{\pgfqpoint{5.656902in}{10.033453in}}%
\pgfpathlineto{\pgfqpoint{5.657849in}{10.030507in}}%
\pgfpathlineto{\pgfqpoint{5.658321in}{10.029050in}}%
\pgfpathlineto{\pgfqpoint{5.659263in}{10.026173in}}%
\pgfpathlineto{\pgfqpoint{5.659733in}{10.024751in}}%
\pgfpathlineto{\pgfqpoint{5.660670in}{10.021942in}}%
\pgfpathlineto{\pgfqpoint{5.661603in}{10.019181in}}%
\pgfpathlineto{\pgfqpoint{5.662068in}{10.017818in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{10.015129in}}%
\pgfpathlineto{\pgfqpoint{5.663460in}{10.013803in}}%
\pgfpathlineto{\pgfqpoint{5.664383in}{10.011190in}}%
\pgfpathlineto{\pgfqpoint{5.665303in}{10.008629in}}%
\pgfpathlineto{\pgfqpoint{5.665761in}{10.007367in}}%
\pgfpathlineto{\pgfqpoint{5.666676in}{10.004883in}}%
\pgfpathlineto{\pgfqpoint{5.667132in}{10.003660in}}%
\pgfpathlineto{\pgfqpoint{5.668042in}{10.001252in}}%
\pgfpathlineto{\pgfqpoint{5.668949in}{9.998894in}}%
\pgfpathlineto{\pgfqpoint{5.669401in}{9.997734in}}%
\pgfpathlineto{\pgfqpoint{5.670303in}{9.995451in}}%
\pgfpathlineto{\pgfqpoint{5.670753in}{9.994328in}}%
\pgfpathlineto{\pgfqpoint{5.671650in}{9.992117in}}%
\pgfpathlineto{\pgfqpoint{5.672544in}{9.989954in}}%
\pgfpathlineto{\pgfqpoint{5.672990in}{9.988889in}}%
\pgfpathlineto{\pgfqpoint{5.673880in}{9.986792in}}%
\pgfpathlineto{\pgfqpoint{5.674323in}{9.985760in}}%
\pgfpathlineto{\pgfqpoint{5.675208in}{9.983724in}}%
\pgfpathlineto{\pgfqpoint{5.676089in}{9.981724in}}%
\pgfpathlineto{\pgfqpoint{5.676529in}{9.980738in}}%
\pgfpathlineto{\pgfqpoint{5.677406in}{9.978788in}}%
\pgfpathlineto{\pgfqpoint{5.677844in}{9.977824in}}%
\pgfpathlineto{\pgfqpoint{5.678716in}{9.975917in}}%
\pgfpathlineto{\pgfqpoint{5.679586in}{9.974033in}}%
\pgfpathlineto{\pgfqpoint{5.680020in}{9.973098in}}%
\pgfpathlineto{\pgfqpoint{5.680885in}{9.971242in}}%
\pgfpathlineto{\pgfqpoint{5.681316in}{9.970319in}}%
\pgfpathlineto{\pgfqpoint{5.682177in}{9.968482in}}%
\pgfpathlineto{\pgfqpoint{5.683035in}{9.966654in}}%
\pgfpathlineto{\pgfqpoint{5.683463in}{9.965741in}}%
\pgfpathlineto{\pgfqpoint{5.684317in}{9.963921in}}%
\pgfpathlineto{\pgfqpoint{5.684742in}{9.963011in}}%
\pgfpathlineto{\pgfqpoint{5.685592in}{9.961195in}}%
\pgfpathlineto{\pgfqpoint{5.686438in}{9.959380in}}%
\pgfpathlineto{\pgfqpoint{5.686860in}{9.958473in}}%
\pgfpathlineto{\pgfqpoint{5.687703in}{9.956660in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{9.955754in}}%
\pgfpathlineto{\pgfqpoint{5.688961in}{9.953943in}}%
\pgfpathlineto{\pgfqpoint{5.689796in}{9.952133in}}%
\pgfpathlineto{\pgfqpoint{5.690213in}{9.951228in}}%
\pgfpathlineto{\pgfqpoint{5.691044in}{9.949420in}}%
\pgfpathlineto{\pgfqpoint{5.691459in}{9.948516in}}%
\pgfpathlineto{\pgfqpoint{5.692286in}{9.946710in}}%
\pgfpathlineto{\pgfqpoint{5.693111in}{9.944906in}}%
\pgfpathlineto{\pgfqpoint{5.693522in}{9.944004in}}%
\pgfpathlineto{\pgfqpoint{5.694343in}{9.942203in}}%
\pgfpathlineto{\pgfqpoint{5.694752in}{9.941302in}}%
\pgfpathlineto{\pgfqpoint{5.695569in}{9.939501in}}%
\pgfpathlineto{\pgfqpoint{5.696383in}{9.937697in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{9.936794in}}%
\pgfpathlineto{\pgfqpoint{5.697599in}{9.934983in}}%
\pgfpathlineto{\pgfqpoint{5.698003in}{9.934074in}}%
\pgfpathlineto{\pgfqpoint{5.698810in}{9.932250in}}%
\pgfpathlineto{\pgfqpoint{5.699613in}{9.930416in}}%
\pgfpathlineto{\pgfqpoint{5.700014in}{9.929495in}}%
\pgfpathlineto{\pgfqpoint{5.700814in}{9.927644in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{9.926713in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{9.924841in}}%
\pgfpathlineto{\pgfqpoint{5.702803in}{9.922955in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{9.922006in}}%
\pgfpathlineto{\pgfqpoint{5.703989in}{9.920097in}}%
\pgfpathlineto{\pgfqpoint{5.704383in}{9.919137in}}%
\pgfpathlineto{\pgfqpoint{5.705170in}{9.917205in}}%
\pgfpathlineto{\pgfqpoint{5.705954in}{9.915258in}}%
\pgfpathlineto{\pgfqpoint{5.706345in}{9.914279in}}%
\pgfpathlineto{\pgfqpoint{5.707125in}{9.912310in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{9.911321in}}%
\pgfpathlineto{\pgfqpoint{5.708292in}{9.909335in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{9.907340in}}%
\pgfpathlineto{\pgfqpoint{5.709452in}{9.906339in}}%
\pgfpathlineto{\pgfqpoint{5.710223in}{9.904334in}}%
\pgfpathlineto{\pgfqpoint{5.710608in}{9.903330in}}%
\pgfpathlineto{\pgfqpoint{5.711375in}{9.901319in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{9.899307in}}%
\pgfpathlineto{\pgfqpoint{5.712522in}{9.898302in}}%
\pgfpathlineto{\pgfqpoint{5.713284in}{9.896294in}}%
\pgfpathlineto{\pgfqpoint{5.713664in}{9.895292in}}%
\pgfpathlineto{\pgfqpoint{5.714422in}{9.893292in}}%
\pgfpathlineto{\pgfqpoint{5.715178in}{9.891299in}}%
\pgfpathlineto{\pgfqpoint{5.715556in}{9.890306in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{9.888328in}}%
\pgfpathlineto{\pgfqpoint{5.716684in}{9.887344in}}%
\pgfpathlineto{\pgfqpoint{5.717433in}{9.885385in}}%
\pgfpathlineto{\pgfqpoint{5.718181in}{9.883441in}}%
\pgfpathlineto{\pgfqpoint{5.718553in}{9.882475in}}%
\pgfpathlineto{\pgfqpoint{5.719297in}{9.880556in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.879603in}}%
\pgfpathlineto{\pgfqpoint{5.720409in}{9.877711in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{9.875840in}}%
\pgfpathlineto{\pgfqpoint{5.721516in}{9.874911in}}%
\pgfpathlineto{\pgfqpoint{5.722252in}{9.873071in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{9.872159in}}%
\pgfpathlineto{\pgfqpoint{5.723351in}{9.870350in}}%
\pgfpathlineto{\pgfqpoint{5.724081in}{9.868564in}}%
\pgfpathlineto{\pgfqpoint{5.724445in}{9.867679in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{9.865926in}}%
\pgfpathlineto{\pgfqpoint{5.725535in}{9.865058in}}%
\pgfpathlineto{\pgfqpoint{5.726259in}{9.863340in}}%
\pgfpathlineto{\pgfqpoint{5.726980in}{9.861647in}}%
\pgfpathlineto{\pgfqpoint{5.727340in}{9.860809in}}%
\pgfpathlineto{\pgfqpoint{5.728059in}{9.859152in}}%
\pgfpathlineto{\pgfqpoint{5.728418in}{9.858333in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{9.856711in}}%
\pgfpathlineto{\pgfqpoint{5.729847in}{9.855114in}}%
\pgfpathlineto{\pgfqpoint{5.730203in}{9.854323in}}%
\pgfpathlineto{\pgfqpoint{5.730914in}{9.852760in}}%
\pgfpathlineto{\pgfqpoint{5.731269in}{9.851987in}}%
\pgfpathlineto{\pgfqpoint{5.731977in}{9.850459in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{9.848954in}}%
\pgfpathlineto{\pgfqpoint{5.733035in}{9.848211in}}%
\pgfpathlineto{\pgfqpoint{5.733738in}{9.846742in}}%
\pgfpathlineto{\pgfqpoint{5.734088in}{9.846016in}}%
\pgfpathlineto{\pgfqpoint{5.734788in}{9.844583in}}%
\pgfpathlineto{\pgfqpoint{5.735486in}{9.843174in}}%
\pgfpathlineto{\pgfqpoint{5.735835in}{9.842479in}}%
\pgfpathlineto{\pgfqpoint{5.736530in}{9.841105in}}%
\pgfpathlineto{\pgfqpoint{5.736877in}{9.840427in}}%
\pgfpathlineto{\pgfqpoint{5.737569in}{9.839087in}}%
\pgfpathlineto{\pgfqpoint{5.738260in}{9.837771in}}%
\pgfpathlineto{\pgfqpoint{5.738604in}{9.837121in}}%
\pgfpathlineto{\pgfqpoint{5.739292in}{9.835839in}}%
\pgfpathlineto{\pgfqpoint{5.739635in}{9.835206in}}%
\pgfpathlineto{\pgfqpoint{5.740320in}{9.833957in}}%
\pgfpathlineto{\pgfqpoint{5.741003in}{9.832728in}}%
\pgfpathlineto{\pgfqpoint{5.741344in}{9.832122in}}%
\pgfpathlineto{\pgfqpoint{5.742024in}{9.830921in}}%
\pgfpathlineto{\pgfqpoint{5.742364in}{9.830327in}}%
\pgfpathlineto{\pgfqpoint{5.743042in}{9.829150in}}%
\pgfpathlineto{\pgfqpoint{5.743717in}{9.827984in}}%
\pgfpathlineto{\pgfqpoint{5.744055in}{9.827405in}}%
\pgfpathlineto{\pgfqpoint{5.744728in}{9.826253in}}%
\pgfpathlineto{\pgfqpoint{5.745064in}{9.825679in}}%
\pgfpathlineto{\pgfqpoint{5.745734in}{9.824535in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.823392in}}%
\pgfpathlineto{\pgfqpoint{5.746737in}{9.822822in}}%
\pgfpathlineto{\pgfqpoint{5.747403in}{9.821680in}}%
\pgfpathlineto{\pgfqpoint{5.747735in}{9.821109in}}%
\pgfpathlineto{\pgfqpoint{5.748399in}{9.819965in}}%
\pgfpathlineto{\pgfqpoint{5.749061in}{9.818820in}}%
\pgfpathlineto{\pgfqpoint{5.749391in}{9.818247in}}%
\pgfpathlineto{\pgfqpoint{5.750050in}{9.817098in}}%
\pgfpathlineto{\pgfqpoint{5.750379in}{9.816523in}}%
\pgfpathlineto{\pgfqpoint{5.751036in}{9.815371in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{9.814215in}}%
\pgfpathlineto{\pgfqpoint{5.752018in}{9.813636in}}%
\pgfpathlineto{\pgfqpoint{5.752670in}{9.812475in}}%
\pgfpathlineto{\pgfqpoint{5.752996in}{9.811894in}}%
\pgfpathlineto{\pgfqpoint{5.753646in}{9.810728in}}%
\pgfpathlineto{\pgfqpoint{5.753970in}{9.810144in}}%
\pgfpathlineto{\pgfqpoint{5.754618in}{9.808974in}}%
\pgfpathlineto{\pgfqpoint{5.755264in}{9.807802in}}%
\pgfpathlineto{\pgfqpoint{5.755586in}{9.807215in}}%
\pgfpathlineto{\pgfqpoint{5.756230in}{9.806040in}}%
\pgfpathlineto{\pgfqpoint{5.756551in}{9.805452in}}%
\pgfpathlineto{\pgfqpoint{5.757192in}{9.804275in}}%
\pgfpathlineto{\pgfqpoint{5.757831in}{9.803098in}}%
\pgfpathlineto{\pgfqpoint{5.758150in}{9.802510in}}%
\pgfpathlineto{\pgfqpoint{5.758787in}{9.801334in}}%
\pgfpathlineto{\pgfqpoint{5.759105in}{9.800746in}}%
\pgfpathlineto{\pgfqpoint{5.759740in}{9.799572in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{9.798401in}}%
\pgfpathlineto{\pgfqpoint{5.760689in}{9.797816in}}%
\pgfpathlineto{\pgfqpoint{5.761319in}{9.796651in}}%
\pgfpathlineto{\pgfqpoint{5.761634in}{9.796071in}}%
\pgfpathlineto{\pgfqpoint{5.762263in}{9.794914in}}%
\pgfpathlineto{\pgfqpoint{5.762889in}{9.793764in}}%
\pgfpathlineto{\pgfqpoint{5.763202in}{9.793192in}}%
\pgfpathlineto{\pgfqpoint{5.763827in}{9.792053in}}%
\pgfpathlineto{\pgfqpoint{5.764138in}{9.791486in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{9.790360in}}%
\pgfpathlineto{\pgfqpoint{5.765381in}{9.789242in}}%
\pgfpathlineto{\pgfqpoint{5.765691in}{9.788686in}}%
\pgfpathlineto{\pgfqpoint{5.766310in}{9.787582in}}%
\pgfpathlineto{\pgfqpoint{5.766618in}{9.787033in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{9.785941in}}%
\pgfpathlineto{\pgfqpoint{5.767849in}{9.784858in}}%
\pgfpathlineto{\pgfqpoint{5.768156in}{9.784320in}}%
\pgfpathlineto{\pgfqpoint{5.768768in}{9.783250in}}%
\pgfpathlineto{\pgfqpoint{5.769074in}{9.782718in}}%
\pgfpathlineto{\pgfqpoint{5.769684in}{9.781661in}}%
\pgfpathlineto{\pgfqpoint{5.770293in}{9.780612in}}%
\pgfpathlineto{\pgfqpoint{5.770597in}{9.780090in}}%
\pgfpathlineto{\pgfqpoint{5.771204in}{9.779050in}}%
\pgfpathlineto{\pgfqpoint{5.771507in}{9.778532in}}%
\pgfpathlineto{\pgfqpoint{5.772111in}{9.777499in}}%
\pgfpathlineto{\pgfqpoint{5.772714in}{9.776469in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{9.775955in}}%
\pgfpathlineto{\pgfqpoint{5.773616in}{9.774928in}}%
\pgfpathlineto{\pgfqpoint{5.773916in}{9.774415in}}%
\pgfpathlineto{\pgfqpoint{5.774515in}{9.773390in}}%
\pgfpathlineto{\pgfqpoint{5.775112in}{9.772366in}}%
\pgfpathlineto{\pgfqpoint{5.775411in}{9.771854in}}%
\pgfpathlineto{\pgfqpoint{5.776006in}{9.770830in}}%
\pgfpathlineto{\pgfqpoint{5.776303in}{9.770319in}}%
\pgfpathlineto{\pgfqpoint{5.776896in}{9.769296in}}%
\pgfpathlineto{\pgfqpoint{5.777488in}{9.768274in}}%
\pgfpathlineto{\pgfqpoint{5.777784in}{9.767763in}}%
\pgfpathlineto{\pgfqpoint{5.778373in}{9.766742in}}%
\pgfpathlineto{\pgfqpoint{5.778668in}{9.766231in}}%
\pgfpathlineto{\pgfqpoint{5.779256in}{9.765208in}}%
\pgfpathlineto{\pgfqpoint{5.779842in}{9.764185in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{9.763674in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{9.762650in}}%
\pgfpathlineto{\pgfqpoint{5.781011in}{9.762138in}}%
\pgfpathlineto{\pgfqpoint{5.781593in}{9.761112in}}%
\pgfpathlineto{\pgfqpoint{5.782174in}{9.760085in}}%
\pgfpathlineto{\pgfqpoint{5.782464in}{9.759571in}}%
\pgfpathlineto{\pgfqpoint{5.783043in}{9.758539in}}%
\pgfpathlineto{\pgfqpoint{5.783332in}{9.758021in}}%
\pgfpathlineto{\pgfqpoint{5.783910in}{9.756981in}}%
\pgfpathlineto{\pgfqpoint{5.784485in}{9.755935in}}%
\pgfpathlineto{\pgfqpoint{5.784773in}{9.755410in}}%
\pgfpathlineto{\pgfqpoint{5.785347in}{9.754352in}}%
\pgfpathlineto{\pgfqpoint{5.785633in}{9.753820in}}%
\pgfpathlineto{\pgfqpoint{5.786205in}{9.752748in}}%
\pgfpathlineto{\pgfqpoint{5.786776in}{9.751666in}}%
\pgfpathlineto{\pgfqpoint{5.787061in}{9.751121in}}%
\pgfpathlineto{\pgfqpoint{5.787629in}{9.750023in}}%
\pgfpathlineto{\pgfqpoint{5.787913in}{9.749470in}}%
\pgfpathlineto{\pgfqpoint{5.788480in}{9.748356in}}%
\pgfpathlineto{\pgfqpoint{5.789046in}{9.747230in}}%
\pgfpathlineto{\pgfqpoint{5.789328in}{9.746663in}}%
\pgfpathlineto{\pgfqpoint{5.789892in}{9.745521in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.744946in}}%
\pgfpathlineto{\pgfqpoint{5.790735in}{9.743789in}}%
\pgfpathlineto{\pgfqpoint{5.791296in}{9.742622in}}%
\pgfpathlineto{\pgfqpoint{5.791575in}{9.742034in}}%
\pgfpathlineto{\pgfqpoint{5.792134in}{9.740853in}}%
\pgfpathlineto{\pgfqpoint{5.792413in}{9.740258in}}%
\pgfpathlineto{\pgfqpoint{5.792970in}{9.739064in}}%
\pgfpathlineto{\pgfqpoint{5.793526in}{9.737862in}}%
\pgfpathlineto{\pgfqpoint{5.793803in}{9.737258in}}%
\pgfpathlineto{\pgfqpoint{5.794357in}{9.736046in}}%
\pgfpathlineto{\pgfqpoint{5.794634in}{9.735439in}}%
\pgfpathlineto{\pgfqpoint{5.795186in}{9.734219in}}%
\pgfpathlineto{\pgfqpoint{5.795737in}{9.732996in}}%
\pgfpathlineto{\pgfqpoint{5.796012in}{9.732383in}}%
\pgfpathlineto{\pgfqpoint{5.796561in}{9.731155in}}%
\pgfpathlineto{\pgfqpoint{5.796835in}{9.730541in}}%
\pgfpathlineto{\pgfqpoint{5.797382in}{9.729310in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{9.728079in}}%
\pgfpathlineto{\pgfqpoint{5.798201in}{9.727464in}}%
\pgfpathlineto{\pgfqpoint{5.798746in}{9.726233in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{9.725618in}}%
\pgfpathlineto{\pgfqpoint{5.799560in}{9.724390in}}%
\pgfpathlineto{\pgfqpoint{5.800102in}{9.723164in}}%
\pgfpathlineto{\pgfqpoint{5.800372in}{9.722552in}}%
\pgfpathlineto{\pgfqpoint{5.800912in}{9.721331in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{9.720722in}}%
\pgfpathlineto{\pgfqpoint{5.801720in}{9.719508in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{9.718300in}}%
\pgfpathlineto{\pgfqpoint{5.802525in}{9.717697in}}%
\pgfpathlineto{\pgfqpoint{5.803060in}{9.716498in}}%
\pgfpathlineto{\pgfqpoint{5.803327in}{9.715900in}}%
\pgfpathlineto{\pgfqpoint{5.803861in}{9.714711in}}%
\pgfpathlineto{\pgfqpoint{5.804393in}{9.713528in}}%
\pgfpathlineto{\pgfqpoint{5.804659in}{9.712940in}}%
\pgfpathlineto{\pgfqpoint{5.805190in}{9.711769in}}%
\pgfpathlineto{\pgfqpoint{5.805455in}{9.711186in}}%
\pgfpathlineto{\pgfqpoint{5.805984in}{9.710027in}}%
\pgfpathlineto{\pgfqpoint{5.806512in}{9.708877in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{9.708306in}}%
\pgfpathlineto{\pgfqpoint{5.807302in}{9.707170in}}%
\pgfpathlineto{\pgfqpoint{5.807565in}{9.706605in}}%
\pgfpathlineto{\pgfqpoint{5.808090in}{9.705485in}}%
\pgfpathlineto{\pgfqpoint{5.808614in}{9.704374in}}%
\pgfpathlineto{\pgfqpoint{5.808875in}{9.703823in}}%
\pgfpathlineto{\pgfqpoint{5.809397in}{9.702730in}}%
\pgfpathlineto{\pgfqpoint{5.809658in}{9.702187in}}%
\pgfpathlineto{\pgfqpoint{5.810178in}{9.701111in}}%
\pgfpathlineto{\pgfqpoint{5.810698in}{9.700046in}}%
\pgfpathlineto{\pgfqpoint{5.810957in}{9.699519in}}%
\pgfpathlineto{\pgfqpoint{5.811475in}{9.698472in}}%
\pgfpathlineto{\pgfqpoint{5.811734in}{9.697953in}}%
\pgfpathlineto{\pgfqpoint{5.812250in}{9.696923in}}%
\pgfpathlineto{\pgfqpoint{5.812765in}{9.695904in}}%
\pgfpathlineto{\pgfqpoint{5.813022in}{9.695399in}}%
\pgfpathlineto{\pgfqpoint{5.813536in}{9.694395in}}%
\pgfpathlineto{\pgfqpoint{5.813793in}{9.693897in}}%
\pgfpathlineto{\pgfqpoint{5.814305in}{9.692908in}}%
\pgfpathlineto{\pgfqpoint{5.814816in}{9.691928in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{9.691441in}}%
\pgfpathlineto{\pgfqpoint{5.815581in}{9.690474in}}%
\pgfpathlineto{\pgfqpoint{5.815835in}{9.689993in}}%
\pgfpathlineto{\pgfqpoint{5.816343in}{9.689039in}}%
\pgfpathlineto{\pgfqpoint{5.816850in}{9.688093in}}%
\pgfpathlineto{\pgfqpoint{5.817103in}{9.687623in}}%
\pgfpathlineto{\pgfqpoint{5.817609in}{9.686689in}}%
\pgfpathlineto{\pgfqpoint{5.817861in}{9.686225in}}%
\pgfpathlineto{\pgfqpoint{5.818365in}{9.685303in}}%
\pgfpathlineto{\pgfqpoint{5.818869in}{9.684388in}}%
\pgfpathlineto{\pgfqpoint{5.819120in}{9.683933in}}%
\pgfpathlineto{\pgfqpoint{5.819621in}{9.683027in}}%
\pgfpathlineto{\pgfqpoint{5.819872in}{9.682576in}}%
\pgfpathlineto{\pgfqpoint{5.820372in}{9.681678in}}%
\pgfpathlineto{\pgfqpoint{5.820871in}{9.680784in}}%
\pgfpathlineto{\pgfqpoint{5.821120in}{9.680338in}}%
\pgfpathlineto{\pgfqpoint{5.821618in}{9.679449in}}%
\pgfpathlineto{\pgfqpoint{5.821866in}{9.679005in}}%
\pgfpathlineto{\pgfqpoint{5.822362in}{9.678119in}}%
\pgfpathlineto{\pgfqpoint{5.822858in}{9.677235in}}%
\pgfpathlineto{\pgfqpoint{5.823105in}{9.676793in}}%
\pgfpathlineto{\pgfqpoint{5.823599in}{9.675910in}}%
\pgfpathlineto{\pgfqpoint{5.823845in}{9.675469in}}%
\pgfpathlineto{\pgfqpoint{5.824338in}{9.674587in}}%
\pgfpathlineto{\pgfqpoint{5.824829in}{9.673705in}}%
\pgfpathlineto{\pgfqpoint{5.825074in}{9.673264in}}%
\pgfpathlineto{\pgfqpoint{5.825564in}{9.672383in}}%
\pgfpathlineto{\pgfqpoint{5.825809in}{9.671942in}}%
\pgfpathlineto{\pgfqpoint{5.826298in}{9.671061in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{9.670179in}}%
\pgfpathlineto{\pgfqpoint{5.827029in}{9.669738in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{9.668854in}}%
\pgfpathlineto{\pgfqpoint{5.827758in}{9.668411in}}%
\pgfpathlineto{\pgfqpoint{5.828243in}{9.667524in}}%
\pgfpathlineto{\pgfqpoint{5.828727in}{9.666634in}}%
\pgfpathlineto{\pgfqpoint{5.828968in}{9.666188in}}%
\pgfpathlineto{\pgfqpoint{5.829451in}{9.665294in}}%
\pgfpathlineto{\pgfqpoint{5.829692in}{9.664845in}}%
\pgfpathlineto{\pgfqpoint{5.830173in}{9.663946in}}%
\pgfpathlineto{\pgfqpoint{5.830653in}{9.663044in}}%
\pgfpathlineto{\pgfqpoint{5.830893in}{9.662592in}}%
\pgfpathlineto{\pgfqpoint{5.831372in}{9.661684in}}%
\pgfpathlineto{\pgfqpoint{5.831611in}{9.661229in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{9.660315in}}%
\pgfpathlineto{\pgfqpoint{5.832566in}{9.659397in}}%
\pgfpathlineto{\pgfqpoint{5.832804in}{9.658936in}}%
\pgfpathlineto{\pgfqpoint{5.833279in}{9.658011in}}%
\pgfpathlineto{\pgfqpoint{5.833516in}{9.657546in}}%
\pgfpathlineto{\pgfqpoint{5.833990in}{9.656613in}}%
\pgfpathlineto{\pgfqpoint{5.834464in}{9.655675in}}%
\pgfpathlineto{\pgfqpoint{5.834700in}{9.655204in}}%
\pgfpathlineto{\pgfqpoint{5.835172in}{9.654257in}}%
\pgfpathlineto{\pgfqpoint{5.835407in}{9.653782in}}%
\pgfpathlineto{\pgfqpoint{5.835878in}{9.652828in}}%
\pgfpathlineto{\pgfqpoint{5.836347in}{9.651868in}}%
\pgfpathlineto{\pgfqpoint{5.836582in}{9.651386in}}%
\pgfpathlineto{\pgfqpoint{5.837050in}{9.650419in}}%
\pgfpathlineto{\pgfqpoint{5.837284in}{9.649933in}}%
\pgfpathlineto{\pgfqpoint{5.837751in}{9.648958in}}%
\pgfpathlineto{\pgfqpoint{5.838218in}{9.647980in}}%
\pgfpathlineto{\pgfqpoint{5.838450in}{9.647489in}}%
\pgfpathlineto{\pgfqpoint{5.838915in}{9.646504in}}%
\pgfpathlineto{\pgfqpoint{5.839148in}{9.646011in}}%
\pgfpathlineto{\pgfqpoint{5.839611in}{9.645022in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{9.644031in}}%
\pgfpathlineto{\pgfqpoint{5.840305in}{9.643534in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{9.642541in}}%
\pgfpathlineto{\pgfqpoint{5.840997in}{9.642043in}}%
\pgfpathlineto{\pgfqpoint{5.841458in}{9.641048in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{9.640053in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{9.639555in}}%
\pgfpathlineto{\pgfqpoint{5.842605in}{9.638560in}}%
\pgfpathlineto{\pgfqpoint{5.842834in}{9.638063in}}%
\pgfpathlineto{\pgfqpoint{5.843291in}{9.637069in}}%
\pgfpathlineto{\pgfqpoint{5.843747in}{9.636076in}}%
\pgfpathlineto{\pgfqpoint{5.843975in}{9.635580in}}%
\pgfpathlineto{\pgfqpoint{5.844430in}{9.634590in}}%
\pgfpathlineto{\pgfqpoint{5.844657in}{9.634096in}}%
\pgfpathlineto{\pgfqpoint{5.845111in}{9.633109in}}%
\pgfpathlineto{\pgfqpoint{5.845564in}{9.632125in}}%
\pgfpathlineto{\pgfqpoint{5.845790in}{9.631634in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{9.630653in}}%
\pgfpathlineto{\pgfqpoint{5.846467in}{9.630164in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{9.629188in}}%
\pgfpathlineto{\pgfqpoint{5.847368in}{9.628215in}}%
\pgfpathlineto{\pgfqpoint{5.847592in}{9.627730in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{9.626763in}}%
\pgfpathlineto{\pgfqpoint{5.848265in}{9.626280in}}%
\pgfpathlineto{\pgfqpoint{5.848712in}{9.625319in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{9.624361in}}%
\pgfpathlineto{\pgfqpoint{5.849382in}{9.623884in}}%
\pgfpathlineto{\pgfqpoint{5.849827in}{9.622934in}}%
\pgfpathlineto{\pgfqpoint{5.850050in}{9.622461in}}%
\pgfpathlineto{\pgfqpoint{5.850494in}{9.621520in}}%
\pgfpathlineto{\pgfqpoint{5.850938in}{9.620585in}}%
\pgfpathlineto{\pgfqpoint{5.851159in}{9.620119in}}%
\pgfpathlineto{\pgfqpoint{5.851601in}{9.619194in}}%
\pgfpathlineto{\pgfqpoint{5.851822in}{9.618734in}}%
\pgfpathlineto{\pgfqpoint{5.852263in}{9.617820in}}%
\pgfpathlineto{\pgfqpoint{5.852704in}{9.616913in}}%
\pgfpathlineto{\pgfqpoint{5.852924in}{9.616462in}}%
\pgfpathlineto{\pgfqpoint{5.853363in}{9.615567in}}%
\pgfpathlineto{\pgfqpoint{5.853583in}{9.615122in}}%
\pgfpathlineto{\pgfqpoint{5.854021in}{9.614239in}}%
\pgfpathlineto{\pgfqpoint{5.854458in}{9.613364in}}%
\pgfpathlineto{\pgfqpoint{5.854677in}{9.612929in}}%
\pgfpathlineto{\pgfqpoint{5.855113in}{9.612066in}}%
\pgfpathlineto{\pgfqpoint{5.855331in}{9.611637in}}%
\pgfpathlineto{\pgfqpoint{5.855766in}{9.610785in}}%
\pgfpathlineto{\pgfqpoint{5.855983in}{9.610362in}}%
\pgfpathlineto{\pgfqpoint{5.856417in}{9.609520in}}%
\pgfpathlineto{\pgfqpoint{5.856851in}{9.608685in}}%
\pgfpathlineto{\pgfqpoint{5.857067in}{9.608270in}}%
\pgfpathlineto{\pgfqpoint{5.857499in}{9.607444in}}%
\pgfpathlineto{\pgfqpoint{5.857715in}{9.607033in}}%
\pgfpathlineto{\pgfqpoint{5.858146in}{9.606216in}}%
\pgfpathlineto{\pgfqpoint{5.858577in}{9.605404in}}%
\pgfpathlineto{\pgfqpoint{5.858792in}{9.605000in}}%
\pgfpathlineto{\pgfqpoint{5.859221in}{9.604195in}}%
\pgfpathlineto{\pgfqpoint{5.859435in}{9.603794in}}%
\pgfpathlineto{\pgfqpoint{5.859864in}{9.602995in}}%
\pgfpathlineto{\pgfqpoint{5.860291in}{9.602200in}}%
\pgfpathlineto{\pgfqpoint{5.860505in}{9.601805in}}%
\pgfpathlineto{\pgfqpoint{5.860931in}{9.601016in}}%
\pgfpathlineto{\pgfqpoint{5.861144in}{9.600623in}}%
\pgfpathlineto{\pgfqpoint{5.861569in}{9.599840in}}%
\pgfpathlineto{\pgfqpoint{5.861994in}{9.599061in}}%
\pgfpathlineto{\pgfqpoint{5.862206in}{9.598672in}}%
\pgfpathlineto{\pgfqpoint{5.862630in}{9.597899in}}%
\pgfpathlineto{\pgfqpoint{5.862841in}{9.597514in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{9.596746in}}%
\pgfpathlineto{\pgfqpoint{5.863686in}{9.595984in}}%
\pgfpathlineto{\pgfqpoint{5.863896in}{9.595604in}}%
\pgfpathlineto{\pgfqpoint{5.864317in}{9.594848in}}%
\pgfpathlineto{\pgfqpoint{5.864527in}{9.594473in}}%
\pgfpathlineto{\pgfqpoint{5.864947in}{9.593724in}}%
\pgfpathlineto{\pgfqpoint{5.865366in}{9.592982in}}%
\pgfpathlineto{\pgfqpoint{5.865575in}{9.592612in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{9.591878in}}%
\pgfpathlineto{\pgfqpoint{5.866202in}{9.591513in}}%
\pgfpathlineto{\pgfqpoint{5.866619in}{9.590787in}}%
\pgfpathlineto{\pgfqpoint{5.867036in}{9.590068in}}%
\pgfpathlineto{\pgfqpoint{5.867243in}{9.589711in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{9.589002in}}%
\pgfpathlineto{\pgfqpoint{5.867866in}{9.588650in}}%
\pgfpathlineto{\pgfqpoint{5.868281in}{9.587951in}}%
\pgfpathlineto{\pgfqpoint{5.868694in}{9.587258in}}%
\pgfpathlineto{\pgfqpoint{5.868901in}{9.586914in}}%
\pgfpathlineto{\pgfqpoint{5.869313in}{9.586232in}}%
\pgfpathlineto{\pgfqpoint{5.869519in}{9.585893in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{9.585220in}}%
\pgfpathlineto{\pgfqpoint{5.870342in}{9.584553in}}%
\pgfpathlineto{\pgfqpoint{5.870547in}{9.584221in}}%
\pgfpathlineto{\pgfqpoint{5.870957in}{9.583564in}}%
\pgfpathlineto{\pgfqpoint{5.871162in}{9.583237in}}%
\pgfpathlineto{\pgfqpoint{5.871571in}{9.582588in}}%
\pgfpathlineto{\pgfqpoint{5.871979in}{9.581944in}}%
\pgfpathlineto{\pgfqpoint{5.872183in}{9.581625in}}%
\pgfpathlineto{\pgfqpoint{5.872591in}{9.580990in}}%
\pgfpathlineto{\pgfqpoint{5.872794in}{9.580675in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{9.580049in}}%
\pgfpathlineto{\pgfqpoint{5.873606in}{9.579430in}}%
\pgfpathlineto{\pgfqpoint{5.873809in}{9.579122in}}%
\pgfpathlineto{\pgfqpoint{5.874214in}{9.578512in}}%
\pgfpathlineto{\pgfqpoint{5.874416in}{9.578210in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{9.577610in}}%
\pgfpathlineto{\pgfqpoint{5.875223in}{9.577017in}}%
\pgfpathlineto{\pgfqpoint{5.875424in}{9.576724in}}%
\pgfpathlineto{\pgfqpoint{5.875826in}{9.576142in}}%
\pgfpathlineto{\pgfqpoint{5.876027in}{9.575854in}}%
\pgfpathlineto{\pgfqpoint{5.876428in}{9.575283in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{9.574720in}}%
\pgfpathlineto{\pgfqpoint{5.877029in}{9.574441in}}%
\pgfpathlineto{\pgfqpoint{5.877429in}{9.573889in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{9.573616in}}%
\pgfpathlineto{\pgfqpoint{5.878027in}{9.573074in}}%
\pgfpathlineto{\pgfqpoint{5.878425in}{9.572540in}}%
\pgfpathlineto{\pgfqpoint{5.878624in}{9.572276in}}%
\pgfpathlineto{\pgfqpoint{5.879021in}{9.571751in}}%
\pgfpathlineto{\pgfqpoint{5.879220in}{9.571492in}}%
\pgfpathlineto{\pgfqpoint{5.879616in}{9.570977in}}%
\pgfpathlineto{\pgfqpoint{5.880012in}{9.570468in}}%
\pgfpathlineto{\pgfqpoint{5.880209in}{9.570216in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{9.569716in}}%
\pgfpathlineto{\pgfqpoint{5.880801in}{9.569468in}}%
\pgfpathlineto{\pgfqpoint{5.881195in}{9.568975in}}%
\pgfpathlineto{\pgfqpoint{5.881588in}{9.568487in}}%
\pgfpathlineto{\pgfqpoint{5.881784in}{9.568245in}}%
\pgfpathlineto{\pgfqpoint{5.882177in}{9.567764in}}%
\pgfpathlineto{\pgfqpoint{5.882373in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.882764in}{9.567049in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{9.566577in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{9.566342in}}%
\pgfpathlineto{\pgfqpoint{5.883740in}{9.565875in}}%
\pgfpathlineto{\pgfqpoint{5.883935in}{9.565643in}}%
\pgfpathlineto{\pgfqpoint{5.884324in}{9.565181in}}%
\pgfpathlineto{\pgfqpoint{5.884712in}{9.564722in}}%
\pgfpathlineto{\pgfqpoint{5.884906in}{9.564494in}}%
\pgfpathlineto{\pgfqpoint{5.885294in}{9.564040in}}%
\pgfpathlineto{\pgfqpoint{5.885487in}{9.563813in}}%
\pgfpathlineto{\pgfqpoint{5.885874in}{9.563363in}}%
\pgfpathlineto{\pgfqpoint{5.886260in}{9.562915in}}%
\pgfpathlineto{\pgfqpoint{5.886453in}{9.562692in}}%
\pgfpathlineto{\pgfqpoint{5.886838in}{9.562248in}}%
\pgfpathlineto{\pgfqpoint{5.887030in}{9.562027in}}%
\pgfpathlineto{\pgfqpoint{5.887415in}{9.561586in}}%
\pgfpathlineto{\pgfqpoint{5.887798in}{9.561148in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{9.560930in}}%
\pgfpathlineto{\pgfqpoint{5.888373in}{9.560495in}}%
\pgfpathlineto{\pgfqpoint{5.888564in}{9.560279in}}%
\pgfpathlineto{\pgfqpoint{5.888946in}{9.559848in}}%
\pgfpathlineto{\pgfqpoint{5.889327in}{9.559419in}}%
\pgfpathlineto{\pgfqpoint{5.889518in}{9.559206in}}%
\pgfpathlineto{\pgfqpoint{5.889899in}{9.558780in}}%
\pgfpathlineto{\pgfqpoint{5.890089in}{9.558569in}}%
\pgfpathlineto{\pgfqpoint{5.890468in}{9.558147in}}%
\pgfpathlineto{\pgfqpoint{5.890848in}{9.557728in}}%
\pgfpathlineto{\pgfqpoint{5.891037in}{9.557519in}}%
\pgfpathlineto{\pgfqpoint{5.891415in}{9.557103in}}%
\pgfpathlineto{\pgfqpoint{5.891604in}{9.556896in}}%
\pgfpathlineto{\pgfqpoint{5.891982in}{9.556483in}}%
\pgfpathlineto{\pgfqpoint{5.892359in}{9.556073in}}%
\pgfpathlineto{\pgfqpoint{5.892547in}{9.555869in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{9.555463in}}%
\pgfpathlineto{\pgfqpoint{5.893111in}{9.555261in}}%
\pgfpathlineto{\pgfqpoint{5.893486in}{9.554859in}}%
\pgfpathlineto{\pgfqpoint{5.893861in}{9.554460in}}%
\pgfpathlineto{\pgfqpoint{5.894048in}{9.554262in}}%
\pgfpathlineto{\pgfqpoint{5.894422in}{9.553867in}}%
\pgfpathlineto{\pgfqpoint{5.894608in}{9.553671in}}%
\pgfpathlineto{\pgfqpoint{5.894982in}{9.553282in}}%
\pgfpathlineto{\pgfqpoint{5.895354in}{9.552896in}}%
\pgfpathlineto{\pgfqpoint{5.895540in}{9.552704in}}%
\pgfpathlineto{\pgfqpoint{5.895912in}{9.552324in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{9.552135in}}%
\pgfpathlineto{\pgfqpoint{5.896468in}{9.551760in}}%
\pgfpathlineto{\pgfqpoint{5.896839in}{9.551390in}}%
\pgfpathlineto{\pgfqpoint{5.897024in}{9.551206in}}%
\pgfpathlineto{\pgfqpoint{5.897393in}{9.550842in}}%
\pgfpathlineto{\pgfqpoint{5.897578in}{9.550662in}}%
\pgfpathlineto{\pgfqpoint{5.897947in}{9.550305in}}%
\pgfpathlineto{\pgfqpoint{5.898315in}{9.549953in}}%
\pgfpathlineto{\pgfqpoint{5.898499in}{9.549778in}}%
\pgfpathlineto{\pgfqpoint{5.898866in}{9.549433in}}%
\pgfpathlineto{\pgfqpoint{5.899050in}{9.549262in}}%
\pgfpathlineto{\pgfqpoint{5.899416in}{9.548924in}}%
\pgfpathlineto{\pgfqpoint{5.899782in}{9.548590in}}%
\pgfpathlineto{\pgfqpoint{5.899965in}{9.548426in}}%
\pgfpathlineto{\pgfqpoint{5.900330in}{9.548100in}}%
\pgfpathlineto{\pgfqpoint{5.900513in}{9.547940in}}%
\pgfpathlineto{\pgfqpoint{5.900877in}{9.547623in}}%
\pgfpathlineto{\pgfqpoint{5.901241in}{9.547311in}}%
\pgfpathlineto{\pgfqpoint{5.901423in}{9.547157in}}%
\pgfpathlineto{\pgfqpoint{5.901786in}{9.546855in}}%
\pgfpathlineto{\pgfqpoint{5.901968in}{9.546705in}}%
\pgfpathlineto{\pgfqpoint{5.902330in}{9.546412in}}%
\pgfpathlineto{\pgfqpoint{5.902692in}{9.546124in}}%
\pgfpathlineto{\pgfqpoint{5.902873in}{9.545983in}}%
\pgfpathlineto{\pgfqpoint{5.903234in}{9.545705in}}%
\pgfpathlineto{\pgfqpoint{5.903415in}{9.545568in}}%
\pgfpathlineto{\pgfqpoint{5.903775in}{9.545301in}}%
\pgfpathlineto{\pgfqpoint{5.904135in}{9.545039in}}%
\pgfpathlineto{\pgfqpoint{5.904315in}{9.544911in}}%
\pgfpathlineto{\pgfqpoint{5.904674in}{9.544660in}}%
\pgfpathlineto{\pgfqpoint{5.904853in}{9.544538in}}%
\pgfpathlineto{\pgfqpoint{5.905211in}{9.544297in}}%
\pgfpathlineto{\pgfqpoint{5.905569in}{9.544063in}}%
\pgfpathlineto{\pgfqpoint{5.905748in}{9.543949in}}%
\pgfpathlineto{\pgfqpoint{5.906105in}{9.543727in}}%
\pgfpathlineto{\pgfqpoint{5.906284in}{9.543618in}}%
\pgfpathlineto{\pgfqpoint{5.906640in}{9.543406in}}%
\pgfpathlineto{\pgfqpoint{5.906996in}{9.543201in}}%
\pgfpathlineto{\pgfqpoint{5.907174in}{9.543101in}}%
\pgfpathlineto{\pgfqpoint{5.907529in}{9.542906in}}%
\pgfpathlineto{\pgfqpoint{5.907706in}{9.542811in}}%
\pgfpathlineto{\pgfqpoint{5.908060in}{9.542626in}}%
\pgfpathlineto{\pgfqpoint{5.908414in}{9.542447in}}%
\pgfpathlineto{\pgfqpoint{5.908591in}{9.542360in}}%
\pgfpathlineto{\pgfqpoint{5.908944in}{9.542189in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.542105in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{9.541941in}}%
\pgfpathlineto{\pgfqpoint{5.909825in}{9.541782in}}%
\pgfpathlineto{\pgfqpoint{5.910001in}{9.541704in}}%
\pgfpathlineto{\pgfqpoint{5.910352in}{9.541551in}}%
\pgfpathlineto{\pgfqpoint{5.910527in}{9.541476in}}%
\pgfpathlineto{\pgfqpoint{5.910878in}{9.541329in}}%
\pgfpathlineto{\pgfqpoint{5.911228in}{9.541185in}}%
\pgfpathlineto{\pgfqpoint{5.911403in}{9.541114in}}%
\pgfpathlineto{\pgfqpoint{5.911752in}{9.540975in}}%
\pgfpathlineto{\pgfqpoint{5.911926in}{9.540907in}}%
\pgfpathlineto{\pgfqpoint{5.912275in}{9.540772in}}%
\pgfpathlineto{\pgfqpoint{5.912623in}{9.540639in}}%
\pgfpathlineto{\pgfqpoint{5.912797in}{9.540573in}}%
\pgfpathlineto{\pgfqpoint{5.913144in}{9.540444in}}%
\pgfpathlineto{\pgfqpoint{5.913318in}{9.540379in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{9.540252in}}%
\pgfpathlineto{\pgfqpoint{5.914011in}{9.540126in}}%
\pgfpathlineto{\pgfqpoint{5.914184in}{9.540063in}}%
\pgfpathlineto{\pgfqpoint{5.914529in}{9.539937in}}%
\pgfpathlineto{\pgfqpoint{5.914702in}{9.539875in}}%
\pgfpathlineto{\pgfqpoint{5.915047in}{9.539750in}}%
\pgfpathlineto{\pgfqpoint{5.915391in}{9.539625in}}%
\pgfpathlineto{\pgfqpoint{5.915563in}{9.539562in}}%
\pgfpathlineto{\pgfqpoint{5.915906in}{9.539437in}}%
\pgfpathlineto{\pgfqpoint{5.916078in}{9.539373in}}%
\pgfpathlineto{\pgfqpoint{5.916421in}{9.539246in}}%
\pgfpathlineto{\pgfqpoint{5.916764in}{9.539118in}}%
\pgfpathlineto{\pgfqpoint{5.916935in}{9.539053in}}%
\pgfpathlineto{\pgfqpoint{5.917276in}{9.538922in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{9.538856in}}%
\pgfpathlineto{\pgfqpoint{5.917788in}{9.538722in}}%
\pgfpathlineto{\pgfqpoint{5.918129in}{9.538585in}}%
\pgfpathlineto{\pgfqpoint{5.918299in}{9.538515in}}%
\pgfpathlineto{\pgfqpoint{5.918639in}{9.538374in}}%
\pgfpathlineto{\pgfqpoint{5.918809in}{9.538302in}}%
\pgfpathlineto{\pgfqpoint{5.919148in}{9.538155in}}%
\pgfpathlineto{\pgfqpoint{5.919487in}{9.538005in}}%
\pgfpathlineto{\pgfqpoint{5.919656in}{9.537929in}}%
\pgfpathlineto{\pgfqpoint{5.919994in}{9.537773in}}%
\pgfpathlineto{\pgfqpoint{5.920163in}{9.537694in}}%
\pgfpathlineto{\pgfqpoint{5.920501in}{9.537532in}}%
\pgfpathlineto{\pgfqpoint{5.920838in}{9.537367in}}%
\pgfpathlineto{\pgfqpoint{5.921006in}{9.537283in}}%
\pgfpathlineto{\pgfqpoint{5.921342in}{9.537112in}}%
\pgfpathlineto{\pgfqpoint{5.921510in}{9.537026in}}%
\pgfpathlineto{\pgfqpoint{5.921846in}{9.536849in}}%
\pgfpathlineto{\pgfqpoint{5.922181in}{9.536669in}}%
\pgfpathlineto{\pgfqpoint{5.922349in}{9.536577in}}%
\pgfpathlineto{\pgfqpoint{5.922683in}{9.536391in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{9.536297in}}%
\pgfpathlineto{\pgfqpoint{5.923185in}{9.536105in}}%
\pgfpathlineto{\pgfqpoint{5.923518in}{9.535910in}}%
\pgfpathlineto{\pgfqpoint{5.923685in}{9.535812in}}%
\pgfpathlineto{\pgfqpoint{5.924018in}{9.535611in}}%
\pgfpathlineto{\pgfqpoint{5.924184in}{9.535510in}}%
\pgfpathlineto{\pgfqpoint{5.924516in}{9.535304in}}%
\pgfpathlineto{\pgfqpoint{5.924848in}{9.535095in}}%
\pgfpathlineto{\pgfqpoint{5.925013in}{9.534989in}}%
\pgfpathlineto{\pgfqpoint{5.925345in}{9.534775in}}%
\pgfpathlineto{\pgfqpoint{5.925510in}{9.534666in}}%
\pgfpathlineto{\pgfqpoint{5.925840in}{9.534446in}}%
\pgfpathlineto{\pgfqpoint{5.926171in}{9.534223in}}%
\pgfpathlineto{\pgfqpoint{5.926335in}{9.534110in}}%
\pgfpathlineto{\pgfqpoint{5.926665in}{9.533881in}}%
\pgfpathlineto{\pgfqpoint{5.926829in}{9.533765in}}%
\pgfpathlineto{\pgfqpoint{5.927158in}{9.533531in}}%
\pgfpathlineto{\pgfqpoint{5.927487in}{9.533293in}}%
\pgfpathlineto{\pgfqpoint{5.927651in}{9.533173in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{9.532930in}}%
\pgfpathlineto{\pgfqpoint{5.928142in}{9.532807in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{9.532559in}}%
\pgfpathlineto{\pgfqpoint{5.928632in}{9.532433in}}%
\pgfpathlineto{\pgfqpoint{5.928959in}{9.532180in}}%
\pgfpathlineto{\pgfqpoint{5.929285in}{9.531924in}}%
\pgfpathlineto{\pgfqpoint{5.929448in}{9.531795in}}%
\pgfpathlineto{\pgfqpoint{5.929773in}{9.531535in}}%
\pgfpathlineto{\pgfqpoint{5.929936in}{9.531404in}}%
\pgfpathlineto{\pgfqpoint{5.930261in}{9.531139in}}%
\pgfpathlineto{\pgfqpoint{5.930585in}{9.530872in}}%
\pgfpathlineto{\pgfqpoint{5.930747in}{9.530738in}}%
\pgfpathlineto{\pgfqpoint{5.931071in}{9.530467in}}%
\pgfpathlineto{\pgfqpoint{5.931232in}{9.530331in}}%
\pgfpathlineto{\pgfqpoint{5.931556in}{9.530058in}}%
\pgfpathlineto{\pgfqpoint{5.931878in}{9.529782in}}%
\pgfpathlineto{\pgfqpoint{5.932040in}{9.529643in}}%
\pgfpathlineto{\pgfqpoint{5.932362in}{9.529365in}}%
\pgfpathlineto{\pgfqpoint{5.932523in}{9.529225in}}%
\pgfpathlineto{\pgfqpoint{5.932844in}{9.528945in}}%
\pgfpathlineto{\pgfqpoint{5.933165in}{9.528663in}}%
\pgfpathlineto{\pgfqpoint{5.933326in}{9.528521in}}%
\pgfpathlineto{\pgfqpoint{5.933646in}{9.528237in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{9.528095in}}%
\pgfpathlineto{\pgfqpoint{5.934126in}{9.527809in}}%
\pgfpathlineto{\pgfqpoint{5.934446in}{9.527522in}}%
\pgfpathlineto{\pgfqpoint{5.934605in}{9.527378in}}%
\pgfpathlineto{\pgfqpoint{5.934924in}{9.527089in}}%
\pgfpathlineto{\pgfqpoint{5.936354in}{9.525779in}}%
\pgfpathlineto{\pgfqpoint{5.938877in}{9.523423in}}%
\pgfpathlineto{\pgfqpoint{5.941375in}{9.521039in}}%
\pgfpathlineto{\pgfqpoint{5.943849in}{9.518623in}}%
\pgfpathlineto{\pgfqpoint{5.946299in}{9.516189in}}%
\pgfpathlineto{\pgfqpoint{5.948726in}{9.513749in}}%
\pgfpathlineto{\pgfqpoint{5.951129in}{9.511308in}}%
\pgfpathlineto{\pgfqpoint{5.953511in}{9.508885in}}%
\pgfpathlineto{\pgfqpoint{5.955870in}{9.506478in}}%
\pgfpathlineto{\pgfqpoint{5.958208in}{9.504071in}}%
\pgfpathlineto{\pgfqpoint{5.960524in}{9.501665in}}%
\pgfpathlineto{\pgfqpoint{5.962820in}{9.499263in}}%
\pgfpathlineto{\pgfqpoint{5.965095in}{9.496849in}}%
\pgfpathlineto{\pgfqpoint{5.967350in}{9.494394in}}%
\pgfpathlineto{\pgfqpoint{5.969585in}{9.491871in}}%
\pgfpathlineto{\pgfqpoint{5.971800in}{9.489271in}}%
\pgfpathlineto{\pgfqpoint{5.973997in}{9.486596in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{9.483862in}}%
\pgfpathlineto{\pgfqpoint{5.978334in}{9.481101in}}%
\pgfpathlineto{\pgfqpoint{5.980475in}{9.478357in}}%
\pgfpathlineto{\pgfqpoint{5.982599in}{9.475655in}}%
\pgfpathlineto{\pgfqpoint{5.984704in}{9.473010in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{9.470601in}}%
\pgfpathlineto{\pgfqpoint{5.988735in}{9.468125in}}%
\pgfpathlineto{\pgfqpoint{5.990791in}{9.465738in}}%
\pgfpathlineto{\pgfqpoint{5.992831in}{9.463446in}}%
\pgfpathlineto{\pgfqpoint{5.994854in}{9.461275in}}%
\pgfpathlineto{\pgfqpoint{5.996861in}{9.459254in}}%
\pgfpathlineto{\pgfqpoint{5.998853in}{9.457397in}}%
\pgfpathlineto{\pgfqpoint{6.000829in}{9.455699in}}%
\pgfpathlineto{\pgfqpoint{6.002790in}{9.454130in}}%
\pgfpathlineto{\pgfqpoint{6.004736in}{9.452663in}}%
\pgfpathlineto{\pgfqpoint{6.006667in}{9.451274in}}%
\pgfpathlineto{\pgfqpoint{6.008584in}{9.449931in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{9.448606in}}%
\pgfpathlineto{\pgfqpoint{6.012375in}{9.447277in}}%
\pgfpathlineto{\pgfqpoint{6.014249in}{9.445936in}}%
\pgfpathlineto{\pgfqpoint{6.016110in}{9.444581in}}%
\pgfpathlineto{\pgfqpoint{6.017957in}{9.443216in}}%
\pgfpathlineto{\pgfqpoint{6.019791in}{9.441860in}}%
\pgfpathlineto{\pgfqpoint{6.021612in}{9.440530in}}%
\pgfpathlineto{\pgfqpoint{6.023420in}{9.439241in}}%
\pgfpathlineto{\pgfqpoint{6.025215in}{9.438016in}}%
\pgfpathlineto{\pgfqpoint{6.026998in}{9.436870in}}%
\pgfpathlineto{\pgfqpoint{6.028768in}{9.435815in}}%
\pgfpathlineto{\pgfqpoint{6.030526in}{9.434856in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{9.433999in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{9.433254in}}%
\pgfpathlineto{\pgfqpoint{6.035728in}{9.432618in}}%
\pgfpathlineto{\pgfqpoint{6.037439in}{9.432079in}}%
\pgfpathlineto{\pgfqpoint{6.039138in}{9.431621in}}%
\pgfpathlineto{\pgfqpoint{6.040826in}{9.431235in}}%
\pgfpathlineto{\pgfqpoint{6.042504in}{9.430921in}}%
\pgfpathlineto{\pgfqpoint{6.044170in}{9.430681in}}%
\pgfpathlineto{\pgfqpoint{6.045825in}{9.430512in}}%
\pgfpathlineto{\pgfqpoint{6.047469in}{9.430397in}}%
\pgfpathlineto{\pgfqpoint{6.049103in}{9.430317in}}%
\pgfpathlineto{\pgfqpoint{6.050727in}{9.430255in}}%
\pgfpathlineto{\pgfqpoint{6.052340in}{9.430197in}}%
\pgfpathlineto{\pgfqpoint{6.053943in}{9.430135in}}%
\pgfpathlineto{\pgfqpoint{6.055537in}{9.430057in}}%
\pgfpathlineto{\pgfqpoint{6.057120in}{9.429951in}}%
\pgfpathlineto{\pgfqpoint{6.058693in}{9.429815in}}%
\pgfpathlineto{\pgfqpoint{6.060257in}{9.429653in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{9.429472in}}%
\pgfpathlineto{\pgfqpoint{6.063356in}{9.429277in}}%
\pgfpathlineto{\pgfqpoint{6.064892in}{9.429077in}}%
\pgfpathlineto{\pgfqpoint{6.066418in}{9.428866in}}%
\pgfpathlineto{\pgfqpoint{6.067935in}{9.428636in}}%
\pgfpathlineto{\pgfqpoint{6.069443in}{9.428377in}}%
\pgfpathlineto{\pgfqpoint{6.070943in}{9.428084in}}%
\pgfpathlineto{\pgfqpoint{6.072433in}{9.427751in}}%
\pgfpathlineto{\pgfqpoint{6.073915in}{9.427364in}}%
\pgfpathlineto{\pgfqpoint{6.075389in}{9.426913in}}%
\pgfpathlineto{\pgfqpoint{6.076854in}{9.426392in}}%
\pgfpathlineto{\pgfqpoint{6.078310in}{9.425794in}}%
\pgfpathlineto{\pgfqpoint{6.079758in}{9.425124in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{9.424387in}}%
\pgfpathlineto{\pgfqpoint{6.082630in}{9.423587in}}%
\pgfpathlineto{\pgfqpoint{6.084054in}{9.422731in}}%
\pgfpathlineto{\pgfqpoint{6.085471in}{9.421824in}}%
\pgfpathlineto{\pgfqpoint{6.086879in}{9.420875in}}%
\pgfpathlineto{\pgfqpoint{6.088279in}{9.419897in}}%
\pgfpathlineto{\pgfqpoint{6.089672in}{9.418901in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{9.417897in}}%
\pgfpathlineto{\pgfqpoint{6.092435in}{9.416892in}}%
\pgfpathlineto{\pgfqpoint{6.093805in}{9.415898in}}%
\pgfpathlineto{\pgfqpoint{6.095168in}{9.414927in}}%
\pgfpathlineto{\pgfqpoint{6.096524in}{9.413988in}}%
\pgfpathlineto{\pgfqpoint{6.097873in}{9.413083in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{9.412210in}}%
\pgfpathlineto{\pgfqpoint{6.100549in}{9.411371in}}%
\pgfpathlineto{\pgfqpoint{6.101876in}{9.410568in}}%
\pgfpathlineto{\pgfqpoint{6.103197in}{9.409805in}}%
\pgfpathlineto{\pgfqpoint{6.104511in}{9.409086in}}%
\pgfpathlineto{\pgfqpoint{6.105818in}{9.408411in}}%
\pgfpathlineto{\pgfqpoint{6.107118in}{9.407776in}}%
\pgfpathlineto{\pgfqpoint{6.108412in}{9.407184in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{9.406640in}}%
\pgfpathlineto{\pgfqpoint{6.110980in}{9.406147in}}%
\pgfpathlineto{\pgfqpoint{6.112255in}{9.405703in}}%
\pgfpathlineto{\pgfqpoint{6.113523in}{9.405312in}}%
\pgfpathlineto{\pgfqpoint{6.114785in}{9.404972in}}%
\pgfpathlineto{\pgfqpoint{6.116040in}{9.404682in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{9.404441in}}%
\pgfpathlineto{\pgfqpoint{6.118533in}{9.404251in}}%
\pgfpathlineto{\pgfqpoint{6.119770in}{9.404108in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{9.404007in}}%
\pgfpathlineto{\pgfqpoint{6.122227in}{9.403946in}}%
\pgfpathlineto{\pgfqpoint{6.123446in}{9.403926in}}%
\pgfpathlineto{\pgfqpoint{6.124660in}{9.403946in}}%
\pgfpathlineto{\pgfqpoint{6.125868in}{9.404001in}}%
\pgfpathlineto{\pgfqpoint{6.127070in}{9.404086in}}%
\pgfpathlineto{\pgfqpoint{6.128267in}{9.404191in}}%
\pgfpathlineto{\pgfqpoint{6.129458in}{9.404309in}}%
\pgfpathlineto{\pgfqpoint{6.130643in}{9.404430in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{9.404543in}}%
\pgfpathlineto{\pgfqpoint{6.132998in}{9.404640in}}%
\pgfpathlineto{\pgfqpoint{6.134167in}{9.404713in}}%
\pgfpathlineto{\pgfqpoint{6.135331in}{9.404753in}}%
\pgfpathlineto{\pgfqpoint{6.136489in}{9.404754in}}%
\pgfpathlineto{\pgfqpoint{6.137643in}{9.404714in}}%
\pgfpathlineto{\pgfqpoint{6.138791in}{9.404632in}}%
\pgfpathlineto{\pgfqpoint{6.139934in}{9.404511in}}%
\pgfpathlineto{\pgfqpoint{6.141071in}{9.404355in}}%
\pgfpathlineto{\pgfqpoint{6.142204in}{9.404165in}}%
\pgfpathlineto{\pgfqpoint{6.143332in}{9.403946in}}%
\pgfpathlineto{\pgfqpoint{6.144455in}{9.403702in}}%
\pgfpathlineto{\pgfqpoint{6.145572in}{9.403439in}}%
\pgfpathlineto{\pgfqpoint{6.146685in}{9.403161in}}%
\pgfpathlineto{\pgfqpoint{6.147794in}{9.402874in}}%
\pgfpathlineto{\pgfqpoint{6.148897in}{9.402584in}}%
\pgfpathlineto{\pgfqpoint{6.149996in}{9.402297in}}%
\pgfpathlineto{\pgfqpoint{6.151089in}{9.402017in}}%
\pgfpathlineto{\pgfqpoint{6.152179in}{9.401745in}}%
\pgfpathlineto{\pgfqpoint{6.153263in}{9.401482in}}%
\pgfpathlineto{\pgfqpoint{6.154343in}{9.401231in}}%
\pgfpathlineto{\pgfqpoint{6.155418in}{9.400997in}}%
\pgfpathlineto{\pgfqpoint{6.156489in}{9.400780in}}%
\pgfpathlineto{\pgfqpoint{6.157556in}{9.400579in}}%
\pgfpathlineto{\pgfqpoint{6.158618in}{9.400398in}}%
\pgfpathlineto{\pgfqpoint{6.159675in}{9.400239in}}%
\pgfpathlineto{\pgfqpoint{6.160728in}{9.400103in}}%
\pgfpathlineto{\pgfqpoint{6.161777in}{9.399993in}}%
\pgfpathlineto{\pgfqpoint{6.162757in}{9.399918in}}%
\pgfpathlineto{\pgfqpoint{6.163797in}{9.399869in}}%
\pgfpathlineto{\pgfqpoint{6.164833in}{9.399856in}}%
\pgfpathlineto{\pgfqpoint{6.165866in}{9.399883in}}%
\pgfpathlineto{\pgfqpoint{6.166893in}{9.399952in}}%
\pgfpathlineto{\pgfqpoint{6.167917in}{9.400065in}}%
\pgfpathlineto{\pgfqpoint{6.168937in}{9.400223in}}%
\pgfpathlineto{\pgfqpoint{6.169953in}{9.400424in}}%
\pgfpathlineto{\pgfqpoint{6.170964in}{9.400667in}}%
\pgfpathlineto{\pgfqpoint{6.171972in}{9.400950in}}%
\pgfpathlineto{\pgfqpoint{6.172976in}{9.401270in}}%
\pgfpathlineto{\pgfqpoint{6.173975in}{9.401627in}}%
\pgfpathlineto{\pgfqpoint{6.173975in}{9.299645in}}%
\pgfpathlineto{\pgfqpoint{6.173975in}{9.299645in}}%
\pgfpathlineto{\pgfqpoint{6.172976in}{9.299155in}}%
\pgfpathlineto{\pgfqpoint{6.171972in}{9.298617in}}%
\pgfpathlineto{\pgfqpoint{6.170964in}{9.298031in}}%
\pgfpathlineto{\pgfqpoint{6.169953in}{9.297396in}}%
\pgfpathlineto{\pgfqpoint{6.168937in}{9.296715in}}%
\pgfpathlineto{\pgfqpoint{6.167917in}{9.295991in}}%
\pgfpathlineto{\pgfqpoint{6.166893in}{9.295229in}}%
\pgfpathlineto{\pgfqpoint{6.165866in}{9.294436in}}%
\pgfpathlineto{\pgfqpoint{6.164833in}{9.293620in}}%
\pgfpathlineto{\pgfqpoint{6.163797in}{9.292792in}}%
\pgfpathlineto{\pgfqpoint{6.162757in}{9.291964in}}%
\pgfpathlineto{\pgfqpoint{6.161777in}{9.291200in}}%
\pgfpathlineto{\pgfqpoint{6.160728in}{9.290410in}}%
\pgfpathlineto{\pgfqpoint{6.159675in}{9.289657in}}%
\pgfpathlineto{\pgfqpoint{6.158618in}{9.288949in}}%
\pgfpathlineto{\pgfqpoint{6.157556in}{9.288293in}}%
\pgfpathlineto{\pgfqpoint{6.156489in}{9.287694in}}%
\pgfpathlineto{\pgfqpoint{6.155418in}{9.287154in}}%
\pgfpathlineto{\pgfqpoint{6.154343in}{9.286675in}}%
\pgfpathlineto{\pgfqpoint{6.153263in}{9.286259in}}%
\pgfpathlineto{\pgfqpoint{6.152179in}{9.285907in}}%
\pgfpathlineto{\pgfqpoint{6.151089in}{9.285621in}}%
\pgfpathlineto{\pgfqpoint{6.149996in}{9.285401in}}%
\pgfpathlineto{\pgfqpoint{6.148897in}{9.285247in}}%
\pgfpathlineto{\pgfqpoint{6.147794in}{9.285157in}}%
\pgfpathlineto{\pgfqpoint{6.146685in}{9.285132in}}%
\pgfpathlineto{\pgfqpoint{6.145572in}{9.285172in}}%
\pgfpathlineto{\pgfqpoint{6.144455in}{9.285276in}}%
\pgfpathlineto{\pgfqpoint{6.143332in}{9.285447in}}%
\pgfpathlineto{\pgfqpoint{6.142204in}{9.285682in}}%
\pgfpathlineto{\pgfqpoint{6.141071in}{9.285980in}}%
\pgfpathlineto{\pgfqpoint{6.139934in}{9.286337in}}%
\pgfpathlineto{\pgfqpoint{6.138791in}{9.286748in}}%
\pgfpathlineto{\pgfqpoint{6.137643in}{9.287211in}}%
\pgfpathlineto{\pgfqpoint{6.136489in}{9.287721in}}%
\pgfpathlineto{\pgfqpoint{6.135331in}{9.288279in}}%
\pgfpathlineto{\pgfqpoint{6.134167in}{9.288884in}}%
\pgfpathlineto{\pgfqpoint{6.132998in}{9.289534in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{9.290222in}}%
\pgfpathlineto{\pgfqpoint{6.130643in}{9.290943in}}%
\pgfpathlineto{\pgfqpoint{6.129458in}{9.291685in}}%
\pgfpathlineto{\pgfqpoint{6.128267in}{9.292439in}}%
\pgfpathlineto{\pgfqpoint{6.127070in}{9.293194in}}%
\pgfpathlineto{\pgfqpoint{6.125868in}{9.293942in}}%
\pgfpathlineto{\pgfqpoint{6.124660in}{9.294674in}}%
\pgfpathlineto{\pgfqpoint{6.123446in}{9.295389in}}%
\pgfpathlineto{\pgfqpoint{6.122227in}{9.296092in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{9.296790in}}%
\pgfpathlineto{\pgfqpoint{6.119770in}{9.297490in}}%
\pgfpathlineto{\pgfqpoint{6.118533in}{9.298199in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{9.298926in}}%
\pgfpathlineto{\pgfqpoint{6.116040in}{9.299673in}}%
\pgfpathlineto{\pgfqpoint{6.114785in}{9.300444in}}%
\pgfpathlineto{\pgfqpoint{6.113523in}{9.301236in}}%
\pgfpathlineto{\pgfqpoint{6.112255in}{9.302047in}}%
\pgfpathlineto{\pgfqpoint{6.110980in}{9.302873in}}%
\pgfpathlineto{\pgfqpoint{6.109699in}{9.303711in}}%
\pgfpathlineto{\pgfqpoint{6.108412in}{9.304559in}}%
\pgfpathlineto{\pgfqpoint{6.107118in}{9.305416in}}%
\pgfpathlineto{\pgfqpoint{6.105818in}{9.306279in}}%
\pgfpathlineto{\pgfqpoint{6.104511in}{9.307143in}}%
\pgfpathlineto{\pgfqpoint{6.103197in}{9.308005in}}%
\pgfpathlineto{\pgfqpoint{6.101876in}{9.308859in}}%
\pgfpathlineto{\pgfqpoint{6.100549in}{9.309701in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{9.310522in}}%
\pgfpathlineto{\pgfqpoint{6.097873in}{9.311310in}}%
\pgfpathlineto{\pgfqpoint{6.096524in}{9.312053in}}%
\pgfpathlineto{\pgfqpoint{6.095168in}{9.312741in}}%
\pgfpathlineto{\pgfqpoint{6.093805in}{9.313362in}}%
\pgfpathlineto{\pgfqpoint{6.092435in}{9.313913in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{9.314393in}}%
\pgfpathlineto{\pgfqpoint{6.089672in}{9.314796in}}%
\pgfpathlineto{\pgfqpoint{6.088279in}{9.315110in}}%
\pgfpathlineto{\pgfqpoint{6.086879in}{9.315326in}}%
\pgfpathlineto{\pgfqpoint{6.085471in}{9.315438in}}%
\pgfpathlineto{\pgfqpoint{6.084054in}{9.315447in}}%
\pgfpathlineto{\pgfqpoint{6.082630in}{9.315359in}}%
\pgfpathlineto{\pgfqpoint{6.081199in}{9.315182in}}%
\pgfpathlineto{\pgfqpoint{6.079758in}{9.314930in}}%
\pgfpathlineto{\pgfqpoint{6.078310in}{9.314616in}}%
\pgfpathlineto{\pgfqpoint{6.076854in}{9.314261in}}%
\pgfpathlineto{\pgfqpoint{6.075389in}{9.313885in}}%
\pgfpathlineto{\pgfqpoint{6.073915in}{9.313508in}}%
\pgfpathlineto{\pgfqpoint{6.072433in}{9.313148in}}%
\pgfpathlineto{\pgfqpoint{6.070943in}{9.312824in}}%
\pgfpathlineto{\pgfqpoint{6.069443in}{9.312549in}}%
\pgfpathlineto{\pgfqpoint{6.067935in}{9.312344in}}%
\pgfpathlineto{\pgfqpoint{6.066418in}{9.312220in}}%
\pgfpathlineto{\pgfqpoint{6.064892in}{9.312193in}}%
\pgfpathlineto{\pgfqpoint{6.063356in}{9.312273in}}%
\pgfpathlineto{\pgfqpoint{6.061811in}{9.312468in}}%
\pgfpathlineto{\pgfqpoint{6.060257in}{9.312791in}}%
\pgfpathlineto{\pgfqpoint{6.058693in}{9.313248in}}%
\pgfpathlineto{\pgfqpoint{6.057120in}{9.313846in}}%
\pgfpathlineto{\pgfqpoint{6.055537in}{9.314592in}}%
\pgfpathlineto{\pgfqpoint{6.053943in}{9.315486in}}%
\pgfpathlineto{\pgfqpoint{6.052340in}{9.316515in}}%
\pgfpathlineto{\pgfqpoint{6.050727in}{9.317667in}}%
\pgfpathlineto{\pgfqpoint{6.049103in}{9.318932in}}%
\pgfpathlineto{\pgfqpoint{6.047469in}{9.320299in}}%
\pgfpathlineto{\pgfqpoint{6.045825in}{9.321755in}}%
\pgfpathlineto{\pgfqpoint{6.044170in}{9.323283in}}%
\pgfpathlineto{\pgfqpoint{6.042504in}{9.324864in}}%
\pgfpathlineto{\pgfqpoint{6.040826in}{9.326480in}}%
\pgfpathlineto{\pgfqpoint{6.039138in}{9.328114in}}%
\pgfpathlineto{\pgfqpoint{6.037439in}{9.329742in}}%
\pgfpathlineto{\pgfqpoint{6.035728in}{9.331347in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{9.332910in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{9.334417in}}%
\pgfpathlineto{\pgfqpoint{6.030526in}{9.335862in}}%
\pgfpathlineto{\pgfqpoint{6.028768in}{9.337249in}}%
\pgfpathlineto{\pgfqpoint{6.026998in}{9.338577in}}%
\pgfpathlineto{\pgfqpoint{6.025215in}{9.339841in}}%
\pgfpathlineto{\pgfqpoint{6.023420in}{9.341039in}}%
\pgfpathlineto{\pgfqpoint{6.021612in}{9.342180in}}%
\pgfpathlineto{\pgfqpoint{6.019791in}{9.343290in}}%
\pgfpathlineto{\pgfqpoint{6.017957in}{9.344391in}}%
\pgfpathlineto{\pgfqpoint{6.016110in}{9.345500in}}%
\pgfpathlineto{\pgfqpoint{6.014249in}{9.346622in}}%
\pgfpathlineto{\pgfqpoint{6.012375in}{9.347747in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{9.348856in}}%
\pgfpathlineto{\pgfqpoint{6.008584in}{9.349907in}}%
\pgfpathlineto{\pgfqpoint{6.006667in}{9.350849in}}%
\pgfpathlineto{\pgfqpoint{6.004736in}{9.351654in}}%
\pgfpathlineto{\pgfqpoint{6.002790in}{9.352324in}}%
\pgfpathlineto{\pgfqpoint{6.000829in}{9.352883in}}%
\pgfpathlineto{\pgfqpoint{5.998853in}{9.353369in}}%
\pgfpathlineto{\pgfqpoint{5.996861in}{9.353818in}}%
\pgfpathlineto{\pgfqpoint{5.994854in}{9.354256in}}%
\pgfpathlineto{\pgfqpoint{5.992831in}{9.354702in}}%
\pgfpathlineto{\pgfqpoint{5.990791in}{9.355178in}}%
\pgfpathlineto{\pgfqpoint{5.988735in}{9.355694in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{9.356238in}}%
\pgfpathlineto{\pgfqpoint{5.984704in}{9.356759in}}%
\pgfpathlineto{\pgfqpoint{5.982599in}{9.357311in}}%
\pgfpathlineto{\pgfqpoint{5.980475in}{9.357868in}}%
\pgfpathlineto{\pgfqpoint{5.978334in}{9.358442in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{9.359090in}}%
\pgfpathlineto{\pgfqpoint{5.973997in}{9.359880in}}%
\pgfpathlineto{\pgfqpoint{5.971800in}{9.360873in}}%
\pgfpathlineto{\pgfqpoint{5.969585in}{9.362111in}}%
\pgfpathlineto{\pgfqpoint{5.967350in}{9.363611in}}%
\pgfpathlineto{\pgfqpoint{5.965095in}{9.365384in}}%
\pgfpathlineto{\pgfqpoint{5.962820in}{9.367438in}}%
\pgfpathlineto{\pgfqpoint{5.960524in}{9.369766in}}%
\pgfpathlineto{\pgfqpoint{5.958208in}{9.372349in}}%
\pgfpathlineto{\pgfqpoint{5.955870in}{9.375124in}}%
\pgfpathlineto{\pgfqpoint{5.953511in}{9.378008in}}%
\pgfpathlineto{\pgfqpoint{5.951129in}{9.380963in}}%
\pgfpathlineto{\pgfqpoint{5.948726in}{9.383973in}}%
\pgfpathlineto{\pgfqpoint{5.946299in}{9.387022in}}%
\pgfpathlineto{\pgfqpoint{5.943849in}{9.390080in}}%
\pgfpathlineto{\pgfqpoint{5.941375in}{9.393090in}}%
\pgfpathlineto{\pgfqpoint{5.938877in}{9.395997in}}%
\pgfpathlineto{\pgfqpoint{5.936354in}{9.398753in}}%
\pgfpathlineto{\pgfqpoint{5.934924in}{9.400229in}}%
\pgfpathlineto{\pgfqpoint{5.934605in}{9.400550in}}%
\pgfpathlineto{\pgfqpoint{5.934446in}{9.400709in}}%
\pgfpathlineto{\pgfqpoint{5.934126in}{9.401026in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{9.401341in}}%
\pgfpathlineto{\pgfqpoint{5.933646in}{9.401497in}}%
\pgfpathlineto{\pgfqpoint{5.933326in}{9.401808in}}%
\pgfpathlineto{\pgfqpoint{5.933165in}{9.401963in}}%
\pgfpathlineto{\pgfqpoint{5.932844in}{9.402270in}}%
\pgfpathlineto{\pgfqpoint{5.932523in}{9.402576in}}%
\pgfpathlineto{\pgfqpoint{5.932362in}{9.402728in}}%
\pgfpathlineto{\pgfqpoint{5.932040in}{9.403031in}}%
\pgfpathlineto{\pgfqpoint{5.931878in}{9.403182in}}%
\pgfpathlineto{\pgfqpoint{5.931556in}{9.403482in}}%
\pgfpathlineto{\pgfqpoint{5.931232in}{9.403780in}}%
\pgfpathlineto{\pgfqpoint{5.931071in}{9.403928in}}%
\pgfpathlineto{\pgfqpoint{5.930747in}{9.404224in}}%
\pgfpathlineto{\pgfqpoint{5.930585in}{9.404371in}}%
\pgfpathlineto{\pgfqpoint{5.930261in}{9.404663in}}%
\pgfpathlineto{\pgfqpoint{5.929936in}{9.404954in}}%
\pgfpathlineto{\pgfqpoint{5.929773in}{9.405098in}}%
\pgfpathlineto{\pgfqpoint{5.929448in}{9.405385in}}%
\pgfpathlineto{\pgfqpoint{5.929285in}{9.405527in}}%
\pgfpathlineto{\pgfqpoint{5.928959in}{9.405810in}}%
\pgfpathlineto{\pgfqpoint{5.928632in}{9.406090in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{9.406229in}}%
\pgfpathlineto{\pgfqpoint{5.928142in}{9.406504in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{9.406641in}}%
\pgfpathlineto{\pgfqpoint{5.927651in}{9.406913in}}%
\pgfpathlineto{\pgfqpoint{5.927487in}{9.407048in}}%
\pgfpathlineto{\pgfqpoint{5.927158in}{9.407316in}}%
\pgfpathlineto{\pgfqpoint{5.926829in}{9.407581in}}%
\pgfpathlineto{\pgfqpoint{5.926665in}{9.407712in}}%
\pgfpathlineto{\pgfqpoint{5.926335in}{9.407973in}}%
\pgfpathlineto{\pgfqpoint{5.926171in}{9.408103in}}%
\pgfpathlineto{\pgfqpoint{5.925840in}{9.408360in}}%
\pgfpathlineto{\pgfqpoint{5.925510in}{9.408615in}}%
\pgfpathlineto{\pgfqpoint{5.925345in}{9.408741in}}%
\pgfpathlineto{\pgfqpoint{5.925013in}{9.408992in}}%
\pgfpathlineto{\pgfqpoint{5.924848in}{9.409117in}}%
\pgfpathlineto{\pgfqpoint{5.924516in}{9.409364in}}%
\pgfpathlineto{\pgfqpoint{5.924184in}{9.409609in}}%
\pgfpathlineto{\pgfqpoint{5.924018in}{9.409731in}}%
\pgfpathlineto{\pgfqpoint{5.923685in}{9.409972in}}%
\pgfpathlineto{\pgfqpoint{5.923518in}{9.410092in}}%
\pgfpathlineto{\pgfqpoint{5.923185in}{9.410331in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{9.410567in}}%
\pgfpathlineto{\pgfqpoint{5.922683in}{9.410685in}}%
\pgfpathlineto{\pgfqpoint{5.922349in}{9.410918in}}%
\pgfpathlineto{\pgfqpoint{5.922181in}{9.411035in}}%
\pgfpathlineto{\pgfqpoint{5.921846in}{9.411266in}}%
\pgfpathlineto{\pgfqpoint{5.921510in}{9.411496in}}%
\pgfpathlineto{\pgfqpoint{5.921342in}{9.411610in}}%
\pgfpathlineto{\pgfqpoint{5.921006in}{9.411838in}}%
\pgfpathlineto{\pgfqpoint{5.920838in}{9.411952in}}%
\pgfpathlineto{\pgfqpoint{5.920501in}{9.412178in}}%
\pgfpathlineto{\pgfqpoint{5.920163in}{9.412403in}}%
\pgfpathlineto{\pgfqpoint{5.919994in}{9.412516in}}%
\pgfpathlineto{\pgfqpoint{5.919656in}{9.412740in}}%
\pgfpathlineto{\pgfqpoint{5.919487in}{9.412852in}}%
\pgfpathlineto{\pgfqpoint{5.919148in}{9.413076in}}%
\pgfpathlineto{\pgfqpoint{5.918809in}{9.413300in}}%
\pgfpathlineto{\pgfqpoint{5.918639in}{9.413411in}}%
\pgfpathlineto{\pgfqpoint{5.918299in}{9.413635in}}%
\pgfpathlineto{\pgfqpoint{5.918129in}{9.413747in}}%
\pgfpathlineto{\pgfqpoint{5.917788in}{9.413971in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{9.414195in}}%
\pgfpathlineto{\pgfqpoint{5.917276in}{9.414307in}}%
\pgfpathlineto{\pgfqpoint{5.916935in}{9.414532in}}%
\pgfpathlineto{\pgfqpoint{5.916764in}{9.414645in}}%
\pgfpathlineto{\pgfqpoint{5.916421in}{9.414871in}}%
\pgfpathlineto{\pgfqpoint{5.916078in}{9.415098in}}%
\pgfpathlineto{\pgfqpoint{5.915906in}{9.415212in}}%
\pgfpathlineto{\pgfqpoint{5.915563in}{9.415440in}}%
\pgfpathlineto{\pgfqpoint{5.915391in}{9.415554in}}%
\pgfpathlineto{\pgfqpoint{5.915047in}{9.415784in}}%
\pgfpathlineto{\pgfqpoint{5.914702in}{9.416015in}}%
\pgfpathlineto{\pgfqpoint{5.914529in}{9.416130in}}%
\pgfpathlineto{\pgfqpoint{5.914184in}{9.416363in}}%
\pgfpathlineto{\pgfqpoint{5.914011in}{9.416480in}}%
\pgfpathlineto{\pgfqpoint{5.913665in}{9.416714in}}%
\pgfpathlineto{\pgfqpoint{5.913318in}{9.416949in}}%
\pgfpathlineto{\pgfqpoint{5.913144in}{9.417068in}}%
\pgfpathlineto{\pgfqpoint{5.912797in}{9.417305in}}%
\pgfpathlineto{\pgfqpoint{5.912623in}{9.417424in}}%
\pgfpathlineto{\pgfqpoint{5.912275in}{9.417663in}}%
\pgfpathlineto{\pgfqpoint{5.911926in}{9.417904in}}%
\pgfpathlineto{\pgfqpoint{5.911752in}{9.418025in}}%
\pgfpathlineto{\pgfqpoint{5.911403in}{9.418268in}}%
\pgfpathlineto{\pgfqpoint{5.911228in}{9.418390in}}%
\pgfpathlineto{\pgfqpoint{5.910878in}{9.418635in}}%
\pgfpathlineto{\pgfqpoint{5.910527in}{9.418882in}}%
\pgfpathlineto{\pgfqpoint{5.910352in}{9.419006in}}%
\pgfpathlineto{\pgfqpoint{5.910001in}{9.419256in}}%
\pgfpathlineto{\pgfqpoint{5.909825in}{9.419381in}}%
\pgfpathlineto{\pgfqpoint{5.909473in}{9.419633in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.419886in}}%
\pgfpathlineto{\pgfqpoint{5.908944in}{9.420014in}}%
\pgfpathlineto{\pgfqpoint{5.908591in}{9.420269in}}%
\pgfpathlineto{\pgfqpoint{5.908414in}{9.420398in}}%
\pgfpathlineto{\pgfqpoint{5.908060in}{9.420655in}}%
\pgfpathlineto{\pgfqpoint{5.907706in}{9.420914in}}%
\pgfpathlineto{\pgfqpoint{5.907529in}{9.421044in}}%
\pgfpathlineto{\pgfqpoint{5.907174in}{9.421305in}}%
\pgfpathlineto{\pgfqpoint{5.906996in}{9.421435in}}%
\pgfpathlineto{\pgfqpoint{5.906640in}{9.421697in}}%
\pgfpathlineto{\pgfqpoint{5.906284in}{9.421959in}}%
\pgfpathlineto{\pgfqpoint{5.906105in}{9.422091in}}%
\pgfpathlineto{\pgfqpoint{5.905748in}{9.422354in}}%
\pgfpathlineto{\pgfqpoint{5.905569in}{9.422486in}}%
\pgfpathlineto{\pgfqpoint{5.905211in}{9.422750in}}%
\pgfpathlineto{\pgfqpoint{5.904853in}{9.423015in}}%
\pgfpathlineto{\pgfqpoint{5.904674in}{9.423147in}}%
\pgfpathlineto{\pgfqpoint{5.904315in}{9.423413in}}%
\pgfpathlineto{\pgfqpoint{5.904135in}{9.423546in}}%
\pgfpathlineto{\pgfqpoint{5.903775in}{9.423813in}}%
\pgfpathlineto{\pgfqpoint{5.903415in}{9.424080in}}%
\pgfpathlineto{\pgfqpoint{5.903234in}{9.424213in}}%
\pgfpathlineto{\pgfqpoint{5.902873in}{9.424481in}}%
\pgfpathlineto{\pgfqpoint{5.902692in}{9.424616in}}%
\pgfpathlineto{\pgfqpoint{5.902330in}{9.424885in}}%
\pgfpathlineto{\pgfqpoint{5.901968in}{9.425155in}}%
\pgfpathlineto{\pgfqpoint{5.901786in}{9.425290in}}%
\pgfpathlineto{\pgfqpoint{5.901423in}{9.425562in}}%
\pgfpathlineto{\pgfqpoint{5.901241in}{9.425698in}}%
\pgfpathlineto{\pgfqpoint{5.900877in}{9.425971in}}%
\pgfpathlineto{\pgfqpoint{5.900513in}{9.426246in}}%
\pgfpathlineto{\pgfqpoint{5.900330in}{9.426384in}}%
\pgfpathlineto{\pgfqpoint{5.899965in}{9.426661in}}%
\pgfpathlineto{\pgfqpoint{5.899782in}{9.426800in}}%
\pgfpathlineto{\pgfqpoint{5.899416in}{9.427079in}}%
\pgfpathlineto{\pgfqpoint{5.899050in}{9.427359in}}%
\pgfpathlineto{\pgfqpoint{5.898866in}{9.427500in}}%
\pgfpathlineto{\pgfqpoint{5.898499in}{9.427782in}}%
\pgfpathlineto{\pgfqpoint{5.898315in}{9.427924in}}%
\pgfpathlineto{\pgfqpoint{5.897947in}{9.428209in}}%
\pgfpathlineto{\pgfqpoint{5.897578in}{9.428495in}}%
\pgfpathlineto{\pgfqpoint{5.897393in}{9.428639in}}%
\pgfpathlineto{\pgfqpoint{5.897024in}{9.428928in}}%
\pgfpathlineto{\pgfqpoint{5.896839in}{9.429074in}}%
\pgfpathlineto{\pgfqpoint{5.896468in}{9.429366in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{9.429661in}}%
\pgfpathlineto{\pgfqpoint{5.895912in}{9.429810in}}%
\pgfpathlineto{\pgfqpoint{5.895540in}{9.430109in}}%
\pgfpathlineto{\pgfqpoint{5.895354in}{9.430260in}}%
\pgfpathlineto{\pgfqpoint{5.894982in}{9.430564in}}%
\pgfpathlineto{\pgfqpoint{5.894608in}{9.430871in}}%
\pgfpathlineto{\pgfqpoint{5.894422in}{9.431026in}}%
\pgfpathlineto{\pgfqpoint{5.894048in}{9.431340in}}%
\pgfpathlineto{\pgfqpoint{5.893861in}{9.431498in}}%
\pgfpathlineto{\pgfqpoint{5.893486in}{9.431818in}}%
\pgfpathlineto{\pgfqpoint{5.893111in}{9.432142in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{9.432306in}}%
\pgfpathlineto{\pgfqpoint{5.892547in}{9.432637in}}%
\pgfpathlineto{\pgfqpoint{5.892359in}{9.432804in}}%
\pgfpathlineto{\pgfqpoint{5.891982in}{9.433142in}}%
\pgfpathlineto{\pgfqpoint{5.891604in}{9.433485in}}%
\pgfpathlineto{\pgfqpoint{5.891415in}{9.433658in}}%
\pgfpathlineto{\pgfqpoint{5.891037in}{9.434007in}}%
\pgfpathlineto{\pgfqpoint{5.890848in}{9.434184in}}%
\pgfpathlineto{\pgfqpoint{5.890468in}{9.434541in}}%
\pgfpathlineto{\pgfqpoint{5.890089in}{9.434903in}}%
\pgfpathlineto{\pgfqpoint{5.889899in}{9.435087in}}%
\pgfpathlineto{\pgfqpoint{5.889518in}{9.435458in}}%
\pgfpathlineto{\pgfqpoint{5.889327in}{9.435645in}}%
\pgfpathlineto{\pgfqpoint{5.888946in}{9.436025in}}%
\pgfpathlineto{\pgfqpoint{5.888564in}{9.436411in}}%
\pgfpathlineto{\pgfqpoint{5.888373in}{9.436607in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{9.437003in}}%
\pgfpathlineto{\pgfqpoint{5.887798in}{9.437204in}}%
\pgfpathlineto{\pgfqpoint{5.887415in}{9.437610in}}%
\pgfpathlineto{\pgfqpoint{5.887030in}{9.438022in}}%
\pgfpathlineto{\pgfqpoint{5.886838in}{9.438231in}}%
\pgfpathlineto{\pgfqpoint{5.886453in}{9.438654in}}%
\pgfpathlineto{\pgfqpoint{5.886260in}{9.438868in}}%
\pgfpathlineto{\pgfqpoint{5.885874in}{9.439300in}}%
\pgfpathlineto{\pgfqpoint{5.885487in}{9.439738in}}%
\pgfpathlineto{\pgfqpoint{5.885294in}{9.439959in}}%
\pgfpathlineto{\pgfqpoint{5.884906in}{9.440406in}}%
\pgfpathlineto{\pgfqpoint{5.884712in}{9.440631in}}%
\pgfpathlineto{\pgfqpoint{5.884324in}{9.441086in}}%
\pgfpathlineto{\pgfqpoint{5.883935in}{9.441545in}}%
\pgfpathlineto{\pgfqpoint{5.883740in}{9.441777in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{9.442244in}}%
\pgfpathlineto{\pgfqpoint{5.883155in}{9.442480in}}%
\pgfpathlineto{\pgfqpoint{5.882764in}{9.442954in}}%
\pgfpathlineto{\pgfqpoint{5.882373in}{9.443434in}}%
\pgfpathlineto{\pgfqpoint{5.882177in}{9.443675in}}%
\pgfpathlineto{\pgfqpoint{5.881784in}{9.444161in}}%
\pgfpathlineto{\pgfqpoint{5.881588in}{9.444405in}}%
\pgfpathlineto{\pgfqpoint{5.881195in}{9.444897in}}%
\pgfpathlineto{\pgfqpoint{5.880801in}{9.445393in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{9.445643in}}%
\pgfpathlineto{\pgfqpoint{5.880209in}{9.446145in}}%
\pgfpathlineto{\pgfqpoint{5.880012in}{9.446398in}}%
\pgfpathlineto{\pgfqpoint{5.879616in}{9.446906in}}%
\pgfpathlineto{\pgfqpoint{5.879220in}{9.447417in}}%
\pgfpathlineto{\pgfqpoint{5.879021in}{9.447675in}}%
\pgfpathlineto{\pgfqpoint{5.878624in}{9.448192in}}%
\pgfpathlineto{\pgfqpoint{5.878425in}{9.448453in}}%
\pgfpathlineto{\pgfqpoint{5.878027in}{9.448976in}}%
\pgfpathlineto{\pgfqpoint{5.877628in}{9.449503in}}%
\pgfpathlineto{\pgfqpoint{5.877429in}{9.449768in}}%
\pgfpathlineto{\pgfqpoint{5.877029in}{9.450301in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{9.450569in}}%
\pgfpathlineto{\pgfqpoint{5.876428in}{9.451107in}}%
\pgfpathlineto{\pgfqpoint{5.876027in}{9.451648in}}%
\pgfpathlineto{\pgfqpoint{5.875826in}{9.451919in}}%
\pgfpathlineto{\pgfqpoint{5.875424in}{9.452465in}}%
\pgfpathlineto{\pgfqpoint{5.875223in}{9.452739in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{9.453288in}}%
\pgfpathlineto{\pgfqpoint{5.874416in}{9.453841in}}%
\pgfpathlineto{\pgfqpoint{5.874214in}{9.454118in}}%
\pgfpathlineto{\pgfqpoint{5.873809in}{9.454674in}}%
\pgfpathlineto{\pgfqpoint{5.873606in}{9.454954in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{9.455515in}}%
\pgfpathlineto{\pgfqpoint{5.872794in}{9.456079in}}%
\pgfpathlineto{\pgfqpoint{5.872591in}{9.456363in}}%
\pgfpathlineto{\pgfqpoint{5.872183in}{9.456932in}}%
\pgfpathlineto{\pgfqpoint{5.871979in}{9.457219in}}%
\pgfpathlineto{\pgfqpoint{5.871571in}{9.457794in}}%
\pgfpathlineto{\pgfqpoint{5.871162in}{9.458374in}}%
\pgfpathlineto{\pgfqpoint{5.870957in}{9.458665in}}%
\pgfpathlineto{\pgfqpoint{5.870547in}{9.459251in}}%
\pgfpathlineto{\pgfqpoint{5.870342in}{9.459547in}}%
\pgfpathlineto{\pgfqpoint{5.869931in}{9.460140in}}%
\pgfpathlineto{\pgfqpoint{5.869519in}{9.460740in}}%
\pgfpathlineto{\pgfqpoint{5.869313in}{9.461042in}}%
\pgfpathlineto{\pgfqpoint{5.868901in}{9.461650in}}%
\pgfpathlineto{\pgfqpoint{5.868694in}{9.461957in}}%
\pgfpathlineto{\pgfqpoint{5.868281in}{9.462575in}}%
\pgfpathlineto{\pgfqpoint{5.867866in}{9.463202in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{9.463518in}}%
\pgfpathlineto{\pgfqpoint{5.867243in}{9.464156in}}%
\pgfpathlineto{\pgfqpoint{5.867036in}{9.464478in}}%
\pgfpathlineto{\pgfqpoint{5.866619in}{9.465130in}}%
\pgfpathlineto{\pgfqpoint{5.866202in}{9.465790in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{9.466124in}}%
\pgfpathlineto{\pgfqpoint{5.865575in}{9.466799in}}%
\pgfpathlineto{\pgfqpoint{5.865366in}{9.467141in}}%
\pgfpathlineto{\pgfqpoint{5.864947in}{9.467832in}}%
\pgfpathlineto{\pgfqpoint{5.864527in}{9.468533in}}%
\pgfpathlineto{\pgfqpoint{5.864317in}{9.468888in}}%
\pgfpathlineto{\pgfqpoint{5.863896in}{9.469605in}}%
\pgfpathlineto{\pgfqpoint{5.863686in}{9.469967in}}%
\pgfpathlineto{\pgfqpoint{5.863264in}{9.470699in}}%
\pgfpathlineto{\pgfqpoint{5.862841in}{9.471441in}}%
\pgfpathlineto{\pgfqpoint{5.862630in}{9.471815in}}%
\pgfpathlineto{\pgfqpoint{5.862206in}{9.472572in}}%
\pgfpathlineto{\pgfqpoint{5.861994in}{9.472954in}}%
\pgfpathlineto{\pgfqpoint{5.861569in}{9.473725in}}%
\pgfpathlineto{\pgfqpoint{5.861144in}{9.474506in}}%
\pgfpathlineto{\pgfqpoint{5.860931in}{9.474900in}}%
\pgfpathlineto{\pgfqpoint{5.860505in}{9.475695in}}%
\pgfpathlineto{\pgfqpoint{5.860291in}{9.476096in}}%
\pgfpathlineto{\pgfqpoint{5.859864in}{9.476905in}}%
\pgfpathlineto{\pgfqpoint{5.859435in}{9.477724in}}%
\pgfpathlineto{\pgfqpoint{5.859221in}{9.478137in}}%
\pgfpathlineto{\pgfqpoint{5.858792in}{9.478971in}}%
\pgfpathlineto{\pgfqpoint{5.858577in}{9.479391in}}%
\pgfpathlineto{\pgfqpoint{5.858146in}{9.480239in}}%
\pgfpathlineto{\pgfqpoint{5.857715in}{9.481096in}}%
\pgfpathlineto{\pgfqpoint{5.857499in}{9.481528in}}%
\pgfpathlineto{\pgfqpoint{5.857067in}{9.482400in}}%
\pgfpathlineto{\pgfqpoint{5.856851in}{9.482840in}}%
\pgfpathlineto{\pgfqpoint{5.856417in}{9.483728in}}%
\pgfpathlineto{\pgfqpoint{5.855983in}{9.484625in}}%
\pgfpathlineto{\pgfqpoint{5.855766in}{9.485078in}}%
\pgfpathlineto{\pgfqpoint{5.855331in}{9.485991in}}%
\pgfpathlineto{\pgfqpoint{5.855113in}{9.486451in}}%
\pgfpathlineto{\pgfqpoint{5.854677in}{9.487379in}}%
\pgfpathlineto{\pgfqpoint{5.854458in}{9.487847in}}%
\pgfpathlineto{\pgfqpoint{5.854021in}{9.488791in}}%
\pgfpathlineto{\pgfqpoint{5.853583in}{9.489745in}}%
\pgfpathlineto{\pgfqpoint{5.853363in}{9.490226in}}%
\pgfpathlineto{\pgfqpoint{5.852924in}{9.491195in}}%
\pgfpathlineto{\pgfqpoint{5.852704in}{9.491683in}}%
\pgfpathlineto{\pgfqpoint{5.852263in}{9.492666in}}%
\pgfpathlineto{\pgfqpoint{5.851822in}{9.493658in}}%
\pgfpathlineto{\pgfqpoint{5.851601in}{9.494157in}}%
\pgfpathlineto{\pgfqpoint{5.851159in}{9.495161in}}%
\pgfpathlineto{\pgfqpoint{5.850938in}{9.495665in}}%
\pgfpathlineto{\pgfqpoint{5.850494in}{9.496681in}}%
\pgfpathlineto{\pgfqpoint{5.850050in}{9.497702in}}%
\pgfpathlineto{\pgfqpoint{5.849827in}{9.498215in}}%
\pgfpathlineto{\pgfqpoint{5.849382in}{9.499246in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{9.499763in}}%
\pgfpathlineto{\pgfqpoint{5.848712in}{9.500800in}}%
\pgfpathlineto{\pgfqpoint{5.848265in}{9.501841in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{9.502363in}}%
\pgfpathlineto{\pgfqpoint{5.847592in}{9.503408in}}%
\pgfpathlineto{\pgfqpoint{5.847368in}{9.503932in}}%
\pgfpathlineto{\pgfqpoint{5.846918in}{9.504980in}}%
\pgfpathlineto{\pgfqpoint{5.846467in}{9.506029in}}%
\pgfpathlineto{\pgfqpoint{5.846242in}{9.506554in}}%
\pgfpathlineto{\pgfqpoint{5.845790in}{9.507604in}}%
\pgfpathlineto{\pgfqpoint{5.845564in}{9.508129in}}%
\pgfpathlineto{\pgfqpoint{5.845111in}{9.509178in}}%
\pgfpathlineto{\pgfqpoint{5.844657in}{9.510227in}}%
\pgfpathlineto{\pgfqpoint{5.844430in}{9.510751in}}%
\pgfpathlineto{\pgfqpoint{5.843975in}{9.511798in}}%
\pgfpathlineto{\pgfqpoint{5.843747in}{9.512321in}}%
\pgfpathlineto{\pgfqpoint{5.843291in}{9.513367in}}%
\pgfpathlineto{\pgfqpoint{5.842834in}{9.514411in}}%
\pgfpathlineto{\pgfqpoint{5.842605in}{9.514933in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{9.515976in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{9.516497in}}%
\pgfpathlineto{\pgfqpoint{5.841458in}{9.517538in}}%
\pgfpathlineto{\pgfqpoint{5.840997in}{9.518579in}}%
\pgfpathlineto{\pgfqpoint{5.840767in}{9.519099in}}%
\pgfpathlineto{\pgfqpoint{5.840305in}{9.520137in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{9.520656in}}%
\pgfpathlineto{\pgfqpoint{5.839611in}{9.521694in}}%
\pgfpathlineto{\pgfqpoint{5.839148in}{9.522729in}}%
\pgfpathlineto{\pgfqpoint{5.838915in}{9.523247in}}%
\pgfpathlineto{\pgfqpoint{5.838450in}{9.524280in}}%
\pgfpathlineto{\pgfqpoint{5.838218in}{9.524797in}}%
\pgfpathlineto{\pgfqpoint{5.837751in}{9.525828in}}%
\pgfpathlineto{\pgfqpoint{5.837284in}{9.526857in}}%
\pgfpathlineto{\pgfqpoint{5.837050in}{9.527371in}}%
\pgfpathlineto{\pgfqpoint{5.836582in}{9.528398in}}%
\pgfpathlineto{\pgfqpoint{5.836347in}{9.528910in}}%
\pgfpathlineto{\pgfqpoint{5.835878in}{9.529934in}}%
\pgfpathlineto{\pgfqpoint{5.835407in}{9.530957in}}%
\pgfpathlineto{\pgfqpoint{5.835172in}{9.531468in}}%
\pgfpathlineto{\pgfqpoint{5.834700in}{9.532490in}}%
\pgfpathlineto{\pgfqpoint{5.834464in}{9.533000in}}%
\pgfpathlineto{\pgfqpoint{5.833990in}{9.534022in}}%
\pgfpathlineto{\pgfqpoint{5.833516in}{9.535043in}}%
\pgfpathlineto{\pgfqpoint{5.833279in}{9.535554in}}%
\pgfpathlineto{\pgfqpoint{5.832804in}{9.536576in}}%
\pgfpathlineto{\pgfqpoint{5.832566in}{9.537087in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{9.538110in}}%
\pgfpathlineto{\pgfqpoint{5.831611in}{9.539134in}}%
\pgfpathlineto{\pgfqpoint{5.831372in}{9.539646in}}%
\pgfpathlineto{\pgfqpoint{5.830893in}{9.540671in}}%
\pgfpathlineto{\pgfqpoint{5.830653in}{9.541184in}}%
\pgfpathlineto{\pgfqpoint{5.830173in}{9.542209in}}%
\pgfpathlineto{\pgfqpoint{5.829692in}{9.543235in}}%
\pgfpathlineto{\pgfqpoint{5.829451in}{9.543748in}}%
\pgfpathlineto{\pgfqpoint{5.828968in}{9.544775in}}%
\pgfpathlineto{\pgfqpoint{5.828727in}{9.545288in}}%
\pgfpathlineto{\pgfqpoint{5.828243in}{9.546313in}}%
\pgfpathlineto{\pgfqpoint{5.827758in}{9.547338in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{9.547849in}}%
\pgfpathlineto{\pgfqpoint{5.827029in}{9.548871in}}%
\pgfpathlineto{\pgfqpoint{5.826785in}{9.549382in}}%
\pgfpathlineto{\pgfqpoint{5.826298in}{9.550400in}}%
\pgfpathlineto{\pgfqpoint{5.825809in}{9.551416in}}%
\pgfpathlineto{\pgfqpoint{5.825564in}{9.551922in}}%
\pgfpathlineto{\pgfqpoint{5.825074in}{9.552932in}}%
\pgfpathlineto{\pgfqpoint{5.824829in}{9.553435in}}%
\pgfpathlineto{\pgfqpoint{5.824338in}{9.554438in}}%
\pgfpathlineto{\pgfqpoint{5.823845in}{9.555435in}}%
\pgfpathlineto{\pgfqpoint{5.823599in}{9.555930in}}%
\pgfpathlineto{\pgfqpoint{5.823105in}{9.556916in}}%
\pgfpathlineto{\pgfqpoint{5.822858in}{9.557406in}}%
\pgfpathlineto{\pgfqpoint{5.822362in}{9.558380in}}%
\pgfpathlineto{\pgfqpoint{5.821866in}{9.559343in}}%
\pgfpathlineto{\pgfqpoint{5.821618in}{9.559821in}}%
\pgfpathlineto{\pgfqpoint{5.821120in}{9.560769in}}%
\pgfpathlineto{\pgfqpoint{5.820871in}{9.561239in}}%
\pgfpathlineto{\pgfqpoint{5.820372in}{9.562169in}}%
\pgfpathlineto{\pgfqpoint{5.819872in}{9.563087in}}%
\pgfpathlineto{\pgfqpoint{5.819621in}{9.563540in}}%
\pgfpathlineto{\pgfqpoint{5.819120in}{9.564437in}}%
\pgfpathlineto{\pgfqpoint{5.818869in}{9.564880in}}%
\pgfpathlineto{\pgfqpoint{5.818365in}{9.565754in}}%
\pgfpathlineto{\pgfqpoint{5.817861in}{9.566614in}}%
\pgfpathlineto{\pgfqpoint{5.817609in}{9.567037in}}%
\pgfpathlineto{\pgfqpoint{5.817103in}{9.567871in}}%
\pgfpathlineto{\pgfqpoint{5.816850in}{9.568282in}}%
\pgfpathlineto{\pgfqpoint{5.816343in}{9.569089in}}%
\pgfpathlineto{\pgfqpoint{5.815835in}{9.569878in}}%
\pgfpathlineto{\pgfqpoint{5.815581in}{9.570266in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{9.571028in}}%
\pgfpathlineto{\pgfqpoint{5.814816in}{9.571402in}}%
\pgfpathlineto{\pgfqpoint{5.814305in}{9.572136in}}%
\pgfpathlineto{\pgfqpoint{5.813793in}{9.572853in}}%
\pgfpathlineto{\pgfqpoint{5.813536in}{9.573204in}}%
\pgfpathlineto{\pgfqpoint{5.813022in}{9.573893in}}%
\pgfpathlineto{\pgfqpoint{5.812765in}{9.574232in}}%
\pgfpathlineto{\pgfqpoint{5.812250in}{9.574895in}}%
\pgfpathlineto{\pgfqpoint{5.811734in}{9.575541in}}%
\pgfpathlineto{\pgfqpoint{5.811475in}{9.575859in}}%
\pgfpathlineto{\pgfqpoint{5.810957in}{9.576481in}}%
\pgfpathlineto{\pgfqpoint{5.810698in}{9.576787in}}%
\pgfpathlineto{\pgfqpoint{5.810178in}{9.577387in}}%
\pgfpathlineto{\pgfqpoint{5.809658in}{9.577973in}}%
\pgfpathlineto{\pgfqpoint{5.809397in}{9.578260in}}%
\pgfpathlineto{\pgfqpoint{5.808875in}{9.578826in}}%
\pgfpathlineto{\pgfqpoint{5.808614in}{9.579104in}}%
\pgfpathlineto{\pgfqpoint{5.808090in}{9.579650in}}%
\pgfpathlineto{\pgfqpoint{5.807565in}{9.580184in}}%
\pgfpathlineto{\pgfqpoint{5.807302in}{9.580446in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{9.580963in}}%
\pgfpathlineto{\pgfqpoint{5.806512in}{9.581217in}}%
\pgfpathlineto{\pgfqpoint{5.805984in}{9.581717in}}%
\pgfpathlineto{\pgfqpoint{5.805455in}{9.582206in}}%
\pgfpathlineto{\pgfqpoint{5.805190in}{9.582447in}}%
\pgfpathlineto{\pgfqpoint{5.804659in}{9.582923in}}%
\pgfpathlineto{\pgfqpoint{5.804393in}{9.583157in}}%
\pgfpathlineto{\pgfqpoint{5.803861in}{9.583620in}}%
\pgfpathlineto{\pgfqpoint{5.803327in}{9.584076in}}%
\pgfpathlineto{\pgfqpoint{5.803060in}{9.584302in}}%
\pgfpathlineto{\pgfqpoint{5.802525in}{9.584750in}}%
\pgfpathlineto{\pgfqpoint{5.802257in}{9.584973in}}%
\pgfpathlineto{\pgfqpoint{5.801720in}{9.585417in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{9.585859in}}%
\pgfpathlineto{\pgfqpoint{5.800912in}{9.586080in}}%
\pgfpathlineto{\pgfqpoint{5.800372in}{9.586523in}}%
\pgfpathlineto{\pgfqpoint{5.800102in}{9.586745in}}%
\pgfpathlineto{\pgfqpoint{5.799560in}{9.587192in}}%
\pgfpathlineto{\pgfqpoint{5.799017in}{9.587641in}}%
\pgfpathlineto{\pgfqpoint{5.798746in}{9.587868in}}%
\pgfpathlineto{\pgfqpoint{5.798201in}{9.588324in}}%
\pgfpathlineto{\pgfqpoint{5.797929in}{9.588555in}}%
\pgfpathlineto{\pgfqpoint{5.797382in}{9.589020in}}%
\pgfpathlineto{\pgfqpoint{5.796835in}{9.589493in}}%
\pgfpathlineto{\pgfqpoint{5.796561in}{9.589733in}}%
\pgfpathlineto{\pgfqpoint{5.796012in}{9.590219in}}%
\pgfpathlineto{\pgfqpoint{5.795737in}{9.590466in}}%
\pgfpathlineto{\pgfqpoint{5.795186in}{9.590968in}}%
\pgfpathlineto{\pgfqpoint{5.794634in}{9.591483in}}%
\pgfpathlineto{\pgfqpoint{5.794357in}{9.591745in}}%
\pgfpathlineto{\pgfqpoint{5.793803in}{9.592281in}}%
\pgfpathlineto{\pgfqpoint{5.793526in}{9.592554in}}%
\pgfpathlineto{\pgfqpoint{5.792970in}{9.593112in}}%
\pgfpathlineto{\pgfqpoint{5.792413in}{9.593686in}}%
\pgfpathlineto{\pgfqpoint{5.792134in}{9.593978in}}%
\pgfpathlineto{\pgfqpoint{5.791575in}{9.594576in}}%
\pgfpathlineto{\pgfqpoint{5.791296in}{9.594880in}}%
\pgfpathlineto{\pgfqpoint{5.790735in}{9.595502in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.596139in}}%
\pgfpathlineto{\pgfqpoint{5.789892in}{9.596464in}}%
\pgfpathlineto{\pgfqpoint{5.789328in}{9.597126in}}%
\pgfpathlineto{\pgfqpoint{5.789046in}{9.597463in}}%
\pgfpathlineto{\pgfqpoint{5.788480in}{9.598150in}}%
\pgfpathlineto{\pgfqpoint{5.787913in}{9.598854in}}%
\pgfpathlineto{\pgfqpoint{5.787629in}{9.599212in}}%
\pgfpathlineto{\pgfqpoint{5.787061in}{9.599940in}}%
\pgfpathlineto{\pgfqpoint{5.786776in}{9.600310in}}%
\pgfpathlineto{\pgfqpoint{5.786205in}{9.601062in}}%
\pgfpathlineto{\pgfqpoint{5.785633in}{9.601829in}}%
\pgfpathlineto{\pgfqpoint{5.785347in}{9.602219in}}%
\pgfpathlineto{\pgfqpoint{5.784773in}{9.603011in}}%
\pgfpathlineto{\pgfqpoint{5.784485in}{9.603412in}}%
\pgfpathlineto{\pgfqpoint{5.783910in}{9.604228in}}%
\pgfpathlineto{\pgfqpoint{5.783332in}{9.605060in}}%
\pgfpathlineto{\pgfqpoint{5.783043in}{9.605482in}}%
\pgfpathlineto{\pgfqpoint{5.782464in}{9.606338in}}%
\pgfpathlineto{\pgfqpoint{5.782174in}{9.606773in}}%
\pgfpathlineto{\pgfqpoint{5.781593in}{9.607656in}}%
\pgfpathlineto{\pgfqpoint{5.781011in}{9.608557in}}%
\pgfpathlineto{\pgfqpoint{5.780719in}{9.609014in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{9.609942in}}%
\pgfpathlineto{\pgfqpoint{5.779842in}{9.610414in}}%
\pgfpathlineto{\pgfqpoint{5.779256in}{9.611372in}}%
\pgfpathlineto{\pgfqpoint{5.778668in}{9.612351in}}%
\pgfpathlineto{\pgfqpoint{5.778373in}{9.612848in}}%
\pgfpathlineto{\pgfqpoint{5.777784in}{9.613857in}}%
\pgfpathlineto{\pgfqpoint{5.777488in}{9.614370in}}%
\pgfpathlineto{\pgfqpoint{5.776896in}{9.615410in}}%
\pgfpathlineto{\pgfqpoint{5.776303in}{9.616472in}}%
\pgfpathlineto{\pgfqpoint{5.776006in}{9.617011in}}%
\pgfpathlineto{\pgfqpoint{5.775411in}{9.618105in}}%
\pgfpathlineto{\pgfqpoint{5.775112in}{9.618660in}}%
\pgfpathlineto{\pgfqpoint{5.774515in}{9.619786in}}%
\pgfpathlineto{\pgfqpoint{5.773916in}{9.620936in}}%
\pgfpathlineto{\pgfqpoint{5.773616in}{9.621518in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{9.622702in}}%
\pgfpathlineto{\pgfqpoint{5.772714in}{9.623302in}}%
\pgfpathlineto{\pgfqpoint{5.772111in}{9.624521in}}%
\pgfpathlineto{\pgfqpoint{5.771507in}{9.625764in}}%
\pgfpathlineto{\pgfqpoint{5.771204in}{9.626395in}}%
\pgfpathlineto{\pgfqpoint{5.770597in}{9.627676in}}%
\pgfpathlineto{\pgfqpoint{5.770293in}{9.628326in}}%
\pgfpathlineto{\pgfqpoint{5.769684in}{9.629645in}}%
\pgfpathlineto{\pgfqpoint{5.769074in}{9.630986in}}%
\pgfpathlineto{\pgfqpoint{5.768768in}{9.631666in}}%
\pgfpathlineto{\pgfqpoint{5.768156in}{9.633039in}}%
\pgfpathlineto{\pgfqpoint{5.767849in}{9.633733in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{9.635134in}}%
\pgfpathlineto{\pgfqpoint{5.766618in}{9.636552in}}%
\pgfpathlineto{\pgfqpoint{5.766310in}{9.637266in}}%
\pgfpathlineto{\pgfqpoint{5.765691in}{9.638705in}}%
\pgfpathlineto{\pgfqpoint{5.765381in}{9.639429in}}%
\pgfpathlineto{\pgfqpoint{5.764761in}{9.640886in}}%
\pgfpathlineto{\pgfqpoint{5.764138in}{9.642353in}}%
\pgfpathlineto{\pgfqpoint{5.763827in}{9.643090in}}%
\pgfpathlineto{\pgfqpoint{5.763202in}{9.644572in}}%
\pgfpathlineto{\pgfqpoint{5.762889in}{9.645317in}}%
\pgfpathlineto{\pgfqpoint{5.762263in}{9.646812in}}%
\pgfpathlineto{\pgfqpoint{5.761634in}{9.648317in}}%
\pgfpathlineto{\pgfqpoint{5.761319in}{9.649073in}}%
\pgfpathlineto{\pgfqpoint{5.760689in}{9.650592in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{9.651355in}}%
\pgfpathlineto{\pgfqpoint{5.759740in}{9.652889in}}%
\pgfpathlineto{\pgfqpoint{5.759105in}{9.654434in}}%
\pgfpathlineto{\pgfqpoint{5.758787in}{9.655210in}}%
\pgfpathlineto{\pgfqpoint{5.758150in}{9.656770in}}%
\pgfpathlineto{\pgfqpoint{5.757831in}{9.657554in}}%
\pgfpathlineto{\pgfqpoint{5.757192in}{9.659128in}}%
\pgfpathlineto{\pgfqpoint{5.756551in}{9.660711in}}%
\pgfpathlineto{\pgfqpoint{5.756230in}{9.661506in}}%
\pgfpathlineto{\pgfqpoint{5.755586in}{9.663103in}}%
\pgfpathlineto{\pgfqpoint{5.755264in}{9.663905in}}%
\pgfpathlineto{\pgfqpoint{5.754618in}{9.665517in}}%
\pgfpathlineto{\pgfqpoint{5.753970in}{9.667141in}}%
\pgfpathlineto{\pgfqpoint{5.753646in}{9.667958in}}%
\pgfpathlineto{\pgfqpoint{5.752996in}{9.669602in}}%
\pgfpathlineto{\pgfqpoint{5.752670in}{9.670430in}}%
\pgfpathlineto{\pgfqpoint{5.752018in}{9.672096in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{9.672936in}}%
\pgfpathlineto{\pgfqpoint{5.751036in}{9.674630in}}%
\pgfpathlineto{\pgfqpoint{5.750379in}{9.676342in}}%
\pgfpathlineto{\pgfqpoint{5.750050in}{9.677206in}}%
\pgfpathlineto{\pgfqpoint{5.749391in}{9.678947in}}%
\pgfpathlineto{\pgfqpoint{5.749061in}{9.679824in}}%
\pgfpathlineto{\pgfqpoint{5.748399in}{9.681594in}}%
\pgfpathlineto{\pgfqpoint{5.747735in}{9.683382in}}%
\pgfpathlineto{\pgfqpoint{5.747403in}{9.684283in}}%
\pgfpathlineto{\pgfqpoint{5.746737in}{9.686099in}}%
\pgfpathlineto{\pgfqpoint{5.746403in}{9.687013in}}%
\pgfpathlineto{\pgfqpoint{5.745734in}{9.688856in}}%
\pgfpathlineto{\pgfqpoint{5.745064in}{9.690714in}}%
\pgfpathlineto{\pgfqpoint{5.744728in}{9.691649in}}%
\pgfpathlineto{\pgfqpoint{5.744055in}{9.693529in}}%
\pgfpathlineto{\pgfqpoint{5.743717in}{9.694474in}}%
\pgfpathlineto{\pgfqpoint{5.743042in}{9.696372in}}%
\pgfpathlineto{\pgfqpoint{5.742364in}{9.698277in}}%
\pgfpathlineto{\pgfqpoint{5.742024in}{9.699233in}}%
\pgfpathlineto{\pgfqpoint{5.741344in}{9.701146in}}%
\pgfpathlineto{\pgfqpoint{5.741003in}{9.702103in}}%
\pgfpathlineto{\pgfqpoint{5.740320in}{9.704019in}}%
\pgfpathlineto{\pgfqpoint{5.739635in}{9.705933in}}%
\pgfpathlineto{\pgfqpoint{5.739292in}{9.706889in}}%
\pgfpathlineto{\pgfqpoint{5.738604in}{9.708797in}}%
\pgfpathlineto{\pgfqpoint{5.738260in}{9.709748in}}%
\pgfpathlineto{\pgfqpoint{5.737569in}{9.711646in}}%
\pgfpathlineto{\pgfqpoint{5.736877in}{9.713534in}}%
\pgfpathlineto{\pgfqpoint{5.736530in}{9.714475in}}%
\pgfpathlineto{\pgfqpoint{5.735835in}{9.716347in}}%
\pgfpathlineto{\pgfqpoint{5.735486in}{9.717278in}}%
\pgfpathlineto{\pgfqpoint{5.734788in}{9.719131in}}%
\pgfpathlineto{\pgfqpoint{5.734088in}{9.720969in}}%
\pgfpathlineto{\pgfqpoint{5.733738in}{9.721882in}}%
\pgfpathlineto{\pgfqpoint{5.733035in}{9.723696in}}%
\pgfpathlineto{\pgfqpoint{5.732682in}{9.724597in}}%
\pgfpathlineto{\pgfqpoint{5.731977in}{9.726384in}}%
\pgfpathlineto{\pgfqpoint{5.731269in}{9.728152in}}%
\pgfpathlineto{\pgfqpoint{5.730914in}{9.729028in}}%
\pgfpathlineto{\pgfqpoint{5.730203in}{9.730765in}}%
\pgfpathlineto{\pgfqpoint{5.729847in}{9.731625in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{9.733328in}}%
\pgfpathlineto{\pgfqpoint{5.728418in}{9.735008in}}%
\pgfpathlineto{\pgfqpoint{5.728059in}{9.735840in}}%
\pgfpathlineto{\pgfqpoint{5.727340in}{9.737488in}}%
\pgfpathlineto{\pgfqpoint{5.726980in}{9.738304in}}%
\pgfpathlineto{\pgfqpoint{5.726259in}{9.739922in}}%
\pgfpathlineto{\pgfqpoint{5.725535in}{9.741523in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{9.742317in}}%
\pgfpathlineto{\pgfqpoint{5.724445in}{9.743898in}}%
\pgfpathlineto{\pgfqpoint{5.724081in}{9.744685in}}%
\pgfpathlineto{\pgfqpoint{5.723351in}{9.746253in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{9.747820in}}%
\pgfpathlineto{\pgfqpoint{5.722252in}{9.748603in}}%
\pgfpathlineto{\pgfqpoint{5.721516in}{9.750174in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{9.750963in}}%
\pgfpathlineto{\pgfqpoint{5.720409in}{9.752547in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.754146in}}%
\pgfpathlineto{\pgfqpoint{5.719297in}{9.754951in}}%
\pgfpathlineto{\pgfqpoint{5.718553in}{9.756578in}}%
\pgfpathlineto{\pgfqpoint{5.718181in}{9.757400in}}%
\pgfpathlineto{\pgfqpoint{5.717433in}{9.759064in}}%
\pgfpathlineto{\pgfqpoint{5.716684in}{9.760758in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{9.761618in}}%
\pgfpathlineto{\pgfqpoint{5.715556in}{9.763364in}}%
\pgfpathlineto{\pgfqpoint{5.715178in}{9.764251in}}%
\pgfpathlineto{\pgfqpoint{5.714422in}{9.766057in}}%
\pgfpathlineto{\pgfqpoint{5.713664in}{9.767906in}}%
\pgfpathlineto{\pgfqpoint{5.713284in}{9.768847in}}%
\pgfpathlineto{\pgfqpoint{5.712522in}{9.770766in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{9.771744in}}%
\pgfpathlineto{\pgfqpoint{5.711375in}{9.773737in}}%
\pgfpathlineto{\pgfqpoint{5.710608in}{9.775781in}}%
\pgfpathlineto{\pgfqpoint{5.710223in}{9.776823in}}%
\pgfpathlineto{\pgfqpoint{5.709452in}{9.778947in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{9.780029in}}%
\pgfpathlineto{\pgfqpoint{5.708292in}{9.782234in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{9.784495in}}%
\pgfpathlineto{\pgfqpoint{5.707125in}{9.785646in}}%
\pgfpathlineto{\pgfqpoint{5.706345in}{9.787990in}}%
\pgfpathlineto{\pgfqpoint{5.705954in}{9.789182in}}%
\pgfpathlineto{\pgfqpoint{5.705170in}{9.791607in}}%
\pgfpathlineto{\pgfqpoint{5.704383in}{9.794082in}}%
\pgfpathlineto{\pgfqpoint{5.703989in}{9.795339in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{9.797888in}}%
\pgfpathlineto{\pgfqpoint{5.702803in}{9.799181in}}%
\pgfpathlineto{\pgfqpoint{5.702010in}{9.801801in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{9.804466in}}%
\pgfpathlineto{\pgfqpoint{5.700814in}{9.805815in}}%
\pgfpathlineto{\pgfqpoint{5.700014in}{9.808543in}}%
\pgfpathlineto{\pgfqpoint{5.699613in}{9.809922in}}%
\pgfpathlineto{\pgfqpoint{5.698810in}{9.812706in}}%
\pgfpathlineto{\pgfqpoint{5.698003in}{9.815525in}}%
\pgfpathlineto{\pgfqpoint{5.697599in}{9.816946in}}%
\pgfpathlineto{\pgfqpoint{5.696789in}{9.819810in}}%
\pgfpathlineto{\pgfqpoint{5.696383in}{9.821253in}}%
\pgfpathlineto{\pgfqpoint{5.695569in}{9.824158in}}%
\pgfpathlineto{\pgfqpoint{5.694752in}{9.827087in}}%
\pgfpathlineto{\pgfqpoint{5.694343in}{9.828560in}}%
\pgfpathlineto{\pgfqpoint{5.693522in}{9.831522in}}%
\pgfpathlineto{\pgfqpoint{5.693111in}{9.833011in}}%
\pgfpathlineto{\pgfqpoint{5.692286in}{9.836004in}}%
\pgfpathlineto{\pgfqpoint{5.691459in}{9.839017in}}%
\pgfpathlineto{\pgfqpoint{5.691044in}{9.840529in}}%
\pgfpathlineto{\pgfqpoint{5.690213in}{9.843565in}}%
\pgfpathlineto{\pgfqpoint{5.689796in}{9.845088in}}%
\pgfpathlineto{\pgfqpoint{5.688961in}{9.848142in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{9.851205in}}%
\pgfpathlineto{\pgfqpoint{5.687703in}{9.852739in}}%
\pgfpathlineto{\pgfqpoint{5.686860in}{9.855810in}}%
\pgfpathlineto{\pgfqpoint{5.686438in}{9.857346in}}%
\pgfpathlineto{\pgfqpoint{5.685592in}{9.860420in}}%
\pgfpathlineto{\pgfqpoint{5.684742in}{9.863491in}}%
\pgfpathlineto{\pgfqpoint{5.684317in}{9.865026in}}%
\pgfpathlineto{\pgfqpoint{5.683463in}{9.868090in}}%
\pgfpathlineto{\pgfqpoint{5.683035in}{9.869620in}}%
\pgfpathlineto{\pgfqpoint{5.682177in}{9.872673in}}%
\pgfpathlineto{\pgfqpoint{5.681316in}{9.875715in}}%
\pgfpathlineto{\pgfqpoint{5.680885in}{9.877231in}}%
\pgfpathlineto{\pgfqpoint{5.680020in}{9.880251in}}%
\pgfpathlineto{\pgfqpoint{5.679586in}{9.881754in}}%
\pgfpathlineto{\pgfqpoint{5.678716in}{9.884746in}}%
\pgfpathlineto{\pgfqpoint{5.677844in}{9.887716in}}%
\pgfpathlineto{\pgfqpoint{5.677406in}{9.889193in}}%
\pgfpathlineto{\pgfqpoint{5.676529in}{9.892129in}}%
\pgfpathlineto{\pgfqpoint{5.676089in}{9.893588in}}%
\pgfpathlineto{\pgfqpoint{5.675208in}{9.896489in}}%
\pgfpathlineto{\pgfqpoint{5.674323in}{9.899366in}}%
\pgfpathlineto{\pgfqpoint{5.673880in}{9.900796in}}%
\pgfpathlineto{\pgfqpoint{5.672990in}{9.903637in}}%
\pgfpathlineto{\pgfqpoint{5.672544in}{9.905049in}}%
\pgfpathlineto{\pgfqpoint{5.671650in}{9.907852in}}%
\pgfpathlineto{\pgfqpoint{5.670753in}{9.910630in}}%
\pgfpathlineto{\pgfqpoint{5.670303in}{9.912009in}}%
\pgfpathlineto{\pgfqpoint{5.669401in}{9.914745in}}%
\pgfpathlineto{\pgfqpoint{5.668949in}{9.916103in}}%
\pgfpathlineto{\pgfqpoint{5.668042in}{9.918796in}}%
\pgfpathlineto{\pgfqpoint{5.667132in}{9.921460in}}%
\pgfpathlineto{\pgfqpoint{5.666676in}{9.922781in}}%
\pgfpathlineto{\pgfqpoint{5.665761in}{9.925403in}}%
\pgfpathlineto{\pgfqpoint{5.665303in}{9.926704in}}%
\pgfpathlineto{\pgfqpoint{5.664383in}{9.929288in}}%
\pgfpathlineto{\pgfqpoint{5.663460in}{9.931850in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{9.933124in}}%
\pgfpathlineto{\pgfqpoint{5.662068in}{9.935663in}}%
\pgfpathlineto{\pgfqpoint{5.661603in}{9.936929in}}%
\pgfpathlineto{\pgfqpoint{5.660670in}{9.939455in}}%
\pgfpathlineto{\pgfqpoint{5.659733in}{9.941980in}}%
\pgfpathlineto{\pgfqpoint{5.659263in}{9.943244in}}%
\pgfpathlineto{\pgfqpoint{5.658321in}{9.945774in}}%
\pgfpathlineto{\pgfqpoint{5.657849in}{9.947042in}}%
\pgfpathlineto{\pgfqpoint{5.656902in}{9.949585in}}%
\pgfpathlineto{\pgfqpoint{5.655951in}{9.952141in}}%
\pgfpathlineto{\pgfqpoint{5.655474in}{9.953424in}}%
\pgfpathlineto{\pgfqpoint{5.654518in}{9.956002in}}%
\pgfpathlineto{\pgfqpoint{5.654039in}{9.957297in}}%
\pgfpathlineto{\pgfqpoint{5.653077in}{9.959894in}}%
\pgfpathlineto{\pgfqpoint{5.652112in}{9.962503in}}%
\pgfpathlineto{\pgfqpoint{5.651628in}{9.963812in}}%
\pgfpathlineto{\pgfqpoint{5.650658in}{9.966434in}}%
\pgfpathlineto{\pgfqpoint{5.650171in}{9.967748in}}%
\pgfpathlineto{\pgfqpoint{5.649195in}{9.970378in}}%
\pgfpathlineto{\pgfqpoint{5.648215in}{9.973011in}}%
\pgfpathlineto{\pgfqpoint{5.647723in}{9.974329in}}%
\pgfpathlineto{\pgfqpoint{5.646737in}{9.976967in}}%
\pgfpathlineto{\pgfqpoint{5.646243in}{9.978289in}}%
\pgfpathlineto{\pgfqpoint{5.645252in}{9.980941in}}%
\pgfpathlineto{\pgfqpoint{5.644755in}{9.982272in}}%
\pgfpathlineto{\pgfqpoint{5.644755in}{9.982272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316640in}{10.492503in}}%
\pgfpathcurveto{\pgfqpoint{4.327690in}{10.492503in}}{\pgfqpoint{4.338289in}{10.496893in}}{\pgfqpoint{4.346103in}{10.504707in}}%
\pgfpathcurveto{\pgfqpoint{4.353917in}{10.512520in}}{\pgfqpoint{4.358307in}{10.523120in}}{\pgfqpoint{4.358307in}{10.534170in}}%
\pgfpathcurveto{\pgfqpoint{4.358307in}{10.545220in}}{\pgfqpoint{4.353917in}{10.555819in}}{\pgfqpoint{4.346103in}{10.563632in}}%
\pgfpathcurveto{\pgfqpoint{4.338289in}{10.571446in}}{\pgfqpoint{4.327690in}{10.575836in}}{\pgfqpoint{4.316640in}{10.575836in}}%
\pgfpathcurveto{\pgfqpoint{4.305590in}{10.575836in}}{\pgfqpoint{4.294991in}{10.571446in}}{\pgfqpoint{4.287178in}{10.563632in}}%
\pgfpathcurveto{\pgfqpoint{4.279364in}{10.555819in}}{\pgfqpoint{4.274974in}{10.545220in}}{\pgfqpoint{4.274974in}{10.534170in}}%
\pgfpathcurveto{\pgfqpoint{4.274974in}{10.523120in}}{\pgfqpoint{4.279364in}{10.512520in}}{\pgfqpoint{4.287178in}{10.504707in}}%
\pgfpathcurveto{\pgfqpoint{4.294991in}{10.496893in}}{\pgfqpoint{4.305590in}{10.492503in}}{\pgfqpoint{4.316640in}{10.492503in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{10.492503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545479in}{10.200775in}}%
\pgfpathcurveto{\pgfqpoint{4.556530in}{10.200775in}}{\pgfqpoint{4.567129in}{10.205165in}}{\pgfqpoint{4.574942in}{10.212979in}}%
\pgfpathcurveto{\pgfqpoint{4.582756in}{10.220793in}}{\pgfqpoint{4.587146in}{10.231392in}}{\pgfqpoint{4.587146in}{10.242442in}}%
\pgfpathcurveto{\pgfqpoint{4.587146in}{10.253492in}}{\pgfqpoint{4.582756in}{10.264091in}}{\pgfqpoint{4.574942in}{10.271905in}}%
\pgfpathcurveto{\pgfqpoint{4.567129in}{10.279718in}}{\pgfqpoint{4.556530in}{10.284108in}}{\pgfqpoint{4.545479in}{10.284108in}}%
\pgfpathcurveto{\pgfqpoint{4.534429in}{10.284108in}}{\pgfqpoint{4.523830in}{10.279718in}}{\pgfqpoint{4.516017in}{10.271905in}}%
\pgfpathcurveto{\pgfqpoint{4.508203in}{10.264091in}}{\pgfqpoint{4.503813in}{10.253492in}}{\pgfqpoint{4.503813in}{10.242442in}}%
\pgfpathcurveto{\pgfqpoint{4.503813in}{10.231392in}}{\pgfqpoint{4.508203in}{10.220793in}}{\pgfqpoint{4.516017in}{10.212979in}}%
\pgfpathcurveto{\pgfqpoint{4.523830in}{10.205165in}}{\pgfqpoint{4.534429in}{10.200775in}}{\pgfqpoint{4.545479in}{10.200775in}}%
\pgfpathlineto{\pgfqpoint{4.545479in}{10.200775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788059in}{9.928299in}}%
\pgfpathcurveto{\pgfqpoint{4.799109in}{9.928299in}}{\pgfqpoint{4.809708in}{9.932690in}}{\pgfqpoint{4.817521in}{9.940503in}}%
\pgfpathcurveto{\pgfqpoint{4.825335in}{9.948317in}}{\pgfqpoint{4.829725in}{9.958916in}}{\pgfqpoint{4.829725in}{9.969966in}}%
\pgfpathcurveto{\pgfqpoint{4.829725in}{9.981016in}}{\pgfqpoint{4.825335in}{9.991615in}}{\pgfqpoint{4.817521in}{9.999429in}}%
\pgfpathcurveto{\pgfqpoint{4.809708in}{10.007242in}}{\pgfqpoint{4.799109in}{10.011633in}}{\pgfqpoint{4.788059in}{10.011633in}}%
\pgfpathcurveto{\pgfqpoint{4.777008in}{10.011633in}}{\pgfqpoint{4.766409in}{10.007242in}}{\pgfqpoint{4.758596in}{9.999429in}}%
\pgfpathcurveto{\pgfqpoint{4.750782in}{9.991615in}}{\pgfqpoint{4.746392in}{9.981016in}}{\pgfqpoint{4.746392in}{9.969966in}}%
\pgfpathcurveto{\pgfqpoint{4.746392in}{9.958916in}}{\pgfqpoint{4.750782in}{9.948317in}}{\pgfqpoint{4.758596in}{9.940503in}}%
\pgfpathcurveto{\pgfqpoint{4.766409in}{9.932690in}}{\pgfqpoint{4.777008in}{9.928299in}}{\pgfqpoint{4.788059in}{9.928299in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{9.928299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016898in}{9.723382in}}%
\pgfpathcurveto{\pgfqpoint{5.027948in}{9.723382in}}{\pgfqpoint{5.038547in}{9.727772in}}{\pgfqpoint{5.046360in}{9.735586in}}%
\pgfpathcurveto{\pgfqpoint{5.054174in}{9.743399in}}{\pgfqpoint{5.058564in}{9.753998in}}{\pgfqpoint{5.058564in}{9.765048in}}%
\pgfpathcurveto{\pgfqpoint{5.058564in}{9.776099in}}{\pgfqpoint{5.054174in}{9.786698in}}{\pgfqpoint{5.046360in}{9.794511in}}%
\pgfpathcurveto{\pgfqpoint{5.038547in}{9.802325in}}{\pgfqpoint{5.027948in}{9.806715in}}{\pgfqpoint{5.016898in}{9.806715in}}%
\pgfpathcurveto{\pgfqpoint{5.005847in}{9.806715in}}{\pgfqpoint{4.995248in}{9.802325in}}{\pgfqpoint{4.987435in}{9.794511in}}%
\pgfpathcurveto{\pgfqpoint{4.979621in}{9.786698in}}{\pgfqpoint{4.975231in}{9.776099in}}{\pgfqpoint{4.975231in}{9.765048in}}%
\pgfpathcurveto{\pgfqpoint{4.975231in}{9.753998in}}{\pgfqpoint{4.979621in}{9.743399in}}{\pgfqpoint{4.987435in}{9.735586in}}%
\pgfpathcurveto{\pgfqpoint{4.995248in}{9.727772in}}{\pgfqpoint{5.005847in}{9.723382in}}{\pgfqpoint{5.016898in}{9.723382in}}%
\pgfpathlineto{\pgfqpoint{5.016898in}{9.723382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259477in}{9.544658in}}%
\pgfpathcurveto{\pgfqpoint{5.270527in}{9.544658in}}{\pgfqpoint{5.281126in}{9.549049in}}{\pgfqpoint{5.288940in}{9.556862in}}%
\pgfpathcurveto{\pgfqpoint{5.296753in}{9.564676in}}{\pgfqpoint{5.301143in}{9.575275in}}{\pgfqpoint{5.301143in}{9.586325in}}%
\pgfpathcurveto{\pgfqpoint{5.301143in}{9.597375in}}{\pgfqpoint{5.296753in}{9.607974in}}{\pgfqpoint{5.288940in}{9.615788in}}%
\pgfpathcurveto{\pgfqpoint{5.281126in}{9.623601in}}{\pgfqpoint{5.270527in}{9.627992in}}{\pgfqpoint{5.259477in}{9.627992in}}%
\pgfpathcurveto{\pgfqpoint{5.248427in}{9.627992in}}{\pgfqpoint{5.237828in}{9.623601in}}{\pgfqpoint{5.230014in}{9.615788in}}%
\pgfpathcurveto{\pgfqpoint{5.222200in}{9.607974in}}{\pgfqpoint{5.217810in}{9.597375in}}{\pgfqpoint{5.217810in}{9.586325in}}%
\pgfpathcurveto{\pgfqpoint{5.217810in}{9.575275in}}{\pgfqpoint{5.222200in}{9.564676in}}{\pgfqpoint{5.230014in}{9.556862in}}%
\pgfpathcurveto{\pgfqpoint{5.237828in}{9.549049in}}{\pgfqpoint{5.248427in}{9.544658in}}{\pgfqpoint{5.259477in}{9.544658in}}%
\pgfpathlineto{\pgfqpoint{5.259477in}{9.544658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488316in}{9.440933in}}%
\pgfpathcurveto{\pgfqpoint{5.499366in}{9.440933in}}{\pgfqpoint{5.509965in}{9.445324in}}{\pgfqpoint{5.517779in}{9.453137in}}%
\pgfpathcurveto{\pgfqpoint{5.525592in}{9.460951in}}{\pgfqpoint{5.529983in}{9.471550in}}{\pgfqpoint{5.529983in}{9.482600in}}%
\pgfpathcurveto{\pgfqpoint{5.529983in}{9.493650in}}{\pgfqpoint{5.525592in}{9.504249in}}{\pgfqpoint{5.517779in}{9.512063in}}%
\pgfpathcurveto{\pgfqpoint{5.509965in}{9.519876in}}{\pgfqpoint{5.499366in}{9.524267in}}{\pgfqpoint{5.488316in}{9.524267in}}%
\pgfpathcurveto{\pgfqpoint{5.477266in}{9.524267in}}{\pgfqpoint{5.466667in}{9.519876in}}{\pgfqpoint{5.458853in}{9.512063in}}%
\pgfpathcurveto{\pgfqpoint{5.451039in}{9.504249in}}{\pgfqpoint{5.446649in}{9.493650in}}{\pgfqpoint{5.446649in}{9.482600in}}%
\pgfpathcurveto{\pgfqpoint{5.446649in}{9.471550in}}{\pgfqpoint{5.451039in}{9.460951in}}{\pgfqpoint{5.458853in}{9.453137in}}%
\pgfpathcurveto{\pgfqpoint{5.466667in}{9.445324in}}{\pgfqpoint{5.477266in}{9.440933in}}{\pgfqpoint{5.488316in}{9.440933in}}%
\pgfpathlineto{\pgfqpoint{5.488316in}{9.440933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730895in}{9.368615in}}%
\pgfpathcurveto{\pgfqpoint{5.741945in}{9.368615in}}{\pgfqpoint{5.752544in}{9.373006in}}{\pgfqpoint{5.760358in}{9.380819in}}%
\pgfpathcurveto{\pgfqpoint{5.768171in}{9.388633in}}{\pgfqpoint{5.772562in}{9.399232in}}{\pgfqpoint{5.772562in}{9.410282in}}%
\pgfpathcurveto{\pgfqpoint{5.772562in}{9.421332in}}{\pgfqpoint{5.768171in}{9.431931in}}{\pgfqpoint{5.760358in}{9.439745in}}%
\pgfpathcurveto{\pgfqpoint{5.752544in}{9.447558in}}{\pgfqpoint{5.741945in}{9.451949in}}{\pgfqpoint{5.730895in}{9.451949in}}%
\pgfpathcurveto{\pgfqpoint{5.719845in}{9.451949in}}{\pgfqpoint{5.709246in}{9.447558in}}{\pgfqpoint{5.701432in}{9.439745in}}%
\pgfpathcurveto{\pgfqpoint{5.693619in}{9.431931in}}{\pgfqpoint{5.689228in}{9.421332in}}{\pgfqpoint{5.689228in}{9.410282in}}%
\pgfpathcurveto{\pgfqpoint{5.689228in}{9.399232in}}{\pgfqpoint{5.693619in}{9.388633in}}{\pgfqpoint{5.701432in}{9.380819in}}%
\pgfpathcurveto{\pgfqpoint{5.709246in}{9.373006in}}{\pgfqpoint{5.719845in}{9.368615in}}{\pgfqpoint{5.730895in}{9.368615in}}%
\pgfpathlineto{\pgfqpoint{5.730895in}{9.368615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959734in}{9.312287in}}%
\pgfpathcurveto{\pgfqpoint{5.970784in}{9.312287in}}{\pgfqpoint{5.981383in}{9.316678in}}{\pgfqpoint{5.989197in}{9.324491in}}%
\pgfpathcurveto{\pgfqpoint{5.997010in}{9.332305in}}{\pgfqpoint{6.001401in}{9.342904in}}{\pgfqpoint{6.001401in}{9.353954in}}%
\pgfpathcurveto{\pgfqpoint{6.001401in}{9.365004in}}{\pgfqpoint{5.997010in}{9.375603in}}{\pgfqpoint{5.989197in}{9.383417in}}%
\pgfpathcurveto{\pgfqpoint{5.981383in}{9.391230in}}{\pgfqpoint{5.970784in}{9.395621in}}{\pgfqpoint{5.959734in}{9.395621in}}%
\pgfpathcurveto{\pgfqpoint{5.948684in}{9.395621in}}{\pgfqpoint{5.938085in}{9.391230in}}{\pgfqpoint{5.930271in}{9.383417in}}%
\pgfpathcurveto{\pgfqpoint{5.922458in}{9.375603in}}{\pgfqpoint{5.918067in}{9.365004in}}{\pgfqpoint{5.918067in}{9.353954in}}%
\pgfpathcurveto{\pgfqpoint{5.918067in}{9.342904in}}{\pgfqpoint{5.922458in}{9.332305in}}{\pgfqpoint{5.930271in}{9.324491in}}%
\pgfpathcurveto{\pgfqpoint{5.938085in}{9.316678in}}{\pgfqpoint{5.948684in}{9.312287in}}{\pgfqpoint{5.959734in}{9.312287in}}%
\pgfpathlineto{\pgfqpoint{5.959734in}{9.312287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174851in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174851in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761551in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761551in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348252in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348252in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934953in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934953in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868077in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941379in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998236in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044692in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083970in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117994in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148005in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351465in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454778in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528080in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584937in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631393in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670670in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704694in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734705in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938166in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041479in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114780in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171638in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218093in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257371in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291395in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321406in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524867in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628179in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701481in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758338in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804794in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844072in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878096in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908107in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111567in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214880in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.801177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=9.752952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.263249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.404743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.524374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.628003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.719410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.339105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.653773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.877033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{11.050207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{11.191701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.080735in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{10.974874in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.907609in}}%
\pgfpathlineto{\pgfqpoint{4.183500in}{10.767223in}}%
\pgfpathlineto{\pgfqpoint{4.203500in}{10.725191in}}%
\pgfpathlineto{\pgfqpoint{4.226158in}{10.682654in}}%
\pgfpathlineto{\pgfqpoint{4.267071in}{10.612013in}}%
\pgfpathlineto{\pgfqpoint{4.312692in}{10.539994in}}%
\pgfpathlineto{\pgfqpoint{4.336597in}{10.507417in}}%
\pgfpathlineto{\pgfqpoint{4.395661in}{10.430386in}}%
\pgfpathlineto{\pgfqpoint{4.415702in}{10.409320in}}%
\pgfpathlineto{\pgfqpoint{4.463327in}{10.360522in}}%
\pgfpathlineto{\pgfqpoint{4.488579in}{10.336256in}}%
\pgfpathlineto{\pgfqpoint{4.512550in}{10.316722in}}%
\pgfpathlineto{\pgfqpoint{4.568710in}{10.272466in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.261794in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.261794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227309in}{10.863315in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.670966in}}%
\pgfpathlineto{\pgfqpoint{4.322874in}{10.615559in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{10.510347in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.429975in}}%
\pgfpathlineto{\pgfqpoint{4.432826in}{10.395163in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{10.369229in}}%
\pgfpathlineto{\pgfqpoint{4.516680in}{10.279779in}}%
\pgfpathlineto{\pgfqpoint{4.611763in}{10.171693in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{10.120910in}}%
\pgfpathlineto{\pgfqpoint{4.696077in}{10.081952in}}%
\pgfpathlineto{\pgfqpoint{4.729794in}{10.050430in}}%
\pgfpathlineto{\pgfqpoint{4.745571in}{10.039508in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.032561in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.032561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.677362in}}%
\pgfpathlineto{\pgfqpoint{4.437306in}{10.606804in}}%
\pgfpathlineto{\pgfqpoint{4.465928in}{10.526754in}}%
\pgfpathlineto{\pgfqpoint{4.488761in}{10.466036in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.410751in}}%
\pgfpathlineto{\pgfqpoint{4.535217in}{10.361523in}}%
\pgfpathlineto{\pgfqpoint{4.585187in}{10.263530in}}%
\pgfpathlineto{\pgfqpoint{4.615254in}{10.213406in}}%
\pgfpathlineto{\pgfqpoint{4.647861in}{10.159733in}}%
\pgfpathlineto{\pgfqpoint{4.684817in}{10.096249in}}%
\pgfpathlineto{\pgfqpoint{4.711072in}{10.059376in}}%
\pgfpathlineto{\pgfqpoint{4.736530in}{10.027489in}}%
\pgfpathlineto{\pgfqpoint{4.749937in}{10.014041in}}%
\pgfpathlineto{\pgfqpoint{4.766128in}{10.001274in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{9.989681in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{9.976260in}}%
\pgfpathlineto{\pgfqpoint{4.826515in}{9.934848in}}%
\pgfpathlineto{\pgfqpoint{4.847214in}{9.913846in}}%
\pgfpathlineto{\pgfqpoint{4.888598in}{9.872074in}}%
\pgfpathlineto{\pgfqpoint{4.910654in}{9.847239in}}%
\pgfpathlineto{\pgfqpoint{4.924913in}{9.835082in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.824571in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.824571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580538in}{10.552289in}}%
\pgfpathlineto{\pgfqpoint{4.617530in}{10.442698in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.341699in}}%
\pgfpathlineto{\pgfqpoint{4.676786in}{10.278807in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{10.243087in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.157743in}}%
\pgfpathlineto{\pgfqpoint{4.756654in}{10.104077in}}%
\pgfpathlineto{\pgfqpoint{4.770483in}{10.078949in}}%
\pgfpathlineto{\pgfqpoint{4.795647in}{10.039227in}}%
\pgfpathlineto{\pgfqpoint{4.833361in}{9.981804in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{9.892165in}}%
\pgfpathlineto{\pgfqpoint{4.942450in}{9.839131in}}%
\pgfpathlineto{\pgfqpoint{4.975133in}{9.804163in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{9.739189in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{9.731447in}}%
\pgfpathlineto{\pgfqpoint{5.059533in}{9.724087in}}%
\pgfpathlineto{\pgfqpoint{5.088843in}{9.708150in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.697668in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.697668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.418883in}}%
\pgfpathlineto{\pgfqpoint{4.783764in}{10.353184in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{10.115358in}}%
\pgfpathlineto{\pgfqpoint{4.883236in}{10.071553in}}%
\pgfpathlineto{\pgfqpoint{4.907155in}{10.018052in}}%
\pgfpathlineto{\pgfqpoint{4.939908in}{9.949738in}}%
\pgfpathlineto{\pgfqpoint{4.954596in}{9.924376in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{9.902484in}}%
\pgfpathlineto{\pgfqpoint{5.008203in}{9.850430in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{9.812281in}}%
\pgfpathlineto{\pgfqpoint{5.046178in}{9.794973in}}%
\pgfpathlineto{\pgfqpoint{5.056579in}{9.785568in}}%
\pgfpathlineto{\pgfqpoint{5.078933in}{9.766740in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{9.749077in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{9.702181in}}%
\pgfpathlineto{\pgfqpoint{5.157740in}{9.674386in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.652962in}}%
\pgfpathlineto{\pgfqpoint{5.232409in}{9.593690in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{9.581225in}}%
\pgfpathlineto{\pgfqpoint{5.264300in}{9.571655in}}%
\pgfpathlineto{\pgfqpoint{5.274901in}{9.567739in}}%
\pgfpathlineto{\pgfqpoint{5.285782in}{9.566215in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.566126in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.566126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.296079in}}%
\pgfpathlineto{\pgfqpoint{4.951545in}{10.241087in}}%
\pgfpathlineto{\pgfqpoint{4.975872in}{10.172984in}}%
\pgfpathlineto{\pgfqpoint{4.999236in}{10.115206in}}%
\pgfpathlineto{\pgfqpoint{5.013457in}{10.076235in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{9.972982in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{9.944135in}}%
\pgfpathlineto{\pgfqpoint{5.078622in}{9.915544in}}%
\pgfpathlineto{\pgfqpoint{5.110132in}{9.859439in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{9.834528in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{9.769889in}}%
\pgfpathlineto{\pgfqpoint{5.190980in}{9.722697in}}%
\pgfpathlineto{\pgfqpoint{5.206118in}{9.702247in}}%
\pgfpathlineto{\pgfqpoint{5.231008in}{9.668529in}}%
\pgfpathlineto{\pgfqpoint{5.247656in}{9.646474in}}%
\pgfpathlineto{\pgfqpoint{5.261501in}{9.632078in}}%
\pgfpathlineto{\pgfqpoint{5.276972in}{9.615681in}}%
\pgfpathlineto{\pgfqpoint{5.308575in}{9.580318in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{9.573734in}}%
\pgfpathlineto{\pgfqpoint{5.329523in}{9.568541in}}%
\pgfpathlineto{\pgfqpoint{5.352465in}{9.558856in}}%
\pgfpathlineto{\pgfqpoint{5.367595in}{9.549193in}}%
\pgfpathlineto{\pgfqpoint{5.397021in}{9.529042in}}%
\pgfpathlineto{\pgfqpoint{5.414579in}{9.517941in}}%
\pgfpathlineto{\pgfqpoint{5.446701in}{9.497649in}}%
\pgfpathlineto{\pgfqpoint{5.458648in}{9.493237in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.491796in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.491796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.230103in}}%
\pgfpathlineto{\pgfqpoint{5.160153in}{10.077260in}}%
\pgfpathlineto{\pgfqpoint{5.174369in}{10.035186in}}%
\pgfpathlineto{\pgfqpoint{5.218842in}{9.919055in}}%
\pgfpathlineto{\pgfqpoint{5.265960in}{9.803129in}}%
\pgfpathlineto{\pgfqpoint{5.281991in}{9.771119in}}%
\pgfpathlineto{\pgfqpoint{5.335091in}{9.676004in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.660056in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{9.649424in}}%
\pgfpathlineto{\pgfqpoint{5.384785in}{9.621763in}}%
\pgfpathlineto{\pgfqpoint{5.451516in}{9.540018in}}%
\pgfpathlineto{\pgfqpoint{5.469751in}{9.516848in}}%
\pgfpathlineto{\pgfqpoint{5.481971in}{9.504772in}}%
\pgfpathlineto{\pgfqpoint{5.491819in}{9.498041in}}%
\pgfpathlineto{\pgfqpoint{5.499542in}{9.495346in}}%
\pgfpathlineto{\pgfqpoint{5.508213in}{9.494776in}}%
\pgfpathlineto{\pgfqpoint{5.520995in}{9.496311in}}%
\pgfpathlineto{\pgfqpoint{5.532586in}{9.497235in}}%
\pgfpathlineto{\pgfqpoint{5.539276in}{9.495397in}}%
\pgfpathlineto{\pgfqpoint{5.546438in}{9.490929in}}%
\pgfpathlineto{\pgfqpoint{5.578217in}{9.468200in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.436866in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.436866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.129532in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{10.026872in}}%
\pgfpathlineto{\pgfqpoint{5.335763in}{9.980518in}}%
\pgfpathlineto{\pgfqpoint{5.355905in}{9.925598in}}%
\pgfpathlineto{\pgfqpoint{5.384605in}{9.845834in}}%
\pgfpathlineto{\pgfqpoint{5.406691in}{9.792504in}}%
\pgfpathlineto{\pgfqpoint{5.456290in}{9.685828in}}%
\pgfpathlineto{\pgfqpoint{5.466825in}{9.668680in}}%
\pgfpathlineto{\pgfqpoint{5.508235in}{9.607841in}}%
\pgfpathlineto{\pgfqpoint{5.546735in}{9.547543in}}%
\pgfpathlineto{\pgfqpoint{5.561728in}{9.530983in}}%
\pgfpathlineto{\pgfqpoint{5.607901in}{9.484467in}}%
\pgfpathlineto{\pgfqpoint{5.622049in}{9.472144in}}%
\pgfpathlineto{\pgfqpoint{5.642084in}{9.453927in}}%
\pgfpathlineto{\pgfqpoint{5.650706in}{9.449383in}}%
\pgfpathlineto{\pgfqpoint{5.658467in}{9.447742in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{9.448330in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{9.449485in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{9.447646in}}%
\pgfpathlineto{\pgfqpoint{5.703374in}{9.442502in}}%
\pgfpathlineto{\pgfqpoint{5.734160in}{9.426765in}}%
\pgfpathlineto{\pgfqpoint{5.745685in}{9.422068in}}%
\pgfpathlineto{\pgfqpoint{5.765078in}{9.417409in}}%
\pgfpathlineto{\pgfqpoint{5.785573in}{9.412560in}}%
\pgfpathlineto{\pgfqpoint{5.801718in}{9.408571in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.407345in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.407345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.102289in}}%
\pgfpathlineto{\pgfqpoint{5.521602in}{9.921310in}}%
\pgfpathlineto{\pgfqpoint{5.564323in}{9.795263in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{9.770696in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{9.735070in}}%
\pgfpathlineto{\pgfqpoint{5.612766in}{9.701685in}}%
\pgfpathlineto{\pgfqpoint{5.668206in}{9.588540in}}%
\pgfpathlineto{\pgfqpoint{5.684081in}{9.564268in}}%
\pgfpathlineto{\pgfqpoint{5.706180in}{9.534272in}}%
\pgfpathlineto{\pgfqpoint{5.718425in}{9.521796in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{9.509348in}}%
\pgfpathlineto{\pgfqpoint{5.751326in}{9.495199in}}%
\pgfpathlineto{\pgfqpoint{5.805808in}{9.446603in}}%
\pgfpathlineto{\pgfqpoint{5.829224in}{9.428447in}}%
\pgfpathlineto{\pgfqpoint{5.841269in}{9.420877in}}%
\pgfpathlineto{\pgfqpoint{5.866507in}{9.408696in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{9.399858in}}%
\pgfpathlineto{\pgfqpoint{5.907880in}{9.396067in}}%
\pgfpathlineto{\pgfqpoint{5.951148in}{9.378168in}}%
\pgfpathlineto{\pgfqpoint{5.965925in}{9.371460in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.352862in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.352862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644755in}{10.029807in}}%
\pgfpathlineto{\pgfqpoint{5.663460in}{9.973908in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.819407in}}%
\pgfpathlineto{\pgfqpoint{5.749061in}{9.752430in}}%
\pgfpathlineto{\pgfqpoint{5.773916in}{9.701463in}}%
\pgfpathlineto{\pgfqpoint{5.791575in}{9.671802in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{9.610708in}}%
\pgfpathlineto{\pgfqpoint{5.843975in}{9.576154in}}%
\pgfpathlineto{\pgfqpoint{5.861994in}{9.538566in}}%
\pgfpathlineto{\pgfqpoint{5.873809in}{9.519390in}}%
\pgfpathlineto{\pgfqpoint{5.886067in}{9.503587in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{9.491495in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.483399in}}%
\pgfpathlineto{\pgfqpoint{5.932523in}{9.468481in}}%
\pgfpathlineto{\pgfqpoint{5.945230in}{9.455481in}}%
\pgfpathlineto{\pgfqpoint{5.971110in}{9.428334in}}%
\pgfpathlineto{\pgfqpoint{5.990535in}{9.412611in}}%
\pgfpathlineto{\pgfqpoint{6.003643in}{9.404418in}}%
\pgfpathlineto{\pgfqpoint{6.020361in}{9.393755in}}%
\pgfpathlineto{\pgfqpoint{6.045205in}{9.378330in}}%
\pgfpathlineto{\pgfqpoint{6.056131in}{9.374313in}}%
\pgfpathlineto{\pgfqpoint{6.066798in}{9.372713in}}%
\pgfpathlineto{\pgfqpoint{6.084586in}{9.370767in}}%
\pgfpathlineto{\pgfqpoint{6.093207in}{9.366669in}}%
\pgfpathlineto{\pgfqpoint{6.119770in}{9.352629in}}%
\pgfpathlineto{\pgfqpoint{6.136994in}{9.348329in}}%
\pgfpathlineto{\pgfqpoint{6.152518in}{9.345988in}}%
\pgfpathlineto{\pgfqpoint{6.160794in}{9.347211in}}%
\pgfpathlineto{\pgfqpoint{6.172286in}{9.351601in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.352570in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.352570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.080735in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{10.974874in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.907609in}}%
\pgfpathlineto{\pgfqpoint{4.140221in}{10.875219in}}%
\pgfpathlineto{\pgfqpoint{4.141646in}{10.855098in}}%
\pgfpathlineto{\pgfqpoint{4.142356in}{10.854908in}}%
\pgfpathlineto{\pgfqpoint{4.144122in}{10.849640in}}%
\pgfpathlineto{\pgfqpoint{4.144474in}{10.849535in}}%
\pgfpathlineto{\pgfqpoint{4.146225in}{10.844322in}}%
\pgfpathlineto{\pgfqpoint{4.146922in}{10.844114in}}%
\pgfpathlineto{\pgfqpoint{4.148656in}{10.838943in}}%
\pgfpathlineto{\pgfqpoint{4.149002in}{10.838855in}}%
\pgfpathlineto{\pgfqpoint{4.150722in}{10.833692in}}%
\pgfpathlineto{\pgfqpoint{4.151407in}{10.833573in}}%
\pgfpathlineto{\pgfqpoint{4.153112in}{10.828434in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{10.828400in}}%
\pgfpathlineto{\pgfqpoint{4.155479in}{10.824160in}}%
\pgfpathlineto{\pgfqpoint{4.157156in}{10.819209in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{10.819161in}}%
\pgfpathlineto{\pgfqpoint{4.161138in}{10.810148in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{10.810146in}}%
\pgfpathlineto{\pgfqpoint{4.164409in}{10.802326in}}%
\pgfpathlineto{\pgfqpoint{4.164733in}{10.802254in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{10.799871in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{10.799865in}}%
\pgfpathlineto{\pgfqpoint{4.167638in}{10.796034in}}%
\pgfpathlineto{\pgfqpoint{4.167959in}{10.796018in}}%
\pgfpathlineto{\pgfqpoint{4.170510in}{10.788518in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.788489in}}%
\pgfpathlineto{\pgfqpoint{4.174289in}{10.779823in}}%
\pgfpathlineto{\pgfqpoint{4.175226in}{10.778627in}}%
\pgfpathlineto{\pgfqpoint{4.175848in}{10.777353in}}%
\pgfpathlineto{\pgfqpoint{4.177088in}{10.774828in}}%
\pgfpathlineto{\pgfqpoint{4.177397in}{10.774784in}}%
\pgfpathlineto{\pgfqpoint{4.179856in}{10.768782in}}%
\pgfpathlineto{\pgfqpoint{4.180467in}{10.767349in}}%
\pgfpathlineto{\pgfqpoint{4.181988in}{10.764048in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{10.762616in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{10.756950in}}%
\pgfpathlineto{\pgfqpoint{4.185901in}{10.755653in}}%
\pgfpathlineto{\pgfqpoint{4.187390in}{10.752362in}}%
\pgfpathlineto{\pgfqpoint{4.188280in}{10.751077in}}%
\pgfpathlineto{\pgfqpoint{4.191222in}{10.744355in}}%
\pgfpathlineto{\pgfqpoint{4.192098in}{10.743118in}}%
\pgfpathlineto{\pgfqpoint{4.195285in}{10.735413in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{10.734266in}}%
\pgfpathlineto{\pgfqpoint{4.199001in}{10.728801in}}%
\pgfpathlineto{\pgfqpoint{4.199850in}{10.727516in}}%
\pgfpathlineto{\pgfqpoint{4.202663in}{10.721353in}}%
\pgfpathlineto{\pgfqpoint{4.203500in}{10.720276in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{10.715018in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{10.713899in}}%
\pgfpathlineto{\pgfqpoint{4.209289in}{10.708787in}}%
\pgfpathlineto{\pgfqpoint{4.210105in}{10.707678in}}%
\pgfpathlineto{\pgfqpoint{4.212538in}{10.702683in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{10.701624in}}%
\pgfpathlineto{\pgfqpoint{4.215746in}{10.696715in}}%
\pgfpathlineto{\pgfqpoint{4.216542in}{10.696710in}}%
\pgfpathlineto{\pgfqpoint{4.218126in}{10.692540in}}%
\pgfpathlineto{\pgfqpoint{4.221006in}{10.686908in}}%
\pgfpathlineto{\pgfqpoint{4.221785in}{10.685897in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{10.684028in}}%
\pgfpathlineto{\pgfqpoint{4.223595in}{10.684023in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{10.673716in}}%
\pgfpathlineto{\pgfqpoint{4.226922in}{10.672600in}}%
\pgfpathlineto{\pgfqpoint{4.227431in}{10.672432in}}%
\pgfpathlineto{\pgfqpoint{4.228696in}{10.669061in}}%
\pgfpathlineto{\pgfqpoint{4.229956in}{10.667777in}}%
\pgfpathlineto{\pgfqpoint{4.230458in}{10.666323in}}%
\pgfpathlineto{\pgfqpoint{4.232705in}{10.662858in}}%
\pgfpathlineto{\pgfqpoint{4.233450in}{10.662005in}}%
\pgfpathlineto{\pgfqpoint{4.235179in}{10.658447in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{10.656091in}}%
\pgfpathlineto{\pgfqpoint{4.238845in}{10.652689in}}%
\pgfpathlineto{\pgfqpoint{4.239330in}{10.652658in}}%
\pgfpathlineto{\pgfqpoint{4.241260in}{10.648933in}}%
\pgfpathlineto{\pgfqpoint{4.243176in}{10.645669in}}%
\pgfpathlineto{\pgfqpoint{4.244129in}{10.645588in}}%
\pgfpathlineto{\pgfqpoint{4.246023in}{10.640727in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{10.639885in}}%
\pgfpathlineto{\pgfqpoint{4.249305in}{10.636350in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{10.636301in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{10.632641in}}%
\pgfpathlineto{\pgfqpoint{4.253234in}{10.630049in}}%
\pgfpathlineto{\pgfqpoint{4.255290in}{10.626996in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{10.626984in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{10.623981in}}%
\pgfpathlineto{\pgfqpoint{4.257780in}{10.622878in}}%
\pgfpathlineto{\pgfqpoint{4.260469in}{10.618553in}}%
\pgfpathlineto{\pgfqpoint{4.260915in}{10.618485in}}%
\pgfpathlineto{\pgfqpoint{4.262246in}{10.616302in}}%
\pgfpathlineto{\pgfqpoint{4.262689in}{10.616291in}}%
\pgfpathlineto{\pgfqpoint{4.264231in}{10.612507in}}%
\pgfpathlineto{\pgfqpoint{4.264889in}{10.612378in}}%
\pgfpathlineto{\pgfqpoint{4.266200in}{10.610268in}}%
\pgfpathlineto{\pgfqpoint{4.266418in}{10.610261in}}%
\pgfpathlineto{\pgfqpoint{4.267938in}{10.606561in}}%
\pgfpathlineto{\pgfqpoint{4.268587in}{10.606451in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{10.604238in}}%
\pgfpathlineto{\pgfqpoint{4.270737in}{10.602693in}}%
\pgfpathlineto{\pgfqpoint{4.272657in}{10.599931in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{10.572765in}}%
\pgfpathlineto{\pgfqpoint{4.292479in}{10.568710in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{10.568014in}}%
\pgfpathlineto{\pgfqpoint{4.295605in}{10.564305in}}%
\pgfpathlineto{\pgfqpoint{4.298502in}{10.559786in}}%
\pgfpathlineto{\pgfqpoint{4.299077in}{10.559057in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{10.555657in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{10.554405in}}%
\pgfpathlineto{\pgfqpoint{4.303822in}{10.552386in}}%
\pgfpathlineto{\pgfqpoint{4.304386in}{10.552376in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{10.549572in}}%
\pgfpathlineto{\pgfqpoint{4.306999in}{10.548398in}}%
\pgfpathlineto{\pgfqpoint{4.322665in}{10.526737in}}%
\pgfpathlineto{\pgfqpoint{4.322839in}{10.526734in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{10.523934in}}%
\pgfpathlineto{\pgfqpoint{4.324579in}{10.523916in}}%
\pgfpathlineto{\pgfqpoint{4.325961in}{10.521188in}}%
\pgfpathlineto{\pgfqpoint{4.327165in}{10.519992in}}%
\pgfpathlineto{\pgfqpoint{4.360567in}{10.476955in}}%
\pgfpathlineto{\pgfqpoint{4.361018in}{10.476950in}}%
\pgfpathlineto{\pgfqpoint{4.362366in}{10.474284in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{10.474263in}}%
\pgfpathlineto{\pgfqpoint{4.364302in}{10.471653in}}%
\pgfpathlineto{\pgfqpoint{4.364746in}{10.471589in}}%
\pgfpathlineto{\pgfqpoint{4.365928in}{10.470256in}}%
\pgfpathlineto{\pgfqpoint{4.366222in}{10.470248in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{10.467642in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{10.467587in}}%
\pgfpathlineto{\pgfqpoint{4.369440in}{10.464951in}}%
\pgfpathlineto{\pgfqpoint{4.370311in}{10.464923in}}%
\pgfpathlineto{\pgfqpoint{4.371611in}{10.462316in}}%
\pgfpathlineto{\pgfqpoint{4.372618in}{10.462275in}}%
\pgfpathlineto{\pgfqpoint{4.373907in}{10.459692in}}%
\pgfpathlineto{\pgfqpoint{4.374620in}{10.459637in}}%
\pgfpathlineto{\pgfqpoint{4.375899in}{10.457056in}}%
\pgfpathlineto{\pgfqpoint{4.376748in}{10.457005in}}%
\pgfpathlineto{\pgfqpoint{4.378156in}{10.454403in}}%
\pgfpathlineto{\pgfqpoint{4.378857in}{10.454385in}}%
\pgfpathlineto{\pgfqpoint{4.380254in}{10.451800in}}%
\pgfpathlineto{\pgfqpoint{4.381089in}{10.451771in}}%
\pgfpathlineto{\pgfqpoint{4.382474in}{10.449206in}}%
\pgfpathlineto{\pgfqpoint{4.383025in}{10.449172in}}%
\pgfpathlineto{\pgfqpoint{4.384400in}{10.446669in}}%
\pgfpathlineto{\pgfqpoint{4.385357in}{10.446581in}}%
\pgfpathlineto{\pgfqpoint{4.386719in}{10.444113in}}%
\pgfpathlineto{\pgfqpoint{4.387397in}{10.444010in}}%
\pgfpathlineto{\pgfqpoint{4.388748in}{10.441438in}}%
\pgfpathlineto{\pgfqpoint{4.389958in}{10.441413in}}%
\pgfpathlineto{\pgfqpoint{4.391296in}{10.438917in}}%
\pgfpathlineto{\pgfqpoint{4.391829in}{10.438857in}}%
\pgfpathlineto{\pgfqpoint{4.393157in}{10.436345in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{10.436296in}}%
\pgfpathlineto{\pgfqpoint{4.395529in}{10.433848in}}%
\pgfpathlineto{\pgfqpoint{4.396185in}{10.433756in}}%
\pgfpathlineto{\pgfqpoint{4.397360in}{10.432489in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{10.432489in}}%
\pgfpathlineto{\pgfqpoint{4.398789in}{10.430087in}}%
\pgfpathlineto{\pgfqpoint{4.399694in}{10.429958in}}%
\pgfpathlineto{\pgfqpoint{4.400981in}{10.427458in}}%
\pgfpathlineto{\pgfqpoint{4.402007in}{10.427439in}}%
\pgfpathlineto{\pgfqpoint{4.403283in}{10.425040in}}%
\pgfpathlineto{\pgfqpoint{4.404172in}{10.424940in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{10.423732in}}%
\pgfpathlineto{\pgfqpoint{4.405563in}{10.423723in}}%
\pgfpathlineto{\pgfqpoint{4.406822in}{10.421209in}}%
\pgfpathlineto{\pgfqpoint{4.407699in}{10.421189in}}%
\pgfpathlineto{\pgfqpoint{4.408822in}{10.419963in}}%
\pgfpathlineto{\pgfqpoint{4.410436in}{10.418890in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{10.417486in}}%
\pgfpathlineto{\pgfqpoint{4.411916in}{10.417468in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{10.416234in}}%
\pgfpathlineto{\pgfqpoint{4.413389in}{10.416232in}}%
\pgfpathlineto{\pgfqpoint{4.414731in}{10.414089in}}%
\pgfpathlineto{\pgfqpoint{4.415095in}{10.414085in}}%
\pgfpathlineto{\pgfqpoint{4.416308in}{10.412561in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{10.411497in}}%
\pgfpathlineto{\pgfqpoint{4.433943in}{10.395661in}}%
\pgfpathlineto{\pgfqpoint{4.434507in}{10.394541in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{10.393429in}}%
\pgfpathlineto{\pgfqpoint{4.451493in}{10.379430in}}%
\pgfpathlineto{\pgfqpoint{4.452858in}{10.378255in}}%
\pgfpathlineto{\pgfqpoint{4.454113in}{10.376605in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{10.376002in}}%
\pgfpathlineto{\pgfqpoint{4.456293in}{10.373767in}}%
\pgfpathlineto{\pgfqpoint{4.459068in}{10.372737in}}%
\pgfpathlineto{\pgfqpoint{4.469977in}{10.362787in}}%
\pgfpathlineto{\pgfqpoint{4.470466in}{10.362779in}}%
\pgfpathlineto{\pgfqpoint{4.471636in}{10.361650in}}%
\pgfpathlineto{\pgfqpoint{4.472705in}{10.360580in}}%
\pgfpathlineto{\pgfqpoint{4.474058in}{10.358678in}}%
\pgfpathlineto{\pgfqpoint{4.474924in}{10.358670in}}%
\pgfpathlineto{\pgfqpoint{4.476075in}{10.357362in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.356290in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{10.354591in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{10.354531in}}%
\pgfpathlineto{\pgfqpoint{4.480906in}{10.353204in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{10.352054in}}%
\pgfpathlineto{\pgfqpoint{4.484541in}{10.350549in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{10.350549in}}%
\pgfpathlineto{\pgfqpoint{4.485833in}{10.349208in}}%
\pgfpathlineto{\pgfqpoint{4.486200in}{10.349200in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{10.347899in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{10.346837in}}%
\pgfpathlineto{\pgfqpoint{4.491026in}{10.345184in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{10.345184in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{10.343883in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{10.342736in}}%
\pgfpathlineto{\pgfqpoint{4.495497in}{10.341391in}}%
\pgfpathlineto{\pgfqpoint{4.495851in}{10.341387in}}%
\pgfpathlineto{\pgfqpoint{4.496999in}{10.339921in}}%
\pgfpathlineto{\pgfqpoint{4.497087in}{10.339914in}}%
\pgfpathlineto{\pgfqpoint{4.498229in}{10.338695in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{10.338692in}}%
\pgfpathlineto{\pgfqpoint{4.500586in}{10.337291in}}%
\pgfpathlineto{\pgfqpoint{4.500759in}{10.337288in}}%
\pgfpathlineto{\pgfqpoint{4.502058in}{10.334679in}}%
\pgfpathlineto{\pgfqpoint{4.504893in}{10.333820in}}%
\pgfpathlineto{\pgfqpoint{4.506086in}{10.332149in}}%
\pgfpathlineto{\pgfqpoint{4.508540in}{10.330942in}}%
\pgfpathlineto{\pgfqpoint{4.509716in}{10.329834in}}%
\pgfpathlineto{\pgfqpoint{4.510302in}{10.328776in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{10.328234in}}%
\pgfpathlineto{\pgfqpoint{4.511719in}{10.328233in}}%
\pgfpathlineto{\pgfqpoint{4.512881in}{10.326938in}}%
\pgfpathlineto{\pgfqpoint{4.515434in}{10.325786in}}%
\pgfpathlineto{\pgfqpoint{4.516661in}{10.324322in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{10.324315in}}%
\pgfpathlineto{\pgfqpoint{4.517881in}{10.323042in}}%
\pgfpathlineto{\pgfqpoint{4.520466in}{10.321927in}}%
\pgfpathlineto{\pgfqpoint{4.521588in}{10.320613in}}%
\pgfpathlineto{\pgfqpoint{4.522307in}{10.320603in}}%
\pgfpathlineto{\pgfqpoint{4.523501in}{10.319184in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{10.318314in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{10.316641in}}%
\pgfpathlineto{\pgfqpoint{4.529232in}{10.315462in}}%
\pgfpathlineto{\pgfqpoint{4.530394in}{10.314345in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{10.314334in}}%
\pgfpathlineto{\pgfqpoint{4.532242in}{10.312786in}}%
\pgfpathlineto{\pgfqpoint{4.532319in}{10.312784in}}%
\pgfpathlineto{\pgfqpoint{4.533467in}{10.311533in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{10.310595in}}%
\pgfpathlineto{\pgfqpoint{4.537106in}{10.309265in}}%
\pgfpathlineto{\pgfqpoint{4.537857in}{10.309265in}}%
\pgfpathlineto{\pgfqpoint{4.539055in}{10.307843in}}%
\pgfpathlineto{\pgfqpoint{4.539801in}{10.307820in}}%
\pgfpathlineto{\pgfqpoint{4.540990in}{10.306454in}}%
\pgfpathlineto{\pgfqpoint{4.542837in}{10.305442in}}%
\pgfpathlineto{\pgfqpoint{4.544012in}{10.304273in}}%
\pgfpathlineto{\pgfqpoint{4.544889in}{10.304272in}}%
\pgfpathlineto{\pgfqpoint{4.546055in}{10.302659in}}%
\pgfpathlineto{\pgfqpoint{4.546708in}{10.302655in}}%
\pgfpathlineto{\pgfqpoint{4.547865in}{10.301517in}}%
\pgfpathlineto{\pgfqpoint{4.549663in}{10.300615in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{10.298855in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{10.297826in}}%
\pgfpathlineto{\pgfqpoint{4.554208in}{10.296056in}}%
\pgfpathlineto{\pgfqpoint{4.555542in}{10.295166in}}%
\pgfpathlineto{\pgfqpoint{4.556660in}{10.294322in}}%
\pgfpathlineto{\pgfqpoint{4.557564in}{10.293933in}}%
\pgfpathlineto{\pgfqpoint{4.558743in}{10.292546in}}%
\pgfpathlineto{\pgfqpoint{4.560809in}{10.292522in}}%
\pgfpathlineto{\pgfqpoint{4.561972in}{10.290805in}}%
\pgfpathlineto{\pgfqpoint{4.563062in}{10.290804in}}%
\pgfpathlineto{\pgfqpoint{4.564215in}{10.289014in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{10.289002in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{10.287813in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{10.287498in}}%
\pgfpathlineto{\pgfqpoint{4.568177in}{10.286243in}}%
\pgfpathlineto{\pgfqpoint{4.570366in}{10.286241in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{10.283908in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{10.283005in}}%
\pgfpathlineto{\pgfqpoint{4.574820in}{10.281452in}}%
\pgfpathlineto{\pgfqpoint{4.577146in}{10.281315in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{10.280000in}}%
\pgfpathlineto{\pgfqpoint{4.579897in}{10.279982in}}%
\pgfpathlineto{\pgfqpoint{4.581040in}{10.277978in}}%
\pgfpathlineto{\pgfqpoint{4.582367in}{10.277978in}}%
\pgfpathlineto{\pgfqpoint{4.583499in}{10.276577in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{10.276330in}}%
\pgfpathlineto{\pgfqpoint{4.585499in}{10.275231in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.275230in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.275230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227309in}{10.897631in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{10.874569in}}%
\pgfpathlineto{\pgfqpoint{4.235631in}{10.854919in}}%
\pgfpathlineto{\pgfqpoint{4.238505in}{10.844382in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{10.844199in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{10.836314in}}%
\pgfpathlineto{\pgfqpoint{4.241817in}{10.836180in}}%
\pgfpathlineto{\pgfqpoint{4.244157in}{10.828426in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{10.828406in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{10.821687in}}%
\pgfpathlineto{\pgfqpoint{4.249687in}{10.810150in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{10.810146in}}%
\pgfpathlineto{\pgfqpoint{4.252407in}{10.802394in}}%
\pgfpathlineto{\pgfqpoint{4.252857in}{10.802263in}}%
\pgfpathlineto{\pgfqpoint{4.255098in}{10.796034in}}%
\pgfpathlineto{\pgfqpoint{4.268146in}{10.758094in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{10.710748in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{10.680982in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.673713in}}%
\pgfpathlineto{\pgfqpoint{4.304070in}{10.660857in}}%
\pgfpathlineto{\pgfqpoint{4.304806in}{10.660722in}}%
\pgfpathlineto{\pgfqpoint{4.306635in}{10.656043in}}%
\pgfpathlineto{\pgfqpoint{4.310972in}{10.645660in}}%
\pgfpathlineto{\pgfqpoint{4.311688in}{10.644481in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{10.636406in}}%
\pgfpathlineto{\pgfqpoint{4.315589in}{10.636302in}}%
\pgfpathlineto{\pgfqpoint{4.317342in}{10.631659in}}%
\pgfpathlineto{\pgfqpoint{4.317692in}{10.631596in}}%
\pgfpathlineto{\pgfqpoint{4.320123in}{10.625515in}}%
\pgfpathlineto{\pgfqpoint{4.320469in}{10.625476in}}%
\pgfpathlineto{\pgfqpoint{4.322874in}{10.619211in}}%
\pgfpathlineto{\pgfqpoint{4.332604in}{10.597646in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{10.558298in}}%
\pgfpathlineto{\pgfqpoint{4.352543in}{10.552398in}}%
\pgfpathlineto{\pgfqpoint{4.353151in}{10.552381in}}%
\pgfpathlineto{\pgfqpoint{4.355268in}{10.548095in}}%
\pgfpathlineto{\pgfqpoint{4.358263in}{10.541146in}}%
\pgfpathlineto{\pgfqpoint{4.359154in}{10.539643in}}%
\pgfpathlineto{\pgfqpoint{4.361810in}{10.533843in}}%
\pgfpathlineto{\pgfqpoint{4.362103in}{10.533804in}}%
\pgfpathlineto{\pgfqpoint{4.364728in}{10.526754in}}%
\pgfpathlineto{\pgfqpoint{4.365598in}{10.526735in}}%
\pgfpathlineto{\pgfqpoint{4.367614in}{10.521204in}}%
\pgfpathlineto{\pgfqpoint{4.368473in}{10.520004in}}%
\pgfpathlineto{\pgfqpoint{4.369899in}{10.517066in}}%
\pgfpathlineto{\pgfqpoint{4.371317in}{10.514211in}}%
\pgfpathlineto{\pgfqpoint{4.372164in}{10.512702in}}%
\pgfpathlineto{\pgfqpoint{4.374130in}{10.508520in}}%
\pgfpathlineto{\pgfqpoint{4.374409in}{10.508503in}}%
\pgfpathlineto{\pgfqpoint{4.376635in}{10.502972in}}%
\pgfpathlineto{\pgfqpoint{4.377188in}{10.502948in}}%
\pgfpathlineto{\pgfqpoint{4.379389in}{10.497564in}}%
\pgfpathlineto{\pgfqpoint{4.379937in}{10.497437in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{10.493291in}}%
\pgfpathlineto{\pgfqpoint{4.382114in}{10.493273in}}%
\pgfpathlineto{\pgfqpoint{4.384274in}{10.487835in}}%
\pgfpathlineto{\pgfqpoint{4.384542in}{10.487797in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{10.483758in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{10.483730in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{10.478399in}}%
\pgfpathlineto{\pgfqpoint{4.389066in}{10.478345in}}%
\pgfpathlineto{\pgfqpoint{4.390906in}{10.474295in}}%
\pgfpathlineto{\pgfqpoint{4.391429in}{10.474266in}}%
\pgfpathlineto{\pgfqpoint{4.393252in}{10.470259in}}%
\pgfpathlineto{\pgfqpoint{4.393511in}{10.470249in}}%
\pgfpathlineto{\pgfqpoint{4.395577in}{10.464950in}}%
\pgfpathlineto{\pgfqpoint{4.396090in}{10.464923in}}%
\pgfpathlineto{\pgfqpoint{4.398135in}{10.459716in}}%
\pgfpathlineto{\pgfqpoint{4.398643in}{10.459653in}}%
\pgfpathlineto{\pgfqpoint{4.400416in}{10.455767in}}%
\pgfpathlineto{\pgfqpoint{4.400668in}{10.455710in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{10.451790in}}%
\pgfpathlineto{\pgfqpoint{4.402676in}{10.451776in}}%
\pgfpathlineto{\pgfqpoint{4.404420in}{10.447895in}}%
\pgfpathlineto{\pgfqpoint{4.404669in}{10.447875in}}%
\pgfpathlineto{\pgfqpoint{4.406399in}{10.444090in}}%
\pgfpathlineto{\pgfqpoint{4.407383in}{10.442702in}}%
\pgfpathlineto{\pgfqpoint{4.409096in}{10.438901in}}%
\pgfpathlineto{\pgfqpoint{4.409339in}{10.438856in}}%
\pgfpathlineto{\pgfqpoint{4.411039in}{10.435089in}}%
\pgfpathlineto{\pgfqpoint{4.411281in}{10.435047in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.431271in}}%
\pgfpathlineto{\pgfqpoint{4.413447in}{10.431225in}}%
\pgfpathlineto{\pgfqpoint{4.415596in}{10.426301in}}%
\pgfpathlineto{\pgfqpoint{4.416070in}{10.426209in}}%
\pgfpathlineto{\pgfqpoint{4.417726in}{10.422456in}}%
\pgfpathlineto{\pgfqpoint{4.418197in}{10.422438in}}%
\pgfpathlineto{\pgfqpoint{4.419838in}{10.418951in}}%
\pgfpathlineto{\pgfqpoint{4.420539in}{10.418886in}}%
\pgfpathlineto{\pgfqpoint{4.421934in}{10.416236in}}%
\pgfpathlineto{\pgfqpoint{4.422165in}{10.416233in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{10.412558in}}%
\pgfpathlineto{\pgfqpoint{4.424471in}{10.411498in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{10.409379in}}%
\pgfpathlineto{\pgfqpoint{4.427211in}{10.406459in}}%
\pgfpathlineto{\pgfqpoint{4.427891in}{10.406444in}}%
\pgfpathlineto{\pgfqpoint{4.429922in}{10.401686in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{10.400529in}}%
\pgfpathlineto{\pgfqpoint{4.431936in}{10.399243in}}%
\pgfpathlineto{\pgfqpoint{4.434156in}{10.395664in}}%
\pgfpathlineto{\pgfqpoint{4.434376in}{10.395656in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{10.391064in}}%
\pgfpathlineto{\pgfqpoint{4.437231in}{10.389960in}}%
\pgfpathlineto{\pgfqpoint{4.438971in}{10.387468in}}%
\pgfpathlineto{\pgfqpoint{4.441131in}{10.383982in}}%
\pgfpathlineto{\pgfqpoint{4.441346in}{10.383975in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{10.380856in}}%
\pgfpathlineto{\pgfqpoint{4.443272in}{10.380854in}}%
\pgfpathlineto{\pgfqpoint{4.444760in}{10.378279in}}%
\pgfpathlineto{\pgfqpoint{4.446450in}{10.375328in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{10.375309in}}%
\pgfpathlineto{\pgfqpoint{4.448130in}{10.372741in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{10.372738in}}%
\pgfpathlineto{\pgfqpoint{4.450005in}{10.369582in}}%
\pgfpathlineto{\pgfqpoint{4.450213in}{10.369574in}}%
\pgfpathlineto{\pgfqpoint{4.451661in}{10.367122in}}%
\pgfpathlineto{\pgfqpoint{4.452485in}{10.365998in}}%
\pgfpathlineto{\pgfqpoint{4.455145in}{10.361652in}}%
\pgfpathlineto{\pgfqpoint{4.455755in}{10.360593in}}%
\pgfpathlineto{\pgfqpoint{4.457978in}{10.357357in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{10.356317in}}%
\pgfpathlineto{\pgfqpoint{4.460382in}{10.353200in}}%
\pgfpathlineto{\pgfqpoint{4.461575in}{10.352055in}}%
\pgfpathlineto{\pgfqpoint{4.463355in}{10.347919in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{10.346867in}}%
\pgfpathlineto{\pgfqpoint{4.468235in}{10.341387in}}%
\pgfpathlineto{\pgfqpoint{4.469777in}{10.338694in}}%
\pgfpathlineto{\pgfqpoint{4.469969in}{10.338693in}}%
\pgfpathlineto{\pgfqpoint{4.471500in}{10.334679in}}%
\pgfpathlineto{\pgfqpoint{4.472833in}{10.333824in}}%
\pgfpathlineto{\pgfqpoint{4.474347in}{10.330961in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{10.329809in}}%
\pgfpathlineto{\pgfqpoint{4.476976in}{10.326943in}}%
\pgfpathlineto{\pgfqpoint{4.478280in}{10.325789in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{10.323037in}}%
\pgfpathlineto{\pgfqpoint{4.480869in}{10.321929in}}%
\pgfpathlineto{\pgfqpoint{4.482336in}{10.319191in}}%
\pgfpathlineto{\pgfqpoint{4.483249in}{10.318317in}}%
\pgfpathlineto{\pgfqpoint{4.484703in}{10.315491in}}%
\pgfpathlineto{\pgfqpoint{4.486149in}{10.314336in}}%
\pgfpathlineto{\pgfqpoint{4.487587in}{10.311531in}}%
\pgfpathlineto{\pgfqpoint{4.488481in}{10.310597in}}%
\pgfpathlineto{\pgfqpoint{4.489905in}{10.307858in}}%
\pgfpathlineto{\pgfqpoint{4.490437in}{10.307824in}}%
\pgfpathlineto{\pgfqpoint{4.492027in}{10.304274in}}%
\pgfpathlineto{\pgfqpoint{4.492906in}{10.304272in}}%
\pgfpathlineto{\pgfqpoint{4.494306in}{10.301517in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{10.300630in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{10.294322in}}%
\pgfpathlineto{\pgfqpoint{4.498975in}{10.293947in}}%
\pgfpathlineto{\pgfqpoint{4.500172in}{10.292532in}}%
\pgfpathlineto{\pgfqpoint{4.500513in}{10.292524in}}%
\pgfpathlineto{\pgfqpoint{4.501872in}{10.289266in}}%
\pgfpathlineto{\pgfqpoint{4.513625in}{10.273879in}}%
\pgfpathlineto{\pgfqpoint{4.513948in}{10.273878in}}%
\pgfpathlineto{\pgfqpoint{4.515398in}{10.270661in}}%
\pgfpathlineto{\pgfqpoint{4.515880in}{10.270661in}}%
\pgfpathlineto{\pgfqpoint{4.517319in}{10.267603in}}%
\pgfpathlineto{\pgfqpoint{4.518274in}{10.267591in}}%
\pgfpathlineto{\pgfqpoint{4.519699in}{10.264470in}}%
\pgfpathlineto{\pgfqpoint{4.520645in}{10.264447in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{10.261870in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{10.261688in}}%
\pgfpathlineto{\pgfqpoint{4.529766in}{10.260661in}}%
\pgfpathlineto{\pgfqpoint{4.530372in}{10.260651in}}%
\pgfpathlineto{\pgfqpoint{4.531582in}{10.259229in}}%
\pgfpathlineto{\pgfqpoint{4.531732in}{10.259227in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{10.256385in}}%
\pgfpathlineto{\pgfqpoint{4.534281in}{10.256259in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{10.253559in}}%
\pgfpathlineto{\pgfqpoint{4.536509in}{10.253554in}}%
\pgfpathlineto{\pgfqpoint{4.537689in}{10.252075in}}%
\pgfpathlineto{\pgfqpoint{4.537836in}{10.252065in}}%
\pgfpathlineto{\pgfqpoint{4.539157in}{10.249348in}}%
\pgfpathlineto{\pgfqpoint{4.540034in}{10.249268in}}%
\pgfpathlineto{\pgfqpoint{4.541198in}{10.247956in}}%
\pgfpathlineto{\pgfqpoint{4.541633in}{10.247951in}}%
\pgfpathlineto{\pgfqpoint{4.542934in}{10.245193in}}%
\pgfpathlineto{\pgfqpoint{4.543941in}{10.245173in}}%
\pgfpathlineto{\pgfqpoint{4.545231in}{10.242446in}}%
\pgfpathlineto{\pgfqpoint{4.546229in}{10.242282in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{10.241057in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{10.241053in}}%
\pgfpathlineto{\pgfqpoint{4.548779in}{10.238361in}}%
\pgfpathlineto{\pgfqpoint{4.550044in}{10.238334in}}%
\pgfpathlineto{\pgfqpoint{4.551442in}{10.235632in}}%
\pgfpathlineto{\pgfqpoint{4.552278in}{10.235581in}}%
\pgfpathlineto{\pgfqpoint{4.553664in}{10.232951in}}%
\pgfpathlineto{\pgfqpoint{4.554768in}{10.232846in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{10.230310in}}%
\pgfpathlineto{\pgfqpoint{4.557506in}{10.230297in}}%
\pgfpathlineto{\pgfqpoint{4.558864in}{10.227650in}}%
\pgfpathlineto{\pgfqpoint{4.559676in}{10.227625in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{10.225016in}}%
\pgfpathlineto{\pgfqpoint{4.562229in}{10.224985in}}%
\pgfpathlineto{\pgfqpoint{4.563562in}{10.222408in}}%
\pgfpathlineto{\pgfqpoint{4.564756in}{10.222396in}}%
\pgfpathlineto{\pgfqpoint{4.566076in}{10.219810in}}%
\pgfpathlineto{\pgfqpoint{4.566734in}{10.219809in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{10.218381in}}%
\pgfpathlineto{\pgfqpoint{4.568174in}{10.218363in}}%
\pgfpathlineto{\pgfqpoint{4.569477in}{10.215943in}}%
\pgfpathlineto{\pgfqpoint{4.570385in}{10.215935in}}%
\pgfpathlineto{\pgfqpoint{4.571548in}{10.214617in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{10.214612in}}%
\pgfpathlineto{\pgfqpoint{4.572961in}{10.212116in}}%
\pgfpathlineto{\pgfqpoint{4.573985in}{10.212100in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{10.209589in}}%
\pgfpathlineto{\pgfqpoint{4.576399in}{10.209570in}}%
\pgfpathlineto{\pgfqpoint{4.577534in}{10.208250in}}%
\pgfpathlineto{\pgfqpoint{4.577660in}{10.208239in}}%
\pgfpathlineto{\pgfqpoint{4.578915in}{10.205833in}}%
\pgfpathlineto{\pgfqpoint{4.579790in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{10.203239in}}%
\pgfpathlineto{\pgfqpoint{4.583383in}{10.202132in}}%
\pgfpathlineto{\pgfqpoint{4.584733in}{10.199657in}}%
\pgfpathlineto{\pgfqpoint{4.585588in}{10.199613in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.197249in}}%
\pgfpathlineto{\pgfqpoint{4.587774in}{10.196836in}}%
\pgfpathlineto{\pgfqpoint{4.589101in}{10.194771in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.194771in}}%
\pgfpathlineto{\pgfqpoint{4.591138in}{10.192452in}}%
\pgfpathlineto{\pgfqpoint{4.592329in}{10.192392in}}%
\pgfpathlineto{\pgfqpoint{4.593632in}{10.190082in}}%
\pgfpathlineto{\pgfqpoint{4.594576in}{10.190070in}}%
\pgfpathlineto{\pgfqpoint{4.595868in}{10.187712in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{10.184255in}}%
\pgfpathlineto{\pgfqpoint{4.600166in}{10.184224in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{10.181921in}}%
\pgfpathlineto{\pgfqpoint{4.603143in}{10.180758in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{10.178517in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.178472in}}%
\pgfpathlineto{\pgfqpoint{4.606311in}{10.177187in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{10.176096in}}%
\pgfpathlineto{\pgfqpoint{4.608885in}{10.174079in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.174065in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{10.170791in}}%
\pgfpathlineto{\pgfqpoint{4.614391in}{10.169666in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{10.167513in}}%
\pgfpathlineto{\pgfqpoint{4.616992in}{10.166403in}}%
\pgfpathlineto{\pgfqpoint{4.636498in}{10.146801in}}%
\pgfpathlineto{\pgfqpoint{4.637693in}{10.145064in}}%
\pgfpathlineto{\pgfqpoint{4.639081in}{10.144007in}}%
\pgfpathlineto{\pgfqpoint{4.640265in}{10.142961in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{10.141934in}}%
\pgfpathlineto{\pgfqpoint{4.642226in}{10.140194in}}%
\pgfpathlineto{\pgfqpoint{4.644269in}{10.139156in}}%
\pgfpathlineto{\pgfqpoint{4.645525in}{10.137281in}}%
\pgfpathlineto{\pgfqpoint{4.646199in}{10.136662in}}%
\pgfpathlineto{\pgfqpoint{4.647541in}{10.134813in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{10.133718in}}%
\pgfpathlineto{\pgfqpoint{4.652748in}{10.127836in}}%
\pgfpathlineto{\pgfqpoint{4.653684in}{10.127767in}}%
\pgfpathlineto{\pgfqpoint{4.654802in}{10.126174in}}%
\pgfpathlineto{\pgfqpoint{4.655822in}{10.126139in}}%
\pgfpathlineto{\pgfqpoint{4.657023in}{10.124262in}}%
\pgfpathlineto{\pgfqpoint{4.657391in}{10.124228in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{10.122868in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{10.122862in}}%
\pgfpathlineto{\pgfqpoint{4.659955in}{10.121188in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.121149in}}%
\pgfpathlineto{\pgfqpoint{4.661770in}{10.119577in}}%
\pgfpathlineto{\pgfqpoint{4.662673in}{10.119567in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{10.117798in}}%
\pgfpathlineto{\pgfqpoint{4.664291in}{10.117773in}}%
\pgfpathlineto{\pgfqpoint{4.665452in}{10.116206in}}%
\pgfpathlineto{\pgfqpoint{4.666253in}{10.116179in}}%
\pgfpathlineto{\pgfqpoint{4.667406in}{10.114508in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{10.114502in}}%
\pgfpathlineto{\pgfqpoint{4.668818in}{10.113068in}}%
\pgfpathlineto{\pgfqpoint{4.669345in}{10.113053in}}%
\pgfpathlineto{\pgfqpoint{4.670484in}{10.111389in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.111348in}}%
\pgfpathlineto{\pgfqpoint{4.672747in}{10.109709in}}%
\pgfpathlineto{\pgfqpoint{4.673439in}{10.109687in}}%
\pgfpathlineto{\pgfqpoint{4.674559in}{10.108138in}}%
\pgfpathlineto{\pgfqpoint{4.674817in}{10.108132in}}%
\pgfpathlineto{\pgfqpoint{4.675932in}{10.106635in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{10.106362in}}%
\pgfpathlineto{\pgfqpoint{4.678232in}{10.104751in}}%
\pgfpathlineto{\pgfqpoint{4.678656in}{10.104749in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.103431in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{10.102635in}}%
\pgfpathlineto{\pgfqpoint{4.683934in}{10.101337in}}%
\pgfpathlineto{\pgfqpoint{4.685092in}{10.101332in}}%
\pgfpathlineto{\pgfqpoint{4.686245in}{10.099297in}}%
\pgfpathlineto{\pgfqpoint{4.686327in}{10.099295in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{10.095472in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{10.095466in}}%
\pgfpathlineto{\pgfqpoint{4.693055in}{10.093653in}}%
\pgfpathlineto{\pgfqpoint{4.693774in}{10.093647in}}%
\pgfpathlineto{\pgfqpoint{4.694888in}{10.092105in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{10.092086in}}%
\pgfpathlineto{\pgfqpoint{4.696866in}{10.090121in}}%
\pgfpathlineto{\pgfqpoint{4.697732in}{10.090121in}}%
\pgfpathlineto{\pgfqpoint{4.698907in}{10.088959in}}%
\pgfpathlineto{\pgfqpoint{4.699766in}{10.088954in}}%
\pgfpathlineto{\pgfqpoint{4.700932in}{10.087250in}}%
\pgfpathlineto{\pgfqpoint{4.701397in}{10.087248in}}%
\pgfpathlineto{\pgfqpoint{4.702556in}{10.085849in}}%
\pgfpathlineto{\pgfqpoint{4.704322in}{10.085005in}}%
\pgfpathlineto{\pgfqpoint{4.705772in}{10.081402in}}%
\pgfpathlineto{\pgfqpoint{4.708949in}{10.081395in}}%
\pgfpathlineto{\pgfqpoint{4.710074in}{10.079630in}}%
\pgfpathlineto{\pgfqpoint{4.711417in}{10.079592in}}%
\pgfpathlineto{\pgfqpoint{4.712531in}{10.078203in}}%
\pgfpathlineto{\pgfqpoint{4.713197in}{10.077846in}}%
\pgfpathlineto{\pgfqpoint{4.714377in}{10.076637in}}%
\pgfpathlineto{\pgfqpoint{4.715552in}{10.076239in}}%
\pgfpathlineto{\pgfqpoint{4.716794in}{10.074405in}}%
\pgfpathlineto{\pgfqpoint{4.718899in}{10.073559in}}%
\pgfpathlineto{\pgfqpoint{4.720125in}{10.072063in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{10.071010in}}%
\pgfpathlineto{\pgfqpoint{4.722844in}{10.069133in}}%
\pgfpathlineto{\pgfqpoint{4.725886in}{10.069115in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{10.067462in}}%
\pgfpathlineto{\pgfqpoint{4.727219in}{10.067453in}}%
\pgfpathlineto{\pgfqpoint{4.728336in}{10.065824in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{10.065634in}}%
\pgfpathlineto{\pgfqpoint{4.731038in}{10.064094in}}%
\pgfpathlineto{\pgfqpoint{4.732207in}{10.064028in}}%
\pgfpathlineto{\pgfqpoint{4.733370in}{10.062254in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{10.061241in}}%
\pgfpathlineto{\pgfqpoint{4.735750in}{10.060839in}}%
\pgfpathlineto{\pgfqpoint{4.736560in}{10.060488in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{10.059434in}}%
\pgfpathlineto{\pgfqpoint{4.737906in}{10.058773in}}%
\pgfpathlineto{\pgfqpoint{4.739043in}{10.056989in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{10.056988in}}%
\pgfpathlineto{\pgfqpoint{4.743151in}{10.055255in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{10.055253in}}%
\pgfpathlineto{\pgfqpoint{4.745311in}{10.053874in}}%
\pgfpathlineto{\pgfqpoint{4.746546in}{10.053525in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{10.051807in}}%
\pgfpathlineto{\pgfqpoint{4.749448in}{10.050790in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{10.048515in}}%
\pgfpathlineto{\pgfqpoint{4.753771in}{10.048465in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.046765in}}%
\pgfpathlineto{\pgfqpoint{4.757028in}{10.045658in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.045096in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.045096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.692741in}}%
\pgfpathlineto{\pgfqpoint{4.412531in}{10.682110in}}%
\pgfpathlineto{\pgfqpoint{4.414487in}{10.672557in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.665486in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{10.643152in}}%
\pgfpathlineto{\pgfqpoint{4.427313in}{10.636347in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{10.617019in}}%
\pgfpathlineto{\pgfqpoint{4.435967in}{10.612400in}}%
\pgfpathlineto{\pgfqpoint{4.439082in}{10.602819in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.594697in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{10.562491in}}%
\pgfpathlineto{\pgfqpoint{4.454529in}{10.559035in}}%
\pgfpathlineto{\pgfqpoint{4.461511in}{10.539909in}}%
\pgfpathlineto{\pgfqpoint{4.462319in}{10.538056in}}%
\pgfpathlineto{\pgfqpoint{4.468306in}{10.521207in}}%
\pgfpathlineto{\pgfqpoint{4.468700in}{10.521125in}}%
\pgfpathlineto{\pgfqpoint{4.474154in}{10.505844in}}%
\pgfpathlineto{\pgfqpoint{4.474540in}{10.505758in}}%
\pgfpathlineto{\pgfqpoint{4.478360in}{10.494748in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.494665in}}%
\pgfpathlineto{\pgfqpoint{4.483985in}{10.479652in}}%
\pgfpathlineto{\pgfqpoint{4.484355in}{10.479648in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{10.466305in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{10.466250in}}%
\pgfpathlineto{\pgfqpoint{4.494520in}{10.451806in}}%
\pgfpathlineto{\pgfqpoint{4.494875in}{10.451780in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{10.438965in}}%
\pgfpathlineto{\pgfqpoint{4.499803in}{10.438878in}}%
\pgfpathlineto{\pgfqpoint{4.503608in}{10.428743in}}%
\pgfpathlineto{\pgfqpoint{4.503951in}{10.428697in}}%
\pgfpathlineto{\pgfqpoint{4.507696in}{10.418947in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{10.418905in}}%
\pgfpathlineto{\pgfqpoint{4.511053in}{10.411499in}}%
\pgfpathlineto{\pgfqpoint{4.511719in}{10.410125in}}%
\pgfpathlineto{\pgfqpoint{4.580151in}{10.261867in}}%
\pgfpathlineto{\pgfqpoint{4.583938in}{10.261690in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.259235in}}%
\pgfpathlineto{\pgfqpoint{4.585934in}{10.259230in}}%
\pgfpathlineto{\pgfqpoint{4.587421in}{10.256310in}}%
\pgfpathlineto{\pgfqpoint{4.587668in}{10.256270in}}%
\pgfpathlineto{\pgfqpoint{4.589391in}{10.252141in}}%
\pgfpathlineto{\pgfqpoint{4.589881in}{10.252087in}}%
\pgfpathlineto{\pgfqpoint{4.591588in}{10.247968in}}%
\pgfpathlineto{\pgfqpoint{4.592559in}{10.247951in}}%
\pgfpathlineto{\pgfqpoint{4.594249in}{10.243811in}}%
\pgfpathlineto{\pgfqpoint{4.594489in}{10.243776in}}%
\pgfpathlineto{\pgfqpoint{4.595928in}{10.241072in}}%
\pgfpathlineto{\pgfqpoint{4.596405in}{10.241053in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{10.238341in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{10.238333in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{10.234207in}}%
\pgfpathlineto{\pgfqpoint{4.600194in}{10.234128in}}%
\pgfpathlineto{\pgfqpoint{4.602068in}{10.230309in}}%
\pgfpathlineto{\pgfqpoint{4.602767in}{10.230299in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{10.226259in}}%
\pgfpathlineto{\pgfqpoint{4.604621in}{10.226238in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{10.223656in}}%
\pgfpathlineto{\pgfqpoint{4.606463in}{10.223610in}}%
\pgfpathlineto{\pgfqpoint{4.608291in}{10.219811in}}%
\pgfpathlineto{\pgfqpoint{4.608746in}{10.219809in}}%
\pgfpathlineto{\pgfqpoint{4.610332in}{10.215946in}}%
\pgfpathlineto{\pgfqpoint{4.611009in}{10.215936in}}%
\pgfpathlineto{\pgfqpoint{4.612805in}{10.212114in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{10.212103in}}%
\pgfpathlineto{\pgfqpoint{4.614588in}{10.209577in}}%
\pgfpathlineto{\pgfqpoint{4.614810in}{10.209572in}}%
\pgfpathlineto{\pgfqpoint{4.616580in}{10.205828in}}%
\pgfpathlineto{\pgfqpoint{4.617020in}{10.205811in}}%
\pgfpathlineto{\pgfqpoint{4.618774in}{10.202133in}}%
\pgfpathlineto{\pgfqpoint{4.619211in}{10.202132in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.198407in}}%
\pgfpathlineto{\pgfqpoint{4.621600in}{10.197245in}}%
\pgfpathlineto{\pgfqpoint{4.643932in}{10.159070in}}%
\pgfpathlineto{\pgfqpoint{4.644723in}{10.158019in}}%
\pgfpathlineto{\pgfqpoint{4.646689in}{10.153994in}}%
\pgfpathlineto{\pgfqpoint{4.647471in}{10.153008in}}%
\pgfpathlineto{\pgfqpoint{4.649028in}{10.149994in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{10.148964in}}%
\pgfpathlineto{\pgfqpoint{4.651731in}{10.145071in}}%
\pgfpathlineto{\pgfqpoint{4.652689in}{10.144014in}}%
\pgfpathlineto{\pgfqpoint{4.654595in}{10.140193in}}%
\pgfpathlineto{\pgfqpoint{4.655732in}{10.139160in}}%
\pgfpathlineto{\pgfqpoint{4.657615in}{10.134816in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{10.133717in}}%
\pgfpathlineto{\pgfqpoint{4.660599in}{10.127838in}}%
\pgfpathlineto{\pgfqpoint{4.661155in}{10.127766in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{10.124437in}}%
\pgfpathlineto{\pgfqpoint{4.663182in}{10.124239in}}%
\pgfpathlineto{\pgfqpoint{4.664647in}{10.121194in}}%
\pgfpathlineto{\pgfqpoint{4.665012in}{10.121154in}}%
\pgfpathlineto{\pgfqpoint{4.666465in}{10.117841in}}%
\pgfpathlineto{\pgfqpoint{4.667009in}{10.117786in}}%
\pgfpathlineto{\pgfqpoint{4.668451in}{10.114525in}}%
\pgfpathlineto{\pgfqpoint{4.668990in}{10.114503in}}%
\pgfpathlineto{\pgfqpoint{4.670422in}{10.111400in}}%
\pgfpathlineto{\pgfqpoint{4.671134in}{10.111353in}}%
\pgfpathlineto{\pgfqpoint{4.672554in}{10.108150in}}%
\pgfpathlineto{\pgfqpoint{4.672907in}{10.108135in}}%
\pgfpathlineto{\pgfqpoint{4.674317in}{10.104756in}}%
\pgfpathlineto{\pgfqpoint{4.675019in}{10.104749in}}%
\pgfpathlineto{\pgfqpoint{4.676243in}{10.103425in}}%
\pgfpathlineto{\pgfqpoint{4.677287in}{10.102637in}}%
\pgfpathlineto{\pgfqpoint{4.678845in}{10.099309in}}%
\pgfpathlineto{\pgfqpoint{4.679191in}{10.099298in}}%
\pgfpathlineto{\pgfqpoint{4.680394in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.680909in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.682105in}{10.095468in}}%
\pgfpathlineto{\pgfqpoint{4.682275in}{10.095466in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{10.092116in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{10.092087in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{10.088964in}}%
\pgfpathlineto{\pgfqpoint{4.686498in}{10.088954in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{10.085857in}}%
\pgfpathlineto{\pgfqpoint{4.688832in}{10.085005in}}%
\pgfpathlineto{\pgfqpoint{4.690652in}{10.081398in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{10.081395in}}%
\pgfpathlineto{\pgfqpoint{4.692458in}{10.079601in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{10.079592in}}%
\pgfpathlineto{\pgfqpoint{4.694090in}{10.076643in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{10.076245in}}%
\pgfpathlineto{\pgfqpoint{4.696033in}{10.074400in}}%
\pgfpathlineto{\pgfqpoint{4.696517in}{10.073559in}}%
\pgfpathlineto{\pgfqpoint{4.698602in}{10.069132in}}%
\pgfpathlineto{\pgfqpoint{4.700036in}{10.069116in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{10.065823in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.065639in}}%
\pgfpathlineto{\pgfqpoint{4.703664in}{10.062256in}}%
\pgfpathlineto{\pgfqpoint{4.704445in}{10.062250in}}%
\pgfpathlineto{\pgfqpoint{4.705847in}{10.059436in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{10.059433in}}%
\pgfpathlineto{\pgfqpoint{4.707395in}{10.056989in}}%
\pgfpathlineto{\pgfqpoint{4.708165in}{10.056988in}}%
\pgfpathlineto{\pgfqpoint{4.709546in}{10.053877in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{10.053525in}}%
\pgfpathlineto{\pgfqpoint{4.711680in}{10.050811in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{10.050159in}}%
\pgfpathlineto{\pgfqpoint{4.713344in}{10.048501in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{10.048490in}}%
\pgfpathlineto{\pgfqpoint{4.715296in}{10.045660in}}%
\pgfpathlineto{\pgfqpoint{4.716192in}{10.045087in}}%
\pgfpathlineto{\pgfqpoint{4.717531in}{10.041492in}}%
\pgfpathlineto{\pgfqpoint{4.718714in}{10.041460in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{10.038588in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{10.038217in}}%
\pgfpathlineto{\pgfqpoint{4.722960in}{10.034711in}}%
\pgfpathlineto{\pgfqpoint{4.723830in}{10.034704in}}%
\pgfpathlineto{\pgfqpoint{4.724984in}{10.033182in}}%
\pgfpathlineto{\pgfqpoint{4.728418in}{10.032056in}}%
\pgfpathlineto{\pgfqpoint{4.732086in}{10.030685in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{10.028145in}}%
\pgfpathlineto{\pgfqpoint{4.734457in}{10.028126in}}%
\pgfpathlineto{\pgfqpoint{4.735703in}{10.026591in}}%
\pgfpathlineto{\pgfqpoint{4.736254in}{10.025576in}}%
\pgfpathlineto{\pgfqpoint{4.737766in}{10.023032in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{10.023027in}}%
\pgfpathlineto{\pgfqpoint{4.739676in}{10.021655in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{10.021631in}}%
\pgfpathlineto{\pgfqpoint{4.741438in}{10.019253in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{10.018552in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{10.016714in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{10.015546in}}%
\pgfpathlineto{\pgfqpoint{4.745988in}{10.015452in}}%
\pgfpathlineto{\pgfqpoint{4.747443in}{10.011893in}}%
\pgfpathlineto{\pgfqpoint{4.749414in}{10.011825in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{10.009499in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{10.008981in}}%
\pgfpathlineto{\pgfqpoint{4.753310in}{10.007062in}}%
\pgfpathlineto{\pgfqpoint{4.758540in}{10.002440in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{10.002432in}}%
\pgfpathlineto{\pgfqpoint{4.760427in}{10.000160in}}%
\pgfpathlineto{\pgfqpoint{4.760928in}{10.000145in}}%
\pgfpathlineto{\pgfqpoint{4.762175in}{9.997843in}}%
\pgfpathlineto{\pgfqpoint{4.763789in}{9.997825in}}%
\pgfpathlineto{\pgfqpoint{4.765268in}{9.994317in}}%
\pgfpathlineto{\pgfqpoint{4.767716in}{9.993386in}}%
\pgfpathlineto{\pgfqpoint{4.769052in}{9.991252in}}%
\pgfpathlineto{\pgfqpoint{4.769416in}{9.991248in}}%
\pgfpathlineto{\pgfqpoint{4.770623in}{9.989833in}}%
\pgfpathlineto{\pgfqpoint{4.771704in}{9.989036in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{9.985718in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{9.984674in}}%
\pgfpathlineto{\pgfqpoint{4.776926in}{9.982369in}}%
\pgfpathlineto{\pgfqpoint{4.778799in}{9.981400in}}%
\pgfpathlineto{\pgfqpoint{4.780194in}{9.978371in}}%
\pgfpathlineto{\pgfqpoint{4.782733in}{9.977349in}}%
\pgfpathlineto{\pgfqpoint{4.783879in}{9.975216in}}%
\pgfpathlineto{\pgfqpoint{4.785247in}{9.974104in}}%
\pgfpathlineto{\pgfqpoint{4.786947in}{9.972074in}}%
\pgfpathlineto{\pgfqpoint{4.787961in}{9.970974in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{9.969920in}}%
\pgfpathlineto{\pgfqpoint{4.790535in}{9.968884in}}%
\pgfpathlineto{\pgfqpoint{4.791758in}{9.966769in}}%
\pgfpathlineto{\pgfqpoint{4.793525in}{9.965580in}}%
\pgfpathlineto{\pgfqpoint{4.794404in}{9.964645in}}%
\pgfpathlineto{\pgfqpoint{4.795717in}{9.962568in}}%
\pgfpathlineto{\pgfqpoint{4.797673in}{9.961335in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{9.960461in}}%
\pgfpathlineto{\pgfqpoint{4.799615in}{9.959350in}}%
\pgfpathlineto{\pgfqpoint{4.800580in}{9.959344in}}%
\pgfpathlineto{\pgfqpoint{4.801755in}{9.957263in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{9.957261in}}%
\pgfpathlineto{\pgfqpoint{4.803137in}{9.955936in}}%
\pgfpathlineto{\pgfqpoint{4.803772in}{9.955005in}}%
\pgfpathlineto{\pgfqpoint{4.804932in}{9.954018in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{9.954004in}}%
\pgfpathlineto{\pgfqpoint{4.807029in}{9.951473in}}%
\pgfpathlineto{\pgfqpoint{4.808486in}{9.950668in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{9.949600in}}%
\pgfpathlineto{\pgfqpoint{4.809832in}{9.949600in}}%
\pgfpathlineto{\pgfqpoint{4.810965in}{9.948333in}}%
\pgfpathlineto{\pgfqpoint{4.811067in}{9.948333in}}%
\pgfpathlineto{\pgfqpoint{4.812195in}{9.946464in}}%
\pgfpathlineto{\pgfqpoint{4.813318in}{9.946461in}}%
\pgfpathlineto{\pgfqpoint{4.814638in}{9.944119in}}%
\pgfpathlineto{\pgfqpoint{4.815448in}{9.944093in}}%
\pgfpathlineto{\pgfqpoint{4.816657in}{9.942921in}}%
\pgfpathlineto{\pgfqpoint{4.817159in}{9.942917in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{9.940623in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{9.940607in}}%
\pgfpathlineto{\pgfqpoint{4.820349in}{9.939460in}}%
\pgfpathlineto{\pgfqpoint{4.820448in}{9.939460in}}%
\pgfpathlineto{\pgfqpoint{4.821633in}{9.937699in}}%
\pgfpathlineto{\pgfqpoint{4.822322in}{9.937697in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{9.936514in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{9.935400in}}%
\pgfpathlineto{\pgfqpoint{4.826128in}{9.934323in}}%
\pgfpathlineto{\pgfqpoint{4.827287in}{9.933197in}}%
\pgfpathlineto{\pgfqpoint{4.827865in}{9.933173in}}%
\pgfpathlineto{\pgfqpoint{4.829112in}{9.931022in}}%
\pgfpathlineto{\pgfqpoint{4.831114in}{9.929962in}}%
\pgfpathlineto{\pgfqpoint{4.832252in}{9.928814in}}%
\pgfpathlineto{\pgfqpoint{4.832535in}{9.927748in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{9.927511in}}%
\pgfpathlineto{\pgfqpoint{4.834885in}{9.926446in}}%
\pgfpathlineto{\pgfqpoint{4.837492in}{9.923269in}}%
\pgfpathlineto{\pgfqpoint{4.839797in}{9.922268in}}%
\pgfpathlineto{\pgfqpoint{4.842354in}{9.919839in}}%
\pgfpathlineto{\pgfqpoint{4.844165in}{9.918864in}}%
\pgfpathlineto{\pgfqpoint{4.845335in}{9.917859in}}%
\pgfpathlineto{\pgfqpoint{4.845605in}{9.917854in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{9.916493in}}%
\pgfpathlineto{\pgfqpoint{4.848814in}{9.915521in}}%
\pgfpathlineto{\pgfqpoint{4.850140in}{9.912489in}}%
\pgfpathlineto{\pgfqpoint{4.852246in}{9.912483in}}%
\pgfpathlineto{\pgfqpoint{4.853380in}{9.911243in}}%
\pgfpathlineto{\pgfqpoint{4.855287in}{9.910256in}}%
\pgfpathlineto{\pgfqpoint{4.856494in}{9.908970in}}%
\pgfpathlineto{\pgfqpoint{4.857694in}{9.908076in}}%
\pgfpathlineto{\pgfqpoint{4.858634in}{9.906976in}}%
\pgfpathlineto{\pgfqpoint{4.860079in}{9.905717in}}%
\pgfpathlineto{\pgfqpoint{4.862357in}{9.904809in}}%
\pgfpathlineto{\pgfqpoint{4.863531in}{9.903217in}}%
\pgfpathlineto{\pgfqpoint{4.864199in}{9.902478in}}%
\pgfpathlineto{\pgfqpoint{4.865364in}{9.901672in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{9.900687in}}%
\pgfpathlineto{\pgfqpoint{4.868827in}{9.899269in}}%
\pgfpathlineto{\pgfqpoint{4.870704in}{9.898534in}}%
\pgfpathlineto{\pgfqpoint{4.871921in}{9.896912in}}%
\pgfpathlineto{\pgfqpoint{4.873212in}{9.896369in}}%
\pgfpathlineto{\pgfqpoint{4.874337in}{9.895285in}}%
\pgfpathlineto{\pgfqpoint{4.875137in}{9.894374in}}%
\pgfpathlineto{\pgfqpoint{4.876253in}{9.893330in}}%
\pgfpathlineto{\pgfqpoint{4.877760in}{9.892219in}}%
\pgfpathlineto{\pgfqpoint{4.880513in}{9.891241in}}%
\pgfpathlineto{\pgfqpoint{4.881684in}{9.890128in}}%
\pgfpathlineto{\pgfqpoint{4.882616in}{9.889197in}}%
\pgfpathlineto{\pgfqpoint{4.883932in}{9.888117in}}%
\pgfpathlineto{\pgfqpoint{4.886237in}{9.887135in}}%
\pgfpathlineto{\pgfqpoint{4.887382in}{9.885141in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{9.884119in}}%
\pgfpathlineto{\pgfqpoint{4.891386in}{9.882049in}}%
\pgfpathlineto{\pgfqpoint{4.893477in}{9.881096in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.879979in}}%
\pgfpathlineto{\pgfqpoint{4.896948in}{9.879020in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{9.877168in}}%
\pgfpathlineto{\pgfqpoint{4.899211in}{9.877165in}}%
\pgfpathlineto{\pgfqpoint{4.900372in}{9.876027in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{9.875191in}}%
\pgfpathlineto{\pgfqpoint{4.903178in}{9.874145in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{9.874136in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{9.872841in}}%
\pgfpathlineto{\pgfqpoint{4.906167in}{9.871934in}}%
\pgfpathlineto{\pgfqpoint{4.907296in}{9.870306in}}%
\pgfpathlineto{\pgfqpoint{4.908631in}{9.870267in}}%
\pgfpathlineto{\pgfqpoint{4.909749in}{9.869144in}}%
\pgfpathlineto{\pgfqpoint{4.911556in}{9.868027in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{9.866301in}}%
\pgfpathlineto{\pgfqpoint{4.913420in}{9.866286in}}%
\pgfpathlineto{\pgfqpoint{4.914586in}{9.864666in}}%
\pgfpathlineto{\pgfqpoint{4.917173in}{9.863692in}}%
\pgfpathlineto{\pgfqpoint{4.918322in}{9.862550in}}%
\pgfpathlineto{\pgfqpoint{4.919198in}{9.861580in}}%
\pgfpathlineto{\pgfqpoint{4.920405in}{9.861348in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{9.860377in}}%
\pgfpathlineto{\pgfqpoint{4.922138in}{9.859129in}}%
\pgfpathlineto{\pgfqpoint{4.924782in}{9.858057in}}%
\pgfpathlineto{\pgfqpoint{4.926028in}{9.856207in}}%
\pgfpathlineto{\pgfqpoint{4.927854in}{9.855464in}}%
\pgfpathlineto{\pgfqpoint{4.929020in}{9.853724in}}%
\pgfpathlineto{\pgfqpoint{4.931722in}{9.852685in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{9.851701in}}%
\pgfpathlineto{\pgfqpoint{4.934079in}{9.850938in}}%
\pgfpathlineto{\pgfqpoint{4.935344in}{9.848389in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.847565in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.847565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580538in}{10.548357in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.470260in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.357372in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.356332in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{10.343938in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{10.342758in}}%
\pgfpathlineto{\pgfqpoint{4.654709in}{10.328807in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{10.324334in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.314359in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.314339in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.306444in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.261868in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{10.261736in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.256364in}}%
\pgfpathlineto{\pgfqpoint{4.686491in}{10.256298in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.250750in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.250743in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{10.245185in}}%
\pgfpathlineto{\pgfqpoint{4.691691in}{10.245173in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.238357in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{10.238344in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{10.232923in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{10.232864in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{10.227648in}}%
\pgfpathlineto{\pgfqpoint{4.699610in}{10.227629in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{10.222405in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.222398in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{10.215943in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{10.215937in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{10.209592in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{10.209571in}}%
\pgfpathlineto{\pgfqpoint{4.710298in}{10.203223in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{10.202132in}}%
\pgfpathlineto{\pgfqpoint{4.713567in}{10.195815in}}%
\pgfpathlineto{\pgfqpoint{4.714157in}{10.194771in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{10.187734in}}%
\pgfpathlineto{\pgfqpoint{4.718247in}{10.185393in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{10.178534in}}%
\pgfpathlineto{\pgfqpoint{4.721416in}{10.178499in}}%
\pgfpathlineto{\pgfqpoint{4.723413in}{10.174078in}}%
\pgfpathlineto{\pgfqpoint{4.723696in}{10.174070in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{10.167529in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{10.166361in}}%
\pgfpathlineto{\pgfqpoint{4.729309in}{10.161072in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{10.153991in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.153009in}}%
\pgfpathlineto{\pgfqpoint{4.735885in}{10.145081in}}%
\pgfpathlineto{\pgfqpoint{4.736695in}{10.144056in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.137289in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{10.137256in}}%
\pgfpathlineto{\pgfqpoint{4.742295in}{10.129470in}}%
\pgfpathlineto{\pgfqpoint{4.742559in}{10.129414in}}%
\pgfpathlineto{\pgfqpoint{4.744397in}{10.124412in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{10.122875in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{10.119574in}}%
\pgfpathlineto{\pgfqpoint{4.746999in}{10.119567in}}%
\pgfpathlineto{\pgfqpoint{4.748806in}{10.114517in}}%
\pgfpathlineto{\pgfqpoint{4.749063in}{10.114503in}}%
\pgfpathlineto{\pgfqpoint{4.750854in}{10.109733in}}%
\pgfpathlineto{\pgfqpoint{4.751364in}{10.109694in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{10.104754in}}%
\pgfpathlineto{\pgfqpoint{4.753392in}{10.104751in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.102648in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{10.102639in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.757898in}{10.097064in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{10.093652in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{10.093647in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{10.088964in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{10.088956in}}%
\pgfpathlineto{\pgfqpoint{4.763298in}{10.085009in}}%
\pgfpathlineto{\pgfqpoint{4.764026in}{10.084184in}}%
\pgfpathlineto{\pgfqpoint{4.765234in}{10.081397in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{10.081395in}}%
\pgfpathlineto{\pgfqpoint{4.767155in}{10.076675in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{10.076269in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{10.072062in}}%
\pgfpathlineto{\pgfqpoint{4.770247in}{10.071345in}}%
\pgfpathlineto{\pgfqpoint{4.771426in}{10.069122in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{10.069115in}}%
\pgfpathlineto{\pgfqpoint{4.773534in}{10.064505in}}%
\pgfpathlineto{\pgfqpoint{4.776088in}{10.059436in}}%
\pgfpathlineto{\pgfqpoint{4.777241in}{10.056989in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{10.056988in}}%
\pgfpathlineto{\pgfqpoint{4.779074in}{10.053872in}}%
\pgfpathlineto{\pgfqpoint{4.780440in}{10.050160in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{10.048497in}}%
\pgfpathlineto{\pgfqpoint{4.781799in}{10.048492in}}%
\pgfpathlineto{\pgfqpoint{4.783151in}{10.045094in}}%
\pgfpathlineto{\pgfqpoint{4.783375in}{10.045089in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{10.041471in}}%
\pgfpathlineto{\pgfqpoint{4.785165in}{10.041463in}}%
\pgfpathlineto{\pgfqpoint{4.786721in}{10.038230in}}%
\pgfpathlineto{\pgfqpoint{4.787163in}{10.037334in}}%
\pgfpathlineto{\pgfqpoint{4.789366in}{10.033185in}}%
\pgfpathlineto{\pgfqpoint{4.791984in}{10.032074in}}%
\pgfpathlineto{\pgfqpoint{4.794575in}{10.031667in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{10.028134in}}%
\pgfpathlineto{\pgfqpoint{4.796288in}{10.028128in}}%
\pgfpathlineto{\pgfqpoint{4.797777in}{10.024810in}}%
\pgfpathlineto{\pgfqpoint{4.798413in}{10.024179in}}%
\pgfpathlineto{\pgfqpoint{4.799890in}{10.021666in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{10.021631in}}%
\pgfpathlineto{\pgfqpoint{4.802194in}{10.016771in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{10.016659in}}%
\pgfpathlineto{\pgfqpoint{4.805508in}{10.011888in}}%
\pgfpathlineto{\pgfqpoint{4.806740in}{10.011827in}}%
\pgfpathlineto{\pgfqpoint{4.808170in}{10.009493in}}%
\pgfpathlineto{\pgfqpoint{4.808577in}{10.008986in}}%
\pgfpathlineto{\pgfqpoint{4.809794in}{10.006903in}}%
\pgfpathlineto{\pgfqpoint{4.811006in}{10.005949in}}%
\pgfpathlineto{\pgfqpoint{4.812612in}{10.002449in}}%
\pgfpathlineto{\pgfqpoint{4.813412in}{10.002433in}}%
\pgfpathlineto{\pgfqpoint{4.815003in}{9.999000in}}%
\pgfpathlineto{\pgfqpoint{4.815201in}{9.998998in}}%
\pgfpathlineto{\pgfqpoint{4.816387in}{9.997829in}}%
\pgfpathlineto{\pgfqpoint{4.816584in}{9.997825in}}%
\pgfpathlineto{\pgfqpoint{4.818156in}{9.994305in}}%
\pgfpathlineto{\pgfqpoint{4.819328in}{9.993385in}}%
\pgfpathlineto{\pgfqpoint{4.821077in}{9.989835in}}%
\pgfpathlineto{\pgfqpoint{4.822043in}{9.989033in}}%
\pgfpathlineto{\pgfqpoint{4.823773in}{9.985693in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{9.984698in}}%
\pgfpathlineto{\pgfqpoint{4.826062in}{9.981570in}}%
\pgfpathlineto{\pgfqpoint{4.826820in}{9.981396in}}%
\pgfpathlineto{\pgfqpoint{4.828330in}{9.978323in}}%
\pgfpathlineto{\pgfqpoint{4.829457in}{9.977348in}}%
\pgfpathlineto{\pgfqpoint{4.830765in}{9.975174in}}%
\pgfpathlineto{\pgfqpoint{4.832622in}{9.971034in}}%
\pgfpathlineto{\pgfqpoint{4.833914in}{9.969908in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{9.966758in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{9.965571in}}%
\pgfpathlineto{\pgfqpoint{4.837206in}{9.964640in}}%
\pgfpathlineto{\pgfqpoint{4.838837in}{9.961407in}}%
\pgfpathlineto{\pgfqpoint{4.839738in}{9.960464in}}%
\pgfpathlineto{\pgfqpoint{4.840995in}{9.959346in}}%
\pgfpathlineto{\pgfqpoint{4.841174in}{9.959344in}}%
\pgfpathlineto{\pgfqpoint{4.842601in}{9.955961in}}%
\pgfpathlineto{\pgfqpoint{4.843312in}{9.954990in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{9.952727in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{9.950670in}}%
\pgfpathlineto{\pgfqpoint{4.847710in}{9.948336in}}%
\pgfpathlineto{\pgfqpoint{4.848058in}{9.948332in}}%
\pgfpathlineto{\pgfqpoint{4.849274in}{9.946462in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{9.946461in}}%
\pgfpathlineto{\pgfqpoint{4.851002in}{9.942927in}}%
\pgfpathlineto{\pgfqpoint{4.851861in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{4.853401in}{9.939464in}}%
\pgfpathlineto{\pgfqpoint{4.854082in}{9.939460in}}%
\pgfpathlineto{\pgfqpoint{4.855439in}{9.936517in}}%
\pgfpathlineto{\pgfqpoint{4.856621in}{9.935412in}}%
\pgfpathlineto{\pgfqpoint{4.857629in}{9.934329in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{9.931740in}}%
\pgfpathlineto{\pgfqpoint{4.859801in}{9.931021in}}%
\pgfpathlineto{\pgfqpoint{4.861128in}{9.928866in}}%
\pgfpathlineto{\pgfqpoint{4.861624in}{9.928803in}}%
\pgfpathlineto{\pgfqpoint{4.862941in}{9.926466in}}%
\pgfpathlineto{\pgfqpoint{4.864089in}{9.925396in}}%
\pgfpathlineto{\pgfqpoint{4.865556in}{9.923259in}}%
\pgfpathlineto{\pgfqpoint{4.866206in}{9.922271in}}%
\pgfpathlineto{\pgfqpoint{4.869909in}{9.917854in}}%
\pgfpathlineto{\pgfqpoint{4.871185in}{9.915538in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{9.914576in}}%
\pgfpathlineto{\pgfqpoint{4.873717in}{9.912485in}}%
\pgfpathlineto{\pgfqpoint{4.874032in}{9.912483in}}%
\pgfpathlineto{\pgfqpoint{4.875287in}{9.910290in}}%
\pgfpathlineto{\pgfqpoint{4.875912in}{9.910255in}}%
\pgfpathlineto{\pgfqpoint{4.877158in}{9.908093in}}%
\pgfpathlineto{\pgfqpoint{4.877934in}{9.906977in}}%
\pgfpathlineto{\pgfqpoint{4.880554in}{9.903748in}}%
\pgfpathlineto{\pgfqpoint{4.922316in}{9.850115in}}%
\pgfpathlineto{\pgfqpoint{4.923484in}{9.848387in}}%
\pgfpathlineto{\pgfqpoint{4.924519in}{9.847565in}}%
\pgfpathlineto{\pgfqpoint{4.925934in}{9.845392in}}%
\pgfpathlineto{\pgfqpoint{4.926447in}{9.845381in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{9.843198in}}%
\pgfpathlineto{\pgfqpoint{4.928741in}{9.842174in}}%
\pgfpathlineto{\pgfqpoint{4.930133in}{9.839783in}}%
\pgfpathlineto{\pgfqpoint{4.930889in}{9.839384in}}%
\pgfpathlineto{\pgfqpoint{4.932269in}{9.837181in}}%
\pgfpathlineto{\pgfqpoint{4.933144in}{9.836219in}}%
\pgfpathlineto{\pgfqpoint{4.934388in}{9.835262in}}%
\pgfpathlineto{\pgfqpoint{4.935750in}{9.833447in}}%
\pgfpathlineto{\pgfqpoint{4.935996in}{9.833444in}}%
\pgfpathlineto{\pgfqpoint{4.937227in}{9.831376in}}%
\pgfpathlineto{\pgfqpoint{4.938329in}{9.830528in}}%
\pgfpathlineto{\pgfqpoint{4.939670in}{9.828535in}}%
\pgfpathlineto{\pgfqpoint{4.941245in}{9.827623in}}%
\pgfpathlineto{\pgfqpoint{4.942571in}{9.825921in}}%
\pgfpathlineto{\pgfqpoint{4.944367in}{9.824828in}}%
\pgfpathlineto{\pgfqpoint{4.952703in}{9.822978in}}%
\pgfpathlineto{\pgfqpoint{4.953970in}{9.820593in}}%
\pgfpathlineto{\pgfqpoint{4.956031in}{9.819938in}}%
\pgfpathlineto{\pgfqpoint{4.957395in}{9.815984in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{9.815974in}}%
\pgfpathlineto{\pgfqpoint{4.961668in}{9.812856in}}%
\pgfpathlineto{\pgfqpoint{4.963224in}{9.812048in}}%
\pgfpathlineto{\pgfqpoint{4.964441in}{9.811037in}}%
\pgfpathlineto{\pgfqpoint{4.964771in}{9.811035in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{9.808290in}}%
\pgfpathlineto{\pgfqpoint{4.968490in}{9.807458in}}%
\pgfpathlineto{\pgfqpoint{4.969681in}{9.805276in}}%
\pgfpathlineto{\pgfqpoint{4.970544in}{9.804514in}}%
\pgfpathlineto{\pgfqpoint{4.971726in}{9.803718in}}%
\pgfpathlineto{\pgfqpoint{4.972475in}{9.802883in}}%
\pgfpathlineto{\pgfqpoint{4.973648in}{9.801630in}}%
\pgfpathlineto{\pgfqpoint{4.973861in}{9.801626in}}%
\pgfpathlineto{\pgfqpoint{4.975027in}{9.800121in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{9.799418in}}%
\pgfpathlineto{\pgfqpoint{4.978078in}{9.796660in}}%
\pgfpathlineto{\pgfqpoint{4.980264in}{9.795908in}}%
\pgfpathlineto{\pgfqpoint{4.981608in}{9.794371in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{9.793155in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{9.791060in}}%
\pgfpathlineto{\pgfqpoint{4.987116in}{9.790384in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{9.787752in}}%
\pgfpathlineto{\pgfqpoint{4.991419in}{9.787072in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{9.785083in}}%
\pgfpathlineto{\pgfqpoint{4.994280in}{9.784394in}}%
\pgfpathlineto{\pgfqpoint{4.995553in}{9.782856in}}%
\pgfpathlineto{\pgfqpoint{4.997110in}{9.781977in}}%
\pgfpathlineto{\pgfqpoint{4.998465in}{9.780450in}}%
\pgfpathlineto{\pgfqpoint{5.000866in}{9.779770in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{9.777852in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{9.776427in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{9.775859in}}%
\pgfpathlineto{\pgfqpoint{5.006446in}{9.774477in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{9.774474in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{9.773277in}}%
\pgfpathlineto{\pgfqpoint{5.008681in}{9.772494in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{9.771960in}}%
\pgfpathlineto{\pgfqpoint{5.010344in}{9.771952in}}%
\pgfpathlineto{\pgfqpoint{5.011539in}{9.769534in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{9.768730in}}%
\pgfpathlineto{\pgfqpoint{5.015632in}{9.766406in}}%
\pgfpathlineto{\pgfqpoint{5.016353in}{9.766398in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{9.765043in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{9.765032in}}%
\pgfpathlineto{\pgfqpoint{5.019926in}{9.762615in}}%
\pgfpathlineto{\pgfqpoint{5.020989in}{9.761867in}}%
\pgfpathlineto{\pgfqpoint{5.022135in}{9.761393in}}%
\pgfpathlineto{\pgfqpoint{5.023013in}{9.761372in}}%
\pgfpathlineto{\pgfqpoint{5.024150in}{9.758998in}}%
\pgfpathlineto{\pgfqpoint{5.025802in}{9.758218in}}%
\pgfpathlineto{\pgfqpoint{5.027186in}{9.757010in}}%
\pgfpathlineto{\pgfqpoint{5.028046in}{9.756095in}}%
\pgfpathlineto{\pgfqpoint{5.029247in}{9.754734in}}%
\pgfpathlineto{\pgfqpoint{5.031291in}{9.753943in}}%
\pgfpathlineto{\pgfqpoint{5.032645in}{9.752579in}}%
\pgfpathlineto{\pgfqpoint{5.033320in}{9.751805in}}%
\pgfpathlineto{\pgfqpoint{5.034579in}{9.750441in}}%
\pgfpathlineto{\pgfqpoint{5.036748in}{9.749680in}}%
\pgfpathlineto{\pgfqpoint{5.038238in}{9.747598in}}%
\pgfpathlineto{\pgfqpoint{5.039309in}{9.747586in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{9.746120in}}%
\pgfpathlineto{\pgfqpoint{5.042252in}{9.745394in}}%
\pgfpathlineto{\pgfqpoint{5.043387in}{9.744230in}}%
\pgfpathlineto{\pgfqpoint{5.044840in}{9.743385in}}%
\pgfpathlineto{\pgfqpoint{5.046204in}{9.742051in}}%
\pgfpathlineto{\pgfqpoint{5.046763in}{9.741336in}}%
\pgfpathlineto{\pgfqpoint{5.047958in}{9.739915in}}%
\pgfpathlineto{\pgfqpoint{5.050646in}{9.739186in}}%
\pgfpathlineto{\pgfqpoint{5.051823in}{9.737191in}}%
\pgfpathlineto{\pgfqpoint{5.053073in}{9.736745in}}%
\pgfpathlineto{\pgfqpoint{5.054238in}{9.735460in}}%
\pgfpathlineto{\pgfqpoint{5.055167in}{9.734573in}}%
\pgfpathlineto{\pgfqpoint{5.056861in}{9.732407in}}%
\pgfpathlineto{\pgfqpoint{5.059305in}{9.731789in}}%
\pgfpathlineto{\pgfqpoint{5.060443in}{9.730465in}}%
\pgfpathlineto{\pgfqpoint{5.060821in}{9.730460in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{9.729274in}}%
\pgfpathlineto{\pgfqpoint{5.063602in}{9.728380in}}%
\pgfpathlineto{\pgfqpoint{5.064869in}{9.727188in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.726592in}}%
\pgfpathlineto{\pgfqpoint{5.067386in}{9.725409in}}%
\pgfpathlineto{\pgfqpoint{5.069147in}{9.724658in}}%
\pgfpathlineto{\pgfqpoint{5.070314in}{9.723781in}}%
\pgfpathlineto{\pgfqpoint{5.072128in}{9.722881in}}%
\pgfpathlineto{\pgfqpoint{5.073498in}{9.721147in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{9.721140in}}%
\pgfpathlineto{\pgfqpoint{5.077351in}{9.719862in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{9.719226in}}%
\pgfpathlineto{\pgfqpoint{5.078974in}{9.718653in}}%
\pgfpathlineto{\pgfqpoint{5.080028in}{9.718647in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.717362in}}%
\pgfpathlineto{\pgfqpoint{5.082121in}{9.716789in}}%
\pgfpathlineto{\pgfqpoint{5.083300in}{9.716094in}}%
\pgfpathlineto{\pgfqpoint{5.084542in}{9.715529in}}%
\pgfpathlineto{\pgfqpoint{5.085710in}{9.714814in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{9.714248in}}%
\pgfpathlineto{\pgfqpoint{5.087486in}{9.713582in}}%
\pgfpathlineto{\pgfqpoint{5.088843in}{9.713130in}}%
\pgfpathlineto{\pgfqpoint{5.089991in}{9.711886in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.711883in}}%
\pgfpathlineto{\pgfqpoint{5.092406in}{9.710556in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.710095in}}%
\pgfpathlineto{\pgfqpoint{5.095062in}{9.708879in}}%
\pgfpathlineto{\pgfqpoint{5.095985in}{9.708323in}}%
\pgfpathlineto{\pgfqpoint{5.097168in}{9.707647in}}%
\pgfpathlineto{\pgfqpoint{5.099061in}{9.707097in}}%
\pgfpathlineto{\pgfqpoint{5.100228in}{9.705911in}}%
\pgfpathlineto{\pgfqpoint{5.101649in}{9.705336in}}%
\pgfpathlineto{\pgfqpoint{5.102805in}{9.704238in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{9.703659in}}%
\pgfpathlineto{\pgfqpoint{5.106874in}{9.701772in}}%
\pgfpathlineto{\pgfqpoint{5.109009in}{9.701355in}}%
\pgfpathlineto{\pgfqpoint{5.110195in}{9.699985in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.699983in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.699983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.414095in}}%
\pgfpathlineto{\pgfqpoint{4.790535in}{10.325790in}}%
\pgfpathlineto{\pgfqpoint{4.792753in}{10.318330in}}%
\pgfpathlineto{\pgfqpoint{4.797998in}{10.302656in}}%
\pgfpathlineto{\pgfqpoint{4.800152in}{10.294328in}}%
\pgfpathlineto{\pgfqpoint{4.804406in}{10.281341in}}%
\pgfpathlineto{\pgfqpoint{4.811478in}{10.261866in}}%
\pgfpathlineto{\pgfqpoint{4.813928in}{10.261697in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{10.186420in}}%
\pgfpathlineto{\pgfqpoint{4.844526in}{10.181878in}}%
\pgfpathlineto{\pgfqpoint{4.856150in}{10.149985in}}%
\pgfpathlineto{\pgfqpoint{4.873775in}{10.101337in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{10.101333in}}%
\pgfpathlineto{\pgfqpoint{4.876014in}{10.095471in}}%
\pgfpathlineto{\pgfqpoint{4.876333in}{10.095466in}}%
\pgfpathlineto{\pgfqpoint{4.878865in}{10.087254in}}%
\pgfpathlineto{\pgfqpoint{4.879180in}{10.087250in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{10.081397in}}%
\pgfpathlineto{\pgfqpoint{4.881684in}{10.081395in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{10.075194in}}%
\pgfpathlineto{\pgfqpoint{4.901455in}{10.033178in}}%
\pgfpathlineto{\pgfqpoint{4.902892in}{10.032082in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{10.031681in}}%
\pgfpathlineto{\pgfqpoint{4.906591in}{10.026635in}}%
\pgfpathlineto{\pgfqpoint{4.907437in}{10.025547in}}%
\pgfpathlineto{\pgfqpoint{4.911626in}{10.016713in}}%
\pgfpathlineto{\pgfqpoint{4.912179in}{10.015548in}}%
\pgfpathlineto{\pgfqpoint{4.912731in}{10.015459in}}%
\pgfpathlineto{\pgfqpoint{4.914380in}{10.011842in}}%
\pgfpathlineto{\pgfqpoint{4.914654in}{10.011825in}}%
\pgfpathlineto{\pgfqpoint{4.916834in}{10.006906in}}%
\pgfpathlineto{\pgfqpoint{4.917917in}{10.005950in}}%
\pgfpathlineto{\pgfqpoint{4.920070in}{10.001280in}}%
\pgfpathlineto{\pgfqpoint{4.920338in}{10.001277in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{9.996692in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{9.996687in}}%
\pgfpathlineto{\pgfqpoint{4.924584in}{9.992339in}}%
\pgfpathlineto{\pgfqpoint{4.926682in}{9.987992in}}%
\pgfpathlineto{\pgfqpoint{4.926943in}{9.987982in}}%
\pgfpathlineto{\pgfqpoint{4.929279in}{9.982372in}}%
\pgfpathlineto{\pgfqpoint{4.930311in}{9.981395in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{9.975217in}}%
\pgfpathlineto{\pgfqpoint{4.933635in}{9.974094in}}%
\pgfpathlineto{\pgfqpoint{4.936414in}{9.967787in}}%
\pgfpathlineto{\pgfqpoint{4.937417in}{9.966728in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{9.961392in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{9.961257in}}%
\pgfpathlineto{\pgfqpoint{4.941637in}{9.957268in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{9.957261in}}%
\pgfpathlineto{\pgfqpoint{4.944087in}{9.952735in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{9.950671in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{9.946463in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{9.946461in}}%
\pgfpathlineto{\pgfqpoint{4.949395in}{9.942920in}}%
\pgfpathlineto{\pgfqpoint{4.949634in}{9.942917in}}%
\pgfpathlineto{\pgfqpoint{4.951536in}{9.937701in}}%
\pgfpathlineto{\pgfqpoint{4.952009in}{9.937698in}}%
\pgfpathlineto{\pgfqpoint{4.953658in}{9.934365in}}%
\pgfpathlineto{\pgfqpoint{4.954830in}{9.933172in}}%
\pgfpathlineto{\pgfqpoint{4.956461in}{9.928884in}}%
\pgfpathlineto{\pgfqpoint{4.956925in}{9.928811in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{9.925432in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{9.924367in}}%
\pgfpathlineto{\pgfqpoint{4.968704in}{9.908085in}}%
\pgfpathlineto{\pgfqpoint{4.969147in}{9.906990in}}%
\pgfpathlineto{\pgfqpoint{4.992969in}{9.866286in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{9.863700in}}%
\pgfpathlineto{\pgfqpoint{4.996169in}{9.859134in}}%
\pgfpathlineto{\pgfqpoint{4.997557in}{9.858058in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{9.853723in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{9.852696in}}%
\pgfpathlineto{\pgfqpoint{5.002257in}{9.848388in}}%
\pgfpathlineto{\pgfqpoint{5.003226in}{9.847565in}}%
\pgfpathlineto{\pgfqpoint{5.005152in}{9.843207in}}%
\pgfpathlineto{\pgfqpoint{5.006300in}{9.842173in}}%
\pgfpathlineto{\pgfqpoint{5.008393in}{9.837184in}}%
\pgfpathlineto{\pgfqpoint{5.009338in}{9.836231in}}%
\pgfpathlineto{\pgfqpoint{5.010844in}{9.833455in}}%
\pgfpathlineto{\pgfqpoint{5.011406in}{9.833444in}}%
\pgfpathlineto{\pgfqpoint{5.012527in}{9.831375in}}%
\pgfpathlineto{\pgfqpoint{5.013085in}{9.830529in}}%
\pgfpathlineto{\pgfqpoint{5.014754in}{9.827891in}}%
\pgfpathlineto{\pgfqpoint{5.018423in}{9.824560in}}%
\pgfpathlineto{\pgfqpoint{5.022578in}{9.823883in}}%
\pgfpathlineto{\pgfqpoint{5.024363in}{9.819952in}}%
\pgfpathlineto{\pgfqpoint{5.025429in}{9.819939in}}%
\pgfpathlineto{\pgfqpoint{5.027018in}{9.815981in}}%
\pgfpathlineto{\pgfqpoint{5.028598in}{9.815973in}}%
\pgfpathlineto{\pgfqpoint{5.029820in}{9.812841in}}%
\pgfpathlineto{\pgfqpoint{5.031210in}{9.811037in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{9.811035in}}%
\pgfpathlineto{\pgfqpoint{5.033108in}{9.807480in}}%
\pgfpathlineto{\pgfqpoint{5.033966in}{9.807461in}}%
\pgfpathlineto{\pgfqpoint{5.035334in}{9.804560in}}%
\pgfpathlineto{\pgfqpoint{5.036524in}{9.803716in}}%
\pgfpathlineto{\pgfqpoint{5.038383in}{9.800135in}}%
\pgfpathlineto{\pgfqpoint{5.039727in}{9.799418in}}%
\pgfpathlineto{\pgfqpoint{5.041230in}{9.796651in}}%
\pgfpathlineto{\pgfqpoint{5.042061in}{9.795917in}}%
\pgfpathlineto{\pgfqpoint{5.043716in}{9.793622in}}%
\pgfpathlineto{\pgfqpoint{5.044046in}{9.793138in}}%
\pgfpathlineto{\pgfqpoint{5.045360in}{9.791047in}}%
\pgfpathlineto{\pgfqpoint{5.046667in}{9.790390in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{9.787738in}}%
\pgfpathlineto{\pgfqpoint{5.049585in}{9.787073in}}%
\pgfpathlineto{\pgfqpoint{5.050871in}{9.785082in}}%
\pgfpathlineto{\pgfqpoint{5.051512in}{9.784413in}}%
\pgfpathlineto{\pgfqpoint{5.052947in}{9.782839in}}%
\pgfpathlineto{\pgfqpoint{5.053424in}{9.781980in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{9.780446in}}%
\pgfpathlineto{\pgfqpoint{5.055951in}{9.779770in}}%
\pgfpathlineto{\pgfqpoint{5.057674in}{9.776430in}}%
\pgfpathlineto{\pgfqpoint{5.058765in}{9.775861in}}%
\pgfpathlineto{\pgfqpoint{5.060469in}{9.773277in}}%
\pgfpathlineto{\pgfqpoint{5.061086in}{9.772499in}}%
\pgfpathlineto{\pgfqpoint{5.063081in}{9.769528in}}%
\pgfpathlineto{\pgfqpoint{5.064605in}{9.768730in}}%
\pgfpathlineto{\pgfqpoint{5.066723in}{9.765045in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{9.765033in}}%
\pgfpathlineto{\pgfqpoint{5.068824in}{9.762611in}}%
\pgfpathlineto{\pgfqpoint{5.069123in}{9.761875in}}%
\pgfpathlineto{\pgfqpoint{5.070314in}{9.761378in}}%
\pgfpathlineto{\pgfqpoint{5.070463in}{9.761373in}}%
\pgfpathlineto{\pgfqpoint{5.071648in}{9.758980in}}%
\pgfpathlineto{\pgfqpoint{5.072238in}{9.758220in}}%
\pgfpathlineto{\pgfqpoint{5.074587in}{9.754731in}}%
\pgfpathlineto{\pgfqpoint{5.075753in}{9.753947in}}%
\pgfpathlineto{\pgfqpoint{5.078069in}{9.750439in}}%
\pgfpathlineto{\pgfqpoint{5.079220in}{9.749684in}}%
\pgfpathlineto{\pgfqpoint{5.081505in}{9.746123in}}%
\pgfpathlineto{\pgfqpoint{5.082781in}{9.745394in}}%
\pgfpathlineto{\pgfqpoint{5.084052in}{9.743398in}}%
\pgfpathlineto{\pgfqpoint{5.084614in}{9.742940in}}%
\pgfpathlineto{\pgfqpoint{5.086155in}{9.739920in}}%
\pgfpathlineto{\pgfqpoint{5.087963in}{9.739187in}}%
\pgfpathlineto{\pgfqpoint{5.089208in}{9.737182in}}%
\pgfpathlineto{\pgfqpoint{5.089483in}{9.736773in}}%
\pgfpathlineto{\pgfqpoint{5.090995in}{9.734286in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.733857in}}%
\pgfpathlineto{\pgfqpoint{5.092633in}{9.731797in}}%
\pgfpathlineto{\pgfqpoint{5.093449in}{9.731789in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{9.729281in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{9.728380in}}%
\pgfpathlineto{\pgfqpoint{5.097887in}{9.725861in}}%
\pgfpathlineto{\pgfqpoint{5.098952in}{9.725402in}}%
\pgfpathlineto{\pgfqpoint{5.100276in}{9.723781in}}%
\pgfpathlineto{\pgfqpoint{5.101331in}{9.722882in}}%
\pgfpathlineto{\pgfqpoint{5.102904in}{9.721144in}}%
\pgfpathlineto{\pgfqpoint{5.103818in}{9.721140in}}%
\pgfpathlineto{\pgfqpoint{5.105117in}{9.718657in}}%
\pgfpathlineto{\pgfqpoint{5.106152in}{9.718647in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{9.716106in}}%
\pgfpathlineto{\pgfqpoint{5.108848in}{9.715530in}}%
\pgfpathlineto{\pgfqpoint{5.110249in}{9.713592in}}%
\pgfpathlineto{\pgfqpoint{5.111390in}{9.713130in}}%
\pgfpathlineto{\pgfqpoint{5.112525in}{9.711884in}}%
\pgfpathlineto{\pgfqpoint{5.112777in}{9.711883in}}%
\pgfpathlineto{\pgfqpoint{5.114032in}{9.710098in}}%
\pgfpathlineto{\pgfqpoint{5.114407in}{9.710096in}}%
\pgfpathlineto{\pgfqpoint{5.115778in}{9.707655in}}%
\pgfpathlineto{\pgfqpoint{5.117388in}{9.707097in}}%
\pgfpathlineto{\pgfqpoint{5.118620in}{9.705340in}}%
\pgfpathlineto{\pgfqpoint{5.120580in}{9.704235in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{9.701771in}}%
\pgfpathlineto{\pgfqpoint{5.123249in}{9.701356in}}%
\pgfpathlineto{\pgfqpoint{5.124693in}{9.698866in}}%
\pgfpathlineto{\pgfqpoint{5.127082in}{9.698028in}}%
\pgfpathlineto{\pgfqpoint{5.128269in}{9.697205in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{9.696362in}}%
\pgfpathlineto{\pgfqpoint{5.131210in}{9.694299in}}%
\pgfpathlineto{\pgfqpoint{5.132610in}{9.693099in}}%
\pgfpathlineto{\pgfqpoint{5.134234in}{9.691108in}}%
\pgfpathlineto{\pgfqpoint{5.135502in}{9.690660in}}%
\pgfpathlineto{\pgfqpoint{5.136650in}{9.688674in}}%
\pgfpathlineto{\pgfqpoint{5.137679in}{9.688226in}}%
\pgfpathlineto{\pgfqpoint{5.138930in}{9.686301in}}%
\pgfpathlineto{\pgfqpoint{5.139837in}{9.685803in}}%
\pgfpathlineto{\pgfqpoint{5.141078in}{9.683959in}}%
\pgfpathlineto{\pgfqpoint{5.141640in}{9.683953in}}%
\pgfpathlineto{\pgfqpoint{5.142760in}{9.682539in}}%
\pgfpathlineto{\pgfqpoint{5.143764in}{9.681694in}}%
\pgfpathlineto{\pgfqpoint{5.144987in}{9.680298in}}%
\pgfpathlineto{\pgfqpoint{5.145872in}{9.679206in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{9.677396in}}%
\pgfpathlineto{\pgfqpoint{5.148509in}{9.676980in}}%
\pgfpathlineto{\pgfqpoint{5.149817in}{9.674575in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{9.674127in}}%
\pgfpathlineto{\pgfqpoint{5.152521in}{9.671871in}}%
\pgfpathlineto{\pgfqpoint{5.153274in}{9.671857in}}%
\pgfpathlineto{\pgfqpoint{5.154451in}{9.669977in}}%
\pgfpathlineto{\pgfqpoint{5.154984in}{9.669971in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{9.668633in}}%
\pgfpathlineto{\pgfqpoint{5.156578in}{9.668615in}}%
\pgfpathlineto{\pgfqpoint{5.157740in}{9.666853in}}%
\pgfpathlineto{\pgfqpoint{5.159107in}{9.665895in}}%
\pgfpathlineto{\pgfqpoint{5.160258in}{9.664554in}}%
\pgfpathlineto{\pgfqpoint{5.161091in}{9.664552in}}%
\pgfpathlineto{\pgfqpoint{5.162233in}{9.662338in}}%
\pgfpathlineto{\pgfqpoint{5.163370in}{9.662331in}}%
\pgfpathlineto{\pgfqpoint{5.164502in}{9.661044in}}%
\pgfpathlineto{\pgfqpoint{5.164810in}{9.661039in}}%
\pgfpathlineto{\pgfqpoint{5.166037in}{9.658835in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{9.658820in}}%
\pgfpathlineto{\pgfqpoint{5.168576in}{9.656651in}}%
\pgfpathlineto{\pgfqpoint{5.169785in}{9.656648in}}%
\pgfpathlineto{\pgfqpoint{5.170989in}{9.655363in}}%
\pgfpathlineto{\pgfqpoint{5.171389in}{9.655356in}}%
\pgfpathlineto{\pgfqpoint{5.172585in}{9.654080in}}%
\pgfpathlineto{\pgfqpoint{5.172883in}{9.654070in}}%
\pgfpathlineto{\pgfqpoint{5.174073in}{9.652372in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.651505in}}%
\pgfpathlineto{\pgfqpoint{5.177119in}{9.650245in}}%
\pgfpathlineto{\pgfqpoint{5.177705in}{9.650234in}}%
\pgfpathlineto{\pgfqpoint{5.178872in}{9.648534in}}%
\pgfpathlineto{\pgfqpoint{5.180034in}{9.648521in}}%
\pgfpathlineto{\pgfqpoint{5.181190in}{9.647259in}}%
\pgfpathlineto{\pgfqpoint{5.181478in}{9.647245in}}%
\pgfpathlineto{\pgfqpoint{5.182628in}{9.645968in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{9.645116in}}%
\pgfpathlineto{\pgfqpoint{5.185197in}{9.644280in}}%
\pgfpathlineto{\pgfqpoint{5.186236in}{9.643839in}}%
\pgfpathlineto{\pgfqpoint{5.187364in}{9.642566in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{9.641729in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{9.640866in}}%
\pgfpathlineto{\pgfqpoint{5.190999in}{9.640436in}}%
\pgfpathlineto{\pgfqpoint{5.192198in}{9.639166in}}%
\pgfpathlineto{\pgfqpoint{5.193484in}{9.638732in}}%
\pgfpathlineto{\pgfqpoint{5.194673in}{9.637452in}}%
\pgfpathlineto{\pgfqpoint{5.195946in}{9.636599in}}%
\pgfpathlineto{\pgfqpoint{5.197123in}{9.635746in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{9.634869in}}%
\pgfpathlineto{\pgfqpoint{5.199461in}{9.634024in}}%
\pgfpathlineto{\pgfqpoint{5.200533in}{9.633136in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{9.632260in}}%
\pgfpathlineto{\pgfqpoint{5.202309in}{9.632258in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{9.630947in}}%
\pgfpathlineto{\pgfqpoint{5.204950in}{9.630054in}}%
\pgfpathlineto{\pgfqpoint{5.206173in}{9.628746in}}%
\pgfpathlineto{\pgfqpoint{5.208343in}{9.627829in}}%
\pgfpathlineto{\pgfqpoint{5.209809in}{9.626037in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.625129in}}%
\pgfpathlineto{\pgfqpoint{5.213053in}{9.623814in}}%
\pgfpathlineto{\pgfqpoint{5.214576in}{9.622856in}}%
\pgfpathlineto{\pgfqpoint{5.216174in}{9.620561in}}%
\pgfpathlineto{\pgfqpoint{5.217844in}{9.620097in}}%
\pgfpathlineto{\pgfqpoint{5.219090in}{9.618240in}}%
\pgfpathlineto{\pgfqpoint{5.220742in}{9.617775in}}%
\pgfpathlineto{\pgfqpoint{5.221974in}{9.615913in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{9.615446in}}%
\pgfpathlineto{\pgfqpoint{5.224745in}{9.613550in}}%
\pgfpathlineto{\pgfqpoint{5.226280in}{9.613545in}}%
\pgfpathlineto{\pgfqpoint{5.227485in}{9.611191in}}%
\pgfpathlineto{\pgfqpoint{5.228925in}{9.611182in}}%
\pgfpathlineto{\pgfqpoint{5.230118in}{9.608811in}}%
\pgfpathlineto{\pgfqpoint{5.232015in}{9.608807in}}%
\pgfpathlineto{\pgfqpoint{5.233194in}{9.606446in}}%
\pgfpathlineto{\pgfqpoint{5.235768in}{9.605462in}}%
\pgfpathlineto{\pgfqpoint{5.237161in}{9.604030in}}%
\pgfpathlineto{\pgfqpoint{5.238623in}{9.603063in}}%
\pgfpathlineto{\pgfqpoint{5.239925in}{9.600653in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{9.599681in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.598716in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{9.598710in}}%
\pgfpathlineto{\pgfqpoint{5.245439in}{9.597250in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{9.596270in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{9.594353in}}%
\pgfpathlineto{\pgfqpoint{5.250690in}{9.593319in}}%
\pgfpathlineto{\pgfqpoint{5.251858in}{9.592327in}}%
\pgfpathlineto{\pgfqpoint{5.253239in}{9.591341in}}%
\pgfpathlineto{\pgfqpoint{5.254468in}{9.590349in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.589337in}}%
\pgfpathlineto{\pgfqpoint{5.257265in}{9.588361in}}%
\pgfpathlineto{\pgfqpoint{5.259113in}{9.587320in}}%
\pgfpathlineto{\pgfqpoint{5.260243in}{9.586315in}}%
\pgfpathlineto{\pgfqpoint{5.261720in}{9.585299in}}%
\pgfpathlineto{\pgfqpoint{5.262839in}{9.584290in}}%
\pgfpathlineto{\pgfqpoint{5.264716in}{9.583364in}}%
\pgfpathlineto{\pgfqpoint{5.265891in}{9.582292in}}%
\pgfpathlineto{\pgfqpoint{5.267609in}{9.581240in}}%
\pgfpathlineto{\pgfqpoint{5.268771in}{9.579722in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{9.578697in}}%
\pgfpathlineto{\pgfqpoint{5.272897in}{9.577736in}}%
\pgfpathlineto{\pgfqpoint{5.274368in}{9.576667in}}%
\pgfpathlineto{\pgfqpoint{5.275633in}{9.575157in}}%
\pgfpathlineto{\pgfqpoint{5.278602in}{9.574123in}}%
\pgfpathlineto{\pgfqpoint{5.279845in}{9.573113in}}%
\pgfpathlineto{\pgfqpoint{5.281537in}{9.572094in}}%
\pgfpathlineto{\pgfqpoint{5.282702in}{9.571588in}}%
\pgfpathlineto{\pgfqpoint{5.284631in}{9.570658in}}%
\pgfpathlineto{\pgfqpoint{5.285782in}{9.570072in}}%
\pgfpathlineto{\pgfqpoint{5.288068in}{9.569063in}}%
\pgfpathlineto{\pgfqpoint{5.289266in}{9.567561in}}%
\pgfpathlineto{\pgfqpoint{5.290020in}{9.567554in}}%
\pgfpathlineto{\pgfqpoint{5.291146in}{9.566096in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.566095in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.566095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.311528in}}%
\pgfpathlineto{\pgfqpoint{4.939670in}{10.289021in}}%
\pgfpathlineto{\pgfqpoint{4.943530in}{10.276564in}}%
\pgfpathlineto{\pgfqpoint{4.945914in}{10.267606in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{10.267591in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{10.261830in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{10.260659in}}%
\pgfpathlineto{\pgfqpoint{5.018503in}{10.056989in}}%
\pgfpathlineto{\pgfqpoint{5.018859in}{10.056988in}}%
\pgfpathlineto{\pgfqpoint{5.022047in}{10.046764in}}%
\pgfpathlineto{\pgfqpoint{5.027272in}{10.033180in}}%
\pgfpathlineto{\pgfqpoint{5.028647in}{10.032082in}}%
\pgfpathlineto{\pgfqpoint{5.030356in}{10.031683in}}%
\pgfpathlineto{\pgfqpoint{5.032730in}{10.024795in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{10.018614in}}%
\pgfpathlineto{\pgfqpoint{5.037411in}{10.013771in}}%
\pgfpathlineto{\pgfqpoint{5.037742in}{10.013712in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{10.009498in}}%
\pgfpathlineto{\pgfqpoint{5.039720in}{10.009492in}}%
\pgfpathlineto{\pgfqpoint{5.041030in}{10.006900in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{9.996691in}}%
\pgfpathlineto{\pgfqpoint{5.045884in}{9.996688in}}%
\pgfpathlineto{\pgfqpoint{5.047481in}{9.991258in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{9.991251in}}%
\pgfpathlineto{\pgfqpoint{5.050016in}{9.985698in}}%
\pgfpathlineto{\pgfqpoint{5.050646in}{9.984693in}}%
\pgfpathlineto{\pgfqpoint{5.054393in}{9.975213in}}%
\pgfpathlineto{\pgfqpoint{5.054703in}{9.975178in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{9.968886in}}%
\pgfpathlineto{\pgfqpoint{5.060216in}{9.961362in}}%
\pgfpathlineto{\pgfqpoint{5.060519in}{9.961254in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.955982in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{9.954998in}}%
\pgfpathlineto{\pgfqpoint{5.066500in}{9.946463in}}%
\pgfpathlineto{\pgfqpoint{5.066796in}{9.946462in}}%
\pgfpathlineto{\pgfqpoint{5.069439in}{9.939464in}}%
\pgfpathlineto{\pgfqpoint{5.069731in}{9.939461in}}%
\pgfpathlineto{\pgfqpoint{5.071476in}{9.935415in}}%
\pgfpathlineto{\pgfqpoint{5.074359in}{9.928868in}}%
\pgfpathlineto{\pgfqpoint{5.074645in}{9.928814in}}%
\pgfpathlineto{\pgfqpoint{5.076925in}{9.923265in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.922276in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{9.921045in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{9.915543in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.915522in}}%
\pgfpathlineto{\pgfqpoint{5.082815in}{9.911244in}}%
\pgfpathlineto{\pgfqpoint{5.083646in}{9.910258in}}%
\pgfpathlineto{\pgfqpoint{5.085847in}{9.904826in}}%
\pgfpathlineto{\pgfqpoint{5.086395in}{9.903789in}}%
\pgfpathlineto{\pgfqpoint{5.087486in}{9.901672in}}%
\pgfpathlineto{\pgfqpoint{5.089924in}{9.896912in}}%
\pgfpathlineto{\pgfqpoint{5.107126in}{9.860390in}}%
\pgfpathlineto{\pgfqpoint{5.108884in}{9.856207in}}%
\pgfpathlineto{\pgfqpoint{5.109384in}{9.855478in}}%
\pgfpathlineto{\pgfqpoint{5.110878in}{9.851707in}}%
\pgfpathlineto{\pgfqpoint{5.111375in}{9.850945in}}%
\pgfpathlineto{\pgfqpoint{5.115066in}{9.842196in}}%
\pgfpathlineto{\pgfqpoint{5.115554in}{9.842175in}}%
\pgfpathlineto{\pgfqpoint{5.117255in}{9.837185in}}%
\pgfpathlineto{\pgfqpoint{5.117980in}{9.836248in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{9.831377in}}%
\pgfpathlineto{\pgfqpoint{5.121101in}{9.830531in}}%
\pgfpathlineto{\pgfqpoint{5.123239in}{9.825921in}}%
\pgfpathlineto{\pgfqpoint{5.124419in}{9.824833in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{9.823883in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{9.819942in}}%
\pgfpathlineto{\pgfqpoint{5.131159in}{9.819938in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{9.815978in}}%
\pgfpathlineto{\pgfqpoint{5.133669in}{9.815974in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{9.812068in}}%
\pgfpathlineto{\pgfqpoint{5.135930in}{9.811036in}}%
\pgfpathlineto{\pgfqpoint{5.137501in}{9.807475in}}%
\pgfpathlineto{\pgfqpoint{5.137948in}{9.807463in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{9.803723in}}%
\pgfpathlineto{\pgfqpoint{5.140171in}{9.802937in}}%
\pgfpathlineto{\pgfqpoint{5.141716in}{9.800122in}}%
\pgfpathlineto{\pgfqpoint{5.142595in}{9.799422in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{9.795940in}}%
\pgfpathlineto{\pgfqpoint{5.144995in}{9.795218in}}%
\pgfpathlineto{\pgfqpoint{5.147158in}{9.791047in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{9.790386in}}%
\pgfpathlineto{\pgfqpoint{5.149517in}{9.787737in}}%
\pgfpathlineto{\pgfqpoint{5.150369in}{9.787076in}}%
\pgfpathlineto{\pgfqpoint{5.151642in}{9.785082in}}%
\pgfpathlineto{\pgfqpoint{5.152065in}{9.784405in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{9.780452in}}%
\pgfpathlineto{\pgfqpoint{5.155423in}{9.779772in}}%
\pgfpathlineto{\pgfqpoint{5.157500in}{9.775914in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{9.775230in}}%
\pgfpathlineto{\pgfqpoint{5.159969in}{9.771971in}}%
\pgfpathlineto{\pgfqpoint{5.160379in}{9.771957in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{9.768732in}}%
\pgfpathlineto{\pgfqpoint{5.162618in}{9.768146in}}%
\pgfpathlineto{\pgfqpoint{5.164235in}{9.765043in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{9.765032in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.761408in}}%
\pgfpathlineto{\pgfqpoint{5.167039in}{9.761371in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{9.758233in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{9.757781in}}%
\pgfpathlineto{\pgfqpoint{5.170797in}{9.753981in}}%
\pgfpathlineto{\pgfqpoint{5.171581in}{9.753483in}}%
\pgfpathlineto{\pgfqpoint{5.173530in}{9.749705in}}%
\pgfpathlineto{\pgfqpoint{5.174306in}{9.749232in}}%
\pgfpathlineto{\pgfqpoint{5.176235in}{9.745410in}}%
\pgfpathlineto{\pgfqpoint{5.176619in}{9.745394in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{9.742052in}}%
\pgfpathlineto{\pgfqpoint{5.178720in}{9.742051in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{9.739189in}}%
\pgfpathlineto{\pgfqpoint{5.180616in}{9.739187in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{9.735904in}}%
\pgfpathlineto{\pgfqpoint{5.182498in}{9.735457in}}%
\pgfpathlineto{\pgfqpoint{5.184366in}{9.731796in}}%
\pgfpathlineto{\pgfqpoint{5.184738in}{9.731791in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{9.729278in}}%
\pgfpathlineto{\pgfqpoint{5.186774in}{9.728380in}}%
\pgfpathlineto{\pgfqpoint{5.189343in}{9.724658in}}%
\pgfpathlineto{\pgfqpoint{5.190435in}{9.723781in}}%
\pgfpathlineto{\pgfqpoint{5.192607in}{9.721142in}}%
\pgfpathlineto{\pgfqpoint{5.192787in}{9.721141in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{9.718652in}}%
\pgfpathlineto{\pgfqpoint{5.194582in}{9.718647in}}%
\pgfpathlineto{\pgfqpoint{5.196008in}{9.716097in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{9.715529in}}%
\pgfpathlineto{\pgfqpoint{5.198309in}{9.713132in}}%
\pgfpathlineto{\pgfqpoint{5.198661in}{9.713130in}}%
\pgfpathlineto{\pgfqpoint{5.200065in}{9.710558in}}%
\pgfpathlineto{\pgfqpoint{5.200939in}{9.710096in}}%
\pgfpathlineto{\pgfqpoint{5.202330in}{9.707649in}}%
\pgfpathlineto{\pgfqpoint{5.203196in}{9.707097in}}%
\pgfpathlineto{\pgfqpoint{5.204575in}{9.704240in}}%
\pgfpathlineto{\pgfqpoint{5.206118in}{9.703660in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{9.701356in}}%
\pgfpathlineto{\pgfqpoint{5.207821in}{9.700512in}}%
\pgfpathlineto{\pgfqpoint{5.209513in}{9.698448in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{9.698031in}}%
\pgfpathlineto{\pgfqpoint{5.211528in}{9.697204in}}%
\pgfpathlineto{\pgfqpoint{5.212697in}{9.696362in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{9.693101in}}%
\pgfpathlineto{\pgfqpoint{5.215183in}{9.692230in}}%
\pgfpathlineto{\pgfqpoint{5.216499in}{9.690683in}}%
\pgfpathlineto{\pgfqpoint{5.216827in}{9.690659in}}%
\pgfpathlineto{\pgfqpoint{5.218134in}{9.688231in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{9.688226in}}%
\pgfpathlineto{\pgfqpoint{5.219759in}{9.685825in}}%
\pgfpathlineto{\pgfqpoint{5.220083in}{9.685800in}}%
\pgfpathlineto{\pgfqpoint{5.221535in}{9.682541in}}%
\pgfpathlineto{\pgfqpoint{5.222978in}{9.681693in}}%
\pgfpathlineto{\pgfqpoint{5.224732in}{9.677413in}}%
\pgfpathlineto{\pgfqpoint{5.226473in}{9.676981in}}%
\pgfpathlineto{\pgfqpoint{5.227889in}{9.674571in}}%
\pgfpathlineto{\pgfqpoint{5.228516in}{9.674119in}}%
\pgfpathlineto{\pgfqpoint{5.230232in}{9.670451in}}%
\pgfpathlineto{\pgfqpoint{5.231163in}{9.669972in}}%
\pgfpathlineto{\pgfqpoint{5.232553in}{9.667293in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{9.666847in}}%
\pgfpathlineto{\pgfqpoint{5.234701in}{9.664555in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{9.664552in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{9.662336in}}%
\pgfpathlineto{\pgfqpoint{5.237285in}{9.662332in}}%
\pgfpathlineto{\pgfqpoint{5.238642in}{9.659791in}}%
\pgfpathlineto{\pgfqpoint{5.240291in}{9.658820in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{9.656650in}}%
\pgfpathlineto{\pgfqpoint{5.241930in}{9.656649in}}%
\pgfpathlineto{\pgfqpoint{5.243263in}{9.654118in}}%
\pgfpathlineto{\pgfqpoint{5.244294in}{9.654070in}}%
\pgfpathlineto{\pgfqpoint{5.245615in}{9.651554in}}%
\pgfpathlineto{\pgfqpoint{5.246492in}{9.651506in}}%
\pgfpathlineto{\pgfqpoint{5.247801in}{9.648964in}}%
\pgfpathlineto{\pgfqpoint{5.249392in}{9.648522in}}%
\pgfpathlineto{\pgfqpoint{5.250687in}{9.645969in}}%
\pgfpathlineto{\pgfqpoint{5.252260in}{9.645124in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{9.643842in}}%
\pgfpathlineto{\pgfqpoint{5.253824in}{9.643839in}}%
\pgfpathlineto{\pgfqpoint{5.254955in}{9.642565in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{9.641713in}}%
\pgfpathlineto{\pgfqpoint{5.256922in}{9.640862in}}%
\pgfpathlineto{\pgfqpoint{5.258736in}{9.638741in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{9.638733in}}%
\pgfpathlineto{\pgfqpoint{5.260260in}{9.637451in}}%
\pgfpathlineto{\pgfqpoint{5.260812in}{9.636596in}}%
\pgfpathlineto{\pgfqpoint{5.262188in}{9.634869in}}%
\pgfpathlineto{\pgfqpoint{5.263964in}{9.634003in}}%
\pgfpathlineto{\pgfqpoint{5.265187in}{9.632258in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{9.632258in}}%
\pgfpathlineto{\pgfqpoint{5.266539in}{9.630943in}}%
\pgfpathlineto{\pgfqpoint{5.267077in}{9.630055in}}%
\pgfpathlineto{\pgfqpoint{5.268553in}{9.627840in}}%
\pgfpathlineto{\pgfqpoint{5.269754in}{9.627381in}}%
\pgfpathlineto{\pgfqpoint{5.271214in}{9.625136in}}%
\pgfpathlineto{\pgfqpoint{5.271875in}{9.625130in}}%
\pgfpathlineto{\pgfqpoint{5.273192in}{9.622885in}}%
\pgfpathlineto{\pgfqpoint{5.273979in}{9.622400in}}%
\pgfpathlineto{\pgfqpoint{5.275285in}{9.620559in}}%
\pgfpathlineto{\pgfqpoint{5.276065in}{9.620100in}}%
\pgfpathlineto{\pgfqpoint{5.277360in}{9.618239in}}%
\pgfpathlineto{\pgfqpoint{5.278134in}{9.617775in}}%
\pgfpathlineto{\pgfqpoint{5.279419in}{9.615906in}}%
\pgfpathlineto{\pgfqpoint{5.280059in}{9.615446in}}%
\pgfpathlineto{\pgfqpoint{5.281335in}{9.613548in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{9.613546in}}%
\pgfpathlineto{\pgfqpoint{5.283109in}{9.611188in}}%
\pgfpathlineto{\pgfqpoint{5.283740in}{9.611182in}}%
\pgfpathlineto{\pgfqpoint{5.284997in}{9.608809in}}%
\pgfpathlineto{\pgfqpoint{5.285874in}{9.608807in}}%
\pgfpathlineto{\pgfqpoint{5.287120in}{9.606432in}}%
\pgfpathlineto{\pgfqpoint{5.288361in}{9.605463in}}%
\pgfpathlineto{\pgfqpoint{5.290210in}{9.603073in}}%
\pgfpathlineto{\pgfqpoint{5.290578in}{9.602100in}}%
\pgfpathlineto{\pgfqpoint{5.292046in}{9.600650in}}%
\pgfpathlineto{\pgfqpoint{5.293020in}{9.599686in}}%
\pgfpathlineto{\pgfqpoint{5.294353in}{9.597276in}}%
\pgfpathlineto{\pgfqpoint{5.296160in}{9.596270in}}%
\pgfpathlineto{\pgfqpoint{5.297477in}{9.594332in}}%
\pgfpathlineto{\pgfqpoint{5.298549in}{9.593318in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{9.591349in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{9.590337in}}%
\pgfpathlineto{\pgfqpoint{5.302560in}{9.588362in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{9.587320in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{9.585299in}}%
\pgfpathlineto{\pgfqpoint{5.306969in}{9.584287in}}%
\pgfpathlineto{\pgfqpoint{5.308231in}{9.582300in}}%
\pgfpathlineto{\pgfqpoint{5.309715in}{9.581240in}}%
\pgfpathlineto{\pgfqpoint{5.310964in}{9.579717in}}%
\pgfpathlineto{\pgfqpoint{5.312432in}{9.578697in}}%
\pgfpathlineto{\pgfqpoint{5.313779in}{9.576764in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.573617in}}%
\pgfpathlineto{\pgfqpoint{5.318441in}{9.572099in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{9.571588in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{9.570072in}}%
\pgfpathlineto{\pgfqpoint{5.323018in}{9.569064in}}%
\pgfpathlineto{\pgfqpoint{5.324203in}{9.567556in}}%
\pgfpathlineto{\pgfqpoint{5.324311in}{9.567554in}}%
\pgfpathlineto{\pgfqpoint{5.325490in}{9.566095in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.565185in}}%
\pgfpathlineto{\pgfqpoint{5.337402in}{9.564566in}}%
\pgfpathlineto{\pgfqpoint{5.338726in}{9.563643in}}%
\pgfpathlineto{\pgfqpoint{5.340042in}{9.562297in}}%
\pgfpathlineto{\pgfqpoint{5.341151in}{9.561697in}}%
\pgfpathlineto{\pgfqpoint{5.342356in}{9.561143in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{9.560258in}}%
\pgfpathlineto{\pgfqpoint{5.344549in}{9.559234in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{9.558434in}}%
\pgfpathlineto{\pgfqpoint{5.346526in}{9.556866in}}%
\pgfpathlineto{\pgfqpoint{5.348293in}{9.556065in}}%
\pgfpathlineto{\pgfqpoint{5.349659in}{9.554560in}}%
\pgfpathlineto{\pgfqpoint{5.350823in}{9.554059in}}%
\pgfpathlineto{\pgfqpoint{5.352176in}{9.552250in}}%
\pgfpathlineto{\pgfqpoint{5.353521in}{9.551383in}}%
\pgfpathlineto{\pgfqpoint{5.355145in}{9.550474in}}%
\pgfpathlineto{\pgfqpoint{5.356379in}{9.548403in}}%
\pgfpathlineto{\pgfqpoint{5.357514in}{9.547915in}}%
\pgfpathlineto{\pgfqpoint{5.358737in}{9.546211in}}%
\pgfpathlineto{\pgfqpoint{5.360328in}{9.545366in}}%
\pgfpathlineto{\pgfqpoint{5.361631in}{9.543726in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{9.542911in}}%
\pgfpathlineto{\pgfqpoint{5.364676in}{9.541324in}}%
\pgfpathlineto{\pgfqpoint{5.366413in}{9.540522in}}%
\pgfpathlineto{\pgfqpoint{5.367685in}{9.539011in}}%
\pgfpathlineto{\pgfqpoint{5.369582in}{9.538245in}}%
\pgfpathlineto{\pgfqpoint{5.370838in}{9.536761in}}%
\pgfpathlineto{\pgfqpoint{5.372622in}{9.535651in}}%
\pgfpathlineto{\pgfqpoint{5.374659in}{9.534886in}}%
\pgfpathlineto{\pgfqpoint{5.375979in}{9.533812in}}%
\pgfpathlineto{\pgfqpoint{5.377989in}{9.532680in}}%
\pgfpathlineto{\pgfqpoint{5.379205in}{9.531690in}}%
\pgfpathlineto{\pgfqpoint{5.381104in}{9.530626in}}%
\pgfpathlineto{\pgfqpoint{5.382476in}{9.529545in}}%
\pgfpathlineto{\pgfqpoint{5.384520in}{9.528498in}}%
\pgfpathlineto{\pgfqpoint{5.385959in}{9.527168in}}%
\pgfpathlineto{\pgfqpoint{5.387976in}{9.526482in}}%
\pgfpathlineto{\pgfqpoint{5.389228in}{9.524929in}}%
\pgfpathlineto{\pgfqpoint{5.391715in}{9.523938in}}%
\pgfpathlineto{\pgfqpoint{5.392867in}{9.522729in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{9.522391in}}%
\pgfpathlineto{\pgfqpoint{5.395156in}{9.521195in}}%
\pgfpathlineto{\pgfqpoint{5.396293in}{9.520307in}}%
\pgfpathlineto{\pgfqpoint{5.397505in}{9.519996in}}%
\pgfpathlineto{\pgfqpoint{5.399193in}{9.519118in}}%
\pgfpathlineto{\pgfqpoint{5.400312in}{9.518247in}}%
\pgfpathlineto{\pgfqpoint{5.402139in}{9.517363in}}%
\pgfpathlineto{\pgfqpoint{5.403403in}{9.516289in}}%
\pgfpathlineto{\pgfqpoint{5.405834in}{9.515201in}}%
\pgfpathlineto{\pgfqpoint{5.407002in}{9.514666in}}%
\pgfpathlineto{\pgfqpoint{5.408705in}{9.513555in}}%
\pgfpathlineto{\pgfqpoint{5.409937in}{9.512460in}}%
\pgfpathlineto{\pgfqpoint{5.411697in}{9.511692in}}%
\pgfpathlineto{\pgfqpoint{5.412838in}{9.511186in}}%
\pgfpathlineto{\pgfqpoint{5.414729in}{9.510227in}}%
\pgfpathlineto{\pgfqpoint{5.416007in}{9.509169in}}%
\pgfpathlineto{\pgfqpoint{5.418693in}{9.508237in}}%
\pgfpathlineto{\pgfqpoint{5.419877in}{9.506809in}}%
\pgfpathlineto{\pgfqpoint{5.422522in}{9.505871in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.504479in}}%
\pgfpathlineto{\pgfqpoint{5.426511in}{9.503623in}}%
\pgfpathlineto{\pgfqpoint{5.427660in}{9.502945in}}%
\pgfpathlineto{\pgfqpoint{5.428874in}{9.502113in}}%
\pgfpathlineto{\pgfqpoint{5.430013in}{9.501269in}}%
\pgfpathlineto{\pgfqpoint{5.431428in}{9.500404in}}%
\pgfpathlineto{\pgfqpoint{5.432625in}{9.500001in}}%
\pgfpathlineto{\pgfqpoint{5.434375in}{9.499027in}}%
\pgfpathlineto{\pgfqpoint{5.435559in}{9.498218in}}%
\pgfpathlineto{\pgfqpoint{5.453975in}{9.497372in}}%
\pgfpathlineto{\pgfqpoint{5.455135in}{9.494663in}}%
\pgfpathlineto{\pgfqpoint{5.461235in}{9.493854in}}%
\pgfpathlineto{\pgfqpoint{5.462488in}{9.492806in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.492153in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.492153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.227637in}}%
\pgfpathlineto{\pgfqpoint{5.118005in}{10.219809in}}%
\pgfpathlineto{\pgfqpoint{5.124813in}{10.196868in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{10.182992in}}%
\pgfpathlineto{\pgfqpoint{5.130976in}{10.176137in}}%
\pgfpathlineto{\pgfqpoint{5.135617in}{10.160099in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{10.153004in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{10.124249in}}%
\pgfpathlineto{\pgfqpoint{5.167969in}{10.051805in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{10.045662in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{10.043310in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{10.033187in}}%
\pgfpathlineto{\pgfqpoint{5.175158in}{10.032517in}}%
\pgfpathlineto{\pgfqpoint{5.177900in}{10.028131in}}%
\pgfpathlineto{\pgfqpoint{5.181766in}{10.016741in}}%
\pgfpathlineto{\pgfqpoint{5.182150in}{10.016693in}}%
\pgfpathlineto{\pgfqpoint{5.187833in}{10.002447in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{10.002435in}}%
\pgfpathlineto{\pgfqpoint{5.198115in}{9.975216in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{9.975173in}}%
\pgfpathlineto{\pgfqpoint{5.202397in}{9.963493in}}%
\pgfpathlineto{\pgfqpoint{5.222465in}{9.912487in}}%
\pgfpathlineto{\pgfqpoint{5.222792in}{9.912484in}}%
\pgfpathlineto{\pgfqpoint{5.225715in}{9.905709in}}%
\pgfpathlineto{\pgfqpoint{5.233037in}{9.888117in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.887135in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.882048in}}%
\pgfpathlineto{\pgfqpoint{5.236156in}{9.881097in}}%
\pgfpathlineto{\pgfqpoint{5.240154in}{9.870325in}}%
\pgfpathlineto{\pgfqpoint{5.240459in}{9.870295in}}%
\pgfpathlineto{\pgfqpoint{5.243489in}{9.862557in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.862538in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{9.851703in}}%
\pgfpathlineto{\pgfqpoint{5.259254in}{9.824832in}}%
\pgfpathlineto{\pgfqpoint{5.260947in}{9.824546in}}%
\pgfpathlineto{\pgfqpoint{5.262909in}{9.823885in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.815978in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.815974in}}%
\pgfpathlineto{\pgfqpoint{5.268703in}{9.811040in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.811037in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{9.806045in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{9.796654in}}%
\pgfpathlineto{\pgfqpoint{5.276229in}{9.795943in}}%
\pgfpathlineto{\pgfqpoint{5.280432in}{9.787743in}}%
\pgfpathlineto{\pgfqpoint{5.281472in}{9.787074in}}%
\pgfpathlineto{\pgfqpoint{5.283282in}{9.782862in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{9.781982in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.771965in}}%
\pgfpathlineto{\pgfqpoint{5.289894in}{9.771955in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{9.768731in}}%
\pgfpathlineto{\pgfqpoint{5.300707in}{9.749719in}}%
\pgfpathlineto{\pgfqpoint{5.301667in}{9.748631in}}%
\pgfpathlineto{\pgfqpoint{5.303816in}{9.744238in}}%
\pgfpathlineto{\pgfqpoint{5.304528in}{9.743387in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{9.739189in}}%
\pgfpathlineto{\pgfqpoint{5.306887in}{9.739186in}}%
\pgfpathlineto{\pgfqpoint{5.309225in}{9.732423in}}%
\pgfpathlineto{\pgfqpoint{5.310386in}{9.731789in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{9.727189in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{9.726596in}}%
\pgfpathlineto{\pgfqpoint{5.314749in}{9.723781in}}%
\pgfpathlineto{\pgfqpoint{5.315431in}{9.722882in}}%
\pgfpathlineto{\pgfqpoint{5.321490in}{9.713133in}}%
\pgfpathlineto{\pgfqpoint{5.321712in}{9.713131in}}%
\pgfpathlineto{\pgfqpoint{5.323258in}{9.710555in}}%
\pgfpathlineto{\pgfqpoint{5.327625in}{9.703666in}}%
\pgfpathlineto{\pgfqpoint{5.328274in}{9.702593in}}%
\pgfpathlineto{\pgfqpoint{5.330210in}{9.698866in}}%
\pgfpathlineto{\pgfqpoint{5.331492in}{9.698030in}}%
\pgfpathlineto{\pgfqpoint{5.332980in}{9.696364in}}%
\pgfpathlineto{\pgfqpoint{5.333404in}{9.696362in}}%
\pgfpathlineto{\pgfqpoint{5.334881in}{9.693100in}}%
\pgfpathlineto{\pgfqpoint{5.340294in}{9.683957in}}%
\pgfpathlineto{\pgfqpoint{5.340500in}{9.683953in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{9.680608in}}%
\pgfpathlineto{\pgfqpoint{5.342550in}{9.680297in}}%
\pgfpathlineto{\pgfqpoint{5.344178in}{9.677385in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{9.676990in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.674569in}}%
\pgfpathlineto{\pgfqpoint{5.346198in}{9.674566in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{9.670445in}}%
\pgfpathlineto{\pgfqpoint{5.348403in}{9.669973in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{9.666873in}}%
\pgfpathlineto{\pgfqpoint{5.350983in}{9.665895in}}%
\pgfpathlineto{\pgfqpoint{5.352559in}{9.662341in}}%
\pgfpathlineto{\pgfqpoint{5.353343in}{9.662333in}}%
\pgfpathlineto{\pgfqpoint{5.354904in}{9.658838in}}%
\pgfpathlineto{\pgfqpoint{5.355874in}{9.658819in}}%
\pgfpathlineto{\pgfqpoint{5.357420in}{9.655380in}}%
\pgfpathlineto{\pgfqpoint{5.358189in}{9.655356in}}%
\pgfpathlineto{\pgfqpoint{5.359720in}{9.652374in}}%
\pgfpathlineto{\pgfqpoint{5.360863in}{9.651504in}}%
\pgfpathlineto{\pgfqpoint{5.362190in}{9.648955in}}%
\pgfpathlineto{\pgfqpoint{5.363133in}{9.648523in}}%
\pgfpathlineto{\pgfqpoint{5.364635in}{9.645968in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{9.645966in}}%
\pgfpathlineto{\pgfqpoint{5.366872in}{9.642568in}}%
\pgfpathlineto{\pgfqpoint{5.368168in}{9.641725in}}%
\pgfpathlineto{\pgfqpoint{5.369824in}{9.639174in}}%
\pgfpathlineto{\pgfqpoint{5.370739in}{9.638737in}}%
\pgfpathlineto{\pgfqpoint{5.372016in}{9.637450in}}%
\pgfpathlineto{\pgfqpoint{5.373828in}{9.634040in}}%
\pgfpathlineto{\pgfqpoint{5.374729in}{9.634006in}}%
\pgfpathlineto{\pgfqpoint{5.375986in}{9.630954in}}%
\pgfpathlineto{\pgfqpoint{5.377236in}{9.630055in}}%
\pgfpathlineto{\pgfqpoint{5.378835in}{9.627834in}}%
\pgfpathlineto{\pgfqpoint{5.379365in}{9.627382in}}%
\pgfpathlineto{\pgfqpoint{5.380951in}{9.625131in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{9.625129in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{9.622862in}}%
\pgfpathlineto{\pgfqpoint{5.385476in}{9.618238in}}%
\pgfpathlineto{\pgfqpoint{5.385993in}{9.617777in}}%
\pgfpathlineto{\pgfqpoint{5.387709in}{9.614497in}}%
\pgfpathlineto{\pgfqpoint{5.388903in}{9.613546in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{9.611184in}}%
\pgfpathlineto{\pgfqpoint{5.390430in}{9.611182in}}%
\pgfpathlineto{\pgfqpoint{5.391780in}{9.608808in}}%
\pgfpathlineto{\pgfqpoint{5.392117in}{9.608807in}}%
\pgfpathlineto{\pgfqpoint{5.393625in}{9.605470in}}%
\pgfpathlineto{\pgfqpoint{5.394126in}{9.605046in}}%
\pgfpathlineto{\pgfqpoint{5.395456in}{9.603074in}}%
\pgfpathlineto{\pgfqpoint{5.395788in}{9.602100in}}%
\pgfpathlineto{\pgfqpoint{5.398261in}{9.598717in}}%
\pgfpathlineto{\pgfqpoint{5.398589in}{9.598710in}}%
\pgfpathlineto{\pgfqpoint{5.399896in}{9.596270in}}%
\pgfpathlineto{\pgfqpoint{5.400385in}{9.595310in}}%
\pgfpathlineto{\pgfqpoint{5.402007in}{9.592332in}}%
\pgfpathlineto{\pgfqpoint{5.403136in}{9.591344in}}%
\pgfpathlineto{\pgfqpoint{5.405220in}{9.588362in}}%
\pgfpathlineto{\pgfqpoint{5.406176in}{9.587321in}}%
\pgfpathlineto{\pgfqpoint{5.407762in}{9.584294in}}%
\pgfpathlineto{\pgfqpoint{5.409023in}{9.583365in}}%
\pgfpathlineto{\pgfqpoint{5.410435in}{9.581242in}}%
\pgfpathlineto{\pgfqpoint{5.411060in}{9.580268in}}%
\pgfpathlineto{\pgfqpoint{5.412925in}{9.577749in}}%
\pgfpathlineto{\pgfqpoint{5.414007in}{9.576667in}}%
\pgfpathlineto{\pgfqpoint{5.415391in}{9.574131in}}%
\pgfpathlineto{\pgfqpoint{5.417073in}{9.573108in}}%
\pgfpathlineto{\pgfqpoint{5.418290in}{9.571588in}}%
\pgfpathlineto{\pgfqpoint{5.419047in}{9.570658in}}%
\pgfpathlineto{\pgfqpoint{5.420554in}{9.569069in}}%
\pgfpathlineto{\pgfqpoint{5.421155in}{9.568117in}}%
\pgfpathlineto{\pgfqpoint{5.422799in}{9.566095in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{9.565185in}}%
\pgfpathlineto{\pgfqpoint{5.431874in}{9.564563in}}%
\pgfpathlineto{\pgfqpoint{5.432736in}{9.563643in}}%
\pgfpathlineto{\pgfqpoint{5.434592in}{9.561168in}}%
\pgfpathlineto{\pgfqpoint{5.436010in}{9.560265in}}%
\pgfpathlineto{\pgfqpoint{5.437703in}{9.557884in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{9.556865in}}%
\pgfpathlineto{\pgfqpoint{5.441053in}{9.554552in}}%
\pgfpathlineto{\pgfqpoint{5.441746in}{9.554059in}}%
\pgfpathlineto{\pgfqpoint{5.443263in}{9.551390in}}%
\pgfpathlineto{\pgfqpoint{5.444908in}{9.550474in}}%
\pgfpathlineto{\pgfqpoint{5.446270in}{9.547920in}}%
\pgfpathlineto{\pgfqpoint{5.447220in}{9.547040in}}%
\pgfpathlineto{\pgfqpoint{5.448570in}{9.545369in}}%
\pgfpathlineto{\pgfqpoint{5.449108in}{9.544543in}}%
\pgfpathlineto{\pgfqpoint{5.450716in}{9.542914in}}%
\pgfpathlineto{\pgfqpoint{5.451383in}{9.542108in}}%
\pgfpathlineto{\pgfqpoint{5.452976in}{9.540533in}}%
\pgfpathlineto{\pgfqpoint{5.453901in}{9.539750in}}%
\pgfpathlineto{\pgfqpoint{5.455216in}{9.538253in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{9.537465in}}%
\pgfpathlineto{\pgfqpoint{5.457437in}{9.536029in}}%
\pgfpathlineto{\pgfqpoint{5.459252in}{9.534889in}}%
\pgfpathlineto{\pgfqpoint{5.460925in}{9.533118in}}%
\pgfpathlineto{\pgfqpoint{5.462587in}{9.532014in}}%
\pgfpathlineto{\pgfqpoint{5.464492in}{9.529925in}}%
\pgfpathlineto{\pgfqpoint{5.465628in}{9.529135in}}%
\pgfpathlineto{\pgfqpoint{5.467010in}{9.527500in}}%
\pgfpathlineto{\pgfqpoint{5.469007in}{9.526482in}}%
\pgfpathlineto{\pgfqpoint{5.470247in}{9.524926in}}%
\pgfpathlineto{\pgfqpoint{5.471603in}{9.523938in}}%
\pgfpathlineto{\pgfqpoint{5.472831in}{9.522402in}}%
\pgfpathlineto{\pgfqpoint{5.473442in}{9.521502in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{9.519996in}}%
\pgfpathlineto{\pgfqpoint{5.476960in}{9.519119in}}%
\pgfpathlineto{\pgfqpoint{5.478162in}{9.517691in}}%
\pgfpathlineto{\pgfqpoint{5.479478in}{9.516802in}}%
\pgfpathlineto{\pgfqpoint{5.480786in}{9.515743in}}%
\pgfpathlineto{\pgfqpoint{5.482678in}{9.514665in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{9.513026in}}%
\pgfpathlineto{\pgfqpoint{5.485490in}{9.512453in}}%
\pgfpathlineto{\pgfqpoint{5.486768in}{9.511185in}}%
\pgfpathlineto{\pgfqpoint{5.488040in}{9.510223in}}%
\pgfpathlineto{\pgfqpoint{5.489306in}{9.509168in}}%
\pgfpathlineto{\pgfqpoint{5.490794in}{9.508237in}}%
\pgfpathlineto{\pgfqpoint{5.492046in}{9.506795in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{9.505875in}}%
\pgfpathlineto{\pgfqpoint{5.494869in}{9.504478in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{9.503623in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{9.502287in}}%
\pgfpathlineto{\pgfqpoint{5.499101in}{9.501266in}}%
\pgfpathlineto{\pgfqpoint{5.500423in}{9.500002in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{9.499027in}}%
\pgfpathlineto{\pgfqpoint{5.503046in}{9.497650in}}%
\pgfpathlineto{\pgfqpoint{5.515048in}{9.497372in}}%
\pgfpathlineto{\pgfqpoint{5.516186in}{9.494662in}}%
\pgfpathlineto{\pgfqpoint{5.519979in}{9.493854in}}%
\pgfpathlineto{\pgfqpoint{5.521400in}{9.492532in}}%
\pgfpathlineto{\pgfqpoint{5.523717in}{9.491411in}}%
\pgfpathlineto{\pgfqpoint{5.524917in}{9.489961in}}%
\pgfpathlineto{\pgfqpoint{5.526509in}{9.488776in}}%
\pgfpathlineto{\pgfqpoint{5.527795in}{9.487886in}}%
\pgfpathlineto{\pgfqpoint{5.529664in}{9.487097in}}%
\pgfpathlineto{\pgfqpoint{5.530934in}{9.485559in}}%
\pgfpathlineto{\pgfqpoint{5.533938in}{9.484786in}}%
\pgfpathlineto{\pgfqpoint{5.535187in}{9.484024in}}%
\pgfpathlineto{\pgfqpoint{5.537477in}{9.482806in}}%
\pgfpathlineto{\pgfqpoint{5.538710in}{9.482598in}}%
\pgfpathlineto{\pgfqpoint{5.540875in}{9.481480in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{9.480683in}}%
\pgfpathlineto{\pgfqpoint{5.544135in}{9.480343in}}%
\pgfpathlineto{\pgfqpoint{5.546438in}{9.479289in}}%
\pgfpathlineto{\pgfqpoint{5.547719in}{9.478585in}}%
\pgfpathlineto{\pgfqpoint{5.550262in}{9.477480in}}%
\pgfpathlineto{\pgfqpoint{5.551524in}{9.476511in}}%
\pgfpathlineto{\pgfqpoint{5.553494in}{9.475871in}}%
\pgfpathlineto{\pgfqpoint{5.554651in}{9.475122in}}%
\pgfpathlineto{\pgfqpoint{5.555272in}{9.474485in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{9.473972in}}%
\pgfpathlineto{\pgfqpoint{5.558267in}{9.473063in}}%
\pgfpathlineto{\pgfqpoint{5.559490in}{9.472407in}}%
\pgfpathlineto{\pgfqpoint{5.561486in}{9.471326in}}%
\pgfpathlineto{\pgfqpoint{5.564238in}{9.469492in}}%
\pgfpathlineto{\pgfqpoint{5.566622in}{9.468691in}}%
\pgfpathlineto{\pgfqpoint{5.567805in}{9.467906in}}%
\pgfpathlineto{\pgfqpoint{5.570490in}{9.466860in}}%
\pgfpathlineto{\pgfqpoint{5.571656in}{9.465946in}}%
\pgfpathlineto{\pgfqpoint{5.573147in}{9.465173in}}%
\pgfpathlineto{\pgfqpoint{5.574383in}{9.463782in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{9.462656in}}%
\pgfpathlineto{\pgfqpoint{5.577649in}{9.461205in}}%
\pgfpathlineto{\pgfqpoint{5.578460in}{9.460727in}}%
\pgfpathlineto{\pgfqpoint{5.579589in}{9.460038in}}%
\pgfpathlineto{\pgfqpoint{5.580795in}{9.459234in}}%
\pgfpathlineto{\pgfqpoint{5.581914in}{9.458362in}}%
\pgfpathlineto{\pgfqpoint{5.583267in}{9.457518in}}%
\pgfpathlineto{\pgfqpoint{5.584771in}{9.455821in}}%
\pgfpathlineto{\pgfqpoint{5.586971in}{9.455163in}}%
\pgfpathlineto{\pgfqpoint{5.588297in}{9.453111in}}%
\pgfpathlineto{\pgfqpoint{5.588842in}{9.453109in}}%
\pgfpathlineto{\pgfqpoint{5.590004in}{9.447691in}}%
\pgfpathlineto{\pgfqpoint{5.616765in}{9.446597in}}%
\pgfpathlineto{\pgfqpoint{5.618084in}{9.446210in}}%
\pgfpathlineto{\pgfqpoint{5.620358in}{9.445264in}}%
\pgfpathlineto{\pgfqpoint{5.621727in}{9.444721in}}%
\pgfpathlineto{\pgfqpoint{5.623970in}{9.444066in}}%
\pgfpathlineto{\pgfqpoint{5.625117in}{9.443597in}}%
\pgfpathlineto{\pgfqpoint{5.626729in}{9.442935in}}%
\pgfpathlineto{\pgfqpoint{5.627931in}{9.442175in}}%
\pgfpathlineto{\pgfqpoint{5.630384in}{9.441213in}}%
\pgfpathlineto{\pgfqpoint{5.631765in}{9.440529in}}%
\pgfpathlineto{\pgfqpoint{5.634766in}{9.439434in}}%
\pgfpathlineto{\pgfqpoint{5.635995in}{9.438838in}}%
\pgfpathlineto{\pgfqpoint{5.638308in}{9.437827in}}%
\pgfpathlineto{\pgfqpoint{5.640029in}{9.435873in}}%
\pgfpathlineto{\pgfqpoint{5.642746in}{9.434932in}}%
\pgfpathlineto{\pgfqpoint{5.644063in}{9.434313in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.433898in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.433898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.153972in}}%
\pgfpathlineto{\pgfqpoint{5.302911in}{10.093660in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{10.031833in}}%
\pgfpathlineto{\pgfqpoint{5.323126in}{10.031831in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{10.021706in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{10.020485in}}%
\pgfpathlineto{\pgfqpoint{5.330364in}{10.010682in}}%
\pgfpathlineto{\pgfqpoint{5.373510in}{9.891261in}}%
\pgfpathlineto{\pgfqpoint{5.374218in}{9.890132in}}%
\pgfpathlineto{\pgfqpoint{5.390309in}{9.845395in}}%
\pgfpathlineto{\pgfqpoint{5.391962in}{9.840566in}}%
\pgfpathlineto{\pgfqpoint{5.399753in}{9.824552in}}%
\pgfpathlineto{\pgfqpoint{5.401664in}{9.823888in}}%
\pgfpathlineto{\pgfqpoint{5.408551in}{9.807476in}}%
\pgfpathlineto{\pgfqpoint{5.408859in}{9.807465in}}%
\pgfpathlineto{\pgfqpoint{5.411010in}{9.801640in}}%
\pgfpathlineto{\pgfqpoint{5.411315in}{9.801625in}}%
\pgfpathlineto{\pgfqpoint{5.413445in}{9.796650in}}%
\pgfpathlineto{\pgfqpoint{5.420320in}{9.782849in}}%
\pgfpathlineto{\pgfqpoint{5.420615in}{9.782833in}}%
\pgfpathlineto{\pgfqpoint{5.422668in}{9.777862in}}%
\pgfpathlineto{\pgfqpoint{5.448225in}{9.723781in}}%
\pgfpathlineto{\pgfqpoint{5.469756in}{9.685802in}}%
\pgfpathlineto{\pgfqpoint{5.471451in}{9.682538in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{9.677387in}}%
\pgfpathlineto{\pgfqpoint{5.474330in}{9.676980in}}%
\pgfpathlineto{\pgfqpoint{5.475520in}{9.674569in}}%
\pgfpathlineto{\pgfqpoint{5.491846in}{9.645968in}}%
\pgfpathlineto{\pgfqpoint{5.492291in}{9.645966in}}%
\pgfpathlineto{\pgfqpoint{5.493843in}{9.642567in}}%
\pgfpathlineto{\pgfqpoint{5.494725in}{9.641753in}}%
\pgfpathlineto{\pgfqpoint{5.496481in}{9.639166in}}%
\pgfpathlineto{\pgfqpoint{5.496918in}{9.638740in}}%
\pgfpathlineto{\pgfqpoint{5.498442in}{9.635765in}}%
\pgfpathlineto{\pgfqpoint{5.499308in}{9.634869in}}%
\pgfpathlineto{\pgfqpoint{5.501033in}{9.632261in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{9.632259in}}%
\pgfpathlineto{\pgfqpoint{5.502746in}{9.629239in}}%
\pgfpathlineto{\pgfqpoint{5.503385in}{9.628731in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{9.625137in}}%
\pgfpathlineto{\pgfqpoint{5.505927in}{9.625130in}}%
\pgfpathlineto{\pgfqpoint{5.507607in}{9.621556in}}%
\pgfpathlineto{\pgfqpoint{5.509277in}{9.618240in}}%
\pgfpathlineto{\pgfqpoint{5.510107in}{9.617777in}}%
\pgfpathlineto{\pgfqpoint{5.512172in}{9.613549in}}%
\pgfpathlineto{\pgfqpoint{5.512583in}{9.613546in}}%
\pgfpathlineto{\pgfqpoint{5.514220in}{9.609764in}}%
\pgfpathlineto{\pgfqpoint{5.515238in}{9.608807in}}%
\pgfpathlineto{\pgfqpoint{5.516657in}{9.605470in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{9.605050in}}%
\pgfpathlineto{\pgfqpoint{5.519070in}{9.600652in}}%
\pgfpathlineto{\pgfqpoint{5.520069in}{9.599688in}}%
\pgfpathlineto{\pgfqpoint{5.521857in}{9.596271in}}%
\pgfpathlineto{\pgfqpoint{5.522450in}{9.595304in}}%
\pgfpathlineto{\pgfqpoint{5.524026in}{9.592329in}}%
\pgfpathlineto{\pgfqpoint{5.524810in}{9.591343in}}%
\pgfpathlineto{\pgfqpoint{5.528308in}{9.585299in}}%
\pgfpathlineto{\pgfqpoint{5.529271in}{9.584287in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{9.580268in}}%
\pgfpathlineto{\pgfqpoint{5.531950in}{9.579716in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{9.576779in}}%
\pgfpathlineto{\pgfqpoint{5.534223in}{9.575673in}}%
\pgfpathlineto{\pgfqpoint{5.536289in}{9.573113in}}%
\pgfpathlineto{\pgfqpoint{5.536850in}{9.572097in}}%
\pgfpathlineto{\pgfqpoint{5.538895in}{9.569580in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{9.569066in}}%
\pgfpathlineto{\pgfqpoint{5.541291in}{9.566095in}}%
\pgfpathlineto{\pgfqpoint{5.547989in}{9.565187in}}%
\pgfpathlineto{\pgfqpoint{5.549592in}{9.563645in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{9.561160in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{9.560278in}}%
\pgfpathlineto{\pgfqpoint{5.554168in}{9.557881in}}%
\pgfpathlineto{\pgfqpoint{5.555386in}{9.556865in}}%
\pgfpathlineto{\pgfqpoint{5.557115in}{9.554064in}}%
\pgfpathlineto{\pgfqpoint{5.557632in}{9.553339in}}%
\pgfpathlineto{\pgfqpoint{5.559688in}{9.550476in}}%
\pgfpathlineto{\pgfqpoint{5.559859in}{9.550475in}}%
\pgfpathlineto{\pgfqpoint{5.561220in}{9.547918in}}%
\pgfpathlineto{\pgfqpoint{5.561897in}{9.547038in}}%
\pgfpathlineto{\pgfqpoint{5.563584in}{9.544140in}}%
\pgfpathlineto{\pgfqpoint{5.565926in}{9.541321in}}%
\pgfpathlineto{\pgfqpoint{5.566757in}{9.540527in}}%
\pgfpathlineto{\pgfqpoint{5.568247in}{9.538260in}}%
\pgfpathlineto{\pgfqpoint{5.569235in}{9.537466in}}%
\pgfpathlineto{\pgfqpoint{5.570710in}{9.535649in}}%
\pgfpathlineto{\pgfqpoint{5.571852in}{9.534888in}}%
\pgfpathlineto{\pgfqpoint{5.573312in}{9.533117in}}%
\pgfpathlineto{\pgfqpoint{5.574442in}{9.532018in}}%
\pgfpathlineto{\pgfqpoint{5.577325in}{9.528504in}}%
\pgfpathlineto{\pgfqpoint{5.578278in}{9.527497in}}%
\pgfpathlineto{\pgfqpoint{5.580647in}{9.524928in}}%
\pgfpathlineto{\pgfqpoint{5.582058in}{9.523938in}}%
\pgfpathlineto{\pgfqpoint{5.583461in}{9.521506in}}%
\pgfpathlineto{\pgfqpoint{5.585474in}{9.519996in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{9.519118in}}%
\pgfpathlineto{\pgfqpoint{5.587777in}{9.517365in}}%
\pgfpathlineto{\pgfqpoint{5.589149in}{9.516286in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{9.514667in}}%
\pgfpathlineto{\pgfqpoint{5.591871in}{9.513559in}}%
\pgfpathlineto{\pgfqpoint{5.593221in}{9.512454in}}%
\pgfpathlineto{\pgfqpoint{5.593670in}{9.511692in}}%
\pgfpathlineto{\pgfqpoint{5.595159in}{9.510421in}}%
\pgfpathlineto{\pgfqpoint{5.595752in}{9.509517in}}%
\pgfpathlineto{\pgfqpoint{5.597376in}{9.508245in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{9.507480in}}%
\pgfpathlineto{\pgfqpoint{5.599429in}{9.506082in}}%
\pgfpathlineto{\pgfqpoint{5.600449in}{9.504966in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{9.503624in}}%
\pgfpathlineto{\pgfqpoint{5.602765in}{9.502944in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{9.501267in}}%
\pgfpathlineto{\pgfqpoint{5.604775in}{9.500404in}}%
\pgfpathlineto{\pgfqpoint{5.606343in}{9.499032in}}%
\pgfpathlineto{\pgfqpoint{5.607194in}{9.498218in}}%
\pgfpathlineto{\pgfqpoint{5.608466in}{9.497470in}}%
\pgfpathlineto{\pgfqpoint{5.610711in}{9.497383in}}%
\pgfpathlineto{\pgfqpoint{5.617193in}{9.497372in}}%
\pgfpathlineto{\pgfqpoint{5.618416in}{9.494660in}}%
\pgfpathlineto{\pgfqpoint{5.621112in}{9.493854in}}%
\pgfpathlineto{\pgfqpoint{5.622850in}{9.492038in}}%
\pgfpathlineto{\pgfqpoint{5.624046in}{9.491411in}}%
\pgfpathlineto{\pgfqpoint{5.625368in}{9.489723in}}%
\pgfpathlineto{\pgfqpoint{5.627208in}{9.487886in}}%
\pgfpathlineto{\pgfqpoint{5.628774in}{9.487097in}}%
\pgfpathlineto{\pgfqpoint{5.630201in}{9.485558in}}%
\pgfpathlineto{\pgfqpoint{5.632135in}{9.484787in}}%
\pgfpathlineto{\pgfqpoint{5.633544in}{9.483483in}}%
\pgfpathlineto{\pgfqpoint{5.635959in}{9.482597in}}%
\pgfpathlineto{\pgfqpoint{5.637347in}{9.481483in}}%
\pgfpathlineto{\pgfqpoint{5.639227in}{9.480685in}}%
\pgfpathlineto{\pgfqpoint{5.640598in}{9.479981in}}%
\pgfpathlineto{\pgfqpoint{5.642578in}{9.478939in}}%
\pgfpathlineto{\pgfqpoint{5.643930in}{9.478225in}}%
\pgfpathlineto{\pgfqpoint{5.644909in}{9.477482in}}%
\pgfpathlineto{\pgfqpoint{5.646249in}{9.476503in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{9.475871in}}%
\pgfpathlineto{\pgfqpoint{5.648668in}{9.474999in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{9.473971in}}%
\pgfpathlineto{\pgfqpoint{5.654851in}{9.470419in}}%
\pgfpathlineto{\pgfqpoint{5.656840in}{9.469350in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{9.467907in}}%
\pgfpathlineto{\pgfqpoint{5.660543in}{9.466860in}}%
\pgfpathlineto{\pgfqpoint{5.661804in}{9.465181in}}%
\pgfpathlineto{\pgfqpoint{5.663285in}{9.464408in}}%
\pgfpathlineto{\pgfqpoint{5.664646in}{9.462662in}}%
\pgfpathlineto{\pgfqpoint{5.665998in}{9.461675in}}%
\pgfpathlineto{\pgfqpoint{5.667456in}{9.460038in}}%
\pgfpathlineto{\pgfqpoint{5.668460in}{9.459235in}}%
\pgfpathlineto{\pgfqpoint{5.669793in}{9.457518in}}%
\pgfpathlineto{\pgfqpoint{5.671339in}{9.456501in}}%
\pgfpathlineto{\pgfqpoint{5.672657in}{9.455164in}}%
\pgfpathlineto{\pgfqpoint{5.673532in}{9.454178in}}%
\pgfpathlineto{\pgfqpoint{5.676031in}{9.447691in}}%
\pgfpathlineto{\pgfqpoint{5.695585in}{9.446597in}}%
\pgfpathlineto{\pgfqpoint{5.697380in}{9.445563in}}%
\pgfpathlineto{\pgfqpoint{5.699854in}{9.444433in}}%
\pgfpathlineto{\pgfqpoint{5.701522in}{9.443597in}}%
\pgfpathlineto{\pgfqpoint{5.702888in}{9.442936in}}%
\pgfpathlineto{\pgfqpoint{5.704149in}{9.441980in}}%
\pgfpathlineto{\pgfqpoint{5.706078in}{9.441010in}}%
\pgfpathlineto{\pgfqpoint{5.707611in}{9.439939in}}%
\pgfpathlineto{\pgfqpoint{5.709703in}{9.438838in}}%
\pgfpathlineto{\pgfqpoint{5.711120in}{9.437922in}}%
\pgfpathlineto{\pgfqpoint{5.717170in}{9.433489in}}%
\pgfpathlineto{\pgfqpoint{5.719004in}{9.432373in}}%
\pgfpathlineto{\pgfqpoint{5.720824in}{9.430984in}}%
\pgfpathlineto{\pgfqpoint{5.722541in}{9.430207in}}%
\pgfpathlineto{\pgfqpoint{5.723798in}{9.429450in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{9.428336in}}%
\pgfpathlineto{\pgfqpoint{5.726650in}{9.427728in}}%
\pgfpathlineto{\pgfqpoint{5.728153in}{9.426769in}}%
\pgfpathlineto{\pgfqpoint{5.729471in}{9.425968in}}%
\pgfpathlineto{\pgfqpoint{5.732087in}{9.424782in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{9.423983in}}%
\pgfpathlineto{\pgfqpoint{5.736559in}{9.422996in}}%
\pgfpathlineto{\pgfqpoint{5.738004in}{9.422400in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{9.421248in}}%
\pgfpathlineto{\pgfqpoint{5.745026in}{9.420205in}}%
\pgfpathlineto{\pgfqpoint{5.748629in}{9.419127in}}%
\pgfpathlineto{\pgfqpoint{5.750331in}{9.418603in}}%
\pgfpathlineto{\pgfqpoint{5.755685in}{9.417537in}}%
\pgfpathlineto{\pgfqpoint{5.756947in}{9.417368in}}%
\pgfpathlineto{\pgfqpoint{5.760851in}{9.416317in}}%
\pgfpathlineto{\pgfqpoint{5.762243in}{9.415707in}}%
\pgfpathlineto{\pgfqpoint{5.764086in}{9.414714in}}%
\pgfpathlineto{\pgfqpoint{5.765611in}{9.413652in}}%
\pgfpathlineto{\pgfqpoint{5.768410in}{9.412605in}}%
\pgfpathlineto{\pgfqpoint{5.769836in}{9.411962in}}%
\pgfpathlineto{\pgfqpoint{5.773991in}{9.410889in}}%
\pgfpathlineto{\pgfqpoint{5.775970in}{9.410197in}}%
\pgfpathlineto{\pgfqpoint{5.782531in}{9.409117in}}%
\pgfpathlineto{\pgfqpoint{5.783809in}{9.408956in}}%
\pgfpathlineto{\pgfqpoint{5.785714in}{9.408782in}}%
\pgfpathlineto{\pgfqpoint{5.786836in}{9.400796in}}%
\pgfpathlineto{\pgfqpoint{5.801586in}{9.398717in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{9.398251in}}%
\pgfpathlineto{\pgfqpoint{5.805908in}{9.397233in}}%
\pgfpathlineto{\pgfqpoint{5.807139in}{9.396771in}}%
\pgfpathlineto{\pgfqpoint{5.809327in}{9.395750in}}%
\pgfpathlineto{\pgfqpoint{5.810541in}{9.394987in}}%
\pgfpathlineto{\pgfqpoint{5.812890in}{9.394125in}}%
\pgfpathlineto{\pgfqpoint{5.814087in}{9.393521in}}%
\pgfpathlineto{\pgfqpoint{5.816777in}{9.392520in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.392149in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.392149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.081400in}}%
\pgfpathlineto{\pgfqpoint{5.469255in}{10.081395in}}%
\pgfpathlineto{\pgfqpoint{5.483736in}{10.032018in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{10.031830in}}%
\pgfpathlineto{\pgfqpoint{5.486536in}{10.024818in}}%
\pgfpathlineto{\pgfqpoint{5.490680in}{10.011880in}}%
\pgfpathlineto{\pgfqpoint{5.491136in}{10.011837in}}%
\pgfpathlineto{\pgfqpoint{5.497883in}{9.992297in}}%
\pgfpathlineto{\pgfqpoint{5.500532in}{9.983642in}}%
\pgfpathlineto{\pgfqpoint{5.554562in}{9.824834in}}%
\pgfpathlineto{\pgfqpoint{5.557390in}{9.823891in}}%
\pgfpathlineto{\pgfqpoint{5.558092in}{9.822977in}}%
\pgfpathlineto{\pgfqpoint{5.560186in}{9.815982in}}%
\pgfpathlineto{\pgfqpoint{5.560880in}{9.815976in}}%
\pgfpathlineto{\pgfqpoint{5.562608in}{9.811038in}}%
\pgfpathlineto{\pgfqpoint{5.566028in}{9.801643in}}%
\pgfpathlineto{\pgfqpoint{5.566367in}{9.801625in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.795922in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.770161in}}%
\pgfpathlineto{\pgfqpoint{5.582472in}{9.765041in}}%
\pgfpathlineto{\pgfqpoint{5.582791in}{9.765033in}}%
\pgfpathlineto{\pgfqpoint{5.584692in}{9.758998in}}%
\pgfpathlineto{\pgfqpoint{5.585008in}{9.758974in}}%
\pgfpathlineto{\pgfqpoint{5.588142in}{9.750444in}}%
\pgfpathlineto{\pgfqpoint{5.588764in}{9.749702in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{9.745407in}}%
\pgfpathlineto{\pgfqpoint{5.593688in}{9.737917in}}%
\pgfpathlineto{\pgfqpoint{5.605014in}{9.713590in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{9.705336in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{9.699995in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{9.698865in}}%
\pgfpathlineto{\pgfqpoint{5.617251in}{9.690679in}}%
\pgfpathlineto{\pgfqpoint{5.618913in}{9.686733in}}%
\pgfpathlineto{\pgfqpoint{5.621932in}{9.680300in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.674574in}}%
\pgfpathlineto{\pgfqpoint{5.624915in}{9.674128in}}%
\pgfpathlineto{\pgfqpoint{5.626528in}{9.669975in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.664556in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.664552in}}%
\pgfpathlineto{\pgfqpoint{5.630779in}{9.661055in}}%
\pgfpathlineto{\pgfqpoint{5.631042in}{9.661046in}}%
\pgfpathlineto{\pgfqpoint{5.632878in}{9.656651in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{9.656649in}}%
\pgfpathlineto{\pgfqpoint{5.635220in}{9.652795in}}%
\pgfpathlineto{\pgfqpoint{5.654657in}{9.619197in}}%
\pgfpathlineto{\pgfqpoint{5.656569in}{9.615903in}}%
\pgfpathlineto{\pgfqpoint{5.666608in}{9.595304in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{9.591344in}}%
\pgfpathlineto{\pgfqpoint{5.675384in}{9.578700in}}%
\pgfpathlineto{\pgfqpoint{5.676267in}{9.577736in}}%
\pgfpathlineto{\pgfqpoint{5.678024in}{9.574128in}}%
\pgfpathlineto{\pgfqpoint{5.679116in}{9.573108in}}%
\pgfpathlineto{\pgfqpoint{5.680854in}{9.570072in}}%
\pgfpathlineto{\pgfqpoint{5.681718in}{9.569067in}}%
\pgfpathlineto{\pgfqpoint{5.683439in}{9.566094in}}%
\pgfpathlineto{\pgfqpoint{5.689160in}{9.565186in}}%
\pgfpathlineto{\pgfqpoint{5.690831in}{9.563149in}}%
\pgfpathlineto{\pgfqpoint{5.691455in}{9.562294in}}%
\pgfpathlineto{\pgfqpoint{5.693729in}{9.559237in}}%
\pgfpathlineto{\pgfqpoint{5.694140in}{9.558434in}}%
\pgfpathlineto{\pgfqpoint{5.696594in}{9.554561in}}%
\pgfpathlineto{\pgfqpoint{5.697204in}{9.554060in}}%
\pgfpathlineto{\pgfqpoint{5.699226in}{9.550477in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{9.550475in}}%
\pgfpathlineto{\pgfqpoint{5.701032in}{9.547052in}}%
\pgfpathlineto{\pgfqpoint{5.701632in}{9.546205in}}%
\pgfpathlineto{\pgfqpoint{5.703421in}{9.542918in}}%
\pgfpathlineto{\pgfqpoint{5.704212in}{9.542110in}}%
\pgfpathlineto{\pgfqpoint{5.705788in}{9.539769in}}%
\pgfpathlineto{\pgfqpoint{5.706572in}{9.538991in}}%
\pgfpathlineto{\pgfqpoint{5.708133in}{9.536761in}}%
\pgfpathlineto{\pgfqpoint{5.708909in}{9.535650in}}%
\pgfpathlineto{\pgfqpoint{5.709877in}{9.534892in}}%
\pgfpathlineto{\pgfqpoint{5.711802in}{9.532031in}}%
\pgfpathlineto{\pgfqpoint{5.713140in}{9.530945in}}%
\pgfpathlineto{\pgfqpoint{5.714851in}{9.528501in}}%
\pgfpathlineto{\pgfqpoint{5.715419in}{9.527503in}}%
\pgfpathlineto{\pgfqpoint{5.719543in}{9.522404in}}%
\pgfpathlineto{\pgfqpoint{5.719915in}{9.521513in}}%
\pgfpathlineto{\pgfqpoint{5.723053in}{9.518248in}}%
\pgfpathlineto{\pgfqpoint{5.723968in}{9.517364in}}%
\pgfpathlineto{\pgfqpoint{5.725971in}{9.514668in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{9.513558in}}%
\pgfpathlineto{\pgfqpoint{5.729215in}{9.511186in}}%
\pgfpathlineto{\pgfqpoint{5.730287in}{9.510218in}}%
\pgfpathlineto{\pgfqpoint{5.731887in}{9.508247in}}%
\pgfpathlineto{\pgfqpoint{5.732594in}{9.507479in}}%
\pgfpathlineto{\pgfqpoint{5.734180in}{9.505389in}}%
\pgfpathlineto{\pgfqpoint{5.735056in}{9.504477in}}%
\pgfpathlineto{\pgfqpoint{5.736626in}{9.502297in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{9.501266in}}%
\pgfpathlineto{\pgfqpoint{5.739910in}{9.498443in}}%
\pgfpathlineto{\pgfqpoint{5.741962in}{9.497386in}}%
\pgfpathlineto{\pgfqpoint{5.748851in}{9.497372in}}%
\pgfpathlineto{\pgfqpoint{5.750009in}{9.494660in}}%
\pgfpathlineto{\pgfqpoint{5.752145in}{9.493855in}}%
\pgfpathlineto{\pgfqpoint{5.754264in}{9.491413in}}%
\pgfpathlineto{\pgfqpoint{5.755397in}{9.490438in}}%
\pgfpathlineto{\pgfqpoint{5.757329in}{9.487886in}}%
\pgfpathlineto{\pgfqpoint{5.758609in}{9.487098in}}%
\pgfpathlineto{\pgfqpoint{5.760040in}{9.485558in}}%
\pgfpathlineto{\pgfqpoint{5.761464in}{9.484788in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{9.483483in}}%
\pgfpathlineto{\pgfqpoint{5.764756in}{9.482598in}}%
\pgfpathlineto{\pgfqpoint{5.766154in}{9.481480in}}%
\pgfpathlineto{\pgfqpoint{5.767544in}{9.480680in}}%
\pgfpathlineto{\pgfqpoint{5.769233in}{9.479643in}}%
\pgfpathlineto{\pgfqpoint{5.770911in}{9.478584in}}%
\pgfpathlineto{\pgfqpoint{5.772729in}{9.477005in}}%
\pgfpathlineto{\pgfqpoint{5.773633in}{9.476496in}}%
\pgfpathlineto{\pgfqpoint{5.774983in}{9.475123in}}%
\pgfpathlineto{\pgfqpoint{5.775581in}{9.474998in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.473843in}}%
\pgfpathlineto{\pgfqpoint{5.777514in}{9.473063in}}%
\pgfpathlineto{\pgfqpoint{5.779138in}{9.471740in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{9.457202in}}%
\pgfpathlineto{\pgfqpoint{5.795252in}{9.455164in}}%
\pgfpathlineto{\pgfqpoint{5.796079in}{9.454181in}}%
\pgfpathlineto{\pgfqpoint{5.798955in}{9.447690in}}%
\pgfpathlineto{\pgfqpoint{5.814154in}{9.446597in}}%
\pgfpathlineto{\pgfqpoint{5.816071in}{9.445558in}}%
\pgfpathlineto{\pgfqpoint{5.817595in}{9.444435in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{9.442936in}}%
\pgfpathlineto{\pgfqpoint{5.821364in}{9.441973in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{9.440530in}}%
\pgfpathlineto{\pgfqpoint{5.824833in}{9.439435in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{9.437930in}}%
\pgfpathlineto{\pgfqpoint{5.827525in}{9.437317in}}%
\pgfpathlineto{\pgfqpoint{5.828739in}{9.435453in}}%
\pgfpathlineto{\pgfqpoint{5.830671in}{9.434211in}}%
\pgfpathlineto{\pgfqpoint{5.832229in}{9.432981in}}%
\pgfpathlineto{\pgfqpoint{5.833302in}{9.432161in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{9.430984in}}%
\pgfpathlineto{\pgfqpoint{5.835907in}{9.430207in}}%
\pgfpathlineto{\pgfqpoint{5.837434in}{9.428718in}}%
\pgfpathlineto{\pgfqpoint{5.839301in}{9.427727in}}%
\pgfpathlineto{\pgfqpoint{5.840576in}{9.426459in}}%
\pgfpathlineto{\pgfqpoint{5.842535in}{9.425486in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{9.424344in}}%
\pgfpathlineto{\pgfqpoint{5.846747in}{9.423201in}}%
\pgfpathlineto{\pgfqpoint{5.848547in}{9.422268in}}%
\pgfpathlineto{\pgfqpoint{5.851555in}{9.421183in}}%
\pgfpathlineto{\pgfqpoint{5.852992in}{9.420389in}}%
\pgfpathlineto{\pgfqpoint{5.856492in}{9.419370in}}%
\pgfpathlineto{\pgfqpoint{5.858009in}{9.418604in}}%
\pgfpathlineto{\pgfqpoint{5.862293in}{9.417535in}}%
\pgfpathlineto{\pgfqpoint{5.863776in}{9.417247in}}%
\pgfpathlineto{\pgfqpoint{5.866820in}{9.416100in}}%
\pgfpathlineto{\pgfqpoint{5.869002in}{9.414503in}}%
\pgfpathlineto{\pgfqpoint{5.870446in}{9.413649in}}%
\pgfpathlineto{\pgfqpoint{5.871780in}{9.412609in}}%
\pgfpathlineto{\pgfqpoint{5.874123in}{9.411662in}}%
\pgfpathlineto{\pgfqpoint{5.875740in}{9.410889in}}%
\pgfpathlineto{\pgfqpoint{5.879937in}{9.409929in}}%
\pgfpathlineto{\pgfqpoint{5.881222in}{9.409485in}}%
\pgfpathlineto{\pgfqpoint{5.885524in}{9.408782in}}%
\pgfpathlineto{\pgfqpoint{5.886685in}{9.400713in}}%
\pgfpathlineto{\pgfqpoint{5.892788in}{9.399490in}}%
\pgfpathlineto{\pgfqpoint{5.898380in}{9.398400in}}%
\pgfpathlineto{\pgfqpoint{5.900217in}{9.397477in}}%
\pgfpathlineto{\pgfqpoint{5.902223in}{9.396374in}}%
\pgfpathlineto{\pgfqpoint{5.908944in}{9.392523in}}%
\pgfpathlineto{\pgfqpoint{5.910794in}{9.391533in}}%
\pgfpathlineto{\pgfqpoint{5.912370in}{9.390480in}}%
\pgfpathlineto{\pgfqpoint{5.914888in}{9.389424in}}%
\pgfpathlineto{\pgfqpoint{5.916181in}{9.388833in}}%
\pgfpathlineto{\pgfqpoint{5.918406in}{9.387726in}}%
\pgfpathlineto{\pgfqpoint{5.922128in}{9.386296in}}%
\pgfpathlineto{\pgfqpoint{5.923385in}{9.385662in}}%
\pgfpathlineto{\pgfqpoint{5.925797in}{9.384698in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{9.384091in}}%
\pgfpathlineto{\pgfqpoint{5.930147in}{9.382975in}}%
\pgfpathlineto{\pgfqpoint{5.931527in}{9.382530in}}%
\pgfpathlineto{\pgfqpoint{5.933140in}{9.382026in}}%
\pgfpathlineto{\pgfqpoint{5.936020in}{9.380920in}}%
\pgfpathlineto{\pgfqpoint{5.937763in}{9.380272in}}%
\pgfpathlineto{\pgfqpoint{5.939730in}{9.379425in}}%
\pgfpathlineto{\pgfqpoint{5.941137in}{9.378280in}}%
\pgfpathlineto{\pgfqpoint{5.942846in}{9.377567in}}%
\pgfpathlineto{\pgfqpoint{5.944082in}{9.376699in}}%
\pgfpathlineto{\pgfqpoint{5.946154in}{9.375435in}}%
\pgfpathlineto{\pgfqpoint{5.955090in}{9.372794in}}%
\pgfpathlineto{\pgfqpoint{5.971866in}{9.371496in}}%
\pgfpathlineto{\pgfqpoint{5.973587in}{9.370737in}}%
\pgfpathlineto{\pgfqpoint{5.975842in}{9.369930in}}%
\pgfpathlineto{\pgfqpoint{5.977063in}{9.368812in}}%
\pgfpathlineto{\pgfqpoint{5.979422in}{9.367776in}}%
\pgfpathlineto{\pgfqpoint{5.980960in}{9.366770in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{9.365820in}}%
\pgfpathlineto{\pgfqpoint{5.984403in}{9.364901in}}%
\pgfpathlineto{\pgfqpoint{5.986630in}{9.363813in}}%
\pgfpathlineto{\pgfqpoint{5.988643in}{9.362721in}}%
\pgfpathlineto{\pgfqpoint{5.991089in}{9.361736in}}%
\pgfpathlineto{\pgfqpoint{5.992367in}{9.361029in}}%
\pgfpathlineto{\pgfqpoint{5.994968in}{9.359885in}}%
\pgfpathlineto{\pgfqpoint{5.996352in}{9.359072in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.358058in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.358058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.644755in}{10.031834in}}%
\pgfpathlineto{\pgfqpoint{5.645252in}{10.031831in}}%
\pgfpathlineto{\pgfqpoint{5.651143in}{10.011877in}}%
\pgfpathlineto{\pgfqpoint{5.651628in}{10.011829in}}%
\pgfpathlineto{\pgfqpoint{5.654518in}{10.002448in}}%
\pgfpathlineto{\pgfqpoint{5.657849in}{9.992332in}}%
\pgfpathlineto{\pgfqpoint{5.660670in}{9.982384in}}%
\pgfpathlineto{\pgfqpoint{5.662533in}{9.977349in}}%
\pgfpathlineto{\pgfqpoint{5.667132in}{9.961360in}}%
\pgfpathlineto{\pgfqpoint{5.671650in}{9.946463in}}%
\pgfpathlineto{\pgfqpoint{5.676968in}{9.929968in}}%
\pgfpathlineto{\pgfqpoint{5.680020in}{9.919842in}}%
\pgfpathlineto{\pgfqpoint{5.684317in}{9.908078in}}%
\pgfpathlineto{\pgfqpoint{5.692699in}{9.883055in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{9.869145in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{9.856205in}}%
\pgfpathlineto{\pgfqpoint{5.703595in}{9.847570in}}%
\pgfpathlineto{\pgfqpoint{5.706345in}{9.839388in}}%
\pgfpathlineto{\pgfqpoint{5.708679in}{9.831377in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{9.831375in}}%
\pgfpathlineto{\pgfqpoint{5.711375in}{9.824840in}}%
\pgfpathlineto{\pgfqpoint{5.714801in}{9.822979in}}%
\pgfpathlineto{\pgfqpoint{5.716684in}{9.815983in}}%
\pgfpathlineto{\pgfqpoint{5.717433in}{9.815976in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.808290in}}%
\pgfpathlineto{\pgfqpoint{5.720409in}{9.807468in}}%
\pgfpathlineto{\pgfqpoint{5.724081in}{9.796661in}}%
\pgfpathlineto{\pgfqpoint{5.724809in}{9.795925in}}%
\pgfpathlineto{\pgfqpoint{5.727340in}{9.788869in}}%
\pgfpathlineto{\pgfqpoint{5.730203in}{9.782858in}}%
\pgfpathlineto{\pgfqpoint{5.730559in}{9.782835in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{9.775888in}}%
\pgfpathlineto{\pgfqpoint{5.735486in}{9.770165in}}%
\pgfpathlineto{\pgfqpoint{5.737569in}{9.765044in}}%
\pgfpathlineto{\pgfqpoint{5.737915in}{9.765035in}}%
\pgfpathlineto{\pgfqpoint{5.739635in}{9.759008in}}%
\pgfpathlineto{\pgfqpoint{5.739978in}{9.758980in}}%
\pgfpathlineto{\pgfqpoint{5.743717in}{9.749686in}}%
\pgfpathlineto{\pgfqpoint{5.744392in}{9.747593in}}%
\pgfpathlineto{\pgfqpoint{5.747070in}{9.739925in}}%
\pgfpathlineto{\pgfqpoint{5.748067in}{9.739186in}}%
\pgfpathlineto{\pgfqpoint{5.750379in}{9.731795in}}%
\pgfpathlineto{\pgfqpoint{5.752996in}{9.725411in}}%
\pgfpathlineto{\pgfqpoint{5.753321in}{9.725402in}}%
\pgfpathlineto{\pgfqpoint{5.755264in}{9.721144in}}%
\pgfpathlineto{\pgfqpoint{5.755586in}{9.721141in}}%
\pgfpathlineto{\pgfqpoint{5.758469in}{9.714257in}}%
\pgfpathlineto{\pgfqpoint{5.779842in}{9.666880in}}%
\pgfpathlineto{\pgfqpoint{5.782754in}{9.661050in}}%
\pgfpathlineto{\pgfqpoint{5.783043in}{9.661039in}}%
\pgfpathlineto{\pgfqpoint{5.785347in}{9.655375in}}%
\pgfpathlineto{\pgfqpoint{5.785633in}{9.655363in}}%
\pgfpathlineto{\pgfqpoint{5.787913in}{9.650258in}}%
\pgfpathlineto{\pgfqpoint{5.788197in}{9.650245in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.645969in}}%
\pgfpathlineto{\pgfqpoint{5.791015in}{9.645124in}}%
\pgfpathlineto{\pgfqpoint{5.793526in}{9.640864in}}%
\pgfpathlineto{\pgfqpoint{5.798201in}{9.632260in}}%
\pgfpathlineto{\pgfqpoint{5.799831in}{9.629182in}}%
\pgfpathlineto{\pgfqpoint{5.804659in}{9.619188in}}%
\pgfpathlineto{\pgfqpoint{5.807302in}{9.613548in}}%
\pgfpathlineto{\pgfqpoint{5.807565in}{9.613546in}}%
\pgfpathlineto{\pgfqpoint{5.809397in}{9.608809in}}%
\pgfpathlineto{\pgfqpoint{5.809658in}{9.608808in}}%
\pgfpathlineto{\pgfqpoint{5.811475in}{9.604047in}}%
\pgfpathlineto{\pgfqpoint{5.812250in}{9.603063in}}%
\pgfpathlineto{\pgfqpoint{5.814049in}{9.598718in}}%
\pgfpathlineto{\pgfqpoint{5.814305in}{9.598711in}}%
\pgfpathlineto{\pgfqpoint{5.816343in}{9.593347in}}%
\pgfpathlineto{\pgfqpoint{5.817103in}{9.592326in}}%
\pgfpathlineto{\pgfqpoint{5.819371in}{9.587323in}}%
\pgfpathlineto{\pgfqpoint{5.820122in}{9.586311in}}%
\pgfpathlineto{\pgfqpoint{5.822610in}{9.580268in}}%
\pgfpathlineto{\pgfqpoint{5.823105in}{9.579720in}}%
\pgfpathlineto{\pgfqpoint{5.825320in}{9.575158in}}%
\pgfpathlineto{\pgfqpoint{5.826298in}{9.574124in}}%
\pgfpathlineto{\pgfqpoint{5.828243in}{9.570659in}}%
\pgfpathlineto{\pgfqpoint{5.831133in}{9.566094in}}%
\pgfpathlineto{\pgfqpoint{5.836113in}{9.565188in}}%
\pgfpathlineto{\pgfqpoint{5.838450in}{9.561726in}}%
\pgfpathlineto{\pgfqpoint{5.839379in}{9.561141in}}%
\pgfpathlineto{\pgfqpoint{5.841687in}{9.556866in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{9.556083in}}%
\pgfpathlineto{\pgfqpoint{5.845337in}{9.550477in}}%
\pgfpathlineto{\pgfqpoint{5.845564in}{9.550475in}}%
\pgfpathlineto{\pgfqpoint{5.847368in}{9.546212in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{9.545369in}}%
\pgfpathlineto{\pgfqpoint{5.850272in}{9.541324in}}%
\pgfpathlineto{\pgfqpoint{5.850938in}{9.540532in}}%
\pgfpathlineto{\pgfqpoint{5.853144in}{9.536762in}}%
\pgfpathlineto{\pgfqpoint{5.854021in}{9.535652in}}%
\pgfpathlineto{\pgfqpoint{5.854895in}{9.534901in}}%
\pgfpathlineto{\pgfqpoint{5.859221in}{9.528506in}}%
\pgfpathlineto{\pgfqpoint{5.860077in}{9.527495in}}%
\pgfpathlineto{\pgfqpoint{5.869725in}{9.514667in}}%
\pgfpathlineto{\pgfqpoint{5.870547in}{9.513564in}}%
\pgfpathlineto{\pgfqpoint{5.872591in}{9.511185in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{9.510419in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{9.508247in}}%
\pgfpathlineto{\pgfqpoint{5.875424in}{9.507480in}}%
\pgfpathlineto{\pgfqpoint{5.877429in}{9.504479in}}%
\pgfpathlineto{\pgfqpoint{5.878425in}{9.503624in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{9.500630in}}%
\pgfpathlineto{\pgfqpoint{5.884712in}{9.497384in}}%
\pgfpathlineto{\pgfqpoint{5.890089in}{9.497372in}}%
\pgfpathlineto{\pgfqpoint{5.891226in}{9.494659in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{9.493856in}}%
\pgfpathlineto{\pgfqpoint{5.895726in}{9.490439in}}%
\pgfpathlineto{\pgfqpoint{5.896654in}{9.489360in}}%
\pgfpathlineto{\pgfqpoint{5.903595in}{9.482601in}}%
\pgfpathlineto{\pgfqpoint{5.905390in}{9.481481in}}%
\pgfpathlineto{\pgfqpoint{5.906640in}{9.480687in}}%
\pgfpathlineto{\pgfqpoint{5.908768in}{9.478942in}}%
\pgfpathlineto{\pgfqpoint{5.910352in}{9.478224in}}%
\pgfpathlineto{\pgfqpoint{5.911752in}{9.476507in}}%
\pgfpathlineto{\pgfqpoint{5.912797in}{9.475871in}}%
\pgfpathlineto{\pgfqpoint{5.914356in}{9.473972in}}%
\pgfpathlineto{\pgfqpoint{5.915563in}{9.473063in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{9.471207in}}%
\pgfpathlineto{\pgfqpoint{5.924350in}{9.464409in}}%
\pgfpathlineto{\pgfqpoint{5.926171in}{9.461686in}}%
\pgfpathlineto{\pgfqpoint{5.926829in}{9.460732in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{9.458364in}}%
\pgfpathlineto{\pgfqpoint{5.929611in}{9.457518in}}%
\pgfpathlineto{\pgfqpoint{5.932683in}{9.453109in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{9.447691in}}%
\pgfpathlineto{\pgfqpoint{5.947667in}{9.446597in}}%
\pgfpathlineto{\pgfqpoint{5.950980in}{9.444066in}}%
\pgfpathlineto{\pgfqpoint{5.952174in}{9.443302in}}%
\pgfpathlineto{\pgfqpoint{5.953807in}{9.441979in}}%
\pgfpathlineto{\pgfqpoint{5.955135in}{9.441010in}}%
\pgfpathlineto{\pgfqpoint{5.957479in}{9.438840in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{9.437828in}}%
\pgfpathlineto{\pgfqpoint{5.963390in}{9.432981in}}%
\pgfpathlineto{\pgfqpoint{5.964244in}{9.432166in}}%
\pgfpathlineto{\pgfqpoint{5.965943in}{9.430596in}}%
\pgfpathlineto{\pgfqpoint{5.967069in}{9.429826in}}%
\pgfpathlineto{\pgfqpoint{5.968888in}{9.427999in}}%
\pgfpathlineto{\pgfqpoint{5.970279in}{9.427123in}}%
\pgfpathlineto{\pgfqpoint{5.972076in}{9.425488in}}%
\pgfpathlineto{\pgfqpoint{5.973450in}{9.424560in}}%
\pgfpathlineto{\pgfqpoint{5.975632in}{9.423204in}}%
\pgfpathlineto{\pgfqpoint{5.978065in}{9.422068in}}%
\pgfpathlineto{\pgfqpoint{5.979942in}{9.421184in}}%
\pgfpathlineto{\pgfqpoint{5.982334in}{9.420081in}}%
\pgfpathlineto{\pgfqpoint{5.984442in}{9.419017in}}%
\pgfpathlineto{\pgfqpoint{5.988348in}{9.417886in}}%
\pgfpathlineto{\pgfqpoint{5.991175in}{9.416845in}}%
\pgfpathlineto{\pgfqpoint{5.993338in}{9.415816in}}%
\pgfpathlineto{\pgfqpoint{6.000213in}{9.411326in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{9.410282in}}%
\pgfpathlineto{\pgfqpoint{6.005824in}{9.409264in}}%
\pgfpathlineto{\pgfqpoint{6.008823in}{9.408782in}}%
\pgfpathlineto{\pgfqpoint{6.010012in}{9.400652in}}%
\pgfpathlineto{\pgfqpoint{6.023870in}{9.395762in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{9.394673in}}%
\pgfpathlineto{\pgfqpoint{6.027219in}{9.393141in}}%
\pgfpathlineto{\pgfqpoint{6.029098in}{9.392142in}}%
\pgfpathlineto{\pgfqpoint{6.030526in}{9.390933in}}%
\pgfpathlineto{\pgfqpoint{6.032489in}{9.389944in}}%
\pgfpathlineto{\pgfqpoint{6.034222in}{9.388833in}}%
\pgfpathlineto{\pgfqpoint{6.036371in}{9.387726in}}%
\pgfpathlineto{\pgfqpoint{6.044481in}{9.383698in}}%
\pgfpathlineto{\pgfqpoint{6.046957in}{9.382658in}}%
\pgfpathlineto{\pgfqpoint{6.049205in}{9.381590in}}%
\pgfpathlineto{\pgfqpoint{6.051736in}{9.380447in}}%
\pgfpathlineto{\pgfqpoint{6.053544in}{9.379426in}}%
\pgfpathlineto{\pgfqpoint{6.054940in}{9.378527in}}%
\pgfpathlineto{\pgfqpoint{6.056626in}{9.377124in}}%
\pgfpathlineto{\pgfqpoint{6.058301in}{9.376112in}}%
\pgfpathlineto{\pgfqpoint{6.059769in}{9.375173in}}%
\pgfpathlineto{\pgfqpoint{6.061714in}{9.374065in}}%
\pgfpathlineto{\pgfqpoint{6.065274in}{9.372937in}}%
\pgfpathlineto{\pgfqpoint{6.078854in}{9.371834in}}%
\pgfpathlineto{\pgfqpoint{6.085647in}{9.367965in}}%
\pgfpathlineto{\pgfqpoint{6.087492in}{9.366623in}}%
\pgfpathlineto{\pgfqpoint{6.088977in}{9.365571in}}%
\pgfpathlineto{\pgfqpoint{6.092005in}{9.363606in}}%
\pgfpathlineto{\pgfqpoint{6.093976in}{9.362615in}}%
\pgfpathlineto{\pgfqpoint{6.095508in}{9.361481in}}%
\pgfpathlineto{\pgfqpoint{6.097536in}{9.360424in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{9.359265in}}%
\pgfpathlineto{\pgfqpoint{6.101047in}{9.358328in}}%
\pgfpathlineto{\pgfqpoint{6.102455in}{9.357394in}}%
\pgfpathlineto{\pgfqpoint{6.104347in}{9.356452in}}%
\pgfpathlineto{\pgfqpoint{6.105573in}{9.355911in}}%
\pgfpathlineto{\pgfqpoint{6.107361in}{9.355089in}}%
\pgfpathlineto{\pgfqpoint{6.108654in}{9.354269in}}%
\pgfpathlineto{\pgfqpoint{6.112096in}{9.353170in}}%
\pgfpathlineto{\pgfqpoint{6.113997in}{9.352861in}}%
\pgfpathlineto{\pgfqpoint{6.142204in}{9.352388in}}%
\pgfpathlineto{\pgfqpoint{6.143402in}{9.350037in}}%
\pgfpathlineto{\pgfqpoint{6.148001in}{9.348039in}}%
\pgfpathlineto{\pgfqpoint{6.150543in}{9.346982in}}%
\pgfpathlineto{\pgfqpoint{6.152043in}{9.346061in}}%
\pgfpathlineto{\pgfqpoint{6.152043in}{9.346061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{10.090121in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.090121in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.090121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.861348in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.861348in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.861348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.667292in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.667292in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.667292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.527169in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.527169in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.527169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.441984in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.441984in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.441984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.379756in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.379756in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.379756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{11.080735in}}%
\pgfpathlineto{\pgfqpoint{4.042948in}{10.967007in}}%
\pgfpathlineto{\pgfqpoint{4.071033in}{10.923121in}}%
\pgfpathlineto{\pgfqpoint{4.099051in}{10.875219in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.856397in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.856397in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.717622in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.717622in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.679104in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.679104in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.674156in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.674156in}}%
\pgfpathlineto{\pgfqpoint{4.216670in}{10.673158in}}%
\pgfpathlineto{\pgfqpoint{4.218849in}{10.669633in}}%
\pgfpathlineto{\pgfqpoint{4.218849in}{10.669633in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{10.667015in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{10.667015in}}%
\pgfpathlineto{\pgfqpoint{4.221100in}{10.665917in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{10.663503in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{10.663503in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{10.650895in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{10.650895in}}%
\pgfpathlineto{\pgfqpoint{4.234256in}{10.648480in}}%
\pgfpathlineto{\pgfqpoint{4.234256in}{10.648480in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{10.645080in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{10.645080in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{10.642686in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{10.642686in}}%
\pgfpathlineto{\pgfqpoint{4.240385in}{10.640301in}}%
\pgfpathlineto{\pgfqpoint{4.240385in}{10.640301in}}%
\pgfpathlineto{\pgfqpoint{4.242835in}{10.637875in}}%
\pgfpathlineto{\pgfqpoint{4.242835in}{10.637875in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.636744in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.636744in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.633284in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.633284in}}%
\pgfpathlineto{\pgfqpoint{4.248213in}{10.629702in}}%
\pgfpathlineto{\pgfqpoint{4.248213in}{10.629702in}}%
\pgfpathlineto{\pgfqpoint{4.252170in}{10.624733in}}%
\pgfpathlineto{\pgfqpoint{4.252170in}{10.624733in}}%
\pgfpathlineto{\pgfqpoint{4.257244in}{10.617767in}}%
\pgfpathlineto{\pgfqpoint{4.257244in}{10.617767in}}%
\pgfpathlineto{\pgfqpoint{4.262232in}{10.610624in}}%
\pgfpathlineto{\pgfqpoint{4.262232in}{10.610624in}}%
\pgfpathlineto{\pgfqpoint{4.265894in}{10.606126in}}%
\pgfpathlineto{\pgfqpoint{4.265894in}{10.606126in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{10.604696in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{10.604696in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{10.583689in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{10.583689in}}%
\pgfpathlineto{\pgfqpoint{4.285429in}{10.578789in}}%
\pgfpathlineto{\pgfqpoint{4.285429in}{10.578789in}}%
\pgfpathlineto{\pgfqpoint{4.286521in}{10.576614in}}%
\pgfpathlineto{\pgfqpoint{4.286521in}{10.576614in}}%
\pgfpathlineto{\pgfqpoint{4.331319in}{10.514092in}}%
\pgfpathlineto{\pgfqpoint{4.333257in}{10.511409in}}%
\pgfpathlineto{\pgfqpoint{4.335330in}{10.508522in}}%
\pgfpathlineto{\pgfqpoint{4.347033in}{10.492610in}}%
\pgfpathlineto{\pgfqpoint{4.347033in}{10.492610in}}%
\pgfpathlineto{\pgfqpoint{4.350549in}{10.487112in}}%
\pgfpathlineto{\pgfqpoint{4.350549in}{10.487112in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{10.481733in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{10.481733in}}%
\pgfpathlineto{\pgfqpoint{4.362052in}{10.470933in}}%
\pgfpathlineto{\pgfqpoint{4.362052in}{10.470933in}}%
\pgfpathlineto{\pgfqpoint{4.365062in}{10.466953in}}%
\pgfpathlineto{\pgfqpoint{4.365062in}{10.466953in}}%
\pgfpathlineto{\pgfqpoint{4.399344in}{10.419451in}}%
\pgfpathlineto{\pgfqpoint{4.399344in}{10.419451in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{10.409155in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{10.409155in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{10.408380in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{10.408380in}}%
\pgfpathlineto{\pgfqpoint{4.414463in}{10.400480in}}%
\pgfpathlineto{\pgfqpoint{4.414463in}{10.400480in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.396367in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.396367in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{10.390515in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{10.390515in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{10.389198in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{10.389198in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.383409in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.383409in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{10.312160in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{10.312160in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{10.309930in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{10.309930in}}%
\pgfpathlineto{\pgfqpoint{4.493913in}{10.298351in}}%
\pgfpathlineto{\pgfqpoint{4.493913in}{10.298351in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{10.295624in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{10.295624in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{10.293245in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{10.293245in}}%
\pgfpathlineto{\pgfqpoint{4.501269in}{10.287649in}}%
\pgfpathlineto{\pgfqpoint{4.501269in}{10.287649in}}%
\pgfpathlineto{\pgfqpoint{4.501362in}{10.286870in}}%
\pgfpathlineto{\pgfqpoint{4.501362in}{10.286870in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.283475in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.283475in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{10.280665in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{10.280665in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{10.262484in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{10.262484in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{10.261180in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{10.261180in}}%
\pgfpathlineto{\pgfqpoint{4.532846in}{10.257078in}}%
\pgfpathlineto{\pgfqpoint{4.532846in}{10.257078in}}%
\pgfpathlineto{\pgfqpoint{4.585172in}{10.197060in}}%
\pgfpathlineto{\pgfqpoint{4.585172in}{10.197060in}}%
\pgfpathlineto{\pgfqpoint{4.595961in}{10.184252in}}%
\pgfpathlineto{\pgfqpoint{4.596735in}{10.183660in}}%
\pgfpathlineto{\pgfqpoint{4.596735in}{10.183660in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.178864in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.178864in}}%
\pgfpathlineto{\pgfqpoint{4.605778in}{10.172713in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{10.171300in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{10.171300in}}%
\pgfpathlineto{\pgfqpoint{4.611115in}{10.166295in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.164627in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.164627in}}%
\pgfpathlineto{\pgfqpoint{4.621870in}{10.152509in}}%
\pgfpathlineto{\pgfqpoint{4.621870in}{10.152509in}}%
\pgfpathlineto{\pgfqpoint{4.632149in}{10.139239in}}%
\pgfpathlineto{\pgfqpoint{4.633543in}{10.137720in}}%
\pgfpathlineto{\pgfqpoint{4.633543in}{10.137720in}}%
\pgfpathlineto{\pgfqpoint{4.637126in}{10.133589in}}%
\pgfpathlineto{\pgfqpoint{4.637126in}{10.133589in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{10.128631in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{10.128631in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{10.125316in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{10.125316in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{10.117007in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{10.117007in}}%
\pgfpathlineto{\pgfqpoint{4.697676in}{10.059103in}}%
\pgfpathlineto{\pgfqpoint{4.697676in}{10.059103in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{10.057882in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{10.057882in}}%
\pgfpathlineto{\pgfqpoint{4.702724in}{10.053698in}}%
\pgfpathlineto{\pgfqpoint{4.702724in}{10.053698in}}%
\pgfpathlineto{\pgfqpoint{4.702891in}{10.052667in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{10.044539in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{10.044539in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{10.043470in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{10.043470in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{10.033946in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{10.033946in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{10.031219in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{10.031219in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{10.028985in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{10.028985in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{10.024491in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{10.024491in}}%
\pgfpathlineto{\pgfqpoint{4.737358in}{10.021063in}}%
\pgfpathlineto{\pgfqpoint{4.737358in}{10.021063in}}%
\pgfpathlineto{\pgfqpoint{4.779551in}{9.979759in}}%
\pgfpathlineto{\pgfqpoint{4.779551in}{9.979759in}}%
\pgfpathlineto{\pgfqpoint{4.780021in}{9.978744in}}%
\pgfpathlineto{\pgfqpoint{4.780021in}{9.978744in}}%
\pgfpathlineto{\pgfqpoint{4.784803in}{9.974683in}}%
\pgfpathlineto{\pgfqpoint{4.784803in}{9.974683in}}%
\pgfpathlineto{\pgfqpoint{4.789689in}{9.969396in}}%
\pgfpathlineto{\pgfqpoint{4.789689in}{9.969396in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{9.959660in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{9.959660in}}%
\pgfpathlineto{\pgfqpoint{4.800790in}{9.957569in}}%
\pgfpathlineto{\pgfqpoint{4.800790in}{9.957569in}}%
\pgfpathlineto{\pgfqpoint{4.812598in}{9.945894in}}%
\pgfpathlineto{\pgfqpoint{4.812598in}{9.945894in}}%
\pgfpathlineto{\pgfqpoint{4.814606in}{9.943510in}}%
\pgfpathlineto{\pgfqpoint{4.814606in}{9.943510in}}%
\pgfpathlineto{\pgfqpoint{4.822486in}{9.935973in}}%
\pgfpathlineto{\pgfqpoint{4.822486in}{9.935973in}}%
\pgfpathlineto{\pgfqpoint{4.827565in}{9.930509in}}%
\pgfpathlineto{\pgfqpoint{4.827565in}{9.930509in}}%
\pgfpathlineto{\pgfqpoint{4.834398in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{4.834398in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{4.835820in}{9.922772in}}%
\pgfpathlineto{\pgfqpoint{4.835820in}{9.922772in}}%
\pgfpathlineto{\pgfqpoint{4.840494in}{9.918371in}}%
\pgfpathlineto{\pgfqpoint{4.840494in}{9.918371in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{9.862074in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{9.862074in}}%
\pgfpathlineto{\pgfqpoint{4.901122in}{9.859756in}}%
\pgfpathlineto{\pgfqpoint{4.901122in}{9.859756in}}%
\pgfpathlineto{\pgfqpoint{4.910289in}{9.850534in}}%
\pgfpathlineto{\pgfqpoint{4.910289in}{9.850534in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{9.847978in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{9.847978in}}%
\pgfpathlineto{\pgfqpoint{4.916057in}{9.844804in}}%
\pgfpathlineto{\pgfqpoint{4.916057in}{9.844804in}}%
\pgfpathlineto{\pgfqpoint{4.916107in}{9.843721in}}%
\pgfpathlineto{\pgfqpoint{4.916107in}{9.843721in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{9.838898in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{9.838898in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{9.837792in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{9.837792in}}%
\pgfpathlineto{\pgfqpoint{4.925814in}{9.834896in}}%
\pgfpathlineto{\pgfqpoint{4.925814in}{9.834896in}}%
\pgfpathlineto{\pgfqpoint{4.927764in}{9.832411in}}%
\pgfpathlineto{\pgfqpoint{4.927764in}{9.832411in}}%
\pgfpathlineto{\pgfqpoint{4.934134in}{9.827273in}}%
\pgfpathlineto{\pgfqpoint{4.934134in}{9.827273in}}%
\pgfpathlineto{\pgfqpoint{4.934322in}{9.826407in}}%
\pgfpathlineto{\pgfqpoint{4.934322in}{9.826407in}}%
\pgfpathlineto{\pgfqpoint{4.937986in}{9.824681in}}%
\pgfpathlineto{\pgfqpoint{4.937986in}{9.824681in}}%
\pgfpathlineto{\pgfqpoint{4.946709in}{9.823437in}}%
\pgfpathlineto{\pgfqpoint{4.946709in}{9.823437in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{4.952069in}{9.818317in}}%
\pgfpathlineto{\pgfqpoint{4.952069in}{9.818317in}}%
\pgfpathlineto{\pgfqpoint{4.952872in}{9.816963in}}%
\pgfpathlineto{\pgfqpoint{4.952872in}{9.816963in}}%
\pgfpathlineto{\pgfqpoint{4.956534in}{9.813976in}}%
\pgfpathlineto{\pgfqpoint{4.956534in}{9.813976in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{9.804120in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{9.804120in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{9.802267in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{9.802267in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{9.790731in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{9.790731in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{9.786361in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{9.786361in}}%
\pgfpathlineto{\pgfqpoint{4.997143in}{9.780938in}}%
\pgfpathlineto{\pgfqpoint{4.997143in}{9.780938in}}%
\pgfpathlineto{\pgfqpoint{5.000879in}{9.778643in}}%
\pgfpathlineto{\pgfqpoint{5.000879in}{9.778643in}}%
\pgfpathlineto{\pgfqpoint{5.001942in}{9.777538in}}%
\pgfpathlineto{\pgfqpoint{5.001942in}{9.777538in}}%
\pgfpathlineto{\pgfqpoint{5.010341in}{9.771296in}}%
\pgfpathlineto{\pgfqpoint{5.010341in}{9.771296in}}%
\pgfpathlineto{\pgfqpoint{5.011399in}{9.769849in}}%
\pgfpathlineto{\pgfqpoint{5.011399in}{9.769849in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{9.769125in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{9.769125in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{9.767517in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{9.767517in}}%
\pgfpathlineto{\pgfqpoint{5.016367in}{9.765726in}}%
\pgfpathlineto{\pgfqpoint{5.016367in}{9.765726in}}%
\pgfpathlineto{\pgfqpoint{5.027945in}{9.755721in}}%
\pgfpathlineto{\pgfqpoint{5.027945in}{9.755721in}}%
\pgfpathlineto{\pgfqpoint{5.030197in}{9.754346in}}%
\pgfpathlineto{\pgfqpoint{5.030197in}{9.754346in}}%
\pgfpathlineto{\pgfqpoint{5.033043in}{9.751443in}}%
\pgfpathlineto{\pgfqpoint{5.033043in}{9.751443in}}%
\pgfpathlineto{\pgfqpoint{5.033401in}{9.750744in}}%
\pgfpathlineto{\pgfqpoint{5.033401in}{9.750744in}}%
\pgfpathlineto{\pgfqpoint{5.037487in}{9.747965in}}%
\pgfpathlineto{\pgfqpoint{5.037487in}{9.747965in}}%
\pgfpathlineto{\pgfqpoint{5.065975in}{9.724220in}}%
\pgfpathlineto{\pgfqpoint{5.065975in}{9.724220in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{9.722669in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{9.722669in}}%
\pgfpathlineto{\pgfqpoint{5.069038in}{9.721793in}}%
\pgfpathlineto{\pgfqpoint{5.069038in}{9.721793in}}%
\pgfpathlineto{\pgfqpoint{5.075406in}{9.718008in}}%
\pgfpathlineto{\pgfqpoint{5.075406in}{9.718008in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{9.713357in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{9.713357in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{9.704788in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{9.704788in}}%
\pgfpathlineto{\pgfqpoint{5.097092in}{9.702392in}}%
\pgfpathlineto{\pgfqpoint{5.097092in}{9.702392in}}%
\pgfpathlineto{\pgfqpoint{5.098227in}{9.701562in}}%
\pgfpathlineto{\pgfqpoint{5.098227in}{9.701562in}}%
\pgfpathlineto{\pgfqpoint{5.117646in}{9.688446in}}%
\pgfpathlineto{\pgfqpoint{5.117646in}{9.688446in}}%
\pgfpathlineto{\pgfqpoint{5.123847in}{9.683247in}}%
\pgfpathlineto{\pgfqpoint{5.123847in}{9.683247in}}%
\pgfpathlineto{\pgfqpoint{5.128413in}{9.680115in}}%
\pgfpathlineto{\pgfqpoint{5.128413in}{9.680115in}}%
\pgfpathlineto{\pgfqpoint{5.129554in}{9.677612in}}%
\pgfpathlineto{\pgfqpoint{5.129554in}{9.677612in}}%
\pgfpathlineto{\pgfqpoint{5.132791in}{9.676489in}}%
\pgfpathlineto{\pgfqpoint{5.132791in}{9.676489in}}%
\pgfpathlineto{\pgfqpoint{5.133237in}{9.674582in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{9.673677in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{9.673677in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{9.672536in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{9.672536in}}%
\pgfpathlineto{\pgfqpoint{5.144707in}{9.666391in}}%
\pgfpathlineto{\pgfqpoint{5.144707in}{9.666391in}}%
\pgfpathlineto{\pgfqpoint{5.167165in}{9.650885in}}%
\pgfpathlineto{\pgfqpoint{5.167165in}{9.650885in}}%
\pgfpathlineto{\pgfqpoint{5.212133in}{9.622656in}}%
\pgfpathlineto{\pgfqpoint{5.212133in}{9.622656in}}%
\pgfpathlineto{\pgfqpoint{5.213399in}{9.621020in}}%
\pgfpathlineto{\pgfqpoint{5.213399in}{9.621020in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{9.619663in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{9.619663in}}%
\pgfpathlineto{\pgfqpoint{5.216532in}{9.618704in}}%
\pgfpathlineto{\pgfqpoint{5.216532in}{9.618704in}}%
\pgfpathlineto{\pgfqpoint{5.218966in}{9.617342in}}%
\pgfpathlineto{\pgfqpoint{5.218966in}{9.617342in}}%
\pgfpathlineto{\pgfqpoint{5.226147in}{9.611668in}}%
\pgfpathlineto{\pgfqpoint{5.226147in}{9.611668in}}%
\pgfpathlineto{\pgfqpoint{5.247064in}{9.595810in}}%
\pgfpathlineto{\pgfqpoint{5.247064in}{9.595810in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{9.593581in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{9.593581in}}%
\pgfpathlineto{\pgfqpoint{5.276553in}{9.574635in}}%
\pgfpathlineto{\pgfqpoint{5.276553in}{9.574635in}}%
\pgfpathlineto{\pgfqpoint{5.287143in}{9.568593in}}%
\pgfpathlineto{\pgfqpoint{5.287143in}{9.568593in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{9.566118in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{9.566118in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{9.564881in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{9.564881in}}%
\pgfpathlineto{\pgfqpoint{5.311954in}{9.561921in}}%
\pgfpathlineto{\pgfqpoint{5.311954in}{9.561921in}}%
\pgfpathlineto{\pgfqpoint{5.327975in}{9.552531in}}%
\pgfpathlineto{\pgfqpoint{5.327975in}{9.552531in}}%
\pgfpathlineto{\pgfqpoint{5.328904in}{9.551633in}}%
\pgfpathlineto{\pgfqpoint{5.328904in}{9.551633in}}%
\pgfpathlineto{\pgfqpoint{5.333496in}{9.548877in}}%
\pgfpathlineto{\pgfqpoint{5.333496in}{9.548877in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{9.547283in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{9.547283in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{9.536906in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{9.536906in}}%
\pgfpathlineto{\pgfqpoint{5.358646in}{9.533991in}}%
\pgfpathlineto{\pgfqpoint{5.358646in}{9.533991in}}%
\pgfpathlineto{\pgfqpoint{5.368653in}{9.529521in}}%
\pgfpathlineto{\pgfqpoint{5.368653in}{9.529521in}}%
\pgfpathlineto{\pgfqpoint{5.369370in}{9.528820in}}%
\pgfpathlineto{\pgfqpoint{5.369370in}{9.528820in}}%
\pgfpathlineto{\pgfqpoint{5.375186in}{9.526028in}}%
\pgfpathlineto{\pgfqpoint{5.375186in}{9.526028in}}%
\pgfpathlineto{\pgfqpoint{5.375708in}{9.525244in}}%
\pgfpathlineto{\pgfqpoint{5.375708in}{9.525244in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{9.517969in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{9.517969in}}%
\pgfpathlineto{\pgfqpoint{5.396072in}{9.515473in}}%
\pgfpathlineto{\pgfqpoint{5.396072in}{9.515473in}}%
\pgfpathlineto{\pgfqpoint{5.430777in}{9.498739in}}%
\pgfpathlineto{\pgfqpoint{5.430777in}{9.498739in}}%
\pgfpathlineto{\pgfqpoint{5.434453in}{9.497570in}}%
\pgfpathlineto{\pgfqpoint{5.434453in}{9.497570in}}%
\pgfpathlineto{\pgfqpoint{5.434904in}{9.497425in}}%
\pgfpathlineto{\pgfqpoint{5.434904in}{9.497425in}}%
\pgfpathlineto{\pgfqpoint{5.452577in}{9.496060in}}%
\pgfpathlineto{\pgfqpoint{5.452577in}{9.496060in}}%
\pgfpathlineto{\pgfqpoint{5.453137in}{9.494705in}}%
\pgfpathlineto{\pgfqpoint{5.453137in}{9.494705in}}%
\pgfpathlineto{\pgfqpoint{5.460347in}{9.493658in}}%
\pgfpathlineto{\pgfqpoint{5.460347in}{9.493658in}}%
\pgfpathlineto{\pgfqpoint{5.462732in}{9.492342in}}%
\pgfpathlineto{\pgfqpoint{5.462732in}{9.492342in}}%
\pgfpathlineto{\pgfqpoint{5.468623in}{9.489832in}}%
\pgfpathlineto{\pgfqpoint{5.468623in}{9.489832in}}%
\pgfpathlineto{\pgfqpoint{5.470761in}{9.488551in}}%
\pgfpathlineto{\pgfqpoint{5.470761in}{9.488551in}}%
\pgfpathlineto{\pgfqpoint{5.487770in}{9.482700in}}%
\pgfpathlineto{\pgfqpoint{5.487770in}{9.482700in}}%
\pgfpathlineto{\pgfqpoint{5.505593in}{9.478043in}}%
\pgfpathlineto{\pgfqpoint{5.505593in}{9.478043in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{9.477243in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{9.477243in}}%
\pgfpathlineto{\pgfqpoint{5.518983in}{9.472866in}}%
\pgfpathlineto{\pgfqpoint{5.518983in}{9.472866in}}%
\pgfpathlineto{\pgfqpoint{5.522639in}{9.471676in}}%
\pgfpathlineto{\pgfqpoint{5.522639in}{9.471676in}}%
\pgfpathlineto{\pgfqpoint{5.547464in}{9.460960in}}%
\pgfpathlineto{\pgfqpoint{5.547464in}{9.460960in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{9.460382in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{9.460382in}}%
\pgfpathlineto{\pgfqpoint{5.554850in}{9.457363in}}%
\pgfpathlineto{\pgfqpoint{5.554850in}{9.457363in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{9.455493in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{9.455493in}}%
\pgfpathlineto{\pgfqpoint{5.561020in}{9.453470in}}%
\pgfpathlineto{\pgfqpoint{5.561020in}{9.453470in}}%
\pgfpathlineto{\pgfqpoint{5.562564in}{9.450405in}}%
\pgfpathlineto{\pgfqpoint{5.562564in}{9.450405in}}%
\pgfpathlineto{\pgfqpoint{5.606024in}{9.444804in}}%
\pgfpathlineto{\pgfqpoint{5.606024in}{9.444804in}}%
\pgfpathlineto{\pgfqpoint{5.618410in}{9.440868in}}%
\pgfpathlineto{\pgfqpoint{5.618410in}{9.440868in}}%
\pgfpathlineto{\pgfqpoint{5.670853in}{9.422597in}}%
\pgfpathlineto{\pgfqpoint{5.670853in}{9.422597in}}%
\pgfpathlineto{\pgfqpoint{5.710584in}{9.415651in}}%
\pgfpathlineto{\pgfqpoint{5.710584in}{9.415651in}}%
\pgfpathlineto{\pgfqpoint{5.713910in}{9.414175in}}%
\pgfpathlineto{\pgfqpoint{5.713910in}{9.414175in}}%
\pgfpathlineto{\pgfqpoint{5.741068in}{9.409037in}}%
\pgfpathlineto{\pgfqpoint{5.741068in}{9.409037in}}%
\pgfpathlineto{\pgfqpoint{5.744045in}{9.408869in}}%
\pgfpathlineto{\pgfqpoint{5.744045in}{9.408869in}}%
\pgfpathlineto{\pgfqpoint{5.745729in}{9.404956in}}%
\pgfpathlineto{\pgfqpoint{5.745729in}{9.404956in}}%
\pgfpathlineto{\pgfqpoint{5.746782in}{9.400910in}}%
\pgfpathlineto{\pgfqpoint{5.746782in}{9.400910in}}%
\pgfpathlineto{\pgfqpoint{5.759103in}{9.399528in}}%
\pgfpathlineto{\pgfqpoint{5.759103in}{9.399528in}}%
\pgfpathlineto{\pgfqpoint{5.773129in}{9.397746in}}%
\pgfpathlineto{\pgfqpoint{5.773129in}{9.397746in}}%
\pgfpathlineto{\pgfqpoint{5.777445in}{9.396341in}}%
\pgfpathlineto{\pgfqpoint{5.777445in}{9.396341in}}%
\pgfpathlineto{\pgfqpoint{5.805087in}{9.388350in}}%
\pgfpathlineto{\pgfqpoint{5.805087in}{9.388350in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.387911in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.387911in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{9.382595in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{9.382595in}}%
\pgfpathlineto{\pgfqpoint{5.852146in}{9.376930in}}%
\pgfpathlineto{\pgfqpoint{5.852146in}{9.376930in}}%
\pgfpathlineto{\pgfqpoint{5.858243in}{9.375125in}}%
\pgfpathlineto{\pgfqpoint{5.858243in}{9.375125in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{9.372622in}}%
\pgfpathlineto{\pgfqpoint{5.900848in}{9.371326in}}%
\pgfpathlineto{\pgfqpoint{5.900848in}{9.371326in}}%
\pgfpathlineto{\pgfqpoint{5.910420in}{9.368349in}}%
\pgfpathlineto{\pgfqpoint{5.910420in}{9.368349in}}%
\pgfpathlineto{\pgfqpoint{5.922840in}{9.364179in}}%
\pgfpathlineto{\pgfqpoint{5.922840in}{9.364179in}}%
\pgfpathlineto{\pgfqpoint{5.957522in}{9.354385in}}%
\pgfpathlineto{\pgfqpoint{5.957522in}{9.354385in}}%
\pgfpathlineto{\pgfqpoint{5.965609in}{9.352897in}}%
\pgfpathlineto{\pgfqpoint{5.965609in}{9.352897in}}%
\pgfpathlineto{\pgfqpoint{6.021845in}{9.351810in}}%
\pgfpathlineto{\pgfqpoint{6.021845in}{9.351810in}}%
\pgfpathlineto{\pgfqpoint{6.022916in}{9.350499in}}%
\pgfpathlineto{\pgfqpoint{6.022916in}{9.350499in}}%
\pgfpathlineto{\pgfqpoint{6.039965in}{9.345985in}}%
\pgfpathlineto{\pgfqpoint{6.039965in}{9.345985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442358in}{9.511262in}}%
\pgfpathcurveto{\pgfqpoint{7.453408in}{9.511262in}}{\pgfqpoint{7.464007in}{9.515653in}}{\pgfqpoint{7.471821in}{9.523466in}}%
\pgfpathcurveto{\pgfqpoint{7.479634in}{9.531280in}}{\pgfqpoint{7.484025in}{9.541879in}}{\pgfqpoint{7.484025in}{9.552929in}}%
\pgfpathcurveto{\pgfqpoint{7.484025in}{9.563979in}}{\pgfqpoint{7.479634in}{9.574578in}}{\pgfqpoint{7.471821in}{9.582392in}}%
\pgfpathcurveto{\pgfqpoint{7.464007in}{9.590205in}}{\pgfqpoint{7.453408in}{9.594596in}}{\pgfqpoint{7.442358in}{9.594596in}}%
\pgfpathcurveto{\pgfqpoint{7.431308in}{9.594596in}}{\pgfqpoint{7.420709in}{9.590205in}}{\pgfqpoint{7.412895in}{9.582392in}}%
\pgfpathcurveto{\pgfqpoint{7.405082in}{9.574578in}}{\pgfqpoint{7.400691in}{9.563979in}}{\pgfqpoint{7.400691in}{9.552929in}}%
\pgfpathcurveto{\pgfqpoint{7.400691in}{9.541879in}}{\pgfqpoint{7.405082in}{9.531280in}}{\pgfqpoint{7.412895in}{9.523466in}}%
\pgfpathcurveto{\pgfqpoint{7.420709in}{9.515653in}}{\pgfqpoint{7.431308in}{9.511262in}}{\pgfqpoint{7.442358in}{9.511262in}}%
\pgfpathlineto{\pgfqpoint{7.442358in}{9.511262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677585in}{9.720943in}}%
\pgfpathcurveto{\pgfqpoint{7.688635in}{9.720943in}}{\pgfqpoint{7.699234in}{9.725333in}}{\pgfqpoint{7.707048in}{9.733147in}}%
\pgfpathcurveto{\pgfqpoint{7.714862in}{9.740960in}}{\pgfqpoint{7.719252in}{9.751559in}}{\pgfqpoint{7.719252in}{9.762609in}}%
\pgfpathcurveto{\pgfqpoint{7.719252in}{9.773659in}}{\pgfqpoint{7.714862in}{9.784259in}}{\pgfqpoint{7.707048in}{9.792072in}}%
\pgfpathcurveto{\pgfqpoint{7.699234in}{9.799886in}}{\pgfqpoint{7.688635in}{9.804276in}}{\pgfqpoint{7.677585in}{9.804276in}}%
\pgfpathcurveto{\pgfqpoint{7.666535in}{9.804276in}}{\pgfqpoint{7.655936in}{9.799886in}}{\pgfqpoint{7.648122in}{9.792072in}}%
\pgfpathcurveto{\pgfqpoint{7.640309in}{9.784259in}}{\pgfqpoint{7.635919in}{9.773659in}}{\pgfqpoint{7.635919in}{9.762609in}}%
\pgfpathcurveto{\pgfqpoint{7.635919in}{9.751559in}}{\pgfqpoint{7.640309in}{9.740960in}}{\pgfqpoint{7.648122in}{9.733147in}}%
\pgfpathcurveto{\pgfqpoint{7.655936in}{9.725333in}}{\pgfqpoint{7.666535in}{9.720943in}}{\pgfqpoint{7.677585in}{9.720943in}}%
\pgfpathlineto{\pgfqpoint{7.677585in}{9.720943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926936in}{9.943213in}}%
\pgfpathcurveto{\pgfqpoint{7.937986in}{9.943213in}}{\pgfqpoint{7.948585in}{9.947603in}}{\pgfqpoint{7.956399in}{9.955417in}}%
\pgfpathcurveto{\pgfqpoint{7.964213in}{9.963230in}}{\pgfqpoint{7.968603in}{9.973829in}}{\pgfqpoint{7.968603in}{9.984880in}}%
\pgfpathcurveto{\pgfqpoint{7.968603in}{9.995930in}}{\pgfqpoint{7.964213in}{10.006529in}}{\pgfqpoint{7.956399in}{10.014342in}}%
\pgfpathcurveto{\pgfqpoint{7.948585in}{10.022156in}}{\pgfqpoint{7.937986in}{10.026546in}}{\pgfqpoint{7.926936in}{10.026546in}}%
\pgfpathcurveto{\pgfqpoint{7.915886in}{10.026546in}}{\pgfqpoint{7.905287in}{10.022156in}}{\pgfqpoint{7.897473in}{10.014342in}}%
\pgfpathcurveto{\pgfqpoint{7.889660in}{10.006529in}}{\pgfqpoint{7.885269in}{9.995930in}}{\pgfqpoint{7.885269in}{9.984880in}}%
\pgfpathcurveto{\pgfqpoint{7.885269in}{9.973829in}}{\pgfqpoint{7.889660in}{9.963230in}}{\pgfqpoint{7.897473in}{9.955417in}}%
\pgfpathcurveto{\pgfqpoint{7.905287in}{9.947603in}}{\pgfqpoint{7.915886in}{9.943213in}}{\pgfqpoint{7.926936in}{9.943213in}}%
\pgfpathlineto{\pgfqpoint{7.926936in}{9.943213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162163in}{10.152893in}}%
\pgfpathcurveto{\pgfqpoint{8.173213in}{10.152893in}}{\pgfqpoint{8.183812in}{10.157284in}}{\pgfqpoint{8.191626in}{10.165097in}}%
\pgfpathcurveto{\pgfqpoint{8.199440in}{10.172911in}}{\pgfqpoint{8.203830in}{10.183510in}}{\pgfqpoint{8.203830in}{10.194560in}}%
\pgfpathcurveto{\pgfqpoint{8.203830in}{10.205610in}}{\pgfqpoint{8.199440in}{10.216209in}}{\pgfqpoint{8.191626in}{10.224023in}}%
\pgfpathcurveto{\pgfqpoint{8.183812in}{10.231836in}}{\pgfqpoint{8.173213in}{10.236227in}}{\pgfqpoint{8.162163in}{10.236227in}}%
\pgfpathcurveto{\pgfqpoint{8.151113in}{10.236227in}}{\pgfqpoint{8.140514in}{10.231836in}}{\pgfqpoint{8.132701in}{10.224023in}}%
\pgfpathcurveto{\pgfqpoint{8.124887in}{10.216209in}}{\pgfqpoint{8.120497in}{10.205610in}}{\pgfqpoint{8.120497in}{10.194560in}}%
\pgfpathcurveto{\pgfqpoint{8.120497in}{10.183510in}}{\pgfqpoint{8.124887in}{10.172911in}}{\pgfqpoint{8.132701in}{10.165097in}}%
\pgfpathcurveto{\pgfqpoint{8.140514in}{10.157284in}}{\pgfqpoint{8.151113in}{10.152893in}}{\pgfqpoint{8.162163in}{10.152893in}}%
\pgfpathlineto{\pgfqpoint{8.162163in}{10.152893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411514in}{10.375163in}}%
\pgfpathcurveto{\pgfqpoint{8.422564in}{10.375163in}}{\pgfqpoint{8.433163in}{10.379554in}}{\pgfqpoint{8.440977in}{10.387367in}}%
\pgfpathcurveto{\pgfqpoint{8.448791in}{10.395181in}}{\pgfqpoint{8.453181in}{10.405780in}}{\pgfqpoint{8.453181in}{10.416830in}}%
\pgfpathcurveto{\pgfqpoint{8.453181in}{10.427880in}}{\pgfqpoint{8.448791in}{10.438479in}}{\pgfqpoint{8.440977in}{10.446293in}}%
\pgfpathcurveto{\pgfqpoint{8.433163in}{10.454107in}}{\pgfqpoint{8.422564in}{10.458497in}}{\pgfqpoint{8.411514in}{10.458497in}}%
\pgfpathcurveto{\pgfqpoint{8.400464in}{10.458497in}}{\pgfqpoint{8.389865in}{10.454107in}}{\pgfqpoint{8.382051in}{10.446293in}}%
\pgfpathcurveto{\pgfqpoint{8.374238in}{10.438479in}}{\pgfqpoint{8.369848in}{10.427880in}}{\pgfqpoint{8.369848in}{10.416830in}}%
\pgfpathcurveto{\pgfqpoint{8.369848in}{10.405780in}}{\pgfqpoint{8.374238in}{10.395181in}}{\pgfqpoint{8.382051in}{10.387367in}}%
\pgfpathcurveto{\pgfqpoint{8.389865in}{10.379554in}}{\pgfqpoint{8.400464in}{10.375163in}}{\pgfqpoint{8.411514in}{10.375163in}}%
\pgfpathlineto{\pgfqpoint{8.411514in}{10.375163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646741in}{10.584844in}}%
\pgfpathcurveto{\pgfqpoint{8.657792in}{10.584844in}}{\pgfqpoint{8.668391in}{10.589234in}}{\pgfqpoint{8.676204in}{10.597048in}}%
\pgfpathcurveto{\pgfqpoint{8.684018in}{10.604861in}}{\pgfqpoint{8.688408in}{10.615460in}}{\pgfqpoint{8.688408in}{10.626511in}}%
\pgfpathcurveto{\pgfqpoint{8.688408in}{10.637561in}}{\pgfqpoint{8.684018in}{10.648160in}}{\pgfqpoint{8.676204in}{10.655973in}}%
\pgfpathcurveto{\pgfqpoint{8.668391in}{10.663787in}}{\pgfqpoint{8.657792in}{10.668177in}}{\pgfqpoint{8.646741in}{10.668177in}}%
\pgfpathcurveto{\pgfqpoint{8.635691in}{10.668177in}}{\pgfqpoint{8.625092in}{10.663787in}}{\pgfqpoint{8.617279in}{10.655973in}}%
\pgfpathcurveto{\pgfqpoint{8.609465in}{10.648160in}}{\pgfqpoint{8.605075in}{10.637561in}}{\pgfqpoint{8.605075in}{10.626511in}}%
\pgfpathcurveto{\pgfqpoint{8.605075in}{10.615460in}}{\pgfqpoint{8.609465in}{10.604861in}}{\pgfqpoint{8.617279in}{10.597048in}}%
\pgfpathcurveto{\pgfqpoint{8.625092in}{10.589234in}}{\pgfqpoint{8.635691in}{10.584844in}}{\pgfqpoint{8.646741in}{10.584844in}}%
\pgfpathlineto{\pgfqpoint{8.646741in}{10.584844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.896092in}{10.807114in}}%
\pgfpathcurveto{\pgfqpoint{8.907142in}{10.807114in}}{\pgfqpoint{8.917741in}{10.811504in}}{\pgfqpoint{8.925555in}{10.819318in}}%
\pgfpathcurveto{\pgfqpoint{8.933369in}{10.827132in}}{\pgfqpoint{8.937759in}{10.837731in}}{\pgfqpoint{8.937759in}{10.848781in}}%
\pgfpathcurveto{\pgfqpoint{8.937759in}{10.859831in}}{\pgfqpoint{8.933369in}{10.870430in}}{\pgfqpoint{8.925555in}{10.878244in}}%
\pgfpathcurveto{\pgfqpoint{8.917741in}{10.886057in}}{\pgfqpoint{8.907142in}{10.890447in}}{\pgfqpoint{8.896092in}{10.890447in}}%
\pgfpathcurveto{\pgfqpoint{8.885042in}{10.890447in}}{\pgfqpoint{8.874443in}{10.886057in}}{\pgfqpoint{8.866630in}{10.878244in}}%
\pgfpathcurveto{\pgfqpoint{8.858816in}{10.870430in}}{\pgfqpoint{8.854426in}{10.859831in}}{\pgfqpoint{8.854426in}{10.848781in}}%
\pgfpathcurveto{\pgfqpoint{8.854426in}{10.837731in}}{\pgfqpoint{8.858816in}{10.827132in}}{\pgfqpoint{8.866630in}{10.819318in}}%
\pgfpathcurveto{\pgfqpoint{8.874443in}{10.811504in}}{\pgfqpoint{8.885042in}{10.807114in}}{\pgfqpoint{8.896092in}{10.807114in}}%
\pgfpathlineto{\pgfqpoint{8.896092in}{10.807114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319854in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.319854in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911929in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.911929in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504003in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504003in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.096077in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.096077in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084244in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141622in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188503in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228141in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262476in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292763in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498086in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602346in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.676319in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733697in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780578in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820215in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854551in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884837in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.090161in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194420in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.268393in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325771in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372652in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412289in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446625in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476911in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.682235in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786494in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860467in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917845in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.964726in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004364in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038699in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.068985in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274309in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378568in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.443730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.395505in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.971502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.923277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.499274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.451049in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.027046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.978821in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.233708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.284855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.326644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.361977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.392583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.419580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.602605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.695541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.761480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.812627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.854416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.889749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.920356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.947352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.130377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.223313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.289252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.340399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.382188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.417521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.448128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.475125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.658149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.751085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.817025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.868171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.909961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.945293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.975900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.002897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.185921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199756in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{7.239250in}{9.326515in}}%
\pgfpathlineto{\pgfqpoint{7.278333in}{9.377560in}}%
\pgfpathlineto{\pgfqpoint{7.290966in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{7.294465in}{9.392757in}}%
\pgfpathlineto{\pgfqpoint{7.295851in}{9.395007in}}%
\pgfpathlineto{\pgfqpoint{7.296196in}{9.395007in}}%
\pgfpathlineto{\pgfqpoint{7.297916in}{9.397836in}}%
\pgfpathlineto{\pgfqpoint{7.298259in}{9.397836in}}%
\pgfpathlineto{\pgfqpoint{7.299965in}{9.400871in}}%
\pgfpathlineto{\pgfqpoint{7.304349in}{9.406335in}}%
\pgfpathlineto{\pgfqpoint{7.304683in}{9.406335in}}%
\pgfpathlineto{\pgfqpoint{7.306016in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.306348in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.307671in}{9.410576in}}%
\pgfpathlineto{\pgfqpoint{7.308001in}{9.410576in}}%
\pgfpathlineto{\pgfqpoint{7.309317in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.309644in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{9.414744in}}%
\pgfpathlineto{\pgfqpoint{7.311277in}{9.414744in}}%
\pgfpathlineto{\pgfqpoint{7.312576in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.312899in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.314511in}{9.419580in}}%
\pgfpathlineto{\pgfqpoint{7.315153in}{9.419580in}}%
\pgfpathlineto{\pgfqpoint{7.317070in}{9.422900in}}%
\pgfpathlineto{\pgfqpoint{7.318023in}{9.423629in}}%
\pgfpathlineto{\pgfqpoint{7.320547in}{9.427012in}}%
\pgfpathlineto{\pgfqpoint{7.321174in}{9.427012in}}%
\pgfpathlineto{\pgfqpoint{7.322735in}{9.429673in}}%
\pgfpathlineto{\pgfqpoint{7.323357in}{9.429673in}}%
\pgfpathlineto{\pgfqpoint{7.324905in}{9.432290in}}%
\pgfpathlineto{\pgfqpoint{7.326137in}{9.433023in}}%
\pgfpathlineto{\pgfqpoint{7.327669in}{9.435566in}}%
\pgfpathlineto{\pgfqpoint{7.328887in}{9.436329in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{9.438794in}}%
\pgfpathlineto{\pgfqpoint{7.333108in}{9.441977in}}%
\pgfpathlineto{\pgfqpoint{7.334003in}{9.442647in}}%
\pgfpathlineto{\pgfqpoint{7.336376in}{9.445776in}}%
\pgfpathlineto{\pgfqpoint{7.337260in}{9.446434in}}%
\pgfpathlineto{\pgfqpoint{7.339894in}{9.449696in}}%
\pgfpathlineto{\pgfqpoint{7.340766in}{9.450342in}}%
\pgfpathlineto{\pgfqpoint{7.343078in}{9.453364in}}%
\pgfpathlineto{\pgfqpoint{7.343939in}{9.453999in}}%
\pgfpathlineto{\pgfqpoint{7.346506in}{9.457149in}}%
\pgfpathlineto{\pgfqpoint{7.347356in}{9.457774in}}%
\pgfpathlineto{\pgfqpoint{7.349889in}{9.460869in}}%
\pgfpathlineto{\pgfqpoint{7.350728in}{9.461482in}}%
\pgfpathlineto{\pgfqpoint{7.353229in}{9.464524in}}%
\pgfpathlineto{\pgfqpoint{7.354333in}{9.465371in}}%
\pgfpathlineto{\pgfqpoint{7.356252in}{9.467949in}}%
\pgfpathlineto{\pgfqpoint{7.357071in}{9.468543in}}%
\pgfpathlineto{\pgfqpoint{7.359511in}{9.471485in}}%
\pgfpathlineto{\pgfqpoint{7.360319in}{9.472068in}}%
\pgfpathlineto{\pgfqpoint{7.362728in}{9.474961in}}%
\pgfpathlineto{\pgfqpoint{7.363527in}{9.475535in}}%
\pgfpathlineto{\pgfqpoint{7.365906in}{9.478381in}}%
\pgfpathlineto{\pgfqpoint{7.366695in}{9.478945in}}%
\pgfpathlineto{\pgfqpoint{7.369045in}{9.481744in}}%
\pgfpathlineto{\pgfqpoint{7.370342in}{9.482853in}}%
\pgfpathlineto{\pgfqpoint{7.372660in}{9.485600in}}%
\pgfpathlineto{\pgfqpoint{7.373683in}{9.486539in}}%
\pgfpathlineto{\pgfqpoint{7.376224in}{9.489263in}}%
\pgfpathlineto{\pgfqpoint{7.379739in}{9.493038in}}%
\pgfpathlineto{\pgfqpoint{7.396631in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.399649in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.401030in}{9.512385in}}%
\pgfpathlineto{\pgfqpoint{7.402404in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.403088in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.404451in}{9.516382in}}%
\pgfpathlineto{\pgfqpoint{7.405807in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.407827in}{9.520389in}}%
\pgfpathlineto{\pgfqpoint{7.408720in}{9.521202in}}%
\pgfpathlineto{\pgfqpoint{7.411821in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.412700in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.414013in}{9.527336in}}%
\pgfpathlineto{\pgfqpoint{7.415536in}{9.528285in}}%
\pgfpathlineto{\pgfqpoint{7.416835in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.417482in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.418771in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.419413in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.420692in}{9.534556in}}%
\pgfpathlineto{\pgfqpoint{7.422388in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.423652in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.424492in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{9.540185in}}%
\pgfpathlineto{\pgfqpoint{7.427823in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.429061in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.430089in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.431520in}{9.545571in}}%
\pgfpathlineto{\pgfqpoint{7.433551in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.434762in}{9.547531in}}%
\pgfpathlineto{\pgfqpoint{7.434964in}{9.547531in}}%
\pgfpathlineto{\pgfqpoint{7.436168in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.436368in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.437566in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.438560in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.439748in}{9.552312in}}%
\pgfpathlineto{\pgfqpoint{7.439945in}{9.552312in}}%
\pgfpathlineto{\pgfqpoint{7.441126in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.441323in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.442693in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.443667in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.444832in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.445219in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.446376in}{9.558420in}}%
\pgfpathlineto{\pgfqpoint{7.446569in}{9.558420in}}%
\pgfpathlineto{\pgfqpoint{7.447720in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.447911in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.449247in}{9.561668in}}%
\pgfpathlineto{\pgfqpoint{7.450386in}{9.561668in}}%
\pgfpathlineto{\pgfqpoint{7.451521in}{9.563098in}}%
\pgfpathlineto{\pgfqpoint{7.452838in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.459690in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.460056in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.461330in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.461512in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.462779in}{9.572972in}}%
\pgfpathlineto{\pgfqpoint{7.464040in}{9.573853in}}%
\pgfpathlineto{\pgfqpoint{7.466187in}{9.576042in}}%
\pgfpathlineto{\pgfqpoint{7.467963in}{9.577131in}}%
\pgfpathlineto{\pgfqpoint{7.480736in}{9.587463in}}%
\pgfpathlineto{\pgfqpoint{7.482079in}{9.589354in}}%
\pgfpathlineto{\pgfqpoint{7.483082in}{9.589380in}}%
\pgfpathlineto{\pgfqpoint{7.484414in}{9.591304in}}%
\pgfpathlineto{\pgfqpoint{7.485573in}{9.591334in}}%
\pgfpathlineto{\pgfqpoint{7.486892in}{9.592995in}}%
\pgfpathlineto{\pgfqpoint{7.488694in}{9.594311in}}%
\pgfpathlineto{\pgfqpoint{7.490322in}{9.595260in}}%
\pgfpathlineto{\pgfqpoint{7.491455in}{9.596320in}}%
\pgfpathlineto{\pgfqpoint{7.492583in}{9.597271in}}%
\pgfpathlineto{\pgfqpoint{7.493866in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.494026in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.495302in}{9.599733in}}%
\pgfpathlineto{\pgfqpoint{7.500656in}{9.603856in}}%
\pgfpathlineto{\pgfqpoint{7.502519in}{9.604895in}}%
\pgfpathlineto{\pgfqpoint{7.503908in}{9.606640in}}%
\pgfpathlineto{\pgfqpoint{7.505595in}{9.607514in}}%
\pgfpathlineto{\pgfqpoint{7.507119in}{9.608900in}}%
\pgfpathlineto{\pgfqpoint{7.508635in}{9.609664in}}%
\pgfpathlineto{\pgfqpoint{7.509991in}{9.611348in}}%
\pgfpathlineto{\pgfqpoint{7.511638in}{9.612182in}}%
\pgfpathlineto{\pgfqpoint{7.513424in}{9.614069in}}%
\pgfpathlineto{\pgfqpoint{7.515050in}{9.615175in}}%
\pgfpathlineto{\pgfqpoint{7.539759in}{9.634002in}}%
\pgfpathlineto{\pgfqpoint{7.540827in}{9.634849in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{9.636774in}}%
\pgfpathlineto{\pgfqpoint{7.544795in}{9.637748in}}%
\pgfpathlineto{\pgfqpoint{7.545974in}{9.638738in}}%
\pgfpathlineto{\pgfqpoint{7.547017in}{9.639495in}}%
\pgfpathlineto{\pgfqpoint{7.548186in}{9.640442in}}%
\pgfpathlineto{\pgfqpoint{7.549607in}{9.641418in}}%
\pgfpathlineto{\pgfqpoint{7.550892in}{9.642583in}}%
\pgfpathlineto{\pgfqpoint{7.552043in}{9.643292in}}%
\pgfpathlineto{\pgfqpoint{7.553443in}{9.644874in}}%
\pgfpathlineto{\pgfqpoint{7.555339in}{9.645709in}}%
\pgfpathlineto{\pgfqpoint{7.556847in}{9.647080in}}%
\pgfpathlineto{\pgfqpoint{7.558470in}{9.647907in}}%
\pgfpathlineto{\pgfqpoint{7.559711in}{9.648953in}}%
\pgfpathlineto{\pgfqpoint{7.561440in}{9.649949in}}%
\pgfpathlineto{\pgfqpoint{7.562667in}{9.650800in}}%
\pgfpathlineto{\pgfqpoint{7.564132in}{9.651764in}}%
\pgfpathlineto{\pgfqpoint{7.565347in}{9.652680in}}%
\pgfpathlineto{\pgfqpoint{7.567158in}{9.654365in}}%
\pgfpathlineto{\pgfqpoint{7.569673in}{9.655417in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{9.656120in}}%
\pgfpathlineto{\pgfqpoint{7.571098in}{9.656120in}}%
\pgfpathlineto{\pgfqpoint{7.572517in}{9.660003in}}%
\pgfpathlineto{\pgfqpoint{7.575096in}{9.660957in}}%
\pgfpathlineto{\pgfqpoint{7.576260in}{9.661928in}}%
\pgfpathlineto{\pgfqpoint{7.578457in}{9.662609in}}%
\pgfpathlineto{\pgfqpoint{7.579606in}{9.663955in}}%
\pgfpathlineto{\pgfqpoint{7.581889in}{9.664990in}}%
\pgfpathlineto{\pgfqpoint{7.583023in}{9.666017in}}%
\pgfpathlineto{\pgfqpoint{7.585499in}{9.667094in}}%
\pgfpathlineto{\pgfqpoint{7.586729in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.587397in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.588618in}{9.669075in}}%
\pgfpathlineto{\pgfqpoint{7.590932in}{9.670144in}}%
\pgfpathlineto{\pgfqpoint{7.592136in}{9.671061in}}%
\pgfpathlineto{\pgfqpoint{7.594851in}{9.671418in}}%
\pgfpathlineto{\pgfqpoint{7.596037in}{9.673180in}}%
\pgfpathlineto{\pgfqpoint{7.598605in}{9.674092in}}%
\pgfpathlineto{\pgfqpoint{7.599773in}{9.675256in}}%
\pgfpathlineto{\pgfqpoint{7.602305in}{9.676193in}}%
\pgfpathlineto{\pgfqpoint{7.603561in}{9.677192in}}%
\pgfpathlineto{\pgfqpoint{7.606365in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.607499in}{9.679343in}}%
\pgfpathlineto{\pgfqpoint{7.608321in}{9.679343in}}%
\pgfpathlineto{\pgfqpoint{7.609446in}{9.680474in}}%
\pgfpathlineto{\pgfqpoint{7.611986in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.613196in}{9.682498in}}%
\pgfpathlineto{\pgfqpoint{7.615898in}{9.683457in}}%
\pgfpathlineto{\pgfqpoint{7.617089in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.618867in}{9.685589in}}%
\pgfpathlineto{\pgfqpoint{7.621218in}{9.686549in}}%
\pgfpathlineto{\pgfqpoint{7.622385in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.626526in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.627669in}{9.690464in}}%
\pgfpathlineto{\pgfqpoint{7.629942in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.631070in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.633406in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.634519in}{9.694193in}}%
\pgfpathlineto{\pgfqpoint{7.636824in}{9.695191in}}%
\pgfpathlineto{\pgfqpoint{7.638014in}{9.696164in}}%
\pgfpathlineto{\pgfqpoint{7.640287in}{9.696213in}}%
\pgfpathlineto{\pgfqpoint{7.641462in}{9.698015in}}%
\pgfpathlineto{\pgfqpoint{7.645220in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.646372in}{9.700671in}}%
\pgfpathlineto{\pgfqpoint{7.650407in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.651536in}{9.703375in}}%
\pgfpathlineto{\pgfqpoint{7.654123in}{9.704246in}}%
\pgfpathlineto{\pgfqpoint{7.655322in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.655834in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.657024in}{9.706002in}}%
\pgfpathlineto{\pgfqpoint{7.659640in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.660897in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.661565in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.662729in}{9.708874in}}%
\pgfpathlineto{\pgfqpoint{7.665699in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.666845in}{9.710718in}}%
\pgfpathlineto{\pgfqpoint{7.670010in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.671217in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.672258in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.673375in}{9.713667in}}%
\pgfpathlineto{\pgfqpoint{7.676933in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.678108in}{9.715702in}}%
\pgfpathlineto{\pgfqpoint{7.682140in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.683292in}{9.717907in}}%
\pgfpathlineto{\pgfqpoint{7.687621in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.688748in}{9.720137in}}%
\pgfpathlineto{\pgfqpoint{7.693282in}{9.721036in}}%
\pgfpathlineto{\pgfqpoint{7.694458in}{9.722272in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.700045in}{9.724733in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{9.725167in}}%
\pgfpathlineto{\pgfqpoint{7.705442in}{9.726685in}}%
\pgfpathlineto{\pgfqpoint{7.709486in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.710659in}{9.729022in}}%
\pgfpathlineto{\pgfqpoint{7.714690in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.715840in}{9.730849in}}%
\pgfpathlineto{\pgfqpoint{7.719791in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.720985in}{9.733226in}}%
\pgfpathlineto{\pgfqpoint{7.725379in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.726547in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.729828in}{9.735443in}}%
\pgfpathlineto{\pgfqpoint{7.730976in}{9.736704in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.737102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372793in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{7.374794in}{9.392757in}}%
\pgfpathlineto{\pgfqpoint{7.376780in}{9.396425in}}%
\pgfpathlineto{\pgfqpoint{7.377274in}{9.396425in}}%
\pgfpathlineto{\pgfqpoint{7.379729in}{9.400871in}}%
\pgfpathlineto{\pgfqpoint{7.385530in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.387908in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.388382in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.390734in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.391202in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.393992in}{9.421596in}}%
\pgfpathlineto{\pgfqpoint{7.394454in}{9.421596in}}%
\pgfpathlineto{\pgfqpoint{7.397209in}{9.426313in}}%
\pgfpathlineto{\pgfqpoint{7.423661in}{9.465127in}}%
\pgfpathlineto{\pgfqpoint{7.425304in}{9.467354in}}%
\pgfpathlineto{\pgfqpoint{7.452109in}{9.504643in}}%
\pgfpathlineto{\pgfqpoint{7.453580in}{9.506279in}}%
\pgfpathlineto{\pgfqpoint{7.455772in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.460457in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.462236in}{9.513226in}}%
\pgfpathlineto{\pgfqpoint{7.463651in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.465409in}{9.517209in}}%
\pgfpathlineto{\pgfqpoint{7.466806in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.468542in}{9.521202in}}%
\pgfpathlineto{\pgfqpoint{7.469923in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.471296in}{9.524298in}}%
\pgfpathlineto{\pgfqpoint{7.474698in}{9.527602in}}%
\pgfpathlineto{\pgfqpoint{7.476046in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.476381in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.477721in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.478054in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.479717in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.480378in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.481697in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.482026in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.483989in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.484640in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.485937in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.486260in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.488191in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.488831in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.490425in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.490743in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.492010in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.492325in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.493898in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.494211in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.496084in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.496705in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.498251in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.498559in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.500400in}{9.563098in}}%
\pgfpathlineto{\pgfqpoint{7.501620in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.502835in}{9.565554in}}%
\pgfpathlineto{\pgfqpoint{7.504646in}{9.568919in}}%
\pgfpathlineto{\pgfqpoint{7.505246in}{9.568919in}}%
\pgfpathlineto{\pgfqpoint{7.506742in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.507040in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.509118in}{9.575088in}}%
\pgfpathlineto{\pgfqpoint{7.510297in}{9.576042in}}%
\pgfpathlineto{\pgfqpoint{7.512348in}{9.579623in}}%
\pgfpathlineto{\pgfqpoint{7.512931in}{9.580091in}}%
\pgfpathlineto{\pgfqpoint{7.515539in}{9.584041in}}%
\pgfpathlineto{\pgfqpoint{7.516115in}{9.584272in}}%
\pgfpathlineto{\pgfqpoint{7.517835in}{9.587204in}}%
\pgfpathlineto{\pgfqpoint{7.518406in}{9.587463in}}%
\pgfpathlineto{\pgfqpoint{7.520110in}{9.590509in}}%
\pgfpathlineto{\pgfqpoint{7.521241in}{9.591334in}}%
\pgfpathlineto{\pgfqpoint{7.522927in}{9.594311in}}%
\pgfpathlineto{\pgfqpoint{7.524045in}{9.595260in}}%
\pgfpathlineto{\pgfqpoint{7.525713in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{7.526266in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.527920in}{9.600659in}}%
\pgfpathlineto{\pgfqpoint{7.528743in}{9.601764in}}%
\pgfpathlineto{\pgfqpoint{7.532548in}{9.606640in}}%
\pgfpathlineto{\pgfqpoint{7.533356in}{9.607514in}}%
\pgfpathlineto{\pgfqpoint{7.537889in}{9.613448in}}%
\pgfpathlineto{\pgfqpoint{7.538943in}{9.614334in}}%
\pgfpathlineto{\pgfqpoint{7.540779in}{9.617085in}}%
\pgfpathlineto{\pgfqpoint{7.541822in}{9.617887in}}%
\pgfpathlineto{\pgfqpoint{7.544154in}{9.620998in}}%
\pgfpathlineto{\pgfqpoint{7.544927in}{9.621712in}}%
\pgfpathlineto{\pgfqpoint{7.548502in}{9.625631in}}%
\pgfpathlineto{\pgfqpoint{7.579069in}{9.657311in}}%
\pgfpathlineto{\pgfqpoint{7.580417in}{9.660957in}}%
\pgfpathlineto{\pgfqpoint{7.581980in}{9.661928in}}%
\pgfpathlineto{\pgfqpoint{7.583755in}{9.663955in}}%
\pgfpathlineto{\pgfqpoint{7.584858in}{9.664990in}}%
\pgfpathlineto{\pgfqpoint{7.586394in}{9.667037in}}%
\pgfpathlineto{\pgfqpoint{7.587704in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.589224in}{9.670144in}}%
\pgfpathlineto{\pgfqpoint{7.590519in}{9.671099in}}%
\pgfpathlineto{\pgfqpoint{7.596269in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.596690in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.598157in}{9.680474in}}%
\pgfpathlineto{\pgfqpoint{7.599200in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.600861in}{9.683457in}}%
\pgfpathlineto{\pgfqpoint{7.601893in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.603126in}{9.686549in}}%
\pgfpathlineto{\pgfqpoint{7.604557in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.605778in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.606184in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.607598in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.608804in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.611001in}{9.695191in}}%
\pgfpathlineto{\pgfqpoint{7.612982in}{9.696213in}}%
\pgfpathlineto{\pgfqpoint{7.614360in}{9.698815in}}%
\pgfpathlineto{\pgfqpoint{7.615340in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.616705in}{9.701606in}}%
\pgfpathlineto{\pgfqpoint{7.617869in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.619221in}{9.704246in}}%
\pgfpathlineto{\pgfqpoint{7.620374in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.621713in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.622855in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.624181in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.624558in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.625875in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.626999in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.628304in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.628490in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.629787in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.630156in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.631445in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.631812in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.633093in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.633458in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.634730in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.635093in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.636357in}{9.725167in}}%
\pgfpathlineto{\pgfqpoint{7.636717in}{9.725167in}}%
\pgfpathlineto{\pgfqpoint{7.637974in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.638332in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.639580in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.639936in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.641177in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.641707in}{9.732308in}}%
\pgfpathlineto{\pgfqpoint{7.642939in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.643290in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.644515in}{9.735443in}}%
\pgfpathlineto{\pgfqpoint{7.645038in}{9.736519in}}%
\pgfpathlineto{\pgfqpoint{7.646948in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.647466in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.648671in}{9.738311in}}%
\pgfpathlineto{\pgfqpoint{7.649186in}{9.738311in}}%
\pgfpathlineto{\pgfqpoint{7.650383in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.650724in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.651914in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.652592in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.653773in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.656120in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.657451in}{9.749572in}}%
\pgfpathlineto{\pgfqpoint{7.659436in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.660914in}{9.752447in}}%
\pgfpathlineto{\pgfqpoint{7.662546in}{9.753145in}}%
\pgfpathlineto{\pgfqpoint{7.663683in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.664169in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.665459in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.666262in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.667383in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{7.668975in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.670242in}{9.760897in}}%
\pgfpathlineto{\pgfqpoint{7.671502in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.673069in}{9.763243in}}%
\pgfpathlineto{\pgfqpoint{7.675247in}{9.764331in}}%
\pgfpathlineto{\pgfqpoint{7.676483in}{9.766496in}}%
\pgfpathlineto{\pgfqpoint{7.678938in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.680157in}{9.769742in}}%
\pgfpathlineto{\pgfqpoint{7.681369in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.682727in}{9.772059in}}%
\pgfpathlineto{\pgfqpoint{7.683928in}{9.772059in}}%
\pgfpathlineto{\pgfqpoint{7.685272in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.686313in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.687497in}{9.776456in}}%
\pgfpathlineto{\pgfqpoint{7.688823in}{9.776941in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.691163in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.693483in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.694634in}{9.783072in}}%
\pgfpathlineto{\pgfqpoint{7.695781in}{9.783156in}}%
\pgfpathlineto{\pgfqpoint{7.696923in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.697207in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.698342in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.699473in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.700598in}{9.788281in}}%
\pgfpathlineto{\pgfqpoint{7.701579in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.702834in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.703112in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.704360in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{7.706701in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.707931in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.708884in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.710105in}{9.796772in}}%
\pgfpathlineto{\pgfqpoint{7.711723in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.713063in}{9.799342in}}%
\pgfpathlineto{\pgfqpoint{7.714131in}{9.799342in}}%
\pgfpathlineto{\pgfqpoint{7.715327in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.716517in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.717701in}{9.802481in}}%
\pgfpathlineto{\pgfqpoint{7.718095in}{9.802481in}}%
\pgfpathlineto{\pgfqpoint{7.719272in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.720445in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.721741in}{9.806540in}}%
\pgfpathlineto{\pgfqpoint{7.723672in}{9.807033in}}%
\pgfpathlineto{\pgfqpoint{7.724952in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.726353in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.727493in}{9.810710in}}%
\pgfpathlineto{\pgfqpoint{7.729131in}{9.810710in}}%
\pgfpathlineto{\pgfqpoint{7.730260in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.730884in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.732005in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.732749in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.733984in}{9.815305in}}%
\pgfpathlineto{\pgfqpoint{7.735704in}{9.815305in}}%
\pgfpathlineto{\pgfqpoint{7.736926in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.738626in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.739834in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{7.740556in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{7.741755in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.742471in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.743661in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.750109in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.751495in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{7.752873in}{9.828387in}}%
\pgfpathlineto{\pgfqpoint{7.755380in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.756512in}{9.829900in}}%
\pgfpathlineto{\pgfqpoint{7.757189in}{9.829900in}}%
\pgfpathlineto{\pgfqpoint{7.758313in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.759989in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.761212in}{9.833173in}}%
\pgfpathlineto{\pgfqpoint{7.761766in}{9.833173in}}%
\pgfpathlineto{\pgfqpoint{7.762980in}{9.834734in}}%
\pgfpathlineto{\pgfqpoint{7.765282in}{9.835763in}}%
\pgfpathlineto{\pgfqpoint{7.766480in}{9.837032in}}%
\pgfpathlineto{\pgfqpoint{7.768643in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.769826in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.770254in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.771429in}{9.840969in}}%
\pgfpathlineto{\pgfqpoint{7.774290in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.775447in}{9.844020in}}%
\pgfpathlineto{\pgfqpoint{7.777432in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.778679in}{9.846560in}}%
\pgfpathlineto{\pgfqpoint{7.779816in}{9.846969in}}%
\pgfpathlineto{\pgfqpoint{7.781050in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.782075in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.783197in}{9.849853in}}%
\pgfpathlineto{\pgfqpoint{7.784517in}{9.849853in}}%
\pgfpathlineto{\pgfqpoint{7.785729in}{9.851400in}}%
\pgfpathlineto{\pgfqpoint{7.787637in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.788835in}{9.853722in}}%
\pgfpathlineto{\pgfqpoint{7.790918in}{9.854689in}}%
\pgfpathlineto{\pgfqpoint{7.792101in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{7.792494in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{7.793767in}{9.857726in}}%
\pgfpathlineto{\pgfqpoint{7.795907in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{7.797164in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{7.798606in}{9.859825in}}%
\pgfpathlineto{\pgfqpoint{7.799754in}{9.861155in}}%
\pgfpathlineto{\pgfqpoint{7.801182in}{9.861515in}}%
\pgfpathlineto{\pgfqpoint{7.802413in}{9.863512in}}%
\pgfpathlineto{\pgfqpoint{7.805044in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.806164in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.806907in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.808111in}{9.866897in}}%
\pgfpathlineto{\pgfqpoint{7.811781in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.812962in}{9.869532in}}%
\pgfpathlineto{\pgfqpoint{7.814769in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{7.815937in}{9.871082in}}%
\pgfpathlineto{\pgfqpoint{7.817723in}{9.872020in}}%
\pgfpathlineto{\pgfqpoint{7.818878in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.820732in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.821873in}{9.874424in}}%
\pgfpathlineto{\pgfqpoint{7.823792in}{9.875529in}}%
\pgfpathlineto{\pgfqpoint{7.824920in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{7.827760in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.828956in}{9.879231in}}%
\pgfpathlineto{\pgfqpoint{7.831668in}{9.880226in}}%
\pgfpathlineto{\pgfqpoint{7.833097in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.834519in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.835683in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.838408in}{9.884956in}}%
\pgfpathlineto{\pgfqpoint{7.841834in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.842966in}{9.887581in}}%
\pgfpathlineto{\pgfqpoint{7.845535in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.846731in}{9.889989in}}%
\pgfpathlineto{\pgfqpoint{7.849341in}{9.890663in}}%
\pgfpathlineto{\pgfqpoint{7.850754in}{9.892769in}}%
\pgfpathlineto{\pgfqpoint{7.855562in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.856712in}{9.895333in}}%
\pgfpathlineto{\pgfqpoint{7.859299in}{9.895654in}}%
\pgfpathlineto{\pgfqpoint{7.860432in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{7.862010in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{7.863132in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.866761in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.867935in}{9.900050in}}%
\pgfpathlineto{\pgfqpoint{7.870558in}{9.900670in}}%
\pgfpathlineto{\pgfqpoint{7.871715in}{9.901594in}}%
\pgfpathlineto{\pgfqpoint{7.874013in}{9.902591in}}%
\pgfpathlineto{\pgfqpoint{7.875155in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.877705in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.878830in}{9.904687in}}%
\pgfpathlineto{\pgfqpoint{7.883283in}{9.905597in}}%
\pgfpathlineto{\pgfqpoint{7.884453in}{9.907426in}}%
\pgfpathlineto{\pgfqpoint{7.887252in}{9.907692in}}%
\pgfpathlineto{\pgfqpoint{7.888404in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.891563in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.892696in}{9.911195in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.911977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556220in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.558221in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.560206in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.560700in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.562667in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.563156in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.565104in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.565589in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.567038in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.567519in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.569911in}{9.529525in}}%
\pgfpathlineto{\pgfqpoint{7.571335in}{9.531611in}}%
\pgfpathlineto{\pgfqpoint{7.574161in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.576028in}{9.538515in}}%
\pgfpathlineto{\pgfqpoint{7.576492in}{9.538515in}}%
\pgfpathlineto{\pgfqpoint{7.578803in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.579262in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.581548in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.584264in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.584714in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.587397in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.587842in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.590053in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.590493in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.593116in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.594418in}{9.565554in}}%
\pgfpathlineto{\pgfqpoint{7.597003in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.597431in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.599561in}{9.573853in}}%
\pgfpathlineto{\pgfqpoint{7.602095in}{9.577268in}}%
\pgfpathlineto{\pgfqpoint{7.604603in}{9.581613in}}%
\pgfpathlineto{\pgfqpoint{7.605848in}{9.583033in}}%
\pgfpathlineto{\pgfqpoint{7.609548in}{9.589354in}}%
\pgfpathlineto{\pgfqpoint{7.610363in}{9.590509in}}%
\pgfpathlineto{\pgfqpoint{7.615200in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{7.615997in}{9.599284in}}%
\pgfpathlineto{\pgfqpoint{7.647078in}{9.645709in}}%
\pgfpathlineto{\pgfqpoint{7.651969in}{9.652988in}}%
\pgfpathlineto{\pgfqpoint{7.666436in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.666763in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.668391in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.669363in}{9.682498in}}%
\pgfpathlineto{\pgfqpoint{7.671618in}{9.686549in}}%
\pgfpathlineto{\pgfqpoint{7.672578in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.674804in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.675752in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.676382in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.677951in}{9.696164in}}%
\pgfpathlineto{\pgfqpoint{7.678888in}{9.696213in}}%
\pgfpathlineto{\pgfqpoint{7.680442in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.680751in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.682294in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.682601in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.684133in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.684438in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.685959in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.686564in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.688072in}{9.710718in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.693724in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.695483in}{9.722272in}}%
\pgfpathlineto{\pgfqpoint{7.696358in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.698100in}{9.726685in}}%
\pgfpathlineto{\pgfqpoint{7.698966in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.700690in}{9.730849in}}%
\pgfpathlineto{\pgfqpoint{7.701547in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.703254in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.704103in}{9.735443in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.706073in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.707750in}{9.740059in}}%
\pgfpathlineto{\pgfqpoint{7.708307in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.709693in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.711072in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.712170in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.713807in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.714351in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.716245in}{9.753145in}}%
\pgfpathlineto{\pgfqpoint{7.718125in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.718392in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.719725in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.720256in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.721843in}{9.762139in}}%
\pgfpathlineto{\pgfqpoint{7.722896in}{9.763243in}}%
\pgfpathlineto{\pgfqpoint{7.724728in}{9.766496in}}%
\pgfpathlineto{\pgfqpoint{7.726029in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.727323in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.729124in}{9.773377in}}%
\pgfpathlineto{\pgfqpoint{7.730402in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.731928in}{9.777839in}}%
\pgfpathlineto{\pgfqpoint{7.733193in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.734703in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.736204in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.736951in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.738191in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.738439in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.739918in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.740654in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.742121in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.742851in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.744063in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.744305in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.745751in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.746471in}{9.798498in}}%
\pgfpathlineto{\pgfqpoint{7.748381in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.748856in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.750513in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.751220in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.752627in}{9.807033in}}%
\pgfpathlineto{\pgfqpoint{7.753328in}{9.808058in}}%
\pgfpathlineto{\pgfqpoint{7.759780in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.760689in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.762045in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.762496in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.763844in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.764067in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.765407in}{9.824463in}}%
\pgfpathlineto{\pgfqpoint{7.765629in}{9.824463in}}%
\pgfpathlineto{\pgfqpoint{7.766960in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{7.767623in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{7.768944in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.769164in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.770695in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.771783in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.773299in}{9.834734in}}%
\pgfpathlineto{\pgfqpoint{7.775020in}{9.835763in}}%
\pgfpathlineto{\pgfqpoint{7.776517in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.777156in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.778641in}{9.840969in}}%
\pgfpathlineto{\pgfqpoint{7.780956in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.782210in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.783666in}{9.845851in}}%
\pgfpathlineto{\pgfqpoint{7.785320in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.786348in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.787576in}{9.849853in}}%
\pgfpathlineto{\pgfqpoint{7.787984in}{9.849853in}}%
\pgfpathlineto{\pgfqpoint{7.789205in}{9.851961in}}%
\pgfpathlineto{\pgfqpoint{7.790218in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.791629in}{9.854527in}}%
\pgfpathlineto{\pgfqpoint{7.793432in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{7.794826in}{9.857773in}}%
\pgfpathlineto{\pgfqpoint{7.795619in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{7.797001in}{9.859825in}}%
\pgfpathlineto{\pgfqpoint{7.797197in}{9.859825in}}%
\pgfpathlineto{\pgfqpoint{7.798375in}{9.861515in}}%
\pgfpathlineto{\pgfqpoint{7.799352in}{9.862572in}}%
\pgfpathlineto{\pgfqpoint{7.800714in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.801876in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.803225in}{9.867171in}}%
\pgfpathlineto{\pgfqpoint{7.804567in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.805901in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{7.807040in}{9.871082in}}%
\pgfpathlineto{\pgfqpoint{7.808550in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.809115in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.810426in}{9.875529in}}%
\pgfpathlineto{\pgfqpoint{7.811545in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{7.813029in}{9.878718in}}%
\pgfpathlineto{\pgfqpoint{7.815239in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.817249in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.817431in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.818701in}{9.885957in}}%
\pgfpathlineto{\pgfqpoint{7.819784in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.821042in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.821580in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.823007in}{9.890663in}}%
\pgfpathlineto{\pgfqpoint{7.824073in}{9.891204in}}%
\pgfpathlineto{\pgfqpoint{7.825310in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{7.826366in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.827593in}{9.895654in}}%
\pgfpathlineto{\pgfqpoint{7.827767in}{9.895654in}}%
\pgfpathlineto{\pgfqpoint{7.829161in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.830201in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.832098in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.832613in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.834321in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.834491in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.835680in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.840546in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.841872in}{9.913404in}}%
\pgfpathlineto{\pgfqpoint{7.842368in}{9.913404in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{9.915597in}}%
\pgfpathlineto{\pgfqpoint{7.843849in}{9.915597in}}%
\pgfpathlineto{\pgfqpoint{7.845158in}{9.917846in}}%
\pgfpathlineto{\pgfqpoint{7.846461in}{9.918605in}}%
\pgfpathlineto{\pgfqpoint{7.848725in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{7.848886in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{7.850010in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{7.850810in}{9.922991in}}%
\pgfpathlineto{\pgfqpoint{7.852084in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{7.852561in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{7.853827in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{7.853984in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{7.855243in}{9.928370in}}%
\pgfpathlineto{\pgfqpoint{7.855400in}{9.928370in}}%
\pgfpathlineto{\pgfqpoint{7.856652in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.856808in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.858054in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.858983in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.860218in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{7.862670in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{7.863887in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.864948in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.866154in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{7.867355in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.867505in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.868699in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.869740in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.870924in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{7.871072in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{7.872250in}{9.946242in}}%
\pgfpathlineto{\pgfqpoint{7.874007in}{9.948571in}}%
\pgfpathlineto{\pgfqpoint{7.876042in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.877198in}{9.951253in}}%
\pgfpathlineto{\pgfqpoint{7.879065in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{7.879922in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{7.881202in}{9.956773in}}%
\pgfpathlineto{\pgfqpoint{7.882900in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{7.884446in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{7.885285in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{7.886539in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.887094in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.888340in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{7.889716in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{7.890265in}{9.966040in}}%
\pgfpathlineto{\pgfqpoint{7.891495in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{7.891631in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{7.892854in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.894207in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{7.895418in}{9.972345in}}%
\pgfpathlineto{\pgfqpoint{7.896758in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.897824in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.899018in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{7.900076in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{7.901260in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{7.901653in}{9.979464in}}%
\pgfpathlineto{\pgfqpoint{7.902960in}{9.981903in}}%
\pgfpathlineto{\pgfqpoint{7.904650in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.905942in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.906843in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.908124in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.909017in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.910161in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{7.911425in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{7.912558in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{7.914186in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{7.915431in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.916423in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.917658in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.917904in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.919131in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{7.921204in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{7.922416in}{10.001792in}}%
\pgfpathlineto{\pgfqpoint{7.923622in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.924103in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.925301in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.926375in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.928863in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.930039in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{7.931910in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{7.933072in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{7.933188in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{7.934345in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.934806in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.935956in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.937670in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.938807in}{10.014349in}}%
\pgfpathlineto{\pgfqpoint{7.941852in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.942970in}{10.016457in}}%
\pgfpathlineto{\pgfqpoint{7.947067in}{10.017092in}}%
\pgfpathlineto{\pgfqpoint{7.948272in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{7.952608in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.953788in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{7.955388in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{7.956555in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{7.959083in}{10.022547in}}%
\pgfpathlineto{\pgfqpoint{7.960234in}{10.024182in}}%
\pgfpathlineto{\pgfqpoint{7.963243in}{10.025119in}}%
\pgfpathlineto{\pgfqpoint{7.964375in}{10.026011in}}%
\pgfpathlineto{\pgfqpoint{7.965092in}{10.026011in}}%
\pgfpathlineto{\pgfqpoint{7.966216in}{10.027567in}}%
\pgfpathlineto{\pgfqpoint{7.967944in}{10.027567in}}%
\pgfpathlineto{\pgfqpoint{7.969156in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{7.970764in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{7.971963in}{10.030911in}}%
\pgfpathlineto{\pgfqpoint{7.973554in}{10.030911in}}%
\pgfpathlineto{\pgfqpoint{7.974740in}{10.032584in}}%
\pgfpathlineto{\pgfqpoint{7.977389in}{10.032942in}}%
\pgfpathlineto{\pgfqpoint{7.978558in}{10.035177in}}%
\pgfpathlineto{\pgfqpoint{7.981553in}{10.036014in}}%
\pgfpathlineto{\pgfqpoint{7.982703in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{7.984514in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{7.985651in}{10.039464in}}%
\pgfpathlineto{\pgfqpoint{7.987816in}{10.040105in}}%
\pgfpathlineto{\pgfqpoint{7.988938in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{7.989684in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{7.990891in}{10.042991in}}%
\pgfpathlineto{\pgfqpoint{7.993104in}{10.043723in}}%
\pgfpathlineto{\pgfqpoint{7.994295in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{7.995299in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{7.996480in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{7.997926in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{7.999095in}{10.049156in}}%
\pgfpathlineto{\pgfqpoint{8.000883in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.002039in}{10.052006in}}%
\pgfpathlineto{\pgfqpoint{8.004159in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.005300in}{10.053799in}}%
\pgfpathlineto{\pgfqpoint{8.007740in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.008607in}{10.056749in}}%
\pgfpathlineto{\pgfqpoint{8.009814in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.010416in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.011615in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.012894in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.014081in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.015769in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.016943in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.017194in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.018362in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.019027in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.020270in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.023309in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.024449in}{10.068742in}}%
\pgfpathlineto{\pgfqpoint{8.026796in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.027921in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.031268in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.032453in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.034806in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.035975in}{10.077272in}}%
\pgfpathlineto{\pgfqpoint{8.038758in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.039909in}{10.079795in}}%
\pgfpathlineto{\pgfqpoint{8.042726in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.043859in}{10.082479in}}%
\pgfpathlineto{\pgfqpoint{8.048195in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.049378in}{10.085940in}}%
\pgfpathlineto{\pgfqpoint{8.052968in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.054130in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.059363in}{10.091012in}}%
\pgfpathlineto{\pgfqpoint{8.061273in}{10.091012in}}%
\pgfpathlineto{\pgfqpoint{8.062397in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.065604in}{10.093185in}}%
\pgfpathlineto{\pgfqpoint{8.066779in}{10.094076in}}%
\pgfpathlineto{\pgfqpoint{8.069522in}{10.094076in}}%
\pgfpathlineto{\pgfqpoint{8.070679in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.074789in}{10.096242in}}%
\pgfpathlineto{\pgfqpoint{8.075923in}{10.097703in}}%
\pgfpathlineto{\pgfqpoint{8.076388in}{10.097703in}}%
\pgfpathlineto{\pgfqpoint{8.077515in}{10.098905in}}%
\pgfpathlineto{\pgfqpoint{8.082752in}{10.099756in}}%
\pgfpathlineto{\pgfqpoint{8.083916in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.101795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729257in}{9.588759in}}%
\pgfpathlineto{\pgfqpoint{7.731756in}{9.592995in}}%
\pgfpathlineto{\pgfqpoint{7.736194in}{9.601764in}}%
\pgfpathlineto{\pgfqpoint{7.754585in}{9.638738in}}%
\pgfpathlineto{\pgfqpoint{7.759543in}{9.648953in}}%
\pgfpathlineto{\pgfqpoint{7.781768in}{9.696213in}}%
\pgfpathlineto{\pgfqpoint{7.782177in}{9.696213in}}%
\pgfpathlineto{\pgfqpoint{7.784213in}{9.700671in}}%
\pgfpathlineto{\pgfqpoint{7.788237in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.788636in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.790622in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.793767in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.795714in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.798030in}{9.725167in}}%
\pgfpathlineto{\pgfqpoint{7.798414in}{9.725167in}}%
\pgfpathlineto{\pgfqpoint{7.800326in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.800707in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.802602in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.802979in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{9.736704in}}%
\pgfpathlineto{\pgfqpoint{7.805978in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.807834in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.808204in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.809677in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.811508in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.813687in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.815847in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.816564in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.818346in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{7.819055in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.820820in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.825007in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.826387in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.828786in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.829467in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.831162in}{9.777839in}}%
\pgfpathlineto{\pgfqpoint{7.832173in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.833516in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.833851in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.835185in}{9.783156in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.837503in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.838818in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.841104in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{7.843047in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.843369in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.844975in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.847207in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.847841in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.849734in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.850048in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.851925in}{9.808058in}}%
\pgfpathlineto{\pgfqpoint{7.855639in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.857170in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.858085in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.859904in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.860809in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.863206in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{7.865286in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.866172in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.867935in}{9.835763in}}%
\pgfpathlineto{\pgfqpoint{7.868228in}{9.835763in}}%
\pgfpathlineto{\pgfqpoint{7.869977in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.870268in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.871715in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.872003in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.873440in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.875155in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.875439in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.877140in}{9.851961in}}%
\pgfpathlineto{\pgfqpoint{7.877705in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.879391in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{7.879671in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{7.881622in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{7.881900in}{9.859825in}}%
\pgfpathlineto{\pgfqpoint{7.883559in}{9.863512in}}%
\pgfpathlineto{\pgfqpoint{7.884109in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.886027in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.886572in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.887931in}{9.871082in}}%
\pgfpathlineto{\pgfqpoint{7.888472in}{9.872020in}}%
\pgfpathlineto{\pgfqpoint{7.891162in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.891696in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.893559in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.893824in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.895671in}{9.885957in}}%
\pgfpathlineto{\pgfqpoint{7.896458in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.898026in}{9.889676in}}%
\pgfpathlineto{\pgfqpoint{7.900876in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.902673in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.903440in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.908492in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.910733in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.912463in}{9.915179in}}%
\pgfpathlineto{\pgfqpoint{7.912955in}{9.915597in}}%
\pgfpathlineto{\pgfqpoint{7.914426in}{9.918001in}}%
\pgfpathlineto{\pgfqpoint{7.914914in}{9.918605in}}%
\pgfpathlineto{\pgfqpoint{7.917342in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{7.917825in}{9.922991in}}%
\pgfpathlineto{\pgfqpoint{7.919508in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{7.920226in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{7.922131in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.923550in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.923786in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.925196in}{9.934714in}}%
\pgfpathlineto{\pgfqpoint{7.926365in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{7.927762in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.927994in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.929381in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.929842in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.931219in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.931448in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.933045in}{9.946242in}}%
\pgfpathlineto{\pgfqpoint{7.934179in}{9.947021in}}%
\pgfpathlineto{\pgfqpoint{7.935533in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.935983in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.937328in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{7.937998in}{9.952933in}}%
\pgfpathlineto{\pgfqpoint{7.940440in}{9.956773in}}%
\pgfpathlineto{\pgfqpoint{7.941102in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{7.943296in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.944603in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.945904in}{9.964852in}}%
\pgfpathlineto{\pgfqpoint{7.947198in}{9.966040in}}%
\pgfpathlineto{\pgfqpoint{7.947413in}{9.966040in}}%
\pgfpathlineto{\pgfqpoint{7.948914in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.949554in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.951043in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{7.951889in}{9.972345in}}%
\pgfpathlineto{\pgfqpoint{7.953364in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.953993in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.955248in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{7.956081in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{7.957325in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{7.960205in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.960409in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.961836in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.962445in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.963861in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.964465in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.965669in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{7.966669in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{7.967863in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{7.969051in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{7.969249in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{7.970628in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.971216in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.972390in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.972585in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.973946in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{7.975492in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{7.976838in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.977795in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.979129in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.979698in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.980834in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.981588in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.982715in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{7.983650in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{7.985325in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.985696in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.986989in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.987358in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.988643in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.989557in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.990831in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{7.991919in}{10.017092in}}%
\pgfpathlineto{\pgfqpoint{7.993361in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.993900in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.995332in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{8.008208in}{10.043509in}}%
\pgfpathlineto{\pgfqpoint{8.008886in}{10.043723in}}%
\pgfpathlineto{\pgfqpoint{8.010069in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.010237in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.011413in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.011748in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.012917in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.013583in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.014744in}{10.052006in}}%
\pgfpathlineto{\pgfqpoint{8.015735in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.017050in}{10.054503in}}%
\pgfpathlineto{\pgfqpoint{8.017378in}{10.054503in}}%
\pgfpathlineto{\pgfqpoint{8.018848in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.019823in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.021118in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.021440in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.022727in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.024326in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.025598in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.027022in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.028281in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.029533in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.030469in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.031711in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.033101in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.034331in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.035097in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.036317in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.037076in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.038287in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.039041in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.040242in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.041438in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.042629in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.043518in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.044699in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.045287in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.046606in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.047336in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.048645in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.049224in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.050667in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.051959in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.053387in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.054523in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.055796in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.056922in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.057903in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.059159in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.060270in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.061515in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.061791in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.063028in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.065485in}{10.113723in}}%
\pgfpathlineto{\pgfqpoint{8.066839in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.069126in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.070329in}{10.119820in}}%
\pgfpathlineto{\pgfqpoint{8.072056in}{10.121734in}}%
\pgfpathlineto{\pgfqpoint{8.072981in}{10.121734in}}%
\pgfpathlineto{\pgfqpoint{8.074297in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.075345in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.076519in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.077428in}{10.125979in}}%
\pgfpathlineto{\pgfqpoint{8.078592in}{10.128203in}}%
\pgfpathlineto{\pgfqpoint{8.079623in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{10.132414in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.084967in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.087722in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.088841in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.089584in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.090818in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.091310in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.092536in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.094242in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.095695in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.095816in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.097860in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.099174in}{10.150275in}}%
\pgfpathlineto{\pgfqpoint{8.101192in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.102489in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.103545in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.104714in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.107152in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.108419in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.109566in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.112750in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.113878in}{10.164296in}}%
\pgfpathlineto{\pgfqpoint{8.116119in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.117343in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.117787in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.119003in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.121309in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.122835in}{10.171777in}}%
\pgfpathlineto{\pgfqpoint{8.125860in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.127039in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.128957in}{10.174764in}}%
\pgfpathlineto{\pgfqpoint{8.130121in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.131806in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.132958in}{10.178542in}}%
\pgfpathlineto{\pgfqpoint{8.136280in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.137412in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.138437in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.139559in}{10.182032in}}%
\pgfpathlineto{\pgfqpoint{8.142596in}{10.183029in}}%
\pgfpathlineto{\pgfqpoint{8.143801in}{10.183566in}}%
\pgfpathlineto{\pgfqpoint{8.144601in}{10.183566in}}%
\pgfpathlineto{\pgfqpoint{8.145797in}{10.185336in}}%
\pgfpathlineto{\pgfqpoint{8.149154in}{10.186320in}}%
\pgfpathlineto{\pgfqpoint{8.150329in}{10.186842in}}%
\pgfpathlineto{\pgfqpoint{8.150719in}{10.186884in}}%
\pgfpathlineto{\pgfqpoint{8.151887in}{10.188383in}}%
\pgfpathlineto{\pgfqpoint{8.154206in}{10.189461in}}%
\pgfpathlineto{\pgfqpoint{8.155358in}{10.190758in}}%
\pgfpathlineto{\pgfqpoint{8.157741in}{10.191206in}}%
\pgfpathlineto{\pgfqpoint{8.158877in}{10.191951in}}%
\pgfpathlineto{\pgfqpoint{8.159631in}{10.191951in}}%
\pgfpathlineto{\pgfqpoint{8.160759in}{10.194338in}}%
\pgfpathlineto{\pgfqpoint{8.161602in}{10.194338in}}%
\pgfpathlineto{\pgfqpoint{8.162721in}{10.195786in}}%
\pgfpathlineto{\pgfqpoint{8.164945in}{10.196184in}}%
\pgfpathlineto{\pgfqpoint{8.166142in}{10.196950in}}%
\pgfpathlineto{\pgfqpoint{8.168154in}{10.196950in}}%
\pgfpathlineto{\pgfqpoint{8.169336in}{10.199509in}}%
\pgfpathlineto{\pgfqpoint{8.172312in}{10.200077in}}%
\pgfpathlineto{\pgfqpoint{8.173475in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.174099in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.175253in}{10.202825in}}%
\pgfpathlineto{\pgfqpoint{8.176403in}{10.203192in}}%
\pgfpathlineto{\pgfqpoint{8.178512in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.179647in}{10.205222in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{10.205222in}}%
\pgfpathlineto{\pgfqpoint{8.181644in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.183453in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.184567in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.185420in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.186610in}{10.210887in}}%
\pgfpathlineto{\pgfqpoint{8.189645in}{10.211052in}}%
\pgfpathlineto{\pgfqpoint{8.190816in}{10.213685in}}%
\pgfpathlineto{\pgfqpoint{8.193472in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.194625in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.195528in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.196672in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.198622in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.199833in}{10.219691in}}%
\pgfpathlineto{\pgfqpoint{8.201840in}{10.220268in}}%
\pgfpathlineto{\pgfqpoint{8.203036in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.204622in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.205805in}{10.222932in}}%
\pgfpathlineto{\pgfqpoint{8.207531in}{10.222932in}}%
\pgfpathlineto{\pgfqpoint{8.208701in}{10.224740in}}%
\pgfpathlineto{\pgfqpoint{8.210639in}{10.225598in}}%
\pgfpathlineto{\pgfqpoint{8.211795in}{10.226905in}}%
\pgfpathlineto{\pgfqpoint{8.214549in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.215687in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.216670in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.217799in}{10.231509in}}%
\pgfpathlineto{\pgfqpoint{8.221454in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.222636in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.222710in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.223887in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.263891in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.235312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912684in}{9.660003in}}%
\pgfpathlineto{\pgfqpoint{7.925421in}{9.686549in}}%
\pgfpathlineto{\pgfqpoint{7.932956in}{9.701606in}}%
\pgfpathlineto{\pgfqpoint{7.933420in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.935726in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.936185in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.938921in}{9.713667in}}%
\pgfpathlineto{\pgfqpoint{7.940278in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.943416in}{9.724733in}}%
\pgfpathlineto{\pgfqpoint{7.944750in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.947834in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.949581in}{9.737102in}}%
\pgfpathlineto{\pgfqpoint{7.955175in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.955601in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.961067in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.963139in}{9.765586in}}%
\pgfpathlineto{\pgfqpoint{7.970062in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.970463in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.972461in}{9.783072in}}%
\pgfpathlineto{\pgfqpoint{7.973653in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{9.788281in}}%
\pgfpathlineto{\pgfqpoint{7.976019in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.976803in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.978364in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.978752in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{9.796772in}}%
\pgfpathlineto{\pgfqpoint{7.987909in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.988284in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.989777in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.990149in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.992369in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.993104in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.994934in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.997475in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.998196in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{8.000348in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.001061in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.003542in}{9.837032in}}%
\pgfpathlineto{\pgfqpoint{8.004598in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{8.006697in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{8.007045in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{8.008779in}{9.845851in}}%
\pgfpathlineto{\pgfqpoint{8.014589in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{8.014926in}{9.855625in}}%
\pgfpathlineto{\pgfqpoint{8.016943in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{8.017278in}{9.859825in}}%
\pgfpathlineto{\pgfqpoint{8.019276in}{9.863571in}}%
\pgfpathlineto{\pgfqpoint{8.021917in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{8.023554in}{9.871082in}}%
\pgfpathlineto{\pgfqpoint{8.026796in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{8.027118in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{8.029680in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.030316in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.032216in}{9.887581in}}%
\pgfpathlineto{\pgfqpoint{8.033161in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.035352in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{8.036286in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.038142in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{8.038758in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{8.041511in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{8.043028in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.045437in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.047229in}{9.915179in}}%
\pgfpathlineto{\pgfqpoint{8.050776in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{8.052531in}{9.924146in}}%
\pgfpathlineto{\pgfqpoint{8.055142in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.055718in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{8.057440in}{9.933494in}}%
\pgfpathlineto{\pgfqpoint{8.058297in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.059434in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.061132in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{8.062538in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{8.064215in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.064771in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.066157in}{9.946749in}}%
\pgfpathlineto{\pgfqpoint{8.068085in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.069454in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{8.069999in}{9.952933in}}%
\pgfpathlineto{\pgfqpoint{8.073247in}{9.957885in}}%
\pgfpathlineto{\pgfqpoint{8.073516in}{9.957885in}}%
\pgfpathlineto{\pgfqpoint{8.074856in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.076455in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{8.077515in}{9.964852in}}%
\pgfpathlineto{\pgfqpoint{8.079098in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{8.079885in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{8.081453in}{9.970427in}}%
\pgfpathlineto{\pgfqpoint{8.081974in}{9.970427in}}%
\pgfpathlineto{\pgfqpoint{8.083529in}{9.973260in}}%
\pgfpathlineto{\pgfqpoint{8.084303in}{9.973464in}}%
\pgfpathlineto{\pgfqpoint{8.085844in}{9.976520in}}%
\pgfpathlineto{\pgfqpoint{8.087376in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{8.088646in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{8.093166in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.093664in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.095150in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{8.095643in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{8.096873in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.097853in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{8.099072in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{8.101493in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{8.102215in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{8.103653in}{9.998568in}}%
\pgfpathlineto{\pgfqpoint{8.105083in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{8.107213in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{8.108154in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{8.109559in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.109792in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.110956in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.111421in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.112808in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{8.113958in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.115332in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.116244in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.117606in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.118058in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.119410in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{8.120532in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.122316in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{8.122982in}{10.022547in}}%
\pgfpathlineto{\pgfqpoint{8.124749in}{10.027567in}}%
\pgfpathlineto{\pgfqpoint{8.124969in}{10.027567in}}%
\pgfpathlineto{\pgfqpoint{8.126723in}{10.032584in}}%
\pgfpathlineto{\pgfqpoint{8.127159in}{10.032942in}}%
\pgfpathlineto{\pgfqpoint{8.128681in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{8.129115in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{8.130625in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{8.130840in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{8.132555in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.132981in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.134470in}{10.049156in}}%
\pgfpathlineto{\pgfqpoint{8.135316in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.136581in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.136791in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.138257in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.138675in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.140130in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.140545in}{10.059099in}}%
\pgfpathlineto{\pgfqpoint{8.141990in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.142401in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.144040in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.145060in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.146277in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.146480in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.147691in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.148294in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.149496in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.149696in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.151091in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.151290in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.152478in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.152676in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.154055in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.154643in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.155817in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.156206in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.157373in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.157760in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.159112in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.159497in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.160840in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.161031in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.162556in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.164449in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.165579in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.166329in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.167450in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.168009in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.169308in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.169678in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.171153in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.172619in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.174984in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.176068in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.177327in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.177686in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.179115in}{10.122910in}}%
\pgfpathlineto{\pgfqpoint{8.179471in}{10.122910in}}%
\pgfpathlineto{\pgfqpoint{8.180891in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.182127in}{10.125979in}}%
\pgfpathlineto{\pgfqpoint{8.183357in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.184755in}{10.129907in}}%
\pgfpathlineto{\pgfqpoint{8.185973in}{10.132539in}}%
\pgfpathlineto{\pgfqpoint{8.187184in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.188562in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.190615in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.191805in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.192144in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.193327in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.193664in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.194840in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.196178in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.198171in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.198997in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.200477in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.202112in}{10.152275in}}%
\pgfpathlineto{\pgfqpoint{8.203250in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.203412in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.204544in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.205993in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.207434in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.207753in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.209025in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.209975in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.211236in}{10.164390in}}%
\pgfpathlineto{\pgfqpoint{8.212178in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.214207in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.215448in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.217451in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.218829in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.220200in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.220958in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.222167in}{10.178542in}}%
\pgfpathlineto{\pgfqpoint{8.223519in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.223819in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.225163in}{10.183029in}}%
\pgfpathlineto{\pgfqpoint{8.227241in}{10.186842in}}%
\pgfpathlineto{\pgfqpoint{8.227388in}{10.186884in}}%
\pgfpathlineto{\pgfqpoint{8.228861in}{10.191206in}}%
\pgfpathlineto{\pgfqpoint{8.229301in}{10.191951in}}%
\pgfpathlineto{\pgfqpoint{8.230617in}{10.196184in}}%
\pgfpathlineto{\pgfqpoint{8.232362in}{10.200077in}}%
\pgfpathlineto{\pgfqpoint{8.233085in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.234382in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.234669in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.235958in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.236529in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.237950in}{10.210887in}}%
\pgfpathlineto{\pgfqpoint{8.238799in}{10.211052in}}%
\pgfpathlineto{\pgfqpoint{8.240068in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.240208in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.241610in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.242028in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.243559in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.244251in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.245631in}{10.224236in}}%
\pgfpathlineto{\pgfqpoint{8.246180in}{10.224740in}}%
\pgfpathlineto{\pgfqpoint{8.247686in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.247959in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.249454in}{10.231509in}}%
\pgfpathlineto{\pgfqpoint{8.252687in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.266498in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.267890in}{10.248340in}}%
\pgfpathlineto{\pgfqpoint{8.269148in}{10.249196in}}%
\pgfpathlineto{\pgfqpoint{8.270526in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.271771in}{10.252222in}}%
\pgfpathlineto{\pgfqpoint{8.273011in}{10.254584in}}%
\pgfpathlineto{\pgfqpoint{8.274491in}{10.255279in}}%
\pgfpathlineto{\pgfqpoint{8.275718in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.277061in}{10.259975in}}%
\pgfpathlineto{\pgfqpoint{8.279001in}{10.260755in}}%
\pgfpathlineto{\pgfqpoint{8.280207in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.281526in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.282839in}{10.265688in}}%
\pgfpathlineto{\pgfqpoint{8.283671in}{10.266411in}}%
\pgfpathlineto{\pgfqpoint{8.284973in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.285327in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.286503in}{10.269557in}}%
\pgfpathlineto{\pgfqpoint{8.287557in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{8.288840in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.289421in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.290694in}{10.274189in}}%
\pgfpathlineto{\pgfqpoint{8.291271in}{10.274189in}}%
\pgfpathlineto{\pgfqpoint{8.292420in}{10.275483in}}%
\pgfpathlineto{\pgfqpoint{8.293564in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.294817in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.294931in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.296064in}{10.279359in}}%
\pgfpathlineto{\pgfqpoint{8.296854in}{10.280051in}}%
\pgfpathlineto{\pgfqpoint{8.298540in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.300992in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.302320in}{10.284911in}}%
\pgfpathlineto{\pgfqpoint{8.303641in}{10.286596in}}%
\pgfpathlineto{\pgfqpoint{8.304079in}{10.286596in}}%
\pgfpathlineto{\pgfqpoint{8.305282in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.307238in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.308857in}{10.292083in}}%
\pgfpathlineto{\pgfqpoint{8.310680in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.311852in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.312808in}{10.294367in}}%
\pgfpathlineto{\pgfqpoint{8.313970in}{10.296206in}}%
\pgfpathlineto{\pgfqpoint{8.315338in}{10.296914in}}%
\pgfpathlineto{\pgfqpoint{8.316594in}{10.298405in}}%
\pgfpathlineto{\pgfqpoint{8.317323in}{10.298405in}}%
\pgfpathlineto{\pgfqpoint{8.318570in}{10.300621in}}%
\pgfpathlineto{\pgfqpoint{8.320428in}{10.301405in}}%
\pgfpathlineto{\pgfqpoint{8.322068in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.323393in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.324509in}{10.305912in}}%
\pgfpathlineto{\pgfqpoint{8.326426in}{10.306508in}}%
\pgfpathlineto{\pgfqpoint{8.327629in}{10.308976in}}%
\pgfpathlineto{\pgfqpoint{8.328726in}{10.309168in}}%
\pgfpathlineto{\pgfqpoint{8.329919in}{10.310928in}}%
\pgfpathlineto{\pgfqpoint{8.330612in}{10.310928in}}%
\pgfpathlineto{\pgfqpoint{8.331795in}{10.313241in}}%
\pgfpathlineto{\pgfqpoint{8.333267in}{10.314750in}}%
\pgfpathlineto{\pgfqpoint{8.335022in}{10.315744in}}%
\pgfpathlineto{\pgfqpoint{8.336186in}{10.317544in}}%
\pgfpathlineto{\pgfqpoint{8.337151in}{10.318340in}}%
\pgfpathlineto{\pgfqpoint{8.338305in}{10.319322in}}%
\pgfpathlineto{\pgfqpoint{8.338593in}{10.319322in}}%
\pgfpathlineto{\pgfqpoint{8.339836in}{10.321874in}}%
\pgfpathlineto{\pgfqpoint{8.341831in}{10.322364in}}%
\pgfpathlineto{\pgfqpoint{8.342964in}{10.324409in}}%
\pgfpathlineto{\pgfqpoint{8.344186in}{10.324409in}}%
\pgfpathlineto{\pgfqpoint{8.345309in}{10.326495in}}%
\pgfpathlineto{\pgfqpoint{8.347633in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.348833in}{10.329023in}}%
\pgfpathlineto{\pgfqpoint{8.351854in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.353035in}{10.331101in}}%
\pgfpathlineto{\pgfqpoint{8.354930in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.356097in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.357525in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.358680in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.359123in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.360359in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.362900in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.364205in}{10.340681in}}%
\pgfpathlineto{\pgfqpoint{8.365330in}{10.341352in}}%
\pgfpathlineto{\pgfqpoint{8.366622in}{10.342770in}}%
\pgfpathlineto{\pgfqpoint{8.367908in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.369103in}{10.345082in}}%
\pgfpathlineto{\pgfqpoint{8.370122in}{10.345265in}}%
\pgfpathlineto{\pgfqpoint{8.371306in}{10.347075in}}%
\pgfpathlineto{\pgfqpoint{8.372317in}{10.347746in}}%
\pgfpathlineto{\pgfqpoint{8.373575in}{10.350054in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.377723in}{10.352682in}}%
\pgfpathlineto{\pgfqpoint{8.378381in}{10.352682in}}%
\pgfpathlineto{\pgfqpoint{8.379528in}{10.354666in}}%
\pgfpathlineto{\pgfqpoint{8.381320in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.382454in}{10.355983in}}%
\pgfpathlineto{\pgfqpoint{8.383180in}{10.356473in}}%
\pgfpathlineto{\pgfqpoint{8.384305in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.386224in}{10.359793in}}%
\pgfpathlineto{\pgfqpoint{8.387653in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.388917in}{10.362544in}}%
\pgfpathlineto{\pgfqpoint{8.390488in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.391739in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.394221in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.395453in}{10.370034in}}%
\pgfpathlineto{\pgfqpoint{8.396985in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.398204in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.399114in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.400323in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.401376in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.402650in}{10.378753in}}%
\pgfpathlineto{\pgfqpoint{8.403693in}{10.378753in}}%
\pgfpathlineto{\pgfqpoint{8.404881in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.406211in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.407313in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.408485in}{10.383846in}}%
\pgfpathlineto{\pgfqpoint{8.409359in}{10.384820in}}%
\pgfpathlineto{\pgfqpoint{8.410739in}{10.387291in}}%
\pgfpathlineto{\pgfqpoint{8.412758in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.414262in}{10.390207in}}%
\pgfpathlineto{\pgfqpoint{8.415473in}{10.390838in}}%
\pgfpathlineto{\pgfqpoint{8.416607in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.417807in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.418932in}{10.395311in}}%
\pgfpathlineto{\pgfqpoint{8.420330in}{10.396407in}}%
\pgfpathlineto{\pgfqpoint{8.421513in}{10.398458in}}%
\pgfpathlineto{\pgfqpoint{8.423105in}{10.399325in}}%
\pgfpathlineto{\pgfqpoint{8.424344in}{10.401872in}}%
\pgfpathlineto{\pgfqpoint{8.425098in}{10.401872in}}%
\pgfpathlineto{\pgfqpoint{8.426259in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.427415in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.428566in}{10.406455in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.407129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.085721in}{9.742877in}}%
\pgfpathlineto{\pgfqpoint{8.088220in}{9.748104in}}%
\pgfpathlineto{\pgfqpoint{8.092658in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{8.093146in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{8.096057in}{9.765586in}}%
\pgfpathlineto{\pgfqpoint{8.099888in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{8.102254in}{9.780231in}}%
\pgfpathlineto{\pgfqpoint{8.102724in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{8.104598in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{8.105064in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{8.107382in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{8.116453in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{8.121309in}{9.825609in}}%
\pgfpathlineto{\pgfqpoint{8.121746in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{8.123920in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.128638in}{9.844020in}}%
\pgfpathlineto{\pgfqpoint{8.129487in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{8.146293in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.146690in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.148663in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.149056in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.151401in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.151790in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.154878in}{9.901594in}}%
\pgfpathlineto{\pgfqpoint{8.156790in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{8.157930in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.160572in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.163557in}{9.917846in}}%
\pgfpathlineto{\pgfqpoint{8.165037in}{9.919340in}}%
\pgfpathlineto{\pgfqpoint{8.166875in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{8.168336in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{8.170512in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.170873in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.172670in}{9.933494in}}%
\pgfpathlineto{\pgfqpoint{8.173385in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.174454in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.176227in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{8.177284in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{8.179037in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.179386in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.181125in}{9.948571in}}%
\pgfpathlineto{\pgfqpoint{8.182162in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.183882in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{8.184225in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{8.186610in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.187288in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.189645in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{8.190315in}{9.966040in}}%
\pgfpathlineto{\pgfqpoint{8.192976in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{8.193307in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{8.195610in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{8.196917in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{8.198541in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.200155in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.202079in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.203036in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{8.204305in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{8.204622in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{8.206198in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{8.206826in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{8.208390in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{8.208701in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{8.210562in}{10.004440in}}%
\pgfpathlineto{\pgfqpoint{8.211488in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.213329in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{8.214244in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{8.219372in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{8.220266in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.223225in}{10.025119in}}%
\pgfpathlineto{\pgfqpoint{8.230191in}{10.042991in}}%
\pgfpathlineto{\pgfqpoint{8.233604in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.235013in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.236694in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.238918in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.239747in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.242218in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.242764in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.244395in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.245746in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.247090in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.248694in}{10.079795in}}%
\pgfpathlineto{\pgfqpoint{8.249758in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.251081in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.251609in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.253184in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.254230in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.255530in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.255790in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.258112in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.259393in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.259904in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.261430in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.262442in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.263702in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.265705in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.266949in}{10.113723in}}%
\pgfpathlineto{\pgfqpoint{8.268681in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.268927in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.270156in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.270401in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.272109in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.272595in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.273806in}{10.125979in}}%
\pgfpathlineto{\pgfqpoint{8.274048in}{10.125979in}}%
\pgfpathlineto{\pgfqpoint{8.275252in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.276212in}{10.129907in}}%
\pgfpathlineto{\pgfqpoint{8.277406in}{10.132539in}}%
\pgfpathlineto{\pgfqpoint{8.278120in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.279542in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.283296in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.284921in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.285845in}{10.145288in}}%
\pgfpathlineto{\pgfqpoint{8.287454in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.287912in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.289509in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.290643in}{10.152275in}}%
\pgfpathlineto{\pgfqpoint{8.292448in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.293793in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.296019in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.296904in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.298226in}{10.164390in}}%
\pgfpathlineto{\pgfqpoint{8.300196in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.301285in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.304736in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.305164in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.306445in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.307295in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.308986in}{10.185336in}}%
\pgfpathlineto{\pgfqpoint{8.317486in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.317690in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.319315in}{10.212928in}}%
\pgfpathlineto{\pgfqpoint{8.321733in}{10.218324in}}%
\pgfpathlineto{\pgfqpoint{8.321933in}{10.218324in}}%
\pgfpathlineto{\pgfqpoint{8.323332in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.323532in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.325516in}{10.226905in}}%
\pgfpathlineto{\pgfqpoint{8.326502in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.330410in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.340301in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.342345in}{10.250117in}}%
\pgfpathlineto{\pgfqpoint{8.343454in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.345107in}{10.254584in}}%
\pgfpathlineto{\pgfqpoint{8.345839in}{10.255279in}}%
\pgfpathlineto{\pgfqpoint{8.347114in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.347296in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.348744in}{10.261726in}}%
\pgfpathlineto{\pgfqpoint{8.349466in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.351439in}{10.266411in}}%
\pgfpathlineto{\pgfqpoint{8.352509in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.353928in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{8.355868in}{10.274189in}}%
\pgfpathlineto{\pgfqpoint{8.356043in}{10.274189in}}%
\pgfpathlineto{\pgfqpoint{8.357444in}{10.277224in}}%
\pgfpathlineto{\pgfqpoint{8.358141in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.359530in}{10.280485in}}%
\pgfpathlineto{\pgfqpoint{8.359876in}{10.281431in}}%
\pgfpathlineto{\pgfqpoint{8.361256in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.361943in}{10.284440in}}%
\pgfpathlineto{\pgfqpoint{8.364842in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.365012in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.366533in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.367542in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.369215in}{10.296435in}}%
\pgfpathlineto{\pgfqpoint{8.371869in}{10.301088in}}%
\pgfpathlineto{\pgfqpoint{8.373186in}{10.301844in}}%
\pgfpathlineto{\pgfqpoint{8.374496in}{10.305912in}}%
\pgfpathlineto{\pgfqpoint{8.376125in}{10.306508in}}%
\pgfpathlineto{\pgfqpoint{8.377420in}{10.309168in}}%
\pgfpathlineto{\pgfqpoint{8.379030in}{10.313241in}}%
\pgfpathlineto{\pgfqpoint{8.379992in}{10.313666in}}%
\pgfpathlineto{\pgfqpoint{8.381586in}{10.317544in}}%
\pgfpathlineto{\pgfqpoint{8.382221in}{10.318340in}}%
\pgfpathlineto{\pgfqpoint{8.383959in}{10.321874in}}%
\pgfpathlineto{\pgfqpoint{8.384588in}{10.322364in}}%
\pgfpathlineto{\pgfqpoint{8.385998in}{10.326495in}}%
\pgfpathlineto{\pgfqpoint{8.387400in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.388640in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.390795in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.391255in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.392476in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.393692in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.394902in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.395956in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.397604in}{10.341895in}}%
\pgfpathlineto{\pgfqpoint{8.398350in}{10.342770in}}%
\pgfpathlineto{\pgfqpoint{8.402339in}{10.350135in}}%
\pgfpathlineto{\pgfqpoint{8.403509in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.405833in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.406267in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.407706in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.408423in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.409709in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.410278in}{10.361255in}}%
\pgfpathlineto{\pgfqpoint{8.411554in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.411695in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.413105in}{10.366291in}}%
\pgfpathlineto{\pgfqpoint{8.414087in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.415345in}{10.370034in}}%
\pgfpathlineto{\pgfqpoint{8.415762in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.417012in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.417150in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.418393in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.418530in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.420040in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.420996in}{10.380716in}}%
\pgfpathlineto{\pgfqpoint{8.422762in}{10.384820in}}%
\pgfpathlineto{\pgfqpoint{8.423843in}{10.385891in}}%
\pgfpathlineto{\pgfqpoint{8.425188in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.425322in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.426660in}{10.392634in}}%
\pgfpathlineto{\pgfqpoint{8.427724in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.429049in}{10.397488in}}%
\pgfpathlineto{\pgfqpoint{8.429972in}{10.398458in}}%
\pgfpathlineto{\pgfqpoint{8.431678in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.431940in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.433113in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.450220in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.451918in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.452763in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.454085in}{10.414289in}}%
\pgfpathlineto{\pgfqpoint{8.455400in}{10.414711in}}%
\pgfpathlineto{\pgfqpoint{8.456708in}{10.416908in}}%
\pgfpathlineto{\pgfqpoint{8.457656in}{10.417716in}}%
\pgfpathlineto{\pgfqpoint{8.459071in}{10.420359in}}%
\pgfpathlineto{\pgfqpoint{8.460711in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.461877in}{10.423496in}}%
\pgfpathlineto{\pgfqpoint{8.462690in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.464077in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.465457in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.466830in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.468422in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.470004in}{10.433676in}}%
\pgfpathlineto{\pgfqpoint{8.471577in}{10.434087in}}%
\pgfpathlineto{\pgfqpoint{8.472918in}{10.436338in}}%
\pgfpathlineto{\pgfqpoint{8.473029in}{10.436338in}}%
\pgfpathlineto{\pgfqpoint{8.474251in}{10.437733in}}%
\pgfpathlineto{\pgfqpoint{8.475798in}{10.438599in}}%
\pgfpathlineto{\pgfqpoint{8.477117in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.477555in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.478756in}{10.442349in}}%
\pgfpathlineto{\pgfqpoint{8.480384in}{10.443213in}}%
\pgfpathlineto{\pgfqpoint{8.481248in}{10.444299in}}%
\pgfpathlineto{\pgfqpoint{8.482432in}{10.445797in}}%
\pgfpathlineto{\pgfqpoint{8.483931in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.485102in}{10.448245in}}%
\pgfpathlineto{\pgfqpoint{8.485527in}{10.448245in}}%
\pgfpathlineto{\pgfqpoint{8.486691in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.488375in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.489527in}{10.452816in}}%
\pgfpathlineto{\pgfqpoint{8.490985in}{10.453665in}}%
\pgfpathlineto{\pgfqpoint{8.492124in}{10.455642in}}%
\pgfpathlineto{\pgfqpoint{8.493465in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.494799in}{10.459269in}}%
\pgfpathlineto{\pgfqpoint{8.495718in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.497040in}{10.462152in}}%
\pgfpathlineto{\pgfqpoint{8.498859in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.500065in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.500966in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.502162in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.502857in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.504044in}{10.471165in}}%
\pgfpathlineto{\pgfqpoint{8.505128in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.506304in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.507378in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.508642in}{10.477968in}}%
\pgfpathlineto{\pgfqpoint{8.509803in}{10.478583in}}%
\pgfpathlineto{\pgfqpoint{8.511151in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.512491in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.514205in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.515435in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.516754in}{10.488100in}}%
\pgfpathlineto{\pgfqpoint{8.518253in}{10.489151in}}%
\pgfpathlineto{\pgfqpoint{8.519650in}{10.492566in}}%
\pgfpathlineto{\pgfqpoint{8.521225in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.522422in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.523431in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.524618in}{10.497645in}}%
\pgfpathlineto{\pgfqpoint{8.524982in}{10.497648in}}%
\pgfpathlineto{\pgfqpoint{8.526253in}{10.500606in}}%
\pgfpathlineto{\pgfqpoint{8.528058in}{10.501701in}}%
\pgfpathlineto{\pgfqpoint{8.530563in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.531718in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.532867in}{10.508121in}}%
\pgfpathlineto{\pgfqpoint{8.535501in}{10.511520in}}%
\pgfpathlineto{\pgfqpoint{8.536721in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.538022in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.539574in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.541031in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.541543in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.542735in}{10.520250in}}%
\pgfpathlineto{\pgfqpoint{8.555086in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.555248in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.556378in}{10.534513in}}%
\pgfpathlineto{\pgfqpoint{8.557904in}{10.535465in}}%
\pgfpathlineto{\pgfqpoint{8.559261in}{10.536788in}}%
\pgfpathlineto{\pgfqpoint{8.560374in}{10.537629in}}%
\pgfpathlineto{\pgfqpoint{8.561560in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.563526in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.564698in}{10.542083in}}%
\pgfpathlineto{\pgfqpoint{8.567798in}{10.542855in}}%
\pgfpathlineto{\pgfqpoint{8.569027in}{10.545895in}}%
\pgfpathlineto{\pgfqpoint{8.573285in}{10.546981in}}%
\pgfpathlineto{\pgfqpoint{8.574414in}{10.547962in}}%
\pgfpathlineto{\pgfqpoint{8.577399in}{10.548927in}}%
\pgfpathlineto{\pgfqpoint{8.578584in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.580864in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.582033in}{10.551983in}}%
\pgfpathlineto{\pgfqpoint{8.584282in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{8.585435in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.588368in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.588794in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.589927in}{10.556689in}}%
\pgfpathlineto{\pgfqpoint{8.592179in}{10.557568in}}%
\pgfpathlineto{\pgfqpoint{8.593368in}{10.559167in}}%
\pgfpathlineto{\pgfqpoint{8.595797in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{8.596969in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.597998in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.599160in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.599773in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.600927in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.601333in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{10.569005in}}%
\pgfpathlineto{\pgfqpoint{8.603688in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.604892in}{10.572260in}}%
\pgfpathlineto{\pgfqpoint{8.606288in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.607545in}{10.575199in}}%
\pgfpathlineto{\pgfqpoint{8.608533in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.609649in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.610498in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.611800in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.613676in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.613804in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.614961in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{8.615793in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.617005in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.618211in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.619537in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.590647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269148in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{8.280927in}{9.846969in}}%
\pgfpathlineto{\pgfqpoint{8.286151in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{8.289884in}{9.867141in}}%
\pgfpathlineto{\pgfqpoint{8.291271in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{8.304736in}{9.900050in}}%
\pgfpathlineto{\pgfqpoint{8.309072in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.309931in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.316280in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{8.316698in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{8.319604in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.320428in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.322884in}{9.942249in}}%
\pgfpathlineto{\pgfqpoint{8.324914in}{9.947021in}}%
\pgfpathlineto{\pgfqpoint{8.328527in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.330908in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{8.334049in}{9.973260in}}%
\pgfpathlineto{\pgfqpoint{8.334828in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{8.337537in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.338305in}{9.984350in}}%
\pgfpathlineto{\pgfqpoint{8.346984in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.350302in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.350668in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.352490in}{10.016457in}}%
\pgfpathlineto{\pgfqpoint{8.354660in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{8.359300in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{8.359653in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{8.362114in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.363161in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.364898in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.365244in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{10.058581in}}%
\pgfpathlineto{\pgfqpoint{8.369358in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.371053in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.371391in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.373072in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.373742in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.375408in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.375740in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.378381in}{10.085940in}}%
\pgfpathlineto{\pgfqpoint{8.379037in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.380670in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.380995in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.383582in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.383904in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.385506in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.385825in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.387732in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.392439in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.392750in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.394915in}{10.129907in}}%
\pgfpathlineto{\pgfqpoint{8.395222in}{10.129907in}}%
\pgfpathlineto{\pgfqpoint{8.396756in}{10.134747in}}%
\pgfpathlineto{\pgfqpoint{8.397061in}{10.134747in}}%
\pgfpathlineto{\pgfqpoint{8.398887in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.399493in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.401001in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.401901in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.413045in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.413332in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.414761in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.423450in}{10.189461in}}%
\pgfpathlineto{\pgfqpoint{8.427279in}{10.202825in}}%
\pgfpathlineto{\pgfqpoint{8.429442in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.431854in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.432121in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.434508in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.435035in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.437917in}{10.229153in}}%
\pgfpathlineto{\pgfqpoint{8.438178in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.441282in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.450624in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.452846in}{10.250471in}}%
\pgfpathlineto{\pgfqpoint{8.453583in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.456265in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.456507in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.458198in}{10.260520in}}%
\pgfpathlineto{\pgfqpoint{8.459878in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.461785in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.462022in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.463677in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.464148in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.465556in}{10.275483in}}%
\pgfpathlineto{\pgfqpoint{8.466257in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.468811in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.469963in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.472481in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.473163in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.474748in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.475650in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.477889in}{10.297844in}}%
\pgfpathlineto{\pgfqpoint{8.490722in}{10.320789in}}%
\pgfpathlineto{\pgfqpoint{8.492413in}{10.324409in}}%
\pgfpathlineto{\pgfqpoint{8.492835in}{10.324409in}}%
\pgfpathlineto{\pgfqpoint{8.494094in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.494303in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.495556in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.496179in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.497836in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.498865in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.500709in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.501524in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.503752in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.503953in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.505360in}{10.347075in}}%
\pgfpathlineto{\pgfqpoint{8.505961in}{10.347746in}}%
\pgfpathlineto{\pgfqpoint{8.507555in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.508151in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.509732in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.510126in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.512086in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.513449in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.515383in}{10.364094in}}%
\pgfpathlineto{\pgfqpoint{8.515576in}{10.364094in}}%
\pgfpathlineto{\pgfqpoint{8.516921in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.517112in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.518449in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.518640in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.520158in}{10.374685in}}%
\pgfpathlineto{\pgfqpoint{8.520913in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.522418in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.522980in}{10.380716in}}%
\pgfpathlineto{\pgfqpoint{8.525587in}{10.387291in}}%
\pgfpathlineto{\pgfqpoint{8.526142in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.529083in}{10.396407in}}%
\pgfpathlineto{\pgfqpoint{8.531991in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.545370in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.547420in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.547760in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.549116in}{10.414289in}}%
\pgfpathlineto{\pgfqpoint{8.550128in}{10.414711in}}%
\pgfpathlineto{\pgfqpoint{8.551639in}{10.416908in}}%
\pgfpathlineto{\pgfqpoint{8.552308in}{10.417716in}}%
\pgfpathlineto{\pgfqpoint{8.553806in}{10.420359in}}%
\pgfpathlineto{\pgfqpoint{8.554966in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.556284in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.557105in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.558250in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.560200in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.560847in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.562618in}{10.434087in}}%
\pgfpathlineto{\pgfqpoint{8.563419in}{10.435164in}}%
\pgfpathlineto{\pgfqpoint{8.564854in}{10.437733in}}%
\pgfpathlineto{\pgfqpoint{8.566755in}{10.442349in}}%
\pgfpathlineto{\pgfqpoint{8.567857in}{10.443213in}}%
\pgfpathlineto{\pgfqpoint{8.569424in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.569737in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.571137in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.572530in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.573762in}{10.453481in}}%
\pgfpathlineto{\pgfqpoint{8.574375in}{10.453665in}}%
\pgfpathlineto{\pgfqpoint{8.575598in}{10.456341in}}%
\pgfpathlineto{\pgfqpoint{8.576360in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.577725in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.578480in}{10.460552in}}%
\pgfpathlineto{\pgfqpoint{8.579834in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.580583in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.581777in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.582223in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.583409in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.583705in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.585032in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.585472in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.586790in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.588536in}{10.478583in}}%
\pgfpathlineto{\pgfqpoint{8.589405in}{10.479395in}}%
\pgfpathlineto{\pgfqpoint{8.590846in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.591564in}{10.483202in}}%
\pgfpathlineto{\pgfqpoint{8.592850in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.592993in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.594414in}{10.489003in}}%
\pgfpathlineto{\pgfqpoint{8.595263in}{10.490020in}}%
\pgfpathlineto{\pgfqpoint{8.596532in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.596672in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.597794in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.599189in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.599328in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.600577in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{8.600854in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{8.602645in}{10.508121in}}%
\pgfpathlineto{\pgfqpoint{8.603056in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{8.606189in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.606460in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.607944in}{10.522735in}}%
\pgfpathlineto{\pgfqpoint{8.608078in}{10.522735in}}%
\pgfpathlineto{\pgfqpoint{8.609820in}{10.529729in}}%
\pgfpathlineto{\pgfqpoint{8.609953in}{10.529729in}}%
\pgfpathlineto{\pgfqpoint{8.612872in}{10.547962in}}%
\pgfpathlineto{\pgfqpoint{8.613399in}{10.548927in}}%
\pgfpathlineto{\pgfqpoint{8.615105in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.615628in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.617578in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{8.618354in}{10.559169in}}%
\pgfpathlineto{\pgfqpoint{8.619771in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.620156in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.621435in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{8.622200in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.623469in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.623849in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.625110in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{8.625863in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.627364in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.627862in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.628980in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.629723in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.631201in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.631937in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.633159in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.634739in}{10.583587in}}%
\pgfpathlineto{\pgfqpoint{8.636551in}{10.585903in}}%
\pgfpathlineto{\pgfqpoint{8.638230in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.639422in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.640846in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{8.642027in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.646001in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.647389in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.648655in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.650143in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.651281in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.652641in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.654219in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.655563in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.656233in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.657567in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{8.661310in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.662618in}{10.610062in}}%
\pgfpathlineto{\pgfqpoint{8.663594in}{10.610062in}}%
\pgfpathlineto{\pgfqpoint{8.664783in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.666823in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.667997in}{10.613467in}}%
\pgfpathlineto{\pgfqpoint{8.668423in}{10.613467in}}%
\pgfpathlineto{\pgfqpoint{8.669695in}{10.616882in}}%
\pgfpathlineto{\pgfqpoint{8.672221in}{10.617836in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{10.620190in}}%
\pgfpathlineto{\pgfqpoint{8.674308in}{10.620190in}}%
\pgfpathlineto{\pgfqpoint{8.675448in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.675758in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.676995in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.677918in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.679145in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.679756in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.680974in}{10.634270in}}%
\pgfpathlineto{\pgfqpoint{8.682387in}{10.635205in}}%
\pgfpathlineto{\pgfqpoint{8.683692in}{10.637132in}}%
\pgfpathlineto{\pgfqpoint{8.683893in}{10.637132in}}%
\pgfpathlineto{\pgfqpoint{8.685091in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.685986in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.687175in}{10.642916in}}%
\pgfpathlineto{\pgfqpoint{8.688554in}{10.646377in}}%
\pgfpathlineto{\pgfqpoint{8.689633in}{10.646861in}}%
\pgfpathlineto{\pgfqpoint{8.690903in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.691778in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.693037in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.693808in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.695057in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.696014in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.697252in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{8.697916in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{8.699334in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.699523in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.700932in}{10.669066in}}%
\pgfpathlineto{\pgfqpoint{8.702333in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.703634in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.703912in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.705205in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.705389in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.706766in}{10.683090in}}%
\pgfpathlineto{\pgfqpoint{8.707041in}{10.683510in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{10.688560in}}%
\pgfpathlineto{\pgfqpoint{8.709861in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.710403in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.711664in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.714701in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.715853in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{8.716823in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{8.718053in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.718141in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.719364in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.720582in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.721794in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{8.724116in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.725311in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.728360in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.729536in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.730206in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.731374in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.731457in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.732619in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.732867in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.734023in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.735091in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.736237in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.736808in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.738108in}{10.723238in}}%
\pgfpathlineto{\pgfqpoint{8.739402in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.740529in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.740850in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.742050in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.742847in}{10.729074in}}%
\pgfpathlineto{\pgfqpoint{8.744038in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.744276in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.745460in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{8.747500in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.748670in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.749292in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.750453in}{10.739286in}}%
\pgfpathlineto{\pgfqpoint{8.751456in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.752608in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{8.754364in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{8.755503in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{8.785772in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.786914in}{10.748685in}}%
\pgfpathlineto{\pgfqpoint{8.789450in}{10.748685in}}%
\pgfpathlineto{\pgfqpoint{8.790708in}{10.753986in}}%
\pgfpathlineto{\pgfqpoint{8.793533in}{10.753986in}}%
\pgfpathlineto{\pgfqpoint{8.794707in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.797296in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.798452in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{8.802017in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{8.803153in}{10.764863in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.764863in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.764863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442185in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{8.449610in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{8.453965in}{9.904687in}}%
\pgfpathlineto{\pgfqpoint{8.455876in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.457774in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.465228in}{9.931427in}}%
\pgfpathlineto{\pgfqpoint{8.466145in}{9.933494in}}%
\pgfpathlineto{\pgfqpoint{8.472025in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.474694in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.476458in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{8.479082in}{9.970427in}}%
\pgfpathlineto{\pgfqpoint{8.479517in}{9.970427in}}%
\pgfpathlineto{\pgfqpoint{8.483824in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.484677in}{9.984350in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.497141in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.497547in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.499965in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.500366in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.502361in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.513635in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.514015in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.515907in}{10.052006in}}%
\pgfpathlineto{\pgfqpoint{8.516284in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.518533in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.518906in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.521132in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.521870in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.523705in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.524436in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.526253in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.527698in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.529134in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.530919in}{10.079795in}}%
\pgfpathlineto{\pgfqpoint{8.531983in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.533396in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.533748in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.535501in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.536547in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.538281in}{10.094076in}}%
\pgfpathlineto{\pgfqpoint{8.538626in}{10.094076in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.541714in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.543413in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.544090in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.545774in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.546110in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.548113in}{10.115348in}}%
\pgfpathlineto{\pgfqpoint{8.548446in}{10.115348in}}%
\pgfpathlineto{\pgfqpoint{8.550431in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.550761in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.553055in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.553381in}{10.125979in}}%
\pgfpathlineto{\pgfqpoint{8.555329in}{10.132414in}}%
\pgfpathlineto{\pgfqpoint{8.556298in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.557904in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.559818in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.560136in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.562033in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.564230in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.564854in}{10.152275in}}%
\pgfpathlineto{\pgfqpoint{8.568567in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.569181in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.570708in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.571013in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.572530in}{10.170000in}}%
\pgfpathlineto{\pgfqpoint{8.574339in}{10.174764in}}%
\pgfpathlineto{\pgfqpoint{8.575238in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.577028in}{10.182032in}}%
\pgfpathlineto{\pgfqpoint{8.579984in}{10.191951in}}%
\pgfpathlineto{\pgfqpoint{8.582033in}{10.200077in}}%
\pgfpathlineto{\pgfqpoint{8.586942in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.589503in}{10.222159in}}%
\pgfpathlineto{\pgfqpoint{8.593158in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.594273in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.601671in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.607017in}{10.260520in}}%
\pgfpathlineto{\pgfqpoint{8.607809in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{10.275412in}}%
\pgfpathlineto{\pgfqpoint{8.613030in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.617640in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.618148in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.623909in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.625391in}{10.308534in}}%
\pgfpathlineto{\pgfqpoint{8.627598in}{10.314750in}}%
\pgfpathlineto{\pgfqpoint{8.631717in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.631957in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.633393in}{10.329890in}}%
\pgfpathlineto{\pgfqpoint{8.635059in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.635533in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.639060in}{10.341352in}}%
\pgfpathlineto{\pgfqpoint{8.644377in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.644605in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.646200in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.646654in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.648237in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.648912in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.650257in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.651817in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.652039in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.653589in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.656442in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.658183in}{10.374685in}}%
\pgfpathlineto{\pgfqpoint{8.659049in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.660771in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{10.380716in}}%
\pgfpathlineto{\pgfqpoint{8.663971in}{10.385397in}}%
\pgfpathlineto{\pgfqpoint{8.670046in}{10.401872in}}%
\pgfpathlineto{\pgfqpoint{8.671903in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.681584in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.687455in}{10.420725in}}%
\pgfpathlineto{\pgfqpoint{8.687842in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.689191in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.689383in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.691105in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.691867in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.695080in}{10.438599in}}%
\pgfpathlineto{\pgfqpoint{8.695643in}{10.439461in}}%
\pgfpathlineto{\pgfqpoint{8.698068in}{10.445797in}}%
\pgfpathlineto{\pgfqpoint{8.698624in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.700102in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.701021in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.702303in}{10.453481in}}%
\pgfpathlineto{\pgfqpoint{8.704485in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.705930in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.706649in}{10.460552in}}%
\pgfpathlineto{\pgfqpoint{8.707903in}{10.462683in}}%
\pgfpathlineto{\pgfqpoint{8.710038in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.710569in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.711804in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.712332in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.713558in}{10.471165in}}%
\pgfpathlineto{\pgfqpoint{8.715300in}{10.474287in}}%
\pgfpathlineto{\pgfqpoint{8.717892in}{10.477968in}}%
\pgfpathlineto{\pgfqpoint{8.718921in}{10.478583in}}%
\pgfpathlineto{\pgfqpoint{8.720457in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.721307in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.723502in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.723838in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.725178in}{10.488100in}}%
\pgfpathlineto{\pgfqpoint{8.726179in}{10.489151in}}%
\pgfpathlineto{\pgfqpoint{8.727838in}{10.492566in}}%
\pgfpathlineto{\pgfqpoint{8.728498in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.729650in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.730142in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.731450in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.731939in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.733238in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{8.734530in}{10.503889in}}%
\pgfpathlineto{\pgfqpoint{8.735655in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.735815in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{10.509314in}}%
\pgfpathlineto{\pgfqpoint{8.738685in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.739002in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.740423in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.740738in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.748636in}{10.536788in}}%
\pgfpathlineto{\pgfqpoint{8.752120in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.752721in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.754068in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.755111in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.756890in}{10.556689in}}%
\pgfpathlineto{\pgfqpoint{8.757775in}{10.557568in}}%
\pgfpathlineto{\pgfqpoint{8.759096in}{10.559169in}}%
\pgfpathlineto{\pgfqpoint{8.760410in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{8.761573in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.762297in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.763452in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.764027in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.765174in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.765602in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.766884in}{10.569005in}}%
\pgfpathlineto{\pgfqpoint{8.768159in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.769429in}{10.572260in}}%
\pgfpathlineto{\pgfqpoint{8.771111in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.772505in}{10.575199in}}%
\pgfpathlineto{\pgfqpoint{8.773753in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.774994in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.775956in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.777460in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.778141in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.779362in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.779633in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.780846in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{8.781787in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.783124in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.784587in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.786173in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.788926in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.790356in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.790745in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.792294in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.792680in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.794089in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.794983in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.796253in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.796506in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.797895in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{8.800277in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.802017in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.803500in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.804729in}{10.614860in}}%
\pgfpathlineto{\pgfqpoint{8.804974in}{10.614860in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{10.617836in}}%
\pgfpathlineto{\pgfqpoint{8.806684in}{10.618725in}}%
\pgfpathlineto{\pgfqpoint{8.808019in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.808503in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.809708in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.811147in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.811267in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.812579in}{10.634270in}}%
\pgfpathlineto{\pgfqpoint{8.813528in}{10.635205in}}%
\pgfpathlineto{\pgfqpoint{8.815064in}{10.639413in}}%
\pgfpathlineto{\pgfqpoint{8.816825in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.817992in}{10.642916in}}%
\pgfpathlineto{\pgfqpoint{8.819502in}{10.646377in}}%
\pgfpathlineto{\pgfqpoint{8.820542in}{10.646861in}}%
\pgfpathlineto{\pgfqpoint{8.821921in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.822723in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.824091in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.824773in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.826018in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.827031in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.828265in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{8.829047in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{8.830493in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.830826in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.832152in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.832262in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.833471in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.833909in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.835220in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.835764in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.837065in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.837389in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.838789in}{10.682669in}}%
\pgfpathlineto{\pgfqpoint{8.842309in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.842838in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.844104in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.847345in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.848485in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{8.849414in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{8.850956in}{10.700921in}}%
\pgfpathlineto{\pgfqpoint{8.852895in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.854112in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{8.855927in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.857130in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.859222in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.860410in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.860607in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.861886in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.862573in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.863745in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.864329in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.865494in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.865687in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.867038in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.867999in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.869147in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.869242in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.870479in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.871143in}{10.729074in}}%
\pgfpathlineto{\pgfqpoint{8.872371in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.872466in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.873688in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{8.875463in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.876578in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.877134in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.878334in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.879070in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.880261in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{8.881447in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{8.882627in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{8.892489in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.893793in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.894053in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.895866in}{10.780157in}}%
\pgfpathlineto{\pgfqpoint{8.897239in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{8.898519in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.900047in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.901229in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{8.902741in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{8.903995in}{10.787399in}}%
\pgfpathlineto{\pgfqpoint{8.904078in}{10.787399in}}%
\pgfpathlineto{\pgfqpoint{8.905242in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.907143in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.908375in}{10.794160in}}%
\pgfpathlineto{\pgfqpoint{8.910334in}{10.794160in}}%
\pgfpathlineto{\pgfqpoint{8.911551in}{10.800514in}}%
\pgfpathlineto{\pgfqpoint{8.914368in}{10.801243in}}%
\pgfpathlineto{\pgfqpoint{8.915566in}{10.807071in}}%
\pgfpathlineto{\pgfqpoint{8.915725in}{10.807071in}}%
\pgfpathlineto{\pgfqpoint{8.916917in}{10.808521in}}%
\pgfpathlineto{\pgfqpoint{8.918970in}{10.808521in}}%
\pgfpathlineto{\pgfqpoint{8.920146in}{10.813157in}}%
\pgfpathlineto{\pgfqpoint{8.926333in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.928313in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{8.976819in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.822543in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.822543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625612in}{9.926611in}}%
\pgfpathlineto{\pgfqpoint{8.634011in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{8.635465in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.637871in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{8.657678in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{8.658121in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{8.660324in}{10.027567in}}%
\pgfpathlineto{\pgfqpoint{8.665537in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.669801in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.682990in}{10.099756in}}%
\pgfpathlineto{\pgfqpoint{8.684592in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.684991in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.688947in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.693230in}{10.129907in}}%
\pgfpathlineto{\pgfqpoint{8.695153in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.696681in}{10.139326in}}%
\pgfpathlineto{\pgfqpoint{8.698579in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.700838in}{10.150275in}}%
\pgfpathlineto{\pgfqpoint{8.706033in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.706766in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.708227in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.710764in}{10.170000in}}%
\pgfpathlineto{\pgfqpoint{8.712561in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.715410in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.716471in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.718578in}{10.185994in}}%
\pgfpathlineto{\pgfqpoint{8.719626in}{10.188383in}}%
\pgfpathlineto{\pgfqpoint{8.726501in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.727179in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.729871in}{10.213685in}}%
\pgfpathlineto{\pgfqpoint{8.730874in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.733198in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.733528in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.737784in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.738108in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.740689in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.748592in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.755654in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.755957in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.760158in}{10.275412in}}%
\pgfpathlineto{\pgfqpoint{8.760752in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.786981in}{10.350452in}}%
\pgfpathlineto{\pgfqpoint{8.789914in}{10.356473in}}%
\pgfpathlineto{\pgfqpoint{8.791763in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.794642in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.794902in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.796457in}{10.371868in}}%
\pgfpathlineto{\pgfqpoint{8.796716in}{10.371868in}}%
\pgfpathlineto{\pgfqpoint{8.799540in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.800050in}{10.380716in}}%
\pgfpathlineto{\pgfqpoint{8.809310in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.815863in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.818486in}{10.415603in}}%
\pgfpathlineto{\pgfqpoint{8.821082in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.825506in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.827346in}{10.447713in}}%
\pgfpathlineto{\pgfqpoint{8.830534in}{10.457783in}}%
\pgfpathlineto{\pgfqpoint{8.832339in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.832563in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.834131in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.834354in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.836132in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.836574in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.838556in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.839432in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.845910in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.846336in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.847610in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.848033in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.849299in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{8.850349in}{10.503122in}}%
\pgfpathlineto{\pgfqpoint{8.852020in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.852228in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.853473in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{8.855535in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.855946in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.857377in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.857988in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.866787in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.868354in}{10.538520in}}%
\pgfpathlineto{\pgfqpoint{8.868745in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.870107in}{10.545907in}}%
\pgfpathlineto{\pgfqpoint{8.870689in}{10.546981in}}%
\pgfpathlineto{\pgfqpoint{8.872233in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.873002in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.874341in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{8.876054in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.876433in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.877755in}{10.557434in}}%
\pgfpathlineto{\pgfqpoint{8.878695in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{8.882051in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.883529in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{8.884448in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.885912in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.886095in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.887368in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{8.888093in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.890255in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.891330in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.893288in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.893819in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.895231in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.896810in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.897509in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{8.898727in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{8.899421in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.902348in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.902519in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.904394in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.904903in}{10.609171in}}%
\pgfpathlineto{\pgfqpoint{8.914061in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{8.914224in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{8.915691in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.916178in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.917634in}{10.662162in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{10.662162in}}%
\pgfpathlineto{\pgfqpoint{8.919403in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.921000in}{10.671912in}}%
\pgfpathlineto{\pgfqpoint{8.921159in}{10.671912in}}%
\pgfpathlineto{\pgfqpoint{8.922745in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.923061in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.924793in}{10.685252in}}%
\pgfpathlineto{\pgfqpoint{8.925106in}{10.685321in}}%
\pgfpathlineto{\pgfqpoint{8.926513in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.927135in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.928376in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.931757in}{10.698686in}}%
\pgfpathlineto{\pgfqpoint{8.932976in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.934189in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.934642in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.935998in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.936748in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.938092in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.938984in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.940317in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.940465in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.941936in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.942230in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.943692in}{10.723238in}}%
\pgfpathlineto{\pgfqpoint{8.944419in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.945869in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.948314in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.948457in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.949742in}{10.739286in}}%
\pgfpathlineto{\pgfqpoint{8.950311in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.951728in}{10.743342in}}%
\pgfpathlineto{\pgfqpoint{8.958421in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.960341in}{10.774468in}}%
\pgfpathlineto{\pgfqpoint{8.960478in}{10.774721in}}%
\pgfpathlineto{\pgfqpoint{8.961704in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{8.963059in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.963600in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.964811in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{8.965347in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{8.966817in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.967748in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.969204in}{10.798562in}}%
\pgfpathlineto{\pgfqpoint{8.970258in}{10.805671in}}%
\pgfpathlineto{\pgfqpoint{8.972092in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.972353in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.972614in}{10.822543in}}%
\pgfpathlineto{\pgfqpoint{8.973783in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{9.009444in}{10.832347in}}%
\pgfpathlineto{\pgfqpoint{9.011020in}{10.836377in}}%
\pgfpathlineto{\pgfqpoint{9.011468in}{10.836377in}}%
\pgfpathlineto{\pgfqpoint{9.012697in}{10.840708in}}%
\pgfpathlineto{\pgfqpoint{9.013476in}{10.841778in}}%
\pgfpathlineto{\pgfqpoint{9.016239in}{10.849686in}}%
\pgfpathlineto{\pgfqpoint{9.016898in}{10.850406in}}%
\pgfpathlineto{\pgfqpoint{9.019082in}{10.857593in}}%
\pgfpathlineto{\pgfqpoint{9.019191in}{10.857593in}}%
\pgfpathlineto{\pgfqpoint{9.020491in}{10.864655in}}%
\pgfpathlineto{\pgfqpoint{9.021139in}{10.865827in}}%
\pgfpathlineto{\pgfqpoint{9.022430in}{10.873530in}}%
\pgfpathlineto{\pgfqpoint{9.022752in}{10.873530in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{10.883625in}}%
\pgfpathlineto{\pgfqpoint{9.024461in}{10.883625in}}%
\pgfpathlineto{\pgfqpoint{9.025842in}{10.894941in}}%
\pgfpathlineto{\pgfqpoint{9.026265in}{10.896170in}}%
\pgfpathlineto{\pgfqpoint{9.027636in}{10.907804in}}%
\pgfpathlineto{\pgfqpoint{9.054665in}{10.908874in}}%
\pgfpathlineto{\pgfqpoint{9.056081in}{10.909693in}}%
\pgfpathlineto{\pgfqpoint{9.057021in}{10.909693in}}%
\pgfpathlineto{\pgfqpoint{9.058237in}{10.913378in}}%
\pgfpathlineto{\pgfqpoint{9.059541in}{10.913378in}}%
\pgfpathlineto{\pgfqpoint{9.060839in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.062037in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.063230in}{10.926560in}}%
\pgfpathlineto{\pgfqpoint{9.063596in}{10.926560in}}%
\pgfpathlineto{\pgfqpoint{9.064964in}{10.934125in}}%
\pgfpathlineto{\pgfqpoint{9.065510in}{10.934125in}}%
\pgfpathlineto{\pgfqpoint{9.066958in}{10.946479in}}%
\pgfpathlineto{\pgfqpoint{9.068128in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.152598in}{11.019726in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.803221in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.807702in}{9.976520in}}%
\pgfpathlineto{\pgfqpoint{8.811133in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.812590in}{9.993015in}}%
\pgfpathlineto{\pgfqpoint{8.816435in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.824882in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{8.827637in}{10.040105in}}%
\pgfpathlineto{\pgfqpoint{8.831715in}{10.052006in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{10.052139in}}%
\pgfpathlineto{\pgfqpoint{8.835287in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.839246in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.841419in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.841852in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.844432in}{10.082479in}}%
\pgfpathlineto{\pgfqpoint{8.849935in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.851604in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.852020in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.853676in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.854089in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{8.856141in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.878821in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.879195in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.881057in}{10.171777in}}%
\pgfpathlineto{\pgfqpoint{8.881798in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.885836in}{10.183566in}}%
\pgfpathlineto{\pgfqpoint{8.892310in}{10.210289in}}%
\pgfpathlineto{\pgfqpoint{8.894432in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.898624in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.900007in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.905463in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.909149in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.912454in}{10.269163in}}%
\pgfpathlineto{\pgfqpoint{8.913437in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.916365in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.917011in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.933263in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.945390in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.945679in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.947118in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.949971in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.951669in}{10.368755in}}%
\pgfpathlineto{\pgfqpoint{8.953635in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.953914in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.955586in}{10.376986in}}%
\pgfpathlineto{\pgfqpoint{8.955863in}{10.376986in}}%
\pgfpathlineto{\pgfqpoint{8.957798in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.958348in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.960536in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.961080in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.962706in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.962976in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.964858in}{10.400713in}}%
\pgfpathlineto{\pgfqpoint{8.965126in}{10.400713in}}%
\pgfpathlineto{\pgfqpoint{8.967523in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.976893in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.982706in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.984200in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.984945in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.990095in}{10.442551in}}%
\pgfpathlineto{\pgfqpoint{9.001958in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{9.002189in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{9.003806in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{9.004036in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{9.005869in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{9.007009in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{9.012853in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{9.013075in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{9.014845in}{10.497645in}}%
\pgfpathlineto{\pgfqpoint{9.015506in}{10.497648in}}%
\pgfpathlineto{\pgfqpoint{9.017260in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{9.018132in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{9.019652in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{9.020084in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{9.021377in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{9.024794in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{9.025430in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{9.030252in}{10.524840in}}%
\pgfpathlineto{\pgfqpoint{9.031495in}{10.528556in}}%
\pgfpathlineto{\pgfqpoint{9.033964in}{10.535465in}}%
\pgfpathlineto{\pgfqpoint{9.037017in}{10.548200in}}%
\pgfpathlineto{\pgfqpoint{9.039232in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{9.039833in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{9.042224in}{10.557434in}}%
\pgfpathlineto{\pgfqpoint{9.043015in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{9.044592in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{9.045768in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{9.045963in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{9.047327in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{9.048297in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{9.049649in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{9.050034in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{9.051377in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{9.052141in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{9.053852in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{9.054041in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{9.055363in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{9.056491in}{10.579162in}}%
\pgfpathlineto{\pgfqpoint{9.057801in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{9.058918in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{9.060215in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{9.060769in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{9.062240in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{9.063703in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{9.063886in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{9.065158in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{9.066785in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{9.069117in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{9.069652in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{9.071074in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{9.071251in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{9.073016in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{9.074594in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{9.087879in}{10.648152in}}%
\pgfpathlineto{\pgfqpoint{9.088211in}{10.648152in}}%
\pgfpathlineto{\pgfqpoint{9.089534in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{9.090028in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{9.091342in}{10.655477in}}%
\pgfpathlineto{\pgfqpoint{9.091833in}{10.655477in}}%
\pgfpathlineto{\pgfqpoint{9.092974in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{9.093137in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{9.094435in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{9.095243in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{9.096851in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{9.097011in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{9.098449in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{9.098608in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{9.099879in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{9.100512in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{9.101930in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{9.102715in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{9.104121in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{9.104899in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{10.681826in}}%
\pgfpathlineto{\pgfqpoint{9.107065in}{10.682669in}}%
\pgfpathlineto{\pgfqpoint{9.110737in}{10.689478in}}%
\pgfpathlineto{\pgfqpoint{9.111949in}{10.690394in}}%
\pgfpathlineto{\pgfqpoint{9.113155in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{9.113756in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{9.114954in}{10.694720in}}%
\pgfpathlineto{\pgfqpoint{9.115551in}{10.694720in}}%
\pgfpathlineto{\pgfqpoint{9.116741in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{9.120716in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{9.121883in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{9.123333in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{9.124631in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{9.124775in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{9.126066in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{9.127208in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{9.128487in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{9.130183in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{9.131447in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{9.133262in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{9.134511in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{9.135892in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{9.136305in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{9.137540in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{9.137813in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{9.139177in}{10.720808in}}%
\pgfpathlineto{\pgfqpoint{9.139448in}{10.720808in}}%
\pgfpathlineto{\pgfqpoint{9.140668in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{9.140938in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{9.142285in}{10.727192in}}%
\pgfpathlineto{\pgfqpoint{9.142420in}{10.727192in}}%
\pgfpathlineto{\pgfqpoint{9.143759in}{10.730367in}}%
\pgfpathlineto{\pgfqpoint{9.144559in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{9.145755in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{9.146945in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{9.148129in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{9.148261in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{9.149439in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{9.149831in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{9.151003in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{9.151781in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{9.152943in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{9.161686in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{9.163177in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{9.163548in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{9.165028in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{9.166377in}{10.781744in}}%
\pgfpathlineto{\pgfqpoint{9.167719in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{9.169175in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{9.170623in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{9.171224in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{9.172780in}{10.801036in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{10.801243in}}%
\pgfpathlineto{\pgfqpoint{9.174564in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{9.174801in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{9.177275in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{9.196908in}{10.832347in}}%
\pgfpathlineto{\pgfqpoint{9.199071in}{10.841243in}}%
\pgfpathlineto{\pgfqpoint{9.199609in}{10.842312in}}%
\pgfpathlineto{\pgfqpoint{9.204402in}{10.860894in}}%
\pgfpathlineto{\pgfqpoint{9.204613in}{10.860894in}}%
\pgfpathlineto{\pgfqpoint{9.205875in}{10.869576in}}%
\pgfpathlineto{\pgfqpoint{9.206504in}{10.869576in}}%
\pgfpathlineto{\pgfqpoint{9.207756in}{10.878171in}}%
\pgfpathlineto{\pgfqpoint{9.208069in}{10.878171in}}%
\pgfpathlineto{\pgfqpoint{9.209521in}{10.887096in}}%
\pgfpathlineto{\pgfqpoint{9.210450in}{10.887892in}}%
\pgfpathlineto{\pgfqpoint{9.211889in}{10.895249in}}%
\pgfpathlineto{\pgfqpoint{9.212605in}{10.896170in}}%
\pgfpathlineto{\pgfqpoint{9.213829in}{10.901807in}}%
\pgfpathlineto{\pgfqpoint{9.214032in}{10.901807in}}%
\pgfpathlineto{\pgfqpoint{9.215249in}{10.906938in}}%
\pgfpathlineto{\pgfqpoint{9.243572in}{10.908042in}}%
\pgfpathlineto{\pgfqpoint{9.247349in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.248596in}{10.928558in}}%
\pgfpathlineto{\pgfqpoint{9.248685in}{10.928558in}}%
\pgfpathlineto{\pgfqpoint{9.250102in}{10.939292in}}%
\pgfpathlineto{\pgfqpoint{9.250367in}{10.939292in}}%
\pgfpathlineto{\pgfqpoint{9.252476in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.018628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.199756in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{7.239250in}{9.326515in}}%
\pgfpathlineto{\pgfqpoint{7.278333in}{9.377560in}}%
\pgfpathlineto{\pgfqpoint{7.317070in}{9.424497in}}%
\pgfpathlineto{\pgfqpoint{7.355431in}{9.467509in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{9.507224in}}%
\pgfpathlineto{\pgfqpoint{7.432335in}{9.543892in}}%
\pgfpathlineto{\pgfqpoint{7.470954in}{9.577606in}}%
\pgfpathlineto{\pgfqpoint{7.510141in}{9.608870in}}%
\pgfpathlineto{\pgfqpoint{7.549864in}{9.637720in}}%
\pgfpathlineto{\pgfqpoint{7.590383in}{9.664398in}}%
\pgfpathlineto{\pgfqpoint{7.631820in}{9.689020in}}%
\pgfpathlineto{\pgfqpoint{7.674487in}{9.711784in}}%
\pgfpathlineto{\pgfqpoint{7.718592in}{9.732791in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.739763in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.739763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.372793in}{9.385372in}}%
\pgfpathlineto{\pgfqpoint{7.413147in}{9.448391in}}%
\pgfpathlineto{\pgfqpoint{7.452846in}{9.506313in}}%
\pgfpathlineto{\pgfqpoint{7.492010in}{9.559559in}}%
\pgfpathlineto{\pgfqpoint{7.530652in}{9.608393in}}%
\pgfpathlineto{\pgfqpoint{7.569200in}{9.653548in}}%
\pgfpathlineto{\pgfqpoint{7.607598in}{9.695119in}}%
\pgfpathlineto{\pgfqpoint{7.645908in}{9.733345in}}%
\pgfpathlineto{\pgfqpoint{7.684377in}{9.768617in}}%
\pgfpathlineto{\pgfqpoint{7.723287in}{9.801288in}}%
\pgfpathlineto{\pgfqpoint{7.762649in}{9.831441in}}%
\pgfpathlineto{\pgfqpoint{7.802696in}{9.859321in}}%
\pgfpathlineto{\pgfqpoint{7.843530in}{9.885045in}}%
\pgfpathlineto{\pgfqpoint{7.885481in}{9.908844in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.920339in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.920339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.556220in}{9.495626in}}%
\pgfpathlineto{\pgfqpoint{7.598285in}{9.568403in}}%
\pgfpathlineto{\pgfqpoint{7.639199in}{9.634789in}}%
\pgfpathlineto{\pgfqpoint{7.679200in}{9.695519in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{9.751432in}}%
\pgfpathlineto{\pgfqpoint{7.757724in}{9.802951in}}%
\pgfpathlineto{\pgfqpoint{7.796409in}{9.850308in}}%
\pgfpathlineto{\pgfqpoint{7.834832in}{9.893851in}}%
\pgfpathlineto{\pgfqpoint{7.873130in}{9.933922in}}%
\pgfpathlineto{\pgfqpoint{7.911551in}{9.970925in}}%
\pgfpathlineto{\pgfqpoint{7.950232in}{10.005104in}}%
\pgfpathlineto{\pgfqpoint{7.989311in}{10.036676in}}%
\pgfpathlineto{\pgfqpoint{8.028882in}{10.065797in}}%
\pgfpathlineto{\pgfqpoint{8.069249in}{10.092749in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.106137in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.106137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.729257in}{9.589352in}}%
\pgfpathlineto{\pgfqpoint{7.773022in}{9.671988in}}%
\pgfpathlineto{\pgfqpoint{7.815489in}{9.747462in}}%
\pgfpathlineto{\pgfqpoint{7.856864in}{9.816505in}}%
\pgfpathlineto{\pgfqpoint{7.897243in}{9.879614in}}%
\pgfpathlineto{\pgfqpoint{7.936881in}{9.937498in}}%
\pgfpathlineto{\pgfqpoint{7.976070in}{9.990831in}}%
\pgfpathlineto{\pgfqpoint{8.014744in}{10.039751in}}%
\pgfpathlineto{\pgfqpoint{8.053244in}{10.084896in}}%
\pgfpathlineto{\pgfqpoint{8.091556in}{10.126424in}}%
\pgfpathlineto{\pgfqpoint{8.129910in}{10.164744in}}%
\pgfpathlineto{\pgfqpoint{8.168427in}{10.200104in}}%
\pgfpathlineto{\pgfqpoint{8.207296in}{10.232782in}}%
\pgfpathlineto{\pgfqpoint{8.246621in}{10.262948in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.275368in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.275368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.912684in}{9.678034in}}%
\pgfpathlineto{\pgfqpoint{7.958559in}{9.772141in}}%
\pgfpathlineto{\pgfqpoint{8.002836in}{9.857974in}}%
\pgfpathlineto{\pgfqpoint{8.045737in}{9.936359in}}%
\pgfpathlineto{\pgfqpoint{8.087631in}{10.008313in}}%
\pgfpathlineto{\pgfqpoint{8.128464in}{10.074069in}}%
\pgfpathlineto{\pgfqpoint{8.168566in}{10.134465in}}%
\pgfpathlineto{\pgfqpoint{8.207912in}{10.189747in}}%
\pgfpathlineto{\pgfqpoint{8.246866in}{10.240676in}}%
\pgfpathlineto{\pgfqpoint{8.285445in}{10.287487in}}%
\pgfpathlineto{\pgfqpoint{8.323800in}{10.330561in}}%
\pgfpathlineto{\pgfqpoint{8.362114in}{10.370275in}}%
\pgfpathlineto{\pgfqpoint{8.400549in}{10.406934in}}%
\pgfpathlineto{\pgfqpoint{8.439217in}{10.440760in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.447526in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.447526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.085721in}{9.752012in}}%
\pgfpathlineto{\pgfqpoint{8.134105in}{9.858383in}}%
\pgfpathlineto{\pgfqpoint{8.180430in}{9.954962in}}%
\pgfpathlineto{\pgfqpoint{8.225277in}{10.043378in}}%
\pgfpathlineto{\pgfqpoint{8.268681in}{10.124081in}}%
\pgfpathlineto{\pgfqpoint{8.310876in}{10.197879in}}%
\pgfpathlineto{\pgfqpoint{8.351974in}{10.265322in}}%
\pgfpathlineto{\pgfqpoint{8.392172in}{10.327066in}}%
\pgfpathlineto{\pgfqpoint{8.431678in}{10.383727in}}%
\pgfpathlineto{\pgfqpoint{8.470680in}{10.435821in}}%
\pgfpathlineto{\pgfqpoint{8.509320in}{10.483761in}}%
\pgfpathlineto{\pgfqpoint{8.547780in}{10.527961in}}%
\pgfpathlineto{\pgfqpoint{8.586154in}{10.568694in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.602338in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.602338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.269148in}{9.820751in}}%
\pgfpathlineto{\pgfqpoint{8.320839in}{9.941955in}}%
\pgfpathlineto{\pgfqpoint{8.370037in}{10.051706in}}%
\pgfpathlineto{\pgfqpoint{8.417031in}{10.151176in}}%
\pgfpathlineto{\pgfqpoint{8.462259in}{10.241770in}}%
\pgfpathlineto{\pgfqpoint{8.505961in}{10.324393in}}%
\pgfpathlineto{\pgfqpoint{8.548439in}{10.399996in}}%
\pgfpathlineto{\pgfqpoint{8.589838in}{10.469182in}}%
\pgfpathlineto{\pgfqpoint{8.630340in}{10.532576in}}%
\pgfpathlineto{\pgfqpoint{8.670118in}{10.590743in}}%
\pgfpathlineto{\pgfqpoint{8.709318in}{10.644157in}}%
\pgfpathlineto{\pgfqpoint{8.748047in}{10.693208in}}%
\pgfpathlineto{\pgfqpoint{8.786512in}{10.738371in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.757596in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.757596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.442185in}{9.877117in}}%
\pgfpathlineto{\pgfqpoint{8.497141in}{10.013007in}}%
\pgfpathlineto{\pgfqpoint{8.549109in}{10.135667in}}%
\pgfpathlineto{\pgfqpoint{8.598409in}{10.246432in}}%
\pgfpathlineto{\pgfqpoint{8.645746in}{10.347392in}}%
\pgfpathlineto{\pgfqpoint{8.691105in}{10.438980in}}%
\pgfpathlineto{\pgfqpoint{8.735013in}{10.522695in}}%
\pgfpathlineto{\pgfqpoint{8.777597in}{10.599160in}}%
\pgfpathlineto{\pgfqpoint{8.819038in}{10.669066in}}%
\pgfpathlineto{\pgfqpoint{8.859618in}{10.733211in}}%
\pgfpathlineto{\pgfqpoint{8.899454in}{10.792062in}}%
\pgfpathlineto{\pgfqpoint{8.938715in}{10.846136in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.895043in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.895043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.625612in}{9.928666in}}%
\pgfpathlineto{\pgfqpoint{8.684592in}{10.081788in}}%
\pgfpathlineto{\pgfqpoint{8.740047in}{10.219659in}}%
\pgfpathlineto{\pgfqpoint{8.792289in}{10.343681in}}%
\pgfpathlineto{\pgfqpoint{8.842043in}{10.456147in}}%
\pgfpathlineto{\pgfqpoint{8.889537in}{10.558086in}}%
\pgfpathlineto{\pgfqpoint{8.935246in}{10.650991in}}%
\pgfpathlineto{\pgfqpoint{8.979299in}{10.735561in}}%
\pgfpathlineto{\pgfqpoint{9.022001in}{10.812788in}}%
\pgfpathlineto{\pgfqpoint{9.063596in}{10.883480in}}%
\pgfpathlineto{\pgfqpoint{9.104277in}{10.948281in}}%
\pgfpathlineto{\pgfqpoint{9.144182in}{11.007710in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.803221in}{9.971340in}}%
\pgfpathlineto{\pgfqpoint{8.866556in}{10.142566in}}%
\pgfpathlineto{\pgfqpoint{8.925577in}{10.295848in}}%
\pgfpathlineto{\pgfqpoint{8.980950in}{10.433572in}}%
\pgfpathlineto{\pgfqpoint{9.033349in}{10.558018in}}%
\pgfpathlineto{\pgfqpoint{9.083020in}{10.670343in}}%
\pgfpathlineto{\pgfqpoint{9.130605in}{10.772525in}}%
\pgfpathlineto{\pgfqpoint{9.176217in}{10.865282in}}%
\pgfpathlineto{\pgfqpoint{9.220257in}{10.949879in}}%
\pgfpathlineto{\pgfqpoint{9.263022in}{11.027270in}}%
\pgfpathlineto{\pgfqpoint{9.304656in}{11.098070in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.151405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.889396in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.889396in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.889396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.099077in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{10.099077in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{10.099077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.321347in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.321347in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.321347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.531027in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.531027in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.531027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.753298in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.753298in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.753298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.962978in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.962978in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.962978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{9.100038in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.100038in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathcurveto{\pgfqpoint{10.654329in}{9.543593in}}{\pgfqpoint{10.664928in}{9.547983in}}{\pgfqpoint{10.672741in}{9.555796in}}%
\pgfpathcurveto{\pgfqpoint{10.680555in}{9.563610in}}{\pgfqpoint{10.684945in}{9.574209in}}{\pgfqpoint{10.684945in}{9.585259in}}%
\pgfpathcurveto{\pgfqpoint{10.684945in}{9.596309in}}{\pgfqpoint{10.680555in}{9.606908in}}{\pgfqpoint{10.672741in}{9.614722in}}%
\pgfpathcurveto{\pgfqpoint{10.664928in}{9.622536in}}{\pgfqpoint{10.654329in}{9.626926in}}{\pgfqpoint{10.643279in}{9.626926in}}%
\pgfpathcurveto{\pgfqpoint{10.632229in}{9.626926in}}{\pgfqpoint{10.621629in}{9.622536in}}{\pgfqpoint{10.613816in}{9.614722in}}%
\pgfpathcurveto{\pgfqpoint{10.606002in}{9.606908in}}{\pgfqpoint{10.601612in}{9.596309in}}{\pgfqpoint{10.601612in}{9.585259in}}%
\pgfpathcurveto{\pgfqpoint{10.601612in}{9.574209in}}{\pgfqpoint{10.606002in}{9.563610in}}{\pgfqpoint{10.613816in}{9.555796in}}%
\pgfpathcurveto{\pgfqpoint{10.621629in}{9.547983in}}{\pgfqpoint{10.632229in}{9.543593in}}{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathlineto{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathcurveto{\pgfqpoint{10.883168in}{9.746811in}}{\pgfqpoint{10.893767in}{9.751201in}}{\pgfqpoint{10.901580in}{9.759014in}}%
\pgfpathcurveto{\pgfqpoint{10.909394in}{9.766828in}}{\pgfqpoint{10.913784in}{9.777427in}}{\pgfqpoint{10.913784in}{9.788477in}}%
\pgfpathcurveto{\pgfqpoint{10.913784in}{9.799527in}}{\pgfqpoint{10.909394in}{9.810126in}}{\pgfqpoint{10.901580in}{9.817940in}}%
\pgfpathcurveto{\pgfqpoint{10.893767in}{9.825754in}}{\pgfqpoint{10.883168in}{9.830144in}}{\pgfqpoint{10.872118in}{9.830144in}}%
\pgfpathcurveto{\pgfqpoint{10.861068in}{9.830144in}}{\pgfqpoint{10.850469in}{9.825754in}}{\pgfqpoint{10.842655in}{9.817940in}}%
\pgfpathcurveto{\pgfqpoint{10.834841in}{9.810126in}}{\pgfqpoint{10.830451in}{9.799527in}}{\pgfqpoint{10.830451in}{9.788477in}}%
\pgfpathcurveto{\pgfqpoint{10.830451in}{9.777427in}}{\pgfqpoint{10.834841in}{9.766828in}}{\pgfqpoint{10.842655in}{9.759014in}}%
\pgfpathcurveto{\pgfqpoint{10.850469in}{9.751201in}}{\pgfqpoint{10.861068in}{9.746811in}}{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathlineto{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathcurveto{\pgfqpoint{11.125747in}{9.962230in}}{\pgfqpoint{11.136346in}{9.966621in}}{\pgfqpoint{11.144160in}{9.974434in}}%
\pgfpathcurveto{\pgfqpoint{11.151973in}{9.982248in}}{\pgfqpoint{11.156364in}{9.992847in}}{\pgfqpoint{11.156364in}{10.003897in}}%
\pgfpathcurveto{\pgfqpoint{11.156364in}{10.014947in}}{\pgfqpoint{11.151973in}{10.025546in}}{\pgfqpoint{11.144160in}{10.033360in}}%
\pgfpathcurveto{\pgfqpoint{11.136346in}{10.041173in}}{\pgfqpoint{11.125747in}{10.045564in}}{\pgfqpoint{11.114697in}{10.045564in}}%
\pgfpathcurveto{\pgfqpoint{11.103647in}{10.045564in}}{\pgfqpoint{11.093048in}{10.041173in}}{\pgfqpoint{11.085234in}{10.033360in}}%
\pgfpathcurveto{\pgfqpoint{11.077420in}{10.025546in}}{\pgfqpoint{11.073030in}{10.014947in}}{\pgfqpoint{11.073030in}{10.003897in}}%
\pgfpathcurveto{\pgfqpoint{11.073030in}{9.992847in}}{\pgfqpoint{11.077420in}{9.982248in}}{\pgfqpoint{11.085234in}{9.974434in}}%
\pgfpathcurveto{\pgfqpoint{11.093048in}{9.966621in}}{\pgfqpoint{11.103647in}{9.962230in}}{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathlineto{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathcurveto{\pgfqpoint{11.354586in}{10.165448in}}{\pgfqpoint{11.365185in}{10.169838in}}{\pgfqpoint{11.372999in}{10.177652in}}%
\pgfpathcurveto{\pgfqpoint{11.380812in}{10.185466in}}{\pgfqpoint{11.385203in}{10.196065in}}{\pgfqpoint{11.385203in}{10.207115in}}%
\pgfpathcurveto{\pgfqpoint{11.385203in}{10.218165in}}{\pgfqpoint{11.380812in}{10.228764in}}{\pgfqpoint{11.372999in}{10.236578in}}%
\pgfpathcurveto{\pgfqpoint{11.365185in}{10.244391in}}{\pgfqpoint{11.354586in}{10.248782in}}{\pgfqpoint{11.343536in}{10.248782in}}%
\pgfpathcurveto{\pgfqpoint{11.332486in}{10.248782in}}{\pgfqpoint{11.321887in}{10.244391in}}{\pgfqpoint{11.314073in}{10.236578in}}%
\pgfpathcurveto{\pgfqpoint{11.306260in}{10.228764in}}{\pgfqpoint{11.301869in}{10.218165in}}{\pgfqpoint{11.301869in}{10.207115in}}%
\pgfpathcurveto{\pgfqpoint{11.301869in}{10.196065in}}{\pgfqpoint{11.306260in}{10.185466in}}{\pgfqpoint{11.314073in}{10.177652in}}%
\pgfpathcurveto{\pgfqpoint{11.321887in}{10.169838in}}{\pgfqpoint{11.332486in}{10.165448in}}{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathlineto{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathcurveto{\pgfqpoint{11.597165in}{10.380868in}}{\pgfqpoint{11.607764in}{10.385258in}}{\pgfqpoint{11.615578in}{10.393072in}}%
\pgfpathcurveto{\pgfqpoint{11.623392in}{10.400885in}}{\pgfqpoint{11.627782in}{10.411484in}}{\pgfqpoint{11.627782in}{10.422535in}}%
\pgfpathcurveto{\pgfqpoint{11.627782in}{10.433585in}}{\pgfqpoint{11.623392in}{10.444184in}}{\pgfqpoint{11.615578in}{10.451997in}}%
\pgfpathcurveto{\pgfqpoint{11.607764in}{10.459811in}}{\pgfqpoint{11.597165in}{10.464201in}}{\pgfqpoint{11.586115in}{10.464201in}}%
\pgfpathcurveto{\pgfqpoint{11.575065in}{10.464201in}}{\pgfqpoint{11.564466in}{10.459811in}}{\pgfqpoint{11.556652in}{10.451997in}}%
\pgfpathcurveto{\pgfqpoint{11.548839in}{10.444184in}}{\pgfqpoint{11.544448in}{10.433585in}}{\pgfqpoint{11.544448in}{10.422535in}}%
\pgfpathcurveto{\pgfqpoint{11.544448in}{10.411484in}}{\pgfqpoint{11.548839in}{10.400885in}}{\pgfqpoint{11.556652in}{10.393072in}}%
\pgfpathcurveto{\pgfqpoint{11.564466in}{10.385258in}}{\pgfqpoint{11.575065in}{10.380868in}}{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathlineto{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathcurveto{\pgfqpoint{11.826004in}{10.584086in}}{\pgfqpoint{11.836603in}{10.588476in}}{\pgfqpoint{11.844417in}{10.596290in}}%
\pgfpathcurveto{\pgfqpoint{11.852231in}{10.604103in}}{\pgfqpoint{11.856621in}{10.614702in}}{\pgfqpoint{11.856621in}{10.625753in}}%
\pgfpathcurveto{\pgfqpoint{11.856621in}{10.636803in}}{\pgfqpoint{11.852231in}{10.647402in}}{\pgfqpoint{11.844417in}{10.655215in}}%
\pgfpathcurveto{\pgfqpoint{11.836603in}{10.663029in}}{\pgfqpoint{11.826004in}{10.667419in}}{\pgfqpoint{11.814954in}{10.667419in}}%
\pgfpathcurveto{\pgfqpoint{11.803904in}{10.667419in}}{\pgfqpoint{11.793305in}{10.663029in}}{\pgfqpoint{11.785491in}{10.655215in}}%
\pgfpathcurveto{\pgfqpoint{11.777678in}{10.647402in}}{\pgfqpoint{11.773287in}{10.636803in}}{\pgfqpoint{11.773287in}{10.625753in}}%
\pgfpathcurveto{\pgfqpoint{11.773287in}{10.614702in}}{\pgfqpoint{11.777678in}{10.604103in}}{\pgfqpoint{11.785491in}{10.596290in}}%
\pgfpathcurveto{\pgfqpoint{11.793305in}{10.588476in}}{\pgfqpoint{11.803904in}{10.584086in}}{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathlineto{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathcurveto{\pgfqpoint{12.068583in}{10.799506in}}{\pgfqpoint{12.079182in}{10.803896in}}{\pgfqpoint{12.086996in}{10.811710in}}%
\pgfpathcurveto{\pgfqpoint{12.094810in}{10.819523in}}{\pgfqpoint{12.099200in}{10.830122in}}{\pgfqpoint{12.099200in}{10.841172in}}%
\pgfpathcurveto{\pgfqpoint{12.099200in}{10.852222in}}{\pgfqpoint{12.094810in}{10.862821in}}{\pgfqpoint{12.086996in}{10.870635in}}%
\pgfpathcurveto{\pgfqpoint{12.079182in}{10.878449in}}{\pgfqpoint{12.068583in}{10.882839in}}{\pgfqpoint{12.057533in}{10.882839in}}%
\pgfpathcurveto{\pgfqpoint{12.046483in}{10.882839in}}{\pgfqpoint{12.035884in}{10.878449in}}{\pgfqpoint{12.028071in}{10.870635in}}%
\pgfpathcurveto{\pgfqpoint{12.020257in}{10.862821in}}{\pgfqpoint{12.015867in}{10.852222in}}{\pgfqpoint{12.015867in}{10.841172in}}%
\pgfpathcurveto{\pgfqpoint{12.015867in}{10.830122in}}{\pgfqpoint{12.020257in}{10.819523in}}{\pgfqpoint{12.028071in}{10.811710in}}%
\pgfpathcurveto{\pgfqpoint{12.035884in}{10.803896in}}{\pgfqpoint{12.046483in}{10.799506in}}{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathlineto{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathcurveto{\pgfqpoint{12.297423in}{11.002724in}}{\pgfqpoint{12.308022in}{11.007114in}}{\pgfqpoint{12.315835in}{11.014928in}}%
\pgfpathcurveto{\pgfqpoint{12.323649in}{11.022741in}}{\pgfqpoint{12.328039in}{11.033340in}}{\pgfqpoint{12.328039in}{11.044390in}}%
\pgfpathcurveto{\pgfqpoint{12.328039in}{11.055440in}}{\pgfqpoint{12.323649in}{11.066039in}}{\pgfqpoint{12.315835in}{11.073853in}}%
\pgfpathcurveto{\pgfqpoint{12.308022in}{11.081667in}}{\pgfqpoint{12.297423in}{11.086057in}}{\pgfqpoint{12.286372in}{11.086057in}}%
\pgfpathcurveto{\pgfqpoint{12.275322in}{11.086057in}}{\pgfqpoint{12.264723in}{11.081667in}}{\pgfqpoint{12.256910in}{11.073853in}}%
\pgfpathcurveto{\pgfqpoint{12.249096in}{11.066039in}}{\pgfqpoint{12.244706in}{11.055440in}}{\pgfqpoint{12.244706in}{11.044390in}}%
\pgfpathcurveto{\pgfqpoint{12.244706in}{11.033340in}}{\pgfqpoint{12.249096in}{11.022741in}}{\pgfqpoint{12.256910in}{11.014928in}}%
\pgfpathcurveto{\pgfqpoint{12.264723in}{11.007114in}}{\pgfqpoint{12.275322in}{11.002724in}}{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathlineto{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501489in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.501489in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088190in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.088190in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.674890in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.674890in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.261591in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.261591in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.194716in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.268017in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.324874in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.371330in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.410608in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.444632in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.474643in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.678103in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781416in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.854718in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.911575in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.958031in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.997309in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.031333in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.061344in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264804in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.368117in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.441419in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498276in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544732in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584009in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.618033in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.648044in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.851505in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954818in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.028119in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.084977in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.131432in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170710in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.204734in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.234745in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.438206in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541518in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.459344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.411119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.980357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.932132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.501370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.453145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.022383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.974158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.186918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.252013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.302504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.343758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.378639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.408853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.435504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.616185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.707931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.773026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.823517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.864771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.899652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.929866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.956517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.137198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.228944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.294039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.344530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.385784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.420665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.450879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.477530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.658211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.749957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.815052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.865543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.906797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.941678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.971892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.998543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.179224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{10.420761in}{9.328385in}}%
\pgfpathlineto{\pgfqpoint{10.458504in}{9.380925in}}%
\pgfpathlineto{\pgfqpoint{10.468285in}{9.392466in}}%
\pgfpathlineto{\pgfqpoint{10.474255in}{9.393492in}}%
\pgfpathlineto{\pgfqpoint{10.475985in}{9.396500in}}%
\pgfpathlineto{\pgfqpoint{10.476330in}{9.396500in}}%
\pgfpathlineto{\pgfqpoint{10.478046in}{9.399472in}}%
\pgfpathlineto{\pgfqpoint{10.478387in}{9.399472in}}%
\pgfpathlineto{\pgfqpoint{10.480090in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.480429in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.482117in}{9.405316in}}%
\pgfpathlineto{\pgfqpoint{10.482454in}{9.405316in}}%
\pgfpathlineto{\pgfqpoint{10.484129in}{9.408188in}}%
\pgfpathlineto{\pgfqpoint{10.484462in}{9.408188in}}%
\pgfpathlineto{\pgfqpoint{10.485793in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{10.486125in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{10.487776in}{9.413243in}}%
\pgfpathlineto{\pgfqpoint{10.488105in}{9.413243in}}%
\pgfpathlineto{\pgfqpoint{10.489417in}{9.415438in}}%
\pgfpathlineto{\pgfqpoint{10.489744in}{9.415438in}}%
\pgfpathlineto{\pgfqpoint{10.491372in}{9.418198in}}%
\pgfpathlineto{\pgfqpoint{10.491696in}{9.418198in}}%
\pgfpathlineto{\pgfqpoint{10.492989in}{9.420351in}}%
\pgfpathlineto{\pgfqpoint{10.493312in}{9.420351in}}%
\pgfpathlineto{\pgfqpoint{10.494597in}{9.422484in}}%
\pgfpathlineto{\pgfqpoint{10.494917in}{9.422484in}}%
\pgfpathlineto{\pgfqpoint{10.496831in}{9.425933in}}%
\pgfpathlineto{\pgfqpoint{10.497465in}{9.425933in}}%
\pgfpathlineto{\pgfqpoint{10.498730in}{9.428019in}}%
\pgfpathlineto{\pgfqpoint{10.499045in}{9.428019in}}%
\pgfpathlineto{\pgfqpoint{10.500302in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.500615in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.501864in}{9.432139in}}%
\pgfpathlineto{\pgfqpoint{10.502175in}{9.432139in}}%
\pgfpathlineto{\pgfqpoint{10.503726in}{9.434910in}}%
\pgfpathlineto{\pgfqpoint{10.504344in}{9.434910in}}%
\pgfpathlineto{\pgfqpoint{10.505882in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.506494in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.507715in}{9.439638in}}%
\pgfpathlineto{\pgfqpoint{10.508019in}{9.439638in}}%
\pgfpathlineto{\pgfqpoint{10.509535in}{9.442640in}}%
\pgfpathlineto{\pgfqpoint{10.510741in}{9.443037in}}%
\pgfpathlineto{\pgfqpoint{10.512241in}{9.445988in}}%
\pgfpathlineto{\pgfqpoint{10.513434in}{9.446388in}}%
\pgfpathlineto{\pgfqpoint{10.514918in}{9.449287in}}%
\pgfpathlineto{\pgfqpoint{10.516099in}{9.449692in}}%
\pgfpathlineto{\pgfqpoint{10.517568in}{9.452540in}}%
\pgfpathlineto{\pgfqpoint{10.518445in}{9.453224in}}%
\pgfpathlineto{\pgfqpoint{10.520769in}{9.456421in}}%
\pgfpathlineto{\pgfqpoint{10.521635in}{9.457094in}}%
\pgfpathlineto{\pgfqpoint{10.523931in}{9.459765in}}%
\pgfpathlineto{\pgfqpoint{10.531529in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.531806in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.533462in}{9.471038in}}%
\pgfpathlineto{\pgfqpoint{10.535927in}{9.474167in}}%
\pgfpathlineto{\pgfqpoint{10.536743in}{9.474788in}}%
\pgfpathlineto{\pgfqpoint{10.539176in}{9.477864in}}%
\pgfpathlineto{\pgfqpoint{10.539982in}{9.478474in}}%
\pgfpathlineto{\pgfqpoint{10.542385in}{9.481497in}}%
\pgfpathlineto{\pgfqpoint{10.543180in}{9.482097in}}%
\pgfpathlineto{\pgfqpoint{10.545553in}{9.485185in}}%
\pgfpathlineto{\pgfqpoint{10.547123in}{9.486412in}}%
\pgfpathlineto{\pgfqpoint{10.549459in}{9.489324in}}%
\pgfpathlineto{\pgfqpoint{10.550233in}{9.489902in}}%
\pgfpathlineto{\pgfqpoint{10.552797in}{9.492925in}}%
\pgfpathlineto{\pgfqpoint{10.555587in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.562309in}{9.500416in}}%
\pgfpathlineto{\pgfqpoint{10.563535in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.564267in}{9.503220in}}%
\pgfpathlineto{\pgfqpoint{10.566210in}{9.505427in}}%
\pgfpathlineto{\pgfqpoint{10.566935in}{9.505873in}}%
\pgfpathlineto{\pgfqpoint{10.568139in}{9.507688in}}%
\pgfpathlineto{\pgfqpoint{10.568379in}{9.507688in}}%
\pgfpathlineto{\pgfqpoint{10.569814in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.570291in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.571716in}{9.511539in}}%
\pgfpathlineto{\pgfqpoint{10.574308in}{9.515016in}}%
\pgfpathlineto{\pgfqpoint{10.581473in}{9.522950in}}%
\pgfpathlineto{\pgfqpoint{10.581700in}{9.522950in}}%
\pgfpathlineto{\pgfqpoint{10.583289in}{9.525582in}}%
\pgfpathlineto{\pgfqpoint{10.584418in}{9.526027in}}%
\pgfpathlineto{\pgfqpoint{10.585766in}{9.528007in}}%
\pgfpathlineto{\pgfqpoint{10.586884in}{9.528944in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{9.536943in}}%
\pgfpathlineto{\pgfqpoint{10.595872in}{9.538475in}}%
\pgfpathlineto{\pgfqpoint{10.596947in}{9.539341in}}%
\pgfpathlineto{\pgfqpoint{10.598657in}{9.541654in}}%
\pgfpathlineto{\pgfqpoint{10.599720in}{9.542289in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{9.544425in}}%
\pgfpathlineto{\pgfqpoint{10.602882in}{9.545476in}}%
\pgfpathlineto{\pgfqpoint{10.604553in}{9.547588in}}%
\pgfpathlineto{\pgfqpoint{10.606006in}{9.548618in}}%
\pgfpathlineto{\pgfqpoint{10.607862in}{9.550699in}}%
\pgfpathlineto{\pgfqpoint{10.662076in}{9.601356in}}%
\pgfpathlineto{\pgfqpoint{10.663401in}{9.602343in}}%
\pgfpathlineto{\pgfqpoint{10.664884in}{9.604298in}}%
\pgfpathlineto{\pgfqpoint{10.666521in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.667824in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.669604in}{9.607684in}}%
\pgfpathlineto{\pgfqpoint{10.671051in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{10.672650in}{9.610427in}}%
\pgfpathlineto{\pgfqpoint{10.674080in}{9.612249in}}%
\pgfpathlineto{\pgfqpoint{10.675660in}{9.612765in}}%
\pgfpathlineto{\pgfqpoint{10.676916in}{9.614623in}}%
\pgfpathlineto{\pgfqpoint{10.678634in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.679876in}{9.617126in}}%
\pgfpathlineto{\pgfqpoint{10.680650in}{9.617126in}}%
\pgfpathlineto{\pgfqpoint{10.681882in}{9.618985in}}%
\pgfpathlineto{\pgfqpoint{10.683720in}{9.619755in}}%
\pgfpathlineto{\pgfqpoint{10.685089in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.685695in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.686904in}{9.623077in}}%
\pgfpathlineto{\pgfqpoint{10.688556in}{9.624162in}}%
\pgfpathlineto{\pgfqpoint{10.689900in}{9.625587in}}%
\pgfpathlineto{\pgfqpoint{10.690643in}{9.625587in}}%
\pgfpathlineto{\pgfqpoint{10.691828in}{9.627250in}}%
\pgfpathlineto{\pgfqpoint{10.693596in}{9.628259in}}%
\pgfpathlineto{\pgfqpoint{10.694913in}{9.629924in}}%
\pgfpathlineto{\pgfqpoint{10.696514in}{9.630752in}}%
\pgfpathlineto{\pgfqpoint{10.697817in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.699543in}{9.633259in}}%
\pgfpathlineto{\pgfqpoint{10.700831in}{9.634880in}}%
\pgfpathlineto{\pgfqpoint{10.702537in}{9.635685in}}%
\pgfpathlineto{\pgfqpoint{10.703809in}{9.637333in}}%
\pgfpathlineto{\pgfqpoint{10.705636in}{9.638215in}}%
\pgfpathlineto{\pgfqpoint{10.706893in}{9.639709in}}%
\pgfpathlineto{\pgfqpoint{10.708697in}{9.640624in}}%
\pgfpathlineto{\pgfqpoint{10.710077in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.711859in}{9.642988in}}%
\pgfpathlineto{\pgfqpoint{10.713222in}{9.644863in}}%
\pgfpathlineto{\pgfqpoint{10.714982in}{9.645450in}}%
\pgfpathlineto{\pgfqpoint{10.716328in}{9.647132in}}%
\pgfpathlineto{\pgfqpoint{10.718201in}{9.647978in}}%
\pgfpathlineto{\pgfqpoint{10.719530in}{9.649402in}}%
\pgfpathlineto{\pgfqpoint{10.721511in}{9.650412in}}%
\pgfpathlineto{\pgfqpoint{10.722823in}{9.651975in}}%
\pgfpathlineto{\pgfqpoint{10.724908in}{9.652803in}}%
\pgfpathlineto{\pgfqpoint{10.726203in}{9.654449in}}%
\pgfpathlineto{\pgfqpoint{10.728261in}{9.655180in}}%
\pgfpathlineto{\pgfqpoint{10.729539in}{9.656979in}}%
\pgfpathlineto{\pgfqpoint{10.731823in}{9.657664in}}%
\pgfpathlineto{\pgfqpoint{10.733083in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{10.735460in}{9.660595in}}%
\pgfpathlineto{\pgfqpoint{10.736703in}{9.662025in}}%
\pgfpathlineto{\pgfqpoint{10.739046in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.740271in}{9.664325in}}%
\pgfpathlineto{\pgfqpoint{10.741734in}{9.665604in}}%
\pgfpathlineto{\pgfqpoint{10.743791in}{9.666002in}}%
\pgfpathlineto{\pgfqpoint{10.744993in}{9.667148in}}%
\pgfpathlineto{\pgfqpoint{10.746429in}{9.668241in}}%
\pgfpathlineto{\pgfqpoint{10.747738in}{9.669555in}}%
\pgfpathlineto{\pgfqpoint{10.750100in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.751390in}{9.672129in}}%
\pgfpathlineto{\pgfqpoint{10.753139in}{9.673087in}}%
\pgfpathlineto{\pgfqpoint{10.754876in}{9.673479in}}%
\pgfpathlineto{\pgfqpoint{10.756028in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.756257in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.757517in}{9.676431in}}%
\pgfpathlineto{\pgfqpoint{10.759791in}{9.677463in}}%
\pgfpathlineto{\pgfqpoint{10.761483in}{9.678802in}}%
\pgfpathlineto{\pgfqpoint{10.763276in}{9.679638in}}%
\pgfpathlineto{\pgfqpoint{10.764501in}{9.681084in}}%
\pgfpathlineto{\pgfqpoint{10.766604in}{9.681684in}}%
\pgfpathlineto{\pgfqpoint{10.767923in}{9.683892in}}%
\pgfpathlineto{\pgfqpoint{10.769997in}{9.684664in}}%
\pgfpathlineto{\pgfqpoint{10.771515in}{9.685867in}}%
\pgfpathlineto{\pgfqpoint{10.773132in}{9.686961in}}%
\pgfpathlineto{\pgfqpoint{10.774418in}{9.688187in}}%
\pgfpathlineto{\pgfqpoint{10.775909in}{9.689014in}}%
\pgfpathlineto{\pgfqpoint{10.777076in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.778342in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.779602in}{9.692371in}}%
\pgfpathlineto{\pgfqpoint{10.781272in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.782517in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.784682in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.785911in}{9.696485in}}%
\pgfpathlineto{\pgfqpoint{10.787743in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.788958in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.791769in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.792964in}{9.701201in}}%
\pgfpathlineto{\pgfqpoint{10.793064in}{9.701201in}}%
\pgfpathlineto{\pgfqpoint{10.794253in}{9.702979in}}%
\pgfpathlineto{\pgfqpoint{10.797202in}{9.704017in}}%
\pgfpathlineto{\pgfqpoint{10.798469in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.801274in}{9.706827in}}%
\pgfpathlineto{\pgfqpoint{10.802426in}{9.707724in}}%
\pgfpathlineto{\pgfqpoint{10.802617in}{9.707724in}}%
\pgfpathlineto{\pgfqpoint{10.803858in}{9.709388in}}%
\pgfpathlineto{\pgfqpoint{10.805472in}{9.709860in}}%
\pgfpathlineto{\pgfqpoint{10.806605in}{9.710568in}}%
\pgfpathlineto{\pgfqpoint{10.808014in}{9.711432in}}%
\pgfpathlineto{\pgfqpoint{10.809135in}{9.712370in}}%
\pgfpathlineto{\pgfqpoint{10.810808in}{9.713223in}}%
\pgfpathlineto{\pgfqpoint{10.812102in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.812471in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.813665in}{9.715199in}}%
\pgfpathlineto{\pgfqpoint{10.815309in}{9.715919in}}%
\pgfpathlineto{\pgfqpoint{10.816489in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.817032in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.818205in}{9.718202in}}%
\pgfpathlineto{\pgfqpoint{10.821425in}{9.719201in}}%
\pgfpathlineto{\pgfqpoint{10.822578in}{9.720188in}}%
\pgfpathlineto{\pgfqpoint{10.824780in}{9.721123in}}%
\pgfpathlineto{\pgfqpoint{10.825918in}{9.721879in}}%
\pgfpathlineto{\pgfqpoint{10.827745in}{9.722857in}}%
\pgfpathlineto{\pgfqpoint{10.828956in}{9.723840in}}%
\pgfpathlineto{\pgfqpoint{10.831275in}{9.724532in}}%
\pgfpathlineto{\pgfqpoint{10.832469in}{9.725660in}}%
\pgfpathlineto{\pgfqpoint{10.834334in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.835514in}{9.727453in}}%
\pgfpathlineto{\pgfqpoint{10.837191in}{9.728190in}}%
\pgfpathlineto{\pgfqpoint{10.838358in}{9.729016in}}%
\pgfpathlineto{\pgfqpoint{10.840676in}{9.730023in}}%
\pgfpathlineto{\pgfqpoint{10.841827in}{9.731020in}}%
\pgfpathlineto{\pgfqpoint{10.843951in}{9.731960in}}%
\pgfpathlineto{\pgfqpoint{10.845087in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.845492in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.846702in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.849901in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.851090in}{9.736326in}}%
\pgfpathlineto{\pgfqpoint{10.852825in}{9.737208in}}%
\pgfpathlineto{\pgfqpoint{10.854000in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{10.856181in}{9.738820in}}%
\pgfpathlineto{\pgfqpoint{10.857341in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.857573in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.858727in}{9.741126in}}%
\pgfpathlineto{\pgfqpoint{10.860791in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.861931in}{9.742684in}}%
\pgfpathlineto{\pgfqpoint{10.864195in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.865320in}{9.743934in}}%
\pgfpathlineto{\pgfqpoint{10.868443in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.869622in}{9.746400in}}%
\pgfpathlineto{\pgfqpoint{10.872402in}{9.747466in}}%
\pgfpathlineto{\pgfqpoint{10.873926in}{9.748464in}}%
\pgfpathlineto{\pgfqpoint{10.876230in}{9.749299in}}%
\pgfpathlineto{\pgfqpoint{10.877374in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{10.880353in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.881690in}{9.752538in}}%
\pgfpathlineto{\pgfqpoint{10.882600in}{9.752935in}}%
\pgfpathlineto{\pgfqpoint{10.883716in}{9.753843in}}%
\pgfpathlineto{\pgfqpoint{10.884411in}{9.753843in}}%
\pgfpathlineto{\pgfqpoint{10.885588in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.889088in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.890379in}{9.757045in}}%
\pgfpathlineto{\pgfqpoint{10.893211in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.894348in}{9.759402in}}%
\pgfpathlineto{\pgfqpoint{10.898125in}{9.760348in}}%
\pgfpathlineto{\pgfqpoint{10.899241in}{9.761234in}}%
\pgfpathlineto{\pgfqpoint{10.902947in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.904106in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{10.904939in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{10.906090in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.910200in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.911326in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{10.912199in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.772506in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.772506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.392466in}}%
\pgfpathlineto{\pgfqpoint{10.556916in}{9.393492in}}%
\pgfpathlineto{\pgfqpoint{10.559363in}{9.397990in}}%
\pgfpathlineto{\pgfqpoint{10.559850in}{9.397990in}}%
\pgfpathlineto{\pgfqpoint{10.562270in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.562751in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.565144in}{9.406756in}}%
\pgfpathlineto{\pgfqpoint{10.565619in}{9.406756in}}%
\pgfpathlineto{\pgfqpoint{10.568456in}{9.411839in}}%
\pgfpathlineto{\pgfqpoint{10.568925in}{9.411839in}}%
\pgfpathlineto{\pgfqpoint{10.571725in}{9.416822in}}%
\pgfpathlineto{\pgfqpoint{10.572189in}{9.416822in}}%
\pgfpathlineto{\pgfqpoint{10.574954in}{9.422172in}}%
\pgfpathlineto{\pgfqpoint{10.576780in}{9.423830in}}%
\pgfpathlineto{\pgfqpoint{10.578594in}{9.427670in}}%
\pgfpathlineto{\pgfqpoint{10.580843in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.583072in}{9.434533in}}%
\pgfpathlineto{\pgfqpoint{10.585722in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.587909in}{9.441923in}}%
\pgfpathlineto{\pgfqpoint{10.605169in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.605575in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.608002in}{9.472921in}}%
\pgfpathlineto{\pgfqpoint{10.622476in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.624371in}{9.494839in}}%
\pgfpathlineto{\pgfqpoint{10.626251in}{9.498417in}}%
\pgfpathlineto{\pgfqpoint{10.628490in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.628861in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.630709in}{9.505427in}}%
\pgfpathlineto{\pgfqpoint{10.633637in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.635812in}{9.513744in}}%
\pgfpathlineto{\pgfqpoint{10.636173in}{9.513744in}}%
\pgfpathlineto{\pgfqpoint{10.637968in}{9.516899in}}%
\pgfpathlineto{\pgfqpoint{10.638683in}{9.517541in}}%
\pgfpathlineto{\pgfqpoint{10.640815in}{9.521038in}}%
\pgfpathlineto{\pgfqpoint{10.643281in}{9.524493in}}%
\pgfpathlineto{\pgfqpoint{10.645375in}{9.528007in}}%
\pgfpathlineto{\pgfqpoint{10.646069in}{9.528944in}}%
\pgfpathlineto{\pgfqpoint{10.647107in}{9.530137in}}%
\pgfpathlineto{\pgfqpoint{10.649513in}{9.534239in}}%
\pgfpathlineto{\pgfqpoint{10.650196in}{9.534596in}}%
\pgfpathlineto{\pgfqpoint{10.652572in}{9.538075in}}%
\pgfpathlineto{\pgfqpoint{10.660556in}{9.549177in}}%
\pgfpathlineto{\pgfqpoint{10.662838in}{9.552352in}}%
\pgfpathlineto{\pgfqpoint{10.668615in}{9.560239in}}%
\pgfpathlineto{\pgfqpoint{10.673953in}{9.567276in}}%
\pgfpathlineto{\pgfqpoint{10.677042in}{9.571463in}}%
\pgfpathlineto{\pgfqpoint{10.679486in}{9.575186in}}%
\pgfpathlineto{\pgfqpoint{10.681605in}{9.578596in}}%
\pgfpathlineto{\pgfqpoint{10.682208in}{9.578596in}}%
\pgfpathlineto{\pgfqpoint{10.684006in}{9.581537in}}%
\pgfpathlineto{\pgfqpoint{10.686385in}{9.585188in}}%
\pgfpathlineto{\pgfqpoint{10.687271in}{9.586044in}}%
\pgfpathlineto{\pgfqpoint{10.689912in}{9.589510in}}%
\pgfpathlineto{\pgfqpoint{10.690203in}{9.589510in}}%
\pgfpathlineto{\pgfqpoint{10.691946in}{9.592278in}}%
\pgfpathlineto{\pgfqpoint{10.692814in}{9.593306in}}%
\pgfpathlineto{\pgfqpoint{10.694539in}{9.596143in}}%
\pgfpathlineto{\pgfqpoint{10.695683in}{9.596711in}}%
\pgfpathlineto{\pgfqpoint{10.697389in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.697673in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.699366in}{9.602343in}}%
\pgfpathlineto{\pgfqpoint{10.700488in}{9.603219in}}%
\pgfpathlineto{\pgfqpoint{10.702163in}{9.606143in}}%
\pgfpathlineto{\pgfqpoint{10.703273in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.705204in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{10.709024in}{9.614623in}}%
\pgfpathlineto{\pgfqpoint{10.710374in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.711985in}{9.618308in}}%
\pgfpathlineto{\pgfqpoint{10.713053in}{9.618985in}}%
\pgfpathlineto{\pgfqpoint{10.714912in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.715177in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.716757in}{9.624162in}}%
\pgfpathlineto{\pgfqpoint{10.717806in}{9.625027in}}%
\pgfpathlineto{\pgfqpoint{10.720409in}{9.628259in}}%
\pgfpathlineto{\pgfqpoint{10.721184in}{9.629093in}}%
\pgfpathlineto{\pgfqpoint{10.722985in}{9.631708in}}%
\pgfpathlineto{\pgfqpoint{10.724008in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.725789in}{9.634880in}}%
\pgfpathlineto{\pgfqpoint{10.726801in}{9.635685in}}%
\pgfpathlineto{\pgfqpoint{10.728563in}{9.638215in}}%
\pgfpathlineto{\pgfqpoint{10.729314in}{9.639082in}}%
\pgfpathlineto{\pgfqpoint{10.731555in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.732791in}{9.642988in}}%
\pgfpathlineto{\pgfqpoint{10.734512in}{9.645450in}}%
\pgfpathlineto{\pgfqpoint{10.735490in}{9.646250in}}%
\pgfpathlineto{\pgfqpoint{10.737193in}{9.648724in}}%
\pgfpathlineto{\pgfqpoint{10.738161in}{9.649402in}}%
\pgfpathlineto{\pgfqpoint{10.739846in}{9.651975in}}%
\pgfpathlineto{\pgfqpoint{10.740804in}{9.652803in}}%
\pgfpathlineto{\pgfqpoint{10.742471in}{9.655180in}}%
\pgfpathlineto{\pgfqpoint{10.743656in}{9.656116in}}%
\pgfpathlineto{\pgfqpoint{10.745305in}{9.658703in}}%
\pgfpathlineto{\pgfqpoint{10.746243in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{10.747875in}{9.662025in}}%
\pgfpathlineto{\pgfqpoint{10.749035in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.750650in}{9.665604in}}%
\pgfpathlineto{\pgfqpoint{10.751797in}{9.666002in}}%
\pgfpathlineto{\pgfqpoint{10.753395in}{9.668987in}}%
\pgfpathlineto{\pgfqpoint{10.754530in}{9.669555in}}%
\pgfpathlineto{\pgfqpoint{10.756335in}{9.672349in}}%
\pgfpathlineto{\pgfqpoint{10.757457in}{9.673376in}}%
\pgfpathlineto{\pgfqpoint{10.759020in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.760351in}{9.676431in}}%
\pgfpathlineto{\pgfqpoint{10.761896in}{9.677726in}}%
\pgfpathlineto{\pgfqpoint{10.763213in}{9.679638in}}%
\pgfpathlineto{\pgfqpoint{10.764305in}{9.680693in}}%
\pgfpathlineto{\pgfqpoint{10.767769in}{9.684664in}}%
\pgfpathlineto{\pgfqpoint{10.768842in}{9.685025in}}%
\pgfpathlineto{\pgfqpoint{10.770336in}{9.686961in}}%
\pgfpathlineto{\pgfqpoint{10.771186in}{9.687724in}}%
\pgfpathlineto{\pgfqpoint{10.773299in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.774349in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.775812in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.776644in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.778093in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.779329in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.780559in}{9.696485in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.783001in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.784616in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.786021in}{9.702463in}}%
\pgfpathlineto{\pgfqpoint{10.787419in}{9.703239in}}%
\pgfpathlineto{\pgfqpoint{10.789993in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.791565in}{9.706827in}}%
\pgfpathlineto{\pgfqpoint{10.793127in}{9.708967in}}%
\pgfpathlineto{\pgfqpoint{10.794486in}{9.709860in}}%
\pgfpathlineto{\pgfqpoint{10.796030in}{9.711432in}}%
\pgfpathlineto{\pgfqpoint{10.797182in}{9.712370in}}%
\pgfpathlineto{\pgfqpoint{10.798520in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.799091in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.800419in}{9.715919in}}%
\pgfpathlineto{\pgfqpoint{10.801927in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.803240in}{9.718202in}}%
\pgfpathlineto{\pgfqpoint{10.804547in}{9.719201in}}%
\pgfpathlineto{\pgfqpoint{10.805846in}{9.720996in}}%
\pgfpathlineto{\pgfqpoint{10.807323in}{9.721879in}}%
\pgfpathlineto{\pgfqpoint{10.808792in}{9.723840in}}%
\pgfpathlineto{\pgfqpoint{10.810616in}{9.725660in}}%
\pgfpathlineto{\pgfqpoint{10.811704in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.813147in}{9.728190in}}%
\pgfpathlineto{\pgfqpoint{10.814046in}{9.729016in}}%
\pgfpathlineto{\pgfqpoint{10.816721in}{9.731960in}}%
\pgfpathlineto{\pgfqpoint{10.818137in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.819369in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.820770in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.822163in}{9.737208in}}%
\pgfpathlineto{\pgfqpoint{10.823376in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{10.824755in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.825442in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.826640in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.827491in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.828679in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.830367in}{9.743811in}}%
\pgfpathlineto{\pgfqpoint{10.837661in}{9.749299in}}%
\pgfpathlineto{\pgfqpoint{10.838803in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{10.840425in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.843798in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.845863in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.847756in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.848383in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.849634in}{9.759402in}}%
\pgfpathlineto{\pgfqpoint{10.851653in}{9.761234in}}%
\pgfpathlineto{\pgfqpoint{10.853810in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.855186in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.860023in}{9.774934in}}%
\pgfpathlineto{\pgfqpoint{10.861218in}{9.774934in}}%
\pgfpathlineto{\pgfqpoint{10.862555in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.863738in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.865063in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.866088in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.867255in}{9.780499in}}%
\pgfpathlineto{\pgfqpoint{10.867400in}{9.780499in}}%
\pgfpathlineto{\pgfqpoint{10.868706in}{9.782712in}}%
\pgfpathlineto{\pgfqpoint{10.871010in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{10.872155in}{9.785068in}}%
\pgfpathlineto{\pgfqpoint{10.873436in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.874570in}{9.787205in}}%
\pgfpathlineto{\pgfqpoint{10.875839in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.876963in}{9.789163in}}%
\pgfpathlineto{\pgfqpoint{10.877103in}{9.789163in}}%
\pgfpathlineto{\pgfqpoint{10.878359in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.879333in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.880579in}{9.792574in}}%
\pgfpathlineto{\pgfqpoint{10.882093in}{9.794508in}}%
\pgfpathlineto{\pgfqpoint{10.884008in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.885367in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.886179in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.887392in}{9.799049in}}%
\pgfpathlineto{\pgfqpoint{10.888733in}{9.800947in}}%
\pgfpathlineto{\pgfqpoint{10.890732in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.891923in}{9.803083in}}%
\pgfpathlineto{\pgfqpoint{10.893372in}{9.805291in}}%
\pgfpathlineto{\pgfqpoint{10.895204in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.896375in}{9.806922in}}%
\pgfpathlineto{\pgfqpoint{10.896505in}{9.806922in}}%
\pgfpathlineto{\pgfqpoint{10.897799in}{9.808888in}}%
\pgfpathlineto{\pgfqpoint{10.899728in}{9.809945in}}%
\pgfpathlineto{\pgfqpoint{10.901006in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.902023in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.903290in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.904172in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.905428in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{10.907425in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{10.908665in}{9.818217in}}%
\pgfpathlineto{\pgfqpoint{10.909775in}{9.818779in}}%
\pgfpathlineto{\pgfqpoint{10.911126in}{9.820639in}}%
\pgfpathlineto{\pgfqpoint{10.912836in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.914050in}{9.823121in}}%
\pgfpathlineto{\pgfqpoint{10.916220in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{10.917538in}{9.825829in}}%
\pgfpathlineto{\pgfqpoint{10.919205in}{9.826743in}}%
\pgfpathlineto{\pgfqpoint{10.920389in}{9.828416in}}%
\pgfpathlineto{\pgfqpoint{10.921214in}{9.828416in}}%
\pgfpathlineto{\pgfqpoint{10.922389in}{9.830154in}}%
\pgfpathlineto{\pgfqpoint{10.924490in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{10.925765in}{9.832356in}}%
\pgfpathlineto{\pgfqpoint{10.926458in}{9.832356in}}%
\pgfpathlineto{\pgfqpoint{10.927724in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{10.928755in}{9.835421in}}%
\pgfpathlineto{\pgfqpoint{10.930237in}{9.836217in}}%
\pgfpathlineto{\pgfqpoint{10.931823in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{10.932950in}{9.837829in}}%
\pgfpathlineto{\pgfqpoint{10.934072in}{9.838823in}}%
\pgfpathlineto{\pgfqpoint{10.935300in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.936079in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.937298in}{9.841942in}}%
\pgfpathlineto{\pgfqpoint{10.964133in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.964332in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.965522in}{9.862662in}}%
\pgfpathlineto{\pgfqpoint{10.967198in}{9.863672in}}%
\pgfpathlineto{\pgfqpoint{10.968669in}{9.864796in}}%
\pgfpathlineto{\pgfqpoint{10.969742in}{9.865444in}}%
\pgfpathlineto{\pgfqpoint{10.971004in}{9.866681in}}%
\pgfpathlineto{\pgfqpoint{10.972933in}{9.867717in}}%
\pgfpathlineto{\pgfqpoint{10.974275in}{9.869485in}}%
\pgfpathlineto{\pgfqpoint{10.975991in}{9.870516in}}%
\pgfpathlineto{\pgfqpoint{10.977411in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{10.980135in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{10.981347in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.981626in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.982831in}{9.874157in}}%
\pgfpathlineto{\pgfqpoint{10.984581in}{9.875197in}}%
\pgfpathlineto{\pgfqpoint{10.985772in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{10.986137in}{9.876588in}}%
\pgfpathlineto{\pgfqpoint{10.987321in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{10.987593in}{9.877555in}}%
\pgfpathlineto{\pgfqpoint{10.988770in}{9.878736in}}%
\pgfpathlineto{\pgfqpoint{10.990570in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{10.991734in}{9.881070in}}%
\pgfpathlineto{\pgfqpoint{10.993336in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{10.994486in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{10.994839in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{10.995983in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{10.996334in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{10.997472in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{10.999038in}{9.886621in}}%
\pgfpathlineto{\pgfqpoint{11.000250in}{9.888005in}}%
\pgfpathlineto{\pgfqpoint{11.001885in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.003083in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.003851in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.005040in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.007821in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.008992in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.009325in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.011069in}{9.897332in}}%
\pgfpathlineto{\pgfqpoint{11.012225in}{9.898408in}}%
\pgfpathlineto{\pgfqpoint{11.012554in}{9.898408in}}%
\pgfpathlineto{\pgfqpoint{11.013703in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.014521in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.015824in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.018731in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.019933in}{9.904708in}}%
\pgfpathlineto{\pgfqpoint{11.023268in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.024449in}{9.907428in}}%
\pgfpathlineto{\pgfqpoint{11.025076in}{9.907836in}}%
\pgfpathlineto{\pgfqpoint{11.026248in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.028113in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.029348in}{9.911262in}}%
\pgfpathlineto{\pgfqpoint{11.030424in}{9.911563in}}%
\pgfpathlineto{\pgfqpoint{11.031572in}{9.913174in}}%
\pgfpathlineto{\pgfqpoint{11.033474in}{9.914245in}}%
\pgfpathlineto{\pgfqpoint{11.034608in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.035737in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.036862in}{9.917083in}}%
\pgfpathlineto{\pgfqpoint{11.039095in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.040279in}{9.919300in}}%
\pgfpathlineto{\pgfqpoint{11.040942in}{9.920399in}}%
\pgfpathlineto{\pgfqpoint{11.042190in}{9.920570in}}%
\pgfpathlineto{\pgfqpoint{11.042775in}{9.920839in}}%
\pgfpathlineto{\pgfqpoint{11.043942in}{9.921860in}}%
\pgfpathlineto{\pgfqpoint{11.045826in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.046979in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.048555in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.049696in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.050547in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.051679in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.052172in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.053297in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.054695in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.055808in}{9.929524in}}%
\pgfpathlineto{\pgfqpoint{11.058914in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.060077in}{9.932030in}}%
\pgfpathlineto{\pgfqpoint{11.062861in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.064074in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.066282in}{9.934853in}}%
\pgfpathlineto{\pgfqpoint{11.067412in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.069065in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.070183in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.072730in}{9.938325in}}%
\pgfpathlineto{\pgfqpoint{11.074284in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.075444in}{9.939725in}}%
\pgfpathlineto{\pgfqpoint{11.077046in}{9.939897in}}%
\pgfpathlineto{\pgfqpoint{11.078193in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.080157in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.081290in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.082731in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.945844in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.945844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.737198in}{9.494839in}}%
\pgfpathlineto{\pgfqpoint{10.739660in}{9.499628in}}%
\pgfpathlineto{\pgfqpoint{10.742583in}{9.503774in}}%
\pgfpathlineto{\pgfqpoint{10.745473in}{9.508943in}}%
\pgfpathlineto{\pgfqpoint{10.746429in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.749276in}{9.515016in}}%
\pgfpathlineto{\pgfqpoint{10.751156in}{9.517541in}}%
\pgfpathlineto{\pgfqpoint{10.753951in}{9.522561in}}%
\pgfpathlineto{\pgfqpoint{10.755337in}{9.524493in}}%
\pgfpathlineto{\pgfqpoint{10.759904in}{9.532513in}}%
\pgfpathlineto{\pgfqpoint{10.762605in}{9.536943in}}%
\pgfpathlineto{\pgfqpoint{10.766604in}{9.544252in}}%
\pgfpathlineto{\pgfqpoint{10.768361in}{9.547200in}}%
\pgfpathlineto{\pgfqpoint{10.773561in}{9.555928in}}%
\pgfpathlineto{\pgfqpoint{10.797690in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.798080in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.800793in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.801178in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.803858in}{9.610109in}}%
\pgfpathlineto{\pgfqpoint{10.804239in}{9.610109in}}%
\pgfpathlineto{\pgfqpoint{10.806887in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.807263in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.809508in}{9.619755in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{9.620690in}}%
\pgfpathlineto{\pgfqpoint{10.817574in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.818295in}{9.633259in}}%
\pgfpathlineto{\pgfqpoint{10.821869in}{9.639082in}}%
\pgfpathlineto{\pgfqpoint{10.822578in}{9.639709in}}%
\pgfpathlineto{\pgfqpoint{10.825043in}{9.643866in}}%
\pgfpathlineto{\pgfqpoint{10.825743in}{9.644863in}}%
\pgfpathlineto{\pgfqpoint{10.839354in}{9.665960in}}%
\pgfpathlineto{\pgfqpoint{10.840346in}{9.667148in}}%
\pgfpathlineto{\pgfqpoint{10.842318in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.842646in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.844925in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.845249in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.847184in}{9.677726in}}%
\pgfpathlineto{\pgfqpoint{10.847826in}{9.678802in}}%
\pgfpathlineto{\pgfqpoint{10.849424in}{9.681084in}}%
\pgfpathlineto{\pgfqpoint{10.855093in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.856026in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.858497in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.859417in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.861855in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.863066in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.865170in}{9.703632in}}%
\pgfpathlineto{\pgfqpoint{10.881970in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.883925in}{9.729374in}}%
\pgfpathlineto{\pgfqpoint{10.887241in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.888337in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.890515in}{9.738820in}}%
\pgfpathlineto{\pgfqpoint{10.891327in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.892943in}{9.742684in}}%
\pgfpathlineto{\pgfqpoint{10.894014in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.895614in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.895879in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.897203in}{9.747466in}}%
\pgfpathlineto{\pgfqpoint{10.898257in}{9.748464in}}%
\pgfpathlineto{\pgfqpoint{10.900612in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.901652in}{9.752538in}}%
\pgfpathlineto{\pgfqpoint{10.903205in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.904234in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.906790in}{9.759730in}}%
\pgfpathlineto{\pgfqpoint{10.907552in}{9.760348in}}%
\pgfpathlineto{\pgfqpoint{10.909068in}{9.762266in}}%
\pgfpathlineto{\pgfqpoint{10.909320in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.910826in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.911826in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.915538in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.915784in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.917252in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.917496in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.918955in}{9.781654in}}%
\pgfpathlineto{\pgfqpoint{10.919923in}{9.782712in}}%
\pgfpathlineto{\pgfqpoint{10.921848in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.922327in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.923758in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.923996in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.925418in}{9.790396in}}%
\pgfpathlineto{\pgfqpoint{10.926362in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.927771in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{10.928005in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{10.929405in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.929638in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.931029in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.931260in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.932642in}{9.799811in}}%
\pgfpathlineto{\pgfqpoint{10.932872in}{9.799811in}}%
\pgfpathlineto{\pgfqpoint{10.934245in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.934474in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.935839in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{10.936065in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{10.937422in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.937647in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.938995in}{9.808131in}}%
\pgfpathlineto{\pgfqpoint{10.940113in}{9.808888in}}%
\pgfpathlineto{\pgfqpoint{10.941670in}{9.811045in}}%
\pgfpathlineto{\pgfqpoint{10.942556in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.943878in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.944098in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.945413in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{10.946503in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{10.947805in}{9.818550in}}%
\pgfpathlineto{\pgfqpoint{10.948885in}{9.819449in}}%
\pgfpathlineto{\pgfqpoint{10.950176in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.950390in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.951672in}{9.823121in}}%
\pgfpathlineto{\pgfqpoint{10.952736in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{10.954640in}{9.826743in}}%
\pgfpathlineto{\pgfqpoint{10.955692in}{9.827837in}}%
\pgfpathlineto{\pgfqpoint{10.957574in}{9.830154in}}%
\pgfpathlineto{\pgfqpoint{10.958613in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{10.960268in}{9.833994in}}%
\pgfpathlineto{\pgfqpoint{10.961297in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{10.962526in}{9.836217in}}%
\pgfpathlineto{\pgfqpoint{10.963342in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{10.964966in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{10.965976in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.967182in}{9.842062in}}%
\pgfpathlineto{\pgfqpoint{10.967984in}{9.842470in}}%
\pgfpathlineto{\pgfqpoint{10.969380in}{9.844803in}}%
\pgfpathlineto{\pgfqpoint{10.970571in}{9.846025in}}%
\pgfpathlineto{\pgfqpoint{10.972149in}{9.848273in}}%
\pgfpathlineto{\pgfqpoint{10.973131in}{9.849337in}}%
\pgfpathlineto{\pgfqpoint{10.978369in}{9.856315in}}%
\pgfpathlineto{\pgfqpoint{10.979136in}{9.856968in}}%
\pgfpathlineto{\pgfqpoint{10.981043in}{9.860055in}}%
\pgfpathlineto{\pgfqpoint{10.982370in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.983878in}{9.863625in}}%
\pgfpathlineto{\pgfqpoint{10.984815in}{9.864466in}}%
\pgfpathlineto{\pgfqpoint{10.989085in}{9.870003in}}%
\pgfpathlineto{\pgfqpoint{10.990920in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{10.992378in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.992741in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.994008in}{9.875197in}}%
\pgfpathlineto{\pgfqpoint{10.995628in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{10.997060in}{9.878736in}}%
\pgfpathlineto{\pgfqpoint{10.998661in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.000075in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.001482in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.002881in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{11.004446in}{9.886621in}}%
\pgfpathlineto{\pgfqpoint{11.006001in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.006517in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.008060in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.010780in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.012129in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.013136in}{9.897332in}}%
\pgfpathlineto{\pgfqpoint{11.014473in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.015471in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.016960in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.018441in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.019913in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.021540in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.022833in}{9.907836in}}%
\pgfpathlineto{\pgfqpoint{11.024280in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.025241in}{9.910763in}}%
\pgfpathlineto{\pgfqpoint{11.026992in}{9.912785in}}%
\pgfpathlineto{\pgfqpoint{11.028258in}{9.913619in}}%
\pgfpathlineto{\pgfqpoint{11.029675in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.030458in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.031708in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.032950in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{11.034804in}{9.920570in}}%
\pgfpathlineto{\pgfqpoint{11.035418in}{9.920839in}}%
\pgfpathlineto{\pgfqpoint{11.036796in}{9.922649in}}%
\pgfpathlineto{\pgfqpoint{11.038470in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.039378in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.040584in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.040735in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.042084in}{9.928116in}}%
\pgfpathlineto{\pgfqpoint{11.045500in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.045943in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.047118in}{9.932030in}}%
\pgfpathlineto{\pgfqpoint{11.048142in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.049453in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.051479in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.052629in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.052772in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.054060in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.055340in}{9.939897in}}%
\pgfpathlineto{\pgfqpoint{11.056897in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.058023in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.058164in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.059564in}{9.950555in}}%
\pgfpathlineto{\pgfqpoint{11.062479in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.063718in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.063856in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.065088in}{9.955001in}}%
\pgfpathlineto{\pgfqpoint{11.067129in}{9.956049in}}%
\pgfpathlineto{\pgfqpoint{11.068346in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.068481in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.069691in}{9.958872in}}%
\pgfpathlineto{\pgfqpoint{11.070896in}{9.959994in}}%
\pgfpathlineto{\pgfqpoint{11.072228in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.073553in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.074740in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.074871in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.076052in}{9.964650in}}%
\pgfpathlineto{\pgfqpoint{11.076836in}{9.964816in}}%
\pgfpathlineto{\pgfqpoint{11.078007in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.079044in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.080206in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.080463in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.081618in}{9.969201in}}%
\pgfpathlineto{\pgfqpoint{11.082513in}{9.970280in}}%
\pgfpathlineto{\pgfqpoint{11.083785in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.085052in}{9.971690in}}%
\pgfpathlineto{\pgfqpoint{11.089435in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.091168in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.092398in}{9.977437in}}%
\pgfpathlineto{\pgfqpoint{11.094111in}{9.978413in}}%
\pgfpathlineto{\pgfqpoint{11.095327in}{9.979026in}}%
\pgfpathlineto{\pgfqpoint{11.097020in}{9.979944in}}%
\pgfpathlineto{\pgfqpoint{11.098222in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.098462in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.099658in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.101204in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.102505in}{9.985455in}}%
\pgfpathlineto{\pgfqpoint{11.104502in}{9.986030in}}%
\pgfpathlineto{\pgfqpoint{11.105670in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.105903in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.107180in}{9.989130in}}%
\pgfpathlineto{\pgfqpoint{11.108797in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.110517in}{9.992052in}}%
\pgfpathlineto{\pgfqpoint{11.111658in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.113020in}{9.994369in}}%
\pgfpathlineto{\pgfqpoint{11.113585in}{9.995142in}}%
\pgfpathlineto{\pgfqpoint{11.114937in}{9.996342in}}%
\pgfpathlineto{\pgfqpoint{11.116170in}{9.996759in}}%
\pgfpathlineto{\pgfqpoint{11.117396in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.118728in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.119943in}{10.001481in}}%
\pgfpathlineto{\pgfqpoint{11.121699in}{10.003416in}}%
\pgfpathlineto{\pgfqpoint{11.123009in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.125608in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.126897in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.128287in}{10.009561in}}%
\pgfpathlineto{\pgfqpoint{11.129563in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.130833in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.132831in}{10.014872in}}%
\pgfpathlineto{\pgfqpoint{11.133563in}{10.015203in}}%
\pgfpathlineto{\pgfqpoint{11.134813in}{10.017167in}}%
\pgfpathlineto{\pgfqpoint{11.136367in}{10.017655in}}%
\pgfpathlineto{\pgfqpoint{11.137603in}{10.019647in}}%
\pgfpathlineto{\pgfqpoint{11.139038in}{10.020881in}}%
\pgfpathlineto{\pgfqpoint{11.140160in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.141378in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.142892in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.144098in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.144898in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.146193in}{10.028875in}}%
\pgfpathlineto{\pgfqpoint{11.147976in}{10.029544in}}%
\pgfpathlineto{\pgfqpoint{11.149255in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.150529in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.151796in}{10.034470in}}%
\pgfpathlineto{\pgfqpoint{11.153539in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.154792in}{10.037603in}}%
\pgfpathlineto{\pgfqpoint{11.156611in}{10.038318in}}%
\pgfpathlineto{\pgfqpoint{11.157943in}{10.040182in}}%
\pgfpathlineto{\pgfqpoint{11.159739in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.163016in}{10.044406in}}%
\pgfpathlineto{\pgfqpoint{11.172063in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.173228in}{10.054280in}}%
\pgfpathlineto{\pgfqpoint{11.175187in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.176337in}{10.056672in}}%
\pgfpathlineto{\pgfqpoint{11.176513in}{10.056672in}}%
\pgfpathlineto{\pgfqpoint{11.177746in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{11.179757in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.180974in}{10.061442in}}%
\pgfpathlineto{\pgfqpoint{11.182271in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.183561in}{10.064205in}}%
\pgfpathlineto{\pgfqpoint{11.185698in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.187225in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.187648in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.188827in}{10.068775in}}%
\pgfpathlineto{\pgfqpoint{11.189918in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.191087in}{10.070267in}}%
\pgfpathlineto{\pgfqpoint{11.192417in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.193410in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.194563in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.195465in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.196610in}{10.075247in}}%
\pgfpathlineto{\pgfqpoint{11.197992in}{10.077261in}}%
\pgfpathlineto{\pgfqpoint{11.199609in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.200975in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.201695in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.202812in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.203606in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.204872in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.206525in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.207776in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.209255in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.210416in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.210879in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.212110in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.213487in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.214705in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.216672in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.217875in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.218549in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.219743in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.221302in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.222483in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.223072in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.224318in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.225995in}{10.104302in}}%
\pgfpathlineto{\pgfqpoint{11.227227in}{10.106707in}}%
\pgfpathlineto{\pgfqpoint{11.228597in}{10.107129in}}%
\pgfpathlineto{\pgfqpoint{11.229745in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.230888in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.232097in}{10.110984in}}%
\pgfpathlineto{\pgfqpoint{11.233512in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.234778in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.236108in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.237293in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.239232in}{10.116317in}}%
\pgfpathlineto{\pgfqpoint{11.240401in}{10.117565in}}%
\pgfpathlineto{\pgfqpoint{11.241634in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.242861in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.244691in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.245836in}{10.121722in}}%
\pgfpathlineto{\pgfqpoint{11.248843in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.249969in}{10.124503in}}%
\pgfpathlineto{\pgfqpoint{11.251289in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.252470in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.253646in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.254817in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.256434in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.257591in}{10.130095in}}%
\pgfpathlineto{\pgfqpoint{11.258744in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.260273in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.261477in}{10.133027in}}%
\pgfpathlineto{\pgfqpoint{11.262675in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.263742in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.264867in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.265179in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.137038in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.137038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.574330in}}%
\pgfpathlineto{\pgfqpoint{10.920743in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.924490in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.943306in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.953880in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.957990in}{9.671458in}}%
\pgfpathlineto{\pgfqpoint{10.970325in}{9.696228in}}%
\pgfpathlineto{\pgfqpoint{10.971101in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.975325in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.977600in}{9.709567in}}%
\pgfpathlineto{\pgfqpoint{10.981719in}{9.717852in}}%
\pgfpathlineto{\pgfqpoint{10.983938in}{9.721123in}}%
\pgfpathlineto{\pgfqpoint{10.994751in}{9.741126in}}%
\pgfpathlineto{\pgfqpoint{10.995104in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.996860in}{9.743934in}}%
\pgfpathlineto{\pgfqpoint{11.003083in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{11.004106in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{11.007485in}{9.762041in}}%
\pgfpathlineto{\pgfqpoint{11.008490in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{11.013785in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{11.014112in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{11.016392in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{11.016716in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{11.018651in}{9.787205in}}%
\pgfpathlineto{\pgfqpoint{11.022478in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{11.022794in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{11.024998in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{11.025624in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{11.027182in}{9.800947in}}%
\pgfpathlineto{\pgfqpoint{11.028113in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{11.029963in}{9.805291in}}%
\pgfpathlineto{\pgfqpoint{11.030884in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{11.033019in}{9.809945in}}%
\pgfpathlineto{\pgfqpoint{11.033928in}{9.811045in}}%
\pgfpathlineto{\pgfqpoint{11.036936in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{11.037832in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{11.039910in}{9.820639in}}%
\pgfpathlineto{\pgfqpoint{11.040795in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{11.042556in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{11.046619in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{11.047481in}{9.832007in}}%
\pgfpathlineto{\pgfqpoint{11.050335in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{11.052032in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{11.058708in}{9.851140in}}%
\pgfpathlineto{\pgfqpoint{11.060623in}{9.854410in}}%
\pgfpathlineto{\pgfqpoint{11.072600in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.072860in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.074413in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{11.074929in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{11.076726in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.077237in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.079018in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.079525in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.081039in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{11.083043in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.083542in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.085279in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.086759in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.088231in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.088475in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.089937in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.090422in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.092354in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.093315in}{9.903873in}}%
\pgfpathlineto{\pgfqpoint{11.094749in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.096885in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.098299in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.100173in}{9.912785in}}%
\pgfpathlineto{\pgfqpoint{11.102496in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.102958in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.104339in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.105255in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{11.108889in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.110686in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.112026in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.112693in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.114244in}{9.929524in}}%
\pgfpathlineto{\pgfqpoint{11.116223in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.117534in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.118405in}{9.933691in}}%
\pgfpathlineto{\pgfqpoint{11.120137in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.120783in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.122285in}{9.938325in}}%
\pgfpathlineto{\pgfqpoint{11.122713in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.125051in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.127368in}{9.950555in}}%
\pgfpathlineto{\pgfqpoint{11.129041in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.130495in}{9.954907in}}%
\pgfpathlineto{\pgfqpoint{11.131529in}{9.955473in}}%
\pgfpathlineto{\pgfqpoint{11.134197in}{9.959994in}}%
\pgfpathlineto{\pgfqpoint{11.135012in}{9.960673in}}%
\pgfpathlineto{\pgfqpoint{11.137443in}{9.964650in}}%
\pgfpathlineto{\pgfqpoint{11.138047in}{9.964816in}}%
\pgfpathlineto{\pgfqpoint{11.139650in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.140050in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.141443in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.142433in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.143813in}{9.974026in}}%
\pgfpathlineto{\pgfqpoint{11.144598in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.153837in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.154026in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.155532in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.157030in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.158333in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.159445in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.161104in}{9.996342in}}%
\pgfpathlineto{\pgfqpoint{11.162387in}{9.996759in}}%
\pgfpathlineto{\pgfqpoint{11.163845in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.164752in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.166016in}{10.001829in}}%
\pgfpathlineto{\pgfqpoint{11.167095in}{10.002535in}}%
\pgfpathlineto{\pgfqpoint{11.168348in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.168527in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.169773in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.170836in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.172246in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.173124in}{10.009561in}}%
\pgfpathlineto{\pgfqpoint{11.174522in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.175392in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.182585in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.182922in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.184268in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.185105in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.186439in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.186771in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.188262in}{10.028875in}}%
\pgfpathlineto{\pgfqpoint{11.189251in}{10.029544in}}%
\pgfpathlineto{\pgfqpoint{11.190563in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.191380in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.192682in}{10.034470in}}%
\pgfpathlineto{\pgfqpoint{11.193816in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.195266in}{10.037603in}}%
\pgfpathlineto{\pgfqpoint{11.196228in}{10.038318in}}%
\pgfpathlineto{\pgfqpoint{11.197664in}{10.040182in}}%
\pgfpathlineto{\pgfqpoint{11.198617in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.202082in}{10.045193in}}%
\pgfpathlineto{\pgfqpoint{11.203486in}{10.047433in}}%
\pgfpathlineto{\pgfqpoint{11.204572in}{10.048469in}}%
\pgfpathlineto{\pgfqpoint{11.205962in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.206116in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.207498in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.207957in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.209329in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.210391in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.211750in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.212202in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.213551in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.213999in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.215339in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.216672in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{11.217998in}{10.064907in}}%
\pgfpathlineto{\pgfqpoint{11.220629in}{10.068079in}}%
\pgfpathlineto{\pgfqpoint{11.221790in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.223090in}{10.070895in}}%
\pgfpathlineto{\pgfqpoint{11.224955in}{10.073303in}}%
\pgfpathlineto{\pgfqpoint{11.225954in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.227233in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.227516in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.228787in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.229911in}{10.078972in}}%
\pgfpathlineto{\pgfqpoint{11.231310in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.232145in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.233531in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.234360in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.235597in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.236555in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.237782in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.237918in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.239273in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.240083in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.241427in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.242897in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.244093in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.244491in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.245812in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.247519in}{10.101179in}}%
\pgfpathlineto{\pgfqpoint{11.248564in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.249864in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{10.104302in}}%
\pgfpathlineto{\pgfqpoint{11.252572in}{10.106707in}}%
\pgfpathlineto{\pgfqpoint{11.253596in}{10.107129in}}%
\pgfpathlineto{\pgfqpoint{11.254871in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.255633in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.256897in}{10.110984in}}%
\pgfpathlineto{\pgfqpoint{11.258030in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.259408in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.260281in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.261522in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.263004in}{10.116317in}}%
\pgfpathlineto{\pgfqpoint{11.264233in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.265089in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.266308in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.267642in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.268848in}{10.122401in}}%
\pgfpathlineto{\pgfqpoint{11.270886in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.272077in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.272789in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.273972in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.274561in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.275735in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.276554in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.277719in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.279341in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.280608in}{10.133617in}}%
\pgfpathlineto{\pgfqpoint{11.281755in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.283466in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.283693in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.284939in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.286740in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.288083in}{10.149027in}}%
\pgfpathlineto{\pgfqpoint{11.289197in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.290416in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.290969in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.292180in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.293822in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.295128in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.295453in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.296643in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.297828in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.297935in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.299220in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.300712in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.301877in}{10.163578in}}%
\pgfpathlineto{\pgfqpoint{11.302089in}{10.163578in}}%
\pgfpathlineto{\pgfqpoint{11.303248in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.303983in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.305134in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.305342in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.306591in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.308555in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.309788in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.311117in}{10.174955in}}%
\pgfpathlineto{\pgfqpoint{11.312946in}{10.175843in}}%
\pgfpathlineto{\pgfqpoint{11.314359in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.316764in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.317958in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.319245in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.320427in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{11.321409in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{11.322581in}{10.189193in}}%
\pgfpathlineto{\pgfqpoint{11.323651in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.324910in}{10.192679in}}%
\pgfpathlineto{\pgfqpoint{11.326066in}{10.192986in}}%
\pgfpathlineto{\pgfqpoint{11.327313in}{10.194788in}}%
\pgfpathlineto{\pgfqpoint{11.327982in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{11.329220in}{10.197193in}}%
\pgfpathlineto{\pgfqpoint{11.330451in}{10.197915in}}%
\pgfpathlineto{\pgfqpoint{11.331771in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.334018in}{10.202232in}}%
\pgfpathlineto{\pgfqpoint{11.335690in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.336890in}{10.205320in}}%
\pgfpathlineto{\pgfqpoint{11.338177in}{10.208801in}}%
\pgfpathlineto{\pgfqpoint{11.340277in}{10.208942in}}%
\pgfpathlineto{\pgfqpoint{11.341547in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.343440in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.344695in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{11.345587in}{10.216775in}}%
\pgfpathlineto{\pgfqpoint{11.348333in}{10.219830in}}%
\pgfpathlineto{\pgfqpoint{11.349651in}{10.221335in}}%
\pgfpathlineto{\pgfqpoint{11.351050in}{10.221770in}}%
\pgfpathlineto{\pgfqpoint{11.352354in}{10.225169in}}%
\pgfpathlineto{\pgfqpoint{11.353651in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.354771in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.355028in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.356227in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.356824in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.358014in}{10.231166in}}%
\pgfpathlineto{\pgfqpoint{11.359030in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.360210in}{10.232753in}}%
\pgfpathlineto{\pgfqpoint{11.361217in}{10.233132in}}%
\pgfpathlineto{\pgfqpoint{11.362471in}{10.235881in}}%
\pgfpathlineto{\pgfqpoint{11.364298in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.365454in}{10.237861in}}%
\pgfpathlineto{\pgfqpoint{11.366440in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{11.367750in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.370672in}{10.240458in}}%
\pgfpathlineto{\pgfqpoint{11.371960in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.373801in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.374994in}{10.244111in}}%
\pgfpathlineto{\pgfqpoint{11.377599in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.378774in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{11.380178in}{10.247480in}}%
\pgfpathlineto{\pgfqpoint{11.381883in}{10.248378in}}%
\pgfpathlineto{\pgfqpoint{11.383500in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.384648in}{10.249943in}}%
\pgfpathlineto{\pgfqpoint{11.386779in}{10.250697in}}%
\pgfpathlineto{\pgfqpoint{11.387913in}{10.252631in}}%
\pgfpathlineto{\pgfqpoint{11.391731in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.392843in}{10.256168in}}%
\pgfpathlineto{\pgfqpoint{11.394024in}{10.256168in}}%
\pgfpathlineto{\pgfqpoint{11.395199in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.396151in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.397316in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{11.398404in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{11.399560in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.400639in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.401784in}{10.262447in}}%
\pgfpathlineto{\pgfqpoint{11.403989in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.405472in}{10.264726in}}%
\pgfpathlineto{\pgfqpoint{11.408412in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.409592in}{10.267445in}}%
\pgfpathlineto{\pgfqpoint{11.411731in}{10.268480in}}%
\pgfpathlineto{\pgfqpoint{11.412896in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.414056in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.415211in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.416428in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.417639in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.419778in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.420973in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.423084in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.424199in}{10.277017in}}%
\pgfpathlineto{\pgfqpoint{11.426478in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.427642in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{11.429058in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.430211in}{10.280229in}}%
\pgfpathlineto{\pgfqpoint{11.431994in}{10.280599in}}%
\pgfpathlineto{\pgfqpoint{11.433133in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.434393in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.435585in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.436210in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.284780in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.284780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{11.099180in}{9.681684in}}%
\pgfpathlineto{\pgfqpoint{11.107180in}{9.698532in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{11.126790in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{11.133145in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{11.133980in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{11.136882in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{11.139752in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{11.140566in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{11.140972in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{11.142590in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{11.142993in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{11.149354in}{9.792574in}}%
\pgfpathlineto{\pgfqpoint{11.154022in}{9.803083in}}%
\pgfpathlineto{\pgfqpoint{11.162364in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{11.165331in}{9.827837in}}%
\pgfpathlineto{\pgfqpoint{11.168629in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{11.171164in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{11.172601in}{9.842470in}}%
\pgfpathlineto{\pgfqpoint{11.175807in}{9.849337in}}%
\pgfpathlineto{\pgfqpoint{11.177218in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.184845in}{9.867518in}}%
\pgfpathlineto{\pgfqpoint{11.185528in}{9.868360in}}%
\pgfpathlineto{\pgfqpoint{11.187563in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.188575in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.190587in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.190920in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.192914in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.193905in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.195875in}{9.887552in}}%
\pgfpathlineto{\pgfqpoint{11.197830in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.199770in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.200092in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.202334in}{9.900818in}}%
\pgfpathlineto{\pgfqpoint{11.202653in}{9.900818in}}%
\pgfpathlineto{\pgfqpoint{11.204872in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.205503in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.207073in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.209565in}{9.913619in}}%
\pgfpathlineto{\pgfqpoint{11.215690in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.215993in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.217500in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.219296in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.219892in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.221376in}{9.933691in}}%
\pgfpathlineto{\pgfqpoint{11.225486in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.226068in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.229530in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.229817in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.231529in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.232097in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.233794in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.234357in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.236039in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.236597in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.238264in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.238817in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.240470in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.241019in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.242385in}{9.979026in}}%
\pgfpathlineto{\pgfqpoint{11.243201in}{9.979944in}}%
\pgfpathlineto{\pgfqpoint{11.244556in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.244826in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.246708in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.246976in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.248577in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.248843in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.250432in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.253059in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.253842in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.255400in}{10.002535in}}%
\pgfpathlineto{\pgfqpoint{11.257720in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.258488in}{10.008114in}}%
\pgfpathlineto{\pgfqpoint{11.260273in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.261034in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.263303in}{10.016130in}}%
\pgfpathlineto{\pgfqpoint{11.265304in}{10.020044in}}%
\pgfpathlineto{\pgfqpoint{11.265801in}{10.020881in}}%
\pgfpathlineto{\pgfqpoint{11.281468in}{10.044837in}}%
\pgfpathlineto{\pgfqpoint{11.283331in}{10.047433in}}%
\pgfpathlineto{\pgfqpoint{11.285181in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.285411in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.286788in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.287017in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.288386in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.289068in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.290425in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.290651in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.292000in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.292224in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.293788in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.294678in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{11.296227in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.296888in}{10.065554in}}%
\pgfpathlineto{\pgfqpoint{11.298423in}{10.068079in}}%
\pgfpathlineto{\pgfqpoint{11.299514in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.301034in}{10.071364in}}%
\pgfpathlineto{\pgfqpoint{11.302114in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.303619in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.304902in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.305328in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.306602in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.307869in}{10.078972in}}%
\pgfpathlineto{\pgfqpoint{11.309340in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.310386in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.311842in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.312878in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.314320in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.315346in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.316571in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.316774in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.318195in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.319809in}{10.093165in}}%
\pgfpathlineto{\pgfqpoint{11.320612in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.322211in}{10.096338in}}%
\pgfpathlineto{\pgfqpoint{11.323403in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.324787in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.325772in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.327143in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.328507in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.332365in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.332748in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.334082in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.334842in}{10.112442in}}%
\pgfpathlineto{\pgfqpoint{11.336919in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.338792in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.338979in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.340467in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.341946in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.342498in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.343966in}{10.126229in}}%
\pgfpathlineto{\pgfqpoint{11.344697in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.346152in}{10.130095in}}%
\pgfpathlineto{\pgfqpoint{11.347057in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.348678in}{10.133617in}}%
\pgfpathlineto{\pgfqpoint{11.349395in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.351890in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.352951in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.354536in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.356110in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.357328in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.358367in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.359918in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.361801in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.363162in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.364009in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.365526in}{10.165072in}}%
\pgfpathlineto{\pgfqpoint{11.366867in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.368035in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.368201in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.369528in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.371177in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.372489in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.374119in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{11.375901in}{10.175843in}}%
\pgfpathlineto{\pgfqpoint{11.377509in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.380379in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.381645in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.383687in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.384937in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{11.386644in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{11.387879in}{10.188875in}}%
\pgfpathlineto{\pgfqpoint{11.389414in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.389872in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.391091in}{10.192679in}}%
\pgfpathlineto{\pgfqpoint{11.393060in}{10.192986in}}%
\pgfpathlineto{\pgfqpoint{11.394414in}{10.194788in}}%
\pgfpathlineto{\pgfqpoint{11.395463in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{11.396804in}{10.197193in}}%
\pgfpathlineto{\pgfqpoint{11.398434in}{10.197915in}}%
\pgfpathlineto{\pgfqpoint{11.399613in}{10.199828in}}%
\pgfpathlineto{\pgfqpoint{11.399907in}{10.199828in}}%
\pgfpathlineto{\pgfqpoint{11.401079in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.402537in}{10.202232in}}%
\pgfpathlineto{\pgfqpoint{11.404564in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.405858in}{10.205320in}}%
\pgfpathlineto{\pgfqpoint{11.407003in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.407146in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.408285in}{10.208801in}}%
\pgfpathlineto{\pgfqpoint{11.409561in}{10.208942in}}%
\pgfpathlineto{\pgfqpoint{11.410971in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.412932in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.414185in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{11.415155in}{10.216775in}}%
\pgfpathlineto{\pgfqpoint{11.416810in}{10.217390in}}%
\pgfpathlineto{\pgfqpoint{11.418181in}{10.220429in}}%
\pgfpathlineto{\pgfqpoint{11.420087in}{10.221453in}}%
\pgfpathlineto{\pgfqpoint{11.422920in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.423189in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.424392in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.424526in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.425723in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.426253in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.427574in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.428888in}{10.232543in}}%
\pgfpathlineto{\pgfqpoint{11.433435in}{10.237861in}}%
\pgfpathlineto{\pgfqpoint{11.434206in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{11.435742in}{10.240077in}}%
\pgfpathlineto{\pgfqpoint{11.436887in}{10.240458in}}%
\pgfpathlineto{\pgfqpoint{11.438281in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.438533in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.439792in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.440294in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.441669in}{10.247624in}}%
\pgfpathlineto{\pgfqpoint{11.445627in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.446363in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.447583in}{10.257322in}}%
\pgfpathlineto{\pgfqpoint{11.448435in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.449766in}{10.260552in}}%
\pgfpathlineto{\pgfqpoint{11.450610in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.451931in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.452768in}{10.263787in}}%
\pgfpathlineto{\pgfqpoint{11.454077in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.454196in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.455380in}{10.267445in}}%
\pgfpathlineto{\pgfqpoint{11.456676in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.456793in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.458082in}{10.272303in}}%
\pgfpathlineto{\pgfqpoint{11.459365in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.460641in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.460757in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.462026in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.462830in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{11.464203in}{10.280599in}}%
\pgfpathlineto{\pgfqpoint{11.464659in}{10.281593in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{10.284780in}}%
\pgfpathlineto{\pgfqpoint{11.467828in}{10.288309in}}%
\pgfpathlineto{\pgfqpoint{11.468615in}{10.288641in}}%
\pgfpathlineto{\pgfqpoint{11.470068in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{11.472620in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.473282in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.474490in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.475147in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.476347in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.476564in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.477757in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.477973in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.479160in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.479697in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{11.480982in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.481942in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.483110in}{10.310032in}}%
\pgfpathlineto{\pgfqpoint{11.485850in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.486269in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.487522in}{10.316515in}}%
\pgfpathlineto{\pgfqpoint{11.488872in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.490112in}{10.319927in}}%
\pgfpathlineto{\pgfqpoint{11.491140in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.492471in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.494100in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.495315in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.497226in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.498426in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.499124in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.500414in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.501501in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.502681in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{11.504148in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.505025in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.506189in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.506672in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.507924in}{10.346483in}}%
\pgfpathlineto{\pgfqpoint{11.509075in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.510221in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.510602in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.511835in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.512213in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.513345in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.513815in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.515033in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.515407in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.516617in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.516988in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.518191in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.518560in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.519756in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.520123in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.521311in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.521767in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.523038in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.524483in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.525651in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.525741in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.526993in}{10.375585in}}%
\pgfpathlineto{\pgfqpoint{11.528149in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.529389in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.530535in}{10.380492in}}%
\pgfpathlineto{\pgfqpoint{11.549757in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.551302in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.552515in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.553401in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.554524in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.555563in}{10.409936in}}%
\pgfpathlineto{\pgfqpoint{11.557706in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.558259in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.559440in}{10.413823in}}%
\pgfpathlineto{\pgfqpoint{11.560693in}{10.415933in}}%
\pgfpathlineto{\pgfqpoint{11.562406in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.563645in}{10.418480in}}%
\pgfpathlineto{\pgfqpoint{11.565415in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.566563in}{10.420833in}}%
\pgfpathlineto{\pgfqpoint{11.566792in}{10.420833in}}%
\pgfpathlineto{\pgfqpoint{11.567934in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.568086in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.569222in}{10.423488in}}%
\pgfpathlineto{\pgfqpoint{11.570804in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.571928in}{10.426086in}}%
\pgfpathlineto{\pgfqpoint{11.573567in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.574753in}{10.428594in}}%
\pgfpathlineto{\pgfqpoint{11.576521in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.577767in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.578860in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.580022in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.580311in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.581466in}{10.434436in}}%
\pgfpathlineto{\pgfqpoint{11.581970in}{10.435041in}}%
\pgfpathlineto{\pgfqpoint{11.583117in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{11.584473in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.585609in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.586246in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.587375in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.588077in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.589198in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.591077in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.592254in}{10.443170in}}%
\pgfpathlineto{\pgfqpoint{11.594453in}{10.444210in}}%
\pgfpathlineto{\pgfqpoint{11.595614in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.597041in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.598190in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{11.602271in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.603397in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.449195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{11.271125in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{11.272552in}{9.776105in}}%
\pgfpathlineto{\pgfqpoint{11.290858in}{9.817760in}}%
\pgfpathlineto{\pgfqpoint{11.299113in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{11.302932in}{9.842062in}}%
\pgfpathlineto{\pgfqpoint{11.304611in}{9.844870in}}%
\pgfpathlineto{\pgfqpoint{11.308349in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.318454in}{9.869863in}}%
\pgfpathlineto{\pgfqpoint{11.320427in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.323554in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.323942in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.326258in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.327026in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.329315in}{9.888005in}}%
\pgfpathlineto{\pgfqpoint{11.330073in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.332334in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.332709in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.334576in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.334948in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.337535in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.338269in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.340459in}{9.911563in}}%
\pgfpathlineto{\pgfqpoint{11.343710in}{9.919300in}}%
\pgfpathlineto{\pgfqpoint{11.345141in}{9.921860in}}%
\pgfpathlineto{\pgfqpoint{11.348685in}{9.929779in}}%
\pgfpathlineto{\pgfqpoint{11.349037in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.351137in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.351485in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.357675in}{9.956049in}}%
\pgfpathlineto{\pgfqpoint{11.364711in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.365042in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.367014in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.369296in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.369621in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.372201in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.372842in}{9.994369in}}%
\pgfpathlineto{\pgfqpoint{11.375073in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.375390in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.377285in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.377599in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.379789in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.382269in}{10.013062in}}%
\pgfpathlineto{\pgfqpoint{11.383806in}{10.016130in}}%
\pgfpathlineto{\pgfqpoint{11.386551in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.386854in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.389267in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.389567in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.391656in}{10.030546in}}%
\pgfpathlineto{\pgfqpoint{11.392843in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.394612in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.396661in}{10.038980in}}%
\pgfpathlineto{\pgfqpoint{11.396953in}{10.038980in}}%
\pgfpathlineto{\pgfqpoint{11.398694in}{10.042416in}}%
\pgfpathlineto{\pgfqpoint{11.399560in}{10.043447in}}%
\pgfpathlineto{\pgfqpoint{11.402141in}{10.048421in}}%
\pgfpathlineto{\pgfqpoint{11.403280in}{10.049398in}}%
\pgfpathlineto{\pgfqpoint{11.405542in}{10.054022in}}%
\pgfpathlineto{\pgfqpoint{11.406946in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.408621in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{11.409454in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.411662in}{10.064205in}}%
\pgfpathlineto{\pgfqpoint{11.412759in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.415211in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.416832in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.417101in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{10.075247in}}%
\pgfpathlineto{\pgfqpoint{11.419511in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.421370in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.421899in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.423740in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.424526in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.426348in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.429699in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.430977in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.432754in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.433764in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.435272in}{10.103024in}}%
\pgfpathlineto{\pgfqpoint{11.436022in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.451763in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.452935in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.453168in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.454566in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.455030in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.456648in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.456878in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.459853in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.462343in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.463915in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.465032in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.466144in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.467914in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.469233in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.470763in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.472718in}{10.165072in}}%
\pgfpathlineto{\pgfqpoint{11.476368in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.476581in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.477857in}{10.173907in}}%
\pgfpathlineto{\pgfqpoint{11.478492in}{10.174955in}}%
\pgfpathlineto{\pgfqpoint{11.480807in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.481853in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.483309in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.483517in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.485170in}{10.188875in}}%
\pgfpathlineto{\pgfqpoint{11.488851in}{10.196576in}}%
\pgfpathlineto{\pgfqpoint{11.491477in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.492279in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.493678in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.494275in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.495662in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.496057in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.497435in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.497827in}{10.214995in}}%
\pgfpathlineto{\pgfqpoint{11.500363in}{10.220429in}}%
\pgfpathlineto{\pgfqpoint{11.501331in}{10.221453in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.505359in}{10.231166in}}%
\pgfpathlineto{\pgfqpoint{11.505929in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.507821in}{10.235881in}}%
\pgfpathlineto{\pgfqpoint{11.508573in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.510072in}{10.239055in}}%
\pgfpathlineto{\pgfqpoint{11.512859in}{10.244111in}}%
\pgfpathlineto{\pgfqpoint{11.513781in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.515250in}{10.248378in}}%
\pgfpathlineto{\pgfqpoint{11.515798in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.517618in}{10.253002in}}%
\pgfpathlineto{\pgfqpoint{11.522824in}{10.262447in}}%
\pgfpathlineto{\pgfqpoint{11.523534in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.528447in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.529834in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.531385in}{10.277017in}}%
\pgfpathlineto{\pgfqpoint{11.532414in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.535137in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.535307in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.536993in}{10.286680in}}%
\pgfpathlineto{\pgfqpoint{11.538501in}{10.288641in}}%
\pgfpathlineto{\pgfqpoint{11.540000in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{11.541326in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{11.542644in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.543137in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.544446in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.544935in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.546721in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.547690in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.548976in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.549297in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{11.550734in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.551370in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.552638in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.553427in}{10.310429in}}%
\pgfpathlineto{\pgfqpoint{11.554684in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.555311in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.556715in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.557491in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.558883in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.559345in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.560727in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.561949in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.563166in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.564376in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.565581in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.566031in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.567377in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.567973in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.569161in}{10.338056in}}%
\pgfpathlineto{\pgfqpoint{11.570049in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.571374in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.572546in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.573858in}{10.346483in}}%
\pgfpathlineto{\pgfqpoint{11.574729in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.575886in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.576175in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.577468in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.577755in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.578898in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.579326in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.580603in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.580887in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.582157in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.582579in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.583840in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.584260in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.585513in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.586068in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.587313in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.587864in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.589100in}{10.368223in}}%
\pgfpathlineto{\pgfqpoint{11.589237in}{10.368223in}}%
\pgfpathlineto{\pgfqpoint{11.590466in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.591011in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.592231in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.592367in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.593581in}{10.374670in}}%
\pgfpathlineto{\pgfqpoint{11.594253in}{10.375585in}}%
\pgfpathlineto{\pgfqpoint{11.595859in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.596392in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.597720in}{10.380605in}}%
\pgfpathlineto{\pgfqpoint{11.599304in}{10.381616in}}%
\pgfpathlineto{\pgfqpoint{11.600617in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.601401in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.602703in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.603352in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.604644in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.605416in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.606698in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.607336in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.608481in}{10.394420in}}%
\pgfpathlineto{\pgfqpoint{11.609368in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.610630in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.611385in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.612762in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.613385in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.614627in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.616233in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.617462in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.617829in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.619050in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.620387in}{10.411512in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.622798in}{10.414713in}}%
\pgfpathlineto{\pgfqpoint{11.623398in}{10.414713in}}%
\pgfpathlineto{\pgfqpoint{11.624711in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.626255in}{10.419572in}}%
\pgfpathlineto{\pgfqpoint{11.626965in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.628260in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.628847in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.630133in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.630832in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.632108in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.632916in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.634182in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.635898in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.637035in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.637149in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.638394in}{10.434436in}}%
\pgfpathlineto{\pgfqpoint{11.639745in}{10.435041in}}%
\pgfpathlineto{\pgfqpoint{11.640977in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{11.642092in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.643313in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.643756in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.644969in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.645628in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.646832in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.648682in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.649872in}{10.443170in}}%
\pgfpathlineto{\pgfqpoint{11.652129in}{10.444210in}}%
\pgfpathlineto{\pgfqpoint{11.653302in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.654683in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.655845in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{11.658780in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.659924in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.662915in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.664040in}{10.462659in}}%
\pgfpathlineto{\pgfqpoint{11.665262in}{10.462659in}}%
\pgfpathlineto{\pgfqpoint{11.666479in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.666883in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.668091in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{11.670292in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{11.671485in}{10.468457in}}%
\pgfpathlineto{\pgfqpoint{11.673460in}{10.469137in}}%
\pgfpathlineto{\pgfqpoint{11.674931in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{11.678332in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.679487in}{10.474658in}}%
\pgfpathlineto{\pgfqpoint{11.680733in}{10.474977in}}%
\pgfpathlineto{\pgfqpoint{11.681878in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.682449in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.683586in}{10.478255in}}%
\pgfpathlineto{\pgfqpoint{11.685376in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.686780in}{10.481384in}}%
\pgfpathlineto{\pgfqpoint{11.688084in}{10.481904in}}%
\pgfpathlineto{\pgfqpoint{11.689381in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{11.691039in}{10.484189in}}%
\pgfpathlineto{\pgfqpoint{11.692230in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.692413in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.693597in}{10.487086in}}%
\pgfpathlineto{\pgfqpoint{11.693961in}{10.487086in}}%
\pgfpathlineto{\pgfqpoint{11.695138in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.695860in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.697118in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.698102in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.699350in}{10.493310in}}%
\pgfpathlineto{\pgfqpoint{11.701209in}{10.494191in}}%
\pgfpathlineto{\pgfqpoint{11.702441in}{10.496913in}}%
\pgfpathlineto{\pgfqpoint{11.704279in}{10.497801in}}%
\pgfpathlineto{\pgfqpoint{11.705496in}{10.500472in}}%
\pgfpathlineto{\pgfqpoint{11.706362in}{10.500472in}}%
\pgfpathlineto{\pgfqpoint{11.707570in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.708429in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.709627in}{10.505179in}}%
\pgfpathlineto{\pgfqpoint{11.710564in}{10.505235in}}%
\pgfpathlineto{\pgfqpoint{11.711752in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.712259in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.713523in}{10.510077in}}%
\pgfpathlineto{\pgfqpoint{11.715199in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{11.716449in}{10.513296in}}%
\pgfpathlineto{\pgfqpoint{11.718271in}{10.513899in}}%
\pgfpathlineto{\pgfqpoint{11.719423in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.720161in}{10.516271in}}%
\pgfpathlineto{\pgfqpoint{11.721387in}{10.517479in}}%
\pgfpathlineto{\pgfqpoint{11.722607in}{10.518802in}}%
\pgfpathlineto{\pgfqpoint{11.723417in}{10.519520in}}%
\pgfpathlineto{\pgfqpoint{11.724707in}{10.521337in}}%
\pgfpathlineto{\pgfqpoint{11.726870in}{10.522419in}}%
\pgfpathlineto{\pgfqpoint{11.727985in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.728064in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.729252in}{10.525289in}}%
\pgfpathlineto{\pgfqpoint{11.730592in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.731769in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.732160in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.733329in}{10.529482in}}%
\pgfpathlineto{\pgfqpoint{11.734028in}{10.529545in}}%
\pgfpathlineto{\pgfqpoint{11.735266in}{10.531921in}}%
\pgfpathlineto{\pgfqpoint{11.736345in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.737495in}{10.533946in}}%
\pgfpathlineto{\pgfqpoint{11.738106in}{10.534483in}}%
\pgfpathlineto{\pgfqpoint{11.739249in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.739401in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.740537in}{10.537678in}}%
\pgfpathlineto{\pgfqpoint{11.740689in}{10.537678in}}%
\pgfpathlineto{\pgfqpoint{11.741895in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.742871in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.744216in}{10.542925in}}%
\pgfpathlineto{\pgfqpoint{11.745257in}{10.543837in}}%
\pgfpathlineto{\pgfqpoint{11.746515in}{10.546283in}}%
\pgfpathlineto{\pgfqpoint{11.747768in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{11.748941in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.749453in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.750618in}{10.550694in}}%
\pgfpathlineto{\pgfqpoint{11.752067in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.752573in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.753724in}{10.554697in}}%
\pgfpathlineto{\pgfqpoint{11.754513in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{11.755655in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.755869in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.757005in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{11.758066in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.759263in}{10.562189in}}%
\pgfpathlineto{\pgfqpoint{11.760804in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.762058in}{10.564960in}}%
\pgfpathlineto{\pgfqpoint{11.762891in}{10.565780in}}%
\pgfpathlineto{\pgfqpoint{11.764134in}{10.567922in}}%
\pgfpathlineto{\pgfqpoint{11.765235in}{10.568690in}}%
\pgfpathlineto{\pgfqpoint{11.766399in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.766603in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.767761in}{10.571452in}}%
\pgfpathlineto{\pgfqpoint{11.768778in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{11.769926in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{11.771672in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{11.772940in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.773273in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.774996in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.780807in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.781966in}{10.599863in}}%
\pgfpathlineto{\pgfqpoint{11.784524in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.785666in}{10.601352in}}%
\pgfpathlineto{\pgfqpoint{11.787245in}{10.602259in}}%
\pgfpathlineto{\pgfqpoint{11.788438in}{10.603033in}}%
\pgfpathlineto{\pgfqpoint{11.789376in}{10.603875in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.604560in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.604560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.799049in}}%
\pgfpathlineto{\pgfqpoint{11.444150in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{11.454314in}{9.830619in}}%
\pgfpathlineto{\pgfqpoint{11.462715in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.466362in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{11.471292in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.472178in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.476999in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{11.494607in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.495012in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.497427in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.497827in}{9.934411in}}%
\pgfpathlineto{\pgfqpoint{11.509553in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.509935in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.512213in}{9.972752in}}%
\pgfpathlineto{\pgfqpoint{11.516338in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.516710in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.519664in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.520763in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.524393in}{10.001005in}}%
\pgfpathlineto{\pgfqpoint{11.563104in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.565875in}{10.098272in}}%
\pgfpathlineto{\pgfqpoint{11.572823in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.573121in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.575196in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.577255in}{10.122401in}}%
\pgfpathlineto{\pgfqpoint{11.578423in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.580745in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.583332in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.584758in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.588708in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.588988in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.590938in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.591493in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.595068in}{10.170172in}}%
\pgfpathlineto{\pgfqpoint{11.595614in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.597244in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{11.598325in}{10.176900in}}%
\pgfpathlineto{\pgfqpoint{11.600473in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.601273in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.603132in}{10.189193in}}%
\pgfpathlineto{\pgfqpoint{11.603925in}{10.191610in}}%
\pgfpathlineto{\pgfqpoint{11.606288in}{10.196576in}}%
\pgfpathlineto{\pgfqpoint{11.610949in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.611973in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.613502in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.614010in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.615526in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.616030in}{10.214995in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{10.221114in}}%
\pgfpathlineto{\pgfqpoint{11.620765in}{10.223279in}}%
\pgfpathlineto{\pgfqpoint{11.622487in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.622732in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.624441in}{10.230525in}}%
\pgfpathlineto{\pgfqpoint{11.627826in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.628066in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.629740in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.634697in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.636792in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.637024in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.638410in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.640017in}{10.262031in}}%
\pgfpathlineto{\pgfqpoint{11.644555in}{10.272303in}}%
\pgfpathlineto{\pgfqpoint{11.647240in}{10.278331in}}%
\pgfpathlineto{\pgfqpoint{11.647685in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.650995in}{10.288309in}}%
\pgfpathlineto{\pgfqpoint{11.653396in}{10.293761in}}%
\pgfpathlineto{\pgfqpoint{11.655128in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.655774in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.657704in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.657917in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.659407in}{10.306145in}}%
\pgfpathlineto{\pgfqpoint{11.660887in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.662150in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.662569in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.663823in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.664240in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.665693in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.666313in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.667755in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.668165in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.669800in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.670816in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.672232in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.673640in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.674841in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.675440in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.676830in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.677819in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.679197in}{10.338056in}}%
\pgfpathlineto{\pgfqpoint{11.680372in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.681542in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.681736in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.682900in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.683672in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.684827in}{10.344947in}}%
\pgfpathlineto{\pgfqpoint{11.685019in}{10.344947in}}%
\pgfpathlineto{\pgfqpoint{11.686168in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.686549in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.687691in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.688450in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.689771in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.690523in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.691834in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.692394in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.693696in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.694251in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.695543in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.696279in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.697560in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.698108in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.699381in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.699924in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.701188in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.701727in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.703161in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.704764in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.706357in}{10.374246in}}%
\pgfpathlineto{\pgfqpoint{11.708291in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.708466in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.709862in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.710731in}{10.380492in}}%
\pgfpathlineto{\pgfqpoint{11.712287in}{10.381616in}}%
\pgfpathlineto{\pgfqpoint{11.713662in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.714176in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.715541in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.716052in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.717407in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.717913in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.719259in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.719762in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.721097in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.721596in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.722923in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.723418in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.724899in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.725227in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.726535in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.727835in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.729130in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.729452in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.730578in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.731059in}{10.409936in}}%
\pgfpathlineto{\pgfqpoint{11.736290in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.738010in}{10.419572in}}%
\pgfpathlineto{\pgfqpoint{11.738632in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.740028in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.740645in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.742030in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.742643in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.744624in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.745987in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.747193in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.748692in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.748990in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.750330in}{10.435578in}}%
\pgfpathlineto{\pgfqpoint{11.751367in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.752695in}{10.439178in}}%
\pgfpathlineto{\pgfqpoint{11.754454in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.755911in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.756491in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.757937in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.758800in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.759946in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.760089in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.761372in}{10.468457in}}%
\pgfpathlineto{\pgfqpoint{11.762224in}{10.469137in}}%
\pgfpathlineto{\pgfqpoint{11.763919in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.764060in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.765463in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.765882in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.767136in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.769213in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{11.770451in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.771683in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.772365in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.773723in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{11.774264in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{11.775747in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{11.776015in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{11.777488in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{11.777755in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{11.779217in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.779350in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.780803in}{10.506753in}}%
\pgfpathlineto{\pgfqpoint{11.781329in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.782772in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.783163in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.784595in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.786535in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.786792in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.788204in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.788332in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.789735in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.790370in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.791762in}{10.531921in}}%
\pgfpathlineto{\pgfqpoint{11.792644in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.794024in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.794399in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.795769in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.796390in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.798242in}{10.544899in}}%
\pgfpathlineto{\pgfqpoint{11.798365in}{10.544899in}}%
\pgfpathlineto{\pgfqpoint{11.799714in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{11.800447in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.801785in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.802391in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.803839in}{10.556808in}}%
\pgfpathlineto{\pgfqpoint{11.804680in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.805877in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.806235in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.807543in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{11.808372in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.809905in}{10.565780in}}%
\pgfpathlineto{\pgfqpoint{11.810843in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{11.812128in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.813175in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.814332in}{10.571452in}}%
\pgfpathlineto{\pgfqpoint{11.815024in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{11.816174in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{11.817660in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{11.819024in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.819251in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.821395in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.867326in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.868542in}{10.599863in}}%
\pgfpathlineto{\pgfqpoint{11.869381in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.870958in}{10.603033in}}%
\pgfpathlineto{\pgfqpoint{11.871513in}{10.603875in}}%
\pgfpathlineto{\pgfqpoint{11.873168in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.873626in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.874813in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.874996in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.876176in}{10.610164in}}%
\pgfpathlineto{\pgfqpoint{11.876810in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.878072in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.878521in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.879865in}{10.618800in}}%
\pgfpathlineto{\pgfqpoint{11.880400in}{10.618841in}}%
\pgfpathlineto{\pgfqpoint{11.881645in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.881910in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.883236in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.883588in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.884905in}{10.632477in}}%
\pgfpathlineto{\pgfqpoint{11.885605in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{11.886824in}{10.636625in}}%
\pgfpathlineto{\pgfqpoint{11.887345in}{10.637385in}}%
\pgfpathlineto{\pgfqpoint{11.888729in}{10.641095in}}%
\pgfpathlineto{\pgfqpoint{11.890962in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{11.891304in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{11.892581in}{10.648501in}}%
\pgfpathlineto{\pgfqpoint{11.893768in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{11.894021in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{11.895201in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{11.896125in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{11.897795in}{10.656233in}}%
\pgfpathlineto{\pgfqpoint{11.898709in}{10.657152in}}%
\pgfpathlineto{\pgfqpoint{11.900363in}{10.659286in}}%
\pgfpathlineto{\pgfqpoint{11.902087in}{10.659857in}}%
\pgfpathlineto{\pgfqpoint{11.903393in}{10.663584in}}%
\pgfpathlineto{\pgfqpoint{11.905421in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.906550in}{10.666522in}}%
\pgfpathlineto{\pgfqpoint{11.907753in}{10.666522in}}%
\pgfpathlineto{\pgfqpoint{11.908872in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.909826in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.911014in}{10.670490in}}%
\pgfpathlineto{\pgfqpoint{11.911567in}{10.670490in}}%
\pgfpathlineto{\pgfqpoint{11.912747in}{10.672153in}}%
\pgfpathlineto{\pgfqpoint{11.914546in}{10.673118in}}%
\pgfpathlineto{\pgfqpoint{11.915713in}{10.674548in}}%
\pgfpathlineto{\pgfqpoint{11.916797in}{10.674795in}}%
\pgfpathlineto{\pgfqpoint{11.917953in}{10.676884in}}%
\pgfpathlineto{\pgfqpoint{11.919639in}{10.677659in}}%
\pgfpathlineto{\pgfqpoint{11.920859in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.921770in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.922904in}{10.680977in}}%
\pgfpathlineto{\pgfqpoint{11.924932in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.926052in}{10.683504in}}%
\pgfpathlineto{\pgfqpoint{11.926573in}{10.683504in}}%
\pgfpathlineto{\pgfqpoint{11.927760in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{11.929897in}{10.686414in}}%
\pgfpathlineto{\pgfqpoint{11.931069in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.931215in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.932380in}{10.689395in}}%
\pgfpathlineto{\pgfqpoint{11.935414in}{10.690385in}}%
\pgfpathlineto{\pgfqpoint{11.936561in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{11.947203in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{11.948366in}{10.722878in}}%
\pgfpathlineto{\pgfqpoint{11.949115in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{11.950337in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{11.951419in}{10.726687in}}%
\pgfpathlineto{\pgfqpoint{11.952764in}{10.728888in}}%
\pgfpathlineto{\pgfqpoint{11.954035in}{10.729756in}}%
\pgfpathlineto{\pgfqpoint{11.955367in}{10.731643in}}%
\pgfpathlineto{\pgfqpoint{11.956097in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{11.957352in}{10.734604in}}%
\pgfpathlineto{\pgfqpoint{11.958797in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{11.959974in}{10.737516in}}%
\pgfpathlineto{\pgfqpoint{11.961015in}{10.737984in}}%
\pgfpathlineto{\pgfqpoint{11.962246in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{11.963149in}{10.740495in}}%
\pgfpathlineto{\pgfqpoint{11.964370in}{10.742570in}}%
\pgfpathlineto{\pgfqpoint{11.965458in}{10.743087in}}%
\pgfpathlineto{\pgfqpoint{11.966667in}{10.745376in}}%
\pgfpathlineto{\pgfqpoint{11.967808in}{10.746054in}}%
\pgfpathlineto{\pgfqpoint{11.969070in}{10.747847in}}%
\pgfpathlineto{\pgfqpoint{11.969761in}{10.748338in}}%
\pgfpathlineto{\pgfqpoint{11.971013in}{10.749846in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{11.621475in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.623398in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.626255in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.631876in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.634641in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.636922in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.642759in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.643645in}{9.946602in}}%
\pgfpathlineto{\pgfqpoint{11.645409in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.648465in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.648899in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.651486in}{9.969201in}}%
\pgfpathlineto{\pgfqpoint{11.656582in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.657002in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.661166in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.663632in}{9.998075in}}%
\pgfpathlineto{\pgfqpoint{11.668493in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.669694in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.677945in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.678332in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.681783in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.690396in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.691131in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.696220in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.696580in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.700856in}{10.093165in}}%
\pgfpathlineto{\pgfqpoint{11.709883in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.710224in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.712934in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.714614in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.716615in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.716947in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.718930in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.719915in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.721550in}{10.147192in}}%
\pgfpathlineto{\pgfqpoint{11.723497in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.724466in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.727985in}{10.163248in}}%
\pgfpathlineto{\pgfqpoint{11.729252in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.732082in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.748721in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.749014in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.750763in}{10.216925in}}%
\pgfpathlineto{\pgfqpoint{11.753077in}{10.221770in}}%
\pgfpathlineto{\pgfqpoint{11.755370in}{10.228092in}}%
\pgfpathlineto{\pgfqpoint{11.759334in}{10.237674in}}%
\pgfpathlineto{\pgfqpoint{11.760455in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.763513in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{11.767081in}{10.257322in}}%
\pgfpathlineto{\pgfqpoint{11.767353in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.769252in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.770330in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.772207in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.774599in}{10.278331in}}%
\pgfpathlineto{\pgfqpoint{11.775128in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.780871in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.781387in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.783184in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.783695in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.785730in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.787245in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.787748in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.789001in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.789501in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.790746in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.791242in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.792725in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.793463in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.794933in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.795421in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.797122in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.798089in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.799533in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.800730in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.801921in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.802396in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.803815in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.804287in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.805696in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.806164in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.807795in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.808259in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.809646in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.810107in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.811484in}{10.350860in}}%
\pgfpathlineto{\pgfqpoint{11.815572in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.815797in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.817368in}{10.363467in}}%
\pgfpathlineto{\pgfqpoint{11.821803in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.822023in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.823556in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.823774in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.825297in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.827241in}{10.383731in}}%
\pgfpathlineto{\pgfqpoint{11.828315in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.829597in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.829810in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.831086in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.831297in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.832565in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.832776in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.834455in}{10.397379in}}%
\pgfpathlineto{\pgfqpoint{11.835707in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.837367in}{10.402424in}}%
\pgfpathlineto{\pgfqpoint{11.837780in}{10.402424in}}%
\pgfpathlineto{\pgfqpoint{11.839427in}{10.406214in}}%
\pgfpathlineto{\pgfqpoint{11.840450in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.842080in}{10.411512in}}%
\pgfpathlineto{\pgfqpoint{11.843093in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.844706in}{10.415933in}}%
\pgfpathlineto{\pgfqpoint{11.845107in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.847702in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.847901in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.849483in}{10.426086in}}%
\pgfpathlineto{\pgfqpoint{11.850271in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.851839in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.853786in}{10.435578in}}%
\pgfpathlineto{\pgfqpoint{11.854560in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.856294in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.858968in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.859916in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.860106in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.861426in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{11.863675in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{11.864606in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.866088in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.866273in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.867562in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.870666in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.871029in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.872294in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.873014in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.874449in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.875875in}{10.493310in}}%
\pgfpathlineto{\pgfqpoint{11.877824in}{10.496913in}}%
\pgfpathlineto{\pgfqpoint{11.878704in}{10.497801in}}%
\pgfpathlineto{\pgfqpoint{11.880282in}{10.501646in}}%
\pgfpathlineto{\pgfqpoint{11.880806in}{10.501646in}}%
\pgfpathlineto{\pgfqpoint{11.882371in}{10.505179in}}%
\pgfpathlineto{\pgfqpoint{11.882890in}{10.505235in}}%
\pgfpathlineto{\pgfqpoint{11.884270in}{10.508953in}}%
\pgfpathlineto{\pgfqpoint{11.884614in}{10.508953in}}%
\pgfpathlineto{\pgfqpoint{11.886156in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.886327in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.887858in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.888366in}{10.516271in}}%
\pgfpathlineto{\pgfqpoint{11.890222in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.890726in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.892231in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.892731in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.894059in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.894224in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.895544in}{10.529482in}}%
\pgfpathlineto{\pgfqpoint{11.896366in}{10.529545in}}%
\pgfpathlineto{\pgfqpoint{11.897675in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.897838in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.899302in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.899788in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.901241in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.901884in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.904599in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{11.905234in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{11.907913in}{10.554392in}}%
\pgfpathlineto{\pgfqpoint{11.908540in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{11.909944in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{11.911649in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{11.912112in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.914415in}{10.567922in}}%
\pgfpathlineto{\pgfqpoint{11.914721in}{10.568690in}}%
\pgfpathlineto{\pgfqpoint{11.919260in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{11.920457in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.922094in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.923425in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.926359in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.926942in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.928248in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.929692in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.930123in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.931556in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.931985in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.933549in}{10.618800in}}%
\pgfpathlineto{\pgfqpoint{11.934116in}{10.618841in}}%
\pgfpathlineto{\pgfqpoint{11.935526in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.935808in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.937349in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.937628in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.939020in}{10.632477in}}%
\pgfpathlineto{\pgfqpoint{11.939713in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{11.941093in}{10.637385in}}%
\pgfpathlineto{\pgfqpoint{11.941780in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{11.943286in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{11.943559in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{11.944919in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{11.945596in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{11.947079in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{11.948152in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{11.952533in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.952928in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.954238in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.954891in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.956192in}{10.672153in}}%
\pgfpathlineto{\pgfqpoint{11.957098in}{10.673118in}}%
\pgfpathlineto{\pgfqpoint{11.958388in}{10.676154in}}%
\pgfpathlineto{\pgfqpoint{11.959287in}{10.676884in}}%
\pgfpathlineto{\pgfqpoint{11.960693in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.961075in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.962344in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.962977in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.964237in}{10.684837in}}%
\pgfpathlineto{\pgfqpoint{11.965240in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{11.966614in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.966987in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.968228in}{10.689819in}}%
\pgfpathlineto{\pgfqpoint{11.969955in}{10.690385in}}%
\pgfpathlineto{\pgfqpoint{11.971181in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.017167in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.018390in}{10.722878in}}%
\pgfpathlineto{\pgfqpoint{12.019606in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{12.020817in}{10.725012in}}%
\pgfpathlineto{\pgfqpoint{12.021421in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{12.022723in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.023023in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.024217in}{10.729102in}}%
\pgfpathlineto{\pgfqpoint{12.025604in}{10.731152in}}%
\pgfpathlineto{\pgfqpoint{12.026492in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{12.027769in}{10.734604in}}%
\pgfpathlineto{\pgfqpoint{12.029039in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.030303in}{10.737516in}}%
\pgfpathlineto{\pgfqpoint{12.031078in}{10.737984in}}%
\pgfpathlineto{\pgfqpoint{12.032332in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.033004in}{10.740495in}}%
\pgfpathlineto{\pgfqpoint{12.034345in}{10.742570in}}%
\pgfpathlineto{\pgfqpoint{12.035202in}{10.743087in}}%
\pgfpathlineto{\pgfqpoint{12.036531in}{10.745376in}}%
\pgfpathlineto{\pgfqpoint{12.037381in}{10.746054in}}%
\pgfpathlineto{\pgfqpoint{12.038699in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.039822in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.041127in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{12.043348in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.044544in}{10.753321in}}%
\pgfpathlineto{\pgfqpoint{12.045733in}{10.754134in}}%
\pgfpathlineto{\pgfqpoint{12.047099in}{10.756273in}}%
\pgfpathlineto{\pgfqpoint{12.048186in}{10.757247in}}%
\pgfpathlineto{\pgfqpoint{12.049449in}{10.759619in}}%
\pgfpathlineto{\pgfqpoint{12.050347in}{10.760623in}}%
\pgfpathlineto{\pgfqpoint{12.052134in}{10.762249in}}%
\pgfpathlineto{\pgfqpoint{12.052934in}{10.763220in}}%
\pgfpathlineto{\pgfqpoint{12.054173in}{10.765153in}}%
\pgfpathlineto{\pgfqpoint{12.055055in}{10.766114in}}%
\pgfpathlineto{\pgfqpoint{12.056284in}{10.768028in}}%
\pgfpathlineto{\pgfqpoint{12.057071in}{10.768677in}}%
\pgfpathlineto{\pgfqpoint{12.058291in}{10.770309in}}%
\pgfpathlineto{\pgfqpoint{12.058378in}{10.770309in}}%
\pgfpathlineto{\pgfqpoint{12.059591in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.060023in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.061229in}{10.774376in}}%
\pgfpathlineto{\pgfqpoint{12.061658in}{10.775061in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{10.776828in}}%
\pgfpathlineto{\pgfqpoint{12.063282in}{10.776828in}}%
\pgfpathlineto{\pgfqpoint{12.064557in}{10.779506in}}%
\pgfpathlineto{\pgfqpoint{12.065319in}{10.780176in}}%
\pgfpathlineto{\pgfqpoint{12.066668in}{10.782197in}}%
\pgfpathlineto{\pgfqpoint{12.067256in}{10.782651in}}%
\pgfpathlineto{\pgfqpoint{12.068512in}{10.784796in}}%
\pgfpathlineto{\pgfqpoint{12.069345in}{10.785862in}}%
\pgfpathlineto{\pgfqpoint{12.070673in}{10.787852in}}%
\pgfpathlineto{\pgfqpoint{12.071582in}{10.788873in}}%
\pgfpathlineto{\pgfqpoint{12.072816in}{10.790532in}}%
\pgfpathlineto{\pgfqpoint{12.073554in}{10.791385in}}%
\pgfpathlineto{\pgfqpoint{12.074860in}{10.793192in}}%
\pgfpathlineto{\pgfqpoint{12.075348in}{10.794225in}}%
\pgfpathlineto{\pgfqpoint{12.076726in}{10.796070in}}%
\pgfpathlineto{\pgfqpoint{12.078338in}{10.796926in}}%
\pgfpathlineto{\pgfqpoint{12.079700in}{10.799534in}}%
\pgfpathlineto{\pgfqpoint{12.080737in}{10.800357in}}%
\pgfpathlineto{\pgfqpoint{12.082086in}{10.801896in}}%
\pgfpathlineto{\pgfqpoint{12.082402in}{10.801896in}}%
\pgfpathlineto{\pgfqpoint{12.083585in}{10.803871in}}%
\pgfpathlineto{\pgfqpoint{12.083900in}{10.803871in}}%
\pgfpathlineto{\pgfqpoint{12.085154in}{10.806096in}}%
\pgfpathlineto{\pgfqpoint{12.085701in}{10.806096in}}%
\pgfpathlineto{\pgfqpoint{12.086947in}{10.808451in}}%
\pgfpathlineto{\pgfqpoint{12.088186in}{10.809562in}}%
\pgfpathlineto{\pgfqpoint{12.089420in}{10.812142in}}%
\pgfpathlineto{\pgfqpoint{12.090341in}{10.812796in}}%
\pgfpathlineto{\pgfqpoint{12.091564in}{10.813802in}}%
\pgfpathlineto{\pgfqpoint{12.091869in}{10.813802in}}%
\pgfpathlineto{\pgfqpoint{12.093009in}{10.816623in}}%
\pgfpathlineto{\pgfqpoint{12.094823in}{10.817535in}}%
\pgfpathlineto{\pgfqpoint{12.096025in}{10.819721in}}%
\pgfpathlineto{\pgfqpoint{12.097742in}{10.820575in}}%
\pgfpathlineto{\pgfqpoint{12.099153in}{10.821874in}}%
\pgfpathlineto{\pgfqpoint{12.100776in}{10.822593in}}%
\pgfpathlineto{\pgfqpoint{12.101950in}{10.823348in}}%
\pgfpathlineto{\pgfqpoint{12.103411in}{10.823916in}}%
\pgfpathlineto{\pgfqpoint{12.104573in}{10.824677in}}%
\pgfpathlineto{\pgfqpoint{12.105730in}{10.825344in}}%
\pgfpathlineto{\pgfqpoint{12.106881in}{10.826089in}}%
\pgfpathlineto{\pgfqpoint{12.108670in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.109809in}{10.828343in}}%
\pgfpathlineto{\pgfqpoint{12.110518in}{10.828382in}}%
\pgfpathlineto{\pgfqpoint{12.111648in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.112000in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.113194in}{10.831974in}}%
\pgfpathlineto{\pgfqpoint{12.114033in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.115218in}{10.834773in}}%
\pgfpathlineto{\pgfqpoint{12.116120in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.117294in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.117639in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.118806in}{10.839994in}}%
\pgfpathlineto{\pgfqpoint{12.119901in}{10.840586in}}%
\pgfpathlineto{\pgfqpoint{12.121262in}{10.843451in}}%
\pgfpathlineto{\pgfqpoint{12.121330in}{10.843451in}}%
\pgfpathlineto{\pgfqpoint{12.122548in}{10.846309in}}%
\pgfpathlineto{\pgfqpoint{12.123559in}{10.847354in}}%
\pgfpathlineto{\pgfqpoint{12.125969in}{10.850206in}}%
\pgfpathlineto{\pgfqpoint{12.127166in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.854345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.818684in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.822292in}{9.974026in}}%
\pgfpathlineto{\pgfqpoint{11.823632in}{9.978413in}}%
\pgfpathlineto{\pgfqpoint{11.831526in}{10.001829in}}%
\pgfpathlineto{\pgfqpoint{11.833248in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.836233in}{10.014872in}}%
\pgfpathlineto{\pgfqpoint{11.850656in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.851056in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.854236in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.855025in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.858156in}{10.077261in}}%
\pgfpathlineto{\pgfqpoint{11.862782in}{10.090134in}}%
\pgfpathlineto{\pgfqpoint{11.867701in}{10.103024in}}%
\pgfpathlineto{\pgfqpoint{11.879775in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.881556in}{10.147192in}}%
\pgfpathlineto{\pgfqpoint{11.884028in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.889590in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.890962in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.897379in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.899041in}{10.193834in}}%
\pgfpathlineto{\pgfqpoint{11.902986in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.903312in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.904936in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.905260in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.906871in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.907192in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.908792in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.935702in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.937702in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.937987in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.939687in}{10.280229in}}%
\pgfpathlineto{\pgfqpoint{11.941096in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.944999in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.945275in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.947203in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.947477in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.949115in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.951554in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.952092in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.953434in}{10.315415in}}%
\pgfpathlineto{\pgfqpoint{11.954236in}{10.316515in}}%
\pgfpathlineto{\pgfqpoint{11.958207in}{10.326764in}}%
\pgfpathlineto{\pgfqpoint{11.958469in}{10.326764in}}%
\pgfpathlineto{\pgfqpoint{11.960560in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{11.961080in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{11.963149in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.963407in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.965202in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.965458in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.967239in}{10.353973in}}%
\pgfpathlineto{\pgfqpoint{11.967745in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.969259in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.969510in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.971013in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.971263in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.973004in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.974240in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.975961in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.976206in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.978157in}{10.383731in}}%
\pgfpathlineto{\pgfqpoint{11.978884in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.980574in}{10.389260in}}%
\pgfpathlineto{\pgfqpoint{11.981055in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.982730in}{10.394420in}}%
\pgfpathlineto{\pgfqpoint{11.983683in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.985105in}{10.399582in}}%
\pgfpathlineto{\pgfqpoint{11.985341in}{10.399582in}}%
\pgfpathlineto{\pgfqpoint{11.987224in}{10.403965in}}%
\pgfpathlineto{\pgfqpoint{11.991178in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.991408in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.993246in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.993704in}{10.417675in}}%
\pgfpathlineto{\pgfqpoint{11.996432in}{10.423488in}}%
\pgfpathlineto{\pgfqpoint{11.997334in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.998906in}{10.428594in}}%
\pgfpathlineto{\pgfqpoint{11.999800in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{12.002685in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{12.003125in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{12.004881in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{12.005536in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{12.007059in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{12.009433in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{12.010719in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{12.011360in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{12.013060in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{12.014116in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{12.015589in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.015798in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.017261in}{10.479845in}}%
\pgfpathlineto{\pgfqpoint{12.017469in}{10.479845in}}%
\pgfpathlineto{\pgfqpoint{12.018922in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{12.019749in}{10.484189in}}%
\pgfpathlineto{\pgfqpoint{12.021394in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{12.022213in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{12.023842in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{12.024045in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{12.025663in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{12.025864in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{12.027471in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{12.027671in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{12.029266in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{12.029464in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{12.031048in}{10.506753in}}%
\pgfpathlineto{\pgfqpoint{12.031640in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{12.033014in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{12.033210in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{12.034965in}{10.515274in}}%
\pgfpathlineto{\pgfqpoint{12.054777in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{12.055674in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{12.057637in}{10.551205in}}%
\pgfpathlineto{\pgfqpoint{12.057993in}{10.551205in}}%
\pgfpathlineto{\pgfqpoint{12.059233in}{10.554245in}}%
\pgfpathlineto{\pgfqpoint{12.060818in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{12.062219in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{12.063960in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{12.065343in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{12.066376in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{12.068430in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{12.068941in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{12.070298in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.070974in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.072320in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{12.072488in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{12.073826in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{12.074493in}{10.575223in}}%
\pgfpathlineto{\pgfqpoint{12.075489in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{12.076647in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{12.078456in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{12.079764in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{12.082842in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{12.083003in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{12.084448in}{10.609622in}}%
\pgfpathlineto{\pgfqpoint{12.086520in}{10.612589in}}%
\pgfpathlineto{\pgfqpoint{12.087787in}{10.616022in}}%
\pgfpathlineto{\pgfqpoint{12.088103in}{10.616022in}}%
\pgfpathlineto{\pgfqpoint{12.089362in}{10.620354in}}%
\pgfpathlineto{\pgfqpoint{12.089519in}{10.620354in}}%
\pgfpathlineto{\pgfqpoint{12.091083in}{10.624880in}}%
\pgfpathlineto{\pgfqpoint{12.096025in}{10.639653in}}%
\pgfpathlineto{\pgfqpoint{12.097549in}{10.644001in}}%
\pgfpathlineto{\pgfqpoint{12.098005in}{10.644001in}}%
\pgfpathlineto{\pgfqpoint{12.099367in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{12.099518in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{12.100722in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.100872in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.102219in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{12.102667in}{10.653426in}}%
\pgfpathlineto{\pgfqpoint{12.104152in}{10.657458in}}%
\pgfpathlineto{\pgfqpoint{12.115736in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{12.116019in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{12.117289in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{12.117710in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{12.118971in}{10.684837in}}%
\pgfpathlineto{\pgfqpoint{12.119809in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{12.121198in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{12.121337in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{12.122580in}{10.689819in}}%
\pgfpathlineto{\pgfqpoint{12.124912in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.130850in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.132048in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{12.133504in}{10.727196in}}%
\pgfpathlineto{\pgfqpoint{12.133900in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.135346in}{10.731152in}}%
\pgfpathlineto{\pgfqpoint{12.136001in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{12.137435in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.137565in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.138990in}{10.738796in}}%
\pgfpathlineto{\pgfqpoint{12.139893in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.141817in}{10.744040in}}%
\pgfpathlineto{\pgfqpoint{12.142200in}{10.744523in}}%
\pgfpathlineto{\pgfqpoint{12.143853in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.144486in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.145873in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.148002in}{10.754134in}}%
\pgfpathlineto{\pgfqpoint{12.149742in}{10.758303in}}%
\pgfpathlineto{\pgfqpoint{12.150114in}{10.759057in}}%
\pgfpathlineto{\pgfqpoint{12.151840in}{10.762249in}}%
\pgfpathlineto{\pgfqpoint{12.152576in}{10.763220in}}%
\pgfpathlineto{\pgfqpoint{12.154163in}{10.767073in}}%
\pgfpathlineto{\pgfqpoint{12.155014in}{10.768028in}}%
\pgfpathlineto{\pgfqpoint{12.171799in}{10.805003in}}%
\pgfpathlineto{\pgfqpoint{12.173498in}{10.810914in}}%
\pgfpathlineto{\pgfqpoint{12.173611in}{10.810914in}}%
\pgfpathlineto{\pgfqpoint{12.175185in}{10.816623in}}%
\pgfpathlineto{\pgfqpoint{12.175633in}{10.817535in}}%
\pgfpathlineto{\pgfqpoint{12.176972in}{10.820900in}}%
\pgfpathlineto{\pgfqpoint{12.177417in}{10.821874in}}%
\pgfpathlineto{\pgfqpoint{12.181714in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.182042in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.183348in}{10.830093in}}%
\pgfpathlineto{\pgfqpoint{12.184215in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.185510in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.185618in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.186799in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.187013in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.188294in}{10.839228in}}%
\pgfpathlineto{\pgfqpoint{12.188825in}{10.839994in}}%
\pgfpathlineto{\pgfqpoint{12.193875in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.212647in}{10.855281in}}%
\pgfpathlineto{\pgfqpoint{12.214959in}{10.858846in}}%
\pgfpathlineto{\pgfqpoint{12.215916in}{10.859954in}}%
\pgfpathlineto{\pgfqpoint{12.217440in}{10.862671in}}%
\pgfpathlineto{\pgfqpoint{12.218198in}{10.863311in}}%
\pgfpathlineto{\pgfqpoint{12.219521in}{10.866222in}}%
\pgfpathlineto{\pgfqpoint{12.220085in}{10.866222in}}%
\pgfpathlineto{\pgfqpoint{12.221304in}{10.868302in}}%
\pgfpathlineto{\pgfqpoint{12.222144in}{10.869270in}}%
\pgfpathlineto{\pgfqpoint{12.223446in}{10.871192in}}%
\pgfpathlineto{\pgfqpoint{12.224834in}{10.873305in}}%
\pgfpathlineto{\pgfqpoint{12.225847in}{10.873680in}}%
\pgfpathlineto{\pgfqpoint{12.227130in}{10.875868in}}%
\pgfpathlineto{\pgfqpoint{12.228042in}{10.876157in}}%
\pgfpathlineto{\pgfqpoint{12.229315in}{10.877911in}}%
\pgfpathlineto{\pgfqpoint{12.230761in}{10.878909in}}%
\pgfpathlineto{\pgfqpoint{12.231930in}{10.880314in}}%
\pgfpathlineto{\pgfqpoint{12.232736in}{10.881226in}}%
\pgfpathlineto{\pgfqpoint{12.233985in}{10.882779in}}%
\pgfpathlineto{\pgfqpoint{12.234785in}{10.883848in}}%
\pgfpathlineto{\pgfqpoint{12.236553in}{10.885828in}}%
\pgfpathlineto{\pgfqpoint{12.237345in}{10.886779in}}%
\pgfpathlineto{\pgfqpoint{12.238746in}{10.889013in}}%
\pgfpathlineto{\pgfqpoint{12.239095in}{10.889013in}}%
\pgfpathlineto{\pgfqpoint{12.240401in}{10.891973in}}%
\pgfpathlineto{\pgfqpoint{12.240921in}{10.891973in}}%
\pgfpathlineto{\pgfqpoint{12.242217in}{10.894906in}}%
\pgfpathlineto{\pgfqpoint{12.242733in}{10.894906in}}%
\pgfpathlineto{\pgfqpoint{12.244020in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.244276in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.245555in}{10.900242in}}%
\pgfpathlineto{\pgfqpoint{12.246150in}{10.900777in}}%
\pgfpathlineto{\pgfqpoint{12.247588in}{10.903429in}}%
\pgfpathlineto{\pgfqpoint{12.248346in}{10.904344in}}%
\pgfpathlineto{\pgfqpoint{12.249605in}{10.907181in}}%
\pgfpathlineto{\pgfqpoint{12.250190in}{10.907181in}}%
\pgfpathlineto{\pgfqpoint{12.251440in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.251772in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.253014in}{10.912537in}}%
\pgfpathlineto{\pgfqpoint{12.253756in}{10.913507in}}%
\pgfpathlineto{\pgfqpoint{12.256215in}{10.917302in}}%
\pgfpathlineto{\pgfqpoint{12.256541in}{10.917504in}}%
\pgfpathlineto{\pgfqpoint{12.257760in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.258003in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.259296in}{10.922574in}}%
\pgfpathlineto{\pgfqpoint{12.260261in}{10.923362in}}%
\pgfpathlineto{\pgfqpoint{12.261622in}{10.925787in}}%
\pgfpathlineto{\pgfqpoint{12.263452in}{10.927886in}}%
\pgfpathlineto{\pgfqpoint{12.263927in}{10.928987in}}%
\pgfpathlineto{\pgfqpoint{12.265347in}{10.931151in}}%
\pgfpathlineto{\pgfqpoint{12.265898in}{10.931689in}}%
\pgfpathlineto{\pgfqpoint{12.267073in}{10.933602in}}%
\pgfpathlineto{\pgfqpoint{12.267697in}{10.934135in}}%
\pgfpathlineto{\pgfqpoint{12.268942in}{10.936030in}}%
\pgfpathlineto{\pgfqpoint{12.269871in}{10.937085in}}%
\pgfpathlineto{\pgfqpoint{12.271182in}{10.938787in}}%
\pgfpathlineto{\pgfqpoint{12.271566in}{10.938787in}}%
\pgfpathlineto{\pgfqpoint{12.272792in}{10.940616in}}%
\pgfpathlineto{\pgfqpoint{12.274164in}{10.941498in}}%
\pgfpathlineto{\pgfqpoint{12.275302in}{10.943047in}}%
\pgfpathlineto{\pgfqpoint{12.277111in}{10.944904in}}%
\pgfpathlineto{\pgfqpoint{12.277937in}{10.945575in}}%
\pgfpathlineto{\pgfqpoint{12.279207in}{10.946857in}}%
\pgfpathlineto{\pgfqpoint{12.280396in}{10.947703in}}%
\pgfpathlineto{\pgfqpoint{12.281580in}{10.949664in}}%
\pgfpathlineto{\pgfqpoint{12.282465in}{10.950410in}}%
\pgfpathlineto{\pgfqpoint{12.283786in}{10.952360in}}%
\pgfpathlineto{\pgfqpoint{12.284444in}{10.952844in}}%
\pgfpathlineto{\pgfqpoint{12.285755in}{10.954516in}}%
\pgfpathlineto{\pgfqpoint{12.286262in}{10.955491in}}%
\pgfpathlineto{\pgfqpoint{12.287780in}{10.958188in}}%
\pgfpathlineto{\pgfqpoint{12.288068in}{10.958937in}}%
\pgfpathlineto{\pgfqpoint{12.292846in}{10.992097in}}%
\pgfpathlineto{\pgfqpoint{12.293269in}{10.992376in}}%
\pgfpathlineto{\pgfqpoint{12.294536in}{10.994811in}}%
\pgfpathlineto{\pgfqpoint{12.295236in}{10.995892in}}%
\pgfpathlineto{\pgfqpoint{12.300774in}{11.004148in}}%
\pgfpathlineto{\pgfqpoint{12.301390in}{11.005006in}}%
\pgfpathlineto{\pgfqpoint{12.302820in}{11.006924in}}%
\pgfpathlineto{\pgfqpoint{12.303566in}{11.007816in}}%
\pgfpathlineto{\pgfqpoint{12.305321in}{11.010580in}}%
\pgfpathlineto{\pgfqpoint{12.308330in}{11.014976in}}%
\pgfpathlineto{\pgfqpoint{12.308994in}{11.015850in}}%
\pgfpathlineto{\pgfqpoint{12.310251in}{11.018383in}}%
\pgfpathlineto{\pgfqpoint{12.311041in}{11.019078in}}%
\pgfpathlineto{\pgfqpoint{12.312353in}{11.021503in}}%
\pgfpathlineto{\pgfqpoint{12.313919in}{11.024557in}}%
\pgfpathlineto{\pgfqpoint{12.314439in}{11.025076in}}%
\pgfpathlineto{\pgfqpoint{12.315733in}{11.027660in}}%
\pgfpathlineto{\pgfqpoint{12.316378in}{11.028507in}}%
\pgfpathlineto{\pgfqpoint{12.317663in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.317920in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.319197in}{11.034572in}}%
\pgfpathlineto{\pgfqpoint{12.323742in}{11.044630in}}%
\pgfpathlineto{\pgfqpoint{12.325178in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.049607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.950728in}}%
\pgfpathlineto{\pgfqpoint{11.971890in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.975833in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.980197in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.982113in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{12.044072in}{10.137038in}}%
\pgfpathlineto{\pgfqpoint{12.045564in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{12.055414in}{10.170172in}}%
\pgfpathlineto{\pgfqpoint{12.055772in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{12.057552in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{12.058261in}{10.176900in}}%
\pgfpathlineto{\pgfqpoint{12.061427in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{12.062821in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{12.064898in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{12.071366in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{12.073375in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{12.077346in}{10.225169in}}%
\pgfpathlineto{\pgfqpoint{12.078329in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{12.080609in}{10.232543in}}%
\pgfpathlineto{\pgfqpoint{12.081579in}{10.234295in}}%
\pgfpathlineto{\pgfqpoint{12.083510in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{12.085107in}{10.241501in}}%
\pgfpathlineto{\pgfqpoint{12.087327in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{12.091709in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{12.092020in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{12.094487in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{12.094794in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{12.096627in}{10.270827in}}%
\pgfpathlineto{\pgfqpoint{12.096932in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{12.099353in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{12.100254in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{12.105306in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{12.106187in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{12.108231in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{12.109103in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{12.112271in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{12.112843in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{12.117654in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{12.117934in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{12.119608in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{12.119886in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{12.121272in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{12.121548in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{12.123199in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{12.123747in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{12.125112in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{12.125927in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{12.127550in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{12.128089in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{12.129698in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{12.134728in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{12.134990in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{12.136817in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{12.137077in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{12.138630in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{12.139146in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{12.140687in}{10.363467in}}%
\pgfpathlineto{\pgfqpoint{12.171295in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{12.173781in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{12.174230in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{12.174903in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{12.176243in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{12.178461in}{10.474658in}}%
\pgfpathlineto{\pgfqpoint{12.179122in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.180878in}{10.481904in}}%
\pgfpathlineto{\pgfqpoint{12.205064in}{10.548636in}}%
\pgfpathlineto{\pgfqpoint{12.205262in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{12.206650in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{12.206847in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{12.208815in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{12.209793in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{12.211350in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{12.214245in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.214628in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.216156in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{12.217296in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{12.218431in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{12.219561in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{12.221247in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{12.222550in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{12.226969in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{12.227151in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{12.228606in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{12.228969in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{12.230413in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{12.230953in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{12.232565in}{10.618528in}}%
\pgfpathlineto{\pgfqpoint{12.239956in}{10.630543in}}%
\pgfpathlineto{\pgfqpoint{12.241167in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{12.241340in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{12.242716in}{10.635644in}}%
\pgfpathlineto{\pgfqpoint{12.244256in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{12.244767in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{12.246294in}{10.641396in}}%
\pgfpathlineto{\pgfqpoint{12.247644in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{12.248987in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{12.249489in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{12.250988in}{10.648975in}}%
\pgfpathlineto{\pgfqpoint{12.252314in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.253632in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{12.255434in}{10.656233in}}%
\pgfpathlineto{\pgfqpoint{12.275515in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.278812in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.280001in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{12.282068in}{10.733216in}}%
\pgfpathlineto{\pgfqpoint{12.282362in}{10.733216in}}%
\pgfpathlineto{\pgfqpoint{12.283972in}{10.738796in}}%
\pgfpathlineto{\pgfqpoint{12.284555in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.287450in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.287882in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.289458in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.289601in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.291024in}{10.755203in}}%
\pgfpathlineto{\pgfqpoint{12.291591in}{10.756273in}}%
\pgfpathlineto{\pgfqpoint{12.293285in}{10.760623in}}%
\pgfpathlineto{\pgfqpoint{12.297195in}{10.768677in}}%
\pgfpathlineto{\pgfqpoint{12.298714in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.300362in}{10.776201in}}%
\pgfpathlineto{\pgfqpoint{12.302813in}{10.782651in}}%
\pgfpathlineto{\pgfqpoint{12.303084in}{10.783526in}}%
\pgfpathlineto{\pgfqpoint{12.305911in}{10.793192in}}%
\pgfpathlineto{\pgfqpoint{12.306179in}{10.794225in}}%
\pgfpathlineto{\pgfqpoint{12.316275in}{10.828343in}}%
\pgfpathlineto{\pgfqpoint{12.316532in}{10.828382in}}%
\pgfpathlineto{\pgfqpoint{12.317813in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.318069in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.319469in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.319596in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.321240in}{10.844814in}}%
\pgfpathlineto{\pgfqpoint{12.321366in}{10.844814in}}%
\pgfpathlineto{\pgfqpoint{12.323250in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.336175in}{10.855281in}}%
\pgfpathlineto{\pgfqpoint{12.337953in}{10.862671in}}%
\pgfpathlineto{\pgfqpoint{12.342400in}{10.881226in}}%
\pgfpathlineto{\pgfqpoint{12.343096in}{10.882242in}}%
\pgfpathlineto{\pgfqpoint{12.349269in}{10.893787in}}%
\pgfpathlineto{\pgfqpoint{12.349382in}{10.893787in}}%
\pgfpathlineto{\pgfqpoint{12.350845in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.351182in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.352635in}{10.900777in}}%
\pgfpathlineto{\pgfqpoint{12.354522in}{10.905781in}}%
\pgfpathlineto{\pgfqpoint{12.354965in}{10.905781in}}%
\pgfpathlineto{\pgfqpoint{12.356396in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.356726in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.358257in}{10.915051in}}%
\pgfpathlineto{\pgfqpoint{12.359127in}{10.915993in}}%
\pgfpathlineto{\pgfqpoint{12.360536in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.360644in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.362152in}{10.924148in}}%
\pgfpathlineto{\pgfqpoint{12.362474in}{10.925236in}}%
\pgfpathlineto{\pgfqpoint{12.364716in}{10.931151in}}%
\pgfpathlineto{\pgfqpoint{12.365035in}{10.931689in}}%
\pgfpathlineto{\pgfqpoint{12.366411in}{10.935501in}}%
\pgfpathlineto{\pgfqpoint{12.366938in}{10.936558in}}%
\pgfpathlineto{\pgfqpoint{12.368828in}{10.940616in}}%
\pgfpathlineto{\pgfqpoint{12.369664in}{10.941498in}}%
\pgfpathlineto{\pgfqpoint{12.370912in}{10.943934in}}%
\pgfpathlineto{\pgfqpoint{12.371947in}{10.944904in}}%
\pgfpathlineto{\pgfqpoint{12.373287in}{10.946857in}}%
\pgfpathlineto{\pgfqpoint{12.374517in}{10.947703in}}%
\pgfpathlineto{\pgfqpoint{12.375742in}{10.949664in}}%
\pgfpathlineto{\pgfqpoint{12.376656in}{10.950410in}}%
\pgfpathlineto{\pgfqpoint{12.378072in}{10.952360in}}%
\pgfpathlineto{\pgfqpoint{12.379079in}{10.952844in}}%
\pgfpathlineto{\pgfqpoint{12.380382in}{10.954516in}}%
\pgfpathlineto{\pgfqpoint{12.381777in}{10.955491in}}%
\pgfpathlineto{\pgfqpoint{12.383264in}{10.957362in}}%
\pgfpathlineto{\pgfqpoint{12.384841in}{10.958188in}}%
\pgfpathlineto{\pgfqpoint{12.386115in}{10.959632in}}%
\pgfpathlineto{\pgfqpoint{12.386798in}{10.960532in}}%
\pgfpathlineto{\pgfqpoint{12.388450in}{10.962204in}}%
\pgfpathlineto{\pgfqpoint{12.389416in}{10.963060in}}%
\pgfpathlineto{\pgfqpoint{12.390859in}{10.964724in}}%
\pgfpathlineto{\pgfqpoint{12.391530in}{10.965661in}}%
\pgfpathlineto{\pgfqpoint{12.393531in}{10.968483in}}%
\pgfpathlineto{\pgfqpoint{12.394100in}{10.968483in}}%
\pgfpathlineto{\pgfqpoint{12.395329in}{10.971742in}}%
\pgfpathlineto{\pgfqpoint{12.396457in}{10.972688in}}%
\pgfpathlineto{\pgfqpoint{12.405493in}{10.987173in}}%
\pgfpathlineto{\pgfqpoint{12.406306in}{10.988253in}}%
\pgfpathlineto{\pgfqpoint{12.407657in}{10.990013in}}%
\pgfpathlineto{\pgfqpoint{12.408643in}{10.990798in}}%
\pgfpathlineto{\pgfqpoint{12.409982in}{10.992376in}}%
\pgfpathlineto{\pgfqpoint{12.410781in}{10.993276in}}%
\pgfpathlineto{\pgfqpoint{12.412462in}{10.995711in}}%
\pgfpathlineto{\pgfqpoint{12.413341in}{10.996159in}}%
\pgfpathlineto{\pgfqpoint{12.414481in}{10.997226in}}%
\pgfpathlineto{\pgfqpoint{12.414743in}{10.998292in}}%
\pgfpathlineto{\pgfqpoint{12.433107in}{11.027660in}}%
\pgfpathlineto{\pgfqpoint{12.434404in}{11.030177in}}%
\pgfpathlineto{\pgfqpoint{12.435292in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.436578in}{11.034220in}}%
\pgfpathlineto{\pgfqpoint{12.443928in}{11.046412in}}%
\pgfpathlineto{\pgfqpoint{12.445249in}{11.049290in}}%
\pgfpathlineto{\pgfqpoint{12.445636in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.447025in}{11.099314in}}%
\pgfpathlineto{\pgfqpoint{12.453708in}{11.099969in}}%
\pgfpathlineto{\pgfqpoint{12.454980in}{11.101278in}}%
\pgfpathlineto{\pgfqpoint{12.457208in}{11.102321in}}%
\pgfpathlineto{\pgfqpoint{12.458903in}{11.103573in}}%
\pgfpathlineto{\pgfqpoint{12.460951in}{11.104598in}}%
\pgfpathlineto{\pgfqpoint{12.462114in}{11.106115in}}%
\pgfpathlineto{\pgfqpoint{12.462838in}{11.106115in}}%
\pgfpathlineto{\pgfqpoint{12.463993in}{11.107686in}}%
\pgfpathlineto{\pgfqpoint{12.466429in}{11.110508in}}%
\pgfpathlineto{\pgfqpoint{12.467710in}{11.111177in}}%
\pgfpathlineto{\pgfqpoint{12.468984in}{11.112368in}}%
\pgfpathlineto{\pgfqpoint{12.470672in}{11.113355in}}%
\pgfpathlineto{\pgfqpoint{12.472211in}{11.114324in}}%
\pgfpathlineto{\pgfqpoint{12.476085in}{11.115347in}}%
\pgfpathlineto{\pgfqpoint{12.477318in}{11.115617in}}%
\pgfpathlineto{\pgfqpoint{12.483795in}{11.114811in}}%
\pgfpathlineto{\pgfqpoint{12.485123in}{11.114142in}}%
\pgfpathlineto{\pgfqpoint{12.486577in}{11.113179in}}%
\pgfpathlineto{\pgfqpoint{12.487892in}{11.111722in}}%
\pgfpathlineto{\pgfqpoint{12.488938in}{11.110677in}}%
\pgfpathlineto{\pgfqpoint{12.491278in}{11.107659in}}%
\pgfpathlineto{\pgfqpoint{12.491342in}{11.107659in}}%
\pgfpathlineto{\pgfqpoint{12.492568in}{11.104598in}}%
\pgfpathlineto{\pgfqpoint{12.493852in}{11.103535in}}%
\pgfpathlineto{\pgfqpoint{12.495066in}{11.101769in}}%
\pgfpathlineto{\pgfqpoint{12.496844in}{11.099969in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.099314in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.099314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{10.420761in}{9.328385in}}%
\pgfpathlineto{\pgfqpoint{10.458504in}{9.380925in}}%
\pgfpathlineto{\pgfqpoint{10.495876in}{9.429158in}}%
\pgfpathlineto{\pgfqpoint{10.532911in}{9.473359in}}%
\pgfpathlineto{\pgfqpoint{10.569814in}{9.513975in}}%
\pgfpathlineto{\pgfqpoint{10.606833in}{9.551434in}}%
\pgfpathlineto{\pgfqpoint{10.644009in}{9.585907in}}%
\pgfpathlineto{\pgfqpoint{10.681575in}{9.617719in}}%
\pgfpathlineto{\pgfqpoint{10.719663in}{9.647062in}}%
\pgfpathlineto{\pgfqpoint{10.758429in}{9.674121in}}%
\pgfpathlineto{\pgfqpoint{10.798080in}{9.699083in}}%
\pgfpathlineto{\pgfqpoint{10.838773in}{9.722074in}}%
\pgfpathlineto{\pgfqpoint{10.880846in}{9.743287in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.757600in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.757600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.380615in}}%
\pgfpathlineto{\pgfqpoint{10.593083in}{9.445526in}}%
\pgfpathlineto{\pgfqpoint{10.631444in}{9.504929in}}%
\pgfpathlineto{\pgfqpoint{10.669249in}{9.559442in}}%
\pgfpathlineto{\pgfqpoint{10.706848in}{9.609780in}}%
\pgfpathlineto{\pgfqpoint{10.744128in}{9.655984in}}%
\pgfpathlineto{\pgfqpoint{10.781172in}{9.698370in}}%
\pgfpathlineto{\pgfqpoint{10.818137in}{9.737308in}}%
\pgfpathlineto{\pgfqpoint{10.855186in}{9.773130in}}%
\pgfpathlineto{\pgfqpoint{10.892583in}{9.806204in}}%
\pgfpathlineto{\pgfqpoint{10.930350in}{9.836650in}}%
\pgfpathlineto{\pgfqpoint{10.968766in}{9.864766in}}%
\pgfpathlineto{\pgfqpoint{11.007905in}{9.890660in}}%
\pgfpathlineto{\pgfqpoint{11.048055in}{9.914560in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.933743in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.486453in}}%
\pgfpathlineto{\pgfqpoint{10.776546in}{9.561204in}}%
\pgfpathlineto{\pgfqpoint{10.816127in}{9.629092in}}%
\pgfpathlineto{\pgfqpoint{10.855093in}{9.691555in}}%
\pgfpathlineto{\pgfqpoint{10.893211in}{9.748512in}}%
\pgfpathlineto{\pgfqpoint{10.930797in}{9.800734in}}%
\pgfpathlineto{\pgfqpoint{10.968184in}{9.848899in}}%
\pgfpathlineto{\pgfqpoint{11.005311in}{9.893121in}}%
\pgfpathlineto{\pgfqpoint{11.042234in}{9.933668in}}%
\pgfpathlineto{\pgfqpoint{11.079174in}{9.970964in}}%
\pgfpathlineto{\pgfqpoint{11.116393in}{10.005400in}}%
\pgfpathlineto{\pgfqpoint{11.153925in}{10.037110in}}%
\pgfpathlineto{\pgfqpoint{11.192002in}{10.066375in}}%
\pgfpathlineto{\pgfqpoint{11.230746in}{10.093354in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.115354in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.115354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.576621in}}%
\pgfpathlineto{\pgfqpoint{10.949703in}{9.661315in}}%
\pgfpathlineto{\pgfqpoint{10.990839in}{9.738344in}}%
\pgfpathlineto{\pgfqpoint{11.030884in}{9.808671in}}%
\pgfpathlineto{\pgfqpoint{11.069986in}{9.872914in}}%
\pgfpathlineto{\pgfqpoint{11.108437in}{9.931856in}}%
\pgfpathlineto{\pgfqpoint{11.146356in}{9.985941in}}%
\pgfpathlineto{\pgfqpoint{11.183764in}{10.035460in}}%
\pgfpathlineto{\pgfqpoint{11.220920in}{10.080985in}}%
\pgfpathlineto{\pgfqpoint{11.257905in}{10.122809in}}%
\pgfpathlineto{\pgfqpoint{11.294911in}{10.161318in}}%
\pgfpathlineto{\pgfqpoint{11.332053in}{10.196774in}}%
\pgfpathlineto{\pgfqpoint{11.369459in}{10.229421in}}%
\pgfpathlineto{\pgfqpoint{11.407296in}{10.259505in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.281191in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.281191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.662169in}}%
\pgfpathlineto{\pgfqpoint{11.133563in}{9.758458in}}%
\pgfpathlineto{\pgfqpoint{11.176513in}{9.845927in}}%
\pgfpathlineto{\pgfqpoint{11.218100in}{9.925644in}}%
\pgfpathlineto{\pgfqpoint{11.258488in}{9.998331in}}%
\pgfpathlineto{\pgfqpoint{11.297985in}{10.064889in}}%
\pgfpathlineto{\pgfqpoint{11.336730in}{10.125862in}}%
\pgfpathlineto{\pgfqpoint{11.374769in}{10.181618in}}%
\pgfpathlineto{\pgfqpoint{11.412374in}{10.232827in}}%
\pgfpathlineto{\pgfqpoint{11.449646in}{10.279849in}}%
\pgfpathlineto{\pgfqpoint{11.486687in}{10.323025in}}%
\pgfpathlineto{\pgfqpoint{11.523671in}{10.362739in}}%
\pgfpathlineto{\pgfqpoint{11.560693in}{10.399252in}}%
\pgfpathlineto{\pgfqpoint{11.597987in}{10.432927in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.450414in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.450414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.733765in}}%
\pgfpathlineto{\pgfqpoint{11.307523in}{9.842499in}}%
\pgfpathlineto{\pgfqpoint{11.352527in}{9.940839in}}%
\pgfpathlineto{\pgfqpoint{11.395785in}{10.030110in}}%
\pgfpathlineto{\pgfqpoint{11.437765in}{10.111701in}}%
\pgfpathlineto{\pgfqpoint{11.478492in}{10.186047in}}%
\pgfpathlineto{\pgfqpoint{11.518162in}{10.253892in}}%
\pgfpathlineto{\pgfqpoint{11.557026in}{10.316000in}}%
\pgfpathlineto{\pgfqpoint{11.595191in}{10.372846in}}%
\pgfpathlineto{\pgfqpoint{11.632801in}{10.424923in}}%
\pgfpathlineto{\pgfqpoint{11.670093in}{10.472798in}}%
\pgfpathlineto{\pgfqpoint{11.707139in}{10.516770in}}%
\pgfpathlineto{\pgfqpoint{11.744066in}{10.557181in}}%
\pgfpathlineto{\pgfqpoint{11.781065in}{10.594397in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.603146in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.603146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.800542in}}%
\pgfpathlineto{\pgfqpoint{11.492165in}{9.923410in}}%
\pgfpathlineto{\pgfqpoint{11.539777in}{10.034587in}}%
\pgfpathlineto{\pgfqpoint{11.585326in}{10.135356in}}%
\pgfpathlineto{\pgfqpoint{11.629024in}{10.226697in}}%
\pgfpathlineto{\pgfqpoint{11.671221in}{10.309816in}}%
\pgfpathlineto{\pgfqpoint{11.712114in}{10.385525in}}%
\pgfpathlineto{\pgfqpoint{11.751958in}{10.454680in}}%
\pgfpathlineto{\pgfqpoint{11.791004in}{10.518044in}}%
\pgfpathlineto{\pgfqpoint{11.829358in}{10.576085in}}%
\pgfpathlineto{\pgfqpoint{11.867138in}{10.629260in}}%
\pgfpathlineto{\pgfqpoint{11.904450in}{10.677978in}}%
\pgfpathlineto{\pgfqpoint{11.941517in}{10.722757in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.756984in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.756984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.855529in}}%
\pgfpathlineto{\pgfqpoint{11.666883in}{9.993357in}}%
\pgfpathlineto{\pgfqpoint{11.716947in}{10.116887in}}%
\pgfpathlineto{\pgfqpoint{11.764616in}{10.228692in}}%
\pgfpathlineto{\pgfqpoint{11.810337in}{10.330321in}}%
\pgfpathlineto{\pgfqpoint{11.854173in}{10.422407in}}%
\pgfpathlineto{\pgfqpoint{11.896530in}{10.506274in}}%
\pgfpathlineto{\pgfqpoint{11.937628in}{10.582766in}}%
\pgfpathlineto{\pgfqpoint{11.977583in}{10.652487in}}%
\pgfpathlineto{\pgfqpoint{12.016656in}{10.716252in}}%
\pgfpathlineto{\pgfqpoint{12.055055in}{10.774703in}}%
\pgfpathlineto{\pgfqpoint{12.092857in}{10.828235in}}%
\pgfpathlineto{\pgfqpoint{12.130264in}{10.877384in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.893859in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.893859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.906049in}}%
\pgfpathlineto{\pgfqpoint{11.852253in}{10.060447in}}%
\pgfpathlineto{\pgfqpoint{11.905583in}{10.198955in}}%
\pgfpathlineto{\pgfqpoint{11.956097in}{10.324041in}}%
\pgfpathlineto{\pgfqpoint{12.004005in}{10.436812in}}%
\pgfpathlineto{\pgfqpoint{12.049691in}{10.538757in}}%
\pgfpathlineto{\pgfqpoint{12.093566in}{10.631313in}}%
\pgfpathlineto{\pgfqpoint{12.136001in}{10.715711in}}%
\pgfpathlineto{\pgfqpoint{12.177083in}{10.792541in}}%
\pgfpathlineto{\pgfqpoint{12.217155in}{10.862818in}}%
\pgfpathlineto{\pgfqpoint{12.256297in}{10.927028in}}%
\pgfpathlineto{\pgfqpoint{12.294676in}{10.985767in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.029602in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.029602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.948081in}}%
\pgfpathlineto{\pgfqpoint{12.032592in}{10.121040in}}%
\pgfpathlineto{\pgfqpoint{12.089528in}{10.275376in}}%
\pgfpathlineto{\pgfqpoint{12.142728in}{10.413269in}}%
\pgfpathlineto{\pgfqpoint{12.193049in}{10.537616in}}%
\pgfpathlineto{\pgfqpoint{12.240822in}{10.649824in}}%
\pgfpathlineto{\pgfqpoint{12.286441in}{10.751386in}}%
\pgfpathlineto{\pgfqpoint{12.330282in}{10.843647in}}%
\pgfpathlineto{\pgfqpoint{12.372669in}{10.927735in}}%
\pgfpathlineto{\pgfqpoint{12.413780in}{11.004405in}}%
\pgfpathlineto{\pgfqpoint{12.453783in}{11.074359in}}%
\pgfpathlineto{\pgfqpoint{12.492890in}{11.138318in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.151405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.900736in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.900736in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.900736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.103954in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{10.103954in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{10.103954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.319373in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.319373in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.319373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.522591in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.522591in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.522591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.738011in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.738011in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.738011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.941229in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.941229in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.941229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{12.366603in}{11.115639in}}%
\pgfpathlineto{\pgfqpoint{12.366603in}{11.115639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{9.351283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{9.351283in}}{\pgfqpoint{13.810900in}{9.379061in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{11.043411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{11.071189in}}{\pgfqpoint{13.783122in}{11.071189in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{11.071189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{11.071189in}}{\pgfqpoint{12.681269in}{11.043411in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{9.379061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{9.351283in}}{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.882917in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.882917in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.882917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.919183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.776436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.547270in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.547270in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.547270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.583535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.440788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.211622in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.211622in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.211622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.247887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.105140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{9.875974in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{9.875974in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{9.875974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.912239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.769492in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{9.540326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.576591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.433844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.916992in}{7.336561in}}{\pgfqpoint{1.440286in}{8.273356in}}{%
\pgfpathmoveto{\pgfqpoint{0.916992in}{8.147471in}}%
\pgfpathlineto{\pgfqpoint{0.916992in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{0.917484in}{8.272197in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{8.271040in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{8.269885in}}%
\pgfpathlineto{\pgfqpoint{0.918952in}{8.268731in}}%
\pgfpathlineto{\pgfqpoint{0.919440in}{8.267580in}}%
\pgfpathlineto{\pgfqpoint{0.919927in}{8.266430in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{8.265282in}}%
\pgfpathlineto{\pgfqpoint{0.920897in}{8.264136in}}%
\pgfpathlineto{\pgfqpoint{0.921381in}{8.262992in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{8.261850in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{8.260710in}}%
\pgfpathlineto{\pgfqpoint{0.922827in}{8.259571in}}%
\pgfpathlineto{\pgfqpoint{0.923307in}{8.258435in}}%
\pgfpathlineto{\pgfqpoint{0.923787in}{8.257301in}}%
\pgfpathlineto{\pgfqpoint{0.924265in}{8.256169in}}%
\pgfpathlineto{\pgfqpoint{0.924743in}{8.255039in}}%
\pgfpathlineto{\pgfqpoint{0.925219in}{8.253911in}}%
\pgfpathlineto{\pgfqpoint{0.925695in}{8.252785in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{8.251662in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{8.250540in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{8.249420in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{8.248303in}}%
\pgfpathlineto{\pgfqpoint{0.928060in}{8.247188in}}%
\pgfpathlineto{\pgfqpoint{0.928530in}{8.246075in}}%
\pgfpathlineto{\pgfqpoint{0.928999in}{8.244964in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{8.243856in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{8.242750in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{8.241646in}}%
\pgfpathlineto{\pgfqpoint{0.930869in}{8.240544in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{8.239445in}}%
\pgfpathlineto{\pgfqpoint{0.931798in}{8.238347in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{8.237252in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{8.236159in}}%
\pgfpathlineto{\pgfqpoint{0.933186in}{8.235068in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{8.233979in}}%
\pgfpathlineto{\pgfqpoint{0.934106in}{8.232891in}}%
\pgfpathlineto{\pgfqpoint{0.934566in}{8.231806in}}%
\pgfpathlineto{\pgfqpoint{0.935024in}{8.230723in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{8.229641in}}%
\pgfpathlineto{\pgfqpoint{0.935938in}{8.228562in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{8.227484in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{8.226408in}}%
\pgfpathlineto{\pgfqpoint{0.937303in}{8.225334in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{8.224262in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{8.223192in}}%
\pgfpathlineto{\pgfqpoint{0.938661in}{8.222123in}}%
\pgfpathlineto{\pgfqpoint{0.939112in}{8.221056in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{8.219991in}}%
\pgfpathlineto{\pgfqpoint{0.940011in}{8.218928in}}%
\pgfpathlineto{\pgfqpoint{0.940460in}{8.217866in}}%
\pgfpathlineto{\pgfqpoint{0.940908in}{8.216806in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{8.215748in}}%
\pgfpathlineto{\pgfqpoint{0.941801in}{8.214692in}}%
\pgfpathlineto{\pgfqpoint{0.942246in}{8.213637in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{8.212585in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{8.211534in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{8.210484in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{8.209437in}}%
\pgfpathlineto{\pgfqpoint{0.944461in}{8.208391in}}%
\pgfpathlineto{\pgfqpoint{0.944902in}{8.207348in}}%
\pgfpathlineto{\pgfqpoint{0.945342in}{8.206306in}}%
\pgfpathlineto{\pgfqpoint{0.945781in}{8.205265in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{8.204227in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{8.203191in}}%
\pgfpathlineto{\pgfqpoint{0.947094in}{8.202157in}}%
\pgfpathlineto{\pgfqpoint{0.947530in}{8.201124in}}%
\pgfpathlineto{\pgfqpoint{0.947965in}{8.200094in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{8.199066in}}%
\pgfpathlineto{\pgfqpoint{0.948834in}{8.198040in}}%
\pgfpathlineto{\pgfqpoint{0.949267in}{8.197017in}}%
\pgfpathlineto{\pgfqpoint{0.949699in}{8.195995in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{8.194976in}}%
\pgfpathlineto{\pgfqpoint{0.950562in}{8.193959in}}%
\pgfpathlineto{\pgfqpoint{0.950992in}{8.192945in}}%
\pgfpathlineto{\pgfqpoint{0.951422in}{8.191934in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{8.190925in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{8.189919in}}%
\pgfpathlineto{\pgfqpoint{0.952705in}{8.188915in}}%
\pgfpathlineto{\pgfqpoint{0.953132in}{8.187914in}}%
\pgfpathlineto{\pgfqpoint{0.953558in}{8.186916in}}%
\pgfpathlineto{\pgfqpoint{0.953983in}{8.185921in}}%
\pgfpathlineto{\pgfqpoint{0.954407in}{8.184928in}}%
\pgfpathlineto{\pgfqpoint{0.954831in}{8.183939in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{8.182952in}}%
\pgfpathlineto{\pgfqpoint{0.955676in}{8.181968in}}%
\pgfpathlineto{\pgfqpoint{0.956098in}{8.180987in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{8.180009in}}%
\pgfpathlineto{\pgfqpoint{0.956938in}{8.179034in}}%
\pgfpathlineto{\pgfqpoint{0.957358in}{8.178062in}}%
\pgfpathlineto{\pgfqpoint{0.957777in}{8.177093in}}%
\pgfpathlineto{\pgfqpoint{0.958195in}{8.176126in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{8.175163in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{8.174202in}}%
\pgfpathlineto{\pgfqpoint{0.959445in}{8.173245in}}%
\pgfpathlineto{\pgfqpoint{0.959860in}{8.172290in}}%
\pgfpathlineto{\pgfqpoint{0.960274in}{8.171338in}}%
\pgfpathlineto{\pgfqpoint{0.960688in}{8.170389in}}%
\pgfpathlineto{\pgfqpoint{0.961101in}{8.169443in}}%
\pgfpathlineto{\pgfqpoint{0.961514in}{8.168501in}}%
\pgfpathlineto{\pgfqpoint{0.961926in}{8.167561in}}%
\pgfpathlineto{\pgfqpoint{0.962337in}{8.166624in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{8.165690in}}%
\pgfpathlineto{\pgfqpoint{0.963157in}{8.164759in}}%
\pgfpathlineto{\pgfqpoint{0.963567in}{8.163831in}}%
\pgfpathlineto{\pgfqpoint{0.963975in}{8.162906in}}%
\pgfpathlineto{\pgfqpoint{0.964383in}{8.161984in}}%
\pgfpathlineto{\pgfqpoint{0.964790in}{8.161065in}}%
\pgfpathlineto{\pgfqpoint{0.965197in}{8.160150in}}%
\pgfpathlineto{\pgfqpoint{0.965603in}{8.159237in}}%
\pgfpathlineto{\pgfqpoint{0.966008in}{8.158327in}}%
\pgfpathlineto{\pgfqpoint{0.966413in}{8.157420in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{8.156516in}}%
\pgfpathlineto{\pgfqpoint{0.967220in}{8.155615in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{8.154717in}}%
\pgfpathlineto{\pgfqpoint{0.968024in}{8.153823in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{8.152931in}}%
\pgfpathlineto{\pgfqpoint{0.968827in}{8.152042in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{8.151156in}}%
\pgfpathlineto{\pgfqpoint{0.969626in}{8.150273in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{8.149393in}}%
\pgfpathlineto{\pgfqpoint{0.970423in}{8.148515in}}%
\pgfpathlineto{\pgfqpoint{0.970821in}{8.147641in}}%
\pgfpathlineto{\pgfqpoint{0.971218in}{8.146769in}}%
\pgfpathlineto{\pgfqpoint{0.971614in}{8.145901in}}%
\pgfpathlineto{\pgfqpoint{0.972010in}{8.145035in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{8.144171in}}%
\pgfpathlineto{\pgfqpoint{0.972799in}{8.143311in}}%
\pgfpathlineto{\pgfqpoint{0.973193in}{8.142453in}}%
\pgfpathlineto{\pgfqpoint{0.973586in}{8.141598in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{8.140745in}}%
\pgfpathlineto{\pgfqpoint{0.974371in}{8.139895in}}%
\pgfpathlineto{\pgfqpoint{0.974762in}{8.139047in}}%
\pgfpathlineto{\pgfqpoint{0.975153in}{8.138203in}}%
\pgfpathlineto{\pgfqpoint{0.975543in}{8.137360in}}%
\pgfpathlineto{\pgfqpoint{0.975933in}{8.136520in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{8.135683in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{8.134848in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{8.134015in}}%
\pgfpathlineto{\pgfqpoint{0.977485in}{8.133184in}}%
\pgfpathlineto{\pgfqpoint{0.977872in}{8.132356in}}%
\pgfpathlineto{\pgfqpoint{0.978258in}{8.131530in}}%
\pgfpathlineto{\pgfqpoint{0.978643in}{8.130707in}}%
\pgfpathlineto{\pgfqpoint{0.979028in}{8.129885in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{8.129066in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{8.128249in}}%
\pgfpathlineto{\pgfqpoint{0.980179in}{8.127434in}}%
\pgfpathlineto{\pgfqpoint{0.980561in}{8.126621in}}%
\pgfpathlineto{\pgfqpoint{0.980943in}{8.125810in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{8.125001in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{8.124193in}}%
\pgfpathlineto{\pgfqpoint{0.982085in}{8.123388in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{8.122584in}}%
\pgfpathlineto{\pgfqpoint{0.982844in}{8.121783in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{8.120983in}}%
\pgfpathlineto{\pgfqpoint{0.983600in}{8.120184in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{8.119388in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{8.118593in}}%
\pgfpathlineto{\pgfqpoint{0.984730in}{8.117799in}}%
\pgfpathlineto{\pgfqpoint{0.985106in}{8.117007in}}%
\pgfpathlineto{\pgfqpoint{0.985481in}{8.116217in}}%
\pgfpathlineto{\pgfqpoint{0.985856in}{8.115428in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{8.114641in}}%
\pgfpathlineto{\pgfqpoint{0.986603in}{8.113855in}}%
\pgfpathlineto{\pgfqpoint{0.986976in}{8.113070in}}%
\pgfpathlineto{\pgfqpoint{0.987348in}{8.112287in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{8.111506in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{8.110726in}}%
\pgfpathlineto{\pgfqpoint{0.988462in}{8.109947in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{8.109170in}}%
\pgfpathlineto{\pgfqpoint{0.989201in}{8.108394in}}%
\pgfpathlineto{\pgfqpoint{0.989570in}{8.107620in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{8.106847in}}%
\pgfpathlineto{\pgfqpoint{0.990307in}{8.106075in}}%
\pgfpathlineto{\pgfqpoint{0.990674in}{8.105305in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{8.104536in}}%
\pgfpathlineto{\pgfqpoint{0.991408in}{8.103769in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{8.103003in}}%
\pgfpathlineto{\pgfqpoint{0.992139in}{8.102238in}}%
\pgfpathlineto{\pgfqpoint{0.992503in}{8.101475in}}%
\pgfpathlineto{\pgfqpoint{0.992868in}{8.100713in}}%
\pgfpathlineto{\pgfqpoint{0.993231in}{8.099952in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{8.099193in}}%
\pgfpathlineto{\pgfqpoint{0.993957in}{8.098435in}}%
\pgfpathlineto{\pgfqpoint{0.994319in}{8.097679in}}%
\pgfpathlineto{\pgfqpoint{0.994681in}{8.096923in}}%
\pgfpathlineto{\pgfqpoint{0.995042in}{8.096169in}}%
\pgfpathlineto{\pgfqpoint{0.995402in}{8.095417in}}%
\pgfpathlineto{\pgfqpoint{0.995763in}{8.094665in}}%
\pgfpathlineto{\pgfqpoint{0.996122in}{8.093915in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{8.093166in}}%
\pgfpathlineto{\pgfqpoint{0.996840in}{8.092419in}}%
\pgfpathlineto{\pgfqpoint{0.997198in}{8.091673in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{8.090928in}}%
\pgfpathlineto{\pgfqpoint{0.997912in}{8.090184in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{8.089441in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{8.088700in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{8.087960in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{8.087221in}}%
\pgfpathlineto{\pgfqpoint{0.999690in}{8.086483in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{8.085747in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{8.085011in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{8.084277in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{8.083545in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{8.082813in}}%
\pgfpathlineto{\pgfqpoint{1.001806in}{8.082082in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{8.081353in}}%
\pgfpathlineto{\pgfqpoint{1.002508in}{8.080625in}}%
\pgfpathlineto{\pgfqpoint{1.002858in}{8.079898in}}%
\pgfpathlineto{\pgfqpoint{1.003207in}{8.079173in}}%
\pgfpathlineto{\pgfqpoint{1.003556in}{8.078448in}}%
\pgfpathlineto{\pgfqpoint{1.003905in}{8.077725in}}%
\pgfpathlineto{\pgfqpoint{1.004253in}{8.077003in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{8.076282in}}%
\pgfpathlineto{\pgfqpoint{1.004948in}{8.075562in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{8.074843in}}%
\pgfpathlineto{\pgfqpoint{1.005641in}{8.074126in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{8.073410in}}%
\pgfpathlineto{\pgfqpoint{1.006332in}{8.072694in}}%
\pgfpathlineto{\pgfqpoint{1.006676in}{8.071980in}}%
\pgfpathlineto{\pgfqpoint{1.007021in}{8.071267in}}%
\pgfpathlineto{\pgfqpoint{1.007364in}{8.070556in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{8.069845in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{8.069135in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{8.068427in}}%
\pgfpathlineto{\pgfqpoint{1.008735in}{8.067720in}}%
\pgfpathlineto{\pgfqpoint{1.009077in}{8.067013in}}%
\pgfpathlineto{\pgfqpoint{1.009418in}{8.066308in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{8.065604in}}%
\pgfpathlineto{\pgfqpoint{1.010098in}{8.064902in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{8.064200in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{8.063499in}}%
\pgfpathlineto{\pgfqpoint{1.011116in}{8.062800in}}%
\pgfpathlineto{\pgfqpoint{1.011454in}{8.062101in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{8.061404in}}%
\pgfpathlineto{\pgfqpoint{1.012130in}{8.060708in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{8.060013in}}%
\pgfpathlineto{\pgfqpoint{1.012803in}{8.059319in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{8.058626in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{8.057935in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{8.057245in}}%
\pgfpathlineto{\pgfqpoint{1.014144in}{8.056555in}}%
\pgfpathlineto{\pgfqpoint{1.014479in}{8.055867in}}%
\pgfpathlineto{\pgfqpoint{1.014812in}{8.055181in}}%
\pgfpathlineto{\pgfqpoint{1.015146in}{8.054495in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{8.053810in}}%
\pgfpathlineto{\pgfqpoint{1.015811in}{8.053127in}}%
\pgfpathlineto{\pgfqpoint{1.016143in}{8.052445in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{8.051764in}}%
\pgfpathlineto{\pgfqpoint{1.016806in}{8.051085in}}%
\pgfpathlineto{\pgfqpoint{1.017137in}{8.050406in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{8.049729in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{8.049053in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{8.048379in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{8.047706in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{8.047034in}}%
\pgfpathlineto{\pgfqpoint{1.019112in}{8.046363in}}%
\pgfpathlineto{\pgfqpoint{1.019440in}{8.045694in}}%
\pgfpathlineto{\pgfqpoint{1.019767in}{8.045026in}}%
\pgfpathlineto{\pgfqpoint{1.020094in}{8.044360in}}%
\pgfpathlineto{\pgfqpoint{1.020421in}{8.043694in}}%
\pgfpathlineto{\pgfqpoint{1.020747in}{8.043031in}}%
\pgfpathlineto{\pgfqpoint{1.021072in}{8.042368in}}%
\pgfpathlineto{\pgfqpoint{1.021397in}{8.041707in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{8.041048in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{8.040389in}}%
\pgfpathlineto{\pgfqpoint{1.022370in}{8.039733in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{8.039077in}}%
\pgfpathlineto{\pgfqpoint{1.023017in}{8.038423in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{8.037771in}}%
\pgfpathlineto{\pgfqpoint{1.023662in}{8.037119in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{8.036469in}}%
\pgfpathlineto{\pgfqpoint{1.024305in}{8.035821in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{8.035174in}}%
\pgfpathlineto{\pgfqpoint{1.024947in}{8.034528in}}%
\pgfpathlineto{\pgfqpoint{1.025267in}{8.033884in}}%
\pgfpathlineto{\pgfqpoint{1.025587in}{8.033241in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{8.032599in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{8.031959in}}%
\pgfpathlineto{\pgfqpoint{1.026544in}{8.031320in}}%
\pgfpathlineto{\pgfqpoint{1.026862in}{8.030682in}}%
\pgfpathlineto{\pgfqpoint{1.027180in}{8.030046in}}%
\pgfpathlineto{\pgfqpoint{1.027497in}{8.029411in}}%
\pgfpathlineto{\pgfqpoint{1.027814in}{8.028778in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{8.028145in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{8.027514in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{8.026884in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{8.026256in}}%
\pgfpathlineto{\pgfqpoint{1.029394in}{8.025629in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{8.025003in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{8.024378in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{8.023754in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{8.023132in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{8.022510in}}%
\pgfpathlineto{\pgfqpoint{1.031275in}{8.021890in}}%
\pgfpathlineto{\pgfqpoint{1.031588in}{8.021271in}}%
\pgfpathlineto{\pgfqpoint{1.031900in}{8.020653in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{8.020037in}}%
\pgfpathlineto{\pgfqpoint{1.032522in}{8.019421in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{8.018806in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{8.018193in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{8.017580in}}%
\pgfpathlineto{\pgfqpoint{1.033763in}{8.016969in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{8.016358in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{8.015749in}}%
\pgfpathlineto{\pgfqpoint{1.034689in}{8.015140in}}%
\pgfpathlineto{\pgfqpoint{1.035920in}{8.012716in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{8.007316in}}%
\pgfpathlineto{\pgfqpoint{1.041081in}{8.002568in}}%
\pgfpathlineto{\pgfqpoint{1.043474in}{7.997863in}}%
\pgfpathlineto{\pgfqpoint{1.045845in}{7.993192in}}%
\pgfpathlineto{\pgfqpoint{1.048193in}{7.988550in}}%
\pgfpathlineto{\pgfqpoint{1.050520in}{7.983930in}}%
\pgfpathlineto{\pgfqpoint{1.053112in}{7.978752in}}%
\pgfpathlineto{\pgfqpoint{1.055394in}{7.974161in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{7.969575in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{7.964986in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.960393in}}%
\pgfpathlineto{\pgfqpoint{1.064320in}{7.955799in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{7.950633in}}%
\pgfpathlineto{\pgfqpoint{1.068936in}{7.946048in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{7.941476in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{7.936925in}}%
\pgfpathlineto{\pgfqpoint{1.075313in}{7.932403in}}%
\pgfpathlineto{\pgfqpoint{1.077403in}{7.927918in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{7.922919in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{7.918524in}}%
\pgfpathlineto{\pgfqpoint{1.083825in}{7.914176in}}%
\pgfpathlineto{\pgfqpoint{1.085846in}{7.909880in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{7.905639in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{7.901454in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{7.896811in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{7.892742in}}%
\pgfpathlineto{\pgfqpoint{1.095956in}{7.888726in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{7.884762in}}%
\pgfpathlineto{\pgfqpoint{1.099794in}{7.880846in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{7.876973in}}%
\pgfpathlineto{\pgfqpoint{1.103809in}{7.872663in}}%
\pgfpathlineto{\pgfqpoint{1.105676in}{7.868870in}}%
\pgfpathlineto{\pgfqpoint{1.107530in}{7.865113in}}%
\pgfpathlineto{\pgfqpoint{1.109370in}{7.861394in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{7.857714in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{7.854075in}}%
\pgfpathlineto{\pgfqpoint{1.115035in}{7.850033in}}%
\pgfpathlineto{\pgfqpoint{1.116821in}{7.846489in}}%
\pgfpathlineto{\pgfqpoint{1.118595in}{7.842991in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{7.839542in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{7.836143in}}%
\pgfpathlineto{\pgfqpoint{1.123842in}{7.832796in}}%
\pgfpathlineto{\pgfqpoint{1.125782in}{7.829093in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{7.825860in}}%
\pgfpathlineto{\pgfqpoint{1.129194in}{7.822682in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{7.819558in}}%
\pgfpathlineto{\pgfqpoint{1.132560in}{7.816489in}}%
\pgfpathlineto{\pgfqpoint{1.134227in}{7.813476in}}%
\pgfpathlineto{\pgfqpoint{1.136089in}{7.810153in}}%
\pgfpathlineto{\pgfqpoint{1.137732in}{7.807257in}}%
\pgfpathlineto{\pgfqpoint{1.139365in}{7.804416in}}%
\pgfpathlineto{\pgfqpoint{1.140987in}{7.801627in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{7.798888in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{7.796199in}}%
\pgfpathlineto{\pgfqpoint{1.145991in}{7.793232in}}%
\pgfpathlineto{\pgfqpoint{1.147571in}{7.790643in}}%
\pgfpathlineto{\pgfqpoint{1.149141in}{7.788100in}}%
\pgfpathlineto{\pgfqpoint{1.150702in}{7.785600in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{7.783143in}}%
\pgfpathlineto{\pgfqpoint{1.153795in}{7.780730in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{7.778069in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{7.775749in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{7.773470in}}%
\pgfpathlineto{\pgfqpoint{1.160056in}{7.771231in}}%
\pgfpathlineto{\pgfqpoint{1.161551in}{7.769029in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{7.766861in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{7.764460in}}%
\pgfpathlineto{\pgfqpoint{1.166165in}{7.762361in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{7.760292in}}%
\pgfpathlineto{\pgfqpoint{1.169075in}{7.758254in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{7.756244in}}%
\pgfpathlineto{\pgfqpoint{1.171951in}{7.754261in}}%
\pgfpathlineto{\pgfqpoint{1.173555in}{7.752060in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{7.750127in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{7.748215in}}%
\pgfpathlineto{\pgfqpoint{1.177782in}{7.746320in}}%
\pgfpathlineto{\pgfqpoint{1.179175in}{7.744442in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{7.742578in}}%
\pgfpathlineto{\pgfqpoint{1.182111in}{7.740496in}}%
\pgfpathlineto{\pgfqpoint{1.183481in}{7.738659in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{7.736833in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{7.735019in}}%
\pgfpathlineto{\pgfqpoint{1.187546in}{7.733217in}}%
\pgfpathlineto{\pgfqpoint{1.188886in}{7.731425in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{7.729421in}}%
\pgfpathlineto{\pgfqpoint{1.191712in}{7.727651in}}%
\pgfpathlineto{\pgfqpoint{1.193030in}{7.725892in}}%
\pgfpathlineto{\pgfqpoint{1.194342in}{7.724142in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{7.722402in}}%
\pgfpathlineto{\pgfqpoint{1.196945in}{7.720670in}}%
\pgfpathlineto{\pgfqpoint{1.198398in}{7.718729in}}%
\pgfpathlineto{\pgfqpoint{1.199682in}{7.717010in}}%
\pgfpathlineto{\pgfqpoint{1.200960in}{7.715296in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{7.713587in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{7.711883in}}%
\pgfpathlineto{\pgfqpoint{1.204911in}{7.709969in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{7.708270in}}%
\pgfpathlineto{\pgfqpoint{1.207408in}{7.706572in}}%
\pgfpathlineto{\pgfqpoint{1.208647in}{7.704873in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{7.703173in}}%
\pgfpathlineto{\pgfqpoint{1.211107in}{7.701471in}}%
\pgfpathlineto{\pgfqpoint{1.212480in}{7.699552in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{7.697842in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{7.696128in}}%
\pgfpathlineto{\pgfqpoint{1.216107in}{7.694410in}}%
\pgfpathlineto{\pgfqpoint{1.217304in}{7.692687in}}%
\pgfpathlineto{\pgfqpoint{1.218495in}{7.690960in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{7.689013in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{7.687278in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{7.685541in}}%
\pgfpathlineto{\pgfqpoint{1.223352in}{7.683802in}}%
\pgfpathlineto{\pgfqpoint{1.224515in}{7.682060in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{7.680318in}}%
\pgfpathlineto{\pgfqpoint{1.226969in}{7.678359in}}%
\pgfpathlineto{\pgfqpoint{1.228116in}{7.676618in}}%
\pgfpathlineto{\pgfqpoint{1.229258in}{7.674879in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{7.673141in}}%
\pgfpathlineto{\pgfqpoint{1.231525in}{7.671406in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{7.669674in}}%
\pgfpathlineto{\pgfqpoint{1.233913in}{7.667731in}}%
\pgfpathlineto{\pgfqpoint{1.235028in}{7.666010in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{7.664297in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{7.662592in}}%
\pgfpathlineto{\pgfqpoint{1.238346in}{7.660897in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{7.659212in}}%
\pgfpathlineto{\pgfqpoint{1.240670in}{7.657331in}}%
\pgfpathlineto{\pgfqpoint{1.241756in}{7.655672in}}%
\pgfpathlineto{\pgfqpoint{1.242837in}{7.654027in}}%
\pgfpathlineto{\pgfqpoint{1.243914in}{7.652395in}}%
\pgfpathlineto{\pgfqpoint{1.244987in}{7.650777in}}%
\pgfpathlineto{\pgfqpoint{1.246054in}{7.649173in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{7.647387in}}%
\pgfpathlineto{\pgfqpoint{1.248308in}{7.645816in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{7.644262in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{7.642726in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{7.641209in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{7.639711in}}%
\pgfpathlineto{\pgfqpoint{1.253663in}{7.638050in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{7.636595in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{7.635161in}}%
\pgfpathlineto{\pgfqpoint{1.256746in}{7.633748in}}%
\pgfpathlineto{\pgfqpoint{1.257765in}{7.632357in}}%
\pgfpathlineto{\pgfqpoint{1.258780in}{7.630988in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{7.629476in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{7.628156in}}%
\pgfpathlineto{\pgfqpoint{1.261926in}{7.626860in}}%
\pgfpathlineto{\pgfqpoint{1.262924in}{7.625587in}}%
\pgfpathlineto{\pgfqpoint{1.263919in}{7.624337in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{7.623110in}}%
\pgfpathlineto{\pgfqpoint{1.266019in}{7.621758in}}%
\pgfpathlineto{\pgfqpoint{1.267001in}{7.620581in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{7.619426in}}%
\pgfpathlineto{\pgfqpoint{1.268955in}{7.618293in}}%
\pgfpathlineto{\pgfqpoint{1.269926in}{7.617183in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{7.616095in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.614897in}}%
\pgfpathlineto{\pgfqpoint{1.272936in}{7.613854in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.612831in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.611826in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{7.610839in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.609868in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{7.608796in}}%
\pgfpathlineto{\pgfqpoint{1.278735in}{7.607859in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{7.606935in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{7.606025in}}%
\pgfpathlineto{\pgfqpoint{1.281527in}{7.605128in}}%
\pgfpathlineto{\pgfqpoint{1.282450in}{7.604244in}}%
\pgfpathlineto{\pgfqpoint{1.283486in}{7.603262in}}%
\pgfpathlineto{\pgfqpoint{1.284402in}{7.602402in}}%
\pgfpathlineto{\pgfqpoint{1.285316in}{7.601552in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{7.600713in}}%
\pgfpathlineto{\pgfqpoint{1.287132in}{7.599883in}}%
\pgfpathlineto{\pgfqpoint{1.288036in}{7.599063in}}%
\pgfpathlineto{\pgfqpoint{1.289049in}{7.598150in}}%
\pgfpathlineto{\pgfqpoint{1.289945in}{7.597347in}}%
\pgfpathlineto{\pgfqpoint{1.290839in}{7.596552in}}%
\pgfpathlineto{\pgfqpoint{1.291729in}{7.595764in}}%
\pgfpathlineto{\pgfqpoint{1.292616in}{7.594982in}}%
\pgfpathlineto{\pgfqpoint{1.293501in}{7.594207in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{7.593342in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.592578in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{7.591820in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{7.591066in}}%
\pgfpathlineto{\pgfqpoint{1.297983in}{7.590317in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.589573in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{7.588741in}}%
\pgfpathlineto{\pgfqpoint{1.300678in}{7.588007in}}%
\pgfpathlineto{\pgfqpoint{1.301535in}{7.587277in}}%
\pgfpathlineto{\pgfqpoint{1.302388in}{7.586551in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{7.585828in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{7.585110in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{7.584306in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.583594in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.582886in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{7.582180in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{7.581478in}}%
\pgfpathlineto{\pgfqpoint{1.309217in}{7.580778in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{7.579993in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{7.579299in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{7.578607in}}%
\pgfpathlineto{\pgfqpoint{1.312614in}{7.577918in}}%
\pgfpathlineto{\pgfqpoint{1.313431in}{7.577232in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{7.576547in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{7.575780in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{7.575099in}}%
\pgfpathlineto{\pgfqpoint{1.316772in}{7.574421in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{7.573744in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{7.573068in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{7.572393in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{7.571634in}}%
\pgfpathlineto{\pgfqpoint{1.320862in}{7.570960in}}%
\pgfpathlineto{\pgfqpoint{1.321653in}{7.570285in}}%
\pgfpathlineto{\pgfqpoint{1.322441in}{7.569609in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{7.568934in}}%
\pgfpathlineto{\pgfqpoint{1.324009in}{7.568258in}}%
\pgfpathlineto{\pgfqpoint{1.324888in}{7.567497in}}%
\pgfpathlineto{\pgfqpoint{1.325665in}{7.566821in}}%
\pgfpathlineto{\pgfqpoint{1.326441in}{7.566144in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{7.565468in}}%
\pgfpathlineto{\pgfqpoint{1.327985in}{7.564791in}}%
\pgfpathlineto{\pgfqpoint{1.328849in}{7.564030in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{7.563354in}}%
\pgfpathlineto{\pgfqpoint{1.330379in}{7.562678in}}%
\pgfpathlineto{\pgfqpoint{1.331140in}{7.562002in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{7.561326in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{7.560650in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{7.559889in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.559213in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.558537in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{7.557861in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.557185in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{7.556510in}}%
\pgfpathlineto{\pgfqpoint{1.338074in}{7.555752in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{7.555078in}}%
\pgfpathlineto{\pgfqpoint{1.339548in}{7.554405in}}%
\pgfpathlineto{\pgfqpoint{1.340282in}{7.553734in}}%
\pgfpathlineto{\pgfqpoint{1.341014in}{7.553064in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{7.552395in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{7.551645in}}%
\pgfpathlineto{\pgfqpoint{1.343288in}{7.550980in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{7.550317in}}%
\pgfpathlineto{\pgfqpoint{1.344732in}{7.549656in}}%
\pgfpathlineto{\pgfqpoint{1.345451in}{7.548997in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{7.548340in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{7.547604in}}%
\pgfpathlineto{\pgfqpoint{1.347685in}{7.546952in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{7.546303in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{7.545656in}}%
\pgfpathlineto{\pgfqpoint{1.349811in}{7.545011in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{7.544370in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.543651in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{7.543016in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{7.542383in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.541754in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{7.541127in}}%
\pgfpathlineto{\pgfqpoint{1.354790in}{7.540504in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{7.539808in}}%
\pgfpathlineto{\pgfqpoint{1.356256in}{7.539192in}}%
\pgfpathlineto{\pgfqpoint{1.356943in}{7.538580in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{7.537971in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{7.537366in}}%
\pgfpathlineto{\pgfqpoint{1.358993in}{7.536765in}}%
\pgfpathlineto{\pgfqpoint{1.359757in}{7.536092in}}%
\pgfpathlineto{\pgfqpoint{1.360435in}{7.535498in}}%
\pgfpathlineto{\pgfqpoint{1.361110in}{7.534908in}}%
\pgfpathlineto{\pgfqpoint{1.361784in}{7.534322in}}%
\pgfpathlineto{\pgfqpoint{1.362456in}{7.533740in}}%
\pgfpathlineto{\pgfqpoint{1.363127in}{7.533162in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{7.532517in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{7.531949in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{7.531385in}}%
\pgfpathlineto{\pgfqpoint{1.365873in}{7.530824in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{7.530268in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{7.529715in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{7.529098in}}%
\pgfpathlineto{\pgfqpoint{1.368589in}{7.528552in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{7.528010in}}%
\pgfpathlineto{\pgfqpoint{1.369896in}{7.527471in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{7.526934in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{7.526400in}}%
\pgfpathlineto{\pgfqpoint{1.371924in}{7.525802in}}%
\pgfpathlineto{\pgfqpoint{1.372570in}{7.525272in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{7.524743in}}%
\pgfpathlineto{\pgfqpoint{1.373856in}{7.524216in}}%
\pgfpathlineto{\pgfqpoint{1.374497in}{7.523690in}}%
\pgfpathlineto{\pgfqpoint{1.375136in}{7.523164in}}%
\pgfpathlineto{\pgfqpoint{1.375853in}{7.522574in}}%
\pgfpathlineto{\pgfqpoint{1.376488in}{7.522049in}}%
\pgfpathlineto{\pgfqpoint{1.377122in}{7.521524in}}%
\pgfpathlineto{\pgfqpoint{1.377755in}{7.520999in}}%
\pgfpathlineto{\pgfqpoint{1.378386in}{7.520473in}}%
\pgfpathlineto{\pgfqpoint{1.379015in}{7.519947in}}%
\pgfpathlineto{\pgfqpoint{1.379721in}{7.519353in}}%
\pgfpathlineto{\pgfqpoint{1.380347in}{7.518825in}}%
\pgfpathlineto{\pgfqpoint{1.380971in}{7.518295in}}%
\pgfpathlineto{\pgfqpoint{1.381594in}{7.517764in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{7.517232in}}%
\pgfpathlineto{\pgfqpoint{1.382835in}{7.516699in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{7.516097in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{7.515560in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{7.515022in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{7.514482in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.513941in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.513398in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{7.512784in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{7.512237in}}%
\pgfpathlineto{\pgfqpoint{1.388497in}{7.511688in}}%
\pgfpathlineto{\pgfqpoint{1.389101in}{7.511136in}}%
\pgfpathlineto{\pgfqpoint{1.389704in}{7.510581in}}%
\pgfpathlineto{\pgfqpoint{1.390306in}{7.510024in}}%
\pgfpathlineto{\pgfqpoint{1.390981in}{7.509395in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{7.508832in}}%
\pgfpathlineto{\pgfqpoint{1.392177in}{7.508267in}}%
\pgfpathlineto{\pgfqpoint{1.392773in}{7.507699in}}%
\pgfpathlineto{\pgfqpoint{1.393367in}{7.507129in}}%
\pgfpathlineto{\pgfqpoint{1.393960in}{7.506555in}}%
\pgfpathlineto{\pgfqpoint{1.394625in}{7.505907in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{7.505328in}}%
\pgfpathlineto{\pgfqpoint{1.395804in}{7.504747in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{7.504162in}}%
\pgfpathlineto{\pgfqpoint{1.396977in}{7.503575in}}%
\pgfpathlineto{\pgfqpoint{1.397562in}{7.502985in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{7.502317in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{7.501721in}}%
\pgfpathlineto{\pgfqpoint{1.399380in}{7.501121in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{7.500519in}}%
\pgfpathlineto{\pgfqpoint{1.400536in}{7.499914in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.499307in}}%
\pgfpathlineto{\pgfqpoint{1.401759in}{7.498620in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{7.498007in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{7.497392in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{7.496774in}}%
\pgfpathlineto{\pgfqpoint{1.404046in}{7.496155in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{7.495533in}}%
\pgfpathlineto{\pgfqpoint{1.405252in}{7.494832in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{7.493580in}}%
\pgfpathlineto{\pgfqpoint{1.406945in}{7.492953in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{7.492324in}}%
\pgfpathlineto{\pgfqpoint{1.408068in}{7.491694in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{7.490985in}}%
\pgfpathlineto{\pgfqpoint{1.409255in}{7.490354in}}%
\pgfpathlineto{\pgfqpoint{1.409812in}{7.489722in}}%
\pgfpathlineto{\pgfqpoint{1.410367in}{7.489091in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{7.488459in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{7.487827in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.487116in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{7.486484in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{7.485852in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.485221in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{7.484589in}}%
\pgfpathlineto{\pgfqpoint{1.414904in}{7.483878in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{7.483247in}}%
\pgfpathlineto{\pgfqpoint{1.415992in}{7.482615in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{7.481984in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{7.481353in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{7.480722in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{7.480012in}}%
\pgfpathlineto{\pgfqpoint{1.418758in}{7.479382in}}%
\pgfpathlineto{\pgfqpoint{1.419294in}{7.478752in}}%
\pgfpathlineto{\pgfqpoint{1.419829in}{7.478122in}}%
\pgfpathlineto{\pgfqpoint{1.420363in}{7.477493in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{7.476865in}}%
\pgfpathlineto{\pgfqpoint{1.421493in}{7.476159in}}%
\pgfpathlineto{\pgfqpoint{1.422024in}{7.475533in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{7.474908in}}%
\pgfpathlineto{\pgfqpoint{1.423081in}{7.474284in}}%
\pgfpathlineto{\pgfqpoint{1.423608in}{7.473661in}}%
\pgfpathlineto{\pgfqpoint{1.424134in}{7.473040in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{7.472343in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{7.471725in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{7.471109in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.470495in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{7.469883in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{7.469273in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{7.468589in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{7.467983in}}%
\pgfpathlineto{\pgfqpoint{1.428948in}{7.467380in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{7.466778in}}%
\pgfpathlineto{\pgfqpoint{1.429976in}{7.466179in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{7.465581in}}%
\pgfpathlineto{\pgfqpoint{1.431065in}{7.464912in}}%
\pgfpathlineto{\pgfqpoint{1.431575in}{7.464318in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{7.463727in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{7.463137in}}%
\pgfpathlineto{\pgfqpoint{1.433101in}{7.462549in}}%
\pgfpathlineto{\pgfqpoint{1.433608in}{7.461963in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{7.461306in}}%
\pgfpathlineto{\pgfqpoint{1.434681in}{7.460724in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{7.460144in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{7.459565in}}%
\pgfpathlineto{\pgfqpoint{1.436188in}{7.458988in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{7.458413in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.457769in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{7.457198in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.456630in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{7.456063in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.455498in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{7.454936in}}%
\pgfpathlineto{\pgfqpoint{1.440286in}{7.454306in}}%
\pgfpathlineto{\pgfqpoint{1.440286in}{7.336561in}}%
\pgfpathlineto{\pgfqpoint{1.440286in}{7.336561in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{7.336871in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{7.337417in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.337688in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{7.337958in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.338227in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{7.338527in}}%
\pgfpathlineto{\pgfqpoint{1.436188in}{7.338793in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{7.339057in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{7.339320in}}%
\pgfpathlineto{\pgfqpoint{1.434681in}{7.339582in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{7.339843in}}%
\pgfpathlineto{\pgfqpoint{1.433608in}{7.340135in}}%
\pgfpathlineto{\pgfqpoint{1.433101in}{7.340393in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{7.340651in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{7.340907in}}%
\pgfpathlineto{\pgfqpoint{1.431575in}{7.341163in}}%
\pgfpathlineto{\pgfqpoint{1.431065in}{7.341418in}}%
\pgfpathlineto{\pgfqpoint{1.430489in}{7.341703in}}%
\pgfpathlineto{\pgfqpoint{1.429976in}{7.341957in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{7.342210in}}%
\pgfpathlineto{\pgfqpoint{1.428948in}{7.342462in}}%
\pgfpathlineto{\pgfqpoint{1.428432in}{7.342714in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{7.342966in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{7.343250in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{7.343501in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.343753in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{7.344005in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{7.344257in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{7.344509in}}%
\pgfpathlineto{\pgfqpoint{1.424134in}{7.344794in}}%
\pgfpathlineto{\pgfqpoint{1.423608in}{7.345047in}}%
\pgfpathlineto{\pgfqpoint{1.423081in}{7.345301in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{7.345556in}}%
\pgfpathlineto{\pgfqpoint{1.422024in}{7.345812in}}%
\pgfpathlineto{\pgfqpoint{1.421493in}{7.346069in}}%
\pgfpathlineto{\pgfqpoint{1.420895in}{7.346360in}}%
\pgfpathlineto{\pgfqpoint{1.420363in}{7.346620in}}%
\pgfpathlineto{\pgfqpoint{1.419829in}{7.346881in}}%
\pgfpathlineto{\pgfqpoint{1.419294in}{7.347144in}}%
\pgfpathlineto{\pgfqpoint{1.418758in}{7.347410in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{7.347677in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{7.347981in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{7.348253in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{7.348528in}}%
\pgfpathlineto{\pgfqpoint{1.415992in}{7.348806in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{7.349086in}}%
\pgfpathlineto{\pgfqpoint{1.414904in}{7.349369in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{7.349692in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.349981in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{7.350274in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{7.350570in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.350870in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{7.351211in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{7.351518in}}%
\pgfpathlineto{\pgfqpoint{1.410367in}{7.351829in}}%
\pgfpathlineto{\pgfqpoint{1.409812in}{7.352144in}}%
\pgfpathlineto{\pgfqpoint{1.409255in}{7.352462in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{7.352785in}}%
\pgfpathlineto{\pgfqpoint{1.408068in}{7.353153in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{7.353484in}}%
\pgfpathlineto{\pgfqpoint{1.406945in}{7.353820in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{7.354161in}}%
\pgfpathlineto{\pgfqpoint{1.405818in}{7.354506in}}%
\pgfpathlineto{\pgfqpoint{1.405252in}{7.354856in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{7.355255in}}%
\pgfpathlineto{\pgfqpoint{1.404046in}{7.355615in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{7.355980in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{7.356350in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{7.356726in}}%
\pgfpathlineto{\pgfqpoint{1.401759in}{7.357106in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.357539in}}%
\pgfpathlineto{\pgfqpoint{1.400536in}{7.357930in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{7.358325in}}%
\pgfpathlineto{\pgfqpoint{1.399380in}{7.358725in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{7.359129in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{7.359538in}}%
\pgfpathlineto{\pgfqpoint{1.397562in}{7.360003in}}%
\pgfpathlineto{\pgfqpoint{1.396977in}{7.360421in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{7.360843in}}%
\pgfpathlineto{\pgfqpoint{1.395804in}{7.361269in}}%
\pgfpathlineto{\pgfqpoint{1.395215in}{7.361699in}}%
\pgfpathlineto{\pgfqpoint{1.394625in}{7.362132in}}%
\pgfpathlineto{\pgfqpoint{1.393960in}{7.362625in}}%
\pgfpathlineto{\pgfqpoint{1.393367in}{7.363066in}}%
\pgfpathlineto{\pgfqpoint{1.392773in}{7.363512in}}%
\pgfpathlineto{\pgfqpoint{1.392177in}{7.363961in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{7.364413in}}%
\pgfpathlineto{\pgfqpoint{1.390981in}{7.364869in}}%
\pgfpathlineto{\pgfqpoint{1.390306in}{7.365387in}}%
\pgfpathlineto{\pgfqpoint{1.389704in}{7.365850in}}%
\pgfpathlineto{\pgfqpoint{1.389101in}{7.366317in}}%
\pgfpathlineto{\pgfqpoint{1.388497in}{7.366786in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{7.367259in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{7.367736in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.368275in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.368758in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{7.369244in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{7.369732in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{7.370224in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{7.370719in}}%
\pgfpathlineto{\pgfqpoint{1.382835in}{7.371279in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{7.371780in}}%
\pgfpathlineto{\pgfqpoint{1.381594in}{7.372284in}}%
\pgfpathlineto{\pgfqpoint{1.380971in}{7.372791in}}%
\pgfpathlineto{\pgfqpoint{1.380347in}{7.373300in}}%
\pgfpathlineto{\pgfqpoint{1.379721in}{7.373813in}}%
\pgfpathlineto{\pgfqpoint{1.379015in}{7.374393in}}%
\pgfpathlineto{\pgfqpoint{1.378386in}{7.374911in}}%
\pgfpathlineto{\pgfqpoint{1.377755in}{7.375432in}}%
\pgfpathlineto{\pgfqpoint{1.377122in}{7.375955in}}%
\pgfpathlineto{\pgfqpoint{1.376488in}{7.376480in}}%
\pgfpathlineto{\pgfqpoint{1.375853in}{7.377008in}}%
\pgfpathlineto{\pgfqpoint{1.375136in}{7.377604in}}%
\pgfpathlineto{\pgfqpoint{1.374497in}{7.378136in}}%
\pgfpathlineto{\pgfqpoint{1.373856in}{7.378671in}}%
\pgfpathlineto{\pgfqpoint{1.373214in}{7.379207in}}%
\pgfpathlineto{\pgfqpoint{1.372570in}{7.379745in}}%
\pgfpathlineto{\pgfqpoint{1.371924in}{7.380286in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{7.380897in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{7.381442in}}%
\pgfpathlineto{\pgfqpoint{1.369896in}{7.381990in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{7.382541in}}%
\pgfpathlineto{\pgfqpoint{1.368589in}{7.383095in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{7.383651in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{7.384282in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{7.384845in}}%
\pgfpathlineto{\pgfqpoint{1.365873in}{7.385413in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{7.385983in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{7.386558in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{7.387137in}}%
\pgfpathlineto{\pgfqpoint{1.363127in}{7.387792in}}%
\pgfpathlineto{\pgfqpoint{1.362456in}{7.388380in}}%
\pgfpathlineto{\pgfqpoint{1.361784in}{7.388972in}}%
\pgfpathlineto{\pgfqpoint{1.361110in}{7.389569in}}%
\pgfpathlineto{\pgfqpoint{1.360435in}{7.390171in}}%
\pgfpathlineto{\pgfqpoint{1.359757in}{7.390779in}}%
\pgfpathlineto{\pgfqpoint{1.358993in}{7.391469in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{7.392089in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{7.392715in}}%
\pgfpathlineto{\pgfqpoint{1.356943in}{7.393347in}}%
\pgfpathlineto{\pgfqpoint{1.356256in}{7.393985in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{7.394630in}}%
\pgfpathlineto{\pgfqpoint{1.354790in}{7.395364in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{7.396023in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.396689in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{7.397361in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{7.398040in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.398724in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{7.399501in}}%
\pgfpathlineto{\pgfqpoint{1.349811in}{7.400198in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{7.400900in}}%
\pgfpathlineto{\pgfqpoint{1.348396in}{7.401609in}}%
\pgfpathlineto{\pgfqpoint{1.347685in}{7.402323in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{7.403044in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{7.403861in}}%
\pgfpathlineto{\pgfqpoint{1.345451in}{7.404594in}}%
\pgfpathlineto{\pgfqpoint{1.344732in}{7.405332in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{7.406075in}}%
\pgfpathlineto{\pgfqpoint{1.343288in}{7.406825in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{7.407579in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{7.408433in}}%
\pgfpathlineto{\pgfqpoint{1.341014in}{7.409197in}}%
\pgfpathlineto{\pgfqpoint{1.340282in}{7.409966in}}%
\pgfpathlineto{\pgfqpoint{1.339548in}{7.410739in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{7.411516in}}%
\pgfpathlineto{\pgfqpoint{1.338074in}{7.412297in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{7.413180in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.413968in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{7.414759in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.415552in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.416348in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{7.417145in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{7.418043in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{7.418843in}}%
\pgfpathlineto{\pgfqpoint{1.331140in}{7.419644in}}%
\pgfpathlineto{\pgfqpoint{1.330379in}{7.420446in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{7.421248in}}%
\pgfpathlineto{\pgfqpoint{1.328849in}{7.422050in}}%
\pgfpathlineto{\pgfqpoint{1.327985in}{7.422952in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{7.423754in}}%
\pgfpathlineto{\pgfqpoint{1.326441in}{7.424556in}}%
\pgfpathlineto{\pgfqpoint{1.325665in}{7.425358in}}%
\pgfpathlineto{\pgfqpoint{1.324888in}{7.426159in}}%
\pgfpathlineto{\pgfqpoint{1.324009in}{7.427061in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{7.427863in}}%
\pgfpathlineto{\pgfqpoint{1.322441in}{7.428665in}}%
\pgfpathlineto{\pgfqpoint{1.321653in}{7.429467in}}%
\pgfpathlineto{\pgfqpoint{1.320862in}{7.430269in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{7.431073in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{7.431977in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{7.432782in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{7.433588in}}%
\pgfpathlineto{\pgfqpoint{1.316772in}{7.434397in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{7.435207in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{7.436019in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{7.436936in}}%
\pgfpathlineto{\pgfqpoint{1.313431in}{7.437754in}}%
\pgfpathlineto{\pgfqpoint{1.312614in}{7.438574in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{7.439398in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{7.440224in}}%
\pgfpathlineto{\pgfqpoint{1.310148in}{7.441054in}}%
\pgfpathlineto{\pgfqpoint{1.309217in}{7.441992in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{7.442830in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{7.443673in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.444520in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.445374in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{7.446234in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{7.447210in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{7.448084in}}%
\pgfpathlineto{\pgfqpoint{1.302388in}{7.448967in}}%
\pgfpathlineto{\pgfqpoint{1.301535in}{7.449856in}}%
\pgfpathlineto{\pgfqpoint{1.300678in}{7.450754in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{7.451660in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.452689in}}%
\pgfpathlineto{\pgfqpoint{1.297983in}{7.453613in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{7.454545in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{7.455486in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.456436in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{7.457394in}}%
\pgfpathlineto{\pgfqpoint{1.293501in}{7.458483in}}%
\pgfpathlineto{\pgfqpoint{1.292616in}{7.459459in}}%
\pgfpathlineto{\pgfqpoint{1.291729in}{7.460444in}}%
\pgfpathlineto{\pgfqpoint{1.290839in}{7.461436in}}%
\pgfpathlineto{\pgfqpoint{1.289945in}{7.462436in}}%
\pgfpathlineto{\pgfqpoint{1.289049in}{7.463443in}}%
\pgfpathlineto{\pgfqpoint{1.288036in}{7.464583in}}%
\pgfpathlineto{\pgfqpoint{1.287132in}{7.465604in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{7.466629in}}%
\pgfpathlineto{\pgfqpoint{1.285316in}{7.467661in}}%
\pgfpathlineto{\pgfqpoint{1.284402in}{7.468697in}}%
\pgfpathlineto{\pgfqpoint{1.283486in}{7.469739in}}%
\pgfpathlineto{\pgfqpoint{1.282450in}{7.470917in}}%
\pgfpathlineto{\pgfqpoint{1.281527in}{7.471969in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{7.473027in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{7.474089in}}%
\pgfpathlineto{\pgfqpoint{1.278735in}{7.475155in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{7.476226in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.477434in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{7.478511in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.479591in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.480673in}}%
\pgfpathlineto{\pgfqpoint{1.272936in}{7.481758in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.482844in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{7.484068in}}%
\pgfpathlineto{\pgfqpoint{1.269926in}{7.485158in}}%
\pgfpathlineto{\pgfqpoint{1.268955in}{7.486251in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{7.487346in}}%
\pgfpathlineto{\pgfqpoint{1.267001in}{7.488443in}}%
\pgfpathlineto{\pgfqpoint{1.266019in}{7.489544in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{7.490787in}}%
\pgfpathlineto{\pgfqpoint{1.263919in}{7.491896in}}%
\pgfpathlineto{\pgfqpoint{1.262924in}{7.493010in}}%
\pgfpathlineto{\pgfqpoint{1.261926in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{7.495254in}}%
\pgfpathlineto{\pgfqpoint{1.259917in}{7.496384in}}%
\pgfpathlineto{\pgfqpoint{1.258780in}{7.497664in}}%
\pgfpathlineto{\pgfqpoint{1.257765in}{7.498809in}}%
\pgfpathlineto{\pgfqpoint{1.256746in}{7.499962in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{7.501123in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{7.502292in}}%
\pgfpathlineto{\pgfqpoint{1.253663in}{7.503471in}}%
\pgfpathlineto{\pgfqpoint{1.252497in}{7.504809in}}%
\pgfpathlineto{\pgfqpoint{1.251457in}{7.506009in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{7.507219in}}%
\pgfpathlineto{\pgfqpoint{1.249362in}{7.508439in}}%
\pgfpathlineto{\pgfqpoint{1.248308in}{7.509669in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{7.510910in}}%
\pgfpathlineto{\pgfqpoint{1.246054in}{7.512316in}}%
\pgfpathlineto{\pgfqpoint{1.244987in}{7.513577in}}%
\pgfpathlineto{\pgfqpoint{1.243914in}{7.514847in}}%
\pgfpathlineto{\pgfqpoint{1.242837in}{7.516125in}}%
\pgfpathlineto{\pgfqpoint{1.241756in}{7.517410in}}%
\pgfpathlineto{\pgfqpoint{1.240670in}{7.518702in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{7.520164in}}%
\pgfpathlineto{\pgfqpoint{1.238346in}{7.521468in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{7.522778in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{7.524091in}}%
\pgfpathlineto{\pgfqpoint{1.235028in}{7.525409in}}%
\pgfpathlineto{\pgfqpoint{1.233913in}{7.526731in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{7.528223in}}%
\pgfpathlineto{\pgfqpoint{1.231525in}{7.529554in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{7.530891in}}%
\pgfpathlineto{\pgfqpoint{1.229258in}{7.532233in}}%
\pgfpathlineto{\pgfqpoint{1.228116in}{7.533582in}}%
\pgfpathlineto{\pgfqpoint{1.226969in}{7.534937in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{7.536470in}}%
\pgfpathlineto{\pgfqpoint{1.224515in}{7.537842in}}%
\pgfpathlineto{\pgfqpoint{1.223352in}{7.539222in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{7.540611in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{7.542010in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{7.543420in}}%
\pgfpathlineto{\pgfqpoint{1.218495in}{7.545019in}}%
\pgfpathlineto{\pgfqpoint{1.217304in}{7.546453in}}%
\pgfpathlineto{\pgfqpoint{1.216107in}{7.547900in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{7.549361in}}%
\pgfpathlineto{\pgfqpoint{1.213695in}{7.550837in}}%
\pgfpathlineto{\pgfqpoint{1.212480in}{7.552330in}}%
\pgfpathlineto{\pgfqpoint{1.211107in}{7.554028in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{7.555556in}}%
\pgfpathlineto{\pgfqpoint{1.208647in}{7.557101in}}%
\pgfpathlineto{\pgfqpoint{1.207408in}{7.558665in}}%
\pgfpathlineto{\pgfqpoint{1.206162in}{7.560248in}}%
\pgfpathlineto{\pgfqpoint{1.204911in}{7.561852in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{7.563680in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{7.565327in}}%
\pgfpathlineto{\pgfqpoint{1.200960in}{7.566995in}}%
\pgfpathlineto{\pgfqpoint{1.199682in}{7.568682in}}%
\pgfpathlineto{\pgfqpoint{1.198398in}{7.570388in}}%
\pgfpathlineto{\pgfqpoint{1.196945in}{7.572329in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{7.574072in}}%
\pgfpathlineto{\pgfqpoint{1.194342in}{7.575832in}}%
\pgfpathlineto{\pgfqpoint{1.193030in}{7.577606in}}%
\pgfpathlineto{\pgfqpoint{1.191712in}{7.579396in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{7.581201in}}%
\pgfpathlineto{\pgfqpoint{1.188886in}{7.583249in}}%
\pgfpathlineto{\pgfqpoint{1.187546in}{7.585084in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{7.586932in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{7.588790in}}%
\pgfpathlineto{\pgfqpoint{1.183481in}{7.590658in}}%
\pgfpathlineto{\pgfqpoint{1.182111in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{7.594657in}}%
\pgfpathlineto{\pgfqpoint{1.179175in}{7.596551in}}%
\pgfpathlineto{\pgfqpoint{1.177782in}{7.598453in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{7.600366in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{7.602291in}}%
\pgfpathlineto{\pgfqpoint{1.173555in}{7.604230in}}%
\pgfpathlineto{\pgfqpoint{1.171951in}{7.606431in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{7.608406in}}%
\pgfpathlineto{\pgfqpoint{1.169075in}{7.610401in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{7.612416in}}%
\pgfpathlineto{\pgfqpoint{1.166165in}{7.614455in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{7.616518in}}%
\pgfpathlineto{\pgfqpoint{1.163037in}{7.618872in}}%
\pgfpathlineto{\pgfqpoint{1.161551in}{7.620996in}}%
\pgfpathlineto{\pgfqpoint{1.160056in}{7.623152in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{7.625341in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{7.627565in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{7.629826in}}%
\pgfpathlineto{\pgfqpoint{1.153795in}{7.632416in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{7.634762in}}%
\pgfpathlineto{\pgfqpoint{1.150702in}{7.637151in}}%
\pgfpathlineto{\pgfqpoint{1.149141in}{7.639587in}}%
\pgfpathlineto{\pgfqpoint{1.147571in}{7.642072in}}%
\pgfpathlineto{\pgfqpoint{1.145991in}{7.644611in}}%
\pgfpathlineto{\pgfqpoint{1.144201in}{7.647536in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{7.650203in}}%
\pgfpathlineto{\pgfqpoint{1.140987in}{7.652936in}}%
\pgfpathlineto{\pgfqpoint{1.139365in}{7.655737in}}%
\pgfpathlineto{\pgfqpoint{1.137732in}{7.658610in}}%
\pgfpathlineto{\pgfqpoint{1.136089in}{7.661556in}}%
\pgfpathlineto{\pgfqpoint{1.134227in}{7.664956in}}%
\pgfpathlineto{\pgfqpoint{1.132560in}{7.668053in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{7.671217in}}%
\pgfpathlineto{\pgfqpoint{1.129194in}{7.674445in}}%
\pgfpathlineto{\pgfqpoint{1.127494in}{7.677735in}}%
\pgfpathlineto{\pgfqpoint{1.125782in}{7.681082in}}%
\pgfpathlineto{\pgfqpoint{1.123842in}{7.684912in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{7.688368in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{7.691869in}}%
\pgfpathlineto{\pgfqpoint{1.118595in}{7.695410in}}%
\pgfpathlineto{\pgfqpoint{1.116821in}{7.698987in}}%
\pgfpathlineto{\pgfqpoint{1.115035in}{7.702593in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{7.706681in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{7.710337in}}%
\pgfpathlineto{\pgfqpoint{1.109370in}{7.714016in}}%
\pgfpathlineto{\pgfqpoint{1.107530in}{7.717718in}}%
\pgfpathlineto{\pgfqpoint{1.105676in}{7.721444in}}%
\pgfpathlineto{\pgfqpoint{1.103809in}{7.725198in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{7.729455in}}%
\pgfpathlineto{\pgfqpoint{1.099794in}{7.733272in}}%
\pgfpathlineto{\pgfqpoint{1.097882in}{7.737122in}}%
\pgfpathlineto{\pgfqpoint{1.095956in}{7.741013in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{7.744951in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{7.748940in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{7.753494in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{7.757609in}}%
\pgfpathlineto{\pgfqpoint{1.085846in}{7.761792in}}%
\pgfpathlineto{\pgfqpoint{1.083825in}{7.766053in}}%
\pgfpathlineto{\pgfqpoint{1.081788in}{7.770398in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{7.774829in}}%
\pgfpathlineto{\pgfqpoint{1.077403in}{7.779920in}}%
\pgfpathlineto{\pgfqpoint{1.075313in}{7.784543in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{7.789256in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{7.794059in}}%
\pgfpathlineto{\pgfqpoint{1.068936in}{7.798953in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{7.803934in}}%
\pgfpathlineto{\pgfqpoint{1.064320in}{7.809629in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{7.814763in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{7.819956in}}%
\pgfpathlineto{\pgfqpoint{1.057655in}{7.825200in}}%
\pgfpathlineto{\pgfqpoint{1.055394in}{7.830492in}}%
\pgfpathlineto{\pgfqpoint{1.053112in}{7.835832in}}%
\pgfpathlineto{\pgfqpoint{1.050520in}{7.841898in}}%
\pgfpathlineto{\pgfqpoint{1.048193in}{7.847341in}}%
\pgfpathlineto{\pgfqpoint{1.045845in}{7.852831in}}%
\pgfpathlineto{\pgfqpoint{1.043474in}{7.858369in}}%
\pgfpathlineto{\pgfqpoint{1.041081in}{7.863953in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{7.869583in}}%
\pgfpathlineto{\pgfqpoint{1.035920in}{7.875966in}}%
\pgfpathlineto{\pgfqpoint{1.034689in}{7.878819in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{7.879533in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{7.880248in}}%
\pgfpathlineto{\pgfqpoint{1.033763in}{7.880964in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{7.881680in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{7.882397in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{7.883114in}}%
\pgfpathlineto{\pgfqpoint{1.032522in}{7.883832in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{7.884551in}}%
\pgfpathlineto{\pgfqpoint{1.031900in}{7.885270in}}%
\pgfpathlineto{\pgfqpoint{1.031588in}{7.885989in}}%
\pgfpathlineto{\pgfqpoint{1.031275in}{7.886710in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{7.887431in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{7.888152in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{7.888874in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{7.889597in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{7.890321in}}%
\pgfpathlineto{\pgfqpoint{1.029394in}{7.891045in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{7.891770in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{7.892495in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{7.893221in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{7.893948in}}%
\pgfpathlineto{\pgfqpoint{1.027814in}{7.894676in}}%
\pgfpathlineto{\pgfqpoint{1.027497in}{7.895405in}}%
\pgfpathlineto{\pgfqpoint{1.027180in}{7.896134in}}%
\pgfpathlineto{\pgfqpoint{1.026862in}{7.896865in}}%
\pgfpathlineto{\pgfqpoint{1.026544in}{7.897596in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{7.898328in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{7.899061in}}%
\pgfpathlineto{\pgfqpoint{1.025587in}{7.899794in}}%
\pgfpathlineto{\pgfqpoint{1.025267in}{7.900529in}}%
\pgfpathlineto{\pgfqpoint{1.024947in}{7.901265in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{7.902002in}}%
\pgfpathlineto{\pgfqpoint{1.024305in}{7.902740in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{7.903479in}}%
\pgfpathlineto{\pgfqpoint{1.023662in}{7.904218in}}%
\pgfpathlineto{\pgfqpoint{1.023340in}{7.904959in}}%
\pgfpathlineto{\pgfqpoint{1.023017in}{7.905701in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{7.906444in}}%
\pgfpathlineto{\pgfqpoint{1.022370in}{7.907189in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{7.907934in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{7.908680in}}%
\pgfpathlineto{\pgfqpoint{1.021397in}{7.909428in}}%
\pgfpathlineto{\pgfqpoint{1.021072in}{7.910176in}}%
\pgfpathlineto{\pgfqpoint{1.020747in}{7.910926in}}%
\pgfpathlineto{\pgfqpoint{1.020421in}{7.911677in}}%
\pgfpathlineto{\pgfqpoint{1.020094in}{7.912430in}}%
\pgfpathlineto{\pgfqpoint{1.019767in}{7.913183in}}%
\pgfpathlineto{\pgfqpoint{1.019440in}{7.913938in}}%
\pgfpathlineto{\pgfqpoint{1.019112in}{7.914694in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{7.915451in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{7.916210in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{7.916970in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{7.917731in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{7.918494in}}%
\pgfpathlineto{\pgfqpoint{1.017137in}{7.919258in}}%
\pgfpathlineto{\pgfqpoint{1.016806in}{7.920023in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{7.920790in}}%
\pgfpathlineto{\pgfqpoint{1.016143in}{7.921558in}}%
\pgfpathlineto{\pgfqpoint{1.015811in}{7.922328in}}%
\pgfpathlineto{\pgfqpoint{1.015479in}{7.923100in}}%
\pgfpathlineto{\pgfqpoint{1.015146in}{7.923873in}}%
\pgfpathlineto{\pgfqpoint{1.014812in}{7.924648in}}%
\pgfpathlineto{\pgfqpoint{1.014479in}{7.925424in}}%
\pgfpathlineto{\pgfqpoint{1.014144in}{7.926202in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{7.926982in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{7.927764in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{7.928547in}}%
\pgfpathlineto{\pgfqpoint{1.012803in}{7.929332in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{7.930118in}}%
\pgfpathlineto{\pgfqpoint{1.012130in}{7.930907in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{7.931697in}}%
\pgfpathlineto{\pgfqpoint{1.011454in}{7.932489in}}%
\pgfpathlineto{\pgfqpoint{1.011116in}{7.933282in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{7.934078in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{7.934875in}}%
\pgfpathlineto{\pgfqpoint{1.010098in}{7.935674in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{7.936475in}}%
\pgfpathlineto{\pgfqpoint{1.009418in}{7.937278in}}%
\pgfpathlineto{\pgfqpoint{1.009077in}{7.938082in}}%
\pgfpathlineto{\pgfqpoint{1.008735in}{7.938888in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{7.939696in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{7.940506in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{7.941318in}}%
\pgfpathlineto{\pgfqpoint{1.007364in}{7.942131in}}%
\pgfpathlineto{\pgfqpoint{1.007021in}{7.942947in}}%
\pgfpathlineto{\pgfqpoint{1.006676in}{7.943764in}}%
\pgfpathlineto{\pgfqpoint{1.006332in}{7.944582in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{7.945403in}}%
\pgfpathlineto{\pgfqpoint{1.005641in}{7.946225in}}%
\pgfpathlineto{\pgfqpoint{1.005294in}{7.947050in}}%
\pgfpathlineto{\pgfqpoint{1.004948in}{7.947876in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{7.948704in}}%
\pgfpathlineto{\pgfqpoint{1.004253in}{7.949533in}}%
\pgfpathlineto{\pgfqpoint{1.003905in}{7.950365in}}%
\pgfpathlineto{\pgfqpoint{1.003556in}{7.951199in}}%
\pgfpathlineto{\pgfqpoint{1.003207in}{7.952034in}}%
\pgfpathlineto{\pgfqpoint{1.002858in}{7.952871in}}%
\pgfpathlineto{\pgfqpoint{1.002508in}{7.953710in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{7.954551in}}%
\pgfpathlineto{\pgfqpoint{1.001806in}{7.955395in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{7.956239in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{7.957086in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{7.957935in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{7.958786in}}%
\pgfpathlineto{\pgfqpoint{1.000044in}{7.959639in}}%
\pgfpathlineto{\pgfqpoint{0.999690in}{7.960493in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{7.961350in}}%
\pgfpathlineto{\pgfqpoint{0.998980in}{7.962208in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{7.963068in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{7.963930in}}%
\pgfpathlineto{\pgfqpoint{0.997912in}{7.964793in}}%
\pgfpathlineto{\pgfqpoint{0.997555in}{7.965659in}}%
\pgfpathlineto{\pgfqpoint{0.997198in}{7.966526in}}%
\pgfpathlineto{\pgfqpoint{0.996840in}{7.967395in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{7.968266in}}%
\pgfpathlineto{\pgfqpoint{0.996122in}{7.969138in}}%
\pgfpathlineto{\pgfqpoint{0.995763in}{7.970012in}}%
\pgfpathlineto{\pgfqpoint{0.995402in}{7.970888in}}%
\pgfpathlineto{\pgfqpoint{0.995042in}{7.971765in}}%
\pgfpathlineto{\pgfqpoint{0.994681in}{7.972644in}}%
\pgfpathlineto{\pgfqpoint{0.994319in}{7.973524in}}%
\pgfpathlineto{\pgfqpoint{0.993957in}{7.974406in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{7.975290in}}%
\pgfpathlineto{\pgfqpoint{0.993231in}{7.976175in}}%
\pgfpathlineto{\pgfqpoint{0.992868in}{7.977061in}}%
\pgfpathlineto{\pgfqpoint{0.992503in}{7.977949in}}%
\pgfpathlineto{\pgfqpoint{0.992139in}{7.978838in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{7.979728in}}%
\pgfpathlineto{\pgfqpoint{0.991408in}{7.980620in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{7.981513in}}%
\pgfpathlineto{\pgfqpoint{0.990674in}{7.982407in}}%
\pgfpathlineto{\pgfqpoint{0.990307in}{7.983303in}}%
\pgfpathlineto{\pgfqpoint{0.989939in}{7.984199in}}%
\pgfpathlineto{\pgfqpoint{0.989570in}{7.985097in}}%
\pgfpathlineto{\pgfqpoint{0.989201in}{7.985996in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{7.986895in}}%
\pgfpathlineto{\pgfqpoint{0.988462in}{7.987796in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{7.988698in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{7.989601in}}%
\pgfpathlineto{\pgfqpoint{0.987348in}{7.990504in}}%
\pgfpathlineto{\pgfqpoint{0.986976in}{7.991409in}}%
\pgfpathlineto{\pgfqpoint{0.986603in}{7.992314in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{7.993220in}}%
\pgfpathlineto{\pgfqpoint{0.985856in}{7.994127in}}%
\pgfpathlineto{\pgfqpoint{0.985481in}{7.995034in}}%
\pgfpathlineto{\pgfqpoint{0.985106in}{7.995943in}}%
\pgfpathlineto{\pgfqpoint{0.984730in}{7.996851in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{7.997760in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{7.998670in}}%
\pgfpathlineto{\pgfqpoint{0.983600in}{7.999580in}}%
\pgfpathlineto{\pgfqpoint{0.983222in}{8.000491in}}%
\pgfpathlineto{\pgfqpoint{0.982844in}{8.001402in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{8.002314in}}%
\pgfpathlineto{\pgfqpoint{0.982085in}{8.003226in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{8.004139in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{8.005051in}}%
\pgfpathlineto{\pgfqpoint{0.980943in}{8.005965in}}%
\pgfpathlineto{\pgfqpoint{0.980561in}{8.006878in}}%
\pgfpathlineto{\pgfqpoint{0.980179in}{8.007792in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{8.008706in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{8.009620in}}%
\pgfpathlineto{\pgfqpoint{0.979028in}{8.010535in}}%
\pgfpathlineto{\pgfqpoint{0.978643in}{8.011450in}}%
\pgfpathlineto{\pgfqpoint{0.978258in}{8.012365in}}%
\pgfpathlineto{\pgfqpoint{0.977872in}{8.013280in}}%
\pgfpathlineto{\pgfqpoint{0.977485in}{8.014196in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{8.015112in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{8.016028in}}%
\pgfpathlineto{\pgfqpoint{0.976322in}{8.016944in}}%
\pgfpathlineto{\pgfqpoint{0.975933in}{8.017861in}}%
\pgfpathlineto{\pgfqpoint{0.975543in}{8.018778in}}%
\pgfpathlineto{\pgfqpoint{0.975153in}{8.019695in}}%
\pgfpathlineto{\pgfqpoint{0.974762in}{8.020612in}}%
\pgfpathlineto{\pgfqpoint{0.974371in}{8.021530in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{8.022447in}}%
\pgfpathlineto{\pgfqpoint{0.973586in}{8.023365in}}%
\pgfpathlineto{\pgfqpoint{0.973193in}{8.024284in}}%
\pgfpathlineto{\pgfqpoint{0.972799in}{8.025202in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{8.026121in}}%
\pgfpathlineto{\pgfqpoint{0.972010in}{8.027040in}}%
\pgfpathlineto{\pgfqpoint{0.971614in}{8.027959in}}%
\pgfpathlineto{\pgfqpoint{0.971218in}{8.028878in}}%
\pgfpathlineto{\pgfqpoint{0.970821in}{8.029797in}}%
\pgfpathlineto{\pgfqpoint{0.970423in}{8.030717in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{8.031636in}}%
\pgfpathlineto{\pgfqpoint{0.969626in}{8.032556in}}%
\pgfpathlineto{\pgfqpoint{0.969227in}{8.033476in}}%
\pgfpathlineto{\pgfqpoint{0.968827in}{8.034396in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{8.035316in}}%
\pgfpathlineto{\pgfqpoint{0.968024in}{8.036236in}}%
\pgfpathlineto{\pgfqpoint{0.967622in}{8.037156in}}%
\pgfpathlineto{\pgfqpoint{0.967220in}{8.038077in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{8.038997in}}%
\pgfpathlineto{\pgfqpoint{0.966413in}{8.039917in}}%
\pgfpathlineto{\pgfqpoint{0.966008in}{8.040838in}}%
\pgfpathlineto{\pgfqpoint{0.965603in}{8.041758in}}%
\pgfpathlineto{\pgfqpoint{0.965197in}{8.042679in}}%
\pgfpathlineto{\pgfqpoint{0.964790in}{8.043599in}}%
\pgfpathlineto{\pgfqpoint{0.964383in}{8.044519in}}%
\pgfpathlineto{\pgfqpoint{0.963975in}{8.045440in}}%
\pgfpathlineto{\pgfqpoint{0.963567in}{8.046361in}}%
\pgfpathlineto{\pgfqpoint{0.963157in}{8.047281in}}%
\pgfpathlineto{\pgfqpoint{0.962748in}{8.048202in}}%
\pgfpathlineto{\pgfqpoint{0.962337in}{8.049123in}}%
\pgfpathlineto{\pgfqpoint{0.961926in}{8.050043in}}%
\pgfpathlineto{\pgfqpoint{0.961514in}{8.050964in}}%
\pgfpathlineto{\pgfqpoint{0.961101in}{8.051885in}}%
\pgfpathlineto{\pgfqpoint{0.960688in}{8.052805in}}%
\pgfpathlineto{\pgfqpoint{0.960274in}{8.053726in}}%
\pgfpathlineto{\pgfqpoint{0.959860in}{8.054647in}}%
\pgfpathlineto{\pgfqpoint{0.959445in}{8.055567in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{8.056488in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{8.057409in}}%
\pgfpathlineto{\pgfqpoint{0.958195in}{8.058330in}}%
\pgfpathlineto{\pgfqpoint{0.957777in}{8.059251in}}%
\pgfpathlineto{\pgfqpoint{0.957358in}{8.060172in}}%
\pgfpathlineto{\pgfqpoint{0.956938in}{8.061093in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{8.062014in}}%
\pgfpathlineto{\pgfqpoint{0.956098in}{8.062935in}}%
\pgfpathlineto{\pgfqpoint{0.955676in}{8.063857in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{8.064779in}}%
\pgfpathlineto{\pgfqpoint{0.954831in}{8.065701in}}%
\pgfpathlineto{\pgfqpoint{0.954407in}{8.066623in}}%
\pgfpathlineto{\pgfqpoint{0.953983in}{8.067545in}}%
\pgfpathlineto{\pgfqpoint{0.953558in}{8.068468in}}%
\pgfpathlineto{\pgfqpoint{0.953132in}{8.069391in}}%
\pgfpathlineto{\pgfqpoint{0.952705in}{8.070314in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{8.071238in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{8.072163in}}%
\pgfpathlineto{\pgfqpoint{0.951422in}{8.073088in}}%
\pgfpathlineto{\pgfqpoint{0.950992in}{8.074013in}}%
\pgfpathlineto{\pgfqpoint{0.950562in}{8.074939in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{8.075866in}}%
\pgfpathlineto{\pgfqpoint{0.949699in}{8.076794in}}%
\pgfpathlineto{\pgfqpoint{0.949267in}{8.077723in}}%
\pgfpathlineto{\pgfqpoint{0.948834in}{8.078653in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{8.079585in}}%
\pgfpathlineto{\pgfqpoint{0.947965in}{8.080517in}}%
\pgfpathlineto{\pgfqpoint{0.947530in}{8.081451in}}%
\pgfpathlineto{\pgfqpoint{0.947094in}{8.082386in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{8.083323in}}%
\pgfpathlineto{\pgfqpoint{0.946219in}{8.084262in}}%
\pgfpathlineto{\pgfqpoint{0.945781in}{8.085202in}}%
\pgfpathlineto{\pgfqpoint{0.945342in}{8.086144in}}%
\pgfpathlineto{\pgfqpoint{0.944902in}{8.087088in}}%
\pgfpathlineto{\pgfqpoint{0.944461in}{8.088034in}}%
\pgfpathlineto{\pgfqpoint{0.944020in}{8.088982in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{8.089932in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{8.090884in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{8.091838in}}%
\pgfpathlineto{\pgfqpoint{0.942246in}{8.092795in}}%
\pgfpathlineto{\pgfqpoint{0.941801in}{8.093754in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{8.094715in}}%
\pgfpathlineto{\pgfqpoint{0.940908in}{8.095679in}}%
\pgfpathlineto{\pgfqpoint{0.940460in}{8.096645in}}%
\pgfpathlineto{\pgfqpoint{0.940011in}{8.097614in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{8.098584in}}%
\pgfpathlineto{\pgfqpoint{0.939112in}{8.099557in}}%
\pgfpathlineto{\pgfqpoint{0.938661in}{8.100533in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{8.101510in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{8.102490in}}%
\pgfpathlineto{\pgfqpoint{0.937303in}{8.103472in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{8.104457in}}%
\pgfpathlineto{\pgfqpoint{0.936394in}{8.105443in}}%
\pgfpathlineto{\pgfqpoint{0.935938in}{8.106432in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{8.107423in}}%
\pgfpathlineto{\pgfqpoint{0.935024in}{8.108416in}}%
\pgfpathlineto{\pgfqpoint{0.934566in}{8.109412in}}%
\pgfpathlineto{\pgfqpoint{0.934106in}{8.110410in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{8.111409in}}%
\pgfpathlineto{\pgfqpoint{0.933186in}{8.112411in}}%
\pgfpathlineto{\pgfqpoint{0.932724in}{8.113415in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{8.114421in}}%
\pgfpathlineto{\pgfqpoint{0.931798in}{8.115429in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{8.116439in}}%
\pgfpathlineto{\pgfqpoint{0.930869in}{8.117451in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{8.118464in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{8.119480in}}%
\pgfpathlineto{\pgfqpoint{0.929468in}{8.120497in}}%
\pgfpathlineto{\pgfqpoint{0.928999in}{8.121516in}}%
\pgfpathlineto{\pgfqpoint{0.928530in}{8.122537in}}%
\pgfpathlineto{\pgfqpoint{0.928060in}{8.123560in}}%
\pgfpathlineto{\pgfqpoint{0.927588in}{8.124584in}}%
\pgfpathlineto{\pgfqpoint{0.927116in}{8.125610in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{8.126637in}}%
\pgfpathlineto{\pgfqpoint{0.926170in}{8.127666in}}%
\pgfpathlineto{\pgfqpoint{0.925695in}{8.128696in}}%
\pgfpathlineto{\pgfqpoint{0.925219in}{8.129728in}}%
\pgfpathlineto{\pgfqpoint{0.924743in}{8.130761in}}%
\pgfpathlineto{\pgfqpoint{0.924265in}{8.131795in}}%
\pgfpathlineto{\pgfqpoint{0.923787in}{8.132831in}}%
\pgfpathlineto{\pgfqpoint{0.923307in}{8.133868in}}%
\pgfpathlineto{\pgfqpoint{0.922827in}{8.134907in}}%
\pgfpathlineto{\pgfqpoint{0.922346in}{8.135946in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{8.136987in}}%
\pgfpathlineto{\pgfqpoint{0.921381in}{8.138029in}}%
\pgfpathlineto{\pgfqpoint{0.920897in}{8.139073in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{8.140118in}}%
\pgfpathlineto{\pgfqpoint{0.919927in}{8.141164in}}%
\pgfpathlineto{\pgfqpoint{0.919440in}{8.142211in}}%
\pgfpathlineto{\pgfqpoint{0.918952in}{8.143260in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{8.144311in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{8.145363in}}%
\pgfpathlineto{\pgfqpoint{0.917484in}{8.146416in}}%
\pgfpathlineto{\pgfqpoint{0.916992in}{8.147471in}}%
\pgfpathlineto{\pgfqpoint{0.916992in}{8.147471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.086479in}{7.045732in}}{\pgfqpoint{1.610142in}{8.040058in}}{%
\pgfpathmoveto{\pgfqpoint{1.086479in}{7.929184in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{8.040058in}}%
\pgfpathlineto{\pgfqpoint{1.087950in}{8.036486in}}%
\pgfpathlineto{\pgfqpoint{1.089899in}{8.031769in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{8.025952in}}%
\pgfpathlineto{\pgfqpoint{1.094229in}{8.021362in}}%
\pgfpathlineto{\pgfqpoint{1.096130in}{8.016828in}}%
\pgfpathlineto{\pgfqpoint{1.098017in}{8.012347in}}%
\pgfpathlineto{\pgfqpoint{1.099889in}{8.007915in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{8.003533in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{7.998120in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{7.993838in}}%
\pgfpathlineto{\pgfqpoint{1.107696in}{7.989598in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.985399in}}%
\pgfpathlineto{\pgfqpoint{1.111287in}{7.981241in}}%
\pgfpathlineto{\pgfqpoint{1.113064in}{7.977124in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{7.972037in}}%
\pgfpathlineto{\pgfqpoint{1.117017in}{7.968014in}}%
\pgfpathlineto{\pgfqpoint{1.118754in}{7.964030in}}%
\pgfpathlineto{\pgfqpoint{1.120479in}{7.960083in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{7.956171in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{7.952290in}}%
\pgfpathlineto{\pgfqpoint{1.126005in}{7.947480in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{7.943664in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{7.939874in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{7.936109in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{7.932368in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{7.928651in}}%
\pgfpathlineto{\pgfqpoint{1.136303in}{7.924034in}}%
\pgfpathlineto{\pgfqpoint{1.137912in}{7.920365in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{7.916718in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{7.913093in}}%
\pgfpathlineto{\pgfqpoint{1.142680in}{7.909491in}}%
\pgfpathlineto{\pgfqpoint{1.144249in}{7.905911in}}%
\pgfpathlineto{\pgfqpoint{1.146197in}{7.901464in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{7.897924in}}%
\pgfpathlineto{\pgfqpoint{1.149282in}{7.894400in}}%
\pgfpathlineto{\pgfqpoint{1.150811in}{7.890890in}}%
\pgfpathlineto{\pgfqpoint{1.152330in}{7.887393in}}%
\pgfpathlineto{\pgfqpoint{1.153841in}{7.883907in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{7.879563in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{7.876098in}}%
\pgfpathlineto{\pgfqpoint{1.158688in}{7.872643in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{7.869199in}}%
\pgfpathlineto{\pgfqpoint{1.161625in}{7.865768in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{7.862354in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{7.858112in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{7.854743in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{7.851395in}}%
\pgfpathlineto{\pgfqpoint{1.169176in}{7.848072in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{7.844773in}}%
\pgfpathlineto{\pgfqpoint{1.171994in}{7.841498in}}%
\pgfpathlineto{\pgfqpoint{1.173739in}{7.837439in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{7.834219in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{7.831023in}}%
\pgfpathlineto{\pgfqpoint{1.177880in}{7.827849in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{7.824695in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{7.821559in}}%
\pgfpathlineto{\pgfqpoint{1.182289in}{7.817661in}}%
\pgfpathlineto{\pgfqpoint{1.183631in}{7.814557in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{7.811463in}}%
\pgfpathlineto{\pgfqpoint{1.186293in}{7.808377in}}%
\pgfpathlineto{\pgfqpoint{1.187613in}{7.805299in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{7.802225in}}%
\pgfpathlineto{\pgfqpoint{1.190559in}{7.798391in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{7.795329in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{7.792273in}}%
\pgfpathlineto{\pgfqpoint{1.194434in}{7.789224in}}%
\pgfpathlineto{\pgfqpoint{1.195712in}{7.786181in}}%
\pgfpathlineto{\pgfqpoint{1.196984in}{7.783147in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{7.779366in}}%
\pgfpathlineto{\pgfqpoint{1.199823in}{7.776352in}}%
\pgfpathlineto{\pgfqpoint{1.201074in}{7.773348in}}%
\pgfpathlineto{\pgfqpoint{1.202320in}{7.770356in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{7.767375in}}%
\pgfpathlineto{\pgfqpoint{1.204792in}{7.764407in}}%
\pgfpathlineto{\pgfqpoint{1.206325in}{7.760716in}}%
\pgfpathlineto{\pgfqpoint{1.207544in}{7.757778in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{7.754854in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{7.751945in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{7.749051in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{7.746174in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{7.742602in}}%
\pgfpathlineto{\pgfqpoint{1.215036in}{7.739764in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{7.736946in}}%
\pgfpathlineto{\pgfqpoint{1.217387in}{7.734148in}}%
\pgfpathlineto{\pgfqpoint{1.218555in}{7.731372in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{7.728620in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{7.725214in}}%
\pgfpathlineto{\pgfqpoint{1.222312in}{7.722520in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{7.719853in}}%
\pgfpathlineto{\pgfqpoint{1.224596in}{7.717214in}}%
\pgfpathlineto{\pgfqpoint{1.225731in}{7.714602in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{7.712017in}}%
\pgfpathlineto{\pgfqpoint{1.228265in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{7.706297in}}%
\pgfpathlineto{\pgfqpoint{1.230496in}{7.703798in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{7.701326in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{7.698881in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{7.696463in}}%
\pgfpathlineto{\pgfqpoint{1.235173in}{7.693477in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{7.691118in}}%
\pgfpathlineto{\pgfqpoint{1.237344in}{7.688783in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{7.686474in}}%
\pgfpathlineto{\pgfqpoint{1.239497in}{7.684189in}}%
\pgfpathlineto{\pgfqpoint{1.240566in}{7.681929in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{7.679138in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{7.676933in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{7.674753in}}%
\pgfpathlineto{\pgfqpoint{1.245061in}{7.672597in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{7.670467in}}%
\pgfpathlineto{\pgfqpoint{1.247149in}{7.668361in}}%
\pgfpathlineto{\pgfqpoint{1.248446in}{7.665763in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{7.663710in}}%
\pgfpathlineto{\pgfqpoint{1.250506in}{7.661678in}}%
\pgfpathlineto{\pgfqpoint{1.251530in}{7.659666in}}%
\pgfpathlineto{\pgfqpoint{1.252549in}{7.657673in}}%
\pgfpathlineto{\pgfqpoint{1.253565in}{7.655698in}}%
\pgfpathlineto{\pgfqpoint{1.254829in}{7.653253in}}%
\pgfpathlineto{\pgfqpoint{1.255835in}{7.651316in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{7.649393in}}%
\pgfpathlineto{\pgfqpoint{1.257836in}{7.647484in}}%
\pgfpathlineto{\pgfqpoint{1.258830in}{7.645589in}}%
\pgfpathlineto{\pgfqpoint{1.259821in}{7.643707in}}%
\pgfpathlineto{\pgfqpoint{1.261054in}{7.641372in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{7.639518in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{7.637675in}}%
\pgfpathlineto{\pgfqpoint{1.263988in}{7.635843in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{7.634021in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{7.632211in}}%
\pgfpathlineto{\pgfqpoint{1.267129in}{7.629962in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{7.628176in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{7.626401in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{7.624640in}}%
\pgfpathlineto{\pgfqpoint{1.270941in}{7.622891in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{7.621155in}}%
\pgfpathlineto{\pgfqpoint{1.273061in}{7.619003in}}%
\pgfpathlineto{\pgfqpoint{1.273997in}{7.617297in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{7.615605in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{7.613927in}}%
\pgfpathlineto{\pgfqpoint{1.276785in}{7.612263in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{7.610615in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{7.608578in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{7.606966in}}%
\pgfpathlineto{\pgfqpoint{1.280683in}{7.605371in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{7.603794in}}%
\pgfpathlineto{\pgfqpoint{1.282496in}{7.602234in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{7.600692in}}%
\pgfpathlineto{\pgfqpoint{1.284521in}{7.598789in}}%
\pgfpathlineto{\pgfqpoint{1.285416in}{7.597288in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{7.595806in}}%
\pgfpathlineto{\pgfqpoint{1.287196in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{1.288081in}{7.592896in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{7.591470in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{7.589713in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{7.588329in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{7.586965in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{7.585619in}}%
\pgfpathlineto{\pgfqpoint{1.293545in}{7.584292in}}%
\pgfpathlineto{\pgfqpoint{1.294408in}{7.582983in}}%
\pgfpathlineto{\pgfqpoint{1.295483in}{7.581372in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{7.580103in}}%
\pgfpathlineto{\pgfqpoint{1.297193in}{7.578851in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{7.577616in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{7.576397in}}%
\pgfpathlineto{\pgfqpoint{1.299737in}{7.575193in}}%
\pgfpathlineto{\pgfqpoint{1.300790in}{7.573710in}}%
\pgfpathlineto{\pgfqpoint{1.301629in}{7.572538in}}%
\pgfpathlineto{\pgfqpoint{1.302465in}{7.571380in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{7.570233in}}%
\pgfpathlineto{\pgfqpoint{1.304128in}{7.569099in}}%
\pgfpathlineto{\pgfqpoint{1.304956in}{7.567975in}}%
\pgfpathlineto{\pgfqpoint{1.305987in}{7.566585in}}%
\pgfpathlineto{\pgfqpoint{1.306809in}{7.565484in}}%
\pgfpathlineto{\pgfqpoint{1.307628in}{7.564392in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{7.563309in}}%
\pgfpathlineto{\pgfqpoint{1.309258in}{7.562234in}}%
\pgfpathlineto{\pgfqpoint{1.310069in}{7.561166in}}%
\pgfpathlineto{\pgfqpoint{1.311080in}{7.559841in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{7.558787in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{7.557739in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{7.556696in}}%
\pgfpathlineto{\pgfqpoint{1.314285in}{7.555657in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{7.554621in}}%
\pgfpathlineto{\pgfqpoint{1.316071in}{7.553331in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{7.552303in}}%
\pgfpathlineto{\pgfqpoint{1.317648in}{7.551278in}}%
\pgfpathlineto{\pgfqpoint{1.318432in}{7.550255in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{7.549235in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{7.548217in}}%
\pgfpathlineto{\pgfqpoint{1.320965in}{7.546945in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{7.545929in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{7.544913in}}%
\pgfpathlineto{\pgfqpoint{1.323281in}{7.543897in}}%
\pgfpathlineto{\pgfqpoint{1.324049in}{7.542880in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{7.541862in}}%
\pgfpathlineto{\pgfqpoint{1.325766in}{7.540586in}}%
\pgfpathlineto{\pgfqpoint{1.326526in}{7.539562in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{7.538535in}}%
\pgfpathlineto{\pgfqpoint{1.328039in}{7.537505in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{7.536472in}}%
\pgfpathlineto{\pgfqpoint{1.329543in}{7.535435in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.534135in}}%
\pgfpathlineto{\pgfqpoint{1.331223in}{7.533091in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{7.532043in}}%
\pgfpathlineto{\pgfqpoint{1.332708in}{7.530993in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{7.529940in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{7.528884in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{7.527562in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{7.526502in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{7.525440in}}%
\pgfpathlineto{\pgfqpoint{1.337293in}{7.524378in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{7.523314in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{7.522250in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{7.520920in}}%
\pgfpathlineto{\pgfqpoint{1.340363in}{7.519856in}}%
\pgfpathlineto{\pgfqpoint{1.341080in}{7.518792in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{7.517730in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{7.516669in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{7.515609in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{7.514285in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{7.513228in}}%
\pgfpathlineto{\pgfqpoint{1.345516in}{7.512172in}}%
\pgfpathlineto{\pgfqpoint{1.346218in}{7.511117in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{7.510064in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{7.509013in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{7.507701in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{7.506652in}}%
\pgfpathlineto{\pgfqpoint{1.349875in}{7.505605in}}%
\pgfpathlineto{\pgfqpoint{1.350565in}{7.504560in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{7.503516in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{7.502474in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{7.501173in}}%
\pgfpathlineto{\pgfqpoint{1.353479in}{7.500135in}}%
\pgfpathlineto{\pgfqpoint{1.354160in}{7.499100in}}%
\pgfpathlineto{\pgfqpoint{1.354839in}{7.498067in}}%
\pgfpathlineto{\pgfqpoint{1.355516in}{7.497038in}}%
\pgfpathlineto{\pgfqpoint{1.356191in}{7.496011in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{7.494732in}}%
\pgfpathlineto{\pgfqpoint{1.357703in}{7.493713in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{7.492696in}}%
\pgfpathlineto{\pgfqpoint{1.359040in}{7.491683in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{7.490672in}}%
\pgfpathlineto{\pgfqpoint{1.360370in}{7.489664in}}%
\pgfpathlineto{\pgfqpoint{1.361198in}{7.488407in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{7.487404in}}%
\pgfpathlineto{\pgfqpoint{1.362517in}{7.486402in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{7.485403in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{7.484405in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{7.483408in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{7.482165in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{7.481172in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{7.480180in}}%
\pgfpathlineto{\pgfqpoint{1.367240in}{7.479190in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{7.478202in}}%
\pgfpathlineto{\pgfqpoint{1.368688in}{7.476969in}}%
\pgfpathlineto{\pgfqpoint{1.369329in}{7.475984in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{7.475001in}}%
\pgfpathlineto{\pgfqpoint{1.370605in}{7.474019in}}%
\pgfpathlineto{\pgfqpoint{1.371241in}{7.473040in}}%
\pgfpathlineto{\pgfqpoint{1.371876in}{7.472062in}}%
\pgfpathlineto{\pgfqpoint{1.372667in}{7.470843in}}%
\pgfpathlineto{\pgfqpoint{1.373297in}{7.469870in}}%
\pgfpathlineto{\pgfqpoint{1.373927in}{7.468899in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{7.467931in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{7.466965in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{7.466002in}}%
\pgfpathlineto{\pgfqpoint{1.376584in}{7.464802in}}%
\pgfpathlineto{\pgfqpoint{1.377205in}{7.463846in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{7.462893in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{7.461944in}}%
\pgfpathlineto{\pgfqpoint{1.379059in}{7.460998in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{7.460057in}}%
\pgfpathlineto{\pgfqpoint{1.380441in}{7.458887in}}%
\pgfpathlineto{\pgfqpoint{1.381052in}{7.457955in}}%
\pgfpathlineto{\pgfqpoint{1.381662in}{7.457028in}}%
\pgfpathlineto{\pgfqpoint{1.382271in}{7.456107in}}%
\pgfpathlineto{\pgfqpoint{1.382878in}{7.455190in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{7.454279in}}%
\pgfpathlineto{\pgfqpoint{1.384239in}{7.453148in}}%
\pgfpathlineto{\pgfqpoint{1.384842in}{7.452251in}}%
\pgfpathlineto{\pgfqpoint{1.385443in}{7.451359in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{7.450475in}}%
\pgfpathlineto{\pgfqpoint{1.386641in}{7.449597in}}%
\pgfpathlineto{\pgfqpoint{1.387238in}{7.448726in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{7.447649in}}%
\pgfpathlineto{\pgfqpoint{1.388575in}{7.446796in}}%
\pgfpathlineto{\pgfqpoint{1.389168in}{7.445951in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{7.445113in}}%
\pgfpathlineto{\pgfqpoint{1.390348in}{7.444284in}}%
\pgfpathlineto{\pgfqpoint{1.390936in}{7.443462in}}%
\pgfpathlineto{\pgfqpoint{1.391669in}{7.442447in}}%
\pgfpathlineto{\pgfqpoint{1.392254in}{7.441643in}}%
\pgfpathlineto{\pgfqpoint{1.392838in}{7.440848in}}%
\pgfpathlineto{\pgfqpoint{1.393420in}{7.440061in}}%
\pgfpathlineto{\pgfqpoint{1.394001in}{7.439281in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{7.438509in}}%
\pgfpathlineto{\pgfqpoint{1.395304in}{7.437555in}}%
\pgfpathlineto{\pgfqpoint{1.395880in}{7.436801in}}%
\pgfpathlineto{\pgfqpoint{1.396456in}{7.436053in}}%
\pgfpathlineto{\pgfqpoint{1.397030in}{7.435313in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{7.434581in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{7.433855in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{7.432958in}}%
\pgfpathlineto{\pgfqpoint{1.399455in}{7.432248in}}%
\pgfpathlineto{\pgfqpoint{1.400022in}{7.431545in}}%
\pgfpathlineto{\pgfqpoint{1.400588in}{7.430849in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{7.430159in}}%
\pgfpathlineto{\pgfqpoint{1.401716in}{7.429476in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{7.428631in}}%
\pgfpathlineto{\pgfqpoint{1.402979in}{7.427962in}}%
\pgfpathlineto{\pgfqpoint{1.403539in}{7.427300in}}%
\pgfpathlineto{\pgfqpoint{1.404097in}{7.426643in}}%
\pgfpathlineto{\pgfqpoint{1.404654in}{7.425993in}}%
\pgfpathlineto{\pgfqpoint{1.405210in}{7.425348in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{7.424550in}}%
\pgfpathlineto{\pgfqpoint{1.406455in}{7.423919in}}%
\pgfpathlineto{\pgfqpoint{1.407007in}{7.423292in}}%
\pgfpathlineto{\pgfqpoint{1.407558in}{7.422671in}}%
\pgfpathlineto{\pgfqpoint{1.408107in}{7.422054in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{7.421443in}}%
\pgfpathlineto{\pgfqpoint{1.409338in}{7.420684in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{7.420083in}}%
\pgfpathlineto{\pgfqpoint{1.410428in}{7.419485in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{7.418891in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{7.418300in}}%
\pgfpathlineto{\pgfqpoint{1.412054in}{7.417713in}}%
\pgfpathlineto{\pgfqpoint{1.412728in}{7.416982in}}%
\pgfpathlineto{\pgfqpoint{1.413266in}{7.416401in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{7.415821in}}%
\pgfpathlineto{\pgfqpoint{1.414339in}{7.415244in}}%
\pgfpathlineto{\pgfqpoint{1.414874in}{7.414668in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{7.414095in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{7.413380in}}%
\pgfpathlineto{\pgfqpoint{1.416604in}{7.412809in}}%
\pgfpathlineto{\pgfqpoint{1.417134in}{7.412239in}}%
\pgfpathlineto{\pgfqpoint{1.417663in}{7.411670in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{7.411102in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{7.410533in}}%
\pgfpathlineto{\pgfqpoint{1.419374in}{7.409823in}}%
\pgfpathlineto{\pgfqpoint{1.419898in}{7.409255in}}%
\pgfpathlineto{\pgfqpoint{1.420421in}{7.408687in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{7.408118in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{7.407548in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{7.406978in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{7.406264in}}%
\pgfpathlineto{\pgfqpoint{1.423150in}{7.405692in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{7.405119in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{7.404545in}}%
\pgfpathlineto{\pgfqpoint{1.424696in}{7.403971in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{7.403395in}}%
\pgfpathlineto{\pgfqpoint{1.425849in}{7.402674in}}%
\pgfpathlineto{\pgfqpoint{1.426360in}{7.402095in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{7.401516in}}%
\pgfpathlineto{\pgfqpoint{1.427378in}{7.400936in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{7.400354in}}%
\pgfpathlineto{\pgfqpoint{1.428393in}{7.399772in}}%
\pgfpathlineto{\pgfqpoint{1.429025in}{7.399042in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{7.398457in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{7.397871in}}%
\pgfpathlineto{\pgfqpoint{1.430535in}{7.397283in}}%
\pgfpathlineto{\pgfqpoint{1.431037in}{7.396694in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{7.396104in}}%
\pgfpathlineto{\pgfqpoint{1.432161in}{7.395364in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{7.394771in}}%
\pgfpathlineto{\pgfqpoint{1.433157in}{7.394176in}}%
\pgfpathlineto{\pgfqpoint{1.433653in}{7.393579in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{7.392981in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{7.392381in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{7.391629in}}%
\pgfpathlineto{\pgfqpoint{1.435751in}{7.391026in}}%
\pgfpathlineto{\pgfqpoint{1.436243in}{7.390422in}}%
\pgfpathlineto{\pgfqpoint{1.436733in}{7.389816in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{7.389210in}}%
\pgfpathlineto{\pgfqpoint{1.437711in}{7.388602in}}%
\pgfpathlineto{\pgfqpoint{1.438320in}{7.387841in}}%
\pgfpathlineto{\pgfqpoint{1.438806in}{7.387231in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{7.386620in}}%
\pgfpathlineto{\pgfqpoint{1.439775in}{7.386009in}}%
\pgfpathlineto{\pgfqpoint{1.440259in}{7.385397in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{7.384785in}}%
\pgfpathlineto{\pgfqpoint{1.441343in}{7.384019in}}%
\pgfpathlineto{\pgfqpoint{1.441824in}{7.383406in}}%
\pgfpathlineto{\pgfqpoint{1.442303in}{7.382793in}}%
\pgfpathlineto{\pgfqpoint{1.442782in}{7.382181in}}%
\pgfpathlineto{\pgfqpoint{1.443259in}{7.381568in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{7.380956in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{7.380191in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{7.379579in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{7.378968in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{7.378358in}}%
\pgfpathlineto{\pgfqpoint{1.446225in}{7.377748in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.377139in}}%
\pgfpathlineto{\pgfqpoint{1.447283in}{7.376379in}}%
\pgfpathlineto{\pgfqpoint{1.447753in}{7.375773in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{7.375167in}}%
\pgfpathlineto{\pgfqpoint{1.448689in}{7.374562in}}%
\pgfpathlineto{\pgfqpoint{1.449155in}{7.373958in}}%
\pgfpathlineto{\pgfqpoint{1.449621in}{7.373356in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{7.372604in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{7.372004in}}%
\pgfpathlineto{\pgfqpoint{1.451129in}{7.371406in}}%
\pgfpathlineto{\pgfqpoint{1.451591in}{7.370809in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{7.370214in}}%
\pgfpathlineto{\pgfqpoint{1.452513in}{7.369619in}}%
\pgfpathlineto{\pgfqpoint{1.453087in}{7.368879in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{7.368287in}}%
\pgfpathlineto{\pgfqpoint{1.454003in}{7.367698in}}%
\pgfpathlineto{\pgfqpoint{1.454460in}{7.367109in}}%
\pgfpathlineto{\pgfqpoint{1.454916in}{7.366522in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{7.365936in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.365206in}}%
\pgfpathlineto{\pgfqpoint{1.456393in}{7.364624in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{7.364043in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{7.363464in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{7.362886in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.362310in}}%
\pgfpathlineto{\pgfqpoint{1.458760in}{7.361592in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{7.361020in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{7.360449in}}%
\pgfpathlineto{\pgfqpoint{1.460102in}{7.359880in}}%
\pgfpathlineto{\pgfqpoint{1.460548in}{7.359312in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{7.358747in}}%
\pgfpathlineto{\pgfqpoint{1.461549in}{7.358042in}}%
\pgfpathlineto{\pgfqpoint{1.461992in}{7.357481in}}%
\pgfpathlineto{\pgfqpoint{1.462435in}{7.356921in}}%
\pgfpathlineto{\pgfqpoint{1.462877in}{7.356364in}}%
\pgfpathlineto{\pgfqpoint{1.463318in}{7.355809in}}%
\pgfpathlineto{\pgfqpoint{1.463758in}{7.355255in}}%
\pgfpathlineto{\pgfqpoint{1.464307in}{7.354567in}}%
\pgfpathlineto{\pgfqpoint{1.464746in}{7.354019in}}%
\pgfpathlineto{\pgfqpoint{1.465184in}{7.353473in}}%
\pgfpathlineto{\pgfqpoint{1.465621in}{7.352929in}}%
\pgfpathlineto{\pgfqpoint{1.466057in}{7.352387in}}%
\pgfpathlineto{\pgfqpoint{1.466493in}{7.351848in}}%
\pgfpathlineto{\pgfqpoint{1.467036in}{7.351178in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.350644in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.350112in}}%
\pgfpathlineto{\pgfqpoint{1.468335in}{7.349583in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.349057in}}%
\pgfpathlineto{\pgfqpoint{1.469198in}{7.348532in}}%
\pgfpathlineto{\pgfqpoint{1.469736in}{7.347881in}}%
\pgfpathlineto{\pgfqpoint{1.470165in}{7.347362in}}%
\pgfpathlineto{\pgfqpoint{1.470593in}{7.346846in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{7.346333in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{7.345821in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{7.345313in}}%
\pgfpathlineto{\pgfqpoint{1.472406in}{7.344681in}}%
\pgfpathlineto{\pgfqpoint{1.472831in}{7.344178in}}%
\pgfpathlineto{\pgfqpoint{1.473255in}{7.343678in}}%
\pgfpathlineto{\pgfqpoint{1.473678in}{7.343181in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{7.342687in}}%
\pgfpathlineto{\pgfqpoint{1.474523in}{7.342195in}}%
\pgfpathlineto{\pgfqpoint{1.475049in}{7.341585in}}%
\pgfpathlineto{\pgfqpoint{1.475470in}{7.341099in}}%
\pgfpathlineto{\pgfqpoint{1.475889in}{7.340617in}}%
\pgfpathlineto{\pgfqpoint{1.476308in}{7.340138in}}%
\pgfpathlineto{\pgfqpoint{1.476726in}{7.339662in}}%
\pgfpathlineto{\pgfqpoint{1.477144in}{7.339189in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{7.338603in}}%
\pgfpathlineto{\pgfqpoint{1.478081in}{7.338137in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{7.337674in}}%
\pgfpathlineto{\pgfqpoint{1.478910in}{7.337214in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{7.336758in}}%
\pgfpathlineto{\pgfqpoint{1.479738in}{7.336304in}}%
\pgfpathlineto{\pgfqpoint{1.480253in}{7.335742in}}%
\pgfpathlineto{\pgfqpoint{1.480665in}{7.335296in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.334852in}}%
\pgfpathlineto{\pgfqpoint{1.481486in}{7.334412in}}%
\pgfpathlineto{\pgfqpoint{1.481896in}{7.333975in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{7.333541in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{7.333003in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{7.332576in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{7.332151in}}%
\pgfpathlineto{\pgfqpoint{1.484036in}{7.331730in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{7.331311in}}%
\pgfpathlineto{\pgfqpoint{1.484846in}{7.330896in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{7.330380in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{7.329971in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{7.329564in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{7.329160in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{7.328759in}}%
\pgfpathlineto{\pgfqpoint{1.487363in}{7.328360in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.327865in}}%
\pgfpathlineto{\pgfqpoint{1.488262in}{7.327472in}}%
\pgfpathlineto{\pgfqpoint{1.488661in}{7.327082in}}%
\pgfpathlineto{\pgfqpoint{1.489059in}{7.326694in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{7.326308in}}%
\pgfpathlineto{\pgfqpoint{1.489854in}{7.325924in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{7.325448in}}%
\pgfpathlineto{\pgfqpoint{1.490745in}{7.325070in}}%
\pgfpathlineto{\pgfqpoint{1.491139in}{7.324694in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{7.324320in}}%
\pgfpathlineto{\pgfqpoint{1.491927in}{7.323948in}}%
\pgfpathlineto{\pgfqpoint{1.492320in}{7.323578in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{7.323119in}}%
\pgfpathlineto{\pgfqpoint{1.493203in}{7.322753in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{7.322390in}}%
\pgfpathlineto{\pgfqpoint{1.493984in}{7.322029in}}%
\pgfpathlineto{\pgfqpoint{1.494374in}{7.321670in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{7.321312in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{7.320869in}}%
\pgfpathlineto{\pgfqpoint{1.495637in}{7.320516in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{7.320165in}}%
\pgfpathlineto{\pgfqpoint{1.496411in}{7.319817in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{7.319470in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.319039in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{7.318697in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{7.318356in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.318018in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{7.317681in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{7.317346in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{7.316930in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{7.316600in}}%
\pgfpathlineto{\pgfqpoint{1.500436in}{7.316270in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{7.315943in}}%
\pgfpathlineto{\pgfqpoint{1.501196in}{7.315617in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{7.315292in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{7.314889in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{7.314567in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{7.314247in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{7.313928in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{7.313610in}}%
\pgfpathlineto{\pgfqpoint{1.503930in}{7.313292in}}%
\pgfpathlineto{\pgfqpoint{1.504398in}{7.312897in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{7.312582in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{7.312268in}}%
\pgfpathlineto{\pgfqpoint{1.505519in}{7.311954in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{7.311641in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{7.311328in}}%
\pgfpathlineto{\pgfqpoint{1.506727in}{7.310937in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{7.310625in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{7.310313in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{7.310002in}}%
\pgfpathlineto{\pgfqpoint{1.508207in}{7.309690in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{7.309379in}}%
\pgfpathlineto{\pgfqpoint{1.509035in}{7.308989in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{7.308678in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{7.308367in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{7.308055in}}%
\pgfpathlineto{\pgfqpoint{1.510501in}{7.307744in}}%
\pgfpathlineto{\pgfqpoint{1.510866in}{7.307433in}}%
\pgfpathlineto{\pgfqpoint{1.511322in}{7.307045in}}%
\pgfpathlineto{\pgfqpoint{1.511686in}{7.306734in}}%
\pgfpathlineto{\pgfqpoint{1.512049in}{7.306423in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{7.306112in}}%
\pgfpathlineto{\pgfqpoint{1.512774in}{7.305802in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{7.305492in}}%
\pgfpathlineto{\pgfqpoint{1.513588in}{7.305105in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{7.304795in}}%
\pgfpathlineto{\pgfqpoint{1.514309in}{7.304486in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{7.304177in}}%
\pgfpathlineto{\pgfqpoint{1.515027in}{7.303868in}}%
\pgfpathlineto{\pgfqpoint{1.515386in}{7.303560in}}%
\pgfpathlineto{\pgfqpoint{1.515834in}{7.303174in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{7.302866in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.302558in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.302250in}}%
\pgfpathlineto{\pgfqpoint{1.517261in}{7.301942in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{7.301634in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{7.301248in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{7.300940in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{7.300632in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{7.300323in}}%
\pgfpathlineto{\pgfqpoint{1.519474in}{7.300015in}}%
\pgfpathlineto{\pgfqpoint{1.519827in}{7.299706in}}%
\pgfpathlineto{\pgfqpoint{1.520266in}{7.299319in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{7.299010in}}%
\pgfpathlineto{\pgfqpoint{1.520968in}{7.298701in}}%
\pgfpathlineto{\pgfqpoint{1.521319in}{7.298391in}}%
\pgfpathlineto{\pgfqpoint{1.521669in}{7.298081in}}%
\pgfpathlineto{\pgfqpoint{1.522018in}{7.297771in}}%
\pgfpathlineto{\pgfqpoint{1.522454in}{7.297382in}}%
\pgfpathlineto{\pgfqpoint{1.522802in}{7.297071in}}%
\pgfpathlineto{\pgfqpoint{1.523150in}{7.296760in}}%
\pgfpathlineto{\pgfqpoint{1.523497in}{7.296449in}}%
\pgfpathlineto{\pgfqpoint{1.523844in}{7.296137in}}%
\pgfpathlineto{\pgfqpoint{1.524190in}{7.295825in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{7.295434in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{7.295122in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{7.294809in}}%
\pgfpathlineto{\pgfqpoint{1.525657in}{7.294496in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{7.294182in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.293869in}}%
\pgfpathlineto{\pgfqpoint{1.526772in}{7.293476in}}%
\pgfpathlineto{\pgfqpoint{1.527115in}{7.293162in}}%
\pgfpathlineto{\pgfqpoint{1.527457in}{7.292848in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{7.292534in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{7.292220in}}%
\pgfpathlineto{\pgfqpoint{1.528479in}{7.291905in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{7.291512in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{7.291198in}}%
\pgfpathlineto{\pgfqpoint{1.529583in}{7.290883in}}%
\pgfpathlineto{\pgfqpoint{1.529921in}{7.290568in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{7.290254in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{7.289939in}}%
\pgfpathlineto{\pgfqpoint{1.531018in}{7.289545in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{7.289231in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{7.288916in}}%
\pgfpathlineto{\pgfqpoint{1.532027in}{7.288601in}}%
\pgfpathlineto{\pgfqpoint{1.532362in}{7.288286in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{7.287971in}}%
\pgfpathlineto{\pgfqpoint{1.533115in}{7.287578in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{7.287263in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{7.286949in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{7.286634in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{7.286319in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.286005in}}%
\pgfpathlineto{\pgfqpoint{1.535194in}{7.285611in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{7.285296in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{7.284982in}}%
\pgfpathlineto{\pgfqpoint{1.536186in}{7.284667in}}%
\pgfpathlineto{\pgfqpoint{1.536515in}{7.284352in}}%
\pgfpathlineto{\pgfqpoint{1.536845in}{7.284037in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{7.283643in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{7.283327in}}%
\pgfpathlineto{\pgfqpoint{1.537912in}{7.283012in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{7.282696in}}%
\pgfpathlineto{\pgfqpoint{1.538567in}{7.282380in}}%
\pgfpathlineto{\pgfqpoint{1.538893in}{7.282063in}}%
\pgfpathlineto{\pgfqpoint{1.539301in}{7.281667in}}%
\pgfpathlineto{\pgfqpoint{1.539627in}{7.281351in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{7.281033in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{7.280716in}}%
\pgfpathlineto{\pgfqpoint{1.540601in}{7.280398in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{7.280081in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{7.279683in}}%
\pgfpathlineto{\pgfqpoint{1.541653in}{7.279364in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{7.279046in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{7.278727in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{7.278408in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{7.278089in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{7.277691in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{7.277371in}}%
\pgfpathlineto{\pgfqpoint{1.543983in}{7.277052in}}%
\pgfpathlineto{\pgfqpoint{1.544303in}{7.276733in}}%
\pgfpathlineto{\pgfqpoint{1.544622in}{7.276414in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{7.276095in}}%
\pgfpathlineto{\pgfqpoint{1.545339in}{7.275696in}}%
\pgfpathlineto{\pgfqpoint{1.545657in}{7.275378in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{7.275059in}}%
\pgfpathlineto{\pgfqpoint{1.546292in}{7.274741in}}%
\pgfpathlineto{\pgfqpoint{1.546609in}{7.274422in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{7.274105in}}%
\pgfpathlineto{\pgfqpoint{1.547320in}{7.273708in}}%
\pgfpathlineto{\pgfqpoint{1.547636in}{7.273391in}}%
\pgfpathlineto{\pgfqpoint{1.547951in}{7.273074in}}%
\pgfpathlineto{\pgfqpoint{1.548266in}{7.272758in}}%
\pgfpathlineto{\pgfqpoint{1.548580in}{7.272442in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{7.272127in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.271734in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{7.271420in}}%
\pgfpathlineto{\pgfqpoint{1.549911in}{7.271107in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{7.270794in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{7.270482in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{7.270172in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{7.269784in}}%
\pgfpathlineto{\pgfqpoint{1.551547in}{7.269475in}}%
\pgfpathlineto{\pgfqpoint{1.551857in}{7.269167in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{7.268861in}}%
\pgfpathlineto{\pgfqpoint{1.552476in}{7.268555in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{7.267871in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{7.267568in}}%
\pgfpathlineto{\pgfqpoint{1.553787in}{7.267267in}}%
\pgfpathlineto{\pgfqpoint{1.554095in}{7.266967in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{7.266669in}}%
\pgfpathlineto{\pgfqpoint{1.554709in}{7.266372in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{7.266002in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{7.265708in}}%
\pgfpathlineto{\pgfqpoint{1.555703in}{7.265415in}}%
\pgfpathlineto{\pgfqpoint{1.556009in}{7.265123in}}%
\pgfpathlineto{\pgfqpoint{1.556313in}{7.264834in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{7.264545in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{7.264187in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{7.263903in}}%
\pgfpathlineto{\pgfqpoint{1.557605in}{7.263619in}}%
\pgfpathlineto{\pgfqpoint{1.557908in}{7.263338in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.263058in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{7.262780in}}%
\pgfpathlineto{\pgfqpoint{1.558890in}{7.262434in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{7.262160in}}%
\pgfpathlineto{\pgfqpoint{1.559492in}{7.261887in}}%
\pgfpathlineto{\pgfqpoint{1.559793in}{7.261616in}}%
\pgfpathlineto{\pgfqpoint{1.560093in}{7.261346in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{7.261079in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{7.260746in}}%
\pgfpathlineto{\pgfqpoint{1.561066in}{7.260482in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{7.260220in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{7.259960in}}%
\pgfpathlineto{\pgfqpoint{1.561961in}{7.259701in}}%
\pgfpathlineto{\pgfqpoint{1.562259in}{7.259444in}}%
\pgfpathlineto{\pgfqpoint{1.562631in}{7.259125in}}%
\pgfpathlineto{\pgfqpoint{1.562928in}{7.258871in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{7.258619in}}%
\pgfpathlineto{\pgfqpoint{1.563521in}{7.258369in}}%
\pgfpathlineto{\pgfqpoint{1.563816in}{7.258121in}}%
\pgfpathlineto{\pgfqpoint{1.564112in}{7.257874in}}%
\pgfpathlineto{\pgfqpoint{1.564481in}{7.257568in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.257324in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{7.257083in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.256843in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{7.256604in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{7.256367in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{7.256072in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{7.255839in}}%
\pgfpathlineto{\pgfqpoint{1.566902in}{7.255606in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{7.255375in}}%
\pgfpathlineto{\pgfqpoint{1.567486in}{7.255146in}}%
\pgfpathlineto{\pgfqpoint{1.567777in}{7.254918in}}%
\pgfpathlineto{\pgfqpoint{1.568141in}{7.254635in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{7.254410in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{7.254186in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{7.253964in}}%
\pgfpathlineto{\pgfqpoint{1.569301in}{7.253743in}}%
\pgfpathlineto{\pgfqpoint{1.569590in}{7.253524in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{7.253251in}}%
\pgfpathlineto{\pgfqpoint{1.570239in}{7.253035in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{7.252820in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{7.252606in}}%
\pgfpathlineto{\pgfqpoint{1.571102in}{7.252394in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{7.252183in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.251921in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{7.251713in}}%
\pgfpathlineto{\pgfqpoint{1.572320in}{7.251506in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{7.251300in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{7.251096in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{7.250893in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{7.250641in}}%
\pgfpathlineto{\pgfqpoint{1.573817in}{7.250440in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{7.250241in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{7.250043in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{7.249847in}}%
\pgfpathlineto{\pgfqpoint{1.574951in}{7.249651in}}%
\pgfpathlineto{\pgfqpoint{1.575304in}{7.249408in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{7.249215in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{7.249023in}}%
\pgfpathlineto{\pgfqpoint{1.576150in}{7.248833in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{7.248643in}}%
\pgfpathlineto{\pgfqpoint{1.576713in}{7.248455in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{7.248221in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{7.248035in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{7.247850in}}%
\pgfpathlineto{\pgfqpoint{1.577904in}{7.247666in}}%
\pgfpathlineto{\pgfqpoint{1.578183in}{7.247484in}}%
\pgfpathlineto{\pgfqpoint{1.578463in}{7.247302in}}%
\pgfpathlineto{\pgfqpoint{1.578811in}{7.247077in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.246898in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{7.246720in}}%
\pgfpathlineto{\pgfqpoint{1.579646in}{7.246543in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{7.246367in}}%
\pgfpathlineto{\pgfqpoint{1.580200in}{7.246192in}}%
\pgfpathlineto{\pgfqpoint{1.580546in}{7.245974in}}%
\pgfpathlineto{\pgfqpoint{1.580823in}{7.245802in}}%
\pgfpathlineto{\pgfqpoint{1.581099in}{7.245630in}}%
\pgfpathlineto{\pgfqpoint{1.581375in}{7.245459in}}%
\pgfpathlineto{\pgfqpoint{1.581651in}{7.245289in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{7.245078in}}%
\pgfpathlineto{\pgfqpoint{1.582270in}{7.244910in}}%
\pgfpathlineto{\pgfqpoint{1.582544in}{7.244743in}}%
\pgfpathlineto{\pgfqpoint{1.582819in}{7.244577in}}%
\pgfpathlineto{\pgfqpoint{1.583093in}{7.244411in}}%
\pgfpathlineto{\pgfqpoint{1.583367in}{7.244247in}}%
\pgfpathlineto{\pgfqpoint{1.583708in}{7.244042in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{7.243880in}}%
\pgfpathlineto{\pgfqpoint{1.584254in}{7.243718in}}%
\pgfpathlineto{\pgfqpoint{1.584527in}{7.243556in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{7.243396in}}%
\pgfpathlineto{\pgfqpoint{1.585071in}{7.243236in}}%
\pgfpathlineto{\pgfqpoint{1.585410in}{7.243037in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{7.242879in}}%
\pgfpathlineto{\pgfqpoint{1.585953in}{7.242721in}}%
\pgfpathlineto{\pgfqpoint{1.586223in}{7.242564in}}%
\pgfpathlineto{\pgfqpoint{1.586494in}{7.242408in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.242252in}}%
\pgfpathlineto{\pgfqpoint{1.587101in}{7.242057in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{7.241903in}}%
\pgfpathlineto{\pgfqpoint{1.587640in}{7.241749in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{7.241595in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{7.241442in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{7.241290in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{7.241100in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{7.240949in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{7.240799in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{7.240649in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{7.240500in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{7.240351in}}%
\pgfpathlineto{\pgfqpoint{1.590448in}{7.240165in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{7.240018in}}%
\pgfpathlineto{\pgfqpoint{1.590980in}{7.239870in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{7.239724in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{7.239577in}}%
\pgfpathlineto{\pgfqpoint{1.591775in}{7.239432in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{7.239250in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{7.239106in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{7.238961in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.238818in}}%
\pgfpathlineto{\pgfqpoint{1.593160in}{7.238674in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{7.238531in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{7.238353in}}%
\pgfpathlineto{\pgfqpoint{1.594014in}{7.238211in}}%
\pgfpathlineto{\pgfqpoint{1.594276in}{7.238070in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{7.237928in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{7.237788in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{7.237647in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{7.237472in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{7.237333in}}%
\pgfpathlineto{\pgfqpoint{1.595909in}{7.237193in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{7.237055in}}%
\pgfpathlineto{\pgfqpoint{1.596429in}{7.236916in}}%
\pgfpathlineto{\pgfqpoint{1.596689in}{7.236778in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{7.236606in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{7.236469in}}%
\pgfpathlineto{\pgfqpoint{1.597531in}{7.236333in}}%
\pgfpathlineto{\pgfqpoint{1.597789in}{7.236196in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{7.236060in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{7.235924in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{7.235755in}}%
\pgfpathlineto{\pgfqpoint{1.598885in}{7.235620in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.235485in}}%
\pgfpathlineto{\pgfqpoint{1.599399in}{7.235351in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{7.235217in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{7.235084in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{7.234917in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{7.234784in}}%
\pgfpathlineto{\pgfqpoint{1.600743in}{7.234652in}}%
\pgfpathlineto{\pgfqpoint{1.600998in}{7.234519in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{7.234388in}}%
\pgfpathlineto{\pgfqpoint{1.601508in}{7.234256in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{7.234092in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{7.233962in}}%
\pgfpathlineto{\pgfqpoint{1.602334in}{7.233832in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{7.233702in}}%
\pgfpathlineto{\pgfqpoint{1.602841in}{7.233573in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{7.233444in}}%
\pgfpathlineto{\pgfqpoint{1.603410in}{7.233283in}}%
\pgfpathlineto{\pgfqpoint{1.603663in}{7.233155in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{7.233028in}}%
\pgfpathlineto{\pgfqpoint{1.604167in}{7.232901in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{7.232774in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{7.232648in}}%
\pgfpathlineto{\pgfqpoint{1.604985in}{7.232490in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{7.232365in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{7.232240in}}%
\pgfpathlineto{\pgfqpoint{1.605737in}{7.232116in}}%
\pgfpathlineto{\pgfqpoint{1.605987in}{7.231992in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{7.231869in}}%
\pgfpathlineto{\pgfqpoint{1.606549in}{7.231715in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{7.231593in}}%
\pgfpathlineto{\pgfqpoint{1.607048in}{7.231471in}}%
\pgfpathlineto{\pgfqpoint{1.607297in}{7.231350in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{7.231229in}}%
\pgfpathlineto{\pgfqpoint{1.607794in}{7.231108in}}%
\pgfpathlineto{\pgfqpoint{1.608104in}{7.230958in}}%
\pgfpathlineto{\pgfqpoint{1.608352in}{7.230838in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{7.230719in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{7.230601in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.230483in}}%
\pgfpathlineto{\pgfqpoint{1.609341in}{7.230365in}}%
\pgfpathlineto{\pgfqpoint{1.609649in}{7.230218in}}%
\pgfpathlineto{\pgfqpoint{1.609896in}{7.230102in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{7.229986in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{7.045732in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{7.045732in}}%
\pgfpathlineto{\pgfqpoint{1.609896in}{7.045879in}}%
\pgfpathlineto{\pgfqpoint{1.609649in}{7.046024in}}%
\pgfpathlineto{\pgfqpoint{1.609341in}{7.046206in}}%
\pgfpathlineto{\pgfqpoint{1.609094in}{7.046351in}}%
\pgfpathlineto{\pgfqpoint{1.608847in}{7.046496in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{7.046640in}}%
\pgfpathlineto{\pgfqpoint{1.608352in}{7.046784in}}%
\pgfpathlineto{\pgfqpoint{1.608104in}{7.046927in}}%
\pgfpathlineto{\pgfqpoint{1.607794in}{7.047106in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{7.047249in}}%
\pgfpathlineto{\pgfqpoint{1.607297in}{7.047391in}}%
\pgfpathlineto{\pgfqpoint{1.607048in}{7.047532in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{7.047673in}}%
\pgfpathlineto{\pgfqpoint{1.606549in}{7.047814in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{7.047989in}}%
\pgfpathlineto{\pgfqpoint{1.605987in}{7.048129in}}%
\pgfpathlineto{\pgfqpoint{1.605737in}{7.048268in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{7.048406in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{7.048544in}}%
\pgfpathlineto{\pgfqpoint{1.604985in}{7.048682in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{7.048853in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{7.048989in}}%
\pgfpathlineto{\pgfqpoint{1.604167in}{7.049124in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{7.049259in}}%
\pgfpathlineto{\pgfqpoint{1.603663in}{7.049394in}}%
\pgfpathlineto{\pgfqpoint{1.603410in}{7.049528in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{7.049694in}}%
\pgfpathlineto{\pgfqpoint{1.602841in}{7.049827in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{7.049959in}}%
\pgfpathlineto{\pgfqpoint{1.602334in}{7.050090in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{7.050221in}}%
\pgfpathlineto{\pgfqpoint{1.601826in}{7.050352in}}%
\pgfpathlineto{\pgfqpoint{1.601508in}{7.050514in}}%
\pgfpathlineto{\pgfqpoint{1.601253in}{7.050643in}}%
\pgfpathlineto{\pgfqpoint{1.600998in}{7.050772in}}%
\pgfpathlineto{\pgfqpoint{1.600743in}{7.050901in}}%
\pgfpathlineto{\pgfqpoint{1.600488in}{7.051029in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{7.051157in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{7.051316in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{7.051443in}}%
\pgfpathlineto{\pgfqpoint{1.599399in}{7.051570in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.051696in}}%
\pgfpathlineto{\pgfqpoint{1.598885in}{7.051823in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{7.051949in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{7.052106in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{7.052232in}}%
\pgfpathlineto{\pgfqpoint{1.597789in}{7.052358in}}%
\pgfpathlineto{\pgfqpoint{1.597531in}{7.052484in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{7.052610in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{7.052736in}}%
\pgfpathlineto{\pgfqpoint{1.596689in}{7.052893in}}%
\pgfpathlineto{\pgfqpoint{1.596429in}{7.053019in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{7.053145in}}%
\pgfpathlineto{\pgfqpoint{1.595909in}{7.053271in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{7.053397in}}%
\pgfpathlineto{\pgfqpoint{1.595388in}{7.053523in}}%
\pgfpathlineto{\pgfqpoint{1.595061in}{7.053681in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{7.053808in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{7.053935in}}%
\pgfpathlineto{\pgfqpoint{1.594276in}{7.054062in}}%
\pgfpathlineto{\pgfqpoint{1.594014in}{7.054189in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{7.054316in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{7.054476in}}%
\pgfpathlineto{\pgfqpoint{1.593160in}{7.054604in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.054733in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{7.054862in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{7.054991in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{7.055121in}}%
\pgfpathlineto{\pgfqpoint{1.591775in}{7.055284in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{7.055415in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{7.055546in}}%
\pgfpathlineto{\pgfqpoint{1.590980in}{7.055678in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{7.055811in}}%
\pgfpathlineto{\pgfqpoint{1.590448in}{7.055944in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{7.056111in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{7.056246in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{7.056381in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{7.056517in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{7.056654in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{7.056791in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{7.056965in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{7.057104in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{7.057245in}}%
\pgfpathlineto{\pgfqpoint{1.587640in}{7.057387in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{7.057530in}}%
\pgfpathlineto{\pgfqpoint{1.587101in}{7.057673in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.057855in}}%
\pgfpathlineto{\pgfqpoint{1.586494in}{7.058001in}}%
\pgfpathlineto{\pgfqpoint{1.586223in}{7.058148in}}%
\pgfpathlineto{\pgfqpoint{1.585953in}{7.058297in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{7.058447in}}%
\pgfpathlineto{\pgfqpoint{1.585410in}{7.058599in}}%
\pgfpathlineto{\pgfqpoint{1.585071in}{7.058790in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{7.058944in}}%
\pgfpathlineto{\pgfqpoint{1.584527in}{7.059100in}}%
\pgfpathlineto{\pgfqpoint{1.584254in}{7.059257in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{7.059415in}}%
\pgfpathlineto{\pgfqpoint{1.583708in}{7.059575in}}%
\pgfpathlineto{\pgfqpoint{1.583367in}{7.059777in}}%
\pgfpathlineto{\pgfqpoint{1.583093in}{7.059940in}}%
\pgfpathlineto{\pgfqpoint{1.582819in}{7.060105in}}%
\pgfpathlineto{\pgfqpoint{1.582544in}{7.060272in}}%
\pgfpathlineto{\pgfqpoint{1.582270in}{7.060439in}}%
\pgfpathlineto{\pgfqpoint{1.581995in}{7.060609in}}%
\pgfpathlineto{\pgfqpoint{1.581651in}{7.060823in}}%
\pgfpathlineto{\pgfqpoint{1.581375in}{7.060996in}}%
\pgfpathlineto{\pgfqpoint{1.581099in}{7.061171in}}%
\pgfpathlineto{\pgfqpoint{1.580823in}{7.061348in}}%
\pgfpathlineto{\pgfqpoint{1.580546in}{7.061526in}}%
\pgfpathlineto{\pgfqpoint{1.580200in}{7.061751in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{7.061933in}}%
\pgfpathlineto{\pgfqpoint{1.579646in}{7.062117in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{7.062303in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.062491in}}%
\pgfpathlineto{\pgfqpoint{1.578811in}{7.062680in}}%
\pgfpathlineto{\pgfqpoint{1.578463in}{7.062919in}}%
\pgfpathlineto{\pgfqpoint{1.578183in}{7.063113in}}%
\pgfpathlineto{\pgfqpoint{1.577904in}{7.063308in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{7.063505in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{7.063704in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{7.063904in}}%
\pgfpathlineto{\pgfqpoint{1.576713in}{7.064157in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{7.064362in}}%
\pgfpathlineto{\pgfqpoint{1.576150in}{7.064568in}}%
\pgfpathlineto{\pgfqpoint{1.575869in}{7.064776in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{7.064985in}}%
\pgfpathlineto{\pgfqpoint{1.575304in}{7.065197in}}%
\pgfpathlineto{\pgfqpoint{1.574951in}{7.065463in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{7.065679in}}%
\pgfpathlineto{\pgfqpoint{1.574384in}{7.065895in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{7.066114in}}%
\pgfpathlineto{\pgfqpoint{1.573817in}{7.066334in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{7.066557in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{7.066837in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{7.067062in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{7.067290in}}%
\pgfpathlineto{\pgfqpoint{1.572320in}{7.067520in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{7.067751in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.067983in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{7.068277in}}%
\pgfpathlineto{\pgfqpoint{1.571102in}{7.068513in}}%
\pgfpathlineto{\pgfqpoint{1.570815in}{7.068751in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{7.068991in}}%
\pgfpathlineto{\pgfqpoint{1.570239in}{7.069233in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{7.069476in}}%
\pgfpathlineto{\pgfqpoint{1.569590in}{7.069782in}}%
\pgfpathlineto{\pgfqpoint{1.569301in}{7.070029in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{7.070278in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{7.070528in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{7.070780in}}%
\pgfpathlineto{\pgfqpoint{1.568141in}{7.071033in}}%
\pgfpathlineto{\pgfqpoint{1.567777in}{7.071351in}}%
\pgfpathlineto{\pgfqpoint{1.567486in}{7.071608in}}%
\pgfpathlineto{\pgfqpoint{1.567194in}{7.071866in}}%
\pgfpathlineto{\pgfqpoint{1.566902in}{7.072126in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{7.072387in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{7.072649in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{7.072979in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{7.073245in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.073512in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{7.073780in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.074049in}}%
\pgfpathlineto{\pgfqpoint{1.564481in}{7.074320in}}%
\pgfpathlineto{\pgfqpoint{1.564112in}{7.074660in}}%
\pgfpathlineto{\pgfqpoint{1.563816in}{7.074934in}}%
\pgfpathlineto{\pgfqpoint{1.563521in}{7.075209in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{7.075485in}}%
\pgfpathlineto{\pgfqpoint{1.562928in}{7.075762in}}%
\pgfpathlineto{\pgfqpoint{1.562631in}{7.076040in}}%
\pgfpathlineto{\pgfqpoint{1.562259in}{7.076390in}}%
\pgfpathlineto{\pgfqpoint{1.561961in}{7.076670in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{7.076952in}}%
\pgfpathlineto{\pgfqpoint{1.561365in}{7.077235in}}%
\pgfpathlineto{\pgfqpoint{1.561066in}{7.077519in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{7.077804in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{7.078162in}}%
\pgfpathlineto{\pgfqpoint{1.560093in}{7.078449in}}%
\pgfpathlineto{\pgfqpoint{1.559793in}{7.078738in}}%
\pgfpathlineto{\pgfqpoint{1.559492in}{7.079027in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{7.079318in}}%
\pgfpathlineto{\pgfqpoint{1.558890in}{7.079609in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{7.079975in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.080269in}}%
\pgfpathlineto{\pgfqpoint{1.557908in}{7.080563in}}%
\pgfpathlineto{\pgfqpoint{1.557605in}{7.080859in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{7.081156in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{7.081454in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{7.081828in}}%
\pgfpathlineto{\pgfqpoint{1.556313in}{7.082128in}}%
\pgfpathlineto{\pgfqpoint{1.556009in}{7.082430in}}%
\pgfpathlineto{\pgfqpoint{1.555703in}{7.082732in}}%
\pgfpathlineto{\pgfqpoint{1.555398in}{7.083036in}}%
\pgfpathlineto{\pgfqpoint{1.555092in}{7.083341in}}%
\pgfpathlineto{\pgfqpoint{1.554709in}{7.083724in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{7.084032in}}%
\pgfpathlineto{\pgfqpoint{1.554095in}{7.084340in}}%
\pgfpathlineto{\pgfqpoint{1.553787in}{7.084650in}}%
\pgfpathlineto{\pgfqpoint{1.553480in}{7.084961in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{7.085273in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{7.085665in}}%
\pgfpathlineto{\pgfqpoint{1.552476in}{7.085980in}}%
\pgfpathlineto{\pgfqpoint{1.552167in}{7.086296in}}%
\pgfpathlineto{\pgfqpoint{1.551857in}{7.086613in}}%
\pgfpathlineto{\pgfqpoint{1.551547in}{7.086931in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{7.087251in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{7.087652in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{7.087974in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{7.088298in}}%
\pgfpathlineto{\pgfqpoint{1.549911in}{7.088623in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{7.088948in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.089275in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{7.089686in}}%
\pgfpathlineto{\pgfqpoint{1.548580in}{7.090015in}}%
\pgfpathlineto{\pgfqpoint{1.548266in}{7.090346in}}%
\pgfpathlineto{\pgfqpoint{1.547951in}{7.090677in}}%
\pgfpathlineto{\pgfqpoint{1.547636in}{7.091010in}}%
\pgfpathlineto{\pgfqpoint{1.547320in}{7.091343in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{7.091761in}}%
\pgfpathlineto{\pgfqpoint{1.546609in}{7.092097in}}%
\pgfpathlineto{\pgfqpoint{1.546292in}{7.092433in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{7.092771in}}%
\pgfpathlineto{\pgfqpoint{1.545657in}{7.093109in}}%
\pgfpathlineto{\pgfqpoint{1.545339in}{7.093448in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{7.093873in}}%
\pgfpathlineto{\pgfqpoint{1.544622in}{7.094213in}}%
\pgfpathlineto{\pgfqpoint{1.544303in}{7.094555in}}%
\pgfpathlineto{\pgfqpoint{1.543983in}{7.094897in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{7.095240in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{7.095583in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{7.096013in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{7.096358in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{7.096703in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{7.097049in}}%
\pgfpathlineto{\pgfqpoint{1.541653in}{7.097395in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{7.097741in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{7.098175in}}%
\pgfpathlineto{\pgfqpoint{1.540601in}{7.098522in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{7.098869in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{7.099217in}}%
\pgfpathlineto{\pgfqpoint{1.539627in}{7.099564in}}%
\pgfpathlineto{\pgfqpoint{1.539301in}{7.099912in}}%
\pgfpathlineto{\pgfqpoint{1.538893in}{7.100347in}}%
\pgfpathlineto{\pgfqpoint{1.538567in}{7.100695in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{7.101043in}}%
\pgfpathlineto{\pgfqpoint{1.537912in}{7.101390in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{7.101738in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{7.102085in}}%
\pgfpathlineto{\pgfqpoint{1.536845in}{7.102518in}}%
\pgfpathlineto{\pgfqpoint{1.536515in}{7.102864in}}%
\pgfpathlineto{\pgfqpoint{1.536186in}{7.103209in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{7.103554in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{7.103898in}}%
\pgfpathlineto{\pgfqpoint{1.535194in}{7.104241in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.104669in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{7.105010in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{7.105349in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{7.105688in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{7.106025in}}%
\pgfpathlineto{\pgfqpoint{1.533115in}{7.106361in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{7.106779in}}%
\pgfpathlineto{\pgfqpoint{1.532362in}{7.107112in}}%
\pgfpathlineto{\pgfqpoint{1.532027in}{7.107443in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{7.107772in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{7.108100in}}%
\pgfpathlineto{\pgfqpoint{1.531018in}{7.108426in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{7.108832in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{7.109154in}}%
\pgfpathlineto{\pgfqpoint{1.529921in}{7.109474in}}%
\pgfpathlineto{\pgfqpoint{1.529583in}{7.109792in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{7.110109in}}%
\pgfpathlineto{\pgfqpoint{1.528904in}{7.110423in}}%
\pgfpathlineto{\pgfqpoint{1.528479in}{7.110813in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{7.111124in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{7.111432in}}%
\pgfpathlineto{\pgfqpoint{1.527457in}{7.111738in}}%
\pgfpathlineto{\pgfqpoint{1.527115in}{7.112042in}}%
\pgfpathlineto{\pgfqpoint{1.526772in}{7.112344in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.112719in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{7.113017in}}%
\pgfpathlineto{\pgfqpoint{1.525657in}{7.113312in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{7.113606in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{7.113898in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{7.114187in}}%
\pgfpathlineto{\pgfqpoint{1.524190in}{7.114546in}}%
\pgfpathlineto{\pgfqpoint{1.523844in}{7.114831in}}%
\pgfpathlineto{\pgfqpoint{1.523497in}{7.115113in}}%
\pgfpathlineto{\pgfqpoint{1.523150in}{7.115393in}}%
\pgfpathlineto{\pgfqpoint{1.522802in}{7.115672in}}%
\pgfpathlineto{\pgfqpoint{1.522454in}{7.115948in}}%
\pgfpathlineto{\pgfqpoint{1.522018in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{1.521669in}{7.116561in}}%
\pgfpathlineto{\pgfqpoint{1.521319in}{7.116830in}}%
\pgfpathlineto{\pgfqpoint{1.520968in}{7.117097in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{1.520266in}{7.117624in}}%
\pgfpathlineto{\pgfqpoint{1.519827in}{7.117950in}}%
\pgfpathlineto{\pgfqpoint{1.519474in}{7.118208in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{7.118464in}}%
\pgfpathlineto{\pgfqpoint{1.518768in}{7.118718in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{7.118970in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{7.119219in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{7.119529in}}%
\pgfpathlineto{\pgfqpoint{1.517261in}{7.119774in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.120018in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.120260in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{7.120499in}}%
\pgfpathlineto{\pgfqpoint{1.515834in}{7.120737in}}%
\pgfpathlineto{\pgfqpoint{1.515386in}{7.121032in}}%
\pgfpathlineto{\pgfqpoint{1.515027in}{7.121266in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{7.121498in}}%
\pgfpathlineto{\pgfqpoint{1.514309in}{7.121728in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{7.121957in}}%
\pgfpathlineto{\pgfqpoint{1.513588in}{7.122184in}}%
\pgfpathlineto{\pgfqpoint{1.513136in}{7.122466in}}%
\pgfpathlineto{\pgfqpoint{1.512774in}{7.122690in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{7.122912in}}%
\pgfpathlineto{\pgfqpoint{1.512049in}{7.123133in}}%
\pgfpathlineto{\pgfqpoint{1.511686in}{7.123352in}}%
\pgfpathlineto{\pgfqpoint{1.511322in}{7.123569in}}%
\pgfpathlineto{\pgfqpoint{1.510866in}{7.123840in}}%
\pgfpathlineto{\pgfqpoint{1.510501in}{7.124054in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{7.124268in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{7.124480in}}%
\pgfpathlineto{\pgfqpoint{1.509402in}{7.124691in}}%
\pgfpathlineto{\pgfqpoint{1.509035in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{7.125162in}}%
\pgfpathlineto{\pgfqpoint{1.508207in}{7.125370in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{7.125577in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{7.125784in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{7.125990in}}%
\pgfpathlineto{\pgfqpoint{1.506727in}{7.126195in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{7.126451in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{7.126656in}}%
\pgfpathlineto{\pgfqpoint{1.505519in}{7.126860in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{7.127064in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{7.127268in}}%
\pgfpathlineto{\pgfqpoint{1.504398in}{7.127471in}}%
\pgfpathlineto{\pgfqpoint{1.503930in}{7.127726in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{7.127929in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{7.128133in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{7.128337in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{7.128542in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{7.128747in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{7.129004in}}%
\pgfpathlineto{\pgfqpoint{1.501196in}{7.129212in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{7.129420in}}%
\pgfpathlineto{\pgfqpoint{1.500436in}{7.129629in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{7.129840in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{7.130052in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{7.130320in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{7.130537in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.130756in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{7.130977in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{7.131200in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.131426in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{7.131713in}}%
\pgfpathlineto{\pgfqpoint{1.496411in}{7.131946in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{7.132182in}}%
\pgfpathlineto{\pgfqpoint{1.495637in}{7.132421in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{7.132664in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{7.132972in}}%
\pgfpathlineto{\pgfqpoint{1.494374in}{7.133223in}}%
\pgfpathlineto{\pgfqpoint{1.493984in}{7.133478in}}%
\pgfpathlineto{\pgfqpoint{1.493594in}{7.133737in}}%
\pgfpathlineto{\pgfqpoint{1.493203in}{7.134000in}}%
\pgfpathlineto{\pgfqpoint{1.492811in}{7.134267in}}%
\pgfpathlineto{\pgfqpoint{1.492320in}{7.134608in}}%
\pgfpathlineto{\pgfqpoint{1.491927in}{7.134886in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{7.135169in}}%
\pgfpathlineto{\pgfqpoint{1.491139in}{7.135456in}}%
\pgfpathlineto{\pgfqpoint{1.490745in}{7.135749in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{7.136047in}}%
\pgfpathlineto{\pgfqpoint{1.489854in}{7.136427in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{7.136738in}}%
\pgfpathlineto{\pgfqpoint{1.489059in}{7.137053in}}%
\pgfpathlineto{\pgfqpoint{1.488661in}{7.137375in}}%
\pgfpathlineto{\pgfqpoint{1.488262in}{7.137702in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.138036in}}%
\pgfpathlineto{\pgfqpoint{1.487363in}{7.138460in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{7.138807in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{7.139160in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{7.139519in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{7.139884in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{7.140255in}}%
\pgfpathlineto{\pgfqpoint{1.484846in}{7.140728in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{7.141112in}}%
\pgfpathlineto{\pgfqpoint{1.484036in}{7.141503in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{7.141899in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{7.142302in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{7.142710in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{7.143229in}}%
\pgfpathlineto{\pgfqpoint{1.481896in}{7.143651in}}%
\pgfpathlineto{\pgfqpoint{1.481486in}{7.144080in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.144514in}}%
\pgfpathlineto{\pgfqpoint{1.480665in}{7.144954in}}%
\pgfpathlineto{\pgfqpoint{1.480253in}{7.145400in}}%
\pgfpathlineto{\pgfqpoint{1.479738in}{7.145966in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{7.146425in}}%
\pgfpathlineto{\pgfqpoint{1.478910in}{7.146891in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{7.147363in}}%
\pgfpathlineto{\pgfqpoint{1.478081in}{7.147841in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{7.148325in}}%
\pgfpathlineto{\pgfqpoint{1.477144in}{7.148939in}}%
\pgfpathlineto{\pgfqpoint{1.476726in}{7.149437in}}%
\pgfpathlineto{\pgfqpoint{1.476308in}{7.149941in}}%
\pgfpathlineto{\pgfqpoint{1.475889in}{7.150452in}}%
\pgfpathlineto{\pgfqpoint{1.475470in}{7.150970in}}%
\pgfpathlineto{\pgfqpoint{1.475049in}{7.151494in}}%
\pgfpathlineto{\pgfqpoint{1.474523in}{7.152158in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{7.152698in}}%
\pgfpathlineto{\pgfqpoint{1.473678in}{7.153244in}}%
\pgfpathlineto{\pgfqpoint{1.473255in}{7.153797in}}%
\pgfpathlineto{\pgfqpoint{1.472831in}{7.154356in}}%
\pgfpathlineto{\pgfqpoint{1.472406in}{7.154923in}}%
\pgfpathlineto{\pgfqpoint{1.471875in}{7.155642in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{7.156224in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{7.156813in}}%
\pgfpathlineto{\pgfqpoint{1.470593in}{7.157409in}}%
\pgfpathlineto{\pgfqpoint{1.470165in}{7.158012in}}%
\pgfpathlineto{\pgfqpoint{1.469736in}{7.158622in}}%
\pgfpathlineto{\pgfqpoint{1.469198in}{7.159393in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.160018in}}%
\pgfpathlineto{\pgfqpoint{1.468335in}{7.160649in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.161286in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.161930in}}%
\pgfpathlineto{\pgfqpoint{1.467036in}{7.162579in}}%
\pgfpathlineto{\pgfqpoint{1.466493in}{7.163400in}}%
\pgfpathlineto{\pgfqpoint{1.466057in}{7.164062in}}%
\pgfpathlineto{\pgfqpoint{1.465621in}{7.164731in}}%
\pgfpathlineto{\pgfqpoint{1.465184in}{7.165405in}}%
\pgfpathlineto{\pgfqpoint{1.464746in}{7.166084in}}%
\pgfpathlineto{\pgfqpoint{1.464307in}{7.166769in}}%
\pgfpathlineto{\pgfqpoint{1.463758in}{7.167632in}}%
\pgfpathlineto{\pgfqpoint{1.463318in}{7.168329in}}%
\pgfpathlineto{\pgfqpoint{1.462877in}{7.169031in}}%
\pgfpathlineto{\pgfqpoint{1.462435in}{7.169738in}}%
\pgfpathlineto{\pgfqpoint{1.461992in}{7.170450in}}%
\pgfpathlineto{\pgfqpoint{1.461549in}{7.171167in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{7.172071in}}%
\pgfpathlineto{\pgfqpoint{1.460548in}{7.172799in}}%
\pgfpathlineto{\pgfqpoint{1.460102in}{7.173532in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{7.174270in}}%
\pgfpathlineto{\pgfqpoint{1.459208in}{7.175012in}}%
\pgfpathlineto{\pgfqpoint{1.458760in}{7.175758in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.176697in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{7.178212in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{7.178974in}}%
\pgfpathlineto{\pgfqpoint{1.456393in}{7.179740in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.180509in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{7.181475in}}%
\pgfpathlineto{\pgfqpoint{1.454916in}{7.182250in}}%
\pgfpathlineto{\pgfqpoint{1.454460in}{7.183029in}}%
\pgfpathlineto{\pgfqpoint{1.454003in}{7.183811in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{7.184595in}}%
\pgfpathlineto{\pgfqpoint{1.453087in}{7.185382in}}%
\pgfpathlineto{\pgfqpoint{1.452513in}{7.186369in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{7.187162in}}%
\pgfpathlineto{\pgfqpoint{1.451591in}{7.187956in}}%
\pgfpathlineto{\pgfqpoint{1.451129in}{7.188753in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{7.189552in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{7.190353in}}%
\pgfpathlineto{\pgfqpoint{1.449621in}{7.191357in}}%
\pgfpathlineto{\pgfqpoint{1.449155in}{7.192162in}}%
\pgfpathlineto{\pgfqpoint{1.448689in}{7.192968in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{7.193775in}}%
\pgfpathlineto{\pgfqpoint{1.447753in}{7.194583in}}%
\pgfpathlineto{\pgfqpoint{1.447283in}{7.195391in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.196402in}}%
\pgfpathlineto{\pgfqpoint{1.446225in}{7.197212in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{7.198021in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{7.198831in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{7.199640in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{7.200449in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{7.201460in}}%
\pgfpathlineto{\pgfqpoint{1.443259in}{7.202268in}}%
\pgfpathlineto{\pgfqpoint{1.442782in}{7.203076in}}%
\pgfpathlineto{\pgfqpoint{1.442303in}{7.203884in}}%
\pgfpathlineto{\pgfqpoint{1.441824in}{7.204691in}}%
\pgfpathlineto{\pgfqpoint{1.441343in}{7.205497in}}%
\pgfpathlineto{\pgfqpoint{1.440741in}{7.206503in}}%
\pgfpathlineto{\pgfqpoint{1.440259in}{7.207307in}}%
\pgfpathlineto{\pgfqpoint{1.439775in}{7.208111in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{7.208913in}}%
\pgfpathlineto{\pgfqpoint{1.438806in}{7.209713in}}%
\pgfpathlineto{\pgfqpoint{1.438320in}{7.210512in}}%
\pgfpathlineto{\pgfqpoint{1.437711in}{7.211509in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{7.212305in}}%
\pgfpathlineto{\pgfqpoint{1.436733in}{7.213098in}}%
\pgfpathlineto{\pgfqpoint{1.436243in}{7.213889in}}%
\pgfpathlineto{\pgfqpoint{1.435751in}{7.214679in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{7.215465in}}%
\pgfpathlineto{\pgfqpoint{1.434643in}{7.216446in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{7.217228in}}%
\pgfpathlineto{\pgfqpoint{1.433653in}{7.218007in}}%
\pgfpathlineto{\pgfqpoint{1.433157in}{7.218784in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{7.219559in}}%
\pgfpathlineto{\pgfqpoint{1.432161in}{7.220332in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{7.221295in}}%
\pgfpathlineto{\pgfqpoint{1.431037in}{7.222062in}}%
\pgfpathlineto{\pgfqpoint{1.430535in}{7.222827in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{7.223590in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{7.224350in}}%
\pgfpathlineto{\pgfqpoint{1.429025in}{7.225107in}}%
\pgfpathlineto{\pgfqpoint{1.428393in}{7.226050in}}%
\pgfpathlineto{\pgfqpoint{1.427886in}{7.226802in}}%
\pgfpathlineto{\pgfqpoint{1.427378in}{7.227550in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{7.228297in}}%
\pgfpathlineto{\pgfqpoint{1.426360in}{7.229040in}}%
\pgfpathlineto{\pgfqpoint{1.425849in}{7.229781in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{7.230704in}}%
\pgfpathlineto{\pgfqpoint{1.424696in}{7.231439in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{7.232170in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{7.232899in}}%
\pgfpathlineto{\pgfqpoint{1.423150in}{7.233625in}}%
\pgfpathlineto{\pgfqpoint{1.422632in}{7.234347in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{7.235245in}}%
\pgfpathlineto{\pgfqpoint{1.421464in}{7.235959in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{7.236670in}}%
\pgfpathlineto{\pgfqpoint{1.420421in}{7.237377in}}%
\pgfpathlineto{\pgfqpoint{1.419898in}{7.238081in}}%
\pgfpathlineto{\pgfqpoint{1.419374in}{7.238781in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{7.239652in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{7.240344in}}%
\pgfpathlineto{\pgfqpoint{1.417663in}{7.241032in}}%
\pgfpathlineto{\pgfqpoint{1.417134in}{7.241716in}}%
\pgfpathlineto{\pgfqpoint{1.416604in}{7.242397in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{7.243074in}}%
\pgfpathlineto{\pgfqpoint{1.415408in}{7.243915in}}%
\pgfpathlineto{\pgfqpoint{1.414874in}{7.244583in}}%
\pgfpathlineto{\pgfqpoint{1.414339in}{7.245248in}}%
\pgfpathlineto{\pgfqpoint{1.413803in}{7.245908in}}%
\pgfpathlineto{\pgfqpoint{1.413266in}{7.246566in}}%
\pgfpathlineto{\pgfqpoint{1.412728in}{7.247219in}}%
\pgfpathlineto{\pgfqpoint{1.412054in}{7.248030in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{7.248675in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{7.249316in}}%
\pgfpathlineto{\pgfqpoint{1.410428in}{7.249953in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{7.250587in}}%
\pgfpathlineto{\pgfqpoint{1.409338in}{7.251217in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{7.251999in}}%
\pgfpathlineto{\pgfqpoint{1.408107in}{7.252621in}}%
\pgfpathlineto{\pgfqpoint{1.407558in}{7.253239in}}%
\pgfpathlineto{\pgfqpoint{1.407007in}{7.253854in}}%
\pgfpathlineto{\pgfqpoint{1.406455in}{7.254465in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{7.255074in}}%
\pgfpathlineto{\pgfqpoint{1.405210in}{7.255830in}}%
\pgfpathlineto{\pgfqpoint{1.404654in}{7.256431in}}%
\pgfpathlineto{\pgfqpoint{1.404097in}{7.257031in}}%
\pgfpathlineto{\pgfqpoint{1.403539in}{7.257628in}}%
\pgfpathlineto{\pgfqpoint{1.402979in}{7.258223in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{7.258818in}}%
\pgfpathlineto{\pgfqpoint{1.401716in}{7.259559in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{7.260151in}}%
\pgfpathlineto{\pgfqpoint{1.400588in}{7.260744in}}%
\pgfpathlineto{\pgfqpoint{1.400022in}{7.261336in}}%
\pgfpathlineto{\pgfqpoint{1.399455in}{7.261929in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{7.262522in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{7.263265in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{7.263861in}}%
\pgfpathlineto{\pgfqpoint{1.397030in}{7.264457in}}%
\pgfpathlineto{\pgfqpoint{1.396456in}{7.265054in}}%
\pgfpathlineto{\pgfqpoint{1.395880in}{7.265652in}}%
\pgfpathlineto{\pgfqpoint{1.395304in}{7.266251in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{7.267000in}}%
\pgfpathlineto{\pgfqpoint{1.394001in}{7.267599in}}%
\pgfpathlineto{\pgfqpoint{1.393420in}{7.268200in}}%
\pgfpathlineto{\pgfqpoint{1.392838in}{7.268800in}}%
\pgfpathlineto{\pgfqpoint{1.392254in}{7.269401in}}%
\pgfpathlineto{\pgfqpoint{1.391669in}{7.270002in}}%
\pgfpathlineto{\pgfqpoint{1.390936in}{7.270754in}}%
\pgfpathlineto{\pgfqpoint{1.390348in}{7.271356in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{7.271959in}}%
\pgfpathlineto{\pgfqpoint{1.389168in}{7.272563in}}%
\pgfpathlineto{\pgfqpoint{1.388575in}{7.273167in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{7.273773in}}%
\pgfpathlineto{\pgfqpoint{1.387238in}{7.274533in}}%
\pgfpathlineto{\pgfqpoint{1.386641in}{7.275143in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{7.275756in}}%
\pgfpathlineto{\pgfqpoint{1.385443in}{7.276371in}}%
\pgfpathlineto{\pgfqpoint{1.384842in}{7.276989in}}%
\pgfpathlineto{\pgfqpoint{1.384239in}{7.277610in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{7.278391in}}%
\pgfpathlineto{\pgfqpoint{1.382878in}{7.279019in}}%
\pgfpathlineto{\pgfqpoint{1.382271in}{7.279652in}}%
\pgfpathlineto{\pgfqpoint{1.381662in}{7.280290in}}%
\pgfpathlineto{\pgfqpoint{1.381052in}{7.280932in}}%
\pgfpathlineto{\pgfqpoint{1.380441in}{7.281578in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{7.282392in}}%
\pgfpathlineto{\pgfqpoint{1.379059in}{7.283050in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{7.283712in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{7.284379in}}%
\pgfpathlineto{\pgfqpoint{1.377205in}{7.285052in}}%
\pgfpathlineto{\pgfqpoint{1.376584in}{7.285730in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{7.286586in}}%
\pgfpathlineto{\pgfqpoint{1.375180in}{7.287277in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{7.287973in}}%
\pgfpathlineto{\pgfqpoint{1.373927in}{7.288676in}}%
\pgfpathlineto{\pgfqpoint{1.373297in}{7.289386in}}%
\pgfpathlineto{\pgfqpoint{1.372667in}{7.290101in}}%
\pgfpathlineto{\pgfqpoint{1.371876in}{7.291006in}}%
\pgfpathlineto{\pgfqpoint{1.371241in}{7.291739in}}%
\pgfpathlineto{\pgfqpoint{1.370605in}{7.292479in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{7.293228in}}%
\pgfpathlineto{\pgfqpoint{1.369329in}{7.293985in}}%
\pgfpathlineto{\pgfqpoint{1.368688in}{7.294753in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{7.295727in}}%
\pgfpathlineto{\pgfqpoint{1.367240in}{7.296519in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{7.297323in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{7.298140in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{7.298969in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{7.300025in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{7.300885in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{7.301759in}}%
\pgfpathlineto{\pgfqpoint{1.362517in}{7.302648in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{7.303551in}}%
\pgfpathlineto{\pgfqpoint{1.361198in}{7.304468in}}%
\pgfpathlineto{\pgfqpoint{1.360370in}{7.305636in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{7.306586in}}%
\pgfpathlineto{\pgfqpoint{1.359040in}{7.307552in}}%
\pgfpathlineto{\pgfqpoint{1.358373in}{7.308533in}}%
\pgfpathlineto{\pgfqpoint{1.357703in}{7.309529in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{7.310542in}}%
\pgfpathlineto{\pgfqpoint{1.356191in}{7.311830in}}%
\pgfpathlineto{\pgfqpoint{1.355516in}{7.312879in}}%
\pgfpathlineto{\pgfqpoint{1.354839in}{7.313945in}}%
\pgfpathlineto{\pgfqpoint{1.354160in}{7.315027in}}%
\pgfpathlineto{\pgfqpoint{1.353479in}{7.316127in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{7.317243in}}%
\pgfpathlineto{\pgfqpoint{1.351941in}{7.318662in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{7.319817in}}%
\pgfpathlineto{\pgfqpoint{1.350565in}{7.320989in}}%
\pgfpathlineto{\pgfqpoint{1.349875in}{7.322177in}}%
\pgfpathlineto{\pgfqpoint{1.349182in}{7.323382in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{7.324604in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{7.326153in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{7.327410in}}%
\pgfpathlineto{\pgfqpoint{1.346218in}{7.328683in}}%
\pgfpathlineto{\pgfqpoint{1.345516in}{7.329972in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{7.331277in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{7.332598in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{7.334272in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{7.335629in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{7.337002in}}%
\pgfpathlineto{\pgfqpoint{1.341080in}{7.338392in}}%
\pgfpathlineto{\pgfqpoint{1.340363in}{7.339797in}}%
\pgfpathlineto{\pgfqpoint{1.339644in}{7.341218in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{7.343016in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{7.344471in}}%
\pgfpathlineto{\pgfqpoint{1.337293in}{7.345942in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{7.347428in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{7.348928in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{7.350443in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{7.352355in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{7.353900in}}%
\pgfpathlineto{\pgfqpoint{1.332708in}{7.355456in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{7.357025in}}%
\pgfpathlineto{\pgfqpoint{1.331223in}{7.358604in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.360193in}}%
\pgfpathlineto{\pgfqpoint{1.329543in}{7.362193in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{7.363801in}}%
\pgfpathlineto{\pgfqpoint{1.328039in}{7.365418in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{7.367040in}}%
\pgfpathlineto{\pgfqpoint{1.326526in}{7.368667in}}%
\pgfpathlineto{\pgfqpoint{1.325766in}{7.370299in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{7.372343in}}%
\pgfpathlineto{\pgfqpoint{1.324049in}{7.373979in}}%
\pgfpathlineto{\pgfqpoint{1.323281in}{7.375616in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{7.377251in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{7.378884in}}%
\pgfpathlineto{\pgfqpoint{1.320965in}{7.380514in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{7.382546in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{7.384165in}}%
\pgfpathlineto{\pgfqpoint{1.318432in}{7.385777in}}%
\pgfpathlineto{\pgfqpoint{1.317648in}{7.387382in}}%
\pgfpathlineto{\pgfqpoint{1.316860in}{7.388979in}}%
\pgfpathlineto{\pgfqpoint{1.316071in}{7.390566in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{7.392535in}}%
\pgfpathlineto{\pgfqpoint{1.314285in}{7.394097in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{7.395648in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{7.397185in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{7.398710in}}%
\pgfpathlineto{\pgfqpoint{1.311080in}{7.400221in}}%
\pgfpathlineto{\pgfqpoint{1.310069in}{7.402090in}}%
\pgfpathlineto{\pgfqpoint{1.309258in}{7.403570in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{7.405036in}}%
\pgfpathlineto{\pgfqpoint{1.307628in}{7.406488in}}%
\pgfpathlineto{\pgfqpoint{1.306809in}{7.407928in}}%
\pgfpathlineto{\pgfqpoint{1.305987in}{7.409355in}}%
\pgfpathlineto{\pgfqpoint{1.304956in}{7.411123in}}%
\pgfpathlineto{\pgfqpoint{1.304128in}{7.412524in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{7.413916in}}%
\pgfpathlineto{\pgfqpoint{1.302465in}{7.415298in}}%
\pgfpathlineto{\pgfqpoint{1.301629in}{7.416673in}}%
\pgfpathlineto{\pgfqpoint{1.300790in}{7.418040in}}%
\pgfpathlineto{\pgfqpoint{1.299737in}{7.419741in}}%
\pgfpathlineto{\pgfqpoint{1.298892in}{7.421097in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{7.422449in}}%
\pgfpathlineto{\pgfqpoint{1.297193in}{7.423798in}}%
\pgfpathlineto{\pgfqpoint{1.296340in}{7.425147in}}%
\pgfpathlineto{\pgfqpoint{1.295483in}{7.426496in}}%
\pgfpathlineto{\pgfqpoint{1.294408in}{7.428184in}}%
\pgfpathlineto{\pgfqpoint{1.293545in}{7.429538in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{7.430896in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{7.432262in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{7.433635in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{7.435019in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{7.436763in}}%
\pgfpathlineto{\pgfqpoint{1.288081in}{7.438173in}}%
\pgfpathlineto{\pgfqpoint{1.287196in}{7.439597in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{7.441036in}}%
\pgfpathlineto{\pgfqpoint{1.285416in}{7.442492in}}%
\pgfpathlineto{\pgfqpoint{1.284521in}{7.443964in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{7.445828in}}%
\pgfpathlineto{\pgfqpoint{1.282496in}{7.447338in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{7.448865in}}%
\pgfpathlineto{\pgfqpoint{1.280683in}{7.450409in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{7.451971in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{7.453550in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{7.455550in}}%
\pgfpathlineto{\pgfqpoint{1.276785in}{7.457172in}}%
\pgfpathlineto{\pgfqpoint{1.275859in}{7.458814in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{7.460477in}}%
\pgfpathlineto{\pgfqpoint{1.273997in}{7.462161in}}%
\pgfpathlineto{\pgfqpoint{1.273061in}{7.463869in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{7.466037in}}%
\pgfpathlineto{\pgfqpoint{1.270941in}{7.467798in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{7.469585in}}%
\pgfpathlineto{\pgfqpoint{1.269042in}{7.471396in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{7.473234in}}%
\pgfpathlineto{\pgfqpoint{1.267129in}{7.475098in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{7.477465in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{7.479391in}}%
\pgfpathlineto{\pgfqpoint{1.263988in}{7.481344in}}%
\pgfpathlineto{\pgfqpoint{1.263014in}{7.483327in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{7.485340in}}%
\pgfpathlineto{\pgfqpoint{1.261054in}{7.487382in}}%
\pgfpathlineto{\pgfqpoint{1.259821in}{7.489977in}}%
\pgfpathlineto{\pgfqpoint{1.258830in}{7.492086in}}%
\pgfpathlineto{\pgfqpoint{1.257836in}{7.494226in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{7.496397in}}%
\pgfpathlineto{\pgfqpoint{1.255835in}{7.498599in}}%
\pgfpathlineto{\pgfqpoint{1.254829in}{7.500834in}}%
\pgfpathlineto{\pgfqpoint{1.253565in}{7.503673in}}%
\pgfpathlineto{\pgfqpoint{1.252549in}{7.505981in}}%
\pgfpathlineto{\pgfqpoint{1.251530in}{7.508320in}}%
\pgfpathlineto{\pgfqpoint{1.250506in}{7.510689in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{7.513089in}}%
\pgfpathlineto{\pgfqpoint{1.248446in}{7.515517in}}%
\pgfpathlineto{\pgfqpoint{1.247149in}{7.518591in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{7.521079in}}%
\pgfpathlineto{\pgfqpoint{1.245061in}{7.523591in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{7.526126in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{7.528682in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{7.531259in}}%
\pgfpathlineto{\pgfqpoint{1.240566in}{7.534510in}}%
\pgfpathlineto{\pgfqpoint{1.239497in}{7.537134in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{7.539779in}}%
\pgfpathlineto{\pgfqpoint{1.237344in}{7.542444in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{7.545129in}}%
\pgfpathlineto{\pgfqpoint{1.235173in}{7.547832in}}%
\pgfpathlineto{\pgfqpoint{1.233806in}{7.551238in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{7.553984in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{7.556746in}}%
\pgfpathlineto{\pgfqpoint{1.230496in}{7.559525in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{7.562321in}}%
\pgfpathlineto{\pgfqpoint{1.228265in}{7.565131in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{7.568665in}}%
\pgfpathlineto{\pgfqpoint{1.225731in}{7.571507in}}%
\pgfpathlineto{\pgfqpoint{1.224596in}{7.574362in}}%
\pgfpathlineto{\pgfqpoint{1.223456in}{7.577229in}}%
\pgfpathlineto{\pgfqpoint{1.222312in}{7.580107in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{7.582996in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{7.586620in}}%
\pgfpathlineto{\pgfqpoint{1.218555in}{7.589530in}}%
\pgfpathlineto{\pgfqpoint{1.217387in}{7.592447in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{7.595374in}}%
\pgfpathlineto{\pgfqpoint{1.215036in}{7.598308in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{7.601253in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{7.604948in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{7.607918in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{7.610901in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{7.613899in}}%
\pgfpathlineto{\pgfqpoint{1.207544in}{7.616914in}}%
\pgfpathlineto{\pgfqpoint{1.206325in}{7.619948in}}%
\pgfpathlineto{\pgfqpoint{1.204792in}{7.623769in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{7.626851in}}%
\pgfpathlineto{\pgfqpoint{1.202320in}{7.629954in}}%
\pgfpathlineto{\pgfqpoint{1.201074in}{7.633080in}}%
\pgfpathlineto{\pgfqpoint{1.199823in}{7.636227in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{7.639396in}}%
\pgfpathlineto{\pgfqpoint{1.196984in}{7.643386in}}%
\pgfpathlineto{\pgfqpoint{1.195712in}{7.646599in}}%
\pgfpathlineto{\pgfqpoint{1.194434in}{7.649831in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{7.653080in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{7.656343in}}%
\pgfpathlineto{\pgfqpoint{1.190559in}{7.659619in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{7.663733in}}%
\pgfpathlineto{\pgfqpoint{1.187613in}{7.667037in}}%
\pgfpathlineto{\pgfqpoint{1.186293in}{7.670354in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{7.673681in}}%
\pgfpathlineto{\pgfqpoint{1.183631in}{7.677017in}}%
\pgfpathlineto{\pgfqpoint{1.182289in}{7.680362in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{7.684553in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{7.687915in}}%
\pgfpathlineto{\pgfqpoint{1.177880in}{7.691285in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{7.694661in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{7.698045in}}%
\pgfpathlineto{\pgfqpoint{1.173739in}{7.701438in}}%
\pgfpathlineto{\pgfqpoint{1.171994in}{7.705694in}}%
\pgfpathlineto{\pgfqpoint{1.170589in}{7.709113in}}%
\pgfpathlineto{\pgfqpoint{1.169176in}{7.712548in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{7.716000in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{7.719472in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{7.722966in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{7.727369in}}%
\pgfpathlineto{\pgfqpoint{1.161625in}{7.730923in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{7.734505in}}%
\pgfpathlineto{\pgfqpoint{1.158688in}{7.738120in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{7.741768in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{7.745453in}}%
\pgfpathlineto{\pgfqpoint{1.153841in}{7.750112in}}%
\pgfpathlineto{\pgfqpoint{1.152330in}{7.753884in}}%
\pgfpathlineto{\pgfqpoint{1.150811in}{7.757698in}}%
\pgfpathlineto{\pgfqpoint{1.149282in}{7.761554in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{7.765456in}}%
\pgfpathlineto{\pgfqpoint{1.146197in}{7.769403in}}%
\pgfpathlineto{\pgfqpoint{1.144249in}{7.774404in}}%
\pgfpathlineto{\pgfqpoint{1.142680in}{7.778459in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{7.782563in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{7.786716in}}%
\pgfpathlineto{\pgfqpoint{1.137912in}{7.790918in}}%
\pgfpathlineto{\pgfqpoint{1.136303in}{7.795169in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{7.800549in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{7.804904in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{7.809303in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{7.813745in}}%
\pgfpathlineto{\pgfqpoint{1.127681in}{7.818229in}}%
\pgfpathlineto{\pgfqpoint{1.126005in}{7.822757in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{7.828487in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{7.833132in}}%
\pgfpathlineto{\pgfqpoint{1.120479in}{7.837831in}}%
\pgfpathlineto{\pgfqpoint{1.118754in}{7.842581in}}%
\pgfpathlineto{\pgfqpoint{1.117017in}{7.847378in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{7.852220in}}%
\pgfpathlineto{\pgfqpoint{1.113064in}{7.858330in}}%
\pgfpathlineto{\pgfqpoint{1.111287in}{7.863258in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.868215in}}%
\pgfpathlineto{\pgfqpoint{1.107696in}{7.873193in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{7.878188in}}%
\pgfpathlineto{\pgfqpoint{1.104052in}{7.883191in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{7.889450in}}%
\pgfpathlineto{\pgfqpoint{1.099889in}{7.894452in}}%
\pgfpathlineto{\pgfqpoint{1.098017in}{7.899445in}}%
\pgfpathlineto{\pgfqpoint{1.096130in}{7.904426in}}%
\pgfpathlineto{\pgfqpoint{1.094229in}{7.909397in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{7.914357in}}%
\pgfpathlineto{\pgfqpoint{1.089899in}{7.920542in}}%
\pgfpathlineto{\pgfqpoint{1.087950in}{7.925482in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{7.929184in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{7.929184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.266142in}{6.878324in}}{\pgfqpoint{1.789805in}{7.872746in}}{%
\pgfpathmoveto{\pgfqpoint{1.266142in}{7.757875in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{7.872746in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{7.869964in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{7.867211in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{7.864487in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{7.861792in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{7.859127in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.856490in}}%
\pgfpathlineto{\pgfqpoint{1.272936in}{7.853881in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.851301in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.848747in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{7.846221in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.843721in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{7.840019in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{7.837583in}}%
\pgfpathlineto{\pgfqpoint{1.280018in}{7.835170in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{7.832781in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{7.830414in}}%
\pgfpathlineto{\pgfqpoint{1.282796in}{7.828069in}}%
\pgfpathlineto{\pgfqpoint{1.283715in}{7.825743in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{7.823437in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{7.821148in}}%
\pgfpathlineto{\pgfqpoint{1.286453in}{7.818876in}}%
\pgfpathlineto{\pgfqpoint{1.287359in}{7.816620in}}%
\pgfpathlineto{\pgfqpoint{1.288261in}{7.814378in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{7.812150in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{7.809935in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{7.807731in}}%
\pgfpathlineto{\pgfqpoint{1.291840in}{7.805538in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{7.803354in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{7.801180in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{7.799013in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.796854in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{7.794701in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{7.792554in}}%
\pgfpathlineto{\pgfqpoint{1.297983in}{7.790412in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.788275in}}%
\pgfpathlineto{\pgfqpoint{1.300142in}{7.785078in}}%
\pgfpathlineto{\pgfqpoint{1.301000in}{7.782951in}}%
\pgfpathlineto{\pgfqpoint{1.301855in}{7.780827in}}%
\pgfpathlineto{\pgfqpoint{1.302707in}{7.778705in}}%
\pgfpathlineto{\pgfqpoint{1.303557in}{7.776585in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{7.774466in}}%
\pgfpathlineto{\pgfqpoint{1.305247in}{7.772349in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{7.770232in}}%
\pgfpathlineto{\pgfqpoint{1.306926in}{7.768117in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{7.766002in}}%
\pgfpathlineto{\pgfqpoint{1.308594in}{7.763889in}}%
\pgfpathlineto{\pgfqpoint{1.309424in}{7.761775in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{7.759663in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{7.757550in}}%
\pgfpathlineto{\pgfqpoint{1.311897in}{7.755438in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{7.753325in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{7.751212in}}%
\pgfpathlineto{\pgfqpoint{1.314346in}{7.749097in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{7.746982in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{7.744865in}}%
\pgfpathlineto{\pgfqpoint{1.316772in}{7.742745in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{7.740624in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{7.738500in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{7.736374in}}%
\pgfpathlineto{\pgfqpoint{1.320367in}{7.733182in}}%
\pgfpathlineto{\pgfqpoint{1.321159in}{7.731052in}}%
\pgfpathlineto{\pgfqpoint{1.321949in}{7.728921in}}%
\pgfpathlineto{\pgfqpoint{1.322736in}{7.726789in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{7.724656in}}%
\pgfpathlineto{\pgfqpoint{1.324303in}{7.722523in}}%
\pgfpathlineto{\pgfqpoint{1.325082in}{7.720390in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{7.718258in}}%
\pgfpathlineto{\pgfqpoint{1.326635in}{7.716127in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{7.713997in}}%
\pgfpathlineto{\pgfqpoint{1.328177in}{7.711869in}}%
\pgfpathlineto{\pgfqpoint{1.328945in}{7.709744in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{7.707622in}}%
\pgfpathlineto{\pgfqpoint{1.330474in}{7.705502in}}%
\pgfpathlineto{\pgfqpoint{1.331235in}{7.703386in}}%
\pgfpathlineto{\pgfqpoint{1.331993in}{7.701274in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{7.699166in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{7.697064in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.694967in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.692877in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{7.690794in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.688720in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{7.686655in}}%
\pgfpathlineto{\pgfqpoint{1.338351in}{7.683575in}}%
\pgfpathlineto{\pgfqpoint{1.339089in}{7.681535in}}%
\pgfpathlineto{\pgfqpoint{1.339824in}{7.679508in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{7.677492in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{7.675490in}}%
\pgfpathlineto{\pgfqpoint{1.342017in}{7.673502in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{7.671528in}}%
\pgfpathlineto{\pgfqpoint{1.343469in}{7.669568in}}%
\pgfpathlineto{\pgfqpoint{1.344191in}{7.667623in}}%
\pgfpathlineto{\pgfqpoint{1.344912in}{7.665692in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{7.663777in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{7.661876in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{7.659990in}}%
\pgfpathlineto{\pgfqpoint{1.347774in}{7.658120in}}%
\pgfpathlineto{\pgfqpoint{1.348485in}{7.656265in}}%
\pgfpathlineto{\pgfqpoint{1.349193in}{7.654426in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{7.652603in}}%
\pgfpathlineto{\pgfqpoint{1.350604in}{7.650796in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.649005in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{7.647230in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{7.645471in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.643728in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{7.642001in}}%
\pgfpathlineto{\pgfqpoint{1.354790in}{7.640290in}}%
\pgfpathlineto{\pgfqpoint{1.355826in}{7.637751in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{7.636078in}}%
\pgfpathlineto{\pgfqpoint{1.357200in}{7.634419in}}%
\pgfpathlineto{\pgfqpoint{1.357885in}{7.632774in}}%
\pgfpathlineto{\pgfqpoint{1.358567in}{7.631143in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{7.629526in}}%
\pgfpathlineto{\pgfqpoint{1.359927in}{7.627922in}}%
\pgfpathlineto{\pgfqpoint{1.360604in}{7.626332in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{7.624755in}}%
\pgfpathlineto{\pgfqpoint{1.361952in}{7.623191in}}%
\pgfpathlineto{\pgfqpoint{1.362624in}{7.621639in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{7.620100in}}%
\pgfpathlineto{\pgfqpoint{1.363962in}{7.618573in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{7.617058in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{7.615554in}}%
\pgfpathlineto{\pgfqpoint{1.365956in}{7.614061in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{7.612579in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{7.611108in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{7.609647in}}%
\pgfpathlineto{\pgfqpoint{1.368589in}{7.608195in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{7.606753in}}%
\pgfpathlineto{\pgfqpoint{1.369896in}{7.605320in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{7.603896in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{7.602480in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{7.600369in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{7.598971in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{7.597580in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{1.374737in}{7.594817in}}%
\pgfpathlineto{\pgfqpoint{1.375375in}{7.593445in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{7.592079in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{7.590717in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{7.589361in}}%
\pgfpathlineto{\pgfqpoint{1.377913in}{7.588009in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{7.586662in}}%
\pgfpathlineto{\pgfqpoint{1.379172in}{7.585318in}}%
\pgfpathlineto{\pgfqpoint{1.379799in}{7.583978in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{7.582641in}}%
\pgfpathlineto{\pgfqpoint{1.381049in}{7.581308in}}%
\pgfpathlineto{\pgfqpoint{1.381672in}{7.579977in}}%
\pgfpathlineto{\pgfqpoint{1.382293in}{7.578650in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{7.577325in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{7.576003in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{7.574684in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{7.573366in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{7.572051in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.570736in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.569423in}}%
\pgfpathlineto{\pgfqpoint{1.387511in}{7.567454in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{7.566142in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{7.564829in}}%
\pgfpathlineto{\pgfqpoint{1.389328in}{7.563516in}}%
\pgfpathlineto{\pgfqpoint{1.389930in}{7.562203in}}%
\pgfpathlineto{\pgfqpoint{1.390531in}{7.560888in}}%
\pgfpathlineto{\pgfqpoint{1.391131in}{7.559574in}}%
\pgfpathlineto{\pgfqpoint{1.391729in}{7.558258in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.556941in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{7.555624in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{7.554306in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{7.552987in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{7.551667in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{7.550346in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{7.549024in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{7.547702in}}%
\pgfpathlineto{\pgfqpoint{1.397050in}{7.546379in}}%
\pgfpathlineto{\pgfqpoint{1.397635in}{7.545055in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{7.543732in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{7.542408in}}%
\pgfpathlineto{\pgfqpoint{1.399380in}{7.541085in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{7.539763in}}%
\pgfpathlineto{\pgfqpoint{1.400536in}{7.538442in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.537122in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{7.535145in}}%
\pgfpathlineto{\pgfqpoint{1.402548in}{7.533830in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{7.532517in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{7.531207in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{7.529900in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{7.528596in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{7.527296in}}%
\pgfpathlineto{\pgfqpoint{1.405959in}{7.526000in}}%
\pgfpathlineto{\pgfqpoint{1.406523in}{7.524708in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{7.523422in}}%
\pgfpathlineto{\pgfqpoint{1.407647in}{7.522140in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{7.520864in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.519594in}}%
\pgfpathlineto{\pgfqpoint{1.409325in}{7.518331in}}%
\pgfpathlineto{\pgfqpoint{1.409881in}{7.517073in}}%
\pgfpathlineto{\pgfqpoint{1.410437in}{7.515822in}}%
\pgfpathlineto{\pgfqpoint{1.410991in}{7.514577in}}%
\pgfpathlineto{\pgfqpoint{1.411544in}{7.513339in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.512109in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{7.510885in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{7.509668in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.508458in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{1.415108in}{7.505465in}}%
\pgfpathlineto{\pgfqpoint{1.415652in}{7.504280in}}%
\pgfpathlineto{\pgfqpoint{1.416195in}{7.503101in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{7.501929in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{7.500764in}}%
\pgfpathlineto{\pgfqpoint{1.417816in}{7.499606in}}%
\pgfpathlineto{\pgfqpoint{1.418355in}{7.498454in}}%
\pgfpathlineto{\pgfqpoint{1.418892in}{7.497310in}}%
\pgfpathlineto{\pgfqpoint{1.419428in}{7.496172in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{7.495041in}}%
\pgfpathlineto{\pgfqpoint{1.420496in}{7.493916in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.492799in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{7.491689in}}%
\pgfpathlineto{\pgfqpoint{1.422090in}{7.490586in}}%
\pgfpathlineto{\pgfqpoint{1.422619in}{7.489490in}}%
\pgfpathlineto{\pgfqpoint{1.423147in}{7.488401in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{7.487319in}}%
\pgfpathlineto{\pgfqpoint{1.424200in}{7.486245in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{7.485179in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{7.484120in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{7.483068in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.482024in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{7.480987in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{7.479958in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{7.478429in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{7.477419in}}%
\pgfpathlineto{\pgfqpoint{1.429141in}{7.476416in}}%
\pgfpathlineto{\pgfqpoint{1.429655in}{7.475421in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{7.474433in}}%
\pgfpathlineto{\pgfqpoint{1.430681in}{7.473453in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{7.472481in}}%
\pgfpathlineto{\pgfqpoint{1.431703in}{7.471515in}}%
\pgfpathlineto{\pgfqpoint{1.432212in}{7.470557in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{7.469606in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{7.468662in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{7.467725in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{7.466795in}}%
\pgfpathlineto{\pgfqpoint{1.434744in}{7.465872in}}%
\pgfpathlineto{\pgfqpoint{1.435247in}{7.464954in}}%
\pgfpathlineto{\pgfqpoint{1.435749in}{7.464044in}}%
\pgfpathlineto{\pgfqpoint{1.436250in}{7.463139in}}%
\pgfpathlineto{\pgfqpoint{1.436750in}{7.462241in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.461349in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{7.460463in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.459583in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{7.458708in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.457839in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{7.456975in}}%
\pgfpathlineto{\pgfqpoint{1.440471in}{7.455688in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{7.454837in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{7.453990in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.453148in}}%
\pgfpathlineto{\pgfqpoint{1.442433in}{7.452311in}}%
\pgfpathlineto{\pgfqpoint{1.442921in}{7.451477in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{7.450648in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{7.449823in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{7.449002in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{7.448185in}}%
\pgfpathlineto{\pgfqpoint{1.445347in}{7.447371in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{7.446562in}}%
\pgfpathlineto{\pgfqpoint{1.446311in}{7.445756in}}%
\pgfpathlineto{\pgfqpoint{1.446792in}{7.444954in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{7.444155in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{7.443360in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{7.442568in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{7.441780in}}%
\pgfpathlineto{\pgfqpoint{1.449181in}{7.440994in}}%
\pgfpathlineto{\pgfqpoint{1.449657in}{7.440212in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{7.439432in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{7.438654in}}%
\pgfpathlineto{\pgfqpoint{1.451077in}{7.437879in}}%
\pgfpathlineto{\pgfqpoint{1.451548in}{7.437106in}}%
\pgfpathlineto{\pgfqpoint{1.452254in}{7.435951in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{7.435183in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{7.434417in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{7.433653in}}%
\pgfpathlineto{\pgfqpoint{1.454127in}{7.432891in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{7.432130in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{7.431370in}}%
\pgfpathlineto{\pgfqpoint{1.455522in}{7.430612in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{7.429856in}}%
\pgfpathlineto{\pgfqpoint{1.456448in}{7.429100in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{7.428346in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{7.427593in}}%
\pgfpathlineto{\pgfqpoint{1.457831in}{7.426841in}}%
\pgfpathlineto{\pgfqpoint{1.458290in}{7.426090in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{7.425339in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{7.424590in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{7.423841in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{7.423094in}}%
\pgfpathlineto{\pgfqpoint{1.460573in}{7.422347in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{7.421601in}}%
\pgfpathlineto{\pgfqpoint{1.461481in}{7.420856in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{7.420111in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{7.419368in}}%
\pgfpathlineto{\pgfqpoint{1.462836in}{7.418625in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{7.417512in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{7.416771in}}%
\pgfpathlineto{\pgfqpoint{1.464408in}{7.416030in}}%
\pgfpathlineto{\pgfqpoint{1.464856in}{7.415290in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{7.414549in}}%
\pgfpathlineto{\pgfqpoint{1.465748in}{7.413809in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{7.413069in}}%
\pgfpathlineto{\pgfqpoint{1.466637in}{7.412329in}}%
\pgfpathlineto{\pgfqpoint{1.467080in}{7.411588in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{7.410848in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{7.410107in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{7.409366in}}%
\pgfpathlineto{\pgfqpoint{1.468846in}{7.408624in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{7.407881in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{7.407138in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{7.406394in}}%
\pgfpathlineto{\pgfqpoint{1.470600in}{7.405650in}}%
\pgfpathlineto{\pgfqpoint{1.471036in}{7.404904in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{7.404158in}}%
\pgfpathlineto{\pgfqpoint{1.471907in}{7.403410in}}%
\pgfpathlineto{\pgfqpoint{1.472341in}{7.402662in}}%
\pgfpathlineto{\pgfqpoint{1.472775in}{7.401912in}}%
\pgfpathlineto{\pgfqpoint{1.473208in}{7.401162in}}%
\pgfpathlineto{\pgfqpoint{1.473640in}{7.400410in}}%
\pgfpathlineto{\pgfqpoint{1.474286in}{7.399280in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{7.398526in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{7.397770in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{7.397013in}}%
\pgfpathlineto{\pgfqpoint{1.476002in}{7.396255in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{7.395496in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{7.394736in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{7.393974in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{7.393212in}}%
\pgfpathlineto{\pgfqpoint{1.478131in}{7.392448in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{7.391684in}}%
\pgfpathlineto{\pgfqpoint{1.478978in}{7.390918in}}%
\pgfpathlineto{\pgfqpoint{1.479400in}{7.390152in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{7.389384in}}%
\pgfpathlineto{\pgfqpoint{1.480243in}{7.388616in}}%
\pgfpathlineto{\pgfqpoint{1.480663in}{7.387847in}}%
\pgfpathlineto{\pgfqpoint{1.481082in}{7.387078in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{7.386308in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{7.385537in}}%
\pgfpathlineto{\pgfqpoint{1.482336in}{7.384767in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{7.383997in}}%
\pgfpathlineto{\pgfqpoint{1.483169in}{7.383226in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{7.382455in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{7.381299in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{7.380528in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{7.379758in}}%
\pgfpathlineto{\pgfqpoint{1.485444in}{7.378988in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.378218in}}%
\pgfpathlineto{\pgfqpoint{1.486267in}{7.377449in}}%
\pgfpathlineto{\pgfqpoint{1.486677in}{7.376680in}}%
\pgfpathlineto{\pgfqpoint{1.487086in}{7.375911in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{7.375143in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{7.374376in}}%
\pgfpathlineto{\pgfqpoint{1.488311in}{7.373609in}}%
\pgfpathlineto{\pgfqpoint{1.488718in}{7.372844in}}%
\pgfpathlineto{\pgfqpoint{1.489124in}{7.372079in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{7.371315in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{7.370551in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{7.369789in}}%
\pgfpathlineto{\pgfqpoint{1.490743in}{7.369029in}}%
\pgfpathlineto{\pgfqpoint{1.491145in}{7.368269in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{7.367511in}}%
\pgfpathlineto{\pgfqpoint{1.491950in}{7.366754in}}%
\pgfpathlineto{\pgfqpoint{1.492351in}{7.365998in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{7.365245in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{7.364492in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{7.363741in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{7.362618in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{7.361871in}}%
\pgfpathlineto{\pgfqpoint{1.494942in}{7.361126in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{7.360383in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.359642in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{7.358902in}}%
\pgfpathlineto{\pgfqpoint{1.496523in}{7.358164in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{7.357429in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{7.356695in}}%
\pgfpathlineto{\pgfqpoint{1.497703in}{7.355962in}}%
\pgfpathlineto{\pgfqpoint{1.498095in}{7.355232in}}%
\pgfpathlineto{\pgfqpoint{1.498486in}{7.354504in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{7.353777in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{7.353053in}}%
\pgfpathlineto{\pgfqpoint{1.499657in}{7.352330in}}%
\pgfpathlineto{\pgfqpoint{1.500046in}{7.351610in}}%
\pgfpathlineto{\pgfqpoint{1.500434in}{7.350891in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{7.350174in}}%
\pgfpathlineto{\pgfqpoint{1.501209in}{7.349458in}}%
\pgfpathlineto{\pgfqpoint{1.501596in}{7.348745in}}%
\pgfpathlineto{\pgfqpoint{1.501982in}{7.348033in}}%
\pgfpathlineto{\pgfqpoint{1.502367in}{7.347323in}}%
\pgfpathlineto{\pgfqpoint{1.502752in}{7.346615in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{7.345909in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{7.344852in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{7.344150in}}%
\pgfpathlineto{\pgfqpoint{1.504477in}{7.343450in}}%
\pgfpathlineto{\pgfqpoint{1.504858in}{7.342751in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{7.342054in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{7.341359in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{7.340665in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{7.339974in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{7.339284in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{7.338596in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{7.337910in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{7.337226in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{7.336544in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{7.335863in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{7.335185in}}%
\pgfpathlineto{\pgfqpoint{1.509393in}{7.334508in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{7.333834in}}%
\pgfpathlineto{\pgfqpoint{1.510141in}{7.333161in}}%
\pgfpathlineto{\pgfqpoint{1.510514in}{7.332491in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{7.331822in}}%
\pgfpathlineto{\pgfqpoint{1.511258in}{7.331156in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{7.330492in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{7.329830in}}%
\pgfpathlineto{\pgfqpoint{1.512371in}{7.329169in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{7.328183in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{7.327527in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{7.326874in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{7.326223in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.325574in}}%
\pgfpathlineto{\pgfqpoint{1.514765in}{7.324927in}}%
\pgfpathlineto{\pgfqpoint{1.515132in}{7.324281in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{7.323638in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{7.322997in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{7.322357in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{7.321720in}}%
\pgfpathlineto{\pgfqpoint{1.516956in}{7.321085in}}%
\pgfpathlineto{\pgfqpoint{1.517319in}{7.320452in}}%
\pgfpathlineto{\pgfqpoint{1.517681in}{7.319822in}}%
\pgfpathlineto{\pgfqpoint{1.518044in}{7.319193in}}%
\pgfpathlineto{\pgfqpoint{1.518405in}{7.318567in}}%
\pgfpathlineto{\pgfqpoint{1.518766in}{7.317943in}}%
\pgfpathlineto{\pgfqpoint{1.519127in}{7.317322in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{7.316703in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{7.316087in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{7.315473in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{7.314862in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{7.314254in}}%
\pgfpathlineto{\pgfqpoint{1.521279in}{7.313648in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{7.312745in}}%
\pgfpathlineto{\pgfqpoint{1.522171in}{7.312146in}}%
\pgfpathlineto{\pgfqpoint{1.522527in}{7.311549in}}%
\pgfpathlineto{\pgfqpoint{1.522882in}{7.310956in}}%
\pgfpathlineto{\pgfqpoint{1.523237in}{7.310366in}}%
\pgfpathlineto{\pgfqpoint{1.523591in}{7.309778in}}%
\pgfpathlineto{\pgfqpoint{1.523945in}{7.309193in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{7.308612in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{7.308033in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{7.307458in}}%
\pgfpathlineto{\pgfqpoint{1.525355in}{7.306886in}}%
\pgfpathlineto{\pgfqpoint{1.525706in}{7.306317in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{7.305751in}}%
\pgfpathlineto{\pgfqpoint{1.526407in}{7.305190in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{7.304631in}}%
\pgfpathlineto{\pgfqpoint{1.527106in}{7.304077in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{7.303526in}}%
\pgfpathlineto{\pgfqpoint{1.527803in}{7.302979in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{7.302436in}}%
\pgfpathlineto{\pgfqpoint{1.528499in}{7.301897in}}%
\pgfpathlineto{\pgfqpoint{1.528845in}{7.301362in}}%
\pgfpathlineto{\pgfqpoint{1.529192in}{7.300831in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{7.300304in}}%
\pgfpathlineto{\pgfqpoint{1.530056in}{7.299521in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{7.299004in}}%
\pgfpathlineto{\pgfqpoint{1.530745in}{7.298491in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{7.297983in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{7.297478in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.296977in}}%
\pgfpathlineto{\pgfqpoint{1.532117in}{7.296481in}}%
\pgfpathlineto{\pgfqpoint{1.532459in}{7.295988in}}%
\pgfpathlineto{\pgfqpoint{1.532801in}{7.295499in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{7.295015in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{7.294534in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{7.294056in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{7.293583in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{7.293113in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{7.292646in}}%
\pgfpathlineto{\pgfqpoint{1.535179in}{7.292184in}}%
\pgfpathlineto{\pgfqpoint{1.535516in}{7.291724in}}%
\pgfpathlineto{\pgfqpoint{1.535854in}{7.291268in}}%
\pgfpathlineto{\pgfqpoint{1.536191in}{7.290816in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{7.290367in}}%
\pgfpathlineto{\pgfqpoint{1.536863in}{7.289921in}}%
\pgfpathlineto{\pgfqpoint{1.537199in}{7.289479in}}%
\pgfpathlineto{\pgfqpoint{1.537534in}{7.289039in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{7.288603in}}%
\pgfpathlineto{\pgfqpoint{1.538370in}{7.287955in}}%
\pgfpathlineto{\pgfqpoint{1.538703in}{7.287527in}}%
\pgfpathlineto{\pgfqpoint{1.539037in}{7.287102in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{7.286680in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{7.286261in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{7.285845in}}%
\pgfpathlineto{\pgfqpoint{1.540365in}{7.285431in}}%
\pgfpathlineto{\pgfqpoint{1.540696in}{7.285021in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{7.284613in}}%
\pgfpathlineto{\pgfqpoint{1.541356in}{7.284208in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{7.283805in}}%
\pgfpathlineto{\pgfqpoint{1.542015in}{7.283405in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{7.283008in}}%
\pgfpathlineto{\pgfqpoint{1.542672in}{7.282613in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{7.282221in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{7.281831in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{7.281444in}}%
\pgfpathlineto{\pgfqpoint{1.543982in}{7.281059in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{7.280676in}}%
\pgfpathlineto{\pgfqpoint{1.544634in}{7.280295in}}%
\pgfpathlineto{\pgfqpoint{1.544959in}{7.279916in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{7.279539in}}%
\pgfpathlineto{\pgfqpoint{1.545609in}{7.279164in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{7.278790in}}%
\pgfpathlineto{\pgfqpoint{1.546418in}{7.278234in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{7.277864in}}%
\pgfpathlineto{\pgfqpoint{1.547064in}{7.277496in}}%
\pgfpathlineto{\pgfqpoint{1.547386in}{7.277130in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{7.276764in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{7.276401in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{7.276038in}}%
\pgfpathlineto{\pgfqpoint{1.548671in}{7.275676in}}%
\pgfpathlineto{\pgfqpoint{1.548991in}{7.275316in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{7.274956in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{7.274598in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{7.274240in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{7.273883in}}%
\pgfpathlineto{\pgfqpoint{1.550587in}{7.273528in}}%
\pgfpathlineto{\pgfqpoint{1.550904in}{7.273172in}}%
\pgfpathlineto{\pgfqpoint{1.551222in}{7.272818in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{7.272464in}}%
\pgfpathlineto{\pgfqpoint{1.551855in}{7.272111in}}%
\pgfpathlineto{\pgfqpoint{1.552172in}{7.271758in}}%
\pgfpathlineto{\pgfqpoint{1.552487in}{7.271406in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{7.271055in}}%
\pgfpathlineto{\pgfqpoint{1.553118in}{7.270704in}}%
\pgfpathlineto{\pgfqpoint{1.553432in}{7.270353in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{7.270003in}}%
\pgfpathlineto{\pgfqpoint{1.554217in}{7.269478in}}%
\pgfpathlineto{\pgfqpoint{1.554531in}{7.269128in}}%
\pgfpathlineto{\pgfqpoint{1.554843in}{7.268779in}}%
\pgfpathlineto{\pgfqpoint{1.555156in}{7.268430in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{7.268081in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.267732in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{7.267383in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{7.267034in}}%
\pgfpathlineto{\pgfqpoint{1.556712in}{7.266686in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{7.266337in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{7.265989in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{7.265640in}}%
\pgfpathlineto{\pgfqpoint{1.557951in}{7.265292in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{7.264943in}}%
\pgfpathlineto{\pgfqpoint{1.558568in}{7.264595in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{7.264246in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{7.263898in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{7.263549in}}%
\pgfpathlineto{\pgfqpoint{1.559797in}{7.263201in}}%
\pgfpathlineto{\pgfqpoint{1.560104in}{7.262852in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{7.262504in}}%
\pgfpathlineto{\pgfqpoint{1.560715in}{7.262155in}}%
\pgfpathlineto{\pgfqpoint{1.561020in}{7.261805in}}%
\pgfpathlineto{\pgfqpoint{1.561325in}{7.261456in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{7.260932in}}%
\pgfpathlineto{\pgfqpoint{1.562086in}{7.260582in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{7.260232in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{7.259882in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{7.259531in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{7.259180in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{7.258829in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{7.258478in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{7.258126in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{7.257774in}}%
\pgfpathlineto{\pgfqpoint{1.564806in}{7.257421in}}%
\pgfpathlineto{\pgfqpoint{1.565106in}{7.257068in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{7.256715in}}%
\pgfpathlineto{\pgfqpoint{1.565706in}{7.256361in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{7.256006in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{7.255651in}}%
\pgfpathlineto{\pgfqpoint{1.566602in}{7.255296in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{7.254940in}}%
\pgfpathlineto{\pgfqpoint{1.567199in}{7.254583in}}%
\pgfpathlineto{\pgfqpoint{1.567496in}{7.254226in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{7.253868in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{7.253509in}}%
\pgfpathlineto{\pgfqpoint{1.568387in}{7.253150in}}%
\pgfpathlineto{\pgfqpoint{1.568831in}{7.252609in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{7.252248in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{7.251886in}}%
\pgfpathlineto{\pgfqpoint{1.569716in}{7.251523in}}%
\pgfpathlineto{\pgfqpoint{1.570011in}{7.251160in}}%
\pgfpathlineto{\pgfqpoint{1.570305in}{7.250796in}}%
\pgfpathlineto{\pgfqpoint{1.570599in}{7.250431in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{7.250066in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{7.249700in}}%
\pgfpathlineto{\pgfqpoint{1.571479in}{7.249333in}}%
\pgfpathlineto{\pgfqpoint{1.571771in}{7.248966in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{7.248598in}}%
\pgfpathlineto{\pgfqpoint{1.572355in}{7.248230in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{7.247861in}}%
\pgfpathlineto{\pgfqpoint{1.572938in}{7.247492in}}%
\pgfpathlineto{\pgfqpoint{1.573229in}{7.247122in}}%
\pgfpathlineto{\pgfqpoint{1.573519in}{7.246751in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{7.246380in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{7.246009in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{7.245637in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{7.245265in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{7.244893in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{7.244520in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{7.244148in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{7.243588in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{7.243215in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{7.242841in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{7.242468in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{7.242094in}}%
\pgfpathlineto{\pgfqpoint{1.577408in}{7.241721in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{7.241348in}}%
\pgfpathlineto{\pgfqpoint{1.577980in}{7.240975in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{7.240601in}}%
\pgfpathlineto{\pgfqpoint{1.578549in}{7.240229in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{7.239856in}}%
\pgfpathlineto{\pgfqpoint{1.579118in}{7.239483in}}%
\pgfpathlineto{\pgfqpoint{1.579402in}{7.239111in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{7.238739in}}%
\pgfpathlineto{\pgfqpoint{1.579968in}{7.238368in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{7.237996in}}%
\pgfpathlineto{\pgfqpoint{1.580534in}{7.237625in}}%
\pgfpathlineto{\pgfqpoint{1.580816in}{7.237255in}}%
\pgfpathlineto{\pgfqpoint{1.581098in}{7.236885in}}%
\pgfpathlineto{\pgfqpoint{1.581379in}{7.236515in}}%
\pgfpathlineto{\pgfqpoint{1.581661in}{7.236146in}}%
\pgfpathlineto{\pgfqpoint{1.581941in}{7.235777in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{7.235409in}}%
\pgfpathlineto{\pgfqpoint{1.582502in}{7.235042in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{7.234492in}}%
\pgfpathlineto{\pgfqpoint{1.583202in}{7.234126in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{7.233761in}}%
\pgfpathlineto{\pgfqpoint{1.583760in}{7.233397in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{7.233034in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{7.232671in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.232309in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{7.231948in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{7.231589in}}%
\pgfpathlineto{\pgfqpoint{1.585427in}{7.231230in}}%
\pgfpathlineto{\pgfqpoint{1.585704in}{7.230872in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{7.230515in}}%
\pgfpathlineto{\pgfqpoint{1.586256in}{7.230160in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{7.229806in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{7.229453in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{7.229101in}}%
\pgfpathlineto{\pgfqpoint{1.587358in}{7.228750in}}%
\pgfpathlineto{\pgfqpoint{1.587633in}{7.228401in}}%
\pgfpathlineto{\pgfqpoint{1.587907in}{7.228053in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{7.227706in}}%
\pgfpathlineto{\pgfqpoint{1.588455in}{7.227361in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{7.227017in}}%
\pgfpathlineto{\pgfqpoint{1.589001in}{7.226675in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{7.226334in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{7.225825in}}%
\pgfpathlineto{\pgfqpoint{1.589955in}{7.225488in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{7.225152in}}%
\pgfpathlineto{\pgfqpoint{1.590499in}{7.224818in}}%
\pgfpathlineto{\pgfqpoint{1.590770in}{7.224485in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{7.224154in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{7.223824in}}%
\pgfpathlineto{\pgfqpoint{1.591582in}{7.223496in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{1.592122in}{7.222845in}}%
\pgfpathlineto{\pgfqpoint{1.592391in}{7.222522in}}%
\pgfpathlineto{\pgfqpoint{1.592660in}{7.222201in}}%
\pgfpathlineto{\pgfqpoint{1.592929in}{7.221881in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{7.221563in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{7.221247in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{7.220933in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{7.220621in}}%
\pgfpathlineto{\pgfqpoint{1.594270in}{7.220310in}}%
\pgfpathlineto{\pgfqpoint{1.594537in}{7.220001in}}%
\pgfpathlineto{\pgfqpoint{1.594804in}{7.219695in}}%
\pgfpathlineto{\pgfqpoint{1.595071in}{7.219390in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{7.219087in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{7.218786in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{7.218487in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{7.218042in}}%
\pgfpathlineto{\pgfqpoint{1.596532in}{7.217748in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{7.217456in}}%
\pgfpathlineto{\pgfqpoint{1.597062in}{7.217165in}}%
\pgfpathlineto{\pgfqpoint{1.597326in}{7.216877in}}%
\pgfpathlineto{\pgfqpoint{1.597590in}{7.216591in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{7.216306in}}%
\pgfpathlineto{\pgfqpoint{1.598117in}{7.216023in}}%
\pgfpathlineto{\pgfqpoint{1.598380in}{7.215743in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{7.215464in}}%
\pgfpathlineto{\pgfqpoint{1.598906in}{7.215187in}}%
\pgfpathlineto{\pgfqpoint{1.599168in}{7.214912in}}%
\pgfpathlineto{\pgfqpoint{1.599430in}{7.214639in}}%
\pgfpathlineto{\pgfqpoint{1.599692in}{7.214367in}}%
\pgfpathlineto{\pgfqpoint{1.599954in}{7.214098in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{7.213830in}}%
\pgfpathlineto{\pgfqpoint{1.600476in}{7.213564in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{7.213300in}}%
\pgfpathlineto{\pgfqpoint{1.600997in}{7.213038in}}%
\pgfpathlineto{\pgfqpoint{1.601257in}{7.212777in}}%
\pgfpathlineto{\pgfqpoint{1.601517in}{7.212519in}}%
\pgfpathlineto{\pgfqpoint{1.601777in}{7.212262in}}%
\pgfpathlineto{\pgfqpoint{1.602036in}{7.212006in}}%
\pgfpathlineto{\pgfqpoint{1.602295in}{7.211753in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{7.211376in}}%
\pgfpathlineto{\pgfqpoint{1.602942in}{7.211127in}}%
\pgfpathlineto{\pgfqpoint{1.603200in}{7.210880in}}%
\pgfpathlineto{\pgfqpoint{1.603458in}{7.210634in}}%
\pgfpathlineto{\pgfqpoint{1.603716in}{7.210389in}}%
\pgfpathlineto{\pgfqpoint{1.603973in}{7.210147in}}%
\pgfpathlineto{\pgfqpoint{1.604230in}{7.209906in}}%
\pgfpathlineto{\pgfqpoint{1.604487in}{7.209666in}}%
\pgfpathlineto{\pgfqpoint{1.604744in}{7.209427in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{7.209190in}}%
\pgfpathlineto{\pgfqpoint{1.605256in}{7.208955in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{7.208720in}}%
\pgfpathlineto{\pgfqpoint{1.605767in}{7.208487in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{7.208255in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{7.208024in}}%
\pgfpathlineto{\pgfqpoint{1.606533in}{7.207794in}}%
\pgfpathlineto{\pgfqpoint{1.606787in}{7.207565in}}%
\pgfpathlineto{\pgfqpoint{1.607041in}{7.207337in}}%
\pgfpathlineto{\pgfqpoint{1.607295in}{7.207111in}}%
\pgfpathlineto{\pgfqpoint{1.607549in}{7.206885in}}%
\pgfpathlineto{\pgfqpoint{1.607803in}{7.206660in}}%
\pgfpathlineto{\pgfqpoint{1.608056in}{7.206436in}}%
\pgfpathlineto{\pgfqpoint{1.608309in}{7.206213in}}%
\pgfpathlineto{\pgfqpoint{1.608688in}{7.205880in}}%
\pgfpathlineto{\pgfqpoint{1.608940in}{7.205659in}}%
\pgfpathlineto{\pgfqpoint{1.609192in}{7.205439in}}%
\pgfpathlineto{\pgfqpoint{1.609444in}{7.205220in}}%
\pgfpathlineto{\pgfqpoint{1.609696in}{7.205002in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{7.204784in}}%
\pgfpathlineto{\pgfqpoint{1.610198in}{7.204568in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{1.610700in}{7.204136in}}%
\pgfpathlineto{\pgfqpoint{1.610950in}{7.203922in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{7.203708in}}%
\pgfpathlineto{\pgfqpoint{1.611450in}{7.203495in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{7.203283in}}%
\pgfpathlineto{\pgfqpoint{1.611949in}{7.203071in}}%
\pgfpathlineto{\pgfqpoint{1.612198in}{7.202860in}}%
\pgfpathlineto{\pgfqpoint{1.612447in}{7.202649in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{7.202440in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{7.202230in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{7.202021in}}%
\pgfpathlineto{\pgfqpoint{1.613440in}{7.201813in}}%
\pgfpathlineto{\pgfqpoint{1.613688in}{7.201605in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{7.201398in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{7.201191in}}%
\pgfpathlineto{\pgfqpoint{1.614429in}{7.200984in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{7.199750in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{7.197709in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{7.195566in}}%
\pgfpathlineto{\pgfqpoint{1.623280in}{7.193498in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{7.191380in}}%
\pgfpathlineto{\pgfqpoint{1.628118in}{7.189108in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{7.186908in}}%
\pgfpathlineto{\pgfqpoint{1.632865in}{7.184575in}}%
\pgfpathlineto{\pgfqpoint{1.635148in}{7.182343in}}%
\pgfpathlineto{\pgfqpoint{1.637411in}{7.180117in}}%
\pgfpathlineto{\pgfqpoint{1.639765in}{7.177794in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{7.175596in}}%
\pgfpathlineto{\pgfqpoint{1.644299in}{7.173296in}}%
\pgfpathlineto{\pgfqpoint{1.646482in}{7.171108in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{7.168802in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{7.166588in}}%
\pgfpathlineto{\pgfqpoint{1.653024in}{7.164351in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{7.161979in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{7.159706in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{7.157310in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{7.155021in}}%
\pgfpathlineto{\pgfqpoint{1.663699in}{7.152616in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{7.150328in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{7.148048in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{7.145664in}}%
\pgfpathlineto{\pgfqpoint{1.671787in}{7.143402in}}%
\pgfpathlineto{\pgfqpoint{1.673842in}{7.141036in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{7.138800in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{7.136590in}}%
\pgfpathlineto{\pgfqpoint{1.679719in}{7.134306in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{7.132174in}}%
\pgfpathlineto{\pgfqpoint{1.683593in}{7.129979in}}%
\pgfpathlineto{\pgfqpoint{1.685461in}{7.127931in}}%
\pgfpathlineto{\pgfqpoint{1.687408in}{7.125828in}}%
\pgfpathlineto{\pgfqpoint{1.689249in}{7.123877in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{7.121980in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{7.120047in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{7.118258in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{7.116425in}}%
\pgfpathlineto{\pgfqpoint{1.698431in}{7.114717in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{7.113039in}}%
\pgfpathlineto{\pgfqpoint{1.702030in}{7.111300in}}%
\pgfpathlineto{\pgfqpoint{1.703767in}{7.109657in}}%
\pgfpathlineto{\pgfqpoint{1.705578in}{7.107934in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{7.106288in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{7.104552in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{7.102891in}}%
\pgfpathlineto{\pgfqpoint{1.712443in}{7.101229in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{7.099487in}}%
\pgfpathlineto{\pgfqpoint{1.715849in}{7.097837in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{7.096114in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{7.094477in}}%
\pgfpathlineto{\pgfqpoint{1.720912in}{7.092760in}}%
\pgfpathlineto{\pgfqpoint{1.722524in}{7.091125in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{7.089492in}}%
\pgfpathlineto{\pgfqpoint{1.725797in}{7.087778in}}%
\pgfpathlineto{\pgfqpoint{1.727378in}{7.086147in}}%
\pgfpathlineto{\pgfqpoint{1.729027in}{7.084434in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{7.082802in}}%
\pgfpathlineto{\pgfqpoint{1.732139in}{7.081170in}}%
\pgfpathlineto{\pgfqpoint{1.733758in}{7.079458in}}%
\pgfpathlineto{\pgfqpoint{1.735290in}{7.077831in}}%
\pgfpathlineto{\pgfqpoint{1.736889in}{7.076132in}}%
\pgfpathlineto{\pgfqpoint{1.738402in}{7.074525in}}%
\pgfpathlineto{\pgfqpoint{1.739981in}{7.072850in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{7.071267in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{7.069698in}}%
\pgfpathlineto{\pgfqpoint{1.744512in}{7.068066in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{7.066528in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{7.064932in}}%
\pgfpathlineto{\pgfqpoint{1.748964in}{7.063431in}}%
\pgfpathlineto{\pgfqpoint{1.750478in}{7.061877in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{7.060419in}}%
\pgfpathlineto{\pgfqpoint{1.753338in}{7.058981in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{7.057494in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{7.056100in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{7.054659in}}%
\pgfpathlineto{\pgfqpoint{1.759100in}{7.053308in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{7.051974in}}%
\pgfpathlineto{\pgfqpoint{1.761933in}{7.050589in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{7.049282in}}%
\pgfpathlineto{\pgfqpoint{1.764734in}{7.047923in}}%
\pgfpathlineto{\pgfqpoint{1.766089in}{7.046642in}}%
\pgfpathlineto{\pgfqpoint{1.767504in}{7.045311in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{7.044058in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{7.042823in}}%
\pgfpathlineto{\pgfqpoint{1.771570in}{7.041545in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{7.040349in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{7.039117in}}%
\pgfpathlineto{\pgfqpoint{1.775572in}{7.037967in}}%
\pgfpathlineto{\pgfqpoint{1.776870in}{7.036842in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{7.035689in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{7.034616in}}%
\pgfpathlineto{\pgfqpoint{1.780853in}{7.033518in}}%
\pgfpathlineto{\pgfqpoint{1.782124in}{7.032497in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{7.031451in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{7.030478in}}%
\pgfpathlineto{\pgfqpoint{1.785962in}{7.029524in}}%
\pgfpathlineto{\pgfqpoint{1.787270in}{7.028542in}}%
\pgfpathlineto{\pgfqpoint{1.788510in}{7.027624in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{7.026679in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{6.878324in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{6.878324in}}%
\pgfpathlineto{\pgfqpoint{1.788510in}{6.879432in}}%
\pgfpathlineto{\pgfqpoint{1.787270in}{6.880475in}}%
\pgfpathlineto{\pgfqpoint{1.785962in}{6.881556in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{6.882570in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{6.883568in}}%
\pgfpathlineto{\pgfqpoint{1.782124in}{6.884599in}}%
\pgfpathlineto{\pgfqpoint{1.780853in}{6.885564in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{6.886564in}}%
\pgfpathlineto{\pgfqpoint{1.778226in}{6.887507in}}%
\pgfpathlineto{\pgfqpoint{1.776870in}{6.888492in}}%
\pgfpathlineto{\pgfqpoint{1.775572in}{6.889428in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{6.890368in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{6.891361in}}%
\pgfpathlineto{\pgfqpoint{1.771570in}{6.892315in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{6.893327in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{6.894302in}}%
\pgfpathlineto{\pgfqpoint{1.767504in}{6.895292in}}%
\pgfpathlineto{\pgfqpoint{1.766089in}{6.896344in}}%
\pgfpathlineto{\pgfqpoint{1.764734in}{6.897358in}}%
\pgfpathlineto{\pgfqpoint{1.763303in}{6.898436in}}%
\pgfpathlineto{\pgfqpoint{1.761933in}{6.899477in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{6.900588in}}%
\pgfpathlineto{\pgfqpoint{1.759100in}{6.901665in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{6.902764in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{6.903945in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{6.905095in}}%
\pgfpathlineto{\pgfqpoint{1.753338in}{6.906332in}}%
\pgfpathlineto{\pgfqpoint{1.751912in}{6.907541in}}%
\pgfpathlineto{\pgfqpoint{1.750478in}{6.908785in}}%
\pgfpathlineto{\pgfqpoint{1.748964in}{6.910136in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{6.911469in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{6.912926in}}%
\pgfpathlineto{\pgfqpoint{1.744512in}{6.914367in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{6.915937in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{6.917484in}}%
\pgfpathlineto{\pgfqpoint{1.739981in}{6.919076in}}%
\pgfpathlineto{\pgfqpoint{1.738402in}{6.920794in}}%
\pgfpathlineto{\pgfqpoint{1.736889in}{6.922470in}}%
\pgfpathlineto{\pgfqpoint{1.735290in}{6.924261in}}%
\pgfpathlineto{\pgfqpoint{1.733758in}{6.925988in}}%
\pgfpathlineto{\pgfqpoint{1.732139in}{6.927815in}}%
\pgfpathlineto{\pgfqpoint{1.730588in}{6.929561in}}%
\pgfpathlineto{\pgfqpoint{1.729027in}{6.931312in}}%
\pgfpathlineto{\pgfqpoint{1.727378in}{6.933159in}}%
\pgfpathlineto{\pgfqpoint{1.725797in}{6.934927in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{6.936795in}}%
\pgfpathlineto{\pgfqpoint{1.722524in}{6.938588in}}%
\pgfpathlineto{\pgfqpoint{1.720912in}{6.940398in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{6.942315in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{6.944154in}}%
\pgfpathlineto{\pgfqpoint{1.715849in}{6.946093in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{6.947950in}}%
\pgfpathlineto{\pgfqpoint{1.712443in}{6.949915in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{6.951808in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{6.953729in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{6.955776in}}%
\pgfpathlineto{\pgfqpoint{1.705578in}{6.957752in}}%
\pgfpathlineto{\pgfqpoint{1.703767in}{6.959846in}}%
\pgfpathlineto{\pgfqpoint{1.702030in}{6.961854in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{6.963965in}}%
\pgfpathlineto{\pgfqpoint{1.698431in}{6.965964in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{6.967944in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{6.969991in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{6.971903in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{6.973868in}}%
\pgfpathlineto{\pgfqpoint{1.689249in}{6.975700in}}%
\pgfpathlineto{\pgfqpoint{1.687408in}{6.977497in}}%
\pgfpathlineto{\pgfqpoint{1.685461in}{6.979354in}}%
\pgfpathlineto{\pgfqpoint{1.683593in}{6.981109in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{6.982955in}}%
\pgfpathlineto{\pgfqpoint{1.679719in}{6.984736in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{6.986648in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{6.988526in}}%
\pgfpathlineto{\pgfqpoint{1.673842in}{6.990476in}}%
\pgfpathlineto{\pgfqpoint{1.671787in}{6.992609in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{6.994726in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{6.997035in}}%
\pgfpathlineto{\pgfqpoint{1.665720in}{6.999309in}}%
\pgfpathlineto{\pgfqpoint{1.663699in}{7.001654in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{7.004198in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{7.006705in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{7.009424in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{7.012086in}}%
\pgfpathlineto{\pgfqpoint{1.653024in}{7.014935in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{7.017675in}}%
\pgfpathlineto{\pgfqpoint{1.648753in}{7.020422in}}%
\pgfpathlineto{\pgfqpoint{1.646482in}{7.023294in}}%
\pgfpathlineto{\pgfqpoint{1.644299in}{7.026000in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{7.028787in}}%
\pgfpathlineto{\pgfqpoint{1.639765in}{7.031374in}}%
\pgfpathlineto{\pgfqpoint{1.637411in}{7.034003in}}%
\pgfpathlineto{\pgfqpoint{1.635148in}{7.036423in}}%
\pgfpathlineto{\pgfqpoint{1.632865in}{7.038760in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{7.041121in}}%
\pgfpathlineto{\pgfqpoint{1.628118in}{7.043279in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{7.045456in}}%
\pgfpathlineto{\pgfqpoint{1.623280in}{7.047458in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{7.049413in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{7.051446in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{7.053377in}}%
\pgfpathlineto{\pgfqpoint{1.614429in}{7.054544in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{7.054739in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{7.054935in}}%
\pgfpathlineto{\pgfqpoint{1.613688in}{7.055131in}}%
\pgfpathlineto{\pgfqpoint{1.613440in}{7.055328in}}%
\pgfpathlineto{\pgfqpoint{1.613192in}{7.055525in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{7.055723in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{7.055922in}}%
\pgfpathlineto{\pgfqpoint{1.612447in}{7.056121in}}%
\pgfpathlineto{\pgfqpoint{1.612198in}{7.056320in}}%
\pgfpathlineto{\pgfqpoint{1.611949in}{7.056520in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{7.056721in}}%
\pgfpathlineto{\pgfqpoint{1.611450in}{7.056922in}}%
\pgfpathlineto{\pgfqpoint{1.611200in}{7.057124in}}%
\pgfpathlineto{\pgfqpoint{1.610950in}{7.057327in}}%
\pgfpathlineto{\pgfqpoint{1.610700in}{7.057530in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{7.057734in}}%
\pgfpathlineto{\pgfqpoint{1.610198in}{7.057938in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{7.058143in}}%
\pgfpathlineto{\pgfqpoint{1.609696in}{7.058349in}}%
\pgfpathlineto{\pgfqpoint{1.609444in}{7.058556in}}%
\pgfpathlineto{\pgfqpoint{1.609192in}{7.058763in}}%
\pgfpathlineto{\pgfqpoint{1.608940in}{7.058971in}}%
\pgfpathlineto{\pgfqpoint{1.608688in}{7.059180in}}%
\pgfpathlineto{\pgfqpoint{1.608309in}{7.059494in}}%
\pgfpathlineto{\pgfqpoint{1.608056in}{7.059704in}}%
\pgfpathlineto{\pgfqpoint{1.607803in}{7.059916in}}%
\pgfpathlineto{\pgfqpoint{1.607549in}{7.060127in}}%
\pgfpathlineto{\pgfqpoint{1.607295in}{7.060340in}}%
\pgfpathlineto{\pgfqpoint{1.607041in}{7.060553in}}%
\pgfpathlineto{\pgfqpoint{1.606787in}{7.060767in}}%
\pgfpathlineto{\pgfqpoint{1.606533in}{7.060982in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{7.061197in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{7.061414in}}%
\pgfpathlineto{\pgfqpoint{1.605767in}{7.061630in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{7.061848in}}%
\pgfpathlineto{\pgfqpoint{1.605256in}{7.062067in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{7.062286in}}%
\pgfpathlineto{\pgfqpoint{1.604744in}{7.062506in}}%
\pgfpathlineto{\pgfqpoint{1.604487in}{7.062727in}}%
\pgfpathlineto{\pgfqpoint{1.604230in}{7.062949in}}%
\pgfpathlineto{\pgfqpoint{1.603973in}{7.063171in}}%
\pgfpathlineto{\pgfqpoint{1.603716in}{7.063395in}}%
\pgfpathlineto{\pgfqpoint{1.603458in}{7.063619in}}%
\pgfpathlineto{\pgfqpoint{1.603200in}{7.063845in}}%
\pgfpathlineto{\pgfqpoint{1.602942in}{7.064071in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{7.064298in}}%
\pgfpathlineto{\pgfqpoint{1.602295in}{7.064640in}}%
\pgfpathlineto{\pgfqpoint{1.602036in}{7.064870in}}%
\pgfpathlineto{\pgfqpoint{1.601777in}{7.065100in}}%
\pgfpathlineto{\pgfqpoint{1.601517in}{7.065332in}}%
\pgfpathlineto{\pgfqpoint{1.601257in}{7.065564in}}%
\pgfpathlineto{\pgfqpoint{1.600997in}{7.065797in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{7.066031in}}%
\pgfpathlineto{\pgfqpoint{1.600476in}{7.066265in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{7.066501in}}%
\pgfpathlineto{\pgfqpoint{1.599954in}{7.066737in}}%
\pgfpathlineto{\pgfqpoint{1.599692in}{7.066975in}}%
\pgfpathlineto{\pgfqpoint{1.599430in}{7.067213in}}%
\pgfpathlineto{\pgfqpoint{1.599168in}{7.067451in}}%
\pgfpathlineto{\pgfqpoint{1.598906in}{7.067691in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{7.067931in}}%
\pgfpathlineto{\pgfqpoint{1.598380in}{7.068171in}}%
\pgfpathlineto{\pgfqpoint{1.598117in}{7.068413in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{7.068655in}}%
\pgfpathlineto{\pgfqpoint{1.597590in}{7.068897in}}%
\pgfpathlineto{\pgfqpoint{1.597326in}{7.069141in}}%
\pgfpathlineto{\pgfqpoint{1.597062in}{7.069385in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{7.069630in}}%
\pgfpathlineto{\pgfqpoint{1.596532in}{7.069875in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{7.070121in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{7.070492in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{7.070740in}}%
\pgfpathlineto{\pgfqpoint{1.595337in}{7.070989in}}%
\pgfpathlineto{\pgfqpoint{1.595071in}{7.071238in}}%
\pgfpathlineto{\pgfqpoint{1.594804in}{7.071489in}}%
\pgfpathlineto{\pgfqpoint{1.594537in}{7.071740in}}%
\pgfpathlineto{\pgfqpoint{1.594270in}{7.071992in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{7.072246in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{7.072500in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{7.072755in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{7.073011in}}%
\pgfpathlineto{\pgfqpoint{1.592929in}{7.073268in}}%
\pgfpathlineto{\pgfqpoint{1.592660in}{7.073525in}}%
\pgfpathlineto{\pgfqpoint{1.592391in}{7.073784in}}%
\pgfpathlineto{\pgfqpoint{1.592122in}{7.074044in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{7.074305in}}%
\pgfpathlineto{\pgfqpoint{1.591582in}{7.074566in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{7.074829in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{7.075092in}}%
\pgfpathlineto{\pgfqpoint{1.590770in}{7.075357in}}%
\pgfpathlineto{\pgfqpoint{1.590499in}{7.075623in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{1.589955in}{7.076157in}}%
\pgfpathlineto{\pgfqpoint{1.589683in}{7.076426in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{7.076831in}}%
\pgfpathlineto{\pgfqpoint{1.589001in}{7.077102in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{7.077375in}}%
\pgfpathlineto{\pgfqpoint{1.588455in}{7.077649in}}%
\pgfpathlineto{\pgfqpoint{1.588181in}{7.077923in}}%
\pgfpathlineto{\pgfqpoint{1.587907in}{7.078199in}}%
\pgfpathlineto{\pgfqpoint{1.587633in}{7.078476in}}%
\pgfpathlineto{\pgfqpoint{1.587358in}{7.078754in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{7.079033in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{7.079312in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{7.079593in}}%
\pgfpathlineto{\pgfqpoint{1.586256in}{7.079875in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{7.080158in}}%
\pgfpathlineto{\pgfqpoint{1.585704in}{7.080441in}}%
\pgfpathlineto{\pgfqpoint{1.585427in}{7.080726in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{7.081011in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{7.081298in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.081585in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{7.081873in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{7.082162in}}%
\pgfpathlineto{\pgfqpoint{1.583760in}{7.082451in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{7.082742in}}%
\pgfpathlineto{\pgfqpoint{1.583202in}{7.083033in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{7.083325in}}%
\pgfpathlineto{\pgfqpoint{1.582502in}{7.083764in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{7.084057in}}%
\pgfpathlineto{\pgfqpoint{1.581941in}{7.084351in}}%
\pgfpathlineto{\pgfqpoint{1.581661in}{7.084646in}}%
\pgfpathlineto{\pgfqpoint{1.581379in}{7.084941in}}%
\pgfpathlineto{\pgfqpoint{1.581098in}{7.085236in}}%
\pgfpathlineto{\pgfqpoint{1.580816in}{7.085532in}}%
\pgfpathlineto{\pgfqpoint{1.580534in}{7.085828in}}%
\pgfpathlineto{\pgfqpoint{1.580251in}{7.086125in}}%
\pgfpathlineto{\pgfqpoint{1.579968in}{7.086422in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{7.086719in}}%
\pgfpathlineto{\pgfqpoint{1.579402in}{7.087017in}}%
\pgfpathlineto{\pgfqpoint{1.579118in}{7.087315in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{7.087613in}}%
\pgfpathlineto{\pgfqpoint{1.578549in}{7.087912in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{7.088212in}}%
\pgfpathlineto{\pgfqpoint{1.577980in}{7.088511in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{7.088812in}}%
\pgfpathlineto{\pgfqpoint{1.577408in}{7.089113in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{7.089414in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{7.089716in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{7.090019in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{7.090322in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{7.090626in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{7.091084in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{7.091390in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{7.091698in}}%
\pgfpathlineto{\pgfqpoint{1.574678in}{7.092006in}}%
\pgfpathlineto{\pgfqpoint{1.574389in}{7.092315in}}%
\pgfpathlineto{\pgfqpoint{1.574099in}{7.092625in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{7.092937in}}%
\pgfpathlineto{\pgfqpoint{1.573519in}{7.093249in}}%
\pgfpathlineto{\pgfqpoint{1.573229in}{7.093563in}}%
\pgfpathlineto{\pgfqpoint{1.572938in}{7.093877in}}%
\pgfpathlineto{\pgfqpoint{1.572647in}{7.094193in}}%
\pgfpathlineto{\pgfqpoint{1.572355in}{7.094510in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{7.094829in}}%
\pgfpathlineto{\pgfqpoint{1.571771in}{7.095148in}}%
\pgfpathlineto{\pgfqpoint{1.571479in}{7.095469in}}%
\pgfpathlineto{\pgfqpoint{1.571186in}{7.095792in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{7.096115in}}%
\pgfpathlineto{\pgfqpoint{1.570599in}{7.096441in}}%
\pgfpathlineto{\pgfqpoint{1.570305in}{7.096767in}}%
\pgfpathlineto{\pgfqpoint{1.570011in}{7.097095in}}%
\pgfpathlineto{\pgfqpoint{1.569716in}{7.097425in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{7.097756in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{7.098088in}}%
\pgfpathlineto{\pgfqpoint{1.568831in}{7.098422in}}%
\pgfpathlineto{\pgfqpoint{1.568387in}{7.098927in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{7.099264in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{7.099604in}}%
\pgfpathlineto{\pgfqpoint{1.567496in}{7.099945in}}%
\pgfpathlineto{\pgfqpoint{1.567199in}{7.100288in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{7.100632in}}%
\pgfpathlineto{\pgfqpoint{1.566602in}{7.100979in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{7.101326in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{7.101676in}}%
\pgfpathlineto{\pgfqpoint{1.565706in}{7.102027in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{7.102380in}}%
\pgfpathlineto{\pgfqpoint{1.565106in}{7.102734in}}%
\pgfpathlineto{\pgfqpoint{1.564806in}{7.103090in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{7.103448in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{7.103807in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{7.104167in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{7.104529in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{7.104893in}}%
\pgfpathlineto{\pgfqpoint{1.562996in}{7.105258in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{7.105624in}}%
\pgfpathlineto{\pgfqpoint{1.562390in}{7.105992in}}%
\pgfpathlineto{\pgfqpoint{1.562086in}{7.106361in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{7.106732in}}%
\pgfpathlineto{\pgfqpoint{1.561325in}{7.107291in}}%
\pgfpathlineto{\pgfqpoint{1.561020in}{7.107666in}}%
\pgfpathlineto{\pgfqpoint{1.560715in}{7.108042in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{1.560104in}{7.108800in}}%
\pgfpathlineto{\pgfqpoint{1.559797in}{7.109182in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{7.109565in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{7.109950in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{7.110337in}}%
\pgfpathlineto{\pgfqpoint{1.558568in}{7.110726in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{7.111116in}}%
\pgfpathlineto{\pgfqpoint{1.557951in}{7.111509in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{7.111903in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{7.112300in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{7.112699in}}%
\pgfpathlineto{\pgfqpoint{1.556712in}{7.113100in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{7.113503in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{7.113908in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.114315in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{7.114725in}}%
\pgfpathlineto{\pgfqpoint{1.555156in}{7.115137in}}%
\pgfpathlineto{\pgfqpoint{1.554843in}{7.115552in}}%
\pgfpathlineto{\pgfqpoint{1.554531in}{7.115969in}}%
\pgfpathlineto{\pgfqpoint{1.554217in}{7.116389in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{7.117023in}}%
\pgfpathlineto{\pgfqpoint{1.553432in}{7.117450in}}%
\pgfpathlineto{\pgfqpoint{1.553118in}{7.117878in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{7.118310in}}%
\pgfpathlineto{\pgfqpoint{1.552487in}{7.118744in}}%
\pgfpathlineto{\pgfqpoint{1.552172in}{7.119181in}}%
\pgfpathlineto{\pgfqpoint{1.551855in}{7.119621in}}%
\pgfpathlineto{\pgfqpoint{1.551539in}{7.120063in}}%
\pgfpathlineto{\pgfqpoint{1.551222in}{7.120508in}}%
\pgfpathlineto{\pgfqpoint{1.550904in}{7.120956in}}%
\pgfpathlineto{\pgfqpoint{1.550587in}{7.121407in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{7.121860in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{7.122317in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{7.122776in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{7.123238in}}%
\pgfpathlineto{\pgfqpoint{1.548991in}{7.123703in}}%
\pgfpathlineto{\pgfqpoint{1.548671in}{7.124170in}}%
\pgfpathlineto{\pgfqpoint{1.548351in}{7.124641in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{7.125114in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{7.125591in}}%
\pgfpathlineto{\pgfqpoint{1.547386in}{7.126070in}}%
\pgfpathlineto{\pgfqpoint{1.547064in}{7.126552in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{7.127038in}}%
\pgfpathlineto{\pgfqpoint{1.546418in}{7.127526in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{7.128264in}}%
\pgfpathlineto{\pgfqpoint{1.545609in}{7.128760in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{7.129259in}}%
\pgfpathlineto{\pgfqpoint{1.544959in}{7.129761in}}%
\pgfpathlineto{\pgfqpoint{1.544634in}{7.130267in}}%
\pgfpathlineto{\pgfqpoint{1.544308in}{7.130776in}}%
\pgfpathlineto{\pgfqpoint{1.543982in}{7.131288in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{7.131804in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{7.132323in}}%
\pgfpathlineto{\pgfqpoint{1.543000in}{7.132846in}}%
\pgfpathlineto{\pgfqpoint{1.542672in}{7.133372in}}%
\pgfpathlineto{\pgfqpoint{1.542344in}{7.133902in}}%
\pgfpathlineto{\pgfqpoint{1.542015in}{7.134436in}}%
\pgfpathlineto{\pgfqpoint{1.541686in}{7.134974in}}%
\pgfpathlineto{\pgfqpoint{1.541356in}{7.135516in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{7.136062in}}%
\pgfpathlineto{\pgfqpoint{1.540696in}{7.136613in}}%
\pgfpathlineto{\pgfqpoint{1.540365in}{7.137168in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{7.137727in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{7.138292in}}%
\pgfpathlineto{\pgfqpoint{1.539369in}{7.138861in}}%
\pgfpathlineto{\pgfqpoint{1.539037in}{7.139435in}}%
\pgfpathlineto{\pgfqpoint{1.538703in}{7.140013in}}%
\pgfpathlineto{\pgfqpoint{1.538370in}{7.140597in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{7.141483in}}%
\pgfpathlineto{\pgfqpoint{1.537534in}{7.142080in}}%
\pgfpathlineto{\pgfqpoint{1.537199in}{7.142682in}}%
\pgfpathlineto{\pgfqpoint{1.536863in}{7.143290in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{7.143903in}}%
\pgfpathlineto{\pgfqpoint{1.536191in}{7.144522in}}%
\pgfpathlineto{\pgfqpoint{1.535854in}{7.145146in}}%
\pgfpathlineto{\pgfqpoint{1.535516in}{7.145776in}}%
\pgfpathlineto{\pgfqpoint{1.535179in}{7.146411in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{7.147052in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{7.147699in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{7.148351in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{7.149008in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{7.149671in}}%
\pgfpathlineto{\pgfqpoint{1.533142in}{7.150339in}}%
\pgfpathlineto{\pgfqpoint{1.532801in}{7.151013in}}%
\pgfpathlineto{\pgfqpoint{1.532459in}{7.151691in}}%
\pgfpathlineto{\pgfqpoint{1.532117in}{7.152374in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.153062in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{7.153755in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{7.154452in}}%
\pgfpathlineto{\pgfqpoint{1.530745in}{7.155153in}}%
\pgfpathlineto{\pgfqpoint{1.530401in}{7.155859in}}%
\pgfpathlineto{\pgfqpoint{1.530056in}{7.156568in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{7.157639in}}%
\pgfpathlineto{\pgfqpoint{1.529192in}{7.158358in}}%
\pgfpathlineto{\pgfqpoint{1.528845in}{7.159079in}}%
\pgfpathlineto{\pgfqpoint{1.528499in}{7.159804in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{7.160531in}}%
\pgfpathlineto{\pgfqpoint{1.527803in}{7.161261in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{7.161993in}}%
\pgfpathlineto{\pgfqpoint{1.527106in}{7.162728in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{7.163464in}}%
\pgfpathlineto{\pgfqpoint{1.526407in}{7.164203in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{7.164943in}}%
\pgfpathlineto{\pgfqpoint{1.525706in}{7.165685in}}%
\pgfpathlineto{\pgfqpoint{1.525355in}{7.166428in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{7.167173in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{7.167918in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{7.168665in}}%
\pgfpathlineto{\pgfqpoint{1.523945in}{7.169412in}}%
\pgfpathlineto{\pgfqpoint{1.523591in}{7.170160in}}%
\pgfpathlineto{\pgfqpoint{1.523237in}{7.170908in}}%
\pgfpathlineto{\pgfqpoint{1.522882in}{7.171657in}}%
\pgfpathlineto{\pgfqpoint{1.522527in}{7.172405in}}%
\pgfpathlineto{\pgfqpoint{1.522171in}{7.173153in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{7.173900in}}%
\pgfpathlineto{\pgfqpoint{1.521279in}{7.175019in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{7.175764in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{7.176507in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{7.177249in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{7.177990in}}%
\pgfpathlineto{\pgfqpoint{1.519487in}{7.178728in}}%
\pgfpathlineto{\pgfqpoint{1.519127in}{7.179464in}}%
\pgfpathlineto{\pgfqpoint{1.518766in}{7.180199in}}%
\pgfpathlineto{\pgfqpoint{1.518405in}{7.180930in}}%
\pgfpathlineto{\pgfqpoint{1.518044in}{7.181659in}}%
\pgfpathlineto{\pgfqpoint{1.517681in}{7.182386in}}%
\pgfpathlineto{\pgfqpoint{1.517319in}{7.183109in}}%
\pgfpathlineto{\pgfqpoint{1.516956in}{7.183830in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{7.184548in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{7.185262in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{7.185974in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{7.186682in}}%
\pgfpathlineto{\pgfqpoint{1.515132in}{7.187387in}}%
\pgfpathlineto{\pgfqpoint{1.514765in}{7.188088in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.188786in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{7.189481in}}%
\pgfpathlineto{\pgfqpoint{1.513663in}{7.190171in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{7.190858in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{7.191541in}}%
\pgfpathlineto{\pgfqpoint{1.512371in}{7.192559in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{7.193232in}}%
\pgfpathlineto{\pgfqpoint{1.511630in}{7.193901in}}%
\pgfpathlineto{\pgfqpoint{1.511258in}{7.194566in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{7.195227in}}%
\pgfpathlineto{\pgfqpoint{1.510514in}{7.195884in}}%
\pgfpathlineto{\pgfqpoint{1.510141in}{7.196536in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{7.197184in}}%
\pgfpathlineto{\pgfqpoint{1.509393in}{7.197829in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{7.198469in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{7.199105in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{7.199737in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{7.200366in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{7.200990in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{7.201611in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{7.202228in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{7.202841in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{7.203450in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{7.204056in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{7.204658in}}%
\pgfpathlineto{\pgfqpoint{1.504858in}{7.205257in}}%
\pgfpathlineto{\pgfqpoint{1.504477in}{7.205852in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{7.206444in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{7.207032in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{7.207909in}}%
\pgfpathlineto{\pgfqpoint{1.502752in}{7.208489in}}%
\pgfpathlineto{\pgfqpoint{1.502367in}{7.209066in}}%
\pgfpathlineto{\pgfqpoint{1.501982in}{7.209641in}}%
\pgfpathlineto{\pgfqpoint{1.501596in}{7.210213in}}%
\pgfpathlineto{\pgfqpoint{1.501209in}{7.210782in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{7.211348in}}%
\pgfpathlineto{\pgfqpoint{1.500434in}{7.211912in}}%
\pgfpathlineto{\pgfqpoint{1.500046in}{7.212474in}}%
\pgfpathlineto{\pgfqpoint{1.499657in}{7.213034in}}%
\pgfpathlineto{\pgfqpoint{1.499267in}{7.213593in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{7.214149in}}%
\pgfpathlineto{\pgfqpoint{1.498486in}{7.214704in}}%
\pgfpathlineto{\pgfqpoint{1.498095in}{7.215258in}}%
\pgfpathlineto{\pgfqpoint{1.497703in}{7.215810in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{7.216361in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{7.216912in}}%
\pgfpathlineto{\pgfqpoint{1.496523in}{7.217461in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{7.218010in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.218558in}}%
\pgfpathlineto{\pgfqpoint{1.495338in}{7.219106in}}%
\pgfpathlineto{\pgfqpoint{1.494942in}{7.219654in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{7.220201in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{7.220749in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{7.221571in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{7.222119in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{7.222668in}}%
\pgfpathlineto{\pgfqpoint{1.492351in}{7.223217in}}%
\pgfpathlineto{\pgfqpoint{1.491950in}{7.223767in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{7.224318in}}%
\pgfpathlineto{\pgfqpoint{1.491145in}{7.224870in}}%
\pgfpathlineto{\pgfqpoint{1.490743in}{7.225423in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{7.225976in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{7.226531in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{7.227086in}}%
\pgfpathlineto{\pgfqpoint{1.489124in}{7.227642in}}%
\pgfpathlineto{\pgfqpoint{1.488718in}{7.228200in}}%
\pgfpathlineto{\pgfqpoint{1.488311in}{7.228758in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{7.229317in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{7.229878in}}%
\pgfpathlineto{\pgfqpoint{1.487086in}{7.230439in}}%
\pgfpathlineto{\pgfqpoint{1.486677in}{7.231002in}}%
\pgfpathlineto{\pgfqpoint{1.486267in}{7.231565in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.232130in}}%
\pgfpathlineto{\pgfqpoint{1.485444in}{7.232695in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{7.233262in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{7.233829in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{7.234397in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{7.235251in}}%
\pgfpathlineto{\pgfqpoint{1.483169in}{7.235822in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{7.236394in}}%
\pgfpathlineto{\pgfqpoint{1.482336in}{7.236966in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{7.237540in}}%
\pgfpathlineto{\pgfqpoint{1.481501in}{7.238115in}}%
\pgfpathlineto{\pgfqpoint{1.481082in}{7.238691in}}%
\pgfpathlineto{\pgfqpoint{1.480663in}{7.239268in}}%
\pgfpathlineto{\pgfqpoint{1.480243in}{7.239847in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{7.240427in}}%
\pgfpathlineto{\pgfqpoint{1.479400in}{7.241009in}}%
\pgfpathlineto{\pgfqpoint{1.478978in}{7.241592in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{7.242177in}}%
\pgfpathlineto{\pgfqpoint{1.478131in}{7.242763in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{7.243351in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{7.243941in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{7.244533in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{7.245127in}}%
\pgfpathlineto{\pgfqpoint{1.476002in}{7.245723in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{7.246322in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{7.246923in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{7.247527in}}%
\pgfpathlineto{\pgfqpoint{1.474286in}{7.248133in}}%
\pgfpathlineto{\pgfqpoint{1.473640in}{7.249049in}}%
\pgfpathlineto{\pgfqpoint{1.473208in}{7.249664in}}%
\pgfpathlineto{\pgfqpoint{1.472775in}{7.250282in}}%
\pgfpathlineto{\pgfqpoint{1.472341in}{7.250905in}}%
\pgfpathlineto{\pgfqpoint{1.471907in}{7.251531in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{7.252162in}}%
\pgfpathlineto{\pgfqpoint{1.471036in}{7.252797in}}%
\pgfpathlineto{\pgfqpoint{1.470600in}{7.253437in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{7.254083in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{7.254734in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{7.255390in}}%
\pgfpathlineto{\pgfqpoint{1.468846in}{7.256053in}}%
\pgfpathlineto{\pgfqpoint{1.468406in}{7.256722in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{7.257398in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{7.258080in}}%
\pgfpathlineto{\pgfqpoint{1.467080in}{7.258769in}}%
\pgfpathlineto{\pgfqpoint{1.466637in}{7.259466in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{7.260170in}}%
\pgfpathlineto{\pgfqpoint{1.465748in}{7.260882in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{7.261601in}}%
\pgfpathlineto{\pgfqpoint{1.464856in}{7.262329in}}%
\pgfpathlineto{\pgfqpoint{1.464408in}{7.263065in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{7.263809in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{7.264562in}}%
\pgfpathlineto{\pgfqpoint{1.462836in}{7.265708in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{7.266482in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{7.267265in}}%
\pgfpathlineto{\pgfqpoint{1.461481in}{7.268056in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{7.268857in}}%
\pgfpathlineto{\pgfqpoint{1.460573in}{7.269666in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{7.270484in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{7.271311in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{7.272147in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{1.458290in}{7.273847in}}%
\pgfpathlineto{\pgfqpoint{1.457831in}{7.274710in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{7.275582in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{7.276463in}}%
\pgfpathlineto{\pgfqpoint{1.456448in}{7.277353in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{7.278252in}}%
\pgfpathlineto{\pgfqpoint{1.455522in}{7.279160in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{7.280078in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{7.281004in}}%
\pgfpathlineto{\pgfqpoint{1.454127in}{7.281939in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{7.282883in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{7.283836in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{7.284798in}}%
\pgfpathlineto{\pgfqpoint{1.452254in}{7.285768in}}%
\pgfpathlineto{\pgfqpoint{1.451548in}{7.287239in}}%
\pgfpathlineto{\pgfqpoint{1.451077in}{7.288230in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{7.289229in}}%
\pgfpathlineto{\pgfqpoint{1.450131in}{7.290236in}}%
\pgfpathlineto{\pgfqpoint{1.449657in}{7.291249in}}%
\pgfpathlineto{\pgfqpoint{1.449181in}{7.292270in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{7.293298in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{7.294332in}}%
\pgfpathlineto{\pgfqpoint{1.447750in}{7.295372in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{7.296418in}}%
\pgfpathlineto{\pgfqpoint{1.446792in}{7.297470in}}%
\pgfpathlineto{\pgfqpoint{1.446311in}{7.298527in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{7.299589in}}%
\pgfpathlineto{\pgfqpoint{1.445347in}{7.300656in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{7.301728in}}%
\pgfpathlineto{\pgfqpoint{1.444379in}{7.302805in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{7.303886in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{7.304972in}}%
\pgfpathlineto{\pgfqpoint{1.442921in}{7.306061in}}%
\pgfpathlineto{\pgfqpoint{1.442433in}{7.307154in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.308250in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{7.309350in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{7.310452in}}%
\pgfpathlineto{\pgfqpoint{1.440471in}{7.311557in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{7.313220in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.314331in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{7.315445in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.316561in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{7.317678in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.318798in}}%
\pgfpathlineto{\pgfqpoint{1.436750in}{7.319918in}}%
\pgfpathlineto{\pgfqpoint{1.436250in}{7.321040in}}%
\pgfpathlineto{\pgfqpoint{1.435749in}{7.322162in}}%
\pgfpathlineto{\pgfqpoint{1.435247in}{7.323285in}}%
\pgfpathlineto{\pgfqpoint{1.434744in}{7.324407in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{7.325529in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{7.326650in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{7.327770in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{7.328888in}}%
\pgfpathlineto{\pgfqpoint{1.432212in}{7.330004in}}%
\pgfpathlineto{\pgfqpoint{1.431703in}{7.331118in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{7.332229in}}%
\pgfpathlineto{\pgfqpoint{1.430681in}{7.333336in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{7.334439in}}%
\pgfpathlineto{\pgfqpoint{1.429655in}{7.335539in}}%
\pgfpathlineto{\pgfqpoint{1.429141in}{7.336634in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{7.337725in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{7.338812in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{7.340433in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{7.341508in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.342578in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{7.343644in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{7.344705in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{7.345762in}}%
\pgfpathlineto{\pgfqpoint{1.424200in}{7.346814in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{7.347862in}}%
\pgfpathlineto{\pgfqpoint{1.423147in}{7.348907in}}%
\pgfpathlineto{\pgfqpoint{1.422619in}{7.349947in}}%
\pgfpathlineto{\pgfqpoint{1.422090in}{7.350983in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{7.352015in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.353043in}}%
\pgfpathlineto{\pgfqpoint{1.420496in}{7.354067in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{7.355087in}}%
\pgfpathlineto{\pgfqpoint{1.419428in}{7.356103in}}%
\pgfpathlineto{\pgfqpoint{1.418892in}{7.357115in}}%
\pgfpathlineto{\pgfqpoint{1.418355in}{7.358123in}}%
\pgfpathlineto{\pgfqpoint{1.417816in}{7.359128in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{7.360129in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{7.361128in}}%
\pgfpathlineto{\pgfqpoint{1.416195in}{7.362123in}}%
\pgfpathlineto{\pgfqpoint{1.415652in}{7.363116in}}%
\pgfpathlineto{\pgfqpoint{1.415108in}{7.364107in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{7.365590in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.366576in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{7.367561in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{7.368545in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.369528in}}%
\pgfpathlineto{\pgfqpoint{1.411544in}{7.370510in}}%
\pgfpathlineto{\pgfqpoint{1.410991in}{7.371491in}}%
\pgfpathlineto{\pgfqpoint{1.410437in}{7.372472in}}%
\pgfpathlineto{\pgfqpoint{1.409881in}{7.373452in}}%
\pgfpathlineto{\pgfqpoint{1.409325in}{7.374432in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.375412in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{7.376392in}}%
\pgfpathlineto{\pgfqpoint{1.407647in}{7.377373in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{7.378355in}}%
\pgfpathlineto{\pgfqpoint{1.406523in}{7.379339in}}%
\pgfpathlineto{\pgfqpoint{1.405959in}{7.380324in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{7.381313in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{7.382304in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{7.383299in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{7.384298in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{1.402548in}{7.386311in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{7.387326in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.388860in}}%
\pgfpathlineto{\pgfqpoint{1.400536in}{7.389892in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{7.390931in}}%
\pgfpathlineto{\pgfqpoint{1.399380in}{7.391980in}}%
\pgfpathlineto{\pgfqpoint{1.398799in}{7.393037in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{7.394105in}}%
\pgfpathlineto{\pgfqpoint{1.397635in}{7.395182in}}%
\pgfpathlineto{\pgfqpoint{1.397050in}{7.396271in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{7.397371in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{7.398484in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{7.399608in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{7.400746in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{7.401897in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{7.403062in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{7.404241in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.405436in}}%
\pgfpathlineto{\pgfqpoint{1.391729in}{7.406645in}}%
\pgfpathlineto{\pgfqpoint{1.391131in}{7.407870in}}%
\pgfpathlineto{\pgfqpoint{1.390531in}{7.409110in}}%
\pgfpathlineto{\pgfqpoint{1.389930in}{7.410367in}}%
\pgfpathlineto{\pgfqpoint{1.389328in}{7.411639in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{7.412927in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{7.414231in}}%
\pgfpathlineto{\pgfqpoint{1.387511in}{7.415551in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.417559in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.418917in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{7.420291in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{7.421680in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{7.423084in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{7.424503in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{7.425938in}}%
\pgfpathlineto{\pgfqpoint{1.382293in}{7.427388in}}%
\pgfpathlineto{\pgfqpoint{1.381672in}{7.428852in}}%
\pgfpathlineto{\pgfqpoint{1.381049in}{7.430332in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{7.431826in}}%
\pgfpathlineto{\pgfqpoint{1.379799in}{7.433335in}}%
\pgfpathlineto{\pgfqpoint{1.379172in}{7.434858in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{7.436394in}}%
\pgfpathlineto{\pgfqpoint{1.377913in}{7.437944in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{7.439507in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{7.441081in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{7.442667in}}%
\pgfpathlineto{\pgfqpoint{1.375375in}{7.444264in}}%
\pgfpathlineto{\pgfqpoint{1.374737in}{7.445871in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.447489in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{7.449117in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{7.450755in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{7.452402in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{7.454889in}}%
\pgfpathlineto{\pgfqpoint{1.370547in}{7.456558in}}%
\pgfpathlineto{\pgfqpoint{1.369896in}{7.458234in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{7.459918in}}%
\pgfpathlineto{\pgfqpoint{1.368589in}{7.461609in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{7.463307in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{7.465010in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{7.466719in}}%
\pgfpathlineto{\pgfqpoint{1.365956in}{7.468435in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{7.470156in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{7.471883in}}%
\pgfpathlineto{\pgfqpoint{1.363962in}{7.473617in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{7.475359in}}%
\pgfpathlineto{\pgfqpoint{1.362624in}{7.477108in}}%
\pgfpathlineto{\pgfqpoint{1.361952in}{7.478865in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{7.480630in}}%
\pgfpathlineto{\pgfqpoint{1.360604in}{7.482405in}}%
\pgfpathlineto{\pgfqpoint{1.359927in}{7.484190in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{7.485985in}}%
\pgfpathlineto{\pgfqpoint{1.358567in}{7.487790in}}%
\pgfpathlineto{\pgfqpoint{1.357885in}{7.489606in}}%
\pgfpathlineto{\pgfqpoint{1.357200in}{7.491433in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{7.493271in}}%
\pgfpathlineto{\pgfqpoint{1.355826in}{7.495122in}}%
\pgfpathlineto{\pgfqpoint{1.354790in}{7.497920in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{7.499800in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.501692in}}%
\pgfpathlineto{\pgfqpoint{1.352706in}{7.503595in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{7.505510in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.507436in}}%
\pgfpathlineto{\pgfqpoint{1.350604in}{7.509372in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{7.511320in}}%
\pgfpathlineto{\pgfqpoint{1.349193in}{7.513278in}}%
\pgfpathlineto{\pgfqpoint{1.348485in}{7.515246in}}%
\pgfpathlineto{\pgfqpoint{1.347774in}{7.517224in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{7.519213in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{7.521211in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{7.523219in}}%
\pgfpathlineto{\pgfqpoint{1.344912in}{7.525237in}}%
\pgfpathlineto{\pgfqpoint{1.344191in}{7.527265in}}%
\pgfpathlineto{\pgfqpoint{1.343469in}{7.529303in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{7.531351in}}%
\pgfpathlineto{\pgfqpoint{1.342017in}{7.533408in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{7.535476in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{7.537553in}}%
\pgfpathlineto{\pgfqpoint{1.339824in}{7.539640in}}%
\pgfpathlineto{\pgfqpoint{1.339089in}{7.541737in}}%
\pgfpathlineto{\pgfqpoint{1.338351in}{7.543845in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{7.547024in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.549155in}}%
\pgfpathlineto{\pgfqpoint{1.335753in}{7.551296in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.553446in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.555605in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{7.557773in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{7.559951in}}%
\pgfpathlineto{\pgfqpoint{1.331993in}{7.562138in}}%
\pgfpathlineto{\pgfqpoint{1.331235in}{7.564336in}}%
\pgfpathlineto{\pgfqpoint{1.330474in}{7.566543in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{7.568760in}}%
\pgfpathlineto{\pgfqpoint{1.328945in}{7.570986in}}%
\pgfpathlineto{\pgfqpoint{1.328177in}{7.573221in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{7.575465in}}%
\pgfpathlineto{\pgfqpoint{1.326635in}{7.577717in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{7.579977in}}%
\pgfpathlineto{\pgfqpoint{1.325082in}{7.582244in}}%
\pgfpathlineto{\pgfqpoint{1.324303in}{7.584518in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{7.586800in}}%
\pgfpathlineto{\pgfqpoint{1.322736in}{7.589089in}}%
\pgfpathlineto{\pgfqpoint{1.321949in}{7.591386in}}%
\pgfpathlineto{\pgfqpoint{1.321159in}{7.593690in}}%
\pgfpathlineto{\pgfqpoint{1.320367in}{7.596003in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{7.599488in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{7.601821in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{7.604162in}}%
\pgfpathlineto{\pgfqpoint{1.316772in}{7.606512in}}%
\pgfpathlineto{\pgfqpoint{1.315966in}{7.608870in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{7.611237in}}%
\pgfpathlineto{\pgfqpoint{1.314346in}{7.613614in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{7.615999in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{7.618392in}}%
\pgfpathlineto{\pgfqpoint{1.311897in}{7.620795in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{7.623205in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{7.625625in}}%
\pgfpathlineto{\pgfqpoint{1.309424in}{7.628053in}}%
\pgfpathlineto{\pgfqpoint{1.308594in}{7.630491in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{7.632939in}}%
\pgfpathlineto{\pgfqpoint{1.306926in}{7.635397in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{7.637867in}}%
\pgfpathlineto{\pgfqpoint{1.305247in}{7.640349in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{7.642842in}}%
\pgfpathlineto{\pgfqpoint{1.303557in}{7.645349in}}%
\pgfpathlineto{\pgfqpoint{1.302707in}{7.647868in}}%
\pgfpathlineto{\pgfqpoint{1.301855in}{7.650402in}}%
\pgfpathlineto{\pgfqpoint{1.301000in}{7.652950in}}%
\pgfpathlineto{\pgfqpoint{1.300142in}{7.655511in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.659381in}}%
\pgfpathlineto{\pgfqpoint{1.297983in}{7.661977in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{7.664587in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{7.667211in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.669846in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{7.672493in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{7.675151in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{7.677821in}}%
\pgfpathlineto{\pgfqpoint{1.291840in}{7.680501in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{7.683192in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{7.685894in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{7.688606in}}%
\pgfpathlineto{\pgfqpoint{1.288261in}{7.691327in}}%
\pgfpathlineto{\pgfqpoint{1.287359in}{7.694058in}}%
\pgfpathlineto{\pgfqpoint{1.286453in}{7.696797in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{7.699545in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{7.702301in}}%
\pgfpathlineto{\pgfqpoint{1.283715in}{7.705064in}}%
\pgfpathlineto{\pgfqpoint{1.282796in}{7.707835in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{7.710615in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{7.713404in}}%
\pgfpathlineto{\pgfqpoint{1.280018in}{7.716202in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{7.719010in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{7.721829in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.726077in}}%
\pgfpathlineto{\pgfqpoint{1.275793in}{7.728923in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.731779in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.734645in}}%
\pgfpathlineto{\pgfqpoint{1.272936in}{7.737521in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.740406in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{7.743300in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{7.746202in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{7.749111in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{7.752027in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{7.754948in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{7.757875in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{7.757875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.435629in}{6.725954in}}{\pgfqpoint{1.958984in}{7.703085in}}{%
\pgfpathmoveto{\pgfqpoint{1.435629in}{7.637875in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{7.703085in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{7.701606in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{7.700130in}}%
\pgfpathlineto{\pgfqpoint{1.437100in}{7.698658in}}%
\pgfpathlineto{\pgfqpoint{1.437589in}{7.697189in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{7.695723in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.694261in}}%
\pgfpathlineto{\pgfqpoint{1.439049in}{7.692802in}}%
\pgfpathlineto{\pgfqpoint{1.439533in}{7.691347in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{7.689896in}}%
\pgfpathlineto{\pgfqpoint{1.440500in}{7.688447in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{7.687003in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{7.685562in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.684125in}}%
\pgfpathlineto{\pgfqpoint{1.442423in}{7.682693in}}%
\pgfpathlineto{\pgfqpoint{1.442901in}{7.681264in}}%
\pgfpathlineto{\pgfqpoint{1.443379in}{7.679840in}}%
\pgfpathlineto{\pgfqpoint{1.443855in}{7.678421in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{7.677006in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{7.675596in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{7.674192in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{7.672792in}}%
\pgfpathlineto{\pgfqpoint{1.446225in}{7.671398in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.670010in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{7.667252in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{7.665883in}}%
\pgfpathlineto{\pgfqpoint{1.448572in}{7.664520in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{7.663164in}}%
\pgfpathlineto{\pgfqpoint{1.449505in}{7.661815in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{7.660473in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{7.659138in}}%
\pgfpathlineto{\pgfqpoint{1.450897in}{7.657810in}}%
\pgfpathlineto{\pgfqpoint{1.451360in}{7.656489in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{7.655175in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{7.653868in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{7.652568in}}%
\pgfpathlineto{\pgfqpoint{1.453202in}{7.651274in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{7.649987in}}%
\pgfpathlineto{\pgfqpoint{1.454118in}{7.648707in}}%
\pgfpathlineto{\pgfqpoint{1.454574in}{7.647433in}}%
\pgfpathlineto{\pgfqpoint{1.455030in}{7.646165in}}%
\pgfpathlineto{\pgfqpoint{1.455485in}{7.644903in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.643647in}}%
\pgfpathlineto{\pgfqpoint{1.456393in}{7.642397in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{7.639914in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{7.638681in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.637453in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{7.635015in}}%
\pgfpathlineto{\pgfqpoint{1.459544in}{7.633803in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{7.632597in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{7.631396in}}%
\pgfpathlineto{\pgfqpoint{1.460882in}{7.630199in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{7.629008in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{7.627821in}}%
\pgfpathlineto{\pgfqpoint{1.462214in}{7.626639in}}%
\pgfpathlineto{\pgfqpoint{1.462656in}{7.625461in}}%
\pgfpathlineto{\pgfqpoint{1.463097in}{7.624287in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{7.623118in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{7.621953in}}%
\pgfpathlineto{\pgfqpoint{1.464417in}{7.620791in}}%
\pgfpathlineto{\pgfqpoint{1.464856in}{7.619633in}}%
\pgfpathlineto{\pgfqpoint{1.465293in}{7.618479in}}%
\pgfpathlineto{\pgfqpoint{1.465730in}{7.617329in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{7.616181in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{7.615037in}}%
\pgfpathlineto{\pgfqpoint{1.467036in}{7.613897in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.612759in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.611624in}}%
\pgfpathlineto{\pgfqpoint{1.468335in}{7.610493in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.609364in}}%
\pgfpathlineto{\pgfqpoint{1.469198in}{7.608238in}}%
\pgfpathlineto{\pgfqpoint{1.470058in}{7.605995in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{7.604877in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{7.603762in}}%
\pgfpathlineto{\pgfqpoint{1.471342in}{7.602650in}}%
\pgfpathlineto{\pgfqpoint{1.471768in}{7.601541in}}%
\pgfpathlineto{\pgfqpoint{1.472194in}{7.600433in}}%
\pgfpathlineto{\pgfqpoint{1.472619in}{7.599328in}}%
\pgfpathlineto{\pgfqpoint{1.473043in}{7.598226in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{7.597125in}}%
\pgfpathlineto{\pgfqpoint{1.473890in}{7.596027in}}%
\pgfpathlineto{\pgfqpoint{1.474312in}{7.594931in}}%
\pgfpathlineto{\pgfqpoint{1.474734in}{7.593838in}}%
\pgfpathlineto{\pgfqpoint{1.475154in}{7.592746in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{7.591657in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{7.590569in}}%
\pgfpathlineto{\pgfqpoint{1.476413in}{7.589484in}}%
\pgfpathlineto{\pgfqpoint{1.476831in}{7.588400in}}%
\pgfpathlineto{\pgfqpoint{1.477248in}{7.587319in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{7.586239in}}%
\pgfpathlineto{\pgfqpoint{1.478081in}{7.585161in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{7.584086in}}%
\pgfpathlineto{\pgfqpoint{1.478910in}{7.583012in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{7.581940in}}%
\pgfpathlineto{\pgfqpoint{1.479738in}{7.580871in}}%
\pgfpathlineto{\pgfqpoint{1.480562in}{7.578736in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{7.577672in}}%
\pgfpathlineto{\pgfqpoint{1.481384in}{7.576609in}}%
\pgfpathlineto{\pgfqpoint{1.481794in}{7.575548in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{7.574489in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{7.573431in}}%
\pgfpathlineto{\pgfqpoint{1.483019in}{7.572375in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{7.571321in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{7.570268in}}%
\pgfpathlineto{\pgfqpoint{1.484239in}{7.569217in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{7.568167in}}%
\pgfpathlineto{\pgfqpoint{1.485049in}{7.567119in}}%
\pgfpathlineto{\pgfqpoint{1.485453in}{7.566072in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.565026in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.563982in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{7.562939in}}%
\pgfpathlineto{\pgfqpoint{1.487062in}{7.561897in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{7.560857in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.559818in}}%
\pgfpathlineto{\pgfqpoint{1.488262in}{7.558780in}}%
\pgfpathlineto{\pgfqpoint{1.488661in}{7.557743in}}%
\pgfpathlineto{\pgfqpoint{1.489059in}{7.556708in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{7.555673in}}%
\pgfpathlineto{\pgfqpoint{1.489854in}{7.554640in}}%
\pgfpathlineto{\pgfqpoint{1.490646in}{7.552576in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{7.551546in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{7.550516in}}%
\pgfpathlineto{\pgfqpoint{1.491829in}{7.549487in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{7.548459in}}%
\pgfpathlineto{\pgfqpoint{1.492615in}{7.547432in}}%
\pgfpathlineto{\pgfqpoint{1.493007in}{7.546406in}}%
\pgfpathlineto{\pgfqpoint{1.493398in}{7.545381in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{7.544356in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{7.543333in}}%
\pgfpathlineto{\pgfqpoint{1.494569in}{7.542311in}}%
\pgfpathlineto{\pgfqpoint{1.494958in}{7.541289in}}%
\pgfpathlineto{\pgfqpoint{1.495346in}{7.540269in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.539250in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{7.538232in}}%
\pgfpathlineto{\pgfqpoint{1.496508in}{7.537215in}}%
\pgfpathlineto{\pgfqpoint{1.496894in}{7.536199in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.535184in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{7.534170in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{7.533157in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.532145in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{7.531134in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{7.530125in}}%
\pgfpathlineto{\pgfqpoint{1.499960in}{7.528108in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{7.527101in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{7.526094in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{7.525089in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{7.524085in}}%
\pgfpathlineto{\pgfqpoint{1.501858in}{7.523081in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{7.522079in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{7.521077in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{7.520076in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{7.519077in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{7.518078in}}%
\pgfpathlineto{\pgfqpoint{1.504117in}{7.517080in}}%
\pgfpathlineto{\pgfqpoint{1.504492in}{7.516083in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{7.515087in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{7.514093in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{7.513099in}}%
\pgfpathlineto{\pgfqpoint{1.505984in}{7.512107in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{7.511116in}}%
\pgfpathlineto{\pgfqpoint{1.506727in}{7.510126in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{7.509137in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{7.508150in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{7.507165in}}%
\pgfpathlineto{\pgfqpoint{1.508207in}{7.506181in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{7.505199in}}%
\pgfpathlineto{\pgfqpoint{1.509310in}{7.503239in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{7.502261in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{7.501286in}}%
\pgfpathlineto{\pgfqpoint{1.510409in}{7.500312in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{7.499340in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{7.498370in}}%
\pgfpathlineto{\pgfqpoint{1.511504in}{7.497402in}}%
\pgfpathlineto{\pgfqpoint{1.511867in}{7.496437in}}%
\pgfpathlineto{\pgfqpoint{1.512231in}{7.495473in}}%
\pgfpathlineto{\pgfqpoint{1.512593in}{7.494512in}}%
\pgfpathlineto{\pgfqpoint{1.512955in}{7.493552in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{7.492596in}}%
\pgfpathlineto{\pgfqpoint{1.513678in}{7.491641in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{7.490690in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.489741in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{7.488794in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{7.487851in}}%
\pgfpathlineto{\pgfqpoint{1.515476in}{7.486911in}}%
\pgfpathlineto{\pgfqpoint{1.515834in}{7.485973in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{7.485039in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.484108in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.483181in}}%
\pgfpathlineto{\pgfqpoint{1.517261in}{7.482257in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{7.481337in}}%
\pgfpathlineto{\pgfqpoint{1.518326in}{7.479507in}}%
\pgfpathlineto{\pgfqpoint{1.518680in}{7.478597in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{7.477692in}}%
\pgfpathlineto{\pgfqpoint{1.519386in}{7.476790in}}%
\pgfpathlineto{\pgfqpoint{1.519739in}{7.475891in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{7.474997in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{7.474106in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{7.473219in}}%
\pgfpathlineto{\pgfqpoint{1.521144in}{7.472336in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{7.471456in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{7.470581in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{7.469709in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{7.468842in}}%
\pgfpathlineto{\pgfqpoint{1.522889in}{7.467978in}}%
\pgfpathlineto{\pgfqpoint{1.523237in}{7.467118in}}%
\pgfpathlineto{\pgfqpoint{1.523584in}{7.466263in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{7.465411in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{7.464563in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{7.463719in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{7.462879in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{7.462043in}}%
\pgfpathlineto{\pgfqpoint{1.525657in}{7.461211in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{7.460382in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.459558in}}%
\pgfpathlineto{\pgfqpoint{1.527029in}{7.457921in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{7.457108in}}%
\pgfpathlineto{\pgfqpoint{1.527713in}{7.456299in}}%
\pgfpathlineto{\pgfqpoint{1.528054in}{7.455493in}}%
\pgfpathlineto{\pgfqpoint{1.528394in}{7.454692in}}%
\pgfpathlineto{\pgfqpoint{1.528734in}{7.453894in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{7.453099in}}%
\pgfpathlineto{\pgfqpoint{1.529413in}{7.452308in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{7.451521in}}%
\pgfpathlineto{\pgfqpoint{1.530090in}{7.450737in}}%
\pgfpathlineto{\pgfqpoint{1.530428in}{7.449957in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{7.449180in}}%
\pgfpathlineto{\pgfqpoint{1.531103in}{7.448406in}}%
\pgfpathlineto{\pgfqpoint{1.531439in}{7.447636in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.446869in}}%
\pgfpathlineto{\pgfqpoint{1.532111in}{7.446105in}}%
\pgfpathlineto{\pgfqpoint{1.532446in}{7.445344in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{7.444585in}}%
\pgfpathlineto{\pgfqpoint{1.533115in}{7.443830in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{7.443077in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{7.442328in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{7.441580in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{7.440836in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.440094in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{7.438617in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{7.437882in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{7.437150in}}%
\pgfpathlineto{\pgfqpoint{1.536433in}{7.436419in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{7.435691in}}%
\pgfpathlineto{\pgfqpoint{1.537092in}{7.434965in}}%
\pgfpathlineto{\pgfqpoint{1.537420in}{7.434241in}}%
\pgfpathlineto{\pgfqpoint{1.537748in}{7.433519in}}%
\pgfpathlineto{\pgfqpoint{1.538076in}{7.432798in}}%
\pgfpathlineto{\pgfqpoint{1.538403in}{7.432080in}}%
\pgfpathlineto{\pgfqpoint{1.538730in}{7.431363in}}%
\pgfpathlineto{\pgfqpoint{1.539057in}{7.430649in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.429935in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{7.429224in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{7.428514in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{7.427806in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{7.427099in}}%
\pgfpathlineto{\pgfqpoint{1.541006in}{7.426394in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{7.425690in}}%
\pgfpathlineto{\pgfqpoint{1.541653in}{7.424988in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{7.424288in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{7.423589in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{7.422891in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{7.422195in}}%
\pgfpathlineto{\pgfqpoint{1.543583in}{7.420806in}}%
\pgfpathlineto{\pgfqpoint{1.543903in}{7.420114in}}%
\pgfpathlineto{\pgfqpoint{1.544223in}{7.419424in}}%
\pgfpathlineto{\pgfqpoint{1.544543in}{7.418734in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{7.418047in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{7.417360in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{7.416675in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{7.415992in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{7.415310in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{7.414629in}}%
\pgfpathlineto{\pgfqpoint{1.546767in}{7.413950in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{7.413273in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{7.412597in}}%
\pgfpathlineto{\pgfqpoint{1.547715in}{7.411923in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{7.411250in}}%
\pgfpathlineto{\pgfqpoint{1.548344in}{7.410579in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{7.409910in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{7.409242in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.408576in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{7.407912in}}%
\pgfpathlineto{\pgfqpoint{1.549911in}{7.407250in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{7.406589in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{7.405931in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{7.405274in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{7.403966in}}%
\pgfpathlineto{\pgfqpoint{1.551779in}{7.403315in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{7.402665in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{7.402018in}}%
\pgfpathlineto{\pgfqpoint{1.552708in}{7.401373in}}%
\pgfpathlineto{\pgfqpoint{1.553017in}{7.400730in}}%
\pgfpathlineto{\pgfqpoint{1.553326in}{7.400088in}}%
\pgfpathlineto{\pgfqpoint{1.553634in}{7.399449in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{7.398812in}}%
\pgfpathlineto{\pgfqpoint{1.554249in}{7.398177in}}%
\pgfpathlineto{\pgfqpoint{1.554556in}{7.397545in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{7.396914in}}%
\pgfpathlineto{\pgfqpoint{1.555168in}{7.396285in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{7.395659in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.395035in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{7.394414in}}%
\pgfpathlineto{\pgfqpoint{1.556390in}{7.393794in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{7.393177in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{7.392562in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{7.391950in}}%
\pgfpathlineto{\pgfqpoint{1.557605in}{7.391339in}}%
\pgfpathlineto{\pgfqpoint{1.557908in}{7.390731in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.390126in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{7.389522in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.388320in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{7.387722in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{7.387126in}}%
\pgfpathlineto{\pgfqpoint{1.560018in}{7.386532in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{7.385939in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{7.385348in}}%
\pgfpathlineto{\pgfqpoint{1.560917in}{7.384758in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{7.384170in}}%
\pgfpathlineto{\pgfqpoint{1.561514in}{7.383583in}}%
\pgfpathlineto{\pgfqpoint{1.561813in}{7.382997in}}%
\pgfpathlineto{\pgfqpoint{1.562110in}{7.382413in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{7.381830in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{7.381248in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{7.380667in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{7.380087in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{7.379509in}}%
\pgfpathlineto{\pgfqpoint{1.563890in}{7.378931in}}%
\pgfpathlineto{\pgfqpoint{1.564186in}{7.378354in}}%
\pgfpathlineto{\pgfqpoint{1.564481in}{7.377778in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.377203in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{7.376629in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.376056in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{7.375483in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{7.374911in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{7.373768in}}%
\pgfpathlineto{\pgfqpoint{1.566829in}{7.373198in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{7.372628in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{7.372058in}}%
\pgfpathlineto{\pgfqpoint{1.567704in}{7.371489in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{7.370920in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{7.370351in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{7.369783in}}%
\pgfpathlineto{\pgfqpoint{1.568866in}{7.369215in}}%
\pgfpathlineto{\pgfqpoint{1.569156in}{7.368646in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{7.368078in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{7.367510in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{7.366943in}}%
\pgfpathlineto{\pgfqpoint{1.570311in}{7.366375in}}%
\pgfpathlineto{\pgfqpoint{1.570599in}{7.365807in}}%
\pgfpathlineto{\pgfqpoint{1.570887in}{7.365239in}}%
\pgfpathlineto{\pgfqpoint{1.571174in}{7.364672in}}%
\pgfpathlineto{\pgfqpoint{1.571461in}{7.364104in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.363536in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{7.362968in}}%
\pgfpathlineto{\pgfqpoint{1.572320in}{7.362400in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{7.361833in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{7.361265in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{7.360697in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{7.359560in}}%
\pgfpathlineto{\pgfqpoint{1.574030in}{7.358992in}}%
\pgfpathlineto{\pgfqpoint{1.574314in}{7.358424in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{7.357856in}}%
\pgfpathlineto{\pgfqpoint{1.574880in}{7.357288in}}%
\pgfpathlineto{\pgfqpoint{1.575163in}{7.356720in}}%
\pgfpathlineto{\pgfqpoint{1.575445in}{7.356152in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{7.355584in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{7.355017in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{7.354449in}}%
\pgfpathlineto{\pgfqpoint{1.576572in}{7.353882in}}%
\pgfpathlineto{\pgfqpoint{1.576853in}{7.353315in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{7.352749in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{7.352182in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{7.351616in}}%
\pgfpathlineto{\pgfqpoint{1.577974in}{7.351051in}}%
\pgfpathlineto{\pgfqpoint{1.578253in}{7.350485in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{7.349920in}}%
\pgfpathlineto{\pgfqpoint{1.578811in}{7.349355in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.348791in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{7.348227in}}%
\pgfpathlineto{\pgfqpoint{1.579646in}{7.347664in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{7.347101in}}%
\pgfpathlineto{\pgfqpoint{1.580200in}{7.346539in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{7.345415in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{7.344854in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{7.344294in}}%
\pgfpathlineto{\pgfqpoint{1.581582in}{7.343735in}}%
\pgfpathlineto{\pgfqpoint{1.581857in}{7.343176in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{7.342617in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{7.342059in}}%
\pgfpathlineto{\pgfqpoint{1.582682in}{7.341502in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{7.340946in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{7.340390in}}%
\pgfpathlineto{\pgfqpoint{1.583503in}{7.339835in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{7.339281in}}%
\pgfpathlineto{\pgfqpoint{1.584050in}{7.338728in}}%
\pgfpathlineto{\pgfqpoint{1.584322in}{7.338176in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.337624in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{7.337074in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.336524in}}%
\pgfpathlineto{\pgfqpoint{1.585410in}{7.335975in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{7.335428in}}%
\pgfpathlineto{\pgfqpoint{1.585953in}{7.334881in}}%
\pgfpathlineto{\pgfqpoint{1.586223in}{7.334335in}}%
\pgfpathlineto{\pgfqpoint{1.586494in}{7.333791in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.333247in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{7.332162in}}%
\pgfpathlineto{\pgfqpoint{1.587572in}{7.331621in}}%
\pgfpathlineto{\pgfqpoint{1.587841in}{7.331081in}}%
\pgfpathlineto{\pgfqpoint{1.588110in}{7.330542in}}%
\pgfpathlineto{\pgfqpoint{1.588378in}{7.330004in}}%
\pgfpathlineto{\pgfqpoint{1.588646in}{7.329468in}}%
\pgfpathlineto{\pgfqpoint{1.588914in}{7.328932in}}%
\pgfpathlineto{\pgfqpoint{1.589182in}{7.328397in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{7.327863in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{7.327330in}}%
\pgfpathlineto{\pgfqpoint{1.589982in}{7.326798in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{7.326267in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{7.325737in}}%
\pgfpathlineto{\pgfqpoint{1.590781in}{7.325208in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{7.324680in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{7.324153in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{7.323626in}}%
\pgfpathlineto{\pgfqpoint{1.591841in}{7.323101in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{7.322576in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{7.322052in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{7.321529in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.321007in}}%
\pgfpathlineto{\pgfqpoint{1.593160in}{7.320486in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{7.319966in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{7.318928in}}%
\pgfpathlineto{\pgfqpoint{1.594211in}{7.318410in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{7.317893in}}%
\pgfpathlineto{\pgfqpoint{1.594735in}{7.317376in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{7.316861in}}%
\pgfpathlineto{\pgfqpoint{1.595257in}{7.316347in}}%
\pgfpathlineto{\pgfqpoint{1.595518in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{7.315320in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{7.314808in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{7.314297in}}%
\pgfpathlineto{\pgfqpoint{1.596559in}{7.313786in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{7.313277in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{7.312768in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{7.312260in}}%
\pgfpathlineto{\pgfqpoint{1.597595in}{7.311753in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{7.311247in}}%
\pgfpathlineto{\pgfqpoint{1.598112in}{7.310742in}}%
\pgfpathlineto{\pgfqpoint{1.598370in}{7.310237in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{7.309734in}}%
\pgfpathlineto{\pgfqpoint{1.598885in}{7.309231in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.308730in}}%
\pgfpathlineto{\pgfqpoint{1.599399in}{7.308229in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{7.307730in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{7.307232in}}%
\pgfpathlineto{\pgfqpoint{1.600424in}{7.306238in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{7.305743in}}%
\pgfpathlineto{\pgfqpoint{1.600934in}{7.305249in}}%
\pgfpathlineto{\pgfqpoint{1.601190in}{7.304756in}}%
\pgfpathlineto{\pgfqpoint{1.601444in}{7.304265in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{7.303775in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{7.303285in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{7.302798in}}%
\pgfpathlineto{\pgfqpoint{1.602461in}{7.302311in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{7.301826in}}%
\pgfpathlineto{\pgfqpoint{1.602968in}{7.301342in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{7.300860in}}%
\pgfpathlineto{\pgfqpoint{1.603473in}{7.300378in}}%
\pgfpathlineto{\pgfqpoint{1.603726in}{7.299899in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{7.299420in}}%
\pgfpathlineto{\pgfqpoint{1.604230in}{7.298943in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{7.298468in}}%
\pgfpathlineto{\pgfqpoint{1.604733in}{7.297994in}}%
\pgfpathlineto{\pgfqpoint{1.604985in}{7.297522in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{7.297051in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{7.296581in}}%
\pgfpathlineto{\pgfqpoint{1.605737in}{7.296113in}}%
\pgfpathlineto{\pgfqpoint{1.605987in}{7.295647in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{7.295182in}}%
\pgfpathlineto{\pgfqpoint{1.606736in}{7.294256in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{7.293795in}}%
\pgfpathlineto{\pgfqpoint{1.607234in}{7.293336in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{7.292878in}}%
\pgfpathlineto{\pgfqpoint{1.607732in}{7.292422in}}%
\pgfpathlineto{\pgfqpoint{1.607980in}{7.291967in}}%
\pgfpathlineto{\pgfqpoint{1.608228in}{7.291513in}}%
\pgfpathlineto{\pgfqpoint{1.608476in}{7.291061in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{7.290610in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{7.290161in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.289713in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{7.289266in}}%
\pgfpathlineto{\pgfqpoint{1.609711in}{7.288821in}}%
\pgfpathlineto{\pgfqpoint{1.609957in}{7.288377in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.287934in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{7.287493in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.287053in}}%
\pgfpathlineto{\pgfqpoint{1.610940in}{7.286614in}}%
\pgfpathlineto{\pgfqpoint{1.611185in}{7.286177in}}%
\pgfpathlineto{\pgfqpoint{1.611430in}{7.285742in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{7.285307in}}%
\pgfpathlineto{\pgfqpoint{1.611919in}{7.284874in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{7.284442in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{7.284011in}}%
\pgfpathlineto{\pgfqpoint{1.612894in}{7.283154in}}%
\pgfpathlineto{\pgfqpoint{1.613138in}{7.282727in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{7.282301in}}%
\pgfpathlineto{\pgfqpoint{1.613623in}{7.281876in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{7.281453in}}%
\pgfpathlineto{\pgfqpoint{1.614108in}{7.281030in}}%
\pgfpathlineto{\pgfqpoint{1.614350in}{7.280609in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{7.280189in}}%
\pgfpathlineto{\pgfqpoint{1.616038in}{7.277688in}}%
\pgfpathlineto{\pgfqpoint{1.618430in}{7.273590in}}%
\pgfpathlineto{\pgfqpoint{1.620799in}{7.269561in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{7.265194in}}%
\pgfpathlineto{\pgfqpoint{1.625703in}{7.261268in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{7.256994in}}%
\pgfpathlineto{\pgfqpoint{1.630514in}{7.253154in}}%
\pgfpathlineto{\pgfqpoint{1.632773in}{7.249372in}}%
\pgfpathlineto{\pgfqpoint{1.635234in}{7.245291in}}%
\pgfpathlineto{\pgfqpoint{1.637451in}{7.241667in}}%
\pgfpathlineto{\pgfqpoint{1.639868in}{7.237802in}}%
\pgfpathlineto{\pgfqpoint{1.642045in}{7.234427in}}%
\pgfpathlineto{\pgfqpoint{1.644418in}{7.230881in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{7.227802in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{7.224831in}}%
\pgfpathlineto{\pgfqpoint{1.650987in}{7.221657in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{7.218827in}}%
\pgfpathlineto{\pgfqpoint{1.655342in}{7.215745in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{7.212945in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{7.210126in}}%
\pgfpathlineto{\pgfqpoint{1.661637in}{7.206990in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{7.204097in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{7.200864in}}%
\pgfpathlineto{\pgfqpoint{1.667777in}{7.197886in}}%
\pgfpathlineto{\pgfqpoint{1.669921in}{7.194584in}}%
\pgfpathlineto{\pgfqpoint{1.671854in}{7.191572in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{7.188557in}}%
\pgfpathlineto{\pgfqpoint{1.675865in}{7.185246in}}%
\pgfpathlineto{\pgfqpoint{1.677753in}{7.182245in}}%
\pgfpathlineto{\pgfqpoint{1.679814in}{7.178959in}}%
\pgfpathlineto{\pgfqpoint{1.681673in}{7.175991in}}%
\pgfpathlineto{\pgfqpoint{1.683702in}{7.172760in}}%
\pgfpathlineto{\pgfqpoint{1.685532in}{7.169862in}}%
\pgfpathlineto{\pgfqpoint{1.687349in}{7.167008in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{7.163929in}}%
\pgfpathlineto{\pgfqpoint{1.691123in}{7.161203in}}%
\pgfpathlineto{\pgfqpoint{1.693077in}{7.158305in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{7.155780in}}%
\pgfpathlineto{\pgfqpoint{1.696593in}{7.153370in}}%
\pgfpathlineto{\pgfqpoint{1.698505in}{7.150850in}}%
\pgfpathlineto{\pgfqpoint{1.700231in}{7.148670in}}%
\pgfpathlineto{\pgfqpoint{1.702117in}{7.146380in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{7.144381in}}%
\pgfpathlineto{\pgfqpoint{1.705677in}{7.142249in}}%
\pgfpathlineto{\pgfqpoint{1.707355in}{7.140353in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{7.138489in}}%
\pgfpathlineto{\pgfqpoint{1.710843in}{7.136475in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{7.134673in}}%
\pgfpathlineto{\pgfqpoint{1.714283in}{7.132716in}}%
\pgfpathlineto{\pgfqpoint{1.715905in}{7.130958in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{7.129216in}}%
\pgfpathlineto{\pgfqpoint{1.719277in}{7.127309in}}%
\pgfpathlineto{\pgfqpoint{1.720867in}{7.125578in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{7.123676in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{7.121951in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{7.120059in}}%
\pgfpathlineto{\pgfqpoint{1.727437in}{7.118345in}}%
\pgfpathlineto{\pgfqpoint{1.728977in}{7.116633in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{7.114746in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{7.113021in}}%
\pgfpathlineto{\pgfqpoint{1.733841in}{7.111108in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{7.109353in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{7.107583in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{7.105620in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{7.103820in}}%
\pgfpathlineto{\pgfqpoint{1.741550in}{7.101824in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{7.099997in}}%
\pgfpathlineto{\pgfqpoint{1.744598in}{7.097982in}}%
\pgfpathlineto{\pgfqpoint{1.746036in}{7.096148in}}%
\pgfpathlineto{\pgfqpoint{1.747466in}{7.094317in}}%
\pgfpathlineto{\pgfqpoint{1.749030in}{7.092310in}}%
\pgfpathlineto{\pgfqpoint{1.750443in}{7.090494in}}%
\pgfpathlineto{\pgfqpoint{1.751989in}{7.088514in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{7.086732in}}%
\pgfpathlineto{\pgfqpoint{1.754775in}{7.084973in}}%
\pgfpathlineto{\pgfqpoint{1.756294in}{7.083067in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{7.081367in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{7.079539in}}%
\pgfpathlineto{\pgfqpoint{1.760527in}{7.077917in}}%
\pgfpathlineto{\pgfqpoint{1.762012in}{7.076175in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{7.074629in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{7.073115in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{7.071483in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{7.070025in}}%
\pgfpathlineto{\pgfqpoint{1.768917in}{7.068444in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{7.067024in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{7.065480in}}%
\pgfpathlineto{\pgfqpoint{1.772944in}{7.064094in}}%
\pgfpathlineto{\pgfqpoint{1.774230in}{7.062726in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{7.061244in}}%
\pgfpathlineto{\pgfqpoint{1.776909in}{7.059919in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{7.058488in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{7.057214in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{7.055965in}}%
\pgfpathlineto{\pgfqpoint{1.782182in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{1.783422in}{7.053424in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{7.052133in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{7.050976in}}%
\pgfpathlineto{\pgfqpoint{1.787347in}{7.049718in}}%
\pgfpathlineto{\pgfqpoint{1.788562in}{7.048583in}}%
\pgfpathlineto{\pgfqpoint{1.789770in}{7.047452in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{7.046210in}}%
\pgfpathlineto{\pgfqpoint{1.792290in}{7.045079in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{7.043830in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{7.042686in}}%
\pgfpathlineto{\pgfqpoint{1.795963in}{7.041533in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{7.040249in}}%
\pgfpathlineto{\pgfqpoint{1.798421in}{7.039068in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{7.037752in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{7.036541in}}%
\pgfpathlineto{\pgfqpoint{1.802122in}{7.035192in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{7.033950in}}%
\pgfpathlineto{\pgfqpoint{1.804407in}{7.032693in}}%
\pgfpathlineto{\pgfqpoint{1.805655in}{7.031297in}}%
\pgfpathlineto{\pgfqpoint{1.806785in}{7.030013in}}%
\pgfpathlineto{\pgfqpoint{1.808021in}{7.028589in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{7.027281in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{7.025962in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{7.024497in}}%
\pgfpathlineto{\pgfqpoint{1.812577in}{7.023153in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{7.021659in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{7.020288in}}%
\pgfpathlineto{\pgfqpoint{1.816077in}{7.018763in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{7.017364in}}%
\pgfpathlineto{\pgfqpoint{1.818240in}{7.015952in}}%
\pgfpathlineto{\pgfqpoint{1.819422in}{7.014386in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{7.012953in}}%
\pgfpathlineto{\pgfqpoint{1.821662in}{7.011366in}}%
\pgfpathlineto{\pgfqpoint{1.822722in}{7.009914in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{7.008307in}}%
\pgfpathlineto{\pgfqpoint{1.824934in}{7.006838in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{7.005362in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{7.003730in}}%
\pgfpathlineto{\pgfqpoint{1.828164in}{7.002241in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{7.000600in}}%
\pgfpathlineto{\pgfqpoint{1.830328in}{6.999108in}}%
\pgfpathlineto{\pgfqpoint{1.831352in}{6.997621in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{6.995992in}}%
\pgfpathlineto{\pgfqpoint{1.833490in}{6.994522in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{6.992917in}}%
\pgfpathlineto{\pgfqpoint{1.835609in}{6.991471in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{6.989898in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{6.988486in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{6.987094in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{6.985586in}}%
\pgfpathlineto{\pgfqpoint{1.840782in}{6.984236in}}%
\pgfpathlineto{\pgfqpoint{1.841862in}{6.982774in}}%
\pgfpathlineto{\pgfqpoint{1.842841in}{6.981468in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{6.980183in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{6.978796in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{6.977557in}}%
\pgfpathlineto{\pgfqpoint{1.846910in}{6.976223in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{6.975036in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{6.973761in}}%
\pgfpathlineto{\pgfqpoint{1.849871in}{6.972630in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{6.971526in}}%
\pgfpathlineto{\pgfqpoint{1.851857in}{6.970345in}}%
\pgfpathlineto{\pgfqpoint{1.852798in}{6.969300in}}%
\pgfpathlineto{\pgfqpoint{1.853828in}{6.968185in}}%
\pgfpathlineto{\pgfqpoint{1.854762in}{6.967201in}}%
\pgfpathlineto{\pgfqpoint{1.855691in}{6.966244in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{6.965222in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{6.964319in}}%
\pgfpathlineto{\pgfqpoint{1.858643in}{6.963350in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{6.962490in}}%
\pgfpathlineto{\pgfqpoint{1.860562in}{6.961565in}}%
\pgfpathlineto{\pgfqpoint{1.861471in}{6.960742in}}%
\pgfpathlineto{\pgfqpoint{1.862376in}{6.959934in}}%
\pgfpathlineto{\pgfqpoint{1.863368in}{6.959063in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{6.958284in}}%
\pgfpathlineto{\pgfqpoint{1.865251in}{6.957440in}}%
\pgfpathlineto{\pgfqpoint{1.866143in}{6.956682in}}%
\pgfpathlineto{\pgfqpoint{1.867032in}{6.955932in}}%
\pgfpathlineto{\pgfqpoint{1.868006in}{6.955114in}}%
\pgfpathlineto{\pgfqpoint{1.868888in}{6.954376in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{6.953570in}}%
\pgfpathlineto{\pgfqpoint{1.870731in}{6.952843in}}%
\pgfpathlineto{\pgfqpoint{1.871690in}{6.952049in}}%
\pgfpathlineto{\pgfqpoint{1.872560in}{6.951333in}}%
\pgfpathlineto{\pgfqpoint{1.873426in}{6.950621in}}%
\pgfpathlineto{\pgfqpoint{1.874376in}{6.949841in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{6.949136in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{6.948363in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{6.947664in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{6.946897in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{6.946202in}}%
\pgfpathlineto{\pgfqpoint{1.879662in}{6.945509in}}%
\pgfpathlineto{\pgfqpoint{1.880589in}{6.944748in}}%
\pgfpathlineto{\pgfqpoint{1.881428in}{6.944057in}}%
\pgfpathlineto{\pgfqpoint{1.882348in}{6.943296in}}%
\pgfpathlineto{\pgfqpoint{1.883181in}{6.942600in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{6.941901in}}%
\pgfpathlineto{\pgfqpoint{1.884922in}{6.941124in}}%
\pgfpathlineto{\pgfqpoint{1.885747in}{6.940411in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{6.939618in}}%
\pgfpathlineto{\pgfqpoint{1.887471in}{6.938889in}}%
\pgfpathlineto{\pgfqpoint{1.888369in}{6.938078in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{6.937333in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{6.936582in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{6.935748in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.934985in}}%
\pgfpathlineto{\pgfqpoint{1.892572in}{6.934141in}}%
\pgfpathlineto{\pgfqpoint{1.893373in}{6.933371in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{6.932599in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{6.931751in}}%
\pgfpathlineto{\pgfqpoint{1.895838in}{6.930982in}}%
\pgfpathlineto{\pgfqpoint{1.896706in}{6.930138in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{6.929374in}}%
\pgfpathlineto{\pgfqpoint{1.898357in}{6.928538in}}%
\pgfpathlineto{\pgfqpoint{1.899139in}{6.927782in}}%
\pgfpathlineto{\pgfqpoint{1.899919in}{6.927029in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{6.926205in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{6.925459in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{6.924642in}}%
\pgfpathlineto{\pgfqpoint{1.903168in}{6.923904in}}%
\pgfpathlineto{\pgfqpoint{1.903935in}{6.923168in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{6.922363in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{6.921635in}}%
\pgfpathlineto{\pgfqpoint{1.906375in}{6.920838in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{6.920117in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{6.919329in}}%
\pgfpathlineto{\pgfqpoint{1.908717in}{6.918616in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{6.917907in}}%
\pgfpathlineto{\pgfqpoint{1.910291in}{6.917131in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{6.916429in}}%
\pgfpathlineto{\pgfqpoint{1.911855in}{6.915660in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{6.914963in}}%
\pgfpathlineto{\pgfqpoint{1.913409in}{6.914200in}}%
\pgfpathlineto{\pgfqpoint{1.914146in}{6.913509in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{6.912821in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{6.912068in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{6.911387in}}%
\pgfpathlineto{\pgfqpoint{1.917217in}{6.910641in}}%
\pgfpathlineto{\pgfqpoint{1.917943in}{6.909967in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{6.909297in}}%
\pgfpathlineto{\pgfqpoint{1.919461in}{6.908563in}}%
\pgfpathlineto{\pgfqpoint{1.920180in}{6.907899in}}%
\pgfpathlineto{\pgfqpoint{1.920969in}{6.907173in}}%
\pgfpathlineto{\pgfqpoint{1.921684in}{6.906516in}}%
\pgfpathlineto{\pgfqpoint{1.922468in}{6.905800in}}%
\pgfpathlineto{\pgfqpoint{1.923179in}{6.905154in}}%
\pgfpathlineto{\pgfqpoint{1.923888in}{6.904514in}}%
\pgfpathlineto{\pgfqpoint{1.924666in}{6.903819in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{6.903195in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{6.902520in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{6.901918in}}%
\pgfpathlineto{\pgfqpoint{1.927542in}{6.901327in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{6.900692in}}%
\pgfpathlineto{\pgfqpoint{1.929003in}{6.900128in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{6.899523in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{6.898988in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{6.898414in}}%
\pgfpathlineto{\pgfqpoint{1.931900in}{6.897908in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{6.897416in}}%
\pgfpathlineto{\pgfqpoint{1.933336in}{6.896892in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{6.896432in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{6.895941in}}%
\pgfpathlineto{\pgfqpoint{1.935440in}{6.895511in}}%
\pgfpathlineto{\pgfqpoint{1.936116in}{6.895095in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{6.894654in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{6.894269in}}%
\pgfpathlineto{\pgfqpoint{1.938264in}{6.893861in}}%
\pgfpathlineto{\pgfqpoint{1.938932in}{6.893506in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{6.893131in}}%
\pgfpathlineto{\pgfqpoint{1.940328in}{6.892804in}}%
\pgfpathlineto{\pgfqpoint{1.940991in}{6.892490in}}%
\pgfpathlineto{\pgfqpoint{1.941717in}{6.892158in}}%
\pgfpathlineto{\pgfqpoint{1.942376in}{6.891869in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{6.891565in}}%
\pgfpathlineto{\pgfqpoint{1.943753in}{6.891299in}}%
\pgfpathlineto{\pgfqpoint{1.944407in}{6.891045in}}%
\pgfpathlineto{\pgfqpoint{1.945123in}{6.890777in}}%
\pgfpathlineto{\pgfqpoint{1.945773in}{6.890543in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{6.890298in}}%
\pgfpathlineto{\pgfqpoint{1.947132in}{6.890085in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{6.889861in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{6.889666in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{6.889480in}}%
\pgfpathlineto{\pgfqpoint{1.949829in}{6.889284in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{6.889114in}}%
\pgfpathlineto{\pgfqpoint{1.951166in}{6.888937in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{6.888783in}}%
\pgfpathlineto{\pgfqpoint{1.952497in}{6.888624in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{6.888487in}}%
\pgfpathlineto{\pgfqpoint{1.953757in}{6.888357in}}%
\pgfpathlineto{\pgfqpoint{1.954448in}{6.888223in}}%
\pgfpathlineto{\pgfqpoint{1.955074in}{6.888108in}}%
\pgfpathlineto{\pgfqpoint{1.955761in}{6.887990in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{6.887890in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{6.887796in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{6.887701in}}%
\pgfpathlineto{\pgfqpoint{1.958305in}{6.887620in}}%
\pgfpathlineto{\pgfqpoint{1.958984in}{6.887539in}}%
\pgfpathlineto{\pgfqpoint{1.958984in}{6.725954in}}%
\pgfpathlineto{\pgfqpoint{1.958984in}{6.725954in}}%
\pgfpathlineto{\pgfqpoint{1.958305in}{6.726582in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{6.727147in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{6.727759in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{6.728310in}}%
\pgfpathlineto{\pgfqpoint{1.955761in}{6.728853in}}%
\pgfpathlineto{\pgfqpoint{1.955074in}{6.729442in}}%
\pgfpathlineto{\pgfqpoint{1.954448in}{6.729970in}}%
\pgfpathlineto{\pgfqpoint{1.953757in}{6.730541in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{6.731052in}}%
\pgfpathlineto{\pgfqpoint{1.952497in}{6.731554in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{6.732099in}}%
\pgfpathlineto{\pgfqpoint{1.951166in}{6.732586in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{6.733113in}}%
\pgfpathlineto{\pgfqpoint{1.949829in}{6.733585in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{6.734098in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{6.734558in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{6.735015in}}%
\pgfpathlineto{\pgfqpoint{1.947132in}{6.735514in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{6.735965in}}%
\pgfpathlineto{\pgfqpoint{1.945773in}{6.736460in}}%
\pgfpathlineto{\pgfqpoint{1.945123in}{6.736911in}}%
\pgfpathlineto{\pgfqpoint{1.944407in}{6.737408in}}%
\pgfpathlineto{\pgfqpoint{1.943753in}{6.737862in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{6.738319in}}%
\pgfpathlineto{\pgfqpoint{1.942376in}{6.738828in}}%
\pgfpathlineto{\pgfqpoint{1.941717in}{6.739297in}}%
\pgfpathlineto{\pgfqpoint{1.940991in}{6.739822in}}%
\pgfpathlineto{\pgfqpoint{1.940328in}{6.740309in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{6.740807in}}%
\pgfpathlineto{\pgfqpoint{1.938932in}{6.741369in}}%
\pgfpathlineto{\pgfqpoint{1.938264in}{6.741893in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{6.742484in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{6.743035in}}%
\pgfpathlineto{\pgfqpoint{1.936116in}{6.743657in}}%
\pgfpathlineto{\pgfqpoint{1.935440in}{6.744235in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{6.744828in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{6.745495in}}%
\pgfpathlineto{\pgfqpoint{1.933336in}{6.746115in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{6.746811in}}%
\pgfpathlineto{\pgfqpoint{1.931900in}{6.747458in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{6.748115in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{6.748851in}}%
\pgfpathlineto{\pgfqpoint{1.929765in}{6.749531in}}%
\pgfpathlineto{\pgfqpoint{1.929003in}{6.750290in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{6.750990in}}%
\pgfpathlineto{\pgfqpoint{1.927542in}{6.751771in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{6.752491in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{6.753220in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{6.754034in}}%
\pgfpathlineto{\pgfqpoint{1.924666in}{6.754783in}}%
\pgfpathlineto{\pgfqpoint{1.923888in}{6.755619in}}%
\pgfpathlineto{\pgfqpoint{1.923179in}{6.756389in}}%
\pgfpathlineto{\pgfqpoint{1.922468in}{6.757169in}}%
\pgfpathlineto{\pgfqpoint{1.921684in}{6.758038in}}%
\pgfpathlineto{\pgfqpoint{1.920969in}{6.758838in}}%
\pgfpathlineto{\pgfqpoint{1.920180in}{6.759729in}}%
\pgfpathlineto{\pgfqpoint{1.919461in}{6.760550in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{6.761464in}}%
\pgfpathlineto{\pgfqpoint{1.917943in}{6.762305in}}%
\pgfpathlineto{\pgfqpoint{1.917217in}{6.763155in}}%
\pgfpathlineto{\pgfqpoint{1.916417in}{6.764100in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{6.764969in}}%
\pgfpathlineto{\pgfqpoint{1.914881in}{6.765935in}}%
\pgfpathlineto{\pgfqpoint{1.914146in}{6.766822in}}%
\pgfpathlineto{\pgfqpoint{1.913409in}{6.767718in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{6.768712in}}%
\pgfpathlineto{\pgfqpoint{1.911855in}{6.769625in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{6.770638in}}%
\pgfpathlineto{\pgfqpoint{1.910291in}{6.771566in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{6.772596in}}%
\pgfpathlineto{\pgfqpoint{1.908717in}{6.773539in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{6.774488in}}%
\pgfpathlineto{\pgfqpoint{1.907133in}{6.775537in}}%
\pgfpathlineto{\pgfqpoint{1.906375in}{6.776495in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{6.777553in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{6.778517in}}%
\pgfpathlineto{\pgfqpoint{1.903935in}{6.779579in}}%
\pgfpathlineto{\pgfqpoint{1.903168in}{6.780547in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{6.781517in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{6.782583in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{6.783552in}}%
\pgfpathlineto{\pgfqpoint{1.899919in}{6.784616in}}%
\pgfpathlineto{\pgfqpoint{1.899139in}{6.785580in}}%
\pgfpathlineto{\pgfqpoint{1.898357in}{6.786540in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{6.787592in}}%
\pgfpathlineto{\pgfqpoint{1.896706in}{6.788543in}}%
\pgfpathlineto{\pgfqpoint{1.895838in}{6.789582in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{6.790519in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{6.791541in}}%
\pgfpathlineto{\pgfqpoint{1.893373in}{6.792460in}}%
\pgfpathlineto{\pgfqpoint{1.892572in}{6.793372in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.794365in}}%
\pgfpathlineto{\pgfqpoint{1.890883in}{6.795259in}}%
\pgfpathlineto{\pgfqpoint{1.889994in}{6.796236in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{6.797117in}}%
\pgfpathlineto{\pgfqpoint{1.888369in}{6.797992in}}%
\pgfpathlineto{\pgfqpoint{1.887471in}{6.798947in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{6.799810in}}%
\pgfpathlineto{\pgfqpoint{1.885747in}{6.800752in}}%
\pgfpathlineto{\pgfqpoint{1.884922in}{6.801604in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{6.802537in}}%
\pgfpathlineto{\pgfqpoint{1.883181in}{6.803381in}}%
\pgfpathlineto{\pgfqpoint{1.882348in}{6.804224in}}%
\pgfpathlineto{\pgfqpoint{1.881428in}{6.805150in}}%
\pgfpathlineto{\pgfqpoint{1.880589in}{6.805993in}}%
\pgfpathlineto{\pgfqpoint{1.879662in}{6.806922in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{6.807770in}}%
\pgfpathlineto{\pgfqpoint{1.877969in}{6.808622in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{6.809567in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{6.810432in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{6.811391in}}%
\pgfpathlineto{\pgfqpoint{1.874376in}{6.812271in}}%
\pgfpathlineto{\pgfqpoint{1.873426in}{6.813249in}}%
\pgfpathlineto{\pgfqpoint{1.872560in}{6.814146in}}%
\pgfpathlineto{\pgfqpoint{1.871690in}{6.815053in}}%
\pgfpathlineto{\pgfqpoint{1.870731in}{6.816061in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{6.816987in}}%
\pgfpathlineto{\pgfqpoint{1.868888in}{6.818016in}}%
\pgfpathlineto{\pgfqpoint{1.868006in}{6.818960in}}%
\pgfpathlineto{\pgfqpoint{1.867032in}{6.820006in}}%
\pgfpathlineto{\pgfqpoint{1.866143in}{6.820963in}}%
\pgfpathlineto{\pgfqpoint{1.865251in}{6.821925in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{6.822988in}}%
\pgfpathlineto{\pgfqpoint{1.863368in}{6.823957in}}%
\pgfpathlineto{\pgfqpoint{1.862376in}{6.825023in}}%
\pgfpathlineto{\pgfqpoint{1.861471in}{6.825989in}}%
\pgfpathlineto{\pgfqpoint{1.860562in}{6.826951in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{6.827999in}}%
\pgfpathlineto{\pgfqpoint{1.858643in}{6.828940in}}%
\pgfpathlineto{\pgfqpoint{1.857633in}{6.829961in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{6.830877in}}%
\pgfpathlineto{\pgfqpoint{1.855691in}{6.831870in}}%
\pgfpathlineto{\pgfqpoint{1.854762in}{6.832763in}}%
\pgfpathlineto{\pgfqpoint{1.853828in}{6.833647in}}%
\pgfpathlineto{\pgfqpoint{1.852798in}{6.834608in}}%
\pgfpathlineto{\pgfqpoint{1.851857in}{6.835472in}}%
\pgfpathlineto{\pgfqpoint{1.850819in}{6.836411in}}%
\pgfpathlineto{\pgfqpoint{1.849871in}{6.837258in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{6.838097in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{6.839014in}}%
\pgfpathlineto{\pgfqpoint{1.846910in}{6.839844in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{6.840755in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{6.841585in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{6.842502in}}%
\pgfpathlineto{\pgfqpoint{1.842841in}{6.843339in}}%
\pgfpathlineto{\pgfqpoint{1.841862in}{6.844182in}}%
\pgfpathlineto{\pgfqpoint{1.840782in}{6.845116in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{6.845976in}}%
\pgfpathlineto{\pgfqpoint{1.838706in}{6.846938in}}%
\pgfpathlineto{\pgfqpoint{1.837711in}{6.847829in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{6.848738in}}%
\pgfpathlineto{\pgfqpoint{1.835609in}{6.849759in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{6.850709in}}%
\pgfpathlineto{\pgfqpoint{1.833490in}{6.851779in}}%
\pgfpathlineto{\pgfqpoint{1.832474in}{6.852777in}}%
\pgfpathlineto{\pgfqpoint{1.831352in}{6.853900in}}%
\pgfpathlineto{\pgfqpoint{1.830328in}{6.854945in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{6.856013in}}%
\pgfpathlineto{\pgfqpoint{1.828164in}{6.857213in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{6.858326in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{6.859578in}}%
\pgfpathlineto{\pgfqpoint{1.824934in}{6.860740in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{6.861928in}}%
\pgfpathlineto{\pgfqpoint{1.822722in}{6.863264in}}%
\pgfpathlineto{\pgfqpoint{1.821662in}{6.864504in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{6.865895in}}%
\pgfpathlineto{\pgfqpoint{1.819422in}{6.867183in}}%
\pgfpathlineto{\pgfqpoint{1.818240in}{6.868622in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{6.869952in}}%
\pgfpathlineto{\pgfqpoint{1.816077in}{6.871302in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{6.872812in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{6.874209in}}%
\pgfpathlineto{\pgfqpoint{1.812577in}{6.875772in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{6.877220in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{6.878840in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{6.880337in}}%
\pgfpathlineto{\pgfqpoint{1.808021in}{6.881856in}}%
\pgfpathlineto{\pgfqpoint{1.806785in}{6.883553in}}%
\pgfpathlineto{\pgfqpoint{1.805655in}{6.885117in}}%
\pgfpathlineto{\pgfqpoint{1.804407in}{6.886862in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{6.888471in}}%
\pgfpathlineto{\pgfqpoint{1.802122in}{6.890102in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{6.891923in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{6.893603in}}%
\pgfpathlineto{\pgfqpoint{1.798421in}{6.895475in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{6.897197in}}%
\pgfpathlineto{\pgfqpoint{1.795963in}{6.899112in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{6.900871in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{6.902646in}}%
\pgfpathlineto{\pgfqpoint{1.792290in}{6.904619in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{6.906430in}}%
\pgfpathlineto{\pgfqpoint{1.789770in}{6.908439in}}%
\pgfpathlineto{\pgfqpoint{1.788562in}{6.910278in}}%
\pgfpathlineto{\pgfqpoint{1.787347in}{6.912125in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{6.914166in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{6.916027in}}%
\pgfpathlineto{\pgfqpoint{1.783422in}{6.918079in}}%
\pgfpathlineto{\pgfqpoint{1.782182in}{6.919949in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{6.922006in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{6.923876in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{6.925741in}}%
\pgfpathlineto{\pgfqpoint{1.776909in}{6.927785in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{6.929632in}}%
\pgfpathlineto{\pgfqpoint{1.774230in}{6.931643in}}%
\pgfpathlineto{\pgfqpoint{1.772944in}{6.933448in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{6.935225in}}%
\pgfpathlineto{\pgfqpoint{1.770223in}{6.937143in}}%
\pgfpathlineto{\pgfqpoint{1.768917in}{6.938854in}}%
\pgfpathlineto{\pgfqpoint{1.767472in}{6.940700in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{6.942348in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{6.944132in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{6.945732in}}%
\pgfpathlineto{\pgfqpoint{1.762012in}{6.947315in}}%
\pgfpathlineto{\pgfqpoint{1.760527in}{6.949043in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{6.950605in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{6.952320in}}%
\pgfpathlineto{\pgfqpoint{1.756294in}{6.953879in}}%
\pgfpathlineto{\pgfqpoint{1.754775in}{6.955598in}}%
\pgfpathlineto{\pgfqpoint{1.753386in}{6.957169in}}%
\pgfpathlineto{\pgfqpoint{1.751989in}{6.958757in}}%
\pgfpathlineto{\pgfqpoint{1.750443in}{6.960528in}}%
\pgfpathlineto{\pgfqpoint{1.749030in}{6.962162in}}%
\pgfpathlineto{\pgfqpoint{1.747466in}{6.963987in}}%
\pgfpathlineto{\pgfqpoint{1.746036in}{6.965673in}}%
\pgfpathlineto{\pgfqpoint{1.744598in}{6.967387in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{6.969308in}}%
\pgfpathlineto{\pgfqpoint{1.741550in}{6.971086in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{6.973071in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{6.974894in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{6.976909in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{6.978745in}}%
\pgfpathlineto{\pgfqpoint{1.733841in}{6.980584in}}%
\pgfpathlineto{\pgfqpoint{1.732180in}{6.982616in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{6.984476in}}%
\pgfpathlineto{\pgfqpoint{1.728977in}{6.986537in}}%
\pgfpathlineto{\pgfqpoint{1.727437in}{6.988428in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{6.990341in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{6.992482in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{6.994475in}}%
\pgfpathlineto{\pgfqpoint{1.720867in}{6.996734in}}%
\pgfpathlineto{\pgfqpoint{1.719277in}{6.998861in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{7.001294in}}%
\pgfpathlineto{\pgfqpoint{1.715905in}{7.003598in}}%
\pgfpathlineto{\pgfqpoint{1.714283in}{7.005999in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{7.008761in}}%
\pgfpathlineto{\pgfqpoint{1.710843in}{7.011390in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{7.014416in}}%
\pgfpathlineto{\pgfqpoint{1.707355in}{7.017282in}}%
\pgfpathlineto{\pgfqpoint{1.705677in}{7.020251in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{7.023629in}}%
\pgfpathlineto{\pgfqpoint{1.702117in}{7.026797in}}%
\pgfpathlineto{\pgfqpoint{1.700231in}{7.030396in}}%
\pgfpathlineto{\pgfqpoint{1.698505in}{7.033778in}}%
\pgfpathlineto{\pgfqpoint{1.696593in}{7.037624in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{7.041243in}}%
\pgfpathlineto{\pgfqpoint{1.693077in}{7.044987in}}%
\pgfpathlineto{\pgfqpoint{1.691123in}{7.049250in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{7.053246in}}%
\pgfpathlineto{\pgfqpoint{1.687349in}{7.057757in}}%
\pgfpathlineto{\pgfqpoint{1.685532in}{7.061950in}}%
\pgfpathlineto{\pgfqpoint{1.683702in}{7.066217in}}%
\pgfpathlineto{\pgfqpoint{1.681673in}{7.070967in}}%
\pgfpathlineto{\pgfqpoint{1.679814in}{7.075311in}}%
\pgfpathlineto{\pgfqpoint{1.677753in}{7.080092in}}%
\pgfpathlineto{\pgfqpoint{1.675865in}{7.084419in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{7.089134in}}%
\pgfpathlineto{\pgfqpoint{1.671854in}{7.093354in}}%
\pgfpathlineto{\pgfqpoint{1.669921in}{7.097491in}}%
\pgfpathlineto{\pgfqpoint{1.667777in}{7.101931in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{7.105861in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{7.110074in}}%
\pgfpathlineto{\pgfqpoint{1.661637in}{7.113820in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{7.117865in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{7.121482in}}%
\pgfpathlineto{\pgfqpoint{1.655342in}{7.125041in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{7.128892in}}%
\pgfpathlineto{\pgfqpoint{1.650987in}{7.132338in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{7.136080in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{7.139443in}}%
\pgfpathlineto{\pgfqpoint{1.644418in}{7.142775in}}%
\pgfpathlineto{\pgfqpoint{1.642045in}{7.146409in}}%
\pgfpathlineto{\pgfqpoint{1.639868in}{7.149686in}}%
\pgfpathlineto{\pgfqpoint{1.637451in}{7.153262in}}%
\pgfpathlineto{\pgfqpoint{1.635234in}{7.156497in}}%
\pgfpathlineto{\pgfqpoint{1.632773in}{7.160053in}}%
\pgfpathlineto{\pgfqpoint{1.630514in}{7.163304in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{7.166592in}}%
\pgfpathlineto{\pgfqpoint{1.625703in}{7.170261in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{7.173648in}}%
\pgfpathlineto{\pgfqpoint{1.620799in}{7.177440in}}%
\pgfpathlineto{\pgfqpoint{1.618430in}{7.180953in}}%
\pgfpathlineto{\pgfqpoint{1.616038in}{7.184539in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{7.186737in}}%
\pgfpathlineto{\pgfqpoint{1.614350in}{7.187107in}}%
\pgfpathlineto{\pgfqpoint{1.614108in}{7.187479in}}%
\pgfpathlineto{\pgfqpoint{1.613866in}{7.187852in}}%
\pgfpathlineto{\pgfqpoint{1.613623in}{7.188226in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{7.188602in}}%
\pgfpathlineto{\pgfqpoint{1.613138in}{7.188979in}}%
\pgfpathlineto{\pgfqpoint{1.612894in}{7.189358in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{7.190120in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{7.190503in}}%
\pgfpathlineto{\pgfqpoint{1.611919in}{7.190889in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{7.191276in}}%
\pgfpathlineto{\pgfqpoint{1.611430in}{7.191665in}}%
\pgfpathlineto{\pgfqpoint{1.611185in}{7.192056in}}%
\pgfpathlineto{\pgfqpoint{1.610940in}{7.192449in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.192844in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{7.193241in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.193640in}}%
\pgfpathlineto{\pgfqpoint{1.609957in}{7.194041in}}%
\pgfpathlineto{\pgfqpoint{1.609711in}{7.194445in}}%
\pgfpathlineto{\pgfqpoint{1.609464in}{7.194851in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.195260in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{7.195671in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{7.196084in}}%
\pgfpathlineto{\pgfqpoint{1.608476in}{7.196500in}}%
\pgfpathlineto{\pgfqpoint{1.608228in}{7.196918in}}%
\pgfpathlineto{\pgfqpoint{1.607980in}{7.197339in}}%
\pgfpathlineto{\pgfqpoint{1.607732in}{7.197762in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{7.198187in}}%
\pgfpathlineto{\pgfqpoint{1.607234in}{7.198615in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{7.199046in}}%
\pgfpathlineto{\pgfqpoint{1.606736in}{7.199478in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{7.200351in}}%
\pgfpathlineto{\pgfqpoint{1.605987in}{7.200791in}}%
\pgfpathlineto{\pgfqpoint{1.605737in}{7.201234in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{7.201678in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{7.202126in}}%
\pgfpathlineto{\pgfqpoint{1.604985in}{7.202576in}}%
\pgfpathlineto{\pgfqpoint{1.604733in}{7.203028in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{7.203482in}}%
\pgfpathlineto{\pgfqpoint{1.604230in}{7.203939in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{7.204399in}}%
\pgfpathlineto{\pgfqpoint{1.603726in}{7.204861in}}%
\pgfpathlineto{\pgfqpoint{1.603473in}{7.205325in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{7.205792in}}%
\pgfpathlineto{\pgfqpoint{1.602968in}{7.206261in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{7.206733in}}%
\pgfpathlineto{\pgfqpoint{1.602461in}{7.207207in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{7.207684in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{7.208163in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{7.208645in}}%
\pgfpathlineto{\pgfqpoint{1.601444in}{7.209129in}}%
\pgfpathlineto{\pgfqpoint{1.601190in}{7.209615in}}%
\pgfpathlineto{\pgfqpoint{1.600934in}{7.210104in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{7.210595in}}%
\pgfpathlineto{\pgfqpoint{1.600424in}{7.211089in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{7.212083in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{7.212584in}}%
\pgfpathlineto{\pgfqpoint{1.599399in}{7.213087in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.213592in}}%
\pgfpathlineto{\pgfqpoint{1.598885in}{7.214100in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{7.214610in}}%
\pgfpathlineto{\pgfqpoint{1.598370in}{7.215122in}}%
\pgfpathlineto{\pgfqpoint{1.598112in}{7.215636in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{7.216152in}}%
\pgfpathlineto{\pgfqpoint{1.597595in}{7.216671in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{7.217191in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{7.217714in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{7.218239in}}%
\pgfpathlineto{\pgfqpoint{1.596559in}{7.218766in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{7.219295in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{7.219827in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{7.220360in}}%
\pgfpathlineto{\pgfqpoint{1.595518in}{7.220896in}}%
\pgfpathlineto{\pgfqpoint{1.595257in}{7.221434in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{7.221974in}}%
\pgfpathlineto{\pgfqpoint{1.594735in}{7.222516in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{7.223061in}}%
\pgfpathlineto{\pgfqpoint{1.594211in}{7.223607in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{7.224156in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{7.225261in}}%
\pgfpathlineto{\pgfqpoint{1.593160in}{7.225817in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.226374in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{7.226935in}}%
\pgfpathlineto{\pgfqpoint{1.592370in}{7.227497in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{7.228062in}}%
\pgfpathlineto{\pgfqpoint{1.591841in}{7.228629in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{7.229198in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{7.229770in}}%
\pgfpathlineto{\pgfqpoint{1.591046in}{7.230344in}}%
\pgfpathlineto{\pgfqpoint{1.590781in}{7.230920in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{7.231498in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{7.232079in}}%
\pgfpathlineto{\pgfqpoint{1.589982in}{7.232662in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{7.233247in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{7.233834in}}%
\pgfpathlineto{\pgfqpoint{1.589182in}{7.234424in}}%
\pgfpathlineto{\pgfqpoint{1.588914in}{7.235016in}}%
\pgfpathlineto{\pgfqpoint{1.588646in}{7.235610in}}%
\pgfpathlineto{\pgfqpoint{1.588378in}{7.236206in}}%
\pgfpathlineto{\pgfqpoint{1.588110in}{7.236804in}}%
\pgfpathlineto{\pgfqpoint{1.587841in}{7.237404in}}%
\pgfpathlineto{\pgfqpoint{1.587572in}{7.238006in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{7.238610in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.239824in}}%
\pgfpathlineto{\pgfqpoint{1.586494in}{7.240434in}}%
\pgfpathlineto{\pgfqpoint{1.586223in}{7.241046in}}%
\pgfpathlineto{\pgfqpoint{1.585953in}{7.241659in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{7.242274in}}%
\pgfpathlineto{\pgfqpoint{1.585410in}{7.242891in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.243510in}}%
\pgfpathlineto{\pgfqpoint{1.584867in}{7.244130in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.244751in}}%
\pgfpathlineto{\pgfqpoint{1.584322in}{7.245374in}}%
\pgfpathlineto{\pgfqpoint{1.584050in}{7.245999in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{7.246625in}}%
\pgfpathlineto{\pgfqpoint{1.583503in}{7.247252in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{7.247881in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{7.248511in}}%
\pgfpathlineto{\pgfqpoint{1.582682in}{7.249143in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{7.249776in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{7.250410in}}%
\pgfpathlineto{\pgfqpoint{1.581857in}{7.251045in}}%
\pgfpathlineto{\pgfqpoint{1.581582in}{7.251682in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{7.252319in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{7.252958in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{7.253597in}}%
\pgfpathlineto{\pgfqpoint{1.580200in}{7.254879in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{7.255521in}}%
\pgfpathlineto{\pgfqpoint{1.579646in}{7.256164in}}%
\pgfpathlineto{\pgfqpoint{1.579368in}{7.256807in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.257451in}}%
\pgfpathlineto{\pgfqpoint{1.578811in}{7.258095in}}%
\pgfpathlineto{\pgfqpoint{1.578532in}{7.258740in}}%
\pgfpathlineto{\pgfqpoint{1.578253in}{7.259385in}}%
\pgfpathlineto{\pgfqpoint{1.577974in}{7.260031in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{7.260677in}}%
\pgfpathlineto{\pgfqpoint{1.577414in}{7.261323in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{7.261969in}}%
\pgfpathlineto{\pgfqpoint{1.576853in}{7.262615in}}%
\pgfpathlineto{\pgfqpoint{1.576572in}{7.263262in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{7.263908in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{7.264554in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{7.265200in}}%
\pgfpathlineto{\pgfqpoint{1.575445in}{7.265845in}}%
\pgfpathlineto{\pgfqpoint{1.575163in}{7.266490in}}%
\pgfpathlineto{\pgfqpoint{1.574880in}{7.267135in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{7.267779in}}%
\pgfpathlineto{\pgfqpoint{1.574314in}{7.268423in}}%
\pgfpathlineto{\pgfqpoint{1.574030in}{7.269067in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{7.269709in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{7.270993in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{7.271633in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{7.272273in}}%
\pgfpathlineto{\pgfqpoint{1.572320in}{7.272912in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{7.273550in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.274187in}}%
\pgfpathlineto{\pgfqpoint{1.571461in}{7.274822in}}%
\pgfpathlineto{\pgfqpoint{1.571174in}{7.275457in}}%
\pgfpathlineto{\pgfqpoint{1.570887in}{7.276091in}}%
\pgfpathlineto{\pgfqpoint{1.570599in}{7.276724in}}%
\pgfpathlineto{\pgfqpoint{1.570311in}{7.277355in}}%
\pgfpathlineto{\pgfqpoint{1.570023in}{7.277985in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{7.278614in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{7.279242in}}%
\pgfpathlineto{\pgfqpoint{1.569156in}{7.279868in}}%
\pgfpathlineto{\pgfqpoint{1.568866in}{7.280494in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{7.281118in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{7.281741in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{7.282363in}}%
\pgfpathlineto{\pgfqpoint{1.567704in}{7.282984in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{7.283604in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{7.284223in}}%
\pgfpathlineto{\pgfqpoint{1.566829in}{7.284841in}}%
\pgfpathlineto{\pgfqpoint{1.566537in}{7.285458in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{7.286690in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{7.287305in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.287919in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{7.288533in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.289146in}}%
\pgfpathlineto{\pgfqpoint{1.564481in}{7.289759in}}%
\pgfpathlineto{\pgfqpoint{1.564186in}{7.290371in}}%
\pgfpathlineto{\pgfqpoint{1.563890in}{7.290982in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{7.291594in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{7.292205in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{7.292816in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{7.293427in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{7.294038in}}%
\pgfpathlineto{\pgfqpoint{1.562110in}{7.294649in}}%
\pgfpathlineto{\pgfqpoint{1.561813in}{7.295260in}}%
\pgfpathlineto{\pgfqpoint{1.561514in}{7.295871in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{7.296483in}}%
\pgfpathlineto{\pgfqpoint{1.560917in}{7.297095in}}%
\pgfpathlineto{\pgfqpoint{1.560617in}{7.297707in}}%
\pgfpathlineto{\pgfqpoint{1.560318in}{7.298321in}}%
\pgfpathlineto{\pgfqpoint{1.560018in}{7.298934in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{7.299549in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{7.300164in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.300781in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{7.302016in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.302635in}}%
\pgfpathlineto{\pgfqpoint{1.557908in}{7.303256in}}%
\pgfpathlineto{\pgfqpoint{1.557605in}{7.303878in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{7.304501in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{7.305126in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{7.305753in}}%
\pgfpathlineto{\pgfqpoint{1.556390in}{7.306381in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{7.307011in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.307643in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{7.308277in}}%
\pgfpathlineto{\pgfqpoint{1.555168in}{7.308913in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{7.309551in}}%
\pgfpathlineto{\pgfqpoint{1.554556in}{7.310192in}}%
\pgfpathlineto{\pgfqpoint{1.554249in}{7.310835in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{7.311481in}}%
\pgfpathlineto{\pgfqpoint{1.553634in}{7.312130in}}%
\pgfpathlineto{\pgfqpoint{1.553326in}{7.312781in}}%
\pgfpathlineto{\pgfqpoint{1.553017in}{7.313435in}}%
\pgfpathlineto{\pgfqpoint{1.552708in}{7.314093in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{7.314753in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{7.315416in}}%
\pgfpathlineto{\pgfqpoint{1.551779in}{7.316083in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{7.316753in}}%
\pgfpathlineto{\pgfqpoint{1.550847in}{7.318102in}}%
\pgfpathlineto{\pgfqpoint{1.550536in}{7.318781in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{7.319464in}}%
\pgfpathlineto{\pgfqpoint{1.549911in}{7.320150in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{7.320839in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.321531in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{7.322227in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{7.322926in}}%
\pgfpathlineto{\pgfqpoint{1.548344in}{7.323628in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{7.324334in}}%
\pgfpathlineto{\pgfqpoint{1.547715in}{7.325044in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{7.325756in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{7.326472in}}%
\pgfpathlineto{\pgfqpoint{1.546767in}{7.327192in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{7.327914in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{7.328641in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{7.329370in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{7.330104in}}%
\pgfpathlineto{\pgfqpoint{1.545180in}{7.330840in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{7.331580in}}%
\pgfpathlineto{\pgfqpoint{1.544543in}{7.332324in}}%
\pgfpathlineto{\pgfqpoint{1.544223in}{7.333070in}}%
\pgfpathlineto{\pgfqpoint{1.543903in}{7.333820in}}%
\pgfpathlineto{\pgfqpoint{1.543583in}{7.334574in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{7.336090in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{7.336854in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{7.337620in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{7.338389in}}%
\pgfpathlineto{\pgfqpoint{1.541653in}{7.339161in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{7.339936in}}%
\pgfpathlineto{\pgfqpoint{1.541006in}{7.340714in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{7.341495in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{7.342279in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{7.343065in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{7.343854in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.344645in}}%
\pgfpathlineto{\pgfqpoint{1.539057in}{7.345439in}}%
\pgfpathlineto{\pgfqpoint{1.538730in}{7.346236in}}%
\pgfpathlineto{\pgfqpoint{1.538403in}{7.347035in}}%
\pgfpathlineto{\pgfqpoint{1.538076in}{7.347836in}}%
\pgfpathlineto{\pgfqpoint{1.537748in}{7.348640in}}%
\pgfpathlineto{\pgfqpoint{1.537420in}{7.349446in}}%
\pgfpathlineto{\pgfqpoint{1.537092in}{7.350255in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{7.351066in}}%
\pgfpathlineto{\pgfqpoint{1.536433in}{7.351879in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{7.352695in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{7.353514in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{7.354334in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.355983in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{7.356811in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{7.357641in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{7.358474in}}%
\pgfpathlineto{\pgfqpoint{1.533449in}{7.359309in}}%
\pgfpathlineto{\pgfqpoint{1.533115in}{7.360146in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{7.360986in}}%
\pgfpathlineto{\pgfqpoint{1.532446in}{7.361828in}}%
\pgfpathlineto{\pgfqpoint{1.532111in}{7.362673in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.363520in}}%
\pgfpathlineto{\pgfqpoint{1.531439in}{7.364369in}}%
\pgfpathlineto{\pgfqpoint{1.531103in}{7.365221in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{7.366075in}}%
\pgfpathlineto{\pgfqpoint{1.530428in}{7.366932in}}%
\pgfpathlineto{\pgfqpoint{1.530090in}{7.367791in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{7.368653in}}%
\pgfpathlineto{\pgfqpoint{1.529413in}{7.369518in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{7.370386in}}%
\pgfpathlineto{\pgfqpoint{1.528734in}{7.371256in}}%
\pgfpathlineto{\pgfqpoint{1.528394in}{7.372129in}}%
\pgfpathlineto{\pgfqpoint{1.528054in}{7.373005in}}%
\pgfpathlineto{\pgfqpoint{1.527713in}{7.373884in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{7.374767in}}%
\pgfpathlineto{\pgfqpoint{1.527029in}{7.375652in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.377432in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{7.378327in}}%
\pgfpathlineto{\pgfqpoint{1.525657in}{7.379225in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{7.380127in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{7.381032in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{7.381941in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{7.382853in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{7.383768in}}%
\pgfpathlineto{\pgfqpoint{1.523584in}{7.384687in}}%
\pgfpathlineto{\pgfqpoint{1.523237in}{7.385610in}}%
\pgfpathlineto{\pgfqpoint{1.522889in}{7.386536in}}%
\pgfpathlineto{\pgfqpoint{1.522541in}{7.387466in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{7.388400in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{7.389337in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{7.390278in}}%
\pgfpathlineto{\pgfqpoint{1.521144in}{7.391222in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{7.392171in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{7.393123in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{7.394078in}}%
\pgfpathlineto{\pgfqpoint{1.519739in}{7.395038in}}%
\pgfpathlineto{\pgfqpoint{1.519386in}{7.396001in}}%
\pgfpathlineto{\pgfqpoint{1.519033in}{7.396968in}}%
\pgfpathlineto{\pgfqpoint{1.518680in}{7.397939in}}%
\pgfpathlineto{\pgfqpoint{1.518326in}{7.398913in}}%
\pgfpathlineto{\pgfqpoint{1.517616in}{7.400872in}}%
\pgfpathlineto{\pgfqpoint{1.517261in}{7.401856in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.402844in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.403835in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{7.404830in}}%
\pgfpathlineto{\pgfqpoint{1.515834in}{7.405828in}}%
\pgfpathlineto{\pgfqpoint{1.515476in}{7.406830in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{7.407834in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{7.408842in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.409853in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{7.410867in}}%
\pgfpathlineto{\pgfqpoint{1.513678in}{7.411884in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{7.412905in}}%
\pgfpathlineto{\pgfqpoint{1.512955in}{7.413928in}}%
\pgfpathlineto{\pgfqpoint{1.512593in}{7.414955in}}%
\pgfpathlineto{\pgfqpoint{1.512231in}{7.415984in}}%
\pgfpathlineto{\pgfqpoint{1.511867in}{7.417017in}}%
\pgfpathlineto{\pgfqpoint{1.511504in}{7.418054in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{7.419093in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{7.420136in}}%
\pgfpathlineto{\pgfqpoint{1.510409in}{7.421182in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{7.422232in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{7.423285in}}%
\pgfpathlineto{\pgfqpoint{1.509310in}{7.424342in}}%
\pgfpathlineto{\pgfqpoint{1.508575in}{7.426466in}}%
\pgfpathlineto{\pgfqpoint{1.508207in}{7.427533in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{7.428604in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{7.429678in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{7.430756in}}%
\pgfpathlineto{\pgfqpoint{1.506727in}{7.431837in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{7.432922in}}%
\pgfpathlineto{\pgfqpoint{1.505984in}{7.434011in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{7.435102in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{7.436198in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{7.437296in}}%
\pgfpathlineto{\pgfqpoint{1.504492in}{7.438398in}}%
\pgfpathlineto{\pgfqpoint{1.504117in}{7.439503in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{7.440611in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{7.441722in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{7.442836in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{7.443953in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{7.445073in}}%
\pgfpathlineto{\pgfqpoint{1.501858in}{7.446195in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{7.447321in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{7.448449in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{7.449581in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{7.450715in}}%
\pgfpathlineto{\pgfqpoint{1.499960in}{7.451852in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{7.454134in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{7.455279in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.456426in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{7.457576in}}%
\pgfpathlineto{\pgfqpoint{1.497664in}{7.458729in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.459884in}}%
\pgfpathlineto{\pgfqpoint{1.496894in}{7.461042in}}%
\pgfpathlineto{\pgfqpoint{1.496508in}{7.462202in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{7.463364in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.464528in}}%
\pgfpathlineto{\pgfqpoint{1.495346in}{7.465695in}}%
\pgfpathlineto{\pgfqpoint{1.494958in}{7.466864in}}%
\pgfpathlineto{\pgfqpoint{1.494569in}{7.468035in}}%
\pgfpathlineto{\pgfqpoint{1.494179in}{7.469209in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{7.470384in}}%
\pgfpathlineto{\pgfqpoint{1.493398in}{7.471561in}}%
\pgfpathlineto{\pgfqpoint{1.493007in}{7.472741in}}%
\pgfpathlineto{\pgfqpoint{1.492615in}{7.473922in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{7.475105in}}%
\pgfpathlineto{\pgfqpoint{1.491829in}{7.476289in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{7.477475in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{7.478663in}}%
\pgfpathlineto{\pgfqpoint{1.490646in}{7.479853in}}%
\pgfpathlineto{\pgfqpoint{1.489854in}{7.482236in}}%
\pgfpathlineto{\pgfqpoint{1.489457in}{7.483431in}}%
\pgfpathlineto{\pgfqpoint{1.489059in}{7.484626in}}%
\pgfpathlineto{\pgfqpoint{1.488661in}{7.485824in}}%
\pgfpathlineto{\pgfqpoint{1.488262in}{7.487022in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.488222in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{7.489424in}}%
\pgfpathlineto{\pgfqpoint{1.487062in}{7.490627in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{7.491831in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.493036in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.494242in}}%
\pgfpathlineto{\pgfqpoint{1.485453in}{7.495449in}}%
\pgfpathlineto{\pgfqpoint{1.485049in}{7.496657in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{7.497866in}}%
\pgfpathlineto{\pgfqpoint{1.484239in}{7.499076in}}%
\pgfpathlineto{\pgfqpoint{1.483833in}{7.500286in}}%
\pgfpathlineto{\pgfqpoint{1.483426in}{7.501497in}}%
\pgfpathlineto{\pgfqpoint{1.483019in}{7.502708in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{7.503920in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{7.505132in}}%
\pgfpathlineto{\pgfqpoint{1.481794in}{7.506345in}}%
\pgfpathlineto{\pgfqpoint{1.481384in}{7.507558in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{7.508771in}}%
\pgfpathlineto{\pgfqpoint{1.480562in}{7.509984in}}%
\pgfpathlineto{\pgfqpoint{1.479738in}{7.512412in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{7.513626in}}%
\pgfpathlineto{\pgfqpoint{1.478910in}{7.514840in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{7.516055in}}%
\pgfpathlineto{\pgfqpoint{1.478081in}{7.517269in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{7.518484in}}%
\pgfpathlineto{\pgfqpoint{1.477248in}{7.519699in}}%
\pgfpathlineto{\pgfqpoint{1.476831in}{7.520915in}}%
\pgfpathlineto{\pgfqpoint{1.476413in}{7.522130in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{7.523345in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{7.524561in}}%
\pgfpathlineto{\pgfqpoint{1.475154in}{7.525776in}}%
\pgfpathlineto{\pgfqpoint{1.474734in}{7.526992in}}%
\pgfpathlineto{\pgfqpoint{1.474312in}{7.528208in}}%
\pgfpathlineto{\pgfqpoint{1.473890in}{7.529423in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{7.530639in}}%
\pgfpathlineto{\pgfqpoint{1.473043in}{7.531856in}}%
\pgfpathlineto{\pgfqpoint{1.472619in}{7.533072in}}%
\pgfpathlineto{\pgfqpoint{1.472194in}{7.534289in}}%
\pgfpathlineto{\pgfqpoint{1.471768in}{7.535506in}}%
\pgfpathlineto{\pgfqpoint{1.471342in}{7.536724in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{7.537942in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{7.539160in}}%
\pgfpathlineto{\pgfqpoint{1.470058in}{7.540379in}}%
\pgfpathlineto{\pgfqpoint{1.469198in}{7.542820in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.544042in}}%
\pgfpathlineto{\pgfqpoint{1.468335in}{7.545264in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.546488in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.547712in}}%
\pgfpathlineto{\pgfqpoint{1.467036in}{7.548938in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{7.550165in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{7.551393in}}%
\pgfpathlineto{\pgfqpoint{1.465730in}{7.552622in}}%
\pgfpathlineto{\pgfqpoint{1.465293in}{7.553853in}}%
\pgfpathlineto{\pgfqpoint{1.464856in}{7.555085in}}%
\pgfpathlineto{\pgfqpoint{1.464417in}{7.556319in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{7.557554in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{7.558791in}}%
\pgfpathlineto{\pgfqpoint{1.463097in}{7.560029in}}%
\pgfpathlineto{\pgfqpoint{1.462656in}{7.561269in}}%
\pgfpathlineto{\pgfqpoint{1.462214in}{7.562510in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{7.563754in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{7.564999in}}%
\pgfpathlineto{\pgfqpoint{1.460882in}{7.566246in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{7.567495in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{7.568745in}}%
\pgfpathlineto{\pgfqpoint{1.459544in}{7.569998in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{7.571253in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.573770in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{7.575031in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{7.576295in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{7.577562in}}%
\pgfpathlineto{\pgfqpoint{1.456393in}{7.578831in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.580103in}}%
\pgfpathlineto{\pgfqpoint{1.455485in}{7.581377in}}%
\pgfpathlineto{\pgfqpoint{1.455030in}{7.582655in}}%
\pgfpathlineto{\pgfqpoint{1.454574in}{7.583935in}}%
\pgfpathlineto{\pgfqpoint{1.454118in}{7.585218in}}%
\pgfpathlineto{\pgfqpoint{1.453660in}{7.586504in}}%
\pgfpathlineto{\pgfqpoint{1.453202in}{7.587794in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{7.589086in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{7.590382in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{7.591680in}}%
\pgfpathlineto{\pgfqpoint{1.451360in}{7.592983in}}%
\pgfpathlineto{\pgfqpoint{1.450897in}{7.594288in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{7.595597in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{7.596909in}}%
\pgfpathlineto{\pgfqpoint{1.449505in}{7.598225in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{7.599544in}}%
\pgfpathlineto{\pgfqpoint{1.448572in}{7.600866in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{7.602192in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{7.603522in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.606192in}}%
\pgfpathlineto{\pgfqpoint{1.446225in}{7.607533in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{7.608878in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{7.610226in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{7.611578in}}%
\pgfpathlineto{\pgfqpoint{1.444331in}{7.612934in}}%
\pgfpathlineto{\pgfqpoint{1.443855in}{7.614293in}}%
\pgfpathlineto{\pgfqpoint{1.443379in}{7.615656in}}%
\pgfpathlineto{\pgfqpoint{1.442901in}{7.617022in}}%
\pgfpathlineto{\pgfqpoint{1.442423in}{7.618392in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.619765in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{7.621142in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{7.622522in}}%
\pgfpathlineto{\pgfqpoint{1.440500in}{7.623905in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{7.625291in}}%
\pgfpathlineto{\pgfqpoint{1.439533in}{7.626681in}}%
\pgfpathlineto{\pgfqpoint{1.439049in}{7.628072in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.629467in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{7.630864in}}%
\pgfpathlineto{\pgfqpoint{1.437589in}{7.632262in}}%
\pgfpathlineto{\pgfqpoint{1.437100in}{7.633663in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{7.635066in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{7.636470in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{7.637875in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{7.637875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.615292in}{6.609267in}}{\pgfqpoint{2.138770in}{7.605885in}}{%
\pgfpathmoveto{\pgfqpoint{1.615292in}{7.481125in}}%
\pgfpathlineto{\pgfqpoint{1.615292in}{7.605885in}}%
\pgfpathlineto{\pgfqpoint{1.616273in}{7.602963in}}%
\pgfpathlineto{\pgfqpoint{1.618712in}{7.595680in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{7.588430in}}%
\pgfpathlineto{\pgfqpoint{1.623518in}{7.581213in}}%
\pgfpathlineto{\pgfqpoint{1.625888in}{7.574034in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{7.566905in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{7.559834in}}%
\pgfpathlineto{\pgfqpoint{1.632865in}{7.552828in}}%
\pgfpathlineto{\pgfqpoint{1.635148in}{7.545895in}}%
\pgfpathlineto{\pgfqpoint{1.637411in}{7.539050in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{7.530983in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{7.524406in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{7.517981in}}%
\pgfpathlineto{\pgfqpoint{1.646699in}{7.511726in}}%
\pgfpathlineto{\pgfqpoint{1.648861in}{7.505647in}}%
\pgfpathlineto{\pgfqpoint{1.651004in}{7.499739in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{7.493990in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{7.488389in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{7.482929in}}%
\pgfpathlineto{\pgfqpoint{1.659813in}{7.476543in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{7.471344in}}%
\pgfpathlineto{\pgfqpoint{1.663902in}{7.466248in}}%
\pgfpathlineto{\pgfqpoint{1.665921in}{7.461255in}}%
\pgfpathlineto{\pgfqpoint{1.667925in}{7.456368in}}%
\pgfpathlineto{\pgfqpoint{1.669913in}{7.451590in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{7.446920in}}%
\pgfpathlineto{\pgfqpoint{1.673842in}{7.442356in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{7.437887in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{7.433505in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{7.428349in}}%
\pgfpathlineto{\pgfqpoint{1.681899in}{7.424125in}}%
\pgfpathlineto{\pgfqpoint{1.683780in}{7.419956in}}%
\pgfpathlineto{\pgfqpoint{1.685647in}{7.415833in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{7.411743in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{7.407678in}}%
\pgfpathlineto{\pgfqpoint{1.691167in}{7.403625in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{7.399574in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{7.395516in}}%
\pgfpathlineto{\pgfqpoint{1.696924in}{7.390631in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{7.386548in}}%
\pgfpathlineto{\pgfqpoint{1.700456in}{7.382457in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{7.378361in}}%
\pgfpathlineto{\pgfqpoint{1.703940in}{7.374264in}}%
\pgfpathlineto{\pgfqpoint{1.705664in}{7.370170in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{7.366079in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{7.361995in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{7.357920in}}%
\pgfpathlineto{\pgfqpoint{1.712443in}{7.353856in}}%
\pgfpathlineto{\pgfqpoint{1.714442in}{7.348992in}}%
\pgfpathlineto{\pgfqpoint{1.716096in}{7.344951in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{7.340919in}}%
\pgfpathlineto{\pgfqpoint{1.719371in}{7.336898in}}%
\pgfpathlineto{\pgfqpoint{1.720993in}{7.332888in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{7.328891in}}%
\pgfpathlineto{\pgfqpoint{1.724205in}{7.324909in}}%
\pgfpathlineto{\pgfqpoint{1.725797in}{7.320948in}}%
\pgfpathlineto{\pgfqpoint{1.727378in}{7.317010in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{7.312322in}}%
\pgfpathlineto{\pgfqpoint{1.730821in}{7.308450in}}%
\pgfpathlineto{\pgfqpoint{1.732371in}{7.304615in}}%
\pgfpathlineto{\pgfqpoint{1.733912in}{7.300825in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{7.297085in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{7.293399in}}%
\pgfpathlineto{\pgfqpoint{1.738477in}{7.289770in}}%
\pgfpathlineto{\pgfqpoint{1.739981in}{7.286202in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{7.282696in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{7.279252in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{7.275199in}}%
\pgfpathlineto{\pgfqpoint{1.746200in}{7.271883in}}%
\pgfpathlineto{\pgfqpoint{1.747658in}{7.268618in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{7.265404in}}%
\pgfpathlineto{\pgfqpoint{1.750550in}{7.262240in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{7.259132in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{7.256080in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{7.253086in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{7.250143in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{7.246670in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{7.243813in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{7.240981in}}%
\pgfpathlineto{\pgfqpoint{1.762070in}{7.238169in}}%
\pgfpathlineto{\pgfqpoint{1.763440in}{7.235373in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{7.232593in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{7.229828in}}%
\pgfpathlineto{\pgfqpoint{1.767504in}{7.227077in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{7.224339in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{7.221616in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{7.218368in}}%
\pgfpathlineto{\pgfqpoint{1.773086in}{7.215677in}}%
\pgfpathlineto{\pgfqpoint{1.774398in}{7.213000in}}%
\pgfpathlineto{\pgfqpoint{1.775702in}{7.210335in}}%
\pgfpathlineto{\pgfqpoint{1.776999in}{7.207683in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{7.205043in}}%
\pgfpathlineto{\pgfqpoint{1.779575in}{7.202416in}}%
\pgfpathlineto{\pgfqpoint{1.780853in}{7.199803in}}%
\pgfpathlineto{\pgfqpoint{1.782124in}{7.197206in}}%
\pgfpathlineto{\pgfqpoint{1.783641in}{7.194110in}}%
\pgfpathlineto{\pgfqpoint{1.784899in}{7.191548in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{7.189001in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{7.186467in}}%
\pgfpathlineto{\pgfqpoint{1.788634in}{7.183948in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{7.181442in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{7.178949in}}%
\pgfpathlineto{\pgfqpoint{1.792314in}{7.176468in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{7.174000in}}%
\pgfpathlineto{\pgfqpoint{1.794738in}{7.171544in}}%
\pgfpathlineto{\pgfqpoint{1.796181in}{7.168616in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{7.166194in}}%
\pgfpathlineto{\pgfqpoint{1.798569in}{7.163791in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{7.161410in}}%
\pgfpathlineto{\pgfqpoint{1.800933in}{7.159054in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{7.156727in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{7.154429in}}%
\pgfpathlineto{\pgfqpoint{1.804440in}{7.152162in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{7.149924in}}%
\pgfpathlineto{\pgfqpoint{1.806980in}{7.147276in}}%
\pgfpathlineto{\pgfqpoint{1.808127in}{7.145100in}}%
\pgfpathlineto{\pgfqpoint{1.809268in}{7.142954in}}%
\pgfpathlineto{\pgfqpoint{1.810404in}{7.140840in}}%
\pgfpathlineto{\pgfqpoint{1.811535in}{7.138757in}}%
\pgfpathlineto{\pgfqpoint{1.812661in}{7.136706in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{7.134687in}}%
\pgfpathlineto{\pgfqpoint{1.814897in}{7.132700in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.817114in}{7.128829in}}%
\pgfpathlineto{\pgfqpoint{1.818435in}{7.126571in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{7.124723in}}%
\pgfpathlineto{\pgfqpoint{1.820622in}{7.122899in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{7.121096in}}%
\pgfpathlineto{\pgfqpoint{1.822789in}{7.119310in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{7.117537in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{7.115776in}}%
\pgfpathlineto{\pgfqpoint{1.826006in}{7.114027in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{7.112289in}}%
\pgfpathlineto{\pgfqpoint{1.828339in}{7.110216in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{7.108498in}}%
\pgfpathlineto{\pgfqpoint{1.830441in}{7.106788in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{7.105083in}}%
\pgfpathlineto{\pgfqpoint{1.832526in}{7.103383in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{7.101687in}}%
\pgfpathlineto{\pgfqpoint{1.834594in}{7.099994in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{7.098304in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{7.096618in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{7.094935in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{7.092919in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{7.091240in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{7.089561in}}%
\pgfpathlineto{\pgfqpoint{1.841900in}{7.087880in}}%
\pgfpathlineto{\pgfqpoint{1.842899in}{7.086195in}}%
\pgfpathlineto{\pgfqpoint{1.843893in}{7.084507in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{7.082816in}}%
\pgfpathlineto{\pgfqpoint{1.845870in}{7.081122in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{7.079426in}}%
\pgfpathlineto{\pgfqpoint{1.848027in}{7.077389in}}%
\pgfpathlineto{\pgfqpoint{1.849001in}{7.075690in}}%
\pgfpathlineto{\pgfqpoint{1.849972in}{7.073989in}}%
\pgfpathlineto{\pgfqpoint{1.850938in}{7.072286in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{7.070583in}}%
\pgfpathlineto{\pgfqpoint{1.852861in}{7.068881in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{7.067182in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{7.065487in}}%
\pgfpathlineto{\pgfqpoint{1.855718in}{7.063796in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{7.062111in}}%
\pgfpathlineto{\pgfqpoint{1.857792in}{7.060098in}}%
\pgfpathlineto{\pgfqpoint{1.858730in}{7.058432in}}%
\pgfpathlineto{\pgfqpoint{1.859663in}{7.056779in}}%
\pgfpathlineto{\pgfqpoint{1.860594in}{7.055139in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{7.053514in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{7.051906in}}%
\pgfpathlineto{\pgfqpoint{1.863365in}{7.050314in}}%
\pgfpathlineto{\pgfqpoint{1.864281in}{7.048740in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{7.047185in}}%
\pgfpathlineto{\pgfqpoint{1.866287in}{7.045342in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{7.043824in}}%
\pgfpathlineto{\pgfqpoint{1.868096in}{7.042321in}}%
\pgfpathlineto{\pgfqpoint{1.868996in}{7.040832in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{7.039358in}}%
\pgfpathlineto{\pgfqpoint{1.870786in}{7.037897in}}%
\pgfpathlineto{\pgfqpoint{1.871676in}{7.036450in}}%
\pgfpathlineto{\pgfqpoint{1.872563in}{7.035017in}}%
\pgfpathlineto{\pgfqpoint{1.873447in}{7.033596in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{7.032188in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{7.030512in}}%
\pgfpathlineto{\pgfqpoint{1.876256in}{7.029125in}}%
\pgfpathlineto{\pgfqpoint{1.877127in}{7.027746in}}%
\pgfpathlineto{\pgfqpoint{1.877995in}{7.026374in}}%
\pgfpathlineto{\pgfqpoint{1.878860in}{7.025009in}}%
\pgfpathlineto{\pgfqpoint{1.879722in}{7.023652in}}%
\pgfpathlineto{\pgfqpoint{1.880582in}{7.022303in}}%
\pgfpathlineto{\pgfqpoint{1.881438in}{7.020962in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{7.019629in}}%
\pgfpathlineto{\pgfqpoint{1.883142in}{7.018304in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{7.016724in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{7.015416in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{7.014118in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{7.012828in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{7.011547in}}%
\pgfpathlineto{\pgfqpoint{1.888353in}{7.010276in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{7.009015in}}%
\pgfpathlineto{\pgfqpoint{1.890011in}{7.007765in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{7.006528in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{7.005063in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{7.003863in}}%
\pgfpathlineto{\pgfqpoint{1.893457in}{7.002682in}}%
\pgfpathlineto{\pgfqpoint{1.894271in}{7.001524in}}%
\pgfpathlineto{\pgfqpoint{1.895082in}{7.000389in}}%
\pgfpathlineto{\pgfqpoint{1.895891in}{6.999278in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{6.998192in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{6.997129in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{6.996091in}}%
\pgfpathlineto{\pgfqpoint{1.899099in}{6.995077in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{6.993892in}}%
\pgfpathlineto{\pgfqpoint{1.900847in}{6.992931in}}%
\pgfpathlineto{\pgfqpoint{1.901637in}{6.991993in}}%
\pgfpathlineto{\pgfqpoint{1.902425in}{6.991078in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.990185in}}%
\pgfpathlineto{\pgfqpoint{1.903993in}{6.989315in}}%
\pgfpathlineto{\pgfqpoint{1.904773in}{6.988466in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{6.987638in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{6.986830in}}%
\pgfpathlineto{\pgfqpoint{1.907255in}{6.985886in}}%
\pgfpathlineto{\pgfqpoint{1.908025in}{6.985119in}}%
\pgfpathlineto{\pgfqpoint{1.908793in}{6.984370in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{6.983635in}}%
\pgfpathlineto{\pgfqpoint{1.910323in}{6.982915in}}%
\pgfpathlineto{\pgfqpoint{1.911084in}{6.982207in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{6.981511in}}%
\pgfpathlineto{\pgfqpoint{1.912599in}{6.980825in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{6.980147in}}%
\pgfpathlineto{\pgfqpoint{1.914105in}{6.979476in}}%
\pgfpathlineto{\pgfqpoint{1.915005in}{6.978680in}}%
\pgfpathlineto{\pgfqpoint{1.915752in}{6.978022in}}%
\pgfpathlineto{\pgfqpoint{1.916497in}{6.977368in}}%
\pgfpathlineto{\pgfqpoint{1.917240in}{6.976716in}}%
\pgfpathlineto{\pgfqpoint{1.917980in}{6.976065in}}%
\pgfpathlineto{\pgfqpoint{1.918719in}{6.975415in}}%
\pgfpathlineto{\pgfqpoint{1.919455in}{6.974763in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{6.974108in}}%
\pgfpathlineto{\pgfqpoint{1.920921in}{6.973449in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{6.972654in}}%
\pgfpathlineto{\pgfqpoint{1.922524in}{6.971985in}}%
\pgfpathlineto{\pgfqpoint{1.923249in}{6.971310in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{6.970629in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{6.969942in}}%
\pgfpathlineto{\pgfqpoint{1.925412in}{6.969248in}}%
\pgfpathlineto{\pgfqpoint{1.926129in}{6.968547in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{6.967838in}}%
\pgfpathlineto{\pgfqpoint{1.927557in}{6.967119in}}%
\pgfpathlineto{\pgfqpoint{1.928267in}{6.966392in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{6.965505in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{6.964755in}}%
\pgfpathlineto{\pgfqpoint{1.930529in}{6.963994in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{6.963222in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{6.962438in}}%
\pgfpathlineto{\pgfqpoint{1.932631in}{6.961642in}}%
\pgfpathlineto{\pgfqpoint{1.933327in}{6.960833in}}%
\pgfpathlineto{\pgfqpoint{1.934022in}{6.960012in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{6.959178in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{6.958160in}}%
\pgfpathlineto{\pgfqpoint{1.936233in}{6.957298in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{6.956424in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{6.955536in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{6.954636in}}%
\pgfpathlineto{\pgfqpoint{1.938969in}{6.953723in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{6.952799in}}%
\pgfpathlineto{\pgfqpoint{1.940326in}{6.951863in}}%
\pgfpathlineto{\pgfqpoint{1.941001in}{6.950916in}}%
\pgfpathlineto{\pgfqpoint{1.941675in}{6.949960in}}%
\pgfpathlineto{\pgfqpoint{1.942482in}{6.948799in}}%
\pgfpathlineto{\pgfqpoint{1.943152in}{6.947822in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{6.946837in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{6.945843in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{6.944842in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{6.943833in}}%
\pgfpathlineto{\pgfqpoint{1.946475in}{6.942816in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{6.941793in}}%
\pgfpathlineto{\pgfqpoint{1.947793in}{6.940763in}}%
\pgfpathlineto{\pgfqpoint{1.948580in}{6.939519in}}%
\pgfpathlineto{\pgfqpoint{1.949234in}{6.938475in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{6.937426in}}%
\pgfpathlineto{\pgfqpoint{1.950537in}{6.936373in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{6.935315in}}%
\pgfpathlineto{\pgfqpoint{1.951833in}{6.934254in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{6.933191in}}%
\pgfpathlineto{\pgfqpoint{1.953123in}{6.932125in}}%
\pgfpathlineto{\pgfqpoint{1.953765in}{6.931058in}}%
\pgfpathlineto{\pgfqpoint{1.954406in}{6.929990in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{6.928707in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{6.927638in}}%
\pgfpathlineto{\pgfqpoint{1.956445in}{6.926570in}}%
\pgfpathlineto{\pgfqpoint{1.957079in}{6.925504in}}%
\pgfpathlineto{\pgfqpoint{1.957711in}{6.924441in}}%
\pgfpathlineto{\pgfqpoint{1.958342in}{6.923380in}}%
\pgfpathlineto{\pgfqpoint{1.958971in}{6.922324in}}%
\pgfpathlineto{\pgfqpoint{1.959599in}{6.921272in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{6.920225in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{6.918975in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{6.917940in}}%
\pgfpathlineto{\pgfqpoint{1.962218in}{6.916912in}}%
\pgfpathlineto{\pgfqpoint{1.962837in}{6.915891in}}%
\pgfpathlineto{\pgfqpoint{1.963455in}{6.914878in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{6.913873in}}%
\pgfpathlineto{\pgfqpoint{1.964687in}{6.912875in}}%
\pgfpathlineto{\pgfqpoint{1.965300in}{6.911886in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{6.910905in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{6.909933in}}%
\pgfpathlineto{\pgfqpoint{1.967254in}{6.908777in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{6.907822in}}%
\pgfpathlineto{\pgfqpoint{1.968467in}{6.906875in}}%
\pgfpathlineto{\pgfqpoint{1.969071in}{6.905936in}}%
\pgfpathlineto{\pgfqpoint{1.969674in}{6.905003in}}%
\pgfpathlineto{\pgfqpoint{1.970276in}{6.904077in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{6.903159in}}%
\pgfpathlineto{\pgfqpoint{1.971475in}{6.902247in}}%
\pgfpathlineto{\pgfqpoint{1.972072in}{6.901343in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{6.900268in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{6.899381in}}%
\pgfpathlineto{\pgfqpoint{1.973974in}{6.898502in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{6.897631in}}%
\pgfpathlineto{\pgfqpoint{1.975155in}{6.896768in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{6.895912in}}%
\pgfpathlineto{\pgfqpoint{1.976331in}{6.895064in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{6.894223in}}%
\pgfpathlineto{\pgfqpoint{1.977501in}{6.893390in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{6.892564in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{6.891583in}}%
\pgfpathlineto{\pgfqpoint{1.979362in}{6.890774in}}%
\pgfpathlineto{\pgfqpoint{1.979941in}{6.889972in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{6.889179in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{6.888393in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{6.887615in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{6.886845in}}%
\pgfpathlineto{\pgfqpoint{1.982816in}{6.886083in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{6.885329in}}%
\pgfpathlineto{\pgfqpoint{1.984070in}{6.884434in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{6.883698in}}%
\pgfpathlineto{\pgfqpoint{1.985205in}{6.882968in}}%
\pgfpathlineto{\pgfqpoint{1.985771in}{6.882246in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{6.881530in}}%
\pgfpathlineto{\pgfqpoint{1.986898in}{6.880821in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{6.880116in}}%
\pgfpathlineto{\pgfqpoint{1.988021in}{6.879417in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{6.878722in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{6.878030in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{6.877205in}}%
\pgfpathlineto{\pgfqpoint{1.990361in}{6.876521in}}%
\pgfpathlineto{\pgfqpoint{1.990915in}{6.875840in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{6.875161in}}%
\pgfpathlineto{\pgfqpoint{1.992020in}{6.874486in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{6.873814in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{6.873144in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{6.872476in}}%
\pgfpathlineto{\pgfqpoint{1.994215in}{6.871811in}}%
\pgfpathlineto{\pgfqpoint{1.994870in}{6.871016in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{6.870356in}}%
\pgfpathlineto{\pgfqpoint{1.995957in}{6.869699in}}%
\pgfpathlineto{\pgfqpoint{1.996499in}{6.869043in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{6.868390in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{6.867738in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{6.867088in}}%
\pgfpathlineto{\pgfqpoint{1.998655in}{6.866440in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{6.865793in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{6.865148in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{6.864376in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{6.863733in}}%
\pgfpathlineto{\pgfqpoint{2.001431in}{6.863092in}}%
\pgfpathlineto{\pgfqpoint{2.001962in}{6.862453in}}%
\pgfpathlineto{\pgfqpoint{2.002491in}{6.861814in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{6.861177in}}%
\pgfpathlineto{\pgfqpoint{2.003546in}{6.860542in}}%
\pgfpathlineto{\pgfqpoint{2.004072in}{6.859908in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{6.859277in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{6.858648in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{6.857897in}}%
\pgfpathlineto{\pgfqpoint{2.006269in}{6.857273in}}%
\pgfpathlineto{\pgfqpoint{2.006789in}{6.856653in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{6.856036in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{6.855421in}}%
\pgfpathlineto{\pgfqpoint{2.008344in}{6.854808in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{6.854198in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{6.853589in}}%
\pgfpathlineto{\pgfqpoint{2.009888in}{6.852982in}}%
\pgfpathlineto{\pgfqpoint{2.010504in}{6.852255in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{6.851649in}}%
\pgfpathlineto{\pgfqpoint{2.011526in}{6.851044in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{6.850440in}}%
\pgfpathlineto{\pgfqpoint{2.012544in}{6.849835in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{6.849231in}}%
\pgfpathlineto{\pgfqpoint{2.013558in}{6.848627in}}%
\pgfpathlineto{\pgfqpoint{2.014063in}{6.848022in}}%
\pgfpathlineto{\pgfqpoint{2.014568in}{6.847417in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{6.846812in}}%
\pgfpathlineto{\pgfqpoint{2.015674in}{6.846086in}}%
\pgfpathlineto{\pgfqpoint{2.016175in}{6.845480in}}%
\pgfpathlineto{\pgfqpoint{2.016675in}{6.844874in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{6.844268in}}%
\pgfpathlineto{\pgfqpoint{2.017673in}{6.843662in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{6.843057in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{6.842451in}}%
\pgfpathlineto{\pgfqpoint{2.019162in}{6.841845in}}%
\pgfpathlineto{\pgfqpoint{2.019656in}{6.841241in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{6.840516in}}%
\pgfpathlineto{\pgfqpoint{2.020740in}{6.839914in}}%
\pgfpathlineto{\pgfqpoint{2.021231in}{6.839312in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{6.838713in}}%
\pgfpathlineto{\pgfqpoint{2.022211in}{6.838115in}}%
\pgfpathlineto{\pgfqpoint{2.022699in}{6.837519in}}%
\pgfpathlineto{\pgfqpoint{2.023187in}{6.836925in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{6.836333in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{6.835744in}}%
\pgfpathlineto{\pgfqpoint{2.024643in}{6.835158in}}%
\pgfpathlineto{\pgfqpoint{2.025224in}{6.834459in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{6.833880in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{6.833306in}}%
\pgfpathlineto{\pgfqpoint{2.026669in}{6.832735in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{6.832170in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{6.831609in}}%
\pgfpathlineto{\pgfqpoint{2.028105in}{6.831054in}}%
\pgfpathlineto{\pgfqpoint{2.028582in}{6.830504in}}%
\pgfpathlineto{\pgfqpoint{2.029059in}{6.829961in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{6.829317in}}%
\pgfpathlineto{\pgfqpoint{2.030103in}{6.828788in}}%
\pgfpathlineto{\pgfqpoint{2.030576in}{6.828266in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{6.827752in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{6.827246in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{6.826748in}}%
\pgfpathlineto{\pgfqpoint{2.032461in}{6.826258in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{6.825777in}}%
\pgfpathlineto{\pgfqpoint{2.033398in}{6.825305in}}%
\pgfpathlineto{\pgfqpoint{2.033865in}{6.824842in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{6.824299in}}%
\pgfpathlineto{\pgfqpoint{2.034890in}{6.823857in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{6.823425in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{6.823002in}}%
\pgfpathlineto{\pgfqpoint{2.036280in}{6.822590in}}%
\pgfpathlineto{\pgfqpoint{2.036742in}{6.822188in}}%
\pgfpathlineto{\pgfqpoint{2.037203in}{6.821797in}}%
\pgfpathlineto{\pgfqpoint{2.037664in}{6.821416in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{6.821046in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{6.820616in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{6.820269in}}%
\pgfpathlineto{\pgfqpoint{2.039587in}{6.819933in}}%
\pgfpathlineto{\pgfqpoint{2.040043in}{6.819609in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{6.819295in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{6.818991in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{6.818699in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{6.818417in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{6.818146in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{6.817886in}}%
\pgfpathlineto{\pgfqpoint{2.043301in}{6.817588in}}%
\pgfpathlineto{\pgfqpoint{2.043750in}{6.817352in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{6.817127in}}%
\pgfpathlineto{\pgfqpoint{2.044646in}{6.816914in}}%
\pgfpathlineto{\pgfqpoint{2.045093in}{6.816713in}}%
\pgfpathlineto{\pgfqpoint{2.045539in}{6.816522in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{6.816343in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{6.816175in}}%
\pgfpathlineto{\pgfqpoint{2.046872in}{6.816018in}}%
\pgfpathlineto{\pgfqpoint{2.047404in}{6.815843in}}%
\pgfpathlineto{\pgfqpoint{2.047846in}{6.815708in}}%
\pgfpathlineto{\pgfqpoint{2.048287in}{6.815583in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{6.815467in}}%
\pgfpathlineto{\pgfqpoint{2.049167in}{6.815361in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{6.815263in}}%
\pgfpathlineto{\pgfqpoint{2.050044in}{6.815173in}}%
\pgfpathlineto{\pgfqpoint{2.050481in}{6.815092in}}%
\pgfpathlineto{\pgfqpoint{2.050918in}{6.815017in}}%
\pgfpathlineto{\pgfqpoint{2.051353in}{6.814950in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{6.814878in}}%
\pgfpathlineto{\pgfqpoint{2.052310in}{6.814825in}}%
\pgfpathlineto{\pgfqpoint{2.052743in}{6.814778in}}%
\pgfpathlineto{\pgfqpoint{2.053176in}{6.814736in}}%
\pgfpathlineto{\pgfqpoint{2.053608in}{6.814700in}}%
\pgfpathlineto{\pgfqpoint{2.054039in}{6.814669in}}%
\pgfpathlineto{\pgfqpoint{2.054469in}{6.814643in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{6.814621in}}%
\pgfpathlineto{\pgfqpoint{2.055328in}{6.814604in}}%
\pgfpathlineto{\pgfqpoint{2.055842in}{6.814589in}}%
\pgfpathlineto{\pgfqpoint{2.056269in}{6.814580in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{6.814575in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{6.814573in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{6.814573in}}%
\pgfpathlineto{\pgfqpoint{2.057971in}{6.814576in}}%
\pgfpathlineto{\pgfqpoint{2.058395in}{6.814580in}}%
\pgfpathlineto{\pgfqpoint{2.058818in}{6.814586in}}%
\pgfpathlineto{\pgfqpoint{2.059241in}{6.814593in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.814599in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{6.814608in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{6.814614in}}%
\pgfpathlineto{\pgfqpoint{2.061007in}{6.814620in}}%
\pgfpathlineto{\pgfqpoint{2.061426in}{6.814625in}}%
\pgfpathlineto{\pgfqpoint{2.061844in}{6.814628in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{6.814630in}}%
\pgfpathlineto{\pgfqpoint{2.062678in}{6.814631in}}%
\pgfpathlineto{\pgfqpoint{2.063094in}{6.814629in}}%
\pgfpathlineto{\pgfqpoint{2.063509in}{6.814625in}}%
\pgfpathlineto{\pgfqpoint{2.064006in}{6.814616in}}%
\pgfpathlineto{\pgfqpoint{2.064420in}{6.814605in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{6.814592in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{6.814575in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{6.814554in}}%
\pgfpathlineto{\pgfqpoint{2.066068in}{6.814529in}}%
\pgfpathlineto{\pgfqpoint{2.066479in}{6.814500in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{6.814467in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{6.814429in}}%
\pgfpathlineto{\pgfqpoint{2.067706in}{6.814387in}}%
\pgfpathlineto{\pgfqpoint{2.068195in}{6.814330in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{6.814278in}}%
\pgfpathlineto{\pgfqpoint{2.069008in}{6.814221in}}%
\pgfpathlineto{\pgfqpoint{2.069414in}{6.814159in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{6.814092in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{6.814021in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{6.813946in}}%
\pgfpathlineto{\pgfqpoint{2.071030in}{6.813865in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{6.813780in}}%
\pgfpathlineto{\pgfqpoint{2.071914in}{6.813673in}}%
\pgfpathlineto{\pgfqpoint{2.072315in}{6.813578in}}%
\pgfpathlineto{\pgfqpoint{2.072716in}{6.813479in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{6.813375in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{6.813268in}}%
\pgfpathlineto{\pgfqpoint{2.073913in}{6.813156in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{6.813039in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{6.812919in}}%
\pgfpathlineto{\pgfqpoint{2.075105in}{6.812795in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{6.812666in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{6.812506in}}%
\pgfpathlineto{\pgfqpoint{2.076369in}{6.812369in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{6.812227in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{6.812082in}}%
\pgfpathlineto{\pgfqpoint{2.077549in}{6.811932in}}%
\pgfpathlineto{\pgfqpoint{2.077942in}{6.811779in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{6.811622in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{6.811461in}}%
\pgfpathlineto{\pgfqpoint{2.079114in}{6.811296in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{6.811093in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{6.810920in}}%
\pgfpathlineto{\pgfqpoint{2.080359in}{6.810743in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{6.810563in}}%
\pgfpathlineto{\pgfqpoint{2.081134in}{6.810379in}}%
\pgfpathlineto{\pgfqpoint{2.081521in}{6.810192in}}%
\pgfpathlineto{\pgfqpoint{2.081907in}{6.810002in}}%
\pgfpathlineto{\pgfqpoint{2.082292in}{6.809809in}}%
\pgfpathlineto{\pgfqpoint{2.082677in}{6.809613in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{6.809414in}}%
\pgfpathlineto{\pgfqpoint{2.083521in}{6.809172in}}%
\pgfpathlineto{\pgfqpoint{2.083904in}{6.808967in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{6.808759in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{6.808549in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{6.808336in}}%
\pgfpathlineto{\pgfqpoint{2.085430in}{6.808120in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{6.807903in}}%
\pgfpathlineto{\pgfqpoint{2.086190in}{6.807683in}}%
\pgfpathlineto{\pgfqpoint{2.086569in}{6.807461in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{6.807193in}}%
\pgfpathlineto{\pgfqpoint{2.087400in}{6.806966in}}%
\pgfpathlineto{\pgfqpoint{2.087777in}{6.806738in}}%
\pgfpathlineto{\pgfqpoint{2.088154in}{6.806508in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{6.806275in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{6.806041in}}%
\pgfpathlineto{\pgfqpoint{2.089280in}{6.805805in}}%
\pgfpathlineto{\pgfqpoint{2.089654in}{6.805568in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{6.805328in}}%
\pgfpathlineto{\pgfqpoint{2.090401in}{6.805087in}}%
\pgfpathlineto{\pgfqpoint{2.090848in}{6.804796in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{6.804551in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{6.804306in}}%
\pgfpathlineto{\pgfqpoint{2.091963in}{6.804058in}}%
\pgfpathlineto{\pgfqpoint{2.092333in}{6.803810in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{6.803561in}}%
\pgfpathlineto{\pgfqpoint{2.093072in}{6.803310in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{6.803059in}}%
\pgfpathlineto{\pgfqpoint{2.093809in}{6.802807in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{6.802554in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{6.802250in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{6.801996in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{6.801742in}}%
\pgfpathlineto{\pgfqpoint{2.095715in}{6.801487in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{6.801231in}}%
\pgfpathlineto{\pgfqpoint{2.096444in}{6.800974in}}%
\pgfpathlineto{\pgfqpoint{2.096808in}{6.800717in}}%
\pgfpathlineto{\pgfqpoint{2.097171in}{6.800460in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{6.800202in}}%
\pgfpathlineto{\pgfqpoint{2.097968in}{6.799891in}}%
\pgfpathlineto{\pgfqpoint{2.098330in}{6.799631in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{6.799371in}}%
\pgfpathlineto{\pgfqpoint{2.099052in}{6.799111in}}%
\pgfpathlineto{\pgfqpoint{2.099412in}{6.798850in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{6.798589in}}%
\pgfpathlineto{\pgfqpoint{2.100130in}{6.798327in}}%
\pgfpathlineto{\pgfqpoint{2.100489in}{6.798065in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{6.797803in}}%
\pgfpathlineto{\pgfqpoint{2.101204in}{6.797540in}}%
\pgfpathlineto{\pgfqpoint{2.101633in}{6.797225in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{6.796962in}}%
\pgfpathlineto{\pgfqpoint{2.102345in}{6.796699in}}%
\pgfpathlineto{\pgfqpoint{2.102700in}{6.796436in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{6.796173in}}%
\pgfpathlineto{\pgfqpoint{2.103409in}{6.795911in}}%
\pgfpathlineto{\pgfqpoint{2.103763in}{6.795648in}}%
\pgfpathlineto{\pgfqpoint{2.104117in}{6.795386in}}%
\pgfpathlineto{\pgfqpoint{2.104470in}{6.795124in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{6.794810in}}%
\pgfpathlineto{\pgfqpoint{2.105244in}{6.794548in}}%
\pgfpathlineto{\pgfqpoint{2.105596in}{6.794287in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{6.794027in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{6.793766in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{6.793507in}}%
\pgfpathlineto{\pgfqpoint{2.106996in}{6.793247in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{6.792989in}}%
\pgfpathlineto{\pgfqpoint{2.107693in}{6.792731in}}%
\pgfpathlineto{\pgfqpoint{2.108041in}{6.792473in}}%
\pgfpathlineto{\pgfqpoint{2.108458in}{6.792166in}}%
\pgfpathlineto{\pgfqpoint{2.108805in}{6.791910in}}%
\pgfpathlineto{\pgfqpoint{2.109151in}{6.791655in}}%
\pgfpathlineto{\pgfqpoint{2.109497in}{6.791401in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{6.791148in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{6.790896in}}%
\pgfpathlineto{\pgfqpoint{2.110532in}{6.790644in}}%
\pgfpathlineto{\pgfqpoint{2.110876in}{6.790394in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{6.790144in}}%
\pgfpathlineto{\pgfqpoint{2.111631in}{6.789845in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{6.789597in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{6.789351in}}%
\pgfpathlineto{\pgfqpoint{2.112657in}{6.789105in}}%
\pgfpathlineto{\pgfqpoint{2.112999in}{6.788860in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{6.788617in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{6.788374in}}%
\pgfpathlineto{\pgfqpoint{2.114019in}{6.788133in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{6.787894in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{6.787656in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{6.787372in}}%
\pgfpathlineto{\pgfqpoint{2.115441in}{6.787138in}}%
\pgfpathlineto{\pgfqpoint{2.115779in}{6.786905in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{6.786674in}}%
\pgfpathlineto{\pgfqpoint{2.116452in}{6.786445in}}%
\pgfpathlineto{\pgfqpoint{2.116788in}{6.786217in}}%
\pgfpathlineto{\pgfqpoint{2.117124in}{6.785992in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{6.785768in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{6.785546in}}%
\pgfpathlineto{\pgfqpoint{2.118195in}{6.785282in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{6.785064in}}%
\pgfpathlineto{\pgfqpoint{2.118862in}{6.784848in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{6.784634in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{6.784421in}}%
\pgfpathlineto{\pgfqpoint{2.119859in}{6.784209in}}%
\pgfpathlineto{\pgfqpoint{2.120190in}{6.783999in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{6.783790in}}%
\pgfpathlineto{\pgfqpoint{2.120852in}{6.783582in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{6.783376in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.783129in}}%
\pgfpathlineto{\pgfqpoint{2.121907in}{6.782926in}}%
\pgfpathlineto{\pgfqpoint{2.122236in}{6.782723in}}%
\pgfpathlineto{\pgfqpoint{2.122564in}{6.782521in}}%
\pgfpathlineto{\pgfqpoint{2.122892in}{6.782320in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{6.782121in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{6.781923in}}%
\pgfpathlineto{\pgfqpoint{2.123874in}{6.781725in}}%
\pgfpathlineto{\pgfqpoint{2.124200in}{6.781530in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{6.781296in}}%
\pgfpathlineto{\pgfqpoint{2.124916in}{6.781103in}}%
\pgfpathlineto{\pgfqpoint{2.125241in}{6.780912in}}%
\pgfpathlineto{\pgfqpoint{2.125566in}{6.780722in}}%
\pgfpathlineto{\pgfqpoint{2.125890in}{6.780533in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{6.780345in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{6.780159in}}%
\pgfpathlineto{\pgfqpoint{2.126860in}{6.779974in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{6.779791in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{6.779609in}}%
\pgfpathlineto{\pgfqpoint{2.127890in}{6.779392in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{6.779213in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{6.779035in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{6.778859in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{6.778684in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{6.778510in}}%
\pgfpathlineto{\pgfqpoint{2.129811in}{6.778338in}}%
\pgfpathlineto{\pgfqpoint{2.130129in}{6.778167in}}%
\pgfpathlineto{\pgfqpoint{2.130448in}{6.777998in}}%
\pgfpathlineto{\pgfqpoint{2.130829in}{6.777797in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{6.777630in}}%
\pgfpathlineto{\pgfqpoint{2.131464in}{6.777465in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.777302in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{6.777140in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{6.776979in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{6.776819in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.776661in}}%
\pgfpathlineto{\pgfqpoint{2.133357in}{6.776504in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{6.776348in}}%
\pgfpathlineto{\pgfqpoint{2.134048in}{6.776162in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{6.776009in}}%
\pgfpathlineto{\pgfqpoint{2.134674in}{6.775857in}}%
\pgfpathlineto{\pgfqpoint{2.134987in}{6.775706in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.775556in}}%
\pgfpathlineto{\pgfqpoint{2.135611in}{6.775407in}}%
\pgfpathlineto{\pgfqpoint{2.135922in}{6.775259in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{6.775112in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{6.774965in}}%
\pgfpathlineto{\pgfqpoint{2.136916in}{6.774791in}}%
\pgfpathlineto{\pgfqpoint{2.137226in}{6.774647in}}%
\pgfpathlineto{\pgfqpoint{2.137536in}{6.774504in}}%
\pgfpathlineto{\pgfqpoint{2.137845in}{6.774362in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{6.774220in}}%
\pgfpathlineto{\pgfqpoint{2.138462in}{6.774080in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{6.773940in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{6.609267in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{6.609267in}}%
\pgfpathlineto{\pgfqpoint{2.138462in}{6.609402in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{6.609537in}}%
\pgfpathlineto{\pgfqpoint{2.137845in}{6.609672in}}%
\pgfpathlineto{\pgfqpoint{2.137536in}{6.609805in}}%
\pgfpathlineto{\pgfqpoint{2.137226in}{6.609938in}}%
\pgfpathlineto{\pgfqpoint{2.136916in}{6.610071in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{6.610228in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{6.610359in}}%
\pgfpathlineto{\pgfqpoint{2.135922in}{6.610489in}}%
\pgfpathlineto{\pgfqpoint{2.135611in}{6.610619in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.610747in}}%
\pgfpathlineto{\pgfqpoint{2.134987in}{6.610875in}}%
\pgfpathlineto{\pgfqpoint{2.134674in}{6.611002in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{6.611129in}}%
\pgfpathlineto{\pgfqpoint{2.134048in}{6.611255in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{6.611406in}}%
\pgfpathlineto{\pgfqpoint{2.133357in}{6.611531in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.611655in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{6.611779in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{6.611902in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{6.612025in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.612147in}}%
\pgfpathlineto{\pgfqpoint{2.131464in}{6.612269in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{6.612390in}}%
\pgfpathlineto{\pgfqpoint{2.130829in}{6.612511in}}%
\pgfpathlineto{\pgfqpoint{2.130448in}{6.612656in}}%
\pgfpathlineto{\pgfqpoint{2.130129in}{6.612776in}}%
\pgfpathlineto{\pgfqpoint{2.129811in}{6.612896in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{6.613017in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{6.613138in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{6.613259in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{6.613380in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{6.613502in}}%
\pgfpathlineto{\pgfqpoint{2.127890in}{6.613624in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{6.613772in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{6.613895in}}%
\pgfpathlineto{\pgfqpoint{2.126860in}{6.614020in}}%
\pgfpathlineto{\pgfqpoint{2.126537in}{6.614144in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{6.614270in}}%
\pgfpathlineto{\pgfqpoint{2.125890in}{6.614395in}}%
\pgfpathlineto{\pgfqpoint{2.125566in}{6.614522in}}%
\pgfpathlineto{\pgfqpoint{2.125241in}{6.614649in}}%
\pgfpathlineto{\pgfqpoint{2.124916in}{6.614777in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{6.614905in}}%
\pgfpathlineto{\pgfqpoint{2.124200in}{6.615060in}}%
\pgfpathlineto{\pgfqpoint{2.123874in}{6.615190in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{6.615320in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{6.615451in}}%
\pgfpathlineto{\pgfqpoint{2.122892in}{6.615582in}}%
\pgfpathlineto{\pgfqpoint{2.122564in}{6.615714in}}%
\pgfpathlineto{\pgfqpoint{2.122236in}{6.615846in}}%
\pgfpathlineto{\pgfqpoint{2.121907in}{6.615979in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.616113in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{6.616273in}}%
\pgfpathlineto{\pgfqpoint{2.120852in}{6.616408in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{6.616543in}}%
\pgfpathlineto{\pgfqpoint{2.120190in}{6.616679in}}%
\pgfpathlineto{\pgfqpoint{2.119859in}{6.616816in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{6.616953in}}%
\pgfpathlineto{\pgfqpoint{2.119194in}{6.617091in}}%
\pgfpathlineto{\pgfqpoint{2.118862in}{6.617230in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{6.617370in}}%
\pgfpathlineto{\pgfqpoint{2.118195in}{6.617511in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{6.617681in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{6.617823in}}%
\pgfpathlineto{\pgfqpoint{2.117124in}{6.617967in}}%
\pgfpathlineto{\pgfqpoint{2.116788in}{6.618110in}}%
\pgfpathlineto{\pgfqpoint{2.116452in}{6.618255in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{6.618400in}}%
\pgfpathlineto{\pgfqpoint{2.115779in}{6.618546in}}%
\pgfpathlineto{\pgfqpoint{2.115441in}{6.618692in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{6.618839in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{6.619015in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{6.619162in}}%
\pgfpathlineto{\pgfqpoint{2.114019in}{6.619310in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{6.619458in}}%
\pgfpathlineto{\pgfqpoint{2.113339in}{6.619606in}}%
\pgfpathlineto{\pgfqpoint{2.112999in}{6.619755in}}%
\pgfpathlineto{\pgfqpoint{2.112657in}{6.619904in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{6.620054in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{6.620205in}}%
\pgfpathlineto{\pgfqpoint{2.111631in}{6.620356in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{6.620538in}}%
\pgfpathlineto{\pgfqpoint{2.110876in}{6.620691in}}%
\pgfpathlineto{\pgfqpoint{2.110532in}{6.620845in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{6.620999in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{6.621154in}}%
\pgfpathlineto{\pgfqpoint{2.109497in}{6.621310in}}%
\pgfpathlineto{\pgfqpoint{2.109151in}{6.621468in}}%
\pgfpathlineto{\pgfqpoint{2.108805in}{6.621626in}}%
\pgfpathlineto{\pgfqpoint{2.108458in}{6.621785in}}%
\pgfpathlineto{\pgfqpoint{2.108041in}{6.621977in}}%
\pgfpathlineto{\pgfqpoint{2.107693in}{6.622139in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{6.622302in}}%
\pgfpathlineto{\pgfqpoint{2.106996in}{6.622466in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{6.622632in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{6.622800in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{6.622970in}}%
\pgfpathlineto{\pgfqpoint{2.105596in}{6.623141in}}%
\pgfpathlineto{\pgfqpoint{2.105244in}{6.623315in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{6.623491in}}%
\pgfpathlineto{\pgfqpoint{2.104470in}{6.623705in}}%
\pgfpathlineto{\pgfqpoint{2.104117in}{6.623886in}}%
\pgfpathlineto{\pgfqpoint{2.103763in}{6.624069in}}%
\pgfpathlineto{\pgfqpoint{2.103409in}{6.624254in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{6.624442in}}%
\pgfpathlineto{\pgfqpoint{2.102700in}{6.624633in}}%
\pgfpathlineto{\pgfqpoint{2.102345in}{6.624827in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{6.625023in}}%
\pgfpathlineto{\pgfqpoint{2.101633in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{2.101204in}{6.625465in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{6.625670in}}%
\pgfpathlineto{\pgfqpoint{2.100489in}{6.625878in}}%
\pgfpathlineto{\pgfqpoint{2.100130in}{6.626088in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{6.626301in}}%
\pgfpathlineto{\pgfqpoint{2.099412in}{6.626517in}}%
\pgfpathlineto{\pgfqpoint{2.099052in}{6.626736in}}%
\pgfpathlineto{\pgfqpoint{2.098691in}{6.626957in}}%
\pgfpathlineto{\pgfqpoint{2.098330in}{6.627181in}}%
\pgfpathlineto{\pgfqpoint{2.097968in}{6.627407in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{6.627682in}}%
\pgfpathlineto{\pgfqpoint{2.097171in}{6.627914in}}%
\pgfpathlineto{\pgfqpoint{2.096808in}{6.628149in}}%
\pgfpathlineto{\pgfqpoint{2.096444in}{6.628385in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{6.628624in}}%
\pgfpathlineto{\pgfqpoint{2.095715in}{6.628865in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{6.629108in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{6.629353in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{6.629600in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{6.629899in}}%
\pgfpathlineto{\pgfqpoint{2.093809in}{6.630150in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{6.630402in}}%
\pgfpathlineto{\pgfqpoint{2.093072in}{6.630656in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{6.630910in}}%
\pgfpathlineto{\pgfqpoint{2.092333in}{6.631166in}}%
\pgfpathlineto{\pgfqpoint{2.091963in}{6.631423in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{6.631680in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{6.631938in}}%
\pgfpathlineto{\pgfqpoint{2.090848in}{6.632196in}}%
\pgfpathlineto{\pgfqpoint{2.090401in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{6.632764in}}%
\pgfpathlineto{\pgfqpoint{2.089654in}{6.633021in}}%
\pgfpathlineto{\pgfqpoint{2.089280in}{6.633279in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{6.633535in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{6.633791in}}%
\pgfpathlineto{\pgfqpoint{2.088154in}{6.634046in}}%
\pgfpathlineto{\pgfqpoint{2.087777in}{6.634300in}}%
\pgfpathlineto{\pgfqpoint{2.087400in}{6.634552in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{6.634803in}}%
\pgfpathlineto{\pgfqpoint{2.086569in}{6.635101in}}%
\pgfpathlineto{\pgfqpoint{2.086190in}{6.635347in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{6.635590in}}%
\pgfpathlineto{\pgfqpoint{2.085430in}{6.635830in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{6.636067in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{6.636301in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{6.636532in}}%
\pgfpathlineto{\pgfqpoint{2.083904in}{6.636759in}}%
\pgfpathlineto{\pgfqpoint{2.083521in}{6.636982in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{6.637245in}}%
\pgfpathlineto{\pgfqpoint{2.082677in}{6.637460in}}%
\pgfpathlineto{\pgfqpoint{2.082292in}{6.637671in}}%
\pgfpathlineto{\pgfqpoint{2.081907in}{6.637878in}}%
\pgfpathlineto{\pgfqpoint{2.081521in}{6.638081in}}%
\pgfpathlineto{\pgfqpoint{2.081134in}{6.638280in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{6.638475in}}%
\pgfpathlineto{\pgfqpoint{2.080359in}{6.638665in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{6.638852in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{6.639034in}}%
\pgfpathlineto{\pgfqpoint{2.079114in}{6.639248in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{6.639422in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{6.639592in}}%
\pgfpathlineto{\pgfqpoint{2.077942in}{6.639759in}}%
\pgfpathlineto{\pgfqpoint{2.077549in}{6.639921in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{6.640080in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{6.640236in}}%
\pgfpathlineto{\pgfqpoint{2.076369in}{6.640388in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{6.640536in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{6.640710in}}%
\pgfpathlineto{\pgfqpoint{2.075105in}{6.640852in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{6.640990in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{6.641125in}}%
\pgfpathlineto{\pgfqpoint{2.073913in}{6.641258in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{6.641388in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{6.641515in}}%
\pgfpathlineto{\pgfqpoint{2.072716in}{6.641640in}}%
\pgfpathlineto{\pgfqpoint{2.072315in}{6.641764in}}%
\pgfpathlineto{\pgfqpoint{2.071914in}{6.641886in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{6.642031in}}%
\pgfpathlineto{\pgfqpoint{2.071030in}{6.642151in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{6.642271in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{6.642392in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{6.642513in}}%
\pgfpathlineto{\pgfqpoint{2.069414in}{6.642635in}}%
\pgfpathlineto{\pgfqpoint{2.069008in}{6.642759in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{6.642885in}}%
\pgfpathlineto{\pgfqpoint{2.068195in}{6.643012in}}%
\pgfpathlineto{\pgfqpoint{2.067706in}{6.643168in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{6.643301in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{6.643438in}}%
\pgfpathlineto{\pgfqpoint{2.066479in}{6.643577in}}%
\pgfpathlineto{\pgfqpoint{2.066068in}{6.643721in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{6.643868in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{6.644019in}}%
\pgfpathlineto{\pgfqpoint{2.064833in}{6.644175in}}%
\pgfpathlineto{\pgfqpoint{2.064420in}{6.644335in}}%
\pgfpathlineto{\pgfqpoint{2.064006in}{6.644500in}}%
\pgfpathlineto{\pgfqpoint{2.063509in}{6.644705in}}%
\pgfpathlineto{\pgfqpoint{2.063094in}{6.644881in}}%
\pgfpathlineto{\pgfqpoint{2.062678in}{6.645061in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{6.645247in}}%
\pgfpathlineto{\pgfqpoint{2.061844in}{6.645438in}}%
\pgfpathlineto{\pgfqpoint{2.061426in}{6.645633in}}%
\pgfpathlineto{\pgfqpoint{2.061007in}{6.645833in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{6.646038in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{6.646247in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.646504in}}%
\pgfpathlineto{\pgfqpoint{2.059241in}{6.646723in}}%
\pgfpathlineto{\pgfqpoint{2.058818in}{6.646947in}}%
\pgfpathlineto{\pgfqpoint{2.058395in}{6.647175in}}%
\pgfpathlineto{\pgfqpoint{2.057971in}{6.647407in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{6.647644in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{6.647884in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{6.648129in}}%
\pgfpathlineto{\pgfqpoint{2.056269in}{6.648377in}}%
\pgfpathlineto{\pgfqpoint{2.055842in}{6.648629in}}%
\pgfpathlineto{\pgfqpoint{2.055328in}{6.648936in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{6.649195in}}%
\pgfpathlineto{\pgfqpoint{2.054469in}{6.649458in}}%
\pgfpathlineto{\pgfqpoint{2.054039in}{6.649725in}}%
\pgfpathlineto{\pgfqpoint{2.053608in}{6.649996in}}%
\pgfpathlineto{\pgfqpoint{2.053176in}{6.650270in}}%
\pgfpathlineto{\pgfqpoint{2.052743in}{6.650548in}}%
\pgfpathlineto{\pgfqpoint{2.052310in}{6.650829in}}%
\pgfpathlineto{\pgfqpoint{2.051875in}{6.651113in}}%
\pgfpathlineto{\pgfqpoint{2.051353in}{6.651459in}}%
\pgfpathlineto{\pgfqpoint{2.050918in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{2.050481in}{6.652044in}}%
\pgfpathlineto{\pgfqpoint{2.050044in}{6.652342in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{6.652643in}}%
\pgfpathlineto{\pgfqpoint{2.049167in}{6.652947in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{6.653254in}}%
\pgfpathlineto{\pgfqpoint{2.048287in}{6.653565in}}%
\pgfpathlineto{\pgfqpoint{2.047846in}{6.653880in}}%
\pgfpathlineto{\pgfqpoint{2.047404in}{6.654199in}}%
\pgfpathlineto{\pgfqpoint{2.046872in}{6.654586in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{6.654913in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{6.655243in}}%
\pgfpathlineto{\pgfqpoint{2.045539in}{6.655578in}}%
\pgfpathlineto{\pgfqpoint{2.045093in}{6.655916in}}%
\pgfpathlineto{\pgfqpoint{2.044646in}{6.656259in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{6.656605in}}%
\pgfpathlineto{\pgfqpoint{2.043750in}{6.656956in}}%
\pgfpathlineto{\pgfqpoint{2.043301in}{6.657312in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{6.657744in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{6.658110in}}%
\pgfpathlineto{\pgfqpoint{2.041858in}{6.658481in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{6.658857in}}%
\pgfpathlineto{\pgfqpoint{2.040952in}{6.659238in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{6.659625in}}%
\pgfpathlineto{\pgfqpoint{2.040043in}{6.660016in}}%
\pgfpathlineto{\pgfqpoint{2.039587in}{6.660414in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{6.660816in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{6.661719in}}%
\pgfpathlineto{\pgfqpoint{2.037664in}{6.662137in}}%
\pgfpathlineto{\pgfqpoint{2.037203in}{6.662560in}}%
\pgfpathlineto{\pgfqpoint{2.036742in}{6.662986in}}%
\pgfpathlineto{\pgfqpoint{2.036280in}{6.663416in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{6.663850in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{6.664286in}}%
\pgfpathlineto{\pgfqpoint{2.034890in}{6.664726in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{6.665169in}}%
\pgfpathlineto{\pgfqpoint{2.033865in}{6.665705in}}%
\pgfpathlineto{\pgfqpoint{2.033398in}{6.666156in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{6.666609in}}%
\pgfpathlineto{\pgfqpoint{2.032461in}{6.667067in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{6.667528in}}%
\pgfpathlineto{\pgfqpoint{2.031520in}{6.667992in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{6.668461in}}%
\pgfpathlineto{\pgfqpoint{2.030576in}{6.668933in}}%
\pgfpathlineto{\pgfqpoint{2.030103in}{6.669410in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{6.669891in}}%
\pgfpathlineto{\pgfqpoint{2.029059in}{6.670474in}}%
\pgfpathlineto{\pgfqpoint{2.028582in}{6.670966in}}%
\pgfpathlineto{\pgfqpoint{2.028105in}{6.671462in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{6.671964in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{6.672471in}}%
\pgfpathlineto{\pgfqpoint{2.026669in}{6.672983in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{6.673501in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{6.674024in}}%
\pgfpathlineto{\pgfqpoint{2.025224in}{6.674552in}}%
\pgfpathlineto{\pgfqpoint{2.024643in}{6.675194in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{6.675734in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{6.676280in}}%
\pgfpathlineto{\pgfqpoint{2.023187in}{6.676831in}}%
\pgfpathlineto{\pgfqpoint{2.022699in}{6.677386in}}%
\pgfpathlineto{\pgfqpoint{2.022211in}{6.677947in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{6.678512in}}%
\pgfpathlineto{\pgfqpoint{2.021231in}{6.679082in}}%
\pgfpathlineto{\pgfqpoint{2.020740in}{6.679656in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{6.680235in}}%
\pgfpathlineto{\pgfqpoint{2.019656in}{6.680934in}}%
\pgfpathlineto{\pgfqpoint{2.019162in}{6.681520in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{6.682110in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{6.682704in}}%
\pgfpathlineto{\pgfqpoint{2.017673in}{6.683300in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{6.683898in}}%
\pgfpathlineto{\pgfqpoint{2.016675in}{6.684499in}}%
\pgfpathlineto{\pgfqpoint{2.016175in}{6.685103in}}%
\pgfpathlineto{\pgfqpoint{2.015674in}{6.685708in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{6.686436in}}%
\pgfpathlineto{\pgfqpoint{2.014568in}{6.687045in}}%
\pgfpathlineto{\pgfqpoint{2.014063in}{6.687654in}}%
\pgfpathlineto{\pgfqpoint{2.013558in}{6.688264in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{6.688874in}}%
\pgfpathlineto{\pgfqpoint{2.012544in}{6.689485in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{6.690097in}}%
\pgfpathlineto{\pgfqpoint{2.011526in}{6.690709in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{6.691323in}}%
\pgfpathlineto{\pgfqpoint{2.010504in}{6.691937in}}%
\pgfpathlineto{\pgfqpoint{2.009888in}{6.692676in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{6.693293in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{6.693911in}}%
\pgfpathlineto{\pgfqpoint{2.008344in}{6.694532in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{6.695154in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{6.695778in}}%
\pgfpathlineto{\pgfqpoint{2.006789in}{6.696403in}}%
\pgfpathlineto{\pgfqpoint{2.006269in}{6.697031in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{6.697660in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{6.698418in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{6.699052in}}%
\pgfpathlineto{\pgfqpoint{2.004072in}{6.699688in}}%
\pgfpathlineto{\pgfqpoint{2.003546in}{6.700327in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{6.700967in}}%
\pgfpathlineto{\pgfqpoint{2.002491in}{6.701609in}}%
\pgfpathlineto{\pgfqpoint{2.001962in}{6.702252in}}%
\pgfpathlineto{\pgfqpoint{2.001431in}{6.702897in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{6.703544in}}%
\pgfpathlineto{\pgfqpoint{2.000367in}{6.704192in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{6.704971in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{6.705622in}}%
\pgfpathlineto{\pgfqpoint{1.998655in}{6.706273in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{6.706925in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{6.707579in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{6.708232in}}%
\pgfpathlineto{\pgfqpoint{1.996499in}{6.708887in}}%
\pgfpathlineto{\pgfqpoint{1.995957in}{6.709543in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{6.710200in}}%
\pgfpathlineto{\pgfqpoint{1.994870in}{6.710858in}}%
\pgfpathlineto{\pgfqpoint{1.994215in}{6.711649in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{6.712311in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{6.712974in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{6.713639in}}%
\pgfpathlineto{\pgfqpoint{1.992020in}{6.714306in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{6.714975in}}%
\pgfpathlineto{\pgfqpoint{1.990915in}{6.715647in}}%
\pgfpathlineto{\pgfqpoint{1.990361in}{6.716322in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{6.717001in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{6.717820in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{6.718507in}}%
\pgfpathlineto{\pgfqpoint{1.988021in}{6.719197in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{6.719891in}}%
\pgfpathlineto{\pgfqpoint{1.986898in}{6.720587in}}%
\pgfpathlineto{\pgfqpoint{1.986335in}{6.721287in}}%
\pgfpathlineto{\pgfqpoint{1.985771in}{6.721990in}}%
\pgfpathlineto{\pgfqpoint{1.985205in}{6.722697in}}%
\pgfpathlineto{\pgfqpoint{1.984638in}{6.723406in}}%
\pgfpathlineto{\pgfqpoint{1.984070in}{6.724118in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{6.724976in}}%
\pgfpathlineto{\pgfqpoint{1.982816in}{6.725694in}}%
\pgfpathlineto{\pgfqpoint{1.982243in}{6.726413in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{6.727134in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{6.727856in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{6.728578in}}%
\pgfpathlineto{\pgfqpoint{1.979941in}{6.729300in}}%
\pgfpathlineto{\pgfqpoint{1.979362in}{6.730021in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{6.730741in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{6.731603in}}%
\pgfpathlineto{\pgfqpoint{1.977501in}{6.732319in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{6.733033in}}%
\pgfpathlineto{\pgfqpoint{1.976331in}{6.733745in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{6.734453in}}%
\pgfpathlineto{\pgfqpoint{1.975155in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{6.735860in}}%
\pgfpathlineto{\pgfqpoint{1.973974in}{6.736557in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{6.737250in}}%
\pgfpathlineto{\pgfqpoint{1.972787in}{6.737939in}}%
\pgfpathlineto{\pgfqpoint{1.972072in}{6.738759in}}%
\pgfpathlineto{\pgfqpoint{1.971475in}{6.739437in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{6.740110in}}%
\pgfpathlineto{\pgfqpoint{1.970276in}{6.740778in}}%
\pgfpathlineto{\pgfqpoint{1.969674in}{6.741440in}}%
\pgfpathlineto{\pgfqpoint{1.969071in}{6.742096in}}%
\pgfpathlineto{\pgfqpoint{1.968467in}{6.742746in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{6.743390in}}%
\pgfpathlineto{\pgfqpoint{1.967254in}{6.744027in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{6.744781in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{6.745401in}}%
\pgfpathlineto{\pgfqpoint{1.965300in}{6.746013in}}%
\pgfpathlineto{\pgfqpoint{1.964687in}{6.746618in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{6.747214in}}%
\pgfpathlineto{\pgfqpoint{1.963455in}{6.747804in}}%
\pgfpathlineto{\pgfqpoint{1.962837in}{6.748387in}}%
\pgfpathlineto{\pgfqpoint{1.962218in}{6.748964in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{6.749537in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{6.750107in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{6.750787in}}%
\pgfpathlineto{\pgfqpoint{1.959599in}{6.751353in}}%
\pgfpathlineto{\pgfqpoint{1.958971in}{6.751917in}}%
\pgfpathlineto{\pgfqpoint{1.958342in}{6.752482in}}%
\pgfpathlineto{\pgfqpoint{1.957711in}{6.753047in}}%
\pgfpathlineto{\pgfqpoint{1.957079in}{6.753613in}}%
\pgfpathlineto{\pgfqpoint{1.956445in}{6.754181in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{6.754752in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{6.755327in}}%
\pgfpathlineto{\pgfqpoint{1.954406in}{6.756022in}}%
\pgfpathlineto{\pgfqpoint{1.953765in}{6.756607in}}%
\pgfpathlineto{\pgfqpoint{1.953123in}{6.757198in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{6.757797in}}%
\pgfpathlineto{\pgfqpoint{1.951833in}{6.758405in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{6.759021in}}%
\pgfpathlineto{\pgfqpoint{1.950537in}{6.759649in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{6.760290in}}%
\pgfpathlineto{\pgfqpoint{1.949234in}{6.760946in}}%
\pgfpathlineto{\pgfqpoint{1.948580in}{6.761618in}}%
\pgfpathlineto{\pgfqpoint{1.947793in}{6.762447in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{6.763157in}}%
\pgfpathlineto{\pgfqpoint{1.946475in}{6.763884in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{6.764628in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{6.765389in}}%
\pgfpathlineto{\pgfqpoint{1.944487in}{6.766164in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{6.766955in}}%
\pgfpathlineto{\pgfqpoint{1.943152in}{6.767761in}}%
\pgfpathlineto{\pgfqpoint{1.942482in}{6.768580in}}%
\pgfpathlineto{\pgfqpoint{1.941675in}{6.769581in}}%
\pgfpathlineto{\pgfqpoint{1.941001in}{6.770431in}}%
\pgfpathlineto{\pgfqpoint{1.940326in}{6.771293in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{6.772167in}}%
\pgfpathlineto{\pgfqpoint{1.938969in}{6.773054in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{6.773953in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{6.774863in}}%
\pgfpathlineto{\pgfqpoint{1.936919in}{6.775786in}}%
\pgfpathlineto{\pgfqpoint{1.936233in}{6.776719in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{6.777663in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{6.778808in}}%
\pgfpathlineto{\pgfqpoint{1.934022in}{6.779773in}}%
\pgfpathlineto{\pgfqpoint{1.933327in}{6.780746in}}%
\pgfpathlineto{\pgfqpoint{1.932631in}{6.781727in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{6.782714in}}%
\pgfpathlineto{\pgfqpoint{1.931231in}{6.783707in}}%
\pgfpathlineto{\pgfqpoint{1.930529in}{6.784705in}}%
\pgfpathlineto{\pgfqpoint{1.929824in}{6.785707in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{6.786712in}}%
\pgfpathlineto{\pgfqpoint{1.928267in}{6.787923in}}%
\pgfpathlineto{\pgfqpoint{1.927557in}{6.788935in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{6.789949in}}%
\pgfpathlineto{\pgfqpoint{1.926129in}{6.790966in}}%
\pgfpathlineto{\pgfqpoint{1.925412in}{6.791987in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{6.793011in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{6.794039in}}%
\pgfpathlineto{\pgfqpoint{1.923249in}{6.795070in}}%
\pgfpathlineto{\pgfqpoint{1.922524in}{6.796105in}}%
\pgfpathlineto{\pgfqpoint{1.921796in}{6.797143in}}%
\pgfpathlineto{\pgfqpoint{1.920921in}{6.798394in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{6.799441in}}%
\pgfpathlineto{\pgfqpoint{1.919455in}{6.800493in}}%
\pgfpathlineto{\pgfqpoint{1.918719in}{6.801548in}}%
\pgfpathlineto{\pgfqpoint{1.917980in}{6.802606in}}%
\pgfpathlineto{\pgfqpoint{1.917240in}{6.803665in}}%
\pgfpathlineto{\pgfqpoint{1.916497in}{6.804723in}}%
\pgfpathlineto{\pgfqpoint{1.915752in}{6.805780in}}%
\pgfpathlineto{\pgfqpoint{1.915005in}{6.806833in}}%
\pgfpathlineto{\pgfqpoint{1.914105in}{6.808089in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{6.809129in}}%
\pgfpathlineto{\pgfqpoint{1.912599in}{6.810161in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{6.811184in}}%
\pgfpathlineto{\pgfqpoint{1.911084in}{6.812198in}}%
\pgfpathlineto{\pgfqpoint{1.910323in}{6.813201in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{6.814193in}}%
\pgfpathlineto{\pgfqpoint{1.908793in}{6.815174in}}%
\pgfpathlineto{\pgfqpoint{1.908025in}{6.816145in}}%
\pgfpathlineto{\pgfqpoint{1.907255in}{6.817106in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{6.818246in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{6.819186in}}%
\pgfpathlineto{\pgfqpoint{1.904773in}{6.820117in}}%
\pgfpathlineto{\pgfqpoint{1.903993in}{6.821041in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.821957in}}%
\pgfpathlineto{\pgfqpoint{1.902425in}{6.822867in}}%
\pgfpathlineto{\pgfqpoint{1.901637in}{6.823772in}}%
\pgfpathlineto{\pgfqpoint{1.900847in}{6.824673in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{6.825573in}}%
\pgfpathlineto{\pgfqpoint{1.899099in}{6.826651in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{6.827550in}}%
\pgfpathlineto{\pgfqpoint{1.897500in}{6.828451in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{6.829354in}}%
\pgfpathlineto{\pgfqpoint{1.895891in}{6.830261in}}%
\pgfpathlineto{\pgfqpoint{1.895082in}{6.831175in}}%
\pgfpathlineto{\pgfqpoint{1.894271in}{6.832099in}}%
\pgfpathlineto{\pgfqpoint{1.893457in}{6.833035in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{6.833986in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{6.834956in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{6.836151in}}%
\pgfpathlineto{\pgfqpoint{1.890011in}{6.837177in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{6.838232in}}%
\pgfpathlineto{\pgfqpoint{1.888353in}{6.839318in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{6.840437in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{6.841591in}}%
\pgfpathlineto{\pgfqpoint{1.885845in}{6.842785in}}%
\pgfpathlineto{\pgfqpoint{1.885003in}{6.844021in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{6.845302in}}%
\pgfpathlineto{\pgfqpoint{1.883142in}{6.846902in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{6.848290in}}%
\pgfpathlineto{\pgfqpoint{1.881438in}{6.849728in}}%
\pgfpathlineto{\pgfqpoint{1.880582in}{6.851217in}}%
\pgfpathlineto{\pgfqpoint{1.879722in}{6.852757in}}%
\pgfpathlineto{\pgfqpoint{1.878860in}{6.854347in}}%
\pgfpathlineto{\pgfqpoint{1.877995in}{6.855988in}}%
\pgfpathlineto{\pgfqpoint{1.877127in}{6.857680in}}%
\pgfpathlineto{\pgfqpoint{1.876256in}{6.859422in}}%
\pgfpathlineto{\pgfqpoint{1.875381in}{6.861210in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{6.863411in}}%
\pgfpathlineto{\pgfqpoint{1.873447in}{6.865287in}}%
\pgfpathlineto{\pgfqpoint{1.872563in}{6.867196in}}%
\pgfpathlineto{\pgfqpoint{1.871676in}{6.869135in}}%
\pgfpathlineto{\pgfqpoint{1.870786in}{6.871101in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{6.873090in}}%
\pgfpathlineto{\pgfqpoint{1.868996in}{6.875102in}}%
\pgfpathlineto{\pgfqpoint{1.868096in}{6.877131in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{6.879177in}}%
\pgfpathlineto{\pgfqpoint{1.866287in}{6.881235in}}%
\pgfpathlineto{\pgfqpoint{1.865195in}{6.883717in}}%
\pgfpathlineto{\pgfqpoint{1.864281in}{6.885792in}}%
\pgfpathlineto{\pgfqpoint{1.863365in}{6.887868in}}%
\pgfpathlineto{\pgfqpoint{1.862444in}{6.889945in}}%
\pgfpathlineto{\pgfqpoint{1.861521in}{6.892018in}}%
\pgfpathlineto{\pgfqpoint{1.860594in}{6.894087in}}%
\pgfpathlineto{\pgfqpoint{1.859663in}{6.896150in}}%
\pgfpathlineto{\pgfqpoint{1.858730in}{6.898203in}}%
\pgfpathlineto{\pgfqpoint{1.857792in}{6.900246in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{6.902680in}}%
\pgfpathlineto{\pgfqpoint{1.855718in}{6.904694in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{6.906694in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{6.908679in}}%
\pgfpathlineto{\pgfqpoint{1.852861in}{6.910649in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{6.912605in}}%
\pgfpathlineto{\pgfqpoint{1.850938in}{6.914549in}}%
\pgfpathlineto{\pgfqpoint{1.849972in}{6.916483in}}%
\pgfpathlineto{\pgfqpoint{1.849001in}{6.918409in}}%
\pgfpathlineto{\pgfqpoint{1.848027in}{6.920327in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{6.922618in}}%
\pgfpathlineto{\pgfqpoint{1.845870in}{6.924519in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{6.926411in}}%
\pgfpathlineto{\pgfqpoint{1.843893in}{6.928294in}}%
\pgfpathlineto{\pgfqpoint{1.842899in}{6.930167in}}%
\pgfpathlineto{\pgfqpoint{1.841900in}{6.932030in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{6.933884in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{6.935730in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{6.937571in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{6.939776in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{6.941611in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{6.943445in}}%
\pgfpathlineto{\pgfqpoint{1.834594in}{6.945276in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{6.947103in}}%
\pgfpathlineto{\pgfqpoint{1.832526in}{6.948925in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{6.950744in}}%
\pgfpathlineto{\pgfqpoint{1.830441in}{6.952560in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{6.954374in}}%
\pgfpathlineto{\pgfqpoint{1.828339in}{6.956187in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{6.958362in}}%
\pgfpathlineto{\pgfqpoint{1.826006in}{6.960172in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{6.961979in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{6.963782in}}%
\pgfpathlineto{\pgfqpoint{1.822789in}{6.965582in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{6.967378in}}%
\pgfpathlineto{\pgfqpoint{1.820622in}{6.969170in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{6.970959in}}%
\pgfpathlineto{\pgfqpoint{1.818435in}{6.972744in}}%
\pgfpathlineto{\pgfqpoint{1.817114in}{6.974883in}}%
\pgfpathlineto{\pgfqpoint{1.816008in}{6.976665in}}%
\pgfpathlineto{\pgfqpoint{1.814897in}{6.978449in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{6.980237in}}%
\pgfpathlineto{\pgfqpoint{1.812661in}{6.982032in}}%
\pgfpathlineto{\pgfqpoint{1.811535in}{6.983831in}}%
\pgfpathlineto{\pgfqpoint{1.810404in}{6.985633in}}%
\pgfpathlineto{\pgfqpoint{1.809268in}{6.987441in}}%
\pgfpathlineto{\pgfqpoint{1.808127in}{6.989257in}}%
\pgfpathlineto{\pgfqpoint{1.806980in}{6.991086in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{6.993304in}}%
\pgfpathlineto{\pgfqpoint{1.804440in}{6.995180in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{6.997085in}}%
\pgfpathlineto{\pgfqpoint{1.802108in}{6.999023in}}%
\pgfpathlineto{\pgfqpoint{1.800933in}{7.000998in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{7.003013in}}%
\pgfpathlineto{\pgfqpoint{1.798569in}{7.005072in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{7.007179in}}%
\pgfpathlineto{\pgfqpoint{1.796181in}{7.009341in}}%
\pgfpathlineto{\pgfqpoint{1.794738in}{7.012014in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{7.014310in}}%
\pgfpathlineto{\pgfqpoint{1.792314in}{7.016670in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{7.019094in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{7.021581in}}%
\pgfpathlineto{\pgfqpoint{1.788634in}{7.024130in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{7.026741in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{7.029415in}}%
\pgfpathlineto{\pgfqpoint{1.784899in}{7.032155in}}%
\pgfpathlineto{\pgfqpoint{1.783641in}{7.034959in}}%
\pgfpathlineto{\pgfqpoint{1.782124in}{7.038411in}}%
\pgfpathlineto{\pgfqpoint{1.780853in}{7.041364in}}%
\pgfpathlineto{\pgfqpoint{1.779575in}{7.044389in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{7.047485in}}%
\pgfpathlineto{\pgfqpoint{1.776999in}{7.050653in}}%
\pgfpathlineto{\pgfqpoint{1.775702in}{7.053890in}}%
\pgfpathlineto{\pgfqpoint{1.774398in}{7.057193in}}%
\pgfpathlineto{\pgfqpoint{1.773086in}{7.060550in}}%
\pgfpathlineto{\pgfqpoint{1.771769in}{7.063949in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{7.068072in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{7.071534in}}%
\pgfpathlineto{\pgfqpoint{1.767504in}{7.075010in}}%
\pgfpathlineto{\pgfqpoint{1.766157in}{7.078490in}}%
\pgfpathlineto{\pgfqpoint{1.764802in}{7.081966in}}%
\pgfpathlineto{\pgfqpoint{1.763440in}{7.085434in}}%
\pgfpathlineto{\pgfqpoint{1.762070in}{7.088884in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{7.092312in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{7.095709in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{7.099070in}}%
\pgfpathlineto{\pgfqpoint{1.756235in}{7.103049in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{7.106315in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{7.109533in}}%
\pgfpathlineto{\pgfqpoint{1.751983in}{7.112705in}}%
\pgfpathlineto{\pgfqpoint{1.750550in}{7.115838in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{7.118942in}}%
\pgfpathlineto{\pgfqpoint{1.747658in}{7.122029in}}%
\pgfpathlineto{\pgfqpoint{1.746200in}{7.125110in}}%
\pgfpathlineto{\pgfqpoint{1.744733in}{7.128202in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{7.131951in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{7.135132in}}%
\pgfpathlineto{\pgfqpoint{1.739981in}{7.138386in}}%
\pgfpathlineto{\pgfqpoint{1.738477in}{7.141722in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{7.145151in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{7.148683in}}%
\pgfpathlineto{\pgfqpoint{1.733912in}{7.152323in}}%
\pgfpathlineto{\pgfqpoint{1.732371in}{7.156077in}}%
\pgfpathlineto{\pgfqpoint{1.730821in}{7.159942in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{7.163917in}}%
\pgfpathlineto{\pgfqpoint{1.727378in}{7.168829in}}%
\pgfpathlineto{\pgfqpoint{1.725797in}{7.173036in}}%
\pgfpathlineto{\pgfqpoint{1.724205in}{7.177345in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{7.181746in}}%
\pgfpathlineto{\pgfqpoint{1.720993in}{7.186228in}}%
\pgfpathlineto{\pgfqpoint{1.719371in}{7.190781in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{7.195398in}}%
\pgfpathlineto{\pgfqpoint{1.716096in}{7.200072in}}%
\pgfpathlineto{\pgfqpoint{1.714442in}{7.204799in}}%
\pgfpathlineto{\pgfqpoint{1.712443in}{7.210530in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{7.215349in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{7.220204in}}%
\pgfpathlineto{\pgfqpoint{1.707376in}{7.225092in}}%
\pgfpathlineto{\pgfqpoint{1.705664in}{7.230007in}}%
\pgfpathlineto{\pgfqpoint{1.703940in}{7.234939in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{7.239878in}}%
\pgfpathlineto{\pgfqpoint{1.700456in}{7.244818in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{7.249750in}}%
\pgfpathlineto{\pgfqpoint{1.696924in}{7.254668in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{7.260541in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{7.265402in}}%
\pgfpathlineto{\pgfqpoint{1.691167in}{7.270231in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{7.275031in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{7.279808in}}%
\pgfpathlineto{\pgfqpoint{1.685647in}{7.284564in}}%
\pgfpathlineto{\pgfqpoint{1.683780in}{7.289305in}}%
\pgfpathlineto{\pgfqpoint{1.681899in}{7.294046in}}%
\pgfpathlineto{\pgfqpoint{1.680004in}{7.298796in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{7.304518in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{7.309312in}}%
\pgfpathlineto{\pgfqpoint{1.673842in}{7.314133in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{7.318998in}}%
\pgfpathlineto{\pgfqpoint{1.669913in}{7.323924in}}%
\pgfpathlineto{\pgfqpoint{1.667925in}{7.328928in}}%
\pgfpathlineto{\pgfqpoint{1.665921in}{7.334023in}}%
\pgfpathlineto{\pgfqpoint{1.663902in}{7.339223in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{7.344527in}}%
\pgfpathlineto{\pgfqpoint{1.659813in}{7.349939in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{7.356577in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{7.362228in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{7.367985in}}%
\pgfpathlineto{\pgfqpoint{1.651004in}{7.373840in}}%
\pgfpathlineto{\pgfqpoint{1.648861in}{7.379781in}}%
\pgfpathlineto{\pgfqpoint{1.646699in}{7.385798in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{7.391888in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{7.398052in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{7.404301in}}%
\pgfpathlineto{\pgfqpoint{1.637411in}{7.411939in}}%
\pgfpathlineto{\pgfqpoint{1.635148in}{7.418440in}}%
\pgfpathlineto{\pgfqpoint{1.632865in}{7.425086in}}%
\pgfpathlineto{\pgfqpoint{1.630560in}{7.431903in}}%
\pgfpathlineto{\pgfqpoint{1.628235in}{7.438930in}}%
\pgfpathlineto{\pgfqpoint{1.625888in}{7.446192in}}%
\pgfpathlineto{\pgfqpoint{1.623518in}{7.453698in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{7.461459in}}%
\pgfpathlineto{\pgfqpoint{1.618712in}{7.469480in}}%
\pgfpathlineto{\pgfqpoint{1.616273in}{7.477750in}}%
\pgfpathlineto{\pgfqpoint{1.615292in}{7.481125in}}%
\pgfpathlineto{\pgfqpoint{1.615292in}{7.481125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.784778in}{6.557986in}}{\pgfqpoint{2.307331in}{7.500188in}}{%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.400345in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{7.500188in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{7.495119in}}%
\pgfpathlineto{\pgfqpoint{1.787712in}{7.490069in}}%
\pgfpathlineto{\pgfqpoint{1.788683in}{7.486715in}}%
\pgfpathlineto{\pgfqpoint{1.790132in}{7.481710in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{7.478394in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{7.473456in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{7.468566in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{7.465336in}}%
\pgfpathlineto{\pgfqpoint{1.796316in}{7.460540in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{7.457376in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{7.452686in}}%
\pgfpathlineto{\pgfqpoint{1.800047in}{7.448062in}}%
\pgfpathlineto{\pgfqpoint{1.800971in}{7.445016in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{7.440503in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{7.437532in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{7.433131in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{7.428800in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{7.425950in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{7.421731in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{7.418956in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{7.414852in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{7.410818in}}%
\pgfpathlineto{\pgfqpoint{1.812688in}{7.408170in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{7.404258in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{7.401690in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{7.397900in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{7.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{7.391736in}}%
\pgfpathlineto{\pgfqpoint{1.819636in}{7.388126in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{7.385754in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{7.382245in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{7.378789in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{7.376511in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{7.373129in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{7.370894in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{7.367568in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{7.364269in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{7.362084in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{7.358823in}}%
\pgfpathlineto{\pgfqpoint{1.831352in}{7.356659in}}%
\pgfpathlineto{\pgfqpoint{1.832576in}{7.353428in}}%
\pgfpathlineto{\pgfqpoint{1.833794in}{7.350214in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{7.348081in}}%
\pgfpathlineto{\pgfqpoint{1.835810in}{7.344895in}}%
\pgfpathlineto{\pgfqpoint{1.837012in}{7.341728in}}%
\pgfpathlineto{\pgfqpoint{1.837811in}{7.339627in}}%
\pgfpathlineto{\pgfqpoint{1.839003in}{7.336495in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{7.334420in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{7.331329in}}%
\pgfpathlineto{\pgfqpoint{1.842156in}{7.328267in}}%
\pgfpathlineto{\pgfqpoint{1.842939in}{7.326242in}}%
\pgfpathlineto{\pgfqpoint{1.844107in}{7.323234in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{7.321248in}}%
\pgfpathlineto{\pgfqpoint{1.846043in}{7.318300in}}%
\pgfpathlineto{\pgfqpoint{1.847198in}{7.315391in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{7.313473in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{7.310629in}}%
\pgfpathlineto{\pgfqpoint{1.849871in}{7.308754in}}%
\pgfpathlineto{\pgfqpoint{1.851008in}{7.305973in}}%
\pgfpathlineto{\pgfqpoint{1.852140in}{7.303226in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{7.301412in}}%
\pgfpathlineto{\pgfqpoint{1.854015in}{7.298716in}}%
\pgfpathlineto{\pgfqpoint{1.854762in}{7.296936in}}%
\pgfpathlineto{\pgfqpoint{1.855877in}{7.294291in}}%
\pgfpathlineto{\pgfqpoint{1.856987in}{7.291675in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{7.289946in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{7.287374in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{7.285673in}}%
\pgfpathlineto{\pgfqpoint{1.860653in}{7.283142in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{7.280634in}}%
\pgfpathlineto{\pgfqpoint{1.862466in}{7.278974in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{7.276503in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{7.274868in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{7.272435in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{7.270025in}}%
\pgfpathlineto{\pgfqpoint{1.867121in}{7.268432in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{7.266063in}}%
\pgfpathlineto{\pgfqpoint{1.868888in}{7.264498in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{7.262168in}}%
\pgfpathlineto{\pgfqpoint{1.870993in}{7.259861in}}%
\pgfpathlineto{\pgfqpoint{1.871690in}{7.258334in}}%
\pgfpathlineto{\pgfqpoint{1.872733in}{7.256059in}}%
\pgfpathlineto{\pgfqpoint{1.873426in}{7.254551in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{7.252302in}}%
\pgfpathlineto{\pgfqpoint{1.875493in}{7.250066in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{7.248583in}}%
\pgfpathlineto{\pgfqpoint{1.877203in}{7.246368in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{7.244163in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{7.242698in}}%
\pgfpathlineto{\pgfqpoint{1.879915in}{7.240509in}}%
\pgfpathlineto{\pgfqpoint{1.880589in}{7.239055in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{7.236879in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{7.234710in}}%
\pgfpathlineto{\pgfqpoint{1.883264in}{7.233266in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{7.231106in}}%
\pgfpathlineto{\pgfqpoint{1.884922in}{7.229668in}}%
\pgfpathlineto{\pgfqpoint{1.885912in}{7.227516in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{7.225369in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{7.223942in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{7.221808in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{7.220391in}}%
\pgfpathlineto{\pgfqpoint{1.890156in}{7.218277in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{7.216174in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{7.214780in}}%
\pgfpathlineto{\pgfqpoint{1.892733in}{7.212701in}}%
\pgfpathlineto{\pgfqpoint{1.893373in}{7.211323in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{7.209267in}}%
\pgfpathlineto{\pgfqpoint{1.895283in}{7.207226in}}%
\pgfpathlineto{\pgfqpoint{1.895917in}{7.205873in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{7.203855in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{7.202517in}}%
\pgfpathlineto{\pgfqpoint{1.898435in}{7.200519in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{7.198531in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{7.197211in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{7.195236in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{7.193924in}}%
\pgfpathlineto{\pgfqpoint{1.902475in}{7.191961in}}%
\pgfpathlineto{\pgfqpoint{1.903398in}{7.190003in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{7.188702in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{7.186755in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{7.185461in}}%
\pgfpathlineto{\pgfqpoint{1.906451in}{7.183525in}}%
\pgfpathlineto{\pgfqpoint{1.907360in}{7.181597in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{7.180316in}}%
\pgfpathlineto{\pgfqpoint{1.908867in}{7.178401in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{7.177129in}}%
\pgfpathlineto{\pgfqpoint{1.910365in}{7.175229in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{7.173338in}}%
\pgfpathlineto{\pgfqpoint{1.911855in}{7.172083in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{7.170208in}}%
\pgfpathlineto{\pgfqpoint{1.913630in}{7.168343in}}%
\pgfpathlineto{\pgfqpoint{1.914219in}{7.167105in}}%
\pgfpathlineto{\pgfqpoint{1.915101in}{7.165256in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{7.164029in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{7.162198in}}%
\pgfpathlineto{\pgfqpoint{1.917435in}{7.160379in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{7.159173in}}%
\pgfpathlineto{\pgfqpoint{1.918884in}{7.157376in}}%
\pgfpathlineto{\pgfqpoint{1.919461in}{7.156187in}}%
\pgfpathlineto{\pgfqpoint{1.920324in}{7.154415in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{7.152660in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{7.151499in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{7.149773in}}%
\pgfpathlineto{\pgfqpoint{1.923179in}{7.148632in}}%
\pgfpathlineto{\pgfqpoint{1.924030in}{7.146938in}}%
\pgfpathlineto{\pgfqpoint{1.924877in}{7.145262in}}%
\pgfpathlineto{\pgfqpoint{1.925441in}{7.144157in}}%
\pgfpathlineto{\pgfqpoint{1.926283in}{7.142516in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{7.141433in}}%
\pgfpathlineto{\pgfqpoint{1.927682in}{7.139828in}}%
\pgfpathlineto{\pgfqpoint{1.928517in}{7.138244in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{7.137201in}}%
\pgfpathlineto{\pgfqpoint{1.929903in}{7.135654in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{7.134636in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{7.133127in}}%
\pgfpathlineto{\pgfqpoint{1.932105in}{7.131640in}}%
\pgfpathlineto{\pgfqpoint{1.932653in}{7.130661in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{7.129211in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{7.128256in}}%
\pgfpathlineto{\pgfqpoint{1.934831in}{7.126840in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{7.125445in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{7.124525in}}%
\pgfpathlineto{\pgfqpoint{1.936991in}{7.123162in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{7.122263in}}%
\pgfpathlineto{\pgfqpoint{1.938331in}{7.120929in}}%
\pgfpathlineto{\pgfqpoint{1.939132in}{7.119612in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{7.118742in}}%
\pgfpathlineto{\pgfqpoint{1.940461in}{7.117449in}}%
\pgfpathlineto{\pgfqpoint{1.940991in}{7.116594in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{7.115321in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{7.114058in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{7.113222in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{7.111973in}}%
\pgfpathlineto{\pgfqpoint{1.944407in}{7.111145in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{7.109907in}}%
\pgfpathlineto{\pgfqpoint{1.945968in}{7.108672in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{7.107848in}}%
\pgfpathlineto{\pgfqpoint{1.947261in}{7.106611in}}%
\pgfpathlineto{\pgfqpoint{1.948034in}{7.105369in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{7.104537in}}%
\pgfpathlineto{\pgfqpoint{1.949317in}{7.103282in}}%
\pgfpathlineto{\pgfqpoint{1.949829in}{7.102440in}}%
\pgfpathlineto{\pgfqpoint{1.950594in}{7.101166in}}%
\pgfpathlineto{\pgfqpoint{1.951357in}{7.099879in}}%
\pgfpathlineto{\pgfqpoint{1.951864in}{7.099013in}}%
\pgfpathlineto{\pgfqpoint{1.952623in}{7.097701in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{7.096818in}}%
\pgfpathlineto{\pgfqpoint{1.953883in}{7.095480in}}%
\pgfpathlineto{\pgfqpoint{1.954636in}{7.094125in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{7.093212in}}%
\pgfpathlineto{\pgfqpoint{1.955886in}{7.091828in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{7.090895in}}%
\pgfpathlineto{\pgfqpoint{1.957129in}{7.089482in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{7.088052in}}%
\pgfpathlineto{\pgfqpoint{1.958367in}{7.087090in}}%
\pgfpathlineto{\pgfqpoint{1.959107in}{7.085635in}}%
\pgfpathlineto{\pgfqpoint{1.959599in}{7.084657in}}%
\pgfpathlineto{\pgfqpoint{1.960335in}{7.083179in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{7.081689in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{7.080690in}}%
\pgfpathlineto{\pgfqpoint{1.962287in}{7.079184in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{7.078175in}}%
\pgfpathlineto{\pgfqpoint{1.963500in}{7.076656in}}%
\pgfpathlineto{\pgfqpoint{1.964225in}{7.075131in}}%
\pgfpathlineto{\pgfqpoint{1.964707in}{7.074112in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{7.072580in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{7.071556in}}%
\pgfpathlineto{\pgfqpoint{1.966625in}{7.070018in}}%
\pgfpathlineto{\pgfqpoint{1.967341in}{7.068478in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{7.067450in}}%
\pgfpathlineto{\pgfqpoint{1.968530in}{7.065907in}}%
\pgfpathlineto{\pgfqpoint{1.969004in}{7.064878in}}%
\pgfpathlineto{\pgfqpoint{1.969713in}{7.063334in}}%
\pgfpathlineto{\pgfqpoint{1.970420in}{7.061791in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{7.060762in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{7.059221in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{7.058195in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{7.056659in}}%
\pgfpathlineto{\pgfqpoint{1.973462in}{7.055128in}}%
\pgfpathlineto{\pgfqpoint{1.973926in}{7.054110in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{7.052588in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{7.051072in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{7.050066in}}%
\pgfpathlineto{\pgfqpoint{1.976467in}{7.048563in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{7.047565in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{7.046076in}}%
\pgfpathlineto{\pgfqpoint{1.978298in}{7.044597in}}%
\pgfpathlineto{\pgfqpoint{1.978754in}{7.043616in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{7.042155in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{7.041187in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{7.039747in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{7.038320in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{7.037376in}}%
\pgfpathlineto{\pgfqpoint{1.982372in}{7.035974in}}%
\pgfpathlineto{\pgfqpoint{1.982820in}{7.035049in}}%
\pgfpathlineto{\pgfqpoint{1.983492in}{7.033674in}}%
\pgfpathlineto{\pgfqpoint{1.984161in}{7.032316in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{7.031420in}}%
\pgfpathlineto{\pgfqpoint{1.985273in}{7.030091in}}%
\pgfpathlineto{\pgfqpoint{1.985717in}{7.029213in}}%
\pgfpathlineto{\pgfqpoint{1.986380in}{7.027910in}}%
\pgfpathlineto{\pgfqpoint{1.987042in}{7.026622in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{7.025771in}}%
\pgfpathlineto{\pgfqpoint{1.988141in}{7.024506in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{7.023669in}}%
\pgfpathlineto{\pgfqpoint{1.989236in}{7.022425in}}%
\pgfpathlineto{\pgfqpoint{1.989890in}{7.021194in}}%
\pgfpathlineto{\pgfqpoint{1.990326in}{7.020379in}}%
\pgfpathlineto{\pgfqpoint{1.990977in}{7.019168in}}%
\pgfpathlineto{\pgfqpoint{1.991411in}{7.018367in}}%
\pgfpathlineto{\pgfqpoint{1.992060in}{7.017176in}}%
\pgfpathlineto{\pgfqpoint{1.992707in}{7.015997in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{7.015217in}}%
\pgfpathlineto{\pgfqpoint{1.993782in}{7.014057in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{7.013291in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{7.011024in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{7.010278in}}%
\pgfpathlineto{\pgfqpoint{1.996555in}{7.009171in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{7.008441in}}%
\pgfpathlineto{\pgfqpoint{1.997614in}{7.007356in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{7.006285in}}%
\pgfpathlineto{\pgfqpoint{1.998668in}{7.005579in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{7.004533in}}%
\pgfpathlineto{\pgfqpoint{1.999928in}{7.003502in}}%
\pgfpathlineto{\pgfqpoint{2.000346in}{7.002824in}}%
\pgfpathlineto{\pgfqpoint{2.000972in}{7.001820in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{7.001161in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{7.000188in}}%
\pgfpathlineto{\pgfqpoint{2.002635in}{6.999234in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{6.998609in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{6.997688in}}%
\pgfpathlineto{\pgfqpoint{2.004080in}{6.997085in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{6.996195in}}%
\pgfpathlineto{\pgfqpoint{2.005313in}{6.995325in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{6.994756in}}%
\pgfpathlineto{\pgfqpoint{2.006336in}{6.993916in}}%
\pgfpathlineto{\pgfqpoint{2.006743in}{6.993366in}}%
\pgfpathlineto{\pgfqpoint{2.007354in}{6.992556in}}%
\pgfpathlineto{\pgfqpoint{2.007963in}{6.991762in}}%
\pgfpathlineto{\pgfqpoint{2.008368in}{6.991242in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{6.990475in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{6.989973in}}%
\pgfpathlineto{\pgfqpoint{2.009983in}{6.989233in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{6.988508in}}%
\pgfpathlineto{\pgfqpoint{2.010987in}{6.988034in}}%
\pgfpathlineto{\pgfqpoint{2.011587in}{6.987334in}}%
\pgfpathlineto{\pgfqpoint{2.011986in}{6.986876in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{6.986201in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.985541in}}%
\pgfpathlineto{\pgfqpoint{2.013578in}{6.985108in}}%
\pgfpathlineto{\pgfqpoint{2.014172in}{6.984471in}}%
\pgfpathlineto{\pgfqpoint{2.014568in}{6.984053in}}%
\pgfpathlineto{\pgfqpoint{2.015160in}{6.983437in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{6.982833in}}%
\pgfpathlineto{\pgfqpoint{2.016143in}{6.982437in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{6.981853in}}%
\pgfpathlineto{\pgfqpoint{2.017123in}{6.981469in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{6.980904in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{6.980348in}}%
\pgfpathlineto{\pgfqpoint{2.018682in}{6.979983in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{6.979442in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{6.979085in}}%
\pgfpathlineto{\pgfqpoint{2.020232in}{6.978557in}}%
\pgfpathlineto{\pgfqpoint{2.020811in}{6.978035in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{6.977690in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{6.977176in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{6.976667in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{6.976330in}}%
\pgfpathlineto{\pgfqpoint{2.023303in}{6.975826in}}%
\pgfpathlineto{\pgfqpoint{2.023685in}{6.975492in}}%
\pgfpathlineto{\pgfqpoint{2.024256in}{6.974992in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{6.974493in}}%
\pgfpathlineto{\pgfqpoint{2.025204in}{6.974161in}}%
\pgfpathlineto{\pgfqpoint{2.025772in}{6.973663in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{6.973331in}}%
\pgfpathlineto{\pgfqpoint{2.026715in}{6.972831in}}%
\pgfpathlineto{\pgfqpoint{2.027279in}{6.972330in}}%
\pgfpathlineto{\pgfqpoint{2.027654in}{6.971995in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{6.971492in}}%
\pgfpathlineto{\pgfqpoint{2.028590in}{6.971155in}}%
\pgfpathlineto{\pgfqpoint{2.029150in}{6.970649in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{6.970140in}}%
\pgfpathlineto{\pgfqpoint{2.030080in}{6.969801in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.969290in}}%
\pgfpathlineto{\pgfqpoint{2.031007in}{6.968950in}}%
\pgfpathlineto{\pgfqpoint{2.031562in}{6.968438in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{6.967926in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{6.967585in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{6.967072in}}%
\pgfpathlineto{\pgfqpoint{2.033402in}{6.966731in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{6.966219in}}%
\pgfpathlineto{\pgfqpoint{2.034499in}{6.965707in}}%
\pgfpathlineto{\pgfqpoint{2.034864in}{6.965366in}}%
\pgfpathlineto{\pgfqpoint{2.035410in}{6.964855in}}%
\pgfpathlineto{\pgfqpoint{2.035773in}{6.964514in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{6.964003in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{6.963493in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{6.963152in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{6.962641in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{6.962300in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{6.961789in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{6.961276in}}%
\pgfpathlineto{\pgfqpoint{2.039558in}{6.960934in}}%
\pgfpathlineto{\pgfqpoint{2.040094in}{6.960420in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{6.960077in}}%
\pgfpathlineto{\pgfqpoint{2.040985in}{6.959561in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{6.959045in}}%
\pgfpathlineto{\pgfqpoint{2.041873in}{6.958700in}}%
\pgfpathlineto{\pgfqpoint{2.042404in}{6.958183in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{6.957665in}}%
\pgfpathlineto{\pgfqpoint{2.043287in}{6.957319in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{6.956800in}}%
\pgfpathlineto{\pgfqpoint{2.044166in}{6.956453in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{6.955933in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{6.955412in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{6.955064in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{6.954542in}}%
\pgfpathlineto{\pgfqpoint{2.046439in}{6.954193in}}%
\pgfpathlineto{\pgfqpoint{2.046961in}{6.953670in}}%
\pgfpathlineto{\pgfqpoint{2.047481in}{6.953146in}}%
\pgfpathlineto{\pgfqpoint{2.047828in}{6.952796in}}%
\pgfpathlineto{\pgfqpoint{2.048347in}{6.952271in}}%
\pgfpathlineto{\pgfqpoint{2.048692in}{6.951920in}}%
\pgfpathlineto{\pgfqpoint{2.049209in}{6.951391in}}%
\pgfpathlineto{\pgfqpoint{2.049725in}{6.950861in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{6.950506in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{6.949972in}}%
\pgfpathlineto{\pgfqpoint{2.050925in}{6.949614in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{6.949074in}}%
\pgfpathlineto{\pgfqpoint{2.051948in}{6.948530in}}%
\pgfpathlineto{\pgfqpoint{2.052289in}{6.948166in}}%
\pgfpathlineto{\pgfqpoint{2.052798in}{6.947616in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{6.947247in}}%
\pgfpathlineto{\pgfqpoint{2.053646in}{6.946690in}}%
\pgfpathlineto{\pgfqpoint{2.054152in}{6.946130in}}%
\pgfpathlineto{\pgfqpoint{2.054490in}{6.945753in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{6.945186in}}%
\pgfpathlineto{\pgfqpoint{2.055331in}{6.944805in}}%
\pgfpathlineto{\pgfqpoint{2.055835in}{6.944230in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{6.943650in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{6.943261in}}%
\pgfpathlineto{\pgfqpoint{2.057173in}{6.942674in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{6.942279in}}%
\pgfpathlineto{\pgfqpoint{2.058005in}{6.941683in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{6.941081in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{6.940677in}}%
\pgfpathlineto{\pgfqpoint{2.059332in}{6.940066in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.939656in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{6.939036in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{6.938412in}}%
\pgfpathlineto{\pgfqpoint{2.060980in}{6.937993in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{6.937360in}}%
\pgfpathlineto{\pgfqpoint{2.061964in}{6.936723in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{6.936295in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{6.935651in}}%
\pgfpathlineto{\pgfqpoint{2.063107in}{6.935219in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{6.934568in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{6.933913in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{6.933474in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{6.932812in}}%
\pgfpathlineto{\pgfqpoint{2.065216in}{6.932368in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{6.931697in}}%
\pgfpathlineto{\pgfqpoint{2.066183in}{6.931021in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{6.930568in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{6.929883in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{6.929423in}}%
\pgfpathlineto{\pgfqpoint{2.067788in}{6.928727in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{6.928026in}}%
\pgfpathlineto{\pgfqpoint{2.068586in}{6.927555in}}%
\pgfpathlineto{\pgfqpoint{2.069064in}{6.926844in}}%
\pgfpathlineto{\pgfqpoint{2.069382in}{6.926366in}}%
\pgfpathlineto{\pgfqpoint{2.069858in}{6.925645in}}%
\pgfpathlineto{\pgfqpoint{2.070333in}{6.924918in}}%
\pgfpathlineto{\pgfqpoint{2.070650in}{6.924430in}}%
\pgfpathlineto{\pgfqpoint{2.071123in}{6.923693in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{6.923199in}}%
\pgfpathlineto{\pgfqpoint{2.071911in}{6.922453in}}%
\pgfpathlineto{\pgfqpoint{2.072383in}{6.921701in}}%
\pgfpathlineto{\pgfqpoint{2.072697in}{6.921197in}}%
\pgfpathlineto{\pgfqpoint{2.073167in}{6.920438in}}%
\pgfpathlineto{\pgfqpoint{2.073479in}{6.919929in}}%
\pgfpathlineto{\pgfqpoint{2.073948in}{6.919162in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{6.918391in}}%
\pgfpathlineto{\pgfqpoint{2.074727in}{6.917875in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{6.917099in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{6.916580in}}%
\pgfpathlineto{\pgfqpoint{2.075969in}{6.915799in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{6.915015in}}%
\pgfpathlineto{\pgfqpoint{2.076741in}{6.914492in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{6.913704in}}%
\pgfpathlineto{\pgfqpoint{2.077512in}{6.913178in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{6.912387in}}%
\pgfpathlineto{\pgfqpoint{2.078433in}{6.911595in}}%
\pgfpathlineto{\pgfqpoint{2.078740in}{6.911065in}}%
\pgfpathlineto{\pgfqpoint{2.079199in}{6.910269in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{6.909472in}}%
\pgfpathlineto{\pgfqpoint{2.079961in}{6.908940in}}%
\pgfpathlineto{\pgfqpoint{2.080418in}{6.908142in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{6.907609in}}%
\pgfpathlineto{\pgfqpoint{2.081177in}{6.906811in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{6.906013in}}%
\pgfpathlineto{\pgfqpoint{2.081934in}{6.905481in}}%
\pgfpathlineto{\pgfqpoint{2.082388in}{6.904685in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{6.904155in}}%
\pgfpathlineto{\pgfqpoint{2.083141in}{6.903362in}}%
\pgfpathlineto{\pgfqpoint{2.083592in}{6.902571in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{6.902045in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{6.901259in}}%
\pgfpathlineto{\pgfqpoint{2.084641in}{6.900737in}}%
\pgfpathlineto{\pgfqpoint{2.085089in}{6.899957in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{6.899182in}}%
\pgfpathlineto{\pgfqpoint{2.085835in}{6.898667in}}%
\pgfpathlineto{\pgfqpoint{2.086281in}{6.897899in}}%
\pgfpathlineto{\pgfqpoint{2.086578in}{6.897390in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{6.896631in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{6.895878in}}%
\pgfpathlineto{\pgfqpoint{2.087762in}{6.895378in}}%
\pgfpathlineto{\pgfqpoint{2.088205in}{6.894634in}}%
\pgfpathlineto{\pgfqpoint{2.088500in}{6.894142in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{6.893408in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{6.892681in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{6.892200in}}%
\pgfpathlineto{\pgfqpoint{2.090115in}{6.891484in}}%
\pgfpathlineto{\pgfqpoint{2.090407in}{6.891011in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{6.890308in}}%
\pgfpathlineto{\pgfqpoint{2.091283in}{6.889612in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{6.889152in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{6.888470in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{6.888019in}}%
\pgfpathlineto{\pgfqpoint{2.092735in}{6.887349in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{6.886688in}}%
\pgfpathlineto{\pgfqpoint{2.093458in}{6.886251in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{6.885604in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{6.885176in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{6.884542in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{6.883916in}}%
\pgfpathlineto{\pgfqpoint{2.095329in}{6.883503in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{6.882890in}}%
\pgfpathlineto{\pgfqpoint{2.096045in}{6.882486in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{6.881886in}}%
\pgfpathlineto{\pgfqpoint{2.096901in}{6.881293in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{6.880901in}}%
\pgfpathlineto{\pgfqpoint{2.097612in}{6.880321in}}%
\pgfpathlineto{\pgfqpoint{2.098038in}{6.879746in}}%
\pgfpathlineto{\pgfqpoint{2.098321in}{6.879367in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{6.878804in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{6.878432in}}%
\pgfpathlineto{\pgfqpoint{2.099452in}{6.877879in}}%
\pgfpathlineto{\pgfqpoint{2.099875in}{6.877332in}}%
\pgfpathlineto{\pgfqpoint{2.100156in}{6.876969in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{6.876430in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{6.876074in}}%
\pgfpathlineto{\pgfqpoint{2.101279in}{6.875542in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{6.875014in}}%
\pgfpathlineto{\pgfqpoint{2.101978in}{6.874665in}}%
\pgfpathlineto{\pgfqpoint{2.102396in}{6.874143in}}%
\pgfpathlineto{\pgfqpoint{2.102675in}{6.873797in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{6.873279in}}%
\pgfpathlineto{\pgfqpoint{2.103509in}{6.872764in}}%
\pgfpathlineto{\pgfqpoint{2.103786in}{6.872422in}}%
\pgfpathlineto{\pgfqpoint{2.104201in}{6.871910in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{6.871569in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{6.871059in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{6.870549in}}%
\pgfpathlineto{\pgfqpoint{2.105582in}{6.870210in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{6.869701in}}%
\pgfpathlineto{\pgfqpoint{2.106269in}{6.869362in}}%
\pgfpathlineto{\pgfqpoint{2.106680in}{6.868853in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{6.868343in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{6.868003in}}%
\pgfpathlineto{\pgfqpoint{2.107774in}{6.867492in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{6.867151in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{6.866639in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{6.866125in}}%
\pgfpathlineto{\pgfqpoint{2.109135in}{6.865781in}}%
\pgfpathlineto{\pgfqpoint{2.109541in}{6.865265in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{6.864921in}}%
\pgfpathlineto{\pgfqpoint{2.110218in}{6.864402in}}%
\pgfpathlineto{\pgfqpoint{2.110623in}{6.863882in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{6.863535in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{6.863012in}}%
\pgfpathlineto{\pgfqpoint{2.111565in}{6.862663in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{6.862138in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{6.861612in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{6.861260in}}%
\pgfpathlineto{\pgfqpoint{2.113040in}{6.860732in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{6.860202in}}%
\pgfpathlineto{\pgfqpoint{2.113707in}{6.859848in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{6.859316in}}%
\pgfpathlineto{\pgfqpoint{2.114372in}{6.858960in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{6.858427in}}%
\pgfpathlineto{\pgfqpoint{2.115168in}{6.857892in}}%
\pgfpathlineto{\pgfqpoint{2.115433in}{6.857535in}}%
\pgfpathlineto{\pgfqpoint{2.115830in}{6.857000in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{6.856642in}}%
\pgfpathlineto{\pgfqpoint{2.116490in}{6.856105in}}%
\pgfpathlineto{\pgfqpoint{2.116885in}{6.855568in}}%
\pgfpathlineto{\pgfqpoint{2.117148in}{6.855210in}}%
\pgfpathlineto{\pgfqpoint{2.117542in}{6.854674in}}%
\pgfpathlineto{\pgfqpoint{2.117804in}{6.854316in}}%
\pgfpathlineto{\pgfqpoint{2.118197in}{6.853781in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{6.853246in}}%
\pgfpathlineto{\pgfqpoint{2.118851in}{6.852890in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{6.852358in}}%
\pgfpathlineto{\pgfqpoint{2.119503in}{6.852004in}}%
\pgfpathlineto{\pgfqpoint{2.119893in}{6.851475in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{6.850948in}}%
\pgfpathlineto{\pgfqpoint{2.120543in}{6.850598in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{6.850074in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{6.849727in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.849208in}}%
\pgfpathlineto{\pgfqpoint{2.121965in}{6.848692in}}%
\pgfpathlineto{\pgfqpoint{2.122223in}{6.848349in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{6.847838in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{6.847499in}}%
\pgfpathlineto{\pgfqpoint{2.123251in}{6.846992in}}%
\pgfpathlineto{\pgfqpoint{2.123636in}{6.846488in}}%
\pgfpathlineto{\pgfqpoint{2.123892in}{6.846154in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{6.845656in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{6.845325in}}%
\pgfpathlineto{\pgfqpoint{2.124914in}{6.844831in}}%
\pgfpathlineto{\pgfqpoint{2.125296in}{6.844341in}}%
\pgfpathlineto{\pgfqpoint{2.125550in}{6.844016in}}%
\pgfpathlineto{\pgfqpoint{2.125931in}{6.843531in}}%
\pgfpathlineto{\pgfqpoint{2.126185in}{6.843209in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{6.842729in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{6.842253in}}%
\pgfpathlineto{\pgfqpoint{2.127198in}{6.841937in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{6.841467in}}%
\pgfpathlineto{\pgfqpoint{2.127954in}{6.840999in}}%
\pgfpathlineto{\pgfqpoint{2.128206in}{6.840690in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{6.840228in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{6.839922in}}%
\pgfpathlineto{\pgfqpoint{2.129211in}{6.839467in}}%
\pgfpathlineto{\pgfqpoint{2.129586in}{6.839014in}}%
\pgfpathlineto{\pgfqpoint{2.129836in}{6.838714in}}%
\pgfpathlineto{\pgfqpoint{2.130211in}{6.838268in}}%
\pgfpathlineto{\pgfqpoint{2.130460in}{6.837972in}}%
\pgfpathlineto{\pgfqpoint{2.130834in}{6.837531in}}%
\pgfpathlineto{\pgfqpoint{2.131207in}{6.837093in}}%
\pgfpathlineto{\pgfqpoint{2.131456in}{6.836804in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{6.836372in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.836086in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{6.835661in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{6.835239in}}%
\pgfpathlineto{\pgfqpoint{2.133065in}{6.834960in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{6.834545in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{6.834270in}}%
\pgfpathlineto{\pgfqpoint{2.134051in}{6.833862in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{6.833457in}}%
\pgfpathlineto{\pgfqpoint{2.134664in}{6.833189in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{6.832791in}}%
\pgfpathlineto{\pgfqpoint{2.135277in}{6.832528in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{6.832137in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{6.831750in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{6.831494in}}%
\pgfpathlineto{\pgfqpoint{2.136619in}{6.831113in}}%
\pgfpathlineto{\pgfqpoint{2.136862in}{6.830862in}}%
\pgfpathlineto{\pgfqpoint{2.137226in}{6.830487in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{6.830117in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{6.829872in}}%
\pgfpathlineto{\pgfqpoint{2.138195in}{6.829507in}}%
\pgfpathlineto{\pgfqpoint{2.138437in}{6.829266in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{6.828908in}}%
\pgfpathlineto{\pgfqpoint{2.139161in}{6.828553in}}%
\pgfpathlineto{\pgfqpoint{2.139402in}{6.828319in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{6.827970in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{6.827739in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{6.827396in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{6.827056in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{6.826831in}}%
\pgfpathlineto{\pgfqpoint{2.141320in}{6.826496in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{6.826165in}}%
\pgfpathlineto{\pgfqpoint{2.141916in}{6.825946in}}%
\pgfpathlineto{\pgfqpoint{2.142273in}{6.825620in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{6.825404in}}%
\pgfpathlineto{\pgfqpoint{2.142867in}{6.825083in}}%
\pgfpathlineto{\pgfqpoint{2.143223in}{6.824765in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{6.824554in}}%
\pgfpathlineto{\pgfqpoint{2.143815in}{6.824241in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{6.824034in}}%
\pgfpathlineto{\pgfqpoint{2.144406in}{6.823726in}}%
\pgfpathlineto{\pgfqpoint{2.144759in}{6.823420in}}%
\pgfpathlineto{\pgfqpoint{2.144995in}{6.823218in}}%
\pgfpathlineto{\pgfqpoint{2.145348in}{6.822918in}}%
\pgfpathlineto{\pgfqpoint{2.145583in}{6.822719in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{6.822423in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{6.822129in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{6.821935in}}%
\pgfpathlineto{\pgfqpoint{2.146871in}{6.821646in}}%
\pgfpathlineto{\pgfqpoint{2.147104in}{6.821455in}}%
\pgfpathlineto{\pgfqpoint{2.147454in}{6.821171in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{6.820889in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{6.820702in}}%
\pgfpathlineto{\pgfqpoint{2.148385in}{6.820425in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{6.820242in}}%
\pgfpathlineto{\pgfqpoint{2.148965in}{6.819969in}}%
\pgfpathlineto{\pgfqpoint{2.149312in}{6.819698in}}%
\pgfpathlineto{\pgfqpoint{2.149543in}{6.819520in}}%
\pgfpathlineto{\pgfqpoint{2.149890in}{6.819253in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{6.819077in}}%
\pgfpathlineto{\pgfqpoint{2.150466in}{6.818815in}}%
\pgfpathlineto{\pgfqpoint{2.150812in}{6.818556in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{6.818384in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{6.818129in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{6.817960in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{6.817709in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{6.817460in}}%
\pgfpathlineto{\pgfqpoint{2.152531in}{6.817295in}}%
\pgfpathlineto{\pgfqpoint{2.152873in}{6.817050in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{6.816888in}}%
\pgfpathlineto{\pgfqpoint{2.153443in}{6.816646in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{6.816406in}}%
\pgfpathlineto{\pgfqpoint{2.154011in}{6.816247in}}%
\pgfpathlineto{\pgfqpoint{2.154352in}{6.816011in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{6.815776in}}%
\pgfpathlineto{\pgfqpoint{2.154918in}{6.815621in}}%
\pgfpathlineto{\pgfqpoint{2.155257in}{6.815389in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{6.815236in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{6.815008in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{6.814782in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{6.814633in}}%
\pgfpathlineto{\pgfqpoint{2.156722in}{6.814410in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{6.814262in}}%
\pgfpathlineto{\pgfqpoint{2.157283in}{6.814043in}}%
\pgfpathlineto{\pgfqpoint{2.157619in}{6.813826in}}%
\pgfpathlineto{\pgfqpoint{2.157843in}{6.813682in}}%
\pgfpathlineto{\pgfqpoint{2.158178in}{6.813468in}}%
\pgfpathlineto{\pgfqpoint{2.158401in}{6.813326in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{6.813116in}}%
\pgfpathlineto{\pgfqpoint{2.159070in}{6.812908in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{6.812770in}}%
\pgfpathlineto{\pgfqpoint{2.159626in}{6.812566in}}%
\pgfpathlineto{\pgfqpoint{2.159848in}{6.812431in}}%
\pgfpathlineto{\pgfqpoint{2.160180in}{6.812230in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{6.812032in}}%
\pgfpathlineto{\pgfqpoint{2.160734in}{6.811901in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{6.811706in}}%
\pgfpathlineto{\pgfqpoint{2.161286in}{6.811577in}}%
\pgfpathlineto{\pgfqpoint{2.161617in}{6.811385in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{6.811196in}}%
\pgfpathlineto{\pgfqpoint{2.162167in}{6.811070in}}%
\pgfpathlineto{\pgfqpoint{2.162497in}{6.810883in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{6.810759in}}%
\pgfpathlineto{\pgfqpoint{2.163045in}{6.810575in}}%
\pgfpathlineto{\pgfqpoint{2.163373in}{6.810392in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{6.810271in}}%
\pgfpathlineto{\pgfqpoint{2.163920in}{6.810090in}}%
\pgfpathlineto{\pgfqpoint{2.164138in}{6.809970in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{6.809790in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{6.809612in}}%
\pgfpathlineto{\pgfqpoint{2.165009in}{6.809493in}}%
\pgfpathlineto{\pgfqpoint{2.165335in}{6.809316in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{6.809199in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{6.809023in}}%
\pgfpathlineto{\pgfqpoint{2.166202in}{6.808848in}}%
\pgfpathlineto{\pgfqpoint{2.166418in}{6.808731in}}%
\pgfpathlineto{\pgfqpoint{2.166743in}{6.808557in}}%
\pgfpathlineto{\pgfqpoint{2.167066in}{6.808382in}}%
\pgfpathlineto{\pgfqpoint{2.167282in}{6.808267in}}%
\pgfpathlineto{\pgfqpoint{2.167605in}{6.808093in}}%
\pgfpathlineto{\pgfqpoint{2.167820in}{6.807978in}}%
\pgfpathlineto{\pgfqpoint{2.168142in}{6.807804in}}%
\pgfpathlineto{\pgfqpoint{2.168464in}{6.807631in}}%
\pgfpathlineto{\pgfqpoint{2.168678in}{6.807515in}}%
\pgfpathlineto{\pgfqpoint{2.168999in}{6.807341in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{6.807226in}}%
\pgfpathlineto{\pgfqpoint{2.169534in}{6.807051in}}%
\pgfpathlineto{\pgfqpoint{2.169854in}{6.806877in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{6.806760in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{6.806584in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{6.806467in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{6.806290in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{6.806112in}}%
\pgfpathlineto{\pgfqpoint{2.171448in}{6.805994in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{6.805815in}}%
\pgfpathlineto{\pgfqpoint{2.171978in}{6.805695in}}%
\pgfpathlineto{\pgfqpoint{2.172295in}{6.805515in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{6.805334in}}%
\pgfpathlineto{\pgfqpoint{2.172822in}{6.805212in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{6.805030in}}%
\pgfpathlineto{\pgfqpoint{2.173348in}{6.804908in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{6.804724in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{6.804539in}}%
\pgfpathlineto{\pgfqpoint{2.174188in}{6.804416in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{6.804230in}}%
\pgfpathlineto{\pgfqpoint{2.174712in}{6.804105in}}%
\pgfpathlineto{\pgfqpoint{2.175025in}{6.803918in}}%
\pgfpathlineto{\pgfqpoint{2.175338in}{6.803730in}}%
\pgfpathlineto{\pgfqpoint{2.175547in}{6.803603in}}%
\pgfpathlineto{\pgfqpoint{2.175860in}{6.803413in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{6.803286in}}%
\pgfpathlineto{\pgfqpoint{2.176380in}{6.803094in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{2.176899in}{6.802772in}}%
\pgfpathlineto{\pgfqpoint{2.177209in}{6.802577in}}%
\pgfpathlineto{\pgfqpoint{2.177417in}{6.802446in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{6.802249in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{6.802051in}}%
\pgfpathlineto{\pgfqpoint{2.178243in}{6.801918in}}%
\pgfpathlineto{\pgfqpoint{2.178552in}{6.801717in}}%
\pgfpathlineto{\pgfqpoint{2.178861in}{6.801515in}}%
\pgfpathlineto{\pgfqpoint{2.179067in}{6.801380in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{6.801176in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{6.801039in}}%
\pgfpathlineto{\pgfqpoint{2.179888in}{6.800832in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{6.800624in}}%
\pgfpathlineto{\pgfqpoint{2.180400in}{6.800485in}}%
\pgfpathlineto{\pgfqpoint{2.180706in}{6.800275in}}%
\pgfpathlineto{\pgfqpoint{2.180910in}{6.800134in}}%
\pgfpathlineto{\pgfqpoint{2.181216in}{6.799922in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{6.799709in}}%
\pgfpathlineto{\pgfqpoint{2.181725in}{6.799566in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{6.799351in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{6.799207in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{6.798990in}}%
\pgfpathlineto{\pgfqpoint{2.182842in}{6.798772in}}%
\pgfpathlineto{\pgfqpoint{2.183044in}{6.798627in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{6.798407in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{6.798261in}}%
\pgfpathlineto{\pgfqpoint{2.183853in}{6.798040in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{6.797819in}}%
\pgfpathlineto{\pgfqpoint{2.184356in}{6.797671in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{6.797448in}}%
\pgfpathlineto{\pgfqpoint{2.184859in}{6.797299in}}%
\pgfpathlineto{\pgfqpoint{2.185160in}{6.797075in}}%
\pgfpathlineto{\pgfqpoint{2.185461in}{6.796851in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{6.796701in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{6.796475in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{6.796325in}}%
\pgfpathlineto{\pgfqpoint{2.186461in}{6.796098in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{6.795871in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{6.795720in}}%
\pgfpathlineto{\pgfqpoint{2.187259in}{6.795493in}}%
\pgfpathlineto{\pgfqpoint{2.187458in}{6.795341in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{6.795113in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{6.794886in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{6.794734in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{6.794506in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{6.794354in}}%
\pgfpathlineto{\pgfqpoint{2.189044in}{6.794126in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{6.793899in}}%
\pgfpathlineto{\pgfqpoint{2.189537in}{6.793747in}}%
\pgfpathlineto{\pgfqpoint{2.189833in}{6.793520in}}%
\pgfpathlineto{\pgfqpoint{2.190128in}{6.793293in}}%
\pgfpathlineto{\pgfqpoint{2.190325in}{6.793142in}}%
\pgfpathlineto{\pgfqpoint{2.190620in}{6.792916in}}%
\pgfpathlineto{\pgfqpoint{2.190816in}{6.792766in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{6.792541in}}%
\pgfpathlineto{\pgfqpoint{2.191404in}{6.792316in}}%
\pgfpathlineto{\pgfqpoint{2.191600in}{6.792166in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{6.791942in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{6.791793in}}%
\pgfpathlineto{\pgfqpoint{2.192381in}{6.791570in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{6.791347in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{6.791198in}}%
\pgfpathlineto{\pgfqpoint{2.193160in}{6.790976in}}%
\pgfpathlineto{\pgfqpoint{2.193354in}{6.790828in}}%
\pgfpathlineto{\pgfqpoint{2.193645in}{6.790607in}}%
\pgfpathlineto{\pgfqpoint{2.193936in}{6.790386in}}%
\pgfpathlineto{\pgfqpoint{2.194130in}{6.790239in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{6.790019in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{6.788995in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{6.787108in}}%
\pgfpathlineto{\pgfqpoint{2.200724in}{6.785234in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{6.783362in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{6.781466in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{6.779525in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{6.777537in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{6.775505in}}%
\pgfpathlineto{\pgfqpoint{2.215026in}{6.773418in}}%
\pgfpathlineto{\pgfqpoint{2.217420in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{6.769099in}}%
\pgfpathlineto{\pgfqpoint{2.221970in}{6.767055in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{6.765114in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{6.763276in}}%
\pgfpathlineto{\pgfqpoint{2.228643in}{6.761509in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{6.759788in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{6.758106in}}%
\pgfpathlineto{\pgfqpoint{2.235144in}{6.756470in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{6.754882in}}%
\pgfpathlineto{\pgfqpoint{2.239386in}{6.753338in}}%
\pgfpathlineto{\pgfqpoint{2.241481in}{6.751839in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{6.750376in}}%
\pgfpathlineto{\pgfqpoint{2.245619in}{6.748938in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{6.747521in}}%
\pgfpathlineto{\pgfqpoint{2.249690in}{6.746119in}}%
\pgfpathlineto{\pgfqpoint{2.251702in}{6.744726in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{6.743327in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.257641in}{6.740459in}}%
\pgfpathlineto{\pgfqpoint{2.259589in}{6.738982in}}%
\pgfpathlineto{\pgfqpoint{2.261523in}{6.737483in}}%
\pgfpathlineto{\pgfqpoint{2.263516in}{6.735914in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{6.734390in}}%
\pgfpathlineto{\pgfqpoint{2.267310in}{6.732843in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{2.271048in}{6.729644in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.727992in}}%
\pgfpathlineto{\pgfqpoint{2.274731in}{6.726311in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{6.724603in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{6.722877in}}%
\pgfpathlineto{\pgfqpoint{2.280156in}{6.721139in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{6.719399in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{6.717671in}}%
\pgfpathlineto{\pgfqpoint{2.285467in}{6.715970in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.714304in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{6.712682in}}%
\pgfpathlineto{\pgfqpoint{2.290669in}{6.711113in}}%
\pgfpathlineto{\pgfqpoint{2.292379in}{6.709601in}}%
\pgfpathlineto{\pgfqpoint{2.294078in}{6.708153in}}%
\pgfpathlineto{\pgfqpoint{2.295765in}{6.706773in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.705473in}}%
\pgfpathlineto{\pgfqpoint{2.299106in}{6.704266in}}%
\pgfpathlineto{\pgfqpoint{2.300760in}{6.703161in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{6.702124in}}%
\pgfpathlineto{\pgfqpoint{2.304098in}{6.701226in}}%
\pgfpathlineto{\pgfqpoint{2.305720in}{6.700418in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{6.699691in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{6.557986in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{6.557986in}}%
\pgfpathlineto{\pgfqpoint{2.305720in}{6.558889in}}%
\pgfpathlineto{\pgfqpoint{2.304098in}{6.559701in}}%
\pgfpathlineto{\pgfqpoint{2.302466in}{6.560420in}}%
\pgfpathlineto{\pgfqpoint{2.300760in}{6.561084in}}%
\pgfpathlineto{\pgfqpoint{2.299106in}{6.561656in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.562174in}}%
\pgfpathlineto{\pgfqpoint{2.295765in}{6.562653in}}%
\pgfpathlineto{\pgfqpoint{2.294078in}{6.563111in}}%
\pgfpathlineto{\pgfqpoint{2.292379in}{6.563574in}}%
\pgfpathlineto{\pgfqpoint{2.290669in}{6.564070in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{6.564632in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.565284in}}%
\pgfpathlineto{\pgfqpoint{2.285467in}{6.566034in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{6.566878in}}%
\pgfpathlineto{\pgfqpoint{2.281939in}{6.567796in}}%
\pgfpathlineto{\pgfqpoint{2.280156in}{6.568773in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{6.569795in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{6.570849in}}%
\pgfpathlineto{\pgfqpoint{2.274731in}{6.571927in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.573031in}}%
\pgfpathlineto{\pgfqpoint{2.271048in}{6.574164in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.575328in}}%
\pgfpathlineto{\pgfqpoint{2.267310in}{6.576527in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{6.577756in}}%
\pgfpathlineto{\pgfqpoint{2.263516in}{6.579003in}}%
\pgfpathlineto{\pgfqpoint{2.261523in}{6.580308in}}%
\pgfpathlineto{\pgfqpoint{2.259589in}{6.581574in}}%
\pgfpathlineto{\pgfqpoint{2.257641in}{6.582862in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.584187in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{6.585574in}}%
\pgfpathlineto{\pgfqpoint{2.251702in}{6.587046in}}%
\pgfpathlineto{\pgfqpoint{2.249690in}{6.588606in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{6.590251in}}%
\pgfpathlineto{\pgfqpoint{2.245619in}{6.591965in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{6.593736in}}%
\pgfpathlineto{\pgfqpoint{2.241481in}{6.595550in}}%
\pgfpathlineto{\pgfqpoint{2.239386in}{6.597402in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{6.599304in}}%
\pgfpathlineto{\pgfqpoint{2.235144in}{6.601257in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{6.603242in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{6.605226in}}%
\pgfpathlineto{\pgfqpoint{2.228643in}{6.607186in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{6.609119in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{6.611021in}}%
\pgfpathlineto{\pgfqpoint{2.221970in}{6.612889in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{6.614751in}}%
\pgfpathlineto{\pgfqpoint{2.217420in}{6.616650in}}%
\pgfpathlineto{\pgfqpoint{2.215026in}{6.618689in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{6.620724in}}%
\pgfpathlineto{\pgfqpoint{2.210348in}{6.622829in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{6.624994in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{6.627186in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{6.629358in}}%
\pgfpathlineto{\pgfqpoint{2.200724in}{6.631447in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{6.633396in}}%
\pgfpathlineto{\pgfqpoint{2.195771in}{6.635167in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{6.636040in}}%
\pgfpathlineto{\pgfqpoint{2.194130in}{6.636219in}}%
\pgfpathlineto{\pgfqpoint{2.193936in}{6.636337in}}%
\pgfpathlineto{\pgfqpoint{2.193645in}{6.636511in}}%
\pgfpathlineto{\pgfqpoint{2.193354in}{6.636682in}}%
\pgfpathlineto{\pgfqpoint{2.193160in}{6.636795in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{6.636961in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{6.637070in}}%
\pgfpathlineto{\pgfqpoint{2.192381in}{6.637232in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{6.637391in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{6.637496in}}%
\pgfpathlineto{\pgfqpoint{2.191600in}{6.637650in}}%
\pgfpathlineto{\pgfqpoint{2.191404in}{6.637752in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{6.637902in}}%
\pgfpathlineto{\pgfqpoint{2.190816in}{6.638050in}}%
\pgfpathlineto{\pgfqpoint{2.190620in}{6.638148in}}%
\pgfpathlineto{\pgfqpoint{2.190325in}{6.638292in}}%
\pgfpathlineto{\pgfqpoint{2.190128in}{6.638387in}}%
\pgfpathlineto{\pgfqpoint{2.189833in}{6.638528in}}%
\pgfpathlineto{\pgfqpoint{2.189537in}{6.638667in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{6.638759in}}%
\pgfpathlineto{\pgfqpoint{2.189044in}{6.638896in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{6.639031in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{6.639120in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{6.639254in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{6.639342in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{2.187458in}{6.639605in}}%
\pgfpathlineto{\pgfqpoint{2.187259in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{6.639823in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{6.639909in}}%
\pgfpathlineto{\pgfqpoint{2.186461in}{6.640039in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{6.640169in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{6.640255in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{6.640385in}}%
\pgfpathlineto{\pgfqpoint{2.185461in}{6.640472in}}%
\pgfpathlineto{\pgfqpoint{2.185160in}{6.640602in}}%
\pgfpathlineto{\pgfqpoint{2.184859in}{6.640732in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{6.640819in}}%
\pgfpathlineto{\pgfqpoint{2.184356in}{6.640950in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{6.641037in}}%
\pgfpathlineto{\pgfqpoint{2.183853in}{6.641170in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{6.641303in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{6.641393in}}%
\pgfpathlineto{\pgfqpoint{2.183044in}{6.641528in}}%
\pgfpathlineto{\pgfqpoint{2.182842in}{6.641619in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{6.641757in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{6.641897in}}%
\pgfpathlineto{\pgfqpoint{2.182030in}{6.641991in}}%
\pgfpathlineto{\pgfqpoint{2.181725in}{6.642134in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{6.642231in}}%
\pgfpathlineto{\pgfqpoint{2.181216in}{6.642378in}}%
\pgfpathlineto{\pgfqpoint{2.180910in}{6.642527in}}%
\pgfpathlineto{\pgfqpoint{2.180706in}{6.642627in}}%
\pgfpathlineto{\pgfqpoint{2.180400in}{6.642781in}}%
\pgfpathlineto{\pgfqpoint{2.180195in}{6.642884in}}%
\pgfpathlineto{\pgfqpoint{2.179888in}{6.643042in}}%
\pgfpathlineto{\pgfqpoint{2.179580in}{6.643202in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{6.643311in}}%
\pgfpathlineto{\pgfqpoint{2.179067in}{6.643476in}}%
\pgfpathlineto{\pgfqpoint{2.178861in}{6.643588in}}%
\pgfpathlineto{\pgfqpoint{2.178552in}{6.643757in}}%
\pgfpathlineto{\pgfqpoint{2.178243in}{6.643930in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{6.644047in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{6.644224in}}%
\pgfpathlineto{\pgfqpoint{2.177417in}{6.644404in}}%
\pgfpathlineto{\pgfqpoint{2.177209in}{6.644526in}}%
\pgfpathlineto{\pgfqpoint{2.176899in}{6.644712in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{6.644837in}}%
\pgfpathlineto{\pgfqpoint{2.176380in}{6.645027in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{6.645221in}}%
\pgfpathlineto{\pgfqpoint{2.175860in}{6.645351in}}%
\pgfpathlineto{\pgfqpoint{2.175547in}{6.645550in}}%
\pgfpathlineto{\pgfqpoint{2.175338in}{6.645684in}}%
\pgfpathlineto{\pgfqpoint{2.175025in}{6.645887in}}%
\pgfpathlineto{\pgfqpoint{2.174712in}{6.646093in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{6.646232in}}%
\pgfpathlineto{\pgfqpoint{2.174188in}{6.646443in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{6.646586in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{6.646801in}}%
\pgfpathlineto{\pgfqpoint{2.173348in}{6.647019in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{6.647166in}}%
\pgfpathlineto{\pgfqpoint{2.172822in}{6.647389in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{6.647539in}}%
\pgfpathlineto{\pgfqpoint{2.172295in}{6.647765in}}%
\pgfpathlineto{\pgfqpoint{2.171978in}{6.647995in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{6.648149in}}%
\pgfpathlineto{\pgfqpoint{2.171448in}{6.648383in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{6.648541in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{6.648778in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{6.649019in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{6.649180in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{6.649424in}}%
\pgfpathlineto{\pgfqpoint{2.169854in}{6.649588in}}%
\pgfpathlineto{\pgfqpoint{2.169534in}{6.649835in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{6.650084in}}%
\pgfpathlineto{\pgfqpoint{2.168999in}{6.650251in}}%
\pgfpathlineto{\pgfqpoint{2.168678in}{6.650504in}}%
\pgfpathlineto{\pgfqpoint{2.168464in}{6.650673in}}%
\pgfpathlineto{\pgfqpoint{2.168142in}{6.650929in}}%
\pgfpathlineto{\pgfqpoint{2.167820in}{6.651186in}}%
\pgfpathlineto{\pgfqpoint{2.167605in}{6.651359in}}%
\pgfpathlineto{\pgfqpoint{2.167282in}{6.651619in}}%
\pgfpathlineto{\pgfqpoint{2.167066in}{6.651792in}}%
\pgfpathlineto{\pgfqpoint{2.166743in}{6.652055in}}%
\pgfpathlineto{\pgfqpoint{2.166418in}{6.652318in}}%
\pgfpathlineto{\pgfqpoint{2.166202in}{6.652494in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{6.652759in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{6.653026in}}%
\pgfpathlineto{\pgfqpoint{2.165335in}{6.653204in}}%
\pgfpathlineto{\pgfqpoint{2.165009in}{6.653473in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{6.653653in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{6.653923in}}%
\pgfpathlineto{\pgfqpoint{2.164138in}{6.654194in}}%
\pgfpathlineto{\pgfqpoint{2.163920in}{6.654376in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{6.654649in}}%
\pgfpathlineto{\pgfqpoint{2.163373in}{6.654831in}}%
\pgfpathlineto{\pgfqpoint{2.163045in}{6.655106in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{6.655381in}}%
\pgfpathlineto{\pgfqpoint{2.162497in}{6.655565in}}%
\pgfpathlineto{\pgfqpoint{2.162167in}{6.655842in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{6.656027in}}%
\pgfpathlineto{\pgfqpoint{2.161617in}{6.656305in}}%
\pgfpathlineto{\pgfqpoint{2.161286in}{6.656584in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{6.656770in}}%
\pgfpathlineto{\pgfqpoint{2.160734in}{6.657049in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{6.657236in}}%
\pgfpathlineto{\pgfqpoint{2.160180in}{6.657517in}}%
\pgfpathlineto{\pgfqpoint{2.159848in}{6.657798in}}%
\pgfpathlineto{\pgfqpoint{2.159626in}{6.657985in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{6.658267in}}%
\pgfpathlineto{\pgfqpoint{2.159070in}{6.658455in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{6.658738in}}%
\pgfpathlineto{\pgfqpoint{2.158401in}{6.659021in}}%
\pgfpathlineto{\pgfqpoint{2.158178in}{6.659210in}}%
\pgfpathlineto{\pgfqpoint{2.157843in}{6.659494in}}%
\pgfpathlineto{\pgfqpoint{2.157619in}{6.659684in}}%
\pgfpathlineto{\pgfqpoint{2.157283in}{6.659970in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{6.660257in}}%
\pgfpathlineto{\pgfqpoint{2.156722in}{6.660448in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{6.660737in}}%
\pgfpathlineto{\pgfqpoint{2.156160in}{6.660930in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{6.661220in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{6.661513in}}%
\pgfpathlineto{\pgfqpoint{2.155257in}{6.661708in}}%
\pgfpathlineto{\pgfqpoint{2.154918in}{6.662004in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{6.662201in}}%
\pgfpathlineto{\pgfqpoint{2.154352in}{6.662499in}}%
\pgfpathlineto{\pgfqpoint{2.154011in}{6.662800in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{6.663001in}}%
\pgfpathlineto{\pgfqpoint{2.153443in}{6.663305in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{6.663610in}}%
\pgfpathlineto{\pgfqpoint{2.152873in}{6.663815in}}%
\pgfpathlineto{\pgfqpoint{2.152531in}{6.664125in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{6.664333in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{6.664646in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{6.664962in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{6.665174in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{6.665494in}}%
\pgfpathlineto{\pgfqpoint{2.150812in}{6.665709in}}%
\pgfpathlineto{\pgfqpoint{2.150466in}{6.666033in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{6.666359in}}%
\pgfpathlineto{\pgfqpoint{2.149890in}{6.666578in}}%
\pgfpathlineto{\pgfqpoint{2.149543in}{6.666909in}}%
\pgfpathlineto{\pgfqpoint{2.149312in}{6.667131in}}%
\pgfpathlineto{\pgfqpoint{2.148965in}{6.667466in}}%
\pgfpathlineto{\pgfqpoint{2.148617in}{6.667803in}}%
\pgfpathlineto{\pgfqpoint{2.148385in}{6.668029in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{6.668370in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{6.668598in}}%
\pgfpathlineto{\pgfqpoint{2.147454in}{6.668942in}}%
\pgfpathlineto{\pgfqpoint{2.147104in}{6.669289in}}%
\pgfpathlineto{\pgfqpoint{2.146871in}{6.669521in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{6.669870in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{6.670104in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{6.670455in}}%
\pgfpathlineto{\pgfqpoint{2.145583in}{6.670808in}}%
\pgfpathlineto{\pgfqpoint{2.145348in}{6.671045in}}%
\pgfpathlineto{\pgfqpoint{2.144995in}{6.671400in}}%
\pgfpathlineto{\pgfqpoint{2.144759in}{6.671637in}}%
\pgfpathlineto{\pgfqpoint{2.144406in}{6.671994in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{6.672352in}}%
\pgfpathlineto{\pgfqpoint{2.143815in}{6.672590in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{6.672950in}}%
\pgfpathlineto{\pgfqpoint{2.143223in}{6.673189in}}%
\pgfpathlineto{\pgfqpoint{2.142867in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{6.673910in}}%
\pgfpathlineto{\pgfqpoint{2.142273in}{6.674151in}}%
\pgfpathlineto{\pgfqpoint{2.141916in}{6.674512in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{6.674754in}}%
\pgfpathlineto{\pgfqpoint{2.141320in}{6.675116in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{6.675478in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{6.675720in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{6.676083in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{6.676446in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{6.676689in}}%
\pgfpathlineto{\pgfqpoint{2.139402in}{6.677053in}}%
\pgfpathlineto{\pgfqpoint{2.139161in}{6.677295in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{6.677660in}}%
\pgfpathlineto{\pgfqpoint{2.138437in}{6.678024in}}%
\pgfpathlineto{\pgfqpoint{2.138195in}{6.678267in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{6.678632in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{6.678875in}}%
\pgfpathlineto{\pgfqpoint{2.137226in}{6.679240in}}%
\pgfpathlineto{\pgfqpoint{2.136862in}{6.679604in}}%
\pgfpathlineto{\pgfqpoint{2.136619in}{6.679846in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{6.680210in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{6.680452in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{6.680815in}}%
\pgfpathlineto{\pgfqpoint{2.135277in}{6.681178in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{6.681419in}}%
\pgfpathlineto{\pgfqpoint{2.134664in}{6.681780in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{6.682021in}}%
\pgfpathlineto{\pgfqpoint{2.134051in}{6.682381in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{6.682739in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{6.682978in}}%
\pgfpathlineto{\pgfqpoint{2.133065in}{6.683335in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{6.683572in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{6.683927in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{6.684281in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{6.684516in}}%
\pgfpathlineto{\pgfqpoint{2.131456in}{6.684868in}}%
\pgfpathlineto{\pgfqpoint{2.131207in}{6.685101in}}%
\pgfpathlineto{\pgfqpoint{2.130834in}{6.685450in}}%
\pgfpathlineto{\pgfqpoint{2.130460in}{6.685798in}}%
\pgfpathlineto{\pgfqpoint{2.130211in}{6.686030in}}%
\pgfpathlineto{\pgfqpoint{2.129836in}{6.686375in}}%
\pgfpathlineto{\pgfqpoint{2.129586in}{6.686604in}}%
\pgfpathlineto{\pgfqpoint{2.129211in}{6.686947in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{6.687289in}}%
\pgfpathlineto{\pgfqpoint{2.128583in}{6.687516in}}%
\pgfpathlineto{\pgfqpoint{2.128206in}{6.687854in}}%
\pgfpathlineto{\pgfqpoint{2.127954in}{6.688080in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{6.688416in}}%
\pgfpathlineto{\pgfqpoint{2.127198in}{6.688751in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{6.688974in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{6.689307in}}%
\pgfpathlineto{\pgfqpoint{2.126185in}{6.689639in}}%
\pgfpathlineto{\pgfqpoint{2.125931in}{6.689860in}}%
\pgfpathlineto{\pgfqpoint{2.125550in}{6.690191in}}%
\pgfpathlineto{\pgfqpoint{2.125296in}{6.690411in}}%
\pgfpathlineto{\pgfqpoint{2.124914in}{6.690741in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{6.691070in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{6.691290in}}%
\pgfpathlineto{\pgfqpoint{2.123892in}{6.691618in}}%
\pgfpathlineto{\pgfqpoint{2.123636in}{6.691837in}}%
\pgfpathlineto{\pgfqpoint{2.123251in}{6.692165in}}%
\pgfpathlineto{\pgfqpoint{2.122866in}{6.692492in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{6.692710in}}%
\pgfpathlineto{\pgfqpoint{2.122223in}{6.693036in}}%
\pgfpathlineto{\pgfqpoint{2.121965in}{6.693254in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.693579in}}%
\pgfpathlineto{\pgfqpoint{2.121190in}{6.693904in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{6.694120in}}%
\pgfpathlineto{\pgfqpoint{2.120543in}{6.694444in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{6.694659in}}%
\pgfpathlineto{\pgfqpoint{2.119893in}{6.694982in}}%
\pgfpathlineto{\pgfqpoint{2.119503in}{6.695303in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{6.695517in}}%
\pgfpathlineto{\pgfqpoint{2.118851in}{6.695838in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{6.696051in}}%
\pgfpathlineto{\pgfqpoint{2.118197in}{6.696370in}}%
\pgfpathlineto{\pgfqpoint{2.117804in}{6.696688in}}%
\pgfpathlineto{\pgfqpoint{2.117542in}{6.696899in}}%
\pgfpathlineto{\pgfqpoint{2.117148in}{6.697216in}}%
\pgfpathlineto{\pgfqpoint{2.116885in}{6.697426in}}%
\pgfpathlineto{\pgfqpoint{2.116490in}{6.697741in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{6.698055in}}%
\pgfpathlineto{\pgfqpoint{2.115830in}{6.698263in}}%
\pgfpathlineto{\pgfqpoint{2.115433in}{6.698574in}}%
\pgfpathlineto{\pgfqpoint{2.115168in}{6.698781in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{6.699090in}}%
\pgfpathlineto{\pgfqpoint{2.114372in}{6.699397in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{6.699600in}}%
\pgfpathlineto{\pgfqpoint{2.113707in}{6.699905in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{6.700107in}}%
\pgfpathlineto{\pgfqpoint{2.113040in}{6.700408in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{6.700707in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{6.700905in}}%
\pgfpathlineto{\pgfqpoint{2.111968in}{6.701201in}}%
\pgfpathlineto{\pgfqpoint{2.111565in}{6.701495in}}%
\pgfpathlineto{\pgfqpoint{2.111297in}{6.701689in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{6.701979in}}%
\pgfpathlineto{\pgfqpoint{2.110623in}{6.702171in}}%
\pgfpathlineto{\pgfqpoint{2.110218in}{6.702458in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{6.702742in}}%
\pgfpathlineto{\pgfqpoint{2.109541in}{6.702931in}}%
\pgfpathlineto{\pgfqpoint{2.109135in}{6.703212in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{6.703398in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{6.703676in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{6.703953in}}%
\pgfpathlineto{\pgfqpoint{2.107774in}{6.704137in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{6.704412in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{6.704594in}}%
\pgfpathlineto{\pgfqpoint{2.106680in}{6.704867in}}%
\pgfpathlineto{\pgfqpoint{2.106269in}{6.705139in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{6.705320in}}%
\pgfpathlineto{\pgfqpoint{2.105582in}{6.705592in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{6.705773in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{6.706044in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{6.706316in}}%
\pgfpathlineto{\pgfqpoint{2.104201in}{6.706498in}}%
\pgfpathlineto{\pgfqpoint{2.103786in}{6.706772in}}%
\pgfpathlineto{\pgfqpoint{2.103509in}{6.706955in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{6.707230in}}%
\pgfpathlineto{\pgfqpoint{2.102675in}{6.707508in}}%
\pgfpathlineto{\pgfqpoint{2.102396in}{6.707694in}}%
\pgfpathlineto{\pgfqpoint{2.101978in}{6.707974in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{6.708162in}}%
\pgfpathlineto{\pgfqpoint{2.101279in}{6.708445in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{6.708730in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{6.708921in}}%
\pgfpathlineto{\pgfqpoint{2.100156in}{6.709209in}}%
\pgfpathlineto{\pgfqpoint{2.099875in}{6.709402in}}%
\pgfpathlineto{\pgfqpoint{2.099452in}{6.709692in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{6.709984in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{6.710179in}}%
\pgfpathlineto{\pgfqpoint{2.098321in}{6.710474in}}%
\pgfpathlineto{\pgfqpoint{2.098038in}{6.710671in}}%
\pgfpathlineto{\pgfqpoint{2.097612in}{6.710968in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{6.711266in}}%
\pgfpathlineto{\pgfqpoint{2.096901in}{6.711466in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{6.711766in}}%
\pgfpathlineto{\pgfqpoint{2.096045in}{6.712068in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{6.712269in}}%
\pgfpathlineto{\pgfqpoint{2.095329in}{6.712573in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{6.712776in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{6.713081in}}%
\pgfpathlineto{\pgfqpoint{2.094179in}{6.713387in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{6.713592in}}%
\pgfpathlineto{\pgfqpoint{2.093458in}{6.713900in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{6.714106in}}%
\pgfpathlineto{\pgfqpoint{2.092735in}{6.714417in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{6.714729in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{6.714938in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{6.715254in}}%
\pgfpathlineto{\pgfqpoint{2.091283in}{6.715466in}}%
\pgfpathlineto{\pgfqpoint{2.090845in}{6.715787in}}%
\pgfpathlineto{\pgfqpoint{2.090407in}{6.716111in}}%
\pgfpathlineto{\pgfqpoint{2.090115in}{6.716329in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{6.716659in}}%
\pgfpathlineto{\pgfqpoint{2.089382in}{6.716881in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{6.717218in}}%
\pgfpathlineto{\pgfqpoint{2.088500in}{6.717559in}}%
\pgfpathlineto{\pgfqpoint{2.088205in}{6.717789in}}%
\pgfpathlineto{\pgfqpoint{2.087762in}{6.718138in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{6.718374in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{6.718733in}}%
\pgfpathlineto{\pgfqpoint{2.086578in}{6.719097in}}%
\pgfpathlineto{\pgfqpoint{2.086281in}{6.719343in}}%
\pgfpathlineto{\pgfqpoint{2.085835in}{6.719718in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{6.719971in}}%
\pgfpathlineto{\pgfqpoint{2.085089in}{6.720357in}}%
\pgfpathlineto{\pgfqpoint{2.084641in}{6.720750in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{6.721016in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{6.721422in}}%
\pgfpathlineto{\pgfqpoint{2.083592in}{6.721696in}}%
\pgfpathlineto{\pgfqpoint{2.083141in}{6.722113in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{6.722538in}}%
\pgfpathlineto{\pgfqpoint{2.082388in}{6.722825in}}%
\pgfpathlineto{\pgfqpoint{2.081934in}{6.723263in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{6.723559in}}%
\pgfpathlineto{\pgfqpoint{2.081177in}{6.724011in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{6.724472in}}%
\pgfpathlineto{\pgfqpoint{2.080418in}{6.724784in}}%
\pgfpathlineto{\pgfqpoint{2.079961in}{6.725262in}}%
\pgfpathlineto{\pgfqpoint{2.079657in}{6.725586in}}%
\pgfpathlineto{\pgfqpoint{2.079199in}{6.726081in}}%
\pgfpathlineto{\pgfqpoint{2.078740in}{6.726589in}}%
\pgfpathlineto{\pgfqpoint{2.078433in}{6.726934in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{6.727462in}}%
\pgfpathlineto{\pgfqpoint{2.077512in}{6.728004in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{6.728373in}}%
\pgfpathlineto{\pgfqpoint{2.076741in}{6.728938in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{6.729324in}}%
\pgfpathlineto{\pgfqpoint{2.075969in}{6.729915in}}%
\pgfpathlineto{\pgfqpoint{2.075504in}{6.730521in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{6.730934in}}%
\pgfpathlineto{\pgfqpoint{2.074727in}{6.731566in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{6.731996in}}%
\pgfpathlineto{\pgfqpoint{2.073948in}{6.732655in}}%
\pgfpathlineto{\pgfqpoint{2.073479in}{6.733331in}}%
\pgfpathlineto{\pgfqpoint{2.073167in}{6.733791in}}%
\pgfpathlineto{\pgfqpoint{2.072697in}{6.734495in}}%
\pgfpathlineto{\pgfqpoint{2.072383in}{6.734974in}}%
\pgfpathlineto{\pgfqpoint{2.071911in}{6.735707in}}%
\pgfpathlineto{\pgfqpoint{2.071439in}{6.736459in}}%
\pgfpathlineto{\pgfqpoint{2.071123in}{6.736970in}}%
\pgfpathlineto{\pgfqpoint{2.070650in}{6.737753in}}%
\pgfpathlineto{\pgfqpoint{2.070333in}{6.738285in}}%
\pgfpathlineto{\pgfqpoint{2.069858in}{6.739099in}}%
\pgfpathlineto{\pgfqpoint{2.069382in}{6.739933in}}%
\pgfpathlineto{\pgfqpoint{2.069064in}{6.740500in}}%
\pgfpathlineto{\pgfqpoint{2.068586in}{6.741367in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{6.741955in}}%
\pgfpathlineto{\pgfqpoint{2.067788in}{6.742854in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{6.743773in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{6.744396in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{6.745347in}}%
\pgfpathlineto{\pgfqpoint{2.066183in}{6.745991in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{6.746973in}}%
\pgfpathlineto{\pgfqpoint{2.065216in}{6.747974in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{6.748652in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{6.749683in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{6.750380in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{6.751439in}}%
\pgfpathlineto{\pgfqpoint{2.063107in}{6.752514in}}%
\pgfpathlineto{\pgfqpoint{2.062781in}{6.753239in}}%
\pgfpathlineto{\pgfqpoint{2.062291in}{6.754339in}}%
\pgfpathlineto{\pgfqpoint{2.061964in}{6.755081in}}%
\pgfpathlineto{\pgfqpoint{2.061473in}{6.756203in}}%
\pgfpathlineto{\pgfqpoint{2.060980in}{6.757337in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{6.758100in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{6.759252in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.760413in}}%
\pgfpathlineto{\pgfqpoint{2.059332in}{6.761192in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{6.762366in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{6.763153in}}%
\pgfpathlineto{\pgfqpoint{2.058005in}{6.764339in}}%
\pgfpathlineto{\pgfqpoint{2.057506in}{6.765530in}}%
\pgfpathlineto{\pgfqpoint{2.057173in}{6.766327in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{6.767526in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{6.768327in}}%
\pgfpathlineto{\pgfqpoint{2.055835in}{6.769532in}}%
\pgfpathlineto{\pgfqpoint{2.055331in}{6.770739in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{6.771544in}}%
\pgfpathlineto{\pgfqpoint{2.054490in}{6.772753in}}%
\pgfpathlineto{\pgfqpoint{2.054152in}{6.773559in}}%
\pgfpathlineto{\pgfqpoint{2.053646in}{6.774767in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{6.775975in}}%
\pgfpathlineto{\pgfqpoint{2.052798in}{6.776778in}}%
\pgfpathlineto{\pgfqpoint{2.052289in}{6.777982in}}%
\pgfpathlineto{\pgfqpoint{2.051948in}{6.778783in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{6.779981in}}%
\pgfpathlineto{\pgfqpoint{2.050925in}{6.781175in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{6.781968in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{6.783154in}}%
\pgfpathlineto{\pgfqpoint{2.049725in}{6.783942in}}%
\pgfpathlineto{\pgfqpoint{2.049209in}{6.785120in}}%
\pgfpathlineto{\pgfqpoint{2.048692in}{6.786293in}}%
\pgfpathlineto{\pgfqpoint{2.048347in}{6.787071in}}%
\pgfpathlineto{\pgfqpoint{2.047828in}{6.788235in}}%
\pgfpathlineto{\pgfqpoint{2.047481in}{6.789007in}}%
\pgfpathlineto{\pgfqpoint{2.046961in}{6.790161in}}%
\pgfpathlineto{\pgfqpoint{2.046439in}{6.791309in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{6.792070in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{6.793206in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{6.793959in}}%
\pgfpathlineto{\pgfqpoint{2.044693in}{6.795082in}}%
\pgfpathlineto{\pgfqpoint{2.044166in}{6.796197in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{6.796936in}}%
\pgfpathlineto{\pgfqpoint{2.043287in}{6.798037in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{6.798767in}}%
\pgfpathlineto{\pgfqpoint{2.042404in}{6.799853in}}%
\pgfpathlineto{\pgfqpoint{2.041873in}{6.800932in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{6.801646in}}%
\pgfpathlineto{\pgfqpoint{2.040985in}{6.802711in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{6.803767in}}%
\pgfpathlineto{\pgfqpoint{2.040094in}{6.804467in}}%
\pgfpathlineto{\pgfqpoint{2.039558in}{6.805510in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{6.806201in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{6.807231in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{6.808252in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{6.808929in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{6.809936in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{6.810604in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{6.811597in}}%
\pgfpathlineto{\pgfqpoint{2.035773in}{6.812582in}}%
\pgfpathlineto{\pgfqpoint{2.035410in}{6.813233in}}%
\pgfpathlineto{\pgfqpoint{2.034864in}{6.814202in}}%
\pgfpathlineto{\pgfqpoint{2.034499in}{6.814843in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{6.815798in}}%
\pgfpathlineto{\pgfqpoint{2.033402in}{6.816743in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{6.817369in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{6.818302in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{6.818920in}}%
\pgfpathlineto{\pgfqpoint{2.031562in}{6.819842in}}%
\pgfpathlineto{\pgfqpoint{2.031007in}{6.820758in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.821367in}}%
\pgfpathlineto{\pgfqpoint{2.030080in}{6.822275in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{6.822879in}}%
\pgfpathlineto{\pgfqpoint{2.029150in}{6.823783in}}%
\pgfpathlineto{\pgfqpoint{2.028590in}{6.824685in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{6.825287in}}%
\pgfpathlineto{\pgfqpoint{2.027654in}{6.826190in}}%
\pgfpathlineto{\pgfqpoint{2.027279in}{6.826793in}}%
\pgfpathlineto{\pgfqpoint{2.026715in}{6.827701in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{6.828614in}}%
\pgfpathlineto{\pgfqpoint{2.025772in}{6.829226in}}%
\pgfpathlineto{\pgfqpoint{2.025204in}{6.830150in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{6.830771in}}%
\pgfpathlineto{\pgfqpoint{2.024256in}{6.831710in}}%
\pgfpathlineto{\pgfqpoint{2.023685in}{6.832659in}}%
\pgfpathlineto{\pgfqpoint{2.023303in}{6.833298in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{6.834265in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{6.834916in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{6.835903in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{6.836902in}}%
\pgfpathlineto{\pgfqpoint{2.020811in}{6.837575in}}%
\pgfpathlineto{\pgfqpoint{2.020232in}{6.838596in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{6.839630in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{6.840328in}}%
\pgfpathlineto{\pgfqpoint{2.018682in}{6.841387in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{6.842101in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{6.843187in}}%
\pgfpathlineto{\pgfqpoint{2.017123in}{6.844288in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{6.845031in}}%
\pgfpathlineto{\pgfqpoint{2.016143in}{6.846160in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{6.846921in}}%
\pgfpathlineto{\pgfqpoint{2.015160in}{6.848077in}}%
\pgfpathlineto{\pgfqpoint{2.014568in}{6.849249in}}%
\pgfpathlineto{\pgfqpoint{2.014172in}{6.850040in}}%
\pgfpathlineto{\pgfqpoint{2.013578in}{6.851241in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.852051in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{6.853281in}}%
\pgfpathlineto{\pgfqpoint{2.011986in}{6.854528in}}%
\pgfpathlineto{\pgfqpoint{2.011587in}{6.855370in}}%
\pgfpathlineto{\pgfqpoint{2.010987in}{6.856645in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{6.857505in}}%
\pgfpathlineto{\pgfqpoint{2.009983in}{6.858808in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{6.860127in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{6.861014in}}%
\pgfpathlineto{\pgfqpoint{2.008368in}{6.862355in}}%
\pgfpathlineto{\pgfqpoint{2.007963in}{6.863257in}}%
\pgfpathlineto{\pgfqpoint{2.007354in}{6.864619in}}%
\pgfpathlineto{\pgfqpoint{2.006743in}{6.865992in}}%
\pgfpathlineto{\pgfqpoint{2.006336in}{6.866912in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{6.868301in}}%
\pgfpathlineto{\pgfqpoint{2.005313in}{6.869231in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{6.870632in}}%
\pgfpathlineto{\pgfqpoint{2.004080in}{6.872039in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{6.872979in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{6.874393in}}%
\pgfpathlineto{\pgfqpoint{2.002635in}{6.875336in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{6.876752in}}%
\pgfpathlineto{\pgfqpoint{2.001389in}{6.878167in}}%
\pgfpathlineto{\pgfqpoint{2.000972in}{6.879109in}}%
\pgfpathlineto{\pgfqpoint{2.000346in}{6.880520in}}%
\pgfpathlineto{\pgfqpoint{1.999928in}{6.881459in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{6.882864in}}%
\pgfpathlineto{\pgfqpoint{1.998668in}{6.884264in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{6.885194in}}%
\pgfpathlineto{\pgfqpoint{1.997614in}{6.886582in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{6.887963in}}%
\pgfpathlineto{\pgfqpoint{1.996555in}{6.888878in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{6.890242in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{6.891146in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{6.892491in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{6.893824in}}%
\pgfpathlineto{\pgfqpoint{1.993782in}{6.894704in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{6.896012in}}%
\pgfpathlineto{\pgfqpoint{1.992707in}{6.896876in}}%
\pgfpathlineto{\pgfqpoint{1.992060in}{6.898157in}}%
\pgfpathlineto{\pgfqpoint{1.991411in}{6.899423in}}%
\pgfpathlineto{\pgfqpoint{1.990977in}{6.900257in}}%
\pgfpathlineto{\pgfqpoint{1.990326in}{6.901494in}}%
\pgfpathlineto{\pgfqpoint{1.989890in}{6.902309in}}%
\pgfpathlineto{\pgfqpoint{1.989236in}{6.903517in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{6.904706in}}%
\pgfpathlineto{\pgfqpoint{1.988141in}{6.905489in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{6.906648in}}%
\pgfpathlineto{\pgfqpoint{1.987042in}{6.907412in}}%
\pgfpathlineto{\pgfqpoint{1.986380in}{6.908542in}}%
\pgfpathlineto{\pgfqpoint{1.985717in}{6.909657in}}%
\pgfpathlineto{\pgfqpoint{1.985273in}{6.910392in}}%
\pgfpathlineto{\pgfqpoint{1.984607in}{6.911483in}}%
\pgfpathlineto{\pgfqpoint{1.984161in}{6.912203in}}%
\pgfpathlineto{\pgfqpoint{1.983492in}{6.913272in}}%
\pgfpathlineto{\pgfqpoint{1.982820in}{6.914330in}}%
\pgfpathlineto{\pgfqpoint{1.982372in}{6.915029in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{6.916069in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{6.916757in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{6.917781in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{6.918797in}}%
\pgfpathlineto{\pgfqpoint{1.979437in}{6.919470in}}%
\pgfpathlineto{\pgfqpoint{1.978754in}{6.920473in}}%
\pgfpathlineto{\pgfqpoint{1.978298in}{6.921139in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{6.922133in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{6.923124in}}%
\pgfpathlineto{\pgfqpoint{1.976467in}{6.923783in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{6.924770in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{6.925427in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{6.926413in}}%
\pgfpathlineto{\pgfqpoint{1.973926in}{6.927400in}}%
\pgfpathlineto{\pgfqpoint{1.973462in}{6.928061in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{6.929055in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{6.930056in}}%
\pgfpathlineto{\pgfqpoint{1.971594in}{6.930727in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{6.931739in}}%
\pgfpathlineto{\pgfqpoint{1.970420in}{6.932419in}}%
\pgfpathlineto{\pgfqpoint{1.969713in}{6.933448in}}%
\pgfpathlineto{\pgfqpoint{1.969004in}{6.934488in}}%
\pgfpathlineto{\pgfqpoint{1.968530in}{6.935188in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{6.936250in}}%
\pgfpathlineto{\pgfqpoint{1.967341in}{6.936966in}}%
\pgfpathlineto{\pgfqpoint{1.966625in}{6.938053in}}%
\pgfpathlineto{\pgfqpoint{1.965908in}{6.939157in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{6.939903in}}%
\pgfpathlineto{\pgfqpoint{1.964707in}{6.941035in}}%
\pgfpathlineto{\pgfqpoint{1.964225in}{6.941800in}}%
\pgfpathlineto{\pgfqpoint{1.963500in}{6.942962in}}%
\pgfpathlineto{\pgfqpoint{1.962773in}{6.944142in}}%
\pgfpathlineto{\pgfqpoint{1.962287in}{6.944941in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{6.946155in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{6.946976in}}%
\pgfpathlineto{\pgfqpoint{1.960335in}{6.948223in}}%
\pgfpathlineto{\pgfqpoint{1.959599in}{6.949489in}}%
\pgfpathlineto{\pgfqpoint{1.959107in}{6.950343in}}%
\pgfpathlineto{\pgfqpoint{1.958367in}{6.951639in}}%
\pgfpathlineto{\pgfqpoint{1.957873in}{6.952513in}}%
\pgfpathlineto{\pgfqpoint{1.957129in}{6.953837in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{6.955178in}}%
\pgfpathlineto{\pgfqpoint{1.955886in}{6.956083in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{6.957453in}}%
\pgfpathlineto{\pgfqpoint{1.954636in}{6.958377in}}%
\pgfpathlineto{\pgfqpoint{1.953883in}{6.959778in}}%
\pgfpathlineto{\pgfqpoint{1.953128in}{6.961197in}}%
\pgfpathlineto{\pgfqpoint{1.952623in}{6.962153in}}%
\pgfpathlineto{\pgfqpoint{1.951864in}{6.963601in}}%
\pgfpathlineto{\pgfqpoint{1.951357in}{6.964576in}}%
\pgfpathlineto{\pgfqpoint{1.950594in}{6.966053in}}%
\pgfpathlineto{\pgfqpoint{1.949829in}{6.967548in}}%
\pgfpathlineto{\pgfqpoint{1.949317in}{6.968555in}}%
\pgfpathlineto{\pgfqpoint{1.948548in}{6.970080in}}%
\pgfpathlineto{\pgfqpoint{1.948034in}{6.971107in}}%
\pgfpathlineto{\pgfqpoint{1.947261in}{6.972663in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{6.974237in}}%
\pgfpathlineto{\pgfqpoint{1.945968in}{6.975295in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{6.976896in}}%
\pgfpathlineto{\pgfqpoint{1.944407in}{6.978509in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{6.979591in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{6.981222in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{6.982314in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{6.983958in}}%
\pgfpathlineto{\pgfqpoint{1.940991in}{6.985607in}}%
\pgfpathlineto{\pgfqpoint{1.940461in}{6.986709in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{6.988365in}}%
\pgfpathlineto{\pgfqpoint{1.939132in}{6.989471in}}%
\pgfpathlineto{\pgfqpoint{1.938331in}{6.991132in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{6.992791in}}%
\pgfpathlineto{\pgfqpoint{1.936991in}{6.993896in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{6.995547in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{6.996644in}}%
\pgfpathlineto{\pgfqpoint{1.934831in}{6.998280in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{6.999903in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{7.000976in}}%
\pgfpathlineto{\pgfqpoint{1.932653in}{7.002571in}}%
\pgfpathlineto{\pgfqpoint{1.932105in}{7.003624in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{7.005188in}}%
\pgfpathlineto{\pgfqpoint{1.930456in}{7.006734in}}%
\pgfpathlineto{\pgfqpoint{1.929903in}{7.007754in}}%
\pgfpathlineto{\pgfqpoint{1.929073in}{7.009270in}}%
\pgfpathlineto{\pgfqpoint{1.928517in}{7.010272in}}%
\pgfpathlineto{\pgfqpoint{1.927682in}{7.011764in}}%
\pgfpathlineto{\pgfqpoint{1.926844in}{7.013245in}}%
\pgfpathlineto{\pgfqpoint{1.926283in}{7.014228in}}%
\pgfpathlineto{\pgfqpoint{1.925441in}{7.015697in}}%
\pgfpathlineto{\pgfqpoint{1.924877in}{7.016675in}}%
\pgfpathlineto{\pgfqpoint{1.924030in}{7.018142in}}%
\pgfpathlineto{\pgfqpoint{1.923179in}{7.019610in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{7.020591in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{7.022066in}}%
\pgfpathlineto{\pgfqpoint{1.921184in}{7.023054in}}%
\pgfpathlineto{\pgfqpoint{1.920324in}{7.024544in}}%
\pgfpathlineto{\pgfqpoint{1.919461in}{7.026044in}}%
\pgfpathlineto{\pgfqpoint{1.918884in}{7.027052in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{7.028576in}}%
\pgfpathlineto{\pgfqpoint{1.917435in}{7.029602in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{7.031155in}}%
\pgfpathlineto{\pgfqpoint{1.915686in}{7.032728in}}%
\pgfpathlineto{\pgfqpoint{1.915101in}{7.033789in}}%
\pgfpathlineto{\pgfqpoint{1.914219in}{7.035398in}}%
\pgfpathlineto{\pgfqpoint{1.913630in}{7.036485in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{7.038137in}}%
\pgfpathlineto{\pgfqpoint{1.911855in}{7.039819in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{7.040959in}}%
\pgfpathlineto{\pgfqpoint{1.910365in}{7.042696in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{7.044470in}}%
\pgfpathlineto{\pgfqpoint{1.908867in}{7.045673in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{7.047508in}}%
\pgfpathlineto{\pgfqpoint{1.907360in}{7.048752in}}%
\pgfpathlineto{\pgfqpoint{1.906451in}{7.050648in}}%
\pgfpathlineto{\pgfqpoint{1.905539in}{7.052580in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{7.053888in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{7.055879in}}%
\pgfpathlineto{\pgfqpoint{1.903398in}{7.057226in}}%
\pgfpathlineto{\pgfqpoint{1.902475in}{7.059275in}}%
\pgfpathlineto{\pgfqpoint{1.901549in}{7.061358in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{7.062766in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{7.064906in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{7.066352in}}%
\pgfpathlineto{\pgfqpoint{1.898435in}{7.068550in}}%
\pgfpathlineto{\pgfqpoint{1.897494in}{7.070786in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{7.072297in}}%
\pgfpathlineto{\pgfqpoint{1.895917in}{7.074597in}}%
\pgfpathlineto{\pgfqpoint{1.895283in}{7.076153in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{7.078523in}}%
\pgfpathlineto{\pgfqpoint{1.893373in}{7.080937in}}%
\pgfpathlineto{\pgfqpoint{1.892733in}{7.082573in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{7.085067in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{7.086759in}}%
\pgfpathlineto{\pgfqpoint{1.890156in}{7.089338in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{7.091969in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{7.093752in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{7.096471in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{7.098312in}}%
\pgfpathlineto{\pgfqpoint{1.885912in}{7.101115in}}%
\pgfpathlineto{\pgfqpoint{1.884922in}{7.103966in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{7.105893in}}%
\pgfpathlineto{\pgfqpoint{1.883264in}{7.108822in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{7.110799in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{7.113802in}}%
\pgfpathlineto{\pgfqpoint{1.880589in}{7.116850in}}%
\pgfpathlineto{\pgfqpoint{1.879915in}{7.118906in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{7.122025in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{7.124128in}}%
\pgfpathlineto{\pgfqpoint{1.877203in}{7.127317in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{7.130544in}}%
\pgfpathlineto{\pgfqpoint{1.875493in}{7.132717in}}%
\pgfpathlineto{\pgfqpoint{1.874462in}{7.136004in}}%
\pgfpathlineto{\pgfqpoint{1.873426in}{7.139324in}}%
\pgfpathlineto{\pgfqpoint{1.872733in}{7.141556in}}%
\pgfpathlineto{\pgfqpoint{1.871690in}{7.144927in}}%
\pgfpathlineto{\pgfqpoint{1.870993in}{7.147191in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{7.150609in}}%
\pgfpathlineto{\pgfqpoint{1.868888in}{7.154048in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{7.156351in}}%
\pgfpathlineto{\pgfqpoint{1.867121in}{7.159816in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{7.162133in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{7.165617in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{7.169110in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{7.171445in}}%
\pgfpathlineto{\pgfqpoint{1.862466in}{7.174954in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{7.177298in}}%
\pgfpathlineto{\pgfqpoint{1.860653in}{7.180822in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{7.184354in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{7.186711in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{7.190249in}}%
\pgfpathlineto{\pgfqpoint{1.856987in}{7.192608in}}%
\pgfpathlineto{\pgfqpoint{1.855877in}{7.196146in}}%
\pgfpathlineto{\pgfqpoint{1.854762in}{7.199683in}}%
\pgfpathlineto{\pgfqpoint{1.854015in}{7.202040in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{7.205572in}}%
\pgfpathlineto{\pgfqpoint{1.852140in}{7.207925in}}%
\pgfpathlineto{\pgfqpoint{1.851008in}{7.211450in}}%
\pgfpathlineto{\pgfqpoint{1.849871in}{7.214970in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{7.217313in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{7.220821in}}%
\pgfpathlineto{\pgfqpoint{1.847198in}{7.223155in}}%
\pgfpathlineto{\pgfqpoint{1.846043in}{7.226648in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{7.230132in}}%
\pgfpathlineto{\pgfqpoint{1.844107in}{7.232448in}}%
\pgfpathlineto{\pgfqpoint{1.842939in}{7.235916in}}%
\pgfpathlineto{\pgfqpoint{1.842156in}{7.238224in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{7.241682in}}%
\pgfpathlineto{\pgfqpoint{1.839795in}{7.245136in}}%
\pgfpathlineto{\pgfqpoint{1.839003in}{7.247438in}}%
\pgfpathlineto{\pgfqpoint{1.837811in}{7.250890in}}%
\pgfpathlineto{\pgfqpoint{1.837012in}{7.253189in}}%
\pgfpathlineto{\pgfqpoint{1.835810in}{7.256635in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{7.260078in}}%
\pgfpathlineto{\pgfqpoint{1.833794in}{7.262372in}}%
\pgfpathlineto{\pgfqpoint{1.832576in}{7.265812in}}%
\pgfpathlineto{\pgfqpoint{1.831352in}{7.269252in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{7.271546in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{7.274991in}}%
\pgfpathlineto{\pgfqpoint{1.828474in}{7.277290in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{7.280745in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{7.284208in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{7.286523in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{7.290001in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{7.292324in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{7.295814in}}%
\pgfpathlineto{\pgfqpoint{1.820491in}{7.299310in}}%
\pgfpathlineto{\pgfqpoint{1.819636in}{7.301642in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{7.305144in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{7.307479in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{7.310985in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{7.314495in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{7.316838in}}%
\pgfpathlineto{\pgfqpoint{1.812688in}{7.320360in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{7.322715in}}%
\pgfpathlineto{\pgfqpoint{1.810476in}{7.326263in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{7.329835in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{7.332231in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{7.335851in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{7.338284in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{7.341968in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{7.345700in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{7.348217in}}%
\pgfpathlineto{\pgfqpoint{1.800971in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{1.800047in}{7.354620in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{7.358543in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{7.362530in}}%
\pgfpathlineto{\pgfqpoint{1.796316in}{7.365225in}}%
\pgfpathlineto{\pgfqpoint{1.794902in}{7.369326in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{7.372100in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{7.376326in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{7.380633in}}%
\pgfpathlineto{\pgfqpoint{1.790132in}{7.383553in}}%
\pgfpathlineto{\pgfqpoint{1.788683in}{7.388008in}}%
\pgfpathlineto{\pgfqpoint{1.787712in}{7.391031in}}%
\pgfpathlineto{\pgfqpoint{1.786249in}{7.395642in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{7.400345in}}%
\pgfpathlineto{\pgfqpoint{1.784778in}{7.400345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.964441in}{6.505643in}}{\pgfqpoint{2.487858in}{7.407999in}}{%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.308854in}}%
\pgfpathlineto{\pgfqpoint{1.964441in}{7.407999in}}%
\pgfpathlineto{\pgfqpoint{1.964932in}{7.406536in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{7.405078in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{7.403626in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{7.400737in}}%
\pgfpathlineto{\pgfqpoint{1.967375in}{7.399300in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{7.397868in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{7.395018in}}%
\pgfpathlineto{\pgfqpoint{1.969313in}{7.393600in}}%
\pgfpathlineto{\pgfqpoint{1.969795in}{7.392186in}}%
\pgfpathlineto{\pgfqpoint{1.970276in}{7.390776in}}%
\pgfpathlineto{\pgfqpoint{1.971235in}{7.387971in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{7.386575in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{7.385184in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{7.382417in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{7.381041in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{7.379671in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{7.378306in}}%
\pgfpathlineto{\pgfqpoint{1.975508in}{7.375594in}}%
\pgfpathlineto{\pgfqpoint{1.975979in}{7.374246in}}%
\pgfpathlineto{\pgfqpoint{1.976448in}{7.372905in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{7.371570in}}%
\pgfpathlineto{\pgfqpoint{1.977851in}{7.368918in}}%
\pgfpathlineto{\pgfqpoint{1.978317in}{7.367601in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{7.366291in}}%
\pgfpathlineto{\pgfqpoint{1.979710in}{7.363687in}}%
\pgfpathlineto{\pgfqpoint{1.980172in}{7.362393in}}%
\pgfpathlineto{\pgfqpoint{1.980634in}{7.361105in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{7.359821in}}%
\pgfpathlineto{\pgfqpoint{1.982014in}{7.357269in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{7.356000in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{7.354735in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{7.353475in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{7.350966in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{7.349719in}}%
\pgfpathlineto{\pgfqpoint{1.985205in}{7.348475in}}%
\pgfpathlineto{\pgfqpoint{1.986110in}{7.346001in}}%
\pgfpathlineto{\pgfqpoint{1.986560in}{7.344771in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{7.343545in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{7.342325in}}%
\pgfpathlineto{\pgfqpoint{1.988356in}{7.339898in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{7.338691in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{7.337489in}}%
\pgfpathlineto{\pgfqpoint{1.990139in}{7.335100in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{7.333913in}}%
\pgfpathlineto{\pgfqpoint{1.991026in}{7.332731in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{7.331553in}}%
\pgfpathlineto{\pgfqpoint{1.992351in}{7.329210in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{7.328045in}}%
\pgfpathlineto{\pgfqpoint{1.993230in}{7.326885in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{7.325729in}}%
\pgfpathlineto{\pgfqpoint{1.994543in}{7.323430in}}%
\pgfpathlineto{\pgfqpoint{1.994979in}{7.322286in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{7.321146in}}%
\pgfpathlineto{\pgfqpoint{1.996283in}{7.318877in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{7.317748in}}%
\pgfpathlineto{\pgfqpoint{1.997148in}{7.316622in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{7.315500in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{7.313264in}}%
\pgfpathlineto{\pgfqpoint{1.998870in}{7.312151in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{7.311041in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{7.309933in}}%
\pgfpathlineto{\pgfqpoint{2.000581in}{7.307726in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{7.306626in}}%
\pgfpathlineto{\pgfqpoint{2.001431in}{7.305528in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{7.303341in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{7.302251in}}%
\pgfpathlineto{\pgfqpoint{2.003125in}{7.301163in}}%
\pgfpathlineto{\pgfqpoint{2.003546in}{7.300078in}}%
\pgfpathlineto{\pgfqpoint{2.004387in}{7.297916in}}%
\pgfpathlineto{\pgfqpoint{2.004806in}{7.296839in}}%
\pgfpathlineto{\pgfqpoint{2.005225in}{7.295764in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{7.293623in}}%
\pgfpathlineto{\pgfqpoint{2.006477in}{7.292556in}}%
\pgfpathlineto{\pgfqpoint{2.006893in}{7.291492in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{7.290431in}}%
\pgfpathlineto{\pgfqpoint{2.008137in}{7.288316in}}%
\pgfpathlineto{\pgfqpoint{2.008550in}{7.287263in}}%
\pgfpathlineto{\pgfqpoint{2.008963in}{7.286212in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{7.285164in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{7.283078in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{7.282039in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{7.281003in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{7.278939in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{7.277911in}}%
\pgfpathlineto{\pgfqpoint{2.012645in}{7.276885in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{2.013861in}{7.273825in}}%
\pgfpathlineto{\pgfqpoint{2.014265in}{7.272809in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{7.271795in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{7.270784in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{7.268765in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{7.267758in}}%
\pgfpathlineto{\pgfqpoint{2.016675in}{7.266753in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{7.264744in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{7.263741in}}%
\pgfpathlineto{\pgfqpoint{2.018269in}{7.262739in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{7.261736in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{7.259732in}}%
\pgfpathlineto{\pgfqpoint{2.019853in}{7.258729in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{7.257726in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{7.255717in}}%
\pgfpathlineto{\pgfqpoint{2.021427in}{7.254711in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{7.253704in}}%
\pgfpathlineto{\pgfqpoint{2.022211in}{7.252696in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{7.250676in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{7.249663in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{7.248649in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{7.247633in}}%
\pgfpathlineto{\pgfqpoint{2.024934in}{7.245596in}}%
\pgfpathlineto{\pgfqpoint{2.025320in}{7.244574in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{7.243550in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{7.241497in}}%
\pgfpathlineto{\pgfqpoint{2.026861in}{7.240468in}}%
\pgfpathlineto{\pgfqpoint{2.027244in}{7.239438in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{7.238405in}}%
\pgfpathlineto{\pgfqpoint{2.028392in}{7.236335in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{7.235298in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{7.234259in}}%
\pgfpathlineto{\pgfqpoint{2.029913in}{7.232176in}}%
\pgfpathlineto{\pgfqpoint{2.030292in}{7.231133in}}%
\pgfpathlineto{\pgfqpoint{2.030671in}{7.230087in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{7.229040in}}%
\pgfpathlineto{\pgfqpoint{2.031803in}{7.226940in}}%
\pgfpathlineto{\pgfqpoint{2.032179in}{7.225887in}}%
\pgfpathlineto{\pgfqpoint{2.032555in}{7.224833in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{7.223777in}}%
\pgfpathlineto{\pgfqpoint{2.033678in}{7.221660in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{7.220599in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{7.219536in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{7.217404in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{7.216336in}}%
\pgfpathlineto{\pgfqpoint{2.035910in}{7.215265in}}%
\pgfpathlineto{\pgfqpoint{2.036280in}{7.214192in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{7.212042in}}%
\pgfpathlineto{\pgfqpoint{2.037388in}{7.210964in}}%
\pgfpathlineto{\pgfqpoint{2.037756in}{7.209884in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{7.208803in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{7.206637in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{7.205552in}}%
\pgfpathlineto{\pgfqpoint{2.039587in}{7.204466in}}%
\pgfpathlineto{\pgfqpoint{2.040316in}{7.202290in}}%
\pgfpathlineto{\pgfqpoint{2.040680in}{7.201202in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{7.200113in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{7.199023in}}%
\pgfpathlineto{\pgfqpoint{2.042129in}{7.196844in}}%
\pgfpathlineto{\pgfqpoint{2.042491in}{7.195754in}}%
\pgfpathlineto{\pgfqpoint{2.042851in}{7.194665in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{7.192487in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{7.191399in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{7.190311in}}%
\pgfpathlineto{\pgfqpoint{2.044646in}{7.189224in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{7.187052in}}%
\pgfpathlineto{\pgfqpoint{2.045717in}{7.185968in}}%
\pgfpathlineto{\pgfqpoint{2.046073in}{7.184885in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{7.183803in}}%
\pgfpathlineto{\pgfqpoint{2.047138in}{7.181644in}}%
\pgfpathlineto{\pgfqpoint{2.047492in}{7.180567in}}%
\pgfpathlineto{\pgfqpoint{2.047846in}{7.179492in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{7.177349in}}%
\pgfpathlineto{\pgfqpoint{2.048903in}{7.176282in}}%
\pgfpathlineto{\pgfqpoint{2.049255in}{7.175217in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{7.174155in}}%
\pgfpathlineto{\pgfqpoint{2.050306in}{7.172042in}}%
\pgfpathlineto{\pgfqpoint{2.050656in}{7.170991in}}%
\pgfpathlineto{\pgfqpoint{2.051005in}{7.169944in}}%
\pgfpathlineto{\pgfqpoint{2.051353in}{7.168901in}}%
\pgfpathlineto{\pgfqpoint{2.052049in}{7.166829in}}%
\pgfpathlineto{\pgfqpoint{2.052396in}{7.165800in}}%
\pgfpathlineto{\pgfqpoint{2.052743in}{7.164776in}}%
\pgfpathlineto{\pgfqpoint{2.053435in}{7.162744in}}%
\pgfpathlineto{\pgfqpoint{2.053780in}{7.161736in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{7.160734in}}%
\pgfpathlineto{\pgfqpoint{2.054469in}{7.159737in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{7.157759in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{7.156779in}}%
\pgfpathlineto{\pgfqpoint{2.055842in}{7.155804in}}%
\pgfpathlineto{\pgfqpoint{2.056525in}{7.153871in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{7.152912in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{7.151960in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{7.151012in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{7.149134in}}%
\pgfpathlineto{\pgfqpoint{2.058565in}{7.148204in}}%
\pgfpathlineto{\pgfqpoint{2.058903in}{7.147279in}}%
\pgfpathlineto{\pgfqpoint{2.059241in}{7.146359in}}%
\pgfpathlineto{\pgfqpoint{2.059915in}{7.144537in}}%
\pgfpathlineto{\pgfqpoint{2.060252in}{7.143633in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{7.142735in}}%
\pgfpathlineto{\pgfqpoint{2.061258in}{7.140956in}}%
\pgfpathlineto{\pgfqpoint{2.061593in}{7.140074in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{7.139197in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{7.138325in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.136595in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{7.135738in}}%
\pgfpathlineto{\pgfqpoint{2.063592in}{7.134885in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{7.133192in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{7.132352in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.131516in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{7.130684in}}%
\pgfpathlineto{\pgfqpoint{2.065904in}{7.129031in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{7.128209in}}%
\pgfpathlineto{\pgfqpoint{2.066561in}{7.127391in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{7.126577in}}%
\pgfpathlineto{\pgfqpoint{2.067543in}{7.124956in}}%
\pgfpathlineto{\pgfqpoint{2.067869in}{7.124151in}}%
\pgfpathlineto{\pgfqpoint{2.068195in}{7.123348in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{7.121750in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{7.120955in}}%
\pgfpathlineto{\pgfqpoint{2.069495in}{7.120162in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{7.119372in}}%
\pgfpathlineto{\pgfqpoint{2.070466in}{7.117800in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{7.117017in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{7.116237in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{7.115459in}}%
\pgfpathlineto{\pgfqpoint{2.072075in}{7.113911in}}%
\pgfpathlineto{\pgfqpoint{2.072396in}{7.113140in}}%
\pgfpathlineto{\pgfqpoint{2.072716in}{7.112372in}}%
\pgfpathlineto{\pgfqpoint{2.073355in}{7.110842in}}%
\pgfpathlineto{\pgfqpoint{2.073674in}{7.110081in}}%
\pgfpathlineto{\pgfqpoint{2.073993in}{7.109323in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{7.108566in}}%
\pgfpathlineto{\pgfqpoint{2.074946in}{7.107061in}}%
\pgfpathlineto{\pgfqpoint{2.075263in}{7.106312in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{7.105565in}}%
\pgfpathlineto{\pgfqpoint{2.076212in}{7.104078in}}%
\pgfpathlineto{\pgfqpoint{2.076527in}{7.103338in}}%
\pgfpathlineto{\pgfqpoint{2.076842in}{7.102600in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{7.101864in}}%
\pgfpathlineto{\pgfqpoint{2.077785in}{7.100399in}}%
\pgfpathlineto{\pgfqpoint{2.078098in}{7.099669in}}%
\pgfpathlineto{\pgfqpoint{2.078411in}{7.098942in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{7.098217in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{7.096773in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{7.096054in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{7.095337in}}%
\pgfpathlineto{\pgfqpoint{2.080592in}{7.093910in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{7.093198in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{7.092489in}}%
\pgfpathlineto{\pgfqpoint{2.081521in}{7.091781in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{7.090370in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{7.089667in}}%
\pgfpathlineto{\pgfqpoint{2.082754in}{7.088965in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{7.088264in}}%
\pgfpathlineto{\pgfqpoint{2.083675in}{7.086866in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{7.086169in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{7.085473in}}%
\pgfpathlineto{\pgfqpoint{2.084897in}{7.084085in}}%
\pgfpathlineto{\pgfqpoint{2.085202in}{7.083392in}}%
\pgfpathlineto{\pgfqpoint{2.085506in}{7.082700in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{7.082009in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{7.080630in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{7.079941in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{7.079253in}}%
\pgfpathlineto{\pgfqpoint{2.087627in}{7.077878in}}%
\pgfpathlineto{\pgfqpoint{2.087928in}{7.077191in}}%
\pgfpathlineto{\pgfqpoint{2.088229in}{7.076505in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{7.075818in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{7.074446in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{7.073760in}}%
\pgfpathlineto{\pgfqpoint{2.089729in}{7.073074in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{7.072388in}}%
\pgfpathlineto{\pgfqpoint{2.090625in}{7.071016in}}%
\pgfpathlineto{\pgfqpoint{2.090923in}{7.070329in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{7.069642in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{7.068268in}}%
\pgfpathlineto{\pgfqpoint{2.092111in}{7.067580in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{7.066892in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{7.066202in}}%
\pgfpathlineto{\pgfqpoint{2.093293in}{7.064822in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{7.064130in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{7.063437in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{7.062744in}}%
\pgfpathlineto{\pgfqpoint{2.094764in}{7.061353in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{7.060656in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{7.059958in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{7.058558in}}%
\pgfpathlineto{\pgfqpoint{2.096225in}{7.057856in}}%
\pgfpathlineto{\pgfqpoint{2.096517in}{7.057153in}}%
\pgfpathlineto{\pgfqpoint{2.096808in}{7.056449in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{7.055036in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{7.054328in}}%
\pgfpathlineto{\pgfqpoint{2.097968in}{7.053619in}}%
\pgfpathlineto{\pgfqpoint{2.098547in}{7.052197in}}%
\pgfpathlineto{\pgfqpoint{2.098835in}{7.051485in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{7.050771in}}%
\pgfpathlineto{\pgfqpoint{2.099412in}{7.050057in}}%
\pgfpathlineto{\pgfqpoint{2.099987in}{7.048625in}}%
\pgfpathlineto{\pgfqpoint{2.100274in}{7.047907in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{7.047189in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{7.046470in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{7.045029in}}%
\pgfpathlineto{\pgfqpoint{2.101704in}{7.044307in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{7.043585in}}%
\pgfpathlineto{\pgfqpoint{2.102558in}{7.042138in}}%
\pgfpathlineto{\pgfqpoint{2.102842in}{7.041414in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{7.040689in}}%
\pgfpathlineto{\pgfqpoint{2.103409in}{7.039963in}}%
\pgfpathlineto{\pgfqpoint{2.103975in}{7.038510in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{7.037782in}}%
\pgfpathlineto{\pgfqpoint{2.104540in}{7.037055in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{7.035598in}}%
\pgfpathlineto{\pgfqpoint{2.105385in}{7.034869in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{7.034141in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{7.033412in}}%
\pgfpathlineto{\pgfqpoint{2.106507in}{7.031953in}}%
\pgfpathlineto{\pgfqpoint{2.106786in}{7.031224in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{7.030495in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{7.029766in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{7.028308in}}%
\pgfpathlineto{\pgfqpoint{2.108180in}{7.027579in}}%
\pgfpathlineto{\pgfqpoint{2.108458in}{7.026851in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{7.025394in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{7.024666in}}%
\pgfpathlineto{\pgfqpoint{2.109566in}{7.023938in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{7.023211in}}%
\pgfpathlineto{\pgfqpoint{2.110394in}{7.021756in}}%
\pgfpathlineto{\pgfqpoint{2.110670in}{7.021029in}}%
\pgfpathlineto{\pgfqpoint{2.110945in}{7.020303in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{7.019576in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{7.018124in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{7.017398in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{7.016672in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{7.015222in}}%
\pgfpathlineto{\pgfqpoint{2.113135in}{7.014497in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{7.013772in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{7.013047in}}%
\pgfpathlineto{\pgfqpoint{2.114223in}{7.011599in}}%
\pgfpathlineto{\pgfqpoint{2.114494in}{7.010875in}}%
\pgfpathlineto{\pgfqpoint{2.114765in}{7.010151in}}%
\pgfpathlineto{\pgfqpoint{2.115306in}{7.008705in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{7.007983in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{7.007261in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{7.006539in}}%
\pgfpathlineto{\pgfqpoint{2.116654in}{7.005097in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{7.004378in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{7.003659in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{7.002941in}}%
\pgfpathlineto{\pgfqpoint{2.117994in}{7.001508in}}%
\pgfpathlineto{\pgfqpoint{2.118261in}{7.000793in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{7.000080in}}%
\pgfpathlineto{\pgfqpoint{2.119061in}{6.998657in}}%
\pgfpathlineto{\pgfqpoint{2.119327in}{6.997948in}}%
\pgfpathlineto{\pgfqpoint{2.119593in}{6.997241in}}%
\pgfpathlineto{\pgfqpoint{2.119859in}{6.996535in}}%
\pgfpathlineto{\pgfqpoint{2.120389in}{6.995129in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{6.994429in}}%
\pgfpathlineto{\pgfqpoint{2.120918in}{6.993731in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{6.993034in}}%
\pgfpathlineto{\pgfqpoint{2.121710in}{6.991647in}}%
\pgfpathlineto{\pgfqpoint{2.121973in}{6.990957in}}%
\pgfpathlineto{\pgfqpoint{2.122236in}{6.990269in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{6.988900in}}%
\pgfpathlineto{\pgfqpoint{2.123023in}{6.988218in}}%
\pgfpathlineto{\pgfqpoint{2.123285in}{6.987539in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{6.986862in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{6.985517in}}%
\pgfpathlineto{\pgfqpoint{2.124330in}{6.984848in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{6.984181in}}%
\pgfpathlineto{\pgfqpoint{2.125111in}{6.982857in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{6.982198in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{6.981542in}}%
\pgfpathlineto{\pgfqpoint{2.125890in}{6.980889in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{6.979590in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{6.978945in}}%
\pgfpathlineto{\pgfqpoint{2.126924in}{6.978302in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{6.977662in}}%
\pgfpathlineto{\pgfqpoint{2.127697in}{6.976388in}}%
\pgfpathlineto{\pgfqpoint{2.127954in}{6.975756in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{6.975125in}}%
\pgfpathlineto{\pgfqpoint{2.128724in}{6.973873in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{6.973250in}}%
\pgfpathlineto{\pgfqpoint{2.129236in}{6.972630in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{6.972012in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{6.970784in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{6.970173in}}%
\pgfpathlineto{\pgfqpoint{2.130511in}{6.969565in}}%
\pgfpathlineto{\pgfqpoint{2.131020in}{6.968357in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{6.967756in}}%
\pgfpathlineto{\pgfqpoint{2.131527in}{6.967158in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.966562in}}%
\pgfpathlineto{\pgfqpoint{2.132286in}{6.965379in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{6.964791in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{6.964205in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.963622in}}%
\pgfpathlineto{\pgfqpoint{2.133546in}{6.962464in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.961889in}}%
\pgfpathlineto{\pgfqpoint{2.134048in}{6.961316in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{6.960177in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{6.959611in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{6.959047in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.958486in}}%
\pgfpathlineto{\pgfqpoint{2.135798in}{6.957370in}}%
\pgfpathlineto{\pgfqpoint{2.136047in}{6.956816in}}%
\pgfpathlineto{\pgfqpoint{2.136296in}{6.956263in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{6.955713in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{6.954619in}}%
\pgfpathlineto{\pgfqpoint{2.137288in}{6.954075in}}%
\pgfpathlineto{\pgfqpoint{2.137536in}{6.953533in}}%
\pgfpathlineto{\pgfqpoint{2.138030in}{6.952456in}}%
\pgfpathlineto{\pgfqpoint{2.138277in}{6.951920in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{6.951386in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{6.950855in}}%
\pgfpathlineto{\pgfqpoint{2.139262in}{6.949797in}}%
\pgfpathlineto{\pgfqpoint{2.139507in}{6.949271in}}%
\pgfpathlineto{\pgfqpoint{2.139753in}{6.948747in}}%
\pgfpathlineto{\pgfqpoint{2.140243in}{6.947705in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{6.947186in}}%
\pgfpathlineto{\pgfqpoint{2.140732in}{6.946669in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{6.946154in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{6.945130in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{6.944620in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{6.944112in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{6.943606in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{6.942600in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{6.942099in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{6.941600in}}%
\pgfpathlineto{\pgfqpoint{2.143646in}{6.940608in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{6.940115in}}%
\pgfpathlineto{\pgfqpoint{2.144129in}{6.939623in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{6.939133in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{6.938157in}}%
\pgfpathlineto{\pgfqpoint{2.145091in}{6.937671in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{6.937187in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{6.936704in}}%
\pgfpathlineto{\pgfqpoint{2.146049in}{6.935743in}}%
\pgfpathlineto{\pgfqpoint{2.146288in}{6.935265in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{6.934787in}}%
\pgfpathlineto{\pgfqpoint{2.147004in}{6.933837in}}%
\pgfpathlineto{\pgfqpoint{2.147242in}{6.933364in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{6.932891in}}%
\pgfpathlineto{\pgfqpoint{2.147718in}{6.932420in}}%
\pgfpathlineto{\pgfqpoint{2.148193in}{6.931482in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{6.931014in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{6.930547in}}%
\pgfpathlineto{\pgfqpoint{2.149140in}{6.929617in}}%
\pgfpathlineto{\pgfqpoint{2.149376in}{6.929154in}}%
\pgfpathlineto{\pgfqpoint{2.149612in}{6.928691in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{6.928230in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{6.927311in}}%
\pgfpathlineto{\pgfqpoint{2.150553in}{6.926853in}}%
\pgfpathlineto{\pgfqpoint{2.150788in}{6.926396in}}%
\pgfpathlineto{\pgfqpoint{2.151023in}{6.925940in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{6.925032in}}%
\pgfpathlineto{\pgfqpoint{2.151725in}{6.924580in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{6.924129in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{6.923230in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{6.922783in}}%
\pgfpathlineto{\pgfqpoint{2.152892in}{6.922336in}}%
\pgfpathlineto{\pgfqpoint{2.153125in}{6.921891in}}%
\pgfpathlineto{\pgfqpoint{2.153589in}{6.921003in}}%
\pgfpathlineto{\pgfqpoint{2.153821in}{6.920561in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{6.920120in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{6.919680in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{6.918804in}}%
\pgfpathlineto{\pgfqpoint{2.154978in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{2.155209in}{6.917932in}}%
\pgfpathlineto{\pgfqpoint{2.155670in}{6.917065in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{6.916634in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{6.916204in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{6.915776in}}%
\pgfpathlineto{\pgfqpoint{2.156818in}{6.914923in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{6.914498in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{6.914075in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{6.913235in}}%
\pgfpathlineto{\pgfqpoint{2.157961in}{6.912817in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{6.912400in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{6.911986in}}%
\pgfpathlineto{\pgfqpoint{2.158872in}{6.911161in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{6.910752in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{6.910344in}}%
\pgfpathlineto{\pgfqpoint{2.159553in}{6.909938in}}%
\pgfpathlineto{\pgfqpoint{2.160006in}{6.909132in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{6.908731in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{6.908332in}}%
\pgfpathlineto{\pgfqpoint{2.160910in}{6.907541in}}%
\pgfpathlineto{\pgfqpoint{2.161135in}{6.907147in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{6.906756in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{6.906366in}}%
\pgfpathlineto{\pgfqpoint{2.162035in}{6.905592in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{6.905207in}}%
\pgfpathlineto{\pgfqpoint{2.162483in}{6.904824in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{6.904062in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{6.903684in}}%
\pgfpathlineto{\pgfqpoint{2.163378in}{6.903308in}}%
\pgfpathlineto{\pgfqpoint{2.163601in}{6.902932in}}%
\pgfpathlineto{\pgfqpoint{2.164047in}{6.902187in}}%
\pgfpathlineto{\pgfqpoint{2.164269in}{6.901817in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{6.901448in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{6.901081in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{6.900351in}}%
\pgfpathlineto{\pgfqpoint{2.165379in}{6.899988in}}%
\pgfpathlineto{\pgfqpoint{2.165601in}{6.899626in}}%
\pgfpathlineto{\pgfqpoint{2.166043in}{6.898908in}}%
\pgfpathlineto{\pgfqpoint{2.166264in}{6.898551in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{6.898195in}}%
\pgfpathlineto{\pgfqpoint{2.166705in}{6.897841in}}%
\pgfpathlineto{\pgfqpoint{2.167145in}{6.897136in}}%
\pgfpathlineto{\pgfqpoint{2.167365in}{6.896785in}}%
\pgfpathlineto{\pgfqpoint{2.167585in}{6.896435in}}%
\pgfpathlineto{\pgfqpoint{2.167804in}{6.896086in}}%
\pgfpathlineto{\pgfqpoint{2.168243in}{6.895390in}}%
\pgfpathlineto{\pgfqpoint{2.168462in}{6.895043in}}%
\pgfpathlineto{\pgfqpoint{2.168680in}{6.894697in}}%
\pgfpathlineto{\pgfqpoint{2.169117in}{6.894008in}}%
\pgfpathlineto{\pgfqpoint{2.169335in}{6.893664in}}%
\pgfpathlineto{\pgfqpoint{2.169553in}{6.893321in}}%
\pgfpathlineto{\pgfqpoint{2.169771in}{6.892978in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{6.892295in}}%
\pgfpathlineto{\pgfqpoint{2.170423in}{6.891954in}}%
\pgfpathlineto{\pgfqpoint{2.170640in}{6.891614in}}%
\pgfpathlineto{\pgfqpoint{2.171074in}{6.890935in}}%
\pgfpathlineto{\pgfqpoint{2.171290in}{6.890597in}}%
\pgfpathlineto{\pgfqpoint{2.171507in}{6.890259in}}%
\pgfpathlineto{\pgfqpoint{2.171723in}{6.889922in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{6.889249in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{6.888914in}}%
\pgfpathlineto{\pgfqpoint{2.172585in}{6.888580in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{6.888246in}}%
\pgfpathlineto{\pgfqpoint{2.173230in}{6.887581in}}%
\pgfpathlineto{\pgfqpoint{2.173445in}{6.887249in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{6.886919in}}%
\pgfpathlineto{\pgfqpoint{2.174088in}{6.886259in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{6.885931in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{6.885603in}}%
\pgfpathlineto{\pgfqpoint{2.174729in}{6.885276in}}%
\pgfpathlineto{\pgfqpoint{2.175155in}{6.884624in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{6.884300in}}%
\pgfpathlineto{\pgfqpoint{2.175581in}{6.883976in}}%
\pgfpathlineto{\pgfqpoint{2.175794in}{6.883653in}}%
\pgfpathlineto{\pgfqpoint{2.176218in}{6.883009in}}%
\pgfpathlineto{\pgfqpoint{2.176431in}{6.882689in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{6.882369in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{6.881732in}}%
\pgfpathlineto{\pgfqpoint{2.177277in}{6.881415in}}%
\pgfpathlineto{\pgfqpoint{2.177488in}{6.881099in}}%
\pgfpathlineto{\pgfqpoint{2.177699in}{6.880783in}}%
\pgfpathlineto{\pgfqpoint{2.178121in}{6.880155in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{6.879842in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{6.879531in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{6.878910in}}%
\pgfpathlineto{\pgfqpoint{2.179172in}{6.878601in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{6.878293in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{6.877987in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{6.877376in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{6.877073in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{6.876770in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{6.876469in}}%
\pgfpathlineto{\pgfqpoint{2.181052in}{6.875869in}}%
\pgfpathlineto{\pgfqpoint{2.181260in}{6.875571in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{6.875274in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{6.874684in}}%
\pgfpathlineto{\pgfqpoint{2.182091in}{6.874391in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{6.874098in}}%
\pgfpathlineto{\pgfqpoint{2.182505in}{6.873807in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{6.873229in}}%
\pgfpathlineto{\pgfqpoint{2.183125in}{6.872942in}}%
\pgfpathlineto{\pgfqpoint{2.183331in}{6.872655in}}%
\pgfpathlineto{\pgfqpoint{2.183743in}{6.872087in}}%
\pgfpathlineto{\pgfqpoint{2.183949in}{6.871804in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{6.871523in}}%
\pgfpathlineto{\pgfqpoint{2.184360in}{6.871243in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{6.870687in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.870411in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{6.870137in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{6.869863in}}%
\pgfpathlineto{\pgfqpoint{2.185794in}{6.869319in}}%
\pgfpathlineto{\pgfqpoint{2.185999in}{6.869049in}}%
\pgfpathlineto{\pgfqpoint{2.186203in}{6.868780in}}%
\pgfpathlineto{\pgfqpoint{2.186610in}{6.868246in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{6.867980in}}%
\pgfpathlineto{\pgfqpoint{2.187017in}{6.867715in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{6.867452in}}%
\pgfpathlineto{\pgfqpoint{2.187626in}{6.866928in}}%
\pgfpathlineto{\pgfqpoint{2.187829in}{6.866668in}}%
\pgfpathlineto{\pgfqpoint{2.188031in}{6.866409in}}%
\pgfpathlineto{\pgfqpoint{2.188234in}{6.866151in}}%
\pgfpathlineto{\pgfqpoint{2.188638in}{6.865638in}}%
\pgfpathlineto{\pgfqpoint{2.188840in}{6.865384in}}%
\pgfpathlineto{\pgfqpoint{2.189042in}{6.865130in}}%
\pgfpathlineto{\pgfqpoint{2.189445in}{6.864626in}}%
\pgfpathlineto{\pgfqpoint{2.189646in}{6.864375in}}%
\pgfpathlineto{\pgfqpoint{2.189847in}{6.864126in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{6.863877in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{6.863384in}}%
\pgfpathlineto{\pgfqpoint{2.190650in}{6.863139in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.862895in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{6.862410in}}%
\pgfpathlineto{\pgfqpoint{2.191450in}{6.862169in}}%
\pgfpathlineto{\pgfqpoint{2.191649in}{6.861929in}}%
\pgfpathlineto{\pgfqpoint{2.191849in}{6.861690in}}%
\pgfpathlineto{\pgfqpoint{2.192247in}{6.861216in}}%
\pgfpathlineto{\pgfqpoint{2.192446in}{6.860980in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{6.860745in}}%
\pgfpathlineto{\pgfqpoint{2.192844in}{6.860511in}}%
\pgfpathlineto{\pgfqpoint{2.193241in}{6.860046in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{6.859815in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{6.859584in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{6.859126in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{6.858898in}}%
\pgfpathlineto{\pgfqpoint{2.194428in}{6.858671in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{6.857102in}}%
\pgfpathlineto{\pgfqpoint{2.198345in}{6.854248in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{6.851420in}}%
\pgfpathlineto{\pgfqpoint{2.203157in}{6.848810in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{6.845974in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{6.843116in}}%
\pgfpathlineto{\pgfqpoint{2.210485in}{6.840197in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{6.837402in}}%
\pgfpathlineto{\pgfqpoint{2.215073in}{6.834254in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{6.831020in}}%
\pgfpathlineto{\pgfqpoint{2.219757in}{6.827759in}}%
\pgfpathlineto{\pgfqpoint{2.222067in}{6.824520in}}%
\pgfpathlineto{\pgfqpoint{2.224180in}{6.821580in}}%
\pgfpathlineto{\pgfqpoint{2.226450in}{6.818472in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{6.815454in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{6.812524in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{6.809878in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{6.807039in}}%
\pgfpathlineto{\pgfqpoint{2.237336in}{6.804204in}}%
\pgfpathlineto{\pgfqpoint{2.239490in}{6.801376in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{6.798782in}}%
\pgfpathlineto{\pgfqpoint{2.243583in}{6.796015in}}%
\pgfpathlineto{\pgfqpoint{2.245685in}{6.793306in}}%
\pgfpathlineto{\pgfqpoint{2.247770in}{6.790666in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{6.788307in}}%
\pgfpathlineto{\pgfqpoint{2.251731in}{6.785847in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{6.783492in}}%
\pgfpathlineto{\pgfqpoint{2.255786in}{6.781244in}}%
\pgfpathlineto{\pgfqpoint{2.257636in}{6.779254in}}%
\pgfpathlineto{\pgfqpoint{2.259624in}{6.777179in}}%
\pgfpathlineto{\pgfqpoint{2.261597in}{6.775177in}}%
\pgfpathlineto{\pgfqpoint{2.263555in}{6.773236in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{6.771339in}}%
\pgfpathlineto{\pgfqpoint{2.267278in}{6.769612in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{6.767757in}}%
\pgfpathlineto{\pgfqpoint{2.271091in}{6.765909in}}%
\pgfpathlineto{\pgfqpoint{2.272977in}{6.764072in}}%
\pgfpathlineto{\pgfqpoint{2.274705in}{6.762386in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{6.760557in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{6.758713in}}%
\pgfpathlineto{\pgfqpoint{2.280241in}{6.756834in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{6.755065in}}%
\pgfpathlineto{\pgfqpoint{2.283726in}{6.753122in}}%
\pgfpathlineto{\pgfqpoint{2.285520in}{6.751176in}}%
\pgfpathlineto{\pgfqpoint{2.287301in}{6.749256in}}%
\pgfpathlineto{\pgfqpoint{2.288933in}{6.747525in}}%
\pgfpathlineto{\pgfqpoint{2.290690in}{6.745711in}}%
\pgfpathlineto{\pgfqpoint{2.292435in}{6.743982in}}%
\pgfpathlineto{\pgfqpoint{2.294168in}{6.742351in}}%
\pgfpathlineto{\pgfqpoint{2.295757in}{6.740934in}}%
\pgfpathlineto{\pgfqpoint{2.297467in}{6.739491in}}%
\pgfpathlineto{\pgfqpoint{2.299166in}{6.738137in}}%
\pgfpathlineto{\pgfqpoint{2.300853in}{6.736869in}}%
\pgfpathlineto{\pgfqpoint{2.302529in}{6.735683in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{6.734653in}}%
\pgfpathlineto{\pgfqpoint{2.305721in}{6.733600in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{6.732605in}}%
\pgfpathlineto{\pgfqpoint{2.308999in}{6.731661in}}%
\pgfpathlineto{\pgfqpoint{2.310497in}{6.730834in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{6.729983in}}%
\pgfpathlineto{\pgfqpoint{2.313714in}{6.729173in}}%
\pgfpathlineto{\pgfqpoint{2.315306in}{6.728398in}}%
\pgfpathlineto{\pgfqpoint{2.316768in}{6.727706in}}%
\pgfpathlineto{\pgfqpoint{2.318342in}{6.726971in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{6.726238in}}%
\pgfpathlineto{\pgfqpoint{2.321460in}{6.725494in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{6.724789in}}%
\pgfpathlineto{\pgfqpoint{2.324422in}{6.724005in}}%
\pgfpathlineto{\pgfqpoint{2.325949in}{6.723199in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{6.722374in}}%
\pgfpathlineto{\pgfqpoint{2.328859in}{6.721594in}}%
\pgfpathlineto{\pgfqpoint{2.330360in}{6.720728in}}%
\pgfpathlineto{\pgfqpoint{2.331851in}{6.719838in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{6.718927in}}%
\pgfpathlineto{\pgfqpoint{2.334807in}{6.718000in}}%
\pgfpathlineto{\pgfqpoint{2.336160in}{6.717136in}}%
\pgfpathlineto{\pgfqpoint{2.337618in}{6.716200in}}%
\pgfpathlineto{\pgfqpoint{2.339067in}{6.715275in}}%
\pgfpathlineto{\pgfqpoint{2.340507in}{6.714373in}}%
\pgfpathlineto{\pgfqpoint{2.341830in}{6.713569in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{6.712744in}}%
\pgfpathlineto{\pgfqpoint{2.344672in}{6.711975in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{6.711272in}}%
\pgfpathlineto{\pgfqpoint{2.347375in}{6.710690in}}%
\pgfpathlineto{\pgfqpoint{2.348769in}{6.710138in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{6.709667in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{6.709272in}}%
\pgfpathlineto{\pgfqpoint{2.352801in}{6.708969in}}%
\pgfpathlineto{\pgfqpoint{2.354165in}{6.708699in}}%
\pgfpathlineto{\pgfqpoint{2.355523in}{6.708482in}}%
\pgfpathlineto{\pgfqpoint{2.356872in}{6.708307in}}%
\pgfpathlineto{\pgfqpoint{2.358215in}{6.708168in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{6.708067in}}%
\pgfpathlineto{\pgfqpoint{2.360777in}{6.707983in}}%
\pgfpathlineto{\pgfqpoint{2.362099in}{6.707923in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{6.707879in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{6.707848in}}%
\pgfpathlineto{\pgfqpoint{2.365925in}{6.707821in}}%
\pgfpathlineto{\pgfqpoint{2.367220in}{6.707794in}}%
\pgfpathlineto{\pgfqpoint{2.368509in}{6.707762in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{6.707723in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{6.707667in}}%
\pgfpathlineto{\pgfqpoint{2.372239in}{6.707595in}}%
\pgfpathlineto{\pgfqpoint{2.373502in}{6.707509in}}%
\pgfpathlineto{\pgfqpoint{2.374663in}{6.707422in}}%
\pgfpathlineto{\pgfqpoint{2.375914in}{6.707319in}}%
\pgfpathlineto{\pgfqpoint{2.377159in}{6.707211in}}%
\pgfpathlineto{\pgfqpoint{2.378398in}{6.707096in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{6.706980in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{6.706840in}}%
\pgfpathlineto{\pgfqpoint{2.381986in}{6.706682in}}%
\pgfpathlineto{\pgfqpoint{2.383201in}{6.706502in}}%
\pgfpathlineto{\pgfqpoint{2.384411in}{6.706297in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{6.706083in}}%
\pgfpathlineto{\pgfqpoint{2.386721in}{6.705816in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{6.705505in}}%
\pgfpathlineto{\pgfqpoint{2.389101in}{6.705140in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{6.704747in}}%
\pgfpathlineto{\pgfqpoint{2.391369in}{6.704254in}}%
\pgfpathlineto{\pgfqpoint{2.392540in}{6.703686in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{6.703042in}}%
\pgfpathlineto{\pgfqpoint{2.394778in}{6.702378in}}%
\pgfpathlineto{\pgfqpoint{2.395933in}{6.701587in}}%
\pgfpathlineto{\pgfqpoint{2.397083in}{6.700726in}}%
\pgfpathlineto{\pgfqpoint{2.398228in}{6.699799in}}%
\pgfpathlineto{\pgfqpoint{2.399281in}{6.698891in}}%
\pgfpathlineto{\pgfqpoint{2.400416in}{6.697856in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{6.696775in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{6.695656in}}%
\pgfpathlineto{\pgfqpoint{2.403705in}{6.694596in}}%
\pgfpathlineto{\pgfqpoint{2.404820in}{6.693424in}}%
\pgfpathlineto{\pgfqpoint{2.405931in}{6.692233in}}%
\pgfpathlineto{\pgfqpoint{2.407036in}{6.691028in}}%
\pgfpathlineto{\pgfqpoint{2.408137in}{6.689812in}}%
\pgfpathlineto{\pgfqpoint{2.409149in}{6.688683in}}%
\pgfpathlineto{\pgfqpoint{2.410240in}{6.687458in}}%
\pgfpathlineto{\pgfqpoint{2.411327in}{6.686237in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.685022in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{6.683909in}}%
\pgfpathlineto{\pgfqpoint{2.414477in}{6.682715in}}%
\pgfpathlineto{\pgfqpoint{2.415546in}{6.681536in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{6.680376in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{6.679322in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{6.678203in}}%
\pgfpathlineto{\pgfqpoint{2.419696in}{6.677109in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{6.676040in}}%
\pgfpathlineto{\pgfqpoint{2.421705in}{6.675076in}}%
\pgfpathlineto{\pgfqpoint{2.422744in}{6.674058in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.673069in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{6.672109in}}%
\pgfpathlineto{\pgfqpoint{2.425755in}{6.671249in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{6.670345in}}%
\pgfpathlineto{\pgfqpoint{2.427795in}{6.669469in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{6.668619in}}%
\pgfpathlineto{\pgfqpoint{2.429819in}{6.667794in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{6.667056in}}%
\pgfpathlineto{\pgfqpoint{2.431750in}{6.666282in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{6.665537in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{6.664823in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{6.664195in}}%
\pgfpathlineto{\pgfqpoint{2.435643in}{6.663549in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{6.662939in}}%
\pgfpathlineto{\pgfqpoint{2.437604in}{6.662368in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{6.661877in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{6.661385in}}%
\pgfpathlineto{\pgfqpoint{2.440444in}{6.660936in}}%
\pgfpathlineto{\pgfqpoint{2.441409in}{6.660529in}}%
\pgfpathlineto{\pgfqpoint{2.442295in}{6.660190in}}%
\pgfpathlineto{\pgfqpoint{2.443253in}{6.659860in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{6.659566in}}%
\pgfpathlineto{\pgfqpoint{2.445156in}{6.659305in}}%
\pgfpathlineto{\pgfqpoint{2.446103in}{6.659075in}}%
\pgfpathlineto{\pgfqpoint{2.446973in}{6.658888in}}%
\pgfpathlineto{\pgfqpoint{2.447913in}{6.658713in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.658564in}}%
\pgfpathlineto{\pgfqpoint{2.449782in}{6.658440in}}%
\pgfpathlineto{\pgfqpoint{2.450639in}{6.658349in}}%
\pgfpathlineto{\pgfqpoint{2.451565in}{6.658274in}}%
\pgfpathlineto{\pgfqpoint{2.452488in}{6.658224in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{6.658199in}}%
\pgfpathlineto{\pgfqpoint{2.454253in}{6.658200in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{6.658228in}}%
\pgfpathlineto{\pgfqpoint{2.456076in}{6.658284in}}%
\pgfpathlineto{\pgfqpoint{2.456982in}{6.658370in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{6.658475in}}%
\pgfpathlineto{\pgfqpoint{2.458716in}{6.658617in}}%
\pgfpathlineto{\pgfqpoint{2.459613in}{6.658789in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{6.658991in}}%
\pgfpathlineto{\pgfqpoint{2.461329in}{6.659204in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{6.659464in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{6.659751in}}%
\pgfpathlineto{\pgfqpoint{2.463982in}{6.660066in}}%
\pgfpathlineto{\pgfqpoint{2.464861in}{6.660406in}}%
\pgfpathlineto{\pgfqpoint{2.465669in}{6.660742in}}%
\pgfpathlineto{\pgfqpoint{2.466541in}{6.661128in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{6.661536in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{6.661964in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{6.662376in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{6.662839in}}%
\pgfpathlineto{\pgfqpoint{2.470793in}{6.663317in}}%
\pgfpathlineto{\pgfqpoint{2.471648in}{6.663809in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{6.664274in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{6.664788in}}%
\pgfpathlineto{\pgfqpoint{2.474131in}{6.665311in}}%
\pgfpathlineto{\pgfqpoint{2.474975in}{6.665839in}}%
\pgfpathlineto{\pgfqpoint{2.475751in}{6.666331in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{6.666866in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{6.667401in}}%
\pgfpathlineto{\pgfqpoint{2.478258in}{6.667934in}}%
\pgfpathlineto{\pgfqpoint{2.479024in}{6.668424in}}%
\pgfpathlineto{\pgfqpoint{2.479852in}{6.668950in}}%
\pgfpathlineto{\pgfqpoint{2.480676in}{6.669473in}}%
\pgfpathlineto{\pgfqpoint{2.481499in}{6.669991in}}%
\pgfpathlineto{\pgfqpoint{2.482318in}{6.670506in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{6.670979in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{6.671490in}}%
\pgfpathlineto{\pgfqpoint{2.484698in}{6.671998in}}%
\pgfpathlineto{\pgfqpoint{2.485507in}{6.672506in}}%
\pgfpathlineto{\pgfqpoint{2.486252in}{6.672975in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{6.673484in}}%
\pgfpathlineto{\pgfqpoint{2.487858in}{6.673995in}}%
\pgfpathlineto{\pgfqpoint{2.487858in}{6.530512in}}%
\pgfpathlineto{\pgfqpoint{2.487858in}{6.530512in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{6.529936in}}%
\pgfpathlineto{\pgfqpoint{2.486252in}{6.529352in}}%
\pgfpathlineto{\pgfqpoint{2.485507in}{6.528805in}}%
\pgfpathlineto{\pgfqpoint{2.484698in}{6.528203in}}%
\pgfpathlineto{\pgfqpoint{2.483886in}{6.527592in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{6.526971in}}%
\pgfpathlineto{\pgfqpoint{2.482318in}{6.526389in}}%
\pgfpathlineto{\pgfqpoint{2.481499in}{6.525749in}}%
\pgfpathlineto{\pgfqpoint{2.480676in}{6.525099in}}%
\pgfpathlineto{\pgfqpoint{2.479852in}{6.524439in}}%
\pgfpathlineto{\pgfqpoint{2.479024in}{6.523769in}}%
\pgfpathlineto{\pgfqpoint{2.478258in}{6.523142in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{6.522452in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{6.521753in}}%
\pgfpathlineto{\pgfqpoint{2.475751in}{6.521047in}}%
\pgfpathlineto{\pgfqpoint{2.474975in}{6.520391in}}%
\pgfpathlineto{\pgfqpoint{2.474131in}{6.519677in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{6.518964in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{6.518255in}}%
\pgfpathlineto{\pgfqpoint{2.471648in}{6.517606in}}%
\pgfpathlineto{\pgfqpoint{2.470793in}{6.516911in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{6.516226in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{6.515553in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{6.514943in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{6.514295in}}%
\pgfpathlineto{\pgfqpoint{2.466541in}{6.513662in}}%
\pgfpathlineto{\pgfqpoint{2.465669in}{6.513043in}}%
\pgfpathlineto{\pgfqpoint{2.464861in}{6.512486in}}%
\pgfpathlineto{\pgfqpoint{2.463982in}{6.511897in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{6.511325in}}%
\pgfpathlineto{\pgfqpoint{2.462216in}{6.510771in}}%
\pgfpathlineto{\pgfqpoint{2.461329in}{6.510235in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{6.509757in}}%
\pgfpathlineto{\pgfqpoint{2.459613in}{6.509258in}}%
\pgfpathlineto{\pgfqpoint{2.458716in}{6.508781in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{6.508328in}}%
\pgfpathlineto{\pgfqpoint{2.456982in}{6.507931in}}%
\pgfpathlineto{\pgfqpoint{2.456076in}{6.507528in}}%
\pgfpathlineto{\pgfqpoint{2.455166in}{6.507152in}}%
\pgfpathlineto{\pgfqpoint{2.454253in}{6.506808in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{6.506522in}}%
\pgfpathlineto{\pgfqpoint{2.452488in}{6.506249in}}%
\pgfpathlineto{\pgfqpoint{2.451565in}{6.506019in}}%
\pgfpathlineto{\pgfqpoint{2.450639in}{6.505839in}}%
\pgfpathlineto{\pgfqpoint{2.449782in}{6.505721in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.505651in}}%
\pgfpathlineto{\pgfqpoint{2.447913in}{6.505643in}}%
\pgfpathlineto{\pgfqpoint{2.446973in}{6.505700in}}%
\pgfpathlineto{\pgfqpoint{2.446103in}{6.505811in}}%
\pgfpathlineto{\pgfqpoint{2.445156in}{6.505997in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{6.506250in}}%
\pgfpathlineto{\pgfqpoint{2.443253in}{6.506571in}}%
\pgfpathlineto{\pgfqpoint{2.442295in}{6.506960in}}%
\pgfpathlineto{\pgfqpoint{2.441409in}{6.507379in}}%
\pgfpathlineto{\pgfqpoint{2.440444in}{6.507896in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{6.508478in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{6.509122in}}%
\pgfpathlineto{\pgfqpoint{2.437604in}{6.509770in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{6.510528in}}%
\pgfpathlineto{\pgfqpoint{2.435643in}{6.511340in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{6.512205in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{6.513045in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{6.513996in}}%
\pgfpathlineto{\pgfqpoint{2.431750in}{6.514984in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{6.516003in}}%
\pgfpathlineto{\pgfqpoint{2.429819in}{6.516966in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{6.518032in}}%
\pgfpathlineto{\pgfqpoint{2.427795in}{6.519120in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{6.520227in}}%
\pgfpathlineto{\pgfqpoint{2.425755in}{6.521355in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{6.522412in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.523573in}}%
\pgfpathlineto{\pgfqpoint{2.422744in}{6.524743in}}%
\pgfpathlineto{\pgfqpoint{2.421705in}{6.525919in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{6.527007in}}%
\pgfpathlineto{\pgfqpoint{2.419696in}{6.528183in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{6.529354in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{6.530517in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{6.531580in}}%
\pgfpathlineto{\pgfqpoint{2.415546in}{6.532716in}}%
\pgfpathlineto{\pgfqpoint{2.414477in}{6.533835in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{6.534933in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.535927in}}%
\pgfpathlineto{\pgfqpoint{2.411327in}{6.536982in}}%
\pgfpathlineto{\pgfqpoint{2.410240in}{6.538011in}}%
\pgfpathlineto{\pgfqpoint{2.409149in}{6.539014in}}%
\pgfpathlineto{\pgfqpoint{2.408137in}{6.539916in}}%
\pgfpathlineto{\pgfqpoint{2.407036in}{6.540871in}}%
\pgfpathlineto{\pgfqpoint{2.405931in}{6.541799in}}%
\pgfpathlineto{\pgfqpoint{2.404820in}{6.542701in}}%
\pgfpathlineto{\pgfqpoint{2.403705in}{6.543574in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{6.544353in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{6.545168in}}%
\pgfpathlineto{\pgfqpoint{2.400416in}{6.545953in}}%
\pgfpathlineto{\pgfqpoint{2.399281in}{6.546709in}}%
\pgfpathlineto{\pgfqpoint{2.398228in}{6.547382in}}%
\pgfpathlineto{\pgfqpoint{2.397083in}{6.548088in}}%
\pgfpathlineto{\pgfqpoint{2.395933in}{6.548773in}}%
\pgfpathlineto{\pgfqpoint{2.394778in}{6.549442in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{6.550048in}}%
\pgfpathlineto{\pgfqpoint{2.392540in}{6.550696in}}%
\pgfpathlineto{\pgfqpoint{2.391369in}{6.551336in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{6.551971in}}%
\pgfpathlineto{\pgfqpoint{2.389101in}{6.552555in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{6.553186in}}%
\pgfpathlineto{\pgfqpoint{2.386721in}{6.553813in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{6.554439in}}%
\pgfpathlineto{\pgfqpoint{2.384411in}{6.555016in}}%
\pgfpathlineto{\pgfqpoint{2.383201in}{6.555641in}}%
\pgfpathlineto{\pgfqpoint{2.381986in}{6.556265in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{6.556884in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{6.557501in}}%
\pgfpathlineto{\pgfqpoint{2.378398in}{6.558070in}}%
\pgfpathlineto{\pgfqpoint{2.377159in}{6.558687in}}%
\pgfpathlineto{\pgfqpoint{2.375914in}{6.559306in}}%
\pgfpathlineto{\pgfqpoint{2.374663in}{6.559928in}}%
\pgfpathlineto{\pgfqpoint{2.373502in}{6.560508in}}%
\pgfpathlineto{\pgfqpoint{2.372239in}{6.561145in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{6.561791in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{6.562448in}}%
\pgfpathlineto{\pgfqpoint{2.368509in}{6.563069in}}%
\pgfpathlineto{\pgfqpoint{2.367220in}{6.563755in}}%
\pgfpathlineto{\pgfqpoint{2.365925in}{6.564457in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{6.565176in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{6.565858in}}%
\pgfpathlineto{\pgfqpoint{2.362099in}{6.566626in}}%
\pgfpathlineto{\pgfqpoint{2.360777in}{6.567439in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{6.568308in}}%
\pgfpathlineto{\pgfqpoint{2.358215in}{6.569163in}}%
\pgfpathlineto{\pgfqpoint{2.356872in}{6.570142in}}%
\pgfpathlineto{\pgfqpoint{2.355523in}{6.571167in}}%
\pgfpathlineto{\pgfqpoint{2.354165in}{6.572224in}}%
\pgfpathlineto{\pgfqpoint{2.352801in}{6.573298in}}%
\pgfpathlineto{\pgfqpoint{2.351535in}{6.574292in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{6.575362in}}%
\pgfpathlineto{\pgfqpoint{2.348769in}{6.576416in}}%
\pgfpathlineto{\pgfqpoint{2.347375in}{6.577445in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{6.578369in}}%
\pgfpathlineto{\pgfqpoint{2.344672in}{6.579340in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{6.580280in}}%
\pgfpathlineto{\pgfqpoint{2.341830in}{6.581190in}}%
\pgfpathlineto{\pgfqpoint{2.340507in}{6.582000in}}%
\pgfpathlineto{\pgfqpoint{2.339067in}{6.582842in}}%
\pgfpathlineto{\pgfqpoint{2.337618in}{6.583645in}}%
\pgfpathlineto{\pgfqpoint{2.336160in}{6.584411in}}%
\pgfpathlineto{\pgfqpoint{2.334807in}{6.585090in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{6.585805in}}%
\pgfpathlineto{\pgfqpoint{2.331851in}{6.586502in}}%
\pgfpathlineto{\pgfqpoint{2.330360in}{6.587187in}}%
\pgfpathlineto{\pgfqpoint{2.328859in}{6.587870in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{6.588509in}}%
\pgfpathlineto{\pgfqpoint{2.325949in}{6.589224in}}%
\pgfpathlineto{\pgfqpoint{2.324422in}{6.589976in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{6.590775in}}%
\pgfpathlineto{\pgfqpoint{2.321460in}{6.591570in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{6.592512in}}%
\pgfpathlineto{\pgfqpoint{2.318342in}{6.593552in}}%
\pgfpathlineto{\pgfqpoint{2.316768in}{6.594703in}}%
\pgfpathlineto{\pgfqpoint{2.315306in}{6.595861in}}%
\pgfpathlineto{\pgfqpoint{2.313714in}{6.597219in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{6.598686in}}%
\pgfpathlineto{\pgfqpoint{2.310497in}{6.600268in}}%
\pgfpathlineto{\pgfqpoint{2.308999in}{6.601837in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{6.603657in}}%
\pgfpathlineto{\pgfqpoint{2.305721in}{6.605602in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{6.607662in}}%
\pgfpathlineto{\pgfqpoint{2.302529in}{6.609656in}}%
\pgfpathlineto{\pgfqpoint{2.300853in}{6.611917in}}%
\pgfpathlineto{\pgfqpoint{2.299166in}{6.614290in}}%
\pgfpathlineto{\pgfqpoint{2.297467in}{6.616782in}}%
\pgfpathlineto{\pgfqpoint{2.295757in}{6.619384in}}%
\pgfpathlineto{\pgfqpoint{2.294168in}{6.621881in}}%
\pgfpathlineto{\pgfqpoint{2.292435in}{6.624684in}}%
\pgfpathlineto{\pgfqpoint{2.290690in}{6.627591in}}%
\pgfpathlineto{\pgfqpoint{2.288933in}{6.630599in}}%
\pgfpathlineto{\pgfqpoint{2.287301in}{6.633467in}}%
\pgfpathlineto{\pgfqpoint{2.285520in}{6.636675in}}%
\pgfpathlineto{\pgfqpoint{2.283726in}{6.639995in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{6.643429in}}%
\pgfpathlineto{\pgfqpoint{2.280241in}{6.646692in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{6.650300in}}%
\pgfpathlineto{\pgfqpoint{2.276564in}{6.653927in}}%
\pgfpathlineto{\pgfqpoint{2.274705in}{6.657517in}}%
\pgfpathlineto{\pgfqpoint{2.272977in}{6.660755in}}%
\pgfpathlineto{\pgfqpoint{2.271091in}{6.664135in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{6.667355in}}%
\pgfpathlineto{\pgfqpoint{2.267278in}{6.670394in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{6.673022in}}%
\pgfpathlineto{\pgfqpoint{2.263555in}{6.675666in}}%
\pgfpathlineto{\pgfqpoint{2.261597in}{6.678085in}}%
\pgfpathlineto{\pgfqpoint{2.259624in}{6.680268in}}%
\pgfpathlineto{\pgfqpoint{2.257636in}{6.682224in}}%
\pgfpathlineto{\pgfqpoint{2.255786in}{6.683831in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{6.685351in}}%
\pgfpathlineto{\pgfqpoint{2.251731in}{6.686635in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{6.687680in}}%
\pgfpathlineto{\pgfqpoint{2.247770in}{6.688436in}}%
\pgfpathlineto{\pgfqpoint{2.245685in}{6.689044in}}%
\pgfpathlineto{\pgfqpoint{2.243583in}{6.689478in}}%
\pgfpathlineto{\pgfqpoint{2.241463in}{6.689807in}}%
\pgfpathlineto{\pgfqpoint{2.239490in}{6.690075in}}%
\pgfpathlineto{\pgfqpoint{2.237336in}{6.690348in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{6.690605in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{6.690871in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{6.691164in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{6.691590in}}%
\pgfpathlineto{\pgfqpoint{2.226450in}{6.692187in}}%
\pgfpathlineto{\pgfqpoint{2.224180in}{6.693001in}}%
\pgfpathlineto{\pgfqpoint{2.222067in}{6.693977in}}%
\pgfpathlineto{\pgfqpoint{2.219757in}{6.695336in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{6.697061in}}%
\pgfpathlineto{\pgfqpoint{2.215073in}{6.699180in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{6.701705in}}%
\pgfpathlineto{\pgfqpoint{2.210485in}{6.704378in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{6.707586in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{6.711032in}}%
\pgfpathlineto{\pgfqpoint{2.203157in}{6.714672in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{6.718189in}}%
\pgfpathlineto{\pgfqpoint{2.198345in}{6.722114in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{6.726127in}}%
\pgfpathlineto{\pgfqpoint{2.194428in}{6.728316in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{6.728630in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{6.728945in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{6.729574in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{6.729889in}}%
\pgfpathlineto{\pgfqpoint{2.193241in}{6.730204in}}%
\pgfpathlineto{\pgfqpoint{2.192844in}{6.730835in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{6.731151in}}%
\pgfpathlineto{\pgfqpoint{2.192446in}{6.731467in}}%
\pgfpathlineto{\pgfqpoint{2.192247in}{6.731783in}}%
\pgfpathlineto{\pgfqpoint{2.191849in}{6.732415in}}%
\pgfpathlineto{\pgfqpoint{2.191649in}{6.732732in}}%
\pgfpathlineto{\pgfqpoint{2.191450in}{6.733049in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{6.733365in}}%
\pgfpathlineto{\pgfqpoint{2.190850in}{6.733999in}}%
\pgfpathlineto{\pgfqpoint{2.190650in}{6.734316in}}%
\pgfpathlineto{\pgfqpoint{2.190449in}{6.734633in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{6.735268in}}%
\pgfpathlineto{\pgfqpoint{2.189847in}{6.735586in}}%
\pgfpathlineto{\pgfqpoint{2.189646in}{6.735903in}}%
\pgfpathlineto{\pgfqpoint{2.189445in}{6.736221in}}%
\pgfpathlineto{\pgfqpoint{2.189042in}{6.736857in}}%
\pgfpathlineto{\pgfqpoint{2.188840in}{6.737175in}}%
\pgfpathlineto{\pgfqpoint{2.188638in}{6.737493in}}%
\pgfpathlineto{\pgfqpoint{2.188234in}{6.738129in}}%
\pgfpathlineto{\pgfqpoint{2.188031in}{6.738447in}}%
\pgfpathlineto{\pgfqpoint{2.187829in}{6.738765in}}%
\pgfpathlineto{\pgfqpoint{2.187626in}{6.739084in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{6.739721in}}%
\pgfpathlineto{\pgfqpoint{2.187017in}{6.740039in}}%
\pgfpathlineto{\pgfqpoint{2.186814in}{6.740358in}}%
\pgfpathlineto{\pgfqpoint{2.186610in}{6.740677in}}%
\pgfpathlineto{\pgfqpoint{2.186203in}{6.741315in}}%
\pgfpathlineto{\pgfqpoint{2.185999in}{6.741635in}}%
\pgfpathlineto{\pgfqpoint{2.185794in}{6.741954in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{6.742594in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{6.742915in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.743235in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{6.743556in}}%
\pgfpathlineto{\pgfqpoint{2.184360in}{6.744198in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{6.744520in}}%
\pgfpathlineto{\pgfqpoint{2.183949in}{6.744842in}}%
\pgfpathlineto{\pgfqpoint{2.183743in}{6.745164in}}%
\pgfpathlineto{\pgfqpoint{2.183331in}{6.745809in}}%
\pgfpathlineto{\pgfqpoint{2.183125in}{6.746131in}}%
\pgfpathlineto{\pgfqpoint{2.182918in}{6.746454in}}%
\pgfpathlineto{\pgfqpoint{2.182505in}{6.747101in}}%
\pgfpathlineto{\pgfqpoint{2.182298in}{6.747425in}}%
\pgfpathlineto{\pgfqpoint{2.182091in}{6.747749in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{6.748073in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{6.748722in}}%
\pgfpathlineto{\pgfqpoint{2.181260in}{6.749048in}}%
\pgfpathlineto{\pgfqpoint{2.181052in}{6.749373in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{6.750025in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{6.750352in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{6.750679in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{6.751006in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{6.751662in}}%
\pgfpathlineto{\pgfqpoint{2.179381in}{6.751990in}}%
\pgfpathlineto{\pgfqpoint{2.179172in}{6.752319in}}%
\pgfpathlineto{\pgfqpoint{2.178962in}{6.752649in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{6.753309in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{6.753639in}}%
\pgfpathlineto{\pgfqpoint{2.178121in}{6.753970in}}%
\pgfpathlineto{\pgfqpoint{2.177699in}{6.754634in}}%
\pgfpathlineto{\pgfqpoint{2.177488in}{6.754966in}}%
\pgfpathlineto{\pgfqpoint{2.177277in}{6.755299in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{6.755632in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{6.756299in}}%
\pgfpathlineto{\pgfqpoint{2.176431in}{6.756633in}}%
\pgfpathlineto{\pgfqpoint{2.176218in}{6.756968in}}%
\pgfpathlineto{\pgfqpoint{2.175794in}{6.757638in}}%
\pgfpathlineto{\pgfqpoint{2.175581in}{6.757974in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{6.758310in}}%
\pgfpathlineto{\pgfqpoint{2.175155in}{6.758647in}}%
\pgfpathlineto{\pgfqpoint{2.174729in}{6.759321in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{6.759658in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{6.759996in}}%
\pgfpathlineto{\pgfqpoint{2.174088in}{6.760334in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{6.761011in}}%
\pgfpathlineto{\pgfqpoint{2.173445in}{6.761350in}}%
\pgfpathlineto{\pgfqpoint{2.173230in}{6.761689in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{6.762369in}}%
\pgfpathlineto{\pgfqpoint{2.172585in}{6.762709in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{6.763050in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{6.763391in}}%
\pgfpathlineto{\pgfqpoint{2.171723in}{6.764075in}}%
\pgfpathlineto{\pgfqpoint{2.171507in}{6.764418in}}%
\pgfpathlineto{\pgfqpoint{2.171290in}{6.764761in}}%
\pgfpathlineto{\pgfqpoint{2.171074in}{6.765104in}}%
\pgfpathlineto{\pgfqpoint{2.170640in}{6.765793in}}%
\pgfpathlineto{\pgfqpoint{2.170423in}{6.766138in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{6.766484in}}%
\pgfpathlineto{\pgfqpoint{2.169771in}{6.767177in}}%
\pgfpathlineto{\pgfqpoint{2.169553in}{6.767526in}}%
\pgfpathlineto{\pgfqpoint{2.169335in}{6.767875in}}%
\pgfpathlineto{\pgfqpoint{2.169117in}{6.768224in}}%
\pgfpathlineto{\pgfqpoint{2.168680in}{6.768927in}}%
\pgfpathlineto{\pgfqpoint{2.168462in}{6.769281in}}%
\pgfpathlineto{\pgfqpoint{2.168243in}{6.769635in}}%
\pgfpathlineto{\pgfqpoint{2.167804in}{6.770347in}}%
\pgfpathlineto{\pgfqpoint{2.167585in}{6.770705in}}%
\pgfpathlineto{\pgfqpoint{2.167365in}{6.771064in}}%
\pgfpathlineto{\pgfqpoint{2.167145in}{6.771424in}}%
\pgfpathlineto{\pgfqpoint{2.166705in}{6.772149in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{6.772513in}}%
\pgfpathlineto{\pgfqpoint{2.166264in}{6.772879in}}%
\pgfpathlineto{\pgfqpoint{2.166043in}{6.773245in}}%
\pgfpathlineto{\pgfqpoint{2.165601in}{6.773983in}}%
\pgfpathlineto{\pgfqpoint{2.165379in}{6.774354in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{6.774727in}}%
\pgfpathlineto{\pgfqpoint{2.164714in}{6.775476in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{6.775853in}}%
\pgfpathlineto{\pgfqpoint{2.164269in}{6.776231in}}%
\pgfpathlineto{\pgfqpoint{2.164047in}{6.776611in}}%
\pgfpathlineto{\pgfqpoint{2.163601in}{6.777375in}}%
\pgfpathlineto{\pgfqpoint{2.163378in}{6.777759in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{6.778144in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{6.778531in}}%
\pgfpathlineto{\pgfqpoint{2.162483in}{6.779309in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{6.779701in}}%
\pgfpathlineto{\pgfqpoint{2.162035in}{6.780094in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{6.780884in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{6.781281in}}%
\pgfpathlineto{\pgfqpoint{2.161135in}{6.781680in}}%
\pgfpathlineto{\pgfqpoint{2.160910in}{6.782080in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{6.782885in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{6.783290in}}%
\pgfpathlineto{\pgfqpoint{2.160006in}{6.783697in}}%
\pgfpathlineto{\pgfqpoint{2.159553in}{6.784516in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{6.784928in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{6.785342in}}%
\pgfpathlineto{\pgfqpoint{2.158872in}{6.785758in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{6.786595in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{6.787016in}}%
\pgfpathlineto{\pgfqpoint{2.157961in}{6.787440in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{6.787865in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{6.788721in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{6.789152in}}%
\pgfpathlineto{\pgfqpoint{2.156818in}{6.789586in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{6.790458in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{6.790898in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{6.791339in}}%
\pgfpathlineto{\pgfqpoint{2.155670in}{6.791783in}}%
\pgfpathlineto{\pgfqpoint{2.155209in}{6.792677in}}%
\pgfpathlineto{\pgfqpoint{2.154978in}{6.793127in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{6.793580in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{6.794492in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{6.794952in}}%
\pgfpathlineto{\pgfqpoint{2.153821in}{6.795414in}}%
\pgfpathlineto{\pgfqpoint{2.153589in}{6.795878in}}%
\pgfpathlineto{\pgfqpoint{2.153125in}{6.796814in}}%
\pgfpathlineto{\pgfqpoint{2.152892in}{6.797285in}}%
\pgfpathlineto{\pgfqpoint{2.152659in}{6.797758in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{6.798234in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{6.799191in}}%
\pgfpathlineto{\pgfqpoint{2.151725in}{6.799673in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{6.800156in}}%
\pgfpathlineto{\pgfqpoint{2.151023in}{6.801129in}}%
\pgfpathlineto{\pgfqpoint{2.150788in}{6.801619in}}%
\pgfpathlineto{\pgfqpoint{2.150553in}{6.802110in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{6.802603in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{6.803595in}}%
\pgfpathlineto{\pgfqpoint{2.149612in}{6.804093in}}%
\pgfpathlineto{\pgfqpoint{2.149376in}{6.804593in}}%
\pgfpathlineto{\pgfqpoint{2.149140in}{6.805095in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{6.806103in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{6.806609in}}%
\pgfpathlineto{\pgfqpoint{2.148193in}{6.807116in}}%
\pgfpathlineto{\pgfqpoint{2.147718in}{6.808136in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{6.808647in}}%
\pgfpathlineto{\pgfqpoint{2.147242in}{6.809160in}}%
\pgfpathlineto{\pgfqpoint{2.147004in}{6.809674in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{6.810705in}}%
\pgfpathlineto{\pgfqpoint{2.146288in}{6.811222in}}%
\pgfpathlineto{\pgfqpoint{2.146049in}{6.811740in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{6.812778in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{6.813299in}}%
\pgfpathlineto{\pgfqpoint{2.145091in}{6.813820in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{6.814342in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{6.815387in}}%
\pgfpathlineto{\pgfqpoint{2.144129in}{6.815911in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{6.816435in}}%
\pgfpathlineto{\pgfqpoint{2.143646in}{6.816959in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{6.818010in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{6.818535in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{6.819062in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{6.820115in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{6.820642in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{6.821169in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{6.821696in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{6.822751in}}%
\pgfpathlineto{\pgfqpoint{2.140732in}{6.823278in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{6.823804in}}%
\pgfpathlineto{\pgfqpoint{2.140243in}{6.824331in}}%
\pgfpathlineto{\pgfqpoint{2.139753in}{6.825383in}}%
\pgfpathlineto{\pgfqpoint{2.139507in}{6.825909in}}%
\pgfpathlineto{\pgfqpoint{2.139262in}{6.826434in}}%
\pgfpathlineto{\pgfqpoint{2.138770in}{6.827482in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{6.828005in}}%
\pgfpathlineto{\pgfqpoint{2.138277in}{6.828528in}}%
\pgfpathlineto{\pgfqpoint{2.138030in}{6.829050in}}%
\pgfpathlineto{\pgfqpoint{2.137536in}{6.830092in}}%
\pgfpathlineto{\pgfqpoint{2.137288in}{6.830612in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{6.831131in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{6.832167in}}%
\pgfpathlineto{\pgfqpoint{2.136296in}{6.832683in}}%
\pgfpathlineto{\pgfqpoint{2.136047in}{6.833199in}}%
\pgfpathlineto{\pgfqpoint{2.135798in}{6.833713in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.834738in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{6.835249in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{6.835759in}}%
\pgfpathlineto{\pgfqpoint{2.134549in}{6.836267in}}%
\pgfpathlineto{\pgfqpoint{2.134048in}{6.837280in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.837784in}}%
\pgfpathlineto{\pgfqpoint{2.133546in}{6.838287in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.839290in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{6.839789in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{6.840287in}}%
\pgfpathlineto{\pgfqpoint{2.132286in}{6.840784in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.841773in}}%
\pgfpathlineto{\pgfqpoint{2.131527in}{6.842266in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{6.842758in}}%
\pgfpathlineto{\pgfqpoint{2.131020in}{6.843249in}}%
\pgfpathlineto{\pgfqpoint{2.130511in}{6.844226in}}%
\pgfpathlineto{\pgfqpoint{2.130257in}{6.844713in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{6.845199in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{6.846168in}}%
\pgfpathlineto{\pgfqpoint{2.129236in}{6.846651in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{6.847134in}}%
\pgfpathlineto{\pgfqpoint{2.128724in}{6.847615in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{6.848577in}}%
\pgfpathlineto{\pgfqpoint{2.127954in}{6.849056in}}%
\pgfpathlineto{\pgfqpoint{2.127697in}{6.849536in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{6.850493in}}%
\pgfpathlineto{\pgfqpoint{2.126924in}{6.850971in}}%
\pgfpathlineto{\pgfqpoint{2.126666in}{6.851448in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{6.851926in}}%
\pgfpathlineto{\pgfqpoint{2.125890in}{6.852880in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{6.853357in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{6.853834in}}%
\pgfpathlineto{\pgfqpoint{2.125111in}{6.854311in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{6.855264in}}%
\pgfpathlineto{\pgfqpoint{2.124330in}{6.855740in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{6.856216in}}%
\pgfpathlineto{\pgfqpoint{2.123547in}{6.857168in}}%
\pgfpathlineto{\pgfqpoint{2.123285in}{6.857643in}}%
\pgfpathlineto{\pgfqpoint{2.123023in}{6.858118in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{6.858593in}}%
\pgfpathlineto{\pgfqpoint{2.122236in}{6.859541in}}%
\pgfpathlineto{\pgfqpoint{2.121973in}{6.860015in}}%
\pgfpathlineto{\pgfqpoint{2.121710in}{6.860489in}}%
\pgfpathlineto{\pgfqpoint{2.121182in}{6.861434in}}%
\pgfpathlineto{\pgfqpoint{2.120918in}{6.861907in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{6.862379in}}%
\pgfpathlineto{\pgfqpoint{2.120389in}{6.862851in}}%
\pgfpathlineto{\pgfqpoint{2.119859in}{6.863794in}}%
\pgfpathlineto{\pgfqpoint{2.119593in}{6.864265in}}%
\pgfpathlineto{\pgfqpoint{2.119327in}{6.864736in}}%
\pgfpathlineto{\pgfqpoint{2.119061in}{6.865207in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{6.866149in}}%
\pgfpathlineto{\pgfqpoint{2.118261in}{6.866620in}}%
\pgfpathlineto{\pgfqpoint{2.117994in}{6.867092in}}%
\pgfpathlineto{\pgfqpoint{2.117459in}{6.868036in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{6.868508in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{6.868981in}}%
\pgfpathlineto{\pgfqpoint{2.116654in}{6.869455in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{6.870405in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{6.870881in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{6.871358in}}%
\pgfpathlineto{\pgfqpoint{2.115306in}{6.871836in}}%
\pgfpathlineto{\pgfqpoint{2.114765in}{6.872797in}}%
\pgfpathlineto{\pgfqpoint{2.114494in}{6.873279in}}%
\pgfpathlineto{\pgfqpoint{2.114223in}{6.873763in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{6.874736in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{6.875225in}}%
\pgfpathlineto{\pgfqpoint{2.113135in}{6.875716in}}%
\pgfpathlineto{\pgfqpoint{2.112862in}{6.876210in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{6.877204in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{6.877704in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{6.878207in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{6.879220in}}%
\pgfpathlineto{\pgfqpoint{2.110945in}{6.879730in}}%
\pgfpathlineto{\pgfqpoint{2.110670in}{6.880243in}}%
\pgfpathlineto{\pgfqpoint{2.110394in}{6.880758in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{6.881795in}}%
\pgfpathlineto{\pgfqpoint{2.109566in}{6.882317in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{6.882841in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{6.883367in}}%
\pgfpathlineto{\pgfqpoint{2.108458in}{6.884428in}}%
\pgfpathlineto{\pgfqpoint{2.108180in}{6.884961in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{6.885497in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{6.886577in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{6.887121in}}%
\pgfpathlineto{\pgfqpoint{2.106786in}{6.887667in}}%
\pgfpathlineto{\pgfqpoint{2.106507in}{6.888216in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{6.889321in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{6.889878in}}%
\pgfpathlineto{\pgfqpoint{2.105385in}{6.890438in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{6.891000in}}%
\pgfpathlineto{\pgfqpoint{2.104540in}{6.892134in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{6.892705in}}%
\pgfpathlineto{\pgfqpoint{2.103975in}{6.893278in}}%
\pgfpathlineto{\pgfqpoint{2.103409in}{6.894434in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{6.895016in}}%
\pgfpathlineto{\pgfqpoint{2.102842in}{6.895601in}}%
\pgfpathlineto{\pgfqpoint{2.102558in}{6.896189in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{6.897374in}}%
\pgfpathlineto{\pgfqpoint{2.101704in}{6.897970in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{6.898570in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{6.899777in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{6.900386in}}%
\pgfpathlineto{\pgfqpoint{2.100274in}{6.900997in}}%
\pgfpathlineto{\pgfqpoint{2.099987in}{6.901611in}}%
\pgfpathlineto{\pgfqpoint{2.099412in}{6.902848in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{6.903471in}}%
\pgfpathlineto{\pgfqpoint{2.098835in}{6.904097in}}%
\pgfpathlineto{\pgfqpoint{2.098547in}{6.904726in}}%
\pgfpathlineto{\pgfqpoint{2.097968in}{6.905995in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{6.906634in}}%
\pgfpathlineto{\pgfqpoint{2.097389in}{6.907277in}}%
\pgfpathlineto{\pgfqpoint{2.096808in}{6.908575in}}%
\pgfpathlineto{\pgfqpoint{2.096517in}{6.909230in}}%
\pgfpathlineto{\pgfqpoint{2.096225in}{6.909889in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{6.910552in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{6.911892in}}%
\pgfpathlineto{\pgfqpoint{2.095057in}{6.912569in}}%
\pgfpathlineto{\pgfqpoint{2.094764in}{6.913251in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{6.914630in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{6.915327in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{6.916029in}}%
\pgfpathlineto{\pgfqpoint{2.093293in}{6.916736in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{6.918167in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{6.918890in}}%
\pgfpathlineto{\pgfqpoint{2.092111in}{6.919619in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{6.920354in}}%
\pgfpathlineto{\pgfqpoint{2.091220in}{6.921840in}}%
\pgfpathlineto{\pgfqpoint{2.090923in}{6.922591in}}%
\pgfpathlineto{\pgfqpoint{2.090625in}{6.923349in}}%
\pgfpathlineto{\pgfqpoint{2.090028in}{6.924882in}}%
\pgfpathlineto{\pgfqpoint{2.089729in}{6.925657in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{6.926438in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{6.927226in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{6.928818in}}%
\pgfpathlineto{\pgfqpoint{2.088229in}{6.929623in}}%
\pgfpathlineto{\pgfqpoint{2.087928in}{6.930434in}}%
\pgfpathlineto{\pgfqpoint{2.087627in}{6.931250in}}%
\pgfpathlineto{\pgfqpoint{2.087023in}{6.932900in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{6.933734in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{6.934573in}}%
\pgfpathlineto{\pgfqpoint{2.085810in}{6.936266in}}%
\pgfpathlineto{\pgfqpoint{2.085506in}{6.937120in}}%
\pgfpathlineto{\pgfqpoint{2.085202in}{6.937980in}}%
\pgfpathlineto{\pgfqpoint{2.084897in}{6.938844in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{6.940587in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{6.941466in}}%
\pgfpathlineto{\pgfqpoint{2.083675in}{6.942349in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{6.944130in}}%
\pgfpathlineto{\pgfqpoint{2.082754in}{6.945027in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{6.945928in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{6.946833in}}%
\pgfpathlineto{\pgfqpoint{2.081521in}{6.948654in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{6.949571in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{6.950492in}}%
\pgfpathlineto{\pgfqpoint{2.080592in}{6.951416in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{6.953275in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{6.954210in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{6.955149in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{6.957037in}}%
\pgfpathlineto{\pgfqpoint{2.078411in}{6.957987in}}%
\pgfpathlineto{\pgfqpoint{2.078098in}{6.958940in}}%
\pgfpathlineto{\pgfqpoint{2.077785in}{6.959897in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{6.961823in}}%
\pgfpathlineto{\pgfqpoint{2.076842in}{6.962791in}}%
\pgfpathlineto{\pgfqpoint{2.076527in}{6.963764in}}%
\pgfpathlineto{\pgfqpoint{2.076212in}{6.964740in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{6.966704in}}%
\pgfpathlineto{\pgfqpoint{2.075263in}{6.967692in}}%
\pgfpathlineto{\pgfqpoint{2.074946in}{6.968684in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{6.970680in}}%
\pgfpathlineto{\pgfqpoint{2.073993in}{6.971683in}}%
\pgfpathlineto{\pgfqpoint{2.073674in}{6.972690in}}%
\pgfpathlineto{\pgfqpoint{2.073355in}{6.973701in}}%
\pgfpathlineto{\pgfqpoint{2.072716in}{6.975735in}}%
\pgfpathlineto{\pgfqpoint{2.072396in}{6.976757in}}%
\pgfpathlineto{\pgfqpoint{2.072075in}{6.977783in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{6.979846in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{6.980883in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{6.981923in}}%
\pgfpathlineto{\pgfqpoint{2.070466in}{6.982967in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{6.985065in}}%
\pgfpathlineto{\pgfqpoint{2.069495in}{6.986120in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{6.987177in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{6.988238in}}%
\pgfpathlineto{\pgfqpoint{2.068195in}{6.990369in}}%
\pgfpathlineto{\pgfqpoint{2.067869in}{6.991439in}}%
\pgfpathlineto{\pgfqpoint{2.067543in}{6.992511in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{6.994662in}}%
\pgfpathlineto{\pgfqpoint{2.066561in}{6.995740in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{6.996821in}}%
\pgfpathlineto{\pgfqpoint{2.065904in}{6.997903in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{7.000070in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.001156in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{7.002242in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{7.003328in}}%
\pgfpathlineto{\pgfqpoint{2.063592in}{7.005501in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{7.006587in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.007671in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{7.009837in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{7.010917in}}%
\pgfpathlineto{\pgfqpoint{2.061593in}{7.011995in}}%
\pgfpathlineto{\pgfqpoint{2.061258in}{7.013071in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{7.015215in}}%
\pgfpathlineto{\pgfqpoint{2.060252in}{7.016282in}}%
\pgfpathlineto{\pgfqpoint{2.059915in}{7.017346in}}%
\pgfpathlineto{\pgfqpoint{2.059241in}{7.019464in}}%
\pgfpathlineto{\pgfqpoint{2.058903in}{7.020517in}}%
\pgfpathlineto{\pgfqpoint{2.058565in}{7.021567in}}%
\pgfpathlineto{\pgfqpoint{2.058226in}{7.022612in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{7.024690in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{7.025723in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{7.026751in}}%
\pgfpathlineto{\pgfqpoint{2.056525in}{7.027774in}}%
\pgfpathlineto{\pgfqpoint{2.055842in}{7.029806in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{7.030815in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{7.031819in}}%
\pgfpathlineto{\pgfqpoint{2.054469in}{7.033813in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{7.034802in}}%
\pgfpathlineto{\pgfqpoint{2.053780in}{7.035787in}}%
\pgfpathlineto{\pgfqpoint{2.053435in}{7.036767in}}%
\pgfpathlineto{\pgfqpoint{2.052743in}{7.038714in}}%
\pgfpathlineto{\pgfqpoint{2.052396in}{7.039682in}}%
\pgfpathlineto{\pgfqpoint{2.052049in}{7.040645in}}%
\pgfpathlineto{\pgfqpoint{2.051353in}{7.042560in}}%
\pgfpathlineto{\pgfqpoint{2.051005in}{7.043511in}}%
\pgfpathlineto{\pgfqpoint{2.050656in}{7.044459in}}%
\pgfpathlineto{\pgfqpoint{2.050306in}{7.045404in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{7.047283in}}%
\pgfpathlineto{\pgfqpoint{2.049255in}{7.048217in}}%
\pgfpathlineto{\pgfqpoint{2.048903in}{7.049148in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{7.050076in}}%
\pgfpathlineto{\pgfqpoint{2.047846in}{7.051923in}}%
\pgfpathlineto{\pgfqpoint{2.047492in}{7.052842in}}%
\pgfpathlineto{\pgfqpoint{2.047138in}{7.053759in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{7.055585in}}%
\pgfpathlineto{\pgfqpoint{2.046073in}{7.056495in}}%
\pgfpathlineto{\pgfqpoint{2.045717in}{7.057404in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{7.058310in}}%
\pgfpathlineto{\pgfqpoint{2.044646in}{7.060121in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{7.061024in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{7.062829in}}%
\pgfpathlineto{\pgfqpoint{2.042851in}{7.064634in}}%
\pgfpathlineto{\pgfqpoint{2.042491in}{7.065537in}}%
\pgfpathlineto{\pgfqpoint{2.042129in}{7.066440in}}%
\pgfpathlineto{\pgfqpoint{2.041406in}{7.068252in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{7.069162in}}%
\pgfpathlineto{\pgfqpoint{2.040680in}{7.070073in}}%
\pgfpathlineto{\pgfqpoint{2.040316in}{7.070988in}}%
\pgfpathlineto{\pgfqpoint{2.039587in}{7.072829in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{7.073755in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{7.074686in}}%
\pgfpathlineto{\pgfqpoint{2.038123in}{7.076564in}}%
\pgfpathlineto{\pgfqpoint{2.037756in}{7.077510in}}%
\pgfpathlineto{\pgfqpoint{2.037388in}{7.078463in}}%
\pgfpathlineto{\pgfqpoint{2.037019in}{7.079421in}}%
\pgfpathlineto{\pgfqpoint{2.036280in}{7.081358in}}%
\pgfpathlineto{\pgfqpoint{2.035910in}{7.082336in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{7.083321in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{7.084313in}}%
\pgfpathlineto{\pgfqpoint{2.034424in}{7.086318in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{7.087333in}}%
\pgfpathlineto{\pgfqpoint{2.033678in}{7.088354in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{7.090420in}}%
\pgfpathlineto{\pgfqpoint{2.032555in}{7.091464in}}%
\pgfpathlineto{\pgfqpoint{2.032179in}{7.092515in}}%
\pgfpathlineto{\pgfqpoint{2.031803in}{7.093574in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{7.095714in}}%
\pgfpathlineto{\pgfqpoint{2.030671in}{7.096794in}}%
\pgfpathlineto{\pgfqpoint{2.030292in}{7.097882in}}%
\pgfpathlineto{\pgfqpoint{2.029913in}{7.098977in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{7.101188in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{7.102304in}}%
\pgfpathlineto{\pgfqpoint{2.028392in}{7.103427in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{7.105695in}}%
\pgfpathlineto{\pgfqpoint{2.027244in}{7.106840in}}%
\pgfpathlineto{\pgfqpoint{2.026861in}{7.107993in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{7.109152in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{7.111494in}}%
\pgfpathlineto{\pgfqpoint{2.025320in}{7.112675in}}%
\pgfpathlineto{\pgfqpoint{2.024934in}{7.113865in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{7.116266in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{7.117477in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{7.118695in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{7.119920in}}%
\pgfpathlineto{\pgfqpoint{2.022211in}{7.122389in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{7.123632in}}%
\pgfpathlineto{\pgfqpoint{2.021427in}{7.124881in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{7.126136in}}%
\pgfpathlineto{\pgfqpoint{2.020248in}{7.128660in}}%
\pgfpathlineto{\pgfqpoint{2.019853in}{7.129930in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{7.131203in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{7.133763in}}%
\pgfpathlineto{\pgfqpoint{2.018269in}{7.135048in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{7.136336in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{7.137628in}}%
\pgfpathlineto{\pgfqpoint{2.016675in}{7.140220in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{7.141521in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{7.142824in}}%
\pgfpathlineto{\pgfqpoint{2.015071in}{7.145438in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{7.146748in}}%
\pgfpathlineto{\pgfqpoint{2.014265in}{7.148060in}}%
\pgfpathlineto{\pgfqpoint{2.013861in}{7.149374in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{7.152006in}}%
\pgfpathlineto{\pgfqpoint{2.012645in}{7.153324in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{7.154644in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{7.155964in}}%
\pgfpathlineto{\pgfqpoint{2.011015in}{7.158607in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{7.159929in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{7.161253in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{7.163902in}}%
\pgfpathlineto{\pgfqpoint{2.008963in}{7.165228in}}%
\pgfpathlineto{\pgfqpoint{2.008550in}{7.166554in}}%
\pgfpathlineto{\pgfqpoint{2.008137in}{7.167881in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{7.170538in}}%
\pgfpathlineto{\pgfqpoint{2.006893in}{7.171868in}}%
\pgfpathlineto{\pgfqpoint{2.006477in}{7.173199in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{7.174530in}}%
\pgfpathlineto{\pgfqpoint{2.005225in}{7.177197in}}%
\pgfpathlineto{\pgfqpoint{2.004806in}{7.178532in}}%
\pgfpathlineto{\pgfqpoint{2.004387in}{7.179868in}}%
\pgfpathlineto{\pgfqpoint{2.003546in}{7.182545in}}%
\pgfpathlineto{\pgfqpoint{2.003125in}{7.183886in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{7.185228in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{7.186572in}}%
\pgfpathlineto{\pgfqpoint{2.001431in}{7.189265in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{7.190615in}}%
\pgfpathlineto{\pgfqpoint{2.000581in}{7.191966in}}%
\pgfpathlineto{\pgfqpoint{1.999727in}{7.194673in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{7.196030in}}%
\pgfpathlineto{\pgfqpoint{1.998870in}{7.197388in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{7.198749in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{7.201476in}}%
\pgfpathlineto{\pgfqpoint{1.997148in}{7.202842in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{7.204212in}}%
\pgfpathlineto{\pgfqpoint{1.996283in}{7.205583in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{7.208335in}}%
\pgfpathlineto{\pgfqpoint{1.994979in}{7.209715in}}%
\pgfpathlineto{\pgfqpoint{1.994543in}{7.211099in}}%
\pgfpathlineto{\pgfqpoint{1.993668in}{7.213876in}}%
\pgfpathlineto{\pgfqpoint{1.993230in}{7.215269in}}%
\pgfpathlineto{\pgfqpoint{1.992790in}{7.216666in}}%
\pgfpathlineto{\pgfqpoint{1.992351in}{7.218067in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{7.220881in}}%
\pgfpathlineto{\pgfqpoint{1.991026in}{7.222293in}}%
\pgfpathlineto{\pgfqpoint{1.990583in}{7.223709in}}%
\pgfpathlineto{\pgfqpoint{1.990139in}{7.225130in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{7.227983in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{7.229416in}}%
\pgfpathlineto{\pgfqpoint{1.988356in}{7.230853in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{7.233740in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{7.235190in}}%
\pgfpathlineto{\pgfqpoint{1.986560in}{7.236644in}}%
\pgfpathlineto{\pgfqpoint{1.986110in}{7.238102in}}%
\pgfpathlineto{\pgfqpoint{1.985205in}{7.241032in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{7.242503in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{7.243979in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{7.246944in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{7.248433in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{7.249926in}}%
\pgfpathlineto{\pgfqpoint{1.982014in}{7.251423in}}%
\pgfpathlineto{\pgfqpoint{1.981095in}{7.254431in}}%
\pgfpathlineto{\pgfqpoint{1.980634in}{7.255941in}}%
\pgfpathlineto{\pgfqpoint{1.980172in}{7.257455in}}%
\pgfpathlineto{\pgfqpoint{1.979710in}{7.258974in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{7.262023in}}%
\pgfpathlineto{\pgfqpoint{1.978317in}{7.263554in}}%
\pgfpathlineto{\pgfqpoint{1.977851in}{7.265088in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{7.268167in}}%
\pgfpathlineto{\pgfqpoint{1.976448in}{7.269710in}}%
\pgfpathlineto{\pgfqpoint{1.975979in}{7.271257in}}%
\pgfpathlineto{\pgfqpoint{1.975508in}{7.272805in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{7.275910in}}%
\pgfpathlineto{\pgfqpoint{1.974092in}{7.277466in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{7.279024in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{7.280583in}}%
\pgfpathlineto{\pgfqpoint{1.972191in}{7.283706in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{7.285269in}}%
\pgfpathlineto{\pgfqpoint{1.971235in}{7.286833in}}%
\pgfpathlineto{\pgfqpoint{1.970276in}{7.289964in}}%
\pgfpathlineto{\pgfqpoint{1.969795in}{7.291531in}}%
\pgfpathlineto{\pgfqpoint{1.969313in}{7.293098in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{7.294666in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{7.297806in}}%
\pgfpathlineto{\pgfqpoint{1.967375in}{7.299378in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{7.300951in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{7.304105in}}%
\pgfpathlineto{\pgfqpoint{1.965423in}{7.305685in}}%
\pgfpathlineto{\pgfqpoint{1.964932in}{7.307268in}}%
\pgfpathlineto{\pgfqpoint{1.964441in}{7.308854in}}%
\pgfpathlineto{\pgfqpoint{1.964441in}{7.308854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.133928in}{6.449525in}}{\pgfqpoint{2.657467in}{7.333571in}}{%
\pgfpathmoveto{\pgfqpoint{2.133928in}{7.238613in}}%
\pgfpathlineto{\pgfqpoint{2.133928in}{7.333571in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{7.331901in}}%
\pgfpathlineto{\pgfqpoint{2.134910in}{7.330228in}}%
\pgfpathlineto{\pgfqpoint{2.135399in}{7.328553in}}%
\pgfpathlineto{\pgfqpoint{2.135888in}{7.326875in}}%
\pgfpathlineto{\pgfqpoint{2.136375in}{7.325194in}}%
\pgfpathlineto{\pgfqpoint{2.136862in}{7.323512in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{7.321828in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{7.320142in}}%
\pgfpathlineto{\pgfqpoint{2.138316in}{7.318455in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{7.316768in}}%
\pgfpathlineto{\pgfqpoint{2.139281in}{7.315079in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{7.313389in}}%
\pgfpathlineto{\pgfqpoint{2.140243in}{7.311698in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{7.310006in}}%
\pgfpathlineto{\pgfqpoint{2.141200in}{7.308313in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{7.306620in}}%
\pgfpathlineto{\pgfqpoint{2.142154in}{7.304926in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{7.303231in}}%
\pgfpathlineto{\pgfqpoint{2.143105in}{7.301536in}}%
\pgfpathlineto{\pgfqpoint{2.143579in}{7.299841in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{7.298146in}}%
\pgfpathlineto{\pgfqpoint{2.144524in}{7.296451in}}%
\pgfpathlineto{\pgfqpoint{2.144995in}{7.294757in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{7.293064in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{7.291371in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{7.289680in}}%
\pgfpathlineto{\pgfqpoint{2.146871in}{7.287990in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{7.286302in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{7.284616in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{7.282933in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{7.281253in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{7.279576in}}%
\pgfpathlineto{\pgfqpoint{2.149659in}{7.277903in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{7.276234in}}%
\pgfpathlineto{\pgfqpoint{2.150582in}{7.274570in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{7.272910in}}%
\pgfpathlineto{\pgfqpoint{2.151501in}{7.271254in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{7.269604in}}%
\pgfpathlineto{\pgfqpoint{2.152417in}{7.267959in}}%
\pgfpathlineto{\pgfqpoint{2.152873in}{7.266320in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{7.264686in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{7.263057in}}%
\pgfpathlineto{\pgfqpoint{2.154238in}{7.261434in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{7.259817in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{7.258206in}}%
\pgfpathlineto{\pgfqpoint{2.155596in}{7.256600in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{7.255001in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{7.253406in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{7.251818in}}%
\pgfpathlineto{\pgfqpoint{2.157395in}{7.250235in}}%
\pgfpathlineto{\pgfqpoint{2.157843in}{7.248657in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{7.247085in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{7.245518in}}%
\pgfpathlineto{\pgfqpoint{2.159181in}{7.243956in}}%
\pgfpathlineto{\pgfqpoint{2.159626in}{7.242399in}}%
\pgfpathlineto{\pgfqpoint{2.160070in}{7.240848in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{7.239301in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{7.237759in}}%
\pgfpathlineto{\pgfqpoint{2.161396in}{7.236222in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{7.234690in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{7.233163in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{7.231641in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{7.230123in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{7.228611in}}%
\pgfpathlineto{\pgfqpoint{2.164029in}{7.227103in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{7.225601in}}%
\pgfpathlineto{\pgfqpoint{2.164901in}{7.224103in}}%
\pgfpathlineto{\pgfqpoint{2.165335in}{7.222611in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{7.221123in}}%
\pgfpathlineto{\pgfqpoint{2.166202in}{7.219640in}}%
\pgfpathlineto{\pgfqpoint{2.166635in}{7.218163in}}%
\pgfpathlineto{\pgfqpoint{2.167066in}{7.216691in}}%
\pgfpathlineto{\pgfqpoint{2.167497in}{7.215224in}}%
\pgfpathlineto{\pgfqpoint{2.167927in}{7.213763in}}%
\pgfpathlineto{\pgfqpoint{2.168357in}{7.212308in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{7.210858in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{7.209414in}}%
\pgfpathlineto{\pgfqpoint{2.169641in}{7.207977in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{7.206546in}}%
\pgfpathlineto{\pgfqpoint{2.170493in}{7.205122in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{7.203704in}}%
\pgfpathlineto{\pgfqpoint{2.171342in}{7.202294in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{7.200891in}}%
\pgfpathlineto{\pgfqpoint{2.172189in}{7.199496in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{7.198109in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{7.196730in}}%
\pgfpathlineto{\pgfqpoint{2.173453in}{7.195359in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{7.193997in}}%
\pgfpathlineto{\pgfqpoint{2.174293in}{7.192643in}}%
\pgfpathlineto{\pgfqpoint{2.174712in}{7.191299in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{7.189963in}}%
\pgfpathlineto{\pgfqpoint{2.175547in}{7.188637in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{7.187321in}}%
\pgfpathlineto{\pgfqpoint{2.176380in}{7.186014in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{7.184717in}}%
\pgfpathlineto{\pgfqpoint{2.177209in}{7.183431in}}%
\pgfpathlineto{\pgfqpoint{2.177623in}{7.182154in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{7.180889in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{7.179634in}}%
\pgfpathlineto{\pgfqpoint{2.178861in}{7.178390in}}%
\pgfpathlineto{\pgfqpoint{2.179272in}{7.177157in}}%
\pgfpathlineto{\pgfqpoint{2.179683in}{7.175935in}}%
\pgfpathlineto{\pgfqpoint{2.180093in}{7.174726in}}%
\pgfpathlineto{\pgfqpoint{2.180502in}{7.173527in}}%
\pgfpathlineto{\pgfqpoint{2.180910in}{7.172341in}}%
\pgfpathlineto{\pgfqpoint{2.181318in}{7.171166in}}%
\pgfpathlineto{\pgfqpoint{2.181725in}{7.170002in}}%
\pgfpathlineto{\pgfqpoint{2.182132in}{7.168851in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{7.167711in}}%
\pgfpathlineto{\pgfqpoint{2.182943in}{7.166582in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{7.165464in}}%
\pgfpathlineto{\pgfqpoint{2.183752in}{7.164357in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{7.163261in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{7.162175in}}%
\pgfpathlineto{\pgfqpoint{2.184960in}{7.161099in}}%
\pgfpathlineto{\pgfqpoint{2.185361in}{7.160034in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{7.158978in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{7.157932in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{7.156895in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{7.155867in}}%
\pgfpathlineto{\pgfqpoint{2.187358in}{7.154847in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{7.153836in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{7.152834in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{7.151839in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{7.150851in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{7.149871in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{7.148898in}}%
\pgfpathlineto{\pgfqpoint{2.190128in}{7.147932in}}%
\pgfpathlineto{\pgfqpoint{2.190521in}{7.146972in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{7.146018in}}%
\pgfpathlineto{\pgfqpoint{2.191306in}{7.145071in}}%
\pgfpathlineto{\pgfqpoint{2.191697in}{7.144129in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{7.143193in}}%
\pgfpathlineto{\pgfqpoint{2.192478in}{7.142262in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{7.141337in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{7.140417in}}%
\pgfpathlineto{\pgfqpoint{2.193645in}{7.139501in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{7.138590in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{7.137684in}}%
\pgfpathlineto{\pgfqpoint{2.195963in}{7.134095in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{7.128803in}}%
\pgfpathlineto{\pgfqpoint{2.200913in}{7.122717in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{7.117514in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{7.111382in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{7.106039in}}%
\pgfpathlineto{\pgfqpoint{2.210530in}{7.099671in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{7.094075in}}%
\pgfpathlineto{\pgfqpoint{2.215204in}{7.087358in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{7.080423in}}%
\pgfpathlineto{\pgfqpoint{2.219793in}{7.074309in}}%
\pgfpathlineto{\pgfqpoint{2.222230in}{7.067016in}}%
\pgfpathlineto{\pgfqpoint{2.224300in}{7.060664in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{7.053177in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{7.046726in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{7.039210in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{7.032831in}}%
\pgfpathlineto{\pgfqpoint{2.235391in}{7.025530in}}%
\pgfpathlineto{\pgfqpoint{2.237356in}{7.019430in}}%
\pgfpathlineto{\pgfqpoint{2.239629in}{7.012523in}}%
\pgfpathlineto{\pgfqpoint{2.241561in}{7.006806in}}%
\pgfpathlineto{\pgfqpoint{2.243797in}{7.000404in}}%
\pgfpathlineto{\pgfqpoint{2.245698in}{6.995166in}}%
\pgfpathlineto{\pgfqpoint{2.247898in}{6.989362in}}%
\pgfpathlineto{\pgfqpoint{2.249768in}{6.984659in}}%
\pgfpathlineto{\pgfqpoint{2.251933in}{6.979485in}}%
\pgfpathlineto{\pgfqpoint{2.253773in}{6.975302in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{6.970702in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{6.966996in}}%
\pgfpathlineto{\pgfqpoint{2.259813in}{6.962945in}}%
\pgfpathlineto{\pgfqpoint{2.261597in}{6.959700in}}%
\pgfpathlineto{\pgfqpoint{2.263663in}{6.956164in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{6.953328in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.950219in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.947699in}}%
\pgfpathlineto{\pgfqpoint{2.271190in}{6.944895in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.942595in}}%
\pgfpathlineto{\pgfqpoint{2.274871in}{6.940011in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{6.937864in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{6.935414in}}%
\pgfpathlineto{\pgfqpoint{2.280156in}{6.933345in}}%
\pgfpathlineto{\pgfqpoint{2.282076in}{6.930941in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{6.928862in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{6.926386in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.924204in}}%
\pgfpathlineto{\pgfqpoint{2.289080in}{6.921565in}}%
\pgfpathlineto{\pgfqpoint{2.290669in}{6.919208in}}%
\pgfpathlineto{\pgfqpoint{2.292510in}{6.916345in}}%
\pgfpathlineto{\pgfqpoint{2.294078in}{6.913793in}}%
\pgfpathlineto{\pgfqpoint{2.295894in}{6.910712in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.907995in}}%
\pgfpathlineto{\pgfqpoint{2.299234in}{6.904761in}}%
\pgfpathlineto{\pgfqpoint{2.300760in}{6.901955in}}%
\pgfpathlineto{\pgfqpoint{2.302529in}{6.898667in}}%
\pgfpathlineto{\pgfqpoint{2.304286in}{6.895391in}}%
\pgfpathlineto{\pgfqpoint{2.305782in}{6.892615in}}%
\pgfpathlineto{\pgfqpoint{2.307517in}{6.889440in}}%
\pgfpathlineto{\pgfqpoint{2.308994in}{6.886789in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{6.883793in}}%
\pgfpathlineto{\pgfqpoint{2.312165in}{6.881306in}}%
\pgfpathlineto{\pgfqpoint{2.313856in}{6.878496in}}%
\pgfpathlineto{\pgfqpoint{2.315297in}{6.876159in}}%
\pgfpathlineto{\pgfqpoint{2.316967in}{6.873513in}}%
\pgfpathlineto{\pgfqpoint{2.318390in}{6.871314in}}%
\pgfpathlineto{\pgfqpoint{2.320040in}{6.868834in}}%
\pgfpathlineto{\pgfqpoint{2.321446in}{6.866783in}}%
\pgfpathlineto{\pgfqpoint{2.323076in}{6.864473in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{6.862564in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{6.860425in}}%
\pgfpathlineto{\pgfqpoint{2.327448in}{6.858660in}}%
\pgfpathlineto{\pgfqpoint{2.329040in}{6.856668in}}%
\pgfpathlineto{\pgfqpoint{2.330396in}{6.855013in}}%
\pgfpathlineto{\pgfqpoint{2.331970in}{6.853132in}}%
\pgfpathlineto{\pgfqpoint{2.333311in}{6.851553in}}%
\pgfpathlineto{\pgfqpoint{2.334866in}{6.849735in}}%
\pgfpathlineto{\pgfqpoint{2.336192in}{6.848186in}}%
\pgfpathlineto{\pgfqpoint{2.337729in}{6.846381in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{6.844830in}}%
\pgfpathlineto{\pgfqpoint{2.340560in}{6.843015in}}%
\pgfpathlineto{\pgfqpoint{2.341856in}{6.841455in}}%
\pgfpathlineto{\pgfqpoint{2.343360in}{6.839630in}}%
\pgfpathlineto{\pgfqpoint{2.344642in}{6.838057in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{6.836208in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{6.834608in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{6.832719in}}%
\pgfpathlineto{\pgfqpoint{2.350122in}{6.831081in}}%
\pgfpathlineto{\pgfqpoint{2.351577in}{6.829153in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{6.827494in}}%
\pgfpathlineto{\pgfqpoint{2.354258in}{6.825559in}}%
\pgfpathlineto{\pgfqpoint{2.355485in}{6.823906in}}%
\pgfpathlineto{\pgfqpoint{2.356910in}{6.821982in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{6.820336in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{6.818414in}}%
\pgfpathlineto{\pgfqpoint{2.360737in}{6.816759in}}%
\pgfpathlineto{\pgfqpoint{2.362132in}{6.814812in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{6.813128in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{6.811146in}}%
\pgfpathlineto{\pgfqpoint{2.366076in}{6.809153in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{6.807438in}}%
\pgfpathlineto{\pgfqpoint{2.368608in}{6.805428in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{6.803702in}}%
\pgfpathlineto{\pgfqpoint{2.371114in}{6.801691in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{6.799975in}}%
\pgfpathlineto{\pgfqpoint{2.373595in}{6.797990in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{6.796306in}}%
\pgfpathlineto{\pgfqpoint{2.376052in}{6.794367in}}%
\pgfpathlineto{\pgfqpoint{2.377178in}{6.792725in}}%
\pgfpathlineto{\pgfqpoint{2.378486in}{6.790834in}}%
\pgfpathlineto{\pgfqpoint{2.379601in}{6.789234in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{6.787392in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{6.785834in}}%
\pgfpathlineto{\pgfqpoint{2.383283in}{6.784043in}}%
\pgfpathlineto{\pgfqpoint{2.384377in}{6.782533in}}%
\pgfpathlineto{\pgfqpoint{2.385648in}{6.780801in}}%
\pgfpathlineto{\pgfqpoint{2.386732in}{6.779343in}}%
\pgfpathlineto{\pgfqpoint{2.387991in}{6.777673in}}%
\pgfpathlineto{\pgfqpoint{2.389065in}{6.776267in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{6.774656in}}%
\pgfpathlineto{\pgfqpoint{2.391376in}{6.773300in}}%
\pgfpathlineto{\pgfqpoint{2.392612in}{6.771749in}}%
\pgfpathlineto{\pgfqpoint{2.393667in}{6.770449in}}%
\pgfpathlineto{\pgfqpoint{2.394892in}{6.768971in}}%
\pgfpathlineto{\pgfqpoint{2.395937in}{6.767740in}}%
\pgfpathlineto{\pgfqpoint{2.397150in}{6.766350in}}%
\pgfpathlineto{\pgfqpoint{2.398186in}{6.765201in}}%
\pgfpathlineto{\pgfqpoint{2.399389in}{6.763912in}}%
\pgfpathlineto{\pgfqpoint{2.400416in}{6.762852in}}%
\pgfpathlineto{\pgfqpoint{2.401608in}{6.761670in}}%
\pgfpathlineto{\pgfqpoint{2.402626in}{6.760707in}}%
\pgfpathlineto{\pgfqpoint{2.403808in}{6.759647in}}%
\pgfpathlineto{\pgfqpoint{2.404817in}{6.758794in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{6.757864in}}%
\pgfpathlineto{\pgfqpoint{2.406989in}{6.757119in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{6.756308in}}%
\pgfpathlineto{\pgfqpoint{2.409142in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{2.410294in}{6.754932in}}%
\pgfpathlineto{\pgfqpoint{2.411277in}{6.754339in}}%
\pgfpathlineto{\pgfqpoint{2.412419in}{6.753666in}}%
\pgfpathlineto{\pgfqpoint{2.413394in}{6.753095in}}%
\pgfpathlineto{\pgfqpoint{2.414527in}{6.752425in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{6.751741in}}%
\pgfpathlineto{\pgfqpoint{2.416617in}{6.751141in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{6.750417in}}%
\pgfpathlineto{\pgfqpoint{2.418690in}{6.749776in}}%
\pgfpathlineto{\pgfqpoint{2.419799in}{6.749001in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{6.748314in}}%
\pgfpathlineto{\pgfqpoint{2.421846in}{6.747485in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{6.746754in}}%
\pgfpathlineto{\pgfqpoint{2.423877in}{6.745877in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{6.745105in}}%
\pgfpathlineto{\pgfqpoint{2.425891in}{6.744184in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{6.743377in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{6.742418in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{6.741581in}}%
\pgfpathlineto{\pgfqpoint{2.429872in}{6.740588in}}%
\pgfpathlineto{\pgfqpoint{2.430781in}{6.739725in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{6.738706in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{6.737826in}}%
\pgfpathlineto{\pgfqpoint{2.433791in}{6.736791in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{6.735900in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{6.734858in}}%
\pgfpathlineto{\pgfqpoint{2.436616in}{6.733962in}}%
\pgfpathlineto{\pgfqpoint{2.437649in}{6.732914in}}%
\pgfpathlineto{\pgfqpoint{2.438532in}{6.732012in}}%
\pgfpathlineto{\pgfqpoint{2.439557in}{6.730958in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{6.730053in}}%
\pgfpathlineto{\pgfqpoint{2.441450in}{6.729002in}}%
\pgfpathlineto{\pgfqpoint{2.442319in}{6.728106in}}%
\pgfpathlineto{\pgfqpoint{2.443329in}{6.727073in}}%
\pgfpathlineto{\pgfqpoint{2.444192in}{6.726197in}}%
\pgfpathlineto{\pgfqpoint{2.445194in}{6.725187in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{6.724332in}}%
\pgfpathlineto{\pgfqpoint{2.447045in}{6.723347in}}%
\pgfpathlineto{\pgfqpoint{2.447895in}{6.722512in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{6.721548in}}%
\pgfpathlineto{\pgfqpoint{2.449727in}{6.720729in}}%
\pgfpathlineto{\pgfqpoint{2.450708in}{6.719778in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{6.718965in}}%
\pgfpathlineto{\pgfqpoint{2.452519in}{6.718016in}}%
\pgfpathlineto{\pgfqpoint{2.453351in}{6.717200in}}%
\pgfpathlineto{\pgfqpoint{2.454318in}{6.716241in}}%
\pgfpathlineto{\pgfqpoint{2.455144in}{6.715412in}}%
\pgfpathlineto{\pgfqpoint{2.456104in}{6.714433in}}%
\pgfpathlineto{\pgfqpoint{2.456924in}{6.713584in}}%
\pgfpathlineto{\pgfqpoint{2.457877in}{6.712580in}}%
\pgfpathlineto{\pgfqpoint{2.458826in}{6.711564in}}%
\pgfpathlineto{\pgfqpoint{2.459638in}{6.710683in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{6.709646in}}%
\pgfpathlineto{\pgfqpoint{2.461386in}{6.708751in}}%
\pgfpathlineto{\pgfqpoint{2.462323in}{6.707702in}}%
\pgfpathlineto{\pgfqpoint{2.463123in}{6.706801in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{6.705749in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{6.704849in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{6.703802in}}%
\pgfpathlineto{\pgfqpoint{2.466560in}{6.702909in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{6.701874in}}%
\pgfpathlineto{\pgfqpoint{2.468261in}{6.700992in}}%
\pgfpathlineto{\pgfqpoint{2.469173in}{6.699971in}}%
\pgfpathlineto{\pgfqpoint{2.469951in}{6.699101in}}%
\pgfpathlineto{\pgfqpoint{2.470857in}{6.698096in}}%
\pgfpathlineto{\pgfqpoint{2.471630in}{6.697243in}}%
\pgfpathlineto{\pgfqpoint{2.472529in}{6.696259in}}%
\pgfpathlineto{\pgfqpoint{2.473297in}{6.695426in}}%
\pgfpathlineto{\pgfqpoint{2.474191in}{6.694468in}}%
\pgfpathlineto{\pgfqpoint{2.474954in}{6.693658in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{6.692726in}}%
\pgfpathlineto{\pgfqpoint{2.476600in}{6.691938in}}%
\pgfpathlineto{\pgfqpoint{2.477481in}{6.691028in}}%
\pgfpathlineto{\pgfqpoint{2.478235in}{6.690257in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{6.689367in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{6.688614in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{6.687747in}}%
\pgfpathlineto{\pgfqpoint{2.481473in}{6.687014in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{6.686170in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{6.685459in}}%
\pgfpathlineto{\pgfqpoint{2.483937in}{6.684643in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{6.683955in}}%
\pgfpathlineto{\pgfqpoint{2.485525in}{6.683168in}}%
\pgfpathlineto{\pgfqpoint{2.486254in}{6.682504in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{6.681743in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{6.681101in}}%
\pgfpathlineto{\pgfqpoint{2.488672in}{6.680361in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.679733in}}%
\pgfpathlineto{\pgfqpoint{2.490230in}{6.679007in}}%
\pgfpathlineto{\pgfqpoint{2.490946in}{6.678388in}}%
\pgfpathlineto{\pgfqpoint{2.491779in}{6.677668in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{2.493319in}{6.676335in}}%
\pgfpathlineto{\pgfqpoint{2.494144in}{6.675618in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{6.675003in}}%
\pgfpathlineto{\pgfqpoint{2.495670in}{6.674286in}}%
\pgfpathlineto{\pgfqpoint{2.496371in}{6.673673in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{6.672957in}}%
\pgfpathlineto{\pgfqpoint{2.497883in}{6.672344in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{6.671629in}}%
\pgfpathlineto{\pgfqpoint{2.499385in}{6.671017in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{6.670305in}}%
\pgfpathlineto{\pgfqpoint{2.500880in}{6.669698in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{6.668993in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{6.668392in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{6.667696in}}%
\pgfpathlineto{\pgfqpoint{2.503841in}{6.667102in}}%
\pgfpathlineto{\pgfqpoint{2.504633in}{6.666414in}}%
\pgfpathlineto{\pgfqpoint{2.505309in}{6.665827in}}%
\pgfpathlineto{\pgfqpoint{2.506096in}{6.665145in}}%
\pgfpathlineto{\pgfqpoint{2.506769in}{6.664564in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{6.663891in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{6.663319in}}%
\pgfpathlineto{\pgfqpoint{2.508997in}{6.662659in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{6.662101in}}%
\pgfpathlineto{\pgfqpoint{2.510436in}{6.661461in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{6.660923in}}%
\pgfpathlineto{\pgfqpoint{2.511866in}{6.660310in}}%
\pgfpathlineto{\pgfqpoint{2.512523in}{6.659797in}}%
\pgfpathlineto{\pgfqpoint{2.513288in}{6.659216in}}%
\pgfpathlineto{\pgfqpoint{2.513941in}{6.658732in}}%
\pgfpathlineto{\pgfqpoint{2.514702in}{6.658185in}}%
\pgfpathlineto{\pgfqpoint{2.515352in}{6.657733in}}%
\pgfpathlineto{\pgfqpoint{2.516108in}{6.657223in}}%
\pgfpathlineto{\pgfqpoint{2.516754in}{6.656802in}}%
\pgfpathlineto{\pgfqpoint{2.517506in}{6.656329in}}%
\pgfpathlineto{\pgfqpoint{2.518149in}{6.655940in}}%
\pgfpathlineto{\pgfqpoint{2.518897in}{6.655505in}}%
\pgfpathlineto{\pgfqpoint{2.519536in}{6.655148in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{6.654749in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{6.654422in}}%
\pgfpathlineto{\pgfqpoint{2.521655in}{6.654055in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{6.653754in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{6.653418in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{6.653141in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{6.652830in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{6.652532in}}%
\pgfpathlineto{\pgfqpoint{2.525737in}{6.652286in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{6.652007in}}%
\pgfpathlineto{\pgfqpoint{2.527083in}{6.651774in}}%
\pgfpathlineto{\pgfqpoint{2.527805in}{6.651509in}}%
\pgfpathlineto{\pgfqpoint{2.528422in}{6.651286in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{6.651029in}}%
\pgfpathlineto{\pgfqpoint{2.529754in}{6.650811in}}%
\pgfpathlineto{\pgfqpoint{2.530468in}{6.650557in}}%
\pgfpathlineto{\pgfqpoint{2.531078in}{6.650339in}}%
\pgfpathlineto{\pgfqpoint{2.531789in}{6.650084in}}%
\pgfpathlineto{\pgfqpoint{2.532396in}{6.649864in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{6.649606in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{6.649382in}}%
\pgfpathlineto{\pgfqpoint{2.534410in}{6.649119in}}%
\pgfpathlineto{\pgfqpoint{2.535011in}{6.648891in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{6.648623in}}%
\pgfpathlineto{\pgfqpoint{2.536309in}{6.648392in}}%
\pgfpathlineto{\pgfqpoint{2.537005in}{6.648119in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{6.647884in}}%
\pgfpathlineto{\pgfqpoint{2.538292in}{6.647606in}}%
\pgfpathlineto{\pgfqpoint{2.538884in}{6.647366in}}%
\pgfpathlineto{\pgfqpoint{2.539573in}{6.647083in}}%
\pgfpathlineto{\pgfqpoint{2.540162in}{6.646838in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{6.646550in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{6.646301in}}%
\pgfpathlineto{\pgfqpoint{2.542115in}{6.646009in}}%
\pgfpathlineto{\pgfqpoint{2.542698in}{6.645756in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{6.645458in}}%
\pgfpathlineto{\pgfqpoint{2.543956in}{6.645201in}}%
\pgfpathlineto{\pgfqpoint{2.544631in}{6.644899in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{6.644639in}}%
\pgfpathlineto{\pgfqpoint{2.545880in}{6.644335in}}%
\pgfpathlineto{\pgfqpoint{2.546455in}{6.644075in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{6.643771in}}%
\pgfpathlineto{\pgfqpoint{2.547695in}{6.643511in}}%
\pgfpathlineto{\pgfqpoint{2.548360in}{6.643210in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{6.642952in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{6.642654in}}%
\pgfpathlineto{\pgfqpoint{2.550156in}{6.642399in}}%
\pgfpathlineto{\pgfqpoint{2.550815in}{6.642104in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{6.641853in}}%
\pgfpathlineto{\pgfqpoint{2.552034in}{6.641561in}}%
\pgfpathlineto{\pgfqpoint{2.552594in}{6.641311in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{6.641020in}}%
\pgfpathlineto{\pgfqpoint{2.553897in}{6.640727in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{6.640475in}}%
\pgfpathlineto{\pgfqpoint{2.555101in}{6.640180in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{6.639925in}}%
\pgfpathlineto{\pgfqpoint{2.556300in}{6.639626in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{6.639367in}}%
\pgfpathlineto{\pgfqpoint{2.557492in}{6.639060in}}%
\pgfpathlineto{\pgfqpoint{2.558041in}{6.638793in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{6.638476in}}%
\pgfpathlineto{\pgfqpoint{2.559225in}{6.638199in}}%
\pgfpathlineto{\pgfqpoint{2.559861in}{6.637869in}}%
\pgfpathlineto{\pgfqpoint{2.560404in}{6.637579in}}%
\pgfpathlineto{\pgfqpoint{2.561036in}{6.637232in}}%
\pgfpathlineto{\pgfqpoint{2.561577in}{6.636927in}}%
\pgfpathlineto{\pgfqpoint{2.562207in}{6.636560in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{6.636236in}}%
\pgfpathlineto{\pgfqpoint{2.563372in}{6.635846in}}%
\pgfpathlineto{\pgfqpoint{2.563908in}{6.635502in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{6.635089in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{6.634724in}}%
\pgfpathlineto{\pgfqpoint{2.565686in}{6.634286in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{6.633900in}}%
\pgfpathlineto{\pgfqpoint{2.566835in}{6.633437in}}%
\pgfpathlineto{\pgfqpoint{2.567363in}{6.633031in}}%
\pgfpathlineto{\pgfqpoint{2.567978in}{6.632545in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{6.632120in}}%
\pgfpathlineto{\pgfqpoint{2.569117in}{6.631615in}}%
\pgfpathlineto{\pgfqpoint{2.569641in}{6.631174in}}%
\pgfpathlineto{\pgfqpoint{2.570251in}{6.630652in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{6.630199in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{6.629664in}}%
\pgfpathlineto{\pgfqpoint{2.571898in}{6.629202in}}%
\pgfpathlineto{\pgfqpoint{2.572502in}{6.628659in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{6.628191in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{6.627642in}}%
\pgfpathlineto{\pgfqpoint{2.574135in}{6.627171in}}%
\pgfpathlineto{\pgfqpoint{2.574734in}{6.626621in}}%
\pgfpathlineto{\pgfqpoint{2.575247in}{6.626150in}}%
\pgfpathlineto{\pgfqpoint{2.575843in}{6.625601in}}%
\pgfpathlineto{\pgfqpoint{2.576353in}{6.625132in}}%
\pgfpathlineto{\pgfqpoint{2.576947in}{6.624587in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{6.624122in}}%
\pgfpathlineto{\pgfqpoint{2.578046in}{6.623581in}}%
\pgfpathlineto{\pgfqpoint{2.578635in}{6.623043in}}%
\pgfpathlineto{\pgfqpoint{2.579140in}{6.622582in}}%
\pgfpathlineto{\pgfqpoint{2.579727in}{6.622046in}}%
\pgfpathlineto{\pgfqpoint{2.580229in}{6.621588in}}%
\pgfpathlineto{\pgfqpoint{2.580814in}{6.621054in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{6.620598in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{6.620066in}}%
\pgfpathlineto{\pgfqpoint{2.582394in}{6.619612in}}%
\pgfpathlineto{\pgfqpoint{2.582973in}{6.619083in}}%
\pgfpathlineto{\pgfqpoint{2.583469in}{6.618630in}}%
\pgfpathlineto{\pgfqpoint{2.584046in}{6.618104in}}%
\pgfpathlineto{\pgfqpoint{2.584540in}{6.617654in}}%
\pgfpathlineto{\pgfqpoint{2.585115in}{6.617130in}}%
\pgfpathlineto{\pgfqpoint{2.585606in}{6.616683in}}%
\pgfpathlineto{\pgfqpoint{2.586179in}{6.616163in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{6.615719in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{6.615204in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{6.614765in}}%
\pgfpathlineto{\pgfqpoint{2.588293in}{6.614257in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{6.613824in}}%
\pgfpathlineto{\pgfqpoint{2.589344in}{6.613323in}}%
\pgfpathlineto{\pgfqpoint{2.589827in}{6.612897in}}%
\pgfpathlineto{\pgfqpoint{2.590390in}{6.612404in}}%
\pgfpathlineto{\pgfqpoint{2.590871in}{6.611985in}}%
\pgfpathlineto{\pgfqpoint{2.591432in}{6.611501in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{6.611090in}}%
\pgfpathlineto{\pgfqpoint{2.592469in}{6.610615in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{6.610212in}}%
\pgfpathlineto{\pgfqpoint{2.593503in}{6.609747in}}%
\pgfpathlineto{\pgfqpoint{2.593978in}{6.609353in}}%
\pgfpathlineto{\pgfqpoint{2.594532in}{6.608897in}}%
\pgfpathlineto{\pgfqpoint{2.595005in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{6.608065in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{6.607687in}}%
\pgfpathlineto{\pgfqpoint{2.596578in}{6.607250in}}%
\pgfpathlineto{\pgfqpoint{2.597047in}{6.606879in}}%
\pgfpathlineto{\pgfqpoint{2.597594in}{6.606452in}}%
\pgfpathlineto{\pgfqpoint{2.598062in}{6.606090in}}%
\pgfpathlineto{\pgfqpoint{2.598607in}{6.605673in}}%
\pgfpathlineto{\pgfqpoint{2.599073in}{6.605320in}}%
\pgfpathlineto{\pgfqpoint{2.599615in}{6.604914in}}%
\pgfpathlineto{\pgfqpoint{2.600080in}{6.604571in}}%
\pgfpathlineto{\pgfqpoint{2.600620in}{6.604176in}}%
\pgfpathlineto{\pgfqpoint{2.601159in}{6.603789in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{6.603463in}}%
\pgfpathlineto{\pgfqpoint{2.602158in}{6.603090in}}%
\pgfpathlineto{\pgfqpoint{2.602617in}{6.602776in}}%
\pgfpathlineto{\pgfqpoint{2.603152in}{6.602417in}}%
\pgfpathlineto{\pgfqpoint{2.603610in}{6.602116in}}%
\pgfpathlineto{\pgfqpoint{2.604142in}{6.601770in}}%
\pgfpathlineto{\pgfqpoint{2.604598in}{6.601480in}}%
\pgfpathlineto{\pgfqpoint{2.605129in}{6.601148in}}%
\pgfpathlineto{\pgfqpoint{2.605583in}{6.600868in}}%
\pgfpathlineto{\pgfqpoint{2.606112in}{6.600549in}}%
\pgfpathlineto{\pgfqpoint{2.606564in}{6.600280in}}%
\pgfpathlineto{\pgfqpoint{2.607091in}{6.599972in}}%
\pgfpathlineto{\pgfqpoint{2.607541in}{6.599713in}}%
\pgfpathlineto{\pgfqpoint{2.608066in}{6.599416in}}%
\pgfpathlineto{\pgfqpoint{2.608515in}{6.599167in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{6.598881in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{6.598641in}}%
\pgfpathlineto{\pgfqpoint{2.610005in}{6.598365in}}%
\pgfpathlineto{\pgfqpoint{2.610450in}{6.598133in}}%
\pgfpathlineto{\pgfqpoint{2.610969in}{6.597868in}}%
\pgfpathlineto{\pgfqpoint{2.611413in}{6.597644in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{6.597388in}}%
\pgfpathlineto{\pgfqpoint{2.612371in}{6.597172in}}%
\pgfpathlineto{\pgfqpoint{2.612886in}{6.596924in}}%
\pgfpathlineto{\pgfqpoint{2.613326in}{6.596714in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{6.596473in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{6.596269in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{6.596034in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{6.595835in}}%
\pgfpathlineto{\pgfqpoint{2.615734in}{6.595605in}}%
\pgfpathlineto{\pgfqpoint{2.616170in}{6.595409in}}%
\pgfpathlineto{\pgfqpoint{2.616677in}{6.595182in}}%
\pgfpathlineto{\pgfqpoint{2.617111in}{6.594988in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{6.594763in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{6.594570in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{6.594346in}}%
\pgfpathlineto{\pgfqpoint{2.618981in}{6.594154in}}%
\pgfpathlineto{\pgfqpoint{2.619483in}{6.593930in}}%
\pgfpathlineto{\pgfqpoint{2.619912in}{6.593739in}}%
\pgfpathlineto{\pgfqpoint{2.620411in}{6.593517in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{6.593327in}}%
\pgfpathlineto{\pgfqpoint{2.621336in}{6.593106in}}%
\pgfpathlineto{\pgfqpoint{2.621762in}{6.592917in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{6.592697in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{6.592478in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{6.592290in}}%
\pgfpathlineto{\pgfqpoint{2.623669in}{6.592072in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{6.591884in}}%
\pgfpathlineto{\pgfqpoint{2.624582in}{6.591665in}}%
\pgfpathlineto{\pgfqpoint{2.625003in}{6.591477in}}%
\pgfpathlineto{\pgfqpoint{2.625492in}{6.591257in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{6.591067in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{6.590846in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{6.590657in}}%
\pgfpathlineto{\pgfqpoint{2.627302in}{6.590435in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{6.590246in}}%
\pgfpathlineto{\pgfqpoint{2.628202in}{6.590025in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{6.589836in}}%
\pgfpathlineto{\pgfqpoint{2.629099in}{6.589616in}}%
\pgfpathlineto{\pgfqpoint{2.629512in}{6.589428in}}%
\pgfpathlineto{\pgfqpoint{2.629993in}{6.589210in}}%
\pgfpathlineto{\pgfqpoint{2.630404in}{6.589025in}}%
\pgfpathlineto{\pgfqpoint{2.630884in}{6.588811in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{6.588629in}}%
\pgfpathlineto{\pgfqpoint{2.631771in}{6.588420in}}%
\pgfpathlineto{\pgfqpoint{2.632180in}{6.588242in}}%
\pgfpathlineto{\pgfqpoint{2.632655in}{6.588039in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{6.587868in}}%
\pgfpathlineto{\pgfqpoint{2.633537in}{6.587673in}}%
\pgfpathlineto{\pgfqpoint{2.633942in}{6.587509in}}%
\pgfpathlineto{\pgfqpoint{2.634415in}{6.587323in}}%
\pgfpathlineto{\pgfqpoint{2.634819in}{6.587168in}}%
\pgfpathlineto{\pgfqpoint{2.635290in}{6.586993in}}%
\pgfpathlineto{\pgfqpoint{2.635693in}{6.586849in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.586686in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{6.586552in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{6.586402in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{6.586280in}}%
\pgfpathlineto{\pgfqpoint{2.637897in}{6.586145in}}%
\pgfpathlineto{\pgfqpoint{2.638296in}{6.586035in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{6.585916in}}%
\pgfpathlineto{\pgfqpoint{2.639157in}{6.585821in}}%
\pgfpathlineto{\pgfqpoint{2.639620in}{6.585718in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{6.585638in}}%
\pgfpathlineto{\pgfqpoint{2.640477in}{6.585554in}}%
\pgfpathlineto{\pgfqpoint{2.640872in}{6.585489in}}%
\pgfpathlineto{\pgfqpoint{2.641332in}{6.585424in}}%
\pgfpathlineto{\pgfqpoint{2.641791in}{6.585368in}}%
\pgfpathlineto{\pgfqpoint{2.642183in}{6.585329in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{6.585292in}}%
\pgfpathlineto{\pgfqpoint{2.643032in}{6.585270in}}%
\pgfpathlineto{\pgfqpoint{2.643487in}{6.585253in}}%
\pgfpathlineto{\pgfqpoint{2.643877in}{6.585246in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{6.585249in}}%
\pgfpathlineto{\pgfqpoint{2.644720in}{6.585259in}}%
\pgfpathlineto{\pgfqpoint{2.645173in}{6.585281in}}%
\pgfpathlineto{\pgfqpoint{2.645560in}{6.585308in}}%
\pgfpathlineto{\pgfqpoint{2.646012in}{6.585350in}}%
\pgfpathlineto{\pgfqpoint{2.646398in}{6.585394in}}%
\pgfpathlineto{\pgfqpoint{2.646847in}{6.585455in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{6.585516in}}%
\pgfpathlineto{\pgfqpoint{2.647680in}{6.585597in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{6.585675in}}%
\pgfpathlineto{\pgfqpoint{2.648511in}{6.585776in}}%
\pgfpathlineto{\pgfqpoint{2.648893in}{6.585870in}}%
\pgfpathlineto{\pgfqpoint{2.649338in}{6.585990in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{6.586100in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{6.586237in}}%
\pgfpathlineto{\pgfqpoint{2.650543in}{6.586362in}}%
\pgfpathlineto{\pgfqpoint{2.650985in}{6.586517in}}%
\pgfpathlineto{\pgfqpoint{2.651364in}{6.586656in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{6.586826in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{6.586979in}}%
\pgfpathlineto{\pgfqpoint{2.652621in}{6.587165in}}%
\pgfpathlineto{\pgfqpoint{2.652997in}{6.587330in}}%
\pgfpathlineto{\pgfqpoint{2.653436in}{6.587529in}}%
\pgfpathlineto{\pgfqpoint{2.653810in}{6.587705in}}%
\pgfpathlineto{\pgfqpoint{2.654247in}{6.587917in}}%
\pgfpathlineto{\pgfqpoint{2.654621in}{6.588104in}}%
\pgfpathlineto{\pgfqpoint{2.655056in}{6.588328in}}%
\pgfpathlineto{\pgfqpoint{2.655429in}{6.588524in}}%
\pgfpathlineto{\pgfqpoint{2.655862in}{6.588759in}}%
\pgfpathlineto{\pgfqpoint{2.656234in}{6.588964in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{6.589209in}}%
\pgfpathlineto{\pgfqpoint{2.657036in}{6.589424in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{6.589679in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{6.449525in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{6.449525in}}%
\pgfpathlineto{\pgfqpoint{2.657036in}{6.450149in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{6.450678in}}%
\pgfpathlineto{\pgfqpoint{2.656234in}{6.451290in}}%
\pgfpathlineto{\pgfqpoint{2.655862in}{6.451808in}}%
\pgfpathlineto{\pgfqpoint{2.655429in}{6.452407in}}%
\pgfpathlineto{\pgfqpoint{2.655056in}{6.452913in}}%
\pgfpathlineto{\pgfqpoint{2.654621in}{6.453498in}}%
\pgfpathlineto{\pgfqpoint{2.654247in}{6.453992in}}%
\pgfpathlineto{\pgfqpoint{2.653810in}{6.454561in}}%
\pgfpathlineto{\pgfqpoint{2.653436in}{6.455043in}}%
\pgfpathlineto{\pgfqpoint{2.652997in}{6.455597in}}%
\pgfpathlineto{\pgfqpoint{2.652621in}{6.456065in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{6.456603in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{6.457057in}}%
\pgfpathlineto{\pgfqpoint{2.651364in}{6.457578in}}%
\pgfpathlineto{\pgfqpoint{2.650985in}{6.458017in}}%
\pgfpathlineto{\pgfqpoint{2.650543in}{6.458520in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{6.458944in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{6.459429in}}%
\pgfpathlineto{\pgfqpoint{2.649338in}{6.459836in}}%
\pgfpathlineto{\pgfqpoint{2.648893in}{6.460302in}}%
\pgfpathlineto{\pgfqpoint{2.648511in}{6.460692in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{6.461137in}}%
\pgfpathlineto{\pgfqpoint{2.647680in}{6.461509in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{6.461932in}}%
\pgfpathlineto{\pgfqpoint{2.646847in}{6.462285in}}%
\pgfpathlineto{\pgfqpoint{2.646398in}{6.462685in}}%
\pgfpathlineto{\pgfqpoint{2.646012in}{6.463017in}}%
\pgfpathlineto{\pgfqpoint{2.645560in}{6.463393in}}%
\pgfpathlineto{\pgfqpoint{2.645173in}{6.463705in}}%
\pgfpathlineto{\pgfqpoint{2.644720in}{6.464056in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{6.464346in}}%
\pgfpathlineto{\pgfqpoint{2.643877in}{6.464671in}}%
\pgfpathlineto{\pgfqpoint{2.643487in}{6.464938in}}%
\pgfpathlineto{\pgfqpoint{2.643032in}{6.465235in}}%
\pgfpathlineto{\pgfqpoint{2.642640in}{6.465479in}}%
\pgfpathlineto{\pgfqpoint{2.642183in}{6.465749in}}%
\pgfpathlineto{\pgfqpoint{2.641791in}{6.465968in}}%
\pgfpathlineto{\pgfqpoint{2.641332in}{6.466209in}}%
\pgfpathlineto{\pgfqpoint{2.640872in}{6.466435in}}%
\pgfpathlineto{\pgfqpoint{2.640477in}{6.466616in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{6.466814in}}%
\pgfpathlineto{\pgfqpoint{2.639620in}{6.466971in}}%
\pgfpathlineto{\pgfqpoint{2.639157in}{6.467141in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{6.467276in}}%
\pgfpathlineto{\pgfqpoint{2.638296in}{6.467420in}}%
\pgfpathlineto{\pgfqpoint{2.637897in}{6.467532in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{6.467652in}}%
\pgfpathlineto{\pgfqpoint{2.637031in}{6.467745in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{6.467842in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.467916in}}%
\pgfpathlineto{\pgfqpoint{2.635693in}{6.467992in}}%
\pgfpathlineto{\pgfqpoint{2.635290in}{6.468050in}}%
\pgfpathlineto{\pgfqpoint{2.634819in}{6.468108in}}%
\pgfpathlineto{\pgfqpoint{2.634415in}{6.468151in}}%
\pgfpathlineto{\pgfqpoint{2.633942in}{6.468193in}}%
\pgfpathlineto{\pgfqpoint{2.633537in}{6.468223in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{6.468252in}}%
\pgfpathlineto{\pgfqpoint{2.632655in}{6.468271in}}%
\pgfpathlineto{\pgfqpoint{2.632180in}{6.468288in}}%
\pgfpathlineto{\pgfqpoint{2.631771in}{6.468298in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{6.468305in}}%
\pgfpathlineto{\pgfqpoint{2.630884in}{6.468308in}}%
\pgfpathlineto{\pgfqpoint{2.630404in}{6.468308in}}%
\pgfpathlineto{\pgfqpoint{2.629993in}{6.468306in}}%
\pgfpathlineto{\pgfqpoint{2.629512in}{6.468300in}}%
\pgfpathlineto{\pgfqpoint{2.629099in}{6.468293in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{6.468283in}}%
\pgfpathlineto{\pgfqpoint{2.628202in}{6.468274in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{6.468262in}}%
\pgfpathlineto{\pgfqpoint{2.627302in}{6.468251in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{6.468240in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{6.468230in}}%
\pgfpathlineto{\pgfqpoint{2.625911in}{6.468221in}}%
\pgfpathlineto{\pgfqpoint{2.625492in}{6.468214in}}%
\pgfpathlineto{\pgfqpoint{2.625003in}{6.468209in}}%
\pgfpathlineto{\pgfqpoint{2.624582in}{6.468207in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{6.468208in}}%
\pgfpathlineto{\pgfqpoint{2.623669in}{6.468212in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{6.468222in}}%
\pgfpathlineto{\pgfqpoint{2.622753in}{6.468235in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{6.468256in}}%
\pgfpathlineto{\pgfqpoint{2.621762in}{6.468285in}}%
\pgfpathlineto{\pgfqpoint{2.621336in}{6.468316in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{6.468360in}}%
\pgfpathlineto{\pgfqpoint{2.620411in}{6.468405in}}%
\pgfpathlineto{\pgfqpoint{2.619912in}{6.468467in}}%
\pgfpathlineto{\pgfqpoint{2.619483in}{6.468527in}}%
\pgfpathlineto{\pgfqpoint{2.618981in}{6.468607in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{6.468684in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{6.468783in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{6.468876in}}%
\pgfpathlineto{\pgfqpoint{2.617111in}{6.468994in}}%
\pgfpathlineto{\pgfqpoint{2.616677in}{6.469103in}}%
\pgfpathlineto{\pgfqpoint{2.616170in}{6.469241in}}%
\pgfpathlineto{\pgfqpoint{2.615734in}{6.469368in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{6.469527in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{6.469671in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{6.469849in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{6.470011in}}%
\pgfpathlineto{\pgfqpoint{2.613326in}{6.470209in}}%
\pgfpathlineto{\pgfqpoint{2.612886in}{6.470388in}}%
\pgfpathlineto{\pgfqpoint{2.612371in}{6.470607in}}%
\pgfpathlineto{\pgfqpoint{2.611929in}{6.470803in}}%
\pgfpathlineto{\pgfqpoint{2.611413in}{6.471043in}}%
\pgfpathlineto{\pgfqpoint{2.610969in}{6.471257in}}%
\pgfpathlineto{\pgfqpoint{2.610450in}{6.471516in}}%
\pgfpathlineto{\pgfqpoint{2.610005in}{6.471746in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{6.472022in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{6.472266in}}%
\pgfpathlineto{\pgfqpoint{2.608515in}{6.472557in}}%
\pgfpathlineto{\pgfqpoint{2.608066in}{6.472813in}}%
\pgfpathlineto{\pgfqpoint{2.607541in}{6.473117in}}%
\pgfpathlineto{\pgfqpoint{2.607091in}{6.473383in}}%
\pgfpathlineto{\pgfqpoint{2.606564in}{6.473698in}}%
\pgfpathlineto{\pgfqpoint{2.606112in}{6.473972in}}%
\pgfpathlineto{\pgfqpoint{2.605583in}{6.474296in}}%
\pgfpathlineto{\pgfqpoint{2.605129in}{6.474576in}}%
\pgfpathlineto{\pgfqpoint{2.604598in}{6.474907in}}%
\pgfpathlineto{\pgfqpoint{2.604142in}{6.475192in}}%
\pgfpathlineto{\pgfqpoint{2.603610in}{6.475527in}}%
\pgfpathlineto{\pgfqpoint{2.603152in}{6.475816in}}%
\pgfpathlineto{\pgfqpoint{2.602617in}{6.476155in}}%
\pgfpathlineto{\pgfqpoint{2.602158in}{6.476446in}}%
\pgfpathlineto{\pgfqpoint{2.601620in}{6.476787in}}%
\pgfpathlineto{\pgfqpoint{2.601159in}{6.477080in}}%
\pgfpathlineto{\pgfqpoint{2.600620in}{6.477422in}}%
\pgfpathlineto{\pgfqpoint{2.600080in}{6.477763in}}%
\pgfpathlineto{\pgfqpoint{2.599615in}{6.478055in}}%
\pgfpathlineto{\pgfqpoint{2.599073in}{6.478394in}}%
\pgfpathlineto{\pgfqpoint{2.598607in}{6.478682in}}%
\pgfpathlineto{\pgfqpoint{2.598062in}{6.479014in}}%
\pgfpathlineto{\pgfqpoint{2.597594in}{6.479296in}}%
\pgfpathlineto{\pgfqpoint{2.597047in}{6.479619in}}%
\pgfpathlineto{\pgfqpoint{2.596578in}{6.479892in}}%
\pgfpathlineto{\pgfqpoint{2.596029in}{6.480205in}}%
\pgfpathlineto{\pgfqpoint{2.595557in}{6.480469in}}%
\pgfpathlineto{\pgfqpoint{2.595005in}{6.480770in}}%
\pgfpathlineto{\pgfqpoint{2.594532in}{6.481023in}}%
\pgfpathlineto{\pgfqpoint{2.593978in}{6.481312in}}%
\pgfpathlineto{\pgfqpoint{2.593503in}{6.481553in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{6.481827in}}%
\pgfpathlineto{\pgfqpoint{2.592469in}{6.482055in}}%
\pgfpathlineto{\pgfqpoint{2.591911in}{6.482313in}}%
\pgfpathlineto{\pgfqpoint{2.591432in}{6.482527in}}%
\pgfpathlineto{\pgfqpoint{2.590871in}{6.482768in}}%
\pgfpathlineto{\pgfqpoint{2.590390in}{6.482968in}}%
\pgfpathlineto{\pgfqpoint{2.589827in}{6.483193in}}%
\pgfpathlineto{\pgfqpoint{2.589344in}{6.483379in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{6.483589in}}%
\pgfpathlineto{\pgfqpoint{2.588293in}{6.483763in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{6.483958in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{6.484120in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{6.484303in}}%
\pgfpathlineto{\pgfqpoint{2.586179in}{6.484454in}}%
\pgfpathlineto{\pgfqpoint{2.585606in}{6.484625in}}%
\pgfpathlineto{\pgfqpoint{2.585115in}{6.484766in}}%
\pgfpathlineto{\pgfqpoint{2.584540in}{6.484925in}}%
\pgfpathlineto{\pgfqpoint{2.584046in}{6.485058in}}%
\pgfpathlineto{\pgfqpoint{2.583469in}{6.485208in}}%
\pgfpathlineto{\pgfqpoint{2.582973in}{6.485334in}}%
\pgfpathlineto{\pgfqpoint{2.582394in}{6.485477in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{6.485597in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{6.485735in}}%
\pgfpathlineto{\pgfqpoint{2.580814in}{6.485853in}}%
\pgfpathlineto{\pgfqpoint{2.580229in}{6.485988in}}%
\pgfpathlineto{\pgfqpoint{2.579727in}{6.486104in}}%
\pgfpathlineto{\pgfqpoint{2.579140in}{6.486237in}}%
\pgfpathlineto{\pgfqpoint{2.578635in}{6.486350in}}%
\pgfpathlineto{\pgfqpoint{2.578046in}{6.486481in}}%
\pgfpathlineto{\pgfqpoint{2.577454in}{6.486612in}}%
\pgfpathlineto{\pgfqpoint{2.576947in}{6.486723in}}%
\pgfpathlineto{\pgfqpoint{2.576353in}{6.486851in}}%
\pgfpathlineto{\pgfqpoint{2.575843in}{6.486959in}}%
\pgfpathlineto{\pgfqpoint{2.575247in}{6.487085in}}%
\pgfpathlineto{\pgfqpoint{2.574734in}{6.487191in}}%
\pgfpathlineto{\pgfqpoint{2.574135in}{6.487315in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{6.487420in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{6.487542in}}%
\pgfpathlineto{\pgfqpoint{2.572502in}{6.487647in}}%
\pgfpathlineto{\pgfqpoint{2.571898in}{6.487769in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{6.487874in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{6.487996in}}%
\pgfpathlineto{\pgfqpoint{2.570251in}{6.488102in}}%
\pgfpathlineto{\pgfqpoint{2.569641in}{6.488226in}}%
\pgfpathlineto{\pgfqpoint{2.569117in}{6.488332in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{6.488457in}}%
\pgfpathlineto{\pgfqpoint{2.567978in}{6.488565in}}%
\pgfpathlineto{\pgfqpoint{2.567363in}{6.488692in}}%
\pgfpathlineto{\pgfqpoint{2.566835in}{6.488801in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{6.488929in}}%
\pgfpathlineto{\pgfqpoint{2.565686in}{6.489040in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{6.489170in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{6.489282in}}%
\pgfpathlineto{\pgfqpoint{2.563908in}{6.489414in}}%
\pgfpathlineto{\pgfqpoint{2.563372in}{6.489528in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{6.489662in}}%
\pgfpathlineto{\pgfqpoint{2.562207in}{6.489779in}}%
\pgfpathlineto{\pgfqpoint{2.561577in}{6.489917in}}%
\pgfpathlineto{\pgfqpoint{2.561036in}{6.490037in}}%
\pgfpathlineto{\pgfqpoint{2.560404in}{6.490179in}}%
\pgfpathlineto{\pgfqpoint{2.559861in}{6.490305in}}%
\pgfpathlineto{\pgfqpoint{2.559225in}{6.490455in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{6.490588in}}%
\pgfpathlineto{\pgfqpoint{2.558041in}{6.490748in}}%
\pgfpathlineto{\pgfqpoint{2.557492in}{6.490890in}}%
\pgfpathlineto{\pgfqpoint{2.556851in}{6.491062in}}%
\pgfpathlineto{\pgfqpoint{2.556300in}{6.491214in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{6.491399in}}%
\pgfpathlineto{\pgfqpoint{2.555101in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{6.491765in}}%
\pgfpathlineto{\pgfqpoint{2.553897in}{6.491944in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{6.492162in}}%
\pgfpathlineto{\pgfqpoint{2.552594in}{6.492392in}}%
\pgfpathlineto{\pgfqpoint{2.552034in}{6.492597in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{6.492848in}}%
\pgfpathlineto{\pgfqpoint{2.550815in}{6.493071in}}%
\pgfpathlineto{\pgfqpoint{2.550156in}{6.493342in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{6.493581in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{6.493870in}}%
\pgfpathlineto{\pgfqpoint{2.548360in}{6.494125in}}%
\pgfpathlineto{\pgfqpoint{2.547695in}{6.494431in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{6.494699in}}%
\pgfpathlineto{\pgfqpoint{2.546455in}{6.495021in}}%
\pgfpathlineto{\pgfqpoint{2.545880in}{6.495304in}}%
\pgfpathlineto{\pgfqpoint{2.545209in}{6.495644in}}%
\pgfpathlineto{\pgfqpoint{2.544631in}{6.495943in}}%
\pgfpathlineto{\pgfqpoint{2.543956in}{6.496303in}}%
\pgfpathlineto{\pgfqpoint{2.543376in}{6.496621in}}%
\pgfpathlineto{\pgfqpoint{2.542698in}{6.497005in}}%
\pgfpathlineto{\pgfqpoint{2.542115in}{6.497345in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{6.497756in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{6.498119in}}%
\pgfpathlineto{\pgfqpoint{2.540162in}{6.498557in}}%
\pgfpathlineto{\pgfqpoint{2.539573in}{6.498942in}}%
\pgfpathlineto{\pgfqpoint{2.538884in}{6.499404in}}%
\pgfpathlineto{\pgfqpoint{2.538292in}{6.499810in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{6.500293in}}%
\pgfpathlineto{\pgfqpoint{2.537005in}{6.500715in}}%
\pgfpathlineto{\pgfqpoint{2.536309in}{6.501216in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{6.501651in}}%
\pgfpathlineto{\pgfqpoint{2.535011in}{6.502163in}}%
\pgfpathlineto{\pgfqpoint{2.534410in}{6.502606in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{6.503125in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{6.503573in}}%
\pgfpathlineto{\pgfqpoint{2.532396in}{6.504096in}}%
\pgfpathlineto{\pgfqpoint{2.531789in}{6.504545in}}%
\pgfpathlineto{\pgfqpoint{2.531078in}{6.505069in}}%
\pgfpathlineto{\pgfqpoint{2.530468in}{6.505516in}}%
\pgfpathlineto{\pgfqpoint{2.529754in}{6.506035in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{6.506477in}}%
\pgfpathlineto{\pgfqpoint{2.528422in}{6.506988in}}%
\pgfpathlineto{\pgfqpoint{2.527805in}{6.507424in}}%
\pgfpathlineto{\pgfqpoint{2.527083in}{6.507929in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{6.508358in}}%
\pgfpathlineto{\pgfqpoint{2.525737in}{6.508857in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{6.509282in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{6.509777in}}%
\pgfpathlineto{\pgfqpoint{2.523652in}{6.510272in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{6.510695in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{6.511187in}}%
\pgfpathlineto{\pgfqpoint{2.521655in}{6.511609in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{6.512100in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{2.519536in}{6.513006in}}%
\pgfpathlineto{\pgfqpoint{2.518897in}{6.513420in}}%
\pgfpathlineto{\pgfqpoint{2.518149in}{6.513899in}}%
\pgfpathlineto{\pgfqpoint{2.517506in}{6.514306in}}%
\pgfpathlineto{\pgfqpoint{2.516754in}{6.514777in}}%
\pgfpathlineto{\pgfqpoint{2.516108in}{6.515178in}}%
\pgfpathlineto{\pgfqpoint{2.515352in}{6.515642in}}%
\pgfpathlineto{\pgfqpoint{2.514702in}{6.516037in}}%
\pgfpathlineto{\pgfqpoint{2.513941in}{6.516496in}}%
\pgfpathlineto{\pgfqpoint{2.513288in}{6.516888in}}%
\pgfpathlineto{\pgfqpoint{2.512523in}{6.517345in}}%
\pgfpathlineto{\pgfqpoint{2.511866in}{6.517737in}}%
\pgfpathlineto{\pgfqpoint{2.511097in}{6.518196in}}%
\pgfpathlineto{\pgfqpoint{2.510436in}{6.518592in}}%
\pgfpathlineto{\pgfqpoint{2.509662in}{6.519059in}}%
\pgfpathlineto{\pgfqpoint{2.508997in}{6.519466in}}%
\pgfpathlineto{\pgfqpoint{2.508220in}{6.519949in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{6.520372in}}%
\pgfpathlineto{\pgfqpoint{2.506769in}{6.520877in}}%
\pgfpathlineto{\pgfqpoint{2.506096in}{6.521318in}}%
\pgfpathlineto{\pgfqpoint{2.505309in}{6.521843in}}%
\pgfpathlineto{\pgfqpoint{2.504633in}{6.522302in}}%
\pgfpathlineto{\pgfqpoint{2.503841in}{6.522846in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{6.523320in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{6.523883in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{6.524375in}}%
\pgfpathlineto{\pgfqpoint{2.500880in}{6.524959in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{6.525471in}}%
\pgfpathlineto{\pgfqpoint{2.499385in}{6.526081in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{6.526615in}}%
\pgfpathlineto{\pgfqpoint{2.497883in}{6.527251in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{6.527806in}}%
\pgfpathlineto{\pgfqpoint{2.496371in}{6.528465in}}%
\pgfpathlineto{\pgfqpoint{2.495670in}{6.529039in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{6.529720in}}%
\pgfpathlineto{\pgfqpoint{2.494144in}{6.530312in}}%
\pgfpathlineto{\pgfqpoint{2.493319in}{6.531012in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{6.531722in}}%
\pgfpathlineto{\pgfqpoint{2.491779in}{6.532338in}}%
\pgfpathlineto{\pgfqpoint{2.490946in}{6.533069in}}%
\pgfpathlineto{\pgfqpoint{2.490230in}{6.533704in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.534457in}}%
\pgfpathlineto{\pgfqpoint{2.488672in}{6.535114in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{6.535896in}}%
\pgfpathlineto{\pgfqpoint{2.487103in}{6.536580in}}%
\pgfpathlineto{\pgfqpoint{2.486254in}{6.537395in}}%
\pgfpathlineto{\pgfqpoint{2.485525in}{6.538110in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{6.538967in}}%
\pgfpathlineto{\pgfqpoint{2.483937in}{6.539719in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{6.540617in}}%
\pgfpathlineto{\pgfqpoint{2.482338in}{6.541402in}}%
\pgfpathlineto{\pgfqpoint{2.481473in}{6.542335in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{6.543147in}}%
\pgfpathlineto{\pgfqpoint{2.479859in}{6.544107in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{6.544938in}}%
\pgfpathlineto{\pgfqpoint{2.478235in}{6.545916in}}%
\pgfpathlineto{\pgfqpoint{2.477481in}{6.546760in}}%
\pgfpathlineto{\pgfqpoint{2.476600in}{6.547748in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{6.548595in}}%
\pgfpathlineto{\pgfqpoint{2.474954in}{6.549581in}}%
\pgfpathlineto{\pgfqpoint{2.474191in}{6.550422in}}%
\pgfpathlineto{\pgfqpoint{2.473297in}{6.551396in}}%
\pgfpathlineto{\pgfqpoint{2.472529in}{6.552221in}}%
\pgfpathlineto{\pgfqpoint{2.471630in}{6.553170in}}%
\pgfpathlineto{\pgfqpoint{2.470857in}{6.553968in}}%
\pgfpathlineto{\pgfqpoint{2.469951in}{6.554878in}}%
\pgfpathlineto{\pgfqpoint{2.469173in}{6.555638in}}%
\pgfpathlineto{\pgfqpoint{2.468261in}{6.556503in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{6.557226in}}%
\pgfpathlineto{\pgfqpoint{2.466560in}{6.558049in}}%
\pgfpathlineto{\pgfqpoint{2.465771in}{6.558737in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{6.559521in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{6.560176in}}%
\pgfpathlineto{\pgfqpoint{2.463123in}{6.560924in}}%
\pgfpathlineto{\pgfqpoint{2.462323in}{6.561553in}}%
\pgfpathlineto{\pgfqpoint{2.461386in}{6.562274in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{6.562883in}}%
\pgfpathlineto{\pgfqpoint{2.459638in}{6.563588in}}%
\pgfpathlineto{\pgfqpoint{2.458826in}{6.564189in}}%
\pgfpathlineto{\pgfqpoint{2.457877in}{6.564891in}}%
\pgfpathlineto{\pgfqpoint{2.456924in}{6.565598in}}%
\pgfpathlineto{\pgfqpoint{2.456104in}{6.566209in}}%
\pgfpathlineto{\pgfqpoint{2.455144in}{6.566933in}}%
\pgfpathlineto{\pgfqpoint{2.454318in}{6.567565in}}%
\pgfpathlineto{\pgfqpoint{2.453351in}{6.568315in}}%
\pgfpathlineto{\pgfqpoint{2.452519in}{6.568968in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{6.569739in}}%
\pgfpathlineto{\pgfqpoint{2.450708in}{6.570407in}}%
\pgfpathlineto{\pgfqpoint{2.449727in}{6.571192in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{6.571869in}}%
\pgfpathlineto{\pgfqpoint{2.447895in}{6.572661in}}%
\pgfpathlineto{\pgfqpoint{2.447045in}{6.573340in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{6.574133in}}%
\pgfpathlineto{\pgfqpoint{2.445194in}{6.574811in}}%
\pgfpathlineto{\pgfqpoint{2.444192in}{6.575598in}}%
\pgfpathlineto{\pgfqpoint{2.443329in}{6.576272in}}%
\pgfpathlineto{\pgfqpoint{2.442319in}{6.577059in}}%
\pgfpathlineto{\pgfqpoint{2.441450in}{6.577736in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{6.578531in}}%
\pgfpathlineto{\pgfqpoint{2.439557in}{6.579217in}}%
\pgfpathlineto{\pgfqpoint{2.438532in}{6.580026in}}%
\pgfpathlineto{\pgfqpoint{2.437649in}{6.580726in}}%
\pgfpathlineto{\pgfqpoint{2.436616in}{6.581549in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{6.582259in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{6.583095in}}%
\pgfpathlineto{\pgfqpoint{2.433791in}{6.583818in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{6.584667in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{6.585399in}}%
\pgfpathlineto{\pgfqpoint{2.430781in}{6.586253in}}%
\pgfpathlineto{\pgfqpoint{2.429872in}{6.586986in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{6.587843in}}%
\pgfpathlineto{\pgfqpoint{2.427889in}{6.588579in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{6.589440in}}%
\pgfpathlineto{\pgfqpoint{2.425891in}{6.590184in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{6.591058in}}%
\pgfpathlineto{\pgfqpoint{2.423877in}{6.591817in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{6.592713in}}%
\pgfpathlineto{\pgfqpoint{2.421846in}{6.593491in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{6.594409in}}%
\pgfpathlineto{\pgfqpoint{2.419799in}{6.595204in}}%
\pgfpathlineto{\pgfqpoint{2.418690in}{6.596136in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{6.596938in}}%
\pgfpathlineto{\pgfqpoint{2.416617in}{6.597874in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{6.598678in}}%
\pgfpathlineto{\pgfqpoint{2.414527in}{6.599614in}}%
\pgfpathlineto{\pgfqpoint{2.413394in}{6.600544in}}%
\pgfpathlineto{\pgfqpoint{2.412419in}{6.601335in}}%
\pgfpathlineto{\pgfqpoint{2.411277in}{6.602252in}}%
\pgfpathlineto{\pgfqpoint{2.410294in}{6.603033in}}%
\pgfpathlineto{\pgfqpoint{2.409142in}{6.603944in}}%
\pgfpathlineto{\pgfqpoint{2.408150in}{6.604728in}}%
\pgfpathlineto{\pgfqpoint{2.406989in}{6.605654in}}%
\pgfpathlineto{\pgfqpoint{2.405989in}{6.606464in}}%
\pgfpathlineto{\pgfqpoint{2.404817in}{6.607437in}}%
\pgfpathlineto{\pgfqpoint{2.403808in}{6.608303in}}%
\pgfpathlineto{\pgfqpoint{2.402626in}{6.609360in}}%
\pgfpathlineto{\pgfqpoint{2.401608in}{6.610311in}}%
\pgfpathlineto{\pgfqpoint{2.400416in}{6.611481in}}%
\pgfpathlineto{\pgfqpoint{2.399389in}{6.612540in}}%
\pgfpathlineto{\pgfqpoint{2.398186in}{6.613838in}}%
\pgfpathlineto{\pgfqpoint{2.397150in}{6.615002in}}%
\pgfpathlineto{\pgfqpoint{2.395937in}{6.616411in}}%
\pgfpathlineto{\pgfqpoint{2.394892in}{6.617656in}}%
\pgfpathlineto{\pgfqpoint{2.393667in}{6.619141in}}%
\pgfpathlineto{\pgfqpoint{2.392612in}{6.620432in}}%
\pgfpathlineto{\pgfqpoint{2.391376in}{6.621948in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{6.623247in}}%
\pgfpathlineto{\pgfqpoint{2.389065in}{6.624751in}}%
\pgfpathlineto{\pgfqpoint{2.387991in}{6.626024in}}%
\pgfpathlineto{\pgfqpoint{2.386732in}{6.627485in}}%
\pgfpathlineto{\pgfqpoint{2.385648in}{6.628713in}}%
\pgfpathlineto{\pgfqpoint{2.384377in}{6.630118in}}%
\pgfpathlineto{\pgfqpoint{2.383283in}{6.631301in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{6.632660in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{6.633811in}}%
\pgfpathlineto{\pgfqpoint{2.379601in}{6.635144in}}%
\pgfpathlineto{\pgfqpoint{2.378486in}{6.636282in}}%
\pgfpathlineto{\pgfqpoint{2.377178in}{6.637612in}}%
\pgfpathlineto{\pgfqpoint{2.376052in}{6.638757in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{6.640101in}}%
\pgfpathlineto{\pgfqpoint{2.373595in}{6.641253in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{6.642594in}}%
\pgfpathlineto{\pgfqpoint{2.371114in}{6.643735in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{6.645061in}}%
\pgfpathlineto{\pgfqpoint{2.368608in}{6.646203in}}%
\pgfpathlineto{\pgfqpoint{2.367248in}{6.647555in}}%
\pgfpathlineto{\pgfqpoint{2.366076in}{6.648736in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{6.650143in}}%
\pgfpathlineto{\pgfqpoint{2.363322in}{6.651577in}}%
\pgfpathlineto{\pgfqpoint{2.362132in}{6.652824in}}%
\pgfpathlineto{\pgfqpoint{2.360737in}{6.654297in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{6.655577in}}%
\pgfpathlineto{\pgfqpoint{2.358125in}{6.657080in}}%
\pgfpathlineto{\pgfqpoint{2.356910in}{6.658369in}}%
\pgfpathlineto{\pgfqpoint{2.355485in}{6.659863in}}%
\pgfpathlineto{\pgfqpoint{2.354258in}{6.661130in}}%
\pgfpathlineto{\pgfqpoint{2.352818in}{6.662583in}}%
\pgfpathlineto{\pgfqpoint{2.351577in}{6.663810in}}%
\pgfpathlineto{\pgfqpoint{2.350122in}{6.665228in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{6.666440in}}%
\pgfpathlineto{\pgfqpoint{2.347397in}{6.667863in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{6.669102in}}%
\pgfpathlineto{\pgfqpoint{2.344642in}{6.670585in}}%
\pgfpathlineto{\pgfqpoint{2.343360in}{6.671897in}}%
\pgfpathlineto{\pgfqpoint{2.341856in}{6.673483in}}%
\pgfpathlineto{\pgfqpoint{2.340560in}{6.674902in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{6.676637in}}%
\pgfpathlineto{\pgfqpoint{2.337729in}{6.678201in}}%
\pgfpathlineto{\pgfqpoint{2.336192in}{6.680124in}}%
\pgfpathlineto{\pgfqpoint{2.334866in}{6.681863in}}%
\pgfpathlineto{\pgfqpoint{2.333311in}{6.684008in}}%
\pgfpathlineto{\pgfqpoint{2.331970in}{6.685956in}}%
\pgfpathlineto{\pgfqpoint{2.330396in}{6.688368in}}%
\pgfpathlineto{\pgfqpoint{2.329040in}{6.690559in}}%
\pgfpathlineto{\pgfqpoint{2.327448in}{6.693266in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{6.695720in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{6.698741in}}%
\pgfpathlineto{\pgfqpoint{2.323076in}{6.701469in}}%
\pgfpathlineto{\pgfqpoint{2.321446in}{6.704810in}}%
\pgfpathlineto{\pgfqpoint{2.320040in}{6.707812in}}%
\pgfpathlineto{\pgfqpoint{2.318390in}{6.711479in}}%
\pgfpathlineto{\pgfqpoint{2.316967in}{6.714765in}}%
\pgfpathlineto{\pgfqpoint{2.315297in}{6.718770in}}%
\pgfpathlineto{\pgfqpoint{2.313856in}{6.722351in}}%
\pgfpathlineto{\pgfqpoint{2.312165in}{6.726692in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{6.730545in}}%
\pgfpathlineto{\pgfqpoint{2.308994in}{6.735177in}}%
\pgfpathlineto{\pgfqpoint{2.307517in}{6.739248in}}%
\pgfpathlineto{\pgfqpoint{2.305782in}{6.744092in}}%
\pgfpathlineto{\pgfqpoint{2.304286in}{6.748302in}}%
\pgfpathlineto{\pgfqpoint{2.302529in}{6.753250in}}%
\pgfpathlineto{\pgfqpoint{2.300760in}{6.758205in}}%
\pgfpathlineto{\pgfqpoint{2.299234in}{6.762438in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.767342in}}%
\pgfpathlineto{\pgfqpoint{2.295894in}{6.771504in}}%
\pgfpathlineto{\pgfqpoint{2.294078in}{6.776299in}}%
\pgfpathlineto{\pgfqpoint{2.292510in}{6.780355in}}%
\pgfpathlineto{\pgfqpoint{2.290669in}{6.785023in}}%
\pgfpathlineto{\pgfqpoint{2.289080in}{6.788957in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.793462in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{6.797245in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{6.801575in}}%
\pgfpathlineto{\pgfqpoint{2.282076in}{6.805225in}}%
\pgfpathlineto{\pgfqpoint{2.280156in}{6.809438in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{6.813033in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{6.817232in}}%
\pgfpathlineto{\pgfqpoint{2.274871in}{6.820871in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.825208in}}%
\pgfpathlineto{\pgfqpoint{2.271190in}{6.829024in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.833597in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.837605in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{6.842352in}}%
\pgfpathlineto{\pgfqpoint{2.263663in}{6.846462in}}%
\pgfpathlineto{\pgfqpoint{2.261597in}{6.851291in}}%
\pgfpathlineto{\pgfqpoint{2.259813in}{6.855462in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{6.860372in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{6.864617in}}%
\pgfpathlineto{\pgfqpoint{2.253773in}{6.869600in}}%
\pgfpathlineto{\pgfqpoint{2.251933in}{6.873904in}}%
\pgfpathlineto{\pgfqpoint{2.249768in}{6.878976in}}%
\pgfpathlineto{\pgfqpoint{2.247898in}{6.883378in}}%
\pgfpathlineto{\pgfqpoint{2.245698in}{6.888606in}}%
\pgfpathlineto{\pgfqpoint{2.243797in}{6.893177in}}%
\pgfpathlineto{\pgfqpoint{2.241561in}{6.898614in}}%
\pgfpathlineto{\pgfqpoint{2.239629in}{6.903350in}}%
\pgfpathlineto{\pgfqpoint{2.237356in}{6.908944in}}%
\pgfpathlineto{\pgfqpoint{2.235391in}{6.913789in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{6.919523in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{6.924530in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{6.930496in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{6.935717in}}%
\pgfpathlineto{\pgfqpoint{2.224300in}{6.941947in}}%
\pgfpathlineto{\pgfqpoint{2.222230in}{6.947441in}}%
\pgfpathlineto{\pgfqpoint{2.219793in}{6.954089in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{6.960034in}}%
\pgfpathlineto{\pgfqpoint{2.215204in}{6.967292in}}%
\pgfpathlineto{\pgfqpoint{2.212698in}{6.974893in}}%
\pgfpathlineto{\pgfqpoint{2.210530in}{6.981650in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{6.989771in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{6.996911in}}%
\pgfpathlineto{\pgfqpoint{2.203165in}{7.005457in}}%
\pgfpathlineto{\pgfqpoint{2.200913in}{7.012945in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{7.021862in}}%
\pgfpathlineto{\pgfqpoint{2.195963in}{7.029636in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{7.034861in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{7.036170in}}%
\pgfpathlineto{\pgfqpoint{2.193645in}{7.037480in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{7.038791in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{7.040103in}}%
\pgfpathlineto{\pgfqpoint{2.192478in}{7.041414in}}%
\pgfpathlineto{\pgfqpoint{2.192088in}{7.042726in}}%
\pgfpathlineto{\pgfqpoint{2.191697in}{7.044037in}}%
\pgfpathlineto{\pgfqpoint{2.191306in}{7.045349in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{7.046660in}}%
\pgfpathlineto{\pgfqpoint{2.190521in}{7.047970in}}%
\pgfpathlineto{\pgfqpoint{2.190128in}{7.049281in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{7.050590in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{7.051899in}}%
\pgfpathlineto{\pgfqpoint{2.188945in}{7.053207in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{7.054513in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{7.055819in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{7.057123in}}%
\pgfpathlineto{\pgfqpoint{2.187358in}{7.058426in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{7.059728in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{7.061029in}}%
\pgfpathlineto{\pgfqpoint{2.186162in}{7.062328in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{7.063626in}}%
\pgfpathlineto{\pgfqpoint{2.185361in}{7.064924in}}%
\pgfpathlineto{\pgfqpoint{2.184960in}{7.066219in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{7.067514in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{7.068807in}}%
\pgfpathlineto{\pgfqpoint{2.183752in}{7.070099in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{7.071389in}}%
\pgfpathlineto{\pgfqpoint{2.182943in}{7.072678in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{7.073965in}}%
\pgfpathlineto{\pgfqpoint{2.182132in}{7.075250in}}%
\pgfpathlineto{\pgfqpoint{2.181725in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{2.181318in}{7.077815in}}%
\pgfpathlineto{\pgfqpoint{2.180910in}{7.079095in}}%
\pgfpathlineto{\pgfqpoint{2.180502in}{7.080373in}}%
\pgfpathlineto{\pgfqpoint{2.180093in}{7.081650in}}%
\pgfpathlineto{\pgfqpoint{2.179683in}{7.082925in}}%
\pgfpathlineto{\pgfqpoint{2.179272in}{7.084200in}}%
\pgfpathlineto{\pgfqpoint{2.178861in}{7.085474in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{7.086747in}}%
\pgfpathlineto{\pgfqpoint{2.178037in}{7.088020in}}%
\pgfpathlineto{\pgfqpoint{2.177623in}{7.089293in}}%
\pgfpathlineto{\pgfqpoint{2.177209in}{7.090566in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{7.091840in}}%
\pgfpathlineto{\pgfqpoint{2.176380in}{7.093114in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{7.094390in}}%
\pgfpathlineto{\pgfqpoint{2.175547in}{7.095668in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{7.096947in}}%
\pgfpathlineto{\pgfqpoint{2.174712in}{7.098229in}}%
\pgfpathlineto{\pgfqpoint{2.174293in}{7.099513in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{7.100801in}}%
\pgfpathlineto{\pgfqpoint{2.173453in}{7.102092in}}%
\pgfpathlineto{\pgfqpoint{2.173033in}{7.103387in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{7.104687in}}%
\pgfpathlineto{\pgfqpoint{2.172189in}{7.105991in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{7.107300in}}%
\pgfpathlineto{\pgfqpoint{2.171342in}{7.108613in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{7.109933in}}%
\pgfpathlineto{\pgfqpoint{2.170493in}{7.111257in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{7.112588in}}%
\pgfpathlineto{\pgfqpoint{2.169641in}{7.113926in}}%
\pgfpathlineto{\pgfqpoint{2.169213in}{7.115270in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{7.116621in}}%
\pgfpathlineto{\pgfqpoint{2.168357in}{7.117980in}}%
\pgfpathlineto{\pgfqpoint{2.167927in}{7.119346in}}%
\pgfpathlineto{\pgfqpoint{2.167497in}{7.120720in}}%
\pgfpathlineto{\pgfqpoint{2.167066in}{7.122102in}}%
\pgfpathlineto{\pgfqpoint{2.166635in}{7.123492in}}%
\pgfpathlineto{\pgfqpoint{2.166202in}{7.124890in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{7.126296in}}%
\pgfpathlineto{\pgfqpoint{2.165335in}{7.127711in}}%
\pgfpathlineto{\pgfqpoint{2.164901in}{7.129134in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{7.130567in}}%
\pgfpathlineto{\pgfqpoint{2.164029in}{7.132008in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{7.133458in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{7.134918in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{7.136387in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{7.137865in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{7.139352in}}%
\pgfpathlineto{\pgfqpoint{2.161396in}{7.140849in}}%
\pgfpathlineto{\pgfqpoint{2.160955in}{7.142355in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{7.143870in}}%
\pgfpathlineto{\pgfqpoint{2.160070in}{7.145394in}}%
\pgfpathlineto{\pgfqpoint{2.159626in}{7.146926in}}%
\pgfpathlineto{\pgfqpoint{2.159181in}{7.148468in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{7.150018in}}%
\pgfpathlineto{\pgfqpoint{2.158290in}{7.151576in}}%
\pgfpathlineto{\pgfqpoint{2.157843in}{7.153142in}}%
\pgfpathlineto{\pgfqpoint{2.157395in}{7.154716in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{7.156297in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{7.157885in}}%
\pgfpathlineto{\pgfqpoint{2.156047in}{7.159480in}}%
\pgfpathlineto{\pgfqpoint{2.155596in}{7.161082in}}%
\pgfpathlineto{\pgfqpoint{2.155144in}{7.162689in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{7.164303in}}%
\pgfpathlineto{\pgfqpoint{2.154238in}{7.165921in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{7.167545in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{7.169173in}}%
\pgfpathlineto{\pgfqpoint{2.152873in}{7.170806in}}%
\pgfpathlineto{\pgfqpoint{2.152417in}{7.172444in}}%
\pgfpathlineto{\pgfqpoint{2.151959in}{7.174085in}}%
\pgfpathlineto{\pgfqpoint{2.151501in}{7.175730in}}%
\pgfpathlineto{\pgfqpoint{2.151042in}{7.177379in}}%
\pgfpathlineto{\pgfqpoint{2.150582in}{7.179032in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{7.180689in}}%
\pgfpathlineto{\pgfqpoint{2.149659in}{7.182349in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{7.184013in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{7.185681in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{7.187352in}}%
\pgfpathlineto{\pgfqpoint{2.147804in}{7.189026in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{7.190704in}}%
\pgfpathlineto{\pgfqpoint{2.146871in}{7.192384in}}%
\pgfpathlineto{\pgfqpoint{2.146403in}{7.194068in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{7.195753in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{7.197441in}}%
\pgfpathlineto{\pgfqpoint{2.144995in}{7.199132in}}%
\pgfpathlineto{\pgfqpoint{2.144524in}{7.200824in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{7.202519in}}%
\pgfpathlineto{\pgfqpoint{2.143579in}{7.204216in}}%
\pgfpathlineto{\pgfqpoint{2.143105in}{7.205915in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{7.207616in}}%
\pgfpathlineto{\pgfqpoint{2.142154in}{7.209319in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{7.211023in}}%
\pgfpathlineto{\pgfqpoint{2.141200in}{7.212729in}}%
\pgfpathlineto{\pgfqpoint{2.140722in}{7.214437in}}%
\pgfpathlineto{\pgfqpoint{2.140243in}{7.216147in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{7.217858in}}%
\pgfpathlineto{\pgfqpoint{2.139281in}{7.219572in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{7.221287in}}%
\pgfpathlineto{\pgfqpoint{2.138316in}{7.223005in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{7.224726in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{7.226449in}}%
\pgfpathlineto{\pgfqpoint{2.136862in}{7.228175in}}%
\pgfpathlineto{\pgfqpoint{2.136375in}{7.229905in}}%
\pgfpathlineto{\pgfqpoint{2.135888in}{7.231638in}}%
\pgfpathlineto{\pgfqpoint{2.135399in}{7.233375in}}%
\pgfpathlineto{\pgfqpoint{2.134910in}{7.235116in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{7.236862in}}%
\pgfpathlineto{\pgfqpoint{2.133928in}{7.238613in}}%
\pgfpathlineto{\pgfqpoint{2.133928in}{7.238613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.313591in}{6.412781in}}{\pgfqpoint{2.835649in}{7.253487in}}{%
\pgfpathmoveto{\pgfqpoint{2.313591in}{7.198131in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{7.253487in}}%
\pgfpathlineto{\pgfqpoint{2.314082in}{7.251902in}}%
\pgfpathlineto{\pgfqpoint{2.315551in}{7.247195in}}%
\pgfpathlineto{\pgfqpoint{2.317011in}{7.242559in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{7.237998in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{7.233516in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{7.227671in}}%
\pgfpathlineto{\pgfqpoint{2.323242in}{7.223393in}}%
\pgfpathlineto{\pgfqpoint{2.324658in}{7.219202in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{7.215088in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{7.211040in}}%
\pgfpathlineto{\pgfqpoint{2.328859in}{7.207047in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{7.201793in}}%
\pgfpathlineto{\pgfqpoint{2.332080in}{7.197893in}}%
\pgfpathlineto{\pgfqpoint{2.333447in}{7.194021in}}%
\pgfpathlineto{\pgfqpoint{2.334807in}{7.190172in}}%
\pgfpathlineto{\pgfqpoint{2.336160in}{7.186343in}}%
\pgfpathlineto{\pgfqpoint{2.337953in}{7.181273in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{7.177499in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{7.173751in}}%
\pgfpathlineto{\pgfqpoint{2.341940in}{7.170029in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{7.166336in}}%
\pgfpathlineto{\pgfqpoint{2.344998in}{7.161471in}}%
\pgfpathlineto{\pgfqpoint{2.346298in}{7.157873in}}%
\pgfpathlineto{\pgfqpoint{2.347590in}{7.154324in}}%
\pgfpathlineto{\pgfqpoint{2.348876in}{7.150824in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{7.147375in}}%
\pgfpathlineto{\pgfqpoint{2.351852in}{7.142856in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{7.139523in}}%
\pgfpathlineto{\pgfqpoint{2.354375in}{7.136236in}}%
\pgfpathlineto{\pgfqpoint{2.355627in}{7.132991in}}%
\pgfpathlineto{\pgfqpoint{2.356872in}{7.129783in}}%
\pgfpathlineto{\pgfqpoint{2.358524in}{7.125554in}}%
\pgfpathlineto{\pgfqpoint{2.359756in}{7.122416in}}%
\pgfpathlineto{\pgfqpoint{2.360981in}{7.119304in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{7.116214in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{7.113145in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{7.110099in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{7.106072in}}%
\pgfpathlineto{\pgfqpoint{2.367419in}{7.103079in}}%
\pgfpathlineto{\pgfqpoint{2.368608in}{7.100106in}}%
\pgfpathlineto{\pgfqpoint{2.369791in}{7.097151in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{7.094210in}}%
\pgfpathlineto{\pgfqpoint{2.372531in}{7.090303in}}%
\pgfpathlineto{\pgfqpoint{2.373696in}{7.087383in}}%
\pgfpathlineto{\pgfqpoint{2.374856in}{7.084471in}}%
\pgfpathlineto{\pgfqpoint{2.376010in}{7.081566in}}%
\pgfpathlineto{\pgfqpoint{2.377159in}{7.078666in}}%
\pgfpathlineto{\pgfqpoint{2.378683in}{7.074808in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{7.071919in}}%
\pgfpathlineto{\pgfqpoint{2.380952in}{7.069035in}}%
\pgfpathlineto{\pgfqpoint{2.382079in}{7.066156in}}%
\pgfpathlineto{\pgfqpoint{2.383201in}{7.063287in}}%
\pgfpathlineto{\pgfqpoint{2.384689in}{7.059477in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{7.056634in}}%
\pgfpathlineto{\pgfqpoint{2.386905in}{7.053804in}}%
\pgfpathlineto{\pgfqpoint{2.388006in}{7.050989in}}%
\pgfpathlineto{\pgfqpoint{2.389101in}{7.048192in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{7.045413in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{7.041740in}}%
\pgfpathlineto{\pgfqpoint{2.392720in}{7.039013in}}%
\pgfpathlineto{\pgfqpoint{2.393796in}{7.036310in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{7.033634in}}%
\pgfpathlineto{\pgfqpoint{2.395933in}{7.030983in}}%
\pgfpathlineto{\pgfqpoint{2.397348in}{7.027482in}}%
\pgfpathlineto{\pgfqpoint{2.398404in}{7.024880in}}%
\pgfpathlineto{\pgfqpoint{2.399456in}{7.022294in}}%
\pgfpathlineto{\pgfqpoint{2.400503in}{7.019723in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{7.017164in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{7.013771in}}%
\pgfpathlineto{\pgfqpoint{2.403963in}{7.011239in}}%
\pgfpathlineto{\pgfqpoint{2.404991in}{7.008721in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{7.006217in}}%
\pgfpathlineto{\pgfqpoint{2.407036in}{7.003723in}}%
\pgfpathlineto{\pgfqpoint{2.408390in}{7.000416in}}%
\pgfpathlineto{\pgfqpoint{2.409401in}{6.997946in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{6.995486in}}%
\pgfpathlineto{\pgfqpoint{2.411411in}{6.993033in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.990588in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{6.988152in}}%
\pgfpathlineto{\pgfqpoint{2.414725in}{6.984920in}}%
\pgfpathlineto{\pgfqpoint{2.415710in}{6.982510in}}%
\pgfpathlineto{\pgfqpoint{2.416692in}{6.980118in}}%
\pgfpathlineto{\pgfqpoint{2.417670in}{6.977744in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{6.975390in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{6.972282in}}%
\pgfpathlineto{\pgfqpoint{2.420903in}{6.969974in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{6.967684in}}%
\pgfpathlineto{\pgfqpoint{2.422824in}{6.965412in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.963157in}}%
\pgfpathlineto{\pgfqpoint{2.425045in}{6.960171in}}%
\pgfpathlineto{\pgfqpoint{2.425992in}{6.957947in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{6.955736in}}%
\pgfpathlineto{\pgfqpoint{2.427874in}{6.953536in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{6.951346in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{6.948437in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{6.946264in}}%
\pgfpathlineto{\pgfqpoint{2.431903in}{6.944098in}}%
\pgfpathlineto{\pgfqpoint{2.432824in}{6.941940in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{6.939793in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{6.937662in}}%
\pgfpathlineto{\pgfqpoint{2.435870in}{6.934850in}}%
\pgfpathlineto{\pgfqpoint{2.436776in}{6.932763in}}%
\pgfpathlineto{\pgfqpoint{2.437679in}{6.930697in}}%
\pgfpathlineto{\pgfqpoint{2.438579in}{6.928651in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{6.926624in}}%
\pgfpathlineto{\pgfqpoint{2.440667in}{6.923950in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{6.921964in}}%
\pgfpathlineto{\pgfqpoint{2.442443in}{6.919993in}}%
\pgfpathlineto{\pgfqpoint{2.443326in}{6.918036in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{6.916092in}}%
\pgfpathlineto{\pgfqpoint{2.445375in}{6.913520in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{6.911606in}}%
\pgfpathlineto{\pgfqpoint{2.447118in}{6.909706in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{6.907820in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.905948in}}%
\pgfpathlineto{\pgfqpoint{2.449996in}{6.903474in}}%
\pgfpathlineto{\pgfqpoint{2.450853in}{6.901635in}}%
\pgfpathlineto{\pgfqpoint{2.451708in}{6.899810in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{6.897997in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{6.896198in}}%
\pgfpathlineto{\pgfqpoint{2.454253in}{6.894414in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{6.892059in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{6.890314in}}%
\pgfpathlineto{\pgfqpoint{2.457052in}{6.888586in}}%
\pgfpathlineto{\pgfqpoint{2.457885in}{6.886876in}}%
\pgfpathlineto{\pgfqpoint{2.458716in}{6.885183in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{6.882953in}}%
\pgfpathlineto{\pgfqpoint{2.460644in}{6.881301in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{6.879668in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{6.878053in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{6.876456in}}%
\pgfpathlineto{\pgfqpoint{2.464185in}{6.874352in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{6.872792in}}%
\pgfpathlineto{\pgfqpoint{2.465803in}{6.871246in}}%
\pgfpathlineto{\pgfqpoint{2.466608in}{6.869714in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{6.868195in}}%
\pgfpathlineto{\pgfqpoint{2.468477in}{6.866191in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{6.864705in}}%
\pgfpathlineto{\pgfqpoint{2.470068in}{6.863232in}}%
\pgfpathlineto{\pgfqpoint{2.470859in}{6.861775in}}%
\pgfpathlineto{\pgfqpoint{2.471648in}{6.860334in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{6.858911in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{6.857044in}}%
\pgfpathlineto{\pgfqpoint{2.474261in}{6.855671in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{6.854321in}}%
\pgfpathlineto{\pgfqpoint{2.475816in}{6.852997in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{6.851700in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{6.850010in}}%
\pgfpathlineto{\pgfqpoint{2.478386in}{6.848771in}}%
\pgfpathlineto{\pgfqpoint{2.479152in}{6.847556in}}%
\pgfpathlineto{\pgfqpoint{2.479915in}{6.846362in}}%
\pgfpathlineto{\pgfqpoint{2.480676in}{6.845190in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{6.843658in}}%
\pgfpathlineto{\pgfqpoint{2.482444in}{6.842530in}}%
\pgfpathlineto{\pgfqpoint{2.483198in}{6.841416in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{6.840316in}}%
\pgfpathlineto{\pgfqpoint{2.484698in}{6.839228in}}%
\pgfpathlineto{\pgfqpoint{2.485694in}{6.837796in}}%
\pgfpathlineto{\pgfqpoint{2.486438in}{6.836734in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{6.835683in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{6.834641in}}%
\pgfpathlineto{\pgfqpoint{2.488657in}{6.833610in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.832589in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{6.831241in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{6.830238in}}%
\pgfpathlineto{\pgfqpoint{2.491828in}{6.829242in}}%
\pgfpathlineto{\pgfqpoint{2.492554in}{6.828251in}}%
\pgfpathlineto{\pgfqpoint{2.493278in}{6.827265in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{6.825955in}}%
\pgfpathlineto{\pgfqpoint{2.494960in}{6.824978in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{6.824005in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{6.823036in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{6.822072in}}%
\pgfpathlineto{\pgfqpoint{2.498053in}{6.820793in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{6.819838in}}%
\pgfpathlineto{\pgfqpoint{2.499468in}{6.818886in}}%
\pgfpathlineto{\pgfqpoint{2.500172in}{6.817933in}}%
\pgfpathlineto{\pgfqpoint{2.500875in}{6.816981in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{6.815709in}}%
\pgfpathlineto{\pgfqpoint{2.502506in}{6.814754in}}%
\pgfpathlineto{\pgfqpoint{2.503203in}{6.813796in}}%
\pgfpathlineto{\pgfqpoint{2.503897in}{6.812835in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{6.811870in}}%
\pgfpathlineto{\pgfqpoint{2.505279in}{6.810901in}}%
\pgfpathlineto{\pgfqpoint{2.506197in}{6.809601in}}%
\pgfpathlineto{\pgfqpoint{2.506883in}{6.808618in}}%
\pgfpathlineto{\pgfqpoint{2.507567in}{6.807626in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{6.806626in}}%
\pgfpathlineto{\pgfqpoint{2.508929in}{6.805616in}}%
\pgfpathlineto{\pgfqpoint{2.509834in}{6.804254in}}%
\pgfpathlineto{\pgfqpoint{2.510510in}{6.803221in}}%
\pgfpathlineto{\pgfqpoint{2.511184in}{6.802179in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{6.801128in}}%
\pgfpathlineto{\pgfqpoint{2.512527in}{6.800068in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{6.798643in}}%
\pgfpathlineto{\pgfqpoint{2.514086in}{6.797566in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{6.796483in}}%
\pgfpathlineto{\pgfqpoint{2.515414in}{6.795393in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{6.794298in}}%
\pgfpathlineto{\pgfqpoint{2.516954in}{6.792832in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{6.791729in}}%
\pgfpathlineto{\pgfqpoint{2.518267in}{6.790625in}}%
\pgfpathlineto{\pgfqpoint{2.518921in}{6.789520in}}%
\pgfpathlineto{\pgfqpoint{2.519573in}{6.788417in}}%
\pgfpathlineto{\pgfqpoint{2.520223in}{6.787315in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{6.785852in}}%
\pgfpathlineto{\pgfqpoint{2.521735in}{6.784761in}}%
\pgfpathlineto{\pgfqpoint{2.522380in}{6.783675in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{6.782595in}}%
\pgfpathlineto{\pgfqpoint{2.523665in}{6.781522in}}%
\pgfpathlineto{\pgfqpoint{2.524518in}{6.780100in}}%
\pgfpathlineto{\pgfqpoint{2.525156in}{6.779041in}}%
\pgfpathlineto{\pgfqpoint{2.525792in}{6.777987in}}%
\pgfpathlineto{\pgfqpoint{2.526427in}{6.776939in}}%
\pgfpathlineto{\pgfqpoint{2.527060in}{6.775896in}}%
\pgfpathlineto{\pgfqpoint{2.527901in}{6.774512in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{6.773479in}}%
\pgfpathlineto{\pgfqpoint{2.529159in}{6.772451in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{6.771428in}}%
\pgfpathlineto{\pgfqpoint{2.530409in}{6.770409in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{6.769059in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{6.768051in}}%
\pgfpathlineto{\pgfqpoint{2.532481in}{6.767049in}}%
\pgfpathlineto{\pgfqpoint{2.533099in}{6.766052in}}%
\pgfpathlineto{\pgfqpoint{2.533715in}{6.765061in}}%
\pgfpathlineto{\pgfqpoint{2.534330in}{6.764074in}}%
\pgfpathlineto{\pgfqpoint{2.535148in}{6.762767in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{6.761791in}}%
\pgfpathlineto{\pgfqpoint{2.536370in}{6.760818in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{6.759849in}}%
\pgfpathlineto{\pgfqpoint{2.537585in}{6.758882in}}%
\pgfpathlineto{\pgfqpoint{2.538393in}{6.757599in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{6.756641in}}%
\pgfpathlineto{\pgfqpoint{2.539599in}{6.755688in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{6.754739in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{6.753796in}}%
\pgfpathlineto{\pgfqpoint{2.541596in}{6.752547in}}%
\pgfpathlineto{\pgfqpoint{2.542192in}{6.751619in}}%
\pgfpathlineto{\pgfqpoint{2.542787in}{6.750700in}}%
\pgfpathlineto{\pgfqpoint{2.543380in}{6.749788in}}%
\pgfpathlineto{\pgfqpoint{2.543972in}{6.748887in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{6.747700in}}%
\pgfpathlineto{\pgfqpoint{2.545348in}{6.746822in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{6.745956in}}%
\pgfpathlineto{\pgfqpoint{2.546521in}{6.745101in}}%
\pgfpathlineto{\pgfqpoint{2.547106in}{6.744258in}}%
\pgfpathlineto{\pgfqpoint{2.547689in}{6.743428in}}%
\pgfpathlineto{\pgfqpoint{2.548464in}{6.742341in}}%
\pgfpathlineto{\pgfqpoint{2.549044in}{6.741542in}}%
\pgfpathlineto{\pgfqpoint{2.549623in}{6.740756in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{6.739984in}}%
\pgfpathlineto{\pgfqpoint{2.550777in}{6.739226in}}%
\pgfpathlineto{\pgfqpoint{2.551543in}{6.738236in}}%
\pgfpathlineto{\pgfqpoint{2.552116in}{6.737510in}}%
\pgfpathlineto{\pgfqpoint{2.552688in}{6.736797in}}%
\pgfpathlineto{\pgfqpoint{2.553258in}{6.736098in}}%
\pgfpathlineto{\pgfqpoint{2.553827in}{6.735413in}}%
\pgfpathlineto{\pgfqpoint{2.554584in}{6.734517in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{6.733859in}}%
\pgfpathlineto{\pgfqpoint{2.555715in}{6.733210in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{6.732570in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{6.731938in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{6.731105in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{6.730485in}}%
\pgfpathlineto{\pgfqpoint{2.558707in}{6.729869in}}%
\pgfpathlineto{\pgfqpoint{2.559264in}{6.729255in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{6.728643in}}%
\pgfpathlineto{\pgfqpoint{2.560374in}{6.728030in}}%
\pgfpathlineto{\pgfqpoint{2.561112in}{6.727212in}}%
\pgfpathlineto{\pgfqpoint{2.561664in}{6.726594in}}%
\pgfpathlineto{\pgfqpoint{2.562214in}{6.725973in}}%
\pgfpathlineto{\pgfqpoint{2.562763in}{6.725346in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{6.724713in}}%
\pgfpathlineto{\pgfqpoint{2.564040in}{6.723856in}}%
\pgfpathlineto{\pgfqpoint{2.564586in}{6.723204in}}%
\pgfpathlineto{\pgfqpoint{2.565130in}{6.722543in}}%
\pgfpathlineto{\pgfqpoint{2.565673in}{6.721873in}}%
\pgfpathlineto{\pgfqpoint{2.566215in}{6.721192in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{6.720270in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{6.719566in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{6.718852in}}%
\pgfpathlineto{\pgfqpoint{2.568549in}{6.718128in}}%
\pgfpathlineto{\pgfqpoint{2.569085in}{6.717394in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{6.716400in}}%
\pgfpathlineto{\pgfqpoint{2.570331in}{6.715644in}}%
\pgfpathlineto{\pgfqpoint{2.570862in}{6.714877in}}%
\pgfpathlineto{\pgfqpoint{2.571393in}{6.714102in}}%
\pgfpathlineto{\pgfqpoint{2.571923in}{6.713317in}}%
\pgfpathlineto{\pgfqpoint{2.572451in}{6.712523in}}%
\pgfpathlineto{\pgfqpoint{2.573154in}{6.711452in}}%
\pgfpathlineto{\pgfqpoint{2.573680in}{6.710640in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{6.709821in}}%
\pgfpathlineto{\pgfqpoint{2.574729in}{6.708997in}}%
\pgfpathlineto{\pgfqpoint{2.575252in}{6.708167in}}%
\pgfpathlineto{\pgfqpoint{2.575947in}{6.707054in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{6.706215in}}%
\pgfpathlineto{\pgfqpoint{2.576986in}{6.705373in}}%
\pgfpathlineto{\pgfqpoint{2.577504in}{6.704529in}}%
\pgfpathlineto{\pgfqpoint{2.578021in}{6.703684in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{6.702556in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{6.701711in}}%
\pgfpathlineto{\pgfqpoint{2.579737in}{6.700866in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{6.700024in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{6.699183in}}%
\pgfpathlineto{\pgfqpoint{2.581441in}{6.698067in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{6.697234in}}%
\pgfpathlineto{\pgfqpoint{2.582458in}{6.696405in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{6.695581in}}%
\pgfpathlineto{\pgfqpoint{2.583471in}{6.694763in}}%
\pgfpathlineto{\pgfqpoint{2.583976in}{6.693951in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{6.692878in}}%
\pgfpathlineto{\pgfqpoint{2.585150in}{6.692081in}}%
\pgfpathlineto{\pgfqpoint{2.585652in}{6.691292in}}%
\pgfpathlineto{\pgfqpoint{2.586152in}{6.690510in}}%
\pgfpathlineto{\pgfqpoint{2.586652in}{6.689737in}}%
\pgfpathlineto{\pgfqpoint{2.587316in}{6.688719in}}%
\pgfpathlineto{\pgfqpoint{2.587813in}{6.687966in}}%
\pgfpathlineto{\pgfqpoint{2.588310in}{6.687223in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{6.686490in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{6.685768in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{6.684821in}}%
\pgfpathlineto{\pgfqpoint{2.590449in}{6.684124in}}%
\pgfpathlineto{\pgfqpoint{2.590940in}{6.683438in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{6.682763in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{6.682099in}}%
\pgfpathlineto{\pgfqpoint{2.592570in}{6.681230in}}%
\pgfpathlineto{\pgfqpoint{2.593057in}{6.680591in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{6.679962in}}%
\pgfpathlineto{\pgfqpoint{2.594028in}{6.679344in}}%
\pgfpathlineto{\pgfqpoint{2.594513in}{6.678735in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{6.678135in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{6.677349in}}%
\pgfpathlineto{\pgfqpoint{2.596120in}{6.676770in}}%
\pgfpathlineto{\pgfqpoint{2.596600in}{6.676199in}}%
\pgfpathlineto{\pgfqpoint{2.597079in}{6.675637in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{6.675083in}}%
\pgfpathlineto{\pgfqpoint{2.598194in}{6.674356in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{6.673820in}}%
\pgfpathlineto{\pgfqpoint{2.599146in}{6.673292in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{6.672771in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{6.672257in}}%
\pgfpathlineto{\pgfqpoint{2.600724in}{6.671582in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{6.671083in}}%
\pgfpathlineto{\pgfqpoint{2.601666in}{6.670589in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{6.670101in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{6.669619in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{6.668984in}}%
\pgfpathlineto{\pgfqpoint{2.603695in}{6.668514in}}%
\pgfpathlineto{\pgfqpoint{2.604161in}{6.668049in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{6.667589in}}%
\pgfpathlineto{\pgfqpoint{2.605090in}{6.667134in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{6.666683in}}%
\pgfpathlineto{\pgfqpoint{2.606170in}{6.666087in}}%
\pgfpathlineto{\pgfqpoint{2.606632in}{6.665644in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{6.665203in}}%
\pgfpathlineto{\pgfqpoint{2.607552in}{6.664764in}}%
\pgfpathlineto{\pgfqpoint{2.608011in}{6.664325in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{6.663741in}}%
\pgfpathlineto{\pgfqpoint{2.609079in}{6.663302in}}%
\pgfpathlineto{\pgfqpoint{2.609535in}{6.662863in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{6.662422in}}%
\pgfpathlineto{\pgfqpoint{2.610444in}{6.661979in}}%
\pgfpathlineto{\pgfqpoint{2.611049in}{6.661385in}}%
\pgfpathlineto{\pgfqpoint{2.611502in}{6.660936in}}%
\pgfpathlineto{\pgfqpoint{2.611953in}{6.660484in}}%
\pgfpathlineto{\pgfqpoint{2.612404in}{6.660028in}}%
\pgfpathlineto{\pgfqpoint{2.612855in}{6.659568in}}%
\pgfpathlineto{\pgfqpoint{2.613454in}{6.658948in}}%
\pgfpathlineto{\pgfqpoint{2.613902in}{6.658478in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{6.658003in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{6.657525in}}%
\pgfpathlineto{\pgfqpoint{2.615242in}{6.657042in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{6.656391in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{6.655897in}}%
\pgfpathlineto{\pgfqpoint{2.616723in}{6.655399in}}%
\pgfpathlineto{\pgfqpoint{2.617165in}{6.654896in}}%
\pgfpathlineto{\pgfqpoint{2.617607in}{6.654389in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{6.653877in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{6.653188in}}%
\pgfpathlineto{\pgfqpoint{2.619074in}{6.652666in}}%
\pgfpathlineto{\pgfqpoint{2.619512in}{6.652139in}}%
\pgfpathlineto{\pgfqpoint{2.619950in}{6.651608in}}%
\pgfpathlineto{\pgfqpoint{2.620387in}{6.651072in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{6.650352in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{6.649807in}}%
\pgfpathlineto{\pgfqpoint{2.621837in}{6.649258in}}%
\pgfpathlineto{\pgfqpoint{2.622271in}{6.648705in}}%
\pgfpathlineto{\pgfqpoint{2.622704in}{6.648149in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{6.647402in}}%
\pgfpathlineto{\pgfqpoint{2.623711in}{6.646838in}}%
\pgfpathlineto{\pgfqpoint{2.624141in}{6.646271in}}%
\pgfpathlineto{\pgfqpoint{2.624571in}{6.645702in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{6.645130in}}%
\pgfpathlineto{\pgfqpoint{2.625571in}{6.644363in}}%
\pgfpathlineto{\pgfqpoint{2.625998in}{6.643785in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{6.643205in}}%
\pgfpathlineto{\pgfqpoint{2.626850in}{6.642623in}}%
\pgfpathlineto{\pgfqpoint{2.627275in}{6.642038in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{6.641451in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{6.640664in}}%
\pgfpathlineto{\pgfqpoint{2.628687in}{6.640072in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{6.639479in}}%
\pgfpathlineto{\pgfqpoint{2.629530in}{6.638884in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{6.638288in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{6.637492in}}%
\pgfpathlineto{\pgfqpoint{2.630930in}{6.636894in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{6.636296in}}%
\pgfpathlineto{\pgfqpoint{2.631765in}{6.635697in}}%
\pgfpathlineto{\pgfqpoint{2.632182in}{6.635099in}}%
\pgfpathlineto{\pgfqpoint{2.632737in}{6.634301in}}%
\pgfpathlineto{\pgfqpoint{2.633152in}{6.633703in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{6.633105in}}%
\pgfpathlineto{\pgfqpoint{2.633981in}{6.632509in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{6.631914in}}%
\pgfpathlineto{\pgfqpoint{2.634944in}{6.631122in}}%
\pgfpathlineto{\pgfqpoint{2.635356in}{6.630531in}}%
\pgfpathlineto{\pgfqpoint{2.635767in}{6.629941in}}%
\pgfpathlineto{\pgfqpoint{2.636177in}{6.629354in}}%
\pgfpathlineto{\pgfqpoint{2.636587in}{6.628769in}}%
\pgfpathlineto{\pgfqpoint{2.636995in}{6.628186in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{6.627414in}}%
\pgfpathlineto{\pgfqpoint{2.637947in}{6.626837in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{6.626264in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{6.625693in}}%
\pgfpathlineto{\pgfqpoint{2.639166in}{6.625124in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{6.624371in}}%
\pgfpathlineto{\pgfqpoint{2.640109in}{6.623809in}}%
\pgfpathlineto{\pgfqpoint{2.640512in}{6.623251in}}%
\pgfpathlineto{\pgfqpoint{2.640915in}{6.622695in}}%
\pgfpathlineto{\pgfqpoint{2.641317in}{6.622143in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{6.621412in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{6.620867in}}%
\pgfpathlineto{\pgfqpoint{2.642652in}{6.620325in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{6.619787in}}%
\pgfpathlineto{\pgfqpoint{2.643450in}{6.619252in}}%
\pgfpathlineto{\pgfqpoint{2.643981in}{6.618544in}}%
\pgfpathlineto{\pgfqpoint{2.644378in}{6.618016in}}%
\pgfpathlineto{\pgfqpoint{2.644774in}{6.617492in}}%
\pgfpathlineto{\pgfqpoint{2.645170in}{6.616970in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{6.616451in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{6.615935in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{6.615251in}}%
\pgfpathlineto{\pgfqpoint{2.646879in}{6.614741in}}%
\pgfpathlineto{\pgfqpoint{2.647271in}{6.614235in}}%
\pgfpathlineto{\pgfqpoint{2.647663in}{6.613731in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{6.613229in}}%
\pgfpathlineto{\pgfqpoint{2.648576in}{6.612565in}}%
\pgfpathlineto{\pgfqpoint{2.648966in}{6.612070in}}%
\pgfpathlineto{\pgfqpoint{2.649355in}{6.611577in}}%
\pgfpathlineto{\pgfqpoint{2.649744in}{6.611086in}}%
\pgfpathlineto{\pgfqpoint{2.650132in}{6.610598in}}%
\pgfpathlineto{\pgfqpoint{2.650649in}{6.609952in}}%
\pgfpathlineto{\pgfqpoint{2.651035in}{6.609471in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{6.608993in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{6.608518in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{6.608046in}}%
\pgfpathlineto{\pgfqpoint{2.652705in}{6.607423in}}%
\pgfpathlineto{\pgfqpoint{2.653088in}{6.606959in}}%
\pgfpathlineto{\pgfqpoint{2.653471in}{6.606500in}}%
\pgfpathlineto{\pgfqpoint{2.653854in}{6.606044in}}%
\pgfpathlineto{\pgfqpoint{2.654236in}{6.605592in}}%
\pgfpathlineto{\pgfqpoint{2.654617in}{6.605145in}}%
\pgfpathlineto{\pgfqpoint{2.655124in}{6.604554in}}%
\pgfpathlineto{\pgfqpoint{2.655504in}{6.604116in}}%
\pgfpathlineto{\pgfqpoint{2.655884in}{6.603683in}}%
\pgfpathlineto{\pgfqpoint{2.656263in}{6.603253in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{6.602828in}}%
\pgfpathlineto{\pgfqpoint{2.657144in}{6.602267in}}%
\pgfpathlineto{\pgfqpoint{2.657521in}{6.601852in}}%
\pgfpathlineto{\pgfqpoint{2.657898in}{6.601440in}}%
\pgfpathlineto{\pgfqpoint{2.658274in}{6.601033in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{6.600631in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{6.600100in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{6.599708in}}%
\pgfpathlineto{\pgfqpoint{2.659896in}{6.599319in}}%
\pgfpathlineto{\pgfqpoint{2.660268in}{6.598934in}}%
\pgfpathlineto{\pgfqpoint{2.660641in}{6.598553in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{2.661507in}{6.597678in}}%
\pgfpathlineto{\pgfqpoint{2.661878in}{6.597310in}}%
\pgfpathlineto{\pgfqpoint{2.662248in}{6.596946in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{6.596585in}}%
\pgfpathlineto{\pgfqpoint{2.662986in}{6.596227in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.595756in}}%
\pgfpathlineto{\pgfqpoint{2.663844in}{6.595407in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{6.595061in}}%
\pgfpathlineto{\pgfqpoint{2.664578in}{6.594718in}}%
\pgfpathlineto{\pgfqpoint{2.664944in}{6.594378in}}%
\pgfpathlineto{\pgfqpoint{2.665431in}{6.593929in}}%
\pgfpathlineto{\pgfqpoint{2.665796in}{6.593595in}}%
\pgfpathlineto{\pgfqpoint{2.666160in}{6.593264in}}%
\pgfpathlineto{\pgfqpoint{2.666524in}{6.592935in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{6.592608in}}%
\pgfpathlineto{\pgfqpoint{2.667370in}{6.592176in}}%
\pgfpathlineto{\pgfqpoint{2.667732in}{6.591854in}}%
\pgfpathlineto{\pgfqpoint{2.668094in}{6.591535in}}%
\pgfpathlineto{\pgfqpoint{2.668455in}{6.591218in}}%
\pgfpathlineto{\pgfqpoint{2.668815in}{6.590903in}}%
\pgfpathlineto{\pgfqpoint{2.669295in}{6.590488in}}%
\pgfpathlineto{\pgfqpoint{2.669654in}{6.590180in}}%
\pgfpathlineto{\pgfqpoint{2.670013in}{6.589874in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{6.589571in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{6.589272in}}%
\pgfpathlineto{\pgfqpoint{2.671086in}{6.588976in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{6.588587in}}%
\pgfpathlineto{\pgfqpoint{2.671917in}{6.588299in}}%
\pgfpathlineto{\pgfqpoint{2.672273in}{6.588016in}}%
\pgfpathlineto{\pgfqpoint{2.672628in}{6.587738in}}%
\pgfpathlineto{\pgfqpoint{2.672982in}{6.587464in}}%
\pgfpathlineto{\pgfqpoint{2.673454in}{6.587107in}}%
\pgfpathlineto{\pgfqpoint{2.673807in}{6.586845in}}%
\pgfpathlineto{\pgfqpoint{2.674160in}{6.586588in}}%
\pgfpathlineto{\pgfqpoint{2.674512in}{6.586337in}}%
\pgfpathlineto{\pgfqpoint{2.674864in}{6.586091in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{6.585773in}}%
\pgfpathlineto{\pgfqpoint{2.675683in}{6.585542in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{6.585317in}}%
\pgfpathlineto{\pgfqpoint{2.676383in}{6.585097in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{6.584884in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{6.584610in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{6.584411in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{6.584219in}}%
\pgfpathlineto{\pgfqpoint{2.678240in}{6.584033in}}%
\pgfpathlineto{\pgfqpoint{2.678587in}{6.583852in}}%
\pgfpathlineto{\pgfqpoint{2.678933in}{6.583677in}}%
\pgfpathlineto{\pgfqpoint{2.679394in}{6.583453in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{6.583291in}}%
\pgfpathlineto{\pgfqpoint{2.680084in}{6.583134in}}%
\pgfpathlineto{\pgfqpoint{2.680428in}{6.582982in}}%
\pgfpathlineto{\pgfqpoint{2.680772in}{6.582835in}}%
\pgfpathlineto{\pgfqpoint{2.681229in}{6.582645in}}%
\pgfpathlineto{\pgfqpoint{2.681572in}{6.582508in}}%
\pgfpathlineto{\pgfqpoint{2.681914in}{6.582376in}}%
\pgfpathlineto{\pgfqpoint{2.682255in}{6.582247in}}%
\pgfpathlineto{\pgfqpoint{2.682597in}{6.582122in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{6.581962in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{6.581846in}}%
\pgfpathlineto{\pgfqpoint{2.683731in}{6.581733in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{6.581624in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{6.581518in}}%
\pgfpathlineto{\pgfqpoint{2.684860in}{6.581380in}}%
\pgfpathlineto{\pgfqpoint{2.685197in}{6.581280in}}%
\pgfpathlineto{\pgfqpoint{2.685534in}{6.581183in}}%
\pgfpathlineto{\pgfqpoint{2.685871in}{6.581088in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{6.580995in}}%
\pgfpathlineto{\pgfqpoint{2.686543in}{6.580904in}}%
\pgfpathlineto{\pgfqpoint{2.686991in}{6.580785in}}%
\pgfpathlineto{\pgfqpoint{2.687325in}{6.580699in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{6.580614in}}%
\pgfpathlineto{\pgfqpoint{2.687994in}{6.580530in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{6.580448in}}%
\pgfpathlineto{\pgfqpoint{2.688771in}{6.580341in}}%
\pgfpathlineto{\pgfqpoint{2.689104in}{6.580262in}}%
\pgfpathlineto{\pgfqpoint{2.689436in}{6.580184in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{6.580106in}}%
\pgfpathlineto{\pgfqpoint{2.690099in}{6.580030in}}%
\pgfpathlineto{\pgfqpoint{2.690540in}{6.579930in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{6.579856in}}%
\pgfpathlineto{\pgfqpoint{2.691199in}{6.579782in}}%
\pgfpathlineto{\pgfqpoint{2.691529in}{6.579709in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{6.579636in}}%
\pgfpathlineto{\pgfqpoint{2.692295in}{6.579540in}}%
\pgfpathlineto{\pgfqpoint{2.692623in}{6.579468in}}%
\pgfpathlineto{\pgfqpoint{2.692951in}{6.579397in}}%
\pgfpathlineto{\pgfqpoint{2.693278in}{6.579326in}}%
\pgfpathlineto{\pgfqpoint{2.693604in}{6.579255in}}%
\pgfpathlineto{\pgfqpoint{2.693930in}{6.579184in}}%
\pgfpathlineto{\pgfqpoint{2.694365in}{6.579089in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{6.579018in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{6.578947in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{6.578875in}}%
\pgfpathlineto{\pgfqpoint{2.695663in}{6.578803in}}%
\pgfpathlineto{\pgfqpoint{2.696094in}{6.578707in}}%
\pgfpathlineto{\pgfqpoint{2.696417in}{6.578634in}}%
\pgfpathlineto{\pgfqpoint{2.696740in}{6.578560in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{6.578485in}}%
\pgfpathlineto{\pgfqpoint{2.697384in}{6.578409in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{6.578306in}}%
\pgfpathlineto{\pgfqpoint{2.698133in}{6.578227in}}%
\pgfpathlineto{\pgfqpoint{2.698453in}{6.578146in}}%
\pgfpathlineto{\pgfqpoint{2.698773in}{6.578064in}}%
\pgfpathlineto{\pgfqpoint{2.699093in}{6.577980in}}%
\pgfpathlineto{\pgfqpoint{2.699518in}{6.577866in}}%
\pgfpathlineto{\pgfqpoint{2.699837in}{6.577777in}}%
\pgfpathlineto{\pgfqpoint{2.700155in}{6.577687in}}%
\pgfpathlineto{\pgfqpoint{2.700473in}{6.577595in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{6.577500in}}%
\pgfpathlineto{\pgfqpoint{2.701107in}{6.577402in}}%
\pgfpathlineto{\pgfqpoint{2.701529in}{6.577269in}}%
\pgfpathlineto{\pgfqpoint{2.701845in}{6.577166in}}%
\pgfpathlineto{\pgfqpoint{2.702161in}{6.577060in}}%
\pgfpathlineto{\pgfqpoint{2.702476in}{6.576951in}}%
\pgfpathlineto{\pgfqpoint{2.702791in}{6.576840in}}%
\pgfpathlineto{\pgfqpoint{2.703210in}{6.576686in}}%
\pgfpathlineto{\pgfqpoint{2.703524in}{6.576568in}}%
\pgfpathlineto{\pgfqpoint{2.703838in}{6.576447in}}%
\pgfpathlineto{\pgfqpoint{2.704151in}{6.576322in}}%
\pgfpathlineto{\pgfqpoint{2.704464in}{6.576195in}}%
\pgfpathlineto{\pgfqpoint{2.704880in}{6.576020in}}%
\pgfpathlineto{\pgfqpoint{2.705192in}{6.575885in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{6.575748in}}%
\pgfpathlineto{\pgfqpoint{2.705815in}{6.575607in}}%
\pgfpathlineto{\pgfqpoint{2.706126in}{6.575463in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{6.575265in}}%
\pgfpathlineto{\pgfqpoint{2.706849in}{6.575114in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{6.574959in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{6.574800in}}%
\pgfpathlineto{\pgfqpoint{2.707776in}{6.574639in}}%
\pgfpathlineto{\pgfqpoint{2.708085in}{6.574474in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{6.574250in}}%
\pgfpathlineto{\pgfqpoint{2.708803in}{6.574078in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{6.573903in}}%
\pgfpathlineto{\pgfqpoint{2.709417in}{6.573725in}}%
\pgfpathlineto{\pgfqpoint{2.709723in}{6.573544in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{6.573298in}}%
\pgfpathlineto{\pgfqpoint{2.710436in}{6.573111in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{6.572921in}}%
\pgfpathlineto{\pgfqpoint{2.711046in}{6.572728in}}%
\pgfpathlineto{\pgfqpoint{2.711350in}{6.572533in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{6.572269in}}%
\pgfpathlineto{\pgfqpoint{2.712059in}{6.572068in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{6.571865in}}%
\pgfpathlineto{\pgfqpoint{2.712665in}{6.571660in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{6.571454in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{6.571176in}}%
\pgfpathlineto{\pgfqpoint{2.713672in}{6.570965in}}%
\pgfpathlineto{\pgfqpoint{2.713973in}{6.570754in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{6.570542in}}%
\pgfpathlineto{\pgfqpoint{2.714574in}{6.570329in}}%
\pgfpathlineto{\pgfqpoint{2.714874in}{6.570115in}}%
\pgfpathlineto{\pgfqpoint{2.715274in}{6.569830in}}%
\pgfpathlineto{\pgfqpoint{2.715573in}{6.569617in}}%
\pgfpathlineto{\pgfqpoint{2.715872in}{6.569403in}}%
\pgfpathlineto{\pgfqpoint{2.716171in}{6.569191in}}%
\pgfpathlineto{\pgfqpoint{2.716469in}{6.568979in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{6.568697in}}%
\pgfpathlineto{\pgfqpoint{2.717163in}{6.568488in}}%
\pgfpathlineto{\pgfqpoint{2.717461in}{6.568279in}}%
\pgfpathlineto{\pgfqpoint{2.717757in}{6.568072in}}%
\pgfpathlineto{\pgfqpoint{2.718054in}{6.567867in}}%
\pgfpathlineto{\pgfqpoint{2.718448in}{6.567596in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{6.567395in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{6.567196in}}%
\pgfpathlineto{\pgfqpoint{2.719334in}{6.566999in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{6.566804in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{6.566548in}}%
\pgfpathlineto{\pgfqpoint{2.720314in}{6.566358in}}%
\pgfpathlineto{\pgfqpoint{2.720608in}{6.566171in}}%
\pgfpathlineto{\pgfqpoint{2.720901in}{6.565986in}}%
\pgfpathlineto{\pgfqpoint{2.721193in}{6.565803in}}%
\pgfpathlineto{\pgfqpoint{2.721486in}{6.565623in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{6.565387in}}%
\pgfpathlineto{\pgfqpoint{2.722166in}{6.565212in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{6.565040in}}%
\pgfpathlineto{\pgfqpoint{2.722749in}{6.564871in}}%
\pgfpathlineto{\pgfqpoint{2.723039in}{6.564703in}}%
\pgfpathlineto{\pgfqpoint{2.723426in}{6.564485in}}%
\pgfpathlineto{\pgfqpoint{2.723716in}{6.564323in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{6.564165in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{6.564009in}}%
\pgfpathlineto{\pgfqpoint{2.724583in}{6.563856in}}%
\pgfpathlineto{\pgfqpoint{2.724968in}{6.563656in}}%
\pgfpathlineto{\pgfqpoint{2.725256in}{6.563509in}}%
\pgfpathlineto{\pgfqpoint{2.725543in}{6.563365in}}%
\pgfpathlineto{\pgfqpoint{2.725831in}{6.563224in}}%
\pgfpathlineto{\pgfqpoint{2.726118in}{6.563086in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{6.562906in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{6.562775in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{6.562647in}}%
\pgfpathlineto{\pgfqpoint{2.727358in}{6.562522in}}%
\pgfpathlineto{\pgfqpoint{2.727643in}{6.562399in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{6.562280in}}%
\pgfpathlineto{\pgfqpoint{2.728307in}{6.562127in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{6.562015in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{6.561906in}}%
\pgfpathlineto{\pgfqpoint{2.729159in}{6.561800in}}%
\pgfpathlineto{\pgfqpoint{2.729442in}{6.561698in}}%
\pgfpathlineto{\pgfqpoint{2.729819in}{6.561565in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{6.561470in}}%
\pgfpathlineto{\pgfqpoint{2.730384in}{6.561377in}}%
\pgfpathlineto{\pgfqpoint{2.730666in}{6.561287in}}%
\pgfpathlineto{\pgfqpoint{2.730948in}{6.561200in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{6.561088in}}%
\pgfpathlineto{\pgfqpoint{2.731603in}{6.561006in}}%
\pgfpathlineto{\pgfqpoint{2.731884in}{6.560927in}}%
\pgfpathlineto{\pgfqpoint{2.732164in}{6.560849in}}%
\pgfpathlineto{\pgfqpoint{2.732444in}{6.560774in}}%
\pgfpathlineto{\pgfqpoint{2.732817in}{6.560677in}}%
\pgfpathlineto{\pgfqpoint{2.733096in}{6.560606in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{6.560537in}}%
\pgfpathlineto{\pgfqpoint{2.733653in}{6.560469in}}%
\pgfpathlineto{\pgfqpoint{2.733931in}{6.560403in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{6.560339in}}%
\pgfpathlineto{\pgfqpoint{2.734580in}{6.560255in}}%
\pgfpathlineto{\pgfqpoint{2.734857in}{6.560194in}}%
\pgfpathlineto{\pgfqpoint{2.735134in}{6.560135in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{6.560077in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{6.560020in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{6.559947in}}%
\pgfpathlineto{\pgfqpoint{2.736330in}{6.559893in}}%
\pgfpathlineto{\pgfqpoint{2.736605in}{6.559841in}}%
\pgfpathlineto{\pgfqpoint{2.736880in}{6.559790in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{6.559740in}}%
\pgfpathlineto{\pgfqpoint{2.737521in}{6.559675in}}%
\pgfpathlineto{\pgfqpoint{2.737795in}{6.559627in}}%
\pgfpathlineto{\pgfqpoint{2.738069in}{6.559581in}}%
\pgfpathlineto{\pgfqpoint{2.738342in}{6.559536in}}%
\pgfpathlineto{\pgfqpoint{2.738615in}{6.559492in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{6.559434in}}%
\pgfpathlineto{\pgfqpoint{2.739251in}{6.559392in}}%
\pgfpathlineto{\pgfqpoint{2.739523in}{6.559350in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{6.559310in}}%
\pgfpathlineto{\pgfqpoint{2.740067in}{6.559270in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{6.559218in}}%
\pgfpathlineto{\pgfqpoint{2.740699in}{6.559179in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{6.559142in}}%
\pgfpathlineto{\pgfqpoint{2.741240in}{6.559105in}}%
\pgfpathlineto{\pgfqpoint{2.741510in}{6.559068in}}%
\pgfpathlineto{\pgfqpoint{2.741780in}{6.559033in}}%
\pgfpathlineto{\pgfqpoint{2.742139in}{6.558986in}}%
\pgfpathlineto{\pgfqpoint{2.742408in}{6.558951in}}%
\pgfpathlineto{\pgfqpoint{2.742677in}{6.558917in}}%
\pgfpathlineto{\pgfqpoint{2.742945in}{6.558884in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{6.558851in}}%
\pgfpathlineto{\pgfqpoint{2.743571in}{6.558807in}}%
\pgfpathlineto{\pgfqpoint{2.743838in}{6.558775in}}%
\pgfpathlineto{\pgfqpoint{2.744105in}{6.558742in}}%
\pgfpathlineto{\pgfqpoint{2.744372in}{6.558710in}}%
\pgfpathlineto{\pgfqpoint{2.744639in}{6.558678in}}%
\pgfpathlineto{\pgfqpoint{2.744994in}{6.558635in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{6.558603in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{6.558571in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{6.558538in}}%
\pgfpathlineto{\pgfqpoint{2.746056in}{6.558505in}}%
\pgfpathlineto{\pgfqpoint{2.746409in}{6.558461in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{6.558428in}}%
\pgfpathlineto{\pgfqpoint{2.746938in}{6.558394in}}%
\pgfpathlineto{\pgfqpoint{2.747202in}{6.558359in}}%
\pgfpathlineto{\pgfqpoint{2.747466in}{6.558324in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{6.558289in}}%
\pgfpathlineto{\pgfqpoint{2.748080in}{6.558241in}}%
\pgfpathlineto{\pgfqpoint{2.748343in}{6.558204in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{6.558166in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{6.558128in}}%
\pgfpathlineto{\pgfqpoint{2.749129in}{6.558088in}}%
\pgfpathlineto{\pgfqpoint{2.749478in}{6.558035in}}%
\pgfpathlineto{\pgfqpoint{2.749740in}{6.557995in}}%
\pgfpathlineto{\pgfqpoint{2.750001in}{6.557953in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{6.557911in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{6.557868in}}%
\pgfpathlineto{\pgfqpoint{2.750869in}{6.557809in}}%
\pgfpathlineto{\pgfqpoint{2.751129in}{6.557765in}}%
\pgfpathlineto{\pgfqpoint{2.751388in}{6.557719in}}%
\pgfpathlineto{\pgfqpoint{2.751648in}{6.557672in}}%
\pgfpathlineto{\pgfqpoint{2.751907in}{6.557625in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{6.557560in}}%
\pgfpathlineto{\pgfqpoint{2.752510in}{6.557510in}}%
\pgfpathlineto{\pgfqpoint{2.752768in}{6.557459in}}%
\pgfpathlineto{\pgfqpoint{2.753026in}{6.557407in}}%
\pgfpathlineto{\pgfqpoint{2.753284in}{6.557354in}}%
\pgfpathlineto{\pgfqpoint{2.753541in}{6.557299in}}%
\pgfpathlineto{\pgfqpoint{2.753884in}{6.557224in}}%
\pgfpathlineto{\pgfqpoint{2.754141in}{6.557167in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{6.557108in}}%
\pgfpathlineto{\pgfqpoint{2.754654in}{6.557048in}}%
\pgfpathlineto{\pgfqpoint{2.754910in}{6.556987in}}%
\pgfpathlineto{\pgfqpoint{2.755251in}{6.556904in}}%
\pgfpathlineto{\pgfqpoint{2.755506in}{6.556839in}}%
\pgfpathlineto{\pgfqpoint{2.755761in}{6.556774in}}%
\pgfpathlineto{\pgfqpoint{2.756016in}{6.556707in}}%
\pgfpathlineto{\pgfqpoint{2.756271in}{6.556639in}}%
\pgfpathlineto{\pgfqpoint{2.756610in}{6.556546in}}%
\pgfpathlineto{\pgfqpoint{2.756864in}{6.556474in}}%
\pgfpathlineto{\pgfqpoint{2.757117in}{6.556401in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{6.556327in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{6.556252in}}%
\pgfpathlineto{\pgfqpoint{2.757961in}{6.556149in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{6.556070in}}%
\pgfpathlineto{\pgfqpoint{2.758466in}{6.555990in}}%
\pgfpathlineto{\pgfqpoint{2.758719in}{6.555909in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{6.555826in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.555742in}}%
\pgfpathlineto{\pgfqpoint{2.759557in}{6.555627in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{6.555540in}}%
\pgfpathlineto{\pgfqpoint{2.760059in}{6.555451in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{6.555361in}}%
\pgfpathlineto{\pgfqpoint{2.760560in}{6.555269in}}%
\pgfpathlineto{\pgfqpoint{2.760893in}{6.555144in}}%
\pgfpathlineto{\pgfqpoint{2.761143in}{6.555049in}}%
\pgfpathlineto{\pgfqpoint{2.761393in}{6.554953in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{6.554855in}}%
\pgfpathlineto{\pgfqpoint{2.761891in}{6.554755in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{6.554621in}}%
\pgfpathlineto{\pgfqpoint{2.762471in}{6.554518in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{6.554414in}}%
\pgfpathlineto{\pgfqpoint{2.762967in}{6.554309in}}%
\pgfpathlineto{\pgfqpoint{2.763215in}{6.554202in}}%
\pgfpathlineto{\pgfqpoint{2.763545in}{6.554058in}}%
\pgfpathlineto{\pgfqpoint{2.763792in}{6.553948in}}%
\pgfpathlineto{\pgfqpoint{2.764039in}{6.553837in}}%
\pgfpathlineto{\pgfqpoint{2.764285in}{6.553725in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{6.553612in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{6.553497in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{6.553343in}}%
\pgfpathlineto{\pgfqpoint{2.765351in}{6.553226in}}%
\pgfpathlineto{\pgfqpoint{2.765597in}{6.553108in}}%
\pgfpathlineto{\pgfqpoint{2.765842in}{6.552989in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{6.552868in}}%
\pgfpathlineto{\pgfqpoint{2.766413in}{6.552706in}}%
\pgfpathlineto{\pgfqpoint{2.766657in}{6.552584in}}%
\pgfpathlineto{\pgfqpoint{2.766901in}{6.552460in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{6.552336in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{6.552210in}}%
\pgfpathlineto{\pgfqpoint{2.767713in}{6.552041in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{6.551914in}}%
\pgfpathlineto{\pgfqpoint{2.768199in}{6.551785in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{6.551656in}}%
\pgfpathlineto{\pgfqpoint{2.768684in}{6.551526in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{6.551352in}}%
\pgfpathlineto{\pgfqpoint{2.769249in}{6.551221in}}%
\pgfpathlineto{\pgfqpoint{2.769490in}{6.551089in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{6.550957in}}%
\pgfpathlineto{\pgfqpoint{2.769973in}{6.550824in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{6.550691in}}%
\pgfpathlineto{\pgfqpoint{2.770534in}{6.550513in}}%
\pgfpathlineto{\pgfqpoint{2.770775in}{6.550379in}}%
\pgfpathlineto{\pgfqpoint{2.771015in}{6.550244in}}%
\pgfpathlineto{\pgfqpoint{2.771255in}{6.550110in}}%
\pgfpathlineto{\pgfqpoint{2.771494in}{6.549975in}}%
\pgfpathlineto{\pgfqpoint{2.771814in}{6.549795in}}%
\pgfpathlineto{\pgfqpoint{2.772053in}{6.549660in}}%
\pgfpathlineto{\pgfqpoint{2.772292in}{6.549525in}}%
\pgfpathlineto{\pgfqpoint{2.772530in}{6.549389in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{6.549254in}}%
\pgfpathlineto{\pgfqpoint{2.773086in}{6.549073in}}%
\pgfpathlineto{\pgfqpoint{2.773324in}{6.548938in}}%
\pgfpathlineto{\pgfqpoint{2.773562in}{6.548802in}}%
\pgfpathlineto{\pgfqpoint{2.773800in}{6.548667in}}%
\pgfpathlineto{\pgfqpoint{2.774037in}{6.548531in}}%
\pgfpathlineto{\pgfqpoint{2.774353in}{6.548351in}}%
\pgfpathlineto{\pgfqpoint{2.775691in}{6.547588in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{6.546168in}}%
\pgfpathlineto{\pgfqpoint{2.780668in}{6.544774in}}%
\pgfpathlineto{\pgfqpoint{2.783120in}{6.543422in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{6.542127in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{6.540904in}}%
\pgfpathlineto{\pgfqpoint{2.790336in}{6.539771in}}%
\pgfpathlineto{\pgfqpoint{2.792622in}{6.538786in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{6.537917in}}%
\pgfpathlineto{\pgfqpoint{2.797279in}{6.537236in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{6.536755in}}%
\pgfpathlineto{\pgfqpoint{2.801850in}{6.536446in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{6.536246in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{6.536118in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{6.536044in}}%
\pgfpathlineto{\pgfqpoint{2.810752in}{6.536000in}}%
\pgfpathlineto{\pgfqpoint{2.812929in}{6.535970in}}%
\pgfpathlineto{\pgfqpoint{2.815020in}{6.535960in}}%
\pgfpathlineto{\pgfqpoint{2.817161in}{6.535977in}}%
\pgfpathlineto{\pgfqpoint{2.819283in}{6.536021in}}%
\pgfpathlineto{\pgfqpoint{2.821388in}{6.536096in}}%
\pgfpathlineto{\pgfqpoint{2.823475in}{6.536196in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{6.536320in}}%
\pgfpathlineto{\pgfqpoint{2.827599in}{6.536470in}}%
\pgfpathlineto{\pgfqpoint{2.829636in}{6.536653in}}%
\pgfpathlineto{\pgfqpoint{2.831656in}{6.536884in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{6.537186in}}%
\pgfpathlineto{\pgfqpoint{2.835649in}{6.537579in}}%
\pgfpathlineto{\pgfqpoint{2.835649in}{6.412781in}}%
\pgfpathlineto{\pgfqpoint{2.835649in}{6.412781in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{6.416197in}}%
\pgfpathlineto{\pgfqpoint{2.831656in}{6.419446in}}%
\pgfpathlineto{\pgfqpoint{2.829636in}{6.422488in}}%
\pgfpathlineto{\pgfqpoint{2.827599in}{6.425280in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{6.427783in}}%
\pgfpathlineto{\pgfqpoint{2.823475in}{6.429974in}}%
\pgfpathlineto{\pgfqpoint{2.821388in}{6.431852in}}%
\pgfpathlineto{\pgfqpoint{2.819283in}{6.433420in}}%
\pgfpathlineto{\pgfqpoint{2.817161in}{6.434703in}}%
\pgfpathlineto{\pgfqpoint{2.815020in}{6.435716in}}%
\pgfpathlineto{\pgfqpoint{2.812929in}{6.436438in}}%
\pgfpathlineto{\pgfqpoint{2.810752in}{6.436914in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{6.437150in}}%
\pgfpathlineto{\pgfqpoint{2.806340in}{6.437198in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{6.437099in}}%
\pgfpathlineto{\pgfqpoint{2.801850in}{6.436879in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{6.436567in}}%
\pgfpathlineto{\pgfqpoint{2.797279in}{6.436203in}}%
\pgfpathlineto{\pgfqpoint{2.794961in}{6.435846in}}%
\pgfpathlineto{\pgfqpoint{2.792622in}{6.435562in}}%
\pgfpathlineto{\pgfqpoint{2.790336in}{6.435420in}}%
\pgfpathlineto{\pgfqpoint{2.787954in}{6.435478in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{6.435797in}}%
\pgfpathlineto{\pgfqpoint{2.783120in}{6.436423in}}%
\pgfpathlineto{\pgfqpoint{2.780668in}{6.437352in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{6.438558in}}%
\pgfpathlineto{\pgfqpoint{2.775691in}{6.440021in}}%
\pgfpathlineto{\pgfqpoint{2.774353in}{6.440887in}}%
\pgfpathlineto{\pgfqpoint{2.774037in}{6.441098in}}%
\pgfpathlineto{\pgfqpoint{2.773800in}{6.441257in}}%
\pgfpathlineto{\pgfqpoint{2.773562in}{6.441418in}}%
\pgfpathlineto{\pgfqpoint{2.773324in}{6.441580in}}%
\pgfpathlineto{\pgfqpoint{2.773086in}{6.441743in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{6.441962in}}%
\pgfpathlineto{\pgfqpoint{2.772530in}{6.442128in}}%
\pgfpathlineto{\pgfqpoint{2.772292in}{6.442294in}}%
\pgfpathlineto{\pgfqpoint{2.772053in}{6.442460in}}%
\pgfpathlineto{\pgfqpoint{2.771814in}{6.442628in}}%
\pgfpathlineto{\pgfqpoint{2.771494in}{6.442852in}}%
\pgfpathlineto{\pgfqpoint{2.771255in}{6.443020in}}%
\pgfpathlineto{\pgfqpoint{2.771015in}{6.443189in}}%
\pgfpathlineto{\pgfqpoint{2.770775in}{6.443358in}}%
\pgfpathlineto{\pgfqpoint{2.770534in}{6.443528in}}%
\pgfpathlineto{\pgfqpoint{2.770214in}{6.443754in}}%
\pgfpathlineto{\pgfqpoint{2.769973in}{6.443924in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{6.444094in}}%
\pgfpathlineto{\pgfqpoint{2.769490in}{6.444264in}}%
\pgfpathlineto{\pgfqpoint{2.769249in}{6.444433in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{6.444602in}}%
\pgfpathlineto{\pgfqpoint{2.768684in}{6.444827in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{6.444996in}}%
\pgfpathlineto{\pgfqpoint{2.768199in}{6.445163in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{6.445330in}}%
\pgfpathlineto{\pgfqpoint{2.767713in}{6.445496in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{6.445716in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{6.445880in}}%
\pgfpathlineto{\pgfqpoint{2.766901in}{6.446043in}}%
\pgfpathlineto{\pgfqpoint{2.766657in}{6.446205in}}%
\pgfpathlineto{\pgfqpoint{2.766413in}{6.446365in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{6.446578in}}%
\pgfpathlineto{\pgfqpoint{2.765842in}{6.446735in}}%
\pgfpathlineto{\pgfqpoint{2.765597in}{6.446891in}}%
\pgfpathlineto{\pgfqpoint{2.765351in}{6.447046in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{6.447200in}}%
\pgfpathlineto{\pgfqpoint{2.764778in}{6.447402in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{6.447552in}}%
\pgfpathlineto{\pgfqpoint{2.764285in}{6.447701in}}%
\pgfpathlineto{\pgfqpoint{2.764039in}{6.447848in}}%
\pgfpathlineto{\pgfqpoint{2.763792in}{6.447994in}}%
\pgfpathlineto{\pgfqpoint{2.763545in}{6.448137in}}%
\pgfpathlineto{\pgfqpoint{2.763215in}{6.448327in}}%
\pgfpathlineto{\pgfqpoint{2.762967in}{6.448467in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{6.448606in}}%
\pgfpathlineto{\pgfqpoint{2.762471in}{6.448743in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{6.448878in}}%
\pgfpathlineto{\pgfqpoint{2.761891in}{6.449057in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{6.449190in}}%
\pgfpathlineto{\pgfqpoint{2.761393in}{6.449321in}}%
\pgfpathlineto{\pgfqpoint{2.761143in}{6.449451in}}%
\pgfpathlineto{\pgfqpoint{2.760893in}{6.449580in}}%
\pgfpathlineto{\pgfqpoint{2.760560in}{6.449750in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{6.449876in}}%
\pgfpathlineto{\pgfqpoint{2.760059in}{6.450002in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{6.450127in}}%
\pgfpathlineto{\pgfqpoint{2.759557in}{6.450251in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{6.450415in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{6.450538in}}%
\pgfpathlineto{\pgfqpoint{2.758719in}{6.450659in}}%
\pgfpathlineto{\pgfqpoint{2.758466in}{6.450781in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{6.450902in}}%
\pgfpathlineto{\pgfqpoint{2.757961in}{6.451022in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{6.451182in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{6.451302in}}%
\pgfpathlineto{\pgfqpoint{2.757117in}{6.451422in}}%
\pgfpathlineto{\pgfqpoint{2.756864in}{6.451541in}}%
\pgfpathlineto{\pgfqpoint{2.756610in}{6.451660in}}%
\pgfpathlineto{\pgfqpoint{2.756271in}{6.451818in}}%
\pgfpathlineto{\pgfqpoint{2.756016in}{6.451937in}}%
\pgfpathlineto{\pgfqpoint{2.755761in}{6.452056in}}%
\pgfpathlineto{\pgfqpoint{2.755506in}{6.452175in}}%
\pgfpathlineto{\pgfqpoint{2.755251in}{6.452295in}}%
\pgfpathlineto{\pgfqpoint{2.754910in}{6.452455in}}%
\pgfpathlineto{\pgfqpoint{2.754654in}{6.452576in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{6.452697in}}%
\pgfpathlineto{\pgfqpoint{2.754141in}{6.452819in}}%
\pgfpathlineto{\pgfqpoint{2.753884in}{6.452941in}}%
\pgfpathlineto{\pgfqpoint{2.753541in}{6.453105in}}%
\pgfpathlineto{\pgfqpoint{2.753284in}{6.453229in}}%
\pgfpathlineto{\pgfqpoint{2.753026in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{2.752768in}{6.453479in}}%
\pgfpathlineto{\pgfqpoint{2.752510in}{6.453605in}}%
\pgfpathlineto{\pgfqpoint{2.752252in}{6.453732in}}%
\pgfpathlineto{\pgfqpoint{2.751907in}{6.453901in}}%
\pgfpathlineto{\pgfqpoint{2.751648in}{6.454029in}}%
\pgfpathlineto{\pgfqpoint{2.751388in}{6.454158in}}%
\pgfpathlineto{\pgfqpoint{2.751129in}{6.454287in}}%
\pgfpathlineto{\pgfqpoint{2.750869in}{6.454417in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{6.454591in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{6.454722in}}%
\pgfpathlineto{\pgfqpoint{2.750001in}{6.454854in}}%
\pgfpathlineto{\pgfqpoint{2.749740in}{6.454987in}}%
\pgfpathlineto{\pgfqpoint{2.749478in}{6.455121in}}%
\pgfpathlineto{\pgfqpoint{2.749129in}{6.455301in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{6.455436in}}%
\pgfpathlineto{\pgfqpoint{2.748605in}{6.455573in}}%
\pgfpathlineto{\pgfqpoint{2.748343in}{6.455710in}}%
\pgfpathlineto{\pgfqpoint{2.748080in}{6.455848in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{6.456034in}}%
\pgfpathlineto{\pgfqpoint{2.747466in}{6.456174in}}%
\pgfpathlineto{\pgfqpoint{2.747202in}{6.456314in}}%
\pgfpathlineto{\pgfqpoint{2.746938in}{6.456455in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{6.456598in}}%
\pgfpathlineto{\pgfqpoint{2.746409in}{6.456740in}}%
\pgfpathlineto{\pgfqpoint{2.746056in}{6.456932in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{6.457077in}}%
\pgfpathlineto{\pgfqpoint{2.745526in}{6.457222in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{6.457368in}}%
\pgfpathlineto{\pgfqpoint{2.744994in}{6.457515in}}%
\pgfpathlineto{\pgfqpoint{2.744639in}{6.457711in}}%
\pgfpathlineto{\pgfqpoint{2.744372in}{6.457859in}}%
\pgfpathlineto{\pgfqpoint{2.744105in}{6.458008in}}%
\pgfpathlineto{\pgfqpoint{2.743838in}{6.458157in}}%
\pgfpathlineto{\pgfqpoint{2.743571in}{6.458307in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{6.458508in}}%
\pgfpathlineto{\pgfqpoint{2.742945in}{6.458659in}}%
\pgfpathlineto{\pgfqpoint{2.742677in}{6.458810in}}%
\pgfpathlineto{\pgfqpoint{2.742408in}{6.458961in}}%
\pgfpathlineto{\pgfqpoint{2.742139in}{6.459113in}}%
\pgfpathlineto{\pgfqpoint{2.741780in}{6.459316in}}%
\pgfpathlineto{\pgfqpoint{2.741510in}{6.459468in}}%
\pgfpathlineto{\pgfqpoint{2.741240in}{6.459621in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{6.459774in}}%
\pgfpathlineto{\pgfqpoint{2.740699in}{6.459927in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{6.460081in}}%
\pgfpathlineto{\pgfqpoint{2.740067in}{6.460287in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{6.460441in}}%
\pgfpathlineto{\pgfqpoint{2.739523in}{6.460597in}}%
\pgfpathlineto{\pgfqpoint{2.739251in}{6.460752in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{6.460909in}}%
\pgfpathlineto{\pgfqpoint{2.738615in}{6.461118in}}%
\pgfpathlineto{\pgfqpoint{2.738342in}{6.461276in}}%
\pgfpathlineto{\pgfqpoint{2.738069in}{6.461435in}}%
\pgfpathlineto{\pgfqpoint{2.737795in}{6.461595in}}%
\pgfpathlineto{\pgfqpoint{2.737521in}{6.461756in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{6.461971in}}%
\pgfpathlineto{\pgfqpoint{2.736880in}{6.462134in}}%
\pgfpathlineto{\pgfqpoint{2.736605in}{6.462298in}}%
\pgfpathlineto{\pgfqpoint{2.736330in}{6.462464in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{6.462630in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{6.463023in}}%
\pgfpathlineto{\pgfqpoint{2.735134in}{6.463193in}}%
\pgfpathlineto{\pgfqpoint{2.734857in}{6.463365in}}%
\pgfpathlineto{\pgfqpoint{2.734580in}{6.463538in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{6.463772in}}%
\pgfpathlineto{\pgfqpoint{2.733931in}{6.463949in}}%
\pgfpathlineto{\pgfqpoint{2.733653in}{6.464128in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{6.464309in}}%
\pgfpathlineto{\pgfqpoint{2.733096in}{6.464491in}}%
\pgfpathlineto{\pgfqpoint{2.732817in}{6.464676in}}%
\pgfpathlineto{\pgfqpoint{2.732444in}{6.464924in}}%
\pgfpathlineto{\pgfqpoint{2.732164in}{6.465112in}}%
\pgfpathlineto{\pgfqpoint{2.731884in}{6.465302in}}%
\pgfpathlineto{\pgfqpoint{2.731603in}{6.465494in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{6.465687in}}%
\pgfpathlineto{\pgfqpoint{2.730948in}{6.465947in}}%
\pgfpathlineto{\pgfqpoint{2.730666in}{6.466144in}}%
\pgfpathlineto{\pgfqpoint{2.730384in}{6.466343in}}%
\pgfpathlineto{\pgfqpoint{2.730102in}{6.466542in}}%
\pgfpathlineto{\pgfqpoint{2.729819in}{6.466744in}}%
\pgfpathlineto{\pgfqpoint{2.729442in}{6.467014in}}%
\pgfpathlineto{\pgfqpoint{2.729159in}{6.467218in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{6.467424in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{6.467630in}}%
\pgfpathlineto{\pgfqpoint{2.728307in}{6.467837in}}%
\pgfpathlineto{\pgfqpoint{2.727928in}{6.468115in}}%
\pgfpathlineto{\pgfqpoint{2.727643in}{6.468325in}}%
\pgfpathlineto{\pgfqpoint{2.727358in}{6.468535in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{6.468745in}}%
\pgfpathlineto{\pgfqpoint{2.726786in}{6.468956in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{6.469168in}}%
\pgfpathlineto{\pgfqpoint{2.726118in}{6.469450in}}%
\pgfpathlineto{\pgfqpoint{2.725831in}{6.469663in}}%
\pgfpathlineto{\pgfqpoint{2.725543in}{6.469876in}}%
\pgfpathlineto{\pgfqpoint{2.725256in}{6.470089in}}%
\pgfpathlineto{\pgfqpoint{2.724968in}{6.470302in}}%
\pgfpathlineto{\pgfqpoint{2.724583in}{6.470587in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{6.470802in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{6.471016in}}%
\pgfpathlineto{\pgfqpoint{2.723716in}{6.471230in}}%
\pgfpathlineto{\pgfqpoint{2.723426in}{6.471445in}}%
\pgfpathlineto{\pgfqpoint{2.723039in}{6.471731in}}%
\pgfpathlineto{\pgfqpoint{2.722749in}{6.471945in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{6.472160in}}%
\pgfpathlineto{\pgfqpoint{2.722166in}{6.472374in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{6.472588in}}%
\pgfpathlineto{\pgfqpoint{2.721486in}{6.472873in}}%
\pgfpathlineto{\pgfqpoint{2.721193in}{6.473086in}}%
\pgfpathlineto{\pgfqpoint{2.720901in}{6.473300in}}%
\pgfpathlineto{\pgfqpoint{2.720608in}{6.473513in}}%
\pgfpathlineto{\pgfqpoint{2.720314in}{6.473726in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{6.473938in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{6.474221in}}%
\pgfpathlineto{\pgfqpoint{2.719334in}{6.474433in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{6.474644in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{6.474855in}}%
\pgfpathlineto{\pgfqpoint{2.718448in}{6.475066in}}%
\pgfpathlineto{\pgfqpoint{2.718054in}{6.475347in}}%
\pgfpathlineto{\pgfqpoint{2.717757in}{6.475558in}}%
\pgfpathlineto{\pgfqpoint{2.717461in}{6.475769in}}%
\pgfpathlineto{\pgfqpoint{2.717163in}{6.475980in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{6.476191in}}%
\pgfpathlineto{\pgfqpoint{2.716469in}{6.476472in}}%
\pgfpathlineto{\pgfqpoint{2.716171in}{6.476684in}}%
\pgfpathlineto{\pgfqpoint{2.715872in}{6.476896in}}%
\pgfpathlineto{\pgfqpoint{2.715573in}{6.477107in}}%
\pgfpathlineto{\pgfqpoint{2.715274in}{6.477320in}}%
\pgfpathlineto{\pgfqpoint{2.714874in}{6.477603in}}%
\pgfpathlineto{\pgfqpoint{2.714574in}{6.477815in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{2.713973in}{6.478242in}}%
\pgfpathlineto{\pgfqpoint{2.713672in}{6.478456in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{6.478670in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{6.478956in}}%
\pgfpathlineto{\pgfqpoint{2.712665in}{6.479171in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{6.479387in}}%
\pgfpathlineto{\pgfqpoint{2.712059in}{6.479602in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{6.479818in}}%
\pgfpathlineto{\pgfqpoint{2.711350in}{6.480105in}}%
\pgfpathlineto{\pgfqpoint{2.711046in}{6.480321in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{6.480536in}}%
\pgfpathlineto{\pgfqpoint{2.710436in}{6.480752in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{6.480967in}}%
\pgfpathlineto{\pgfqpoint{2.709723in}{6.481253in}}%
\pgfpathlineto{\pgfqpoint{2.709417in}{6.481467in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{6.481681in}}%
\pgfpathlineto{\pgfqpoint{2.708803in}{6.481895in}}%
\pgfpathlineto{\pgfqpoint{2.708495in}{6.482108in}}%
\pgfpathlineto{\pgfqpoint{2.708085in}{6.482391in}}%
\pgfpathlineto{\pgfqpoint{2.707776in}{6.482603in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{6.482814in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{6.483024in}}%
\pgfpathlineto{\pgfqpoint{2.706849in}{6.483233in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{6.483440in}}%
\pgfpathlineto{\pgfqpoint{2.706126in}{6.483716in}}%
\pgfpathlineto{\pgfqpoint{2.705815in}{6.483921in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{6.484124in}}%
\pgfpathlineto{\pgfqpoint{2.705192in}{6.484327in}}%
\pgfpathlineto{\pgfqpoint{2.704880in}{6.484528in}}%
\pgfpathlineto{\pgfqpoint{2.704464in}{6.484795in}}%
\pgfpathlineto{\pgfqpoint{2.704151in}{6.484994in}}%
\pgfpathlineto{\pgfqpoint{2.703838in}{6.485192in}}%
\pgfpathlineto{\pgfqpoint{2.703524in}{6.485389in}}%
\pgfpathlineto{\pgfqpoint{2.703210in}{6.485584in}}%
\pgfpathlineto{\pgfqpoint{2.702791in}{6.485844in}}%
\pgfpathlineto{\pgfqpoint{2.702476in}{6.486038in}}%
\pgfpathlineto{\pgfqpoint{2.702161in}{6.486230in}}%
\pgfpathlineto{\pgfqpoint{2.701845in}{6.486422in}}%
\pgfpathlineto{\pgfqpoint{2.701529in}{6.486613in}}%
\pgfpathlineto{\pgfqpoint{2.701107in}{6.486866in}}%
\pgfpathlineto{\pgfqpoint{2.700790in}{6.487054in}}%
\pgfpathlineto{\pgfqpoint{2.700473in}{6.487242in}}%
\pgfpathlineto{\pgfqpoint{2.700155in}{6.487429in}}%
\pgfpathlineto{\pgfqpoint{2.699837in}{6.487615in}}%
\pgfpathlineto{\pgfqpoint{2.699518in}{6.487799in}}%
\pgfpathlineto{\pgfqpoint{2.699093in}{6.488044in}}%
\pgfpathlineto{\pgfqpoint{2.698773in}{6.488226in}}%
\pgfpathlineto{\pgfqpoint{2.698453in}{6.488407in}}%
\pgfpathlineto{\pgfqpoint{2.698133in}{6.488586in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{6.488763in}}%
\pgfpathlineto{\pgfqpoint{2.697384in}{6.488998in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{6.489171in}}%
\pgfpathlineto{\pgfqpoint{2.696740in}{6.489342in}}%
\pgfpathlineto{\pgfqpoint{2.696417in}{6.489511in}}%
\pgfpathlineto{\pgfqpoint{2.696094in}{6.489678in}}%
\pgfpathlineto{\pgfqpoint{2.695663in}{6.489896in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{6.490057in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{6.490216in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{2.694365in}{6.490527in}}%
\pgfpathlineto{\pgfqpoint{2.693930in}{6.490729in}}%
\pgfpathlineto{\pgfqpoint{2.693604in}{6.490878in}}%
\pgfpathlineto{\pgfqpoint{2.693278in}{6.491025in}}%
\pgfpathlineto{\pgfqpoint{2.692951in}{6.491170in}}%
\pgfpathlineto{\pgfqpoint{2.692623in}{6.491312in}}%
\pgfpathlineto{\pgfqpoint{2.692295in}{6.491453in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{6.491638in}}%
\pgfpathlineto{\pgfqpoint{2.691529in}{6.491775in}}%
\pgfpathlineto{\pgfqpoint{2.691199in}{6.491911in}}%
\pgfpathlineto{\pgfqpoint{2.690870in}{6.492046in}}%
\pgfpathlineto{\pgfqpoint{2.690540in}{6.492180in}}%
\pgfpathlineto{\pgfqpoint{2.690099in}{6.492358in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{6.492491in}}%
\pgfpathlineto{\pgfqpoint{2.689436in}{6.492624in}}%
\pgfpathlineto{\pgfqpoint{2.689104in}{6.492757in}}%
\pgfpathlineto{\pgfqpoint{2.688771in}{6.492890in}}%
\pgfpathlineto{\pgfqpoint{2.688327in}{6.493068in}}%
\pgfpathlineto{\pgfqpoint{2.687994in}{6.493201in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{6.493335in}}%
\pgfpathlineto{\pgfqpoint{2.687325in}{6.493470in}}%
\pgfpathlineto{\pgfqpoint{2.686991in}{6.493605in}}%
\pgfpathlineto{\pgfqpoint{2.686543in}{6.493788in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{6.493926in}}%
\pgfpathlineto{\pgfqpoint{2.685871in}{6.494065in}}%
\pgfpathlineto{\pgfqpoint{2.685534in}{6.494206in}}%
\pgfpathlineto{\pgfqpoint{2.685197in}{6.494349in}}%
\pgfpathlineto{\pgfqpoint{2.684860in}{6.494493in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{6.494687in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{6.494835in}}%
\pgfpathlineto{\pgfqpoint{2.683731in}{6.494984in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{6.495135in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{6.495288in}}%
\pgfpathlineto{\pgfqpoint{2.682597in}{6.495494in}}%
\pgfpathlineto{\pgfqpoint{2.682255in}{6.495651in}}%
\pgfpathlineto{\pgfqpoint{2.681914in}{6.495810in}}%
\pgfpathlineto{\pgfqpoint{2.681572in}{6.495971in}}%
\pgfpathlineto{\pgfqpoint{2.681229in}{6.496134in}}%
\pgfpathlineto{\pgfqpoint{2.680772in}{6.496354in}}%
\pgfpathlineto{\pgfqpoint{2.680428in}{6.496522in}}%
\pgfpathlineto{\pgfqpoint{2.680084in}{6.496693in}}%
\pgfpathlineto{\pgfqpoint{2.679739in}{6.496866in}}%
\pgfpathlineto{\pgfqpoint{2.679394in}{6.497041in}}%
\pgfpathlineto{\pgfqpoint{2.678933in}{6.497277in}}%
\pgfpathlineto{\pgfqpoint{2.678587in}{6.497457in}}%
\pgfpathlineto{\pgfqpoint{2.678240in}{6.497639in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{6.497822in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{6.498007in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{6.498193in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{6.498443in}}%
\pgfpathlineto{\pgfqpoint{2.676383in}{6.498632in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{6.498821in}}%
\pgfpathlineto{\pgfqpoint{2.675683in}{6.499011in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{6.499202in}}%
\pgfpathlineto{\pgfqpoint{2.674864in}{6.499458in}}%
\pgfpathlineto{\pgfqpoint{2.674512in}{6.499650in}}%
\pgfpathlineto{\pgfqpoint{2.674160in}{6.499842in}}%
\pgfpathlineto{\pgfqpoint{2.673807in}{6.500036in}}%
\pgfpathlineto{\pgfqpoint{2.673454in}{6.500229in}}%
\pgfpathlineto{\pgfqpoint{2.672982in}{6.500488in}}%
\pgfpathlineto{\pgfqpoint{2.672628in}{6.500682in}}%
\pgfpathlineto{\pgfqpoint{2.672273in}{6.500877in}}%
\pgfpathlineto{\pgfqpoint{2.671917in}{6.501071in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{6.501266in}}%
\pgfpathlineto{\pgfqpoint{2.671086in}{6.501525in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{6.501720in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{6.501914in}}%
\pgfpathlineto{\pgfqpoint{2.670013in}{6.502110in}}%
\pgfpathlineto{\pgfqpoint{2.669654in}{6.502305in}}%
\pgfpathlineto{\pgfqpoint{2.669295in}{6.502501in}}%
\pgfpathlineto{\pgfqpoint{2.668815in}{6.502764in}}%
\pgfpathlineto{\pgfqpoint{2.668455in}{6.502962in}}%
\pgfpathlineto{\pgfqpoint{2.668094in}{6.503160in}}%
\pgfpathlineto{\pgfqpoint{2.667732in}{6.503360in}}%
\pgfpathlineto{\pgfqpoint{2.667370in}{6.503560in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{6.503829in}}%
\pgfpathlineto{\pgfqpoint{2.666524in}{6.504031in}}%
\pgfpathlineto{\pgfqpoint{2.666160in}{6.504235in}}%
\pgfpathlineto{\pgfqpoint{2.665796in}{6.504440in}}%
\pgfpathlineto{\pgfqpoint{2.665431in}{6.504646in}}%
\pgfpathlineto{\pgfqpoint{2.664944in}{6.504923in}}%
\pgfpathlineto{\pgfqpoint{2.664578in}{6.505132in}}%
\pgfpathlineto{\pgfqpoint{2.664212in}{6.505342in}}%
\pgfpathlineto{\pgfqpoint{2.663844in}{6.505554in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.505767in}}%
\pgfpathlineto{\pgfqpoint{2.662986in}{6.506055in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{6.506272in}}%
\pgfpathlineto{\pgfqpoint{2.662248in}{6.506491in}}%
\pgfpathlineto{\pgfqpoint{2.661878in}{6.506713in}}%
\pgfpathlineto{\pgfqpoint{2.661507in}{6.506937in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{6.507163in}}%
\pgfpathlineto{\pgfqpoint{2.660641in}{6.507470in}}%
\pgfpathlineto{\pgfqpoint{2.660268in}{6.507703in}}%
\pgfpathlineto{\pgfqpoint{2.659896in}{6.507939in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{6.508177in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{6.508419in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{6.508747in}}%
\pgfpathlineto{\pgfqpoint{2.658274in}{6.508996in}}%
\pgfpathlineto{\pgfqpoint{2.657898in}{6.509247in}}%
\pgfpathlineto{\pgfqpoint{2.657521in}{6.509502in}}%
\pgfpathlineto{\pgfqpoint{2.657144in}{6.509760in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{6.510109in}}%
\pgfpathlineto{\pgfqpoint{2.656263in}{6.510373in}}%
\pgfpathlineto{\pgfqpoint{2.655884in}{6.510641in}}%
\pgfpathlineto{\pgfqpoint{2.655504in}{6.510911in}}%
\pgfpathlineto{\pgfqpoint{2.655124in}{6.511183in}}%
\pgfpathlineto{\pgfqpoint{2.654617in}{6.511550in}}%
\pgfpathlineto{\pgfqpoint{2.654236in}{6.511828in}}%
\pgfpathlineto{\pgfqpoint{2.653854in}{6.512108in}}%
\pgfpathlineto{\pgfqpoint{2.653471in}{6.512389in}}%
\pgfpathlineto{\pgfqpoint{2.653088in}{6.512673in}}%
\pgfpathlineto{\pgfqpoint{2.652705in}{6.512958in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{6.513342in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{2.651422in}{6.513922in}}%
\pgfpathlineto{\pgfqpoint{2.651035in}{6.514214in}}%
\pgfpathlineto{\pgfqpoint{2.650649in}{6.514507in}}%
\pgfpathlineto{\pgfqpoint{2.650132in}{6.514900in}}%
\pgfpathlineto{\pgfqpoint{2.649744in}{6.515196in}}%
\pgfpathlineto{\pgfqpoint{2.649355in}{6.515493in}}%
\pgfpathlineto{\pgfqpoint{2.648966in}{6.515791in}}%
\pgfpathlineto{\pgfqpoint{2.648576in}{6.516090in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{6.516490in}}%
\pgfpathlineto{\pgfqpoint{2.647663in}{6.516790in}}%
\pgfpathlineto{\pgfqpoint{2.647271in}{6.517091in}}%
\pgfpathlineto{\pgfqpoint{2.646879in}{6.517392in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{6.517693in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{6.518095in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{6.518396in}}%
\pgfpathlineto{\pgfqpoint{2.645170in}{6.518696in}}%
\pgfpathlineto{\pgfqpoint{2.644774in}{6.518994in}}%
\pgfpathlineto{\pgfqpoint{2.644378in}{6.519292in}}%
\pgfpathlineto{\pgfqpoint{2.643981in}{6.519588in}}%
\pgfpathlineto{\pgfqpoint{2.643450in}{6.519980in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{6.520271in}}%
\pgfpathlineto{\pgfqpoint{2.642652in}{6.520559in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{6.520845in}}%
\pgfpathlineto{\pgfqpoint{2.641852in}{6.521128in}}%
\pgfpathlineto{\pgfqpoint{2.641317in}{6.521501in}}%
\pgfpathlineto{\pgfqpoint{2.640915in}{6.521776in}}%
\pgfpathlineto{\pgfqpoint{2.640512in}{6.522048in}}%
\pgfpathlineto{\pgfqpoint{2.640109in}{6.522316in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{6.522580in}}%
\pgfpathlineto{\pgfqpoint{2.639166in}{6.522928in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{6.523184in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{6.523437in}}%
\pgfpathlineto{\pgfqpoint{2.637947in}{6.523687in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{6.523934in}}%
\pgfpathlineto{\pgfqpoint{2.636995in}{6.524260in}}%
\pgfpathlineto{\pgfqpoint{2.636587in}{6.524500in}}%
\pgfpathlineto{\pgfqpoint{2.636177in}{6.524739in}}%
\pgfpathlineto{\pgfqpoint{2.635767in}{6.524976in}}%
\pgfpathlineto{\pgfqpoint{2.635356in}{6.525211in}}%
\pgfpathlineto{\pgfqpoint{2.634944in}{6.525445in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{6.525756in}}%
\pgfpathlineto{\pgfqpoint{2.633981in}{6.525988in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{6.526220in}}%
\pgfpathlineto{\pgfqpoint{2.633152in}{6.526451in}}%
\pgfpathlineto{\pgfqpoint{2.632737in}{6.526682in}}%
\pgfpathlineto{\pgfqpoint{2.632182in}{6.526991in}}%
\pgfpathlineto{\pgfqpoint{2.631765in}{6.527223in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{6.527456in}}%
\pgfpathlineto{\pgfqpoint{2.630930in}{6.527689in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{6.527924in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{6.528239in}}%
\pgfpathlineto{\pgfqpoint{2.629530in}{6.528478in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{6.528718in}}%
\pgfpathlineto{\pgfqpoint{2.628687in}{6.528960in}}%
\pgfpathlineto{\pgfqpoint{2.628264in}{6.529204in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{6.529534in}}%
\pgfpathlineto{\pgfqpoint{2.627275in}{6.529784in}}%
\pgfpathlineto{\pgfqpoint{2.626850in}{6.530038in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{6.530295in}}%
\pgfpathlineto{\pgfqpoint{2.625998in}{6.530556in}}%
\pgfpathlineto{\pgfqpoint{2.625571in}{6.530821in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{6.531182in}}%
\pgfpathlineto{\pgfqpoint{2.624571in}{6.531458in}}%
\pgfpathlineto{\pgfqpoint{2.624141in}{6.531740in}}%
\pgfpathlineto{\pgfqpoint{2.623711in}{6.532028in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{6.532322in}}%
\pgfpathlineto{\pgfqpoint{2.622704in}{6.532725in}}%
\pgfpathlineto{\pgfqpoint{2.622271in}{6.533036in}}%
\pgfpathlineto{\pgfqpoint{2.621837in}{6.533354in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{6.533681in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{6.534016in}}%
\pgfpathlineto{\pgfqpoint{2.620387in}{6.534476in}}%
\pgfpathlineto{\pgfqpoint{2.619950in}{6.534832in}}%
\pgfpathlineto{\pgfqpoint{2.619512in}{6.535197in}}%
\pgfpathlineto{\pgfqpoint{2.619074in}{6.535570in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{6.535951in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{6.536472in}}%
\pgfpathlineto{\pgfqpoint{2.617607in}{6.536872in}}%
\pgfpathlineto{\pgfqpoint{2.617165in}{6.537280in}}%
\pgfpathlineto{\pgfqpoint{2.616723in}{6.537695in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{6.538118in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{6.538547in}}%
\pgfpathlineto{\pgfqpoint{2.615242in}{6.539131in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{6.539577in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{6.540030in}}%
\pgfpathlineto{\pgfqpoint{2.613902in}{6.540489in}}%
\pgfpathlineto{\pgfqpoint{2.613454in}{6.540956in}}%
\pgfpathlineto{\pgfqpoint{2.612855in}{6.541587in}}%
\pgfpathlineto{\pgfqpoint{2.612404in}{6.542068in}}%
\pgfpathlineto{\pgfqpoint{2.611953in}{6.542554in}}%
\pgfpathlineto{\pgfqpoint{2.611502in}{6.543047in}}%
\pgfpathlineto{\pgfqpoint{2.611049in}{6.543544in}}%
\pgfpathlineto{\pgfqpoint{2.610444in}{6.544217in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{6.544727in}}%
\pgfpathlineto{\pgfqpoint{2.609535in}{6.545242in}}%
\pgfpathlineto{\pgfqpoint{2.609079in}{6.545762in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{6.546287in}}%
\pgfpathlineto{\pgfqpoint{2.608011in}{6.546993in}}%
\pgfpathlineto{\pgfqpoint{2.607552in}{6.547528in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{6.548067in}}%
\pgfpathlineto{\pgfqpoint{2.606632in}{6.548609in}}%
\pgfpathlineto{\pgfqpoint{2.606170in}{6.549155in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{6.549888in}}%
\pgfpathlineto{\pgfqpoint{2.605090in}{6.550441in}}%
\pgfpathlineto{\pgfqpoint{2.604626in}{6.550997in}}%
\pgfpathlineto{\pgfqpoint{2.604161in}{6.551556in}}%
\pgfpathlineto{\pgfqpoint{2.603695in}{6.552117in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{6.552680in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{6.553435in}}%
\pgfpathlineto{\pgfqpoint{2.602136in}{6.554002in}}%
\pgfpathlineto{\pgfqpoint{2.601666in}{6.554572in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{6.555143in}}%
\pgfpathlineto{\pgfqpoint{2.600724in}{6.555714in}}%
\pgfpathlineto{\pgfqpoint{2.600094in}{6.556476in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{6.557048in}}%
\pgfpathlineto{\pgfqpoint{2.599146in}{6.557619in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{6.558189in}}%
\pgfpathlineto{\pgfqpoint{2.598194in}{6.558758in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{6.559514in}}%
\pgfpathlineto{\pgfqpoint{2.597079in}{6.560079in}}%
\pgfpathlineto{\pgfqpoint{2.596600in}{6.560641in}}%
\pgfpathlineto{\pgfqpoint{2.596120in}{6.561201in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{6.561758in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{6.562496in}}%
\pgfpathlineto{\pgfqpoint{2.594513in}{6.563046in}}%
\pgfpathlineto{\pgfqpoint{2.594028in}{6.563592in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{6.564134in}}%
\pgfpathlineto{\pgfqpoint{2.593057in}{6.564673in}}%
\pgfpathlineto{\pgfqpoint{2.592570in}{6.565209in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{6.565917in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{6.566444in}}%
\pgfpathlineto{\pgfqpoint{2.590940in}{6.566968in}}%
\pgfpathlineto{\pgfqpoint{2.590449in}{6.567487in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{6.568003in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{6.568684in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{6.569190in}}%
\pgfpathlineto{\pgfqpoint{2.588310in}{6.569692in}}%
\pgfpathlineto{\pgfqpoint{2.587813in}{6.570190in}}%
\pgfpathlineto{\pgfqpoint{2.587316in}{6.570685in}}%
\pgfpathlineto{\pgfqpoint{2.586652in}{6.571337in}}%
\pgfpathlineto{\pgfqpoint{2.586152in}{6.571823in}}%
\pgfpathlineto{\pgfqpoint{2.585652in}{6.572306in}}%
\pgfpathlineto{\pgfqpoint{2.585150in}{6.572787in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{6.573265in}}%
\pgfpathlineto{\pgfqpoint{2.583976in}{6.573901in}}%
\pgfpathlineto{\pgfqpoint{2.583471in}{6.574378in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{6.574855in}}%
\pgfpathlineto{\pgfqpoint{2.582458in}{6.575332in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{6.575811in}}%
\pgfpathlineto{\pgfqpoint{2.581441in}{6.576293in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{6.576940in}}%
\pgfpathlineto{\pgfqpoint{2.580250in}{6.577431in}}%
\pgfpathlineto{\pgfqpoint{2.579737in}{6.577927in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{6.578430in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{6.578940in}}%
\pgfpathlineto{\pgfqpoint{2.578021in}{6.579631in}}%
\pgfpathlineto{\pgfqpoint{2.577504in}{6.580158in}}%
\pgfpathlineto{\pgfqpoint{2.576986in}{6.580694in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{6.581239in}}%
\pgfpathlineto{\pgfqpoint{2.575947in}{6.581795in}}%
\pgfpathlineto{\pgfqpoint{2.575252in}{6.582552in}}%
\pgfpathlineto{\pgfqpoint{2.574729in}{6.583133in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{6.583726in}}%
\pgfpathlineto{\pgfqpoint{2.573680in}{6.584330in}}%
\pgfpathlineto{\pgfqpoint{2.573154in}{6.584945in}}%
\pgfpathlineto{\pgfqpoint{2.572451in}{6.585784in}}%
\pgfpathlineto{\pgfqpoint{2.571923in}{6.586427in}}%
\pgfpathlineto{\pgfqpoint{2.571393in}{6.587081in}}%
\pgfpathlineto{\pgfqpoint{2.570862in}{6.587746in}}%
\pgfpathlineto{\pgfqpoint{2.570331in}{6.588422in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{6.589108in}}%
\pgfpathlineto{\pgfqpoint{2.569085in}{6.590038in}}%
\pgfpathlineto{\pgfqpoint{2.568549in}{6.590746in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{6.591461in}}%
\pgfpathlineto{\pgfqpoint{2.567475in}{6.592184in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{6.592913in}}%
\pgfpathlineto{\pgfqpoint{2.566215in}{6.593893in}}%
\pgfpathlineto{\pgfqpoint{2.565673in}{6.594633in}}%
\pgfpathlineto{\pgfqpoint{2.565130in}{6.595377in}}%
\pgfpathlineto{\pgfqpoint{2.564586in}{6.596124in}}%
\pgfpathlineto{\pgfqpoint{2.564040in}{6.596874in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{6.597876in}}%
\pgfpathlineto{\pgfqpoint{2.562763in}{6.598631in}}%
\pgfpathlineto{\pgfqpoint{2.562214in}{6.599388in}}%
\pgfpathlineto{\pgfqpoint{2.561664in}{6.600149in}}%
\pgfpathlineto{\pgfqpoint{2.561112in}{6.600914in}}%
\pgfpathlineto{\pgfqpoint{2.560374in}{6.601943in}}%
\pgfpathlineto{\pgfqpoint{2.559820in}{6.602720in}}%
\pgfpathlineto{\pgfqpoint{2.559264in}{6.603503in}}%
\pgfpathlineto{\pgfqpoint{2.558707in}{6.604293in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{6.605088in}}%
\pgfpathlineto{\pgfqpoint{2.557589in}{6.605890in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{6.606970in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{6.607788in}}%
\pgfpathlineto{\pgfqpoint{2.555715in}{6.608614in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{6.609447in}}%
\pgfpathlineto{\pgfqpoint{2.554584in}{6.610288in}}%
\pgfpathlineto{\pgfqpoint{2.553827in}{6.611421in}}%
\pgfpathlineto{\pgfqpoint{2.553258in}{6.612281in}}%
\pgfpathlineto{\pgfqpoint{2.552688in}{6.613149in}}%
\pgfpathlineto{\pgfqpoint{2.552116in}{6.614025in}}%
\pgfpathlineto{\pgfqpoint{2.551543in}{6.614909in}}%
\pgfpathlineto{\pgfqpoint{2.550777in}{6.616100in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{6.617002in}}%
\pgfpathlineto{\pgfqpoint{2.549623in}{6.617912in}}%
\pgfpathlineto{\pgfqpoint{2.549044in}{6.618831in}}%
\pgfpathlineto{\pgfqpoint{2.548464in}{6.619760in}}%
\pgfpathlineto{\pgfqpoint{2.547689in}{6.621013in}}%
\pgfpathlineto{\pgfqpoint{2.547106in}{6.621965in}}%
\pgfpathlineto{\pgfqpoint{2.546521in}{6.622929in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{6.623905in}}%
\pgfpathlineto{\pgfqpoint{2.545348in}{6.624895in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{6.625900in}}%
\pgfpathlineto{\pgfqpoint{2.543972in}{6.627264in}}%
\pgfpathlineto{\pgfqpoint{2.543380in}{6.628307in}}%
\pgfpathlineto{\pgfqpoint{2.542787in}{6.629367in}}%
\pgfpathlineto{\pgfqpoint{2.542192in}{6.630444in}}%
\pgfpathlineto{\pgfqpoint{2.541596in}{6.631538in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{6.633020in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{6.634147in}}%
\pgfpathlineto{\pgfqpoint{2.539599in}{6.635287in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{6.636438in}}%
\pgfpathlineto{\pgfqpoint{2.538393in}{6.637597in}}%
\pgfpathlineto{\pgfqpoint{2.537585in}{6.639152in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{6.640323in}}%
\pgfpathlineto{\pgfqpoint{2.536370in}{6.641497in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{6.642671in}}%
\pgfpathlineto{\pgfqpoint{2.535148in}{6.643845in}}%
\pgfpathlineto{\pgfqpoint{2.534330in}{6.645405in}}%
\pgfpathlineto{\pgfqpoint{2.533715in}{6.646572in}}%
\pgfpathlineto{\pgfqpoint{2.533099in}{6.647734in}}%
\pgfpathlineto{\pgfqpoint{2.532481in}{6.648890in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{6.650040in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{6.651182in}}%
\pgfpathlineto{\pgfqpoint{2.530409in}{6.652690in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{6.653809in}}%
\pgfpathlineto{\pgfqpoint{2.529159in}{6.654917in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{6.656014in}}%
\pgfpathlineto{\pgfqpoint{2.527901in}{6.657099in}}%
\pgfpathlineto{\pgfqpoint{2.527060in}{6.658523in}}%
\pgfpathlineto{\pgfqpoint{2.526427in}{6.659574in}}%
\pgfpathlineto{\pgfqpoint{2.525792in}{6.660611in}}%
\pgfpathlineto{\pgfqpoint{2.525156in}{6.661633in}}%
\pgfpathlineto{\pgfqpoint{2.524518in}{6.662640in}}%
\pgfpathlineto{\pgfqpoint{2.523665in}{6.663963in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{6.664940in}}%
\pgfpathlineto{\pgfqpoint{2.522380in}{6.665906in}}%
\pgfpathlineto{\pgfqpoint{2.521735in}{6.666862in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{6.667810in}}%
\pgfpathlineto{\pgfqpoint{2.520223in}{6.669064in}}%
\pgfpathlineto{\pgfqpoint{2.519573in}{6.670000in}}%
\pgfpathlineto{\pgfqpoint{2.518921in}{6.670933in}}%
\pgfpathlineto{\pgfqpoint{2.518267in}{6.671866in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{6.672799in}}%
\pgfpathlineto{\pgfqpoint{2.516954in}{6.673734in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{6.674984in}}%
\pgfpathlineto{\pgfqpoint{2.515414in}{6.675924in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{6.676867in}}%
\pgfpathlineto{\pgfqpoint{2.514086in}{6.677813in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{6.678763in}}%
\pgfpathlineto{\pgfqpoint{2.512527in}{6.680035in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{6.680995in}}%
\pgfpathlineto{\pgfqpoint{2.511184in}{6.681959in}}%
\pgfpathlineto{\pgfqpoint{2.510510in}{6.682927in}}%
\pgfpathlineto{\pgfqpoint{2.509834in}{6.683901in}}%
\pgfpathlineto{\pgfqpoint{2.508929in}{6.685205in}}%
\pgfpathlineto{\pgfqpoint{2.508249in}{6.686187in}}%
\pgfpathlineto{\pgfqpoint{2.507567in}{6.687172in}}%
\pgfpathlineto{\pgfqpoint{2.506883in}{6.688159in}}%
\pgfpathlineto{\pgfqpoint{2.506197in}{6.689147in}}%
\pgfpathlineto{\pgfqpoint{2.505279in}{6.690463in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{6.691450in}}%
\pgfpathlineto{\pgfqpoint{2.503897in}{6.692435in}}%
\pgfpathlineto{\pgfqpoint{2.503203in}{6.693420in}}%
\pgfpathlineto{\pgfqpoint{2.502506in}{6.694404in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{6.695390in}}%
\pgfpathlineto{\pgfqpoint{2.500875in}{6.696704in}}%
\pgfpathlineto{\pgfqpoint{2.500172in}{6.697689in}}%
\pgfpathlineto{\pgfqpoint{2.499468in}{6.698673in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{6.699654in}}%
\pgfpathlineto{\pgfqpoint{2.498053in}{6.700632in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{6.701931in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{6.702902in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{6.703870in}}%
\pgfpathlineto{\pgfqpoint{2.494960in}{6.704837in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{6.705803in}}%
\pgfpathlineto{\pgfqpoint{2.493278in}{6.707090in}}%
\pgfpathlineto{\pgfqpoint{2.492554in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{2.491828in}{6.709027in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{6.710000in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{6.710978in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.712293in}}%
\pgfpathlineto{\pgfqpoint{2.488657in}{6.713291in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{6.714301in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{6.715327in}}%
\pgfpathlineto{\pgfqpoint{2.486438in}{6.716369in}}%
\pgfpathlineto{\pgfqpoint{2.485694in}{6.717428in}}%
\pgfpathlineto{\pgfqpoint{2.484698in}{6.718870in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{6.719974in}}%
\pgfpathlineto{\pgfqpoint{2.483198in}{6.721099in}}%
\pgfpathlineto{\pgfqpoint{2.482444in}{6.722244in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{6.723409in}}%
\pgfpathlineto{\pgfqpoint{2.480676in}{6.724995in}}%
\pgfpathlineto{\pgfqpoint{2.479915in}{6.726208in}}%
\pgfpathlineto{\pgfqpoint{2.479152in}{6.727443in}}%
\pgfpathlineto{\pgfqpoint{2.478386in}{6.728699in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{6.729977in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{6.731716in}}%
\pgfpathlineto{\pgfqpoint{2.475816in}{6.733047in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{6.734402in}}%
\pgfpathlineto{\pgfqpoint{2.474261in}{6.735779in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{6.737177in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{6.739068in}}%
\pgfpathlineto{\pgfqpoint{2.471648in}{6.740503in}}%
\pgfpathlineto{\pgfqpoint{2.470859in}{6.741950in}}%
\pgfpathlineto{\pgfqpoint{2.470068in}{6.743409in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{6.744879in}}%
\pgfpathlineto{\pgfqpoint{2.468477in}{6.746359in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{6.748355in}}%
\pgfpathlineto{\pgfqpoint{2.466608in}{6.749869in}}%
\pgfpathlineto{\pgfqpoint{2.465803in}{6.751402in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{6.752954in}}%
\pgfpathlineto{\pgfqpoint{2.464185in}{6.754527in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{6.756657in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{6.758279in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{6.759919in}}%
\pgfpathlineto{\pgfqpoint{2.460644in}{6.761576in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{6.763249in}}%
\pgfpathlineto{\pgfqpoint{2.458716in}{6.765503in}}%
\pgfpathlineto{\pgfqpoint{2.457885in}{6.767209in}}%
\pgfpathlineto{\pgfqpoint{2.457052in}{6.768928in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{6.770659in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{6.772402in}}%
\pgfpathlineto{\pgfqpoint{2.454253in}{6.774750in}}%
\pgfpathlineto{\pgfqpoint{2.453407in}{6.776531in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{6.778334in}}%
\pgfpathlineto{\pgfqpoint{2.451708in}{6.780161in}}%
\pgfpathlineto{\pgfqpoint{2.450853in}{6.782017in}}%
\pgfpathlineto{\pgfqpoint{2.449996in}{6.783908in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.786494in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{6.788489in}}%
\pgfpathlineto{\pgfqpoint{2.447118in}{6.790536in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{6.792641in}}%
\pgfpathlineto{\pgfqpoint{2.445375in}{6.794808in}}%
\pgfpathlineto{\pgfqpoint{2.444206in}{6.797799in}}%
\pgfpathlineto{\pgfqpoint{2.443326in}{6.800123in}}%
\pgfpathlineto{\pgfqpoint{2.442443in}{6.802518in}}%
\pgfpathlineto{\pgfqpoint{2.441557in}{6.804987in}}%
\pgfpathlineto{\pgfqpoint{2.440667in}{6.807532in}}%
\pgfpathlineto{\pgfqpoint{2.439476in}{6.811041in}}%
\pgfpathlineto{\pgfqpoint{2.438579in}{6.813762in}}%
\pgfpathlineto{\pgfqpoint{2.437679in}{6.816559in}}%
\pgfpathlineto{\pgfqpoint{2.436776in}{6.819432in}}%
\pgfpathlineto{\pgfqpoint{2.435870in}{6.822381in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{6.826430in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{6.829549in}}%
\pgfpathlineto{\pgfqpoint{2.432824in}{6.832734in}}%
\pgfpathlineto{\pgfqpoint{2.431903in}{6.835979in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{6.839280in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{6.842629in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{6.847159in}}%
\pgfpathlineto{\pgfqpoint{2.427874in}{6.850597in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{6.854066in}}%
\pgfpathlineto{\pgfqpoint{2.425992in}{6.857562in}}%
\pgfpathlineto{\pgfqpoint{2.425045in}{6.861083in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.865814in}}%
\pgfpathlineto{\pgfqpoint{2.422824in}{6.869383in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{6.872966in}}%
\pgfpathlineto{\pgfqpoint{2.420903in}{6.876556in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{6.880148in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{6.884933in}}%
\pgfpathlineto{\pgfqpoint{2.417670in}{6.888510in}}%
\pgfpathlineto{\pgfqpoint{2.416692in}{6.892073in}}%
\pgfpathlineto{\pgfqpoint{2.415710in}{6.895614in}}%
\pgfpathlineto{\pgfqpoint{2.414725in}{6.899128in}}%
\pgfpathlineto{\pgfqpoint{2.413404in}{6.903760in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.907189in}}%
\pgfpathlineto{\pgfqpoint{2.411411in}{6.910575in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{6.913915in}}%
\pgfpathlineto{\pgfqpoint{2.409401in}{6.917204in}}%
\pgfpathlineto{\pgfqpoint{2.408390in}{6.920437in}}%
\pgfpathlineto{\pgfqpoint{2.407036in}{6.924652in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{6.927738in}}%
\pgfpathlineto{\pgfqpoint{2.404991in}{6.930756in}}%
\pgfpathlineto{\pgfqpoint{2.403963in}{6.933709in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{6.936597in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{6.940351in}}%
\pgfpathlineto{\pgfqpoint{2.400503in}{6.943097in}}%
\pgfpathlineto{\pgfqpoint{2.399456in}{6.945789in}}%
\pgfpathlineto{\pgfqpoint{2.398404in}{6.948432in}}%
\pgfpathlineto{\pgfqpoint{2.397348in}{6.951033in}}%
\pgfpathlineto{\pgfqpoint{2.395933in}{6.954445in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{6.956971in}}%
\pgfpathlineto{\pgfqpoint{2.393796in}{6.959476in}}%
\pgfpathlineto{\pgfqpoint{2.392720in}{6.961963in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{6.964433in}}%
\pgfpathlineto{\pgfqpoint{2.390193in}{6.967708in}}%
\pgfpathlineto{\pgfqpoint{2.389101in}{6.970156in}}%
\pgfpathlineto{\pgfqpoint{2.388006in}{6.972605in}}%
\pgfpathlineto{\pgfqpoint{2.386905in}{6.975063in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{6.977540in}}%
\pgfpathlineto{\pgfqpoint{2.384689in}{6.980048in}}%
\pgfpathlineto{\pgfqpoint{2.383201in}{6.983459in}}%
\pgfpathlineto{\pgfqpoint{2.382079in}{6.986076in}}%
\pgfpathlineto{\pgfqpoint{2.380952in}{6.988751in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{6.991488in}}%
\pgfpathlineto{\pgfqpoint{2.378683in}{6.994292in}}%
\pgfpathlineto{\pgfqpoint{2.377159in}{6.998140in}}%
\pgfpathlineto{\pgfqpoint{2.376010in}{7.001106in}}%
\pgfpathlineto{\pgfqpoint{2.374856in}{7.004137in}}%
\pgfpathlineto{\pgfqpoint{2.373696in}{7.007225in}}%
\pgfpathlineto{\pgfqpoint{2.372531in}{7.010361in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{7.014606in}}%
\pgfpathlineto{\pgfqpoint{2.369791in}{7.017830in}}%
\pgfpathlineto{\pgfqpoint{2.368608in}{7.021082in}}%
\pgfpathlineto{\pgfqpoint{2.367419in}{7.024358in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{7.027656in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{7.032091in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{7.035451in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{7.038844in}}%
\pgfpathlineto{\pgfqpoint{2.360981in}{7.042278in}}%
\pgfpathlineto{\pgfqpoint{2.359756in}{7.045756in}}%
\pgfpathlineto{\pgfqpoint{2.358524in}{7.049281in}}%
\pgfpathlineto{\pgfqpoint{2.356872in}{7.054053in}}%
\pgfpathlineto{\pgfqpoint{2.355627in}{7.057687in}}%
\pgfpathlineto{\pgfqpoint{2.354375in}{7.061369in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{7.065102in}}%
\pgfpathlineto{\pgfqpoint{2.351852in}{7.068889in}}%
\pgfpathlineto{\pgfqpoint{2.350156in}{7.074026in}}%
\pgfpathlineto{\pgfqpoint{2.348876in}{7.077949in}}%
\pgfpathlineto{\pgfqpoint{2.347590in}{7.081931in}}%
\pgfpathlineto{\pgfqpoint{2.346298in}{7.085976in}}%
\pgfpathlineto{\pgfqpoint{2.344998in}{7.090084in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{7.095664in}}%
\pgfpathlineto{\pgfqpoint{2.341940in}{7.099926in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{7.104251in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{7.108639in}}%
\pgfpathlineto{\pgfqpoint{2.337953in}{7.113089in}}%
\pgfpathlineto{\pgfqpoint{2.336160in}{7.119113in}}%
\pgfpathlineto{\pgfqpoint{2.334807in}{7.123697in}}%
\pgfpathlineto{\pgfqpoint{2.333447in}{7.128335in}}%
\pgfpathlineto{\pgfqpoint{2.332080in}{7.133026in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{7.137767in}}%
\pgfpathlineto{\pgfqpoint{2.328859in}{7.144168in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{7.149028in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{7.153939in}}%
\pgfpathlineto{\pgfqpoint{2.324658in}{7.158898in}}%
\pgfpathlineto{\pgfqpoint{2.323242in}{7.163903in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{7.168952in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{7.175743in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{7.180870in}}%
\pgfpathlineto{\pgfqpoint{2.317011in}{7.186024in}}%
\pgfpathlineto{\pgfqpoint{2.315551in}{7.191200in}}%
\pgfpathlineto{\pgfqpoint{2.314082in}{7.196396in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{7.198131in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{7.198131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.487555in}{6.393017in}}{\pgfqpoint{3.010663in}{7.253745in}}{%
\pgfpathmoveto{\pgfqpoint{2.487555in}{7.158754in}}%
\pgfpathlineto{\pgfqpoint{2.487555in}{7.253745in}}%
\pgfpathlineto{\pgfqpoint{2.488046in}{7.252186in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{7.249085in}}%
\pgfpathlineto{\pgfqpoint{2.489515in}{7.247543in}}%
\pgfpathlineto{\pgfqpoint{2.490489in}{7.244478in}}%
\pgfpathlineto{\pgfqpoint{2.490975in}{7.242954in}}%
\pgfpathlineto{\pgfqpoint{2.491943in}{7.239922in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{7.236911in}}%
\pgfpathlineto{\pgfqpoint{2.493389in}{7.235413in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{7.232430in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{7.230945in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{7.227989in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{7.225050in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{7.223586in}}%
\pgfpathlineto{\pgfqpoint{2.498151in}{7.220669in}}%
\pgfpathlineto{\pgfqpoint{2.498622in}{7.219215in}}%
\pgfpathlineto{\pgfqpoint{2.499562in}{7.216317in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{7.213429in}}%
\pgfpathlineto{\pgfqpoint{2.500965in}{7.211989in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{7.209113in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{7.207677in}}%
\pgfpathlineto{\pgfqpoint{2.503286in}{7.204810in}}%
\pgfpathlineto{\pgfqpoint{2.504209in}{7.201946in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{7.200515in}}%
\pgfpathlineto{\pgfqpoint{2.505586in}{7.197653in}}%
\pgfpathlineto{\pgfqpoint{2.506044in}{7.196222in}}%
\pgfpathlineto{\pgfqpoint{2.506956in}{7.193358in}}%
\pgfpathlineto{\pgfqpoint{2.507865in}{7.190489in}}%
\pgfpathlineto{\pgfqpoint{2.508319in}{7.189052in}}%
\pgfpathlineto{\pgfqpoint{2.509223in}{7.186175in}}%
\pgfpathlineto{\pgfqpoint{2.509674in}{7.184735in}}%
\pgfpathlineto{\pgfqpoint{2.510574in}{7.181848in}}%
\pgfpathlineto{\pgfqpoint{2.511470in}{7.178956in}}%
\pgfpathlineto{\pgfqpoint{2.511917in}{7.177508in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{7.174607in}}%
\pgfpathlineto{\pgfqpoint{2.513253in}{7.173154in}}%
\pgfpathlineto{\pgfqpoint{2.514140in}{7.170244in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{7.167328in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{7.165868in}}%
\pgfpathlineto{\pgfqpoint{2.516343in}{7.162942in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{7.161477in}}%
\pgfpathlineto{\pgfqpoint{2.517656in}{7.158542in}}%
\pgfpathlineto{\pgfqpoint{2.518528in}{7.155600in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{7.154126in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{7.151172in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{7.149692in}}%
\pgfpathlineto{\pgfqpoint{2.521124in}{7.146726in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{7.143749in}}%
\pgfpathlineto{\pgfqpoint{2.522412in}{7.142257in}}%
\pgfpathlineto{\pgfqpoint{2.523268in}{7.139266in}}%
\pgfpathlineto{\pgfqpoint{2.523694in}{7.137766in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{7.134758in}}%
\pgfpathlineto{\pgfqpoint{2.525393in}{7.131740in}}%
\pgfpathlineto{\pgfqpoint{2.525816in}{7.130226in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{7.127193in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{7.125674in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{7.122629in}}%
\pgfpathlineto{\pgfqpoint{2.528757in}{7.119579in}}%
\pgfpathlineto{\pgfqpoint{2.529174in}{7.118053in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{7.114999in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{7.113472in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{7.110420in}}%
\pgfpathlineto{\pgfqpoint{2.532076in}{7.107374in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{7.105853in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{7.102821in}}%
\pgfpathlineto{\pgfqpoint{2.533720in}{7.101310in}}%
\pgfpathlineto{\pgfqpoint{2.534537in}{7.098301in}}%
\pgfpathlineto{\pgfqpoint{2.535352in}{7.095312in}}%
\pgfpathlineto{\pgfqpoint{2.535759in}{7.093826in}}%
\pgfpathlineto{\pgfqpoint{2.536570in}{7.090873in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{7.089406in}}%
\pgfpathlineto{\pgfqpoint{2.537782in}{7.086497in}}%
\pgfpathlineto{\pgfqpoint{2.538587in}{7.083620in}}%
\pgfpathlineto{\pgfqpoint{2.538988in}{7.082195in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{7.079375in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{7.077980in}}%
\pgfpathlineto{\pgfqpoint{2.540985in}{7.075222in}}%
\pgfpathlineto{\pgfqpoint{2.541780in}{7.072507in}}%
\pgfpathlineto{\pgfqpoint{2.542176in}{7.071166in}}%
\pgfpathlineto{\pgfqpoint{2.542967in}{7.068515in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{7.067206in}}%
\pgfpathlineto{\pgfqpoint{2.544148in}{7.064620in}}%
\pgfpathlineto{\pgfqpoint{2.544933in}{7.062074in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{7.060817in}}%
\pgfpathlineto{\pgfqpoint{2.546105in}{7.058330in}}%
\pgfpathlineto{\pgfqpoint{2.546495in}{7.057100in}}%
\pgfpathlineto{\pgfqpoint{2.547272in}{7.054667in}}%
\pgfpathlineto{\pgfqpoint{2.548047in}{7.052266in}}%
\pgfpathlineto{\pgfqpoint{2.548434in}{7.051078in}}%
\pgfpathlineto{\pgfqpoint{2.549205in}{7.048723in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{7.047556in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{7.045240in}}%
\pgfpathlineto{\pgfqpoint{2.551123in}{7.042948in}}%
\pgfpathlineto{\pgfqpoint{2.551505in}{7.041809in}}%
\pgfpathlineto{\pgfqpoint{2.552267in}{7.039547in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{7.038422in}}%
\pgfpathlineto{\pgfqpoint{2.553406in}{7.036186in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{7.033965in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{7.032860in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{7.030659in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{7.029562in}}%
\pgfpathlineto{\pgfqpoint{2.556418in}{7.027377in}}%
\pgfpathlineto{\pgfqpoint{2.557165in}{7.025200in}}%
\pgfpathlineto{\pgfqpoint{2.557538in}{7.024115in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{7.021951in}}%
\pgfpathlineto{\pgfqpoint{2.558653in}{7.020873in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{7.018722in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{7.016581in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{7.015513in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{7.013383in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{7.012321in}}%
\pgfpathlineto{\pgfqpoint{2.562336in}{7.010201in}}%
\pgfpathlineto{\pgfqpoint{2.563066in}{7.008087in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{7.007033in}}%
\pgfpathlineto{\pgfqpoint{2.564157in}{7.004929in}}%
\pgfpathlineto{\pgfqpoint{2.564519in}{7.003880in}}%
\pgfpathlineto{\pgfqpoint{2.565243in}{7.001788in}}%
\pgfpathlineto{\pgfqpoint{2.565965in}{6.999705in}}%
\pgfpathlineto{\pgfqpoint{2.566325in}{6.998666in}}%
\pgfpathlineto{\pgfqpoint{2.567043in}{6.996597in}}%
\pgfpathlineto{\pgfqpoint{2.567402in}{6.995566in}}%
\pgfpathlineto{\pgfqpoint{2.568117in}{6.993513in}}%
\pgfpathlineto{\pgfqpoint{2.568831in}{6.991470in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{6.990453in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{6.988428in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{6.987421in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{6.985416in}}%
\pgfpathlineto{\pgfqpoint{2.571665in}{6.983425in}}%
\pgfpathlineto{\pgfqpoint{2.572017in}{6.982436in}}%
\pgfpathlineto{\pgfqpoint{2.572719in}{6.980472in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{6.979497in}}%
\pgfpathlineto{\pgfqpoint{2.573769in}{6.977562in}}%
\pgfpathlineto{\pgfqpoint{2.574467in}{6.975649in}}%
\pgfpathlineto{\pgfqpoint{2.574815in}{6.974702in}}%
\pgfpathlineto{\pgfqpoint{2.575510in}{6.972827in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{6.971900in}}%
\pgfpathlineto{\pgfqpoint{2.576548in}{6.970068in}}%
\pgfpathlineto{\pgfqpoint{2.577239in}{6.968269in}}%
\pgfpathlineto{\pgfqpoint{2.577583in}{6.967382in}}%
\pgfpathlineto{\pgfqpoint{2.578270in}{6.965635in}}%
\pgfpathlineto{\pgfqpoint{2.578613in}{6.964775in}}%
\pgfpathlineto{\pgfqpoint{2.579297in}{6.963085in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{6.961435in}}%
\pgfpathlineto{\pgfqpoint{2.580320in}{6.960625in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{6.959036in}}%
\pgfpathlineto{\pgfqpoint{2.581339in}{6.958256in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{6.956726in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{6.955236in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{6.954506in}}%
\pgfpathlineto{\pgfqpoint{2.583701in}{6.953073in}}%
\pgfpathlineto{\pgfqpoint{2.584037in}{6.952371in}}%
\pgfpathlineto{\pgfqpoint{2.584707in}{6.950993in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{6.949649in}}%
\pgfpathlineto{\pgfqpoint{2.585708in}{6.948989in}}%
\pgfpathlineto{\pgfqpoint{2.586373in}{6.947692in}}%
\pgfpathlineto{\pgfqpoint{2.586705in}{6.947055in}}%
\pgfpathlineto{\pgfqpoint{2.587368in}{6.945802in}}%
\pgfpathlineto{\pgfqpoint{2.588029in}{6.944575in}}%
\pgfpathlineto{\pgfqpoint{2.588359in}{6.943971in}}%
\pgfpathlineto{\pgfqpoint{2.589018in}{6.942780in}}%
\pgfpathlineto{\pgfqpoint{2.589346in}{6.942193in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{6.941035in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{6.939898in}}%
\pgfpathlineto{\pgfqpoint{2.590983in}{6.939337in}}%
\pgfpathlineto{\pgfqpoint{2.591634in}{6.938228in}}%
\pgfpathlineto{\pgfqpoint{2.591960in}{6.937680in}}%
\pgfpathlineto{\pgfqpoint{2.592609in}{6.936596in}}%
\pgfpathlineto{\pgfqpoint{2.593256in}{6.935527in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{6.934997in}}%
\pgfpathlineto{\pgfqpoint{2.594224in}{6.933947in}}%
\pgfpathlineto{\pgfqpoint{2.594546in}{6.933426in}}%
\pgfpathlineto{\pgfqpoint{2.595189in}{6.932390in}}%
\pgfpathlineto{\pgfqpoint{2.595509in}{6.931875in}}%
\pgfpathlineto{\pgfqpoint{2.596149in}{6.930851in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{6.929833in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{6.929326in}}%
\pgfpathlineto{\pgfqpoint{2.597742in}{6.928315in}}%
\pgfpathlineto{\pgfqpoint{2.598060in}{6.927811in}}%
\pgfpathlineto{\pgfqpoint{2.598693in}{6.926805in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{6.925800in}}%
\pgfpathlineto{\pgfqpoint{2.599641in}{6.925298in}}%
\pgfpathlineto{\pgfqpoint{2.600270in}{6.924294in}}%
\pgfpathlineto{\pgfqpoint{2.600585in}{6.923792in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{6.922786in}}%
\pgfpathlineto{\pgfqpoint{2.601838in}{6.921779in}}%
\pgfpathlineto{\pgfqpoint{2.602150in}{6.921274in}}%
\pgfpathlineto{\pgfqpoint{2.602773in}{6.920263in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{6.919755in}}%
\pgfpathlineto{\pgfqpoint{2.603705in}{6.918738in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{6.917717in}}%
\pgfpathlineto{\pgfqpoint{2.604634in}{6.917204in}}%
\pgfpathlineto{\pgfqpoint{2.605252in}{6.916175in}}%
\pgfpathlineto{\pgfqpoint{2.605560in}{6.915659in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{6.914621in}}%
\pgfpathlineto{\pgfqpoint{2.606788in}{6.913577in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{6.913053in}}%
\pgfpathlineto{\pgfqpoint{2.607706in}{6.911999in}}%
\pgfpathlineto{\pgfqpoint{2.608011in}{6.911469in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{6.910404in}}%
\pgfpathlineto{\pgfqpoint{2.609228in}{6.909331in}}%
\pgfpathlineto{\pgfqpoint{2.609531in}{6.908791in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{6.907706in}}%
\pgfpathlineto{\pgfqpoint{2.610438in}{6.907161in}}%
\pgfpathlineto{\pgfqpoint{2.611042in}{6.906062in}}%
\pgfpathlineto{\pgfqpoint{2.611644in}{6.904954in}}%
\pgfpathlineto{\pgfqpoint{2.611944in}{6.904397in}}%
\pgfpathlineto{\pgfqpoint{2.612544in}{6.903274in}}%
\pgfpathlineto{\pgfqpoint{2.612843in}{6.902708in}}%
\pgfpathlineto{\pgfqpoint{2.613440in}{6.901569in}}%
\pgfpathlineto{\pgfqpoint{2.614036in}{6.900417in}}%
\pgfpathlineto{\pgfqpoint{2.614334in}{6.899836in}}%
\pgfpathlineto{\pgfqpoint{2.614928in}{6.898665in}}%
\pgfpathlineto{\pgfqpoint{2.615224in}{6.898074in}}%
\pgfpathlineto{\pgfqpoint{2.615816in}{6.896881in}}%
\pgfpathlineto{\pgfqpoint{2.616407in}{6.895674in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{6.895065in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{6.893836in}}%
\pgfpathlineto{\pgfqpoint{2.617584in}{6.893215in}}%
\pgfpathlineto{\pgfqpoint{2.618170in}{6.891962in}}%
\pgfpathlineto{\pgfqpoint{2.618755in}{6.890694in}}%
\pgfpathlineto{\pgfqpoint{2.619047in}{6.890054in}}%
\pgfpathlineto{\pgfqpoint{2.619630in}{6.888762in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{6.888111in}}%
\pgfpathlineto{\pgfqpoint{2.620502in}{6.886797in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{6.885469in}}%
\pgfpathlineto{\pgfqpoint{2.621371in}{6.884800in}}%
\pgfpathlineto{\pgfqpoint{2.621949in}{6.883450in}}%
\pgfpathlineto{\pgfqpoint{2.622237in}{6.882771in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{6.881401in}}%
\pgfpathlineto{\pgfqpoint{2.623387in}{6.880019in}}%
\pgfpathlineto{\pgfqpoint{2.623674in}{6.879323in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{6.877922in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{6.877216in}}%
\pgfpathlineto{\pgfqpoint{2.625103in}{6.875795in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{6.874363in}}%
\pgfpathlineto{\pgfqpoint{2.625956in}{6.873643in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{6.872195in}}%
\pgfpathlineto{\pgfqpoint{2.626806in}{6.871467in}}%
\pgfpathlineto{\pgfqpoint{2.627372in}{6.870005in}}%
\pgfpathlineto{\pgfqpoint{2.627936in}{6.868534in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{6.867796in}}%
\pgfpathlineto{\pgfqpoint{2.628779in}{6.866315in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{6.865572in}}%
\pgfpathlineto{\pgfqpoint{2.629620in}{6.864082in}}%
\pgfpathlineto{\pgfqpoint{2.630179in}{6.862587in}}%
\pgfpathlineto{\pgfqpoint{2.630458in}{6.861839in}}%
\pgfpathlineto{\pgfqpoint{2.631016in}{6.860339in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{6.859589in}}%
\pgfpathlineto{\pgfqpoint{2.631849in}{6.858086in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{6.856582in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{6.855830in}}%
\pgfpathlineto{\pgfqpoint{2.633232in}{6.854325in}}%
\pgfpathlineto{\pgfqpoint{2.633508in}{6.853572in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{6.852067in}}%
\pgfpathlineto{\pgfqpoint{2.634608in}{6.850563in}}%
\pgfpathlineto{\pgfqpoint{2.634882in}{6.849812in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{6.848311in}}%
\pgfpathlineto{\pgfqpoint{2.635703in}{6.847561in}}%
\pgfpathlineto{\pgfqpoint{2.636249in}{6.846064in}}%
\pgfpathlineto{\pgfqpoint{2.636793in}{6.844571in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{6.843826in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{6.842341in}}%
\pgfpathlineto{\pgfqpoint{2.637879in}{6.841601in}}%
\pgfpathlineto{\pgfqpoint{2.638420in}{6.840126in}}%
\pgfpathlineto{\pgfqpoint{2.638960in}{6.838659in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{6.837930in}}%
\pgfpathlineto{\pgfqpoint{2.639767in}{6.836478in}}%
\pgfpathlineto{\pgfqpoint{2.640036in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{2.640572in}{6.834320in}}%
\pgfpathlineto{\pgfqpoint{2.641108in}{6.832896in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{6.832189in}}%
\pgfpathlineto{\pgfqpoint{2.641908in}{6.830784in}}%
\pgfpathlineto{\pgfqpoint{2.642175in}{6.830086in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{6.828702in}}%
\pgfpathlineto{\pgfqpoint{2.643238in}{6.827332in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{6.826652in}}%
\pgfpathlineto{\pgfqpoint{2.644032in}{6.825303in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{6.824635in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{6.823308in}}%
\pgfpathlineto{\pgfqpoint{2.645350in}{6.821996in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{6.821346in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{6.820056in}}%
\pgfpathlineto{\pgfqpoint{2.646399in}{6.819417in}}%
\pgfpathlineto{\pgfqpoint{2.646922in}{6.818150in}}%
\pgfpathlineto{\pgfqpoint{2.647444in}{6.816898in}}%
\pgfpathlineto{\pgfqpoint{2.647705in}{6.816277in}}%
\pgfpathlineto{\pgfqpoint{2.648225in}{6.815049in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{6.814440in}}%
\pgfpathlineto{\pgfqpoint{2.649004in}{6.813235in}}%
\pgfpathlineto{\pgfqpoint{2.649521in}{6.812047in}}%
\pgfpathlineto{\pgfqpoint{2.649780in}{6.811460in}}%
\pgfpathlineto{\pgfqpoint{2.650296in}{6.810297in}}%
\pgfpathlineto{\pgfqpoint{2.650553in}{6.809723in}}%
\pgfpathlineto{\pgfqpoint{2.651068in}{6.808587in}}%
\pgfpathlineto{\pgfqpoint{2.651581in}{6.807470in}}%
\pgfpathlineto{\pgfqpoint{2.651838in}{6.806918in}}%
\pgfpathlineto{\pgfqpoint{2.652350in}{6.805828in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{6.805291in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{6.804229in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.803187in}}%
\pgfpathlineto{\pgfqpoint{2.653879in}{6.802674in}}%
\pgfpathlineto{\pgfqpoint{2.654387in}{6.801660in}}%
\pgfpathlineto{\pgfqpoint{2.654641in}{6.801160in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{6.800175in}}%
\pgfpathlineto{\pgfqpoint{2.655652in}{6.799207in}}%
\pgfpathlineto{\pgfqpoint{2.655904in}{6.798730in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{6.797789in}}%
\pgfpathlineto{\pgfqpoint{2.656659in}{6.797325in}}%
\pgfpathlineto{\pgfqpoint{2.657162in}{6.796408in}}%
\pgfpathlineto{\pgfqpoint{2.657663in}{6.795508in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{6.795064in}}%
\pgfpathlineto{\pgfqpoint{2.658413in}{6.794186in}}%
\pgfpathlineto{\pgfqpoint{2.658662in}{6.793752in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{6.792894in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{6.792047in}}%
\pgfpathlineto{\pgfqpoint{2.659906in}{6.791628in}}%
\pgfpathlineto{\pgfqpoint{2.660402in}{6.790797in}}%
\pgfpathlineto{\pgfqpoint{2.660649in}{6.790385in}}%
\pgfpathlineto{\pgfqpoint{2.661144in}{6.789567in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{6.788756in}}%
\pgfpathlineto{\pgfqpoint{2.661883in}{6.788354in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{6.787553in}}%
\pgfpathlineto{\pgfqpoint{2.662621in}{6.787155in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{6.786362in}}%
\pgfpathlineto{\pgfqpoint{2.663601in}{6.785575in}}%
\pgfpathlineto{\pgfqpoint{2.663845in}{6.785183in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{6.784403in}}%
\pgfpathlineto{\pgfqpoint{2.664577in}{6.784014in}}%
\pgfpathlineto{\pgfqpoint{2.665064in}{6.783239in}}%
\pgfpathlineto{\pgfqpoint{2.665549in}{6.782468in}}%
\pgfpathlineto{\pgfqpoint{2.665792in}{6.782084in}}%
\pgfpathlineto{\pgfqpoint{2.666276in}{6.781317in}}%
\pgfpathlineto{\pgfqpoint{2.666518in}{6.780935in}}%
\pgfpathlineto{\pgfqpoint{2.667001in}{6.780173in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{6.779414in}}%
\pgfpathlineto{\pgfqpoint{2.667724in}{6.779035in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{6.778280in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{6.777904in}}%
\pgfpathlineto{\pgfqpoint{2.668924in}{6.777153in}}%
\pgfpathlineto{\pgfqpoint{2.669402in}{6.776405in}}%
\pgfpathlineto{\pgfqpoint{2.669641in}{6.776032in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{6.775288in}}%
\pgfpathlineto{\pgfqpoint{2.670356in}{6.774917in}}%
\pgfpathlineto{\pgfqpoint{2.670832in}{6.774178in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{6.773442in}}%
\pgfpathlineto{\pgfqpoint{2.671544in}{6.773075in}}%
\pgfpathlineto{\pgfqpoint{2.672017in}{6.772344in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{6.771979in}}%
\pgfpathlineto{\pgfqpoint{2.672725in}{6.771252in}}%
\pgfpathlineto{\pgfqpoint{2.673197in}{6.770527in}}%
\pgfpathlineto{\pgfqpoint{2.673432in}{6.770166in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{6.769446in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{6.769087in}}%
\pgfpathlineto{\pgfqpoint{2.674605in}{6.768371in}}%
\pgfpathlineto{\pgfqpoint{2.675073in}{6.767657in}}%
\pgfpathlineto{\pgfqpoint{2.675306in}{6.767302in}}%
\pgfpathlineto{\pgfqpoint{2.675773in}{6.766593in}}%
\pgfpathlineto{\pgfqpoint{2.676005in}{6.766239in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{6.765535in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{6.764835in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{6.764486in}}%
\pgfpathlineto{\pgfqpoint{2.677630in}{6.763790in}}%
\pgfpathlineto{\pgfqpoint{2.677861in}{6.763444in}}%
\pgfpathlineto{\pgfqpoint{2.678322in}{6.762754in}}%
\pgfpathlineto{\pgfqpoint{2.678783in}{6.762066in}}%
\pgfpathlineto{\pgfqpoint{2.679013in}{6.761724in}}%
\pgfpathlineto{\pgfqpoint{2.679473in}{6.761041in}}%
\pgfpathlineto{\pgfqpoint{2.679703in}{6.760701in}}%
\pgfpathlineto{\pgfqpoint{2.680161in}{6.760022in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{6.759346in}}%
\pgfpathlineto{\pgfqpoint{2.680847in}{6.759009in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{6.758336in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{6.758001in}}%
\pgfpathlineto{\pgfqpoint{2.681986in}{6.757330in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{6.756661in}}%
\pgfpathlineto{\pgfqpoint{2.682667in}{6.756327in}}%
\pgfpathlineto{\pgfqpoint{2.683120in}{6.755660in}}%
\pgfpathlineto{\pgfqpoint{2.683346in}{6.755327in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{6.754661in}}%
\pgfpathlineto{\pgfqpoint{2.684249in}{6.753996in}}%
\pgfpathlineto{\pgfqpoint{2.684474in}{6.753664in}}%
\pgfpathlineto{\pgfqpoint{2.684924in}{6.753000in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{6.752668in}}%
\pgfpathlineto{\pgfqpoint{2.685597in}{6.752004in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{6.751341in}}%
\pgfpathlineto{\pgfqpoint{2.686268in}{6.751009in}}%
\pgfpathlineto{\pgfqpoint{2.686715in}{6.750346in}}%
\pgfpathlineto{\pgfqpoint{2.686938in}{6.750014in}}%
\pgfpathlineto{\pgfqpoint{2.687383in}{6.749350in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{6.748686in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{6.748354in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{6.747690in}}%
\pgfpathlineto{\pgfqpoint{2.688714in}{6.747358in}}%
\pgfpathlineto{\pgfqpoint{2.689157in}{6.746692in}}%
\pgfpathlineto{\pgfqpoint{2.689598in}{6.746026in}}%
\pgfpathlineto{\pgfqpoint{2.689819in}{6.745692in}}%
\pgfpathlineto{\pgfqpoint{2.690259in}{6.745024in}}%
\pgfpathlineto{\pgfqpoint{2.690479in}{6.744690in}}%
\pgfpathlineto{\pgfqpoint{2.690918in}{6.744021in}}%
\pgfpathlineto{\pgfqpoint{2.691356in}{6.743351in}}%
\pgfpathlineto{\pgfqpoint{2.691575in}{6.743015in}}%
\pgfpathlineto{\pgfqpoint{2.692013in}{6.742345in}}%
\pgfpathlineto{\pgfqpoint{2.692231in}{6.742009in}}%
\pgfpathlineto{\pgfqpoint{2.692667in}{6.741338in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{6.740666in}}%
\pgfpathlineto{\pgfqpoint{2.693320in}{6.740329in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{6.739656in}}%
\pgfpathlineto{\pgfqpoint{2.693971in}{6.739318in}}%
\pgfpathlineto{\pgfqpoint{2.694404in}{6.738641in}}%
\pgfpathlineto{\pgfqpoint{2.694836in}{6.737962in}}%
\pgfpathlineto{\pgfqpoint{2.695052in}{6.737621in}}%
\pgfpathlineto{\pgfqpoint{2.695484in}{6.736936in}}%
\pgfpathlineto{\pgfqpoint{2.695699in}{6.736593in}}%
\pgfpathlineto{\pgfqpoint{2.696129in}{6.735903in}}%
\pgfpathlineto{\pgfqpoint{2.696344in}{6.735557in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{6.734862in}}%
\pgfpathlineto{\pgfqpoint{2.697201in}{6.734164in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{6.733813in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{6.733110in}}%
\pgfpathlineto{\pgfqpoint{2.698056in}{6.732757in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{6.732049in}}%
\pgfpathlineto{\pgfqpoint{2.698907in}{6.731338in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{6.730982in}}%
\pgfpathlineto{\pgfqpoint{2.699544in}{6.730268in}}%
\pgfpathlineto{\pgfqpoint{2.699756in}{6.729910in}}%
\pgfpathlineto{\pgfqpoint{2.700179in}{6.729194in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{6.728475in}}%
\pgfpathlineto{\pgfqpoint{2.700813in}{6.728116in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{6.727396in}}%
\pgfpathlineto{\pgfqpoint{2.701445in}{6.727036in}}%
\pgfpathlineto{\pgfqpoint{2.701865in}{6.726314in}}%
\pgfpathlineto{\pgfqpoint{2.702285in}{6.725593in}}%
\pgfpathlineto{\pgfqpoint{2.702495in}{6.725232in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{6.724509in}}%
\pgfpathlineto{\pgfqpoint{2.703123in}{6.724148in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{6.723426in}}%
\pgfpathlineto{\pgfqpoint{2.703957in}{6.722703in}}%
\pgfpathlineto{\pgfqpoint{2.704165in}{6.722342in}}%
\pgfpathlineto{\pgfqpoint{2.704581in}{6.721620in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{6.721259in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{6.720538in}}%
\pgfpathlineto{\pgfqpoint{2.705618in}{6.719818in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{6.719459in}}%
\pgfpathlineto{\pgfqpoint{2.706238in}{6.718740in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{6.718382in}}%
\pgfpathlineto{\pgfqpoint{2.706857in}{6.717665in}}%
\pgfpathlineto{\pgfqpoint{2.707269in}{6.716950in}}%
\pgfpathlineto{\pgfqpoint{2.707474in}{6.716594in}}%
\pgfpathlineto{\pgfqpoint{2.707885in}{6.715881in}}%
\pgfpathlineto{\pgfqpoint{2.708090in}{6.715526in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{6.714817in}}%
\pgfpathlineto{\pgfqpoint{2.708908in}{6.714111in}}%
\pgfpathlineto{\pgfqpoint{2.709112in}{6.713759in}}%
\pgfpathlineto{\pgfqpoint{2.709520in}{6.713058in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{6.712709in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{6.712014in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{6.711323in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{6.710979in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{6.710295in}}%
\pgfpathlineto{\pgfqpoint{2.711347in}{6.709955in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{6.709278in}}%
\pgfpathlineto{\pgfqpoint{2.712155in}{6.708608in}}%
\pgfpathlineto{\pgfqpoint{2.712357in}{6.708275in}}%
\pgfpathlineto{\pgfqpoint{2.712759in}{6.707614in}}%
\pgfpathlineto{\pgfqpoint{2.712960in}{6.707286in}}%
\pgfpathlineto{\pgfqpoint{2.713362in}{6.706635in}}%
\pgfpathlineto{\pgfqpoint{2.713763in}{6.705991in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{6.705672in}}%
\pgfpathlineto{\pgfqpoint{2.714364in}{6.705039in}}%
\pgfpathlineto{\pgfqpoint{2.714563in}{6.704726in}}%
\pgfpathlineto{\pgfqpoint{2.714963in}{6.704105in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{6.703493in}}%
\pgfpathlineto{\pgfqpoint{2.715560in}{6.703190in}}%
\pgfpathlineto{\pgfqpoint{2.715958in}{6.702590in}}%
\pgfpathlineto{\pgfqpoint{2.716156in}{6.702293in}}%
\pgfpathlineto{\pgfqpoint{2.716553in}{6.701706in}}%
\pgfpathlineto{\pgfqpoint{2.716949in}{6.701129in}}%
\pgfpathlineto{\pgfqpoint{2.717147in}{6.700843in}}%
\pgfpathlineto{\pgfqpoint{2.717542in}{6.700279in}}%
\pgfpathlineto{\pgfqpoint{2.717739in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{6.699450in}}%
\pgfpathlineto{\pgfqpoint{2.718527in}{6.698910in}}%
\pgfpathlineto{\pgfqpoint{2.718723in}{6.698643in}}%
\pgfpathlineto{\pgfqpoint{2.719116in}{6.698117in}}%
\pgfpathlineto{\pgfqpoint{2.719312in}{6.697858in}}%
\pgfpathlineto{\pgfqpoint{2.719704in}{6.697348in}}%
\pgfpathlineto{\pgfqpoint{2.720095in}{6.696847in}}%
\pgfpathlineto{\pgfqpoint{2.720290in}{6.696600in}}%
\pgfpathlineto{\pgfqpoint{2.720680in}{6.696114in}}%
\pgfpathlineto{\pgfqpoint{2.720875in}{6.695875in}}%
\pgfpathlineto{\pgfqpoint{2.721264in}{6.695404in}}%
\pgfpathlineto{\pgfqpoint{2.721653in}{6.694942in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{6.694715in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{6.694268in}}%
\pgfpathlineto{\pgfqpoint{2.722428in}{6.694048in}}%
\pgfpathlineto{\pgfqpoint{2.722815in}{6.693615in}}%
\pgfpathlineto{\pgfqpoint{2.723202in}{6.693190in}}%
\pgfpathlineto{\pgfqpoint{2.723395in}{6.692982in}}%
\pgfpathlineto{\pgfqpoint{2.723780in}{6.692571in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{6.692368in}}%
\pgfpathlineto{\pgfqpoint{2.724357in}{6.691970in}}%
\pgfpathlineto{\pgfqpoint{2.724741in}{6.691581in}}%
\pgfpathlineto{\pgfqpoint{2.724933in}{6.691389in}}%
\pgfpathlineto{\pgfqpoint{2.725316in}{6.691010in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{6.690824in}}%
\pgfpathlineto{\pgfqpoint{2.725889in}{6.690457in}}%
\pgfpathlineto{\pgfqpoint{2.726271in}{6.690096in}}%
\pgfpathlineto{\pgfqpoint{2.726461in}{6.689918in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{6.689567in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{6.689393in}}%
\pgfpathlineto{\pgfqpoint{2.727412in}{6.689050in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{6.688713in}}%
\pgfpathlineto{\pgfqpoint{2.727981in}{6.688546in}}%
\pgfpathlineto{\pgfqpoint{2.728359in}{6.688216in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{6.688053in}}%
\pgfpathlineto{\pgfqpoint{2.728926in}{6.687730in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{6.687411in}}%
\pgfpathlineto{\pgfqpoint{2.729491in}{6.687253in}}%
\pgfpathlineto{\pgfqpoint{2.729867in}{6.686939in}}%
\pgfpathlineto{\pgfqpoint{2.730055in}{6.686784in}}%
\pgfpathlineto{\pgfqpoint{2.730431in}{6.686475in}}%
\pgfpathlineto{\pgfqpoint{2.730805in}{6.686169in}}%
\pgfpathlineto{\pgfqpoint{2.730993in}{6.686017in}}%
\pgfpathlineto{\pgfqpoint{2.731367in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{2.731553in}{6.685563in}}%
\pgfpathlineto{\pgfqpoint{2.731926in}{6.685263in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{6.684964in}}%
\pgfpathlineto{\pgfqpoint{2.732485in}{6.684816in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{6.684519in}}%
\pgfpathlineto{\pgfqpoint{2.733043in}{6.684370in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{6.684075in}}%
\pgfpathlineto{\pgfqpoint{2.733784in}{6.683779in}}%
\pgfpathlineto{\pgfqpoint{2.733969in}{6.683631in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{6.683336in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{6.683188in}}%
\pgfpathlineto{\pgfqpoint{2.734892in}{6.682892in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{6.682595in}}%
\pgfpathlineto{\pgfqpoint{2.735444in}{6.682446in}}%
\pgfpathlineto{\pgfqpoint{2.735811in}{6.682147in}}%
\pgfpathlineto{\pgfqpoint{2.735995in}{6.681998in}}%
\pgfpathlineto{\pgfqpoint{2.736361in}{6.681696in}}%
\pgfpathlineto{\pgfqpoint{2.736727in}{6.681393in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{6.681241in}}%
\pgfpathlineto{\pgfqpoint{2.737276in}{6.680934in}}%
\pgfpathlineto{\pgfqpoint{2.737458in}{6.680779in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{6.680468in}}%
\pgfpathlineto{\pgfqpoint{2.738186in}{6.680154in}}%
\pgfpathlineto{\pgfqpoint{2.738368in}{6.679995in}}%
\pgfpathlineto{\pgfqpoint{2.738731in}{6.679675in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{6.679513in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{6.679187in}}%
\pgfpathlineto{\pgfqpoint{2.739637in}{6.678857in}}%
\pgfpathlineto{\pgfqpoint{2.739818in}{6.678690in}}%
\pgfpathlineto{\pgfqpoint{2.740179in}{6.678353in}}%
\pgfpathlineto{\pgfqpoint{2.740359in}{6.678183in}}%
\pgfpathlineto{\pgfqpoint{2.740720in}{6.677839in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{6.677490in}}%
\pgfpathlineto{\pgfqpoint{2.741259in}{6.677314in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{6.676958in}}%
\pgfpathlineto{\pgfqpoint{2.741797in}{6.676779in}}%
\pgfpathlineto{\pgfqpoint{2.742156in}{6.676415in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{6.676046in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{6.675860in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{6.675483in}}%
\pgfpathlineto{\pgfqpoint{2.743227in}{6.675293in}}%
\pgfpathlineto{\pgfqpoint{2.743584in}{6.674908in}}%
\pgfpathlineto{\pgfqpoint{2.743939in}{6.674517in}}%
\pgfpathlineto{\pgfqpoint{2.744117in}{6.674320in}}%
\pgfpathlineto{\pgfqpoint{2.744472in}{6.673922in}}%
\pgfpathlineto{\pgfqpoint{2.744649in}{6.673720in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{6.673313in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{6.672901in}}%
\pgfpathlineto{\pgfqpoint{2.745534in}{6.672693in}}%
\pgfpathlineto{\pgfqpoint{2.745887in}{6.672273in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{6.672060in}}%
\pgfpathlineto{\pgfqpoint{2.746415in}{6.671632in}}%
\pgfpathlineto{\pgfqpoint{2.746767in}{6.671198in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{6.670979in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{6.670536in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{6.670313in}}%
\pgfpathlineto{\pgfqpoint{2.747820in}{6.669863in}}%
\pgfpathlineto{\pgfqpoint{2.748169in}{6.669408in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{6.669178in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{6.668715in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{6.668482in}}%
\pgfpathlineto{\pgfqpoint{2.749216in}{6.668011in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{6.667536in}}%
\pgfpathlineto{\pgfqpoint{2.749738in}{6.667296in}}%
\pgfpathlineto{\pgfqpoint{2.750085in}{6.666813in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{6.666570in}}%
\pgfpathlineto{\pgfqpoint{2.750604in}{6.666080in}}%
\pgfpathlineto{\pgfqpoint{2.750950in}{6.665585in}}%
\pgfpathlineto{\pgfqpoint{2.751123in}{6.665336in}}%
\pgfpathlineto{\pgfqpoint{2.751469in}{6.664835in}}%
\pgfpathlineto{\pgfqpoint{2.751641in}{6.664583in}}%
\pgfpathlineto{\pgfqpoint{2.751985in}{6.664075in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{6.663562in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{6.663305in}}%
\pgfpathlineto{\pgfqpoint{2.752845in}{6.662787in}}%
\pgfpathlineto{\pgfqpoint{2.753016in}{6.662526in}}%
\pgfpathlineto{\pgfqpoint{2.753359in}{6.662002in}}%
\pgfpathlineto{\pgfqpoint{2.753701in}{6.661475in}}%
\pgfpathlineto{\pgfqpoint{2.753872in}{6.661210in}}%
\pgfpathlineto{\pgfqpoint{2.754214in}{6.660679in}}%
\pgfpathlineto{\pgfqpoint{2.754384in}{6.660412in}}%
\pgfpathlineto{\pgfqpoint{2.754725in}{6.659876in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{6.659337in}}%
\pgfpathlineto{\pgfqpoint{2.755235in}{6.659067in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{6.658526in}}%
\pgfpathlineto{\pgfqpoint{2.755745in}{6.658254in}}%
\pgfpathlineto{\pgfqpoint{2.756084in}{6.657710in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{6.657165in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{6.656893in}}%
\pgfpathlineto{\pgfqpoint{2.756929in}{6.656347in}}%
\pgfpathlineto{\pgfqpoint{2.757098in}{6.656073in}}%
\pgfpathlineto{\pgfqpoint{2.757435in}{6.655527in}}%
\pgfpathlineto{\pgfqpoint{2.757772in}{6.654981in}}%
\pgfpathlineto{\pgfqpoint{2.757940in}{6.654708in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{6.654162in}}%
\pgfpathlineto{\pgfqpoint{2.758444in}{6.653890in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{6.653346in}}%
\pgfpathlineto{\pgfqpoint{2.759114in}{6.652804in}}%
\pgfpathlineto{\pgfqpoint{2.759281in}{6.652533in}}%
\pgfpathlineto{\pgfqpoint{2.759616in}{6.651993in}}%
\pgfpathlineto{\pgfqpoint{2.759783in}{6.651723in}}%
\pgfpathlineto{\pgfqpoint{2.760116in}{6.651186in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{6.650651in}}%
\pgfpathlineto{\pgfqpoint{2.760616in}{6.650384in}}%
\pgfpathlineto{\pgfqpoint{2.760948in}{6.649853in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{6.649588in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{6.649061in}}%
\pgfpathlineto{\pgfqpoint{2.761777in}{6.648538in}}%
\pgfpathlineto{\pgfqpoint{2.761943in}{6.648277in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{6.647758in}}%
\pgfpathlineto{\pgfqpoint{2.762439in}{6.647500in}}%
\pgfpathlineto{\pgfqpoint{2.762769in}{6.646987in}}%
\pgfpathlineto{\pgfqpoint{2.763099in}{6.646478in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{6.646225in}}%
\pgfpathlineto{\pgfqpoint{2.763592in}{6.645721in}}%
\pgfpathlineto{\pgfqpoint{2.763757in}{6.645471in}}%
\pgfpathlineto{\pgfqpoint{2.764085in}{6.644974in}}%
\pgfpathlineto{\pgfqpoint{2.764413in}{6.644481in}}%
\pgfpathlineto{\pgfqpoint{2.764577in}{6.644236in}}%
\pgfpathlineto{\pgfqpoint{2.764904in}{6.643750in}}%
\pgfpathlineto{\pgfqpoint{2.765068in}{6.643508in}}%
\pgfpathlineto{\pgfqpoint{2.765394in}{6.643028in}}%
\pgfpathlineto{\pgfqpoint{2.765721in}{6.642552in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{6.642316in}}%
\pgfpathlineto{\pgfqpoint{2.766209in}{6.641847in}}%
\pgfpathlineto{\pgfqpoint{2.766372in}{6.641614in}}%
\pgfpathlineto{\pgfqpoint{2.766697in}{6.641152in}}%
\pgfpathlineto{\pgfqpoint{2.767021in}{6.640695in}}%
\pgfpathlineto{\pgfqpoint{2.767183in}{6.640468in}}%
\pgfpathlineto{\pgfqpoint{2.767507in}{6.640018in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{6.639795in}}%
\pgfpathlineto{\pgfqpoint{2.767992in}{6.639353in}}%
\pgfpathlineto{\pgfqpoint{2.768154in}{6.639134in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{6.638699in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{6.638271in}}%
\pgfpathlineto{\pgfqpoint{2.768960in}{6.638058in}}%
\pgfpathlineto{\pgfqpoint{2.769282in}{6.637638in}}%
\pgfpathlineto{\pgfqpoint{2.769442in}{6.637430in}}%
\pgfpathlineto{\pgfqpoint{2.769763in}{6.637019in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{6.636613in}}%
\pgfpathlineto{\pgfqpoint{2.770244in}{6.636413in}}%
\pgfpathlineto{\pgfqpoint{2.770564in}{6.636016in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{6.635820in}}%
\pgfpathlineto{\pgfqpoint{2.771043in}{6.635433in}}%
\pgfpathlineto{\pgfqpoint{2.771362in}{6.635052in}}%
\pgfpathlineto{\pgfqpoint{2.771522in}{6.634863in}}%
\pgfpathlineto{\pgfqpoint{2.771840in}{6.634491in}}%
\pgfpathlineto{\pgfqpoint{2.771999in}{6.634307in}}%
\pgfpathlineto{\pgfqpoint{2.772317in}{6.633942in}}%
\pgfpathlineto{\pgfqpoint{2.772634in}{6.633583in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{6.633406in}}%
\pgfpathlineto{\pgfqpoint{2.773110in}{6.633055in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{6.632881in}}%
\pgfpathlineto{\pgfqpoint{2.773584in}{6.632537in}}%
\pgfpathlineto{\pgfqpoint{2.773900in}{6.632198in}}%
\pgfpathlineto{\pgfqpoint{2.774058in}{6.632030in}}%
\pgfpathlineto{\pgfqpoint{2.774373in}{6.631697in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{6.630249in}}%
\pgfpathlineto{\pgfqpoint{2.778280in}{6.627850in}}%
\pgfpathlineto{\pgfqpoint{2.780749in}{6.625650in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{6.623656in}}%
\pgfpathlineto{\pgfqpoint{2.785616in}{6.621891in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{6.620368in}}%
\pgfpathlineto{\pgfqpoint{2.790391in}{6.619073in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{6.617962in}}%
\pgfpathlineto{\pgfqpoint{2.795077in}{6.616964in}}%
\pgfpathlineto{\pgfqpoint{2.797388in}{6.615978in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{6.614932in}}%
\pgfpathlineto{\pgfqpoint{2.801946in}{6.613782in}}%
\pgfpathlineto{\pgfqpoint{2.804195in}{6.612525in}}%
\pgfpathlineto{\pgfqpoint{2.806424in}{6.611198in}}%
\pgfpathlineto{\pgfqpoint{2.808633in}{6.609827in}}%
\pgfpathlineto{\pgfqpoint{2.810823in}{6.608423in}}%
\pgfpathlineto{\pgfqpoint{2.812994in}{6.607001in}}%
\pgfpathlineto{\pgfqpoint{2.815147in}{6.605587in}}%
\pgfpathlineto{\pgfqpoint{2.817282in}{6.604211in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{6.602883in}}%
\pgfpathlineto{\pgfqpoint{2.821497in}{6.601619in}}%
\pgfpathlineto{\pgfqpoint{2.823578in}{6.600425in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{6.599361in}}%
\pgfpathlineto{\pgfqpoint{2.827563in}{6.598265in}}%
\pgfpathlineto{\pgfqpoint{2.829595in}{6.597187in}}%
\pgfpathlineto{\pgfqpoint{2.831611in}{6.596091in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{6.594942in}}%
\pgfpathlineto{\pgfqpoint{2.835595in}{6.593719in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{6.592407in}}%
\pgfpathlineto{\pgfqpoint{2.839517in}{6.591010in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{6.589533in}}%
\pgfpathlineto{\pgfqpoint{2.843379in}{6.587982in}}%
\pgfpathlineto{\pgfqpoint{2.845288in}{6.586370in}}%
\pgfpathlineto{\pgfqpoint{2.847182in}{6.584711in}}%
\pgfpathlineto{\pgfqpoint{2.849063in}{6.583022in}}%
\pgfpathlineto{\pgfqpoint{2.850929in}{6.581322in}}%
\pgfpathlineto{\pgfqpoint{2.852782in}{6.579625in}}%
\pgfpathlineto{\pgfqpoint{2.854621in}{6.577931in}}%
\pgfpathlineto{\pgfqpoint{2.856447in}{6.576239in}}%
\pgfpathlineto{\pgfqpoint{2.858260in}{6.574549in}}%
\pgfpathlineto{\pgfqpoint{2.860060in}{6.572858in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{6.571167in}}%
\pgfpathlineto{\pgfqpoint{2.863621in}{6.569482in}}%
\pgfpathlineto{\pgfqpoint{2.865383in}{6.567815in}}%
\pgfpathlineto{\pgfqpoint{2.867133in}{6.566184in}}%
\pgfpathlineto{\pgfqpoint{2.868871in}{6.564612in}}%
\pgfpathlineto{\pgfqpoint{2.870596in}{6.563115in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{6.561709in}}%
\pgfpathlineto{\pgfqpoint{2.874013in}{6.560418in}}%
\pgfpathlineto{\pgfqpoint{2.875704in}{6.559264in}}%
\pgfpathlineto{\pgfqpoint{2.877384in}{6.558253in}}%
\pgfpathlineto{\pgfqpoint{2.879052in}{6.557362in}}%
\pgfpathlineto{\pgfqpoint{2.880710in}{6.556566in}}%
\pgfpathlineto{\pgfqpoint{2.882357in}{6.555844in}}%
\pgfpathlineto{\pgfqpoint{2.883993in}{6.555183in}}%
\pgfpathlineto{\pgfqpoint{2.885618in}{6.554567in}}%
\pgfpathlineto{\pgfqpoint{2.887234in}{6.553977in}}%
\pgfpathlineto{\pgfqpoint{2.888838in}{6.553402in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{6.552830in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{6.552251in}}%
\pgfpathlineto{\pgfqpoint{2.893592in}{6.551655in}}%
\pgfpathlineto{\pgfqpoint{2.895157in}{6.551029in}}%
\pgfpathlineto{\pgfqpoint{2.896713in}{6.550355in}}%
\pgfpathlineto{\pgfqpoint{2.898258in}{6.549612in}}%
\pgfpathlineto{\pgfqpoint{2.899795in}{6.548788in}}%
\pgfpathlineto{\pgfqpoint{2.901322in}{6.547881in}}%
\pgfpathlineto{\pgfqpoint{2.902839in}{6.546893in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{6.545827in}}%
\pgfpathlineto{\pgfqpoint{2.905848in}{6.544689in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{6.543482in}}%
\pgfpathlineto{\pgfqpoint{2.908821in}{6.542213in}}%
\pgfpathlineto{\pgfqpoint{2.910294in}{6.540889in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{6.539517in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{6.538096in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{6.536624in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{6.535101in}}%
\pgfpathlineto{\pgfqpoint{2.917535in}{6.533525in}}%
\pgfpathlineto{\pgfqpoint{2.918958in}{6.531897in}}%
\pgfpathlineto{\pgfqpoint{2.920373in}{6.530220in}}%
\pgfpathlineto{\pgfqpoint{2.921781in}{6.528503in}}%
\pgfpathlineto{\pgfqpoint{2.923181in}{6.526755in}}%
\pgfpathlineto{\pgfqpoint{2.924573in}{6.524986in}}%
\pgfpathlineto{\pgfqpoint{2.925957in}{6.523212in}}%
\pgfpathlineto{\pgfqpoint{2.927334in}{6.521453in}}%
\pgfpathlineto{\pgfqpoint{2.928703in}{6.519730in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{6.518065in}}%
\pgfpathlineto{\pgfqpoint{2.931419in}{6.516469in}}%
\pgfpathlineto{\pgfqpoint{2.932767in}{6.514949in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{6.513508in}}%
\pgfpathlineto{\pgfqpoint{2.935440in}{6.512148in}}%
\pgfpathlineto{\pgfqpoint{2.936766in}{6.510865in}}%
\pgfpathlineto{\pgfqpoint{2.938085in}{6.509655in}}%
\pgfpathlineto{\pgfqpoint{2.939397in}{6.508509in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{6.507419in}}%
\pgfpathlineto{\pgfqpoint{2.942001in}{6.506376in}}%
\pgfpathlineto{\pgfqpoint{2.943293in}{6.505371in}}%
\pgfpathlineto{\pgfqpoint{2.944579in}{6.504393in}}%
\pgfpathlineto{\pgfqpoint{2.945857in}{6.503437in}}%
\pgfpathlineto{\pgfqpoint{2.947130in}{6.502497in}}%
\pgfpathlineto{\pgfqpoint{2.948396in}{6.501569in}}%
\pgfpathlineto{\pgfqpoint{2.949656in}{6.500652in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{6.499751in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{6.498873in}}%
\pgfpathlineto{\pgfqpoint{2.953397in}{6.498028in}}%
\pgfpathlineto{\pgfqpoint{2.954632in}{6.497229in}}%
\pgfpathlineto{\pgfqpoint{2.955861in}{6.496488in}}%
\pgfpathlineto{\pgfqpoint{2.957084in}{6.495812in}}%
\pgfpathlineto{\pgfqpoint{2.958301in}{6.495205in}}%
\pgfpathlineto{\pgfqpoint{2.959512in}{6.494667in}}%
\pgfpathlineto{\pgfqpoint{2.960718in}{6.494196in}}%
\pgfpathlineto{\pgfqpoint{2.961918in}{6.493790in}}%
\pgfpathlineto{\pgfqpoint{2.963112in}{6.493447in}}%
\pgfpathlineto{\pgfqpoint{2.964300in}{6.493160in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{6.492922in}}%
\pgfpathlineto{\pgfqpoint{2.966660in}{6.492724in}}%
\pgfpathlineto{\pgfqpoint{2.967832in}{6.492561in}}%
\pgfpathlineto{\pgfqpoint{2.968998in}{6.492432in}}%
\pgfpathlineto{\pgfqpoint{2.970159in}{6.492336in}}%
\pgfpathlineto{\pgfqpoint{2.971315in}{6.492273in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{6.492239in}}%
\pgfpathlineto{\pgfqpoint{2.973610in}{6.492233in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{6.492253in}}%
\pgfpathlineto{\pgfqpoint{2.975885in}{6.492297in}}%
\pgfpathlineto{\pgfqpoint{2.977015in}{6.492362in}}%
\pgfpathlineto{\pgfqpoint{2.978139in}{6.492446in}}%
\pgfpathlineto{\pgfqpoint{2.979259in}{6.492549in}}%
\pgfpathlineto{\pgfqpoint{2.980374in}{6.492667in}}%
\pgfpathlineto{\pgfqpoint{2.981484in}{6.492797in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{6.492939in}}%
\pgfpathlineto{\pgfqpoint{2.983689in}{6.493090in}}%
\pgfpathlineto{\pgfqpoint{2.984784in}{6.493248in}}%
\pgfpathlineto{\pgfqpoint{2.985875in}{6.493411in}}%
\pgfpathlineto{\pgfqpoint{2.986960in}{6.493575in}}%
\pgfpathlineto{\pgfqpoint{2.988042in}{6.493738in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{6.493898in}}%
\pgfpathlineto{\pgfqpoint{2.990190in}{6.494053in}}%
\pgfpathlineto{\pgfqpoint{2.991258in}{6.494204in}}%
\pgfpathlineto{\pgfqpoint{2.992321in}{6.494347in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{6.494481in}}%
\pgfpathlineto{\pgfqpoint{2.994433in}{6.494603in}}%
\pgfpathlineto{\pgfqpoint{2.995483in}{6.494710in}}%
\pgfpathlineto{\pgfqpoint{2.996528in}{6.494805in}}%
\pgfpathlineto{\pgfqpoint{2.997569in}{6.494889in}}%
\pgfpathlineto{\pgfqpoint{2.998606in}{6.494964in}}%
\pgfpathlineto{\pgfqpoint{2.999574in}{6.495028in}}%
\pgfpathlineto{\pgfqpoint{3.000603in}{6.495091in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{6.495151in}}%
\pgfpathlineto{\pgfqpoint{3.002647in}{6.495211in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{6.495275in}}%
\pgfpathlineto{\pgfqpoint{3.004675in}{6.495344in}}%
\pgfpathlineto{\pgfqpoint{3.005683in}{6.495423in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{6.495515in}}%
\pgfpathlineto{\pgfqpoint{3.007687in}{6.495623in}}%
\pgfpathlineto{\pgfqpoint{3.008683in}{6.495749in}}%
\pgfpathlineto{\pgfqpoint{3.009675in}{6.495893in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{6.496057in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{3.009675in}{6.394278in}}%
\pgfpathlineto{\pgfqpoint{3.008683in}{6.395518in}}%
\pgfpathlineto{\pgfqpoint{3.007687in}{6.396736in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{6.397931in}}%
\pgfpathlineto{\pgfqpoint{3.005683in}{6.399100in}}%
\pgfpathlineto{\pgfqpoint{3.004675in}{6.400244in}}%
\pgfpathlineto{\pgfqpoint{3.003663in}{6.401363in}}%
\pgfpathlineto{\pgfqpoint{3.002647in}{6.402459in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{6.403531in}}%
\pgfpathlineto{\pgfqpoint{3.000603in}{6.404577in}}%
\pgfpathlineto{\pgfqpoint{2.999574in}{6.405596in}}%
\pgfpathlineto{\pgfqpoint{2.998606in}{6.406524in}}%
\pgfpathlineto{\pgfqpoint{2.997569in}{6.407487in}}%
\pgfpathlineto{\pgfqpoint{2.996528in}{6.408421in}}%
\pgfpathlineto{\pgfqpoint{2.995483in}{6.409326in}}%
\pgfpathlineto{\pgfqpoint{2.994433in}{6.410201in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{6.411041in}}%
\pgfpathlineto{\pgfqpoint{2.992321in}{6.411844in}}%
\pgfpathlineto{\pgfqpoint{2.991258in}{6.412606in}}%
\pgfpathlineto{\pgfqpoint{2.990190in}{6.413324in}}%
\pgfpathlineto{\pgfqpoint{2.989118in}{6.413996in}}%
\pgfpathlineto{\pgfqpoint{2.988042in}{6.414618in}}%
\pgfpathlineto{\pgfqpoint{2.986960in}{6.415191in}}%
\pgfpathlineto{\pgfqpoint{2.985875in}{6.415711in}}%
\pgfpathlineto{\pgfqpoint{2.984784in}{6.416179in}}%
\pgfpathlineto{\pgfqpoint{2.983689in}{6.416598in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{6.416969in}}%
\pgfpathlineto{\pgfqpoint{2.981484in}{6.417299in}}%
\pgfpathlineto{\pgfqpoint{2.980374in}{6.417592in}}%
\pgfpathlineto{\pgfqpoint{2.979259in}{6.417855in}}%
\pgfpathlineto{\pgfqpoint{2.978139in}{6.418097in}}%
\pgfpathlineto{\pgfqpoint{2.977015in}{6.418326in}}%
\pgfpathlineto{\pgfqpoint{2.975885in}{6.418551in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{6.418780in}}%
\pgfpathlineto{\pgfqpoint{2.973610in}{6.419021in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{6.419282in}}%
\pgfpathlineto{\pgfqpoint{2.971315in}{6.419561in}}%
\pgfpathlineto{\pgfqpoint{2.970159in}{6.419860in}}%
\pgfpathlineto{\pgfqpoint{2.968998in}{6.420179in}}%
\pgfpathlineto{\pgfqpoint{2.967832in}{6.420520in}}%
\pgfpathlineto{\pgfqpoint{2.966660in}{6.420887in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{6.421283in}}%
\pgfpathlineto{\pgfqpoint{2.964300in}{6.421711in}}%
\pgfpathlineto{\pgfqpoint{2.963112in}{6.422166in}}%
\pgfpathlineto{\pgfqpoint{2.961918in}{6.422642in}}%
\pgfpathlineto{\pgfqpoint{2.960718in}{6.423133in}}%
\pgfpathlineto{\pgfqpoint{2.959512in}{6.423634in}}%
\pgfpathlineto{\pgfqpoint{2.958301in}{6.424142in}}%
\pgfpathlineto{\pgfqpoint{2.957084in}{6.424658in}}%
\pgfpathlineto{\pgfqpoint{2.955861in}{6.425187in}}%
\pgfpathlineto{\pgfqpoint{2.954632in}{6.425738in}}%
\pgfpathlineto{\pgfqpoint{2.953397in}{6.426319in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{6.426937in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{6.427595in}}%
\pgfpathlineto{\pgfqpoint{2.949656in}{6.428297in}}%
\pgfpathlineto{\pgfqpoint{2.948396in}{6.429050in}}%
\pgfpathlineto{\pgfqpoint{2.947130in}{6.429859in}}%
\pgfpathlineto{\pgfqpoint{2.945857in}{6.430726in}}%
\pgfpathlineto{\pgfqpoint{2.944579in}{6.431650in}}%
\pgfpathlineto{\pgfqpoint{2.943293in}{6.432632in}}%
\pgfpathlineto{\pgfqpoint{2.942001in}{6.433664in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{6.434737in}}%
\pgfpathlineto{\pgfqpoint{2.939397in}{6.435839in}}%
\pgfpathlineto{\pgfqpoint{2.938085in}{6.436961in}}%
\pgfpathlineto{\pgfqpoint{2.936766in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{2.935440in}{6.439208in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{6.440305in}}%
\pgfpathlineto{\pgfqpoint{2.932767in}{6.441361in}}%
\pgfpathlineto{\pgfqpoint{2.931419in}{6.442358in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{6.443282in}}%
\pgfpathlineto{\pgfqpoint{2.928703in}{6.444126in}}%
\pgfpathlineto{\pgfqpoint{2.927334in}{6.444881in}}%
\pgfpathlineto{\pgfqpoint{2.925957in}{6.445541in}}%
\pgfpathlineto{\pgfqpoint{2.924573in}{6.446103in}}%
\pgfpathlineto{\pgfqpoint{2.923181in}{6.446571in}}%
\pgfpathlineto{\pgfqpoint{2.921781in}{6.446948in}}%
\pgfpathlineto{\pgfqpoint{2.920373in}{6.447243in}}%
\pgfpathlineto{\pgfqpoint{2.918958in}{6.447458in}}%
\pgfpathlineto{\pgfqpoint{2.917535in}{6.447598in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{6.447667in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{6.447666in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{6.447601in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{6.447479in}}%
\pgfpathlineto{\pgfqpoint{2.910294in}{6.447313in}}%
\pgfpathlineto{\pgfqpoint{2.908821in}{6.447114in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{6.446894in}}%
\pgfpathlineto{\pgfqpoint{2.905848in}{6.446664in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{6.446430in}}%
\pgfpathlineto{\pgfqpoint{2.902839in}{6.446205in}}%
\pgfpathlineto{\pgfqpoint{2.901322in}{6.446010in}}%
\pgfpathlineto{\pgfqpoint{2.899795in}{6.445869in}}%
\pgfpathlineto{\pgfqpoint{2.898258in}{6.445808in}}%
\pgfpathlineto{\pgfqpoint{2.896713in}{6.445845in}}%
\pgfpathlineto{\pgfqpoint{2.895157in}{6.445989in}}%
\pgfpathlineto{\pgfqpoint{2.893592in}{6.446237in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{6.446594in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{6.447053in}}%
\pgfpathlineto{\pgfqpoint{2.888838in}{6.447602in}}%
\pgfpathlineto{\pgfqpoint{2.887234in}{6.448230in}}%
\pgfpathlineto{\pgfqpoint{2.885618in}{6.448930in}}%
\pgfpathlineto{\pgfqpoint{2.883993in}{6.449693in}}%
\pgfpathlineto{\pgfqpoint{2.882357in}{6.450504in}}%
\pgfpathlineto{\pgfqpoint{2.880710in}{6.451352in}}%
\pgfpathlineto{\pgfqpoint{2.879052in}{6.452226in}}%
\pgfpathlineto{\pgfqpoint{2.877384in}{6.453113in}}%
\pgfpathlineto{\pgfqpoint{2.875704in}{6.453996in}}%
\pgfpathlineto{\pgfqpoint{2.874013in}{6.454860in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{6.455689in}}%
\pgfpathlineto{\pgfqpoint{2.870596in}{6.456468in}}%
\pgfpathlineto{\pgfqpoint{2.868871in}{6.457195in}}%
\pgfpathlineto{\pgfqpoint{2.867133in}{6.457870in}}%
\pgfpathlineto{\pgfqpoint{2.865383in}{6.458486in}}%
\pgfpathlineto{\pgfqpoint{2.863621in}{6.459033in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{6.459496in}}%
\pgfpathlineto{\pgfqpoint{2.860060in}{6.459861in}}%
\pgfpathlineto{\pgfqpoint{2.858260in}{6.460125in}}%
\pgfpathlineto{\pgfqpoint{2.856447in}{6.460295in}}%
\pgfpathlineto{\pgfqpoint{2.854621in}{6.460381in}}%
\pgfpathlineto{\pgfqpoint{2.852782in}{6.460396in}}%
\pgfpathlineto{\pgfqpoint{2.850929in}{6.460366in}}%
\pgfpathlineto{\pgfqpoint{2.849063in}{6.460312in}}%
\pgfpathlineto{\pgfqpoint{2.847182in}{6.460240in}}%
\pgfpathlineto{\pgfqpoint{2.845288in}{6.460148in}}%
\pgfpathlineto{\pgfqpoint{2.843379in}{6.460040in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{6.459937in}}%
\pgfpathlineto{\pgfqpoint{2.839517in}{6.459862in}}%
\pgfpathlineto{\pgfqpoint{2.837564in}{6.459826in}}%
\pgfpathlineto{\pgfqpoint{2.835595in}{6.459827in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{6.459877in}}%
\pgfpathlineto{\pgfqpoint{2.831611in}{6.459993in}}%
\pgfpathlineto{\pgfqpoint{2.829595in}{6.460202in}}%
\pgfpathlineto{\pgfqpoint{2.827563in}{6.460538in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{6.461000in}}%
\pgfpathlineto{\pgfqpoint{2.823578in}{6.461531in}}%
\pgfpathlineto{\pgfqpoint{2.821497in}{6.462177in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{6.462881in}}%
\pgfpathlineto{\pgfqpoint{2.817282in}{6.463639in}}%
\pgfpathlineto{\pgfqpoint{2.815147in}{6.464457in}}%
\pgfpathlineto{\pgfqpoint{2.812994in}{6.465345in}}%
\pgfpathlineto{\pgfqpoint{2.810823in}{6.466341in}}%
\pgfpathlineto{\pgfqpoint{2.808633in}{6.467474in}}%
\pgfpathlineto{\pgfqpoint{2.806424in}{6.468720in}}%
\pgfpathlineto{\pgfqpoint{2.804195in}{6.470022in}}%
\pgfpathlineto{\pgfqpoint{2.801946in}{6.471355in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{6.472679in}}%
\pgfpathlineto{\pgfqpoint{2.797388in}{6.473950in}}%
\pgfpathlineto{\pgfqpoint{2.795077in}{6.475146in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{6.476301in}}%
\pgfpathlineto{\pgfqpoint{2.790391in}{6.477475in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{6.478731in}}%
\pgfpathlineto{\pgfqpoint{2.785616in}{6.480150in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{6.481770in}}%
\pgfpathlineto{\pgfqpoint{2.780749in}{6.483602in}}%
\pgfpathlineto{\pgfqpoint{2.778280in}{6.485646in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{6.487895in}}%
\pgfpathlineto{\pgfqpoint{2.774373in}{6.489229in}}%
\pgfpathlineto{\pgfqpoint{2.774058in}{6.489531in}}%
\pgfpathlineto{\pgfqpoint{2.773900in}{6.489683in}}%
\pgfpathlineto{\pgfqpoint{2.773584in}{6.489987in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{6.490292in}}%
\pgfpathlineto{\pgfqpoint{2.773110in}{6.490445in}}%
\pgfpathlineto{\pgfqpoint{2.772793in}{6.490752in}}%
\pgfpathlineto{\pgfqpoint{2.772634in}{6.490906in}}%
\pgfpathlineto{\pgfqpoint{2.772317in}{6.491215in}}%
\pgfpathlineto{\pgfqpoint{2.771999in}{6.491524in}}%
\pgfpathlineto{\pgfqpoint{2.771840in}{6.491679in}}%
\pgfpathlineto{\pgfqpoint{2.771522in}{6.491989in}}%
\pgfpathlineto{\pgfqpoint{2.771362in}{6.492144in}}%
\pgfpathlineto{\pgfqpoint{2.771043in}{6.492454in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{6.492766in}}%
\pgfpathlineto{\pgfqpoint{2.770564in}{6.492921in}}%
\pgfpathlineto{\pgfqpoint{2.770244in}{6.493233in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{6.493389in}}%
\pgfpathlineto{\pgfqpoint{2.769763in}{6.493702in}}%
\pgfpathlineto{\pgfqpoint{2.769442in}{6.494016in}}%
\pgfpathlineto{\pgfqpoint{2.769282in}{6.494173in}}%
\pgfpathlineto{\pgfqpoint{2.768960in}{6.494487in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{6.494644in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{6.494959in}}%
\pgfpathlineto{\pgfqpoint{2.768154in}{6.495275in}}%
\pgfpathlineto{\pgfqpoint{2.767992in}{6.495433in}}%
\pgfpathlineto{\pgfqpoint{2.767669in}{6.495749in}}%
\pgfpathlineto{\pgfqpoint{2.767507in}{6.495908in}}%
\pgfpathlineto{\pgfqpoint{2.767183in}{6.496226in}}%
\pgfpathlineto{\pgfqpoint{2.767021in}{6.496385in}}%
\pgfpathlineto{\pgfqpoint{2.766697in}{6.496704in}}%
\pgfpathlineto{\pgfqpoint{2.766372in}{6.497025in}}%
\pgfpathlineto{\pgfqpoint{2.766209in}{6.497185in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{6.497507in}}%
\pgfpathlineto{\pgfqpoint{2.765721in}{6.497668in}}%
\pgfpathlineto{\pgfqpoint{2.765394in}{6.497992in}}%
\pgfpathlineto{\pgfqpoint{2.765068in}{6.498317in}}%
\pgfpathlineto{\pgfqpoint{2.764904in}{6.498479in}}%
\pgfpathlineto{\pgfqpoint{2.764577in}{6.498805in}}%
\pgfpathlineto{\pgfqpoint{2.764413in}{6.498969in}}%
\pgfpathlineto{\pgfqpoint{2.764085in}{6.499297in}}%
\pgfpathlineto{\pgfqpoint{2.763757in}{6.499626in}}%
\pgfpathlineto{\pgfqpoint{2.763592in}{6.499792in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{6.500123in}}%
\pgfpathlineto{\pgfqpoint{2.763099in}{6.500289in}}%
\pgfpathlineto{\pgfqpoint{2.762769in}{6.500622in}}%
\pgfpathlineto{\pgfqpoint{2.762439in}{6.500956in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{6.501124in}}%
\pgfpathlineto{\pgfqpoint{2.761943in}{6.501460in}}%
\pgfpathlineto{\pgfqpoint{2.761777in}{6.501629in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{6.501968in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{6.502309in}}%
\pgfpathlineto{\pgfqpoint{2.760948in}{6.502479in}}%
\pgfpathlineto{\pgfqpoint{2.760616in}{6.502823in}}%
\pgfpathlineto{\pgfqpoint{2.760449in}{6.502995in}}%
\pgfpathlineto{\pgfqpoint{2.760116in}{6.503341in}}%
\pgfpathlineto{\pgfqpoint{2.759783in}{6.503689in}}%
\pgfpathlineto{\pgfqpoint{2.759616in}{6.503864in}}%
\pgfpathlineto{\pgfqpoint{2.759281in}{6.504215in}}%
\pgfpathlineto{\pgfqpoint{2.759114in}{6.504391in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{6.504745in}}%
\pgfpathlineto{\pgfqpoint{2.758444in}{6.505102in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{6.505281in}}%
\pgfpathlineto{\pgfqpoint{2.757940in}{6.505641in}}%
\pgfpathlineto{\pgfqpoint{2.757772in}{6.505822in}}%
\pgfpathlineto{\pgfqpoint{2.757435in}{6.506187in}}%
\pgfpathlineto{\pgfqpoint{2.757098in}{6.506554in}}%
\pgfpathlineto{\pgfqpoint{2.756929in}{6.506739in}}%
\pgfpathlineto{\pgfqpoint{2.756591in}{6.507110in}}%
\pgfpathlineto{\pgfqpoint{2.756422in}{6.507297in}}%
\pgfpathlineto{\pgfqpoint{2.756084in}{6.507673in}}%
\pgfpathlineto{\pgfqpoint{2.755745in}{6.508052in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{6.508243in}}%
\pgfpathlineto{\pgfqpoint{2.755235in}{6.508627in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{6.508819in}}%
\pgfpathlineto{\pgfqpoint{2.754725in}{6.509208in}}%
\pgfpathlineto{\pgfqpoint{2.754384in}{6.509599in}}%
\pgfpathlineto{\pgfqpoint{2.754214in}{6.509796in}}%
\pgfpathlineto{\pgfqpoint{2.753872in}{6.510193in}}%
\pgfpathlineto{\pgfqpoint{2.753701in}{6.510392in}}%
\pgfpathlineto{\pgfqpoint{2.753359in}{6.510794in}}%
\pgfpathlineto{\pgfqpoint{2.753016in}{6.511200in}}%
\pgfpathlineto{\pgfqpoint{2.752845in}{6.511405in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{6.511816in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{6.512024in}}%
\pgfpathlineto{\pgfqpoint{2.751985in}{6.512441in}}%
\pgfpathlineto{\pgfqpoint{2.751641in}{6.512864in}}%
\pgfpathlineto{\pgfqpoint{2.751469in}{6.513076in}}%
\pgfpathlineto{\pgfqpoint{2.751123in}{6.513505in}}%
\pgfpathlineto{\pgfqpoint{2.750950in}{6.513721in}}%
\pgfpathlineto{\pgfqpoint{2.750604in}{6.514157in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{6.514599in}}%
\pgfpathlineto{\pgfqpoint{2.750085in}{6.514821in}}%
\pgfpathlineto{\pgfqpoint{2.749738in}{6.515270in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{6.515497in}}%
\pgfpathlineto{\pgfqpoint{2.749216in}{6.515954in}}%
\pgfpathlineto{\pgfqpoint{2.748868in}{6.516417in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{6.516651in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{6.517123in}}%
\pgfpathlineto{\pgfqpoint{2.748169in}{6.517361in}}%
\pgfpathlineto{\pgfqpoint{2.747820in}{6.517842in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{6.518329in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{6.518575in}}%
\pgfpathlineto{\pgfqpoint{2.746943in}{6.519072in}}%
\pgfpathlineto{\pgfqpoint{2.746767in}{6.519324in}}%
\pgfpathlineto{\pgfqpoint{2.746415in}{6.519831in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{6.520345in}}%
\pgfpathlineto{\pgfqpoint{2.745887in}{6.520605in}}%
\pgfpathlineto{\pgfqpoint{2.745534in}{6.521129in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{6.521394in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{6.521930in}}%
\pgfpathlineto{\pgfqpoint{2.744649in}{6.522472in}}%
\pgfpathlineto{\pgfqpoint{2.744472in}{6.522746in}}%
\pgfpathlineto{\pgfqpoint{2.744117in}{6.523299in}}%
\pgfpathlineto{\pgfqpoint{2.743939in}{6.523578in}}%
\pgfpathlineto{\pgfqpoint{2.743584in}{6.524141in}}%
\pgfpathlineto{\pgfqpoint{2.743227in}{6.524712in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{6.524999in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{6.525579in}}%
\pgfpathlineto{\pgfqpoint{2.742513in}{6.525872in}}%
\pgfpathlineto{\pgfqpoint{2.742156in}{6.526462in}}%
\pgfpathlineto{\pgfqpoint{2.741797in}{6.527057in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{6.527358in}}%
\pgfpathlineto{\pgfqpoint{2.741259in}{6.527962in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{6.528266in}}%
\pgfpathlineto{\pgfqpoint{2.740720in}{6.528878in}}%
\pgfpathlineto{\pgfqpoint{2.740359in}{6.529494in}}%
\pgfpathlineto{\pgfqpoint{2.740179in}{6.529804in}}%
\pgfpathlineto{\pgfqpoint{2.739818in}{6.530427in}}%
\pgfpathlineto{\pgfqpoint{2.739637in}{6.530740in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{6.531368in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{6.531998in}}%
\pgfpathlineto{\pgfqpoint{2.738731in}{6.532315in}}%
\pgfpathlineto{\pgfqpoint{2.738368in}{6.532949in}}%
\pgfpathlineto{\pgfqpoint{2.738186in}{6.533266in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{6.533902in}}%
\pgfpathlineto{\pgfqpoint{2.737458in}{6.534539in}}%
\pgfpathlineto{\pgfqpoint{2.737276in}{6.534858in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{6.535495in}}%
\pgfpathlineto{\pgfqpoint{2.736727in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{2.736361in}{6.536451in}}%
\pgfpathlineto{\pgfqpoint{2.735995in}{6.537087in}}%
\pgfpathlineto{\pgfqpoint{2.735811in}{6.537406in}}%
\pgfpathlineto{\pgfqpoint{2.735444in}{6.538041in}}%
\pgfpathlineto{\pgfqpoint{2.735260in}{6.538358in}}%
\pgfpathlineto{\pgfqpoint{2.734892in}{6.538992in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{6.539623in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{6.539938in}}%
\pgfpathlineto{\pgfqpoint{2.733969in}{6.540566in}}%
\pgfpathlineto{\pgfqpoint{2.733784in}{6.540879in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{6.541502in}}%
\pgfpathlineto{\pgfqpoint{2.733043in}{6.542122in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{6.542431in}}%
\pgfpathlineto{\pgfqpoint{2.732485in}{6.543044in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{6.543349in}}%
\pgfpathlineto{\pgfqpoint{2.731926in}{6.543956in}}%
\pgfpathlineto{\pgfqpoint{2.731553in}{6.544557in}}%
\pgfpathlineto{\pgfqpoint{2.731367in}{6.544855in}}%
\pgfpathlineto{\pgfqpoint{2.730993in}{6.545447in}}%
\pgfpathlineto{\pgfqpoint{2.730805in}{6.545741in}}%
\pgfpathlineto{\pgfqpoint{2.730431in}{6.546325in}}%
\pgfpathlineto{\pgfqpoint{2.730055in}{6.546901in}}%
\pgfpathlineto{\pgfqpoint{2.729867in}{6.547187in}}%
\pgfpathlineto{\pgfqpoint{2.729491in}{6.547754in}}%
\pgfpathlineto{\pgfqpoint{2.729303in}{6.548035in}}%
\pgfpathlineto{\pgfqpoint{2.728926in}{6.548592in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{6.549141in}}%
\pgfpathlineto{\pgfqpoint{2.728359in}{6.549412in}}%
\pgfpathlineto{\pgfqpoint{2.727981in}{6.549950in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{6.550216in}}%
\pgfpathlineto{\pgfqpoint{2.727412in}{6.550743in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{6.551261in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{6.551518in}}%
\pgfpathlineto{\pgfqpoint{2.726461in}{6.552025in}}%
\pgfpathlineto{\pgfqpoint{2.726271in}{6.552275in}}%
\pgfpathlineto{\pgfqpoint{2.725889in}{6.552770in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{6.553257in}}%
\pgfpathlineto{\pgfqpoint{2.725316in}{6.553498in}}%
\pgfpathlineto{\pgfqpoint{2.724933in}{6.553973in}}%
\pgfpathlineto{\pgfqpoint{2.724741in}{6.554207in}}%
\pgfpathlineto{\pgfqpoint{2.724357in}{6.554670in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{6.555125in}}%
\pgfpathlineto{\pgfqpoint{2.723780in}{6.555349in}}%
\pgfpathlineto{\pgfqpoint{2.723395in}{6.555792in}}%
\pgfpathlineto{\pgfqpoint{2.723202in}{6.556011in}}%
\pgfpathlineto{\pgfqpoint{2.722815in}{6.556442in}}%
\pgfpathlineto{\pgfqpoint{2.722428in}{6.556866in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{6.557075in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{6.557487in}}%
\pgfpathlineto{\pgfqpoint{2.721653in}{6.557691in}}%
\pgfpathlineto{\pgfqpoint{2.721264in}{6.558093in}}%
\pgfpathlineto{\pgfqpoint{2.720875in}{6.558489in}}%
\pgfpathlineto{\pgfqpoint{2.720680in}{6.558684in}}%
\pgfpathlineto{\pgfqpoint{2.720290in}{6.559071in}}%
\pgfpathlineto{\pgfqpoint{2.720095in}{6.559262in}}%
\pgfpathlineto{\pgfqpoint{2.719704in}{6.559639in}}%
\pgfpathlineto{\pgfqpoint{2.719312in}{6.560011in}}%
\pgfpathlineto{\pgfqpoint{2.719116in}{6.560195in}}%
\pgfpathlineto{\pgfqpoint{2.718723in}{6.560559in}}%
\pgfpathlineto{\pgfqpoint{2.718527in}{6.560739in}}%
\pgfpathlineto{\pgfqpoint{2.718133in}{6.561094in}}%
\pgfpathlineto{\pgfqpoint{2.717739in}{6.561444in}}%
\pgfpathlineto{\pgfqpoint{2.717542in}{6.561617in}}%
\pgfpathlineto{\pgfqpoint{2.717147in}{6.561960in}}%
\pgfpathlineto{\pgfqpoint{2.716949in}{6.562129in}}%
\pgfpathlineto{\pgfqpoint{2.716553in}{6.562465in}}%
\pgfpathlineto{\pgfqpoint{2.716156in}{6.562796in}}%
\pgfpathlineto{\pgfqpoint{2.715958in}{6.562961in}}%
\pgfpathlineto{\pgfqpoint{2.715560in}{6.563287in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{6.563448in}}%
\pgfpathlineto{\pgfqpoint{2.714963in}{6.563770in}}%
\pgfpathlineto{\pgfqpoint{2.714563in}{6.564088in}}%
\pgfpathlineto{\pgfqpoint{2.714364in}{6.564247in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{6.564562in}}%
\pgfpathlineto{\pgfqpoint{2.713763in}{6.564718in}}%
\pgfpathlineto{\pgfqpoint{2.713362in}{6.565030in}}%
\pgfpathlineto{\pgfqpoint{2.712960in}{6.565341in}}%
\pgfpathlineto{\pgfqpoint{2.712759in}{6.565495in}}%
\pgfpathlineto{\pgfqpoint{2.712357in}{6.565803in}}%
\pgfpathlineto{\pgfqpoint{2.712155in}{6.565957in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{6.566263in}}%
\pgfpathlineto{\pgfqpoint{2.711347in}{6.566569in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{6.566722in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{6.567028in}}%
\pgfpathlineto{\pgfqpoint{2.710537in}{6.567182in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{6.567489in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{6.567797in}}%
\pgfpathlineto{\pgfqpoint{2.709520in}{6.567952in}}%
\pgfpathlineto{\pgfqpoint{2.709112in}{6.568263in}}%
\pgfpathlineto{\pgfqpoint{2.708908in}{6.568420in}}%
\pgfpathlineto{\pgfqpoint{2.708499in}{6.568735in}}%
\pgfpathlineto{\pgfqpoint{2.708090in}{6.569053in}}%
\pgfpathlineto{\pgfqpoint{2.707885in}{6.569213in}}%
\pgfpathlineto{\pgfqpoint{2.707474in}{6.569537in}}%
\pgfpathlineto{\pgfqpoint{2.707269in}{6.569701in}}%
\pgfpathlineto{\pgfqpoint{2.706857in}{6.570031in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{6.570366in}}%
\pgfpathlineto{\pgfqpoint{2.706238in}{6.570535in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{6.570876in}}%
\pgfpathlineto{\pgfqpoint{2.705618in}{6.571049in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{6.571398in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{6.571752in}}%
\pgfpathlineto{\pgfqpoint{2.704581in}{6.571931in}}%
\pgfpathlineto{\pgfqpoint{2.704165in}{6.572294in}}%
\pgfpathlineto{\pgfqpoint{2.703957in}{6.572477in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{6.572847in}}%
\pgfpathlineto{\pgfqpoint{2.703123in}{6.573224in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{6.573414in}}%
\pgfpathlineto{\pgfqpoint{2.702495in}{6.573800in}}%
\pgfpathlineto{\pgfqpoint{2.702285in}{6.573995in}}%
\pgfpathlineto{\pgfqpoint{2.701865in}{6.574390in}}%
\pgfpathlineto{\pgfqpoint{2.701445in}{6.574792in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{6.574995in}}%
\pgfpathlineto{\pgfqpoint{2.700813in}{6.575408in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{6.575617in}}%
\pgfpathlineto{\pgfqpoint{2.700179in}{6.576040in}}%
\pgfpathlineto{\pgfqpoint{2.699756in}{6.576472in}}%
\pgfpathlineto{\pgfqpoint{2.699544in}{6.576691in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{6.577134in}}%
\pgfpathlineto{\pgfqpoint{2.698907in}{6.577360in}}%
\pgfpathlineto{\pgfqpoint{2.698482in}{6.577817in}}%
\pgfpathlineto{\pgfqpoint{2.698056in}{6.578283in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{6.578519in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{6.578999in}}%
\pgfpathlineto{\pgfqpoint{2.697201in}{6.579242in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{6.579734in}}%
\pgfpathlineto{\pgfqpoint{2.696344in}{6.580236in}}%
\pgfpathlineto{\pgfqpoint{2.696129in}{6.580489in}}%
\pgfpathlineto{\pgfqpoint{2.695699in}{6.581003in}}%
\pgfpathlineto{\pgfqpoint{2.695484in}{6.581263in}}%
\pgfpathlineto{\pgfqpoint{2.695052in}{6.581788in}}%
\pgfpathlineto{\pgfqpoint{2.694836in}{6.582053in}}%
\pgfpathlineto{\pgfqpoint{2.694404in}{6.582590in}}%
\pgfpathlineto{\pgfqpoint{2.693971in}{6.583134in}}%
\pgfpathlineto{\pgfqpoint{2.693754in}{6.583408in}}%
\pgfpathlineto{\pgfqpoint{2.693320in}{6.583963in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{6.584243in}}%
\pgfpathlineto{\pgfqpoint{2.692667in}{6.584809in}}%
\pgfpathlineto{\pgfqpoint{2.692231in}{6.585380in}}%
\pgfpathlineto{\pgfqpoint{2.692013in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{2.691575in}{6.586249in}}%
\pgfpathlineto{\pgfqpoint{2.691356in}{6.586542in}}%
\pgfpathlineto{\pgfqpoint{2.690918in}{6.587131in}}%
\pgfpathlineto{\pgfqpoint{2.690479in}{6.587725in}}%
\pgfpathlineto{\pgfqpoint{2.690259in}{6.588024in}}%
\pgfpathlineto{\pgfqpoint{2.689819in}{6.588625in}}%
\pgfpathlineto{\pgfqpoint{2.689598in}{6.588928in}}%
\pgfpathlineto{\pgfqpoint{2.689157in}{6.589536in}}%
\pgfpathlineto{\pgfqpoint{2.688714in}{6.590150in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{6.590458in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{6.591077in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{6.591388in}}%
\pgfpathlineto{\pgfqpoint{2.687383in}{6.592012in}}%
\pgfpathlineto{\pgfqpoint{2.686938in}{6.592640in}}%
\pgfpathlineto{\pgfqpoint{2.686715in}{6.592954in}}%
\pgfpathlineto{\pgfqpoint{2.686268in}{6.593586in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{6.593902in}}%
\pgfpathlineto{\pgfqpoint{2.685597in}{6.594537in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{6.595175in}}%
\pgfpathlineto{\pgfqpoint{2.684924in}{6.595495in}}%
\pgfpathlineto{\pgfqpoint{2.684474in}{6.596136in}}%
\pgfpathlineto{\pgfqpoint{2.684249in}{6.596458in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{6.597104in}}%
\pgfpathlineto{\pgfqpoint{2.683346in}{6.597753in}}%
\pgfpathlineto{\pgfqpoint{2.683120in}{6.598079in}}%
\pgfpathlineto{\pgfqpoint{2.682667in}{6.598732in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{6.599061in}}%
\pgfpathlineto{\pgfqpoint{2.681986in}{6.599720in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{6.600384in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{6.600717in}}%
\pgfpathlineto{\pgfqpoint{2.680847in}{6.601386in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{6.601721in}}%
\pgfpathlineto{\pgfqpoint{2.680161in}{6.602395in}}%
\pgfpathlineto{\pgfqpoint{2.679703in}{6.603071in}}%
\pgfpathlineto{\pgfqpoint{2.679473in}{6.603410in}}%
\pgfpathlineto{\pgfqpoint{2.679013in}{6.604089in}}%
\pgfpathlineto{\pgfqpoint{2.678783in}{6.604430in}}%
\pgfpathlineto{\pgfqpoint{2.678322in}{6.605112in}}%
\pgfpathlineto{\pgfqpoint{2.677861in}{6.605795in}}%
\pgfpathlineto{\pgfqpoint{2.677630in}{6.606137in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{6.606821in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{6.607163in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{6.607848in}}%
\pgfpathlineto{\pgfqpoint{2.676005in}{6.608532in}}%
\pgfpathlineto{\pgfqpoint{2.675773in}{6.608873in}}%
\pgfpathlineto{\pgfqpoint{2.675306in}{6.609556in}}%
\pgfpathlineto{\pgfqpoint{2.675073in}{6.609896in}}%
\pgfpathlineto{\pgfqpoint{2.674605in}{6.610577in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{6.611255in}}%
\pgfpathlineto{\pgfqpoint{2.673902in}{6.611593in}}%
\pgfpathlineto{\pgfqpoint{2.673432in}{6.612268in}}%
\pgfpathlineto{\pgfqpoint{2.673197in}{6.612604in}}%
\pgfpathlineto{\pgfqpoint{2.672725in}{6.613275in}}%
\pgfpathlineto{\pgfqpoint{2.672253in}{6.613942in}}%
\pgfpathlineto{\pgfqpoint{2.672017in}{6.614275in}}%
\pgfpathlineto{\pgfqpoint{2.671544in}{6.614937in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{6.615266in}}%
\pgfpathlineto{\pgfqpoint{2.670832in}{6.615922in}}%
\pgfpathlineto{\pgfqpoint{2.670356in}{6.616573in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{6.616897in}}%
\pgfpathlineto{\pgfqpoint{2.669641in}{6.617542in}}%
\pgfpathlineto{\pgfqpoint{2.669402in}{6.617863in}}%
\pgfpathlineto{\pgfqpoint{2.668924in}{6.618501in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{6.619136in}}%
\pgfpathlineto{\pgfqpoint{2.668204in}{6.619451in}}%
\pgfpathlineto{\pgfqpoint{2.667724in}{6.620079in}}%
\pgfpathlineto{\pgfqpoint{2.667483in}{6.620392in}}%
\pgfpathlineto{\pgfqpoint{2.667001in}{6.621014in}}%
\pgfpathlineto{\pgfqpoint{2.666518in}{6.621633in}}%
\pgfpathlineto{\pgfqpoint{2.666276in}{6.621942in}}%
\pgfpathlineto{\pgfqpoint{2.665792in}{6.622558in}}%
\pgfpathlineto{\pgfqpoint{2.665549in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{2.665064in}{6.623478in}}%
\pgfpathlineto{\pgfqpoint{2.664577in}{6.624090in}}%
\pgfpathlineto{\pgfqpoint{2.664333in}{6.624395in}}%
\pgfpathlineto{\pgfqpoint{2.663845in}{6.625006in}}%
\pgfpathlineto{\pgfqpoint{2.663601in}{6.625312in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{6.625922in}}%
\pgfpathlineto{\pgfqpoint{2.662621in}{6.626533in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{6.626838in}}%
\pgfpathlineto{\pgfqpoint{2.661883in}{6.627450in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{6.627755in}}%
\pgfpathlineto{\pgfqpoint{2.661144in}{6.628368in}}%
\pgfpathlineto{\pgfqpoint{2.660649in}{6.628983in}}%
\pgfpathlineto{\pgfqpoint{2.660402in}{6.629291in}}%
\pgfpathlineto{\pgfqpoint{2.659906in}{6.629909in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{6.630219in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{6.630843in}}%
\pgfpathlineto{\pgfqpoint{2.658662in}{6.631471in}}%
\pgfpathlineto{\pgfqpoint{2.658413in}{6.631788in}}%
\pgfpathlineto{\pgfqpoint{2.657913in}{6.632425in}}%
\pgfpathlineto{\pgfqpoint{2.657663in}{6.632746in}}%
\pgfpathlineto{\pgfqpoint{2.657162in}{6.633393in}}%
\pgfpathlineto{\pgfqpoint{2.656659in}{6.634047in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{6.634378in}}%
\pgfpathlineto{\pgfqpoint{2.655904in}{6.635045in}}%
\pgfpathlineto{\pgfqpoint{2.655652in}{6.635383in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{6.636066in}}%
\pgfpathlineto{\pgfqpoint{2.654641in}{6.636760in}}%
\pgfpathlineto{\pgfqpoint{2.654387in}{6.637112in}}%
\pgfpathlineto{\pgfqpoint{2.653879in}{6.637826in}}%
\pgfpathlineto{\pgfqpoint{2.653625in}{6.638188in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{6.638924in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{6.639675in}}%
\pgfpathlineto{\pgfqpoint{2.652350in}{6.640057in}}%
\pgfpathlineto{\pgfqpoint{2.651838in}{6.640833in}}%
\pgfpathlineto{\pgfqpoint{2.651581in}{6.641227in}}%
\pgfpathlineto{\pgfqpoint{2.651068in}{6.642028in}}%
\pgfpathlineto{\pgfqpoint{2.650553in}{6.642845in}}%
\pgfpathlineto{\pgfqpoint{2.650296in}{6.643259in}}%
\pgfpathlineto{\pgfqpoint{2.649780in}{6.644101in}}%
\pgfpathlineto{\pgfqpoint{2.649521in}{6.644528in}}%
\pgfpathlineto{\pgfqpoint{2.649004in}{6.645395in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{6.646278in}}%
\pgfpathlineto{\pgfqpoint{2.648225in}{6.646727in}}%
\pgfpathlineto{\pgfqpoint{2.647705in}{6.647636in}}%
\pgfpathlineto{\pgfqpoint{2.647444in}{6.648097in}}%
\pgfpathlineto{\pgfqpoint{2.646922in}{6.649032in}}%
\pgfpathlineto{\pgfqpoint{2.646399in}{6.649986in}}%
\pgfpathlineto{\pgfqpoint{2.646137in}{6.650469in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{6.651449in}}%
\pgfpathlineto{\pgfqpoint{2.645350in}{6.651945in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{6.652952in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{6.653976in}}%
\pgfpathlineto{\pgfqpoint{2.644032in}{6.654494in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{6.655544in}}%
\pgfpathlineto{\pgfqpoint{2.643238in}{6.656075in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{6.657149in}}%
\pgfpathlineto{\pgfqpoint{2.642175in}{6.658239in}}%
\pgfpathlineto{\pgfqpoint{2.641908in}{6.658789in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{6.659900in}}%
\pgfpathlineto{\pgfqpoint{2.641108in}{6.660461in}}%
\pgfpathlineto{\pgfqpoint{2.640572in}{6.661592in}}%
\pgfpathlineto{\pgfqpoint{2.640036in}{6.662736in}}%
\pgfpathlineto{\pgfqpoint{2.639767in}{6.663313in}}%
\pgfpathlineto{\pgfqpoint{2.639229in}{6.664476in}}%
\pgfpathlineto{\pgfqpoint{2.638960in}{6.665062in}}%
\pgfpathlineto{\pgfqpoint{2.638420in}{6.666244in}}%
\pgfpathlineto{\pgfqpoint{2.637879in}{6.667439in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{6.668041in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{6.669254in}}%
\pgfpathlineto{\pgfqpoint{2.636793in}{6.669866in}}%
\pgfpathlineto{\pgfqpoint{2.636249in}{6.671098in}}%
\pgfpathlineto{\pgfqpoint{2.635703in}{6.672342in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{6.672969in}}%
\pgfpathlineto{\pgfqpoint{2.634882in}{6.674231in}}%
\pgfpathlineto{\pgfqpoint{2.634608in}{6.674867in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{6.676147in}}%
\pgfpathlineto{\pgfqpoint{2.633508in}{6.677440in}}%
\pgfpathlineto{\pgfqpoint{2.633232in}{6.678091in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{6.679401in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{6.680061in}}%
\pgfpathlineto{\pgfqpoint{2.631849in}{6.681390in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{6.682730in}}%
\pgfpathlineto{\pgfqpoint{2.631016in}{6.683405in}}%
\pgfpathlineto{\pgfqpoint{2.630458in}{6.684762in}}%
\pgfpathlineto{\pgfqpoint{2.630179in}{6.685444in}}%
\pgfpathlineto{\pgfqpoint{2.629620in}{6.686818in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{6.688202in}}%
\pgfpathlineto{\pgfqpoint{2.628779in}{6.688898in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{6.690297in}}%
\pgfpathlineto{\pgfqpoint{2.627936in}{6.691001in}}%
\pgfpathlineto{\pgfqpoint{2.627372in}{6.692416in}}%
\pgfpathlineto{\pgfqpoint{2.626806in}{6.693842in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{6.694559in}}%
\pgfpathlineto{\pgfqpoint{2.625956in}{6.696000in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{6.696725in}}%
\pgfpathlineto{\pgfqpoint{2.625103in}{6.698182in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{6.699650in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{6.700389in}}%
\pgfpathlineto{\pgfqpoint{2.623674in}{6.701875in}}%
\pgfpathlineto{\pgfqpoint{2.623387in}{6.702623in}}%
\pgfpathlineto{\pgfqpoint{2.622813in}{6.704129in}}%
\pgfpathlineto{\pgfqpoint{2.622237in}{6.705649in}}%
\pgfpathlineto{\pgfqpoint{2.621949in}{6.706414in}}%
\pgfpathlineto{\pgfqpoint{2.621371in}{6.707957in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{6.708735in}}%
\pgfpathlineto{\pgfqpoint{2.620502in}{6.710302in}}%
\pgfpathlineto{\pgfqpoint{2.619921in}{6.711887in}}%
\pgfpathlineto{\pgfqpoint{2.619630in}{6.712686in}}%
\pgfpathlineto{\pgfqpoint{2.619047in}{6.714298in}}%
\pgfpathlineto{\pgfqpoint{2.618755in}{6.715111in}}%
\pgfpathlineto{\pgfqpoint{2.618170in}{6.716752in}}%
\pgfpathlineto{\pgfqpoint{2.617584in}{6.718413in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{6.719252in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{6.720947in}}%
\pgfpathlineto{\pgfqpoint{2.616407in}{6.721803in}}%
\pgfpathlineto{\pgfqpoint{2.615816in}{6.723533in}}%
\pgfpathlineto{\pgfqpoint{2.615224in}{6.725290in}}%
\pgfpathlineto{\pgfqpoint{2.614928in}{6.726178in}}%
\pgfpathlineto{\pgfqpoint{2.614334in}{6.727975in}}%
\pgfpathlineto{\pgfqpoint{2.614036in}{6.728884in}}%
\pgfpathlineto{\pgfqpoint{2.613440in}{6.730722in}}%
\pgfpathlineto{\pgfqpoint{2.612843in}{6.732588in}}%
\pgfpathlineto{\pgfqpoint{2.612544in}{6.733532in}}%
\pgfpathlineto{\pgfqpoint{2.611944in}{6.735440in}}%
\pgfpathlineto{\pgfqpoint{2.611644in}{6.736405in}}%
\pgfpathlineto{\pgfqpoint{2.611042in}{6.738356in}}%
\pgfpathlineto{\pgfqpoint{2.610438in}{6.740333in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{6.741331in}}%
\pgfpathlineto{\pgfqpoint{2.609531in}{6.743346in}}%
\pgfpathlineto{\pgfqpoint{2.609228in}{6.744363in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{6.746411in}}%
\pgfpathlineto{\pgfqpoint{2.608011in}{6.748480in}}%
\pgfpathlineto{\pgfqpoint{2.607706in}{6.749522in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{6.751618in}}%
\pgfpathlineto{\pgfqpoint{2.606788in}{6.752672in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{6.754791in}}%
\pgfpathlineto{\pgfqpoint{2.605560in}{6.756924in}}%
\pgfpathlineto{\pgfqpoint{2.605252in}{6.757995in}}%
\pgfpathlineto{\pgfqpoint{2.604634in}{6.760146in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{6.761225in}}%
\pgfpathlineto{\pgfqpoint{2.603705in}{6.763391in}}%
\pgfpathlineto{\pgfqpoint{2.603084in}{6.765565in}}%
\pgfpathlineto{\pgfqpoint{2.602773in}{6.766654in}}%
\pgfpathlineto{\pgfqpoint{2.602150in}{6.768838in}}%
\pgfpathlineto{\pgfqpoint{2.601838in}{6.769932in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{6.772124in}}%
\pgfpathlineto{\pgfqpoint{2.600585in}{6.774320in}}%
\pgfpathlineto{\pgfqpoint{2.600270in}{6.775419in}}%
\pgfpathlineto{\pgfqpoint{2.599641in}{6.777619in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{6.778720in}}%
\pgfpathlineto{\pgfqpoint{2.598693in}{6.780922in}}%
\pgfpathlineto{\pgfqpoint{2.598060in}{6.783127in}}%
\pgfpathlineto{\pgfqpoint{2.597742in}{6.784229in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{6.786436in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{6.787541in}}%
\pgfpathlineto{\pgfqpoint{2.596149in}{6.789750in}}%
\pgfpathlineto{\pgfqpoint{2.595509in}{6.791961in}}%
\pgfpathlineto{\pgfqpoint{2.595189in}{6.793066in}}%
\pgfpathlineto{\pgfqpoint{2.594546in}{6.795277in}}%
\pgfpathlineto{\pgfqpoint{2.594224in}{6.796381in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{6.798589in}}%
\pgfpathlineto{\pgfqpoint{2.593256in}{6.799692in}}%
\pgfpathlineto{\pgfqpoint{2.592609in}{6.801896in}}%
\pgfpathlineto{\pgfqpoint{2.591960in}{6.804095in}}%
\pgfpathlineto{\pgfqpoint{2.591634in}{6.805192in}}%
\pgfpathlineto{\pgfqpoint{2.590983in}{6.807381in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{6.808472in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{6.810647in}}%
\pgfpathlineto{\pgfqpoint{2.589346in}{6.812810in}}%
\pgfpathlineto{\pgfqpoint{2.589018in}{6.813886in}}%
\pgfpathlineto{\pgfqpoint{2.588359in}{6.816028in}}%
\pgfpathlineto{\pgfqpoint{2.588029in}{6.817093in}}%
\pgfpathlineto{\pgfqpoint{2.587368in}{6.819211in}}%
\pgfpathlineto{\pgfqpoint{2.586705in}{6.821313in}}%
\pgfpathlineto{\pgfqpoint{2.586373in}{6.822358in}}%
\pgfpathlineto{\pgfqpoint{2.585708in}{6.824435in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{6.825466in}}%
\pgfpathlineto{\pgfqpoint{2.584707in}{6.827515in}}%
\pgfpathlineto{\pgfqpoint{2.584037in}{6.829546in}}%
\pgfpathlineto{\pgfqpoint{2.583701in}{6.830554in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{6.832556in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{6.833551in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{6.835528in}}%
\pgfpathlineto{\pgfqpoint{2.581339in}{6.837489in}}%
\pgfpathlineto{\pgfqpoint{2.581000in}{6.838464in}}%
\pgfpathlineto{\pgfqpoint{2.580320in}{6.840403in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{6.841368in}}%
\pgfpathlineto{\pgfqpoint{2.579297in}{6.843286in}}%
\pgfpathlineto{\pgfqpoint{2.578613in}{6.845193in}}%
\pgfpathlineto{\pgfqpoint{2.578270in}{6.846142in}}%
\pgfpathlineto{\pgfqpoint{2.577583in}{6.848035in}}%
\pgfpathlineto{\pgfqpoint{2.577239in}{6.848979in}}%
\pgfpathlineto{\pgfqpoint{2.576548in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{2.575857in}{6.852747in}}%
\pgfpathlineto{\pgfqpoint{2.575510in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{2.574815in}{6.855571in}}%
\pgfpathlineto{\pgfqpoint{2.574467in}{6.856513in}}%
\pgfpathlineto{\pgfqpoint{2.573769in}{6.858402in}}%
\pgfpathlineto{\pgfqpoint{2.573070in}{6.860298in}}%
\pgfpathlineto{\pgfqpoint{2.572719in}{6.861249in}}%
\pgfpathlineto{\pgfqpoint{2.572017in}{6.863162in}}%
\pgfpathlineto{\pgfqpoint{2.571665in}{6.864123in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{6.866059in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{6.868014in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{6.868999in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{6.870988in}}%
\pgfpathlineto{\pgfqpoint{2.568831in}{6.871992in}}%
\pgfpathlineto{\pgfqpoint{2.568117in}{6.874019in}}%
\pgfpathlineto{\pgfqpoint{2.567402in}{6.876071in}}%
\pgfpathlineto{\pgfqpoint{2.567043in}{6.877107in}}%
\pgfpathlineto{\pgfqpoint{2.566325in}{6.879200in}}%
\pgfpathlineto{\pgfqpoint{2.565965in}{6.880257in}}%
\pgfpathlineto{\pgfqpoint{2.565243in}{6.882392in}}%
\pgfpathlineto{\pgfqpoint{2.564519in}{6.884555in}}%
\pgfpathlineto{\pgfqpoint{2.564157in}{6.885648in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{6.887855in}}%
\pgfpathlineto{\pgfqpoint{2.563066in}{6.888969in}}%
\pgfpathlineto{\pgfqpoint{2.562336in}{6.891219in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{6.893499in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.894650in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{6.896974in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{6.898148in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{6.900519in}}%
\pgfpathlineto{\pgfqpoint{2.558653in}{6.902923in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{6.904138in}}%
\pgfpathlineto{\pgfqpoint{2.557538in}{6.906593in}}%
\pgfpathlineto{\pgfqpoint{2.557165in}{6.907835in}}%
\pgfpathlineto{\pgfqpoint{2.556418in}{6.910347in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{6.912898in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.914189in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{6.916805in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{6.918129in}}%
\pgfpathlineto{\pgfqpoint{2.553406in}{6.920810in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{6.923537in}}%
\pgfpathlineto{\pgfqpoint{2.552267in}{6.924917in}}%
\pgfpathlineto{\pgfqpoint{2.551505in}{6.927714in}}%
\pgfpathlineto{\pgfqpoint{2.551123in}{6.929130in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{6.931997in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{6.934912in}}%
\pgfpathlineto{\pgfqpoint{2.549205in}{6.936387in}}%
\pgfpathlineto{\pgfqpoint{2.548434in}{6.939373in}}%
\pgfpathlineto{\pgfqpoint{2.548047in}{6.940884in}}%
\pgfpathlineto{\pgfqpoint{2.547272in}{6.943942in}}%
\pgfpathlineto{\pgfqpoint{2.546495in}{6.947047in}}%
\pgfpathlineto{\pgfqpoint{2.546105in}{6.948618in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{6.951795in}}%
\pgfpathlineto{\pgfqpoint{2.544933in}{6.953400in}}%
\pgfpathlineto{\pgfqpoint{2.544148in}{6.956646in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{6.959936in}}%
\pgfpathlineto{\pgfqpoint{2.542967in}{6.961596in}}%
\pgfpathlineto{\pgfqpoint{2.542176in}{6.964946in}}%
\pgfpathlineto{\pgfqpoint{2.541780in}{6.966635in}}%
\pgfpathlineto{\pgfqpoint{2.540985in}{6.970038in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{6.973472in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{6.975200in}}%
\pgfpathlineto{\pgfqpoint{2.538988in}{6.978672in}}%
\pgfpathlineto{\pgfqpoint{2.538587in}{6.980416in}}%
\pgfpathlineto{\pgfqpoint{2.537782in}{6.983914in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{6.987423in}}%
\pgfpathlineto{\pgfqpoint{2.536570in}{6.989179in}}%
\pgfpathlineto{\pgfqpoint{2.535759in}{6.992693in}}%
\pgfpathlineto{\pgfqpoint{2.535352in}{6.994450in}}%
\pgfpathlineto{\pgfqpoint{2.534537in}{6.997959in}}%
\pgfpathlineto{\pgfqpoint{2.533720in}{7.001460in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{7.003207in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{7.006689in}}%
\pgfpathlineto{\pgfqpoint{2.532076in}{7.008423in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{7.011877in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{7.015309in}}%
\pgfpathlineto{\pgfqpoint{2.530007in}{7.017015in}}%
\pgfpathlineto{\pgfqpoint{2.529174in}{7.020410in}}%
\pgfpathlineto{\pgfqpoint{2.528757in}{7.022097in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{7.025451in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{7.028776in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{7.030428in}}%
\pgfpathlineto{\pgfqpoint{2.525816in}{7.033707in}}%
\pgfpathlineto{\pgfqpoint{2.525393in}{7.035334in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{7.038562in}}%
\pgfpathlineto{\pgfqpoint{2.523694in}{7.041755in}}%
\pgfpathlineto{\pgfqpoint{2.523268in}{7.043338in}}%
\pgfpathlineto{\pgfqpoint{2.522412in}{7.046477in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{7.048033in}}%
\pgfpathlineto{\pgfqpoint{2.521124in}{7.051118in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{7.054168in}}%
\pgfpathlineto{\pgfqpoint{2.519829in}{7.055680in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{7.058679in}}%
\pgfpathlineto{\pgfqpoint{2.518528in}{7.060166in}}%
\pgfpathlineto{\pgfqpoint{2.517656in}{7.063116in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{7.066035in}}%
\pgfpathlineto{\pgfqpoint{2.516343in}{7.067485in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{7.070366in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{7.071798in}}%
\pgfpathlineto{\pgfqpoint{2.514140in}{7.074651in}}%
\pgfpathlineto{\pgfqpoint{2.513253in}{7.077489in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{7.078904in}}%
\pgfpathlineto{\pgfqpoint{2.511917in}{7.081729in}}%
\pgfpathlineto{\pgfqpoint{2.511470in}{7.083141in}}%
\pgfpathlineto{\pgfqpoint{2.510574in}{7.085965in}}%
\pgfpathlineto{\pgfqpoint{2.509674in}{7.088794in}}%
\pgfpathlineto{\pgfqpoint{2.509223in}{7.090212in}}%
\pgfpathlineto{\pgfqpoint{2.508319in}{7.093059in}}%
\pgfpathlineto{\pgfqpoint{2.507865in}{7.094488in}}%
\pgfpathlineto{\pgfqpoint{2.506956in}{7.097362in}}%
\pgfpathlineto{\pgfqpoint{2.506044in}{7.100259in}}%
\pgfpathlineto{\pgfqpoint{2.505586in}{7.101716in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{7.104649in}}%
\pgfpathlineto{\pgfqpoint{2.504209in}{7.106124in}}%
\pgfpathlineto{\pgfqpoint{2.503286in}{7.109091in}}%
\pgfpathlineto{\pgfqpoint{2.502360in}{7.112078in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{7.113578in}}%
\pgfpathlineto{\pgfqpoint{2.500965in}{7.116591in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{7.118102in}}%
\pgfpathlineto{\pgfqpoint{2.499562in}{7.121132in}}%
\pgfpathlineto{\pgfqpoint{2.498622in}{7.124168in}}%
\pgfpathlineto{\pgfqpoint{2.498151in}{7.125687in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{7.128725in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{7.130243in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{7.133276in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{7.136303in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{7.137814in}}%
\pgfpathlineto{\pgfqpoint{2.493389in}{7.140829in}}%
\pgfpathlineto{\pgfqpoint{2.492908in}{7.142333in}}%
\pgfpathlineto{\pgfqpoint{2.491943in}{7.145334in}}%
\pgfpathlineto{\pgfqpoint{2.490975in}{7.148328in}}%
\pgfpathlineto{\pgfqpoint{2.490489in}{7.149822in}}%
\pgfpathlineto{\pgfqpoint{2.489515in}{7.152805in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{7.154294in}}%
\pgfpathlineto{\pgfqpoint{2.488046in}{7.157268in}}%
\pgfpathlineto{\pgfqpoint{2.487555in}{7.158754in}}%
\pgfpathlineto{\pgfqpoint{2.487555in}{7.158754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201063in}{7.575935in}}%
\pgfpathcurveto{\pgfqpoint{1.212113in}{7.575935in}}{\pgfqpoint{1.222712in}{7.580325in}}{\pgfqpoint{1.230526in}{7.588139in}}%
\pgfpathcurveto{\pgfqpoint{1.238340in}{7.595953in}}{\pgfqpoint{1.242730in}{7.606552in}}{\pgfqpoint{1.242730in}{7.617602in}}%
\pgfpathcurveto{\pgfqpoint{1.242730in}{7.628652in}}{\pgfqpoint{1.238340in}{7.639251in}}{\pgfqpoint{1.230526in}{7.647064in}}%
\pgfpathcurveto{\pgfqpoint{1.222712in}{7.654878in}}{\pgfqpoint{1.212113in}{7.659268in}}{\pgfqpoint{1.201063in}{7.659268in}}%
\pgfpathcurveto{\pgfqpoint{1.190013in}{7.659268in}}{\pgfqpoint{1.179414in}{7.654878in}}{\pgfqpoint{1.171600in}{7.647064in}}%
\pgfpathcurveto{\pgfqpoint{1.163787in}{7.639251in}}{\pgfqpoint{1.159397in}{7.628652in}}{\pgfqpoint{1.159397in}{7.617602in}}%
\pgfpathcurveto{\pgfqpoint{1.159397in}{7.606552in}}{\pgfqpoint{1.163787in}{7.595953in}}{\pgfqpoint{1.171600in}{7.588139in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{7.580325in}}{\pgfqpoint{1.190013in}{7.575935in}}{\pgfqpoint{1.201063in}{7.575935in}}%
\pgfpathlineto{\pgfqpoint{1.201063in}{7.575935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421995in}{7.291210in}}%
\pgfpathcurveto{\pgfqpoint{1.433045in}{7.291210in}}{\pgfqpoint{1.443644in}{7.295600in}}{\pgfqpoint{1.451458in}{7.303414in}}%
\pgfpathcurveto{\pgfqpoint{1.459271in}{7.311228in}}{\pgfqpoint{1.463661in}{7.321827in}}{\pgfqpoint{1.463661in}{7.332877in}}%
\pgfpathcurveto{\pgfqpoint{1.463661in}{7.343927in}}{\pgfqpoint{1.459271in}{7.354526in}}{\pgfqpoint{1.451458in}{7.362340in}}%
\pgfpathcurveto{\pgfqpoint{1.443644in}{7.370153in}}{\pgfqpoint{1.433045in}{7.374544in}}{\pgfqpoint{1.421995in}{7.374544in}}%
\pgfpathcurveto{\pgfqpoint{1.410945in}{7.374544in}}{\pgfqpoint{1.400346in}{7.370153in}}{\pgfqpoint{1.392532in}{7.362340in}}%
\pgfpathcurveto{\pgfqpoint{1.384718in}{7.354526in}}{\pgfqpoint{1.380328in}{7.343927in}}{\pgfqpoint{1.380328in}{7.332877in}}%
\pgfpathcurveto{\pgfqpoint{1.380328in}{7.321827in}}{\pgfqpoint{1.384718in}{7.311228in}}{\pgfqpoint{1.392532in}{7.303414in}}%
\pgfpathcurveto{\pgfqpoint{1.400346in}{7.295600in}}{\pgfqpoint{1.410945in}{7.291210in}}{\pgfqpoint{1.421995in}{7.291210in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{7.291210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656192in}{7.049669in}}%
\pgfpathcurveto{\pgfqpoint{1.667242in}{7.049669in}}{\pgfqpoint{1.677841in}{7.054059in}}{\pgfqpoint{1.685654in}{7.061873in}}%
\pgfpathcurveto{\pgfqpoint{1.693468in}{7.069686in}}{\pgfqpoint{1.697858in}{7.080285in}}{\pgfqpoint{1.697858in}{7.091335in}}%
\pgfpathcurveto{\pgfqpoint{1.697858in}{7.102386in}}{\pgfqpoint{1.693468in}{7.112985in}}{\pgfqpoint{1.685654in}{7.120798in}}%
\pgfpathcurveto{\pgfqpoint{1.677841in}{7.128612in}}{\pgfqpoint{1.667242in}{7.133002in}}{\pgfqpoint{1.656192in}{7.133002in}}%
\pgfpathcurveto{\pgfqpoint{1.645141in}{7.133002in}}{\pgfqpoint{1.634542in}{7.128612in}}{\pgfqpoint{1.626729in}{7.120798in}}%
\pgfpathcurveto{\pgfqpoint{1.618915in}{7.112985in}}{\pgfqpoint{1.614525in}{7.102386in}}{\pgfqpoint{1.614525in}{7.091335in}}%
\pgfpathcurveto{\pgfqpoint{1.614525in}{7.080285in}}{\pgfqpoint{1.618915in}{7.069686in}}{\pgfqpoint{1.626729in}{7.061873in}}%
\pgfpathcurveto{\pgfqpoint{1.634542in}{7.054059in}}{\pgfqpoint{1.645141in}{7.049669in}}{\pgfqpoint{1.656192in}{7.049669in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{7.049669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877123in}{6.847864in}}%
\pgfpathcurveto{\pgfqpoint{1.888173in}{6.847864in}}{\pgfqpoint{1.898772in}{6.852255in}}{\pgfqpoint{1.906586in}{6.860068in}}%
\pgfpathcurveto{\pgfqpoint{1.914399in}{6.867882in}}{\pgfqpoint{1.918790in}{6.878481in}}{\pgfqpoint{1.918790in}{6.889531in}}%
\pgfpathcurveto{\pgfqpoint{1.918790in}{6.900581in}}{\pgfqpoint{1.914399in}{6.911180in}}{\pgfqpoint{1.906586in}{6.918994in}}%
\pgfpathcurveto{\pgfqpoint{1.898772in}{6.926807in}}{\pgfqpoint{1.888173in}{6.931198in}}{\pgfqpoint{1.877123in}{6.931198in}}%
\pgfpathcurveto{\pgfqpoint{1.866073in}{6.931198in}}{\pgfqpoint{1.855474in}{6.926807in}}{\pgfqpoint{1.847660in}{6.918994in}}%
\pgfpathcurveto{\pgfqpoint{1.839847in}{6.911180in}}{\pgfqpoint{1.835456in}{6.900581in}}{\pgfqpoint{1.835456in}{6.889531in}}%
\pgfpathcurveto{\pgfqpoint{1.835456in}{6.878481in}}{\pgfqpoint{1.839847in}{6.867882in}}{\pgfqpoint{1.847660in}{6.860068in}}%
\pgfpathcurveto{\pgfqpoint{1.855474in}{6.852255in}}{\pgfqpoint{1.866073in}{6.847864in}}{\pgfqpoint{1.877123in}{6.847864in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{6.847864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111320in}{6.687233in}}%
\pgfpathcurveto{\pgfqpoint{2.122370in}{6.687233in}}{\pgfqpoint{2.132969in}{6.691623in}}{\pgfqpoint{2.140783in}{6.699437in}}%
\pgfpathcurveto{\pgfqpoint{2.148596in}{6.707251in}}{\pgfqpoint{2.152987in}{6.717850in}}{\pgfqpoint{2.152987in}{6.728900in}}%
\pgfpathcurveto{\pgfqpoint{2.152987in}{6.739950in}}{\pgfqpoint{2.148596in}{6.750549in}}{\pgfqpoint{2.140783in}{6.758362in}}%
\pgfpathcurveto{\pgfqpoint{2.132969in}{6.766176in}}{\pgfqpoint{2.122370in}{6.770566in}}{\pgfqpoint{2.111320in}{6.770566in}}%
\pgfpathcurveto{\pgfqpoint{2.100270in}{6.770566in}}{\pgfqpoint{2.089671in}{6.766176in}}{\pgfqpoint{2.081857in}{6.758362in}}%
\pgfpathcurveto{\pgfqpoint{2.074043in}{6.750549in}}{\pgfqpoint{2.069653in}{6.739950in}}{\pgfqpoint{2.069653in}{6.728900in}}%
\pgfpathcurveto{\pgfqpoint{2.069653in}{6.717850in}}{\pgfqpoint{2.074043in}{6.707251in}}{\pgfqpoint{2.081857in}{6.699437in}}%
\pgfpathcurveto{\pgfqpoint{2.089671in}{6.691623in}}{\pgfqpoint{2.100270in}{6.687233in}}{\pgfqpoint{2.111320in}{6.687233in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{6.687233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332251in}{6.581646in}}%
\pgfpathcurveto{\pgfqpoint{2.343301in}{6.581646in}}{\pgfqpoint{2.353900in}{6.586037in}}{\pgfqpoint{2.361714in}{6.593850in}}%
\pgfpathcurveto{\pgfqpoint{2.369528in}{6.601664in}}{\pgfqpoint{2.373918in}{6.612263in}}{\pgfqpoint{2.373918in}{6.623313in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{6.634363in}}{\pgfqpoint{2.369528in}{6.644962in}}{\pgfqpoint{2.361714in}{6.652776in}}%
\pgfpathcurveto{\pgfqpoint{2.353900in}{6.660590in}}{\pgfqpoint{2.343301in}{6.664980in}}{\pgfqpoint{2.332251in}{6.664980in}}%
\pgfpathcurveto{\pgfqpoint{2.321201in}{6.664980in}}{\pgfqpoint{2.310602in}{6.660590in}}{\pgfqpoint{2.302789in}{6.652776in}}%
\pgfpathcurveto{\pgfqpoint{2.294975in}{6.644962in}}{\pgfqpoint{2.290585in}{6.634363in}}{\pgfqpoint{2.290585in}{6.623313in}}%
\pgfpathcurveto{\pgfqpoint{2.290585in}{6.612263in}}{\pgfqpoint{2.294975in}{6.601664in}}{\pgfqpoint{2.302789in}{6.593850in}}%
\pgfpathcurveto{\pgfqpoint{2.310602in}{6.586037in}}{\pgfqpoint{2.321201in}{6.581646in}}{\pgfqpoint{2.332251in}{6.581646in}}%
\pgfpathlineto{\pgfqpoint{2.332251in}{6.581646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566448in}{6.491505in}}%
\pgfpathcurveto{\pgfqpoint{2.577498in}{6.491505in}}{\pgfqpoint{2.588097in}{6.495895in}}{\pgfqpoint{2.595911in}{6.503709in}}%
\pgfpathcurveto{\pgfqpoint{2.603725in}{6.511523in}}{\pgfqpoint{2.608115in}{6.522122in}}{\pgfqpoint{2.608115in}{6.533172in}}%
\pgfpathcurveto{\pgfqpoint{2.608115in}{6.544222in}}{\pgfqpoint{2.603725in}{6.554821in}}{\pgfqpoint{2.595911in}{6.562634in}}%
\pgfpathcurveto{\pgfqpoint{2.588097in}{6.570448in}}{\pgfqpoint{2.577498in}{6.574838in}}{\pgfqpoint{2.566448in}{6.574838in}}%
\pgfpathcurveto{\pgfqpoint{2.555398in}{6.574838in}}{\pgfqpoint{2.544799in}{6.570448in}}{\pgfqpoint{2.536985in}{6.562634in}}%
\pgfpathcurveto{\pgfqpoint{2.529172in}{6.554821in}}{\pgfqpoint{2.524781in}{6.544222in}}{\pgfqpoint{2.524781in}{6.533172in}}%
\pgfpathcurveto{\pgfqpoint{2.524781in}{6.522122in}}{\pgfqpoint{2.529172in}{6.511523in}}{\pgfqpoint{2.536985in}{6.503709in}}%
\pgfpathcurveto{\pgfqpoint{2.544799in}{6.495895in}}{\pgfqpoint{2.555398in}{6.491505in}}{\pgfqpoint{2.566448in}{6.491505in}}%
\pgfpathlineto{\pgfqpoint{2.566448in}{6.491505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787380in}{6.436379in}}%
\pgfpathcurveto{\pgfqpoint{2.798430in}{6.436379in}}{\pgfqpoint{2.809029in}{6.440769in}}{\pgfqpoint{2.816842in}{6.448582in}}%
\pgfpathcurveto{\pgfqpoint{2.824656in}{6.456396in}}{\pgfqpoint{2.829046in}{6.466995in}}{\pgfqpoint{2.829046in}{6.478045in}}%
\pgfpathcurveto{\pgfqpoint{2.829046in}{6.489095in}}{\pgfqpoint{2.824656in}{6.499694in}}{\pgfqpoint{2.816842in}{6.507508in}}%
\pgfpathcurveto{\pgfqpoint{2.809029in}{6.515322in}}{\pgfqpoint{2.798430in}{6.519712in}}{\pgfqpoint{2.787380in}{6.519712in}}%
\pgfpathcurveto{\pgfqpoint{2.776329in}{6.519712in}}{\pgfqpoint{2.765730in}{6.515322in}}{\pgfqpoint{2.757917in}{6.507508in}}%
\pgfpathcurveto{\pgfqpoint{2.750103in}{6.499694in}}{\pgfqpoint{2.745713in}{6.489095in}}{\pgfqpoint{2.745713in}{6.478045in}}%
\pgfpathcurveto{\pgfqpoint{2.745713in}{6.466995in}}{\pgfqpoint{2.750103in}{6.456396in}}{\pgfqpoint{2.757917in}{6.448582in}}%
\pgfpathcurveto{\pgfqpoint{2.765730in}{6.440769in}}{\pgfqpoint{2.776329in}{6.436379in}}{\pgfqpoint{2.787380in}{6.436379in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{6.436379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034627in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034627in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614552in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614552in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194476in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194476in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774401in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774401in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731396in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803852in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860052in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905971in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944795in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978426in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008091in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209202in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311321in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383776in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439977in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485896in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524720in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558351in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588016in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789126in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891246in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019902in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065821in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104645in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138276in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167941in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369051in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471171in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543626in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599827in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645746in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684570in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747865in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948976in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051096in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.914994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.866769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.399389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.535011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.649678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.749006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.836620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.430598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.732208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.946203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.112191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.247812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.362479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916992in}{8.213073in}}%
\pgfpathlineto{\pgfqpoint{1.031588in}{7.956702in}}%
\pgfpathlineto{\pgfqpoint{1.125567in}{7.759177in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{7.725244in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{7.696807in}}%
\pgfpathlineto{\pgfqpoint{1.191546in}{7.657434in}}%
\pgfpathlineto{\pgfqpoint{1.268468in}{7.555754in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{7.533393in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{7.507422in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{7.428508in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.397386in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.397386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{7.986685in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{7.668807in}}%
\pgfpathlineto{\pgfqpoint{1.246629in}{7.598375in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{7.558855in}}%
\pgfpathlineto{\pgfqpoint{1.285193in}{7.524280in}}%
\pgfpathlineto{\pgfqpoint{1.304750in}{7.493987in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{7.459981in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{7.401625in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{7.371718in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{7.347133in}}%
\pgfpathlineto{\pgfqpoint{1.430661in}{7.314991in}}%
\pgfpathlineto{\pgfqpoint{1.449272in}{7.288427in}}%
\pgfpathlineto{\pgfqpoint{1.473361in}{7.254649in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.240498in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{7.229837in}}%
\pgfpathlineto{\pgfqpoint{1.529498in}{7.205914in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{7.184575in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{7.168247in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{7.158295in}}%
\pgfpathlineto{\pgfqpoint{1.600615in}{7.148501in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.143517in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.143517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266142in}{7.817526in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.736057in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.525552in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{7.476328in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.389540in}}%
\pgfpathlineto{\pgfqpoint{1.460346in}{7.350306in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{7.305377in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{7.252591in}}%
\pgfpathlineto{\pgfqpoint{1.538703in}{7.217421in}}%
\pgfpathlineto{\pgfqpoint{1.552172in}{7.199375in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{7.155953in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{7.140400in}}%
\pgfpathlineto{\pgfqpoint{1.649613in}{7.097326in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{7.051604in}}%
\pgfpathlineto{\pgfqpoint{1.738175in}{7.001868in}}%
\pgfpathlineto{\pgfqpoint{1.756797in}{6.983399in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{6.963163in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.956145in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.956145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435629in}{7.671195in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.579769in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.388512in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.345837in}}%
\pgfpathlineto{\pgfqpoint{1.590781in}{7.279557in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{7.244848in}}%
\pgfpathlineto{\pgfqpoint{1.626857in}{7.215335in}}%
\pgfpathlineto{\pgfqpoint{1.677377in}{7.133645in}}%
\pgfpathlineto{\pgfqpoint{1.700747in}{7.091081in}}%
\pgfpathlineto{\pgfqpoint{1.714933in}{7.071225in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{7.040047in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{6.970018in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{6.901352in}}%
\pgfpathlineto{\pgfqpoint{1.938999in}{6.821277in}}%
\pgfpathlineto{\pgfqpoint{1.951293in}{6.814801in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.810949in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.810949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615292in}{7.546118in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{7.467750in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{7.410635in}}%
\pgfpathlineto{\pgfqpoint{1.683780in}{7.357495in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{7.300705in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{7.209902in}}%
\pgfpathlineto{\pgfqpoint{1.796661in}{7.092307in}}%
\pgfpathlineto{\pgfqpoint{1.814897in}{7.059566in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{6.986658in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{6.937261in}}%
\pgfpathlineto{\pgfqpoint{1.895891in}{6.919560in}}%
\pgfpathlineto{\pgfqpoint{1.912448in}{6.900543in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{6.873373in}}%
\pgfpathlineto{\pgfqpoint{2.023187in}{6.761176in}}%
\pgfpathlineto{\pgfqpoint{2.036835in}{6.746756in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{6.740195in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{6.736497in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{6.733183in}}%
\pgfpathlineto{\pgfqpoint{2.080359in}{6.729669in}}%
\pgfpathlineto{\pgfqpoint{2.090848in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.120720in}{6.704752in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.696041in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.696041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.451940in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{7.384918in}}%
\pgfpathlineto{\pgfqpoint{1.828887in}{7.320930in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{7.147500in}}%
\pgfpathlineto{\pgfqpoint{1.912151in}{7.108289in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{7.066844in}}%
\pgfpathlineto{\pgfqpoint{2.014962in}{6.919120in}}%
\pgfpathlineto{\pgfqpoint{2.027091in}{6.903343in}}%
\pgfpathlineto{\pgfqpoint{2.043110in}{6.882192in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{6.858856in}}%
\pgfpathlineto{\pgfqpoint{2.079809in}{6.822976in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{6.804559in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{6.789747in}}%
\pgfpathlineto{\pgfqpoint{2.126818in}{6.769692in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{6.749048in}}%
\pgfpathlineto{\pgfqpoint{2.161286in}{6.738110in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{6.723914in}}%
\pgfpathlineto{\pgfqpoint{2.200630in}{6.712383in}}%
\pgfpathlineto{\pgfqpoint{2.220055in}{6.695616in}}%
\pgfpathlineto{\pgfqpoint{2.247428in}{6.673211in}}%
\pgfpathlineto{\pgfqpoint{2.295636in}{6.638271in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.631621in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.631621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.360077in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{7.255756in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{7.018896in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{6.971413in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.899183in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{6.851513in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{6.827631in}}%
\pgfpathlineto{\pgfqpoint{2.193835in}{6.797147in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{6.767052in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{6.756382in}}%
\pgfpathlineto{\pgfqpoint{2.264304in}{6.725196in}}%
\pgfpathlineto{\pgfqpoint{2.275708in}{6.710377in}}%
\pgfpathlineto{\pgfqpoint{2.299296in}{6.678648in}}%
\pgfpathlineto{\pgfqpoint{2.309999in}{6.668793in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{6.661923in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{6.640143in}}%
\pgfpathlineto{\pgfqpoint{2.392091in}{6.631354in}}%
\pgfpathlineto{\pgfqpoint{2.400329in}{6.625847in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{6.615609in}}%
\pgfpathlineto{\pgfqpoint{2.436021in}{6.591056in}}%
\pgfpathlineto{\pgfqpoint{2.443473in}{6.587082in}}%
\pgfpathlineto{\pgfqpoint{2.450211in}{6.585990in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{6.587122in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{6.590702in}}%
\pgfpathlineto{\pgfqpoint{2.477040in}{6.598171in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.605914in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.605914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133928in}{7.287606in}}%
\pgfpathlineto{\pgfqpoint{2.182943in}{7.121110in}}%
\pgfpathlineto{\pgfqpoint{2.209803in}{7.045047in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{6.923634in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.896041in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{6.867467in}}%
\pgfpathlineto{\pgfqpoint{2.295377in}{6.845471in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{6.783691in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{6.769161in}}%
\pgfpathlineto{\pgfqpoint{2.404313in}{6.687383in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{6.678795in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{6.666671in}}%
\pgfpathlineto{\pgfqpoint{2.469822in}{6.630616in}}%
\pgfpathlineto{\pgfqpoint{2.494144in}{6.606507in}}%
\pgfpathlineto{\pgfqpoint{2.513724in}{6.591155in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{6.582790in}}%
\pgfpathlineto{\pgfqpoint{2.558861in}{6.568131in}}%
\pgfpathlineto{\pgfqpoint{2.571639in}{6.561992in}}%
\pgfpathlineto{\pgfqpoint{2.596891in}{6.546076in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{6.536376in}}%
\pgfpathlineto{\pgfqpoint{2.623529in}{6.532752in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{6.524067in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.522837in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.522837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313591in}{7.226324in}}%
\pgfpathlineto{\pgfqpoint{2.337953in}{7.147962in}}%
\pgfpathlineto{\pgfqpoint{2.358112in}{7.089510in}}%
\pgfpathlineto{\pgfqpoint{2.384318in}{7.021723in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{6.953905in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.848616in}}%
\pgfpathlineto{\pgfqpoint{2.465803in}{6.813735in}}%
\pgfpathlineto{\pgfqpoint{2.481183in}{6.786735in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{6.765391in}}%
\pgfpathlineto{\pgfqpoint{2.516954in}{6.735664in}}%
\pgfpathlineto{\pgfqpoint{2.537383in}{6.701777in}}%
\pgfpathlineto{\pgfqpoint{2.551925in}{6.678592in}}%
\pgfpathlineto{\pgfqpoint{2.578537in}{6.643544in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{6.618066in}}%
\pgfpathlineto{\pgfqpoint{2.619220in}{6.596267in}}%
\pgfpathlineto{\pgfqpoint{2.662248in}{6.553093in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{6.542919in}}%
\pgfpathlineto{\pgfqpoint{2.686432in}{6.538658in}}%
\pgfpathlineto{\pgfqpoint{2.706643in}{6.530710in}}%
\pgfpathlineto{\pgfqpoint{2.719432in}{6.522087in}}%
\pgfpathlineto{\pgfqpoint{2.732724in}{6.514265in}}%
\pgfpathlineto{\pgfqpoint{2.746498in}{6.509310in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{6.502296in}}%
\pgfpathlineto{\pgfqpoint{2.791592in}{6.489154in}}%
\pgfpathlineto{\pgfqpoint{2.801496in}{6.488328in}}%
\pgfpathlineto{\pgfqpoint{2.816627in}{6.487188in}}%
\pgfpathlineto{\pgfqpoint{2.825675in}{6.483965in}}%
\pgfpathlineto{\pgfqpoint{2.835773in}{6.477709in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.476650in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.476650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487555in}{7.207765in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{7.097430in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{7.040161in}}%
\pgfpathlineto{\pgfqpoint{2.551887in}{6.985688in}}%
\pgfpathlineto{\pgfqpoint{2.568117in}{6.936163in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{6.890146in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{6.731965in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{6.715898in}}%
\pgfpathlineto{\pgfqpoint{2.702075in}{6.653936in}}%
\pgfpathlineto{\pgfqpoint{2.719704in}{6.631676in}}%
\pgfpathlineto{\pgfqpoint{2.746591in}{6.599363in}}%
\pgfpathlineto{\pgfqpoint{2.775630in}{6.562624in}}%
\pgfpathlineto{\pgfqpoint{2.785767in}{6.554293in}}%
\pgfpathlineto{\pgfqpoint{2.795801in}{6.549097in}}%
\pgfpathlineto{\pgfqpoint{2.809594in}{6.541484in}}%
\pgfpathlineto{\pgfqpoint{2.825771in}{6.533288in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{6.517563in}}%
\pgfpathlineto{\pgfqpoint{2.887736in}{6.502790in}}%
\pgfpathlineto{\pgfqpoint{2.903218in}{6.498138in}}%
\pgfpathlineto{\pgfqpoint{2.914393in}{6.493619in}}%
\pgfpathlineto{\pgfqpoint{2.923355in}{6.487602in}}%
\pgfpathlineto{\pgfqpoint{2.938331in}{6.473980in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{6.464696in}}%
\pgfpathlineto{\pgfqpoint{2.961168in}{6.459341in}}%
\pgfpathlineto{\pgfqpoint{2.970954in}{6.456857in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{6.451462in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446008in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916992in}{8.213073in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{8.007598in}}%
\pgfpathlineto{\pgfqpoint{1.009418in}{7.971004in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{7.970894in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{7.967471in}}%
\pgfpathlineto{\pgfqpoint{1.012803in}{7.967461in}}%
\pgfpathlineto{\pgfqpoint{1.014144in}{7.962734in}}%
\pgfpathlineto{\pgfqpoint{1.015146in}{7.962722in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{7.958034in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{7.958033in}}%
\pgfpathlineto{\pgfqpoint{1.021397in}{7.947499in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{7.947481in}}%
\pgfpathlineto{\pgfqpoint{1.025267in}{7.941644in}}%
\pgfpathlineto{\pgfqpoint{1.025587in}{7.941633in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{7.931385in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{7.931381in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{7.925693in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{7.925689in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{7.920050in}}%
\pgfpathlineto{\pgfqpoint{1.035920in}{7.920043in}}%
\pgfpathlineto{\pgfqpoint{1.039574in}{7.910122in}}%
\pgfpathlineto{\pgfqpoint{1.040781in}{7.910102in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{7.900331in}}%
\pgfpathlineto{\pgfqpoint{1.045254in}{7.900279in}}%
\pgfpathlineto{\pgfqpoint{1.046434in}{7.896034in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{7.896008in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{7.892959in}}%
\pgfpathlineto{\pgfqpoint{1.048777in}{7.892958in}}%
\pgfpathlineto{\pgfqpoint{1.049940in}{7.888743in}}%
\pgfpathlineto{\pgfqpoint{1.050809in}{7.888719in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{7.884532in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{7.884507in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{7.881512in}}%
\pgfpathlineto{\pgfqpoint{1.054255in}{7.881497in}}%
\pgfpathlineto{\pgfqpoint{1.055394in}{7.877362in}}%
\pgfpathlineto{\pgfqpoint{1.055677in}{7.877338in}}%
\pgfpathlineto{\pgfqpoint{1.056809in}{7.874376in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{7.874356in}}%
\pgfpathlineto{\pgfqpoint{1.059058in}{7.870269in}}%
\pgfpathlineto{\pgfqpoint{1.059338in}{7.870246in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{7.867337in}}%
\pgfpathlineto{\pgfqpoint{1.061287in}{7.867330in}}%
\pgfpathlineto{\pgfqpoint{1.062670in}{7.863320in}}%
\pgfpathlineto{\pgfqpoint{1.063221in}{7.863295in}}%
\pgfpathlineto{\pgfqpoint{1.064594in}{7.859310in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{7.856480in}}%
\pgfpathlineto{\pgfqpoint{1.066503in}{7.856471in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{7.852581in}}%
\pgfpathlineto{\pgfqpoint{1.068667in}{7.852555in}}%
\pgfpathlineto{\pgfqpoint{1.070010in}{7.848715in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{7.848693in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{7.844903in}}%
\pgfpathlineto{\pgfqpoint{1.072410in}{7.844882in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{7.841136in}}%
\pgfpathlineto{\pgfqpoint{1.074261in}{7.841119in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{7.837411in}}%
\pgfpathlineto{\pgfqpoint{1.076621in}{7.836430in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{7.832734in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{7.832699in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{7.829096in}}%
\pgfpathlineto{\pgfqpoint{1.081019in}{7.828091in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{7.811734in}}%
\pgfpathlineto{\pgfqpoint{1.083317in}{7.811706in}}%
\pgfpathlineto{\pgfqpoint{1.084585in}{7.807487in}}%
\pgfpathlineto{\pgfqpoint{1.085594in}{7.807372in}}%
\pgfpathlineto{\pgfqpoint{1.087101in}{7.803084in}}%
\pgfpathlineto{\pgfqpoint{1.087351in}{7.803060in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{7.799311in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{7.799291in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{7.797885in}}%
\pgfpathlineto{\pgfqpoint{1.090828in}{7.797869in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{7.795109in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{7.795075in}}%
\pgfpathlineto{\pgfqpoint{1.093771in}{7.790955in}}%
\pgfpathlineto{\pgfqpoint{1.094258in}{7.790903in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{7.787215in}}%
\pgfpathlineto{\pgfqpoint{1.095714in}{7.787213in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{7.785862in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{7.785844in}}%
\pgfpathlineto{\pgfqpoint{1.098601in}{7.783147in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{7.783121in}}%
\pgfpathlineto{\pgfqpoint{1.100270in}{7.779133in}}%
\pgfpathlineto{\pgfqpoint{1.100981in}{7.779074in}}%
\pgfpathlineto{\pgfqpoint{1.102399in}{7.774189in}}%
\pgfpathlineto{\pgfqpoint{1.103809in}{7.774175in}}%
\pgfpathlineto{\pgfqpoint{1.104977in}{7.771563in}}%
\pgfpathlineto{\pgfqpoint{1.105210in}{7.771545in}}%
\pgfpathlineto{\pgfqpoint{1.106373in}{7.768969in}}%
\pgfpathlineto{\pgfqpoint{1.106604in}{7.768940in}}%
\pgfpathlineto{\pgfqpoint{1.107991in}{7.765110in}}%
\pgfpathlineto{\pgfqpoint{1.108681in}{7.765074in}}%
\pgfpathlineto{\pgfqpoint{1.109828in}{7.762574in}}%
\pgfpathlineto{\pgfqpoint{1.110056in}{7.762546in}}%
\pgfpathlineto{\pgfqpoint{1.111196in}{7.760086in}}%
\pgfpathlineto{\pgfqpoint{1.111424in}{7.760046in}}%
\pgfpathlineto{\pgfqpoint{1.112784in}{7.757575in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{7.757526in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{7.752900in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{7.752665in}}%
\pgfpathlineto{\pgfqpoint{1.117266in}{7.748051in}}%
\pgfpathlineto{\pgfqpoint{1.118374in}{7.747922in}}%
\pgfpathlineto{\pgfqpoint{1.119697in}{7.745596in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{7.745587in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{7.740770in}}%
\pgfpathlineto{\pgfqpoint{1.123842in}{7.739571in}}%
\pgfpathlineto{\pgfqpoint{1.125782in}{7.734866in}}%
\pgfpathlineto{\pgfqpoint{1.126639in}{7.734851in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{7.728956in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{7.728936in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{7.726584in}}%
\pgfpathlineto{\pgfqpoint{1.131723in}{7.726578in}}%
\pgfpathlineto{\pgfqpoint{1.132978in}{7.724267in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{7.724259in}}%
\pgfpathlineto{\pgfqpoint{1.135263in}{7.719612in}}%
\pgfpathlineto{\pgfqpoint{1.136089in}{7.719434in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{7.717268in}}%
\pgfpathlineto{\pgfqpoint{1.138141in}{7.717237in}}%
\pgfpathlineto{\pgfqpoint{1.139568in}{7.712666in}}%
\pgfpathlineto{\pgfqpoint{1.140987in}{7.712647in}}%
\pgfpathlineto{\pgfqpoint{1.142197in}{7.710285in}}%
\pgfpathlineto{\pgfqpoint{1.142398in}{7.710272in}}%
\pgfpathlineto{\pgfqpoint{1.143601in}{7.707957in}}%
\pgfpathlineto{\pgfqpoint{1.143801in}{7.707939in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{7.705663in}}%
\pgfpathlineto{\pgfqpoint{1.145395in}{7.705628in}}%
\pgfpathlineto{\pgfqpoint{1.146584in}{7.703385in}}%
\pgfpathlineto{\pgfqpoint{1.146782in}{7.703372in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{7.701160in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{7.700133in}}%
\pgfpathlineto{\pgfqpoint{1.149923in}{7.697895in}}%
\pgfpathlineto{\pgfqpoint{1.150507in}{7.697882in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{7.693399in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{7.693379in}}%
\pgfpathlineto{\pgfqpoint{1.154753in}{7.691109in}}%
\pgfpathlineto{\pgfqpoint{1.155899in}{7.689790in}}%
\pgfpathlineto{\pgfqpoint{1.157797in}{7.685496in}}%
\pgfpathlineto{\pgfqpoint{1.159117in}{7.685495in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{7.683280in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{7.683276in}}%
\pgfpathlineto{\pgfqpoint{1.161737in}{7.681085in}}%
\pgfpathlineto{\pgfqpoint{1.162666in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{1.164145in}{7.676592in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{7.676536in}}%
\pgfpathlineto{\pgfqpoint{1.165982in}{7.666568in}}%
\pgfpathlineto{\pgfqpoint{1.167806in}{7.665343in}}%
\pgfpathlineto{\pgfqpoint{1.169436in}{7.661115in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{7.661025in}}%
\pgfpathlineto{\pgfqpoint{1.171951in}{7.659676in}}%
\pgfpathlineto{\pgfqpoint{1.172130in}{7.659670in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{7.655454in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{7.655438in}}%
\pgfpathlineto{\pgfqpoint{1.176556in}{7.651191in}}%
\pgfpathlineto{\pgfqpoint{1.177432in}{7.651079in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{7.649791in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{7.649761in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{7.645647in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{7.645501in}}%
\pgfpathlineto{\pgfqpoint{1.182454in}{7.644231in}}%
\pgfpathlineto{\pgfqpoint{1.183139in}{7.644203in}}%
\pgfpathlineto{\pgfqpoint{1.184333in}{7.640141in}}%
\pgfpathlineto{\pgfqpoint{1.185013in}{7.640030in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{7.638772in}}%
\pgfpathlineto{\pgfqpoint{1.186873in}{7.638763in}}%
\pgfpathlineto{\pgfqpoint{1.188217in}{7.634712in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{7.634656in}}%
\pgfpathlineto{\pgfqpoint{1.190884in}{7.630596in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{7.630587in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{7.625365in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{7.625357in}}%
\pgfpathlineto{\pgfqpoint{1.197592in}{7.622775in}}%
\pgfpathlineto{\pgfqpoint{1.198076in}{7.622761in}}%
\pgfpathlineto{\pgfqpoint{1.199361in}{7.618900in}}%
\pgfpathlineto{\pgfqpoint{1.200002in}{7.618793in}}%
\pgfpathlineto{\pgfqpoint{1.201596in}{7.614888in}}%
\pgfpathlineto{\pgfqpoint{1.202864in}{7.614826in}}%
\pgfpathlineto{\pgfqpoint{1.204283in}{7.612466in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{7.612456in}}%
\pgfpathlineto{\pgfqpoint{1.206630in}{7.608755in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{7.608730in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{7.604674in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{7.603674in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{7.601348in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{7.601235in}}%
\pgfpathlineto{\pgfqpoint{1.214149in}{7.597689in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{7.597684in}}%
\pgfpathlineto{\pgfqpoint{1.217602in}{7.592754in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{7.591627in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{7.591617in}}%
\pgfpathlineto{\pgfqpoint{1.221743in}{7.588829in}}%
\pgfpathlineto{\pgfqpoint{1.223206in}{7.586676in}}%
\pgfpathlineto{\pgfqpoint{1.223788in}{7.585528in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{7.584085in}}%
\pgfpathlineto{\pgfqpoint{1.226106in}{7.582997in}}%
\pgfpathlineto{\pgfqpoint{1.227687in}{7.579715in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{7.578575in}}%
\pgfpathlineto{\pgfqpoint{1.231666in}{7.575077in}}%
\pgfpathlineto{\pgfqpoint{1.233213in}{7.574976in}}%
\pgfpathlineto{\pgfqpoint{1.234471in}{7.571577in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{7.571489in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{7.569217in}}%
\pgfpathlineto{\pgfqpoint{1.238620in}{7.566877in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{7.566843in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{7.565444in}}%
\pgfpathlineto{\pgfqpoint{1.241078in}{7.565439in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{7.563458in}}%
\pgfpathlineto{\pgfqpoint{1.242837in}{7.563452in}}%
\pgfpathlineto{\pgfqpoint{1.244049in}{7.561119in}}%
\pgfpathlineto{\pgfqpoint{1.245387in}{7.561062in}}%
\pgfpathlineto{\pgfqpoint{1.246587in}{7.558595in}}%
\pgfpathlineto{\pgfqpoint{1.247912in}{7.557442in}}%
\pgfpathlineto{\pgfqpoint{1.249099in}{7.555340in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{7.554234in}}%
\pgfpathlineto{\pgfqpoint{1.251978in}{7.551986in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{7.551934in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{7.549566in}}%
\pgfpathlineto{\pgfqpoint{1.254823in}{7.549559in}}%
\pgfpathlineto{\pgfqpoint{1.255978in}{7.546093in}}%
\pgfpathlineto{\pgfqpoint{1.256106in}{7.546090in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{7.542877in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{7.542862in}}%
\pgfpathlineto{\pgfqpoint{1.260043in}{7.541410in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{7.541405in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{7.538327in}}%
\pgfpathlineto{\pgfqpoint{1.263795in}{7.538315in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{7.534972in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{7.534972in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{7.532195in}}%
\pgfpathlineto{\pgfqpoint{1.269562in}{7.531511in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{7.529138in}}%
\pgfpathlineto{\pgfqpoint{1.272337in}{7.529114in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{7.527623in}}%
\pgfpathlineto{\pgfqpoint{1.273773in}{7.527618in}}%
\pgfpathlineto{\pgfqpoint{1.275082in}{7.524637in}}%
\pgfpathlineto{\pgfqpoint{1.276620in}{7.524588in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{7.523152in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{7.523151in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{7.521536in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{7.521535in}}%
\pgfpathlineto{\pgfqpoint{1.280831in}{7.520159in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{7.520141in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{7.517071in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{7.517017in}}%
\pgfpathlineto{\pgfqpoint{1.285202in}{7.515676in}}%
\pgfpathlineto{\pgfqpoint{1.286112in}{7.515667in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{7.512463in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{7.512443in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{7.509929in}}%
\pgfpathlineto{\pgfqpoint{1.291618in}{7.509920in}}%
\pgfpathlineto{\pgfqpoint{1.292838in}{7.508195in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{7.508160in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{7.506965in}}%
\pgfpathlineto{\pgfqpoint{1.294931in}{7.506963in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{7.503903in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.502657in}}%
\pgfpathlineto{\pgfqpoint{1.300034in}{7.501376in}}%
\pgfpathlineto{\pgfqpoint{1.300785in}{7.501372in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{7.498471in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{7.498350in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{7.497094in}}%
\pgfpathlineto{\pgfqpoint{1.304614in}{7.497073in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.495235in}}%
\pgfpathlineto{\pgfqpoint{1.306507in}{7.495231in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{7.493045in}}%
\pgfpathlineto{\pgfqpoint{1.309527in}{7.493033in}}%
\pgfpathlineto{\pgfqpoint{1.310870in}{7.489873in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{7.488748in}}%
\pgfpathlineto{\pgfqpoint{1.313838in}{7.487576in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{7.487568in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{7.484885in}}%
\pgfpathlineto{\pgfqpoint{1.317274in}{7.484871in}}%
\pgfpathlineto{\pgfqpoint{1.318476in}{7.483471in}}%
\pgfpathlineto{\pgfqpoint{1.319573in}{7.483360in}}%
\pgfpathlineto{\pgfqpoint{1.320862in}{7.480830in}}%
\pgfpathlineto{\pgfqpoint{1.321752in}{7.480815in}}%
\pgfpathlineto{\pgfqpoint{1.323030in}{7.478169in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{7.478148in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{7.476880in}}%
\pgfpathlineto{\pgfqpoint{1.327021in}{7.476878in}}%
\pgfpathlineto{\pgfqpoint{1.328273in}{7.474081in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{7.474054in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{7.472862in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{7.472672in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{7.470246in}}%
\pgfpathlineto{\pgfqpoint{1.333316in}{7.470206in}}%
\pgfpathlineto{\pgfqpoint{1.334443in}{7.468903in}}%
\pgfpathlineto{\pgfqpoint{1.335659in}{7.468884in}}%
\pgfpathlineto{\pgfqpoint{1.336869in}{7.467688in}}%
\pgfpathlineto{\pgfqpoint{1.337519in}{7.467661in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{7.464827in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{7.463807in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{7.462531in}}%
\pgfpathlineto{\pgfqpoint{1.343830in}{7.462515in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{7.461248in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{7.461246in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{7.458779in}}%
\pgfpathlineto{\pgfqpoint{1.347952in}{7.458758in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{7.457551in}}%
\pgfpathlineto{\pgfqpoint{1.349370in}{7.457538in}}%
\pgfpathlineto{\pgfqpoint{1.350604in}{7.454804in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{7.453807in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{7.450203in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{7.450202in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{7.448657in}}%
\pgfpathlineto{\pgfqpoint{1.358738in}{7.448641in}}%
\pgfpathlineto{\pgfqpoint{1.359927in}{7.446445in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{7.445338in}}%
\pgfpathlineto{\pgfqpoint{1.363461in}{7.442979in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{7.442953in}}%
\pgfpathlineto{\pgfqpoint{1.365790in}{7.441734in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{7.441731in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{7.440275in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{1.369325in}{7.438264in}}%
\pgfpathlineto{\pgfqpoint{1.369652in}{7.438259in}}%
\pgfpathlineto{\pgfqpoint{1.370790in}{7.437040in}}%
\pgfpathlineto{\pgfqpoint{1.371682in}{7.437039in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{7.435565in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{7.435564in}}%
\pgfpathlineto{\pgfqpoint{1.374577in}{7.433648in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{7.433645in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{7.432498in}}%
\pgfpathlineto{\pgfqpoint{1.376726in}{7.432496in}}%
\pgfpathlineto{\pgfqpoint{1.377913in}{7.431041in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{7.431033in}}%
\pgfpathlineto{\pgfqpoint{1.380737in}{7.427979in}}%
\pgfpathlineto{\pgfqpoint{1.382448in}{7.427945in}}%
\pgfpathlineto{\pgfqpoint{1.383608in}{7.426454in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{7.425645in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.424569in}}%
\pgfpathlineto{\pgfqpoint{1.386751in}{7.424538in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{7.423387in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{7.423075in}}%
\pgfpathlineto{\pgfqpoint{1.389554in}{7.421333in}}%
\pgfpathlineto{\pgfqpoint{1.391804in}{7.420213in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.420195in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{7.418675in}}%
\pgfpathlineto{\pgfqpoint{1.394256in}{7.418657in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{7.416978in}}%
\pgfpathlineto{\pgfqpoint{1.398072in}{7.415856in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{7.414308in}}%
\pgfpathlineto{\pgfqpoint{1.399597in}{7.413692in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{7.412723in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{7.412699in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{7.411229in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{7.411226in}}%
\pgfpathlineto{\pgfqpoint{1.404898in}{7.409559in}}%
\pgfpathlineto{\pgfqpoint{1.407647in}{7.408538in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.407049in}}%
\pgfpathlineto{\pgfqpoint{1.409742in}{7.407044in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{7.405408in}}%
\pgfpathlineto{\pgfqpoint{1.411820in}{7.405287in}}%
\pgfpathlineto{\pgfqpoint{1.412989in}{7.403926in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{7.403813in}}%
\pgfpathlineto{\pgfqpoint{1.414495in}{7.402348in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{7.401317in}}%
\pgfpathlineto{\pgfqpoint{1.418556in}{7.393522in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{7.392492in}}%
\pgfpathlineto{\pgfqpoint{1.421891in}{7.390537in}}%
\pgfpathlineto{\pgfqpoint{1.425379in}{7.389544in}}%
\pgfpathlineto{\pgfqpoint{1.426617in}{7.387671in}}%
\pgfpathlineto{\pgfqpoint{1.429720in}{7.386659in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{7.384759in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{7.382953in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.382317in}}%
\pgfpathlineto{\pgfqpoint{1.438369in}{7.381034in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.380088in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.380088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{8.058504in}}%
\pgfpathlineto{\pgfqpoint{1.104510in}{8.007591in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{7.970963in}}%
\pgfpathlineto{\pgfqpoint{1.106336in}{7.970901in}}%
\pgfpathlineto{\pgfqpoint{1.107696in}{7.967468in}}%
\pgfpathlineto{\pgfqpoint{1.108147in}{7.967462in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.962731in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{7.962724in}}%
\pgfpathlineto{\pgfqpoint{1.111287in}{7.958034in}}%
\pgfpathlineto{\pgfqpoint{1.111733in}{7.958033in}}%
\pgfpathlineto{\pgfqpoint{1.112177in}{7.956813in}}%
\pgfpathlineto{\pgfqpoint{1.113506in}{7.952109in}}%
\pgfpathlineto{\pgfqpoint{1.113948in}{7.952083in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{7.947493in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{7.947485in}}%
\pgfpathlineto{\pgfqpoint{1.116144in}{7.946294in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{7.941667in}}%
\pgfpathlineto{\pgfqpoint{1.117887in}{7.941648in}}%
\pgfpathlineto{\pgfqpoint{1.118320in}{7.940494in}}%
\pgfpathlineto{\pgfqpoint{1.119618in}{7.935886in}}%
\pgfpathlineto{\pgfqpoint{1.120048in}{7.935857in}}%
\pgfpathlineto{\pgfqpoint{1.121337in}{7.931383in}}%
\pgfpathlineto{\pgfqpoint{1.121765in}{7.931382in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{7.930192in}}%
\pgfpathlineto{\pgfqpoint{1.123469in}{7.925698in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{7.925692in}}%
\pgfpathlineto{\pgfqpoint{1.160528in}{7.824533in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{7.811714in}}%
\pgfpathlineto{\pgfqpoint{1.163444in}{7.807416in}}%
\pgfpathlineto{\pgfqpoint{1.163806in}{7.807361in}}%
\pgfpathlineto{\pgfqpoint{1.165968in}{7.799329in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{7.799290in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{7.790988in}}%
\pgfpathlineto{\pgfqpoint{1.169884in}{7.790937in}}%
\pgfpathlineto{\pgfqpoint{1.171293in}{7.785900in}}%
\pgfpathlineto{\pgfqpoint{1.172344in}{7.785848in}}%
\pgfpathlineto{\pgfqpoint{1.174087in}{7.779182in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{7.779064in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{7.774183in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{7.774178in}}%
\pgfpathlineto{\pgfqpoint{1.178563in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{7.768981in}}%
\pgfpathlineto{\pgfqpoint{1.180264in}{7.765102in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{7.765077in}}%
\pgfpathlineto{\pgfqpoint{1.182289in}{7.760130in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{7.760048in}}%
\pgfpathlineto{\pgfqpoint{1.184299in}{7.755228in}}%
\pgfpathlineto{\pgfqpoint{1.184632in}{7.755120in}}%
\pgfpathlineto{\pgfqpoint{1.186293in}{7.750374in}}%
\pgfpathlineto{\pgfqpoint{1.186623in}{7.750295in}}%
\pgfpathlineto{\pgfqpoint{1.188271in}{7.745614in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{7.745596in}}%
\pgfpathlineto{\pgfqpoint{1.191209in}{7.739602in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{7.739574in}}%
\pgfpathlineto{\pgfqpoint{1.192826in}{7.735921in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{7.726600in}}%
\pgfpathlineto{\pgfqpoint{1.196984in}{7.726586in}}%
\pgfpathlineto{\pgfqpoint{1.198250in}{7.724264in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{7.724260in}}%
\pgfpathlineto{\pgfqpoint{1.199823in}{7.719572in}}%
\pgfpathlineto{\pgfqpoint{1.200136in}{7.719476in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{7.717255in}}%
\pgfpathlineto{\pgfqpoint{1.201698in}{7.717238in}}%
\pgfpathlineto{\pgfqpoint{1.202940in}{7.712662in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{7.712651in}}%
\pgfpathlineto{\pgfqpoint{1.205099in}{7.708014in}}%
\pgfpathlineto{\pgfqpoint{1.205713in}{7.707939in}}%
\pgfpathlineto{\pgfqpoint{1.207240in}{7.703425in}}%
\pgfpathlineto{\pgfqpoint{1.207544in}{7.703396in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{7.701156in}}%
\pgfpathlineto{\pgfqpoint{1.209061in}{7.701147in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{7.696642in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{7.695654in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{7.692145in}}%
\pgfpathlineto{\pgfqpoint{1.213258in}{7.691139in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{7.685496in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{7.685495in}}%
\pgfpathlineto{\pgfqpoint{1.217680in}{7.681086in}}%
\pgfpathlineto{\pgfqpoint{1.218846in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{1.221737in}{7.665400in}}%
\pgfpathlineto{\pgfqpoint{1.222312in}{7.665347in}}%
\pgfpathlineto{\pgfqpoint{1.224596in}{7.659705in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{7.659677in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{7.655445in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{7.655440in}}%
\pgfpathlineto{\pgfqpoint{1.229104in}{7.649831in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{7.649761in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{7.644274in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{7.644206in}}%
\pgfpathlineto{\pgfqpoint{1.234080in}{7.640017in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{7.634707in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{7.634662in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{7.630593in}}%
\pgfpathlineto{\pgfqpoint{1.239229in}{7.630588in}}%
\pgfpathlineto{\pgfqpoint{1.240833in}{7.625361in}}%
\pgfpathlineto{\pgfqpoint{1.241631in}{7.625357in}}%
\pgfpathlineto{\pgfqpoint{1.243220in}{7.620031in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{7.618796in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{7.613671in}}%
\pgfpathlineto{\pgfqpoint{1.246368in}{7.613651in}}%
\pgfpathlineto{\pgfqpoint{1.248446in}{7.608753in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{7.608731in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{7.603687in}}%
\pgfpathlineto{\pgfqpoint{1.253311in}{7.597689in}}%
\pgfpathlineto{\pgfqpoint{1.254576in}{7.597684in}}%
\pgfpathlineto{\pgfqpoint{1.256086in}{7.592748in}}%
\pgfpathlineto{\pgfqpoint{1.257087in}{7.591627in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{7.591618in}}%
\pgfpathlineto{\pgfqpoint{1.259078in}{7.586711in}}%
\pgfpathlineto{\pgfqpoint{1.259326in}{7.586621in}}%
\pgfpathlineto{\pgfqpoint{1.260808in}{7.583021in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{7.581932in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{7.578585in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{7.578575in}}%
\pgfpathlineto{\pgfqpoint{1.265201in}{7.575015in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{7.574990in}}%
\pgfpathlineto{\pgfqpoint{1.266889in}{7.571535in}}%
\pgfpathlineto{\pgfqpoint{1.267369in}{7.571495in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{7.566893in}}%
\pgfpathlineto{\pgfqpoint{1.269280in}{7.566856in}}%
\pgfpathlineto{\pgfqpoint{1.270941in}{7.563465in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{7.563453in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{7.561093in}}%
\pgfpathlineto{\pgfqpoint{1.273295in}{7.561061in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{7.557448in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{7.554249in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{7.554236in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{7.551957in}}%
\pgfpathlineto{\pgfqpoint{1.278397in}{7.551932in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{7.543986in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{7.541429in}}%
\pgfpathlineto{\pgfqpoint{1.282496in}{7.541406in}}%
\pgfpathlineto{\pgfqpoint{1.283848in}{7.538323in}}%
\pgfpathlineto{\pgfqpoint{1.284521in}{7.538317in}}%
\pgfpathlineto{\pgfqpoint{1.286085in}{7.534972in}}%
\pgfpathlineto{\pgfqpoint{1.287639in}{7.532178in}}%
\pgfpathlineto{\pgfqpoint{1.288081in}{7.531521in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{7.527645in}}%
\pgfpathlineto{\pgfqpoint{1.290718in}{7.527620in}}%
\pgfpathlineto{\pgfqpoint{1.292244in}{7.524601in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{7.524589in}}%
\pgfpathlineto{\pgfqpoint{1.293977in}{7.521537in}}%
\pgfpathlineto{\pgfqpoint{1.294192in}{7.521536in}}%
\pgfpathlineto{\pgfqpoint{1.295697in}{7.518687in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{7.515672in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{7.515669in}}%
\pgfpathlineto{\pgfqpoint{1.299526in}{7.512452in}}%
\pgfpathlineto{\pgfqpoint{1.299948in}{7.512443in}}%
\pgfpathlineto{\pgfqpoint{1.301629in}{7.508234in}}%
\pgfpathlineto{\pgfqpoint{1.302465in}{7.508172in}}%
\pgfpathlineto{\pgfqpoint{1.304336in}{7.503879in}}%
\pgfpathlineto{\pgfqpoint{1.305575in}{7.502666in}}%
\pgfpathlineto{\pgfqpoint{1.307014in}{7.499997in}}%
\pgfpathlineto{\pgfqpoint{1.307219in}{7.499920in}}%
\pgfpathlineto{\pgfqpoint{1.308648in}{7.497177in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{7.495787in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{7.493036in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{7.493034in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{7.488772in}}%
\pgfpathlineto{\pgfqpoint{1.313687in}{7.488753in}}%
\pgfpathlineto{\pgfqpoint{1.314882in}{7.487571in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{7.487569in}}%
\pgfpathlineto{\pgfqpoint{1.316663in}{7.483494in}}%
\pgfpathlineto{\pgfqpoint{1.317648in}{7.483360in}}%
\pgfpathlineto{\pgfqpoint{1.319604in}{7.478169in}}%
\pgfpathlineto{\pgfqpoint{1.320771in}{7.478149in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{7.474083in}}%
\pgfpathlineto{\pgfqpoint{1.323089in}{7.474059in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{7.471575in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{7.471554in}}%
\pgfpathlineto{\pgfqpoint{1.326147in}{7.468900in}}%
\pgfpathlineto{\pgfqpoint{1.326716in}{7.468883in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{7.464827in}}%
\pgfpathlineto{\pgfqpoint{1.329730in}{7.463812in}}%
\pgfpathlineto{\pgfqpoint{1.331223in}{7.461274in}}%
\pgfpathlineto{\pgfqpoint{1.331781in}{7.461250in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{7.458767in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{7.458759in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{7.454802in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{7.453808in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{7.448668in}}%
\pgfpathlineto{\pgfqpoint{1.339284in}{7.448641in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{7.445342in}}%
\pgfpathlineto{\pgfqpoint{1.341080in}{7.445339in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{7.441745in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{7.441730in}}%
\pgfpathlineto{\pgfqpoint{1.344635in}{7.438272in}}%
\pgfpathlineto{\pgfqpoint{1.344988in}{7.438262in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{7.435565in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{7.435564in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{7.432501in}}%
\pgfpathlineto{\pgfqpoint{1.348662in}{7.432498in}}%
\pgfpathlineto{\pgfqpoint{1.349875in}{7.431037in}}%
\pgfpathlineto{\pgfqpoint{1.350220in}{7.431034in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{7.427953in}}%
\pgfpathlineto{\pgfqpoint{1.351769in}{7.427946in}}%
\pgfpathlineto{\pgfqpoint{1.353138in}{7.424611in}}%
\pgfpathlineto{\pgfqpoint{1.353990in}{7.424540in}}%
\pgfpathlineto{\pgfqpoint{1.355516in}{7.421332in}}%
\pgfpathlineto{\pgfqpoint{1.356528in}{7.420217in}}%
\pgfpathlineto{\pgfqpoint{1.356864in}{7.420195in}}%
\pgfpathlineto{\pgfqpoint{1.358206in}{7.416989in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{7.415859in}}%
\pgfpathlineto{\pgfqpoint{1.361033in}{7.412726in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{7.412701in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{7.409560in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{7.408538in}}%
\pgfpathlineto{\pgfqpoint{1.365783in}{7.405434in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{7.405289in}}%
\pgfpathlineto{\pgfqpoint{1.368045in}{7.402348in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{7.401320in}}%
\pgfpathlineto{\pgfqpoint{1.371400in}{7.391510in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{7.389604in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{7.388606in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{7.386737in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{7.385706in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{7.382930in}}%
\pgfpathlineto{\pgfqpoint{1.378905in}{7.382317in}}%
\pgfpathlineto{\pgfqpoint{1.380287in}{7.380154in}}%
\pgfpathlineto{\pgfqpoint{1.381358in}{7.379145in}}%
\pgfpathlineto{\pgfqpoint{1.382878in}{7.377301in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{7.376407in}}%
\pgfpathlineto{\pgfqpoint{1.384842in}{7.374574in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{7.373628in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{7.370924in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{7.370035in}}%
\pgfpathlineto{\pgfqpoint{1.390053in}{7.368207in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{7.367292in}}%
\pgfpathlineto{\pgfqpoint{1.392400in}{7.365566in}}%
\pgfpathlineto{\pgfqpoint{1.393420in}{7.364646in}}%
\pgfpathlineto{\pgfqpoint{1.394870in}{7.361929in}}%
\pgfpathlineto{\pgfqpoint{1.396456in}{7.361041in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{7.358381in}}%
\pgfpathlineto{\pgfqpoint{1.399313in}{7.357500in}}%
\pgfpathlineto{\pgfqpoint{1.400588in}{7.355790in}}%
\pgfpathlineto{\pgfqpoint{1.401576in}{7.354854in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{7.352279in}}%
\pgfpathlineto{\pgfqpoint{1.404515in}{7.351404in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{7.350458in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{7.350455in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{7.348698in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{7.346181in}}%
\pgfpathlineto{\pgfqpoint{1.410156in}{7.345233in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{7.343522in}}%
\pgfpathlineto{\pgfqpoint{1.412324in}{7.342747in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{7.341678in}}%
\pgfpathlineto{\pgfqpoint{1.414205in}{7.340910in}}%
\pgfpathlineto{\pgfqpoint{1.415674in}{7.339066in}}%
\pgfpathlineto{\pgfqpoint{1.417002in}{7.338154in}}%
\pgfpathlineto{\pgfqpoint{1.418454in}{7.335693in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{7.334626in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{7.332878in}}%
\pgfpathlineto{\pgfqpoint{1.422373in}{7.332247in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{7.330300in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{7.329317in}}%
\pgfpathlineto{\pgfqpoint{1.426742in}{7.326686in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{7.325823in}}%
\pgfpathlineto{\pgfqpoint{1.430159in}{7.323973in}}%
\pgfpathlineto{\pgfqpoint{1.430786in}{7.323173in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{7.321401in}}%
\pgfpathlineto{\pgfqpoint{1.433653in}{7.320400in}}%
\pgfpathlineto{\pgfqpoint{1.435013in}{7.318717in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{7.317799in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{7.315958in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{7.315924in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{7.314253in}}%
\pgfpathlineto{\pgfqpoint{1.440259in}{7.313242in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{7.311457in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{7.310569in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{7.308808in}}%
\pgfpathlineto{\pgfqpoint{1.445398in}{7.307859in}}%
\pgfpathlineto{\pgfqpoint{1.446813in}{7.305463in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{7.304376in}}%
\pgfpathlineto{\pgfqpoint{1.449388in}{7.303392in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{7.302491in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{7.299909in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{7.299027in}}%
\pgfpathlineto{\pgfqpoint{1.454916in}{7.296770in}}%
\pgfpathlineto{\pgfqpoint{1.455826in}{7.295727in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{7.292768in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{7.292214in}}%
\pgfpathlineto{\pgfqpoint{1.461105in}{7.290159in}}%
\pgfpathlineto{\pgfqpoint{1.462766in}{7.289190in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{7.287559in}}%
\pgfpathlineto{\pgfqpoint{1.465512in}{7.284812in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.283894in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.281416in}}%
\pgfpathlineto{\pgfqpoint{1.470272in}{7.280386in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{7.279563in}}%
\pgfpathlineto{\pgfqpoint{1.472087in}{7.278664in}}%
\pgfpathlineto{\pgfqpoint{1.473255in}{7.277084in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{7.276035in}}%
\pgfpathlineto{\pgfqpoint{1.475784in}{7.275224in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{7.274301in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{7.272010in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{7.270930in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.268728in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{7.267650in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{7.265800in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{7.265731in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.263405in}}%
\pgfpathlineto{\pgfqpoint{1.488162in}{7.262329in}}%
\pgfpathlineto{\pgfqpoint{1.489357in}{7.259812in}}%
\pgfpathlineto{\pgfqpoint{1.489953in}{7.259792in}}%
\pgfpathlineto{\pgfqpoint{1.491139in}{7.258236in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{7.257300in}}%
\pgfpathlineto{\pgfqpoint{1.494374in}{7.255038in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{7.255034in}}%
\pgfpathlineto{\pgfqpoint{1.496508in}{7.252334in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.252304in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.250935in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{7.249912in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{7.248464in}}%
\pgfpathlineto{\pgfqpoint{1.501953in}{7.247412in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{7.246162in}}%
\pgfpathlineto{\pgfqpoint{1.503930in}{7.245035in}}%
\pgfpathlineto{\pgfqpoint{1.505053in}{7.243792in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{7.242779in}}%
\pgfpathlineto{\pgfqpoint{1.507930in}{7.241859in}}%
\pgfpathlineto{\pgfqpoint{1.509127in}{7.238987in}}%
\pgfpathlineto{\pgfqpoint{1.512049in}{7.237896in}}%
\pgfpathlineto{\pgfqpoint{1.513227in}{7.235738in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{7.235736in}}%
\pgfpathlineto{\pgfqpoint{1.515297in}{7.234150in}}%
\pgfpathlineto{\pgfqpoint{1.515565in}{7.234141in}}%
\pgfpathlineto{\pgfqpoint{1.516727in}{7.231795in}}%
\pgfpathlineto{\pgfqpoint{1.519386in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.523410in}{7.227008in}}%
\pgfpathlineto{\pgfqpoint{1.524104in}{7.227002in}}%
\pgfpathlineto{\pgfqpoint{1.525226in}{7.225862in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{7.224926in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{7.223088in}}%
\pgfpathlineto{\pgfqpoint{1.531018in}{7.222319in}}%
\pgfpathlineto{\pgfqpoint{1.532362in}{7.220134in}}%
\pgfpathlineto{\pgfqpoint{1.534862in}{7.219015in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{7.215362in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{7.214249in}}%
\pgfpathlineto{\pgfqpoint{1.542539in}{7.213267in}}%
\pgfpathlineto{\pgfqpoint{1.544622in}{7.213241in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{7.211904in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{7.211901in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{7.210012in}}%
\pgfpathlineto{\pgfqpoint{1.548108in}{7.209984in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.208611in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.207818in}}%
\pgfpathlineto{\pgfqpoint{1.556922in}{7.206251in}}%
\pgfpathlineto{\pgfqpoint{1.557681in}{7.206240in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{7.204724in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{7.204722in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{7.203268in}}%
\pgfpathlineto{\pgfqpoint{1.562557in}{7.203259in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{7.201704in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{7.201684in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{7.200508in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{7.200167in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{7.198781in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{7.198777in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{7.197150in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.197145in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{7.195794in}}%
\pgfpathlineto{\pgfqpoint{1.573319in}{7.195722in}}%
\pgfpathlineto{\pgfqpoint{1.574455in}{7.194152in}}%
\pgfpathlineto{\pgfqpoint{1.575304in}{7.194131in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{7.192728in}}%
\pgfpathlineto{\pgfqpoint{1.578044in}{7.192711in}}%
\pgfpathlineto{\pgfqpoint{1.579159in}{7.191124in}}%
\pgfpathlineto{\pgfqpoint{1.580131in}{7.191124in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{7.189625in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{7.189623in}}%
\pgfpathlineto{\pgfqpoint{1.583093in}{7.188176in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{7.188168in}}%
\pgfpathlineto{\pgfqpoint{1.585546in}{7.186644in}}%
\pgfpathlineto{\pgfqpoint{1.586629in}{7.186641in}}%
\pgfpathlineto{\pgfqpoint{1.587774in}{7.185268in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{7.185251in}}%
\pgfpathlineto{\pgfqpoint{1.589916in}{7.183995in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{7.183752in}}%
\pgfpathlineto{\pgfqpoint{1.591643in}{7.182215in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{7.182190in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{7.180856in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{7.180699in}}%
\pgfpathlineto{\pgfqpoint{1.596494in}{7.179360in}}%
\pgfpathlineto{\pgfqpoint{1.596883in}{7.179356in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{7.177760in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{7.177758in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{7.176194in}}%
\pgfpathlineto{\pgfqpoint{1.602397in}{7.176180in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{7.174697in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{7.174694in}}%
\pgfpathlineto{\pgfqpoint{1.604733in}{7.173375in}}%
\pgfpathlineto{\pgfqpoint{1.605298in}{7.173361in}}%
\pgfpathlineto{\pgfqpoint{1.606424in}{7.171805in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{7.171775in}}%
\pgfpathlineto{\pgfqpoint{1.609032in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.170299in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.168778in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.168778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.266142in}{7.863326in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{7.863289in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{7.852599in}}%
\pgfpathlineto{\pgfqpoint{1.269562in}{7.852573in}}%
\pgfpathlineto{\pgfqpoint{1.271496in}{7.844929in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.844897in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.837417in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.836391in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.829096in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{7.829093in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{7.803109in}}%
\pgfpathlineto{\pgfqpoint{1.282796in}{7.797899in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{7.797874in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{7.787216in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{7.681085in}}%
\pgfpathlineto{\pgfqpoint{1.323912in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{1.328562in}{7.659712in}}%
\pgfpathlineto{\pgfqpoint{1.328945in}{7.659687in}}%
\pgfpathlineto{\pgfqpoint{1.332372in}{7.649815in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{7.649784in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.644263in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.644203in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.638774in}}%
\pgfpathlineto{\pgfqpoint{1.336869in}{7.638765in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{7.630598in}}%
\pgfpathlineto{\pgfqpoint{1.339824in}{7.630589in}}%
\pgfpathlineto{\pgfqpoint{1.342017in}{7.622800in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{7.622760in}}%
\pgfpathlineto{\pgfqpoint{1.344912in}{7.614849in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.597687in}}%
\pgfpathlineto{\pgfqpoint{1.351657in}{7.597685in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.591641in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{7.591624in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{7.581973in}}%
\pgfpathlineto{\pgfqpoint{1.362624in}{7.566886in}}%
\pgfpathlineto{\pgfqpoint{1.362959in}{7.566852in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{7.561119in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{7.561089in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{7.555347in}}%
\pgfpathlineto{\pgfqpoint{1.368262in}{7.554245in}}%
\pgfpathlineto{\pgfqpoint{1.371843in}{7.542870in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{7.542863in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.538320in}}%
\pgfpathlineto{\pgfqpoint{1.374417in}{7.538316in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{7.532178in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.509924in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{7.505642in}}%
\pgfpathlineto{\pgfqpoint{1.389026in}{7.503864in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{7.498459in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.497087in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{7.488815in}}%
\pgfpathlineto{\pgfqpoint{1.395583in}{7.488775in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{7.483493in}}%
\pgfpathlineto{\pgfqpoint{1.398509in}{7.483360in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.476881in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{7.476880in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{7.472859in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{7.471568in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{7.467710in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{7.467681in}}%
\pgfpathlineto{\pgfqpoint{1.407928in}{7.462529in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{7.462520in}}%
\pgfpathlineto{\pgfqpoint{1.410991in}{7.454804in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.453809in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.448651in}}%
\pgfpathlineto{\pgfqpoint{1.414017in}{7.448643in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{7.442977in}}%
\pgfpathlineto{\pgfqpoint{1.416195in}{7.442961in}}%
\pgfpathlineto{\pgfqpoint{1.418623in}{7.437040in}}%
\pgfpathlineto{\pgfqpoint{1.418892in}{7.437039in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.431044in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{7.431033in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{7.425650in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{7.420233in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.420208in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{7.415876in}}%
\pgfpathlineto{\pgfqpoint{1.428367in}{7.415861in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{7.411234in}}%
\pgfpathlineto{\pgfqpoint{1.430425in}{7.411226in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{7.407052in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{7.407044in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{7.402347in}}%
\pgfpathlineto{\pgfqpoint{1.434744in}{7.401341in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.387661in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{7.386724in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{7.382915in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{7.382319in}}%
\pgfpathlineto{\pgfqpoint{1.443164in}{7.379153in}}%
\pgfpathlineto{\pgfqpoint{1.447511in}{7.370921in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{7.370044in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{7.365585in}}%
\pgfpathlineto{\pgfqpoint{1.451313in}{7.364649in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{7.361166in}}%
\pgfpathlineto{\pgfqpoint{1.453426in}{7.361043in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{7.357511in}}%
\pgfpathlineto{\pgfqpoint{1.455754in}{7.356622in}}%
\pgfpathlineto{\pgfqpoint{1.458060in}{7.352276in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{7.351430in}}%
\pgfpathlineto{\pgfqpoint{1.460573in}{7.347922in}}%
\pgfpathlineto{\pgfqpoint{1.461254in}{7.346967in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{7.343536in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{7.342743in}}%
\pgfpathlineto{\pgfqpoint{1.465525in}{7.339974in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{7.339051in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{7.335691in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{7.334626in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{7.330300in}}%
\pgfpathlineto{\pgfqpoint{1.472341in}{7.329314in}}%
\pgfpathlineto{\pgfqpoint{1.474501in}{7.325844in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{7.325821in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{7.322200in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{7.321401in}}%
\pgfpathlineto{\pgfqpoint{1.479189in}{7.317801in}}%
\pgfpathlineto{\pgfqpoint{1.481082in}{7.314279in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{7.313249in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{7.308848in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{7.307870in}}%
\pgfpathlineto{\pgfqpoint{1.487086in}{7.303407in}}%
\pgfpathlineto{\pgfqpoint{1.488311in}{7.302500in}}%
\pgfpathlineto{\pgfqpoint{1.490137in}{7.299038in}}%
\pgfpathlineto{\pgfqpoint{1.490944in}{7.298032in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{7.294496in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{7.294473in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{7.290160in}}%
\pgfpathlineto{\pgfqpoint{1.495932in}{7.289213in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{7.285797in}}%
\pgfpathlineto{\pgfqpoint{1.498486in}{7.284763in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{7.279573in}}%
\pgfpathlineto{\pgfqpoint{1.501789in}{7.278659in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{7.276069in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{7.275218in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{7.270931in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{7.270930in}}%
\pgfpathlineto{\pgfqpoint{1.508079in}{7.266883in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{7.265772in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{7.265750in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{7.262396in}}%
\pgfpathlineto{\pgfqpoint{1.511444in}{7.262332in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{7.258257in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.257301in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{7.253332in}}%
\pgfpathlineto{\pgfqpoint{1.516774in}{7.252312in}}%
\pgfpathlineto{\pgfqpoint{1.518224in}{7.249926in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{7.246177in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{7.245066in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{7.241861in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{7.238956in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{7.235739in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{7.235736in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{7.231795in}}%
\pgfpathlineto{\pgfqpoint{1.529711in}{7.230762in}}%
\pgfpathlineto{\pgfqpoint{1.530917in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.531261in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{7.225876in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{7.224930in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{7.222323in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{7.221592in}}%
\pgfpathlineto{\pgfqpoint{1.537701in}{7.220130in}}%
\pgfpathlineto{\pgfqpoint{1.538370in}{7.219039in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.541356in}{7.215358in}}%
\pgfpathlineto{\pgfqpoint{1.542015in}{7.215354in}}%
\pgfpathlineto{\pgfqpoint{1.543164in}{7.213259in}}%
\pgfpathlineto{\pgfqpoint{1.543818in}{7.213244in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{7.210013in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{7.209989in}}%
\pgfpathlineto{\pgfqpoint{1.546903in}{7.208605in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{7.207854in}}%
\pgfpathlineto{\pgfqpoint{1.551380in}{7.204724in}}%
\pgfpathlineto{\pgfqpoint{1.552645in}{7.204723in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{7.201723in}}%
\pgfpathlineto{\pgfqpoint{1.554687in}{7.201682in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{7.200179in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{7.200169in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{7.197150in}}%
\pgfpathlineto{\pgfqpoint{1.558568in}{7.197145in}}%
\pgfpathlineto{\pgfqpoint{1.559950in}{7.194156in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{7.194135in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{7.192717in}}%
\pgfpathlineto{\pgfqpoint{1.561934in}{7.192711in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{7.189770in}}%
\pgfpathlineto{\pgfqpoint{1.567496in}{7.185252in}}%
\pgfpathlineto{\pgfqpoint{1.568979in}{7.182216in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{7.182192in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{7.180846in}}%
\pgfpathlineto{\pgfqpoint{1.571625in}{7.179357in}}%
\pgfpathlineto{\pgfqpoint{1.572938in}{7.176272in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{7.174707in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{7.171809in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{7.171779in}}%
\pgfpathlineto{\pgfqpoint{1.578549in}{7.168776in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{7.168769in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{7.165823in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{7.164794in}}%
\pgfpathlineto{\pgfqpoint{1.582642in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{1.582782in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{7.159977in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.159949in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{7.157058in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{7.157051in}}%
\pgfpathlineto{\pgfqpoint{1.587907in}{7.152834in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{7.152832in}}%
\pgfpathlineto{\pgfqpoint{1.590905in}{7.149807in}}%
\pgfpathlineto{\pgfqpoint{1.592122in}{7.149788in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{7.146999in}}%
\pgfpathlineto{\pgfqpoint{1.594937in}{7.146920in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{7.144099in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{7.143370in}}%
\pgfpathlineto{\pgfqpoint{1.607168in}{7.142672in}}%
\pgfpathlineto{\pgfqpoint{1.608814in}{7.142656in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{7.141224in}}%
\pgfpathlineto{\pgfqpoint{1.610073in}{7.141223in}}%
\pgfpathlineto{\pgfqpoint{1.611325in}{7.138409in}}%
\pgfpathlineto{\pgfqpoint{1.612820in}{7.138349in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{7.135494in}}%
\pgfpathlineto{\pgfqpoint{1.615537in}{7.135456in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{7.134021in}}%
\pgfpathlineto{\pgfqpoint{1.616885in}{7.134020in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{7.132609in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{7.132599in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{7.131159in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{7.131159in}}%
\pgfpathlineto{\pgfqpoint{1.621006in}{7.128337in}}%
\pgfpathlineto{\pgfqpoint{1.622445in}{7.128295in}}%
\pgfpathlineto{\pgfqpoint{1.623637in}{7.126863in}}%
\pgfpathlineto{\pgfqpoint{1.624113in}{7.126858in}}%
\pgfpathlineto{\pgfqpoint{1.625415in}{7.124050in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{7.123985in}}%
\pgfpathlineto{\pgfqpoint{1.628118in}{7.121105in}}%
\pgfpathlineto{\pgfqpoint{1.629633in}{7.121096in}}%
\pgfpathlineto{\pgfqpoint{1.630792in}{7.119649in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{7.119648in}}%
\pgfpathlineto{\pgfqpoint{1.632176in}{7.118222in}}%
\pgfpathlineto{\pgfqpoint{1.632750in}{7.118213in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{7.113872in}}%
\pgfpathlineto{\pgfqpoint{1.636734in}{7.113825in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{7.112366in}}%
\pgfpathlineto{\pgfqpoint{1.638759in}{7.111319in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{7.107995in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{7.107933in}}%
\pgfpathlineto{\pgfqpoint{1.643641in}{7.106510in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{7.106509in}}%
\pgfpathlineto{\pgfqpoint{1.644956in}{7.103609in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{7.103581in}}%
\pgfpathlineto{\pgfqpoint{1.647782in}{7.102010in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{7.101968in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{7.099018in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{7.098992in}}%
\pgfpathlineto{\pgfqpoint{1.651963in}{7.097441in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{7.097431in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{7.094616in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{7.094391in}}%
\pgfpathlineto{\pgfqpoint{1.656702in}{7.091330in}}%
\pgfpathlineto{\pgfqpoint{1.658884in}{7.091309in}}%
\pgfpathlineto{\pgfqpoint{1.660122in}{7.088552in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{7.088519in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{7.086946in}}%
\pgfpathlineto{\pgfqpoint{1.662988in}{7.086661in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{7.083543in}}%
\pgfpathlineto{\pgfqpoint{1.666625in}{7.083531in}}%
\pgfpathlineto{\pgfqpoint{1.667925in}{7.080445in}}%
\pgfpathlineto{\pgfqpoint{1.669517in}{7.080387in}}%
\pgfpathlineto{\pgfqpoint{1.670802in}{7.077250in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{7.077217in}}%
\pgfpathlineto{\pgfqpoint{1.674329in}{7.074065in}}%
\pgfpathlineto{\pgfqpoint{1.676460in}{7.074032in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{7.070903in}}%
\pgfpathlineto{\pgfqpoint{1.680194in}{7.070890in}}%
\pgfpathlineto{\pgfqpoint{1.681521in}{7.067653in}}%
\pgfpathlineto{\pgfqpoint{1.683405in}{7.067620in}}%
\pgfpathlineto{\pgfqpoint{1.684715in}{7.064472in}}%
\pgfpathlineto{\pgfqpoint{1.687408in}{7.064397in}}%
\pgfpathlineto{\pgfqpoint{1.688698in}{7.061388in}}%
\pgfpathlineto{\pgfqpoint{1.691167in}{7.061333in}}%
\pgfpathlineto{\pgfqpoint{1.692437in}{7.058387in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{1.694870in}{7.057923in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{7.054975in}}%
\pgfpathlineto{\pgfqpoint{1.697900in}{7.054963in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{1.700368in}{7.053061in}}%
\pgfpathlineto{\pgfqpoint{1.701506in}{7.051585in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{7.051577in}}%
\pgfpathlineto{\pgfqpoint{1.703073in}{7.049833in}}%
\pgfpathlineto{\pgfqpoint{1.705406in}{7.048724in}}%
\pgfpathlineto{\pgfqpoint{1.706607in}{7.046866in}}%
\pgfpathlineto{\pgfqpoint{1.707546in}{7.046841in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{7.044979in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{7.044977in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{7.043577in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{7.043574in}}%
\pgfpathlineto{\pgfqpoint{1.712694in}{7.041771in}}%
\pgfpathlineto{\pgfqpoint{1.715188in}{7.040810in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{7.038604in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{7.037589in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{7.035767in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{7.035757in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{7.033809in}}%
\pgfpathlineto{\pgfqpoint{1.723806in}{7.033806in}}%
\pgfpathlineto{\pgfqpoint{1.724923in}{7.032563in}}%
\pgfpathlineto{\pgfqpoint{1.725161in}{7.032555in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{7.030730in}}%
\pgfpathlineto{\pgfqpoint{1.728164in}{7.030720in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{7.027568in}}%
\pgfpathlineto{\pgfqpoint{1.732988in}{7.026589in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{7.024505in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{7.023533in}}%
\pgfpathlineto{\pgfqpoint{1.738175in}{7.021550in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{7.021522in}}%
\pgfpathlineto{\pgfqpoint{1.740056in}{7.020172in}}%
\pgfpathlineto{\pgfqpoint{1.740879in}{7.020140in}}%
\pgfpathlineto{\pgfqpoint{1.741997in}{7.018477in}}%
\pgfpathlineto{\pgfqpoint{1.743923in}{7.017382in}}%
\pgfpathlineto{\pgfqpoint{1.745100in}{7.015590in}}%
\pgfpathlineto{\pgfqpoint{1.747658in}{7.015545in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{7.014219in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{7.014218in}}%
\pgfpathlineto{\pgfqpoint{1.750046in}{7.012596in}}%
\pgfpathlineto{\pgfqpoint{1.750334in}{7.012590in}}%
\pgfpathlineto{\pgfqpoint{1.751482in}{7.011169in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{7.010197in}}%
\pgfpathlineto{\pgfqpoint{1.754967in}{7.008503in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{7.007576in}}%
\pgfpathlineto{\pgfqpoint{1.758822in}{7.005635in}}%
\pgfpathlineto{\pgfqpoint{1.759447in}{7.005625in}}%
\pgfpathlineto{\pgfqpoint{1.760624in}{7.004319in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{7.003416in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{7.001670in}}%
\pgfpathlineto{\pgfqpoint{1.765954in}{7.000625in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{6.998672in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{6.998658in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{6.996475in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{6.996470in}}%
\pgfpathlineto{\pgfqpoint{1.772758in}{6.994783in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{6.993699in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{6.992194in}}%
\pgfpathlineto{\pgfqpoint{1.777517in}{6.992173in}}%
\pgfpathlineto{\pgfqpoint{1.778741in}{6.989667in}}%
\pgfpathlineto{\pgfqpoint{1.781934in}{6.988826in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{6.985906in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{6.985025in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{6.983377in}}%
\pgfpathlineto{\pgfqpoint{1.788634in}{6.983370in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{6.982098in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.982097in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.982097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.435629in}{7.710315in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.701162in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{7.696615in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.689920in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.669730in}}%
\pgfpathlineto{\pgfqpoint{1.448572in}{7.661110in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{7.661036in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.638775in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.630595in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{7.630590in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{7.618901in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.600083in}}%
\pgfpathlineto{\pgfqpoint{1.469628in}{7.592752in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{7.591626in}}%
\pgfpathlineto{\pgfqpoint{1.473043in}{7.582120in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.541417in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.536709in}}%
\pgfpathlineto{\pgfqpoint{1.490646in}{7.529133in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{7.529113in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.515677in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{7.501382in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{7.501375in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{7.487580in}}%
\pgfpathlineto{\pgfqpoint{1.505984in}{7.487574in}}%
\pgfpathlineto{\pgfqpoint{1.511139in}{7.472933in}}%
\pgfpathlineto{\pgfqpoint{1.511504in}{7.472853in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.458778in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.458764in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.431038in}}%
\pgfpathlineto{\pgfqpoint{1.526687in}{7.431033in}}%
\pgfpathlineto{\pgfqpoint{1.528394in}{7.424600in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{7.423390in}}%
\pgfpathlineto{\pgfqpoint{1.531103in}{7.416991in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.415873in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.407053in}}%
\pgfpathlineto{\pgfqpoint{1.535111in}{7.407046in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{7.386772in}}%
\pgfpathlineto{\pgfqpoint{1.544223in}{7.377331in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{7.376484in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{7.368199in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.352273in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{7.352267in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.346190in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.345232in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{7.337386in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{7.337336in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.332924in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.332250in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{7.326652in}}%
\pgfpathlineto{\pgfqpoint{1.574030in}{7.313302in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{7.312407in}}%
\pgfpathlineto{\pgfqpoint{1.578253in}{7.303407in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.302523in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{7.292768in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{7.292208in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.284787in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{7.283913in}}%
\pgfpathlineto{\pgfqpoint{1.589182in}{7.279565in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.270931in}}%
\pgfpathlineto{\pgfqpoint{1.593160in}{7.270930in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{7.263425in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{7.262343in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{7.257316in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.257301in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{7.252336in}}%
\pgfpathlineto{\pgfqpoint{1.600934in}{7.252313in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{7.246190in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{7.245043in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{7.243793in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{7.237899in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{7.237897in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.231796in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{7.227013in}}%
\pgfpathlineto{\pgfqpoint{1.612651in}{7.227003in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{7.223088in}}%
\pgfpathlineto{\pgfqpoint{1.615557in}{7.222320in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.620091in}{7.213277in}}%
\pgfpathlineto{\pgfqpoint{1.621035in}{7.213247in}}%
\pgfpathlineto{\pgfqpoint{1.622913in}{7.208616in}}%
\pgfpathlineto{\pgfqpoint{1.625703in}{7.207833in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{7.204723in}}%
\pgfpathlineto{\pgfqpoint{1.627547in}{7.204723in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{7.200522in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{7.200178in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{7.197147in}}%
\pgfpathlineto{\pgfqpoint{1.631872in}{7.197145in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{7.192732in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{7.192713in}}%
\pgfpathlineto{\pgfqpoint{1.635902in}{7.188344in}}%
\pgfpathlineto{\pgfqpoint{1.637672in}{7.186641in}}%
\pgfpathlineto{\pgfqpoint{1.639430in}{7.182221in}}%
\pgfpathlineto{\pgfqpoint{1.639868in}{7.182196in}}%
\pgfpathlineto{\pgfqpoint{1.641611in}{7.177761in}}%
\pgfpathlineto{\pgfqpoint{1.642261in}{7.177758in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{7.173398in}}%
\pgfpathlineto{\pgfqpoint{1.644418in}{7.173368in}}%
\pgfpathlineto{\pgfqpoint{1.646130in}{7.168780in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{7.168770in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{7.162940in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{7.157070in}}%
\pgfpathlineto{\pgfqpoint{1.651823in}{7.157055in}}%
\pgfpathlineto{\pgfqpoint{1.653485in}{7.152833in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{7.152832in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{7.149799in}}%
\pgfpathlineto{\pgfqpoint{1.655958in}{7.149790in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{7.146984in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{7.146921in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{7.144096in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{7.143370in}}%
\pgfpathlineto{\pgfqpoint{1.666993in}{7.142667in}}%
\pgfpathlineto{\pgfqpoint{1.667582in}{7.142659in}}%
\pgfpathlineto{\pgfqpoint{1.669144in}{7.138428in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{7.138349in}}%
\pgfpathlineto{\pgfqpoint{1.671854in}{7.135478in}}%
\pgfpathlineto{\pgfqpoint{1.672431in}{7.135455in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{7.132646in}}%
\pgfpathlineto{\pgfqpoint{1.674154in}{7.132610in}}%
\pgfpathlineto{\pgfqpoint{1.675676in}{7.128357in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{7.128301in}}%
\pgfpathlineto{\pgfqpoint{1.678317in}{7.125462in}}%
\pgfpathlineto{\pgfqpoint{1.679067in}{7.125422in}}%
\pgfpathlineto{\pgfqpoint{1.680745in}{7.121107in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{7.121096in}}%
\pgfpathlineto{\pgfqpoint{1.683518in}{7.118229in}}%
\pgfpathlineto{\pgfqpoint{1.684069in}{7.118215in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{7.113857in}}%
\pgfpathlineto{\pgfqpoint{1.686805in}{7.113827in}}%
\pgfpathlineto{\pgfqpoint{1.688253in}{7.110990in}}%
\pgfpathlineto{\pgfqpoint{1.688613in}{7.110983in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{7.107944in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{7.107934in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{7.103614in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{7.103582in}}%
\pgfpathlineto{\pgfqpoint{1.695017in}{7.099027in}}%
\pgfpathlineto{\pgfqpoint{1.696243in}{7.098993in}}%
\pgfpathlineto{\pgfqpoint{1.697811in}{7.094619in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{7.094390in}}%
\pgfpathlineto{\pgfqpoint{1.700747in}{7.091322in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{7.091310in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{7.086954in}}%
\pgfpathlineto{\pgfqpoint{1.704327in}{7.086661in}}%
\pgfpathlineto{\pgfqpoint{1.705677in}{7.083539in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{7.083531in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{7.080412in}}%
\pgfpathlineto{\pgfqpoint{1.708523in}{7.080391in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{7.077235in}}%
\pgfpathlineto{\pgfqpoint{1.710843in}{7.077217in}}%
\pgfpathlineto{\pgfqpoint{1.712159in}{7.074054in}}%
\pgfpathlineto{\pgfqpoint{1.712978in}{7.074035in}}%
\pgfpathlineto{\pgfqpoint{1.714283in}{7.070900in}}%
\pgfpathlineto{\pgfqpoint{1.715419in}{7.070891in}}%
\pgfpathlineto{\pgfqpoint{1.716873in}{7.067639in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{7.067621in}}%
\pgfpathlineto{\pgfqpoint{1.718958in}{7.064448in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{7.064399in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{7.061368in}}%
\pgfpathlineto{\pgfqpoint{1.722447in}{7.061335in}}%
\pgfpathlineto{\pgfqpoint{1.723861in}{7.057963in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{7.057926in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{7.054969in}}%
\pgfpathlineto{\pgfqpoint{1.726664in}{7.054964in}}%
\pgfpathlineto{\pgfqpoint{1.727900in}{7.053071in}}%
\pgfpathlineto{\pgfqpoint{1.728208in}{7.053063in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{7.049838in}}%
\pgfpathlineto{\pgfqpoint{1.731421in}{7.048725in}}%
\pgfpathlineto{\pgfqpoint{1.732634in}{7.046848in}}%
\pgfpathlineto{\pgfqpoint{1.732785in}{7.046842in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{7.044978in}}%
\pgfpathlineto{\pgfqpoint{1.734442in}{7.044977in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{7.041772in}}%
\pgfpathlineto{\pgfqpoint{1.737428in}{7.040835in}}%
\pgfpathlineto{\pgfqpoint{1.738613in}{7.038602in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{7.037589in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{7.035762in}}%
\pgfpathlineto{\pgfqpoint{1.741404in}{7.035759in}}%
\pgfpathlineto{\pgfqpoint{1.742570in}{7.033807in}}%
\pgfpathlineto{\pgfqpoint{1.742715in}{7.033807in}}%
\pgfpathlineto{\pgfqpoint{1.744164in}{7.030732in}}%
\pgfpathlineto{\pgfqpoint{1.745462in}{7.030720in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{7.027565in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{7.026591in}}%
\pgfpathlineto{\pgfqpoint{1.749596in}{7.023574in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{7.023536in}}%
\pgfpathlineto{\pgfqpoint{1.751989in}{7.020212in}}%
\pgfpathlineto{\pgfqpoint{1.752968in}{7.020148in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{7.018458in}}%
\pgfpathlineto{\pgfqpoint{1.755605in}{7.015590in}}%
\pgfpathlineto{\pgfqpoint{1.757119in}{7.015544in}}%
\pgfpathlineto{\pgfqpoint{1.758488in}{7.012597in}}%
\pgfpathlineto{\pgfqpoint{1.758624in}{7.012592in}}%
\pgfpathlineto{\pgfqpoint{1.759849in}{7.011155in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{7.010198in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{7.008489in}}%
\pgfpathlineto{\pgfqpoint{1.762819in}{7.007578in}}%
\pgfpathlineto{\pgfqpoint{1.764557in}{7.004323in}}%
\pgfpathlineto{\pgfqpoint{1.765754in}{7.003418in}}%
\pgfpathlineto{\pgfqpoint{1.766944in}{7.001531in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{7.000637in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{6.998662in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{6.998658in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{6.996472in}}%
\pgfpathlineto{\pgfqpoint{1.771004in}{6.996470in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{6.994772in}}%
\pgfpathlineto{\pgfqpoint{1.773202in}{6.993707in}}%
\pgfpathlineto{\pgfqpoint{1.774743in}{6.990786in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{6.989664in}}%
\pgfpathlineto{\pgfqpoint{1.776782in}{6.988828in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{6.985902in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{6.985028in}}%
\pgfpathlineto{\pgfqpoint{1.780937in}{6.982105in}}%
\pgfpathlineto{\pgfqpoint{1.781560in}{6.982092in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{6.980045in}}%
\pgfpathlineto{\pgfqpoint{1.783545in}{6.979749in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{6.977137in}}%
\pgfpathlineto{\pgfqpoint{1.786494in}{6.976316in}}%
\pgfpathlineto{\pgfqpoint{1.787712in}{6.973515in}}%
\pgfpathlineto{\pgfqpoint{1.788925in}{6.972652in}}%
\pgfpathlineto{\pgfqpoint{1.789529in}{6.972647in}}%
\pgfpathlineto{\pgfqpoint{1.790853in}{6.968933in}}%
\pgfpathlineto{\pgfqpoint{1.792409in}{6.968026in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{6.964316in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{6.963379in}}%
\pgfpathlineto{\pgfqpoint{1.796785in}{6.962501in}}%
\pgfpathlineto{\pgfqpoint{1.797019in}{6.962498in}}%
\pgfpathlineto{\pgfqpoint{1.798188in}{6.959724in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{6.958818in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{6.956387in}}%
\pgfpathlineto{\pgfqpoint{1.808917in}{6.955818in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{6.954505in}}%
\pgfpathlineto{\pgfqpoint{1.810587in}{6.954499in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{6.952038in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{6.951167in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{6.947863in}}%
\pgfpathlineto{\pgfqpoint{1.815860in}{6.947854in}}%
\pgfpathlineto{\pgfqpoint{1.817053in}{6.946213in}}%
\pgfpathlineto{\pgfqpoint{1.817593in}{6.946203in}}%
\pgfpathlineto{\pgfqpoint{1.818778in}{6.944589in}}%
\pgfpathlineto{\pgfqpoint{1.819957in}{6.943786in}}%
\pgfpathlineto{\pgfqpoint{1.821131in}{6.941344in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{6.940330in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{6.936457in}}%
\pgfpathlineto{\pgfqpoint{1.826710in}{6.936434in}}%
\pgfpathlineto{\pgfqpoint{1.828060in}{6.933517in}}%
\pgfpathlineto{\pgfqpoint{1.829093in}{6.933490in}}%
\pgfpathlineto{\pgfqpoint{1.830328in}{6.930643in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{6.930631in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{6.927682in}}%
\pgfpathlineto{\pgfqpoint{1.834703in}{6.926877in}}%
\pgfpathlineto{\pgfqpoint{1.835910in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{1.837910in}{6.923329in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{6.922798in}}%
\pgfpathlineto{\pgfqpoint{1.840683in}{6.920887in}}%
\pgfpathlineto{\pgfqpoint{1.841568in}{6.920883in}}%
\pgfpathlineto{\pgfqpoint{1.842743in}{6.919450in}}%
\pgfpathlineto{\pgfqpoint{1.843426in}{6.919415in}}%
\pgfpathlineto{\pgfqpoint{1.844593in}{6.917527in}}%
\pgfpathlineto{\pgfqpoint{1.845367in}{6.916583in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{6.916102in}}%
\pgfpathlineto{\pgfqpoint{1.847006in}{6.916081in}}%
\pgfpathlineto{\pgfqpoint{1.848156in}{6.914187in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{6.913393in}}%
\pgfpathlineto{\pgfqpoint{1.850440in}{6.912376in}}%
\pgfpathlineto{\pgfqpoint{1.850913in}{6.912368in}}%
\pgfpathlineto{\pgfqpoint{1.852046in}{6.911120in}}%
\pgfpathlineto{\pgfqpoint{1.853641in}{6.910390in}}%
\pgfpathlineto{\pgfqpoint{1.855041in}{6.908513in}}%
\pgfpathlineto{\pgfqpoint{1.856247in}{6.907735in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{6.906637in}}%
\pgfpathlineto{\pgfqpoint{1.858918in}{6.905636in}}%
\pgfpathlineto{\pgfqpoint{1.860289in}{6.903855in}}%
\pgfpathlineto{\pgfqpoint{1.862014in}{6.903846in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{6.901330in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{6.900378in}}%
\pgfpathlineto{\pgfqpoint{1.866143in}{6.899691in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{6.898593in}}%
\pgfpathlineto{\pgfqpoint{1.869064in}{6.896923in}}%
\pgfpathlineto{\pgfqpoint{1.870468in}{6.896029in}}%
\pgfpathlineto{\pgfqpoint{1.871690in}{6.894356in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{6.894334in}}%
\pgfpathlineto{\pgfqpoint{1.874290in}{6.892211in}}%
\pgfpathlineto{\pgfqpoint{1.876435in}{6.891213in}}%
\pgfpathlineto{\pgfqpoint{1.877629in}{6.889504in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{6.888542in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{6.887664in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{6.886038in}}%
\pgfpathlineto{\pgfqpoint{1.882848in}{6.885198in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{6.883750in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{6.882749in}}%
\pgfpathlineto{\pgfqpoint{1.887961in}{6.881159in}}%
\pgfpathlineto{\pgfqpoint{1.889020in}{6.880375in}}%
\pgfpathlineto{\pgfqpoint{1.890237in}{6.878808in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.878267in}}%
\pgfpathlineto{\pgfqpoint{1.892813in}{6.876685in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{6.876667in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{6.874797in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{6.874249in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{6.872356in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{6.872347in}}%
\pgfpathlineto{\pgfqpoint{1.900541in}{6.870720in}}%
\pgfpathlineto{\pgfqpoint{1.901626in}{6.869921in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{6.869326in}}%
\pgfpathlineto{\pgfqpoint{1.903475in}{6.868491in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{6.866825in}}%
\pgfpathlineto{\pgfqpoint{1.907360in}{6.865985in}}%
\pgfpathlineto{\pgfqpoint{1.908491in}{6.864558in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{6.864555in}}%
\pgfpathlineto{\pgfqpoint{1.910066in}{6.862863in}}%
\pgfpathlineto{\pgfqpoint{1.911334in}{6.862862in}}%
\pgfpathlineto{\pgfqpoint{1.912448in}{6.861428in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{6.860571in}}%
\pgfpathlineto{\pgfqpoint{1.915540in}{6.858287in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{6.857434in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{6.855996in}}%
\pgfpathlineto{\pgfqpoint{1.920539in}{6.855134in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{6.853992in}}%
\pgfpathlineto{\pgfqpoint{1.922468in}{6.852884in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{6.852284in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{6.851436in}}%
\pgfpathlineto{\pgfqpoint{1.926213in}{6.850585in}}%
\pgfpathlineto{\pgfqpoint{1.927473in}{6.848631in}}%
\pgfpathlineto{\pgfqpoint{1.929350in}{6.848187in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{6.846979in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{6.846146in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{6.845331in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{6.844245in}}%
\pgfpathlineto{\pgfqpoint{1.934356in}{6.843723in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{6.843172in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{6.842111in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{6.841318in}}%
\pgfpathlineto{\pgfqpoint{1.938999in}{6.839781in}}%
\pgfpathlineto{\pgfqpoint{1.940792in}{6.838991in}}%
\pgfpathlineto{\pgfqpoint{1.941915in}{6.838229in}}%
\pgfpathlineto{\pgfqpoint{1.942901in}{6.837469in}}%
\pgfpathlineto{\pgfqpoint{1.944146in}{6.836181in}}%
\pgfpathlineto{\pgfqpoint{1.945253in}{6.835223in}}%
\pgfpathlineto{\pgfqpoint{1.946421in}{6.834683in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{6.833691in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{6.832957in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{6.832953in}}%
\pgfpathlineto{\pgfqpoint{1.951230in}{6.830660in}}%
\pgfpathlineto{\pgfqpoint{1.953002in}{6.830063in}}%
\pgfpathlineto{\pgfqpoint{1.954197in}{6.828419in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{6.827747in}}%
\pgfpathlineto{\pgfqpoint{1.957811in}{6.826186in}}%
\pgfpathlineto{\pgfqpoint{1.958676in}{6.825446in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.824765in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.824765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615292in}{7.571534in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{7.561133in}}%
\pgfpathlineto{\pgfqpoint{1.618712in}{7.561073in}}%
\pgfpathlineto{\pgfqpoint{1.623994in}{7.538331in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{7.538316in}}%
\pgfpathlineto{\pgfqpoint{1.627298in}{7.529141in}}%
\pgfpathlineto{\pgfqpoint{1.627767in}{7.529114in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{7.399934in}}%
\pgfpathlineto{\pgfqpoint{1.669120in}{7.389616in}}%
\pgfpathlineto{\pgfqpoint{1.702900in}{7.301640in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{7.294505in}}%
\pgfpathlineto{\pgfqpoint{1.705664in}{7.294484in}}%
\pgfpathlineto{\pgfqpoint{1.708397in}{7.285834in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{7.255039in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{7.255035in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{7.246187in}}%
\pgfpathlineto{\pgfqpoint{1.722925in}{7.246160in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{7.231794in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{7.230764in}}%
\pgfpathlineto{\pgfqpoint{1.730510in}{7.225873in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{7.224927in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{7.218087in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{7.213252in}}%
\pgfpathlineto{\pgfqpoint{1.737268in}{7.213241in}}%
\pgfpathlineto{\pgfqpoint{1.739380in}{7.208595in}}%
\pgfpathlineto{\pgfqpoint{1.740879in}{7.207834in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{7.203276in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{7.203264in}}%
\pgfpathlineto{\pgfqpoint{1.745027in}{7.197153in}}%
\pgfpathlineto{\pgfqpoint{1.745907in}{7.197145in}}%
\pgfpathlineto{\pgfqpoint{1.748239in}{7.191125in}}%
\pgfpathlineto{\pgfqpoint{1.748529in}{7.191124in}}%
\pgfpathlineto{\pgfqpoint{1.750550in}{7.185286in}}%
\pgfpathlineto{\pgfqpoint{1.751124in}{7.185253in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{7.176272in}}%
\pgfpathlineto{\pgfqpoint{1.755108in}{7.176181in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{7.168773in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{7.168768in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{7.158631in}}%
\pgfpathlineto{\pgfqpoint{1.761245in}{7.158620in}}%
\pgfpathlineto{\pgfqpoint{1.763166in}{7.152833in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{7.152832in}}%
\pgfpathlineto{\pgfqpoint{1.765616in}{7.148356in}}%
\pgfpathlineto{\pgfqpoint{1.765886in}{7.148346in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{7.144097in}}%
\pgfpathlineto{\pgfqpoint{1.772823in}{7.143372in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{7.142661in}}%
\pgfpathlineto{\pgfqpoint{1.774398in}{7.142657in}}%
\pgfpathlineto{\pgfqpoint{1.776222in}{7.138376in}}%
\pgfpathlineto{\pgfqpoint{1.776481in}{7.138357in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{7.134021in}}%
\pgfpathlineto{\pgfqpoint{1.778548in}{7.134021in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{7.128359in}}%
\pgfpathlineto{\pgfqpoint{1.781616in}{7.128304in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{7.124048in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{7.123983in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{7.121098in}}%
\pgfpathlineto{\pgfqpoint{1.785650in}{7.121096in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{7.116905in}}%
\pgfpathlineto{\pgfqpoint{1.787643in}{7.116884in}}%
\pgfpathlineto{\pgfqpoint{1.789374in}{7.112380in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{7.111324in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{7.110985in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{7.107941in}}%
\pgfpathlineto{\pgfqpoint{1.792314in}{7.107933in}}%
\pgfpathlineto{\pgfqpoint{1.794013in}{7.103596in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{7.103588in}}%
\pgfpathlineto{\pgfqpoint{1.795941in}{7.099017in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{7.098999in}}%
\pgfpathlineto{\pgfqpoint{1.798093in}{7.094617in}}%
\pgfpathlineto{\pgfqpoint{1.798806in}{7.094440in}}%
\pgfpathlineto{\pgfqpoint{1.800226in}{7.091319in}}%
\pgfpathlineto{\pgfqpoint{1.800698in}{7.091310in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{7.086700in}}%
\pgfpathlineto{\pgfqpoint{1.802810in}{7.086660in}}%
\pgfpathlineto{\pgfqpoint{1.804672in}{7.082235in}}%
\pgfpathlineto{\pgfqpoint{1.806059in}{7.080387in}}%
\pgfpathlineto{\pgfqpoint{1.807898in}{7.075690in}}%
\pgfpathlineto{\pgfqpoint{1.808355in}{7.075639in}}%
\pgfpathlineto{\pgfqpoint{1.809723in}{7.072450in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{7.072439in}}%
\pgfpathlineto{\pgfqpoint{1.811083in}{7.070892in}}%
\pgfpathlineto{\pgfqpoint{1.811309in}{7.070890in}}%
\pgfpathlineto{\pgfqpoint{1.813110in}{7.066348in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{7.066343in}}%
\pgfpathlineto{\pgfqpoint{1.814675in}{7.064405in}}%
\pgfpathlineto{\pgfqpoint{1.816230in}{7.061351in}}%
\pgfpathlineto{\pgfqpoint{1.816451in}{7.061341in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{7.057944in}}%
\pgfpathlineto{\pgfqpoint{1.818216in}{7.057932in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{7.054967in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{7.054964in}}%
\pgfpathlineto{\pgfqpoint{1.821057in}{7.051603in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{7.051578in}}%
\pgfpathlineto{\pgfqpoint{1.823005in}{7.048733in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{7.048728in}}%
\pgfpathlineto{\pgfqpoint{1.824724in}{7.044980in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{7.044977in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{7.041768in}}%
\pgfpathlineto{\pgfqpoint{1.827705in}{7.041762in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{7.037614in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{7.037597in}}%
\pgfpathlineto{\pgfqpoint{1.830650in}{7.035760in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{7.035757in}}%
\pgfpathlineto{\pgfqpoint{1.832318in}{7.032562in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{7.030722in}}%
\pgfpathlineto{\pgfqpoint{1.833769in}{7.030720in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{7.027562in}}%
\pgfpathlineto{\pgfqpoint{1.835826in}{7.026594in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{7.023564in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{7.023535in}}%
\pgfpathlineto{\pgfqpoint{1.839084in}{7.020168in}}%
\pgfpathlineto{\pgfqpoint{1.839286in}{7.020149in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{7.015605in}}%
\pgfpathlineto{\pgfqpoint{1.842300in}{7.015546in}}%
\pgfpathlineto{\pgfqpoint{1.843893in}{7.011173in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{7.010199in}}%
\pgfpathlineto{\pgfqpoint{1.846264in}{7.007590in}}%
\pgfpathlineto{\pgfqpoint{1.846460in}{7.007581in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{7.004321in}}%
\pgfpathlineto{\pgfqpoint{1.848612in}{7.003420in}}%
\pgfpathlineto{\pgfqpoint{1.849778in}{7.001509in}}%
\pgfpathlineto{\pgfqpoint{1.849972in}{7.001492in}}%
\pgfpathlineto{\pgfqpoint{1.851517in}{6.997324in}}%
\pgfpathlineto{\pgfqpoint{1.852478in}{6.996470in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{6.993734in}}%
\pgfpathlineto{\pgfqpoint{1.854198in}{6.992834in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{6.988833in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{6.988827in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{6.985900in}}%
\pgfpathlineto{\pgfqpoint{1.858730in}{6.985028in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{6.980853in}}%
\pgfpathlineto{\pgfqpoint{1.861336in}{6.979757in}}%
\pgfpathlineto{\pgfqpoint{1.863181in}{6.976323in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{6.976317in}}%
\pgfpathlineto{\pgfqpoint{1.864830in}{6.972658in}}%
\pgfpathlineto{\pgfqpoint{1.865741in}{6.972647in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{6.968029in}}%
\pgfpathlineto{\pgfqpoint{1.867916in}{6.967097in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{6.963397in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{6.962500in}}%
\pgfpathlineto{\pgfqpoint{1.872209in}{6.958821in}}%
\pgfpathlineto{\pgfqpoint{1.873094in}{6.957731in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{6.956387in}}%
\pgfpathlineto{\pgfqpoint{1.879378in}{6.955819in}}%
\pgfpathlineto{\pgfqpoint{1.881438in}{6.952038in}}%
\pgfpathlineto{\pgfqpoint{1.882802in}{6.951168in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{6.946220in}}%
\pgfpathlineto{\pgfqpoint{1.885340in}{6.946206in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{6.944585in}}%
\pgfpathlineto{\pgfqpoint{1.887018in}{6.943788in}}%
\pgfpathlineto{\pgfqpoint{1.888353in}{6.940356in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{6.939498in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{6.936442in}}%
\pgfpathlineto{\pgfqpoint{1.891658in}{6.936434in}}%
\pgfpathlineto{\pgfqpoint{1.893131in}{6.933498in}}%
\pgfpathlineto{\pgfqpoint{1.893294in}{6.933492in}}%
\pgfpathlineto{\pgfqpoint{1.894596in}{6.930639in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{6.930632in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{6.927656in}}%
\pgfpathlineto{\pgfqpoint{1.897179in}{6.926878in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{6.924322in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{6.923329in}}%
\pgfpathlineto{\pgfqpoint{1.901479in}{6.920885in}}%
\pgfpathlineto{\pgfqpoint{1.901795in}{6.920883in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.917551in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{6.916584in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{6.914185in}}%
\pgfpathlineto{\pgfqpoint{1.906946in}{6.913417in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{6.911137in}}%
\pgfpathlineto{\pgfqpoint{1.909865in}{6.910393in}}%
\pgfpathlineto{\pgfqpoint{1.912145in}{6.906639in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{6.905639in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{6.903851in}}%
\pgfpathlineto{\pgfqpoint{1.915453in}{6.903847in}}%
\pgfpathlineto{\pgfqpoint{1.916646in}{6.901307in}}%
\pgfpathlineto{\pgfqpoint{1.917388in}{6.900384in}}%
\pgfpathlineto{\pgfqpoint{1.918866in}{6.898609in}}%
\pgfpathlineto{\pgfqpoint{1.919308in}{6.898087in}}%
\pgfpathlineto{\pgfqpoint{1.920628in}{6.896036in}}%
\pgfpathlineto{\pgfqpoint{1.921067in}{6.896028in}}%
\pgfpathlineto{\pgfqpoint{1.922378in}{6.894343in}}%
\pgfpathlineto{\pgfqpoint{1.922669in}{6.894336in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{6.892186in}}%
\pgfpathlineto{\pgfqpoint{1.925412in}{6.889527in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{6.888518in}}%
\pgfpathlineto{\pgfqpoint{1.928693in}{6.886025in}}%
\pgfpathlineto{\pgfqpoint{1.928976in}{6.885204in}}%
\pgfpathlineto{\pgfqpoint{1.930247in}{6.883740in}}%
\pgfpathlineto{\pgfqpoint{1.931512in}{6.882749in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{6.880400in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{6.879323in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{6.878279in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{6.878268in}}%
\pgfpathlineto{\pgfqpoint{1.935957in}{6.876673in}}%
\pgfpathlineto{\pgfqpoint{1.936233in}{6.876667in}}%
\pgfpathlineto{\pgfqpoint{1.937468in}{6.874790in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{6.874250in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{6.872350in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{6.871556in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{6.869339in}}%
\pgfpathlineto{\pgfqpoint{1.942213in}{6.868488in}}%
\pgfpathlineto{\pgfqpoint{1.943953in}{6.865991in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{6.865986in}}%
\pgfpathlineto{\pgfqpoint{1.945947in}{6.862864in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{6.862862in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{6.860578in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{6.860572in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{6.857443in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{6.857435in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{6.855136in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{6.854568in}}%
\pgfpathlineto{\pgfqpoint{1.954661in}{6.851450in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{6.850586in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{6.848625in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{6.845344in}}%
\pgfpathlineto{\pgfqpoint{1.960475in}{6.844245in}}%
\pgfpathlineto{\pgfqpoint{1.961845in}{6.843174in}}%
\pgfpathlineto{\pgfqpoint{1.962713in}{6.842111in}}%
\pgfpathlineto{\pgfqpoint{1.964195in}{6.839775in}}%
\pgfpathlineto{\pgfqpoint{1.965055in}{6.838991in}}%
\pgfpathlineto{\pgfqpoint{1.966401in}{6.836987in}}%
\pgfpathlineto{\pgfqpoint{1.967497in}{6.836175in}}%
\pgfpathlineto{\pgfqpoint{1.968709in}{6.834679in}}%
\pgfpathlineto{\pgfqpoint{1.968951in}{6.833701in}}%
\pgfpathlineto{\pgfqpoint{1.970156in}{6.832955in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{6.832954in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{6.830659in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{6.827759in}}%
\pgfpathlineto{\pgfqpoint{1.974447in}{6.827749in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{6.824784in}}%
\pgfpathlineto{\pgfqpoint{1.976682in}{6.824086in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{6.821881in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{6.821230in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{6.817419in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{6.816868in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{6.815365in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{6.814766in}}%
\pgfpathlineto{\pgfqpoint{1.985658in}{6.813224in}}%
\pgfpathlineto{\pgfqpoint{1.986786in}{6.812408in}}%
\pgfpathlineto{\pgfqpoint{1.988132in}{6.810945in}}%
\pgfpathlineto{\pgfqpoint{1.996391in}{6.810333in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{6.808873in}}%
\pgfpathlineto{\pgfqpoint{1.998226in}{6.808870in}}%
\pgfpathlineto{\pgfqpoint{1.999406in}{6.807454in}}%
\pgfpathlineto{\pgfqpoint{1.999620in}{6.807449in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{6.805422in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{6.804890in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{6.803435in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{6.802465in}}%
\pgfpathlineto{\pgfqpoint{2.006373in}{6.800935in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{6.800929in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{6.798822in}}%
\pgfpathlineto{\pgfqpoint{2.009477in}{6.798140in}}%
\pgfpathlineto{\pgfqpoint{2.010708in}{6.796824in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{6.795984in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{6.794750in}}%
\pgfpathlineto{\pgfqpoint{2.014164in}{6.793929in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{6.793001in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{6.792582in}}%
\pgfpathlineto{\pgfqpoint{2.017573in}{6.790846in}}%
\pgfpathlineto{\pgfqpoint{2.019557in}{6.789747in}}%
\pgfpathlineto{\pgfqpoint{2.020838in}{6.787276in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{6.787274in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{6.785875in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{6.785874in}}%
\pgfpathlineto{\pgfqpoint{2.025030in}{6.783691in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{6.782583in}}%
\pgfpathlineto{\pgfqpoint{2.028487in}{6.781568in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{6.780546in}}%
\pgfpathlineto{\pgfqpoint{2.030860in}{6.779096in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{6.778356in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{6.777248in}}%
\pgfpathlineto{\pgfqpoint{2.034145in}{6.776615in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{6.776034in}}%
\pgfpathlineto{\pgfqpoint{2.035910in}{6.775039in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{6.774205in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{6.773317in}}%
\pgfpathlineto{\pgfqpoint{2.040043in}{6.771635in}}%
\pgfpathlineto{\pgfqpoint{2.041677in}{6.770934in}}%
\pgfpathlineto{\pgfqpoint{2.042851in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{2.044109in}{6.768874in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{6.767664in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{6.766706in}}%
\pgfpathlineto{\pgfqpoint{2.049079in}{6.765392in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{6.764444in}}%
\pgfpathlineto{\pgfqpoint{2.052310in}{6.763142in}}%
\pgfpathlineto{\pgfqpoint{2.053003in}{6.763137in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{6.761855in}}%
\pgfpathlineto{\pgfqpoint{2.055242in}{6.761206in}}%
\pgfpathlineto{\pgfqpoint{2.056525in}{6.759693in}}%
\pgfpathlineto{\pgfqpoint{2.058480in}{6.758950in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.757992in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{6.757011in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{6.756055in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{6.755393in}}%
\pgfpathlineto{\pgfqpoint{2.065410in}{6.754455in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{6.753443in}}%
\pgfpathlineto{\pgfqpoint{2.068683in}{6.752165in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{6.751181in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{6.750530in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{6.749506in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{6.747845in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{6.747221in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{6.745869in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{6.745860in}}%
\pgfpathlineto{\pgfqpoint{2.080824in}{6.744653in}}%
\pgfpathlineto{\pgfqpoint{2.081134in}{6.743920in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{6.742863in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.742168in}}%
\pgfpathlineto{\pgfqpoint{2.085202in}{6.735019in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{6.733988in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{6.733706in}}%
\pgfpathlineto{\pgfqpoint{2.096371in}{6.732659in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{6.732324in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{6.731241in}}%
\pgfpathlineto{\pgfqpoint{2.103693in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{6.729879in}}%
\pgfpathlineto{\pgfqpoint{2.110601in}{6.728903in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{6.727869in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{6.726860in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{6.726113in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{6.725196in}}%
\pgfpathlineto{\pgfqpoint{2.122105in}{6.724764in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.125696in}{6.723006in}}%
\pgfpathlineto{\pgfqpoint{2.126860in}{6.721726in}}%
\pgfpathlineto{\pgfqpoint{2.128596in}{6.720931in}}%
\pgfpathlineto{\pgfqpoint{2.129747in}{6.720118in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{6.719172in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.718147in}}%
\pgfpathlineto{\pgfqpoint{2.133546in}{6.717773in}}%
\pgfpathlineto{\pgfqpoint{2.134674in}{6.716601in}}%
\pgfpathlineto{\pgfqpoint{2.135362in}{6.715844in}}%
\pgfpathlineto{\pgfqpoint{2.136606in}{6.715007in}}%
\pgfpathlineto{\pgfqpoint{2.138092in}{6.714009in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.713270in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.713270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.467660in}}%
\pgfpathlineto{\pgfqpoint{1.787712in}{7.456355in}}%
\pgfpathlineto{\pgfqpoint{1.792051in}{7.440263in}}%
\pgfpathlineto{\pgfqpoint{1.794429in}{7.431040in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{7.402347in}}%
\pgfpathlineto{\pgfqpoint{1.802810in}{7.401318in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{7.390520in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{7.376413in}}%
\pgfpathlineto{\pgfqpoint{1.813128in}{7.362826in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{7.356618in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{7.345240in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{7.334628in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{7.322201in}}%
\pgfpathlineto{\pgfqpoint{1.830123in}{7.314264in}}%
\pgfpathlineto{\pgfqpoint{1.834198in}{7.301665in}}%
\pgfpathlineto{\pgfqpoint{1.837811in}{7.290159in}}%
\pgfpathlineto{\pgfqpoint{1.840190in}{7.282480in}}%
\pgfpathlineto{\pgfqpoint{1.847581in}{7.259797in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{7.242778in}}%
\pgfpathlineto{\pgfqpoint{1.855506in}{7.234166in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{7.228788in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{7.223063in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{7.209987in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{7.207943in}}%
\pgfpathlineto{\pgfqpoint{1.867475in}{7.207861in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{7.200521in}}%
\pgfpathlineto{\pgfqpoint{1.870643in}{7.200168in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{7.191125in}}%
\pgfpathlineto{\pgfqpoint{1.874117in}{7.191124in}}%
\pgfpathlineto{\pgfqpoint{1.877544in}{7.180863in}}%
\pgfpathlineto{\pgfqpoint{1.877884in}{7.180851in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{7.168782in}}%
\pgfpathlineto{\pgfqpoint{1.882264in}{7.168768in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{7.152833in}}%
\pgfpathlineto{\pgfqpoint{1.887225in}{7.152832in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{7.146979in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{7.146921in}}%
\pgfpathlineto{\pgfqpoint{1.891448in}{7.144091in}}%
\pgfpathlineto{\pgfqpoint{1.894966in}{7.143374in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{7.072438in}}%
\pgfpathlineto{\pgfqpoint{1.928517in}{7.067641in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{7.067629in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{7.061380in}}%
\pgfpathlineto{\pgfqpoint{1.932105in}{7.061335in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{7.057932in}}%
\pgfpathlineto{\pgfqpoint{1.935373in}{7.053077in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{7.053066in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{7.046973in}}%
\pgfpathlineto{\pgfqpoint{1.938598in}{7.046841in}}%
\pgfpathlineto{\pgfqpoint{1.940196in}{7.041775in}}%
\pgfpathlineto{\pgfqpoint{1.941519in}{7.040815in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{7.035770in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{7.035759in}}%
\pgfpathlineto{\pgfqpoint{1.945448in}{7.030734in}}%
\pgfpathlineto{\pgfqpoint{1.946227in}{7.030723in}}%
\pgfpathlineto{\pgfqpoint{1.947777in}{7.027560in}}%
\pgfpathlineto{\pgfqpoint{1.951357in}{7.018486in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{7.017384in}}%
\pgfpathlineto{\pgfqpoint{1.953631in}{7.014230in}}%
\pgfpathlineto{\pgfqpoint{1.953883in}{7.014221in}}%
\pgfpathlineto{\pgfqpoint{1.955386in}{7.010203in}}%
\pgfpathlineto{\pgfqpoint{1.955636in}{7.010198in}}%
\pgfpathlineto{\pgfqpoint{1.957377in}{7.005639in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{7.005627in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{7.001539in}}%
\pgfpathlineto{\pgfqpoint{1.959844in}{7.001488in}}%
\pgfpathlineto{\pgfqpoint{1.962044in}{6.994791in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{6.993726in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{6.985902in}}%
\pgfpathlineto{\pgfqpoint{1.966864in}{6.985034in}}%
\pgfpathlineto{\pgfqpoint{1.968530in}{6.980847in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{6.972656in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{6.972646in}}%
\pgfpathlineto{\pgfqpoint{1.974158in}{6.968027in}}%
\pgfpathlineto{\pgfqpoint{1.974390in}{6.968026in}}%
\pgfpathlineto{\pgfqpoint{1.976007in}{6.963392in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{6.962501in}}%
\pgfpathlineto{\pgfqpoint{1.978298in}{6.958819in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{6.956386in}}%
\pgfpathlineto{\pgfqpoint{1.983715in}{6.955820in}}%
\pgfpathlineto{\pgfqpoint{1.986822in}{6.949546in}}%
\pgfpathlineto{\pgfqpoint{1.987042in}{6.949524in}}%
\pgfpathlineto{\pgfqpoint{1.988799in}{6.944599in}}%
\pgfpathlineto{\pgfqpoint{1.989890in}{6.943788in}}%
\pgfpathlineto{\pgfqpoint{1.991194in}{6.940344in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{6.939510in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{6.936435in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{6.936434in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{6.930650in}}%
\pgfpathlineto{\pgfqpoint{1.996555in}{6.930632in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{2.000764in}{6.920892in}}%
\pgfpathlineto{\pgfqpoint{2.001597in}{6.920884in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{6.917541in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{6.916584in}}%
\pgfpathlineto{\pgfqpoint{2.007760in}{6.910415in}}%
\pgfpathlineto{\pgfqpoint{2.008166in}{6.910390in}}%
\pgfpathlineto{\pgfqpoint{2.009782in}{6.906640in}}%
\pgfpathlineto{\pgfqpoint{2.010786in}{6.905643in}}%
\pgfpathlineto{\pgfqpoint{2.012385in}{6.903848in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{6.903846in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{6.900395in}}%
\pgfpathlineto{\pgfqpoint{2.015947in}{6.896932in}}%
\pgfpathlineto{\pgfqpoint{2.016927in}{6.896028in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{6.892677in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{6.892183in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{6.888548in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{6.888519in}}%
\pgfpathlineto{\pgfqpoint{2.023303in}{6.884256in}}%
\pgfpathlineto{\pgfqpoint{2.025583in}{6.881170in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{6.880391in}}%
\pgfpathlineto{\pgfqpoint{2.027842in}{6.876695in}}%
\pgfpathlineto{\pgfqpoint{2.028590in}{6.876672in}}%
\pgfpathlineto{\pgfqpoint{2.029895in}{6.874265in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{6.873452in}}%
\pgfpathlineto{\pgfqpoint{2.031746in}{6.870726in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{6.869922in}}%
\pgfpathlineto{\pgfqpoint{2.034864in}{6.865990in}}%
\pgfpathlineto{\pgfqpoint{2.035228in}{6.865986in}}%
\pgfpathlineto{\pgfqpoint{2.036680in}{6.862863in}}%
\pgfpathlineto{\pgfqpoint{2.037041in}{6.862862in}}%
\pgfpathlineto{\pgfqpoint{2.038303in}{6.860576in}}%
\pgfpathlineto{\pgfqpoint{2.038482in}{6.860573in}}%
\pgfpathlineto{\pgfqpoint{2.039916in}{6.857439in}}%
\pgfpathlineto{\pgfqpoint{2.040272in}{6.857435in}}%
\pgfpathlineto{\pgfqpoint{2.041695in}{6.853995in}}%
\pgfpathlineto{\pgfqpoint{2.042404in}{6.852897in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{6.852304in}}%
\pgfpathlineto{\pgfqpoint{2.044342in}{6.849766in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{6.848625in}}%
\pgfpathlineto{\pgfqpoint{2.049381in}{6.841319in}}%
\pgfpathlineto{\pgfqpoint{2.049725in}{6.840540in}}%
\pgfpathlineto{\pgfqpoint{2.051266in}{6.838230in}}%
\pgfpathlineto{\pgfqpoint{2.051778in}{6.837490in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{6.832957in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{6.832954in}}%
\pgfpathlineto{\pgfqpoint{2.056505in}{6.829162in}}%
\pgfpathlineto{\pgfqpoint{2.057173in}{6.828415in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{6.824771in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.824088in}}%
\pgfpathlineto{\pgfqpoint{2.061636in}{6.819604in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{6.818454in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{6.817411in}}%
\pgfpathlineto{\pgfqpoint{2.063758in}{6.817410in}}%
\pgfpathlineto{\pgfqpoint{2.065054in}{6.814769in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{6.813809in}}%
\pgfpathlineto{\pgfqpoint{2.067468in}{6.811835in}}%
\pgfpathlineto{\pgfqpoint{2.073636in}{6.810937in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{6.808873in}}%
\pgfpathlineto{\pgfqpoint{2.075659in}{6.808870in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{6.805974in}}%
\pgfpathlineto{\pgfqpoint{2.078586in}{6.804890in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{6.802489in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{6.802462in}}%
\pgfpathlineto{\pgfqpoint{2.082086in}{6.799582in}}%
\pgfpathlineto{\pgfqpoint{2.083742in}{6.798820in}}%
\pgfpathlineto{\pgfqpoint{2.085239in}{6.796819in}}%
\pgfpathlineto{\pgfqpoint{2.085983in}{6.795988in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{6.793396in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{6.792584in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{6.789751in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{6.788792in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{6.787274in}}%
\pgfpathlineto{\pgfqpoint{2.093458in}{6.787274in}}%
\pgfpathlineto{\pgfqpoint{2.094755in}{6.784739in}}%
\pgfpathlineto{\pgfqpoint{2.095472in}{6.783689in}}%
\pgfpathlineto{\pgfqpoint{2.097470in}{6.781572in}}%
\pgfpathlineto{\pgfqpoint{2.098604in}{6.780546in}}%
\pgfpathlineto{\pgfqpoint{2.100156in}{6.778359in}}%
\pgfpathlineto{\pgfqpoint{2.101558in}{6.777246in}}%
\pgfpathlineto{\pgfqpoint{2.103370in}{6.774213in}}%
\pgfpathlineto{\pgfqpoint{2.105168in}{6.773317in}}%
\pgfpathlineto{\pgfqpoint{2.106543in}{6.771631in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{6.770934in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{6.769967in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{6.769967in}}%
\pgfpathlineto{\pgfqpoint{2.110083in}{6.767660in}}%
\pgfpathlineto{\pgfqpoint{2.111565in}{6.766706in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{6.764447in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{6.764444in}}%
\pgfpathlineto{\pgfqpoint{2.115036in}{6.763139in}}%
\pgfpathlineto{\pgfqpoint{2.115168in}{6.763137in}}%
\pgfpathlineto{\pgfqpoint{2.116358in}{6.761215in}}%
\pgfpathlineto{\pgfqpoint{2.117542in}{6.760569in}}%
\pgfpathlineto{\pgfqpoint{2.118851in}{6.758984in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{6.757982in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.756059in}}%
\pgfpathlineto{\pgfqpoint{2.122995in}{6.755395in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{6.753456in}}%
\pgfpathlineto{\pgfqpoint{2.125550in}{6.752837in}}%
\pgfpathlineto{\pgfqpoint{2.126692in}{6.752164in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{6.751185in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{6.749590in}}%
\pgfpathlineto{\pgfqpoint{2.130086in}{6.748844in}}%
\pgfpathlineto{\pgfqpoint{2.131207in}{6.747844in}}%
\pgfpathlineto{\pgfqpoint{2.131952in}{6.747226in}}%
\pgfpathlineto{\pgfqpoint{2.133312in}{6.745864in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{6.745861in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{6.743523in}}%
\pgfpathlineto{\pgfqpoint{2.135766in}{6.742859in}}%
\pgfpathlineto{\pgfqpoint{2.138316in}{6.734298in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{6.733285in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{6.732943in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{6.731904in}}%
\pgfpathlineto{\pgfqpoint{2.149659in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.153670in}{6.729880in}}%
\pgfpathlineto{\pgfqpoint{2.154918in}{6.728900in}}%
\pgfpathlineto{\pgfqpoint{2.157059in}{6.727869in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{6.726121in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{6.725196in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{6.723007in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{6.721315in}}%
\pgfpathlineto{\pgfqpoint{2.166635in}{6.720370in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{6.718142in}}%
\pgfpathlineto{\pgfqpoint{2.169427in}{6.717782in}}%
\pgfpathlineto{\pgfqpoint{2.170706in}{6.715437in}}%
\pgfpathlineto{\pgfqpoint{2.171554in}{6.715003in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{6.713271in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{6.712829in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{6.711036in}}%
\pgfpathlineto{\pgfqpoint{2.176172in}{6.710031in}}%
\pgfpathlineto{\pgfqpoint{2.177520in}{6.708334in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{6.704437in}}%
\pgfpathlineto{\pgfqpoint{2.182335in}{6.703409in}}%
\pgfpathlineto{\pgfqpoint{2.183953in}{6.701427in}}%
\pgfpathlineto{\pgfqpoint{2.185361in}{6.700468in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{6.699357in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{6.698409in}}%
\pgfpathlineto{\pgfqpoint{2.189142in}{6.696925in}}%
\pgfpathlineto{\pgfqpoint{2.199968in}{6.695998in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{6.695701in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{6.694645in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{6.693294in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{6.692196in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{6.690832in}}%
\pgfpathlineto{\pgfqpoint{2.208068in}{6.690128in}}%
\pgfpathlineto{\pgfqpoint{2.209256in}{6.689473in}}%
\pgfpathlineto{\pgfqpoint{2.210711in}{6.688098in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{6.687359in}}%
\pgfpathlineto{\pgfqpoint{2.213147in}{6.686375in}}%
\pgfpathlineto{\pgfqpoint{2.214580in}{6.685329in}}%
\pgfpathlineto{\pgfqpoint{2.215826in}{6.684354in}}%
\pgfpathlineto{\pgfqpoint{2.217420in}{6.683348in}}%
\pgfpathlineto{\pgfqpoint{2.218829in}{6.682308in}}%
\pgfpathlineto{\pgfqpoint{2.221275in}{6.681032in}}%
\pgfpathlineto{\pgfqpoint{2.222489in}{6.680044in}}%
\pgfpathlineto{\pgfqpoint{2.224300in}{6.679009in}}%
\pgfpathlineto{\pgfqpoint{2.225499in}{6.678361in}}%
\pgfpathlineto{\pgfqpoint{2.227034in}{6.677103in}}%
\pgfpathlineto{\pgfqpoint{2.228474in}{6.676436in}}%
\pgfpathlineto{\pgfqpoint{2.229654in}{6.675461in}}%
\pgfpathlineto{\pgfqpoint{2.231664in}{6.674467in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{6.673507in}}%
\pgfpathlineto{\pgfqpoint{2.234815in}{6.672574in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{6.671296in}}%
\pgfpathlineto{\pgfqpoint{2.238170in}{6.670280in}}%
\pgfpathlineto{\pgfqpoint{2.239629in}{6.669067in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{6.668411in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{6.667490in}}%
\pgfpathlineto{\pgfqpoint{2.244195in}{6.666536in}}%
\pgfpathlineto{\pgfqpoint{2.245382in}{6.665616in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{6.664916in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{6.664382in}}%
\pgfpathlineto{\pgfqpoint{2.248367in}{6.663737in}}%
\pgfpathlineto{\pgfqpoint{2.249535in}{6.663148in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{6.662235in}}%
\pgfpathlineto{\pgfqpoint{2.252624in}{6.661021in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{6.659811in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{6.659220in}}%
\pgfpathlineto{\pgfqpoint{2.258092in}{6.658297in}}%
\pgfpathlineto{\pgfqpoint{2.259291in}{6.658026in}}%
\pgfpathlineto{\pgfqpoint{2.260633in}{6.657103in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{6.656546in}}%
\pgfpathlineto{\pgfqpoint{2.263443in}{6.655633in}}%
\pgfpathlineto{\pgfqpoint{2.264690in}{6.655086in}}%
\pgfpathlineto{\pgfqpoint{2.266367in}{6.654213in}}%
\pgfpathlineto{\pgfqpoint{2.267744in}{6.653076in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{6.651935in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{6.651364in}}%
\pgfpathlineto{\pgfqpoint{2.273533in}{6.650254in}}%
\pgfpathlineto{\pgfqpoint{2.274871in}{6.649402in}}%
\pgfpathlineto{\pgfqpoint{2.277180in}{6.648586in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{6.647484in}}%
\pgfpathlineto{\pgfqpoint{2.280638in}{6.646403in}}%
\pgfpathlineto{\pgfqpoint{2.281871in}{6.645877in}}%
\pgfpathlineto{\pgfqpoint{2.284252in}{6.644823in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{6.644007in}}%
\pgfpathlineto{\pgfqpoint{2.288681in}{6.642988in}}%
\pgfpathlineto{\pgfqpoint{2.290008in}{6.642223in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{6.641190in}}%
\pgfpathlineto{\pgfqpoint{2.295377in}{6.640684in}}%
\pgfpathlineto{\pgfqpoint{2.299680in}{6.639665in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{6.639196in}}%
\pgfpathlineto{\pgfqpoint{2.304786in}{6.638197in}}%
\pgfpathlineto{\pgfqpoint{2.305969in}{6.637968in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.636989in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.636989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.362822in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{7.358380in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.329356in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{7.323970in}}%
\pgfpathlineto{\pgfqpoint{1.986560in}{7.291187in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{7.283923in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{7.272035in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{7.260691in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{7.249928in}}%
\pgfpathlineto{\pgfqpoint{2.009374in}{7.215360in}}%
\pgfpathlineto{\pgfqpoint{2.009786in}{7.215354in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{7.208600in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{7.207929in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{7.197149in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{7.197145in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{7.191125in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{7.191124in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{7.176192in}}%
\pgfpathlineto{\pgfqpoint{2.024546in}{7.176181in}}%
\pgfpathlineto{\pgfqpoint{2.026861in}{7.167359in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{7.146992in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{7.146929in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{7.144089in}}%
\pgfpathlineto{\pgfqpoint{2.037756in}{7.143380in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{7.131159in}}%
\pgfpathlineto{\pgfqpoint{2.045004in}{7.126869in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{7.126861in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{7.118229in}}%
\pgfpathlineto{\pgfqpoint{2.048903in}{7.118215in}}%
\pgfpathlineto{\pgfqpoint{2.053780in}{7.103606in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{7.103590in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{7.094615in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{7.094446in}}%
\pgfpathlineto{\pgfqpoint{2.058903in}{7.091312in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{7.080452in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.080387in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{7.070898in}}%
\pgfpathlineto{\pgfqpoint{2.066561in}{7.070893in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{7.064438in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{7.064413in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{7.057963in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{7.057940in}}%
\pgfpathlineto{\pgfqpoint{2.073993in}{7.051599in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{7.051583in}}%
\pgfpathlineto{\pgfqpoint{2.076527in}{7.044980in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{7.044977in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{7.037615in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{7.037597in}}%
\pgfpathlineto{\pgfqpoint{2.081830in}{7.032589in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{7.032557in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{7.027564in}}%
\pgfpathlineto{\pgfqpoint{2.084592in}{7.026595in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{7.021538in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{7.015571in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{7.015553in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{7.008487in}}%
\pgfpathlineto{\pgfqpoint{2.100274in}{6.985901in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{6.985030in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{6.977139in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{6.976317in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{6.972650in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{6.966192in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{6.956386in}}%
\pgfpathlineto{\pgfqpoint{2.115036in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{2.131020in}{6.919456in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{6.919428in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.914202in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.914178in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.911118in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.903854in}}%
\pgfpathlineto{\pgfqpoint{2.139507in}{6.903848in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{6.899708in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{6.898605in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{6.865989in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{6.865986in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{6.861430in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{6.860573in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{6.856002in}}%
\pgfpathlineto{\pgfqpoint{2.163824in}{6.855134in}}%
\pgfpathlineto{\pgfqpoint{2.165822in}{6.850588in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{6.849745in}}%
\pgfpathlineto{\pgfqpoint{2.168462in}{6.845335in}}%
\pgfpathlineto{\pgfqpoint{2.168680in}{6.845327in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{6.841320in}}%
\pgfpathlineto{\pgfqpoint{2.170640in}{6.840538in}}%
\pgfpathlineto{\pgfqpoint{2.173445in}{6.834691in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{6.834679in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{6.830660in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{6.830071in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{6.824774in}}%
\pgfpathlineto{\pgfqpoint{2.178752in}{6.824091in}}%
\pgfpathlineto{\pgfqpoint{2.181676in}{6.817414in}}%
\pgfpathlineto{\pgfqpoint{2.182091in}{6.817410in}}%
\pgfpathlineto{\pgfqpoint{2.183537in}{6.814766in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{6.811835in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{6.810937in}}%
\pgfpathlineto{\pgfqpoint{2.192446in}{6.807460in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{6.807452in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{6.804021in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{6.802468in}}%
\pgfpathlineto{\pgfqpoint{2.197176in}{6.799575in}}%
\pgfpathlineto{\pgfqpoint{2.198345in}{6.798820in}}%
\pgfpathlineto{\pgfqpoint{2.200474in}{6.795202in}}%
\pgfpathlineto{\pgfqpoint{2.201051in}{6.794745in}}%
\pgfpathlineto{\pgfqpoint{2.202776in}{6.791810in}}%
\pgfpathlineto{\pgfqpoint{2.203538in}{6.790839in}}%
\pgfpathlineto{\pgfqpoint{2.204867in}{6.788797in}}%
\pgfpathlineto{\pgfqpoint{2.205057in}{6.788794in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{6.785885in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{6.785873in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{6.782587in}}%
\pgfpathlineto{\pgfqpoint{2.209743in}{6.781567in}}%
\pgfpathlineto{\pgfqpoint{2.211409in}{6.778362in}}%
\pgfpathlineto{\pgfqpoint{2.212514in}{6.777247in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{6.774206in}}%
\pgfpathlineto{\pgfqpoint{2.215436in}{6.773600in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{2.218504in}{6.768879in}}%
\pgfpathlineto{\pgfqpoint{2.220292in}{6.766709in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{6.766706in}}%
\pgfpathlineto{\pgfqpoint{2.222067in}{6.764445in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{6.764444in}}%
\pgfpathlineto{\pgfqpoint{2.223829in}{6.761862in}}%
\pgfpathlineto{\pgfqpoint{2.224706in}{6.761207in}}%
\pgfpathlineto{\pgfqpoint{2.226624in}{6.758343in}}%
\pgfpathlineto{\pgfqpoint{2.229044in}{6.756053in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{6.755399in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{6.753451in}}%
\pgfpathlineto{\pgfqpoint{2.231611in}{6.752841in}}%
\pgfpathlineto{\pgfqpoint{2.233309in}{6.750535in}}%
\pgfpathlineto{\pgfqpoint{2.234658in}{6.749509in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{6.747844in}}%
\pgfpathlineto{\pgfqpoint{2.236669in}{6.747225in}}%
\pgfpathlineto{\pgfqpoint{2.238332in}{6.744657in}}%
\pgfpathlineto{\pgfqpoint{2.238829in}{6.743920in}}%
\pgfpathlineto{\pgfqpoint{2.240807in}{6.739443in}}%
\pgfpathlineto{\pgfqpoint{2.242117in}{6.734000in}}%
\pgfpathlineto{\pgfqpoint{2.246489in}{6.732936in}}%
\pgfpathlineto{\pgfqpoint{2.248249in}{6.731909in}}%
\pgfpathlineto{\pgfqpoint{2.251574in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{6.729883in}}%
\pgfpathlineto{\pgfqpoint{2.254701in}{6.728898in}}%
\pgfpathlineto{\pgfqpoint{2.256404in}{6.727510in}}%
\pgfpathlineto{\pgfqpoint{2.257175in}{6.726612in}}%
\pgfpathlineto{\pgfqpoint{2.258403in}{6.726114in}}%
\pgfpathlineto{\pgfqpoint{2.259167in}{6.725196in}}%
\pgfpathlineto{\pgfqpoint{2.260840in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.261597in}{6.723009in}}%
\pgfpathlineto{\pgfqpoint{2.262804in}{6.721304in}}%
\pgfpathlineto{\pgfqpoint{2.263405in}{6.720370in}}%
\pgfpathlineto{\pgfqpoint{2.272108in}{6.707934in}}%
\pgfpathlineto{\pgfqpoint{2.272832in}{6.706900in}}%
\pgfpathlineto{\pgfqpoint{2.277133in}{6.700867in}}%
\pgfpathlineto{\pgfqpoint{2.280661in}{6.696924in}}%
\pgfpathlineto{\pgfqpoint{2.288390in}{6.695998in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{6.695695in}}%
\pgfpathlineto{\pgfqpoint{2.290421in}{6.694653in}}%
\pgfpathlineto{\pgfqpoint{2.292569in}{6.692222in}}%
\pgfpathlineto{\pgfqpoint{2.293503in}{6.691526in}}%
\pgfpathlineto{\pgfqpoint{2.294964in}{6.689475in}}%
\pgfpathlineto{\pgfqpoint{2.296284in}{6.688413in}}%
\pgfpathlineto{\pgfqpoint{2.298514in}{6.685690in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{6.684698in}}%
\pgfpathlineto{\pgfqpoint{2.301628in}{6.682638in}}%
\pgfpathlineto{\pgfqpoint{2.303171in}{6.681688in}}%
\pgfpathlineto{\pgfqpoint{2.304959in}{6.680044in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{6.679016in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{6.678070in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{6.677102in}}%
\pgfpathlineto{\pgfqpoint{2.310622in}{6.674832in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{6.673848in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{6.672575in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{6.671935in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{6.670290in}}%
\pgfpathlineto{\pgfqpoint{2.317132in}{6.669341in}}%
\pgfpathlineto{\pgfqpoint{2.319065in}{6.667492in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{6.666536in}}%
\pgfpathlineto{\pgfqpoint{2.321936in}{6.664918in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{6.664381in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{6.663149in}}%
\pgfpathlineto{\pgfqpoint{2.325480in}{6.662235in}}%
\pgfpathlineto{\pgfqpoint{2.327234in}{6.660728in}}%
\pgfpathlineto{\pgfqpoint{2.328628in}{6.659811in}}%
\pgfpathlineto{\pgfqpoint{2.329899in}{6.658623in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{6.658025in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{6.656551in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{6.655633in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{6.654218in}}%
\pgfpathlineto{\pgfqpoint{2.337058in}{6.653342in}}%
\pgfpathlineto{\pgfqpoint{2.338510in}{6.652504in}}%
\pgfpathlineto{\pgfqpoint{2.339067in}{6.651647in}}%
\pgfpathlineto{\pgfqpoint{2.340728in}{6.650255in}}%
\pgfpathlineto{\pgfqpoint{2.342269in}{6.649140in}}%
\pgfpathlineto{\pgfqpoint{2.343910in}{6.647993in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{6.646691in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{6.645612in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{6.644008in}}%
\pgfpathlineto{\pgfqpoint{2.351429in}{6.642990in}}%
\pgfpathlineto{\pgfqpoint{2.353011in}{6.641927in}}%
\pgfpathlineto{\pgfqpoint{2.356562in}{6.640684in}}%
\pgfpathlineto{\pgfqpoint{2.358112in}{6.639881in}}%
\pgfpathlineto{\pgfqpoint{2.360777in}{6.638928in}}%
\pgfpathlineto{\pgfqpoint{2.362302in}{6.638198in}}%
\pgfpathlineto{\pgfqpoint{2.364522in}{6.637221in}}%
\pgfpathlineto{\pgfqpoint{2.366025in}{6.636520in}}%
\pgfpathlineto{\pgfqpoint{2.367617in}{6.635800in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{6.634378in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{6.633240in}}%
\pgfpathlineto{\pgfqpoint{2.371653in}{6.631675in}}%
\pgfpathlineto{\pgfqpoint{2.374856in}{6.630776in}}%
\pgfpathlineto{\pgfqpoint{2.376298in}{6.627683in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{6.627682in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{6.626270in}}%
\pgfpathlineto{\pgfqpoint{2.380576in}{6.623312in}}%
\pgfpathlineto{\pgfqpoint{2.381798in}{6.622675in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{6.621390in}}%
\pgfpathlineto{\pgfqpoint{2.384411in}{6.619905in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{6.618975in}}%
\pgfpathlineto{\pgfqpoint{2.387089in}{6.617520in}}%
\pgfpathlineto{\pgfqpoint{2.388645in}{6.616409in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{6.615522in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{6.613955in}}%
\pgfpathlineto{\pgfqpoint{2.393438in}{6.613057in}}%
\pgfpathlineto{\pgfqpoint{2.394689in}{6.611907in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{6.611196in}}%
\pgfpathlineto{\pgfqpoint{2.397083in}{6.609869in}}%
\pgfpathlineto{\pgfqpoint{2.398843in}{6.608901in}}%
\pgfpathlineto{\pgfqpoint{2.400067in}{6.607766in}}%
\pgfpathlineto{\pgfqpoint{2.401112in}{6.606816in}}%
\pgfpathlineto{\pgfqpoint{2.402325in}{6.606370in}}%
\pgfpathlineto{\pgfqpoint{2.425361in}{6.605417in}}%
\pgfpathlineto{\pgfqpoint{2.426620in}{6.601933in}}%
\pgfpathlineto{\pgfqpoint{2.427404in}{6.601185in}}%
\pgfpathlineto{\pgfqpoint{2.428654in}{6.598871in}}%
\pgfpathlineto{\pgfqpoint{2.430129in}{6.596527in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{6.596523in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{6.594895in}}%
\pgfpathlineto{\pgfqpoint{2.433207in}{6.593979in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{6.592795in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{6.592081in}}%
\pgfpathlineto{\pgfqpoint{2.436399in}{6.590704in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{6.589733in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{6.588564in}}%
\pgfpathlineto{\pgfqpoint{2.441186in}{6.587875in}}%
\pgfpathlineto{\pgfqpoint{2.442369in}{6.580438in}}%
\pgfpathlineto{\pgfqpoint{2.444133in}{6.579573in}}%
\pgfpathlineto{\pgfqpoint{2.445302in}{6.579140in}}%
\pgfpathlineto{\pgfqpoint{2.446756in}{6.578025in}}%
\pgfpathlineto{\pgfqpoint{2.448921in}{6.577163in}}%
\pgfpathlineto{\pgfqpoint{2.450068in}{6.576749in}}%
\pgfpathlineto{\pgfqpoint{2.451494in}{6.575881in}}%
\pgfpathlineto{\pgfqpoint{2.452630in}{6.575484in}}%
\pgfpathlineto{\pgfqpoint{2.455236in}{6.574431in}}%
\pgfpathlineto{\pgfqpoint{2.456564in}{6.573789in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{6.572614in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{6.572227in}}%
\pgfpathlineto{\pgfqpoint{2.463847in}{6.571234in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{6.570844in}}%
\pgfpathlineto{\pgfqpoint{2.468942in}{6.569722in}}%
\pgfpathlineto{\pgfqpoint{2.470332in}{6.569154in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{6.568060in}}%
\pgfpathlineto{\pgfqpoint{2.474326in}{6.566675in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{6.566159in}}%
\pgfpathlineto{\pgfqpoint{2.477104in}{6.564809in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{6.563705in}}%
\pgfpathlineto{\pgfqpoint{2.478897in}{6.563082in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{6.562309in}}%
\pgfpathlineto{\pgfqpoint{2.481309in}{6.561136in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{6.560271in}}%
\pgfpathlineto{\pgfqpoint{2.484511in}{6.559049in}}%
\pgfpathlineto{\pgfqpoint{2.486871in}{6.558135in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.556879in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.556879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133928in}{7.291141in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{7.219031in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{7.209991in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{7.197152in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{7.197146in}}%
\pgfpathlineto{\pgfqpoint{2.172189in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{7.144091in}}%
\pgfpathlineto{\pgfqpoint{2.181318in}{7.143373in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{7.136972in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{7.126868in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{7.126859in}}%
\pgfpathlineto{\pgfqpoint{2.194807in}{7.106522in}}%
\pgfpathlineto{\pgfqpoint{2.195193in}{7.106510in}}%
\pgfpathlineto{\pgfqpoint{2.197114in}{7.099024in}}%
\pgfpathlineto{\pgfqpoint{2.197496in}{7.099004in}}%
\pgfpathlineto{\pgfqpoint{2.201289in}{7.086954in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{7.085329in}}%
\pgfpathlineto{\pgfqpoint{2.204655in}{7.077243in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{7.077225in}}%
\pgfpathlineto{\pgfqpoint{2.209074in}{7.064473in}}%
\pgfpathlineto{\pgfqpoint{2.209803in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{2.213416in}{7.053092in}}%
\pgfpathlineto{\pgfqpoint{2.213775in}{7.053074in}}%
\pgfpathlineto{\pgfqpoint{2.216625in}{7.044979in}}%
\pgfpathlineto{\pgfqpoint{2.216979in}{7.044977in}}%
\pgfpathlineto{\pgfqpoint{2.220142in}{7.035765in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{7.035758in}}%
\pgfpathlineto{\pgfqpoint{2.222921in}{7.027567in}}%
\pgfpathlineto{\pgfqpoint{2.223611in}{7.026607in}}%
\pgfpathlineto{\pgfqpoint{2.225670in}{7.020198in}}%
\pgfpathlineto{\pgfqpoint{2.226012in}{7.020151in}}%
\pgfpathlineto{\pgfqpoint{2.228389in}{7.012615in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{7.012591in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{7.004308in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{6.978862in}}%
\pgfpathlineto{\pgfqpoint{2.242522in}{6.972654in}}%
\pgfpathlineto{\pgfqpoint{2.242842in}{6.972648in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{6.965379in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{6.956386in}}%
\pgfpathlineto{\pgfqpoint{2.251316in}{6.955821in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{6.947866in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{6.944589in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{6.944582in}}%
\pgfpathlineto{\pgfqpoint{2.257415in}{6.940331in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{6.933581in}}%
\pgfpathlineto{\pgfqpoint{2.259813in}{6.933497in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{2.262780in}{6.925699in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{6.919498in}}%
\pgfpathlineto{\pgfqpoint{2.265712in}{6.919424in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.914195in}}%
\pgfpathlineto{\pgfqpoint{2.268033in}{6.914174in}}%
\pgfpathlineto{\pgfqpoint{2.269760in}{6.910398in}}%
\pgfpathlineto{\pgfqpoint{2.272329in}{6.903857in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.903850in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{6.899697in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{6.894346in}}%
\pgfpathlineto{\pgfqpoint{2.277389in}{6.894334in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{6.888553in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{6.888525in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{6.883748in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{6.882763in}}%
\pgfpathlineto{\pgfqpoint{2.284522in}{6.876693in}}%
\pgfpathlineto{\pgfqpoint{2.285063in}{6.876671in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.870732in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{6.870710in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{6.865990in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{6.865987in}}%
\pgfpathlineto{\pgfqpoint{2.291985in}{6.860579in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{6.860574in}}%
\pgfpathlineto{\pgfqpoint{2.294598in}{6.853995in}}%
\pgfpathlineto{\pgfqpoint{2.295117in}{6.853991in}}%
\pgfpathlineto{\pgfqpoint{2.296926in}{6.848630in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.848197in}}%
\pgfpathlineto{\pgfqpoint{2.303032in}{6.834689in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{6.834680in}}%
\pgfpathlineto{\pgfqpoint{2.305035in}{6.830083in}}%
\pgfpathlineto{\pgfqpoint{2.305533in}{6.829161in}}%
\pgfpathlineto{\pgfqpoint{2.311437in}{6.814769in}}%
\pgfpathlineto{\pgfqpoint{2.311922in}{6.813811in}}%
\pgfpathlineto{\pgfqpoint{2.314097in}{6.810945in}}%
\pgfpathlineto{\pgfqpoint{2.317916in}{6.810341in}}%
\pgfpathlineto{\pgfqpoint{2.319334in}{6.807470in}}%
\pgfpathlineto{\pgfqpoint{2.319805in}{6.806799in}}%
\pgfpathlineto{\pgfqpoint{2.322146in}{6.802489in}}%
\pgfpathlineto{\pgfqpoint{2.322611in}{6.802018in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{6.798822in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{6.798820in}}%
\pgfpathlineto{\pgfqpoint{2.326075in}{6.796008in}}%
\pgfpathlineto{\pgfqpoint{2.326534in}{6.795199in}}%
\pgfpathlineto{\pgfqpoint{2.336852in}{6.777247in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{6.777246in}}%
\pgfpathlineto{\pgfqpoint{2.338604in}{6.774207in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{6.773320in}}%
\pgfpathlineto{\pgfqpoint{2.341641in}{6.769967in}}%
\pgfpathlineto{\pgfqpoint{2.342072in}{6.769967in}}%
\pgfpathlineto{\pgfqpoint{2.343574in}{6.766709in}}%
\pgfpathlineto{\pgfqpoint{2.343788in}{6.766707in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{6.764445in}}%
\pgfpathlineto{\pgfqpoint{2.345493in}{6.764444in}}%
\pgfpathlineto{\pgfqpoint{2.346975in}{6.761853in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{6.758001in}}%
\pgfpathlineto{\pgfqpoint{2.350330in}{6.757016in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{6.754788in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{6.753863in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{6.749520in}}%
\pgfpathlineto{\pgfqpoint{2.356300in}{6.748848in}}%
\pgfpathlineto{\pgfqpoint{2.357922in}{6.745874in}}%
\pgfpathlineto{\pgfqpoint{2.358730in}{6.745861in}}%
\pgfpathlineto{\pgfqpoint{2.360336in}{6.742173in}}%
\pgfpathlineto{\pgfqpoint{2.360936in}{6.741175in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{6.733992in}}%
\pgfpathlineto{\pgfqpoint{2.365881in}{6.732937in}}%
\pgfpathlineto{\pgfqpoint{2.367832in}{6.731907in}}%
\pgfpathlineto{\pgfqpoint{2.370345in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.371689in}{6.729881in}}%
\pgfpathlineto{\pgfqpoint{2.373025in}{6.728897in}}%
\pgfpathlineto{\pgfqpoint{2.375487in}{6.726119in}}%
\pgfpathlineto{\pgfqpoint{2.376616in}{6.725196in}}%
\pgfpathlineto{\pgfqpoint{2.379416in}{6.721325in}}%
\pgfpathlineto{\pgfqpoint{2.380157in}{6.720371in}}%
\pgfpathlineto{\pgfqpoint{2.383831in}{6.714288in}}%
\pgfpathlineto{\pgfqpoint{2.385467in}{6.711038in}}%
\pgfpathlineto{\pgfqpoint{2.386371in}{6.709958in}}%
\pgfpathlineto{\pgfqpoint{2.388350in}{6.706116in}}%
\pgfpathlineto{\pgfqpoint{2.389065in}{6.704996in}}%
\pgfpathlineto{\pgfqpoint{2.394717in}{6.696924in}}%
\pgfpathlineto{\pgfqpoint{2.401098in}{6.695999in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{6.692245in}}%
\pgfpathlineto{\pgfqpoint{2.405320in}{6.691527in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{6.688414in}}%
\pgfpathlineto{\pgfqpoint{2.408481in}{6.687359in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{6.685350in}}%
\pgfpathlineto{\pgfqpoint{2.410786in}{6.684355in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{6.681689in}}%
\pgfpathlineto{\pgfqpoint{2.414042in}{6.681032in}}%
\pgfpathlineto{\pgfqpoint{2.415494in}{6.679708in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{6.677103in}}%
\pgfpathlineto{\pgfqpoint{2.418372in}{6.676435in}}%
\pgfpathlineto{\pgfqpoint{2.419957in}{6.674468in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{6.673507in}}%
\pgfpathlineto{\pgfqpoint{2.424343in}{6.669674in}}%
\pgfpathlineto{\pgfqpoint{2.424963in}{6.669066in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{6.667492in}}%
\pgfpathlineto{\pgfqpoint{2.427429in}{6.666536in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{6.664388in}}%
\pgfpathlineto{\pgfqpoint{2.430024in}{6.663737in}}%
\pgfpathlineto{\pgfqpoint{2.431537in}{6.662236in}}%
\pgfpathlineto{\pgfqpoint{2.433940in}{6.659814in}}%
\pgfpathlineto{\pgfqpoint{2.434984in}{6.659220in}}%
\pgfpathlineto{\pgfqpoint{2.436468in}{6.657432in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{6.656545in}}%
\pgfpathlineto{\pgfqpoint{2.439264in}{6.655086in}}%
\pgfpathlineto{\pgfqpoint{2.441450in}{6.652790in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{6.651935in}}%
\pgfpathlineto{\pgfqpoint{2.445051in}{6.649145in}}%
\pgfpathlineto{\pgfqpoint{2.446477in}{6.647988in}}%
\pgfpathlineto{\pgfqpoint{2.449024in}{6.645620in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{6.644545in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{6.642992in}}%
\pgfpathlineto{\pgfqpoint{2.453904in}{6.641911in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{6.640940in}}%
\pgfpathlineto{\pgfqpoint{2.457741in}{6.639882in}}%
\pgfpathlineto{\pgfqpoint{2.459638in}{6.638935in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{6.637968in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{6.636988in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{6.636044in}}%
\pgfpathlineto{\pgfqpoint{2.468392in}{6.631675in}}%
\pgfpathlineto{\pgfqpoint{2.470986in}{6.630776in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{6.626272in}}%
\pgfpathlineto{\pgfqpoint{2.474445in}{6.625204in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{6.619903in}}%
\pgfpathlineto{\pgfqpoint{2.479485in}{6.619480in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{6.617520in}}%
\pgfpathlineto{\pgfqpoint{2.481721in}{6.616411in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{6.615523in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{6.613946in}}%
\pgfpathlineto{\pgfqpoint{2.485525in}{6.613056in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{6.611223in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{6.610320in}}%
\pgfpathlineto{\pgfqpoint{2.489272in}{6.608930in}}%
\pgfpathlineto{\pgfqpoint{2.490946in}{6.607759in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{6.606371in}}%
\pgfpathlineto{\pgfqpoint{2.509994in}{6.605417in}}%
\pgfpathlineto{\pgfqpoint{2.511427in}{6.601189in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{6.597484in}}%
\pgfpathlineto{\pgfqpoint{2.513941in}{6.596523in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{6.593988in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{6.593052in}}%
\pgfpathlineto{\pgfqpoint{2.518470in}{6.590703in}}%
\pgfpathlineto{\pgfqpoint{2.519855in}{6.589733in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{6.587876in}}%
\pgfpathlineto{\pgfqpoint{2.522918in}{6.580014in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{6.579139in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{6.577608in}}%
\pgfpathlineto{\pgfqpoint{2.528935in}{6.576540in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{6.575485in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{6.574425in}}%
\pgfpathlineto{\pgfqpoint{2.534009in}{6.573370in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{6.572225in}}%
\pgfpathlineto{\pgfqpoint{2.538094in}{6.571248in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{6.570271in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{6.569724in}}%
\pgfpathlineto{\pgfqpoint{2.543860in}{6.568603in}}%
\pgfpathlineto{\pgfqpoint{2.545401in}{6.568060in}}%
\pgfpathlineto{\pgfqpoint{2.546646in}{6.566160in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{6.565159in}}%
\pgfpathlineto{\pgfqpoint{2.549307in}{6.563084in}}%
\pgfpathlineto{\pgfqpoint{2.550439in}{6.562293in}}%
\pgfpathlineto{\pgfqpoint{2.551753in}{6.560681in}}%
\pgfpathlineto{\pgfqpoint{2.552967in}{6.559568in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{6.559047in}}%
\pgfpathlineto{\pgfqpoint{2.555378in}{6.557884in}}%
\pgfpathlineto{\pgfqpoint{2.556392in}{6.556875in}}%
\pgfpathlineto{\pgfqpoint{2.557675in}{6.555866in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{6.555210in}}%
\pgfpathlineto{\pgfqpoint{2.559861in}{6.553994in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{6.553169in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{6.551712in}}%
\pgfpathlineto{\pgfqpoint{2.563640in}{6.550975in}}%
\pgfpathlineto{\pgfqpoint{2.564887in}{6.550076in}}%
\pgfpathlineto{\pgfqpoint{2.567187in}{6.549163in}}%
\pgfpathlineto{\pgfqpoint{2.568680in}{6.548138in}}%
\pgfpathlineto{\pgfqpoint{2.571898in}{6.547109in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{6.546199in}}%
\pgfpathlineto{\pgfqpoint{2.576183in}{6.544996in}}%
\pgfpathlineto{\pgfqpoint{2.578214in}{6.543604in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{6.542516in}}%
\pgfpathlineto{\pgfqpoint{2.581813in}{6.541963in}}%
\pgfpathlineto{\pgfqpoint{2.583799in}{6.540837in}}%
\pgfpathlineto{\pgfqpoint{2.586587in}{6.539368in}}%
\pgfpathlineto{\pgfqpoint{2.589988in}{6.538429in}}%
\pgfpathlineto{\pgfqpoint{2.591272in}{6.537865in}}%
\pgfpathlineto{\pgfqpoint{2.595636in}{6.536752in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{6.536085in}}%
\pgfpathlineto{\pgfqpoint{2.602234in}{6.535080in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{6.534838in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{6.533695in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{6.532579in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{6.531623in}}%
\pgfpathlineto{\pgfqpoint{2.620981in}{6.530512in}}%
\pgfpathlineto{\pgfqpoint{2.624582in}{6.529601in}}%
\pgfpathlineto{\pgfqpoint{2.628064in}{6.528557in}}%
\pgfpathlineto{\pgfqpoint{2.629375in}{6.528025in}}%
\pgfpathlineto{\pgfqpoint{2.632723in}{6.527059in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{6.526289in}}%
\pgfpathlineto{\pgfqpoint{2.638163in}{6.525290in}}%
\pgfpathlineto{\pgfqpoint{2.639488in}{6.524727in}}%
\pgfpathlineto{\pgfqpoint{2.639950in}{6.524582in}}%
\pgfpathlineto{\pgfqpoint{2.641069in}{6.519604in}}%
\pgfpathlineto{\pgfqpoint{2.643683in}{6.518438in}}%
\pgfpathlineto{\pgfqpoint{2.644914in}{6.517564in}}%
\pgfpathlineto{\pgfqpoint{2.646912in}{6.516519in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{6.515663in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{6.514868in}}%
\pgfpathlineto{\pgfqpoint{2.651427in}{6.513857in}}%
\pgfpathlineto{\pgfqpoint{2.654683in}{6.512769in}}%
\pgfpathlineto{\pgfqpoint{2.656790in}{6.512056in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.511703in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.511703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313591in}{7.220126in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{7.208590in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{7.206263in}}%
\pgfpathlineto{\pgfqpoint{2.330244in}{7.165823in}}%
\pgfpathlineto{\pgfqpoint{2.332992in}{7.152834in}}%
\pgfpathlineto{\pgfqpoint{2.333447in}{7.152832in}}%
\pgfpathlineto{\pgfqpoint{2.337058in}{7.144088in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{7.143377in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{7.141226in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{7.135493in}}%
\pgfpathlineto{\pgfqpoint{2.342818in}{7.135458in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{7.070897in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{7.070890in}}%
\pgfpathlineto{\pgfqpoint{2.365425in}{7.064451in}}%
\pgfpathlineto{\pgfqpoint{2.365825in}{7.064414in}}%
\pgfpathlineto{\pgfqpoint{2.370577in}{7.049833in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{7.049822in}}%
\pgfpathlineto{\pgfqpoint{2.372920in}{7.043577in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{7.030736in}}%
\pgfpathlineto{\pgfqpoint{2.377541in}{7.030719in}}%
\pgfpathlineto{\pgfqpoint{2.379442in}{7.023569in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{7.023539in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{7.015559in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{6.985903in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{6.985898in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{6.977139in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{6.976323in}}%
\pgfpathlineto{\pgfqpoint{2.396642in}{6.969848in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{6.956383in}}%
\pgfpathlineto{\pgfqpoint{2.404649in}{6.954507in}}%
\pgfpathlineto{\pgfqpoint{2.406696in}{6.947862in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{6.940363in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{6.939518in}}%
\pgfpathlineto{\pgfqpoint{2.411744in}{6.933503in}}%
\pgfpathlineto{\pgfqpoint{2.415382in}{6.922890in}}%
\pgfpathlineto{\pgfqpoint{2.415710in}{6.922817in}}%
\pgfpathlineto{\pgfqpoint{2.417670in}{6.917530in}}%
\pgfpathlineto{\pgfqpoint{2.423460in}{6.903854in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.903849in}}%
\pgfpathlineto{\pgfqpoint{2.425677in}{6.898619in}}%
\pgfpathlineto{\pgfqpoint{2.427561in}{6.894347in}}%
\pgfpathlineto{\pgfqpoint{2.429741in}{6.888546in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{6.888528in}}%
\pgfpathlineto{\pgfqpoint{2.432518in}{6.881196in}}%
\pgfpathlineto{\pgfqpoint{2.433130in}{6.880396in}}%
\pgfpathlineto{\pgfqpoint{2.435264in}{6.874798in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{6.874789in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{6.868492in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{6.860575in}}%
\pgfpathlineto{\pgfqpoint{2.443620in}{6.853994in}}%
\pgfpathlineto{\pgfqpoint{2.443913in}{6.853991in}}%
\pgfpathlineto{\pgfqpoint{2.445957in}{6.848202in}}%
\pgfpathlineto{\pgfqpoint{2.460918in}{6.810945in}}%
\pgfpathlineto{\pgfqpoint{2.464456in}{6.810339in}}%
\pgfpathlineto{\pgfqpoint{2.466340in}{6.805961in}}%
\pgfpathlineto{\pgfqpoint{2.485445in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{2.485942in}{6.769967in}}%
\pgfpathlineto{\pgfqpoint{2.487426in}{6.766708in}}%
\pgfpathlineto{\pgfqpoint{2.487673in}{6.766706in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.763145in}}%
\pgfpathlineto{\pgfqpoint{2.489637in}{6.763140in}}%
\pgfpathlineto{\pgfqpoint{2.491343in}{6.759693in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{6.758962in}}%
\pgfpathlineto{\pgfqpoint{2.493760in}{6.756057in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{6.755394in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{6.750534in}}%
\pgfpathlineto{\pgfqpoint{2.498289in}{6.749507in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{6.743523in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{6.742858in}}%
\pgfpathlineto{\pgfqpoint{2.502739in}{6.739447in}}%
\pgfpathlineto{\pgfqpoint{2.504128in}{6.733995in}}%
\pgfpathlineto{\pgfqpoint{2.507111in}{6.732936in}}%
\pgfpathlineto{\pgfqpoint{2.510059in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.512304in}{6.729880in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{6.727871in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{6.726861in}}%
\pgfpathlineto{\pgfqpoint{2.520007in}{6.720116in}}%
\pgfpathlineto{\pgfqpoint{2.521735in}{6.716600in}}%
\pgfpathlineto{\pgfqpoint{2.524305in}{6.711036in}}%
\pgfpathlineto{\pgfqpoint{2.524943in}{6.710033in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{6.704681in}}%
\pgfpathlineto{\pgfqpoint{2.529993in}{6.700472in}}%
\pgfpathlineto{\pgfqpoint{2.532068in}{6.697312in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{6.696037in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{6.695693in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{6.692245in}}%
\pgfpathlineto{\pgfqpoint{2.541596in}{6.691525in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{6.688413in}}%
\pgfpathlineto{\pgfqpoint{2.549430in}{6.680364in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{6.679344in}}%
\pgfpathlineto{\pgfqpoint{2.555715in}{6.672575in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{6.671935in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{6.669375in}}%
\pgfpathlineto{\pgfqpoint{2.559264in}{6.668411in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{6.665626in}}%
\pgfpathlineto{\pgfqpoint{2.561664in}{6.664919in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{6.662245in}}%
\pgfpathlineto{\pgfqpoint{2.564767in}{6.661323in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{6.658027in}}%
\pgfpathlineto{\pgfqpoint{2.568728in}{6.657110in}}%
\pgfpathlineto{\pgfqpoint{2.572979in}{6.652506in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{6.651649in}}%
\pgfpathlineto{\pgfqpoint{2.577504in}{6.647232in}}%
\pgfpathlineto{\pgfqpoint{2.578194in}{6.646419in}}%
\pgfpathlineto{\pgfqpoint{2.580931in}{6.643765in}}%
\pgfpathlineto{\pgfqpoint{2.583808in}{6.641449in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{6.640180in}}%
\pgfpathlineto{\pgfqpoint{2.587813in}{6.639187in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{6.638198in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{6.636284in}}%
\pgfpathlineto{\pgfqpoint{2.592895in}{6.635329in}}%
\pgfpathlineto{\pgfqpoint{2.596120in}{6.631673in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{6.630776in}}%
\pgfpathlineto{\pgfqpoint{2.599462in}{6.626271in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{6.625215in}}%
\pgfpathlineto{\pgfqpoint{2.612104in}{6.609869in}}%
\pgfpathlineto{\pgfqpoint{2.613154in}{6.608904in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{6.606374in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{6.605417in}}%
\pgfpathlineto{\pgfqpoint{2.631626in}{6.599334in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{6.593986in}}%
\pgfpathlineto{\pgfqpoint{2.635081in}{6.593053in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{6.589019in}}%
\pgfpathlineto{\pgfqpoint{2.639301in}{6.588302in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{6.587877in}}%
\pgfpathlineto{\pgfqpoint{2.640781in}{6.580009in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{6.579140in}}%
\pgfpathlineto{\pgfqpoint{2.643583in}{6.577599in}}%
\pgfpathlineto{\pgfqpoint{2.645434in}{6.576540in}}%
\pgfpathlineto{\pgfqpoint{2.646748in}{6.575484in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{6.574448in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{6.572801in}}%
\pgfpathlineto{\pgfqpoint{2.652577in}{6.571639in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{6.570843in}}%
\pgfpathlineto{\pgfqpoint{2.656263in}{6.569722in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{6.566160in}}%
\pgfpathlineto{\pgfqpoint{2.660517in}{6.565159in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{6.562445in}}%
\pgfpathlineto{\pgfqpoint{2.678125in}{6.548138in}}%
\pgfpathlineto{\pgfqpoint{2.679854in}{6.547110in}}%
\pgfpathlineto{\pgfqpoint{2.682369in}{6.545480in}}%
\pgfpathlineto{\pgfqpoint{2.684183in}{6.544400in}}%
\pgfpathlineto{\pgfqpoint{2.687214in}{6.542209in}}%
\pgfpathlineto{\pgfqpoint{2.688993in}{6.541219in}}%
\pgfpathlineto{\pgfqpoint{2.690429in}{6.540225in}}%
\pgfpathlineto{\pgfqpoint{2.695123in}{6.537865in}}%
\pgfpathlineto{\pgfqpoint{2.698453in}{6.536752in}}%
\pgfpathlineto{\pgfqpoint{2.703001in}{6.535278in}}%
\pgfpathlineto{\pgfqpoint{2.706952in}{6.534096in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{6.533550in}}%
\pgfpathlineto{\pgfqpoint{2.712665in}{6.532477in}}%
\pgfpathlineto{\pgfqpoint{2.713973in}{6.531883in}}%
\pgfpathlineto{\pgfqpoint{2.732257in}{6.524582in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{6.519416in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{6.509843in}}%
\pgfpathlineto{\pgfqpoint{2.753455in}{6.508802in}}%
\pgfpathlineto{\pgfqpoint{2.754824in}{6.508187in}}%
\pgfpathlineto{\pgfqpoint{2.758382in}{6.507255in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{6.506759in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{6.505818in}}%
\pgfpathlineto{\pgfqpoint{2.763874in}{6.505277in}}%
\pgfpathlineto{\pgfqpoint{2.767470in}{6.504263in}}%
\pgfpathlineto{\pgfqpoint{2.768845in}{6.503665in}}%
\pgfpathlineto{\pgfqpoint{2.772848in}{6.502639in}}%
\pgfpathlineto{\pgfqpoint{2.774116in}{6.502204in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{6.501052in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{6.500529in}}%
\pgfpathlineto{\pgfqpoint{2.785019in}{6.499442in}}%
\pgfpathlineto{\pgfqpoint{2.788999in}{6.498138in}}%
\pgfpathlineto{\pgfqpoint{2.791150in}{6.497094in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{6.494921in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{6.494134in}}%
\pgfpathlineto{\pgfqpoint{2.796484in}{6.490695in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{6.489697in}}%
\pgfpathlineto{\pgfqpoint{2.798429in}{6.488574in}}%
\pgfpathlineto{\pgfqpoint{2.817892in}{6.487245in}}%
\pgfpathlineto{\pgfqpoint{2.819811in}{6.486742in}}%
\pgfpathlineto{\pgfqpoint{2.823605in}{6.485392in}}%
\pgfpathlineto{\pgfqpoint{2.826446in}{6.483996in}}%
\pgfpathlineto{\pgfqpoint{2.828429in}{6.482897in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{6.481870in}}%
\pgfpathlineto{\pgfqpoint{2.832347in}{6.480341in}}%
\pgfpathlineto{\pgfqpoint{2.836144in}{6.477664in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.476882in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.476882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487555in}{7.168774in}}%
\pgfpathlineto{\pgfqpoint{2.491459in}{7.151264in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{7.144087in}}%
\pgfpathlineto{\pgfqpoint{2.496257in}{7.143395in}}%
\pgfpathlineto{\pgfqpoint{2.497679in}{7.142665in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{7.094382in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{7.083542in}}%
\pgfpathlineto{\pgfqpoint{2.515904in}{7.083535in}}%
\pgfpathlineto{\pgfqpoint{2.518092in}{7.075687in}}%
\pgfpathlineto{\pgfqpoint{2.523694in}{7.057965in}}%
\pgfpathlineto{\pgfqpoint{2.524120in}{7.057926in}}%
\pgfpathlineto{\pgfqpoint{2.526238in}{7.049837in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{7.049825in}}%
\pgfpathlineto{\pgfqpoint{2.528757in}{7.041774in}}%
\pgfpathlineto{\pgfqpoint{2.529591in}{7.040811in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{7.030730in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{7.030720in}}%
\pgfpathlineto{\pgfqpoint{2.534945in}{7.023551in}}%
\pgfpathlineto{\pgfqpoint{2.538587in}{7.011176in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{6.998665in}}%
\pgfpathlineto{\pgfqpoint{2.556043in}{6.956385in}}%
\pgfpathlineto{\pgfqpoint{2.557538in}{6.956049in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{6.944586in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{6.937436in}}%
\pgfpathlineto{\pgfqpoint{2.611042in}{6.810944in}}%
\pgfpathlineto{\pgfqpoint{2.614036in}{6.810335in}}%
\pgfpathlineto{\pgfqpoint{2.616112in}{6.805415in}}%
\pgfpathlineto{\pgfqpoint{2.616407in}{6.805395in}}%
\pgfpathlineto{\pgfqpoint{2.618170in}{6.800943in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{6.800930in}}%
\pgfpathlineto{\pgfqpoint{2.620502in}{6.796027in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{6.795185in}}%
\pgfpathlineto{\pgfqpoint{2.623674in}{6.789749in}}%
\pgfpathlineto{\pgfqpoint{2.627089in}{6.782210in}}%
\pgfpathlineto{\pgfqpoint{2.635976in}{6.764447in}}%
\pgfpathlineto{\pgfqpoint{2.636521in}{6.764444in}}%
\pgfpathlineto{\pgfqpoint{2.638420in}{6.760580in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{6.756058in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{6.755411in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{6.747845in}}%
\pgfpathlineto{\pgfqpoint{2.646399in}{6.747223in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{6.742176in}}%
\pgfpathlineto{\pgfqpoint{2.649004in}{6.741177in}}%
\pgfpathlineto{\pgfqpoint{2.650296in}{6.733996in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{6.732936in}}%
\pgfpathlineto{\pgfqpoint{2.654641in}{6.731907in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{6.730949in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{6.728905in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{6.727869in}}%
\pgfpathlineto{\pgfqpoint{2.667001in}{6.715005in}}%
\pgfpathlineto{\pgfqpoint{2.671544in}{6.704995in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{6.696232in}}%
\pgfpathlineto{\pgfqpoint{2.681986in}{6.695693in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{6.692204in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{6.664385in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{6.663738in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{6.660729in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{6.659814in}}%
\pgfpathlineto{\pgfqpoint{2.708090in}{6.658026in}}%
\pgfpathlineto{\pgfqpoint{2.708704in}{6.657115in}}%
\pgfpathlineto{\pgfqpoint{2.720875in}{6.642479in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{6.641443in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{6.639443in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{6.638451in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{6.631405in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{6.630776in}}%
\pgfpathlineto{\pgfqpoint{2.736361in}{6.626060in}}%
\pgfpathlineto{\pgfqpoint{2.738368in}{6.622676in}}%
\pgfpathlineto{\pgfqpoint{2.739998in}{6.619904in}}%
\pgfpathlineto{\pgfqpoint{2.740720in}{6.618979in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{6.615530in}}%
\pgfpathlineto{\pgfqpoint{2.743762in}{6.614822in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{6.611911in}}%
\pgfpathlineto{\pgfqpoint{2.746415in}{6.611202in}}%
\pgfpathlineto{\pgfqpoint{2.747995in}{6.608918in}}%
\pgfpathlineto{\pgfqpoint{2.749042in}{6.607760in}}%
\pgfpathlineto{\pgfqpoint{2.750431in}{6.606367in}}%
\pgfpathlineto{\pgfqpoint{2.751985in}{6.606040in}}%
\pgfpathlineto{\pgfqpoint{2.762769in}{6.605419in}}%
\pgfpathlineto{\pgfqpoint{2.764577in}{6.598871in}}%
\pgfpathlineto{\pgfqpoint{2.768154in}{6.591644in}}%
\pgfpathlineto{\pgfqpoint{2.769121in}{6.590702in}}%
\pgfpathlineto{\pgfqpoint{2.770884in}{6.588304in}}%
\pgfpathlineto{\pgfqpoint{2.771203in}{6.587877in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{6.579587in}}%
\pgfpathlineto{\pgfqpoint{2.774058in}{6.578439in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{6.576751in}}%
\pgfpathlineto{\pgfqpoint{2.776725in}{6.575882in}}%
\pgfpathlineto{\pgfqpoint{2.778280in}{6.574648in}}%
\pgfpathlineto{\pgfqpoint{2.779518in}{6.573777in}}%
\pgfpathlineto{\pgfqpoint{2.781210in}{6.572229in}}%
\pgfpathlineto{\pgfqpoint{2.783043in}{6.571237in}}%
\pgfpathlineto{\pgfqpoint{2.784560in}{6.570275in}}%
\pgfpathlineto{\pgfqpoint{2.786368in}{6.569156in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{6.562442in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{6.560274in}}%
\pgfpathlineto{\pgfqpoint{2.793330in}{6.559307in}}%
\pgfpathlineto{\pgfqpoint{2.796812in}{6.555211in}}%
\pgfpathlineto{\pgfqpoint{2.796956in}{6.555211in}}%
\pgfpathlineto{\pgfqpoint{2.798392in}{6.552498in}}%
\pgfpathlineto{\pgfqpoint{2.799535in}{6.551553in}}%
\pgfpathlineto{\pgfqpoint{2.802369in}{6.549163in}}%
\pgfpathlineto{\pgfqpoint{2.804614in}{6.548138in}}%
\pgfpathlineto{\pgfqpoint{2.806146in}{6.546947in}}%
\pgfpathlineto{\pgfqpoint{2.810414in}{6.543603in}}%
\pgfpathlineto{\pgfqpoint{2.811775in}{6.542519in}}%
\pgfpathlineto{\pgfqpoint{2.813534in}{6.541221in}}%
\pgfpathlineto{\pgfqpoint{2.815013in}{6.540146in}}%
\pgfpathlineto{\pgfqpoint{2.817016in}{6.538848in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{6.537864in}}%
\pgfpathlineto{\pgfqpoint{2.820843in}{6.537036in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{6.536084in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{6.535281in}}%
\pgfpathlineto{\pgfqpoint{2.828962in}{6.534096in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{6.533445in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{6.532477in}}%
\pgfpathlineto{\pgfqpoint{2.835100in}{6.531787in}}%
\pgfpathlineto{\pgfqpoint{2.837073in}{6.530934in}}%
\pgfpathlineto{\pgfqpoint{2.839881in}{6.529776in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{6.524582in}}%
\pgfpathlineto{\pgfqpoint{2.851278in}{6.519352in}}%
\pgfpathlineto{\pgfqpoint{2.854507in}{6.516518in}}%
\pgfpathlineto{\pgfqpoint{2.856106in}{6.514870in}}%
\pgfpathlineto{\pgfqpoint{2.857808in}{6.513852in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{6.512772in}}%
\pgfpathlineto{\pgfqpoint{2.861178in}{6.511702in}}%
\pgfpathlineto{\pgfqpoint{2.862624in}{6.510932in}}%
\pgfpathlineto{\pgfqpoint{2.865054in}{6.509843in}}%
\pgfpathlineto{\pgfqpoint{2.866697in}{6.509057in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{6.507956in}}%
\pgfpathlineto{\pgfqpoint{2.879779in}{6.504045in}}%
\pgfpathlineto{\pgfqpoint{2.882767in}{6.502981in}}%
\pgfpathlineto{\pgfqpoint{2.884095in}{6.502382in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.501332in}}%
\pgfpathlineto{\pgfqpoint{2.889737in}{6.500528in}}%
\pgfpathlineto{\pgfqpoint{2.893298in}{6.499442in}}%
\pgfpathlineto{\pgfqpoint{2.900846in}{6.494920in}}%
\pgfpathlineto{\pgfqpoint{2.902366in}{6.491580in}}%
\pgfpathlineto{\pgfqpoint{2.904066in}{6.488575in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{6.487245in}}%
\pgfpathlineto{\pgfqpoint{2.922832in}{6.486004in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.484776in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{6.483127in}}%
\pgfpathlineto{\pgfqpoint{2.928874in}{6.482026in}}%
\pgfpathlineto{\pgfqpoint{2.948790in}{6.465927in}}%
\pgfpathlineto{\pgfqpoint{2.959814in}{6.459873in}}%
\pgfpathlineto{\pgfqpoint{2.969507in}{6.457091in}}%
\pgfpathlineto{\pgfqpoint{2.982657in}{6.455918in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{6.453930in}}%
\pgfpathlineto{\pgfqpoint{3.004486in}{6.449404in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446008in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.195794in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.195794in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.195794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.983386in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.983386in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.983386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.793396in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.793396in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.793396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.671936in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.671936in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.671936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.569168in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.569168in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.569168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.503664in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.503664in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.503664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.451334in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.451334in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.451334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.213073in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{8.153652in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{8.083945in}}%
\pgfpathlineto{\pgfqpoint{0.948837in}{8.017541in}}%
\pgfpathlineto{\pgfqpoint{0.955903in}{8.007598in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{7.973386in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{7.973386in}}%
\pgfpathlineto{\pgfqpoint{0.963561in}{7.965107in}}%
\pgfpathlineto{\pgfqpoint{0.963561in}{7.965107in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{7.960382in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{7.960382in}}%
\pgfpathlineto{\pgfqpoint{0.970869in}{7.957447in}}%
\pgfpathlineto{\pgfqpoint{0.970869in}{7.957447in}}%
\pgfpathlineto{\pgfqpoint{0.971505in}{7.954442in}}%
\pgfpathlineto{\pgfqpoint{0.971505in}{7.954442in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{7.949795in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{7.949795in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{7.946915in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{7.946915in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{7.943949in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{7.943949in}}%
\pgfpathlineto{\pgfqpoint{0.982871in}{7.941098in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{7.938154in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{7.938154in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{7.933619in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{7.933619in}}%
\pgfpathlineto{\pgfqpoint{0.990309in}{7.930815in}}%
\pgfpathlineto{\pgfqpoint{0.990309in}{7.930815in}}%
\pgfpathlineto{\pgfqpoint{0.990887in}{7.927916in}}%
\pgfpathlineto{\pgfqpoint{0.990887in}{7.927916in}}%
\pgfpathlineto{\pgfqpoint{0.994383in}{7.925137in}}%
\pgfpathlineto{\pgfqpoint{0.994383in}{7.925137in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{7.922265in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{7.922265in}}%
\pgfpathlineto{\pgfqpoint{0.998398in}{7.919510in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{7.916668in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{7.916668in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{7.912290in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{7.912290in}}%
\pgfpathlineto{\pgfqpoint{1.005438in}{7.909574in}}%
\pgfpathlineto{\pgfqpoint{1.005438in}{7.909574in}}%
\pgfpathlineto{\pgfqpoint{1.005981in}{7.906786in}}%
\pgfpathlineto{\pgfqpoint{1.005981in}{7.906786in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{7.826306in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{7.826306in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.813224in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.813224in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.746775in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.746775in}}%
\pgfpathlineto{\pgfqpoint{1.112854in}{7.743834in}}%
\pgfpathlineto{\pgfqpoint{1.112854in}{7.743834in}}%
\pgfpathlineto{\pgfqpoint{1.112914in}{7.741875in}}%
\pgfpathlineto{\pgfqpoint{1.112914in}{7.741875in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{7.738999in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{7.738999in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{7.737075in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{7.737075in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{7.731850in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{7.731850in}}%
\pgfpathlineto{\pgfqpoint{1.121307in}{7.729977in}}%
\pgfpathlineto{\pgfqpoint{1.121307in}{7.729977in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{7.723103in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{7.723103in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{7.721223in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{7.721223in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{7.716112in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{7.716112in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{7.714312in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{7.714312in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{7.709156in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{7.709156in}}%
\pgfpathlineto{\pgfqpoint{1.158523in}{7.682182in}}%
\pgfpathlineto{\pgfqpoint{1.158523in}{7.682182in}}%
\pgfpathlineto{\pgfqpoint{1.160899in}{7.679246in}}%
\pgfpathlineto{\pgfqpoint{1.160899in}{7.679246in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{7.677175in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{7.677175in}}%
\pgfpathlineto{\pgfqpoint{1.166419in}{7.664671in}}%
\pgfpathlineto{\pgfqpoint{1.166419in}{7.664671in}}%
\pgfpathlineto{\pgfqpoint{1.182793in}{7.642814in}}%
\pgfpathlineto{\pgfqpoint{1.182793in}{7.642814in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{7.635299in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{7.635299in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{7.558028in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{7.558028in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{7.550777in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{7.550777in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{7.543426in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{7.543426in}}%
\pgfpathlineto{\pgfqpoint{1.256046in}{7.540642in}}%
\pgfpathlineto{\pgfqpoint{1.256046in}{7.540642in}}%
\pgfpathlineto{\pgfqpoint{1.256395in}{7.539090in}}%
\pgfpathlineto{\pgfqpoint{1.256395in}{7.539090in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{7.535831in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{7.535831in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{7.516350in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{7.516350in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{7.511854in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{7.511854in}}%
\pgfpathlineto{\pgfqpoint{1.281852in}{7.509083in}}%
\pgfpathlineto{\pgfqpoint{1.281852in}{7.509083in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{7.504613in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{7.504613in}}%
\pgfpathlineto{\pgfqpoint{1.287524in}{7.502018in}}%
\pgfpathlineto{\pgfqpoint{1.287524in}{7.502018in}}%
\pgfpathlineto{\pgfqpoint{1.291589in}{7.497134in}}%
\pgfpathlineto{\pgfqpoint{1.291589in}{7.497134in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.493546in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.493546in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.490907in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.490907in}}%
\pgfpathlineto{\pgfqpoint{1.297031in}{7.489329in}}%
\pgfpathlineto{\pgfqpoint{1.297031in}{7.489329in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{7.456947in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{7.456947in}}%
\pgfpathlineto{\pgfqpoint{1.328588in}{7.449436in}}%
\pgfpathlineto{\pgfqpoint{1.328588in}{7.449436in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.444572in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.444572in}}%
\pgfpathlineto{\pgfqpoint{1.335039in}{7.441016in}}%
\pgfpathlineto{\pgfqpoint{1.335039in}{7.441016in}}%
\pgfpathlineto{\pgfqpoint{1.339745in}{7.434609in}}%
\pgfpathlineto{\pgfqpoint{1.339745in}{7.434609in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{7.406244in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{7.406244in}}%
\pgfpathlineto{\pgfqpoint{1.365604in}{7.400631in}}%
\pgfpathlineto{\pgfqpoint{1.365604in}{7.400631in}}%
\pgfpathlineto{\pgfqpoint{1.366529in}{7.393015in}}%
\pgfpathlineto{\pgfqpoint{1.366529in}{7.393015in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{7.384120in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{7.384120in}}%
\pgfpathlineto{\pgfqpoint{1.385677in}{7.371405in}}%
\pgfpathlineto{\pgfqpoint{1.385677in}{7.371405in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{7.367830in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{7.367830in}}%
\pgfpathlineto{\pgfqpoint{1.393805in}{7.362372in}}%
\pgfpathlineto{\pgfqpoint{1.393805in}{7.362372in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{7.360324in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{7.360324in}}%
\pgfpathlineto{\pgfqpoint{1.396621in}{7.358876in}}%
\pgfpathlineto{\pgfqpoint{1.396621in}{7.358876in}}%
\pgfpathlineto{\pgfqpoint{1.400152in}{7.355368in}}%
\pgfpathlineto{\pgfqpoint{1.400152in}{7.355368in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{7.328109in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{7.328109in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{7.326270in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{7.326270in}}%
\pgfpathlineto{\pgfqpoint{1.432889in}{7.320914in}}%
\pgfpathlineto{\pgfqpoint{1.432889in}{7.320914in}}%
\pgfpathlineto{\pgfqpoint{1.449973in}{7.301372in}}%
\pgfpathlineto{\pgfqpoint{1.449973in}{7.301372in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{7.299464in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{7.299464in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{7.260461in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{7.260461in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{7.259036in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{7.259036in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{7.252828in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{7.252828in}}%
\pgfpathlineto{\pgfqpoint{1.505149in}{7.232969in}}%
\pgfpathlineto{\pgfqpoint{1.505149in}{7.232969in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{7.230334in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{7.230334in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{7.229325in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{7.229325in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{7.225400in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{7.225400in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{7.208265in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{7.208265in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{7.207040in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{7.207040in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{7.201102in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{7.201102in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{7.199479in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{7.199479in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{7.196488in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{7.196488in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{7.193494in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{7.193494in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{7.192769in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{7.192769in}}%
\pgfpathlineto{\pgfqpoint{1.551948in}{7.189689in}}%
\pgfpathlineto{\pgfqpoint{1.551948in}{7.189689in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{7.177016in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{7.177016in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{7.176235in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{7.176235in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{7.174080in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{7.174080in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{7.172595in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{7.172595in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{7.166595in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{7.166595in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.153517in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.153517in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{7.146273in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{7.146273in}}%
\pgfpathlineto{\pgfqpoint{1.591199in}{7.144859in}}%
\pgfpathlineto{\pgfqpoint{1.591199in}{7.144859in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{7.140518in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{7.140518in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{7.139117in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{7.139117in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{7.136199in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{7.136199in}}%
\pgfpathlineto{\pgfqpoint{1.617979in}{7.130459in}}%
\pgfpathlineto{\pgfqpoint{1.617979in}{7.130459in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{7.129046in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{7.129046in}}%
\pgfpathlineto{\pgfqpoint{1.624051in}{7.124739in}}%
\pgfpathlineto{\pgfqpoint{1.624051in}{7.124739in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{7.116150in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{7.116150in}}%
\pgfpathlineto{\pgfqpoint{1.633620in}{7.113872in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{7.111849in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{7.111849in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{7.107965in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{7.107965in}}%
\pgfpathlineto{\pgfqpoint{1.643569in}{7.105800in}}%
\pgfpathlineto{\pgfqpoint{1.643569in}{7.105800in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{7.104350in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{7.104350in}}%
\pgfpathlineto{\pgfqpoint{1.648069in}{7.101354in}}%
\pgfpathlineto{\pgfqpoint{1.648069in}{7.101354in}}%
\pgfpathlineto{\pgfqpoint{1.648157in}{7.099877in}}%
\pgfpathlineto{\pgfqpoint{1.648157in}{7.099877in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{7.096027in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{7.096027in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{7.065261in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{7.065261in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{7.060636in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{7.060636in}}%
\pgfpathlineto{\pgfqpoint{1.690821in}{7.058186in}}%
\pgfpathlineto{\pgfqpoint{1.690821in}{7.058186in}}%
\pgfpathlineto{\pgfqpoint{1.693968in}{7.055639in}}%
\pgfpathlineto{\pgfqpoint{1.693968in}{7.055639in}}%
\pgfpathlineto{\pgfqpoint{1.702502in}{7.047855in}}%
\pgfpathlineto{\pgfqpoint{1.702502in}{7.047855in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{7.046902in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{7.046902in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{7.044287in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{7.044287in}}%
\pgfpathlineto{\pgfqpoint{1.707799in}{7.042675in}}%
\pgfpathlineto{\pgfqpoint{1.707799in}{7.042675in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{7.041315in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{7.041315in}}%
\pgfpathlineto{\pgfqpoint{1.710986in}{7.039705in}}%
\pgfpathlineto{\pgfqpoint{1.710986in}{7.039705in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{7.029934in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{7.029934in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{7.028340in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{7.028340in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{7.025558in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{7.025558in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{6.988390in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{6.988390in}}%
\pgfpathlineto{\pgfqpoint{1.763924in}{6.986428in}}%
\pgfpathlineto{\pgfqpoint{1.763924in}{6.986428in}}%
\pgfpathlineto{\pgfqpoint{1.767170in}{6.984212in}}%
\pgfpathlineto{\pgfqpoint{1.767170in}{6.984212in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{6.978001in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{6.978001in}}%
\pgfpathlineto{\pgfqpoint{1.775597in}{6.975820in}}%
\pgfpathlineto{\pgfqpoint{1.775597in}{6.975820in}}%
\pgfpathlineto{\pgfqpoint{1.775713in}{6.974407in}}%
\pgfpathlineto{\pgfqpoint{1.775713in}{6.974407in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{6.961126in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{6.961126in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{6.956580in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{6.956580in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{6.955495in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{6.955495in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{6.948689in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{6.948689in}}%
\pgfpathlineto{\pgfqpoint{1.812967in}{6.945403in}}%
\pgfpathlineto{\pgfqpoint{1.812967in}{6.945403in}}%
\pgfpathlineto{\pgfqpoint{1.815185in}{6.944187in}}%
\pgfpathlineto{\pgfqpoint{1.815185in}{6.944187in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{6.940847in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{6.940847in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{6.939926in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{6.939926in}}%
\pgfpathlineto{\pgfqpoint{1.820904in}{6.936931in}}%
\pgfpathlineto{\pgfqpoint{1.820904in}{6.936931in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{6.935797in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{6.935797in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{6.933519in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{6.931385in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{6.931385in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{6.930643in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{6.928761in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{6.928761in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{6.927959in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{6.927959in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{6.925013in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{6.925013in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{6.915140in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{6.915140in}}%
\pgfpathlineto{\pgfqpoint{1.853118in}{6.909554in}}%
\pgfpathlineto{\pgfqpoint{1.853118in}{6.909554in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{6.899164in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{6.899164in}}%
\pgfpathlineto{\pgfqpoint{1.870492in}{6.895431in}}%
\pgfpathlineto{\pgfqpoint{1.870492in}{6.895431in}}%
\pgfpathlineto{\pgfqpoint{1.870773in}{6.894587in}}%
\pgfpathlineto{\pgfqpoint{1.870773in}{6.894587in}}%
\pgfpathlineto{\pgfqpoint{1.875165in}{6.891703in}}%
\pgfpathlineto{\pgfqpoint{1.875165in}{6.891703in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{6.883279in}}%
\pgfpathlineto{\pgfqpoint{1.884909in}{6.883279in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{6.880793in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{6.880793in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{6.872899in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{6.872899in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{6.870327in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{6.870327in}}%
\pgfpathlineto{\pgfqpoint{1.900907in}{6.869629in}}%
\pgfpathlineto{\pgfqpoint{1.900907in}{6.869629in}}%
\pgfpathlineto{\pgfqpoint{1.903608in}{6.867381in}}%
\pgfpathlineto{\pgfqpoint{1.903608in}{6.867381in}}%
\pgfpathlineto{\pgfqpoint{1.906281in}{6.865276in}}%
\pgfpathlineto{\pgfqpoint{1.906281in}{6.865276in}}%
\pgfpathlineto{\pgfqpoint{1.918239in}{6.854858in}}%
\pgfpathlineto{\pgfqpoint{1.918239in}{6.854858in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{6.854279in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{6.854279in}}%
\pgfpathlineto{\pgfqpoint{1.921913in}{6.851012in}}%
\pgfpathlineto{\pgfqpoint{1.921913in}{6.851012in}}%
\pgfpathlineto{\pgfqpoint{1.927230in}{6.846586in}}%
\pgfpathlineto{\pgfqpoint{1.927230in}{6.846586in}}%
\pgfpathlineto{\pgfqpoint{1.933865in}{6.840163in}}%
\pgfpathlineto{\pgfqpoint{1.933865in}{6.840163in}}%
\pgfpathlineto{\pgfqpoint{1.938244in}{6.836586in}}%
\pgfpathlineto{\pgfqpoint{1.938244in}{6.836586in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{6.820923in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{6.820923in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{6.817937in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{6.817937in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{6.816421in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{6.816421in}}%
\pgfpathlineto{\pgfqpoint{1.961431in}{6.815067in}}%
\pgfpathlineto{\pgfqpoint{1.961431in}{6.815067in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{6.811390in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{6.811390in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{6.809606in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{6.809606in}}%
\pgfpathlineto{\pgfqpoint{1.995275in}{6.798492in}}%
\pgfpathlineto{\pgfqpoint{1.995275in}{6.798492in}}%
\pgfpathlineto{\pgfqpoint{1.996636in}{6.797105in}}%
\pgfpathlineto{\pgfqpoint{1.996636in}{6.797105in}}%
\pgfpathlineto{\pgfqpoint{2.004298in}{6.792205in}}%
\pgfpathlineto{\pgfqpoint{2.004298in}{6.792205in}}%
\pgfpathlineto{\pgfqpoint{2.016660in}{6.782766in}}%
\pgfpathlineto{\pgfqpoint{2.016660in}{6.782766in}}%
\pgfpathlineto{\pgfqpoint{2.020884in}{6.780194in}}%
\pgfpathlineto{\pgfqpoint{2.020884in}{6.780194in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{6.762503in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{6.762503in}}%
\pgfpathlineto{\pgfqpoint{2.079777in}{6.744287in}}%
\pgfpathlineto{\pgfqpoint{2.079777in}{6.744287in}}%
\pgfpathlineto{\pgfqpoint{2.081726in}{6.742517in}}%
\pgfpathlineto{\pgfqpoint{2.081726in}{6.742517in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.740311in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.740311in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{6.734659in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{6.734659in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{6.732115in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{6.732115in}}%
\pgfpathlineto{\pgfqpoint{2.109424in}{6.729588in}}%
\pgfpathlineto{\pgfqpoint{2.109424in}{6.729588in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{6.729098in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{6.729098in}}%
\pgfpathlineto{\pgfqpoint{2.115574in}{6.727175in}}%
\pgfpathlineto{\pgfqpoint{2.115574in}{6.727175in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{6.726366in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{6.726366in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{6.723254in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{6.723254in}}%
\pgfpathlineto{\pgfqpoint{2.131000in}{6.718531in}}%
\pgfpathlineto{\pgfqpoint{2.131000in}{6.718531in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{6.717189in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{6.717189in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{6.697119in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{6.697119in}}%
\pgfpathlineto{\pgfqpoint{2.164814in}{6.696058in}}%
\pgfpathlineto{\pgfqpoint{2.164814in}{6.696058in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{6.694854in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{6.694854in}}%
\pgfpathlineto{\pgfqpoint{2.204781in}{6.680700in}}%
\pgfpathlineto{\pgfqpoint{2.204781in}{6.680700in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{6.676396in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{6.676396in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{6.676081in}}%
\pgfpathlineto{\pgfqpoint{2.222537in}{6.672076in}}%
\pgfpathlineto{\pgfqpoint{2.222537in}{6.672076in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{6.668737in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{6.668737in}}%
\pgfpathlineto{\pgfqpoint{2.238265in}{6.664060in}}%
\pgfpathlineto{\pgfqpoint{2.238265in}{6.664060in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{6.660863in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{6.660863in}}%
\pgfpathlineto{\pgfqpoint{2.250670in}{6.658474in}}%
\pgfpathlineto{\pgfqpoint{2.250670in}{6.658474in}}%
\pgfpathlineto{\pgfqpoint{2.250849in}{6.658162in}}%
\pgfpathlineto{\pgfqpoint{2.250849in}{6.658162in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{6.655223in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{6.655223in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{6.654069in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{6.654069in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{6.646556in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{6.646556in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{6.645750in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{6.645750in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{6.634822in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{6.634822in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{6.631784in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{6.631784in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{6.630453in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{6.630453in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{6.629467in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{6.629467in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{6.624569in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{6.624569in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{6.622235in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{6.622235in}}%
\pgfpathlineto{\pgfqpoint{2.356528in}{6.610094in}}%
\pgfpathlineto{\pgfqpoint{2.356528in}{6.610094in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{6.606083in}}%
\pgfpathlineto{\pgfqpoint{2.366832in}{6.606083in}}%
\pgfpathlineto{\pgfqpoint{2.398288in}{6.604714in}}%
\pgfpathlineto{\pgfqpoint{2.398288in}{6.604714in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{6.593516in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{6.593516in}}%
\pgfpathlineto{\pgfqpoint{2.418635in}{6.588432in}}%
\pgfpathlineto{\pgfqpoint{2.418635in}{6.588432in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{6.588090in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{6.588090in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{6.580227in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{6.580227in}}%
\pgfpathlineto{\pgfqpoint{2.446740in}{6.571933in}}%
\pgfpathlineto{\pgfqpoint{2.446740in}{6.571933in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{6.566415in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{6.566415in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{6.562381in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{6.562381in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{6.561338in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{6.561338in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{6.557759in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{6.557759in}}%
\pgfpathlineto{\pgfqpoint{2.481589in}{6.556143in}}%
\pgfpathlineto{\pgfqpoint{2.481589in}{6.556143in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{6.546650in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{6.546650in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{6.544029in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{6.544029in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{6.543395in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{6.543395in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{6.536793in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{6.536793in}}%
\pgfpathlineto{\pgfqpoint{2.567741in}{6.533003in}}%
\pgfpathlineto{\pgfqpoint{2.567741in}{6.533003in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{6.531144in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{6.531144in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{6.530825in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{6.530825in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{6.528154in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{6.528154in}}%
\pgfpathlineto{\pgfqpoint{2.598414in}{6.527198in}}%
\pgfpathlineto{\pgfqpoint{2.598414in}{6.527198in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{6.524654in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{6.524654in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{6.519571in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{6.519571in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{6.515305in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{6.515305in}}%
\pgfpathlineto{\pgfqpoint{2.626264in}{6.514036in}}%
\pgfpathlineto{\pgfqpoint{2.626264in}{6.514036in}}%
\pgfpathlineto{\pgfqpoint{2.649471in}{6.508677in}}%
\pgfpathlineto{\pgfqpoint{2.649471in}{6.508677in}}%
\pgfpathlineto{\pgfqpoint{2.664802in}{6.506026in}}%
\pgfpathlineto{\pgfqpoint{2.664802in}{6.506026in}}%
\pgfpathlineto{\pgfqpoint{2.664821in}{6.505897in}}%
\pgfpathlineto{\pgfqpoint{2.664821in}{6.505897in}}%
\pgfpathlineto{\pgfqpoint{2.680214in}{6.503162in}}%
\pgfpathlineto{\pgfqpoint{2.680214in}{6.503162in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{6.500599in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{6.500599in}}%
\pgfpathlineto{\pgfqpoint{2.714040in}{6.497514in}}%
\pgfpathlineto{\pgfqpoint{2.714040in}{6.497514in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{6.496580in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{6.496580in}}%
\pgfpathlineto{\pgfqpoint{2.721021in}{6.494528in}}%
\pgfpathlineto{\pgfqpoint{2.721021in}{6.494528in}}%
\pgfpathlineto{\pgfqpoint{2.725127in}{6.490172in}}%
\pgfpathlineto{\pgfqpoint{2.725127in}{6.490172in}}%
\pgfpathlineto{\pgfqpoint{2.727480in}{6.488643in}}%
\pgfpathlineto{\pgfqpoint{2.727480in}{6.488643in}}%
\pgfpathlineto{\pgfqpoint{2.734023in}{6.488327in}}%
\pgfpathlineto{\pgfqpoint{2.759609in}{6.487209in}}%
\pgfpathlineto{\pgfqpoint{2.759609in}{6.487209in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{6.485359in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{6.485359in}}%
\pgfpathlineto{\pgfqpoint{2.782726in}{6.480143in}}%
\pgfpathlineto{\pgfqpoint{2.782726in}{6.480143in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{6.465509in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{6.459842in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{6.457091in}}%
\pgfpathlineto{\pgfqpoint{2.881022in}{6.455901in}}%
\pgfpathlineto{\pgfqpoint{2.899969in}{6.453910in}}%
\pgfpathlineto{\pgfqpoint{2.918891in}{6.449526in}}%
\pgfpathlineto{\pgfqpoint{2.931036in}{6.446008in}}%
\pgfpathlineto{\pgfqpoint{2.931036in}{6.446008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.084571in}{7.308603in}}{\pgfqpoint{4.606800in}{8.273356in}}{%
\pgfpathmoveto{\pgfqpoint{4.084571in}{8.112713in}}%
\pgfpathlineto{\pgfqpoint{4.084571in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{4.085062in}{8.272326in}}%
\pgfpathlineto{\pgfqpoint{4.085551in}{8.271298in}}%
\pgfpathlineto{\pgfqpoint{4.086040in}{8.270272in}}%
\pgfpathlineto{\pgfqpoint{4.086527in}{8.269246in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{8.268223in}}%
\pgfpathlineto{\pgfqpoint{4.087500in}{8.267200in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{8.266179in}}%
\pgfpathlineto{\pgfqpoint{4.088468in}{8.265159in}}%
\pgfpathlineto{\pgfqpoint{4.088951in}{8.264141in}}%
\pgfpathlineto{\pgfqpoint{4.089433in}{8.263124in}}%
\pgfpathlineto{\pgfqpoint{4.089914in}{8.262108in}}%
\pgfpathlineto{\pgfqpoint{4.090394in}{8.261094in}}%
\pgfpathlineto{\pgfqpoint{4.090873in}{8.260082in}}%
\pgfpathlineto{\pgfqpoint{4.091352in}{8.259071in}}%
\pgfpathlineto{\pgfqpoint{4.091829in}{8.258061in}}%
\pgfpathlineto{\pgfqpoint{4.092306in}{8.257053in}}%
\pgfpathlineto{\pgfqpoint{4.092781in}{8.256046in}}%
\pgfpathlineto{\pgfqpoint{4.093256in}{8.255041in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{8.254037in}}%
\pgfpathlineto{\pgfqpoint{4.094203in}{8.253035in}}%
\pgfpathlineto{\pgfqpoint{4.094675in}{8.252034in}}%
\pgfpathlineto{\pgfqpoint{4.095146in}{8.251034in}}%
\pgfpathlineto{\pgfqpoint{4.095616in}{8.250036in}}%
\pgfpathlineto{\pgfqpoint{4.096085in}{8.249040in}}%
\pgfpathlineto{\pgfqpoint{4.096554in}{8.248044in}}%
\pgfpathlineto{\pgfqpoint{4.097021in}{8.247051in}}%
\pgfpathlineto{\pgfqpoint{4.097488in}{8.246059in}}%
\pgfpathlineto{\pgfqpoint{4.097954in}{8.245068in}}%
\pgfpathlineto{\pgfqpoint{4.098419in}{8.244079in}}%
\pgfpathlineto{\pgfqpoint{4.098883in}{8.243091in}}%
\pgfpathlineto{\pgfqpoint{4.099347in}{8.242105in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{8.241120in}}%
\pgfpathlineto{\pgfqpoint{4.100271in}{8.240137in}}%
\pgfpathlineto{\pgfqpoint{4.100731in}{8.239155in}}%
\pgfpathlineto{\pgfqpoint{4.101191in}{8.238175in}}%
\pgfpathlineto{\pgfqpoint{4.101650in}{8.237196in}}%
\pgfpathlineto{\pgfqpoint{4.102109in}{8.236219in}}%
\pgfpathlineto{\pgfqpoint{4.102566in}{8.235243in}}%
\pgfpathlineto{\pgfqpoint{4.103023in}{8.234269in}}%
\pgfpathlineto{\pgfqpoint{4.103478in}{8.233296in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{8.232325in}}%
\pgfpathlineto{\pgfqpoint{4.104387in}{8.231355in}}%
\pgfpathlineto{\pgfqpoint{4.104841in}{8.230387in}}%
\pgfpathlineto{\pgfqpoint{4.105293in}{8.229420in}}%
\pgfpathlineto{\pgfqpoint{4.105745in}{8.228455in}}%
\pgfpathlineto{\pgfqpoint{4.106196in}{8.227491in}}%
\pgfpathlineto{\pgfqpoint{4.106646in}{8.226529in}}%
\pgfpathlineto{\pgfqpoint{4.107095in}{8.225569in}}%
\pgfpathlineto{\pgfqpoint{4.107543in}{8.224610in}}%
\pgfpathlineto{\pgfqpoint{4.107991in}{8.223653in}}%
\pgfpathlineto{\pgfqpoint{4.108438in}{8.222697in}}%
\pgfpathlineto{\pgfqpoint{4.108884in}{8.221743in}}%
\pgfpathlineto{\pgfqpoint{4.109329in}{8.220791in}}%
\pgfpathlineto{\pgfqpoint{4.109774in}{8.219840in}}%
\pgfpathlineto{\pgfqpoint{4.110217in}{8.218891in}}%
\pgfpathlineto{\pgfqpoint{4.110660in}{8.217943in}}%
\pgfpathlineto{\pgfqpoint{4.111102in}{8.216997in}}%
\pgfpathlineto{\pgfqpoint{4.111544in}{8.216053in}}%
\pgfpathlineto{\pgfqpoint{4.111984in}{8.215110in}}%
\pgfpathlineto{\pgfqpoint{4.112424in}{8.214169in}}%
\pgfpathlineto{\pgfqpoint{4.112863in}{8.213229in}}%
\pgfpathlineto{\pgfqpoint{4.113301in}{8.212291in}}%
\pgfpathlineto{\pgfqpoint{4.113739in}{8.211355in}}%
\pgfpathlineto{\pgfqpoint{4.114176in}{8.210421in}}%
\pgfpathlineto{\pgfqpoint{4.114612in}{8.209488in}}%
\pgfpathlineto{\pgfqpoint{4.115047in}{8.208557in}}%
\pgfpathlineto{\pgfqpoint{4.115481in}{8.207627in}}%
\pgfpathlineto{\pgfqpoint{4.115915in}{8.206699in}}%
\pgfpathlineto{\pgfqpoint{4.116348in}{8.205773in}}%
\pgfpathlineto{\pgfqpoint{4.116780in}{8.204849in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{8.203926in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{8.203004in}}%
\pgfpathlineto{\pgfqpoint{4.118073in}{8.202085in}}%
\pgfpathlineto{\pgfqpoint{4.118502in}{8.201166in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{8.200250in}}%
\pgfpathlineto{\pgfqpoint{4.119358in}{8.199334in}}%
\pgfpathlineto{\pgfqpoint{4.119785in}{8.198421in}}%
\pgfpathlineto{\pgfqpoint{4.120212in}{8.197508in}}%
\pgfpathlineto{\pgfqpoint{4.120637in}{8.196597in}}%
\pgfpathlineto{\pgfqpoint{4.121062in}{8.195688in}}%
\pgfpathlineto{\pgfqpoint{4.121486in}{8.194780in}}%
\pgfpathlineto{\pgfqpoint{4.121910in}{8.193873in}}%
\pgfpathlineto{\pgfqpoint{4.122333in}{8.192968in}}%
\pgfpathlineto{\pgfqpoint{4.122755in}{8.192063in}}%
\pgfpathlineto{\pgfqpoint{4.123176in}{8.191160in}}%
\pgfpathlineto{\pgfqpoint{4.123597in}{8.190259in}}%
\pgfpathlineto{\pgfqpoint{4.124017in}{8.189358in}}%
\pgfpathlineto{\pgfqpoint{4.124436in}{8.188459in}}%
\pgfpathlineto{\pgfqpoint{4.124855in}{8.187561in}}%
\pgfpathlineto{\pgfqpoint{4.125272in}{8.186664in}}%
\pgfpathlineto{\pgfqpoint{4.125690in}{8.185768in}}%
\pgfpathlineto{\pgfqpoint{4.126106in}{8.184873in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{8.183979in}}%
\pgfpathlineto{\pgfqpoint{4.126937in}{8.183086in}}%
\pgfpathlineto{\pgfqpoint{4.127351in}{8.182194in}}%
\pgfpathlineto{\pgfqpoint{4.127765in}{8.181303in}}%
\pgfpathlineto{\pgfqpoint{4.128178in}{8.180413in}}%
\pgfpathlineto{\pgfqpoint{4.128591in}{8.179524in}}%
\pgfpathlineto{\pgfqpoint{4.129002in}{8.178636in}}%
\pgfpathlineto{\pgfqpoint{4.129413in}{8.177749in}}%
\pgfpathlineto{\pgfqpoint{4.129824in}{8.176863in}}%
\pgfpathlineto{\pgfqpoint{4.130233in}{8.175977in}}%
\pgfpathlineto{\pgfqpoint{4.130642in}{8.175092in}}%
\pgfpathlineto{\pgfqpoint{4.131051in}{8.174208in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{8.173325in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{8.172443in}}%
\pgfpathlineto{\pgfqpoint{4.132272in}{8.171561in}}%
\pgfpathlineto{\pgfqpoint{4.132678in}{8.170680in}}%
\pgfpathlineto{\pgfqpoint{4.133083in}{8.169799in}}%
\pgfpathlineto{\pgfqpoint{4.133487in}{8.168919in}}%
\pgfpathlineto{\pgfqpoint{4.133891in}{8.168040in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{8.167162in}}%
\pgfpathlineto{\pgfqpoint{4.134697in}{8.166284in}}%
\pgfpathlineto{\pgfqpoint{4.135098in}{8.165407in}}%
\pgfpathlineto{\pgfqpoint{4.135500in}{8.164530in}}%
\pgfpathlineto{\pgfqpoint{4.135900in}{8.163654in}}%
\pgfpathlineto{\pgfqpoint{4.136300in}{8.162779in}}%
\pgfpathlineto{\pgfqpoint{4.136699in}{8.161904in}}%
\pgfpathlineto{\pgfqpoint{4.137098in}{8.161030in}}%
\pgfpathlineto{\pgfqpoint{4.137496in}{8.160156in}}%
\pgfpathlineto{\pgfqpoint{4.137893in}{8.159283in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{8.158410in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{8.157538in}}%
\pgfpathlineto{\pgfqpoint{4.139082in}{8.156666in}}%
\pgfpathlineto{\pgfqpoint{4.139477in}{8.155795in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{8.154925in}}%
\pgfpathlineto{\pgfqpoint{4.140265in}{8.154055in}}%
\pgfpathlineto{\pgfqpoint{4.140658in}{8.153186in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{8.152317in}}%
\pgfpathlineto{\pgfqpoint{4.141442in}{8.151449in}}%
\pgfpathlineto{\pgfqpoint{4.141833in}{8.150581in}}%
\pgfpathlineto{\pgfqpoint{4.142224in}{8.149714in}}%
\pgfpathlineto{\pgfqpoint{4.142614in}{8.148848in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{8.147982in}}%
\pgfpathlineto{\pgfqpoint{4.143392in}{8.147117in}}%
\pgfpathlineto{\pgfqpoint{4.143780in}{8.146252in}}%
\pgfpathlineto{\pgfqpoint{4.144167in}{8.145388in}}%
\pgfpathlineto{\pgfqpoint{4.144554in}{8.144525in}}%
\pgfpathlineto{\pgfqpoint{4.144941in}{8.143662in}}%
\pgfpathlineto{\pgfqpoint{4.145327in}{8.142800in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{8.141939in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{8.141078in}}%
\pgfpathlineto{\pgfqpoint{4.146480in}{8.140218in}}%
\pgfpathlineto{\pgfqpoint{4.146864in}{8.139359in}}%
\pgfpathlineto{\pgfqpoint{4.147247in}{8.138500in}}%
\pgfpathlineto{\pgfqpoint{4.147629in}{8.137642in}}%
\pgfpathlineto{\pgfqpoint{4.148011in}{8.136785in}}%
\pgfpathlineto{\pgfqpoint{4.148392in}{8.135929in}}%
\pgfpathlineto{\pgfqpoint{4.148772in}{8.135073in}}%
\pgfpathlineto{\pgfqpoint{4.149152in}{8.134218in}}%
\pgfpathlineto{\pgfqpoint{4.149532in}{8.133364in}}%
\pgfpathlineto{\pgfqpoint{4.149911in}{8.132511in}}%
\pgfpathlineto{\pgfqpoint{4.150289in}{8.131659in}}%
\pgfpathlineto{\pgfqpoint{4.150667in}{8.130808in}}%
\pgfpathlineto{\pgfqpoint{4.151044in}{8.129957in}}%
\pgfpathlineto{\pgfqpoint{4.151420in}{8.129108in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{8.128259in}}%
\pgfpathlineto{\pgfqpoint{4.152172in}{8.127412in}}%
\pgfpathlineto{\pgfqpoint{4.152546in}{8.126565in}}%
\pgfpathlineto{\pgfqpoint{4.152921in}{8.125719in}}%
\pgfpathlineto{\pgfqpoint{4.153295in}{8.124875in}}%
\pgfpathlineto{\pgfqpoint{4.153668in}{8.124032in}}%
\pgfpathlineto{\pgfqpoint{4.154040in}{8.123190in}}%
\pgfpathlineto{\pgfqpoint{4.154412in}{8.122348in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{8.121509in}}%
\pgfpathlineto{\pgfqpoint{4.155155in}{8.120670in}}%
\pgfpathlineto{\pgfqpoint{4.155525in}{8.119832in}}%
\pgfpathlineto{\pgfqpoint{4.155895in}{8.118996in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{8.118161in}}%
\pgfpathlineto{\pgfqpoint{4.156633in}{8.117327in}}%
\pgfpathlineto{\pgfqpoint{4.157002in}{8.116495in}}%
\pgfpathlineto{\pgfqpoint{4.157369in}{8.115664in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{8.114834in}}%
\pgfpathlineto{\pgfqpoint{4.158103in}{8.114005in}}%
\pgfpathlineto{\pgfqpoint{4.158469in}{8.113178in}}%
\pgfpathlineto{\pgfqpoint{4.158835in}{8.112352in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{8.111527in}}%
\pgfpathlineto{\pgfqpoint{4.159565in}{8.110704in}}%
\pgfpathlineto{\pgfqpoint{4.159929in}{8.109881in}}%
\pgfpathlineto{\pgfqpoint{4.160292in}{8.109061in}}%
\pgfpathlineto{\pgfqpoint{4.160655in}{8.108242in}}%
\pgfpathlineto{\pgfqpoint{4.161018in}{8.107424in}}%
\pgfpathlineto{\pgfqpoint{4.161379in}{8.106607in}}%
\pgfpathlineto{\pgfqpoint{4.161741in}{8.105792in}}%
\pgfpathlineto{\pgfqpoint{4.162102in}{8.104978in}}%
\pgfpathlineto{\pgfqpoint{4.162462in}{8.104166in}}%
\pgfpathlineto{\pgfqpoint{4.162822in}{8.103355in}}%
\pgfpathlineto{\pgfqpoint{4.163181in}{8.102546in}}%
\pgfpathlineto{\pgfqpoint{4.163540in}{8.101737in}}%
\pgfpathlineto{\pgfqpoint{4.163898in}{8.100931in}}%
\pgfpathlineto{\pgfqpoint{4.164256in}{8.100126in}}%
\pgfpathlineto{\pgfqpoint{4.164613in}{8.099322in}}%
\pgfpathlineto{\pgfqpoint{4.164970in}{8.098520in}}%
\pgfpathlineto{\pgfqpoint{4.165326in}{8.097720in}}%
\pgfpathlineto{\pgfqpoint{4.165682in}{8.096920in}}%
\pgfpathlineto{\pgfqpoint{4.166037in}{8.096123in}}%
\pgfpathlineto{\pgfqpoint{4.166392in}{8.095327in}}%
\pgfpathlineto{\pgfqpoint{4.166746in}{8.094532in}}%
\pgfpathlineto{\pgfqpoint{4.167100in}{8.093739in}}%
\pgfpathlineto{\pgfqpoint{4.167453in}{8.092948in}}%
\pgfpathlineto{\pgfqpoint{4.167806in}{8.092158in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{8.091370in}}%
\pgfpathlineto{\pgfqpoint{4.168510in}{8.090584in}}%
\pgfpathlineto{\pgfqpoint{4.168862in}{8.089799in}}%
\pgfpathlineto{\pgfqpoint{4.169212in}{8.089015in}}%
\pgfpathlineto{\pgfqpoint{4.169563in}{8.088233in}}%
\pgfpathlineto{\pgfqpoint{4.169912in}{8.087453in}}%
\pgfpathlineto{\pgfqpoint{4.170262in}{8.086675in}}%
\pgfpathlineto{\pgfqpoint{4.170611in}{8.085898in}}%
\pgfpathlineto{\pgfqpoint{4.170959in}{8.085123in}}%
\pgfpathlineto{\pgfqpoint{4.171307in}{8.084349in}}%
\pgfpathlineto{\pgfqpoint{4.171654in}{8.083577in}}%
\pgfpathlineto{\pgfqpoint{4.172001in}{8.082807in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{8.082038in}}%
\pgfpathlineto{\pgfqpoint{4.172694in}{8.081271in}}%
\pgfpathlineto{\pgfqpoint{4.173039in}{8.080506in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{8.079743in}}%
\pgfpathlineto{\pgfqpoint{4.173729in}{8.078981in}}%
\pgfpathlineto{\pgfqpoint{4.174073in}{8.078221in}}%
\pgfpathlineto{\pgfqpoint{4.174416in}{8.077462in}}%
\pgfpathlineto{\pgfqpoint{4.174760in}{8.076705in}}%
\pgfpathlineto{\pgfqpoint{4.175102in}{8.075950in}}%
\pgfpathlineto{\pgfqpoint{4.175444in}{8.075197in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{8.074445in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{8.073695in}}%
\pgfpathlineto{\pgfqpoint{4.176468in}{8.072946in}}%
\pgfpathlineto{\pgfqpoint{4.176809in}{8.072200in}}%
\pgfpathlineto{\pgfqpoint{4.177148in}{8.071454in}}%
\pgfpathlineto{\pgfqpoint{4.177488in}{8.070711in}}%
\pgfpathlineto{\pgfqpoint{4.177827in}{8.069969in}}%
\pgfpathlineto{\pgfqpoint{4.178165in}{8.069229in}}%
\pgfpathlineto{\pgfqpoint{4.178503in}{8.068490in}}%
\pgfpathlineto{\pgfqpoint{4.178841in}{8.067754in}}%
\pgfpathlineto{\pgfqpoint{4.179178in}{8.067018in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.066285in}}%
\pgfpathlineto{\pgfqpoint{4.179851in}{8.065553in}}%
\pgfpathlineto{\pgfqpoint{4.180187in}{8.064823in}}%
\pgfpathlineto{\pgfqpoint{4.180522in}{8.064094in}}%
\pgfpathlineto{\pgfqpoint{4.180857in}{8.063367in}}%
\pgfpathlineto{\pgfqpoint{4.181192in}{8.062642in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{8.061918in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{8.061196in}}%
\pgfpathlineto{\pgfqpoint{4.182192in}{8.060476in}}%
\pgfpathlineto{\pgfqpoint{4.182525in}{8.059757in}}%
\pgfpathlineto{\pgfqpoint{4.182857in}{8.059040in}}%
\pgfpathlineto{\pgfqpoint{4.183189in}{8.058325in}}%
\pgfpathlineto{\pgfqpoint{4.183520in}{8.057611in}}%
\pgfpathlineto{\pgfqpoint{4.183851in}{8.056899in}}%
\pgfpathlineto{\pgfqpoint{4.184182in}{8.056189in}}%
\pgfpathlineto{\pgfqpoint{4.184512in}{8.055480in}}%
\pgfpathlineto{\pgfqpoint{4.184842in}{8.054772in}}%
\pgfpathlineto{\pgfqpoint{4.185171in}{8.054067in}}%
\pgfpathlineto{\pgfqpoint{4.185500in}{8.053363in}}%
\pgfpathlineto{\pgfqpoint{4.185828in}{8.052660in}}%
\pgfpathlineto{\pgfqpoint{4.186156in}{8.051959in}}%
\pgfpathlineto{\pgfqpoint{4.186483in}{8.051260in}}%
\pgfpathlineto{\pgfqpoint{4.186810in}{8.050562in}}%
\pgfpathlineto{\pgfqpoint{4.187137in}{8.049866in}}%
\pgfpathlineto{\pgfqpoint{4.187463in}{8.049172in}}%
\pgfpathlineto{\pgfqpoint{4.187789in}{8.048479in}}%
\pgfpathlineto{\pgfqpoint{4.188114in}{8.047788in}}%
\pgfpathlineto{\pgfqpoint{4.188439in}{8.047098in}}%
\pgfpathlineto{\pgfqpoint{4.188764in}{8.046410in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{8.045723in}}%
\pgfpathlineto{\pgfqpoint{4.189412in}{8.045038in}}%
\pgfpathlineto{\pgfqpoint{4.189735in}{8.044355in}}%
\pgfpathlineto{\pgfqpoint{4.190058in}{8.043673in}}%
\pgfpathlineto{\pgfqpoint{4.190380in}{8.042993in}}%
\pgfpathlineto{\pgfqpoint{4.190702in}{8.042314in}}%
\pgfpathlineto{\pgfqpoint{4.191024in}{8.041637in}}%
\pgfpathlineto{\pgfqpoint{4.191345in}{8.040962in}}%
\pgfpathlineto{\pgfqpoint{4.191666in}{8.040288in}}%
\pgfpathlineto{\pgfqpoint{4.191986in}{8.039615in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{8.038945in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{8.038275in}}%
\pgfpathlineto{\pgfqpoint{4.192945in}{8.037608in}}%
\pgfpathlineto{\pgfqpoint{4.193264in}{8.036942in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{8.036277in}}%
\pgfpathlineto{\pgfqpoint{4.193900in}{8.035614in}}%
\pgfpathlineto{\pgfqpoint{4.194218in}{8.034953in}}%
\pgfpathlineto{\pgfqpoint{4.194535in}{8.034293in}}%
\pgfpathlineto{\pgfqpoint{4.194852in}{8.033635in}}%
\pgfpathlineto{\pgfqpoint{4.195168in}{8.032978in}}%
\pgfpathlineto{\pgfqpoint{4.195484in}{8.032323in}}%
\pgfpathlineto{\pgfqpoint{4.195799in}{8.031669in}}%
\pgfpathlineto{\pgfqpoint{4.196115in}{8.031017in}}%
\pgfpathlineto{\pgfqpoint{4.196429in}{8.030366in}}%
\pgfpathlineto{\pgfqpoint{4.196744in}{8.029717in}}%
\pgfpathlineto{\pgfqpoint{4.197058in}{8.029069in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{8.028423in}}%
\pgfpathlineto{\pgfqpoint{4.197685in}{8.027778in}}%
\pgfpathlineto{\pgfqpoint{4.197997in}{8.027135in}}%
\pgfpathlineto{\pgfqpoint{4.198310in}{8.026493in}}%
\pgfpathlineto{\pgfqpoint{4.198622in}{8.025853in}}%
\pgfpathlineto{\pgfqpoint{4.198933in}{8.025214in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{8.024576in}}%
\pgfpathlineto{\pgfqpoint{4.199556in}{8.023940in}}%
\pgfpathlineto{\pgfqpoint{4.199866in}{8.023305in}}%
\pgfpathlineto{\pgfqpoint{4.200176in}{8.022671in}}%
\pgfpathlineto{\pgfqpoint{4.200486in}{8.022039in}}%
\pgfpathlineto{\pgfqpoint{4.200795in}{8.021408in}}%
\pgfpathlineto{\pgfqpoint{4.201104in}{8.020778in}}%
\pgfpathlineto{\pgfqpoint{4.201413in}{8.020150in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{8.019523in}}%
\pgfpathlineto{\pgfqpoint{4.202029in}{8.018897in}}%
\pgfpathlineto{\pgfqpoint{4.203256in}{8.016406in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{8.010870in}}%
\pgfpathlineto{\pgfqpoint{4.208408in}{8.006026in}}%
\pgfpathlineto{\pgfqpoint{4.210796in}{8.001252in}}%
\pgfpathlineto{\pgfqpoint{4.213162in}{7.996545in}}%
\pgfpathlineto{\pgfqpoint{4.215505in}{7.991904in}}%
\pgfpathlineto{\pgfqpoint{4.217827in}{7.987327in}}%
\pgfpathlineto{\pgfqpoint{4.220414in}{7.982249in}}%
\pgfpathlineto{\pgfqpoint{4.222691in}{7.977796in}}%
\pgfpathlineto{\pgfqpoint{4.224948in}{7.973399in}}%
\pgfpathlineto{\pgfqpoint{4.227184in}{7.969054in}}%
\pgfpathlineto{\pgfqpoint{4.229401in}{7.964758in}}%
\pgfpathlineto{\pgfqpoint{4.231599in}{7.960505in}}%
\pgfpathlineto{\pgfqpoint{4.234049in}{7.955769in}}%
\pgfpathlineto{\pgfqpoint{4.236206in}{7.951598in}}%
\pgfpathlineto{\pgfqpoint{4.238345in}{7.947459in}}%
\pgfpathlineto{\pgfqpoint{4.240466in}{7.943350in}}%
\pgfpathlineto{\pgfqpoint{4.242570in}{7.939271in}}%
\pgfpathlineto{\pgfqpoint{4.244655in}{7.935222in}}%
\pgfpathlineto{\pgfqpoint{4.246982in}{7.930707in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{7.926732in}}%
\pgfpathlineto{\pgfqpoint{4.251064in}{7.922796in}}%
\pgfpathlineto{\pgfqpoint{4.253081in}{7.918900in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{7.915046in}}%
\pgfpathlineto{\pgfqpoint{4.257067in}{7.911236in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{7.907005in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{7.903293in}}%
\pgfpathlineto{\pgfqpoint{4.263171in}{7.899627in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{7.896006in}}%
\pgfpathlineto{\pgfqpoint{4.267001in}{7.892429in}}%
\pgfpathlineto{\pgfqpoint{4.268894in}{7.888897in}}%
\pgfpathlineto{\pgfqpoint{4.271007in}{7.884980in}}%
\pgfpathlineto{\pgfqpoint{4.272871in}{7.881548in}}%
\pgfpathlineto{\pgfqpoint{4.274721in}{7.878164in}}%
\pgfpathlineto{\pgfqpoint{4.276557in}{7.874831in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{7.871547in}}%
\pgfpathlineto{\pgfqpoint{4.280190in}{7.868312in}}%
\pgfpathlineto{\pgfqpoint{4.282211in}{7.864730in}}%
\pgfpathlineto{\pgfqpoint{4.283993in}{7.861596in}}%
\pgfpathlineto{\pgfqpoint{4.285763in}{7.858509in}}%
\pgfpathlineto{\pgfqpoint{4.287521in}{7.855465in}}%
\pgfpathlineto{\pgfqpoint{4.289267in}{7.852465in}}%
\pgfpathlineto{\pgfqpoint{4.291000in}{7.849505in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.846223in}}%
\pgfpathlineto{\pgfqpoint{4.294644in}{7.843346in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{7.840505in}}%
\pgfpathlineto{\pgfqpoint{4.298027in}{7.837697in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{7.834921in}}%
\pgfpathlineto{\pgfqpoint{4.301364in}{7.832172in}}%
\pgfpathlineto{\pgfqpoint{4.303222in}{7.829107in}}%
\pgfpathlineto{\pgfqpoint{4.304862in}{7.826402in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{7.823713in}}%
\pgfpathlineto{\pgfqpoint{4.308111in}{7.821038in}}%
\pgfpathlineto{\pgfqpoint{4.309719in}{7.818376in}}%
\pgfpathlineto{\pgfqpoint{4.311318in}{7.815726in}}%
\pgfpathlineto{\pgfqpoint{4.313104in}{7.812758in}}%
\pgfpathlineto{\pgfqpoint{4.314681in}{7.810128in}}%
\pgfpathlineto{\pgfqpoint{4.316248in}{7.807505in}}%
\pgfpathlineto{\pgfqpoint{4.317806in}{7.804888in}}%
\pgfpathlineto{\pgfqpoint{4.319354in}{7.802274in}}%
\pgfpathlineto{\pgfqpoint{4.320892in}{7.799666in}}%
\pgfpathlineto{\pgfqpoint{4.322612in}{7.796737in}}%
\pgfpathlineto{\pgfqpoint{4.324130in}{7.794139in}}%
\pgfpathlineto{\pgfqpoint{4.325640in}{7.791547in}}%
\pgfpathlineto{\pgfqpoint{4.327140in}{7.788963in}}%
\pgfpathlineto{\pgfqpoint{4.328632in}{7.786387in}}%
\pgfpathlineto{\pgfqpoint{4.330115in}{7.783821in}}%
\pgfpathlineto{\pgfqpoint{4.331773in}{7.780948in}}%
\pgfpathlineto{\pgfqpoint{4.333237in}{7.778409in}}%
\pgfpathlineto{\pgfqpoint{4.334693in}{7.775885in}}%
\pgfpathlineto{\pgfqpoint{4.336141in}{7.773378in}}%
\pgfpathlineto{\pgfqpoint{4.337580in}{7.770891in}}%
\pgfpathlineto{\pgfqpoint{4.339012in}{7.768424in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{7.765674in}}%
\pgfpathlineto{\pgfqpoint{4.342026in}{7.763254in}}%
\pgfpathlineto{\pgfqpoint{4.343432in}{7.760858in}}%
\pgfpathlineto{\pgfqpoint{4.344830in}{7.758486in}}%
\pgfpathlineto{\pgfqpoint{4.346221in}{7.756139in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{7.753817in}}%
\pgfpathlineto{\pgfqpoint{4.349151in}{7.751233in}}%
\pgfpathlineto{\pgfqpoint{4.350518in}{7.748962in}}%
\pgfpathlineto{\pgfqpoint{4.351877in}{7.746715in}}%
\pgfpathlineto{\pgfqpoint{4.353229in}{7.744492in}}%
\pgfpathlineto{\pgfqpoint{4.354574in}{7.742293in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{7.740118in}}%
\pgfpathlineto{\pgfqpoint{4.357409in}{7.737701in}}%
\pgfpathlineto{\pgfqpoint{4.358732in}{7.735577in}}%
\pgfpathlineto{\pgfqpoint{4.360048in}{7.733477in}}%
\pgfpathlineto{\pgfqpoint{4.361357in}{7.731400in}}%
\pgfpathlineto{\pgfqpoint{4.362659in}{7.729347in}}%
\pgfpathlineto{\pgfqpoint{4.363955in}{7.727317in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{7.725063in}}%
\pgfpathlineto{\pgfqpoint{4.366686in}{7.723085in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{7.721132in}}%
\pgfpathlineto{\pgfqpoint{4.369229in}{7.719204in}}%
\pgfpathlineto{\pgfqpoint{4.370492in}{7.717301in}}%
\pgfpathlineto{\pgfqpoint{4.371904in}{7.715189in}}%
\pgfpathlineto{\pgfqpoint{4.373153in}{7.713339in}}%
\pgfpathlineto{\pgfqpoint{4.374396in}{7.711513in}}%
\pgfpathlineto{\pgfqpoint{4.375633in}{7.709711in}}%
\pgfpathlineto{\pgfqpoint{4.376863in}{7.707932in}}%
\pgfpathlineto{\pgfqpoint{4.378088in}{7.706176in}}%
\pgfpathlineto{\pgfqpoint{4.379458in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{4.380670in}{7.702513in}}%
\pgfpathlineto{\pgfqpoint{4.381877in}{7.700819in}}%
\pgfpathlineto{\pgfqpoint{4.383077in}{7.699143in}}%
\pgfpathlineto{\pgfqpoint{4.384272in}{7.697484in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{7.695841in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{7.694011in}}%
\pgfpathlineto{\pgfqpoint{4.387969in}{7.692402in}}%
\pgfpathlineto{\pgfqpoint{4.389141in}{7.690808in}}%
\pgfpathlineto{\pgfqpoint{4.390307in}{7.689230in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{7.687667in}}%
\pgfpathlineto{\pgfqpoint{4.392624in}{7.686119in}}%
\pgfpathlineto{\pgfqpoint{4.393918in}{7.684395in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{7.682877in}}%
\pgfpathlineto{\pgfqpoint{4.396201in}{7.681371in}}%
\pgfpathlineto{\pgfqpoint{4.397335in}{7.679877in}}%
\pgfpathlineto{\pgfqpoint{4.398464in}{7.678394in}}%
\pgfpathlineto{\pgfqpoint{4.399588in}{7.676921in}}%
\pgfpathlineto{\pgfqpoint{4.400847in}{7.675278in}}%
\pgfpathlineto{\pgfqpoint{4.401960in}{7.673828in}}%
\pgfpathlineto{\pgfqpoint{4.403069in}{7.672390in}}%
\pgfpathlineto{\pgfqpoint{4.404172in}{7.670962in}}%
\pgfpathlineto{\pgfqpoint{4.405271in}{7.669544in}}%
\pgfpathlineto{\pgfqpoint{4.406365in}{7.668136in}}%
\pgfpathlineto{\pgfqpoint{4.407590in}{7.666562in}}%
\pgfpathlineto{\pgfqpoint{4.408674in}{7.665173in}}%
\pgfpathlineto{\pgfqpoint{4.409753in}{7.663791in}}%
\pgfpathlineto{\pgfqpoint{4.410828in}{7.662416in}}%
\pgfpathlineto{\pgfqpoint{4.411898in}{7.661047in}}%
\pgfpathlineto{\pgfqpoint{4.412964in}{7.659684in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.658155in}}%
\pgfpathlineto{\pgfqpoint{4.415213in}{7.656802in}}%
\pgfpathlineto{\pgfqpoint{4.416265in}{7.655452in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{7.654107in}}%
\pgfpathlineto{\pgfqpoint{4.418355in}{7.652765in}}%
\pgfpathlineto{\pgfqpoint{4.419394in}{7.651428in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{7.649930in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{7.648603in}}%
\pgfpathlineto{\pgfqpoint{4.422612in}{7.647281in}}%
\pgfpathlineto{\pgfqpoint{4.423633in}{7.645965in}}%
\pgfpathlineto{\pgfqpoint{4.424650in}{7.644655in}}%
\pgfpathlineto{\pgfqpoint{4.425663in}{7.643352in}}%
\pgfpathlineto{\pgfqpoint{4.426798in}{7.641894in}}%
\pgfpathlineto{\pgfqpoint{4.427803in}{7.640606in}}%
\pgfpathlineto{\pgfqpoint{4.428803in}{7.639325in}}%
\pgfpathlineto{\pgfqpoint{4.429799in}{7.638052in}}%
\pgfpathlineto{\pgfqpoint{4.430792in}{7.636787in}}%
\pgfpathlineto{\pgfqpoint{4.431780in}{7.635531in}}%
\pgfpathlineto{\pgfqpoint{4.432888in}{7.634128in}}%
\pgfpathlineto{\pgfqpoint{4.433868in}{7.632890in}}%
\pgfpathlineto{\pgfqpoint{4.434845in}{7.631661in}}%
\pgfpathlineto{\pgfqpoint{4.435818in}{7.630441in}}%
\pgfpathlineto{\pgfqpoint{4.436787in}{7.629230in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{7.628027in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.626685in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{7.625502in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{7.624327in}}%
\pgfpathlineto{\pgfqpoint{4.441695in}{7.623162in}}%
\pgfpathlineto{\pgfqpoint{4.442642in}{7.622005in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{7.620857in}}%
\pgfpathlineto{\pgfqpoint{4.444642in}{7.619575in}}%
\pgfpathlineto{\pgfqpoint{4.445578in}{7.618445in}}%
\pgfpathlineto{\pgfqpoint{4.446510in}{7.617324in}}%
\pgfpathlineto{\pgfqpoint{4.447439in}{7.616211in}}%
\pgfpathlineto{\pgfqpoint{4.448364in}{7.615106in}}%
\pgfpathlineto{\pgfqpoint{4.449286in}{7.614009in}}%
\pgfpathlineto{\pgfqpoint{4.450319in}{7.612785in}}%
\pgfpathlineto{\pgfqpoint{4.451234in}{7.611705in}}%
\pgfpathlineto{\pgfqpoint{4.452145in}{7.610632in}}%
\pgfpathlineto{\pgfqpoint{4.453054in}{7.609567in}}%
\pgfpathlineto{\pgfqpoint{4.453959in}{7.608510in}}%
\pgfpathlineto{\pgfqpoint{4.454860in}{7.607460in}}%
\pgfpathlineto{\pgfqpoint{4.455871in}{7.606288in}}%
\pgfpathlineto{\pgfqpoint{4.456766in}{7.605254in}}%
\pgfpathlineto{\pgfqpoint{4.457657in}{7.604227in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{7.603208in}}%
\pgfpathlineto{\pgfqpoint{4.459431in}{7.602196in}}%
\pgfpathlineto{\pgfqpoint{4.460314in}{7.601192in}}%
\pgfpathlineto{\pgfqpoint{4.461302in}{7.600072in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.599083in}}%
\pgfpathlineto{\pgfqpoint{4.463051in}{7.598103in}}%
\pgfpathlineto{\pgfqpoint{4.463921in}{7.597130in}}%
\pgfpathlineto{\pgfqpoint{4.464787in}{7.596164in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{7.595205in}}%
\pgfpathlineto{\pgfqpoint{4.466619in}{7.594134in}}%
\pgfpathlineto{\pgfqpoint{4.467477in}{7.593189in}}%
\pgfpathlineto{\pgfqpoint{4.468331in}{7.592251in}}%
\pgfpathlineto{\pgfqpoint{4.469183in}{7.591319in}}%
\pgfpathlineto{\pgfqpoint{4.470032in}{7.590393in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{7.589473in}}%
\pgfpathlineto{\pgfqpoint{4.471826in}{7.588445in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{7.587537in}}%
\pgfpathlineto{\pgfqpoint{4.473503in}{7.586635in}}%
\pgfpathlineto{\pgfqpoint{4.474337in}{7.585740in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{7.584850in}}%
\pgfpathlineto{\pgfqpoint{4.475998in}{7.583967in}}%
\pgfpathlineto{\pgfqpoint{4.476927in}{7.582982in}}%
\pgfpathlineto{\pgfqpoint{4.477750in}{7.582114in}}%
\pgfpathlineto{\pgfqpoint{4.478570in}{7.581253in}}%
\pgfpathlineto{\pgfqpoint{4.479388in}{7.580399in}}%
\pgfpathlineto{\pgfqpoint{4.480203in}{7.579553in}}%
\pgfpathlineto{\pgfqpoint{4.481016in}{7.578715in}}%
\pgfpathlineto{\pgfqpoint{4.481927in}{7.577782in}}%
\pgfpathlineto{\pgfqpoint{4.482733in}{7.576962in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{7.576150in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{7.575346in}}%
\pgfpathlineto{\pgfqpoint{4.485139in}{7.574551in}}%
\pgfpathlineto{\pgfqpoint{4.485935in}{7.573765in}}%
\pgfpathlineto{\pgfqpoint{4.486829in}{7.572890in}}%
\pgfpathlineto{\pgfqpoint{4.487620in}{7.572122in}}%
\pgfpathlineto{\pgfqpoint{4.488409in}{7.571362in}}%
\pgfpathlineto{\pgfqpoint{4.489195in}{7.570610in}}%
\pgfpathlineto{\pgfqpoint{4.489979in}{7.569865in}}%
\pgfpathlineto{\pgfqpoint{4.490760in}{7.569129in}}%
\pgfpathlineto{\pgfqpoint{4.491637in}{7.568309in}}%
\pgfpathlineto{\pgfqpoint{4.492413in}{7.567589in}}%
\pgfpathlineto{\pgfqpoint{4.493187in}{7.566875in}}%
\pgfpathlineto{\pgfqpoint{4.493959in}{7.566168in}}%
\pgfpathlineto{\pgfqpoint{4.494728in}{7.565469in}}%
\pgfpathlineto{\pgfqpoint{4.495591in}{7.564690in}}%
\pgfpathlineto{\pgfqpoint{4.496355in}{7.564004in}}%
\pgfpathlineto{\pgfqpoint{4.497117in}{7.563326in}}%
\pgfpathlineto{\pgfqpoint{4.497876in}{7.562653in}}%
\pgfpathlineto{\pgfqpoint{4.498634in}{7.561988in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{7.561328in}}%
\pgfpathlineto{\pgfqpoint{4.500236in}{7.560594in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{7.559948in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.559308in}}%
\pgfpathlineto{\pgfqpoint{4.502480in}{7.558674in}}%
\pgfpathlineto{\pgfqpoint{4.503223in}{7.558045in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{7.557422in}}%
\pgfpathlineto{\pgfqpoint{4.504796in}{7.556728in}}%
\pgfpathlineto{\pgfqpoint{4.505533in}{7.556115in}}%
\pgfpathlineto{\pgfqpoint{4.506268in}{7.555507in}}%
\pgfpathlineto{\pgfqpoint{4.507000in}{7.554904in}}%
\pgfpathlineto{\pgfqpoint{4.507731in}{7.554304in}}%
\pgfpathlineto{\pgfqpoint{4.508459in}{7.553707in}}%
\pgfpathlineto{\pgfqpoint{4.509276in}{7.553040in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{7.552450in}}%
\pgfpathlineto{\pgfqpoint{4.510721in}{7.551863in}}%
\pgfpathlineto{\pgfqpoint{4.511441in}{7.551278in}}%
\pgfpathlineto{\pgfqpoint{4.512159in}{7.550694in}}%
\pgfpathlineto{\pgfqpoint{4.512874in}{7.550113in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{7.549459in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{7.548880in}}%
\pgfpathlineto{\pgfqpoint{4.515097in}{7.548301in}}%
\pgfpathlineto{\pgfqpoint{4.515805in}{7.547722in}}%
\pgfpathlineto{\pgfqpoint{4.516510in}{7.547144in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{7.546565in}}%
\pgfpathlineto{\pgfqpoint{4.518002in}{7.545914in}}%
\pgfpathlineto{\pgfqpoint{4.518701in}{7.545336in}}%
\pgfpathlineto{\pgfqpoint{4.519398in}{7.544756in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.544177in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{7.543596in}}%
\pgfpathlineto{\pgfqpoint{4.521479in}{7.543015in}}%
\pgfpathlineto{\pgfqpoint{4.522254in}{7.542361in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{7.541779in}}%
\pgfpathlineto{\pgfqpoint{4.523627in}{7.541197in}}%
\pgfpathlineto{\pgfqpoint{4.524311in}{7.540614in}}%
\pgfpathlineto{\pgfqpoint{4.524993in}{7.540032in}}%
\pgfpathlineto{\pgfqpoint{4.525673in}{7.539449in}}%
\pgfpathlineto{\pgfqpoint{4.526436in}{7.538793in}}%
\pgfpathlineto{\pgfqpoint{4.527112in}{7.538210in}}%
\pgfpathlineto{\pgfqpoint{4.527786in}{7.537627in}}%
\pgfpathlineto{\pgfqpoint{4.528458in}{7.537044in}}%
\pgfpathlineto{\pgfqpoint{4.529129in}{7.536461in}}%
\pgfpathlineto{\pgfqpoint{4.529798in}{7.535879in}}%
\pgfpathlineto{\pgfqpoint{4.530548in}{7.535225in}}%
\pgfpathlineto{\pgfqpoint{4.531214in}{7.534644in}}%
\pgfpathlineto{\pgfqpoint{4.531877in}{7.534065in}}%
\pgfpathlineto{\pgfqpoint{4.532539in}{7.533486in}}%
\pgfpathlineto{\pgfqpoint{4.533199in}{7.532908in}}%
\pgfpathlineto{\pgfqpoint{4.533857in}{7.532331in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.531683in}}%
\pgfpathlineto{\pgfqpoint{4.535250in}{7.531109in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.530535in}}%
\pgfpathlineto{\pgfqpoint{4.536554in}{7.529963in}}%
\pgfpathlineto{\pgfqpoint{4.537203in}{7.529391in}}%
\pgfpathlineto{\pgfqpoint{4.537851in}{7.528821in}}%
\pgfpathlineto{\pgfqpoint{4.538578in}{7.528181in}}%
\pgfpathlineto{\pgfqpoint{4.539222in}{7.527614in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{7.527048in}}%
\pgfpathlineto{\pgfqpoint{4.540506in}{7.526483in}}%
\pgfpathlineto{\pgfqpoint{4.541145in}{7.525919in}}%
\pgfpathlineto{\pgfqpoint{4.541783in}{7.525356in}}%
\pgfpathlineto{\pgfqpoint{4.542498in}{7.524724in}}%
\pgfpathlineto{\pgfqpoint{4.543133in}{7.524164in}}%
\pgfpathlineto{\pgfqpoint{4.543765in}{7.523606in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{7.523048in}}%
\pgfpathlineto{\pgfqpoint{4.545026in}{7.522492in}}%
\pgfpathlineto{\pgfqpoint{4.545654in}{7.521937in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{7.521315in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{7.520763in}}%
\pgfpathlineto{\pgfqpoint{4.547606in}{7.520213in}}%
\pgfpathlineto{\pgfqpoint{4.548228in}{7.519665in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{7.519118in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{7.518573in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{7.517962in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.517421in}}%
\pgfpathlineto{\pgfqpoint{4.551390in}{7.516881in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{7.516344in}}%
\pgfpathlineto{\pgfqpoint{4.552613in}{7.515808in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.515274in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{7.514676in}}%
\pgfpathlineto{\pgfqpoint{4.554512in}{7.514146in}}%
\pgfpathlineto{\pgfqpoint{4.555117in}{7.513617in}}%
\pgfpathlineto{\pgfqpoint{4.555720in}{7.513091in}}%
\pgfpathlineto{\pgfqpoint{4.556322in}{7.512567in}}%
\pgfpathlineto{\pgfqpoint{4.556922in}{7.512044in}}%
\pgfpathlineto{\pgfqpoint{4.557596in}{7.511459in}}%
\pgfpathlineto{\pgfqpoint{4.558193in}{7.510941in}}%
\pgfpathlineto{\pgfqpoint{4.558789in}{7.510426in}}%
\pgfpathlineto{\pgfqpoint{4.559384in}{7.509912in}}%
\pgfpathlineto{\pgfqpoint{4.559977in}{7.509400in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{7.508891in}}%
\pgfpathlineto{\pgfqpoint{4.561233in}{7.508321in}}%
\pgfpathlineto{\pgfqpoint{4.561822in}{7.507816in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{7.507313in}}%
\pgfpathlineto{\pgfqpoint{4.562995in}{7.506813in}}%
\pgfpathlineto{\pgfqpoint{4.563580in}{7.506314in}}%
\pgfpathlineto{\pgfqpoint{4.564163in}{7.505818in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.505261in}}%
\pgfpathlineto{\pgfqpoint{4.565398in}{7.504769in}}%
\pgfpathlineto{\pgfqpoint{4.565977in}{7.504278in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{7.503789in}}%
\pgfpathlineto{\pgfqpoint{4.567132in}{7.503302in}}%
\pgfpathlineto{\pgfqpoint{4.567707in}{7.502817in}}%
\pgfpathlineto{\pgfqpoint{4.568352in}{7.502273in}}%
\pgfpathlineto{\pgfqpoint{4.568925in}{7.501791in}}%
\pgfpathlineto{\pgfqpoint{4.569496in}{7.501311in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{7.500833in}}%
\pgfpathlineto{\pgfqpoint{4.570634in}{7.500356in}}%
\pgfpathlineto{\pgfqpoint{4.571201in}{7.499881in}}%
\pgfpathlineto{\pgfqpoint{4.571838in}{7.499349in}}%
\pgfpathlineto{\pgfqpoint{4.572402in}{7.498877in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{7.498407in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{7.497938in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{7.497471in}}%
\pgfpathlineto{\pgfqpoint{4.574648in}{7.497005in}}%
\pgfpathlineto{\pgfqpoint{4.575276in}{7.496482in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{7.496019in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{7.495556in}}%
\pgfpathlineto{\pgfqpoint{4.576943in}{7.495094in}}%
\pgfpathlineto{\pgfqpoint{4.577496in}{7.494633in}}%
\pgfpathlineto{\pgfqpoint{4.578048in}{7.494173in}}%
\pgfpathlineto{\pgfqpoint{4.578667in}{7.493656in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.493197in}}%
\pgfpathlineto{\pgfqpoint{4.579765in}{7.492738in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.492279in}}%
\pgfpathlineto{\pgfqpoint{4.580858in}{7.491821in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{7.491305in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{7.490848in}}%
\pgfpathlineto{\pgfqpoint{4.582556in}{7.490391in}}%
\pgfpathlineto{\pgfqpoint{4.583097in}{7.489934in}}%
\pgfpathlineto{\pgfqpoint{4.583636in}{7.489477in}}%
\pgfpathlineto{\pgfqpoint{4.584175in}{7.489021in}}%
\pgfpathlineto{\pgfqpoint{4.584780in}{7.488508in}}%
\pgfpathlineto{\pgfqpoint{4.585316in}{7.488052in}}%
\pgfpathlineto{\pgfqpoint{4.585851in}{7.487597in}}%
\pgfpathlineto{\pgfqpoint{4.586385in}{7.487142in}}%
\pgfpathlineto{\pgfqpoint{4.586918in}{7.486687in}}%
\pgfpathlineto{\pgfqpoint{4.587449in}{7.486233in}}%
\pgfpathlineto{\pgfqpoint{4.588046in}{7.485722in}}%
\pgfpathlineto{\pgfqpoint{4.588575in}{7.485268in}}%
\pgfpathlineto{\pgfqpoint{4.589104in}{7.484814in}}%
\pgfpathlineto{\pgfqpoint{4.589631in}{7.484361in}}%
\pgfpathlineto{\pgfqpoint{4.590157in}{7.483908in}}%
\pgfpathlineto{\pgfqpoint{4.590681in}{7.483455in}}%
\pgfpathlineto{\pgfqpoint{4.591271in}{7.482946in}}%
\pgfpathlineto{\pgfqpoint{4.591793in}{7.482494in}}%
\pgfpathlineto{\pgfqpoint{4.592315in}{7.482042in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.481591in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{7.481139in}}%
\pgfpathlineto{\pgfqpoint{4.593873in}{7.480688in}}%
\pgfpathlineto{\pgfqpoint{4.594454in}{7.480181in}}%
\pgfpathlineto{\pgfqpoint{4.594970in}{7.479731in}}%
\pgfpathlineto{\pgfqpoint{4.595485in}{7.479281in}}%
\pgfpathlineto{\pgfqpoint{4.595999in}{7.478831in}}%
\pgfpathlineto{\pgfqpoint{4.596512in}{7.478382in}}%
\pgfpathlineto{\pgfqpoint{4.597024in}{7.477933in}}%
\pgfpathlineto{\pgfqpoint{4.597598in}{7.477428in}}%
\pgfpathlineto{\pgfqpoint{4.598108in}{7.476980in}}%
\pgfpathlineto{\pgfqpoint{4.598616in}{7.476533in}}%
\pgfpathlineto{\pgfqpoint{4.599124in}{7.476086in}}%
\pgfpathlineto{\pgfqpoint{4.599630in}{7.475640in}}%
\pgfpathlineto{\pgfqpoint{4.600136in}{7.475195in}}%
\pgfpathlineto{\pgfqpoint{4.600703in}{7.474695in}}%
\pgfpathlineto{\pgfqpoint{4.601206in}{7.474252in}}%
\pgfpathlineto{\pgfqpoint{4.601709in}{7.473809in}}%
\pgfpathlineto{\pgfqpoint{4.602210in}{7.473368in}}%
\pgfpathlineto{\pgfqpoint{4.602710in}{7.472928in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{7.472488in}}%
\pgfpathlineto{\pgfqpoint{4.603770in}{7.471995in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{7.471558in}}%
\pgfpathlineto{\pgfqpoint{4.604764in}{7.471122in}}%
\pgfpathlineto{\pgfqpoint{4.605259in}{7.470687in}}%
\pgfpathlineto{\pgfqpoint{4.605753in}{7.470254in}}%
\pgfpathlineto{\pgfqpoint{4.606247in}{7.469821in}}%
\pgfpathlineto{\pgfqpoint{4.606800in}{7.469335in}}%
\pgfpathlineto{\pgfqpoint{4.606800in}{7.308603in}}%
\pgfpathlineto{\pgfqpoint{4.606800in}{7.308603in}}%
\pgfpathlineto{\pgfqpoint{4.606247in}{7.309048in}}%
\pgfpathlineto{\pgfqpoint{4.605753in}{7.309443in}}%
\pgfpathlineto{\pgfqpoint{4.605259in}{7.309839in}}%
\pgfpathlineto{\pgfqpoint{4.604764in}{7.310234in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{7.310629in}}%
\pgfpathlineto{\pgfqpoint{4.603770in}{7.311025in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{7.311470in}}%
\pgfpathlineto{\pgfqpoint{4.602710in}{7.311865in}}%
\pgfpathlineto{\pgfqpoint{4.602210in}{7.312261in}}%
\pgfpathlineto{\pgfqpoint{4.601709in}{7.312657in}}%
\pgfpathlineto{\pgfqpoint{4.601206in}{7.313054in}}%
\pgfpathlineto{\pgfqpoint{4.600703in}{7.313450in}}%
\pgfpathlineto{\pgfqpoint{4.600136in}{7.313897in}}%
\pgfpathlineto{\pgfqpoint{4.599630in}{7.314295in}}%
\pgfpathlineto{\pgfqpoint{4.599124in}{7.314694in}}%
\pgfpathlineto{\pgfqpoint{4.598616in}{7.315093in}}%
\pgfpathlineto{\pgfqpoint{4.598108in}{7.315493in}}%
\pgfpathlineto{\pgfqpoint{4.597598in}{7.315894in}}%
\pgfpathlineto{\pgfqpoint{4.597024in}{7.316347in}}%
\pgfpathlineto{\pgfqpoint{4.596512in}{7.316750in}}%
\pgfpathlineto{\pgfqpoint{4.595999in}{7.317155in}}%
\pgfpathlineto{\pgfqpoint{4.595485in}{7.317561in}}%
\pgfpathlineto{\pgfqpoint{4.594970in}{7.317969in}}%
\pgfpathlineto{\pgfqpoint{4.594454in}{7.318378in}}%
\pgfpathlineto{\pgfqpoint{4.593873in}{7.318840in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{7.319253in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.319668in}}%
\pgfpathlineto{\pgfqpoint{4.592315in}{7.320085in}}%
\pgfpathlineto{\pgfqpoint{4.591793in}{7.320504in}}%
\pgfpathlineto{\pgfqpoint{4.591271in}{7.320926in}}%
\pgfpathlineto{\pgfqpoint{4.590681in}{7.321403in}}%
\pgfpathlineto{\pgfqpoint{4.590157in}{7.321831in}}%
\pgfpathlineto{\pgfqpoint{4.589631in}{7.322261in}}%
\pgfpathlineto{\pgfqpoint{4.589104in}{7.322694in}}%
\pgfpathlineto{\pgfqpoint{4.588575in}{7.323131in}}%
\pgfpathlineto{\pgfqpoint{4.588046in}{7.323571in}}%
\pgfpathlineto{\pgfqpoint{4.587449in}{7.324070in}}%
\pgfpathlineto{\pgfqpoint{4.586918in}{7.324518in}}%
\pgfpathlineto{\pgfqpoint{4.586385in}{7.324970in}}%
\pgfpathlineto{\pgfqpoint{4.585851in}{7.325426in}}%
\pgfpathlineto{\pgfqpoint{4.585316in}{7.325886in}}%
\pgfpathlineto{\pgfqpoint{4.584780in}{7.326351in}}%
\pgfpathlineto{\pgfqpoint{4.584175in}{7.326879in}}%
\pgfpathlineto{\pgfqpoint{4.583636in}{7.327354in}}%
\pgfpathlineto{\pgfqpoint{4.583097in}{7.327834in}}%
\pgfpathlineto{\pgfqpoint{4.582556in}{7.328318in}}%
\pgfpathlineto{\pgfqpoint{4.582013in}{7.328808in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{7.329303in}}%
\pgfpathlineto{\pgfqpoint{4.580858in}{7.329866in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.330372in}}%
\pgfpathlineto{\pgfqpoint{4.579765in}{7.330883in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.331399in}}%
\pgfpathlineto{\pgfqpoint{4.578667in}{7.331920in}}%
\pgfpathlineto{\pgfqpoint{4.578048in}{7.332514in}}%
\pgfpathlineto{\pgfqpoint{4.577496in}{7.333047in}}%
\pgfpathlineto{\pgfqpoint{4.576943in}{7.333586in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{7.334130in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{7.334680in}}%
\pgfpathlineto{\pgfqpoint{4.575276in}{7.335237in}}%
\pgfpathlineto{\pgfqpoint{4.574648in}{7.335870in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{7.336439in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{7.337015in}}%
\pgfpathlineto{\pgfqpoint{4.572966in}{7.337597in}}%
\pgfpathlineto{\pgfqpoint{4.572402in}{7.338186in}}%
\pgfpathlineto{\pgfqpoint{4.571838in}{7.338782in}}%
\pgfpathlineto{\pgfqpoint{4.571201in}{7.339460in}}%
\pgfpathlineto{\pgfqpoint{4.570634in}{7.340070in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{7.340687in}}%
\pgfpathlineto{\pgfqpoint{4.569496in}{7.341311in}}%
\pgfpathlineto{\pgfqpoint{4.568925in}{7.341941in}}%
\pgfpathlineto{\pgfqpoint{4.568352in}{7.342579in}}%
\pgfpathlineto{\pgfqpoint{4.567707in}{7.343303in}}%
\pgfpathlineto{\pgfqpoint{4.567132in}{7.343954in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{7.344612in}}%
\pgfpathlineto{\pgfqpoint{4.565977in}{7.345276in}}%
\pgfpathlineto{\pgfqpoint{4.565398in}{7.345946in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.346622in}}%
\pgfpathlineto{\pgfqpoint{4.564163in}{7.347390in}}%
\pgfpathlineto{\pgfqpoint{4.563580in}{7.348080in}}%
\pgfpathlineto{\pgfqpoint{4.562995in}{7.348775in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{7.349476in}}%
\pgfpathlineto{\pgfqpoint{4.561822in}{7.350183in}}%
\pgfpathlineto{\pgfqpoint{4.561233in}{7.350895in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{7.351703in}}%
\pgfpathlineto{\pgfqpoint{4.559977in}{7.352427in}}%
\pgfpathlineto{\pgfqpoint{4.559384in}{7.353156in}}%
\pgfpathlineto{\pgfqpoint{4.558789in}{7.353890in}}%
\pgfpathlineto{\pgfqpoint{4.558193in}{7.354630in}}%
\pgfpathlineto{\pgfqpoint{4.557596in}{7.355373in}}%
\pgfpathlineto{\pgfqpoint{4.556922in}{7.356216in}}%
\pgfpathlineto{\pgfqpoint{4.556322in}{7.356969in}}%
\pgfpathlineto{\pgfqpoint{4.555720in}{7.357727in}}%
\pgfpathlineto{\pgfqpoint{4.555117in}{7.358489in}}%
\pgfpathlineto{\pgfqpoint{4.554512in}{7.359255in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{7.360024in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.360894in}}%
\pgfpathlineto{\pgfqpoint{4.552613in}{7.361671in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{7.362450in}}%
\pgfpathlineto{\pgfqpoint{4.551390in}{7.363233in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.364018in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{7.364805in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{7.365693in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{7.366484in}}%
\pgfpathlineto{\pgfqpoint{4.548228in}{7.367277in}}%
\pgfpathlineto{\pgfqpoint{4.547606in}{7.368072in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{7.368867in}}%
\pgfpathlineto{\pgfqpoint{4.546359in}{7.369663in}}%
\pgfpathlineto{\pgfqpoint{4.545654in}{7.370560in}}%
\pgfpathlineto{\pgfqpoint{4.545026in}{7.371357in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{7.372155in}}%
\pgfpathlineto{\pgfqpoint{4.543765in}{7.372952in}}%
\pgfpathlineto{\pgfqpoint{4.543133in}{7.373749in}}%
\pgfpathlineto{\pgfqpoint{4.542498in}{7.374544in}}%
\pgfpathlineto{\pgfqpoint{4.541783in}{7.375439in}}%
\pgfpathlineto{\pgfqpoint{4.541145in}{7.376232in}}%
\pgfpathlineto{\pgfqpoint{4.540506in}{7.377024in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{7.377814in}}%
\pgfpathlineto{\pgfqpoint{4.539222in}{7.378601in}}%
\pgfpathlineto{\pgfqpoint{4.538578in}{7.379386in}}%
\pgfpathlineto{\pgfqpoint{4.537851in}{7.380266in}}%
\pgfpathlineto{\pgfqpoint{4.537203in}{7.381044in}}%
\pgfpathlineto{\pgfqpoint{4.536554in}{7.381818in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.382588in}}%
\pgfpathlineto{\pgfqpoint{4.535250in}{7.383353in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.384113in}}%
\pgfpathlineto{\pgfqpoint{4.533857in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{4.533199in}{7.385712in}}%
\pgfpathlineto{\pgfqpoint{4.532539in}{7.386455in}}%
\pgfpathlineto{\pgfqpoint{4.531877in}{7.387192in}}%
\pgfpathlineto{\pgfqpoint{4.531214in}{7.387923in}}%
\pgfpathlineto{\pgfqpoint{4.530548in}{7.388647in}}%
\pgfpathlineto{\pgfqpoint{4.529798in}{7.389454in}}%
\pgfpathlineto{\pgfqpoint{4.529129in}{7.390165in}}%
\pgfpathlineto{\pgfqpoint{4.528458in}{7.390868in}}%
\pgfpathlineto{\pgfqpoint{4.527786in}{7.391564in}}%
\pgfpathlineto{\pgfqpoint{4.527112in}{7.392254in}}%
\pgfpathlineto{\pgfqpoint{4.526436in}{7.392936in}}%
\pgfpathlineto{\pgfqpoint{4.525673in}{7.393696in}}%
\pgfpathlineto{\pgfqpoint{4.524993in}{7.394363in}}%
\pgfpathlineto{\pgfqpoint{4.524311in}{7.395023in}}%
\pgfpathlineto{\pgfqpoint{4.523627in}{7.395676in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{7.396322in}}%
\pgfpathlineto{\pgfqpoint{4.522254in}{7.396961in}}%
\pgfpathlineto{\pgfqpoint{4.521479in}{7.397672in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{7.398296in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.398913in}}%
\pgfpathlineto{\pgfqpoint{4.519398in}{7.399524in}}%
\pgfpathlineto{\pgfqpoint{4.518701in}{7.400129in}}%
\pgfpathlineto{\pgfqpoint{4.518002in}{7.400728in}}%
\pgfpathlineto{\pgfqpoint{4.517213in}{7.401395in}}%
\pgfpathlineto{\pgfqpoint{4.516510in}{7.401982in}}%
\pgfpathlineto{\pgfqpoint{4.515805in}{7.402565in}}%
\pgfpathlineto{\pgfqpoint{4.515097in}{7.403144in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{7.403718in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{7.404287in}}%
\pgfpathlineto{\pgfqpoint{4.512874in}{7.404924in}}%
\pgfpathlineto{\pgfqpoint{4.512159in}{7.405486in}}%
\pgfpathlineto{\pgfqpoint{4.511441in}{7.406044in}}%
\pgfpathlineto{\pgfqpoint{4.510721in}{7.406599in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{7.407152in}}%
\pgfpathlineto{\pgfqpoint{4.509276in}{7.407702in}}%
\pgfpathlineto{\pgfqpoint{4.508459in}{7.408317in}}%
\pgfpathlineto{\pgfqpoint{4.507731in}{7.408860in}}%
\pgfpathlineto{\pgfqpoint{4.507000in}{7.409402in}}%
\pgfpathlineto{\pgfqpoint{4.506268in}{7.409940in}}%
\pgfpathlineto{\pgfqpoint{4.505533in}{7.410477in}}%
\pgfpathlineto{\pgfqpoint{4.504796in}{7.411011in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{7.411610in}}%
\pgfpathlineto{\pgfqpoint{4.503223in}{7.412140in}}%
\pgfpathlineto{\pgfqpoint{4.502480in}{7.412669in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.413197in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{7.413725in}}%
\pgfpathlineto{\pgfqpoint{4.500236in}{7.414252in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{7.414845in}}%
\pgfpathlineto{\pgfqpoint{4.498634in}{7.415373in}}%
\pgfpathlineto{\pgfqpoint{4.497876in}{7.415901in}}%
\pgfpathlineto{\pgfqpoint{4.497117in}{7.416431in}}%
\pgfpathlineto{\pgfqpoint{4.496355in}{7.416961in}}%
\pgfpathlineto{\pgfqpoint{4.495591in}{7.417493in}}%
\pgfpathlineto{\pgfqpoint{4.494728in}{7.418093in}}%
\pgfpathlineto{\pgfqpoint{4.493959in}{7.418628in}}%
\pgfpathlineto{\pgfqpoint{4.493187in}{7.419164in}}%
\pgfpathlineto{\pgfqpoint{4.492413in}{7.419703in}}%
\pgfpathlineto{\pgfqpoint{4.491637in}{7.420243in}}%
\pgfpathlineto{\pgfqpoint{4.490760in}{7.420855in}}%
\pgfpathlineto{\pgfqpoint{4.489979in}{7.421401in}}%
\pgfpathlineto{\pgfqpoint{4.489195in}{7.421952in}}%
\pgfpathlineto{\pgfqpoint{4.488409in}{7.422507in}}%
\pgfpathlineto{\pgfqpoint{4.487620in}{7.423068in}}%
\pgfpathlineto{\pgfqpoint{4.486829in}{7.423634in}}%
\pgfpathlineto{\pgfqpoint{4.485935in}{7.424279in}}%
\pgfpathlineto{\pgfqpoint{4.485139in}{7.424860in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{7.425448in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{7.426045in}}%
\pgfpathlineto{\pgfqpoint{4.482733in}{7.426651in}}%
\pgfpathlineto{\pgfqpoint{4.481927in}{7.427267in}}%
\pgfpathlineto{\pgfqpoint{4.481016in}{7.427972in}}%
\pgfpathlineto{\pgfqpoint{4.480203in}{7.428610in}}%
\pgfpathlineto{\pgfqpoint{4.479388in}{7.429260in}}%
\pgfpathlineto{\pgfqpoint{4.478570in}{7.429922in}}%
\pgfpathlineto{\pgfqpoint{4.477750in}{7.430596in}}%
\pgfpathlineto{\pgfqpoint{4.476927in}{7.431283in}}%
\pgfpathlineto{\pgfqpoint{4.475998in}{7.432071in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{7.432785in}}%
\pgfpathlineto{\pgfqpoint{4.474337in}{7.433512in}}%
\pgfpathlineto{\pgfqpoint{4.473503in}{7.434252in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{7.435006in}}%
\pgfpathlineto{\pgfqpoint{4.471826in}{7.435773in}}%
\pgfpathlineto{\pgfqpoint{4.470878in}{7.436652in}}%
\pgfpathlineto{\pgfqpoint{4.470032in}{7.437448in}}%
\pgfpathlineto{\pgfqpoint{4.469183in}{7.438256in}}%
\pgfpathlineto{\pgfqpoint{4.468331in}{7.439077in}}%
\pgfpathlineto{\pgfqpoint{4.467477in}{7.439911in}}%
\pgfpathlineto{\pgfqpoint{4.466619in}{7.440758in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{7.441724in}}%
\pgfpathlineto{\pgfqpoint{4.464787in}{7.442595in}}%
\pgfpathlineto{\pgfqpoint{4.463921in}{7.443478in}}%
\pgfpathlineto{\pgfqpoint{4.463051in}{7.444371in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.445275in}}%
\pgfpathlineto{\pgfqpoint{4.461302in}{7.446189in}}%
\pgfpathlineto{\pgfqpoint{4.460314in}{7.447228in}}%
\pgfpathlineto{\pgfqpoint{4.459431in}{7.448162in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{7.449105in}}%
\pgfpathlineto{\pgfqpoint{4.457657in}{7.450057in}}%
\pgfpathlineto{\pgfqpoint{4.456766in}{7.451016in}}%
\pgfpathlineto{\pgfqpoint{4.455871in}{7.451983in}}%
\pgfpathlineto{\pgfqpoint{4.454860in}{7.453079in}}%
\pgfpathlineto{\pgfqpoint{4.453959in}{7.454060in}}%
\pgfpathlineto{\pgfqpoint{4.453054in}{7.455045in}}%
\pgfpathlineto{\pgfqpoint{4.452145in}{7.456035in}}%
\pgfpathlineto{\pgfqpoint{4.451234in}{7.457028in}}%
\pgfpathlineto{\pgfqpoint{4.450319in}{7.458024in}}%
\pgfpathlineto{\pgfqpoint{4.449286in}{7.459147in}}%
\pgfpathlineto{\pgfqpoint{4.448364in}{7.460147in}}%
\pgfpathlineto{\pgfqpoint{4.447439in}{7.461149in}}%
\pgfpathlineto{\pgfqpoint{4.446510in}{7.462151in}}%
\pgfpathlineto{\pgfqpoint{4.445578in}{7.463153in}}%
\pgfpathlineto{\pgfqpoint{4.444642in}{7.464156in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{7.465284in}}%
\pgfpathlineto{\pgfqpoint{4.442642in}{7.466287in}}%
\pgfpathlineto{\pgfqpoint{4.441695in}{7.467290in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{7.468293in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{7.469296in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.470298in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{7.471426in}}%
\pgfpathlineto{\pgfqpoint{4.436787in}{7.472428in}}%
\pgfpathlineto{\pgfqpoint{4.435818in}{7.473430in}}%
\pgfpathlineto{\pgfqpoint{4.434845in}{7.474433in}}%
\pgfpathlineto{\pgfqpoint{4.433868in}{7.475438in}}%
\pgfpathlineto{\pgfqpoint{4.432888in}{7.476444in}}%
\pgfpathlineto{\pgfqpoint{4.431780in}{7.477578in}}%
\pgfpathlineto{\pgfqpoint{4.430792in}{7.478590in}}%
\pgfpathlineto{\pgfqpoint{4.429799in}{7.479604in}}%
\pgfpathlineto{\pgfqpoint{4.428803in}{7.480623in}}%
\pgfpathlineto{\pgfqpoint{4.427803in}{7.481647in}}%
\pgfpathlineto{\pgfqpoint{4.426798in}{7.482676in}}%
\pgfpathlineto{\pgfqpoint{4.425663in}{7.483841in}}%
\pgfpathlineto{\pgfqpoint{4.424650in}{7.484883in}}%
\pgfpathlineto{\pgfqpoint{4.423633in}{7.485931in}}%
\pgfpathlineto{\pgfqpoint{4.422612in}{7.486985in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{7.488046in}}%
\pgfpathlineto{\pgfqpoint{4.420557in}{7.489113in}}%
\pgfpathlineto{\pgfqpoint{4.419394in}{7.490322in}}%
\pgfpathlineto{\pgfqpoint{4.418355in}{7.491403in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{7.492492in}}%
\pgfpathlineto{\pgfqpoint{4.416265in}{7.493587in}}%
\pgfpathlineto{\pgfqpoint{4.415213in}{7.494690in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.495801in}}%
\pgfpathlineto{\pgfqpoint{4.412964in}{7.497060in}}%
\pgfpathlineto{\pgfqpoint{4.411898in}{7.498187in}}%
\pgfpathlineto{\pgfqpoint{4.410828in}{7.499323in}}%
\pgfpathlineto{\pgfqpoint{4.409753in}{7.500468in}}%
\pgfpathlineto{\pgfqpoint{4.408674in}{7.501623in}}%
\pgfpathlineto{\pgfqpoint{4.407590in}{7.502789in}}%
\pgfpathlineto{\pgfqpoint{4.406365in}{7.504115in}}%
\pgfpathlineto{\pgfqpoint{4.405271in}{7.505309in}}%
\pgfpathlineto{\pgfqpoint{4.404172in}{7.506517in}}%
\pgfpathlineto{\pgfqpoint{4.403069in}{7.507741in}}%
\pgfpathlineto{\pgfqpoint{4.401960in}{7.508981in}}%
\pgfpathlineto{\pgfqpoint{4.400847in}{7.510238in}}%
\pgfpathlineto{\pgfqpoint{4.399588in}{7.511673in}}%
\pgfpathlineto{\pgfqpoint{4.398464in}{7.512967in}}%
\pgfpathlineto{\pgfqpoint{4.397335in}{7.514277in}}%
\pgfpathlineto{\pgfqpoint{4.396201in}{7.515603in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{7.516944in}}%
\pgfpathlineto{\pgfqpoint{4.393918in}{7.518297in}}%
\pgfpathlineto{\pgfqpoint{4.392624in}{7.519834in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{7.521213in}}%
\pgfpathlineto{\pgfqpoint{4.390307in}{7.522602in}}%
\pgfpathlineto{\pgfqpoint{4.389141in}{7.524001in}}%
\pgfpathlineto{\pgfqpoint{4.387969in}{7.525409in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{7.526825in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{7.528429in}}%
\pgfpathlineto{\pgfqpoint{4.384272in}{7.529864in}}%
\pgfpathlineto{\pgfqpoint{4.383077in}{7.531306in}}%
\pgfpathlineto{\pgfqpoint{4.381877in}{7.532757in}}%
\pgfpathlineto{\pgfqpoint{4.380670in}{7.534217in}}%
\pgfpathlineto{\pgfqpoint{4.379458in}{7.535685in}}%
\pgfpathlineto{\pgfqpoint{4.378088in}{7.537348in}}%
\pgfpathlineto{\pgfqpoint{4.376863in}{7.538838in}}%
\pgfpathlineto{\pgfqpoint{4.375633in}{7.540340in}}%
\pgfpathlineto{\pgfqpoint{4.374396in}{7.541856in}}%
\pgfpathlineto{\pgfqpoint{4.373153in}{7.543386in}}%
\pgfpathlineto{\pgfqpoint{4.371904in}{7.544931in}}%
\pgfpathlineto{\pgfqpoint{4.370492in}{7.546688in}}%
\pgfpathlineto{\pgfqpoint{4.369229in}{7.548268in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{7.549865in}}%
\pgfpathlineto{\pgfqpoint{4.366686in}{7.551481in}}%
\pgfpathlineto{\pgfqpoint{4.365404in}{7.553116in}}%
\pgfpathlineto{\pgfqpoint{4.363955in}{7.554980in}}%
\pgfpathlineto{\pgfqpoint{4.362659in}{7.556659in}}%
\pgfpathlineto{\pgfqpoint{4.361357in}{7.558362in}}%
\pgfpathlineto{\pgfqpoint{4.360048in}{7.560089in}}%
\pgfpathlineto{\pgfqpoint{4.358732in}{7.561841in}}%
\pgfpathlineto{\pgfqpoint{4.357409in}{7.563620in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{7.565655in}}%
\pgfpathlineto{\pgfqpoint{4.354574in}{7.567493in}}%
\pgfpathlineto{\pgfqpoint{4.353229in}{7.569360in}}%
\pgfpathlineto{\pgfqpoint{4.351877in}{7.571257in}}%
\pgfpathlineto{\pgfqpoint{4.350518in}{7.573184in}}%
\pgfpathlineto{\pgfqpoint{4.349151in}{7.575142in}}%
\pgfpathlineto{\pgfqpoint{4.347604in}{7.577380in}}%
\pgfpathlineto{\pgfqpoint{4.346221in}{7.579400in}}%
\pgfpathlineto{\pgfqpoint{4.344830in}{7.581446in}}%
\pgfpathlineto{\pgfqpoint{4.343432in}{7.583518in}}%
\pgfpathlineto{\pgfqpoint{4.342026in}{7.585614in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{7.587732in}}%
\pgfpathlineto{\pgfqpoint{4.339012in}{7.590141in}}%
\pgfpathlineto{\pgfqpoint{4.337580in}{7.592303in}}%
\pgfpathlineto{\pgfqpoint{4.336141in}{7.594484in}}%
\pgfpathlineto{\pgfqpoint{4.334693in}{7.596683in}}%
\pgfpathlineto{\pgfqpoint{4.333237in}{7.598899in}}%
\pgfpathlineto{\pgfqpoint{4.331773in}{7.601131in}}%
\pgfpathlineto{\pgfqpoint{4.330115in}{7.603662in}}%
\pgfpathlineto{\pgfqpoint{4.328632in}{7.605932in}}%
\pgfpathlineto{\pgfqpoint{4.327140in}{7.608221in}}%
\pgfpathlineto{\pgfqpoint{4.325640in}{7.610532in}}%
\pgfpathlineto{\pgfqpoint{4.324130in}{7.612867in}}%
\pgfpathlineto{\pgfqpoint{4.322612in}{7.615230in}}%
\pgfpathlineto{\pgfqpoint{4.320892in}{7.617921in}}%
\pgfpathlineto{\pgfqpoint{4.319354in}{7.620345in}}%
\pgfpathlineto{\pgfqpoint{4.317806in}{7.622799in}}%
\pgfpathlineto{\pgfqpoint{4.316248in}{7.625283in}}%
\pgfpathlineto{\pgfqpoint{4.314681in}{7.627798in}}%
\pgfpathlineto{\pgfqpoint{4.313104in}{7.630345in}}%
\pgfpathlineto{\pgfqpoint{4.311318in}{7.633249in}}%
\pgfpathlineto{\pgfqpoint{4.309719in}{7.635867in}}%
\pgfpathlineto{\pgfqpoint{4.308111in}{7.638523in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{7.641219in}}%
\pgfpathlineto{\pgfqpoint{4.304862in}{7.643958in}}%
\pgfpathlineto{\pgfqpoint{4.303222in}{7.646744in}}%
\pgfpathlineto{\pgfqpoint{4.301364in}{7.649936in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{7.652827in}}%
\pgfpathlineto{\pgfqpoint{4.298027in}{7.655770in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{7.658764in}}%
\pgfpathlineto{\pgfqpoint{4.294644in}{7.661809in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.664906in}}%
\pgfpathlineto{\pgfqpoint{4.291000in}{7.668454in}}%
\pgfpathlineto{\pgfqpoint{4.289267in}{7.671665in}}%
\pgfpathlineto{\pgfqpoint{4.287521in}{7.674930in}}%
\pgfpathlineto{\pgfqpoint{4.285763in}{7.678249in}}%
\pgfpathlineto{\pgfqpoint{4.283993in}{7.681623in}}%
\pgfpathlineto{\pgfqpoint{4.282211in}{7.685052in}}%
\pgfpathlineto{\pgfqpoint{4.280190in}{7.688975in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{7.692518in}}%
\pgfpathlineto{\pgfqpoint{4.276557in}{7.696112in}}%
\pgfpathlineto{\pgfqpoint{4.274721in}{7.699754in}}%
\pgfpathlineto{\pgfqpoint{4.272871in}{7.703442in}}%
\pgfpathlineto{\pgfqpoint{4.271007in}{7.707171in}}%
\pgfpathlineto{\pgfqpoint{4.268894in}{7.711411in}}%
\pgfpathlineto{\pgfqpoint{4.267001in}{7.715215in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{7.719049in}}%
\pgfpathlineto{\pgfqpoint{4.263171in}{7.722914in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{7.726810in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{7.730735in}}%
\pgfpathlineto{\pgfqpoint{4.257067in}{7.735183in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{7.739162in}}%
\pgfpathlineto{\pgfqpoint{4.253081in}{7.743161in}}%
\pgfpathlineto{\pgfqpoint{4.251064in}{7.747177in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{7.751209in}}%
\pgfpathlineto{\pgfqpoint{4.246982in}{7.755256in}}%
\pgfpathlineto{\pgfqpoint{4.244655in}{7.759826in}}%
\pgfpathlineto{\pgfqpoint{4.242570in}{7.763907in}}%
\pgfpathlineto{\pgfqpoint{4.240466in}{7.768008in}}%
\pgfpathlineto{\pgfqpoint{4.238345in}{7.772135in}}%
\pgfpathlineto{\pgfqpoint{4.236206in}{7.776295in}}%
\pgfpathlineto{\pgfqpoint{4.234049in}{7.780494in}}%
\pgfpathlineto{\pgfqpoint{4.231599in}{7.785270in}}%
\pgfpathlineto{\pgfqpoint{4.229401in}{7.789567in}}%
\pgfpathlineto{\pgfqpoint{4.227184in}{7.793919in}}%
\pgfpathlineto{\pgfqpoint{4.224948in}{7.798336in}}%
\pgfpathlineto{\pgfqpoint{4.222691in}{7.802828in}}%
\pgfpathlineto{\pgfqpoint{4.220414in}{7.807401in}}%
\pgfpathlineto{\pgfqpoint{4.217827in}{7.812650in}}%
\pgfpathlineto{\pgfqpoint{4.215505in}{7.817413in}}%
\pgfpathlineto{\pgfqpoint{4.213162in}{7.822273in}}%
\pgfpathlineto{\pgfqpoint{4.210796in}{7.827233in}}%
\pgfpathlineto{\pgfqpoint{4.208408in}{7.832299in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{7.837475in}}%
\pgfpathlineto{\pgfqpoint{4.203256in}{7.843427in}}%
\pgfpathlineto{\pgfqpoint{4.202029in}{7.846115in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{7.846791in}}%
\pgfpathlineto{\pgfqpoint{4.201413in}{7.847468in}}%
\pgfpathlineto{\pgfqpoint{4.201104in}{7.848147in}}%
\pgfpathlineto{\pgfqpoint{4.200795in}{7.848828in}}%
\pgfpathlineto{\pgfqpoint{4.200486in}{7.849510in}}%
\pgfpathlineto{\pgfqpoint{4.200176in}{7.850194in}}%
\pgfpathlineto{\pgfqpoint{4.199866in}{7.850879in}}%
\pgfpathlineto{\pgfqpoint{4.199556in}{7.851566in}}%
\pgfpathlineto{\pgfqpoint{4.199245in}{7.852254in}}%
\pgfpathlineto{\pgfqpoint{4.198933in}{7.852944in}}%
\pgfpathlineto{\pgfqpoint{4.198622in}{7.853635in}}%
\pgfpathlineto{\pgfqpoint{4.198310in}{7.854328in}}%
\pgfpathlineto{\pgfqpoint{4.197997in}{7.855022in}}%
\pgfpathlineto{\pgfqpoint{4.197685in}{7.855717in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{7.856414in}}%
\pgfpathlineto{\pgfqpoint{4.197058in}{7.857112in}}%
\pgfpathlineto{\pgfqpoint{4.196744in}{7.857812in}}%
\pgfpathlineto{\pgfqpoint{4.196429in}{7.858512in}}%
\pgfpathlineto{\pgfqpoint{4.196115in}{7.859214in}}%
\pgfpathlineto{\pgfqpoint{4.195799in}{7.859918in}}%
\pgfpathlineto{\pgfqpoint{4.195484in}{7.860622in}}%
\pgfpathlineto{\pgfqpoint{4.195168in}{7.861327in}}%
\pgfpathlineto{\pgfqpoint{4.194852in}{7.862034in}}%
\pgfpathlineto{\pgfqpoint{4.194535in}{7.862742in}}%
\pgfpathlineto{\pgfqpoint{4.194218in}{7.863451in}}%
\pgfpathlineto{\pgfqpoint{4.193900in}{7.864161in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{7.864872in}}%
\pgfpathlineto{\pgfqpoint{4.193264in}{7.865585in}}%
\pgfpathlineto{\pgfqpoint{4.192945in}{7.866298in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{7.867012in}}%
\pgfpathlineto{\pgfqpoint{4.192306in}{7.867727in}}%
\pgfpathlineto{\pgfqpoint{4.191986in}{7.868444in}}%
\pgfpathlineto{\pgfqpoint{4.191666in}{7.869161in}}%
\pgfpathlineto{\pgfqpoint{4.191345in}{7.869879in}}%
\pgfpathlineto{\pgfqpoint{4.191024in}{7.870598in}}%
\pgfpathlineto{\pgfqpoint{4.190702in}{7.871318in}}%
\pgfpathlineto{\pgfqpoint{4.190380in}{7.872038in}}%
\pgfpathlineto{\pgfqpoint{4.190058in}{7.872760in}}%
\pgfpathlineto{\pgfqpoint{4.189735in}{7.873482in}}%
\pgfpathlineto{\pgfqpoint{4.189412in}{7.874205in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{7.874929in}}%
\pgfpathlineto{\pgfqpoint{4.188764in}{7.875654in}}%
\pgfpathlineto{\pgfqpoint{4.188439in}{7.876380in}}%
\pgfpathlineto{\pgfqpoint{4.188114in}{7.877106in}}%
\pgfpathlineto{\pgfqpoint{4.187789in}{7.877833in}}%
\pgfpathlineto{\pgfqpoint{4.187463in}{7.878561in}}%
\pgfpathlineto{\pgfqpoint{4.187137in}{7.879289in}}%
\pgfpathlineto{\pgfqpoint{4.186810in}{7.880019in}}%
\pgfpathlineto{\pgfqpoint{4.186483in}{7.880749in}}%
\pgfpathlineto{\pgfqpoint{4.186156in}{7.881479in}}%
\pgfpathlineto{\pgfqpoint{4.185828in}{7.882211in}}%
\pgfpathlineto{\pgfqpoint{4.185500in}{7.882942in}}%
\pgfpathlineto{\pgfqpoint{4.185171in}{7.883675in}}%
\pgfpathlineto{\pgfqpoint{4.184842in}{7.884408in}}%
\pgfpathlineto{\pgfqpoint{4.184512in}{7.885141in}}%
\pgfpathlineto{\pgfqpoint{4.184182in}{7.885875in}}%
\pgfpathlineto{\pgfqpoint{4.183851in}{7.886610in}}%
\pgfpathlineto{\pgfqpoint{4.183520in}{7.887344in}}%
\pgfpathlineto{\pgfqpoint{4.183189in}{7.888080in}}%
\pgfpathlineto{\pgfqpoint{4.182857in}{7.888815in}}%
\pgfpathlineto{\pgfqpoint{4.182525in}{7.889552in}}%
\pgfpathlineto{\pgfqpoint{4.182192in}{7.890288in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{7.891025in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{7.891762in}}%
\pgfpathlineto{\pgfqpoint{4.181192in}{7.892500in}}%
\pgfpathlineto{\pgfqpoint{4.180857in}{7.893238in}}%
\pgfpathlineto{\pgfqpoint{4.180522in}{7.893977in}}%
\pgfpathlineto{\pgfqpoint{4.180187in}{7.894716in}}%
\pgfpathlineto{\pgfqpoint{4.179851in}{7.895455in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.896195in}}%
\pgfpathlineto{\pgfqpoint{4.179178in}{7.896935in}}%
\pgfpathlineto{\pgfqpoint{4.178841in}{7.897675in}}%
\pgfpathlineto{\pgfqpoint{4.178503in}{7.898416in}}%
\pgfpathlineto{\pgfqpoint{4.178165in}{7.899157in}}%
\pgfpathlineto{\pgfqpoint{4.177827in}{7.899899in}}%
\pgfpathlineto{\pgfqpoint{4.177488in}{7.900641in}}%
\pgfpathlineto{\pgfqpoint{4.177148in}{7.901383in}}%
\pgfpathlineto{\pgfqpoint{4.176809in}{7.902126in}}%
\pgfpathlineto{\pgfqpoint{4.176468in}{7.902869in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{7.903612in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{7.904356in}}%
\pgfpathlineto{\pgfqpoint{4.175444in}{7.905100in}}%
\pgfpathlineto{\pgfqpoint{4.175102in}{7.905844in}}%
\pgfpathlineto{\pgfqpoint{4.174760in}{7.906589in}}%
\pgfpathlineto{\pgfqpoint{4.174416in}{7.907334in}}%
\pgfpathlineto{\pgfqpoint{4.174073in}{7.908080in}}%
\pgfpathlineto{\pgfqpoint{4.173729in}{7.908826in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{7.909572in}}%
\pgfpathlineto{\pgfqpoint{4.173039in}{7.910319in}}%
\pgfpathlineto{\pgfqpoint{4.172694in}{7.911066in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{7.911813in}}%
\pgfpathlineto{\pgfqpoint{4.172001in}{7.912561in}}%
\pgfpathlineto{\pgfqpoint{4.171654in}{7.913309in}}%
\pgfpathlineto{\pgfqpoint{4.171307in}{7.914058in}}%
\pgfpathlineto{\pgfqpoint{4.170959in}{7.914807in}}%
\pgfpathlineto{\pgfqpoint{4.170611in}{7.915557in}}%
\pgfpathlineto{\pgfqpoint{4.170262in}{7.916306in}}%
\pgfpathlineto{\pgfqpoint{4.169912in}{7.917057in}}%
\pgfpathlineto{\pgfqpoint{4.169563in}{7.917808in}}%
\pgfpathlineto{\pgfqpoint{4.169212in}{7.918559in}}%
\pgfpathlineto{\pgfqpoint{4.168862in}{7.919311in}}%
\pgfpathlineto{\pgfqpoint{4.168510in}{7.920063in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{7.920816in}}%
\pgfpathlineto{\pgfqpoint{4.167806in}{7.921569in}}%
\pgfpathlineto{\pgfqpoint{4.167453in}{7.922323in}}%
\pgfpathlineto{\pgfqpoint{4.167100in}{7.923078in}}%
\pgfpathlineto{\pgfqpoint{4.166746in}{7.923833in}}%
\pgfpathlineto{\pgfqpoint{4.166392in}{7.924589in}}%
\pgfpathlineto{\pgfqpoint{4.166037in}{7.925346in}}%
\pgfpathlineto{\pgfqpoint{4.165682in}{7.926103in}}%
\pgfpathlineto{\pgfqpoint{4.165326in}{7.926861in}}%
\pgfpathlineto{\pgfqpoint{4.164970in}{7.927620in}}%
\pgfpathlineto{\pgfqpoint{4.164613in}{7.928380in}}%
\pgfpathlineto{\pgfqpoint{4.164256in}{7.929141in}}%
\pgfpathlineto{\pgfqpoint{4.163898in}{7.929902in}}%
\pgfpathlineto{\pgfqpoint{4.163540in}{7.930664in}}%
\pgfpathlineto{\pgfqpoint{4.163181in}{7.931428in}}%
\pgfpathlineto{\pgfqpoint{4.162822in}{7.932192in}}%
\pgfpathlineto{\pgfqpoint{4.162462in}{7.932957in}}%
\pgfpathlineto{\pgfqpoint{4.162102in}{7.933724in}}%
\pgfpathlineto{\pgfqpoint{4.161741in}{7.934491in}}%
\pgfpathlineto{\pgfqpoint{4.161379in}{7.935260in}}%
\pgfpathlineto{\pgfqpoint{4.161018in}{7.936030in}}%
\pgfpathlineto{\pgfqpoint{4.160655in}{7.936801in}}%
\pgfpathlineto{\pgfqpoint{4.160292in}{7.937573in}}%
\pgfpathlineto{\pgfqpoint{4.159929in}{7.938346in}}%
\pgfpathlineto{\pgfqpoint{4.159565in}{7.939121in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{7.939898in}}%
\pgfpathlineto{\pgfqpoint{4.158835in}{7.940675in}}%
\pgfpathlineto{\pgfqpoint{4.158469in}{7.941455in}}%
\pgfpathlineto{\pgfqpoint{4.158103in}{7.942235in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{7.943018in}}%
\pgfpathlineto{\pgfqpoint{4.157369in}{7.943802in}}%
\pgfpathlineto{\pgfqpoint{4.157002in}{7.944587in}}%
\pgfpathlineto{\pgfqpoint{4.156633in}{7.945375in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{7.946164in}}%
\pgfpathlineto{\pgfqpoint{4.155895in}{7.946955in}}%
\pgfpathlineto{\pgfqpoint{4.155525in}{7.947747in}}%
\pgfpathlineto{\pgfqpoint{4.155155in}{7.948542in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{7.949339in}}%
\pgfpathlineto{\pgfqpoint{4.154412in}{7.950137in}}%
\pgfpathlineto{\pgfqpoint{4.154040in}{7.950938in}}%
\pgfpathlineto{\pgfqpoint{4.153668in}{7.951741in}}%
\pgfpathlineto{\pgfqpoint{4.153295in}{7.952546in}}%
\pgfpathlineto{\pgfqpoint{4.152921in}{7.953353in}}%
\pgfpathlineto{\pgfqpoint{4.152546in}{7.954162in}}%
\pgfpathlineto{\pgfqpoint{4.152172in}{7.954974in}}%
\pgfpathlineto{\pgfqpoint{4.151796in}{7.955788in}}%
\pgfpathlineto{\pgfqpoint{4.151420in}{7.956603in}}%
\pgfpathlineto{\pgfqpoint{4.151044in}{7.957422in}}%
\pgfpathlineto{\pgfqpoint{4.150667in}{7.958242in}}%
\pgfpathlineto{\pgfqpoint{4.150289in}{7.959064in}}%
\pgfpathlineto{\pgfqpoint{4.149911in}{7.959889in}}%
\pgfpathlineto{\pgfqpoint{4.149532in}{7.960716in}}%
\pgfpathlineto{\pgfqpoint{4.149152in}{7.961546in}}%
\pgfpathlineto{\pgfqpoint{4.148772in}{7.962377in}}%
\pgfpathlineto{\pgfqpoint{4.148392in}{7.963211in}}%
\pgfpathlineto{\pgfqpoint{4.148011in}{7.964047in}}%
\pgfpathlineto{\pgfqpoint{4.147629in}{7.964885in}}%
\pgfpathlineto{\pgfqpoint{4.147247in}{7.965726in}}%
\pgfpathlineto{\pgfqpoint{4.146864in}{7.966569in}}%
\pgfpathlineto{\pgfqpoint{4.146480in}{7.967414in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{7.968261in}}%
\pgfpathlineto{\pgfqpoint{4.145712in}{7.969111in}}%
\pgfpathlineto{\pgfqpoint{4.145327in}{7.969962in}}%
\pgfpathlineto{\pgfqpoint{4.144941in}{7.970816in}}%
\pgfpathlineto{\pgfqpoint{4.144554in}{7.971673in}}%
\pgfpathlineto{\pgfqpoint{4.144167in}{7.972531in}}%
\pgfpathlineto{\pgfqpoint{4.143780in}{7.973392in}}%
\pgfpathlineto{\pgfqpoint{4.143392in}{7.974255in}}%
\pgfpathlineto{\pgfqpoint{4.143003in}{7.975120in}}%
\pgfpathlineto{\pgfqpoint{4.142614in}{7.975988in}}%
\pgfpathlineto{\pgfqpoint{4.142224in}{7.976857in}}%
\pgfpathlineto{\pgfqpoint{4.141833in}{7.977729in}}%
\pgfpathlineto{\pgfqpoint{4.141442in}{7.978603in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{7.979479in}}%
\pgfpathlineto{\pgfqpoint{4.140658in}{7.980358in}}%
\pgfpathlineto{\pgfqpoint{4.140265in}{7.981238in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{7.982121in}}%
\pgfpathlineto{\pgfqpoint{4.139477in}{7.983006in}}%
\pgfpathlineto{\pgfqpoint{4.139082in}{7.983893in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{7.984782in}}%
\pgfpathlineto{\pgfqpoint{4.138290in}{7.985673in}}%
\pgfpathlineto{\pgfqpoint{4.137893in}{7.986567in}}%
\pgfpathlineto{\pgfqpoint{4.137496in}{7.987462in}}%
\pgfpathlineto{\pgfqpoint{4.137098in}{7.988360in}}%
\pgfpathlineto{\pgfqpoint{4.136699in}{7.989260in}}%
\pgfpathlineto{\pgfqpoint{4.136300in}{7.990162in}}%
\pgfpathlineto{\pgfqpoint{4.135900in}{7.991066in}}%
\pgfpathlineto{\pgfqpoint{4.135500in}{7.991973in}}%
\pgfpathlineto{\pgfqpoint{4.135098in}{7.992881in}}%
\pgfpathlineto{\pgfqpoint{4.134697in}{7.993792in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{7.994705in}}%
\pgfpathlineto{\pgfqpoint{4.133891in}{7.995620in}}%
\pgfpathlineto{\pgfqpoint{4.133487in}{7.996537in}}%
\pgfpathlineto{\pgfqpoint{4.133083in}{7.997457in}}%
\pgfpathlineto{\pgfqpoint{4.132678in}{7.998378in}}%
\pgfpathlineto{\pgfqpoint{4.132272in}{7.999302in}}%
\pgfpathlineto{\pgfqpoint{4.131866in}{8.000228in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{8.001156in}}%
\pgfpathlineto{\pgfqpoint{4.131051in}{8.002087in}}%
\pgfpathlineto{\pgfqpoint{4.130642in}{8.003019in}}%
\pgfpathlineto{\pgfqpoint{4.130233in}{8.003954in}}%
\pgfpathlineto{\pgfqpoint{4.129824in}{8.004891in}}%
\pgfpathlineto{\pgfqpoint{4.129413in}{8.005830in}}%
\pgfpathlineto{\pgfqpoint{4.129002in}{8.006772in}}%
\pgfpathlineto{\pgfqpoint{4.128591in}{8.007716in}}%
\pgfpathlineto{\pgfqpoint{4.128178in}{8.008662in}}%
\pgfpathlineto{\pgfqpoint{4.127765in}{8.009611in}}%
\pgfpathlineto{\pgfqpoint{4.127351in}{8.010562in}}%
\pgfpathlineto{\pgfqpoint{4.126937in}{8.011515in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{8.012471in}}%
\pgfpathlineto{\pgfqpoint{4.126106in}{8.013429in}}%
\pgfpathlineto{\pgfqpoint{4.125690in}{8.014390in}}%
\pgfpathlineto{\pgfqpoint{4.125272in}{8.015353in}}%
\pgfpathlineto{\pgfqpoint{4.124855in}{8.016318in}}%
\pgfpathlineto{\pgfqpoint{4.124436in}{8.017286in}}%
\pgfpathlineto{\pgfqpoint{4.124017in}{8.018256in}}%
\pgfpathlineto{\pgfqpoint{4.123597in}{8.019229in}}%
\pgfpathlineto{\pgfqpoint{4.123176in}{8.020204in}}%
\pgfpathlineto{\pgfqpoint{4.122755in}{8.021182in}}%
\pgfpathlineto{\pgfqpoint{4.122333in}{8.022162in}}%
\pgfpathlineto{\pgfqpoint{4.121910in}{8.023145in}}%
\pgfpathlineto{\pgfqpoint{4.121486in}{8.024130in}}%
\pgfpathlineto{\pgfqpoint{4.121062in}{8.025118in}}%
\pgfpathlineto{\pgfqpoint{4.120637in}{8.026108in}}%
\pgfpathlineto{\pgfqpoint{4.120212in}{8.027101in}}%
\pgfpathlineto{\pgfqpoint{4.119785in}{8.028096in}}%
\pgfpathlineto{\pgfqpoint{4.119358in}{8.029094in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{8.030095in}}%
\pgfpathlineto{\pgfqpoint{4.118502in}{8.031098in}}%
\pgfpathlineto{\pgfqpoint{4.118073in}{8.032103in}}%
\pgfpathlineto{\pgfqpoint{4.117643in}{8.033112in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{8.034122in}}%
\pgfpathlineto{\pgfqpoint{4.116780in}{8.035136in}}%
\pgfpathlineto{\pgfqpoint{4.116348in}{8.036152in}}%
\pgfpathlineto{\pgfqpoint{4.115915in}{8.037170in}}%
\pgfpathlineto{\pgfqpoint{4.115481in}{8.038191in}}%
\pgfpathlineto{\pgfqpoint{4.115047in}{8.039215in}}%
\pgfpathlineto{\pgfqpoint{4.114612in}{8.040241in}}%
\pgfpathlineto{\pgfqpoint{4.114176in}{8.041270in}}%
\pgfpathlineto{\pgfqpoint{4.113739in}{8.042302in}}%
\pgfpathlineto{\pgfqpoint{4.113301in}{8.043336in}}%
\pgfpathlineto{\pgfqpoint{4.112863in}{8.044373in}}%
\pgfpathlineto{\pgfqpoint{4.112424in}{8.045413in}}%
\pgfpathlineto{\pgfqpoint{4.111984in}{8.046455in}}%
\pgfpathlineto{\pgfqpoint{4.111544in}{8.047499in}}%
\pgfpathlineto{\pgfqpoint{4.111102in}{8.048547in}}%
\pgfpathlineto{\pgfqpoint{4.110660in}{8.049597in}}%
\pgfpathlineto{\pgfqpoint{4.110217in}{8.050649in}}%
\pgfpathlineto{\pgfqpoint{4.109774in}{8.051704in}}%
\pgfpathlineto{\pgfqpoint{4.109329in}{8.052762in}}%
\pgfpathlineto{\pgfqpoint{4.108884in}{8.053823in}}%
\pgfpathlineto{\pgfqpoint{4.108438in}{8.054886in}}%
\pgfpathlineto{\pgfqpoint{4.107991in}{8.055951in}}%
\pgfpathlineto{\pgfqpoint{4.107543in}{8.057020in}}%
\pgfpathlineto{\pgfqpoint{4.107095in}{8.058091in}}%
\pgfpathlineto{\pgfqpoint{4.106646in}{8.059164in}}%
\pgfpathlineto{\pgfqpoint{4.106196in}{8.060240in}}%
\pgfpathlineto{\pgfqpoint{4.105745in}{8.061319in}}%
\pgfpathlineto{\pgfqpoint{4.105293in}{8.062401in}}%
\pgfpathlineto{\pgfqpoint{4.104841in}{8.063485in}}%
\pgfpathlineto{\pgfqpoint{4.104387in}{8.064572in}}%
\pgfpathlineto{\pgfqpoint{4.103933in}{8.065661in}}%
\pgfpathlineto{\pgfqpoint{4.103478in}{8.066754in}}%
\pgfpathlineto{\pgfqpoint{4.103023in}{8.067848in}}%
\pgfpathlineto{\pgfqpoint{4.102566in}{8.068946in}}%
\pgfpathlineto{\pgfqpoint{4.102109in}{8.070046in}}%
\pgfpathlineto{\pgfqpoint{4.101650in}{8.071149in}}%
\pgfpathlineto{\pgfqpoint{4.101191in}{8.072254in}}%
\pgfpathlineto{\pgfqpoint{4.100731in}{8.073362in}}%
\pgfpathlineto{\pgfqpoint{4.100271in}{8.074473in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{8.075586in}}%
\pgfpathlineto{\pgfqpoint{4.099347in}{8.076702in}}%
\pgfpathlineto{\pgfqpoint{4.098883in}{8.077821in}}%
\pgfpathlineto{\pgfqpoint{4.098419in}{8.078942in}}%
\pgfpathlineto{\pgfqpoint{4.097954in}{8.080066in}}%
\pgfpathlineto{\pgfqpoint{4.097488in}{8.081193in}}%
\pgfpathlineto{\pgfqpoint{4.097021in}{8.082322in}}%
\pgfpathlineto{\pgfqpoint{4.096554in}{8.083455in}}%
\pgfpathlineto{\pgfqpoint{4.096085in}{8.084589in}}%
\pgfpathlineto{\pgfqpoint{4.095616in}{8.085727in}}%
\pgfpathlineto{\pgfqpoint{4.095146in}{8.086867in}}%
\pgfpathlineto{\pgfqpoint{4.094675in}{8.088011in}}%
\pgfpathlineto{\pgfqpoint{4.094203in}{8.089157in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{8.090306in}}%
\pgfpathlineto{\pgfqpoint{4.093256in}{8.091458in}}%
\pgfpathlineto{\pgfqpoint{4.092781in}{8.092613in}}%
\pgfpathlineto{\pgfqpoint{4.092306in}{8.093772in}}%
\pgfpathlineto{\pgfqpoint{4.091829in}{8.094933in}}%
\pgfpathlineto{\pgfqpoint{4.091352in}{8.096097in}}%
\pgfpathlineto{\pgfqpoint{4.090873in}{8.097265in}}%
\pgfpathlineto{\pgfqpoint{4.090394in}{8.098435in}}%
\pgfpathlineto{\pgfqpoint{4.089914in}{8.099609in}}%
\pgfpathlineto{\pgfqpoint{4.089433in}{8.100785in}}%
\pgfpathlineto{\pgfqpoint{4.088951in}{8.101965in}}%
\pgfpathlineto{\pgfqpoint{4.088468in}{8.103148in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{8.104333in}}%
\pgfpathlineto{\pgfqpoint{4.087500in}{8.105522in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{8.106713in}}%
\pgfpathlineto{\pgfqpoint{4.086527in}{8.107907in}}%
\pgfpathlineto{\pgfqpoint{4.086040in}{8.109104in}}%
\pgfpathlineto{\pgfqpoint{4.085551in}{8.110304in}}%
\pgfpathlineto{\pgfqpoint{4.085062in}{8.111507in}}%
\pgfpathlineto{\pgfqpoint{4.084571in}{8.112713in}}%
\pgfpathlineto{\pgfqpoint{4.084571in}{8.112713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.253713in}{7.013401in}}{\pgfqpoint{4.776311in}{8.047689in}}{%
\pgfpathmoveto{\pgfqpoint{4.253713in}{7.907227in}}%
\pgfpathlineto{\pgfqpoint{4.253713in}{8.047689in}}%
\pgfpathlineto{\pgfqpoint{4.255182in}{8.044051in}}%
\pgfpathlineto{\pgfqpoint{4.257126in}{8.039248in}}%
\pgfpathlineto{\pgfqpoint{4.259536in}{8.033321in}}%
\pgfpathlineto{\pgfqpoint{4.261447in}{8.028642in}}%
\pgfpathlineto{\pgfqpoint{4.263344in}{8.024018in}}%
\pgfpathlineto{\pgfqpoint{4.265227in}{8.019449in}}%
\pgfpathlineto{\pgfqpoint{4.267096in}{8.014936in}}%
\pgfpathlineto{\pgfqpoint{4.268951in}{8.010474in}}%
\pgfpathlineto{\pgfqpoint{4.271251in}{8.004966in}}%
\pgfpathlineto{\pgfqpoint{4.273075in}{8.000613in}}%
\pgfpathlineto{\pgfqpoint{4.274887in}{7.996305in}}%
\pgfpathlineto{\pgfqpoint{4.276685in}{7.992040in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{7.987817in}}%
\pgfpathlineto{\pgfqpoint{4.280244in}{7.983635in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{7.978466in}}%
\pgfpathlineto{\pgfqpoint{4.284189in}{7.974378in}}%
\pgfpathlineto{\pgfqpoint{4.285922in}{7.970332in}}%
\pgfpathlineto{\pgfqpoint{4.287644in}{7.966327in}}%
\pgfpathlineto{\pgfqpoint{4.289353in}{7.962364in}}%
\pgfpathlineto{\pgfqpoint{4.291052in}{7.958443in}}%
\pgfpathlineto{\pgfqpoint{4.293159in}{7.953599in}}%
\pgfpathlineto{\pgfqpoint{4.294831in}{7.949770in}}%
\pgfpathlineto{\pgfqpoint{4.296493in}{7.945983in}}%
\pgfpathlineto{\pgfqpoint{4.298144in}{7.942238in}}%
\pgfpathlineto{\pgfqpoint{4.299784in}{7.938534in}}%
\pgfpathlineto{\pgfqpoint{4.301414in}{7.934869in}}%
\pgfpathlineto{\pgfqpoint{4.303436in}{7.930338in}}%
\pgfpathlineto{\pgfqpoint{4.305042in}{7.926748in}}%
\pgfpathlineto{\pgfqpoint{4.306638in}{7.923186in}}%
\pgfpathlineto{\pgfqpoint{4.308224in}{7.919648in}}%
\pgfpathlineto{\pgfqpoint{4.309799in}{7.916131in}}%
\pgfpathlineto{\pgfqpoint{4.311365in}{7.912633in}}%
\pgfpathlineto{\pgfqpoint{4.313309in}{7.908285in}}%
\pgfpathlineto{\pgfqpoint{4.314854in}{7.904821in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{7.901368in}}%
\pgfpathlineto{\pgfqpoint{4.317914in}{7.897925in}}%
\pgfpathlineto{\pgfqpoint{4.319431in}{7.894491in}}%
\pgfpathlineto{\pgfqpoint{4.320938in}{7.891064in}}%
\pgfpathlineto{\pgfqpoint{4.322810in}{7.886790in}}%
\pgfpathlineto{\pgfqpoint{4.324297in}{7.883380in}}%
\pgfpathlineto{\pgfqpoint{4.325775in}{7.879978in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{7.876584in}}%
\pgfpathlineto{\pgfqpoint{4.328706in}{7.873199in}}%
\pgfpathlineto{\pgfqpoint{4.330159in}{7.869823in}}%
\pgfpathlineto{\pgfqpoint{4.331964in}{7.865618in}}%
\pgfpathlineto{\pgfqpoint{4.333398in}{7.862267in}}%
\pgfpathlineto{\pgfqpoint{4.334824in}{7.858929in}}%
\pgfpathlineto{\pgfqpoint{4.336242in}{7.855605in}}%
\pgfpathlineto{\pgfqpoint{4.337652in}{7.852297in}}%
\pgfpathlineto{\pgfqpoint{4.339054in}{7.849006in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{7.844920in}}%
\pgfpathlineto{\pgfqpoint{4.342181in}{7.841673in}}%
\pgfpathlineto{\pgfqpoint{4.343558in}{7.838447in}}%
\pgfpathlineto{\pgfqpoint{4.344928in}{7.835242in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{7.832058in}}%
\pgfpathlineto{\pgfqpoint{4.347645in}{7.828896in}}%
\pgfpathlineto{\pgfqpoint{4.349329in}{7.824978in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{7.821871in}}%
\pgfpathlineto{\pgfqpoint{4.351999in}{7.818789in}}%
\pgfpathlineto{\pgfqpoint{4.353324in}{7.815734in}}%
\pgfpathlineto{\pgfqpoint{4.354641in}{7.812705in}}%
\pgfpathlineto{\pgfqpoint{4.355952in}{7.809703in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{7.805988in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{7.803046in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{7.800131in}}%
\pgfpathlineto{\pgfqpoint{4.361448in}{7.797241in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{7.794377in}}%
\pgfpathlineto{\pgfqpoint{4.363993in}{7.791536in}}%
\pgfpathlineto{\pgfqpoint{4.365571in}{7.788017in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{7.785226in}}%
\pgfpathlineto{\pgfqpoint{4.368075in}{7.782457in}}%
\pgfpathlineto{\pgfqpoint{4.369318in}{7.779708in}}%
\pgfpathlineto{\pgfqpoint{4.370555in}{7.776978in}}%
\pgfpathlineto{\pgfqpoint{4.371785in}{7.774267in}}%
\pgfpathlineto{\pgfqpoint{4.373315in}{7.770903in}}%
\pgfpathlineto{\pgfqpoint{4.374532in}{7.768229in}}%
\pgfpathlineto{\pgfqpoint{4.375744in}{7.765570in}}%
\pgfpathlineto{\pgfqpoint{4.376949in}{7.762924in}}%
\pgfpathlineto{\pgfqpoint{4.378149in}{7.760292in}}%
\pgfpathlineto{\pgfqpoint{4.379343in}{7.757670in}}%
\pgfpathlineto{\pgfqpoint{4.380827in}{7.754409in}}%
\pgfpathlineto{\pgfqpoint{4.382009in}{7.751812in}}%
\pgfpathlineto{\pgfqpoint{4.383185in}{7.749226in}}%
\pgfpathlineto{\pgfqpoint{4.384355in}{7.746651in}}%
\pgfpathlineto{\pgfqpoint{4.385520in}{7.744089in}}%
\pgfpathlineto{\pgfqpoint{4.386680in}{7.741538in}}%
\pgfpathlineto{\pgfqpoint{4.388122in}{7.738369in}}%
\pgfpathlineto{\pgfqpoint{4.389270in}{7.735849in}}%
\pgfpathlineto{\pgfqpoint{4.390412in}{7.733345in}}%
\pgfpathlineto{\pgfqpoint{4.391549in}{7.730856in}}%
\pgfpathlineto{\pgfqpoint{4.392681in}{7.728384in}}%
\pgfpathlineto{\pgfqpoint{4.393809in}{7.725927in}}%
\pgfpathlineto{\pgfqpoint{4.395210in}{7.722882in}}%
\pgfpathlineto{\pgfqpoint{4.396326in}{7.720465in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{7.718067in}}%
\pgfpathlineto{\pgfqpoint{4.398543in}{7.715688in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{7.713329in}}%
\pgfpathlineto{\pgfqpoint{4.400741in}{7.710989in}}%
\pgfpathlineto{\pgfqpoint{4.402105in}{7.708093in}}%
\pgfpathlineto{\pgfqpoint{4.403190in}{7.705800in}}%
\pgfpathlineto{\pgfqpoint{4.404271in}{7.703528in}}%
\pgfpathlineto{\pgfqpoint{4.405348in}{7.701279in}}%
\pgfpathlineto{\pgfqpoint{4.406420in}{7.699053in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{7.696850in}}%
\pgfpathlineto{\pgfqpoint{4.408815in}{7.694132in}}%
\pgfpathlineto{\pgfqpoint{4.409872in}{7.691985in}}%
\pgfpathlineto{\pgfqpoint{4.410925in}{7.689864in}}%
\pgfpathlineto{\pgfqpoint{4.411973in}{7.687768in}}%
\pgfpathlineto{\pgfqpoint{4.413017in}{7.685697in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{7.683652in}}%
\pgfpathlineto{\pgfqpoint{4.415350in}{7.681131in}}%
\pgfpathlineto{\pgfqpoint{4.416380in}{7.679142in}}%
\pgfpathlineto{\pgfqpoint{4.417406in}{7.677176in}}%
\pgfpathlineto{\pgfqpoint{4.418428in}{7.675233in}}%
\pgfpathlineto{\pgfqpoint{4.419446in}{7.673312in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{7.671412in}}%
\pgfpathlineto{\pgfqpoint{4.421720in}{7.669066in}}%
\pgfpathlineto{\pgfqpoint{4.422725in}{7.667211in}}%
\pgfpathlineto{\pgfqpoint{4.423725in}{7.665374in}}%
\pgfpathlineto{\pgfqpoint{4.424721in}{7.663556in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{7.661755in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{7.659971in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{7.657763in}}%
\pgfpathlineto{\pgfqpoint{4.428913in}{7.656015in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{7.654282in}}%
\pgfpathlineto{\pgfqpoint{4.430861in}{7.652564in}}%
\pgfpathlineto{\pgfqpoint{4.431830in}{7.650861in}}%
\pgfpathlineto{\pgfqpoint{4.432795in}{7.649171in}}%
\pgfpathlineto{\pgfqpoint{4.433996in}{7.647078in}}%
\pgfpathlineto{\pgfqpoint{4.434952in}{7.645418in}}%
\pgfpathlineto{\pgfqpoint{4.435905in}{7.643770in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{7.642135in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{7.640511in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{7.638898in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{7.636898in}}%
\pgfpathlineto{\pgfqpoint{4.440850in}{7.635310in}}%
\pgfpathlineto{\pgfqpoint{4.441781in}{7.633733in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{7.632165in}}%
\pgfpathlineto{\pgfqpoint{4.443632in}{7.630606in}}%
\pgfpathlineto{\pgfqpoint{4.444553in}{7.629055in}}%
\pgfpathlineto{\pgfqpoint{4.445699in}{7.627129in}}%
\pgfpathlineto{\pgfqpoint{4.446612in}{7.625598in}}%
\pgfpathlineto{\pgfqpoint{4.447522in}{7.624074in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{7.622557in}}%
\pgfpathlineto{\pgfqpoint{4.449332in}{7.621048in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{7.619546in}}%
\pgfpathlineto{\pgfqpoint{4.451353in}{7.617679in}}%
\pgfpathlineto{\pgfqpoint{4.452245in}{7.616194in}}%
\pgfpathlineto{\pgfqpoint{4.453135in}{7.614716in}}%
\pgfpathlineto{\pgfqpoint{4.454022in}{7.613244in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{7.611780in}}%
\pgfpathlineto{\pgfqpoint{4.455786in}{7.610321in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{7.608505in}}%
\pgfpathlineto{\pgfqpoint{4.457755in}{7.607058in}}%
\pgfpathlineto{\pgfqpoint{4.458626in}{7.605617in}}%
\pgfpathlineto{\pgfqpoint{4.459493in}{7.604179in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{7.602746in}}%
\pgfpathlineto{\pgfqpoint{4.461219in}{7.601317in}}%
\pgfpathlineto{\pgfqpoint{4.462292in}{7.599536in}}%
\pgfpathlineto{\pgfqpoint{4.463147in}{7.598115in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{7.596696in}}%
\pgfpathlineto{\pgfqpoint{4.464848in}{7.595281in}}%
\pgfpathlineto{\pgfqpoint{4.465694in}{7.593869in}}%
\pgfpathlineto{\pgfqpoint{4.466538in}{7.592459in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{7.590701in}}%
\pgfpathlineto{\pgfqpoint{4.468425in}{7.589297in}}%
\pgfpathlineto{\pgfqpoint{4.469259in}{7.587896in}}%
\pgfpathlineto{\pgfqpoint{4.470091in}{7.586496in}}%
\pgfpathlineto{\pgfqpoint{4.470920in}{7.585098in}}%
\pgfpathlineto{\pgfqpoint{4.471746in}{7.583701in}}%
\pgfpathlineto{\pgfqpoint{4.472775in}{7.581957in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{7.580563in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{7.579171in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{7.577781in}}%
\pgfpathlineto{\pgfqpoint{4.476039in}{7.576392in}}%
\pgfpathlineto{\pgfqpoint{4.476849in}{7.575007in}}%
\pgfpathlineto{\pgfqpoint{4.477857in}{7.573279in}}%
\pgfpathlineto{\pgfqpoint{4.478661in}{7.571899in}}%
\pgfpathlineto{\pgfqpoint{4.479462in}{7.570523in}}%
\pgfpathlineto{\pgfqpoint{4.480260in}{7.569149in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{7.567779in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{7.566412in}}%
\pgfpathlineto{\pgfqpoint{4.482838in}{7.564707in}}%
\pgfpathlineto{\pgfqpoint{4.483626in}{7.563348in}}%
\pgfpathlineto{\pgfqpoint{4.484411in}{7.561992in}}%
\pgfpathlineto{\pgfqpoint{4.485194in}{7.560639in}}%
\pgfpathlineto{\pgfqpoint{4.485975in}{7.559290in}}%
\pgfpathlineto{\pgfqpoint{4.486753in}{7.557944in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{7.556267in}}%
\pgfpathlineto{\pgfqpoint{4.488495in}{7.554930in}}%
\pgfpathlineto{\pgfqpoint{4.489266in}{7.553596in}}%
\pgfpathlineto{\pgfqpoint{4.490034in}{7.552266in}}%
\pgfpathlineto{\pgfqpoint{4.490800in}{7.550939in}}%
\pgfpathlineto{\pgfqpoint{4.491563in}{7.549616in}}%
\pgfpathlineto{\pgfqpoint{4.492514in}{7.547969in}}%
\pgfpathlineto{\pgfqpoint{4.493272in}{7.546655in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{7.545346in}}%
\pgfpathlineto{\pgfqpoint{4.494782in}{7.544042in}}%
\pgfpathlineto{\pgfqpoint{4.495533in}{7.542743in}}%
\pgfpathlineto{\pgfqpoint{4.496282in}{7.541449in}}%
\pgfpathlineto{\pgfqpoint{4.497216in}{7.539841in}}%
\pgfpathlineto{\pgfqpoint{4.497960in}{7.538561in}}%
\pgfpathlineto{\pgfqpoint{4.498702in}{7.537289in}}%
\pgfpathlineto{\pgfqpoint{4.499442in}{7.536024in}}%
\pgfpathlineto{\pgfqpoint{4.500179in}{7.534767in}}%
\pgfpathlineto{\pgfqpoint{4.500915in}{7.533518in}}%
\pgfpathlineto{\pgfqpoint{4.501831in}{7.531969in}}%
\pgfpathlineto{\pgfqpoint{4.502562in}{7.530739in}}%
\pgfpathlineto{\pgfqpoint{4.503290in}{7.529517in}}%
\pgfpathlineto{\pgfqpoint{4.504017in}{7.528305in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{7.527103in}}%
\pgfpathlineto{\pgfqpoint{4.505463in}{7.525909in}}%
\pgfpathlineto{\pgfqpoint{4.506363in}{7.524431in}}%
\pgfpathlineto{\pgfqpoint{4.507081in}{7.523259in}}%
\pgfpathlineto{\pgfqpoint{4.507796in}{7.522097in}}%
\pgfpathlineto{\pgfqpoint{4.508510in}{7.520945in}}%
\pgfpathlineto{\pgfqpoint{4.509221in}{7.519802in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{7.518669in}}%
\pgfpathlineto{\pgfqpoint{4.510815in}{7.517266in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{7.516155in}}%
\pgfpathlineto{\pgfqpoint{4.512223in}{7.515053in}}%
\pgfpathlineto{\pgfqpoint{4.512924in}{7.513961in}}%
\pgfpathlineto{\pgfqpoint{4.513623in}{7.512879in}}%
\pgfpathlineto{\pgfqpoint{4.514321in}{7.511806in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{7.510479in}}%
\pgfpathlineto{\pgfqpoint{4.515882in}{7.509427in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{7.508385in}}%
\pgfpathlineto{\pgfqpoint{4.517262in}{7.507352in}}%
\pgfpathlineto{\pgfqpoint{4.517950in}{7.506327in}}%
\pgfpathlineto{\pgfqpoint{4.518635in}{7.505311in}}%
\pgfpathlineto{\pgfqpoint{4.519489in}{7.504053in}}%
\pgfpathlineto{\pgfqpoint{4.520170in}{7.503055in}}%
\pgfpathlineto{\pgfqpoint{4.520849in}{7.502065in}}%
\pgfpathlineto{\pgfqpoint{4.521527in}{7.501082in}}%
\pgfpathlineto{\pgfqpoint{4.522203in}{7.500107in}}%
\pgfpathlineto{\pgfqpoint{4.522876in}{7.499140in}}%
\pgfpathlineto{\pgfqpoint{4.523716in}{7.497939in}}%
\pgfpathlineto{\pgfqpoint{4.524386in}{7.496987in}}%
\pgfpathlineto{\pgfqpoint{4.525054in}{7.496040in}}%
\pgfpathlineto{\pgfqpoint{4.525720in}{7.495099in}}%
\pgfpathlineto{\pgfqpoint{4.526385in}{7.494164in}}%
\pgfpathlineto{\pgfqpoint{4.527047in}{7.493234in}}%
\pgfpathlineto{\pgfqpoint{4.527873in}{7.492078in}}%
\pgfpathlineto{\pgfqpoint{4.528532in}{7.491159in}}%
\pgfpathlineto{\pgfqpoint{4.529189in}{7.490244in}}%
\pgfpathlineto{\pgfqpoint{4.529845in}{7.489334in}}%
\pgfpathlineto{\pgfqpoint{4.530499in}{7.488428in}}%
\pgfpathlineto{\pgfqpoint{4.531151in}{7.487526in}}%
\pgfpathlineto{\pgfqpoint{4.531963in}{7.486404in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{7.485512in}}%
\pgfpathlineto{\pgfqpoint{4.533258in}{7.484623in}}%
\pgfpathlineto{\pgfqpoint{4.533903in}{7.483738in}}%
\pgfpathlineto{\pgfqpoint{4.534546in}{7.482856in}}%
\pgfpathlineto{\pgfqpoint{4.535348in}{7.481760in}}%
\pgfpathlineto{\pgfqpoint{4.535987in}{7.480887in}}%
\pgfpathlineto{\pgfqpoint{4.536625in}{7.480018in}}%
\pgfpathlineto{\pgfqpoint{4.537262in}{7.479153in}}%
\pgfpathlineto{\pgfqpoint{4.537896in}{7.478291in}}%
\pgfpathlineto{\pgfqpoint{4.538529in}{7.477434in}}%
\pgfpathlineto{\pgfqpoint{4.539319in}{7.476369in}}%
\pgfpathlineto{\pgfqpoint{4.539948in}{7.475522in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.474679in}}%
\pgfpathlineto{\pgfqpoint{4.541203in}{7.473840in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{7.473007in}}%
\pgfpathlineto{\pgfqpoint{4.542451in}{7.472178in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{7.471148in}}%
\pgfpathlineto{\pgfqpoint{4.543847in}{7.470329in}}%
\pgfpathlineto{\pgfqpoint{4.544466in}{7.469515in}}%
\pgfpathlineto{\pgfqpoint{4.545083in}{7.468706in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{7.467901in}}%
\pgfpathlineto{\pgfqpoint{4.546312in}{7.467100in}}%
\pgfpathlineto{\pgfqpoint{4.547077in}{7.466105in}}%
\pgfpathlineto{\pgfqpoint{4.547687in}{7.465314in}}%
\pgfpathlineto{\pgfqpoint{4.548296in}{7.464528in}}%
\pgfpathlineto{\pgfqpoint{4.548904in}{7.463746in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{7.462968in}}%
\pgfpathlineto{\pgfqpoint{4.550114in}{7.462195in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{7.461235in}}%
\pgfpathlineto{\pgfqpoint{4.551469in}{7.460471in}}%
\pgfpathlineto{\pgfqpoint{4.552069in}{7.459711in}}%
\pgfpathlineto{\pgfqpoint{4.552668in}{7.458954in}}%
\pgfpathlineto{\pgfqpoint{4.553265in}{7.458201in}}%
\pgfpathlineto{\pgfqpoint{4.553860in}{7.457450in}}%
\pgfpathlineto{\pgfqpoint{4.554603in}{7.456517in}}%
\pgfpathlineto{\pgfqpoint{4.555195in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{4.555786in}{7.455034in}}%
\pgfpathlineto{\pgfqpoint{4.556376in}{7.454297in}}%
\pgfpathlineto{\pgfqpoint{4.556964in}{7.453563in}}%
\pgfpathlineto{\pgfqpoint{4.557551in}{7.452831in}}%
\pgfpathlineto{\pgfqpoint{4.558283in}{7.451921in}}%
\pgfpathlineto{\pgfqpoint{4.558867in}{7.451196in}}%
\pgfpathlineto{\pgfqpoint{4.559449in}{7.450473in}}%
\pgfpathlineto{\pgfqpoint{4.560030in}{7.449753in}}%
\pgfpathlineto{\pgfqpoint{4.560610in}{7.449036in}}%
\pgfpathlineto{\pgfqpoint{4.561189in}{7.448321in}}%
\pgfpathlineto{\pgfqpoint{4.561910in}{7.447432in}}%
\pgfpathlineto{\pgfqpoint{4.562485in}{7.446724in}}%
\pgfpathlineto{\pgfqpoint{4.563059in}{7.446019in}}%
\pgfpathlineto{\pgfqpoint{4.563632in}{7.445317in}}%
\pgfpathlineto{\pgfqpoint{4.564204in}{7.444618in}}%
\pgfpathlineto{\pgfqpoint{4.564774in}{7.443922in}}%
\pgfpathlineto{\pgfqpoint{4.565485in}{7.443058in}}%
\pgfpathlineto{\pgfqpoint{4.566053in}{7.442370in}}%
\pgfpathlineto{\pgfqpoint{4.566619in}{7.441686in}}%
\pgfpathlineto{\pgfqpoint{4.567183in}{7.441005in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{7.440328in}}%
\pgfpathlineto{\pgfqpoint{4.568309in}{7.439655in}}%
\pgfpathlineto{\pgfqpoint{4.569010in}{7.438819in}}%
\pgfpathlineto{\pgfqpoint{4.569570in}{7.438155in}}%
\pgfpathlineto{\pgfqpoint{4.570128in}{7.437494in}}%
\pgfpathlineto{\pgfqpoint{4.570685in}{7.436837in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{7.436184in}}%
\pgfpathlineto{\pgfqpoint{4.571795in}{7.435536in}}%
\pgfpathlineto{\pgfqpoint{4.572487in}{7.434731in}}%
\pgfpathlineto{\pgfqpoint{4.573039in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{7.433456in}}%
\pgfpathlineto{\pgfqpoint{4.574139in}{7.432825in}}%
\pgfpathlineto{\pgfqpoint{4.574687in}{7.432198in}}%
\pgfpathlineto{\pgfqpoint{4.575234in}{7.431576in}}%
\pgfpathlineto{\pgfqpoint{4.575916in}{7.430803in}}%
\pgfpathlineto{\pgfqpoint{4.576460in}{7.430189in}}%
\pgfpathlineto{\pgfqpoint{4.577003in}{7.429578in}}%
\pgfpathlineto{\pgfqpoint{4.577545in}{7.428972in}}%
\pgfpathlineto{\pgfqpoint{4.578086in}{7.428369in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{7.427770in}}%
\pgfpathlineto{\pgfqpoint{4.579299in}{7.427026in}}%
\pgfpathlineto{\pgfqpoint{4.579836in}{7.426435in}}%
\pgfpathlineto{\pgfqpoint{4.580372in}{7.425847in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{7.425262in}}%
\pgfpathlineto{\pgfqpoint{4.581440in}{7.424680in}}%
\pgfpathlineto{\pgfqpoint{4.581973in}{7.424102in}}%
\pgfpathlineto{\pgfqpoint{4.582637in}{7.423383in}}%
\pgfpathlineto{\pgfqpoint{4.583167in}{7.422811in}}%
\pgfpathlineto{\pgfqpoint{4.583696in}{7.422242in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{7.421676in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{7.421113in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{7.420552in}}%
\pgfpathlineto{\pgfqpoint{4.585931in}{7.419856in}}%
\pgfpathlineto{\pgfqpoint{4.586454in}{7.419302in}}%
\pgfpathlineto{\pgfqpoint{4.586976in}{7.418752in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{7.418204in}}%
\pgfpathlineto{\pgfqpoint{4.588017in}{7.417659in}}%
\pgfpathlineto{\pgfqpoint{4.588536in}{7.417118in}}%
\pgfpathlineto{\pgfqpoint{4.589183in}{7.416445in}}%
\pgfpathlineto{\pgfqpoint{4.589699in}{7.415910in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{7.415377in}}%
\pgfpathlineto{\pgfqpoint{4.590729in}{7.414848in}}%
\pgfpathlineto{\pgfqpoint{4.591242in}{7.414322in}}%
\pgfpathlineto{\pgfqpoint{4.591754in}{7.413799in}}%
\pgfpathlineto{\pgfqpoint{4.592393in}{7.413149in}}%
\pgfpathlineto{\pgfqpoint{4.592903in}{7.412632in}}%
\pgfpathlineto{\pgfqpoint{4.593411in}{7.412118in}}%
\pgfpathlineto{\pgfqpoint{4.593919in}{7.411606in}}%
\pgfpathlineto{\pgfqpoint{4.594426in}{7.411097in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{7.410590in}}%
\pgfpathlineto{\pgfqpoint{4.595562in}{7.409960in}}%
\pgfpathlineto{\pgfqpoint{4.596066in}{7.409459in}}%
\pgfpathlineto{\pgfqpoint{4.596568in}{7.408960in}}%
\pgfpathlineto{\pgfqpoint{4.597070in}{7.408462in}}%
\pgfpathlineto{\pgfqpoint{4.597570in}{7.407967in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{7.407474in}}%
\pgfpathlineto{\pgfqpoint{4.598692in}{7.406859in}}%
\pgfpathlineto{\pgfqpoint{4.599190in}{7.406370in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{7.405882in}}%
\pgfpathlineto{\pgfqpoint{4.600181in}{7.405396in}}%
\pgfpathlineto{\pgfqpoint{4.600675in}{7.404911in}}%
\pgfpathlineto{\pgfqpoint{4.601169in}{7.404428in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{7.403825in}}%
\pgfpathlineto{\pgfqpoint{4.602275in}{7.403345in}}%
\pgfpathlineto{\pgfqpoint{4.602765in}{7.402866in}}%
\pgfpathlineto{\pgfqpoint{4.603255in}{7.402389in}}%
\pgfpathlineto{\pgfqpoint{4.603743in}{7.401913in}}%
\pgfpathlineto{\pgfqpoint{4.604230in}{7.401438in}}%
\pgfpathlineto{\pgfqpoint{4.604838in}{7.400847in}}%
\pgfpathlineto{\pgfqpoint{4.605323in}{7.400375in}}%
\pgfpathlineto{\pgfqpoint{4.605808in}{7.399905in}}%
\pgfpathlineto{\pgfqpoint{4.606291in}{7.399437in}}%
\pgfpathlineto{\pgfqpoint{4.606773in}{7.398970in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{7.398505in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{7.397926in}}%
\pgfpathlineto{\pgfqpoint{4.608335in}{7.397465in}}%
\pgfpathlineto{\pgfqpoint{4.608813in}{7.397006in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{7.396549in}}%
\pgfpathlineto{\pgfqpoint{4.609768in}{7.396094in}}%
\pgfpathlineto{\pgfqpoint{4.610244in}{7.395641in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{7.395078in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.394630in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.394185in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{7.393741in}}%
\pgfpathlineto{\pgfqpoint{4.612727in}{7.393300in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{7.392861in}}%
\pgfpathlineto{\pgfqpoint{4.613784in}{7.392316in}}%
\pgfpathlineto{\pgfqpoint{4.614252in}{7.391883in}}%
\pgfpathlineto{\pgfqpoint{4.614719in}{7.391452in}}%
\pgfpathlineto{\pgfqpoint{4.615186in}{7.391023in}}%
\pgfpathlineto{\pgfqpoint{4.615652in}{7.390597in}}%
\pgfpathlineto{\pgfqpoint{4.616116in}{7.390174in}}%
\pgfpathlineto{\pgfqpoint{4.616696in}{7.389649in}}%
\pgfpathlineto{\pgfqpoint{4.617159in}{7.389231in}}%
\pgfpathlineto{\pgfqpoint{4.617621in}{7.388817in}}%
\pgfpathlineto{\pgfqpoint{4.618082in}{7.388405in}}%
\pgfpathlineto{\pgfqpoint{4.618543in}{7.387996in}}%
\pgfpathlineto{\pgfqpoint{4.619002in}{7.387590in}}%
\pgfpathlineto{\pgfqpoint{4.619575in}{7.387086in}}%
\pgfpathlineto{\pgfqpoint{4.620033in}{7.386687in}}%
\pgfpathlineto{\pgfqpoint{4.620490in}{7.386290in}}%
\pgfpathlineto{\pgfqpoint{4.620946in}{7.385896in}}%
\pgfpathlineto{\pgfqpoint{4.621401in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{4.621855in}{7.385118in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{7.384638in}}%
\pgfpathlineto{\pgfqpoint{4.622874in}{7.384257in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.383879in}}%
\pgfpathlineto{\pgfqpoint{4.623777in}{7.383504in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.383132in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.382763in}}%
\pgfpathlineto{\pgfqpoint{4.625237in}{7.382306in}}%
\pgfpathlineto{\pgfqpoint{4.625684in}{7.381944in}}%
\pgfpathlineto{\pgfqpoint{4.626131in}{7.381585in}}%
\pgfpathlineto{\pgfqpoint{4.626577in}{7.381228in}}%
\pgfpathlineto{\pgfqpoint{4.627022in}{7.380874in}}%
\pgfpathlineto{\pgfqpoint{4.627466in}{7.380524in}}%
\pgfpathlineto{\pgfqpoint{4.628020in}{7.380089in}}%
\pgfpathlineto{\pgfqpoint{4.628463in}{7.379745in}}%
\pgfpathlineto{\pgfqpoint{4.628904in}{7.379403in}}%
\pgfpathlineto{\pgfqpoint{4.629345in}{7.379064in}}%
\pgfpathlineto{\pgfqpoint{4.629785in}{7.378728in}}%
\pgfpathlineto{\pgfqpoint{4.630225in}{7.378395in}}%
\pgfpathlineto{\pgfqpoint{4.630773in}{7.377983in}}%
\pgfpathlineto{\pgfqpoint{4.631211in}{7.377656in}}%
\pgfpathlineto{\pgfqpoint{4.631648in}{7.377332in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{7.377010in}}%
\pgfpathlineto{\pgfqpoint{4.632519in}{7.376692in}}%
\pgfpathlineto{\pgfqpoint{4.632954in}{7.376376in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{7.375985in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{7.375675in}}%
\pgfpathlineto{\pgfqpoint{4.634361in}{7.375368in}}%
\pgfpathlineto{\pgfqpoint{4.634793in}{7.375063in}}%
\pgfpathlineto{\pgfqpoint{4.635224in}{7.374761in}}%
\pgfpathlineto{\pgfqpoint{4.635654in}{7.374462in}}%
\pgfpathlineto{\pgfqpoint{4.636190in}{7.374091in}}%
\pgfpathlineto{\pgfqpoint{4.636619in}{7.373797in}}%
\pgfpathlineto{\pgfqpoint{4.637046in}{7.373505in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{7.373215in}}%
\pgfpathlineto{\pgfqpoint{4.637899in}{7.372928in}}%
\pgfpathlineto{\pgfqpoint{4.638325in}{7.372642in}}%
\pgfpathlineto{\pgfqpoint{4.638856in}{7.372288in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{7.372007in}}%
\pgfpathlineto{\pgfqpoint{4.639703in}{7.371727in}}%
\pgfpathlineto{\pgfqpoint{4.640125in}{7.371449in}}%
\pgfpathlineto{\pgfqpoint{4.640547in}{7.371173in}}%
\pgfpathlineto{\pgfqpoint{4.640968in}{7.370899in}}%
\pgfpathlineto{\pgfqpoint{4.641493in}{7.370557in}}%
\pgfpathlineto{\pgfqpoint{4.641912in}{7.370286in}}%
\pgfpathlineto{\pgfqpoint{4.642331in}{7.370016in}}%
\pgfpathlineto{\pgfqpoint{4.642749in}{7.369747in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{7.369480in}}%
\pgfpathlineto{\pgfqpoint{4.643583in}{7.369213in}}%
\pgfpathlineto{\pgfqpoint{4.644103in}{7.368882in}}%
\pgfpathlineto{\pgfqpoint{4.644518in}{7.368618in}}%
\pgfpathlineto{\pgfqpoint{4.644933in}{7.368355in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{7.368093in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{7.367832in}}%
\pgfpathlineto{\pgfqpoint{4.646172in}{7.367572in}}%
\pgfpathlineto{\pgfqpoint{4.646686in}{7.367248in}}%
\pgfpathlineto{\pgfqpoint{4.647097in}{7.366990in}}%
\pgfpathlineto{\pgfqpoint{4.647507in}{7.366732in}}%
\pgfpathlineto{\pgfqpoint{4.647917in}{7.366476in}}%
\pgfpathlineto{\pgfqpoint{4.648326in}{7.366220in}}%
\pgfpathlineto{\pgfqpoint{4.648734in}{7.365966in}}%
\pgfpathlineto{\pgfqpoint{4.649243in}{7.365648in}}%
\pgfpathlineto{\pgfqpoint{4.649650in}{7.365395in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{7.365143in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{7.364892in}}%
\pgfpathlineto{\pgfqpoint{4.650866in}{7.364641in}}%
\pgfpathlineto{\pgfqpoint{4.651270in}{7.364392in}}%
\pgfpathlineto{\pgfqpoint{4.651774in}{7.364081in}}%
\pgfpathlineto{\pgfqpoint{4.652177in}{7.363833in}}%
\pgfpathlineto{\pgfqpoint{4.652579in}{7.363586in}}%
\pgfpathlineto{\pgfqpoint{4.652980in}{7.363341in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{7.363096in}}%
\pgfpathlineto{\pgfqpoint{4.653781in}{7.362852in}}%
\pgfpathlineto{\pgfqpoint{4.654280in}{7.362548in}}%
\pgfpathlineto{\pgfqpoint{4.654679in}{7.362307in}}%
\pgfpathlineto{\pgfqpoint{4.655077in}{7.362066in}}%
\pgfpathlineto{\pgfqpoint{4.655474in}{7.361827in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.361588in}}%
\pgfpathlineto{\pgfqpoint{4.656267in}{7.361351in}}%
\pgfpathlineto{\pgfqpoint{4.656762in}{7.361055in}}%
\pgfpathlineto{\pgfqpoint{4.657156in}{7.360821in}}%
\pgfpathlineto{\pgfqpoint{4.657551in}{7.360587in}}%
\pgfpathlineto{\pgfqpoint{4.657944in}{7.360354in}}%
\pgfpathlineto{\pgfqpoint{4.658337in}{7.360122in}}%
\pgfpathlineto{\pgfqpoint{4.658729in}{7.359891in}}%
\pgfpathlineto{\pgfqpoint{4.659219in}{7.359605in}}%
\pgfpathlineto{\pgfqpoint{4.659610in}{7.359377in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{7.359150in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{7.358924in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{7.358699in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{7.358475in}}%
\pgfpathlineto{\pgfqpoint{4.661652in}{7.358196in}}%
\pgfpathlineto{\pgfqpoint{4.662039in}{7.357975in}}%
\pgfpathlineto{\pgfqpoint{4.662425in}{7.357754in}}%
\pgfpathlineto{\pgfqpoint{4.662811in}{7.357535in}}%
\pgfpathlineto{\pgfqpoint{4.663197in}{7.357316in}}%
\pgfpathlineto{\pgfqpoint{4.663678in}{7.357044in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{7.356828in}}%
\pgfpathlineto{\pgfqpoint{4.664445in}{7.356612in}}%
\pgfpathlineto{\pgfqpoint{4.664828in}{7.356397in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{7.356183in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{7.355970in}}%
\pgfpathlineto{\pgfqpoint{4.666068in}{7.355704in}}%
\pgfpathlineto{\pgfqpoint{4.666449in}{7.355493in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{7.355282in}}%
\pgfpathlineto{\pgfqpoint{4.667208in}{7.355072in}}%
\pgfpathlineto{\pgfqpoint{4.667586in}{7.354862in}}%
\pgfpathlineto{\pgfqpoint{4.667964in}{7.354652in}}%
\pgfpathlineto{\pgfqpoint{4.668436in}{7.354391in}}%
\pgfpathlineto{\pgfqpoint{4.668813in}{7.354183in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{7.353975in}}%
\pgfpathlineto{\pgfqpoint{4.669565in}{7.353768in}}%
\pgfpathlineto{\pgfqpoint{4.669940in}{7.353560in}}%
\pgfpathlineto{\pgfqpoint{4.670315in}{7.353353in}}%
\pgfpathlineto{\pgfqpoint{4.670782in}{7.353095in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{7.352888in}}%
\pgfpathlineto{\pgfqpoint{4.671528in}{7.352682in}}%
\pgfpathlineto{\pgfqpoint{4.671901in}{7.352475in}}%
\pgfpathlineto{\pgfqpoint{4.672272in}{7.352268in}}%
\pgfpathlineto{\pgfqpoint{4.672643in}{7.352061in}}%
\pgfpathlineto{\pgfqpoint{4.673107in}{7.351801in}}%
\pgfpathlineto{\pgfqpoint{4.673476in}{7.351594in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{7.351386in}}%
\pgfpathlineto{\pgfqpoint{4.674215in}{7.351177in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.350968in}}%
\pgfpathlineto{\pgfqpoint{4.674951in}{7.350759in}}%
\pgfpathlineto{\pgfqpoint{4.675410in}{7.350496in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{7.350286in}}%
\pgfpathlineto{\pgfqpoint{4.676142in}{7.350075in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{7.349863in}}%
\pgfpathlineto{\pgfqpoint{4.676872in}{7.349651in}}%
\pgfpathlineto{\pgfqpoint{4.677237in}{7.349438in}}%
\pgfpathlineto{\pgfqpoint{4.677692in}{7.349171in}}%
\pgfpathlineto{\pgfqpoint{4.678055in}{7.348956in}}%
\pgfpathlineto{\pgfqpoint{4.678418in}{7.348741in}}%
\pgfpathlineto{\pgfqpoint{4.678780in}{7.348525in}}%
\pgfpathlineto{\pgfqpoint{4.679141in}{7.348308in}}%
\pgfpathlineto{\pgfqpoint{4.679503in}{7.348090in}}%
\pgfpathlineto{\pgfqpoint{4.679953in}{7.347817in}}%
\pgfpathlineto{\pgfqpoint{4.680313in}{7.347597in}}%
\pgfpathlineto{\pgfqpoint{4.680673in}{7.347376in}}%
\pgfpathlineto{\pgfqpoint{4.681032in}{7.347154in}}%
\pgfpathlineto{\pgfqpoint{4.681390in}{7.346931in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{7.346707in}}%
\pgfpathlineto{\pgfqpoint{4.682195in}{7.346426in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{7.346199in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{7.345971in}}%
\pgfpathlineto{\pgfqpoint{4.683263in}{7.345742in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{7.345512in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{7.345281in}}%
\pgfpathlineto{\pgfqpoint{4.684416in}{7.344990in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{7.344756in}}%
\pgfpathlineto{\pgfqpoint{4.685123in}{7.344520in}}%
\pgfpathlineto{\pgfqpoint{4.685476in}{7.344284in}}%
\pgfpathlineto{\pgfqpoint{4.685828in}{7.344046in}}%
\pgfpathlineto{\pgfqpoint{4.686179in}{7.343807in}}%
\pgfpathlineto{\pgfqpoint{4.686618in}{7.343506in}}%
\pgfpathlineto{\pgfqpoint{4.686969in}{7.343264in}}%
\pgfpathlineto{\pgfqpoint{4.687319in}{7.343021in}}%
\pgfpathlineto{\pgfqpoint{4.687668in}{7.342777in}}%
\pgfpathlineto{\pgfqpoint{4.688018in}{7.342531in}}%
\pgfpathlineto{\pgfqpoint{4.688366in}{7.342284in}}%
\pgfpathlineto{\pgfqpoint{4.688801in}{7.341973in}}%
\pgfpathlineto{\pgfqpoint{4.689149in}{7.341723in}}%
\pgfpathlineto{\pgfqpoint{4.689496in}{7.341472in}}%
\pgfpathlineto{\pgfqpoint{4.689842in}{7.341219in}}%
\pgfpathlineto{\pgfqpoint{4.690188in}{7.340965in}}%
\pgfpathlineto{\pgfqpoint{4.690534in}{7.340709in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{7.340388in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{7.340129in}}%
\pgfpathlineto{\pgfqpoint{4.691654in}{7.339870in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{7.339608in}}%
\pgfpathlineto{\pgfqpoint{4.692341in}{7.339346in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{7.339082in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{7.338750in}}%
\pgfpathlineto{\pgfqpoint{4.693453in}{7.338483in}}%
\pgfpathlineto{\pgfqpoint{4.693794in}{7.338215in}}%
\pgfpathlineto{\pgfqpoint{4.694135in}{7.337945in}}%
\pgfpathlineto{\pgfqpoint{4.694475in}{7.337674in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{7.337402in}}%
\pgfpathlineto{\pgfqpoint{4.695239in}{7.337061in}}%
\pgfpathlineto{\pgfqpoint{4.695577in}{7.336786in}}%
\pgfpathlineto{\pgfqpoint{4.695916in}{7.336510in}}%
\pgfpathlineto{\pgfqpoint{4.696253in}{7.336233in}}%
\pgfpathlineto{\pgfqpoint{4.696591in}{7.335955in}}%
\pgfpathlineto{\pgfqpoint{4.696928in}{7.335675in}}%
\pgfpathlineto{\pgfqpoint{4.697348in}{7.335324in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{7.335042in}}%
\pgfpathlineto{\pgfqpoint{4.698020in}{7.334759in}}%
\pgfpathlineto{\pgfqpoint{4.698355in}{7.334474in}}%
\pgfpathlineto{\pgfqpoint{4.698689in}{7.334188in}}%
\pgfpathlineto{\pgfqpoint{4.699023in}{7.333901in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{7.333541in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{7.333252in}}%
\pgfpathlineto{\pgfqpoint{4.700106in}{7.332961in}}%
\pgfpathlineto{\pgfqpoint{4.700438in}{7.332669in}}%
\pgfpathlineto{\pgfqpoint{4.700770in}{7.332376in}}%
\pgfpathlineto{\pgfqpoint{4.701102in}{7.332082in}}%
\pgfpathlineto{\pgfqpoint{4.701515in}{7.331712in}}%
\pgfpathlineto{\pgfqpoint{4.701846in}{7.331415in}}%
\pgfpathlineto{\pgfqpoint{4.702176in}{7.331116in}}%
\pgfpathlineto{\pgfqpoint{4.702505in}{7.330817in}}%
\pgfpathlineto{\pgfqpoint{4.702834in}{7.330516in}}%
\pgfpathlineto{\pgfqpoint{4.703163in}{7.330213in}}%
\pgfpathlineto{\pgfqpoint{4.703573in}{7.329833in}}%
\pgfpathlineto{\pgfqpoint{4.703901in}{7.329528in}}%
\pgfpathlineto{\pgfqpoint{4.704228in}{7.329222in}}%
\pgfpathlineto{\pgfqpoint{4.704555in}{7.328914in}}%
\pgfpathlineto{\pgfqpoint{4.704881in}{7.328605in}}%
\pgfpathlineto{\pgfqpoint{4.705207in}{7.328294in}}%
\pgfpathlineto{\pgfqpoint{4.705614in}{7.327904in}}%
\pgfpathlineto{\pgfqpoint{4.705939in}{7.327591in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{7.327276in}}%
\pgfpathlineto{\pgfqpoint{4.706588in}{7.326960in}}%
\pgfpathlineto{\pgfqpoint{4.706912in}{7.326643in}}%
\pgfpathlineto{\pgfqpoint{4.707235in}{7.326325in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.325925in}}%
\pgfpathlineto{\pgfqpoint{4.707961in}{7.325604in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{7.325282in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.324959in}}%
\pgfpathlineto{\pgfqpoint{4.708926in}{7.324635in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{7.324309in}}%
\pgfpathlineto{\pgfqpoint{4.709648in}{7.323901in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{7.323573in}}%
\pgfpathlineto{\pgfqpoint{4.710287in}{7.323245in}}%
\pgfpathlineto{\pgfqpoint{4.710606in}{7.322915in}}%
\pgfpathlineto{\pgfqpoint{4.710925in}{7.322585in}}%
\pgfpathlineto{\pgfqpoint{4.711243in}{7.322254in}}%
\pgfpathlineto{\pgfqpoint{4.711640in}{7.321839in}}%
\pgfpathlineto{\pgfqpoint{4.711957in}{7.321506in}}%
\pgfpathlineto{\pgfqpoint{4.712274in}{7.321172in}}%
\pgfpathlineto{\pgfqpoint{4.712591in}{7.320838in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{7.320503in}}%
\pgfpathlineto{\pgfqpoint{4.713223in}{7.320167in}}%
\pgfpathlineto{\pgfqpoint{4.713617in}{7.319746in}}%
\pgfpathlineto{\pgfqpoint{4.713932in}{7.319409in}}%
\pgfpathlineto{\pgfqpoint{4.714246in}{7.319071in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{7.318732in}}%
\pgfpathlineto{\pgfqpoint{4.714874in}{7.318393in}}%
\pgfpathlineto{\pgfqpoint{4.715187in}{7.318053in}}%
\pgfpathlineto{\pgfqpoint{4.715579in}{7.317628in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{7.317287in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.316946in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.316604in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{7.316262in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{7.315919in}}%
\pgfpathlineto{\pgfqpoint{4.717525in}{7.315491in}}%
\pgfpathlineto{\pgfqpoint{4.717835in}{7.315147in}}%
\pgfpathlineto{\pgfqpoint{4.718145in}{7.314804in}}%
\pgfpathlineto{\pgfqpoint{4.718454in}{7.314460in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{7.314116in}}%
\pgfpathlineto{\pgfqpoint{4.719071in}{7.313772in}}%
\pgfpathlineto{\pgfqpoint{4.719456in}{7.313342in}}%
\pgfpathlineto{\pgfqpoint{4.719764in}{7.312997in}}%
\pgfpathlineto{\pgfqpoint{4.720071in}{7.312653in}}%
\pgfpathlineto{\pgfqpoint{4.720378in}{7.312308in}}%
\pgfpathlineto{\pgfqpoint{4.720685in}{7.311964in}}%
\pgfpathlineto{\pgfqpoint{4.720991in}{7.311619in}}%
\pgfpathlineto{\pgfqpoint{4.721373in}{7.311189in}}%
\pgfpathlineto{\pgfqpoint{4.721678in}{7.310845in}}%
\pgfpathlineto{\pgfqpoint{4.721983in}{7.310501in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{7.310157in}}%
\pgfpathlineto{\pgfqpoint{4.722592in}{7.309813in}}%
\pgfpathlineto{\pgfqpoint{4.722896in}{7.309470in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{7.309041in}}%
\pgfpathlineto{\pgfqpoint{4.723578in}{7.308699in}}%
\pgfpathlineto{\pgfqpoint{4.723881in}{7.308357in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{7.308015in}}%
\pgfpathlineto{\pgfqpoint{4.724485in}{7.307674in}}%
\pgfpathlineto{\pgfqpoint{4.724786in}{7.307333in}}%
\pgfpathlineto{\pgfqpoint{4.725163in}{7.306907in}}%
\pgfpathlineto{\pgfqpoint{4.725464in}{7.306567in}}%
\pgfpathlineto{\pgfqpoint{4.725764in}{7.306228in}}%
\pgfpathlineto{\pgfqpoint{4.726064in}{7.305889in}}%
\pgfpathlineto{\pgfqpoint{4.726364in}{7.305550in}}%
\pgfpathlineto{\pgfqpoint{4.726663in}{7.305212in}}%
\pgfpathlineto{\pgfqpoint{4.727037in}{7.304791in}}%
\pgfpathlineto{\pgfqpoint{4.727335in}{7.304454in}}%
\pgfpathlineto{\pgfqpoint{4.727633in}{7.304118in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{7.303783in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{7.303448in}}%
\pgfpathlineto{\pgfqpoint{4.728526in}{7.303114in}}%
\pgfpathlineto{\pgfqpoint{4.728896in}{7.302697in}}%
\pgfpathlineto{\pgfqpoint{4.729193in}{7.302364in}}%
\pgfpathlineto{\pgfqpoint{4.729489in}{7.302032in}}%
\pgfpathlineto{\pgfqpoint{4.729784in}{7.301701in}}%
\pgfpathlineto{\pgfqpoint{4.730080in}{7.301370in}}%
\pgfpathlineto{\pgfqpoint{4.730375in}{7.301041in}}%
\pgfpathlineto{\pgfqpoint{4.730743in}{7.300630in}}%
\pgfpathlineto{\pgfqpoint{4.731037in}{7.300302in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{7.299974in}}%
\pgfpathlineto{\pgfqpoint{4.731624in}{7.299648in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.299322in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.298997in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{7.298591in}}%
\pgfpathlineto{\pgfqpoint{4.732868in}{7.298268in}}%
\pgfpathlineto{\pgfqpoint{4.733159in}{7.297945in}}%
\pgfpathlineto{\pgfqpoint{4.733451in}{7.297623in}}%
\pgfpathlineto{\pgfqpoint{4.733742in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{4.734032in}{7.296981in}}%
\pgfpathlineto{\pgfqpoint{4.734395in}{7.296581in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{7.296262in}}%
\pgfpathlineto{\pgfqpoint{4.734974in}{7.295943in}}%
\pgfpathlineto{\pgfqpoint{4.735264in}{7.295625in}}%
\pgfpathlineto{\pgfqpoint{4.735553in}{7.295307in}}%
\pgfpathlineto{\pgfqpoint{4.735841in}{7.294991in}}%
\pgfpathlineto{\pgfqpoint{4.736201in}{7.294595in}}%
\pgfpathlineto{\pgfqpoint{4.736489in}{7.294280in}}%
\pgfpathlineto{\pgfqpoint{4.736777in}{7.293965in}}%
\pgfpathlineto{\pgfqpoint{4.737064in}{7.293650in}}%
\pgfpathlineto{\pgfqpoint{4.737351in}{7.293337in}}%
\pgfpathlineto{\pgfqpoint{4.737637in}{7.293023in}}%
\pgfpathlineto{\pgfqpoint{4.737995in}{7.292632in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{7.292320in}}%
\pgfpathlineto{\pgfqpoint{4.738566in}{7.292009in}}%
\pgfpathlineto{\pgfqpoint{4.738851in}{7.291698in}}%
\pgfpathlineto{\pgfqpoint{4.739136in}{7.291387in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.291077in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{7.290691in}}%
\pgfpathlineto{\pgfqpoint{4.740060in}{7.290382in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{7.290074in}}%
\pgfpathlineto{\pgfqpoint{4.740626in}{7.289766in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.289459in}}%
\pgfpathlineto{\pgfqpoint{4.741191in}{7.289152in}}%
\pgfpathlineto{\pgfqpoint{4.741544in}{7.288769in}}%
\pgfpathlineto{\pgfqpoint{4.741826in}{7.288464in}}%
\pgfpathlineto{\pgfqpoint{4.742107in}{7.288158in}}%
\pgfpathlineto{\pgfqpoint{4.742389in}{7.287854in}}%
\pgfpathlineto{\pgfqpoint{4.742669in}{7.287549in}}%
\pgfpathlineto{\pgfqpoint{4.742950in}{7.287246in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{7.286866in}}%
\pgfpathlineto{\pgfqpoint{4.743580in}{7.286564in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{7.286261in}}%
\pgfpathlineto{\pgfqpoint{4.744139in}{7.285959in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{7.285658in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{7.285357in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.284982in}}%
\pgfpathlineto{\pgfqpoint{4.745322in}{7.284682in}}%
\pgfpathlineto{\pgfqpoint{4.745599in}{7.284382in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{7.284083in}}%
\pgfpathlineto{\pgfqpoint{4.746154in}{7.283785in}}%
\pgfpathlineto{\pgfqpoint{4.746430in}{7.283487in}}%
\pgfpathlineto{\pgfqpoint{4.746776in}{7.283115in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{7.282818in}}%
\pgfpathlineto{\pgfqpoint{4.747327in}{7.282522in}}%
\pgfpathlineto{\pgfqpoint{4.747603in}{7.282226in}}%
\pgfpathlineto{\pgfqpoint{4.747878in}{7.281931in}}%
\pgfpathlineto{\pgfqpoint{4.748221in}{7.281562in}}%
\pgfpathlineto{\pgfqpoint{4.748496in}{7.281268in}}%
\pgfpathlineto{\pgfqpoint{4.748770in}{7.280974in}}%
\pgfpathlineto{\pgfqpoint{4.749043in}{7.280681in}}%
\pgfpathlineto{\pgfqpoint{4.749317in}{7.280388in}}%
\pgfpathlineto{\pgfqpoint{4.749590in}{7.280096in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{7.279731in}}%
\pgfpathlineto{\pgfqpoint{4.750204in}{7.279440in}}%
\pgfpathlineto{\pgfqpoint{4.750476in}{7.279150in}}%
\pgfpathlineto{\pgfqpoint{4.750748in}{7.278860in}}%
\pgfpathlineto{\pgfqpoint{4.751020in}{7.278570in}}%
\pgfpathlineto{\pgfqpoint{4.751291in}{7.278281in}}%
\pgfpathlineto{\pgfqpoint{4.751630in}{7.277921in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{7.277633in}}%
\pgfpathlineto{\pgfqpoint{4.752171in}{7.277345in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{7.277058in}}%
\pgfpathlineto{\pgfqpoint{4.752711in}{7.276772in}}%
\pgfpathlineto{\pgfqpoint{4.752980in}{7.276486in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{7.276129in}}%
\pgfpathlineto{\pgfqpoint{4.753586in}{7.275844in}}%
\pgfpathlineto{\pgfqpoint{4.753854in}{7.275560in}}%
\pgfpathlineto{\pgfqpoint{4.754123in}{7.275275in}}%
\pgfpathlineto{\pgfqpoint{4.754391in}{7.274992in}}%
\pgfpathlineto{\pgfqpoint{4.754658in}{7.274708in}}%
\pgfpathlineto{\pgfqpoint{4.754993in}{7.274354in}}%
\pgfpathlineto{\pgfqpoint{4.755260in}{7.274072in}}%
\pgfpathlineto{\pgfqpoint{4.755527in}{7.273790in}}%
\pgfpathlineto{\pgfqpoint{4.755793in}{7.273508in}}%
\pgfpathlineto{\pgfqpoint{4.756059in}{7.273226in}}%
\pgfpathlineto{\pgfqpoint{4.756325in}{7.272944in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{7.272593in}}%
\pgfpathlineto{\pgfqpoint{4.756923in}{7.272312in}}%
\pgfpathlineto{\pgfqpoint{4.757188in}{7.272032in}}%
\pgfpathlineto{\pgfqpoint{4.757453in}{7.271752in}}%
\pgfpathlineto{\pgfqpoint{4.757717in}{7.271472in}}%
\pgfpathlineto{\pgfqpoint{4.757981in}{7.271192in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.270842in}}%
\pgfpathlineto{\pgfqpoint{4.758575in}{7.270563in}}%
\pgfpathlineto{\pgfqpoint{4.758838in}{7.270284in}}%
\pgfpathlineto{\pgfqpoint{4.759101in}{7.270005in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{7.269726in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{7.269447in}}%
\pgfpathlineto{\pgfqpoint{4.759954in}{7.269099in}}%
\pgfpathlineto{\pgfqpoint{4.760216in}{7.268821in}}%
\pgfpathlineto{\pgfqpoint{4.760478in}{7.268543in}}%
\pgfpathlineto{\pgfqpoint{4.760739in}{7.268265in}}%
\pgfpathlineto{\pgfqpoint{4.761000in}{7.267988in}}%
\pgfpathlineto{\pgfqpoint{4.761261in}{7.267710in}}%
\pgfpathlineto{\pgfqpoint{4.761587in}{7.267364in}}%
\pgfpathlineto{\pgfqpoint{4.761847in}{7.267087in}}%
\pgfpathlineto{\pgfqpoint{4.762107in}{7.266809in}}%
\pgfpathlineto{\pgfqpoint{4.762366in}{7.266533in}}%
\pgfpathlineto{\pgfqpoint{4.762626in}{7.266256in}}%
\pgfpathlineto{\pgfqpoint{4.762885in}{7.265979in}}%
\pgfpathlineto{\pgfqpoint{4.763208in}{7.265634in}}%
\pgfpathlineto{\pgfqpoint{4.763467in}{7.265357in}}%
\pgfpathlineto{\pgfqpoint{4.763725in}{7.265081in}}%
\pgfpathlineto{\pgfqpoint{4.763983in}{7.264805in}}%
\pgfpathlineto{\pgfqpoint{4.764241in}{7.264529in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{7.264253in}}%
\pgfpathlineto{\pgfqpoint{4.764820in}{7.263908in}}%
\pgfpathlineto{\pgfqpoint{4.765077in}{7.263633in}}%
\pgfpathlineto{\pgfqpoint{4.765333in}{7.263357in}}%
\pgfpathlineto{\pgfqpoint{4.765590in}{7.263082in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{7.262806in}}%
\pgfpathlineto{\pgfqpoint{4.766102in}{7.262531in}}%
\pgfpathlineto{\pgfqpoint{4.766421in}{7.262187in}}%
\pgfpathlineto{\pgfqpoint{4.766676in}{7.261912in}}%
\pgfpathlineto{\pgfqpoint{4.766931in}{7.261637in}}%
\pgfpathlineto{\pgfqpoint{4.767186in}{7.261362in}}%
\pgfpathlineto{\pgfqpoint{4.767440in}{7.261088in}}%
\pgfpathlineto{\pgfqpoint{4.767695in}{7.260813in}}%
\pgfpathlineto{\pgfqpoint{4.768012in}{7.260470in}}%
\pgfpathlineto{\pgfqpoint{4.768266in}{7.260196in}}%
\pgfpathlineto{\pgfqpoint{4.768519in}{7.259922in}}%
\pgfpathlineto{\pgfqpoint{4.768772in}{7.259648in}}%
\pgfpathlineto{\pgfqpoint{4.769025in}{7.259375in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{7.259102in}}%
\pgfpathlineto{\pgfqpoint{4.769593in}{7.258761in}}%
\pgfpathlineto{\pgfqpoint{4.769845in}{7.258488in}}%
\pgfpathlineto{\pgfqpoint{4.770097in}{7.258215in}}%
\pgfpathlineto{\pgfqpoint{4.770348in}{7.257943in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{7.257672in}}%
\pgfpathlineto{\pgfqpoint{4.770851in}{7.257400in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{7.257061in}}%
\pgfpathlineto{\pgfqpoint{4.771415in}{7.256791in}}%
\pgfpathlineto{\pgfqpoint{4.771665in}{7.256520in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.256250in}}%
\pgfpathlineto{\pgfqpoint{4.772164in}{7.255981in}}%
\pgfpathlineto{\pgfqpoint{4.772414in}{7.255711in}}%
\pgfpathlineto{\pgfqpoint{4.772725in}{7.255375in}}%
\pgfpathlineto{\pgfqpoint{4.772974in}{7.255107in}}%
\pgfpathlineto{\pgfqpoint{4.773223in}{7.254838in}}%
\pgfpathlineto{\pgfqpoint{4.773471in}{7.254571in}}%
\pgfpathlineto{\pgfqpoint{4.773720in}{7.254303in}}%
\pgfpathlineto{\pgfqpoint{4.773968in}{7.254036in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{7.253703in}}%
\pgfpathlineto{\pgfqpoint{4.774525in}{7.253436in}}%
\pgfpathlineto{\pgfqpoint{4.774772in}{7.253170in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{7.252904in}}%
\pgfpathlineto{\pgfqpoint{4.775265in}{7.252639in}}%
\pgfpathlineto{\pgfqpoint{4.775512in}{7.252374in}}%
\pgfpathlineto{\pgfqpoint{4.775819in}{7.252043in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{7.251779in}}%
\pgfpathlineto{\pgfqpoint{4.776311in}{7.251514in}}%
\pgfpathlineto{\pgfqpoint{4.776311in}{7.013401in}}%
\pgfpathlineto{\pgfqpoint{4.776311in}{7.013401in}}%
\pgfpathlineto{\pgfqpoint{4.776065in}{7.013836in}}%
\pgfpathlineto{\pgfqpoint{4.775819in}{7.014272in}}%
\pgfpathlineto{\pgfqpoint{4.775512in}{7.014817in}}%
\pgfpathlineto{\pgfqpoint{4.775265in}{7.015252in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{7.015688in}}%
\pgfpathlineto{\pgfqpoint{4.774772in}{7.016123in}}%
\pgfpathlineto{\pgfqpoint{4.774525in}{7.016558in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{7.016993in}}%
\pgfpathlineto{\pgfqpoint{4.773968in}{7.017537in}}%
\pgfpathlineto{\pgfqpoint{4.773720in}{7.017972in}}%
\pgfpathlineto{\pgfqpoint{4.773471in}{7.018406in}}%
\pgfpathlineto{\pgfqpoint{4.773223in}{7.018841in}}%
\pgfpathlineto{\pgfqpoint{4.772974in}{7.019275in}}%
\pgfpathlineto{\pgfqpoint{4.772725in}{7.019709in}}%
\pgfpathlineto{\pgfqpoint{4.772414in}{7.020252in}}%
\pgfpathlineto{\pgfqpoint{4.772164in}{7.020686in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.021119in}}%
\pgfpathlineto{\pgfqpoint{4.771665in}{7.021553in}}%
\pgfpathlineto{\pgfqpoint{4.771415in}{7.021986in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{7.022419in}}%
\pgfpathlineto{\pgfqpoint{4.770851in}{7.022960in}}%
\pgfpathlineto{\pgfqpoint{4.770600in}{7.023393in}}%
\pgfpathlineto{\pgfqpoint{4.770348in}{7.023825in}}%
\pgfpathlineto{\pgfqpoint{4.770097in}{7.024257in}}%
\pgfpathlineto{\pgfqpoint{4.769845in}{7.024689in}}%
\pgfpathlineto{\pgfqpoint{4.769593in}{7.025121in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{7.025660in}}%
\pgfpathlineto{\pgfqpoint{4.769025in}{7.026091in}}%
\pgfpathlineto{\pgfqpoint{4.768772in}{7.026522in}}%
\pgfpathlineto{\pgfqpoint{4.768519in}{7.026952in}}%
\pgfpathlineto{\pgfqpoint{4.768266in}{7.027382in}}%
\pgfpathlineto{\pgfqpoint{4.768012in}{7.027812in}}%
\pgfpathlineto{\pgfqpoint{4.767695in}{7.028349in}}%
\pgfpathlineto{\pgfqpoint{4.767440in}{7.028777in}}%
\pgfpathlineto{\pgfqpoint{4.767186in}{7.029206in}}%
\pgfpathlineto{\pgfqpoint{4.766931in}{7.029634in}}%
\pgfpathlineto{\pgfqpoint{4.766676in}{7.030061in}}%
\pgfpathlineto{\pgfqpoint{4.766421in}{7.030488in}}%
\pgfpathlineto{\pgfqpoint{4.766102in}{7.031021in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{7.031447in}}%
\pgfpathlineto{\pgfqpoint{4.765590in}{7.031872in}}%
\pgfpathlineto{\pgfqpoint{4.765333in}{7.032297in}}%
\pgfpathlineto{\pgfqpoint{4.765077in}{7.032721in}}%
\pgfpathlineto{\pgfqpoint{4.764820in}{7.033144in}}%
\pgfpathlineto{\pgfqpoint{4.764498in}{7.033672in}}%
\pgfpathlineto{\pgfqpoint{4.764241in}{7.034094in}}%
\pgfpathlineto{\pgfqpoint{4.763983in}{7.034516in}}%
\pgfpathlineto{\pgfqpoint{4.763725in}{7.034936in}}%
\pgfpathlineto{\pgfqpoint{4.763467in}{7.035356in}}%
\pgfpathlineto{\pgfqpoint{4.763208in}{7.035776in}}%
\pgfpathlineto{\pgfqpoint{4.762885in}{7.036299in}}%
\pgfpathlineto{\pgfqpoint{4.762626in}{7.036716in}}%
\pgfpathlineto{\pgfqpoint{4.762366in}{7.037133in}}%
\pgfpathlineto{\pgfqpoint{4.762107in}{7.037550in}}%
\pgfpathlineto{\pgfqpoint{4.761847in}{7.037965in}}%
\pgfpathlineto{\pgfqpoint{4.761587in}{7.038380in}}%
\pgfpathlineto{\pgfqpoint{4.761261in}{7.038897in}}%
\pgfpathlineto{\pgfqpoint{4.761000in}{7.039311in}}%
\pgfpathlineto{\pgfqpoint{4.760739in}{7.039723in}}%
\pgfpathlineto{\pgfqpoint{4.760478in}{7.040135in}}%
\pgfpathlineto{\pgfqpoint{4.760216in}{7.040546in}}%
\pgfpathlineto{\pgfqpoint{4.759954in}{7.040956in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{7.041468in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{7.041876in}}%
\pgfpathlineto{\pgfqpoint{4.759101in}{7.042284in}}%
\pgfpathlineto{\pgfqpoint{4.758838in}{7.042691in}}%
\pgfpathlineto{\pgfqpoint{4.758575in}{7.043097in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.043502in}}%
\pgfpathlineto{\pgfqpoint{4.757981in}{7.044007in}}%
\pgfpathlineto{\pgfqpoint{4.757717in}{7.044410in}}%
\pgfpathlineto{\pgfqpoint{4.757453in}{7.044813in}}%
\pgfpathlineto{\pgfqpoint{4.757188in}{7.045214in}}%
\pgfpathlineto{\pgfqpoint{4.756923in}{7.045615in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{7.046014in}}%
\pgfpathlineto{\pgfqpoint{4.756325in}{7.046513in}}%
\pgfpathlineto{\pgfqpoint{4.756059in}{7.046910in}}%
\pgfpathlineto{\pgfqpoint{4.755793in}{7.047307in}}%
\pgfpathlineto{\pgfqpoint{4.755527in}{7.047702in}}%
\pgfpathlineto{\pgfqpoint{4.755260in}{7.048097in}}%
\pgfpathlineto{\pgfqpoint{4.754993in}{7.048490in}}%
\pgfpathlineto{\pgfqpoint{4.754658in}{7.048980in}}%
\pgfpathlineto{\pgfqpoint{4.754391in}{7.049371in}}%
\pgfpathlineto{\pgfqpoint{4.754123in}{7.049761in}}%
\pgfpathlineto{\pgfqpoint{4.753854in}{7.050150in}}%
\pgfpathlineto{\pgfqpoint{4.753586in}{7.050537in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{7.050923in}}%
\pgfpathlineto{\pgfqpoint{4.752980in}{7.051405in}}%
\pgfpathlineto{\pgfqpoint{4.752711in}{7.051788in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{7.052170in}}%
\pgfpathlineto{\pgfqpoint{4.752171in}{7.052551in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{7.052931in}}%
\pgfpathlineto{\pgfqpoint{4.751630in}{7.053309in}}%
\pgfpathlineto{\pgfqpoint{4.751291in}{7.053780in}}%
\pgfpathlineto{\pgfqpoint{4.751020in}{7.054156in}}%
\pgfpathlineto{\pgfqpoint{4.750748in}{7.054529in}}%
\pgfpathlineto{\pgfqpoint{4.750476in}{7.054902in}}%
\pgfpathlineto{\pgfqpoint{4.750204in}{7.055272in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{7.055642in}}%
\pgfpathlineto{\pgfqpoint{4.749590in}{7.056101in}}%
\pgfpathlineto{\pgfqpoint{4.749317in}{7.056467in}}%
\pgfpathlineto{\pgfqpoint{4.749043in}{7.056831in}}%
\pgfpathlineto{\pgfqpoint{4.748770in}{7.057193in}}%
\pgfpathlineto{\pgfqpoint{4.748496in}{7.057554in}}%
\pgfpathlineto{\pgfqpoint{4.748221in}{7.057913in}}%
\pgfpathlineto{\pgfqpoint{4.747878in}{7.058360in}}%
\pgfpathlineto{\pgfqpoint{4.747603in}{7.058715in}}%
\pgfpathlineto{\pgfqpoint{4.747327in}{7.059069in}}%
\pgfpathlineto{\pgfqpoint{4.747052in}{7.059421in}}%
\pgfpathlineto{\pgfqpoint{4.746776in}{7.059771in}}%
\pgfpathlineto{\pgfqpoint{4.746430in}{7.060206in}}%
\pgfpathlineto{\pgfqpoint{4.746154in}{7.060552in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{7.060896in}}%
\pgfpathlineto{\pgfqpoint{4.745599in}{7.061239in}}%
\pgfpathlineto{\pgfqpoint{4.745322in}{7.061579in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.061918in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{7.062339in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{7.062674in}}%
\pgfpathlineto{\pgfqpoint{4.744139in}{7.063006in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{7.063337in}}%
\pgfpathlineto{\pgfqpoint{4.743580in}{7.063666in}}%
\pgfpathlineto{\pgfqpoint{4.743300in}{7.063994in}}%
\pgfpathlineto{\pgfqpoint{4.742950in}{7.064400in}}%
\pgfpathlineto{\pgfqpoint{4.742669in}{7.064723in}}%
\pgfpathlineto{\pgfqpoint{4.742389in}{7.065044in}}%
\pgfpathlineto{\pgfqpoint{4.742107in}{7.065363in}}%
\pgfpathlineto{\pgfqpoint{4.741826in}{7.065681in}}%
\pgfpathlineto{\pgfqpoint{4.741544in}{7.065996in}}%
\pgfpathlineto{\pgfqpoint{4.741191in}{7.066388in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.066699in}}%
\pgfpathlineto{\pgfqpoint{4.740626in}{7.067008in}}%
\pgfpathlineto{\pgfqpoint{4.740343in}{7.067315in}}%
\pgfpathlineto{\pgfqpoint{4.740060in}{7.067621in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{7.067924in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.068301in}}%
\pgfpathlineto{\pgfqpoint{4.739136in}{7.068600in}}%
\pgfpathlineto{\pgfqpoint{4.738851in}{7.068898in}}%
\pgfpathlineto{\pgfqpoint{4.738566in}{7.069193in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{7.069487in}}%
\pgfpathlineto{\pgfqpoint{4.737995in}{7.069779in}}%
\pgfpathlineto{\pgfqpoint{4.737637in}{7.070142in}}%
\pgfpathlineto{\pgfqpoint{4.737351in}{7.070430in}}%
\pgfpathlineto{\pgfqpoint{4.737064in}{7.070716in}}%
\pgfpathlineto{\pgfqpoint{4.736777in}{7.071001in}}%
\pgfpathlineto{\pgfqpoint{4.736489in}{7.071284in}}%
\pgfpathlineto{\pgfqpoint{4.736201in}{7.071565in}}%
\pgfpathlineto{\pgfqpoint{4.735841in}{7.071914in}}%
\pgfpathlineto{\pgfqpoint{4.735553in}{7.072192in}}%
\pgfpathlineto{\pgfqpoint{4.735264in}{7.072468in}}%
\pgfpathlineto{\pgfqpoint{4.734974in}{7.072742in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{7.073015in}}%
\pgfpathlineto{\pgfqpoint{4.734395in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{4.734032in}{7.073623in}}%
\pgfpathlineto{\pgfqpoint{4.733742in}{7.073891in}}%
\pgfpathlineto{\pgfqpoint{4.733451in}{7.074157in}}%
\pgfpathlineto{\pgfqpoint{4.733159in}{7.074422in}}%
\pgfpathlineto{\pgfqpoint{4.732868in}{7.074686in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{7.074948in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.075274in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.075533in}}%
\pgfpathlineto{\pgfqpoint{4.731624in}{7.075791in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{7.076047in}}%
\pgfpathlineto{\pgfqpoint{4.731037in}{7.076302in}}%
\pgfpathlineto{\pgfqpoint{4.730743in}{7.076556in}}%
\pgfpathlineto{\pgfqpoint{4.730375in}{7.076872in}}%
\pgfpathlineto{\pgfqpoint{4.730080in}{7.077123in}}%
\pgfpathlineto{\pgfqpoint{4.729784in}{7.077373in}}%
\pgfpathlineto{\pgfqpoint{4.729489in}{7.077622in}}%
\pgfpathlineto{\pgfqpoint{4.729193in}{7.077870in}}%
\pgfpathlineto{\pgfqpoint{4.728896in}{7.078116in}}%
\pgfpathlineto{\pgfqpoint{4.728526in}{7.078423in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{7.078667in}}%
\pgfpathlineto{\pgfqpoint{4.727931in}{7.078909in}}%
\pgfpathlineto{\pgfqpoint{4.727633in}{7.079151in}}%
\pgfpathlineto{\pgfqpoint{4.727335in}{7.079391in}}%
\pgfpathlineto{\pgfqpoint{4.727037in}{7.079631in}}%
\pgfpathlineto{\pgfqpoint{4.726663in}{7.079929in}}%
\pgfpathlineto{\pgfqpoint{4.726364in}{7.080166in}}%
\pgfpathlineto{\pgfqpoint{4.726064in}{7.080402in}}%
\pgfpathlineto{\pgfqpoint{4.725764in}{7.080637in}}%
\pgfpathlineto{\pgfqpoint{4.725464in}{7.080871in}}%
\pgfpathlineto{\pgfqpoint{4.725163in}{7.081104in}}%
\pgfpathlineto{\pgfqpoint{4.724786in}{7.081394in}}%
\pgfpathlineto{\pgfqpoint{4.724485in}{7.081625in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{7.081855in}}%
\pgfpathlineto{\pgfqpoint{4.723881in}{7.082084in}}%
\pgfpathlineto{\pgfqpoint{4.723578in}{7.082313in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{7.082540in}}%
\pgfpathlineto{\pgfqpoint{4.722896in}{7.082824in}}%
\pgfpathlineto{\pgfqpoint{4.722592in}{7.083049in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{7.083275in}}%
\pgfpathlineto{\pgfqpoint{4.721983in}{7.083499in}}%
\pgfpathlineto{\pgfqpoint{4.721678in}{7.083723in}}%
\pgfpathlineto{\pgfqpoint{4.721373in}{7.083947in}}%
\pgfpathlineto{\pgfqpoint{4.720991in}{7.084226in}}%
\pgfpathlineto{\pgfqpoint{4.720685in}{7.084448in}}%
\pgfpathlineto{\pgfqpoint{4.720378in}{7.084670in}}%
\pgfpathlineto{\pgfqpoint{4.720071in}{7.084892in}}%
\pgfpathlineto{\pgfqpoint{4.719764in}{7.085114in}}%
\pgfpathlineto{\pgfqpoint{4.719456in}{7.085335in}}%
\pgfpathlineto{\pgfqpoint{4.719071in}{7.085612in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{7.085833in}}%
\pgfpathlineto{\pgfqpoint{4.718454in}{7.086054in}}%
\pgfpathlineto{\pgfqpoint{4.718145in}{7.086275in}}%
\pgfpathlineto{\pgfqpoint{4.717835in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{4.717525in}{7.086717in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{7.086994in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{7.087216in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.087437in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.087660in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{7.087882in}}%
\pgfpathlineto{\pgfqpoint{4.715579in}{7.088105in}}%
\pgfpathlineto{\pgfqpoint{4.715187in}{7.088384in}}%
\pgfpathlineto{\pgfqpoint{4.714874in}{7.088608in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{7.088833in}}%
\pgfpathlineto{\pgfqpoint{4.714246in}{7.089058in}}%
\pgfpathlineto{\pgfqpoint{4.713932in}{7.089284in}}%
\pgfpathlineto{\pgfqpoint{4.713617in}{7.089511in}}%
\pgfpathlineto{\pgfqpoint{4.713223in}{7.089796in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{7.090024in}}%
\pgfpathlineto{\pgfqpoint{4.712591in}{7.090254in}}%
\pgfpathlineto{\pgfqpoint{4.712274in}{7.090485in}}%
\pgfpathlineto{\pgfqpoint{4.711957in}{7.090716in}}%
\pgfpathlineto{\pgfqpoint{4.711640in}{7.090949in}}%
\pgfpathlineto{\pgfqpoint{4.711243in}{7.091241in}}%
\pgfpathlineto{\pgfqpoint{4.710925in}{7.091476in}}%
\pgfpathlineto{\pgfqpoint{4.710606in}{7.091712in}}%
\pgfpathlineto{\pgfqpoint{4.710287in}{7.091950in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{7.092188in}}%
\pgfpathlineto{\pgfqpoint{4.709648in}{7.092428in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{7.092730in}}%
\pgfpathlineto{\pgfqpoint{4.708926in}{7.092973in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.093217in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{7.093463in}}%
\pgfpathlineto{\pgfqpoint{4.707961in}{7.093710in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.093959in}}%
\pgfpathlineto{\pgfqpoint{4.707235in}{7.094272in}}%
\pgfpathlineto{\pgfqpoint{4.706912in}{7.094524in}}%
\pgfpathlineto{\pgfqpoint{4.706588in}{7.094777in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{7.095032in}}%
\pgfpathlineto{\pgfqpoint{4.705939in}{7.095289in}}%
\pgfpathlineto{\pgfqpoint{4.705614in}{7.095547in}}%
\pgfpathlineto{\pgfqpoint{4.705207in}{7.095872in}}%
\pgfpathlineto{\pgfqpoint{4.704881in}{7.096134in}}%
\pgfpathlineto{\pgfqpoint{4.704555in}{7.096397in}}%
\pgfpathlineto{\pgfqpoint{4.704228in}{7.096661in}}%
\pgfpathlineto{\pgfqpoint{4.703901in}{7.096927in}}%
\pgfpathlineto{\pgfqpoint{4.703573in}{7.097195in}}%
\pgfpathlineto{\pgfqpoint{4.703163in}{7.097532in}}%
\pgfpathlineto{\pgfqpoint{4.702834in}{7.097803in}}%
\pgfpathlineto{\pgfqpoint{4.702505in}{7.098075in}}%
\pgfpathlineto{\pgfqpoint{4.702176in}{7.098349in}}%
\pgfpathlineto{\pgfqpoint{4.701846in}{7.098624in}}%
\pgfpathlineto{\pgfqpoint{4.701515in}{7.098901in}}%
\pgfpathlineto{\pgfqpoint{4.701102in}{7.099250in}}%
\pgfpathlineto{\pgfqpoint{4.700770in}{7.099530in}}%
\pgfpathlineto{\pgfqpoint{4.700438in}{7.099812in}}%
\pgfpathlineto{\pgfqpoint{4.700106in}{7.100096in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{7.100381in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{7.100668in}}%
\pgfpathlineto{\pgfqpoint{4.699023in}{7.101030in}}%
\pgfpathlineto{\pgfqpoint{4.698689in}{7.101321in}}%
\pgfpathlineto{\pgfqpoint{4.698355in}{7.101613in}}%
\pgfpathlineto{\pgfqpoint{4.698020in}{7.101908in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{7.102204in}}%
\pgfpathlineto{\pgfqpoint{4.697348in}{7.102503in}}%
\pgfpathlineto{\pgfqpoint{4.696928in}{7.102878in}}%
\pgfpathlineto{\pgfqpoint{4.696591in}{7.103180in}}%
\pgfpathlineto{\pgfqpoint{4.696253in}{7.103485in}}%
\pgfpathlineto{\pgfqpoint{4.695916in}{7.103791in}}%
\pgfpathlineto{\pgfqpoint{4.695577in}{7.104099in}}%
\pgfpathlineto{\pgfqpoint{4.695239in}{7.104408in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{7.104798in}}%
\pgfpathlineto{\pgfqpoint{4.694475in}{7.105112in}}%
\pgfpathlineto{\pgfqpoint{4.694135in}{7.105428in}}%
\pgfpathlineto{\pgfqpoint{4.693794in}{7.105746in}}%
\pgfpathlineto{\pgfqpoint{4.693453in}{7.106065in}}%
\pgfpathlineto{\pgfqpoint{4.693111in}{7.106387in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{7.106791in}}%
\pgfpathlineto{\pgfqpoint{4.692341in}{7.107116in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{7.107443in}}%
\pgfpathlineto{\pgfqpoint{4.691654in}{7.107772in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{7.108102in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{7.108434in}}%
\pgfpathlineto{\pgfqpoint{4.690534in}{7.108852in}}%
\pgfpathlineto{\pgfqpoint{4.690188in}{7.109187in}}%
\pgfpathlineto{\pgfqpoint{4.689842in}{7.109525in}}%
\pgfpathlineto{\pgfqpoint{4.689496in}{7.109864in}}%
\pgfpathlineto{\pgfqpoint{4.689149in}{7.110205in}}%
\pgfpathlineto{\pgfqpoint{4.688801in}{7.110547in}}%
\pgfpathlineto{\pgfqpoint{4.688366in}{7.110978in}}%
\pgfpathlineto{\pgfqpoint{4.688018in}{7.111324in}}%
\pgfpathlineto{\pgfqpoint{4.687668in}{7.111673in}}%
\pgfpathlineto{\pgfqpoint{4.687319in}{7.112023in}}%
\pgfpathlineto{\pgfqpoint{4.686969in}{7.112374in}}%
\pgfpathlineto{\pgfqpoint{4.686618in}{7.112728in}}%
\pgfpathlineto{\pgfqpoint{4.686179in}{7.113173in}}%
\pgfpathlineto{\pgfqpoint{4.685828in}{7.113531in}}%
\pgfpathlineto{\pgfqpoint{4.685476in}{7.113891in}}%
\pgfpathlineto{\pgfqpoint{4.685123in}{7.114252in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{7.114616in}}%
\pgfpathlineto{\pgfqpoint{4.684416in}{7.114982in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{7.115442in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{7.115812in}}%
\pgfpathlineto{\pgfqpoint{4.683263in}{7.116184in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{7.116559in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{7.116936in}}%
\pgfpathlineto{\pgfqpoint{4.682195in}{7.117314in}}%
\pgfpathlineto{\pgfqpoint{4.681748in}{7.117791in}}%
\pgfpathlineto{\pgfqpoint{4.681390in}{7.118174in}}%
\pgfpathlineto{\pgfqpoint{4.681032in}{7.118560in}}%
\pgfpathlineto{\pgfqpoint{4.680673in}{7.118948in}}%
\pgfpathlineto{\pgfqpoint{4.680313in}{7.119338in}}%
\pgfpathlineto{\pgfqpoint{4.679953in}{7.119730in}}%
\pgfpathlineto{\pgfqpoint{4.679503in}{7.120224in}}%
\pgfpathlineto{\pgfqpoint{4.679141in}{7.120621in}}%
\pgfpathlineto{\pgfqpoint{4.678780in}{7.121020in}}%
\pgfpathlineto{\pgfqpoint{4.678418in}{7.121421in}}%
\pgfpathlineto{\pgfqpoint{4.678055in}{7.121824in}}%
\pgfpathlineto{\pgfqpoint{4.677692in}{7.122230in}}%
\pgfpathlineto{\pgfqpoint{4.677237in}{7.122740in}}%
\pgfpathlineto{\pgfqpoint{4.676872in}{7.123150in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{7.123562in}}%
\pgfpathlineto{\pgfqpoint{4.676142in}{7.123976in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{7.124392in}}%
\pgfpathlineto{\pgfqpoint{4.675410in}{7.124810in}}%
\pgfpathlineto{\pgfqpoint{4.674951in}{7.125336in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.125758in}}%
\pgfpathlineto{\pgfqpoint{4.674215in}{7.126183in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{7.126609in}}%
\pgfpathlineto{\pgfqpoint{4.673476in}{7.127038in}}%
\pgfpathlineto{\pgfqpoint{4.673107in}{7.127468in}}%
\pgfpathlineto{\pgfqpoint{4.672643in}{7.128009in}}%
\pgfpathlineto{\pgfqpoint{4.672272in}{7.128444in}}%
\pgfpathlineto{\pgfqpoint{4.671901in}{7.128880in}}%
\pgfpathlineto{\pgfqpoint{4.671528in}{7.129319in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{7.129759in}}%
\pgfpathlineto{\pgfqpoint{4.670782in}{7.130201in}}%
\pgfpathlineto{\pgfqpoint{4.670315in}{7.130757in}}%
\pgfpathlineto{\pgfqpoint{4.669940in}{7.131203in}}%
\pgfpathlineto{\pgfqpoint{4.669565in}{7.131652in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{7.132102in}}%
\pgfpathlineto{\pgfqpoint{4.668813in}{7.132554in}}%
\pgfpathlineto{\pgfqpoint{4.668436in}{7.133008in}}%
\pgfpathlineto{\pgfqpoint{4.667964in}{7.133578in}}%
\pgfpathlineto{\pgfqpoint{4.667586in}{7.134035in}}%
\pgfpathlineto{\pgfqpoint{4.667208in}{7.134495in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{7.134956in}}%
\pgfpathlineto{\pgfqpoint{4.666449in}{7.135419in}}%
\pgfpathlineto{\pgfqpoint{4.666068in}{7.135883in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{7.136466in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{7.136934in}}%
\pgfpathlineto{\pgfqpoint{4.664828in}{7.137404in}}%
\pgfpathlineto{\pgfqpoint{4.664445in}{7.137876in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{7.138349in}}%
\pgfpathlineto{\pgfqpoint{4.663678in}{7.138824in}}%
\pgfpathlineto{\pgfqpoint{4.663197in}{7.139421in}}%
\pgfpathlineto{\pgfqpoint{4.662811in}{7.139900in}}%
\pgfpathlineto{\pgfqpoint{4.662425in}{7.140381in}}%
\pgfpathlineto{\pgfqpoint{4.662039in}{7.140864in}}%
\pgfpathlineto{\pgfqpoint{4.661652in}{7.141349in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{7.141958in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{7.142447in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{7.142939in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{7.143432in}}%
\pgfpathlineto{\pgfqpoint{4.659610in}{7.143927in}}%
\pgfpathlineto{\pgfqpoint{4.659219in}{7.144425in}}%
\pgfpathlineto{\pgfqpoint{4.658729in}{7.145049in}}%
\pgfpathlineto{\pgfqpoint{4.658337in}{7.145551in}}%
\pgfpathlineto{\pgfqpoint{4.657944in}{7.146054in}}%
\pgfpathlineto{\pgfqpoint{4.657551in}{7.146560in}}%
\pgfpathlineto{\pgfqpoint{4.657156in}{7.147067in}}%
\pgfpathlineto{\pgfqpoint{4.656762in}{7.147577in}}%
\pgfpathlineto{\pgfqpoint{4.656267in}{7.148216in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.148729in}}%
\pgfpathlineto{\pgfqpoint{4.655474in}{7.149245in}}%
\pgfpathlineto{\pgfqpoint{4.655077in}{7.149762in}}%
\pgfpathlineto{\pgfqpoint{4.654679in}{7.150281in}}%
\pgfpathlineto{\pgfqpoint{4.654280in}{7.150802in}}%
\pgfpathlineto{\pgfqpoint{4.653781in}{7.151456in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{7.151981in}}%
\pgfpathlineto{\pgfqpoint{4.652980in}{7.152508in}}%
\pgfpathlineto{\pgfqpoint{4.652579in}{7.153037in}}%
\pgfpathlineto{\pgfqpoint{4.652177in}{7.153568in}}%
\pgfpathlineto{\pgfqpoint{4.651774in}{7.154100in}}%
\pgfpathlineto{\pgfqpoint{4.651270in}{7.154769in}}%
\pgfpathlineto{\pgfqpoint{4.650866in}{7.155305in}}%
\pgfpathlineto{\pgfqpoint{4.650461in}{7.155844in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{7.156384in}}%
\pgfpathlineto{\pgfqpoint{4.649650in}{7.156926in}}%
\pgfpathlineto{\pgfqpoint{4.649243in}{7.157470in}}%
\pgfpathlineto{\pgfqpoint{4.648734in}{7.158152in}}%
\pgfpathlineto{\pgfqpoint{4.648326in}{7.158700in}}%
\pgfpathlineto{\pgfqpoint{4.647917in}{7.159250in}}%
\pgfpathlineto{\pgfqpoint{4.647507in}{7.159802in}}%
\pgfpathlineto{\pgfqpoint{4.647097in}{7.160355in}}%
\pgfpathlineto{\pgfqpoint{4.646686in}{7.160910in}}%
\pgfpathlineto{\pgfqpoint{4.646172in}{7.161607in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{7.162166in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{7.162727in}}%
\pgfpathlineto{\pgfqpoint{4.644933in}{7.163290in}}%
\pgfpathlineto{\pgfqpoint{4.644518in}{7.163855in}}%
\pgfpathlineto{\pgfqpoint{4.644103in}{7.164421in}}%
\pgfpathlineto{\pgfqpoint{4.643583in}{7.165132in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{7.165703in}}%
\pgfpathlineto{\pgfqpoint{4.642749in}{7.166276in}}%
\pgfpathlineto{\pgfqpoint{4.642331in}{7.166850in}}%
\pgfpathlineto{\pgfqpoint{4.641912in}{7.167426in}}%
\pgfpathlineto{\pgfqpoint{4.641493in}{7.168004in}}%
\pgfpathlineto{\pgfqpoint{4.640968in}{7.168728in}}%
\pgfpathlineto{\pgfqpoint{4.640547in}{7.169310in}}%
\pgfpathlineto{\pgfqpoint{4.640125in}{7.169893in}}%
\pgfpathlineto{\pgfqpoint{4.639703in}{7.170477in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{7.171063in}}%
\pgfpathlineto{\pgfqpoint{4.638856in}{7.171650in}}%
\pgfpathlineto{\pgfqpoint{4.638325in}{7.172387in}}%
\pgfpathlineto{\pgfqpoint{4.637899in}{7.172977in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{7.173569in}}%
\pgfpathlineto{\pgfqpoint{4.637046in}{7.174162in}}%
\pgfpathlineto{\pgfqpoint{4.636619in}{7.174757in}}%
\pgfpathlineto{\pgfqpoint{4.636190in}{7.175353in}}%
\pgfpathlineto{\pgfqpoint{4.635654in}{7.176100in}}%
\pgfpathlineto{\pgfqpoint{4.635224in}{7.176699in}}%
\pgfpathlineto{\pgfqpoint{4.634793in}{7.177299in}}%
\pgfpathlineto{\pgfqpoint{4.634361in}{7.177901in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{7.178503in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{7.179107in}}%
\pgfpathlineto{\pgfqpoint{4.632954in}{7.179864in}}%
\pgfpathlineto{\pgfqpoint{4.632519in}{7.180470in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{7.181078in}}%
\pgfpathlineto{\pgfqpoint{4.631648in}{7.181687in}}%
\pgfpathlineto{\pgfqpoint{4.631211in}{7.182296in}}%
\pgfpathlineto{\pgfqpoint{4.630773in}{7.182907in}}%
\pgfpathlineto{\pgfqpoint{4.630225in}{7.183671in}}%
\pgfpathlineto{\pgfqpoint{4.629785in}{7.184284in}}%
\pgfpathlineto{\pgfqpoint{4.629345in}{7.184897in}}%
\pgfpathlineto{\pgfqpoint{4.628904in}{7.185511in}}%
\pgfpathlineto{\pgfqpoint{4.628463in}{7.186125in}}%
\pgfpathlineto{\pgfqpoint{4.628020in}{7.186740in}}%
\pgfpathlineto{\pgfqpoint{4.627466in}{7.187509in}}%
\pgfpathlineto{\pgfqpoint{4.627022in}{7.188124in}}%
\pgfpathlineto{\pgfqpoint{4.626577in}{7.188740in}}%
\pgfpathlineto{\pgfqpoint{4.626131in}{7.189355in}}%
\pgfpathlineto{\pgfqpoint{4.625684in}{7.189970in}}%
\pgfpathlineto{\pgfqpoint{4.625237in}{7.190585in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.191353in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.191967in}}%
\pgfpathlineto{\pgfqpoint{4.623777in}{7.192581in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.193194in}}%
\pgfpathlineto{\pgfqpoint{4.622874in}{7.193806in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{7.194417in}}%
\pgfpathlineto{\pgfqpoint{4.621855in}{7.195180in}}%
\pgfpathlineto{\pgfqpoint{4.621401in}{7.195789in}}%
\pgfpathlineto{\pgfqpoint{4.620946in}{7.196398in}}%
\pgfpathlineto{\pgfqpoint{4.620490in}{7.197005in}}%
\pgfpathlineto{\pgfqpoint{4.620033in}{7.197611in}}%
\pgfpathlineto{\pgfqpoint{4.619575in}{7.198216in}}%
\pgfpathlineto{\pgfqpoint{4.619002in}{7.198970in}}%
\pgfpathlineto{\pgfqpoint{4.618543in}{7.199573in}}%
\pgfpathlineto{\pgfqpoint{4.618082in}{7.200174in}}%
\pgfpathlineto{\pgfqpoint{4.617621in}{7.200774in}}%
\pgfpathlineto{\pgfqpoint{4.617159in}{7.201373in}}%
\pgfpathlineto{\pgfqpoint{4.616696in}{7.201971in}}%
\pgfpathlineto{\pgfqpoint{4.616116in}{7.202717in}}%
\pgfpathlineto{\pgfqpoint{4.615652in}{7.203313in}}%
\pgfpathlineto{\pgfqpoint{4.615186in}{7.203908in}}%
\pgfpathlineto{\pgfqpoint{4.614719in}{7.204503in}}%
\pgfpathlineto{\pgfqpoint{4.614252in}{7.205096in}}%
\pgfpathlineto{\pgfqpoint{4.613784in}{7.205689in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{7.206429in}}%
\pgfpathlineto{\pgfqpoint{4.612727in}{7.207021in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{7.207612in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.208204in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.208795in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{7.209387in}}%
\pgfpathlineto{\pgfqpoint{4.610244in}{7.210127in}}%
\pgfpathlineto{\pgfqpoint{4.609768in}{7.210718in}}%
\pgfpathlineto{\pgfqpoint{4.609291in}{7.211310in}}%
\pgfpathlineto{\pgfqpoint{4.608813in}{7.211902in}}%
\pgfpathlineto{\pgfqpoint{4.608335in}{7.212494in}}%
\pgfpathlineto{\pgfqpoint{4.607856in}{7.213086in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{7.213825in}}%
\pgfpathlineto{\pgfqpoint{4.606773in}{7.214417in}}%
\pgfpathlineto{\pgfqpoint{4.606291in}{7.215008in}}%
\pgfpathlineto{\pgfqpoint{4.605808in}{7.215599in}}%
\pgfpathlineto{\pgfqpoint{4.605323in}{7.216189in}}%
\pgfpathlineto{\pgfqpoint{4.604838in}{7.216779in}}%
\pgfpathlineto{\pgfqpoint{4.604230in}{7.217516in}}%
\pgfpathlineto{\pgfqpoint{4.603743in}{7.218106in}}%
\pgfpathlineto{\pgfqpoint{4.603255in}{7.218696in}}%
\pgfpathlineto{\pgfqpoint{4.602765in}{7.219286in}}%
\pgfpathlineto{\pgfqpoint{4.602275in}{7.219876in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{7.220466in}}%
\pgfpathlineto{\pgfqpoint{4.601169in}{7.221204in}}%
\pgfpathlineto{\pgfqpoint{4.600675in}{7.221796in}}%
\pgfpathlineto{\pgfqpoint{4.600181in}{7.222387in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{7.222980in}}%
\pgfpathlineto{\pgfqpoint{4.599190in}{7.223573in}}%
\pgfpathlineto{\pgfqpoint{4.598692in}{7.224167in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{7.224910in}}%
\pgfpathlineto{\pgfqpoint{4.597570in}{7.225507in}}%
\pgfpathlineto{\pgfqpoint{4.597070in}{7.226105in}}%
\pgfpathlineto{\pgfqpoint{4.596568in}{7.226704in}}%
\pgfpathlineto{\pgfqpoint{4.596066in}{7.227305in}}%
\pgfpathlineto{\pgfqpoint{4.595562in}{7.227908in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{7.228664in}}%
\pgfpathlineto{\pgfqpoint{4.594426in}{7.229272in}}%
\pgfpathlineto{\pgfqpoint{4.593919in}{7.229881in}}%
\pgfpathlineto{\pgfqpoint{4.593411in}{7.230493in}}%
\pgfpathlineto{\pgfqpoint{4.592903in}{7.231108in}}%
\pgfpathlineto{\pgfqpoint{4.592393in}{7.231726in}}%
\pgfpathlineto{\pgfqpoint{4.591754in}{7.232502in}}%
\pgfpathlineto{\pgfqpoint{4.591242in}{7.233127in}}%
\pgfpathlineto{\pgfqpoint{4.590729in}{7.233755in}}%
\pgfpathlineto{\pgfqpoint{4.590214in}{7.234386in}}%
\pgfpathlineto{\pgfqpoint{4.589699in}{7.235021in}}%
\pgfpathlineto{\pgfqpoint{4.589183in}{7.235659in}}%
\pgfpathlineto{\pgfqpoint{4.588536in}{7.236463in}}%
\pgfpathlineto{\pgfqpoint{4.588017in}{7.237110in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{7.237760in}}%
\pgfpathlineto{\pgfqpoint{4.586976in}{7.238415in}}%
\pgfpathlineto{\pgfqpoint{4.586454in}{7.239073in}}%
\pgfpathlineto{\pgfqpoint{4.585931in}{7.239735in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{7.240568in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{7.241238in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{7.241910in}}%
\pgfpathlineto{\pgfqpoint{4.583696in}{7.242586in}}%
\pgfpathlineto{\pgfqpoint{4.583167in}{7.243265in}}%
\pgfpathlineto{\pgfqpoint{4.582637in}{7.243948in}}%
\pgfpathlineto{\pgfqpoint{4.581973in}{7.244805in}}%
\pgfpathlineto{\pgfqpoint{4.581440in}{7.245494in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{7.246187in}}%
\pgfpathlineto{\pgfqpoint{4.580372in}{7.246883in}}%
\pgfpathlineto{\pgfqpoint{4.579836in}{7.247583in}}%
\pgfpathlineto{\pgfqpoint{4.579299in}{7.248286in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{7.249169in}}%
\pgfpathlineto{\pgfqpoint{4.578086in}{7.249879in}}%
\pgfpathlineto{\pgfqpoint{4.577545in}{7.250592in}}%
\pgfpathlineto{\pgfqpoint{4.577003in}{7.251309in}}%
\pgfpathlineto{\pgfqpoint{4.576460in}{7.252029in}}%
\pgfpathlineto{\pgfqpoint{4.575916in}{7.252752in}}%
\pgfpathlineto{\pgfqpoint{4.575234in}{7.253661in}}%
\pgfpathlineto{\pgfqpoint{4.574687in}{7.254391in}}%
\pgfpathlineto{\pgfqpoint{4.574139in}{7.255126in}}%
\pgfpathlineto{\pgfqpoint{4.573589in}{7.255864in}}%
\pgfpathlineto{\pgfqpoint{4.573039in}{7.256606in}}%
\pgfpathlineto{\pgfqpoint{4.572487in}{7.257352in}}%
\pgfpathlineto{\pgfqpoint{4.571795in}{7.258290in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{7.259045in}}%
\pgfpathlineto{\pgfqpoint{4.570685in}{7.259804in}}%
\pgfpathlineto{\pgfqpoint{4.570128in}{7.260567in}}%
\pgfpathlineto{\pgfqpoint{4.569570in}{7.261333in}}%
\pgfpathlineto{\pgfqpoint{4.569010in}{7.262104in}}%
\pgfpathlineto{\pgfqpoint{4.568309in}{7.263073in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{7.263852in}}%
\pgfpathlineto{\pgfqpoint{4.567183in}{7.264634in}}%
\pgfpathlineto{\pgfqpoint{4.566619in}{7.265420in}}%
\pgfpathlineto{\pgfqpoint{4.566053in}{7.266209in}}%
\pgfpathlineto{\pgfqpoint{4.565485in}{7.267002in}}%
\pgfpathlineto{\pgfqpoint{4.564774in}{7.267996in}}%
\pgfpathlineto{\pgfqpoint{4.564204in}{7.268795in}}%
\pgfpathlineto{\pgfqpoint{4.563632in}{7.269596in}}%
\pgfpathlineto{\pgfqpoint{4.563059in}{7.270399in}}%
\pgfpathlineto{\pgfqpoint{4.562485in}{7.271204in}}%
\pgfpathlineto{\pgfqpoint{4.561910in}{7.272012in}}%
\pgfpathlineto{\pgfqpoint{4.561189in}{7.273023in}}%
\pgfpathlineto{\pgfqpoint{4.560610in}{7.273834in}}%
\pgfpathlineto{\pgfqpoint{4.560030in}{7.274645in}}%
\pgfpathlineto{\pgfqpoint{4.559449in}{7.275458in}}%
\pgfpathlineto{\pgfqpoint{4.558867in}{7.276271in}}%
\pgfpathlineto{\pgfqpoint{4.558283in}{7.277085in}}%
\pgfpathlineto{\pgfqpoint{4.557551in}{7.278103in}}%
\pgfpathlineto{\pgfqpoint{4.556964in}{7.278917in}}%
\pgfpathlineto{\pgfqpoint{4.556376in}{7.279731in}}%
\pgfpathlineto{\pgfqpoint{4.555786in}{7.280545in}}%
\pgfpathlineto{\pgfqpoint{4.555195in}{7.281359in}}%
\pgfpathlineto{\pgfqpoint{4.554603in}{7.282173in}}%
\pgfpathlineto{\pgfqpoint{4.553860in}{7.283189in}}%
\pgfpathlineto{\pgfqpoint{4.553265in}{7.284002in}}%
\pgfpathlineto{\pgfqpoint{4.552668in}{7.284813in}}%
\pgfpathlineto{\pgfqpoint{4.552069in}{7.285622in}}%
\pgfpathlineto{\pgfqpoint{4.551469in}{7.286430in}}%
\pgfpathlineto{\pgfqpoint{4.550868in}{7.287235in}}%
\pgfpathlineto{\pgfqpoint{4.550114in}{7.288238in}}%
\pgfpathlineto{\pgfqpoint{4.549510in}{7.289038in}}%
\pgfpathlineto{\pgfqpoint{4.548904in}{7.289835in}}%
\pgfpathlineto{\pgfqpoint{4.548296in}{7.290629in}}%
\pgfpathlineto{\pgfqpoint{4.547687in}{7.291420in}}%
\pgfpathlineto{\pgfqpoint{4.547077in}{7.292209in}}%
\pgfpathlineto{\pgfqpoint{4.546312in}{7.293190in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{7.293972in}}%
\pgfpathlineto{\pgfqpoint{4.545083in}{7.294752in}}%
\pgfpathlineto{\pgfqpoint{4.544466in}{7.295530in}}%
\pgfpathlineto{\pgfqpoint{4.543847in}{7.296305in}}%
\pgfpathlineto{\pgfqpoint{4.543228in}{7.297079in}}%
\pgfpathlineto{\pgfqpoint{4.542451in}{7.298045in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{7.298816in}}%
\pgfpathlineto{\pgfqpoint{4.541203in}{7.299587in}}%
\pgfpathlineto{\pgfqpoint{4.540576in}{7.300359in}}%
\pgfpathlineto{\pgfqpoint{4.539948in}{7.301130in}}%
\pgfpathlineto{\pgfqpoint{4.539319in}{7.301903in}}%
\pgfpathlineto{\pgfqpoint{4.538529in}{7.302871in}}%
\pgfpathlineto{\pgfqpoint{4.537896in}{7.303648in}}%
\pgfpathlineto{\pgfqpoint{4.537262in}{7.304426in}}%
\pgfpathlineto{\pgfqpoint{4.536625in}{7.305207in}}%
\pgfpathlineto{\pgfqpoint{4.535987in}{7.305991in}}%
\pgfpathlineto{\pgfqpoint{4.535348in}{7.306778in}}%
\pgfpathlineto{\pgfqpoint{4.534546in}{7.307767in}}%
\pgfpathlineto{\pgfqpoint{4.533903in}{7.308563in}}%
\pgfpathlineto{\pgfqpoint{4.533258in}{7.309364in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{7.310169in}}%
\pgfpathlineto{\pgfqpoint{4.531963in}{7.310981in}}%
\pgfpathlineto{\pgfqpoint{4.531151in}{7.312003in}}%
\pgfpathlineto{\pgfqpoint{4.530499in}{7.312828in}}%
\pgfpathlineto{\pgfqpoint{4.529845in}{7.313660in}}%
\pgfpathlineto{\pgfqpoint{4.529189in}{7.314499in}}%
\pgfpathlineto{\pgfqpoint{4.528532in}{7.315345in}}%
\pgfpathlineto{\pgfqpoint{4.527873in}{7.316199in}}%
\pgfpathlineto{\pgfqpoint{4.527047in}{7.317277in}}%
\pgfpathlineto{\pgfqpoint{4.526385in}{7.318149in}}%
\pgfpathlineto{\pgfqpoint{4.525720in}{7.319028in}}%
\pgfpathlineto{\pgfqpoint{4.525054in}{7.319916in}}%
\pgfpathlineto{\pgfqpoint{4.524386in}{7.320812in}}%
\pgfpathlineto{\pgfqpoint{4.523716in}{7.321717in}}%
\pgfpathlineto{\pgfqpoint{4.522876in}{7.322862in}}%
\pgfpathlineto{\pgfqpoint{4.522203in}{7.323789in}}%
\pgfpathlineto{\pgfqpoint{4.521527in}{7.324727in}}%
\pgfpathlineto{\pgfqpoint{4.520849in}{7.325675in}}%
\pgfpathlineto{\pgfqpoint{4.520170in}{7.326635in}}%
\pgfpathlineto{\pgfqpoint{4.519489in}{7.327606in}}%
\pgfpathlineto{\pgfqpoint{4.518635in}{7.328837in}}%
\pgfpathlineto{\pgfqpoint{4.517950in}{7.329835in}}%
\pgfpathlineto{\pgfqpoint{4.517262in}{7.330846in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{7.331869in}}%
\pgfpathlineto{\pgfqpoint{4.515882in}{7.332905in}}%
\pgfpathlineto{\pgfqpoint{4.515189in}{7.333954in}}%
\pgfpathlineto{\pgfqpoint{4.514321in}{7.335284in}}%
\pgfpathlineto{\pgfqpoint{4.513623in}{7.336362in}}%
\pgfpathlineto{\pgfqpoint{4.512924in}{7.337453in}}%
\pgfpathlineto{\pgfqpoint{4.512223in}{7.338558in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{7.339676in}}%
\pgfpathlineto{\pgfqpoint{4.510815in}{7.340807in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{7.342240in}}%
\pgfpathlineto{\pgfqpoint{4.509221in}{7.343400in}}%
\pgfpathlineto{\pgfqpoint{4.508510in}{7.344574in}}%
\pgfpathlineto{\pgfqpoint{4.507796in}{7.345760in}}%
\pgfpathlineto{\pgfqpoint{4.507081in}{7.346959in}}%
\pgfpathlineto{\pgfqpoint{4.506363in}{7.348170in}}%
\pgfpathlineto{\pgfqpoint{4.505463in}{7.349702in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{7.350942in}}%
\pgfpathlineto{\pgfqpoint{4.504017in}{7.352193in}}%
\pgfpathlineto{\pgfqpoint{4.503290in}{7.353457in}}%
\pgfpathlineto{\pgfqpoint{4.502562in}{7.354733in}}%
\pgfpathlineto{\pgfqpoint{4.501831in}{7.356022in}}%
\pgfpathlineto{\pgfqpoint{4.500915in}{7.357651in}}%
\pgfpathlineto{\pgfqpoint{4.500179in}{7.358968in}}%
\pgfpathlineto{\pgfqpoint{4.499442in}{7.360298in}}%
\pgfpathlineto{\pgfqpoint{4.498702in}{7.361641in}}%
\pgfpathlineto{\pgfqpoint{4.497960in}{7.362996in}}%
\pgfpathlineto{\pgfqpoint{4.497216in}{7.364364in}}%
\pgfpathlineto{\pgfqpoint{4.496282in}{7.366091in}}%
\pgfpathlineto{\pgfqpoint{4.495533in}{7.367486in}}%
\pgfpathlineto{\pgfqpoint{4.494782in}{7.368893in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{7.370311in}}%
\pgfpathlineto{\pgfqpoint{4.493272in}{7.371740in}}%
\pgfpathlineto{\pgfqpoint{4.492514in}{7.373181in}}%
\pgfpathlineto{\pgfqpoint{4.491563in}{7.374996in}}%
\pgfpathlineto{\pgfqpoint{4.490800in}{7.376461in}}%
\pgfpathlineto{\pgfqpoint{4.490034in}{7.377935in}}%
\pgfpathlineto{\pgfqpoint{4.489266in}{7.379419in}}%
\pgfpathlineto{\pgfqpoint{4.488495in}{7.380911in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{7.382412in}}%
\pgfpathlineto{\pgfqpoint{4.486753in}{7.384301in}}%
\pgfpathlineto{\pgfqpoint{4.485975in}{7.385820in}}%
\pgfpathlineto{\pgfqpoint{4.485194in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{4.484411in}{7.388882in}}%
\pgfpathlineto{\pgfqpoint{4.483626in}{7.390423in}}%
\pgfpathlineto{\pgfqpoint{4.482838in}{7.391971in}}%
\pgfpathlineto{\pgfqpoint{4.481850in}{7.393913in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{7.395473in}}%
\pgfpathlineto{\pgfqpoint{4.480260in}{7.397037in}}%
\pgfpathlineto{\pgfqpoint{4.479462in}{7.398605in}}%
\pgfpathlineto{\pgfqpoint{4.478661in}{7.400177in}}%
\pgfpathlineto{\pgfqpoint{4.477857in}{7.401751in}}%
\pgfpathlineto{\pgfqpoint{4.476849in}{7.403722in}}%
\pgfpathlineto{\pgfqpoint{4.476039in}{7.405301in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{7.406881in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{7.408462in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{7.410043in}}%
\pgfpathlineto{\pgfqpoint{4.472775in}{7.411625in}}%
\pgfpathlineto{\pgfqpoint{4.471746in}{7.413602in}}%
\pgfpathlineto{\pgfqpoint{4.470920in}{7.415183in}}%
\pgfpathlineto{\pgfqpoint{4.470091in}{7.416764in}}%
\pgfpathlineto{\pgfqpoint{4.469259in}{7.418345in}}%
\pgfpathlineto{\pgfqpoint{4.468425in}{7.419925in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{7.421505in}}%
\pgfpathlineto{\pgfqpoint{4.466538in}{7.423480in}}%
\pgfpathlineto{\pgfqpoint{4.465694in}{7.425060in}}%
\pgfpathlineto{\pgfqpoint{4.464848in}{7.426641in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{7.428221in}}%
\pgfpathlineto{\pgfqpoint{4.463147in}{7.429801in}}%
\pgfpathlineto{\pgfqpoint{4.462292in}{7.431381in}}%
\pgfpathlineto{\pgfqpoint{4.461219in}{7.433355in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{7.434933in}}%
\pgfpathlineto{\pgfqpoint{4.459493in}{7.436511in}}%
\pgfpathlineto{\pgfqpoint{4.458626in}{7.438087in}}%
\pgfpathlineto{\pgfqpoint{4.457755in}{7.439664in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{7.441241in}}%
\pgfpathlineto{\pgfqpoint{4.455786in}{7.443212in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{4.454022in}{7.446370in}}%
\pgfpathlineto{\pgfqpoint{4.453135in}{7.447951in}}%
\pgfpathlineto{\pgfqpoint{4.452245in}{7.449534in}}%
\pgfpathlineto{\pgfqpoint{4.451353in}{7.451119in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{7.453104in}}%
\pgfpathlineto{\pgfqpoint{4.449332in}{7.454695in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{7.456290in}}%
\pgfpathlineto{\pgfqpoint{4.447522in}{7.457888in}}%
\pgfpathlineto{\pgfqpoint{4.446612in}{7.459490in}}%
\pgfpathlineto{\pgfqpoint{4.445699in}{7.461095in}}%
\pgfpathlineto{\pgfqpoint{4.444553in}{7.463109in}}%
\pgfpathlineto{\pgfqpoint{4.443632in}{7.464724in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{7.466344in}}%
\pgfpathlineto{\pgfqpoint{4.441781in}{7.467969in}}%
\pgfpathlineto{\pgfqpoint{4.440850in}{7.469599in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{7.471234in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{7.473286in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{7.474935in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{7.476590in}}%
\pgfpathlineto{\pgfqpoint{4.435905in}{7.478253in}}%
\pgfpathlineto{\pgfqpoint{4.434952in}{7.479923in}}%
\pgfpathlineto{\pgfqpoint{4.433996in}{7.481603in}}%
\pgfpathlineto{\pgfqpoint{4.432795in}{7.483715in}}%
\pgfpathlineto{\pgfqpoint{4.431830in}{7.485417in}}%
\pgfpathlineto{\pgfqpoint{4.430861in}{7.487129in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{7.488852in}}%
\pgfpathlineto{\pgfqpoint{4.428913in}{7.490588in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{7.492336in}}%
\pgfpathlineto{\pgfqpoint{4.426703in}{7.494541in}}%
\pgfpathlineto{\pgfqpoint{4.425714in}{7.496322in}}%
\pgfpathlineto{\pgfqpoint{4.424721in}{7.498119in}}%
\pgfpathlineto{\pgfqpoint{4.423725in}{7.499932in}}%
\pgfpathlineto{\pgfqpoint{4.422725in}{7.501761in}}%
\pgfpathlineto{\pgfqpoint{4.421720in}{7.503608in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{7.505942in}}%
\pgfpathlineto{\pgfqpoint{4.419446in}{7.507831in}}%
\pgfpathlineto{\pgfqpoint{4.418428in}{7.509739in}}%
\pgfpathlineto{\pgfqpoint{4.417406in}{7.511669in}}%
\pgfpathlineto{\pgfqpoint{4.416380in}{7.513620in}}%
\pgfpathlineto{\pgfqpoint{4.415350in}{7.515594in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{7.518095in}}%
\pgfpathlineto{\pgfqpoint{4.413017in}{7.520124in}}%
\pgfpathlineto{\pgfqpoint{4.411973in}{7.522178in}}%
\pgfpathlineto{\pgfqpoint{4.410925in}{7.524259in}}%
\pgfpathlineto{\pgfqpoint{4.409872in}{7.526366in}}%
\pgfpathlineto{\pgfqpoint{4.408815in}{7.528501in}}%
\pgfpathlineto{\pgfqpoint{4.407487in}{7.531210in}}%
\pgfpathlineto{\pgfqpoint{4.406420in}{7.533408in}}%
\pgfpathlineto{\pgfqpoint{4.405348in}{7.535637in}}%
\pgfpathlineto{\pgfqpoint{4.404271in}{7.537896in}}%
\pgfpathlineto{\pgfqpoint{4.403190in}{7.540185in}}%
\pgfpathlineto{\pgfqpoint{4.402105in}{7.542506in}}%
\pgfpathlineto{\pgfqpoint{4.400741in}{7.545453in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{7.547847in}}%
\pgfpathlineto{\pgfqpoint{4.398543in}{7.550274in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{7.552734in}}%
\pgfpathlineto{\pgfqpoint{4.396326in}{7.555229in}}%
\pgfpathlineto{\pgfqpoint{4.395210in}{7.557757in}}%
\pgfpathlineto{\pgfqpoint{4.393809in}{7.560966in}}%
\pgfpathlineto{\pgfqpoint{4.392681in}{7.563570in}}%
\pgfpathlineto{\pgfqpoint{4.391549in}{7.566205in}}%
\pgfpathlineto{\pgfqpoint{4.390412in}{7.568872in}}%
\pgfpathlineto{\pgfqpoint{4.389270in}{7.571569in}}%
\pgfpathlineto{\pgfqpoint{4.388122in}{7.574295in}}%
\pgfpathlineto{\pgfqpoint{4.386680in}{7.577742in}}%
\pgfpathlineto{\pgfqpoint{4.385520in}{7.580531in}}%
\pgfpathlineto{\pgfqpoint{4.384355in}{7.583347in}}%
\pgfpathlineto{\pgfqpoint{4.383185in}{7.586188in}}%
\pgfpathlineto{\pgfqpoint{4.382009in}{7.589055in}}%
\pgfpathlineto{\pgfqpoint{4.380827in}{7.591946in}}%
\pgfpathlineto{\pgfqpoint{4.379343in}{7.595593in}}%
\pgfpathlineto{\pgfqpoint{4.378149in}{7.598535in}}%
\pgfpathlineto{\pgfqpoint{4.376949in}{7.601500in}}%
\pgfpathlineto{\pgfqpoint{4.375744in}{7.604488in}}%
\pgfpathlineto{\pgfqpoint{4.374532in}{7.607499in}}%
\pgfpathlineto{\pgfqpoint{4.373315in}{7.610534in}}%
\pgfpathlineto{\pgfqpoint{4.371785in}{7.614362in}}%
\pgfpathlineto{\pgfqpoint{4.370555in}{7.617452in}}%
\pgfpathlineto{\pgfqpoint{4.369318in}{7.620566in}}%
\pgfpathlineto{\pgfqpoint{4.368075in}{7.623702in}}%
\pgfpathlineto{\pgfqpoint{4.366826in}{7.626860in}}%
\pgfpathlineto{\pgfqpoint{4.365571in}{7.630038in}}%
\pgfpathlineto{\pgfqpoint{4.363993in}{7.634035in}}%
\pgfpathlineto{\pgfqpoint{4.362724in}{7.637251in}}%
\pgfpathlineto{\pgfqpoint{4.361448in}{7.640481in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{7.643723in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{7.646975in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{7.650235in}}%
\pgfpathlineto{\pgfqpoint{4.355952in}{7.654319in}}%
\pgfpathlineto{\pgfqpoint{4.354641in}{7.657592in}}%
\pgfpathlineto{\pgfqpoint{4.353324in}{7.660869in}}%
\pgfpathlineto{\pgfqpoint{4.351999in}{7.664152in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{7.667440in}}%
\pgfpathlineto{\pgfqpoint{4.349329in}{7.670736in}}%
\pgfpathlineto{\pgfqpoint{4.347645in}{7.674867in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{7.678184in}}%
\pgfpathlineto{\pgfqpoint{4.344928in}{7.681515in}}%
\pgfpathlineto{\pgfqpoint{4.343558in}{7.684861in}}%
\pgfpathlineto{\pgfqpoint{4.342181in}{7.688225in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{7.691608in}}%
\pgfpathlineto{\pgfqpoint{4.339054in}{7.695867in}}%
\pgfpathlineto{\pgfqpoint{4.337652in}{7.699299in}}%
\pgfpathlineto{\pgfqpoint{4.336242in}{7.702755in}}%
\pgfpathlineto{\pgfqpoint{4.334824in}{7.706234in}}%
\pgfpathlineto{\pgfqpoint{4.333398in}{7.709737in}}%
\pgfpathlineto{\pgfqpoint{4.331964in}{7.713262in}}%
\pgfpathlineto{\pgfqpoint{4.330159in}{7.717699in}}%
\pgfpathlineto{\pgfqpoint{4.328706in}{7.721270in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{7.724859in}}%
\pgfpathlineto{\pgfqpoint{4.325775in}{7.728464in}}%
\pgfpathlineto{\pgfqpoint{4.324297in}{7.732085in}}%
\pgfpathlineto{\pgfqpoint{4.322810in}{7.735722in}}%
\pgfpathlineto{\pgfqpoint{4.320938in}{7.740296in}}%
\pgfpathlineto{\pgfqpoint{4.319431in}{7.743978in}}%
\pgfpathlineto{\pgfqpoint{4.317914in}{7.747680in}}%
\pgfpathlineto{\pgfqpoint{4.316389in}{7.751404in}}%
\pgfpathlineto{\pgfqpoint{4.314854in}{7.755149in}}%
\pgfpathlineto{\pgfqpoint{4.313309in}{7.758918in}}%
\pgfpathlineto{\pgfqpoint{4.311365in}{7.763663in}}%
\pgfpathlineto{\pgfqpoint{4.309799in}{7.767488in}}%
\pgfpathlineto{\pgfqpoint{4.308224in}{7.771340in}}%
\pgfpathlineto{\pgfqpoint{4.306638in}{7.775221in}}%
\pgfpathlineto{\pgfqpoint{4.305042in}{7.779133in}}%
\pgfpathlineto{\pgfqpoint{4.303436in}{7.783077in}}%
\pgfpathlineto{\pgfqpoint{4.301414in}{7.788048in}}%
\pgfpathlineto{\pgfqpoint{4.299784in}{7.792059in}}%
\pgfpathlineto{\pgfqpoint{4.298144in}{7.796101in}}%
\pgfpathlineto{\pgfqpoint{4.296493in}{7.800175in}}%
\pgfpathlineto{\pgfqpoint{4.294831in}{7.804282in}}%
\pgfpathlineto{\pgfqpoint{4.293159in}{7.808426in}}%
\pgfpathlineto{\pgfqpoint{4.291052in}{7.813659in}}%
\pgfpathlineto{\pgfqpoint{4.289353in}{7.817891in}}%
\pgfpathlineto{\pgfqpoint{4.287644in}{7.822167in}}%
\pgfpathlineto{\pgfqpoint{4.285922in}{7.826490in}}%
\pgfpathlineto{\pgfqpoint{4.284189in}{7.830860in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{7.835277in}}%
\pgfpathlineto{\pgfqpoint{4.280244in}{7.840862in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{7.845378in}}%
\pgfpathlineto{\pgfqpoint{4.276685in}{7.849932in}}%
\pgfpathlineto{\pgfqpoint{4.274887in}{7.854519in}}%
\pgfpathlineto{\pgfqpoint{4.273075in}{7.859134in}}%
\pgfpathlineto{\pgfqpoint{4.271251in}{7.863771in}}%
\pgfpathlineto{\pgfqpoint{4.268951in}{7.869588in}}%
\pgfpathlineto{\pgfqpoint{4.267096in}{7.874256in}}%
\pgfpathlineto{\pgfqpoint{4.265227in}{7.878935in}}%
\pgfpathlineto{\pgfqpoint{4.263344in}{7.883625in}}%
\pgfpathlineto{\pgfqpoint{4.261447in}{7.888325in}}%
\pgfpathlineto{\pgfqpoint{4.259536in}{7.893036in}}%
\pgfpathlineto{\pgfqpoint{4.257126in}{7.898937in}}%
\pgfpathlineto{\pgfqpoint{4.255182in}{7.903670in}}%
\pgfpathlineto{\pgfqpoint{4.253713in}{7.907227in}}%
\pgfpathlineto{\pgfqpoint{4.253713in}{7.907227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.433011in}{6.848094in}}{\pgfqpoint{4.955608in}{7.850087in}}{%
\pgfpathmoveto{\pgfqpoint{4.433011in}{7.779167in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{7.850087in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{7.847738in}}%
\pgfpathlineto{\pgfqpoint{4.434967in}{7.845397in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{7.843064in}}%
\pgfpathlineto{\pgfqpoint{4.436908in}{7.840739in}}%
\pgfpathlineto{\pgfqpoint{4.437872in}{7.838422in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.836112in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{7.833810in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{7.831515in}}%
\pgfpathlineto{\pgfqpoint{4.441695in}{7.829228in}}%
\pgfpathlineto{\pgfqpoint{4.442642in}{7.826949in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{7.824678in}}%
\pgfpathlineto{\pgfqpoint{4.444993in}{7.821285in}}%
\pgfpathlineto{\pgfqpoint{4.445928in}{7.819032in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{7.816787in}}%
\pgfpathlineto{\pgfqpoint{4.447786in}{7.814549in}}%
\pgfpathlineto{\pgfqpoint{4.448710in}{7.812317in}}%
\pgfpathlineto{\pgfqpoint{4.449631in}{7.810092in}}%
\pgfpathlineto{\pgfqpoint{4.450548in}{7.807872in}}%
\pgfpathlineto{\pgfqpoint{4.451462in}{7.805659in}}%
\pgfpathlineto{\pgfqpoint{4.452373in}{7.803451in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{7.801250in}}%
\pgfpathlineto{\pgfqpoint{4.454184in}{7.799053in}}%
\pgfpathlineto{\pgfqpoint{4.455085in}{7.796863in}}%
\pgfpathlineto{\pgfqpoint{4.455983in}{7.794678in}}%
\pgfpathlineto{\pgfqpoint{4.456877in}{7.792500in}}%
\pgfpathlineto{\pgfqpoint{4.457769in}{7.790327in}}%
\pgfpathlineto{\pgfqpoint{4.458657in}{7.788160in}}%
\pgfpathlineto{\pgfqpoint{4.459542in}{7.785999in}}%
\pgfpathlineto{\pgfqpoint{4.460424in}{7.783845in}}%
\pgfpathlineto{\pgfqpoint{4.461302in}{7.781698in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.779558in}}%
\pgfpathlineto{\pgfqpoint{4.463051in}{7.777425in}}%
\pgfpathlineto{\pgfqpoint{4.463921in}{7.775298in}}%
\pgfpathlineto{\pgfqpoint{4.464787in}{7.773178in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{7.771065in}}%
\pgfpathlineto{\pgfqpoint{4.466941in}{7.767905in}}%
\pgfpathlineto{\pgfqpoint{4.467798in}{7.765806in}}%
\pgfpathlineto{\pgfqpoint{4.468651in}{7.763712in}}%
\pgfpathlineto{\pgfqpoint{4.469502in}{7.761623in}}%
\pgfpathlineto{\pgfqpoint{4.470349in}{7.759538in}}%
\pgfpathlineto{\pgfqpoint{4.471194in}{7.757459in}}%
\pgfpathlineto{\pgfqpoint{4.472036in}{7.755384in}}%
\pgfpathlineto{\pgfqpoint{4.472875in}{7.753314in}}%
\pgfpathlineto{\pgfqpoint{4.473712in}{7.751248in}}%
\pgfpathlineto{\pgfqpoint{4.474546in}{7.749187in}}%
\pgfpathlineto{\pgfqpoint{4.475376in}{7.747130in}}%
\pgfpathlineto{\pgfqpoint{4.476205in}{7.745077in}}%
\pgfpathlineto{\pgfqpoint{4.477030in}{7.743030in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{7.740987in}}%
\pgfpathlineto{\pgfqpoint{4.478673in}{7.738949in}}%
\pgfpathlineto{\pgfqpoint{4.479490in}{7.736916in}}%
\pgfpathlineto{\pgfqpoint{4.480305in}{7.734889in}}%
\pgfpathlineto{\pgfqpoint{4.481117in}{7.732867in}}%
\pgfpathlineto{\pgfqpoint{4.481927in}{7.730852in}}%
\pgfpathlineto{\pgfqpoint{4.482733in}{7.728843in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{7.726841in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{7.724846in}}%
\pgfpathlineto{\pgfqpoint{4.485139in}{7.722857in}}%
\pgfpathlineto{\pgfqpoint{4.485935in}{7.720874in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{7.717913in}}%
\pgfpathlineto{\pgfqpoint{4.487916in}{7.715947in}}%
\pgfpathlineto{\pgfqpoint{4.488704in}{7.713986in}}%
\pgfpathlineto{\pgfqpoint{4.489489in}{7.712032in}}%
\pgfpathlineto{\pgfqpoint{4.490272in}{7.710083in}}%
\pgfpathlineto{\pgfqpoint{4.491053in}{7.708141in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{7.706204in}}%
\pgfpathlineto{\pgfqpoint{4.492607in}{7.704272in}}%
\pgfpathlineto{\pgfqpoint{4.493380in}{7.702347in}}%
\pgfpathlineto{\pgfqpoint{4.494151in}{7.700427in}}%
\pgfpathlineto{\pgfqpoint{4.494920in}{7.698513in}}%
\pgfpathlineto{\pgfqpoint{4.495686in}{7.696605in}}%
\pgfpathlineto{\pgfqpoint{4.496450in}{7.694704in}}%
\pgfpathlineto{\pgfqpoint{4.497212in}{7.692808in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{7.690920in}}%
\pgfpathlineto{\pgfqpoint{4.498728in}{7.689038in}}%
\pgfpathlineto{\pgfqpoint{4.499483in}{7.687162in}}%
\pgfpathlineto{\pgfqpoint{4.500236in}{7.685294in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{7.683432in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.681577in}}%
\pgfpathlineto{\pgfqpoint{4.502480in}{7.679729in}}%
\pgfpathlineto{\pgfqpoint{4.503223in}{7.677888in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{7.676055in}}%
\pgfpathlineto{\pgfqpoint{4.505073in}{7.673318in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{7.671504in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.669697in}}%
\pgfpathlineto{\pgfqpoint{4.507274in}{7.667898in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{7.666106in}}%
\pgfpathlineto{\pgfqpoint{4.508732in}{7.664323in}}%
\pgfpathlineto{\pgfqpoint{4.509457in}{7.662548in}}%
\pgfpathlineto{\pgfqpoint{4.510180in}{7.660781in}}%
\pgfpathlineto{\pgfqpoint{4.510901in}{7.659022in}}%
\pgfpathlineto{\pgfqpoint{4.511621in}{7.657272in}}%
\pgfpathlineto{\pgfqpoint{4.512338in}{7.655530in}}%
\pgfpathlineto{\pgfqpoint{4.513053in}{7.653797in}}%
\pgfpathlineto{\pgfqpoint{4.513766in}{7.652072in}}%
\pgfpathlineto{\pgfqpoint{4.514477in}{7.650356in}}%
\pgfpathlineto{\pgfqpoint{4.515186in}{7.648648in}}%
\pgfpathlineto{\pgfqpoint{4.515893in}{7.646948in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{7.645257in}}%
\pgfpathlineto{\pgfqpoint{4.517301in}{7.643573in}}%
\pgfpathlineto{\pgfqpoint{4.518002in}{7.641897in}}%
\pgfpathlineto{\pgfqpoint{4.518701in}{7.640228in}}%
\pgfpathlineto{\pgfqpoint{4.519398in}{7.638567in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.636912in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{7.635263in}}%
\pgfpathlineto{\pgfqpoint{4.521479in}{7.633621in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{7.631169in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{7.629542in}}%
\pgfpathlineto{\pgfqpoint{4.523884in}{7.627920in}}%
\pgfpathlineto{\pgfqpoint{4.524567in}{7.626304in}}%
\pgfpathlineto{\pgfqpoint{4.525248in}{7.624694in}}%
\pgfpathlineto{\pgfqpoint{4.525927in}{7.623088in}}%
\pgfpathlineto{\pgfqpoint{4.526605in}{7.621488in}}%
\pgfpathlineto{\pgfqpoint{4.527280in}{7.619892in}}%
\pgfpathlineto{\pgfqpoint{4.527954in}{7.618301in}}%
\pgfpathlineto{\pgfqpoint{4.528626in}{7.616716in}}%
\pgfpathlineto{\pgfqpoint{4.529297in}{7.615136in}}%
\pgfpathlineto{\pgfqpoint{4.529965in}{7.613561in}}%
\pgfpathlineto{\pgfqpoint{4.530632in}{7.611991in}}%
\pgfpathlineto{\pgfqpoint{4.531297in}{7.610427in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{7.608869in}}%
\pgfpathlineto{\pgfqpoint{4.532621in}{7.607316in}}%
\pgfpathlineto{\pgfqpoint{4.533281in}{7.605768in}}%
\pgfpathlineto{\pgfqpoint{4.533939in}{7.604226in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.602689in}}%
\pgfpathlineto{\pgfqpoint{4.535250in}{7.601157in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.599631in}}%
\pgfpathlineto{\pgfqpoint{4.536554in}{7.598110in}}%
\pgfpathlineto{\pgfqpoint{4.537203in}{7.596594in}}%
\pgfpathlineto{\pgfqpoint{4.537851in}{7.595082in}}%
\pgfpathlineto{\pgfqpoint{4.538820in}{7.592824in}}%
\pgfpathlineto{\pgfqpoint{4.539463in}{7.591325in}}%
\pgfpathlineto{\pgfqpoint{4.540105in}{7.589830in}}%
\pgfpathlineto{\pgfqpoint{4.540746in}{7.588340in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{7.586854in}}%
\pgfpathlineto{\pgfqpoint{4.542022in}{7.585373in}}%
\pgfpathlineto{\pgfqpoint{4.542657in}{7.583896in}}%
\pgfpathlineto{\pgfqpoint{4.543291in}{7.582424in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{7.580955in}}%
\pgfpathlineto{\pgfqpoint{4.544554in}{7.579491in}}%
\pgfpathlineto{\pgfqpoint{4.545183in}{7.578031in}}%
\pgfpathlineto{\pgfqpoint{4.545811in}{7.576574in}}%
\pgfpathlineto{\pgfqpoint{4.546437in}{7.575122in}}%
\pgfpathlineto{\pgfqpoint{4.547061in}{7.573673in}}%
\pgfpathlineto{\pgfqpoint{4.547684in}{7.572229in}}%
\pgfpathlineto{\pgfqpoint{4.548305in}{7.570788in}}%
\pgfpathlineto{\pgfqpoint{4.548925in}{7.569350in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.567916in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{7.566485in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.565058in}}%
\pgfpathlineto{\pgfqpoint{4.551390in}{7.563634in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{7.562214in}}%
\pgfpathlineto{\pgfqpoint{4.552613in}{7.560798in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.559385in}}%
\pgfpathlineto{\pgfqpoint{4.554133in}{7.557274in}}%
\pgfpathlineto{\pgfqpoint{4.554739in}{7.555872in}}%
\pgfpathlineto{\pgfqpoint{4.555343in}{7.554473in}}%
\pgfpathlineto{\pgfqpoint{4.555946in}{7.553078in}}%
\pgfpathlineto{\pgfqpoint{4.556547in}{7.551688in}}%
\pgfpathlineto{\pgfqpoint{4.557147in}{7.550300in}}%
\pgfpathlineto{\pgfqpoint{4.557745in}{7.548917in}}%
\pgfpathlineto{\pgfqpoint{4.558342in}{7.547537in}}%
\pgfpathlineto{\pgfqpoint{4.558938in}{7.546160in}}%
\pgfpathlineto{\pgfqpoint{4.559532in}{7.544787in}}%
\pgfpathlineto{\pgfqpoint{4.560125in}{7.543417in}}%
\pgfpathlineto{\pgfqpoint{4.560716in}{7.542049in}}%
\pgfpathlineto{\pgfqpoint{4.561306in}{7.540685in}}%
\pgfpathlineto{\pgfqpoint{4.561895in}{7.539323in}}%
\pgfpathlineto{\pgfqpoint{4.562482in}{7.537965in}}%
\pgfpathlineto{\pgfqpoint{4.563068in}{7.536609in}}%
\pgfpathlineto{\pgfqpoint{4.563653in}{7.535255in}}%
\pgfpathlineto{\pgfqpoint{4.564236in}{7.533904in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.532556in}}%
\pgfpathlineto{\pgfqpoint{4.565398in}{7.531210in}}%
\pgfpathlineto{\pgfqpoint{4.565977in}{7.529867in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{7.528527in}}%
\pgfpathlineto{\pgfqpoint{4.567132in}{7.527189in}}%
\pgfpathlineto{\pgfqpoint{4.567707in}{7.525853in}}%
\pgfpathlineto{\pgfqpoint{4.568567in}{7.523854in}}%
\pgfpathlineto{\pgfqpoint{4.569139in}{7.522525in}}%
\pgfpathlineto{\pgfqpoint{4.569710in}{7.521198in}}%
\pgfpathlineto{\pgfqpoint{4.570279in}{7.519874in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{7.518553in}}%
\pgfpathlineto{\pgfqpoint{4.571414in}{7.517235in}}%
\pgfpathlineto{\pgfqpoint{4.571979in}{7.515920in}}%
\pgfpathlineto{\pgfqpoint{4.572543in}{7.514609in}}%
\pgfpathlineto{\pgfqpoint{4.573106in}{7.513301in}}%
\pgfpathlineto{\pgfqpoint{4.573668in}{7.511996in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{7.510695in}}%
\pgfpathlineto{\pgfqpoint{4.574787in}{7.509398in}}%
\pgfpathlineto{\pgfqpoint{4.575345in}{7.508104in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.506814in}}%
\pgfpathlineto{\pgfqpoint{4.576457in}{7.505528in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{7.504245in}}%
\pgfpathlineto{\pgfqpoint{4.577565in}{7.502967in}}%
\pgfpathlineto{\pgfqpoint{4.578117in}{7.501692in}}%
\pgfpathlineto{\pgfqpoint{4.578667in}{7.500421in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.499154in}}%
\pgfpathlineto{\pgfqpoint{4.579765in}{7.497891in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.496632in}}%
\pgfpathlineto{\pgfqpoint{4.580858in}{7.495377in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{7.493502in}}%
\pgfpathlineto{\pgfqpoint{4.582217in}{7.492257in}}%
\pgfpathlineto{\pgfqpoint{4.582759in}{7.491016in}}%
\pgfpathlineto{\pgfqpoint{4.583299in}{7.489780in}}%
\pgfpathlineto{\pgfqpoint{4.583838in}{7.488547in}}%
\pgfpathlineto{\pgfqpoint{4.584377in}{7.487318in}}%
\pgfpathlineto{\pgfqpoint{4.584914in}{7.486093in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{7.484872in}}%
\pgfpathlineto{\pgfqpoint{4.585984in}{7.483656in}}%
\pgfpathlineto{\pgfqpoint{4.586518in}{7.482443in}}%
\pgfpathlineto{\pgfqpoint{4.587051in}{7.481234in}}%
\pgfpathlineto{\pgfqpoint{4.587582in}{7.480030in}}%
\pgfpathlineto{\pgfqpoint{4.588112in}{7.478830in}}%
\pgfpathlineto{\pgfqpoint{4.588641in}{7.477634in}}%
\pgfpathlineto{\pgfqpoint{4.589169in}{7.476443in}}%
\pgfpathlineto{\pgfqpoint{4.589696in}{7.475255in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{7.474072in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{7.472893in}}%
\pgfpathlineto{\pgfqpoint{4.591271in}{7.471717in}}%
\pgfpathlineto{\pgfqpoint{4.591793in}{7.470546in}}%
\pgfpathlineto{\pgfqpoint{4.592315in}{7.469380in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.468217in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{7.467058in}}%
\pgfpathlineto{\pgfqpoint{4.593873in}{7.465903in}}%
\pgfpathlineto{\pgfqpoint{4.594648in}{7.464179in}}%
\pgfpathlineto{\pgfqpoint{4.595163in}{7.463035in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{7.461894in}}%
\pgfpathlineto{\pgfqpoint{4.596191in}{7.460758in}}%
\pgfpathlineto{\pgfqpoint{4.596704in}{7.459626in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{7.458498in}}%
\pgfpathlineto{\pgfqpoint{4.597726in}{7.457375in}}%
\pgfpathlineto{\pgfqpoint{4.598235in}{7.456255in}}%
\pgfpathlineto{\pgfqpoint{4.598743in}{7.455140in}}%
\pgfpathlineto{\pgfqpoint{4.599250in}{7.454029in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{7.452922in}}%
\pgfpathlineto{\pgfqpoint{4.600262in}{7.451820in}}%
\pgfpathlineto{\pgfqpoint{4.600766in}{7.450722in}}%
\pgfpathlineto{\pgfqpoint{4.601269in}{7.449628in}}%
\pgfpathlineto{\pgfqpoint{4.601772in}{7.448539in}}%
\pgfpathlineto{\pgfqpoint{4.602273in}{7.447454in}}%
\pgfpathlineto{\pgfqpoint{4.602773in}{7.446373in}}%
\pgfpathlineto{\pgfqpoint{4.603272in}{7.445296in}}%
\pgfpathlineto{\pgfqpoint{4.603770in}{7.444224in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{7.443155in}}%
\pgfpathlineto{\pgfqpoint{4.604764in}{7.442091in}}%
\pgfpathlineto{\pgfqpoint{4.605259in}{7.441030in}}%
\pgfpathlineto{\pgfqpoint{4.605753in}{7.439974in}}%
\pgfpathlineto{\pgfqpoint{4.606247in}{7.438921in}}%
\pgfpathlineto{\pgfqpoint{4.606985in}{7.437349in}}%
\pgfpathlineto{\pgfqpoint{4.607476in}{7.436307in}}%
\pgfpathlineto{\pgfqpoint{4.607966in}{7.435268in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.434234in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{7.433204in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{7.432178in}}%
\pgfpathlineto{\pgfqpoint{4.609916in}{7.431157in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{7.430141in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{7.429130in}}%
\pgfpathlineto{\pgfqpoint{4.611369in}{7.428123in}}%
\pgfpathlineto{\pgfqpoint{4.611851in}{7.427122in}}%
\pgfpathlineto{\pgfqpoint{4.612333in}{7.426125in}}%
\pgfpathlineto{\pgfqpoint{4.612813in}{7.425133in}}%
\pgfpathlineto{\pgfqpoint{4.613293in}{7.424146in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{7.423164in}}%
\pgfpathlineto{\pgfqpoint{4.614250in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{4.614727in}{7.421215in}}%
\pgfpathlineto{\pgfqpoint{4.615203in}{7.420249in}}%
\pgfpathlineto{\pgfqpoint{4.615678in}{7.419288in}}%
\pgfpathlineto{\pgfqpoint{4.616152in}{7.418332in}}%
\pgfpathlineto{\pgfqpoint{4.616625in}{7.417382in}}%
\pgfpathlineto{\pgfqpoint{4.617098in}{7.416437in}}%
\pgfpathlineto{\pgfqpoint{4.617569in}{7.415498in}}%
\pgfpathlineto{\pgfqpoint{4.618040in}{7.414564in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{7.413174in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{7.412255in}}%
\pgfpathlineto{\pgfqpoint{4.619681in}{7.411341in}}%
\pgfpathlineto{\pgfqpoint{4.620147in}{7.410433in}}%
\pgfpathlineto{\pgfqpoint{4.620613in}{7.409531in}}%
\pgfpathlineto{\pgfqpoint{4.621078in}{7.408635in}}%
\pgfpathlineto{\pgfqpoint{4.621542in}{7.407744in}}%
\pgfpathlineto{\pgfqpoint{4.622006in}{7.406860in}}%
\pgfpathlineto{\pgfqpoint{4.622468in}{7.405981in}}%
\pgfpathlineto{\pgfqpoint{4.622930in}{7.405108in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.404241in}}%
\pgfpathlineto{\pgfqpoint{4.623850in}{7.403379in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{7.402522in}}%
\pgfpathlineto{\pgfqpoint{4.624768in}{7.401672in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{7.400826in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{7.399987in}}%
\pgfpathlineto{\pgfqpoint{4.626137in}{7.399152in}}%
\pgfpathlineto{\pgfqpoint{4.626592in}{7.398323in}}%
\pgfpathlineto{\pgfqpoint{4.627047in}{7.397499in}}%
\pgfpathlineto{\pgfqpoint{4.627500in}{7.396681in}}%
\pgfpathlineto{\pgfqpoint{4.627952in}{7.395867in}}%
\pgfpathlineto{\pgfqpoint{4.628404in}{7.395059in}}%
\pgfpathlineto{\pgfqpoint{4.628855in}{7.394256in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{7.393458in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{7.392271in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{7.391486in}}%
\pgfpathlineto{\pgfqpoint{4.630874in}{7.390706in}}%
\pgfpathlineto{\pgfqpoint{4.631320in}{7.389932in}}%
\pgfpathlineto{\pgfqpoint{4.631766in}{7.389162in}}%
\pgfpathlineto{\pgfqpoint{4.632211in}{7.388397in}}%
\pgfpathlineto{\pgfqpoint{4.632655in}{7.387637in}}%
\pgfpathlineto{\pgfqpoint{4.633098in}{7.386882in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{7.386132in}}%
\pgfpathlineto{\pgfqpoint{4.633982in}{7.385386in}}%
\pgfpathlineto{\pgfqpoint{4.634423in}{7.384645in}}%
\pgfpathlineto{\pgfqpoint{4.634863in}{7.383909in}}%
\pgfpathlineto{\pgfqpoint{4.635303in}{7.383176in}}%
\pgfpathlineto{\pgfqpoint{4.635741in}{7.382449in}}%
\pgfpathlineto{\pgfqpoint{4.636179in}{7.381725in}}%
\pgfpathlineto{\pgfqpoint{4.636616in}{7.381006in}}%
\pgfpathlineto{\pgfqpoint{4.637053in}{7.380290in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{7.379579in}}%
\pgfpathlineto{\pgfqpoint{4.637923in}{7.378872in}}%
\pgfpathlineto{\pgfqpoint{4.638357in}{7.378168in}}%
\pgfpathlineto{\pgfqpoint{4.638791in}{7.377468in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{7.376772in}}%
\pgfpathlineto{\pgfqpoint{4.639655in}{7.376080in}}%
\pgfpathlineto{\pgfqpoint{4.640086in}{7.375391in}}%
\pgfpathlineto{\pgfqpoint{4.640732in}{7.374364in}}%
\pgfpathlineto{\pgfqpoint{4.641161in}{7.373685in}}%
\pgfpathlineto{\pgfqpoint{4.641589in}{7.373008in}}%
\pgfpathlineto{\pgfqpoint{4.642017in}{7.372336in}}%
\pgfpathlineto{\pgfqpoint{4.642444in}{7.371666in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{7.371000in}}%
\pgfpathlineto{\pgfqpoint{4.643296in}{7.370338in}}%
\pgfpathlineto{\pgfqpoint{4.643721in}{7.369678in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{7.369022in}}%
\pgfpathlineto{\pgfqpoint{4.644569in}{7.368369in}}%
\pgfpathlineto{\pgfqpoint{4.644992in}{7.367720in}}%
\pgfpathlineto{\pgfqpoint{4.645414in}{7.367073in}}%
\pgfpathlineto{\pgfqpoint{4.645835in}{7.366429in}}%
\pgfpathlineto{\pgfqpoint{4.646256in}{7.365788in}}%
\pgfpathlineto{\pgfqpoint{4.646676in}{7.365149in}}%
\pgfpathlineto{\pgfqpoint{4.647095in}{7.364514in}}%
\pgfpathlineto{\pgfqpoint{4.647514in}{7.363880in}}%
\pgfpathlineto{\pgfqpoint{4.647932in}{7.363250in}}%
\pgfpathlineto{\pgfqpoint{4.648349in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{4.648765in}{7.361995in}}%
\pgfpathlineto{\pgfqpoint{4.649181in}{7.361372in}}%
\pgfpathlineto{\pgfqpoint{4.649596in}{7.360750in}}%
\pgfpathlineto{\pgfqpoint{4.650011in}{7.360131in}}%
\pgfpathlineto{\pgfqpoint{4.650631in}{7.359205in}}%
\pgfpathlineto{\pgfqpoint{4.651044in}{7.358591in}}%
\pgfpathlineto{\pgfqpoint{4.651456in}{7.357979in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{7.357368in}}%
\pgfpathlineto{\pgfqpoint{4.652278in}{7.356759in}}%
\pgfpathlineto{\pgfqpoint{4.652688in}{7.356152in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{7.355547in}}%
\pgfpathlineto{\pgfqpoint{4.653506in}{7.354943in}}%
\pgfpathlineto{\pgfqpoint{4.653914in}{7.354341in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{7.353740in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{7.353140in}}%
\pgfpathlineto{\pgfqpoint{4.655134in}{7.352541in}}%
\pgfpathlineto{\pgfqpoint{4.655539in}{7.351943in}}%
\pgfpathlineto{\pgfqpoint{4.655944in}{7.351345in}}%
\pgfpathlineto{\pgfqpoint{4.656348in}{7.350749in}}%
\pgfpathlineto{\pgfqpoint{4.656752in}{7.350153in}}%
\pgfpathlineto{\pgfqpoint{4.657154in}{7.349557in}}%
\pgfpathlineto{\pgfqpoint{4.657557in}{7.348962in}}%
\pgfpathlineto{\pgfqpoint{4.657958in}{7.348368in}}%
\pgfpathlineto{\pgfqpoint{4.658359in}{7.347773in}}%
\pgfpathlineto{\pgfqpoint{4.658759in}{7.347179in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{7.346585in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{7.345991in}}%
\pgfpathlineto{\pgfqpoint{4.659956in}{7.345398in}}%
\pgfpathlineto{\pgfqpoint{4.660552in}{7.344507in}}%
\pgfpathlineto{\pgfqpoint{4.660949in}{7.343913in}}%
\pgfpathlineto{\pgfqpoint{4.661345in}{7.343320in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{7.342726in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.342132in}}%
\pgfpathlineto{\pgfqpoint{4.662530in}{7.341538in}}%
\pgfpathlineto{\pgfqpoint{4.662924in}{7.340944in}}%
\pgfpathlineto{\pgfqpoint{4.663317in}{7.340350in}}%
\pgfpathlineto{\pgfqpoint{4.663709in}{7.339756in}}%
\pgfpathlineto{\pgfqpoint{4.664101in}{7.339161in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{7.338567in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{7.337972in}}%
\pgfpathlineto{\pgfqpoint{4.665273in}{7.337377in}}%
\pgfpathlineto{\pgfqpoint{4.665662in}{7.336782in}}%
\pgfpathlineto{\pgfqpoint{4.666051in}{7.336186in}}%
\pgfpathlineto{\pgfqpoint{4.666439in}{7.335591in}}%
\pgfpathlineto{\pgfqpoint{4.666827in}{7.334995in}}%
\pgfpathlineto{\pgfqpoint{4.667214in}{7.334398in}}%
\pgfpathlineto{\pgfqpoint{4.667600in}{7.333802in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{7.333205in}}%
\pgfpathlineto{\pgfqpoint{4.668371in}{7.332608in}}%
\pgfpathlineto{\pgfqpoint{4.668756in}{7.332011in}}%
\pgfpathlineto{\pgfqpoint{4.669140in}{7.331413in}}%
\pgfpathlineto{\pgfqpoint{4.669523in}{7.330815in}}%
\pgfpathlineto{\pgfqpoint{4.670097in}{7.329918in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{7.329319in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{7.328720in}}%
\pgfpathlineto{\pgfqpoint{4.671241in}{7.328121in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.327521in}}%
\pgfpathlineto{\pgfqpoint{4.672001in}{7.326922in}}%
\pgfpathlineto{\pgfqpoint{4.672380in}{7.326322in}}%
\pgfpathlineto{\pgfqpoint{4.672759in}{7.325721in}}%
\pgfpathlineto{\pgfqpoint{4.673137in}{7.325121in}}%
\pgfpathlineto{\pgfqpoint{4.673514in}{7.324520in}}%
\pgfpathlineto{\pgfqpoint{4.673891in}{7.323919in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{7.323318in}}%
\pgfpathlineto{\pgfqpoint{4.674643in}{7.322716in}}%
\pgfpathlineto{\pgfqpoint{4.675018in}{7.322115in}}%
\pgfpathlineto{\pgfqpoint{4.675393in}{7.321513in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{7.320912in}}%
\pgfpathlineto{\pgfqpoint{4.676140in}{7.320311in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{7.319710in}}%
\pgfpathlineto{\pgfqpoint{4.676886in}{7.319109in}}%
\pgfpathlineto{\pgfqpoint{4.677257in}{7.318508in}}%
\pgfpathlineto{\pgfqpoint{4.677629in}{7.317908in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{7.317308in}}%
\pgfpathlineto{\pgfqpoint{4.678369in}{7.316709in}}%
\pgfpathlineto{\pgfqpoint{4.678739in}{7.316111in}}%
\pgfpathlineto{\pgfqpoint{4.679293in}{7.315214in}}%
\pgfpathlineto{\pgfqpoint{4.679661in}{7.314618in}}%
\pgfpathlineto{\pgfqpoint{4.680029in}{7.314023in}}%
\pgfpathlineto{\pgfqpoint{4.680396in}{7.313428in}}%
\pgfpathlineto{\pgfqpoint{4.680762in}{7.312835in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{7.312243in}}%
\pgfpathlineto{\pgfqpoint{4.681494in}{7.311653in}}%
\pgfpathlineto{\pgfqpoint{4.681859in}{7.311064in}}%
\pgfpathlineto{\pgfqpoint{4.682224in}{7.310476in}}%
\pgfpathlineto{\pgfqpoint{4.682588in}{7.309889in}}%
\pgfpathlineto{\pgfqpoint{4.682951in}{7.309304in}}%
\pgfpathlineto{\pgfqpoint{4.683314in}{7.308721in}}%
\pgfpathlineto{\pgfqpoint{4.683677in}{7.308138in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{7.307558in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{7.306979in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{7.306401in}}%
\pgfpathlineto{\pgfqpoint{4.685121in}{7.305825in}}%
\pgfpathlineto{\pgfqpoint{4.685481in}{7.305251in}}%
\pgfpathlineto{\pgfqpoint{4.685840in}{7.304679in}}%
\pgfpathlineto{\pgfqpoint{4.686199in}{7.304108in}}%
\pgfpathlineto{\pgfqpoint{4.686557in}{7.303538in}}%
\pgfpathlineto{\pgfqpoint{4.686915in}{7.302971in}}%
\pgfpathlineto{\pgfqpoint{4.687272in}{7.302405in}}%
\pgfpathlineto{\pgfqpoint{4.687629in}{7.301841in}}%
\pgfpathlineto{\pgfqpoint{4.688163in}{7.300998in}}%
\pgfpathlineto{\pgfqpoint{4.688519in}{7.300438in}}%
\pgfpathlineto{\pgfqpoint{4.688874in}{7.299880in}}%
\pgfpathlineto{\pgfqpoint{4.689228in}{7.299324in}}%
\pgfpathlineto{\pgfqpoint{4.689582in}{7.298771in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.298219in}}%
\pgfpathlineto{\pgfqpoint{4.690289in}{7.297669in}}%
\pgfpathlineto{\pgfqpoint{4.690641in}{7.297122in}}%
\pgfpathlineto{\pgfqpoint{4.690994in}{7.296576in}}%
\pgfpathlineto{\pgfqpoint{4.691345in}{7.296034in}}%
\pgfpathlineto{\pgfqpoint{4.691696in}{7.295493in}}%
\pgfpathlineto{\pgfqpoint{4.692047in}{7.294956in}}%
\pgfpathlineto{\pgfqpoint{4.692397in}{7.294421in}}%
\pgfpathlineto{\pgfqpoint{4.692746in}{7.293889in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{7.293359in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{7.292833in}}%
\pgfpathlineto{\pgfqpoint{4.693792in}{7.292309in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{7.291788in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{7.291271in}}%
\pgfpathlineto{\pgfqpoint{4.694834in}{7.290756in}}%
\pgfpathlineto{\pgfqpoint{4.695180in}{7.290244in}}%
\pgfpathlineto{\pgfqpoint{4.695526in}{7.289736in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{7.289230in}}%
\pgfpathlineto{\pgfqpoint{4.696388in}{7.288478in}}%
\pgfpathlineto{\pgfqpoint{4.696732in}{7.287980in}}%
\pgfpathlineto{\pgfqpoint{4.697075in}{7.287485in}}%
\pgfpathlineto{\pgfqpoint{4.697419in}{7.286993in}}%
\pgfpathlineto{\pgfqpoint{4.697761in}{7.286505in}}%
\pgfpathlineto{\pgfqpoint{4.698103in}{7.286019in}}%
\pgfpathlineto{\pgfqpoint{4.698445in}{7.285537in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{7.285058in}}%
\pgfpathlineto{\pgfqpoint{4.699127in}{7.284582in}}%
\pgfpathlineto{\pgfqpoint{4.699468in}{7.284110in}}%
\pgfpathlineto{\pgfqpoint{4.699808in}{7.283640in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{7.283174in}}%
\pgfpathlineto{\pgfqpoint{4.700486in}{7.282710in}}%
\pgfpathlineto{\pgfqpoint{4.700824in}{7.282250in}}%
\pgfpathlineto{\pgfqpoint{4.701162in}{7.281793in}}%
\pgfpathlineto{\pgfqpoint{4.701500in}{7.281339in}}%
\pgfpathlineto{\pgfqpoint{4.701837in}{7.280888in}}%
\pgfpathlineto{\pgfqpoint{4.702174in}{7.280440in}}%
\pgfpathlineto{\pgfqpoint{4.702510in}{7.279996in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{7.279554in}}%
\pgfpathlineto{\pgfqpoint{4.703181in}{7.279115in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{7.278680in}}%
\pgfpathlineto{\pgfqpoint{4.703851in}{7.278247in}}%
\pgfpathlineto{\pgfqpoint{4.704185in}{7.277817in}}%
\pgfpathlineto{\pgfqpoint{4.704685in}{7.277178in}}%
\pgfpathlineto{\pgfqpoint{4.705018in}{7.276756in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{7.276336in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{7.275919in}}%
\pgfpathlineto{\pgfqpoint{4.706014in}{7.275505in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{7.275094in}}%
\pgfpathlineto{\pgfqpoint{4.706676in}{7.274686in}}%
\pgfpathlineto{\pgfqpoint{4.707006in}{7.274280in}}%
\pgfpathlineto{\pgfqpoint{4.707336in}{7.273877in}}%
\pgfpathlineto{\pgfqpoint{4.707665in}{7.273477in}}%
\pgfpathlineto{\pgfqpoint{4.707994in}{7.273079in}}%
\pgfpathlineto{\pgfqpoint{4.708323in}{7.272684in}}%
\pgfpathlineto{\pgfqpoint{4.708651in}{7.272292in}}%
\pgfpathlineto{\pgfqpoint{4.708979in}{7.271902in}}%
\pgfpathlineto{\pgfqpoint{4.709306in}{7.271515in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{7.271130in}}%
\pgfpathlineto{\pgfqpoint{4.709959in}{7.270748in}}%
\pgfpathlineto{\pgfqpoint{4.710285in}{7.270368in}}%
\pgfpathlineto{\pgfqpoint{4.710611in}{7.269990in}}%
\pgfpathlineto{\pgfqpoint{4.710936in}{7.269615in}}%
\pgfpathlineto{\pgfqpoint{4.711261in}{7.269242in}}%
\pgfpathlineto{\pgfqpoint{4.711585in}{7.268871in}}%
\pgfpathlineto{\pgfqpoint{4.711909in}{7.268502in}}%
\pgfpathlineto{\pgfqpoint{4.712232in}{7.268135in}}%
\pgfpathlineto{\pgfqpoint{4.712717in}{7.267589in}}%
\pgfpathlineto{\pgfqpoint{4.713039in}{7.267227in}}%
\pgfpathlineto{\pgfqpoint{4.713361in}{7.266866in}}%
\pgfpathlineto{\pgfqpoint{4.713683in}{7.266508in}}%
\pgfpathlineto{\pgfqpoint{4.714004in}{7.266151in}}%
\pgfpathlineto{\pgfqpoint{4.714325in}{7.265796in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{7.265443in}}%
\pgfpathlineto{\pgfqpoint{4.714965in}{7.265091in}}%
\pgfpathlineto{\pgfqpoint{4.715285in}{7.264741in}}%
\pgfpathlineto{\pgfqpoint{4.715604in}{7.264392in}}%
\pgfpathlineto{\pgfqpoint{4.715923in}{7.264045in}}%
\pgfpathlineto{\pgfqpoint{4.716241in}{7.263699in}}%
\pgfpathlineto{\pgfqpoint{4.716559in}{7.263355in}}%
\pgfpathlineto{\pgfqpoint{4.716877in}{7.263012in}}%
\pgfpathlineto{\pgfqpoint{4.717194in}{7.262671in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{7.262332in}}%
\pgfpathlineto{\pgfqpoint{4.717827in}{7.261994in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{7.261657in}}%
\pgfpathlineto{\pgfqpoint{4.718458in}{7.261322in}}%
\pgfpathlineto{\pgfqpoint{4.718774in}{7.260988in}}%
\pgfpathlineto{\pgfqpoint{4.719088in}{7.260656in}}%
\pgfpathlineto{\pgfqpoint{4.719403in}{7.260324in}}%
\pgfpathlineto{\pgfqpoint{4.719717in}{7.259995in}}%
\pgfpathlineto{\pgfqpoint{4.720030in}{7.259666in}}%
\pgfpathlineto{\pgfqpoint{4.720500in}{7.259176in}}%
\pgfpathlineto{\pgfqpoint{4.720813in}{7.258850in}}%
\pgfpathlineto{\pgfqpoint{4.721125in}{7.258526in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{7.258203in}}%
\pgfpathlineto{\pgfqpoint{4.721748in}{7.257882in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.257561in}}%
\pgfpathlineto{\pgfqpoint{4.722370in}{7.257242in}}%
\pgfpathlineto{\pgfqpoint{4.722680in}{7.256924in}}%
\pgfpathlineto{\pgfqpoint{4.722990in}{7.256608in}}%
\pgfpathlineto{\pgfqpoint{4.723300in}{7.256292in}}%
\pgfpathlineto{\pgfqpoint{4.723609in}{7.255978in}}%
\pgfpathlineto{\pgfqpoint{4.723918in}{7.255665in}}%
\pgfpathlineto{\pgfqpoint{4.724226in}{7.255354in}}%
\pgfpathlineto{\pgfqpoint{4.724534in}{7.255044in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{7.254735in}}%
\pgfpathlineto{\pgfqpoint{4.725149in}{7.254427in}}%
\pgfpathlineto{\pgfqpoint{4.725456in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{4.725762in}{7.253817in}}%
\pgfpathlineto{\pgfqpoint{4.726069in}{7.253514in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{7.253212in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{7.252912in}}%
\pgfpathlineto{\pgfqpoint{4.726985in}{7.252614in}}%
\pgfpathlineto{\pgfqpoint{4.727289in}{7.252317in}}%
\pgfpathlineto{\pgfqpoint{4.727594in}{7.252021in}}%
\pgfpathlineto{\pgfqpoint{4.728049in}{7.251580in}}%
\pgfpathlineto{\pgfqpoint{4.728353in}{7.251288in}}%
\pgfpathlineto{\pgfqpoint{4.728656in}{7.250998in}}%
\pgfpathlineto{\pgfqpoint{4.728958in}{7.250708in}}%
\pgfpathlineto{\pgfqpoint{4.729261in}{7.250421in}}%
\pgfpathlineto{\pgfqpoint{4.729563in}{7.250134in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{7.249849in}}%
\pgfpathlineto{\pgfqpoint{4.730165in}{7.249565in}}%
\pgfpathlineto{\pgfqpoint{4.730466in}{7.249283in}}%
\pgfpathlineto{\pgfqpoint{4.730767in}{7.249002in}}%
\pgfpathlineto{\pgfqpoint{4.731067in}{7.248722in}}%
\pgfpathlineto{\pgfqpoint{4.731367in}{7.248443in}}%
\pgfpathlineto{\pgfqpoint{4.731666in}{7.248166in}}%
\pgfpathlineto{\pgfqpoint{4.731965in}{7.247889in}}%
\pgfpathlineto{\pgfqpoint{4.732264in}{7.247614in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{7.247340in}}%
\pgfpathlineto{\pgfqpoint{4.732860in}{7.247067in}}%
\pgfpathlineto{\pgfqpoint{4.733158in}{7.246795in}}%
\pgfpathlineto{\pgfqpoint{4.733455in}{7.246524in}}%
\pgfpathlineto{\pgfqpoint{4.733752in}{7.246254in}}%
\pgfpathlineto{\pgfqpoint{4.734048in}{7.245985in}}%
\pgfpathlineto{\pgfqpoint{4.734345in}{7.245717in}}%
\pgfpathlineto{\pgfqpoint{4.734641in}{7.245450in}}%
\pgfpathlineto{\pgfqpoint{4.735084in}{7.245051in}}%
\pgfpathlineto{\pgfqpoint{4.735379in}{7.244786in}}%
\pgfpathlineto{\pgfqpoint{4.735673in}{7.244521in}}%
\pgfpathlineto{\pgfqpoint{4.735968in}{7.244258in}}%
\pgfpathlineto{\pgfqpoint{4.736262in}{7.243995in}}%
\pgfpathlineto{\pgfqpoint{4.736555in}{7.243733in}}%
\pgfpathlineto{\pgfqpoint{4.736849in}{7.243471in}}%
\pgfpathlineto{\pgfqpoint{4.737142in}{7.243210in}}%
\pgfpathlineto{\pgfqpoint{4.737434in}{7.242950in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{7.242690in}}%
\pgfpathlineto{\pgfqpoint{4.738018in}{7.242431in}}%
\pgfpathlineto{\pgfqpoint{4.738310in}{7.242172in}}%
\pgfpathlineto{\pgfqpoint{4.738601in}{7.241914in}}%
\pgfpathlineto{\pgfqpoint{4.738892in}{7.241656in}}%
\pgfpathlineto{\pgfqpoint{4.739183in}{7.241399in}}%
\pgfpathlineto{\pgfqpoint{4.739473in}{7.241142in}}%
\pgfpathlineto{\pgfqpoint{4.739763in}{7.240886in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{7.240630in}}%
\pgfpathlineto{\pgfqpoint{4.740342in}{7.240375in}}%
\pgfpathlineto{\pgfqpoint{4.740630in}{7.240120in}}%
\pgfpathlineto{\pgfqpoint{4.740919in}{7.239865in}}%
\pgfpathlineto{\pgfqpoint{4.741207in}{7.239611in}}%
\pgfpathlineto{\pgfqpoint{4.741495in}{7.239357in}}%
\pgfpathlineto{\pgfqpoint{4.741783in}{7.239103in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{7.238723in}}%
\pgfpathlineto{\pgfqpoint{4.742500in}{7.238470in}}%
\pgfpathlineto{\pgfqpoint{4.742787in}{7.238217in}}%
\pgfpathlineto{\pgfqpoint{4.743073in}{7.237965in}}%
\pgfpathlineto{\pgfqpoint{4.743359in}{7.237712in}}%
\pgfpathlineto{\pgfqpoint{4.743644in}{7.237460in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.237208in}}%
\pgfpathlineto{\pgfqpoint{4.744214in}{7.236956in}}%
\pgfpathlineto{\pgfqpoint{4.744499in}{7.236703in}}%
\pgfpathlineto{\pgfqpoint{4.744783in}{7.236451in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{7.236199in}}%
\pgfpathlineto{\pgfqpoint{4.745350in}{7.235947in}}%
\pgfpathlineto{\pgfqpoint{4.745633in}{7.235695in}}%
\pgfpathlineto{\pgfqpoint{4.745916in}{7.235443in}}%
\pgfpathlineto{\pgfqpoint{4.746199in}{7.235191in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{7.234939in}}%
\pgfpathlineto{\pgfqpoint{4.746763in}{7.234687in}}%
\pgfpathlineto{\pgfqpoint{4.747045in}{7.234435in}}%
\pgfpathlineto{\pgfqpoint{4.747326in}{7.234183in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{7.233931in}}%
\pgfpathlineto{\pgfqpoint{4.747888in}{7.233679in}}%
\pgfpathlineto{\pgfqpoint{4.748168in}{7.233427in}}%
\pgfpathlineto{\pgfqpoint{4.748448in}{7.233174in}}%
\pgfpathlineto{\pgfqpoint{4.748728in}{7.232922in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{7.232543in}}%
\pgfpathlineto{\pgfqpoint{4.749426in}{7.232290in}}%
\pgfpathlineto{\pgfqpoint{4.749704in}{7.232037in}}%
\pgfpathlineto{\pgfqpoint{4.749983in}{7.231784in}}%
\pgfpathlineto{\pgfqpoint{4.750261in}{7.231531in}}%
\pgfpathlineto{\pgfqpoint{4.750538in}{7.231278in}}%
\pgfpathlineto{\pgfqpoint{4.750816in}{7.231024in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{7.230770in}}%
\pgfpathlineto{\pgfqpoint{4.751370in}{7.230517in}}%
\pgfpathlineto{\pgfqpoint{4.751646in}{7.230262in}}%
\pgfpathlineto{\pgfqpoint{4.751922in}{7.230008in}}%
\pgfpathlineto{\pgfqpoint{4.752198in}{7.229754in}}%
\pgfpathlineto{\pgfqpoint{4.752474in}{7.229499in}}%
\pgfpathlineto{\pgfqpoint{4.752749in}{7.229244in}}%
\pgfpathlineto{\pgfqpoint{4.753024in}{7.228989in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{7.228733in}}%
\pgfpathlineto{\pgfqpoint{4.753573in}{7.228477in}}%
\pgfpathlineto{\pgfqpoint{4.753847in}{7.228221in}}%
\pgfpathlineto{\pgfqpoint{4.754121in}{7.227965in}}%
\pgfpathlineto{\pgfqpoint{4.754395in}{7.227708in}}%
\pgfpathlineto{\pgfqpoint{4.754668in}{7.227450in}}%
\pgfpathlineto{\pgfqpoint{4.754941in}{7.227193in}}%
\pgfpathlineto{\pgfqpoint{4.755213in}{7.226934in}}%
\pgfpathlineto{\pgfqpoint{4.755486in}{7.226676in}}%
\pgfpathlineto{\pgfqpoint{4.755894in}{7.226287in}}%
\pgfpathlineto{\pgfqpoint{4.756165in}{7.226027in}}%
\pgfpathlineto{\pgfqpoint{4.756437in}{7.225766in}}%
\pgfpathlineto{\pgfqpoint{4.756708in}{7.225505in}}%
\pgfpathlineto{\pgfqpoint{4.756978in}{7.225244in}}%
\pgfpathlineto{\pgfqpoint{4.757249in}{7.224982in}}%
\pgfpathlineto{\pgfqpoint{4.757519in}{7.224719in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{7.224456in}}%
\pgfpathlineto{\pgfqpoint{4.758058in}{7.224192in}}%
\pgfpathlineto{\pgfqpoint{4.758327in}{7.223927in}}%
\pgfpathlineto{\pgfqpoint{4.758596in}{7.223663in}}%
\pgfpathlineto{\pgfqpoint{4.758865in}{7.223397in}}%
\pgfpathlineto{\pgfqpoint{4.759133in}{7.223131in}}%
\pgfpathlineto{\pgfqpoint{4.759402in}{7.222865in}}%
\pgfpathlineto{\pgfqpoint{4.759669in}{7.222598in}}%
\pgfpathlineto{\pgfqpoint{4.759937in}{7.222330in}}%
\pgfpathlineto{\pgfqpoint{4.760204in}{7.222062in}}%
\pgfpathlineto{\pgfqpoint{4.760471in}{7.221794in}}%
\pgfpathlineto{\pgfqpoint{4.760738in}{7.221525in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{7.221256in}}%
\pgfpathlineto{\pgfqpoint{4.761270in}{7.220986in}}%
\pgfpathlineto{\pgfqpoint{4.761536in}{7.220716in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{7.220445in}}%
\pgfpathlineto{\pgfqpoint{4.762067in}{7.220174in}}%
\pgfpathlineto{\pgfqpoint{4.762464in}{7.219767in}}%
\pgfpathlineto{\pgfqpoint{4.762729in}{7.219495in}}%
\pgfpathlineto{\pgfqpoint{4.762993in}{7.219223in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{7.218950in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{7.218678in}}%
\pgfpathlineto{\pgfqpoint{4.763784in}{7.218405in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.218132in}}%
\pgfpathlineto{\pgfqpoint{4.764311in}{7.217858in}}%
\pgfpathlineto{\pgfqpoint{4.764573in}{7.217585in}}%
\pgfpathlineto{\pgfqpoint{4.764836in}{7.217311in}}%
\pgfpathlineto{\pgfqpoint{4.765098in}{7.217037in}}%
\pgfpathlineto{\pgfqpoint{4.765359in}{7.216763in}}%
\pgfpathlineto{\pgfqpoint{4.765621in}{7.216490in}}%
\pgfpathlineto{\pgfqpoint{4.765882in}{7.216216in}}%
\pgfpathlineto{\pgfqpoint{4.766143in}{7.215942in}}%
\pgfpathlineto{\pgfqpoint{4.766404in}{7.215668in}}%
\pgfpathlineto{\pgfqpoint{4.766664in}{7.215394in}}%
\pgfpathlineto{\pgfqpoint{4.766925in}{7.215120in}}%
\pgfpathlineto{\pgfqpoint{4.767185in}{7.214846in}}%
\pgfpathlineto{\pgfqpoint{4.767444in}{7.214572in}}%
\pgfpathlineto{\pgfqpoint{4.767704in}{7.214298in}}%
\pgfpathlineto{\pgfqpoint{4.767963in}{7.214024in}}%
\pgfpathlineto{\pgfqpoint{4.768222in}{7.213751in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{7.213477in}}%
\pgfpathlineto{\pgfqpoint{4.768868in}{7.213067in}}%
\pgfpathlineto{\pgfqpoint{4.769125in}{7.212794in}}%
\pgfpathlineto{\pgfqpoint{4.769383in}{7.212521in}}%
\pgfpathlineto{\pgfqpoint{4.769641in}{7.212249in}}%
\pgfpathlineto{\pgfqpoint{4.769898in}{7.211976in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{7.211704in}}%
\pgfpathlineto{\pgfqpoint{4.770411in}{7.211432in}}%
\pgfpathlineto{\pgfqpoint{4.770668in}{7.211161in}}%
\pgfpathlineto{\pgfqpoint{4.770924in}{7.210889in}}%
\pgfpathlineto{\pgfqpoint{4.771179in}{7.210619in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{7.210348in}}%
\pgfpathlineto{\pgfqpoint{4.771690in}{7.210078in}}%
\pgfpathlineto{\pgfqpoint{4.771945in}{7.209808in}}%
\pgfpathlineto{\pgfqpoint{4.772200in}{7.209538in}}%
\pgfpathlineto{\pgfqpoint{4.772455in}{7.209269in}}%
\pgfpathlineto{\pgfqpoint{4.772709in}{7.209000in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{7.208732in}}%
\pgfpathlineto{\pgfqpoint{4.773217in}{7.208463in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{7.208196in}}%
\pgfpathlineto{\pgfqpoint{4.773723in}{7.207928in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{7.207661in}}%
\pgfpathlineto{\pgfqpoint{4.774229in}{7.207394in}}%
\pgfpathlineto{\pgfqpoint{4.774482in}{7.207128in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{7.206729in}}%
\pgfpathlineto{\pgfqpoint{4.775112in}{7.206463in}}%
\pgfpathlineto{\pgfqpoint{4.775363in}{7.206198in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{7.205933in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{7.205669in}}%
\pgfpathlineto{\pgfqpoint{4.776117in}{7.205405in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{7.205141in}}%
\pgfpathlineto{\pgfqpoint{4.776618in}{7.204877in}}%
\pgfpathlineto{\pgfqpoint{4.776868in}{7.204614in}}%
\pgfpathlineto{\pgfqpoint{4.777117in}{7.204352in}}%
\pgfpathlineto{\pgfqpoint{4.777367in}{7.204089in}}%
\pgfpathlineto{\pgfqpoint{4.777616in}{7.203827in}}%
\pgfpathlineto{\pgfqpoint{4.777866in}{7.203566in}}%
\pgfpathlineto{\pgfqpoint{4.778114in}{7.203305in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{7.203044in}}%
\pgfpathlineto{\pgfqpoint{4.778611in}{7.202783in}}%
\pgfpathlineto{\pgfqpoint{4.778859in}{7.202523in}}%
\pgfpathlineto{\pgfqpoint{4.779107in}{7.202262in}}%
\pgfpathlineto{\pgfqpoint{4.779355in}{7.202003in}}%
\pgfpathlineto{\pgfqpoint{4.779602in}{7.201743in}}%
\pgfpathlineto{\pgfqpoint{4.779850in}{7.201484in}}%
\pgfpathlineto{\pgfqpoint{4.780096in}{7.201225in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{7.200966in}}%
\pgfpathlineto{\pgfqpoint{4.780590in}{7.200708in}}%
\pgfpathlineto{\pgfqpoint{4.782063in}{7.199160in}}%
\pgfpathlineto{\pgfqpoint{4.784500in}{7.196591in}}%
\pgfpathlineto{\pgfqpoint{4.787033in}{7.193908in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{7.191367in}}%
\pgfpathlineto{\pgfqpoint{4.791789in}{7.188835in}}%
\pgfpathlineto{\pgfqpoint{4.794250in}{7.186183in}}%
\pgfpathlineto{\pgfqpoint{4.796572in}{7.183665in}}%
\pgfpathlineto{\pgfqpoint{4.798987in}{7.181035in}}%
\pgfpathlineto{\pgfqpoint{4.801266in}{7.178550in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{7.176094in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{7.173549in}}%
\pgfpathlineto{\pgfqpoint{4.808092in}{7.171159in}}%
\pgfpathlineto{\pgfqpoint{4.810399in}{7.168684in}}%
\pgfpathlineto{\pgfqpoint{4.812577in}{7.166359in}}%
\pgfpathlineto{\pgfqpoint{4.814844in}{7.163948in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{7.161681in}}%
\pgfpathlineto{\pgfqpoint{4.819106in}{7.159438in}}%
\pgfpathlineto{\pgfqpoint{4.821315in}{7.157109in}}%
\pgfpathlineto{\pgfqpoint{4.823401in}{7.154916in}}%
\pgfpathlineto{\pgfqpoint{4.825572in}{7.152643in}}%
\pgfpathlineto{\pgfqpoint{4.827623in}{7.150510in}}%
\pgfpathlineto{\pgfqpoint{4.829759in}{7.148300in}}%
\pgfpathlineto{\pgfqpoint{4.831776in}{7.146222in}}%
\pgfpathlineto{\pgfqpoint{4.833777in}{7.144168in}}%
\pgfpathlineto{\pgfqpoint{4.835862in}{7.142040in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{7.140041in}}%
\pgfpathlineto{\pgfqpoint{4.839882in}{7.137970in}}%
\pgfpathlineto{\pgfqpoint{4.841820in}{7.136022in}}%
\pgfpathlineto{\pgfqpoint{4.843743in}{7.134095in}}%
\pgfpathlineto{\pgfqpoint{4.845746in}{7.132093in}}%
\pgfpathlineto{\pgfqpoint{4.847640in}{7.130208in}}%
\pgfpathlineto{\pgfqpoint{4.849612in}{7.128252in}}%
\pgfpathlineto{\pgfqpoint{4.851477in}{7.126419in}}%
\pgfpathlineto{\pgfqpoint{4.853420in}{7.124529in}}%
\pgfpathlineto{\pgfqpoint{4.855257in}{7.122762in}}%
\pgfpathlineto{\pgfqpoint{4.857080in}{7.121028in}}%
\pgfpathlineto{\pgfqpoint{4.858980in}{7.119246in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{7.117589in}}%
\pgfpathlineto{\pgfqpoint{4.862650in}{7.115899in}}%
\pgfpathlineto{\pgfqpoint{4.864420in}{7.114341in}}%
\pgfpathlineto{\pgfqpoint{4.866179in}{7.112838in}}%
\pgfpathlineto{\pgfqpoint{4.868012in}{7.111323in}}%
\pgfpathlineto{\pgfqpoint{4.869745in}{7.109945in}}%
\pgfpathlineto{\pgfqpoint{4.871553in}{7.108566in}}%
\pgfpathlineto{\pgfqpoint{4.873262in}{7.107312in}}%
\pgfpathlineto{\pgfqpoint{4.875044in}{7.106053in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{7.104903in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{7.103792in}}%
\pgfpathlineto{\pgfqpoint{4.880151in}{7.102662in}}%
\pgfpathlineto{\pgfqpoint{4.881803in}{7.101611in}}%
\pgfpathlineto{\pgfqpoint{4.883526in}{7.100524in}}%
\pgfpathlineto{\pgfqpoint{4.885156in}{7.099495in}}%
\pgfpathlineto{\pgfqpoint{4.886856in}{7.098412in}}%
\pgfpathlineto{\pgfqpoint{4.888464in}{7.097371in}}%
\pgfpathlineto{\pgfqpoint{4.890063in}{7.096313in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{7.095179in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{7.094073in}}%
\pgfpathlineto{\pgfqpoint{4.894954in}{7.092881in}}%
\pgfpathlineto{\pgfqpoint{4.896512in}{7.091718in}}%
\pgfpathlineto{\pgfqpoint{4.898060in}{7.090530in}}%
\pgfpathlineto{\pgfqpoint{4.899676in}{7.089255in}}%
\pgfpathlineto{\pgfqpoint{4.901204in}{7.088019in}}%
\pgfpathlineto{\pgfqpoint{4.902800in}{7.086698in}}%
\pgfpathlineto{\pgfqpoint{4.904310in}{7.085422in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{7.084067in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{7.082765in}}%
\pgfpathlineto{\pgfqpoint{4.908860in}{7.081453in}}%
\pgfpathlineto{\pgfqpoint{4.910408in}{7.080067in}}%
\pgfpathlineto{\pgfqpoint{4.911873in}{7.078743in}}%
\pgfpathlineto{\pgfqpoint{4.913402in}{7.077351in}}%
\pgfpathlineto{\pgfqpoint{4.914850in}{7.076024in}}%
\pgfpathlineto{\pgfqpoint{4.916361in}{7.074629in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{7.073300in}}%
\pgfpathlineto{\pgfqpoint{4.919215in}{7.071969in}}%
\pgfpathlineto{\pgfqpoint{4.920701in}{7.070572in}}%
\pgfpathlineto{\pgfqpoint{4.922107in}{7.069240in}}%
\pgfpathlineto{\pgfqpoint{4.923576in}{7.067839in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{7.066502in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{7.065161in}}%
\pgfpathlineto{\pgfqpoint{4.927793in}{7.063751in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{7.062405in}}%
\pgfpathlineto{\pgfqpoint{4.930588in}{7.060991in}}%
\pgfpathlineto{\pgfqpoint{4.931941in}{7.059646in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{7.058237in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{7.056900in}}%
\pgfpathlineto{\pgfqpoint{4.936021in}{7.055570in}}%
\pgfpathlineto{\pgfqpoint{4.937411in}{7.054183in}}%
\pgfpathlineto{\pgfqpoint{4.938727in}{7.052871in}}%
\pgfpathlineto{\pgfqpoint{4.940102in}{7.051505in}}%
\pgfpathlineto{\pgfqpoint{4.941404in}{7.050218in}}%
\pgfpathlineto{\pgfqpoint{4.942700in}{7.048945in}}%
\pgfpathlineto{\pgfqpoint{4.944053in}{7.047626in}}%
\pgfpathlineto{\pgfqpoint{4.945335in}{7.046389in}}%
\pgfpathlineto{\pgfqpoint{4.946674in}{7.045111in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{7.043916in}}%
\pgfpathlineto{\pgfqpoint{4.949268in}{7.042684in}}%
\pgfpathlineto{\pgfqpoint{4.950524in}{7.041533in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{7.040405in}}%
\pgfpathlineto{\pgfqpoint{4.953079in}{7.039245in}}%
\pgfpathlineto{\pgfqpoint{4.954316in}{7.038163in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{7.037050in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{6.848094in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{6.848094in}}%
\pgfpathlineto{\pgfqpoint{4.954316in}{6.849250in}}%
\pgfpathlineto{\pgfqpoint{4.953079in}{6.850333in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{6.851453in}}%
\pgfpathlineto{\pgfqpoint{4.950524in}{6.852507in}}%
\pgfpathlineto{\pgfqpoint{4.949268in}{6.853553in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{6.854646in}}%
\pgfpathlineto{\pgfqpoint{4.946674in}{6.855681in}}%
\pgfpathlineto{\pgfqpoint{4.945335in}{6.856764in}}%
\pgfpathlineto{\pgfqpoint{4.944053in}{6.857791in}}%
\pgfpathlineto{\pgfqpoint{4.942700in}{6.858868in}}%
\pgfpathlineto{\pgfqpoint{4.941404in}{6.859895in}}%
\pgfpathlineto{\pgfqpoint{4.940102in}{6.860924in}}%
\pgfpathlineto{\pgfqpoint{4.938727in}{6.862009in}}%
\pgfpathlineto{\pgfqpoint{4.937411in}{6.863050in}}%
\pgfpathlineto{\pgfqpoint{4.936021in}{6.864157in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{6.865229in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{6.866323in}}%
\pgfpathlineto{\pgfqpoint{4.931941in}{6.867499in}}%
\pgfpathlineto{\pgfqpoint{4.930588in}{6.868651in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{6.869903in}}%
\pgfpathlineto{\pgfqpoint{4.927793in}{6.871140in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{6.872497in}}%
\pgfpathlineto{\pgfqpoint{4.924966in}{6.873850in}}%
\pgfpathlineto{\pgfqpoint{4.923576in}{6.875271in}}%
\pgfpathlineto{\pgfqpoint{4.922107in}{6.876840in}}%
\pgfpathlineto{\pgfqpoint{4.920701in}{6.878414in}}%
\pgfpathlineto{\pgfqpoint{4.919215in}{6.880155in}}%
\pgfpathlineto{\pgfqpoint{4.917792in}{6.881900in}}%
\pgfpathlineto{\pgfqpoint{4.916361in}{6.883733in}}%
\pgfpathlineto{\pgfqpoint{4.914850in}{6.885749in}}%
\pgfpathlineto{\pgfqpoint{4.913402in}{6.887750in}}%
\pgfpathlineto{\pgfqpoint{4.911873in}{6.889925in}}%
\pgfpathlineto{\pgfqpoint{4.910408in}{6.892059in}}%
\pgfpathlineto{\pgfqpoint{4.908860in}{6.894360in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{6.896603in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{6.898891in}}%
\pgfpathlineto{\pgfqpoint{4.904310in}{6.901339in}}%
\pgfpathlineto{\pgfqpoint{4.902800in}{6.903712in}}%
\pgfpathlineto{\pgfqpoint{4.901204in}{6.906247in}}%
\pgfpathlineto{\pgfqpoint{4.899676in}{6.908698in}}%
\pgfpathlineto{\pgfqpoint{4.898060in}{6.911307in}}%
\pgfpathlineto{\pgfqpoint{4.896512in}{6.913819in}}%
\pgfpathlineto{\pgfqpoint{4.894954in}{6.916351in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{6.919024in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{6.921579in}}%
\pgfpathlineto{\pgfqpoint{4.890063in}{6.924265in}}%
\pgfpathlineto{\pgfqpoint{4.888464in}{6.926819in}}%
\pgfpathlineto{\pgfqpoint{4.886856in}{6.929362in}}%
\pgfpathlineto{\pgfqpoint{4.885156in}{6.932013in}}%
\pgfpathlineto{\pgfqpoint{4.883526in}{6.934515in}}%
\pgfpathlineto{\pgfqpoint{4.881803in}{6.937115in}}%
\pgfpathlineto{\pgfqpoint{4.880151in}{6.939562in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{6.942102in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{6.944490in}}%
\pgfpathlineto{\pgfqpoint{4.875044in}{6.946853in}}%
\pgfpathlineto{\pgfqpoint{4.873262in}{6.949307in}}%
\pgfpathlineto{\pgfqpoint{4.871553in}{6.951617in}}%
\pgfpathlineto{\pgfqpoint{4.869745in}{6.954014in}}%
\pgfpathlineto{\pgfqpoint{4.868012in}{6.956273in}}%
\pgfpathlineto{\pgfqpoint{4.866179in}{6.958633in}}%
\pgfpathlineto{\pgfqpoint{4.864420in}{6.960887in}}%
\pgfpathlineto{\pgfqpoint{4.862650in}{6.963162in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{6.965583in}}%
\pgfpathlineto{\pgfqpoint{4.858980in}{6.967928in}}%
\pgfpathlineto{\pgfqpoint{4.857080in}{6.970439in}}%
\pgfpathlineto{\pgfqpoint{4.855257in}{6.972884in}}%
\pgfpathlineto{\pgfqpoint{4.853420in}{6.975379in}}%
\pgfpathlineto{\pgfqpoint{4.851477in}{6.978043in}}%
\pgfpathlineto{\pgfqpoint{4.849612in}{6.980617in}}%
\pgfpathlineto{\pgfqpoint{4.847640in}{6.983354in}}%
\pgfpathlineto{\pgfqpoint{4.845746in}{6.985988in}}%
\pgfpathlineto{\pgfqpoint{4.843743in}{6.988780in}}%
\pgfpathlineto{\pgfqpoint{4.841820in}{6.991461in}}%
\pgfpathlineto{\pgfqpoint{4.839882in}{6.994166in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{6.997034in}}%
\pgfpathlineto{\pgfqpoint{4.835862in}{6.999794in}}%
\pgfpathlineto{\pgfqpoint{4.833777in}{7.002719in}}%
\pgfpathlineto{\pgfqpoint{4.831776in}{7.005523in}}%
\pgfpathlineto{\pgfqpoint{4.829759in}{7.008328in}}%
\pgfpathlineto{\pgfqpoint{4.827623in}{7.011257in}}%
\pgfpathlineto{\pgfqpoint{4.825572in}{7.014014in}}%
\pgfpathlineto{\pgfqpoint{4.823401in}{7.016863in}}%
\pgfpathlineto{\pgfqpoint{4.821315in}{7.019527in}}%
\pgfpathlineto{\pgfqpoint{4.819106in}{7.022273in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{7.024835in}}%
\pgfpathlineto{\pgfqpoint{4.814844in}{7.027345in}}%
\pgfpathlineto{\pgfqpoint{4.812577in}{7.029928in}}%
\pgfpathlineto{\pgfqpoint{4.810399in}{7.032354in}}%
\pgfpathlineto{\pgfqpoint{4.808092in}{7.034895in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{7.037333in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{7.039931in}}%
\pgfpathlineto{\pgfqpoint{4.801266in}{7.042451in}}%
\pgfpathlineto{\pgfqpoint{4.798987in}{7.045013in}}%
\pgfpathlineto{\pgfqpoint{4.796572in}{7.047738in}}%
\pgfpathlineto{\pgfqpoint{4.794250in}{7.050354in}}%
\pgfpathlineto{\pgfqpoint{4.791789in}{7.053119in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{7.055785in}}%
\pgfpathlineto{\pgfqpoint{4.787033in}{7.058515in}}%
\pgfpathlineto{\pgfqpoint{4.784500in}{7.061479in}}%
\pgfpathlineto{\pgfqpoint{4.782063in}{7.064396in}}%
\pgfpathlineto{\pgfqpoint{4.780590in}{7.066187in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{7.066488in}}%
\pgfpathlineto{\pgfqpoint{4.780096in}{7.066790in}}%
\pgfpathlineto{\pgfqpoint{4.779850in}{7.067093in}}%
\pgfpathlineto{\pgfqpoint{4.779602in}{7.067396in}}%
\pgfpathlineto{\pgfqpoint{4.779355in}{7.067701in}}%
\pgfpathlineto{\pgfqpoint{4.779107in}{7.068006in}}%
\pgfpathlineto{\pgfqpoint{4.778859in}{7.068311in}}%
\pgfpathlineto{\pgfqpoint{4.778611in}{7.068618in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{7.068925in}}%
\pgfpathlineto{\pgfqpoint{4.778114in}{7.069233in}}%
\pgfpathlineto{\pgfqpoint{4.777866in}{7.069541in}}%
\pgfpathlineto{\pgfqpoint{4.777616in}{7.069850in}}%
\pgfpathlineto{\pgfqpoint{4.777367in}{7.070160in}}%
\pgfpathlineto{\pgfqpoint{4.777117in}{7.070471in}}%
\pgfpathlineto{\pgfqpoint{4.776868in}{7.070782in}}%
\pgfpathlineto{\pgfqpoint{4.776618in}{7.071094in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{7.071407in}}%
\pgfpathlineto{\pgfqpoint{4.776117in}{7.071720in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{7.072034in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{7.072349in}}%
\pgfpathlineto{\pgfqpoint{4.775363in}{7.072664in}}%
\pgfpathlineto{\pgfqpoint{4.775112in}{7.072980in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{7.073297in}}%
\pgfpathlineto{\pgfqpoint{4.774482in}{7.073773in}}%
\pgfpathlineto{\pgfqpoint{4.774229in}{7.074092in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{7.074411in}}%
\pgfpathlineto{\pgfqpoint{4.773723in}{7.074732in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{7.075053in}}%
\pgfpathlineto{\pgfqpoint{4.773217in}{7.075374in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{7.075697in}}%
\pgfpathlineto{\pgfqpoint{4.772709in}{7.076020in}}%
\pgfpathlineto{\pgfqpoint{4.772455in}{7.076344in}}%
\pgfpathlineto{\pgfqpoint{4.772200in}{7.076669in}}%
\pgfpathlineto{\pgfqpoint{4.771945in}{7.076995in}}%
\pgfpathlineto{\pgfqpoint{4.771690in}{7.077321in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{7.077648in}}%
\pgfpathlineto{\pgfqpoint{4.771179in}{7.077977in}}%
\pgfpathlineto{\pgfqpoint{4.770924in}{7.078306in}}%
\pgfpathlineto{\pgfqpoint{4.770668in}{7.078636in}}%
\pgfpathlineto{\pgfqpoint{4.770411in}{7.078967in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{7.079298in}}%
\pgfpathlineto{\pgfqpoint{4.769898in}{7.079631in}}%
\pgfpathlineto{\pgfqpoint{4.769641in}{7.079964in}}%
\pgfpathlineto{\pgfqpoint{4.769383in}{7.080298in}}%
\pgfpathlineto{\pgfqpoint{4.769125in}{7.080634in}}%
\pgfpathlineto{\pgfqpoint{4.768868in}{7.080969in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{7.081475in}}%
\pgfpathlineto{\pgfqpoint{4.768222in}{7.081813in}}%
\pgfpathlineto{\pgfqpoint{4.767963in}{7.082151in}}%
\pgfpathlineto{\pgfqpoint{4.767704in}{7.082491in}}%
\pgfpathlineto{\pgfqpoint{4.767444in}{7.082831in}}%
\pgfpathlineto{\pgfqpoint{4.767185in}{7.083172in}}%
\pgfpathlineto{\pgfqpoint{4.766925in}{7.083514in}}%
\pgfpathlineto{\pgfqpoint{4.766664in}{7.083857in}}%
\pgfpathlineto{\pgfqpoint{4.766404in}{7.084201in}}%
\pgfpathlineto{\pgfqpoint{4.766143in}{7.084545in}}%
\pgfpathlineto{\pgfqpoint{4.765882in}{7.084891in}}%
\pgfpathlineto{\pgfqpoint{4.765621in}{7.085237in}}%
\pgfpathlineto{\pgfqpoint{4.765359in}{7.085584in}}%
\pgfpathlineto{\pgfqpoint{4.765098in}{7.085932in}}%
\pgfpathlineto{\pgfqpoint{4.764836in}{7.086281in}}%
\pgfpathlineto{\pgfqpoint{4.764573in}{7.086631in}}%
\pgfpathlineto{\pgfqpoint{4.764311in}{7.086982in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.087333in}}%
\pgfpathlineto{\pgfqpoint{4.763784in}{7.087686in}}%
\pgfpathlineto{\pgfqpoint{4.763521in}{7.088039in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{7.088394in}}%
\pgfpathlineto{\pgfqpoint{4.762993in}{7.088749in}}%
\pgfpathlineto{\pgfqpoint{4.762729in}{7.089105in}}%
\pgfpathlineto{\pgfqpoint{4.762464in}{7.089462in}}%
\pgfpathlineto{\pgfqpoint{4.762067in}{7.089999in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{7.090359in}}%
\pgfpathlineto{\pgfqpoint{4.761536in}{7.090719in}}%
\pgfpathlineto{\pgfqpoint{4.761270in}{7.091080in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{7.091442in}}%
\pgfpathlineto{\pgfqpoint{4.760738in}{7.091805in}}%
\pgfpathlineto{\pgfqpoint{4.760471in}{7.092169in}}%
\pgfpathlineto{\pgfqpoint{4.760204in}{7.092534in}}%
\pgfpathlineto{\pgfqpoint{4.759937in}{7.092900in}}%
\pgfpathlineto{\pgfqpoint{4.759669in}{7.093267in}}%
\pgfpathlineto{\pgfqpoint{4.759402in}{7.093635in}}%
\pgfpathlineto{\pgfqpoint{4.759133in}{7.094004in}}%
\pgfpathlineto{\pgfqpoint{4.758865in}{7.094374in}}%
\pgfpathlineto{\pgfqpoint{4.758596in}{7.094745in}}%
\pgfpathlineto{\pgfqpoint{4.758327in}{7.095117in}}%
\pgfpathlineto{\pgfqpoint{4.758058in}{7.095489in}}%
\pgfpathlineto{\pgfqpoint{4.757789in}{7.095863in}}%
\pgfpathlineto{\pgfqpoint{4.757519in}{7.096238in}}%
\pgfpathlineto{\pgfqpoint{4.757249in}{7.096614in}}%
\pgfpathlineto{\pgfqpoint{4.756978in}{7.096990in}}%
\pgfpathlineto{\pgfqpoint{4.756708in}{7.097368in}}%
\pgfpathlineto{\pgfqpoint{4.756437in}{7.097747in}}%
\pgfpathlineto{\pgfqpoint{4.756165in}{7.098126in}}%
\pgfpathlineto{\pgfqpoint{4.755894in}{7.098507in}}%
\pgfpathlineto{\pgfqpoint{4.755486in}{7.099079in}}%
\pgfpathlineto{\pgfqpoint{4.755213in}{7.099461in}}%
\pgfpathlineto{\pgfqpoint{4.754941in}{7.099844in}}%
\pgfpathlineto{\pgfqpoint{4.754668in}{7.100228in}}%
\pgfpathlineto{\pgfqpoint{4.754395in}{7.100612in}}%
\pgfpathlineto{\pgfqpoint{4.754121in}{7.100997in}}%
\pgfpathlineto{\pgfqpoint{4.753847in}{7.101383in}}%
\pgfpathlineto{\pgfqpoint{4.753573in}{7.101770in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{7.102157in}}%
\pgfpathlineto{\pgfqpoint{4.753024in}{7.102545in}}%
\pgfpathlineto{\pgfqpoint{4.752749in}{7.102933in}}%
\pgfpathlineto{\pgfqpoint{4.752474in}{7.103321in}}%
\pgfpathlineto{\pgfqpoint{4.752198in}{7.103711in}}%
\pgfpathlineto{\pgfqpoint{4.751922in}{7.104101in}}%
\pgfpathlineto{\pgfqpoint{4.751646in}{7.104491in}}%
\pgfpathlineto{\pgfqpoint{4.751370in}{7.104882in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{7.105273in}}%
\pgfpathlineto{\pgfqpoint{4.750816in}{7.105666in}}%
\pgfpathlineto{\pgfqpoint{4.750538in}{7.106058in}}%
\pgfpathlineto{\pgfqpoint{4.750261in}{7.106451in}}%
\pgfpathlineto{\pgfqpoint{4.749983in}{7.106845in}}%
\pgfpathlineto{\pgfqpoint{4.749704in}{7.107240in}}%
\pgfpathlineto{\pgfqpoint{4.749426in}{7.107635in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{7.108031in}}%
\pgfpathlineto{\pgfqpoint{4.748728in}{7.108626in}}%
\pgfpathlineto{\pgfqpoint{4.748448in}{7.109023in}}%
\pgfpathlineto{\pgfqpoint{4.748168in}{7.109421in}}%
\pgfpathlineto{\pgfqpoint{4.747888in}{7.109820in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{7.110219in}}%
\pgfpathlineto{\pgfqpoint{4.747326in}{7.110620in}}%
\pgfpathlineto{\pgfqpoint{4.747045in}{7.111020in}}%
\pgfpathlineto{\pgfqpoint{4.746763in}{7.111422in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{7.111824in}}%
\pgfpathlineto{\pgfqpoint{4.746199in}{7.112228in}}%
\pgfpathlineto{\pgfqpoint{4.745916in}{7.112632in}}%
\pgfpathlineto{\pgfqpoint{4.745633in}{7.113037in}}%
\pgfpathlineto{\pgfqpoint{4.745350in}{7.113442in}}%
\pgfpathlineto{\pgfqpoint{4.745067in}{7.113849in}}%
\pgfpathlineto{\pgfqpoint{4.744783in}{7.114257in}}%
\pgfpathlineto{\pgfqpoint{4.744499in}{7.114665in}}%
\pgfpathlineto{\pgfqpoint{4.744214in}{7.115075in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.115486in}}%
\pgfpathlineto{\pgfqpoint{4.743644in}{7.115897in}}%
\pgfpathlineto{\pgfqpoint{4.743359in}{7.116310in}}%
\pgfpathlineto{\pgfqpoint{4.743073in}{7.116724in}}%
\pgfpathlineto{\pgfqpoint{4.742787in}{7.117139in}}%
\pgfpathlineto{\pgfqpoint{4.742500in}{7.117554in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{7.117971in}}%
\pgfpathlineto{\pgfqpoint{4.741783in}{7.118598in}}%
\pgfpathlineto{\pgfqpoint{4.741495in}{7.119017in}}%
\pgfpathlineto{\pgfqpoint{4.741207in}{7.119438in}}%
\pgfpathlineto{\pgfqpoint{4.740919in}{7.119859in}}%
\pgfpathlineto{\pgfqpoint{4.740630in}{7.120281in}}%
\pgfpathlineto{\pgfqpoint{4.740342in}{7.120704in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{7.121128in}}%
\pgfpathlineto{\pgfqpoint{4.739763in}{7.121553in}}%
\pgfpathlineto{\pgfqpoint{4.739473in}{7.121978in}}%
\pgfpathlineto{\pgfqpoint{4.739183in}{7.122405in}}%
\pgfpathlineto{\pgfqpoint{4.738892in}{7.122832in}}%
\pgfpathlineto{\pgfqpoint{4.738601in}{7.123260in}}%
\pgfpathlineto{\pgfqpoint{4.738310in}{7.123689in}}%
\pgfpathlineto{\pgfqpoint{4.738018in}{7.124118in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{7.124548in}}%
\pgfpathlineto{\pgfqpoint{4.737434in}{7.124979in}}%
\pgfpathlineto{\pgfqpoint{4.737142in}{7.125411in}}%
\pgfpathlineto{\pgfqpoint{4.736849in}{7.125843in}}%
\pgfpathlineto{\pgfqpoint{4.736555in}{7.126275in}}%
\pgfpathlineto{\pgfqpoint{4.736262in}{7.126709in}}%
\pgfpathlineto{\pgfqpoint{4.735968in}{7.127142in}}%
\pgfpathlineto{\pgfqpoint{4.735673in}{7.127577in}}%
\pgfpathlineto{\pgfqpoint{4.735379in}{7.128012in}}%
\pgfpathlineto{\pgfqpoint{4.735084in}{7.128447in}}%
\pgfpathlineto{\pgfqpoint{4.734641in}{7.129101in}}%
\pgfpathlineto{\pgfqpoint{4.734345in}{7.129538in}}%
\pgfpathlineto{\pgfqpoint{4.734048in}{7.129976in}}%
\pgfpathlineto{\pgfqpoint{4.733752in}{7.130414in}}%
\pgfpathlineto{\pgfqpoint{4.733455in}{7.130853in}}%
\pgfpathlineto{\pgfqpoint{4.733158in}{7.131293in}}%
\pgfpathlineto{\pgfqpoint{4.732860in}{7.131734in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{7.132175in}}%
\pgfpathlineto{\pgfqpoint{4.732264in}{7.132617in}}%
\pgfpathlineto{\pgfqpoint{4.731965in}{7.133060in}}%
\pgfpathlineto{\pgfqpoint{4.731666in}{7.133503in}}%
\pgfpathlineto{\pgfqpoint{4.731367in}{7.133948in}}%
\pgfpathlineto{\pgfqpoint{4.731067in}{7.134394in}}%
\pgfpathlineto{\pgfqpoint{4.730767in}{7.134840in}}%
\pgfpathlineto{\pgfqpoint{4.730466in}{7.135288in}}%
\pgfpathlineto{\pgfqpoint{4.730165in}{7.135736in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{7.136186in}}%
\pgfpathlineto{\pgfqpoint{4.729563in}{7.136636in}}%
\pgfpathlineto{\pgfqpoint{4.729261in}{7.137088in}}%
\pgfpathlineto{\pgfqpoint{4.728958in}{7.137541in}}%
\pgfpathlineto{\pgfqpoint{4.728656in}{7.137995in}}%
\pgfpathlineto{\pgfqpoint{4.728353in}{7.138451in}}%
\pgfpathlineto{\pgfqpoint{4.728049in}{7.138907in}}%
\pgfpathlineto{\pgfqpoint{4.727594in}{7.139595in}}%
\pgfpathlineto{\pgfqpoint{4.727289in}{7.140055in}}%
\pgfpathlineto{\pgfqpoint{4.726985in}{7.140517in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{7.140980in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{7.141445in}}%
\pgfpathlineto{\pgfqpoint{4.726069in}{7.141911in}}%
\pgfpathlineto{\pgfqpoint{4.725762in}{7.142379in}}%
\pgfpathlineto{\pgfqpoint{4.725456in}{7.142849in}}%
\pgfpathlineto{\pgfqpoint{4.725149in}{7.143320in}}%
\pgfpathlineto{\pgfqpoint{4.724842in}{7.143792in}}%
\pgfpathlineto{\pgfqpoint{4.724534in}{7.144267in}}%
\pgfpathlineto{\pgfqpoint{4.724226in}{7.144743in}}%
\pgfpathlineto{\pgfqpoint{4.723918in}{7.145221in}}%
\pgfpathlineto{\pgfqpoint{4.723609in}{7.145701in}}%
\pgfpathlineto{\pgfqpoint{4.723300in}{7.146183in}}%
\pgfpathlineto{\pgfqpoint{4.722990in}{7.146667in}}%
\pgfpathlineto{\pgfqpoint{4.722680in}{7.147153in}}%
\pgfpathlineto{\pgfqpoint{4.722370in}{7.147642in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.148132in}}%
\pgfpathlineto{\pgfqpoint{4.721748in}{7.148625in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{7.149121in}}%
\pgfpathlineto{\pgfqpoint{4.721125in}{7.149618in}}%
\pgfpathlineto{\pgfqpoint{4.720813in}{7.150118in}}%
\pgfpathlineto{\pgfqpoint{4.720500in}{7.150620in}}%
\pgfpathlineto{\pgfqpoint{4.720030in}{7.151378in}}%
\pgfpathlineto{\pgfqpoint{4.719717in}{7.151887in}}%
\pgfpathlineto{\pgfqpoint{4.719403in}{7.152397in}}%
\pgfpathlineto{\pgfqpoint{4.719088in}{7.152910in}}%
\pgfpathlineto{\pgfqpoint{4.718774in}{7.153425in}}%
\pgfpathlineto{\pgfqpoint{4.718458in}{7.153943in}}%
\pgfpathlineto{\pgfqpoint{4.718143in}{7.154463in}}%
\pgfpathlineto{\pgfqpoint{4.717827in}{7.154985in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{7.155510in}}%
\pgfpathlineto{\pgfqpoint{4.717194in}{7.156036in}}%
\pgfpathlineto{\pgfqpoint{4.716877in}{7.156566in}}%
\pgfpathlineto{\pgfqpoint{4.716559in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{4.716241in}{7.157631in}}%
\pgfpathlineto{\pgfqpoint{4.715923in}{7.158167in}}%
\pgfpathlineto{\pgfqpoint{4.715604in}{7.158705in}}%
\pgfpathlineto{\pgfqpoint{4.715285in}{7.159245in}}%
\pgfpathlineto{\pgfqpoint{4.714965in}{7.159787in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{7.160332in}}%
\pgfpathlineto{\pgfqpoint{4.714325in}{7.160878in}}%
\pgfpathlineto{\pgfqpoint{4.714004in}{7.161427in}}%
\pgfpathlineto{\pgfqpoint{4.713683in}{7.161977in}}%
\pgfpathlineto{\pgfqpoint{4.713361in}{7.162530in}}%
\pgfpathlineto{\pgfqpoint{4.713039in}{7.163084in}}%
\pgfpathlineto{\pgfqpoint{4.712717in}{7.163640in}}%
\pgfpathlineto{\pgfqpoint{4.712232in}{7.164478in}}%
\pgfpathlineto{\pgfqpoint{4.711909in}{7.165039in}}%
\pgfpathlineto{\pgfqpoint{4.711585in}{7.165601in}}%
\pgfpathlineto{\pgfqpoint{4.711261in}{7.166166in}}%
\pgfpathlineto{\pgfqpoint{4.710936in}{7.166732in}}%
\pgfpathlineto{\pgfqpoint{4.710611in}{7.167299in}}%
\pgfpathlineto{\pgfqpoint{4.710285in}{7.167868in}}%
\pgfpathlineto{\pgfqpoint{4.709959in}{7.168438in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{7.169010in}}%
\pgfpathlineto{\pgfqpoint{4.709306in}{7.169583in}}%
\pgfpathlineto{\pgfqpoint{4.708979in}{7.170158in}}%
\pgfpathlineto{\pgfqpoint{4.708651in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{4.708323in}{7.171309in}}%
\pgfpathlineto{\pgfqpoint{4.707994in}{7.171887in}}%
\pgfpathlineto{\pgfqpoint{4.707665in}{7.172465in}}%
\pgfpathlineto{\pgfqpoint{4.707336in}{7.173045in}}%
\pgfpathlineto{\pgfqpoint{4.707006in}{7.173625in}}%
\pgfpathlineto{\pgfqpoint{4.706676in}{7.174207in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{7.174789in}}%
\pgfpathlineto{\pgfqpoint{4.706014in}{7.175372in}}%
\pgfpathlineto{\pgfqpoint{4.705682in}{7.175956in}}%
\pgfpathlineto{\pgfqpoint{4.705350in}{7.176540in}}%
\pgfpathlineto{\pgfqpoint{4.705018in}{7.177126in}}%
\pgfpathlineto{\pgfqpoint{4.704685in}{7.177712in}}%
\pgfpathlineto{\pgfqpoint{4.704185in}{7.178594in}}%
\pgfpathlineto{\pgfqpoint{4.703851in}{7.179183in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{7.179773in}}%
\pgfpathlineto{\pgfqpoint{4.703181in}{7.180364in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{7.180957in}}%
\pgfpathlineto{\pgfqpoint{4.702510in}{7.181550in}}%
\pgfpathlineto{\pgfqpoint{4.702174in}{7.182145in}}%
\pgfpathlineto{\pgfqpoint{4.701837in}{7.182740in}}%
\pgfpathlineto{\pgfqpoint{4.701500in}{7.183337in}}%
\pgfpathlineto{\pgfqpoint{4.701162in}{7.183935in}}%
\pgfpathlineto{\pgfqpoint{4.700824in}{7.184533in}}%
\pgfpathlineto{\pgfqpoint{4.700486in}{7.185134in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{7.185735in}}%
\pgfpathlineto{\pgfqpoint{4.699808in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{4.699468in}{7.186941in}}%
\pgfpathlineto{\pgfqpoint{4.699127in}{7.187546in}}%
\pgfpathlineto{\pgfqpoint{4.698786in}{7.188152in}}%
\pgfpathlineto{\pgfqpoint{4.698445in}{7.188760in}}%
\pgfpathlineto{\pgfqpoint{4.698103in}{7.189369in}}%
\pgfpathlineto{\pgfqpoint{4.697761in}{7.189979in}}%
\pgfpathlineto{\pgfqpoint{4.697419in}{7.190591in}}%
\pgfpathlineto{\pgfqpoint{4.697075in}{7.191204in}}%
\pgfpathlineto{\pgfqpoint{4.696732in}{7.191819in}}%
\pgfpathlineto{\pgfqpoint{4.696388in}{7.192435in}}%
\pgfpathlineto{\pgfqpoint{4.695871in}{7.193363in}}%
\pgfpathlineto{\pgfqpoint{4.695526in}{7.193983in}}%
\pgfpathlineto{\pgfqpoint{4.695180in}{7.194606in}}%
\pgfpathlineto{\pgfqpoint{4.694834in}{7.195229in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{7.195855in}}%
\pgfpathlineto{\pgfqpoint{4.694140in}{7.196482in}}%
\pgfpathlineto{\pgfqpoint{4.693792in}{7.197111in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{7.197742in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{7.198375in}}%
\pgfpathlineto{\pgfqpoint{4.692746in}{7.199010in}}%
\pgfpathlineto{\pgfqpoint{4.692397in}{7.199646in}}%
\pgfpathlineto{\pgfqpoint{4.692047in}{7.200285in}}%
\pgfpathlineto{\pgfqpoint{4.691696in}{7.200926in}}%
\pgfpathlineto{\pgfqpoint{4.691345in}{7.201569in}}%
\pgfpathlineto{\pgfqpoint{4.690994in}{7.202214in}}%
\pgfpathlineto{\pgfqpoint{4.690641in}{7.202862in}}%
\pgfpathlineto{\pgfqpoint{4.690289in}{7.203512in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.204164in}}%
\pgfpathlineto{\pgfqpoint{4.689582in}{7.204819in}}%
\pgfpathlineto{\pgfqpoint{4.689228in}{7.205476in}}%
\pgfpathlineto{\pgfqpoint{4.688874in}{7.206136in}}%
\pgfpathlineto{\pgfqpoint{4.688519in}{7.206799in}}%
\pgfpathlineto{\pgfqpoint{4.688163in}{7.207464in}}%
\pgfpathlineto{\pgfqpoint{4.687629in}{7.208466in}}%
\pgfpathlineto{\pgfqpoint{4.687272in}{7.209137in}}%
\pgfpathlineto{\pgfqpoint{4.686915in}{7.209811in}}%
\pgfpathlineto{\pgfqpoint{4.686557in}{7.210487in}}%
\pgfpathlineto{\pgfqpoint{4.686199in}{7.211165in}}%
\pgfpathlineto{\pgfqpoint{4.685840in}{7.211846in}}%
\pgfpathlineto{\pgfqpoint{4.685481in}{7.212529in}}%
\pgfpathlineto{\pgfqpoint{4.685121in}{7.213214in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{7.213901in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{7.214590in}}%
\pgfpathlineto{\pgfqpoint{4.684038in}{7.215282in}}%
\pgfpathlineto{\pgfqpoint{4.683677in}{7.215975in}}%
\pgfpathlineto{\pgfqpoint{4.683314in}{7.216670in}}%
\pgfpathlineto{\pgfqpoint{4.682951in}{7.217366in}}%
\pgfpathlineto{\pgfqpoint{4.682588in}{7.218065in}}%
\pgfpathlineto{\pgfqpoint{4.682224in}{7.218765in}}%
\pgfpathlineto{\pgfqpoint{4.681859in}{7.219467in}}%
\pgfpathlineto{\pgfqpoint{4.681494in}{7.220170in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{7.220875in}}%
\pgfpathlineto{\pgfqpoint{4.680762in}{7.221582in}}%
\pgfpathlineto{\pgfqpoint{4.680396in}{7.222290in}}%
\pgfpathlineto{\pgfqpoint{4.680029in}{7.222999in}}%
\pgfpathlineto{\pgfqpoint{4.679661in}{7.223710in}}%
\pgfpathlineto{\pgfqpoint{4.679293in}{7.224423in}}%
\pgfpathlineto{\pgfqpoint{4.678739in}{7.225494in}}%
\pgfpathlineto{\pgfqpoint{4.678369in}{7.226210in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{7.226927in}}%
\pgfpathlineto{\pgfqpoint{4.677629in}{7.227646in}}%
\pgfpathlineto{\pgfqpoint{4.677257in}{7.228367in}}%
\pgfpathlineto{\pgfqpoint{4.676886in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{4.676513in}{7.229811in}}%
\pgfpathlineto{\pgfqpoint{4.676140in}{7.230536in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{7.231262in}}%
\pgfpathlineto{\pgfqpoint{4.675393in}{7.231989in}}%
\pgfpathlineto{\pgfqpoint{4.675018in}{7.232718in}}%
\pgfpathlineto{\pgfqpoint{4.674643in}{7.233449in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{7.234181in}}%
\pgfpathlineto{\pgfqpoint{4.673891in}{7.234914in}}%
\pgfpathlineto{\pgfqpoint{4.673514in}{7.235650in}}%
\pgfpathlineto{\pgfqpoint{4.673137in}{7.236387in}}%
\pgfpathlineto{\pgfqpoint{4.672759in}{7.237126in}}%
\pgfpathlineto{\pgfqpoint{4.672380in}{7.237867in}}%
\pgfpathlineto{\pgfqpoint{4.672001in}{7.238609in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.239354in}}%
\pgfpathlineto{\pgfqpoint{4.671241in}{7.240100in}}%
\pgfpathlineto{\pgfqpoint{4.670860in}{7.240849in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{7.241600in}}%
\pgfpathlineto{\pgfqpoint{4.670097in}{7.242353in}}%
\pgfpathlineto{\pgfqpoint{4.669523in}{7.243487in}}%
\pgfpathlineto{\pgfqpoint{4.669140in}{7.244246in}}%
\pgfpathlineto{\pgfqpoint{4.668756in}{7.245008in}}%
\pgfpathlineto{\pgfqpoint{4.668371in}{7.245772in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{7.246538in}}%
\pgfpathlineto{\pgfqpoint{4.667600in}{7.247307in}}%
\pgfpathlineto{\pgfqpoint{4.667214in}{7.248079in}}%
\pgfpathlineto{\pgfqpoint{4.666827in}{7.248853in}}%
\pgfpathlineto{\pgfqpoint{4.666439in}{7.249630in}}%
\pgfpathlineto{\pgfqpoint{4.666051in}{7.250409in}}%
\pgfpathlineto{\pgfqpoint{4.665662in}{7.251190in}}%
\pgfpathlineto{\pgfqpoint{4.665273in}{7.251974in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{7.252761in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{7.253549in}}%
\pgfpathlineto{\pgfqpoint{4.664101in}{7.254340in}}%
\pgfpathlineto{\pgfqpoint{4.663709in}{7.255134in}}%
\pgfpathlineto{\pgfqpoint{4.663317in}{7.255929in}}%
\pgfpathlineto{\pgfqpoint{4.662924in}{7.256726in}}%
\pgfpathlineto{\pgfqpoint{4.662530in}{7.257526in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.258327in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{7.259131in}}%
\pgfpathlineto{\pgfqpoint{4.661345in}{7.259936in}}%
\pgfpathlineto{\pgfqpoint{4.660949in}{7.260744in}}%
\pgfpathlineto{\pgfqpoint{4.660552in}{7.261553in}}%
\pgfpathlineto{\pgfqpoint{4.659956in}{7.262770in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{7.263583in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{7.264399in}}%
\pgfpathlineto{\pgfqpoint{4.658759in}{7.265216in}}%
\pgfpathlineto{\pgfqpoint{4.658359in}{7.266034in}}%
\pgfpathlineto{\pgfqpoint{4.657958in}{7.266854in}}%
\pgfpathlineto{\pgfqpoint{4.657557in}{7.267675in}}%
\pgfpathlineto{\pgfqpoint{4.657154in}{7.268497in}}%
\pgfpathlineto{\pgfqpoint{4.656752in}{7.269321in}}%
\pgfpathlineto{\pgfqpoint{4.656348in}{7.270146in}}%
\pgfpathlineto{\pgfqpoint{4.655944in}{7.270972in}}%
\pgfpathlineto{\pgfqpoint{4.655539in}{7.271799in}}%
\pgfpathlineto{\pgfqpoint{4.655134in}{7.272628in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{7.273457in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{7.274287in}}%
\pgfpathlineto{\pgfqpoint{4.653914in}{7.275118in}}%
\pgfpathlineto{\pgfqpoint{4.653506in}{7.275950in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{7.276782in}}%
\pgfpathlineto{\pgfqpoint{4.652688in}{7.277615in}}%
\pgfpathlineto{\pgfqpoint{4.652278in}{7.278448in}}%
\pgfpathlineto{\pgfqpoint{4.651867in}{7.279281in}}%
\pgfpathlineto{\pgfqpoint{4.651456in}{7.280114in}}%
\pgfpathlineto{\pgfqpoint{4.651044in}{7.280948in}}%
\pgfpathlineto{\pgfqpoint{4.650631in}{7.281781in}}%
\pgfpathlineto{\pgfqpoint{4.650011in}{7.283030in}}%
\pgfpathlineto{\pgfqpoint{4.649596in}{7.283863in}}%
\pgfpathlineto{\pgfqpoint{4.649181in}{7.284695in}}%
\pgfpathlineto{\pgfqpoint{4.648765in}{7.285527in}}%
\pgfpathlineto{\pgfqpoint{4.648349in}{7.286359in}}%
\pgfpathlineto{\pgfqpoint{4.647932in}{7.287190in}}%
\pgfpathlineto{\pgfqpoint{4.647514in}{7.288020in}}%
\pgfpathlineto{\pgfqpoint{4.647095in}{7.288850in}}%
\pgfpathlineto{\pgfqpoint{4.646676in}{7.289679in}}%
\pgfpathlineto{\pgfqpoint{4.646256in}{7.290507in}}%
\pgfpathlineto{\pgfqpoint{4.645835in}{7.291335in}}%
\pgfpathlineto{\pgfqpoint{4.645414in}{7.292161in}}%
\pgfpathlineto{\pgfqpoint{4.644992in}{7.292986in}}%
\pgfpathlineto{\pgfqpoint{4.644569in}{7.293811in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{7.294634in}}%
\pgfpathlineto{\pgfqpoint{4.643721in}{7.295456in}}%
\pgfpathlineto{\pgfqpoint{4.643296in}{7.296276in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{7.297096in}}%
\pgfpathlineto{\pgfqpoint{4.642444in}{7.297913in}}%
\pgfpathlineto{\pgfqpoint{4.642017in}{7.298729in}}%
\pgfpathlineto{\pgfqpoint{4.641589in}{7.299544in}}%
\pgfpathlineto{\pgfqpoint{4.641161in}{7.300357in}}%
\pgfpathlineto{\pgfqpoint{4.640732in}{7.301168in}}%
\pgfpathlineto{\pgfqpoint{4.640086in}{7.302382in}}%
\pgfpathlineto{\pgfqpoint{4.639655in}{7.303189in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{7.303993in}}%
\pgfpathlineto{\pgfqpoint{4.638791in}{7.304796in}}%
\pgfpathlineto{\pgfqpoint{4.638357in}{7.305597in}}%
\pgfpathlineto{\pgfqpoint{4.637923in}{7.306396in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{7.307192in}}%
\pgfpathlineto{\pgfqpoint{4.637053in}{7.307986in}}%
\pgfpathlineto{\pgfqpoint{4.636616in}{7.308779in}}%
\pgfpathlineto{\pgfqpoint{4.636179in}{7.309569in}}%
\pgfpathlineto{\pgfqpoint{4.635741in}{7.310356in}}%
\pgfpathlineto{\pgfqpoint{4.635303in}{7.311142in}}%
\pgfpathlineto{\pgfqpoint{4.634863in}{7.311927in}}%
\pgfpathlineto{\pgfqpoint{4.634423in}{7.312709in}}%
\pgfpathlineto{\pgfqpoint{4.633982in}{7.313490in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{7.314270in}}%
\pgfpathlineto{\pgfqpoint{4.633098in}{7.315049in}}%
\pgfpathlineto{\pgfqpoint{4.632655in}{7.315827in}}%
\pgfpathlineto{\pgfqpoint{4.632211in}{7.316603in}}%
\pgfpathlineto{\pgfqpoint{4.631766in}{7.317379in}}%
\pgfpathlineto{\pgfqpoint{4.631320in}{7.318155in}}%
\pgfpathlineto{\pgfqpoint{4.630874in}{7.318929in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{7.319703in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{7.320476in}}%
\pgfpathlineto{\pgfqpoint{4.629305in}{7.321635in}}%
\pgfpathlineto{\pgfqpoint{4.628855in}{7.322407in}}%
\pgfpathlineto{\pgfqpoint{4.628404in}{7.323178in}}%
\pgfpathlineto{\pgfqpoint{4.627952in}{7.323949in}}%
\pgfpathlineto{\pgfqpoint{4.627500in}{7.324719in}}%
\pgfpathlineto{\pgfqpoint{4.627047in}{7.325489in}}%
\pgfpathlineto{\pgfqpoint{4.626592in}{7.326259in}}%
\pgfpathlineto{\pgfqpoint{4.626137in}{7.327029in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{7.327798in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{7.328567in}}%
\pgfpathlineto{\pgfqpoint{4.624768in}{7.329335in}}%
\pgfpathlineto{\pgfqpoint{4.624310in}{7.330104in}}%
\pgfpathlineto{\pgfqpoint{4.623850in}{7.330873in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.331642in}}%
\pgfpathlineto{\pgfqpoint{4.622930in}{7.332411in}}%
\pgfpathlineto{\pgfqpoint{4.622468in}{7.333181in}}%
\pgfpathlineto{\pgfqpoint{4.622006in}{7.333952in}}%
\pgfpathlineto{\pgfqpoint{4.621542in}{7.334722in}}%
\pgfpathlineto{\pgfqpoint{4.621078in}{7.335494in}}%
\pgfpathlineto{\pgfqpoint{4.620613in}{7.336266in}}%
\pgfpathlineto{\pgfqpoint{4.620147in}{7.337038in}}%
\pgfpathlineto{\pgfqpoint{4.619681in}{7.337812in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{7.338586in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{7.339361in}}%
\pgfpathlineto{\pgfqpoint{4.618040in}{7.340525in}}%
\pgfpathlineto{\pgfqpoint{4.617569in}{7.341303in}}%
\pgfpathlineto{\pgfqpoint{4.617098in}{7.342082in}}%
\pgfpathlineto{\pgfqpoint{4.616625in}{7.342862in}}%
\pgfpathlineto{\pgfqpoint{4.616152in}{7.343644in}}%
\pgfpathlineto{\pgfqpoint{4.615678in}{7.344427in}}%
\pgfpathlineto{\pgfqpoint{4.615203in}{7.345212in}}%
\pgfpathlineto{\pgfqpoint{4.614727in}{7.345999in}}%
\pgfpathlineto{\pgfqpoint{4.614250in}{7.346787in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{7.347577in}}%
\pgfpathlineto{\pgfqpoint{4.613293in}{7.348368in}}%
\pgfpathlineto{\pgfqpoint{4.612813in}{7.349161in}}%
\pgfpathlineto{\pgfqpoint{4.612333in}{7.349955in}}%
\pgfpathlineto{\pgfqpoint{4.611851in}{7.350751in}}%
\pgfpathlineto{\pgfqpoint{4.611369in}{7.351548in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{7.352346in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{7.353146in}}%
\pgfpathlineto{\pgfqpoint{4.609916in}{7.353948in}}%
\pgfpathlineto{\pgfqpoint{4.609430in}{7.354751in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{7.355556in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.356363in}}%
\pgfpathlineto{\pgfqpoint{4.607966in}{7.357172in}}%
\pgfpathlineto{\pgfqpoint{4.607476in}{7.357984in}}%
\pgfpathlineto{\pgfqpoint{4.606985in}{7.358799in}}%
\pgfpathlineto{\pgfqpoint{4.606247in}{7.360026in}}%
\pgfpathlineto{\pgfqpoint{4.605753in}{7.360849in}}%
\pgfpathlineto{\pgfqpoint{4.605259in}{7.361674in}}%
\pgfpathlineto{\pgfqpoint{4.604764in}{7.362503in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{7.363336in}}%
\pgfpathlineto{\pgfqpoint{4.603770in}{7.364173in}}%
\pgfpathlineto{\pgfqpoint{4.603272in}{7.365013in}}%
\pgfpathlineto{\pgfqpoint{4.602773in}{7.365857in}}%
\pgfpathlineto{\pgfqpoint{4.602273in}{7.366706in}}%
\pgfpathlineto{\pgfqpoint{4.601772in}{7.367558in}}%
\pgfpathlineto{\pgfqpoint{4.601269in}{7.368415in}}%
\pgfpathlineto{\pgfqpoint{4.600766in}{7.369277in}}%
\pgfpathlineto{\pgfqpoint{4.600262in}{7.370142in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{7.371013in}}%
\pgfpathlineto{\pgfqpoint{4.599250in}{7.371888in}}%
\pgfpathlineto{\pgfqpoint{4.598743in}{7.372767in}}%
\pgfpathlineto{\pgfqpoint{4.598235in}{7.373652in}}%
\pgfpathlineto{\pgfqpoint{4.597726in}{7.374541in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{7.375435in}}%
\pgfpathlineto{\pgfqpoint{4.596704in}{7.376334in}}%
\pgfpathlineto{\pgfqpoint{4.596191in}{7.377239in}}%
\pgfpathlineto{\pgfqpoint{4.595678in}{7.378148in}}%
\pgfpathlineto{\pgfqpoint{4.595163in}{7.379063in}}%
\pgfpathlineto{\pgfqpoint{4.594648in}{7.379984in}}%
\pgfpathlineto{\pgfqpoint{4.593873in}{7.381374in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{7.382307in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.383246in}}%
\pgfpathlineto{\pgfqpoint{4.592315in}{7.384190in}}%
\pgfpathlineto{\pgfqpoint{4.591793in}{7.385140in}}%
\pgfpathlineto{\pgfqpoint{4.591271in}{7.386095in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{7.387055in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{7.388022in}}%
\pgfpathlineto{\pgfqpoint{4.589696in}{7.388994in}}%
\pgfpathlineto{\pgfqpoint{4.589169in}{7.389972in}}%
\pgfpathlineto{\pgfqpoint{4.588641in}{7.390955in}}%
\pgfpathlineto{\pgfqpoint{4.588112in}{7.391945in}}%
\pgfpathlineto{\pgfqpoint{4.587582in}{7.392941in}}%
\pgfpathlineto{\pgfqpoint{4.587051in}{7.393943in}}%
\pgfpathlineto{\pgfqpoint{4.586518in}{7.394951in}}%
\pgfpathlineto{\pgfqpoint{4.585984in}{7.395966in}}%
\pgfpathlineto{\pgfqpoint{4.585450in}{7.396987in}}%
\pgfpathlineto{\pgfqpoint{4.584914in}{7.398015in}}%
\pgfpathlineto{\pgfqpoint{4.584377in}{7.399051in}}%
\pgfpathlineto{\pgfqpoint{4.583838in}{7.400093in}}%
\pgfpathlineto{\pgfqpoint{4.583299in}{7.401142in}}%
\pgfpathlineto{\pgfqpoint{4.582759in}{7.402199in}}%
\pgfpathlineto{\pgfqpoint{4.582217in}{7.403263in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{7.404335in}}%
\pgfpathlineto{\pgfqpoint{4.580858in}{7.405957in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.407048in}}%
\pgfpathlineto{\pgfqpoint{4.579765in}{7.408148in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.409255in}}%
\pgfpathlineto{\pgfqpoint{4.578667in}{7.410372in}}%
\pgfpathlineto{\pgfqpoint{4.578117in}{7.411497in}}%
\pgfpathlineto{\pgfqpoint{4.577565in}{7.412630in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{7.413772in}}%
\pgfpathlineto{\pgfqpoint{4.576457in}{7.414923in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.416083in}}%
\pgfpathlineto{\pgfqpoint{4.575345in}{7.417252in}}%
\pgfpathlineto{\pgfqpoint{4.574787in}{7.418429in}}%
\pgfpathlineto{\pgfqpoint{4.574228in}{7.419615in}}%
\pgfpathlineto{\pgfqpoint{4.573668in}{7.420809in}}%
\pgfpathlineto{\pgfqpoint{4.573106in}{7.422011in}}%
\pgfpathlineto{\pgfqpoint{4.572543in}{7.423222in}}%
\pgfpathlineto{\pgfqpoint{4.571979in}{7.424441in}}%
\pgfpathlineto{\pgfqpoint{4.571414in}{7.425668in}}%
\pgfpathlineto{\pgfqpoint{4.570847in}{7.426903in}}%
\pgfpathlineto{\pgfqpoint{4.570279in}{7.428145in}}%
\pgfpathlineto{\pgfqpoint{4.569710in}{7.429395in}}%
\pgfpathlineto{\pgfqpoint{4.569139in}{7.430653in}}%
\pgfpathlineto{\pgfqpoint{4.568567in}{7.431917in}}%
\pgfpathlineto{\pgfqpoint{4.567707in}{7.433827in}}%
\pgfpathlineto{\pgfqpoint{4.567132in}{7.435109in}}%
\pgfpathlineto{\pgfqpoint{4.566555in}{7.436396in}}%
\pgfpathlineto{\pgfqpoint{4.565977in}{7.437690in}}%
\pgfpathlineto{\pgfqpoint{4.565398in}{7.438990in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.440295in}}%
\pgfpathlineto{\pgfqpoint{4.564236in}{7.441606in}}%
\pgfpathlineto{\pgfqpoint{4.563653in}{7.442921in}}%
\pgfpathlineto{\pgfqpoint{4.563068in}{7.444242in}}%
\pgfpathlineto{\pgfqpoint{4.562482in}{7.445567in}}%
\pgfpathlineto{\pgfqpoint{4.561895in}{7.446896in}}%
\pgfpathlineto{\pgfqpoint{4.561306in}{7.448230in}}%
\pgfpathlineto{\pgfqpoint{4.560716in}{7.449567in}}%
\pgfpathlineto{\pgfqpoint{4.560125in}{7.450908in}}%
\pgfpathlineto{\pgfqpoint{4.559532in}{7.452253in}}%
\pgfpathlineto{\pgfqpoint{4.558938in}{7.453602in}}%
\pgfpathlineto{\pgfqpoint{4.558342in}{7.454954in}}%
\pgfpathlineto{\pgfqpoint{4.557745in}{7.456310in}}%
\pgfpathlineto{\pgfqpoint{4.557147in}{7.457670in}}%
\pgfpathlineto{\pgfqpoint{4.556547in}{7.459034in}}%
\pgfpathlineto{\pgfqpoint{4.555946in}{7.460402in}}%
\pgfpathlineto{\pgfqpoint{4.555343in}{7.461774in}}%
\pgfpathlineto{\pgfqpoint{4.554739in}{7.463151in}}%
\pgfpathlineto{\pgfqpoint{4.554133in}{7.464533in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.466616in}}%
\pgfpathlineto{\pgfqpoint{4.552613in}{7.468012in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{7.469413in}}%
\pgfpathlineto{\pgfqpoint{4.551390in}{7.470820in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.472233in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{7.473653in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.475079in}}%
\pgfpathlineto{\pgfqpoint{4.548925in}{7.476512in}}%
\pgfpathlineto{\pgfqpoint{4.548305in}{7.477952in}}%
\pgfpathlineto{\pgfqpoint{4.547684in}{7.479399in}}%
\pgfpathlineto{\pgfqpoint{4.547061in}{7.480854in}}%
\pgfpathlineto{\pgfqpoint{4.546437in}{7.482315in}}%
\pgfpathlineto{\pgfqpoint{4.545811in}{7.483783in}}%
\pgfpathlineto{\pgfqpoint{4.545183in}{7.485258in}}%
\pgfpathlineto{\pgfqpoint{4.544554in}{7.486741in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{7.488230in}}%
\pgfpathlineto{\pgfqpoint{4.543291in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{4.542657in}{7.491231in}}%
\pgfpathlineto{\pgfqpoint{4.542022in}{7.492742in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{7.494261in}}%
\pgfpathlineto{\pgfqpoint{4.540746in}{7.495786in}}%
\pgfpathlineto{\pgfqpoint{4.540105in}{7.497319in}}%
\pgfpathlineto{\pgfqpoint{4.539463in}{7.498858in}}%
\pgfpathlineto{\pgfqpoint{4.538820in}{7.500405in}}%
\pgfpathlineto{\pgfqpoint{4.537851in}{7.502738in}}%
\pgfpathlineto{\pgfqpoint{4.537203in}{7.504302in}}%
\pgfpathlineto{\pgfqpoint{4.536554in}{7.505873in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.507451in}}%
\pgfpathlineto{\pgfqpoint{4.535250in}{7.509036in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.510628in}}%
\pgfpathlineto{\pgfqpoint{4.533939in}{7.512227in}}%
\pgfpathlineto{\pgfqpoint{4.533281in}{7.513834in}}%
\pgfpathlineto{\pgfqpoint{4.532621in}{7.515447in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{7.517066in}}%
\pgfpathlineto{\pgfqpoint{4.531297in}{7.518693in}}%
\pgfpathlineto{\pgfqpoint{4.530632in}{7.520327in}}%
\pgfpathlineto{\pgfqpoint{4.529965in}{7.521968in}}%
\pgfpathlineto{\pgfqpoint{4.529297in}{7.523616in}}%
\pgfpathlineto{\pgfqpoint{4.528626in}{7.525272in}}%
\pgfpathlineto{\pgfqpoint{4.527954in}{7.526935in}}%
\pgfpathlineto{\pgfqpoint{4.527280in}{7.528607in}}%
\pgfpathlineto{\pgfqpoint{4.526605in}{7.530286in}}%
\pgfpathlineto{\pgfqpoint{4.525927in}{7.531973in}}%
\pgfpathlineto{\pgfqpoint{4.525248in}{7.533668in}}%
\pgfpathlineto{\pgfqpoint{4.524567in}{7.535371in}}%
\pgfpathlineto{\pgfqpoint{4.523884in}{7.537083in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{7.538804in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{7.540534in}}%
\pgfpathlineto{\pgfqpoint{4.521479in}{7.543145in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{7.544897in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.546660in}}%
\pgfpathlineto{\pgfqpoint{4.519398in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{4.518701in}{7.550216in}}%
\pgfpathlineto{\pgfqpoint{4.518002in}{7.552010in}}%
\pgfpathlineto{\pgfqpoint{4.517301in}{7.553815in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{7.555630in}}%
\pgfpathlineto{\pgfqpoint{4.515893in}{7.557455in}}%
\pgfpathlineto{\pgfqpoint{4.515186in}{7.559291in}}%
\pgfpathlineto{\pgfqpoint{4.514477in}{7.561136in}}%
\pgfpathlineto{\pgfqpoint{4.513766in}{7.562990in}}%
\pgfpathlineto{\pgfqpoint{4.513053in}{7.564854in}}%
\pgfpathlineto{\pgfqpoint{4.512338in}{7.566726in}}%
\pgfpathlineto{\pgfqpoint{4.511621in}{7.568608in}}%
\pgfpathlineto{\pgfqpoint{4.510901in}{7.570499in}}%
\pgfpathlineto{\pgfqpoint{4.510180in}{7.572400in}}%
\pgfpathlineto{\pgfqpoint{4.509457in}{7.574310in}}%
\pgfpathlineto{\pgfqpoint{4.508732in}{7.576230in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{7.578160in}}%
\pgfpathlineto{\pgfqpoint{4.507274in}{7.580100in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.582051in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{7.584011in}}%
\pgfpathlineto{\pgfqpoint{4.505073in}{7.585981in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{7.588955in}}%
\pgfpathlineto{\pgfqpoint{4.503223in}{7.590951in}}%
\pgfpathlineto{\pgfqpoint{4.502480in}{7.592956in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.594971in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{7.596995in}}%
\pgfpathlineto{\pgfqpoint{4.500236in}{7.599029in}}%
\pgfpathlineto{\pgfqpoint{4.499483in}{7.601072in}}%
\pgfpathlineto{\pgfqpoint{4.498728in}{7.603123in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{7.605183in}}%
\pgfpathlineto{\pgfqpoint{4.497212in}{7.607250in}}%
\pgfpathlineto{\pgfqpoint{4.496450in}{7.609325in}}%
\pgfpathlineto{\pgfqpoint{4.495686in}{7.611407in}}%
\pgfpathlineto{\pgfqpoint{4.494920in}{7.613496in}}%
\pgfpathlineto{\pgfqpoint{4.494151in}{7.615591in}}%
\pgfpathlineto{\pgfqpoint{4.493380in}{7.617694in}}%
\pgfpathlineto{\pgfqpoint{4.492607in}{7.619803in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{7.621920in}}%
\pgfpathlineto{\pgfqpoint{4.491053in}{7.624044in}}%
\pgfpathlineto{\pgfqpoint{4.490272in}{7.626174in}}%
\pgfpathlineto{\pgfqpoint{4.489489in}{7.628313in}}%
\pgfpathlineto{\pgfqpoint{4.488704in}{7.630459in}}%
\pgfpathlineto{\pgfqpoint{4.487916in}{7.632612in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{7.634773in}}%
\pgfpathlineto{\pgfqpoint{4.485935in}{7.638029in}}%
\pgfpathlineto{\pgfqpoint{4.485139in}{7.640210in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{7.642400in}}%
\pgfpathlineto{\pgfqpoint{4.483538in}{7.644598in}}%
\pgfpathlineto{\pgfqpoint{4.482733in}{7.646806in}}%
\pgfpathlineto{\pgfqpoint{4.481927in}{7.649022in}}%
\pgfpathlineto{\pgfqpoint{4.481117in}{7.651248in}}%
\pgfpathlineto{\pgfqpoint{4.480305in}{7.653484in}}%
\pgfpathlineto{\pgfqpoint{4.479490in}{7.655730in}}%
\pgfpathlineto{\pgfqpoint{4.478673in}{7.657986in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{7.660253in}}%
\pgfpathlineto{\pgfqpoint{4.477030in}{7.662530in}}%
\pgfpathlineto{\pgfqpoint{4.476205in}{7.664818in}}%
\pgfpathlineto{\pgfqpoint{4.475376in}{7.667115in}}%
\pgfpathlineto{\pgfqpoint{4.474546in}{7.669421in}}%
\pgfpathlineto{\pgfqpoint{4.473712in}{7.671737in}}%
\pgfpathlineto{\pgfqpoint{4.472875in}{7.674060in}}%
\pgfpathlineto{\pgfqpoint{4.472036in}{7.676391in}}%
\pgfpathlineto{\pgfqpoint{4.471194in}{7.678728in}}%
\pgfpathlineto{\pgfqpoint{4.470349in}{7.681071in}}%
\pgfpathlineto{\pgfqpoint{4.469502in}{7.683421in}}%
\pgfpathlineto{\pgfqpoint{4.468651in}{7.685776in}}%
\pgfpathlineto{\pgfqpoint{4.467798in}{7.688136in}}%
\pgfpathlineto{\pgfqpoint{4.466941in}{7.690502in}}%
\pgfpathlineto{\pgfqpoint{4.465651in}{7.694061in}}%
\pgfpathlineto{\pgfqpoint{4.464787in}{7.696440in}}%
\pgfpathlineto{\pgfqpoint{4.463921in}{7.698823in}}%
\pgfpathlineto{\pgfqpoint{4.463051in}{7.701210in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.703600in}}%
\pgfpathlineto{\pgfqpoint{4.461302in}{7.705994in}}%
\pgfpathlineto{\pgfqpoint{4.460424in}{7.708390in}}%
\pgfpathlineto{\pgfqpoint{4.459542in}{7.710789in}}%
\pgfpathlineto{\pgfqpoint{4.458657in}{7.713190in}}%
\pgfpathlineto{\pgfqpoint{4.457769in}{7.715593in}}%
\pgfpathlineto{\pgfqpoint{4.456877in}{7.717998in}}%
\pgfpathlineto{\pgfqpoint{4.455983in}{7.720405in}}%
\pgfpathlineto{\pgfqpoint{4.455085in}{7.722813in}}%
\pgfpathlineto{\pgfqpoint{4.454184in}{7.725222in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{7.727632in}}%
\pgfpathlineto{\pgfqpoint{4.452373in}{7.730043in}}%
\pgfpathlineto{\pgfqpoint{4.451462in}{7.732454in}}%
\pgfpathlineto{\pgfqpoint{4.450548in}{7.734864in}}%
\pgfpathlineto{\pgfqpoint{4.449631in}{7.737274in}}%
\pgfpathlineto{\pgfqpoint{4.448710in}{7.739683in}}%
\pgfpathlineto{\pgfqpoint{4.447786in}{7.742091in}}%
\pgfpathlineto{\pgfqpoint{4.446859in}{7.744498in}}%
\pgfpathlineto{\pgfqpoint{4.445928in}{7.746904in}}%
\pgfpathlineto{\pgfqpoint{4.444993in}{7.749309in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{7.752913in}}%
\pgfpathlineto{\pgfqpoint{4.442642in}{7.755315in}}%
\pgfpathlineto{\pgfqpoint{4.441695in}{7.757714in}}%
\pgfpathlineto{\pgfqpoint{4.440745in}{7.760112in}}%
\pgfpathlineto{\pgfqpoint{4.439791in}{7.762508in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.764901in}}%
\pgfpathlineto{\pgfqpoint{4.437872in}{7.767291in}}%
\pgfpathlineto{\pgfqpoint{4.436908in}{7.769677in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{7.772057in}}%
\pgfpathlineto{\pgfqpoint{4.434967in}{7.774433in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{7.776803in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{7.779167in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{7.779167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.602153in}{6.741931in}}{\pgfqpoint{5.124443in}{7.708390in}}{%
\pgfpathmoveto{\pgfqpoint{4.602153in}{7.647091in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{7.708390in}}%
\pgfpathlineto{\pgfqpoint{4.602643in}{7.706978in}}%
\pgfpathlineto{\pgfqpoint{4.603132in}{7.705572in}}%
\pgfpathlineto{\pgfqpoint{4.603621in}{7.704171in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{7.702775in}}%
\pgfpathlineto{\pgfqpoint{4.604595in}{7.701385in}}%
\pgfpathlineto{\pgfqpoint{4.605081in}{7.700000in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{7.698620in}}%
\pgfpathlineto{\pgfqpoint{4.606049in}{7.697245in}}%
\pgfpathlineto{\pgfqpoint{4.606532in}{7.695876in}}%
\pgfpathlineto{\pgfqpoint{4.607014in}{7.694512in}}%
\pgfpathlineto{\pgfqpoint{4.607495in}{7.693153in}}%
\pgfpathlineto{\pgfqpoint{4.607975in}{7.691800in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.690453in}}%
\pgfpathlineto{\pgfqpoint{4.608933in}{7.689111in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{7.687774in}}%
\pgfpathlineto{\pgfqpoint{4.609887in}{7.686444in}}%
\pgfpathlineto{\pgfqpoint{4.610362in}{7.685118in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{7.683799in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.682485in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.681177in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{7.679874in}}%
\pgfpathlineto{\pgfqpoint{4.612727in}{7.678577in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{7.677286in}}%
\pgfpathlineto{\pgfqpoint{4.614135in}{7.674721in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{7.673447in}}%
\pgfpathlineto{\pgfqpoint{4.615069in}{7.672179in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{7.670917in}}%
\pgfpathlineto{\pgfqpoint{4.616000in}{7.669660in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{7.668409in}}%
\pgfpathlineto{\pgfqpoint{4.616928in}{7.667163in}}%
\pgfpathlineto{\pgfqpoint{4.617390in}{7.665922in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{7.664688in}}%
\pgfpathlineto{\pgfqpoint{4.618313in}{7.663458in}}%
\pgfpathlineto{\pgfqpoint{4.618773in}{7.662234in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{7.661016in}}%
\pgfpathlineto{\pgfqpoint{4.619690in}{7.659803in}}%
\pgfpathlineto{\pgfqpoint{4.620147in}{7.658595in}}%
\pgfpathlineto{\pgfqpoint{4.620604in}{7.657393in}}%
\pgfpathlineto{\pgfqpoint{4.621060in}{7.656197in}}%
\pgfpathlineto{\pgfqpoint{4.621515in}{7.655005in}}%
\pgfpathlineto{\pgfqpoint{4.621969in}{7.653819in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{7.652639in}}%
\pgfpathlineto{\pgfqpoint{4.622874in}{7.651463in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.650293in}}%
\pgfpathlineto{\pgfqpoint{4.623777in}{7.649128in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.647968in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.646814in}}%
\pgfpathlineto{\pgfqpoint{4.625572in}{7.644520in}}%
\pgfpathlineto{\pgfqpoint{4.626019in}{7.643381in}}%
\pgfpathlineto{\pgfqpoint{4.626465in}{7.642248in}}%
\pgfpathlineto{\pgfqpoint{4.626910in}{7.641119in}}%
\pgfpathlineto{\pgfqpoint{4.627355in}{7.639996in}}%
\pgfpathlineto{\pgfqpoint{4.627799in}{7.638878in}}%
\pgfpathlineto{\pgfqpoint{4.628241in}{7.637765in}}%
\pgfpathlineto{\pgfqpoint{4.628684in}{7.636657in}}%
\pgfpathlineto{\pgfqpoint{4.629125in}{7.635555in}}%
\pgfpathlineto{\pgfqpoint{4.629565in}{7.634459in}}%
\pgfpathlineto{\pgfqpoint{4.630005in}{7.633367in}}%
\pgfpathlineto{\pgfqpoint{4.630444in}{7.632282in}}%
\pgfpathlineto{\pgfqpoint{4.630883in}{7.631201in}}%
\pgfpathlineto{\pgfqpoint{4.631320in}{7.630127in}}%
\pgfpathlineto{\pgfqpoint{4.631757in}{7.629058in}}%
\pgfpathlineto{\pgfqpoint{4.632193in}{7.627994in}}%
\pgfpathlineto{\pgfqpoint{4.632628in}{7.626936in}}%
\pgfpathlineto{\pgfqpoint{4.633063in}{7.625884in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{7.624837in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{7.623796in}}%
\pgfpathlineto{\pgfqpoint{4.634361in}{7.622761in}}%
\pgfpathlineto{\pgfqpoint{4.634793in}{7.621730in}}%
\pgfpathlineto{\pgfqpoint{4.635224in}{7.620706in}}%
\pgfpathlineto{\pgfqpoint{4.635654in}{7.619686in}}%
\pgfpathlineto{\pgfqpoint{4.636512in}{7.617663in}}%
\pgfpathlineto{\pgfqpoint{4.636939in}{7.616658in}}%
\pgfpathlineto{\pgfqpoint{4.637366in}{7.615659in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{7.614664in}}%
\pgfpathlineto{\pgfqpoint{4.638218in}{7.613674in}}%
\pgfpathlineto{\pgfqpoint{4.638643in}{7.612688in}}%
\pgfpathlineto{\pgfqpoint{4.639068in}{7.611707in}}%
\pgfpathlineto{\pgfqpoint{4.639491in}{7.610730in}}%
\pgfpathlineto{\pgfqpoint{4.639914in}{7.609757in}}%
\pgfpathlineto{\pgfqpoint{4.640336in}{7.608788in}}%
\pgfpathlineto{\pgfqpoint{4.640757in}{7.607824in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{7.606863in}}%
\pgfpathlineto{\pgfqpoint{4.641598in}{7.605906in}}%
\pgfpathlineto{\pgfqpoint{4.642017in}{7.604952in}}%
\pgfpathlineto{\pgfqpoint{4.642436in}{7.604003in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{7.603057in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{7.602114in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{7.601175in}}%
\pgfpathlineto{\pgfqpoint{4.644103in}{7.600240in}}%
\pgfpathlineto{\pgfqpoint{4.644518in}{7.599307in}}%
\pgfpathlineto{\pgfqpoint{4.644933in}{7.598379in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{7.597453in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{7.596531in}}%
\pgfpathlineto{\pgfqpoint{4.646172in}{7.595612in}}%
\pgfpathlineto{\pgfqpoint{4.646995in}{7.593783in}}%
\pgfpathlineto{\pgfqpoint{4.647405in}{7.592874in}}%
\pgfpathlineto{\pgfqpoint{4.647815in}{7.591967in}}%
\pgfpathlineto{\pgfqpoint{4.648224in}{7.591064in}}%
\pgfpathlineto{\pgfqpoint{4.648632in}{7.590164in}}%
\pgfpathlineto{\pgfqpoint{4.649040in}{7.589267in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{7.588373in}}%
\pgfpathlineto{\pgfqpoint{4.649853in}{7.587482in}}%
\pgfpathlineto{\pgfqpoint{4.650259in}{7.586595in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.585710in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{7.584829in}}%
\pgfpathlineto{\pgfqpoint{4.651472in}{7.583950in}}%
\pgfpathlineto{\pgfqpoint{4.651875in}{7.583075in}}%
\pgfpathlineto{\pgfqpoint{4.652278in}{7.582202in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{7.581332in}}%
\pgfpathlineto{\pgfqpoint{4.653081in}{7.580465in}}%
\pgfpathlineto{\pgfqpoint{4.653481in}{7.579601in}}%
\pgfpathlineto{\pgfqpoint{4.653881in}{7.578739in}}%
\pgfpathlineto{\pgfqpoint{4.654280in}{7.577880in}}%
\pgfpathlineto{\pgfqpoint{4.654679in}{7.577024in}}%
\pgfpathlineto{\pgfqpoint{4.655077in}{7.576170in}}%
\pgfpathlineto{\pgfqpoint{4.655474in}{7.575319in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.574470in}}%
\pgfpathlineto{\pgfqpoint{4.656267in}{7.573624in}}%
\pgfpathlineto{\pgfqpoint{4.657058in}{7.571939in}}%
\pgfpathlineto{\pgfqpoint{4.657452in}{7.571100in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{7.570263in}}%
\pgfpathlineto{\pgfqpoint{4.658239in}{7.569429in}}%
\pgfpathlineto{\pgfqpoint{4.658631in}{7.568597in}}%
\pgfpathlineto{\pgfqpoint{4.659023in}{7.567766in}}%
\pgfpathlineto{\pgfqpoint{4.659414in}{7.566938in}}%
\pgfpathlineto{\pgfqpoint{4.659805in}{7.566112in}}%
\pgfpathlineto{\pgfqpoint{4.660195in}{7.565288in}}%
\pgfpathlineto{\pgfqpoint{4.660584in}{7.564466in}}%
\pgfpathlineto{\pgfqpoint{4.660973in}{7.563645in}}%
\pgfpathlineto{\pgfqpoint{4.661361in}{7.562826in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{7.562009in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.561193in}}%
\pgfpathlineto{\pgfqpoint{4.662522in}{7.560379in}}%
\pgfpathlineto{\pgfqpoint{4.662908in}{7.559566in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{7.558755in}}%
\pgfpathlineto{\pgfqpoint{4.663678in}{7.557945in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{7.557136in}}%
\pgfpathlineto{\pgfqpoint{4.664445in}{7.556329in}}%
\pgfpathlineto{\pgfqpoint{4.664828in}{7.555523in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{7.554717in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{7.553913in}}%
\pgfpathlineto{\pgfqpoint{4.666354in}{7.552308in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{7.551507in}}%
\pgfpathlineto{\pgfqpoint{4.667113in}{7.550707in}}%
\pgfpathlineto{\pgfqpoint{4.667492in}{7.549907in}}%
\pgfpathlineto{\pgfqpoint{4.667870in}{7.549108in}}%
\pgfpathlineto{\pgfqpoint{4.668248in}{7.548310in}}%
\pgfpathlineto{\pgfqpoint{4.668625in}{7.547513in}}%
\pgfpathlineto{\pgfqpoint{4.669001in}{7.546716in}}%
\pgfpathlineto{\pgfqpoint{4.669377in}{7.545920in}}%
\pgfpathlineto{\pgfqpoint{4.669753in}{7.545124in}}%
\pgfpathlineto{\pgfqpoint{4.670128in}{7.544329in}}%
\pgfpathlineto{\pgfqpoint{4.670502in}{7.543535in}}%
\pgfpathlineto{\pgfqpoint{4.670876in}{7.542741in}}%
\pgfpathlineto{\pgfqpoint{4.671249in}{7.541947in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.541154in}}%
\pgfpathlineto{\pgfqpoint{4.671994in}{7.540361in}}%
\pgfpathlineto{\pgfqpoint{4.672365in}{7.539569in}}%
\pgfpathlineto{\pgfqpoint{4.672736in}{7.538777in}}%
\pgfpathlineto{\pgfqpoint{4.673107in}{7.537985in}}%
\pgfpathlineto{\pgfqpoint{4.673476in}{7.537194in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{7.536403in}}%
\pgfpathlineto{\pgfqpoint{4.674215in}{7.535612in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.534822in}}%
\pgfpathlineto{\pgfqpoint{4.674951in}{7.534031in}}%
\pgfpathlineto{\pgfqpoint{4.675685in}{7.532451in}}%
\pgfpathlineto{\pgfqpoint{4.676051in}{7.531661in}}%
\pgfpathlineto{\pgfqpoint{4.676416in}{7.530872in}}%
\pgfpathlineto{\pgfqpoint{4.676781in}{7.530082in}}%
\pgfpathlineto{\pgfqpoint{4.677146in}{7.529293in}}%
\pgfpathlineto{\pgfqpoint{4.677510in}{7.528504in}}%
\pgfpathlineto{\pgfqpoint{4.677873in}{7.527715in}}%
\pgfpathlineto{\pgfqpoint{4.678236in}{7.526926in}}%
\pgfpathlineto{\pgfqpoint{4.678599in}{7.526137in}}%
\pgfpathlineto{\pgfqpoint{4.678961in}{7.525348in}}%
\pgfpathlineto{\pgfqpoint{4.679322in}{7.524559in}}%
\pgfpathlineto{\pgfqpoint{4.679683in}{7.523770in}}%
\pgfpathlineto{\pgfqpoint{4.680043in}{7.522981in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{7.522193in}}%
\pgfpathlineto{\pgfqpoint{4.680762in}{7.521404in}}%
\pgfpathlineto{\pgfqpoint{4.681121in}{7.520616in}}%
\pgfpathlineto{\pgfqpoint{4.681479in}{7.519827in}}%
\pgfpathlineto{\pgfqpoint{4.681837in}{7.519039in}}%
\pgfpathlineto{\pgfqpoint{4.682195in}{7.518251in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{7.517463in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{7.516676in}}%
\pgfpathlineto{\pgfqpoint{4.683263in}{7.515889in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{7.515102in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{7.514316in}}%
\pgfpathlineto{\pgfqpoint{4.684681in}{7.512745in}}%
\pgfpathlineto{\pgfqpoint{4.685035in}{7.511960in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{7.511176in}}%
\pgfpathlineto{\pgfqpoint{4.685740in}{7.510393in}}%
\pgfpathlineto{\pgfqpoint{4.686091in}{7.509610in}}%
\pgfpathlineto{\pgfqpoint{4.686443in}{7.508828in}}%
\pgfpathlineto{\pgfqpoint{4.686794in}{7.508047in}}%
\pgfpathlineto{\pgfqpoint{4.687144in}{7.507266in}}%
\pgfpathlineto{\pgfqpoint{4.687494in}{7.506486in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{7.505707in}}%
\pgfpathlineto{\pgfqpoint{4.688192in}{7.504928in}}%
\pgfpathlineto{\pgfqpoint{4.688540in}{7.504151in}}%
\pgfpathlineto{\pgfqpoint{4.688888in}{7.503374in}}%
\pgfpathlineto{\pgfqpoint{4.689236in}{7.502598in}}%
\pgfpathlineto{\pgfqpoint{4.689582in}{7.501823in}}%
\pgfpathlineto{\pgfqpoint{4.689929in}{7.501049in}}%
\pgfpathlineto{\pgfqpoint{4.690275in}{7.500275in}}%
\pgfpathlineto{\pgfqpoint{4.690620in}{7.499503in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{7.498731in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{7.497960in}}%
\pgfpathlineto{\pgfqpoint{4.691654in}{7.497190in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{7.496421in}}%
\pgfpathlineto{\pgfqpoint{4.692341in}{7.495653in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{7.494885in}}%
\pgfpathlineto{\pgfqpoint{4.693367in}{7.493352in}}%
\pgfpathlineto{\pgfqpoint{4.693709in}{7.492586in}}%
\pgfpathlineto{\pgfqpoint{4.694049in}{7.491821in}}%
\pgfpathlineto{\pgfqpoint{4.694390in}{7.491057in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{7.490293in}}%
\pgfpathlineto{\pgfqpoint{4.695069in}{7.489530in}}%
\pgfpathlineto{\pgfqpoint{4.695408in}{7.488767in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{7.488005in}}%
\pgfpathlineto{\pgfqpoint{4.696085in}{7.487243in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{7.486482in}}%
\pgfpathlineto{\pgfqpoint{4.696759in}{7.485721in}}%
\pgfpathlineto{\pgfqpoint{4.697096in}{7.484960in}}%
\pgfpathlineto{\pgfqpoint{4.697432in}{7.484199in}}%
\pgfpathlineto{\pgfqpoint{4.697768in}{7.483439in}}%
\pgfpathlineto{\pgfqpoint{4.698103in}{7.482679in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{7.481919in}}%
\pgfpathlineto{\pgfqpoint{4.698773in}{7.481160in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{7.480400in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{7.479640in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{7.478880in}}%
\pgfpathlineto{\pgfqpoint{4.700106in}{7.478121in}}%
\pgfpathlineto{\pgfqpoint{4.700438in}{7.477361in}}%
\pgfpathlineto{\pgfqpoint{4.700770in}{7.476601in}}%
\pgfpathlineto{\pgfqpoint{4.701102in}{7.475841in}}%
\pgfpathlineto{\pgfqpoint{4.701763in}{7.474320in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{7.473560in}}%
\pgfpathlineto{\pgfqpoint{4.702423in}{7.472799in}}%
\pgfpathlineto{\pgfqpoint{4.702752in}{7.472038in}}%
\pgfpathlineto{\pgfqpoint{4.703081in}{7.471277in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{7.470516in}}%
\pgfpathlineto{\pgfqpoint{4.703737in}{7.469754in}}%
\pgfpathlineto{\pgfqpoint{4.704065in}{7.468993in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{7.468231in}}%
\pgfpathlineto{\pgfqpoint{4.704718in}{7.467469in}}%
\pgfpathlineto{\pgfqpoint{4.705044in}{7.466706in}}%
\pgfpathlineto{\pgfqpoint{4.705370in}{7.465944in}}%
\pgfpathlineto{\pgfqpoint{4.705696in}{7.465181in}}%
\pgfpathlineto{\pgfqpoint{4.706021in}{7.464419in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{7.463656in}}%
\pgfpathlineto{\pgfqpoint{4.706669in}{7.462893in}}%
\pgfpathlineto{\pgfqpoint{4.706993in}{7.462131in}}%
\pgfpathlineto{\pgfqpoint{4.707316in}{7.461368in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.460606in}}%
\pgfpathlineto{\pgfqpoint{4.707961in}{7.459844in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{7.459082in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.458320in}}%
\pgfpathlineto{\pgfqpoint{4.708926in}{7.457559in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{7.456798in}}%
\pgfpathlineto{\pgfqpoint{4.709887in}{7.455278in}}%
\pgfpathlineto{\pgfqpoint{4.710207in}{7.454518in}}%
\pgfpathlineto{\pgfqpoint{4.710526in}{7.453760in}}%
\pgfpathlineto{\pgfqpoint{4.710845in}{7.453002in}}%
\pgfpathlineto{\pgfqpoint{4.711163in}{7.452245in}}%
\pgfpathlineto{\pgfqpoint{4.711481in}{7.451488in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{7.450733in}}%
\pgfpathlineto{\pgfqpoint{4.712116in}{7.449978in}}%
\pgfpathlineto{\pgfqpoint{4.712433in}{7.449224in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{7.448471in}}%
\pgfpathlineto{\pgfqpoint{4.713065in}{7.447719in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.446968in}}%
\pgfpathlineto{\pgfqpoint{4.713696in}{7.446218in}}%
\pgfpathlineto{\pgfqpoint{4.714011in}{7.445469in}}%
\pgfpathlineto{\pgfqpoint{4.714325in}{7.444721in}}%
\pgfpathlineto{\pgfqpoint{4.714639in}{7.443975in}}%
\pgfpathlineto{\pgfqpoint{4.714953in}{7.443229in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{7.442486in}}%
\pgfpathlineto{\pgfqpoint{4.715579in}{7.441743in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{7.441002in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.440262in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.439524in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{7.438788in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{7.438053in}}%
\pgfpathlineto{\pgfqpoint{4.717757in}{7.436589in}}%
\pgfpathlineto{\pgfqpoint{4.718067in}{7.435859in}}%
\pgfpathlineto{\pgfqpoint{4.718376in}{7.435132in}}%
\pgfpathlineto{\pgfqpoint{4.718685in}{7.434406in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{7.433682in}}%
\pgfpathlineto{\pgfqpoint{4.719302in}{7.432959in}}%
\pgfpathlineto{\pgfqpoint{4.719610in}{7.432239in}}%
\pgfpathlineto{\pgfqpoint{4.719918in}{7.431521in}}%
\pgfpathlineto{\pgfqpoint{4.720225in}{7.430804in}}%
\pgfpathlineto{\pgfqpoint{4.720531in}{7.430090in}}%
\pgfpathlineto{\pgfqpoint{4.720838in}{7.429378in}}%
\pgfpathlineto{\pgfqpoint{4.721144in}{7.428668in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{7.427959in}}%
\pgfpathlineto{\pgfqpoint{4.721754in}{7.427253in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.426549in}}%
\pgfpathlineto{\pgfqpoint{4.722364in}{7.425847in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{7.425147in}}%
\pgfpathlineto{\pgfqpoint{4.722972in}{7.424449in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{7.423753in}}%
\pgfpathlineto{\pgfqpoint{4.723578in}{7.423059in}}%
\pgfpathlineto{\pgfqpoint{4.723881in}{7.422367in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{7.421677in}}%
\pgfpathlineto{\pgfqpoint{4.724485in}{7.420990in}}%
\pgfpathlineto{\pgfqpoint{4.724786in}{7.420304in}}%
\pgfpathlineto{\pgfqpoint{4.725388in}{7.418938in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{7.418258in}}%
\pgfpathlineto{\pgfqpoint{4.725989in}{7.417580in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{7.416904in}}%
\pgfpathlineto{\pgfqpoint{4.726588in}{7.416230in}}%
\pgfpathlineto{\pgfqpoint{4.726887in}{7.415557in}}%
\pgfpathlineto{\pgfqpoint{4.727186in}{7.414887in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{7.414219in}}%
\pgfpathlineto{\pgfqpoint{4.727782in}{7.413552in}}%
\pgfpathlineto{\pgfqpoint{4.728080in}{7.412887in}}%
\pgfpathlineto{\pgfqpoint{4.728377in}{7.412224in}}%
\pgfpathlineto{\pgfqpoint{4.728674in}{7.411563in}}%
\pgfpathlineto{\pgfqpoint{4.728971in}{7.410904in}}%
\pgfpathlineto{\pgfqpoint{4.729267in}{7.410246in}}%
\pgfpathlineto{\pgfqpoint{4.729563in}{7.409591in}}%
\pgfpathlineto{\pgfqpoint{4.729858in}{7.408937in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{7.408285in}}%
\pgfpathlineto{\pgfqpoint{4.730448in}{7.407634in}}%
\pgfpathlineto{\pgfqpoint{4.730743in}{7.406986in}}%
\pgfpathlineto{\pgfqpoint{4.731037in}{7.406339in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{7.405693in}}%
\pgfpathlineto{\pgfqpoint{4.731624in}{7.405050in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.404408in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.403768in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{7.402493in}}%
\pgfpathlineto{\pgfqpoint{4.733086in}{7.401858in}}%
\pgfpathlineto{\pgfqpoint{4.733378in}{7.401225in}}%
\pgfpathlineto{\pgfqpoint{4.733669in}{7.400593in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{7.399962in}}%
\pgfpathlineto{\pgfqpoint{4.734250in}{7.399333in}}%
\pgfpathlineto{\pgfqpoint{4.734540in}{7.398706in}}%
\pgfpathlineto{\pgfqpoint{4.734830in}{7.398079in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{7.397454in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{7.396830in}}%
\pgfpathlineto{\pgfqpoint{4.735697in}{7.396207in}}%
\pgfpathlineto{\pgfqpoint{4.735985in}{7.395586in}}%
\pgfpathlineto{\pgfqpoint{4.736273in}{7.394965in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{7.394345in}}%
\pgfpathlineto{\pgfqpoint{4.736849in}{7.393726in}}%
\pgfpathlineto{\pgfqpoint{4.737136in}{7.393108in}}%
\pgfpathlineto{\pgfqpoint{4.737422in}{7.392491in}}%
\pgfpathlineto{\pgfqpoint{4.737709in}{7.391874in}}%
\pgfpathlineto{\pgfqpoint{4.737995in}{7.391259in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{7.390644in}}%
\pgfpathlineto{\pgfqpoint{4.738566in}{7.390029in}}%
\pgfpathlineto{\pgfqpoint{4.738851in}{7.389416in}}%
\pgfpathlineto{\pgfqpoint{4.739136in}{7.388802in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.388190in}}%
\pgfpathlineto{\pgfqpoint{4.739989in}{7.386965in}}%
\pgfpathlineto{\pgfqpoint{4.740272in}{7.386354in}}%
\pgfpathlineto{\pgfqpoint{4.740555in}{7.385742in}}%
\pgfpathlineto{\pgfqpoint{4.740838in}{7.385131in}}%
\pgfpathlineto{\pgfqpoint{4.741121in}{7.384520in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{7.383909in}}%
\pgfpathlineto{\pgfqpoint{4.741685in}{7.383299in}}%
\pgfpathlineto{\pgfqpoint{4.741967in}{7.382688in}}%
\pgfpathlineto{\pgfqpoint{4.742248in}{7.382077in}}%
\pgfpathlineto{\pgfqpoint{4.742529in}{7.381466in}}%
\pgfpathlineto{\pgfqpoint{4.742810in}{7.380855in}}%
\pgfpathlineto{\pgfqpoint{4.743090in}{7.380244in}}%
\pgfpathlineto{\pgfqpoint{4.743370in}{7.379633in}}%
\pgfpathlineto{\pgfqpoint{4.743650in}{7.379022in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.378410in}}%
\pgfpathlineto{\pgfqpoint{4.744208in}{7.377798in}}%
\pgfpathlineto{\pgfqpoint{4.744487in}{7.377186in}}%
\pgfpathlineto{\pgfqpoint{4.744766in}{7.376574in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.375962in}}%
\pgfpathlineto{\pgfqpoint{4.745322in}{7.375349in}}%
\pgfpathlineto{\pgfqpoint{4.745599in}{7.374736in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{7.374122in}}%
\pgfpathlineto{\pgfqpoint{4.746154in}{7.373508in}}%
\pgfpathlineto{\pgfqpoint{4.746430in}{7.372894in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{7.371665in}}%
\pgfpathlineto{\pgfqpoint{4.747258in}{7.371050in}}%
\pgfpathlineto{\pgfqpoint{4.747534in}{7.370435in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{7.369819in}}%
\pgfpathlineto{\pgfqpoint{4.748084in}{7.369203in}}%
\pgfpathlineto{\pgfqpoint{4.748358in}{7.368586in}}%
\pgfpathlineto{\pgfqpoint{4.748633in}{7.367969in}}%
\pgfpathlineto{\pgfqpoint{4.748907in}{7.367352in}}%
\pgfpathlineto{\pgfqpoint{4.749180in}{7.366734in}}%
\pgfpathlineto{\pgfqpoint{4.749454in}{7.366115in}}%
\pgfpathlineto{\pgfqpoint{4.749727in}{7.365496in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{7.364877in}}%
\pgfpathlineto{\pgfqpoint{4.750272in}{7.364258in}}%
\pgfpathlineto{\pgfqpoint{4.750544in}{7.363637in}}%
\pgfpathlineto{\pgfqpoint{4.750816in}{7.363017in}}%
\pgfpathlineto{\pgfqpoint{4.751087in}{7.362396in}}%
\pgfpathlineto{\pgfqpoint{4.751359in}{7.361775in}}%
\pgfpathlineto{\pgfqpoint{4.751630in}{7.361153in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{7.360530in}}%
\pgfpathlineto{\pgfqpoint{4.752171in}{7.359908in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{7.359284in}}%
\pgfpathlineto{\pgfqpoint{4.752711in}{7.358661in}}%
\pgfpathlineto{\pgfqpoint{4.752980in}{7.358037in}}%
\pgfpathlineto{\pgfqpoint{4.753519in}{7.356787in}}%
\pgfpathlineto{\pgfqpoint{4.753787in}{7.356162in}}%
\pgfpathlineto{\pgfqpoint{4.754056in}{7.355536in}}%
\pgfpathlineto{\pgfqpoint{4.754324in}{7.354910in}}%
\pgfpathlineto{\pgfqpoint{4.754591in}{7.354284in}}%
\pgfpathlineto{\pgfqpoint{4.754859in}{7.353657in}}%
\pgfpathlineto{\pgfqpoint{4.755126in}{7.353030in}}%
\pgfpathlineto{\pgfqpoint{4.755393in}{7.352403in}}%
\pgfpathlineto{\pgfqpoint{4.755660in}{7.351775in}}%
\pgfpathlineto{\pgfqpoint{4.755926in}{7.351147in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{7.350519in}}%
\pgfpathlineto{\pgfqpoint{4.756458in}{7.349890in}}%
\pgfpathlineto{\pgfqpoint{4.756724in}{7.349261in}}%
\pgfpathlineto{\pgfqpoint{4.756989in}{7.348633in}}%
\pgfpathlineto{\pgfqpoint{4.757254in}{7.348004in}}%
\pgfpathlineto{\pgfqpoint{4.757519in}{7.347374in}}%
\pgfpathlineto{\pgfqpoint{4.757783in}{7.346745in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{7.346116in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.345486in}}%
\pgfpathlineto{\pgfqpoint{4.758575in}{7.344857in}}%
\pgfpathlineto{\pgfqpoint{4.758838in}{7.344228in}}%
\pgfpathlineto{\pgfqpoint{4.759101in}{7.343599in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{7.342970in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{7.342341in}}%
\pgfpathlineto{\pgfqpoint{4.760151in}{7.341085in}}%
\pgfpathlineto{\pgfqpoint{4.760412in}{7.340457in}}%
\pgfpathlineto{\pgfqpoint{4.760674in}{7.339830in}}%
\pgfpathlineto{\pgfqpoint{4.760935in}{7.339203in}}%
\pgfpathlineto{\pgfqpoint{4.761196in}{7.338576in}}%
\pgfpathlineto{\pgfqpoint{4.761456in}{7.337950in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{7.337325in}}%
\pgfpathlineto{\pgfqpoint{4.761977in}{7.336700in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{7.336076in}}%
\pgfpathlineto{\pgfqpoint{4.762496in}{7.335453in}}%
\pgfpathlineto{\pgfqpoint{4.762755in}{7.334831in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{7.334210in}}%
\pgfpathlineto{\pgfqpoint{4.763273in}{7.333589in}}%
\pgfpathlineto{\pgfqpoint{4.763532in}{7.332970in}}%
\pgfpathlineto{\pgfqpoint{4.763790in}{7.332351in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.331734in}}%
\pgfpathlineto{\pgfqpoint{4.764305in}{7.331118in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{7.330503in}}%
\pgfpathlineto{\pgfqpoint{4.764820in}{7.329890in}}%
\pgfpathlineto{\pgfqpoint{4.765077in}{7.329278in}}%
\pgfpathlineto{\pgfqpoint{4.765333in}{7.328667in}}%
\pgfpathlineto{\pgfqpoint{4.765590in}{7.328058in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{7.327450in}}%
\pgfpathlineto{\pgfqpoint{4.766102in}{7.326844in}}%
\pgfpathlineto{\pgfqpoint{4.766612in}{7.325637in}}%
\pgfpathlineto{\pgfqpoint{4.766867in}{7.325036in}}%
\pgfpathlineto{\pgfqpoint{4.767122in}{7.324437in}}%
\pgfpathlineto{\pgfqpoint{4.767377in}{7.323840in}}%
\pgfpathlineto{\pgfqpoint{4.767631in}{7.323245in}}%
\pgfpathlineto{\pgfqpoint{4.767885in}{7.322652in}}%
\pgfpathlineto{\pgfqpoint{4.768139in}{7.322061in}}%
\pgfpathlineto{\pgfqpoint{4.768392in}{7.321472in}}%
\pgfpathlineto{\pgfqpoint{4.768646in}{7.320886in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{7.320302in}}%
\pgfpathlineto{\pgfqpoint{4.769151in}{7.319720in}}%
\pgfpathlineto{\pgfqpoint{4.769404in}{7.319140in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{7.318564in}}%
\pgfpathlineto{\pgfqpoint{4.769908in}{7.317989in}}%
\pgfpathlineto{\pgfqpoint{4.770160in}{7.317417in}}%
\pgfpathlineto{\pgfqpoint{4.770411in}{7.316848in}}%
\pgfpathlineto{\pgfqpoint{4.770662in}{7.316281in}}%
\pgfpathlineto{\pgfqpoint{4.770913in}{7.315717in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{7.315156in}}%
\pgfpathlineto{\pgfqpoint{4.771415in}{7.314598in}}%
\pgfpathlineto{\pgfqpoint{4.771665in}{7.314042in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.313490in}}%
\pgfpathlineto{\pgfqpoint{4.772164in}{7.312940in}}%
\pgfpathlineto{\pgfqpoint{4.772414in}{7.312393in}}%
\pgfpathlineto{\pgfqpoint{4.772912in}{7.311308in}}%
\pgfpathlineto{\pgfqpoint{4.773161in}{7.310770in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{7.310235in}}%
\pgfpathlineto{\pgfqpoint{4.773658in}{7.309703in}}%
\pgfpathlineto{\pgfqpoint{4.773906in}{7.309174in}}%
\pgfpathlineto{\pgfqpoint{4.774153in}{7.308648in}}%
\pgfpathlineto{\pgfqpoint{4.774401in}{7.308125in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{7.307606in}}%
\pgfpathlineto{\pgfqpoint{4.774895in}{7.307089in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{7.306576in}}%
\pgfpathlineto{\pgfqpoint{4.775388in}{7.306066in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{7.305559in}}%
\pgfpathlineto{\pgfqpoint{4.775881in}{7.305055in}}%
\pgfpathlineto{\pgfqpoint{4.776127in}{7.304555in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.304057in}}%
\pgfpathlineto{\pgfqpoint{4.776618in}{7.303563in}}%
\pgfpathlineto{\pgfqpoint{4.776863in}{7.303072in}}%
\pgfpathlineto{\pgfqpoint{4.777107in}{7.302585in}}%
\pgfpathlineto{\pgfqpoint{4.777352in}{7.302100in}}%
\pgfpathlineto{\pgfqpoint{4.777596in}{7.301619in}}%
\pgfpathlineto{\pgfqpoint{4.777841in}{7.301141in}}%
\pgfpathlineto{\pgfqpoint{4.778085in}{7.300666in}}%
\pgfpathlineto{\pgfqpoint{4.778328in}{7.300194in}}%
\pgfpathlineto{\pgfqpoint{4.778572in}{7.299725in}}%
\pgfpathlineto{\pgfqpoint{4.779058in}{7.298796in}}%
\pgfpathlineto{\pgfqpoint{4.779301in}{7.298336in}}%
\pgfpathlineto{\pgfqpoint{4.779543in}{7.297879in}}%
\pgfpathlineto{\pgfqpoint{4.779785in}{7.297425in}}%
\pgfpathlineto{\pgfqpoint{4.780027in}{7.296974in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{7.296526in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{7.296080in}}%
\pgfpathlineto{\pgfqpoint{4.780752in}{7.295637in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{7.293036in}}%
\pgfpathlineto{\pgfqpoint{4.784582in}{7.288895in}}%
\pgfpathlineto{\pgfqpoint{4.786947in}{7.284967in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{7.280839in}}%
\pgfpathlineto{\pgfqpoint{4.791841in}{7.277223in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.273356in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{7.269922in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.266550in}}%
\pgfpathlineto{\pgfqpoint{4.801352in}{7.262890in}}%
\pgfpathlineto{\pgfqpoint{4.803565in}{7.259584in}}%
\pgfpathlineto{\pgfqpoint{4.805976in}{7.255964in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{7.252682in}}%
\pgfpathlineto{\pgfqpoint{4.810517in}{7.249081in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{7.245815in}}%
\pgfpathlineto{\pgfqpoint{4.814766in}{7.242553in}}%
\pgfpathlineto{\pgfqpoint{4.817073in}{7.238965in}}%
\pgfpathlineto{\pgfqpoint{4.819152in}{7.235706in}}%
\pgfpathlineto{\pgfqpoint{4.821420in}{7.232133in}}%
\pgfpathlineto{\pgfqpoint{4.823463in}{7.228900in}}%
\pgfpathlineto{\pgfqpoint{4.825490in}{7.225687in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{7.222187in}}%
\pgfpathlineto{\pgfqpoint{4.829694in}{7.219033in}}%
\pgfpathlineto{\pgfqpoint{4.831869in}{7.215585in}}%
\pgfpathlineto{\pgfqpoint{4.833829in}{7.212460in}}%
\pgfpathlineto{\pgfqpoint{4.835968in}{7.209026in}}%
\pgfpathlineto{\pgfqpoint{4.837897in}{7.205903in}}%
\pgfpathlineto{\pgfqpoint{4.839812in}{7.202777in}}%
\pgfpathlineto{\pgfqpoint{4.841901in}{7.199335in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{7.196205in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{7.192766in}}%
\pgfpathlineto{\pgfqpoint{4.847696in}{7.189645in}}%
\pgfpathlineto{\pgfqpoint{4.849721in}{7.186212in}}%
\pgfpathlineto{\pgfqpoint{4.851548in}{7.183086in}}%
\pgfpathlineto{\pgfqpoint{4.853361in}{7.179949in}}%
\pgfpathlineto{\pgfqpoint{4.855341in}{7.176488in}}%
\pgfpathlineto{\pgfqpoint{4.857127in}{7.173337in}}%
\pgfpathlineto{\pgfqpoint{4.859078in}{7.169871in}}%
\pgfpathlineto{\pgfqpoint{4.860838in}{7.166724in}}%
\pgfpathlineto{\pgfqpoint{4.862586in}{7.163582in}}%
\pgfpathlineto{\pgfqpoint{4.864495in}{7.160133in}}%
\pgfpathlineto{\pgfqpoint{4.866217in}{7.157004in}}%
\pgfpathlineto{\pgfqpoint{4.868099in}{7.153575in}}%
\pgfpathlineto{\pgfqpoint{4.869797in}{7.150476in}}%
\pgfpathlineto{\pgfqpoint{4.871652in}{7.147097in}}%
\pgfpathlineto{\pgfqpoint{4.873327in}{7.144061in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{7.141073in}}%
\pgfpathlineto{\pgfqpoint{4.876807in}{7.137852in}}%
\pgfpathlineto{\pgfqpoint{4.878448in}{7.134992in}}%
\pgfpathlineto{\pgfqpoint{4.880240in}{7.131930in}}%
\pgfpathlineto{\pgfqpoint{4.881859in}{7.129229in}}%
\pgfpathlineto{\pgfqpoint{4.883467in}{7.126604in}}%
\pgfpathlineto{\pgfqpoint{4.885224in}{7.123809in}}%
\pgfpathlineto{\pgfqpoint{4.886811in}{7.121350in}}%
\pgfpathlineto{\pgfqpoint{4.888545in}{7.118735in}}%
\pgfpathlineto{\pgfqpoint{4.890111in}{7.116437in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.113994in}}%
\pgfpathlineto{\pgfqpoint{4.893368in}{7.111851in}}%
\pgfpathlineto{\pgfqpoint{4.894904in}{7.109778in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{7.107578in}}%
\pgfpathlineto{\pgfqpoint{4.898100in}{7.105646in}}%
\pgfpathlineto{\pgfqpoint{4.899758in}{7.103592in}}%
\pgfpathlineto{\pgfqpoint{4.901256in}{7.101784in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{7.100025in}}%
\pgfpathlineto{\pgfqpoint{4.904373in}{7.098139in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{7.096461in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{7.094650in}}%
\pgfpathlineto{\pgfqpoint{4.908905in}{7.093032in}}%
\pgfpathlineto{\pgfqpoint{4.910493in}{7.091279in}}%
\pgfpathlineto{\pgfqpoint{4.911929in}{7.089707in}}%
\pgfpathlineto{\pgfqpoint{4.913356in}{7.088151in}}%
\pgfpathlineto{\pgfqpoint{4.914917in}{7.086451in}}%
\pgfpathlineto{\pgfqpoint{4.916327in}{7.084914in}}%
\pgfpathlineto{\pgfqpoint{4.917869in}{7.083228in}}%
\pgfpathlineto{\pgfqpoint{4.919264in}{7.081699in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{7.080172in}}%
\pgfpathlineto{\pgfqpoint{4.922166in}{7.078496in}}%
\pgfpathlineto{\pgfqpoint{4.923537in}{7.076976in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{7.075311in}}%
\pgfpathlineto{\pgfqpoint{4.926390in}{7.073809in}}%
\pgfpathlineto{\pgfqpoint{4.927873in}{7.072170in}}%
\pgfpathlineto{\pgfqpoint{4.929212in}{7.070695in}}%
\pgfpathlineto{\pgfqpoint{4.930545in}{7.069236in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{7.067651in}}%
\pgfpathlineto{\pgfqpoint{4.933321in}{7.066231in}}%
\pgfpathlineto{\pgfqpoint{4.934763in}{7.064692in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.063314in}}%
\pgfpathlineto{\pgfqpoint{4.937493in}{7.061821in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{7.060485in}}%
\pgfpathlineto{\pgfqpoint{4.940065in}{7.059166in}}%
\pgfpathlineto{\pgfqpoint{4.941469in}{7.057734in}}%
\pgfpathlineto{\pgfqpoint{4.942739in}{7.056446in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{7.055039in}}%
\pgfpathlineto{\pgfqpoint{4.945384in}{7.053766in}}%
\pgfpathlineto{\pgfqpoint{4.946634in}{7.052497in}}%
\pgfpathlineto{\pgfqpoint{4.948001in}{7.051100in}}%
\pgfpathlineto{\pgfqpoint{4.949238in}{7.049829in}}%
\pgfpathlineto{\pgfqpoint{4.950592in}{7.048431in}}%
\pgfpathlineto{\pgfqpoint{4.951816in}{7.047160in}}%
\pgfpathlineto{\pgfqpoint{4.953156in}{7.045764in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{7.044497in}}%
\pgfpathlineto{\pgfqpoint{4.955574in}{7.043236in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{7.041856in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{7.040609in}}%
\pgfpathlineto{\pgfqpoint{4.959395in}{7.039249in}}%
\pgfpathlineto{\pgfqpoint{4.960577in}{7.038023in}}%
\pgfpathlineto{\pgfqpoint{4.961754in}{7.036810in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{7.035487in}}%
\pgfpathlineto{\pgfqpoint{4.964207in}{7.034294in}}%
\pgfpathlineto{\pgfqpoint{4.965483in}{7.032994in}}%
\pgfpathlineto{\pgfqpoint{4.966637in}{7.031823in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{7.030549in}}%
\pgfpathlineto{\pgfqpoint{4.969043in}{7.029402in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{7.028265in}}%
\pgfpathlineto{\pgfqpoint{4.971427in}{7.027025in}}%
\pgfpathlineto{\pgfqpoint{4.972554in}{7.025907in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{7.024688in}}%
\pgfpathlineto{\pgfqpoint{4.974904in}{7.023591in}}%
\pgfpathlineto{\pgfqpoint{4.976016in}{7.022503in}}%
\pgfpathlineto{\pgfqpoint{4.977233in}{7.021319in}}%
\pgfpathlineto{\pgfqpoint{4.978335in}{7.020251in}}%
\pgfpathlineto{\pgfqpoint{4.979541in}{7.019087in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{7.018037in}}%
\pgfpathlineto{\pgfqpoint{4.981827in}{7.016888in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{7.015847in}}%
\pgfpathlineto{\pgfqpoint{4.983986in}{7.014808in}}%
\pgfpathlineto{\pgfqpoint{4.985165in}{7.013662in}}%
\pgfpathlineto{\pgfqpoint{4.986232in}{7.012616in}}%
\pgfpathlineto{\pgfqpoint{4.987401in}{7.011458in}}%
\pgfpathlineto{\pgfqpoint{4.988459in}{7.010396in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{7.009219in}}%
\pgfpathlineto{\pgfqpoint{4.990666in}{7.008138in}}%
\pgfpathlineto{\pgfqpoint{4.991710in}{7.007045in}}%
\pgfpathlineto{\pgfqpoint{4.992854in}{7.005827in}}%
\pgfpathlineto{\pgfqpoint{4.993889in}{7.004705in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{7.003454in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{7.002301in}}%
\pgfpathlineto{\pgfqpoint{4.997071in}{7.001134in}}%
\pgfpathlineto{\pgfqpoint{4.998191in}{6.999834in}}%
\pgfpathlineto{\pgfqpoint{4.999204in}{6.998638in}}%
\pgfpathlineto{\pgfqpoint{5.000315in}{6.997308in}}%
\pgfpathlineto{\pgfqpoint{5.001320in}{6.996088in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{6.994735in}}%
\pgfpathlineto{\pgfqpoint{5.003417in}{6.993496in}}%
\pgfpathlineto{\pgfqpoint{5.004410in}{6.992251in}}%
\pgfpathlineto{\pgfqpoint{5.005497in}{6.990876in}}%
\pgfpathlineto{\pgfqpoint{5.006482in}{6.989625in}}%
\pgfpathlineto{\pgfqpoint{5.007560in}{6.988247in}}%
\pgfpathlineto{\pgfqpoint{5.008537in}{6.986996in}}%
\pgfpathlineto{\pgfqpoint{5.009509in}{6.985748in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{6.984380in}}%
\pgfpathlineto{\pgfqpoint{5.011540in}{6.983143in}}%
\pgfpathlineto{\pgfqpoint{5.012597in}{6.981791in}}%
\pgfpathlineto{\pgfqpoint{5.013554in}{6.980572in}}%
\pgfpathlineto{\pgfqpoint{5.014603in}{6.979244in}}%
\pgfpathlineto{\pgfqpoint{5.015552in}{6.978048in}}%
\pgfpathlineto{\pgfqpoint{5.016498in}{6.976867in}}%
\pgfpathlineto{\pgfqpoint{5.017535in}{6.975586in}}%
\pgfpathlineto{\pgfqpoint{5.018473in}{6.974440in}}%
\pgfpathlineto{\pgfqpoint{5.019502in}{6.973202in}}%
\pgfpathlineto{\pgfqpoint{5.020433in}{6.972100in}}%
\pgfpathlineto{\pgfqpoint{5.021361in}{6.971020in}}%
\pgfpathlineto{\pgfqpoint{5.022377in}{6.969859in}}%
\pgfpathlineto{\pgfqpoint{5.023298in}{6.968829in}}%
\pgfpathlineto{\pgfqpoint{5.024307in}{6.967724in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{6.966749in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{6.965708in}}%
\pgfpathlineto{\pgfqpoint{5.027129in}{6.964793in}}%
\pgfpathlineto{\pgfqpoint{5.028032in}{6.963910in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{6.962974in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{6.962156in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{6.961291in}}%
\pgfpathlineto{\pgfqpoint{5.031792in}{6.960535in}}%
\pgfpathlineto{\pgfqpoint{5.032678in}{6.959805in}}%
\pgfpathlineto{\pgfqpoint{5.033650in}{6.959031in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{6.958349in}}%
\pgfpathlineto{\pgfqpoint{5.035496in}{6.957622in}}%
\pgfpathlineto{\pgfqpoint{5.036370in}{6.956979in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{6.956288in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{6.955672in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{6.955067in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{6.954408in}}%
\pgfpathlineto{\pgfqpoint{5.040866in}{6.953813in}}%
\pgfpathlineto{\pgfqpoint{5.041807in}{6.953159in}}%
\pgfpathlineto{\pgfqpoint{5.042659in}{6.952562in}}%
\pgfpathlineto{\pgfqpoint{5.043593in}{6.951899in}}%
\pgfpathlineto{\pgfqpoint{5.044439in}{6.951290in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{6.950672in}}%
\pgfpathlineto{\pgfqpoint{5.046207in}{6.949981in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{6.949341in}}%
\pgfpathlineto{\pgfqpoint{5.047963in}{6.948623in}}%
\pgfpathlineto{\pgfqpoint{5.048795in}{6.947958in}}%
\pgfpathlineto{\pgfqpoint{5.049624in}{6.947279in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{6.946518in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{6.945814in}}%
\pgfpathlineto{\pgfqpoint{5.052258in}{6.945025in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{6.944295in}}%
\pgfpathlineto{\pgfqpoint{5.053972in}{6.943481in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{6.942730in}}%
\pgfpathlineto{\pgfqpoint{5.055594in}{6.941970in}}%
\pgfpathlineto{\pgfqpoint{5.056481in}{6.941122in}}%
\pgfpathlineto{\pgfqpoint{5.057285in}{6.940343in}}%
\pgfpathlineto{\pgfqpoint{5.058167in}{6.939476in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{6.938680in}}%
\pgfpathlineto{\pgfqpoint{5.059762in}{6.937876in}}%
\pgfpathlineto{\pgfqpoint{5.060635in}{6.936985in}}%
\pgfpathlineto{\pgfqpoint{5.061425in}{6.936169in}}%
\pgfpathlineto{\pgfqpoint{5.062293in}{6.935264in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{6.934437in}}%
\pgfpathlineto{\pgfqpoint{5.063940in}{6.933523in}}%
\pgfpathlineto{\pgfqpoint{5.064720in}{6.932689in}}%
\pgfpathlineto{\pgfqpoint{5.065498in}{6.931853in}}%
\pgfpathlineto{\pgfqpoint{5.066352in}{6.930931in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{6.930091in}}%
\pgfpathlineto{\pgfqpoint{5.067973in}{6.929168in}}%
\pgfpathlineto{\pgfqpoint{5.068741in}{6.928329in}}%
\pgfpathlineto{\pgfqpoint{5.069507in}{6.927491in}}%
\pgfpathlineto{\pgfqpoint{5.070346in}{6.926572in}}%
\pgfpathlineto{\pgfqpoint{5.071107in}{6.925739in}}%
\pgfpathlineto{\pgfqpoint{5.071942in}{6.924826in}}%
\pgfpathlineto{\pgfqpoint{5.072698in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{5.073527in}{6.923097in}}%
\pgfpathlineto{\pgfqpoint{5.074278in}{6.922281in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{6.921471in}}%
\pgfpathlineto{\pgfqpoint{5.075849in}{6.920585in}}%
\pgfpathlineto{\pgfqpoint{5.076594in}{6.919787in}}%
\pgfpathlineto{\pgfqpoint{5.077410in}{6.918917in}}%
\pgfpathlineto{\pgfqpoint{5.078150in}{6.918135in}}%
\pgfpathlineto{\pgfqpoint{5.078961in}{6.917283in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{6.916517in}}%
\pgfpathlineto{\pgfqpoint{5.080430in}{6.915758in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{6.914933in}}%
\pgfpathlineto{\pgfqpoint{5.081963in}{6.914190in}}%
\pgfpathlineto{\pgfqpoint{5.082762in}{6.913382in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{6.912656in}}%
\pgfpathlineto{\pgfqpoint{5.084208in}{6.911936in}}%
\pgfpathlineto{\pgfqpoint{5.085001in}{6.911153in}}%
\pgfpathlineto{\pgfqpoint{5.085718in}{6.910449in}}%
\pgfpathlineto{\pgfqpoint{5.086506in}{6.909682in}}%
\pgfpathlineto{\pgfqpoint{5.087219in}{6.908992in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{6.908240in}}%
\pgfpathlineto{\pgfqpoint{5.088712in}{6.907563in}}%
\pgfpathlineto{\pgfqpoint{5.089419in}{6.906891in}}%
\pgfpathlineto{\pgfqpoint{5.090195in}{6.906158in}}%
\pgfpathlineto{\pgfqpoint{5.090898in}{6.905498in}}%
\pgfpathlineto{\pgfqpoint{5.091669in}{6.904778in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{6.904130in}}%
\pgfpathlineto{\pgfqpoint{5.093066in}{6.903488in}}%
\pgfpathlineto{\pgfqpoint{5.093831in}{6.902788in}}%
\pgfpathlineto{\pgfqpoint{5.094524in}{6.902159in}}%
\pgfpathlineto{\pgfqpoint{5.095284in}{6.901475in}}%
\pgfpathlineto{\pgfqpoint{5.095973in}{6.900860in}}%
\pgfpathlineto{\pgfqpoint{5.096729in}{6.900191in}}%
\pgfpathlineto{\pgfqpoint{5.097414in}{6.899590in}}%
\pgfpathlineto{\pgfqpoint{5.098098in}{6.898995in}}%
\pgfpathlineto{\pgfqpoint{5.098847in}{6.898346in}}%
\pgfpathlineto{\pgfqpoint{5.099527in}{6.897762in}}%
\pgfpathlineto{\pgfqpoint{5.100272in}{6.897125in}}%
\pgfpathlineto{\pgfqpoint{5.100948in}{6.896550in}}%
\pgfpathlineto{\pgfqpoint{5.101622in}{6.895979in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{6.895353in}}%
\pgfpathlineto{\pgfqpoint{5.103031in}{6.894788in}}%
\pgfpathlineto{\pgfqpoint{5.103766in}{6.894168in}}%
\pgfpathlineto{\pgfqpoint{5.104432in}{6.893607in}}%
\pgfpathlineto{\pgfqpoint{5.105163in}{6.892993in}}%
\pgfpathlineto{\pgfqpoint{5.105826in}{6.892438in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{6.891886in}}%
\pgfpathlineto{\pgfqpoint{5.107212in}{6.891282in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{6.890736in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{6.890140in}}%
\pgfpathlineto{\pgfqpoint{5.109244in}{6.889602in}}%
\pgfpathlineto{\pgfqpoint{5.109896in}{6.889067in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{6.888484in}}%
\pgfpathlineto{\pgfqpoint{5.111260in}{6.887958in}}%
\pgfpathlineto{\pgfqpoint{5.111971in}{6.887384in}}%
\pgfpathlineto{\pgfqpoint{5.112616in}{6.886867in}}%
\pgfpathlineto{\pgfqpoint{5.113323in}{6.886304in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{6.885797in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{6.885294in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{6.884747in}}%
\pgfpathlineto{\pgfqpoint{5.115943in}{6.884254in}}%
\pgfpathlineto{\pgfqpoint{5.116642in}{6.883717in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{6.883233in}}%
\pgfpathlineto{\pgfqpoint{5.117969in}{6.882706in}}%
\pgfpathlineto{\pgfqpoint{5.118599in}{6.882231in}}%
\pgfpathlineto{\pgfqpoint{5.119227in}{6.881761in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{6.881249in}}%
\pgfpathlineto{\pgfqpoint{5.120541in}{6.880789in}}%
\pgfpathlineto{\pgfqpoint{5.121227in}{6.880287in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{6.879835in}}%
\pgfpathlineto{\pgfqpoint{5.122469in}{6.879388in}}%
\pgfpathlineto{\pgfqpoint{5.123149in}{6.878901in}}%
\pgfpathlineto{\pgfqpoint{5.123766in}{6.878463in}}%
\pgfpathlineto{\pgfqpoint{5.124443in}{6.877987in}}%
\pgfpathlineto{\pgfqpoint{5.124443in}{6.741931in}}%
\pgfpathlineto{\pgfqpoint{5.124443in}{6.741931in}}%
\pgfpathlineto{\pgfqpoint{5.123766in}{6.742471in}}%
\pgfpathlineto{\pgfqpoint{5.123149in}{6.742958in}}%
\pgfpathlineto{\pgfqpoint{5.122469in}{6.743489in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{6.743967in}}%
\pgfpathlineto{\pgfqpoint{5.121227in}{6.744441in}}%
\pgfpathlineto{\pgfqpoint{5.120541in}{6.744958in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{6.745424in}}%
\pgfpathlineto{\pgfqpoint{5.119227in}{6.745932in}}%
\pgfpathlineto{\pgfqpoint{5.118599in}{6.746391in}}%
\pgfpathlineto{\pgfqpoint{5.117969in}{6.746847in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{6.747345in}}%
\pgfpathlineto{\pgfqpoint{5.116642in}{6.747794in}}%
\pgfpathlineto{\pgfqpoint{5.115943in}{6.748285in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{6.748728in}}%
\pgfpathlineto{\pgfqpoint{5.114605in}{6.749212in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{6.749649in}}%
\pgfpathlineto{\pgfqpoint{5.113323in}{6.750083in}}%
\pgfpathlineto{\pgfqpoint{5.112616in}{6.750557in}}%
\pgfpathlineto{\pgfqpoint{5.111971in}{6.750987in}}%
\pgfpathlineto{\pgfqpoint{5.111260in}{6.751458in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{6.751885in}}%
\pgfpathlineto{\pgfqpoint{5.109896in}{6.752355in}}%
\pgfpathlineto{\pgfqpoint{5.109244in}{6.752782in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{6.753210in}}%
\pgfpathlineto{\pgfqpoint{5.107869in}{6.753682in}}%
\pgfpathlineto{\pgfqpoint{5.107212in}{6.754114in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{6.754591in}}%
\pgfpathlineto{\pgfqpoint{5.105826in}{6.755029in}}%
\pgfpathlineto{\pgfqpoint{5.105163in}{6.755469in}}%
\pgfpathlineto{\pgfqpoint{5.104432in}{6.755959in}}%
\pgfpathlineto{\pgfqpoint{5.103766in}{6.756409in}}%
\pgfpathlineto{\pgfqpoint{5.103031in}{6.756910in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{6.757373in}}%
\pgfpathlineto{\pgfqpoint{5.101622in}{6.757889in}}%
\pgfpathlineto{\pgfqpoint{5.100948in}{6.758366in}}%
\pgfpathlineto{\pgfqpoint{5.100272in}{6.758850in}}%
\pgfpathlineto{\pgfqpoint{5.099527in}{6.759394in}}%
\pgfpathlineto{\pgfqpoint{5.098847in}{6.759897in}}%
\pgfpathlineto{\pgfqpoint{5.098098in}{6.760462in}}%
\pgfpathlineto{\pgfqpoint{5.097414in}{6.760987in}}%
\pgfpathlineto{\pgfqpoint{5.096729in}{6.761522in}}%
\pgfpathlineto{\pgfqpoint{5.095973in}{6.762122in}}%
\pgfpathlineto{\pgfqpoint{5.095284in}{6.762679in}}%
\pgfpathlineto{\pgfqpoint{5.094524in}{6.763304in}}%
\pgfpathlineto{\pgfqpoint{5.093831in}{6.763882in}}%
\pgfpathlineto{\pgfqpoint{5.093066in}{6.764530in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{6.765129in}}%
\pgfpathlineto{\pgfqpoint{5.091669in}{6.765738in}}%
\pgfpathlineto{\pgfqpoint{5.090898in}{6.766417in}}%
\pgfpathlineto{\pgfqpoint{5.090195in}{6.767044in}}%
\pgfpathlineto{\pgfqpoint{5.089419in}{6.767742in}}%
\pgfpathlineto{\pgfqpoint{5.088712in}{6.768385in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{6.769035in}}%
\pgfpathlineto{\pgfqpoint{5.087219in}{6.769756in}}%
\pgfpathlineto{\pgfqpoint{5.086506in}{6.770418in}}%
\pgfpathlineto{\pgfqpoint{5.085718in}{6.771153in}}%
\pgfpathlineto{\pgfqpoint{5.085001in}{6.771827in}}%
\pgfpathlineto{\pgfqpoint{5.084208in}{6.772574in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{6.773257in}}%
\pgfpathlineto{\pgfqpoint{5.082762in}{6.773945in}}%
\pgfpathlineto{\pgfqpoint{5.081963in}{6.774708in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{6.775407in}}%
\pgfpathlineto{\pgfqpoint{5.080430in}{6.776183in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{6.776894in}}%
\pgfpathlineto{\pgfqpoint{5.078961in}{6.777611in}}%
\pgfpathlineto{\pgfqpoint{5.078150in}{6.778406in}}%
\pgfpathlineto{\pgfqpoint{5.077410in}{6.779136in}}%
\pgfpathlineto{\pgfqpoint{5.076594in}{6.779945in}}%
\pgfpathlineto{\pgfqpoint{5.075849in}{6.780687in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{6.781510in}}%
\pgfpathlineto{\pgfqpoint{5.074278in}{6.782264in}}%
\pgfpathlineto{\pgfqpoint{5.073527in}{6.783024in}}%
\pgfpathlineto{\pgfqpoint{5.072698in}{6.783867in}}%
\pgfpathlineto{\pgfqpoint{5.071942in}{6.784638in}}%
\pgfpathlineto{\pgfqpoint{5.071107in}{6.785492in}}%
\pgfpathlineto{\pgfqpoint{5.070346in}{6.786273in}}%
\pgfpathlineto{\pgfqpoint{5.069507in}{6.787136in}}%
\pgfpathlineto{\pgfqpoint{5.068741in}{6.787925in}}%
\pgfpathlineto{\pgfqpoint{5.067973in}{6.788718in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{6.789595in}}%
\pgfpathlineto{\pgfqpoint{5.066352in}{6.790397in}}%
\pgfpathlineto{\pgfqpoint{5.065498in}{6.791284in}}%
\pgfpathlineto{\pgfqpoint{5.064720in}{6.792096in}}%
\pgfpathlineto{\pgfqpoint{5.063940in}{6.792914in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{6.793821in}}%
\pgfpathlineto{\pgfqpoint{5.062293in}{6.794652in}}%
\pgfpathlineto{\pgfqpoint{5.061425in}{6.795573in}}%
\pgfpathlineto{\pgfqpoint{5.060635in}{6.796417in}}%
\pgfpathlineto{\pgfqpoint{5.059762in}{6.797353in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{6.798209in}}%
\pgfpathlineto{\pgfqpoint{5.058167in}{6.799070in}}%
\pgfpathlineto{\pgfqpoint{5.057285in}{6.800022in}}%
\pgfpathlineto{\pgfqpoint{5.056481in}{6.800892in}}%
\pgfpathlineto{\pgfqpoint{5.055594in}{6.801853in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{6.802732in}}%
\pgfpathlineto{\pgfqpoint{5.053972in}{6.803615in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{6.804592in}}%
\pgfpathlineto{\pgfqpoint{5.052258in}{6.805484in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{6.806472in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{6.807373in}}%
\pgfpathlineto{\pgfqpoint{5.049624in}{6.808369in}}%
\pgfpathlineto{\pgfqpoint{5.048795in}{6.809277in}}%
\pgfpathlineto{\pgfqpoint{5.047963in}{6.810187in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{6.811191in}}%
\pgfpathlineto{\pgfqpoint{5.046207in}{6.812106in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{6.813114in}}%
\pgfpathlineto{\pgfqpoint{5.044439in}{6.814032in}}%
\pgfpathlineto{\pgfqpoint{5.043593in}{6.814950in}}%
\pgfpathlineto{\pgfqpoint{5.042659in}{6.815960in}}%
\pgfpathlineto{\pgfqpoint{5.041807in}{6.816875in}}%
\pgfpathlineto{\pgfqpoint{5.040866in}{6.817878in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{6.818784in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{6.819773in}}%
\pgfpathlineto{\pgfqpoint{5.038195in}{6.820664in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{6.821548in}}%
\pgfpathlineto{\pgfqpoint{5.036370in}{6.822511in}}%
\pgfpathlineto{\pgfqpoint{5.035496in}{6.823378in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{6.824320in}}%
\pgfpathlineto{\pgfqpoint{5.033650in}{6.825166in}}%
\pgfpathlineto{\pgfqpoint{5.032678in}{6.826086in}}%
\pgfpathlineto{\pgfqpoint{5.031792in}{6.826911in}}%
\pgfpathlineto{\pgfqpoint{5.030902in}{6.827727in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{6.828615in}}%
\pgfpathlineto{\pgfqpoint{5.029022in}{6.829414in}}%
\pgfpathlineto{\pgfqpoint{5.028032in}{6.830287in}}%
\pgfpathlineto{\pgfqpoint{5.027129in}{6.831076in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{6.831863in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{6.832730in}}%
\pgfpathlineto{\pgfqpoint{5.024307in}{6.833523in}}%
\pgfpathlineto{\pgfqpoint{5.023298in}{6.834402in}}%
\pgfpathlineto{\pgfqpoint{5.022377in}{6.835211in}}%
\pgfpathlineto{\pgfqpoint{5.021361in}{6.836116in}}%
\pgfpathlineto{\pgfqpoint{5.020433in}{6.836953in}}%
\pgfpathlineto{\pgfqpoint{5.019502in}{6.837808in}}%
\pgfpathlineto{\pgfqpoint{5.018473in}{6.838769in}}%
\pgfpathlineto{\pgfqpoint{5.017535in}{6.839662in}}%
\pgfpathlineto{\pgfqpoint{5.016498in}{6.840667in}}%
\pgfpathlineto{\pgfqpoint{5.015552in}{6.841601in}}%
\pgfpathlineto{\pgfqpoint{5.014603in}{6.842555in}}%
\pgfpathlineto{\pgfqpoint{5.013554in}{6.843628in}}%
\pgfpathlineto{\pgfqpoint{5.012597in}{6.844626in}}%
\pgfpathlineto{\pgfqpoint{5.011540in}{6.845748in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{6.846792in}}%
\pgfpathlineto{\pgfqpoint{5.009509in}{6.847966in}}%
\pgfpathlineto{\pgfqpoint{5.008537in}{6.849054in}}%
\pgfpathlineto{\pgfqpoint{5.007560in}{6.850162in}}%
\pgfpathlineto{\pgfqpoint{5.006482in}{6.851404in}}%
\pgfpathlineto{\pgfqpoint{5.005497in}{6.852553in}}%
\pgfpathlineto{\pgfqpoint{5.004410in}{6.853839in}}%
\pgfpathlineto{\pgfqpoint{5.003417in}{6.855029in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{6.856239in}}%
\pgfpathlineto{\pgfqpoint{5.001320in}{6.857590in}}%
\pgfpathlineto{\pgfqpoint{5.000315in}{6.858835in}}%
\pgfpathlineto{\pgfqpoint{4.999204in}{6.860218in}}%
\pgfpathlineto{\pgfqpoint{4.998191in}{6.861486in}}%
\pgfpathlineto{\pgfqpoint{4.997071in}{6.862891in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{6.864176in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{6.865467in}}%
\pgfpathlineto{\pgfqpoint{4.993889in}{6.866892in}}%
\pgfpathlineto{\pgfqpoint{4.992854in}{6.868192in}}%
\pgfpathlineto{\pgfqpoint{4.991710in}{6.869625in}}%
\pgfpathlineto{\pgfqpoint{4.990666in}{6.870931in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{6.872241in}}%
\pgfpathlineto{\pgfqpoint{4.988459in}{6.873688in}}%
\pgfpathlineto{\pgfqpoint{4.987401in}{6.875012in}}%
\pgfpathlineto{\pgfqpoint{4.986232in}{6.876476in}}%
\pgfpathlineto{\pgfqpoint{4.985165in}{6.877816in}}%
\pgfpathlineto{\pgfqpoint{4.983986in}{6.879300in}}%
\pgfpathlineto{\pgfqpoint{4.982909in}{6.880658in}}%
\pgfpathlineto{\pgfqpoint{4.981827in}{6.882025in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{6.883540in}}%
\pgfpathlineto{\pgfqpoint{4.979541in}{6.884927in}}%
\pgfpathlineto{\pgfqpoint{4.978335in}{6.886464in}}%
\pgfpathlineto{\pgfqpoint{4.977233in}{6.887870in}}%
\pgfpathlineto{\pgfqpoint{4.976016in}{6.889427in}}%
\pgfpathlineto{\pgfqpoint{4.974904in}{6.890854in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{4.972554in}{6.893893in}}%
\pgfpathlineto{\pgfqpoint{4.971427in}{6.895365in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{6.897006in}}%
\pgfpathlineto{\pgfqpoint{4.969043in}{6.898519in}}%
\pgfpathlineto{\pgfqpoint{4.967900in}{6.900054in}}%
\pgfpathlineto{\pgfqpoint{4.966637in}{6.901770in}}%
\pgfpathlineto{\pgfqpoint{4.965483in}{6.903359in}}%
\pgfpathlineto{\pgfqpoint{4.964207in}{6.905142in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{6.906797in}}%
\pgfpathlineto{\pgfqpoint{4.961754in}{6.908657in}}%
\pgfpathlineto{\pgfqpoint{4.960577in}{6.910382in}}%
\pgfpathlineto{\pgfqpoint{4.959395in}{6.912134in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{6.914090in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{6.915894in}}%
\pgfpathlineto{\pgfqpoint{4.955574in}{6.917902in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{6.919746in}}%
\pgfpathlineto{\pgfqpoint{4.953156in}{6.921604in}}%
\pgfpathlineto{\pgfqpoint{4.951816in}{6.923661in}}%
\pgfpathlineto{\pgfqpoint{4.950592in}{6.925540in}}%
\pgfpathlineto{\pgfqpoint{4.949238in}{6.927615in}}%
\pgfpathlineto{\pgfqpoint{4.948001in}{6.929507in}}%
\pgfpathlineto{\pgfqpoint{4.946634in}{6.931589in}}%
\pgfpathlineto{\pgfqpoint{4.945384in}{6.933481in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{6.935371in}}%
\pgfpathlineto{\pgfqpoint{4.942739in}{6.937447in}}%
\pgfpathlineto{\pgfqpoint{4.941469in}{6.939328in}}%
\pgfpathlineto{\pgfqpoint{4.940065in}{6.941391in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{6.943263in}}%
\pgfpathlineto{\pgfqpoint{4.937493in}{6.945134in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{6.947192in}}%
\pgfpathlineto{\pgfqpoint{4.934763in}{6.949065in}}%
\pgfpathlineto{\pgfqpoint{4.933321in}{6.951127in}}%
\pgfpathlineto{\pgfqpoint{4.932003in}{6.953001in}}%
\pgfpathlineto{\pgfqpoint{4.930545in}{6.955063in}}%
\pgfpathlineto{\pgfqpoint{4.929212in}{6.956938in}}%
\pgfpathlineto{\pgfqpoint{4.927873in}{6.958814in}}%
\pgfpathlineto{\pgfqpoint{4.926390in}{6.960871in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{6.962732in}}%
\pgfpathlineto{\pgfqpoint{4.923537in}{6.964767in}}%
\pgfpathlineto{\pgfqpoint{4.922166in}{6.966604in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{6.968611in}}%
\pgfpathlineto{\pgfqpoint{4.919264in}{6.970419in}}%
\pgfpathlineto{\pgfqpoint{4.917869in}{6.972210in}}%
\pgfpathlineto{\pgfqpoint{4.916327in}{6.974155in}}%
\pgfpathlineto{\pgfqpoint{4.914917in}{6.975899in}}%
\pgfpathlineto{\pgfqpoint{4.913356in}{6.977785in}}%
\pgfpathlineto{\pgfqpoint{4.911929in}{6.979471in}}%
\pgfpathlineto{\pgfqpoint{4.910493in}{6.981133in}}%
\pgfpathlineto{\pgfqpoint{4.908905in}{6.982937in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{6.984565in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{6.986353in}}%
\pgfpathlineto{\pgfqpoint{4.904373in}{6.987989in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{6.989812in}}%
\pgfpathlineto{\pgfqpoint{4.901256in}{6.991499in}}%
\pgfpathlineto{\pgfqpoint{4.899758in}{6.993221in}}%
\pgfpathlineto{\pgfqpoint{4.898100in}{6.995163in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{6.996975in}}%
\pgfpathlineto{\pgfqpoint{4.894904in}{6.999024in}}%
\pgfpathlineto{\pgfqpoint{4.893368in}{7.000937in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.002898in}}%
\pgfpathlineto{\pgfqpoint{4.890111in}{7.005108in}}%
\pgfpathlineto{\pgfqpoint{4.888545in}{7.007161in}}%
\pgfpathlineto{\pgfqpoint{4.886811in}{7.009465in}}%
\pgfpathlineto{\pgfqpoint{4.885224in}{7.011600in}}%
\pgfpathlineto{\pgfqpoint{4.883467in}{7.013993in}}%
\pgfpathlineto{\pgfqpoint{4.881859in}{7.016217in}}%
\pgfpathlineto{\pgfqpoint{4.880240in}{7.018496in}}%
\pgfpathlineto{\pgfqpoint{4.878448in}{7.021075in}}%
\pgfpathlineto{\pgfqpoint{4.876807in}{7.023492in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{7.026232in}}%
\pgfpathlineto{\pgfqpoint{4.873327in}{7.028790in}}%
\pgfpathlineto{\pgfqpoint{4.871652in}{7.031402in}}%
\pgfpathlineto{\pgfqpoint{4.869797in}{7.034323in}}%
\pgfpathlineto{\pgfqpoint{4.868099in}{7.037011in}}%
\pgfpathlineto{\pgfqpoint{4.866217in}{7.039995in}}%
\pgfpathlineto{\pgfqpoint{4.864495in}{7.042720in}}%
\pgfpathlineto{\pgfqpoint{4.862586in}{7.045725in}}%
\pgfpathlineto{\pgfqpoint{4.860838in}{7.048454in}}%
\pgfpathlineto{\pgfqpoint{4.859078in}{7.051173in}}%
\pgfpathlineto{\pgfqpoint{4.857127in}{7.054139in}}%
\pgfpathlineto{\pgfqpoint{4.855341in}{7.056804in}}%
\pgfpathlineto{\pgfqpoint{4.853361in}{7.059706in}}%
\pgfpathlineto{\pgfqpoint{4.851548in}{7.062326in}}%
\pgfpathlineto{\pgfqpoint{4.849721in}{7.064941in}}%
\pgfpathlineto{\pgfqpoint{4.847696in}{7.067829in}}%
\pgfpathlineto{\pgfqpoint{4.845841in}{7.070479in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{7.073435in}}%
\pgfpathlineto{\pgfqpoint{4.841901in}{7.076176in}}%
\pgfpathlineto{\pgfqpoint{4.839812in}{7.079267in}}%
\pgfpathlineto{\pgfqpoint{4.837897in}{7.082156in}}%
\pgfpathlineto{\pgfqpoint{4.835968in}{7.085127in}}%
\pgfpathlineto{\pgfqpoint{4.833829in}{7.088501in}}%
\pgfpathlineto{\pgfqpoint{4.831869in}{7.091675in}}%
\pgfpathlineto{\pgfqpoint{4.829694in}{7.095293in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{7.098703in}}%
\pgfpathlineto{\pgfqpoint{4.825490in}{7.102578in}}%
\pgfpathlineto{\pgfqpoint{4.823463in}{7.106212in}}%
\pgfpathlineto{\pgfqpoint{4.821420in}{7.109960in}}%
\pgfpathlineto{\pgfqpoint{4.819152in}{7.114232in}}%
\pgfpathlineto{\pgfqpoint{4.817073in}{7.118264in}}%
\pgfpathlineto{\pgfqpoint{4.814766in}{7.122872in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{7.127229in}}%
\pgfpathlineto{\pgfqpoint{4.810517in}{7.131758in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{7.136942in}}%
\pgfpathlineto{\pgfqpoint{4.805976in}{7.141845in}}%
\pgfpathlineto{\pgfqpoint{4.803565in}{7.147464in}}%
\pgfpathlineto{\pgfqpoint{4.801352in}{7.152781in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.158839in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{7.164504in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.170290in}}%
\pgfpathlineto{\pgfqpoint{4.791841in}{7.176766in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{7.182742in}}%
\pgfpathlineto{\pgfqpoint{4.786947in}{7.189400in}}%
\pgfpathlineto{\pgfqpoint{4.784582in}{7.195516in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{7.201668in}}%
\pgfpathlineto{\pgfqpoint{4.780752in}{7.205366in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{7.205982in}}%
\pgfpathlineto{\pgfqpoint{4.780269in}{7.206599in}}%
\pgfpathlineto{\pgfqpoint{4.780027in}{7.207215in}}%
\pgfpathlineto{\pgfqpoint{4.779785in}{7.207831in}}%
\pgfpathlineto{\pgfqpoint{4.779543in}{7.208446in}}%
\pgfpathlineto{\pgfqpoint{4.779301in}{7.209062in}}%
\pgfpathlineto{\pgfqpoint{4.779058in}{7.209677in}}%
\pgfpathlineto{\pgfqpoint{4.778572in}{7.210905in}}%
\pgfpathlineto{\pgfqpoint{4.778328in}{7.211519in}}%
\pgfpathlineto{\pgfqpoint{4.778085in}{7.212132in}}%
\pgfpathlineto{\pgfqpoint{4.777841in}{7.212745in}}%
\pgfpathlineto{\pgfqpoint{4.777596in}{7.213357in}}%
\pgfpathlineto{\pgfqpoint{4.777352in}{7.213968in}}%
\pgfpathlineto{\pgfqpoint{4.777107in}{7.214579in}}%
\pgfpathlineto{\pgfqpoint{4.776863in}{7.215189in}}%
\pgfpathlineto{\pgfqpoint{4.776618in}{7.215798in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.216407in}}%
\pgfpathlineto{\pgfqpoint{4.776127in}{7.217014in}}%
\pgfpathlineto{\pgfqpoint{4.775881in}{7.217621in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{7.218227in}}%
\pgfpathlineto{\pgfqpoint{4.775388in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{4.775142in}{7.219436in}}%
\pgfpathlineto{\pgfqpoint{4.774895in}{7.220040in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{7.220642in}}%
\pgfpathlineto{\pgfqpoint{4.774401in}{7.221243in}}%
\pgfpathlineto{\pgfqpoint{4.774153in}{7.221844in}}%
\pgfpathlineto{\pgfqpoint{4.773906in}{7.222443in}}%
\pgfpathlineto{\pgfqpoint{4.773658in}{7.223041in}}%
\pgfpathlineto{\pgfqpoint{4.773409in}{7.223639in}}%
\pgfpathlineto{\pgfqpoint{4.773161in}{7.224235in}}%
\pgfpathlineto{\pgfqpoint{4.772912in}{7.224831in}}%
\pgfpathlineto{\pgfqpoint{4.772414in}{7.226018in}}%
\pgfpathlineto{\pgfqpoint{4.772164in}{7.226611in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.227202in}}%
\pgfpathlineto{\pgfqpoint{4.771665in}{7.227793in}}%
\pgfpathlineto{\pgfqpoint{4.771415in}{7.228382in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{7.228971in}}%
\pgfpathlineto{\pgfqpoint{4.770913in}{7.229558in}}%
\pgfpathlineto{\pgfqpoint{4.770662in}{7.230145in}}%
\pgfpathlineto{\pgfqpoint{4.770411in}{7.230731in}}%
\pgfpathlineto{\pgfqpoint{4.770160in}{7.231316in}}%
\pgfpathlineto{\pgfqpoint{4.769908in}{7.231900in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{7.232483in}}%
\pgfpathlineto{\pgfqpoint{4.769404in}{7.233065in}}%
\pgfpathlineto{\pgfqpoint{4.769151in}{7.233647in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{7.234228in}}%
\pgfpathlineto{\pgfqpoint{4.768646in}{7.234808in}}%
\pgfpathlineto{\pgfqpoint{4.768392in}{7.235387in}}%
\pgfpathlineto{\pgfqpoint{4.768139in}{7.235966in}}%
\pgfpathlineto{\pgfqpoint{4.767885in}{7.236544in}}%
\pgfpathlineto{\pgfqpoint{4.767631in}{7.237121in}}%
\pgfpathlineto{\pgfqpoint{4.767377in}{7.237698in}}%
\pgfpathlineto{\pgfqpoint{4.767122in}{7.238275in}}%
\pgfpathlineto{\pgfqpoint{4.766867in}{7.238851in}}%
\pgfpathlineto{\pgfqpoint{4.766612in}{7.239426in}}%
\pgfpathlineto{\pgfqpoint{4.766102in}{7.240577in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{7.241151in}}%
\pgfpathlineto{\pgfqpoint{4.765590in}{7.241726in}}%
\pgfpathlineto{\pgfqpoint{4.765333in}{7.242300in}}%
\pgfpathlineto{\pgfqpoint{4.765077in}{7.242874in}}%
\pgfpathlineto{\pgfqpoint{4.764820in}{7.243447in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{7.244021in}}%
\pgfpathlineto{\pgfqpoint{4.764305in}{7.244594in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.245168in}}%
\pgfpathlineto{\pgfqpoint{4.763790in}{7.245741in}}%
\pgfpathlineto{\pgfqpoint{4.763532in}{7.246315in}}%
\pgfpathlineto{\pgfqpoint{4.763273in}{7.246888in}}%
\pgfpathlineto{\pgfqpoint{4.763014in}{7.247462in}}%
\pgfpathlineto{\pgfqpoint{4.762755in}{7.248036in}}%
\pgfpathlineto{\pgfqpoint{4.762496in}{7.248609in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{7.249183in}}%
\pgfpathlineto{\pgfqpoint{4.761977in}{7.249758in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{7.250332in}}%
\pgfpathlineto{\pgfqpoint{4.761456in}{7.250906in}}%
\pgfpathlineto{\pgfqpoint{4.761196in}{7.251481in}}%
\pgfpathlineto{\pgfqpoint{4.760935in}{7.252056in}}%
\pgfpathlineto{\pgfqpoint{4.760674in}{7.252632in}}%
\pgfpathlineto{\pgfqpoint{4.760412in}{7.253208in}}%
\pgfpathlineto{\pgfqpoint{4.760151in}{7.253784in}}%
\pgfpathlineto{\pgfqpoint{4.759627in}{7.254938in}}%
\pgfpathlineto{\pgfqpoint{4.759364in}{7.255515in}}%
\pgfpathlineto{\pgfqpoint{4.759101in}{7.256093in}}%
\pgfpathlineto{\pgfqpoint{4.758838in}{7.256672in}}%
\pgfpathlineto{\pgfqpoint{4.758575in}{7.257251in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.257831in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{7.258412in}}%
\pgfpathlineto{\pgfqpoint{4.757783in}{7.258993in}}%
\pgfpathlineto{\pgfqpoint{4.757519in}{7.259575in}}%
\pgfpathlineto{\pgfqpoint{4.757254in}{7.260158in}}%
\pgfpathlineto{\pgfqpoint{4.756989in}{7.260741in}}%
\pgfpathlineto{\pgfqpoint{4.756724in}{7.261326in}}%
\pgfpathlineto{\pgfqpoint{4.756458in}{7.261911in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{7.262498in}}%
\pgfpathlineto{\pgfqpoint{4.755926in}{7.263085in}}%
\pgfpathlineto{\pgfqpoint{4.755660in}{7.263674in}}%
\pgfpathlineto{\pgfqpoint{4.755393in}{7.264264in}}%
\pgfpathlineto{\pgfqpoint{4.755126in}{7.264854in}}%
\pgfpathlineto{\pgfqpoint{4.754859in}{7.265446in}}%
\pgfpathlineto{\pgfqpoint{4.754591in}{7.266039in}}%
\pgfpathlineto{\pgfqpoint{4.754324in}{7.266634in}}%
\pgfpathlineto{\pgfqpoint{4.754056in}{7.267229in}}%
\pgfpathlineto{\pgfqpoint{4.753787in}{7.267826in}}%
\pgfpathlineto{\pgfqpoint{4.753519in}{7.268424in}}%
\pgfpathlineto{\pgfqpoint{4.752980in}{7.269624in}}%
\pgfpathlineto{\pgfqpoint{4.752711in}{7.270226in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{7.270829in}}%
\pgfpathlineto{\pgfqpoint{4.752171in}{7.271434in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{7.272040in}}%
\pgfpathlineto{\pgfqpoint{4.751630in}{7.272647in}}%
\pgfpathlineto{\pgfqpoint{4.751359in}{7.273255in}}%
\pgfpathlineto{\pgfqpoint{4.751087in}{7.273865in}}%
\pgfpathlineto{\pgfqpoint{4.750816in}{7.274476in}}%
\pgfpathlineto{\pgfqpoint{4.750544in}{7.275088in}}%
\pgfpathlineto{\pgfqpoint{4.750272in}{7.275701in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{7.276316in}}%
\pgfpathlineto{\pgfqpoint{4.749727in}{7.276932in}}%
\pgfpathlineto{\pgfqpoint{4.749454in}{7.277550in}}%
\pgfpathlineto{\pgfqpoint{4.749180in}{7.278169in}}%
\pgfpathlineto{\pgfqpoint{4.748907in}{7.278789in}}%
\pgfpathlineto{\pgfqpoint{4.748633in}{7.279410in}}%
\pgfpathlineto{\pgfqpoint{4.748358in}{7.280033in}}%
\pgfpathlineto{\pgfqpoint{4.748084in}{7.280657in}}%
\pgfpathlineto{\pgfqpoint{4.747809in}{7.281282in}}%
\pgfpathlineto{\pgfqpoint{4.747534in}{7.281909in}}%
\pgfpathlineto{\pgfqpoint{4.747258in}{7.282536in}}%
\pgfpathlineto{\pgfqpoint{4.746983in}{7.283165in}}%
\pgfpathlineto{\pgfqpoint{4.746430in}{7.284427in}}%
\pgfpathlineto{\pgfqpoint{4.746154in}{7.285059in}}%
\pgfpathlineto{\pgfqpoint{4.745877in}{7.285692in}}%
\pgfpathlineto{\pgfqpoint{4.745599in}{7.286327in}}%
\pgfpathlineto{\pgfqpoint{4.745322in}{7.286962in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.287599in}}%
\pgfpathlineto{\pgfqpoint{4.744766in}{7.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744487in}{7.288874in}}%
\pgfpathlineto{\pgfqpoint{4.744208in}{7.289514in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.290154in}}%
\pgfpathlineto{\pgfqpoint{4.743650in}{7.290795in}}%
\pgfpathlineto{\pgfqpoint{4.743370in}{7.291437in}}%
\pgfpathlineto{\pgfqpoint{4.743090in}{7.292079in}}%
\pgfpathlineto{\pgfqpoint{4.742810in}{7.292723in}}%
\pgfpathlineto{\pgfqpoint{4.742529in}{7.293367in}}%
\pgfpathlineto{\pgfqpoint{4.742248in}{7.294013in}}%
\pgfpathlineto{\pgfqpoint{4.741967in}{7.294659in}}%
\pgfpathlineto{\pgfqpoint{4.741685in}{7.295305in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{7.295952in}}%
\pgfpathlineto{\pgfqpoint{4.741121in}{7.296600in}}%
\pgfpathlineto{\pgfqpoint{4.740838in}{7.297249in}}%
\pgfpathlineto{\pgfqpoint{4.740555in}{7.297898in}}%
\pgfpathlineto{\pgfqpoint{4.740272in}{7.298548in}}%
\pgfpathlineto{\pgfqpoint{4.739989in}{7.299199in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.300501in}}%
\pgfpathlineto{\pgfqpoint{4.739136in}{7.301154in}}%
\pgfpathlineto{\pgfqpoint{4.738851in}{7.301807in}}%
\pgfpathlineto{\pgfqpoint{4.738566in}{7.302460in}}%
\pgfpathlineto{\pgfqpoint{4.738281in}{7.303114in}}%
\pgfpathlineto{\pgfqpoint{4.737995in}{7.303769in}}%
\pgfpathlineto{\pgfqpoint{4.737709in}{7.304424in}}%
\pgfpathlineto{\pgfqpoint{4.737422in}{7.305079in}}%
\pgfpathlineto{\pgfqpoint{4.737136in}{7.305735in}}%
\pgfpathlineto{\pgfqpoint{4.736849in}{7.306391in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{7.307047in}}%
\pgfpathlineto{\pgfqpoint{4.736273in}{7.307704in}}%
\pgfpathlineto{\pgfqpoint{4.735985in}{7.308361in}}%
\pgfpathlineto{\pgfqpoint{4.735697in}{7.309018in}}%
\pgfpathlineto{\pgfqpoint{4.735408in}{7.309675in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{7.310333in}}%
\pgfpathlineto{\pgfqpoint{4.734830in}{7.310990in}}%
\pgfpathlineto{\pgfqpoint{4.734540in}{7.311648in}}%
\pgfpathlineto{\pgfqpoint{4.734250in}{7.312306in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{7.312964in}}%
\pgfpathlineto{\pgfqpoint{4.733669in}{7.313621in}}%
\pgfpathlineto{\pgfqpoint{4.733378in}{7.314279in}}%
\pgfpathlineto{\pgfqpoint{4.733086in}{7.314937in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{7.315595in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.316910in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.317568in}}%
\pgfpathlineto{\pgfqpoint{4.731624in}{7.318226in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{7.318884in}}%
\pgfpathlineto{\pgfqpoint{4.731037in}{7.319542in}}%
\pgfpathlineto{\pgfqpoint{4.730743in}{7.320200in}}%
\pgfpathlineto{\pgfqpoint{4.730448in}{7.320858in}}%
\pgfpathlineto{\pgfqpoint{4.730153in}{7.321515in}}%
\pgfpathlineto{\pgfqpoint{4.729858in}{7.322173in}}%
\pgfpathlineto{\pgfqpoint{4.729563in}{7.322831in}}%
\pgfpathlineto{\pgfqpoint{4.729267in}{7.323489in}}%
\pgfpathlineto{\pgfqpoint{4.728971in}{7.324147in}}%
\pgfpathlineto{\pgfqpoint{4.728674in}{7.324805in}}%
\pgfpathlineto{\pgfqpoint{4.728377in}{7.325463in}}%
\pgfpathlineto{\pgfqpoint{4.728080in}{7.326121in}}%
\pgfpathlineto{\pgfqpoint{4.727782in}{7.326779in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{7.327437in}}%
\pgfpathlineto{\pgfqpoint{4.727186in}{7.328095in}}%
\pgfpathlineto{\pgfqpoint{4.726887in}{7.328753in}}%
\pgfpathlineto{\pgfqpoint{4.726588in}{7.329411in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{7.330069in}}%
\pgfpathlineto{\pgfqpoint{4.725989in}{7.330726in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{7.331384in}}%
\pgfpathlineto{\pgfqpoint{4.725388in}{7.332041in}}%
\pgfpathlineto{\pgfqpoint{4.724786in}{7.333356in}}%
\pgfpathlineto{\pgfqpoint{4.724485in}{7.334013in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{7.334670in}}%
\pgfpathlineto{\pgfqpoint{4.723881in}{7.335327in}}%
\pgfpathlineto{\pgfqpoint{4.723578in}{7.335985in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{7.336642in}}%
\pgfpathlineto{\pgfqpoint{4.722972in}{7.337299in}}%
\pgfpathlineto{\pgfqpoint{4.722668in}{7.337956in}}%
\pgfpathlineto{\pgfqpoint{4.722364in}{7.338614in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.339271in}}%
\pgfpathlineto{\pgfqpoint{4.721754in}{7.339929in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{7.340587in}}%
\pgfpathlineto{\pgfqpoint{4.721144in}{7.341245in}}%
\pgfpathlineto{\pgfqpoint{4.720838in}{7.341903in}}%
\pgfpathlineto{\pgfqpoint{4.720531in}{7.342561in}}%
\pgfpathlineto{\pgfqpoint{4.720225in}{7.343219in}}%
\pgfpathlineto{\pgfqpoint{4.719918in}{7.343878in}}%
\pgfpathlineto{\pgfqpoint{4.719610in}{7.344536in}}%
\pgfpathlineto{\pgfqpoint{4.719302in}{7.345195in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{7.345855in}}%
\pgfpathlineto{\pgfqpoint{4.718685in}{7.346514in}}%
\pgfpathlineto{\pgfqpoint{4.718376in}{7.347174in}}%
\pgfpathlineto{\pgfqpoint{4.718067in}{7.347834in}}%
\pgfpathlineto{\pgfqpoint{4.717757in}{7.348494in}}%
\pgfpathlineto{\pgfqpoint{4.717137in}{7.349816in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{7.350477in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.351140in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.351802in}}%
\pgfpathlineto{\pgfqpoint{4.715891in}{7.352466in}}%
\pgfpathlineto{\pgfqpoint{4.715579in}{7.353130in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{7.353795in}}%
\pgfpathlineto{\pgfqpoint{4.714953in}{7.354460in}}%
\pgfpathlineto{\pgfqpoint{4.714639in}{7.355127in}}%
\pgfpathlineto{\pgfqpoint{4.714325in}{7.355795in}}%
\pgfpathlineto{\pgfqpoint{4.714011in}{7.356464in}}%
\pgfpathlineto{\pgfqpoint{4.713696in}{7.357134in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.357805in}}%
\pgfpathlineto{\pgfqpoint{4.713065in}{7.358477in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{7.359151in}}%
\pgfpathlineto{\pgfqpoint{4.712433in}{7.359826in}}%
\pgfpathlineto{\pgfqpoint{4.712116in}{7.360503in}}%
\pgfpathlineto{\pgfqpoint{4.711799in}{7.361182in}}%
\pgfpathlineto{\pgfqpoint{4.711481in}{7.361862in}}%
\pgfpathlineto{\pgfqpoint{4.711163in}{7.362544in}}%
\pgfpathlineto{\pgfqpoint{4.710845in}{7.363228in}}%
\pgfpathlineto{\pgfqpoint{4.710526in}{7.363914in}}%
\pgfpathlineto{\pgfqpoint{4.710207in}{7.364601in}}%
\pgfpathlineto{\pgfqpoint{4.709887in}{7.365291in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{7.366677in}}%
\pgfpathlineto{\pgfqpoint{4.708926in}{7.367373in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.368071in}}%
\pgfpathlineto{\pgfqpoint{4.708283in}{7.368772in}}%
\pgfpathlineto{\pgfqpoint{4.707961in}{7.369475in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.370181in}}%
\pgfpathlineto{\pgfqpoint{4.707316in}{7.370889in}}%
\pgfpathlineto{\pgfqpoint{4.706993in}{7.371599in}}%
\pgfpathlineto{\pgfqpoint{4.706669in}{7.372313in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{7.373029in}}%
\pgfpathlineto{\pgfqpoint{4.706021in}{7.373747in}}%
\pgfpathlineto{\pgfqpoint{4.705696in}{7.374469in}}%
\pgfpathlineto{\pgfqpoint{4.705370in}{7.375193in}}%
\pgfpathlineto{\pgfqpoint{4.705044in}{7.375920in}}%
\pgfpathlineto{\pgfqpoint{4.704718in}{7.376649in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{7.377381in}}%
\pgfpathlineto{\pgfqpoint{4.704065in}{7.378116in}}%
\pgfpathlineto{\pgfqpoint{4.703737in}{7.378854in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{7.379595in}}%
\pgfpathlineto{\pgfqpoint{4.703081in}{7.380338in}}%
\pgfpathlineto{\pgfqpoint{4.702752in}{7.381084in}}%
\pgfpathlineto{\pgfqpoint{4.702423in}{7.381832in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{7.382583in}}%
\pgfpathlineto{\pgfqpoint{4.701763in}{7.383337in}}%
\pgfpathlineto{\pgfqpoint{4.701102in}{7.384851in}}%
\pgfpathlineto{\pgfqpoint{4.700770in}{7.385612in}}%
\pgfpathlineto{\pgfqpoint{4.700438in}{7.386375in}}%
\pgfpathlineto{\pgfqpoint{4.700106in}{7.387140in}}%
\pgfpathlineto{\pgfqpoint{4.699774in}{7.387908in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{7.388678in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{7.389450in}}%
\pgfpathlineto{\pgfqpoint{4.698773in}{7.390224in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{7.391001in}}%
\pgfpathlineto{\pgfqpoint{4.698103in}{7.391780in}}%
\pgfpathlineto{\pgfqpoint{4.697768in}{7.392562in}}%
\pgfpathlineto{\pgfqpoint{4.697432in}{7.393345in}}%
\pgfpathlineto{\pgfqpoint{4.697096in}{7.394131in}}%
\pgfpathlineto{\pgfqpoint{4.696759in}{7.394919in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{7.395710in}}%
\pgfpathlineto{\pgfqpoint{4.696085in}{7.396502in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{7.397297in}}%
\pgfpathlineto{\pgfqpoint{4.695408in}{7.398094in}}%
\pgfpathlineto{\pgfqpoint{4.695069in}{7.398893in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{7.399695in}}%
\pgfpathlineto{\pgfqpoint{4.694390in}{7.400498in}}%
\pgfpathlineto{\pgfqpoint{4.694049in}{7.401304in}}%
\pgfpathlineto{\pgfqpoint{4.693709in}{7.402112in}}%
\pgfpathlineto{\pgfqpoint{4.693367in}{7.402922in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{7.404548in}}%
\pgfpathlineto{\pgfqpoint{4.692341in}{7.405365in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{7.406183in}}%
\pgfpathlineto{\pgfqpoint{4.691654in}{7.407004in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{7.407828in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{7.408653in}}%
\pgfpathlineto{\pgfqpoint{4.690620in}{7.409481in}}%
\pgfpathlineto{\pgfqpoint{4.690275in}{7.410312in}}%
\pgfpathlineto{\pgfqpoint{4.689929in}{7.411145in}}%
\pgfpathlineto{\pgfqpoint{4.689582in}{7.411980in}}%
\pgfpathlineto{\pgfqpoint{4.689236in}{7.412818in}}%
\pgfpathlineto{\pgfqpoint{4.688888in}{7.413659in}}%
\pgfpathlineto{\pgfqpoint{4.688540in}{7.414502in}}%
\pgfpathlineto{\pgfqpoint{4.688192in}{7.415347in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{7.416196in}}%
\pgfpathlineto{\pgfqpoint{4.687494in}{7.417047in}}%
\pgfpathlineto{\pgfqpoint{4.687144in}{7.417901in}}%
\pgfpathlineto{\pgfqpoint{4.686794in}{7.418758in}}%
\pgfpathlineto{\pgfqpoint{4.686443in}{7.419617in}}%
\pgfpathlineto{\pgfqpoint{4.686091in}{7.420479in}}%
\pgfpathlineto{\pgfqpoint{4.685740in}{7.421344in}}%
\pgfpathlineto{\pgfqpoint{4.685387in}{7.422211in}}%
\pgfpathlineto{\pgfqpoint{4.685035in}{7.423081in}}%
\pgfpathlineto{\pgfqpoint{4.684681in}{7.423954in}}%
\pgfpathlineto{\pgfqpoint{4.683973in}{7.425706in}}%
\pgfpathlineto{\pgfqpoint{4.683619in}{7.426586in}}%
\pgfpathlineto{\pgfqpoint{4.683263in}{7.427468in}}%
\pgfpathlineto{\pgfqpoint{4.682908in}{7.428353in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{7.429239in}}%
\pgfpathlineto{\pgfqpoint{4.682195in}{7.430128in}}%
\pgfpathlineto{\pgfqpoint{4.681837in}{7.431018in}}%
\pgfpathlineto{\pgfqpoint{4.681479in}{7.431911in}}%
\pgfpathlineto{\pgfqpoint{4.681121in}{7.432805in}}%
\pgfpathlineto{\pgfqpoint{4.680762in}{7.433701in}}%
\pgfpathlineto{\pgfqpoint{4.680403in}{7.434599in}}%
\pgfpathlineto{\pgfqpoint{4.680043in}{7.435498in}}%
\pgfpathlineto{\pgfqpoint{4.679683in}{7.436399in}}%
\pgfpathlineto{\pgfqpoint{4.679322in}{7.437302in}}%
\pgfpathlineto{\pgfqpoint{4.678961in}{7.438206in}}%
\pgfpathlineto{\pgfqpoint{4.678599in}{7.439112in}}%
\pgfpathlineto{\pgfqpoint{4.678236in}{7.440019in}}%
\pgfpathlineto{\pgfqpoint{4.677873in}{7.440927in}}%
\pgfpathlineto{\pgfqpoint{4.677510in}{7.441837in}}%
\pgfpathlineto{\pgfqpoint{4.677146in}{7.442747in}}%
\pgfpathlineto{\pgfqpoint{4.676781in}{7.443659in}}%
\pgfpathlineto{\pgfqpoint{4.676416in}{7.444573in}}%
\pgfpathlineto{\pgfqpoint{4.676051in}{7.445487in}}%
\pgfpathlineto{\pgfqpoint{4.675685in}{7.446402in}}%
\pgfpathlineto{\pgfqpoint{4.674951in}{7.448236in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.449154in}}%
\pgfpathlineto{\pgfqpoint{4.674215in}{7.450073in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{7.450993in}}%
\pgfpathlineto{\pgfqpoint{4.673476in}{7.451914in}}%
\pgfpathlineto{\pgfqpoint{4.673107in}{7.452836in}}%
\pgfpathlineto{\pgfqpoint{4.672736in}{7.453759in}}%
\pgfpathlineto{\pgfqpoint{4.672365in}{7.454682in}}%
\pgfpathlineto{\pgfqpoint{4.671994in}{7.455607in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.456533in}}%
\pgfpathlineto{\pgfqpoint{4.671249in}{7.457459in}}%
\pgfpathlineto{\pgfqpoint{4.670876in}{7.458387in}}%
\pgfpathlineto{\pgfqpoint{4.670502in}{7.459315in}}%
\pgfpathlineto{\pgfqpoint{4.670128in}{7.460245in}}%
\pgfpathlineto{\pgfqpoint{4.669753in}{7.461175in}}%
\pgfpathlineto{\pgfqpoint{4.669377in}{7.462107in}}%
\pgfpathlineto{\pgfqpoint{4.669001in}{7.463040in}}%
\pgfpathlineto{\pgfqpoint{4.668625in}{7.463973in}}%
\pgfpathlineto{\pgfqpoint{4.668248in}{7.464908in}}%
\pgfpathlineto{\pgfqpoint{4.667870in}{7.465844in}}%
\pgfpathlineto{\pgfqpoint{4.667492in}{7.466781in}}%
\pgfpathlineto{\pgfqpoint{4.667113in}{7.467720in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{7.468659in}}%
\pgfpathlineto{\pgfqpoint{4.666354in}{7.469600in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{7.471485in}}%
\pgfpathlineto{\pgfqpoint{4.665210in}{7.472430in}}%
\pgfpathlineto{\pgfqpoint{4.664828in}{7.473376in}}%
\pgfpathlineto{\pgfqpoint{4.664445in}{7.474323in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{7.475271in}}%
\pgfpathlineto{\pgfqpoint{4.663678in}{7.476221in}}%
\pgfpathlineto{\pgfqpoint{4.663293in}{7.477173in}}%
\pgfpathlineto{\pgfqpoint{4.662908in}{7.478126in}}%
\pgfpathlineto{\pgfqpoint{4.662522in}{7.479080in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.480036in}}%
\pgfpathlineto{\pgfqpoint{4.661749in}{7.480993in}}%
\pgfpathlineto{\pgfqpoint{4.661361in}{7.481951in}}%
\pgfpathlineto{\pgfqpoint{4.660973in}{7.482911in}}%
\pgfpathlineto{\pgfqpoint{4.660584in}{7.483873in}}%
\pgfpathlineto{\pgfqpoint{4.660195in}{7.484836in}}%
\pgfpathlineto{\pgfqpoint{4.659805in}{7.485801in}}%
\pgfpathlineto{\pgfqpoint{4.659414in}{7.486767in}}%
\pgfpathlineto{\pgfqpoint{4.659023in}{7.487736in}}%
\pgfpathlineto{\pgfqpoint{4.658631in}{7.488706in}}%
\pgfpathlineto{\pgfqpoint{4.658239in}{7.489678in}}%
\pgfpathlineto{\pgfqpoint{4.657846in}{7.490651in}}%
\pgfpathlineto{\pgfqpoint{4.657452in}{7.491627in}}%
\pgfpathlineto{\pgfqpoint{4.657058in}{7.492605in}}%
\pgfpathlineto{\pgfqpoint{4.656267in}{7.494568in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.495552in}}%
\pgfpathlineto{\pgfqpoint{4.655474in}{7.496539in}}%
\pgfpathlineto{\pgfqpoint{4.655077in}{7.497528in}}%
\pgfpathlineto{\pgfqpoint{4.654679in}{7.498520in}}%
\pgfpathlineto{\pgfqpoint{4.654280in}{7.499515in}}%
\pgfpathlineto{\pgfqpoint{4.653881in}{7.500512in}}%
\pgfpathlineto{\pgfqpoint{4.653481in}{7.501512in}}%
\pgfpathlineto{\pgfqpoint{4.653081in}{7.502514in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{7.503519in}}%
\pgfpathlineto{\pgfqpoint{4.652278in}{7.504528in}}%
\pgfpathlineto{\pgfqpoint{4.651875in}{7.505538in}}%
\pgfpathlineto{\pgfqpoint{4.651472in}{7.506552in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{7.507569in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.508589in}}%
\pgfpathlineto{\pgfqpoint{4.650259in}{7.509611in}}%
\pgfpathlineto{\pgfqpoint{4.649853in}{7.510637in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{7.511665in}}%
\pgfpathlineto{\pgfqpoint{4.649040in}{7.512697in}}%
\pgfpathlineto{\pgfqpoint{4.648632in}{7.513731in}}%
\pgfpathlineto{\pgfqpoint{4.648224in}{7.514768in}}%
\pgfpathlineto{\pgfqpoint{4.647815in}{7.515809in}}%
\pgfpathlineto{\pgfqpoint{4.647405in}{7.516852in}}%
\pgfpathlineto{\pgfqpoint{4.646995in}{7.517899in}}%
\pgfpathlineto{\pgfqpoint{4.646172in}{7.520001in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{7.521057in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{7.522117in}}%
\pgfpathlineto{\pgfqpoint{4.644933in}{7.523179in}}%
\pgfpathlineto{\pgfqpoint{4.644518in}{7.524245in}}%
\pgfpathlineto{\pgfqpoint{4.644103in}{7.525315in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{7.526388in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{7.527464in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{7.528544in}}%
\pgfpathlineto{\pgfqpoint{4.642436in}{7.529628in}}%
\pgfpathlineto{\pgfqpoint{4.642017in}{7.530715in}}%
\pgfpathlineto{\pgfqpoint{4.641598in}{7.531805in}}%
\pgfpathlineto{\pgfqpoint{4.641178in}{7.532900in}}%
\pgfpathlineto{\pgfqpoint{4.640757in}{7.533998in}}%
\pgfpathlineto{\pgfqpoint{4.640336in}{7.535099in}}%
\pgfpathlineto{\pgfqpoint{4.639914in}{7.536205in}}%
\pgfpathlineto{\pgfqpoint{4.639491in}{7.537314in}}%
\pgfpathlineto{\pgfqpoint{4.639068in}{7.538428in}}%
\pgfpathlineto{\pgfqpoint{4.638643in}{7.539546in}}%
\pgfpathlineto{\pgfqpoint{4.638218in}{7.540668in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{7.541794in}}%
\pgfpathlineto{\pgfqpoint{4.637366in}{7.542926in}}%
\pgfpathlineto{\pgfqpoint{4.636939in}{7.544061in}}%
\pgfpathlineto{\pgfqpoint{4.636512in}{7.545202in}}%
\pgfpathlineto{\pgfqpoint{4.635654in}{7.547498in}}%
\pgfpathlineto{\pgfqpoint{4.635224in}{7.548653in}}%
\pgfpathlineto{\pgfqpoint{4.634793in}{7.549813in}}%
\pgfpathlineto{\pgfqpoint{4.634361in}{7.550979in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{7.552150in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{7.553327in}}%
\pgfpathlineto{\pgfqpoint{4.633063in}{7.554509in}}%
\pgfpathlineto{\pgfqpoint{4.632628in}{7.555696in}}%
\pgfpathlineto{\pgfqpoint{4.632193in}{7.556890in}}%
\pgfpathlineto{\pgfqpoint{4.631757in}{7.558089in}}%
\pgfpathlineto{\pgfqpoint{4.631320in}{7.559294in}}%
\pgfpathlineto{\pgfqpoint{4.630883in}{7.560504in}}%
\pgfpathlineto{\pgfqpoint{4.630444in}{7.561721in}}%
\pgfpathlineto{\pgfqpoint{4.630005in}{7.562943in}}%
\pgfpathlineto{\pgfqpoint{4.629565in}{7.564171in}}%
\pgfpathlineto{\pgfqpoint{4.629125in}{7.565405in}}%
\pgfpathlineto{\pgfqpoint{4.628684in}{7.566646in}}%
\pgfpathlineto{\pgfqpoint{4.628241in}{7.567892in}}%
\pgfpathlineto{\pgfqpoint{4.627799in}{7.569144in}}%
\pgfpathlineto{\pgfqpoint{4.627355in}{7.570403in}}%
\pgfpathlineto{\pgfqpoint{4.626910in}{7.571667in}}%
\pgfpathlineto{\pgfqpoint{4.626465in}{7.572939in}}%
\pgfpathlineto{\pgfqpoint{4.626019in}{7.574216in}}%
\pgfpathlineto{\pgfqpoint{4.625572in}{7.575500in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.578087in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.579390in}}%
\pgfpathlineto{\pgfqpoint{4.623777in}{7.580699in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.582015in}}%
\pgfpathlineto{\pgfqpoint{4.622874in}{7.583337in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{7.584666in}}%
\pgfpathlineto{\pgfqpoint{4.621969in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{4.621515in}{7.587342in}}%
\pgfpathlineto{\pgfqpoint{4.621060in}{7.588690in}}%
\pgfpathlineto{\pgfqpoint{4.620604in}{7.590044in}}%
\pgfpathlineto{\pgfqpoint{4.620147in}{7.591404in}}%
\pgfpathlineto{\pgfqpoint{4.619690in}{7.592770in}}%
\pgfpathlineto{\pgfqpoint{4.619232in}{7.594143in}}%
\pgfpathlineto{\pgfqpoint{4.618773in}{7.595522in}}%
\pgfpathlineto{\pgfqpoint{4.618313in}{7.596907in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{7.598298in}}%
\pgfpathlineto{\pgfqpoint{4.617390in}{7.599696in}}%
\pgfpathlineto{\pgfqpoint{4.616928in}{7.601100in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{7.602510in}}%
\pgfpathlineto{\pgfqpoint{4.616000in}{7.603927in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{7.605350in}}%
\pgfpathlineto{\pgfqpoint{4.615069in}{7.606779in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{7.608214in}}%
\pgfpathlineto{\pgfqpoint{4.614135in}{7.609655in}}%
\pgfpathlineto{\pgfqpoint{4.613197in}{7.612554in}}%
\pgfpathlineto{\pgfqpoint{4.612727in}{7.614012in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{7.615475in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.616943in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.618416in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{7.619893in}}%
\pgfpathlineto{\pgfqpoint{4.610362in}{7.621375in}}%
\pgfpathlineto{\pgfqpoint{4.609887in}{7.622862in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{7.624352in}}%
\pgfpathlineto{\pgfqpoint{4.608933in}{7.625847in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.627344in}}%
\pgfpathlineto{\pgfqpoint{4.607975in}{7.628846in}}%
\pgfpathlineto{\pgfqpoint{4.607495in}{7.630350in}}%
\pgfpathlineto{\pgfqpoint{4.607014in}{7.631858in}}%
\pgfpathlineto{\pgfqpoint{4.606532in}{7.633369in}}%
\pgfpathlineto{\pgfqpoint{4.606049in}{7.634883in}}%
\pgfpathlineto{\pgfqpoint{4.605566in}{7.636399in}}%
\pgfpathlineto{\pgfqpoint{4.605081in}{7.637919in}}%
\pgfpathlineto{\pgfqpoint{4.604595in}{7.639441in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{7.640966in}}%
\pgfpathlineto{\pgfqpoint{4.603621in}{7.642493in}}%
\pgfpathlineto{\pgfqpoint{4.603132in}{7.644023in}}%
\pgfpathlineto{\pgfqpoint{4.602643in}{7.645556in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{7.647091in}}%
\pgfpathlineto{\pgfqpoint{4.602153in}{7.647091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.781450in}{6.634512in}}{\pgfqpoint{5.303864in}{7.609085in}}{%
\pgfpathmoveto{\pgfqpoint{4.781450in}{7.512442in}}%
\pgfpathlineto{\pgfqpoint{4.781450in}{7.609085in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{7.606164in}}%
\pgfpathlineto{\pgfqpoint{4.784863in}{7.598952in}}%
\pgfpathlineto{\pgfqpoint{4.787273in}{7.591880in}}%
\pgfpathlineto{\pgfqpoint{4.789660in}{7.584952in}}%
\pgfpathlineto{\pgfqpoint{4.792025in}{7.578167in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.571528in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{7.565038in}}%
\pgfpathlineto{\pgfqpoint{4.798987in}{7.558694in}}%
\pgfpathlineto{\pgfqpoint{4.801266in}{7.552495in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{7.546437in}}%
\pgfpathlineto{\pgfqpoint{4.806208in}{7.539347in}}%
\pgfpathlineto{\pgfqpoint{4.808422in}{7.533585in}}%
\pgfpathlineto{\pgfqpoint{4.810618in}{7.527940in}}%
\pgfpathlineto{\pgfqpoint{4.812794in}{7.522396in}}%
\pgfpathlineto{\pgfqpoint{4.814951in}{7.516931in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{7.511522in}}%
\pgfpathlineto{\pgfqpoint{4.819211in}{7.506142in}}%
\pgfpathlineto{\pgfqpoint{4.821315in}{7.500773in}}%
\pgfpathlineto{\pgfqpoint{4.823401in}{7.495409in}}%
\pgfpathlineto{\pgfqpoint{4.825881in}{7.488980in}}%
\pgfpathlineto{\pgfqpoint{4.827930in}{7.483634in}}%
\pgfpathlineto{\pgfqpoint{4.829961in}{7.478301in}}%
\pgfpathlineto{\pgfqpoint{4.831977in}{7.472984in}}%
\pgfpathlineto{\pgfqpoint{4.833977in}{7.467681in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.462394in}}%
\pgfpathlineto{\pgfqpoint{4.837929in}{7.457123in}}%
\pgfpathlineto{\pgfqpoint{4.839882in}{7.451870in}}%
\pgfpathlineto{\pgfqpoint{4.841820in}{7.446637in}}%
\pgfpathlineto{\pgfqpoint{4.843743in}{7.441431in}}%
\pgfpathlineto{\pgfqpoint{4.846031in}{7.435215in}}%
\pgfpathlineto{\pgfqpoint{4.847922in}{7.430059in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{7.424924in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.419810in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{7.414716in}}%
\pgfpathlineto{\pgfqpoint{4.855348in}{7.409641in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{7.404585in}}%
\pgfpathlineto{\pgfqpoint{4.858980in}{7.399547in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{7.394524in}}%
\pgfpathlineto{\pgfqpoint{4.862916in}{7.388517in}}%
\pgfpathlineto{\pgfqpoint{4.864685in}{7.383530in}}%
\pgfpathlineto{\pgfqpoint{4.866441in}{7.378565in}}%
\pgfpathlineto{\pgfqpoint{4.868186in}{7.373625in}}%
\pgfpathlineto{\pgfqpoint{4.869918in}{7.368715in}}%
\pgfpathlineto{\pgfqpoint{4.871638in}{7.363839in}}%
\pgfpathlineto{\pgfqpoint{4.873347in}{7.359000in}}%
\pgfpathlineto{\pgfqpoint{4.875044in}{7.354199in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{7.349438in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{7.344717in}}%
\pgfpathlineto{\pgfqpoint{4.880399in}{7.339105in}}%
\pgfpathlineto{\pgfqpoint{4.882050in}{7.334477in}}%
\pgfpathlineto{\pgfqpoint{4.883689in}{7.329898in}}%
\pgfpathlineto{\pgfqpoint{4.885318in}{7.325369in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{7.320898in}}%
\pgfpathlineto{\pgfqpoint{4.888545in}{7.316495in}}%
\pgfpathlineto{\pgfqpoint{4.890143in}{7.312171in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{7.307938in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{7.303805in}}%
\pgfpathlineto{\pgfqpoint{4.895189in}{7.298992in}}%
\pgfpathlineto{\pgfqpoint{4.896745in}{7.295113in}}%
\pgfpathlineto{\pgfqpoint{4.898292in}{7.291355in}}%
\pgfpathlineto{\pgfqpoint{4.899829in}{7.287720in}}%
\pgfpathlineto{\pgfqpoint{4.901357in}{7.284205in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{7.280807in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{7.277522in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{7.274350in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{7.271287in}}%
\pgfpathlineto{\pgfqpoint{4.908860in}{7.268330in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{7.264919in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{7.262186in}}%
\pgfpathlineto{\pgfqpoint{4.913547in}{7.259552in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.257011in}}%
\pgfpathlineto{\pgfqpoint{4.916433in}{7.254559in}}%
\pgfpathlineto{\pgfqpoint{4.917864in}{7.252189in}}%
\pgfpathlineto{\pgfqpoint{4.919286in}{7.249895in}}%
\pgfpathlineto{\pgfqpoint{4.920701in}{7.247670in}}%
\pgfpathlineto{\pgfqpoint{4.922107in}{7.245504in}}%
\pgfpathlineto{\pgfqpoint{4.923785in}{7.242963in}}%
\pgfpathlineto{\pgfqpoint{4.925174in}{7.240881in}}%
\pgfpathlineto{\pgfqpoint{4.926556in}{7.238818in}}%
\pgfpathlineto{\pgfqpoint{4.927930in}{7.236763in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{7.234704in}}%
\pgfpathlineto{\pgfqpoint{4.930656in}{7.232632in}}%
\pgfpathlineto{\pgfqpoint{4.932008in}{7.230540in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{7.228425in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{7.226281in}}%
\pgfpathlineto{\pgfqpoint{4.936021in}{7.224106in}}%
\pgfpathlineto{\pgfqpoint{4.937609in}{7.221449in}}%
\pgfpathlineto{\pgfqpoint{4.938924in}{7.219195in}}%
\pgfpathlineto{\pgfqpoint{4.940233in}{7.216906in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{7.214584in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{7.212232in}}%
\pgfpathlineto{\pgfqpoint{4.944117in}{7.209853in}}%
\pgfpathlineto{\pgfqpoint{4.945399in}{7.207452in}}%
\pgfpathlineto{\pgfqpoint{4.946674in}{7.205034in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{7.202605in}}%
\pgfpathlineto{\pgfqpoint{4.949457in}{7.199684in}}%
\pgfpathlineto{\pgfqpoint{4.950712in}{7.197252in}}%
\pgfpathlineto{\pgfqpoint{4.951961in}{7.194829in}}%
\pgfpathlineto{\pgfqpoint{4.953203in}{7.192424in}}%
\pgfpathlineto{\pgfqpoint{4.954439in}{7.190040in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{7.187681in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{7.185347in}}%
\pgfpathlineto{\pgfqpoint{4.958112in}{7.183039in}}%
\pgfpathlineto{\pgfqpoint{4.959325in}{7.180758in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{7.178504in}}%
\pgfpathlineto{\pgfqpoint{4.961972in}{7.175839in}}%
\pgfpathlineto{\pgfqpoint{4.963166in}{7.173652in}}%
\pgfpathlineto{\pgfqpoint{4.964354in}{7.171497in}}%
\pgfpathlineto{\pgfqpoint{4.965537in}{7.169375in}}%
\pgfpathlineto{\pgfqpoint{4.966714in}{7.167289in}}%
\pgfpathlineto{\pgfqpoint{4.967886in}{7.165239in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{7.163223in}}%
\pgfpathlineto{\pgfqpoint{4.970214in}{7.161241in}}%
\pgfpathlineto{\pgfqpoint{4.971369in}{7.159291in}}%
\pgfpathlineto{\pgfqpoint{4.972749in}{7.156991in}}%
\pgfpathlineto{\pgfqpoint{4.973893in}{7.155104in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{7.153240in}}%
\pgfpathlineto{\pgfqpoint{4.976166in}{7.151399in}}%
\pgfpathlineto{\pgfqpoint{4.977294in}{7.149580in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{7.147780in}}%
\pgfpathlineto{\pgfqpoint{4.979536in}{7.145995in}}%
\pgfpathlineto{\pgfqpoint{4.980650in}{7.144223in}}%
\pgfpathlineto{\pgfqpoint{4.981759in}{7.142461in}}%
\pgfpathlineto{\pgfqpoint{4.982863in}{7.140707in}}%
\pgfpathlineto{\pgfqpoint{4.984181in}{7.138612in}}%
\pgfpathlineto{\pgfqpoint{4.985274in}{7.136873in}}%
\pgfpathlineto{\pgfqpoint{4.986363in}{7.135140in}}%
\pgfpathlineto{\pgfqpoint{4.987446in}{7.133411in}}%
\pgfpathlineto{\pgfqpoint{4.988526in}{7.131687in}}%
\pgfpathlineto{\pgfqpoint{4.989600in}{7.129967in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{7.128250in}}%
\pgfpathlineto{\pgfqpoint{4.991736in}{7.126535in}}%
\pgfpathlineto{\pgfqpoint{4.992797in}{7.124822in}}%
\pgfpathlineto{\pgfqpoint{4.994064in}{7.122768in}}%
\pgfpathlineto{\pgfqpoint{4.995115in}{7.121056in}}%
\pgfpathlineto{\pgfqpoint{4.996162in}{7.119345in}}%
\pgfpathlineto{\pgfqpoint{4.997205in}{7.117633in}}%
\pgfpathlineto{\pgfqpoint{4.998243in}{7.115921in}}%
\pgfpathlineto{\pgfqpoint{4.999277in}{7.114210in}}%
\pgfpathlineto{\pgfqpoint{5.000306in}{7.112500in}}%
\pgfpathlineto{\pgfqpoint{5.001332in}{7.110794in}}%
\pgfpathlineto{\pgfqpoint{5.002353in}{7.109092in}}%
\pgfpathlineto{\pgfqpoint{5.003370in}{7.107393in}}%
\pgfpathlineto{\pgfqpoint{5.004586in}{7.105359in}}%
\pgfpathlineto{\pgfqpoint{5.005594in}{7.103669in}}%
\pgfpathlineto{\pgfqpoint{5.006598in}{7.101983in}}%
\pgfpathlineto{\pgfqpoint{5.007598in}{7.100302in}}%
\pgfpathlineto{\pgfqpoint{5.008594in}{7.098629in}}%
\pgfpathlineto{\pgfqpoint{5.009587in}{7.096967in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{7.095317in}}%
\pgfpathlineto{\pgfqpoint{5.011560in}{7.093684in}}%
\pgfpathlineto{\pgfqpoint{5.012540in}{7.092069in}}%
\pgfpathlineto{\pgfqpoint{5.013712in}{7.090158in}}%
\pgfpathlineto{\pgfqpoint{5.014684in}{7.088592in}}%
\pgfpathlineto{\pgfqpoint{5.015653in}{7.087052in}}%
\pgfpathlineto{\pgfqpoint{5.016618in}{7.085540in}}%
\pgfpathlineto{\pgfqpoint{5.017579in}{7.084058in}}%
\pgfpathlineto{\pgfqpoint{5.018536in}{7.082606in}}%
\pgfpathlineto{\pgfqpoint{5.019490in}{7.081186in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{7.079798in}}%
\pgfpathlineto{\pgfqpoint{5.021387in}{7.078444in}}%
\pgfpathlineto{\pgfqpoint{5.022330in}{7.077124in}}%
\pgfpathlineto{\pgfqpoint{5.023458in}{7.075586in}}%
\pgfpathlineto{\pgfqpoint{5.024393in}{7.074341in}}%
\pgfpathlineto{\pgfqpoint{5.025325in}{7.073131in}}%
\pgfpathlineto{\pgfqpoint{5.026253in}{7.071954in}}%
\pgfpathlineto{\pgfqpoint{5.027178in}{7.070806in}}%
\pgfpathlineto{\pgfqpoint{5.028100in}{7.069684in}}%
\pgfpathlineto{\pgfqpoint{5.029018in}{7.068587in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{7.067512in}}%
\pgfpathlineto{\pgfqpoint{5.030845in}{7.066454in}}%
\pgfpathlineto{\pgfqpoint{5.031935in}{7.065206in}}%
\pgfpathlineto{\pgfqpoint{5.032839in}{7.064181in}}%
\pgfpathlineto{\pgfqpoint{5.033740in}{7.063167in}}%
\pgfpathlineto{\pgfqpoint{5.034638in}{7.062164in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{7.061170in}}%
\pgfpathlineto{\pgfqpoint{5.036425in}{7.060185in}}%
\pgfpathlineto{\pgfqpoint{5.037313in}{7.059208in}}%
\pgfpathlineto{\pgfqpoint{5.038199in}{7.058239in}}%
\pgfpathlineto{\pgfqpoint{5.039081in}{7.057278in}}%
\pgfpathlineto{\pgfqpoint{5.039960in}{7.056325in}}%
\pgfpathlineto{\pgfqpoint{5.041011in}{7.055194in}}%
\pgfpathlineto{\pgfqpoint{5.041883in}{7.054262in}}%
\pgfpathlineto{\pgfqpoint{5.042753in}{7.053340in}}%
\pgfpathlineto{\pgfqpoint{5.043619in}{7.052428in}}%
\pgfpathlineto{\pgfqpoint{5.044483in}{7.051528in}}%
\pgfpathlineto{\pgfqpoint{5.045343in}{7.050639in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{7.049761in}}%
\pgfpathlineto{\pgfqpoint{5.047055in}{7.048894in}}%
\pgfpathlineto{\pgfqpoint{5.047907in}{7.048036in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{7.047187in}}%
\pgfpathlineto{\pgfqpoint{5.049771in}{7.046177in}}%
\pgfpathlineto{\pgfqpoint{5.050613in}{7.045343in}}%
\pgfpathlineto{\pgfqpoint{5.051453in}{7.044513in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{7.043687in}}%
\pgfpathlineto{\pgfqpoint{5.053124in}{7.042863in}}%
\pgfpathlineto{\pgfqpoint{5.053956in}{7.042041in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{7.041219in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{7.040395in}}%
\pgfpathlineto{\pgfqpoint{5.056434in}{7.039567in}}%
\pgfpathlineto{\pgfqpoint{5.057418in}{7.038567in}}%
\pgfpathlineto{\pgfqpoint{5.058235in}{7.037726in}}%
\pgfpathlineto{\pgfqpoint{5.059050in}{7.036878in}}%
\pgfpathlineto{\pgfqpoint{5.059862in}{7.036020in}}%
\pgfpathlineto{\pgfqpoint{5.060672in}{7.035151in}}%
\pgfpathlineto{\pgfqpoint{5.061479in}{7.034271in}}%
\pgfpathlineto{\pgfqpoint{5.062283in}{7.033381in}}%
\pgfpathlineto{\pgfqpoint{5.063085in}{7.032480in}}%
\pgfpathlineto{\pgfqpoint{5.063884in}{7.031568in}}%
\pgfpathlineto{\pgfqpoint{5.064681in}{7.030647in}}%
\pgfpathlineto{\pgfqpoint{5.065633in}{7.029530in}}%
\pgfpathlineto{\pgfqpoint{5.066424in}{7.028591in}}%
\pgfpathlineto{\pgfqpoint{5.067213in}{7.027644in}}%
\pgfpathlineto{\pgfqpoint{5.067999in}{7.026690in}}%
\pgfpathlineto{\pgfqpoint{5.068783in}{7.025729in}}%
\pgfpathlineto{\pgfqpoint{5.069564in}{7.024761in}}%
\pgfpathlineto{\pgfqpoint{5.070343in}{7.023787in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{7.022809in}}%
\pgfpathlineto{\pgfqpoint{5.071894in}{7.021826in}}%
\pgfpathlineto{\pgfqpoint{5.072819in}{7.020642in}}%
\pgfpathlineto{\pgfqpoint{5.073588in}{7.019654in}}%
\pgfpathlineto{\pgfqpoint{5.074355in}{7.018665in}}%
\pgfpathlineto{\pgfqpoint{5.075119in}{7.017675in}}%
\pgfpathlineto{\pgfqpoint{5.075881in}{7.016687in}}%
\pgfpathlineto{\pgfqpoint{5.076641in}{7.015700in}}%
\pgfpathlineto{\pgfqpoint{5.077398in}{7.014714in}}%
\pgfpathlineto{\pgfqpoint{5.078153in}{7.013728in}}%
\pgfpathlineto{\pgfqpoint{5.078906in}{7.012742in}}%
\pgfpathlineto{\pgfqpoint{5.079656in}{7.011756in}}%
\pgfpathlineto{\pgfqpoint{5.080554in}{7.010573in}}%
\pgfpathlineto{\pgfqpoint{5.081299in}{7.009587in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{7.008602in}}%
\pgfpathlineto{\pgfqpoint{5.082784in}{7.007619in}}%
\pgfpathlineto{\pgfqpoint{5.083523in}{7.006637in}}%
\pgfpathlineto{\pgfqpoint{5.084260in}{7.005657in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{7.004679in}}%
\pgfpathlineto{\pgfqpoint{5.085727in}{7.003703in}}%
\pgfpathlineto{\pgfqpoint{5.086458in}{7.002731in}}%
\pgfpathlineto{\pgfqpoint{5.087331in}{7.001570in}}%
\pgfpathlineto{\pgfqpoint{5.088057in}{7.000607in}}%
\pgfpathlineto{\pgfqpoint{5.088781in}{6.999651in}}%
\pgfpathlineto{\pgfqpoint{5.089503in}{6.998702in}}%
\pgfpathlineto{\pgfqpoint{5.090222in}{6.997761in}}%
\pgfpathlineto{\pgfqpoint{5.090940in}{6.996830in}}%
\pgfpathlineto{\pgfqpoint{5.091655in}{6.995908in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{6.994997in}}%
\pgfpathlineto{\pgfqpoint{5.093080in}{6.994100in}}%
\pgfpathlineto{\pgfqpoint{5.093789in}{6.993215in}}%
\pgfpathlineto{\pgfqpoint{5.094638in}{6.992172in}}%
\pgfpathlineto{\pgfqpoint{5.095343in}{6.991320in}}%
\pgfpathlineto{\pgfqpoint{5.096046in}{6.990483in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{6.989662in}}%
\pgfpathlineto{\pgfqpoint{5.097446in}{6.988857in}}%
\pgfpathlineto{\pgfqpoint{5.098144in}{6.988069in}}%
\pgfpathlineto{\pgfqpoint{5.098839in}{6.987297in}}%
\pgfpathlineto{\pgfqpoint{5.099532in}{6.986541in}}%
\pgfpathlineto{\pgfqpoint{5.100224in}{6.985802in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{6.984937in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{6.984234in}}%
\pgfpathlineto{\pgfqpoint{5.102424in}{6.983546in}}%
\pgfpathlineto{\pgfqpoint{5.103107in}{6.982874in}}%
\pgfpathlineto{\pgfqpoint{5.103789in}{6.982217in}}%
\pgfpathlineto{\pgfqpoint{5.104469in}{6.981575in}}%
\pgfpathlineto{\pgfqpoint{5.105147in}{6.980948in}}%
\pgfpathlineto{\pgfqpoint{5.105823in}{6.980335in}}%
\pgfpathlineto{\pgfqpoint{5.106498in}{6.979736in}}%
\pgfpathlineto{\pgfqpoint{5.107170in}{6.979151in}}%
\pgfpathlineto{\pgfqpoint{5.107975in}{6.978467in}}%
\pgfpathlineto{\pgfqpoint{5.108644in}{6.977910in}}%
\pgfpathlineto{\pgfqpoint{5.109310in}{6.977366in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{6.976834in}}%
\pgfpathlineto{\pgfqpoint{5.110639in}{6.976314in}}%
\pgfpathlineto{\pgfqpoint{5.111300in}{6.975804in}}%
\pgfpathlineto{\pgfqpoint{5.111960in}{6.975304in}}%
\pgfpathlineto{\pgfqpoint{5.112618in}{6.974814in}}%
\pgfpathlineto{\pgfqpoint{5.113275in}{6.974332in}}%
\pgfpathlineto{\pgfqpoint{5.114060in}{6.973765in}}%
\pgfpathlineto{\pgfqpoint{5.114713in}{6.973299in}}%
\pgfpathlineto{\pgfqpoint{5.115364in}{6.972840in}}%
\pgfpathlineto{\pgfqpoint{5.116013in}{6.972386in}}%
\pgfpathlineto{\pgfqpoint{5.116661in}{6.971937in}}%
\pgfpathlineto{\pgfqpoint{5.117307in}{6.971491in}}%
\pgfpathlineto{\pgfqpoint{5.117951in}{6.971048in}}%
\pgfpathlineto{\pgfqpoint{5.118594in}{6.970609in}}%
\pgfpathlineto{\pgfqpoint{5.119235in}{6.970171in}}%
\pgfpathlineto{\pgfqpoint{5.119874in}{6.969735in}}%
\pgfpathlineto{\pgfqpoint{5.120639in}{6.969215in}}%
\pgfpathlineto{\pgfqpoint{5.121275in}{6.968784in}}%
\pgfpathlineto{\pgfqpoint{5.121910in}{6.968354in}}%
\pgfpathlineto{\pgfqpoint{5.122542in}{6.967927in}}%
\pgfpathlineto{\pgfqpoint{5.123173in}{6.967502in}}%
\pgfpathlineto{\pgfqpoint{5.123803in}{6.967080in}}%
\pgfpathlineto{\pgfqpoint{5.124431in}{6.966661in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{6.966244in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{6.965830in}}%
\pgfpathlineto{\pgfqpoint{5.126429in}{6.965337in}}%
\pgfpathlineto{\pgfqpoint{5.127051in}{6.964929in}}%
\pgfpathlineto{\pgfqpoint{5.127671in}{6.964523in}}%
\pgfpathlineto{\pgfqpoint{5.128289in}{6.964119in}}%
\pgfpathlineto{\pgfqpoint{5.128906in}{6.963716in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{6.963315in}}%
\pgfpathlineto{\pgfqpoint{5.130135in}{6.962915in}}%
\pgfpathlineto{\pgfqpoint{5.130747in}{6.962515in}}%
\pgfpathlineto{\pgfqpoint{5.131358in}{6.962115in}}%
\pgfpathlineto{\pgfqpoint{5.131967in}{6.961715in}}%
\pgfpathlineto{\pgfqpoint{5.132696in}{6.961234in}}%
\pgfpathlineto{\pgfqpoint{5.133303in}{6.960832in}}%
\pgfpathlineto{\pgfqpoint{5.133907in}{6.960429in}}%
\pgfpathlineto{\pgfqpoint{5.134510in}{6.960024in}}%
\pgfpathlineto{\pgfqpoint{5.135112in}{6.959617in}}%
\pgfpathlineto{\pgfqpoint{5.135712in}{6.959209in}}%
\pgfpathlineto{\pgfqpoint{5.136311in}{6.958799in}}%
\pgfpathlineto{\pgfqpoint{5.136909in}{6.958387in}}%
\pgfpathlineto{\pgfqpoint{5.137505in}{6.957974in}}%
\pgfpathlineto{\pgfqpoint{5.138218in}{6.957475in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{6.957058in}}%
\pgfpathlineto{\pgfqpoint{5.139403in}{6.956639in}}%
\pgfpathlineto{\pgfqpoint{5.139993in}{6.956219in}}%
\pgfpathlineto{\pgfqpoint{5.140582in}{6.955797in}}%
\pgfpathlineto{\pgfqpoint{5.141169in}{6.955374in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{6.954949in}}%
\pgfpathlineto{\pgfqpoint{5.142340in}{6.954524in}}%
\pgfpathlineto{\pgfqpoint{5.142923in}{6.954098in}}%
\pgfpathlineto{\pgfqpoint{5.143505in}{6.953671in}}%
\pgfpathlineto{\pgfqpoint{5.144201in}{6.953158in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{6.952730in}}%
\pgfpathlineto{\pgfqpoint{5.145358in}{6.952300in}}%
\pgfpathlineto{\pgfqpoint{5.145934in}{6.951869in}}%
\pgfpathlineto{\pgfqpoint{5.146509in}{6.951437in}}%
\pgfpathlineto{\pgfqpoint{5.147083in}{6.951005in}}%
\pgfpathlineto{\pgfqpoint{5.147656in}{6.950571in}}%
\pgfpathlineto{\pgfqpoint{5.148227in}{6.950137in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{6.949702in}}%
\pgfpathlineto{\pgfqpoint{5.149479in}{6.949180in}}%
\pgfpathlineto{\pgfqpoint{5.150046in}{6.948745in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{6.948310in}}%
\pgfpathlineto{\pgfqpoint{5.151176in}{6.947874in}}%
\pgfpathlineto{\pgfqpoint{5.151739in}{6.947439in}}%
\pgfpathlineto{\pgfqpoint{5.152301in}{6.947004in}}%
\pgfpathlineto{\pgfqpoint{5.152862in}{6.946569in}}%
\pgfpathlineto{\pgfqpoint{5.153421in}{6.946135in}}%
\pgfpathlineto{\pgfqpoint{5.153979in}{6.945699in}}%
\pgfpathlineto{\pgfqpoint{5.154536in}{6.945264in}}%
\pgfpathlineto{\pgfqpoint{5.155203in}{6.944741in}}%
\pgfpathlineto{\pgfqpoint{5.155757in}{6.944304in}}%
\pgfpathlineto{\pgfqpoint{5.156310in}{6.943867in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{6.943427in}}%
\pgfpathlineto{\pgfqpoint{5.157412in}{6.942987in}}%
\pgfpathlineto{\pgfqpoint{5.157962in}{6.942544in}}%
\pgfpathlineto{\pgfqpoint{5.158510in}{6.942100in}}%
\pgfpathlineto{\pgfqpoint{5.159057in}{6.941654in}}%
\pgfpathlineto{\pgfqpoint{5.159603in}{6.941206in}}%
\pgfpathlineto{\pgfqpoint{5.160256in}{6.940665in}}%
\pgfpathlineto{\pgfqpoint{5.160799in}{6.940212in}}%
\pgfpathlineto{\pgfqpoint{5.161341in}{6.939756in}}%
\pgfpathlineto{\pgfqpoint{5.161882in}{6.939299in}}%
\pgfpathlineto{\pgfqpoint{5.162422in}{6.938839in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{6.938377in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{6.937913in}}%
\pgfpathlineto{\pgfqpoint{5.164034in}{6.937447in}}%
\pgfpathlineto{\pgfqpoint{5.164569in}{6.936979in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{6.936509in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{6.935943in}}%
\pgfpathlineto{\pgfqpoint{5.166274in}{6.935470in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{6.934996in}}%
\pgfpathlineto{\pgfqpoint{5.167334in}{6.934521in}}%
\pgfpathlineto{\pgfqpoint{5.167862in}{6.934045in}}%
\pgfpathlineto{\pgfqpoint{5.168389in}{6.933569in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{6.933092in}}%
\pgfpathlineto{\pgfqpoint{5.169440in}{6.932616in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{6.932140in}}%
\pgfpathlineto{\pgfqpoint{5.170486in}{6.931664in}}%
\pgfpathlineto{\pgfqpoint{5.171112in}{6.931094in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{6.930620in}}%
\pgfpathlineto{\pgfqpoint{5.172151in}{6.930147in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{6.929675in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{6.929205in}}%
\pgfpathlineto{\pgfqpoint{5.173703in}{6.928736in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{6.928268in}}%
\pgfpathlineto{\pgfqpoint{5.174731in}{6.927801in}}%
\pgfpathlineto{\pgfqpoint{5.175244in}{6.927335in}}%
\pgfpathlineto{\pgfqpoint{5.175858in}{6.926777in}}%
\pgfpathlineto{\pgfqpoint{5.176369in}{6.926312in}}%
\pgfpathlineto{\pgfqpoint{5.176878in}{6.925848in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{6.925385in}}%
\pgfpathlineto{\pgfqpoint{5.177894in}{6.924922in}}%
\pgfpathlineto{\pgfqpoint{5.178401in}{6.924460in}}%
\pgfpathlineto{\pgfqpoint{5.178906in}{6.923998in}}%
\pgfpathlineto{\pgfqpoint{5.179411in}{6.923536in}}%
\pgfpathlineto{\pgfqpoint{5.179914in}{6.923075in}}%
\pgfpathlineto{\pgfqpoint{5.180416in}{6.922613in}}%
\pgfpathlineto{\pgfqpoint{5.181018in}{6.922059in}}%
\pgfpathlineto{\pgfqpoint{5.181518in}{6.921597in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{6.921134in}}%
\pgfpathlineto{\pgfqpoint{5.182516in}{6.920670in}}%
\pgfpathlineto{\pgfqpoint{5.183013in}{6.920206in}}%
\pgfpathlineto{\pgfqpoint{5.183509in}{6.919741in}}%
\pgfpathlineto{\pgfqpoint{5.184004in}{6.919275in}}%
\pgfpathlineto{\pgfqpoint{5.184499in}{6.918807in}}%
\pgfpathlineto{\pgfqpoint{5.184992in}{6.918339in}}%
\pgfpathlineto{\pgfqpoint{5.185583in}{6.917777in}}%
\pgfpathlineto{\pgfqpoint{5.186074in}{6.917306in}}%
\pgfpathlineto{\pgfqpoint{5.186564in}{6.916835in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{6.916363in}}%
\pgfpathlineto{\pgfqpoint{5.187542in}{6.915889in}}%
\pgfpathlineto{\pgfqpoint{5.188029in}{6.915413in}}%
\pgfpathlineto{\pgfqpoint{5.188516in}{6.914936in}}%
\pgfpathlineto{\pgfqpoint{5.189001in}{6.914457in}}%
\pgfpathlineto{\pgfqpoint{5.189486in}{6.913975in}}%
\pgfpathlineto{\pgfqpoint{5.189969in}{6.913491in}}%
\pgfpathlineto{\pgfqpoint{5.190548in}{6.912907in}}%
\pgfpathlineto{\pgfqpoint{5.191030in}{6.912416in}}%
\pgfpathlineto{\pgfqpoint{5.191511in}{6.911923in}}%
\pgfpathlineto{\pgfqpoint{5.191990in}{6.911426in}}%
\pgfpathlineto{\pgfqpoint{5.192469in}{6.910926in}}%
\pgfpathlineto{\pgfqpoint{5.192947in}{6.910422in}}%
\pgfpathlineto{\pgfqpoint{5.193424in}{6.909915in}}%
\pgfpathlineto{\pgfqpoint{5.193900in}{6.909404in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{6.908889in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{6.908266in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{6.907743in}}%
\pgfpathlineto{\pgfqpoint{5.195890in}{6.907215in}}%
\pgfpathlineto{\pgfqpoint{5.196362in}{6.906682in}}%
\pgfpathlineto{\pgfqpoint{5.196832in}{6.906145in}}%
\pgfpathlineto{\pgfqpoint{5.197302in}{6.905604in}}%
\pgfpathlineto{\pgfqpoint{5.197771in}{6.905058in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{6.904507in}}%
\pgfpathlineto{\pgfqpoint{5.198706in}{6.903952in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{6.903391in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{6.902713in}}%
\pgfpathlineto{\pgfqpoint{5.200195in}{6.902142in}}%
\pgfpathlineto{\pgfqpoint{5.200658in}{6.901567in}}%
\pgfpathlineto{\pgfqpoint{5.201121in}{6.900987in}}%
\pgfpathlineto{\pgfqpoint{5.201583in}{6.900403in}}%
\pgfpathlineto{\pgfqpoint{5.202044in}{6.899814in}}%
\pgfpathlineto{\pgfqpoint{5.202504in}{6.899221in}}%
\pgfpathlineto{\pgfqpoint{5.202963in}{6.898623in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{6.898021in}}%
\pgfpathlineto{\pgfqpoint{5.203970in}{6.897294in}}%
\pgfpathlineto{\pgfqpoint{5.204427in}{6.896683in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{6.896069in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{6.895450in}}%
\pgfpathlineto{\pgfqpoint{5.205792in}{6.894828in}}%
\pgfpathlineto{\pgfqpoint{5.206245in}{6.894202in}}%
\pgfpathlineto{\pgfqpoint{5.206698in}{6.893574in}}%
\pgfpathlineto{\pgfqpoint{5.207149in}{6.892942in}}%
\pgfpathlineto{\pgfqpoint{5.207600in}{6.892307in}}%
\pgfpathlineto{\pgfqpoint{5.208050in}{6.891670in}}%
\pgfpathlineto{\pgfqpoint{5.208589in}{6.890902in}}%
\pgfpathlineto{\pgfqpoint{5.209037in}{6.890261in}}%
\pgfpathlineto{\pgfqpoint{5.209485in}{6.889618in}}%
\pgfpathlineto{\pgfqpoint{5.209931in}{6.888973in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{6.888327in}}%
\pgfpathlineto{\pgfqpoint{5.210822in}{6.887681in}}%
\pgfpathlineto{\pgfqpoint{5.211267in}{6.887034in}}%
\pgfpathlineto{\pgfqpoint{5.211710in}{6.886387in}}%
\pgfpathlineto{\pgfqpoint{5.212153in}{6.885741in}}%
\pgfpathlineto{\pgfqpoint{5.212683in}{6.884966in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{6.884320in}}%
\pgfpathlineto{\pgfqpoint{5.213565in}{6.883676in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{6.883034in}}%
\pgfpathlineto{\pgfqpoint{5.214443in}{6.882392in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{6.881753in}}%
\pgfpathlineto{\pgfqpoint{5.215318in}{6.881115in}}%
\pgfpathlineto{\pgfqpoint{5.215754in}{6.880479in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{6.879845in}}%
\pgfpathlineto{\pgfqpoint{5.216625in}{6.879214in}}%
\pgfpathlineto{\pgfqpoint{5.217146in}{6.878460in}}%
\pgfpathlineto{\pgfqpoint{5.217579in}{6.877836in}}%
\pgfpathlineto{\pgfqpoint{5.218012in}{6.877214in}}%
\pgfpathlineto{\pgfqpoint{5.218444in}{6.876596in}}%
\pgfpathlineto{\pgfqpoint{5.218875in}{6.875982in}}%
\pgfpathlineto{\pgfqpoint{5.219305in}{6.875372in}}%
\pgfpathlineto{\pgfqpoint{5.219735in}{6.874767in}}%
\pgfpathlineto{\pgfqpoint{5.220163in}{6.874165in}}%
\pgfpathlineto{\pgfqpoint{5.220591in}{6.873569in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{6.872860in}}%
\pgfpathlineto{\pgfqpoint{5.221531in}{6.872274in}}%
\pgfpathlineto{\pgfqpoint{5.221957in}{6.871693in}}%
\pgfpathlineto{\pgfqpoint{5.222382in}{6.871117in}}%
\pgfpathlineto{\pgfqpoint{5.222806in}{6.870547in}}%
\pgfpathlineto{\pgfqpoint{5.223230in}{6.869982in}}%
\pgfpathlineto{\pgfqpoint{5.223653in}{6.869421in}}%
\pgfpathlineto{\pgfqpoint{5.224075in}{6.868866in}}%
\pgfpathlineto{\pgfqpoint{5.224496in}{6.868316in}}%
\pgfpathlineto{\pgfqpoint{5.224917in}{6.867771in}}%
\pgfpathlineto{\pgfqpoint{5.225421in}{6.867124in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{6.866590in}}%
\pgfpathlineto{\pgfqpoint{5.226259in}{6.866061in}}%
\pgfpathlineto{\pgfqpoint{5.226677in}{6.865537in}}%
\pgfpathlineto{\pgfqpoint{5.227094in}{6.865017in}}%
\pgfpathlineto{\pgfqpoint{5.227510in}{6.864502in}}%
\pgfpathlineto{\pgfqpoint{5.227926in}{6.863992in}}%
\pgfpathlineto{\pgfqpoint{5.228341in}{6.863486in}}%
\pgfpathlineto{\pgfqpoint{5.228756in}{6.862985in}}%
\pgfpathlineto{\pgfqpoint{5.229252in}{6.862389in}}%
\pgfpathlineto{\pgfqpoint{5.229665in}{6.861898in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{6.861412in}}%
\pgfpathlineto{\pgfqpoint{5.230489in}{6.860930in}}%
\pgfpathlineto{\pgfqpoint{5.230900in}{6.860453in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{6.859981in}}%
\pgfpathlineto{\pgfqpoint{5.231720in}{6.859514in}}%
\pgfpathlineto{\pgfqpoint{5.232128in}{6.859053in}}%
\pgfpathlineto{\pgfqpoint{5.232537in}{6.858596in}}%
\pgfpathlineto{\pgfqpoint{5.232944in}{6.858145in}}%
\pgfpathlineto{\pgfqpoint{5.233432in}{6.857611in}}%
\pgfpathlineto{\pgfqpoint{5.233839in}{6.857172in}}%
\pgfpathlineto{\pgfqpoint{5.234244in}{6.856738in}}%
\pgfpathlineto{\pgfqpoint{5.234649in}{6.856310in}}%
\pgfpathlineto{\pgfqpoint{5.235053in}{6.855887in}}%
\pgfpathlineto{\pgfqpoint{5.235457in}{6.855470in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{6.855058in}}%
\pgfpathlineto{\pgfqpoint{5.236262in}{6.854653in}}%
\pgfpathlineto{\pgfqpoint{5.236663in}{6.854253in}}%
\pgfpathlineto{\pgfqpoint{5.237144in}{6.853780in}}%
\pgfpathlineto{\pgfqpoint{5.237544in}{6.853393in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{6.853012in}}%
\pgfpathlineto{\pgfqpoint{5.238343in}{6.852636in}}%
\pgfpathlineto{\pgfqpoint{5.238741in}{6.852267in}}%
\pgfpathlineto{\pgfqpoint{5.239139in}{6.851904in}}%
\pgfpathlineto{\pgfqpoint{5.239536in}{6.851547in}}%
\pgfpathlineto{\pgfqpoint{5.239932in}{6.851196in}}%
\pgfpathlineto{\pgfqpoint{5.240328in}{6.850851in}}%
\pgfpathlineto{\pgfqpoint{5.240723in}{6.850511in}}%
\pgfpathlineto{\pgfqpoint{5.241196in}{6.850112in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{6.849785in}}%
\pgfpathlineto{\pgfqpoint{5.241983in}{6.849463in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{6.849147in}}%
\pgfpathlineto{\pgfqpoint{5.242768in}{6.848837in}}%
\pgfpathlineto{\pgfqpoint{5.243159in}{6.848531in}}%
\pgfpathlineto{\pgfqpoint{5.243550in}{6.848231in}}%
\pgfpathlineto{\pgfqpoint{5.243940in}{6.847936in}}%
\pgfpathlineto{\pgfqpoint{5.244329in}{6.847646in}}%
\pgfpathlineto{\pgfqpoint{5.244796in}{6.847304in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{6.847024in}}%
\pgfpathlineto{\pgfqpoint{5.245572in}{6.846749in}}%
\pgfpathlineto{\pgfqpoint{5.245959in}{6.846478in}}%
\pgfpathlineto{\pgfqpoint{5.246345in}{6.846211in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{6.845949in}}%
\pgfpathlineto{\pgfqpoint{5.247116in}{6.845691in}}%
\pgfpathlineto{\pgfqpoint{5.247501in}{6.845437in}}%
\pgfpathlineto{\pgfqpoint{5.247885in}{6.845187in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{6.844940in}}%
\pgfpathlineto{\pgfqpoint{5.248728in}{6.844649in}}%
\pgfpathlineto{\pgfqpoint{5.249110in}{6.844410in}}%
\pgfpathlineto{\pgfqpoint{5.249491in}{6.844173in}}%
\pgfpathlineto{\pgfqpoint{5.249872in}{6.843940in}}%
\pgfpathlineto{\pgfqpoint{5.250253in}{6.843709in}}%
\pgfpathlineto{\pgfqpoint{5.250633in}{6.843482in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{6.843256in}}%
\pgfpathlineto{\pgfqpoint{5.251391in}{6.843034in}}%
\pgfpathlineto{\pgfqpoint{5.251769in}{6.842813in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{6.842552in}}%
\pgfpathlineto{\pgfqpoint{5.252599in}{6.842337in}}%
\pgfpathlineto{\pgfqpoint{5.252975in}{6.842124in}}%
\pgfpathlineto{\pgfqpoint{5.253351in}{6.841912in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{6.841703in}}%
\pgfpathlineto{\pgfqpoint{5.254101in}{6.841496in}}%
\pgfpathlineto{\pgfqpoint{5.254475in}{6.841290in}}%
\pgfpathlineto{\pgfqpoint{5.254848in}{6.841085in}}%
\pgfpathlineto{\pgfqpoint{5.255221in}{6.840882in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{6.840681in}}%
\pgfpathlineto{\pgfqpoint{5.256040in}{6.840441in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{6.840243in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{6.840045in}}%
\pgfpathlineto{\pgfqpoint{5.257152in}{6.839849in}}%
\pgfpathlineto{\pgfqpoint{5.257521in}{6.839655in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{6.839461in}}%
\pgfpathlineto{\pgfqpoint{5.258259in}{6.839269in}}%
\pgfpathlineto{\pgfqpoint{5.258627in}{6.839078in}}%
\pgfpathlineto{\pgfqpoint{5.258994in}{6.838888in}}%
\pgfpathlineto{\pgfqpoint{5.259361in}{6.838699in}}%
\pgfpathlineto{\pgfqpoint{5.259801in}{6.838475in}}%
\pgfpathlineto{\pgfqpoint{5.260166in}{6.838289in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{6.838104in}}%
\pgfpathlineto{\pgfqpoint{5.260896in}{6.837920in}}%
\pgfpathlineto{\pgfqpoint{5.261260in}{6.837738in}}%
\pgfpathlineto{\pgfqpoint{5.261624in}{6.837557in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{6.837378in}}%
\pgfpathlineto{\pgfqpoint{5.262349in}{6.837199in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{6.837023in}}%
\pgfpathlineto{\pgfqpoint{5.263145in}{6.836813in}}%
\pgfpathlineto{\pgfqpoint{5.263506in}{6.836639in}}%
\pgfpathlineto{\pgfqpoint{5.263866in}{6.836467in}}%
\pgfpathlineto{\pgfqpoint{5.264226in}{6.836297in}}%
\pgfpathlineto{\pgfqpoint{5.264586in}{6.836129in}}%
\pgfpathlineto{\pgfqpoint{5.264944in}{6.835961in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{6.835796in}}%
\pgfpathlineto{\pgfqpoint{5.265660in}{6.835632in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{6.835469in}}%
\pgfpathlineto{\pgfqpoint{5.266374in}{6.835308in}}%
\pgfpathlineto{\pgfqpoint{5.266802in}{6.835117in}}%
\pgfpathlineto{\pgfqpoint{5.267158in}{6.834960in}}%
\pgfpathlineto{\pgfqpoint{5.267513in}{6.834804in}}%
\pgfpathlineto{\pgfqpoint{5.267867in}{6.834649in}}%
\pgfpathlineto{\pgfqpoint{5.268222in}{6.834497in}}%
\pgfpathlineto{\pgfqpoint{5.268575in}{6.834346in}}%
\pgfpathlineto{\pgfqpoint{5.268928in}{6.834197in}}%
\pgfpathlineto{\pgfqpoint{5.269281in}{6.834050in}}%
\pgfpathlineto{\pgfqpoint{5.269633in}{6.833904in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.833733in}}%
\pgfpathlineto{\pgfqpoint{5.270406in}{6.833592in}}%
\pgfpathlineto{\pgfqpoint{5.270757in}{6.833453in}}%
\pgfpathlineto{\pgfqpoint{5.271107in}{6.833316in}}%
\pgfpathlineto{\pgfqpoint{5.271457in}{6.833182in}}%
\pgfpathlineto{\pgfqpoint{5.271806in}{6.833050in}}%
\pgfpathlineto{\pgfqpoint{5.272154in}{6.832921in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{6.832793in}}%
\pgfpathlineto{\pgfqpoint{5.272850in}{6.832668in}}%
\pgfpathlineto{\pgfqpoint{5.273197in}{6.832546in}}%
\pgfpathlineto{\pgfqpoint{5.273613in}{6.832402in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{6.832285in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{6.832170in}}%
\pgfpathlineto{\pgfqpoint{5.274651in}{6.832057in}}%
\pgfpathlineto{\pgfqpoint{5.274995in}{6.831947in}}%
\pgfpathlineto{\pgfqpoint{5.275340in}{6.831839in}}%
\pgfpathlineto{\pgfqpoint{5.275683in}{6.831733in}}%
\pgfpathlineto{\pgfqpoint{5.276027in}{6.831630in}}%
\pgfpathlineto{\pgfqpoint{5.276370in}{6.831528in}}%
\pgfpathlineto{\pgfqpoint{5.276780in}{6.831410in}}%
\pgfpathlineto{\pgfqpoint{5.277122in}{6.831314in}}%
\pgfpathlineto{\pgfqpoint{5.277464in}{6.831220in}}%
\pgfpathlineto{\pgfqpoint{5.277804in}{6.831128in}}%
\pgfpathlineto{\pgfqpoint{5.278145in}{6.831038in}}%
\pgfpathlineto{\pgfqpoint{5.278485in}{6.830951in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{6.830866in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{6.830784in}}%
\pgfpathlineto{\pgfqpoint{5.279502in}{6.830703in}}%
\pgfpathlineto{\pgfqpoint{5.279840in}{6.830626in}}%
\pgfpathlineto{\pgfqpoint{5.280245in}{6.830535in}}%
\pgfpathlineto{\pgfqpoint{5.280582in}{6.830463in}}%
\pgfpathlineto{\pgfqpoint{5.280919in}{6.830393in}}%
\pgfpathlineto{\pgfqpoint{5.281255in}{6.830326in}}%
\pgfpathlineto{\pgfqpoint{5.281591in}{6.830261in}}%
\pgfpathlineto{\pgfqpoint{5.281927in}{6.830198in}}%
\pgfpathlineto{\pgfqpoint{5.282261in}{6.830138in}}%
\pgfpathlineto{\pgfqpoint{5.282596in}{6.830081in}}%
\pgfpathlineto{\pgfqpoint{5.282930in}{6.830026in}}%
\pgfpathlineto{\pgfqpoint{5.283330in}{6.829964in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{6.829915in}}%
\pgfpathlineto{\pgfqpoint{5.283996in}{6.829869in}}%
\pgfpathlineto{\pgfqpoint{5.284328in}{6.829825in}}%
\pgfpathlineto{\pgfqpoint{5.284660in}{6.829784in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{6.829746in}}%
\pgfpathlineto{\pgfqpoint{5.285322in}{6.829710in}}%
\pgfpathlineto{\pgfqpoint{5.285652in}{6.829676in}}%
\pgfpathlineto{\pgfqpoint{5.285982in}{6.829645in}}%
\pgfpathlineto{\pgfqpoint{5.286312in}{6.829617in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.829585in}}%
\pgfpathlineto{\pgfqpoint{5.287035in}{6.829562in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{6.829540in}}%
\pgfpathlineto{\pgfqpoint{5.287691in}{6.829521in}}%
\pgfpathlineto{\pgfqpoint{5.288019in}{6.829503in}}%
\pgfpathlineto{\pgfqpoint{5.288345in}{6.829488in}}%
\pgfpathlineto{\pgfqpoint{5.288672in}{6.829474in}}%
\pgfpathlineto{\pgfqpoint{5.288998in}{6.829462in}}%
\pgfpathlineto{\pgfqpoint{5.289324in}{6.829451in}}%
\pgfpathlineto{\pgfqpoint{5.289714in}{6.829441in}}%
\pgfpathlineto{\pgfqpoint{5.290038in}{6.829435in}}%
\pgfpathlineto{\pgfqpoint{5.290363in}{6.829430in}}%
\pgfpathlineto{\pgfqpoint{5.290687in}{6.829427in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{6.829425in}}%
\pgfpathlineto{\pgfqpoint{5.291333in}{6.829425in}}%
\pgfpathlineto{\pgfqpoint{5.291656in}{6.829426in}}%
\pgfpathlineto{\pgfqpoint{5.291978in}{6.829428in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.829433in}}%
\pgfpathlineto{\pgfqpoint{5.292621in}{6.829438in}}%
\pgfpathlineto{\pgfqpoint{5.293006in}{6.829446in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{6.829455in}}%
\pgfpathlineto{\pgfqpoint{5.293647in}{6.829465in}}%
\pgfpathlineto{\pgfqpoint{5.293966in}{6.829476in}}%
\pgfpathlineto{\pgfqpoint{5.294286in}{6.829488in}}%
\pgfpathlineto{\pgfqpoint{5.294604in}{6.829502in}}%
\pgfpathlineto{\pgfqpoint{5.294923in}{6.829517in}}%
\pgfpathlineto{\pgfqpoint{5.295241in}{6.829534in}}%
\pgfpathlineto{\pgfqpoint{5.295558in}{6.829552in}}%
\pgfpathlineto{\pgfqpoint{5.295939in}{6.829575in}}%
\pgfpathlineto{\pgfqpoint{5.296256in}{6.829596in}}%
\pgfpathlineto{\pgfqpoint{5.296572in}{6.829618in}}%
\pgfpathlineto{\pgfqpoint{5.296888in}{6.829642in}}%
\pgfpathlineto{\pgfqpoint{5.297204in}{6.829667in}}%
\pgfpathlineto{\pgfqpoint{5.297519in}{6.829693in}}%
\pgfpathlineto{\pgfqpoint{5.297834in}{6.829720in}}%
\pgfpathlineto{\pgfqpoint{5.298148in}{6.829749in}}%
\pgfpathlineto{\pgfqpoint{5.298462in}{6.829779in}}%
\pgfpathlineto{\pgfqpoint{5.298776in}{6.829810in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{6.829849in}}%
\pgfpathlineto{\pgfqpoint{5.299464in}{6.829882in}}%
\pgfpathlineto{\pgfqpoint{5.299777in}{6.829917in}}%
\pgfpathlineto{\pgfqpoint{5.300088in}{6.829952in}}%
\pgfpathlineto{\pgfqpoint{5.300400in}{6.829989in}}%
\pgfpathlineto{\pgfqpoint{5.300711in}{6.830026in}}%
\pgfpathlineto{\pgfqpoint{5.301022in}{6.830065in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{6.830104in}}%
\pgfpathlineto{\pgfqpoint{5.301643in}{6.830144in}}%
\pgfpathlineto{\pgfqpoint{5.302014in}{6.830194in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.830236in}}%
\pgfpathlineto{\pgfqpoint{5.302632in}{6.830279in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{6.830324in}}%
\pgfpathlineto{\pgfqpoint{5.303249in}{6.830369in}}%
\pgfpathlineto{\pgfqpoint{5.303556in}{6.830414in}}%
\pgfpathlineto{\pgfqpoint{5.303864in}{6.830461in}}%
\pgfpathlineto{\pgfqpoint{5.303864in}{6.634512in}}%
\pgfpathlineto{\pgfqpoint{5.303864in}{6.634512in}}%
\pgfpathlineto{\pgfqpoint{5.303556in}{6.634719in}}%
\pgfpathlineto{\pgfqpoint{5.303249in}{6.634925in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{6.635129in}}%
\pgfpathlineto{\pgfqpoint{5.302632in}{6.635333in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.635535in}}%
\pgfpathlineto{\pgfqpoint{5.302014in}{6.635737in}}%
\pgfpathlineto{\pgfqpoint{5.301643in}{6.635977in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{6.636177in}}%
\pgfpathlineto{\pgfqpoint{5.301022in}{6.636375in}}%
\pgfpathlineto{\pgfqpoint{5.300711in}{6.636572in}}%
\pgfpathlineto{\pgfqpoint{5.300400in}{6.636768in}}%
\pgfpathlineto{\pgfqpoint{5.300088in}{6.636963in}}%
\pgfpathlineto{\pgfqpoint{5.299777in}{6.637157in}}%
\pgfpathlineto{\pgfqpoint{5.299464in}{6.637350in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{6.637542in}}%
\pgfpathlineto{\pgfqpoint{5.298776in}{6.637770in}}%
\pgfpathlineto{\pgfqpoint{5.298462in}{6.637960in}}%
\pgfpathlineto{\pgfqpoint{5.298148in}{6.638148in}}%
\pgfpathlineto{\pgfqpoint{5.297834in}{6.638335in}}%
\pgfpathlineto{\pgfqpoint{5.297519in}{6.638521in}}%
\pgfpathlineto{\pgfqpoint{5.297204in}{6.638706in}}%
\pgfpathlineto{\pgfqpoint{5.296888in}{6.638891in}}%
\pgfpathlineto{\pgfqpoint{5.296572in}{6.639074in}}%
\pgfpathlineto{\pgfqpoint{5.296256in}{6.639256in}}%
\pgfpathlineto{\pgfqpoint{5.295939in}{6.639437in}}%
\pgfpathlineto{\pgfqpoint{5.295558in}{6.639653in}}%
\pgfpathlineto{\pgfqpoint{5.295241in}{6.639831in}}%
\pgfpathlineto{\pgfqpoint{5.294923in}{6.640009in}}%
\pgfpathlineto{\pgfqpoint{5.294604in}{6.640186in}}%
\pgfpathlineto{\pgfqpoint{5.294286in}{6.640363in}}%
\pgfpathlineto{\pgfqpoint{5.293966in}{6.640538in}}%
\pgfpathlineto{\pgfqpoint{5.293647in}{6.640713in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{6.640887in}}%
\pgfpathlineto{\pgfqpoint{5.293006in}{6.641060in}}%
\pgfpathlineto{\pgfqpoint{5.292621in}{6.641268in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.641440in}}%
\pgfpathlineto{\pgfqpoint{5.291978in}{6.641613in}}%
\pgfpathlineto{\pgfqpoint{5.291656in}{6.641785in}}%
\pgfpathlineto{\pgfqpoint{5.291333in}{6.641958in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{6.642130in}}%
\pgfpathlineto{\pgfqpoint{5.290687in}{6.642303in}}%
\pgfpathlineto{\pgfqpoint{5.290363in}{6.642475in}}%
\pgfpathlineto{\pgfqpoint{5.290038in}{6.642649in}}%
\pgfpathlineto{\pgfqpoint{5.289714in}{6.642822in}}%
\pgfpathlineto{\pgfqpoint{5.289324in}{6.643031in}}%
\pgfpathlineto{\pgfqpoint{5.288998in}{6.643206in}}%
\pgfpathlineto{\pgfqpoint{5.288672in}{6.643381in}}%
\pgfpathlineto{\pgfqpoint{5.288345in}{6.643557in}}%
\pgfpathlineto{\pgfqpoint{5.288019in}{6.643733in}}%
\pgfpathlineto{\pgfqpoint{5.287691in}{6.643910in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{6.644087in}}%
\pgfpathlineto{\pgfqpoint{5.287035in}{6.644265in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.644444in}}%
\pgfpathlineto{\pgfqpoint{5.286312in}{6.644660in}}%
\pgfpathlineto{\pgfqpoint{5.285982in}{6.644840in}}%
\pgfpathlineto{\pgfqpoint{5.285652in}{6.645022in}}%
\pgfpathlineto{\pgfqpoint{5.285322in}{6.645204in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{6.645388in}}%
\pgfpathlineto{\pgfqpoint{5.284660in}{6.645572in}}%
\pgfpathlineto{\pgfqpoint{5.284328in}{6.645757in}}%
\pgfpathlineto{\pgfqpoint{5.283996in}{6.645943in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{6.646130in}}%
\pgfpathlineto{\pgfqpoint{5.283330in}{6.646318in}}%
\pgfpathlineto{\pgfqpoint{5.282930in}{6.646545in}}%
\pgfpathlineto{\pgfqpoint{5.282596in}{6.646735in}}%
\pgfpathlineto{\pgfqpoint{5.282261in}{6.646926in}}%
\pgfpathlineto{\pgfqpoint{5.281927in}{6.647118in}}%
\pgfpathlineto{\pgfqpoint{5.281591in}{6.647311in}}%
\pgfpathlineto{\pgfqpoint{5.281255in}{6.647505in}}%
\pgfpathlineto{\pgfqpoint{5.280919in}{6.647699in}}%
\pgfpathlineto{\pgfqpoint{5.280582in}{6.647895in}}%
\pgfpathlineto{\pgfqpoint{5.280245in}{6.648092in}}%
\pgfpathlineto{\pgfqpoint{5.279840in}{6.648329in}}%
\pgfpathlineto{\pgfqpoint{5.279502in}{6.648527in}}%
\pgfpathlineto{\pgfqpoint{5.279163in}{6.648727in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{6.648927in}}%
\pgfpathlineto{\pgfqpoint{5.278485in}{6.649128in}}%
\pgfpathlineto{\pgfqpoint{5.278145in}{6.649330in}}%
\pgfpathlineto{\pgfqpoint{5.277804in}{6.649532in}}%
\pgfpathlineto{\pgfqpoint{5.277464in}{6.649736in}}%
\pgfpathlineto{\pgfqpoint{5.277122in}{6.649940in}}%
\pgfpathlineto{\pgfqpoint{5.276780in}{6.650144in}}%
\pgfpathlineto{\pgfqpoint{5.276370in}{6.650391in}}%
\pgfpathlineto{\pgfqpoint{5.276027in}{6.650597in}}%
\pgfpathlineto{\pgfqpoint{5.275683in}{6.650803in}}%
\pgfpathlineto{\pgfqpoint{5.275340in}{6.651010in}}%
\pgfpathlineto{\pgfqpoint{5.274995in}{6.651218in}}%
\pgfpathlineto{\pgfqpoint{5.274651in}{6.651425in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{6.651633in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{6.651841in}}%
\pgfpathlineto{\pgfqpoint{5.273613in}{6.652049in}}%
\pgfpathlineto{\pgfqpoint{5.273197in}{6.652298in}}%
\pgfpathlineto{\pgfqpoint{5.272850in}{6.652506in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{6.652714in}}%
\pgfpathlineto{\pgfqpoint{5.272154in}{6.652922in}}%
\pgfpathlineto{\pgfqpoint{5.271806in}{6.653130in}}%
\pgfpathlineto{\pgfqpoint{5.271457in}{6.653338in}}%
\pgfpathlineto{\pgfqpoint{5.271107in}{6.653545in}}%
\pgfpathlineto{\pgfqpoint{5.270757in}{6.653752in}}%
\pgfpathlineto{\pgfqpoint{5.270406in}{6.653959in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.654165in}}%
\pgfpathlineto{\pgfqpoint{5.269633in}{6.654411in}}%
\pgfpathlineto{\pgfqpoint{5.269281in}{6.654616in}}%
\pgfpathlineto{\pgfqpoint{5.268928in}{6.654820in}}%
\pgfpathlineto{\pgfqpoint{5.268575in}{6.655024in}}%
\pgfpathlineto{\pgfqpoint{5.268222in}{6.655226in}}%
\pgfpathlineto{\pgfqpoint{5.267867in}{6.655428in}}%
\pgfpathlineto{\pgfqpoint{5.267513in}{6.655629in}}%
\pgfpathlineto{\pgfqpoint{5.267158in}{6.655828in}}%
\pgfpathlineto{\pgfqpoint{5.266802in}{6.656026in}}%
\pgfpathlineto{\pgfqpoint{5.266374in}{6.656262in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{6.656458in}}%
\pgfpathlineto{\pgfqpoint{5.265660in}{6.656652in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{6.656845in}}%
\pgfpathlineto{\pgfqpoint{5.264944in}{6.657036in}}%
\pgfpathlineto{\pgfqpoint{5.264586in}{6.657226in}}%
\pgfpathlineto{\pgfqpoint{5.264226in}{6.657414in}}%
\pgfpathlineto{\pgfqpoint{5.263866in}{6.657600in}}%
\pgfpathlineto{\pgfqpoint{5.263506in}{6.657785in}}%
\pgfpathlineto{\pgfqpoint{5.263145in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{6.658187in}}%
\pgfpathlineto{\pgfqpoint{5.262349in}{6.658368in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{6.658547in}}%
\pgfpathlineto{\pgfqpoint{5.261624in}{6.658725in}}%
\pgfpathlineto{\pgfqpoint{5.261260in}{6.658902in}}%
\pgfpathlineto{\pgfqpoint{5.260896in}{6.659079in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{6.659255in}}%
\pgfpathlineto{\pgfqpoint{5.260166in}{6.659430in}}%
\pgfpathlineto{\pgfqpoint{5.259801in}{6.659605in}}%
\pgfpathlineto{\pgfqpoint{5.259361in}{6.659816in}}%
\pgfpathlineto{\pgfqpoint{5.258994in}{6.659991in}}%
\pgfpathlineto{\pgfqpoint{5.258627in}{6.660167in}}%
\pgfpathlineto{\pgfqpoint{5.258259in}{6.660344in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{6.660522in}}%
\pgfpathlineto{\pgfqpoint{5.257521in}{6.660701in}}%
\pgfpathlineto{\pgfqpoint{5.257152in}{6.660883in}}%
\pgfpathlineto{\pgfqpoint{5.256782in}{6.661066in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{6.661251in}}%
\pgfpathlineto{\pgfqpoint{5.256040in}{6.661439in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{6.661668in}}%
\pgfpathlineto{\pgfqpoint{5.255221in}{6.661862in}}%
\pgfpathlineto{\pgfqpoint{5.254848in}{6.662059in}}%
\pgfpathlineto{\pgfqpoint{5.254475in}{6.662259in}}%
\pgfpathlineto{\pgfqpoint{5.254101in}{6.662464in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{6.662671in}}%
\pgfpathlineto{\pgfqpoint{5.253351in}{6.662883in}}%
\pgfpathlineto{\pgfqpoint{5.252975in}{6.663098in}}%
\pgfpathlineto{\pgfqpoint{5.252599in}{6.663317in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{6.663540in}}%
\pgfpathlineto{\pgfqpoint{5.251769in}{6.663813in}}%
\pgfpathlineto{\pgfqpoint{5.251391in}{6.664045in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{6.664282in}}%
\pgfpathlineto{\pgfqpoint{5.250633in}{6.664522in}}%
\pgfpathlineto{\pgfqpoint{5.250253in}{6.664766in}}%
\pgfpathlineto{\pgfqpoint{5.249872in}{6.665015in}}%
\pgfpathlineto{\pgfqpoint{5.249491in}{6.665267in}}%
\pgfpathlineto{\pgfqpoint{5.249110in}{6.665523in}}%
\pgfpathlineto{\pgfqpoint{5.248728in}{6.665783in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{6.666100in}}%
\pgfpathlineto{\pgfqpoint{5.247885in}{6.666368in}}%
\pgfpathlineto{\pgfqpoint{5.247501in}{6.666639in}}%
\pgfpathlineto{\pgfqpoint{5.247116in}{6.666913in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{6.667190in}}%
\pgfpathlineto{\pgfqpoint{5.246345in}{6.667471in}}%
\pgfpathlineto{\pgfqpoint{5.245959in}{6.667754in}}%
\pgfpathlineto{\pgfqpoint{5.245572in}{6.668040in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{6.668328in}}%
\pgfpathlineto{\pgfqpoint{5.244796in}{6.668620in}}%
\pgfpathlineto{\pgfqpoint{5.244329in}{6.668973in}}%
\pgfpathlineto{\pgfqpoint{5.243940in}{6.669270in}}%
\pgfpathlineto{\pgfqpoint{5.243550in}{6.669569in}}%
\pgfpathlineto{\pgfqpoint{5.243159in}{6.669871in}}%
\pgfpathlineto{\pgfqpoint{5.242768in}{6.670176in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{6.670482in}}%
\pgfpathlineto{\pgfqpoint{5.241983in}{6.670791in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{6.671102in}}%
\pgfpathlineto{\pgfqpoint{5.241196in}{6.671415in}}%
\pgfpathlineto{\pgfqpoint{5.240723in}{6.671793in}}%
\pgfpathlineto{\pgfqpoint{5.240328in}{6.672111in}}%
\pgfpathlineto{\pgfqpoint{5.239932in}{6.672430in}}%
\pgfpathlineto{\pgfqpoint{5.239536in}{6.672751in}}%
\pgfpathlineto{\pgfqpoint{5.239139in}{6.673073in}}%
\pgfpathlineto{\pgfqpoint{5.238741in}{6.673397in}}%
\pgfpathlineto{\pgfqpoint{5.238343in}{6.673723in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{6.674050in}}%
\pgfpathlineto{\pgfqpoint{5.237544in}{6.674378in}}%
\pgfpathlineto{\pgfqpoint{5.237144in}{6.674708in}}%
\pgfpathlineto{\pgfqpoint{5.236663in}{6.675105in}}%
\pgfpathlineto{\pgfqpoint{5.236262in}{6.675438in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{6.675772in}}%
\pgfpathlineto{\pgfqpoint{5.235457in}{6.676108in}}%
\pgfpathlineto{\pgfqpoint{5.235053in}{6.676445in}}%
\pgfpathlineto{\pgfqpoint{5.234649in}{6.676784in}}%
\pgfpathlineto{\pgfqpoint{5.234244in}{6.677125in}}%
\pgfpathlineto{\pgfqpoint{5.233839in}{6.677467in}}%
\pgfpathlineto{\pgfqpoint{5.233432in}{6.677811in}}%
\pgfpathlineto{\pgfqpoint{5.232944in}{6.678227in}}%
\pgfpathlineto{\pgfqpoint{5.232537in}{6.678575in}}%
\pgfpathlineto{\pgfqpoint{5.232128in}{6.678926in}}%
\pgfpathlineto{\pgfqpoint{5.231720in}{6.679278in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{6.679633in}}%
\pgfpathlineto{\pgfqpoint{5.230900in}{6.679990in}}%
\pgfpathlineto{\pgfqpoint{5.230489in}{6.680349in}}%
\pgfpathlineto{\pgfqpoint{5.230077in}{6.680711in}}%
\pgfpathlineto{\pgfqpoint{5.229665in}{6.681076in}}%
\pgfpathlineto{\pgfqpoint{5.229252in}{6.681444in}}%
\pgfpathlineto{\pgfqpoint{5.228756in}{6.681889in}}%
\pgfpathlineto{\pgfqpoint{5.228341in}{6.682264in}}%
\pgfpathlineto{\pgfqpoint{5.227926in}{6.682642in}}%
\pgfpathlineto{\pgfqpoint{5.227510in}{6.683024in}}%
\pgfpathlineto{\pgfqpoint{5.227094in}{6.683409in}}%
\pgfpathlineto{\pgfqpoint{5.226677in}{6.683798in}}%
\pgfpathlineto{\pgfqpoint{5.226259in}{6.684190in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{6.684587in}}%
\pgfpathlineto{\pgfqpoint{5.225421in}{6.684987in}}%
\pgfpathlineto{\pgfqpoint{5.224917in}{6.685472in}}%
\pgfpathlineto{\pgfqpoint{5.224496in}{6.685881in}}%
\pgfpathlineto{\pgfqpoint{5.224075in}{6.686295in}}%
\pgfpathlineto{\pgfqpoint{5.223653in}{6.686713in}}%
\pgfpathlineto{\pgfqpoint{5.223230in}{6.687135in}}%
\pgfpathlineto{\pgfqpoint{5.222806in}{6.687563in}}%
\pgfpathlineto{\pgfqpoint{5.222382in}{6.687995in}}%
\pgfpathlineto{\pgfqpoint{5.221957in}{6.688432in}}%
\pgfpathlineto{\pgfqpoint{5.221531in}{6.688874in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{6.689321in}}%
\pgfpathlineto{\pgfqpoint{5.220591in}{6.689864in}}%
\pgfpathlineto{\pgfqpoint{5.220163in}{6.690322in}}%
\pgfpathlineto{\pgfqpoint{5.219735in}{6.690785in}}%
\pgfpathlineto{\pgfqpoint{5.219305in}{6.691254in}}%
\pgfpathlineto{\pgfqpoint{5.218875in}{6.691727in}}%
\pgfpathlineto{\pgfqpoint{5.218444in}{6.692205in}}%
\pgfpathlineto{\pgfqpoint{5.218012in}{6.692688in}}%
\pgfpathlineto{\pgfqpoint{5.217579in}{6.693176in}}%
\pgfpathlineto{\pgfqpoint{5.217146in}{6.693669in}}%
\pgfpathlineto{\pgfqpoint{5.216625in}{6.694268in}}%
\pgfpathlineto{\pgfqpoint{5.216190in}{6.694772in}}%
\pgfpathlineto{\pgfqpoint{5.215754in}{6.695281in}}%
\pgfpathlineto{\pgfqpoint{5.215318in}{6.695796in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{6.696315in}}%
\pgfpathlineto{\pgfqpoint{5.214443in}{6.696839in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{6.697367in}}%
\pgfpathlineto{\pgfqpoint{5.213565in}{6.697900in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{6.698438in}}%
\pgfpathlineto{\pgfqpoint{5.212683in}{6.698980in}}%
\pgfpathlineto{\pgfqpoint{5.212153in}{6.699636in}}%
\pgfpathlineto{\pgfqpoint{5.211710in}{6.700188in}}%
\pgfpathlineto{\pgfqpoint{5.211267in}{6.700743in}}%
\pgfpathlineto{\pgfqpoint{5.210822in}{6.701303in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{6.701868in}}%
\pgfpathlineto{\pgfqpoint{5.209931in}{6.702436in}}%
\pgfpathlineto{\pgfqpoint{5.209485in}{6.703009in}}%
\pgfpathlineto{\pgfqpoint{5.209037in}{6.703587in}}%
\pgfpathlineto{\pgfqpoint{5.208589in}{6.704169in}}%
\pgfpathlineto{\pgfqpoint{5.208050in}{6.704874in}}%
\pgfpathlineto{\pgfqpoint{5.207600in}{6.705466in}}%
\pgfpathlineto{\pgfqpoint{5.207149in}{6.706063in}}%
\pgfpathlineto{\pgfqpoint{5.206698in}{6.706665in}}%
\pgfpathlineto{\pgfqpoint{5.206245in}{6.707271in}}%
\pgfpathlineto{\pgfqpoint{5.205792in}{6.707881in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{6.708495in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{6.709113in}}%
\pgfpathlineto{\pgfqpoint{5.204427in}{6.709734in}}%
\pgfpathlineto{\pgfqpoint{5.203970in}{6.710359in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{6.711112in}}%
\pgfpathlineto{\pgfqpoint{5.202963in}{6.711743in}}%
\pgfpathlineto{\pgfqpoint{5.202504in}{6.712376in}}%
\pgfpathlineto{\pgfqpoint{5.202044in}{6.713012in}}%
\pgfpathlineto{\pgfqpoint{5.201583in}{6.713650in}}%
\pgfpathlineto{\pgfqpoint{5.201121in}{6.714290in}}%
\pgfpathlineto{\pgfqpoint{5.200658in}{6.714931in}}%
\pgfpathlineto{\pgfqpoint{5.200195in}{6.715574in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{6.716219in}}%
\pgfpathlineto{\pgfqpoint{5.199172in}{6.716993in}}%
\pgfpathlineto{\pgfqpoint{5.198706in}{6.717639in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{6.718286in}}%
\pgfpathlineto{\pgfqpoint{5.197771in}{6.718933in}}%
\pgfpathlineto{\pgfqpoint{5.197302in}{6.719580in}}%
\pgfpathlineto{\pgfqpoint{5.196832in}{6.720228in}}%
\pgfpathlineto{\pgfqpoint{5.196362in}{6.720875in}}%
\pgfpathlineto{\pgfqpoint{5.195890in}{6.721523in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{6.722171in}}%
\pgfpathlineto{\pgfqpoint{5.194945in}{6.722819in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{6.723598in}}%
\pgfpathlineto{\pgfqpoint{5.193900in}{6.724247in}}%
\pgfpathlineto{\pgfqpoint{5.193424in}{6.724896in}}%
\pgfpathlineto{\pgfqpoint{5.192947in}{6.725546in}}%
\pgfpathlineto{\pgfqpoint{5.192469in}{6.726196in}}%
\pgfpathlineto{\pgfqpoint{5.191990in}{6.726847in}}%
\pgfpathlineto{\pgfqpoint{5.191511in}{6.727497in}}%
\pgfpathlineto{\pgfqpoint{5.191030in}{6.728147in}}%
\pgfpathlineto{\pgfqpoint{5.190548in}{6.728797in}}%
\pgfpathlineto{\pgfqpoint{5.189969in}{6.729577in}}%
\pgfpathlineto{\pgfqpoint{5.189486in}{6.730225in}}%
\pgfpathlineto{\pgfqpoint{5.189001in}{6.730873in}}%
\pgfpathlineto{\pgfqpoint{5.188516in}{6.731520in}}%
\pgfpathlineto{\pgfqpoint{5.188029in}{6.732166in}}%
\pgfpathlineto{\pgfqpoint{5.187542in}{6.732811in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{6.733454in}}%
\pgfpathlineto{\pgfqpoint{5.186564in}{6.734095in}}%
\pgfpathlineto{\pgfqpoint{5.186074in}{6.734735in}}%
\pgfpathlineto{\pgfqpoint{5.185583in}{6.735373in}}%
\pgfpathlineto{\pgfqpoint{5.184992in}{6.736135in}}%
\pgfpathlineto{\pgfqpoint{5.184499in}{6.736768in}}%
\pgfpathlineto{\pgfqpoint{5.184004in}{6.737398in}}%
\pgfpathlineto{\pgfqpoint{5.183509in}{6.738026in}}%
\pgfpathlineto{\pgfqpoint{5.183013in}{6.738651in}}%
\pgfpathlineto{\pgfqpoint{5.182516in}{6.739274in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{6.739894in}}%
\pgfpathlineto{\pgfqpoint{5.181518in}{6.740511in}}%
\pgfpathlineto{\pgfqpoint{5.181018in}{6.741126in}}%
\pgfpathlineto{\pgfqpoint{5.180416in}{6.741860in}}%
\pgfpathlineto{\pgfqpoint{5.179914in}{6.742469in}}%
\pgfpathlineto{\pgfqpoint{5.179411in}{6.743076in}}%
\pgfpathlineto{\pgfqpoint{5.178906in}{6.743680in}}%
\pgfpathlineto{\pgfqpoint{5.178401in}{6.744281in}}%
\pgfpathlineto{\pgfqpoint{5.177894in}{6.744880in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{6.745476in}}%
\pgfpathlineto{\pgfqpoint{5.176878in}{6.746070in}}%
\pgfpathlineto{\pgfqpoint{5.176369in}{6.746661in}}%
\pgfpathlineto{\pgfqpoint{5.175858in}{6.747250in}}%
\pgfpathlineto{\pgfqpoint{5.175244in}{6.747954in}}%
\pgfpathlineto{\pgfqpoint{5.174731in}{6.748538in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{6.749120in}}%
\pgfpathlineto{\pgfqpoint{5.173703in}{6.749699in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{6.750277in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{6.750853in}}%
\pgfpathlineto{\pgfqpoint{5.172151in}{6.751428in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{6.752002in}}%
\pgfpathlineto{\pgfqpoint{5.171112in}{6.752576in}}%
\pgfpathlineto{\pgfqpoint{5.170486in}{6.753264in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{6.753837in}}%
\pgfpathlineto{\pgfqpoint{5.169440in}{6.754412in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{6.754987in}}%
\pgfpathlineto{\pgfqpoint{5.168389in}{6.755564in}}%
\pgfpathlineto{\pgfqpoint{5.167862in}{6.756142in}}%
\pgfpathlineto{\pgfqpoint{5.167334in}{6.756722in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{6.757305in}}%
\pgfpathlineto{\pgfqpoint{5.166274in}{6.757891in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{6.758480in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{6.759190in}}%
\pgfpathlineto{\pgfqpoint{5.164569in}{6.759787in}}%
\pgfpathlineto{\pgfqpoint{5.164034in}{6.760387in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{6.760992in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{6.761601in}}%
\pgfpathlineto{\pgfqpoint{5.162422in}{6.762214in}}%
\pgfpathlineto{\pgfqpoint{5.161882in}{6.762833in}}%
\pgfpathlineto{\pgfqpoint{5.161341in}{6.763458in}}%
\pgfpathlineto{\pgfqpoint{5.160799in}{6.764087in}}%
\pgfpathlineto{\pgfqpoint{5.160256in}{6.764721in}}%
\pgfpathlineto{\pgfqpoint{5.159603in}{6.765489in}}%
\pgfpathlineto{\pgfqpoint{5.159057in}{6.766135in}}%
\pgfpathlineto{\pgfqpoint{5.158510in}{6.766785in}}%
\pgfpathlineto{\pgfqpoint{5.157962in}{6.767440in}}%
\pgfpathlineto{\pgfqpoint{5.157412in}{6.768100in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{6.768764in}}%
\pgfpathlineto{\pgfqpoint{5.156310in}{6.769432in}}%
\pgfpathlineto{\pgfqpoint{5.155757in}{6.770104in}}%
\pgfpathlineto{\pgfqpoint{5.155203in}{6.770779in}}%
\pgfpathlineto{\pgfqpoint{5.154536in}{6.771593in}}%
\pgfpathlineto{\pgfqpoint{5.153979in}{6.772274in}}%
\pgfpathlineto{\pgfqpoint{5.153421in}{6.772957in}}%
\pgfpathlineto{\pgfqpoint{5.152862in}{6.773642in}}%
\pgfpathlineto{\pgfqpoint{5.152301in}{6.774328in}}%
\pgfpathlineto{\pgfqpoint{5.151739in}{6.775015in}}%
\pgfpathlineto{\pgfqpoint{5.151176in}{6.775703in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{6.776389in}}%
\pgfpathlineto{\pgfqpoint{5.150046in}{6.777075in}}%
\pgfpathlineto{\pgfqpoint{5.149479in}{6.777759in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{6.778578in}}%
\pgfpathlineto{\pgfqpoint{5.148227in}{6.779257in}}%
\pgfpathlineto{\pgfqpoint{5.147656in}{6.779933in}}%
\pgfpathlineto{\pgfqpoint{5.147083in}{6.780606in}}%
\pgfpathlineto{\pgfqpoint{5.146509in}{6.781275in}}%
\pgfpathlineto{\pgfqpoint{5.145934in}{6.781940in}}%
\pgfpathlineto{\pgfqpoint{5.145358in}{6.782600in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{6.783254in}}%
\pgfpathlineto{\pgfqpoint{5.144201in}{6.783903in}}%
\pgfpathlineto{\pgfqpoint{5.143505in}{6.784674in}}%
\pgfpathlineto{\pgfqpoint{5.142923in}{6.785311in}}%
\pgfpathlineto{\pgfqpoint{5.142340in}{6.785942in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{6.786567in}}%
\pgfpathlineto{\pgfqpoint{5.141169in}{6.787186in}}%
\pgfpathlineto{\pgfqpoint{5.140582in}{6.787799in}}%
\pgfpathlineto{\pgfqpoint{5.139993in}{6.788405in}}%
\pgfpathlineto{\pgfqpoint{5.139403in}{6.789005in}}%
\pgfpathlineto{\pgfqpoint{5.138811in}{6.789599in}}%
\pgfpathlineto{\pgfqpoint{5.138218in}{6.790187in}}%
\pgfpathlineto{\pgfqpoint{5.137505in}{6.790886in}}%
\pgfpathlineto{\pgfqpoint{5.136909in}{6.791462in}}%
\pgfpathlineto{\pgfqpoint{5.136311in}{6.792034in}}%
\pgfpathlineto{\pgfqpoint{5.135712in}{6.792602in}}%
\pgfpathlineto{\pgfqpoint{5.135112in}{6.793165in}}%
\pgfpathlineto{\pgfqpoint{5.134510in}{6.793725in}}%
\pgfpathlineto{\pgfqpoint{5.133907in}{6.794282in}}%
\pgfpathlineto{\pgfqpoint{5.133303in}{6.794837in}}%
\pgfpathlineto{\pgfqpoint{5.132696in}{6.795389in}}%
\pgfpathlineto{\pgfqpoint{5.131967in}{6.796049in}}%
\pgfpathlineto{\pgfqpoint{5.131358in}{6.796598in}}%
\pgfpathlineto{\pgfqpoint{5.130747in}{6.797146in}}%
\pgfpathlineto{\pgfqpoint{5.130135in}{6.797694in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{6.798242in}}%
\pgfpathlineto{\pgfqpoint{5.128906in}{6.798791in}}%
\pgfpathlineto{\pgfqpoint{5.128289in}{6.799340in}}%
\pgfpathlineto{\pgfqpoint{5.127671in}{6.799890in}}%
\pgfpathlineto{\pgfqpoint{5.127051in}{6.800441in}}%
\pgfpathlineto{\pgfqpoint{5.126429in}{6.800993in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{6.801656in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{6.802209in}}%
\pgfpathlineto{\pgfqpoint{5.124431in}{6.802764in}}%
\pgfpathlineto{\pgfqpoint{5.123803in}{6.803319in}}%
\pgfpathlineto{\pgfqpoint{5.123173in}{6.803876in}}%
\pgfpathlineto{\pgfqpoint{5.122542in}{6.804434in}}%
\pgfpathlineto{\pgfqpoint{5.121910in}{6.804994in}}%
\pgfpathlineto{\pgfqpoint{5.121275in}{6.805555in}}%
\pgfpathlineto{\pgfqpoint{5.120639in}{6.806118in}}%
\pgfpathlineto{\pgfqpoint{5.119874in}{6.806795in}}%
\pgfpathlineto{\pgfqpoint{5.119235in}{6.807361in}}%
\pgfpathlineto{\pgfqpoint{5.118594in}{6.807929in}}%
\pgfpathlineto{\pgfqpoint{5.117951in}{6.808499in}}%
\pgfpathlineto{\pgfqpoint{5.117307in}{6.809072in}}%
\pgfpathlineto{\pgfqpoint{5.116661in}{6.809649in}}%
\pgfpathlineto{\pgfqpoint{5.116013in}{6.810230in}}%
\pgfpathlineto{\pgfqpoint{5.115364in}{6.810816in}}%
\pgfpathlineto{\pgfqpoint{5.114713in}{6.811408in}}%
\pgfpathlineto{\pgfqpoint{5.114060in}{6.812005in}}%
\pgfpathlineto{\pgfqpoint{5.113275in}{6.812732in}}%
\pgfpathlineto{\pgfqpoint{5.112618in}{6.813346in}}%
\pgfpathlineto{\pgfqpoint{5.111960in}{6.813968in}}%
\pgfpathlineto{\pgfqpoint{5.111300in}{6.814599in}}%
\pgfpathlineto{\pgfqpoint{5.110639in}{6.815238in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{6.815887in}}%
\pgfpathlineto{\pgfqpoint{5.109310in}{6.816544in}}%
\pgfpathlineto{\pgfqpoint{5.108644in}{6.817211in}}%
\pgfpathlineto{\pgfqpoint{5.107975in}{6.817888in}}%
\pgfpathlineto{\pgfqpoint{5.107170in}{6.818713in}}%
\pgfpathlineto{\pgfqpoint{5.106498in}{6.819410in}}%
\pgfpathlineto{\pgfqpoint{5.105823in}{6.820117in}}%
\pgfpathlineto{\pgfqpoint{5.105147in}{6.820831in}}%
\pgfpathlineto{\pgfqpoint{5.104469in}{6.821553in}}%
\pgfpathlineto{\pgfqpoint{5.103789in}{6.822284in}}%
\pgfpathlineto{\pgfqpoint{5.103107in}{6.823021in}}%
\pgfpathlineto{\pgfqpoint{5.102424in}{6.823766in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{6.824519in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{6.825278in}}%
\pgfpathlineto{\pgfqpoint{5.100224in}{6.826200in}}%
\pgfpathlineto{\pgfqpoint{5.099532in}{6.826977in}}%
\pgfpathlineto{\pgfqpoint{5.098839in}{6.827763in}}%
\pgfpathlineto{\pgfqpoint{5.098144in}{6.828560in}}%
\pgfpathlineto{\pgfqpoint{5.097446in}{6.829369in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{6.830192in}}%
\pgfpathlineto{\pgfqpoint{5.096046in}{6.831029in}}%
\pgfpathlineto{\pgfqpoint{5.095343in}{6.831880in}}%
\pgfpathlineto{\pgfqpoint{5.094638in}{6.832747in}}%
\pgfpathlineto{\pgfqpoint{5.093789in}{6.833807in}}%
\pgfpathlineto{\pgfqpoint{5.093080in}{6.834709in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{6.835628in}}%
\pgfpathlineto{\pgfqpoint{5.091655in}{6.836567in}}%
\pgfpathlineto{\pgfqpoint{5.090940in}{6.837524in}}%
\pgfpathlineto{\pgfqpoint{5.090222in}{6.838502in}}%
\pgfpathlineto{\pgfqpoint{5.089503in}{6.839500in}}%
\pgfpathlineto{\pgfqpoint{5.088781in}{6.840519in}}%
\pgfpathlineto{\pgfqpoint{5.088057in}{6.841559in}}%
\pgfpathlineto{\pgfqpoint{5.087331in}{6.842621in}}%
\pgfpathlineto{\pgfqpoint{5.086458in}{6.843923in}}%
\pgfpathlineto{\pgfqpoint{5.085727in}{6.845031in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{6.846161in}}%
\pgfpathlineto{\pgfqpoint{5.084260in}{6.847309in}}%
\pgfpathlineto{\pgfqpoint{5.083523in}{6.848476in}}%
\pgfpathlineto{\pgfqpoint{5.082784in}{6.849661in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{6.850861in}}%
\pgfpathlineto{\pgfqpoint{5.081299in}{6.852077in}}%
\pgfpathlineto{\pgfqpoint{5.080554in}{6.853308in}}%
\pgfpathlineto{\pgfqpoint{5.079656in}{6.854801in}}%
\pgfpathlineto{\pgfqpoint{5.078906in}{6.856059in}}%
\pgfpathlineto{\pgfqpoint{5.078153in}{6.857326in}}%
\pgfpathlineto{\pgfqpoint{5.077398in}{6.858603in}}%
\pgfpathlineto{\pgfqpoint{5.076641in}{6.859888in}}%
\pgfpathlineto{\pgfqpoint{5.075881in}{6.861180in}}%
\pgfpathlineto{\pgfqpoint{5.075119in}{6.862479in}}%
\pgfpathlineto{\pgfqpoint{5.074355in}{6.863783in}}%
\pgfpathlineto{\pgfqpoint{5.073588in}{6.865092in}}%
\pgfpathlineto{\pgfqpoint{5.072819in}{6.866405in}}%
\pgfpathlineto{\pgfqpoint{5.071894in}{6.867984in}}%
\pgfpathlineto{\pgfqpoint{5.071120in}{6.869303in}}%
\pgfpathlineto{\pgfqpoint{5.070343in}{6.870622in}}%
\pgfpathlineto{\pgfqpoint{5.069564in}{6.871944in}}%
\pgfpathlineto{\pgfqpoint{5.068783in}{6.873267in}}%
\pgfpathlineto{\pgfqpoint{5.067999in}{6.874593in}}%
\pgfpathlineto{\pgfqpoint{5.067213in}{6.875921in}}%
\pgfpathlineto{\pgfqpoint{5.066424in}{6.877252in}}%
\pgfpathlineto{\pgfqpoint{5.065633in}{6.878585in}}%
\pgfpathlineto{\pgfqpoint{5.064681in}{6.880187in}}%
\pgfpathlineto{\pgfqpoint{5.063884in}{6.881525in}}%
\pgfpathlineto{\pgfqpoint{5.063085in}{6.882864in}}%
\pgfpathlineto{\pgfqpoint{5.062283in}{6.884205in}}%
\pgfpathlineto{\pgfqpoint{5.061479in}{6.885547in}}%
\pgfpathlineto{\pgfqpoint{5.060672in}{6.886891in}}%
\pgfpathlineto{\pgfqpoint{5.059862in}{6.888235in}}%
\pgfpathlineto{\pgfqpoint{5.059050in}{6.889581in}}%
\pgfpathlineto{\pgfqpoint{5.058235in}{6.890927in}}%
\pgfpathlineto{\pgfqpoint{5.057418in}{6.892272in}}%
\pgfpathlineto{\pgfqpoint{5.056434in}{6.893882in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{6.895218in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{6.896548in}}%
\pgfpathlineto{\pgfqpoint{5.053956in}{6.897871in}}%
\pgfpathlineto{\pgfqpoint{5.053124in}{6.899186in}}%
\pgfpathlineto{\pgfqpoint{5.052290in}{6.900494in}}%
\pgfpathlineto{\pgfqpoint{5.051453in}{6.901795in}}%
\pgfpathlineto{\pgfqpoint{5.050613in}{6.903087in}}%
\pgfpathlineto{\pgfqpoint{5.049771in}{6.904372in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{6.905902in}}%
\pgfpathlineto{\pgfqpoint{5.047907in}{6.907168in}}%
\pgfpathlineto{\pgfqpoint{5.047055in}{6.908426in}}%
\pgfpathlineto{\pgfqpoint{5.046201in}{6.909677in}}%
\pgfpathlineto{\pgfqpoint{5.045343in}{6.910921in}}%
\pgfpathlineto{\pgfqpoint{5.044483in}{6.912158in}}%
\pgfpathlineto{\pgfqpoint{5.043619in}{6.913391in}}%
\pgfpathlineto{\pgfqpoint{5.042753in}{6.914618in}}%
\pgfpathlineto{\pgfqpoint{5.041883in}{6.915838in}}%
\pgfpathlineto{\pgfqpoint{5.041011in}{6.917051in}}%
\pgfpathlineto{\pgfqpoint{5.039960in}{6.918495in}}%
\pgfpathlineto{\pgfqpoint{5.039081in}{6.919689in}}%
\pgfpathlineto{\pgfqpoint{5.038199in}{6.920875in}}%
\pgfpathlineto{\pgfqpoint{5.037313in}{6.922051in}}%
\pgfpathlineto{\pgfqpoint{5.036425in}{6.923219in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{6.924379in}}%
\pgfpathlineto{\pgfqpoint{5.034638in}{6.925533in}}%
\pgfpathlineto{\pgfqpoint{5.033740in}{6.926682in}}%
\pgfpathlineto{\pgfqpoint{5.032839in}{6.927829in}}%
\pgfpathlineto{\pgfqpoint{5.031935in}{6.928975in}}%
\pgfpathlineto{\pgfqpoint{5.030845in}{6.930352in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{6.931503in}}%
\pgfpathlineto{\pgfqpoint{5.029018in}{6.932660in}}%
\pgfpathlineto{\pgfqpoint{5.028100in}{6.933824in}}%
\pgfpathlineto{\pgfqpoint{5.027178in}{6.934997in}}%
\pgfpathlineto{\pgfqpoint{5.026253in}{6.936182in}}%
\pgfpathlineto{\pgfqpoint{5.025325in}{6.937379in}}%
\pgfpathlineto{\pgfqpoint{5.024393in}{6.938591in}}%
\pgfpathlineto{\pgfqpoint{5.023458in}{6.939818in}}%
\pgfpathlineto{\pgfqpoint{5.022330in}{6.941312in}}%
\pgfpathlineto{\pgfqpoint{5.021387in}{6.942576in}}%
\pgfpathlineto{\pgfqpoint{5.020441in}{6.943859in}}%
\pgfpathlineto{\pgfqpoint{5.019490in}{6.945159in}}%
\pgfpathlineto{\pgfqpoint{5.018536in}{6.946477in}}%
\pgfpathlineto{\pgfqpoint{5.017579in}{6.947808in}}%
\pgfpathlineto{\pgfqpoint{5.016618in}{6.949153in}}%
\pgfpathlineto{\pgfqpoint{5.015653in}{6.950507in}}%
\pgfpathlineto{\pgfqpoint{5.014684in}{6.951871in}}%
\pgfpathlineto{\pgfqpoint{5.013712in}{6.953241in}}%
\pgfpathlineto{\pgfqpoint{5.012540in}{6.954894in}}%
\pgfpathlineto{\pgfqpoint{5.011560in}{6.956277in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{6.957664in}}%
\pgfpathlineto{\pgfqpoint{5.009587in}{6.959056in}}%
\pgfpathlineto{\pgfqpoint{5.008594in}{6.960451in}}%
\pgfpathlineto{\pgfqpoint{5.007598in}{6.961851in}}%
\pgfpathlineto{\pgfqpoint{5.006598in}{6.963254in}}%
\pgfpathlineto{\pgfqpoint{5.005594in}{6.964662in}}%
\pgfpathlineto{\pgfqpoint{5.004586in}{6.966073in}}%
\pgfpathlineto{\pgfqpoint{5.003370in}{6.967775in}}%
\pgfpathlineto{\pgfqpoint{5.002353in}{6.969203in}}%
\pgfpathlineto{\pgfqpoint{5.001332in}{6.970640in}}%
\pgfpathlineto{\pgfqpoint{5.000306in}{6.972090in}}%
\pgfpathlineto{\pgfqpoint{4.999277in}{6.973552in}}%
\pgfpathlineto{\pgfqpoint{4.998243in}{6.975030in}}%
\pgfpathlineto{\pgfqpoint{4.997205in}{6.976527in}}%
\pgfpathlineto{\pgfqpoint{4.996162in}{6.978047in}}%
\pgfpathlineto{\pgfqpoint{4.995115in}{6.979594in}}%
\pgfpathlineto{\pgfqpoint{4.994064in}{6.981171in}}%
\pgfpathlineto{\pgfqpoint{4.992797in}{6.983106in}}%
\pgfpathlineto{\pgfqpoint{4.991736in}{6.984755in}}%
\pgfpathlineto{\pgfqpoint{4.990670in}{6.986437in}}%
\pgfpathlineto{\pgfqpoint{4.989600in}{6.988152in}}%
\pgfpathlineto{\pgfqpoint{4.988526in}{6.989899in}}%
\pgfpathlineto{\pgfqpoint{4.987446in}{6.991680in}}%
\pgfpathlineto{\pgfqpoint{4.986363in}{6.993493in}}%
\pgfpathlineto{\pgfqpoint{4.985274in}{6.995338in}}%
\pgfpathlineto{\pgfqpoint{4.984181in}{6.997211in}}%
\pgfpathlineto{\pgfqpoint{4.982863in}{6.999493in}}%
\pgfpathlineto{\pgfqpoint{4.981759in}{7.001423in}}%
\pgfpathlineto{\pgfqpoint{4.980650in}{7.003375in}}%
\pgfpathlineto{\pgfqpoint{4.979536in}{7.005347in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{7.007336in}}%
\pgfpathlineto{\pgfqpoint{4.977294in}{7.009341in}}%
\pgfpathlineto{\pgfqpoint{4.976166in}{7.011360in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{7.013391in}}%
\pgfpathlineto{\pgfqpoint{4.973893in}{7.015431in}}%
\pgfpathlineto{\pgfqpoint{4.972749in}{7.017473in}}%
\pgfpathlineto{\pgfqpoint{4.971369in}{7.019918in}}%
\pgfpathlineto{\pgfqpoint{4.970214in}{7.021944in}}%
\pgfpathlineto{\pgfqpoint{4.969053in}{7.023956in}}%
\pgfpathlineto{\pgfqpoint{4.967886in}{7.025951in}}%
\pgfpathlineto{\pgfqpoint{4.966714in}{7.027925in}}%
\pgfpathlineto{\pgfqpoint{4.965537in}{7.029880in}}%
\pgfpathlineto{\pgfqpoint{4.964354in}{7.031814in}}%
\pgfpathlineto{\pgfqpoint{4.963166in}{7.033729in}}%
\pgfpathlineto{\pgfqpoint{4.961972in}{7.035628in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{7.037896in}}%
\pgfpathlineto{\pgfqpoint{4.959325in}{7.039785in}}%
\pgfpathlineto{\pgfqpoint{4.958112in}{7.041681in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{7.043593in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{7.045529in}}%
\pgfpathlineto{\pgfqpoint{4.954439in}{7.047498in}}%
\pgfpathlineto{\pgfqpoint{4.953203in}{7.049512in}}%
\pgfpathlineto{\pgfqpoint{4.951961in}{7.051579in}}%
\pgfpathlineto{\pgfqpoint{4.950712in}{7.053708in}}%
\pgfpathlineto{\pgfqpoint{4.949457in}{7.055907in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{7.058654in}}%
\pgfpathlineto{\pgfqpoint{4.946674in}{7.061047in}}%
\pgfpathlineto{\pgfqpoint{4.945399in}{7.063546in}}%
\pgfpathlineto{\pgfqpoint{4.944117in}{7.066162in}}%
\pgfpathlineto{\pgfqpoint{4.942829in}{7.068901in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{7.071772in}}%
\pgfpathlineto{\pgfqpoint{4.940233in}{7.074779in}}%
\pgfpathlineto{\pgfqpoint{4.938924in}{7.077927in}}%
\pgfpathlineto{\pgfqpoint{4.937609in}{7.081212in}}%
\pgfpathlineto{\pgfqpoint{4.936021in}{7.085329in}}%
\pgfpathlineto{\pgfqpoint{4.934691in}{7.088898in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{7.092579in}}%
\pgfpathlineto{\pgfqpoint{4.932008in}{7.096365in}}%
\pgfpathlineto{\pgfqpoint{4.930656in}{7.100240in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{7.104192in}}%
\pgfpathlineto{\pgfqpoint{4.927930in}{7.108207in}}%
\pgfpathlineto{\pgfqpoint{4.926556in}{7.112272in}}%
\pgfpathlineto{\pgfqpoint{4.925174in}{7.116374in}}%
\pgfpathlineto{\pgfqpoint{4.923785in}{7.120502in}}%
\pgfpathlineto{\pgfqpoint{4.922107in}{7.125472in}}%
\pgfpathlineto{\pgfqpoint{4.920701in}{7.129610in}}%
\pgfpathlineto{\pgfqpoint{4.919286in}{7.133733in}}%
\pgfpathlineto{\pgfqpoint{4.917864in}{7.137829in}}%
\pgfpathlineto{\pgfqpoint{4.916433in}{7.141890in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.145914in}}%
\pgfpathlineto{\pgfqpoint{4.913547in}{7.149897in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{7.153834in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{7.157721in}}%
\pgfpathlineto{\pgfqpoint{4.908860in}{7.162312in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{7.166075in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{7.169783in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{7.173441in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{7.177060in}}%
\pgfpathlineto{\pgfqpoint{4.901357in}{7.180653in}}%
\pgfpathlineto{\pgfqpoint{4.899829in}{7.184233in}}%
\pgfpathlineto{\pgfqpoint{4.898292in}{7.187810in}}%
\pgfpathlineto{\pgfqpoint{4.896745in}{7.191396in}}%
\pgfpathlineto{\pgfqpoint{4.895189in}{7.195000in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{7.199367in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{7.203053in}}%
\pgfpathlineto{\pgfqpoint{4.890143in}{7.206795in}}%
\pgfpathlineto{\pgfqpoint{4.888545in}{7.210604in}}%
\pgfpathlineto{\pgfqpoint{4.886937in}{7.214488in}}%
\pgfpathlineto{\pgfqpoint{4.885318in}{7.218459in}}%
\pgfpathlineto{\pgfqpoint{4.883689in}{7.222524in}}%
\pgfpathlineto{\pgfqpoint{4.882050in}{7.226693in}}%
\pgfpathlineto{\pgfqpoint{4.880399in}{7.230973in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{7.236261in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{7.240798in}}%
\pgfpathlineto{\pgfqpoint{4.875044in}{7.245451in}}%
\pgfpathlineto{\pgfqpoint{4.873347in}{7.250216in}}%
\pgfpathlineto{\pgfqpoint{4.871638in}{7.255089in}}%
\pgfpathlineto{\pgfqpoint{4.869918in}{7.260072in}}%
\pgfpathlineto{\pgfqpoint{4.868186in}{7.265170in}}%
\pgfpathlineto{\pgfqpoint{4.866441in}{7.270390in}}%
\pgfpathlineto{\pgfqpoint{4.864685in}{7.275734in}}%
\pgfpathlineto{\pgfqpoint{4.862916in}{7.281195in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{7.287893in}}%
\pgfpathlineto{\pgfqpoint{4.858980in}{7.293589in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{7.299380in}}%
\pgfpathlineto{\pgfqpoint{4.855348in}{7.305253in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{7.311191in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.317175in}}%
\pgfpathlineto{\pgfqpoint{4.849799in}{7.323187in}}%
\pgfpathlineto{\pgfqpoint{4.847922in}{7.329211in}}%
\pgfpathlineto{\pgfqpoint{4.846031in}{7.335234in}}%
\pgfpathlineto{\pgfqpoint{4.843743in}{7.342447in}}%
\pgfpathlineto{\pgfqpoint{4.841820in}{7.348434in}}%
\pgfpathlineto{\pgfqpoint{4.839882in}{7.354393in}}%
\pgfpathlineto{\pgfqpoint{4.837929in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.366206in}}%
\pgfpathlineto{\pgfqpoint{4.833977in}{7.372057in}}%
\pgfpathlineto{\pgfqpoint{4.831977in}{7.377879in}}%
\pgfpathlineto{\pgfqpoint{4.829961in}{7.383675in}}%
\pgfpathlineto{\pgfqpoint{4.827930in}{7.389448in}}%
\pgfpathlineto{\pgfqpoint{4.825881in}{7.395195in}}%
\pgfpathlineto{\pgfqpoint{4.823401in}{7.402058in}}%
\pgfpathlineto{\pgfqpoint{4.821315in}{7.407743in}}%
\pgfpathlineto{\pgfqpoint{4.819211in}{7.413385in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{7.418977in}}%
\pgfpathlineto{\pgfqpoint{4.814951in}{7.424522in}}%
\pgfpathlineto{\pgfqpoint{4.812794in}{7.430034in}}%
\pgfpathlineto{\pgfqpoint{4.810618in}{7.435532in}}%
\pgfpathlineto{\pgfqpoint{4.808422in}{7.441028in}}%
\pgfpathlineto{\pgfqpoint{4.806208in}{7.446537in}}%
\pgfpathlineto{\pgfqpoint{4.803524in}{7.453198in}}%
\pgfpathlineto{\pgfqpoint{4.801266in}{7.458823in}}%
\pgfpathlineto{\pgfqpoint{4.798987in}{7.464545in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{7.470393in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.476393in}}%
\pgfpathlineto{\pgfqpoint{4.792025in}{7.482572in}}%
\pgfpathlineto{\pgfqpoint{4.789660in}{7.488956in}}%
\pgfpathlineto{\pgfqpoint{4.787273in}{7.495564in}}%
\pgfpathlineto{\pgfqpoint{4.784863in}{7.502417in}}%
\pgfpathlineto{\pgfqpoint{4.782430in}{7.509527in}}%
\pgfpathlineto{\pgfqpoint{4.781450in}{7.512442in}}%
\pgfpathlineto{\pgfqpoint{4.781450in}{7.512442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.950592in}{6.575834in}}{\pgfqpoint{5.472082in}{7.505604in}}{%
\pgfpathmoveto{\pgfqpoint{4.950592in}{7.418629in}}%
\pgfpathlineto{\pgfqpoint{4.950592in}{7.505604in}}%
\pgfpathlineto{\pgfqpoint{4.952060in}{7.501346in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{7.497099in}}%
\pgfpathlineto{\pgfqpoint{4.954489in}{7.494275in}}%
\pgfpathlineto{\pgfqpoint{4.955935in}{7.490057in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{7.487258in}}%
\pgfpathlineto{\pgfqpoint{4.958326in}{7.483086in}}%
\pgfpathlineto{\pgfqpoint{4.959750in}{7.478947in}}%
\pgfpathlineto{\pgfqpoint{4.960695in}{7.476209in}}%
\pgfpathlineto{\pgfqpoint{4.962106in}{7.472139in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{7.469451in}}%
\pgfpathlineto{\pgfqpoint{4.964440in}{7.465462in}}%
\pgfpathlineto{\pgfqpoint{4.965830in}{7.461526in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{7.458934in}}%
\pgfpathlineto{\pgfqpoint{4.968129in}{7.455097in}}%
\pgfpathlineto{\pgfqpoint{4.969043in}{7.452575in}}%
\pgfpathlineto{\pgfqpoint{4.970408in}{7.448848in}}%
\pgfpathlineto{\pgfqpoint{4.971765in}{7.445190in}}%
\pgfpathlineto{\pgfqpoint{4.972666in}{7.442788in}}%
\pgfpathlineto{\pgfqpoint{4.974012in}{7.439240in}}%
\pgfpathlineto{\pgfqpoint{4.974904in}{7.436908in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{7.433459in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{7.430065in}}%
\pgfpathlineto{\pgfqpoint{4.978445in}{7.427831in}}%
\pgfpathlineto{\pgfqpoint{4.979759in}{7.424520in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{7.422339in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{7.419102in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{7.415904in}}%
\pgfpathlineto{\pgfqpoint{4.984093in}{7.413791in}}%
\pgfpathlineto{\pgfqpoint{4.985379in}{7.410650in}}%
\pgfpathlineto{\pgfqpoint{4.986232in}{7.408571in}}%
\pgfpathlineto{\pgfqpoint{4.987507in}{7.405475in}}%
\pgfpathlineto{\pgfqpoint{4.988775in}{7.402398in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{7.400354in}}%
\pgfpathlineto{\pgfqpoint{4.990875in}{7.397298in}}%
\pgfpathlineto{\pgfqpoint{4.991710in}{7.395266in}}%
\pgfpathlineto{\pgfqpoint{4.992958in}{7.392222in}}%
\pgfpathlineto{\pgfqpoint{4.994199in}{7.389183in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{7.387158in}}%
\pgfpathlineto{\pgfqpoint{4.996254in}{7.384123in}}%
\pgfpathlineto{\pgfqpoint{4.997071in}{7.382102in}}%
\pgfpathlineto{\pgfqpoint{4.998292in}{7.379073in}}%
\pgfpathlineto{\pgfqpoint{4.999508in}{7.376048in}}%
\pgfpathlineto{\pgfqpoint{5.000315in}{7.374035in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{7.371019in}}%
\pgfpathlineto{\pgfqpoint{5.002720in}{7.368009in}}%
\pgfpathlineto{\pgfqpoint{5.003516in}{7.366006in}}%
\pgfpathlineto{\pgfqpoint{5.004707in}{7.363007in}}%
\pgfpathlineto{\pgfqpoint{5.005497in}{7.361012in}}%
\pgfpathlineto{\pgfqpoint{5.006678in}{7.358026in}}%
\pgfpathlineto{\pgfqpoint{5.007854in}{7.355046in}}%
\pgfpathlineto{\pgfqpoint{5.008634in}{7.353064in}}%
\pgfpathlineto{\pgfqpoint{5.009800in}{7.350096in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{7.348120in}}%
\pgfpathlineto{\pgfqpoint{5.011732in}{7.345162in}}%
\pgfpathlineto{\pgfqpoint{5.012884in}{7.342207in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{7.340238in}}%
\pgfpathlineto{\pgfqpoint{5.014793in}{7.337286in}}%
\pgfpathlineto{\pgfqpoint{5.015552in}{7.335318in}}%
\pgfpathlineto{\pgfqpoint{5.016687in}{7.332365in}}%
\pgfpathlineto{\pgfqpoint{5.017817in}{7.329414in}}%
\pgfpathlineto{\pgfqpoint{5.018567in}{7.327447in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{7.324499in}}%
\pgfpathlineto{\pgfqpoint{5.020433in}{7.322536in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{7.319595in}}%
\pgfpathlineto{\pgfqpoint{5.022654in}{7.316665in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{7.314719in}}%
\pgfpathlineto{\pgfqpoint{5.024490in}{7.311814in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{7.309889in}}%
\pgfpathlineto{\pgfqpoint{5.026313in}{7.307019in}}%
\pgfpathlineto{\pgfqpoint{5.027400in}{7.304173in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{7.302290in}}%
\pgfpathlineto{\pgfqpoint{5.029202in}{7.299488in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{7.297636in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{7.294882in}}%
\pgfpathlineto{\pgfqpoint{5.032058in}{7.292159in}}%
\pgfpathlineto{\pgfqpoint{5.032767in}{7.290360in}}%
\pgfpathlineto{\pgfqpoint{5.033827in}{7.287686in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{7.285920in}}%
\pgfpathlineto{\pgfqpoint{5.035583in}{7.283295in}}%
\pgfpathlineto{\pgfqpoint{5.036631in}{7.280699in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{7.278984in}}%
\pgfpathlineto{\pgfqpoint{5.038368in}{7.276434in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{7.274749in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{7.272243in}}%
\pgfpathlineto{\pgfqpoint{5.041123in}{7.269762in}}%
\pgfpathlineto{\pgfqpoint{5.041807in}{7.268121in}}%
\pgfpathlineto{\pgfqpoint{5.042829in}{7.265679in}}%
\pgfpathlineto{\pgfqpoint{5.043847in}{7.263259in}}%
\pgfpathlineto{\pgfqpoint{5.044524in}{7.261657in}}%
\pgfpathlineto{\pgfqpoint{5.045535in}{7.259272in}}%
\pgfpathlineto{\pgfqpoint{5.046207in}{7.257694in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{7.255342in}}%
\pgfpathlineto{\pgfqpoint{5.048213in}{7.253010in}}%
\pgfpathlineto{\pgfqpoint{5.048878in}{7.251465in}}%
\pgfpathlineto{\pgfqpoint{5.049872in}{7.249165in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{7.247642in}}%
\pgfpathlineto{\pgfqpoint{5.051520in}{7.245372in}}%
\pgfpathlineto{\pgfqpoint{5.052504in}{7.243122in}}%
\pgfpathlineto{\pgfqpoint{5.053158in}{7.241633in}}%
\pgfpathlineto{\pgfqpoint{5.054135in}{7.239415in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{7.237946in}}%
\pgfpathlineto{\pgfqpoint{5.055755in}{7.235756in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{7.233584in}}%
\pgfpathlineto{\pgfqpoint{5.057366in}{7.232144in}}%
\pgfpathlineto{\pgfqpoint{5.058327in}{7.229997in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{7.228574in}}%
\pgfpathlineto{\pgfqpoint{5.059921in}{7.226450in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{7.224339in}}%
\pgfpathlineto{\pgfqpoint{5.061504in}{7.222939in}}%
\pgfpathlineto{\pgfqpoint{5.062450in}{7.220849in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{7.219462in}}%
\pgfpathlineto{\pgfqpoint{5.064018in}{7.217392in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{7.215333in}}%
\pgfpathlineto{\pgfqpoint{5.065576in}{7.213967in}}%
\pgfpathlineto{\pgfqpoint{5.066507in}{7.211927in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{7.210572in}}%
\pgfpathlineto{\pgfqpoint{5.068049in}{7.208548in}}%
\pgfpathlineto{\pgfqpoint{5.068971in}{7.206535in}}%
\pgfpathlineto{\pgfqpoint{5.069583in}{7.205199in}}%
\pgfpathlineto{\pgfqpoint{5.070499in}{7.203207in}}%
\pgfpathlineto{\pgfqpoint{5.071107in}{7.201886in}}%
\pgfpathlineto{\pgfqpoint{5.072017in}{7.199918in}}%
\pgfpathlineto{\pgfqpoint{5.072924in}{7.197965in}}%
\pgfpathlineto{\pgfqpoint{5.073527in}{7.196673in}}%
\pgfpathlineto{\pgfqpoint{5.074428in}{7.194748in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{7.193474in}}%
\pgfpathlineto{\pgfqpoint{5.075924in}{7.191578in}}%
\pgfpathlineto{\pgfqpoint{5.076816in}{7.189700in}}%
\pgfpathlineto{\pgfqpoint{5.077410in}{7.188459in}}%
\pgfpathlineto{\pgfqpoint{5.078298in}{7.186615in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{7.184794in}}%
\pgfpathlineto{\pgfqpoint{5.079770in}{7.183594in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{7.181814in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{7.180641in}}%
\pgfpathlineto{\pgfqpoint{5.082108in}{7.178904in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{7.177192in}}%
\pgfpathlineto{\pgfqpoint{5.083559in}{7.176065in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{7.174396in}}%
\pgfpathlineto{\pgfqpoint{5.085001in}{7.173297in}}%
\pgfpathlineto{\pgfqpoint{5.085862in}{7.171669in}}%
\pgfpathlineto{\pgfqpoint{5.086720in}{7.170064in}}%
\pgfpathlineto{\pgfqpoint{5.087291in}{7.169006in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{7.167436in}}%
\pgfpathlineto{\pgfqpoint{5.088712in}{7.166399in}}%
\pgfpathlineto{\pgfqpoint{5.089560in}{7.164860in}}%
\pgfpathlineto{\pgfqpoint{5.090406in}{7.163337in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.162331in}}%
\pgfpathlineto{\pgfqpoint{5.091809in}{7.160834in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{7.159843in}}%
\pgfpathlineto{\pgfqpoint{5.093205in}{7.158365in}}%
\pgfpathlineto{\pgfqpoint{5.094039in}{7.156897in}}%
\pgfpathlineto{\pgfqpoint{5.094593in}{7.155922in}}%
\pgfpathlineto{\pgfqpoint{5.095422in}{7.154464in}}%
\pgfpathlineto{\pgfqpoint{5.095973in}{7.153494in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{7.152039in}}%
\pgfpathlineto{\pgfqpoint{5.097620in}{7.150584in}}%
\pgfpathlineto{\pgfqpoint{5.098166in}{7.149611in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{7.148146in}}%
\pgfpathlineto{\pgfqpoint{5.099527in}{7.147165in}}%
\pgfpathlineto{\pgfqpoint{5.100340in}{7.145687in}}%
\pgfpathlineto{\pgfqpoint{5.101150in}{7.144198in}}%
\pgfpathlineto{\pgfqpoint{5.101689in}{7.143200in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{7.141693in}}%
\pgfpathlineto{\pgfqpoint{5.103031in}{7.140682in}}%
\pgfpathlineto{\pgfqpoint{5.103833in}{7.139155in}}%
\pgfpathlineto{\pgfqpoint{5.104632in}{7.137617in}}%
\pgfpathlineto{\pgfqpoint{5.105163in}{7.136585in}}%
\pgfpathlineto{\pgfqpoint{5.105958in}{7.135027in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{7.133983in}}%
\pgfpathlineto{\pgfqpoint{5.107278in}{7.132406in}}%
\pgfpathlineto{\pgfqpoint{5.108066in}{7.130818in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{7.129753in}}%
\pgfpathlineto{\pgfqpoint{5.109374in}{7.128147in}}%
\pgfpathlineto{\pgfqpoint{5.109896in}{7.127071in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{7.125447in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{7.123814in}}%
\pgfpathlineto{\pgfqpoint{5.111971in}{7.122719in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{7.121069in}}%
\pgfpathlineto{\pgfqpoint{5.113516in}{7.119410in}}%
\pgfpathlineto{\pgfqpoint{5.114029in}{7.118300in}}%
\pgfpathlineto{\pgfqpoint{5.114796in}{7.116630in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{7.115513in}}%
\pgfpathlineto{\pgfqpoint{5.116070in}{7.113836in}}%
\pgfpathlineto{\pgfqpoint{5.116832in}{7.112156in}}%
\pgfpathlineto{\pgfqpoint{5.117338in}{7.111035in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{7.109355in}}%
\pgfpathlineto{\pgfqpoint{5.118599in}{7.108236in}}%
\pgfpathlineto{\pgfqpoint{5.119353in}{7.106559in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{7.104886in}}%
\pgfpathlineto{\pgfqpoint{5.120604in}{7.103773in}}%
\pgfpathlineto{\pgfqpoint{5.121352in}{7.102109in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{7.101003in}}%
\pgfpathlineto{\pgfqpoint{5.122593in}{7.099350in}}%
\pgfpathlineto{\pgfqpoint{5.123335in}{7.097705in}}%
\pgfpathlineto{\pgfqpoint{5.123828in}{7.096614in}}%
\pgfpathlineto{\pgfqpoint{5.124566in}{7.094985in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{7.093905in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{7.092296in}}%
\pgfpathlineto{\pgfqpoint{5.126524in}{7.090700in}}%
\pgfpathlineto{\pgfqpoint{5.127011in}{7.089643in}}%
\pgfpathlineto{\pgfqpoint{5.127740in}{7.088072in}}%
\pgfpathlineto{\pgfqpoint{5.128225in}{7.087033in}}%
\pgfpathlineto{\pgfqpoint{5.128950in}{7.085488in}}%
\pgfpathlineto{\pgfqpoint{5.129673in}{7.083961in}}%
\pgfpathlineto{\pgfqpoint{5.130154in}{7.082953in}}%
\pgfpathlineto{\pgfqpoint{5.130874in}{7.081457in}}%
\pgfpathlineto{\pgfqpoint{5.131353in}{7.080471in}}%
\pgfpathlineto{\pgfqpoint{5.132069in}{7.079008in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{7.077567in}}%
\pgfpathlineto{\pgfqpoint{5.133259in}{7.076618in}}%
\pgfpathlineto{\pgfqpoint{5.133970in}{7.075212in}}%
\pgfpathlineto{\pgfqpoint{5.134443in}{7.074288in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{7.072919in}}%
\pgfpathlineto{\pgfqpoint{5.135856in}{7.071571in}}%
\pgfpathlineto{\pgfqpoint{5.136326in}{7.070684in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{7.069371in}}%
\pgfpathlineto{\pgfqpoint{5.137495in}{7.068507in}}%
\pgfpathlineto{\pgfqpoint{5.138194in}{7.067227in}}%
\pgfpathlineto{\pgfqpoint{5.138892in}{7.065965in}}%
\pgfpathlineto{\pgfqpoint{5.139355in}{7.065133in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{7.063899in}}%
\pgfpathlineto{\pgfqpoint{5.140741in}{7.062679in}}%
\pgfpathlineto{\pgfqpoint{5.141202in}{7.061873in}}%
\pgfpathlineto{\pgfqpoint{5.141891in}{7.060675in}}%
\pgfpathlineto{\pgfqpoint{5.142349in}{7.059883in}}%
\pgfpathlineto{\pgfqpoint{5.143035in}{7.058702in}}%
\pgfpathlineto{\pgfqpoint{5.143719in}{7.057531in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{7.056755in}}%
\pgfpathlineto{\pgfqpoint{5.144854in}{7.055598in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{7.054830in}}%
\pgfpathlineto{\pgfqpoint{5.145985in}{7.053683in}}%
\pgfpathlineto{\pgfqpoint{5.146661in}{7.052543in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{7.051785in}}%
\pgfpathlineto{\pgfqpoint{5.147784in}{7.050653in}}%
\pgfpathlineto{\pgfqpoint{5.148231in}{7.049900in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{7.048775in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{7.047652in}}%
\pgfpathlineto{\pgfqpoint{5.150014in}{7.046906in}}%
\pgfpathlineto{\pgfqpoint{5.150679in}{7.045788in}}%
\pgfpathlineto{\pgfqpoint{5.151122in}{7.045045in}}%
\pgfpathlineto{\pgfqpoint{5.151784in}{7.043931in}}%
\pgfpathlineto{\pgfqpoint{5.152445in}{7.042820in}}%
\pgfpathlineto{\pgfqpoint{5.152884in}{7.042080in}}%
\pgfpathlineto{\pgfqpoint{5.153542in}{7.040972in}}%
\pgfpathlineto{\pgfqpoint{5.153979in}{7.040234in}}%
\pgfpathlineto{\pgfqpoint{5.154634in}{7.039129in}}%
\pgfpathlineto{\pgfqpoint{5.155287in}{7.038026in}}%
\pgfpathlineto{\pgfqpoint{5.155722in}{7.037291in}}%
\pgfpathlineto{\pgfqpoint{5.156372in}{7.036190in}}%
\pgfpathlineto{\pgfqpoint{5.156804in}{7.035457in}}%
\pgfpathlineto{\pgfqpoint{5.157452in}{7.034358in}}%
\pgfpathlineto{\pgfqpoint{5.158098in}{7.033261in}}%
\pgfpathlineto{\pgfqpoint{5.158528in}{7.032530in}}%
\pgfpathlineto{\pgfqpoint{5.159171in}{7.031435in}}%
\pgfpathlineto{\pgfqpoint{5.159598in}{7.030705in}}%
\pgfpathlineto{\pgfqpoint{5.160239in}{7.029611in}}%
\pgfpathlineto{\pgfqpoint{5.160878in}{7.028519in}}%
\pgfpathlineto{\pgfqpoint{5.161302in}{7.027791in}}%
\pgfpathlineto{\pgfqpoint{5.161939in}{7.026700in}}%
\pgfpathlineto{\pgfqpoint{5.162362in}{7.025974in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{7.024886in}}%
\pgfpathlineto{\pgfqpoint{5.163627in}{7.023800in}}%
\pgfpathlineto{\pgfqpoint{5.164047in}{7.023078in}}%
\pgfpathlineto{\pgfqpoint{5.164676in}{7.021995in}}%
\pgfpathlineto{\pgfqpoint{5.165304in}{7.020914in}}%
\pgfpathlineto{\pgfqpoint{5.165721in}{7.020194in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{7.019116in}}%
\pgfpathlineto{\pgfqpoint{5.166762in}{7.018399in}}%
\pgfpathlineto{\pgfqpoint{5.167385in}{7.017324in}}%
\pgfpathlineto{\pgfqpoint{5.168005in}{7.016252in}}%
\pgfpathlineto{\pgfqpoint{5.168418in}{7.015538in}}%
\pgfpathlineto{\pgfqpoint{5.169037in}{7.014470in}}%
\pgfpathlineto{\pgfqpoint{5.169448in}{7.013759in}}%
\pgfpathlineto{\pgfqpoint{5.170064in}{7.012695in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{7.011635in}}%
\pgfpathlineto{\pgfqpoint{5.171087in}{7.010929in}}%
\pgfpathlineto{\pgfqpoint{5.171699in}{7.009873in}}%
\pgfpathlineto{\pgfqpoint{5.172106in}{7.009170in}}%
\pgfpathlineto{\pgfqpoint{5.172715in}{7.008118in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{7.007069in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{7.006370in}}%
\pgfpathlineto{\pgfqpoint{5.174333in}{7.005324in}}%
\pgfpathlineto{\pgfqpoint{5.174736in}{7.004627in}}%
\pgfpathlineto{\pgfqpoint{5.175339in}{7.003583in}}%
\pgfpathlineto{\pgfqpoint{5.175940in}{7.002542in}}%
\pgfpathlineto{\pgfqpoint{5.176340in}{7.001849in}}%
\pgfpathlineto{\pgfqpoint{5.176940in}{7.000812in}}%
\pgfpathlineto{\pgfqpoint{5.177338in}{7.000122in}}%
\pgfpathlineto{\pgfqpoint{5.177935in}{6.999090in}}%
\pgfpathlineto{\pgfqpoint{5.178530in}{6.998062in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{6.997378in}}%
\pgfpathlineto{\pgfqpoint{5.179519in}{6.996357in}}%
\pgfpathlineto{\pgfqpoint{5.179914in}{6.995679in}}%
\pgfpathlineto{\pgfqpoint{5.180505in}{6.994666in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{6.993658in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{6.992990in}}%
\pgfpathlineto{\pgfqpoint{5.182073in}{6.991992in}}%
\pgfpathlineto{\pgfqpoint{5.182464in}{6.991330in}}%
\pgfpathlineto{\pgfqpoint{5.183049in}{6.990342in}}%
\pgfpathlineto{\pgfqpoint{5.183632in}{6.989361in}}%
\pgfpathlineto{\pgfqpoint{5.184020in}{6.988712in}}%
\pgfpathlineto{\pgfqpoint{5.184601in}{6.987744in}}%
\pgfpathlineto{\pgfqpoint{5.184988in}{6.987104in}}%
\pgfpathlineto{\pgfqpoint{5.185567in}{6.986150in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{6.985206in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{6.984582in}}%
\pgfpathlineto{\pgfqpoint{5.187104in}{6.983653in}}%
\pgfpathlineto{\pgfqpoint{5.187678in}{6.982736in}}%
\pgfpathlineto{\pgfqpoint{5.188060in}{6.982130in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{6.981230in}}%
\pgfpathlineto{\pgfqpoint{5.189013in}{6.980637in}}%
\pgfpathlineto{\pgfqpoint{5.189582in}{6.979757in}}%
\pgfpathlineto{\pgfqpoint{5.190151in}{6.978890in}}%
\pgfpathlineto{\pgfqpoint{5.190529in}{6.978319in}}%
\pgfpathlineto{\pgfqpoint{5.191095in}{6.977474in}}%
\pgfpathlineto{\pgfqpoint{5.191472in}{6.976918in}}%
\pgfpathlineto{\pgfqpoint{5.192036in}{6.976096in}}%
\pgfpathlineto{\pgfqpoint{5.192599in}{6.975289in}}%
\pgfpathlineto{\pgfqpoint{5.192974in}{6.974760in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{6.973978in}}%
\pgfpathlineto{\pgfqpoint{5.193908in}{6.973466in}}%
\pgfpathlineto{\pgfqpoint{5.194467in}{6.972709in}}%
\pgfpathlineto{\pgfqpoint{5.195024in}{6.971968in}}%
\pgfpathlineto{\pgfqpoint{5.195395in}{6.971483in}}%
\pgfpathlineto{\pgfqpoint{5.195951in}{6.970766in}}%
\pgfpathlineto{\pgfqpoint{5.196320in}{6.970297in}}%
\pgfpathlineto{\pgfqpoint{5.196874in}{6.969604in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{6.968925in}}%
\pgfpathlineto{\pgfqpoint{5.197793in}{6.968480in}}%
\pgfpathlineto{\pgfqpoint{5.198344in}{6.967823in}}%
\pgfpathlineto{\pgfqpoint{5.198710in}{6.967391in}}%
\pgfpathlineto{\pgfqpoint{5.199258in}{6.966754in}}%
\pgfpathlineto{\pgfqpoint{5.199805in}{6.966127in}}%
\pgfpathlineto{\pgfqpoint{5.200169in}{6.965714in}}%
\pgfpathlineto{\pgfqpoint{5.200714in}{6.965103in}}%
\pgfpathlineto{\pgfqpoint{5.201077in}{6.964701in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{6.964104in}}%
\pgfpathlineto{\pgfqpoint{5.202162in}{6.963514in}}%
\pgfpathlineto{\pgfqpoint{5.202522in}{6.963125in}}%
\pgfpathlineto{\pgfqpoint{5.203062in}{6.962547in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{6.962165in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{6.961596in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{6.961033in}}%
\pgfpathlineto{\pgfqpoint{5.204854in}{6.960660in}}%
\pgfpathlineto{\pgfqpoint{5.205389in}{6.960104in}}%
\pgfpathlineto{\pgfqpoint{5.205745in}{6.959735in}}%
\pgfpathlineto{\pgfqpoint{5.206278in}{6.959186in}}%
\pgfpathlineto{\pgfqpoint{5.206810in}{6.958639in}}%
\pgfpathlineto{\pgfqpoint{5.207164in}{6.958277in}}%
\pgfpathlineto{\pgfqpoint{5.207694in}{6.957734in}}%
\pgfpathlineto{\pgfqpoint{5.208223in}{6.957193in}}%
\pgfpathlineto{\pgfqpoint{5.208575in}{6.956834in}}%
\pgfpathlineto{\pgfqpoint{5.209102in}{6.956295in}}%
\pgfpathlineto{\pgfqpoint{5.209453in}{6.955936in}}%
\pgfpathlineto{\pgfqpoint{5.209978in}{6.955397in}}%
\pgfpathlineto{\pgfqpoint{5.210502in}{6.954859in}}%
\pgfpathlineto{\pgfqpoint{5.210851in}{6.954500in}}%
\pgfpathlineto{\pgfqpoint{5.211373in}{6.953960in}}%
\pgfpathlineto{\pgfqpoint{5.211721in}{6.953600in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{6.953059in}}%
\pgfpathlineto{\pgfqpoint{5.212761in}{6.952516in}}%
\pgfpathlineto{\pgfqpoint{5.213107in}{6.952154in}}%
\pgfpathlineto{\pgfqpoint{5.213624in}{6.951608in}}%
\pgfpathlineto{\pgfqpoint{5.213969in}{6.951243in}}%
\pgfpathlineto{\pgfqpoint{5.214485in}{6.950693in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{6.950142in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{6.949773in}}%
\pgfpathlineto{\pgfqpoint{5.215856in}{6.949217in}}%
\pgfpathlineto{\pgfqpoint{5.216197in}{6.948845in}}%
\pgfpathlineto{\pgfqpoint{5.216708in}{6.948284in}}%
\pgfpathlineto{\pgfqpoint{5.217219in}{6.947721in}}%
\pgfpathlineto{\pgfqpoint{5.217558in}{6.947344in}}%
\pgfpathlineto{\pgfqpoint{5.218067in}{6.946776in}}%
\pgfpathlineto{\pgfqpoint{5.218406in}{6.946395in}}%
\pgfpathlineto{\pgfqpoint{5.218913in}{6.945822in}}%
\pgfpathlineto{\pgfqpoint{5.219418in}{6.945247in}}%
\pgfpathlineto{\pgfqpoint{5.219755in}{6.944861in}}%
\pgfpathlineto{\pgfqpoint{5.220259in}{6.944280in}}%
\pgfpathlineto{\pgfqpoint{5.220595in}{6.943892in}}%
\pgfpathlineto{\pgfqpoint{5.221097in}{6.943307in}}%
\pgfpathlineto{\pgfqpoint{5.221599in}{6.942720in}}%
\pgfpathlineto{\pgfqpoint{5.221933in}{6.942327in}}%
\pgfpathlineto{\pgfqpoint{5.222433in}{6.941735in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{6.941340in}}%
\pgfpathlineto{\pgfqpoint{5.223263in}{6.940745in}}%
\pgfpathlineto{\pgfqpoint{5.223761in}{6.940147in}}%
\pgfpathlineto{\pgfqpoint{5.224092in}{6.939748in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{6.939146in}}%
\pgfpathlineto{\pgfqpoint{5.224917in}{6.938744in}}%
\pgfpathlineto{\pgfqpoint{5.225411in}{6.938138in}}%
\pgfpathlineto{\pgfqpoint{5.225904in}{6.937530in}}%
\pgfpathlineto{\pgfqpoint{5.226232in}{6.937123in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{6.936511in}}%
\pgfpathlineto{\pgfqpoint{5.227214in}{6.935896in}}%
\pgfpathlineto{\pgfqpoint{5.227540in}{6.935485in}}%
\pgfpathlineto{\pgfqpoint{5.228029in}{6.934867in}}%
\pgfpathlineto{\pgfqpoint{5.228355in}{6.934454in}}%
\pgfpathlineto{\pgfqpoint{5.228842in}{6.933832in}}%
\pgfpathlineto{\pgfqpoint{5.229328in}{6.933209in}}%
\pgfpathlineto{\pgfqpoint{5.229652in}{6.932792in}}%
\pgfpathlineto{\pgfqpoint{5.230137in}{6.932166in}}%
\pgfpathlineto{\pgfqpoint{5.230459in}{6.931748in}}%
\pgfpathlineto{\pgfqpoint{5.230943in}{6.931118in}}%
\pgfpathlineto{\pgfqpoint{5.231425in}{6.930486in}}%
\pgfpathlineto{\pgfqpoint{5.231746in}{6.930064in}}%
\pgfpathlineto{\pgfqpoint{5.232227in}{6.929429in}}%
\pgfpathlineto{\pgfqpoint{5.232547in}{6.929004in}}%
\pgfpathlineto{\pgfqpoint{5.233026in}{6.928364in}}%
\pgfpathlineto{\pgfqpoint{5.233504in}{6.927722in}}%
\pgfpathlineto{\pgfqpoint{5.233822in}{6.927292in}}%
\pgfpathlineto{\pgfqpoint{5.234299in}{6.926646in}}%
\pgfpathlineto{\pgfqpoint{5.234617in}{6.926213in}}%
\pgfpathlineto{\pgfqpoint{5.235092in}{6.925561in}}%
\pgfpathlineto{\pgfqpoint{5.235566in}{6.924906in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{6.924467in}}%
\pgfpathlineto{\pgfqpoint{5.236355in}{6.923806in}}%
\pgfpathlineto{\pgfqpoint{5.236670in}{6.923363in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{6.922696in}}%
\pgfpathlineto{\pgfqpoint{5.237612in}{6.922025in}}%
\pgfpathlineto{\pgfqpoint{5.237925in}{6.921576in}}%
\pgfpathlineto{\pgfqpoint{5.238394in}{6.920898in}}%
\pgfpathlineto{\pgfqpoint{5.238706in}{6.920445in}}%
\pgfpathlineto{\pgfqpoint{5.239174in}{6.919761in}}%
\pgfpathlineto{\pgfqpoint{5.239640in}{6.919073in}}%
\pgfpathlineto{\pgfqpoint{5.239951in}{6.918612in}}%
\pgfpathlineto{\pgfqpoint{5.240416in}{6.917917in}}%
\pgfpathlineto{\pgfqpoint{5.240726in}{6.917452in}}%
\pgfpathlineto{\pgfqpoint{5.241190in}{6.916750in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{6.916045in}}%
\pgfpathlineto{\pgfqpoint{5.241961in}{6.915573in}}%
\pgfpathlineto{\pgfqpoint{5.242423in}{6.914861in}}%
\pgfpathlineto{\pgfqpoint{5.242730in}{6.914385in}}%
\pgfpathlineto{\pgfqpoint{5.243190in}{6.913668in}}%
\pgfpathlineto{\pgfqpoint{5.243650in}{6.912948in}}%
\pgfpathlineto{\pgfqpoint{5.243956in}{6.912467in}}%
\pgfpathlineto{\pgfqpoint{5.244413in}{6.911743in}}%
\pgfpathlineto{\pgfqpoint{5.244871in}{6.911017in}}%
\pgfpathlineto{\pgfqpoint{5.245175in}{6.910532in}}%
\pgfpathlineto{\pgfqpoint{5.245631in}{6.909803in}}%
\pgfpathlineto{\pgfqpoint{5.245934in}{6.909316in}}%
\pgfpathlineto{\pgfqpoint{5.246388in}{6.908585in}}%
\pgfpathlineto{\pgfqpoint{5.246842in}{6.907853in}}%
\pgfpathlineto{\pgfqpoint{5.247144in}{6.907364in}}%
\pgfpathlineto{\pgfqpoint{5.247596in}{6.906630in}}%
\pgfpathlineto{\pgfqpoint{5.247897in}{6.906140in}}%
\pgfpathlineto{\pgfqpoint{5.248348in}{6.905405in}}%
\pgfpathlineto{\pgfqpoint{5.248798in}{6.904671in}}%
\pgfpathlineto{\pgfqpoint{5.249098in}{6.904181in}}%
\pgfpathlineto{\pgfqpoint{5.249546in}{6.903448in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{6.902959in}}%
\pgfpathlineto{\pgfqpoint{5.250292in}{6.902227in}}%
\pgfpathlineto{\pgfqpoint{5.250739in}{6.901497in}}%
\pgfpathlineto{\pgfqpoint{5.251036in}{6.901012in}}%
\pgfpathlineto{\pgfqpoint{5.251481in}{6.900285in}}%
\pgfpathlineto{\pgfqpoint{5.251778in}{6.899802in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{6.899079in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{6.898359in}}%
\pgfpathlineto{\pgfqpoint{5.252960in}{6.897881in}}%
\pgfpathlineto{\pgfqpoint{5.253402in}{6.897166in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{6.896691in}}%
\pgfpathlineto{\pgfqpoint{5.254136in}{6.895981in}}%
\pgfpathlineto{\pgfqpoint{5.254576in}{6.895275in}}%
\pgfpathlineto{\pgfqpoint{5.254869in}{6.894806in}}%
\pgfpathlineto{\pgfqpoint{5.255308in}{6.894104in}}%
\pgfpathlineto{\pgfqpoint{5.255600in}{6.893639in}}%
\pgfpathlineto{\pgfqpoint{5.256037in}{6.892943in}}%
\pgfpathlineto{\pgfqpoint{5.256473in}{6.892249in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{6.891789in}}%
\pgfpathlineto{\pgfqpoint{5.257199in}{6.891101in}}%
\pgfpathlineto{\pgfqpoint{5.257489in}{6.890644in}}%
\pgfpathlineto{\pgfqpoint{5.257923in}{6.889960in}}%
\pgfpathlineto{\pgfqpoint{5.258356in}{6.889280in}}%
\pgfpathlineto{\pgfqpoint{5.258644in}{6.888829in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{6.888154in}}%
\pgfpathlineto{\pgfqpoint{5.259364in}{6.887706in}}%
\pgfpathlineto{\pgfqpoint{5.259795in}{6.887038in}}%
\pgfpathlineto{\pgfqpoint{5.260225in}{6.886373in}}%
\pgfpathlineto{\pgfqpoint{5.260511in}{6.885932in}}%
\pgfpathlineto{\pgfqpoint{5.260940in}{6.885275in}}%
\pgfpathlineto{\pgfqpoint{5.261225in}{6.884839in}}%
\pgfpathlineto{\pgfqpoint{5.261653in}{6.884189in}}%
\pgfpathlineto{\pgfqpoint{5.262080in}{6.883544in}}%
\pgfpathlineto{\pgfqpoint{5.262364in}{6.883117in}}%
\pgfpathlineto{\pgfqpoint{5.262790in}{6.882481in}}%
\pgfpathlineto{\pgfqpoint{5.263214in}{6.881850in}}%
\pgfpathlineto{\pgfqpoint{5.263497in}{6.881432in}}%
\pgfpathlineto{\pgfqpoint{5.263921in}{6.880811in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{6.880400in}}%
\pgfpathlineto{\pgfqpoint{5.264626in}{6.879789in}}%
\pgfpathlineto{\pgfqpoint{5.265048in}{6.879185in}}%
\pgfpathlineto{\pgfqpoint{5.265328in}{6.878786in}}%
\pgfpathlineto{\pgfqpoint{5.265749in}{6.878192in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{6.877800in}}%
\pgfpathlineto{\pgfqpoint{5.266449in}{6.877219in}}%
\pgfpathlineto{\pgfqpoint{5.266867in}{6.876644in}}%
\pgfpathlineto{\pgfqpoint{5.267146in}{6.876264in}}%
\pgfpathlineto{\pgfqpoint{5.267564in}{6.875701in}}%
\pgfpathlineto{\pgfqpoint{5.267842in}{6.875329in}}%
\pgfpathlineto{\pgfqpoint{5.268258in}{6.874778in}}%
\pgfpathlineto{\pgfqpoint{5.268674in}{6.874234in}}%
\pgfpathlineto{\pgfqpoint{5.268951in}{6.873876in}}%
\pgfpathlineto{\pgfqpoint{5.269366in}{6.873344in}}%
\pgfpathlineto{\pgfqpoint{5.269642in}{6.872993in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.872474in}}%
\pgfpathlineto{\pgfqpoint{5.270468in}{6.871961in}}%
\pgfpathlineto{\pgfqpoint{5.270743in}{6.871624in}}%
\pgfpathlineto{\pgfqpoint{5.271155in}{6.871123in}}%
\pgfpathlineto{\pgfqpoint{5.271429in}{6.870793in}}%
\pgfpathlineto{\pgfqpoint{5.271839in}{6.870303in}}%
\pgfpathlineto{\pgfqpoint{5.272249in}{6.869820in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{6.869501in}}%
\pgfpathlineto{\pgfqpoint{5.272931in}{6.869029in}}%
\pgfpathlineto{\pgfqpoint{5.273203in}{6.868717in}}%
\pgfpathlineto{\pgfqpoint{5.273611in}{6.868255in}}%
\pgfpathlineto{\pgfqpoint{5.274018in}{6.867799in}}%
\pgfpathlineto{\pgfqpoint{5.274289in}{6.867498in}}%
\pgfpathlineto{\pgfqpoint{5.274695in}{6.867052in}}%
\pgfpathlineto{\pgfqpoint{5.274965in}{6.866758in}}%
\pgfpathlineto{\pgfqpoint{5.275370in}{6.866321in}}%
\pgfpathlineto{\pgfqpoint{5.275774in}{6.865890in}}%
\pgfpathlineto{\pgfqpoint{5.276043in}{6.865605in}}%
\pgfpathlineto{\pgfqpoint{5.276446in}{6.865183in}}%
\pgfpathlineto{\pgfqpoint{5.276715in}{6.864905in}}%
\pgfpathlineto{\pgfqpoint{5.277117in}{6.864491in}}%
\pgfpathlineto{\pgfqpoint{5.277518in}{6.864083in}}%
\pgfpathlineto{\pgfqpoint{5.277785in}{6.863813in}}%
\pgfpathlineto{\pgfqpoint{5.278186in}{6.863412in}}%
\pgfpathlineto{\pgfqpoint{5.278585in}{6.863017in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{6.862755in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{6.862368in}}%
\pgfpathlineto{\pgfqpoint{5.279516in}{6.862111in}}%
\pgfpathlineto{\pgfqpoint{5.279913in}{6.861731in}}%
\pgfpathlineto{\pgfqpoint{5.280310in}{6.861355in}}%
\pgfpathlineto{\pgfqpoint{5.280574in}{6.861107in}}%
\pgfpathlineto{\pgfqpoint{5.280970in}{6.860739in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{6.860496in}}%
\pgfpathlineto{\pgfqpoint{5.281629in}{6.860136in}}%
\pgfpathlineto{\pgfqpoint{5.282023in}{6.859780in}}%
\pgfpathlineto{\pgfqpoint{5.282286in}{6.859546in}}%
\pgfpathlineto{\pgfqpoint{5.282679in}{6.859198in}}%
\pgfpathlineto{\pgfqpoint{5.282941in}{6.858969in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{6.858629in}}%
\pgfpathlineto{\pgfqpoint{5.283724in}{6.858294in}}%
\pgfpathlineto{\pgfqpoint{5.283985in}{6.858074in}}%
\pgfpathlineto{\pgfqpoint{5.284376in}{6.857747in}}%
\pgfpathlineto{\pgfqpoint{5.284636in}{6.857532in}}%
\pgfpathlineto{\pgfqpoint{5.285025in}{6.857213in}}%
\pgfpathlineto{\pgfqpoint{5.285414in}{6.856899in}}%
\pgfpathlineto{\pgfqpoint{5.285673in}{6.856692in}}%
\pgfpathlineto{\pgfqpoint{5.286061in}{6.856386in}}%
\pgfpathlineto{\pgfqpoint{5.286320in}{6.856184in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.855884in}}%
\pgfpathlineto{\pgfqpoint{5.287093in}{6.855589in}}%
\pgfpathlineto{\pgfqpoint{5.287350in}{6.855395in}}%
\pgfpathlineto{\pgfqpoint{5.287736in}{6.855106in}}%
\pgfpathlineto{\pgfqpoint{5.287992in}{6.854916in}}%
\pgfpathlineto{\pgfqpoint{5.288377in}{6.854633in}}%
\pgfpathlineto{\pgfqpoint{5.288761in}{6.854354in}}%
\pgfpathlineto{\pgfqpoint{5.289016in}{6.854170in}}%
\pgfpathlineto{\pgfqpoint{5.289399in}{6.853896in}}%
\pgfpathlineto{\pgfqpoint{5.289654in}{6.853715in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{6.853446in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{6.853179in}}%
\pgfpathlineto{\pgfqpoint{5.290671in}{6.853003in}}%
\pgfpathlineto{\pgfqpoint{5.291051in}{6.852740in}}%
\pgfpathlineto{\pgfqpoint{5.291305in}{6.852566in}}%
\pgfpathlineto{\pgfqpoint{5.291684in}{6.852306in}}%
\pgfpathlineto{\pgfqpoint{5.292063in}{6.852048in}}%
\pgfpathlineto{\pgfqpoint{5.292315in}{6.851877in}}%
\pgfpathlineto{\pgfqpoint{5.292693in}{6.851622in}}%
\pgfpathlineto{\pgfqpoint{5.293070in}{6.851368in}}%
\pgfpathlineto{\pgfqpoint{5.293321in}{6.851199in}}%
\pgfpathlineto{\pgfqpoint{5.293698in}{6.850946in}}%
\pgfpathlineto{\pgfqpoint{5.293948in}{6.850779in}}%
\pgfpathlineto{\pgfqpoint{5.294324in}{6.850528in}}%
\pgfpathlineto{\pgfqpoint{5.294699in}{6.850277in}}%
\pgfpathlineto{\pgfqpoint{5.294948in}{6.850110in}}%
\pgfpathlineto{\pgfqpoint{5.295322in}{6.849861in}}%
\pgfpathlineto{\pgfqpoint{5.295571in}{6.849695in}}%
\pgfpathlineto{\pgfqpoint{5.295944in}{6.849446in}}%
\pgfpathlineto{\pgfqpoint{5.296317in}{6.849198in}}%
\pgfpathlineto{\pgfqpoint{5.296565in}{6.849033in}}%
\pgfpathlineto{\pgfqpoint{5.296936in}{6.848785in}}%
\pgfpathlineto{\pgfqpoint{5.297184in}{6.848620in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{6.848373in}}%
\pgfpathlineto{\pgfqpoint{5.297924in}{6.848126in}}%
\pgfpathlineto{\pgfqpoint{5.298171in}{6.847961in}}%
\pgfpathlineto{\pgfqpoint{5.298540in}{6.847714in}}%
\pgfpathlineto{\pgfqpoint{5.298786in}{6.847549in}}%
\pgfpathlineto{\pgfqpoint{5.299154in}{6.847302in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{6.847055in}}%
\pgfpathlineto{\pgfqpoint{5.299767in}{6.846890in}}%
\pgfpathlineto{\pgfqpoint{5.300133in}{6.846643in}}%
\pgfpathlineto{\pgfqpoint{5.300378in}{6.846477in}}%
\pgfpathlineto{\pgfqpoint{5.300744in}{6.846229in}}%
\pgfpathlineto{\pgfqpoint{5.301109in}{6.845980in}}%
\pgfpathlineto{\pgfqpoint{5.301352in}{6.845814in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{6.845565in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{6.845398in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.845147in}}%
\pgfpathlineto{\pgfqpoint{5.302686in}{6.844896in}}%
\pgfpathlineto{\pgfqpoint{5.302928in}{6.844729in}}%
\pgfpathlineto{\pgfqpoint{5.303290in}{6.844477in}}%
\pgfpathlineto{\pgfqpoint{5.303532in}{6.844309in}}%
\pgfpathlineto{\pgfqpoint{5.303893in}{6.844056in}}%
\pgfpathlineto{\pgfqpoint{5.304254in}{6.843803in}}%
\pgfpathlineto{\pgfqpoint{5.304494in}{6.843634in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{6.843380in}}%
\pgfpathlineto{\pgfqpoint{5.305094in}{6.843211in}}%
\pgfpathlineto{\pgfqpoint{5.305453in}{6.842956in}}%
\pgfpathlineto{\pgfqpoint{5.305812in}{6.842701in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{6.842530in}}%
\pgfpathlineto{\pgfqpoint{5.306408in}{6.842274in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{6.842017in}}%
\pgfpathlineto{\pgfqpoint{5.307003in}{6.841845in}}%
\pgfpathlineto{\pgfqpoint{5.307360in}{6.841587in}}%
\pgfpathlineto{\pgfqpoint{5.307597in}{6.841415in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{6.841156in}}%
\pgfpathlineto{\pgfqpoint{5.308308in}{6.840897in}}%
\pgfpathlineto{\pgfqpoint{5.308544in}{6.840723in}}%
\pgfpathlineto{\pgfqpoint{5.308899in}{6.840463in}}%
\pgfpathlineto{\pgfqpoint{5.309135in}{6.840289in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{6.840029in}}%
\pgfpathlineto{\pgfqpoint{5.309841in}{6.839768in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{6.839594in}}%
\pgfpathlineto{\pgfqpoint{5.310428in}{6.839332in}}%
\pgfpathlineto{\pgfqpoint{5.310663in}{6.839158in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{6.838897in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{6.838636in}}%
\pgfpathlineto{\pgfqpoint{5.311598in}{6.838462in}}%
\pgfpathlineto{\pgfqpoint{5.311948in}{6.838202in}}%
\pgfpathlineto{\pgfqpoint{5.312181in}{6.838029in}}%
\pgfpathlineto{\pgfqpoint{5.312530in}{6.837770in}}%
\pgfpathlineto{\pgfqpoint{5.312879in}{6.837511in}}%
\pgfpathlineto{\pgfqpoint{5.313111in}{6.837340in}}%
\pgfpathlineto{\pgfqpoint{5.313459in}{6.837083in}}%
\pgfpathlineto{\pgfqpoint{5.313691in}{6.836912in}}%
\pgfpathlineto{\pgfqpoint{5.314038in}{6.836657in}}%
\pgfpathlineto{\pgfqpoint{5.314384in}{6.836404in}}%
\pgfpathlineto{\pgfqpoint{5.314615in}{6.836236in}}%
\pgfpathlineto{\pgfqpoint{5.314961in}{6.835985in}}%
\pgfpathlineto{\pgfqpoint{5.315191in}{6.835818in}}%
\pgfpathlineto{\pgfqpoint{5.315536in}{6.835570in}}%
\pgfpathlineto{\pgfqpoint{5.315881in}{6.835323in}}%
\pgfpathlineto{\pgfqpoint{5.316110in}{6.835160in}}%
\pgfpathlineto{\pgfqpoint{5.316454in}{6.834916in}}%
\pgfpathlineto{\pgfqpoint{5.316683in}{6.834754in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{6.834513in}}%
\pgfpathlineto{\pgfqpoint{5.317369in}{6.834273in}}%
\pgfpathlineto{\pgfqpoint{5.317597in}{6.834115in}}%
\pgfpathlineto{\pgfqpoint{5.317938in}{6.833878in}}%
\pgfpathlineto{\pgfqpoint{5.318166in}{6.833721in}}%
\pgfpathlineto{\pgfqpoint{5.318507in}{6.833488in}}%
\pgfpathlineto{\pgfqpoint{5.318847in}{6.833256in}}%
\pgfpathlineto{\pgfqpoint{5.319074in}{6.833102in}}%
\pgfpathlineto{\pgfqpoint{5.319414in}{6.832873in}}%
\pgfpathlineto{\pgfqpoint{5.319753in}{6.832646in}}%
\pgfpathlineto{\pgfqpoint{5.319979in}{6.832496in}}%
\pgfpathlineto{\pgfqpoint{5.320318in}{6.832272in}}%
\pgfpathlineto{\pgfqpoint{5.320543in}{6.832124in}}%
\pgfpathlineto{\pgfqpoint{5.320881in}{6.831903in}}%
\pgfpathlineto{\pgfqpoint{5.321218in}{6.831684in}}%
\pgfpathlineto{\pgfqpoint{5.321443in}{6.831540in}}%
\pgfpathlineto{\pgfqpoint{5.321779in}{6.831324in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{6.831182in}}%
\pgfpathlineto{\pgfqpoint{5.322339in}{6.830970in}}%
\pgfpathlineto{\pgfqpoint{5.322674in}{6.830761in}}%
\pgfpathlineto{\pgfqpoint{5.322898in}{6.830622in}}%
\pgfpathlineto{\pgfqpoint{5.323232in}{6.830416in}}%
\pgfpathlineto{\pgfqpoint{5.323455in}{6.830280in}}%
\pgfpathlineto{\pgfqpoint{5.323789in}{6.830077in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{6.829877in}}%
\pgfpathlineto{\pgfqpoint{5.324345in}{6.829745in}}%
\pgfpathlineto{\pgfqpoint{5.324677in}{6.829549in}}%
\pgfpathlineto{\pgfqpoint{5.324899in}{6.829419in}}%
\pgfpathlineto{\pgfqpoint{5.325231in}{6.829227in}}%
\pgfpathlineto{\pgfqpoint{5.325562in}{6.829037in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{6.828912in}}%
\pgfpathlineto{\pgfqpoint{5.326114in}{6.828727in}}%
\pgfpathlineto{\pgfqpoint{5.326334in}{6.828605in}}%
\pgfpathlineto{\pgfqpoint{5.326664in}{6.828424in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{6.828246in}}%
\pgfpathlineto{\pgfqpoint{5.327213in}{6.828129in}}%
\pgfpathlineto{\pgfqpoint{5.327542in}{6.827956in}}%
\pgfpathlineto{\pgfqpoint{5.327761in}{6.827842in}}%
\pgfpathlineto{\pgfqpoint{5.328089in}{6.827674in}}%
\pgfpathlineto{\pgfqpoint{5.328417in}{6.827508in}}%
\pgfpathlineto{\pgfqpoint{5.328636in}{6.827399in}}%
\pgfpathlineto{\pgfqpoint{5.328963in}{6.827239in}}%
\pgfpathlineto{\pgfqpoint{5.329180in}{6.827133in}}%
\pgfpathlineto{\pgfqpoint{5.329507in}{6.826977in}}%
\pgfpathlineto{\pgfqpoint{5.329833in}{6.826823in}}%
\pgfpathlineto{\pgfqpoint{5.330050in}{6.826722in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.826573in}}%
\pgfpathlineto{\pgfqpoint{5.330592in}{6.826475in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{6.826330in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{6.826188in}}%
\pgfpathlineto{\pgfqpoint{5.331456in}{6.826094in}}%
\pgfpathlineto{\pgfqpoint{5.331779in}{6.825956in}}%
\pgfpathlineto{\pgfqpoint{5.332102in}{6.825821in}}%
\pgfpathlineto{\pgfqpoint{5.332318in}{6.825731in}}%
\pgfpathlineto{\pgfqpoint{5.332640in}{6.825600in}}%
\pgfpathlineto{\pgfqpoint{5.332854in}{6.825513in}}%
\pgfpathlineto{\pgfqpoint{5.333176in}{6.825385in}}%
\pgfpathlineto{\pgfqpoint{5.333497in}{6.825260in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{6.825177in}}%
\pgfpathlineto{\pgfqpoint{5.334032in}{6.825055in}}%
\pgfpathlineto{\pgfqpoint{5.334245in}{6.824975in}}%
\pgfpathlineto{\pgfqpoint{5.334565in}{6.824857in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{6.824741in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{6.824665in}}%
\pgfpathlineto{\pgfqpoint{5.335416in}{6.824553in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{6.824479in}}%
\pgfpathlineto{\pgfqpoint{5.335946in}{6.824370in}}%
\pgfpathlineto{\pgfqpoint{5.336264in}{6.824263in}}%
\pgfpathlineto{\pgfqpoint{5.336476in}{6.824193in}}%
\pgfpathlineto{\pgfqpoint{5.336793in}{6.824089in}}%
\pgfpathlineto{\pgfqpoint{5.337004in}{6.824021in}}%
\pgfpathlineto{\pgfqpoint{5.337320in}{6.823921in}}%
\pgfpathlineto{\pgfqpoint{5.337636in}{6.823823in}}%
\pgfpathlineto{\pgfqpoint{5.337847in}{6.823759in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{6.823664in}}%
\pgfpathlineto{\pgfqpoint{5.338372in}{6.823602in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{6.823511in}}%
\pgfpathlineto{\pgfqpoint{5.339001in}{6.823421in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{6.823362in}}%
\pgfpathlineto{\pgfqpoint{5.339524in}{6.823276in}}%
\pgfpathlineto{\pgfqpoint{5.339732in}{6.823219in}}%
\pgfpathlineto{\pgfqpoint{5.340045in}{6.823136in}}%
\pgfpathlineto{\pgfqpoint{5.340358in}{6.823054in}}%
\pgfpathlineto{\pgfqpoint{5.340566in}{6.823000in}}%
\pgfpathlineto{\pgfqpoint{5.340878in}{6.822922in}}%
\pgfpathlineto{\pgfqpoint{5.341086in}{6.822870in}}%
\pgfpathlineto{\pgfqpoint{5.341397in}{6.822794in}}%
\pgfpathlineto{\pgfqpoint{5.341708in}{6.822719in}}%
\pgfpathlineto{\pgfqpoint{5.341915in}{6.822670in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{6.822598in}}%
\pgfpathlineto{\pgfqpoint{5.342432in}{6.822551in}}%
\pgfpathlineto{\pgfqpoint{5.342741in}{6.822481in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{6.822412in}}%
\pgfpathlineto{\pgfqpoint{5.343256in}{6.822367in}}%
\pgfpathlineto{\pgfqpoint{5.343565in}{6.822300in}}%
\pgfpathlineto{\pgfqpoint{5.343873in}{6.822235in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{6.822192in}}%
\pgfpathlineto{\pgfqpoint{5.344386in}{6.822128in}}%
\pgfpathlineto{\pgfqpoint{5.344591in}{6.822086in}}%
\pgfpathlineto{\pgfqpoint{5.344898in}{6.822023in}}%
\pgfpathlineto{\pgfqpoint{5.345205in}{6.821962in}}%
\pgfpathlineto{\pgfqpoint{5.345409in}{6.821921in}}%
\pgfpathlineto{\pgfqpoint{5.345715in}{6.821861in}}%
\pgfpathlineto{\pgfqpoint{5.345918in}{6.821821in}}%
\pgfpathlineto{\pgfqpoint{5.346224in}{6.821761in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{6.821702in}}%
\pgfpathlineto{\pgfqpoint{5.346732in}{6.821663in}}%
\pgfpathlineto{\pgfqpoint{5.347036in}{6.821605in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{6.821566in}}%
\pgfpathlineto{\pgfqpoint{5.347543in}{6.821508in}}%
\pgfpathlineto{\pgfqpoint{5.347846in}{6.821450in}}%
\pgfpathlineto{\pgfqpoint{5.348048in}{6.821411in}}%
\pgfpathlineto{\pgfqpoint{5.348351in}{6.821353in}}%
\pgfpathlineto{\pgfqpoint{5.348552in}{6.821314in}}%
\pgfpathlineto{\pgfqpoint{5.348855in}{6.821255in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{6.821196in}}%
\pgfpathlineto{\pgfqpoint{5.349357in}{6.821156in}}%
\pgfpathlineto{\pgfqpoint{5.349659in}{6.821096in}}%
\pgfpathlineto{\pgfqpoint{5.349859in}{6.821056in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{6.820995in}}%
\pgfpathlineto{\pgfqpoint{5.350460in}{6.820933in}}%
\pgfpathlineto{\pgfqpoint{5.350660in}{6.820892in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{6.820828in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{6.820785in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{6.820720in}}%
\pgfpathlineto{\pgfqpoint{5.351757in}{6.820654in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{6.820609in}}%
\pgfpathlineto{\pgfqpoint{5.352254in}{6.820541in}}%
\pgfpathlineto{\pgfqpoint{5.352452in}{6.820495in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{6.820424in}}%
\pgfpathlineto{\pgfqpoint{5.353047in}{6.820353in}}%
\pgfpathlineto{\pgfqpoint{5.353245in}{6.820304in}}%
\pgfpathlineto{\pgfqpoint{5.353542in}{6.820229in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{6.820179in}}%
\pgfpathlineto{\pgfqpoint{5.354035in}{6.820102in}}%
\pgfpathlineto{\pgfqpoint{5.354331in}{6.820023in}}%
\pgfpathlineto{\pgfqpoint{5.354528in}{6.819970in}}%
\pgfpathlineto{\pgfqpoint{5.354823in}{6.819888in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{6.819805in}}%
\pgfpathlineto{\pgfqpoint{5.355314in}{6.819749in}}%
\pgfpathlineto{\pgfqpoint{5.355608in}{6.819663in}}%
\pgfpathlineto{\pgfqpoint{5.355804in}{6.819605in}}%
\pgfpathlineto{\pgfqpoint{5.356097in}{6.819516in}}%
\pgfpathlineto{\pgfqpoint{5.356391in}{6.819426in}}%
\pgfpathlineto{\pgfqpoint{5.356586in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{5.356879in}{6.819272in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{6.819210in}}%
\pgfpathlineto{\pgfqpoint{5.357366in}{6.819114in}}%
\pgfpathlineto{\pgfqpoint{5.357657in}{6.819018in}}%
\pgfpathlineto{\pgfqpoint{5.357852in}{6.818952in}}%
\pgfpathlineto{\pgfqpoint{5.358143in}{6.818853in}}%
\pgfpathlineto{\pgfqpoint{5.358337in}{6.818786in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{6.818684in}}%
\pgfpathlineto{\pgfqpoint{5.358918in}{6.818581in}}%
\pgfpathlineto{\pgfqpoint{5.359111in}{6.818511in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{6.818405in}}%
\pgfpathlineto{\pgfqpoint{5.360748in}{6.817889in}}%
\pgfpathlineto{\pgfqpoint{5.363232in}{6.816834in}}%
\pgfpathlineto{\pgfqpoint{5.365692in}{6.815653in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{6.814341in}}%
\pgfpathlineto{\pgfqpoint{5.370540in}{6.812906in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{6.811364in}}%
\pgfpathlineto{\pgfqpoint{5.375296in}{6.809713in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.807950in}}%
\pgfpathlineto{\pgfqpoint{5.379964in}{6.806072in}}%
\pgfpathlineto{\pgfqpoint{5.382354in}{6.804017in}}%
\pgfpathlineto{\pgfqpoint{5.384634in}{6.801976in}}%
\pgfpathlineto{\pgfqpoint{5.386894in}{6.799931in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{6.797926in}}%
\pgfpathlineto{\pgfqpoint{5.391353in}{6.795986in}}%
\pgfpathlineto{\pgfqpoint{5.393554in}{6.794122in}}%
\pgfpathlineto{\pgfqpoint{5.395735in}{6.792350in}}%
\pgfpathlineto{\pgfqpoint{5.397898in}{6.790674in}}%
\pgfpathlineto{\pgfqpoint{5.400042in}{6.789102in}}%
\pgfpathlineto{\pgfqpoint{5.402168in}{6.787627in}}%
\pgfpathlineto{\pgfqpoint{5.404276in}{6.786233in}}%
\pgfpathlineto{\pgfqpoint{5.406366in}{6.784896in}}%
\pgfpathlineto{\pgfqpoint{5.408439in}{6.783598in}}%
\pgfpathlineto{\pgfqpoint{5.410496in}{6.782332in}}%
\pgfpathlineto{\pgfqpoint{5.412535in}{6.781086in}}%
\pgfpathlineto{\pgfqpoint{5.414559in}{6.779845in}}%
\pgfpathlineto{\pgfqpoint{5.416566in}{6.778598in}}%
\pgfpathlineto{\pgfqpoint{5.418557in}{6.777341in}}%
\pgfpathlineto{\pgfqpoint{5.420532in}{6.776072in}}%
\pgfpathlineto{\pgfqpoint{5.422493in}{6.774784in}}%
\pgfpathlineto{\pgfqpoint{5.424437in}{6.773477in}}%
\pgfpathlineto{\pgfqpoint{5.426367in}{6.772151in}}%
\pgfpathlineto{\pgfqpoint{5.428356in}{6.770751in}}%
\pgfpathlineto{\pgfqpoint{5.430256in}{6.769382in}}%
\pgfpathlineto{\pgfqpoint{5.432142in}{6.767991in}}%
\pgfpathlineto{\pgfqpoint{5.434014in}{6.766585in}}%
\pgfpathlineto{\pgfqpoint{5.435873in}{6.765178in}}%
\pgfpathlineto{\pgfqpoint{5.437717in}{6.763775in}}%
\pgfpathlineto{\pgfqpoint{5.439548in}{6.762374in}}%
\pgfpathlineto{\pgfqpoint{5.441366in}{6.760967in}}%
\pgfpathlineto{\pgfqpoint{5.443171in}{6.759546in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.758110in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{6.756662in}}%
\pgfpathlineto{\pgfqpoint{5.448508in}{6.755204in}}%
\pgfpathlineto{\pgfqpoint{5.450263in}{6.753744in}}%
\pgfpathlineto{\pgfqpoint{5.452005in}{6.752297in}}%
\pgfpathlineto{\pgfqpoint{5.453735in}{6.750880in}}%
\pgfpathlineto{\pgfqpoint{5.455454in}{6.749512in}}%
\pgfpathlineto{\pgfqpoint{5.457160in}{6.748208in}}%
\pgfpathlineto{\pgfqpoint{5.458856in}{6.746972in}}%
\pgfpathlineto{\pgfqpoint{5.460539in}{6.745810in}}%
\pgfpathlineto{\pgfqpoint{5.462212in}{6.744723in}}%
\pgfpathlineto{\pgfqpoint{5.463874in}{6.743708in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.742764in}}%
\pgfpathlineto{\pgfqpoint{5.467227in}{6.741858in}}%
\pgfpathlineto{\pgfqpoint{5.468856in}{6.741050in}}%
\pgfpathlineto{\pgfqpoint{5.470474in}{6.740300in}}%
\pgfpathlineto{\pgfqpoint{5.472082in}{6.739601in}}%
\pgfpathlineto{\pgfqpoint{5.472082in}{6.575834in}}%
\pgfpathlineto{\pgfqpoint{5.472082in}{6.575834in}}%
\pgfpathlineto{\pgfqpoint{5.470474in}{6.576420in}}%
\pgfpathlineto{\pgfqpoint{5.468856in}{6.576954in}}%
\pgfpathlineto{\pgfqpoint{5.467227in}{6.577445in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.577921in}}%
\pgfpathlineto{\pgfqpoint{5.463874in}{6.578366in}}%
\pgfpathlineto{\pgfqpoint{5.462212in}{6.578810in}}%
\pgfpathlineto{\pgfqpoint{5.460539in}{6.579264in}}%
\pgfpathlineto{\pgfqpoint{5.458856in}{6.579740in}}%
\pgfpathlineto{\pgfqpoint{5.457160in}{6.580254in}}%
\pgfpathlineto{\pgfqpoint{5.455454in}{6.580819in}}%
\pgfpathlineto{\pgfqpoint{5.453735in}{6.581440in}}%
\pgfpathlineto{\pgfqpoint{5.452005in}{6.582124in}}%
\pgfpathlineto{\pgfqpoint{5.450263in}{6.582873in}}%
\pgfpathlineto{\pgfqpoint{5.448508in}{6.583695in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{6.584594in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.585569in}}%
\pgfpathlineto{\pgfqpoint{5.443171in}{6.586622in}}%
\pgfpathlineto{\pgfqpoint{5.441366in}{6.587753in}}%
\pgfpathlineto{\pgfqpoint{5.439548in}{6.588954in}}%
\pgfpathlineto{\pgfqpoint{5.437717in}{6.590215in}}%
\pgfpathlineto{\pgfqpoint{5.435873in}{6.591516in}}%
\pgfpathlineto{\pgfqpoint{5.434014in}{6.592843in}}%
\pgfpathlineto{\pgfqpoint{5.432142in}{6.594183in}}%
\pgfpathlineto{\pgfqpoint{5.430256in}{6.595532in}}%
\pgfpathlineto{\pgfqpoint{5.428356in}{6.596884in}}%
\pgfpathlineto{\pgfqpoint{5.426367in}{6.598277in}}%
\pgfpathlineto{\pgfqpoint{5.424437in}{6.599585in}}%
\pgfpathlineto{\pgfqpoint{5.422493in}{6.600832in}}%
\pgfpathlineto{\pgfqpoint{5.420532in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{5.418557in}{6.603077in}}%
\pgfpathlineto{\pgfqpoint{5.416566in}{6.604082in}}%
\pgfpathlineto{\pgfqpoint{5.414559in}{6.605022in}}%
\pgfpathlineto{\pgfqpoint{5.412535in}{6.605906in}}%
\pgfpathlineto{\pgfqpoint{5.410496in}{6.606745in}}%
\pgfpathlineto{\pgfqpoint{5.408439in}{6.607550in}}%
\pgfpathlineto{\pgfqpoint{5.406366in}{6.608327in}}%
\pgfpathlineto{\pgfqpoint{5.404276in}{6.609085in}}%
\pgfpathlineto{\pgfqpoint{5.402168in}{6.609842in}}%
\pgfpathlineto{\pgfqpoint{5.400042in}{6.610632in}}%
\pgfpathlineto{\pgfqpoint{5.397898in}{6.611498in}}%
\pgfpathlineto{\pgfqpoint{5.395735in}{6.612457in}}%
\pgfpathlineto{\pgfqpoint{5.393554in}{6.613499in}}%
\pgfpathlineto{\pgfqpoint{5.391353in}{6.614600in}}%
\pgfpathlineto{\pgfqpoint{5.389134in}{6.615738in}}%
\pgfpathlineto{\pgfqpoint{5.386894in}{6.616885in}}%
\pgfpathlineto{\pgfqpoint{5.384634in}{6.618013in}}%
\pgfpathlineto{\pgfqpoint{5.382354in}{6.619081in}}%
\pgfpathlineto{\pgfqpoint{5.379964in}{6.620098in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.620979in}}%
\pgfpathlineto{\pgfqpoint{5.375296in}{6.621770in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{6.622503in}}%
\pgfpathlineto{\pgfqpoint{5.370540in}{6.623235in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{6.624032in}}%
\pgfpathlineto{\pgfqpoint{5.365692in}{6.624930in}}%
\pgfpathlineto{\pgfqpoint{5.363232in}{6.625925in}}%
\pgfpathlineto{\pgfqpoint{5.360748in}{6.626994in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{6.627594in}}%
\pgfpathlineto{\pgfqpoint{5.359111in}{6.627725in}}%
\pgfpathlineto{\pgfqpoint{5.358918in}{6.627813in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{6.627945in}}%
\pgfpathlineto{\pgfqpoint{5.358337in}{6.628078in}}%
\pgfpathlineto{\pgfqpoint{5.358143in}{6.628168in}}%
\pgfpathlineto{\pgfqpoint{5.357852in}{6.628303in}}%
\pgfpathlineto{\pgfqpoint{5.357657in}{6.628393in}}%
\pgfpathlineto{\pgfqpoint{5.357366in}{6.628529in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{6.628667in}}%
\pgfpathlineto{\pgfqpoint{5.356879in}{6.628759in}}%
\pgfpathlineto{\pgfqpoint{5.356586in}{6.628898in}}%
\pgfpathlineto{\pgfqpoint{5.356391in}{6.628992in}}%
\pgfpathlineto{\pgfqpoint{5.356097in}{6.629133in}}%
\pgfpathlineto{\pgfqpoint{5.355804in}{6.629275in}}%
\pgfpathlineto{\pgfqpoint{5.355608in}{6.629371in}}%
\pgfpathlineto{\pgfqpoint{5.355314in}{6.629516in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{6.629613in}}%
\pgfpathlineto{\pgfqpoint{5.354823in}{6.629760in}}%
\pgfpathlineto{\pgfqpoint{5.354528in}{6.629909in}}%
\pgfpathlineto{\pgfqpoint{5.354331in}{6.630010in}}%
\pgfpathlineto{\pgfqpoint{5.354035in}{6.630161in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{6.630315in}}%
\pgfpathlineto{\pgfqpoint{5.353542in}{6.630418in}}%
\pgfpathlineto{\pgfqpoint{5.353245in}{6.630575in}}%
\pgfpathlineto{\pgfqpoint{5.353047in}{6.630680in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{6.630840in}}%
\pgfpathlineto{\pgfqpoint{5.352452in}{6.631002in}}%
\pgfpathlineto{\pgfqpoint{5.352254in}{6.631111in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{6.631276in}}%
\pgfpathlineto{\pgfqpoint{5.351757in}{6.631387in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{6.631556in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{6.631727in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{6.631842in}}%
\pgfpathlineto{\pgfqpoint{5.350660in}{6.632017in}}%
\pgfpathlineto{\pgfqpoint{5.350460in}{6.632135in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{6.632314in}}%
\pgfpathlineto{\pgfqpoint{5.349859in}{6.632494in}}%
\pgfpathlineto{\pgfqpoint{5.349659in}{6.632616in}}%
\pgfpathlineto{\pgfqpoint{5.349357in}{6.632801in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{6.632925in}}%
\pgfpathlineto{\pgfqpoint{5.348855in}{6.633114in}}%
\pgfpathlineto{\pgfqpoint{5.348552in}{6.633305in}}%
\pgfpathlineto{\pgfqpoint{5.348351in}{6.633434in}}%
\pgfpathlineto{\pgfqpoint{5.348048in}{6.633629in}}%
\pgfpathlineto{\pgfqpoint{5.347846in}{6.633761in}}%
\pgfpathlineto{\pgfqpoint{5.347543in}{6.633960in}}%
\pgfpathlineto{\pgfqpoint{5.347239in}{6.634162in}}%
\pgfpathlineto{\pgfqpoint{5.347036in}{6.634298in}}%
\pgfpathlineto{\pgfqpoint{5.346732in}{6.634504in}}%
\pgfpathlineto{\pgfqpoint{5.346529in}{6.634642in}}%
\pgfpathlineto{\pgfqpoint{5.346224in}{6.634852in}}%
\pgfpathlineto{\pgfqpoint{5.345918in}{6.635064in}}%
\pgfpathlineto{\pgfqpoint{5.345715in}{6.635207in}}%
\pgfpathlineto{\pgfqpoint{5.345409in}{6.635422in}}%
\pgfpathlineto{\pgfqpoint{5.345205in}{6.635567in}}%
\pgfpathlineto{\pgfqpoint{5.344898in}{6.635787in}}%
\pgfpathlineto{\pgfqpoint{5.344591in}{6.636008in}}%
\pgfpathlineto{\pgfqpoint{5.344386in}{6.636157in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{6.636381in}}%
\pgfpathlineto{\pgfqpoint{5.343873in}{6.636532in}}%
\pgfpathlineto{\pgfqpoint{5.343565in}{6.636761in}}%
\pgfpathlineto{\pgfqpoint{5.343256in}{6.636991in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{6.637146in}}%
\pgfpathlineto{\pgfqpoint{5.342741in}{6.637379in}}%
\pgfpathlineto{\pgfqpoint{5.342432in}{6.637615in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{6.637773in}}%
\pgfpathlineto{\pgfqpoint{5.341915in}{6.638011in}}%
\pgfpathlineto{\pgfqpoint{5.341708in}{6.638171in}}%
\pgfpathlineto{\pgfqpoint{5.341397in}{6.638412in}}%
\pgfpathlineto{\pgfqpoint{5.341086in}{6.638654in}}%
\pgfpathlineto{\pgfqpoint{5.340878in}{6.638817in}}%
\pgfpathlineto{\pgfqpoint{5.340566in}{6.639062in}}%
\pgfpathlineto{\pgfqpoint{5.340358in}{6.639226in}}%
\pgfpathlineto{\pgfqpoint{5.340045in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{5.339732in}{6.639723in}}%
\pgfpathlineto{\pgfqpoint{5.339524in}{6.639890in}}%
\pgfpathlineto{\pgfqpoint{5.339210in}{6.640141in}}%
\pgfpathlineto{\pgfqpoint{5.339001in}{6.640310in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{6.640564in}}%
\pgfpathlineto{\pgfqpoint{5.338372in}{6.640820in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{6.640992in}}%
\pgfpathlineto{\pgfqpoint{5.337847in}{6.641251in}}%
\pgfpathlineto{\pgfqpoint{5.337636in}{6.641424in}}%
\pgfpathlineto{\pgfqpoint{5.337320in}{6.641686in}}%
\pgfpathlineto{\pgfqpoint{5.337004in}{6.641949in}}%
\pgfpathlineto{\pgfqpoint{5.336793in}{6.642126in}}%
\pgfpathlineto{\pgfqpoint{5.336476in}{6.642393in}}%
\pgfpathlineto{\pgfqpoint{5.336264in}{6.642572in}}%
\pgfpathlineto{\pgfqpoint{5.335946in}{6.642842in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{6.643114in}}%
\pgfpathlineto{\pgfqpoint{5.335416in}{6.643296in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{6.643572in}}%
\pgfpathlineto{\pgfqpoint{5.334884in}{6.643757in}}%
\pgfpathlineto{\pgfqpoint{5.334565in}{6.644036in}}%
\pgfpathlineto{\pgfqpoint{5.334245in}{6.644317in}}%
\pgfpathlineto{\pgfqpoint{5.334032in}{6.644505in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{6.644790in}}%
\pgfpathlineto{\pgfqpoint{5.333497in}{6.644980in}}%
\pgfpathlineto{\pgfqpoint{5.333176in}{6.645268in}}%
\pgfpathlineto{\pgfqpoint{5.332854in}{6.645559in}}%
\pgfpathlineto{\pgfqpoint{5.332640in}{6.645753in}}%
\pgfpathlineto{\pgfqpoint{5.332318in}{6.646047in}}%
\pgfpathlineto{\pgfqpoint{5.332102in}{6.646244in}}%
\pgfpathlineto{\pgfqpoint{5.331779in}{6.646541in}}%
\pgfpathlineto{\pgfqpoint{5.331456in}{6.646841in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{6.647042in}}%
\pgfpathlineto{\pgfqpoint{5.330916in}{6.647345in}}%
\pgfpathlineto{\pgfqpoint{5.330592in}{6.647650in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{6.647855in}}%
\pgfpathlineto{\pgfqpoint{5.330050in}{6.648164in}}%
\pgfpathlineto{\pgfqpoint{5.329833in}{6.648370in}}%
\pgfpathlineto{\pgfqpoint{5.329507in}{6.648682in}}%
\pgfpathlineto{\pgfqpoint{5.329180in}{6.648995in}}%
\pgfpathlineto{\pgfqpoint{5.328963in}{6.649205in}}%
\pgfpathlineto{\pgfqpoint{5.328636in}{6.649521in}}%
\pgfpathlineto{\pgfqpoint{5.328417in}{6.649733in}}%
\pgfpathlineto{\pgfqpoint{5.328089in}{6.650052in}}%
\pgfpathlineto{\pgfqpoint{5.327761in}{6.650373in}}%
\pgfpathlineto{\pgfqpoint{5.327542in}{6.650588in}}%
\pgfpathlineto{\pgfqpoint{5.327213in}{6.650911in}}%
\pgfpathlineto{\pgfqpoint{5.326994in}{6.651128in}}%
\pgfpathlineto{\pgfqpoint{5.326664in}{6.651454in}}%
\pgfpathlineto{\pgfqpoint{5.326334in}{6.651782in}}%
\pgfpathlineto{\pgfqpoint{5.326114in}{6.652002in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{6.652333in}}%
\pgfpathlineto{\pgfqpoint{5.325562in}{6.652554in}}%
\pgfpathlineto{\pgfqpoint{5.325231in}{6.652887in}}%
\pgfpathlineto{\pgfqpoint{5.324899in}{6.653222in}}%
\pgfpathlineto{\pgfqpoint{5.324677in}{6.653447in}}%
\pgfpathlineto{\pgfqpoint{5.324345in}{6.653784in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{6.654011in}}%
\pgfpathlineto{\pgfqpoint{5.323789in}{6.654351in}}%
\pgfpathlineto{\pgfqpoint{5.323455in}{6.654693in}}%
\pgfpathlineto{\pgfqpoint{5.323232in}{6.654922in}}%
\pgfpathlineto{\pgfqpoint{5.322898in}{6.655267in}}%
\pgfpathlineto{\pgfqpoint{5.322674in}{6.655498in}}%
\pgfpathlineto{\pgfqpoint{5.322339in}{6.655846in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{6.656195in}}%
\pgfpathlineto{\pgfqpoint{5.321779in}{6.656429in}}%
\pgfpathlineto{\pgfqpoint{5.321443in}{6.656781in}}%
\pgfpathlineto{\pgfqpoint{5.321218in}{6.657017in}}%
\pgfpathlineto{\pgfqpoint{5.320881in}{6.657371in}}%
\pgfpathlineto{\pgfqpoint{5.320543in}{6.657728in}}%
\pgfpathlineto{\pgfqpoint{5.320318in}{6.657966in}}%
\pgfpathlineto{\pgfqpoint{5.319979in}{6.658325in}}%
\pgfpathlineto{\pgfqpoint{5.319753in}{6.658566in}}%
\pgfpathlineto{\pgfqpoint{5.319414in}{6.658927in}}%
\pgfpathlineto{\pgfqpoint{5.319074in}{6.659291in}}%
\pgfpathlineto{\pgfqpoint{5.318847in}{6.659534in}}%
\pgfpathlineto{\pgfqpoint{5.318507in}{6.659900in}}%
\pgfpathlineto{\pgfqpoint{5.318166in}{6.660267in}}%
\pgfpathlineto{\pgfqpoint{5.317938in}{6.660513in}}%
\pgfpathlineto{\pgfqpoint{5.317597in}{6.660882in}}%
\pgfpathlineto{\pgfqpoint{5.317369in}{6.661129in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{6.661501in}}%
\pgfpathlineto{\pgfqpoint{5.316683in}{6.661874in}}%
\pgfpathlineto{\pgfqpoint{5.316454in}{6.662124in}}%
\pgfpathlineto{\pgfqpoint{5.316110in}{6.662499in}}%
\pgfpathlineto{\pgfqpoint{5.315881in}{6.662749in}}%
\pgfpathlineto{\pgfqpoint{5.315536in}{6.663125in}}%
\pgfpathlineto{\pgfqpoint{5.315191in}{6.663501in}}%
\pgfpathlineto{\pgfqpoint{5.314961in}{6.663753in}}%
\pgfpathlineto{\pgfqpoint{5.314615in}{6.664130in}}%
\pgfpathlineto{\pgfqpoint{5.314384in}{6.664381in}}%
\pgfpathlineto{\pgfqpoint{5.314038in}{6.664759in}}%
\pgfpathlineto{\pgfqpoint{5.313691in}{6.665136in}}%
\pgfpathlineto{\pgfqpoint{5.313459in}{6.665388in}}%
\pgfpathlineto{\pgfqpoint{5.313111in}{6.665765in}}%
\pgfpathlineto{\pgfqpoint{5.312879in}{6.666017in}}%
\pgfpathlineto{\pgfqpoint{5.312530in}{6.666394in}}%
\pgfpathlineto{\pgfqpoint{5.312181in}{6.666771in}}%
\pgfpathlineto{\pgfqpoint{5.311948in}{6.667022in}}%
\pgfpathlineto{\pgfqpoint{5.311598in}{6.667398in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{6.667649in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{6.668024in}}%
\pgfpathlineto{\pgfqpoint{5.310663in}{6.668398in}}%
\pgfpathlineto{\pgfqpoint{5.310428in}{6.668648in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{6.669021in}}%
\pgfpathlineto{\pgfqpoint{5.309841in}{6.669270in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{6.669643in}}%
\pgfpathlineto{\pgfqpoint{5.309135in}{6.670015in}}%
\pgfpathlineto{\pgfqpoint{5.308899in}{6.670262in}}%
\pgfpathlineto{\pgfqpoint{5.308544in}{6.670633in}}%
\pgfpathlineto{\pgfqpoint{5.308308in}{6.670880in}}%
\pgfpathlineto{\pgfqpoint{5.307953in}{6.671250in}}%
\pgfpathlineto{\pgfqpoint{5.307597in}{6.671618in}}%
\pgfpathlineto{\pgfqpoint{5.307360in}{6.671863in}}%
\pgfpathlineto{\pgfqpoint{5.307003in}{6.672230in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{6.672473in}}%
\pgfpathlineto{\pgfqpoint{5.306408in}{6.672837in}}%
\pgfpathlineto{\pgfqpoint{5.306051in}{6.673200in}}%
\pgfpathlineto{\pgfqpoint{5.305812in}{6.673441in}}%
\pgfpathlineto{\pgfqpoint{5.305453in}{6.673801in}}%
\pgfpathlineto{\pgfqpoint{5.305094in}{6.674159in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{6.674396in}}%
\pgfpathlineto{\pgfqpoint{5.304494in}{6.674752in}}%
\pgfpathlineto{\pgfqpoint{5.304254in}{6.674987in}}%
\pgfpathlineto{\pgfqpoint{5.303893in}{6.675339in}}%
\pgfpathlineto{\pgfqpoint{5.303532in}{6.675690in}}%
\pgfpathlineto{\pgfqpoint{5.303290in}{6.675922in}}%
\pgfpathlineto{\pgfqpoint{5.302928in}{6.676270in}}%
\pgfpathlineto{\pgfqpoint{5.302686in}{6.676501in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.676845in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{6.677189in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{6.677417in}}%
\pgfpathlineto{\pgfqpoint{5.301352in}{6.677758in}}%
\pgfpathlineto{\pgfqpoint{5.301109in}{6.677984in}}%
\pgfpathlineto{\pgfqpoint{5.300744in}{6.678323in}}%
\pgfpathlineto{\pgfqpoint{5.300378in}{6.678661in}}%
\pgfpathlineto{\pgfqpoint{5.300133in}{6.678886in}}%
\pgfpathlineto{\pgfqpoint{5.299767in}{6.679222in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{6.679446in}}%
\pgfpathlineto{\pgfqpoint{5.299154in}{6.679781in}}%
\pgfpathlineto{\pgfqpoint{5.298786in}{6.680116in}}%
\pgfpathlineto{\pgfqpoint{5.298540in}{6.680338in}}%
\pgfpathlineto{\pgfqpoint{5.298171in}{6.680672in}}%
\pgfpathlineto{\pgfqpoint{5.297924in}{6.680894in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{6.681227in}}%
\pgfpathlineto{\pgfqpoint{5.297184in}{6.681560in}}%
\pgfpathlineto{\pgfqpoint{5.296936in}{6.681782in}}%
\pgfpathlineto{\pgfqpoint{5.296565in}{6.682115in}}%
\pgfpathlineto{\pgfqpoint{5.296317in}{6.682337in}}%
\pgfpathlineto{\pgfqpoint{5.295944in}{6.682670in}}%
\pgfpathlineto{\pgfqpoint{5.295571in}{6.683003in}}%
\pgfpathlineto{\pgfqpoint{5.295322in}{6.683225in}}%
\pgfpathlineto{\pgfqpoint{5.294948in}{6.683558in}}%
\pgfpathlineto{\pgfqpoint{5.294699in}{6.683780in}}%
\pgfpathlineto{\pgfqpoint{5.294324in}{6.684113in}}%
\pgfpathlineto{\pgfqpoint{5.293948in}{6.684445in}}%
\pgfpathlineto{\pgfqpoint{5.293698in}{6.684667in}}%
\pgfpathlineto{\pgfqpoint{5.293321in}{6.684999in}}%
\pgfpathlineto{\pgfqpoint{5.293070in}{6.685221in}}%
\pgfpathlineto{\pgfqpoint{5.292693in}{6.685553in}}%
\pgfpathlineto{\pgfqpoint{5.292315in}{6.685885in}}%
\pgfpathlineto{\pgfqpoint{5.292063in}{6.686106in}}%
\pgfpathlineto{\pgfqpoint{5.291684in}{6.686438in}}%
\pgfpathlineto{\pgfqpoint{5.291305in}{6.686769in}}%
\pgfpathlineto{\pgfqpoint{5.291051in}{6.686990in}}%
\pgfpathlineto{\pgfqpoint{5.290671in}{6.687321in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{6.687541in}}%
\pgfpathlineto{\pgfqpoint{5.290036in}{6.687871in}}%
\pgfpathlineto{\pgfqpoint{5.289654in}{6.688200in}}%
\pgfpathlineto{\pgfqpoint{5.289399in}{6.688420in}}%
\pgfpathlineto{\pgfqpoint{5.289016in}{6.688748in}}%
\pgfpathlineto{\pgfqpoint{5.288761in}{6.688967in}}%
\pgfpathlineto{\pgfqpoint{5.288377in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{5.287992in}{6.689621in}}%
\pgfpathlineto{\pgfqpoint{5.287736in}{6.689839in}}%
\pgfpathlineto{\pgfqpoint{5.287350in}{6.690163in}}%
\pgfpathlineto{\pgfqpoint{5.287093in}{6.690380in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.690703in}}%
\pgfpathlineto{\pgfqpoint{5.286320in}{6.691025in}}%
\pgfpathlineto{\pgfqpoint{5.286061in}{6.691239in}}%
\pgfpathlineto{\pgfqpoint{5.285673in}{6.691560in}}%
\pgfpathlineto{\pgfqpoint{5.285414in}{6.691773in}}%
\pgfpathlineto{\pgfqpoint{5.285025in}{6.692092in}}%
\pgfpathlineto{\pgfqpoint{5.284636in}{6.692410in}}%
\pgfpathlineto{\pgfqpoint{5.284376in}{6.692622in}}%
\pgfpathlineto{\pgfqpoint{5.283985in}{6.692939in}}%
\pgfpathlineto{\pgfqpoint{5.283724in}{6.693150in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{6.693465in}}%
\pgfpathlineto{\pgfqpoint{5.282941in}{6.693781in}}%
\pgfpathlineto{\pgfqpoint{5.282679in}{6.693990in}}%
\pgfpathlineto{\pgfqpoint{5.282286in}{6.694305in}}%
\pgfpathlineto{\pgfqpoint{5.282023in}{6.694515in}}%
\pgfpathlineto{\pgfqpoint{5.281629in}{6.694829in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{6.695143in}}%
\pgfpathlineto{\pgfqpoint{5.280970in}{6.695352in}}%
\pgfpathlineto{\pgfqpoint{5.280574in}{6.695667in}}%
\pgfpathlineto{\pgfqpoint{5.280310in}{6.695876in}}%
\pgfpathlineto{\pgfqpoint{5.279913in}{6.696191in}}%
\pgfpathlineto{\pgfqpoint{5.279516in}{6.696506in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{6.696717in}}%
\pgfpathlineto{\pgfqpoint{5.278851in}{6.697033in}}%
\pgfpathlineto{\pgfqpoint{5.278585in}{6.697244in}}%
\pgfpathlineto{\pgfqpoint{5.278186in}{6.697561in}}%
\pgfpathlineto{\pgfqpoint{5.277785in}{6.697879in}}%
\pgfpathlineto{\pgfqpoint{5.277518in}{6.698091in}}%
\pgfpathlineto{\pgfqpoint{5.277117in}{6.698411in}}%
\pgfpathlineto{\pgfqpoint{5.276715in}{6.698732in}}%
\pgfpathlineto{\pgfqpoint{5.276446in}{6.698947in}}%
\pgfpathlineto{\pgfqpoint{5.276043in}{6.699271in}}%
\pgfpathlineto{\pgfqpoint{5.275774in}{6.699487in}}%
\pgfpathlineto{\pgfqpoint{5.275370in}{6.699814in}}%
\pgfpathlineto{\pgfqpoint{5.274965in}{6.700143in}}%
\pgfpathlineto{\pgfqpoint{5.274695in}{6.700364in}}%
\pgfpathlineto{\pgfqpoint{5.274289in}{6.700698in}}%
\pgfpathlineto{\pgfqpoint{5.274018in}{6.700922in}}%
\pgfpathlineto{\pgfqpoint{5.273611in}{6.701261in}}%
\pgfpathlineto{\pgfqpoint{5.273203in}{6.701604in}}%
\pgfpathlineto{\pgfqpoint{5.272931in}{6.701835in}}%
\pgfpathlineto{\pgfqpoint{5.272522in}{6.702185in}}%
\pgfpathlineto{\pgfqpoint{5.272249in}{6.702421in}}%
\pgfpathlineto{\pgfqpoint{5.271839in}{6.702779in}}%
\pgfpathlineto{\pgfqpoint{5.271429in}{6.703142in}}%
\pgfpathlineto{\pgfqpoint{5.271155in}{6.703386in}}%
\pgfpathlineto{\pgfqpoint{5.270743in}{6.703758in}}%
\pgfpathlineto{\pgfqpoint{5.270468in}{6.704009in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.704391in}}%
\pgfpathlineto{\pgfqpoint{5.269642in}{6.704778in}}%
\pgfpathlineto{\pgfqpoint{5.269366in}{6.705040in}}%
\pgfpathlineto{\pgfqpoint{5.268951in}{6.705437in}}%
\pgfpathlineto{\pgfqpoint{5.268674in}{6.705706in}}%
\pgfpathlineto{\pgfqpoint{5.268258in}{6.706114in}}%
\pgfpathlineto{\pgfqpoint{5.267842in}{6.706528in}}%
\pgfpathlineto{\pgfqpoint{5.267564in}{6.706808in}}%
\pgfpathlineto{\pgfqpoint{5.267146in}{6.707232in}}%
\pgfpathlineto{\pgfqpoint{5.266867in}{6.707519in}}%
\pgfpathlineto{\pgfqpoint{5.266449in}{6.707955in}}%
\pgfpathlineto{\pgfqpoint{5.266029in}{6.708397in}}%
\pgfpathlineto{\pgfqpoint{5.265749in}{6.708695in}}%
\pgfpathlineto{\pgfqpoint{5.265328in}{6.709147in}}%
\pgfpathlineto{\pgfqpoint{5.265048in}{6.709452in}}%
\pgfpathlineto{\pgfqpoint{5.264626in}{6.709915in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{6.710383in}}%
\pgfpathlineto{\pgfqpoint{5.263921in}{6.710699in}}%
\pgfpathlineto{\pgfqpoint{5.263497in}{6.711178in}}%
\pgfpathlineto{\pgfqpoint{5.263214in}{6.711500in}}%
\pgfpathlineto{\pgfqpoint{5.262790in}{6.711989in}}%
\pgfpathlineto{\pgfqpoint{5.262364in}{6.712484in}}%
\pgfpathlineto{\pgfqpoint{5.262080in}{6.712817in}}%
\pgfpathlineto{\pgfqpoint{5.261653in}{6.713321in}}%
\pgfpathlineto{\pgfqpoint{5.261225in}{6.713831in}}%
\pgfpathlineto{\pgfqpoint{5.260940in}{6.714173in}}%
\pgfpathlineto{\pgfqpoint{5.260511in}{6.714692in}}%
\pgfpathlineto{\pgfqpoint{5.260225in}{6.715041in}}%
\pgfpathlineto{\pgfqpoint{5.259795in}{6.715568in}}%
\pgfpathlineto{\pgfqpoint{5.259364in}{6.716100in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{6.716457in}}%
\pgfpathlineto{\pgfqpoint{5.258644in}{6.716996in}}%
\pgfpathlineto{\pgfqpoint{5.258356in}{6.717358in}}%
\pgfpathlineto{\pgfqpoint{5.257923in}{6.717904in}}%
\pgfpathlineto{\pgfqpoint{5.257489in}{6.718455in}}%
\pgfpathlineto{\pgfqpoint{5.257199in}{6.718824in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{6.719381in}}%
\pgfpathlineto{\pgfqpoint{5.256473in}{6.719755in}}%
\pgfpathlineto{\pgfqpoint{5.256037in}{6.720320in}}%
\pgfpathlineto{\pgfqpoint{5.255600in}{6.720888in}}%
\pgfpathlineto{\pgfqpoint{5.255308in}{6.721269in}}%
\pgfpathlineto{\pgfqpoint{5.254869in}{6.721845in}}%
\pgfpathlineto{\pgfqpoint{5.254576in}{6.722231in}}%
\pgfpathlineto{\pgfqpoint{5.254136in}{6.722813in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{6.723400in}}%
\pgfpathlineto{\pgfqpoint{5.253402in}{6.723794in}}%
\pgfpathlineto{\pgfqpoint{5.252960in}{6.724388in}}%
\pgfpathlineto{\pgfqpoint{5.252665in}{6.724787in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{6.725388in}}%
\pgfpathlineto{\pgfqpoint{5.251778in}{6.725994in}}%
\pgfpathlineto{\pgfqpoint{5.251481in}{6.726400in}}%
\pgfpathlineto{\pgfqpoint{5.251036in}{6.727013in}}%
\pgfpathlineto{\pgfqpoint{5.250739in}{6.727423in}}%
\pgfpathlineto{\pgfqpoint{5.250292in}{6.728042in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{6.728664in}}%
\pgfpathlineto{\pgfqpoint{5.249546in}{6.729080in}}%
\pgfpathlineto{\pgfqpoint{5.249098in}{6.729707in}}%
\pgfpathlineto{\pgfqpoint{5.248798in}{6.730126in}}%
\pgfpathlineto{\pgfqpoint{5.248348in}{6.730756in}}%
\pgfpathlineto{\pgfqpoint{5.247897in}{6.731389in}}%
\pgfpathlineto{\pgfqpoint{5.247596in}{6.731812in}}%
\pgfpathlineto{\pgfqpoint{5.247144in}{6.732447in}}%
\pgfpathlineto{\pgfqpoint{5.246842in}{6.732871in}}%
\pgfpathlineto{\pgfqpoint{5.246388in}{6.733509in}}%
\pgfpathlineto{\pgfqpoint{5.245934in}{6.734148in}}%
\pgfpathlineto{\pgfqpoint{5.245631in}{6.734574in}}%
\pgfpathlineto{\pgfqpoint{5.245175in}{6.735215in}}%
\pgfpathlineto{\pgfqpoint{5.244871in}{6.735643in}}%
\pgfpathlineto{\pgfqpoint{5.244413in}{6.736285in}}%
\pgfpathlineto{\pgfqpoint{5.243956in}{6.736928in}}%
\pgfpathlineto{\pgfqpoint{5.243650in}{6.737358in}}%
\pgfpathlineto{\pgfqpoint{5.243190in}{6.738003in}}%
\pgfpathlineto{\pgfqpoint{5.242730in}{6.738649in}}%
\pgfpathlineto{\pgfqpoint{5.242423in}{6.739081in}}%
\pgfpathlineto{\pgfqpoint{5.241961in}{6.739730in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{6.740163in}}%
\pgfpathlineto{\pgfqpoint{5.241190in}{6.740814in}}%
\pgfpathlineto{\pgfqpoint{5.240726in}{6.741467in}}%
\pgfpathlineto{\pgfqpoint{5.240416in}{6.741904in}}%
\pgfpathlineto{\pgfqpoint{5.239951in}{6.742560in}}%
\pgfpathlineto{\pgfqpoint{5.239640in}{6.742999in}}%
\pgfpathlineto{\pgfqpoint{5.239174in}{6.743659in}}%
\pgfpathlineto{\pgfqpoint{5.238706in}{6.744322in}}%
\pgfpathlineto{\pgfqpoint{5.238394in}{6.744766in}}%
\pgfpathlineto{\pgfqpoint{5.237925in}{6.745434in}}%
\pgfpathlineto{\pgfqpoint{5.237612in}{6.745882in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{6.746557in}}%
\pgfpathlineto{\pgfqpoint{5.236670in}{6.747235in}}%
\pgfpathlineto{\pgfqpoint{5.236355in}{6.747690in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{6.748376in}}%
\pgfpathlineto{\pgfqpoint{5.235566in}{6.748835in}}%
\pgfpathlineto{\pgfqpoint{5.235092in}{6.749529in}}%
\pgfpathlineto{\pgfqpoint{5.234617in}{6.750226in}}%
\pgfpathlineto{\pgfqpoint{5.234299in}{6.750693in}}%
\pgfpathlineto{\pgfqpoint{5.233822in}{6.751396in}}%
\pgfpathlineto{\pgfqpoint{5.233504in}{6.751866in}}%
\pgfpathlineto{\pgfqpoint{5.233026in}{6.752573in}}%
\pgfpathlineto{\pgfqpoint{5.232547in}{6.753282in}}%
\pgfpathlineto{\pgfqpoint{5.232227in}{6.753756in}}%
\pgfpathlineto{\pgfqpoint{5.231746in}{6.754467in}}%
\pgfpathlineto{\pgfqpoint{5.231425in}{6.754942in}}%
\pgfpathlineto{\pgfqpoint{5.230943in}{6.755656in}}%
\pgfpathlineto{\pgfqpoint{5.230459in}{6.756370in}}%
\pgfpathlineto{\pgfqpoint{5.230137in}{6.756846in}}%
\pgfpathlineto{\pgfqpoint{5.229652in}{6.757560in}}%
\pgfpathlineto{\pgfqpoint{5.229328in}{6.758037in}}%
\pgfpathlineto{\pgfqpoint{5.228842in}{6.758751in}}%
\pgfpathlineto{\pgfqpoint{5.228355in}{6.759464in}}%
\pgfpathlineto{\pgfqpoint{5.228029in}{6.759939in}}%
\pgfpathlineto{\pgfqpoint{5.227540in}{6.760651in}}%
\pgfpathlineto{\pgfqpoint{5.227214in}{6.761124in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{6.761832in}}%
\pgfpathlineto{\pgfqpoint{5.226232in}{6.762538in}}%
\pgfpathlineto{\pgfqpoint{5.225904in}{6.763007in}}%
\pgfpathlineto{\pgfqpoint{5.225411in}{6.763709in}}%
\pgfpathlineto{\pgfqpoint{5.224917in}{6.764408in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{6.764871in}}%
\pgfpathlineto{\pgfqpoint{5.224092in}{6.765564in}}%
\pgfpathlineto{\pgfqpoint{5.223761in}{6.766023in}}%
\pgfpathlineto{\pgfqpoint{5.223263in}{6.766708in}}%
\pgfpathlineto{\pgfqpoint{5.222765in}{6.767388in}}%
\pgfpathlineto{\pgfqpoint{5.222433in}{6.767838in}}%
\pgfpathlineto{\pgfqpoint{5.221933in}{6.768510in}}%
\pgfpathlineto{\pgfqpoint{5.221599in}{6.768954in}}%
\pgfpathlineto{\pgfqpoint{5.221097in}{6.769616in}}%
\pgfpathlineto{\pgfqpoint{5.220595in}{6.770272in}}%
\pgfpathlineto{\pgfqpoint{5.220259in}{6.770705in}}%
\pgfpathlineto{\pgfqpoint{5.219755in}{6.771351in}}%
\pgfpathlineto{\pgfqpoint{5.219418in}{6.771778in}}%
\pgfpathlineto{\pgfqpoint{5.218913in}{6.772413in}}%
\pgfpathlineto{\pgfqpoint{5.218406in}{6.773043in}}%
\pgfpathlineto{\pgfqpoint{5.218067in}{6.773459in}}%
\pgfpathlineto{\pgfqpoint{5.217558in}{6.774079in}}%
\pgfpathlineto{\pgfqpoint{5.217219in}{6.774490in}}%
\pgfpathlineto{\pgfqpoint{5.216708in}{6.775102in}}%
\pgfpathlineto{\pgfqpoint{5.216197in}{6.775710in}}%
\pgfpathlineto{\pgfqpoint{5.215856in}{6.776113in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{6.776714in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{6.777114in}}%
\pgfpathlineto{\pgfqpoint{5.214485in}{6.777711in}}%
\pgfpathlineto{\pgfqpoint{5.213969in}{6.778307in}}%
\pgfpathlineto{\pgfqpoint{5.213624in}{6.778703in}}%
\pgfpathlineto{\pgfqpoint{5.213107in}{6.779298in}}%
\pgfpathlineto{\pgfqpoint{5.212761in}{6.779695in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{6.780290in}}%
\pgfpathlineto{\pgfqpoint{5.211721in}{6.780887in}}%
\pgfpathlineto{\pgfqpoint{5.211373in}{6.781286in}}%
\pgfpathlineto{\pgfqpoint{5.210851in}{6.781886in}}%
\pgfpathlineto{\pgfqpoint{5.210502in}{6.782287in}}%
\pgfpathlineto{\pgfqpoint{5.209978in}{6.782892in}}%
\pgfpathlineto{\pgfqpoint{5.209453in}{6.783502in}}%
\pgfpathlineto{\pgfqpoint{5.209102in}{6.783910in}}%
\pgfpathlineto{\pgfqpoint{5.208575in}{6.784529in}}%
\pgfpathlineto{\pgfqpoint{5.208223in}{6.784944in}}%
\pgfpathlineto{\pgfqpoint{5.207694in}{6.785574in}}%
\pgfpathlineto{\pgfqpoint{5.207164in}{6.786210in}}%
\pgfpathlineto{\pgfqpoint{5.206810in}{6.786639in}}%
\pgfpathlineto{\pgfqpoint{5.206278in}{6.787290in}}%
\pgfpathlineto{\pgfqpoint{5.205745in}{6.787950in}}%
\pgfpathlineto{\pgfqpoint{5.205389in}{6.788396in}}%
\pgfpathlineto{\pgfqpoint{5.204854in}{6.789073in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{6.789532in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{6.790230in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{6.790943in}}%
\pgfpathlineto{\pgfqpoint{5.203062in}{6.791426in}}%
\pgfpathlineto{\pgfqpoint{5.202522in}{6.792163in}}%
\pgfpathlineto{\pgfqpoint{5.202162in}{6.792664in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{6.793429in}}%
\pgfpathlineto{\pgfqpoint{5.201077in}{6.794211in}}%
\pgfpathlineto{\pgfqpoint{5.200714in}{6.794742in}}%
\pgfpathlineto{\pgfqpoint{5.200169in}{6.795554in}}%
\pgfpathlineto{\pgfqpoint{5.199805in}{6.796105in}}%
\pgfpathlineto{\pgfqpoint{5.199258in}{6.796946in}}%
\pgfpathlineto{\pgfqpoint{5.198710in}{6.797806in}}%
\pgfpathlineto{\pgfqpoint{5.198344in}{6.798389in}}%
\pgfpathlineto{\pgfqpoint{5.197793in}{6.799280in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{6.799884in}}%
\pgfpathlineto{\pgfqpoint{5.196874in}{6.800806in}}%
\pgfpathlineto{\pgfqpoint{5.196320in}{6.801745in}}%
\pgfpathlineto{\pgfqpoint{5.195951in}{6.802381in}}%
\pgfpathlineto{\pgfqpoint{5.195395in}{6.803350in}}%
\pgfpathlineto{\pgfqpoint{5.195024in}{6.804005in}}%
\pgfpathlineto{\pgfqpoint{5.194467in}{6.805003in}}%
\pgfpathlineto{\pgfqpoint{5.193908in}{6.806019in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{6.806706in}}%
\pgfpathlineto{\pgfqpoint{5.192974in}{6.807752in}}%
\pgfpathlineto{\pgfqpoint{5.192599in}{6.808459in}}%
\pgfpathlineto{\pgfqpoint{5.192036in}{6.809537in}}%
\pgfpathlineto{\pgfqpoint{5.191472in}{6.810633in}}%
\pgfpathlineto{\pgfqpoint{5.191095in}{6.811374in}}%
\pgfpathlineto{\pgfqpoint{5.190529in}{6.812502in}}%
\pgfpathlineto{\pgfqpoint{5.190151in}{6.813264in}}%
\pgfpathlineto{\pgfqpoint{5.189582in}{6.814424in}}%
\pgfpathlineto{\pgfqpoint{5.189013in}{6.815604in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{6.816401in}}%
\pgfpathlineto{\pgfqpoint{5.188060in}{6.817613in}}%
\pgfpathlineto{\pgfqpoint{5.187678in}{6.818433in}}%
\pgfpathlineto{\pgfqpoint{5.187104in}{6.819678in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{6.820943in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{6.821798in}}%
\pgfpathlineto{\pgfqpoint{5.185567in}{6.823094in}}%
\pgfpathlineto{\pgfqpoint{5.184988in}{6.824410in}}%
\pgfpathlineto{\pgfqpoint{5.184601in}{6.825297in}}%
\pgfpathlineto{\pgfqpoint{5.184020in}{6.826642in}}%
\pgfpathlineto{\pgfqpoint{5.183632in}{6.827549in}}%
\pgfpathlineto{\pgfqpoint{5.183049in}{6.828922in}}%
\pgfpathlineto{\pgfqpoint{5.182464in}{6.830310in}}%
\pgfpathlineto{\pgfqpoint{5.182073in}{6.831244in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{6.832656in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{6.833605in}}%
\pgfpathlineto{\pgfqpoint{5.180505in}{6.835039in}}%
\pgfpathlineto{\pgfqpoint{5.179914in}{6.836484in}}%
\pgfpathlineto{\pgfqpoint{5.179519in}{6.837455in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{6.838919in}}%
\pgfpathlineto{\pgfqpoint{5.178530in}{6.839902in}}%
\pgfpathlineto{\pgfqpoint{5.177935in}{6.841384in}}%
\pgfpathlineto{\pgfqpoint{5.177338in}{6.842876in}}%
\pgfpathlineto{\pgfqpoint{5.176940in}{6.843876in}}%
\pgfpathlineto{\pgfqpoint{5.176340in}{6.845382in}}%
\pgfpathlineto{\pgfqpoint{5.175940in}{6.846391in}}%
\pgfpathlineto{\pgfqpoint{5.175339in}{6.847911in}}%
\pgfpathlineto{\pgfqpoint{5.174736in}{6.849437in}}%
\pgfpathlineto{\pgfqpoint{5.174333in}{6.850458in}}%
\pgfpathlineto{\pgfqpoint{5.173727in}{6.851994in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{6.853020in}}%
\pgfpathlineto{\pgfqpoint{5.172715in}{6.854563in}}%
\pgfpathlineto{\pgfqpoint{5.172106in}{6.856110in}}%
\pgfpathlineto{\pgfqpoint{5.171699in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{5.171087in}{6.858696in}}%
\pgfpathlineto{\pgfqpoint{5.170678in}{6.859733in}}%
\pgfpathlineto{\pgfqpoint{5.170064in}{6.861291in}}%
\pgfpathlineto{\pgfqpoint{5.169448in}{6.862853in}}%
\pgfpathlineto{\pgfqpoint{5.169037in}{6.863895in}}%
\pgfpathlineto{\pgfqpoint{5.168418in}{6.865461in}}%
\pgfpathlineto{\pgfqpoint{5.168005in}{6.866506in}}%
\pgfpathlineto{\pgfqpoint{5.167385in}{6.868076in}}%
\pgfpathlineto{\pgfqpoint{5.166762in}{6.869646in}}%
\pgfpathlineto{\pgfqpoint{5.166346in}{6.870694in}}%
\pgfpathlineto{\pgfqpoint{5.165721in}{6.872264in}}%
\pgfpathlineto{\pgfqpoint{5.165304in}{6.873311in}}%
\pgfpathlineto{\pgfqpoint{5.164676in}{6.874881in}}%
\pgfpathlineto{\pgfqpoint{5.164047in}{6.876449in}}%
\pgfpathlineto{\pgfqpoint{5.163627in}{6.877493in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{6.879059in}}%
\pgfpathlineto{\pgfqpoint{5.162362in}{6.880623in}}%
\pgfpathlineto{\pgfqpoint{5.161939in}{6.881666in}}%
\pgfpathlineto{\pgfqpoint{5.161302in}{6.883229in}}%
\pgfpathlineto{\pgfqpoint{5.160878in}{6.884272in}}%
\pgfpathlineto{\pgfqpoint{5.160239in}{6.885836in}}%
\pgfpathlineto{\pgfqpoint{5.159598in}{6.887402in}}%
\pgfpathlineto{\pgfqpoint{5.159171in}{6.888446in}}%
\pgfpathlineto{\pgfqpoint{5.158528in}{6.890014in}}%
\pgfpathlineto{\pgfqpoint{5.158098in}{6.891059in}}%
\pgfpathlineto{\pgfqpoint{5.157452in}{6.892628in}}%
\pgfpathlineto{\pgfqpoint{5.156804in}{6.894199in}}%
\pgfpathlineto{\pgfqpoint{5.156372in}{6.895246in}}%
\pgfpathlineto{\pgfqpoint{5.155722in}{6.896817in}}%
\pgfpathlineto{\pgfqpoint{5.155287in}{6.897865in}}%
\pgfpathlineto{\pgfqpoint{5.154634in}{6.899436in}}%
\pgfpathlineto{\pgfqpoint{5.153979in}{6.901006in}}%
\pgfpathlineto{\pgfqpoint{5.153542in}{6.902053in}}%
\pgfpathlineto{\pgfqpoint{5.152884in}{6.903621in}}%
\pgfpathlineto{\pgfqpoint{5.152445in}{6.904665in}}%
\pgfpathlineto{\pgfqpoint{5.151784in}{6.906231in}}%
\pgfpathlineto{\pgfqpoint{5.151122in}{6.907795in}}%
\pgfpathlineto{\pgfqpoint{5.150679in}{6.908838in}}%
\pgfpathlineto{\pgfqpoint{5.150014in}{6.910401in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{6.911443in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{6.913006in}}%
\pgfpathlineto{\pgfqpoint{5.148231in}{6.914570in}}%
\pgfpathlineto{\pgfqpoint{5.147784in}{6.915612in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{6.917176in}}%
\pgfpathlineto{\pgfqpoint{5.146661in}{6.918217in}}%
\pgfpathlineto{\pgfqpoint{5.145985in}{6.919778in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{6.921337in}}%
\pgfpathlineto{\pgfqpoint{5.144854in}{6.922375in}}%
\pgfpathlineto{\pgfqpoint{5.144174in}{6.923929in}}%
\pgfpathlineto{\pgfqpoint{5.143719in}{6.924964in}}%
\pgfpathlineto{\pgfqpoint{5.143035in}{6.926512in}}%
\pgfpathlineto{\pgfqpoint{5.142349in}{6.928057in}}%
\pgfpathlineto{\pgfqpoint{5.141891in}{6.929084in}}%
\pgfpathlineto{\pgfqpoint{5.141202in}{6.930620in}}%
\pgfpathlineto{\pgfqpoint{5.140741in}{6.931641in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{6.933169in}}%
\pgfpathlineto{\pgfqpoint{5.139355in}{6.934692in}}%
\pgfpathlineto{\pgfqpoint{5.138892in}{6.935706in}}%
\pgfpathlineto{\pgfqpoint{5.138194in}{6.937222in}}%
\pgfpathlineto{\pgfqpoint{5.137495in}{6.938735in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{6.939741in}}%
\pgfpathlineto{\pgfqpoint{5.136326in}{6.941248in}}%
\pgfpathlineto{\pgfqpoint{5.135856in}{6.942251in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{6.943754in}}%
\pgfpathlineto{\pgfqpoint{5.134443in}{6.945255in}}%
\pgfpathlineto{\pgfqpoint{5.133970in}{6.946255in}}%
\pgfpathlineto{\pgfqpoint{5.133259in}{6.947753in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{6.948751in}}%
\pgfpathlineto{\pgfqpoint{5.132069in}{6.950248in}}%
\pgfpathlineto{\pgfqpoint{5.131353in}{6.951743in}}%
\pgfpathlineto{\pgfqpoint{5.130874in}{6.952740in}}%
\pgfpathlineto{\pgfqpoint{5.130154in}{6.954235in}}%
\pgfpathlineto{\pgfqpoint{5.129673in}{6.955232in}}%
\pgfpathlineto{\pgfqpoint{5.128950in}{6.956729in}}%
\pgfpathlineto{\pgfqpoint{5.128225in}{6.958230in}}%
\pgfpathlineto{\pgfqpoint{5.127740in}{6.959233in}}%
\pgfpathlineto{\pgfqpoint{5.127011in}{6.960743in}}%
\pgfpathlineto{\pgfqpoint{5.126524in}{6.961754in}}%
\pgfpathlineto{\pgfqpoint{5.125791in}{6.963277in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{6.964810in}}%
\pgfpathlineto{\pgfqpoint{5.124566in}{6.965838in}}%
\pgfpathlineto{\pgfqpoint{5.123828in}{6.967389in}}%
\pgfpathlineto{\pgfqpoint{5.123335in}{6.968430in}}%
\pgfpathlineto{\pgfqpoint{5.122593in}{6.970002in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{6.971588in}}%
\pgfpathlineto{\pgfqpoint{5.121352in}{6.972654in}}%
\pgfpathlineto{\pgfqpoint{5.120604in}{6.974266in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{6.975351in}}%
\pgfpathlineto{\pgfqpoint{5.119353in}{6.976993in}}%
\pgfpathlineto{\pgfqpoint{5.118599in}{6.978654in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{6.979774in}}%
\pgfpathlineto{\pgfqpoint{5.117338in}{6.981471in}}%
\pgfpathlineto{\pgfqpoint{5.116832in}{6.982614in}}%
\pgfpathlineto{\pgfqpoint{5.116070in}{6.984349in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{6.986108in}}%
\pgfpathlineto{\pgfqpoint{5.114796in}{6.987293in}}%
\pgfpathlineto{\pgfqpoint{5.114029in}{6.989091in}}%
\pgfpathlineto{\pgfqpoint{5.113516in}{6.990302in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{6.992138in}}%
\pgfpathlineto{\pgfqpoint{5.111971in}{6.993997in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{6.995249in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{6.997146in}}%
\pgfpathlineto{\pgfqpoint{5.109896in}{6.999067in}}%
\pgfpathlineto{\pgfqpoint{5.109374in}{7.000359in}}%
\pgfpathlineto{\pgfqpoint{5.108590in}{7.002317in}}%
\pgfpathlineto{\pgfqpoint{5.108066in}{7.003634in}}%
\pgfpathlineto{\pgfqpoint{5.107278in}{7.005627in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{7.007639in}}%
\pgfpathlineto{\pgfqpoint{5.105958in}{7.008990in}}%
\pgfpathlineto{\pgfqpoint{5.105163in}{7.011028in}}%
\pgfpathlineto{\pgfqpoint{5.104632in}{7.012394in}}%
\pgfpathlineto{\pgfqpoint{5.103833in}{7.014453in}}%
\pgfpathlineto{\pgfqpoint{5.103031in}{7.016522in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{7.017905in}}%
\pgfpathlineto{\pgfqpoint{5.101689in}{7.019986in}}%
\pgfpathlineto{\pgfqpoint{5.101150in}{7.021376in}}%
\pgfpathlineto{\pgfqpoint{5.100340in}{7.023465in}}%
\pgfpathlineto{\pgfqpoint{5.099527in}{7.025556in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{7.026951in}}%
\pgfpathlineto{\pgfqpoint{5.098166in}{7.029044in}}%
\pgfpathlineto{\pgfqpoint{5.097620in}{7.030438in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{7.032526in}}%
\pgfpathlineto{\pgfqpoint{5.095973in}{7.034608in}}%
\pgfpathlineto{\pgfqpoint{5.095422in}{7.035991in}}%
\pgfpathlineto{\pgfqpoint{5.094593in}{7.038057in}}%
\pgfpathlineto{\pgfqpoint{5.094039in}{7.039427in}}%
\pgfpathlineto{\pgfqpoint{5.093205in}{7.041470in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{7.043498in}}%
\pgfpathlineto{\pgfqpoint{5.091809in}{7.044841in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.046840in}}%
\pgfpathlineto{\pgfqpoint{5.090406in}{7.048163in}}%
\pgfpathlineto{\pgfqpoint{5.089560in}{7.050132in}}%
\pgfpathlineto{\pgfqpoint{5.088712in}{7.052082in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{7.053372in}}%
\pgfpathlineto{\pgfqpoint{5.087291in}{7.055291in}}%
\pgfpathlineto{\pgfqpoint{5.086720in}{7.056561in}}%
\pgfpathlineto{\pgfqpoint{5.085862in}{7.058449in}}%
\pgfpathlineto{\pgfqpoint{5.085001in}{7.060318in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{7.061553in}}%
\pgfpathlineto{\pgfqpoint{5.083559in}{7.063389in}}%
\pgfpathlineto{\pgfqpoint{5.082979in}{7.064602in}}%
\pgfpathlineto{\pgfqpoint{5.082108in}{7.066406in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{7.068190in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{7.069368in}}%
\pgfpathlineto{\pgfqpoint{5.079770in}{7.071119in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{7.072276in}}%
\pgfpathlineto{\pgfqpoint{5.078298in}{7.073999in}}%
\pgfpathlineto{\pgfqpoint{5.077410in}{7.075709in}}%
\pgfpathlineto{\pgfqpoint{5.076816in}{7.076843in}}%
\pgfpathlineto{\pgfqpoint{5.075924in}{7.078540in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{7.080234in}}%
\pgfpathlineto{\pgfqpoint{5.074428in}{7.081364in}}%
\pgfpathlineto{\pgfqpoint{5.073527in}{7.083064in}}%
\pgfpathlineto{\pgfqpoint{5.072924in}{7.084201in}}%
\pgfpathlineto{\pgfqpoint{5.072017in}{7.085918in}}%
\pgfpathlineto{\pgfqpoint{5.071107in}{7.087649in}}%
\pgfpathlineto{\pgfqpoint{5.070499in}{7.088814in}}%
\pgfpathlineto{\pgfqpoint{5.069583in}{7.090580in}}%
\pgfpathlineto{\pgfqpoint{5.068971in}{7.091771in}}%
\pgfpathlineto{\pgfqpoint{5.068049in}{7.093580in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{7.095421in}}%
\pgfpathlineto{\pgfqpoint{5.066507in}{7.096668in}}%
\pgfpathlineto{\pgfqpoint{5.065576in}{7.098572in}}%
\pgfpathlineto{\pgfqpoint{5.064954in}{7.099864in}}%
\pgfpathlineto{\pgfqpoint{5.064018in}{7.101840in}}%
\pgfpathlineto{\pgfqpoint{5.063078in}{7.103860in}}%
\pgfpathlineto{\pgfqpoint{5.062450in}{7.105233in}}%
\pgfpathlineto{\pgfqpoint{5.061504in}{7.107334in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{7.108762in}}%
\pgfpathlineto{\pgfqpoint{5.059921in}{7.110948in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{7.113187in}}%
\pgfpathlineto{\pgfqpoint{5.058327in}{7.114710in}}%
\pgfpathlineto{\pgfqpoint{5.057366in}{7.117040in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{7.118624in}}%
\pgfpathlineto{\pgfqpoint{5.055755in}{7.121048in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{7.123527in}}%
\pgfpathlineto{\pgfqpoint{5.054135in}{7.125210in}}%
\pgfpathlineto{\pgfqpoint{5.053158in}{7.127779in}}%
\pgfpathlineto{\pgfqpoint{5.052504in}{7.129522in}}%
\pgfpathlineto{\pgfqpoint{5.051520in}{7.132177in}}%
\pgfpathlineto{\pgfqpoint{5.050533in}{7.134881in}}%
\pgfpathlineto{\pgfqpoint{5.049872in}{7.136710in}}%
\pgfpathlineto{\pgfqpoint{5.048878in}{7.139489in}}%
\pgfpathlineto{\pgfqpoint{5.048213in}{7.141363in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{7.144203in}}%
\pgfpathlineto{\pgfqpoint{5.046207in}{7.147075in}}%
\pgfpathlineto{\pgfqpoint{5.045535in}{7.149006in}}%
\pgfpathlineto{\pgfqpoint{5.044524in}{7.151924in}}%
\pgfpathlineto{\pgfqpoint{5.043847in}{7.153882in}}%
\pgfpathlineto{\pgfqpoint{5.042829in}{7.156834in}}%
\pgfpathlineto{\pgfqpoint{5.041807in}{7.159802in}}%
\pgfpathlineto{\pgfqpoint{5.041123in}{7.161786in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{7.164769in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{7.167757in}}%
\pgfpathlineto{\pgfqpoint{5.038368in}{7.169750in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{7.172740in}}%
\pgfpathlineto{\pgfqpoint{5.036631in}{7.174731in}}%
\pgfpathlineto{\pgfqpoint{5.035583in}{7.177714in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{7.180689in}}%
\pgfpathlineto{\pgfqpoint{5.033827in}{7.182667in}}%
\pgfpathlineto{\pgfqpoint{5.032767in}{7.185626in}}%
\pgfpathlineto{\pgfqpoint{5.032058in}{7.187592in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{7.190532in}}%
\pgfpathlineto{\pgfqpoint{5.029919in}{7.193462in}}%
\pgfpathlineto{\pgfqpoint{5.029202in}{7.195410in}}%
\pgfpathlineto{\pgfqpoint{5.028122in}{7.198323in}}%
\pgfpathlineto{\pgfqpoint{5.027400in}{7.200260in}}%
\pgfpathlineto{\pgfqpoint{5.026313in}{7.203158in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{7.206047in}}%
\pgfpathlineto{\pgfqpoint{5.024490in}{7.207968in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{7.210843in}}%
\pgfpathlineto{\pgfqpoint{5.022654in}{7.212757in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{7.215625in}}%
\pgfpathlineto{\pgfqpoint{5.020433in}{7.218491in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{7.220402in}}%
\pgfpathlineto{\pgfqpoint{5.018567in}{7.223271in}}%
\pgfpathlineto{\pgfqpoint{5.017817in}{7.225186in}}%
\pgfpathlineto{\pgfqpoint{5.016687in}{7.228065in}}%
\pgfpathlineto{\pgfqpoint{5.015552in}{7.230955in}}%
\pgfpathlineto{\pgfqpoint{5.014793in}{7.232889in}}%
\pgfpathlineto{\pgfqpoint{5.013650in}{7.235803in}}%
\pgfpathlineto{\pgfqpoint{5.012884in}{7.237755in}}%
\pgfpathlineto{\pgfqpoint{5.011732in}{7.240698in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{7.243663in}}%
\pgfpathlineto{\pgfqpoint{5.009800in}{7.245655in}}%
\pgfpathlineto{\pgfqpoint{5.008634in}{7.248668in}}%
\pgfpathlineto{\pgfqpoint{5.007854in}{7.250693in}}%
\pgfpathlineto{\pgfqpoint{5.006678in}{7.253757in}}%
\pgfpathlineto{\pgfqpoint{5.005497in}{7.256851in}}%
\pgfpathlineto{\pgfqpoint{5.004707in}{7.258930in}}%
\pgfpathlineto{\pgfqpoint{5.003516in}{7.262074in}}%
\pgfpathlineto{\pgfqpoint{5.002720in}{7.264185in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{7.267378in}}%
\pgfpathlineto{\pgfqpoint{5.000315in}{7.270600in}}%
\pgfpathlineto{\pgfqpoint{4.999508in}{7.272766in}}%
\pgfpathlineto{\pgfqpoint{4.998292in}{7.276042in}}%
\pgfpathlineto{\pgfqpoint{4.997071in}{7.279352in}}%
\pgfpathlineto{\pgfqpoint{4.996254in}{7.281578in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{7.284944in}}%
\pgfpathlineto{\pgfqpoint{4.994199in}{7.287207in}}%
\pgfpathlineto{\pgfqpoint{4.992958in}{7.290627in}}%
\pgfpathlineto{\pgfqpoint{4.991710in}{7.294081in}}%
\pgfpathlineto{\pgfqpoint{4.990875in}{7.296402in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{7.299911in}}%
\pgfpathlineto{\pgfqpoint{4.988775in}{7.302269in}}%
\pgfpathlineto{\pgfqpoint{4.987507in}{7.305832in}}%
\pgfpathlineto{\pgfqpoint{4.986232in}{7.309427in}}%
\pgfpathlineto{\pgfqpoint{4.985379in}{7.311842in}}%
\pgfpathlineto{\pgfqpoint{4.984093in}{7.315490in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{4.981936in}{7.321643in}}%
\pgfpathlineto{\pgfqpoint{4.980632in}{7.325380in}}%
\pgfpathlineto{\pgfqpoint{4.979759in}{7.327889in}}%
\pgfpathlineto{\pgfqpoint{4.978445in}{7.331682in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{7.334230in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{7.338083in}}%
\pgfpathlineto{\pgfqpoint{4.974904in}{7.341977in}}%
\pgfpathlineto{\pgfqpoint{4.974012in}{7.344597in}}%
\pgfpathlineto{\pgfqpoint{4.972666in}{7.348564in}}%
\pgfpathlineto{\pgfqpoint{4.971765in}{7.351236in}}%
\pgfpathlineto{\pgfqpoint{4.970408in}{7.355286in}}%
\pgfpathlineto{\pgfqpoint{4.969043in}{7.359390in}}%
\pgfpathlineto{\pgfqpoint{4.968129in}{7.362157in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{7.366358in}}%
\pgfpathlineto{\pgfqpoint{4.965830in}{7.369193in}}%
\pgfpathlineto{\pgfqpoint{4.964440in}{7.373501in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{7.377876in}}%
\pgfpathlineto{\pgfqpoint{4.962106in}{7.380831in}}%
\pgfpathlineto{\pgfqpoint{4.960695in}{7.385322in}}%
\pgfpathlineto{\pgfqpoint{4.959750in}{7.388354in}}%
\pgfpathlineto{\pgfqpoint{4.958326in}{7.392958in}}%
\pgfpathlineto{\pgfqpoint{4.956894in}{7.397630in}}%
\pgfpathlineto{\pgfqpoint{4.955935in}{7.400781in}}%
\pgfpathlineto{\pgfqpoint{4.954489in}{7.405562in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{7.408784in}}%
\pgfpathlineto{\pgfqpoint{4.952060in}{7.413673in}}%
\pgfpathlineto{\pgfqpoint{4.950592in}{7.418629in}}%
\pgfpathlineto{\pgfqpoint{4.950592in}{7.418629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.129889in}{6.560627in}}{\pgfqpoint{5.652241in}{7.442169in}}{%
\pgfpathmoveto{\pgfqpoint{5.129889in}{7.347162in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{7.442169in}}%
\pgfpathlineto{\pgfqpoint{5.130380in}{7.440554in}}%
\pgfpathlineto{\pgfqpoint{5.130869in}{7.438948in}}%
\pgfpathlineto{\pgfqpoint{5.131358in}{7.437348in}}%
\pgfpathlineto{\pgfqpoint{5.132332in}{7.434170in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{7.432591in}}%
\pgfpathlineto{\pgfqpoint{5.133303in}{7.431019in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{7.427895in}}%
\pgfpathlineto{\pgfqpoint{5.134751in}{7.426342in}}%
\pgfpathlineto{\pgfqpoint{5.135232in}{7.424795in}}%
\pgfpathlineto{\pgfqpoint{5.135712in}{7.423254in}}%
\pgfpathlineto{\pgfqpoint{5.136670in}{7.420188in}}%
\pgfpathlineto{\pgfqpoint{5.137147in}{7.418663in}}%
\pgfpathlineto{\pgfqpoint{5.137624in}{7.417143in}}%
\pgfpathlineto{\pgfqpoint{5.138574in}{7.414117in}}%
\pgfpathlineto{\pgfqpoint{5.139048in}{7.412611in}}%
\pgfpathlineto{\pgfqpoint{5.139521in}{7.411109in}}%
\pgfpathlineto{\pgfqpoint{5.139993in}{7.409612in}}%
\pgfpathlineto{\pgfqpoint{5.140934in}{7.406629in}}%
\pgfpathlineto{\pgfqpoint{5.141403in}{7.405143in}}%
\pgfpathlineto{\pgfqpoint{5.141872in}{7.403662in}}%
\pgfpathlineto{\pgfqpoint{5.142340in}{7.402183in}}%
\pgfpathlineto{\pgfqpoint{5.143272in}{7.399237in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{7.397769in}}%
\pgfpathlineto{\pgfqpoint{5.144201in}{7.396305in}}%
\pgfpathlineto{\pgfqpoint{5.145127in}{7.393386in}}%
\pgfpathlineto{\pgfqpoint{5.145589in}{7.391932in}}%
\pgfpathlineto{\pgfqpoint{5.146050in}{7.390482in}}%
\pgfpathlineto{\pgfqpoint{5.146509in}{7.389035in}}%
\pgfpathlineto{\pgfqpoint{5.147427in}{7.386151in}}%
\pgfpathlineto{\pgfqpoint{5.147884in}{7.384715in}}%
\pgfpathlineto{\pgfqpoint{5.148341in}{7.383282in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{7.381853in}}%
\pgfpathlineto{\pgfqpoint{5.149706in}{7.379006in}}%
\pgfpathlineto{\pgfqpoint{5.150159in}{7.377588in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{7.376174in}}%
\pgfpathlineto{\pgfqpoint{5.151514in}{7.373359in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.371957in}}%
\pgfpathlineto{\pgfqpoint{5.152413in}{7.370560in}}%
\pgfpathlineto{\pgfqpoint{5.152862in}{7.369167in}}%
\pgfpathlineto{\pgfqpoint{5.153756in}{7.366394in}}%
\pgfpathlineto{\pgfqpoint{5.154202in}{7.365014in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{7.363639in}}%
\pgfpathlineto{\pgfqpoint{5.155535in}{7.360902in}}%
\pgfpathlineto{\pgfqpoint{5.155978in}{7.359540in}}%
\pgfpathlineto{\pgfqpoint{5.156420in}{7.358183in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{7.356830in}}%
\pgfpathlineto{\pgfqpoint{5.157742in}{7.354137in}}%
\pgfpathlineto{\pgfqpoint{5.158181in}{7.352797in}}%
\pgfpathlineto{\pgfqpoint{5.158619in}{7.351461in}}%
\pgfpathlineto{\pgfqpoint{5.159057in}{7.350129in}}%
\pgfpathlineto{\pgfqpoint{5.159930in}{7.347478in}}%
\pgfpathlineto{\pgfqpoint{5.160365in}{7.346159in}}%
\pgfpathlineto{\pgfqpoint{5.160799in}{7.344843in}}%
\pgfpathlineto{\pgfqpoint{5.161666in}{7.342224in}}%
\pgfpathlineto{\pgfqpoint{5.162098in}{7.340920in}}%
\pgfpathlineto{\pgfqpoint{5.162530in}{7.339620in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{7.338324in}}%
\pgfpathlineto{\pgfqpoint{5.163820in}{7.335744in}}%
\pgfpathlineto{\pgfqpoint{5.164248in}{7.334459in}}%
\pgfpathlineto{\pgfqpoint{5.164676in}{7.333178in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{7.331901in}}%
\pgfpathlineto{\pgfqpoint{5.165955in}{7.329358in}}%
\pgfpathlineto{\pgfqpoint{5.166380in}{7.328093in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{7.326831in}}%
\pgfpathlineto{\pgfqpoint{5.167651in}{7.324319in}}%
\pgfpathlineto{\pgfqpoint{5.168073in}{7.323068in}}%
\pgfpathlineto{\pgfqpoint{5.168494in}{7.321821in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.320577in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{7.318100in}}%
\pgfpathlineto{\pgfqpoint{5.170173in}{7.316867in}}%
\pgfpathlineto{\pgfqpoint{5.170591in}{7.315637in}}%
\pgfpathlineto{\pgfqpoint{5.171424in}{7.313186in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{7.311965in}}%
\pgfpathlineto{\pgfqpoint{5.172255in}{7.310747in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{7.309532in}}%
\pgfpathlineto{\pgfqpoint{5.173496in}{7.307111in}}%
\pgfpathlineto{\pgfqpoint{5.173909in}{7.305905in}}%
\pgfpathlineto{\pgfqpoint{5.174320in}{7.304701in}}%
\pgfpathlineto{\pgfqpoint{5.174731in}{7.303500in}}%
\pgfpathlineto{\pgfqpoint{5.175552in}{7.301106in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{7.299912in}}%
\pgfpathlineto{\pgfqpoint{5.176369in}{7.298722in}}%
\pgfpathlineto{\pgfqpoint{5.177184in}{7.296348in}}%
\pgfpathlineto{\pgfqpoint{5.177590in}{7.295165in}}%
\pgfpathlineto{\pgfqpoint{5.177996in}{7.293984in}}%
\pgfpathlineto{\pgfqpoint{5.178401in}{7.292807in}}%
\pgfpathlineto{\pgfqpoint{5.179209in}{7.290460in}}%
\pgfpathlineto{\pgfqpoint{5.179612in}{7.289290in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{7.288124in}}%
\pgfpathlineto{\pgfqpoint{5.180416in}{7.286960in}}%
\pgfpathlineto{\pgfqpoint{5.181218in}{7.284640in}}%
\pgfpathlineto{\pgfqpoint{5.181618in}{7.283484in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{7.282330in}}%
\pgfpathlineto{\pgfqpoint{5.182814in}{7.280031in}}%
\pgfpathlineto{\pgfqpoint{5.183211in}{7.278885in}}%
\pgfpathlineto{\pgfqpoint{5.183608in}{7.277741in}}%
\pgfpathlineto{\pgfqpoint{5.184004in}{7.276600in}}%
\pgfpathlineto{\pgfqpoint{5.184795in}{7.274325in}}%
\pgfpathlineto{\pgfqpoint{5.185189in}{7.273190in}}%
\pgfpathlineto{\pgfqpoint{5.185583in}{7.272058in}}%
\pgfpathlineto{\pgfqpoint{5.186368in}{7.269800in}}%
\pgfpathlineto{\pgfqpoint{5.186760in}{7.268674in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{7.267550in}}%
\pgfpathlineto{\pgfqpoint{5.187542in}{7.266428in}}%
\pgfpathlineto{\pgfqpoint{5.188321in}{7.264190in}}%
\pgfpathlineto{\pgfqpoint{5.188710in}{7.263074in}}%
\pgfpathlineto{\pgfqpoint{5.189098in}{7.261960in}}%
\pgfpathlineto{\pgfqpoint{5.189486in}{7.260848in}}%
\pgfpathlineto{\pgfqpoint{5.190259in}{7.258630in}}%
\pgfpathlineto{\pgfqpoint{5.190645in}{7.257524in}}%
\pgfpathlineto{\pgfqpoint{5.191030in}{7.256420in}}%
\pgfpathlineto{\pgfqpoint{5.191799in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{5.192182in}{7.253119in}}%
\pgfpathlineto{\pgfqpoint{5.192565in}{7.252023in}}%
\pgfpathlineto{\pgfqpoint{5.192947in}{7.250929in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{7.248747in}}%
\pgfpathlineto{\pgfqpoint{5.194091in}{7.247659in}}%
\pgfpathlineto{\pgfqpoint{5.194470in}{7.246574in}}%
\pgfpathlineto{\pgfqpoint{5.195229in}{7.244411in}}%
\pgfpathlineto{\pgfqpoint{5.195607in}{7.243333in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{7.242258in}}%
\pgfpathlineto{\pgfqpoint{5.196362in}{7.241185in}}%
\pgfpathlineto{\pgfqpoint{5.197114in}{7.239048in}}%
\pgfpathlineto{\pgfqpoint{5.197490in}{7.237983in}}%
\pgfpathlineto{\pgfqpoint{5.197865in}{7.236922in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{7.235863in}}%
\pgfpathlineto{\pgfqpoint{5.198986in}{7.233755in}}%
\pgfpathlineto{\pgfqpoint{5.199358in}{7.232705in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{7.231659in}}%
\pgfpathlineto{\pgfqpoint{5.200473in}{7.229574in}}%
\pgfpathlineto{\pgfqpoint{5.200844in}{7.228535in}}%
\pgfpathlineto{\pgfqpoint{5.201213in}{7.227499in}}%
\pgfpathlineto{\pgfqpoint{5.201583in}{7.226466in}}%
\pgfpathlineto{\pgfqpoint{5.202320in}{7.224407in}}%
\pgfpathlineto{\pgfqpoint{5.202688in}{7.223381in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{7.222357in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{7.221335in}}%
\pgfpathlineto{\pgfqpoint{5.204153in}{7.219299in}}%
\pgfpathlineto{\pgfqpoint{5.204518in}{7.218285in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{7.217272in}}%
\pgfpathlineto{\pgfqpoint{5.205610in}{7.215254in}}%
\pgfpathlineto{\pgfqpoint{5.205973in}{7.214249in}}%
\pgfpathlineto{\pgfqpoint{5.206336in}{7.213246in}}%
\pgfpathlineto{\pgfqpoint{5.206698in}{7.212245in}}%
\pgfpathlineto{\pgfqpoint{5.207420in}{7.210252in}}%
\pgfpathlineto{\pgfqpoint{5.207780in}{7.209259in}}%
\pgfpathlineto{\pgfqpoint{5.208140in}{7.208268in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{7.206296in}}%
\pgfpathlineto{\pgfqpoint{5.209216in}{7.205314in}}%
\pgfpathlineto{\pgfqpoint{5.209574in}{7.204335in}}%
\pgfpathlineto{\pgfqpoint{5.209931in}{7.203358in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{7.201415in}}%
\pgfpathlineto{\pgfqpoint{5.211000in}{7.200447in}}%
\pgfpathlineto{\pgfqpoint{5.211356in}{7.199483in}}%
\pgfpathlineto{\pgfqpoint{5.211710in}{7.198522in}}%
\pgfpathlineto{\pgfqpoint{5.212418in}{7.196609in}}%
\pgfpathlineto{\pgfqpoint{5.212772in}{7.195657in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{7.194709in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{7.192822in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{7.191884in}}%
\pgfpathlineto{\pgfqpoint{5.214530in}{7.190950in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{7.190018in}}%
\pgfpathlineto{\pgfqpoint{5.215580in}{7.188167in}}%
\pgfpathlineto{\pgfqpoint{5.215929in}{7.187247in}}%
\pgfpathlineto{\pgfqpoint{5.216277in}{7.186330in}}%
\pgfpathlineto{\pgfqpoint{5.216625in}{7.185418in}}%
\pgfpathlineto{\pgfqpoint{5.217319in}{7.183604in}}%
\pgfpathlineto{\pgfqpoint{5.217666in}{7.182703in}}%
\pgfpathlineto{\pgfqpoint{5.218012in}{7.181805in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{7.180022in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{7.179136in}}%
\pgfpathlineto{\pgfqpoint{5.219391in}{7.178254in}}%
\pgfpathlineto{\pgfqpoint{5.219735in}{7.177375in}}%
\pgfpathlineto{\pgfqpoint{5.220420in}{7.175629in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{7.174761in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{7.173896in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{7.172176in}}%
\pgfpathlineto{\pgfqpoint{5.222127in}{7.171320in}}%
\pgfpathlineto{\pgfqpoint{5.222467in}{7.170468in}}%
\pgfpathlineto{\pgfqpoint{5.222806in}{7.169618in}}%
\pgfpathlineto{\pgfqpoint{5.223483in}{7.167926in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{7.167085in}}%
\pgfpathlineto{\pgfqpoint{5.224159in}{7.166245in}}%
\pgfpathlineto{\pgfqpoint{5.224496in}{7.165408in}}%
\pgfpathlineto{\pgfqpoint{5.225169in}{7.163740in}}%
\pgfpathlineto{\pgfqpoint{5.225505in}{7.162910in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{7.162081in}}%
\pgfpathlineto{\pgfqpoint{5.226510in}{7.160429in}}%
\pgfpathlineto{\pgfqpoint{5.226844in}{7.159605in}}%
\pgfpathlineto{\pgfqpoint{5.227177in}{7.158783in}}%
\pgfpathlineto{\pgfqpoint{5.227510in}{7.157962in}}%
\pgfpathlineto{\pgfqpoint{5.228175in}{7.156324in}}%
\pgfpathlineto{\pgfqpoint{5.228507in}{7.155506in}}%
\pgfpathlineto{\pgfqpoint{5.228839in}{7.154690in}}%
\pgfpathlineto{\pgfqpoint{5.229500in}{7.153059in}}%
\pgfpathlineto{\pgfqpoint{5.229830in}{7.152244in}}%
\pgfpathlineto{\pgfqpoint{5.230160in}{7.151430in}}%
\pgfpathlineto{\pgfqpoint{5.230489in}{7.150617in}}%
\pgfpathlineto{\pgfqpoint{5.231146in}{7.148991in}}%
\pgfpathlineto{\pgfqpoint{5.231474in}{7.148178in}}%
\pgfpathlineto{\pgfqpoint{5.231801in}{7.147365in}}%
\pgfpathlineto{\pgfqpoint{5.232128in}{7.146553in}}%
\pgfpathlineto{\pgfqpoint{5.232781in}{7.144928in}}%
\pgfpathlineto{\pgfqpoint{5.233107in}{7.144115in}}%
\pgfpathlineto{\pgfqpoint{5.233432in}{7.143302in}}%
\pgfpathlineto{\pgfqpoint{5.234082in}{7.141676in}}%
\pgfpathlineto{\pgfqpoint{5.234406in}{7.140863in}}%
\pgfpathlineto{\pgfqpoint{5.234730in}{7.140049in}}%
\pgfpathlineto{\pgfqpoint{5.235053in}{7.139235in}}%
\pgfpathlineto{\pgfqpoint{5.235698in}{7.137606in}}%
\pgfpathlineto{\pgfqpoint{5.236020in}{7.136791in}}%
\pgfpathlineto{\pgfqpoint{5.236342in}{7.135976in}}%
\pgfpathlineto{\pgfqpoint{5.236663in}{7.135161in}}%
\pgfpathlineto{\pgfqpoint{5.237304in}{7.133529in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.132713in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{7.131897in}}%
\pgfpathlineto{\pgfqpoint{5.238582in}{7.130265in}}%
\pgfpathlineto{\pgfqpoint{5.238900in}{7.129449in}}%
\pgfpathlineto{\pgfqpoint{5.239218in}{7.128633in}}%
\pgfpathlineto{\pgfqpoint{5.239536in}{7.127818in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{7.126189in}}%
\pgfpathlineto{\pgfqpoint{5.240486in}{7.125375in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{7.124562in}}%
\pgfpathlineto{\pgfqpoint{5.241433in}{7.122936in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{7.122125in}}%
\pgfpathlineto{\pgfqpoint{5.242062in}{7.121314in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{7.120504in}}%
\pgfpathlineto{\pgfqpoint{5.243003in}{7.118885in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{7.118078in}}%
\pgfpathlineto{\pgfqpoint{5.243628in}{7.117270in}}%
\pgfpathlineto{\pgfqpoint{5.243940in}{7.116464in}}%
\pgfpathlineto{\pgfqpoint{5.244563in}{7.114854in}}%
\pgfpathlineto{\pgfqpoint{5.244874in}{7.114050in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{7.113246in}}%
\pgfpathlineto{\pgfqpoint{5.245804in}{7.111642in}}%
\pgfpathlineto{\pgfqpoint{5.246113in}{7.110841in}}%
\pgfpathlineto{\pgfqpoint{5.246422in}{7.110040in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{7.109241in}}%
\pgfpathlineto{\pgfqpoint{5.247347in}{7.107644in}}%
\pgfpathlineto{\pgfqpoint{5.247654in}{7.106847in}}%
\pgfpathlineto{\pgfqpoint{5.247962in}{7.106050in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{7.105255in}}%
\pgfpathlineto{\pgfqpoint{5.248881in}{7.103665in}}%
\pgfpathlineto{\pgfqpoint{5.249186in}{7.102872in}}%
\pgfpathlineto{\pgfqpoint{5.249491in}{7.102079in}}%
\pgfpathlineto{\pgfqpoint{5.250101in}{7.100496in}}%
\pgfpathlineto{\pgfqpoint{5.250405in}{7.099706in}}%
\pgfpathlineto{\pgfqpoint{5.250709in}{7.098916in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{7.098128in}}%
\pgfpathlineto{\pgfqpoint{5.251618in}{7.096555in}}%
\pgfpathlineto{\pgfqpoint{5.251920in}{7.095769in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{7.094986in}}%
\pgfpathlineto{\pgfqpoint{5.252824in}{7.093422in}}%
\pgfpathlineto{\pgfqpoint{5.253125in}{7.092642in}}%
\pgfpathlineto{\pgfqpoint{5.253426in}{7.091864in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{7.091088in}}%
\pgfpathlineto{\pgfqpoint{5.254325in}{7.089539in}}%
\pgfpathlineto{\pgfqpoint{5.254624in}{7.088767in}}%
\pgfpathlineto{\pgfqpoint{5.254923in}{7.087998in}}%
\pgfpathlineto{\pgfqpoint{5.255221in}{7.087230in}}%
\pgfpathlineto{\pgfqpoint{5.255817in}{7.085700in}}%
\pgfpathlineto{\pgfqpoint{5.256114in}{7.084938in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{7.084179in}}%
\pgfpathlineto{\pgfqpoint{5.257004in}{7.082668in}}%
\pgfpathlineto{\pgfqpoint{5.257300in}{7.081917in}}%
\pgfpathlineto{\pgfqpoint{5.257595in}{7.081168in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{7.080423in}}%
\pgfpathlineto{\pgfqpoint{5.258480in}{7.078942in}}%
\pgfpathlineto{\pgfqpoint{5.258774in}{7.078207in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{7.077475in}}%
\pgfpathlineto{\pgfqpoint{5.259361in}{7.076746in}}%
\pgfpathlineto{\pgfqpoint{5.259947in}{7.075301in}}%
\pgfpathlineto{\pgfqpoint{5.260239in}{7.074584in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{7.073871in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{7.072457in}}%
\pgfpathlineto{\pgfqpoint{5.261406in}{7.071756in}}%
\pgfpathlineto{\pgfqpoint{5.261696in}{7.071059in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{7.070366in}}%
\pgfpathlineto{\pgfqpoint{5.262567in}{7.068992in}}%
\pgfpathlineto{\pgfqpoint{5.262856in}{7.068311in}}%
\pgfpathlineto{\pgfqpoint{5.263145in}{7.067634in}}%
\pgfpathlineto{\pgfqpoint{5.263722in}{7.066292in}}%
\pgfpathlineto{\pgfqpoint{5.264010in}{7.065628in}}%
\pgfpathlineto{\pgfqpoint{5.264298in}{7.064967in}}%
\pgfpathlineto{\pgfqpoint{5.264586in}{7.064310in}}%
\pgfpathlineto{\pgfqpoint{5.265159in}{7.063009in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{7.062364in}}%
\pgfpathlineto{\pgfqpoint{5.265732in}{7.061723in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{7.061085in}}%
\pgfpathlineto{\pgfqpoint{5.266588in}{7.059821in}}%
\pgfpathlineto{\pgfqpoint{5.266873in}{7.059195in}}%
\pgfpathlineto{\pgfqpoint{5.267158in}{7.058572in}}%
\pgfpathlineto{\pgfqpoint{5.267726in}{7.057337in}}%
\pgfpathlineto{\pgfqpoint{5.268009in}{7.056725in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{7.056116in}}%
\pgfpathlineto{\pgfqpoint{5.268575in}{7.055511in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{7.054311in}}%
\pgfpathlineto{\pgfqpoint{5.269422in}{7.053716in}}%
\pgfpathlineto{\pgfqpoint{5.269704in}{7.053125in}}%
\pgfpathlineto{\pgfqpoint{5.270266in}{7.051952in}}%
\pgfpathlineto{\pgfqpoint{5.270547in}{7.051370in}}%
\pgfpathlineto{\pgfqpoint{5.270827in}{7.050791in}}%
\pgfpathlineto{\pgfqpoint{5.271107in}{7.050215in}}%
\pgfpathlineto{\pgfqpoint{5.271666in}{7.049072in}}%
\pgfpathlineto{\pgfqpoint{5.271945in}{7.048505in}}%
\pgfpathlineto{\pgfqpoint{5.272224in}{7.047941in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{7.047380in}}%
\pgfpathlineto{\pgfqpoint{5.273059in}{7.046265in}}%
\pgfpathlineto{\pgfqpoint{5.273336in}{7.045712in}}%
\pgfpathlineto{\pgfqpoint{5.273613in}{7.045162in}}%
\pgfpathlineto{\pgfqpoint{5.274167in}{7.044069in}}%
\pgfpathlineto{\pgfqpoint{5.274443in}{7.043527in}}%
\pgfpathlineto{\pgfqpoint{5.274720in}{7.042987in}}%
\pgfpathlineto{\pgfqpoint{5.274995in}{7.042449in}}%
\pgfpathlineto{\pgfqpoint{5.275546in}{7.041382in}}%
\pgfpathlineto{\pgfqpoint{5.275821in}{7.040852in}}%
\pgfpathlineto{\pgfqpoint{5.276095in}{7.040325in}}%
\pgfpathlineto{\pgfqpoint{5.276370in}{7.039799in}}%
\pgfpathlineto{\pgfqpoint{5.276917in}{7.038756in}}%
\pgfpathlineto{\pgfqpoint{5.277190in}{7.038237in}}%
\pgfpathlineto{\pgfqpoint{5.277464in}{7.037720in}}%
\pgfpathlineto{\pgfqpoint{5.278009in}{7.036693in}}%
\pgfpathlineto{\pgfqpoint{5.278281in}{7.036182in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{7.035673in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{7.035166in}}%
\pgfpathlineto{\pgfqpoint{5.279367in}{7.034157in}}%
\pgfpathlineto{\pgfqpoint{5.279637in}{7.033655in}}%
\pgfpathlineto{\pgfqpoint{5.279908in}{7.033155in}}%
\pgfpathlineto{\pgfqpoint{5.280448in}{7.032160in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{7.031665in}}%
\pgfpathlineto{\pgfqpoint{5.280986in}{7.031172in}}%
\pgfpathlineto{\pgfqpoint{5.281255in}{7.030680in}}%
\pgfpathlineto{\pgfqpoint{5.281792in}{7.029702in}}%
\pgfpathlineto{\pgfqpoint{5.282061in}{7.029215in}}%
\pgfpathlineto{\pgfqpoint{5.282328in}{7.028730in}}%
\pgfpathlineto{\pgfqpoint{5.282596in}{7.028247in}}%
\pgfpathlineto{\pgfqpoint{5.283130in}{7.027285in}}%
\pgfpathlineto{\pgfqpoint{5.283397in}{7.026806in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{7.026329in}}%
\pgfpathlineto{\pgfqpoint{5.284195in}{7.025380in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{7.024909in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{7.024438in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{7.023970in}}%
\pgfpathlineto{\pgfqpoint{5.285520in}{7.023038in}}%
\pgfpathlineto{\pgfqpoint{5.285784in}{7.022575in}}%
\pgfpathlineto{\pgfqpoint{5.286048in}{7.022114in}}%
\pgfpathlineto{\pgfqpoint{5.286312in}{7.021654in}}%
\pgfpathlineto{\pgfqpoint{5.286838in}{7.020740in}}%
\pgfpathlineto{\pgfqpoint{5.287101in}{7.020285in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{7.019832in}}%
\pgfpathlineto{\pgfqpoint{5.287888in}{7.018932in}}%
\pgfpathlineto{\pgfqpoint{5.288149in}{7.018485in}}%
\pgfpathlineto{\pgfqpoint{5.288411in}{7.018039in}}%
\pgfpathlineto{\pgfqpoint{5.288672in}{7.017595in}}%
\pgfpathlineto{\pgfqpoint{5.289193in}{7.016713in}}%
\pgfpathlineto{\pgfqpoint{5.289454in}{7.016274in}}%
\pgfpathlineto{\pgfqpoint{5.289714in}{7.015837in}}%
\pgfpathlineto{\pgfqpoint{5.290233in}{7.014967in}}%
\pgfpathlineto{\pgfqpoint{5.290492in}{7.014534in}}%
\pgfpathlineto{\pgfqpoint{5.290751in}{7.014102in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{7.013673in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{7.012817in}}%
\pgfpathlineto{\pgfqpoint{5.291785in}{7.012391in}}%
\pgfpathlineto{\pgfqpoint{5.292042in}{7.011966in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{7.011542in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{7.010698in}}%
\pgfpathlineto{\pgfqpoint{5.293070in}{7.010278in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{7.009859in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{7.009025in}}%
\pgfpathlineto{\pgfqpoint{5.294094in}{7.008609in}}%
\pgfpathlineto{\pgfqpoint{5.294349in}{7.008194in}}%
\pgfpathlineto{\pgfqpoint{5.294604in}{7.007781in}}%
\pgfpathlineto{\pgfqpoint{5.295114in}{7.006957in}}%
\pgfpathlineto{\pgfqpoint{5.295368in}{7.006547in}}%
\pgfpathlineto{\pgfqpoint{5.295622in}{7.006138in}}%
\pgfpathlineto{\pgfqpoint{5.296129in}{7.005323in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{7.004917in}}%
\pgfpathlineto{\pgfqpoint{5.296635in}{7.004512in}}%
\pgfpathlineto{\pgfqpoint{5.296888in}{7.004108in}}%
\pgfpathlineto{\pgfqpoint{5.297393in}{7.003303in}}%
\pgfpathlineto{\pgfqpoint{5.297645in}{7.002902in}}%
\pgfpathlineto{\pgfqpoint{5.297897in}{7.002502in}}%
\pgfpathlineto{\pgfqpoint{5.298148in}{7.002103in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{7.001307in}}%
\pgfpathlineto{\pgfqpoint{5.298901in}{7.000911in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{7.000515in}}%
\pgfpathlineto{\pgfqpoint{5.299652in}{6.999725in}}%
\pgfpathlineto{\pgfqpoint{5.299901in}{6.999331in}}%
\pgfpathlineto{\pgfqpoint{5.300151in}{6.998938in}}%
\pgfpathlineto{\pgfqpoint{5.300400in}{6.998545in}}%
\pgfpathlineto{\pgfqpoint{5.300898in}{6.997761in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{6.997369in}}%
\pgfpathlineto{\pgfqpoint{5.301395in}{6.996978in}}%
\pgfpathlineto{\pgfqpoint{5.301643in}{6.996587in}}%
\pgfpathlineto{\pgfqpoint{5.302138in}{6.995805in}}%
\pgfpathlineto{\pgfqpoint{5.302385in}{6.995414in}}%
\pgfpathlineto{\pgfqpoint{5.302632in}{6.995023in}}%
\pgfpathlineto{\pgfqpoint{5.303125in}{6.994241in}}%
\pgfpathlineto{\pgfqpoint{5.303372in}{6.993850in}}%
\pgfpathlineto{\pgfqpoint{5.303618in}{6.993459in}}%
\pgfpathlineto{\pgfqpoint{5.303864in}{6.993067in}}%
\pgfpathlineto{\pgfqpoint{5.304354in}{6.992284in}}%
\pgfpathlineto{\pgfqpoint{5.304600in}{6.991892in}}%
\pgfpathlineto{\pgfqpoint{5.304844in}{6.991499in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{6.990713in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{6.990319in}}%
\pgfpathlineto{\pgfqpoint{5.305821in}{6.989924in}}%
\pgfpathlineto{\pgfqpoint{5.306065in}{6.989529in}}%
\pgfpathlineto{\pgfqpoint{5.306552in}{6.988738in}}%
\pgfpathlineto{\pgfqpoint{5.306795in}{6.988341in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{6.987944in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{6.987546in}}%
\pgfpathlineto{\pgfqpoint{5.307764in}{6.986747in}}%
\pgfpathlineto{\pgfqpoint{5.308006in}{6.986347in}}%
\pgfpathlineto{\pgfqpoint{5.308248in}{6.985946in}}%
\pgfpathlineto{\pgfqpoint{5.308730in}{6.985140in}}%
\pgfpathlineto{\pgfqpoint{5.308971in}{6.984736in}}%
\pgfpathlineto{\pgfqpoint{5.309212in}{6.984331in}}%
\pgfpathlineto{\pgfqpoint{5.309452in}{6.983926in}}%
\pgfpathlineto{\pgfqpoint{5.309932in}{6.983111in}}%
\pgfpathlineto{\pgfqpoint{5.310172in}{6.982703in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{6.982293in}}%
\pgfpathlineto{\pgfqpoint{5.310651in}{6.981882in}}%
\pgfpathlineto{\pgfqpoint{5.311128in}{6.981058in}}%
\pgfpathlineto{\pgfqpoint{5.311367in}{6.980644in}}%
\pgfpathlineto{\pgfqpoint{5.311605in}{6.980229in}}%
\pgfpathlineto{\pgfqpoint{5.312081in}{6.979396in}}%
\pgfpathlineto{\pgfqpoint{5.312319in}{6.978978in}}%
\pgfpathlineto{\pgfqpoint{5.312556in}{6.978559in}}%
\pgfpathlineto{\pgfqpoint{5.312794in}{6.978138in}}%
\pgfpathlineto{\pgfqpoint{5.313268in}{6.977294in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{6.976871in}}%
\pgfpathlineto{\pgfqpoint{5.313740in}{6.976446in}}%
\pgfpathlineto{\pgfqpoint{5.314212in}{6.975595in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{5.314684in}{6.974739in}}%
\pgfpathlineto{\pgfqpoint{5.314919in}{6.974310in}}%
\pgfpathlineto{\pgfqpoint{5.315389in}{6.973448in}}%
\pgfpathlineto{\pgfqpoint{5.315623in}{6.973016in}}%
\pgfpathlineto{\pgfqpoint{5.315858in}{6.972584in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{6.972150in}}%
\pgfpathlineto{\pgfqpoint{5.316559in}{6.971280in}}%
\pgfpathlineto{\pgfqpoint{5.316793in}{6.970844in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{6.970406in}}%
\pgfpathlineto{\pgfqpoint{5.317492in}{6.969530in}}%
\pgfpathlineto{\pgfqpoint{5.317725in}{6.969090in}}%
\pgfpathlineto{\pgfqpoint{5.317957in}{6.968650in}}%
\pgfpathlineto{\pgfqpoint{5.318189in}{6.968209in}}%
\pgfpathlineto{\pgfqpoint{5.318653in}{6.967324in}}%
\pgfpathlineto{\pgfqpoint{5.318884in}{6.966881in}}%
\pgfpathlineto{\pgfqpoint{5.319116in}{6.966437in}}%
\pgfpathlineto{\pgfqpoint{5.319347in}{6.965992in}}%
\pgfpathlineto{\pgfqpoint{5.319808in}{6.965100in}}%
\pgfpathlineto{\pgfqpoint{5.320039in}{6.964653in}}%
\pgfpathlineto{\pgfqpoint{5.320269in}{6.964205in}}%
\pgfpathlineto{\pgfqpoint{5.320729in}{6.963308in}}%
\pgfpathlineto{\pgfqpoint{5.320959in}{6.962859in}}%
\pgfpathlineto{\pgfqpoint{5.321188in}{6.962409in}}%
\pgfpathlineto{\pgfqpoint{5.321417in}{6.961959in}}%
\pgfpathlineto{\pgfqpoint{5.321875in}{6.961057in}}%
\pgfpathlineto{\pgfqpoint{5.322104in}{6.960605in}}%
\pgfpathlineto{\pgfqpoint{5.322332in}{6.960154in}}%
\pgfpathlineto{\pgfqpoint{5.322788in}{6.959249in}}%
\pgfpathlineto{\pgfqpoint{5.323016in}{6.958796in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{6.958343in}}%
\pgfpathlineto{\pgfqpoint{5.323471in}{6.957890in}}%
\pgfpathlineto{\pgfqpoint{5.323925in}{6.956983in}}%
\pgfpathlineto{\pgfqpoint{5.324152in}{6.956529in}}%
\pgfpathlineto{\pgfqpoint{5.324379in}{6.956075in}}%
\pgfpathlineto{\pgfqpoint{5.324605in}{6.955621in}}%
\pgfpathlineto{\pgfqpoint{5.325057in}{6.954713in}}%
\pgfpathlineto{\pgfqpoint{5.325283in}{6.954259in}}%
\pgfpathlineto{\pgfqpoint{5.325508in}{6.953804in}}%
\pgfpathlineto{\pgfqpoint{5.325959in}{6.952895in}}%
\pgfpathlineto{\pgfqpoint{5.326184in}{6.952441in}}%
\pgfpathlineto{\pgfqpoint{5.326408in}{6.951986in}}%
\pgfpathlineto{\pgfqpoint{5.326633in}{6.951532in}}%
\pgfpathlineto{\pgfqpoint{5.327081in}{6.950624in}}%
\pgfpathlineto{\pgfqpoint{5.327305in}{6.950170in}}%
\pgfpathlineto{\pgfqpoint{5.327529in}{6.949716in}}%
\pgfpathlineto{\pgfqpoint{5.327976in}{6.948808in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{6.948355in}}%
\pgfpathlineto{\pgfqpoint{5.328422in}{6.947901in}}%
\pgfpathlineto{\pgfqpoint{5.328644in}{6.947448in}}%
\pgfpathlineto{\pgfqpoint{5.329089in}{6.946542in}}%
\pgfpathlineto{\pgfqpoint{5.329311in}{6.946090in}}%
\pgfpathlineto{\pgfqpoint{5.329533in}{6.945637in}}%
\pgfpathlineto{\pgfqpoint{5.329755in}{6.945185in}}%
\pgfpathlineto{\pgfqpoint{5.330198in}{6.944281in}}%
\pgfpathlineto{\pgfqpoint{5.330419in}{6.943829in}}%
\pgfpathlineto{\pgfqpoint{5.330640in}{6.943378in}}%
\pgfpathlineto{\pgfqpoint{5.331081in}{6.942475in}}%
\pgfpathlineto{\pgfqpoint{5.331302in}{6.942025in}}%
\pgfpathlineto{\pgfqpoint{5.331522in}{6.941574in}}%
\pgfpathlineto{\pgfqpoint{5.331742in}{6.941124in}}%
\pgfpathlineto{\pgfqpoint{5.332181in}{6.940225in}}%
\pgfpathlineto{\pgfqpoint{5.332401in}{6.939777in}}%
\pgfpathlineto{\pgfqpoint{5.332620in}{6.939328in}}%
\pgfpathlineto{\pgfqpoint{5.332839in}{6.938880in}}%
\pgfpathlineto{\pgfqpoint{5.333277in}{6.937985in}}%
\pgfpathlineto{\pgfqpoint{5.333495in}{6.937538in}}%
\pgfpathlineto{\pgfqpoint{5.333713in}{6.937092in}}%
\pgfpathlineto{\pgfqpoint{5.334149in}{6.936201in}}%
\pgfpathlineto{\pgfqpoint{5.334367in}{6.935757in}}%
\pgfpathlineto{\pgfqpoint{5.334585in}{6.935313in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{6.934869in}}%
\pgfpathlineto{\pgfqpoint{5.335236in}{6.933985in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{6.933544in}}%
\pgfpathlineto{\pgfqpoint{5.335669in}{6.933103in}}%
\pgfpathlineto{\pgfqpoint{5.336102in}{6.932225in}}%
\pgfpathlineto{\pgfqpoint{5.336318in}{6.931788in}}%
\pgfpathlineto{\pgfqpoint{5.336534in}{6.931351in}}%
\pgfpathlineto{\pgfqpoint{5.336750in}{6.930915in}}%
\pgfpathlineto{\pgfqpoint{5.337180in}{6.930047in}}%
\pgfpathlineto{\pgfqpoint{5.337395in}{6.929614in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{6.929182in}}%
\pgfpathlineto{\pgfqpoint{5.337825in}{6.928752in}}%
\pgfpathlineto{\pgfqpoint{5.338254in}{6.927895in}}%
\pgfpathlineto{\pgfqpoint{5.338468in}{6.927468in}}%
\pgfpathlineto{\pgfqpoint{5.338682in}{6.927043in}}%
\pgfpathlineto{\pgfqpoint{5.339110in}{6.926196in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{6.925775in}}%
\pgfpathlineto{\pgfqpoint{5.339536in}{6.925355in}}%
\pgfpathlineto{\pgfqpoint{5.339749in}{6.924937in}}%
\pgfpathlineto{\pgfqpoint{5.340175in}{6.924104in}}%
\pgfpathlineto{\pgfqpoint{5.340388in}{6.923690in}}%
\pgfpathlineto{\pgfqpoint{5.340600in}{6.923278in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{6.922867in}}%
\pgfpathlineto{\pgfqpoint{5.341236in}{6.922049in}}%
\pgfpathlineto{\pgfqpoint{5.341448in}{6.921643in}}%
\pgfpathlineto{\pgfqpoint{5.341659in}{6.921238in}}%
\pgfpathlineto{\pgfqpoint{5.342082in}{6.920433in}}%
\pgfpathlineto{\pgfqpoint{5.342293in}{6.920033in}}%
\pgfpathlineto{\pgfqpoint{5.342503in}{6.919635in}}%
\pgfpathlineto{\pgfqpoint{5.342714in}{6.919238in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{6.918449in}}%
\pgfpathlineto{\pgfqpoint{5.343345in}{6.918058in}}%
\pgfpathlineto{\pgfqpoint{5.343555in}{6.917668in}}%
\pgfpathlineto{\pgfqpoint{5.343974in}{6.916893in}}%
\pgfpathlineto{\pgfqpoint{5.344183in}{6.916508in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{6.916124in}}%
\pgfpathlineto{\pgfqpoint{5.344601in}{6.915743in}}%
\pgfpathlineto{\pgfqpoint{5.345019in}{6.914985in}}%
\pgfpathlineto{\pgfqpoint{5.345227in}{6.914608in}}%
\pgfpathlineto{\pgfqpoint{5.345436in}{6.914234in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{6.913861in}}%
\pgfpathlineto{\pgfqpoint{5.346060in}{6.913120in}}%
\pgfpathlineto{\pgfqpoint{5.346267in}{6.912752in}}%
\pgfpathlineto{\pgfqpoint{5.346475in}{6.912386in}}%
\pgfpathlineto{\pgfqpoint{5.346889in}{6.911659in}}%
\pgfpathlineto{\pgfqpoint{5.347096in}{6.911298in}}%
\pgfpathlineto{\pgfqpoint{5.347303in}{6.910938in}}%
\pgfpathlineto{\pgfqpoint{5.347510in}{6.910580in}}%
\pgfpathlineto{\pgfqpoint{5.347922in}{6.909869in}}%
\pgfpathlineto{\pgfqpoint{5.348128in}{6.909516in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{6.909165in}}%
\pgfpathlineto{\pgfqpoint{5.348746in}{6.908466in}}%
\pgfpathlineto{\pgfqpoint{5.348951in}{6.908119in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{6.907774in}}%
\pgfpathlineto{\pgfqpoint{5.349362in}{6.907430in}}%
\pgfpathlineto{\pgfqpoint{5.349771in}{6.906747in}}%
\pgfpathlineto{\pgfqpoint{5.349976in}{6.906407in}}%
\pgfpathlineto{\pgfqpoint{5.350180in}{6.906069in}}%
\pgfpathlineto{\pgfqpoint{5.350384in}{6.905733in}}%
\pgfpathlineto{\pgfqpoint{5.350793in}{6.905064in}}%
\pgfpathlineto{\pgfqpoint{5.350996in}{6.904732in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{6.904401in}}%
\pgfpathlineto{\pgfqpoint{5.351607in}{6.903744in}}%
\pgfpathlineto{\pgfqpoint{5.351810in}{6.903418in}}%
\pgfpathlineto{\pgfqpoint{5.352013in}{6.903093in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{6.902769in}}%
\pgfpathlineto{\pgfqpoint{5.352621in}{6.902126in}}%
\pgfpathlineto{\pgfqpoint{5.352823in}{6.901807in}}%
\pgfpathlineto{\pgfqpoint{5.353025in}{6.901489in}}%
\pgfpathlineto{\pgfqpoint{5.353227in}{6.901173in}}%
\pgfpathlineto{\pgfqpoint{5.353630in}{6.900544in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{6.900231in}}%
\pgfpathlineto{\pgfqpoint{5.354033in}{6.899920in}}%
\pgfpathlineto{\pgfqpoint{5.354435in}{6.899302in}}%
\pgfpathlineto{\pgfqpoint{5.354636in}{6.898995in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{6.898689in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{6.898385in}}%
\pgfpathlineto{\pgfqpoint{5.355438in}{6.897779in}}%
\pgfpathlineto{\pgfqpoint{5.355638in}{6.897478in}}%
\pgfpathlineto{\pgfqpoint{5.355838in}{6.897179in}}%
\pgfpathlineto{\pgfqpoint{5.356237in}{6.896583in}}%
\pgfpathlineto{\pgfqpoint{5.356436in}{6.896287in}}%
\pgfpathlineto{\pgfqpoint{5.356636in}{6.895992in}}%
\pgfpathlineto{\pgfqpoint{5.356835in}{6.895698in}}%
\pgfpathlineto{\pgfqpoint{5.357232in}{6.895112in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{6.894821in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{6.894531in}}%
\pgfpathlineto{\pgfqpoint{5.357828in}{6.894241in}}%
\pgfpathlineto{\pgfqpoint{5.358224in}{6.893665in}}%
\pgfpathlineto{\pgfqpoint{5.358422in}{6.893377in}}%
\pgfpathlineto{\pgfqpoint{5.358619in}{6.893091in}}%
\pgfpathlineto{\pgfqpoint{5.359014in}{6.892520in}}%
\pgfpathlineto{\pgfqpoint{5.359212in}{6.892236in}}%
\pgfpathlineto{\pgfqpoint{5.359409in}{6.891952in}}%
\pgfpathlineto{\pgfqpoint{5.360784in}{6.889982in}}%
\pgfpathlineto{\pgfqpoint{5.363318in}{6.886391in}}%
\pgfpathlineto{\pgfqpoint{5.365826in}{6.882875in}}%
\pgfpathlineto{\pgfqpoint{5.368120in}{6.879683in}}%
\pgfpathlineto{\pgfqpoint{5.370581in}{6.876265in}}%
\pgfpathlineto{\pgfqpoint{5.373019in}{6.872866in}}%
\pgfpathlineto{\pgfqpoint{5.375433in}{6.869465in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.866314in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{6.862887in}}%
\pgfpathlineto{\pgfqpoint{5.382360in}{6.859433in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{6.855954in}}%
\pgfpathlineto{\pgfqpoint{5.386991in}{6.852477in}}%
\pgfpathlineto{\pgfqpoint{5.389100in}{6.849308in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{6.845961in}}%
\pgfpathlineto{\pgfqpoint{5.393611in}{6.842726in}}%
\pgfpathlineto{\pgfqpoint{5.395836in}{6.839623in}}%
\pgfpathlineto{\pgfqpoint{5.397872in}{6.836895in}}%
\pgfpathlineto{\pgfqpoint{5.400060in}{6.834107in}}%
\pgfpathlineto{\pgfqpoint{5.402229in}{6.831504in}}%
\pgfpathlineto{\pgfqpoint{5.404379in}{6.829081in}}%
\pgfpathlineto{\pgfqpoint{5.406348in}{6.826995in}}%
\pgfpathlineto{\pgfqpoint{5.408464in}{6.824887in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{6.822916in}}%
\pgfpathlineto{\pgfqpoint{5.412642in}{6.821053in}}%
\pgfpathlineto{\pgfqpoint{5.414548in}{6.819399in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{6.817651in}}%
\pgfpathlineto{\pgfqpoint{5.418627in}{6.815934in}}%
\pgfpathlineto{\pgfqpoint{5.420642in}{6.814249in}}%
\pgfpathlineto{\pgfqpoint{5.422488in}{6.812729in}}%
\pgfpathlineto{\pgfqpoint{5.424472in}{6.811115in}}%
\pgfpathlineto{\pgfqpoint{5.426441in}{6.809526in}}%
\pgfpathlineto{\pgfqpoint{5.428395in}{6.807960in}}%
\pgfpathlineto{\pgfqpoint{5.430334in}{6.806427in}}%
\pgfpathlineto{\pgfqpoint{5.432110in}{6.805052in}}%
\pgfpathlineto{\pgfqpoint{5.434020in}{6.803615in}}%
\pgfpathlineto{\pgfqpoint{5.435916in}{6.802227in}}%
\pgfpathlineto{\pgfqpoint{5.437798in}{6.800884in}}%
\pgfpathlineto{\pgfqpoint{5.439522in}{6.799682in}}%
\pgfpathlineto{\pgfqpoint{5.441377in}{6.798408in}}%
\pgfpathlineto{\pgfqpoint{5.443219in}{6.797152in}}%
\pgfpathlineto{\pgfqpoint{5.445047in}{6.795907in}}%
\pgfpathlineto{\pgfqpoint{5.446722in}{6.794771in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{6.793562in}}%
\pgfpathlineto{\pgfqpoint{5.450315in}{6.792379in}}%
\pgfpathlineto{\pgfqpoint{5.452092in}{6.791220in}}%
\pgfpathlineto{\pgfqpoint{5.453722in}{6.790168in}}%
\pgfpathlineto{\pgfqpoint{5.455475in}{6.789041in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{6.787917in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{6.786782in}}%
\pgfpathlineto{\pgfqpoint{5.460531in}{6.785713in}}%
\pgfpathlineto{\pgfqpoint{5.462238in}{6.784524in}}%
\pgfpathlineto{\pgfqpoint{5.463933in}{6.783300in}}%
\pgfpathlineto{\pgfqpoint{5.465617in}{6.782041in}}%
\pgfpathlineto{\pgfqpoint{5.467290in}{6.780747in}}%
\pgfpathlineto{\pgfqpoint{5.468824in}{6.779520in}}%
\pgfpathlineto{\pgfqpoint{5.470476in}{6.778155in}}%
\pgfpathlineto{\pgfqpoint{5.472116in}{6.776754in}}%
\pgfpathlineto{\pgfqpoint{5.473746in}{6.775321in}}%
\pgfpathlineto{\pgfqpoint{5.475242in}{6.773969in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{6.772473in}}%
\pgfpathlineto{\pgfqpoint{5.478452in}{6.770947in}}%
\pgfpathlineto{\pgfqpoint{5.480041in}{6.769395in}}%
\pgfpathlineto{\pgfqpoint{5.481500in}{6.767951in}}%
\pgfpathlineto{\pgfqpoint{5.483070in}{6.766386in}}%
\pgfpathlineto{\pgfqpoint{5.484631in}{6.764830in}}%
\pgfpathlineto{\pgfqpoint{5.486182in}{6.763290in}}%
\pgfpathlineto{\pgfqpoint{5.487606in}{6.761880in}}%
\pgfpathlineto{\pgfqpoint{5.489138in}{6.760359in}}%
\pgfpathlineto{\pgfqpoint{5.490662in}{6.758838in}}%
\pgfpathlineto{\pgfqpoint{5.492177in}{6.757308in}}%
\pgfpathlineto{\pgfqpoint{5.493567in}{6.755881in}}%
\pgfpathlineto{\pgfqpoint{5.495064in}{6.754316in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{6.752729in}}%
\pgfpathlineto{\pgfqpoint{5.498031in}{6.751121in}}%
\pgfpathlineto{\pgfqpoint{5.499502in}{6.749491in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{6.747970in}}%
\pgfpathlineto{\pgfqpoint{5.502307in}{6.746308in}}%
\pgfpathlineto{\pgfqpoint{5.503753in}{6.744641in}}%
\pgfpathlineto{\pgfqpoint{5.505191in}{6.742984in}}%
\pgfpathlineto{\pgfqpoint{5.506511in}{6.741479in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{6.739886in}}%
\pgfpathlineto{\pgfqpoint{5.509347in}{6.738347in}}%
\pgfpathlineto{\pgfqpoint{5.510754in}{6.736872in}}%
\pgfpathlineto{\pgfqpoint{5.512045in}{6.735577in}}%
\pgfpathlineto{\pgfqpoint{5.513436in}{6.734258in}}%
\pgfpathlineto{\pgfqpoint{5.514820in}{6.733032in}}%
\pgfpathlineto{\pgfqpoint{5.516196in}{6.731901in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{6.730941in}}%
\pgfpathlineto{\pgfqpoint{5.518821in}{6.729990in}}%
\pgfpathlineto{\pgfqpoint{5.520176in}{6.729127in}}%
\pgfpathlineto{\pgfqpoint{5.521523in}{6.728341in}}%
\pgfpathlineto{\pgfqpoint{5.522863in}{6.727623in}}%
\pgfpathlineto{\pgfqpoint{5.524093in}{6.727011in}}%
\pgfpathlineto{\pgfqpoint{5.525420in}{6.726393in}}%
\pgfpathlineto{\pgfqpoint{5.526739in}{6.725815in}}%
\pgfpathlineto{\pgfqpoint{5.528051in}{6.725265in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{6.724775in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{6.724256in}}%
\pgfpathlineto{\pgfqpoint{5.531849in}{6.723748in}}%
\pgfpathlineto{\pgfqpoint{5.533135in}{6.723252in}}%
\pgfpathlineto{\pgfqpoint{5.534317in}{6.722807in}}%
\pgfpathlineto{\pgfqpoint{5.535590in}{6.722342in}}%
\pgfpathlineto{\pgfqpoint{5.536858in}{6.721895in}}%
\pgfpathlineto{\pgfqpoint{5.538119in}{6.721467in}}%
\pgfpathlineto{\pgfqpoint{5.539277in}{6.721086in}}%
\pgfpathlineto{\pgfqpoint{5.540526in}{6.720688in}}%
\pgfpathlineto{\pgfqpoint{5.541768in}{6.720305in}}%
\pgfpathlineto{\pgfqpoint{5.543005in}{6.719935in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{6.719606in}}%
\pgfpathlineto{\pgfqpoint{5.545366in}{6.719263in}}%
\pgfpathlineto{\pgfqpoint{5.546585in}{6.718934in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{6.718624in}}%
\pgfpathlineto{\pgfqpoint{5.549005in}{6.718334in}}%
\pgfpathlineto{\pgfqpoint{5.550114in}{6.718088in}}%
\pgfpathlineto{\pgfqpoint{5.551311in}{6.717843in}}%
\pgfpathlineto{\pgfqpoint{5.552501in}{6.717620in}}%
\pgfpathlineto{\pgfqpoint{5.553686in}{6.717419in}}%
\pgfpathlineto{\pgfqpoint{5.554775in}{6.717251in}}%
\pgfpathlineto{\pgfqpoint{5.555949in}{6.717084in}}%
\pgfpathlineto{\pgfqpoint{5.557118in}{6.716929in}}%
\pgfpathlineto{\pgfqpoint{5.558282in}{6.716778in}}%
\pgfpathlineto{\pgfqpoint{5.559351in}{6.716635in}}%
\pgfpathlineto{\pgfqpoint{5.560504in}{6.716468in}}%
\pgfpathlineto{\pgfqpoint{5.561652in}{6.716282in}}%
\pgfpathlineto{\pgfqpoint{5.562795in}{6.716073in}}%
\pgfpathlineto{\pgfqpoint{5.563845in}{6.715854in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{6.715589in}}%
\pgfpathlineto{\pgfqpoint{5.566105in}{6.715291in}}%
\pgfpathlineto{\pgfqpoint{5.567228in}{6.714962in}}%
\pgfpathlineto{\pgfqpoint{5.568260in}{6.714630in}}%
\pgfpathlineto{\pgfqpoint{5.569373in}{6.714242in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{6.713826in}}%
\pgfpathlineto{\pgfqpoint{5.571584in}{6.713385in}}%
\pgfpathlineto{\pgfqpoint{5.572683in}{6.712920in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{6.712470in}}%
\pgfpathlineto{\pgfqpoint{5.574782in}{6.711960in}}%
\pgfpathlineto{\pgfqpoint{5.575867in}{6.711426in}}%
\pgfpathlineto{\pgfqpoint{5.576947in}{6.710865in}}%
\pgfpathlineto{\pgfqpoint{5.577939in}{6.710323in}}%
\pgfpathlineto{\pgfqpoint{5.579011in}{6.709707in}}%
\pgfpathlineto{\pgfqpoint{5.580077in}{6.709060in}}%
\pgfpathlineto{\pgfqpoint{5.581139in}{6.708382in}}%
\pgfpathlineto{\pgfqpoint{5.582116in}{6.707728in}}%
\pgfpathlineto{\pgfqpoint{5.583169in}{6.706989in}}%
\pgfpathlineto{\pgfqpoint{5.584218in}{6.706220in}}%
\pgfpathlineto{\pgfqpoint{5.585263in}{6.705421in}}%
\pgfpathlineto{\pgfqpoint{5.586224in}{6.704657in}}%
\pgfpathlineto{\pgfqpoint{5.587260in}{6.703803in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{6.702918in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{6.702003in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{6.701132in}}%
\pgfpathlineto{\pgfqpoint{5.591285in}{6.700159in}}%
\pgfpathlineto{\pgfqpoint{5.592301in}{6.699158in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{6.698130in}}%
\pgfpathlineto{\pgfqpoint{5.594321in}{6.697080in}}%
\pgfpathlineto{\pgfqpoint{5.595247in}{6.696094in}}%
\pgfpathlineto{\pgfqpoint{5.596247in}{6.695009in}}%
\pgfpathlineto{\pgfqpoint{5.597243in}{6.693910in}}%
\pgfpathlineto{\pgfqpoint{5.598236in}{6.692800in}}%
\pgfpathlineto{\pgfqpoint{5.599148in}{6.691769in}}%
\pgfpathlineto{\pgfqpoint{5.600133in}{6.690645in}}%
\pgfpathlineto{\pgfqpoint{5.601113in}{6.689516in}}%
\pgfpathlineto{\pgfqpoint{5.602090in}{6.688385in}}%
\pgfpathlineto{\pgfqpoint{5.602989in}{6.687342in}}%
\pgfpathlineto{\pgfqpoint{5.603958in}{6.686215in}}%
\pgfpathlineto{\pgfqpoint{5.604924in}{6.685095in}}%
\pgfpathlineto{\pgfqpoint{5.605887in}{6.683982in}}%
\pgfpathlineto{\pgfqpoint{5.606772in}{6.682965in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{6.681875in}}%
\pgfpathlineto{\pgfqpoint{5.608679in}{6.680801in}}%
\pgfpathlineto{\pgfqpoint{5.609627in}{6.679744in}}%
\pgfpathlineto{\pgfqpoint{5.610571in}{6.678706in}}%
\pgfpathlineto{\pgfqpoint{5.611440in}{6.677766in}}%
\pgfpathlineto{\pgfqpoint{5.612378in}{6.676770in}}%
\pgfpathlineto{\pgfqpoint{5.613312in}{6.675800in}}%
\pgfpathlineto{\pgfqpoint{5.614243in}{6.674856in}}%
\pgfpathlineto{\pgfqpoint{5.615099in}{6.674011in}}%
\pgfpathlineto{\pgfqpoint{5.616023in}{6.673122in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{6.672262in}}%
\pgfpathlineto{\pgfqpoint{5.617861in}{6.671431in}}%
\pgfpathlineto{\pgfqpoint{5.618705in}{6.670690in}}%
\pgfpathlineto{\pgfqpoint{5.619616in}{6.669918in}}%
\pgfpathlineto{\pgfqpoint{5.620524in}{6.669177in}}%
\pgfpathlineto{\pgfqpoint{5.621429in}{6.668471in}}%
\pgfpathlineto{\pgfqpoint{5.622261in}{6.667849in}}%
\pgfpathlineto{\pgfqpoint{5.623159in}{6.667208in}}%
\pgfpathlineto{\pgfqpoint{5.624054in}{6.666601in}}%
\pgfpathlineto{\pgfqpoint{5.624946in}{6.666030in}}%
\pgfpathlineto{\pgfqpoint{5.625766in}{6.665533in}}%
\pgfpathlineto{\pgfqpoint{5.626652in}{6.665029in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.664560in}}%
\pgfpathlineto{\pgfqpoint{5.628415in}{6.664123in}}%
\pgfpathlineto{\pgfqpoint{5.629291in}{6.663717in}}%
\pgfpathlineto{\pgfqpoint{5.630098in}{6.663368in}}%
\pgfpathlineto{\pgfqpoint{5.630968in}{6.663017in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.662696in}}%
\pgfpathlineto{\pgfqpoint{5.632701in}{6.662404in}}%
\pgfpathlineto{\pgfqpoint{5.633497in}{6.662162in}}%
\pgfpathlineto{\pgfqpoint{5.634356in}{6.661931in}}%
\pgfpathlineto{\pgfqpoint{5.635212in}{6.661732in}}%
\pgfpathlineto{\pgfqpoint{5.636065in}{6.661566in}}%
\pgfpathlineto{\pgfqpoint{5.636850in}{6.661444in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{6.661344in}}%
\pgfpathlineto{\pgfqpoint{5.638543in}{6.661280in}}%
\pgfpathlineto{\pgfqpoint{5.639385in}{6.661252in}}%
\pgfpathlineto{\pgfqpoint{5.640159in}{6.661259in}}%
\pgfpathlineto{\pgfqpoint{5.640996in}{6.661302in}}%
\pgfpathlineto{\pgfqpoint{5.641830in}{6.661382in}}%
\pgfpathlineto{\pgfqpoint{5.642661in}{6.661499in}}%
\pgfpathlineto{\pgfqpoint{5.643426in}{6.661638in}}%
\pgfpathlineto{\pgfqpoint{5.644252in}{6.661823in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{6.662042in}}%
\pgfpathlineto{\pgfqpoint{5.645895in}{6.662294in}}%
\pgfpathlineto{\pgfqpoint{5.646713in}{6.662578in}}%
\pgfpathlineto{\pgfqpoint{5.647466in}{6.662868in}}%
\pgfpathlineto{\pgfqpoint{5.648278in}{6.663211in}}%
\pgfpathlineto{\pgfqpoint{5.649088in}{6.663581in}}%
\pgfpathlineto{\pgfqpoint{5.649896in}{6.663978in}}%
\pgfpathlineto{\pgfqpoint{5.650639in}{6.664367in}}%
\pgfpathlineto{\pgfqpoint{5.651442in}{6.664811in}}%
\pgfpathlineto{\pgfqpoint{5.652241in}{6.665278in}}%
\pgfpathlineto{\pgfqpoint{5.652241in}{6.560627in}}%
\pgfpathlineto{\pgfqpoint{5.652241in}{6.560627in}}%
\pgfpathlineto{\pgfqpoint{5.651442in}{6.561393in}}%
\pgfpathlineto{\pgfqpoint{5.650639in}{6.562134in}}%
\pgfpathlineto{\pgfqpoint{5.649896in}{6.562795in}}%
\pgfpathlineto{\pgfqpoint{5.649088in}{6.563484in}}%
\pgfpathlineto{\pgfqpoint{5.648278in}{6.564144in}}%
\pgfpathlineto{\pgfqpoint{5.647466in}{6.564775in}}%
\pgfpathlineto{\pgfqpoint{5.646713in}{6.565332in}}%
\pgfpathlineto{\pgfqpoint{5.645895in}{6.565907in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{6.566453in}}%
\pgfpathlineto{\pgfqpoint{5.644252in}{6.566969in}}%
\pgfpathlineto{\pgfqpoint{5.643426in}{6.567455in}}%
\pgfpathlineto{\pgfqpoint{5.642661in}{6.567879in}}%
\pgfpathlineto{\pgfqpoint{5.641830in}{6.568312in}}%
\pgfpathlineto{\pgfqpoint{5.640996in}{6.568719in}}%
\pgfpathlineto{\pgfqpoint{5.640159in}{6.569102in}}%
\pgfpathlineto{\pgfqpoint{5.639385in}{6.569438in}}%
\pgfpathlineto{\pgfqpoint{5.638543in}{6.569783in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{6.570111in}}%
\pgfpathlineto{\pgfqpoint{5.636850in}{6.570424in}}%
\pgfpathlineto{\pgfqpoint{5.636065in}{6.570704in}}%
\pgfpathlineto{\pgfqpoint{5.635212in}{6.570999in}}%
\pgfpathlineto{\pgfqpoint{5.634356in}{6.571290in}}%
\pgfpathlineto{\pgfqpoint{5.633497in}{6.571583in}}%
\pgfpathlineto{\pgfqpoint{5.632701in}{6.571859in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.572168in}}%
\pgfpathlineto{\pgfqpoint{5.630968in}{6.572493in}}%
\pgfpathlineto{\pgfqpoint{5.630098in}{6.572837in}}%
\pgfpathlineto{\pgfqpoint{5.629291in}{6.573174in}}%
\pgfpathlineto{\pgfqpoint{5.628415in}{6.573565in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.573987in}}%
\pgfpathlineto{\pgfqpoint{5.626652in}{6.574442in}}%
\pgfpathlineto{\pgfqpoint{5.625766in}{6.574934in}}%
\pgfpathlineto{\pgfqpoint{5.624946in}{6.575420in}}%
\pgfpathlineto{\pgfqpoint{5.624054in}{6.575983in}}%
\pgfpathlineto{\pgfqpoint{5.623159in}{6.576583in}}%
\pgfpathlineto{\pgfqpoint{5.622261in}{6.577221in}}%
\pgfpathlineto{\pgfqpoint{5.621429in}{6.577844in}}%
\pgfpathlineto{\pgfqpoint{5.620524in}{6.578555in}}%
\pgfpathlineto{\pgfqpoint{5.619616in}{6.579302in}}%
\pgfpathlineto{\pgfqpoint{5.618705in}{6.580085in}}%
\pgfpathlineto{\pgfqpoint{5.617861in}{6.580840in}}%
\pgfpathlineto{\pgfqpoint{5.616944in}{6.581692in}}%
\pgfpathlineto{\pgfqpoint{5.616023in}{6.582578in}}%
\pgfpathlineto{\pgfqpoint{5.615099in}{6.583498in}}%
\pgfpathlineto{\pgfqpoint{5.614243in}{6.584376in}}%
\pgfpathlineto{\pgfqpoint{5.613312in}{6.585355in}}%
\pgfpathlineto{\pgfqpoint{5.612378in}{6.586361in}}%
\pgfpathlineto{\pgfqpoint{5.611440in}{6.587388in}}%
\pgfpathlineto{\pgfqpoint{5.610571in}{6.588351in}}%
\pgfpathlineto{\pgfqpoint{5.609627in}{6.589407in}}%
\pgfpathlineto{\pgfqpoint{5.608679in}{6.590474in}}%
\pgfpathlineto{\pgfqpoint{5.607727in}{6.591549in}}%
\pgfpathlineto{\pgfqpoint{5.606772in}{6.592631in}}%
\pgfpathlineto{\pgfqpoint{5.605887in}{6.593635in}}%
\pgfpathlineto{\pgfqpoint{5.604924in}{6.594726in}}%
\pgfpathlineto{\pgfqpoint{5.603958in}{6.595821in}}%
\pgfpathlineto{\pgfqpoint{5.602989in}{6.596914in}}%
\pgfpathlineto{\pgfqpoint{5.602090in}{6.597923in}}%
\pgfpathlineto{\pgfqpoint{5.601113in}{6.599013in}}%
\pgfpathlineto{\pgfqpoint{5.600133in}{6.600099in}}%
\pgfpathlineto{\pgfqpoint{5.599148in}{6.601182in}}%
\pgfpathlineto{\pgfqpoint{5.598236in}{6.602180in}}%
\pgfpathlineto{\pgfqpoint{5.597243in}{6.603261in}}%
\pgfpathlineto{\pgfqpoint{5.596247in}{6.604347in}}%
\pgfpathlineto{\pgfqpoint{5.595247in}{6.605436in}}%
\pgfpathlineto{\pgfqpoint{5.594321in}{6.606445in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{6.607539in}}%
\pgfpathlineto{\pgfqpoint{5.592301in}{6.608631in}}%
\pgfpathlineto{\pgfqpoint{5.591285in}{6.609719in}}%
\pgfpathlineto{\pgfqpoint{5.590265in}{6.610799in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{6.611788in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{6.612847in}}%
\pgfpathlineto{\pgfqpoint{5.587260in}{6.613892in}}%
\pgfpathlineto{\pgfqpoint{5.586224in}{6.614921in}}%
\pgfpathlineto{\pgfqpoint{5.585263in}{6.615853in}}%
\pgfpathlineto{\pgfqpoint{5.584218in}{6.616843in}}%
\pgfpathlineto{\pgfqpoint{5.583169in}{6.617811in}}%
\pgfpathlineto{\pgfqpoint{5.582116in}{6.618755in}}%
\pgfpathlineto{\pgfqpoint{5.581139in}{6.619606in}}%
\pgfpathlineto{\pgfqpoint{5.580077in}{6.620503in}}%
\pgfpathlineto{\pgfqpoint{5.579011in}{6.621373in}}%
\pgfpathlineto{\pgfqpoint{5.577939in}{6.622214in}}%
\pgfpathlineto{\pgfqpoint{5.576947in}{6.622963in}}%
\pgfpathlineto{\pgfqpoint{5.575867in}{6.623747in}}%
\pgfpathlineto{\pgfqpoint{5.574782in}{6.624500in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{6.625227in}}%
\pgfpathlineto{\pgfqpoint{5.572683in}{6.625876in}}%
\pgfpathlineto{\pgfqpoint{5.571584in}{6.626558in}}%
\pgfpathlineto{\pgfqpoint{5.570481in}{6.627222in}}%
\pgfpathlineto{\pgfqpoint{5.569373in}{6.627868in}}%
\pgfpathlineto{\pgfqpoint{5.568260in}{6.628500in}}%
\pgfpathlineto{\pgfqpoint{5.567228in}{6.629075in}}%
\pgfpathlineto{\pgfqpoint{5.566105in}{6.629690in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{6.630298in}}%
\pgfpathlineto{\pgfqpoint{5.563845in}{6.630899in}}%
\pgfpathlineto{\pgfqpoint{5.562795in}{6.631446in}}%
\pgfpathlineto{\pgfqpoint{5.561652in}{6.632030in}}%
\pgfpathlineto{\pgfqpoint{5.560504in}{6.632604in}}%
\pgfpathlineto{\pgfqpoint{5.559351in}{6.633167in}}%
\pgfpathlineto{\pgfqpoint{5.558282in}{6.633674in}}%
\pgfpathlineto{\pgfqpoint{5.557118in}{6.634210in}}%
\pgfpathlineto{\pgfqpoint{5.555949in}{6.634729in}}%
\pgfpathlineto{\pgfqpoint{5.554775in}{6.635229in}}%
\pgfpathlineto{\pgfqpoint{5.553686in}{6.635675in}}%
\pgfpathlineto{\pgfqpoint{5.552501in}{6.636144in}}%
\pgfpathlineto{\pgfqpoint{5.551311in}{6.636598in}}%
\pgfpathlineto{\pgfqpoint{5.550114in}{6.637041in}}%
\pgfpathlineto{\pgfqpoint{5.549005in}{6.637441in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{6.637864in}}%
\pgfpathlineto{\pgfqpoint{5.546585in}{6.638277in}}%
\pgfpathlineto{\pgfqpoint{5.545366in}{6.638682in}}%
\pgfpathlineto{\pgfqpoint{5.544141in}{6.639081in}}%
\pgfpathlineto{\pgfqpoint{5.543005in}{6.639446in}}%
\pgfpathlineto{\pgfqpoint{5.541768in}{6.639841in}}%
\pgfpathlineto{\pgfqpoint{5.540526in}{6.640238in}}%
\pgfpathlineto{\pgfqpoint{5.539277in}{6.640640in}}%
\pgfpathlineto{\pgfqpoint{5.538119in}{6.641012in}}%
\pgfpathlineto{\pgfqpoint{5.536858in}{6.641418in}}%
\pgfpathlineto{\pgfqpoint{5.535590in}{6.641828in}}%
\pgfpathlineto{\pgfqpoint{5.534317in}{6.642239in}}%
\pgfpathlineto{\pgfqpoint{5.533135in}{6.642619in}}%
\pgfpathlineto{\pgfqpoint{5.531849in}{6.643027in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{6.643430in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{6.643832in}}%
\pgfpathlineto{\pgfqpoint{5.528051in}{6.644206in}}%
\pgfpathlineto{\pgfqpoint{5.526739in}{6.644619in}}%
\pgfpathlineto{\pgfqpoint{5.525420in}{6.645042in}}%
\pgfpathlineto{\pgfqpoint{5.524093in}{6.645473in}}%
\pgfpathlineto{\pgfqpoint{5.522863in}{6.645873in}}%
\pgfpathlineto{\pgfqpoint{5.521523in}{6.646296in}}%
\pgfpathlineto{\pgfqpoint{5.520176in}{6.646704in}}%
\pgfpathlineto{\pgfqpoint{5.518821in}{6.647092in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{6.647456in}}%
\pgfpathlineto{\pgfqpoint{5.516196in}{6.647773in}}%
\pgfpathlineto{\pgfqpoint{5.514820in}{6.648102in}}%
\pgfpathlineto{\pgfqpoint{5.513436in}{6.648425in}}%
\pgfpathlineto{\pgfqpoint{5.512045in}{6.648753in}}%
\pgfpathlineto{\pgfqpoint{5.510754in}{6.649070in}}%
\pgfpathlineto{\pgfqpoint{5.509347in}{6.649437in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{6.649842in}}%
\pgfpathlineto{\pgfqpoint{5.506511in}{6.650291in}}%
\pgfpathlineto{\pgfqpoint{5.505191in}{6.650750in}}%
\pgfpathlineto{\pgfqpoint{5.503753in}{6.651296in}}%
\pgfpathlineto{\pgfqpoint{5.502307in}{6.651892in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{6.652538in}}%
\pgfpathlineto{\pgfqpoint{5.499502in}{6.653177in}}%
\pgfpathlineto{\pgfqpoint{5.498031in}{6.653909in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{6.654674in}}%
\pgfpathlineto{\pgfqpoint{5.495064in}{6.655465in}}%
\pgfpathlineto{\pgfqpoint{5.493567in}{6.656276in}}%
\pgfpathlineto{\pgfqpoint{5.492177in}{6.657041in}}%
\pgfpathlineto{\pgfqpoint{5.490662in}{6.657884in}}%
\pgfpathlineto{\pgfqpoint{5.489138in}{6.658737in}}%
\pgfpathlineto{\pgfqpoint{5.487606in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{5.486182in}{6.660379in}}%
\pgfpathlineto{\pgfqpoint{5.484631in}{6.661225in}}%
\pgfpathlineto{\pgfqpoint{5.483070in}{6.662071in}}%
\pgfpathlineto{\pgfqpoint{5.481500in}{6.662926in}}%
\pgfpathlineto{\pgfqpoint{5.480041in}{6.663727in}}%
\pgfpathlineto{\pgfqpoint{5.478452in}{6.664616in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{6.665541in}}%
\pgfpathlineto{\pgfqpoint{5.475242in}{6.666509in}}%
\pgfpathlineto{\pgfqpoint{5.473746in}{6.667454in}}%
\pgfpathlineto{\pgfqpoint{5.472116in}{6.668554in}}%
\pgfpathlineto{\pgfqpoint{5.470476in}{6.669745in}}%
\pgfpathlineto{\pgfqpoint{5.468824in}{6.671025in}}%
\pgfpathlineto{\pgfqpoint{5.467290in}{6.672279in}}%
\pgfpathlineto{\pgfqpoint{5.465617in}{6.673709in}}%
\pgfpathlineto{\pgfqpoint{5.463933in}{6.675197in}}%
\pgfpathlineto{\pgfqpoint{5.462238in}{6.676724in}}%
\pgfpathlineto{\pgfqpoint{5.460531in}{6.678271in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{6.679704in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{6.681264in}}%
\pgfpathlineto{\pgfqpoint{5.455475in}{6.682830in}}%
\pgfpathlineto{\pgfqpoint{5.453722in}{6.684398in}}%
\pgfpathlineto{\pgfqpoint{5.452092in}{6.685836in}}%
\pgfpathlineto{\pgfqpoint{5.450315in}{6.687380in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{6.688919in}}%
\pgfpathlineto{\pgfqpoint{5.446722in}{6.690465in}}%
\pgfpathlineto{\pgfqpoint{5.445047in}{6.691910in}}%
\pgfpathlineto{\pgfqpoint{5.443219in}{6.693493in}}%
\pgfpathlineto{\pgfqpoint{5.441377in}{6.695097in}}%
\pgfpathlineto{\pgfqpoint{5.439522in}{6.696715in}}%
\pgfpathlineto{\pgfqpoint{5.437798in}{6.698214in}}%
\pgfpathlineto{\pgfqpoint{5.435916in}{6.699837in}}%
\pgfpathlineto{\pgfqpoint{5.434020in}{6.701452in}}%
\pgfpathlineto{\pgfqpoint{5.432110in}{6.703056in}}%
\pgfpathlineto{\pgfqpoint{5.430334in}{6.704533in}}%
\pgfpathlineto{\pgfqpoint{5.428395in}{6.706144in}}%
\pgfpathlineto{\pgfqpoint{5.426441in}{6.707779in}}%
\pgfpathlineto{\pgfqpoint{5.424472in}{6.709445in}}%
\pgfpathlineto{\pgfqpoint{5.422488in}{6.711143in}}%
\pgfpathlineto{\pgfqpoint{5.420642in}{6.712744in}}%
\pgfpathlineto{\pgfqpoint{5.418627in}{6.714513in}}%
\pgfpathlineto{\pgfqpoint{5.416596in}{6.716310in}}%
\pgfpathlineto{\pgfqpoint{5.414548in}{6.718125in}}%
\pgfpathlineto{\pgfqpoint{5.412642in}{6.719815in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{6.721659in}}%
\pgfpathlineto{\pgfqpoint{5.408464in}{6.723513in}}%
\pgfpathlineto{\pgfqpoint{5.406348in}{6.725376in}}%
\pgfpathlineto{\pgfqpoint{5.404379in}{6.727107in}}%
\pgfpathlineto{\pgfqpoint{5.402229in}{6.729008in}}%
\pgfpathlineto{\pgfqpoint{5.400060in}{6.730962in}}%
\pgfpathlineto{\pgfqpoint{5.397872in}{6.733017in}}%
\pgfpathlineto{\pgfqpoint{5.395836in}{6.735043in}}%
\pgfpathlineto{\pgfqpoint{5.393611in}{6.737414in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{6.739984in}}%
\pgfpathlineto{\pgfqpoint{5.389100in}{6.742783in}}%
\pgfpathlineto{\pgfqpoint{5.386991in}{6.745596in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{6.748891in}}%
\pgfpathlineto{\pgfqpoint{5.382360in}{6.752401in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{6.756075in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.759865in}}%
\pgfpathlineto{\pgfqpoint{5.375433in}{6.763411in}}%
\pgfpathlineto{\pgfqpoint{5.373019in}{6.767251in}}%
\pgfpathlineto{\pgfqpoint{5.370581in}{6.771052in}}%
\pgfpathlineto{\pgfqpoint{5.368120in}{6.774763in}}%
\pgfpathlineto{\pgfqpoint{5.365826in}{6.778072in}}%
\pgfpathlineto{\pgfqpoint{5.363318in}{6.781538in}}%
\pgfpathlineto{\pgfqpoint{5.360784in}{6.784906in}}%
\pgfpathlineto{\pgfqpoint{5.359409in}{6.786689in}}%
\pgfpathlineto{\pgfqpoint{5.359212in}{6.786942in}}%
\pgfpathlineto{\pgfqpoint{5.359014in}{6.787195in}}%
\pgfpathlineto{\pgfqpoint{5.358619in}{6.787701in}}%
\pgfpathlineto{\pgfqpoint{5.358422in}{6.787953in}}%
\pgfpathlineto{\pgfqpoint{5.358224in}{6.788205in}}%
\pgfpathlineto{\pgfqpoint{5.357828in}{6.788709in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{6.788960in}}%
\pgfpathlineto{\pgfqpoint{5.357431in}{6.789211in}}%
\pgfpathlineto{\pgfqpoint{5.357232in}{6.789462in}}%
\pgfpathlineto{\pgfqpoint{5.356835in}{6.789964in}}%
\pgfpathlineto{\pgfqpoint{5.356636in}{6.790214in}}%
\pgfpathlineto{\pgfqpoint{5.356436in}{6.790464in}}%
\pgfpathlineto{\pgfqpoint{5.356237in}{6.790714in}}%
\pgfpathlineto{\pgfqpoint{5.355838in}{6.791213in}}%
\pgfpathlineto{\pgfqpoint{5.355638in}{6.791463in}}%
\pgfpathlineto{\pgfqpoint{5.355438in}{6.791712in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{6.792209in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{6.792457in}}%
\pgfpathlineto{\pgfqpoint{5.354636in}{6.792704in}}%
\pgfpathlineto{\pgfqpoint{5.354435in}{6.792952in}}%
\pgfpathlineto{\pgfqpoint{5.354033in}{6.793445in}}%
\pgfpathlineto{\pgfqpoint{5.353832in}{6.793692in}}%
\pgfpathlineto{\pgfqpoint{5.353630in}{6.793938in}}%
\pgfpathlineto{\pgfqpoint{5.353227in}{6.794428in}}%
\pgfpathlineto{\pgfqpoint{5.353025in}{6.794673in}}%
\pgfpathlineto{\pgfqpoint{5.352823in}{6.794918in}}%
\pgfpathlineto{\pgfqpoint{5.352621in}{6.795162in}}%
\pgfpathlineto{\pgfqpoint{5.352215in}{6.795649in}}%
\pgfpathlineto{\pgfqpoint{5.352013in}{6.795892in}}%
\pgfpathlineto{\pgfqpoint{5.351810in}{6.796134in}}%
\pgfpathlineto{\pgfqpoint{5.351607in}{6.796377in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{6.796860in}}%
\pgfpathlineto{\pgfqpoint{5.350996in}{6.797101in}}%
\pgfpathlineto{\pgfqpoint{5.350793in}{6.797342in}}%
\pgfpathlineto{\pgfqpoint{5.350384in}{6.797822in}}%
\pgfpathlineto{\pgfqpoint{5.350180in}{6.798061in}}%
\pgfpathlineto{\pgfqpoint{5.349976in}{6.798300in}}%
\pgfpathlineto{\pgfqpoint{5.349771in}{6.798539in}}%
\pgfpathlineto{\pgfqpoint{5.349362in}{6.799016in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{6.799254in}}%
\pgfpathlineto{\pgfqpoint{5.348951in}{6.799491in}}%
\pgfpathlineto{\pgfqpoint{5.348746in}{6.799728in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{6.800202in}}%
\pgfpathlineto{\pgfqpoint{5.348128in}{6.800438in}}%
\pgfpathlineto{\pgfqpoint{5.347922in}{6.800674in}}%
\pgfpathlineto{\pgfqpoint{5.347510in}{6.801146in}}%
\pgfpathlineto{\pgfqpoint{5.347303in}{6.801382in}}%
\pgfpathlineto{\pgfqpoint{5.347096in}{6.801617in}}%
\pgfpathlineto{\pgfqpoint{5.346889in}{6.801853in}}%
\pgfpathlineto{\pgfqpoint{5.346475in}{6.802323in}}%
\pgfpathlineto{\pgfqpoint{5.346267in}{6.802559in}}%
\pgfpathlineto{\pgfqpoint{5.346060in}{6.802794in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{6.803266in}}%
\pgfpathlineto{\pgfqpoint{5.345436in}{6.803502in}}%
\pgfpathlineto{\pgfqpoint{5.345227in}{6.803738in}}%
\pgfpathlineto{\pgfqpoint{5.345019in}{6.803974in}}%
\pgfpathlineto{\pgfqpoint{5.344601in}{6.804448in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{6.804685in}}%
\pgfpathlineto{\pgfqpoint{5.344183in}{6.804922in}}%
\pgfpathlineto{\pgfqpoint{5.343974in}{6.805160in}}%
\pgfpathlineto{\pgfqpoint{5.343555in}{6.805637in}}%
\pgfpathlineto{\pgfqpoint{5.343345in}{6.805876in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{6.806116in}}%
\pgfpathlineto{\pgfqpoint{5.342714in}{6.806596in}}%
\pgfpathlineto{\pgfqpoint{5.342503in}{6.806837in}}%
\pgfpathlineto{\pgfqpoint{5.342293in}{6.807078in}}%
\pgfpathlineto{\pgfqpoint{5.342082in}{6.807320in}}%
\pgfpathlineto{\pgfqpoint{5.341659in}{6.807805in}}%
\pgfpathlineto{\pgfqpoint{5.341448in}{6.808049in}}%
\pgfpathlineto{\pgfqpoint{5.341236in}{6.808293in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{6.808783in}}%
\pgfpathlineto{\pgfqpoint{5.340600in}{6.809029in}}%
\pgfpathlineto{\pgfqpoint{5.340388in}{6.809275in}}%
\pgfpathlineto{\pgfqpoint{5.340175in}{6.809523in}}%
\pgfpathlineto{\pgfqpoint{5.339749in}{6.810019in}}%
\pgfpathlineto{\pgfqpoint{5.339536in}{6.810269in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{6.810519in}}%
\pgfpathlineto{\pgfqpoint{5.339110in}{6.810770in}}%
\pgfpathlineto{\pgfqpoint{5.338682in}{6.811275in}}%
\pgfpathlineto{\pgfqpoint{5.338468in}{6.811529in}}%
\pgfpathlineto{\pgfqpoint{5.338254in}{6.811784in}}%
\pgfpathlineto{\pgfqpoint{5.337825in}{6.812298in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{6.812557in}}%
\pgfpathlineto{\pgfqpoint{5.337395in}{6.812817in}}%
\pgfpathlineto{\pgfqpoint{5.337180in}{6.813079in}}%
\pgfpathlineto{\pgfqpoint{5.336750in}{6.813606in}}%
\pgfpathlineto{\pgfqpoint{5.336534in}{6.813871in}}%
\pgfpathlineto{\pgfqpoint{5.336318in}{6.814139in}}%
\pgfpathlineto{\pgfqpoint{5.336102in}{6.814407in}}%
\pgfpathlineto{\pgfqpoint{5.335669in}{6.814950in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{6.815224in}}%
\pgfpathlineto{\pgfqpoint{5.335236in}{6.815499in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{6.816056in}}%
\pgfpathlineto{\pgfqpoint{5.334585in}{6.816338in}}%
\pgfpathlineto{\pgfqpoint{5.334367in}{6.816621in}}%
\pgfpathlineto{\pgfqpoint{5.334149in}{6.816906in}}%
\pgfpathlineto{\pgfqpoint{5.333713in}{6.817483in}}%
\pgfpathlineto{\pgfqpoint{5.333495in}{6.817774in}}%
\pgfpathlineto{\pgfqpoint{5.333277in}{6.818068in}}%
\pgfpathlineto{\pgfqpoint{5.332839in}{6.818662in}}%
\pgfpathlineto{\pgfqpoint{5.332620in}{6.818962in}}%
\pgfpathlineto{\pgfqpoint{5.332401in}{6.819264in}}%
\pgfpathlineto{\pgfqpoint{5.332181in}{6.819569in}}%
\pgfpathlineto{\pgfqpoint{5.331742in}{6.820185in}}%
\pgfpathlineto{\pgfqpoint{5.331522in}{6.820497in}}%
\pgfpathlineto{\pgfqpoint{5.331302in}{6.820812in}}%
\pgfpathlineto{\pgfqpoint{5.331081in}{6.821128in}}%
\pgfpathlineto{\pgfqpoint{5.330640in}{6.821770in}}%
\pgfpathlineto{\pgfqpoint{5.330419in}{6.822095in}}%
\pgfpathlineto{\pgfqpoint{5.330198in}{6.822423in}}%
\pgfpathlineto{\pgfqpoint{5.329755in}{6.823087in}}%
\pgfpathlineto{\pgfqpoint{5.329533in}{6.823423in}}%
\pgfpathlineto{\pgfqpoint{5.329311in}{6.823762in}}%
\pgfpathlineto{\pgfqpoint{5.329089in}{6.824104in}}%
\pgfpathlineto{\pgfqpoint{5.328644in}{6.824798in}}%
\pgfpathlineto{\pgfqpoint{5.328422in}{6.825149in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{6.825504in}}%
\pgfpathlineto{\pgfqpoint{5.327976in}{6.825862in}}%
\pgfpathlineto{\pgfqpoint{5.327529in}{6.826588in}}%
\pgfpathlineto{\pgfqpoint{5.327305in}{6.826956in}}%
\pgfpathlineto{\pgfqpoint{5.327081in}{6.827328in}}%
\pgfpathlineto{\pgfqpoint{5.326633in}{6.828082in}}%
\pgfpathlineto{\pgfqpoint{5.326408in}{6.828464in}}%
\pgfpathlineto{\pgfqpoint{5.326184in}{6.828850in}}%
\pgfpathlineto{\pgfqpoint{5.325959in}{6.829239in}}%
\pgfpathlineto{\pgfqpoint{5.325508in}{6.830029in}}%
\pgfpathlineto{\pgfqpoint{5.325283in}{6.830430in}}%
\pgfpathlineto{\pgfqpoint{5.325057in}{6.830834in}}%
\pgfpathlineto{\pgfqpoint{5.324605in}{6.831654in}}%
\pgfpathlineto{\pgfqpoint{5.324379in}{6.832070in}}%
\pgfpathlineto{\pgfqpoint{5.324152in}{6.832489in}}%
\pgfpathlineto{\pgfqpoint{5.323925in}{6.832913in}}%
\pgfpathlineto{\pgfqpoint{5.323471in}{6.833771in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{6.834206in}}%
\pgfpathlineto{\pgfqpoint{5.323016in}{6.834644in}}%
\pgfpathlineto{\pgfqpoint{5.322788in}{6.835087in}}%
\pgfpathlineto{\pgfqpoint{5.322332in}{6.835985in}}%
\pgfpathlineto{\pgfqpoint{5.322104in}{6.836440in}}%
\pgfpathlineto{\pgfqpoint{5.321875in}{6.836899in}}%
\pgfpathlineto{\pgfqpoint{5.321417in}{6.837829in}}%
\pgfpathlineto{\pgfqpoint{5.321188in}{6.838300in}}%
\pgfpathlineto{\pgfqpoint{5.320959in}{6.838775in}}%
\pgfpathlineto{\pgfqpoint{5.320729in}{6.839254in}}%
\pgfpathlineto{\pgfqpoint{5.320269in}{6.840224in}}%
\pgfpathlineto{\pgfqpoint{5.320039in}{6.840716in}}%
\pgfpathlineto{\pgfqpoint{5.319808in}{6.841211in}}%
\pgfpathlineto{\pgfqpoint{5.319347in}{6.842213in}}%
\pgfpathlineto{\pgfqpoint{5.319116in}{6.842720in}}%
\pgfpathlineto{\pgfqpoint{5.318884in}{6.843231in}}%
\pgfpathlineto{\pgfqpoint{5.318653in}{6.843746in}}%
\pgfpathlineto{\pgfqpoint{5.318189in}{6.844787in}}%
\pgfpathlineto{\pgfqpoint{5.317957in}{6.845313in}}%
\pgfpathlineto{\pgfqpoint{5.317725in}{6.845842in}}%
\pgfpathlineto{\pgfqpoint{5.317492in}{6.846375in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{6.847452in}}%
\pgfpathlineto{\pgfqpoint{5.316793in}{6.847995in}}%
\pgfpathlineto{\pgfqpoint{5.316559in}{6.848542in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{6.849644in}}%
\pgfpathlineto{\pgfqpoint{5.315858in}{6.850200in}}%
\pgfpathlineto{\pgfqpoint{5.315623in}{6.850759in}}%
\pgfpathlineto{\pgfqpoint{5.315389in}{6.851320in}}%
\pgfpathlineto{\pgfqpoint{5.314919in}{6.852451in}}%
\pgfpathlineto{\pgfqpoint{5.314684in}{6.853020in}}%
\pgfpathlineto{\pgfqpoint{5.314448in}{6.853592in}}%
\pgfpathlineto{\pgfqpoint{5.314212in}{6.854166in}}%
\pgfpathlineto{\pgfqpoint{5.313740in}{6.855320in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{6.855901in}}%
\pgfpathlineto{\pgfqpoint{5.313268in}{6.856483in}}%
\pgfpathlineto{\pgfqpoint{5.312794in}{6.857653in}}%
\pgfpathlineto{\pgfqpoint{5.312556in}{6.858241in}}%
\pgfpathlineto{\pgfqpoint{5.312319in}{6.858830in}}%
\pgfpathlineto{\pgfqpoint{5.312081in}{6.859420in}}%
\pgfpathlineto{\pgfqpoint{5.311605in}{6.860604in}}%
\pgfpathlineto{\pgfqpoint{5.311367in}{6.861198in}}%
\pgfpathlineto{\pgfqpoint{5.311128in}{6.861793in}}%
\pgfpathlineto{\pgfqpoint{5.310651in}{6.862986in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{6.863584in}}%
\pgfpathlineto{\pgfqpoint{5.310172in}{6.864182in}}%
\pgfpathlineto{\pgfqpoint{5.309932in}{6.864781in}}%
\pgfpathlineto{\pgfqpoint{5.309452in}{6.865982in}}%
\pgfpathlineto{\pgfqpoint{5.309212in}{6.866583in}}%
\pgfpathlineto{\pgfqpoint{5.308971in}{6.867185in}}%
\pgfpathlineto{\pgfqpoint{5.308730in}{6.867787in}}%
\pgfpathlineto{\pgfqpoint{5.308248in}{6.868993in}}%
\pgfpathlineto{\pgfqpoint{5.308006in}{6.869597in}}%
\pgfpathlineto{\pgfqpoint{5.307764in}{6.870201in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{6.871410in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{6.872014in}}%
\pgfpathlineto{\pgfqpoint{5.306795in}{6.872619in}}%
\pgfpathlineto{\pgfqpoint{5.306552in}{6.873224in}}%
\pgfpathlineto{\pgfqpoint{5.306065in}{6.874434in}}%
\pgfpathlineto{\pgfqpoint{5.305821in}{6.875039in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{6.875644in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{6.876248in}}%
\pgfpathlineto{\pgfqpoint{5.304844in}{6.877456in}}%
\pgfpathlineto{\pgfqpoint{5.304600in}{6.878059in}}%
\pgfpathlineto{\pgfqpoint{5.304354in}{6.878662in}}%
\pgfpathlineto{\pgfqpoint{5.303864in}{6.879866in}}%
\pgfpathlineto{\pgfqpoint{5.303618in}{6.880468in}}%
\pgfpathlineto{\pgfqpoint{5.303372in}{6.881068in}}%
\pgfpathlineto{\pgfqpoint{5.303125in}{6.881668in}}%
\pgfpathlineto{\pgfqpoint{5.302632in}{6.882865in}}%
\pgfpathlineto{\pgfqpoint{5.302385in}{6.883462in}}%
\pgfpathlineto{\pgfqpoint{5.302138in}{6.884059in}}%
\pgfpathlineto{\pgfqpoint{5.301643in}{6.885249in}}%
\pgfpathlineto{\pgfqpoint{5.301395in}{6.885842in}}%
\pgfpathlineto{\pgfqpoint{5.301146in}{6.886435in}}%
\pgfpathlineto{\pgfqpoint{5.300898in}{6.887026in}}%
\pgfpathlineto{\pgfqpoint{5.300400in}{6.888206in}}%
\pgfpathlineto{\pgfqpoint{5.300151in}{6.888794in}}%
\pgfpathlineto{\pgfqpoint{5.299901in}{6.889381in}}%
\pgfpathlineto{\pgfqpoint{5.299652in}{6.889968in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{6.891137in}}%
\pgfpathlineto{\pgfqpoint{5.298901in}{6.891720in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{6.892302in}}%
\pgfpathlineto{\pgfqpoint{5.298148in}{6.893462in}}%
\pgfpathlineto{\pgfqpoint{5.297897in}{6.894040in}}%
\pgfpathlineto{\pgfqpoint{5.297645in}{6.894617in}}%
\pgfpathlineto{\pgfqpoint{5.297393in}{6.895193in}}%
\pgfpathlineto{\pgfqpoint{5.296888in}{6.896340in}}%
\pgfpathlineto{\pgfqpoint{5.296635in}{6.896911in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{6.897481in}}%
\pgfpathlineto{\pgfqpoint{5.296129in}{6.898048in}}%
\pgfpathlineto{\pgfqpoint{5.295622in}{6.899179in}}%
\pgfpathlineto{\pgfqpoint{5.295368in}{6.899742in}}%
\pgfpathlineto{\pgfqpoint{5.295114in}{6.900303in}}%
\pgfpathlineto{\pgfqpoint{5.294604in}{6.901419in}}%
\pgfpathlineto{\pgfqpoint{5.294349in}{6.901975in}}%
\pgfpathlineto{\pgfqpoint{5.294094in}{6.902528in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{6.903079in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{6.904174in}}%
\pgfpathlineto{\pgfqpoint{5.293070in}{6.904719in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{6.905261in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.906338in}}%
\pgfpathlineto{\pgfqpoint{5.292042in}{6.906873in}}%
\pgfpathlineto{\pgfqpoint{5.291785in}{6.907406in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{6.907936in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{6.908989in}}%
\pgfpathlineto{\pgfqpoint{5.290751in}{6.909512in}}%
\pgfpathlineto{\pgfqpoint{5.290492in}{6.910033in}}%
\pgfpathlineto{\pgfqpoint{5.290233in}{6.910551in}}%
\pgfpathlineto{\pgfqpoint{5.289714in}{6.911580in}}%
\pgfpathlineto{\pgfqpoint{5.289454in}{6.912091in}}%
\pgfpathlineto{\pgfqpoint{5.289193in}{6.912600in}}%
\pgfpathlineto{\pgfqpoint{5.288672in}{6.913610in}}%
\pgfpathlineto{\pgfqpoint{5.288411in}{6.914111in}}%
\pgfpathlineto{\pgfqpoint{5.288149in}{6.914610in}}%
\pgfpathlineto{\pgfqpoint{5.287888in}{6.915107in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{6.916094in}}%
\pgfpathlineto{\pgfqpoint{5.287101in}{6.916584in}}%
\pgfpathlineto{\pgfqpoint{5.286838in}{6.917072in}}%
\pgfpathlineto{\pgfqpoint{5.286312in}{6.918042in}}%
\pgfpathlineto{\pgfqpoint{5.286048in}{6.918524in}}%
\pgfpathlineto{\pgfqpoint{5.285784in}{6.919005in}}%
\pgfpathlineto{\pgfqpoint{5.285520in}{6.919483in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{6.920436in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{6.920910in}}%
\pgfpathlineto{\pgfqpoint{5.284461in}{6.921382in}}%
\pgfpathlineto{\pgfqpoint{5.284195in}{6.921854in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{6.922793in}}%
\pgfpathlineto{\pgfqpoint{5.283397in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{5.283130in}{6.923728in}}%
\pgfpathlineto{\pgfqpoint{5.282596in}{6.924660in}}%
\pgfpathlineto{\pgfqpoint{5.282328in}{6.925125in}}%
\pgfpathlineto{\pgfqpoint{5.282061in}{6.925590in}}%
\pgfpathlineto{\pgfqpoint{5.281792in}{6.926054in}}%
\pgfpathlineto{\pgfqpoint{5.281255in}{6.926981in}}%
\pgfpathlineto{\pgfqpoint{5.280986in}{6.927445in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{6.927909in}}%
\pgfpathlineto{\pgfqpoint{5.280448in}{6.928373in}}%
\pgfpathlineto{\pgfqpoint{5.279908in}{6.929304in}}%
\pgfpathlineto{\pgfqpoint{5.279637in}{6.929770in}}%
\pgfpathlineto{\pgfqpoint{5.279367in}{6.930237in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{6.931176in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{6.931647in}}%
\pgfpathlineto{\pgfqpoint{5.278281in}{6.932121in}}%
\pgfpathlineto{\pgfqpoint{5.278009in}{6.932596in}}%
\pgfpathlineto{\pgfqpoint{5.277464in}{6.933553in}}%
\pgfpathlineto{\pgfqpoint{5.277190in}{6.934035in}}%
\pgfpathlineto{\pgfqpoint{5.276917in}{6.934519in}}%
\pgfpathlineto{\pgfqpoint{5.276370in}{6.935496in}}%
\pgfpathlineto{\pgfqpoint{5.276095in}{6.935989in}}%
\pgfpathlineto{\pgfqpoint{5.275821in}{6.936485in}}%
\pgfpathlineto{\pgfqpoint{5.275546in}{6.936983in}}%
\pgfpathlineto{\pgfqpoint{5.274995in}{6.937991in}}%
\pgfpathlineto{\pgfqpoint{5.274720in}{6.938500in}}%
\pgfpathlineto{\pgfqpoint{5.274443in}{6.939012in}}%
\pgfpathlineto{\pgfqpoint{5.274167in}{6.939528in}}%
\pgfpathlineto{\pgfqpoint{5.273613in}{6.940572in}}%
\pgfpathlineto{\pgfqpoint{5.273336in}{6.941101in}}%
\pgfpathlineto{\pgfqpoint{5.273059in}{6.941633in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{6.942712in}}%
\pgfpathlineto{\pgfqpoint{5.272224in}{6.943258in}}%
\pgfpathlineto{\pgfqpoint{5.271945in}{6.943809in}}%
\pgfpathlineto{\pgfqpoint{5.271666in}{6.944365in}}%
\pgfpathlineto{\pgfqpoint{5.271107in}{6.945493in}}%
\pgfpathlineto{\pgfqpoint{5.270827in}{6.946065in}}%
\pgfpathlineto{\pgfqpoint{5.270547in}{6.946642in}}%
\pgfpathlineto{\pgfqpoint{5.270266in}{6.947224in}}%
\pgfpathlineto{\pgfqpoint{5.269704in}{6.948407in}}%
\pgfpathlineto{\pgfqpoint{5.269422in}{6.949007in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{6.949612in}}%
\pgfpathlineto{\pgfqpoint{5.268575in}{6.950841in}}%
\pgfpathlineto{\pgfqpoint{5.268292in}{6.951465in}}%
\pgfpathlineto{\pgfqpoint{5.268009in}{6.952094in}}%
\pgfpathlineto{\pgfqpoint{5.267726in}{6.952730in}}%
\pgfpathlineto{\pgfqpoint{5.267158in}{6.954020in}}%
\pgfpathlineto{\pgfqpoint{5.266873in}{6.954674in}}%
\pgfpathlineto{\pgfqpoint{5.266588in}{6.955334in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{6.956675in}}%
\pgfpathlineto{\pgfqpoint{5.265732in}{6.957354in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{6.958040in}}%
\pgfpathlineto{\pgfqpoint{5.265159in}{6.958732in}}%
\pgfpathlineto{\pgfqpoint{5.264586in}{6.960135in}}%
\pgfpathlineto{\pgfqpoint{5.264298in}{6.960846in}}%
\pgfpathlineto{\pgfqpoint{5.264010in}{6.961562in}}%
\pgfpathlineto{\pgfqpoint{5.263722in}{6.962285in}}%
\pgfpathlineto{\pgfqpoint{5.263145in}{6.963747in}}%
\pgfpathlineto{\pgfqpoint{5.262856in}{6.964486in}}%
\pgfpathlineto{\pgfqpoint{5.262567in}{6.965231in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{6.966736in}}%
\pgfpathlineto{\pgfqpoint{5.261696in}{6.967497in}}%
\pgfpathlineto{\pgfqpoint{5.261406in}{6.968263in}}%
\pgfpathlineto{\pgfqpoint{5.261115in}{6.969033in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{6.970589in}}%
\pgfpathlineto{\pgfqpoint{5.260239in}{6.971375in}}%
\pgfpathlineto{\pgfqpoint{5.259947in}{6.972164in}}%
\pgfpathlineto{\pgfqpoint{5.259361in}{6.973758in}}%
\pgfpathlineto{\pgfqpoint{5.259068in}{6.974561in}}%
\pgfpathlineto{\pgfqpoint{5.258774in}{6.975368in}}%
\pgfpathlineto{\pgfqpoint{5.258480in}{6.976180in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{6.977816in}}%
\pgfpathlineto{\pgfqpoint{5.257595in}{6.978640in}}%
\pgfpathlineto{\pgfqpoint{5.257300in}{6.979469in}}%
\pgfpathlineto{\pgfqpoint{5.257004in}{6.980300in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{6.981975in}}%
\pgfpathlineto{\pgfqpoint{5.256114in}{6.982818in}}%
\pgfpathlineto{\pgfqpoint{5.255817in}{6.983665in}}%
\pgfpathlineto{\pgfqpoint{5.255221in}{6.985369in}}%
\pgfpathlineto{\pgfqpoint{5.254923in}{6.986226in}}%
\pgfpathlineto{\pgfqpoint{5.254624in}{6.987087in}}%
\pgfpathlineto{\pgfqpoint{5.254325in}{6.987951in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{6.989689in}}%
\pgfpathlineto{\pgfqpoint{5.253426in}{6.990562in}}%
\pgfpathlineto{\pgfqpoint{5.253125in}{6.991439in}}%
\pgfpathlineto{\pgfqpoint{5.252824in}{6.992320in}}%
\pgfpathlineto{\pgfqpoint{5.252222in}{6.994090in}}%
\pgfpathlineto{\pgfqpoint{5.251920in}{6.994980in}}%
\pgfpathlineto{\pgfqpoint{5.251618in}{6.995873in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{6.997669in}}%
\pgfpathlineto{\pgfqpoint{5.250709in}{6.998572in}}%
\pgfpathlineto{\pgfqpoint{5.250405in}{6.999478in}}%
\pgfpathlineto{\pgfqpoint{5.250101in}{7.000387in}}%
\pgfpathlineto{\pgfqpoint{5.249491in}{7.002216in}}%
\pgfpathlineto{\pgfqpoint{5.249186in}{7.003136in}}%
\pgfpathlineto{\pgfqpoint{5.248881in}{7.004058in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{7.005914in}}%
\pgfpathlineto{\pgfqpoint{5.247962in}{7.006847in}}%
\pgfpathlineto{\pgfqpoint{5.247654in}{7.007783in}}%
\pgfpathlineto{\pgfqpoint{5.247347in}{7.008722in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{7.010611in}}%
\pgfpathlineto{\pgfqpoint{5.246422in}{7.011561in}}%
\pgfpathlineto{\pgfqpoint{5.246113in}{7.012514in}}%
\pgfpathlineto{\pgfqpoint{5.245804in}{7.013470in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{7.015392in}}%
\pgfpathlineto{\pgfqpoint{5.244874in}{7.016358in}}%
\pgfpathlineto{\pgfqpoint{5.244563in}{7.017328in}}%
\pgfpathlineto{\pgfqpoint{5.243940in}{7.019276in}}%
\pgfpathlineto{\pgfqpoint{5.243628in}{7.020255in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{7.021237in}}%
\pgfpathlineto{\pgfqpoint{5.243003in}{7.022223in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{7.024202in}}%
\pgfpathlineto{\pgfqpoint{5.242062in}{7.025197in}}%
\pgfpathlineto{\pgfqpoint{5.241747in}{7.026194in}}%
\pgfpathlineto{\pgfqpoint{5.241433in}{7.027194in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{7.029202in}}%
\pgfpathlineto{\pgfqpoint{5.240486in}{7.030210in}}%
\pgfpathlineto{\pgfqpoint{5.240170in}{7.031221in}}%
\pgfpathlineto{\pgfqpoint{5.239536in}{7.033250in}}%
\pgfpathlineto{\pgfqpoint{5.239218in}{7.034269in}}%
\pgfpathlineto{\pgfqpoint{5.238900in}{7.035290in}}%
\pgfpathlineto{\pgfqpoint{5.238582in}{7.036314in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{7.038369in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.039400in}}%
\pgfpathlineto{\pgfqpoint{5.237304in}{7.040433in}}%
\pgfpathlineto{\pgfqpoint{5.236663in}{7.042507in}}%
\pgfpathlineto{\pgfqpoint{5.236342in}{7.043547in}}%
\pgfpathlineto{\pgfqpoint{5.236020in}{7.044589in}}%
\pgfpathlineto{\pgfqpoint{5.235698in}{7.045633in}}%
\pgfpathlineto{\pgfqpoint{5.235053in}{7.047727in}}%
\pgfpathlineto{\pgfqpoint{5.234730in}{7.048777in}}%
\pgfpathlineto{\pgfqpoint{5.234406in}{7.049829in}}%
\pgfpathlineto{\pgfqpoint{5.234082in}{7.050883in}}%
\pgfpathlineto{\pgfqpoint{5.233432in}{7.052995in}}%
\pgfpathlineto{\pgfqpoint{5.233107in}{7.054053in}}%
\pgfpathlineto{\pgfqpoint{5.232781in}{7.055114in}}%
\pgfpathlineto{\pgfqpoint{5.232128in}{7.057239in}}%
\pgfpathlineto{\pgfqpoint{5.231801in}{7.058305in}}%
\pgfpathlineto{\pgfqpoint{5.231474in}{7.059372in}}%
\pgfpathlineto{\pgfqpoint{5.231146in}{7.060441in}}%
\pgfpathlineto{\pgfqpoint{5.230489in}{7.062583in}}%
\pgfpathlineto{\pgfqpoint{5.230160in}{7.063657in}}%
\pgfpathlineto{\pgfqpoint{5.229830in}{7.064732in}}%
\pgfpathlineto{\pgfqpoint{5.229500in}{7.065809in}}%
\pgfpathlineto{\pgfqpoint{5.228839in}{7.067967in}}%
\pgfpathlineto{\pgfqpoint{5.228507in}{7.069049in}}%
\pgfpathlineto{\pgfqpoint{5.228175in}{7.070131in}}%
\pgfpathlineto{\pgfqpoint{5.227510in}{7.072300in}}%
\pgfpathlineto{\pgfqpoint{5.227177in}{7.073386in}}%
\pgfpathlineto{\pgfqpoint{5.226844in}{7.074474in}}%
\pgfpathlineto{\pgfqpoint{5.226510in}{7.075562in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{7.077741in}}%
\pgfpathlineto{\pgfqpoint{5.225505in}{7.078831in}}%
\pgfpathlineto{\pgfqpoint{5.225169in}{7.079922in}}%
\pgfpathlineto{\pgfqpoint{5.224496in}{7.082106in}}%
\pgfpathlineto{\pgfqpoint{5.224159in}{7.083198in}}%
\pgfpathlineto{\pgfqpoint{5.223822in}{7.084291in}}%
\pgfpathlineto{\pgfqpoint{5.223483in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{5.222806in}{7.087570in}}%
\pgfpathlineto{\pgfqpoint{5.222467in}{7.088663in}}%
\pgfpathlineto{\pgfqpoint{5.222127in}{7.089756in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{7.090849in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{7.093036in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{7.094129in}}%
\pgfpathlineto{\pgfqpoint{5.220420in}{7.095222in}}%
\pgfpathlineto{\pgfqpoint{5.219735in}{7.097409in}}%
\pgfpathlineto{\pgfqpoint{5.219391in}{7.098502in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{7.099595in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{7.100687in}}%
\pgfpathlineto{\pgfqpoint{5.218012in}{7.102872in}}%
\pgfpathlineto{\pgfqpoint{5.217666in}{7.103964in}}%
\pgfpathlineto{\pgfqpoint{5.217319in}{7.105056in}}%
\pgfpathlineto{\pgfqpoint{5.216625in}{7.107239in}}%
\pgfpathlineto{\pgfqpoint{5.216277in}{7.108329in}}%
\pgfpathlineto{\pgfqpoint{5.215929in}{7.109419in}}%
\pgfpathlineto{\pgfqpoint{5.215580in}{7.110509in}}%
\pgfpathlineto{\pgfqpoint{5.214881in}{7.112685in}}%
\pgfpathlineto{\pgfqpoint{5.214530in}{7.113772in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{7.114858in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{7.115943in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{7.118112in}}%
\pgfpathlineto{\pgfqpoint{5.212772in}{7.119195in}}%
\pgfpathlineto{\pgfqpoint{5.212418in}{7.120277in}}%
\pgfpathlineto{\pgfqpoint{5.211710in}{7.122440in}}%
\pgfpathlineto{\pgfqpoint{5.211356in}{7.123521in}}%
\pgfpathlineto{\pgfqpoint{5.211000in}{7.124601in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{7.125680in}}%
\pgfpathlineto{\pgfqpoint{5.209931in}{7.127839in}}%
\pgfpathlineto{\pgfqpoint{5.209574in}{7.128917in}}%
\pgfpathlineto{\pgfqpoint{5.209216in}{7.129996in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{7.131074in}}%
\pgfpathlineto{\pgfqpoint{5.208140in}{7.133230in}}%
\pgfpathlineto{\pgfqpoint{5.207780in}{7.134307in}}%
\pgfpathlineto{\pgfqpoint{5.207420in}{7.135384in}}%
\pgfpathlineto{\pgfqpoint{5.206698in}{7.137538in}}%
\pgfpathlineto{\pgfqpoint{5.206336in}{7.138615in}}%
\pgfpathlineto{\pgfqpoint{5.205973in}{7.139692in}}%
\pgfpathlineto{\pgfqpoint{5.205610in}{7.140768in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{7.142922in}}%
\pgfpathlineto{\pgfqpoint{5.204518in}{7.143998in}}%
\pgfpathlineto{\pgfqpoint{5.204153in}{7.145075in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{7.147228in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{7.148304in}}%
\pgfpathlineto{\pgfqpoint{5.202688in}{7.149381in}}%
\pgfpathlineto{\pgfqpoint{5.202320in}{7.150458in}}%
\pgfpathlineto{\pgfqpoint{5.201583in}{7.152611in}}%
\pgfpathlineto{\pgfqpoint{5.201213in}{7.153687in}}%
\pgfpathlineto{\pgfqpoint{5.200844in}{7.154764in}}%
\pgfpathlineto{\pgfqpoint{5.200473in}{7.155840in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{7.157994in}}%
\pgfpathlineto{\pgfqpoint{5.199358in}{7.159071in}}%
\pgfpathlineto{\pgfqpoint{5.198986in}{7.160149in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{7.162304in}}%
\pgfpathlineto{\pgfqpoint{5.197865in}{7.163383in}}%
\pgfpathlineto{\pgfqpoint{5.197490in}{7.164462in}}%
\pgfpathlineto{\pgfqpoint{5.197114in}{7.165541in}}%
\pgfpathlineto{\pgfqpoint{5.196362in}{7.167699in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{7.168779in}}%
\pgfpathlineto{\pgfqpoint{5.195607in}{7.169858in}}%
\pgfpathlineto{\pgfqpoint{5.195229in}{7.170937in}}%
\pgfpathlineto{\pgfqpoint{5.194470in}{7.173095in}}%
\pgfpathlineto{\pgfqpoint{5.194091in}{7.174173in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{7.175251in}}%
\pgfpathlineto{\pgfqpoint{5.192947in}{7.177404in}}%
\pgfpathlineto{\pgfqpoint{5.192565in}{7.178480in}}%
\pgfpathlineto{\pgfqpoint{5.192182in}{7.179555in}}%
\pgfpathlineto{\pgfqpoint{5.191799in}{7.180629in}}%
\pgfpathlineto{\pgfqpoint{5.191030in}{7.182773in}}%
\pgfpathlineto{\pgfqpoint{5.190645in}{7.183843in}}%
\pgfpathlineto{\pgfqpoint{5.190259in}{7.184912in}}%
\pgfpathlineto{\pgfqpoint{5.189486in}{7.187044in}}%
\pgfpathlineto{\pgfqpoint{5.189098in}{7.188108in}}%
\pgfpathlineto{\pgfqpoint{5.188710in}{7.189171in}}%
\pgfpathlineto{\pgfqpoint{5.188321in}{7.190231in}}%
\pgfpathlineto{\pgfqpoint{5.187542in}{7.192348in}}%
\pgfpathlineto{\pgfqpoint{5.187151in}{7.193403in}}%
\pgfpathlineto{\pgfqpoint{5.186760in}{7.194457in}}%
\pgfpathlineto{\pgfqpoint{5.186368in}{7.195508in}}%
\pgfpathlineto{\pgfqpoint{5.185583in}{7.197605in}}%
\pgfpathlineto{\pgfqpoint{5.185189in}{7.198650in}}%
\pgfpathlineto{\pgfqpoint{5.184795in}{7.199693in}}%
\pgfpathlineto{\pgfqpoint{5.184004in}{7.201771in}}%
\pgfpathlineto{\pgfqpoint{5.183608in}{7.202806in}}%
\pgfpathlineto{\pgfqpoint{5.183211in}{7.203838in}}%
\pgfpathlineto{\pgfqpoint{5.182814in}{7.204867in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{7.206916in}}%
\pgfpathlineto{\pgfqpoint{5.181618in}{7.207935in}}%
\pgfpathlineto{\pgfqpoint{5.181218in}{7.208950in}}%
\pgfpathlineto{\pgfqpoint{5.180416in}{7.210970in}}%
\pgfpathlineto{\pgfqpoint{5.180015in}{7.211974in}}%
\pgfpathlineto{\pgfqpoint{5.179612in}{7.212974in}}%
\pgfpathlineto{\pgfqpoint{5.179209in}{7.213969in}}%
\pgfpathlineto{\pgfqpoint{5.178401in}{7.215947in}}%
\pgfpathlineto{\pgfqpoint{5.177996in}{7.216929in}}%
\pgfpathlineto{\pgfqpoint{5.177590in}{7.217906in}}%
\pgfpathlineto{\pgfqpoint{5.177184in}{7.218880in}}%
\pgfpathlineto{\pgfqpoint{5.176369in}{7.220813in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{7.221774in}}%
\pgfpathlineto{\pgfqpoint{5.175552in}{7.222730in}}%
\pgfpathlineto{\pgfqpoint{5.174731in}{7.224631in}}%
\pgfpathlineto{\pgfqpoint{5.174320in}{7.225576in}}%
\pgfpathlineto{\pgfqpoint{5.173909in}{7.226518in}}%
\pgfpathlineto{\pgfqpoint{5.173496in}{7.227457in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{7.229327in}}%
\pgfpathlineto{\pgfqpoint{5.172255in}{7.230258in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{7.231188in}}%
\pgfpathlineto{\pgfqpoint{5.171424in}{7.232115in}}%
\pgfpathlineto{\pgfqpoint{5.170591in}{7.233967in}}%
\pgfpathlineto{\pgfqpoint{5.170173in}{7.234893in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{7.235818in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.237669in}}%
\pgfpathlineto{\pgfqpoint{5.168494in}{7.238597in}}%
\pgfpathlineto{\pgfqpoint{5.168073in}{7.239525in}}%
\pgfpathlineto{\pgfqpoint{5.167651in}{7.240455in}}%
\pgfpathlineto{\pgfqpoint{5.166805in}{7.242323in}}%
\pgfpathlineto{\pgfqpoint{5.166380in}{7.243260in}}%
\pgfpathlineto{\pgfqpoint{5.165955in}{7.244201in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{7.246093in}}%
\pgfpathlineto{\pgfqpoint{5.164676in}{7.247045in}}%
\pgfpathlineto{\pgfqpoint{5.164248in}{7.248001in}}%
\pgfpathlineto{\pgfqpoint{5.163820in}{7.248962in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{7.250900in}}%
\pgfpathlineto{\pgfqpoint{5.162530in}{7.251877in}}%
\pgfpathlineto{\pgfqpoint{5.162098in}{7.252860in}}%
\pgfpathlineto{\pgfqpoint{5.161666in}{7.253849in}}%
\pgfpathlineto{\pgfqpoint{5.160799in}{7.255849in}}%
\pgfpathlineto{\pgfqpoint{5.160365in}{7.256859in}}%
\pgfpathlineto{\pgfqpoint{5.159930in}{7.257878in}}%
\pgfpathlineto{\pgfqpoint{5.159057in}{7.259940in}}%
\pgfpathlineto{\pgfqpoint{5.158619in}{7.260984in}}%
\pgfpathlineto{\pgfqpoint{5.158181in}{7.262038in}}%
\pgfpathlineto{\pgfqpoint{5.157742in}{7.263102in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{7.265260in}}%
\pgfpathlineto{\pgfqpoint{5.156420in}{7.266355in}}%
\pgfpathlineto{\pgfqpoint{5.155978in}{7.267462in}}%
\pgfpathlineto{\pgfqpoint{5.155535in}{7.268581in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{7.270855in}}%
\pgfpathlineto{\pgfqpoint{5.154202in}{7.272010in}}%
\pgfpathlineto{\pgfqpoint{5.153756in}{7.273178in}}%
\pgfpathlineto{\pgfqpoint{5.152862in}{7.275553in}}%
\pgfpathlineto{\pgfqpoint{5.152413in}{7.276759in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.277978in}}%
\pgfpathlineto{\pgfqpoint{5.151514in}{7.279209in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{7.281710in}}%
\pgfpathlineto{\pgfqpoint{5.150159in}{7.282979in}}%
\pgfpathlineto{\pgfqpoint{5.149706in}{7.284260in}}%
\pgfpathlineto{\pgfqpoint{5.148797in}{7.286858in}}%
\pgfpathlineto{\pgfqpoint{5.148341in}{7.288175in}}%
\pgfpathlineto{\pgfqpoint{5.147884in}{7.289504in}}%
\pgfpathlineto{\pgfqpoint{5.147427in}{7.290844in}}%
\pgfpathlineto{\pgfqpoint{5.146509in}{7.293558in}}%
\pgfpathlineto{\pgfqpoint{5.146050in}{7.294932in}}%
\pgfpathlineto{\pgfqpoint{5.145589in}{7.296317in}}%
\pgfpathlineto{\pgfqpoint{5.145127in}{7.297713in}}%
\pgfpathlineto{\pgfqpoint{5.144201in}{7.300536in}}%
\pgfpathlineto{\pgfqpoint{5.143737in}{7.301963in}}%
\pgfpathlineto{\pgfqpoint{5.143272in}{7.303401in}}%
\pgfpathlineto{\pgfqpoint{5.142340in}{7.306306in}}%
\pgfpathlineto{\pgfqpoint{5.141872in}{7.307773in}}%
\pgfpathlineto{\pgfqpoint{5.141403in}{7.309250in}}%
\pgfpathlineto{\pgfqpoint{5.140934in}{7.310736in}}%
\pgfpathlineto{\pgfqpoint{5.139993in}{7.313738in}}%
\pgfpathlineto{\pgfqpoint{5.139521in}{7.315253in}}%
\pgfpathlineto{\pgfqpoint{5.139048in}{7.316777in}}%
\pgfpathlineto{\pgfqpoint{5.138574in}{7.318309in}}%
\pgfpathlineto{\pgfqpoint{5.137624in}{7.321399in}}%
\pgfpathlineto{\pgfqpoint{5.137147in}{7.322957in}}%
\pgfpathlineto{\pgfqpoint{5.136670in}{7.324522in}}%
\pgfpathlineto{\pgfqpoint{5.135712in}{7.327675in}}%
\pgfpathlineto{\pgfqpoint{5.135232in}{7.329262in}}%
\pgfpathlineto{\pgfqpoint{5.134751in}{7.330856in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{7.332458in}}%
\pgfpathlineto{\pgfqpoint{5.133303in}{7.335681in}}%
\pgfpathlineto{\pgfqpoint{5.132818in}{7.337303in}}%
\pgfpathlineto{\pgfqpoint{5.132332in}{7.338930in}}%
\pgfpathlineto{\pgfqpoint{5.131358in}{7.342205in}}%
\pgfpathlineto{\pgfqpoint{5.130869in}{7.343852in}}%
\pgfpathlineto{\pgfqpoint{5.130380in}{7.345504in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{7.347162in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{7.347162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.299031in}{6.449870in}}{\pgfqpoint{5.821506in}{7.389905in}}{%
\pgfpathmoveto{\pgfqpoint{5.299031in}{7.273746in}}%
\pgfpathlineto{\pgfqpoint{5.299031in}{7.389905in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{7.388321in}}%
\pgfpathlineto{\pgfqpoint{5.300011in}{7.386731in}}%
\pgfpathlineto{\pgfqpoint{5.300500in}{7.385135in}}%
\pgfpathlineto{\pgfqpoint{5.300987in}{7.383533in}}%
\pgfpathlineto{\pgfqpoint{5.301474in}{7.381926in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{7.380313in}}%
\pgfpathlineto{\pgfqpoint{5.302444in}{7.378695in}}%
\pgfpathlineto{\pgfqpoint{5.302928in}{7.377071in}}%
\pgfpathlineto{\pgfqpoint{5.303411in}{7.375443in}}%
\pgfpathlineto{\pgfqpoint{5.303893in}{7.373809in}}%
\pgfpathlineto{\pgfqpoint{5.304374in}{7.372171in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{7.370528in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{7.368880in}}%
\pgfpathlineto{\pgfqpoint{5.305812in}{7.367228in}}%
\pgfpathlineto{\pgfqpoint{5.306289in}{7.365572in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{7.363911in}}%
\pgfpathlineto{\pgfqpoint{5.307241in}{7.362247in}}%
\pgfpathlineto{\pgfqpoint{5.307716in}{7.360579in}}%
\pgfpathlineto{\pgfqpoint{5.308190in}{7.358907in}}%
\pgfpathlineto{\pgfqpoint{5.308663in}{7.357232in}}%
\pgfpathlineto{\pgfqpoint{5.309135in}{7.355554in}}%
\pgfpathlineto{\pgfqpoint{5.309606in}{7.353874in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{7.352192in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{7.350508in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{7.348822in}}%
\pgfpathlineto{\pgfqpoint{5.311481in}{7.347135in}}%
\pgfpathlineto{\pgfqpoint{5.311948in}{7.345447in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{7.343759in}}%
\pgfpathlineto{\pgfqpoint{5.312879in}{7.342070in}}%
\pgfpathlineto{\pgfqpoint{5.313343in}{7.340382in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{7.338694in}}%
\pgfpathlineto{\pgfqpoint{5.314269in}{7.337007in}}%
\pgfpathlineto{\pgfqpoint{5.314731in}{7.335321in}}%
\pgfpathlineto{\pgfqpoint{5.315191in}{7.333637in}}%
\pgfpathlineto{\pgfqpoint{5.315651in}{7.331954in}}%
\pgfpathlineto{\pgfqpoint{5.316110in}{7.330275in}}%
\pgfpathlineto{\pgfqpoint{5.316569in}{7.328598in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{7.326924in}}%
\pgfpathlineto{\pgfqpoint{5.317483in}{7.325253in}}%
\pgfpathlineto{\pgfqpoint{5.317938in}{7.323587in}}%
\pgfpathlineto{\pgfqpoint{5.318393in}{7.321925in}}%
\pgfpathlineto{\pgfqpoint{5.318847in}{7.320267in}}%
\pgfpathlineto{\pgfqpoint{5.319301in}{7.318614in}}%
\pgfpathlineto{\pgfqpoint{5.319753in}{7.316966in}}%
\pgfpathlineto{\pgfqpoint{5.320205in}{7.315324in}}%
\pgfpathlineto{\pgfqpoint{5.320656in}{7.313687in}}%
\pgfpathlineto{\pgfqpoint{5.321106in}{7.312055in}}%
\pgfpathlineto{\pgfqpoint{5.321555in}{7.310430in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{7.308811in}}%
\pgfpathlineto{\pgfqpoint{5.322451in}{7.307198in}}%
\pgfpathlineto{\pgfqpoint{5.322898in}{7.305592in}}%
\pgfpathlineto{\pgfqpoint{5.323344in}{7.303993in}}%
\pgfpathlineto{\pgfqpoint{5.323789in}{7.302401in}}%
\pgfpathlineto{\pgfqpoint{5.324234in}{7.300816in}}%
\pgfpathlineto{\pgfqpoint{5.324677in}{7.299238in}}%
\pgfpathlineto{\pgfqpoint{5.325120in}{7.297667in}}%
\pgfpathlineto{\pgfqpoint{5.325562in}{7.296104in}}%
\pgfpathlineto{\pgfqpoint{5.326004in}{7.294549in}}%
\pgfpathlineto{\pgfqpoint{5.326444in}{7.293001in}}%
\pgfpathlineto{\pgfqpoint{5.326884in}{7.291461in}}%
\pgfpathlineto{\pgfqpoint{5.327323in}{7.289928in}}%
\pgfpathlineto{\pgfqpoint{5.327761in}{7.288403in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{7.286886in}}%
\pgfpathlineto{\pgfqpoint{5.328636in}{7.285377in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{7.283875in}}%
\pgfpathlineto{\pgfqpoint{5.329507in}{7.282381in}}%
\pgfpathlineto{\pgfqpoint{5.329941in}{7.280895in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{7.279416in}}%
\pgfpathlineto{\pgfqpoint{5.330808in}{7.277946in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{7.276483in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.275027in}}%
\pgfpathlineto{\pgfqpoint{5.332102in}{7.273580in}}%
\pgfpathlineto{\pgfqpoint{5.332532in}{7.272141in}}%
\pgfpathlineto{\pgfqpoint{5.332962in}{7.270710in}}%
\pgfpathlineto{\pgfqpoint{5.333390in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{5.333818in}{7.267871in}}%
\pgfpathlineto{\pgfqpoint{5.334245in}{7.266464in}}%
\pgfpathlineto{\pgfqpoint{5.334672in}{7.265065in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{7.263674in}}%
\pgfpathlineto{\pgfqpoint{5.335522in}{7.262292in}}%
\pgfpathlineto{\pgfqpoint{5.335946in}{7.260917in}}%
\pgfpathlineto{\pgfqpoint{5.336370in}{7.259551in}}%
\pgfpathlineto{\pgfqpoint{5.336793in}{7.258192in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{7.256842in}}%
\pgfpathlineto{\pgfqpoint{5.337636in}{7.255498in}}%
\pgfpathlineto{\pgfqpoint{5.338057in}{7.254162in}}%
\pgfpathlineto{\pgfqpoint{5.338477in}{7.252833in}}%
\pgfpathlineto{\pgfqpoint{5.338896in}{7.251510in}}%
\pgfpathlineto{\pgfqpoint{5.339315in}{7.250194in}}%
\pgfpathlineto{\pgfqpoint{5.339732in}{7.248885in}}%
\pgfpathlineto{\pgfqpoint{5.340150in}{7.247581in}}%
\pgfpathlineto{\pgfqpoint{5.340566in}{7.246283in}}%
\pgfpathlineto{\pgfqpoint{5.340982in}{7.244991in}}%
\pgfpathlineto{\pgfqpoint{5.341397in}{7.243704in}}%
\pgfpathlineto{\pgfqpoint{5.341811in}{7.242421in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{7.241144in}}%
\pgfpathlineto{\pgfqpoint{5.342638in}{7.239871in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{7.238603in}}%
\pgfpathlineto{\pgfqpoint{5.343462in}{7.237339in}}%
\pgfpathlineto{\pgfqpoint{5.343873in}{7.236080in}}%
\pgfpathlineto{\pgfqpoint{5.344284in}{7.234825in}}%
\pgfpathlineto{\pgfqpoint{5.344693in}{7.233574in}}%
\pgfpathlineto{\pgfqpoint{5.345102in}{7.232327in}}%
\pgfpathlineto{\pgfqpoint{5.345511in}{7.231084in}}%
\pgfpathlineto{\pgfqpoint{5.345918in}{7.229844in}}%
\pgfpathlineto{\pgfqpoint{5.346325in}{7.228609in}}%
\pgfpathlineto{\pgfqpoint{5.346732in}{7.227376in}}%
\pgfpathlineto{\pgfqpoint{5.347138in}{7.226147in}}%
\pgfpathlineto{\pgfqpoint{5.347543in}{7.224921in}}%
\pgfpathlineto{\pgfqpoint{5.347947in}{7.223698in}}%
\pgfpathlineto{\pgfqpoint{5.348351in}{7.222477in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{7.221259in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{7.220043in}}%
\pgfpathlineto{\pgfqpoint{5.349558in}{7.218829in}}%
\pgfpathlineto{\pgfqpoint{5.349959in}{7.217618in}}%
\pgfpathlineto{\pgfqpoint{5.350360in}{7.216408in}}%
\pgfpathlineto{\pgfqpoint{5.350760in}{7.215200in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{7.213994in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{7.212790in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{7.211587in}}%
\pgfpathlineto{\pgfqpoint{5.352353in}{7.210385in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{7.209184in}}%
\pgfpathlineto{\pgfqpoint{5.353146in}{7.207984in}}%
\pgfpathlineto{\pgfqpoint{5.353542in}{7.206785in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{7.205587in}}%
\pgfpathlineto{\pgfqpoint{5.354331in}{7.204388in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{7.203191in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{7.201993in}}%
\pgfpathlineto{\pgfqpoint{5.355510in}{7.200796in}}%
\pgfpathlineto{\pgfqpoint{5.355902in}{7.199600in}}%
\pgfpathlineto{\pgfqpoint{5.356293in}{7.198403in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{7.197206in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{7.196010in}}%
\pgfpathlineto{\pgfqpoint{5.357463in}{7.194814in}}%
\pgfpathlineto{\pgfqpoint{5.357852in}{7.193618in}}%
\pgfpathlineto{\pgfqpoint{5.358240in}{7.192422in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{7.191227in}}%
\pgfpathlineto{\pgfqpoint{5.359014in}{7.190032in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{7.188838in}}%
\pgfpathlineto{\pgfqpoint{5.360940in}{7.184069in}}%
\pgfpathlineto{\pgfqpoint{5.363232in}{7.176950in}}%
\pgfpathlineto{\pgfqpoint{5.365880in}{7.168716in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{7.161740in}}%
\pgfpathlineto{\pgfqpoint{5.370725in}{7.153710in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{7.146937in}}%
\pgfpathlineto{\pgfqpoint{5.375477in}{7.139181in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{7.132677in}}%
\pgfpathlineto{\pgfqpoint{5.380142in}{7.125275in}}%
\pgfpathlineto{\pgfqpoint{5.382618in}{7.118062in}}%
\pgfpathlineto{\pgfqpoint{5.384722in}{7.112004in}}%
\pgfpathlineto{\pgfqpoint{5.387154in}{7.105056in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{7.099181in}}%
\pgfpathlineto{\pgfqpoint{5.391608in}{7.092394in}}%
\pgfpathlineto{\pgfqpoint{5.393638in}{7.086616in}}%
\pgfpathlineto{\pgfqpoint{5.395986in}{7.079906in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{7.074188in}}%
\pgfpathlineto{\pgfqpoint{5.400288in}{7.067566in}}%
\pgfpathlineto{\pgfqpoint{5.402249in}{7.061945in}}%
\pgfpathlineto{\pgfqpoint{5.404518in}{7.055470in}}%
\pgfpathlineto{\pgfqpoint{5.406446in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{5.408678in}{7.043708in}}%
\pgfpathlineto{\pgfqpoint{5.410575in}{7.038376in}}%
\pgfpathlineto{\pgfqpoint{5.412770in}{7.032218in}}%
\pgfpathlineto{\pgfqpoint{5.414636in}{7.026987in}}%
\pgfpathlineto{\pgfqpoint{5.416796in}{7.020941in}}%
\pgfpathlineto{\pgfqpoint{5.418633in}{7.015805in}}%
\pgfpathlineto{\pgfqpoint{5.420759in}{7.009867in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{7.004829in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{6.999017in}}%
\pgfpathlineto{\pgfqpoint{5.426441in}{6.994101in}}%
\pgfpathlineto{\pgfqpoint{5.428503in}{6.988446in}}%
\pgfpathlineto{\pgfqpoint{5.430256in}{6.983677in}}%
\pgfpathlineto{\pgfqpoint{5.432287in}{6.978208in}}%
\pgfpathlineto{\pgfqpoint{5.434014in}{6.973611in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{6.968368in}}%
\pgfpathlineto{\pgfqpoint{5.437717in}{6.963988in}}%
\pgfpathlineto{\pgfqpoint{5.439688in}{6.959024in}}%
\pgfpathlineto{\pgfqpoint{5.441366in}{6.954892in}}%
\pgfpathlineto{\pgfqpoint{5.443309in}{6.950207in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.946308in}}%
\pgfpathlineto{\pgfqpoint{5.446878in}{6.941898in}}%
\pgfpathlineto{\pgfqpoint{5.448508in}{6.938237in}}%
\pgfpathlineto{\pgfqpoint{5.450397in}{6.934094in}}%
\pgfpathlineto{\pgfqpoint{5.452005in}{6.930641in}}%
\pgfpathlineto{\pgfqpoint{5.453868in}{6.926711in}}%
\pgfpathlineto{\pgfqpoint{5.455454in}{6.923411in}}%
\pgfpathlineto{\pgfqpoint{5.457291in}{6.919624in}}%
\pgfpathlineto{\pgfqpoint{5.458856in}{6.916419in}}%
\pgfpathlineto{\pgfqpoint{5.460668in}{6.912713in}}%
\pgfpathlineto{\pgfqpoint{5.462212in}{6.909561in}}%
\pgfpathlineto{\pgfqpoint{5.464001in}{6.905913in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.902814in}}%
\pgfpathlineto{\pgfqpoint{5.467290in}{6.899241in}}%
\pgfpathlineto{\pgfqpoint{5.469043in}{6.895733in}}%
\pgfpathlineto{\pgfqpoint{5.470536in}{6.892801in}}%
\pgfpathlineto{\pgfqpoint{5.472267in}{6.889484in}}%
\pgfpathlineto{\pgfqpoint{5.473741in}{6.886743in}}%
\pgfpathlineto{\pgfqpoint{5.475450in}{6.883663in}}%
\pgfpathlineto{\pgfqpoint{5.476906in}{6.881126in}}%
\pgfpathlineto{\pgfqpoint{5.478594in}{6.878280in}}%
\pgfpathlineto{\pgfqpoint{5.480031in}{6.875931in}}%
\pgfpathlineto{\pgfqpoint{5.481698in}{6.873290in}}%
\pgfpathlineto{\pgfqpoint{5.483118in}{6.871109in}}%
\pgfpathlineto{\pgfqpoint{5.484765in}{6.868652in}}%
\pgfpathlineto{\pgfqpoint{5.486168in}{6.866610in}}%
\pgfpathlineto{\pgfqpoint{5.487795in}{6.864293in}}%
\pgfpathlineto{\pgfqpoint{5.489181in}{6.862354in}}%
\pgfpathlineto{\pgfqpoint{5.490788in}{6.860126in}}%
\pgfpathlineto{\pgfqpoint{5.492158in}{6.858235in}}%
\pgfpathlineto{\pgfqpoint{5.493747in}{6.856040in}}%
\pgfpathlineto{\pgfqpoint{5.495100in}{6.854163in}}%
\pgfpathlineto{\pgfqpoint{5.496671in}{6.851978in}}%
\pgfpathlineto{\pgfqpoint{5.498009in}{6.850116in}}%
\pgfpathlineto{\pgfqpoint{5.499561in}{6.847968in}}%
\pgfpathlineto{\pgfqpoint{5.500884in}{6.846163in}}%
\pgfpathlineto{\pgfqpoint{5.502418in}{6.844113in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{6.842412in}}%
\pgfpathlineto{\pgfqpoint{5.505244in}{6.840506in}}%
\pgfpathlineto{\pgfqpoint{5.506537in}{6.838944in}}%
\pgfpathlineto{\pgfqpoint{5.508038in}{6.837208in}}%
\pgfpathlineto{\pgfqpoint{5.509317in}{6.835795in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{6.834228in}}%
\pgfpathlineto{\pgfqpoint{5.512066in}{6.832946in}}%
\pgfpathlineto{\pgfqpoint{5.513534in}{6.831509in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{6.830318in}}%
\pgfpathlineto{\pgfqpoint{5.516238in}{6.828965in}}%
\pgfpathlineto{\pgfqpoint{5.517476in}{6.827827in}}%
\pgfpathlineto{\pgfqpoint{5.518913in}{6.826516in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{6.825398in}}%
\pgfpathlineto{\pgfqpoint{5.521560in}{6.824094in}}%
\pgfpathlineto{\pgfqpoint{5.522772in}{6.822972in}}%
\pgfpathlineto{\pgfqpoint{5.524179in}{6.821653in}}%
\pgfpathlineto{\pgfqpoint{5.525379in}{6.820508in}}%
\pgfpathlineto{\pgfqpoint{5.526771in}{6.819154in}}%
\pgfpathlineto{\pgfqpoint{5.527959in}{6.817974in}}%
\pgfpathlineto{\pgfqpoint{5.529337in}{6.816575in}}%
\pgfpathlineto{\pgfqpoint{5.530708in}{6.815150in}}%
\pgfpathlineto{\pgfqpoint{5.531877in}{6.813906in}}%
\pgfpathlineto{\pgfqpoint{5.533234in}{6.812423in}}%
\pgfpathlineto{\pgfqpoint{5.534391in}{6.811120in}}%
\pgfpathlineto{\pgfqpoint{5.535735in}{6.809565in}}%
\pgfpathlineto{\pgfqpoint{5.536881in}{6.808204in}}%
\pgfpathlineto{\pgfqpoint{5.538211in}{6.806588in}}%
\pgfpathlineto{\pgfqpoint{5.539346in}{6.805182in}}%
\pgfpathlineto{\pgfqpoint{5.540664in}{6.803525in}}%
\pgfpathlineto{\pgfqpoint{5.541787in}{6.802093in}}%
\pgfpathlineto{\pgfqpoint{5.543092in}{6.800417in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{6.798978in}}%
\pgfpathlineto{\pgfqpoint{5.545497in}{6.797299in}}%
\pgfpathlineto{\pgfqpoint{5.546600in}{6.795865in}}%
\pgfpathlineto{\pgfqpoint{5.547880in}{6.794203in}}%
\pgfpathlineto{\pgfqpoint{5.548972in}{6.792791in}}%
\pgfpathlineto{\pgfqpoint{5.550240in}{6.791156in}}%
\pgfpathlineto{\pgfqpoint{5.551322in}{6.789768in}}%
\pgfpathlineto{\pgfqpoint{5.552578in}{6.788165in}}%
\pgfpathlineto{\pgfqpoint{5.553650in}{6.786807in}}%
\pgfpathlineto{\pgfqpoint{5.554894in}{6.785246in}}%
\pgfpathlineto{\pgfqpoint{5.555957in}{6.783931in}}%
\pgfpathlineto{\pgfqpoint{5.557190in}{6.782425in}}%
\pgfpathlineto{\pgfqpoint{5.558242in}{6.781161in}}%
\pgfpathlineto{\pgfqpoint{5.559465in}{6.779720in}}%
\pgfpathlineto{\pgfqpoint{5.560507in}{6.778514in}}%
\pgfpathlineto{\pgfqpoint{5.561719in}{6.777141in}}%
\pgfpathlineto{\pgfqpoint{5.562752in}{6.775991in}}%
\pgfpathlineto{\pgfqpoint{5.563953in}{6.774681in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{6.773582in}}%
\pgfpathlineto{\pgfqpoint{5.566167in}{6.772329in}}%
\pgfpathlineto{\pgfqpoint{5.567183in}{6.771277in}}%
\pgfpathlineto{\pgfqpoint{5.568363in}{6.770075in}}%
\pgfpathlineto{\pgfqpoint{5.569369in}{6.769066in}}%
\pgfpathlineto{\pgfqpoint{5.570539in}{6.767911in}}%
\pgfpathlineto{\pgfqpoint{5.571537in}{6.766941in}}%
\pgfpathlineto{\pgfqpoint{5.572696in}{6.765833in}}%
\pgfpathlineto{\pgfqpoint{5.573686in}{6.764901in}}%
\pgfpathlineto{\pgfqpoint{5.574835in}{6.763838in}}%
\pgfpathlineto{\pgfqpoint{5.575817in}{6.762947in}}%
\pgfpathlineto{\pgfqpoint{5.576957in}{6.761932in}}%
\pgfpathlineto{\pgfqpoint{5.577929in}{6.761084in}}%
\pgfpathlineto{\pgfqpoint{5.579060in}{6.760121in}}%
\pgfpathlineto{\pgfqpoint{5.580185in}{6.759188in}}%
\pgfpathlineto{\pgfqpoint{5.581146in}{6.758410in}}%
\pgfpathlineto{\pgfqpoint{5.582262in}{6.757526in}}%
\pgfpathlineto{\pgfqpoint{5.583214in}{6.756788in}}%
\pgfpathlineto{\pgfqpoint{5.584321in}{6.755947in}}%
\pgfpathlineto{\pgfqpoint{5.585266in}{6.755242in}}%
\pgfpathlineto{\pgfqpoint{5.586364in}{6.754435in}}%
\pgfpathlineto{\pgfqpoint{5.587301in}{6.753755in}}%
\pgfpathlineto{\pgfqpoint{5.588391in}{6.752973in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{6.752308in}}%
\pgfpathlineto{\pgfqpoint{5.590401in}{6.751538in}}%
\pgfpathlineto{\pgfqpoint{5.591323in}{6.750881in}}%
\pgfpathlineto{\pgfqpoint{5.592395in}{6.750114in}}%
\pgfpathlineto{\pgfqpoint{5.593310in}{6.749455in}}%
\pgfpathlineto{\pgfqpoint{5.594373in}{6.748683in}}%
\pgfpathlineto{\pgfqpoint{5.595281in}{6.748018in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{6.747237in}}%
\pgfpathlineto{\pgfqpoint{5.597237in}{6.746564in}}%
\pgfpathlineto{\pgfqpoint{5.598284in}{6.745773in}}%
\pgfpathlineto{\pgfqpoint{5.599178in}{6.745091in}}%
\pgfpathlineto{\pgfqpoint{5.600217in}{6.744291in}}%
\pgfpathlineto{\pgfqpoint{5.601104in}{6.743602in}}%
\pgfpathlineto{\pgfqpoint{5.602135in}{6.742793in}}%
\pgfpathlineto{\pgfqpoint{5.603016in}{6.742098in}}%
\pgfpathlineto{\pgfqpoint{5.604039in}{6.741288in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{6.740595in}}%
\pgfpathlineto{\pgfqpoint{5.605928in}{6.739790in}}%
\pgfpathlineto{\pgfqpoint{5.606795in}{6.739104in}}%
\pgfpathlineto{\pgfqpoint{5.607803in}{6.738312in}}%
\pgfpathlineto{\pgfqpoint{5.608664in}{6.737640in}}%
\pgfpathlineto{\pgfqpoint{5.609665in}{6.736866in}}%
\pgfpathlineto{\pgfqpoint{5.610519in}{6.736213in}}%
\pgfpathlineto{\pgfqpoint{5.611512in}{6.735464in}}%
\pgfpathlineto{\pgfqpoint{5.612360in}{6.734834in}}%
\pgfpathlineto{\pgfqpoint{5.613346in}{6.734112in}}%
\pgfpathlineto{\pgfqpoint{5.614188in}{6.733506in}}%
\pgfpathlineto{\pgfqpoint{5.615167in}{6.732813in}}%
\pgfpathlineto{\pgfqpoint{5.616003in}{6.732232in}}%
\pgfpathlineto{\pgfqpoint{5.616975in}{6.731565in}}%
\pgfpathlineto{\pgfqpoint{5.617805in}{6.731005in}}%
\pgfpathlineto{\pgfqpoint{5.618770in}{6.730361in}}%
\pgfpathlineto{\pgfqpoint{5.619594in}{6.729816in}}%
\pgfpathlineto{\pgfqpoint{5.620552in}{6.729186in}}%
\pgfpathlineto{\pgfqpoint{5.621370in}{6.728649in}}%
\pgfpathlineto{\pgfqpoint{5.622322in}{6.728026in}}%
\pgfpathlineto{\pgfqpoint{5.623269in}{6.727403in}}%
\pgfpathlineto{\pgfqpoint{5.624079in}{6.726866in}}%
\pgfpathlineto{\pgfqpoint{5.625020in}{6.726232in}}%
\pgfpathlineto{\pgfqpoint{5.625824in}{6.725682in}}%
\pgfpathlineto{\pgfqpoint{5.626758in}{6.725028in}}%
\pgfpathlineto{\pgfqpoint{5.627557in}{6.724457in}}%
\pgfpathlineto{\pgfqpoint{5.628485in}{6.723776in}}%
\pgfpathlineto{\pgfqpoint{5.629278in}{6.723178in}}%
\pgfpathlineto{\pgfqpoint{5.630200in}{6.722461in}}%
\pgfpathlineto{\pgfqpoint{5.630987in}{6.721830in}}%
\pgfpathlineto{\pgfqpoint{5.631903in}{6.721072in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{6.720404in}}%
\pgfpathlineto{\pgfqpoint{5.633595in}{6.719603in}}%
\pgfpathlineto{\pgfqpoint{5.634371in}{6.718898in}}%
\pgfpathlineto{\pgfqpoint{5.635275in}{6.718052in}}%
\pgfpathlineto{\pgfqpoint{5.636047in}{6.717309in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{6.716420in}}%
\pgfpathlineto{\pgfqpoint{5.637711in}{6.715641in}}%
\pgfpathlineto{\pgfqpoint{5.638602in}{6.714712in}}%
\pgfpathlineto{\pgfqpoint{5.639364in}{6.713901in}}%
\pgfpathlineto{\pgfqpoint{5.640250in}{6.712938in}}%
\pgfpathlineto{\pgfqpoint{5.641006in}{6.712099in}}%
\pgfpathlineto{\pgfqpoint{5.641886in}{6.711109in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{6.710251in}}%
\pgfpathlineto{\pgfqpoint{5.643512in}{6.709244in}}%
\pgfpathlineto{\pgfqpoint{5.644259in}{6.708376in}}%
\pgfpathlineto{\pgfqpoint{5.645128in}{6.707362in}}%
\pgfpathlineto{\pgfqpoint{5.645870in}{6.706494in}}%
\pgfpathlineto{\pgfqpoint{5.646733in}{6.705485in}}%
\pgfpathlineto{\pgfqpoint{5.647471in}{6.704624in}}%
\pgfpathlineto{\pgfqpoint{5.648328in}{6.703627in}}%
\pgfpathlineto{\pgfqpoint{5.649061in}{6.702780in}}%
\pgfpathlineto{\pgfqpoint{5.649913in}{6.701801in}}%
\pgfpathlineto{\pgfqpoint{5.650641in}{6.700973in}}%
\pgfpathlineto{\pgfqpoint{5.651488in}{6.700019in}}%
\pgfpathlineto{\pgfqpoint{5.652212in}{6.699214in}}%
\pgfpathlineto{\pgfqpoint{5.653054in}{6.698291in}}%
\pgfpathlineto{\pgfqpoint{5.653773in}{6.697513in}}%
\pgfpathlineto{\pgfqpoint{5.654609in}{6.696622in}}%
\pgfpathlineto{\pgfqpoint{5.655324in}{6.695873in}}%
\pgfpathlineto{\pgfqpoint{5.656155in}{6.695014in}}%
\pgfpathlineto{\pgfqpoint{5.656866in}{6.694290in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{6.693461in}}%
\pgfpathlineto{\pgfqpoint{5.658515in}{6.692647in}}%
\pgfpathlineto{\pgfqpoint{5.659219in}{6.691962in}}%
\pgfpathlineto{\pgfqpoint{5.660038in}{6.691178in}}%
\pgfpathlineto{\pgfqpoint{5.660737in}{6.690519in}}%
\pgfpathlineto{\pgfqpoint{5.661551in}{6.689765in}}%
\pgfpathlineto{\pgfqpoint{5.662246in}{6.689131in}}%
\pgfpathlineto{\pgfqpoint{5.663055in}{6.688406in}}%
\pgfpathlineto{\pgfqpoint{5.663746in}{6.687798in}}%
\pgfpathlineto{\pgfqpoint{5.664550in}{6.687102in}}%
\pgfpathlineto{\pgfqpoint{5.665237in}{6.686519in}}%
\pgfpathlineto{\pgfqpoint{5.666036in}{6.685855in}}%
\pgfpathlineto{\pgfqpoint{5.666719in}{6.685298in}}%
\pgfpathlineto{\pgfqpoint{5.667513in}{6.684666in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{6.684137in}}%
\pgfpathlineto{\pgfqpoint{5.668982in}{6.683536in}}%
\pgfpathlineto{\pgfqpoint{5.669657in}{6.683033in}}%
\pgfpathlineto{\pgfqpoint{5.670443in}{6.682459in}}%
\pgfpathlineto{\pgfqpoint{5.671114in}{6.681979in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{6.681432in}}%
\pgfpathlineto{\pgfqpoint{5.672562in}{6.680973in}}%
\pgfpathlineto{\pgfqpoint{5.673338in}{6.680450in}}%
\pgfpathlineto{\pgfqpoint{5.674002in}{6.680013in}}%
\pgfpathlineto{\pgfqpoint{5.674773in}{6.679514in}}%
\pgfpathlineto{\pgfqpoint{5.675433in}{6.679097in}}%
\pgfpathlineto{\pgfqpoint{5.676201in}{6.678622in}}%
\pgfpathlineto{\pgfqpoint{5.676857in}{6.678223in}}%
\pgfpathlineto{\pgfqpoint{5.677620in}{6.677769in}}%
\pgfpathlineto{\pgfqpoint{5.678272in}{6.677387in}}%
\pgfpathlineto{\pgfqpoint{5.679031in}{6.676950in}}%
\pgfpathlineto{\pgfqpoint{5.679680in}{6.676582in}}%
\pgfpathlineto{\pgfqpoint{5.680434in}{6.676159in}}%
\pgfpathlineto{\pgfqpoint{5.681079in}{6.675802in}}%
\pgfpathlineto{\pgfqpoint{5.681830in}{6.675391in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{6.675043in}}%
\pgfpathlineto{\pgfqpoint{5.683217in}{6.674639in}}%
\pgfpathlineto{\pgfqpoint{5.683855in}{6.674295in}}%
\pgfpathlineto{\pgfqpoint{5.684598in}{6.673895in}}%
\pgfpathlineto{\pgfqpoint{5.685232in}{6.673554in}}%
\pgfpathlineto{\pgfqpoint{5.685970in}{6.673156in}}%
\pgfpathlineto{\pgfqpoint{5.686601in}{6.672815in}}%
\pgfpathlineto{\pgfqpoint{5.687335in}{6.672416in}}%
\pgfpathlineto{\pgfqpoint{5.687963in}{6.672072in}}%
\pgfpathlineto{\pgfqpoint{5.688693in}{6.671670in}}%
\pgfpathlineto{\pgfqpoint{5.689421in}{6.671264in}}%
\pgfpathlineto{\pgfqpoint{5.690044in}{6.670913in}}%
\pgfpathlineto{\pgfqpoint{5.690768in}{6.670500in}}%
\pgfpathlineto{\pgfqpoint{5.691387in}{6.670144in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{6.669726in}}%
\pgfpathlineto{\pgfqpoint{5.692723in}{6.669365in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{6.668944in}}%
\pgfpathlineto{\pgfqpoint{5.694052in}{6.668582in}}%
\pgfpathlineto{\pgfqpoint{5.694765in}{6.668161in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{6.667800in}}%
\pgfpathlineto{\pgfqpoint{5.696083in}{6.667381in}}%
\pgfpathlineto{\pgfqpoint{5.696689in}{6.667022in}}%
\pgfpathlineto{\pgfqpoint{5.697395in}{6.666606in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{6.666250in}}%
\pgfpathlineto{\pgfqpoint{5.698699in}{6.665837in}}%
\pgfpathlineto{\pgfqpoint{5.699299in}{6.665485in}}%
\pgfpathlineto{\pgfqpoint{5.699997in}{6.665077in}}%
\pgfpathlineto{\pgfqpoint{5.700594in}{6.664731in}}%
\pgfpathlineto{\pgfqpoint{5.701288in}{6.664334in}}%
\pgfpathlineto{\pgfqpoint{5.701882in}{6.663998in}}%
\pgfpathlineto{\pgfqpoint{5.702573in}{6.663615in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{6.663294in}}%
\pgfpathlineto{\pgfqpoint{5.703851in}{6.662928in}}%
\pgfpathlineto{\pgfqpoint{5.704439in}{6.662623in}}%
\pgfpathlineto{\pgfqpoint{5.705123in}{6.662275in}}%
\pgfpathlineto{\pgfqpoint{5.705708in}{6.661986in}}%
\pgfpathlineto{\pgfqpoint{5.706388in}{6.661659in}}%
\pgfpathlineto{\pgfqpoint{5.706970in}{6.661387in}}%
\pgfpathlineto{\pgfqpoint{5.707647in}{6.661080in}}%
\pgfpathlineto{\pgfqpoint{5.708226in}{6.660826in}}%
\pgfpathlineto{\pgfqpoint{5.708900in}{6.660540in}}%
\pgfpathlineto{\pgfqpoint{5.709476in}{6.660303in}}%
\pgfpathlineto{\pgfqpoint{5.710146in}{6.660037in}}%
\pgfpathlineto{\pgfqpoint{5.710719in}{6.659816in}}%
\pgfpathlineto{\pgfqpoint{5.711386in}{6.659569in}}%
\pgfpathlineto{\pgfqpoint{5.711957in}{6.659365in}}%
\pgfpathlineto{\pgfqpoint{5.712621in}{6.659135in}}%
\pgfpathlineto{\pgfqpoint{5.713188in}{6.658946in}}%
\pgfpathlineto{\pgfqpoint{5.713849in}{6.658734in}}%
\pgfpathlineto{\pgfqpoint{5.714414in}{6.658559in}}%
\pgfpathlineto{\pgfqpoint{5.715071in}{6.658363in}}%
\pgfpathlineto{\pgfqpoint{5.715633in}{6.658202in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{6.658021in}}%
\pgfpathlineto{\pgfqpoint{5.716847in}{6.657871in}}%
\pgfpathlineto{\pgfqpoint{5.717498in}{6.657703in}}%
\pgfpathlineto{\pgfqpoint{5.718147in}{6.657541in}}%
\pgfpathlineto{\pgfqpoint{5.718702in}{6.657407in}}%
\pgfpathlineto{\pgfqpoint{5.719348in}{6.657255in}}%
\pgfpathlineto{\pgfqpoint{5.719901in}{6.657128in}}%
\pgfpathlineto{\pgfqpoint{5.720544in}{6.656984in}}%
\pgfpathlineto{\pgfqpoint{5.721094in}{6.656864in}}%
\pgfpathlineto{\pgfqpoint{5.721734in}{6.656727in}}%
\pgfpathlineto{\pgfqpoint{5.722282in}{6.656612in}}%
\pgfpathlineto{\pgfqpoint{5.722919in}{6.656481in}}%
\pgfpathlineto{\pgfqpoint{5.723464in}{6.656370in}}%
\pgfpathlineto{\pgfqpoint{5.724098in}{6.656243in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{6.656136in}}%
\pgfpathlineto{\pgfqpoint{5.725271in}{6.656013in}}%
\pgfpathlineto{\pgfqpoint{5.725811in}{6.655909in}}%
\pgfpathlineto{\pgfqpoint{5.726439in}{6.655789in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{6.655687in}}%
\pgfpathlineto{\pgfqpoint{5.727602in}{6.655569in}}%
\pgfpathlineto{\pgfqpoint{5.728137in}{6.655468in}}%
\pgfpathlineto{\pgfqpoint{5.728759in}{6.655352in}}%
\pgfpathlineto{\pgfqpoint{5.729291in}{6.655254in}}%
\pgfpathlineto{\pgfqpoint{5.729911in}{6.655140in}}%
\pgfpathlineto{\pgfqpoint{5.730441in}{6.655045in}}%
\pgfpathlineto{\pgfqpoint{5.731058in}{6.654935in}}%
\pgfpathlineto{\pgfqpoint{5.731585in}{6.654842in}}%
\pgfpathlineto{\pgfqpoint{5.732199in}{6.654737in}}%
\pgfpathlineto{\pgfqpoint{5.732724in}{6.654649in}}%
\pgfpathlineto{\pgfqpoint{5.733336in}{6.654548in}}%
\pgfpathlineto{\pgfqpoint{5.733858in}{6.654463in}}%
\pgfpathlineto{\pgfqpoint{5.734467in}{6.654367in}}%
\pgfpathlineto{\pgfqpoint{5.734987in}{6.654286in}}%
\pgfpathlineto{\pgfqpoint{5.735593in}{6.654194in}}%
\pgfpathlineto{\pgfqpoint{5.736111in}{6.654117in}}%
\pgfpathlineto{\pgfqpoint{5.736714in}{6.654028in}}%
\pgfpathlineto{\pgfqpoint{5.737230in}{6.653954in}}%
\pgfpathlineto{\pgfqpoint{5.737830in}{6.653869in}}%
\pgfpathlineto{\pgfqpoint{5.738344in}{6.653798in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{6.653717in}}%
\pgfpathlineto{\pgfqpoint{5.739453in}{6.653649in}}%
\pgfpathlineto{\pgfqpoint{5.740048in}{6.653571in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{6.653506in}}%
\pgfpathlineto{\pgfqpoint{5.741149in}{6.653430in}}%
\pgfpathlineto{\pgfqpoint{5.741656in}{6.653365in}}%
\pgfpathlineto{\pgfqpoint{5.742246in}{6.653289in}}%
\pgfpathlineto{\pgfqpoint{5.742834in}{6.653212in}}%
\pgfpathlineto{\pgfqpoint{5.743338in}{6.653144in}}%
\pgfpathlineto{\pgfqpoint{5.743924in}{6.653063in}}%
\pgfpathlineto{\pgfqpoint{5.744425in}{6.652992in}}%
\pgfpathlineto{\pgfqpoint{5.745008in}{6.652905in}}%
\pgfpathlineto{\pgfqpoint{5.745507in}{6.652827in}}%
\pgfpathlineto{\pgfqpoint{5.746088in}{6.652732in}}%
\pgfpathlineto{\pgfqpoint{5.746585in}{6.652646in}}%
\pgfpathlineto{\pgfqpoint{5.747164in}{6.652542in}}%
\pgfpathlineto{\pgfqpoint{5.747659in}{6.652448in}}%
\pgfpathlineto{\pgfqpoint{5.748235in}{6.652332in}}%
\pgfpathlineto{\pgfqpoint{5.748727in}{6.652228in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{6.652101in}}%
\pgfpathlineto{\pgfqpoint{5.749791in}{6.651986in}}%
\pgfpathlineto{\pgfqpoint{5.750363in}{6.651844in}}%
\pgfpathlineto{\pgfqpoint{5.750851in}{6.651717in}}%
\pgfpathlineto{\pgfqpoint{5.751420in}{6.651561in}}%
\pgfpathlineto{\pgfqpoint{5.751906in}{6.651421in}}%
\pgfpathlineto{\pgfqpoint{5.752473in}{6.651249in}}%
\pgfpathlineto{\pgfqpoint{5.752957in}{6.651096in}}%
\pgfpathlineto{\pgfqpoint{5.753521in}{6.650909in}}%
\pgfpathlineto{\pgfqpoint{5.754004in}{6.650742in}}%
\pgfpathlineto{\pgfqpoint{5.754565in}{6.650539in}}%
\pgfpathlineto{\pgfqpoint{5.755046in}{6.650359in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{6.650140in}}%
\pgfpathlineto{\pgfqpoint{5.756083in}{6.649947in}}%
\pgfpathlineto{\pgfqpoint{5.756640in}{6.649713in}}%
\pgfpathlineto{\pgfqpoint{5.757117in}{6.649507in}}%
\pgfpathlineto{\pgfqpoint{5.757672in}{6.649259in}}%
\pgfpathlineto{\pgfqpoint{5.758146in}{6.649040in}}%
\pgfpathlineto{\pgfqpoint{5.758699in}{6.648779in}}%
\pgfpathlineto{\pgfqpoint{5.759171in}{6.648549in}}%
\pgfpathlineto{\pgfqpoint{5.759722in}{6.648274in}}%
\pgfpathlineto{\pgfqpoint{5.760192in}{6.648033in}}%
\pgfpathlineto{\pgfqpoint{5.760740in}{6.647745in}}%
\pgfpathlineto{\pgfqpoint{5.761209in}{6.647492in}}%
\pgfpathlineto{\pgfqpoint{5.761755in}{6.647191in}}%
\pgfpathlineto{\pgfqpoint{5.762222in}{6.646928in}}%
\pgfpathlineto{\pgfqpoint{5.762765in}{6.646615in}}%
\pgfpathlineto{\pgfqpoint{5.763230in}{6.646342in}}%
\pgfpathlineto{\pgfqpoint{5.763772in}{6.646018in}}%
\pgfpathlineto{\pgfqpoint{5.764235in}{6.645734in}}%
\pgfpathlineto{\pgfqpoint{5.764774in}{6.645397in}}%
\pgfpathlineto{\pgfqpoint{5.765312in}{6.645053in}}%
\pgfpathlineto{\pgfqpoint{5.765773in}{6.644753in}}%
\pgfpathlineto{\pgfqpoint{5.766309in}{6.644397in}}%
\pgfpathlineto{\pgfqpoint{5.766767in}{6.644086in}}%
\pgfpathlineto{\pgfqpoint{5.767301in}{6.643718in}}%
\pgfpathlineto{\pgfqpoint{5.767758in}{6.643399in}}%
\pgfpathlineto{\pgfqpoint{5.768290in}{6.643021in}}%
\pgfpathlineto{\pgfqpoint{5.768745in}{6.642693in}}%
\pgfpathlineto{\pgfqpoint{5.769274in}{6.642306in}}%
\pgfpathlineto{\pgfqpoint{5.769727in}{6.641972in}}%
\pgfpathlineto{\pgfqpoint{5.770255in}{6.641578in}}%
\pgfpathlineto{\pgfqpoint{5.770707in}{6.641238in}}%
\pgfpathlineto{\pgfqpoint{5.771232in}{6.640839in}}%
\pgfpathlineto{\pgfqpoint{5.771682in}{6.640495in}}%
\pgfpathlineto{\pgfqpoint{5.772205in}{6.640092in}}%
\pgfpathlineto{\pgfqpoint{5.772653in}{6.639745in}}%
\pgfpathlineto{\pgfqpoint{5.773175in}{6.639339in}}%
\pgfpathlineto{\pgfqpoint{5.773621in}{6.638990in}}%
\pgfpathlineto{\pgfqpoint{5.774140in}{6.638582in}}%
\pgfpathlineto{\pgfqpoint{5.774585in}{6.638231in}}%
\pgfpathlineto{\pgfqpoint{5.775102in}{6.637821in}}%
\pgfpathlineto{\pgfqpoint{5.775545in}{6.637468in}}%
\pgfpathlineto{\pgfqpoint{5.776061in}{6.637057in}}%
\pgfpathlineto{\pgfqpoint{5.776502in}{6.636704in}}%
\pgfpathlineto{\pgfqpoint{5.777016in}{6.636292in}}%
\pgfpathlineto{\pgfqpoint{5.777455in}{6.635939in}}%
\pgfpathlineto{\pgfqpoint{5.777967in}{6.635528in}}%
\pgfpathlineto{\pgfqpoint{5.778404in}{6.635176in}}%
\pgfpathlineto{\pgfqpoint{5.778914in}{6.634766in}}%
\pgfpathlineto{\pgfqpoint{5.779350in}{6.634415in}}%
\pgfpathlineto{\pgfqpoint{5.779858in}{6.634008in}}%
\pgfpathlineto{\pgfqpoint{5.780293in}{6.633659in}}%
\pgfpathlineto{\pgfqpoint{5.780799in}{6.633255in}}%
\pgfpathlineto{\pgfqpoint{5.781231in}{6.632911in}}%
\pgfpathlineto{\pgfqpoint{5.781735in}{6.632511in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.632172in}}%
\pgfpathlineto{\pgfqpoint{5.782669in}{6.631780in}}%
\pgfpathlineto{\pgfqpoint{5.783099in}{6.631448in}}%
\pgfpathlineto{\pgfqpoint{5.783599in}{6.631064in}}%
\pgfpathlineto{\pgfqpoint{5.784027in}{6.630740in}}%
\pgfpathlineto{\pgfqpoint{5.784525in}{6.630366in}}%
\pgfpathlineto{\pgfqpoint{5.784952in}{6.630050in}}%
\pgfpathlineto{\pgfqpoint{5.785449in}{6.629686in}}%
\pgfpathlineto{\pgfqpoint{5.785874in}{6.629378in}}%
\pgfpathlineto{\pgfqpoint{5.786368in}{6.629025in}}%
\pgfpathlineto{\pgfqpoint{5.786862in}{6.628678in}}%
\pgfpathlineto{\pgfqpoint{5.787285in}{6.628385in}}%
\pgfpathlineto{\pgfqpoint{5.787777in}{6.628049in}}%
\pgfpathlineto{\pgfqpoint{5.788198in}{6.627766in}}%
\pgfpathlineto{\pgfqpoint{5.788688in}{6.627442in}}%
\pgfpathlineto{\pgfqpoint{5.789108in}{6.627168in}}%
\pgfpathlineto{\pgfqpoint{5.789596in}{6.626855in}}%
\pgfpathlineto{\pgfqpoint{5.790014in}{6.626590in}}%
\pgfpathlineto{\pgfqpoint{5.790501in}{6.626287in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{6.626032in}}%
\pgfpathlineto{\pgfqpoint{5.791402in}{6.625739in}}%
\pgfpathlineto{\pgfqpoint{5.791817in}{6.625492in}}%
\pgfpathlineto{\pgfqpoint{5.792301in}{6.625209in}}%
\pgfpathlineto{\pgfqpoint{5.792714in}{6.624970in}}%
\pgfpathlineto{\pgfqpoint{5.793196in}{6.624697in}}%
\pgfpathlineto{\pgfqpoint{5.793608in}{6.624467in}}%
\pgfpathlineto{\pgfqpoint{5.794088in}{6.624204in}}%
\pgfpathlineto{\pgfqpoint{5.794498in}{6.623982in}}%
\pgfpathlineto{\pgfqpoint{5.794976in}{6.623730in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{6.623518in}}%
\pgfpathlineto{\pgfqpoint{5.795862in}{6.623278in}}%
\pgfpathlineto{\pgfqpoint{5.796270in}{6.623077in}}%
\pgfpathlineto{\pgfqpoint{5.796745in}{6.622848in}}%
\pgfpathlineto{\pgfqpoint{5.797151in}{6.622659in}}%
\pgfpathlineto{\pgfqpoint{5.797624in}{6.622444in}}%
\pgfpathlineto{\pgfqpoint{5.798029in}{6.622267in}}%
\pgfpathlineto{\pgfqpoint{5.798500in}{6.622067in}}%
\pgfpathlineto{\pgfqpoint{5.798904in}{6.621903in}}%
\pgfpathlineto{\pgfqpoint{5.799374in}{6.621719in}}%
\pgfpathlineto{\pgfqpoint{5.799776in}{6.621569in}}%
\pgfpathlineto{\pgfqpoint{5.800244in}{6.621402in}}%
\pgfpathlineto{\pgfqpoint{5.800645in}{6.621265in}}%
\pgfpathlineto{\pgfqpoint{5.801111in}{6.621113in}}%
\pgfpathlineto{\pgfqpoint{5.801511in}{6.620990in}}%
\pgfpathlineto{\pgfqpoint{5.801976in}{6.620853in}}%
\pgfpathlineto{\pgfqpoint{5.802373in}{6.620742in}}%
\pgfpathlineto{\pgfqpoint{5.802837in}{6.620620in}}%
\pgfpathlineto{\pgfqpoint{5.803233in}{6.620521in}}%
\pgfpathlineto{\pgfqpoint{5.803695in}{6.620411in}}%
\pgfpathlineto{\pgfqpoint{5.804091in}{6.620323in}}%
\pgfpathlineto{\pgfqpoint{5.804551in}{6.620226in}}%
\pgfpathlineto{\pgfqpoint{5.804945in}{6.620147in}}%
\pgfpathlineto{\pgfqpoint{5.805403in}{6.620061in}}%
\pgfpathlineto{\pgfqpoint{5.805861in}{6.619981in}}%
\pgfpathlineto{\pgfqpoint{5.806253in}{6.619917in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{6.619848in}}%
\pgfpathlineto{\pgfqpoint{5.807100in}{6.619793in}}%
\pgfpathlineto{\pgfqpoint{5.807555in}{6.619734in}}%
\pgfpathlineto{\pgfqpoint{5.807944in}{6.619687in}}%
\pgfpathlineto{\pgfqpoint{5.808397in}{6.619638in}}%
\pgfpathlineto{\pgfqpoint{5.808785in}{6.619600in}}%
\pgfpathlineto{\pgfqpoint{5.809237in}{6.619560in}}%
\pgfpathlineto{\pgfqpoint{5.809623in}{6.619529in}}%
\pgfpathlineto{\pgfqpoint{5.810074in}{6.619497in}}%
\pgfpathlineto{\pgfqpoint{5.810459in}{6.619474in}}%
\pgfpathlineto{\pgfqpoint{5.810908in}{6.619450in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{6.619434in}}%
\pgfpathlineto{\pgfqpoint{5.811739in}{6.619419in}}%
\pgfpathlineto{\pgfqpoint{5.812122in}{6.619409in}}%
\pgfpathlineto{\pgfqpoint{5.812568in}{6.619403in}}%
\pgfpathlineto{\pgfqpoint{5.812949in}{6.619401in}}%
\pgfpathlineto{\pgfqpoint{5.813393in}{6.619402in}}%
\pgfpathlineto{\pgfqpoint{5.813774in}{6.619407in}}%
\pgfpathlineto{\pgfqpoint{5.814217in}{6.619417in}}%
\pgfpathlineto{\pgfqpoint{5.814596in}{6.619429in}}%
\pgfpathlineto{\pgfqpoint{5.815037in}{6.619446in}}%
\pgfpathlineto{\pgfqpoint{5.815415in}{6.619464in}}%
\pgfpathlineto{\pgfqpoint{5.815855in}{6.619489in}}%
\pgfpathlineto{\pgfqpoint{5.816231in}{6.619513in}}%
\pgfpathlineto{\pgfqpoint{5.816670in}{6.619545in}}%
\pgfpathlineto{\pgfqpoint{5.817045in}{6.619575in}}%
\pgfpathlineto{\pgfqpoint{5.817483in}{6.619614in}}%
\pgfpathlineto{\pgfqpoint{5.817857in}{6.619650in}}%
\pgfpathlineto{\pgfqpoint{5.818292in}{6.619695in}}%
\pgfpathlineto{\pgfqpoint{5.818665in}{6.619736in}}%
\pgfpathlineto{\pgfqpoint{5.819100in}{6.619787in}}%
\pgfpathlineto{\pgfqpoint{5.819471in}{6.619833in}}%
\pgfpathlineto{\pgfqpoint{5.819904in}{6.619890in}}%
\pgfpathlineto{\pgfqpoint{5.820275in}{6.619941in}}%
\pgfpathlineto{\pgfqpoint{5.820707in}{6.620003in}}%
\pgfpathlineto{\pgfqpoint{5.821076in}{6.620060in}}%
\pgfpathlineto{\pgfqpoint{5.821506in}{6.620128in}}%
\pgfpathlineto{\pgfqpoint{5.821506in}{6.449870in}}%
\pgfpathlineto{\pgfqpoint{5.821506in}{6.449870in}}%
\pgfpathlineto{\pgfqpoint{5.821076in}{6.450546in}}%
\pgfpathlineto{\pgfqpoint{5.820707in}{6.451123in}}%
\pgfpathlineto{\pgfqpoint{5.820275in}{6.451792in}}%
\pgfpathlineto{\pgfqpoint{5.819904in}{6.452363in}}%
\pgfpathlineto{\pgfqpoint{5.819471in}{6.453026in}}%
\pgfpathlineto{\pgfqpoint{5.819100in}{6.453591in}}%
\pgfpathlineto{\pgfqpoint{5.818665in}{6.454247in}}%
\pgfpathlineto{\pgfqpoint{5.818292in}{6.454807in}}%
\pgfpathlineto{\pgfqpoint{5.817857in}{6.455456in}}%
\pgfpathlineto{\pgfqpoint{5.817483in}{6.456009in}}%
\pgfpathlineto{\pgfqpoint{5.817045in}{6.456651in}}%
\pgfpathlineto{\pgfqpoint{5.816670in}{6.457197in}}%
\pgfpathlineto{\pgfqpoint{5.816231in}{6.457831in}}%
\pgfpathlineto{\pgfqpoint{5.815855in}{6.458370in}}%
\pgfpathlineto{\pgfqpoint{5.815415in}{6.458994in}}%
\pgfpathlineto{\pgfqpoint{5.815037in}{6.459525in}}%
\pgfpathlineto{\pgfqpoint{5.814596in}{6.460139in}}%
\pgfpathlineto{\pgfqpoint{5.814217in}{6.460662in}}%
\pgfpathlineto{\pgfqpoint{5.813774in}{6.461265in}}%
\pgfpathlineto{\pgfqpoint{5.813393in}{6.461777in}}%
\pgfpathlineto{\pgfqpoint{5.812949in}{6.462369in}}%
\pgfpathlineto{\pgfqpoint{5.812568in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{5.812122in}{6.463448in}}%
\pgfpathlineto{\pgfqpoint{5.811739in}{6.463937in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{6.464500in}}%
\pgfpathlineto{\pgfqpoint{5.810908in}{6.464975in}}%
\pgfpathlineto{\pgfqpoint{5.810459in}{6.465522in}}%
\pgfpathlineto{\pgfqpoint{5.810074in}{6.465983in}}%
\pgfpathlineto{\pgfqpoint{5.809623in}{6.466513in}}%
\pgfpathlineto{\pgfqpoint{5.809237in}{6.466960in}}%
\pgfpathlineto{\pgfqpoint{5.808785in}{6.467472in}}%
\pgfpathlineto{\pgfqpoint{5.808397in}{6.467905in}}%
\pgfpathlineto{\pgfqpoint{5.807944in}{6.468400in}}%
\pgfpathlineto{\pgfqpoint{5.807555in}{6.468818in}}%
\pgfpathlineto{\pgfqpoint{5.807100in}{6.469297in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{6.469700in}}%
\pgfpathlineto{\pgfqpoint{5.806253in}{6.470163in}}%
\pgfpathlineto{\pgfqpoint{5.805861in}{6.470553in}}%
\pgfpathlineto{\pgfqpoint{5.805403in}{6.471001in}}%
\pgfpathlineto{\pgfqpoint{5.804945in}{6.471440in}}%
\pgfpathlineto{\pgfqpoint{5.804551in}{6.471811in}}%
\pgfpathlineto{\pgfqpoint{5.804091in}{6.472236in}}%
\pgfpathlineto{\pgfqpoint{5.803695in}{6.472594in}}%
\pgfpathlineto{\pgfqpoint{5.803233in}{6.473006in}}%
\pgfpathlineto{\pgfqpoint{5.802837in}{6.473353in}}%
\pgfpathlineto{\pgfqpoint{5.802373in}{6.473753in}}%
\pgfpathlineto{\pgfqpoint{5.801976in}{6.474091in}}%
\pgfpathlineto{\pgfqpoint{5.801511in}{6.474479in}}%
\pgfpathlineto{\pgfqpoint{5.801111in}{6.474809in}}%
\pgfpathlineto{\pgfqpoint{5.800645in}{6.475188in}}%
\pgfpathlineto{\pgfqpoint{5.800244in}{6.475510in}}%
\pgfpathlineto{\pgfqpoint{5.799776in}{6.475883in}}%
\pgfpathlineto{\pgfqpoint{5.799374in}{6.476200in}}%
\pgfpathlineto{\pgfqpoint{5.798904in}{6.476567in}}%
\pgfpathlineto{\pgfqpoint{5.798500in}{6.476880in}}%
\pgfpathlineto{\pgfqpoint{5.798029in}{6.477243in}}%
\pgfpathlineto{\pgfqpoint{5.797624in}{6.477554in}}%
\pgfpathlineto{\pgfqpoint{5.797151in}{6.477915in}}%
\pgfpathlineto{\pgfqpoint{5.796745in}{6.478224in}}%
\pgfpathlineto{\pgfqpoint{5.796270in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{5.795862in}{6.478890in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{6.479247in}}%
\pgfpathlineto{\pgfqpoint{5.794976in}{6.479553in}}%
\pgfpathlineto{\pgfqpoint{5.794498in}{6.479908in}}%
\pgfpathlineto{\pgfqpoint{5.794088in}{6.480212in}}%
\pgfpathlineto{\pgfqpoint{5.793608in}{6.480565in}}%
\pgfpathlineto{\pgfqpoint{5.793196in}{6.480868in}}%
\pgfpathlineto{\pgfqpoint{5.792714in}{6.481219in}}%
\pgfpathlineto{\pgfqpoint{5.792301in}{6.481519in}}%
\pgfpathlineto{\pgfqpoint{5.791817in}{6.481867in}}%
\pgfpathlineto{\pgfqpoint{5.791402in}{6.482165in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{6.482510in}}%
\pgfpathlineto{\pgfqpoint{5.790501in}{6.482805in}}%
\pgfpathlineto{\pgfqpoint{5.790014in}{6.483146in}}%
\pgfpathlineto{\pgfqpoint{5.789596in}{6.483437in}}%
\pgfpathlineto{\pgfqpoint{5.789108in}{6.483773in}}%
\pgfpathlineto{\pgfqpoint{5.788688in}{6.484059in}}%
\pgfpathlineto{\pgfqpoint{5.788198in}{6.484390in}}%
\pgfpathlineto{\pgfqpoint{5.787777in}{6.484671in}}%
\pgfpathlineto{\pgfqpoint{5.787285in}{6.484996in}}%
\pgfpathlineto{\pgfqpoint{5.786862in}{6.485271in}}%
\pgfpathlineto{\pgfqpoint{5.786368in}{6.485589in}}%
\pgfpathlineto{\pgfqpoint{5.785874in}{6.485903in}}%
\pgfpathlineto{\pgfqpoint{5.785449in}{6.486169in}}%
\pgfpathlineto{\pgfqpoint{5.784952in}{6.486476in}}%
\pgfpathlineto{\pgfqpoint{5.784525in}{6.486736in}}%
\pgfpathlineto{\pgfqpoint{5.784027in}{6.487036in}}%
\pgfpathlineto{\pgfqpoint{5.783599in}{6.487290in}}%
\pgfpathlineto{\pgfqpoint{5.783099in}{6.487583in}}%
\pgfpathlineto{\pgfqpoint{5.782669in}{6.487831in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.488118in}}%
\pgfpathlineto{\pgfqpoint{5.781735in}{6.488362in}}%
\pgfpathlineto{\pgfqpoint{5.781231in}{6.488645in}}%
\pgfpathlineto{\pgfqpoint{5.780799in}{6.488885in}}%
\pgfpathlineto{\pgfqpoint{5.780293in}{6.489164in}}%
\pgfpathlineto{\pgfqpoint{5.779858in}{6.489401in}}%
\pgfpathlineto{\pgfqpoint{5.779350in}{6.489677in}}%
\pgfpathlineto{\pgfqpoint{5.778914in}{6.489912in}}%
\pgfpathlineto{\pgfqpoint{5.778404in}{6.490184in}}%
\pgfpathlineto{\pgfqpoint{5.777967in}{6.490416in}}%
\pgfpathlineto{\pgfqpoint{5.777455in}{6.490686in}}%
\pgfpathlineto{\pgfqpoint{5.777016in}{6.490917in}}%
\pgfpathlineto{\pgfqpoint{5.776502in}{6.491184in}}%
\pgfpathlineto{\pgfqpoint{5.776061in}{6.491411in}}%
\pgfpathlineto{\pgfqpoint{5.775545in}{6.491675in}}%
\pgfpathlineto{\pgfqpoint{5.775102in}{6.491900in}}%
\pgfpathlineto{\pgfqpoint{5.774585in}{6.492159in}}%
\pgfpathlineto{\pgfqpoint{5.774140in}{6.492379in}}%
\pgfpathlineto{\pgfqpoint{5.773621in}{6.492634in}}%
\pgfpathlineto{\pgfqpoint{5.773175in}{6.492849in}}%
\pgfpathlineto{\pgfqpoint{5.772653in}{6.493098in}}%
\pgfpathlineto{\pgfqpoint{5.772205in}{6.493309in}}%
\pgfpathlineto{\pgfqpoint{5.771682in}{6.493552in}}%
\pgfpathlineto{\pgfqpoint{5.771232in}{6.493759in}}%
\pgfpathlineto{\pgfqpoint{5.770707in}{6.493998in}}%
\pgfpathlineto{\pgfqpoint{5.770255in}{6.494200in}}%
\pgfpathlineto{\pgfqpoint{5.769727in}{6.494435in}}%
\pgfpathlineto{\pgfqpoint{5.769274in}{6.494635in}}%
\pgfpathlineto{\pgfqpoint{5.768745in}{6.494868in}}%
\pgfpathlineto{\pgfqpoint{5.768290in}{6.495066in}}%
\pgfpathlineto{\pgfqpoint{5.767758in}{6.495297in}}%
\pgfpathlineto{\pgfqpoint{5.767301in}{6.495496in}}%
\pgfpathlineto{\pgfqpoint{5.766767in}{6.495728in}}%
\pgfpathlineto{\pgfqpoint{5.766309in}{6.495928in}}%
\pgfpathlineto{\pgfqpoint{5.765773in}{6.496162in}}%
\pgfpathlineto{\pgfqpoint{5.765312in}{6.496365in}}%
\pgfpathlineto{\pgfqpoint{5.764774in}{6.496604in}}%
\pgfpathlineto{\pgfqpoint{5.764235in}{6.496845in}}%
\pgfpathlineto{\pgfqpoint{5.763772in}{6.497054in}}%
\pgfpathlineto{\pgfqpoint{5.763230in}{6.497301in}}%
\pgfpathlineto{\pgfqpoint{5.762765in}{6.497516in}}%
\pgfpathlineto{\pgfqpoint{5.762222in}{6.497770in}}%
\pgfpathlineto{\pgfqpoint{5.761755in}{6.497990in}}%
\pgfpathlineto{\pgfqpoint{5.761209in}{6.498252in}}%
\pgfpathlineto{\pgfqpoint{5.760740in}{6.498480in}}%
\pgfpathlineto{\pgfqpoint{5.760192in}{6.498750in}}%
\pgfpathlineto{\pgfqpoint{5.759722in}{6.498985in}}%
\pgfpathlineto{\pgfqpoint{5.759171in}{6.499263in}}%
\pgfpathlineto{\pgfqpoint{5.758699in}{6.499503in}}%
\pgfpathlineto{\pgfqpoint{5.758146in}{6.499786in}}%
\pgfpathlineto{\pgfqpoint{5.757672in}{6.500031in}}%
\pgfpathlineto{\pgfqpoint{5.757117in}{6.500319in}}%
\pgfpathlineto{\pgfqpoint{5.756640in}{6.500567in}}%
\pgfpathlineto{\pgfqpoint{5.756083in}{6.500858in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{6.501108in}}%
\pgfpathlineto{\pgfqpoint{5.755046in}{6.501400in}}%
\pgfpathlineto{\pgfqpoint{5.754565in}{6.501651in}}%
\pgfpathlineto{\pgfqpoint{5.754004in}{6.501944in}}%
\pgfpathlineto{\pgfqpoint{5.753521in}{6.502195in}}%
\pgfpathlineto{\pgfqpoint{5.752957in}{6.502486in}}%
\pgfpathlineto{\pgfqpoint{5.752473in}{6.502736in}}%
\pgfpathlineto{\pgfqpoint{5.751906in}{6.503027in}}%
\pgfpathlineto{\pgfqpoint{5.751420in}{6.503276in}}%
\pgfpathlineto{\pgfqpoint{5.750851in}{6.503566in}}%
\pgfpathlineto{\pgfqpoint{5.750363in}{6.503814in}}%
\pgfpathlineto{\pgfqpoint{5.749791in}{6.504101in}}%
\pgfpathlineto{\pgfqpoint{5.749301in}{6.504347in}}%
\pgfpathlineto{\pgfqpoint{5.748727in}{6.504632in}}%
\pgfpathlineto{\pgfqpoint{5.748235in}{6.504874in}}%
\pgfpathlineto{\pgfqpoint{5.747659in}{6.505156in}}%
\pgfpathlineto{\pgfqpoint{5.747164in}{6.505395in}}%
\pgfpathlineto{\pgfqpoint{5.746585in}{6.505674in}}%
\pgfpathlineto{\pgfqpoint{5.746088in}{6.505911in}}%
\pgfpathlineto{\pgfqpoint{5.745507in}{6.506186in}}%
\pgfpathlineto{\pgfqpoint{5.745008in}{6.506422in}}%
\pgfpathlineto{\pgfqpoint{5.744425in}{6.506696in}}%
\pgfpathlineto{\pgfqpoint{5.743924in}{6.506930in}}%
\pgfpathlineto{\pgfqpoint{5.743338in}{6.507204in}}%
\pgfpathlineto{\pgfqpoint{5.742834in}{6.507440in}}%
\pgfpathlineto{\pgfqpoint{5.742246in}{6.507715in}}%
\pgfpathlineto{\pgfqpoint{5.741656in}{6.507993in}}%
\pgfpathlineto{\pgfqpoint{5.741149in}{6.508232in}}%
\pgfpathlineto{\pgfqpoint{5.740557in}{6.508513in}}%
\pgfpathlineto{\pgfqpoint{5.740048in}{6.508755in}}%
\pgfpathlineto{\pgfqpoint{5.739453in}{6.509040in}}%
\pgfpathlineto{\pgfqpoint{5.738941in}{6.509285in}}%
\pgfpathlineto{\pgfqpoint{5.738344in}{6.509572in}}%
\pgfpathlineto{\pgfqpoint{5.737830in}{6.509820in}}%
\pgfpathlineto{\pgfqpoint{5.737230in}{6.510110in}}%
\pgfpathlineto{\pgfqpoint{5.736714in}{6.510359in}}%
\pgfpathlineto{\pgfqpoint{5.736111in}{6.510652in}}%
\pgfpathlineto{\pgfqpoint{5.735593in}{6.510903in}}%
\pgfpathlineto{\pgfqpoint{5.734987in}{6.511196in}}%
\pgfpathlineto{\pgfqpoint{5.734467in}{6.511448in}}%
\pgfpathlineto{\pgfqpoint{5.733858in}{6.511742in}}%
\pgfpathlineto{\pgfqpoint{5.733336in}{6.511994in}}%
\pgfpathlineto{\pgfqpoint{5.732724in}{6.512288in}}%
\pgfpathlineto{\pgfqpoint{5.732199in}{6.512539in}}%
\pgfpathlineto{\pgfqpoint{5.731585in}{6.512833in}}%
\pgfpathlineto{\pgfqpoint{5.731058in}{6.513085in}}%
\pgfpathlineto{\pgfqpoint{5.730441in}{6.513380in}}%
\pgfpathlineto{\pgfqpoint{5.729911in}{6.513634in}}%
\pgfpathlineto{\pgfqpoint{5.729291in}{6.513933in}}%
\pgfpathlineto{\pgfqpoint{5.728759in}{6.514193in}}%
\pgfpathlineto{\pgfqpoint{5.728137in}{6.514499in}}%
\pgfpathlineto{\pgfqpoint{5.727602in}{6.514765in}}%
\pgfpathlineto{\pgfqpoint{5.726977in}{6.515080in}}%
\pgfpathlineto{\pgfqpoint{5.726439in}{6.515353in}}%
\pgfpathlineto{\pgfqpoint{5.725811in}{6.515677in}}%
\pgfpathlineto{\pgfqpoint{5.725271in}{6.515959in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{6.516293in}}%
\pgfpathlineto{\pgfqpoint{5.724098in}{6.516583in}}%
\pgfpathlineto{\pgfqpoint{5.723464in}{6.516926in}}%
\pgfpathlineto{\pgfqpoint{5.722919in}{6.517224in}}%
\pgfpathlineto{\pgfqpoint{5.722282in}{6.517576in}}%
\pgfpathlineto{\pgfqpoint{5.721734in}{6.517882in}}%
\pgfpathlineto{\pgfqpoint{5.721094in}{6.518244in}}%
\pgfpathlineto{\pgfqpoint{5.720544in}{6.518558in}}%
\pgfpathlineto{\pgfqpoint{5.719901in}{6.518930in}}%
\pgfpathlineto{\pgfqpoint{5.719348in}{6.519253in}}%
\pgfpathlineto{\pgfqpoint{5.718702in}{6.519635in}}%
\pgfpathlineto{\pgfqpoint{5.718147in}{6.519967in}}%
\pgfpathlineto{\pgfqpoint{5.717498in}{6.520358in}}%
\pgfpathlineto{\pgfqpoint{5.716847in}{6.520753in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{6.521095in}}%
\pgfpathlineto{\pgfqpoint{5.715633in}{6.521496in}}%
\pgfpathlineto{\pgfqpoint{5.715071in}{6.521843in}}%
\pgfpathlineto{\pgfqpoint{5.714414in}{6.522250in}}%
\pgfpathlineto{\pgfqpoint{5.713849in}{6.522602in}}%
\pgfpathlineto{\pgfqpoint{5.713188in}{6.523017in}}%
\pgfpathlineto{\pgfqpoint{5.712621in}{6.523376in}}%
\pgfpathlineto{\pgfqpoint{5.711957in}{6.523797in}}%
\pgfpathlineto{\pgfqpoint{5.711386in}{6.524160in}}%
\pgfpathlineto{\pgfqpoint{5.710719in}{6.524586in}}%
\pgfpathlineto{\pgfqpoint{5.710146in}{6.524953in}}%
\pgfpathlineto{\pgfqpoint{5.709476in}{6.525383in}}%
\pgfpathlineto{\pgfqpoint{5.708900in}{6.525754in}}%
\pgfpathlineto{\pgfqpoint{5.708226in}{6.526190in}}%
\pgfpathlineto{\pgfqpoint{5.707647in}{6.526567in}}%
\pgfpathlineto{\pgfqpoint{5.706970in}{6.527010in}}%
\pgfpathlineto{\pgfqpoint{5.706388in}{6.527392in}}%
\pgfpathlineto{\pgfqpoint{5.705708in}{6.527842in}}%
\pgfpathlineto{\pgfqpoint{5.705123in}{6.528230in}}%
\pgfpathlineto{\pgfqpoint{5.704439in}{6.528687in}}%
\pgfpathlineto{\pgfqpoint{5.703851in}{6.529083in}}%
\pgfpathlineto{\pgfqpoint{5.703164in}{6.529548in}}%
\pgfpathlineto{\pgfqpoint{5.702573in}{6.529950in}}%
\pgfpathlineto{\pgfqpoint{5.701882in}{6.530423in}}%
\pgfpathlineto{\pgfqpoint{5.701288in}{6.530832in}}%
\pgfpathlineto{\pgfqpoint{5.700594in}{6.531314in}}%
\pgfpathlineto{\pgfqpoint{5.699997in}{6.531732in}}%
\pgfpathlineto{\pgfqpoint{5.699299in}{6.532224in}}%
\pgfpathlineto{\pgfqpoint{5.698699in}{6.532651in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{6.533157in}}%
\pgfpathlineto{\pgfqpoint{5.697395in}{6.533597in}}%
\pgfpathlineto{\pgfqpoint{5.696689in}{6.534121in}}%
\pgfpathlineto{\pgfqpoint{5.696083in}{6.534579in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{6.535124in}}%
\pgfpathlineto{\pgfqpoint{5.694765in}{6.535602in}}%
\pgfpathlineto{\pgfqpoint{5.694052in}{6.536172in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{6.536671in}}%
\pgfpathlineto{\pgfqpoint{5.692723in}{6.537268in}}%
\pgfpathlineto{\pgfqpoint{5.692107in}{6.537791in}}%
\pgfpathlineto{\pgfqpoint{5.691387in}{6.538416in}}%
\pgfpathlineto{\pgfqpoint{5.690768in}{6.538965in}}%
\pgfpathlineto{\pgfqpoint{5.690044in}{6.539620in}}%
\pgfpathlineto{\pgfqpoint{5.689421in}{6.540195in}}%
\pgfpathlineto{\pgfqpoint{5.688693in}{6.540882in}}%
\pgfpathlineto{\pgfqpoint{5.687963in}{6.541586in}}%
\pgfpathlineto{\pgfqpoint{5.687335in}{6.542203in}}%
\pgfpathlineto{\pgfqpoint{5.686601in}{6.542937in}}%
\pgfpathlineto{\pgfqpoint{5.685970in}{6.543579in}}%
\pgfpathlineto{\pgfqpoint{5.685232in}{6.544344in}}%
\pgfpathlineto{\pgfqpoint{5.684598in}{6.545013in}}%
\pgfpathlineto{\pgfqpoint{5.683855in}{6.545808in}}%
\pgfpathlineto{\pgfqpoint{5.683217in}{6.546502in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{6.547327in}}%
\pgfpathlineto{\pgfqpoint{5.681830in}{6.548045in}}%
\pgfpathlineto{\pgfqpoint{5.681079in}{6.548896in}}%
\pgfpathlineto{\pgfqpoint{5.680434in}{6.549635in}}%
\pgfpathlineto{\pgfqpoint{5.679680in}{6.550508in}}%
\pgfpathlineto{\pgfqpoint{5.679031in}{6.551266in}}%
\pgfpathlineto{\pgfqpoint{5.678272in}{6.552160in}}%
\pgfpathlineto{\pgfqpoint{5.677620in}{6.552934in}}%
\pgfpathlineto{\pgfqpoint{5.676857in}{6.553843in}}%
\pgfpathlineto{\pgfqpoint{5.676201in}{6.554628in}}%
\pgfpathlineto{\pgfqpoint{5.675433in}{6.555550in}}%
\pgfpathlineto{\pgfqpoint{5.674773in}{6.556344in}}%
\pgfpathlineto{\pgfqpoint{5.674002in}{6.557274in}}%
\pgfpathlineto{\pgfqpoint{5.673338in}{6.558074in}}%
\pgfpathlineto{\pgfqpoint{5.672562in}{6.559008in}}%
\pgfpathlineto{\pgfqpoint{5.671895in}{6.559809in}}%
\pgfpathlineto{\pgfqpoint{5.671114in}{6.560743in}}%
\pgfpathlineto{\pgfqpoint{5.670443in}{6.561544in}}%
\pgfpathlineto{\pgfqpoint{5.669657in}{6.562476in}}%
\pgfpathlineto{\pgfqpoint{5.668982in}{6.563272in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{6.564199in}}%
\pgfpathlineto{\pgfqpoint{5.667513in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{5.666719in}{6.565912in}}%
\pgfpathlineto{\pgfqpoint{5.666036in}{6.566698in}}%
\pgfpathlineto{\pgfqpoint{5.665237in}{6.567609in}}%
\pgfpathlineto{\pgfqpoint{5.664550in}{6.568386in}}%
\pgfpathlineto{\pgfqpoint{5.663746in}{6.569286in}}%
\pgfpathlineto{\pgfqpoint{5.663055in}{6.570053in}}%
\pgfpathlineto{\pgfqpoint{5.662246in}{6.570940in}}%
\pgfpathlineto{\pgfqpoint{5.661551in}{6.571697in}}%
\pgfpathlineto{\pgfqpoint{5.660737in}{6.572575in}}%
\pgfpathlineto{\pgfqpoint{5.660038in}{6.573326in}}%
\pgfpathlineto{\pgfqpoint{5.659219in}{6.574200in}}%
\pgfpathlineto{\pgfqpoint{5.658515in}{6.574949in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{6.575823in}}%
\pgfpathlineto{\pgfqpoint{5.656866in}{6.576700in}}%
\pgfpathlineto{\pgfqpoint{5.656155in}{6.577454in}}%
\pgfpathlineto{\pgfqpoint{5.655324in}{6.578337in}}%
\pgfpathlineto{\pgfqpoint{5.654609in}{6.579097in}}%
\pgfpathlineto{\pgfqpoint{5.653773in}{6.579985in}}%
\pgfpathlineto{\pgfqpoint{5.653054in}{6.580747in}}%
\pgfpathlineto{\pgfqpoint{5.652212in}{6.581637in}}%
\pgfpathlineto{\pgfqpoint{5.651488in}{6.582399in}}%
\pgfpathlineto{\pgfqpoint{5.650641in}{6.583286in}}%
\pgfpathlineto{\pgfqpoint{5.649913in}{6.584044in}}%
\pgfpathlineto{\pgfqpoint{5.649061in}{6.584926in}}%
\pgfpathlineto{\pgfqpoint{5.648328in}{6.585679in}}%
\pgfpathlineto{\pgfqpoint{5.647471in}{6.586554in}}%
\pgfpathlineto{\pgfqpoint{5.646733in}{6.587304in}}%
\pgfpathlineto{\pgfqpoint{5.645870in}{6.588179in}}%
\pgfpathlineto{\pgfqpoint{5.645128in}{6.588931in}}%
\pgfpathlineto{\pgfqpoint{5.644259in}{6.589810in}}%
\pgfpathlineto{\pgfqpoint{5.643512in}{6.590566in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{6.591452in}}%
\pgfpathlineto{\pgfqpoint{5.641886in}{6.592216in}}%
\pgfpathlineto{\pgfqpoint{5.641006in}{6.593114in}}%
\pgfpathlineto{\pgfqpoint{5.640250in}{6.593889in}}%
\pgfpathlineto{\pgfqpoint{5.639364in}{6.594801in}}%
\pgfpathlineto{\pgfqpoint{5.638602in}{6.595590in}}%
\pgfpathlineto{\pgfqpoint{5.637711in}{6.596519in}}%
\pgfpathlineto{\pgfqpoint{5.636944in}{6.597323in}}%
\pgfpathlineto{\pgfqpoint{5.636047in}{6.598272in}}%
\pgfpathlineto{\pgfqpoint{5.635275in}{6.599094in}}%
\pgfpathlineto{\pgfqpoint{5.634371in}{6.600064in}}%
\pgfpathlineto{\pgfqpoint{5.633595in}{6.600906in}}%
\pgfpathlineto{\pgfqpoint{5.632685in}{6.601901in}}%
\pgfpathlineto{\pgfqpoint{5.631903in}{6.602764in}}%
\pgfpathlineto{\pgfqpoint{5.630987in}{6.603785in}}%
\pgfpathlineto{\pgfqpoint{5.630200in}{6.604674in}}%
\pgfpathlineto{\pgfqpoint{5.629278in}{6.605727in}}%
\pgfpathlineto{\pgfqpoint{5.628485in}{6.606644in}}%
\pgfpathlineto{\pgfqpoint{5.627557in}{6.607730in}}%
\pgfpathlineto{\pgfqpoint{5.626758in}{6.608673in}}%
\pgfpathlineto{\pgfqpoint{5.625824in}{6.609787in}}%
\pgfpathlineto{\pgfqpoint{5.625020in}{6.610752in}}%
\pgfpathlineto{\pgfqpoint{5.624079in}{6.611888in}}%
\pgfpathlineto{\pgfqpoint{5.623269in}{6.612871in}}%
\pgfpathlineto{\pgfqpoint{5.622322in}{6.614024in}}%
\pgfpathlineto{\pgfqpoint{5.621370in}{6.615179in}}%
\pgfpathlineto{\pgfqpoint{5.620552in}{6.616167in}}%
\pgfpathlineto{\pgfqpoint{5.619594in}{6.617312in}}%
\pgfpathlineto{\pgfqpoint{5.618770in}{6.618281in}}%
\pgfpathlineto{\pgfqpoint{5.617805in}{6.619397in}}%
\pgfpathlineto{\pgfqpoint{5.616975in}{6.620338in}}%
\pgfpathlineto{\pgfqpoint{5.616003in}{6.621418in}}%
\pgfpathlineto{\pgfqpoint{5.615167in}{6.622326in}}%
\pgfpathlineto{\pgfqpoint{5.614188in}{6.623366in}}%
\pgfpathlineto{\pgfqpoint{5.613346in}{6.624240in}}%
\pgfpathlineto{\pgfqpoint{5.612360in}{6.625239in}}%
\pgfpathlineto{\pgfqpoint{5.611512in}{6.626078in}}%
\pgfpathlineto{\pgfqpoint{5.610519in}{6.627039in}}%
\pgfpathlineto{\pgfqpoint{5.609665in}{6.627847in}}%
\pgfpathlineto{\pgfqpoint{5.608664in}{6.628775in}}%
\pgfpathlineto{\pgfqpoint{5.607803in}{6.629558in}}%
\pgfpathlineto{\pgfqpoint{5.606795in}{6.630458in}}%
\pgfpathlineto{\pgfqpoint{5.605928in}{6.631218in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{6.632092in}}%
\pgfpathlineto{\pgfqpoint{5.604039in}{6.632829in}}%
\pgfpathlineto{\pgfqpoint{5.603016in}{6.633677in}}%
\pgfpathlineto{\pgfqpoint{5.602135in}{6.634393in}}%
\pgfpathlineto{\pgfqpoint{5.601104in}{6.635216in}}%
\pgfpathlineto{\pgfqpoint{5.600217in}{6.635910in}}%
\pgfpathlineto{\pgfqpoint{5.599178in}{6.636709in}}%
\pgfpathlineto{\pgfqpoint{5.598284in}{6.637383in}}%
\pgfpathlineto{\pgfqpoint{5.597237in}{6.638159in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{6.638816in}}%
\pgfpathlineto{\pgfqpoint{5.595281in}{6.639573in}}%
\pgfpathlineto{\pgfqpoint{5.594373in}{6.640213in}}%
\pgfpathlineto{\pgfqpoint{5.593310in}{6.640949in}}%
\pgfpathlineto{\pgfqpoint{5.592395in}{6.641570in}}%
\pgfpathlineto{\pgfqpoint{5.591323in}{6.642285in}}%
\pgfpathlineto{\pgfqpoint{5.590401in}{6.642891in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{6.643593in}}%
\pgfpathlineto{\pgfqpoint{5.588391in}{6.644193in}}%
\pgfpathlineto{\pgfqpoint{5.587301in}{6.644895in}}%
\pgfpathlineto{\pgfqpoint{5.586364in}{6.645502in}}%
\pgfpathlineto{\pgfqpoint{5.585266in}{6.646217in}}%
\pgfpathlineto{\pgfqpoint{5.584321in}{6.646840in}}%
\pgfpathlineto{\pgfqpoint{5.583214in}{6.647580in}}%
\pgfpathlineto{\pgfqpoint{5.582262in}{6.648229in}}%
\pgfpathlineto{\pgfqpoint{5.581146in}{6.649006in}}%
\pgfpathlineto{\pgfqpoint{5.580185in}{6.649691in}}%
\pgfpathlineto{\pgfqpoint{5.579060in}{6.650514in}}%
\pgfpathlineto{\pgfqpoint{5.577929in}{6.651363in}}%
\pgfpathlineto{\pgfqpoint{5.576957in}{6.652111in}}%
\pgfpathlineto{\pgfqpoint{5.575817in}{6.653011in}}%
\pgfpathlineto{\pgfqpoint{5.574835in}{6.653807in}}%
\pgfpathlineto{\pgfqpoint{5.573686in}{6.654767in}}%
\pgfpathlineto{\pgfqpoint{5.572696in}{6.655616in}}%
\pgfpathlineto{\pgfqpoint{5.571537in}{6.656639in}}%
\pgfpathlineto{\pgfqpoint{5.570539in}{6.657544in}}%
\pgfpathlineto{\pgfqpoint{5.569369in}{6.658634in}}%
\pgfpathlineto{\pgfqpoint{5.568363in}{6.659599in}}%
\pgfpathlineto{\pgfqpoint{5.567183in}{6.660763in}}%
\pgfpathlineto{\pgfqpoint{5.566167in}{6.661797in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{6.663047in}}%
\pgfpathlineto{\pgfqpoint{5.563953in}{6.664158in}}%
\pgfpathlineto{\pgfqpoint{5.562752in}{6.665502in}}%
\pgfpathlineto{\pgfqpoint{5.561719in}{6.666695in}}%
\pgfpathlineto{\pgfqpoint{5.560507in}{6.668133in}}%
\pgfpathlineto{\pgfqpoint{5.559465in}{6.669405in}}%
\pgfpathlineto{\pgfqpoint{5.558242in}{6.670927in}}%
\pgfpathlineto{\pgfqpoint{5.557190in}{6.672256in}}%
\pgfpathlineto{\pgfqpoint{5.555957in}{6.673824in}}%
\pgfpathlineto{\pgfqpoint{5.554894in}{6.675170in}}%
\pgfpathlineto{\pgfqpoint{5.553650in}{6.676731in}}%
\pgfpathlineto{\pgfqpoint{5.552578in}{6.678054in}}%
\pgfpathlineto{\pgfqpoint{5.551322in}{6.679576in}}%
\pgfpathlineto{\pgfqpoint{5.550240in}{6.680861in}}%
\pgfpathlineto{\pgfqpoint{5.548972in}{6.682338in}}%
\pgfpathlineto{\pgfqpoint{5.547880in}{6.683589in}}%
\pgfpathlineto{\pgfqpoint{5.546600in}{6.685034in}}%
\pgfpathlineto{\pgfqpoint{5.545497in}{6.686262in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{6.687680in}}%
\pgfpathlineto{\pgfqpoint{5.543092in}{6.688882in}}%
\pgfpathlineto{\pgfqpoint{5.541787in}{6.690267in}}%
\pgfpathlineto{\pgfqpoint{5.540664in}{6.691440in}}%
\pgfpathlineto{\pgfqpoint{5.539346in}{6.692798in}}%
\pgfpathlineto{\pgfqpoint{5.538211in}{6.693960in}}%
\pgfpathlineto{\pgfqpoint{5.536881in}{6.695324in}}%
\pgfpathlineto{\pgfqpoint{5.535735in}{6.696504in}}%
\pgfpathlineto{\pgfqpoint{5.534391in}{6.697896in}}%
\pgfpathlineto{\pgfqpoint{5.533234in}{6.699103in}}%
\pgfpathlineto{\pgfqpoint{5.531877in}{6.700533in}}%
\pgfpathlineto{\pgfqpoint{5.530708in}{6.701779in}}%
\pgfpathlineto{\pgfqpoint{5.529337in}{6.703257in}}%
\pgfpathlineto{\pgfqpoint{5.527959in}{6.704758in}}%
\pgfpathlineto{\pgfqpoint{5.526771in}{6.706065in}}%
\pgfpathlineto{\pgfqpoint{5.525379in}{6.707620in}}%
\pgfpathlineto{\pgfqpoint{5.524179in}{6.708980in}}%
\pgfpathlineto{\pgfqpoint{5.522772in}{6.710601in}}%
\pgfpathlineto{\pgfqpoint{5.521560in}{6.712022in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{5.518913in}{6.715203in}}%
\pgfpathlineto{\pgfqpoint{5.517476in}{6.716979in}}%
\pgfpathlineto{\pgfqpoint{5.516238in}{6.718539in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{6.720406in}}%
\pgfpathlineto{\pgfqpoint{5.513534in}{6.722047in}}%
\pgfpathlineto{\pgfqpoint{5.512066in}{6.724007in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{6.725722in}}%
\pgfpathlineto{\pgfqpoint{5.509317in}{6.727754in}}%
\pgfpathlineto{\pgfqpoint{5.508038in}{6.729521in}}%
\pgfpathlineto{\pgfqpoint{5.506537in}{6.731607in}}%
\pgfpathlineto{\pgfqpoint{5.505244in}{6.733419in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{6.735562in}}%
\pgfpathlineto{\pgfqpoint{5.502418in}{6.737423in}}%
\pgfpathlineto{\pgfqpoint{5.500884in}{6.739627in}}%
\pgfpathlineto{\pgfqpoint{5.499561in}{6.741546in}}%
\pgfpathlineto{\pgfqpoint{5.498009in}{6.743822in}}%
\pgfpathlineto{\pgfqpoint{5.496671in}{6.745803in}}%
\pgfpathlineto{\pgfqpoint{5.495100in}{6.748149in}}%
\pgfpathlineto{\pgfqpoint{5.493747in}{6.750188in}}%
\pgfpathlineto{\pgfqpoint{5.492158in}{6.752592in}}%
\pgfpathlineto{\pgfqpoint{5.490788in}{6.754673in}}%
\pgfpathlineto{\pgfqpoint{5.489181in}{6.757128in}}%
\pgfpathlineto{\pgfqpoint{5.487795in}{6.759255in}}%
\pgfpathlineto{\pgfqpoint{5.486168in}{6.761764in}}%
\pgfpathlineto{\pgfqpoint{5.484765in}{6.763942in}}%
\pgfpathlineto{\pgfqpoint{5.483118in}{6.766527in}}%
\pgfpathlineto{\pgfqpoint{5.481698in}{6.768798in}}%
\pgfpathlineto{\pgfqpoint{5.480031in}{6.771536in}}%
\pgfpathlineto{\pgfqpoint{5.478594in}{6.773981in}}%
\pgfpathlineto{\pgfqpoint{5.476906in}{6.776962in}}%
\pgfpathlineto{\pgfqpoint{5.475450in}{6.779628in}}%
\pgfpathlineto{\pgfqpoint{5.473741in}{6.782863in}}%
\pgfpathlineto{\pgfqpoint{5.472267in}{6.785734in}}%
\pgfpathlineto{\pgfqpoint{5.470536in}{6.789194in}}%
\pgfpathlineto{\pgfqpoint{5.469043in}{6.792252in}}%
\pgfpathlineto{\pgfqpoint{5.467290in}{6.795921in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.799683in}}%
\pgfpathlineto{\pgfqpoint{5.464001in}{6.802970in}}%
\pgfpathlineto{\pgfqpoint{5.462212in}{6.806863in}}%
\pgfpathlineto{\pgfqpoint{5.460668in}{6.810251in}}%
\pgfpathlineto{\pgfqpoint{5.458856in}{6.814274in}}%
\pgfpathlineto{\pgfqpoint{5.457291in}{6.817799in}}%
\pgfpathlineto{\pgfqpoint{5.455454in}{6.822026in}}%
\pgfpathlineto{\pgfqpoint{5.453868in}{6.825766in}}%
\pgfpathlineto{\pgfqpoint{5.452005in}{6.830285in}}%
\pgfpathlineto{\pgfqpoint{5.450397in}{6.834303in}}%
\pgfpathlineto{\pgfqpoint{5.448508in}{6.839154in}}%
\pgfpathlineto{\pgfqpoint{5.446878in}{6.843441in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.848569in}}%
\pgfpathlineto{\pgfqpoint{5.443309in}{6.853044in}}%
\pgfpathlineto{\pgfqpoint{5.441366in}{6.858335in}}%
\pgfpathlineto{\pgfqpoint{5.439688in}{6.862924in}}%
\pgfpathlineto{\pgfqpoint{5.437717in}{6.868330in}}%
\pgfpathlineto{\pgfqpoint{5.436015in}{6.872998in}}%
\pgfpathlineto{\pgfqpoint{5.434014in}{6.878477in}}%
\pgfpathlineto{\pgfqpoint{5.432287in}{6.883189in}}%
\pgfpathlineto{\pgfqpoint{5.430256in}{6.888692in}}%
\pgfpathlineto{\pgfqpoint{5.428503in}{6.893411in}}%
\pgfpathlineto{\pgfqpoint{5.426441in}{6.898943in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{6.903735in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{6.909418in}}%
\pgfpathlineto{\pgfqpoint{5.420759in}{6.914388in}}%
\pgfpathlineto{\pgfqpoint{5.418633in}{6.920317in}}%
\pgfpathlineto{\pgfqpoint{5.416796in}{6.925507in}}%
\pgfpathlineto{\pgfqpoint{5.414636in}{6.931673in}}%
\pgfpathlineto{\pgfqpoint{5.412770in}{6.937044in}}%
\pgfpathlineto{\pgfqpoint{5.410575in}{6.943398in}}%
\pgfpathlineto{\pgfqpoint{5.408678in}{6.948913in}}%
\pgfpathlineto{\pgfqpoint{5.406446in}{6.955419in}}%
\pgfpathlineto{\pgfqpoint{5.404518in}{6.961055in}}%
\pgfpathlineto{\pgfqpoint{5.402249in}{6.967686in}}%
\pgfpathlineto{\pgfqpoint{5.400288in}{6.973395in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{6.980076in}}%
\pgfpathlineto{\pgfqpoint{5.395986in}{6.985829in}}%
\pgfpathlineto{\pgfqpoint{5.393638in}{6.992608in}}%
\pgfpathlineto{\pgfqpoint{5.391608in}{6.998513in}}%
\pgfpathlineto{\pgfqpoint{5.389219in}{7.005540in}}%
\pgfpathlineto{\pgfqpoint{5.387154in}{7.011694in}}%
\pgfpathlineto{\pgfqpoint{5.384722in}{7.019024in}}%
\pgfpathlineto{\pgfqpoint{5.382618in}{7.025411in}}%
\pgfpathlineto{\pgfqpoint{5.380142in}{7.032955in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{7.040551in}}%
\pgfpathlineto{\pgfqpoint{5.375477in}{7.047081in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{7.054703in}}%
\pgfpathlineto{\pgfqpoint{5.370725in}{7.061229in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{7.068840in}}%
\pgfpathlineto{\pgfqpoint{5.365880in}{7.075377in}}%
\pgfpathlineto{\pgfqpoint{5.363232in}{7.083028in}}%
\pgfpathlineto{\pgfqpoint{5.360940in}{7.089610in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{7.094016in}}%
\pgfpathlineto{\pgfqpoint{5.359014in}{7.095120in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{7.096226in}}%
\pgfpathlineto{\pgfqpoint{5.358240in}{7.097333in}}%
\pgfpathlineto{\pgfqpoint{5.357852in}{7.098442in}}%
\pgfpathlineto{\pgfqpoint{5.357463in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{7.100664in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{7.101779in}}%
\pgfpathlineto{\pgfqpoint{5.356293in}{7.102895in}}%
\pgfpathlineto{\pgfqpoint{5.355902in}{7.104013in}}%
\pgfpathlineto{\pgfqpoint{5.355510in}{7.105134in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{7.106257in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{7.107382in}}%
\pgfpathlineto{\pgfqpoint{5.354331in}{7.108510in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{7.109640in}}%
\pgfpathlineto{\pgfqpoint{5.353542in}{7.110774in}}%
\pgfpathlineto{\pgfqpoint{5.353146in}{7.111910in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{7.113050in}}%
\pgfpathlineto{\pgfqpoint{5.352353in}{7.114192in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{7.115337in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{7.116485in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{7.117636in}}%
\pgfpathlineto{\pgfqpoint{5.350760in}{7.118790in}}%
\pgfpathlineto{\pgfqpoint{5.350360in}{7.119947in}}%
\pgfpathlineto{\pgfqpoint{5.349959in}{7.121106in}}%
\pgfpathlineto{\pgfqpoint{5.349558in}{7.122268in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{7.123432in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{7.124599in}}%
\pgfpathlineto{\pgfqpoint{5.348351in}{7.125767in}}%
\pgfpathlineto{\pgfqpoint{5.347947in}{7.126938in}}%
\pgfpathlineto{\pgfqpoint{5.347543in}{7.128110in}}%
\pgfpathlineto{\pgfqpoint{5.347138in}{7.129284in}}%
\pgfpathlineto{\pgfqpoint{5.346732in}{7.130460in}}%
\pgfpathlineto{\pgfqpoint{5.346325in}{7.131638in}}%
\pgfpathlineto{\pgfqpoint{5.345918in}{7.132817in}}%
\pgfpathlineto{\pgfqpoint{5.345511in}{7.133998in}}%
\pgfpathlineto{\pgfqpoint{5.345102in}{7.135180in}}%
\pgfpathlineto{\pgfqpoint{5.344693in}{7.136364in}}%
\pgfpathlineto{\pgfqpoint{5.344284in}{7.137550in}}%
\pgfpathlineto{\pgfqpoint{5.343873in}{7.138736in}}%
\pgfpathlineto{\pgfqpoint{5.343462in}{7.139924in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{7.141112in}}%
\pgfpathlineto{\pgfqpoint{5.342638in}{7.142302in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{7.143492in}}%
\pgfpathlineto{\pgfqpoint{5.341811in}{7.144683in}}%
\pgfpathlineto{\pgfqpoint{5.341397in}{7.145874in}}%
\pgfpathlineto{\pgfqpoint{5.340982in}{7.147067in}}%
\pgfpathlineto{\pgfqpoint{5.340566in}{7.148259in}}%
\pgfpathlineto{\pgfqpoint{5.340150in}{7.149452in}}%
\pgfpathlineto{\pgfqpoint{5.339732in}{7.150645in}}%
\pgfpathlineto{\pgfqpoint{5.339315in}{7.151839in}}%
\pgfpathlineto{\pgfqpoint{5.338896in}{7.153033in}}%
\pgfpathlineto{\pgfqpoint{5.338477in}{7.154227in}}%
\pgfpathlineto{\pgfqpoint{5.338057in}{7.155422in}}%
\pgfpathlineto{\pgfqpoint{5.337636in}{7.156616in}}%
\pgfpathlineto{\pgfqpoint{5.337215in}{7.157811in}}%
\pgfpathlineto{\pgfqpoint{5.336793in}{7.159006in}}%
\pgfpathlineto{\pgfqpoint{5.336370in}{7.160201in}}%
\pgfpathlineto{\pgfqpoint{5.335946in}{7.161397in}}%
\pgfpathlineto{\pgfqpoint{5.335522in}{7.162594in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{7.163791in}}%
\pgfpathlineto{\pgfqpoint{5.334672in}{7.164990in}}%
\pgfpathlineto{\pgfqpoint{5.334245in}{7.166189in}}%
\pgfpathlineto{\pgfqpoint{5.333818in}{7.167390in}}%
\pgfpathlineto{\pgfqpoint{5.333390in}{7.168593in}}%
\pgfpathlineto{\pgfqpoint{5.332962in}{7.169797in}}%
\pgfpathlineto{\pgfqpoint{5.332532in}{7.171004in}}%
\pgfpathlineto{\pgfqpoint{5.332102in}{7.172214in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.173426in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{7.174641in}}%
\pgfpathlineto{\pgfqpoint{5.330808in}{7.175859in}}%
\pgfpathlineto{\pgfqpoint{5.330375in}{7.177081in}}%
\pgfpathlineto{\pgfqpoint{5.329941in}{7.178306in}}%
\pgfpathlineto{\pgfqpoint{5.329507in}{7.179536in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{7.180770in}}%
\pgfpathlineto{\pgfqpoint{5.328636in}{7.182008in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{7.183251in}}%
\pgfpathlineto{\pgfqpoint{5.327761in}{7.184499in}}%
\pgfpathlineto{\pgfqpoint{5.327323in}{7.185752in}}%
\pgfpathlineto{\pgfqpoint{5.326884in}{7.187009in}}%
\pgfpathlineto{\pgfqpoint{5.326444in}{7.188272in}}%
\pgfpathlineto{\pgfqpoint{5.326004in}{7.189540in}}%
\pgfpathlineto{\pgfqpoint{5.325562in}{7.190814in}}%
\pgfpathlineto{\pgfqpoint{5.325120in}{7.192094in}}%
\pgfpathlineto{\pgfqpoint{5.324677in}{7.193380in}}%
\pgfpathlineto{\pgfqpoint{5.324234in}{7.194672in}}%
\pgfpathlineto{\pgfqpoint{5.323789in}{7.195970in}}%
\pgfpathlineto{\pgfqpoint{5.323344in}{7.197275in}}%
\pgfpathlineto{\pgfqpoint{5.322898in}{7.198587in}}%
\pgfpathlineto{\pgfqpoint{5.322451in}{7.199906in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{7.201233in}}%
\pgfpathlineto{\pgfqpoint{5.321555in}{7.202566in}}%
\pgfpathlineto{\pgfqpoint{5.321106in}{7.203907in}}%
\pgfpathlineto{\pgfqpoint{5.320656in}{7.205255in}}%
\pgfpathlineto{\pgfqpoint{5.320205in}{7.206611in}}%
\pgfpathlineto{\pgfqpoint{5.319753in}{7.207974in}}%
\pgfpathlineto{\pgfqpoint{5.319301in}{7.209344in}}%
\pgfpathlineto{\pgfqpoint{5.318847in}{7.210721in}}%
\pgfpathlineto{\pgfqpoint{5.318393in}{7.212106in}}%
\pgfpathlineto{\pgfqpoint{5.317938in}{7.213498in}}%
\pgfpathlineto{\pgfqpoint{5.317483in}{7.214896in}}%
\pgfpathlineto{\pgfqpoint{5.317026in}{7.216301in}}%
\pgfpathlineto{\pgfqpoint{5.316569in}{7.217713in}}%
\pgfpathlineto{\pgfqpoint{5.316110in}{7.219131in}}%
\pgfpathlineto{\pgfqpoint{5.315651in}{7.220555in}}%
\pgfpathlineto{\pgfqpoint{5.315191in}{7.221986in}}%
\pgfpathlineto{\pgfqpoint{5.314731in}{7.223422in}}%
\pgfpathlineto{\pgfqpoint{5.314269in}{7.224864in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{7.226312in}}%
\pgfpathlineto{\pgfqpoint{5.313343in}{7.227766in}}%
\pgfpathlineto{\pgfqpoint{5.312879in}{7.229226in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{7.230691in}}%
\pgfpathlineto{\pgfqpoint{5.311948in}{7.232163in}}%
\pgfpathlineto{\pgfqpoint{5.311481in}{7.233640in}}%
\pgfpathlineto{\pgfqpoint{5.311014in}{7.235124in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{7.236613in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{7.238109in}}%
\pgfpathlineto{\pgfqpoint{5.309606in}{7.239610in}}%
\pgfpathlineto{\pgfqpoint{5.309135in}{7.241117in}}%
\pgfpathlineto{\pgfqpoint{5.308663in}{7.242629in}}%
\pgfpathlineto{\pgfqpoint{5.308190in}{7.244147in}}%
\pgfpathlineto{\pgfqpoint{5.307716in}{7.245671in}}%
\pgfpathlineto{\pgfqpoint{5.307241in}{7.247199in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{7.248733in}}%
\pgfpathlineto{\pgfqpoint{5.306289in}{7.250271in}}%
\pgfpathlineto{\pgfqpoint{5.305812in}{7.251813in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{7.253360in}}%
\pgfpathlineto{\pgfqpoint{5.304854in}{7.254910in}}%
\pgfpathlineto{\pgfqpoint{5.304374in}{7.256464in}}%
\pgfpathlineto{\pgfqpoint{5.303893in}{7.258021in}}%
\pgfpathlineto{\pgfqpoint{5.303411in}{7.259581in}}%
\pgfpathlineto{\pgfqpoint{5.302928in}{7.261145in}}%
\pgfpathlineto{\pgfqpoint{5.302444in}{7.262712in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{7.264281in}}%
\pgfpathlineto{\pgfqpoint{5.301474in}{7.265853in}}%
\pgfpathlineto{\pgfqpoint{5.300987in}{7.267428in}}%
\pgfpathlineto{\pgfqpoint{5.300500in}{7.269005in}}%
\pgfpathlineto{\pgfqpoint{5.300011in}{7.270584in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{7.272164in}}%
\pgfpathlineto{\pgfqpoint{5.299031in}{7.273746in}}%
\pgfpathlineto{\pgfqpoint{5.299031in}{7.273746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.478329in}{6.406992in}}{\pgfqpoint{5.999326in}{7.344592in}}{%
\pgfpathmoveto{\pgfqpoint{5.478329in}{7.236804in}}%
\pgfpathlineto{\pgfqpoint{5.478329in}{7.344592in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{7.342851in}}%
\pgfpathlineto{\pgfqpoint{5.480285in}{7.337620in}}%
\pgfpathlineto{\pgfqpoint{5.481742in}{7.332380in}}%
\pgfpathlineto{\pgfqpoint{5.483191in}{7.327135in}}%
\pgfpathlineto{\pgfqpoint{5.484631in}{7.321888in}}%
\pgfpathlineto{\pgfqpoint{5.486539in}{7.314902in}}%
\pgfpathlineto{\pgfqpoint{5.487960in}{7.309681in}}%
\pgfpathlineto{\pgfqpoint{5.489373in}{7.304486in}}%
\pgfpathlineto{\pgfqpoint{5.490779in}{7.299327in}}%
\pgfpathlineto{\pgfqpoint{5.492177in}{7.294207in}}%
\pgfpathlineto{\pgfqpoint{5.493567in}{7.289128in}}%
\pgfpathlineto{\pgfqpoint{5.495408in}{7.282421in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{7.277446in}}%
\pgfpathlineto{\pgfqpoint{5.498145in}{7.272520in}}%
\pgfpathlineto{\pgfqpoint{5.499502in}{7.267644in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{7.262820in}}%
\pgfpathlineto{\pgfqpoint{5.502641in}{7.256472in}}%
\pgfpathlineto{\pgfqpoint{5.503975in}{7.251777in}}%
\pgfpathlineto{\pgfqpoint{5.505301in}{7.247140in}}%
\pgfpathlineto{\pgfqpoint{5.506621in}{7.242563in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{7.238050in}}%
\pgfpathlineto{\pgfqpoint{5.509673in}{7.232131in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{7.227767in}}%
\pgfpathlineto{\pgfqpoint{5.512259in}{7.223469in}}%
\pgfpathlineto{\pgfqpoint{5.513543in}{7.219240in}}%
\pgfpathlineto{\pgfqpoint{5.514820in}{7.215083in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{7.209657in}}%
\pgfpathlineto{\pgfqpoint{5.517774in}{7.205679in}}%
\pgfpathlineto{\pgfqpoint{5.519030in}{7.201782in}}%
\pgfpathlineto{\pgfqpoint{5.520279in}{7.197964in}}%
\pgfpathlineto{\pgfqpoint{5.521523in}{7.194226in}}%
\pgfpathlineto{\pgfqpoint{5.523171in}{7.189362in}}%
\pgfpathlineto{\pgfqpoint{5.524400in}{7.185802in}}%
\pgfpathlineto{\pgfqpoint{5.525623in}{7.182319in}}%
\pgfpathlineto{\pgfqpoint{5.526840in}{7.178910in}}%
\pgfpathlineto{\pgfqpoint{5.528051in}{7.175575in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{7.172309in}}%
\pgfpathlineto{\pgfqpoint{5.530855in}{7.168056in}}%
\pgfpathlineto{\pgfqpoint{5.532048in}{7.164935in}}%
\pgfpathlineto{\pgfqpoint{5.533234in}{7.161868in}}%
\pgfpathlineto{\pgfqpoint{5.534415in}{7.158850in}}%
\pgfpathlineto{\pgfqpoint{5.535590in}{7.155875in}}%
\pgfpathlineto{\pgfqpoint{5.537149in}{7.151965in}}%
\pgfpathlineto{\pgfqpoint{5.538312in}{7.149069in}}%
\pgfpathlineto{\pgfqpoint{5.539469in}{7.146198in}}%
\pgfpathlineto{\pgfqpoint{5.540621in}{7.143346in}}%
\pgfpathlineto{\pgfqpoint{5.541768in}{7.140508in}}%
\pgfpathlineto{\pgfqpoint{5.543289in}{7.136737in}}%
\pgfpathlineto{\pgfqpoint{5.544424in}{7.133915in}}%
\pgfpathlineto{\pgfqpoint{5.545554in}{7.131095in}}%
\pgfpathlineto{\pgfqpoint{5.546678in}{7.128276in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{7.125457in}}%
\pgfpathlineto{\pgfqpoint{5.549283in}{7.121694in}}%
\pgfpathlineto{\pgfqpoint{5.550391in}{7.118865in}}%
\pgfpathlineto{\pgfqpoint{5.551494in}{7.116029in}}%
\pgfpathlineto{\pgfqpoint{5.552593in}{7.113187in}}%
\pgfpathlineto{\pgfqpoint{5.553686in}{7.110338in}}%
\pgfpathlineto{\pgfqpoint{5.554775in}{7.107486in}}%
\pgfpathlineto{\pgfqpoint{5.556220in}{7.103682in}}%
\pgfpathlineto{\pgfqpoint{5.557297in}{7.100832in}}%
\pgfpathlineto{\pgfqpoint{5.558371in}{7.097987in}}%
\pgfpathlineto{\pgfqpoint{5.559440in}{7.095149in}}%
\pgfpathlineto{\pgfqpoint{5.560504in}{7.092318in}}%
\pgfpathlineto{\pgfqpoint{5.561916in}{7.088555in}}%
\pgfpathlineto{\pgfqpoint{5.562970in}{7.085743in}}%
\pgfpathlineto{\pgfqpoint{5.564019in}{7.082940in}}%
\pgfpathlineto{\pgfqpoint{5.565064in}{7.080147in}}%
\pgfpathlineto{\pgfqpoint{5.566105in}{7.077367in}}%
\pgfpathlineto{\pgfqpoint{5.567486in}{7.073682in}}%
\pgfpathlineto{\pgfqpoint{5.568517in}{7.070935in}}%
\pgfpathlineto{\pgfqpoint{5.569544in}{7.068199in}}%
\pgfpathlineto{\pgfqpoint{5.570566in}{7.065474in}}%
\pgfpathlineto{\pgfqpoint{5.571584in}{7.062757in}}%
\pgfpathlineto{\pgfqpoint{5.572936in}{7.059146in}}%
\pgfpathlineto{\pgfqpoint{5.573944in}{7.056446in}}%
\pgfpathlineto{\pgfqpoint{5.574949in}{7.053754in}}%
\pgfpathlineto{\pgfqpoint{5.575950in}{7.051067in}}%
\pgfpathlineto{\pgfqpoint{5.576947in}{7.048386in}}%
\pgfpathlineto{\pgfqpoint{5.577939in}{7.045708in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{7.042135in}}%
\pgfpathlineto{\pgfqpoint{5.580241in}{7.039450in}}%
\pgfpathlineto{\pgfqpoint{5.581221in}{7.036757in}}%
\pgfpathlineto{\pgfqpoint{5.582197in}{7.034055in}}%
\pgfpathlineto{\pgfqpoint{5.583169in}{7.031343in}}%
\pgfpathlineto{\pgfqpoint{5.584460in}{7.027708in}}%
\pgfpathlineto{\pgfqpoint{5.585423in}{7.024968in}}%
\pgfpathlineto{\pgfqpoint{5.586383in}{7.022218in}}%
\pgfpathlineto{\pgfqpoint{5.587340in}{7.019459in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{7.016690in}}%
\pgfpathlineto{\pgfqpoint{5.589557in}{7.012984in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{7.010193in}}%
\pgfpathlineto{\pgfqpoint{5.591442in}{7.007394in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{7.004585in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{7.001768in}}%
\pgfpathlineto{\pgfqpoint{5.594553in}{6.998002in}}%
\pgfpathlineto{\pgfqpoint{5.595479in}{6.995171in}}%
\pgfpathlineto{\pgfqpoint{5.596401in}{6.992334in}}%
\pgfpathlineto{\pgfqpoint{5.597320in}{6.989494in}}%
\pgfpathlineto{\pgfqpoint{5.598236in}{6.986652in}}%
\pgfpathlineto{\pgfqpoint{5.599148in}{6.983809in}}%
\pgfpathlineto{\pgfqpoint{5.600359in}{6.980014in}}%
\pgfpathlineto{\pgfqpoint{5.601264in}{6.977166in}}%
\pgfpathlineto{\pgfqpoint{5.602165in}{6.974315in}}%
\pgfpathlineto{\pgfqpoint{5.603063in}{6.971463in}}%
\pgfpathlineto{\pgfqpoint{5.603958in}{6.968611in}}%
\pgfpathlineto{\pgfqpoint{5.605147in}{6.964811in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{6.961966in}}%
\pgfpathlineto{\pgfqpoint{5.606919in}{6.959129in}}%
\pgfpathlineto{\pgfqpoint{5.607800in}{6.956302in}}%
\pgfpathlineto{\pgfqpoint{5.608679in}{6.953488in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{6.949762in}}%
\pgfpathlineto{\pgfqpoint{5.610716in}{6.946989in}}%
\pgfpathlineto{\pgfqpoint{5.611584in}{6.944236in}}%
\pgfpathlineto{\pgfqpoint{5.612450in}{6.941507in}}%
\pgfpathlineto{\pgfqpoint{5.613312in}{6.938803in}}%
\pgfpathlineto{\pgfqpoint{5.614457in}{6.935240in}}%
\pgfpathlineto{\pgfqpoint{5.615312in}{6.932603in}}%
\pgfpathlineto{\pgfqpoint{5.616165in}{6.929997in}}%
\pgfpathlineto{\pgfqpoint{5.617015in}{6.927424in}}%
\pgfpathlineto{\pgfqpoint{5.617861in}{6.924887in}}%
\pgfpathlineto{\pgfqpoint{5.618705in}{6.922385in}}%
\pgfpathlineto{\pgfqpoint{5.619826in}{6.919107in}}%
\pgfpathlineto{\pgfqpoint{5.620663in}{6.916691in}}%
\pgfpathlineto{\pgfqpoint{5.621498in}{6.914313in}}%
\pgfpathlineto{\pgfqpoint{5.622330in}{6.911972in}}%
\pgfpathlineto{\pgfqpoint{5.623159in}{6.909669in}}%
\pgfpathlineto{\pgfqpoint{5.624260in}{6.906656in}}%
\pgfpathlineto{\pgfqpoint{5.625083in}{6.904439in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{6.902256in}}%
\pgfpathlineto{\pgfqpoint{5.626720in}{6.900107in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.897991in}}%
\pgfpathlineto{\pgfqpoint{5.628617in}{6.895220in}}%
\pgfpathlineto{\pgfqpoint{5.629426in}{6.893179in}}%
\pgfpathlineto{\pgfqpoint{5.630232in}{6.891168in}}%
\pgfpathlineto{\pgfqpoint{5.631035in}{6.889188in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.887238in}}%
\pgfpathlineto{\pgfqpoint{5.632900in}{6.884682in}}%
\pgfpathlineto{\pgfqpoint{5.633695in}{6.882797in}}%
\pgfpathlineto{\pgfqpoint{5.634488in}{6.880937in}}%
\pgfpathlineto{\pgfqpoint{5.635278in}{6.879101in}}%
\pgfpathlineto{\pgfqpoint{5.636065in}{6.877288in}}%
\pgfpathlineto{\pgfqpoint{5.636850in}{6.875497in}}%
\pgfpathlineto{\pgfqpoint{5.637893in}{6.873142in}}%
\pgfpathlineto{\pgfqpoint{5.638672in}{6.871400in}}%
\pgfpathlineto{\pgfqpoint{5.639449in}{6.869678in}}%
\pgfpathlineto{\pgfqpoint{5.640224in}{6.867977in}}%
\pgfpathlineto{\pgfqpoint{5.640996in}{6.866296in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.864087in}}%
\pgfpathlineto{\pgfqpoint{5.642789in}{6.862454in}}%
\pgfpathlineto{\pgfqpoint{5.643553in}{6.860840in}}%
\pgfpathlineto{\pgfqpoint{5.644315in}{6.859245in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{6.857667in}}%
\pgfpathlineto{\pgfqpoint{5.646084in}{6.855584in}}%
\pgfpathlineto{\pgfqpoint{5.646839in}{6.854035in}}%
\pgfpathlineto{\pgfqpoint{5.647591in}{6.852496in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{6.850966in}}%
\pgfpathlineto{\pgfqpoint{5.649088in}{6.849446in}}%
\pgfpathlineto{\pgfqpoint{5.650082in}{6.847432in}}%
\pgfpathlineto{\pgfqpoint{5.650824in}{6.845933in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{6.844444in}}%
\pgfpathlineto{\pgfqpoint{5.652303in}{6.842965in}}%
\pgfpathlineto{\pgfqpoint{5.653039in}{6.841496in}}%
\pgfpathlineto{\pgfqpoint{5.653773in}{6.840036in}}%
\pgfpathlineto{\pgfqpoint{5.654748in}{6.838106in}}%
\pgfpathlineto{\pgfqpoint{5.655477in}{6.836670in}}%
\pgfpathlineto{\pgfqpoint{5.656204in}{6.835245in}}%
\pgfpathlineto{\pgfqpoint{5.656928in}{6.833831in}}%
\pgfpathlineto{\pgfqpoint{5.657651in}{6.832428in}}%
\pgfpathlineto{\pgfqpoint{5.658611in}{6.830575in}}%
\pgfpathlineto{\pgfqpoint{5.659329in}{6.829200in}}%
\pgfpathlineto{\pgfqpoint{5.660045in}{6.827838in}}%
\pgfpathlineto{\pgfqpoint{5.660758in}{6.826488in}}%
\pgfpathlineto{\pgfqpoint{5.661470in}{6.825151in}}%
\pgfpathlineto{\pgfqpoint{5.662416in}{6.823387in}}%
\pgfpathlineto{\pgfqpoint{5.663123in}{6.822078in}}%
\pgfpathlineto{\pgfqpoint{5.663828in}{6.820781in}}%
\pgfpathlineto{\pgfqpoint{5.664531in}{6.819496in}}%
\pgfpathlineto{\pgfqpoint{5.665232in}{6.818222in}}%
\pgfpathlineto{\pgfqpoint{5.666164in}{6.816542in}}%
\pgfpathlineto{\pgfqpoint{5.666860in}{6.815294in}}%
\pgfpathlineto{\pgfqpoint{5.667555in}{6.814056in}}%
\pgfpathlineto{\pgfqpoint{5.668248in}{6.812828in}}%
\pgfpathlineto{\pgfqpoint{5.668939in}{6.811609in}}%
\pgfpathlineto{\pgfqpoint{5.669628in}{6.810398in}}%
\pgfpathlineto{\pgfqpoint{5.670543in}{6.808794in}}%
\pgfpathlineto{\pgfqpoint{5.671228in}{6.807599in}}%
\pgfpathlineto{\pgfqpoint{5.671911in}{6.806410in}}%
\pgfpathlineto{\pgfqpoint{5.672591in}{6.805227in}}%
\pgfpathlineto{\pgfqpoint{5.673270in}{6.804050in}}%
\pgfpathlineto{\pgfqpoint{5.674173in}{6.802489in}}%
\pgfpathlineto{\pgfqpoint{5.674848in}{6.801323in}}%
\pgfpathlineto{\pgfqpoint{5.675521in}{6.800161in}}%
\pgfpathlineto{\pgfqpoint{5.676192in}{6.799001in}}%
\pgfpathlineto{\pgfqpoint{5.676861in}{6.797844in}}%
\pgfpathlineto{\pgfqpoint{5.677751in}{6.796304in}}%
\pgfpathlineto{\pgfqpoint{5.678416in}{6.795151in}}%
\pgfpathlineto{\pgfqpoint{5.679080in}{6.793997in}}%
\pgfpathlineto{\pgfqpoint{5.679741in}{6.792844in}}%
\pgfpathlineto{\pgfqpoint{5.680401in}{6.791689in}}%
\pgfpathlineto{\pgfqpoint{5.681279in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{5.681934in}{6.788986in}}%
\pgfpathlineto{\pgfqpoint{5.682589in}{6.787824in}}%
\pgfpathlineto{\pgfqpoint{5.683241in}{6.786661in}}%
\pgfpathlineto{\pgfqpoint{5.683892in}{6.785496in}}%
\pgfpathlineto{\pgfqpoint{5.684541in}{6.784330in}}%
\pgfpathlineto{\pgfqpoint{5.685404in}{6.782776in}}%
\pgfpathlineto{\pgfqpoint{5.686050in}{6.781612in}}%
\pgfpathlineto{\pgfqpoint{5.686693in}{6.780450in}}%
\pgfpathlineto{\pgfqpoint{5.687335in}{6.779292in}}%
\pgfpathlineto{\pgfqpoint{5.687976in}{6.778139in}}%
\pgfpathlineto{\pgfqpoint{5.688827in}{6.776610in}}%
\pgfpathlineto{\pgfqpoint{5.689464in}{6.775470in}}%
\pgfpathlineto{\pgfqpoint{5.690099in}{6.774340in}}%
\pgfpathlineto{\pgfqpoint{5.690732in}{6.773219in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{6.772109in}}%
\pgfpathlineto{\pgfqpoint{5.692204in}{6.770649in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{6.769571in}}%
\pgfpathlineto{\pgfqpoint{5.693458in}{6.768508in}}%
\pgfpathlineto{\pgfqpoint{5.694083in}{6.767463in}}%
\pgfpathlineto{\pgfqpoint{5.694707in}{6.766435in}}%
\pgfpathlineto{\pgfqpoint{5.695536in}{6.765092in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{6.764108in}}%
\pgfpathlineto{\pgfqpoint{5.696774in}{6.763143in}}%
\pgfpathlineto{\pgfqpoint{5.697391in}{6.762198in}}%
\pgfpathlineto{\pgfqpoint{5.698006in}{6.761273in}}%
\pgfpathlineto{\pgfqpoint{5.698620in}{6.760368in}}%
\pgfpathlineto{\pgfqpoint{5.699436in}{6.759189in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{6.758326in}}%
\pgfpathlineto{\pgfqpoint{5.700655in}{6.757480in}}%
\pgfpathlineto{\pgfqpoint{5.701262in}{6.756651in}}%
\pgfpathlineto{\pgfqpoint{5.701868in}{6.755838in}}%
\pgfpathlineto{\pgfqpoint{5.702674in}{6.754775in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{6.753994in}}%
\pgfpathlineto{\pgfqpoint{5.703877in}{6.753224in}}%
\pgfpathlineto{\pgfqpoint{5.704477in}{6.752464in}}%
\pgfpathlineto{\pgfqpoint{5.705075in}{6.751712in}}%
\pgfpathlineto{\pgfqpoint{5.705870in}{6.750722in}}%
\pgfpathlineto{\pgfqpoint{5.706465in}{6.749987in}}%
\pgfpathlineto{\pgfqpoint{5.707059in}{6.749256in}}%
\pgfpathlineto{\pgfqpoint{5.707651in}{6.748530in}}%
\pgfpathlineto{\pgfqpoint{5.708242in}{6.747808in}}%
\pgfpathlineto{\pgfqpoint{5.709027in}{6.746851in}}%
\pgfpathlineto{\pgfqpoint{5.709615in}{6.746137in}}%
\pgfpathlineto{\pgfqpoint{5.710201in}{6.745426in}}%
\pgfpathlineto{\pgfqpoint{5.710785in}{6.744719in}}%
\pgfpathlineto{\pgfqpoint{5.711369in}{6.744014in}}%
\pgfpathlineto{\pgfqpoint{5.711951in}{6.743312in}}%
\pgfpathlineto{\pgfqpoint{5.712725in}{6.742380in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{6.741683in}}%
\pgfpathlineto{\pgfqpoint{5.713881in}{6.740988in}}%
\pgfpathlineto{\pgfqpoint{5.714458in}{6.740294in}}%
\pgfpathlineto{\pgfqpoint{5.715033in}{6.739600in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{6.738676in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{6.737983in}}%
\pgfpathlineto{\pgfqpoint{5.716940in}{6.737290in}}%
\pgfpathlineto{\pgfqpoint{5.717509in}{6.736596in}}%
\pgfpathlineto{\pgfqpoint{5.718077in}{6.735904in}}%
\pgfpathlineto{\pgfqpoint{5.718832in}{6.734981in}}%
\pgfpathlineto{\pgfqpoint{5.719397in}{6.734289in}}%
\pgfpathlineto{\pgfqpoint{5.719961in}{6.733598in}}%
\pgfpathlineto{\pgfqpoint{5.720524in}{6.732907in}}%
\pgfpathlineto{\pgfqpoint{5.721085in}{6.732216in}}%
\pgfpathlineto{\pgfqpoint{5.721831in}{6.731297in}}%
\pgfpathlineto{\pgfqpoint{5.722390in}{6.730609in}}%
\pgfpathlineto{\pgfqpoint{5.722947in}{6.729920in}}%
\pgfpathlineto{\pgfqpoint{5.723503in}{6.729232in}}%
\pgfpathlineto{\pgfqpoint{5.724057in}{6.728545in}}%
\pgfpathlineto{\pgfqpoint{5.724611in}{6.727859in}}%
\pgfpathlineto{\pgfqpoint{5.725347in}{6.726946in}}%
\pgfpathlineto{\pgfqpoint{5.725897in}{6.726263in}}%
\pgfpathlineto{\pgfqpoint{5.726447in}{6.725581in}}%
\pgfpathlineto{\pgfqpoint{5.726995in}{6.724902in}}%
\pgfpathlineto{\pgfqpoint{5.727542in}{6.724224in}}%
\pgfpathlineto{\pgfqpoint{5.728269in}{6.723323in}}%
\pgfpathlineto{\pgfqpoint{5.728814in}{6.722650in}}%
\pgfpathlineto{\pgfqpoint{5.729357in}{6.721980in}}%
\pgfpathlineto{\pgfqpoint{5.729898in}{6.721312in}}%
\pgfpathlineto{\pgfqpoint{5.730439in}{6.720647in}}%
\pgfpathlineto{\pgfqpoint{5.731158in}{6.719766in}}%
\pgfpathlineto{\pgfqpoint{5.731696in}{6.719108in}}%
\pgfpathlineto{\pgfqpoint{5.732233in}{6.718455in}}%
\pgfpathlineto{\pgfqpoint{5.732769in}{6.717806in}}%
\pgfpathlineto{\pgfqpoint{5.733304in}{6.717162in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{6.716312in}}%
\pgfpathlineto{\pgfqpoint{5.734547in}{6.715681in}}%
\pgfpathlineto{\pgfqpoint{5.735077in}{6.715056in}}%
\pgfpathlineto{\pgfqpoint{5.735607in}{6.714436in}}%
\pgfpathlineto{\pgfqpoint{5.736136in}{6.713820in}}%
\pgfpathlineto{\pgfqpoint{5.736663in}{6.713209in}}%
\pgfpathlineto{\pgfqpoint{5.737365in}{6.712401in}}%
\pgfpathlineto{\pgfqpoint{5.737890in}{6.711799in}}%
\pgfpathlineto{\pgfqpoint{5.738413in}{6.711199in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{6.710602in}}%
\pgfpathlineto{\pgfqpoint{5.739458in}{6.710005in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{6.709211in}}%
\pgfpathlineto{\pgfqpoint{5.740671in}{6.708617in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{6.708022in}}%
\pgfpathlineto{\pgfqpoint{5.741706in}{6.707429in}}%
\pgfpathlineto{\pgfqpoint{5.742222in}{6.706835in}}%
\pgfpathlineto{\pgfqpoint{5.742908in}{6.706044in}}%
\pgfpathlineto{\pgfqpoint{5.743422in}{6.705450in}}%
\pgfpathlineto{\pgfqpoint{5.743934in}{6.704857in}}%
\pgfpathlineto{\pgfqpoint{5.744445in}{6.704265in}}%
\pgfpathlineto{\pgfqpoint{5.744956in}{6.703673in}}%
\pgfpathlineto{\pgfqpoint{5.745635in}{6.702885in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{6.702297in}}%
\pgfpathlineto{\pgfqpoint{5.746649in}{6.701710in}}%
\pgfpathlineto{\pgfqpoint{5.747155in}{6.701125in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{6.700543in}}%
\pgfpathlineto{\pgfqpoint{5.748164in}{6.699964in}}%
\pgfpathlineto{\pgfqpoint{5.748834in}{6.699198in}}%
\pgfpathlineto{\pgfqpoint{5.749336in}{6.698628in}}%
\pgfpathlineto{\pgfqpoint{5.749836in}{6.698063in}}%
\pgfpathlineto{\pgfqpoint{5.750336in}{6.697504in}}%
\pgfpathlineto{\pgfqpoint{5.750834in}{6.696950in}}%
\pgfpathlineto{\pgfqpoint{5.751498in}{6.696221in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{6.695682in}}%
\pgfpathlineto{\pgfqpoint{5.752489in}{6.695148in}}%
\pgfpathlineto{\pgfqpoint{5.752983in}{6.694620in}}%
\pgfpathlineto{\pgfqpoint{5.753477in}{6.694098in}}%
\pgfpathlineto{\pgfqpoint{5.754133in}{6.693411in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{6.692901in}}%
\pgfpathlineto{\pgfqpoint{5.755114in}{6.692395in}}%
\pgfpathlineto{\pgfqpoint{5.755603in}{6.691894in}}%
\pgfpathlineto{\pgfqpoint{5.756092in}{6.691397in}}%
\pgfpathlineto{\pgfqpoint{5.756741in}{6.690740in}}%
\pgfpathlineto{\pgfqpoint{5.757227in}{6.690251in}}%
\pgfpathlineto{\pgfqpoint{5.757712in}{6.689766in}}%
\pgfpathlineto{\pgfqpoint{5.758196in}{6.689283in}}%
\pgfpathlineto{\pgfqpoint{5.758679in}{6.688803in}}%
\pgfpathlineto{\pgfqpoint{5.759162in}{6.688326in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{6.687692in}}%
\pgfpathlineto{\pgfqpoint{5.760283in}{6.687219in}}%
\pgfpathlineto{\pgfqpoint{5.760763in}{6.686748in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{6.686278in}}%
\pgfpathlineto{\pgfqpoint{5.761718in}{6.685809in}}%
\pgfpathlineto{\pgfqpoint{5.762353in}{6.685185in}}%
\pgfpathlineto{\pgfqpoint{5.762829in}{6.684718in}}%
\pgfpathlineto{\pgfqpoint{5.763303in}{6.684251in}}%
\pgfpathlineto{\pgfqpoint{5.763777in}{6.683785in}}%
\pgfpathlineto{\pgfqpoint{5.764249in}{6.683318in}}%
\pgfpathlineto{\pgfqpoint{5.764878in}{6.682696in}}%
\pgfpathlineto{\pgfqpoint{5.765348in}{6.682229in}}%
\pgfpathlineto{\pgfqpoint{5.765818in}{6.681761in}}%
\pgfpathlineto{\pgfqpoint{5.766287in}{6.681291in}}%
\pgfpathlineto{\pgfqpoint{5.766755in}{6.680819in}}%
\pgfpathlineto{\pgfqpoint{5.767377in}{6.680187in}}%
\pgfpathlineto{\pgfqpoint{5.767843in}{6.679710in}}%
\pgfpathlineto{\pgfqpoint{5.768308in}{6.679230in}}%
\pgfpathlineto{\pgfqpoint{5.768772in}{6.678746in}}%
\pgfpathlineto{\pgfqpoint{5.769236in}{6.678260in}}%
\pgfpathlineto{\pgfqpoint{5.769698in}{6.677769in}}%
\pgfpathlineto{\pgfqpoint{5.770314in}{6.677110in}}%
\pgfpathlineto{\pgfqpoint{5.770774in}{6.676611in}}%
\pgfpathlineto{\pgfqpoint{5.771234in}{6.676109in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{6.675603in}}%
\pgfpathlineto{\pgfqpoint{5.772150in}{6.675094in}}%
\pgfpathlineto{\pgfqpoint{5.772760in}{6.674409in}}%
\pgfpathlineto{\pgfqpoint{5.773216in}{6.673891in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{6.673369in}}%
\pgfpathlineto{\pgfqpoint{5.774125in}{6.672845in}}%
\pgfpathlineto{\pgfqpoint{5.774579in}{6.672317in}}%
\pgfpathlineto{\pgfqpoint{5.775182in}{6.671609in}}%
\pgfpathlineto{\pgfqpoint{5.775634in}{6.671074in}}%
\pgfpathlineto{\pgfqpoint{5.776085in}{6.670537in}}%
\pgfpathlineto{\pgfqpoint{5.776535in}{6.669998in}}%
\pgfpathlineto{\pgfqpoint{5.776984in}{6.669457in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{6.668734in}}%
\pgfpathlineto{\pgfqpoint{5.778029in}{6.668190in}}%
\pgfpathlineto{\pgfqpoint{5.778476in}{6.667646in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{6.667101in}}%
\pgfpathlineto{\pgfqpoint{5.779367in}{6.666557in}}%
\pgfpathlineto{\pgfqpoint{5.779959in}{6.665833in}}%
\pgfpathlineto{\pgfqpoint{5.780402in}{6.665292in}}%
\pgfpathlineto{\pgfqpoint{5.780844in}{6.664753in}}%
\pgfpathlineto{\pgfqpoint{5.781286in}{6.664217in}}%
\pgfpathlineto{\pgfqpoint{5.781727in}{6.663685in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.663156in}}%
\pgfpathlineto{\pgfqpoint{5.782752in}{6.662457in}}%
\pgfpathlineto{\pgfqpoint{5.783191in}{6.661939in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{6.661426in}}%
\pgfpathlineto{\pgfqpoint{5.784065in}{6.660918in}}%
\pgfpathlineto{\pgfqpoint{5.784501in}{6.660417in}}%
\pgfpathlineto{\pgfqpoint{5.785081in}{6.659758in}}%
\pgfpathlineto{\pgfqpoint{5.785515in}{6.659273in}}%
\pgfpathlineto{\pgfqpoint{5.785949in}{6.658794in}}%
\pgfpathlineto{\pgfqpoint{5.786381in}{6.658323in}}%
\pgfpathlineto{\pgfqpoint{5.786813in}{6.657860in}}%
\pgfpathlineto{\pgfqpoint{5.787388in}{6.657255in}}%
\pgfpathlineto{\pgfqpoint{5.787818in}{6.656811in}}%
\pgfpathlineto{\pgfqpoint{5.788248in}{6.656375in}}%
\pgfpathlineto{\pgfqpoint{5.788677in}{6.655947in}}%
\pgfpathlineto{\pgfqpoint{5.789105in}{6.655527in}}%
\pgfpathlineto{\pgfqpoint{5.789674in}{6.654979in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{6.654577in}}%
\pgfpathlineto{\pgfqpoint{5.790526in}{6.654183in}}%
\pgfpathlineto{\pgfqpoint{5.790951in}{6.653796in}}%
\pgfpathlineto{\pgfqpoint{5.791376in}{6.653416in}}%
\pgfpathlineto{\pgfqpoint{5.791799in}{6.653043in}}%
\pgfpathlineto{\pgfqpoint{5.792363in}{6.652556in}}%
\pgfpathlineto{\pgfqpoint{5.792784in}{6.652198in}}%
\pgfpathlineto{\pgfqpoint{5.793206in}{6.651845in}}%
\pgfpathlineto{\pgfqpoint{5.793626in}{6.651499in}}%
\pgfpathlineto{\pgfqpoint{5.794046in}{6.651158in}}%
\pgfpathlineto{\pgfqpoint{5.794604in}{6.650712in}}%
\pgfpathlineto{\pgfqpoint{5.795022in}{6.650383in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{6.650059in}}%
\pgfpathlineto{\pgfqpoint{5.795857in}{6.649739in}}%
\pgfpathlineto{\pgfqpoint{5.796273in}{6.649425in}}%
\pgfpathlineto{\pgfqpoint{5.796826in}{6.649012in}}%
\pgfpathlineto{\pgfqpoint{5.797241in}{6.648708in}}%
\pgfpathlineto{\pgfqpoint{5.797654in}{6.648408in}}%
\pgfpathlineto{\pgfqpoint{5.798067in}{6.648112in}}%
\pgfpathlineto{\pgfqpoint{5.798480in}{6.647821in}}%
\pgfpathlineto{\pgfqpoint{5.799029in}{6.647439in}}%
\pgfpathlineto{\pgfqpoint{5.799439in}{6.647157in}}%
\pgfpathlineto{\pgfqpoint{5.799850in}{6.646880in}}%
\pgfpathlineto{\pgfqpoint{5.800259in}{6.646607in}}%
\pgfpathlineto{\pgfqpoint{5.800668in}{6.646339in}}%
\pgfpathlineto{\pgfqpoint{5.801076in}{6.646075in}}%
\pgfpathlineto{\pgfqpoint{5.801619in}{6.645730in}}%
\pgfpathlineto{\pgfqpoint{5.802026in}{6.645476in}}%
\pgfpathlineto{\pgfqpoint{5.802432in}{6.645225in}}%
\pgfpathlineto{\pgfqpoint{5.802837in}{6.644978in}}%
\pgfpathlineto{\pgfqpoint{5.803242in}{6.644734in}}%
\pgfpathlineto{\pgfqpoint{5.803780in}{6.644414in}}%
\pgfpathlineto{\pgfqpoint{5.804183in}{6.644177in}}%
\pgfpathlineto{\pgfqpoint{5.804586in}{6.643943in}}%
\pgfpathlineto{\pgfqpoint{5.804987in}{6.643712in}}%
\pgfpathlineto{\pgfqpoint{5.805389in}{6.643483in}}%
\pgfpathlineto{\pgfqpoint{5.805923in}{6.643182in}}%
\pgfpathlineto{\pgfqpoint{5.806322in}{6.642959in}}%
\pgfpathlineto{\pgfqpoint{5.806721in}{6.642738in}}%
\pgfpathlineto{\pgfqpoint{5.807120in}{6.642519in}}%
\pgfpathlineto{\pgfqpoint{5.807518in}{6.642301in}}%
\pgfpathlineto{\pgfqpoint{5.808047in}{6.642014in}}%
\pgfpathlineto{\pgfqpoint{5.808443in}{6.641799in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{6.641586in}}%
\pgfpathlineto{\pgfqpoint{5.809234in}{6.641375in}}%
\pgfpathlineto{\pgfqpoint{5.809629in}{6.641164in}}%
\pgfpathlineto{\pgfqpoint{5.810023in}{6.640955in}}%
\pgfpathlineto{\pgfqpoint{5.810547in}{6.640678in}}%
\pgfpathlineto{\pgfqpoint{5.810939in}{6.640472in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{6.640266in}}%
\pgfpathlineto{\pgfqpoint{5.811722in}{6.640062in}}%
\pgfpathlineto{\pgfqpoint{5.812113in}{6.639859in}}%
\pgfpathlineto{\pgfqpoint{5.812633in}{6.639590in}}%
\pgfpathlineto{\pgfqpoint{5.813022in}{6.639389in}}%
\pgfpathlineto{\pgfqpoint{5.813410in}{6.639189in}}%
\pgfpathlineto{\pgfqpoint{5.813798in}{6.638990in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{6.638791in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{6.638528in}}%
\pgfpathlineto{\pgfqpoint{5.815087in}{6.638331in}}%
\pgfpathlineto{\pgfqpoint{5.815473in}{6.638134in}}%
\pgfpathlineto{\pgfqpoint{5.815857in}{6.637938in}}%
\pgfpathlineto{\pgfqpoint{5.816242in}{6.637743in}}%
\pgfpathlineto{\pgfqpoint{5.816753in}{6.637484in}}%
\pgfpathlineto{\pgfqpoint{5.817136in}{6.637291in}}%
\pgfpathlineto{\pgfqpoint{5.817518in}{6.637098in}}%
\pgfpathlineto{\pgfqpoint{5.817900in}{6.636905in}}%
\pgfpathlineto{\pgfqpoint{5.818281in}{6.636714in}}%
\pgfpathlineto{\pgfqpoint{5.818662in}{6.636523in}}%
\pgfpathlineto{\pgfqpoint{5.819168in}{6.636270in}}%
\pgfpathlineto{\pgfqpoint{5.819547in}{6.636081in}}%
\pgfpathlineto{\pgfqpoint{5.819926in}{6.635893in}}%
\pgfpathlineto{\pgfqpoint{5.820304in}{6.635706in}}%
\pgfpathlineto{\pgfqpoint{5.820681in}{6.635520in}}%
\pgfpathlineto{\pgfqpoint{5.821184in}{6.635275in}}%
\pgfpathlineto{\pgfqpoint{5.821560in}{6.635092in}}%
\pgfpathlineto{\pgfqpoint{5.821936in}{6.634910in}}%
\pgfpathlineto{\pgfqpoint{5.822311in}{6.634730in}}%
\pgfpathlineto{\pgfqpoint{5.822685in}{6.634550in}}%
\pgfpathlineto{\pgfqpoint{5.823184in}{6.634311in}}%
\pgfpathlineto{\pgfqpoint{5.823557in}{6.634133in}}%
\pgfpathlineto{\pgfqpoint{5.823929in}{6.633956in}}%
\pgfpathlineto{\pgfqpoint{5.824302in}{6.633780in}}%
\pgfpathlineto{\pgfqpoint{5.824673in}{6.633604in}}%
\pgfpathlineto{\pgfqpoint{5.825168in}{6.633372in}}%
\pgfpathlineto{\pgfqpoint{5.825538in}{6.633198in}}%
\pgfpathlineto{\pgfqpoint{5.825908in}{6.633025in}}%
\pgfpathlineto{\pgfqpoint{5.826277in}{6.632854in}}%
\pgfpathlineto{\pgfqpoint{5.826645in}{6.632683in}}%
\pgfpathlineto{\pgfqpoint{5.827014in}{6.632513in}}%
\pgfpathlineto{\pgfqpoint{5.827503in}{6.632288in}}%
\pgfpathlineto{\pgfqpoint{5.827870in}{6.632119in}}%
\pgfpathlineto{\pgfqpoint{5.828237in}{6.631952in}}%
\pgfpathlineto{\pgfqpoint{5.828602in}{6.631785in}}%
\pgfpathlineto{\pgfqpoint{5.828968in}{6.631618in}}%
\pgfpathlineto{\pgfqpoint{5.829454in}{6.631397in}}%
\pgfpathlineto{\pgfqpoint{5.829818in}{6.631232in}}%
\pgfpathlineto{\pgfqpoint{5.830181in}{6.631067in}}%
\pgfpathlineto{\pgfqpoint{5.830544in}{6.630902in}}%
\pgfpathlineto{\pgfqpoint{5.830907in}{6.630738in}}%
\pgfpathlineto{\pgfqpoint{5.831389in}{6.630519in}}%
\pgfpathlineto{\pgfqpoint{5.831750in}{6.630356in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{6.630193in}}%
\pgfpathlineto{\pgfqpoint{5.832471in}{6.630030in}}%
\pgfpathlineto{\pgfqpoint{5.832831in}{6.629869in}}%
\pgfpathlineto{\pgfqpoint{5.833310in}{6.629654in}}%
\pgfpathlineto{\pgfqpoint{5.833668in}{6.629494in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{6.629336in}}%
\pgfpathlineto{\pgfqpoint{5.834383in}{6.629179in}}%
\pgfpathlineto{\pgfqpoint{5.834740in}{6.629023in}}%
\pgfpathlineto{\pgfqpoint{5.835097in}{6.628869in}}%
\pgfpathlineto{\pgfqpoint{5.835571in}{6.628666in}}%
\pgfpathlineto{\pgfqpoint{5.835927in}{6.628515in}}%
\pgfpathlineto{\pgfqpoint{5.836281in}{6.628366in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{6.628219in}}%
\pgfpathlineto{\pgfqpoint{5.836989in}{6.628073in}}%
\pgfpathlineto{\pgfqpoint{5.837460in}{6.627880in}}%
\pgfpathlineto{\pgfqpoint{5.837813in}{6.627738in}}%
\pgfpathlineto{\pgfqpoint{5.838165in}{6.627597in}}%
\pgfpathlineto{\pgfqpoint{5.838517in}{6.627458in}}%
\pgfpathlineto{\pgfqpoint{5.838868in}{6.627320in}}%
\pgfpathlineto{\pgfqpoint{5.839335in}{6.627139in}}%
\pgfpathlineto{\pgfqpoint{5.839685in}{6.627005in}}%
\pgfpathlineto{\pgfqpoint{5.840035in}{6.626872in}}%
\pgfpathlineto{\pgfqpoint{5.840384in}{6.626741in}}%
\pgfpathlineto{\pgfqpoint{5.840732in}{6.626611in}}%
\pgfpathlineto{\pgfqpoint{5.841196in}{6.626439in}}%
\pgfpathlineto{\pgfqpoint{5.841543in}{6.626312in}}%
\pgfpathlineto{\pgfqpoint{5.841890in}{6.626185in}}%
\pgfpathlineto{\pgfqpoint{5.842237in}{6.626059in}}%
\pgfpathlineto{\pgfqpoint{5.842583in}{6.625934in}}%
\pgfpathlineto{\pgfqpoint{5.842928in}{6.625810in}}%
\pgfpathlineto{\pgfqpoint{5.843388in}{6.625645in}}%
\pgfpathlineto{\pgfqpoint{5.843733in}{6.625521in}}%
\pgfpathlineto{\pgfqpoint{5.844077in}{6.625399in}}%
\pgfpathlineto{\pgfqpoint{5.844420in}{6.625276in}}%
\pgfpathlineto{\pgfqpoint{5.844763in}{6.625154in}}%
\pgfpathlineto{\pgfqpoint{5.845220in}{6.624992in}}%
\pgfpathlineto{\pgfqpoint{5.845561in}{6.624871in}}%
\pgfpathlineto{\pgfqpoint{5.845903in}{6.624751in}}%
\pgfpathlineto{\pgfqpoint{5.846244in}{6.624631in}}%
\pgfpathlineto{\pgfqpoint{5.846584in}{6.624511in}}%
\pgfpathlineto{\pgfqpoint{5.847038in}{6.624352in}}%
\pgfpathlineto{\pgfqpoint{5.847377in}{6.624232in}}%
\pgfpathlineto{\pgfqpoint{5.847716in}{6.624113in}}%
\pgfpathlineto{\pgfqpoint{5.848054in}{6.623994in}}%
\pgfpathlineto{\pgfqpoint{5.848393in}{6.623875in}}%
\pgfpathlineto{\pgfqpoint{5.848843in}{6.623716in}}%
\pgfpathlineto{\pgfqpoint{5.849180in}{6.623597in}}%
\pgfpathlineto{\pgfqpoint{5.849516in}{6.623477in}}%
\pgfpathlineto{\pgfqpoint{5.849852in}{6.623356in}}%
\pgfpathlineto{\pgfqpoint{5.850188in}{6.623235in}}%
\pgfpathlineto{\pgfqpoint{5.850523in}{6.623113in}}%
\pgfpathlineto{\pgfqpoint{5.850969in}{6.622949in}}%
\pgfpathlineto{\pgfqpoint{5.851303in}{6.622825in}}%
\pgfpathlineto{\pgfqpoint{5.851637in}{6.622700in}}%
\pgfpathlineto{\pgfqpoint{5.851970in}{6.622574in}}%
\pgfpathlineto{\pgfqpoint{5.852303in}{6.622447in}}%
\pgfpathlineto{\pgfqpoint{5.852746in}{6.622276in}}%
\pgfpathlineto{\pgfqpoint{5.853078in}{6.622147in}}%
\pgfpathlineto{\pgfqpoint{5.853410in}{6.622016in}}%
\pgfpathlineto{\pgfqpoint{5.853741in}{6.621885in}}%
\pgfpathlineto{\pgfqpoint{5.854071in}{6.621752in}}%
\pgfpathlineto{\pgfqpoint{5.854511in}{6.621573in}}%
\pgfpathlineto{\pgfqpoint{5.854841in}{6.621437in}}%
\pgfpathlineto{\pgfqpoint{5.855170in}{6.621300in}}%
\pgfpathlineto{\pgfqpoint{5.855498in}{6.621162in}}%
\pgfpathlineto{\pgfqpoint{5.855826in}{6.621022in}}%
\pgfpathlineto{\pgfqpoint{5.856263in}{6.620834in}}%
\pgfpathlineto{\pgfqpoint{5.856591in}{6.620691in}}%
\pgfpathlineto{\pgfqpoint{5.856917in}{6.620548in}}%
\pgfpathlineto{\pgfqpoint{5.857244in}{6.620402in}}%
\pgfpathlineto{\pgfqpoint{5.857570in}{6.620256in}}%
\pgfpathlineto{\pgfqpoint{5.857895in}{6.620107in}}%
\pgfpathlineto{\pgfqpoint{5.858328in}{6.619908in}}%
\pgfpathlineto{\pgfqpoint{5.858653in}{6.619757in}}%
\pgfpathlineto{\pgfqpoint{5.858977in}{6.619604in}}%
\pgfpathlineto{\pgfqpoint{5.859301in}{6.619450in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{6.619294in}}%
\pgfpathlineto{\pgfqpoint{5.860054in}{6.619085in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{6.618926in}}%
\pgfpathlineto{\pgfqpoint{5.860699in}{6.618766in}}%
\pgfpathlineto{\pgfqpoint{5.861020in}{6.618605in}}%
\pgfpathlineto{\pgfqpoint{5.861341in}{6.618442in}}%
\pgfpathlineto{\pgfqpoint{5.861769in}{6.618223in}}%
\pgfpathlineto{\pgfqpoint{5.862089in}{6.618058in}}%
\pgfpathlineto{\pgfqpoint{5.862408in}{6.617891in}}%
\pgfpathlineto{\pgfqpoint{5.862728in}{6.617722in}}%
\pgfpathlineto{\pgfqpoint{5.863047in}{6.617553in}}%
\pgfpathlineto{\pgfqpoint{5.863471in}{6.617325in}}%
\pgfpathlineto{\pgfqpoint{5.863789in}{6.617153in}}%
\pgfpathlineto{\pgfqpoint{5.864107in}{6.616980in}}%
\pgfpathlineto{\pgfqpoint{5.864424in}{6.616805in}}%
\pgfpathlineto{\pgfqpoint{5.864741in}{6.616630in}}%
\pgfpathlineto{\pgfqpoint{5.865057in}{6.616454in}}%
\pgfpathlineto{\pgfqpoint{5.865478in}{6.616218in}}%
\pgfpathlineto{\pgfqpoint{5.865794in}{6.616040in}}%
\pgfpathlineto{\pgfqpoint{5.866109in}{6.615862in}}%
\pgfpathlineto{\pgfqpoint{5.866423in}{6.615683in}}%
\pgfpathlineto{\pgfqpoint{5.866738in}{6.615503in}}%
\pgfpathlineto{\pgfqpoint{5.867156in}{6.615262in}}%
\pgfpathlineto{\pgfqpoint{5.867469in}{6.615081in}}%
\pgfpathlineto{\pgfqpoint{5.867782in}{6.614900in}}%
\pgfpathlineto{\pgfqpoint{5.868095in}{6.614718in}}%
\pgfpathlineto{\pgfqpoint{5.868407in}{6.614535in}}%
\pgfpathlineto{\pgfqpoint{5.868823in}{6.614292in}}%
\pgfpathlineto{\pgfqpoint{5.869134in}{6.614109in}}%
\pgfpathlineto{\pgfqpoint{5.869445in}{6.613926in}}%
\pgfpathlineto{\pgfqpoint{5.869755in}{6.613743in}}%
\pgfpathlineto{\pgfqpoint{5.870065in}{6.613561in}}%
\pgfpathlineto{\pgfqpoint{5.870478in}{6.613317in}}%
\pgfpathlineto{\pgfqpoint{5.870787in}{6.613135in}}%
\pgfpathlineto{\pgfqpoint{5.871096in}{6.612953in}}%
\pgfpathlineto{\pgfqpoint{5.871405in}{6.612772in}}%
\pgfpathlineto{\pgfqpoint{5.871713in}{6.612591in}}%
\pgfpathlineto{\pgfqpoint{5.872021in}{6.612411in}}%
\pgfpathlineto{\pgfqpoint{5.872430in}{6.612172in}}%
\pgfpathlineto{\pgfqpoint{5.872737in}{6.611993in}}%
\pgfpathlineto{\pgfqpoint{5.873044in}{6.611815in}}%
\pgfpathlineto{\pgfqpoint{5.873350in}{6.611637in}}%
\pgfpathlineto{\pgfqpoint{5.873655in}{6.611461in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.611225in}}%
\pgfpathlineto{\pgfqpoint{5.874367in}{6.611050in}}%
\pgfpathlineto{\pgfqpoint{5.874672in}{6.610874in}}%
\pgfpathlineto{\pgfqpoint{5.874976in}{6.610699in}}%
\pgfpathlineto{\pgfqpoint{5.875280in}{6.610525in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{6.610292in}}%
\pgfpathlineto{\pgfqpoint{5.875987in}{6.610119in}}%
\pgfpathlineto{\pgfqpoint{5.876289in}{6.609945in}}%
\pgfpathlineto{\pgfqpoint{5.876592in}{6.609772in}}%
\pgfpathlineto{\pgfqpoint{5.876893in}{6.609598in}}%
\pgfpathlineto{\pgfqpoint{5.877295in}{6.609368in}}%
\pgfpathlineto{\pgfqpoint{5.877596in}{6.609196in}}%
\pgfpathlineto{\pgfqpoint{5.877897in}{6.609024in}}%
\pgfpathlineto{\pgfqpoint{5.878197in}{6.608853in}}%
\pgfpathlineto{\pgfqpoint{5.878497in}{6.608682in}}%
\pgfpathlineto{\pgfqpoint{5.878796in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{6.608285in}}%
\pgfpathlineto{\pgfqpoint{5.879494in}{6.608117in}}%
\pgfpathlineto{\pgfqpoint{5.879792in}{6.607949in}}%
\pgfpathlineto{\pgfqpoint{5.880090in}{6.607781in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{6.607615in}}%
\pgfpathlineto{\pgfqpoint{5.880784in}{6.607395in}}%
\pgfpathlineto{\pgfqpoint{5.881081in}{6.607230in}}%
\pgfpathlineto{\pgfqpoint{5.881377in}{6.607067in}}%
\pgfpathlineto{\pgfqpoint{5.881673in}{6.606904in}}%
\pgfpathlineto{\pgfqpoint{5.881969in}{6.606743in}}%
\pgfpathlineto{\pgfqpoint{5.882363in}{6.606529in}}%
\pgfpathlineto{\pgfqpoint{5.882658in}{6.606370in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{6.606212in}}%
\pgfpathlineto{\pgfqpoint{5.883247in}{6.606054in}}%
\pgfpathlineto{\pgfqpoint{5.883541in}{6.605898in}}%
\pgfpathlineto{\pgfqpoint{5.883932in}{6.605692in}}%
\pgfpathlineto{\pgfqpoint{5.884225in}{6.605539in}}%
\pgfpathlineto{\pgfqpoint{5.884518in}{6.605387in}}%
\pgfpathlineto{\pgfqpoint{5.884810in}{6.605236in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{6.605086in}}%
\pgfpathlineto{\pgfqpoint{5.885394in}{6.604937in}}%
\pgfpathlineto{\pgfqpoint{5.885783in}{6.604741in}}%
\pgfpathlineto{\pgfqpoint{5.886074in}{6.604596in}}%
\pgfpathlineto{\pgfqpoint{5.886364in}{6.604452in}}%
\pgfpathlineto{\pgfqpoint{5.886655in}{6.604310in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{6.604169in}}%
\pgfpathlineto{\pgfqpoint{5.887331in}{6.603984in}}%
\pgfpathlineto{\pgfqpoint{5.887620in}{6.603847in}}%
\pgfpathlineto{\pgfqpoint{5.887909in}{6.603712in}}%
\pgfpathlineto{\pgfqpoint{5.888197in}{6.603579in}}%
\pgfpathlineto{\pgfqpoint{5.888485in}{6.603448in}}%
\pgfpathlineto{\pgfqpoint{5.888869in}{6.603276in}}%
\pgfpathlineto{\pgfqpoint{5.889157in}{6.603149in}}%
\pgfpathlineto{\pgfqpoint{5.889444in}{6.603024in}}%
\pgfpathlineto{\pgfqpoint{5.889730in}{6.602900in}}%
\pgfpathlineto{\pgfqpoint{5.890017in}{6.602779in}}%
\pgfpathlineto{\pgfqpoint{5.890398in}{6.602620in}}%
\pgfpathlineto{\pgfqpoint{5.890684in}{6.602502in}}%
\pgfpathlineto{\pgfqpoint{5.890969in}{6.602386in}}%
\pgfpathlineto{\pgfqpoint{5.891254in}{6.602272in}}%
\pgfpathlineto{\pgfqpoint{5.891539in}{6.602160in}}%
\pgfpathlineto{\pgfqpoint{5.891823in}{6.602050in}}%
\pgfpathlineto{\pgfqpoint{5.892202in}{6.601905in}}%
\pgfpathlineto{\pgfqpoint{5.892486in}{6.601798in}}%
\pgfpathlineto{\pgfqpoint{5.892769in}{6.601693in}}%
\pgfpathlineto{\pgfqpoint{5.893052in}{6.601589in}}%
\pgfpathlineto{\pgfqpoint{5.893335in}{6.601487in}}%
\pgfpathlineto{\pgfqpoint{5.893711in}{6.601353in}}%
\pgfpathlineto{\pgfqpoint{5.893993in}{6.601255in}}%
\pgfpathlineto{\pgfqpoint{5.894275in}{6.601158in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{6.601063in}}%
\pgfpathlineto{\pgfqpoint{5.894837in}{6.600968in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.600845in}}%
\pgfpathlineto{\pgfqpoint{5.895491in}{6.600754in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{6.600665in}}%
\pgfpathlineto{\pgfqpoint{5.896051in}{6.600576in}}%
\pgfpathlineto{\pgfqpoint{5.896330in}{6.600490in}}%
\pgfpathlineto{\pgfqpoint{5.896702in}{6.600376in}}%
\pgfpathlineto{\pgfqpoint{5.896981in}{6.600293in}}%
\pgfpathlineto{\pgfqpoint{5.897259in}{6.600211in}}%
\pgfpathlineto{\pgfqpoint{5.897537in}{6.600131in}}%
\pgfpathlineto{\pgfqpoint{5.897815in}{6.600052in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{6.599974in}}%
\pgfpathlineto{\pgfqpoint{5.898461in}{6.599873in}}%
\pgfpathlineto{\pgfqpoint{5.898738in}{6.599800in}}%
\pgfpathlineto{\pgfqpoint{5.899015in}{6.599727in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{6.599656in}}%
\pgfpathlineto{\pgfqpoint{5.899566in}{6.599586in}}%
\pgfpathlineto{\pgfqpoint{5.899934in}{6.599496in}}%
\pgfpathlineto{\pgfqpoint{5.900209in}{6.599429in}}%
\pgfpathlineto{\pgfqpoint{5.900483in}{6.599364in}}%
\pgfpathlineto{\pgfqpoint{5.900758in}{6.599299in}}%
\pgfpathlineto{\pgfqpoint{5.901032in}{6.599236in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{6.599154in}}%
\pgfpathlineto{\pgfqpoint{5.901670in}{6.599094in}}%
\pgfpathlineto{\pgfqpoint{5.901944in}{6.599034in}}%
\pgfpathlineto{\pgfqpoint{5.902216in}{6.598976in}}%
\pgfpathlineto{\pgfqpoint{5.902489in}{6.598919in}}%
\pgfpathlineto{\pgfqpoint{5.902852in}{6.598843in}}%
\pgfpathlineto{\pgfqpoint{5.903124in}{6.598788in}}%
\pgfpathlineto{\pgfqpoint{5.903395in}{6.598733in}}%
\pgfpathlineto{\pgfqpoint{5.903667in}{6.598678in}}%
\pgfpathlineto{\pgfqpoint{5.903938in}{6.598625in}}%
\pgfpathlineto{\pgfqpoint{5.904299in}{6.598554in}}%
\pgfpathlineto{\pgfqpoint{5.904569in}{6.598502in}}%
\pgfpathlineto{\pgfqpoint{5.904839in}{6.598450in}}%
\pgfpathlineto{\pgfqpoint{5.905109in}{6.598398in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.598347in}}%
\pgfpathlineto{\pgfqpoint{5.905647in}{6.598296in}}%
\pgfpathlineto{\pgfqpoint{5.906006in}{6.598229in}}%
\pgfpathlineto{\pgfqpoint{5.906274in}{6.598179in}}%
\pgfpathlineto{\pgfqpoint{5.906542in}{6.598129in}}%
\pgfpathlineto{\pgfqpoint{5.906810in}{6.598079in}}%
\pgfpathlineto{\pgfqpoint{5.907078in}{6.598029in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{6.597962in}}%
\pgfpathlineto{\pgfqpoint{5.907701in}{6.597912in}}%
\pgfpathlineto{\pgfqpoint{5.907968in}{6.597862in}}%
\pgfpathlineto{\pgfqpoint{5.908234in}{6.597812in}}%
\pgfpathlineto{\pgfqpoint{5.908500in}{6.597761in}}%
\pgfpathlineto{\pgfqpoint{5.908855in}{6.597692in}}%
\pgfpathlineto{\pgfqpoint{5.909120in}{6.597640in}}%
\pgfpathlineto{\pgfqpoint{5.909385in}{6.597587in}}%
\pgfpathlineto{\pgfqpoint{5.909650in}{6.597533in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{6.597478in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{6.597403in}}%
\pgfpathlineto{\pgfqpoint{5.910531in}{6.597345in}}%
\pgfpathlineto{\pgfqpoint{5.910795in}{6.597286in}}%
\pgfpathlineto{\pgfqpoint{5.911058in}{6.597225in}}%
\pgfpathlineto{\pgfqpoint{5.911322in}{6.597163in}}%
\pgfpathlineto{\pgfqpoint{5.911584in}{6.597100in}}%
\pgfpathlineto{\pgfqpoint{5.911934in}{6.597013in}}%
\pgfpathlineto{\pgfqpoint{5.912197in}{6.596946in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{6.596877in}}%
\pgfpathlineto{\pgfqpoint{5.912720in}{6.596807in}}%
\pgfpathlineto{\pgfqpoint{5.912982in}{6.596735in}}%
\pgfpathlineto{\pgfqpoint{5.913330in}{6.596635in}}%
\pgfpathlineto{\pgfqpoint{5.913591in}{6.596558in}}%
\pgfpathlineto{\pgfqpoint{5.913851in}{6.596479in}}%
\pgfpathlineto{\pgfqpoint{5.914111in}{6.596398in}}%
\pgfpathlineto{\pgfqpoint{5.914371in}{6.596315in}}%
\pgfpathlineto{\pgfqpoint{5.914718in}{6.596200in}}%
\pgfpathlineto{\pgfqpoint{5.914977in}{6.596112in}}%
\pgfpathlineto{\pgfqpoint{5.915236in}{6.596021in}}%
\pgfpathlineto{\pgfqpoint{5.915495in}{6.595927in}}%
\pgfpathlineto{\pgfqpoint{5.915753in}{6.595831in}}%
\pgfpathlineto{\pgfqpoint{5.916098in}{6.595700in}}%
\pgfpathlineto{\pgfqpoint{5.916356in}{6.595598in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{6.595493in}}%
\pgfpathlineto{\pgfqpoint{5.916871in}{6.595386in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{6.595277in}}%
\pgfpathlineto{\pgfqpoint{5.917385in}{6.595165in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{6.595012in}}%
\pgfpathlineto{\pgfqpoint{5.917983in}{6.594894in}}%
\pgfpathlineto{\pgfqpoint{5.918239in}{6.594773in}}%
\pgfpathlineto{\pgfqpoint{5.918495in}{6.594650in}}%
\pgfpathlineto{\pgfqpoint{5.918750in}{6.594524in}}%
\pgfpathlineto{\pgfqpoint{5.919090in}{6.594353in}}%
\pgfpathlineto{\pgfqpoint{5.919345in}{6.594222in}}%
\pgfpathlineto{\pgfqpoint{5.919600in}{6.594089in}}%
\pgfpathlineto{\pgfqpoint{5.919854in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{5.920108in}{6.593815in}}%
\pgfpathlineto{\pgfqpoint{5.920447in}{6.593628in}}%
\pgfpathlineto{\pgfqpoint{5.920700in}{6.593485in}}%
\pgfpathlineto{\pgfqpoint{5.920954in}{6.593340in}}%
\pgfpathlineto{\pgfqpoint{5.921206in}{6.593193in}}%
\pgfpathlineto{\pgfqpoint{5.921459in}{6.593045in}}%
\pgfpathlineto{\pgfqpoint{5.921796in}{6.592844in}}%
\pgfpathlineto{\pgfqpoint{5.922048in}{6.592691in}}%
\pgfpathlineto{\pgfqpoint{5.922300in}{6.592538in}}%
\pgfpathlineto{\pgfqpoint{5.922551in}{6.592382in}}%
\pgfpathlineto{\pgfqpoint{5.922803in}{6.592225in}}%
\pgfpathlineto{\pgfqpoint{5.923054in}{6.592067in}}%
\pgfpathlineto{\pgfqpoint{5.923388in}{6.591854in}}%
\pgfpathlineto{\pgfqpoint{5.923639in}{6.591693in}}%
\pgfpathlineto{\pgfqpoint{5.923889in}{6.591532in}}%
\pgfpathlineto{\pgfqpoint{5.924139in}{6.591369in}}%
\pgfpathlineto{\pgfqpoint{5.924389in}{6.591205in}}%
\pgfpathlineto{\pgfqpoint{5.924722in}{6.590986in}}%
\pgfpathlineto{\pgfqpoint{5.924971in}{6.590820in}}%
\pgfpathlineto{\pgfqpoint{5.925220in}{6.590655in}}%
\pgfpathlineto{\pgfqpoint{5.925469in}{6.590488in}}%
\pgfpathlineto{\pgfqpoint{5.925717in}{6.590322in}}%
\pgfpathlineto{\pgfqpoint{5.926048in}{6.590099in}}%
\pgfpathlineto{\pgfqpoint{5.926296in}{6.589932in}}%
\pgfpathlineto{\pgfqpoint{5.926544in}{6.589765in}}%
\pgfpathlineto{\pgfqpoint{5.926791in}{6.589597in}}%
\pgfpathlineto{\pgfqpoint{5.927038in}{6.589430in}}%
\pgfpathlineto{\pgfqpoint{5.927368in}{6.589208in}}%
\pgfpathlineto{\pgfqpoint{5.927614in}{6.589041in}}%
\pgfpathlineto{\pgfqpoint{5.927861in}{6.588875in}}%
\pgfpathlineto{\pgfqpoint{5.928107in}{6.588709in}}%
\pgfpathlineto{\pgfqpoint{5.928353in}{6.588544in}}%
\pgfpathlineto{\pgfqpoint{5.928598in}{6.588380in}}%
\pgfpathlineto{\pgfqpoint{5.928925in}{6.588161in}}%
\pgfpathlineto{\pgfqpoint{5.929171in}{6.587998in}}%
\pgfpathlineto{\pgfqpoint{5.929415in}{6.587836in}}%
\pgfpathlineto{\pgfqpoint{5.929660in}{6.587674in}}%
\pgfpathlineto{\pgfqpoint{5.929904in}{6.587513in}}%
\pgfpathlineto{\pgfqpoint{5.930230in}{6.587299in}}%
\pgfpathlineto{\pgfqpoint{5.930474in}{6.587140in}}%
\pgfpathlineto{\pgfqpoint{5.930717in}{6.586981in}}%
\pgfpathlineto{\pgfqpoint{5.930961in}{6.586823in}}%
\pgfpathlineto{\pgfqpoint{5.931204in}{6.586666in}}%
\pgfpathlineto{\pgfqpoint{5.931528in}{6.586458in}}%
\pgfpathlineto{\pgfqpoint{5.931770in}{6.586303in}}%
\pgfpathlineto{\pgfqpoint{5.932013in}{6.586148in}}%
\pgfpathlineto{\pgfqpoint{5.932255in}{6.585994in}}%
\pgfpathlineto{\pgfqpoint{5.932497in}{6.585841in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{6.585639in}}%
\pgfpathlineto{\pgfqpoint{5.933060in}{6.585488in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{6.585338in}}%
\pgfpathlineto{\pgfqpoint{5.933542in}{6.585188in}}%
\pgfpathlineto{\pgfqpoint{5.933783in}{6.585040in}}%
\pgfpathlineto{\pgfqpoint{5.934023in}{6.584892in}}%
\pgfpathlineto{\pgfqpoint{5.934343in}{6.584697in}}%
\pgfpathlineto{\pgfqpoint{5.934583in}{6.584552in}}%
\pgfpathlineto{\pgfqpoint{5.934823in}{6.584407in}}%
\pgfpathlineto{\pgfqpoint{5.935062in}{6.584264in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{6.584121in}}%
\pgfpathlineto{\pgfqpoint{5.935620in}{6.583932in}}%
\pgfpathlineto{\pgfqpoint{5.935859in}{6.583792in}}%
\pgfpathlineto{\pgfqpoint{5.936097in}{6.583653in}}%
\pgfpathlineto{\pgfqpoint{5.936335in}{6.583515in}}%
\pgfpathlineto{\pgfqpoint{5.936573in}{6.583377in}}%
\pgfpathlineto{\pgfqpoint{5.936890in}{6.583196in}}%
\pgfpathlineto{\pgfqpoint{5.937128in}{6.583062in}}%
\pgfpathlineto{\pgfqpoint{5.937365in}{6.582929in}}%
\pgfpathlineto{\pgfqpoint{5.937602in}{6.582797in}}%
\pgfpathlineto{\pgfqpoint{5.937839in}{6.582666in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{6.582494in}}%
\pgfpathlineto{\pgfqpoint{5.939490in}{6.581787in}}%
\pgfpathlineto{\pgfqpoint{5.941985in}{6.580572in}}%
\pgfpathlineto{\pgfqpoint{5.944456in}{6.579518in}}%
\pgfpathlineto{\pgfqpoint{5.946903in}{6.578631in}}%
\pgfpathlineto{\pgfqpoint{5.949327in}{6.577919in}}%
\pgfpathlineto{\pgfqpoint{5.951727in}{6.577353in}}%
\pgfpathlineto{\pgfqpoint{5.954104in}{6.576866in}}%
\pgfpathlineto{\pgfqpoint{5.956386in}{6.576412in}}%
\pgfpathlineto{\pgfqpoint{5.958720in}{6.575901in}}%
\pgfpathlineto{\pgfqpoint{5.961033in}{6.575289in}}%
\pgfpathlineto{\pgfqpoint{5.963324in}{6.574544in}}%
\pgfpathlineto{\pgfqpoint{5.965595in}{6.573655in}}%
\pgfpathlineto{\pgfqpoint{5.967846in}{6.572631in}}%
\pgfpathlineto{\pgfqpoint{5.970076in}{6.571497in}}%
\pgfpathlineto{\pgfqpoint{5.972287in}{6.570295in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{6.569077in}}%
\pgfpathlineto{\pgfqpoint{5.976651in}{6.567895in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{6.566821in}}%
\pgfpathlineto{\pgfqpoint{5.980875in}{6.565804in}}%
\pgfpathlineto{\pgfqpoint{5.982993in}{6.564885in}}%
\pgfpathlineto{\pgfqpoint{5.985093in}{6.564059in}}%
\pgfpathlineto{\pgfqpoint{5.987177in}{6.563313in}}%
\pgfpathlineto{\pgfqpoint{5.989243in}{6.562643in}}%
\pgfpathlineto{\pgfqpoint{5.991292in}{6.562052in}}%
\pgfpathlineto{\pgfqpoint{5.993324in}{6.561559in}}%
\pgfpathlineto{\pgfqpoint{5.995341in}{6.561172in}}%
\pgfpathlineto{\pgfqpoint{5.997341in}{6.560888in}}%
\pgfpathlineto{\pgfqpoint{5.999326in}{6.560695in}}%
\pgfpathlineto{\pgfqpoint{5.999326in}{6.406992in}}%
\pgfpathlineto{\pgfqpoint{5.999326in}{6.406992in}}%
\pgfpathlineto{\pgfqpoint{5.997341in}{6.408357in}}%
\pgfpathlineto{\pgfqpoint{5.995341in}{6.409624in}}%
\pgfpathlineto{\pgfqpoint{5.993324in}{6.410782in}}%
\pgfpathlineto{\pgfqpoint{5.991292in}{6.411815in}}%
\pgfpathlineto{\pgfqpoint{5.989243in}{6.412716in}}%
\pgfpathlineto{\pgfqpoint{5.987177in}{6.413506in}}%
\pgfpathlineto{\pgfqpoint{5.985093in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.982993in}{6.414938in}}%
\pgfpathlineto{\pgfqpoint{5.980875in}{6.415657in}}%
\pgfpathlineto{\pgfqpoint{5.978738in}{6.416416in}}%
\pgfpathlineto{\pgfqpoint{5.976651in}{6.417215in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{6.418160in}}%
\pgfpathlineto{\pgfqpoint{5.972287in}{6.419276in}}%
\pgfpathlineto{\pgfqpoint{5.970076in}{6.420603in}}%
\pgfpathlineto{\pgfqpoint{5.967846in}{6.422152in}}%
\pgfpathlineto{\pgfqpoint{5.965595in}{6.423920in}}%
\pgfpathlineto{\pgfqpoint{5.963324in}{6.425888in}}%
\pgfpathlineto{\pgfqpoint{5.961033in}{6.428029in}}%
\pgfpathlineto{\pgfqpoint{5.958720in}{6.430322in}}%
\pgfpathlineto{\pgfqpoint{5.956386in}{6.432737in}}%
\pgfpathlineto{\pgfqpoint{5.954104in}{6.435117in}}%
\pgfpathlineto{\pgfqpoint{5.951727in}{6.437517in}}%
\pgfpathlineto{\pgfqpoint{5.949327in}{6.439750in}}%
\pgfpathlineto{\pgfqpoint{5.946903in}{6.441748in}}%
\pgfpathlineto{\pgfqpoint{5.944456in}{6.443515in}}%
\pgfpathlineto{\pgfqpoint{5.941985in}{6.445060in}}%
\pgfpathlineto{\pgfqpoint{5.939490in}{6.446402in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{6.447044in}}%
\pgfpathlineto{\pgfqpoint{5.937839in}{6.447189in}}%
\pgfpathlineto{\pgfqpoint{5.937602in}{6.447296in}}%
\pgfpathlineto{\pgfqpoint{5.937365in}{6.447402in}}%
\pgfpathlineto{\pgfqpoint{5.937128in}{6.447507in}}%
\pgfpathlineto{\pgfqpoint{5.936890in}{6.447611in}}%
\pgfpathlineto{\pgfqpoint{5.936573in}{6.447749in}}%
\pgfpathlineto{\pgfqpoint{5.936335in}{6.447851in}}%
\pgfpathlineto{\pgfqpoint{5.936097in}{6.447952in}}%
\pgfpathlineto{\pgfqpoint{5.935859in}{6.448053in}}%
\pgfpathlineto{\pgfqpoint{5.935620in}{6.448154in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{6.448287in}}%
\pgfpathlineto{\pgfqpoint{5.935062in}{6.448387in}}%
\pgfpathlineto{\pgfqpoint{5.934823in}{6.448487in}}%
\pgfpathlineto{\pgfqpoint{5.934583in}{6.448586in}}%
\pgfpathlineto{\pgfqpoint{5.934343in}{6.448686in}}%
\pgfpathlineto{\pgfqpoint{5.934023in}{6.448819in}}%
\pgfpathlineto{\pgfqpoint{5.933783in}{6.448920in}}%
\pgfpathlineto{\pgfqpoint{5.933542in}{6.449020in}}%
\pgfpathlineto{\pgfqpoint{5.933301in}{6.449122in}}%
\pgfpathlineto{\pgfqpoint{5.933060in}{6.449223in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{6.449326in}}%
\pgfpathlineto{\pgfqpoint{5.932497in}{6.449464in}}%
\pgfpathlineto{\pgfqpoint{5.932255in}{6.449569in}}%
\pgfpathlineto{\pgfqpoint{5.932013in}{6.449674in}}%
\pgfpathlineto{\pgfqpoint{5.931770in}{6.449781in}}%
\pgfpathlineto{\pgfqpoint{5.931528in}{6.449889in}}%
\pgfpathlineto{\pgfqpoint{5.931204in}{6.450034in}}%
\pgfpathlineto{\pgfqpoint{5.930961in}{6.450145in}}%
\pgfpathlineto{\pgfqpoint{5.930717in}{6.450257in}}%
\pgfpathlineto{\pgfqpoint{5.930474in}{6.450370in}}%
\pgfpathlineto{\pgfqpoint{5.930230in}{6.450485in}}%
\pgfpathlineto{\pgfqpoint{5.929904in}{6.450640in}}%
\pgfpathlineto{\pgfqpoint{5.929660in}{6.450758in}}%
\pgfpathlineto{\pgfqpoint{5.929415in}{6.450878in}}%
\pgfpathlineto{\pgfqpoint{5.929171in}{6.450999in}}%
\pgfpathlineto{\pgfqpoint{5.928925in}{6.451121in}}%
\pgfpathlineto{\pgfqpoint{5.928598in}{6.451287in}}%
\pgfpathlineto{\pgfqpoint{5.928353in}{6.451412in}}%
\pgfpathlineto{\pgfqpoint{5.928107in}{6.451539in}}%
\pgfpathlineto{\pgfqpoint{5.927861in}{6.451667in}}%
\pgfpathlineto{\pgfqpoint{5.927614in}{6.451797in}}%
\pgfpathlineto{\pgfqpoint{5.927368in}{6.451927in}}%
\pgfpathlineto{\pgfqpoint{5.927038in}{6.452103in}}%
\pgfpathlineto{\pgfqpoint{5.926791in}{6.452237in}}%
\pgfpathlineto{\pgfqpoint{5.926544in}{6.452371in}}%
\pgfpathlineto{\pgfqpoint{5.926296in}{6.452507in}}%
\pgfpathlineto{\pgfqpoint{5.926048in}{6.452643in}}%
\pgfpathlineto{\pgfqpoint{5.925717in}{6.452827in}}%
\pgfpathlineto{\pgfqpoint{5.925469in}{6.452966in}}%
\pgfpathlineto{\pgfqpoint{5.925220in}{6.453106in}}%
\pgfpathlineto{\pgfqpoint{5.924971in}{6.453246in}}%
\pgfpathlineto{\pgfqpoint{5.924722in}{6.453387in}}%
\pgfpathlineto{\pgfqpoint{5.924389in}{6.453577in}}%
\pgfpathlineto{\pgfqpoint{5.924139in}{6.453720in}}%
\pgfpathlineto{\pgfqpoint{5.923889in}{6.453864in}}%
\pgfpathlineto{\pgfqpoint{5.923639in}{6.454008in}}%
\pgfpathlineto{\pgfqpoint{5.923388in}{6.454153in}}%
\pgfpathlineto{\pgfqpoint{5.923054in}{6.454348in}}%
\pgfpathlineto{\pgfqpoint{5.922803in}{6.454494in}}%
\pgfpathlineto{\pgfqpoint{5.922551in}{6.454641in}}%
\pgfpathlineto{\pgfqpoint{5.922300in}{6.454788in}}%
\pgfpathlineto{\pgfqpoint{5.922048in}{6.454936in}}%
\pgfpathlineto{\pgfqpoint{5.921796in}{6.455085in}}%
\pgfpathlineto{\pgfqpoint{5.921459in}{6.455283in}}%
\pgfpathlineto{\pgfqpoint{5.921206in}{6.455432in}}%
\pgfpathlineto{\pgfqpoint{5.920954in}{6.455582in}}%
\pgfpathlineto{\pgfqpoint{5.920700in}{6.455732in}}%
\pgfpathlineto{\pgfqpoint{5.920447in}{6.455882in}}%
\pgfpathlineto{\pgfqpoint{5.920108in}{6.456082in}}%
\pgfpathlineto{\pgfqpoint{5.919854in}{6.456233in}}%
\pgfpathlineto{\pgfqpoint{5.919600in}{6.456384in}}%
\pgfpathlineto{\pgfqpoint{5.919345in}{6.456534in}}%
\pgfpathlineto{\pgfqpoint{5.919090in}{6.456685in}}%
\pgfpathlineto{\pgfqpoint{5.918750in}{6.456886in}}%
\pgfpathlineto{\pgfqpoint{5.918495in}{6.457037in}}%
\pgfpathlineto{\pgfqpoint{5.918239in}{6.457187in}}%
\pgfpathlineto{\pgfqpoint{5.917983in}{6.457337in}}%
\pgfpathlineto{\pgfqpoint{5.917727in}{6.457487in}}%
\pgfpathlineto{\pgfqpoint{5.917385in}{6.457687in}}%
\pgfpathlineto{\pgfqpoint{5.917128in}{6.457836in}}%
\pgfpathlineto{\pgfqpoint{5.916871in}{6.457986in}}%
\pgfpathlineto{\pgfqpoint{5.916613in}{6.458135in}}%
\pgfpathlineto{\pgfqpoint{5.916356in}{6.458284in}}%
\pgfpathlineto{\pgfqpoint{5.916098in}{6.458432in}}%
\pgfpathlineto{\pgfqpoint{5.915753in}{6.458630in}}%
\pgfpathlineto{\pgfqpoint{5.915495in}{6.458778in}}%
\pgfpathlineto{\pgfqpoint{5.915236in}{6.458926in}}%
\pgfpathlineto{\pgfqpoint{5.914977in}{6.459074in}}%
\pgfpathlineto{\pgfqpoint{5.914718in}{6.459221in}}%
\pgfpathlineto{\pgfqpoint{5.914371in}{6.459418in}}%
\pgfpathlineto{\pgfqpoint{5.914111in}{6.459564in}}%
\pgfpathlineto{\pgfqpoint{5.913851in}{6.459710in}}%
\pgfpathlineto{\pgfqpoint{5.913591in}{6.459856in}}%
\pgfpathlineto{\pgfqpoint{5.913330in}{6.460001in}}%
\pgfpathlineto{\pgfqpoint{5.912982in}{6.460194in}}%
\pgfpathlineto{\pgfqpoint{5.912720in}{6.460338in}}%
\pgfpathlineto{\pgfqpoint{5.912459in}{6.460481in}}%
\pgfpathlineto{\pgfqpoint{5.912197in}{6.460623in}}%
\pgfpathlineto{\pgfqpoint{5.911934in}{6.460764in}}%
\pgfpathlineto{\pgfqpoint{5.911584in}{6.460951in}}%
\pgfpathlineto{\pgfqpoint{5.911322in}{6.461091in}}%
\pgfpathlineto{\pgfqpoint{5.911058in}{6.461229in}}%
\pgfpathlineto{\pgfqpoint{5.910795in}{6.461366in}}%
\pgfpathlineto{\pgfqpoint{5.910531in}{6.461503in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{6.461638in}}%
\pgfpathlineto{\pgfqpoint{5.909915in}{6.461816in}}%
\pgfpathlineto{\pgfqpoint{5.909650in}{6.461949in}}%
\pgfpathlineto{\pgfqpoint{5.909385in}{6.462081in}}%
\pgfpathlineto{\pgfqpoint{5.909120in}{6.462211in}}%
\pgfpathlineto{\pgfqpoint{5.908855in}{6.462341in}}%
\pgfpathlineto{\pgfqpoint{5.908500in}{6.462512in}}%
\pgfpathlineto{\pgfqpoint{5.908234in}{6.462638in}}%
\pgfpathlineto{\pgfqpoint{5.907968in}{6.462764in}}%
\pgfpathlineto{\pgfqpoint{5.907701in}{6.462888in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{6.463011in}}%
\pgfpathlineto{\pgfqpoint{5.907078in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{5.906810in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{5.906542in}{6.463413in}}%
\pgfpathlineto{\pgfqpoint{5.906274in}{6.463531in}}%
\pgfpathlineto{\pgfqpoint{5.906006in}{6.463648in}}%
\pgfpathlineto{\pgfqpoint{5.905647in}{6.463802in}}%
\pgfpathlineto{\pgfqpoint{5.905378in}{6.463916in}}%
\pgfpathlineto{\pgfqpoint{5.905109in}{6.464028in}}%
\pgfpathlineto{\pgfqpoint{5.904839in}{6.464140in}}%
\pgfpathlineto{\pgfqpoint{5.904569in}{6.464251in}}%
\pgfpathlineto{\pgfqpoint{5.904299in}{6.464360in}}%
\pgfpathlineto{\pgfqpoint{5.903938in}{6.464505in}}%
\pgfpathlineto{\pgfqpoint{5.903667in}{6.464612in}}%
\pgfpathlineto{\pgfqpoint{5.903395in}{6.464718in}}%
\pgfpathlineto{\pgfqpoint{5.903124in}{6.464824in}}%
\pgfpathlineto{\pgfqpoint{5.902852in}{6.464929in}}%
\pgfpathlineto{\pgfqpoint{5.902489in}{6.465067in}}%
\pgfpathlineto{\pgfqpoint{5.902216in}{6.465170in}}%
\pgfpathlineto{\pgfqpoint{5.901944in}{6.465273in}}%
\pgfpathlineto{\pgfqpoint{5.901670in}{6.465375in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{6.465476in}}%
\pgfpathlineto{\pgfqpoint{5.901032in}{6.465610in}}%
\pgfpathlineto{\pgfqpoint{5.900758in}{6.465710in}}%
\pgfpathlineto{\pgfqpoint{5.900483in}{6.465810in}}%
\pgfpathlineto{\pgfqpoint{5.900209in}{6.465909in}}%
\pgfpathlineto{\pgfqpoint{5.899934in}{6.466009in}}%
\pgfpathlineto{\pgfqpoint{5.899566in}{6.466141in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{6.466240in}}%
\pgfpathlineto{\pgfqpoint{5.899015in}{6.466339in}}%
\pgfpathlineto{\pgfqpoint{5.898738in}{6.466438in}}%
\pgfpathlineto{\pgfqpoint{5.898461in}{6.466538in}}%
\pgfpathlineto{\pgfqpoint{5.898092in}{6.466671in}}%
\pgfpathlineto{\pgfqpoint{5.897815in}{6.466772in}}%
\pgfpathlineto{\pgfqpoint{5.897537in}{6.466873in}}%
\pgfpathlineto{\pgfqpoint{5.897259in}{6.466976in}}%
\pgfpathlineto{\pgfqpoint{5.896981in}{6.467079in}}%
\pgfpathlineto{\pgfqpoint{5.896702in}{6.467184in}}%
\pgfpathlineto{\pgfqpoint{5.896330in}{6.467326in}}%
\pgfpathlineto{\pgfqpoint{5.896051in}{6.467434in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{6.467544in}}%
\pgfpathlineto{\pgfqpoint{5.895491in}{6.467655in}}%
\pgfpathlineto{\pgfqpoint{5.895211in}{6.467769in}}%
\pgfpathlineto{\pgfqpoint{5.894837in}{6.467922in}}%
\pgfpathlineto{\pgfqpoint{5.894556in}{6.468040in}}%
\pgfpathlineto{\pgfqpoint{5.894275in}{6.468159in}}%
\pgfpathlineto{\pgfqpoint{5.893993in}{6.468281in}}%
\pgfpathlineto{\pgfqpoint{5.893711in}{6.468404in}}%
\pgfpathlineto{\pgfqpoint{5.893335in}{6.468572in}}%
\pgfpathlineto{\pgfqpoint{5.893052in}{6.468701in}}%
\pgfpathlineto{\pgfqpoint{5.892769in}{6.468832in}}%
\pgfpathlineto{\pgfqpoint{5.892486in}{6.468965in}}%
\pgfpathlineto{\pgfqpoint{5.892202in}{6.469101in}}%
\pgfpathlineto{\pgfqpoint{5.891823in}{6.469286in}}%
\pgfpathlineto{\pgfqpoint{5.891539in}{6.469427in}}%
\pgfpathlineto{\pgfqpoint{5.891254in}{6.469572in}}%
\pgfpathlineto{\pgfqpoint{5.890969in}{6.469719in}}%
\pgfpathlineto{\pgfqpoint{5.890684in}{6.469868in}}%
\pgfpathlineto{\pgfqpoint{5.890398in}{6.470021in}}%
\pgfpathlineto{\pgfqpoint{5.890017in}{6.470229in}}%
\pgfpathlineto{\pgfqpoint{5.889730in}{6.470388in}}%
\pgfpathlineto{\pgfqpoint{5.889444in}{6.470551in}}%
\pgfpathlineto{\pgfqpoint{5.889157in}{6.470716in}}%
\pgfpathlineto{\pgfqpoint{5.888869in}{6.470885in}}%
\pgfpathlineto{\pgfqpoint{5.888485in}{6.471114in}}%
\pgfpathlineto{\pgfqpoint{5.888197in}{6.471289in}}%
\pgfpathlineto{\pgfqpoint{5.887909in}{6.471467in}}%
\pgfpathlineto{\pgfqpoint{5.887620in}{6.471647in}}%
\pgfpathlineto{\pgfqpoint{5.887331in}{6.471831in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{6.472079in}}%
\pgfpathlineto{\pgfqpoint{5.886655in}{6.472267in}}%
\pgfpathlineto{\pgfqpoint{5.886364in}{6.472459in}}%
\pgfpathlineto{\pgfqpoint{5.886074in}{6.472652in}}%
\pgfpathlineto{\pgfqpoint{5.885783in}{6.472847in}}%
\pgfpathlineto{\pgfqpoint{5.885394in}{6.473111in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{6.473311in}}%
\pgfpathlineto{\pgfqpoint{5.884810in}{6.473512in}}%
\pgfpathlineto{\pgfqpoint{5.884518in}{6.473715in}}%
\pgfpathlineto{\pgfqpoint{5.884225in}{6.473920in}}%
\pgfpathlineto{\pgfqpoint{5.883932in}{6.474125in}}%
\pgfpathlineto{\pgfqpoint{5.883541in}{6.474401in}}%
\pgfpathlineto{\pgfqpoint{5.883247in}{6.474609in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{6.474818in}}%
\pgfpathlineto{\pgfqpoint{5.882658in}{6.475028in}}%
\pgfpathlineto{\pgfqpoint{5.882363in}{6.475238in}}%
\pgfpathlineto{\pgfqpoint{5.881969in}{6.475519in}}%
\pgfpathlineto{\pgfqpoint{5.881673in}{6.475730in}}%
\pgfpathlineto{\pgfqpoint{5.881377in}{6.475942in}}%
\pgfpathlineto{\pgfqpoint{5.881081in}{6.476154in}}%
\pgfpathlineto{\pgfqpoint{5.880784in}{6.476365in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{6.476646in}}%
\pgfpathlineto{\pgfqpoint{5.880090in}{6.476857in}}%
\pgfpathlineto{\pgfqpoint{5.879792in}{6.477067in}}%
\pgfpathlineto{\pgfqpoint{5.879494in}{6.477276in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{6.477485in}}%
\pgfpathlineto{\pgfqpoint{5.878796in}{6.477761in}}%
\pgfpathlineto{\pgfqpoint{5.878497in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{5.878197in}{6.478171in}}%
\pgfpathlineto{\pgfqpoint{5.877897in}{6.478374in}}%
\pgfpathlineto{\pgfqpoint{5.877596in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{5.877295in}{6.478774in}}%
\pgfpathlineto{\pgfqpoint{5.876893in}{6.479037in}}%
\pgfpathlineto{\pgfqpoint{5.876592in}{6.479231in}}%
\pgfpathlineto{\pgfqpoint{5.876289in}{6.479423in}}%
\pgfpathlineto{\pgfqpoint{5.875987in}{6.479613in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{6.479800in}}%
\pgfpathlineto{\pgfqpoint{5.875280in}{6.480046in}}%
\pgfpathlineto{\pgfqpoint{5.874976in}{6.480228in}}%
\pgfpathlineto{\pgfqpoint{5.874672in}{6.480406in}}%
\pgfpathlineto{\pgfqpoint{5.874367in}{6.480582in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.480756in}}%
\pgfpathlineto{\pgfqpoint{5.873655in}{6.480983in}}%
\pgfpathlineto{\pgfqpoint{5.873350in}{6.481150in}}%
\pgfpathlineto{\pgfqpoint{5.873044in}{6.481314in}}%
\pgfpathlineto{\pgfqpoint{5.872737in}{6.481476in}}%
\pgfpathlineto{\pgfqpoint{5.872430in}{6.481635in}}%
\pgfpathlineto{\pgfqpoint{5.872021in}{6.481842in}}%
\pgfpathlineto{\pgfqpoint{5.871713in}{6.481995in}}%
\pgfpathlineto{\pgfqpoint{5.871405in}{6.482145in}}%
\pgfpathlineto{\pgfqpoint{5.871096in}{6.482292in}}%
\pgfpathlineto{\pgfqpoint{5.870787in}{6.482436in}}%
\pgfpathlineto{\pgfqpoint{5.870478in}{6.482578in}}%
\pgfpathlineto{\pgfqpoint{5.870065in}{6.482764in}}%
\pgfpathlineto{\pgfqpoint{5.869755in}{6.482901in}}%
\pgfpathlineto{\pgfqpoint{5.869445in}{6.483035in}}%
\pgfpathlineto{\pgfqpoint{5.869134in}{6.483168in}}%
\pgfpathlineto{\pgfqpoint{5.868823in}{6.483298in}}%
\pgfpathlineto{\pgfqpoint{5.868407in}{6.483469in}}%
\pgfpathlineto{\pgfqpoint{5.868095in}{6.483595in}}%
\pgfpathlineto{\pgfqpoint{5.867782in}{6.483720in}}%
\pgfpathlineto{\pgfqpoint{5.867469in}{6.483843in}}%
\pgfpathlineto{\pgfqpoint{5.867156in}{6.483965in}}%
\pgfpathlineto{\pgfqpoint{5.866738in}{6.484125in}}%
\pgfpathlineto{\pgfqpoint{5.866423in}{6.484244in}}%
\pgfpathlineto{\pgfqpoint{5.866109in}{6.484360in}}%
\pgfpathlineto{\pgfqpoint{5.865794in}{6.484475in}}%
\pgfpathlineto{\pgfqpoint{5.865478in}{6.484589in}}%
\pgfpathlineto{\pgfqpoint{5.865057in}{6.484738in}}%
\pgfpathlineto{\pgfqpoint{5.864741in}{6.484849in}}%
\pgfpathlineto{\pgfqpoint{5.864424in}{6.484958in}}%
\pgfpathlineto{\pgfqpoint{5.864107in}{6.485066in}}%
\pgfpathlineto{\pgfqpoint{5.863789in}{6.485174in}}%
\pgfpathlineto{\pgfqpoint{5.863471in}{6.485281in}}%
\pgfpathlineto{\pgfqpoint{5.863047in}{6.485422in}}%
\pgfpathlineto{\pgfqpoint{5.862728in}{6.485527in}}%
\pgfpathlineto{\pgfqpoint{5.862408in}{6.485633in}}%
\pgfpathlineto{\pgfqpoint{5.862089in}{6.485738in}}%
\pgfpathlineto{\pgfqpoint{5.861769in}{6.485844in}}%
\pgfpathlineto{\pgfqpoint{5.861341in}{6.485985in}}%
\pgfpathlineto{\pgfqpoint{5.861020in}{6.486092in}}%
\pgfpathlineto{\pgfqpoint{5.860699in}{6.486200in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{6.486308in}}%
\pgfpathlineto{\pgfqpoint{5.860054in}{6.486419in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{6.486568in}}%
\pgfpathlineto{\pgfqpoint{5.859301in}{6.486682in}}%
\pgfpathlineto{\pgfqpoint{5.858977in}{6.486798in}}%
\pgfpathlineto{\pgfqpoint{5.858653in}{6.486916in}}%
\pgfpathlineto{\pgfqpoint{5.858328in}{6.487037in}}%
\pgfpathlineto{\pgfqpoint{5.857895in}{6.487203in}}%
\pgfpathlineto{\pgfqpoint{5.857570in}{6.487331in}}%
\pgfpathlineto{\pgfqpoint{5.857244in}{6.487461in}}%
\pgfpathlineto{\pgfqpoint{5.856917in}{6.487595in}}%
\pgfpathlineto{\pgfqpoint{5.856591in}{6.487733in}}%
\pgfpathlineto{\pgfqpoint{5.856263in}{6.487874in}}%
\pgfpathlineto{\pgfqpoint{5.855826in}{6.488067in}}%
\pgfpathlineto{\pgfqpoint{5.855498in}{6.488217in}}%
\pgfpathlineto{\pgfqpoint{5.855170in}{6.488370in}}%
\pgfpathlineto{\pgfqpoint{5.854841in}{6.488528in}}%
\pgfpathlineto{\pgfqpoint{5.854511in}{6.488689in}}%
\pgfpathlineto{\pgfqpoint{5.854071in}{6.488912in}}%
\pgfpathlineto{\pgfqpoint{5.853741in}{6.489083in}}%
\pgfpathlineto{\pgfqpoint{5.853410in}{6.489259in}}%
\pgfpathlineto{\pgfqpoint{5.853078in}{6.489439in}}%
\pgfpathlineto{\pgfqpoint{5.852746in}{6.489624in}}%
\pgfpathlineto{\pgfqpoint{5.852303in}{6.489877in}}%
\pgfpathlineto{\pgfqpoint{5.851970in}{6.490072in}}%
\pgfpathlineto{\pgfqpoint{5.851637in}{6.490271in}}%
\pgfpathlineto{\pgfqpoint{5.851303in}{6.490474in}}%
\pgfpathlineto{\pgfqpoint{5.850969in}{6.490682in}}%
\pgfpathlineto{\pgfqpoint{5.850523in}{6.490964in}}%
\pgfpathlineto{\pgfqpoint{5.850188in}{6.491181in}}%
\pgfpathlineto{\pgfqpoint{5.849852in}{6.491401in}}%
\pgfpathlineto{\pgfqpoint{5.849516in}{6.491625in}}%
\pgfpathlineto{\pgfqpoint{5.849180in}{6.491852in}}%
\pgfpathlineto{\pgfqpoint{5.848843in}{6.492082in}}%
\pgfpathlineto{\pgfqpoint{5.848393in}{6.492394in}}%
\pgfpathlineto{\pgfqpoint{5.848054in}{6.492631in}}%
\pgfpathlineto{\pgfqpoint{5.847716in}{6.492871in}}%
\pgfpathlineto{\pgfqpoint{5.847377in}{6.493114in}}%
\pgfpathlineto{\pgfqpoint{5.847038in}{6.493359in}}%
\pgfpathlineto{\pgfqpoint{5.846584in}{6.493691in}}%
\pgfpathlineto{\pgfqpoint{5.846244in}{6.493944in}}%
\pgfpathlineto{\pgfqpoint{5.845903in}{6.494199in}}%
\pgfpathlineto{\pgfqpoint{5.845561in}{6.494458in}}%
\pgfpathlineto{\pgfqpoint{5.845220in}{6.494719in}}%
\pgfpathlineto{\pgfqpoint{5.844763in}{6.495071in}}%
\pgfpathlineto{\pgfqpoint{5.844420in}{6.495338in}}%
\pgfpathlineto{\pgfqpoint{5.844077in}{6.495608in}}%
\pgfpathlineto{\pgfqpoint{5.843733in}{6.495880in}}%
\pgfpathlineto{\pgfqpoint{5.843388in}{6.496154in}}%
\pgfpathlineto{\pgfqpoint{5.842928in}{6.496522in}}%
\pgfpathlineto{\pgfqpoint{5.842583in}{6.496801in}}%
\pgfpathlineto{\pgfqpoint{5.842237in}{6.497081in}}%
\pgfpathlineto{\pgfqpoint{5.841890in}{6.497363in}}%
\pgfpathlineto{\pgfqpoint{5.841543in}{6.497647in}}%
\pgfpathlineto{\pgfqpoint{5.841196in}{6.497933in}}%
\pgfpathlineto{\pgfqpoint{5.840732in}{6.498316in}}%
\pgfpathlineto{\pgfqpoint{5.840384in}{6.498606in}}%
\pgfpathlineto{\pgfqpoint{5.840035in}{6.498896in}}%
\pgfpathlineto{\pgfqpoint{5.839685in}{6.499188in}}%
\pgfpathlineto{\pgfqpoint{5.839335in}{6.499481in}}%
\pgfpathlineto{\pgfqpoint{5.838868in}{6.499874in}}%
\pgfpathlineto{\pgfqpoint{5.838517in}{6.500169in}}%
\pgfpathlineto{\pgfqpoint{5.838165in}{6.500465in}}%
\pgfpathlineto{\pgfqpoint{5.837813in}{6.500762in}}%
\pgfpathlineto{\pgfqpoint{5.837460in}{6.501060in}}%
\pgfpathlineto{\pgfqpoint{5.836989in}{6.501456in}}%
\pgfpathlineto{\pgfqpoint{5.836636in}{6.501754in}}%
\pgfpathlineto{\pgfqpoint{5.836281in}{6.502051in}}%
\pgfpathlineto{\pgfqpoint{5.835927in}{6.502348in}}%
\pgfpathlineto{\pgfqpoint{5.835571in}{6.502644in}}%
\pgfpathlineto{\pgfqpoint{5.835097in}{6.503038in}}%
\pgfpathlineto{\pgfqpoint{5.834740in}{6.503332in}}%
\pgfpathlineto{\pgfqpoint{5.834383in}{6.503626in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{6.503918in}}%
\pgfpathlineto{\pgfqpoint{5.833668in}{6.504209in}}%
\pgfpathlineto{\pgfqpoint{5.833310in}{6.504499in}}%
\pgfpathlineto{\pgfqpoint{5.832831in}{6.504883in}}%
\pgfpathlineto{\pgfqpoint{5.832471in}{6.505169in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{6.505454in}}%
\pgfpathlineto{\pgfqpoint{5.831750in}{6.505737in}}%
\pgfpathlineto{\pgfqpoint{5.831389in}{6.506018in}}%
\pgfpathlineto{\pgfqpoint{5.830907in}{6.506390in}}%
\pgfpathlineto{\pgfqpoint{5.830544in}{6.506668in}}%
\pgfpathlineto{\pgfqpoint{5.830181in}{6.506944in}}%
\pgfpathlineto{\pgfqpoint{5.829818in}{6.507218in}}%
\pgfpathlineto{\pgfqpoint{5.829454in}{6.507491in}}%
\pgfpathlineto{\pgfqpoint{5.828968in}{6.507852in}}%
\pgfpathlineto{\pgfqpoint{5.828602in}{6.508121in}}%
\pgfpathlineto{\pgfqpoint{5.828237in}{6.508389in}}%
\pgfpathlineto{\pgfqpoint{5.827870in}{6.508656in}}%
\pgfpathlineto{\pgfqpoint{5.827503in}{6.508921in}}%
\pgfpathlineto{\pgfqpoint{5.827014in}{6.509274in}}%
\pgfpathlineto{\pgfqpoint{5.826645in}{6.509538in}}%
\pgfpathlineto{\pgfqpoint{5.826277in}{6.509801in}}%
\pgfpathlineto{\pgfqpoint{5.825908in}{6.510064in}}%
\pgfpathlineto{\pgfqpoint{5.825538in}{6.510327in}}%
\pgfpathlineto{\pgfqpoint{5.825168in}{6.510591in}}%
\pgfpathlineto{\pgfqpoint{5.824673in}{6.510944in}}%
\pgfpathlineto{\pgfqpoint{5.824302in}{6.511209in}}%
\pgfpathlineto{\pgfqpoint{5.823929in}{6.511476in}}%
\pgfpathlineto{\pgfqpoint{5.823557in}{6.511745in}}%
\pgfpathlineto{\pgfqpoint{5.823184in}{6.512016in}}%
\pgfpathlineto{\pgfqpoint{5.822685in}{6.512382in}}%
\pgfpathlineto{\pgfqpoint{5.822311in}{6.512661in}}%
\pgfpathlineto{\pgfqpoint{5.821936in}{6.512943in}}%
\pgfpathlineto{\pgfqpoint{5.821560in}{6.513229in}}%
\pgfpathlineto{\pgfqpoint{5.821184in}{6.513519in}}%
\pgfpathlineto{\pgfqpoint{5.820681in}{6.513914in}}%
\pgfpathlineto{\pgfqpoint{5.820304in}{6.514216in}}%
\pgfpathlineto{\pgfqpoint{5.819926in}{6.514524in}}%
\pgfpathlineto{\pgfqpoint{5.819547in}{6.514837in}}%
\pgfpathlineto{\pgfqpoint{5.819168in}{6.515157in}}%
\pgfpathlineto{\pgfqpoint{5.818662in}{6.515594in}}%
\pgfpathlineto{\pgfqpoint{5.818281in}{6.515930in}}%
\pgfpathlineto{\pgfqpoint{5.817900in}{6.516272in}}%
\pgfpathlineto{\pgfqpoint{5.817518in}{6.516623in}}%
\pgfpathlineto{\pgfqpoint{5.817136in}{6.516981in}}%
\pgfpathlineto{\pgfqpoint{5.816753in}{6.517346in}}%
\pgfpathlineto{\pgfqpoint{5.816242in}{6.517847in}}%
\pgfpathlineto{\pgfqpoint{5.815857in}{6.518232in}}%
\pgfpathlineto{\pgfqpoint{5.815473in}{6.518626in}}%
\pgfpathlineto{\pgfqpoint{5.815087in}{6.519030in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{6.519442in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{6.520006in}}%
\pgfpathlineto{\pgfqpoint{5.813798in}{6.520441in}}%
\pgfpathlineto{\pgfqpoint{5.813410in}{6.520885in}}%
\pgfpathlineto{\pgfqpoint{5.813022in}{6.521339in}}%
\pgfpathlineto{\pgfqpoint{5.812633in}{6.521802in}}%
\pgfpathlineto{\pgfqpoint{5.812113in}{6.522434in}}%
\pgfpathlineto{\pgfqpoint{5.811722in}{6.522919in}}%
\pgfpathlineto{\pgfqpoint{5.811331in}{6.523413in}}%
\pgfpathlineto{\pgfqpoint{5.810939in}{6.523915in}}%
\pgfpathlineto{\pgfqpoint{5.810547in}{6.524425in}}%
\pgfpathlineto{\pgfqpoint{5.810023in}{6.525119in}}%
\pgfpathlineto{\pgfqpoint{5.809629in}{6.525648in}}%
\pgfpathlineto{\pgfqpoint{5.809234in}{6.526186in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{6.526732in}}%
\pgfpathlineto{\pgfqpoint{5.808443in}{6.527285in}}%
\pgfpathlineto{\pgfqpoint{5.808047in}{6.527846in}}%
\pgfpathlineto{\pgfqpoint{5.807518in}{6.528606in}}%
\pgfpathlineto{\pgfqpoint{5.807120in}{6.529184in}}%
\pgfpathlineto{\pgfqpoint{5.806721in}{6.529768in}}%
\pgfpathlineto{\pgfqpoint{5.806322in}{6.530360in}}%
\pgfpathlineto{\pgfqpoint{5.805923in}{6.530957in}}%
\pgfpathlineto{\pgfqpoint{5.805389in}{6.531763in}}%
\pgfpathlineto{\pgfqpoint{5.804987in}{6.532374in}}%
\pgfpathlineto{\pgfqpoint{5.804586in}{6.532990in}}%
\pgfpathlineto{\pgfqpoint{5.804183in}{6.533610in}}%
\pgfpathlineto{\pgfqpoint{5.803780in}{6.534235in}}%
\pgfpathlineto{\pgfqpoint{5.803242in}{6.535075in}}%
\pgfpathlineto{\pgfqpoint{5.802837in}{6.535709in}}%
\pgfpathlineto{\pgfqpoint{5.802432in}{6.536347in}}%
\pgfpathlineto{\pgfqpoint{5.802026in}{6.536989in}}%
\pgfpathlineto{\pgfqpoint{5.801619in}{6.537634in}}%
\pgfpathlineto{\pgfqpoint{5.801076in}{6.538499in}}%
\pgfpathlineto{\pgfqpoint{5.800668in}{6.539152in}}%
\pgfpathlineto{\pgfqpoint{5.800259in}{6.539808in}}%
\pgfpathlineto{\pgfqpoint{5.799850in}{6.540466in}}%
\pgfpathlineto{\pgfqpoint{5.799439in}{6.541126in}}%
\pgfpathlineto{\pgfqpoint{5.799029in}{6.541788in}}%
\pgfpathlineto{\pgfqpoint{5.798480in}{6.542673in}}%
\pgfpathlineto{\pgfqpoint{5.798067in}{6.543337in}}%
\pgfpathlineto{\pgfqpoint{5.797654in}{6.544002in}}%
\pgfpathlineto{\pgfqpoint{5.797241in}{6.544667in}}%
\pgfpathlineto{\pgfqpoint{5.796826in}{6.545332in}}%
\pgfpathlineto{\pgfqpoint{5.796273in}{6.546216in}}%
\pgfpathlineto{\pgfqpoint{5.795857in}{6.546878in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{6.547537in}}%
\pgfpathlineto{\pgfqpoint{5.795022in}{6.548194in}}%
\pgfpathlineto{\pgfqpoint{5.794604in}{6.548849in}}%
\pgfpathlineto{\pgfqpoint{5.794046in}{6.549716in}}%
\pgfpathlineto{\pgfqpoint{5.793626in}{6.550362in}}%
\pgfpathlineto{\pgfqpoint{5.793206in}{6.551004in}}%
\pgfpathlineto{\pgfqpoint{5.792784in}{6.551642in}}%
\pgfpathlineto{\pgfqpoint{5.792363in}{6.552275in}}%
\pgfpathlineto{\pgfqpoint{5.791799in}{6.553112in}}%
\pgfpathlineto{\pgfqpoint{5.791376in}{6.553734in}}%
\pgfpathlineto{\pgfqpoint{5.790951in}{6.554351in}}%
\pgfpathlineto{\pgfqpoint{5.790526in}{6.554962in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{6.555568in}}%
\pgfpathlineto{\pgfqpoint{5.789674in}{6.556167in}}%
\pgfpathlineto{\pgfqpoint{5.789105in}{6.556957in}}%
\pgfpathlineto{\pgfqpoint{5.788677in}{6.557542in}}%
\pgfpathlineto{\pgfqpoint{5.788248in}{6.558120in}}%
\pgfpathlineto{\pgfqpoint{5.787818in}{6.558691in}}%
\pgfpathlineto{\pgfqpoint{5.787388in}{6.559255in}}%
\pgfpathlineto{\pgfqpoint{5.786813in}{6.559997in}}%
\pgfpathlineto{\pgfqpoint{5.786381in}{6.560545in}}%
\pgfpathlineto{\pgfqpoint{5.785949in}{6.561086in}}%
\pgfpathlineto{\pgfqpoint{5.785515in}{6.561621in}}%
\pgfpathlineto{\pgfqpoint{5.785081in}{6.562149in}}%
\pgfpathlineto{\pgfqpoint{5.784501in}{6.562843in}}%
\pgfpathlineto{\pgfqpoint{5.784065in}{6.563356in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{6.563864in}}%
\pgfpathlineto{\pgfqpoint{5.783191in}{6.564367in}}%
\pgfpathlineto{\pgfqpoint{5.782752in}{6.564865in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.565522in}}%
\pgfpathlineto{\pgfqpoint{5.781727in}{6.566011in}}%
\pgfpathlineto{\pgfqpoint{5.781286in}{6.566496in}}%
\pgfpathlineto{\pgfqpoint{5.780844in}{6.566978in}}%
\pgfpathlineto{\pgfqpoint{5.780402in}{6.567459in}}%
\pgfpathlineto{\pgfqpoint{5.779959in}{6.567938in}}%
\pgfpathlineto{\pgfqpoint{5.779367in}{6.568575in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{6.569052in}}%
\pgfpathlineto{\pgfqpoint{5.778476in}{6.569530in}}%
\pgfpathlineto{\pgfqpoint{5.778029in}{6.570009in}}%
\pgfpathlineto{\pgfqpoint{5.777582in}{6.570489in}}%
\pgfpathlineto{\pgfqpoint{5.776984in}{6.571133in}}%
\pgfpathlineto{\pgfqpoint{5.776535in}{6.571619in}}%
\pgfpathlineto{\pgfqpoint{5.776085in}{6.572108in}}%
\pgfpathlineto{\pgfqpoint{5.775634in}{6.572600in}}%
\pgfpathlineto{\pgfqpoint{5.775182in}{6.573097in}}%
\pgfpathlineto{\pgfqpoint{5.774579in}{6.573765in}}%
\pgfpathlineto{\pgfqpoint{5.774125in}{6.574271in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{6.574782in}}%
\pgfpathlineto{\pgfqpoint{5.773216in}{6.575297in}}%
\pgfpathlineto{\pgfqpoint{5.772760in}{6.575817in}}%
\pgfpathlineto{\pgfqpoint{5.772150in}{6.576517in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{6.577047in}}%
\pgfpathlineto{\pgfqpoint{5.771234in}{6.577581in}}%
\pgfpathlineto{\pgfqpoint{5.770774in}{6.578118in}}%
\pgfpathlineto{\pgfqpoint{5.770314in}{6.578659in}}%
\pgfpathlineto{\pgfqpoint{5.769698in}{6.579383in}}%
\pgfpathlineto{\pgfqpoint{5.769236in}{6.579928in}}%
\pgfpathlineto{\pgfqpoint{5.768772in}{6.580474in}}%
\pgfpathlineto{\pgfqpoint{5.768308in}{6.581021in}}%
\pgfpathlineto{\pgfqpoint{5.767843in}{6.581568in}}%
\pgfpathlineto{\pgfqpoint{5.767377in}{6.582115in}}%
\pgfpathlineto{\pgfqpoint{5.766755in}{6.582842in}}%
\pgfpathlineto{\pgfqpoint{5.766287in}{6.583386in}}%
\pgfpathlineto{\pgfqpoint{5.765818in}{6.583928in}}%
\pgfpathlineto{\pgfqpoint{5.765348in}{6.584468in}}%
\pgfpathlineto{\pgfqpoint{5.764878in}{6.585006in}}%
\pgfpathlineto{\pgfqpoint{5.764249in}{6.585719in}}%
\pgfpathlineto{\pgfqpoint{5.763777in}{6.586250in}}%
\pgfpathlineto{\pgfqpoint{5.763303in}{6.586777in}}%
\pgfpathlineto{\pgfqpoint{5.762829in}{6.587300in}}%
\pgfpathlineto{\pgfqpoint{5.762353in}{6.587819in}}%
\pgfpathlineto{\pgfqpoint{5.761718in}{6.588504in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{6.589012in}}%
\pgfpathlineto{\pgfqpoint{5.760763in}{6.589514in}}%
\pgfpathlineto{\pgfqpoint{5.760283in}{6.590012in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{6.590504in}}%
\pgfpathlineto{\pgfqpoint{5.759162in}{6.591154in}}%
\pgfpathlineto{\pgfqpoint{5.758679in}{6.591636in}}%
\pgfpathlineto{\pgfqpoint{5.758196in}{6.592114in}}%
\pgfpathlineto{\pgfqpoint{5.757712in}{6.592588in}}%
\pgfpathlineto{\pgfqpoint{5.757227in}{6.593057in}}%
\pgfpathlineto{\pgfqpoint{5.756741in}{6.593523in}}%
\pgfpathlineto{\pgfqpoint{5.756092in}{6.594138in}}%
\pgfpathlineto{\pgfqpoint{5.755603in}{6.594595in}}%
\pgfpathlineto{\pgfqpoint{5.755114in}{6.595049in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{6.595500in}}%
\pgfpathlineto{\pgfqpoint{5.754133in}{6.595948in}}%
\pgfpathlineto{\pgfqpoint{5.753477in}{6.596542in}}%
\pgfpathlineto{\pgfqpoint{5.752983in}{6.596986in}}%
\pgfpathlineto{\pgfqpoint{5.752489in}{6.597429in}}%
\pgfpathlineto{\pgfqpoint{5.751994in}{6.597871in}}%
\pgfpathlineto{\pgfqpoint{5.751498in}{6.598313in}}%
\pgfpathlineto{\pgfqpoint{5.750834in}{6.598902in}}%
\pgfpathlineto{\pgfqpoint{5.750336in}{6.599344in}}%
\pgfpathlineto{\pgfqpoint{5.749836in}{6.599786in}}%
\pgfpathlineto{\pgfqpoint{5.749336in}{6.600231in}}%
\pgfpathlineto{\pgfqpoint{5.748834in}{6.600677in}}%
\pgfpathlineto{\pgfqpoint{5.748164in}{6.601275in}}%
\pgfpathlineto{\pgfqpoint{5.747660in}{6.601727in}}%
\pgfpathlineto{\pgfqpoint{5.747155in}{6.602183in}}%
\pgfpathlineto{\pgfqpoint{5.746649in}{6.602643in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{6.603107in}}%
\pgfpathlineto{\pgfqpoint{5.745635in}{6.603575in}}%
\pgfpathlineto{\pgfqpoint{5.744956in}{6.604208in}}%
\pgfpathlineto{\pgfqpoint{5.744445in}{6.604690in}}%
\pgfpathlineto{\pgfqpoint{5.743934in}{6.605178in}}%
\pgfpathlineto{\pgfqpoint{5.743422in}{6.605673in}}%
\pgfpathlineto{\pgfqpoint{5.742908in}{6.606175in}}%
\pgfpathlineto{\pgfqpoint{5.742222in}{6.606856in}}%
\pgfpathlineto{\pgfqpoint{5.741706in}{6.607376in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{6.607904in}}%
\pgfpathlineto{\pgfqpoint{5.740671in}{6.608440in}}%
\pgfpathlineto{\pgfqpoint{5.740152in}{6.608984in}}%
\pgfpathlineto{\pgfqpoint{5.739458in}{6.609721in}}%
\pgfpathlineto{\pgfqpoint{5.738936in}{6.610283in}}%
\pgfpathlineto{\pgfqpoint{5.738413in}{6.610851in}}%
\pgfpathlineto{\pgfqpoint{5.737890in}{6.611426in}}%
\pgfpathlineto{\pgfqpoint{5.737365in}{6.612006in}}%
\pgfpathlineto{\pgfqpoint{5.736663in}{6.612788in}}%
\pgfpathlineto{\pgfqpoint{5.736136in}{6.613380in}}%
\pgfpathlineto{\pgfqpoint{5.735607in}{6.613975in}}%
\pgfpathlineto{\pgfqpoint{5.735077in}{6.614573in}}%
\pgfpathlineto{\pgfqpoint{5.734547in}{6.615173in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{6.615774in}}%
\pgfpathlineto{\pgfqpoint{5.733304in}{6.616576in}}%
\pgfpathlineto{\pgfqpoint{5.732769in}{6.617177in}}%
\pgfpathlineto{\pgfqpoint{5.732233in}{6.617777in}}%
\pgfpathlineto{\pgfqpoint{5.731696in}{6.618376in}}%
\pgfpathlineto{\pgfqpoint{5.731158in}{6.618973in}}%
\pgfpathlineto{\pgfqpoint{5.730439in}{6.619768in}}%
\pgfpathlineto{\pgfqpoint{5.729898in}{6.620363in}}%
\pgfpathlineto{\pgfqpoint{5.729357in}{6.620957in}}%
\pgfpathlineto{\pgfqpoint{5.728814in}{6.621550in}}%
\pgfpathlineto{\pgfqpoint{5.728269in}{6.622141in}}%
\pgfpathlineto{\pgfqpoint{5.727542in}{6.622928in}}%
\pgfpathlineto{\pgfqpoint{5.726995in}{6.623517in}}%
\pgfpathlineto{\pgfqpoint{5.726447in}{6.624104in}}%
\pgfpathlineto{\pgfqpoint{5.725897in}{6.624689in}}%
\pgfpathlineto{\pgfqpoint{5.725347in}{6.625273in}}%
\pgfpathlineto{\pgfqpoint{5.724611in}{6.626050in}}%
\pgfpathlineto{\pgfqpoint{5.724057in}{6.626630in}}%
\pgfpathlineto{\pgfqpoint{5.723503in}{6.627209in}}%
\pgfpathlineto{\pgfqpoint{5.722947in}{6.627785in}}%
\pgfpathlineto{\pgfqpoint{5.722390in}{6.628360in}}%
\pgfpathlineto{\pgfqpoint{5.721831in}{6.628931in}}%
\pgfpathlineto{\pgfqpoint{5.721085in}{6.629689in}}%
\pgfpathlineto{\pgfqpoint{5.720524in}{6.630255in}}%
\pgfpathlineto{\pgfqpoint{5.719961in}{6.630818in}}%
\pgfpathlineto{\pgfqpoint{5.719397in}{6.631379in}}%
\pgfpathlineto{\pgfqpoint{5.718832in}{6.631938in}}%
\pgfpathlineto{\pgfqpoint{5.718077in}{6.632680in}}%
\pgfpathlineto{\pgfqpoint{5.717509in}{6.633235in}}%
\pgfpathlineto{\pgfqpoint{5.716940in}{6.633787in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{6.634336in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{6.634882in}}%
\pgfpathlineto{\pgfqpoint{5.715033in}{6.635605in}}%
\pgfpathlineto{\pgfqpoint{5.714458in}{6.636144in}}%
\pgfpathlineto{\pgfqpoint{5.713881in}{6.636679in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{6.637212in}}%
\pgfpathlineto{\pgfqpoint{5.712725in}{6.637741in}}%
\pgfpathlineto{\pgfqpoint{5.711951in}{6.638443in}}%
\pgfpathlineto{\pgfqpoint{5.711369in}{6.638967in}}%
\pgfpathlineto{\pgfqpoint{5.710785in}{6.639489in}}%
\pgfpathlineto{\pgfqpoint{5.710201in}{6.640011in}}%
\pgfpathlineto{\pgfqpoint{5.709615in}{6.640532in}}%
\pgfpathlineto{\pgfqpoint{5.709027in}{6.641054in}}%
\pgfpathlineto{\pgfqpoint{5.708242in}{6.641752in}}%
\pgfpathlineto{\pgfqpoint{5.707651in}{6.642278in}}%
\pgfpathlineto{\pgfqpoint{5.707059in}{6.642805in}}%
\pgfpathlineto{\pgfqpoint{5.706465in}{6.643336in}}%
\pgfpathlineto{\pgfqpoint{5.705870in}{6.643869in}}%
\pgfpathlineto{\pgfqpoint{5.705075in}{6.644586in}}%
\pgfpathlineto{\pgfqpoint{5.704477in}{6.645128in}}%
\pgfpathlineto{\pgfqpoint{5.703877in}{6.645674in}}%
\pgfpathlineto{\pgfqpoint{5.703276in}{6.646225in}}%
\pgfpathlineto{\pgfqpoint{5.702674in}{6.646779in}}%
\pgfpathlineto{\pgfqpoint{5.701868in}{6.647525in}}%
\pgfpathlineto{\pgfqpoint{5.701262in}{6.648089in}}%
\pgfpathlineto{\pgfqpoint{5.700655in}{6.648657in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{6.649230in}}%
\pgfpathlineto{\pgfqpoint{5.699436in}{6.649806in}}%
\pgfpathlineto{\pgfqpoint{5.698620in}{6.650578in}}%
\pgfpathlineto{\pgfqpoint{5.698006in}{6.651161in}}%
\pgfpathlineto{\pgfqpoint{5.697391in}{6.651746in}}%
\pgfpathlineto{\pgfqpoint{5.696774in}{6.652335in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{6.652928in}}%
\pgfpathlineto{\pgfqpoint{5.695536in}{6.653525in}}%
\pgfpathlineto{\pgfqpoint{5.694707in}{6.654330in}}%
\pgfpathlineto{\pgfqpoint{5.694083in}{6.654939in}}%
\pgfpathlineto{\pgfqpoint{5.693458in}{6.655553in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{6.656172in}}%
\pgfpathlineto{\pgfqpoint{5.692204in}{6.656797in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{6.657638in}}%
\pgfpathlineto{\pgfqpoint{5.690732in}{6.658274in}}%
\pgfpathlineto{\pgfqpoint{5.690099in}{6.658916in}}%
\pgfpathlineto{\pgfqpoint{5.689464in}{6.659563in}}%
\pgfpathlineto{\pgfqpoint{5.688827in}{6.660217in}}%
\pgfpathlineto{\pgfqpoint{5.687976in}{6.661097in}}%
\pgfpathlineto{\pgfqpoint{5.687335in}{6.661765in}}%
\pgfpathlineto{\pgfqpoint{5.686693in}{6.662439in}}%
\pgfpathlineto{\pgfqpoint{5.686050in}{6.663121in}}%
\pgfpathlineto{\pgfqpoint{5.685404in}{6.663811in}}%
\pgfpathlineto{\pgfqpoint{5.684541in}{6.664745in}}%
\pgfpathlineto{\pgfqpoint{5.683892in}{6.665456in}}%
\pgfpathlineto{\pgfqpoint{5.683241in}{6.666178in}}%
\pgfpathlineto{\pgfqpoint{5.682589in}{6.666912in}}%
\pgfpathlineto{\pgfqpoint{5.681934in}{6.667657in}}%
\pgfpathlineto{\pgfqpoint{5.681279in}{6.668412in}}%
\pgfpathlineto{\pgfqpoint{5.680401in}{6.669435in}}%
\pgfpathlineto{\pgfqpoint{5.679741in}{6.670215in}}%
\pgfpathlineto{\pgfqpoint{5.679080in}{6.671005in}}%
\pgfpathlineto{\pgfqpoint{5.678416in}{6.671806in}}%
\pgfpathlineto{\pgfqpoint{5.677751in}{6.672617in}}%
\pgfpathlineto{\pgfqpoint{5.676861in}{6.673713in}}%
\pgfpathlineto{\pgfqpoint{5.676192in}{6.674546in}}%
\pgfpathlineto{\pgfqpoint{5.675521in}{6.675387in}}%
\pgfpathlineto{\pgfqpoint{5.674848in}{6.676236in}}%
\pgfpathlineto{\pgfqpoint{5.674173in}{6.677092in}}%
\pgfpathlineto{\pgfqpoint{5.673270in}{6.678244in}}%
\pgfpathlineto{\pgfqpoint{5.672591in}{6.679118in}}%
\pgfpathlineto{\pgfqpoint{5.671911in}{6.680000in}}%
\pgfpathlineto{\pgfqpoint{5.671228in}{6.680892in}}%
\pgfpathlineto{\pgfqpoint{5.670543in}{6.681794in}}%
\pgfpathlineto{\pgfqpoint{5.669628in}{6.683015in}}%
\pgfpathlineto{\pgfqpoint{5.668939in}{6.683946in}}%
\pgfpathlineto{\pgfqpoint{5.668248in}{6.684891in}}%
\pgfpathlineto{\pgfqpoint{5.667555in}{6.685852in}}%
\pgfpathlineto{\pgfqpoint{5.666860in}{6.686828in}}%
\pgfpathlineto{\pgfqpoint{5.666164in}{6.687821in}}%
\pgfpathlineto{\pgfqpoint{5.665232in}{6.689172in}}%
\pgfpathlineto{\pgfqpoint{5.664531in}{6.690207in}}%
\pgfpathlineto{\pgfqpoint{5.663828in}{6.691259in}}%
\pgfpathlineto{\pgfqpoint{5.663123in}{6.692331in}}%
\pgfpathlineto{\pgfqpoint{5.662416in}{6.693421in}}%
\pgfpathlineto{\pgfqpoint{5.661470in}{6.694907in}}%
\pgfpathlineto{\pgfqpoint{5.660758in}{6.696045in}}%
\pgfpathlineto{\pgfqpoint{5.660045in}{6.697204in}}%
\pgfpathlineto{\pgfqpoint{5.659329in}{6.698383in}}%
\pgfpathlineto{\pgfqpoint{5.658611in}{6.699582in}}%
\pgfpathlineto{\pgfqpoint{5.657651in}{6.701212in}}%
\pgfpathlineto{\pgfqpoint{5.656928in}{6.702457in}}%
\pgfpathlineto{\pgfqpoint{5.656204in}{6.703722in}}%
\pgfpathlineto{\pgfqpoint{5.655477in}{6.705010in}}%
\pgfpathlineto{\pgfqpoint{5.654748in}{6.706319in}}%
\pgfpathlineto{\pgfqpoint{5.653773in}{6.708099in}}%
\pgfpathlineto{\pgfqpoint{5.653039in}{6.709461in}}%
\pgfpathlineto{\pgfqpoint{5.652303in}{6.710847in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{6.712255in}}%
\pgfpathlineto{\pgfqpoint{5.650824in}{6.713688in}}%
\pgfpathlineto{\pgfqpoint{5.650082in}{6.715146in}}%
\pgfpathlineto{\pgfqpoint{5.649088in}{6.717131in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{6.718652in}}%
\pgfpathlineto{\pgfqpoint{5.647591in}{6.720202in}}%
\pgfpathlineto{\pgfqpoint{5.646839in}{6.721781in}}%
\pgfpathlineto{\pgfqpoint{5.646084in}{6.723390in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{6.725581in}}%
\pgfpathlineto{\pgfqpoint{5.644315in}{6.727257in}}%
\pgfpathlineto{\pgfqpoint{5.643553in}{6.728961in}}%
\pgfpathlineto{\pgfqpoint{5.642789in}{6.730691in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.732447in}}%
\pgfpathlineto{\pgfqpoint{5.640996in}{6.734823in}}%
\pgfpathlineto{\pgfqpoint{5.640224in}{6.736629in}}%
\pgfpathlineto{\pgfqpoint{5.639449in}{6.738454in}}%
\pgfpathlineto{\pgfqpoint{5.638672in}{6.740297in}}%
\pgfpathlineto{\pgfqpoint{5.637893in}{6.742156in}}%
\pgfpathlineto{\pgfqpoint{5.636850in}{6.744656in}}%
\pgfpathlineto{\pgfqpoint{5.636065in}{6.746546in}}%
\pgfpathlineto{\pgfqpoint{5.635278in}{6.748446in}}%
\pgfpathlineto{\pgfqpoint{5.634488in}{6.750356in}}%
\pgfpathlineto{\pgfqpoint{5.633695in}{6.752275in}}%
\pgfpathlineto{\pgfqpoint{5.632900in}{6.754203in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.756786in}}%
\pgfpathlineto{\pgfqpoint{5.631035in}{6.758733in}}%
\pgfpathlineto{\pgfqpoint{5.630232in}{6.760690in}}%
\pgfpathlineto{\pgfqpoint{5.629426in}{6.762657in}}%
\pgfpathlineto{\pgfqpoint{5.628617in}{6.764635in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.767290in}}%
\pgfpathlineto{\pgfqpoint{5.626720in}{6.769293in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{6.771303in}}%
\pgfpathlineto{\pgfqpoint{5.625083in}{6.773320in}}%
\pgfpathlineto{\pgfqpoint{5.624260in}{6.775342in}}%
\pgfpathlineto{\pgfqpoint{5.623159in}{6.778041in}}%
\pgfpathlineto{\pgfqpoint{5.622330in}{6.780065in}}%
\pgfpathlineto{\pgfqpoint{5.621498in}{6.782089in}}%
\pgfpathlineto{\pgfqpoint{5.620663in}{6.784111in}}%
\pgfpathlineto{\pgfqpoint{5.619826in}{6.786131in}}%
\pgfpathlineto{\pgfqpoint{5.618705in}{6.788818in}}%
\pgfpathlineto{\pgfqpoint{5.617861in}{6.790827in}}%
\pgfpathlineto{\pgfqpoint{5.617015in}{6.792832in}}%
\pgfpathlineto{\pgfqpoint{5.616165in}{6.794830in}}%
\pgfpathlineto{\pgfqpoint{5.615312in}{6.796823in}}%
\pgfpathlineto{\pgfqpoint{5.614457in}{6.798811in}}%
\pgfpathlineto{\pgfqpoint{5.613312in}{6.801454in}}%
\pgfpathlineto{\pgfqpoint{5.612450in}{6.803434in}}%
\pgfpathlineto{\pgfqpoint{5.611584in}{6.805413in}}%
\pgfpathlineto{\pgfqpoint{5.610716in}{6.807394in}}%
\pgfpathlineto{\pgfqpoint{5.609845in}{6.809381in}}%
\pgfpathlineto{\pgfqpoint{5.608679in}{6.812044in}}%
\pgfpathlineto{\pgfqpoint{5.607800in}{6.814057in}}%
\pgfpathlineto{\pgfqpoint{5.606919in}{6.816087in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{6.818137in}}%
\pgfpathlineto{\pgfqpoint{5.605147in}{6.820208in}}%
\pgfpathlineto{\pgfqpoint{5.603958in}{6.823005in}}%
\pgfpathlineto{\pgfqpoint{5.603063in}{6.825132in}}%
\pgfpathlineto{\pgfqpoint{5.602165in}{6.827287in}}%
\pgfpathlineto{\pgfqpoint{5.601264in}{6.829470in}}%
\pgfpathlineto{\pgfqpoint{5.600359in}{6.831684in}}%
\pgfpathlineto{\pgfqpoint{5.599148in}{6.834688in}}%
\pgfpathlineto{\pgfqpoint{5.598236in}{6.836981in}}%
\pgfpathlineto{\pgfqpoint{5.597320in}{6.839306in}}%
\pgfpathlineto{\pgfqpoint{5.596401in}{6.841664in}}%
\pgfpathlineto{\pgfqpoint{5.595479in}{6.844053in}}%
\pgfpathlineto{\pgfqpoint{5.594553in}{6.846473in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{6.849752in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{6.852251in}}%
\pgfpathlineto{\pgfqpoint{5.591442in}{6.854784in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{6.857356in}}%
\pgfpathlineto{\pgfqpoint{5.589557in}{6.859967in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{6.863511in}}%
\pgfpathlineto{\pgfqpoint{5.587340in}{6.866216in}}%
\pgfpathlineto{\pgfqpoint{5.586383in}{6.868961in}}%
\pgfpathlineto{\pgfqpoint{5.585423in}{6.871745in}}%
\pgfpathlineto{\pgfqpoint{5.584460in}{6.874570in}}%
\pgfpathlineto{\pgfqpoint{5.583169in}{6.878397in}}%
\pgfpathlineto{\pgfqpoint{5.582197in}{6.881313in}}%
\pgfpathlineto{\pgfqpoint{5.581221in}{6.884268in}}%
\pgfpathlineto{\pgfqpoint{5.580241in}{6.887264in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{6.890302in}}%
\pgfpathlineto{\pgfqpoint{5.577939in}{6.894425in}}%
\pgfpathlineto{\pgfqpoint{5.576947in}{6.897575in}}%
\pgfpathlineto{\pgfqpoint{5.575950in}{6.900780in}}%
\pgfpathlineto{\pgfqpoint{5.574949in}{6.904041in}}%
\pgfpathlineto{\pgfqpoint{5.573944in}{6.907357in}}%
\pgfpathlineto{\pgfqpoint{5.572936in}{6.910728in}}%
\pgfpathlineto{\pgfqpoint{5.571584in}{6.915304in}}%
\pgfpathlineto{\pgfqpoint{5.570566in}{6.918797in}}%
\pgfpathlineto{\pgfqpoint{5.569544in}{6.922340in}}%
\pgfpathlineto{\pgfqpoint{5.568517in}{6.925932in}}%
\pgfpathlineto{\pgfqpoint{5.567486in}{6.929569in}}%
\pgfpathlineto{\pgfqpoint{5.566105in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{5.565064in}{6.938203in}}%
\pgfpathlineto{\pgfqpoint{5.564019in}{6.941949in}}%
\pgfpathlineto{\pgfqpoint{5.562970in}{6.945708in}}%
\pgfpathlineto{\pgfqpoint{5.561916in}{6.949473in}}%
\pgfpathlineto{\pgfqpoint{5.560504in}{6.954484in}}%
\pgfpathlineto{\pgfqpoint{5.559440in}{6.958229in}}%
\pgfpathlineto{\pgfqpoint{5.558371in}{6.961956in}}%
\pgfpathlineto{\pgfqpoint{5.557297in}{6.965663in}}%
\pgfpathlineto{\pgfqpoint{5.556220in}{6.969346in}}%
\pgfpathlineto{\pgfqpoint{5.554775in}{6.974216in}}%
\pgfpathlineto{\pgfqpoint{5.553686in}{6.977835in}}%
\pgfpathlineto{\pgfqpoint{5.552593in}{6.981426in}}%
\pgfpathlineto{\pgfqpoint{5.551494in}{6.984989in}}%
\pgfpathlineto{\pgfqpoint{5.550391in}{6.988524in}}%
\pgfpathlineto{\pgfqpoint{5.549283in}{6.992034in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{6.996676in}}%
\pgfpathlineto{\pgfqpoint{5.546678in}{7.000132in}}%
\pgfpathlineto{\pgfqpoint{5.545554in}{7.003573in}}%
\pgfpathlineto{\pgfqpoint{5.544424in}{7.007006in}}%
\pgfpathlineto{\pgfqpoint{5.543289in}{7.010437in}}%
\pgfpathlineto{\pgfqpoint{5.541768in}{7.015022in}}%
\pgfpathlineto{\pgfqpoint{5.540621in}{7.018476in}}%
\pgfpathlineto{\pgfqpoint{5.539469in}{7.021945in}}%
\pgfpathlineto{\pgfqpoint{5.538312in}{7.025435in}}%
\pgfpathlineto{\pgfqpoint{5.537149in}{7.028948in}}%
\pgfpathlineto{\pgfqpoint{5.535590in}{7.033672in}}%
\pgfpathlineto{\pgfqpoint{5.534415in}{7.037251in}}%
\pgfpathlineto{\pgfqpoint{5.533234in}{7.040870in}}%
\pgfpathlineto{\pgfqpoint{5.532048in}{7.044534in}}%
\pgfpathlineto{\pgfqpoint{5.530855in}{7.048252in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{7.053304in}}%
\pgfpathlineto{\pgfqpoint{5.528051in}{7.057171in}}%
\pgfpathlineto{\pgfqpoint{5.526840in}{7.061106in}}%
\pgfpathlineto{\pgfqpoint{5.525623in}{7.065112in}}%
\pgfpathlineto{\pgfqpoint{5.524400in}{7.069190in}}%
\pgfpathlineto{\pgfqpoint{5.523171in}{7.073341in}}%
\pgfpathlineto{\pgfqpoint{5.521523in}{7.078991in}}%
\pgfpathlineto{\pgfqpoint{5.520279in}{7.083309in}}%
\pgfpathlineto{\pgfqpoint{5.519030in}{7.087694in}}%
\pgfpathlineto{\pgfqpoint{5.517774in}{7.092141in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{7.096645in}}%
\pgfpathlineto{\pgfqpoint{5.514820in}{7.102733in}}%
\pgfpathlineto{\pgfqpoint{5.513543in}{7.107357in}}%
\pgfpathlineto{\pgfqpoint{5.512259in}{7.112024in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{7.116731in}}%
\pgfpathlineto{\pgfqpoint{5.509673in}{7.121472in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{7.127841in}}%
\pgfpathlineto{\pgfqpoint{5.506621in}{7.132651in}}%
\pgfpathlineto{\pgfqpoint{5.505301in}{7.137488in}}%
\pgfpathlineto{\pgfqpoint{5.503975in}{7.142352in}}%
\pgfpathlineto{\pgfqpoint{5.502641in}{7.147244in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{7.153806in}}%
\pgfpathlineto{\pgfqpoint{5.499502in}{7.158757in}}%
\pgfpathlineto{\pgfqpoint{5.498145in}{7.163730in}}%
\pgfpathlineto{\pgfqpoint{5.496780in}{7.168728in}}%
\pgfpathlineto{\pgfqpoint{5.495408in}{7.173751in}}%
\pgfpathlineto{\pgfqpoint{5.493567in}{7.180493in}}%
\pgfpathlineto{\pgfqpoint{5.492177in}{7.185590in}}%
\pgfpathlineto{\pgfqpoint{5.490779in}{7.190724in}}%
\pgfpathlineto{\pgfqpoint{5.489373in}{7.195901in}}%
\pgfpathlineto{\pgfqpoint{5.487960in}{7.201120in}}%
\pgfpathlineto{\pgfqpoint{5.486539in}{7.206378in}}%
\pgfpathlineto{\pgfqpoint{5.484631in}{7.213445in}}%
\pgfpathlineto{\pgfqpoint{5.483191in}{7.218783in}}%
\pgfpathlineto{\pgfqpoint{5.481742in}{7.224155in}}%
\pgfpathlineto{\pgfqpoint{5.480285in}{7.229558in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{7.234988in}}%
\pgfpathlineto{\pgfqpoint{5.478329in}{7.236804in}}%
\pgfpathlineto{\pgfqpoint{5.478329in}{7.236804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.651939in}{6.393017in}}{\pgfqpoint{6.173984in}{7.288436in}}{%
\pgfpathmoveto{\pgfqpoint{5.651939in}{7.204683in}}%
\pgfpathlineto{\pgfqpoint{5.651939in}{7.288436in}}%
\pgfpathlineto{\pgfqpoint{5.652429in}{7.286646in}}%
\pgfpathlineto{\pgfqpoint{5.653407in}{7.283078in}}%
\pgfpathlineto{\pgfqpoint{5.653895in}{7.281300in}}%
\pgfpathlineto{\pgfqpoint{5.654867in}{7.277753in}}%
\pgfpathlineto{\pgfqpoint{5.655352in}{7.275985in}}%
\pgfpathlineto{\pgfqpoint{5.656319in}{7.272461in}}%
\pgfpathlineto{\pgfqpoint{5.657282in}{7.268951in}}%
\pgfpathlineto{\pgfqpoint{5.657762in}{7.267202in}}%
\pgfpathlineto{\pgfqpoint{5.658719in}{7.263717in}}%
\pgfpathlineto{\pgfqpoint{5.659197in}{7.261982in}}%
\pgfpathlineto{\pgfqpoint{5.660149in}{7.258528in}}%
\pgfpathlineto{\pgfqpoint{5.661097in}{7.255097in}}%
\pgfpathlineto{\pgfqpoint{5.661570in}{7.253391in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{7.250000in}}%
\pgfpathlineto{\pgfqpoint{5.662984in}{7.248316in}}%
\pgfpathlineto{\pgfqpoint{5.663922in}{7.244972in}}%
\pgfpathlineto{\pgfqpoint{5.664856in}{7.241664in}}%
\pgfpathlineto{\pgfqpoint{5.665322in}{7.240025in}}%
\pgfpathlineto{\pgfqpoint{5.666251in}{7.236777in}}%
\pgfpathlineto{\pgfqpoint{5.666714in}{7.235169in}}%
\pgfpathlineto{\pgfqpoint{5.667638in}{7.231986in}}%
\pgfpathlineto{\pgfqpoint{5.668559in}{7.228850in}}%
\pgfpathlineto{\pgfqpoint{5.669018in}{7.227300in}}%
\pgfpathlineto{\pgfqpoint{5.669934in}{7.224235in}}%
\pgfpathlineto{\pgfqpoint{5.670390in}{7.222720in}}%
\pgfpathlineto{\pgfqpoint{5.671301in}{7.219727in}}%
\pgfpathlineto{\pgfqpoint{5.672208in}{7.216781in}}%
\pgfpathlineto{\pgfqpoint{5.672661in}{7.215325in}}%
\pgfpathlineto{\pgfqpoint{5.673563in}{7.212449in}}%
\pgfpathlineto{\pgfqpoint{5.674013in}{7.211028in}}%
\pgfpathlineto{\pgfqpoint{5.674911in}{7.208220in}}%
\pgfpathlineto{\pgfqpoint{5.675806in}{7.205455in}}%
\pgfpathlineto{\pgfqpoint{5.676252in}{7.204087in}}%
\pgfpathlineto{\pgfqpoint{5.677141in}{7.201380in}}%
\pgfpathlineto{\pgfqpoint{5.677585in}{7.200040in}}%
\pgfpathlineto{\pgfqpoint{5.678470in}{7.197383in}}%
\pgfpathlineto{\pgfqpoint{5.679352in}{7.194754in}}%
\pgfpathlineto{\pgfqpoint{5.679792in}{7.193448in}}%
\pgfpathlineto{\pgfqpoint{5.680669in}{7.190853in}}%
\pgfpathlineto{\pgfqpoint{5.681107in}{7.189561in}}%
\pgfpathlineto{\pgfqpoint{5.681979in}{7.186989in}}%
\pgfpathlineto{\pgfqpoint{5.682849in}{7.184428in}}%
\pgfpathlineto{\pgfqpoint{5.683283in}{7.183151in}}%
\pgfpathlineto{\pgfqpoint{5.684148in}{7.180599in}}%
\pgfpathlineto{\pgfqpoint{5.684579in}{7.179324in}}%
\pgfpathlineto{\pgfqpoint{5.685440in}{7.176774in}}%
\pgfpathlineto{\pgfqpoint{5.686298in}{7.174219in}}%
\pgfpathlineto{\pgfqpoint{5.686726in}{7.172939in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{7.170373in}}%
\pgfpathlineto{\pgfqpoint{5.688005in}{7.169086in}}%
\pgfpathlineto{\pgfqpoint{5.688854in}{7.166503in}}%
\pgfpathlineto{\pgfqpoint{5.689700in}{7.163907in}}%
\pgfpathlineto{\pgfqpoint{5.690122in}{7.162604in}}%
\pgfpathlineto{\pgfqpoint{5.690965in}{7.159987in}}%
\pgfpathlineto{\pgfqpoint{5.691384in}{7.158673in}}%
\pgfpathlineto{\pgfqpoint{5.692222in}{7.156034in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{7.153380in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{7.152047in}}%
\pgfpathlineto{\pgfqpoint{5.694305in}{7.149369in}}%
\pgfpathlineto{\pgfqpoint{5.694719in}{7.148024in}}%
\pgfpathlineto{\pgfqpoint{5.695546in}{7.145322in}}%
\pgfpathlineto{\pgfqpoint{5.696370in}{7.142603in}}%
\pgfpathlineto{\pgfqpoint{5.696781in}{7.141238in}}%
\pgfpathlineto{\pgfqpoint{5.697601in}{7.138495in}}%
\pgfpathlineto{\pgfqpoint{5.698010in}{7.137118in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{7.134353in}}%
\pgfpathlineto{\pgfqpoint{5.699640in}{7.131576in}}%
\pgfpathlineto{\pgfqpoint{5.700045in}{7.130183in}}%
\pgfpathlineto{\pgfqpoint{5.700855in}{7.127389in}}%
\pgfpathlineto{\pgfqpoint{5.701259in}{7.125989in}}%
\pgfpathlineto{\pgfqpoint{5.702064in}{7.123182in}}%
\pgfpathlineto{\pgfqpoint{5.702867in}{7.120368in}}%
\pgfpathlineto{\pgfqpoint{5.703268in}{7.118959in}}%
\pgfpathlineto{\pgfqpoint{5.704067in}{7.116138in}}%
\pgfpathlineto{\pgfqpoint{5.704466in}{7.114726in}}%
\pgfpathlineto{\pgfqpoint{5.705261in}{7.111901in}}%
\pgfpathlineto{\pgfqpoint{5.706054in}{7.109075in}}%
\pgfpathlineto{\pgfqpoint{5.706449in}{7.107663in}}%
\pgfpathlineto{\pgfqpoint{5.707239in}{7.104842in}}%
\pgfpathlineto{\pgfqpoint{5.707632in}{7.103433in}}%
\pgfpathlineto{\pgfqpoint{5.708418in}{7.100620in}}%
\pgfpathlineto{\pgfqpoint{5.709201in}{7.097817in}}%
\pgfpathlineto{\pgfqpoint{5.709591in}{7.096420in}}%
\pgfpathlineto{\pgfqpoint{5.710371in}{7.093636in}}%
\pgfpathlineto{\pgfqpoint{5.710759in}{7.092251in}}%
\pgfpathlineto{\pgfqpoint{5.711535in}{7.089494in}}%
\pgfpathlineto{\pgfqpoint{5.712309in}{7.086759in}}%
\pgfpathlineto{\pgfqpoint{5.712694in}{7.085401in}}%
\pgfpathlineto{\pgfqpoint{5.713464in}{7.082704in}}%
\pgfpathlineto{\pgfqpoint{5.713848in}{7.081365in}}%
\pgfpathlineto{\pgfqpoint{5.714614in}{7.078711in}}%
\pgfpathlineto{\pgfqpoint{5.715378in}{7.076089in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{7.074791in}}%
\pgfpathlineto{\pgfqpoint{5.716520in}{7.072221in}}%
\pgfpathlineto{\pgfqpoint{5.716899in}{7.070949in}}%
\pgfpathlineto{\pgfqpoint{5.717657in}{7.068436in}}%
\pgfpathlineto{\pgfqpoint{5.718411in}{7.065962in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{7.064740in}}%
\pgfpathlineto{\pgfqpoint{5.719539in}{7.062326in}}%
\pgfpathlineto{\pgfqpoint{5.719914in}{7.061135in}}%
\pgfpathlineto{\pgfqpoint{5.720662in}{7.058785in}}%
\pgfpathlineto{\pgfqpoint{5.721408in}{7.056476in}}%
\pgfpathlineto{\pgfqpoint{5.721780in}{7.055338in}}%
\pgfpathlineto{\pgfqpoint{5.722523in}{7.053094in}}%
\pgfpathlineto{\pgfqpoint{5.722893in}{7.051987in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{7.049805in}}%
\pgfpathlineto{\pgfqpoint{5.724369in}{7.047665in}}%
\pgfpathlineto{\pgfqpoint{5.724737in}{7.046611in}}%
\pgfpathlineto{\pgfqpoint{5.725471in}{7.044533in}}%
\pgfpathlineto{\pgfqpoint{5.725837in}{7.043509in}}%
\pgfpathlineto{\pgfqpoint{5.726568in}{7.041492in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{7.039514in}}%
\pgfpathlineto{\pgfqpoint{5.727660in}{7.038539in}}%
\pgfpathlineto{\pgfqpoint{5.728385in}{7.036616in}}%
\pgfpathlineto{\pgfqpoint{5.728747in}{7.035667in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{7.033796in}}%
\pgfpathlineto{\pgfqpoint{5.730190in}{7.031959in}}%
\pgfpathlineto{\pgfqpoint{5.730549in}{7.031052in}}%
\pgfpathlineto{\pgfqpoint{5.731266in}{7.029261in}}%
\pgfpathlineto{\pgfqpoint{5.731624in}{7.028377in}}%
\pgfpathlineto{\pgfqpoint{5.732338in}{7.026630in}}%
\pgfpathlineto{\pgfqpoint{5.733050in}{7.024911in}}%
\pgfpathlineto{\pgfqpoint{5.733405in}{7.024062in}}%
\pgfpathlineto{\pgfqpoint{5.734114in}{7.022382in}}%
\pgfpathlineto{\pgfqpoint{5.734468in}{7.021551in}}%
\pgfpathlineto{\pgfqpoint{5.735174in}{7.019906in}}%
\pgfpathlineto{\pgfqpoint{5.735878in}{7.018281in}}%
\pgfpathlineto{\pgfqpoint{5.736229in}{7.017475in}}%
\pgfpathlineto{\pgfqpoint{5.736930in}{7.015876in}}%
\pgfpathlineto{\pgfqpoint{5.737280in}{7.015081in}}%
\pgfpathlineto{\pgfqpoint{5.737978in}{7.013501in}}%
\pgfpathlineto{\pgfqpoint{5.738675in}{7.011932in}}%
\pgfpathlineto{\pgfqpoint{5.739022in}{7.011150in}}%
\pgfpathlineto{\pgfqpoint{5.739715in}{7.009591in}}%
\pgfpathlineto{\pgfqpoint{5.740061in}{7.008814in}}%
\pgfpathlineto{\pgfqpoint{5.740752in}{7.007262in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{7.005712in}}%
\pgfpathlineto{\pgfqpoint{5.741784in}{7.004938in}}%
\pgfpathlineto{\pgfqpoint{5.742470in}{7.003391in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{7.002617in}}%
\pgfpathlineto{\pgfqpoint{5.743495in}{7.001068in}}%
\pgfpathlineto{\pgfqpoint{5.744176in}{6.999517in}}%
\pgfpathlineto{\pgfqpoint{5.744516in}{6.998739in}}%
\pgfpathlineto{\pgfqpoint{5.745195in}{6.997181in}}%
\pgfpathlineto{\pgfqpoint{5.745533in}{6.996399in}}%
\pgfpathlineto{\pgfqpoint{5.746209in}{6.994831in}}%
\pgfpathlineto{\pgfqpoint{5.746883in}{6.993255in}}%
\pgfpathlineto{\pgfqpoint{5.747219in}{6.992464in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{6.990877in}}%
\pgfpathlineto{\pgfqpoint{5.748225in}{6.990080in}}%
\pgfpathlineto{\pgfqpoint{5.748893in}{6.988481in}}%
\pgfpathlineto{\pgfqpoint{5.749560in}{6.986874in}}%
\pgfpathlineto{\pgfqpoint{5.749893in}{6.986068in}}%
\pgfpathlineto{\pgfqpoint{5.750557in}{6.984453in}}%
\pgfpathlineto{\pgfqpoint{5.750888in}{6.983643in}}%
\pgfpathlineto{\pgfqpoint{5.751550in}{6.982021in}}%
\pgfpathlineto{\pgfqpoint{5.752209in}{6.980395in}}%
\pgfpathlineto{\pgfqpoint{5.752538in}{6.979582in}}%
\pgfpathlineto{\pgfqpoint{5.753196in}{6.977955in}}%
\pgfpathlineto{\pgfqpoint{5.753524in}{6.977142in}}%
\pgfpathlineto{\pgfqpoint{5.754178in}{6.975517in}}%
\pgfpathlineto{\pgfqpoint{5.754831in}{6.973894in}}%
\pgfpathlineto{\pgfqpoint{5.755157in}{6.973084in}}%
\pgfpathlineto{\pgfqpoint{5.755807in}{6.971467in}}%
\pgfpathlineto{\pgfqpoint{5.756132in}{6.970661in}}%
\pgfpathlineto{\pgfqpoint{5.756779in}{6.969054in}}%
\pgfpathlineto{\pgfqpoint{5.757425in}{6.967457in}}%
\pgfpathlineto{\pgfqpoint{5.757748in}{6.966662in}}%
\pgfpathlineto{\pgfqpoint{5.758392in}{6.965081in}}%
\pgfpathlineto{\pgfqpoint{5.758713in}{6.964295in}}%
\pgfpathlineto{\pgfqpoint{5.759354in}{6.962735in}}%
\pgfpathlineto{\pgfqpoint{5.759674in}{6.961961in}}%
\pgfpathlineto{\pgfqpoint{5.760313in}{6.960426in}}%
\pgfpathlineto{\pgfqpoint{5.760950in}{6.958909in}}%
\pgfpathlineto{\pgfqpoint{5.761268in}{6.958159in}}%
\pgfpathlineto{\pgfqpoint{5.761902in}{6.956675in}}%
\pgfpathlineto{\pgfqpoint{5.762219in}{6.955941in}}%
\pgfpathlineto{\pgfqpoint{5.762852in}{6.954494in}}%
\pgfpathlineto{\pgfqpoint{5.763482in}{6.953072in}}%
\pgfpathlineto{\pgfqpoint{5.763797in}{6.952371in}}%
\pgfpathlineto{\pgfqpoint{5.764425in}{6.950991in}}%
\pgfpathlineto{\pgfqpoint{5.764739in}{6.950311in}}%
\pgfpathlineto{\pgfqpoint{5.765365in}{6.948972in}}%
\pgfpathlineto{\pgfqpoint{5.765990in}{6.947661in}}%
\pgfpathlineto{\pgfqpoint{5.766301in}{6.947017in}}%
\pgfpathlineto{\pgfqpoint{5.766923in}{6.945749in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{6.945125in}}%
\pgfpathlineto{\pgfqpoint{5.767854in}{6.943899in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{6.942701in}}%
\pgfpathlineto{\pgfqpoint{5.768781in}{6.942113in}}%
\pgfpathlineto{\pgfqpoint{5.769397in}{6.940957in}}%
\pgfpathlineto{\pgfqpoint{5.769704in}{6.940389in}}%
\pgfpathlineto{\pgfqpoint{5.770318in}{6.939274in}}%
\pgfpathlineto{\pgfqpoint{5.770930in}{6.938184in}}%
\pgfpathlineto{\pgfqpoint{5.771236in}{6.937649in}}%
\pgfpathlineto{\pgfqpoint{5.771846in}{6.936595in}}%
\pgfpathlineto{\pgfqpoint{5.772150in}{6.936077in}}%
\pgfpathlineto{\pgfqpoint{5.772758in}{6.935056in}}%
\pgfpathlineto{\pgfqpoint{5.773364in}{6.934055in}}%
\pgfpathlineto{\pgfqpoint{5.773667in}{6.933561in}}%
\pgfpathlineto{\pgfqpoint{5.774271in}{6.932585in}}%
\pgfpathlineto{\pgfqpoint{5.774573in}{6.932103in}}%
\pgfpathlineto{\pgfqpoint{5.775175in}{6.931148in}}%
\pgfpathlineto{\pgfqpoint{5.775776in}{6.930204in}}%
\pgfpathlineto{\pgfqpoint{5.776075in}{6.929735in}}%
\pgfpathlineto{\pgfqpoint{5.776674in}{6.928804in}}%
\pgfpathlineto{\pgfqpoint{5.776972in}{6.928340in}}%
\pgfpathlineto{\pgfqpoint{5.777569in}{6.927417in}}%
\pgfpathlineto{\pgfqpoint{5.778164in}{6.926498in}}%
\pgfpathlineto{\pgfqpoint{5.778461in}{6.926038in}}%
\pgfpathlineto{\pgfqpoint{5.779053in}{6.925121in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{6.924662in}}%
\pgfpathlineto{\pgfqpoint{5.779940in}{6.923744in}}%
\pgfpathlineto{\pgfqpoint{5.780529in}{6.922823in}}%
\pgfpathlineto{\pgfqpoint{5.780823in}{6.922362in}}%
\pgfpathlineto{\pgfqpoint{5.781411in}{6.921436in}}%
\pgfpathlineto{\pgfqpoint{5.781704in}{6.920971in}}%
\pgfpathlineto{\pgfqpoint{5.782289in}{6.920037in}}%
\pgfpathlineto{\pgfqpoint{5.782873in}{6.919097in}}%
\pgfpathlineto{\pgfqpoint{5.783164in}{6.918625in}}%
\pgfpathlineto{\pgfqpoint{5.783746in}{6.917674in}}%
\pgfpathlineto{\pgfqpoint{5.784036in}{6.917196in}}%
\pgfpathlineto{\pgfqpoint{5.784616in}{6.916234in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{6.915263in}}%
\pgfpathlineto{\pgfqpoint{5.785483in}{6.914774in}}%
\pgfpathlineto{\pgfqpoint{5.786060in}{6.913789in}}%
\pgfpathlineto{\pgfqpoint{5.786348in}{6.913293in}}%
\pgfpathlineto{\pgfqpoint{5.786922in}{6.912293in}}%
\pgfpathlineto{\pgfqpoint{5.787495in}{6.911283in}}%
\pgfpathlineto{\pgfqpoint{5.787781in}{6.910774in}}%
\pgfpathlineto{\pgfqpoint{5.788353in}{6.909749in}}%
\pgfpathlineto{\pgfqpoint{5.788638in}{6.909232in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{6.908192in}}%
\pgfpathlineto{\pgfqpoint{5.789775in}{6.907141in}}%
\pgfpathlineto{\pgfqpoint{5.790059in}{6.906612in}}%
\pgfpathlineto{\pgfqpoint{5.790625in}{6.905547in}}%
\pgfpathlineto{\pgfqpoint{5.790907in}{6.905010in}}%
\pgfpathlineto{\pgfqpoint{5.791472in}{6.903931in}}%
\pgfpathlineto{\pgfqpoint{5.792034in}{6.902843in}}%
\pgfpathlineto{\pgfqpoint{5.792315in}{6.902295in}}%
\pgfpathlineto{\pgfqpoint{5.792877in}{6.901193in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{6.900639in}}%
\pgfpathlineto{\pgfqpoint{5.793716in}{6.899524in}}%
\pgfpathlineto{\pgfqpoint{5.794274in}{6.898400in}}%
\pgfpathlineto{\pgfqpoint{5.794552in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{5.795108in}{6.896697in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{6.896125in}}%
\pgfpathlineto{\pgfqpoint{5.795940in}{6.894973in}}%
\pgfpathlineto{\pgfqpoint{5.796493in}{6.893813in}}%
\pgfpathlineto{\pgfqpoint{5.796769in}{6.893230in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{6.892057in}}%
\pgfpathlineto{\pgfqpoint{5.797595in}{6.891468in}}%
\pgfpathlineto{\pgfqpoint{5.798145in}{6.890284in}}%
\pgfpathlineto{\pgfqpoint{5.798693in}{6.889093in}}%
\pgfpathlineto{\pgfqpoint{5.798967in}{6.888495in}}%
\pgfpathlineto{\pgfqpoint{5.799513in}{6.887294in}}%
\pgfpathlineto{\pgfqpoint{5.799786in}{6.886692in}}%
\pgfpathlineto{\pgfqpoint{5.800330in}{6.885483in}}%
\pgfpathlineto{\pgfqpoint{5.800874in}{6.884270in}}%
\pgfpathlineto{\pgfqpoint{5.801145in}{6.883662in}}%
\pgfpathlineto{\pgfqpoint{5.801687in}{6.882442in}}%
\pgfpathlineto{\pgfqpoint{5.801957in}{6.881830in}}%
\pgfpathlineto{\pgfqpoint{5.802497in}{6.880605in}}%
\pgfpathlineto{\pgfqpoint{5.803036in}{6.879375in}}%
\pgfpathlineto{\pgfqpoint{5.803305in}{6.878759in}}%
\pgfpathlineto{\pgfqpoint{5.803842in}{6.877525in}}%
\pgfpathlineto{\pgfqpoint{5.804110in}{6.876907in}}%
\pgfpathlineto{\pgfqpoint{5.804646in}{6.875668in}}%
\pgfpathlineto{\pgfqpoint{5.805180in}{6.874428in}}%
\pgfpathlineto{\pgfqpoint{5.805446in}{6.873807in}}%
\pgfpathlineto{\pgfqpoint{5.805979in}{6.872564in}}%
\pgfpathlineto{\pgfqpoint{5.806245in}{6.871942in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{6.870699in}}%
\pgfpathlineto{\pgfqpoint{5.807305in}{6.869457in}}%
\pgfpathlineto{\pgfqpoint{5.807570in}{6.868836in}}%
\pgfpathlineto{\pgfqpoint{5.808098in}{6.867596in}}%
\pgfpathlineto{\pgfqpoint{5.808361in}{6.866977in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{6.865742in}}%
\pgfpathlineto{\pgfqpoint{5.809413in}{6.864511in}}%
\pgfpathlineto{\pgfqpoint{5.809675in}{6.863897in}}%
\pgfpathlineto{\pgfqpoint{5.810199in}{6.862674in}}%
\pgfpathlineto{\pgfqpoint{5.810460in}{6.862065in}}%
\pgfpathlineto{\pgfqpoint{5.810982in}{6.860852in}}%
\pgfpathlineto{\pgfqpoint{5.811503in}{6.859646in}}%
\pgfpathlineto{\pgfqpoint{5.811763in}{6.859046in}}%
\pgfpathlineto{\pgfqpoint{5.812283in}{6.857853in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{6.857261in}}%
\pgfpathlineto{\pgfqpoint{5.813060in}{6.856082in}}%
\pgfpathlineto{\pgfqpoint{5.813576in}{6.854915in}}%
\pgfpathlineto{\pgfqpoint{5.813834in}{6.854335in}}%
\pgfpathlineto{\pgfqpoint{5.814349in}{6.853185in}}%
\pgfpathlineto{\pgfqpoint{5.814606in}{6.852615in}}%
\pgfpathlineto{\pgfqpoint{5.815120in}{6.851483in}}%
\pgfpathlineto{\pgfqpoint{5.815632in}{6.850364in}}%
\pgfpathlineto{\pgfqpoint{5.815888in}{6.849809in}}%
\pgfpathlineto{\pgfqpoint{5.816399in}{6.848709in}}%
\pgfpathlineto{\pgfqpoint{5.816654in}{6.848164in}}%
\pgfpathlineto{\pgfqpoint{5.817163in}{6.847083in}}%
\pgfpathlineto{\pgfqpoint{5.817672in}{6.846014in}}%
\pgfpathlineto{\pgfqpoint{5.817925in}{6.845485in}}%
\pgfpathlineto{\pgfqpoint{5.818432in}{6.844435in}}%
\pgfpathlineto{\pgfqpoint{5.818685in}{6.843915in}}%
\pgfpathlineto{\pgfqpoint{5.819190in}{6.842883in}}%
\pgfpathlineto{\pgfqpoint{5.819694in}{6.841864in}}%
\pgfpathlineto{\pgfqpoint{5.819946in}{6.841359in}}%
\pgfpathlineto{\pgfqpoint{5.820449in}{6.840358in}}%
\pgfpathlineto{\pgfqpoint{5.820700in}{6.839862in}}%
\pgfpathlineto{\pgfqpoint{5.821201in}{6.838878in}}%
\pgfpathlineto{\pgfqpoint{5.821701in}{6.837905in}}%
\pgfpathlineto{\pgfqpoint{5.821951in}{6.837422in}}%
\pgfpathlineto{\pgfqpoint{5.822450in}{6.836466in}}%
\pgfpathlineto{\pgfqpoint{5.822699in}{6.835991in}}%
\pgfpathlineto{\pgfqpoint{5.823196in}{6.835050in}}%
\pgfpathlineto{\pgfqpoint{5.823692in}{6.834119in}}%
\pgfpathlineto{\pgfqpoint{5.823940in}{6.833658in}}%
\pgfpathlineto{\pgfqpoint{5.824435in}{6.832743in}}%
\pgfpathlineto{\pgfqpoint{5.824682in}{6.832289in}}%
\pgfpathlineto{\pgfqpoint{5.825175in}{6.831389in}}%
\pgfpathlineto{\pgfqpoint{5.825667in}{6.830499in}}%
\pgfpathlineto{\pgfqpoint{5.825913in}{6.830057in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{6.829181in}}%
\pgfpathlineto{\pgfqpoint{5.826649in}{6.828746in}}%
\pgfpathlineto{\pgfqpoint{5.827139in}{6.827883in}}%
\pgfpathlineto{\pgfqpoint{5.827627in}{6.827029in}}%
\pgfpathlineto{\pgfqpoint{5.827871in}{6.826605in}}%
\pgfpathlineto{\pgfqpoint{5.828358in}{6.825763in}}%
\pgfpathlineto{\pgfqpoint{5.828601in}{6.825345in}}%
\pgfpathlineto{\pgfqpoint{5.829087in}{6.824514in}}%
\pgfpathlineto{\pgfqpoint{5.829572in}{6.823691in}}%
\pgfpathlineto{\pgfqpoint{5.829814in}{6.823282in}}%
\pgfpathlineto{\pgfqpoint{5.830297in}{6.822469in}}%
\pgfpathlineto{\pgfqpoint{5.830539in}{6.822066in}}%
\pgfpathlineto{\pgfqpoint{5.831020in}{6.821263in}}%
\pgfpathlineto{\pgfqpoint{5.831502in}{6.820467in}}%
\pgfpathlineto{\pgfqpoint{5.831742in}{6.820071in}}%
\pgfpathlineto{\pgfqpoint{5.832221in}{6.819284in}}%
\pgfpathlineto{\pgfqpoint{5.832461in}{6.818893in}}%
\pgfpathlineto{\pgfqpoint{5.832939in}{6.818114in}}%
\pgfpathlineto{\pgfqpoint{5.833417in}{6.817340in}}%
\pgfpathlineto{\pgfqpoint{5.833655in}{6.816955in}}%
\pgfpathlineto{\pgfqpoint{5.834131in}{6.816189in}}%
\pgfpathlineto{\pgfqpoint{5.834369in}{6.815808in}}%
\pgfpathlineto{\pgfqpoint{5.834843in}{6.815049in}}%
\pgfpathlineto{\pgfqpoint{5.835317in}{6.814295in}}%
\pgfpathlineto{\pgfqpoint{5.835554in}{6.813920in}}%
\pgfpathlineto{\pgfqpoint{5.836026in}{6.813174in}}%
\pgfpathlineto{\pgfqpoint{5.836262in}{6.812803in}}%
\pgfpathlineto{\pgfqpoint{5.836733in}{6.812064in}}%
\pgfpathlineto{\pgfqpoint{5.837203in}{6.811331in}}%
\pgfpathlineto{\pgfqpoint{5.837438in}{6.810966in}}%
\pgfpathlineto{\pgfqpoint{5.837907in}{6.810240in}}%
\pgfpathlineto{\pgfqpoint{5.838141in}{6.809879in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{6.809161in}}%
\pgfpathlineto{\pgfqpoint{5.839076in}{6.808448in}}%
\pgfpathlineto{\pgfqpoint{5.839309in}{6.808093in}}%
\pgfpathlineto{\pgfqpoint{5.839774in}{6.807387in}}%
\pgfpathlineto{\pgfqpoint{5.840007in}{6.807035in}}%
\pgfpathlineto{\pgfqpoint{5.840471in}{6.806336in}}%
\pgfpathlineto{\pgfqpoint{5.840934in}{6.805641in}}%
\pgfpathlineto{\pgfqpoint{5.841165in}{6.805295in}}%
\pgfpathlineto{\pgfqpoint{5.841627in}{6.804606in}}%
\pgfpathlineto{\pgfqpoint{5.841858in}{6.804264in}}%
\pgfpathlineto{\pgfqpoint{5.842319in}{6.803582in}}%
\pgfpathlineto{\pgfqpoint{5.842779in}{6.802905in}}%
\pgfpathlineto{\pgfqpoint{5.843008in}{6.802568in}}%
\pgfpathlineto{\pgfqpoint{5.843467in}{6.801899in}}%
\pgfpathlineto{\pgfqpoint{5.843696in}{6.801566in}}%
\pgfpathlineto{\pgfqpoint{5.844153in}{6.800905in}}%
\pgfpathlineto{\pgfqpoint{5.844610in}{6.800249in}}%
\pgfpathlineto{\pgfqpoint{5.844838in}{6.799923in}}%
\pgfpathlineto{\pgfqpoint{5.845293in}{6.799276in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.798955in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{6.798318in}}%
\pgfpathlineto{\pgfqpoint{5.846428in}{6.797687in}}%
\pgfpathlineto{\pgfqpoint{5.846654in}{6.797375in}}%
\pgfpathlineto{\pgfqpoint{5.847107in}{6.796755in}}%
\pgfpathlineto{\pgfqpoint{5.847332in}{6.796448in}}%
\pgfpathlineto{\pgfqpoint{5.847783in}{6.795839in}}%
\pgfpathlineto{\pgfqpoint{5.848233in}{6.795237in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.794939in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.794348in}}%
\pgfpathlineto{\pgfqpoint{5.849131in}{6.794056in}}%
\pgfpathlineto{\pgfqpoint{5.849578in}{6.793477in}}%
\pgfpathlineto{\pgfqpoint{5.850025in}{6.792906in}}%
\pgfpathlineto{\pgfqpoint{5.850248in}{6.792623in}}%
\pgfpathlineto{\pgfqpoint{5.850694in}{6.792064in}}%
\pgfpathlineto{\pgfqpoint{5.850917in}{6.791787in}}%
\pgfpathlineto{\pgfqpoint{5.851361in}{6.791240in}}%
\pgfpathlineto{\pgfqpoint{5.851805in}{6.790702in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{6.790436in}}%
\pgfpathlineto{\pgfqpoint{5.852469in}{6.789910in}}%
\pgfpathlineto{\pgfqpoint{5.852690in}{6.789650in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{6.789137in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.788633in}}%
\pgfpathlineto{\pgfqpoint{5.853792in}{6.788385in}}%
\pgfpathlineto{\pgfqpoint{5.854231in}{6.787894in}}%
\pgfpathlineto{\pgfqpoint{5.854450in}{6.787652in}}%
\pgfpathlineto{\pgfqpoint{5.854889in}{6.787175in}}%
\pgfpathlineto{\pgfqpoint{5.855326in}{6.786706in}}%
\pgfpathlineto{\pgfqpoint{5.855545in}{6.786476in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{6.786020in}}%
\pgfpathlineto{\pgfqpoint{5.856199in}{6.785796in}}%
\pgfpathlineto{\pgfqpoint{5.856634in}{6.785353in}}%
\pgfpathlineto{\pgfqpoint{5.857069in}{6.784918in}}%
\pgfpathlineto{\pgfqpoint{5.857286in}{6.784704in}}%
\pgfpathlineto{\pgfqpoint{5.857719in}{6.784281in}}%
\pgfpathlineto{\pgfqpoint{5.857935in}{6.784073in}}%
\pgfpathlineto{\pgfqpoint{5.858368in}{6.783662in}}%
\pgfpathlineto{\pgfqpoint{5.858799in}{6.783259in}}%
\pgfpathlineto{\pgfqpoint{5.859015in}{6.783060in}}%
\pgfpathlineto{\pgfqpoint{5.859445in}{6.782668in}}%
\pgfpathlineto{\pgfqpoint{5.859660in}{6.782475in}}%
\pgfpathlineto{\pgfqpoint{5.860089in}{6.782094in}}%
\pgfpathlineto{\pgfqpoint{5.860304in}{6.781906in}}%
\pgfpathlineto{\pgfqpoint{5.860732in}{6.781535in}}%
\pgfpathlineto{\pgfqpoint{5.861159in}{6.781171in}}%
\pgfpathlineto{\pgfqpoint{5.861373in}{6.780992in}}%
\pgfpathlineto{\pgfqpoint{5.861799in}{6.780639in}}%
\pgfpathlineto{\pgfqpoint{5.862012in}{6.780465in}}%
\pgfpathlineto{\pgfqpoint{5.862437in}{6.780121in}}%
\pgfpathlineto{\pgfqpoint{5.862862in}{6.779785in}}%
\pgfpathlineto{\pgfqpoint{5.863074in}{6.779620in}}%
\pgfpathlineto{\pgfqpoint{5.863497in}{6.779294in}}%
\pgfpathlineto{\pgfqpoint{5.863709in}{6.779134in}}%
\pgfpathlineto{\pgfqpoint{5.864131in}{6.778818in}}%
\pgfpathlineto{\pgfqpoint{5.864553in}{6.778510in}}%
\pgfpathlineto{\pgfqpoint{5.864764in}{6.778358in}}%
\pgfpathlineto{\pgfqpoint{5.865184in}{6.778059in}}%
\pgfpathlineto{\pgfqpoint{5.865394in}{6.777912in}}%
\pgfpathlineto{\pgfqpoint{5.865814in}{6.777624in}}%
\pgfpathlineto{\pgfqpoint{5.866233in}{6.777341in}}%
\pgfpathlineto{\pgfqpoint{5.866442in}{6.777203in}}%
\pgfpathlineto{\pgfqpoint{5.866860in}{6.776929in}}%
\pgfpathlineto{\pgfqpoint{5.867069in}{6.776795in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.776531in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{6.776271in}}%
\pgfpathlineto{\pgfqpoint{5.868109in}{6.776144in}}%
\pgfpathlineto{\pgfqpoint{5.868524in}{6.775892in}}%
\pgfpathlineto{\pgfqpoint{5.868732in}{6.775768in}}%
\pgfpathlineto{\pgfqpoint{5.869146in}{6.775524in}}%
\pgfpathlineto{\pgfqpoint{5.869559in}{6.775284in}}%
\pgfpathlineto{\pgfqpoint{5.869766in}{6.775166in}}%
\pgfpathlineto{\pgfqpoint{5.870178in}{6.774932in}}%
\pgfpathlineto{\pgfqpoint{5.870384in}{6.774817in}}%
\pgfpathlineto{\pgfqpoint{5.870795in}{6.774590in}}%
\pgfpathlineto{\pgfqpoint{5.871206in}{6.774366in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{6.774255in}}%
\pgfpathlineto{\pgfqpoint{5.871821in}{6.774036in}}%
\pgfpathlineto{\pgfqpoint{5.872025in}{6.773928in}}%
\pgfpathlineto{\pgfqpoint{5.872434in}{6.773714in}}%
\pgfpathlineto{\pgfqpoint{5.872842in}{6.773502in}}%
\pgfpathlineto{\pgfqpoint{5.873046in}{6.773397in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{6.773188in}}%
\pgfpathlineto{\pgfqpoint{5.873656in}{6.773085in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.772880in}}%
\pgfpathlineto{\pgfqpoint{5.874468in}{6.772677in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{6.772575in}}%
\pgfpathlineto{\pgfqpoint{5.875075in}{6.772374in}}%
\pgfpathlineto{\pgfqpoint{5.875276in}{6.772274in}}%
\pgfpathlineto{\pgfqpoint{5.875680in}{6.772075in}}%
\pgfpathlineto{\pgfqpoint{5.876083in}{6.771877in}}%
\pgfpathlineto{\pgfqpoint{5.876284in}{6.771778in}}%
\pgfpathlineto{\pgfqpoint{5.876686in}{6.771581in}}%
\pgfpathlineto{\pgfqpoint{5.876886in}{6.771483in}}%
\pgfpathlineto{\pgfqpoint{5.877287in}{6.771286in}}%
\pgfpathlineto{\pgfqpoint{5.877687in}{6.771091in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{6.770993in}}%
\pgfpathlineto{\pgfqpoint{5.878287in}{6.770797in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{6.770699in}}%
\pgfpathlineto{\pgfqpoint{5.878884in}{6.770503in}}%
\pgfpathlineto{\pgfqpoint{5.879282in}{6.770307in}}%
\pgfpathlineto{\pgfqpoint{5.879481in}{6.770209in}}%
\pgfpathlineto{\pgfqpoint{5.879877in}{6.770012in}}%
\pgfpathlineto{\pgfqpoint{5.880076in}{6.769913in}}%
\pgfpathlineto{\pgfqpoint{5.880471in}{6.769715in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{6.769517in}}%
\pgfpathlineto{\pgfqpoint{5.881064in}{6.769417in}}%
\pgfpathlineto{\pgfqpoint{5.881458in}{6.769217in}}%
\pgfpathlineto{\pgfqpoint{5.881655in}{6.769116in}}%
\pgfpathlineto{\pgfqpoint{5.882048in}{6.768914in}}%
\pgfpathlineto{\pgfqpoint{5.882441in}{6.768710in}}%
\pgfpathlineto{\pgfqpoint{5.882637in}{6.768608in}}%
\pgfpathlineto{\pgfqpoint{5.883029in}{6.768402in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{5.883616in}{6.768090in}}%
\pgfpathlineto{\pgfqpoint{5.884006in}{6.767879in}}%
\pgfpathlineto{\pgfqpoint{5.884201in}{6.767772in}}%
\pgfpathlineto{\pgfqpoint{5.884590in}{6.767558in}}%
\pgfpathlineto{\pgfqpoint{5.884785in}{6.767450in}}%
\pgfpathlineto{\pgfqpoint{5.885173in}{6.767233in}}%
\pgfpathlineto{\pgfqpoint{5.885561in}{6.767013in}}%
\pgfpathlineto{\pgfqpoint{5.885755in}{6.766902in}}%
\pgfpathlineto{\pgfqpoint{5.886142in}{6.766678in}}%
\pgfpathlineto{\pgfqpoint{5.886335in}{6.766565in}}%
\pgfpathlineto{\pgfqpoint{5.886721in}{6.766338in}}%
\pgfpathlineto{\pgfqpoint{5.887107in}{6.766107in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{6.765991in}}%
\pgfpathlineto{\pgfqpoint{5.887684in}{6.765757in}}%
\pgfpathlineto{\pgfqpoint{5.887876in}{6.765638in}}%
\pgfpathlineto{\pgfqpoint{5.888260in}{6.765399in}}%
\pgfpathlineto{\pgfqpoint{5.888643in}{6.765157in}}%
\pgfpathlineto{\pgfqpoint{5.888834in}{6.765035in}}%
\pgfpathlineto{\pgfqpoint{5.889216in}{6.764788in}}%
\pgfpathlineto{\pgfqpoint{5.889407in}{6.764663in}}%
\pgfpathlineto{\pgfqpoint{5.889789in}{6.764411in}}%
\pgfpathlineto{\pgfqpoint{5.890170in}{6.764156in}}%
\pgfpathlineto{\pgfqpoint{5.890360in}{6.764027in}}%
\pgfpathlineto{\pgfqpoint{5.890740in}{6.763766in}}%
\pgfpathlineto{\pgfqpoint{5.890930in}{6.763634in}}%
\pgfpathlineto{\pgfqpoint{5.891309in}{6.763369in}}%
\pgfpathlineto{\pgfqpoint{5.891687in}{6.763099in}}%
\pgfpathlineto{\pgfqpoint{5.891876in}{6.762963in}}%
\pgfpathlineto{\pgfqpoint{5.892254in}{6.762689in}}%
\pgfpathlineto{\pgfqpoint{5.892443in}{6.762550in}}%
\pgfpathlineto{\pgfqpoint{5.892819in}{6.762270in}}%
\pgfpathlineto{\pgfqpoint{5.893196in}{6.761987in}}%
\pgfpathlineto{\pgfqpoint{5.893384in}{6.761844in}}%
\pgfpathlineto{\pgfqpoint{5.893759in}{6.761556in}}%
\pgfpathlineto{\pgfqpoint{5.893946in}{6.761410in}}%
\pgfpathlineto{\pgfqpoint{5.894321in}{6.761117in}}%
\pgfpathlineto{\pgfqpoint{5.894695in}{6.760820in}}%
\pgfpathlineto{\pgfqpoint{5.894882in}{6.760671in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{6.760369in}}%
\pgfpathlineto{\pgfqpoint{5.895441in}{6.760217in}}%
\pgfpathlineto{\pgfqpoint{5.895814in}{6.759910in}}%
\pgfpathlineto{\pgfqpoint{5.896186in}{6.759599in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{6.759443in}}%
\pgfpathlineto{\pgfqpoint{5.896742in}{6.759127in}}%
\pgfpathlineto{\pgfqpoint{5.896928in}{6.758968in}}%
\pgfpathlineto{\pgfqpoint{5.897298in}{6.758647in}}%
\pgfpathlineto{\pgfqpoint{5.897667in}{6.758322in}}%
\pgfpathlineto{\pgfqpoint{5.897852in}{6.758158in}}%
\pgfpathlineto{\pgfqpoint{5.898221in}{6.757827in}}%
\pgfpathlineto{\pgfqpoint{5.898405in}{6.757661in}}%
\pgfpathlineto{\pgfqpoint{5.898773in}{6.757325in}}%
\pgfpathlineto{\pgfqpoint{5.899141in}{6.756985in}}%
\pgfpathlineto{\pgfqpoint{5.899324in}{6.756813in}}%
\pgfpathlineto{\pgfqpoint{5.899691in}{6.756468in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{6.756293in}}%
\pgfpathlineto{\pgfqpoint{5.900240in}{6.755942in}}%
\pgfpathlineto{\pgfqpoint{5.900605in}{6.755586in}}%
\pgfpathlineto{\pgfqpoint{5.900787in}{6.755407in}}%
\pgfpathlineto{\pgfqpoint{5.901152in}{6.755045in}}%
\pgfpathlineto{\pgfqpoint{5.901334in}{6.754863in}}%
\pgfpathlineto{\pgfqpoint{5.901698in}{6.754496in}}%
\pgfpathlineto{\pgfqpoint{5.902061in}{6.754125in}}%
\pgfpathlineto{\pgfqpoint{5.902242in}{6.753938in}}%
\pgfpathlineto{\pgfqpoint{5.902605in}{6.753561in}}%
\pgfpathlineto{\pgfqpoint{5.902786in}{6.753372in}}%
\pgfpathlineto{\pgfqpoint{5.903148in}{6.752990in}}%
\pgfpathlineto{\pgfqpoint{5.903509in}{6.752604in}}%
\pgfpathlineto{\pgfqpoint{5.903689in}{6.752411in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{6.752020in}}%
\pgfpathlineto{\pgfqpoint{5.904229in}{6.751824in}}%
\pgfpathlineto{\pgfqpoint{5.904589in}{6.751429in}}%
\pgfpathlineto{\pgfqpoint{5.904948in}{6.751031in}}%
\pgfpathlineto{\pgfqpoint{5.905127in}{6.750832in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{6.750430in}}%
\pgfpathlineto{\pgfqpoint{5.905665in}{6.750228in}}%
\pgfpathlineto{\pgfqpoint{5.906022in}{6.749823in}}%
\pgfpathlineto{\pgfqpoint{5.906379in}{6.749415in}}%
\pgfpathlineto{\pgfqpoint{5.906558in}{6.749211in}}%
\pgfpathlineto{\pgfqpoint{5.906914in}{6.748801in}}%
\pgfpathlineto{\pgfqpoint{5.907092in}{6.748595in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{6.748183in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{6.747770in}}%
\pgfpathlineto{\pgfqpoint{5.907980in}{6.747563in}}%
\pgfpathlineto{\pgfqpoint{5.908334in}{6.747149in}}%
\pgfpathlineto{\pgfqpoint{5.908511in}{6.746941in}}%
\pgfpathlineto{\pgfqpoint{5.908864in}{6.746526in}}%
\pgfpathlineto{\pgfqpoint{5.909217in}{6.746111in}}%
\pgfpathlineto{\pgfqpoint{5.909394in}{6.745903in}}%
\pgfpathlineto{\pgfqpoint{5.909746in}{6.745488in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{6.745281in}}%
\pgfpathlineto{\pgfqpoint{5.910273in}{6.744866in}}%
\pgfpathlineto{\pgfqpoint{5.910624in}{6.744451in}}%
\pgfpathlineto{\pgfqpoint{5.910800in}{6.744244in}}%
\pgfpathlineto{\pgfqpoint{5.911150in}{6.743830in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{6.743623in}}%
\pgfpathlineto{\pgfqpoint{5.911675in}{6.743210in}}%
\pgfpathlineto{\pgfqpoint{5.912024in}{6.742796in}}%
\pgfpathlineto{\pgfqpoint{5.912198in}{6.742590in}}%
\pgfpathlineto{\pgfqpoint{5.912546in}{6.742177in}}%
\pgfpathlineto{\pgfqpoint{5.912720in}{6.741971in}}%
\pgfpathlineto{\pgfqpoint{5.913068in}{6.741559in}}%
\pgfpathlineto{\pgfqpoint{5.913415in}{6.741148in}}%
\pgfpathlineto{\pgfqpoint{5.913589in}{6.740942in}}%
\pgfpathlineto{\pgfqpoint{5.913935in}{6.740532in}}%
\pgfpathlineto{\pgfqpoint{5.914108in}{6.740327in}}%
\pgfpathlineto{\pgfqpoint{5.914454in}{6.739918in}}%
\pgfpathlineto{\pgfqpoint{5.914799in}{6.739510in}}%
\pgfpathlineto{\pgfqpoint{5.914972in}{6.739306in}}%
\pgfpathlineto{\pgfqpoint{5.915316in}{6.738899in}}%
\pgfpathlineto{\pgfqpoint{5.915488in}{6.738696in}}%
\pgfpathlineto{\pgfqpoint{5.915832in}{6.738290in}}%
\pgfpathlineto{\pgfqpoint{5.916175in}{6.737885in}}%
\pgfpathlineto{\pgfqpoint{5.916347in}{6.737683in}}%
\pgfpathlineto{\pgfqpoint{5.916690in}{6.737279in}}%
\pgfpathlineto{\pgfqpoint{5.916861in}{6.737078in}}%
\pgfpathlineto{\pgfqpoint{5.917203in}{6.736675in}}%
\pgfpathlineto{\pgfqpoint{5.917544in}{6.736273in}}%
\pgfpathlineto{\pgfqpoint{5.917715in}{6.736072in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{6.735671in}}%
\pgfpathlineto{\pgfqpoint{5.918226in}{6.735471in}}%
\pgfpathlineto{\pgfqpoint{5.918566in}{6.735071in}}%
\pgfpathlineto{\pgfqpoint{5.918906in}{6.734671in}}%
\pgfpathlineto{\pgfqpoint{5.919075in}{6.734472in}}%
\pgfpathlineto{\pgfqpoint{5.919414in}{6.734073in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{6.733873in}}%
\pgfpathlineto{\pgfqpoint{5.919922in}{6.733475in}}%
\pgfpathlineto{\pgfqpoint{5.920260in}{6.733077in}}%
\pgfpathlineto{\pgfqpoint{5.920428in}{6.732878in}}%
\pgfpathlineto{\pgfqpoint{5.920766in}{6.732480in}}%
\pgfpathlineto{\pgfqpoint{5.920934in}{6.732280in}}%
\pgfpathlineto{\pgfqpoint{5.921270in}{6.731882in}}%
\pgfpathlineto{\pgfqpoint{5.921606in}{6.731483in}}%
\pgfpathlineto{\pgfqpoint{5.921774in}{6.731284in}}%
\pgfpathlineto{\pgfqpoint{5.922110in}{6.730884in}}%
\pgfpathlineto{\pgfqpoint{5.922277in}{6.730684in}}%
\pgfpathlineto{\pgfqpoint{5.922612in}{6.730283in}}%
\pgfpathlineto{\pgfqpoint{5.922946in}{6.729881in}}%
\pgfpathlineto{\pgfqpoint{5.923113in}{6.729679in}}%
\pgfpathlineto{\pgfqpoint{5.923447in}{6.729275in}}%
\pgfpathlineto{\pgfqpoint{5.923613in}{6.729072in}}%
\pgfpathlineto{\pgfqpoint{5.923946in}{6.728666in}}%
\pgfpathlineto{\pgfqpoint{5.924279in}{6.728257in}}%
\pgfpathlineto{\pgfqpoint{5.924445in}{6.728053in}}%
\pgfpathlineto{\pgfqpoint{5.924776in}{6.727641in}}%
\pgfpathlineto{\pgfqpoint{5.924942in}{6.727435in}}%
\pgfpathlineto{\pgfqpoint{5.925273in}{6.727020in}}%
\pgfpathlineto{\pgfqpoint{5.925604in}{6.726603in}}%
\pgfpathlineto{\pgfqpoint{5.925769in}{6.726394in}}%
\pgfpathlineto{\pgfqpoint{5.926099in}{6.725973in}}%
\pgfpathlineto{\pgfqpoint{5.926264in}{6.725761in}}%
\pgfpathlineto{\pgfqpoint{5.926594in}{6.725336in}}%
\pgfpathlineto{\pgfqpoint{5.926923in}{6.724908in}}%
\pgfpathlineto{\pgfqpoint{5.927087in}{6.724693in}}%
\pgfpathlineto{\pgfqpoint{5.927415in}{6.724260in}}%
\pgfpathlineto{\pgfqpoint{5.927579in}{6.724043in}}%
\pgfpathlineto{\pgfqpoint{5.927907in}{6.723606in}}%
\pgfpathlineto{\pgfqpoint{5.928234in}{6.723165in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.722943in}}%
\pgfpathlineto{\pgfqpoint{5.928724in}{6.722498in}}%
\pgfpathlineto{\pgfqpoint{5.928888in}{6.722274in}}%
\pgfpathlineto{\pgfqpoint{5.929214in}{6.721823in}}%
\pgfpathlineto{\pgfqpoint{5.929539in}{6.721369in}}%
\pgfpathlineto{\pgfqpoint{5.929702in}{6.721141in}}%
\pgfpathlineto{\pgfqpoint{5.930027in}{6.720683in}}%
\pgfpathlineto{\pgfqpoint{5.930189in}{6.720452in}}%
\pgfpathlineto{\pgfqpoint{5.930513in}{6.719989in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.719522in}}%
\pgfpathlineto{\pgfqpoint{5.930999in}{6.719288in}}%
\pgfpathlineto{\pgfqpoint{5.931322in}{6.718817in}}%
\pgfpathlineto{\pgfqpoint{5.931484in}{6.718581in}}%
\pgfpathlineto{\pgfqpoint{5.931806in}{6.718105in}}%
\pgfpathlineto{\pgfqpoint{5.931968in}{6.717866in}}%
\pgfpathlineto{\pgfqpoint{5.932290in}{6.717387in}}%
\pgfpathlineto{\pgfqpoint{5.932611in}{6.716904in}}%
\pgfpathlineto{\pgfqpoint{5.932772in}{6.716662in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{6.716175in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{6.715931in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{6.715440in}}%
\pgfpathlineto{\pgfqpoint{5.933894in}{6.714948in}}%
\pgfpathlineto{\pgfqpoint{5.934053in}{6.714700in}}%
\pgfpathlineto{\pgfqpoint{5.934373in}{6.714204in}}%
\pgfpathlineto{\pgfqpoint{5.934532in}{6.713955in}}%
\pgfpathlineto{\pgfqpoint{5.934851in}{6.713456in}}%
\pgfpathlineto{\pgfqpoint{5.935170in}{6.712956in}}%
\pgfpathlineto{\pgfqpoint{5.935329in}{6.712705in}}%
\pgfpathlineto{\pgfqpoint{5.935646in}{6.712202in}}%
\pgfpathlineto{\pgfqpoint{5.935805in}{6.711950in}}%
\pgfpathlineto{\pgfqpoint{5.936122in}{6.711445in}}%
\pgfpathlineto{\pgfqpoint{5.936439in}{6.710939in}}%
\pgfpathlineto{\pgfqpoint{5.936597in}{6.710686in}}%
\pgfpathlineto{\pgfqpoint{5.936913in}{6.710180in}}%
\pgfpathlineto{\pgfqpoint{5.937071in}{6.709926in}}%
\pgfpathlineto{\pgfqpoint{5.937387in}{6.709419in}}%
\pgfpathlineto{\pgfqpoint{5.937702in}{6.708912in}}%
\pgfpathlineto{\pgfqpoint{5.937859in}{6.708658in}}%
\pgfpathlineto{\pgfqpoint{5.938174in}{6.708151in}}%
\pgfpathlineto{\pgfqpoint{5.939585in}{6.705880in}}%
\pgfpathlineto{\pgfqpoint{5.942073in}{6.701930in}}%
\pgfpathlineto{\pgfqpoint{5.944538in}{6.698179in}}%
\pgfpathlineto{\pgfqpoint{5.946978in}{6.694690in}}%
\pgfpathlineto{\pgfqpoint{5.949395in}{6.691476in}}%
\pgfpathlineto{\pgfqpoint{5.951788in}{6.688527in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{6.685842in}}%
\pgfpathlineto{\pgfqpoint{5.956509in}{6.683431in}}%
\pgfpathlineto{\pgfqpoint{5.958836in}{6.681306in}}%
\pgfpathlineto{\pgfqpoint{5.961142in}{6.679460in}}%
\pgfpathlineto{\pgfqpoint{5.963427in}{6.677868in}}%
\pgfpathlineto{\pgfqpoint{5.965691in}{6.676487in}}%
\pgfpathlineto{\pgfqpoint{5.967935in}{6.675265in}}%
\pgfpathlineto{\pgfqpoint{5.970160in}{6.674142in}}%
\pgfpathlineto{\pgfqpoint{5.972365in}{6.673086in}}%
\pgfpathlineto{\pgfqpoint{5.974550in}{6.672079in}}%
\pgfpathlineto{\pgfqpoint{5.976717in}{6.671110in}}%
\pgfpathlineto{\pgfqpoint{5.978865in}{6.670168in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{6.669242in}}%
\pgfpathlineto{\pgfqpoint{5.983107in}{6.668316in}}%
\pgfpathlineto{\pgfqpoint{5.985202in}{6.667375in}}%
\pgfpathlineto{\pgfqpoint{5.987279in}{6.666392in}}%
\pgfpathlineto{\pgfqpoint{5.989211in}{6.665422in}}%
\pgfpathlineto{\pgfqpoint{5.991256in}{6.664336in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{6.663198in}}%
\pgfpathlineto{\pgfqpoint{5.995296in}{6.662011in}}%
\pgfpathlineto{\pgfqpoint{5.997291in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{5.999271in}{6.659518in}}%
\pgfpathlineto{\pgfqpoint{6.001236in}{6.658231in}}%
\pgfpathlineto{\pgfqpoint{6.003185in}{6.656928in}}%
\pgfpathlineto{\pgfqpoint{6.005120in}{6.655616in}}%
\pgfpathlineto{\pgfqpoint{6.007039in}{6.654295in}}%
\pgfpathlineto{\pgfqpoint{6.008944in}{6.652959in}}%
\pgfpathlineto{\pgfqpoint{6.010835in}{6.651597in}}%
\pgfpathlineto{\pgfqpoint{6.012712in}{6.650203in}}%
\pgfpathlineto{\pgfqpoint{6.014574in}{6.648767in}}%
\pgfpathlineto{\pgfqpoint{6.016423in}{6.647273in}}%
\pgfpathlineto{\pgfqpoint{6.018259in}{6.645710in}}%
\pgfpathlineto{\pgfqpoint{6.020081in}{6.644077in}}%
\pgfpathlineto{\pgfqpoint{6.021890in}{6.642376in}}%
\pgfpathlineto{\pgfqpoint{6.023686in}{6.640612in}}%
\pgfpathlineto{\pgfqpoint{6.025470in}{6.638794in}}%
\pgfpathlineto{\pgfqpoint{6.027240in}{6.636936in}}%
\pgfpathlineto{\pgfqpoint{6.028999in}{6.635057in}}%
\pgfpathlineto{\pgfqpoint{6.030745in}{6.633176in}}%
\pgfpathlineto{\pgfqpoint{6.032479in}{6.631311in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{6.629478in}}%
\pgfpathlineto{\pgfqpoint{6.035912in}{6.627691in}}%
\pgfpathlineto{\pgfqpoint{6.037611in}{6.625967in}}%
\pgfpathlineto{\pgfqpoint{6.039299in}{6.624327in}}%
\pgfpathlineto{\pgfqpoint{6.040975in}{6.622787in}}%
\pgfpathlineto{\pgfqpoint{6.042640in}{6.621361in}}%
\pgfpathlineto{\pgfqpoint{6.044295in}{6.620050in}}%
\pgfpathlineto{\pgfqpoint{6.045938in}{6.618859in}}%
\pgfpathlineto{\pgfqpoint{6.047571in}{6.617796in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{6.616862in}}%
\pgfpathlineto{\pgfqpoint{6.050805in}{6.616054in}}%
\pgfpathlineto{\pgfqpoint{6.052407in}{6.615371in}}%
\pgfpathlineto{\pgfqpoint{6.053998in}{6.614807in}}%
\pgfpathlineto{\pgfqpoint{6.055579in}{6.614359in}}%
\pgfpathlineto{\pgfqpoint{6.057151in}{6.614021in}}%
\pgfpathlineto{\pgfqpoint{6.058713in}{6.613785in}}%
\pgfpathlineto{\pgfqpoint{6.060265in}{6.613641in}}%
\pgfpathlineto{\pgfqpoint{6.061807in}{6.613577in}}%
\pgfpathlineto{\pgfqpoint{6.063341in}{6.613580in}}%
\pgfpathlineto{\pgfqpoint{6.064865in}{6.613636in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{6.613733in}}%
\pgfpathlineto{\pgfqpoint{6.067885in}{6.613855in}}%
\pgfpathlineto{\pgfqpoint{6.069382in}{6.613987in}}%
\pgfpathlineto{\pgfqpoint{6.070869in}{6.614111in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{6.614214in}}%
\pgfpathlineto{\pgfqpoint{6.073819in}{6.614280in}}%
\pgfpathlineto{\pgfqpoint{6.075281in}{6.614296in}}%
\pgfpathlineto{\pgfqpoint{6.076734in}{6.614247in}}%
\pgfpathlineto{\pgfqpoint{6.078179in}{6.614124in}}%
\pgfpathlineto{\pgfqpoint{6.079616in}{6.613913in}}%
\pgfpathlineto{\pgfqpoint{6.081044in}{6.613606in}}%
\pgfpathlineto{\pgfqpoint{6.082465in}{6.613193in}}%
\pgfpathlineto{\pgfqpoint{6.083878in}{6.612666in}}%
\pgfpathlineto{\pgfqpoint{6.085282in}{6.612020in}}%
\pgfpathlineto{\pgfqpoint{6.086679in}{6.611257in}}%
\pgfpathlineto{\pgfqpoint{6.088068in}{6.610381in}}%
\pgfpathlineto{\pgfqpoint{6.089450in}{6.609398in}}%
\pgfpathlineto{\pgfqpoint{6.090824in}{6.608315in}}%
\pgfpathlineto{\pgfqpoint{6.092190in}{6.607144in}}%
\pgfpathlineto{\pgfqpoint{6.093549in}{6.605894in}}%
\pgfpathlineto{\pgfqpoint{6.094901in}{6.604576in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{6.603200in}}%
\pgfpathlineto{\pgfqpoint{6.097583in}{6.601776in}}%
\pgfpathlineto{\pgfqpoint{6.098913in}{6.600314in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{6.598829in}}%
\pgfpathlineto{\pgfqpoint{6.101553in}{6.597340in}}%
\pgfpathlineto{\pgfqpoint{6.102862in}{6.595861in}}%
\pgfpathlineto{\pgfqpoint{6.104165in}{6.594408in}}%
\pgfpathlineto{\pgfqpoint{6.105461in}{6.592991in}}%
\pgfpathlineto{\pgfqpoint{6.106751in}{6.591621in}}%
\pgfpathlineto{\pgfqpoint{6.108033in}{6.590308in}}%
\pgfpathlineto{\pgfqpoint{6.109310in}{6.589062in}}%
\pgfpathlineto{\pgfqpoint{6.110579in}{6.587891in}}%
\pgfpathlineto{\pgfqpoint{6.111843in}{6.586803in}}%
\pgfpathlineto{\pgfqpoint{6.113100in}{6.585799in}}%
\pgfpathlineto{\pgfqpoint{6.114351in}{6.584882in}}%
\pgfpathlineto{\pgfqpoint{6.115596in}{6.584049in}}%
\pgfpathlineto{\pgfqpoint{6.116834in}{6.583301in}}%
\pgfpathlineto{\pgfqpoint{6.118067in}{6.582635in}}%
\pgfpathlineto{\pgfqpoint{6.119293in}{6.582046in}}%
\pgfpathlineto{\pgfqpoint{6.120514in}{6.581529in}}%
\pgfpathlineto{\pgfqpoint{6.121728in}{6.581076in}}%
\pgfpathlineto{\pgfqpoint{6.122937in}{6.580682in}}%
\pgfpathlineto{\pgfqpoint{6.124140in}{6.580341in}}%
\pgfpathlineto{\pgfqpoint{6.125337in}{6.580046in}}%
\pgfpathlineto{\pgfqpoint{6.126529in}{6.579792in}}%
\pgfpathlineto{\pgfqpoint{6.127715in}{6.579570in}}%
\pgfpathlineto{\pgfqpoint{6.128895in}{6.579371in}}%
\pgfpathlineto{\pgfqpoint{6.130070in}{6.579188in}}%
\pgfpathlineto{\pgfqpoint{6.131239in}{6.579015in}}%
\pgfpathlineto{\pgfqpoint{6.132403in}{6.578848in}}%
\pgfpathlineto{\pgfqpoint{6.133562in}{6.578682in}}%
\pgfpathlineto{\pgfqpoint{6.134715in}{6.578513in}}%
\pgfpathlineto{\pgfqpoint{6.135863in}{6.578338in}}%
\pgfpathlineto{\pgfqpoint{6.137006in}{6.578156in}}%
\pgfpathlineto{\pgfqpoint{6.138144in}{6.577967in}}%
\pgfpathlineto{\pgfqpoint{6.139276in}{6.577769in}}%
\pgfpathlineto{\pgfqpoint{6.140404in}{6.577562in}}%
\pgfpathlineto{\pgfqpoint{6.141526in}{6.577342in}}%
\pgfpathlineto{\pgfqpoint{6.142643in}{6.577106in}}%
\pgfpathlineto{\pgfqpoint{6.143756in}{6.576855in}}%
\pgfpathlineto{\pgfqpoint{6.144863in}{6.576587in}}%
\pgfpathlineto{\pgfqpoint{6.145966in}{6.576303in}}%
\pgfpathlineto{\pgfqpoint{6.147064in}{6.576002in}}%
\pgfpathlineto{\pgfqpoint{6.148157in}{6.575685in}}%
\pgfpathlineto{\pgfqpoint{6.149245in}{6.575354in}}%
\pgfpathlineto{\pgfqpoint{6.150329in}{6.575010in}}%
\pgfpathlineto{\pgfqpoint{6.151408in}{6.574655in}}%
\pgfpathlineto{\pgfqpoint{6.152483in}{6.574291in}}%
\pgfpathlineto{\pgfqpoint{6.153552in}{6.573921in}}%
\pgfpathlineto{\pgfqpoint{6.154618in}{6.573546in}}%
\pgfpathlineto{\pgfqpoint{6.155679in}{6.573167in}}%
\pgfpathlineto{\pgfqpoint{6.156735in}{6.572782in}}%
\pgfpathlineto{\pgfqpoint{6.157787in}{6.572393in}}%
\pgfpathlineto{\pgfqpoint{6.158834in}{6.571997in}}%
\pgfpathlineto{\pgfqpoint{6.159878in}{6.571595in}}%
\pgfpathlineto{\pgfqpoint{6.160916in}{6.571187in}}%
\pgfpathlineto{\pgfqpoint{6.161951in}{6.570776in}}%
\pgfpathlineto{\pgfqpoint{6.162917in}{6.570389in}}%
\pgfpathlineto{\pgfqpoint{6.163944in}{6.569977in}}%
\pgfpathlineto{\pgfqpoint{6.164966in}{6.569565in}}%
\pgfpathlineto{\pgfqpoint{6.165984in}{6.569155in}}%
\pgfpathlineto{\pgfqpoint{6.166998in}{6.568746in}}%
\pgfpathlineto{\pgfqpoint{6.168008in}{6.568340in}}%
\pgfpathlineto{\pgfqpoint{6.169014in}{6.567938in}}%
\pgfpathlineto{\pgfqpoint{6.170016in}{6.567541in}}%
\pgfpathlineto{\pgfqpoint{6.171014in}{6.567152in}}%
\pgfpathlineto{\pgfqpoint{6.172007in}{6.566772in}}%
\pgfpathlineto{\pgfqpoint{6.172998in}{6.566404in}}%
\pgfpathlineto{\pgfqpoint{6.173984in}{6.566047in}}%
\pgfpathlineto{\pgfqpoint{6.173984in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{6.173984in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{6.172998in}{6.393429in}}%
\pgfpathlineto{\pgfqpoint{6.172007in}{6.393831in}}%
\pgfpathlineto{\pgfqpoint{6.171014in}{6.394223in}}%
\pgfpathlineto{\pgfqpoint{6.170016in}{6.394607in}}%
\pgfpathlineto{\pgfqpoint{6.169014in}{6.394980in}}%
\pgfpathlineto{\pgfqpoint{6.168008in}{6.395341in}}%
\pgfpathlineto{\pgfqpoint{6.166998in}{6.395686in}}%
\pgfpathlineto{\pgfqpoint{6.165984in}{6.396015in}}%
\pgfpathlineto{\pgfqpoint{6.164966in}{6.396329in}}%
\pgfpathlineto{\pgfqpoint{6.163944in}{6.396627in}}%
\pgfpathlineto{\pgfqpoint{6.162917in}{6.396910in}}%
\pgfpathlineto{\pgfqpoint{6.161951in}{6.397158in}}%
\pgfpathlineto{\pgfqpoint{6.160916in}{6.397402in}}%
\pgfpathlineto{\pgfqpoint{6.159878in}{6.397623in}}%
\pgfpathlineto{\pgfqpoint{6.158834in}{6.397818in}}%
\pgfpathlineto{\pgfqpoint{6.157787in}{6.397989in}}%
\pgfpathlineto{\pgfqpoint{6.156735in}{6.398136in}}%
\pgfpathlineto{\pgfqpoint{6.155679in}{6.398261in}}%
\pgfpathlineto{\pgfqpoint{6.154618in}{6.398369in}}%
\pgfpathlineto{\pgfqpoint{6.153552in}{6.398468in}}%
\pgfpathlineto{\pgfqpoint{6.152483in}{6.398562in}}%
\pgfpathlineto{\pgfqpoint{6.151408in}{6.398658in}}%
\pgfpathlineto{\pgfqpoint{6.150329in}{6.398762in}}%
\pgfpathlineto{\pgfqpoint{6.149245in}{6.398880in}}%
\pgfpathlineto{\pgfqpoint{6.148157in}{6.399021in}}%
\pgfpathlineto{\pgfqpoint{6.147064in}{6.399189in}}%
\pgfpathlineto{\pgfqpoint{6.145966in}{6.399390in}}%
\pgfpathlineto{\pgfqpoint{6.144863in}{6.399631in}}%
\pgfpathlineto{\pgfqpoint{6.143756in}{6.399915in}}%
\pgfpathlineto{\pgfqpoint{6.142643in}{6.400247in}}%
\pgfpathlineto{\pgfqpoint{6.141526in}{6.400634in}}%
\pgfpathlineto{\pgfqpoint{6.140404in}{6.401080in}}%
\pgfpathlineto{\pgfqpoint{6.139276in}{6.401590in}}%
\pgfpathlineto{\pgfqpoint{6.138144in}{6.402165in}}%
\pgfpathlineto{\pgfqpoint{6.137006in}{6.402806in}}%
\pgfpathlineto{\pgfqpoint{6.135863in}{6.403516in}}%
\pgfpathlineto{\pgfqpoint{6.134715in}{6.404297in}}%
\pgfpathlineto{\pgfqpoint{6.133562in}{6.405151in}}%
\pgfpathlineto{\pgfqpoint{6.132403in}{6.406082in}}%
\pgfpathlineto{\pgfqpoint{6.131239in}{6.407087in}}%
\pgfpathlineto{\pgfqpoint{6.130070in}{6.408163in}}%
\pgfpathlineto{\pgfqpoint{6.128895in}{6.409297in}}%
\pgfpathlineto{\pgfqpoint{6.127715in}{6.410479in}}%
\pgfpathlineto{\pgfqpoint{6.126529in}{6.411697in}}%
\pgfpathlineto{\pgfqpoint{6.125337in}{6.412941in}}%
\pgfpathlineto{\pgfqpoint{6.124140in}{6.414204in}}%
\pgfpathlineto{\pgfqpoint{6.122937in}{6.415483in}}%
\pgfpathlineto{\pgfqpoint{6.121728in}{6.416774in}}%
\pgfpathlineto{\pgfqpoint{6.120514in}{6.418072in}}%
\pgfpathlineto{\pgfqpoint{6.119293in}{6.419372in}}%
\pgfpathlineto{\pgfqpoint{6.118067in}{6.420664in}}%
\pgfpathlineto{\pgfqpoint{6.116834in}{6.421936in}}%
\pgfpathlineto{\pgfqpoint{6.115596in}{6.423181in}}%
\pgfpathlineto{\pgfqpoint{6.114351in}{6.424389in}}%
\pgfpathlineto{\pgfqpoint{6.113100in}{6.425551in}}%
\pgfpathlineto{\pgfqpoint{6.111843in}{6.426660in}}%
\pgfpathlineto{\pgfqpoint{6.110579in}{6.427714in}}%
\pgfpathlineto{\pgfqpoint{6.109310in}{6.428713in}}%
\pgfpathlineto{\pgfqpoint{6.108033in}{6.429659in}}%
\pgfpathlineto{\pgfqpoint{6.106751in}{6.430554in}}%
\pgfpathlineto{\pgfqpoint{6.105461in}{6.431401in}}%
\pgfpathlineto{\pgfqpoint{6.104165in}{6.432208in}}%
\pgfpathlineto{\pgfqpoint{6.102862in}{6.432981in}}%
\pgfpathlineto{\pgfqpoint{6.101553in}{6.433722in}}%
\pgfpathlineto{\pgfqpoint{6.100237in}{6.434435in}}%
\pgfpathlineto{\pgfqpoint{6.098913in}{6.435120in}}%
\pgfpathlineto{\pgfqpoint{6.097583in}{6.435773in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{6.436392in}}%
\pgfpathlineto{\pgfqpoint{6.094901in}{6.436976in}}%
\pgfpathlineto{\pgfqpoint{6.093549in}{6.437526in}}%
\pgfpathlineto{\pgfqpoint{6.092190in}{6.438037in}}%
\pgfpathlineto{\pgfqpoint{6.090824in}{6.438510in}}%
\pgfpathlineto{\pgfqpoint{6.089450in}{6.438947in}}%
\pgfpathlineto{\pgfqpoint{6.088068in}{6.439349in}}%
\pgfpathlineto{\pgfqpoint{6.086679in}{6.439719in}}%
\pgfpathlineto{\pgfqpoint{6.085282in}{6.440063in}}%
\pgfpathlineto{\pgfqpoint{6.083878in}{6.440387in}}%
\pgfpathlineto{\pgfqpoint{6.082465in}{6.440695in}}%
\pgfpathlineto{\pgfqpoint{6.081044in}{6.440994in}}%
\pgfpathlineto{\pgfqpoint{6.079616in}{6.441285in}}%
\pgfpathlineto{\pgfqpoint{6.078179in}{6.441567in}}%
\pgfpathlineto{\pgfqpoint{6.076734in}{6.441839in}}%
\pgfpathlineto{\pgfqpoint{6.075281in}{6.442103in}}%
\pgfpathlineto{\pgfqpoint{6.073819in}{6.442370in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{6.442656in}}%
\pgfpathlineto{\pgfqpoint{6.070869in}{6.442972in}}%
\pgfpathlineto{\pgfqpoint{6.069382in}{6.443323in}}%
\pgfpathlineto{\pgfqpoint{6.067885in}{6.443715in}}%
\pgfpathlineto{\pgfqpoint{6.066379in}{6.444148in}}%
\pgfpathlineto{\pgfqpoint{6.064865in}{6.444618in}}%
\pgfpathlineto{\pgfqpoint{6.063341in}{6.445130in}}%
\pgfpathlineto{\pgfqpoint{6.061807in}{6.445692in}}%
\pgfpathlineto{\pgfqpoint{6.060265in}{6.446303in}}%
\pgfpathlineto{\pgfqpoint{6.058713in}{6.446962in}}%
\pgfpathlineto{\pgfqpoint{6.057151in}{6.447661in}}%
\pgfpathlineto{\pgfqpoint{6.055579in}{6.448394in}}%
\pgfpathlineto{\pgfqpoint{6.053998in}{6.449164in}}%
\pgfpathlineto{\pgfqpoint{6.052407in}{6.449972in}}%
\pgfpathlineto{\pgfqpoint{6.050805in}{6.450810in}}%
\pgfpathlineto{\pgfqpoint{6.049193in}{6.451674in}}%
\pgfpathlineto{\pgfqpoint{6.047571in}{6.452570in}}%
\pgfpathlineto{\pgfqpoint{6.045938in}{6.453503in}}%
\pgfpathlineto{\pgfqpoint{6.044295in}{6.454473in}}%
\pgfpathlineto{\pgfqpoint{6.042640in}{6.455476in}}%
\pgfpathlineto{\pgfqpoint{6.040975in}{6.456513in}}%
\pgfpathlineto{\pgfqpoint{6.039299in}{6.457589in}}%
\pgfpathlineto{\pgfqpoint{6.037611in}{6.458712in}}%
\pgfpathlineto{\pgfqpoint{6.035912in}{6.459890in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{6.461125in}}%
\pgfpathlineto{\pgfqpoint{6.032479in}{6.462410in}}%
\pgfpathlineto{\pgfqpoint{6.030745in}{6.463727in}}%
\pgfpathlineto{\pgfqpoint{6.028999in}{6.465051in}}%
\pgfpathlineto{\pgfqpoint{6.027240in}{6.466351in}}%
\pgfpathlineto{\pgfqpoint{6.025470in}{6.467592in}}%
\pgfpathlineto{\pgfqpoint{6.023686in}{6.468738in}}%
\pgfpathlineto{\pgfqpoint{6.021890in}{6.469752in}}%
\pgfpathlineto{\pgfqpoint{6.020081in}{6.470606in}}%
\pgfpathlineto{\pgfqpoint{6.018259in}{6.471286in}}%
\pgfpathlineto{\pgfqpoint{6.016423in}{6.471794in}}%
\pgfpathlineto{\pgfqpoint{6.014574in}{6.472130in}}%
\pgfpathlineto{\pgfqpoint{6.012712in}{6.472311in}}%
\pgfpathlineto{\pgfqpoint{6.010835in}{6.472367in}}%
\pgfpathlineto{\pgfqpoint{6.008944in}{6.472343in}}%
\pgfpathlineto{\pgfqpoint{6.007039in}{6.472285in}}%
\pgfpathlineto{\pgfqpoint{6.005120in}{6.472233in}}%
\pgfpathlineto{\pgfqpoint{6.003185in}{6.472220in}}%
\pgfpathlineto{\pgfqpoint{6.001236in}{6.472286in}}%
\pgfpathlineto{\pgfqpoint{5.999271in}{6.472455in}}%
\pgfpathlineto{\pgfqpoint{5.997291in}{6.472743in}}%
\pgfpathlineto{\pgfqpoint{5.995296in}{6.473157in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{6.473699in}}%
\pgfpathlineto{\pgfqpoint{5.991256in}{6.474377in}}%
\pgfpathlineto{\pgfqpoint{5.989211in}{6.475188in}}%
\pgfpathlineto{\pgfqpoint{5.987279in}{6.476076in}}%
\pgfpathlineto{\pgfqpoint{5.985202in}{6.477159in}}%
\pgfpathlineto{\pgfqpoint{5.983107in}{6.478372in}}%
\pgfpathlineto{\pgfqpoint{5.980995in}{6.479704in}}%
\pgfpathlineto{\pgfqpoint{5.978865in}{6.481158in}}%
\pgfpathlineto{\pgfqpoint{5.976717in}{6.482754in}}%
\pgfpathlineto{\pgfqpoint{5.974550in}{6.484493in}}%
\pgfpathlineto{\pgfqpoint{5.972365in}{6.486349in}}%
\pgfpathlineto{\pgfqpoint{5.970160in}{6.488284in}}%
\pgfpathlineto{\pgfqpoint{5.967935in}{6.490293in}}%
\pgfpathlineto{\pgfqpoint{5.965691in}{6.492400in}}%
\pgfpathlineto{\pgfqpoint{5.963427in}{6.494631in}}%
\pgfpathlineto{\pgfqpoint{5.961142in}{6.496996in}}%
\pgfpathlineto{\pgfqpoint{5.958836in}{6.499490in}}%
\pgfpathlineto{\pgfqpoint{5.956509in}{6.502084in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{6.504725in}}%
\pgfpathlineto{\pgfqpoint{5.951788in}{6.507350in}}%
\pgfpathlineto{\pgfqpoint{5.949395in}{6.509913in}}%
\pgfpathlineto{\pgfqpoint{5.946978in}{6.512388in}}%
\pgfpathlineto{\pgfqpoint{5.944538in}{6.514796in}}%
\pgfpathlineto{\pgfqpoint{5.942073in}{6.517186in}}%
\pgfpathlineto{\pgfqpoint{5.939585in}{6.519605in}}%
\pgfpathlineto{\pgfqpoint{5.938174in}{6.521014in}}%
\pgfpathlineto{\pgfqpoint{5.937859in}{6.521334in}}%
\pgfpathlineto{\pgfqpoint{5.937702in}{6.521495in}}%
\pgfpathlineto{\pgfqpoint{5.937387in}{6.521818in}}%
\pgfpathlineto{\pgfqpoint{5.937071in}{6.522145in}}%
\pgfpathlineto{\pgfqpoint{5.936913in}{6.522309in}}%
\pgfpathlineto{\pgfqpoint{5.936597in}{6.522639in}}%
\pgfpathlineto{\pgfqpoint{5.936439in}{6.522805in}}%
\pgfpathlineto{\pgfqpoint{5.936122in}{6.523140in}}%
\pgfpathlineto{\pgfqpoint{5.935805in}{6.523478in}}%
\pgfpathlineto{\pgfqpoint{5.935646in}{6.523647in}}%
\pgfpathlineto{\pgfqpoint{5.935329in}{6.523990in}}%
\pgfpathlineto{\pgfqpoint{5.935170in}{6.524162in}}%
\pgfpathlineto{\pgfqpoint{5.934851in}{6.524509in}}%
\pgfpathlineto{\pgfqpoint{5.934532in}{6.524859in}}%
\pgfpathlineto{\pgfqpoint{5.934373in}{6.525035in}}%
\pgfpathlineto{\pgfqpoint{5.934053in}{6.525390in}}%
\pgfpathlineto{\pgfqpoint{5.933894in}{6.525568in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{6.525928in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{6.526291in}}%
\pgfpathlineto{\pgfqpoint{5.933093in}{6.526474in}}%
\pgfpathlineto{\pgfqpoint{5.932772in}{6.526842in}}%
\pgfpathlineto{\pgfqpoint{5.932611in}{6.527027in}}%
\pgfpathlineto{\pgfqpoint{5.932290in}{6.527400in}}%
\pgfpathlineto{\pgfqpoint{5.931968in}{6.527775in}}%
\pgfpathlineto{\pgfqpoint{5.931806in}{6.527964in}}%
\pgfpathlineto{\pgfqpoint{5.931484in}{6.528345in}}%
\pgfpathlineto{\pgfqpoint{5.931322in}{6.528536in}}%
\pgfpathlineto{\pgfqpoint{5.930999in}{6.528921in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.529115in}}%
\pgfpathlineto{\pgfqpoint{5.930513in}{6.529503in}}%
\pgfpathlineto{\pgfqpoint{5.930189in}{6.529895in}}%
\pgfpathlineto{\pgfqpoint{5.930027in}{6.530091in}}%
\pgfpathlineto{\pgfqpoint{5.929702in}{6.530487in}}%
\pgfpathlineto{\pgfqpoint{5.929539in}{6.530685in}}%
\pgfpathlineto{\pgfqpoint{5.929214in}{6.531084in}}%
\pgfpathlineto{\pgfqpoint{5.928888in}{6.531485in}}%
\pgfpathlineto{\pgfqpoint{5.928724in}{6.531686in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.532090in}}%
\pgfpathlineto{\pgfqpoint{5.928234in}{6.532294in}}%
\pgfpathlineto{\pgfqpoint{5.927907in}{6.532702in}}%
\pgfpathlineto{\pgfqpoint{5.927579in}{6.533112in}}%
\pgfpathlineto{\pgfqpoint{5.927415in}{6.533319in}}%
\pgfpathlineto{\pgfqpoint{5.927087in}{6.533733in}}%
\pgfpathlineto{\pgfqpoint{5.926923in}{6.533941in}}%
\pgfpathlineto{\pgfqpoint{5.926594in}{6.534359in}}%
\pgfpathlineto{\pgfqpoint{5.926264in}{6.534780in}}%
\pgfpathlineto{\pgfqpoint{5.926099in}{6.534991in}}%
\pgfpathlineto{\pgfqpoint{5.925769in}{6.535416in}}%
\pgfpathlineto{\pgfqpoint{5.925604in}{6.535629in}}%
\pgfpathlineto{\pgfqpoint{5.925273in}{6.536058in}}%
\pgfpathlineto{\pgfqpoint{5.924942in}{6.536489in}}%
\pgfpathlineto{\pgfqpoint{5.924776in}{6.536706in}}%
\pgfpathlineto{\pgfqpoint{5.924445in}{6.537142in}}%
\pgfpathlineto{\pgfqpoint{5.924279in}{6.537361in}}%
\pgfpathlineto{\pgfqpoint{5.923946in}{6.537801in}}%
\pgfpathlineto{\pgfqpoint{5.923613in}{6.538244in}}%
\pgfpathlineto{\pgfqpoint{5.923447in}{6.538467in}}%
\pgfpathlineto{\pgfqpoint{5.923113in}{6.538915in}}%
\pgfpathlineto{\pgfqpoint{5.922946in}{6.539140in}}%
\pgfpathlineto{\pgfqpoint{5.922612in}{6.539592in}}%
\pgfpathlineto{\pgfqpoint{5.922277in}{6.540048in}}%
\pgfpathlineto{\pgfqpoint{5.922110in}{6.540277in}}%
\pgfpathlineto{\pgfqpoint{5.921774in}{6.540736in}}%
\pgfpathlineto{\pgfqpoint{5.921606in}{6.540967in}}%
\pgfpathlineto{\pgfqpoint{5.921270in}{6.541432in}}%
\pgfpathlineto{\pgfqpoint{5.920934in}{6.541899in}}%
\pgfpathlineto{\pgfqpoint{5.920766in}{6.542133in}}%
\pgfpathlineto{\pgfqpoint{5.920428in}{6.542605in}}%
\pgfpathlineto{\pgfqpoint{5.920260in}{6.542842in}}%
\pgfpathlineto{\pgfqpoint{5.919922in}{6.543318in}}%
\pgfpathlineto{\pgfqpoint{5.919584in}{6.543796in}}%
\pgfpathlineto{\pgfqpoint{5.919414in}{6.544036in}}%
\pgfpathlineto{\pgfqpoint{5.919075in}{6.544519in}}%
\pgfpathlineto{\pgfqpoint{5.918906in}{6.544761in}}%
\pgfpathlineto{\pgfqpoint{5.918566in}{6.545248in}}%
\pgfpathlineto{\pgfqpoint{5.918226in}{6.545737in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{6.545983in}}%
\pgfpathlineto{\pgfqpoint{5.917715in}{6.546476in}}%
\pgfpathlineto{\pgfqpoint{5.917544in}{6.546723in}}%
\pgfpathlineto{\pgfqpoint{5.917203in}{6.547220in}}%
\pgfpathlineto{\pgfqpoint{5.916861in}{6.547720in}}%
\pgfpathlineto{\pgfqpoint{5.916690in}{6.547970in}}%
\pgfpathlineto{\pgfqpoint{5.916347in}{6.548473in}}%
\pgfpathlineto{\pgfqpoint{5.916175in}{6.548725in}}%
\pgfpathlineto{\pgfqpoint{5.915832in}{6.549230in}}%
\pgfpathlineto{\pgfqpoint{5.915488in}{6.549738in}}%
\pgfpathlineto{\pgfqpoint{5.915316in}{6.549992in}}%
\pgfpathlineto{\pgfqpoint{5.914972in}{6.550502in}}%
\pgfpathlineto{\pgfqpoint{5.914799in}{6.550757in}}%
\pgfpathlineto{\pgfqpoint{5.914454in}{6.551268in}}%
\pgfpathlineto{\pgfqpoint{5.914108in}{6.551781in}}%
\pgfpathlineto{\pgfqpoint{5.913935in}{6.552037in}}%
\pgfpathlineto{\pgfqpoint{5.913589in}{6.552551in}}%
\pgfpathlineto{\pgfqpoint{5.913415in}{6.552808in}}%
\pgfpathlineto{\pgfqpoint{5.913068in}{6.553322in}}%
\pgfpathlineto{\pgfqpoint{5.912720in}{6.553837in}}%
\pgfpathlineto{\pgfqpoint{5.912546in}{6.554095in}}%
\pgfpathlineto{\pgfqpoint{5.912198in}{6.554609in}}%
\pgfpathlineto{\pgfqpoint{5.912024in}{6.554867in}}%
\pgfpathlineto{\pgfqpoint{5.911675in}{6.555381in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{6.555896in}}%
\pgfpathlineto{\pgfqpoint{5.911150in}{6.556153in}}%
\pgfpathlineto{\pgfqpoint{5.910800in}{6.556667in}}%
\pgfpathlineto{\pgfqpoint{5.910624in}{6.556924in}}%
\pgfpathlineto{\pgfqpoint{5.910273in}{6.557438in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{6.557952in}}%
\pgfpathlineto{\pgfqpoint{5.909746in}{6.558208in}}%
\pgfpathlineto{\pgfqpoint{5.909394in}{6.558721in}}%
\pgfpathlineto{\pgfqpoint{5.909217in}{6.558977in}}%
\pgfpathlineto{\pgfqpoint{5.908864in}{6.559490in}}%
\pgfpathlineto{\pgfqpoint{5.908511in}{6.560002in}}%
\pgfpathlineto{\pgfqpoint{5.908334in}{6.560257in}}%
\pgfpathlineto{\pgfqpoint{5.907980in}{6.560768in}}%
\pgfpathlineto{\pgfqpoint{5.907802in}{6.561024in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{6.561535in}}%
\pgfpathlineto{\pgfqpoint{5.907092in}{6.562045in}}%
\pgfpathlineto{\pgfqpoint{5.906914in}{6.562301in}}%
\pgfpathlineto{\pgfqpoint{5.906558in}{6.562811in}}%
\pgfpathlineto{\pgfqpoint{5.906379in}{6.563066in}}%
\pgfpathlineto{\pgfqpoint{5.906022in}{6.563577in}}%
\pgfpathlineto{\pgfqpoint{5.905665in}{6.564088in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{6.564343in}}%
\pgfpathlineto{\pgfqpoint{5.905127in}{6.564854in}}%
\pgfpathlineto{\pgfqpoint{5.904948in}{6.565109in}}%
\pgfpathlineto{\pgfqpoint{5.904589in}{6.565620in}}%
\pgfpathlineto{\pgfqpoint{5.904229in}{6.566130in}}%
\pgfpathlineto{\pgfqpoint{5.904049in}{6.566386in}}%
\pgfpathlineto{\pgfqpoint{5.903689in}{6.566896in}}%
\pgfpathlineto{\pgfqpoint{5.903509in}{6.567151in}}%
\pgfpathlineto{\pgfqpoint{5.903148in}{6.567661in}}%
\pgfpathlineto{\pgfqpoint{5.902786in}{6.568171in}}%
\pgfpathlineto{\pgfqpoint{5.902605in}{6.568426in}}%
\pgfpathlineto{\pgfqpoint{5.902242in}{6.568934in}}%
\pgfpathlineto{\pgfqpoint{5.902061in}{6.569189in}}%
\pgfpathlineto{\pgfqpoint{5.901698in}{6.569697in}}%
\pgfpathlineto{\pgfqpoint{5.901334in}{6.570204in}}%
\pgfpathlineto{\pgfqpoint{5.901152in}{6.570457in}}%
\pgfpathlineto{\pgfqpoint{5.900787in}{6.570964in}}%
\pgfpathlineto{\pgfqpoint{5.900605in}{6.571217in}}%
\pgfpathlineto{\pgfqpoint{5.900240in}{6.571723in}}%
\pgfpathlineto{\pgfqpoint{5.899874in}{6.572227in}}%
\pgfpathlineto{\pgfqpoint{5.899691in}{6.572480in}}%
\pgfpathlineto{\pgfqpoint{5.899324in}{6.572983in}}%
\pgfpathlineto{\pgfqpoint{5.899141in}{6.573234in}}%
\pgfpathlineto{\pgfqpoint{5.898773in}{6.573736in}}%
\pgfpathlineto{\pgfqpoint{5.898405in}{6.574237in}}%
\pgfpathlineto{\pgfqpoint{5.898221in}{6.574487in}}%
\pgfpathlineto{\pgfqpoint{5.897852in}{6.574986in}}%
\pgfpathlineto{\pgfqpoint{5.897667in}{6.575236in}}%
\pgfpathlineto{\pgfqpoint{5.897298in}{6.575733in}}%
\pgfpathlineto{\pgfqpoint{5.896928in}{6.576230in}}%
\pgfpathlineto{\pgfqpoint{5.896742in}{6.576478in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{6.576973in}}%
\pgfpathlineto{\pgfqpoint{5.896186in}{6.577221in}}%
\pgfpathlineto{\pgfqpoint{5.895814in}{6.577714in}}%
\pgfpathlineto{\pgfqpoint{5.895441in}{6.578206in}}%
\pgfpathlineto{\pgfqpoint{5.895255in}{6.578451in}}%
\pgfpathlineto{\pgfqpoint{5.894882in}{6.578941in}}%
\pgfpathlineto{\pgfqpoint{5.894695in}{6.579185in}}%
\pgfpathlineto{\pgfqpoint{5.894321in}{6.579673in}}%
\pgfpathlineto{\pgfqpoint{5.893946in}{6.580159in}}%
\pgfpathlineto{\pgfqpoint{5.893759in}{6.580402in}}%
\pgfpathlineto{\pgfqpoint{5.893384in}{6.580886in}}%
\pgfpathlineto{\pgfqpoint{5.893196in}{6.581128in}}%
\pgfpathlineto{\pgfqpoint{5.892819in}{6.581611in}}%
\pgfpathlineto{\pgfqpoint{5.892443in}{6.582093in}}%
\pgfpathlineto{\pgfqpoint{5.892254in}{6.582333in}}%
\pgfpathlineto{\pgfqpoint{5.891876in}{6.582814in}}%
\pgfpathlineto{\pgfqpoint{5.891687in}{6.583054in}}%
\pgfpathlineto{\pgfqpoint{5.891309in}{6.583534in}}%
\pgfpathlineto{\pgfqpoint{5.890930in}{6.584014in}}%
\pgfpathlineto{\pgfqpoint{5.890740in}{6.584253in}}%
\pgfpathlineto{\pgfqpoint{5.890360in}{6.584732in}}%
\pgfpathlineto{\pgfqpoint{5.890170in}{6.584972in}}%
\pgfpathlineto{\pgfqpoint{5.889789in}{6.585450in}}%
\pgfpathlineto{\pgfqpoint{5.889407in}{6.585929in}}%
\pgfpathlineto{\pgfqpoint{5.889216in}{6.586169in}}%
\pgfpathlineto{\pgfqpoint{5.888834in}{6.586648in}}%
\pgfpathlineto{\pgfqpoint{5.888643in}{6.586888in}}%
\pgfpathlineto{\pgfqpoint{5.888260in}{6.587368in}}%
\pgfpathlineto{\pgfqpoint{5.887876in}{6.587849in}}%
\pgfpathlineto{\pgfqpoint{5.887684in}{6.588089in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{6.588571in}}%
\pgfpathlineto{\pgfqpoint{5.887107in}{6.588812in}}%
\pgfpathlineto{\pgfqpoint{5.886721in}{6.589295in}}%
\pgfpathlineto{\pgfqpoint{5.886335in}{6.589779in}}%
\pgfpathlineto{\pgfqpoint{5.886142in}{6.590021in}}%
\pgfpathlineto{\pgfqpoint{5.885755in}{6.590507in}}%
\pgfpathlineto{\pgfqpoint{5.885561in}{6.590750in}}%
\pgfpathlineto{\pgfqpoint{5.885173in}{6.591237in}}%
\pgfpathlineto{\pgfqpoint{5.884785in}{6.591724in}}%
\pgfpathlineto{\pgfqpoint{5.884590in}{6.591968in}}%
\pgfpathlineto{\pgfqpoint{5.884201in}{6.592457in}}%
\pgfpathlineto{\pgfqpoint{5.884006in}{6.592701in}}%
\pgfpathlineto{\pgfqpoint{5.883616in}{6.593190in}}%
\pgfpathlineto{\pgfqpoint{5.883225in}{6.593679in}}%
\pgfpathlineto{\pgfqpoint{5.883029in}{6.593924in}}%
\pgfpathlineto{\pgfqpoint{5.882637in}{6.594413in}}%
\pgfpathlineto{\pgfqpoint{5.882441in}{6.594658in}}%
\pgfpathlineto{\pgfqpoint{5.882048in}{6.595147in}}%
\pgfpathlineto{\pgfqpoint{5.881655in}{6.595636in}}%
\pgfpathlineto{\pgfqpoint{5.881458in}{6.595880in}}%
\pgfpathlineto{\pgfqpoint{5.881064in}{6.596368in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{6.596612in}}%
\pgfpathlineto{\pgfqpoint{5.880471in}{6.597100in}}%
\pgfpathlineto{\pgfqpoint{5.880076in}{6.597586in}}%
\pgfpathlineto{\pgfqpoint{5.879877in}{6.597829in}}%
\pgfpathlineto{\pgfqpoint{5.879481in}{6.598315in}}%
\pgfpathlineto{\pgfqpoint{5.879282in}{6.598557in}}%
\pgfpathlineto{\pgfqpoint{5.878884in}{6.599042in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{6.599525in}}%
\pgfpathlineto{\pgfqpoint{5.878287in}{6.599767in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{6.600250in}}%
\pgfpathlineto{\pgfqpoint{5.877687in}{6.600492in}}%
\pgfpathlineto{\pgfqpoint{5.877287in}{6.600975in}}%
\pgfpathlineto{\pgfqpoint{5.876886in}{6.601458in}}%
\pgfpathlineto{\pgfqpoint{5.876686in}{6.601700in}}%
\pgfpathlineto{\pgfqpoint{5.876284in}{6.602184in}}%
\pgfpathlineto{\pgfqpoint{5.876083in}{6.602426in}}%
\pgfpathlineto{\pgfqpoint{5.875680in}{6.602911in}}%
\pgfpathlineto{\pgfqpoint{5.875276in}{6.603396in}}%
\pgfpathlineto{\pgfqpoint{5.875075in}{6.603639in}}%
\pgfpathlineto{\pgfqpoint{5.874670in}{6.604126in}}%
\pgfpathlineto{\pgfqpoint{5.874468in}{6.604370in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.604858in}}%
\pgfpathlineto{\pgfqpoint{5.873656in}{6.605347in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{6.605592in}}%
\pgfpathlineto{\pgfqpoint{5.873046in}{6.606083in}}%
\pgfpathlineto{\pgfqpoint{5.872842in}{6.606329in}}%
\pgfpathlineto{\pgfqpoint{5.872434in}{6.606821in}}%
\pgfpathlineto{\pgfqpoint{5.872025in}{6.607314in}}%
\pgfpathlineto{\pgfqpoint{5.871821in}{6.607560in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{6.608053in}}%
\pgfpathlineto{\pgfqpoint{5.871206in}{6.608299in}}%
\pgfpathlineto{\pgfqpoint{5.870795in}{6.608792in}}%
\pgfpathlineto{\pgfqpoint{5.870384in}{6.609285in}}%
\pgfpathlineto{\pgfqpoint{5.870178in}{6.609531in}}%
\pgfpathlineto{\pgfqpoint{5.869766in}{6.610023in}}%
\pgfpathlineto{\pgfqpoint{5.869559in}{6.610269in}}%
\pgfpathlineto{\pgfqpoint{5.869146in}{6.610760in}}%
\pgfpathlineto{\pgfqpoint{5.868732in}{6.611250in}}%
\pgfpathlineto{\pgfqpoint{5.868524in}{6.611495in}}%
\pgfpathlineto{\pgfqpoint{5.868109in}{6.611985in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{6.612229in}}%
\pgfpathlineto{\pgfqpoint{5.867485in}{6.612717in}}%
\pgfpathlineto{\pgfqpoint{5.867069in}{6.613204in}}%
\pgfpathlineto{\pgfqpoint{5.866860in}{6.613448in}}%
\pgfpathlineto{\pgfqpoint{5.866442in}{6.613933in}}%
\pgfpathlineto{\pgfqpoint{5.866233in}{6.614176in}}%
\pgfpathlineto{\pgfqpoint{5.865814in}{6.614659in}}%
\pgfpathlineto{\pgfqpoint{5.865394in}{6.615142in}}%
\pgfpathlineto{\pgfqpoint{5.865184in}{6.615383in}}%
\pgfpathlineto{\pgfqpoint{5.864764in}{6.615863in}}%
\pgfpathlineto{\pgfqpoint{5.864553in}{6.616102in}}%
\pgfpathlineto{\pgfqpoint{5.864131in}{6.616579in}}%
\pgfpathlineto{\pgfqpoint{5.863709in}{6.617054in}}%
\pgfpathlineto{\pgfqpoint{5.863497in}{6.617291in}}%
\pgfpathlineto{\pgfqpoint{5.863074in}{6.617764in}}%
\pgfpathlineto{\pgfqpoint{5.862862in}{6.617999in}}%
\pgfpathlineto{\pgfqpoint{5.862437in}{6.618469in}}%
\pgfpathlineto{\pgfqpoint{5.862012in}{6.618939in}}%
\pgfpathlineto{\pgfqpoint{5.861799in}{6.619173in}}%
\pgfpathlineto{\pgfqpoint{5.861373in}{6.619643in}}%
\pgfpathlineto{\pgfqpoint{5.861159in}{6.619877in}}%
\pgfpathlineto{\pgfqpoint{5.860732in}{6.620347in}}%
\pgfpathlineto{\pgfqpoint{5.860304in}{6.620818in}}%
\pgfpathlineto{\pgfqpoint{5.860089in}{6.621055in}}%
\pgfpathlineto{\pgfqpoint{5.859660in}{6.621529in}}%
\pgfpathlineto{\pgfqpoint{5.859445in}{6.621767in}}%
\pgfpathlineto{\pgfqpoint{5.859015in}{6.622245in}}%
\pgfpathlineto{\pgfqpoint{5.858799in}{6.622485in}}%
\pgfpathlineto{\pgfqpoint{5.858368in}{6.622969in}}%
\pgfpathlineto{\pgfqpoint{5.857935in}{6.623457in}}%
\pgfpathlineto{\pgfqpoint{5.857719in}{6.623703in}}%
\pgfpathlineto{\pgfqpoint{5.857286in}{6.624198in}}%
\pgfpathlineto{\pgfqpoint{5.857069in}{6.624447in}}%
\pgfpathlineto{\pgfqpoint{5.856634in}{6.624950in}}%
\pgfpathlineto{\pgfqpoint{5.856199in}{6.625460in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{6.625717in}}%
\pgfpathlineto{\pgfqpoint{5.855545in}{6.626237in}}%
\pgfpathlineto{\pgfqpoint{5.855326in}{6.626500in}}%
\pgfpathlineto{\pgfqpoint{5.854889in}{6.627032in}}%
\pgfpathlineto{\pgfqpoint{5.854450in}{6.627572in}}%
\pgfpathlineto{\pgfqpoint{5.854231in}{6.627846in}}%
\pgfpathlineto{\pgfqpoint{5.853792in}{6.628402in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.628684in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{6.629256in}}%
\pgfpathlineto{\pgfqpoint{5.852690in}{6.629841in}}%
\pgfpathlineto{\pgfqpoint{5.852469in}{6.630138in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{6.630743in}}%
\pgfpathlineto{\pgfqpoint{5.851805in}{6.631051in}}%
\pgfpathlineto{\pgfqpoint{5.851361in}{6.631679in}}%
\pgfpathlineto{\pgfqpoint{5.850917in}{6.632322in}}%
\pgfpathlineto{\pgfqpoint{5.850694in}{6.632649in}}%
\pgfpathlineto{\pgfqpoint{5.850248in}{6.633317in}}%
\pgfpathlineto{\pgfqpoint{5.850025in}{6.633657in}}%
\pgfpathlineto{\pgfqpoint{5.849578in}{6.634351in}}%
\pgfpathlineto{\pgfqpoint{5.849131in}{6.635063in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.635426in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.636167in}}%
\pgfpathlineto{\pgfqpoint{5.848233in}{6.636545in}}%
\pgfpathlineto{\pgfqpoint{5.847783in}{6.637315in}}%
\pgfpathlineto{\pgfqpoint{5.847332in}{6.638104in}}%
\pgfpathlineto{\pgfqpoint{5.847107in}{6.638507in}}%
\pgfpathlineto{\pgfqpoint{5.846654in}{6.639327in}}%
\pgfpathlineto{\pgfqpoint{5.846428in}{6.639745in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{6.640596in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.641469in}}%
\pgfpathlineto{\pgfqpoint{5.845293in}{6.641914in}}%
\pgfpathlineto{\pgfqpoint{5.844838in}{6.642819in}}%
\pgfpathlineto{\pgfqpoint{5.844610in}{6.643281in}}%
\pgfpathlineto{\pgfqpoint{5.844153in}{6.644220in}}%
\pgfpathlineto{\pgfqpoint{5.843696in}{6.645182in}}%
\pgfpathlineto{\pgfqpoint{5.843467in}{6.645672in}}%
\pgfpathlineto{\pgfqpoint{5.843008in}{6.646668in}}%
\pgfpathlineto{\pgfqpoint{5.842779in}{6.647175in}}%
\pgfpathlineto{\pgfqpoint{5.842319in}{6.648205in}}%
\pgfpathlineto{\pgfqpoint{5.841858in}{6.649258in}}%
\pgfpathlineto{\pgfqpoint{5.841627in}{6.649793in}}%
\pgfpathlineto{\pgfqpoint{5.841165in}{6.650879in}}%
\pgfpathlineto{\pgfqpoint{5.840934in}{6.651430in}}%
\pgfpathlineto{\pgfqpoint{5.840471in}{6.652549in}}%
\pgfpathlineto{\pgfqpoint{5.840007in}{6.653688in}}%
\pgfpathlineto{\pgfqpoint{5.839774in}{6.654265in}}%
\pgfpathlineto{\pgfqpoint{5.839309in}{6.655435in}}%
\pgfpathlineto{\pgfqpoint{5.839076in}{6.656027in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{6.657226in}}%
\pgfpathlineto{\pgfqpoint{5.838141in}{6.658443in}}%
\pgfpathlineto{\pgfqpoint{5.837907in}{6.659058in}}%
\pgfpathlineto{\pgfqpoint{5.837438in}{6.660301in}}%
\pgfpathlineto{\pgfqpoint{5.837203in}{6.660929in}}%
\pgfpathlineto{\pgfqpoint{5.836733in}{6.662198in}}%
\pgfpathlineto{\pgfqpoint{5.836262in}{6.663482in}}%
\pgfpathlineto{\pgfqpoint{5.836026in}{6.664130in}}%
\pgfpathlineto{\pgfqpoint{5.835554in}{6.665437in}}%
\pgfpathlineto{\pgfqpoint{5.835317in}{6.666096in}}%
\pgfpathlineto{\pgfqpoint{5.834843in}{6.667425in}}%
\pgfpathlineto{\pgfqpoint{5.834369in}{6.668767in}}%
\pgfpathlineto{\pgfqpoint{5.834131in}{6.669443in}}%
\pgfpathlineto{\pgfqpoint{5.833655in}{6.670804in}}%
\pgfpathlineto{\pgfqpoint{5.833417in}{6.671489in}}%
\pgfpathlineto{\pgfqpoint{5.832939in}{6.672867in}}%
\pgfpathlineto{\pgfqpoint{5.832461in}{6.674255in}}%
\pgfpathlineto{\pgfqpoint{5.832221in}{6.674953in}}%
\pgfpathlineto{\pgfqpoint{5.831742in}{6.676356in}}%
\pgfpathlineto{\pgfqpoint{5.831502in}{6.677061in}}%
\pgfpathlineto{\pgfqpoint{5.831020in}{6.678477in}}%
\pgfpathlineto{\pgfqpoint{5.830539in}{6.679900in}}%
\pgfpathlineto{\pgfqpoint{5.830297in}{6.680615in}}%
\pgfpathlineto{\pgfqpoint{5.829814in}{6.682049in}}%
\pgfpathlineto{\pgfqpoint{5.829572in}{6.682768in}}%
\pgfpathlineto{\pgfqpoint{5.829087in}{6.684210in}}%
\pgfpathlineto{\pgfqpoint{5.828601in}{6.685657in}}%
\pgfpathlineto{\pgfqpoint{5.828358in}{6.686383in}}%
\pgfpathlineto{\pgfqpoint{5.827871in}{6.687836in}}%
\pgfpathlineto{\pgfqpoint{5.827627in}{6.688563in}}%
\pgfpathlineto{\pgfqpoint{5.827139in}{6.690021in}}%
\pgfpathlineto{\pgfqpoint{5.826649in}{6.691480in}}%
\pgfpathlineto{\pgfqpoint{5.826404in}{6.692210in}}%
\pgfpathlineto{\pgfqpoint{5.825913in}{6.693672in}}%
\pgfpathlineto{\pgfqpoint{5.825667in}{6.694403in}}%
\pgfpathlineto{\pgfqpoint{5.825175in}{6.695866in}}%
\pgfpathlineto{\pgfqpoint{5.824682in}{6.697330in}}%
\pgfpathlineto{\pgfqpoint{5.824435in}{6.698063in}}%
\pgfpathlineto{\pgfqpoint{5.823940in}{6.699527in}}%
\pgfpathlineto{\pgfqpoint{5.823692in}{6.700259in}}%
\pgfpathlineto{\pgfqpoint{5.823196in}{6.701723in}}%
\pgfpathlineto{\pgfqpoint{5.822699in}{6.703184in}}%
\pgfpathlineto{\pgfqpoint{5.822450in}{6.703914in}}%
\pgfpathlineto{\pgfqpoint{5.821951in}{6.705372in}}%
\pgfpathlineto{\pgfqpoint{5.821701in}{6.706100in}}%
\pgfpathlineto{\pgfqpoint{5.821201in}{6.707552in}}%
\pgfpathlineto{\pgfqpoint{5.820700in}{6.709000in}}%
\pgfpathlineto{\pgfqpoint{5.820449in}{6.709722in}}%
\pgfpathlineto{\pgfqpoint{5.819946in}{6.711162in}}%
\pgfpathlineto{\pgfqpoint{5.819694in}{6.711880in}}%
\pgfpathlineto{\pgfqpoint{5.819190in}{6.713310in}}%
\pgfpathlineto{\pgfqpoint{5.818685in}{6.714734in}}%
\pgfpathlineto{\pgfqpoint{5.818432in}{6.715444in}}%
\pgfpathlineto{\pgfqpoint{5.817925in}{6.716857in}}%
\pgfpathlineto{\pgfqpoint{5.817672in}{6.717561in}}%
\pgfpathlineto{\pgfqpoint{5.817163in}{6.718961in}}%
\pgfpathlineto{\pgfqpoint{5.816654in}{6.720353in}}%
\pgfpathlineto{\pgfqpoint{5.816399in}{6.721046in}}%
\pgfpathlineto{\pgfqpoint{5.815888in}{6.722423in}}%
\pgfpathlineto{\pgfqpoint{5.815632in}{6.723108in}}%
\pgfpathlineto{\pgfqpoint{5.815120in}{6.724468in}}%
\pgfpathlineto{\pgfqpoint{5.814606in}{6.725818in}}%
\pgfpathlineto{\pgfqpoint{5.814349in}{6.726488in}}%
\pgfpathlineto{\pgfqpoint{5.813834in}{6.727819in}}%
\pgfpathlineto{\pgfqpoint{5.813576in}{6.728480in}}%
\pgfpathlineto{\pgfqpoint{5.813060in}{6.729793in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{6.731093in}}%
\pgfpathlineto{\pgfqpoint{5.812283in}{6.731738in}}%
\pgfpathlineto{\pgfqpoint{5.811763in}{6.733020in}}%
\pgfpathlineto{\pgfqpoint{5.811503in}{6.733656in}}%
\pgfpathlineto{\pgfqpoint{5.810982in}{6.734919in}}%
\pgfpathlineto{\pgfqpoint{5.810460in}{6.736169in}}%
\pgfpathlineto{\pgfqpoint{5.810199in}{6.736789in}}%
\pgfpathlineto{\pgfqpoint{5.809675in}{6.738020in}}%
\pgfpathlineto{\pgfqpoint{5.809413in}{6.738631in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{6.739843in}}%
\pgfpathlineto{\pgfqpoint{5.808361in}{6.741044in}}%
\pgfpathlineto{\pgfqpoint{5.808098in}{6.741640in}}%
\pgfpathlineto{\pgfqpoint{5.807570in}{6.742823in}}%
\pgfpathlineto{\pgfqpoint{5.807305in}{6.743411in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{6.744578in}}%
\pgfpathlineto{\pgfqpoint{5.806245in}{6.745734in}}%
\pgfpathlineto{\pgfqpoint{5.805979in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{5.805446in}{6.747452in}}%
\pgfpathlineto{\pgfqpoint{5.805180in}{6.748020in}}%
\pgfpathlineto{\pgfqpoint{5.804646in}{6.749149in}}%
\pgfpathlineto{\pgfqpoint{5.804110in}{6.750271in}}%
\pgfpathlineto{\pgfqpoint{5.803842in}{6.750828in}}%
\pgfpathlineto{\pgfqpoint{5.803305in}{6.751938in}}%
\pgfpathlineto{\pgfqpoint{5.803036in}{6.752490in}}%
\pgfpathlineto{\pgfqpoint{5.802497in}{6.753587in}}%
\pgfpathlineto{\pgfqpoint{5.801957in}{6.754677in}}%
\pgfpathlineto{\pgfqpoint{5.801687in}{6.755219in}}%
\pgfpathlineto{\pgfqpoint{5.801145in}{6.756297in}}%
\pgfpathlineto{\pgfqpoint{5.800874in}{6.756833in}}%
\pgfpathlineto{\pgfqpoint{5.800330in}{6.757900in}}%
\pgfpathlineto{\pgfqpoint{5.799786in}{6.758961in}}%
\pgfpathlineto{\pgfqpoint{5.799513in}{6.759489in}}%
\pgfpathlineto{\pgfqpoint{5.798967in}{6.760541in}}%
\pgfpathlineto{\pgfqpoint{5.798693in}{6.761064in}}%
\pgfpathlineto{\pgfqpoint{5.798145in}{6.762107in}}%
\pgfpathlineto{\pgfqpoint{5.797595in}{6.763145in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{6.763662in}}%
\pgfpathlineto{\pgfqpoint{5.796769in}{6.764693in}}%
\pgfpathlineto{\pgfqpoint{5.796493in}{6.765207in}}%
\pgfpathlineto{\pgfqpoint{5.795940in}{6.766233in}}%
\pgfpathlineto{\pgfqpoint{5.795386in}{6.767257in}}%
\pgfpathlineto{\pgfqpoint{5.795108in}{6.767768in}}%
\pgfpathlineto{\pgfqpoint{5.794552in}{6.768788in}}%
\pgfpathlineto{\pgfqpoint{5.794274in}{6.769298in}}%
\pgfpathlineto{\pgfqpoint{5.793716in}{6.770316in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{6.771333in}}%
\pgfpathlineto{\pgfqpoint{5.792877in}{6.771842in}}%
\pgfpathlineto{\pgfqpoint{5.792315in}{6.772859in}}%
\pgfpathlineto{\pgfqpoint{5.792034in}{6.773368in}}%
\pgfpathlineto{\pgfqpoint{5.791472in}{6.774385in}}%
\pgfpathlineto{\pgfqpoint{5.790907in}{6.775405in}}%
\pgfpathlineto{\pgfqpoint{5.790625in}{6.775916in}}%
\pgfpathlineto{\pgfqpoint{5.790059in}{6.776940in}}%
\pgfpathlineto{\pgfqpoint{5.789775in}{6.777453in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{6.778483in}}%
\pgfpathlineto{\pgfqpoint{5.788638in}{6.779519in}}%
\pgfpathlineto{\pgfqpoint{5.788353in}{6.780039in}}%
\pgfpathlineto{\pgfqpoint{5.787781in}{6.781082in}}%
\pgfpathlineto{\pgfqpoint{5.787495in}{6.781605in}}%
\pgfpathlineto{\pgfqpoint{5.786922in}{6.782654in}}%
\pgfpathlineto{\pgfqpoint{5.786348in}{6.783708in}}%
\pgfpathlineto{\pgfqpoint{5.786060in}{6.784236in}}%
\pgfpathlineto{\pgfqpoint{5.785483in}{6.785294in}}%
\pgfpathlineto{\pgfqpoint{5.785195in}{6.785825in}}%
\pgfpathlineto{\pgfqpoint{5.784616in}{6.786889in}}%
\pgfpathlineto{\pgfqpoint{5.784036in}{6.787958in}}%
\pgfpathlineto{\pgfqpoint{5.783746in}{6.788494in}}%
\pgfpathlineto{\pgfqpoint{5.783164in}{6.789571in}}%
\pgfpathlineto{\pgfqpoint{5.782873in}{6.790113in}}%
\pgfpathlineto{\pgfqpoint{5.782289in}{6.791200in}}%
\pgfpathlineto{\pgfqpoint{5.781704in}{6.792297in}}%
\pgfpathlineto{\pgfqpoint{5.781411in}{6.792849in}}%
\pgfpathlineto{\pgfqpoint{5.780823in}{6.793961in}}%
\pgfpathlineto{\pgfqpoint{5.780529in}{6.794521in}}%
\pgfpathlineto{\pgfqpoint{5.779940in}{6.795652in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{6.796797in}}%
\pgfpathlineto{\pgfqpoint{5.779053in}{6.797376in}}%
\pgfpathlineto{\pgfqpoint{5.778461in}{6.798547in}}%
\pgfpathlineto{\pgfqpoint{5.778164in}{6.799139in}}%
\pgfpathlineto{\pgfqpoint{5.777569in}{6.800339in}}%
\pgfpathlineto{\pgfqpoint{5.776972in}{6.801559in}}%
\pgfpathlineto{\pgfqpoint{5.776674in}{6.802176in}}%
\pgfpathlineto{\pgfqpoint{5.776075in}{6.803428in}}%
\pgfpathlineto{\pgfqpoint{5.775776in}{6.804063in}}%
\pgfpathlineto{\pgfqpoint{5.775175in}{6.805349in}}%
\pgfpathlineto{\pgfqpoint{5.774573in}{6.806661in}}%
\pgfpathlineto{\pgfqpoint{5.774271in}{6.807326in}}%
\pgfpathlineto{\pgfqpoint{5.773667in}{6.808676in}}%
\pgfpathlineto{\pgfqpoint{5.773364in}{6.809362in}}%
\pgfpathlineto{\pgfqpoint{5.772758in}{6.810753in}}%
\pgfpathlineto{\pgfqpoint{5.772150in}{6.812173in}}%
\pgfpathlineto{\pgfqpoint{5.771846in}{6.812893in}}%
\pgfpathlineto{\pgfqpoint{5.771236in}{6.814355in}}%
\pgfpathlineto{\pgfqpoint{5.770930in}{6.815097in}}%
\pgfpathlineto{\pgfqpoint{5.770318in}{6.816602in}}%
\pgfpathlineto{\pgfqpoint{5.769704in}{6.818137in}}%
\pgfpathlineto{\pgfqpoint{5.769397in}{6.818916in}}%
\pgfpathlineto{\pgfqpoint{5.768781in}{6.820497in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{6.821298in}}%
\pgfpathlineto{\pgfqpoint{5.767854in}{6.822922in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{6.824574in}}%
\pgfpathlineto{\pgfqpoint{5.766923in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{5.766301in}{6.827102in}}%
\pgfpathlineto{\pgfqpoint{5.765990in}{6.827958in}}%
\pgfpathlineto{\pgfqpoint{5.765365in}{6.829689in}}%
\pgfpathlineto{\pgfqpoint{5.764739in}{6.831444in}}%
\pgfpathlineto{\pgfqpoint{5.764425in}{6.832331in}}%
\pgfpathlineto{\pgfqpoint{5.763797in}{6.834120in}}%
\pgfpathlineto{\pgfqpoint{5.763482in}{6.835023in}}%
\pgfpathlineto{\pgfqpoint{5.762852in}{6.836845in}}%
\pgfpathlineto{\pgfqpoint{5.762219in}{6.838689in}}%
\pgfpathlineto{\pgfqpoint{5.761902in}{6.839619in}}%
\pgfpathlineto{\pgfqpoint{5.761268in}{6.841495in}}%
\pgfpathlineto{\pgfqpoint{5.760950in}{6.842442in}}%
\pgfpathlineto{\pgfqpoint{5.760313in}{6.844350in}}%
\pgfpathlineto{\pgfqpoint{5.759674in}{6.846280in}}%
\pgfpathlineto{\pgfqpoint{5.759354in}{6.847254in}}%
\pgfpathlineto{\pgfqpoint{5.758713in}{6.849217in}}%
\pgfpathlineto{\pgfqpoint{5.758392in}{6.850207in}}%
\pgfpathlineto{\pgfqpoint{5.757748in}{6.852203in}}%
\pgfpathlineto{\pgfqpoint{5.757425in}{6.853210in}}%
\pgfpathlineto{\pgfqpoint{5.756779in}{6.855238in}}%
\pgfpathlineto{\pgfqpoint{5.756132in}{6.857288in}}%
\pgfpathlineto{\pgfqpoint{5.755807in}{6.858321in}}%
\pgfpathlineto{\pgfqpoint{5.755157in}{6.860401in}}%
\pgfpathlineto{\pgfqpoint{5.754831in}{6.861448in}}%
\pgfpathlineto{\pgfqpoint{5.754178in}{6.863557in}}%
\pgfpathlineto{\pgfqpoint{5.753524in}{6.865685in}}%
\pgfpathlineto{\pgfqpoint{5.753196in}{6.866756in}}%
\pgfpathlineto{\pgfqpoint{5.752538in}{6.868913in}}%
\pgfpathlineto{\pgfqpoint{5.752209in}{6.869998in}}%
\pgfpathlineto{\pgfqpoint{5.751550in}{6.872183in}}%
\pgfpathlineto{\pgfqpoint{5.750888in}{6.874387in}}%
\pgfpathlineto{\pgfqpoint{5.750557in}{6.875496in}}%
\pgfpathlineto{\pgfqpoint{5.749893in}{6.877727in}}%
\pgfpathlineto{\pgfqpoint{5.749560in}{6.878850in}}%
\pgfpathlineto{\pgfqpoint{5.748893in}{6.881111in}}%
\pgfpathlineto{\pgfqpoint{5.748225in}{6.883391in}}%
\pgfpathlineto{\pgfqpoint{5.747890in}{6.884538in}}%
\pgfpathlineto{\pgfqpoint{5.747219in}{6.886846in}}%
\pgfpathlineto{\pgfqpoint{5.746883in}{6.888006in}}%
\pgfpathlineto{\pgfqpoint{5.746209in}{6.890340in}}%
\pgfpathlineto{\pgfqpoint{5.745533in}{6.892691in}}%
\pgfpathlineto{\pgfqpoint{5.745195in}{6.893871in}}%
\pgfpathlineto{\pgfqpoint{5.744516in}{6.896243in}}%
\pgfpathlineto{\pgfqpoint{5.744176in}{6.897433in}}%
\pgfpathlineto{\pgfqpoint{5.743495in}{6.899823in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{6.902225in}}%
\pgfpathlineto{\pgfqpoint{5.742470in}{6.903431in}}%
\pgfpathlineto{\pgfqpoint{5.741784in}{6.905850in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{6.907063in}}%
\pgfpathlineto{\pgfqpoint{5.740752in}{6.909497in}}%
\pgfpathlineto{\pgfqpoint{5.740061in}{6.911940in}}%
\pgfpathlineto{\pgfqpoint{5.739715in}{6.913164in}}%
\pgfpathlineto{\pgfqpoint{5.739022in}{6.915620in}}%
\pgfpathlineto{\pgfqpoint{5.738675in}{6.916850in}}%
\pgfpathlineto{\pgfqpoint{5.737978in}{6.919316in}}%
\pgfpathlineto{\pgfqpoint{5.737280in}{6.921789in}}%
\pgfpathlineto{\pgfqpoint{5.736930in}{6.923027in}}%
\pgfpathlineto{\pgfqpoint{5.736229in}{6.925508in}}%
\pgfpathlineto{\pgfqpoint{5.735878in}{6.926750in}}%
\pgfpathlineto{\pgfqpoint{5.735174in}{6.929237in}}%
\pgfpathlineto{\pgfqpoint{5.734468in}{6.931727in}}%
\pgfpathlineto{\pgfqpoint{5.734114in}{6.932973in}}%
\pgfpathlineto{\pgfqpoint{5.733405in}{6.935464in}}%
\pgfpathlineto{\pgfqpoint{5.733050in}{6.936710in}}%
\pgfpathlineto{\pgfqpoint{5.732338in}{6.939203in}}%
\pgfpathlineto{\pgfqpoint{5.731624in}{6.941694in}}%
\pgfpathlineto{\pgfqpoint{5.731266in}{6.942940in}}%
\pgfpathlineto{\pgfqpoint{5.730549in}{6.945431in}}%
\pgfpathlineto{\pgfqpoint{5.730190in}{6.946676in}}%
\pgfpathlineto{\pgfqpoint{5.729469in}{6.949164in}}%
\pgfpathlineto{\pgfqpoint{5.728747in}{6.951650in}}%
\pgfpathlineto{\pgfqpoint{5.728385in}{6.952892in}}%
\pgfpathlineto{\pgfqpoint{5.727660in}{6.955374in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{6.956615in}}%
\pgfpathlineto{\pgfqpoint{5.726568in}{6.959093in}}%
\pgfpathlineto{\pgfqpoint{5.725837in}{6.961568in}}%
\pgfpathlineto{\pgfqpoint{5.725471in}{6.962805in}}%
\pgfpathlineto{\pgfqpoint{5.724737in}{6.965277in}}%
\pgfpathlineto{\pgfqpoint{5.724369in}{6.966512in}}%
\pgfpathlineto{\pgfqpoint{5.723632in}{6.968979in}}%
\pgfpathlineto{\pgfqpoint{5.722893in}{6.971441in}}%
\pgfpathlineto{\pgfqpoint{5.722523in}{6.972669in}}%
\pgfpathlineto{\pgfqpoint{5.721780in}{6.975122in}}%
\pgfpathlineto{\pgfqpoint{5.721408in}{6.976346in}}%
\pgfpathlineto{\pgfqpoint{5.720662in}{6.978788in}}%
\pgfpathlineto{\pgfqpoint{5.719914in}{6.981223in}}%
\pgfpathlineto{\pgfqpoint{5.719539in}{6.982437in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{6.984861in}}%
\pgfpathlineto{\pgfqpoint{5.718411in}{6.986070in}}%
\pgfpathlineto{\pgfqpoint{5.717657in}{6.988485in}}%
\pgfpathlineto{\pgfqpoint{5.716899in}{6.990896in}}%
\pgfpathlineto{\pgfqpoint{5.716520in}{6.992101in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{6.994508in}}%
\pgfpathlineto{\pgfqpoint{5.715378in}{6.995711in}}%
\pgfpathlineto{\pgfqpoint{5.714614in}{6.998118in}}%
\pgfpathlineto{\pgfqpoint{5.713848in}{7.000527in}}%
\pgfpathlineto{\pgfqpoint{5.713464in}{7.001732in}}%
\pgfpathlineto{\pgfqpoint{5.712694in}{7.004147in}}%
\pgfpathlineto{\pgfqpoint{5.712309in}{7.005356in}}%
\pgfpathlineto{\pgfqpoint{5.711535in}{7.007781in}}%
\pgfpathlineto{\pgfqpoint{5.710759in}{7.010213in}}%
\pgfpathlineto{\pgfqpoint{5.710371in}{7.011432in}}%
\pgfpathlineto{\pgfqpoint{5.709591in}{7.013878in}}%
\pgfpathlineto{\pgfqpoint{5.709201in}{7.015104in}}%
\pgfpathlineto{\pgfqpoint{5.708418in}{7.017565in}}%
\pgfpathlineto{\pgfqpoint{5.707632in}{7.020035in}}%
\pgfpathlineto{\pgfqpoint{5.707239in}{7.021275in}}%
\pgfpathlineto{\pgfqpoint{5.706449in}{7.023761in}}%
\pgfpathlineto{\pgfqpoint{5.706054in}{7.025008in}}%
\pgfpathlineto{\pgfqpoint{5.705261in}{7.027511in}}%
\pgfpathlineto{\pgfqpoint{5.704466in}{7.030026in}}%
\pgfpathlineto{\pgfqpoint{5.704067in}{7.031288in}}%
\pgfpathlineto{\pgfqpoint{5.703268in}{7.033823in}}%
\pgfpathlineto{\pgfqpoint{5.702867in}{7.035096in}}%
\pgfpathlineto{\pgfqpoint{5.702064in}{7.037653in}}%
\pgfpathlineto{\pgfqpoint{5.701259in}{7.040227in}}%
\pgfpathlineto{\pgfqpoint{5.700855in}{7.041520in}}%
\pgfpathlineto{\pgfqpoint{5.700045in}{7.044121in}}%
\pgfpathlineto{\pgfqpoint{5.699640in}{7.045429in}}%
\pgfpathlineto{\pgfqpoint{5.698826in}{7.048060in}}%
\pgfpathlineto{\pgfqpoint{5.698010in}{7.050711in}}%
\pgfpathlineto{\pgfqpoint{5.697601in}{7.052045in}}%
\pgfpathlineto{\pgfqpoint{5.696781in}{7.054729in}}%
\pgfpathlineto{\pgfqpoint{5.696370in}{7.056079in}}%
\pgfpathlineto{\pgfqpoint{5.695546in}{7.058796in}}%
\pgfpathlineto{\pgfqpoint{5.694719in}{7.061534in}}%
\pgfpathlineto{\pgfqpoint{5.694305in}{7.062911in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{7.065680in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{7.067072in}}%
\pgfpathlineto{\pgfqpoint{5.692222in}{7.069872in}}%
\pgfpathlineto{\pgfqpoint{5.691384in}{7.072694in}}%
\pgfpathlineto{\pgfqpoint{5.690965in}{7.074113in}}%
\pgfpathlineto{\pgfqpoint{5.690122in}{7.076969in}}%
\pgfpathlineto{\pgfqpoint{5.689700in}{7.078405in}}%
\pgfpathlineto{\pgfqpoint{5.688854in}{7.081296in}}%
\pgfpathlineto{\pgfqpoint{5.688005in}{7.084212in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{7.085680in}}%
\pgfpathlineto{\pgfqpoint{5.686726in}{7.088635in}}%
\pgfpathlineto{\pgfqpoint{5.686298in}{7.090122in}}%
\pgfpathlineto{\pgfqpoint{5.685440in}{7.093117in}}%
\pgfpathlineto{\pgfqpoint{5.684579in}{7.096138in}}%
\pgfpathlineto{\pgfqpoint{5.684148in}{7.097658in}}%
\pgfpathlineto{\pgfqpoint{5.683283in}{7.100716in}}%
\pgfpathlineto{\pgfqpoint{5.682849in}{7.102254in}}%
\pgfpathlineto{\pgfqpoint{5.681979in}{7.105345in}}%
\pgfpathlineto{\pgfqpoint{5.681107in}{7.108454in}}%
\pgfpathlineto{\pgfqpoint{5.680669in}{7.110013in}}%
\pgfpathlineto{\pgfqpoint{5.679792in}{7.113142in}}%
\pgfpathlineto{\pgfqpoint{5.679352in}{7.114710in}}%
\pgfpathlineto{\pgfqpoint{5.678470in}{7.117850in}}%
\pgfpathlineto{\pgfqpoint{5.677585in}{7.120992in}}%
\pgfpathlineto{\pgfqpoint{5.677141in}{7.122563in}}%
\pgfpathlineto{\pgfqpoint{5.676252in}{7.125703in}}%
\pgfpathlineto{\pgfqpoint{5.675806in}{7.127271in}}%
\pgfpathlineto{\pgfqpoint{5.674911in}{7.130403in}}%
\pgfpathlineto{\pgfqpoint{5.674013in}{7.133527in}}%
\pgfpathlineto{\pgfqpoint{5.673563in}{7.135086in}}%
\pgfpathlineto{\pgfqpoint{5.672661in}{7.138193in}}%
\pgfpathlineto{\pgfqpoint{5.672208in}{7.139742in}}%
\pgfpathlineto{\pgfqpoint{5.671301in}{7.142826in}}%
\pgfpathlineto{\pgfqpoint{5.670390in}{7.145892in}}%
\pgfpathlineto{\pgfqpoint{5.669934in}{7.147418in}}%
\pgfpathlineto{\pgfqpoint{5.669018in}{7.150456in}}%
\pgfpathlineto{\pgfqpoint{5.668559in}{7.151968in}}%
\pgfpathlineto{\pgfqpoint{5.667638in}{7.154979in}}%
\pgfpathlineto{\pgfqpoint{5.666714in}{7.157975in}}%
\pgfpathlineto{\pgfqpoint{5.666251in}{7.159468in}}%
\pgfpathlineto{\pgfqpoint{5.665322in}{7.162446in}}%
\pgfpathlineto{\pgfqpoint{5.664856in}{7.163932in}}%
\pgfpathlineto{\pgfqpoint{5.663922in}{7.166899in}}%
\pgfpathlineto{\pgfqpoint{5.662984in}{7.169861in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{7.171342in}}%
\pgfpathlineto{\pgfqpoint{5.661570in}{7.174304in}}%
\pgfpathlineto{\pgfqpoint{5.661097in}{7.175787in}}%
\pgfpathlineto{\pgfqpoint{5.660149in}{7.178758in}}%
\pgfpathlineto{\pgfqpoint{5.659197in}{7.181740in}}%
\pgfpathlineto{\pgfqpoint{5.658719in}{7.183235in}}%
\pgfpathlineto{\pgfqpoint{5.657762in}{7.186239in}}%
\pgfpathlineto{\pgfqpoint{5.657282in}{7.187747in}}%
\pgfpathlineto{\pgfqpoint{5.656319in}{7.190778in}}%
\pgfpathlineto{\pgfqpoint{5.655352in}{7.193828in}}%
\pgfpathlineto{\pgfqpoint{5.654867in}{7.195362in}}%
\pgfpathlineto{\pgfqpoint{5.653895in}{7.198445in}}%
\pgfpathlineto{\pgfqpoint{5.653407in}{7.199996in}}%
\pgfpathlineto{\pgfqpoint{5.652429in}{7.203114in}}%
\pgfpathlineto{\pgfqpoint{5.651939in}{7.204683in}}%
\pgfpathlineto{\pgfqpoint{5.651939in}{7.204683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{7.571613in}}%
\pgfpathcurveto{\pgfqpoint{4.379983in}{7.571613in}}{\pgfqpoint{4.390582in}{7.576004in}}{\pgfqpoint{4.398395in}{7.583817in}}%
\pgfpathcurveto{\pgfqpoint{4.406209in}{7.591631in}}{\pgfqpoint{4.410599in}{7.602230in}}{\pgfqpoint{4.410599in}{7.613280in}}%
\pgfpathcurveto{\pgfqpoint{4.410599in}{7.624330in}}{\pgfqpoint{4.406209in}{7.634929in}}{\pgfqpoint{4.398395in}{7.642743in}}%
\pgfpathcurveto{\pgfqpoint{4.390582in}{7.650556in}}{\pgfqpoint{4.379983in}{7.654947in}}{\pgfqpoint{4.368933in}{7.654947in}}%
\pgfpathcurveto{\pgfqpoint{4.357882in}{7.654947in}}{\pgfqpoint{4.347283in}{7.650556in}}{\pgfqpoint{4.339470in}{7.642743in}}%
\pgfpathcurveto{\pgfqpoint{4.331656in}{7.634929in}}{\pgfqpoint{4.327266in}{7.624330in}}{\pgfqpoint{4.327266in}{7.613280in}}%
\pgfpathcurveto{\pgfqpoint{4.327266in}{7.602230in}}{\pgfqpoint{4.331656in}{7.591631in}}{\pgfqpoint{4.339470in}{7.583817in}}%
\pgfpathcurveto{\pgfqpoint{4.347283in}{7.576004in}}{\pgfqpoint{4.357882in}{7.571613in}}{\pgfqpoint{4.368933in}{7.571613in}}%
\pgfpathlineto{\pgfqpoint{4.368933in}{7.571613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589985in}{7.295967in}}%
\pgfpathcurveto{\pgfqpoint{4.601035in}{7.295967in}}{\pgfqpoint{4.611634in}{7.300357in}}{\pgfqpoint{4.619447in}{7.308171in}}%
\pgfpathcurveto{\pgfqpoint{4.627261in}{7.315985in}}{\pgfqpoint{4.631651in}{7.326584in}}{\pgfqpoint{4.631651in}{7.337634in}}%
\pgfpathcurveto{\pgfqpoint{4.631651in}{7.348684in}}{\pgfqpoint{4.627261in}{7.359283in}}{\pgfqpoint{4.619447in}{7.367096in}}%
\pgfpathcurveto{\pgfqpoint{4.611634in}{7.374910in}}{\pgfqpoint{4.601035in}{7.379300in}}{\pgfqpoint{4.589985in}{7.379300in}}%
\pgfpathcurveto{\pgfqpoint{4.578934in}{7.379300in}}{\pgfqpoint{4.568335in}{7.374910in}}{\pgfqpoint{4.560522in}{7.367096in}}%
\pgfpathcurveto{\pgfqpoint{4.552708in}{7.359283in}}{\pgfqpoint{4.548318in}{7.348684in}}{\pgfqpoint{4.548318in}{7.337634in}}%
\pgfpathcurveto{\pgfqpoint{4.548318in}{7.326584in}}{\pgfqpoint{4.552708in}{7.315985in}}{\pgfqpoint{4.560522in}{7.308171in}}%
\pgfpathcurveto{\pgfqpoint{4.568335in}{7.300357in}}{\pgfqpoint{4.578934in}{7.295967in}}{\pgfqpoint{4.589985in}{7.295967in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{7.295967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824309in}{7.059025in}}%
\pgfpathcurveto{\pgfqpoint{4.835359in}{7.059025in}}{\pgfqpoint{4.845958in}{7.063415in}}{\pgfqpoint{4.853772in}{7.071229in}}%
\pgfpathcurveto{\pgfqpoint{4.861585in}{7.079043in}}{\pgfqpoint{4.865976in}{7.089642in}}{\pgfqpoint{4.865976in}{7.100692in}}%
\pgfpathcurveto{\pgfqpoint{4.865976in}{7.111742in}}{\pgfqpoint{4.861585in}{7.122341in}}{\pgfqpoint{4.853772in}{7.130154in}}%
\pgfpathcurveto{\pgfqpoint{4.845958in}{7.137968in}}{\pgfqpoint{4.835359in}{7.142358in}}{\pgfqpoint{4.824309in}{7.142358in}}%
\pgfpathcurveto{\pgfqpoint{4.813259in}{7.142358in}}{\pgfqpoint{4.802660in}{7.137968in}}{\pgfqpoint{4.794846in}{7.130154in}}%
\pgfpathcurveto{\pgfqpoint{4.787033in}{7.122341in}}{\pgfqpoint{4.782642in}{7.111742in}}{\pgfqpoint{4.782642in}{7.100692in}}%
\pgfpathcurveto{\pgfqpoint{4.782642in}{7.089642in}}{\pgfqpoint{4.787033in}{7.079043in}}{\pgfqpoint{4.794846in}{7.071229in}}%
\pgfpathcurveto{\pgfqpoint{4.802660in}{7.063415in}}{\pgfqpoint{4.813259in}{7.059025in}}{\pgfqpoint{4.824309in}{7.059025in}}%
\pgfpathlineto{\pgfqpoint{4.824309in}{7.059025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045361in}{6.860699in}}%
\pgfpathcurveto{\pgfqpoint{5.056411in}{6.860699in}}{\pgfqpoint{5.067010in}{6.865089in}}{\pgfqpoint{5.074824in}{6.872903in}}%
\pgfpathcurveto{\pgfqpoint{5.082637in}{6.880717in}}{\pgfqpoint{5.087028in}{6.891316in}}{\pgfqpoint{5.087028in}{6.902366in}}%
\pgfpathcurveto{\pgfqpoint{5.087028in}{6.913416in}}{\pgfqpoint{5.082637in}{6.924015in}}{\pgfqpoint{5.074824in}{6.931829in}}%
\pgfpathcurveto{\pgfqpoint{5.067010in}{6.939642in}}{\pgfqpoint{5.056411in}{6.944032in}}{\pgfqpoint{5.045361in}{6.944032in}}%
\pgfpathcurveto{\pgfqpoint{5.034311in}{6.944032in}}{\pgfqpoint{5.023712in}{6.939642in}}{\pgfqpoint{5.015898in}{6.931829in}}%
\pgfpathcurveto{\pgfqpoint{5.008085in}{6.924015in}}{\pgfqpoint{5.003694in}{6.913416in}}{\pgfqpoint{5.003694in}{6.902366in}}%
\pgfpathcurveto{\pgfqpoint{5.003694in}{6.891316in}}{\pgfqpoint{5.008085in}{6.880717in}}{\pgfqpoint{5.015898in}{6.872903in}}%
\pgfpathcurveto{\pgfqpoint{5.023712in}{6.865089in}}{\pgfqpoint{5.034311in}{6.860699in}}{\pgfqpoint{5.045361in}{6.860699in}}%
\pgfpathlineto{\pgfqpoint{5.045361in}{6.860699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279686in}{6.706095in}}%
\pgfpathcurveto{\pgfqpoint{5.290736in}{6.706095in}}{\pgfqpoint{5.301335in}{6.710485in}}{\pgfqpoint{5.309148in}{6.718299in}}%
\pgfpathcurveto{\pgfqpoint{5.316962in}{6.726112in}}{\pgfqpoint{5.321352in}{6.736711in}}{\pgfqpoint{5.321352in}{6.747761in}}%
\pgfpathcurveto{\pgfqpoint{5.321352in}{6.758811in}}{\pgfqpoint{5.316962in}{6.769410in}}{\pgfqpoint{5.309148in}{6.777224in}}%
\pgfpathcurveto{\pgfqpoint{5.301335in}{6.785038in}}{\pgfqpoint{5.290736in}{6.789428in}}{\pgfqpoint{5.279686in}{6.789428in}}%
\pgfpathcurveto{\pgfqpoint{5.268635in}{6.789428in}}{\pgfqpoint{5.258036in}{6.785038in}}{\pgfqpoint{5.250223in}{6.777224in}}%
\pgfpathcurveto{\pgfqpoint{5.242409in}{6.769410in}}{\pgfqpoint{5.238019in}{6.758811in}}{\pgfqpoint{5.238019in}{6.747761in}}%
\pgfpathcurveto{\pgfqpoint{5.238019in}{6.736711in}}{\pgfqpoint{5.242409in}{6.726112in}}{\pgfqpoint{5.250223in}{6.718299in}}%
\pgfpathcurveto{\pgfqpoint{5.258036in}{6.710485in}}{\pgfqpoint{5.268635in}{6.706095in}}{\pgfqpoint{5.279686in}{6.706095in}}%
\pgfpathlineto{\pgfqpoint{5.279686in}{6.706095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500737in}{6.611711in}}%
\pgfpathcurveto{\pgfqpoint{5.511788in}{6.611711in}}{\pgfqpoint{5.522387in}{6.616101in}}{\pgfqpoint{5.530200in}{6.623914in}}%
\pgfpathcurveto{\pgfqpoint{5.538014in}{6.631728in}}{\pgfqpoint{5.542404in}{6.642327in}}{\pgfqpoint{5.542404in}{6.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.542404in}{6.664427in}}{\pgfqpoint{5.538014in}{6.675026in}}{\pgfqpoint{5.530200in}{6.682840in}}%
\pgfpathcurveto{\pgfqpoint{5.522387in}{6.690654in}}{\pgfqpoint{5.511788in}{6.695044in}}{\pgfqpoint{5.500737in}{6.695044in}}%
\pgfpathcurveto{\pgfqpoint{5.489687in}{6.695044in}}{\pgfqpoint{5.479088in}{6.690654in}}{\pgfqpoint{5.471275in}{6.682840in}}%
\pgfpathcurveto{\pgfqpoint{5.463461in}{6.675026in}}{\pgfqpoint{5.459071in}{6.664427in}}{\pgfqpoint{5.459071in}{6.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.459071in}{6.642327in}}{\pgfqpoint{5.463461in}{6.631728in}}{\pgfqpoint{5.471275in}{6.623914in}}%
\pgfpathcurveto{\pgfqpoint{5.479088in}{6.616101in}}{\pgfqpoint{5.489687in}{6.611711in}}{\pgfqpoint{5.500737in}{6.611711in}}%
\pgfpathlineto{\pgfqpoint{5.500737in}{6.611711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735062in}{6.513685in}}%
\pgfpathcurveto{\pgfqpoint{5.746112in}{6.513685in}}{\pgfqpoint{5.756711in}{6.518075in}}{\pgfqpoint{5.764525in}{6.525889in}}%
\pgfpathcurveto{\pgfqpoint{5.772338in}{6.533702in}}{\pgfqpoint{5.776729in}{6.544301in}}{\pgfqpoint{5.776729in}{6.555352in}}%
\pgfpathcurveto{\pgfqpoint{5.776729in}{6.566402in}}{\pgfqpoint{5.772338in}{6.577001in}}{\pgfqpoint{5.764525in}{6.584814in}}%
\pgfpathcurveto{\pgfqpoint{5.756711in}{6.592628in}}{\pgfqpoint{5.746112in}{6.597018in}}{\pgfqpoint{5.735062in}{6.597018in}}%
\pgfpathcurveto{\pgfqpoint{5.724012in}{6.597018in}}{\pgfqpoint{5.713413in}{6.592628in}}{\pgfqpoint{5.705599in}{6.584814in}}%
\pgfpathcurveto{\pgfqpoint{5.697786in}{6.577001in}}{\pgfqpoint{5.693395in}{6.566402in}}{\pgfqpoint{5.693395in}{6.555352in}}%
\pgfpathcurveto{\pgfqpoint{5.693395in}{6.544301in}}{\pgfqpoint{5.697786in}{6.533702in}}{\pgfqpoint{5.705599in}{6.525889in}}%
\pgfpathcurveto{\pgfqpoint{5.713413in}{6.518075in}}{\pgfqpoint{5.724012in}{6.513685in}}{\pgfqpoint{5.735062in}{6.513685in}}%
\pgfpathlineto{\pgfqpoint{5.735062in}{6.513685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956114in}{6.457054in}}%
\pgfpathcurveto{\pgfqpoint{5.967164in}{6.457054in}}{\pgfqpoint{5.977763in}{6.461444in}}{\pgfqpoint{5.985577in}{6.469257in}}%
\pgfpathcurveto{\pgfqpoint{5.993390in}{6.477071in}}{\pgfqpoint{5.997781in}{6.487670in}}{\pgfqpoint{5.997781in}{6.498720in}}%
\pgfpathcurveto{\pgfqpoint{5.997781in}{6.509770in}}{\pgfqpoint{5.993390in}{6.520369in}}{\pgfqpoint{5.985577in}{6.528183in}}%
\pgfpathcurveto{\pgfqpoint{5.977763in}{6.535997in}}{\pgfqpoint{5.967164in}{6.540387in}}{\pgfqpoint{5.956114in}{6.540387in}}%
\pgfpathcurveto{\pgfqpoint{5.945064in}{6.540387in}}{\pgfqpoint{5.934465in}{6.535997in}}{\pgfqpoint{5.926651in}{6.528183in}}%
\pgfpathcurveto{\pgfqpoint{5.918838in}{6.520369in}}{\pgfqpoint{5.914447in}{6.509770in}}{\pgfqpoint{5.914447in}{6.498720in}}%
\pgfpathcurveto{\pgfqpoint{5.914447in}{6.487670in}}{\pgfqpoint{5.918838in}{6.477071in}}{\pgfqpoint{5.926651in}{6.469257in}}%
\pgfpathcurveto{\pgfqpoint{5.934465in}{6.461444in}}{\pgfqpoint{5.945064in}{6.457054in}}{\pgfqpoint{5.956114in}{6.457054in}}%
\pgfpathlineto{\pgfqpoint{5.956114in}{6.457054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201966in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201966in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780712in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780712in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359457in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.359457in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938202in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938202in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899353in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971661in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027747in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073573in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112318in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145880in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175485in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376186in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478098in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550406in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606492in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652318in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691063in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724625in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754230in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954931in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056843in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129151in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185237in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231063in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269808in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303371in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332975in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533677in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635589in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707896in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763983in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809808in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848553in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882116in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911720in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112422in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214334in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.864056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=6.815831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.373161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.502283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.611455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.706023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.789439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.354952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.642107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.845847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.003880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.133002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.242174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.336742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084571in}{8.197579in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{7.999756in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{7.908847in}}%
\pgfpathlineto{\pgfqpoint{4.262688in}{7.817706in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{4.322421in}{7.712095in}}%
\pgfpathlineto{\pgfqpoint{4.361846in}{7.649438in}}%
\pgfpathlineto{\pgfqpoint{4.384570in}{7.618232in}}%
\pgfpathlineto{\pgfqpoint{4.412698in}{7.583343in}}%
\pgfpathlineto{\pgfqpoint{4.464787in}{7.523534in}}%
\pgfpathlineto{\pgfqpoint{4.483839in}{7.504799in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{7.487105in}}%
\pgfpathlineto{\pgfqpoint{4.528794in}{7.467403in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.446168in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.419871in}}%
\pgfpathlineto{\pgfqpoint{4.605506in}{7.394611in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.393156in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.393156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253713in}{7.980934in}}%
\pgfpathlineto{\pgfqpoint{4.314854in}{7.833932in}}%
\pgfpathlineto{\pgfqpoint{4.412756in}{7.608252in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{7.571687in}}%
\pgfpathlineto{\pgfqpoint{4.519659in}{7.421063in}}%
\pgfpathlineto{\pgfqpoint{4.539476in}{7.394291in}}%
\pgfpathlineto{\pgfqpoint{4.588924in}{7.332096in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.293980in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{7.269559in}}%
\pgfpathlineto{\pgfqpoint{4.673384in}{7.248254in}}%
\pgfpathlineto{\pgfqpoint{4.712828in}{7.214671in}}%
\pgfpathlineto{\pgfqpoint{4.737494in}{7.190466in}}%
\pgfpathlineto{\pgfqpoint{4.755126in}{7.170224in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.142334in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.142334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433011in}{7.815514in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.742597in}}%
\pgfpathlineto{\pgfqpoint{4.536879in}{7.552720in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{7.462286in}}%
\pgfpathlineto{\pgfqpoint{4.598743in}{7.415150in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.368871in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.252752in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{7.224049in}}%
\pgfpathlineto{\pgfqpoint{4.725916in}{7.200098in}}%
\pgfpathlineto{\pgfqpoint{4.750261in}{7.171749in}}%
\pgfpathlineto{\pgfqpoint{4.875298in}{7.030663in}}%
\pgfpathlineto{\pgfqpoint{4.900059in}{7.004273in}}%
\pgfpathlineto{\pgfqpoint{4.927656in}{6.974104in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.948801in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.948801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{7.678403in}}%
\pgfpathlineto{\pgfqpoint{4.627799in}{7.604869in}}%
\pgfpathlineto{\pgfqpoint{4.646995in}{7.556857in}}%
\pgfpathlineto{\pgfqpoint{4.693709in}{7.448793in}}%
\pgfpathlineto{\pgfqpoint{4.748633in}{7.325073in}}%
\pgfpathlineto{\pgfqpoint{4.796868in}{7.218725in}}%
\pgfpathlineto{\pgfqpoint{4.817491in}{7.180454in}}%
\pgfpathlineto{\pgfqpoint{4.840193in}{7.143111in}}%
\pgfpathlineto{\pgfqpoint{4.871820in}{7.091323in}}%
\pgfpathlineto{\pgfqpoint{4.888230in}{7.065587in}}%
\pgfpathlineto{\pgfqpoint{4.902448in}{7.047402in}}%
\pgfpathlineto{\pgfqpoint{4.944631in}{6.997107in}}%
\pgfpathlineto{\pgfqpoint{4.983017in}{6.951355in}}%
\pgfpathlineto{\pgfqpoint{5.006088in}{6.924362in}}%
\pgfpathlineto{\pgfqpoint{5.024399in}{6.903708in}}%
\pgfpathlineto{\pgfqpoint{5.040694in}{6.889249in}}%
\pgfpathlineto{\pgfqpoint{5.057927in}{6.872994in}}%
\pgfpathlineto{\pgfqpoint{5.098711in}{6.832610in}}%
\pgfpathlineto{\pgfqpoint{5.123520in}{6.813910in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.812946in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.812946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781450in}{7.562411in}}%
\pgfpathlineto{\pgfqpoint{4.799901in}{7.510777in}}%
\pgfpathlineto{\pgfqpoint{4.846789in}{7.384763in}}%
\pgfpathlineto{\pgfqpoint{4.888224in}{7.266353in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{7.224671in}}%
\pgfpathlineto{\pgfqpoint{4.938924in}{7.152077in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{7.120165in}}%
\pgfpathlineto{\pgfqpoint{4.988956in}{7.063641in}}%
\pgfpathlineto{\pgfqpoint{5.019871in}{7.015891in}}%
\pgfpathlineto{\pgfqpoint{5.033380in}{6.998636in}}%
\pgfpathlineto{\pgfqpoint{5.063565in}{6.960954in}}%
\pgfpathlineto{\pgfqpoint{5.105011in}{6.905538in}}%
\pgfpathlineto{\pgfqpoint{5.117694in}{6.894627in}}%
\pgfpathlineto{\pgfqpoint{5.149932in}{6.868208in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{6.831997in}}%
\pgfpathlineto{\pgfqpoint{5.202044in}{6.812554in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{6.775532in}}%
\pgfpathlineto{\pgfqpoint{5.243784in}{6.764341in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{6.756974in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{6.745831in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{6.741831in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.739192in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.739192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950592in}{7.463451in}}%
\pgfpathlineto{\pgfqpoint{4.974904in}{7.391032in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{7.321092in}}%
\pgfpathlineto{\pgfqpoint{5.066197in}{7.157296in}}%
\pgfpathlineto{\pgfqpoint{5.152004in}{6.977984in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{6.888413in}}%
\pgfpathlineto{\pgfqpoint{5.208751in}{6.875717in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{6.854543in}}%
\pgfpathlineto{\pgfqpoint{5.246237in}{6.826674in}}%
\pgfpathlineto{\pgfqpoint{5.267425in}{6.796444in}}%
\pgfpathlineto{\pgfqpoint{5.277919in}{6.785573in}}%
\pgfpathlineto{\pgfqpoint{5.293948in}{6.772484in}}%
\pgfpathlineto{\pgfqpoint{5.315536in}{6.754583in}}%
\pgfpathlineto{\pgfqpoint{5.331024in}{6.742406in}}%
\pgfpathlineto{\pgfqpoint{5.343154in}{6.735773in}}%
\pgfpathlineto{\pgfqpoint{5.384809in}{6.715825in}}%
\pgfpathlineto{\pgfqpoint{5.403872in}{6.703395in}}%
\pgfpathlineto{\pgfqpoint{5.427401in}{6.689815in}}%
\pgfpathlineto{\pgfqpoint{5.462532in}{6.666464in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.661969in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.661969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129889in}{7.396257in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.326525in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.280336in}}%
\pgfpathlineto{\pgfqpoint{5.194470in}{7.210787in}}%
\pgfpathlineto{\pgfqpoint{5.264873in}{7.013460in}}%
\pgfpathlineto{\pgfqpoint{5.275821in}{6.990589in}}%
\pgfpathlineto{\pgfqpoint{5.318653in}{6.908227in}}%
\pgfpathlineto{\pgfqpoint{5.333495in}{6.880185in}}%
\pgfpathlineto{\pgfqpoint{5.348540in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{5.398884in}{6.785710in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{6.773233in}}%
\pgfpathlineto{\pgfqpoint{5.436931in}{6.752085in}}%
\pgfpathlineto{\pgfqpoint{5.517669in}{6.690322in}}%
\pgfpathlineto{\pgfqpoint{5.531054in}{6.684819in}}%
\pgfpathlineto{\pgfqpoint{5.556759in}{6.676877in}}%
\pgfpathlineto{\pgfqpoint{5.570311in}{6.671929in}}%
\pgfpathlineto{\pgfqpoint{5.580731in}{6.665688in}}%
\pgfpathlineto{\pgfqpoint{5.590815in}{6.656856in}}%
\pgfpathlineto{\pgfqpoint{5.606698in}{6.639321in}}%
\pgfpathlineto{\pgfqpoint{5.620245in}{6.625540in}}%
\pgfpathlineto{\pgfqpoint{5.628550in}{6.620227in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{6.617196in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.614843in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.614843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299031in}{7.334204in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{7.143013in}}%
\pgfpathlineto{\pgfqpoint{5.418938in}{6.968815in}}%
\pgfpathlineto{\pgfqpoint{5.445511in}{6.897754in}}%
\pgfpathlineto{\pgfqpoint{5.459893in}{6.864977in}}%
\pgfpathlineto{\pgfqpoint{5.478113in}{6.828867in}}%
\pgfpathlineto{\pgfqpoint{5.491017in}{6.809030in}}%
\pgfpathlineto{\pgfqpoint{5.511856in}{6.780814in}}%
\pgfpathlineto{\pgfqpoint{5.529730in}{6.761766in}}%
\pgfpathlineto{\pgfqpoint{5.548244in}{6.740607in}}%
\pgfpathlineto{\pgfqpoint{5.571038in}{6.714402in}}%
\pgfpathlineto{\pgfqpoint{5.584006in}{6.703718in}}%
\pgfpathlineto{\pgfqpoint{5.612502in}{6.682033in}}%
\pgfpathlineto{\pgfqpoint{5.635790in}{6.660549in}}%
\pgfpathlineto{\pgfqpoint{5.685865in}{6.611407in}}%
\pgfpathlineto{\pgfqpoint{5.703459in}{6.599396in}}%
\pgfpathlineto{\pgfqpoint{5.717126in}{6.592509in}}%
\pgfpathlineto{\pgfqpoint{5.734380in}{6.586533in}}%
\pgfpathlineto{\pgfqpoint{5.759093in}{6.577871in}}%
\pgfpathlineto{\pgfqpoint{5.774807in}{6.568808in}}%
\pgfpathlineto{\pgfqpoint{5.809043in}{6.547470in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.539992in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.539992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478329in}{7.292747in}}%
\pgfpathlineto{\pgfqpoint{5.524808in}{7.128633in}}%
\pgfpathlineto{\pgfqpoint{5.540238in}{7.084702in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{7.023504in}}%
\pgfpathlineto{\pgfqpoint{5.592067in}{6.933400in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{6.839802in}}%
\pgfpathlineto{\pgfqpoint{5.642789in}{6.799632in}}%
\pgfpathlineto{\pgfqpoint{5.657410in}{6.770296in}}%
\pgfpathlineto{\pgfqpoint{5.671683in}{6.746372in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{6.710697in}}%
\pgfpathlineto{\pgfqpoint{5.708831in}{6.696135in}}%
\pgfpathlineto{\pgfqpoint{5.735431in}{6.666188in}}%
\pgfpathlineto{\pgfqpoint{5.754133in}{6.646354in}}%
\pgfpathlineto{\pgfqpoint{5.774428in}{6.624926in}}%
\pgfpathlineto{\pgfqpoint{5.812113in}{6.583578in}}%
\pgfpathlineto{\pgfqpoint{5.822685in}{6.576097in}}%
\pgfpathlineto{\pgfqpoint{5.855279in}{6.557901in}}%
\pgfpathlineto{\pgfqpoint{5.877897in}{6.546707in}}%
\pgfpathlineto{\pgfqpoint{5.894743in}{6.537600in}}%
\pgfpathlineto{\pgfqpoint{5.925635in}{6.524957in}}%
\pgfpathlineto{\pgfqpoint{5.942683in}{6.515694in}}%
\pgfpathlineto{\pgfqpoint{5.966442in}{6.502226in}}%
\pgfpathlineto{\pgfqpoint{5.981339in}{6.494515in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.487402in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.487402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651939in}{7.247797in}}%
\pgfpathlineto{\pgfqpoint{5.687153in}{7.130665in}}%
\pgfpathlineto{\pgfqpoint{5.745195in}{6.947408in}}%
\pgfpathlineto{\pgfqpoint{5.767854in}{6.885990in}}%
\pgfpathlineto{\pgfqpoint{5.777569in}{6.866725in}}%
\pgfpathlineto{\pgfqpoint{5.800874in}{6.823414in}}%
\pgfpathlineto{\pgfqpoint{5.815888in}{6.788976in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{6.737260in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.719993in}}%
\pgfpathlineto{\pgfqpoint{5.857069in}{6.709218in}}%
\pgfpathlineto{\pgfqpoint{5.869559in}{6.697572in}}%
\pgfpathlineto{\pgfqpoint{5.898957in}{6.671258in}}%
\pgfpathlineto{\pgfqpoint{5.912372in}{6.654590in}}%
\pgfpathlineto{\pgfqpoint{5.956362in}{6.598698in}}%
\pgfpathlineto{\pgfqpoint{5.966254in}{6.589994in}}%
\pgfpathlineto{\pgfqpoint{5.980199in}{6.581221in}}%
\pgfpathlineto{\pgfqpoint{5.999764in}{6.571941in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{6.562072in}}%
\pgfpathlineto{\pgfqpoint{6.030963in}{6.553303in}}%
\pgfpathlineto{\pgfqpoint{6.045118in}{6.541532in}}%
\pgfpathlineto{\pgfqpoint{6.054493in}{6.536624in}}%
\pgfpathlineto{\pgfqpoint{6.063627in}{6.534312in}}%
\pgfpathlineto{\pgfqpoint{6.088414in}{6.529840in}}%
\pgfpathlineto{\pgfqpoint{6.096664in}{6.524366in}}%
\pgfpathlineto{\pgfqpoint{6.131458in}{6.498153in}}%
\pgfpathlineto{\pgfqpoint{6.142434in}{6.494239in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484566in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084571in}{8.197579in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{8.002028in}}%
\pgfpathlineto{\pgfqpoint{4.173729in}{7.965469in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{7.965463in}}%
\pgfpathlineto{\pgfqpoint{4.177148in}{7.960622in}}%
\pgfpathlineto{\pgfqpoint{4.177488in}{7.960578in}}%
\pgfpathlineto{\pgfqpoint{4.178841in}{7.957158in}}%
\pgfpathlineto{\pgfqpoint{4.179178in}{7.957123in}}%
\pgfpathlineto{\pgfqpoint{4.180522in}{7.953726in}}%
\pgfpathlineto{\pgfqpoint{4.180857in}{7.953701in}}%
\pgfpathlineto{\pgfqpoint{4.182192in}{7.950339in}}%
\pgfpathlineto{\pgfqpoint{4.183189in}{7.950313in}}%
\pgfpathlineto{\pgfqpoint{4.184842in}{7.942394in}}%
\pgfpathlineto{\pgfqpoint{4.186810in}{7.942335in}}%
\pgfpathlineto{\pgfqpoint{4.188114in}{7.937827in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{7.937775in}}%
\pgfpathlineto{\pgfqpoint{4.190380in}{7.933336in}}%
\pgfpathlineto{\pgfqpoint{4.191345in}{7.933277in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{7.928896in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{7.928845in}}%
\pgfpathlineto{\pgfqpoint{4.194852in}{7.924512in}}%
\pgfpathlineto{\pgfqpoint{4.196115in}{7.923424in}}%
\pgfpathlineto{\pgfqpoint{4.196429in}{7.923272in}}%
\pgfpathlineto{\pgfqpoint{4.197685in}{7.919020in}}%
\pgfpathlineto{\pgfqpoint{4.198622in}{7.918969in}}%
\pgfpathlineto{\pgfqpoint{4.199866in}{7.914760in}}%
\pgfpathlineto{\pgfqpoint{4.201104in}{7.913657in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{7.912504in}}%
\pgfpathlineto{\pgfqpoint{4.202950in}{7.908317in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{7.907173in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.903081in}}%
\pgfpathlineto{\pgfqpoint{4.207205in}{7.901977in}}%
\pgfpathlineto{\pgfqpoint{4.210201in}{7.895824in}}%
\pgfpathlineto{\pgfqpoint{4.210796in}{7.894741in}}%
\pgfpathlineto{\pgfqpoint{4.211982in}{7.890738in}}%
\pgfpathlineto{\pgfqpoint{4.213749in}{7.889633in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{7.884721in}}%
\pgfpathlineto{\pgfqpoint{4.216959in}{7.883642in}}%
\pgfpathlineto{\pgfqpoint{4.219554in}{7.877772in}}%
\pgfpathlineto{\pgfqpoint{4.220414in}{7.876747in}}%
\pgfpathlineto{\pgfqpoint{4.223257in}{7.870936in}}%
\pgfpathlineto{\pgfqpoint{4.224104in}{7.869910in}}%
\pgfpathlineto{\pgfqpoint{4.226906in}{7.864262in}}%
\pgfpathlineto{\pgfqpoint{4.227463in}{7.863236in}}%
\pgfpathlineto{\pgfqpoint{4.228849in}{7.859569in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{7.858541in}}%
\pgfpathlineto{\pgfqpoint{4.232963in}{7.853005in}}%
\pgfpathlineto{\pgfqpoint{4.233506in}{7.851984in}}%
\pgfpathlineto{\pgfqpoint{4.234860in}{7.848420in}}%
\pgfpathlineto{\pgfqpoint{4.235937in}{7.847466in}}%
\pgfpathlineto{\pgfqpoint{4.238345in}{7.842908in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{7.841980in}}%
\pgfpathlineto{\pgfqpoint{4.241257in}{7.837462in}}%
\pgfpathlineto{\pgfqpoint{4.241783in}{7.836547in}}%
\pgfpathlineto{\pgfqpoint{4.244136in}{7.832073in}}%
\pgfpathlineto{\pgfqpoint{4.244655in}{7.831166in}}%
\pgfpathlineto{\pgfqpoint{4.246982in}{7.826743in}}%
\pgfpathlineto{\pgfqpoint{4.247239in}{7.826738in}}%
\pgfpathlineto{\pgfqpoint{4.248520in}{7.808436in}}%
\pgfpathlineto{\pgfqpoint{4.250811in}{7.802563in}}%
\pgfpathlineto{\pgfqpoint{4.252075in}{7.802539in}}%
\pgfpathlineto{\pgfqpoint{4.253833in}{7.798985in}}%
\pgfpathlineto{\pgfqpoint{4.254084in}{7.798966in}}%
\pgfpathlineto{\pgfqpoint{4.255828in}{7.795461in}}%
\pgfpathlineto{\pgfqpoint{4.256324in}{7.794308in}}%
\pgfpathlineto{\pgfqpoint{4.256820in}{7.794157in}}%
\pgfpathlineto{\pgfqpoint{4.258300in}{7.790822in}}%
\pgfpathlineto{\pgfqpoint{4.258791in}{7.790701in}}%
\pgfpathlineto{\pgfqpoint{4.260259in}{7.787362in}}%
\pgfpathlineto{\pgfqpoint{4.261719in}{7.787252in}}%
\pgfpathlineto{\pgfqpoint{4.263171in}{7.782664in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{7.781403in}}%
\pgfpathlineto{\pgfqpoint{4.266525in}{7.776915in}}%
\pgfpathlineto{\pgfqpoint{4.266763in}{7.776910in}}%
\pgfpathlineto{\pgfqpoint{4.267949in}{7.775714in}}%
\pgfpathlineto{\pgfqpoint{4.268658in}{7.775701in}}%
\pgfpathlineto{\pgfqpoint{4.271007in}{7.769869in}}%
\pgfpathlineto{\pgfqpoint{4.271941in}{7.769761in}}%
\pgfpathlineto{\pgfqpoint{4.273103in}{7.767438in}}%
\pgfpathlineto{\pgfqpoint{4.273798in}{7.766412in}}%
\pgfpathlineto{\pgfqpoint{4.274951in}{7.764041in}}%
\pgfpathlineto{\pgfqpoint{4.275181in}{7.764011in}}%
\pgfpathlineto{\pgfqpoint{4.276328in}{7.761727in}}%
\pgfpathlineto{\pgfqpoint{4.277242in}{7.760671in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{7.758419in}}%
\pgfpathlineto{\pgfqpoint{4.279287in}{7.757290in}}%
\pgfpathlineto{\pgfqpoint{4.280415in}{7.755086in}}%
\pgfpathlineto{\pgfqpoint{4.281539in}{7.755085in}}%
\pgfpathlineto{\pgfqpoint{4.283326in}{7.750429in}}%
\pgfpathlineto{\pgfqpoint{4.284880in}{7.749362in}}%
\pgfpathlineto{\pgfqpoint{4.286644in}{7.744837in}}%
\pgfpathlineto{\pgfqpoint{4.287740in}{7.744818in}}%
\pgfpathlineto{\pgfqpoint{4.289049in}{7.741441in}}%
\pgfpathlineto{\pgfqpoint{4.289701in}{7.741389in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{7.738045in}}%
\pgfpathlineto{\pgfqpoint{4.291647in}{7.738003in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.734676in}}%
\pgfpathlineto{\pgfqpoint{4.294005in}{7.734647in}}%
\pgfpathlineto{\pgfqpoint{4.295282in}{7.731360in}}%
\pgfpathlineto{\pgfqpoint{4.295918in}{7.731335in}}%
\pgfpathlineto{\pgfqpoint{4.297606in}{7.727742in}}%
\pgfpathlineto{\pgfqpoint{4.299074in}{7.725791in}}%
\pgfpathlineto{\pgfqpoint{4.299283in}{7.725785in}}%
\pgfpathlineto{\pgfqpoint{4.301157in}{7.721383in}}%
\pgfpathlineto{\pgfqpoint{4.301985in}{7.721283in}}%
\pgfpathlineto{\pgfqpoint{4.303633in}{7.717837in}}%
\pgfpathlineto{\pgfqpoint{4.304248in}{7.716875in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{7.713698in}}%
\pgfpathlineto{\pgfqpoint{4.306695in}{7.713664in}}%
\pgfpathlineto{\pgfqpoint{4.308312in}{7.710321in}}%
\pgfpathlineto{\pgfqpoint{4.309318in}{7.709292in}}%
\pgfpathlineto{\pgfqpoint{4.310919in}{7.706000in}}%
\pgfpathlineto{\pgfqpoint{4.311914in}{7.704967in}}%
\pgfpathlineto{\pgfqpoint{4.313499in}{7.701685in}}%
\pgfpathlineto{\pgfqpoint{4.314681in}{7.700674in}}%
\pgfpathlineto{\pgfqpoint{4.316248in}{7.697379in}}%
\pgfpathlineto{\pgfqpoint{4.317028in}{7.697339in}}%
\pgfpathlineto{\pgfqpoint{4.318193in}{7.695237in}}%
\pgfpathlineto{\pgfqpoint{4.319161in}{7.695228in}}%
\pgfpathlineto{\pgfqpoint{4.320508in}{7.691051in}}%
\pgfpathlineto{\pgfqpoint{4.324697in}{7.684589in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{7.673871in}}%
\pgfpathlineto{\pgfqpoint{4.326204in}{7.673829in}}%
\pgfpathlineto{\pgfqpoint{4.327327in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{4.328632in}{7.671079in}}%
\pgfpathlineto{\pgfqpoint{4.329930in}{7.668144in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{7.668116in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{7.665247in}}%
\pgfpathlineto{\pgfqpoint{4.332872in}{7.665196in}}%
\pgfpathlineto{\pgfqpoint{4.334148in}{7.662330in}}%
\pgfpathlineto{\pgfqpoint{4.335599in}{7.659549in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{7.659522in}}%
\pgfpathlineto{\pgfqpoint{4.337401in}{7.656758in}}%
\pgfpathlineto{\pgfqpoint{4.337939in}{7.656744in}}%
\pgfpathlineto{\pgfqpoint{4.339190in}{7.655260in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{7.655256in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.651172in}}%
\pgfpathlineto{\pgfqpoint{4.342730in}{7.651115in}}%
\pgfpathlineto{\pgfqpoint{4.343957in}{7.648276in}}%
\pgfpathlineto{\pgfqpoint{4.344132in}{7.648262in}}%
\pgfpathlineto{\pgfqpoint{4.345353in}{7.646880in}}%
\pgfpathlineto{\pgfqpoint{4.345700in}{7.646847in}}%
\pgfpathlineto{\pgfqpoint{4.346913in}{7.642931in}}%
\pgfpathlineto{\pgfqpoint{4.348121in}{7.642923in}}%
\pgfpathlineto{\pgfqpoint{4.349493in}{7.640221in}}%
\pgfpathlineto{\pgfqpoint{4.349664in}{7.640218in}}%
\pgfpathlineto{\pgfqpoint{4.350858in}{7.638885in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{7.638882in}}%
\pgfpathlineto{\pgfqpoint{4.352892in}{7.634776in}}%
\pgfpathlineto{\pgfqpoint{4.354239in}{7.634736in}}%
\pgfpathlineto{\pgfqpoint{4.355745in}{7.630950in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{7.630917in}}%
\pgfpathlineto{\pgfqpoint{4.358071in}{7.629661in}}%
\pgfpathlineto{\pgfqpoint{4.358236in}{7.629661in}}%
\pgfpathlineto{\pgfqpoint{4.359390in}{7.627016in}}%
\pgfpathlineto{\pgfqpoint{4.359883in}{7.626988in}}%
\pgfpathlineto{\pgfqpoint{4.361357in}{7.624379in}}%
\pgfpathlineto{\pgfqpoint{4.362009in}{7.623240in}}%
\pgfpathlineto{\pgfqpoint{4.362659in}{7.623168in}}%
\pgfpathlineto{\pgfqpoint{4.364277in}{7.619409in}}%
\pgfpathlineto{\pgfqpoint{4.366206in}{7.619402in}}%
\pgfpathlineto{\pgfqpoint{4.367483in}{7.616880in}}%
\pgfpathlineto{\pgfqpoint{4.369071in}{7.613278in}}%
\pgfpathlineto{\pgfqpoint{4.370963in}{7.613249in}}%
\pgfpathlineto{\pgfqpoint{4.372217in}{7.610811in}}%
\pgfpathlineto{\pgfqpoint{4.372373in}{7.610806in}}%
\pgfpathlineto{\pgfqpoint{4.373931in}{7.607146in}}%
\pgfpathlineto{\pgfqpoint{4.376556in}{7.606026in}}%
\pgfpathlineto{\pgfqpoint{4.377782in}{7.603684in}}%
\pgfpathlineto{\pgfqpoint{4.377935in}{7.603683in}}%
\pgfpathlineto{\pgfqpoint{4.379306in}{7.601205in}}%
\pgfpathlineto{\pgfqpoint{4.380821in}{7.600151in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{7.597779in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{7.596704in}}%
\pgfpathlineto{\pgfqpoint{4.384718in}{7.595523in}}%
\pgfpathlineto{\pgfqpoint{4.385461in}{7.594361in}}%
\pgfpathlineto{\pgfqpoint{4.386349in}{7.593173in}}%
\pgfpathlineto{\pgfqpoint{4.387675in}{7.591093in}}%
\pgfpathlineto{\pgfqpoint{4.388702in}{7.591031in}}%
\pgfpathlineto{\pgfqpoint{4.390016in}{7.588811in}}%
\pgfpathlineto{\pgfqpoint{4.391034in}{7.588758in}}%
\pgfpathlineto{\pgfqpoint{4.392335in}{7.585582in}}%
\pgfpathlineto{\pgfqpoint{4.394061in}{7.584495in}}%
\pgfpathlineto{\pgfqpoint{4.395347in}{7.582278in}}%
\pgfpathlineto{\pgfqpoint{4.396627in}{7.581155in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{7.580220in}}%
\pgfpathlineto{\pgfqpoint{4.397901in}{7.580219in}}%
\pgfpathlineto{\pgfqpoint{4.399167in}{7.578094in}}%
\pgfpathlineto{\pgfqpoint{4.400568in}{7.577022in}}%
\pgfpathlineto{\pgfqpoint{4.401960in}{7.574854in}}%
\pgfpathlineto{\pgfqpoint{4.403345in}{7.573925in}}%
\pgfpathlineto{\pgfqpoint{4.404722in}{7.571659in}}%
\pgfpathlineto{\pgfqpoint{4.406774in}{7.570763in}}%
\pgfpathlineto{\pgfqpoint{4.408268in}{7.567640in}}%
\pgfpathlineto{\pgfqpoint{4.409619in}{7.566753in}}%
\pgfpathlineto{\pgfqpoint{4.411631in}{7.559488in}}%
\pgfpathlineto{\pgfqpoint{4.412432in}{7.559391in}}%
\pgfpathlineto{\pgfqpoint{4.413628in}{7.557828in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.557825in}}%
\pgfpathlineto{\pgfqpoint{4.415345in}{7.556566in}}%
\pgfpathlineto{\pgfqpoint{4.415608in}{7.556560in}}%
\pgfpathlineto{\pgfqpoint{4.416789in}{7.554884in}}%
\pgfpathlineto{\pgfqpoint{4.417182in}{7.554881in}}%
\pgfpathlineto{\pgfqpoint{4.418615in}{7.551993in}}%
\pgfpathlineto{\pgfqpoint{4.421330in}{7.550874in}}%
\pgfpathlineto{\pgfqpoint{4.422612in}{7.548077in}}%
\pgfpathlineto{\pgfqpoint{4.423888in}{7.548015in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{7.545340in}}%
\pgfpathlineto{\pgfqpoint{4.426421in}{7.545317in}}%
\pgfpathlineto{\pgfqpoint{4.427677in}{7.542546in}}%
\pgfpathlineto{\pgfqpoint{4.428928in}{7.542519in}}%
\pgfpathlineto{\pgfqpoint{4.430296in}{7.539774in}}%
\pgfpathlineto{\pgfqpoint{4.431904in}{7.539755in}}%
\pgfpathlineto{\pgfqpoint{4.433379in}{7.535912in}}%
\pgfpathlineto{\pgfqpoint{4.435210in}{7.535872in}}%
\pgfpathlineto{\pgfqpoint{4.436545in}{7.533275in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{7.533105in}}%
\pgfpathlineto{\pgfqpoint{4.439073in}{7.530654in}}%
\pgfpathlineto{\pgfqpoint{4.440388in}{7.530587in}}%
\pgfpathlineto{\pgfqpoint{4.441577in}{7.529363in}}%
\pgfpathlineto{\pgfqpoint{4.441695in}{7.529360in}}%
\pgfpathlineto{\pgfqpoint{4.442878in}{7.527906in}}%
\pgfpathlineto{\pgfqpoint{4.444525in}{7.526823in}}%
\pgfpathlineto{\pgfqpoint{4.445811in}{7.524274in}}%
\pgfpathlineto{\pgfqpoint{4.447207in}{7.524230in}}%
\pgfpathlineto{\pgfqpoint{4.448479in}{7.521758in}}%
\pgfpathlineto{\pgfqpoint{4.449860in}{7.521704in}}%
\pgfpathlineto{\pgfqpoint{4.451120in}{7.519137in}}%
\pgfpathlineto{\pgfqpoint{4.453620in}{7.518039in}}%
\pgfpathlineto{\pgfqpoint{4.453959in}{7.517946in}}%
\pgfpathlineto{\pgfqpoint{4.455085in}{7.515590in}}%
\pgfpathlineto{\pgfqpoint{4.456654in}{7.515581in}}%
\pgfpathlineto{\pgfqpoint{4.457991in}{7.512996in}}%
\pgfpathlineto{\pgfqpoint{4.460424in}{7.511883in}}%
\pgfpathlineto{\pgfqpoint{4.461741in}{7.509552in}}%
\pgfpathlineto{\pgfqpoint{4.463595in}{7.509526in}}%
\pgfpathlineto{\pgfqpoint{4.464896in}{7.507189in}}%
\pgfpathlineto{\pgfqpoint{4.465112in}{7.507170in}}%
\pgfpathlineto{\pgfqpoint{4.466297in}{7.505991in}}%
\pgfpathlineto{\pgfqpoint{4.466941in}{7.505971in}}%
\pgfpathlineto{\pgfqpoint{4.468118in}{7.504806in}}%
\pgfpathlineto{\pgfqpoint{4.469183in}{7.504799in}}%
\pgfpathlineto{\pgfqpoint{4.470455in}{7.502475in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{7.501341in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{7.500018in}}%
\pgfpathlineto{\pgfqpoint{4.475480in}{7.498946in}}%
\pgfpathlineto{\pgfqpoint{4.476721in}{7.496640in}}%
\pgfpathlineto{\pgfqpoint{4.479388in}{7.495532in}}%
\pgfpathlineto{\pgfqpoint{4.480508in}{7.494450in}}%
\pgfpathlineto{\pgfqpoint{4.480914in}{7.494446in}}%
\pgfpathlineto{\pgfqpoint{4.482128in}{7.493241in}}%
\pgfpathlineto{\pgfqpoint{4.483638in}{7.492169in}}%
\pgfpathlineto{\pgfqpoint{4.484939in}{7.489884in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{7.489868in}}%
\pgfpathlineto{\pgfqpoint{4.488409in}{7.487688in}}%
\pgfpathlineto{\pgfqpoint{4.488704in}{7.487684in}}%
\pgfpathlineto{\pgfqpoint{4.489881in}{7.486475in}}%
\pgfpathlineto{\pgfqpoint{4.491540in}{7.485386in}}%
\pgfpathlineto{\pgfqpoint{4.492704in}{7.484309in}}%
\pgfpathlineto{\pgfqpoint{4.493284in}{7.483951in}}%
\pgfpathlineto{\pgfqpoint{4.494440in}{7.483097in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{7.482096in}}%
\pgfpathlineto{\pgfqpoint{4.496545in}{7.481021in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{7.479905in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{7.479873in}}%
\pgfpathlineto{\pgfqpoint{4.499106in}{7.478718in}}%
\pgfpathlineto{\pgfqpoint{4.500517in}{7.477696in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.475493in}}%
\pgfpathlineto{\pgfqpoint{4.503780in}{7.475486in}}%
\pgfpathlineto{\pgfqpoint{4.505073in}{7.472197in}}%
\pgfpathlineto{\pgfqpoint{4.507000in}{7.472169in}}%
\pgfpathlineto{\pgfqpoint{4.508277in}{7.470028in}}%
\pgfpathlineto{\pgfqpoint{4.510270in}{7.468906in}}%
\pgfpathlineto{\pgfqpoint{4.511531in}{7.466612in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{7.466606in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{7.461905in}}%
\pgfpathlineto{\pgfqpoint{4.513766in}{7.461820in}}%
\pgfpathlineto{\pgfqpoint{4.514920in}{7.460175in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{7.460171in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{7.458849in}}%
\pgfpathlineto{\pgfqpoint{4.517915in}{7.458846in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{7.455782in}}%
\pgfpathlineto{\pgfqpoint{4.521133in}{7.455772in}}%
\pgfpathlineto{\pgfqpoint{4.522340in}{7.452808in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{7.452777in}}%
\pgfpathlineto{\pgfqpoint{4.524737in}{7.451296in}}%
\pgfpathlineto{\pgfqpoint{4.526266in}{7.451281in}}%
\pgfpathlineto{\pgfqpoint{4.527449in}{7.449717in}}%
\pgfpathlineto{\pgfqpoint{4.527954in}{7.449707in}}%
\pgfpathlineto{\pgfqpoint{4.529213in}{7.446825in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{7.446823in}}%
\pgfpathlineto{\pgfqpoint{4.532869in}{7.445278in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{7.445273in}}%
\pgfpathlineto{\pgfqpoint{4.534103in}{7.443819in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.443570in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{7.442366in}}%
\pgfpathlineto{\pgfqpoint{4.536798in}{7.442363in}}%
\pgfpathlineto{\pgfqpoint{4.537932in}{7.440859in}}%
\pgfpathlineto{\pgfqpoint{4.538658in}{7.440847in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{7.437944in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{7.437941in}}%
\pgfpathlineto{\pgfqpoint{4.543291in}{7.436485in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{7.436474in}}%
\pgfpathlineto{\pgfqpoint{4.545105in}{7.435042in}}%
\pgfpathlineto{\pgfqpoint{4.545654in}{7.435028in}}%
\pgfpathlineto{\pgfqpoint{4.546827in}{7.433622in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{7.433601in}}%
\pgfpathlineto{\pgfqpoint{4.548693in}{7.432206in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.432194in}}%
\pgfpathlineto{\pgfqpoint{4.550699in}{7.430630in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{7.430592in}}%
\pgfpathlineto{\pgfqpoint{4.552460in}{7.429234in}}%
\pgfpathlineto{\pgfqpoint{4.553146in}{7.429020in}}%
\pgfpathlineto{\pgfqpoint{4.554436in}{7.426541in}}%
\pgfpathlineto{\pgfqpoint{4.556472in}{7.426514in}}%
\pgfpathlineto{\pgfqpoint{4.557596in}{7.425085in}}%
\pgfpathlineto{\pgfqpoint{4.558640in}{7.425075in}}%
\pgfpathlineto{\pgfqpoint{4.559755in}{7.423740in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{7.423541in}}%
\pgfpathlineto{\pgfqpoint{4.561748in}{7.422301in}}%
\pgfpathlineto{\pgfqpoint{4.562556in}{7.422297in}}%
\pgfpathlineto{\pgfqpoint{4.563726in}{7.420951in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{7.420566in}}%
\pgfpathlineto{\pgfqpoint{4.565471in}{7.419573in}}%
\pgfpathlineto{\pgfqpoint{4.566411in}{7.419558in}}%
\pgfpathlineto{\pgfqpoint{4.567635in}{7.416860in}}%
\pgfpathlineto{\pgfqpoint{4.569923in}{7.416848in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{7.415482in}}%
\pgfpathlineto{\pgfqpoint{4.571908in}{7.415463in}}%
\pgfpathlineto{\pgfqpoint{4.573036in}{7.414114in}}%
\pgfpathlineto{\pgfqpoint{4.573948in}{7.414099in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{7.412718in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.412477in}}%
\pgfpathlineto{\pgfqpoint{4.577081in}{7.411375in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{7.411144in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.408825in}}%
\pgfpathlineto{\pgfqpoint{4.581334in}{7.408814in}}%
\pgfpathlineto{\pgfqpoint{4.582488in}{7.407504in}}%
\pgfpathlineto{\pgfqpoint{4.583434in}{7.407496in}}%
\pgfpathlineto{\pgfqpoint{4.584578in}{7.406031in}}%
\pgfpathlineto{\pgfqpoint{4.585784in}{7.404894in}}%
\pgfpathlineto{\pgfqpoint{4.587648in}{7.404540in}}%
\pgfpathlineto{\pgfqpoint{4.588840in}{7.403250in}}%
\pgfpathlineto{\pgfqpoint{4.589828in}{7.402171in}}%
\pgfpathlineto{\pgfqpoint{4.590943in}{7.401043in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.401043in}}%
\pgfpathlineto{\pgfqpoint{4.594002in}{7.399659in}}%
\pgfpathlineto{\pgfqpoint{4.595035in}{7.399659in}}%
\pgfpathlineto{\pgfqpoint{4.596191in}{7.398196in}}%
\pgfpathlineto{\pgfqpoint{4.598044in}{7.397125in}}%
\pgfpathlineto{\pgfqpoint{4.599250in}{7.394622in}}%
\pgfpathlineto{\pgfqpoint{4.602648in}{7.394611in}}%
\pgfpathlineto{\pgfqpoint{4.603770in}{7.391840in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{7.391823in}}%
\pgfpathlineto{\pgfqpoint{4.606000in}{7.389756in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.389752in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.389752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253713in}{8.050715in}}%
\pgfpathlineto{\pgfqpoint{4.271251in}{8.002036in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{7.965468in}}%
\pgfpathlineto{\pgfqpoint{4.273983in}{7.965463in}}%
\pgfpathlineto{\pgfqpoint{4.275788in}{7.957233in}}%
\pgfpathlineto{\pgfqpoint{4.276237in}{7.957173in}}%
\pgfpathlineto{\pgfqpoint{4.278026in}{7.950370in}}%
\pgfpathlineto{\pgfqpoint{4.279359in}{7.950326in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{7.942391in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{7.942340in}}%
\pgfpathlineto{\pgfqpoint{4.283753in}{7.937816in}}%
\pgfpathlineto{\pgfqpoint{4.284189in}{7.937786in}}%
\pgfpathlineto{\pgfqpoint{4.285490in}{7.933326in}}%
\pgfpathlineto{\pgfqpoint{4.285922in}{7.933292in}}%
\pgfpathlineto{\pgfqpoint{4.287214in}{7.928888in}}%
\pgfpathlineto{\pgfqpoint{4.287644in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{4.288927in}{7.924508in}}%
\pgfpathlineto{\pgfqpoint{4.289779in}{7.923436in}}%
\pgfpathlineto{\pgfqpoint{4.291052in}{7.919017in}}%
\pgfpathlineto{\pgfqpoint{4.291475in}{7.918987in}}%
\pgfpathlineto{\pgfqpoint{4.292739in}{7.914760in}}%
\pgfpathlineto{\pgfqpoint{4.293578in}{7.913677in}}%
\pgfpathlineto{\pgfqpoint{4.293996in}{7.912602in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{7.908308in}}%
\pgfpathlineto{\pgfqpoint{4.296079in}{7.907283in}}%
\pgfpathlineto{\pgfqpoint{4.297320in}{7.903077in}}%
\pgfpathlineto{\pgfqpoint{4.298144in}{7.902041in}}%
\pgfpathlineto{\pgfqpoint{4.298555in}{7.900995in}}%
\pgfpathlineto{\pgfqpoint{4.299784in}{7.896847in}}%
\pgfpathlineto{\pgfqpoint{4.300600in}{7.895836in}}%
\pgfpathlineto{\pgfqpoint{4.301007in}{7.894805in}}%
\pgfpathlineto{\pgfqpoint{4.302225in}{7.890732in}}%
\pgfpathlineto{\pgfqpoint{4.303033in}{7.889728in}}%
\pgfpathlineto{\pgfqpoint{4.328342in}{7.826743in}}%
\pgfpathlineto{\pgfqpoint{4.329797in}{7.807196in}}%
\pgfpathlineto{\pgfqpoint{4.331604in}{7.802552in}}%
\pgfpathlineto{\pgfqpoint{4.331964in}{7.802542in}}%
\pgfpathlineto{\pgfqpoint{4.335179in}{7.794332in}}%
\pgfpathlineto{\pgfqpoint{4.335534in}{7.794185in}}%
\pgfpathlineto{\pgfqpoint{4.337300in}{7.788536in}}%
\pgfpathlineto{\pgfqpoint{4.337652in}{7.788531in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{7.781523in}}%
\pgfpathlineto{\pgfqpoint{4.341490in}{7.781426in}}%
\pgfpathlineto{\pgfqpoint{4.343215in}{7.775726in}}%
\pgfpathlineto{\pgfqpoint{4.344244in}{7.775702in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{7.764071in}}%
\pgfpathlineto{\pgfqpoint{4.348993in}{7.764010in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{7.758472in}}%
\pgfpathlineto{\pgfqpoint{4.351667in}{7.758388in}}%
\pgfpathlineto{\pgfqpoint{4.352993in}{7.755085in}}%
\pgfpathlineto{\pgfqpoint{4.353324in}{7.755085in}}%
\pgfpathlineto{\pgfqpoint{4.355625in}{7.749376in}}%
\pgfpathlineto{\pgfqpoint{4.355952in}{7.749362in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{7.744828in}}%
\pgfpathlineto{\pgfqpoint{4.357906in}{7.744820in}}%
\pgfpathlineto{\pgfqpoint{4.359522in}{7.740147in}}%
\pgfpathlineto{\pgfqpoint{4.363359in}{7.731361in}}%
\pgfpathlineto{\pgfqpoint{4.363677in}{7.731343in}}%
\pgfpathlineto{\pgfqpoint{4.365886in}{7.725799in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{7.725785in}}%
\pgfpathlineto{\pgfqpoint{4.367764in}{7.721342in}}%
\pgfpathlineto{\pgfqpoint{4.368075in}{7.721289in}}%
\pgfpathlineto{\pgfqpoint{4.370863in}{7.713697in}}%
\pgfpathlineto{\pgfqpoint{4.371478in}{7.712573in}}%
\pgfpathlineto{\pgfqpoint{4.373924in}{7.707145in}}%
\pgfpathlineto{\pgfqpoint{4.374228in}{7.707119in}}%
\pgfpathlineto{\pgfqpoint{4.377250in}{7.699494in}}%
\pgfpathlineto{\pgfqpoint{4.379640in}{7.695234in}}%
\pgfpathlineto{\pgfqpoint{4.379938in}{7.695230in}}%
\pgfpathlineto{\pgfqpoint{4.381714in}{7.688998in}}%
\pgfpathlineto{\pgfqpoint{4.382303in}{7.687892in}}%
\pgfpathlineto{\pgfqpoint{4.383771in}{7.684630in}}%
\pgfpathlineto{\pgfqpoint{4.385229in}{7.671088in}}%
\pgfpathlineto{\pgfqpoint{4.386390in}{7.671080in}}%
\pgfpathlineto{\pgfqpoint{4.387546in}{7.668141in}}%
\pgfpathlineto{\pgfqpoint{4.387834in}{7.668125in}}%
\pgfpathlineto{\pgfqpoint{4.388983in}{7.665239in}}%
\pgfpathlineto{\pgfqpoint{4.389270in}{7.665216in}}%
\pgfpathlineto{\pgfqpoint{4.391265in}{7.659560in}}%
\pgfpathlineto{\pgfqpoint{4.391549in}{7.659529in}}%
\pgfpathlineto{\pgfqpoint{4.393527in}{7.655269in}}%
\pgfpathlineto{\pgfqpoint{4.393809in}{7.655260in}}%
\pgfpathlineto{\pgfqpoint{4.395490in}{7.651149in}}%
\pgfpathlineto{\pgfqpoint{4.396048in}{7.651122in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{7.646955in}}%
\pgfpathlineto{\pgfqpoint{4.397991in}{7.646875in}}%
\pgfpathlineto{\pgfqpoint{4.399370in}{7.642928in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{7.642925in}}%
\pgfpathlineto{\pgfqpoint{4.401287in}{7.638888in}}%
\pgfpathlineto{\pgfqpoint{4.401832in}{7.638883in}}%
\pgfpathlineto{\pgfqpoint{4.404002in}{7.633575in}}%
\pgfpathlineto{\pgfqpoint{4.404541in}{7.633449in}}%
\pgfpathlineto{\pgfqpoint{4.405884in}{7.629663in}}%
\pgfpathlineto{\pgfqpoint{4.406420in}{7.629661in}}%
\pgfpathlineto{\pgfqpoint{4.407753in}{7.625791in}}%
\pgfpathlineto{\pgfqpoint{4.408019in}{7.625771in}}%
\pgfpathlineto{\pgfqpoint{4.409872in}{7.621973in}}%
\pgfpathlineto{\pgfqpoint{4.410136in}{7.621965in}}%
\pgfpathlineto{\pgfqpoint{4.412234in}{7.616929in}}%
\pgfpathlineto{\pgfqpoint{4.412496in}{7.616898in}}%
\pgfpathlineto{\pgfqpoint{4.414316in}{7.613263in}}%
\pgfpathlineto{\pgfqpoint{4.414834in}{7.613251in}}%
\pgfpathlineto{\pgfqpoint{4.416123in}{7.609575in}}%
\pgfpathlineto{\pgfqpoint{4.416637in}{7.608411in}}%
\pgfpathlineto{\pgfqpoint{4.418173in}{7.606038in}}%
\pgfpathlineto{\pgfqpoint{4.418428in}{7.606030in}}%
\pgfpathlineto{\pgfqpoint{4.419699in}{7.602499in}}%
\pgfpathlineto{\pgfqpoint{4.420206in}{7.602449in}}%
\pgfpathlineto{\pgfqpoint{4.422223in}{7.597774in}}%
\pgfpathlineto{\pgfqpoint{4.422975in}{7.596709in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{7.592209in}}%
\pgfpathlineto{\pgfqpoint{4.426209in}{7.591047in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{7.588773in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{7.588753in}}%
\pgfpathlineto{\pgfqpoint{4.429157in}{7.585570in}}%
\pgfpathlineto{\pgfqpoint{4.429645in}{7.585557in}}%
\pgfpathlineto{\pgfqpoint{4.431104in}{7.581189in}}%
\pgfpathlineto{\pgfqpoint{4.432071in}{7.580221in}}%
\pgfpathlineto{\pgfqpoint{4.433516in}{7.578070in}}%
\pgfpathlineto{\pgfqpoint{4.433756in}{7.578059in}}%
\pgfpathlineto{\pgfqpoint{4.435191in}{7.573931in}}%
\pgfpathlineto{\pgfqpoint{4.436143in}{7.572874in}}%
\pgfpathlineto{\pgfqpoint{4.437564in}{7.570781in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{7.570764in}}%
\pgfpathlineto{\pgfqpoint{4.439212in}{7.566768in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{7.565738in}}%
\pgfpathlineto{\pgfqpoint{4.441316in}{7.559393in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{7.556583in}}%
\pgfpathlineto{\pgfqpoint{4.443171in}{7.556565in}}%
\pgfpathlineto{\pgfqpoint{4.444553in}{7.553678in}}%
\pgfpathlineto{\pgfqpoint{4.445012in}{7.553633in}}%
\pgfpathlineto{\pgfqpoint{4.446156in}{7.550892in}}%
\pgfpathlineto{\pgfqpoint{4.446840in}{7.550873in}}%
\pgfpathlineto{\pgfqpoint{4.447976in}{7.548047in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{7.548011in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{7.545327in}}%
\pgfpathlineto{\pgfqpoint{4.449782in}{7.545321in}}%
\pgfpathlineto{\pgfqpoint{4.451576in}{7.541202in}}%
\pgfpathlineto{\pgfqpoint{4.451799in}{7.541199in}}%
\pgfpathlineto{\pgfqpoint{4.453135in}{7.539757in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{7.535885in}}%
\pgfpathlineto{\pgfqpoint{4.455126in}{7.535877in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{7.531977in}}%
\pgfpathlineto{\pgfqpoint{4.457100in}{7.531964in}}%
\pgfpathlineto{\pgfqpoint{4.458626in}{7.529380in}}%
\pgfpathlineto{\pgfqpoint{4.459060in}{7.529363in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{7.526826in}}%
\pgfpathlineto{\pgfqpoint{4.460789in}{7.526823in}}%
\pgfpathlineto{\pgfqpoint{4.462078in}{7.524248in}}%
\pgfpathlineto{\pgfqpoint{4.462292in}{7.524236in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{7.520534in}}%
\pgfpathlineto{\pgfqpoint{4.464211in}{7.520498in}}%
\pgfpathlineto{\pgfqpoint{4.465694in}{7.518055in}}%
\pgfpathlineto{\pgfqpoint{4.466327in}{7.517970in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{7.515585in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{7.515581in}}%
\pgfpathlineto{\pgfqpoint{4.469676in}{7.511885in}}%
\pgfpathlineto{\pgfqpoint{4.470091in}{7.511884in}}%
\pgfpathlineto{\pgfqpoint{4.471540in}{7.509537in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{7.509527in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{7.505989in}}%
\pgfpathlineto{\pgfqpoint{4.473800in}{7.505978in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{7.503678in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{7.485396in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{7.483109in}}%
\pgfpathlineto{\pgfqpoint{4.489842in}{7.482108in}}%
\pgfpathlineto{\pgfqpoint{4.491181in}{7.479897in}}%
\pgfpathlineto{\pgfqpoint{4.491372in}{7.479873in}}%
\pgfpathlineto{\pgfqpoint{4.492893in}{7.476616in}}%
\pgfpathlineto{\pgfqpoint{4.494405in}{7.475487in}}%
\pgfpathlineto{\pgfqpoint{4.495908in}{7.472180in}}%
\pgfpathlineto{\pgfqpoint{4.496282in}{7.472169in}}%
\pgfpathlineto{\pgfqpoint{4.497774in}{7.468910in}}%
\pgfpathlineto{\pgfqpoint{4.498516in}{7.467808in}}%
\pgfpathlineto{\pgfqpoint{4.500915in}{7.458850in}}%
\pgfpathlineto{\pgfqpoint{4.502197in}{7.458846in}}%
\pgfpathlineto{\pgfqpoint{4.503472in}{7.455776in}}%
\pgfpathlineto{\pgfqpoint{4.503835in}{7.455772in}}%
\pgfpathlineto{\pgfqpoint{4.505463in}{7.451301in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.451282in}}%
\pgfpathlineto{\pgfqpoint{4.508153in}{7.446825in}}%
\pgfpathlineto{\pgfqpoint{4.509399in}{7.446823in}}%
\pgfpathlineto{\pgfqpoint{4.510991in}{7.442369in}}%
\pgfpathlineto{\pgfqpoint{4.512047in}{7.442363in}}%
\pgfpathlineto{\pgfqpoint{4.513623in}{7.437945in}}%
\pgfpathlineto{\pgfqpoint{4.514668in}{7.437941in}}%
\pgfpathlineto{\pgfqpoint{4.516055in}{7.435056in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{7.435030in}}%
\pgfpathlineto{\pgfqpoint{4.517950in}{7.432212in}}%
\pgfpathlineto{\pgfqpoint{4.518464in}{7.432198in}}%
\pgfpathlineto{\pgfqpoint{4.519830in}{7.429238in}}%
\pgfpathlineto{\pgfqpoint{4.520340in}{7.429028in}}%
\pgfpathlineto{\pgfqpoint{4.521696in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{4.522034in}{7.426515in}}%
\pgfpathlineto{\pgfqpoint{4.523381in}{7.423744in}}%
\pgfpathlineto{\pgfqpoint{4.524051in}{7.423548in}}%
\pgfpathlineto{\pgfqpoint{4.525387in}{7.420963in}}%
\pgfpathlineto{\pgfqpoint{4.525887in}{7.420567in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{7.416861in}}%
\pgfpathlineto{\pgfqpoint{4.528697in}{7.416848in}}%
\pgfpathlineto{\pgfqpoint{4.530008in}{7.414121in}}%
\pgfpathlineto{\pgfqpoint{4.530662in}{7.414100in}}%
\pgfpathlineto{\pgfqpoint{4.531963in}{7.411378in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{7.411145in}}%
\pgfpathlineto{\pgfqpoint{4.534064in}{7.408816in}}%
\pgfpathlineto{\pgfqpoint{4.534225in}{7.408814in}}%
\pgfpathlineto{\pgfqpoint{4.535668in}{7.406037in}}%
\pgfpathlineto{\pgfqpoint{4.536307in}{7.404898in}}%
\pgfpathlineto{\pgfqpoint{4.537103in}{7.404540in}}%
\pgfpathlineto{\pgfqpoint{4.538687in}{7.401043in}}%
\pgfpathlineto{\pgfqpoint{4.539634in}{7.401043in}}%
\pgfpathlineto{\pgfqpoint{4.541046in}{7.398393in}}%
\pgfpathlineto{\pgfqpoint{4.544157in}{7.394612in}}%
\pgfpathlineto{\pgfqpoint{4.545390in}{7.390439in}}%
\pgfpathlineto{\pgfqpoint{4.546618in}{7.389750in}}%
\pgfpathlineto{\pgfqpoint{4.547230in}{7.389745in}}%
\pgfpathlineto{\pgfqpoint{4.548600in}{7.387024in}}%
\pgfpathlineto{\pgfqpoint{4.549055in}{7.386998in}}%
\pgfpathlineto{\pgfqpoint{4.550265in}{7.384944in}}%
\pgfpathlineto{\pgfqpoint{4.551169in}{7.384936in}}%
\pgfpathlineto{\pgfqpoint{4.552518in}{7.382310in}}%
\pgfpathlineto{\pgfqpoint{4.553115in}{7.381119in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{7.377520in}}%
\pgfpathlineto{\pgfqpoint{4.556964in}{7.376381in}}%
\pgfpathlineto{\pgfqpoint{4.562198in}{7.370835in}}%
\pgfpathlineto{\pgfqpoint{4.562772in}{7.370833in}}%
\pgfpathlineto{\pgfqpoint{4.564204in}{7.368252in}}%
\pgfpathlineto{\pgfqpoint{4.564489in}{7.368207in}}%
\pgfpathlineto{\pgfqpoint{4.565627in}{7.366248in}}%
\pgfpathlineto{\pgfqpoint{4.566477in}{7.366230in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{7.363632in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{7.363618in}}%
\pgfpathlineto{\pgfqpoint{4.569570in}{7.361714in}}%
\pgfpathlineto{\pgfqpoint{4.570267in}{7.361673in}}%
\pgfpathlineto{\pgfqpoint{4.571657in}{7.358472in}}%
\pgfpathlineto{\pgfqpoint{4.573039in}{7.358457in}}%
\pgfpathlineto{\pgfqpoint{4.574413in}{7.355944in}}%
\pgfpathlineto{\pgfqpoint{4.574961in}{7.355878in}}%
\pgfpathlineto{\pgfqpoint{4.576188in}{7.353974in}}%
\pgfpathlineto{\pgfqpoint{4.576732in}{7.353956in}}%
\pgfpathlineto{\pgfqpoint{4.578086in}{7.350819in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.350770in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{7.348354in}}%
\pgfpathlineto{\pgfqpoint{4.581573in}{7.348233in}}%
\pgfpathlineto{\pgfqpoint{4.582769in}{7.346350in}}%
\pgfpathlineto{\pgfqpoint{4.583431in}{7.346335in}}%
\pgfpathlineto{\pgfqpoint{4.584882in}{7.343211in}}%
\pgfpathlineto{\pgfqpoint{4.586193in}{7.343186in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{7.340718in}}%
\pgfpathlineto{\pgfqpoint{4.588147in}{7.340675in}}%
\pgfpathlineto{\pgfqpoint{4.589441in}{7.338819in}}%
\pgfpathlineto{\pgfqpoint{4.589828in}{7.338793in}}%
\pgfpathlineto{\pgfqpoint{4.590985in}{7.337605in}}%
\pgfpathlineto{\pgfqpoint{4.591114in}{7.337602in}}%
\pgfpathlineto{\pgfqpoint{4.592393in}{7.335656in}}%
\pgfpathlineto{\pgfqpoint{4.592903in}{7.335656in}}%
\pgfpathlineto{\pgfqpoint{4.594046in}{7.334417in}}%
\pgfpathlineto{\pgfqpoint{4.594299in}{7.334407in}}%
\pgfpathlineto{\pgfqpoint{4.595562in}{7.332534in}}%
\pgfpathlineto{\pgfqpoint{4.595688in}{7.332534in}}%
\pgfpathlineto{\pgfqpoint{4.596819in}{7.331346in}}%
\pgfpathlineto{\pgfqpoint{4.597070in}{7.331340in}}%
\pgfpathlineto{\pgfqpoint{4.598443in}{7.328229in}}%
\pgfpathlineto{\pgfqpoint{4.599810in}{7.328179in}}%
\pgfpathlineto{\pgfqpoint{4.601046in}{7.326418in}}%
\pgfpathlineto{\pgfqpoint{4.602888in}{7.325155in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{7.323228in}}%
\pgfpathlineto{\pgfqpoint{4.604230in}{7.323221in}}%
\pgfpathlineto{\pgfqpoint{4.605445in}{7.322001in}}%
\pgfpathlineto{\pgfqpoint{4.605808in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{4.607014in}{7.320143in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{7.320133in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.318312in}}%
\pgfpathlineto{\pgfqpoint{4.609649in}{7.317666in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{7.315271in}}%
\pgfpathlineto{\pgfqpoint{4.612138in}{7.315211in}}%
\pgfpathlineto{\pgfqpoint{4.613315in}{7.313491in}}%
\pgfpathlineto{\pgfqpoint{4.613901in}{7.312774in}}%
\pgfpathlineto{\pgfqpoint{4.615419in}{7.310351in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{7.310314in}}%
\pgfpathlineto{\pgfqpoint{4.618313in}{7.307898in}}%
\pgfpathlineto{\pgfqpoint{4.620033in}{7.306685in}}%
\pgfpathlineto{\pgfqpoint{4.621173in}{7.305469in}}%
\pgfpathlineto{\pgfqpoint{4.621515in}{7.305457in}}%
\pgfpathlineto{\pgfqpoint{4.622648in}{7.304246in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.303622in}}%
\pgfpathlineto{\pgfqpoint{4.624564in}{7.301835in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.301823in}}%
\pgfpathlineto{\pgfqpoint{4.625796in}{7.300646in}}%
\pgfpathlineto{\pgfqpoint{4.626354in}{7.300645in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{7.299415in}}%
\pgfpathlineto{\pgfqpoint{4.627909in}{7.298787in}}%
\pgfpathlineto{\pgfqpoint{4.629125in}{7.297575in}}%
\pgfpathlineto{\pgfqpoint{4.629455in}{7.297572in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{7.295967in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{7.295164in}}%
\pgfpathlineto{\pgfqpoint{4.633279in}{7.292791in}}%
\pgfpathlineto{\pgfqpoint{4.636404in}{7.292763in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{7.291035in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{7.290980in}}%
\pgfpathlineto{\pgfqpoint{4.638962in}{7.289242in}}%
\pgfpathlineto{\pgfqpoint{4.639808in}{7.289197in}}%
\pgfpathlineto{\pgfqpoint{4.640968in}{7.287444in}}%
\pgfpathlineto{\pgfqpoint{4.641703in}{7.287422in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{7.285674in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{7.285653in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{7.283903in}}%
\pgfpathlineto{\pgfqpoint{4.645346in}{7.283877in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{7.282135in}}%
\pgfpathlineto{\pgfqpoint{4.646584in}{7.282134in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{7.280373in}}%
\pgfpathlineto{\pgfqpoint{4.648938in}{7.280338in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{7.278596in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.278572in}}%
\pgfpathlineto{\pgfqpoint{4.651875in}{7.277080in}}%
\pgfpathlineto{\pgfqpoint{4.652579in}{7.277065in}}%
\pgfpathlineto{\pgfqpoint{4.653781in}{7.275142in}}%
\pgfpathlineto{\pgfqpoint{4.654480in}{7.275099in}}%
\pgfpathlineto{\pgfqpoint{4.655673in}{7.273396in}}%
\pgfpathlineto{\pgfqpoint{4.655772in}{7.273394in}}%
\pgfpathlineto{\pgfqpoint{4.656959in}{7.271662in}}%
\pgfpathlineto{\pgfqpoint{4.658337in}{7.271659in}}%
\pgfpathlineto{\pgfqpoint{4.659512in}{7.269743in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{7.269741in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{7.267993in}}%
\pgfpathlineto{\pgfqpoint{4.661652in}{7.267982in}}%
\pgfpathlineto{\pgfqpoint{4.662811in}{7.266272in}}%
\pgfpathlineto{\pgfqpoint{4.664349in}{7.266244in}}%
\pgfpathlineto{\pgfqpoint{4.665497in}{7.264469in}}%
\pgfpathlineto{\pgfqpoint{4.665783in}{7.264469in}}%
\pgfpathlineto{\pgfqpoint{4.666923in}{7.263057in}}%
\pgfpathlineto{\pgfqpoint{4.667586in}{7.263052in}}%
\pgfpathlineto{\pgfqpoint{4.668719in}{7.261071in}}%
\pgfpathlineto{\pgfqpoint{4.670034in}{7.260968in}}%
\pgfpathlineto{\pgfqpoint{4.671342in}{7.257786in}}%
\pgfpathlineto{\pgfqpoint{4.673384in}{7.257589in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.255758in}}%
\pgfpathlineto{\pgfqpoint{4.675959in}{7.255740in}}%
\pgfpathlineto{\pgfqpoint{4.677146in}{7.254123in}}%
\pgfpathlineto{\pgfqpoint{4.677419in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{4.678599in}{7.252295in}}%
\pgfpathlineto{\pgfqpoint{4.680223in}{7.251184in}}%
\pgfpathlineto{\pgfqpoint{4.683441in}{7.248898in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{7.247807in}}%
\pgfpathlineto{\pgfqpoint{4.688888in}{7.246122in}}%
\pgfpathlineto{\pgfqpoint{4.689149in}{7.246114in}}%
\pgfpathlineto{\pgfqpoint{4.690275in}{7.244559in}}%
\pgfpathlineto{\pgfqpoint{4.690793in}{7.244538in}}%
\pgfpathlineto{\pgfqpoint{4.691912in}{7.242764in}}%
\pgfpathlineto{\pgfqpoint{4.693623in}{7.242755in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{7.241276in}}%
\pgfpathlineto{\pgfqpoint{4.696000in}{7.240279in}}%
\pgfpathlineto{\pgfqpoint{4.697180in}{7.239421in}}%
\pgfpathlineto{\pgfqpoint{4.697852in}{7.239417in}}%
\pgfpathlineto{\pgfqpoint{4.699023in}{7.236965in}}%
\pgfpathlineto{\pgfqpoint{4.702176in}{7.236098in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{7.234720in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{7.234719in}}%
\pgfpathlineto{\pgfqpoint{4.704555in}{7.232841in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{7.232824in}}%
\pgfpathlineto{\pgfqpoint{4.707397in}{7.231457in}}%
\pgfpathlineto{\pgfqpoint{4.708685in}{7.230356in}}%
\pgfpathlineto{\pgfqpoint{4.709967in}{7.228508in}}%
\pgfpathlineto{\pgfqpoint{4.712037in}{7.227880in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.225190in}}%
\pgfpathlineto{\pgfqpoint{4.716437in}{7.225171in}}%
\pgfpathlineto{\pgfqpoint{4.717602in}{7.223004in}}%
\pgfpathlineto{\pgfqpoint{4.720761in}{7.221861in}}%
\pgfpathlineto{\pgfqpoint{4.721983in}{7.219771in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.219768in}}%
\pgfpathlineto{\pgfqpoint{4.723199in}{7.218587in}}%
\pgfpathlineto{\pgfqpoint{4.725163in}{7.218568in}}%
\pgfpathlineto{\pgfqpoint{4.726364in}{7.215319in}}%
\pgfpathlineto{\pgfqpoint{4.729637in}{7.215291in}}%
\pgfpathlineto{\pgfqpoint{4.730890in}{7.212036in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{7.212032in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{7.210419in}}%
\pgfpathlineto{\pgfqpoint{4.735553in}{7.210409in}}%
\pgfpathlineto{\pgfqpoint{4.736705in}{7.208810in}}%
\pgfpathlineto{\pgfqpoint{4.737852in}{7.208791in}}%
\pgfpathlineto{\pgfqpoint{4.738994in}{7.207178in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{7.207176in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.205596in}}%
\pgfpathlineto{\pgfqpoint{4.742529in}{7.205567in}}%
\pgfpathlineto{\pgfqpoint{4.743650in}{7.203986in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.203982in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.202364in}}%
\pgfpathlineto{\pgfqpoint{4.747740in}{7.202362in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{7.199193in}}%
\pgfpathlineto{\pgfqpoint{4.751968in}{7.199177in}}%
\pgfpathlineto{\pgfqpoint{4.753115in}{7.197915in}}%
\pgfpathlineto{\pgfqpoint{4.753451in}{7.197908in}}%
\pgfpathlineto{\pgfqpoint{4.754591in}{7.196078in}}%
\pgfpathlineto{\pgfqpoint{4.755860in}{7.196074in}}%
\pgfpathlineto{\pgfqpoint{4.756989in}{7.194734in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.194725in}}%
\pgfpathlineto{\pgfqpoint{4.759430in}{7.193002in}}%
\pgfpathlineto{\pgfqpoint{4.760020in}{7.192989in}}%
\pgfpathlineto{\pgfqpoint{4.761196in}{7.191566in}}%
\pgfpathlineto{\pgfqpoint{4.763725in}{7.191555in}}%
\pgfpathlineto{\pgfqpoint{4.764948in}{7.188412in}}%
\pgfpathlineto{\pgfqpoint{4.768582in}{7.188397in}}%
\pgfpathlineto{\pgfqpoint{4.769782in}{7.185480in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{7.185401in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{7.182353in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.182335in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.182335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433011in}{7.870015in}}%
\pgfpathlineto{\pgfqpoint{4.434967in}{7.864262in}}%
\pgfpathlineto{\pgfqpoint{4.436424in}{7.859563in}}%
\pgfpathlineto{\pgfqpoint{4.436908in}{7.858582in}}%
\pgfpathlineto{\pgfqpoint{4.438354in}{7.853959in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.852957in}}%
\pgfpathlineto{\pgfqpoint{4.440269in}{7.848405in}}%
\pgfpathlineto{\pgfqpoint{4.445461in}{7.832077in}}%
\pgfpathlineto{\pgfqpoint{4.445928in}{7.831123in}}%
\pgfpathlineto{\pgfqpoint{4.450090in}{7.802546in}}%
\pgfpathlineto{\pgfqpoint{4.491442in}{7.684671in}}%
\pgfpathlineto{\pgfqpoint{4.492994in}{7.671086in}}%
\pgfpathlineto{\pgfqpoint{4.493766in}{7.671079in}}%
\pgfpathlineto{\pgfqpoint{4.495303in}{7.665273in}}%
\pgfpathlineto{\pgfqpoint{4.495686in}{7.665233in}}%
\pgfpathlineto{\pgfqpoint{4.499106in}{7.655272in}}%
\pgfpathlineto{\pgfqpoint{4.499483in}{7.655256in}}%
\pgfpathlineto{\pgfqpoint{4.501360in}{7.648355in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.648298in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.634774in}}%
\pgfpathlineto{\pgfqpoint{4.506909in}{7.634753in}}%
\pgfpathlineto{\pgfqpoint{4.512695in}{7.619406in}}%
\pgfpathlineto{\pgfqpoint{4.513053in}{7.619403in}}%
\pgfpathlineto{\pgfqpoint{4.514832in}{7.613275in}}%
\pgfpathlineto{\pgfqpoint{4.515540in}{7.613253in}}%
\pgfpathlineto{\pgfqpoint{4.517301in}{7.607139in}}%
\pgfpathlineto{\pgfqpoint{4.518352in}{7.606030in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.600184in}}%
\pgfpathlineto{\pgfqpoint{4.520441in}{7.600160in}}%
\pgfpathlineto{\pgfqpoint{4.524908in}{7.588826in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{7.588753in}}%
\pgfpathlineto{\pgfqpoint{4.527280in}{7.583367in}}%
\pgfpathlineto{\pgfqpoint{4.532291in}{7.570834in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{7.570771in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.557832in}}%
\pgfpathlineto{\pgfqpoint{4.536228in}{7.557828in}}%
\pgfpathlineto{\pgfqpoint{4.539142in}{7.550897in}}%
\pgfpathlineto{\pgfqpoint{4.539784in}{7.550873in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{7.545343in}}%
\pgfpathlineto{\pgfqpoint{4.542022in}{7.545319in}}%
\pgfpathlineto{\pgfqpoint{4.543607in}{7.539780in}}%
\pgfpathlineto{\pgfqpoint{4.544554in}{7.539755in}}%
\pgfpathlineto{\pgfqpoint{4.547684in}{7.530660in}}%
\pgfpathlineto{\pgfqpoint{4.548305in}{7.530588in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.524269in}}%
\pgfpathlineto{\pgfqpoint{4.551083in}{7.524246in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.519136in}}%
\pgfpathlineto{\pgfqpoint{4.553830in}{7.518050in}}%
\pgfpathlineto{\pgfqpoint{4.554133in}{7.518002in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{7.514345in}}%
\pgfpathlineto{\pgfqpoint{4.557745in}{7.509545in}}%
\pgfpathlineto{\pgfqpoint{4.558044in}{7.509535in}}%
\pgfpathlineto{\pgfqpoint{4.561012in}{7.502494in}}%
\pgfpathlineto{\pgfqpoint{4.561895in}{7.501344in}}%
\pgfpathlineto{\pgfqpoint{4.563944in}{7.496638in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.495551in}}%
\pgfpathlineto{\pgfqpoint{4.567419in}{7.489878in}}%
\pgfpathlineto{\pgfqpoint{4.567994in}{7.489868in}}%
\pgfpathlineto{\pgfqpoint{4.569424in}{7.486465in}}%
\pgfpathlineto{\pgfqpoint{4.572543in}{7.478722in}}%
\pgfpathlineto{\pgfqpoint{4.573106in}{7.477715in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.471021in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{7.471016in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.455784in}}%
\pgfpathlineto{\pgfqpoint{4.581130in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{4.583299in}{7.449730in}}%
\pgfpathlineto{\pgfqpoint{4.583569in}{7.449716in}}%
\pgfpathlineto{\pgfqpoint{4.585717in}{7.443848in}}%
\pgfpathlineto{\pgfqpoint{4.585984in}{7.443820in}}%
\pgfpathlineto{\pgfqpoint{4.588112in}{7.437944in}}%
\pgfpathlineto{\pgfqpoint{4.588641in}{7.437942in}}%
\pgfpathlineto{\pgfqpoint{4.590485in}{7.433629in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{7.433606in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{4.593095in}{7.427894in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{7.423743in}}%
\pgfpathlineto{\pgfqpoint{4.595163in}{7.423739in}}%
\pgfpathlineto{\pgfqpoint{4.596960in}{7.419576in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{7.419564in}}%
\pgfpathlineto{\pgfqpoint{4.599250in}{7.414129in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{7.414105in}}%
\pgfpathlineto{\pgfqpoint{4.601772in}{7.408822in}}%
\pgfpathlineto{\pgfqpoint{4.602273in}{7.408815in}}%
\pgfpathlineto{\pgfqpoint{4.604019in}{7.404540in}}%
\pgfpathlineto{\pgfqpoint{4.604516in}{7.403463in}}%
\pgfpathlineto{\pgfqpoint{4.605012in}{7.403243in}}%
\pgfpathlineto{\pgfqpoint{4.606493in}{7.399659in}}%
\pgfpathlineto{\pgfqpoint{4.606739in}{7.399659in}}%
\pgfpathlineto{\pgfqpoint{4.608699in}{7.394616in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{7.394613in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{7.389753in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{7.389746in}}%
\pgfpathlineto{\pgfqpoint{4.613053in}{7.384946in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{7.384937in}}%
\pgfpathlineto{\pgfqpoint{4.615678in}{7.380196in}}%
\pgfpathlineto{\pgfqpoint{4.616152in}{7.380187in}}%
\pgfpathlineto{\pgfqpoint{4.618040in}{7.375510in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{7.375489in}}%
\pgfpathlineto{\pgfqpoint{4.620613in}{7.370839in}}%
\pgfpathlineto{\pgfqpoint{4.621542in}{7.370833in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.366250in}}%
\pgfpathlineto{\pgfqpoint{4.623850in}{7.366235in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{7.361746in}}%
\pgfpathlineto{\pgfqpoint{4.626365in}{7.361686in}}%
\pgfpathlineto{\pgfqpoint{4.627952in}{7.358463in}}%
\pgfpathlineto{\pgfqpoint{4.628178in}{7.358460in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{7.353995in}}%
\pgfpathlineto{\pgfqpoint{4.630650in}{7.353961in}}%
\pgfpathlineto{\pgfqpoint{4.632211in}{7.350786in}}%
\pgfpathlineto{\pgfqpoint{4.632433in}{7.350774in}}%
\pgfpathlineto{\pgfqpoint{4.634203in}{7.346366in}}%
\pgfpathlineto{\pgfqpoint{4.635083in}{7.346335in}}%
\pgfpathlineto{\pgfqpoint{4.636616in}{7.343194in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{7.343187in}}%
\pgfpathlineto{\pgfqpoint{4.638574in}{7.338859in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{7.338793in}}%
\pgfpathlineto{\pgfqpoint{4.640732in}{7.335657in}}%
\pgfpathlineto{\pgfqpoint{4.641161in}{7.335656in}}%
\pgfpathlineto{\pgfqpoint{4.642658in}{7.332534in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{7.332534in}}%
\pgfpathlineto{\pgfqpoint{4.644357in}{7.330049in}}%
\pgfpathlineto{\pgfqpoint{4.647095in}{7.325166in}}%
\pgfpathlineto{\pgfqpoint{4.647514in}{7.325155in}}%
\pgfpathlineto{\pgfqpoint{4.648973in}{7.322015in}}%
\pgfpathlineto{\pgfqpoint{4.649389in}{7.321982in}}%
\pgfpathlineto{\pgfqpoint{4.650837in}{7.318902in}}%
\pgfpathlineto{\pgfqpoint{4.653710in}{7.313986in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{7.307272in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{7.306689in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{7.304250in}}%
\pgfpathlineto{\pgfqpoint{4.660155in}{7.303625in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{7.300646in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.300645in}}%
\pgfpathlineto{\pgfqpoint{4.663709in}{7.297578in}}%
\pgfpathlineto{\pgfqpoint{4.663905in}{7.297575in}}%
\pgfpathlineto{\pgfqpoint{4.665273in}{7.295168in}}%
\pgfpathlineto{\pgfqpoint{4.665467in}{7.295166in}}%
\pgfpathlineto{\pgfqpoint{4.666827in}{7.292785in}}%
\pgfpathlineto{\pgfqpoint{4.668178in}{7.292764in}}%
\pgfpathlineto{\pgfqpoint{4.669714in}{7.289251in}}%
\pgfpathlineto{\pgfqpoint{4.670288in}{7.289201in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.285891in}}%
\pgfpathlineto{\pgfqpoint{4.672380in}{7.285649in}}%
\pgfpathlineto{\pgfqpoint{4.673514in}{7.283883in}}%
\pgfpathlineto{\pgfqpoint{4.673703in}{7.283876in}}%
\pgfpathlineto{\pgfqpoint{4.675018in}{7.280376in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{7.280340in}}%
\pgfpathlineto{\pgfqpoint{4.677071in}{7.277096in}}%
\pgfpathlineto{\pgfqpoint{4.677814in}{7.277070in}}%
\pgfpathlineto{\pgfqpoint{4.679108in}{7.273883in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{7.273394in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{7.271660in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{7.271660in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{7.268002in}}%
\pgfpathlineto{\pgfqpoint{4.683314in}{7.267981in}}%
\pgfpathlineto{\pgfqpoint{4.684580in}{7.266253in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{7.266248in}}%
\pgfpathlineto{\pgfqpoint{4.686199in}{7.263059in}}%
\pgfpathlineto{\pgfqpoint{4.686736in}{7.263052in}}%
\pgfpathlineto{\pgfqpoint{4.687985in}{7.261040in}}%
\pgfpathlineto{\pgfqpoint{4.688696in}{7.259757in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.257593in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{7.257589in}}%
\pgfpathlineto{\pgfqpoint{4.691345in}{7.255745in}}%
\pgfpathlineto{\pgfqpoint{4.691521in}{7.255741in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{7.252300in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{7.251186in}}%
\pgfpathlineto{\pgfqpoint{4.694313in}{7.251072in}}%
\pgfpathlineto{\pgfqpoint{4.695526in}{7.248899in}}%
\pgfpathlineto{\pgfqpoint{4.698274in}{7.247807in}}%
\pgfpathlineto{\pgfqpoint{4.699638in}{7.244563in}}%
\pgfpathlineto{\pgfqpoint{4.699977in}{7.244538in}}%
\pgfpathlineto{\pgfqpoint{4.701162in}{7.242759in}}%
\pgfpathlineto{\pgfqpoint{4.701500in}{7.242755in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{7.240280in}}%
\pgfpathlineto{\pgfqpoint{4.704518in}{7.236966in}}%
\pgfpathlineto{\pgfqpoint{4.706180in}{7.236098in}}%
\pgfpathlineto{\pgfqpoint{4.707665in}{7.232840in}}%
\pgfpathlineto{\pgfqpoint{4.708487in}{7.232825in}}%
\pgfpathlineto{\pgfqpoint{4.709959in}{7.229520in}}%
\pgfpathlineto{\pgfqpoint{4.711261in}{7.228499in}}%
\pgfpathlineto{\pgfqpoint{4.713200in}{7.225181in}}%
\pgfpathlineto{\pgfqpoint{4.714004in}{7.225172in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{7.221865in}}%
\pgfpathlineto{\pgfqpoint{4.716400in}{7.221861in}}%
\pgfpathlineto{\pgfqpoint{4.717669in}{7.218587in}}%
\pgfpathlineto{\pgfqpoint{4.718616in}{7.218570in}}%
\pgfpathlineto{\pgfqpoint{4.720030in}{7.215308in}}%
\pgfpathlineto{\pgfqpoint{4.720969in}{7.215293in}}%
\pgfpathlineto{\pgfqpoint{4.722370in}{7.212034in}}%
\pgfpathlineto{\pgfqpoint{4.723300in}{7.212032in}}%
\pgfpathlineto{\pgfqpoint{4.724688in}{7.208814in}}%
\pgfpathlineto{\pgfqpoint{4.725302in}{7.208794in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{7.205607in}}%
\pgfpathlineto{\pgfqpoint{4.727746in}{7.205569in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{7.202364in}}%
\pgfpathlineto{\pgfqpoint{4.730466in}{7.202362in}}%
\pgfpathlineto{\pgfqpoint{4.731816in}{7.199186in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{7.199178in}}%
\pgfpathlineto{\pgfqpoint{4.734048in}{7.196078in}}%
\pgfpathlineto{\pgfqpoint{4.734641in}{7.196074in}}%
\pgfpathlineto{\pgfqpoint{4.735968in}{7.193021in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{7.192990in}}%
\pgfpathlineto{\pgfqpoint{4.737872in}{7.191561in}}%
\pgfpathlineto{\pgfqpoint{4.738601in}{7.191555in}}%
\pgfpathlineto{\pgfqpoint{4.739908in}{7.188406in}}%
\pgfpathlineto{\pgfqpoint{4.740919in}{7.188398in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{7.185448in}}%
\pgfpathlineto{\pgfqpoint{4.743073in}{7.185402in}}%
\pgfpathlineto{\pgfqpoint{4.744499in}{7.182340in}}%
\pgfpathlineto{\pgfqpoint{4.745633in}{7.182320in}}%
\pgfpathlineto{\pgfqpoint{4.747045in}{7.179391in}}%
\pgfpathlineto{\pgfqpoint{4.747747in}{7.179372in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{7.176340in}}%
\pgfpathlineto{\pgfqpoint{4.749844in}{7.176315in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{7.174853in}}%
\pgfpathlineto{\pgfqpoint{4.751370in}{7.174845in}}%
\pgfpathlineto{\pgfqpoint{4.752749in}{7.171861in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{7.171857in}}%
\pgfpathlineto{\pgfqpoint{4.755350in}{7.168924in}}%
\pgfpathlineto{\pgfqpoint{4.755894in}{7.168912in}}%
\pgfpathlineto{\pgfqpoint{4.757114in}{7.167631in}}%
\pgfpathlineto{\pgfqpoint{4.757384in}{7.167630in}}%
\pgfpathlineto{\pgfqpoint{4.758731in}{7.164580in}}%
\pgfpathlineto{\pgfqpoint{4.759669in}{7.164560in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{7.161651in}}%
\pgfpathlineto{\pgfqpoint{4.762464in}{7.161618in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.157451in}}%
\pgfpathlineto{\pgfqpoint{4.765621in}{7.157446in}}%
\pgfpathlineto{\pgfqpoint{4.766925in}{7.154583in}}%
\pgfpathlineto{\pgfqpoint{4.767963in}{7.154579in}}%
\pgfpathlineto{\pgfqpoint{4.769254in}{7.151599in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{7.151587in}}%
\pgfpathlineto{\pgfqpoint{4.771563in}{7.148813in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{7.147692in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{7.144595in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{7.144593in}}%
\pgfpathlineto{\pgfqpoint{4.777492in}{7.143143in}}%
\pgfpathlineto{\pgfqpoint{4.782185in}{7.142144in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{7.141799in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{7.141738in}}%
\pgfpathlineto{\pgfqpoint{4.785950in}{7.140500in}}%
\pgfpathlineto{\pgfqpoint{4.786191in}{7.140486in}}%
\pgfpathlineto{\pgfqpoint{4.787513in}{7.137668in}}%
\pgfpathlineto{\pgfqpoint{4.789303in}{7.137632in}}%
\pgfpathlineto{\pgfqpoint{4.790608in}{7.135069in}}%
\pgfpathlineto{\pgfqpoint{4.790963in}{7.135030in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{7.133738in}}%
\pgfpathlineto{\pgfqpoint{4.793081in}{7.133731in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.130772in}}%
\pgfpathlineto{\pgfqpoint{4.795646in}{7.130768in}}%
\pgfpathlineto{\pgfqpoint{4.796919in}{7.127981in}}%
\pgfpathlineto{\pgfqpoint{4.798185in}{7.127925in}}%
\pgfpathlineto{\pgfqpoint{4.799445in}{7.125253in}}%
\pgfpathlineto{\pgfqpoint{4.800698in}{7.125186in}}%
\pgfpathlineto{\pgfqpoint{4.801833in}{7.123816in}}%
\pgfpathlineto{\pgfqpoint{4.802059in}{7.123814in}}%
\pgfpathlineto{\pgfqpoint{4.803412in}{7.121390in}}%
\pgfpathlineto{\pgfqpoint{4.804646in}{7.121384in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{7.119719in}}%
\pgfpathlineto{\pgfqpoint{4.806541in}{7.119715in}}%
\pgfpathlineto{\pgfqpoint{4.807871in}{7.117027in}}%
\pgfpathlineto{\pgfqpoint{4.808533in}{7.116988in}}%
\pgfpathlineto{\pgfqpoint{4.809742in}{7.115637in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{7.114547in}}%
\pgfpathlineto{\pgfqpoint{4.812577in}{7.112988in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{7.111866in}}%
\pgfpathlineto{\pgfqpoint{4.814198in}{7.111552in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{7.108951in}}%
\pgfpathlineto{\pgfqpoint{4.816664in}{7.108820in}}%
\pgfpathlineto{\pgfqpoint{4.817835in}{7.107524in}}%
\pgfpathlineto{\pgfqpoint{4.818259in}{7.107514in}}%
\pgfpathlineto{\pgfqpoint{4.819423in}{7.106174in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{4.821420in}{7.103421in}}%
\pgfpathlineto{\pgfqpoint{4.822568in}{7.103381in}}%
\pgfpathlineto{\pgfqpoint{4.823816in}{7.100704in}}%
\pgfpathlineto{\pgfqpoint{4.826497in}{7.099592in}}%
\pgfpathlineto{\pgfqpoint{4.827623in}{7.097953in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{7.097947in}}%
\pgfpathlineto{\pgfqpoint{4.828948in}{7.096595in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{7.096589in}}%
\pgfpathlineto{\pgfqpoint{4.830669in}{7.095389in}}%
\pgfpathlineto{\pgfqpoint{4.831273in}{7.094271in}}%
\pgfpathlineto{\pgfqpoint{4.831877in}{7.094222in}}%
\pgfpathlineto{\pgfqpoint{4.833079in}{7.092541in}}%
\pgfpathlineto{\pgfqpoint{4.833378in}{7.092522in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{7.091313in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{7.091307in}}%
\pgfpathlineto{\pgfqpoint{4.836454in}{7.088989in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{7.088470in}}%
\pgfpathlineto{\pgfqpoint{4.839102in}{7.085855in}}%
\pgfpathlineto{\pgfqpoint{4.841143in}{7.084862in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{7.083092in}}%
\pgfpathlineto{\pgfqpoint{4.843647in}{7.083090in}}%
\pgfpathlineto{\pgfqpoint{4.844890in}{7.080559in}}%
\pgfpathlineto{\pgfqpoint{4.846316in}{7.080541in}}%
\pgfpathlineto{\pgfqpoint{4.847545in}{7.077802in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{7.077771in}}%
\pgfpathlineto{\pgfqpoint{4.850173in}{7.075423in}}%
\pgfpathlineto{\pgfqpoint{4.851291in}{7.075403in}}%
\pgfpathlineto{\pgfqpoint{4.852497in}{7.073648in}}%
\pgfpathlineto{\pgfqpoint{4.853051in}{7.073642in}}%
\pgfpathlineto{\pgfqpoint{4.854248in}{7.072449in}}%
\pgfpathlineto{\pgfqpoint{4.855896in}{7.071312in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{7.068335in}}%
\pgfpathlineto{\pgfqpoint{4.858620in}{7.068310in}}%
\pgfpathlineto{\pgfqpoint{4.859790in}{7.067138in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{7.066066in}}%
\pgfpathlineto{\pgfqpoint{4.862205in}{7.064341in}}%
\pgfpathlineto{\pgfqpoint{4.863005in}{7.064291in}}%
\pgfpathlineto{\pgfqpoint{4.864156in}{7.063062in}}%
\pgfpathlineto{\pgfqpoint{4.866003in}{7.061912in}}%
\pgfpathlineto{\pgfqpoint{4.867141in}{7.060314in}}%
\pgfpathlineto{\pgfqpoint{4.867228in}{7.060311in}}%
\pgfpathlineto{\pgfqpoint{4.868359in}{7.058999in}}%
\pgfpathlineto{\pgfqpoint{4.868620in}{7.058990in}}%
\pgfpathlineto{\pgfqpoint{4.869745in}{7.057839in}}%
\pgfpathlineto{\pgfqpoint{4.871123in}{7.056728in}}%
\pgfpathlineto{\pgfqpoint{4.871810in}{7.056689in}}%
\pgfpathlineto{\pgfqpoint{4.873006in}{7.055037in}}%
\pgfpathlineto{\pgfqpoint{4.873091in}{7.055037in}}%
\pgfpathlineto{\pgfqpoint{4.874282in}{7.053764in}}%
\pgfpathlineto{\pgfqpoint{4.875213in}{7.053762in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{7.052482in}}%
\pgfpathlineto{\pgfqpoint{4.877736in}{7.049829in}}%
\pgfpathlineto{\pgfqpoint{4.879902in}{7.048708in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{7.048656in}}%
\pgfpathlineto{\pgfqpoint{4.881720in}{7.047228in}}%
\pgfpathlineto{\pgfqpoint{4.884097in}{7.046117in}}%
\pgfpathlineto{\pgfqpoint{4.885237in}{7.044758in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{7.043628in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{7.042120in}}%
\pgfpathlineto{\pgfqpoint{4.888304in}{7.042100in}}%
\pgfpathlineto{\pgfqpoint{4.889425in}{7.040899in}}%
\pgfpathlineto{\pgfqpoint{4.891809in}{7.039791in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{7.038298in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{7.037633in}}%
\pgfpathlineto{\pgfqpoint{4.894485in}{7.037095in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{7.037089in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{7.035793in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{7.035786in}}%
\pgfpathlineto{\pgfqpoint{4.897210in}{7.034549in}}%
\pgfpathlineto{\pgfqpoint{4.897442in}{7.034538in}}%
\pgfpathlineto{\pgfqpoint{4.898600in}{7.033373in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{7.032295in}}%
\pgfpathlineto{\pgfqpoint{4.901965in}{7.031079in}}%
\pgfpathlineto{\pgfqpoint{4.903103in}{7.030202in}}%
\pgfpathlineto{\pgfqpoint{4.904460in}{7.028379in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{7.028363in}}%
\pgfpathlineto{\pgfqpoint{4.906707in}{7.027173in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{7.027143in}}%
\pgfpathlineto{\pgfqpoint{4.908712in}{7.024795in}}%
\pgfpathlineto{\pgfqpoint{4.909819in}{7.024759in}}%
\pgfpathlineto{\pgfqpoint{4.910995in}{7.023537in}}%
\pgfpathlineto{\pgfqpoint{4.913838in}{7.022517in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.021519in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{7.021515in}}%
\pgfpathlineto{\pgfqpoint{4.916433in}{7.020263in}}%
\pgfpathlineto{\pgfqpoint{4.917578in}{7.019205in}}%
\pgfpathlineto{\pgfqpoint{4.918931in}{7.017557in}}%
\pgfpathlineto{\pgfqpoint{4.921475in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{4.921686in}{7.016433in}}%
\pgfpathlineto{\pgfqpoint{4.922808in}{7.015217in}}%
\pgfpathlineto{\pgfqpoint{4.923854in}{7.015193in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{7.014028in}}%
\pgfpathlineto{\pgfqpoint{4.925659in}{7.014026in}}%
\pgfpathlineto{\pgfqpoint{4.926900in}{7.011767in}}%
\pgfpathlineto{\pgfqpoint{4.929229in}{7.011752in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{7.010591in}}%
\pgfpathlineto{\pgfqpoint{4.931873in}{7.009526in}}%
\pgfpathlineto{\pgfqpoint{4.933018in}{7.008511in}}%
\pgfpathlineto{\pgfqpoint{4.935091in}{7.007521in}}%
\pgfpathlineto{\pgfqpoint{4.936220in}{7.006389in}}%
\pgfpathlineto{\pgfqpoint{4.937543in}{7.005289in}}%
\pgfpathlineto{\pgfqpoint{4.938727in}{7.004864in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{7.003826in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{7.002624in}}%
\pgfpathlineto{\pgfqpoint{4.943732in}{7.001522in}}%
\pgfpathlineto{\pgfqpoint{4.944887in}{7.000389in}}%
\pgfpathlineto{\pgfqpoint{4.947880in}{6.999283in}}%
\pgfpathlineto{\pgfqpoint{4.949017in}{6.998208in}}%
\pgfpathlineto{\pgfqpoint{4.951400in}{6.997138in}}%
\pgfpathlineto{\pgfqpoint{4.952583in}{6.995009in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.993963in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.993963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{7.726815in}}%
\pgfpathlineto{\pgfqpoint{4.603621in}{7.721384in}}%
\pgfpathlineto{\pgfqpoint{4.607975in}{7.707145in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.695245in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.695235in}}%
\pgfpathlineto{\pgfqpoint{4.614135in}{7.685853in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{7.684633in}}%
\pgfpathlineto{\pgfqpoint{4.616000in}{7.671084in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{7.671079in}}%
\pgfpathlineto{\pgfqpoint{4.618773in}{7.662357in}}%
\pgfpathlineto{\pgfqpoint{4.640757in}{7.595536in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{7.565725in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{7.556588in}}%
\pgfpathlineto{\pgfqpoint{4.653081in}{7.556562in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.548067in}}%
\pgfpathlineto{\pgfqpoint{4.656267in}{7.548016in}}%
\pgfpathlineto{\pgfqpoint{4.658239in}{7.541203in}}%
\pgfpathlineto{\pgfqpoint{4.662522in}{7.529384in}}%
\pgfpathlineto{\pgfqpoint{4.662908in}{7.529359in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{7.519134in}}%
\pgfpathlineto{\pgfqpoint{4.676781in}{7.493257in}}%
\pgfpathlineto{\pgfqpoint{4.677510in}{7.492167in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{7.419579in}}%
\pgfpathlineto{\pgfqpoint{4.702423in}{7.419560in}}%
\pgfpathlineto{\pgfqpoint{4.704065in}{7.414125in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{7.414105in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.404890in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.403243in}}%
\pgfpathlineto{\pgfqpoint{4.710207in}{7.398390in}}%
\pgfpathlineto{\pgfqpoint{4.710526in}{7.398178in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{7.389755in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.389747in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.382557in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.382251in}}%
\pgfpathlineto{\pgfqpoint{4.718067in}{7.378946in}}%
\pgfpathlineto{\pgfqpoint{4.720838in}{7.370841in}}%
\pgfpathlineto{\pgfqpoint{4.721754in}{7.370833in}}%
\pgfpathlineto{\pgfqpoint{4.725088in}{7.361739in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{7.361671in}}%
\pgfpathlineto{\pgfqpoint{4.728674in}{7.353977in}}%
\pgfpathlineto{\pgfqpoint{4.728971in}{7.353958in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.346357in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.346344in}}%
\pgfpathlineto{\pgfqpoint{4.734540in}{7.340709in}}%
\pgfpathlineto{\pgfqpoint{4.734830in}{7.340671in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{7.335657in}}%
\pgfpathlineto{\pgfqpoint{4.737136in}{7.335656in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.330064in}}%
\pgfpathlineto{\pgfqpoint{4.739705in}{7.330044in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{7.325177in}}%
\pgfpathlineto{\pgfqpoint{4.741967in}{7.325159in}}%
\pgfpathlineto{\pgfqpoint{4.744487in}{7.318945in}}%
\pgfpathlineto{\pgfqpoint{4.757254in}{7.292779in}}%
\pgfpathlineto{\pgfqpoint{4.758047in}{7.292763in}}%
\pgfpathlineto{\pgfqpoint{4.759889in}{7.287463in}}%
\pgfpathlineto{\pgfqpoint{4.760412in}{7.287428in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{7.282142in}}%
\pgfpathlineto{\pgfqpoint{4.762496in}{7.282138in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.278619in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{7.278573in}}%
\pgfpathlineto{\pgfqpoint{4.766357in}{7.273856in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.263054in}}%
\pgfpathlineto{\pgfqpoint{4.773658in}{7.257788in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{7.255741in}}%
\pgfpathlineto{\pgfqpoint{4.777352in}{7.251190in}}%
\pgfpathlineto{\pgfqpoint{4.777596in}{7.251073in}}%
\pgfpathlineto{\pgfqpoint{4.778815in}{7.248898in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{7.247817in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{7.242767in}}%
\pgfpathlineto{\pgfqpoint{4.782914in}{7.242758in}}%
\pgfpathlineto{\pgfqpoint{4.784582in}{7.239421in}}%
\pgfpathlineto{\pgfqpoint{4.784820in}{7.239418in}}%
\pgfpathlineto{\pgfqpoint{4.786240in}{7.236101in}}%
\pgfpathlineto{\pgfqpoint{4.786476in}{7.236099in}}%
\pgfpathlineto{\pgfqpoint{4.788355in}{7.231459in}}%
\pgfpathlineto{\pgfqpoint{4.789056in}{7.230374in}}%
\pgfpathlineto{\pgfqpoint{4.791610in}{7.225183in}}%
\pgfpathlineto{\pgfqpoint{4.792302in}{7.225172in}}%
\pgfpathlineto{\pgfqpoint{4.793681in}{7.221863in}}%
\pgfpathlineto{\pgfqpoint{4.793910in}{7.221862in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{7.218574in}}%
\pgfpathlineto{\pgfqpoint{4.795734in}{7.218568in}}%
\pgfpathlineto{\pgfqpoint{4.797546in}{7.213715in}}%
\pgfpathlineto{\pgfqpoint{4.797771in}{7.213664in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.212033in}}%
\pgfpathlineto{\pgfqpoint{4.799120in}{7.212032in}}%
\pgfpathlineto{\pgfqpoint{4.800908in}{7.207179in}}%
\pgfpathlineto{\pgfqpoint{4.801352in}{7.207176in}}%
\pgfpathlineto{\pgfqpoint{4.803124in}{7.202365in}}%
\pgfpathlineto{\pgfqpoint{4.804225in}{7.202362in}}%
\pgfpathlineto{\pgfqpoint{4.805758in}{7.199179in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{7.194739in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{7.194725in}}%
\pgfpathlineto{\pgfqpoint{4.809658in}{7.191561in}}%
\pgfpathlineto{\pgfqpoint{4.810088in}{7.191555in}}%
\pgfpathlineto{\pgfqpoint{4.811586in}{7.188400in}}%
\pgfpathlineto{\pgfqpoint{4.811799in}{7.188398in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{7.184226in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{7.184209in}}%
\pgfpathlineto{\pgfqpoint{4.814977in}{7.182325in}}%
\pgfpathlineto{\pgfqpoint{4.815187in}{7.182320in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{7.177964in}}%
\pgfpathlineto{\pgfqpoint{4.817282in}{7.177955in}}%
\pgfpathlineto{\pgfqpoint{4.818738in}{7.174866in}}%
\pgfpathlineto{\pgfqpoint{4.819152in}{7.174849in}}%
\pgfpathlineto{\pgfqpoint{4.820597in}{7.171859in}}%
\pgfpathlineto{\pgfqpoint{4.821009in}{7.171857in}}%
\pgfpathlineto{\pgfqpoint{4.822648in}{7.167637in}}%
\pgfpathlineto{\pgfqpoint{4.823463in}{7.167630in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{7.164567in}}%
\pgfpathlineto{\pgfqpoint{4.825086in}{7.164560in}}%
\pgfpathlineto{\pgfqpoint{4.826497in}{7.161637in}}%
\pgfpathlineto{\pgfqpoint{4.826899in}{7.161624in}}%
\pgfpathlineto{\pgfqpoint{4.828700in}{7.157449in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{7.157446in}}%
\pgfpathlineto{\pgfqpoint{4.830685in}{7.154581in}}%
\pgfpathlineto{\pgfqpoint{4.830883in}{7.154580in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{7.151591in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{7.151587in}}%
\pgfpathlineto{\pgfqpoint{4.834220in}{7.147694in}}%
\pgfpathlineto{\pgfqpoint{4.840383in}{7.142145in}}%
\pgfpathlineto{\pgfqpoint{4.842467in}{7.141740in}}%
\pgfpathlineto{\pgfqpoint{4.843972in}{7.139126in}}%
\pgfpathlineto{\pgfqpoint{4.844160in}{7.139117in}}%
\pgfpathlineto{\pgfqpoint{4.845655in}{7.136206in}}%
\pgfpathlineto{\pgfqpoint{4.846585in}{7.135054in}}%
\pgfpathlineto{\pgfqpoint{4.846770in}{7.135023in}}%
\pgfpathlineto{\pgfqpoint{4.848250in}{7.132106in}}%
\pgfpathlineto{\pgfqpoint{4.848619in}{7.132051in}}%
\pgfpathlineto{\pgfqpoint{4.850087in}{7.129306in}}%
\pgfpathlineto{\pgfqpoint{4.850453in}{7.129296in}}%
\pgfpathlineto{\pgfqpoint{4.851911in}{7.126673in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{7.126653in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{7.123822in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{7.123813in}}%
\pgfpathlineto{\pgfqpoint{4.855699in}{7.121386in}}%
\pgfpathlineto{\pgfqpoint{4.855878in}{7.121384in}}%
\pgfpathlineto{\pgfqpoint{4.857305in}{7.118433in}}%
\pgfpathlineto{\pgfqpoint{4.857838in}{7.118360in}}%
\pgfpathlineto{\pgfqpoint{4.859254in}{7.115639in}}%
\pgfpathlineto{\pgfqpoint{4.859959in}{7.115626in}}%
\pgfpathlineto{\pgfqpoint{4.861364in}{7.112985in}}%
\pgfpathlineto{\pgfqpoint{4.861713in}{7.111873in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{7.111572in}}%
\pgfpathlineto{\pgfqpoint{4.863629in}{7.108907in}}%
\pgfpathlineto{\pgfqpoint{4.865013in}{7.107514in}}%
\pgfpathlineto{\pgfqpoint{4.866389in}{7.104741in}}%
\pgfpathlineto{\pgfqpoint{4.866903in}{7.104739in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{7.100713in}}%
\pgfpathlineto{\pgfqpoint{4.870304in}{7.099601in}}%
\pgfpathlineto{\pgfqpoint{4.871652in}{7.096601in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{7.096589in}}%
\pgfpathlineto{\pgfqpoint{4.873660in}{7.094253in}}%
\pgfpathlineto{\pgfqpoint{4.873827in}{7.094232in}}%
\pgfpathlineto{\pgfqpoint{4.875156in}{7.091320in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{7.091308in}}%
\pgfpathlineto{\pgfqpoint{4.877465in}{7.088514in}}%
\pgfpathlineto{\pgfqpoint{4.877793in}{7.088463in}}%
\pgfpathlineto{\pgfqpoint{4.879264in}{7.085793in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{7.084859in}}%
\pgfpathlineto{\pgfqpoint{4.882664in}{7.080551in}}%
\pgfpathlineto{\pgfqpoint{4.883146in}{7.080542in}}%
\pgfpathlineto{\pgfqpoint{4.884427in}{7.077786in}}%
\pgfpathlineto{\pgfqpoint{4.884746in}{7.077775in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{7.075408in}}%
\pgfpathlineto{\pgfqpoint{4.886336in}{7.075403in}}%
\pgfpathlineto{\pgfqpoint{4.887600in}{7.072485in}}%
\pgfpathlineto{\pgfqpoint{4.889172in}{7.071314in}}%
\pgfpathlineto{\pgfqpoint{4.890423in}{7.068325in}}%
\pgfpathlineto{\pgfqpoint{4.890890in}{7.068312in}}%
\pgfpathlineto{\pgfqpoint{4.892132in}{7.067134in}}%
\pgfpathlineto{\pgfqpoint{4.892442in}{7.066078in}}%
\pgfpathlineto{\pgfqpoint{4.893676in}{7.064295in}}%
\pgfpathlineto{\pgfqpoint{4.895057in}{7.061924in}}%
\pgfpathlineto{\pgfqpoint{4.895516in}{7.061912in}}%
\pgfpathlineto{\pgfqpoint{4.896888in}{7.059009in}}%
\pgfpathlineto{\pgfqpoint{4.897191in}{7.058991in}}%
\pgfpathlineto{\pgfqpoint{4.898554in}{7.056746in}}%
\pgfpathlineto{\pgfqpoint{4.899157in}{7.056691in}}%
\pgfpathlineto{\pgfqpoint{4.900508in}{7.053765in}}%
\pgfpathlineto{\pgfqpoint{4.901256in}{7.053762in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{7.049830in}}%
\pgfpathlineto{\pgfqpoint{4.904078in}{7.048716in}}%
\pgfpathlineto{\pgfqpoint{4.904521in}{7.048659in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{7.046138in}}%
\pgfpathlineto{\pgfqpoint{4.907160in}{7.045051in}}%
\pgfpathlineto{\pgfqpoint{4.911212in}{7.039792in}}%
\pgfpathlineto{\pgfqpoint{4.911642in}{7.038715in}}%
\pgfpathlineto{\pgfqpoint{4.914208in}{7.034579in}}%
\pgfpathlineto{\pgfqpoint{4.914634in}{7.034545in}}%
\pgfpathlineto{\pgfqpoint{4.915764in}{7.033362in}}%
\pgfpathlineto{\pgfqpoint{4.916608in}{7.032306in}}%
\pgfpathlineto{\pgfqpoint{4.917730in}{7.031075in}}%
\pgfpathlineto{\pgfqpoint{4.918009in}{7.030212in}}%
\pgfpathlineto{\pgfqpoint{4.919958in}{7.027191in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{7.027143in}}%
\pgfpathlineto{\pgfqpoint{4.922166in}{7.023543in}}%
\pgfpathlineto{\pgfqpoint{4.924355in}{7.022519in}}%
\pgfpathlineto{\pgfqpoint{4.925714in}{7.020265in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{7.019205in}}%
\pgfpathlineto{\pgfqpoint{4.928141in}{7.017553in}}%
\pgfpathlineto{\pgfqpoint{4.928811in}{7.016439in}}%
\pgfpathlineto{\pgfqpoint{4.930013in}{7.015199in}}%
\pgfpathlineto{\pgfqpoint{4.930146in}{7.015194in}}%
\pgfpathlineto{\pgfqpoint{4.931474in}{7.012884in}}%
\pgfpathlineto{\pgfqpoint{4.933189in}{7.011753in}}%
\pgfpathlineto{\pgfqpoint{4.934501in}{7.009558in}}%
\pgfpathlineto{\pgfqpoint{4.936326in}{7.008503in}}%
\pgfpathlineto{\pgfqpoint{4.937751in}{7.005326in}}%
\pgfpathlineto{\pgfqpoint{4.938911in}{7.004852in}}%
\pgfpathlineto{\pgfqpoint{4.940321in}{7.002663in}}%
\pgfpathlineto{\pgfqpoint{4.941342in}{7.001525in}}%
\pgfpathlineto{\pgfqpoint{4.942485in}{7.000384in}}%
\pgfpathlineto{\pgfqpoint{4.943623in}{6.999283in}}%
\pgfpathlineto{\pgfqpoint{4.944882in}{6.997159in}}%
\pgfpathlineto{\pgfqpoint{4.946009in}{6.996073in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{6.994913in}}%
\pgfpathlineto{\pgfqpoint{4.948497in}{6.993949in}}%
\pgfpathlineto{\pgfqpoint{4.948744in}{6.993097in}}%
\pgfpathlineto{\pgfqpoint{4.949978in}{6.991846in}}%
\pgfpathlineto{\pgfqpoint{4.951327in}{6.989918in}}%
\pgfpathlineto{\pgfqpoint{4.952182in}{6.988852in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{6.986380in}}%
\pgfpathlineto{\pgfqpoint{4.954851in}{6.985311in}}%
\pgfpathlineto{\pgfqpoint{4.956175in}{6.983286in}}%
\pgfpathlineto{\pgfqpoint{4.957492in}{6.982379in}}%
\pgfpathlineto{\pgfqpoint{4.958802in}{6.980195in}}%
\pgfpathlineto{\pgfqpoint{4.959750in}{6.979091in}}%
\pgfpathlineto{\pgfqpoint{4.961049in}{6.977182in}}%
\pgfpathlineto{\pgfqpoint{4.961754in}{6.977159in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{6.975083in}}%
\pgfpathlineto{\pgfqpoint{4.964324in}{6.974099in}}%
\pgfpathlineto{\pgfqpoint{4.965714in}{6.971331in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{6.970370in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{6.968988in}}%
\pgfpathlineto{\pgfqpoint{4.968587in}{6.967986in}}%
\pgfpathlineto{\pgfqpoint{4.969727in}{6.967067in}}%
\pgfpathlineto{\pgfqpoint{4.970635in}{6.965985in}}%
\pgfpathlineto{\pgfqpoint{4.971991in}{6.964026in}}%
\pgfpathlineto{\pgfqpoint{4.972666in}{6.964024in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{6.962056in}}%
\pgfpathlineto{\pgfqpoint{4.974123in}{6.961079in}}%
\pgfpathlineto{\pgfqpoint{4.975350in}{6.960077in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{6.959194in}}%
\pgfpathlineto{\pgfqpoint{4.977454in}{6.957201in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.956198in}}%
\pgfpathlineto{\pgfqpoint{4.980414in}{6.953418in}}%
\pgfpathlineto{\pgfqpoint{4.981719in}{6.952308in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{6.951338in}}%
\pgfpathlineto{\pgfqpoint{4.984415in}{6.949383in}}%
\pgfpathlineto{\pgfqpoint{4.985592in}{6.948906in}}%
\pgfpathlineto{\pgfqpoint{4.997784in}{6.947964in}}%
\pgfpathlineto{\pgfqpoint{4.998901in}{6.946495in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{6.945676in}}%
\pgfpathlineto{\pgfqpoint{5.002021in}{6.943650in}}%
\pgfpathlineto{\pgfqpoint{5.003516in}{6.941655in}}%
\pgfpathlineto{\pgfqpoint{5.005102in}{6.940734in}}%
\pgfpathlineto{\pgfqpoint{5.006383in}{6.939243in}}%
\pgfpathlineto{\pgfqpoint{5.007071in}{6.938283in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{6.936961in}}%
\pgfpathlineto{\pgfqpoint{5.009994in}{6.936091in}}%
\pgfpathlineto{\pgfqpoint{5.011347in}{6.933046in}}%
\pgfpathlineto{\pgfqpoint{5.013841in}{6.932176in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{6.930693in}}%
\pgfpathlineto{\pgfqpoint{5.015363in}{6.929889in}}%
\pgfpathlineto{\pgfqpoint{5.016498in}{6.928404in}}%
\pgfpathlineto{\pgfqpoint{5.018286in}{6.927568in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{6.924564in}}%
\pgfpathlineto{\pgfqpoint{5.022008in}{6.923760in}}%
\pgfpathlineto{\pgfqpoint{5.023298in}{6.922046in}}%
\pgfpathlineto{\pgfqpoint{5.024032in}{6.921462in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{6.919987in}}%
\pgfpathlineto{\pgfqpoint{5.026494in}{6.919248in}}%
\pgfpathlineto{\pgfqpoint{5.027761in}{6.917648in}}%
\pgfpathlineto{\pgfqpoint{5.027942in}{6.917636in}}%
\pgfpathlineto{\pgfqpoint{5.029112in}{6.916263in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{6.915506in}}%
\pgfpathlineto{\pgfqpoint{5.031614in}{6.914736in}}%
\pgfpathlineto{\pgfqpoint{5.032678in}{6.913755in}}%
\pgfpathlineto{\pgfqpoint{5.033827in}{6.911864in}}%
\pgfpathlineto{\pgfqpoint{5.035408in}{6.911112in}}%
\pgfpathlineto{\pgfqpoint{5.036544in}{6.910341in}}%
\pgfpathlineto{\pgfqpoint{5.036718in}{6.910338in}}%
\pgfpathlineto{\pgfqpoint{5.037848in}{6.908231in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{6.907448in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{6.905406in}}%
\pgfpathlineto{\pgfqpoint{5.041977in}{6.905405in}}%
\pgfpathlineto{\pgfqpoint{5.043169in}{6.903975in}}%
\pgfpathlineto{\pgfqpoint{5.045114in}{6.903217in}}%
\pgfpathlineto{\pgfqpoint{5.046375in}{6.901758in}}%
\pgfpathlineto{\pgfqpoint{5.047546in}{6.901157in}}%
\pgfpathlineto{\pgfqpoint{5.048712in}{6.899786in}}%
\pgfpathlineto{\pgfqpoint{5.050780in}{6.899000in}}%
\pgfpathlineto{\pgfqpoint{5.052012in}{6.897715in}}%
\pgfpathlineto{\pgfqpoint{5.053565in}{6.896865in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{6.895029in}}%
\pgfpathlineto{\pgfqpoint{5.057526in}{6.894328in}}%
\pgfpathlineto{\pgfqpoint{5.058726in}{6.892854in}}%
\pgfpathlineto{\pgfqpoint{5.059682in}{6.892255in}}%
\pgfpathlineto{\pgfqpoint{5.061030in}{6.890424in}}%
\pgfpathlineto{\pgfqpoint{5.063940in}{6.889731in}}%
\pgfpathlineto{\pgfqpoint{5.065188in}{6.888490in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{6.887827in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{6.885303in}}%
\pgfpathlineto{\pgfqpoint{5.071942in}{6.884647in}}%
\pgfpathlineto{\pgfqpoint{5.073150in}{6.883440in}}%
\pgfpathlineto{\pgfqpoint{5.074503in}{6.882780in}}%
\pgfpathlineto{\pgfqpoint{5.075700in}{6.882221in}}%
\pgfpathlineto{\pgfqpoint{5.076222in}{6.881367in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{6.880419in}}%
\pgfpathlineto{\pgfqpoint{5.079843in}{6.879638in}}%
\pgfpathlineto{\pgfqpoint{5.081307in}{6.877396in}}%
\pgfpathlineto{\pgfqpoint{5.084497in}{6.876261in}}%
\pgfpathlineto{\pgfqpoint{5.085718in}{6.875036in}}%
\pgfpathlineto{\pgfqpoint{5.086577in}{6.875036in}}%
\pgfpathlineto{\pgfqpoint{5.087789in}{6.873376in}}%
\pgfpathlineto{\pgfqpoint{5.089136in}{6.873365in}}%
\pgfpathlineto{\pgfqpoint{5.090336in}{6.871670in}}%
\pgfpathlineto{\pgfqpoint{5.092019in}{6.871042in}}%
\pgfpathlineto{\pgfqpoint{5.093344in}{6.869414in}}%
\pgfpathlineto{\pgfqpoint{5.096111in}{6.869405in}}%
\pgfpathlineto{\pgfqpoint{5.097277in}{6.867177in}}%
\pgfpathlineto{\pgfqpoint{5.099051in}{6.866353in}}%
\pgfpathlineto{\pgfqpoint{5.100475in}{6.864858in}}%
\pgfpathlineto{\pgfqpoint{5.102227in}{6.863867in}}%
\pgfpathlineto{\pgfqpoint{5.103365in}{6.863314in}}%
\pgfpathlineto{\pgfqpoint{5.105296in}{6.862223in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{6.861585in}}%
\pgfpathlineto{\pgfqpoint{5.108394in}{6.860606in}}%
\pgfpathlineto{\pgfqpoint{5.109570in}{6.860070in}}%
\pgfpathlineto{\pgfqpoint{5.110156in}{6.860068in}}%
\pgfpathlineto{\pgfqpoint{5.111324in}{6.858677in}}%
\pgfpathlineto{\pgfqpoint{5.112229in}{6.857826in}}%
\pgfpathlineto{\pgfqpoint{5.113388in}{6.857197in}}%
\pgfpathlineto{\pgfqpoint{5.114157in}{6.856280in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{6.855715in}}%
\pgfpathlineto{\pgfqpoint{5.116451in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{5.117591in}{6.854143in}}%
\pgfpathlineto{\pgfqpoint{5.120167in}{6.853070in}}%
\pgfpathlineto{\pgfqpoint{5.121414in}{6.851974in}}%
\pgfpathlineto{\pgfqpoint{5.122159in}{6.850982in}}%
\pgfpathlineto{\pgfqpoint{5.123335in}{6.850482in}}%
\pgfpathlineto{\pgfqpoint{5.124750in}{6.850457in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.848944in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.848944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.781450in}{7.595546in}}%
\pgfpathlineto{\pgfqpoint{4.784378in}{7.585577in}}%
\pgfpathlineto{\pgfqpoint{4.784863in}{7.585555in}}%
\pgfpathlineto{\pgfqpoint{4.787273in}{7.575941in}}%
\pgfpathlineto{\pgfqpoint{4.795298in}{7.545348in}}%
\pgfpathlineto{\pgfqpoint{4.795762in}{7.545324in}}%
\pgfpathlineto{\pgfqpoint{4.798070in}{7.535919in}}%
\pgfpathlineto{\pgfqpoint{4.798529in}{7.535888in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{7.481022in}}%
\pgfpathlineto{\pgfqpoint{4.820055in}{7.471020in}}%
\pgfpathlineto{\pgfqpoint{4.825057in}{7.449738in}}%
\pgfpathlineto{\pgfqpoint{4.825469in}{7.449708in}}%
\pgfpathlineto{\pgfqpoint{4.827521in}{7.442365in}}%
\pgfpathlineto{\pgfqpoint{4.836355in}{7.414117in}}%
\pgfpathlineto{\pgfqpoint{4.845651in}{7.384944in}}%
\pgfpathlineto{\pgfqpoint{4.846031in}{7.384937in}}%
\pgfpathlineto{\pgfqpoint{4.852404in}{7.366253in}}%
\pgfpathlineto{\pgfqpoint{4.852774in}{7.366235in}}%
\pgfpathlineto{\pgfqpoint{4.858620in}{7.349528in}}%
\pgfpathlineto{\pgfqpoint{4.858980in}{7.349504in}}%
\pgfpathlineto{\pgfqpoint{4.864332in}{7.334448in}}%
\pgfpathlineto{\pgfqpoint{4.864685in}{7.334416in}}%
\pgfpathlineto{\pgfqpoint{4.867141in}{7.326972in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{7.326967in}}%
\pgfpathlineto{\pgfqpoint{4.869918in}{7.320152in}}%
\pgfpathlineto{\pgfqpoint{4.873687in}{7.310334in}}%
\pgfpathlineto{\pgfqpoint{4.874027in}{7.310315in}}%
\pgfpathlineto{\pgfqpoint{4.879071in}{7.295999in}}%
\pgfpathlineto{\pgfqpoint{4.879736in}{7.295167in}}%
\pgfpathlineto{\pgfqpoint{4.881720in}{7.291569in}}%
\pgfpathlineto{\pgfqpoint{4.883362in}{7.287441in}}%
\pgfpathlineto{\pgfqpoint{4.885967in}{7.280364in}}%
\pgfpathlineto{\pgfqpoint{4.886290in}{7.280340in}}%
\pgfpathlineto{\pgfqpoint{4.888865in}{7.271664in}}%
\pgfpathlineto{\pgfqpoint{4.889505in}{7.271661in}}%
\pgfpathlineto{\pgfqpoint{4.891414in}{7.266270in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{7.266255in}}%
\pgfpathlineto{\pgfqpoint{4.893622in}{7.261061in}}%
\pgfpathlineto{\pgfqpoint{4.893936in}{7.260987in}}%
\pgfpathlineto{\pgfqpoint{4.897055in}{7.252291in}}%
\pgfpathlineto{\pgfqpoint{4.897365in}{7.252275in}}%
\pgfpathlineto{\pgfqpoint{4.899522in}{7.247853in}}%
\pgfpathlineto{\pgfqpoint{4.900135in}{7.247808in}}%
\pgfpathlineto{\pgfqpoint{4.902269in}{7.241302in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{7.240283in}}%
\pgfpathlineto{\pgfqpoint{4.909156in}{7.225181in}}%
\pgfpathlineto{\pgfqpoint{4.909451in}{7.225175in}}%
\pgfpathlineto{\pgfqpoint{4.911508in}{7.218596in}}%
\pgfpathlineto{\pgfqpoint{4.912384in}{7.218568in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{7.212035in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.212032in}}%
\pgfpathlineto{\pgfqpoint{4.917006in}{7.205610in}}%
\pgfpathlineto{\pgfqpoint{4.917578in}{7.205576in}}%
\pgfpathlineto{\pgfqpoint{4.919853in}{7.199190in}}%
\pgfpathlineto{\pgfqpoint{4.920418in}{7.199179in}}%
\pgfpathlineto{\pgfqpoint{4.923227in}{7.191566in}}%
\pgfpathlineto{\pgfqpoint{4.923785in}{7.191557in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{7.185474in}}%
\pgfpathlineto{\pgfqpoint{4.926556in}{7.185402in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{7.177964in}}%
\pgfpathlineto{\pgfqpoint{4.929569in}{7.177957in}}%
\pgfpathlineto{\pgfqpoint{4.931198in}{7.174846in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{4.933621in}{7.168917in}}%
\pgfpathlineto{\pgfqpoint{4.935490in}{7.164575in}}%
\pgfpathlineto{\pgfqpoint{4.935756in}{7.164564in}}%
\pgfpathlineto{\pgfqpoint{4.937872in}{7.158781in}}%
\pgfpathlineto{\pgfqpoint{4.938136in}{7.158746in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{7.154583in}}%
\pgfpathlineto{\pgfqpoint{4.940493in}{7.154579in}}%
\pgfpathlineto{\pgfqpoint{4.942571in}{7.148805in}}%
\pgfpathlineto{\pgfqpoint{4.943087in}{7.147694in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{7.145940in}}%
\pgfpathlineto{\pgfqpoint{4.945399in}{7.143146in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{7.142145in}}%
\pgfpathlineto{\pgfqpoint{4.950211in}{7.140498in}}%
\pgfpathlineto{\pgfqpoint{4.951711in}{7.137642in}}%
\pgfpathlineto{\pgfqpoint{4.951961in}{7.137632in}}%
\pgfpathlineto{\pgfqpoint{4.953698in}{7.133735in}}%
\pgfpathlineto{\pgfqpoint{4.953946in}{7.133731in}}%
\pgfpathlineto{\pgfqpoint{4.955915in}{7.127988in}}%
\pgfpathlineto{\pgfqpoint{4.956650in}{7.127926in}}%
\pgfpathlineto{\pgfqpoint{4.958355in}{7.123821in}}%
\pgfpathlineto{\pgfqpoint{4.958598in}{7.123816in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{7.119720in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{7.119715in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{7.115636in}}%
\pgfpathlineto{\pgfqpoint{4.963166in}{7.114565in}}%
\pgfpathlineto{\pgfqpoint{4.965537in}{7.110394in}}%
\pgfpathlineto{\pgfqpoint{4.967184in}{7.106178in}}%
\pgfpathlineto{\pgfqpoint{4.967886in}{7.106172in}}%
\pgfpathlineto{\pgfqpoint{4.969750in}{7.100707in}}%
\pgfpathlineto{\pgfqpoint{4.971138in}{7.099592in}}%
\pgfpathlineto{\pgfqpoint{4.972749in}{7.095406in}}%
\pgfpathlineto{\pgfqpoint{4.973436in}{7.094284in}}%
\pgfpathlineto{\pgfqpoint{4.973665in}{7.094246in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{7.091315in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{7.091310in}}%
\pgfpathlineto{\pgfqpoint{4.977294in}{7.085864in}}%
\pgfpathlineto{\pgfqpoint{4.978193in}{7.084876in}}%
\pgfpathlineto{\pgfqpoint{5.000922in}{7.040897in}}%
\pgfpathlineto{\pgfqpoint{5.001945in}{7.039791in}}%
\pgfpathlineto{\pgfqpoint{5.003979in}{7.034587in}}%
\pgfpathlineto{\pgfqpoint{5.004383in}{7.034544in}}%
\pgfpathlineto{\pgfqpoint{5.005996in}{7.031086in}}%
\pgfpathlineto{\pgfqpoint{5.006798in}{7.031073in}}%
\pgfpathlineto{\pgfqpoint{5.008395in}{7.027180in}}%
\pgfpathlineto{\pgfqpoint{5.008793in}{7.027142in}}%
\pgfpathlineto{\pgfqpoint{5.010378in}{7.023536in}}%
\pgfpathlineto{\pgfqpoint{5.011363in}{7.022526in}}%
\pgfpathlineto{\pgfqpoint{5.013127in}{7.019205in}}%
\pgfpathlineto{\pgfqpoint{5.017387in}{7.011761in}}%
\pgfpathlineto{\pgfqpoint{5.017962in}{7.011753in}}%
\pgfpathlineto{\pgfqpoint{5.019490in}{7.008512in}}%
\pgfpathlineto{\pgfqpoint{5.020251in}{7.007539in}}%
\pgfpathlineto{\pgfqpoint{5.021765in}{7.004870in}}%
\pgfpathlineto{\pgfqpoint{5.022707in}{7.003826in}}%
\pgfpathlineto{\pgfqpoint{5.025139in}{6.999285in}}%
\pgfpathlineto{\pgfqpoint{5.026068in}{6.998208in}}%
\pgfpathlineto{\pgfqpoint{5.027732in}{6.995008in}}%
\pgfpathlineto{\pgfqpoint{5.029018in}{6.993946in}}%
\pgfpathlineto{\pgfqpoint{5.030299in}{6.990846in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{6.989913in}}%
\pgfpathlineto{\pgfqpoint{5.032659in}{6.986376in}}%
\pgfpathlineto{\pgfqpoint{5.033380in}{6.985321in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{6.982386in}}%
\pgfpathlineto{\pgfqpoint{5.035355in}{6.982378in}}%
\pgfpathlineto{\pgfqpoint{5.036958in}{6.979089in}}%
\pgfpathlineto{\pgfqpoint{5.038728in}{6.975094in}}%
\pgfpathlineto{\pgfqpoint{5.040135in}{6.974099in}}%
\pgfpathlineto{\pgfqpoint{5.042057in}{6.969431in}}%
\pgfpathlineto{\pgfqpoint{5.042926in}{6.968451in}}%
\pgfpathlineto{\pgfqpoint{5.045686in}{6.964026in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{6.964024in}}%
\pgfpathlineto{\pgfqpoint{5.047396in}{6.960084in}}%
\pgfpathlineto{\pgfqpoint{5.048417in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{5.049939in}{6.956201in}}%
\pgfpathlineto{\pgfqpoint{5.050950in}{6.955289in}}%
\pgfpathlineto{\pgfqpoint{5.052624in}{6.951340in}}%
\pgfpathlineto{\pgfqpoint{5.053291in}{6.951338in}}%
\pgfpathlineto{\pgfqpoint{5.054453in}{6.948908in}}%
\pgfpathlineto{\pgfqpoint{5.063245in}{6.947978in}}%
\pgfpathlineto{\pgfqpoint{5.064521in}{6.945687in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{6.944576in}}%
\pgfpathlineto{\pgfqpoint{5.067528in}{6.941652in}}%
\pgfpathlineto{\pgfqpoint{5.068156in}{6.940752in}}%
\pgfpathlineto{\pgfqpoint{5.069876in}{6.936963in}}%
\pgfpathlineto{\pgfqpoint{5.071430in}{6.936094in}}%
\pgfpathlineto{\pgfqpoint{5.072973in}{6.933040in}}%
\pgfpathlineto{\pgfqpoint{5.074049in}{6.932177in}}%
\pgfpathlineto{\pgfqpoint{5.075881in}{6.928403in}}%
\pgfpathlineto{\pgfqpoint{5.076944in}{6.927578in}}%
\pgfpathlineto{\pgfqpoint{5.078605in}{6.924552in}}%
\pgfpathlineto{\pgfqpoint{5.079506in}{6.923760in}}%
\pgfpathlineto{\pgfqpoint{5.081299in}{6.920001in}}%
\pgfpathlineto{\pgfqpoint{5.082340in}{6.919253in}}%
\pgfpathlineto{\pgfqpoint{5.083965in}{6.916268in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{6.915507in}}%
\pgfpathlineto{\pgfqpoint{5.086749in}{6.911870in}}%
\pgfpathlineto{\pgfqpoint{5.088202in}{6.911116in}}%
\pgfpathlineto{\pgfqpoint{5.089791in}{6.908232in}}%
\pgfpathlineto{\pgfqpoint{5.091226in}{6.907449in}}%
\pgfpathlineto{\pgfqpoint{5.092796in}{6.903977in}}%
\pgfpathlineto{\pgfqpoint{5.094497in}{6.903219in}}%
\pgfpathlineto{\pgfqpoint{5.095906in}{6.901165in}}%
\pgfpathlineto{\pgfqpoint{5.096046in}{6.901159in}}%
\pgfpathlineto{\pgfqpoint{5.097307in}{6.899010in}}%
\pgfpathlineto{\pgfqpoint{5.098422in}{6.898347in}}%
\pgfpathlineto{\pgfqpoint{5.100086in}{6.895713in}}%
\pgfpathlineto{\pgfqpoint{5.101326in}{6.895028in}}%
\pgfpathlineto{\pgfqpoint{5.102697in}{6.893446in}}%
\pgfpathlineto{\pgfqpoint{5.103517in}{6.892846in}}%
\pgfpathlineto{\pgfqpoint{5.105147in}{6.890420in}}%
\pgfpathlineto{\pgfqpoint{5.106363in}{6.889740in}}%
\pgfpathlineto{\pgfqpoint{5.107841in}{6.887843in}}%
\pgfpathlineto{\pgfqpoint{5.109177in}{6.887083in}}%
\pgfpathlineto{\pgfqpoint{5.110374in}{6.885300in}}%
\pgfpathlineto{\pgfqpoint{5.111433in}{6.884649in}}%
\pgfpathlineto{\pgfqpoint{5.112881in}{6.882781in}}%
\pgfpathlineto{\pgfqpoint{5.113930in}{6.882218in}}%
\pgfpathlineto{\pgfqpoint{5.115234in}{6.880414in}}%
\pgfpathlineto{\pgfqpoint{5.116273in}{6.879638in}}%
\pgfpathlineto{\pgfqpoint{5.118337in}{6.876264in}}%
\pgfpathlineto{\pgfqpoint{5.119363in}{6.875652in}}%
\pgfpathlineto{\pgfqpoint{5.120894in}{6.873381in}}%
\pgfpathlineto{\pgfqpoint{5.122036in}{6.873365in}}%
\pgfpathlineto{\pgfqpoint{5.123173in}{6.871669in}}%
\pgfpathlineto{\pgfqpoint{5.123803in}{6.871042in}}%
\pgfpathlineto{\pgfqpoint{5.125307in}{6.869410in}}%
\pgfpathlineto{\pgfqpoint{5.126180in}{6.869405in}}%
\pgfpathlineto{\pgfqpoint{5.127423in}{6.867021in}}%
\pgfpathlineto{\pgfqpoint{5.128906in}{6.864857in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{6.863869in}}%
\pgfpathlineto{\pgfqpoint{5.131114in}{6.863309in}}%
\pgfpathlineto{\pgfqpoint{5.131724in}{6.862226in}}%
\pgfpathlineto{\pgfqpoint{5.133181in}{6.860609in}}%
\pgfpathlineto{\pgfqpoint{5.134631in}{6.860068in}}%
\pgfpathlineto{\pgfqpoint{5.135952in}{6.857230in}}%
\pgfpathlineto{\pgfqpoint{5.136909in}{6.856280in}}%
\pgfpathlineto{\pgfqpoint{5.138099in}{6.855707in}}%
\pgfpathlineto{\pgfqpoint{5.138337in}{6.855702in}}%
\pgfpathlineto{\pgfqpoint{5.139521in}{6.854126in}}%
\pgfpathlineto{\pgfqpoint{5.140464in}{6.853071in}}%
\pgfpathlineto{\pgfqpoint{5.142223in}{6.850486in}}%
\pgfpathlineto{\pgfqpoint{5.143156in}{6.850457in}}%
\pgfpathlineto{\pgfqpoint{5.144433in}{6.847863in}}%
\pgfpathlineto{\pgfqpoint{5.145934in}{6.846825in}}%
\pgfpathlineto{\pgfqpoint{5.147083in}{6.845377in}}%
\pgfpathlineto{\pgfqpoint{5.147541in}{6.844349in}}%
\pgfpathlineto{\pgfqpoint{5.149024in}{6.842385in}}%
\pgfpathlineto{\pgfqpoint{5.150272in}{6.841649in}}%
\pgfpathlineto{\pgfqpoint{5.151401in}{6.839472in}}%
\pgfpathlineto{\pgfqpoint{5.152974in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.154091in}{6.836247in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{6.836247in}}%
\pgfpathlineto{\pgfqpoint{5.155868in}{6.833551in}}%
\pgfpathlineto{\pgfqpoint{5.156420in}{6.833550in}}%
\pgfpathlineto{\pgfqpoint{5.157632in}{6.831344in}}%
\pgfpathlineto{\pgfqpoint{5.158510in}{6.830811in}}%
\pgfpathlineto{\pgfqpoint{5.159821in}{6.827606in}}%
\pgfpathlineto{\pgfqpoint{5.161341in}{6.826838in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{6.824001in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{6.822890in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{6.821748in}}%
\pgfpathlineto{\pgfqpoint{5.167122in}{6.818215in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{6.817143in}}%
\pgfpathlineto{\pgfqpoint{5.175142in}{6.812940in}}%
\pgfpathlineto{\pgfqpoint{5.185090in}{6.812321in}}%
\pgfpathlineto{\pgfqpoint{5.186368in}{6.809978in}}%
\pgfpathlineto{\pgfqpoint{5.188029in}{6.809360in}}%
\pgfpathlineto{\pgfqpoint{5.189195in}{6.807678in}}%
\pgfpathlineto{\pgfqpoint{5.189582in}{6.807667in}}%
\pgfpathlineto{\pgfqpoint{5.190741in}{6.806393in}}%
\pgfpathlineto{\pgfqpoint{5.191126in}{6.806392in}}%
\pgfpathlineto{\pgfqpoint{5.192278in}{6.804752in}}%
\pgfpathlineto{\pgfqpoint{5.192661in}{6.804054in}}%
\pgfpathlineto{\pgfqpoint{5.193805in}{6.803435in}}%
\pgfpathlineto{\pgfqpoint{5.194281in}{6.802446in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{6.801311in}}%
\pgfpathlineto{\pgfqpoint{5.196173in}{6.800729in}}%
\pgfpathlineto{\pgfqpoint{5.197490in}{6.799549in}}%
\pgfpathlineto{\pgfqpoint{5.198145in}{6.799532in}}%
\pgfpathlineto{\pgfqpoint{5.199265in}{6.798309in}}%
\pgfpathlineto{\pgfqpoint{5.200288in}{6.797343in}}%
\pgfpathlineto{\pgfqpoint{5.201490in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.203696in}{6.794515in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{6.793360in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{6.792468in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{6.790990in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{6.790388in}}%
\pgfpathlineto{\pgfqpoint{5.210021in}{6.788379in}}%
\pgfpathlineto{\pgfqpoint{5.212860in}{6.787251in}}%
\pgfpathlineto{\pgfqpoint{5.214267in}{6.785362in}}%
\pgfpathlineto{\pgfqpoint{5.216538in}{6.784343in}}%
\pgfpathlineto{\pgfqpoint{5.218357in}{6.782291in}}%
\pgfpathlineto{\pgfqpoint{5.220420in}{6.781799in}}%
\pgfpathlineto{\pgfqpoint{5.221616in}{6.780457in}}%
\pgfpathlineto{\pgfqpoint{5.223399in}{6.779340in}}%
\pgfpathlineto{\pgfqpoint{5.223990in}{6.779293in}}%
\pgfpathlineto{\pgfqpoint{5.225169in}{6.778061in}}%
\pgfpathlineto{\pgfqpoint{5.227677in}{6.776923in}}%
\pgfpathlineto{\pgfqpoint{5.228839in}{6.775722in}}%
\pgfpathlineto{\pgfqpoint{5.230818in}{6.774784in}}%
\pgfpathlineto{\pgfqpoint{5.231965in}{6.773889in}}%
\pgfpathlineto{\pgfqpoint{5.234325in}{6.772948in}}%
\pgfpathlineto{\pgfqpoint{5.235698in}{6.771543in}}%
\pgfpathlineto{\pgfqpoint{5.237784in}{6.770713in}}%
\pgfpathlineto{\pgfqpoint{5.238900in}{6.769815in}}%
\pgfpathlineto{\pgfqpoint{5.240960in}{6.768930in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{6.768029in}}%
\pgfpathlineto{\pgfqpoint{5.243472in}{6.767174in}}%
\pgfpathlineto{\pgfqpoint{5.244641in}{6.766376in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{6.765450in}}%
\pgfpathlineto{\pgfqpoint{5.247962in}{6.764670in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{6.763766in}}%
\pgfpathlineto{\pgfqpoint{5.250481in}{6.762999in}}%
\pgfpathlineto{\pgfqpoint{5.251769in}{6.762989in}}%
\pgfpathlineto{\pgfqpoint{5.252900in}{6.761740in}}%
\pgfpathlineto{\pgfqpoint{5.254549in}{6.761350in}}%
\pgfpathlineto{\pgfqpoint{5.255668in}{6.760108in}}%
\pgfpathlineto{\pgfqpoint{5.257521in}{6.759369in}}%
\pgfpathlineto{\pgfqpoint{5.258847in}{6.758162in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{6.757313in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{6.756246in}}%
\pgfpathlineto{\pgfqpoint{5.263938in}{6.755421in}}%
\pgfpathlineto{\pgfqpoint{5.265231in}{6.754723in}}%
\pgfpathlineto{\pgfqpoint{5.266517in}{6.754722in}}%
\pgfpathlineto{\pgfqpoint{5.267655in}{6.753578in}}%
\pgfpathlineto{\pgfqpoint{5.268928in}{6.753568in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.752432in}}%
\pgfpathlineto{\pgfqpoint{5.272154in}{6.751320in}}%
\pgfpathlineto{\pgfqpoint{5.273336in}{6.750961in}}%
\pgfpathlineto{\pgfqpoint{5.275408in}{6.749847in}}%
\pgfpathlineto{\pgfqpoint{5.276575in}{6.749208in}}%
\pgfpathlineto{\pgfqpoint{5.277941in}{6.748105in}}%
\pgfpathlineto{\pgfqpoint{5.283330in}{6.746353in}}%
\pgfpathlineto{\pgfqpoint{5.284527in}{6.745282in}}%
\pgfpathlineto{\pgfqpoint{5.286575in}{6.744221in}}%
\pgfpathlineto{\pgfqpoint{5.287822in}{6.743592in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.742548in}}%
\pgfpathlineto{\pgfqpoint{5.293583in}{6.741526in}}%
\pgfpathlineto{\pgfqpoint{5.298274in}{6.740488in}}%
\pgfpathlineto{\pgfqpoint{5.299464in}{6.740179in}}%
\pgfpathlineto{\pgfqpoint{5.301581in}{6.739461in}}%
\pgfpathlineto{\pgfqpoint{5.302694in}{6.738139in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.737824in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.737824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.950592in}{7.497827in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{7.488572in}}%
\pgfpathlineto{\pgfqpoint{4.966291in}{7.437943in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{7.403459in}}%
\pgfpathlineto{\pgfqpoint{4.979759in}{7.389753in}}%
\pgfpathlineto{\pgfqpoint{4.980196in}{7.389745in}}%
\pgfpathlineto{\pgfqpoint{4.982801in}{7.380199in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{7.380186in}}%
\pgfpathlineto{\pgfqpoint{4.997071in}{7.337616in}}%
\pgfpathlineto{\pgfqpoint{4.999508in}{7.330072in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{7.326969in}}%
\pgfpathlineto{\pgfqpoint{5.003914in}{7.317667in}}%
\pgfpathlineto{\pgfqpoint{5.012884in}{7.292773in}}%
\pgfpathlineto{\pgfqpoint{5.013267in}{7.292763in}}%
\pgfpathlineto{\pgfqpoint{5.017064in}{7.280371in}}%
\pgfpathlineto{\pgfqpoint{5.017441in}{7.280338in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{7.266291in}}%
\pgfpathlineto{\pgfqpoint{5.022285in}{7.266250in}}%
\pgfpathlineto{\pgfqpoint{5.025585in}{7.255757in}}%
\pgfpathlineto{\pgfqpoint{5.025949in}{7.255742in}}%
\pgfpathlineto{\pgfqpoint{5.028842in}{7.247867in}}%
\pgfpathlineto{\pgfqpoint{5.029561in}{7.247807in}}%
\pgfpathlineto{\pgfqpoint{5.032767in}{7.236970in}}%
\pgfpathlineto{\pgfqpoint{5.033474in}{7.236101in}}%
\pgfpathlineto{\pgfqpoint{5.037327in}{7.225183in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{7.225175in}}%
\pgfpathlineto{\pgfqpoint{5.040780in}{7.215312in}}%
\pgfpathlineto{\pgfqpoint{5.041123in}{7.215301in}}%
\pgfpathlineto{\pgfqpoint{5.044186in}{7.205613in}}%
\pgfpathlineto{\pgfqpoint{5.044524in}{7.205590in}}%
\pgfpathlineto{\pgfqpoint{5.046878in}{7.199186in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{7.199179in}}%
\pgfpathlineto{\pgfqpoint{5.051848in}{7.185467in}}%
\pgfpathlineto{\pgfqpoint{5.052504in}{7.185402in}}%
\pgfpathlineto{\pgfqpoint{5.054135in}{7.179405in}}%
\pgfpathlineto{\pgfqpoint{5.054784in}{7.179370in}}%
\pgfpathlineto{\pgfqpoint{5.057366in}{7.171860in}}%
\pgfpathlineto{\pgfqpoint{5.057686in}{7.171857in}}%
\pgfpathlineto{\pgfqpoint{5.060555in}{7.163073in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{7.163068in}}%
\pgfpathlineto{\pgfqpoint{5.063392in}{7.156021in}}%
\pgfpathlineto{\pgfqpoint{5.064330in}{7.154580in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{7.145947in}}%
\pgfpathlineto{\pgfqpoint{5.067433in}{7.145938in}}%
\pgfpathlineto{\pgfqpoint{5.068971in}{7.143141in}}%
\pgfpathlineto{\pgfqpoint{5.070803in}{7.142145in}}%
\pgfpathlineto{\pgfqpoint{5.072622in}{7.140520in}}%
\pgfpathlineto{\pgfqpoint{5.074728in}{7.135108in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{7.135034in}}%
\pgfpathlineto{\pgfqpoint{5.077706in}{7.127982in}}%
\pgfpathlineto{\pgfqpoint{5.078298in}{7.127923in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{7.119724in}}%
\pgfpathlineto{\pgfqpoint{5.081817in}{7.119717in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{7.112994in}}%
\pgfpathlineto{\pgfqpoint{5.084713in}{7.112984in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{7.106174in}}%
\pgfpathlineto{\pgfqpoint{5.087860in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{5.089842in}{7.100679in}}%
\pgfpathlineto{\pgfqpoint{5.090406in}{7.099611in}}%
\pgfpathlineto{\pgfqpoint{5.092089in}{7.095398in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{7.095386in}}%
\pgfpathlineto{\pgfqpoint{5.095698in}{7.085870in}}%
\pgfpathlineto{\pgfqpoint{5.096523in}{7.084873in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{7.079017in}}%
\pgfpathlineto{\pgfqpoint{5.101150in}{7.073650in}}%
\pgfpathlineto{\pgfqpoint{5.101420in}{7.073643in}}%
\pgfpathlineto{\pgfqpoint{5.103833in}{7.067142in}}%
\pgfpathlineto{\pgfqpoint{5.104632in}{7.066063in}}%
\pgfpathlineto{\pgfqpoint{5.106223in}{7.061925in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{7.061913in}}%
\pgfpathlineto{\pgfqpoint{5.108066in}{7.057839in}}%
\pgfpathlineto{\pgfqpoint{5.108328in}{7.057839in}}%
\pgfpathlineto{\pgfqpoint{5.111195in}{7.049827in}}%
\pgfpathlineto{\pgfqpoint{5.111712in}{7.049817in}}%
\pgfpathlineto{\pgfqpoint{5.114541in}{7.042126in}}%
\pgfpathlineto{\pgfqpoint{5.115052in}{7.042099in}}%
\pgfpathlineto{\pgfqpoint{5.117085in}{7.037123in}}%
\pgfpathlineto{\pgfqpoint{5.117338in}{7.037094in}}%
\pgfpathlineto{\pgfqpoint{5.119353in}{7.032335in}}%
\pgfpathlineto{\pgfqpoint{5.119603in}{7.032299in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.027189in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{7.027161in}}%
\pgfpathlineto{\pgfqpoint{5.123581in}{7.023531in}}%
\pgfpathlineto{\pgfqpoint{5.124074in}{7.022530in}}%
\pgfpathlineto{\pgfqpoint{5.126280in}{7.017555in}}%
\pgfpathlineto{\pgfqpoint{5.126768in}{7.017551in}}%
\pgfpathlineto{\pgfqpoint{5.128225in}{7.014027in}}%
\pgfpathlineto{\pgfqpoint{5.130154in}{7.009567in}}%
\pgfpathlineto{\pgfqpoint{5.131353in}{7.008504in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{7.004863in}}%
\pgfpathlineto{\pgfqpoint{5.134915in}{7.000386in}}%
\pgfpathlineto{\pgfqpoint{5.135621in}{6.999284in}}%
\pgfpathlineto{\pgfqpoint{5.137495in}{6.995008in}}%
\pgfpathlineto{\pgfqpoint{5.138659in}{6.993945in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{6.989933in}}%
\pgfpathlineto{\pgfqpoint{5.140741in}{6.988850in}}%
\pgfpathlineto{\pgfqpoint{5.143035in}{6.983285in}}%
\pgfpathlineto{\pgfqpoint{5.143719in}{6.982380in}}%
\pgfpathlineto{\pgfqpoint{5.145533in}{6.978069in}}%
\pgfpathlineto{\pgfqpoint{5.146211in}{6.977159in}}%
\pgfpathlineto{\pgfqpoint{5.148231in}{6.972217in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{6.971315in}}%
\pgfpathlineto{\pgfqpoint{5.150458in}{6.967083in}}%
\pgfpathlineto{\pgfqpoint{5.151122in}{6.965999in}}%
\pgfpathlineto{\pgfqpoint{5.153760in}{6.960079in}}%
\pgfpathlineto{\pgfqpoint{5.154416in}{6.959194in}}%
\pgfpathlineto{\pgfqpoint{5.156155in}{6.955301in}}%
\pgfpathlineto{\pgfqpoint{5.156588in}{6.954346in}}%
\pgfpathlineto{\pgfqpoint{5.158742in}{6.949387in}}%
\pgfpathlineto{\pgfqpoint{5.166138in}{6.948621in}}%
\pgfpathlineto{\pgfqpoint{5.167385in}{6.945685in}}%
\pgfpathlineto{\pgfqpoint{5.168005in}{6.944588in}}%
\pgfpathlineto{\pgfqpoint{5.174131in}{6.933039in}}%
\pgfpathlineto{\pgfqpoint{5.174736in}{6.932181in}}%
\pgfpathlineto{\pgfqpoint{5.176940in}{6.927614in}}%
\pgfpathlineto{\pgfqpoint{5.177537in}{6.926417in}}%
\pgfpathlineto{\pgfqpoint{5.178926in}{6.923761in}}%
\pgfpathlineto{\pgfqpoint{5.179519in}{6.923002in}}%
\pgfpathlineto{\pgfqpoint{5.181290in}{6.919260in}}%
\pgfpathlineto{\pgfqpoint{5.181878in}{6.918520in}}%
\pgfpathlineto{\pgfqpoint{5.183826in}{6.914739in}}%
\pgfpathlineto{\pgfqpoint{5.184601in}{6.913755in}}%
\pgfpathlineto{\pgfqpoint{5.185952in}{6.911121in}}%
\pgfpathlineto{\pgfqpoint{5.187869in}{6.907451in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{6.906484in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{6.899004in}}%
\pgfpathlineto{\pgfqpoint{5.193908in}{6.898357in}}%
\pgfpathlineto{\pgfqpoint{5.195951in}{6.895029in}}%
\pgfpathlineto{\pgfqpoint{5.197058in}{6.894330in}}%
\pgfpathlineto{\pgfqpoint{5.198893in}{6.890423in}}%
\pgfpathlineto{\pgfqpoint{5.200169in}{6.889740in}}%
\pgfpathlineto{\pgfqpoint{5.201981in}{6.887170in}}%
\pgfpathlineto{\pgfqpoint{5.202342in}{6.887081in}}%
\pgfpathlineto{\pgfqpoint{5.203601in}{6.885298in}}%
\pgfpathlineto{\pgfqpoint{5.205567in}{6.882230in}}%
\pgfpathlineto{\pgfqpoint{5.206100in}{6.881376in}}%
\pgfpathlineto{\pgfqpoint{5.209628in}{6.876263in}}%
\pgfpathlineto{\pgfqpoint{5.210153in}{6.875660in}}%
\pgfpathlineto{\pgfqpoint{5.211895in}{6.873371in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{6.873365in}}%
\pgfpathlineto{\pgfqpoint{5.213624in}{6.870511in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{6.869405in}}%
\pgfpathlineto{\pgfqpoint{5.216708in}{6.866357in}}%
\pgfpathlineto{\pgfqpoint{5.221265in}{6.860071in}}%
\pgfpathlineto{\pgfqpoint{5.221766in}{6.860068in}}%
\pgfpathlineto{\pgfqpoint{5.223098in}{6.857207in}}%
\pgfpathlineto{\pgfqpoint{5.223429in}{6.856280in}}%
\pgfpathlineto{\pgfqpoint{5.225082in}{6.854143in}}%
\pgfpathlineto{\pgfqpoint{5.226068in}{6.853073in}}%
\pgfpathlineto{\pgfqpoint{5.228029in}{6.850464in}}%
\pgfpathlineto{\pgfqpoint{5.228192in}{6.850458in}}%
\pgfpathlineto{\pgfqpoint{5.229652in}{6.846876in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{6.846825in}}%
\pgfpathlineto{\pgfqpoint{5.231746in}{6.843732in}}%
\pgfpathlineto{\pgfqpoint{5.232387in}{6.843313in}}%
\pgfpathlineto{\pgfqpoint{5.234140in}{6.839479in}}%
\pgfpathlineto{\pgfqpoint{5.235566in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.236984in}{6.833554in}}%
\pgfpathlineto{\pgfqpoint{5.238081in}{6.833550in}}%
\pgfpathlineto{\pgfqpoint{5.239329in}{6.830818in}}%
\pgfpathlineto{\pgfqpoint{5.239640in}{6.830812in}}%
\pgfpathlineto{\pgfqpoint{5.241036in}{6.826840in}}%
\pgfpathlineto{\pgfqpoint{5.241961in}{6.826281in}}%
\pgfpathlineto{\pgfqpoint{5.243497in}{6.822881in}}%
\pgfpathlineto{\pgfqpoint{5.245023in}{6.821748in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{6.818212in}}%
\pgfpathlineto{\pgfqpoint{5.247144in}{6.817143in}}%
\pgfpathlineto{\pgfqpoint{5.248498in}{6.815368in}}%
\pgfpathlineto{\pgfqpoint{5.249696in}{6.814041in}}%
\pgfpathlineto{\pgfqpoint{5.257923in}{6.812921in}}%
\pgfpathlineto{\pgfqpoint{5.259651in}{6.810671in}}%
\pgfpathlineto{\pgfqpoint{5.260225in}{6.809977in}}%
\pgfpathlineto{\pgfqpoint{5.261795in}{6.807689in}}%
\pgfpathlineto{\pgfqpoint{5.262364in}{6.807668in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{6.805069in}}%
\pgfpathlineto{\pgfqpoint{5.264485in}{6.804717in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{6.801319in}}%
\pgfpathlineto{\pgfqpoint{5.267007in}{6.800741in}}%
\pgfpathlineto{\pgfqpoint{5.268397in}{6.799536in}}%
\pgfpathlineto{\pgfqpoint{5.268536in}{6.799532in}}%
\pgfpathlineto{\pgfqpoint{5.269780in}{6.797366in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.797341in}}%
\pgfpathlineto{\pgfqpoint{5.271292in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.272386in}{6.794553in}}%
\pgfpathlineto{\pgfqpoint{5.273746in}{6.791513in}}%
\pgfpathlineto{\pgfqpoint{5.276043in}{6.790389in}}%
\pgfpathlineto{\pgfqpoint{5.277384in}{6.787858in}}%
\pgfpathlineto{\pgfqpoint{5.278984in}{6.786745in}}%
\pgfpathlineto{\pgfqpoint{5.280178in}{6.785360in}}%
\pgfpathlineto{\pgfqpoint{5.281497in}{6.784345in}}%
\pgfpathlineto{\pgfqpoint{5.283985in}{6.781800in}}%
\pgfpathlineto{\pgfqpoint{5.284246in}{6.781799in}}%
\pgfpathlineto{\pgfqpoint{5.285414in}{6.780454in}}%
\pgfpathlineto{\pgfqpoint{5.286320in}{6.779340in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.779297in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{6.778055in}}%
\pgfpathlineto{\pgfqpoint{5.289271in}{6.776936in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{6.775716in}}%
\pgfpathlineto{\pgfqpoint{5.291431in}{6.774786in}}%
\pgfpathlineto{\pgfqpoint{5.292567in}{6.773886in}}%
\pgfpathlineto{\pgfqpoint{5.293823in}{6.772950in}}%
\pgfpathlineto{\pgfqpoint{5.295322in}{6.771542in}}%
\pgfpathlineto{\pgfqpoint{5.296193in}{6.770723in}}%
\pgfpathlineto{\pgfqpoint{5.297431in}{6.769815in}}%
\pgfpathlineto{\pgfqpoint{5.299031in}{6.768044in}}%
\pgfpathlineto{\pgfqpoint{5.300133in}{6.767183in}}%
\pgfpathlineto{\pgfqpoint{5.301352in}{6.766374in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.765455in}}%
\pgfpathlineto{\pgfqpoint{5.303773in}{6.764156in}}%
\pgfpathlineto{\pgfqpoint{5.304134in}{6.763770in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{6.762994in}}%
\pgfpathlineto{\pgfqpoint{5.305692in}{6.762990in}}%
\pgfpathlineto{\pgfqpoint{5.306885in}{6.761351in}}%
\pgfpathlineto{\pgfqpoint{5.307597in}{6.761350in}}%
\pgfpathlineto{\pgfqpoint{5.308781in}{6.760107in}}%
\pgfpathlineto{\pgfqpoint{5.309606in}{6.759370in}}%
\pgfpathlineto{\pgfqpoint{5.311131in}{6.757795in}}%
\pgfpathlineto{\pgfqpoint{5.312298in}{6.756956in}}%
\pgfpathlineto{\pgfqpoint{5.313459in}{6.756243in}}%
\pgfpathlineto{\pgfqpoint{5.313922in}{6.755425in}}%
\pgfpathlineto{\pgfqpoint{5.315306in}{6.754722in}}%
\pgfpathlineto{\pgfqpoint{5.315651in}{6.754722in}}%
\pgfpathlineto{\pgfqpoint{5.316797in}{6.753575in}}%
\pgfpathlineto{\pgfqpoint{5.317254in}{6.753568in}}%
\pgfpathlineto{\pgfqpoint{5.318507in}{6.752094in}}%
\pgfpathlineto{\pgfqpoint{5.320205in}{6.750961in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{6.749208in}}%
\pgfpathlineto{\pgfqpoint{5.323121in}{6.748423in}}%
\pgfpathlineto{\pgfqpoint{5.324456in}{6.747761in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{5.327104in}{6.745288in}}%
\pgfpathlineto{\pgfqpoint{5.328745in}{6.744229in}}%
\pgfpathlineto{\pgfqpoint{5.330050in}{6.743591in}}%
\pgfpathlineto{\pgfqpoint{5.332532in}{6.742548in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{6.741523in}}%
\pgfpathlineto{\pgfqpoint{5.336370in}{6.740488in}}%
\pgfpathlineto{\pgfqpoint{5.337847in}{6.739465in}}%
\pgfpathlineto{\pgfqpoint{5.338477in}{6.739461in}}%
\pgfpathlineto{\pgfqpoint{5.339628in}{6.738134in}}%
\pgfpathlineto{\pgfqpoint{5.340774in}{6.737111in}}%
\pgfpathlineto{\pgfqpoint{5.342018in}{6.736802in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{6.735820in}}%
\pgfpathlineto{\pgfqpoint{5.344386in}{6.735164in}}%
\pgfpathlineto{\pgfqpoint{5.345715in}{6.734497in}}%
\pgfpathlineto{\pgfqpoint{5.346935in}{6.733517in}}%
\pgfpathlineto{\pgfqpoint{5.349056in}{6.732510in}}%
\pgfpathlineto{\pgfqpoint{5.350360in}{6.731849in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{6.730892in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{6.729945in}}%
\pgfpathlineto{\pgfqpoint{5.355608in}{6.729250in}}%
\pgfpathlineto{\pgfqpoint{5.356879in}{6.727968in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{6.727041in}}%
\pgfpathlineto{\pgfqpoint{5.360076in}{6.726086in}}%
\pgfpathlineto{\pgfqpoint{5.361132in}{6.725471in}}%
\pgfpathlineto{\pgfqpoint{5.362375in}{6.724527in}}%
\pgfpathlineto{\pgfqpoint{5.363992in}{6.723831in}}%
\pgfpathlineto{\pgfqpoint{5.365315in}{6.722319in}}%
\pgfpathlineto{\pgfqpoint{5.367194in}{6.721318in}}%
\pgfpathlineto{\pgfqpoint{5.368407in}{6.719882in}}%
\pgfpathlineto{\pgfqpoint{5.369429in}{6.719872in}}%
\pgfpathlineto{\pgfqpoint{5.370632in}{6.718341in}}%
\pgfpathlineto{\pgfqpoint{5.372105in}{6.717479in}}%
\pgfpathlineto{\pgfqpoint{5.373295in}{6.716531in}}%
\pgfpathlineto{\pgfqpoint{5.374207in}{6.715674in}}%
\pgfpathlineto{\pgfqpoint{5.375477in}{6.714559in}}%
\pgfpathlineto{\pgfqpoint{5.376020in}{6.714559in}}%
\pgfpathlineto{\pgfqpoint{5.377192in}{6.713425in}}%
\pgfpathlineto{\pgfqpoint{5.379252in}{6.712307in}}%
\pgfpathlineto{\pgfqpoint{5.380497in}{6.711214in}}%
\pgfpathlineto{\pgfqpoint{5.381383in}{6.710625in}}%
\pgfpathlineto{\pgfqpoint{5.382530in}{6.709902in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{6.708855in}}%
\pgfpathlineto{\pgfqpoint{5.386027in}{6.707834in}}%
\pgfpathlineto{\pgfqpoint{5.387326in}{6.707095in}}%
\pgfpathlineto{\pgfqpoint{5.388533in}{6.706339in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{6.705868in}}%
\pgfpathlineto{\pgfqpoint{5.390417in}{6.705151in}}%
\pgfpathlineto{\pgfqpoint{5.391608in}{6.704656in}}%
\pgfpathlineto{\pgfqpoint{5.392963in}{6.703716in}}%
\pgfpathlineto{\pgfqpoint{5.394143in}{6.703268in}}%
\pgfpathlineto{\pgfqpoint{5.395484in}{6.702599in}}%
\pgfpathlineto{\pgfqpoint{5.396652in}{6.702141in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{6.701037in}}%
\pgfpathlineto{\pgfqpoint{5.399960in}{6.699956in}}%
\pgfpathlineto{\pgfqpoint{5.402818in}{6.699064in}}%
\pgfpathlineto{\pgfqpoint{5.404114in}{6.698026in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{6.696962in}}%
\pgfpathlineto{\pgfqpoint{5.408519in}{6.695925in}}%
\pgfpathlineto{\pgfqpoint{5.411831in}{6.694877in}}%
\pgfpathlineto{\pgfqpoint{5.413160in}{6.694260in}}%
\pgfpathlineto{\pgfqpoint{5.416489in}{6.693227in}}%
\pgfpathlineto{\pgfqpoint{5.417640in}{6.692398in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{6.691370in}}%
\pgfpathlineto{\pgfqpoint{5.422342in}{6.690752in}}%
\pgfpathlineto{\pgfqpoint{5.425849in}{6.689712in}}%
\pgfpathlineto{\pgfqpoint{5.427327in}{6.688884in}}%
\pgfpathlineto{\pgfqpoint{5.431056in}{6.687840in}}%
\pgfpathlineto{\pgfqpoint{5.432359in}{6.687424in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{6.686380in}}%
\pgfpathlineto{\pgfqpoint{5.438282in}{6.685750in}}%
\pgfpathlineto{\pgfqpoint{5.442478in}{6.684678in}}%
\pgfpathlineto{\pgfqpoint{5.443723in}{6.683842in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{6.682799in}}%
\pgfpathlineto{\pgfqpoint{5.449185in}{6.682383in}}%
\pgfpathlineto{\pgfqpoint{5.453470in}{6.681304in}}%
\pgfpathlineto{\pgfqpoint{5.454662in}{6.680692in}}%
\pgfpathlineto{\pgfqpoint{5.459893in}{6.679837in}}%
\pgfpathlineto{\pgfqpoint{5.461055in}{6.678989in}}%
\pgfpathlineto{\pgfqpoint{5.466409in}{6.678129in}}%
\pgfpathlineto{\pgfqpoint{5.467541in}{6.677503in}}%
\pgfpathlineto{\pgfqpoint{5.470350in}{6.676650in}}%
\pgfpathlineto{\pgfqpoint{5.471589in}{6.675173in}}%
\pgfpathlineto{\pgfqpoint{5.471712in}{6.675173in}}%
\pgfpathlineto{\pgfqpoint{5.472944in}{6.672212in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.670099in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.670099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129889in}{7.401043in}}%
\pgfpathlineto{\pgfqpoint{5.131845in}{7.394612in}}%
\pgfpathlineto{\pgfqpoint{5.133786in}{7.384951in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{7.384940in}}%
\pgfpathlineto{\pgfqpoint{5.138099in}{7.370840in}}%
\pgfpathlineto{\pgfqpoint{5.138574in}{7.370834in}}%
\pgfpathlineto{\pgfqpoint{5.141872in}{7.358470in}}%
\pgfpathlineto{\pgfqpoint{5.147427in}{7.340694in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.325177in}}%
\pgfpathlineto{\pgfqpoint{5.152413in}{7.325157in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{7.310326in}}%
\pgfpathlineto{\pgfqpoint{5.161666in}{7.295165in}}%
\pgfpathlineto{\pgfqpoint{5.163820in}{7.289242in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.271663in}}%
\pgfpathlineto{\pgfqpoint{5.169335in}{7.271661in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{7.261052in}}%
\pgfpathlineto{\pgfqpoint{5.197865in}{7.185448in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{7.185403in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{7.179405in}}%
\pgfpathlineto{\pgfqpoint{5.200102in}{7.179383in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{7.164587in}}%
\pgfpathlineto{\pgfqpoint{5.205247in}{7.164568in}}%
\pgfpathlineto{\pgfqpoint{5.208499in}{7.154583in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{7.154580in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{7.148797in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{7.142148in}}%
\pgfpathlineto{\pgfqpoint{5.215580in}{7.141774in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{7.133739in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{7.133733in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{7.125236in}}%
\pgfpathlineto{\pgfqpoint{5.222127in}{7.125190in}}%
\pgfpathlineto{\pgfqpoint{5.225505in}{7.115642in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{7.115631in}}%
\pgfpathlineto{\pgfqpoint{5.229170in}{7.106176in}}%
\pgfpathlineto{\pgfqpoint{5.229500in}{7.106172in}}%
\pgfpathlineto{\pgfqpoint{5.232781in}{7.096598in}}%
\pgfpathlineto{\pgfqpoint{5.233107in}{7.096588in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.083093in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{7.083092in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{7.073655in}}%
\pgfpathlineto{\pgfqpoint{5.241433in}{7.073645in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{7.063099in}}%
\pgfpathlineto{\pgfqpoint{5.245804in}{7.061919in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{7.055038in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{7.047230in}}%
\pgfpathlineto{\pgfqpoint{5.251920in}{7.046122in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{7.033389in}}%
\pgfpathlineto{\pgfqpoint{5.257300in}{7.032309in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{7.023537in}}%
\pgfpathlineto{\pgfqpoint{5.261406in}{7.022517in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{7.011764in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{7.011752in}}%
\pgfpathlineto{\pgfqpoint{5.268858in}{7.004855in}}%
\pgfpathlineto{\pgfqpoint{5.271945in}{6.997158in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{6.996072in}}%
\pgfpathlineto{\pgfqpoint{5.275271in}{6.988871in}}%
\pgfpathlineto{\pgfqpoint{5.276095in}{6.987816in}}%
\pgfpathlineto{\pgfqpoint{5.278281in}{6.981209in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{6.980314in}}%
\pgfpathlineto{\pgfqpoint{5.281255in}{6.974102in}}%
\pgfpathlineto{\pgfqpoint{5.281792in}{6.973201in}}%
\pgfpathlineto{\pgfqpoint{5.285256in}{6.964026in}}%
\pgfpathlineto{\pgfqpoint{5.285520in}{6.964025in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{6.958131in}}%
\pgfpathlineto{\pgfqpoint{5.287888in}{6.957207in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{6.949387in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.948904in}}%
\pgfpathlineto{\pgfqpoint{5.297393in}{6.948001in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{6.944104in}}%
\pgfpathlineto{\pgfqpoint{5.302138in}{6.936961in}}%
\pgfpathlineto{\pgfqpoint{5.302879in}{6.936098in}}%
\pgfpathlineto{\pgfqpoint{5.305089in}{6.930704in}}%
\pgfpathlineto{\pgfqpoint{5.305333in}{6.930689in}}%
\pgfpathlineto{\pgfqpoint{5.306795in}{6.926420in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{6.926415in}}%
\pgfpathlineto{\pgfqpoint{5.308489in}{6.923023in}}%
\pgfpathlineto{\pgfqpoint{5.308730in}{6.922987in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{6.918520in}}%
\pgfpathlineto{\pgfqpoint{5.310890in}{6.917640in}}%
\pgfpathlineto{\pgfqpoint{5.312556in}{6.913755in}}%
\pgfpathlineto{\pgfqpoint{5.312794in}{6.913755in}}%
\pgfpathlineto{\pgfqpoint{5.314212in}{6.910359in}}%
\pgfpathlineto{\pgfqpoint{5.314684in}{6.910339in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{6.907449in}}%
\pgfpathlineto{\pgfqpoint{5.318421in}{6.902355in}}%
\pgfpathlineto{\pgfqpoint{5.322332in}{6.895029in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{6.894334in}}%
\pgfpathlineto{\pgfqpoint{5.325283in}{6.890418in}}%
\pgfpathlineto{\pgfqpoint{5.325959in}{6.889737in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{6.885301in}}%
\pgfpathlineto{\pgfqpoint{5.329089in}{6.884655in}}%
\pgfpathlineto{\pgfqpoint{5.331522in}{6.880417in}}%
\pgfpathlineto{\pgfqpoint{5.332181in}{6.879639in}}%
\pgfpathlineto{\pgfqpoint{5.338040in}{6.869410in}}%
\pgfpathlineto{\pgfqpoint{5.338468in}{6.869406in}}%
\pgfpathlineto{\pgfqpoint{5.339962in}{6.865513in}}%
\pgfpathlineto{\pgfqpoint{5.340600in}{6.864835in}}%
\pgfpathlineto{\pgfqpoint{5.342293in}{6.861598in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{6.860606in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{6.854136in}}%
\pgfpathlineto{\pgfqpoint{5.347303in}{6.853075in}}%
\pgfpathlineto{\pgfqpoint{5.353227in}{6.841884in}}%
\pgfpathlineto{\pgfqpoint{5.353429in}{6.841650in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.356436in}{6.833553in}}%
\pgfpathlineto{\pgfqpoint{5.357232in}{6.833550in}}%
\pgfpathlineto{\pgfqpoint{5.358619in}{6.829186in}}%
\pgfpathlineto{\pgfqpoint{5.362346in}{6.821749in}}%
\pgfpathlineto{\pgfqpoint{5.362930in}{6.820705in}}%
\pgfpathlineto{\pgfqpoint{5.364672in}{6.817049in}}%
\pgfpathlineto{\pgfqpoint{5.365057in}{6.816437in}}%
\pgfpathlineto{\pgfqpoint{5.366785in}{6.812946in}}%
\pgfpathlineto{\pgfqpoint{5.374136in}{6.812324in}}%
\pgfpathlineto{\pgfqpoint{5.375618in}{6.809360in}}%
\pgfpathlineto{\pgfqpoint{5.375802in}{6.809360in}}%
\pgfpathlineto{\pgfqpoint{5.377274in}{6.806394in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.806392in}}%
\pgfpathlineto{\pgfqpoint{5.379102in}{6.803441in}}%
\pgfpathlineto{\pgfqpoint{5.379466in}{6.802458in}}%
\pgfpathlineto{\pgfqpoint{5.380917in}{6.799568in}}%
\pgfpathlineto{\pgfqpoint{5.381639in}{6.799536in}}%
\pgfpathlineto{\pgfqpoint{5.383257in}{6.795760in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{6.795203in}}%
\pgfpathlineto{\pgfqpoint{5.386815in}{6.790972in}}%
\pgfpathlineto{\pgfqpoint{5.387696in}{6.790391in}}%
\pgfpathlineto{\pgfqpoint{5.389100in}{6.787852in}}%
\pgfpathlineto{\pgfqpoint{5.389974in}{6.787257in}}%
\pgfpathlineto{\pgfqpoint{5.391192in}{6.785358in}}%
\pgfpathlineto{\pgfqpoint{5.392059in}{6.784344in}}%
\pgfpathlineto{\pgfqpoint{5.399389in}{6.775273in}}%
\pgfpathlineto{\pgfqpoint{5.399892in}{6.774785in}}%
\pgfpathlineto{\pgfqpoint{5.401230in}{6.773412in}}%
\pgfpathlineto{\pgfqpoint{5.402063in}{6.772524in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{6.771542in}}%
\pgfpathlineto{\pgfqpoint{5.403554in}{6.770733in}}%
\pgfpathlineto{\pgfqpoint{5.404873in}{6.769356in}}%
\pgfpathlineto{\pgfqpoint{5.407164in}{6.766377in}}%
\pgfpathlineto{\pgfqpoint{5.408464in}{6.765447in}}%
\pgfpathlineto{\pgfqpoint{5.410079in}{6.763003in}}%
\pgfpathlineto{\pgfqpoint{5.411043in}{6.762990in}}%
\pgfpathlineto{\pgfqpoint{5.412323in}{6.761350in}}%
\pgfpathlineto{\pgfqpoint{5.412483in}{6.761350in}}%
\pgfpathlineto{\pgfqpoint{5.413755in}{6.759372in}}%
\pgfpathlineto{\pgfqpoint{5.414548in}{6.758525in}}%
\pgfpathlineto{\pgfqpoint{5.416752in}{6.756245in}}%
\pgfpathlineto{\pgfqpoint{5.417379in}{6.755429in}}%
\pgfpathlineto{\pgfqpoint{5.419404in}{6.753577in}}%
\pgfpathlineto{\pgfqpoint{5.419869in}{6.753570in}}%
\pgfpathlineto{\pgfqpoint{5.421105in}{6.752090in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{6.750962in}}%
\pgfpathlineto{\pgfqpoint{5.424168in}{6.749208in}}%
\pgfpathlineto{\pgfqpoint{5.424472in}{6.748423in}}%
\pgfpathlineto{\pgfqpoint{5.426592in}{6.746358in}}%
\pgfpathlineto{\pgfqpoint{5.427796in}{6.745283in}}%
\pgfpathlineto{\pgfqpoint{5.429739in}{6.743591in}}%
\pgfpathlineto{\pgfqpoint{5.431667in}{6.742548in}}%
\pgfpathlineto{\pgfqpoint{5.432993in}{6.741517in}}%
\pgfpathlineto{\pgfqpoint{5.434605in}{6.740487in}}%
\pgfpathlineto{\pgfqpoint{5.436931in}{6.738136in}}%
\pgfpathlineto{\pgfqpoint{5.437798in}{6.737127in}}%
\pgfpathlineto{\pgfqpoint{5.439665in}{6.735471in}}%
\pgfpathlineto{\pgfqpoint{5.441519in}{6.734498in}}%
\pgfpathlineto{\pgfqpoint{5.442936in}{6.733197in}}%
\pgfpathlineto{\pgfqpoint{5.444205in}{6.732216in}}%
\pgfpathlineto{\pgfqpoint{5.445746in}{6.731231in}}%
\pgfpathlineto{\pgfqpoint{5.447417in}{6.730260in}}%
\pgfpathlineto{\pgfqpoint{5.448939in}{6.729252in}}%
\pgfpathlineto{\pgfqpoint{5.449353in}{6.728335in}}%
\pgfpathlineto{\pgfqpoint{5.450726in}{6.727673in}}%
\pgfpathlineto{\pgfqpoint{5.451820in}{6.726735in}}%
\pgfpathlineto{\pgfqpoint{5.453315in}{6.724838in}}%
\pgfpathlineto{\pgfqpoint{5.455206in}{6.723832in}}%
\pgfpathlineto{\pgfqpoint{5.456682in}{6.722305in}}%
\pgfpathlineto{\pgfqpoint{5.459078in}{6.719875in}}%
\pgfpathlineto{\pgfqpoint{5.459343in}{6.719871in}}%
\pgfpathlineto{\pgfqpoint{5.460531in}{6.718057in}}%
\pgfpathlineto{\pgfqpoint{5.461189in}{6.717479in}}%
\pgfpathlineto{\pgfqpoint{5.462630in}{6.715675in}}%
\pgfpathlineto{\pgfqpoint{5.463283in}{6.715130in}}%
\pgfpathlineto{\pgfqpoint{5.464712in}{6.713427in}}%
\pgfpathlineto{\pgfqpoint{5.466519in}{6.712307in}}%
\pgfpathlineto{\pgfqpoint{5.468186in}{6.709904in}}%
\pgfpathlineto{\pgfqpoint{5.470349in}{6.708855in}}%
\pgfpathlineto{\pgfqpoint{5.472744in}{6.706348in}}%
\pgfpathlineto{\pgfqpoint{5.474371in}{6.705866in}}%
\pgfpathlineto{\pgfqpoint{5.475738in}{6.704214in}}%
\pgfpathlineto{\pgfqpoint{5.477591in}{6.703268in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{6.702142in}}%
\pgfpathlineto{\pgfqpoint{5.480528in}{6.701037in}}%
\pgfpathlineto{\pgfqpoint{5.482105in}{6.699523in}}%
\pgfpathlineto{\pgfqpoint{5.484152in}{6.698454in}}%
\pgfpathlineto{\pgfqpoint{5.485467in}{6.697605in}}%
\pgfpathlineto{\pgfqpoint{5.487369in}{6.696536in}}%
\pgfpathlineto{\pgfqpoint{5.489256in}{6.695293in}}%
\pgfpathlineto{\pgfqpoint{5.491012in}{6.694259in}}%
\pgfpathlineto{\pgfqpoint{5.492873in}{6.693228in}}%
\pgfpathlineto{\pgfqpoint{5.494604in}{6.692389in}}%
\pgfpathlineto{\pgfqpoint{5.495866in}{6.691372in}}%
\pgfpathlineto{\pgfqpoint{5.498485in}{6.690537in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{6.689713in}}%
\pgfpathlineto{\pgfqpoint{5.501637in}{6.688879in}}%
\pgfpathlineto{\pgfqpoint{5.502975in}{6.687845in}}%
\pgfpathlineto{\pgfqpoint{5.506072in}{6.687005in}}%
\pgfpathlineto{\pgfqpoint{5.507278in}{6.686380in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{6.685320in}}%
\pgfpathlineto{\pgfqpoint{5.511077in}{6.684680in}}%
\pgfpathlineto{\pgfqpoint{5.512902in}{6.683840in}}%
\pgfpathlineto{\pgfqpoint{5.514288in}{6.682805in}}%
\pgfpathlineto{\pgfqpoint{5.517669in}{6.681727in}}%
\pgfpathlineto{\pgfqpoint{5.519447in}{6.680692in}}%
\pgfpathlineto{\pgfqpoint{5.523171in}{6.679837in}}%
\pgfpathlineto{\pgfqpoint{5.524400in}{6.678989in}}%
\pgfpathlineto{\pgfqpoint{5.527547in}{6.678129in}}%
\pgfpathlineto{\pgfqpoint{5.528755in}{6.677081in}}%
\pgfpathlineto{\pgfqpoint{5.530257in}{6.675997in}}%
\pgfpathlineto{\pgfqpoint{5.531750in}{6.672213in}}%
\pgfpathlineto{\pgfqpoint{5.532048in}{6.671564in}}%
\pgfpathlineto{\pgfqpoint{5.533333in}{6.668232in}}%
\pgfpathlineto{\pgfqpoint{5.534022in}{6.667197in}}%
\pgfpathlineto{\pgfqpoint{5.535493in}{6.664576in}}%
\pgfpathlineto{\pgfqpoint{5.536566in}{6.663541in}}%
\pgfpathlineto{\pgfqpoint{5.537731in}{6.662602in}}%
\pgfpathlineto{\pgfqpoint{5.542625in}{6.661633in}}%
\pgfpathlineto{\pgfqpoint{5.544046in}{6.659166in}}%
\pgfpathlineto{\pgfqpoint{5.545084in}{6.658409in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{6.655506in}}%
\pgfpathlineto{\pgfqpoint{5.548727in}{6.654609in}}%
\pgfpathlineto{\pgfqpoint{5.549930in}{6.653378in}}%
\pgfpathlineto{\pgfqpoint{5.550391in}{6.652314in}}%
\pgfpathlineto{\pgfqpoint{5.551861in}{6.650962in}}%
\pgfpathlineto{\pgfqpoint{5.552958in}{6.650287in}}%
\pgfpathlineto{\pgfqpoint{5.554231in}{6.648948in}}%
\pgfpathlineto{\pgfqpoint{5.554956in}{6.648266in}}%
\pgfpathlineto{\pgfqpoint{5.556129in}{6.647159in}}%
\pgfpathlineto{\pgfqpoint{5.556759in}{6.647159in}}%
\pgfpathlineto{\pgfqpoint{5.557924in}{6.645710in}}%
\pgfpathlineto{\pgfqpoint{5.558460in}{6.645199in}}%
\pgfpathlineto{\pgfqpoint{5.559617in}{6.644428in}}%
\pgfpathlineto{\pgfqpoint{5.561123in}{6.643314in}}%
\pgfpathlineto{\pgfqpoint{5.562268in}{6.642204in}}%
\pgfpathlineto{\pgfqpoint{5.563057in}{6.642203in}}%
\pgfpathlineto{\pgfqpoint{5.564194in}{6.640759in}}%
\pgfpathlineto{\pgfqpoint{5.565499in}{6.640278in}}%
\pgfpathlineto{\pgfqpoint{5.566624in}{6.638819in}}%
\pgfpathlineto{\pgfqpoint{5.568174in}{6.638167in}}%
\pgfpathlineto{\pgfqpoint{5.569373in}{6.636694in}}%
\pgfpathlineto{\pgfqpoint{5.571669in}{6.635693in}}%
\pgfpathlineto{\pgfqpoint{5.573777in}{6.634026in}}%
\pgfpathlineto{\pgfqpoint{5.575450in}{6.633008in}}%
\pgfpathlineto{\pgfqpoint{5.576781in}{6.631654in}}%
\pgfpathlineto{\pgfqpoint{5.578928in}{6.630626in}}%
\pgfpathlineto{\pgfqpoint{5.580159in}{6.629936in}}%
\pgfpathlineto{\pgfqpoint{5.581058in}{6.628889in}}%
\pgfpathlineto{\pgfqpoint{5.582278in}{6.628556in}}%
\pgfpathlineto{\pgfqpoint{5.583412in}{6.628033in}}%
\pgfpathlineto{\pgfqpoint{5.584540in}{6.627332in}}%
\pgfpathlineto{\pgfqpoint{5.586144in}{6.626473in}}%
\pgfpathlineto{\pgfqpoint{5.587578in}{6.625099in}}%
\pgfpathlineto{\pgfqpoint{5.590423in}{6.624038in}}%
\pgfpathlineto{\pgfqpoint{5.591911in}{6.623537in}}%
\pgfpathlineto{\pgfqpoint{5.594011in}{6.622494in}}%
\pgfpathlineto{\pgfqpoint{5.595402in}{6.621978in}}%
\pgfpathlineto{\pgfqpoint{5.600661in}{6.620452in}}%
\pgfpathlineto{\pgfqpoint{5.601865in}{6.620106in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{6.619227in}}%
\pgfpathlineto{\pgfqpoint{5.607213in}{6.618740in}}%
\pgfpathlineto{\pgfqpoint{5.609554in}{6.618403in}}%
\pgfpathlineto{\pgfqpoint{5.610716in}{6.602566in}}%
\pgfpathlineto{\pgfqpoint{5.612522in}{6.601602in}}%
\pgfpathlineto{\pgfqpoint{5.613814in}{6.600797in}}%
\pgfpathlineto{\pgfqpoint{5.616448in}{6.599693in}}%
\pgfpathlineto{\pgfqpoint{5.617650in}{6.599059in}}%
\pgfpathlineto{\pgfqpoint{5.622330in}{6.597503in}}%
\pgfpathlineto{\pgfqpoint{5.623504in}{6.596263in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.594911in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{6.594473in}}%
\pgfpathlineto{\pgfqpoint{5.632103in}{6.593595in}}%
\pgfpathlineto{\pgfqpoint{5.633232in}{6.592868in}}%
\pgfpathlineto{\pgfqpoint{5.636327in}{6.592165in}}%
\pgfpathlineto{\pgfqpoint{5.637502in}{6.591326in}}%
\pgfpathlineto{\pgfqpoint{5.638802in}{6.591047in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.590205in}}%
\pgfpathlineto{\pgfqpoint{5.643171in}{6.589820in}}%
\pgfpathlineto{\pgfqpoint{5.646336in}{6.589016in}}%
\pgfpathlineto{\pgfqpoint{5.647466in}{6.588632in}}%
\pgfpathlineto{\pgfqpoint{5.650763in}{6.587860in}}%
\pgfpathlineto{\pgfqpoint{5.651934in}{6.587478in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.587477in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.587477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299031in}{7.331355in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{7.320839in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{7.292789in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{7.292774in}}%
\pgfpathlineto{\pgfqpoint{5.330808in}{7.225187in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{7.225176in}}%
\pgfpathlineto{\pgfqpoint{5.334672in}{7.212036in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{7.212033in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{7.188405in}}%
\pgfpathlineto{\pgfqpoint{5.342638in}{7.188397in}}%
\pgfpathlineto{\pgfqpoint{5.344693in}{7.181075in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{7.167637in}}%
\pgfpathlineto{\pgfqpoint{5.349156in}{7.167630in}}%
\pgfpathlineto{\pgfqpoint{5.350760in}{7.161643in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{7.161620in}}%
\pgfpathlineto{\pgfqpoint{5.353146in}{7.154581in}}%
\pgfpathlineto{\pgfqpoint{5.357073in}{7.143140in}}%
\pgfpathlineto{\pgfqpoint{5.358627in}{7.142144in}}%
\pgfpathlineto{\pgfqpoint{5.360172in}{7.140487in}}%
\pgfpathlineto{\pgfqpoint{5.367006in}{7.119723in}}%
\pgfpathlineto{\pgfqpoint{5.367381in}{7.119718in}}%
\pgfpathlineto{\pgfqpoint{5.373660in}{7.100695in}}%
\pgfpathlineto{\pgfqpoint{5.374389in}{7.099601in}}%
\pgfpathlineto{\pgfqpoint{5.377282in}{7.091309in}}%
\pgfpathlineto{\pgfqpoint{5.390928in}{7.049826in}}%
\pgfpathlineto{\pgfqpoint{5.391268in}{7.049818in}}%
\pgfpathlineto{\pgfqpoint{5.397649in}{7.031084in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{7.031076in}}%
\pgfpathlineto{\pgfqpoint{5.401597in}{7.020272in}}%
\pgfpathlineto{\pgfqpoint{5.401923in}{7.020262in}}%
\pgfpathlineto{\pgfqpoint{5.404840in}{7.011764in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{7.011757in}}%
\pgfpathlineto{\pgfqpoint{5.409311in}{7.000391in}}%
\pgfpathlineto{\pgfqpoint{5.409944in}{6.999285in}}%
\pgfpathlineto{\pgfqpoint{5.414636in}{6.986378in}}%
\pgfpathlineto{\pgfqpoint{5.414946in}{6.986363in}}%
\pgfpathlineto{\pgfqpoint{5.417103in}{6.979126in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{6.964027in}}%
\pgfpathlineto{\pgfqpoint{5.422868in}{6.964025in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{6.958126in}}%
\pgfpathlineto{\pgfqpoint{5.424959in}{6.958106in}}%
\pgfpathlineto{\pgfqpoint{5.427032in}{6.951340in}}%
\pgfpathlineto{\pgfqpoint{5.427327in}{6.951339in}}%
\pgfpathlineto{\pgfqpoint{5.428796in}{6.948905in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{6.948622in}}%
\pgfpathlineto{\pgfqpoint{5.435160in}{6.944102in}}%
\pgfpathlineto{\pgfqpoint{5.441087in}{6.928405in}}%
\pgfpathlineto{\pgfqpoint{5.441644in}{6.927614in}}%
\pgfpathlineto{\pgfqpoint{5.444413in}{6.919998in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.919255in}}%
\pgfpathlineto{\pgfqpoint{5.452539in}{6.901760in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{6.901749in}}%
\pgfpathlineto{\pgfqpoint{5.454398in}{6.897731in}}%
\pgfpathlineto{\pgfqpoint{5.455190in}{6.896866in}}%
\pgfpathlineto{\pgfqpoint{5.457029in}{6.893435in}}%
\pgfpathlineto{\pgfqpoint{5.462980in}{6.882227in}}%
\pgfpathlineto{\pgfqpoint{5.463236in}{6.882218in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.876265in}}%
\pgfpathlineto{\pgfqpoint{5.466030in}{6.876262in}}%
\pgfpathlineto{\pgfqpoint{5.468043in}{6.871670in}}%
\pgfpathlineto{\pgfqpoint{5.468543in}{6.871669in}}%
\pgfpathlineto{\pgfqpoint{5.470784in}{6.866371in}}%
\pgfpathlineto{\pgfqpoint{5.471280in}{6.865516in}}%
\pgfpathlineto{\pgfqpoint{5.474963in}{6.858677in}}%
\pgfpathlineto{\pgfqpoint{5.475207in}{6.858676in}}%
\pgfpathlineto{\pgfqpoint{5.476906in}{6.854153in}}%
\pgfpathlineto{\pgfqpoint{5.477872in}{6.853071in}}%
\pgfpathlineto{\pgfqpoint{5.480270in}{6.847352in}}%
\pgfpathlineto{\pgfqpoint{5.485467in}{6.836247in}}%
\pgfpathlineto{\pgfqpoint{5.486866in}{6.831348in}}%
\pgfpathlineto{\pgfqpoint{5.487331in}{6.830816in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{6.826838in}}%
\pgfpathlineto{\pgfqpoint{5.495775in}{6.812942in}}%
\pgfpathlineto{\pgfqpoint{5.501104in}{6.812325in}}%
\pgfpathlineto{\pgfqpoint{5.503073in}{6.807687in}}%
\pgfpathlineto{\pgfqpoint{5.503291in}{6.807675in}}%
\pgfpathlineto{\pgfqpoint{5.505028in}{6.803460in}}%
\pgfpathlineto{\pgfqpoint{5.505676in}{6.803429in}}%
\pgfpathlineto{\pgfqpoint{5.507181in}{6.799558in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{6.799536in}}%
\pgfpathlineto{\pgfqpoint{5.509317in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.510378in}{6.794533in}}%
\pgfpathlineto{\pgfqpoint{5.512066in}{6.790973in}}%
\pgfpathlineto{\pgfqpoint{5.512696in}{6.790405in}}%
\pgfpathlineto{\pgfqpoint{5.514161in}{6.787849in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{6.787258in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{6.784850in}}%
\pgfpathlineto{\pgfqpoint{5.516651in}{6.784091in}}%
\pgfpathlineto{\pgfqpoint{5.517888in}{6.782284in}}%
\pgfpathlineto{\pgfqpoint{5.518298in}{6.781800in}}%
\pgfpathlineto{\pgfqpoint{5.519526in}{6.779959in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{6.779291in}}%
\pgfpathlineto{\pgfqpoint{5.521560in}{6.777079in}}%
\pgfpathlineto{\pgfqpoint{5.521762in}{6.777018in}}%
\pgfpathlineto{\pgfqpoint{5.523376in}{6.773894in}}%
\pgfpathlineto{\pgfqpoint{5.524780in}{6.772955in}}%
\pgfpathlineto{\pgfqpoint{5.527761in}{6.768949in}}%
\pgfpathlineto{\pgfqpoint{5.528550in}{6.768029in}}%
\pgfpathlineto{\pgfqpoint{5.532265in}{6.762999in}}%
\pgfpathlineto{\pgfqpoint{5.532847in}{6.762989in}}%
\pgfpathlineto{\pgfqpoint{5.534391in}{6.760108in}}%
\pgfpathlineto{\pgfqpoint{5.535352in}{6.759370in}}%
\pgfpathlineto{\pgfqpoint{5.537832in}{6.756244in}}%
\pgfpathlineto{\pgfqpoint{5.538211in}{6.755426in}}%
\pgfpathlineto{\pgfqpoint{5.541974in}{6.750968in}}%
\pgfpathlineto{\pgfqpoint{5.543092in}{6.749851in}}%
\pgfpathlineto{\pgfqpoint{5.544760in}{6.747762in}}%
\pgfpathlineto{\pgfqpoint{5.545681in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{5.548608in}{6.743591in}}%
\pgfpathlineto{\pgfqpoint{5.550240in}{6.742548in}}%
\pgfpathlineto{\pgfqpoint{5.551681in}{6.740829in}}%
\pgfpathlineto{\pgfqpoint{5.553293in}{6.740179in}}%
\pgfpathlineto{\pgfqpoint{5.554894in}{6.738133in}}%
\pgfpathlineto{\pgfqpoint{5.555426in}{6.737127in}}%
\pgfpathlineto{\pgfqpoint{5.557717in}{6.735165in}}%
\pgfpathlineto{\pgfqpoint{5.558592in}{6.734497in}}%
\pgfpathlineto{\pgfqpoint{5.559987in}{6.733196in}}%
\pgfpathlineto{\pgfqpoint{5.560681in}{6.732518in}}%
\pgfpathlineto{\pgfqpoint{5.562064in}{6.731231in}}%
\pgfpathlineto{\pgfqpoint{5.563439in}{6.730261in}}%
\pgfpathlineto{\pgfqpoint{5.565998in}{6.727678in}}%
\pgfpathlineto{\pgfqpoint{5.567014in}{6.726737in}}%
\pgfpathlineto{\pgfqpoint{5.568531in}{6.724834in}}%
\pgfpathlineto{\pgfqpoint{5.570038in}{6.723831in}}%
\pgfpathlineto{\pgfqpoint{5.571869in}{6.721334in}}%
\pgfpathlineto{\pgfqpoint{5.572366in}{6.720460in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{6.718343in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{6.717479in}}%
\pgfpathlineto{\pgfqpoint{5.576794in}{6.714559in}}%
\pgfpathlineto{\pgfqpoint{5.577281in}{6.714559in}}%
\pgfpathlineto{\pgfqpoint{5.578576in}{6.712865in}}%
\pgfpathlineto{\pgfqpoint{5.579864in}{6.711753in}}%
\pgfpathlineto{\pgfqpoint{5.581465in}{6.709901in}}%
\pgfpathlineto{\pgfqpoint{5.582421in}{6.708856in}}%
\pgfpathlineto{\pgfqpoint{5.585423in}{6.705870in}}%
\pgfpathlineto{\pgfqpoint{5.586051in}{6.705150in}}%
\pgfpathlineto{\pgfqpoint{5.587769in}{6.703269in}}%
\pgfpathlineto{\pgfqpoint{5.589011in}{6.702600in}}%
\pgfpathlineto{\pgfqpoint{5.590709in}{6.701040in}}%
\pgfpathlineto{\pgfqpoint{5.591936in}{6.699953in}}%
\pgfpathlineto{\pgfqpoint{5.593614in}{6.698454in}}%
\pgfpathlineto{\pgfqpoint{5.595432in}{6.697390in}}%
\pgfpathlineto{\pgfqpoint{5.597087in}{6.695917in}}%
\pgfpathlineto{\pgfqpoint{5.598434in}{6.695287in}}%
\pgfpathlineto{\pgfqpoint{5.599772in}{6.693839in}}%
\pgfpathlineto{\pgfqpoint{5.601104in}{6.693227in}}%
\pgfpathlineto{\pgfqpoint{5.602576in}{6.691783in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{6.690752in}}%
\pgfpathlineto{\pgfqpoint{5.607516in}{6.688883in}}%
\pgfpathlineto{\pgfqpoint{5.609379in}{6.687841in}}%
\pgfpathlineto{\pgfqpoint{5.611229in}{6.687007in}}%
\pgfpathlineto{\pgfqpoint{5.612783in}{6.686380in}}%
\pgfpathlineto{\pgfqpoint{5.614048in}{6.685534in}}%
\pgfpathlineto{\pgfqpoint{5.615725in}{6.684679in}}%
\pgfpathlineto{\pgfqpoint{5.617252in}{6.683437in}}%
\pgfpathlineto{\pgfqpoint{5.620005in}{6.682381in}}%
\pgfpathlineto{\pgfqpoint{5.622050in}{6.680898in}}%
\pgfpathlineto{\pgfqpoint{5.625288in}{6.679837in}}%
\pgfpathlineto{\pgfqpoint{5.626625in}{6.678781in}}%
\pgfpathlineto{\pgfqpoint{5.628749in}{6.678129in}}%
\pgfpathlineto{\pgfqpoint{5.630068in}{6.677079in}}%
\pgfpathlineto{\pgfqpoint{5.630856in}{6.676000in}}%
\pgfpathlineto{\pgfqpoint{5.632945in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{5.633075in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{5.634501in}{6.665568in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{6.664575in}}%
\pgfpathlineto{\pgfqpoint{5.636816in}{6.662602in}}%
\pgfpathlineto{\pgfqpoint{5.640628in}{6.661633in}}%
\pgfpathlineto{\pgfqpoint{5.642137in}{6.658793in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{6.658042in}}%
\pgfpathlineto{\pgfqpoint{5.644259in}{6.655505in}}%
\pgfpathlineto{\pgfqpoint{5.645376in}{6.654610in}}%
\pgfpathlineto{\pgfqpoint{5.646856in}{6.651648in}}%
\pgfpathlineto{\pgfqpoint{5.648084in}{6.650960in}}%
\pgfpathlineto{\pgfqpoint{5.649548in}{6.648953in}}%
\pgfpathlineto{\pgfqpoint{5.650278in}{6.648266in}}%
\pgfpathlineto{\pgfqpoint{5.651488in}{6.647159in}}%
\pgfpathlineto{\pgfqpoint{5.651730in}{6.646829in}}%
\pgfpathlineto{\pgfqpoint{5.653054in}{6.644435in}}%
\pgfpathlineto{\pgfqpoint{5.654967in}{6.643315in}}%
\pgfpathlineto{\pgfqpoint{5.656155in}{6.642203in}}%
\pgfpathlineto{\pgfqpoint{5.656511in}{6.642203in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{6.640757in}}%
\pgfpathlineto{\pgfqpoint{5.659219in}{6.638820in}}%
\pgfpathlineto{\pgfqpoint{5.660504in}{6.638167in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{6.636691in}}%
\pgfpathlineto{\pgfqpoint{5.663170in}{6.635694in}}%
\pgfpathlineto{\pgfqpoint{5.667400in}{6.631651in}}%
\pgfpathlineto{\pgfqpoint{5.668757in}{6.630626in}}%
\pgfpathlineto{\pgfqpoint{5.670555in}{6.628557in}}%
\pgfpathlineto{\pgfqpoint{5.672117in}{6.628035in}}%
\pgfpathlineto{\pgfqpoint{5.673449in}{6.626654in}}%
\pgfpathlineto{\pgfqpoint{5.675104in}{6.625942in}}%
\pgfpathlineto{\pgfqpoint{5.676310in}{6.625094in}}%
\pgfpathlineto{\pgfqpoint{5.677402in}{6.624048in}}%
\pgfpathlineto{\pgfqpoint{5.679247in}{6.623202in}}%
\pgfpathlineto{\pgfqpoint{5.680972in}{6.622302in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{6.621298in}}%
\pgfpathlineto{\pgfqpoint{5.685126in}{6.620452in}}%
\pgfpathlineto{\pgfqpoint{5.686391in}{6.620105in}}%
\pgfpathlineto{\pgfqpoint{5.689213in}{6.619227in}}%
\pgfpathlineto{\pgfqpoint{5.690354in}{6.618738in}}%
\pgfpathlineto{\pgfqpoint{5.691799in}{6.618404in}}%
\pgfpathlineto{\pgfqpoint{5.692928in}{6.602247in}}%
\pgfpathlineto{\pgfqpoint{5.694765in}{6.601286in}}%
\pgfpathlineto{\pgfqpoint{5.696083in}{6.600173in}}%
\pgfpathlineto{\pgfqpoint{5.697797in}{6.599066in}}%
\pgfpathlineto{\pgfqpoint{5.699199in}{6.597815in}}%
\pgfpathlineto{\pgfqpoint{5.701487in}{6.596712in}}%
\pgfpathlineto{\pgfqpoint{5.703557in}{6.595668in}}%
\pgfpathlineto{\pgfqpoint{5.705025in}{6.594912in}}%
\pgfpathlineto{\pgfqpoint{5.706194in}{6.594473in}}%
\pgfpathlineto{\pgfqpoint{5.708419in}{6.593595in}}%
\pgfpathlineto{\pgfqpoint{5.709572in}{6.592864in}}%
\pgfpathlineto{\pgfqpoint{5.711482in}{6.592165in}}%
\pgfpathlineto{\pgfqpoint{5.712715in}{6.591049in}}%
\pgfpathlineto{\pgfqpoint{5.715633in}{6.590205in}}%
\pgfpathlineto{\pgfqpoint{5.716847in}{6.589690in}}%
\pgfpathlineto{\pgfqpoint{5.719901in}{6.588631in}}%
\pgfpathlineto{\pgfqpoint{5.721277in}{6.587860in}}%
\pgfpathlineto{\pgfqpoint{5.724459in}{6.586852in}}%
\pgfpathlineto{\pgfqpoint{5.725721in}{6.586120in}}%
\pgfpathlineto{\pgfqpoint{5.728670in}{6.585160in}}%
\pgfpathlineto{\pgfqpoint{5.729999in}{6.584817in}}%
\pgfpathlineto{\pgfqpoint{5.732112in}{6.583903in}}%
\pgfpathlineto{\pgfqpoint{5.733771in}{6.582714in}}%
\pgfpathlineto{\pgfqpoint{5.735334in}{6.581584in}}%
\pgfpathlineto{\pgfqpoint{5.736972in}{6.580516in}}%
\pgfpathlineto{\pgfqpoint{5.738856in}{6.579501in}}%
\pgfpathlineto{\pgfqpoint{5.740048in}{6.578380in}}%
\pgfpathlineto{\pgfqpoint{5.741909in}{6.577482in}}%
\pgfpathlineto{\pgfqpoint{5.743422in}{6.576314in}}%
\pgfpathlineto{\pgfqpoint{5.745591in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{5.746833in}{6.574710in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{6.573639in}}%
\pgfpathlineto{\pgfqpoint{5.751176in}{6.573213in}}%
\pgfpathlineto{\pgfqpoint{5.754405in}{6.572145in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{6.571645in}}%
\pgfpathlineto{\pgfqpoint{5.758856in}{6.570781in}}%
\pgfpathlineto{\pgfqpoint{5.760114in}{6.569983in}}%
\pgfpathlineto{\pgfqpoint{5.763617in}{6.569031in}}%
\pgfpathlineto{\pgfqpoint{5.764928in}{6.568021in}}%
\pgfpathlineto{\pgfqpoint{5.767073in}{6.567088in}}%
\pgfpathlineto{\pgfqpoint{5.768745in}{6.563855in}}%
\pgfpathlineto{\pgfqpoint{5.769727in}{6.563031in}}%
\pgfpathlineto{\pgfqpoint{5.771307in}{6.561230in}}%
\pgfpathlineto{\pgfqpoint{5.772504in}{6.560335in}}%
\pgfpathlineto{\pgfqpoint{5.774066in}{6.558743in}}%
\pgfpathlineto{\pgfqpoint{5.775102in}{6.557900in}}%
\pgfpathlineto{\pgfqpoint{5.776281in}{6.557374in}}%
\pgfpathlineto{\pgfqpoint{5.779060in}{6.556262in}}%
\pgfpathlineto{\pgfqpoint{5.781159in}{6.555348in}}%
\pgfpathlineto{\pgfqpoint{5.784098in}{6.554229in}}%
\pgfpathlineto{\pgfqpoint{5.787285in}{6.553304in}}%
\pgfpathlineto{\pgfqpoint{5.788478in}{6.552804in}}%
\pgfpathlineto{\pgfqpoint{5.791056in}{6.552186in}}%
\pgfpathlineto{\pgfqpoint{5.792232in}{6.551284in}}%
\pgfpathlineto{\pgfqpoint{5.795454in}{6.550292in}}%
\pgfpathlineto{\pgfqpoint{5.796677in}{6.549623in}}%
\pgfpathlineto{\pgfqpoint{5.799642in}{6.548749in}}%
\pgfpathlineto{\pgfqpoint{5.800845in}{6.548102in}}%
\pgfpathlineto{\pgfqpoint{5.803167in}{6.547003in}}%
\pgfpathlineto{\pgfqpoint{5.804485in}{6.546640in}}%
\pgfpathlineto{\pgfqpoint{5.806840in}{6.545519in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{6.544281in}}%
\pgfpathlineto{\pgfqpoint{5.810459in}{6.544039in}}%
\pgfpathlineto{\pgfqpoint{5.812249in}{6.543189in}}%
\pgfpathlineto{\pgfqpoint{5.813520in}{6.542315in}}%
\pgfpathlineto{\pgfqpoint{5.816231in}{6.541195in}}%
\pgfpathlineto{\pgfqpoint{5.817545in}{6.540366in}}%
\pgfpathlineto{\pgfqpoint{5.819162in}{6.539464in}}%
\pgfpathlineto{\pgfqpoint{5.820522in}{6.538651in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.538292in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.538292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.478329in}{7.269748in}}%
\pgfpathlineto{\pgfqpoint{5.507496in}{7.168940in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{7.168913in}}%
\pgfpathlineto{\pgfqpoint{5.513116in}{7.151588in}}%
\pgfpathlineto{\pgfqpoint{5.515244in}{7.144594in}}%
\pgfpathlineto{\pgfqpoint{5.516934in}{7.142146in}}%
\pgfpathlineto{\pgfqpoint{5.518194in}{7.141750in}}%
\pgfpathlineto{\pgfqpoint{5.536371in}{7.085772in}}%
\pgfpathlineto{\pgfqpoint{5.538312in}{7.079017in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{7.008511in}}%
\pgfpathlineto{\pgfqpoint{5.561916in}{7.008503in}}%
\pgfpathlineto{\pgfqpoint{5.564368in}{7.000388in}}%
\pgfpathlineto{\pgfqpoint{5.581546in}{6.948909in}}%
\pgfpathlineto{\pgfqpoint{5.586383in}{6.948622in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{6.941662in}}%
\pgfpathlineto{\pgfqpoint{5.589241in}{6.940751in}}%
\pgfpathlineto{\pgfqpoint{5.603958in}{6.901754in}}%
\pgfpathlineto{\pgfqpoint{5.620106in}{6.867176in}}%
\pgfpathlineto{\pgfqpoint{5.623985in}{6.858678in}}%
\pgfpathlineto{\pgfqpoint{5.624260in}{6.858677in}}%
\pgfpathlineto{\pgfqpoint{5.626448in}{6.853081in}}%
\pgfpathlineto{\pgfqpoint{5.626992in}{6.851994in}}%
\pgfpathlineto{\pgfqpoint{5.629695in}{6.845377in}}%
\pgfpathlineto{\pgfqpoint{5.629963in}{6.845377in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.839481in}}%
\pgfpathlineto{\pgfqpoint{5.632635in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.634488in}{6.831356in}}%
\pgfpathlineto{\pgfqpoint{5.635278in}{6.830816in}}%
\pgfpathlineto{\pgfqpoint{5.637372in}{6.824002in}}%
\pgfpathlineto{\pgfqpoint{5.637633in}{6.824000in}}%
\pgfpathlineto{\pgfqpoint{5.640224in}{6.817143in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{6.817033in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.812946in}}%
\pgfpathlineto{\pgfqpoint{5.647591in}{6.812327in}}%
\pgfpathlineto{\pgfqpoint{5.649337in}{6.807689in}}%
\pgfpathlineto{\pgfqpoint{5.649586in}{6.807674in}}%
\pgfpathlineto{\pgfqpoint{5.651318in}{6.803449in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{6.803436in}}%
\pgfpathlineto{\pgfqpoint{5.653039in}{6.799558in}}%
\pgfpathlineto{\pgfqpoint{5.653284in}{6.799544in}}%
\pgfpathlineto{\pgfqpoint{5.655234in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.655719in}{6.795203in}}%
\pgfpathlineto{\pgfqpoint{5.657169in}{6.790987in}}%
\pgfpathlineto{\pgfqpoint{5.658131in}{6.790385in}}%
\pgfpathlineto{\pgfqpoint{5.659568in}{6.787292in}}%
\pgfpathlineto{\pgfqpoint{5.659806in}{6.787259in}}%
\pgfpathlineto{\pgfqpoint{5.660996in}{6.784849in}}%
\pgfpathlineto{\pgfqpoint{5.661470in}{6.784091in}}%
\pgfpathlineto{\pgfqpoint{5.663123in}{6.780463in}}%
\pgfpathlineto{\pgfqpoint{5.664297in}{6.779342in}}%
\pgfpathlineto{\pgfqpoint{5.664531in}{6.779298in}}%
\pgfpathlineto{\pgfqpoint{5.666164in}{6.775735in}}%
\pgfpathlineto{\pgfqpoint{5.667324in}{6.774790in}}%
\pgfpathlineto{\pgfqpoint{5.669169in}{6.771543in}}%
\pgfpathlineto{\pgfqpoint{5.670086in}{6.771542in}}%
\pgfpathlineto{\pgfqpoint{5.671456in}{6.768937in}}%
\pgfpathlineto{\pgfqpoint{5.678859in}{6.757797in}}%
\pgfpathlineto{\pgfqpoint{5.679521in}{6.756962in}}%
\pgfpathlineto{\pgfqpoint{5.681279in}{6.754722in}}%
\pgfpathlineto{\pgfqpoint{5.681497in}{6.754722in}}%
\pgfpathlineto{\pgfqpoint{5.683024in}{6.752427in}}%
\pgfpathlineto{\pgfqpoint{5.690732in}{6.742548in}}%
\pgfpathlineto{\pgfqpoint{5.692204in}{6.741516in}}%
\pgfpathlineto{\pgfqpoint{5.693667in}{6.740179in}}%
\pgfpathlineto{\pgfqpoint{5.694499in}{6.739461in}}%
\pgfpathlineto{\pgfqpoint{5.695949in}{6.736810in}}%
\pgfpathlineto{\pgfqpoint{5.696979in}{6.735821in}}%
\pgfpathlineto{\pgfqpoint{5.699639in}{6.733196in}}%
\pgfpathlineto{\pgfqpoint{5.700249in}{6.732523in}}%
\pgfpathlineto{\pgfqpoint{5.701868in}{6.730913in}}%
\pgfpathlineto{\pgfqpoint{5.703075in}{6.729944in}}%
\pgfpathlineto{\pgfqpoint{5.704876in}{6.727679in}}%
\pgfpathlineto{\pgfqpoint{5.705870in}{6.726736in}}%
\pgfpathlineto{\pgfqpoint{5.707651in}{6.724525in}}%
\pgfpathlineto{\pgfqpoint{5.708438in}{6.723831in}}%
\pgfpathlineto{\pgfqpoint{5.710980in}{6.719878in}}%
\pgfpathlineto{\pgfqpoint{5.711175in}{6.719875in}}%
\pgfpathlineto{\pgfqpoint{5.712532in}{6.718054in}}%
\pgfpathlineto{\pgfqpoint{5.715224in}{6.713427in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{6.712861in}}%
\pgfpathlineto{\pgfqpoint{5.717888in}{6.709903in}}%
\pgfpathlineto{\pgfqpoint{5.719209in}{6.708856in}}%
\pgfpathlineto{\pgfqpoint{5.721085in}{6.706344in}}%
\pgfpathlineto{\pgfqpoint{5.722017in}{6.705867in}}%
\pgfpathlineto{\pgfqpoint{5.723688in}{6.703269in}}%
\pgfpathlineto{\pgfqpoint{5.724795in}{6.702601in}}%
\pgfpathlineto{\pgfqpoint{5.726629in}{6.700603in}}%
\pgfpathlineto{\pgfqpoint{5.728088in}{6.699517in}}%
\pgfpathlineto{\pgfqpoint{5.730079in}{6.697604in}}%
\pgfpathlineto{\pgfqpoint{5.735960in}{6.692398in}}%
\pgfpathlineto{\pgfqpoint{5.737715in}{6.691370in}}%
\pgfpathlineto{\pgfqpoint{5.739110in}{6.689924in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{6.688879in}}%
\pgfpathlineto{\pgfqpoint{5.742908in}{6.687627in}}%
\pgfpathlineto{\pgfqpoint{5.745804in}{6.685750in}}%
\pgfpathlineto{\pgfqpoint{5.747828in}{6.684678in}}%
\pgfpathlineto{\pgfqpoint{5.749169in}{6.683436in}}%
\pgfpathlineto{\pgfqpoint{5.751332in}{6.682382in}}%
\pgfpathlineto{\pgfqpoint{5.753805in}{6.680691in}}%
\pgfpathlineto{\pgfqpoint{5.755766in}{6.679838in}}%
\pgfpathlineto{\pgfqpoint{5.757227in}{6.678569in}}%
\pgfpathlineto{\pgfqpoint{5.759322in}{6.677503in}}%
\pgfpathlineto{\pgfqpoint{5.766287in}{6.661993in}}%
\pgfpathlineto{\pgfqpoint{5.768927in}{6.660866in}}%
\pgfpathlineto{\pgfqpoint{5.769390in}{6.659917in}}%
\pgfpathlineto{\pgfqpoint{5.772608in}{6.654611in}}%
\pgfpathlineto{\pgfqpoint{5.773064in}{6.653552in}}%
\pgfpathlineto{\pgfqpoint{5.776834in}{6.648279in}}%
\pgfpathlineto{\pgfqpoint{5.778178in}{6.645713in}}%
\pgfpathlineto{\pgfqpoint{5.779070in}{6.645709in}}%
\pgfpathlineto{\pgfqpoint{5.780402in}{6.643318in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.642203in}}%
\pgfpathlineto{\pgfqpoint{5.783336in}{6.640281in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{6.640278in}}%
\pgfpathlineto{\pgfqpoint{5.784936in}{6.638173in}}%
\pgfpathlineto{\pgfqpoint{5.786093in}{6.637323in}}%
\pgfpathlineto{\pgfqpoint{5.787532in}{6.635853in}}%
\pgfpathlineto{\pgfqpoint{5.798617in}{6.625094in}}%
\pgfpathlineto{\pgfqpoint{5.799439in}{6.624044in}}%
\pgfpathlineto{\pgfqpoint{5.800804in}{6.623202in}}%
\pgfpathlineto{\pgfqpoint{5.802432in}{6.622301in}}%
\pgfpathlineto{\pgfqpoint{5.804183in}{6.620970in}}%
\pgfpathlineto{\pgfqpoint{5.807252in}{6.620103in}}%
\pgfpathlineto{\pgfqpoint{5.808443in}{6.619412in}}%
\pgfpathlineto{\pgfqpoint{5.810416in}{6.618566in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{6.618404in}}%
\pgfpathlineto{\pgfqpoint{5.812373in}{6.601929in}}%
\pgfpathlineto{\pgfqpoint{5.813927in}{6.600786in}}%
\pgfpathlineto{\pgfqpoint{5.815729in}{6.599223in}}%
\pgfpathlineto{\pgfqpoint{5.817008in}{6.598420in}}%
\pgfpathlineto{\pgfqpoint{5.818281in}{6.597505in}}%
\pgfpathlineto{\pgfqpoint{5.819421in}{6.596413in}}%
\pgfpathlineto{\pgfqpoint{5.822560in}{6.594474in}}%
\pgfpathlineto{\pgfqpoint{5.824673in}{6.593595in}}%
\pgfpathlineto{\pgfqpoint{5.826031in}{6.592166in}}%
\pgfpathlineto{\pgfqpoint{5.828115in}{6.591183in}}%
\pgfpathlineto{\pgfqpoint{5.830786in}{6.589822in}}%
\pgfpathlineto{\pgfqpoint{5.832951in}{6.589017in}}%
\pgfpathlineto{\pgfqpoint{5.834264in}{6.588241in}}%
\pgfpathlineto{\pgfqpoint{5.836518in}{6.587477in}}%
\pgfpathlineto{\pgfqpoint{5.837813in}{6.586483in}}%
\pgfpathlineto{\pgfqpoint{5.840384in}{6.585400in}}%
\pgfpathlineto{\pgfqpoint{5.843388in}{6.583907in}}%
\pgfpathlineto{\pgfqpoint{5.844763in}{6.583027in}}%
\pgfpathlineto{\pgfqpoint{5.846471in}{6.581386in}}%
\pgfpathlineto{\pgfqpoint{5.847942in}{6.580515in}}%
\pgfpathlineto{\pgfqpoint{5.849404in}{6.578721in}}%
\pgfpathlineto{\pgfqpoint{5.850635in}{6.577799in}}%
\pgfpathlineto{\pgfqpoint{5.852081in}{6.576924in}}%
\pgfpathlineto{\pgfqpoint{5.853410in}{6.575946in}}%
\pgfpathlineto{\pgfqpoint{5.854841in}{6.575070in}}%
\pgfpathlineto{\pgfqpoint{5.856263in}{6.574424in}}%
\pgfpathlineto{\pgfqpoint{5.857570in}{6.573640in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{6.572719in}}%
\pgfpathlineto{\pgfqpoint{5.860913in}{6.572148in}}%
\pgfpathlineto{\pgfqpoint{5.863471in}{6.571065in}}%
\pgfpathlineto{\pgfqpoint{5.865373in}{6.570347in}}%
\pgfpathlineto{\pgfqpoint{5.867886in}{6.569393in}}%
\pgfpathlineto{\pgfqpoint{5.869341in}{6.568021in}}%
\pgfpathlineto{\pgfqpoint{5.871096in}{6.567088in}}%
\pgfpathlineto{\pgfqpoint{5.873248in}{6.562723in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.561994in}}%
\pgfpathlineto{\pgfqpoint{5.875381in}{6.560061in}}%
\pgfpathlineto{\pgfqpoint{5.876088in}{6.559048in}}%
\pgfpathlineto{\pgfqpoint{5.877696in}{6.557469in}}%
\pgfpathlineto{\pgfqpoint{5.879096in}{6.556767in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{6.555762in}}%
\pgfpathlineto{\pgfqpoint{5.883149in}{6.554841in}}%
\pgfpathlineto{\pgfqpoint{5.884323in}{6.554227in}}%
\pgfpathlineto{\pgfqpoint{5.886558in}{6.553304in}}%
\pgfpathlineto{\pgfqpoint{5.888005in}{6.552393in}}%
\pgfpathlineto{\pgfqpoint{5.891064in}{6.551282in}}%
\pgfpathlineto{\pgfqpoint{5.892297in}{6.550297in}}%
\pgfpathlineto{\pgfqpoint{5.894462in}{6.549326in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{6.548750in}}%
\pgfpathlineto{\pgfqpoint{5.897537in}{6.547723in}}%
\pgfpathlineto{\pgfqpoint{5.899383in}{6.546642in}}%
\pgfpathlineto{\pgfqpoint{5.901306in}{6.545523in}}%
\pgfpathlineto{\pgfqpoint{5.902852in}{6.544529in}}%
\pgfpathlineto{\pgfqpoint{5.904929in}{6.543493in}}%
\pgfpathlineto{\pgfqpoint{5.906364in}{6.542314in}}%
\pgfpathlineto{\pgfqpoint{5.908323in}{6.541195in}}%
\pgfpathlineto{\pgfqpoint{5.910003in}{6.539464in}}%
\pgfpathlineto{\pgfqpoint{5.912197in}{6.538647in}}%
\pgfpathlineto{\pgfqpoint{5.913504in}{6.537812in}}%
\pgfpathlineto{\pgfqpoint{5.917213in}{6.536779in}}%
\pgfpathlineto{\pgfqpoint{5.918495in}{6.536367in}}%
\pgfpathlineto{\pgfqpoint{5.925054in}{6.535253in}}%
\pgfpathlineto{\pgfqpoint{5.930474in}{6.534783in}}%
\pgfpathlineto{\pgfqpoint{5.950680in}{6.533778in}}%
\pgfpathlineto{\pgfqpoint{5.951876in}{6.527903in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{6.527055in}}%
\pgfpathlineto{\pgfqpoint{5.954400in}{6.525471in}}%
\pgfpathlineto{\pgfqpoint{5.955432in}{6.524695in}}%
\pgfpathlineto{\pgfqpoint{5.956826in}{6.521820in}}%
\pgfpathlineto{\pgfqpoint{5.957629in}{6.520750in}}%
\pgfpathlineto{\pgfqpoint{5.959228in}{6.519454in}}%
\pgfpathlineto{\pgfqpoint{5.960673in}{6.518517in}}%
\pgfpathlineto{\pgfqpoint{5.961895in}{6.517798in}}%
\pgfpathlineto{\pgfqpoint{5.963965in}{6.516723in}}%
\pgfpathlineto{\pgfqpoint{5.965171in}{6.516012in}}%
\pgfpathlineto{\pgfqpoint{5.967285in}{6.515092in}}%
\pgfpathlineto{\pgfqpoint{5.968615in}{6.514252in}}%
\pgfpathlineto{\pgfqpoint{5.971322in}{6.513209in}}%
\pgfpathlineto{\pgfqpoint{5.972837in}{6.512198in}}%
\pgfpathlineto{\pgfqpoint{5.975499in}{6.511249in}}%
\pgfpathlineto{\pgfqpoint{5.976786in}{6.510461in}}%
\pgfpathlineto{\pgfqpoint{5.980542in}{6.509362in}}%
\pgfpathlineto{\pgfqpoint{5.981737in}{6.508297in}}%
\pgfpathlineto{\pgfqpoint{5.984373in}{6.507264in}}%
\pgfpathlineto{\pgfqpoint{5.985616in}{6.506675in}}%
\pgfpathlineto{\pgfqpoint{5.988534in}{6.505647in}}%
\pgfpathlineto{\pgfqpoint{5.989757in}{6.504880in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{6.503934in}}%
\pgfpathlineto{\pgfqpoint{5.993830in}{6.503379in}}%
\pgfpathlineto{\pgfqpoint{5.996280in}{6.502649in}}%
\pgfpathlineto{\pgfqpoint{5.997466in}{6.502226in}}%
\pgfpathlineto{\pgfqpoint{6.000189in}{6.501282in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.500427in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.500427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651939in}{7.221862in}}%
\pgfpathlineto{\pgfqpoint{5.654382in}{7.212034in}}%
\pgfpathlineto{\pgfqpoint{5.663922in}{7.177953in}}%
\pgfpathlineto{\pgfqpoint{5.666251in}{7.168924in}}%
\pgfpathlineto{\pgfqpoint{5.670390in}{7.154582in}}%
\pgfpathlineto{\pgfqpoint{5.672661in}{7.145942in}}%
\pgfpathlineto{\pgfqpoint{5.674911in}{7.142146in}}%
\pgfpathlineto{\pgfqpoint{5.675806in}{7.141816in}}%
\pgfpathlineto{\pgfqpoint{5.685870in}{7.110396in}}%
\pgfpathlineto{\pgfqpoint{5.698418in}{7.068311in}}%
\pgfpathlineto{\pgfqpoint{5.704067in}{7.049816in}}%
\pgfpathlineto{\pgfqpoint{5.706449in}{7.040915in}}%
\pgfpathlineto{\pgfqpoint{5.719164in}{7.002152in}}%
\pgfpathlineto{\pgfqpoint{5.721780in}{6.994912in}}%
\pgfpathlineto{\pgfqpoint{5.725471in}{6.983262in}}%
\pgfpathlineto{\pgfqpoint{5.728385in}{6.973216in}}%
\pgfpathlineto{\pgfqpoint{5.735174in}{6.951339in}}%
\pgfpathlineto{\pgfqpoint{5.736580in}{6.948904in}}%
\pgfpathlineto{\pgfqpoint{5.740407in}{6.948622in}}%
\pgfpathlineto{\pgfqpoint{5.742470in}{6.941656in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{6.941650in}}%
\pgfpathlineto{\pgfqpoint{5.745533in}{6.933040in}}%
\pgfpathlineto{\pgfqpoint{5.750557in}{6.918520in}}%
\pgfpathlineto{\pgfqpoint{5.752538in}{6.911868in}}%
\pgfpathlineto{\pgfqpoint{5.753196in}{6.911114in}}%
\pgfpathlineto{\pgfqpoint{5.783455in}{6.838409in}}%
\pgfpathlineto{\pgfqpoint{5.785483in}{6.831348in}}%
\pgfpathlineto{\pgfqpoint{5.787209in}{6.826838in}}%
\pgfpathlineto{\pgfqpoint{5.788638in}{6.821749in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{6.820705in}}%
\pgfpathlineto{\pgfqpoint{5.792315in}{6.812944in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{6.812320in}}%
\pgfpathlineto{\pgfqpoint{5.799240in}{6.806397in}}%
\pgfpathlineto{\pgfqpoint{5.799786in}{6.806392in}}%
\pgfpathlineto{\pgfqpoint{5.802227in}{6.799559in}}%
\pgfpathlineto{\pgfqpoint{5.802497in}{6.799542in}}%
\pgfpathlineto{\pgfqpoint{5.804378in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{5.804646in}{6.795203in}}%
\pgfpathlineto{\pgfqpoint{5.806245in}{6.790973in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{6.790404in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{6.785365in}}%
\pgfpathlineto{\pgfqpoint{5.809937in}{6.784344in}}%
\pgfpathlineto{\pgfqpoint{5.811763in}{6.780459in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{6.779487in}}%
\pgfpathlineto{\pgfqpoint{5.814092in}{6.777077in}}%
\pgfpathlineto{\pgfqpoint{5.815632in}{6.773892in}}%
\pgfpathlineto{\pgfqpoint{5.816654in}{6.772953in}}%
\pgfpathlineto{\pgfqpoint{5.832700in}{6.747762in}}%
\pgfpathlineto{\pgfqpoint{5.833417in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{5.844838in}{6.733196in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.732215in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.729255in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.728336in}}%
\pgfpathlineto{\pgfqpoint{5.859660in}{6.712864in}}%
\pgfpathlineto{\pgfqpoint{5.860518in}{6.711754in}}%
\pgfpathlineto{\pgfqpoint{5.863074in}{6.707841in}}%
\pgfpathlineto{\pgfqpoint{5.863920in}{6.707095in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{6.704671in}}%
\pgfpathlineto{\pgfqpoint{5.866442in}{6.704211in}}%
\pgfpathlineto{\pgfqpoint{5.867901in}{6.702142in}}%
\pgfpathlineto{\pgfqpoint{5.868939in}{6.701040in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{6.698026in}}%
\pgfpathlineto{\pgfqpoint{5.872842in}{6.696967in}}%
\pgfpathlineto{\pgfqpoint{5.875276in}{6.694262in}}%
\pgfpathlineto{\pgfqpoint{5.877087in}{6.693227in}}%
\pgfpathlineto{\pgfqpoint{5.878685in}{6.691372in}}%
\pgfpathlineto{\pgfqpoint{5.880274in}{6.690539in}}%
\pgfpathlineto{\pgfqpoint{5.881852in}{6.688884in}}%
\pgfpathlineto{\pgfqpoint{5.883420in}{6.687840in}}%
\pgfpathlineto{\pgfqpoint{5.887876in}{6.684683in}}%
\pgfpathlineto{\pgfqpoint{5.889216in}{6.683840in}}%
\pgfpathlineto{\pgfqpoint{5.891119in}{6.682383in}}%
\pgfpathlineto{\pgfqpoint{5.892819in}{6.681304in}}%
\pgfpathlineto{\pgfqpoint{5.894695in}{6.679841in}}%
\pgfpathlineto{\pgfqpoint{5.896557in}{6.678776in}}%
\pgfpathlineto{\pgfqpoint{5.900240in}{6.673257in}}%
\pgfpathlineto{\pgfqpoint{5.903509in}{6.662605in}}%
\pgfpathlineto{\pgfqpoint{5.906914in}{6.661633in}}%
\pgfpathlineto{\pgfqpoint{5.909217in}{6.656224in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{6.655504in}}%
\pgfpathlineto{\pgfqpoint{5.911675in}{6.651642in}}%
\pgfpathlineto{\pgfqpoint{5.912372in}{6.650961in}}%
\pgfpathlineto{\pgfqpoint{5.914454in}{6.647160in}}%
\pgfpathlineto{\pgfqpoint{5.915144in}{6.647159in}}%
\pgfpathlineto{\pgfqpoint{5.916518in}{6.644431in}}%
\pgfpathlineto{\pgfqpoint{5.917544in}{6.643314in}}%
\pgfpathlineto{\pgfqpoint{5.918906in}{6.640763in}}%
\pgfpathlineto{\pgfqpoint{5.920091in}{6.640278in}}%
\pgfpathlineto{\pgfqpoint{5.921438in}{6.638169in}}%
\pgfpathlineto{\pgfqpoint{5.922110in}{6.637323in}}%
\pgfpathlineto{\pgfqpoint{5.923613in}{6.635533in}}%
\pgfpathlineto{\pgfqpoint{5.923780in}{6.635531in}}%
\pgfpathlineto{\pgfqpoint{5.925108in}{6.633177in}}%
\pgfpathlineto{\pgfqpoint{5.926099in}{6.632325in}}%
\pgfpathlineto{\pgfqpoint{5.927907in}{6.630277in}}%
\pgfpathlineto{\pgfqpoint{5.928561in}{6.629238in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.626654in}}%
\pgfpathlineto{\pgfqpoint{5.932129in}{6.625944in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{6.624403in}}%
\pgfpathlineto{\pgfqpoint{5.934692in}{6.623537in}}%
\pgfpathlineto{\pgfqpoint{5.936755in}{6.621655in}}%
\pgfpathlineto{\pgfqpoint{5.938959in}{6.620790in}}%
\pgfpathlineto{\pgfqpoint{5.940365in}{6.620105in}}%
\pgfpathlineto{\pgfqpoint{5.942228in}{6.619229in}}%
\pgfpathlineto{\pgfqpoint{5.943462in}{6.618566in}}%
\pgfpathlineto{\pgfqpoint{5.944077in}{6.618404in}}%
\pgfpathlineto{\pgfqpoint{5.945303in}{6.601925in}}%
\pgfpathlineto{\pgfqpoint{5.947584in}{6.599696in}}%
\pgfpathlineto{\pgfqpoint{5.948943in}{6.598590in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{6.594472in}}%
\pgfpathlineto{\pgfqpoint{5.955777in}{6.593595in}}%
\pgfpathlineto{\pgfqpoint{5.957092in}{6.592166in}}%
\pgfpathlineto{\pgfqpoint{5.958691in}{6.591186in}}%
\pgfpathlineto{\pgfqpoint{5.962144in}{6.589416in}}%
\pgfpathlineto{\pgfqpoint{5.963995in}{6.588371in}}%
\pgfpathlineto{\pgfqpoint{5.967935in}{6.586120in}}%
\pgfpathlineto{\pgfqpoint{5.969744in}{6.585163in}}%
\pgfpathlineto{\pgfqpoint{5.971540in}{6.584242in}}%
\pgfpathlineto{\pgfqpoint{5.973050in}{6.583246in}}%
\pgfpathlineto{\pgfqpoint{5.976582in}{6.579503in}}%
\pgfpathlineto{\pgfqpoint{5.977256in}{6.578721in}}%
\pgfpathlineto{\pgfqpoint{5.979132in}{6.576932in}}%
\pgfpathlineto{\pgfqpoint{5.980597in}{6.575945in}}%
\pgfpathlineto{\pgfqpoint{5.982317in}{6.574710in}}%
\pgfpathlineto{\pgfqpoint{5.984288in}{6.573639in}}%
\pgfpathlineto{\pgfqpoint{5.985723in}{6.572720in}}%
\pgfpathlineto{\pgfqpoint{5.988054in}{6.571642in}}%
\pgfpathlineto{\pgfqpoint{5.991001in}{6.569983in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{6.569031in}}%
\pgfpathlineto{\pgfqpoint{5.994794in}{6.567734in}}%
\pgfpathlineto{\pgfqpoint{5.995796in}{6.566668in}}%
\pgfpathlineto{\pgfqpoint{5.997540in}{6.562237in}}%
\pgfpathlineto{\pgfqpoint{5.998407in}{6.561224in}}%
\pgfpathlineto{\pgfqpoint{6.000010in}{6.558743in}}%
\pgfpathlineto{\pgfqpoint{6.000746in}{6.557901in}}%
\pgfpathlineto{\pgfqpoint{6.002213in}{6.556768in}}%
\pgfpathlineto{\pgfqpoint{6.003670in}{6.555756in}}%
\pgfpathlineto{\pgfqpoint{6.004999in}{6.554844in}}%
\pgfpathlineto{\pgfqpoint{6.007278in}{6.553939in}}%
\pgfpathlineto{\pgfqpoint{6.008469in}{6.553305in}}%
\pgfpathlineto{\pgfqpoint{6.010953in}{6.552186in}}%
\pgfpathlineto{\pgfqpoint{6.012244in}{6.551283in}}%
\pgfpathlineto{\pgfqpoint{6.013761in}{6.550293in}}%
\pgfpathlineto{\pgfqpoint{6.015269in}{6.549048in}}%
\pgfpathlineto{\pgfqpoint{6.017458in}{6.547916in}}%
\pgfpathlineto{\pgfqpoint{6.019854in}{6.546207in}}%
\pgfpathlineto{\pgfqpoint{6.021439in}{6.545267in}}%
\pgfpathlineto{\pgfqpoint{6.023126in}{6.544040in}}%
\pgfpathlineto{\pgfqpoint{6.024245in}{6.543190in}}%
\pgfpathlineto{\pgfqpoint{6.025914in}{6.541744in}}%
\pgfpathlineto{\pgfqpoint{6.027461in}{6.540931in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{6.539239in}}%
\pgfpathlineto{\pgfqpoint{6.030636in}{6.538143in}}%
\pgfpathlineto{\pgfqpoint{6.032803in}{6.537063in}}%
\pgfpathlineto{\pgfqpoint{6.034737in}{6.536512in}}%
\pgfpathlineto{\pgfqpoint{6.040034in}{6.535408in}}%
\pgfpathlineto{\pgfqpoint{6.047673in}{6.534500in}}%
\pgfpathlineto{\pgfqpoint{6.061326in}{6.533778in}}%
\pgfpathlineto{\pgfqpoint{6.062479in}{6.527903in}}%
\pgfpathlineto{\pgfqpoint{6.063245in}{6.527055in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{6.524957in}}%
\pgfpathlineto{\pgfqpoint{6.065434in}{6.524033in}}%
\pgfpathlineto{\pgfqpoint{6.069195in}{6.518520in}}%
\pgfpathlineto{\pgfqpoint{6.070962in}{6.517439in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{6.516369in}}%
\pgfpathlineto{\pgfqpoint{6.074277in}{6.515374in}}%
\pgfpathlineto{\pgfqpoint{6.075736in}{6.514253in}}%
\pgfpathlineto{\pgfqpoint{6.077909in}{6.513209in}}%
\pgfpathlineto{\pgfqpoint{6.079705in}{6.511790in}}%
\pgfpathlineto{\pgfqpoint{6.082022in}{6.510918in}}%
\pgfpathlineto{\pgfqpoint{6.083261in}{6.510205in}}%
\pgfpathlineto{\pgfqpoint{6.085195in}{6.509362in}}%
\pgfpathlineto{\pgfqpoint{6.086418in}{6.508296in}}%
\pgfpathlineto{\pgfqpoint{6.088241in}{6.507265in}}%
\pgfpathlineto{\pgfqpoint{6.089622in}{6.506504in}}%
\pgfpathlineto{\pgfqpoint{6.091593in}{6.505647in}}%
\pgfpathlineto{\pgfqpoint{6.092871in}{6.504879in}}%
\pgfpathlineto{\pgfqpoint{6.094395in}{6.503937in}}%
\pgfpathlineto{\pgfqpoint{6.096832in}{6.503034in}}%
\pgfpathlineto{\pgfqpoint{6.098083in}{6.502226in}}%
\pgfpathlineto{\pgfqpoint{6.100649in}{6.501290in}}%
\pgfpathlineto{\pgfqpoint{6.101799in}{6.500427in}}%
\pgfpathlineto{\pgfqpoint{6.104409in}{6.499700in}}%
\pgfpathlineto{\pgfqpoint{6.105623in}{6.498501in}}%
\pgfpathlineto{\pgfqpoint{6.108513in}{6.497560in}}%
\pgfpathlineto{\pgfqpoint{6.109787in}{6.496980in}}%
\pgfpathlineto{\pgfqpoint{6.112943in}{6.495869in}}%
\pgfpathlineto{\pgfqpoint{6.114429in}{6.495370in}}%
\pgfpathlineto{\pgfqpoint{6.119140in}{6.494276in}}%
\pgfpathlineto{\pgfqpoint{6.120742in}{6.493724in}}%
\pgfpathlineto{\pgfqpoint{6.124889in}{6.492725in}}%
\pgfpathlineto{\pgfqpoint{6.126083in}{6.492386in}}%
\pgfpathlineto{\pgfqpoint{6.128821in}{6.491297in}}%
\pgfpathlineto{\pgfqpoint{6.132548in}{6.487513in}}%
\pgfpathlineto{\pgfqpoint{6.169891in}{6.486387in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484566in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.216985in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.216985in}}%
\pgfpathlineto{\pgfqpoint{4.607230in}{7.216985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.003213in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.003213in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.003213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.812942in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.812942in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.812942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.702601in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.702601in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.702601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.594029in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.594029in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.594029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.534500in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.534500in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.534500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.487395in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.487395in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.487395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.197579in}}%
\pgfpathlineto{\pgfqpoint{4.018416in}{8.129908in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{8.059074in}}%
\pgfpathlineto{\pgfqpoint{4.116326in}{8.002028in}}%
\pgfpathlineto{\pgfqpoint{4.118179in}{7.967233in}}%
\pgfpathlineto{\pgfqpoint{4.118179in}{7.967233in}}%
\pgfpathlineto{\pgfqpoint{4.124542in}{7.958936in}}%
\pgfpathlineto{\pgfqpoint{4.124542in}{7.958936in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{7.926694in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{7.926694in}}%
\pgfpathlineto{\pgfqpoint{4.153234in}{7.923962in}}%
\pgfpathlineto{\pgfqpoint{4.153234in}{7.923962in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{7.921167in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{7.921167in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{7.916869in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{7.916869in}}%
\pgfpathlineto{\pgfqpoint{4.161466in}{7.913092in}}%
\pgfpathlineto{\pgfqpoint{4.161466in}{7.913092in}}%
\pgfpathlineto{\pgfqpoint{4.162084in}{7.910372in}}%
\pgfpathlineto{\pgfqpoint{4.162084in}{7.910372in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{7.907783in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{7.907783in}}%
\pgfpathlineto{\pgfqpoint{4.166098in}{7.905102in}}%
\pgfpathlineto{\pgfqpoint{4.166098in}{7.905102in}}%
\pgfpathlineto{\pgfqpoint{4.170291in}{7.901465in}}%
\pgfpathlineto{\pgfqpoint{4.170291in}{7.901465in}}%
\pgfpathlineto{\pgfqpoint{4.170882in}{7.898830in}}%
\pgfpathlineto{\pgfqpoint{4.170882in}{7.898830in}}%
\pgfpathlineto{\pgfqpoint{4.175009in}{7.895265in}}%
\pgfpathlineto{\pgfqpoint{4.175009in}{7.895265in}}%
\pgfpathlineto{\pgfqpoint{4.175584in}{7.892674in}}%
\pgfpathlineto{\pgfqpoint{4.175584in}{7.892674in}}%
\pgfpathlineto{\pgfqpoint{4.179645in}{7.889175in}}%
\pgfpathlineto{\pgfqpoint{4.179645in}{7.889175in}}%
\pgfpathlineto{\pgfqpoint{4.180208in}{7.886626in}}%
\pgfpathlineto{\pgfqpoint{4.180208in}{7.886626in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{7.882155in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{7.882155in}}%
\pgfpathlineto{\pgfqpoint{4.185537in}{7.879651in}}%
\pgfpathlineto{\pgfqpoint{4.185537in}{7.879651in}}%
\pgfpathlineto{\pgfqpoint{4.190233in}{7.875260in}}%
\pgfpathlineto{\pgfqpoint{4.190233in}{7.875260in}}%
\pgfpathlineto{\pgfqpoint{4.190764in}{7.872798in}}%
\pgfpathlineto{\pgfqpoint{4.190764in}{7.872798in}}%
\pgfpathlineto{\pgfqpoint{4.194615in}{7.869477in}}%
\pgfpathlineto{\pgfqpoint{4.194615in}{7.869477in}}%
\pgfpathlineto{\pgfqpoint{4.195137in}{7.867049in}}%
\pgfpathlineto{\pgfqpoint{4.195137in}{7.867049in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{7.863768in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{7.863768in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{7.861370in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{7.861370in}}%
\pgfpathlineto{\pgfqpoint{4.203169in}{7.858124in}}%
\pgfpathlineto{\pgfqpoint{4.203169in}{7.858124in}}%
\pgfpathlineto{\pgfqpoint{4.203675in}{7.855752in}}%
\pgfpathlineto{\pgfqpoint{4.203675in}{7.855752in}}%
\pgfpathlineto{\pgfqpoint{4.207343in}{7.852538in}}%
\pgfpathlineto{\pgfqpoint{4.207343in}{7.852538in}}%
\pgfpathlineto{\pgfqpoint{4.207843in}{7.850191in}}%
\pgfpathlineto{\pgfqpoint{4.207843in}{7.850191in}}%
\pgfpathlineto{\pgfqpoint{4.211452in}{7.847007in}}%
\pgfpathlineto{\pgfqpoint{4.211452in}{7.847007in}}%
\pgfpathlineto{\pgfqpoint{4.211946in}{7.844683in}}%
\pgfpathlineto{\pgfqpoint{4.211946in}{7.844683in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{7.841528in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{7.841528in}}%
\pgfpathlineto{\pgfqpoint{4.215986in}{7.839224in}}%
\pgfpathlineto{\pgfqpoint{4.215986in}{7.839224in}}%
\pgfpathlineto{\pgfqpoint{4.219477in}{7.836099in}}%
\pgfpathlineto{\pgfqpoint{4.219477in}{7.836099in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{7.833814in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{7.833814in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{7.830719in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{7.830719in}}%
\pgfpathlineto{\pgfqpoint{4.226578in}{7.818815in}}%
\pgfpathlineto{\pgfqpoint{4.226578in}{7.818815in}}%
\pgfpathlineto{\pgfqpoint{4.226724in}{7.809591in}}%
\pgfpathlineto{\pgfqpoint{4.226724in}{7.809591in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{7.805995in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{7.805995in}}%
\pgfpathlineto{\pgfqpoint{4.230552in}{7.803685in}}%
\pgfpathlineto{\pgfqpoint{4.230552in}{7.803685in}}%
\pgfpathlineto{\pgfqpoint{4.234097in}{7.800125in}}%
\pgfpathlineto{\pgfqpoint{4.234097in}{7.800125in}}%
\pgfpathlineto{\pgfqpoint{4.241049in}{7.791414in}}%
\pgfpathlineto{\pgfqpoint{4.241049in}{7.791414in}}%
\pgfpathlineto{\pgfqpoint{4.243661in}{7.787950in}}%
\pgfpathlineto{\pgfqpoint{4.243661in}{7.787950in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{7.786121in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{7.786121in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{7.782102in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{7.782102in}}%
\pgfpathlineto{\pgfqpoint{4.250241in}{7.780240in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{7.776320in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{7.776320in}}%
\pgfpathlineto{\pgfqpoint{4.254958in}{7.775159in}}%
\pgfpathlineto{\pgfqpoint{4.254958in}{7.775159in}}%
\pgfpathlineto{\pgfqpoint{4.255397in}{7.773404in}}%
\pgfpathlineto{\pgfqpoint{4.255397in}{7.773404in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{7.756181in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{7.756181in}}%
\pgfpathlineto{\pgfqpoint{4.271488in}{7.753222in}}%
\pgfpathlineto{\pgfqpoint{4.271488in}{7.753222in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{7.751505in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{7.751505in}}%
\pgfpathlineto{\pgfqpoint{4.275735in}{7.747536in}}%
\pgfpathlineto{\pgfqpoint{4.275735in}{7.747536in}}%
\pgfpathlineto{\pgfqpoint{4.276033in}{7.745879in}}%
\pgfpathlineto{\pgfqpoint{4.276033in}{7.745879in}}%
\pgfpathlineto{\pgfqpoint{4.281278in}{7.740775in}}%
\pgfpathlineto{\pgfqpoint{4.281278in}{7.740775in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.736352in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.736352in}}%
\pgfpathlineto{\pgfqpoint{4.290358in}{7.728403in}}%
\pgfpathlineto{\pgfqpoint{4.290358in}{7.728403in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{7.724046in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{7.724046in}}%
\pgfpathlineto{\pgfqpoint{4.297595in}{7.718474in}}%
\pgfpathlineto{\pgfqpoint{4.297595in}{7.718474in}}%
\pgfpathlineto{\pgfqpoint{4.300432in}{7.714154in}}%
\pgfpathlineto{\pgfqpoint{4.300432in}{7.714154in}}%
\pgfpathlineto{\pgfqpoint{4.304625in}{7.708770in}}%
\pgfpathlineto{\pgfqpoint{4.304625in}{7.708770in}}%
\pgfpathlineto{\pgfqpoint{4.308356in}{7.703287in}}%
\pgfpathlineto{\pgfqpoint{4.308356in}{7.703287in}}%
\pgfpathlineto{\pgfqpoint{4.316005in}{7.694174in}}%
\pgfpathlineto{\pgfqpoint{4.316005in}{7.694174in}}%
\pgfpathlineto{\pgfqpoint{4.316768in}{7.691528in}}%
\pgfpathlineto{\pgfqpoint{4.316768in}{7.691528in}}%
\pgfpathlineto{\pgfqpoint{4.319121in}{7.688321in}}%
\pgfpathlineto{\pgfqpoint{4.319121in}{7.688321in}}%
\pgfpathlineto{\pgfqpoint{4.322089in}{7.684183in}}%
\pgfpathlineto{\pgfqpoint{4.322089in}{7.684183in}}%
\pgfpathlineto{\pgfqpoint{4.322893in}{7.674605in}}%
\pgfpathlineto{\pgfqpoint{4.322893in}{7.674605in}}%
\pgfpathlineto{\pgfqpoint{4.323808in}{7.672456in}}%
\pgfpathlineto{\pgfqpoint{4.323808in}{7.672456in}}%
\pgfpathlineto{\pgfqpoint{4.332625in}{7.661674in}}%
\pgfpathlineto{\pgfqpoint{4.332625in}{7.661674in}}%
\pgfpathlineto{\pgfqpoint{4.335410in}{7.657384in}}%
\pgfpathlineto{\pgfqpoint{4.335410in}{7.657384in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{7.649739in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{7.649739in}}%
\pgfpathlineto{\pgfqpoint{4.358145in}{7.628371in}}%
\pgfpathlineto{\pgfqpoint{4.358145in}{7.628371in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{7.610224in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{7.610224in}}%
\pgfpathlineto{\pgfqpoint{4.377928in}{7.603100in}}%
\pgfpathlineto{\pgfqpoint{4.377928in}{7.603100in}}%
\pgfpathlineto{\pgfqpoint{4.385277in}{7.593780in}}%
\pgfpathlineto{\pgfqpoint{4.385277in}{7.593780in}}%
\pgfpathlineto{\pgfqpoint{4.390851in}{7.586132in}}%
\pgfpathlineto{\pgfqpoint{4.390851in}{7.586132in}}%
\pgfpathlineto{\pgfqpoint{4.393367in}{7.583929in}}%
\pgfpathlineto{\pgfqpoint{4.393367in}{7.583929in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{7.578545in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{7.578545in}}%
\pgfpathlineto{\pgfqpoint{4.399369in}{7.576466in}}%
\pgfpathlineto{\pgfqpoint{4.399369in}{7.576466in}}%
\pgfpathlineto{\pgfqpoint{4.403363in}{7.571250in}}%
\pgfpathlineto{\pgfqpoint{4.403363in}{7.571250in}}%
\pgfpathlineto{\pgfqpoint{4.405210in}{7.569228in}}%
\pgfpathlineto{\pgfqpoint{4.405210in}{7.569228in}}%
\pgfpathlineto{\pgfqpoint{4.412911in}{7.555726in}}%
\pgfpathlineto{\pgfqpoint{4.412911in}{7.555726in}}%
\pgfpathlineto{\pgfqpoint{4.417910in}{7.550195in}}%
\pgfpathlineto{\pgfqpoint{4.417910in}{7.550195in}}%
\pgfpathlineto{\pgfqpoint{4.418187in}{7.548813in}}%
\pgfpathlineto{\pgfqpoint{4.418187in}{7.548813in}}%
\pgfpathlineto{\pgfqpoint{4.427670in}{7.537722in}}%
\pgfpathlineto{\pgfqpoint{4.427670in}{7.537722in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{7.536409in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{7.536409in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{7.533183in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{7.533183in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{7.531313in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{7.531313in}}%
\pgfpathlineto{\pgfqpoint{4.437447in}{7.526060in}}%
\pgfpathlineto{\pgfqpoint{4.437447in}{7.526060in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{7.522367in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{7.522367in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{7.518040in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{7.518040in}}%
\pgfpathlineto{\pgfqpoint{4.445060in}{7.516766in}}%
\pgfpathlineto{\pgfqpoint{4.445060in}{7.516766in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{7.511329in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{7.511329in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{7.510129in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{7.510129in}}%
\pgfpathlineto{\pgfqpoint{4.453430in}{7.507793in}}%
\pgfpathlineto{\pgfqpoint{4.453430in}{7.507793in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{7.505390in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{7.505390in}}%
\pgfpathlineto{\pgfqpoint{4.458396in}{7.501897in}}%
\pgfpathlineto{\pgfqpoint{4.458396in}{7.501897in}}%
\pgfpathlineto{\pgfqpoint{4.473208in}{7.485929in}}%
\pgfpathlineto{\pgfqpoint{4.473208in}{7.485929in}}%
\pgfpathlineto{\pgfqpoint{4.474699in}{7.483533in}}%
\pgfpathlineto{\pgfqpoint{4.474699in}{7.483533in}}%
\pgfpathlineto{\pgfqpoint{4.479808in}{7.477157in}}%
\pgfpathlineto{\pgfqpoint{4.479808in}{7.477157in}}%
\pgfpathlineto{\pgfqpoint{4.482831in}{7.472717in}}%
\pgfpathlineto{\pgfqpoint{4.482831in}{7.472717in}}%
\pgfpathlineto{\pgfqpoint{4.485530in}{7.469303in}}%
\pgfpathlineto{\pgfqpoint{4.485530in}{7.469303in}}%
\pgfpathlineto{\pgfqpoint{4.487124in}{7.467209in}}%
\pgfpathlineto{\pgfqpoint{4.487124in}{7.467209in}}%
\pgfpathlineto{\pgfqpoint{4.488846in}{7.461001in}}%
\pgfpathlineto{\pgfqpoint{4.488846in}{7.461001in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{7.391136in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{7.391136in}}%
\pgfpathlineto{\pgfqpoint{4.542771in}{7.390097in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{7.387711in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{7.387711in}}%
\pgfpathlineto{\pgfqpoint{4.551500in}{7.380531in}}%
\pgfpathlineto{\pgfqpoint{4.551500in}{7.380531in}}%
\pgfpathlineto{\pgfqpoint{4.554351in}{7.378374in}}%
\pgfpathlineto{\pgfqpoint{4.554351in}{7.378374in}}%
\pgfpathlineto{\pgfqpoint{4.555441in}{7.376968in}}%
\pgfpathlineto{\pgfqpoint{4.555441in}{7.376968in}}%
\pgfpathlineto{\pgfqpoint{4.555714in}{7.375835in}}%
\pgfpathlineto{\pgfqpoint{4.555714in}{7.375835in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{7.373612in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{7.373612in}}%
\pgfpathlineto{\pgfqpoint{4.567858in}{7.362699in}}%
\pgfpathlineto{\pgfqpoint{4.567858in}{7.362699in}}%
\pgfpathlineto{\pgfqpoint{4.573959in}{7.356558in}}%
\pgfpathlineto{\pgfqpoint{4.573959in}{7.356558in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{7.353372in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{7.353372in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{7.331952in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{7.331952in}}%
\pgfpathlineto{\pgfqpoint{4.603185in}{7.323589in}}%
\pgfpathlineto{\pgfqpoint{4.603185in}{7.323589in}}%
\pgfpathlineto{\pgfqpoint{4.630507in}{7.293079in}}%
\pgfpathlineto{\pgfqpoint{4.630507in}{7.293079in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{7.291052in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{7.291052in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{7.290137in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{7.290137in}}%
\pgfpathlineto{\pgfqpoint{4.649595in}{7.273612in}}%
\pgfpathlineto{\pgfqpoint{4.649595in}{7.273612in}}%
\pgfpathlineto{\pgfqpoint{4.655286in}{7.267137in}}%
\pgfpathlineto{\pgfqpoint{4.655286in}{7.267137in}}%
\pgfpathlineto{\pgfqpoint{4.662088in}{7.260375in}}%
\pgfpathlineto{\pgfqpoint{4.662088in}{7.260375in}}%
\pgfpathlineto{\pgfqpoint{4.685239in}{7.236503in}}%
\pgfpathlineto{\pgfqpoint{4.685239in}{7.236503in}}%
\pgfpathlineto{\pgfqpoint{4.687798in}{7.233786in}}%
\pgfpathlineto{\pgfqpoint{4.687798in}{7.233786in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{7.227508in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{7.227508in}}%
\pgfpathlineto{\pgfqpoint{4.694945in}{7.225719in}}%
\pgfpathlineto{\pgfqpoint{4.694945in}{7.225719in}}%
\pgfpathlineto{\pgfqpoint{4.697739in}{7.223269in}}%
\pgfpathlineto{\pgfqpoint{4.697739in}{7.223269in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{7.221871in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{7.221871in}}%
\pgfpathlineto{\pgfqpoint{4.700452in}{7.220181in}}%
\pgfpathlineto{\pgfqpoint{4.700452in}{7.220181in}}%
\pgfpathlineto{\pgfqpoint{4.704052in}{7.216133in}}%
\pgfpathlineto{\pgfqpoint{4.704052in}{7.216133in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{7.211240in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{7.211240in}}%
\pgfpathlineto{\pgfqpoint{4.713211in}{7.206396in}}%
\pgfpathlineto{\pgfqpoint{4.713211in}{7.206396in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{7.196995in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{7.196995in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{7.142641in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{7.142641in}}%
\pgfpathlineto{\pgfqpoint{4.782705in}{7.141153in}}%
\pgfpathlineto{\pgfqpoint{4.782705in}{7.141153in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{7.132924in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{7.132924in}}%
\pgfpathlineto{\pgfqpoint{4.794612in}{7.130039in}}%
\pgfpathlineto{\pgfqpoint{4.794612in}{7.130039in}}%
\pgfpathlineto{\pgfqpoint{4.800066in}{7.124505in}}%
\pgfpathlineto{\pgfqpoint{4.800066in}{7.124505in}}%
\pgfpathlineto{\pgfqpoint{4.814109in}{7.110982in}}%
\pgfpathlineto{\pgfqpoint{4.814109in}{7.110982in}}%
\pgfpathlineto{\pgfqpoint{4.829515in}{7.095999in}}%
\pgfpathlineto{\pgfqpoint{4.829515in}{7.095999in}}%
\pgfpathlineto{\pgfqpoint{4.836037in}{7.089573in}}%
\pgfpathlineto{\pgfqpoint{4.836037in}{7.089573in}}%
\pgfpathlineto{\pgfqpoint{4.838573in}{7.086540in}}%
\pgfpathlineto{\pgfqpoint{4.838573in}{7.086540in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{7.082429in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{7.082429in}}%
\pgfpathlineto{\pgfqpoint{4.846744in}{7.078410in}}%
\pgfpathlineto{\pgfqpoint{4.846744in}{7.078410in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{7.070474in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{7.070474in}}%
\pgfpathlineto{\pgfqpoint{4.857222in}{7.067143in}}%
\pgfpathlineto{\pgfqpoint{4.859216in}{7.066609in}}%
\pgfpathlineto{\pgfqpoint{4.859216in}{7.066609in}}%
\pgfpathlineto{\pgfqpoint{4.859339in}{7.065217in}}%
\pgfpathlineto{\pgfqpoint{4.859339in}{7.065217in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{7.061136in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{7.061136in}}%
\pgfpathlineto{\pgfqpoint{4.870091in}{7.054402in}}%
\pgfpathlineto{\pgfqpoint{4.870091in}{7.054402in}}%
\pgfpathlineto{\pgfqpoint{4.875891in}{7.049267in}}%
\pgfpathlineto{\pgfqpoint{4.875891in}{7.049267in}}%
\pgfpathlineto{\pgfqpoint{4.878130in}{7.046685in}}%
\pgfpathlineto{\pgfqpoint{4.878130in}{7.046685in}}%
\pgfpathlineto{\pgfqpoint{4.880929in}{7.043504in}}%
\pgfpathlineto{\pgfqpoint{4.880929in}{7.043504in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{7.031691in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{7.031691in}}%
\pgfpathlineto{\pgfqpoint{4.895953in}{7.029033in}}%
\pgfpathlineto{\pgfqpoint{4.895953in}{7.029033in}}%
\pgfpathlineto{\pgfqpoint{4.913119in}{7.013464in}}%
\pgfpathlineto{\pgfqpoint{4.913119in}{7.013464in}}%
\pgfpathlineto{\pgfqpoint{4.915843in}{7.011191in}}%
\pgfpathlineto{\pgfqpoint{4.915843in}{7.011191in}}%
\pgfpathlineto{\pgfqpoint{4.920204in}{7.006957in}}%
\pgfpathlineto{\pgfqpoint{4.920204in}{7.006957in}}%
\pgfpathlineto{\pgfqpoint{4.928172in}{6.999863in}}%
\pgfpathlineto{\pgfqpoint{4.928172in}{6.999863in}}%
\pgfpathlineto{\pgfqpoint{4.929471in}{6.998747in}}%
\pgfpathlineto{\pgfqpoint{4.929471in}{6.998747in}}%
\pgfpathlineto{\pgfqpoint{4.979515in}{6.949145in}}%
\pgfpathlineto{\pgfqpoint{4.979515in}{6.949145in}}%
\pgfpathlineto{\pgfqpoint{4.994818in}{6.947227in}}%
\pgfpathlineto{\pgfqpoint{4.994818in}{6.947227in}}%
\pgfpathlineto{\pgfqpoint{4.999532in}{6.943426in}}%
\pgfpathlineto{\pgfqpoint{4.999532in}{6.943426in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{6.942428in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{6.942428in}}%
\pgfpathlineto{\pgfqpoint{5.004082in}{6.939551in}}%
\pgfpathlineto{\pgfqpoint{5.004082in}{6.939551in}}%
\pgfpathlineto{\pgfqpoint{5.009227in}{6.933691in}}%
\pgfpathlineto{\pgfqpoint{5.009227in}{6.933691in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{6.930324in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{6.930324in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{6.929147in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{6.929147in}}%
\pgfpathlineto{\pgfqpoint{5.017461in}{6.926584in}}%
\pgfpathlineto{\pgfqpoint{5.017461in}{6.926584in}}%
\pgfpathlineto{\pgfqpoint{5.020502in}{6.924153in}}%
\pgfpathlineto{\pgfqpoint{5.020502in}{6.924153in}}%
\pgfpathlineto{\pgfqpoint{5.055812in}{6.894689in}}%
\pgfpathlineto{\pgfqpoint{5.055812in}{6.894689in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{6.891964in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{6.891964in}}%
\pgfpathlineto{\pgfqpoint{5.065310in}{6.888168in}}%
\pgfpathlineto{\pgfqpoint{5.065310in}{6.888168in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{6.881799in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{6.881799in}}%
\pgfpathlineto{\pgfqpoint{5.076001in}{6.880703in}}%
\pgfpathlineto{\pgfqpoint{5.076001in}{6.880703in}}%
\pgfpathlineto{\pgfqpoint{5.086745in}{6.872802in}}%
\pgfpathlineto{\pgfqpoint{5.086745in}{6.872802in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{6.871944in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{6.871944in}}%
\pgfpathlineto{\pgfqpoint{5.089289in}{6.870776in}}%
\pgfpathlineto{\pgfqpoint{5.089289in}{6.870776in}}%
\pgfpathlineto{\pgfqpoint{5.089973in}{6.869953in}}%
\pgfpathlineto{\pgfqpoint{5.089973in}{6.869953in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{6.866197in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{6.866197in}}%
\pgfpathlineto{\pgfqpoint{5.098205in}{6.863593in}}%
\pgfpathlineto{\pgfqpoint{5.098205in}{6.863593in}}%
\pgfpathlineto{\pgfqpoint{5.102173in}{6.861094in}}%
\pgfpathlineto{\pgfqpoint{5.102173in}{6.861094in}}%
\pgfpathlineto{\pgfqpoint{5.107915in}{6.856733in}}%
\pgfpathlineto{\pgfqpoint{5.107915in}{6.856733in}}%
\pgfpathlineto{\pgfqpoint{5.108277in}{6.856004in}}%
\pgfpathlineto{\pgfqpoint{5.108277in}{6.856004in}}%
\pgfpathlineto{\pgfqpoint{5.114280in}{6.851759in}}%
\pgfpathlineto{\pgfqpoint{5.114280in}{6.851759in}}%
\pgfpathlineto{\pgfqpoint{5.114870in}{6.850740in}}%
\pgfpathlineto{\pgfqpoint{5.114870in}{6.850740in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{6.847617in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{6.847617in}}%
\pgfpathlineto{\pgfqpoint{5.128685in}{6.839225in}}%
\pgfpathlineto{\pgfqpoint{5.128685in}{6.839225in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{6.838688in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{6.838688in}}%
\pgfpathlineto{\pgfqpoint{5.132845in}{6.835741in}}%
\pgfpathlineto{\pgfqpoint{5.132845in}{6.835741in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{6.834393in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{6.834393in}}%
\pgfpathlineto{\pgfqpoint{5.138922in}{6.828295in}}%
\pgfpathlineto{\pgfqpoint{5.138922in}{6.828295in}}%
\pgfpathlineto{\pgfqpoint{5.140337in}{6.827220in}}%
\pgfpathlineto{\pgfqpoint{5.140337in}{6.827220in}}%
\pgfpathlineto{\pgfqpoint{5.142325in}{6.825723in}}%
\pgfpathlineto{\pgfqpoint{5.142325in}{6.825723in}}%
\pgfpathlineto{\pgfqpoint{5.142631in}{6.824569in}}%
\pgfpathlineto{\pgfqpoint{5.142631in}{6.824569in}}%
\pgfpathlineto{\pgfqpoint{5.148146in}{6.820163in}}%
\pgfpathlineto{\pgfqpoint{5.148146in}{6.820163in}}%
\pgfpathlineto{\pgfqpoint{5.151699in}{6.817097in}}%
\pgfpathlineto{\pgfqpoint{5.151699in}{6.817097in}}%
\pgfpathlineto{\pgfqpoint{5.152722in}{6.815910in}}%
\pgfpathlineto{\pgfqpoint{5.152722in}{6.815910in}}%
\pgfpathlineto{\pgfqpoint{5.156471in}{6.813493in}}%
\pgfpathlineto{\pgfqpoint{5.156471in}{6.813493in}}%
\pgfpathlineto{\pgfqpoint{5.172824in}{6.811780in}}%
\pgfpathlineto{\pgfqpoint{5.172824in}{6.811780in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{6.810323in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{6.810323in}}%
\pgfpathlineto{\pgfqpoint{5.177339in}{6.807857in}}%
\pgfpathlineto{\pgfqpoint{5.177339in}{6.807857in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{6.796560in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{6.796560in}}%
\pgfpathlineto{\pgfqpoint{5.192779in}{6.795476in}}%
\pgfpathlineto{\pgfqpoint{5.192779in}{6.795476in}}%
\pgfpathlineto{\pgfqpoint{5.195831in}{6.793946in}}%
\pgfpathlineto{\pgfqpoint{5.195831in}{6.793946in}}%
\pgfpathlineto{\pgfqpoint{5.206845in}{6.787004in}}%
\pgfpathlineto{\pgfqpoint{5.206845in}{6.787004in}}%
\pgfpathlineto{\pgfqpoint{5.206963in}{6.786037in}}%
\pgfpathlineto{\pgfqpoint{5.206963in}{6.786037in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{6.783490in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{6.783490in}}%
\pgfpathlineto{\pgfqpoint{5.212583in}{6.782583in}}%
\pgfpathlineto{\pgfqpoint{5.212583in}{6.782583in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{6.780217in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{6.780217in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{6.767431in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{6.767431in}}%
\pgfpathlineto{\pgfqpoint{5.241735in}{6.766776in}}%
\pgfpathlineto{\pgfqpoint{5.247303in}{6.764412in}}%
\pgfpathlineto{\pgfqpoint{5.247303in}{6.764412in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{6.761545in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{6.761545in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{6.759740in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{6.759740in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{6.746518in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{6.746518in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{6.743384in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{6.743384in}}%
\pgfpathlineto{\pgfqpoint{5.289752in}{6.742704in}}%
\pgfpathlineto{\pgfqpoint{5.289752in}{6.742704in}}%
\pgfpathlineto{\pgfqpoint{5.297289in}{6.740499in}}%
\pgfpathlineto{\pgfqpoint{5.303283in}{6.737977in}}%
\pgfpathlineto{\pgfqpoint{5.303283in}{6.737977in}}%
\pgfpathlineto{\pgfqpoint{5.308421in}{6.735319in}}%
\pgfpathlineto{\pgfqpoint{5.308421in}{6.735319in}}%
\pgfpathlineto{\pgfqpoint{5.316448in}{6.732363in}}%
\pgfpathlineto{\pgfqpoint{5.316448in}{6.732363in}}%
\pgfpathlineto{\pgfqpoint{5.316616in}{6.732033in}}%
\pgfpathlineto{\pgfqpoint{5.316616in}{6.732033in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{6.729604in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{6.729604in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{6.725779in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{6.725779in}}%
\pgfpathlineto{\pgfqpoint{5.335402in}{6.724672in}}%
\pgfpathlineto{\pgfqpoint{5.335402in}{6.724672in}}%
\pgfpathlineto{\pgfqpoint{5.369548in}{6.706724in}}%
\pgfpathlineto{\pgfqpoint{5.369548in}{6.706724in}}%
\pgfpathlineto{\pgfqpoint{5.412648in}{6.691061in}}%
\pgfpathlineto{\pgfqpoint{5.412648in}{6.691061in}}%
\pgfpathlineto{\pgfqpoint{5.425835in}{6.687527in}}%
\pgfpathlineto{\pgfqpoint{5.425835in}{6.687527in}}%
\pgfpathlineto{\pgfqpoint{5.438222in}{6.684050in}}%
\pgfpathlineto{\pgfqpoint{5.438222in}{6.684050in}}%
\pgfpathlineto{\pgfqpoint{5.454134in}{6.680363in}}%
\pgfpathlineto{\pgfqpoint{5.454134in}{6.680363in}}%
\pgfpathlineto{\pgfqpoint{5.454227in}{6.679938in}}%
\pgfpathlineto{\pgfqpoint{5.454227in}{6.679938in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{6.677818in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{6.677818in}}%
\pgfpathlineto{\pgfqpoint{5.469302in}{6.675475in}}%
\pgfpathlineto{\pgfqpoint{5.469302in}{6.675475in}}%
\pgfpathlineto{\pgfqpoint{5.470691in}{6.673473in}}%
\pgfpathlineto{\pgfqpoint{5.470691in}{6.673473in}}%
\pgfpathlineto{\pgfqpoint{5.473040in}{6.669792in}}%
\pgfpathlineto{\pgfqpoint{5.473040in}{6.669792in}}%
\pgfpathlineto{\pgfqpoint{5.481607in}{6.662397in}}%
\pgfpathlineto{\pgfqpoint{5.481607in}{6.662397in}}%
\pgfpathlineto{\pgfqpoint{5.491840in}{6.658980in}}%
\pgfpathlineto{\pgfqpoint{5.491840in}{6.658980in}}%
\pgfpathlineto{\pgfqpoint{5.494699in}{6.656581in}}%
\pgfpathlineto{\pgfqpoint{5.494699in}{6.656581in}}%
\pgfpathlineto{\pgfqpoint{5.508338in}{6.647712in}}%
\pgfpathlineto{\pgfqpoint{5.508338in}{6.647712in}}%
\pgfpathlineto{\pgfqpoint{5.513546in}{6.645471in}}%
\pgfpathlineto{\pgfqpoint{5.513546in}{6.645471in}}%
\pgfpathlineto{\pgfqpoint{5.513690in}{6.644816in}}%
\pgfpathlineto{\pgfqpoint{5.513690in}{6.644816in}}%
\pgfpathlineto{\pgfqpoint{5.566040in}{6.622391in}}%
\pgfpathlineto{\pgfqpoint{5.566040in}{6.622391in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{6.618480in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{6.618480in}}%
\pgfpathlineto{\pgfqpoint{5.589208in}{6.602408in}}%
\pgfpathlineto{\pgfqpoint{5.589208in}{6.602408in}}%
\pgfpathlineto{\pgfqpoint{5.607695in}{6.595738in}}%
\pgfpathlineto{\pgfqpoint{5.607695in}{6.595738in}}%
\pgfpathlineto{\pgfqpoint{5.617451in}{6.593236in}}%
\pgfpathlineto{\pgfqpoint{5.617451in}{6.593236in}}%
\pgfpathlineto{\pgfqpoint{5.635536in}{6.588825in}}%
\pgfpathlineto{\pgfqpoint{5.635536in}{6.588825in}}%
\pgfpathlineto{\pgfqpoint{5.655200in}{6.584645in}}%
\pgfpathlineto{\pgfqpoint{5.655200in}{6.584645in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{6.578091in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{6.578091in}}%
\pgfpathlineto{\pgfqpoint{5.677809in}{6.576129in}}%
\pgfpathlineto{\pgfqpoint{5.677809in}{6.576129in}}%
\pgfpathlineto{\pgfqpoint{5.716302in}{6.566145in}}%
\pgfpathlineto{\pgfqpoint{5.716302in}{6.566145in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{6.557685in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{6.557685in}}%
\pgfpathlineto{\pgfqpoint{5.737496in}{6.555096in}}%
\pgfpathlineto{\pgfqpoint{5.737496in}{6.555096in}}%
\pgfpathlineto{\pgfqpoint{5.770050in}{6.546916in}}%
\pgfpathlineto{\pgfqpoint{5.770050in}{6.546916in}}%
\pgfpathlineto{\pgfqpoint{5.798751in}{6.537739in}}%
\pgfpathlineto{\pgfqpoint{5.798751in}{6.537739in}}%
\pgfpathlineto{\pgfqpoint{5.834467in}{6.534524in}}%
\pgfpathlineto{\pgfqpoint{5.834467in}{6.534524in}}%
\pgfpathlineto{\pgfqpoint{5.865327in}{6.533805in}}%
\pgfpathlineto{\pgfqpoint{5.865327in}{6.533805in}}%
\pgfpathlineto{\pgfqpoint{5.867268in}{6.528144in}}%
\pgfpathlineto{\pgfqpoint{5.867268in}{6.528144in}}%
\pgfpathlineto{\pgfqpoint{5.873968in}{6.524368in}}%
\pgfpathlineto{\pgfqpoint{5.873968in}{6.524368in}}%
\pgfpathlineto{\pgfqpoint{5.881878in}{6.518700in}}%
\pgfpathlineto{\pgfqpoint{5.881878in}{6.518700in}}%
\pgfpathlineto{\pgfqpoint{5.914391in}{6.509426in}}%
\pgfpathlineto{\pgfqpoint{5.914391in}{6.509426in}}%
\pgfpathlineto{\pgfqpoint{5.926247in}{6.506245in}}%
\pgfpathlineto{\pgfqpoint{5.926247in}{6.506245in}}%
\pgfpathlineto{\pgfqpoint{5.935799in}{6.503807in}}%
\pgfpathlineto{\pgfqpoint{5.935799in}{6.503807in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{6.499309in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{6.499309in}}%
\pgfpathlineto{\pgfqpoint{5.956796in}{6.498519in}}%
\pgfpathlineto{\pgfqpoint{5.956796in}{6.498519in}}%
\pgfpathlineto{\pgfqpoint{5.975219in}{6.495427in}}%
\pgfpathlineto{\pgfqpoint{5.975219in}{6.495427in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{6.493614in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{6.493614in}}%
\pgfpathlineto{\pgfqpoint{6.002342in}{6.491559in}}%
\pgfpathlineto{\pgfqpoint{6.002342in}{6.491559in}}%
\pgfpathlineto{\pgfqpoint{6.004715in}{6.490255in}}%
\pgfpathlineto{\pgfqpoint{6.004715in}{6.490255in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.489240in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.489240in}}%
\pgfpathlineto{\pgfqpoint{6.012634in}{6.487410in}}%
\pgfpathlineto{\pgfqpoint{6.012634in}{6.487410in}}%
\pgfpathlineto{\pgfqpoint{6.079537in}{6.486291in}}%
\pgfpathlineto{\pgfqpoint{6.087399in}{6.484566in}}%
\pgfpathlineto{\pgfqpoint{6.087399in}{6.484566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathcurveto{\pgfqpoint{7.538752in}{6.705579in}}{\pgfqpoint{7.549351in}{6.709969in}}{\pgfqpoint{7.557164in}{6.717783in}}%
\pgfpathcurveto{\pgfqpoint{7.564978in}{6.725596in}}{\pgfqpoint{7.569368in}{6.736195in}}{\pgfqpoint{7.569368in}{6.747245in}}%
\pgfpathcurveto{\pgfqpoint{7.569368in}{6.758296in}}{\pgfqpoint{7.564978in}{6.768895in}}{\pgfqpoint{7.557164in}{6.776708in}}%
\pgfpathcurveto{\pgfqpoint{7.549351in}{6.784522in}}{\pgfqpoint{7.538752in}{6.788912in}}{\pgfqpoint{7.527702in}{6.788912in}}%
\pgfpathcurveto{\pgfqpoint{7.516651in}{6.788912in}}{\pgfqpoint{7.506052in}{6.784522in}}{\pgfqpoint{7.498239in}{6.776708in}}%
\pgfpathcurveto{\pgfqpoint{7.490425in}{6.768895in}}{\pgfqpoint{7.486035in}{6.758296in}}{\pgfqpoint{7.486035in}{6.747245in}}%
\pgfpathcurveto{\pgfqpoint{7.486035in}{6.736195in}}{\pgfqpoint{7.490425in}{6.725596in}}{\pgfqpoint{7.498239in}{6.717783in}}%
\pgfpathcurveto{\pgfqpoint{7.506052in}{6.709969in}}{\pgfqpoint{7.516651in}{6.705579in}}{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748633in}{6.900475in}}%
\pgfpathcurveto{\pgfqpoint{7.759683in}{6.900475in}}{\pgfqpoint{7.770282in}{6.904866in}}{\pgfqpoint{7.778096in}{6.912679in}}%
\pgfpathcurveto{\pgfqpoint{7.785909in}{6.920493in}}{\pgfqpoint{7.790300in}{6.931092in}}{\pgfqpoint{7.790300in}{6.942142in}}%
\pgfpathcurveto{\pgfqpoint{7.790300in}{6.953192in}}{\pgfqpoint{7.785909in}{6.963791in}}{\pgfqpoint{7.778096in}{6.971605in}}%
\pgfpathcurveto{\pgfqpoint{7.770282in}{6.979419in}}{\pgfqpoint{7.759683in}{6.983809in}}{\pgfqpoint{7.748633in}{6.983809in}}%
\pgfpathcurveto{\pgfqpoint{7.737583in}{6.983809in}}{\pgfqpoint{7.726984in}{6.979419in}}{\pgfqpoint{7.719170in}{6.971605in}}%
\pgfpathcurveto{\pgfqpoint{7.711357in}{6.963791in}}{\pgfqpoint{7.706966in}{6.953192in}}{\pgfqpoint{7.706966in}{6.942142in}}%
\pgfpathcurveto{\pgfqpoint{7.706966in}{6.931092in}}{\pgfqpoint{7.711357in}{6.920493in}}{\pgfqpoint{7.719170in}{6.912679in}}%
\pgfpathcurveto{\pgfqpoint{7.726984in}{6.904866in}}{\pgfqpoint{7.737583in}{6.900475in}}{\pgfqpoint{7.748633in}{6.900475in}}%
\pgfpathlineto{\pgfqpoint{7.748633in}{6.900475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathcurveto{\pgfqpoint{7.993880in}{7.107074in}}{\pgfqpoint{8.004479in}{7.111465in}}{\pgfqpoint{8.012293in}{7.119278in}}%
\pgfpathcurveto{\pgfqpoint{8.020106in}{7.127092in}}{\pgfqpoint{8.024497in}{7.137691in}}{\pgfqpoint{8.024497in}{7.148741in}}%
\pgfpathcurveto{\pgfqpoint{8.024497in}{7.159791in}}{\pgfqpoint{8.020106in}{7.170390in}}{\pgfqpoint{8.012293in}{7.178204in}}%
\pgfpathcurveto{\pgfqpoint{8.004479in}{7.186017in}}{\pgfqpoint{7.993880in}{7.190408in}}{\pgfqpoint{7.982830in}{7.190408in}}%
\pgfpathcurveto{\pgfqpoint{7.971780in}{7.190408in}}{\pgfqpoint{7.961181in}{7.186017in}}{\pgfqpoint{7.953367in}{7.178204in}}%
\pgfpathcurveto{\pgfqpoint{7.945553in}{7.170390in}}{\pgfqpoint{7.941163in}{7.159791in}}{\pgfqpoint{7.941163in}{7.148741in}}%
\pgfpathcurveto{\pgfqpoint{7.941163in}{7.137691in}}{\pgfqpoint{7.945553in}{7.127092in}}{\pgfqpoint{7.953367in}{7.119278in}}%
\pgfpathcurveto{\pgfqpoint{7.961181in}{7.111465in}}{\pgfqpoint{7.971780in}{7.107074in}}{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathlineto{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathcurveto{\pgfqpoint{8.214811in}{7.301971in}}{\pgfqpoint{8.225410in}{7.306361in}}{\pgfqpoint{8.233224in}{7.314175in}}%
\pgfpathcurveto{\pgfqpoint{8.241038in}{7.321988in}}{\pgfqpoint{8.245428in}{7.332587in}}{\pgfqpoint{8.245428in}{7.343638in}}%
\pgfpathcurveto{\pgfqpoint{8.245428in}{7.354688in}}{\pgfqpoint{8.241038in}{7.365287in}}{\pgfqpoint{8.233224in}{7.373100in}}%
\pgfpathcurveto{\pgfqpoint{8.225410in}{7.380914in}}{\pgfqpoint{8.214811in}{7.385304in}}{\pgfqpoint{8.203761in}{7.385304in}}%
\pgfpathcurveto{\pgfqpoint{8.192711in}{7.385304in}}{\pgfqpoint{8.182112in}{7.380914in}}{\pgfqpoint{8.174299in}{7.373100in}}%
\pgfpathcurveto{\pgfqpoint{8.166485in}{7.365287in}}{\pgfqpoint{8.162095in}{7.354688in}}{\pgfqpoint{8.162095in}{7.343638in}}%
\pgfpathcurveto{\pgfqpoint{8.162095in}{7.332587in}}{\pgfqpoint{8.166485in}{7.321988in}}{\pgfqpoint{8.174299in}{7.314175in}}%
\pgfpathcurveto{\pgfqpoint{8.182112in}{7.306361in}}{\pgfqpoint{8.192711in}{7.301971in}}{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathlineto{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathcurveto{\pgfqpoint{8.449008in}{7.508570in}}{\pgfqpoint{8.459607in}{7.512960in}}{\pgfqpoint{8.467421in}{7.520774in}}%
\pgfpathcurveto{\pgfqpoint{8.475235in}{7.528587in}}{\pgfqpoint{8.479625in}{7.539186in}}{\pgfqpoint{8.479625in}{7.550236in}}%
\pgfpathcurveto{\pgfqpoint{8.479625in}{7.561286in}}{\pgfqpoint{8.475235in}{7.571886in}}{\pgfqpoint{8.467421in}{7.579699in}}%
\pgfpathcurveto{\pgfqpoint{8.459607in}{7.587513in}}{\pgfqpoint{8.449008in}{7.591903in}}{\pgfqpoint{8.437958in}{7.591903in}}%
\pgfpathcurveto{\pgfqpoint{8.426908in}{7.591903in}}{\pgfqpoint{8.416309in}{7.587513in}}{\pgfqpoint{8.408495in}{7.579699in}}%
\pgfpathcurveto{\pgfqpoint{8.400682in}{7.571886in}}{\pgfqpoint{8.396291in}{7.561286in}}{\pgfqpoint{8.396291in}{7.550236in}}%
\pgfpathcurveto{\pgfqpoint{8.396291in}{7.539186in}}{\pgfqpoint{8.400682in}{7.528587in}}{\pgfqpoint{8.408495in}{7.520774in}}%
\pgfpathcurveto{\pgfqpoint{8.416309in}{7.512960in}}{\pgfqpoint{8.426908in}{7.508570in}}{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathlineto{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathcurveto{\pgfqpoint{8.669940in}{7.703466in}}{\pgfqpoint{8.680539in}{7.707857in}}{\pgfqpoint{8.688352in}{7.715670in}}%
\pgfpathcurveto{\pgfqpoint{8.696166in}{7.723484in}}{\pgfqpoint{8.700556in}{7.734083in}}{\pgfqpoint{8.700556in}{7.745133in}}%
\pgfpathcurveto{\pgfqpoint{8.700556in}{7.756183in}}{\pgfqpoint{8.696166in}{7.766782in}}{\pgfqpoint{8.688352in}{7.774596in}}%
\pgfpathcurveto{\pgfqpoint{8.680539in}{7.782409in}}{\pgfqpoint{8.669940in}{7.786800in}}{\pgfqpoint{8.658890in}{7.786800in}}%
\pgfpathcurveto{\pgfqpoint{8.647839in}{7.786800in}}{\pgfqpoint{8.637240in}{7.782409in}}{\pgfqpoint{8.629427in}{7.774596in}}%
\pgfpathcurveto{\pgfqpoint{8.621613in}{7.766782in}}{\pgfqpoint{8.617223in}{7.756183in}}{\pgfqpoint{8.617223in}{7.745133in}}%
\pgfpathcurveto{\pgfqpoint{8.617223in}{7.734083in}}{\pgfqpoint{8.621613in}{7.723484in}}{\pgfqpoint{8.629427in}{7.715670in}}%
\pgfpathcurveto{\pgfqpoint{8.637240in}{7.707857in}}{\pgfqpoint{8.647839in}{7.703466in}}{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathlineto{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathcurveto{\pgfqpoint{8.904137in}{7.910065in}}{\pgfqpoint{8.914736in}{7.914455in}}{\pgfqpoint{8.922549in}{7.922269in}}%
\pgfpathcurveto{\pgfqpoint{8.930363in}{7.930083in}}{\pgfqpoint{8.934753in}{7.940682in}}{\pgfqpoint{8.934753in}{7.951732in}}%
\pgfpathcurveto{\pgfqpoint{8.934753in}{7.962782in}}{\pgfqpoint{8.930363in}{7.973381in}}{\pgfqpoint{8.922549in}{7.981195in}}%
\pgfpathcurveto{\pgfqpoint{8.914736in}{7.989008in}}{\pgfqpoint{8.904137in}{7.993398in}}{\pgfqpoint{8.893086in}{7.993398in}}%
\pgfpathcurveto{\pgfqpoint{8.882036in}{7.993398in}}{\pgfqpoint{8.871437in}{7.989008in}}{\pgfqpoint{8.863624in}{7.981195in}}%
\pgfpathcurveto{\pgfqpoint{8.855810in}{7.973381in}}{\pgfqpoint{8.851420in}{7.962782in}}{\pgfqpoint{8.851420in}{7.951732in}}%
\pgfpathcurveto{\pgfqpoint{8.851420in}{7.940682in}}{\pgfqpoint{8.855810in}{7.930083in}}{\pgfqpoint{8.863624in}{7.922269in}}%
\pgfpathcurveto{\pgfqpoint{8.871437in}{7.914455in}}{\pgfqpoint{8.882036in}{7.910065in}}{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathlineto{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.114018in}{8.104962in}}%
\pgfpathcurveto{\pgfqpoint{9.125068in}{8.104962in}}{\pgfqpoint{9.135667in}{8.109352in}}{\pgfqpoint{9.143481in}{8.117166in}}%
\pgfpathcurveto{\pgfqpoint{9.151294in}{8.124979in}}{\pgfqpoint{9.155685in}{8.135578in}}{\pgfqpoint{9.155685in}{8.146628in}}%
\pgfpathcurveto{\pgfqpoint{9.155685in}{8.157679in}}{\pgfqpoint{9.151294in}{8.168278in}}{\pgfqpoint{9.143481in}{8.176091in}}%
\pgfpathcurveto{\pgfqpoint{9.135667in}{8.183905in}}{\pgfqpoint{9.125068in}{8.188295in}}{\pgfqpoint{9.114018in}{8.188295in}}%
\pgfpathcurveto{\pgfqpoint{9.102968in}{8.188295in}}{\pgfqpoint{9.092369in}{8.183905in}}{\pgfqpoint{9.084555in}{8.176091in}}%
\pgfpathcurveto{\pgfqpoint{9.076741in}{8.168278in}}{\pgfqpoint{9.072351in}{8.157679in}}{\pgfqpoint{9.072351in}{8.146628in}}%
\pgfpathcurveto{\pgfqpoint{9.072351in}{8.135578in}}{\pgfqpoint{9.076741in}{8.124979in}}{\pgfqpoint{9.084555in}{8.117166in}}%
\pgfpathcurveto{\pgfqpoint{9.092369in}{8.109352in}}{\pgfqpoint{9.102968in}{8.104962in}}{\pgfqpoint{9.114018in}{8.104962in}}%
\pgfpathlineto{\pgfqpoint{9.114018in}{8.104962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361265in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361265in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941190in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.941190in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521115in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.521115in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101040in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.101040in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058035in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130490in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186690in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232610in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271434in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305065in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334729in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535840in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637960in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710415in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766615in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812534in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.851358in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884989in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914654in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.115765in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217884in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290339in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.346540in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392459in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.431283in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464914in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494579in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.695690in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797809in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870264in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926465in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972384in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011208in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044839in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074504in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275614in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377734in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.600422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.552197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.112008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.063783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.623594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.575368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.135180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=8.086954in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.332925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.396842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.446419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.486927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.521176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.550844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.577013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.754425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.844511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.908427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.958005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.998513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.032762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.062430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.088599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.266011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.356096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.420013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.469591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.510099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.544348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.574016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.600185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.777596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.867682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.931599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.981177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.021685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.055934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.085602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.111771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.289182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243631in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{7.281045in}{6.452710in}}%
\pgfpathlineto{\pgfqpoint{7.318046in}{6.507600in}}%
\pgfpathlineto{\pgfqpoint{7.335715in}{6.531275in}}%
\pgfpathlineto{\pgfqpoint{7.351265in}{6.532243in}}%
\pgfpathlineto{\pgfqpoint{7.352545in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{7.352864in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{7.354136in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.355086in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.356346in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.357288in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.358538in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.360092in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.361328in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.362251in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.363476in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.365000in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.366212in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.367720in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.368919in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.369815in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.371004in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.372483in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.373660in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.375123in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.376288in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.377736in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.378889in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.379750in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.381179in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.382316in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.383448in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.384293in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.385416in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.386255in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.387925in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.389584in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.390958in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.393141in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.394766in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.396380in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.397985in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.399579in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.401163in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.402475in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.402998in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.404561in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.406114in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.407401in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.407914in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.409192in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.409701in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.410970in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.411476in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.412736in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.413238in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.414489in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.415485in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.416725in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.417220in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.418451in}{6.624271in}}%
\pgfpathlineto{\pgfqpoint{7.424281in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.426670in}{6.627150in}}%
\pgfpathlineto{\pgfqpoint{7.427856in}{6.627862in}}%
\pgfpathlineto{\pgfqpoint{7.429037in}{6.629830in}}%
\pgfpathlineto{\pgfqpoint{7.429978in}{6.630551in}}%
\pgfpathlineto{\pgfqpoint{7.431382in}{6.632901in}}%
\pgfpathlineto{\pgfqpoint{7.432547in}{6.633857in}}%
\pgfpathlineto{\pgfqpoint{7.433706in}{6.635754in}}%
\pgfpathlineto{\pgfqpoint{7.433937in}{6.635754in}}%
\pgfpathlineto{\pgfqpoint{7.435090in}{6.637423in}}%
\pgfpathlineto{\pgfqpoint{7.436008in}{6.638146in}}%
\pgfpathlineto{\pgfqpoint{7.437151in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.437835in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.439422in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{7.439874in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{7.441000in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.441897in}{6.645517in}}%
\pgfpathlineto{\pgfqpoint{7.443237in}{6.647287in}}%
\pgfpathlineto{\pgfqpoint{7.448089in}{6.653506in}}%
\pgfpathlineto{\pgfqpoint{7.448961in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.450480in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.451560in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.453063in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.454132in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.455620in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.456678in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.458152in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.459199in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.460658in}{6.669431in}}%
\pgfpathlineto{\pgfqpoint{7.461901in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.463345in}{6.672396in}}%
\pgfpathlineto{\pgfqpoint{7.464575in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.466003in}{6.675321in}}%
\pgfpathlineto{\pgfqpoint{7.475192in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.475780in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.476951in}{6.687284in}}%
\pgfpathlineto{\pgfqpoint{7.477923in}{6.687383in}}%
\pgfpathlineto{\pgfqpoint{7.479471in}{6.690192in}}%
\pgfpathlineto{\pgfqpoint{7.480241in}{6.690192in}}%
\pgfpathlineto{\pgfqpoint{7.481392in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.481774in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.482918in}{6.693142in}}%
\pgfpathlineto{\pgfqpoint{7.483298in}{6.693142in}}%
\pgfpathlineto{\pgfqpoint{7.484435in}{6.694601in}}%
\pgfpathlineto{\pgfqpoint{7.484813in}{6.694601in}}%
\pgfpathlineto{\pgfqpoint{7.485944in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.486319in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.487629in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.488561in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.489860in}{6.700815in}}%
\pgfpathlineto{\pgfqpoint{7.491704in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.492986in}{6.703727in}}%
\pgfpathlineto{\pgfqpoint{7.494263in}{6.704208in}}%
\pgfpathlineto{\pgfqpoint{7.495532in}{6.705662in}}%
\pgfpathlineto{\pgfqpoint{7.497335in}{6.706203in}}%
\pgfpathlineto{\pgfqpoint{7.498590in}{6.708286in}}%
\pgfpathlineto{\pgfqpoint{7.498947in}{6.708286in}}%
\pgfpathlineto{\pgfqpoint{7.500193in}{6.709718in}}%
\pgfpathlineto{\pgfqpoint{7.500548in}{6.709718in}}%
\pgfpathlineto{\pgfqpoint{7.501787in}{6.711814in}}%
\pgfpathlineto{\pgfqpoint{7.503896in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{7.505118in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.511311in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.512836in}{6.716683in}}%
\pgfpathlineto{\pgfqpoint{7.514520in}{6.717789in}}%
\pgfpathlineto{\pgfqpoint{7.517190in}{6.720778in}}%
\pgfpathlineto{\pgfqpoint{7.519504in}{6.721794in}}%
\pgfpathlineto{\pgfqpoint{7.520817in}{6.724066in}}%
\pgfpathlineto{\pgfqpoint{7.522773in}{6.724657in}}%
\pgfpathlineto{\pgfqpoint{7.524230in}{6.727620in}}%
\pgfpathlineto{\pgfqpoint{7.526960in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.528552in}{6.731128in}}%
\pgfpathlineto{\pgfqpoint{7.531078in}{6.732118in}}%
\pgfpathlineto{\pgfqpoint{7.532645in}{6.734575in}}%
\pgfpathlineto{\pgfqpoint{7.535131in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.536364in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.538204in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.539423in}{6.739993in}}%
\pgfpathlineto{\pgfqpoint{7.542144in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.543344in}{6.743296in}}%
\pgfpathlineto{\pgfqpoint{7.544091in}{6.743296in}}%
\pgfpathlineto{\pgfqpoint{7.545282in}{6.744678in}}%
\pgfpathlineto{\pgfqpoint{7.547058in}{6.745620in}}%
\pgfpathlineto{\pgfqpoint{7.548528in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.549990in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.551298in}{6.749656in}}%
\pgfpathlineto{\pgfqpoint{7.551733in}{6.749656in}}%
\pgfpathlineto{\pgfqpoint{7.552888in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.554468in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.555611in}{6.753696in}}%
\pgfpathlineto{\pgfqpoint{7.557457in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.558727in}{6.755845in}}%
\pgfpathlineto{\pgfqpoint{7.559851in}{6.756564in}}%
\pgfpathlineto{\pgfqpoint{7.561109in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.562500in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.563745in}{6.760399in}}%
\pgfpathlineto{\pgfqpoint{7.566080in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.567308in}{6.763933in}}%
\pgfpathlineto{\pgfqpoint{7.568935in}{6.764640in}}%
\pgfpathlineto{\pgfqpoint{7.570418in}{6.765744in}}%
\pgfpathlineto{\pgfqpoint{7.573623in}{6.768750in}}%
\pgfpathlineto{\pgfqpoint{7.575737in}{6.769691in}}%
\pgfpathlineto{\pgfqpoint{7.577050in}{6.772220in}}%
\pgfpathlineto{\pgfqpoint{7.579265in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.580431in}{6.774480in}}%
\pgfpathlineto{\pgfqpoint{7.581976in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.583128in}{6.776921in}}%
\pgfpathlineto{\pgfqpoint{7.584911in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{7.586303in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.586807in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.587938in}{6.780858in}}%
\pgfpathlineto{\pgfqpoint{7.588439in}{6.780858in}}%
\pgfpathlineto{\pgfqpoint{7.589562in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.590433in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.591548in}{6.784252in}}%
\pgfpathlineto{\pgfqpoint{7.593517in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.594740in}{6.786235in}}%
\pgfpathlineto{\pgfqpoint{7.596322in}{6.787432in}}%
\pgfpathlineto{\pgfqpoint{7.597652in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.598375in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.599575in}{6.790641in}}%
\pgfpathlineto{\pgfqpoint{7.603730in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.604904in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.606773in}{6.792939in}}%
\pgfpathlineto{\pgfqpoint{7.607933in}{6.794766in}}%
\pgfpathlineto{\pgfqpoint{7.609664in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{7.610926in}{6.796056in}}%
\pgfpathlineto{\pgfqpoint{7.611155in}{6.796056in}}%
\pgfpathlineto{\pgfqpoint{7.612296in}{6.798397in}}%
\pgfpathlineto{\pgfqpoint{7.614449in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.615575in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.617254in}{6.801098in}}%
\pgfpathlineto{\pgfqpoint{7.618479in}{6.802716in}}%
\pgfpathlineto{\pgfqpoint{7.620359in}{6.802853in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{6.804735in}}%
\pgfpathlineto{\pgfqpoint{7.623427in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.624622in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.625055in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.626242in}{6.807900in}}%
\pgfpathlineto{\pgfqpoint{7.628280in}{6.808969in}}%
\pgfpathlineto{\pgfqpoint{7.629452in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.629771in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.630936in}{6.811465in}}%
\pgfpathlineto{\pgfqpoint{7.633146in}{6.812236in}}%
\pgfpathlineto{\pgfqpoint{7.634295in}{6.813237in}}%
\pgfpathlineto{\pgfqpoint{7.634608in}{6.813237in}}%
\pgfpathlineto{\pgfqpoint{7.635751in}{6.814644in}}%
\pgfpathlineto{\pgfqpoint{7.638125in}{6.815547in}}%
\pgfpathlineto{\pgfqpoint{7.639252in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{7.640883in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.642099in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.642806in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.644013in}{6.819872in}}%
\pgfpathlineto{\pgfqpoint{7.645613in}{6.820838in}}%
\pgfpathlineto{\pgfqpoint{7.646807in}{6.821571in}}%
\pgfpathlineto{\pgfqpoint{7.648784in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.649963in}{6.823517in}}%
\pgfpathlineto{\pgfqpoint{7.650159in}{6.823517in}}%
\pgfpathlineto{\pgfqpoint{7.651331in}{6.824852in}}%
\pgfpathlineto{\pgfqpoint{7.653273in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.654527in}{6.826491in}}%
\pgfpathlineto{\pgfqpoint{7.656062in}{6.827439in}}%
\pgfpathlineto{\pgfqpoint{7.657303in}{6.828669in}}%
\pgfpathlineto{\pgfqpoint{7.658916in}{6.828849in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{6.830684in}}%
\pgfpathlineto{\pgfqpoint{7.662204in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{7.663508in}{6.832792in}}%
\pgfpathlineto{\pgfqpoint{7.664527in}{6.832792in}}%
\pgfpathlineto{\pgfqpoint{7.665727in}{6.834449in}}%
\pgfpathlineto{\pgfqpoint{7.667287in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.668473in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.668746in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.669926in}{6.837233in}}%
\pgfpathlineto{\pgfqpoint{7.671460in}{6.837762in}}%
\pgfpathlineto{\pgfqpoint{7.672627in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.674234in}{6.839265in}}%
\pgfpathlineto{\pgfqpoint{7.675389in}{6.840851in}}%
\pgfpathlineto{\pgfqpoint{7.675566in}{6.840851in}}%
\pgfpathlineto{\pgfqpoint{7.676714in}{6.842016in}}%
\pgfpathlineto{\pgfqpoint{7.678558in}{6.842711in}}%
\pgfpathlineto{\pgfqpoint{7.679693in}{6.843516in}}%
\pgfpathlineto{\pgfqpoint{7.680041in}{6.844625in}}%
\pgfpathlineto{\pgfqpoint{7.681947in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.684181in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.685376in}{6.847422in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{6.847488in}}%
\pgfpathlineto{\pgfqpoint{7.686735in}{6.848579in}}%
\pgfpathlineto{\pgfqpoint{7.688759in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.689932in}{6.850470in}}%
\pgfpathlineto{\pgfqpoint{7.691100in}{6.850951in}}%
\pgfpathlineto{\pgfqpoint{7.691433in}{6.850951in}}%
\pgfpathlineto{\pgfqpoint{7.692594in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.694900in}{6.853439in}}%
\pgfpathlineto{\pgfqpoint{7.696860in}{6.854895in}}%
\pgfpathlineto{\pgfqpoint{7.698805in}{6.855714in}}%
\pgfpathlineto{\pgfqpoint{7.699932in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.701854in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.702968in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{7.706202in}{6.858641in}}%
\pgfpathlineto{\pgfqpoint{7.707376in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.708077in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.709241in}{6.861241in}}%
\pgfpathlineto{\pgfqpoint{7.712014in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.713160in}{6.863277in}}%
\pgfpathlineto{\pgfqpoint{7.714832in}{6.863681in}}%
\pgfpathlineto{\pgfqpoint{7.715966in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.717994in}{6.865433in}}%
\pgfpathlineto{\pgfqpoint{7.719113in}{6.866615in}}%
\pgfpathlineto{\pgfqpoint{7.721706in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.722883in}{6.868571in}}%
\pgfpathlineto{\pgfqpoint{7.725583in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.726741in}{6.870555in}}%
\pgfpathlineto{\pgfqpoint{7.728541in}{6.871378in}}%
\pgfpathlineto{\pgfqpoint{7.729686in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.732032in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.733161in}{6.874534in}}%
\pgfpathlineto{\pgfqpoint{7.734636in}{6.875380in}}%
\pgfpathlineto{\pgfqpoint{7.735824in}{6.875808in}}%
\pgfpathlineto{\pgfqpoint{7.737144in}{6.876830in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.740723in}{6.878958in}}%
\pgfpathlineto{\pgfqpoint{7.742630in}{6.879794in}}%
\pgfpathlineto{\pgfqpoint{7.743780in}{6.880816in}}%
\pgfpathlineto{\pgfqpoint{7.745865in}{6.881866in}}%
\pgfpathlineto{\pgfqpoint{7.747001in}{6.882814in}}%
\pgfpathlineto{\pgfqpoint{7.749521in}{6.883591in}}%
\pgfpathlineto{\pgfqpoint{7.750641in}{6.885010in}}%
\pgfpathlineto{\pgfqpoint{7.753191in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.754423in}{6.887703in}}%
\pgfpathlineto{\pgfqpoint{7.758022in}{6.888760in}}%
\pgfpathlineto{\pgfqpoint{7.759168in}{6.889785in}}%
\pgfpathlineto{\pgfqpoint{7.761571in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.762701in}{6.891698in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.892675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413117in}{6.531275in}}%
\pgfpathlineto{\pgfqpoint{7.419432in}{6.532243in}}%
\pgfpathlineto{\pgfqpoint{7.421344in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.422768in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.424184in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.424655in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.426061in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.426993in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.428386in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.428849in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.430231in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.431149in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.432519in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.433428in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.434786in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.435237in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.436585in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.437479in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.438816in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.439702in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.441027in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.441906in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.443219in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.443655in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.444959in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.445824in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.447546in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.448830in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.449257in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.451379in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.452222in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.453483in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.453901in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.455985in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.456813in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.458872in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.459692in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.461728in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.462537in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.463747in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.464149in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.466150in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.466946in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.468134in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.468530in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.469711in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.470104in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.471278in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.471668in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.472835in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.473223in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.474768in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.475153in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.476304in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.476686in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{6.624271in}}%
\pgfpathlineto{\pgfqpoint{7.482728in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.488992in}{6.632901in}}%
\pgfpathlineto{\pgfqpoint{7.491887in}{6.637423in}}%
\pgfpathlineto{\pgfqpoint{7.496522in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.497579in}{6.645517in}}%
\pgfpathlineto{\pgfqpoint{7.498982in}{6.647662in}}%
\pgfpathlineto{\pgfqpoint{7.499681in}{6.647662in}}%
\pgfpathlineto{\pgfqpoint{7.501073in}{6.651943in}}%
\pgfpathlineto{\pgfqpoint{7.501765in}{6.651943in}}%
\pgfpathlineto{\pgfqpoint{7.503145in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.503489in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.505201in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.505543in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.507241in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.507579in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.509264in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.509599in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.511271in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.511604in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.513262in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.513592in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.515237in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.515565in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.517522in}{6.676812in}}%
\pgfpathlineto{\pgfqpoint{7.518495in}{6.676888in}}%
\pgfpathlineto{\pgfqpoint{7.520109in}{6.680646in}}%
\pgfpathlineto{\pgfqpoint{7.520430in}{6.680646in}}%
\pgfpathlineto{\pgfqpoint{7.522031in}{6.684116in}}%
\pgfpathlineto{\pgfqpoint{7.523305in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.524888in}{6.688461in}}%
\pgfpathlineto{\pgfqpoint{7.525203in}{6.688461in}}%
\pgfpathlineto{\pgfqpoint{7.526775in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.527088in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.528647in}{6.694601in}}%
\pgfpathlineto{\pgfqpoint{7.528958in}{6.694601in}}%
\pgfpathlineto{\pgfqpoint{7.530814in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.531122in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.532657in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.532963in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.534790in}{6.705208in}}%
\pgfpathlineto{\pgfqpoint{7.541675in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.544026in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.547512in}{6.720778in}}%
\pgfpathlineto{\pgfqpoint{7.550950in}{6.725916in}}%
\pgfpathlineto{\pgfqpoint{7.552369in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.553216in}{6.729453in}}%
\pgfpathlineto{\pgfqpoint{7.554623in}{6.732118in}}%
\pgfpathlineto{\pgfqpoint{7.555463in}{6.732927in}}%
\pgfpathlineto{\pgfqpoint{7.556856in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.557134in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.558519in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.559071in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.560445in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.561265in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.562628in}{6.744678in}}%
\pgfpathlineto{\pgfqpoint{7.563982in}{6.745620in}}%
\pgfpathlineto{\pgfqpoint{7.565599in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.565867in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.567471in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.568535in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.569858in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.570649in}{6.755100in}}%
\pgfpathlineto{\pgfqpoint{7.572746in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.573528in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.574825in}{6.760399in}}%
\pgfpathlineto{\pgfqpoint{7.577400in}{6.764354in}}%
\pgfpathlineto{\pgfqpoint{7.582473in}{6.770918in}}%
\pgfpathlineto{\pgfqpoint{7.583975in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.584225in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.585717in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.585964in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.587446in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{7.588429in}{6.778480in}}%
\pgfpathlineto{\pgfqpoint{7.590383in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.591355in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.592805in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.594247in}{6.786293in}}%
\pgfpathlineto{\pgfqpoint{7.595919in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.596157in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.597580in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.600168in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.603654in}{6.796056in}}%
\pgfpathlineto{\pgfqpoint{7.605036in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.606181in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.607776in}{6.802716in}}%
\pgfpathlineto{\pgfqpoint{7.608909in}{6.802853in}}%
\pgfpathlineto{\pgfqpoint{7.610262in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.611607in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.612946in}{6.808969in}}%
\pgfpathlineto{\pgfqpoint{7.614277in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{6.811885in}}%
\pgfpathlineto{\pgfqpoint{7.620183in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.620831in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.622336in}{6.819872in}}%
\pgfpathlineto{\pgfqpoint{7.623618in}{6.820838in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.625530in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.627008in}{6.824852in}}%
\pgfpathlineto{\pgfqpoint{7.628267in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.629936in}{6.827439in}}%
\pgfpathlineto{\pgfqpoint{7.630559in}{6.828166in}}%
\pgfpathlineto{\pgfqpoint{7.632626in}{6.830684in}}%
\pgfpathlineto{\pgfqpoint{7.634062in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{7.636708in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.638121in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{6.837762in}}%
\pgfpathlineto{\pgfqpoint{7.640725in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.642907in}{6.842016in}}%
\pgfpathlineto{\pgfqpoint{7.644089in}{6.842711in}}%
\pgfpathlineto{\pgfqpoint{7.645853in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.647216in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.648571in}{6.848579in}}%
\pgfpathlineto{\pgfqpoint{7.649727in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.651261in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.652785in}{6.853439in}}%
\pgfpathlineto{\pgfqpoint{7.656181in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.657489in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{7.662107in}{6.863681in}}%
\pgfpathlineto{\pgfqpoint{7.663203in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.664657in}{6.866615in}}%
\pgfpathlineto{\pgfqpoint{7.665922in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.667360in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.668612in}{6.870555in}}%
\pgfpathlineto{\pgfqpoint{7.670212in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.671273in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.672681in}{6.875266in}}%
\pgfpathlineto{\pgfqpoint{7.674604in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.675300in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.676686in}{6.879794in}}%
\pgfpathlineto{\pgfqpoint{7.678064in}{6.880816in}}%
\pgfpathlineto{\pgfqpoint{7.679435in}{6.882814in}}%
\pgfpathlineto{\pgfqpoint{7.680798in}{6.883591in}}%
\pgfpathlineto{\pgfqpoint{7.682154in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.683503in}{6.886633in}}%
\pgfpathlineto{\pgfqpoint{7.684844in}{6.888760in}}%
\pgfpathlineto{\pgfqpoint{7.686511in}{6.889785in}}%
\pgfpathlineto{\pgfqpoint{7.688002in}{6.891698in}}%
\pgfpathlineto{\pgfqpoint{7.693717in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.695486in}{6.894715in}}%
\pgfpathlineto{\pgfqpoint{7.696606in}{6.895660in}}%
\pgfpathlineto{\pgfqpoint{7.697880in}{6.896859in}}%
\pgfpathlineto{\pgfqpoint{7.698672in}{6.897893in}}%
\pgfpathlineto{\pgfqpoint{7.700408in}{6.900113in}}%
\pgfpathlineto{\pgfqpoint{7.701506in}{6.900688in}}%
\pgfpathlineto{\pgfqpoint{7.702755in}{6.902032in}}%
\pgfpathlineto{\pgfqpoint{7.703533in}{6.903104in}}%
\pgfpathlineto{\pgfqpoint{7.705081in}{6.905005in}}%
\pgfpathlineto{\pgfqpoint{7.706312in}{6.906068in}}%
\pgfpathlineto{\pgfqpoint{7.707996in}{6.908003in}}%
\pgfpathlineto{\pgfqpoint{7.709061in}{6.909000in}}%
\pgfpathlineto{\pgfqpoint{7.712231in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{7.712681in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{7.713876in}{6.913802in}}%
\pgfpathlineto{\pgfqpoint{7.714769in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{7.716102in}{6.916139in}}%
\pgfpathlineto{\pgfqpoint{7.716986in}{6.916803in}}%
\pgfpathlineto{\pgfqpoint{7.718747in}{6.918886in}}%
\pgfpathlineto{\pgfqpoint{7.720640in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.721942in}{6.921655in}}%
\pgfpathlineto{\pgfqpoint{7.722807in}{6.922289in}}%
\pgfpathlineto{\pgfqpoint{7.724384in}{6.924582in}}%
\pgfpathlineto{\pgfqpoint{7.725809in}{6.924828in}}%
\pgfpathlineto{\pgfqpoint{7.727085in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.727368in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.728495in}{6.927779in}}%
\pgfpathlineto{\pgfqpoint{7.729618in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{6.929957in}}%
\pgfpathlineto{\pgfqpoint{7.731153in}{6.929957in}}%
\pgfpathlineto{\pgfqpoint{7.732402in}{6.931588in}}%
\pgfpathlineto{\pgfqpoint{7.733508in}{6.932560in}}%
\pgfpathlineto{\pgfqpoint{7.734745in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.735156in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.736386in}{6.935256in}}%
\pgfpathlineto{\pgfqpoint{7.739501in}{6.938644in}}%
\pgfpathlineto{\pgfqpoint{7.741379in}{6.939664in}}%
\pgfpathlineto{\pgfqpoint{7.742578in}{6.941277in}}%
\pgfpathlineto{\pgfqpoint{7.742844in}{6.941277in}}%
\pgfpathlineto{\pgfqpoint{7.744037in}{6.942490in}}%
\pgfpathlineto{\pgfqpoint{7.745092in}{6.943480in}}%
\pgfpathlineto{\pgfqpoint{7.746406in}{6.945027in}}%
\pgfpathlineto{\pgfqpoint{7.747190in}{6.946137in}}%
\pgfpathlineto{\pgfqpoint{7.750304in}{6.948792in}}%
\pgfpathlineto{\pgfqpoint{7.751591in}{6.949879in}}%
\pgfpathlineto{\pgfqpoint{7.752359in}{6.950795in}}%
\pgfpathlineto{\pgfqpoint{7.753635in}{6.952375in}}%
\pgfpathlineto{\pgfqpoint{7.754398in}{6.952696in}}%
\pgfpathlineto{\pgfqpoint{7.755663in}{6.954452in}}%
\pgfpathlineto{\pgfqpoint{7.756545in}{6.955140in}}%
\pgfpathlineto{\pgfqpoint{7.757675in}{6.956090in}}%
\pgfpathlineto{\pgfqpoint{7.757800in}{6.956090in}}%
\pgfpathlineto{\pgfqpoint{7.759049in}{6.957954in}}%
\pgfpathlineto{\pgfqpoint{7.759919in}{6.958617in}}%
\pgfpathlineto{\pgfqpoint{7.761281in}{6.960425in}}%
\pgfpathlineto{\pgfqpoint{7.762513in}{6.961418in}}%
\pgfpathlineto{\pgfqpoint{7.763861in}{6.963193in}}%
\pgfpathlineto{\pgfqpoint{7.764958in}{6.963958in}}%
\pgfpathlineto{\pgfqpoint{7.766535in}{6.966350in}}%
\pgfpathlineto{\pgfqpoint{7.768102in}{6.967088in}}%
\pgfpathlineto{\pgfqpoint{7.769420in}{6.969749in}}%
\pgfpathlineto{\pgfqpoint{7.771088in}{6.970796in}}%
\pgfpathlineto{\pgfqpoint{7.772745in}{6.972711in}}%
\pgfpathlineto{\pgfqpoint{7.773334in}{6.973693in}}%
\pgfpathlineto{\pgfqpoint{7.775677in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{7.776956in}{6.977266in}}%
\pgfpathlineto{\pgfqpoint{7.778690in}{6.979455in}}%
\pgfpathlineto{\pgfqpoint{7.779840in}{6.980098in}}%
\pgfpathlineto{\pgfqpoint{7.781212in}{6.981832in}}%
\pgfpathlineto{\pgfqpoint{7.781896in}{6.982231in}}%
\pgfpathlineto{\pgfqpoint{7.783144in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.783597in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.784836in}{6.985596in}}%
\pgfpathlineto{\pgfqpoint{7.786070in}{6.987048in}}%
\pgfpathlineto{\pgfqpoint{7.787632in}{6.988609in}}%
\pgfpathlineto{\pgfqpoint{7.788741in}{6.989632in}}%
\pgfpathlineto{\pgfqpoint{7.789956in}{6.990950in}}%
\pgfpathlineto{\pgfqpoint{7.790726in}{6.991442in}}%
\pgfpathlineto{\pgfqpoint{7.792041in}{6.993207in}}%
\pgfpathlineto{\pgfqpoint{7.793240in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{7.794541in}{6.995843in}}%
\pgfpathlineto{\pgfqpoint{7.795944in}{6.996605in}}%
\pgfpathlineto{\pgfqpoint{7.797339in}{6.998397in}}%
\pgfpathlineto{\pgfqpoint{7.798832in}{6.999499in}}%
\pgfpathlineto{\pgfqpoint{7.800845in}{7.001063in}}%
\pgfpathlineto{\pgfqpoint{7.801898in}{7.001781in}}%
\pgfpathlineto{\pgfqpoint{7.803260in}{7.003526in}}%
\pgfpathlineto{\pgfqpoint{7.804719in}{7.004319in}}%
\pgfpathlineto{\pgfqpoint{7.806066in}{7.005510in}}%
\pgfpathlineto{\pgfqpoint{7.807817in}{7.006826in}}%
\pgfpathlineto{\pgfqpoint{7.809556in}{7.007848in}}%
\pgfpathlineto{\pgfqpoint{7.811282in}{7.009390in}}%
\pgfpathlineto{\pgfqpoint{7.813098in}{7.010176in}}%
\pgfpathlineto{\pgfqpoint{7.814301in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.815697in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.816888in}{7.013057in}}%
\pgfpathlineto{\pgfqpoint{7.818172in}{7.013071in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.823049in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.824206in}{7.017850in}}%
\pgfpathlineto{\pgfqpoint{7.827075in}{7.018167in}}%
\pgfpathlineto{\pgfqpoint{7.828213in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{7.829535in}{7.020118in}}%
\pgfpathlineto{\pgfqpoint{7.830662in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.831130in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.832250in}{7.022555in}}%
\pgfpathlineto{\pgfqpoint{7.833921in}{7.023508in}}%
\pgfpathlineto{\pgfqpoint{7.835213in}{7.025040in}}%
\pgfpathlineto{\pgfqpoint{7.837048in}{7.025951in}}%
\pgfpathlineto{\pgfqpoint{7.838233in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.839050in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.840226in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{7.841755in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.842919in}{7.030255in}}%
\pgfpathlineto{\pgfqpoint{7.845229in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{7.032594in}}%
\pgfpathlineto{\pgfqpoint{7.847782in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.848918in}{7.034811in}}%
\pgfpathlineto{\pgfqpoint{7.850742in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.852037in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{7.853154in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{7.854351in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.855712in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.856898in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.857404in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.858581in}{7.044874in}}%
\pgfpathlineto{\pgfqpoint{7.860503in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.861666in}{7.047063in}}%
\pgfpathlineto{\pgfqpoint{7.861749in}{7.047063in}}%
\pgfpathlineto{\pgfqpoint{7.862906in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.865123in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.866265in}{7.051464in}}%
\pgfpathlineto{\pgfqpoint{7.868049in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.869178in}{7.053562in}}%
\pgfpathlineto{\pgfqpoint{7.869419in}{7.053768in}}%
\pgfpathlineto{\pgfqpoint{7.870542in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.871021in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.872137in}{7.056407in}}%
\pgfpathlineto{\pgfqpoint{7.873722in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.875218in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{7.875375in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{7.876550in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.876706in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.877874in}{7.061320in}}%
\pgfpathlineto{\pgfqpoint{7.879732in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.880887in}{7.063614in}}%
\pgfpathlineto{\pgfqpoint{7.881117in}{7.063614in}}%
\pgfpathlineto{\pgfqpoint{7.882265in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{7.884319in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.885452in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{7.885980in}{7.067309in}}%
\pgfpathlineto{\pgfqpoint{7.887106in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{7.889046in}{7.069580in}}%
\pgfpathlineto{\pgfqpoint{7.890233in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.890824in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.892002in}{7.071805in}}%
\pgfpathlineto{\pgfqpoint{7.894415in}{7.072538in}}%
\pgfpathlineto{\pgfqpoint{7.895577in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{7.898099in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.899244in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{7.902013in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.903140in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.906353in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.907530in}{7.079639in}}%
\pgfpathlineto{\pgfqpoint{7.911097in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.912252in}{7.081524in}}%
\pgfpathlineto{\pgfqpoint{7.916221in}{7.082599in}}%
\pgfpathlineto{\pgfqpoint{7.917353in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.918810in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.919930in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.921830in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.923002in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.924686in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.925844in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.927509in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.928655in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.930301in}{7.089821in}}%
\pgfpathlineto{\pgfqpoint{7.931434in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{7.935732in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.096195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.594740in}{6.625411in}}%
\pgfpathlineto{\pgfqpoint{7.596685in}{6.629830in}}%
\pgfpathlineto{\pgfqpoint{7.597652in}{6.630551in}}%
\pgfpathlineto{\pgfqpoint{7.602431in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.603376in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.605724in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.613997in}{6.658979in}}%
\pgfpathlineto{\pgfqpoint{7.616248in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.616695in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.619365in}{6.669431in}}%
\pgfpathlineto{\pgfqpoint{7.620249in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.622882in}{6.675321in}}%
\pgfpathlineto{\pgfqpoint{7.624622in}{6.676888in}}%
\pgfpathlineto{\pgfqpoint{7.626780in}{6.682888in}}%
\pgfpathlineto{\pgfqpoint{7.627638in}{6.682976in}}%
\pgfpathlineto{\pgfqpoint{7.631885in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.632306in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.634400in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.634816in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.636889in}{6.700815in}}%
\pgfpathlineto{\pgfqpoint{7.638125in}{6.702742in}}%
\pgfpathlineto{\pgfqpoint{7.643008in}{6.711814in}}%
\pgfpathlineto{\pgfqpoint{7.645414in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.647402in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.665358in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.665727in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.667561in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.667926in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.669382in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.671550in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.671910in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.673343in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.673700in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.675831in}{6.765744in}}%
\pgfpathlineto{\pgfqpoint{7.681082in}{6.774480in}}%
\pgfpathlineto{\pgfqpoint{7.681774in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.683839in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.684181in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.686226in}{6.784252in}}%
\pgfpathlineto{\pgfqpoint{7.687242in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.690266in}{6.790641in}}%
\pgfpathlineto{\pgfqpoint{7.691931in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.694572in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{7.695228in}{6.796056in}}%
\pgfpathlineto{\pgfqpoint{7.696860in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.697834in}{6.801098in}}%
\pgfpathlineto{\pgfqpoint{7.700093in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.701055in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.703285in}{6.811465in}}%
\pgfpathlineto{\pgfqpoint{7.704235in}{6.812236in}}%
\pgfpathlineto{\pgfqpoint{7.706751in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{7.714453in}{6.828669in}}%
\pgfpathlineto{\pgfqpoint{7.715059in}{6.828849in}}%
\pgfpathlineto{\pgfqpoint{7.716568in}{6.831389in}}%
\pgfpathlineto{\pgfqpoint{7.725728in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.726597in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.728326in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.728613in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.730328in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.732879in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.734005in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.735405in}{6.858641in}}%
\pgfpathlineto{\pgfqpoint{7.736519in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.737906in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.738182in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.739833in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.741747in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.742291in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.743915in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.745798in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.746601in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.748198in}{6.875808in}}%
\pgfpathlineto{\pgfqpoint{7.759359in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.760878in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.764137in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{7.766122in}{6.896435in}}%
\pgfpathlineto{\pgfqpoint{7.774628in}{6.909240in}}%
\pgfpathlineto{\pgfqpoint{7.775344in}{6.910104in}}%
\pgfpathlineto{\pgfqpoint{7.777006in}{6.913313in}}%
\pgfpathlineto{\pgfqpoint{7.778187in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{7.780065in}{6.917274in}}%
\pgfpathlineto{\pgfqpoint{7.780298in}{6.917274in}}%
\pgfpathlineto{\pgfqpoint{7.781928in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.782160in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.783548in}{6.922289in}}%
\pgfpathlineto{\pgfqpoint{7.784239in}{6.922874in}}%
\pgfpathlineto{\pgfqpoint{7.786301in}{6.926264in}}%
\pgfpathlineto{\pgfqpoint{7.788346in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.790149in}{6.931588in}}%
\pgfpathlineto{\pgfqpoint{7.790823in}{6.932560in}}%
\pgfpathlineto{\pgfqpoint{7.792609in}{6.935256in}}%
\pgfpathlineto{\pgfqpoint{7.793497in}{6.936180in}}%
\pgfpathlineto{\pgfqpoint{7.801784in}{6.947231in}}%
\pgfpathlineto{\pgfqpoint{7.803281in}{6.949502in}}%
\pgfpathlineto{\pgfqpoint{7.804133in}{6.949879in}}%
\pgfpathlineto{\pgfqpoint{7.805828in}{6.952375in}}%
\pgfpathlineto{\pgfqpoint{7.814134in}{6.963193in}}%
\pgfpathlineto{\pgfqpoint{7.814949in}{6.963958in}}%
\pgfpathlineto{\pgfqpoint{7.816977in}{6.966824in}}%
\pgfpathlineto{\pgfqpoint{7.831115in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.831496in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.832827in}{6.986575in}}%
\pgfpathlineto{\pgfqpoint{7.834340in}{6.987450in}}%
\pgfpathlineto{\pgfqpoint{7.835844in}{6.990475in}}%
\pgfpathlineto{\pgfqpoint{7.837338in}{6.991442in}}%
\pgfpathlineto{\pgfqpoint{7.839010in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{7.839749in}{6.994782in}}%
\pgfpathlineto{\pgfqpoint{7.841037in}{6.996577in}}%
\pgfpathlineto{\pgfqpoint{7.842136in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{7.843594in}{6.999696in}}%
\pgfpathlineto{\pgfqpoint{7.843776in}{6.999696in}}%
\pgfpathlineto{\pgfqpoint{7.845043in}{7.001781in}}%
\pgfpathlineto{\pgfqpoint{7.845945in}{7.002533in}}%
\pgfpathlineto{\pgfqpoint{7.847560in}{7.005510in}}%
\pgfpathlineto{\pgfqpoint{7.848631in}{7.005902in}}%
\pgfpathlineto{\pgfqpoint{7.850052in}{7.008129in}}%
\pgfpathlineto{\pgfqpoint{7.850406in}{7.008129in}}%
\pgfpathlineto{\pgfqpoint{7.851817in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.853045in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.854442in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.856349in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.857555in}{7.018134in}}%
\pgfpathlineto{\pgfqpoint{7.858070in}{7.018167in}}%
\pgfpathlineto{\pgfqpoint{7.859439in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.859951in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.861309in}{7.024211in}}%
\pgfpathlineto{\pgfqpoint{7.862155in}{7.025040in}}%
\pgfpathlineto{\pgfqpoint{7.863837in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{7.864841in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.866174in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.866672in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.867830in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.868160in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.869475in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.870457in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{7.872733in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.873380in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.874828in}{7.044874in}}%
\pgfpathlineto{\pgfqpoint{7.876907in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.878335in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.880542in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.881794in}{7.052308in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{7.057719in}}%
\pgfpathlineto{\pgfqpoint{7.889483in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.890541in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.891894in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.893092in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.894432in}{7.064961in}}%
\pgfpathlineto{\pgfqpoint{7.896944in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.898117in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{7.901461in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.901894in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.903188in}{7.072186in}}%
\pgfpathlineto{\pgfqpoint{7.905045in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{7.906889in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.908299in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.909281in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.910538in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.911788in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.913171in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.914271in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.915503in}{7.081524in}}%
\pgfpathlineto{\pgfqpoint{7.916865in}{7.082599in}}%
\pgfpathlineto{\pgfqpoint{7.918625in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.919568in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.920774in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.920908in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.922108in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.922241in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.923435in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.923700in}{7.089821in}}%
\pgfpathlineto{\pgfqpoint{7.925019in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.926461in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.927765in}{7.101624in}}%
\pgfpathlineto{\pgfqpoint{7.928025in}{7.101624in}}%
\pgfpathlineto{\pgfqpoint{7.929192in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{7.929580in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{7.930740in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{7.932661in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{7.933807in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{7.934314in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{7.935452in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{7.936083in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{7.937213in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.937839in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.938961in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{7.939458in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{7.940697in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{7.941314in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{7.942544in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{7.944743in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{7.945956in}{7.117733in}}%
\pgfpathlineto{\pgfqpoint{7.946560in}{7.117733in}}%
\pgfpathlineto{\pgfqpoint{7.947765in}{7.119305in}}%
\pgfpathlineto{\pgfqpoint{7.949918in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{7.951107in}{7.121930in}}%
\pgfpathlineto{\pgfqpoint{7.953232in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{7.954405in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{7.954873in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{7.956039in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{7.956387in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{7.957546in}{7.127475in}}%
\pgfpathlineto{\pgfqpoint{7.960647in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{7.960875in}{7.128830in}}%
\pgfpathlineto{\pgfqpoint{7.962014in}{7.131195in}}%
\pgfpathlineto{\pgfqpoint{7.962354in}{7.131195in}}%
\pgfpathlineto{\pgfqpoint{7.963598in}{7.133035in}}%
\pgfpathlineto{\pgfqpoint{7.966515in}{7.134049in}}%
\pgfpathlineto{\pgfqpoint{7.967850in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{7.967961in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{7.969178in}{7.137606in}}%
\pgfpathlineto{\pgfqpoint{7.970609in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{7.971813in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{7.972031in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{7.973229in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{7.976144in}{7.144015in}}%
\pgfpathlineto{\pgfqpoint{7.977322in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{7.978601in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{7.979768in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{7.981351in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{7.982505in}{7.151179in}}%
\pgfpathlineto{\pgfqpoint{7.983758in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{7.984901in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{7.986348in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{7.988095in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{7.989320in}{7.158310in}}%
\pgfpathlineto{\pgfqpoint{7.990743in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{7.991956in}{7.160380in}}%
\pgfpathlineto{\pgfqpoint{7.993163in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{7.993564in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{7.994763in}{7.163352in}}%
\pgfpathlineto{\pgfqpoint{7.996353in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{7.997539in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{7.999210in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.000383in}{7.169350in}}%
\pgfpathlineto{\pgfqpoint{8.002229in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.003484in}{7.172934in}}%
\pgfpathlineto{\pgfqpoint{8.005212in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.006357in}{7.175286in}}%
\pgfpathlineto{\pgfqpoint{8.008160in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.009292in}{7.178265in}}%
\pgfpathlineto{\pgfqpoint{8.011447in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.012564in}{7.181270in}}%
\pgfpathlineto{\pgfqpoint{8.014416in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.015612in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.016253in}{7.183738in}}%
\pgfpathlineto{\pgfqpoint{8.017441in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.017714in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.018894in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.019437in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.020610in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.022314in}{7.189686in}}%
\pgfpathlineto{\pgfqpoint{8.023473in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.024095in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.025246in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.027270in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.028406in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.030318in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.031528in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.032988in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.034185in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.034866in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.036053in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.037235in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.037824in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.038998in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.040832in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.041992in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.043721in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.044950in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.046497in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.047631in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.047793in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.048921in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.049403in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.050604in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.052117in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.053306in}{7.220633in}}%
\pgfpathlineto{\pgfqpoint{8.054881in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.056056in}{7.222809in}}%
\pgfpathlineto{\pgfqpoint{8.056213in}{7.222809in}}%
\pgfpathlineto{\pgfqpoint{8.057460in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.058700in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.059858in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{8.061317in}{7.227471in}}%
\pgfpathlineto{\pgfqpoint{8.062462in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.062538in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.063679in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.065115in}{7.231839in}}%
\pgfpathlineto{\pgfqpoint{8.066244in}{7.233039in}}%
\pgfpathlineto{\pgfqpoint{8.067741in}{7.233574in}}%
\pgfpathlineto{\pgfqpoint{8.068858in}{7.234951in}}%
\pgfpathlineto{\pgfqpoint{8.069896in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.071077in}{7.236751in}}%
\pgfpathlineto{\pgfqpoint{8.071518in}{7.236751in}}%
\pgfpathlineto{\pgfqpoint{8.072692in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.074078in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.075240in}{7.240552in}}%
\pgfpathlineto{\pgfqpoint{8.076684in}{7.241112in}}%
\pgfpathlineto{\pgfqpoint{8.077906in}{7.243384in}}%
\pgfpathlineto{\pgfqpoint{8.080686in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.081888in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.084834in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.086016in}{7.248647in}}%
\pgfpathlineto{\pgfqpoint{8.087193in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{8.088365in}{7.250820in}}%
\pgfpathlineto{\pgfqpoint{8.090556in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.091712in}{7.254076in}}%
\pgfpathlineto{\pgfqpoint{8.094747in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.096017in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.099198in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.100381in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.101428in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.102600in}{7.260903in}}%
\pgfpathlineto{\pgfqpoint{8.106085in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.107300in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.108381in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.111913in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.113037in}{7.266987in}}%
\pgfpathlineto{\pgfqpoint{8.113100in}{7.266987in}}%
\pgfpathlineto{\pgfqpoint{8.114219in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.116197in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.275513in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.275513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762267in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.763738in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.767621in}{6.721794in}}%
\pgfpathlineto{\pgfqpoint{7.770017in}{6.727620in}}%
\pgfpathlineto{\pgfqpoint{7.770969in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.804719in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.806376in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.807200in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.808022in}{6.792939in}}%
\pgfpathlineto{\pgfqpoint{7.810471in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.811282in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.820037in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.820427in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.823532in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.824302in}{6.826491in}}%
\pgfpathlineto{\pgfqpoint{7.830380in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.831130in}{6.839265in}}%
\pgfpathlineto{\pgfqpoint{7.833366in}{6.844738in}}%
\pgfpathlineto{\pgfqpoint{7.848482in}{6.871378in}}%
\pgfpathlineto{\pgfqpoint{7.850222in}{6.874534in}}%
\pgfpathlineto{\pgfqpoint{7.856729in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.857404in}{6.886633in}}%
\pgfpathlineto{\pgfqpoint{7.859753in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.860087in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.861749in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.864058in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{7.867321in}{6.899442in}}%
\pgfpathlineto{\pgfqpoint{7.867968in}{6.900163in}}%
\pgfpathlineto{\pgfqpoint{7.884546in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.886956in}{6.933320in}}%
\pgfpathlineto{\pgfqpoint{7.887555in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.889046in}{6.936446in}}%
\pgfpathlineto{\pgfqpoint{7.890529in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{7.893175in}{6.943480in}}%
\pgfpathlineto{\pgfqpoint{7.893759in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{7.903211in}{6.960033in}}%
\pgfpathlineto{\pgfqpoint{7.908496in}{6.968965in}}%
\pgfpathlineto{\pgfqpoint{7.911233in}{6.973693in}}%
\pgfpathlineto{\pgfqpoint{7.914211in}{6.977650in}}%
\pgfpathlineto{\pgfqpoint{7.916887in}{6.981832in}}%
\pgfpathlineto{\pgfqpoint{7.934121in}{7.005902in}}%
\pgfpathlineto{\pgfqpoint{7.935114in}{7.006826in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.009390in}}%
\pgfpathlineto{\pgfqpoint{7.938313in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.939289in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.940746in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.942917in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.944114in}{7.018134in}}%
\pgfpathlineto{\pgfqpoint{7.944830in}{7.018167in}}%
\pgfpathlineto{\pgfqpoint{7.946256in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.946729in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.948379in}{7.024211in}}%
\pgfpathlineto{\pgfqpoint{7.950018in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.950252in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.951415in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.951647in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.953035in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.953265in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.954415in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.954644in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.956015in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.956698in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{7.959861in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.960085in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.961427in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.962095in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.963648in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.964971in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.966288in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.966943in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.968466in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.968900in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.970411in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.970841in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.972341in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.972768in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.974256in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.974892in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.976367in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{7.977835in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.979294in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{7.980744in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{7.982392in}{7.071805in}}%
\pgfpathlineto{\pgfqpoint{7.983824in}{7.072538in}}%
\pgfpathlineto{\pgfqpoint{7.985249in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.986262in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{7.987874in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.989276in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.990670in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.991067in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.992451in}{7.082361in}}%
\pgfpathlineto{\pgfqpoint{7.993435in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.994807in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.995197in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.996559in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.996753in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.998107in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.998300in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.999836in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{8.001174in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.001364in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.002693in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.002882in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.004203in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.004392in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.005705in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.006639in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.007940in}{7.119305in}}%
\pgfpathlineto{\pgfqpoint{8.008866in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.010156in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.010340in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.011622in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{8.011805in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{8.013080in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.014168in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.015432in}{7.132740in}}%
\pgfpathlineto{\pgfqpoint{8.019539in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.019716in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.020952in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.022357in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.023754in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.024970in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.026353in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.027214in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.028413in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.029948in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{8.031472in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.032316in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.033491in}{7.158310in}}%
\pgfpathlineto{\pgfqpoint{8.036821in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.038305in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.039289in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.040433in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{8.041733in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.043028in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.045596in}{7.172934in}}%
\pgfpathlineto{\pgfqpoint{8.047029in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.048296in}{7.175286in}}%
\pgfpathlineto{\pgfqpoint{8.050185in}{7.178265in}}%
\pgfpathlineto{\pgfqpoint{8.052527in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.053767in}{7.181270in}}%
\pgfpathlineto{\pgfqpoint{8.055001in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.056228in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.056687in}{7.183738in}}%
\pgfpathlineto{\pgfqpoint{8.057907in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.059121in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.059423in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.060630in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.061980in}{7.189686in}}%
\pgfpathlineto{\pgfqpoint{8.063175in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.063472in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.064808in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.066136in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.067311in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.068626in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.069934in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.070947in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.072100in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.072531in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.073819in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.075101in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.076235in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.077645in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.078907in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.080163in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.081552in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.082657in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.084032in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.085263in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.086488in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.087707in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.088920in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.091195in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.093186in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.093715in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.094899in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{8.096209in}{7.227471in}}%
\pgfpathlineto{\pgfqpoint{8.097642in}{7.230402in}}%
\pgfpathlineto{\pgfqpoint{8.099454in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.100740in}{7.233039in}}%
\pgfpathlineto{\pgfqpoint{8.101892in}{7.233574in}}%
\pgfpathlineto{\pgfqpoint{8.103166in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.103674in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.104813in}{7.236751in}}%
\pgfpathlineto{\pgfqpoint{8.105065in}{7.236751in}}%
\pgfpathlineto{\pgfqpoint{8.106323in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.107200in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.108447in}{7.241112in}}%
\pgfpathlineto{\pgfqpoint{8.109936in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.111170in}{7.243445in}}%
\pgfpathlineto{\pgfqpoint{8.112398in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.113620in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.115563in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.116890in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{8.117491in}{7.250391in}}%
\pgfpathlineto{\pgfqpoint{8.118689in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.119762in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.120949in}{7.254076in}}%
\pgfpathlineto{\pgfqpoint{8.122719in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.124126in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.125758in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.127032in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.127148in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.128300in}{7.260903in}}%
\pgfpathlineto{\pgfqpoint{8.130248in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.131614in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.132746in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.133873in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.135108in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.136559in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.137780in}{7.278787in}}%
\pgfpathlineto{\pgfqpoint{8.138001in}{7.278787in}}%
\pgfpathlineto{\pgfqpoint{8.139216in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.139985in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.141190in}{7.283135in}}%
\pgfpathlineto{\pgfqpoint{8.141954in}{7.283479in}}%
\pgfpathlineto{\pgfqpoint{8.143149in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.144555in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.145738in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.145845in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.147023in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.148407in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.149678in}{7.292799in}}%
\pgfpathlineto{\pgfqpoint{8.151467in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.152932in}{7.296320in}}%
\pgfpathlineto{\pgfqpoint{8.154491in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.155835in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.156864in}{7.299748in}}%
\pgfpathlineto{\pgfqpoint{8.158093in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.159214in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.160432in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.160836in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.162046in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.163150in}{7.307545in}}%
\pgfpathlineto{\pgfqpoint{8.164349in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.166137in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.167715in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.168893in}{7.314554in}}%
\pgfpathlineto{\pgfqpoint{8.168990in}{7.314554in}}%
\pgfpathlineto{\pgfqpoint{8.170162in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.170746in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.171909in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.172392in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.173644in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.174220in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.175462in}{7.323155in}}%
\pgfpathlineto{\pgfqpoint{8.176699in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.178119in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.178778in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.179999in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.180560in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.181679in}{7.330134in}}%
\pgfpathlineto{\pgfqpoint{8.183071in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.184271in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.184731in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.186014in}{7.335184in}}%
\pgfpathlineto{\pgfqpoint{8.187564in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.188743in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.190186in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.191353in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.192425in}{7.340863in}}%
\pgfpathlineto{\pgfqpoint{8.193670in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.196318in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.197456in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.199024in}{7.346868in}}%
\pgfpathlineto{\pgfqpoint{8.200237in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.201531in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.202732in}{7.351996in}}%
\pgfpathlineto{\pgfqpoint{8.204352in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.205540in}{7.354030in}}%
\pgfpathlineto{\pgfqpoint{8.206975in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.208150in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.209320in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.210484in}{7.358260in}}%
\pgfpathlineto{\pgfqpoint{8.211313in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.212468in}{7.360670in}}%
\pgfpathlineto{\pgfqpoint{8.213946in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.215089in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.215577in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.216713in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.216956in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.218166in}{7.366144in}}%
\pgfpathlineto{\pgfqpoint{8.219451in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.220809in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.221604in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.222792in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.223187in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.224368in}{7.372558in}}%
\pgfpathlineto{\pgfqpoint{8.225308in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.226479in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.228187in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.229344in}{7.377898in}}%
\pgfpathlineto{\pgfqpoint{8.230267in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.231568in}{7.381285in}}%
\pgfpathlineto{\pgfqpoint{8.233620in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.234828in}{7.384360in}}%
\pgfpathlineto{\pgfqpoint{8.236255in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.237526in}{7.387162in}}%
\pgfpathlineto{\pgfqpoint{8.238493in}{7.387840in}}%
\pgfpathlineto{\pgfqpoint{8.239752in}{7.389628in}}%
\pgfpathlineto{\pgfqpoint{8.240784in}{7.389762in}}%
\pgfpathlineto{\pgfqpoint{8.241959in}{7.391582in}}%
\pgfpathlineto{\pgfqpoint{8.243055in}{7.392597in}}%
\pgfpathlineto{\pgfqpoint{8.244291in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.244582in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.245738in}{7.395486in}}%
\pgfpathlineto{\pgfqpoint{8.246099in}{7.395486in}}%
\pgfpathlineto{\pgfqpoint{8.247249in}{7.397054in}}%
\pgfpathlineto{\pgfqpoint{8.248108in}{7.397556in}}%
\pgfpathlineto{\pgfqpoint{8.249320in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.249605in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.250739in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.251374in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.252501in}{7.402289in}}%
\pgfpathlineto{\pgfqpoint{8.253762in}{7.402822in}}%
\pgfpathlineto{\pgfqpoint{8.254947in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.256265in}{7.405026in}}%
\pgfpathlineto{\pgfqpoint{8.257576in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.259701in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.260995in}{7.409246in}}%
\pgfpathlineto{\pgfqpoint{8.263696in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.264903in}{7.411654in}}%
\pgfpathlineto{\pgfqpoint{8.268421in}{7.412756in}}%
\pgfpathlineto{\pgfqpoint{8.269671in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.272541in}{7.414339in}}%
\pgfpathlineto{\pgfqpoint{8.273706in}{7.416408in}}%
\pgfpathlineto{\pgfqpoint{8.276722in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.277868in}{7.418011in}}%
\pgfpathlineto{\pgfqpoint{8.277995in}{7.418011in}}%
\pgfpathlineto{\pgfqpoint{8.279135in}{7.419158in}}%
\pgfpathlineto{\pgfqpoint{8.281211in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.282337in}{7.421054in}}%
\pgfpathlineto{\pgfqpoint{8.284140in}{7.421877in}}%
\pgfpathlineto{\pgfqpoint{8.285314in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.423034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941930in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.948724in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.953467in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.961786in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.965845in}{6.843516in}}%
\pgfpathlineto{\pgfqpoint{7.970279in}{6.853165in}}%
\pgfpathlineto{\pgfqpoint{7.972031in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.994563in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.995360in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{8.001259in}{6.904429in}}%
\pgfpathlineto{\pgfqpoint{8.005499in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{8.008538in}{6.918421in}}%
\pgfpathlineto{\pgfqpoint{8.011540in}{6.923694in}}%
\pgfpathlineto{\pgfqpoint{8.018894in}{6.938644in}}%
\pgfpathlineto{\pgfqpoint{8.019618in}{6.939664in}}%
\pgfpathlineto{\pgfqpoint{8.021777in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{8.026040in}{6.952696in}}%
\pgfpathlineto{\pgfqpoint{8.030578in}{6.962196in}}%
\pgfpathlineto{\pgfqpoint{8.048921in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{8.049243in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{8.051800in}{7.002533in}}%
\pgfpathlineto{\pgfqpoint{8.052435in}{7.003526in}}%
\pgfpathlineto{\pgfqpoint{8.056525in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{8.057148in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{8.059009in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.059627in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.061163in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{8.061775in}{7.020118in}}%
\pgfpathlineto{\pgfqpoint{8.064209in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{8.064511in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{8.066319in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{8.066619in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{8.068412in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{8.069006in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{8.077475in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.077762in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.079478in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.079762in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.081464in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.081747in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.083435in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{8.083715in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{8.085669in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{8.086502in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{8.088159in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{8.089257in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{8.091983in}{7.079639in}}%
\pgfpathlineto{\pgfqpoint{8.093065in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.094679in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.094948in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.096550in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.096816in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.103896in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.105443in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.105700in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.107236in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.107746in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{8.109775in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{8.111537in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.112538in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.114033in}{7.133668in}}%
\pgfpathlineto{\pgfqpoint{8.115272in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.137606in}}%
\pgfpathlineto{\pgfqpoint{8.117486in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.118952in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.119682in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.121135in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.122099in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.123299in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.123777in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.125207in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.128980in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.129448in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.130846in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.131310in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.132698in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.133159in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.134536in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.134765in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.136134in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.136815in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.138173in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.138624in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.139972in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.140420in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.141758in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.142425in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.143753in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.144194in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.145732in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.146169in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{7.188903in}}%
\pgfpathlineto{\pgfqpoint{8.148995in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.150504in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.152218in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.153495in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.153919in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.155188in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.155820in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.157289in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.158749in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.159994in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.160614in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.161849in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.162465in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.163895in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.164099in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.165520in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.165925in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.167336in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.168739in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.169935in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.183301in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.183678in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.184993in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.186115in}{7.248647in}}%
\pgfpathlineto{\pgfqpoint{8.187603in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.188159in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.189451in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.190003in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.191651in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.192198in}{7.258648in}}%
\pgfpathlineto{\pgfqpoint{8.194374in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.195095in}{7.262967in}}%
\pgfpathlineto{\pgfqpoint{8.196531in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.197067in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.198492in}{7.268716in}}%
\pgfpathlineto{\pgfqpoint{8.198847in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.200086in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.201142in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.202370in}{7.283479in}}%
\pgfpathlineto{\pgfqpoint{8.203591in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.205153in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.205326in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.206533in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.207391in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.208930in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.210459in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.211642in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.212315in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.213489in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.214325in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.215489in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.216318in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.217474in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.217803in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.219116in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.219933in}{7.307545in}}%
\pgfpathlineto{\pgfqpoint{8.221234in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.221396in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.222691in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.224138in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.225578in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.226851in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.228117in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.228433in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.229691in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.230162in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.231412in}{7.323155in}}%
\pgfpathlineto{\pgfqpoint{8.232500in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.234047in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.234356in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.235585in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.236044in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.237266in}{7.330134in}}%
\pgfpathlineto{\pgfqpoint{8.238329in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.239690in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.239841in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.241194in}{7.335184in}}%
\pgfpathlineto{\pgfqpoint{8.243730in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.244619in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.245799in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.246534in}{7.340863in}}%
\pgfpathlineto{\pgfqpoint{8.247851in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.249742in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.250899in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.251907in}{7.346868in}}%
\pgfpathlineto{\pgfqpoint{8.253196in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.253767in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.255048in}{7.351996in}}%
\pgfpathlineto{\pgfqpoint{8.256604in}{7.353187in}}%
\pgfpathlineto{\pgfqpoint{8.258150in}{7.355713in}}%
\pgfpathlineto{\pgfqpoint{8.259548in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.260799in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.261076in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.262320in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.262871in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.264243in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.265198in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.266558in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.267640in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.268986in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.270058in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.271258in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.272849in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.274037in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.276524in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.277694in}{7.381680in}}%
\pgfpathlineto{\pgfqpoint{8.278471in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.279889in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.280916in}{7.386018in}}%
\pgfpathlineto{\pgfqpoint{8.282320in}{7.387840in}}%
\pgfpathlineto{\pgfqpoint{8.283083in}{7.388497in}}%
\pgfpathlineto{\pgfqpoint{8.284349in}{7.390855in}}%
\pgfpathlineto{\pgfqpoint{8.285484in}{7.391840in}}%
\pgfpathlineto{\pgfqpoint{8.286863in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.287238in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.288608in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.289970in}{7.397556in}}%
\pgfpathlineto{\pgfqpoint{8.291325in}{7.400092in}}%
\pgfpathlineto{\pgfqpoint{8.292306in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.293527in}{7.402822in}}%
\pgfpathlineto{\pgfqpoint{8.294499in}{7.403809in}}%
\pgfpathlineto{\pgfqpoint{8.295951in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.296192in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.297394in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.298710in}{7.409246in}}%
\pgfpathlineto{\pgfqpoint{8.300138in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.301675in}{7.412681in}}%
\pgfpathlineto{\pgfqpoint{8.303204in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.304839in}{7.416408in}}%
\pgfpathlineto{\pgfqpoint{8.305421in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.306811in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.307042in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.308423in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.308882in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.310025in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.310481in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.311730in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.313199in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.314435in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.314771in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.316110in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.316778in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.317996in}{7.446360in}}%
\pgfpathlineto{\pgfqpoint{8.318548in}{7.446360in}}%
\pgfpathlineto{\pgfqpoint{8.319758in}{7.449067in}}%
\pgfpathlineto{\pgfqpoint{8.320197in}{7.449067in}}%
\pgfpathlineto{\pgfqpoint{8.321508in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.322812in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.323354in}{7.454444in}}%
\pgfpathlineto{\pgfqpoint{8.324864in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.325079in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.326365in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.326792in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.327964in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.328070in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.329341in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.330184in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.331445in}{7.466718in}}%
\pgfpathlineto{\pgfqpoint{8.332281in}{7.467704in}}%
\pgfpathlineto{\pgfqpoint{8.333947in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{7.471406in}}%
\pgfpathlineto{\pgfqpoint{8.336116in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.336424in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.337654in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.338979in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.340196in}{7.480167in}}%
\pgfpathlineto{\pgfqpoint{8.341105in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.342312in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.342513in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.343713in}{7.485754in}}%
\pgfpathlineto{\pgfqpoint{8.344411in}{7.486748in}}%
\pgfpathlineto{\pgfqpoint{8.345701in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.346294in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.347575in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.348164in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.349435in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.350311in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.351669in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.353115in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.353403in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.354744in}{7.505509in}}%
\pgfpathlineto{\pgfqpoint{8.355411in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.356741in}{7.509364in}}%
\pgfpathlineto{\pgfqpoint{8.357876in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.359099in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.359474in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.360690in}{7.515319in}}%
\pgfpathlineto{\pgfqpoint{8.362271in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.363473in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.364486in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.365677in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.365952in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.367136in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.369669in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.373953in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.375101in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.391224in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.392378in}{7.528330in}}%
\pgfpathlineto{\pgfqpoint{8.392789in}{7.528330in}}%
\pgfpathlineto{\pgfqpoint{8.393936in}{7.529901in}}%
\pgfpathlineto{\pgfqpoint{8.394263in}{7.529901in}}%
\pgfpathlineto{\pgfqpoint{8.395403in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.396214in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{8.397668in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{8.398874in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.399993in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.401108in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.401346in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.402534in}{7.542049in}}%
\pgfpathlineto{\pgfqpoint{8.404031in}{7.542392in}}%
\pgfpathlineto{\pgfqpoint{8.405206in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.406531in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.407695in}{7.548564in}}%
\pgfpathlineto{\pgfqpoint{8.408545in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.409699in}{7.551434in}}%
\pgfpathlineto{\pgfqpoint{8.410466in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.411688in}{7.553990in}}%
\pgfpathlineto{\pgfqpoint{8.413434in}{7.555096in}}%
\pgfpathlineto{\pgfqpoint{8.414566in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.414867in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.416068in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.417487in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.418675in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.420079in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.421329in}{7.565188in}}%
\pgfpathlineto{\pgfqpoint{8.422426in}{7.565614in}}%
\pgfpathlineto{\pgfqpoint{8.423591in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.424172in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.425474in}{7.569139in}}%
\pgfpathlineto{\pgfqpoint{8.427628in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.428770in}{7.570457in}}%
\pgfpathlineto{\pgfqpoint{8.430119in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.432795in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.434053in}{7.574753in}}%
\pgfpathlineto{\pgfqpoint{8.435790in}{7.575841in}}%
\pgfpathlineto{\pgfqpoint{8.437308in}{7.576986in}}%
\pgfpathlineto{\pgfqpoint{8.439364in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.440522in}{7.579026in}}%
\pgfpathlineto{\pgfqpoint{8.441944in}{7.580640in}}%
\pgfpathlineto{\pgfqpoint{8.443426in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.444566in}{7.581894in}}%
\pgfpathlineto{\pgfqpoint{8.445566in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{8.446696in}{7.583250in}}%
\pgfpathlineto{\pgfqpoint{8.447952in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.449071in}{7.584854in}}%
\pgfpathlineto{\pgfqpoint{8.450708in}{7.585800in}}%
\pgfpathlineto{\pgfqpoint{8.451945in}{7.586967in}}%
\pgfpathlineto{\pgfqpoint{8.453885in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.455042in}{7.588675in}}%
\pgfpathlineto{\pgfqpoint{8.456385in}{7.589573in}}%
\pgfpathlineto{\pgfqpoint{8.458798in}{7.591311in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{7.591757in}}%
\pgfpathlineto{\pgfqpoint{8.461375in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.462499in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.463679in}{7.594120in}}%
\pgfpathlineto{\pgfqpoint{8.464853in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.465223in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.597427in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.597427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{8.112398in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{8.116770in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{8.129448in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{8.131273in}{6.896435in}}%
\pgfpathlineto{\pgfqpoint{8.135332in}{6.906068in}}%
\pgfpathlineto{\pgfqpoint{8.136670in}{6.909000in}}%
\pgfpathlineto{\pgfqpoint{8.150521in}{6.941086in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.942490in}}%
\pgfpathlineto{\pgfqpoint{8.164050in}{6.969749in}}%
\pgfpathlineto{\pgfqpoint{8.167617in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{8.170746in}{6.983381in}}%
\pgfpathlineto{\pgfqpoint{8.171909in}{6.985596in}}%
\pgfpathlineto{\pgfqpoint{8.176889in}{6.995843in}}%
\pgfpathlineto{\pgfqpoint{8.177646in}{6.996605in}}%
\pgfpathlineto{\pgfqpoint{8.181772in}{7.004872in}}%
\pgfpathlineto{\pgfqpoint{8.187655in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.189466in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{8.193404in}{7.030255in}}%
\pgfpathlineto{\pgfqpoint{8.194467in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{8.196931in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.197282in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.200410in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.200755in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.202817in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.205878in}{7.062211in}}%
\pgfpathlineto{\pgfqpoint{8.206216in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.208903in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{8.209903in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{8.213536in}{7.076404in}}%
\pgfpathlineto{\pgfqpoint{8.214518in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{8.216146in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.216470in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.219050in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{8.219371in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{8.221286in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{8.222238in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.223817in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{8.224446in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.226012in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{8.226323in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{8.228187in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.229113in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.230650in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.230956in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.232177in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.232482in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.233998in}{7.127475in}}%
\pgfpathlineto{\pgfqpoint{8.235806in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.237302in}{7.133035in}}%
\pgfpathlineto{\pgfqpoint{8.240563in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.240858in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.242325in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.243201in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.244654in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.245522in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.246962in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.247249in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.248679in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.252922in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.253202in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.254599in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.254877in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.256265in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.256542in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.257920in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.258195in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.259565in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.260110in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.261469in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.261740in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.263091in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.263360in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.264702in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.265237in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.266569in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.266834in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.268421in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.268685in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.270522in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.271306in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.272865in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.274158in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.275956in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.277741in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.278755in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.280521in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.282025in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.283271in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.283768in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.285499in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.287707in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.288439in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.289654in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.290621in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.294456in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.295642in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.296115in}{7.231839in}}%
\pgfpathlineto{\pgfqpoint{8.297763in}{7.234951in}}%
\pgfpathlineto{\pgfqpoint{8.298701in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.300565in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.301028in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.302875in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.304251in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.304480in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.305848in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.307885in}{7.250391in}}%
\pgfpathlineto{\pgfqpoint{8.311022in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.311245in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.312797in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.320420in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.321704in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.322769in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.324252in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.325727in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.327193in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.328443in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.329894in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.330925in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.332156in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.332565in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.333789in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.334195in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.335411in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.336017in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.337625in}{7.306133in}}%
\pgfpathlineto{\pgfqpoint{8.338625in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.356347in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.356533in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.358015in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.358753in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.360040in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.360772in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.362048in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.363860in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.365121in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.366375in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.370101in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.370277in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.371681in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.371856in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.373078in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.373252in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.374639in}{7.360078in}}%
\pgfpathlineto{\pgfqpoint{8.376019in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.377392in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.377905in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.379267in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.379945in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.381297in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.381802in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.383143in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.384477in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.388111in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.388929in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.390396in}{7.386018in}}%
\pgfpathlineto{\pgfqpoint{8.392177in}{7.389628in}}%
\pgfpathlineto{\pgfqpoint{8.392983in}{7.389762in}}%
\pgfpathlineto{\pgfqpoint{8.394586in}{7.393228in}}%
\pgfpathlineto{\pgfqpoint{8.395383in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.396813in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.402452in}{7.405026in}}%
\pgfpathlineto{\pgfqpoint{8.403071in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.404304in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.405072in}{7.408540in}}%
\pgfpathlineto{\pgfqpoint{8.406447in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.407056in}{7.410923in}}%
\pgfpathlineto{\pgfqpoint{8.408422in}{7.412681in}}%
\pgfpathlineto{\pgfqpoint{8.409478in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.411429in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.411728in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.413216in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.413365in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.414843in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.415138in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.416314in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.416753in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.418067in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.419663in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.420818in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.421393in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.422826in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.423681in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.424818in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{8.424960in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{8.426372in}{7.447867in}}%
\pgfpathlineto{\pgfqpoint{8.429034in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.429730in}{7.452252in}}%
\pgfpathlineto{\pgfqpoint{8.430978in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.431531in}{7.454444in}}%
\pgfpathlineto{\pgfqpoint{8.433181in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.433729in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.435094in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.435773in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.436991in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.437261in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.438472in}{7.462674in}}%
\pgfpathlineto{\pgfqpoint{8.438607in}{7.462674in}}%
\pgfpathlineto{\pgfqpoint{8.439945in}{7.465366in}}%
\pgfpathlineto{\pgfqpoint{8.441010in}{7.465795in}}%
\pgfpathlineto{\pgfqpoint{8.442468in}{7.468192in}}%
\pgfpathlineto{\pgfqpoint{8.442600in}{7.468192in}}%
\pgfpathlineto{\pgfqpoint{8.443918in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.444836in}{7.471406in}}%
\pgfpathlineto{\pgfqpoint{8.446141in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.446532in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.447828in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.449247in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.450530in}{7.480167in}}%
\pgfpathlineto{\pgfqpoint{8.451552in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.452823in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.453077in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.454215in}{7.485754in}}%
\pgfpathlineto{\pgfqpoint{8.455222in}{7.486748in}}%
\pgfpathlineto{\pgfqpoint{8.456600in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.457348in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.458714in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.459457in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.460689in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.462037in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.462770in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.463986in}{7.500429in}}%
\pgfpathlineto{\pgfqpoint{8.464471in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.465799in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.466401in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.467599in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.468077in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.469862in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.470453in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.471633in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.472221in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.473509in}{7.515319in}}%
\pgfpathlineto{\pgfqpoint{8.475255in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.476413in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.477565in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.478712in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.479055in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.480195in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.481330in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.482685in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.485931in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.487151in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.493489in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.494780in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.494995in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.496279in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.496492in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.497875in}{7.542049in}}%
\pgfpathlineto{\pgfqpoint{8.498616in}{7.542392in}}%
\pgfpathlineto{\pgfqpoint{8.499776in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.500302in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.501455in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.501872in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.503122in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.503537in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.504778in}{7.553990in}}%
\pgfpathlineto{\pgfqpoint{8.506424in}{7.555096in}}%
\pgfpathlineto{\pgfqpoint{8.507549in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.507956in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.509176in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.511999in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.513698in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.514989in}{7.564881in}}%
\pgfpathlineto{\pgfqpoint{8.516570in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.518140in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.519506in}{7.569139in}}%
\pgfpathlineto{\pgfqpoint{8.521542in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.522697in}{7.570855in}}%
\pgfpathlineto{\pgfqpoint{8.523752in}{7.571480in}}%
\pgfpathlineto{\pgfqpoint{8.525088in}{7.572865in}}%
\pgfpathlineto{\pgfqpoint{8.526985in}{7.574753in}}%
\pgfpathlineto{\pgfqpoint{8.528398in}{7.575841in}}%
\pgfpathlineto{\pgfqpoint{8.530549in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.531850in}{7.579026in}}%
\pgfpathlineto{\pgfqpoint{8.533420in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.533972in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.539606in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.540055in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.541307in}{7.589573in}}%
\pgfpathlineto{\pgfqpoint{8.542376in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.543617in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.544676in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.547304in}{7.609945in}}%
\pgfpathlineto{\pgfqpoint{8.548781in}{7.611724in}}%
\pgfpathlineto{\pgfqpoint{8.549301in}{7.611724in}}%
\pgfpathlineto{\pgfqpoint{8.550508in}{7.613907in}}%
\pgfpathlineto{\pgfqpoint{8.551453in}{7.614970in}}%
\pgfpathlineto{\pgfqpoint{8.552735in}{7.617077in}}%
\pgfpathlineto{\pgfqpoint{8.553842in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.555028in}{7.618968in}}%
\pgfpathlineto{\pgfqpoint{8.555112in}{7.618968in}}%
\pgfpathlineto{\pgfqpoint{8.556292in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.557551in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.558719in}{7.624038in}}%
\pgfpathlineto{\pgfqpoint{8.559551in}{7.624941in}}%
\pgfpathlineto{\pgfqpoint{8.560958in}{7.628145in}}%
\pgfpathlineto{\pgfqpoint{8.562029in}{7.628568in}}%
\pgfpathlineto{\pgfqpoint{8.563341in}{7.631384in}}%
\pgfpathlineto{\pgfqpoint{8.563994in}{7.631996in}}%
\pgfpathlineto{\pgfqpoint{8.565377in}{7.634514in}}%
\pgfpathlineto{\pgfqpoint{8.566106in}{7.635367in}}%
\pgfpathlineto{\pgfqpoint{8.567557in}{7.637569in}}%
\pgfpathlineto{\pgfqpoint{8.568921in}{7.638575in}}%
\pgfpathlineto{\pgfqpoint{8.570117in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.570595in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.571784in}{7.642756in}}%
\pgfpathlineto{\pgfqpoint{8.572337in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{8.573674in}{7.646099in}}%
\pgfpathlineto{\pgfqpoint{8.574849in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.576018in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.576562in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.577723in}{7.650709in}}%
\pgfpathlineto{\pgfqpoint{8.578340in}{7.651794in}}%
\pgfpathlineto{\pgfqpoint{8.581403in}{7.655211in}}%
\pgfpathlineto{\pgfqpoint{8.581859in}{7.655377in}}%
\pgfpathlineto{\pgfqpoint{8.582996in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.583223in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.584429in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.584504in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.585704in}{7.660701in}}%
\pgfpathlineto{\pgfqpoint{8.586228in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{8.587420in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.587939in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.589123in}{7.664864in}}%
\pgfpathlineto{\pgfqpoint{8.589197in}{7.664864in}}%
\pgfpathlineto{\pgfqpoint{8.590375in}{7.666755in}}%
\pgfpathlineto{\pgfqpoint{8.591255in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.592423in}{7.669480in}}%
\pgfpathlineto{\pgfqpoint{8.592496in}{7.669480in}}%
\pgfpathlineto{\pgfqpoint{8.593731in}{7.672324in}}%
\pgfpathlineto{\pgfqpoint{8.594888in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{7.675609in}}%
\pgfpathlineto{\pgfqpoint{8.596470in}{7.676021in}}%
\pgfpathlineto{\pgfqpoint{8.597757in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.598399in}{7.678964in}}%
\pgfpathlineto{\pgfqpoint{8.599605in}{7.681239in}}%
\pgfpathlineto{\pgfqpoint{8.600312in}{7.682062in}}%
\pgfpathlineto{\pgfqpoint{8.601510in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.602141in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.603330in}{7.686429in}}%
\pgfpathlineto{\pgfqpoint{8.603539in}{7.686429in}}%
\pgfpathlineto{\pgfqpoint{8.604722in}{7.688737in}}%
\pgfpathlineto{\pgfqpoint{8.605345in}{7.689370in}}%
\pgfpathlineto{\pgfqpoint{8.606588in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.607070in}{7.692029in}}%
\pgfpathlineto{\pgfqpoint{8.608304in}{7.693994in}}%
\pgfpathlineto{\pgfqpoint{8.608851in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.610008in}{7.696579in}}%
\pgfpathlineto{\pgfqpoint{8.610619in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.611903in}{7.699599in}}%
\pgfpathlineto{\pgfqpoint{8.612711in}{7.700684in}}%
\pgfpathlineto{\pgfqpoint{8.614253in}{7.703825in}}%
\pgfpathlineto{\pgfqpoint{8.614986in}{7.704529in}}%
\pgfpathlineto{\pgfqpoint{8.616315in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.616580in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.617835in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.618164in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.619410in}{7.713336in}}%
\pgfpathlineto{\pgfqpoint{8.619803in}{7.714135in}}%
\pgfpathlineto{\pgfqpoint{8.621041in}{7.717237in}}%
\pgfpathlineto{\pgfqpoint{8.621496in}{7.717761in}}%
\pgfpathlineto{\pgfqpoint{8.622726in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.622791in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.624143in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.625361in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{8.625872in}{7.725343in}}%
\pgfpathlineto{\pgfqpoint{8.627144in}{7.727469in}}%
\pgfpathlineto{\pgfqpoint{8.628284in}{7.727786in}}%
\pgfpathlineto{\pgfqpoint{8.629482in}{7.728926in}}%
\pgfpathlineto{\pgfqpoint{8.630047in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.631299in}{7.730871in}}%
\pgfpathlineto{\pgfqpoint{8.634587in}{7.731939in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.734704in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.734704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.918886in}}%
\pgfpathlineto{\pgfqpoint{8.293527in}{6.924828in}}%
\pgfpathlineto{\pgfqpoint{8.298829in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{8.302617in}{6.948391in}}%
\pgfpathlineto{\pgfqpoint{8.307272in}{6.959869in}}%
\pgfpathlineto{\pgfqpoint{8.308652in}{6.963032in}}%
\pgfpathlineto{\pgfqpoint{8.333947in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.336013in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{8.349630in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.350020in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.354266in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{8.361807in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.364394in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{8.365494in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.366954in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.367318in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.369489in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{8.369849in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{8.373067in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.373422in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.375189in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.375893in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.377643in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.377992in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.379727in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{8.380073in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{8.383164in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{8.383845in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.385541in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{8.386553in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.388231in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.388566in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.390562in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.390893in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.392871in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.393199in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.394833in}{7.178323in}}%
\pgfpathlineto{\pgfqpoint{8.395809in}{7.181270in}}%
\pgfpathlineto{\pgfqpoint{8.420521in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.421402in}{7.240552in}}%
\pgfpathlineto{\pgfqpoint{8.436205in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.437583in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.438132in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.439501in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.440590in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.442215in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.444632in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.444900in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.446497in}{7.298696in}}%
\pgfpathlineto{\pgfqpoint{8.447556in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.449137in}{7.304050in}}%
\pgfpathlineto{\pgfqpoint{8.449662in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.451229in}{7.308754in}}%
\pgfpathlineto{\pgfqpoint{8.451750in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.453304in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.455363in}{7.318084in}}%
\pgfpathlineto{\pgfqpoint{8.455619in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.457658in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.458418in}{7.324835in}}%
\pgfpathlineto{\pgfqpoint{8.460686in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.460937in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.463431in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.464174in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.465900in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.468345in}{7.348360in}}%
\pgfpathlineto{\pgfqpoint{8.470284in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.472209in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.472448in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.474119in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.474594in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.476250in}{7.365821in}}%
\pgfpathlineto{\pgfqpoint{8.477661in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.479064in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.479297in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.480923in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.482078in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.483686in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.483914in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.485511in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.485738in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.487548in}{7.386813in}}%
\pgfpathlineto{\pgfqpoint{8.510588in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.511819in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.512024in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.513452in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.514467in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.515881in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.517688in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.519284in}{7.447867in}}%
\pgfpathlineto{\pgfqpoint{8.520276in}{7.448182in}}%
\pgfpathlineto{\pgfqpoint{8.522444in}{7.453031in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.524983in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.525178in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.526919in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.527882in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.529223in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.529795in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.531316in}{7.466731in}}%
\pgfpathlineto{\pgfqpoint{8.532828in}{7.469421in}}%
\pgfpathlineto{\pgfqpoint{8.533580in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.535078in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.535638in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.537123in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.538048in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.539519in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.540069in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.541347in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.541529in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.542800in}{7.485754in}}%
\pgfpathlineto{\pgfqpoint{8.544604in}{7.489709in}}%
\pgfpathlineto{\pgfqpoint{8.545501in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.546930in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.547642in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.549059in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.550116in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.551694in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.553088in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.554475in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.555338in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.556541in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.557226in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.559269in}{7.509364in}}%
\pgfpathlineto{\pgfqpoint{8.560285in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.561465in}{7.512218in}}%
\pgfpathlineto{\pgfqpoint{8.562471in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.563807in}{7.514616in}}%
\pgfpathlineto{\pgfqpoint{8.565302in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.565964in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.567117in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.568592in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.569734in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.570059in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.571356in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.572485in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.573929in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.576476in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.577740in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.582115in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.584274in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.584581in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.585958in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.586567in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.587933in}{7.550842in}}%
\pgfpathlineto{\pgfqpoint{8.590643in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.590793in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.592136in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.592285in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.593472in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.593768in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.595243in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.595977in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.597438in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.597730in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.599181in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.600193in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.601917in}{7.576951in}}%
\pgfpathlineto{\pgfqpoint{8.603060in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.604764in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.606317in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.607999in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.608418in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.610087in}{7.591579in}}%
\pgfpathlineto{\pgfqpoint{8.612020in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.614212in}{7.612840in}}%
\pgfpathlineto{\pgfqpoint{8.614893in}{7.613907in}}%
\pgfpathlineto{\pgfqpoint{8.616789in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.616924in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.618404in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.619341in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.620673in}{7.624941in}}%
\pgfpathlineto{\pgfqpoint{8.622263in}{7.628568in}}%
\pgfpathlineto{\pgfqpoint{8.622659in}{7.629563in}}%
\pgfpathlineto{\pgfqpoint{8.625934in}{7.636199in}}%
\pgfpathlineto{\pgfqpoint{8.626195in}{7.636199in}}%
\pgfpathlineto{\pgfqpoint{8.627621in}{7.640026in}}%
\pgfpathlineto{\pgfqpoint{8.628653in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.630065in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{8.631597in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.632106in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.633373in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.633499in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.634885in}{7.651794in}}%
\pgfpathlineto{\pgfqpoint{8.635887in}{7.652685in}}%
\pgfpathlineto{\pgfqpoint{8.637633in}{7.655211in}}%
\pgfpathlineto{\pgfqpoint{8.638377in}{7.655377in}}%
\pgfpathlineto{\pgfqpoint{8.639613in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.639736in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.640966in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.641088in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.642311in}{7.660701in}}%
\pgfpathlineto{\pgfqpoint{8.643042in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{8.644255in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.645101in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.646304in}{7.664475in}}%
\pgfpathlineto{\pgfqpoint{8.648098in}{7.666755in}}%
\pgfpathlineto{\pgfqpoint{8.649643in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.650825in}{7.669389in}}%
\pgfpathlineto{\pgfqpoint{8.652587in}{7.670767in}}%
\pgfpathlineto{\pgfqpoint{8.653872in}{7.673165in}}%
\pgfpathlineto{\pgfqpoint{8.654918in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.656191in}{7.675609in}}%
\pgfpathlineto{\pgfqpoint{8.657113in}{7.676021in}}%
\pgfpathlineto{\pgfqpoint{8.658375in}{7.677696in}}%
\pgfpathlineto{\pgfqpoint{8.659403in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.660993in}{7.680394in}}%
\pgfpathlineto{\pgfqpoint{8.664256in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.664814in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{7.686154in}}%
\pgfpathlineto{\pgfqpoint{8.666703in}{7.686429in}}%
\pgfpathlineto{\pgfqpoint{8.667918in}{7.688240in}}%
\pgfpathlineto{\pgfqpoint{8.668468in}{7.688737in}}%
\pgfpathlineto{\pgfqpoint{8.669784in}{7.690364in}}%
\pgfpathlineto{\pgfqpoint{8.670766in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.672070in}{7.693087in}}%
\pgfpathlineto{\pgfqpoint{8.673152in}{7.693994in}}%
\pgfpathlineto{\pgfqpoint{8.674765in}{7.696305in}}%
\pgfpathlineto{\pgfqpoint{8.676049in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.677432in}{7.699179in}}%
\pgfpathlineto{\pgfqpoint{8.678701in}{7.700198in}}%
\pgfpathlineto{\pgfqpoint{8.680175in}{7.701858in}}%
\pgfpathlineto{\pgfqpoint{8.680908in}{7.702418in}}%
\pgfpathlineto{\pgfqpoint{8.682161in}{7.704529in}}%
\pgfpathlineto{\pgfqpoint{8.683304in}{7.705151in}}%
\pgfpathlineto{\pgfqpoint{8.684647in}{7.706527in}}%
\pgfpathlineto{\pgfqpoint{8.685368in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.686599in}{7.708782in}}%
\pgfpathlineto{\pgfqpoint{8.686803in}{7.708782in}}%
\pgfpathlineto{\pgfqpoint{8.688027in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.688433in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.689649in}{7.712694in}}%
\pgfpathlineto{\pgfqpoint{8.691361in}{7.713336in}}%
\pgfpathlineto{\pgfqpoint{8.692663in}{7.715228in}}%
\pgfpathlineto{\pgfqpoint{8.693062in}{7.715228in}}%
\pgfpathlineto{\pgfqpoint{8.694256in}{7.717237in}}%
\pgfpathlineto{\pgfqpoint{8.695937in}{7.717761in}}%
\pgfpathlineto{\pgfqpoint{8.697215in}{7.719768in}}%
\pgfpathlineto{\pgfqpoint{8.698780in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.699946in}{7.721307in}}%
\pgfpathlineto{\pgfqpoint{8.701301in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.701590in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.702840in}{7.724229in}}%
\pgfpathlineto{\pgfqpoint{8.704179in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{8.705417in}{7.726087in}}%
\pgfpathlineto{\pgfqpoint{8.706742in}{7.726471in}}%
\pgfpathlineto{\pgfqpoint{8.707873in}{7.727469in}}%
\pgfpathlineto{\pgfqpoint{8.709279in}{7.727786in}}%
\pgfpathlineto{\pgfqpoint{8.710399in}{7.728607in}}%
\pgfpathlineto{\pgfqpoint{8.711976in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.713175in}{7.730254in}}%
\pgfpathlineto{\pgfqpoint{8.715557in}{7.731072in}}%
\pgfpathlineto{\pgfqpoint{8.716740in}{7.731863in}}%
\pgfpathlineto{\pgfqpoint{8.718008in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{8.719269in}{7.736299in}}%
\pgfpathlineto{\pgfqpoint{8.719718in}{7.736299in}}%
\pgfpathlineto{\pgfqpoint{8.720881in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{8.722571in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.723722in}{7.739336in}}%
\pgfpathlineto{\pgfqpoint{8.726356in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.727576in}{7.743275in}}%
\pgfpathlineto{\pgfqpoint{8.729395in}{7.744259in}}%
\pgfpathlineto{\pgfqpoint{8.731030in}{7.747013in}}%
\pgfpathlineto{\pgfqpoint{8.731886in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.733165in}{7.749680in}}%
\pgfpathlineto{\pgfqpoint{8.733420in}{7.749680in}}%
\pgfpathlineto{\pgfqpoint{8.734606in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.734944in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.736291in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.736879in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.738132in}{7.758475in}}%
\pgfpathlineto{\pgfqpoint{8.739214in}{7.759439in}}%
\pgfpathlineto{\pgfqpoint{8.740456in}{7.762592in}}%
\pgfpathlineto{\pgfqpoint{8.741116in}{7.763028in}}%
\pgfpathlineto{\pgfqpoint{8.742349in}{7.765674in}}%
\pgfpathlineto{\pgfqpoint{8.743004in}{7.766549in}}%
\pgfpathlineto{\pgfqpoint{8.744227in}{7.769670in}}%
\pgfpathlineto{\pgfqpoint{8.744959in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{8.746173in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.746253in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.748344in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.749621in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.750972in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.753102in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.754434in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.756069in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.757231in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.757849in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.759156in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.760380in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.761598in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.761826in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.762962in}{7.816713in}}%
\pgfpathlineto{\pgfqpoint{8.763867in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.765068in}{7.819652in}}%
\pgfpathlineto{\pgfqpoint{8.766636in}{7.820694in}}%
\pgfpathlineto{\pgfqpoint{8.767825in}{7.821913in}}%
\pgfpathlineto{\pgfqpoint{8.788240in}{7.821337in}}%
\pgfpathlineto{\pgfqpoint{8.789467in}{7.819754in}}%
\pgfpathlineto{\pgfqpoint{8.790756in}{7.819344in}}%
\pgfpathlineto{\pgfqpoint{8.792038in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.794183in}{7.816501in}}%
\pgfpathlineto{\pgfqpoint{8.795381in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{8.796441in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.797563in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.797827in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.799008in}{7.811565in}}%
\pgfpathlineto{\pgfqpoint{8.799792in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.800964in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.802712in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.803871in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.805280in}{7.806927in}}%
\pgfpathlineto{\pgfqpoint{8.806490in}{7.805853in}}%
\pgfpathlineto{\pgfqpoint{8.810274in}{7.804767in}}%
\pgfpathlineto{\pgfqpoint{8.811461in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.814065in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.814742in}{7.802840in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.781244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{8.482685in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{8.484481in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{8.491973in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{8.494566in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{8.500512in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.501768in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{8.504262in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{8.524517in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.524898in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.526796in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.527174in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.529055in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.529429in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.531293in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.531665in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.533144in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.533512in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.535712in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.538254in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.538615in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.541129in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.541486in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.543263in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.543617in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.546431in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.546781in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.548521in}{7.224009in}}%
\pgfpathlineto{\pgfqpoint{8.565944in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.566267in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.567557in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.568841in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.569160in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.570753in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.576096in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.576406in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.578263in}{7.301774in}}%
\pgfpathlineto{\pgfqpoint{8.600383in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.600947in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.602632in}{7.353187in}}%
\pgfpathlineto{\pgfqpoint{8.603470in}{7.354030in}}%
\pgfpathlineto{\pgfqpoint{8.605138in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.606795in}{7.360670in}}%
\pgfpathlineto{\pgfqpoint{8.607619in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.609260in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.609532in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.611161in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.611431in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.612779in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.613047in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.614653in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.615984in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.617571in}{7.379908in}}%
\pgfpathlineto{\pgfqpoint{8.617835in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.619672in}{7.384360in}}%
\pgfpathlineto{\pgfqpoint{8.620455in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.624336in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.624593in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.626636in}{7.398442in}}%
\pgfpathlineto{\pgfqpoint{8.627652in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.629167in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.637345in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.638561in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.639046in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.640735in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.655678in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.656357in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.657935in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.660617in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.662389in}{7.485642in}}%
\pgfpathlineto{\pgfqpoint{8.663710in}{7.486748in}}%
\pgfpathlineto{\pgfqpoint{8.665242in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.665678in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.667199in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.667632in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.669140in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.669784in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.671493in}{7.500429in}}%
\pgfpathlineto{\pgfqpoint{8.672131in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.673613in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.673824in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.675296in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.682327in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.682531in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.683954in}{7.522411in}}%
\pgfpathlineto{\pgfqpoint{8.684359in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.685972in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.687774in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.689167in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.691734in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.694858in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.695246in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.696791in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.696984in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.698709in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.699091in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.700992in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.701748in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.703442in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.704004in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.705496in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.705868in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.707350in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.708455in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.710469in}{7.576951in}}%
\pgfpathlineto{\pgfqpoint{8.711743in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.713190in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.713731in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.715525in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.717306in}{7.586967in}}%
\pgfpathlineto{\pgfqpoint{8.719427in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.719603in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.721181in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.721704in}{7.594120in}}%
\pgfpathlineto{\pgfqpoint{8.722401in}{7.597295in}}%
\pgfpathlineto{\pgfqpoint{8.723616in}{7.610332in}}%
\pgfpathlineto{\pgfqpoint{8.726028in}{7.614439in}}%
\pgfpathlineto{\pgfqpoint{8.726541in}{7.614970in}}%
\pgfpathlineto{\pgfqpoint{8.728077in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.728586in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.729940in}{7.620273in}}%
\pgfpathlineto{\pgfqpoint{8.730951in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.732460in}{7.623484in}}%
\pgfpathlineto{\pgfqpoint{8.733461in}{7.624038in}}%
\pgfpathlineto{\pgfqpoint{8.734954in}{7.626474in}}%
\pgfpathlineto{\pgfqpoint{8.735780in}{7.627097in}}%
\pgfpathlineto{\pgfqpoint{8.737260in}{7.629563in}}%
\pgfpathlineto{\pgfqpoint{8.738569in}{7.629968in}}%
\pgfpathlineto{\pgfqpoint{8.739870in}{7.632684in}}%
\pgfpathlineto{\pgfqpoint{8.740519in}{7.632684in}}%
\pgfpathlineto{\pgfqpoint{8.741971in}{7.635367in}}%
\pgfpathlineto{\pgfqpoint{8.744214in}{7.638334in}}%
\pgfpathlineto{\pgfqpoint{8.768668in}{7.676795in}}%
\pgfpathlineto{\pgfqpoint{8.770255in}{7.680158in}}%
\pgfpathlineto{\pgfqpoint{8.771260in}{7.681239in}}%
\pgfpathlineto{\pgfqpoint{8.772973in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.773826in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{8.776365in}{7.690309in}}%
\pgfpathlineto{\pgfqpoint{8.777206in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.778880in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.779019in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.780404in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.780818in}{7.697938in}}%
\pgfpathlineto{\pgfqpoint{8.782194in}{7.700684in}}%
\pgfpathlineto{\pgfqpoint{8.782605in}{7.701134in}}%
\pgfpathlineto{\pgfqpoint{8.784515in}{7.705711in}}%
\pgfpathlineto{\pgfqpoint{8.784922in}{7.706527in}}%
\pgfpathlineto{\pgfqpoint{8.790956in}{7.726087in}}%
\pgfpathlineto{\pgfqpoint{8.791353in}{7.726471in}}%
\pgfpathlineto{\pgfqpoint{8.792673in}{7.728926in}}%
\pgfpathlineto{\pgfqpoint{8.792936in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.794639in}{7.731863in}}%
\pgfpathlineto{\pgfqpoint{8.795421in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{8.796719in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{8.797882in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.799039in}{7.739336in}}%
\pgfpathlineto{\pgfqpoint{8.800447in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.801719in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{8.803238in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{8.804497in}{7.747013in}}%
\pgfpathlineto{\pgfqpoint{8.804998in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.806622in}{7.751148in}}%
\pgfpathlineto{\pgfqpoint{8.807244in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{8.820900in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.823475in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.825100in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.826484in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.829345in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.830706in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.832959in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.834189in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.835080in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.836411in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.837955in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.839271in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.839599in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.840797in}{7.816713in}}%
\pgfpathlineto{\pgfqpoint{8.841774in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.843070in}{7.819652in}}%
\pgfpathlineto{\pgfqpoint{8.844359in}{7.820694in}}%
\pgfpathlineto{\pgfqpoint{8.845748in}{7.822529in}}%
\pgfpathlineto{\pgfqpoint{8.859136in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{8.860446in}{7.825014in}}%
\pgfpathlineto{\pgfqpoint{8.861550in}{7.826027in}}%
\pgfpathlineto{\pgfqpoint{8.862748in}{7.827707in}}%
\pgfpathlineto{\pgfqpoint{8.863643in}{7.828654in}}%
\pgfpathlineto{\pgfqpoint{8.864930in}{7.830645in}}%
\pgfpathlineto{\pgfqpoint{8.866014in}{7.831635in}}%
\pgfpathlineto{\pgfqpoint{8.867192in}{7.833759in}}%
\pgfpathlineto{\pgfqpoint{8.868461in}{7.834654in}}%
\pgfpathlineto{\pgfqpoint{8.869627in}{7.837717in}}%
\pgfpathlineto{\pgfqpoint{8.870595in}{7.838781in}}%
\pgfpathlineto{\pgfqpoint{8.872710in}{7.841099in}}%
\pgfpathlineto{\pgfqpoint{8.873189in}{7.841944in}}%
\pgfpathlineto{\pgfqpoint{8.874713in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.875283in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.876418in}{7.846130in}}%
\pgfpathlineto{\pgfqpoint{8.876606in}{7.846130in}}%
\pgfpathlineto{\pgfqpoint{8.877829in}{7.848826in}}%
\pgfpathlineto{\pgfqpoint{8.878485in}{7.848826in}}%
\pgfpathlineto{\pgfqpoint{8.879606in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.879885in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.880999in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{8.881277in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{8.882478in}{7.854784in}}%
\pgfpathlineto{\pgfqpoint{8.882754in}{7.854784in}}%
\pgfpathlineto{\pgfqpoint{8.883947in}{7.856458in}}%
\pgfpathlineto{\pgfqpoint{8.885591in}{7.857245in}}%
\pgfpathlineto{\pgfqpoint{8.886771in}{7.859269in}}%
\pgfpathlineto{\pgfqpoint{8.889025in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{8.890546in}{7.862321in}}%
\pgfpathlineto{\pgfqpoint{8.893032in}{7.862640in}}%
\pgfpathlineto{\pgfqpoint{8.894177in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{8.896017in}{7.864328in}}%
\pgfpathlineto{\pgfqpoint{8.897324in}{7.865930in}}%
\pgfpathlineto{\pgfqpoint{8.898968in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{8.900345in}{7.868617in}}%
\pgfpathlineto{\pgfqpoint{8.901116in}{7.869399in}}%
\pgfpathlineto{\pgfqpoint{8.902311in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{8.904177in}{7.872551in}}%
\pgfpathlineto{\pgfqpoint{8.904684in}{7.872551in}}%
\pgfpathlineto{\pgfqpoint{8.905862in}{7.875184in}}%
\pgfpathlineto{\pgfqpoint{8.907535in}{7.875938in}}%
\pgfpathlineto{\pgfqpoint{8.908783in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.909529in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.910685in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.911343in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.912490in}{7.881175in}}%
\pgfpathlineto{\pgfqpoint{8.913876in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.915012in}{7.883821in}}%
\pgfpathlineto{\pgfqpoint{8.915336in}{7.884166in}}%
\pgfpathlineto{\pgfqpoint{8.916626in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{8.916948in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{8.918230in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{8.918948in}{7.890518in}}%
\pgfpathlineto{\pgfqpoint{8.920220in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.920458in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.921644in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{8.921723in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{8.923059in}{7.900467in}}%
\pgfpathlineto{\pgfqpoint{8.924700in}{7.903953in}}%
\pgfpathlineto{\pgfqpoint{8.925245in}{7.904880in}}%
\pgfpathlineto{\pgfqpoint{8.926795in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{8.927027in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{8.928259in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{8.929637in}{7.913145in}}%
\pgfpathlineto{\pgfqpoint{8.930629in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{8.931919in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{8.932750in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{8.934105in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{8.934555in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{8.935899in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{8.936346in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{8.937607in}{7.929035in}}%
\pgfpathlineto{\pgfqpoint{8.937977in}{7.929943in}}%
\pgfpathlineto{\pgfqpoint{8.939377in}{7.934663in}}%
\pgfpathlineto{\pgfqpoint{8.940038in}{7.934795in}}%
\pgfpathlineto{\pgfqpoint{8.941354in}{7.938820in}}%
\pgfpathlineto{\pgfqpoint{8.942009in}{7.939666in}}%
\pgfpathlineto{\pgfqpoint{8.943387in}{7.943181in}}%
\pgfpathlineto{\pgfqpoint{8.944182in}{7.944226in}}%
\pgfpathlineto{\pgfqpoint{8.946978in}{7.949116in}}%
\pgfpathlineto{\pgfqpoint{8.947477in}{7.950144in}}%
\pgfpathlineto{\pgfqpoint{8.948684in}{7.951855in}}%
\pgfpathlineto{\pgfqpoint{8.949391in}{7.952872in}}%
\pgfpathlineto{\pgfqpoint{8.950519in}{7.954403in}}%
\pgfpathlineto{\pgfqpoint{8.950589in}{7.954403in}}%
\pgfpathlineto{\pgfqpoint{8.951851in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{8.952759in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{8.953941in}{7.959309in}}%
\pgfpathlineto{\pgfqpoint{8.955669in}{7.961521in}}%
\pgfpathlineto{\pgfqpoint{8.956494in}{7.962359in}}%
\pgfpathlineto{\pgfqpoint{8.957659in}{7.963439in}}%
\pgfpathlineto{\pgfqpoint{8.958409in}{7.964295in}}%
\pgfpathlineto{\pgfqpoint{8.959565in}{7.966111in}}%
\pgfpathlineto{\pgfqpoint{8.960107in}{7.966405in}}%
\pgfpathlineto{\pgfqpoint{8.961255in}{7.967964in}}%
\pgfpathlineto{\pgfqpoint{8.961323in}{7.967964in}}%
\pgfpathlineto{\pgfqpoint{8.962465in}{7.969571in}}%
\pgfpathlineto{\pgfqpoint{8.963001in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{8.964136in}{7.971587in}}%
\pgfpathlineto{\pgfqpoint{8.964868in}{7.972373in}}%
\pgfpathlineto{\pgfqpoint{8.966192in}{7.974045in}}%
\pgfpathlineto{\pgfqpoint{8.966720in}{7.974634in}}%
\pgfpathlineto{\pgfqpoint{8.968036in}{7.976623in}}%
\pgfpathlineto{\pgfqpoint{8.969148in}{7.977581in}}%
\pgfpathlineto{\pgfqpoint{8.970516in}{7.979440in}}%
\pgfpathlineto{\pgfqpoint{8.971488in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{8.972650in}{7.982299in}}%
\pgfpathlineto{\pgfqpoint{8.973806in}{7.982862in}}%
\pgfpathlineto{\pgfqpoint{8.974958in}{7.984955in}}%
\pgfpathlineto{\pgfqpoint{8.975722in}{7.985733in}}%
\pgfpathlineto{\pgfqpoint{8.976991in}{7.988158in}}%
\pgfpathlineto{\pgfqpoint{8.978506in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{8.979698in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.990363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{8.644134in}{7.034811in}}%
\pgfpathlineto{\pgfqpoint{8.645101in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{8.647979in}{7.048177in}}%
\pgfpathlineto{\pgfqpoint{8.648931in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.651296in}{7.056781in}}%
\pgfpathlineto{\pgfqpoint{8.654105in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{8.662798in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.665927in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.667256in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{8.667698in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.670330in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.670766in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.672936in}{7.121930in}}%
\pgfpathlineto{\pgfqpoint{8.673367in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.675515in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.675942in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.678067in}{7.135214in}}%
\pgfpathlineto{\pgfqpoint{8.683511in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.683925in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.685984in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{8.694057in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.696036in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.696429in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.697999in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.698389in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.700334in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.700721in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.703415in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.703798in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.706080in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.707214in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.709092in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.709466in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.712438in}{7.217212in}}%
\pgfpathlineto{\pgfqpoint{8.728531in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.728877in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.730944in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.731630in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.736711in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.738049in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.739711in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.751999in}{7.319764in}}%
\pgfpathlineto{\pgfqpoint{8.753573in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.753886in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.756690in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.760685in}{7.348360in}}%
\pgfpathlineto{\pgfqpoint{8.761598in}{7.350506in}}%
\pgfpathlineto{\pgfqpoint{8.764017in}{7.358260in}}%
\pgfpathlineto{\pgfqpoint{8.764618in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.766413in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.766711in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.768786in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.770844in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.784523in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.793782in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.795115in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.795647in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.797497in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.813818in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.814065in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.815540in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.816275in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.817981in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.818224in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.819916in}{7.485642in}}%
\pgfpathlineto{\pgfqpoint{8.821119in}{7.486748in}}%
\pgfpathlineto{\pgfqpoint{8.823030in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.823506in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.824928in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.825400in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.826811in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.827045in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.828680in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.828912in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.830766in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.835341in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.836923in}{7.521178in}}%
\pgfpathlineto{\pgfqpoint{8.837598in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.839389in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.840946in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.842272in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.844250in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.848588in}{7.553113in}}%
\pgfpathlineto{\pgfqpoint{8.852006in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.852218in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{7.567598in}}%
\pgfpathlineto{\pgfqpoint{8.854330in}{7.567598in}}%
\pgfpathlineto{\pgfqpoint{8.855797in}{7.570457in}}%
\pgfpathlineto{\pgfqpoint{8.865232in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.871004in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.871201in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.872964in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.873159in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.874715in}{7.626474in}}%
\pgfpathlineto{\pgfqpoint{8.880276in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.880466in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.882165in}{7.645156in}}%
\pgfpathlineto{\pgfqpoint{8.882542in}{7.646099in}}%
\pgfpathlineto{\pgfqpoint{8.892492in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.894113in}{7.673165in}}%
\pgfpathlineto{\pgfqpoint{8.894472in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.896080in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.896436in}{7.678964in}}%
\pgfpathlineto{\pgfqpoint{8.898208in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.898561in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.900669in}{7.690309in}}%
\pgfpathlineto{\pgfqpoint{8.901193in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.905862in}{7.705151in}}%
\pgfpathlineto{\pgfqpoint{8.908927in}{7.718904in}}%
\pgfpathlineto{\pgfqpoint{8.911956in}{7.728607in}}%
\pgfpathlineto{\pgfqpoint{8.914452in}{7.734704in}}%
\pgfpathlineto{\pgfqpoint{8.915773in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.916267in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.917578in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.918558in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.920020in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{8.920990in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{8.922438in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.922918in}{7.748646in}}%
\pgfpathlineto{\pgfqpoint{8.924514in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{8.925150in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.926574in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.926890in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.928461in}{7.759439in}}%
\pgfpathlineto{\pgfqpoint{8.929087in}{7.759439in}}%
\pgfpathlineto{\pgfqpoint{8.930489in}{7.762592in}}%
\pgfpathlineto{\pgfqpoint{8.934037in}{7.769670in}}%
\pgfpathlineto{\pgfqpoint{8.934802in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{8.936021in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.936173in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.936628in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{8.937838in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.939493in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.940988in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.942918in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.944392in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.945566in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.946879in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.948041in}{7.811640in}}%
\pgfpathlineto{\pgfqpoint{8.949342in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{8.950349in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.951638in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.952209in}{7.818624in}}%
\pgfpathlineto{\pgfqpoint{8.953914in}{7.821913in}}%
\pgfpathlineto{\pgfqpoint{8.961307in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{8.962952in}{7.827707in}}%
\pgfpathlineto{\pgfqpoint{8.963634in}{7.828654in}}%
\pgfpathlineto{\pgfqpoint{8.965398in}{7.833759in}}%
\pgfpathlineto{\pgfqpoint{8.966074in}{7.834654in}}%
\pgfpathlineto{\pgfqpoint{8.967419in}{7.839840in}}%
\pgfpathlineto{\pgfqpoint{8.969158in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.970619in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.971016in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.972599in}{7.856458in}}%
\pgfpathlineto{\pgfqpoint{8.974302in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{8.974954in}{7.860780in}}%
\pgfpathlineto{\pgfqpoint{8.976123in}{7.862640in}}%
\pgfpathlineto{\pgfqpoint{8.977287in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{8.978959in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{8.979854in}{7.867431in}}%
\pgfpathlineto{\pgfqpoint{8.981255in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{8.982016in}{7.871445in}}%
\pgfpathlineto{\pgfqpoint{8.983405in}{7.874776in}}%
\pgfpathlineto{\pgfqpoint{8.984411in}{7.875184in}}%
\pgfpathlineto{\pgfqpoint{8.985911in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.986285in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.987403in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.987651in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.988886in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.989624in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.990972in}{7.885011in}}%
\pgfpathlineto{\pgfqpoint{8.991582in}{7.885809in}}%
\pgfpathlineto{\pgfqpoint{8.993041in}{7.888781in}}%
\pgfpathlineto{\pgfqpoint{8.993525in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{8.995093in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.995453in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.996770in}{7.898215in}}%
\pgfpathlineto{\pgfqpoint{8.997367in}{7.899159in}}%
\pgfpathlineto{\pgfqpoint{9.001737in}{7.906972in}}%
\pgfpathlineto{\pgfqpoint{9.002205in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.003487in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{9.004647in}{7.911129in}}%
\pgfpathlineto{\pgfqpoint{9.005917in}{7.913953in}}%
\pgfpathlineto{\pgfqpoint{9.006607in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{9.007982in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{9.009576in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{9.010821in}{7.919226in}}%
\pgfpathlineto{\pgfqpoint{9.011047in}{7.919226in}}%
\pgfpathlineto{\pgfqpoint{9.012285in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.012510in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.013852in}{7.924348in}}%
\pgfpathlineto{\pgfqpoint{9.014632in}{7.924348in}}%
\pgfpathlineto{\pgfqpoint{9.015964in}{7.927167in}}%
\pgfpathlineto{\pgfqpoint{9.016627in}{7.927167in}}%
\pgfpathlineto{\pgfqpoint{9.017838in}{7.929035in}}%
\pgfpathlineto{\pgfqpoint{9.019371in}{7.932457in}}%
\pgfpathlineto{\pgfqpoint{9.020134in}{7.933369in}}%
\pgfpathlineto{\pgfqpoint{9.021437in}{7.936122in}}%
\pgfpathlineto{\pgfqpoint{9.022193in}{7.936926in}}%
\pgfpathlineto{\pgfqpoint{9.023593in}{7.940570in}}%
\pgfpathlineto{\pgfqpoint{9.024343in}{7.941195in}}%
\pgfpathlineto{\pgfqpoint{9.025624in}{7.944659in}}%
\pgfpathlineto{\pgfqpoint{9.029009in}{7.952872in}}%
\pgfpathlineto{\pgfqpoint{9.030372in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{9.030685in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{9.032038in}{7.961521in}}%
\pgfpathlineto{\pgfqpoint{9.033178in}{7.964295in}}%
\pgfpathlineto{\pgfqpoint{9.034620in}{7.969300in}}%
\pgfpathlineto{\pgfqpoint{9.035134in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.036463in}{7.974045in}}%
\pgfpathlineto{\pgfqpoint{9.036769in}{7.974634in}}%
\pgfpathlineto{\pgfqpoint{9.038697in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{9.039001in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{9.040410in}{7.984174in}}%
\pgfpathlineto{\pgfqpoint{9.042112in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{9.042510in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{9.049677in}{7.991470in}}%
\pgfpathlineto{\pgfqpoint{9.053424in}{7.996625in}}%
\pgfpathlineto{\pgfqpoint{9.053996in}{7.997464in}}%
\pgfpathlineto{\pgfqpoint{9.055230in}{7.998997in}}%
\pgfpathlineto{\pgfqpoint{9.056175in}{8.000100in}}%
\pgfpathlineto{\pgfqpoint{9.058522in}{8.003000in}}%
\pgfpathlineto{\pgfqpoint{9.059455in}{8.004090in}}%
\pgfpathlineto{\pgfqpoint{9.060940in}{8.005767in}}%
\pgfpathlineto{\pgfqpoint{9.062049in}{8.006857in}}%
\pgfpathlineto{\pgfqpoint{9.064159in}{8.009784in}}%
\pgfpathlineto{\pgfqpoint{9.064889in}{8.009784in}}%
\pgfpathlineto{\pgfqpoint{9.066162in}{8.012406in}}%
\pgfpathlineto{\pgfqpoint{9.066705in}{8.012406in}}%
\pgfpathlineto{\pgfqpoint{9.067969in}{8.014392in}}%
\pgfpathlineto{\pgfqpoint{9.068777in}{8.015293in}}%
\pgfpathlineto{\pgfqpoint{9.070030in}{8.017352in}}%
\pgfpathlineto{\pgfqpoint{9.070833in}{8.018243in}}%
\pgfpathlineto{\pgfqpoint{9.072164in}{8.020899in}}%
\pgfpathlineto{\pgfqpoint{9.073312in}{8.021778in}}%
\pgfpathlineto{\pgfqpoint{9.074631in}{8.023848in}}%
\pgfpathlineto{\pgfqpoint{9.074718in}{8.023848in}}%
\pgfpathlineto{\pgfqpoint{9.076029in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.076639in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.077854in}{8.029234in}}%
\pgfpathlineto{\pgfqpoint{9.078459in}{8.029234in}}%
\pgfpathlineto{\pgfqpoint{9.079750in}{8.032948in}}%
\pgfpathlineto{\pgfqpoint{9.080950in}{8.033877in}}%
\pgfpathlineto{\pgfqpoint{9.082229in}{8.036224in}}%
\pgfpathlineto{\pgfqpoint{9.082909in}{8.037114in}}%
\pgfpathlineto{\pgfqpoint{9.084094in}{8.039555in}}%
\pgfpathlineto{\pgfqpoint{9.084515in}{8.040575in}}%
\pgfpathlineto{\pgfqpoint{9.086447in}{8.044722in}}%
\pgfpathlineto{\pgfqpoint{9.086948in}{8.045045in}}%
\pgfpathlineto{\pgfqpoint{9.088280in}{8.048769in}}%
\pgfpathlineto{\pgfqpoint{9.088778in}{8.048769in}}%
\pgfpathlineto{\pgfqpoint{9.090100in}{8.052580in}}%
\pgfpathlineto{\pgfqpoint{9.092480in}{8.059332in}}%
\pgfpathlineto{\pgfqpoint{9.094513in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.094594in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.095967in}{8.072507in}}%
\pgfpathlineto{\pgfqpoint{9.096531in}{8.074387in}}%
\pgfpathlineto{\pgfqpoint{9.100042in}{8.082909in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{8.084000in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{8.085907in}}%
\pgfpathlineto{\pgfqpoint{9.102957in}{8.086502in}}%
\pgfpathlineto{\pgfqpoint{9.104208in}{8.088089in}}%
\pgfpathlineto{\pgfqpoint{9.105917in}{8.088818in}}%
\pgfpathlineto{\pgfqpoint{9.107152in}{8.089580in}}%
\pgfpathlineto{\pgfqpoint{9.108995in}{8.090247in}}%
\pgfpathlineto{\pgfqpoint{9.110139in}{8.090736in}}%
\pgfpathlineto{\pgfqpoint{9.114517in}{8.091712in}}%
\pgfpathlineto{\pgfqpoint{9.115786in}{8.091883in}}%
\pgfpathlineto{\pgfqpoint{9.119994in}{8.092914in}}%
\pgfpathlineto{\pgfqpoint{9.121236in}{8.093788in}}%
\pgfpathlineto{\pgfqpoint{9.123845in}{8.094359in}}%
\pgfpathlineto{\pgfqpoint{9.124996in}{8.095243in}}%
\pgfpathlineto{\pgfqpoint{9.125354in}{8.095243in}}%
\pgfpathlineto{\pgfqpoint{9.126499in}{8.097279in}}%
\pgfpathlineto{\pgfqpoint{9.127992in}{8.098320in}}%
\pgfpathlineto{\pgfqpoint{9.133048in}{8.105663in}}%
\pgfpathlineto{\pgfqpoint{9.134227in}{8.107925in}}%
\pgfpathlineto{\pgfqpoint{9.135332in}{8.108955in}}%
\pgfpathlineto{\pgfqpoint{9.136500in}{8.111041in}}%
\pgfpathlineto{\pgfqpoint{9.136637in}{8.111041in}}%
\pgfpathlineto{\pgfqpoint{9.137800in}{8.114359in}}%
\pgfpathlineto{\pgfqpoint{9.138889in}{8.115243in}}%
\pgfpathlineto{\pgfqpoint{9.140108in}{8.117833in}}%
\pgfpathlineto{\pgfqpoint{9.140783in}{8.118644in}}%
\pgfpathlineto{\pgfqpoint{9.142195in}{8.120902in}}%
\pgfpathlineto{\pgfqpoint{9.142998in}{8.121722in}}%
\pgfpathlineto{\pgfqpoint{9.144531in}{8.124220in}}%
\pgfpathlineto{\pgfqpoint{9.145525in}{8.125182in}}%
\pgfpathlineto{\pgfqpoint{9.147042in}{8.127307in}}%
\pgfpathlineto{\pgfqpoint{9.147895in}{8.128104in}}%
\pgfpathlineto{\pgfqpoint{9.149203in}{8.130104in}}%
\pgfpathlineto{\pgfqpoint{9.150049in}{8.131050in}}%
\pgfpathlineto{\pgfqpoint{9.151345in}{8.132803in}}%
\pgfpathlineto{\pgfqpoint{9.152248in}{8.133829in}}%
\pgfpathlineto{\pgfqpoint{9.153662in}{8.135920in}}%
\pgfpathlineto{\pgfqpoint{9.154621in}{8.136817in}}%
\pgfpathlineto{\pgfqpoint{9.156020in}{8.138925in}}%
\pgfpathlineto{\pgfqpoint{9.156844in}{8.139911in}}%
\pgfpathlineto{\pgfqpoint{9.159173in}{8.143009in}}%
\pgfpathlineto{\pgfqpoint{9.160049in}{8.144090in}}%
\pgfpathlineto{\pgfqpoint{9.162535in}{8.147462in}}%
\pgfpathlineto{\pgfqpoint{9.163276in}{8.148365in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.149264in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.149264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{8.836762in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.844731in}{7.133668in}}%
\pgfpathlineto{\pgfqpoint{8.845166in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.847332in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.847762in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.850758in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.852031in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.854977in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{8.857060in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.864823in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.873133in}{7.230402in}}%
\pgfpathlineto{\pgfqpoint{8.873522in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.875843in}{7.238499in}}%
\pgfpathlineto{\pgfqpoint{8.880801in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.883056in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.883804in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.887139in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.887507in}{7.268716in}}%
\pgfpathlineto{\pgfqpoint{8.889339in}{7.282353in}}%
\pgfpathlineto{\pgfqpoint{8.896536in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.898303in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.900757in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.901105in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.905594in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.909667in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.910003in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.911679in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.912346in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.914007in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.914337in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.916640in}{7.355713in}}%
\pgfpathlineto{\pgfqpoint{8.919571in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.921827in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.924698in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.925964in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.933120in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.934344in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.937379in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.937981in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.941269in}{7.414339in}}%
\pgfpathlineto{\pgfqpoint{8.943340in}{7.421054in}}%
\pgfpathlineto{\pgfqpoint{8.943928in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.945394in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.947720in}{7.443094in}}%
\pgfpathlineto{\pgfqpoint{8.948010in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.950312in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.962341in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.964517in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.966406in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.969079in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.969345in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.971198in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.973299in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.975383in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.981532in}{7.561750in}}%
\pgfpathlineto{\pgfqpoint{8.983800in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.986296in}{7.570855in}}%
\pgfpathlineto{\pgfqpoint{8.989750in}{7.576986in}}%
\pgfpathlineto{\pgfqpoint{8.990484in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.992430in}{7.581894in}}%
\pgfpathlineto{\pgfqpoint{8.992915in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{8.995562in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.995801in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.997707in}{7.591757in}}%
\pgfpathlineto{\pgfqpoint{8.998182in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.999599in}{7.597295in}}%
\pgfpathlineto{\pgfqpoint{9.001009in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{9.005882in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{9.006111in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{9.007941in}{7.627097in}}%
\pgfpathlineto{\pgfqpoint{9.010662in}{7.634514in}}%
\pgfpathlineto{\pgfqpoint{9.013799in}{7.642756in}}%
\pgfpathlineto{\pgfqpoint{9.014244in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{9.018214in}{7.653729in}}%
\pgfpathlineto{\pgfqpoint{9.018432in}{7.653729in}}%
\pgfpathlineto{\pgfqpoint{9.020175in}{7.658387in}}%
\pgfpathlineto{\pgfqpoint{9.022122in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{9.024267in}{7.669389in}}%
\pgfpathlineto{\pgfqpoint{9.024907in}{7.670767in}}%
\pgfpathlineto{\pgfqpoint{9.026818in}{7.676795in}}%
\pgfpathlineto{\pgfqpoint{9.029970in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{9.030596in}{7.686429in}}%
\pgfpathlineto{\pgfqpoint{9.032257in}{7.690856in}}%
\pgfpathlineto{\pgfqpoint{9.037986in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{9.042198in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{9.044968in}{7.730871in}}%
\pgfpathlineto{\pgfqpoint{9.046342in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{9.047708in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{9.048679in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{9.050033in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{9.051187in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{9.052718in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{9.053861in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{9.055375in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{9.055941in}{7.748646in}}%
\pgfpathlineto{\pgfqpoint{9.057631in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{9.058937in}{7.753485in}}%
\pgfpathlineto{\pgfqpoint{9.060237in}{7.756808in}}%
\pgfpathlineto{\pgfqpoint{9.060607in}{7.756808in}}%
\pgfpathlineto{\pgfqpoint{9.062082in}{7.761019in}}%
\pgfpathlineto{\pgfqpoint{9.062633in}{7.761019in}}%
\pgfpathlineto{\pgfqpoint{9.064279in}{7.765674in}}%
\pgfpathlineto{\pgfqpoint{9.065188in}{7.766549in}}%
\pgfpathlineto{\pgfqpoint{9.066637in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{9.066817in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{9.068256in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{9.069509in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{9.070578in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{9.072349in}{7.805853in}}%
\pgfpathlineto{\pgfqpoint{9.073581in}{7.806927in}}%
\pgfpathlineto{\pgfqpoint{9.075680in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{9.076549in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{9.078279in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{9.080510in}{7.819344in}}%
\pgfpathlineto{\pgfqpoint{9.083398in}{7.822529in}}%
\pgfpathlineto{\pgfqpoint{9.087088in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{9.089407in}{7.830645in}}%
\pgfpathlineto{\pgfqpoint{9.089902in}{7.831635in}}%
\pgfpathlineto{\pgfqpoint{9.091542in}{7.837975in}}%
\pgfpathlineto{\pgfqpoint{9.095437in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{9.095598in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{9.097202in}{7.859269in}}%
\pgfpathlineto{\pgfqpoint{9.098319in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{9.100696in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{9.101641in}{7.864328in}}%
\pgfpathlineto{\pgfqpoint{9.103363in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{9.105538in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{9.112556in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{9.112706in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{9.113906in}{7.881175in}}%
\pgfpathlineto{\pgfqpoint{9.115398in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{9.116586in}{7.883821in}}%
\pgfpathlineto{\pgfqpoint{9.117177in}{7.884166in}}%
\pgfpathlineto{\pgfqpoint{9.118650in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{9.119383in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{9.120698in}{7.888781in}}%
\pgfpathlineto{\pgfqpoint{9.121425in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{9.123018in}{7.893162in}}%
\pgfpathlineto{\pgfqpoint{9.124457in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{9.125745in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{9.126173in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{9.127453in}{7.899448in}}%
\pgfpathlineto{\pgfqpoint{9.127878in}{7.900467in}}%
\pgfpathlineto{\pgfqpoint{9.130133in}{7.904417in}}%
\pgfpathlineto{\pgfqpoint{9.131253in}{7.905282in}}%
\pgfpathlineto{\pgfqpoint{9.132507in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.132646in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.133893in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{9.134996in}{7.911129in}}%
\pgfpathlineto{\pgfqpoint{9.136369in}{7.913953in}}%
\pgfpathlineto{\pgfqpoint{9.136643in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{9.138006in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{9.138956in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{9.140577in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.140846in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.142321in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{9.142721in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{9.144185in}{7.929943in}}%
\pgfpathlineto{\pgfqpoint{9.144451in}{7.930930in}}%
\pgfpathlineto{\pgfqpoint{9.162480in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.162727in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.163957in}{7.972197in}}%
\pgfpathlineto{\pgfqpoint{9.172993in}{7.986508in}}%
\pgfpathlineto{\pgfqpoint{9.174410in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{9.174880in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{9.176052in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{9.184559in}{7.991470in}}%
\pgfpathlineto{\pgfqpoint{9.190149in}{7.998997in}}%
\pgfpathlineto{\pgfqpoint{9.190922in}{8.000100in}}%
\pgfpathlineto{\pgfqpoint{9.201287in}{8.022654in}}%
\pgfpathlineto{\pgfqpoint{9.202658in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.202763in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.204231in}{8.031234in}}%
\pgfpathlineto{\pgfqpoint{9.217468in}{8.059937in}}%
\pgfpathlineto{\pgfqpoint{9.217568in}{8.059937in}}%
\pgfpathlineto{\pgfqpoint{9.218853in}{8.062923in}}%
\pgfpathlineto{\pgfqpoint{9.219641in}{8.063811in}}%
\pgfpathlineto{\pgfqpoint{9.220917in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.221112in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.222380in}{8.069589in}}%
\pgfpathlineto{\pgfqpoint{9.223060in}{8.069589in}}%
\pgfpathlineto{\pgfqpoint{9.224318in}{8.072580in}}%
\pgfpathlineto{\pgfqpoint{9.225089in}{8.072580in}}%
\pgfpathlineto{\pgfqpoint{9.226337in}{8.075810in}}%
\pgfpathlineto{\pgfqpoint{9.227674in}{8.076369in}}%
\pgfpathlineto{\pgfqpoint{9.228815in}{8.078189in}}%
\pgfpathlineto{\pgfqpoint{9.228910in}{8.078189in}}%
\pgfpathlineto{\pgfqpoint{9.230139in}{8.080309in}}%
\pgfpathlineto{\pgfqpoint{9.231362in}{8.081405in}}%
\pgfpathlineto{\pgfqpoint{9.232673in}{8.082498in}}%
\pgfpathlineto{\pgfqpoint{9.234070in}{8.083738in}}%
\pgfpathlineto{\pgfqpoint{9.235274in}{8.084824in}}%
\pgfpathlineto{\pgfqpoint{9.236473in}{8.085907in}}%
\pgfpathlineto{\pgfqpoint{9.237300in}{8.086502in}}%
\pgfpathlineto{\pgfqpoint{9.238580in}{8.088089in}}%
\pgfpathlineto{\pgfqpoint{9.240760in}{8.088818in}}%
\pgfpathlineto{\pgfqpoint{9.241933in}{8.089580in}}%
\pgfpathlineto{\pgfqpoint{9.243458in}{8.090247in}}%
\pgfpathlineto{\pgfqpoint{9.244708in}{8.090973in}}%
\pgfpathlineto{\pgfqpoint{9.247629in}{8.092071in}}%
\pgfpathlineto{\pgfqpoint{9.249033in}{8.097279in}}%
\pgfpathlineto{\pgfqpoint{9.250342in}{8.121722in}}%
\pgfpathlineto{\pgfqpoint{9.253972in}{8.133829in}}%
\pgfpathlineto{\pgfqpoint{9.254486in}{8.134793in}}%
\pgfpathlineto{\pgfqpoint{9.256448in}{8.139090in}}%
\pgfpathlineto{\pgfqpoint{9.273927in}{8.170532in}}%
\pgfpathlineto{\pgfqpoint{9.311764in}{8.232837in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.243631in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{7.281045in}{6.452710in}}%
\pgfpathlineto{\pgfqpoint{7.318046in}{6.507600in}}%
\pgfpathlineto{\pgfqpoint{7.354769in}{6.558113in}}%
\pgfpathlineto{\pgfqpoint{7.390958in}{6.604151in}}%
\pgfpathlineto{\pgfqpoint{7.427145in}{6.646617in}}%
\pgfpathlineto{\pgfqpoint{7.463345in}{6.685684in}}%
\pgfpathlineto{\pgfqpoint{7.499660in}{6.721617in}}%
\pgfpathlineto{\pgfqpoint{7.536211in}{6.754671in}}%
\pgfpathlineto{\pgfqpoint{7.573225in}{6.785156in}}%
\pgfpathlineto{\pgfqpoint{7.610812in}{6.813241in}}%
\pgfpathlineto{\pgfqpoint{7.649178in}{6.839138in}}%
\pgfpathlineto{\pgfqpoint{7.688591in}{6.863057in}}%
\pgfpathlineto{\pgfqpoint{7.729186in}{6.885089in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.903606in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.903606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.413117in}{6.498815in}}%
\pgfpathlineto{\pgfqpoint{7.451801in}{6.566575in}}%
\pgfpathlineto{\pgfqpoint{7.489719in}{6.628518in}}%
\pgfpathlineto{\pgfqpoint{7.526775in}{6.684842in}}%
\pgfpathlineto{\pgfqpoint{7.563441in}{6.736579in}}%
\pgfpathlineto{\pgfqpoint{7.599699in}{6.783945in}}%
\pgfpathlineto{\pgfqpoint{7.635896in}{6.827609in}}%
\pgfpathlineto{\pgfqpoint{7.671978in}{6.867681in}}%
\pgfpathlineto{\pgfqpoint{7.708148in}{6.904558in}}%
\pgfpathlineto{\pgfqpoint{7.744565in}{6.938535in}}%
\pgfpathlineto{\pgfqpoint{7.781441in}{6.969907in}}%
\pgfpathlineto{\pgfqpoint{7.818762in}{6.998753in}}%
\pgfpathlineto{\pgfqpoint{7.856813in}{7.025363in}}%
\pgfpathlineto{\pgfqpoint{7.895794in}{7.049917in}}%
\pgfpathlineto{\pgfqpoint{7.935918in}{7.072565in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.073057in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.073057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.601979in}}%
\pgfpathlineto{\pgfqpoint{7.632726in}{6.678654in}}%
\pgfpathlineto{\pgfqpoint{7.671550in}{6.748410in}}%
\pgfpathlineto{\pgfqpoint{7.709551in}{6.812167in}}%
\pgfpathlineto{\pgfqpoint{7.746868in}{6.870488in}}%
\pgfpathlineto{\pgfqpoint{7.783779in}{6.924082in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{6.973071in}}%
\pgfpathlineto{\pgfqpoint{7.856349in}{7.018045in}}%
\pgfpathlineto{\pgfqpoint{7.892494in}{7.059480in}}%
\pgfpathlineto{\pgfqpoint{7.928674in}{7.097596in}}%
\pgfpathlineto{\pgfqpoint{7.965061in}{7.132710in}}%
\pgfpathlineto{\pgfqpoint{8.001744in}{7.165032in}}%
\pgfpathlineto{\pgfqpoint{8.038914in}{7.194827in}}%
\pgfpathlineto{\pgfqpoint{8.076684in}{7.222262in}}%
\pgfpathlineto{\pgfqpoint{8.115334in}{7.247591in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.248317in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.248317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.762267in}{6.690823in}}%
\pgfpathlineto{\pgfqpoint{7.803469in}{6.776414in}}%
\pgfpathlineto{\pgfqpoint{7.843543in}{6.854606in}}%
\pgfpathlineto{\pgfqpoint{7.882723in}{6.926214in}}%
\pgfpathlineto{\pgfqpoint{7.920849in}{6.991322in}}%
\pgfpathlineto{\pgfqpoint{7.958284in}{7.050914in}}%
\pgfpathlineto{\pgfqpoint{7.995197in}{7.105550in}}%
\pgfpathlineto{\pgfqpoint{8.031810in}{7.155801in}}%
\pgfpathlineto{\pgfqpoint{8.068042in}{7.201793in}}%
\pgfpathlineto{\pgfqpoint{8.104181in}{7.244106in}}%
\pgfpathlineto{\pgfqpoint{8.140315in}{7.283016in}}%
\pgfpathlineto{\pgfqpoint{8.176604in}{7.318846in}}%
\pgfpathlineto{\pgfqpoint{8.213126in}{7.351801in}}%
\pgfpathlineto{\pgfqpoint{8.250101in}{7.382189in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.409007in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.409007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.941930in}{6.776154in}}%
\pgfpathlineto{\pgfqpoint{7.985212in}{6.873139in}}%
\pgfpathlineto{\pgfqpoint{8.026743in}{6.960835in}}%
\pgfpathlineto{\pgfqpoint{8.067218in}{7.041159in}}%
\pgfpathlineto{\pgfqpoint{8.106469in}{7.114179in}}%
\pgfpathlineto{\pgfqpoint{8.144854in}{7.180955in}}%
\pgfpathlineto{\pgfqpoint{8.182545in}{7.242111in}}%
\pgfpathlineto{\pgfqpoint{8.219606in}{7.298055in}}%
\pgfpathlineto{\pgfqpoint{8.256322in}{7.349482in}}%
\pgfpathlineto{\pgfqpoint{8.292673in}{7.396603in}}%
\pgfpathlineto{\pgfqpoint{8.328812in}{7.439842in}}%
\pgfpathlineto{\pgfqpoint{8.364945in}{7.479634in}}%
\pgfpathlineto{\pgfqpoint{8.401188in}{7.516260in}}%
\pgfpathlineto{\pgfqpoint{8.437652in}{7.549966in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.573828in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.573828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.848552in}}%
\pgfpathlineto{\pgfqpoint{8.156761in}{6.956930in}}%
\pgfpathlineto{\pgfqpoint{8.200065in}{7.054756in}}%
\pgfpathlineto{\pgfqpoint{8.242032in}{7.144128in}}%
\pgfpathlineto{\pgfqpoint{8.282524in}{7.225197in}}%
\pgfpathlineto{\pgfqpoint{8.321917in}{7.299164in}}%
\pgfpathlineto{\pgfqpoint{8.360406in}{7.366768in}}%
\pgfpathlineto{\pgfqpoint{8.398235in}{7.428761in}}%
\pgfpathlineto{\pgfqpoint{8.435366in}{7.485390in}}%
\pgfpathlineto{\pgfqpoint{8.472103in}{7.537401in}}%
\pgfpathlineto{\pgfqpoint{8.508465in}{7.585062in}}%
\pgfpathlineto{\pgfqpoint{8.544676in}{7.628887in}}%
\pgfpathlineto{\pgfqpoint{8.580793in}{7.669135in}}%
\pgfpathlineto{\pgfqpoint{8.616977in}{7.706154in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.723545in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.723545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.917090in}}%
\pgfpathlineto{\pgfqpoint{8.338877in}{7.038546in}}%
\pgfpathlineto{\pgfqpoint{8.384525in}{7.148519in}}%
\pgfpathlineto{\pgfqpoint{8.428057in}{7.247685in}}%
\pgfpathlineto{\pgfqpoint{8.470043in}{7.337894in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.420247in}}%
\pgfpathlineto{\pgfqpoint{8.550468in}{7.495458in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{7.564053in}}%
\pgfpathlineto{\pgfqpoint{8.626973in}{7.626685in}}%
\pgfpathlineto{\pgfqpoint{8.664256in}{7.684148in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.736754in}}%
\pgfpathlineto{\pgfqpoint{8.737381in}{7.784969in}}%
\pgfpathlineto{\pgfqpoint{8.773611in}{7.829337in}}%
\pgfpathlineto{\pgfqpoint{8.809710in}{7.870060in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.875534in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.875534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.974440in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.108811in}}%
\pgfpathlineto{\pgfqpoint{8.558386in}{7.229919in}}%
\pgfpathlineto{\pgfqpoint{8.604027in}{7.340063in}}%
\pgfpathlineto{\pgfqpoint{8.647616in}{7.439543in}}%
\pgfpathlineto{\pgfqpoint{8.689762in}{7.530262in}}%
\pgfpathlineto{\pgfqpoint{8.730446in}{7.612638in}}%
\pgfpathlineto{\pgfqpoint{8.770111in}{7.687990in}}%
\pgfpathlineto{\pgfqpoint{8.808730in}{7.756645in}}%
\pgfpathlineto{\pgfqpoint{8.846600in}{7.819494in}}%
\pgfpathlineto{\pgfqpoint{8.883856in}{7.877064in}}%
\pgfpathlineto{\pgfqpoint{8.920617in}{7.929821in}}%
\pgfpathlineto{\pgfqpoint{8.957043in}{7.978245in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.012041in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.012041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.028029in}}%
\pgfpathlineto{\pgfqpoint{8.693660in}{7.178015in}}%
\pgfpathlineto{\pgfqpoint{8.743983in}{7.312781in}}%
\pgfpathlineto{\pgfqpoint{8.791903in}{7.434833in}}%
\pgfpathlineto{\pgfqpoint{8.837598in}{7.545193in}}%
\pgfpathlineto{\pgfqpoint{8.881223in}{7.644833in}}%
\pgfpathlineto{\pgfqpoint{8.923398in}{7.735690in}}%
\pgfpathlineto{\pgfqpoint{8.964178in}{7.818325in}}%
\pgfpathlineto{\pgfqpoint{9.003836in}{7.893720in}}%
\pgfpathlineto{\pgfqpoint{9.042510in}{7.962529in}}%
\pgfpathlineto{\pgfqpoint{9.080437in}{8.025516in}}%
\pgfpathlineto{\pgfqpoint{9.117714in}{8.083159in}}%
\pgfpathlineto{\pgfqpoint{9.154493in}{8.135977in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.148925in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.148925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.073419in}}%
\pgfpathlineto{\pgfqpoint{8.871179in}{7.240058in}}%
\pgfpathlineto{\pgfqpoint{8.924381in}{7.388881in}}%
\pgfpathlineto{\pgfqpoint{8.974603in}{7.522869in}}%
\pgfpathlineto{\pgfqpoint{9.022122in}{7.643421in}}%
\pgfpathlineto{\pgfqpoint{9.067538in}{7.752673in}}%
\pgfpathlineto{\pgfqpoint{9.111047in}{7.851644in}}%
\pgfpathlineto{\pgfqpoint{9.153051in}{7.941750in}}%
\pgfpathlineto{\pgfqpoint{9.193771in}{8.023903in}}%
\pgfpathlineto{\pgfqpoint{9.233326in}{8.098761in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{8.167134in}}%
\pgfpathlineto{\pgfqpoint{9.309778in}{8.229675in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.052143in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{7.052143in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{7.052143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.247040in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.247040in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.247040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.453639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.648535in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.648535in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.648535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.855134in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.855134in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.855134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.050031in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{8.050031in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{8.050031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.256630in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{8.256630in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{8.256630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{9.257674in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.257674in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathcurveto{\pgfqpoint{10.706621in}{6.710766in}}{\pgfqpoint{10.717220in}{6.715156in}}{\pgfqpoint{10.725034in}{6.722970in}}%
\pgfpathcurveto{\pgfqpoint{10.732847in}{6.730783in}}{\pgfqpoint{10.737238in}{6.741382in}}{\pgfqpoint{10.737238in}{6.752432in}}%
\pgfpathcurveto{\pgfqpoint{10.737238in}{6.763482in}}{\pgfqpoint{10.732847in}{6.774081in}}{\pgfqpoint{10.725034in}{6.781895in}}%
\pgfpathcurveto{\pgfqpoint{10.717220in}{6.789709in}}{\pgfqpoint{10.706621in}{6.794099in}}{\pgfqpoint{10.695571in}{6.794099in}}%
\pgfpathcurveto{\pgfqpoint{10.684521in}{6.794099in}}{\pgfqpoint{10.673922in}{6.789709in}}{\pgfqpoint{10.666108in}{6.781895in}}%
\pgfpathcurveto{\pgfqpoint{10.658294in}{6.774081in}}{\pgfqpoint{10.653904in}{6.763482in}}{\pgfqpoint{10.653904in}{6.752432in}}%
\pgfpathcurveto{\pgfqpoint{10.653904in}{6.741382in}}{\pgfqpoint{10.658294in}{6.730783in}}{\pgfqpoint{10.666108in}{6.722970in}}%
\pgfpathcurveto{\pgfqpoint{10.673922in}{6.715156in}}{\pgfqpoint{10.684521in}{6.710766in}}{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathlineto{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathcurveto{\pgfqpoint{10.927673in}{6.906407in}}{\pgfqpoint{10.938272in}{6.910797in}}{\pgfqpoint{10.946086in}{6.918611in}}%
\pgfpathcurveto{\pgfqpoint{10.953899in}{6.926425in}}{\pgfqpoint{10.958289in}{6.937024in}}{\pgfqpoint{10.958289in}{6.948074in}}%
\pgfpathcurveto{\pgfqpoint{10.958289in}{6.959124in}}{\pgfqpoint{10.953899in}{6.969723in}}{\pgfqpoint{10.946086in}{6.977536in}}%
\pgfpathcurveto{\pgfqpoint{10.938272in}{6.985350in}}{\pgfqpoint{10.927673in}{6.989740in}}{\pgfqpoint{10.916623in}{6.989740in}}%
\pgfpathcurveto{\pgfqpoint{10.905573in}{6.989740in}}{\pgfqpoint{10.894974in}{6.985350in}}{\pgfqpoint{10.887160in}{6.977536in}}%
\pgfpathcurveto{\pgfqpoint{10.879346in}{6.969723in}}{\pgfqpoint{10.874956in}{6.959124in}}{\pgfqpoint{10.874956in}{6.948074in}}%
\pgfpathcurveto{\pgfqpoint{10.874956in}{6.937024in}}{\pgfqpoint{10.879346in}{6.926425in}}{\pgfqpoint{10.887160in}{6.918611in}}%
\pgfpathcurveto{\pgfqpoint{10.894974in}{6.910797in}}{\pgfqpoint{10.905573in}{6.906407in}}{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathlineto{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.150947in}{7.113795in}}%
\pgfpathcurveto{\pgfqpoint{11.161997in}{7.113795in}}{\pgfqpoint{11.172596in}{7.118186in}}{\pgfqpoint{11.180410in}{7.125999in}}%
\pgfpathcurveto{\pgfqpoint{11.188224in}{7.133813in}}{\pgfqpoint{11.192614in}{7.144412in}}{\pgfqpoint{11.192614in}{7.155462in}}%
\pgfpathcurveto{\pgfqpoint{11.192614in}{7.166512in}}{\pgfqpoint{11.188224in}{7.177111in}}{\pgfqpoint{11.180410in}{7.184925in}}%
\pgfpathcurveto{\pgfqpoint{11.172596in}{7.192738in}}{\pgfqpoint{11.161997in}{7.197129in}}{\pgfqpoint{11.150947in}{7.197129in}}%
\pgfpathcurveto{\pgfqpoint{11.139897in}{7.197129in}}{\pgfqpoint{11.129298in}{7.192738in}}{\pgfqpoint{11.121485in}{7.184925in}}%
\pgfpathcurveto{\pgfqpoint{11.113671in}{7.177111in}}{\pgfqpoint{11.109281in}{7.166512in}}{\pgfqpoint{11.109281in}{7.155462in}}%
\pgfpathcurveto{\pgfqpoint{11.109281in}{7.144412in}}{\pgfqpoint{11.113671in}{7.133813in}}{\pgfqpoint{11.121485in}{7.125999in}}%
\pgfpathcurveto{\pgfqpoint{11.129298in}{7.118186in}}{\pgfqpoint{11.139897in}{7.113795in}}{\pgfqpoint{11.150947in}{7.113795in}}%
\pgfpathlineto{\pgfqpoint{11.150947in}{7.113795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371999in}{7.309437in}}%
\pgfpathcurveto{\pgfqpoint{11.383049in}{7.309437in}}{\pgfqpoint{11.393648in}{7.313827in}}{\pgfqpoint{11.401462in}{7.321641in}}%
\pgfpathcurveto{\pgfqpoint{11.409276in}{7.329454in}}{\pgfqpoint{11.413666in}{7.340053in}}{\pgfqpoint{11.413666in}{7.351103in}}%
\pgfpathcurveto{\pgfqpoint{11.413666in}{7.362153in}}{\pgfqpoint{11.409276in}{7.372752in}}{\pgfqpoint{11.401462in}{7.380566in}}%
\pgfpathcurveto{\pgfqpoint{11.393648in}{7.388380in}}{\pgfqpoint{11.383049in}{7.392770in}}{\pgfqpoint{11.371999in}{7.392770in}}%
\pgfpathcurveto{\pgfqpoint{11.360949in}{7.392770in}}{\pgfqpoint{11.350350in}{7.388380in}}{\pgfqpoint{11.342537in}{7.380566in}}%
\pgfpathcurveto{\pgfqpoint{11.334723in}{7.372752in}}{\pgfqpoint{11.330333in}{7.362153in}}{\pgfqpoint{11.330333in}{7.351103in}}%
\pgfpathcurveto{\pgfqpoint{11.330333in}{7.340053in}}{\pgfqpoint{11.334723in}{7.329454in}}{\pgfqpoint{11.342537in}{7.321641in}}%
\pgfpathcurveto{\pgfqpoint{11.350350in}{7.313827in}}{\pgfqpoint{11.360949in}{7.309437in}}{\pgfqpoint{11.371999in}{7.309437in}}%
\pgfpathlineto{\pgfqpoint{11.371999in}{7.309437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathcurveto{\pgfqpoint{11.617374in}{7.516825in}}{\pgfqpoint{11.627973in}{7.521215in}}{\pgfqpoint{11.635787in}{7.529029in}}%
\pgfpathcurveto{\pgfqpoint{11.643600in}{7.536842in}}{\pgfqpoint{11.647990in}{7.547441in}}{\pgfqpoint{11.647990in}{7.558492in}}%
\pgfpathcurveto{\pgfqpoint{11.647990in}{7.569542in}}{\pgfqpoint{11.643600in}{7.580141in}}{\pgfqpoint{11.635787in}{7.587954in}}%
\pgfpathcurveto{\pgfqpoint{11.627973in}{7.595768in}}{\pgfqpoint{11.617374in}{7.600158in}}{\pgfqpoint{11.606324in}{7.600158in}}%
\pgfpathcurveto{\pgfqpoint{11.595274in}{7.600158in}}{\pgfqpoint{11.584675in}{7.595768in}}{\pgfqpoint{11.576861in}{7.587954in}}%
\pgfpathcurveto{\pgfqpoint{11.569047in}{7.580141in}}{\pgfqpoint{11.564657in}{7.569542in}}{\pgfqpoint{11.564657in}{7.558492in}}%
\pgfpathcurveto{\pgfqpoint{11.564657in}{7.547441in}}{\pgfqpoint{11.569047in}{7.536842in}}{\pgfqpoint{11.576861in}{7.529029in}}%
\pgfpathcurveto{\pgfqpoint{11.584675in}{7.521215in}}{\pgfqpoint{11.595274in}{7.516825in}}{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathlineto{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathcurveto{\pgfqpoint{11.838426in}{7.712466in}}{\pgfqpoint{11.849025in}{7.716857in}}{\pgfqpoint{11.856839in}{7.724670in}}%
\pgfpathcurveto{\pgfqpoint{11.864652in}{7.732484in}}{\pgfqpoint{11.869042in}{7.743083in}}{\pgfqpoint{11.869042in}{7.754133in}}%
\pgfpathcurveto{\pgfqpoint{11.869042in}{7.765183in}}{\pgfqpoint{11.864652in}{7.775782in}}{\pgfqpoint{11.856839in}{7.783596in}}%
\pgfpathcurveto{\pgfqpoint{11.849025in}{7.791409in}}{\pgfqpoint{11.838426in}{7.795800in}}{\pgfqpoint{11.827376in}{7.795800in}}%
\pgfpathcurveto{\pgfqpoint{11.816326in}{7.795800in}}{\pgfqpoint{11.805727in}{7.791409in}}{\pgfqpoint{11.797913in}{7.783596in}}%
\pgfpathcurveto{\pgfqpoint{11.790099in}{7.775782in}}{\pgfqpoint{11.785709in}{7.765183in}}{\pgfqpoint{11.785709in}{7.754133in}}%
\pgfpathcurveto{\pgfqpoint{11.785709in}{7.743083in}}{\pgfqpoint{11.790099in}{7.732484in}}{\pgfqpoint{11.797913in}{7.724670in}}%
\pgfpathcurveto{\pgfqpoint{11.805727in}{7.716857in}}{\pgfqpoint{11.816326in}{7.712466in}}{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathlineto{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathcurveto{\pgfqpoint{12.072750in}{7.919854in}}{\pgfqpoint{12.083349in}{7.924245in}}{\pgfqpoint{12.091163in}{7.932058in}}%
\pgfpathcurveto{\pgfqpoint{12.098977in}{7.939872in}}{\pgfqpoint{12.103367in}{7.950471in}}{\pgfqpoint{12.103367in}{7.961521in}}%
\pgfpathcurveto{\pgfqpoint{12.103367in}{7.972571in}}{\pgfqpoint{12.098977in}{7.983170in}}{\pgfqpoint{12.091163in}{7.990984in}}%
\pgfpathcurveto{\pgfqpoint{12.083349in}{7.998798in}}{\pgfqpoint{12.072750in}{8.003188in}}{\pgfqpoint{12.061700in}{8.003188in}}%
\pgfpathcurveto{\pgfqpoint{12.050650in}{8.003188in}}{\pgfqpoint{12.040051in}{7.998798in}}{\pgfqpoint{12.032238in}{7.990984in}}%
\pgfpathcurveto{\pgfqpoint{12.024424in}{7.983170in}}{\pgfqpoint{12.020034in}{7.972571in}}{\pgfqpoint{12.020034in}{7.961521in}}%
\pgfpathcurveto{\pgfqpoint{12.020034in}{7.950471in}}{\pgfqpoint{12.024424in}{7.939872in}}{\pgfqpoint{12.032238in}{7.932058in}}%
\pgfpathcurveto{\pgfqpoint{12.040051in}{7.924245in}}{\pgfqpoint{12.050650in}{7.919854in}}{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathlineto{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathcurveto{\pgfqpoint{12.293802in}{8.115496in}}{\pgfqpoint{12.304401in}{8.119886in}}{\pgfqpoint{12.312215in}{8.127700in}}%
\pgfpathcurveto{\pgfqpoint{12.320029in}{8.135513in}}{\pgfqpoint{12.324419in}{8.146112in}}{\pgfqpoint{12.324419in}{8.157163in}}%
\pgfpathcurveto{\pgfqpoint{12.324419in}{8.168213in}}{\pgfqpoint{12.320029in}{8.178812in}}{\pgfqpoint{12.312215in}{8.186625in}}%
\pgfpathcurveto{\pgfqpoint{12.304401in}{8.194439in}}{\pgfqpoint{12.293802in}{8.198829in}}{\pgfqpoint{12.282752in}{8.198829in}}%
\pgfpathcurveto{\pgfqpoint{12.271702in}{8.198829in}}{\pgfqpoint{12.261103in}{8.194439in}}{\pgfqpoint{12.253289in}{8.186625in}}%
\pgfpathcurveto{\pgfqpoint{12.245476in}{8.178812in}}{\pgfqpoint{12.241086in}{8.168213in}}{\pgfqpoint{12.241086in}{8.157163in}}%
\pgfpathcurveto{\pgfqpoint{12.241086in}{8.146112in}}{\pgfqpoint{12.245476in}{8.135513in}}{\pgfqpoint{12.253289in}{8.127700in}}%
\pgfpathcurveto{\pgfqpoint{12.261103in}{8.119886in}}{\pgfqpoint{12.271702in}{8.115496in}}{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathlineto{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.528605in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528605in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107350in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.107350in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.686095in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.686095in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.264841in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.264841in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.225991in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.298299in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.354385in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400211in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.438956in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.472519in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.502123in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.702824in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.804736in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.877044in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933130in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978956in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.017701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.051264in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.080868in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.281570in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.383482in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.455789in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511876in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.557701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.596446in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.630009in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659613in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.860315in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962227in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.034535in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090621in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.136447in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.175192in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.208754in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238359in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439060in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540972in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.604659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.556434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.116876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.068651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.629093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.580868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.141310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=8.093085in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.336832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.400828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.450467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.491025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.525316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.555021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.758852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.849049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.913045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.962684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.003242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.037533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.067237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.093438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.271069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.361266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.425261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.474900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.515458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.549750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.579454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.605655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.783286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.873483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.937478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.987117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.027675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.061966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.091671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.117872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.295502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.411210in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{10.448548in}{6.453731in}}%
\pgfpathlineto{\pgfqpoint{10.485108in}{6.508967in}}%
\pgfpathlineto{\pgfqpoint{10.500367in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.513775in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.515078in}{6.530504in}}%
\pgfpathlineto{\pgfqpoint{10.515402in}{6.530504in}}%
\pgfpathlineto{\pgfqpoint{10.516696in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.517662in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.518945in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{10.519264in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{10.520538in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.520856in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.522122in}{6.540808in}}%
\pgfpathlineto{\pgfqpoint{10.522438in}{6.540808in}}%
\pgfpathlineto{\pgfqpoint{10.523696in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.524636in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.525883in}{6.546225in}}%
\pgfpathlineto{\pgfqpoint{10.526194in}{6.546225in}}%
\pgfpathlineto{\pgfqpoint{10.527434in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.528359in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.529588in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.530506in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.531725in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.532635in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.533843in}{6.558388in}}%
\pgfpathlineto{\pgfqpoint{10.534746in}{6.558388in}}%
\pgfpathlineto{\pgfqpoint{10.535944in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.537434in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.538620in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.539505in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.540974in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.542726in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.544176in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.545331in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.546766in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.548478in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.549895in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.551586in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.552986in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.554656in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.556040in}{6.589636in}}%
\pgfpathlineto{\pgfqpoint{10.558237in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.559601in}{6.594274in}}%
\pgfpathlineto{\pgfqpoint{10.561768in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.563113in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.564717in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.566046in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.567632in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.568946in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.570514in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.571812in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.573362in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.574647in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.576179in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.577449in}{6.617067in}}%
\pgfpathlineto{\pgfqpoint{10.578965in}{6.617067in}}%
\pgfpathlineto{\pgfqpoint{10.580221in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.581720in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.582963in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.584446in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.585675in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.593877in}{6.626571in}}%
\pgfpathlineto{\pgfqpoint{10.595297in}{6.629031in}}%
\pgfpathlineto{\pgfqpoint{10.596943in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.598346in}{6.633096in}}%
\pgfpathlineto{\pgfqpoint{10.598812in}{6.633096in}}%
\pgfpathlineto{\pgfqpoint{10.600205in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.600667in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.602049in}{6.637872in}}%
\pgfpathlineto{\pgfqpoint{10.602508in}{6.637872in}}%
\pgfpathlineto{\pgfqpoint{10.603881in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.604336in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.605925in}{6.643472in}}%
\pgfpathlineto{\pgfqpoint{10.607504in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.609073in}{6.647385in}}%
\pgfpathlineto{\pgfqpoint{10.610632in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.612402in}{6.651948in}}%
\pgfpathlineto{\pgfqpoint{10.613282in}{6.651948in}}%
\pgfpathlineto{\pgfqpoint{10.614815in}{6.655120in}}%
\pgfpathlineto{\pgfqpoint{10.615905in}{6.655120in}}%
\pgfpathlineto{\pgfqpoint{10.617206in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.617854in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.619360in}{6.660836in}}%
\pgfpathlineto{\pgfqpoint{10.621070in}{6.661169in}}%
\pgfpathlineto{\pgfqpoint{10.622344in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.622979in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.624245in}{6.666189in}}%
\pgfpathlineto{\pgfqpoint{10.625713in}{6.666486in}}%
\pgfpathlineto{\pgfqpoint{10.627172in}{6.669665in}}%
\pgfpathlineto{\pgfqpoint{10.628830in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.629036in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.630271in}{6.672807in}}%
\pgfpathlineto{\pgfqpoint{10.631091in}{6.673646in}}%
\pgfpathlineto{\pgfqpoint{10.632316in}{6.675187in}}%
\pgfpathlineto{\pgfqpoint{10.633130in}{6.675848in}}%
\pgfpathlineto{\pgfqpoint{10.634345in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.635152in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.636358in}{6.679454in}}%
\pgfpathlineto{\pgfqpoint{10.637158in}{6.680308in}}%
\pgfpathlineto{\pgfqpoint{10.638751in}{6.682890in}}%
\pgfpathlineto{\pgfqpoint{10.640532in}{6.683927in}}%
\pgfpathlineto{\pgfqpoint{10.642104in}{6.686416in}}%
\pgfpathlineto{\pgfqpoint{10.643277in}{6.686861in}}%
\pgfpathlineto{\pgfqpoint{10.644832in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{10.646570in}{6.690376in}}%
\pgfpathlineto{\pgfqpoint{10.648105in}{6.692720in}}%
\pgfpathlineto{\pgfqpoint{10.649250in}{6.693227in}}%
\pgfpathlineto{\pgfqpoint{10.650769in}{6.695517in}}%
\pgfpathlineto{\pgfqpoint{10.651902in}{6.696041in}}%
\pgfpathlineto{\pgfqpoint{10.653404in}{6.698278in}}%
\pgfpathlineto{\pgfqpoint{10.654526in}{6.698819in}}%
\pgfpathlineto{\pgfqpoint{10.656013in}{6.701005in}}%
\pgfpathlineto{\pgfqpoint{10.657123in}{6.701563in}}%
\pgfpathlineto{\pgfqpoint{10.658595in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.659144in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.660423in}{6.705589in}}%
\pgfpathlineto{\pgfqpoint{10.661694in}{6.706264in}}%
\pgfpathlineto{\pgfqpoint{10.663500in}{6.708347in}}%
\pgfpathlineto{\pgfqpoint{10.664398in}{6.709049in}}%
\pgfpathlineto{\pgfqpoint{10.666006in}{6.710974in}}%
\pgfpathlineto{\pgfqpoint{10.672339in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.673552in}{6.712495in}}%
\pgfpathlineto{\pgfqpoint{10.674070in}{6.712495in}}%
\pgfpathlineto{\pgfqpoint{10.675274in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.675960in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.677156in}{6.716968in}}%
\pgfpathlineto{\pgfqpoint{10.677837in}{6.716968in}}%
\pgfpathlineto{\pgfqpoint{10.679023in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.679699in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.681045in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{10.681548in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{10.682884in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.683383in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.684709in}{6.725373in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.687668in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.689135in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.690431in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{10.692844in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.694122in}{6.734169in}}%
\pgfpathlineto{\pgfqpoint{10.695710in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.696973in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.698699in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.699947in}{6.740067in}}%
\pgfpathlineto{\pgfqpoint{10.701499in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.702733in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.704420in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.705641in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.706400in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.707762in}{6.746961in}}%
\pgfpathlineto{\pgfqpoint{10.709266in}{6.747953in}}%
\pgfpathlineto{\pgfqpoint{10.714167in}{6.752235in}}%
\pgfpathlineto{\pgfqpoint{10.714901in}{6.752235in}}%
\pgfpathlineto{\pgfqpoint{10.716071in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.716800in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.718107in}{6.756187in}}%
\pgfpathlineto{\pgfqpoint{10.719694in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.720986in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.722413in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.723691in}{6.761459in}}%
\pgfpathlineto{\pgfqpoint{10.725243in}{6.761916in}}%
\pgfpathlineto{\pgfqpoint{10.726647in}{6.763867in}}%
\pgfpathlineto{\pgfqpoint{10.728042in}{6.764324in}}%
\pgfpathlineto{\pgfqpoint{10.729430in}{6.766245in}}%
\pgfpathlineto{\pgfqpoint{10.730948in}{6.766898in}}%
\pgfpathlineto{\pgfqpoint{10.732320in}{6.768595in}}%
\pgfpathlineto{\pgfqpoint{10.733821in}{6.769535in}}%
\pgfpathlineto{\pgfqpoint{10.735448in}{6.771526in}}%
\pgfpathlineto{\pgfqpoint{10.737332in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.738537in}{6.774058in}}%
\pgfpathlineto{\pgfqpoint{10.740133in}{6.774660in}}%
\pgfpathlineto{\pgfqpoint{10.741324in}{6.776102in}}%
\pgfpathlineto{\pgfqpoint{10.742903in}{6.777193in}}%
\pgfpathlineto{\pgfqpoint{10.744473in}{6.779236in}}%
\pgfpathlineto{\pgfqpoint{10.746421in}{6.779930in}}%
\pgfpathlineto{\pgfqpoint{10.747839in}{6.781567in}}%
\pgfpathlineto{\pgfqpoint{10.749123in}{6.782396in}}%
\pgfpathlineto{\pgfqpoint{10.750654in}{6.784408in}}%
\pgfpathlineto{\pgfqpoint{10.752554in}{6.785445in}}%
\pgfpathlineto{\pgfqpoint{10.754441in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.759649in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.760873in}{6.788869in}}%
\pgfpathlineto{\pgfqpoint{10.760995in}{6.788869in}}%
\pgfpathlineto{\pgfqpoint{10.762213in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.763546in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.764751in}{6.793507in}}%
\pgfpathlineto{\pgfqpoint{10.767026in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{10.768215in}{6.795780in}}%
\pgfpathlineto{\pgfqpoint{10.770341in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.771865in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.773032in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{10.774887in}{6.801593in}}%
\pgfpathlineto{\pgfqpoint{10.776728in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.777986in}{6.804418in}}%
\pgfpathlineto{\pgfqpoint{10.780145in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{10.781386in}{6.807086in}}%
\pgfpathlineto{\pgfqpoint{10.783627in}{6.808156in}}%
\pgfpathlineto{\pgfqpoint{10.785073in}{6.810043in}}%
\pgfpathlineto{\pgfqpoint{10.787282in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{10.788598in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{10.790667in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.791858in}{6.814994in}}%
\pgfpathlineto{\pgfqpoint{10.793258in}{6.816899in}}%
\pgfpathlineto{\pgfqpoint{10.795502in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.796776in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.798990in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.800141in}{6.821736in}}%
\pgfpathlineto{\pgfqpoint{10.801600in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.802843in}{6.824349in}}%
\pgfpathlineto{\pgfqpoint{10.805209in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.806332in}{6.826484in}}%
\pgfpathlineto{\pgfqpoint{10.809069in}{6.827579in}}%
\pgfpathlineto{\pgfqpoint{10.810276in}{6.828805in}}%
\pgfpathlineto{\pgfqpoint{10.810377in}{6.828805in}}%
\pgfpathlineto{\pgfqpoint{10.811577in}{6.830289in}}%
\pgfpathlineto{\pgfqpoint{10.813070in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{10.814258in}{6.831612in}}%
\pgfpathlineto{\pgfqpoint{10.815932in}{6.832664in}}%
\pgfpathlineto{\pgfqpoint{10.817106in}{6.833846in}}%
\pgfpathlineto{\pgfqpoint{10.818469in}{6.834529in}}%
\pgfpathlineto{\pgfqpoint{10.820019in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.821174in}{6.836752in}}%
\pgfpathlineto{\pgfqpoint{10.822707in}{6.837068in}}%
\pgfpathlineto{\pgfqpoint{10.823850in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.824230in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.825367in}{6.839303in}}%
\pgfpathlineto{\pgfqpoint{10.826968in}{6.839885in}}%
\pgfpathlineto{\pgfqpoint{10.828092in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.828466in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.829583in}{6.842129in}}%
\pgfpathlineto{\pgfqpoint{10.832814in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.834004in}{6.844721in}}%
\pgfpathlineto{\pgfqpoint{10.835551in}{6.844946in}}%
\pgfpathlineto{\pgfqpoint{10.836728in}{6.846040in}}%
\pgfpathlineto{\pgfqpoint{10.838349in}{6.846897in}}%
\pgfpathlineto{\pgfqpoint{10.839512in}{6.847381in}}%
\pgfpathlineto{\pgfqpoint{10.841115in}{6.848462in}}%
\pgfpathlineto{\pgfqpoint{10.842266in}{6.848979in}}%
\pgfpathlineto{\pgfqpoint{10.842531in}{6.848979in}}%
\pgfpathlineto{\pgfqpoint{10.843676in}{6.850098in}}%
\pgfpathlineto{\pgfqpoint{10.846385in}{6.851109in}}%
\pgfpathlineto{\pgfqpoint{10.847512in}{6.852542in}}%
\pgfpathlineto{\pgfqpoint{10.850180in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{10.851376in}{6.854522in}}%
\pgfpathlineto{\pgfqpoint{10.853750in}{6.855626in}}%
\pgfpathlineto{\pgfqpoint{10.854929in}{6.856459in}}%
\pgfpathlineto{\pgfqpoint{10.856102in}{6.857037in}}%
\pgfpathlineto{\pgfqpoint{10.861070in}{6.858143in}}%
\pgfpathlineto{\pgfqpoint{10.862215in}{6.858562in}}%
\pgfpathlineto{\pgfqpoint{10.864004in}{6.859591in}}%
\pgfpathlineto{\pgfqpoint{10.865135in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{10.866984in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.868102in}{6.862901in}}%
\pgfpathlineto{\pgfqpoint{10.869850in}{6.863536in}}%
\pgfpathlineto{\pgfqpoint{10.871035in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.871271in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.872449in}{6.865867in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{10.875254in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.875486in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.876645in}{6.868972in}}%
\pgfpathlineto{\pgfqpoint{10.878334in}{6.869662in}}%
\pgfpathlineto{\pgfqpoint{10.879480in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.879708in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.880847in}{6.871834in}}%
\pgfpathlineto{\pgfqpoint{10.882584in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.883785in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.883935in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.885055in}{6.874737in}}%
\pgfpathlineto{\pgfqpoint{10.886763in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{10.887945in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.889560in}{6.877699in}}%
\pgfpathlineto{\pgfqpoint{10.890729in}{6.878796in}}%
\pgfpathlineto{\pgfqpoint{10.892543in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.893698in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{10.895348in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.896490in}{6.882470in}}%
\pgfpathlineto{\pgfqpoint{10.898264in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{10.899463in}{6.884585in}}%
\pgfpathlineto{\pgfqpoint{10.901286in}{6.885633in}}%
\pgfpathlineto{\pgfqpoint{10.902471in}{6.886513in}}%
\pgfpathlineto{\pgfqpoint{10.904410in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{10.905580in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.905855in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.907018in}{6.889394in}}%
\pgfpathlineto{\pgfqpoint{10.908991in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.910140in}{6.891411in}}%
\pgfpathlineto{\pgfqpoint{10.912155in}{6.892371in}}%
\pgfpathlineto{\pgfqpoint{10.913356in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.915214in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.916335in}{6.895050in}}%
\pgfpathlineto{\pgfqpoint{10.918497in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.919668in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{10.921544in}{6.898092in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.924428in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.925572in}{6.900572in}}%
\pgfpathlineto{\pgfqpoint{10.927593in}{6.901615in}}%
\pgfpathlineto{\pgfqpoint{10.928848in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.932083in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.933254in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.905127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580351in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.585213in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.588086in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.588561in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.590455in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.591396in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.593268in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.594663in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.596512in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.597889in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.599259in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.599713in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.601073in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.601525in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.602875in}{6.558388in}}%
\pgfpathlineto{\pgfqpoint{10.603324in}{6.558388in}}%
\pgfpathlineto{\pgfqpoint{10.604664in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.605554in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.606882in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.607324in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.608643in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.609956in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.611261in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.612128in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.613853in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.614710in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.616417in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.617267in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.618956in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.619797in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.621470in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.622717in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.624371in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.625604in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.627239in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.628052in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.629671in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.630477in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.632080in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.632878in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.634466in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.635257in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.636830in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.637613in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.639172in}{6.617067in}}%
\pgfpathlineto{\pgfqpoint{10.639948in}{6.617067in}}%
\pgfpathlineto{\pgfqpoint{10.641492in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.642261in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.643791in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.644553in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.645691in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.652045in}{6.626571in}}%
\pgfpathlineto{\pgfqpoint{10.653883in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.654615in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.656435in}{6.634563in}}%
\pgfpathlineto{\pgfqpoint{10.657521in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.659320in}{6.639250in}}%
\pgfpathlineto{\pgfqpoint{10.660393in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.662527in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.662880in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.664992in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.665343in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.667781in}{6.653539in}}%
\pgfpathlineto{\pgfqpoint{10.668474in}{6.653539in}}%
\pgfpathlineto{\pgfqpoint{10.670197in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.670882in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.672589in}{6.661169in}}%
\pgfpathlineto{\pgfqpoint{10.673268in}{6.661169in}}%
\pgfpathlineto{\pgfqpoint{10.674958in}{6.665948in}}%
\pgfpathlineto{\pgfqpoint{10.676637in}{6.666486in}}%
\pgfpathlineto{\pgfqpoint{10.678305in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.678969in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.680622in}{6.674854in}}%
\pgfpathlineto{\pgfqpoint{10.681608in}{6.675848in}}%
\pgfpathlineto{\pgfqpoint{10.682917in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.683243in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.684868in}{6.681412in}}%
\pgfpathlineto{\pgfqpoint{10.685515in}{6.681804in}}%
\pgfpathlineto{\pgfqpoint{10.687446in}{6.684962in}}%
\pgfpathlineto{\pgfqpoint{10.697501in}{6.700195in}}%
\pgfpathlineto{\pgfqpoint{10.699648in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.699953in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.701171in}{6.705687in}}%
\pgfpathlineto{\pgfqpoint{10.705086in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.708942in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.710993in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.711577in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.713029in}{6.719040in}}%
\pgfpathlineto{\pgfqpoint{10.714184in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.716194in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.716480in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.718188in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.718471in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.720447in}{6.729866in}}%
\pgfpathlineto{\pgfqpoint{10.721009in}{6.729866in}}%
\pgfpathlineto{\pgfqpoint{10.722407in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.722686in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.724076in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.724629in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.726008in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.726557in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.727926in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.728198in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.729558in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.730099in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.731717in}{6.746186in}}%
\pgfpathlineto{\pgfqpoint{10.732523in}{6.746961in}}%
\pgfpathlineto{\pgfqpoint{10.734391in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.734923in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.736510in}{6.752235in}}%
\pgfpathlineto{\pgfqpoint{10.736774in}{6.752235in}}%
\pgfpathlineto{\pgfqpoint{10.738088in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.739655in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.739916in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.741472in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.741730in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.743276in}{6.761916in}}%
\pgfpathlineto{\pgfqpoint{10.744045in}{6.762818in}}%
\pgfpathlineto{\pgfqpoint{10.745576in}{6.765214in}}%
\pgfpathlineto{\pgfqpoint{10.746591in}{6.766245in}}%
\pgfpathlineto{\pgfqpoint{10.748861in}{6.769535in}}%
\pgfpathlineto{\pgfqpoint{10.749613in}{6.770006in}}%
\pgfpathlineto{\pgfqpoint{10.750862in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.751360in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.752600in}{6.774058in}}%
\pgfpathlineto{\pgfqpoint{10.755062in}{6.777193in}}%
\pgfpathlineto{\pgfqpoint{10.758710in}{6.782396in}}%
\pgfpathlineto{\pgfqpoint{10.759674in}{6.782905in}}%
\pgfpathlineto{\pgfqpoint{10.761113in}{6.784977in}}%
\pgfpathlineto{\pgfqpoint{10.761829in}{6.785746in}}%
\pgfpathlineto{\pgfqpoint{10.763256in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.766085in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.768187in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.768883in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.770270in}{6.793507in}}%
\pgfpathlineto{\pgfqpoint{10.771191in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{10.772566in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.772794in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.773933in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.774387in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.775745in}{6.800013in}}%
\pgfpathlineto{\pgfqpoint{10.775970in}{6.800013in}}%
\pgfpathlineto{\pgfqpoint{10.777319in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.777543in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.778884in}{6.804418in}}%
\pgfpathlineto{\pgfqpoint{10.779773in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{10.781102in}{6.807086in}}%
\pgfpathlineto{\pgfqpoint{10.782204in}{6.808156in}}%
\pgfpathlineto{\pgfqpoint{10.784394in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{10.785047in}{6.812032in}}%
\pgfpathlineto{\pgfqpoint{10.786348in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.786564in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.787857in}{6.815558in}}%
\pgfpathlineto{\pgfqpoint{10.788072in}{6.815558in}}%
\pgfpathlineto{\pgfqpoint{10.789358in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.789572in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.791062in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.791698in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.792965in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.793176in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.794645in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.795063in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.796314in}{6.827216in}}%
\pgfpathlineto{\pgfqpoint{10.802069in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.802272in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.803689in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.804092in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.805499in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.805900in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.807297in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.807893in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.809279in}{6.845842in}}%
\pgfpathlineto{\pgfqpoint{10.813780in}{6.851109in}}%
\pgfpathlineto{\pgfqpoint{10.814941in}{6.852656in}}%
\pgfpathlineto{\pgfqpoint{10.815712in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{10.817055in}{6.855318in}}%
\pgfpathlineto{\pgfqpoint{10.819532in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{10.821420in}{6.858143in}}%
\pgfpathlineto{\pgfqpoint{10.823854in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{10.824784in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.826080in}{6.863536in}}%
\pgfpathlineto{\pgfqpoint{10.827369in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.828652in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{10.829928in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.831198in}{6.869662in}}%
\pgfpathlineto{\pgfqpoint{10.832642in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.834077in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.835326in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.836569in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{10.837982in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.839387in}{6.878796in}}%
\pgfpathlineto{\pgfqpoint{10.840785in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.842174in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.842521in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.843901in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{10.845444in}{6.884585in}}%
\pgfpathlineto{\pgfqpoint{10.846808in}{6.886513in}}%
\pgfpathlineto{\pgfqpoint{10.848334in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{10.850857in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.852192in}{6.891411in}}%
\pgfpathlineto{\pgfqpoint{10.853686in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.855006in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.856319in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.857952in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{10.859735in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.860863in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.862146in}{6.901615in}}%
\pgfpathlineto{\pgfqpoint{10.863900in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.865326in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.865799in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.867058in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.869089in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{10.887393in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{10.887682in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{10.888980in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{10.891127in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{10.892407in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.893681in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.894948in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{10.897184in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{10.898434in}{6.937201in}}%
\pgfpathlineto{\pgfqpoint{10.899677in}{6.937330in}}%
\pgfpathlineto{\pgfqpoint{10.900914in}{6.939803in}}%
\pgfpathlineto{\pgfqpoint{10.902827in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{10.904860in}{6.943168in}}%
\pgfpathlineto{\pgfqpoint{10.905937in}{6.943168in}}%
\pgfpathlineto{\pgfqpoint{10.907144in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{10.909142in}{6.946548in}}%
\pgfpathlineto{\pgfqpoint{10.911125in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{10.912438in}{6.949316in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{6.951895in}}%
\pgfpathlineto{\pgfqpoint{10.915174in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{10.916595in}{6.954340in}}%
\pgfpathlineto{\pgfqpoint{10.919031in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.920304in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{10.921822in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.923081in}{6.959757in}}%
\pgfpathlineto{\pgfqpoint{10.924708in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.925952in}{6.961936in}}%
\pgfpathlineto{\pgfqpoint{10.926448in}{6.961936in}}%
\pgfpathlineto{\pgfqpoint{10.927684in}{6.963784in}}%
\pgfpathlineto{\pgfqpoint{10.928791in}{6.964520in}}%
\pgfpathlineto{\pgfqpoint{10.930137in}{6.965883in}}%
\pgfpathlineto{\pgfqpoint{10.930990in}{6.965940in}}%
\pgfpathlineto{\pgfqpoint{10.932204in}{6.967147in}}%
\pgfpathlineto{\pgfqpoint{10.933532in}{6.968688in}}%
\pgfpathlineto{\pgfqpoint{10.935571in}{6.969688in}}%
\pgfpathlineto{\pgfqpoint{10.936763in}{6.972046in}}%
\pgfpathlineto{\pgfqpoint{10.938422in}{6.972385in}}%
\pgfpathlineto{\pgfqpoint{10.939600in}{6.973682in}}%
\pgfpathlineto{\pgfqpoint{10.940070in}{6.973682in}}%
\pgfpathlineto{\pgfqpoint{10.941358in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{10.943450in}{6.976925in}}%
\pgfpathlineto{\pgfqpoint{10.944951in}{6.978832in}}%
\pgfpathlineto{\pgfqpoint{10.945755in}{6.978832in}}%
\pgfpathlineto{\pgfqpoint{10.946900in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.947470in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.948607in}{6.981265in}}%
\pgfpathlineto{\pgfqpoint{10.949739in}{6.982312in}}%
\pgfpathlineto{\pgfqpoint{10.950978in}{6.983796in}}%
\pgfpathlineto{\pgfqpoint{10.951987in}{6.983938in}}%
\pgfpathlineto{\pgfqpoint{10.953215in}{6.987040in}}%
\pgfpathlineto{\pgfqpoint{10.955322in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.956534in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{10.957083in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{10.958286in}{6.990865in}}%
\pgfpathlineto{\pgfqpoint{10.958831in}{6.991594in}}%
\pgfpathlineto{\pgfqpoint{10.960026in}{6.992036in}}%
\pgfpathlineto{\pgfqpoint{10.960568in}{6.992036in}}%
\pgfpathlineto{\pgfqpoint{10.961754in}{6.993724in}}%
\pgfpathlineto{\pgfqpoint{10.964111in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{10.965282in}{6.996445in}}%
\pgfpathlineto{\pgfqpoint{10.965918in}{6.996445in}}%
\pgfpathlineto{\pgfqpoint{10.967080in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{10.967501in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{10.968656in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{10.969492in}{6.999401in}}%
\pgfpathlineto{\pgfqpoint{10.970638in}{7.000564in}}%
\pgfpathlineto{\pgfqpoint{10.973222in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{10.974351in}{7.003465in}}%
\pgfpathlineto{\pgfqpoint{10.975270in}{7.003465in}}%
\pgfpathlineto{\pgfqpoint{10.976390in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{10.977100in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{10.978312in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{10.979017in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{10.980220in}{7.007852in}}%
\pgfpathlineto{\pgfqpoint{10.982510in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{10.983696in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{10.984779in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{10.985955in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{10.988774in}{7.012919in}}%
\pgfpathlineto{\pgfqpoint{10.989931in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{10.990892in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{10.992039in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{10.995075in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{10.996203in}{7.018751in}}%
\pgfpathlineto{\pgfqpoint{10.999189in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.000392in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.000484in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.001681in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.004512in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.005689in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.006772in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.007939in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{11.009813in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.011143in}{7.031028in}}%
\pgfpathlineto{\pgfqpoint{11.013870in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.015179in}{7.033886in}}%
\pgfpathlineto{\pgfqpoint{11.018808in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.019920in}{7.036513in}}%
\pgfpathlineto{\pgfqpoint{11.021707in}{7.037410in}}%
\pgfpathlineto{\pgfqpoint{11.022976in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.024574in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{11.025745in}{7.040424in}}%
\pgfpathlineto{\pgfqpoint{11.027740in}{7.040969in}}%
\pgfpathlineto{\pgfqpoint{11.028896in}{7.042986in}}%
\pgfpathlineto{\pgfqpoint{11.031438in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.032740in}{7.045697in}}%
\pgfpathlineto{\pgfqpoint{11.035163in}{7.046491in}}%
\pgfpathlineto{\pgfqpoint{11.036286in}{7.048373in}}%
\pgfpathlineto{\pgfqpoint{11.038754in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.039940in}{7.051087in}}%
\pgfpathlineto{\pgfqpoint{11.042295in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.043464in}{7.053673in}}%
\pgfpathlineto{\pgfqpoint{11.045709in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.046863in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.047399in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.048545in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.049078in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.050216in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.052402in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.053525in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.055609in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.056792in}{7.064156in}}%
\pgfpathlineto{\pgfqpoint{11.058702in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.059870in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{11.060016in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{11.061178in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.063056in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.064204in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.066059in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.067194in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.068746in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.069938in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.071543in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.072723in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.074103in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.075271in}{7.080715in}}%
\pgfpathlineto{\pgfqpoint{11.076706in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.077861in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.077929in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.079079in}{7.084628in}}%
\pgfpathlineto{\pgfqpoint{11.080425in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.081564in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.082764in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.083959in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.086265in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.087377in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.088550in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.089717in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.091779in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.092932in}{7.099548in}}%
\pgfpathlineto{\pgfqpoint{11.094206in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.096168in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.097363in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.098241in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.099426in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.101348in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.102581in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.112835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.759649in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.762577in}{6.626571in}}%
\pgfpathlineto{\pgfqpoint{10.764511in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.764992in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.766907in}{6.634563in}}%
\pgfpathlineto{\pgfqpoint{10.774887in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.775348in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.779918in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.780371in}{6.657384in}}%
\pgfpathlineto{\pgfqpoint{10.783069in}{6.663068in}}%
\pgfpathlineto{\pgfqpoint{10.783962in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.785295in}{6.666486in}}%
\pgfpathlineto{\pgfqpoint{10.785738in}{6.666486in}}%
\pgfpathlineto{\pgfqpoint{10.787502in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.787941in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.789689in}{6.674854in}}%
\pgfpathlineto{\pgfqpoint{10.791858in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.793579in}{6.681412in}}%
\pgfpathlineto{\pgfqpoint{10.795289in}{6.683927in}}%
\pgfpathlineto{\pgfqpoint{10.799514in}{6.691308in}}%
\pgfpathlineto{\pgfqpoint{10.803256in}{6.697434in}}%
\pgfpathlineto{\pgfqpoint{10.809774in}{6.708347in}}%
\pgfpathlineto{\pgfqpoint{10.812574in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.814949in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.821942in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.822324in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.824609in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.824988in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.827249in}{6.733603in}}%
\pgfpathlineto{\pgfqpoint{10.827998in}{6.734169in}}%
\pgfpathlineto{\pgfqpoint{10.831342in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.831711in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.833913in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.834278in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.836818in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.837179in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.840048in}{6.755499in}}%
\pgfpathlineto{\pgfqpoint{10.849494in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.849837in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.851546in}{6.775652in}}%
\pgfpathlineto{\pgfqpoint{10.855935in}{6.782905in}}%
\pgfpathlineto{\pgfqpoint{10.857603in}{6.785746in}}%
\pgfpathlineto{\pgfqpoint{10.859260in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.860577in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.865135in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.865458in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.867064in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{10.868978in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.870877in}{6.806289in}}%
\pgfpathlineto{\pgfqpoint{10.871507in}{6.807086in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{10.875564in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.877414in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.877721in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.879860in}{6.821736in}}%
\pgfpathlineto{\pgfqpoint{10.892036in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.893770in}{6.846897in}}%
\pgfpathlineto{\pgfqpoint{10.901146in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{10.902818in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{10.905305in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.905580in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.907223in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.907768in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.909397in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.909937in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.911552in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.911820in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.913423in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.916071in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.917909in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.918953in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{10.924109in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.924364in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.925889in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.927656in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.928410in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.929910in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.931650in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.932638in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.934359in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.935825in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.937040in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.938007in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{10.938490in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{10.939931in}{6.908863in}}%
\pgfpathlineto{\pgfqpoint{10.941603in}{6.911978in}}%
\pgfpathlineto{\pgfqpoint{10.942316in}{6.912775in}}%
\pgfpathlineto{\pgfqpoint{10.945851in}{6.917570in}}%
\pgfpathlineto{\pgfqpoint{10.946786in}{6.919325in}}%
\pgfpathlineto{\pgfqpoint{10.948412in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{10.948875in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{10.950259in}{6.923845in}}%
\pgfpathlineto{\pgfqpoint{10.951863in}{6.926712in}}%
\pgfpathlineto{\pgfqpoint{10.952776in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{10.954364in}{6.930223in}}%
\pgfpathlineto{\pgfqpoint{10.955718in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.957065in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{10.958404in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{10.959736in}{6.937201in}}%
\pgfpathlineto{\pgfqpoint{10.960179in}{6.937330in}}%
\pgfpathlineto{\pgfqpoint{10.961502in}{6.939803in}}%
\pgfpathlineto{\pgfqpoint{10.962380in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{10.968656in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{10.969083in}{6.949316in}}%
\pgfpathlineto{\pgfqpoint{10.970572in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{10.971419in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{10.972894in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.973314in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.974779in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.974987in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.976442in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.976856in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.978300in}{6.963101in}}%
\pgfpathlineto{\pgfqpoint{10.979121in}{6.963784in}}%
\pgfpathlineto{\pgfqpoint{10.981163in}{6.967147in}}%
\pgfpathlineto{\pgfqpoint{10.981772in}{6.967859in}}%
\pgfpathlineto{\pgfqpoint{10.984797in}{6.972108in}}%
\pgfpathlineto{\pgfqpoint{10.985397in}{6.972385in}}%
\pgfpathlineto{\pgfqpoint{10.987191in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{10.988379in}{6.976925in}}%
\pgfpathlineto{\pgfqpoint{10.990543in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.990935in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.992495in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{10.993658in}{6.983938in}}%
\pgfpathlineto{\pgfqpoint{10.995009in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.995586in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.996926in}{6.990865in}}%
\pgfpathlineto{\pgfqpoint{10.997689in}{6.991594in}}%
\pgfpathlineto{\pgfqpoint{11.000152in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.000718in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.002031in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.002592in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.004081in}{7.000564in}}%
\pgfpathlineto{\pgfqpoint{11.005562in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.006850in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.007767in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{11.009226in}{7.007852in}}%
\pgfpathlineto{\pgfqpoint{11.010496in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{11.011939in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{11.013732in}{7.012919in}}%
\pgfpathlineto{\pgfqpoint{11.015157in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{11.016751in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.017983in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.018860in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.020256in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.021472in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.023026in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{11.024057in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.025766in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.026785in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.028138in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.028812in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.030155in}{7.037410in}}%
\pgfpathlineto{\pgfqpoint{11.030990in}{7.038046in}}%
\pgfpathlineto{\pgfqpoint{11.032652in}{7.040213in}}%
\pgfpathlineto{\pgfqpoint{11.042879in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.043197in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.044465in}{7.053673in}}%
\pgfpathlineto{\pgfqpoint{11.045884in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.046982in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.048387in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.050710in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.051941in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.054991in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.055748in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.057105in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.059647in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.060835in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.062312in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.063487in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.064802in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.066111in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.067557in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.068852in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.070140in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.071279in}{7.080715in}}%
\pgfpathlineto{\pgfqpoint{11.072837in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.073964in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.074105in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.075226in}{7.084628in}}%
\pgfpathlineto{\pgfqpoint{11.076760in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.078008in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.079800in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.080486in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.081716in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.083075in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.084292in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.085638in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.086842in}{7.096360in}}%
\pgfpathlineto{\pgfqpoint{11.088838in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.089235in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.090423in}{7.099483in}}%
\pgfpathlineto{\pgfqpoint{11.091605in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.092782in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.094212in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.095506in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.096536in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.097818in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.100235in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.101372in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{11.101498in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{11.103005in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.103756in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.104877in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.105126in}{7.121030in}}%
\pgfpathlineto{\pgfqpoint{11.109191in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.109801in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.111017in}{7.126688in}}%
\pgfpathlineto{\pgfqpoint{11.112468in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.113671in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{11.114988in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.116298in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.117483in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.118663in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.118780in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.120071in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.121005in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.122168in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.122516in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.123788in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.126197in}{7.141220in}}%
\pgfpathlineto{\pgfqpoint{11.127337in}{7.143371in}}%
\pgfpathlineto{\pgfqpoint{11.128584in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.129825in}{7.145848in}}%
\pgfpathlineto{\pgfqpoint{11.131172in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.132401in}{7.148255in}}%
\pgfpathlineto{\pgfqpoint{11.133956in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.134840in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.136051in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.137365in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.138564in}{7.153958in}}%
\pgfpathlineto{\pgfqpoint{11.139757in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.139865in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.141052in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.142340in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.143622in}{7.160070in}}%
\pgfpathlineto{\pgfqpoint{11.144579in}{7.160070in}}%
\pgfpathlineto{\pgfqpoint{11.145850in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.147114in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.148372in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{11.150247in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.151902in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.152930in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.154159in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{11.155890in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{11.157408in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.158615in}{7.174415in}}%
\pgfpathlineto{\pgfqpoint{11.159917in}{7.176626in}}%
\pgfpathlineto{\pgfqpoint{11.161708in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.162895in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{11.163191in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{11.164469in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.165154in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.166325in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.167685in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.168940in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.171051in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.172289in}{7.189340in}}%
\pgfpathlineto{\pgfqpoint{11.174466in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.175782in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.176625in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.177836in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.180151in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.181345in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{11.183627in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.184806in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.185889in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.187147in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.189288in}{7.205375in}}%
\pgfpathlineto{\pgfqpoint{11.191499in}{7.207595in}}%
\pgfpathlineto{\pgfqpoint{11.191851in}{7.207595in}}%
\pgfpathlineto{\pgfqpoint{11.193080in}{7.210194in}}%
\pgfpathlineto{\pgfqpoint{11.195518in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.196642in}{7.212284in}}%
\pgfpathlineto{\pgfqpoint{11.198019in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.199303in}{7.215958in}}%
\pgfpathlineto{\pgfqpoint{11.201513in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.202695in}{7.218409in}}%
\pgfpathlineto{\pgfqpoint{11.204207in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.205460in}{7.221496in}}%
\pgfpathlineto{\pgfqpoint{11.207781in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.208934in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.209017in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.210164in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.212200in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.213413in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.214782in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.215983in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.216940in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.218131in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.220104in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.221280in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.222995in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.224158in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.224853in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.226007in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.226160in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.227385in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.228528in}{7.244922in}}%
\pgfpathlineto{\pgfqpoint{11.229816in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.230043in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.231249in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.232823in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.234016in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.234684in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.235942in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.237413in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.238584in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.240041in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.241272in}{7.259459in}}%
\pgfpathlineto{\pgfqpoint{11.242713in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.243931in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.244217in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.245428in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.247127in}{7.264090in}}%
\pgfpathlineto{\pgfqpoint{11.248324in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.250214in}{7.266528in}}%
\pgfpathlineto{\pgfqpoint{11.251396in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.253263in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{11.254500in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.256276in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.257498in}{7.274055in}}%
\pgfpathlineto{\pgfqpoint{11.259723in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.260929in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.261796in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.262925in}{7.277794in}}%
\pgfpathlineto{\pgfqpoint{11.265169in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.266283in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.267327in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.268497in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.269532in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.270691in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.272740in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.274075in}{7.287100in}}%
\pgfpathlineto{\pgfqpoint{11.275970in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.277413in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.279407in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.280522in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.281632in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.302351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928791in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.930259in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.936525in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.939835in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{10.940773in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.943103in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.943566in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.945870in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.946328in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.949513in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.949964in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.954437in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.954880in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.958831in}{6.766898in}}%
\pgfpathlineto{\pgfqpoint{10.964857in}{6.777684in}}%
\pgfpathlineto{\pgfqpoint{10.966974in}{6.781567in}}%
\pgfpathlineto{\pgfqpoint{10.970741in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.972398in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{11.013081in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.014481in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{11.020006in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{11.021028in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{11.022723in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.023061in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.025077in}{6.874737in}}%
\pgfpathlineto{\pgfqpoint{11.026079in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{11.028401in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{11.029390in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{11.036526in}{6.892371in}}%
\pgfpathlineto{\pgfqpoint{11.039071in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{11.040019in}{6.898092in}}%
\pgfpathlineto{\pgfqpoint{11.042529in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{11.043775in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.045324in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{11.045941in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.047476in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.048088in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.049610in}{6.913779in}}%
\pgfpathlineto{\pgfqpoint{11.050216in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.051726in}{6.917501in}}%
\pgfpathlineto{\pgfqpoint{11.052327in}{6.917743in}}%
\pgfpathlineto{\pgfqpoint{11.053824in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.054420in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.055905in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{11.056497in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{11.057969in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.058556in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.060307in}{6.932773in}}%
\pgfpathlineto{\pgfqpoint{11.060598in}{6.932773in}}%
\pgfpathlineto{\pgfqpoint{11.062624in}{6.936215in}}%
\pgfpathlineto{\pgfqpoint{11.064919in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{11.065490in}{6.940936in}}%
\pgfpathlineto{\pgfqpoint{11.067194in}{6.944713in}}%
\pgfpathlineto{\pgfqpoint{11.068041in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{11.070008in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{11.070288in}{6.949257in}}%
\pgfpathlineto{\pgfqpoint{11.071960in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{11.072238in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{11.074447in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{11.076365in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{11.078268in}{6.964520in}}%
\pgfpathlineto{\pgfqpoint{11.085477in}{6.977490in}}%
\pgfpathlineto{\pgfqpoint{11.085740in}{6.977490in}}%
\pgfpathlineto{\pgfqpoint{11.087573in}{6.981265in}}%
\pgfpathlineto{\pgfqpoint{11.088095in}{6.982312in}}%
\pgfpathlineto{\pgfqpoint{11.090944in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{11.091458in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{11.093251in}{6.993724in}}%
\pgfpathlineto{\pgfqpoint{11.094523in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.096042in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.097802in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.098303in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.099799in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.100792in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{11.102273in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{11.103990in}{7.012587in}}%
\pgfpathlineto{\pgfqpoint{11.105453in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{11.106907in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.107149in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.108833in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.109073in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.110507in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.111458in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.112878in}{7.029785in}}%
\pgfpathlineto{\pgfqpoint{11.113114in}{7.029785in}}%
\pgfpathlineto{\pgfqpoint{11.114525in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.114759in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.116160in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.116393in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.117786in}{7.038046in}}%
\pgfpathlineto{\pgfqpoint{11.118479in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.120548in}{7.042986in}}%
\pgfpathlineto{\pgfqpoint{11.121690in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.124635in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.125085in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.126430in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.126877in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.128213in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.128435in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.129762in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.130203in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.131522in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.131959in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.133268in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.133486in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.134787in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.135219in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.136726in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.137797in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.139076in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.139501in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.140772in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.141194in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.142456in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.142875in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.144129in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.144545in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.145998in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.147236in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.148468in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.149082in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.150305in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.150711in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.152128in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.153337in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.154739in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.155138in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.156332in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.157718in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.159097in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.159489in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.160858in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.161442in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.162800in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.163187in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.164536in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.165877in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.167971in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.168350in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.169671in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.170235in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.171547in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.172666in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.173965in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.174704in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.175992in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.176359in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.177639in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.178186in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.179638in}{7.135286in}}%
\pgfpathlineto{\pgfqpoint{11.180541in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.181979in}{7.139414in}}%
\pgfpathlineto{\pgfqpoint{11.183231in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.185009in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.185716in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.187125in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.188526in}{7.148671in}}%
\pgfpathlineto{\pgfqpoint{11.188875in}{7.148671in}}%
\pgfpathlineto{\pgfqpoint{11.190267in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.191306in}{7.152674in}}%
\pgfpathlineto{\pgfqpoint{11.192684in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.192856in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.194225in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.194567in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.196097in}{7.161359in}}%
\pgfpathlineto{\pgfqpoint{11.197617in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.198961in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{11.199798in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.202621in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.203281in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.204595in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.204922in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.206228in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.206554in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.208174in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.209624in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.210105in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.211544in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.212815in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.214239in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.215654in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.216905in}{7.189340in}}%
\pgfpathlineto{\pgfqpoint{11.218615in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.220006in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.220468in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.221696in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.223678in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.224890in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{11.226997in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.228193in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.229235in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.230568in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.232335in}{7.205375in}}%
\pgfpathlineto{\pgfqpoint{11.237994in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.239282in}{7.212284in}}%
\pgfpathlineto{\pgfqpoint{11.240563in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.241413in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.242684in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.243387in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.244648in}{7.218409in}}%
\pgfpathlineto{\pgfqpoint{11.246319in}{7.220182in}}%
\pgfpathlineto{\pgfqpoint{11.246735in}{7.220182in}}%
\pgfpathlineto{\pgfqpoint{11.247979in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.249765in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.250994in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.252352in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.253704in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.255583in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.256518in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.257847in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.259301in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.260485in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.261923in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.263095in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.263613in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.264777in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.264906in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.266191in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.267853in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.268489in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.269757in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.271143in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.272398in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.272898in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.274267in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.275383in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.276616in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.277843in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.279186in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{11.280159in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.281972in}{7.262506in}}%
\pgfpathlineto{\pgfqpoint{11.282933in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.284249in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.285559in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.286980in}{7.267795in}}%
\pgfpathlineto{\pgfqpoint{11.288040in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.289447in}{7.270323in}}%
\pgfpathlineto{\pgfqpoint{11.289564in}{7.270323in}}%
\pgfpathlineto{\pgfqpoint{11.290729in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.291890in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{11.293045in}{7.274164in}}%
\pgfpathlineto{\pgfqpoint{11.293850in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.295111in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.295567in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.296819in}{7.278242in}}%
\pgfpathlineto{\pgfqpoint{11.298178in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.299305in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.299978in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.301208in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.301766in}{7.283015in}}%
\pgfpathlineto{\pgfqpoint{11.302987in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.304313in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.305851in}{7.287100in}}%
\pgfpathlineto{\pgfqpoint{11.306834in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.308574in}{7.289513in}}%
\pgfpathlineto{\pgfqpoint{11.309655in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.310839in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.311375in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.313721in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.314039in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.315308in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.316151in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.317409in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.318349in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.319492in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{11.320424in}{7.314570in}}%
\pgfpathlineto{\pgfqpoint{11.321661in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.322380in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.323608in}{7.318368in}}%
\pgfpathlineto{\pgfqpoint{11.325640in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.326852in}{7.322045in}}%
\pgfpathlineto{\pgfqpoint{11.327556in}{7.322569in}}%
\pgfpathlineto{\pgfqpoint{11.328759in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.329358in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{7.326323in}}%
\pgfpathlineto{\pgfqpoint{11.332530in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.333709in}{7.329873in}}%
\pgfpathlineto{\pgfqpoint{11.334590in}{7.330716in}}%
\pgfpathlineto{\pgfqpoint{11.335953in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.336245in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.337407in}{7.334015in}}%
\pgfpathlineto{\pgfqpoint{11.338274in}{7.335027in}}%
\pgfpathlineto{\pgfqpoint{11.340001in}{7.337106in}}%
\pgfpathlineto{\pgfqpoint{11.340765in}{7.337684in}}%
\pgfpathlineto{\pgfqpoint{11.342001in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.343231in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.344455in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.344643in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.345767in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.346606in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.347814in}{7.346423in}}%
\pgfpathlineto{\pgfqpoint{11.349292in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.350487in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.350762in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.352041in}{7.350952in}}%
\pgfpathlineto{\pgfqpoint{11.353042in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.354219in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.355121in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.356378in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.357451in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.358696in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.360553in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.361871in}{7.361756in}}%
\pgfpathlineto{\pgfqpoint{11.363095in}{7.362524in}}%
\pgfpathlineto{\pgfqpoint{11.364313in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.365957in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.367161in}{7.367156in}}%
\pgfpathlineto{\pgfqpoint{11.368189in}{7.367508in}}%
\pgfpathlineto{\pgfqpoint{11.369382in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.371837in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{11.373014in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.373850in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{11.375101in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.375184in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.376345in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.377088in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.378323in}{7.380302in}}%
\pgfpathlineto{\pgfqpoint{11.380204in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.381585in}{7.384068in}}%
\pgfpathlineto{\pgfqpoint{11.382555in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.383763in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.384164in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.385285in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.387985in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.389167in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.390109in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.391359in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.392292in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.393454in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.393763in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.394918in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.395379in}{7.400564in}}%
\pgfpathlineto{\pgfqpoint{11.396603in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.396756in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.397897in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.398125in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.399336in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.400391in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.401965in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.402413in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.403603in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.405452in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.406922in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.408601in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.409907in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.411135in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.412285in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.413287in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.414498in}{7.422549in}}%
\pgfpathlineto{\pgfqpoint{11.417396in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.418518in}{7.424858in}}%
\pgfpathlineto{\pgfqpoint{11.418588in}{7.424858in}}%
\pgfpathlineto{\pgfqpoint{11.419704in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.421024in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.422198in}{7.428531in}}%
\pgfpathlineto{\pgfqpoint{11.424053in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.424189in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.425349in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.426910in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.428125in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.431735in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.432993in}{7.436473in}}%
\pgfpathlineto{\pgfqpoint{11.436534in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.437703in}{7.438889in}}%
\pgfpathlineto{\pgfqpoint{11.439576in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.440731in}{7.441704in}}%
\pgfpathlineto{\pgfqpoint{11.442454in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.444355in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.445489in}{7.444678in}}%
\pgfpathlineto{\pgfqpoint{11.445928in}{7.445217in}}%
\pgfpathlineto{\pgfqpoint{11.447117in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.448176in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.449293in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.449973in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.451143in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.449441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108088in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{11.109068in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{11.111985in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{11.114391in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{11.115346in}{6.801593in}}%
\pgfpathlineto{\pgfqpoint{11.117247in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{11.120071in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{11.138564in}{6.848462in}}%
\pgfpathlineto{\pgfqpoint{11.141590in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{11.144154in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.145427in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{11.155383in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{11.161410in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{11.162203in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{11.164567in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{11.165350in}{6.895050in}}%
\pgfpathlineto{\pgfqpoint{11.169614in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.169998in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.172669in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.173049in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.174937in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.177557in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.180151in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{11.180887in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.183082in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{11.187773in}{6.944713in}}%
\pgfpathlineto{\pgfqpoint{11.212281in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.212605in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.214219in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{11.217417in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{11.221202in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.221827in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.223693in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.224312in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.226160in}{7.031028in}}%
\pgfpathlineto{\pgfqpoint{11.226774in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.230722in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{11.239022in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.240766in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.242209in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.243931in}{7.064156in}}%
\pgfpathlineto{\pgfqpoint{11.244787in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.246491in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.247057in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.248745in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.249865in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.251535in}{7.078381in}}%
\pgfpathlineto{\pgfqpoint{11.252642in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.254294in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.254568in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.255935in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.256208in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.257836in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.258107in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.259723in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.260795in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.262128in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.263983in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.264247in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.265825in}{7.104156in}}%
\pgfpathlineto{\pgfqpoint{11.267132in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.268691in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.269209in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.271782in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.272037in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.273821in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.274834in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.276096in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.276347in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.277851in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.279593in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.280089in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.281817in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.282553in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.284020in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.285963in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.286205in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.287651in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.288610in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.290518in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.291939in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.293822in}{7.156510in}}%
\pgfpathlineto{\pgfqpoint{11.294992in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.296852in}{7.161359in}}%
\pgfpathlineto{\pgfqpoint{11.298238in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.299845in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.300531in}{7.166278in}}%
\pgfpathlineto{\pgfqpoint{11.301897in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.302124in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.303482in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.303707in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.305056in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.305280in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.306621in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.306843in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.308176in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.308397in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.309941in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.310161in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.311694in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.312566in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.314085in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.315809in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.317309in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.318374in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.320069in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.321754in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.323218in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.324259in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.325502in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.325915in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.327355in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.328991in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.329195in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.330819in}{7.210194in}}%
\pgfpathlineto{\pgfqpoint{11.332433in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.333837in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.334835in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.336423in}{7.218207in}}%
\pgfpathlineto{\pgfqpoint{11.338001in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.339374in}{7.221496in}}%
\pgfpathlineto{\pgfqpoint{11.340350in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.342291in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.343449in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.344984in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.345175in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.346509in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.346889in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.348214in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.349345in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.350657in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.351777in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.353077in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.353447in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.354922in}{7.243119in}}%
\pgfpathlineto{\pgfqpoint{11.356023in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.357847in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.358392in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.359658in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.361097in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.362350in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.362885in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.364306in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.365543in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.366949in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.367999in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.369565in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{11.370430in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.372496in}{7.262506in}}%
\pgfpathlineto{\pgfqpoint{11.373352in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.374885in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.376071in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.377756in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.379262in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{11.380594in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.381588in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.382908in}{7.274055in}}%
\pgfpathlineto{\pgfqpoint{11.384056in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.385363in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.385526in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.386825in}{7.278242in}}%
\pgfpathlineto{\pgfqpoint{11.387795in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.388921in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.389242in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.390522in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.390682in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.391954in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.392747in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.394951in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{11.395421in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{11.396670in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.396826in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.398068in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.398223in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.398687in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{11.399919in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.400227in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.401605in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.402367in}{7.310542in}}%
\pgfpathlineto{\pgfqpoint{11.405844in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.406594in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.407789in}{7.318368in}}%
\pgfpathlineto{\pgfqpoint{11.409274in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.410604in}{7.322569in}}%
\pgfpathlineto{\pgfqpoint{11.412512in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.413824in}{7.326410in}}%
\pgfpathlineto{\pgfqpoint{11.415275in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.416573in}{7.330716in}}%
\pgfpathlineto{\pgfqpoint{11.418722in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.420002in}{7.335027in}}%
\pgfpathlineto{\pgfqpoint{11.421700in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.422965in}{7.337684in}}%
\pgfpathlineto{\pgfqpoint{11.424224in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.425477in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.426724in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.426862in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.428102in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.428925in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.430291in}{7.346423in}}%
\pgfpathlineto{\pgfqpoint{11.431650in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.432866in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.433136in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.434479in}{7.350952in}}%
\pgfpathlineto{\pgfqpoint{11.435549in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.436747in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.437807in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.439125in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.440306in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.441612in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.443687in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.445104in}{7.361756in}}%
\pgfpathlineto{\pgfqpoint{11.446513in}{7.362524in}}%
\pgfpathlineto{\pgfqpoint{11.447787in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.449685in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.450943in}{7.367156in}}%
\pgfpathlineto{\pgfqpoint{11.452195in}{7.367508in}}%
\pgfpathlineto{\pgfqpoint{11.453441in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.456405in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{11.457630in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.458849in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{11.460183in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.460425in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.461630in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.462710in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.464024in}{7.380302in}}%
\pgfpathlineto{\pgfqpoint{11.466395in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.467572in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.467690in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.468861in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.469095in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.470259in}{7.385686in}}%
\pgfpathlineto{\pgfqpoint{11.470956in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.472112in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.472803in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.473951in}{7.389981in}}%
\pgfpathlineto{\pgfqpoint{11.475207in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.476344in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.477588in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.478939in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.479947in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.481174in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.481508in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.482727in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.483280in}{7.400564in}}%
\pgfpathlineto{\pgfqpoint{11.484600in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.484820in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.486023in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.486241in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.487438in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.488737in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.490565in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.490887in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.492168in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.494078in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.495763in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.497229in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.498582in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.499722in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.500856in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.501780in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.503109in}{7.422549in}}%
\pgfpathlineto{\pgfqpoint{11.505545in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.506854in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.508656in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.509850in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.511137in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.512319in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.513104in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.514375in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.516414in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.517764in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.519490in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.520729in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.521393in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.522529in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.524222in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.525438in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.526462in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.527759in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.528313in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.529510in}{7.463914in}}%
\pgfpathlineto{\pgfqpoint{11.530060in}{7.464180in}}%
\pgfpathlineto{\pgfqpoint{11.531339in}{7.467187in}}%
\pgfpathlineto{\pgfqpoint{11.532249in}{7.467910in}}%
\pgfpathlineto{\pgfqpoint{11.533517in}{7.470644in}}%
\pgfpathlineto{\pgfqpoint{11.534148in}{7.470644in}}%
\pgfpathlineto{\pgfqpoint{11.535496in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.536927in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.538083in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.538171in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.539410in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.540993in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.542393in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.542741in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.543871in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.544131in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.545513in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.546630in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.547999in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.549020in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.550206in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.551639in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.552814in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.553315in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.554565in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.555477in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.556716in}{7.509247in}}%
\pgfpathlineto{\pgfqpoint{11.557702in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.558930in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.559501in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.560720in}{7.515917in}}%
\pgfpathlineto{\pgfqpoint{11.561934in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.563061in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.563863in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.565061in}{7.522508in}}%
\pgfpathlineto{\pgfqpoint{11.565856in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.567124in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.567835in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.569014in}{7.528119in}}%
\pgfpathlineto{\pgfqpoint{11.569954in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.571123in}{7.530361in}}%
\pgfpathlineto{\pgfqpoint{11.573138in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.573985in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.575213in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.576511in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.577726in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.579764in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.581038in}{7.540925in}}%
\pgfpathlineto{\pgfqpoint{11.581934in}{7.541282in}}%
\pgfpathlineto{\pgfqpoint{11.583123in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.583272in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.584455in}{7.544053in}}%
\pgfpathlineto{\pgfqpoint{11.586292in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.587462in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.588625in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.589783in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.590936in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.592156in}{7.551209in}}%
\pgfpathlineto{\pgfqpoint{11.593938in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.595143in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.597535in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.598653in}{7.556726in}}%
\pgfpathlineto{\pgfqpoint{11.600667in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.601840in}{7.559035in}}%
\pgfpathlineto{\pgfqpoint{11.603897in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.605055in}{7.561745in}}%
\pgfpathlineto{\pgfqpoint{11.606546in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.607827in}{7.564333in}}%
\pgfpathlineto{\pgfqpoint{11.610435in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.611696in}{7.566876in}}%
\pgfpathlineto{\pgfqpoint{11.615180in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.616352in}{7.569499in}}%
\pgfpathlineto{\pgfqpoint{11.619516in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.620668in}{7.572059in}}%
\pgfpathlineto{\pgfqpoint{11.622894in}{7.572844in}}%
\pgfpathlineto{\pgfqpoint{11.624031in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.624346in}{7.574072in}}%
\pgfpathlineto{\pgfqpoint{11.625477in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{11.625852in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{11.626976in}{7.575859in}}%
\pgfpathlineto{\pgfqpoint{11.629394in}{7.576225in}}%
\pgfpathlineto{\pgfqpoint{11.630563in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.577354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277230in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.278699in}{6.859591in}}%
\pgfpathlineto{\pgfqpoint{11.282092in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{11.284011in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.290147in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{11.301543in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{11.301988in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.304643in}{6.912775in}}%
\pgfpathlineto{\pgfqpoint{11.314992in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.315414in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.317931in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{11.318765in}{6.942290in}}%
\pgfpathlineto{\pgfqpoint{11.364660in}{7.040969in}}%
\pgfpathlineto{\pgfqpoint{11.366388in}{7.045697in}}%
\pgfpathlineto{\pgfqpoint{11.367418in}{7.046491in}}%
\pgfpathlineto{\pgfqpoint{11.369467in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.369807in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.371500in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.374185in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.374851in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.376841in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.377830in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.379469in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.380122in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.381747in}{7.078381in}}%
\pgfpathlineto{\pgfqpoint{11.382717in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.384325in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.384645in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.386559in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.390656in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.392214in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.392525in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.394072in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.395915in}{7.104156in}}%
\pgfpathlineto{\pgfqpoint{11.398353in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.398656in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.401666in}{7.121030in}}%
\pgfpathlineto{\pgfqpoint{11.402264in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.403752in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.404048in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.405820in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{11.406995in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.408746in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.409037in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.410775in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.411063in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.412500in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.415350in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.416481in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.418727in}{7.152674in}}%
\pgfpathlineto{\pgfqpoint{11.419286in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.421508in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.421784in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.423984in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.424258in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.426436in}{7.167299in}}%
\pgfpathlineto{\pgfqpoint{11.427519in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.429133in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{11.429937in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.431801in}{7.177145in}}%
\pgfpathlineto{\pgfqpoint{11.433389in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.435490in}{7.184558in}}%
\pgfpathlineto{\pgfqpoint{11.435751in}{7.184558in}}%
\pgfpathlineto{\pgfqpoint{11.437314in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.437574in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.439125in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.439383in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.441435in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.441690in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.443216in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.443470in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.444986in}{7.203096in}}%
\pgfpathlineto{\pgfqpoint{11.445237in}{7.203096in}}%
\pgfpathlineto{\pgfqpoint{11.446742in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.446992in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.448983in}{7.211122in}}%
\pgfpathlineto{\pgfqpoint{11.450466in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.452918in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.453406in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.455105in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.457991in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.469673in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.469901in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.471266in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.471493in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.473074in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.475093in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.475316in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.476874in}{7.264090in}}%
\pgfpathlineto{\pgfqpoint{11.478643in}{7.267795in}}%
\pgfpathlineto{\pgfqpoint{11.479522in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.483659in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.483875in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.485166in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.485380in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.486877in}{7.281936in}}%
\pgfpathlineto{\pgfqpoint{11.487303in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.488577in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.489211in}{7.285700in}}%
\pgfpathlineto{\pgfqpoint{11.490895in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.491733in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.495675in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.496292in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.497725in}{7.315120in}}%
\pgfpathlineto{\pgfqpoint{11.498541in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.499961in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.500366in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.501776in}{7.323426in}}%
\pgfpathlineto{\pgfqpoint{11.502578in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.503976in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.504573in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.505960in}{7.331145in}}%
\pgfpathlineto{\pgfqpoint{11.508320in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.508516in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.510076in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.510852in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.512205in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.512590in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.514125in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.516031in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.516221in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.517922in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.518487in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.519986in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.520733in}{7.360353in}}%
\pgfpathlineto{\pgfqpoint{11.522219in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.523328in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.524799in}{7.368759in}}%
\pgfpathlineto{\pgfqpoint{11.525714in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.527352in}{7.373217in}}%
\pgfpathlineto{\pgfqpoint{11.528077in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.530419in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.531135in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.532561in}{7.380495in}}%
\pgfpathlineto{\pgfqpoint{11.533802in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.535565in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.535916in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.537140in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.537489in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.538706in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.539053in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.540263in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.541123in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.542323in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.543006in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.544366in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.545044in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.546730in}{7.399853in}}%
\pgfpathlineto{\pgfqpoint{11.547736in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.549237in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.550068in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.551555in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.552378in}{7.406787in}}%
\pgfpathlineto{\pgfqpoint{11.553689in}{7.410082in}}%
\pgfpathlineto{\pgfqpoint{11.554668in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.567828in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.568137in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.569368in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.569675in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.570899in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.572117in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.573631in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.574535in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.575736in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.576035in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.577228in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.578416in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.579746in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.580187in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.581654in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.581946in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.583112in}{7.463914in}}%
\pgfpathlineto{\pgfqpoint{11.589853in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.590136in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.591405in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.591545in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.592807in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.594619in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.596280in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.596693in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.597930in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.598341in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.599841in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.601468in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.602950in}{7.494025in}}%
\pgfpathlineto{\pgfqpoint{11.604691in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.605888in}{7.497490in}}%
\pgfpathlineto{\pgfqpoint{11.607345in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.608267in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.609448in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.610363in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.611664in}{7.504783in}}%
\pgfpathlineto{\pgfqpoint{11.613345in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.614631in}{7.508528in}}%
\pgfpathlineto{\pgfqpoint{11.615910in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.616292in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.617563in}{7.512248in}}%
\pgfpathlineto{\pgfqpoint{11.621587in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.621711in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.622955in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.623945in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.625178in}{7.521817in}}%
\pgfpathlineto{\pgfqpoint{11.626649in}{7.523929in}}%
\pgfpathlineto{\pgfqpoint{11.628355in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.629566in}{7.527571in}}%
\pgfpathlineto{\pgfqpoint{11.631253in}{7.530361in}}%
\pgfpathlineto{\pgfqpoint{11.632569in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.633761in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.633998in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.635301in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.635891in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.637066in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.638120in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.639633in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.640213in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.641369in}{7.544275in}}%
\pgfpathlineto{\pgfqpoint{11.641945in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.643092in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.643207in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.644463in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.644577in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.645826in}{7.551284in}}%
\pgfpathlineto{\pgfqpoint{11.646278in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.647519in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.648418in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.649648in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{11.650205in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.651426in}{7.559631in}}%
\pgfpathlineto{\pgfqpoint{11.652090in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.653302in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.653961in}{7.562891in}}%
\pgfpathlineto{\pgfqpoint{11.655165in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.655819in}{7.565591in}}%
\pgfpathlineto{\pgfqpoint{11.657013in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.657446in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.658633in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.658956in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.660243in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.660670in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.661948in}{7.575859in}}%
\pgfpathlineto{\pgfqpoint{11.662479in}{7.576225in}}%
\pgfpathlineto{\pgfqpoint{11.663642in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.664905in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.666057in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{11.667516in}{7.580348in}}%
\pgfpathlineto{\pgfqpoint{11.668657in}{7.582102in}}%
\pgfpathlineto{\pgfqpoint{11.669586in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.670819in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{11.671127in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{11.672251in}{7.585699in}}%
\pgfpathlineto{\pgfqpoint{11.674282in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.675493in}{7.588797in}}%
\pgfpathlineto{\pgfqpoint{11.675996in}{7.588797in}}%
\pgfpathlineto{\pgfqpoint{11.677198in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{11.679586in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.680772in}{7.593303in}}%
\pgfpathlineto{\pgfqpoint{11.681264in}{7.593303in}}%
\pgfpathlineto{\pgfqpoint{11.682540in}{7.595577in}}%
\pgfpathlineto{\pgfqpoint{11.683809in}{7.595696in}}%
\pgfpathlineto{\pgfqpoint{11.685072in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.686328in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.687483in}{7.599383in}}%
\pgfpathlineto{\pgfqpoint{11.689395in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{11.690630in}{7.602677in}}%
\pgfpathlineto{\pgfqpoint{11.692142in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.693270in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.693551in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.694673in}{7.605850in}}%
\pgfpathlineto{\pgfqpoint{11.696253in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.697455in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.698284in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.699476in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{11.701209in}{7.611131in}}%
\pgfpathlineto{\pgfqpoint{11.702478in}{7.613279in}}%
\pgfpathlineto{\pgfqpoint{11.704459in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{11.705801in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.709257in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.710048in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.711273in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.712318in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.713619in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.714655in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.715858in}{7.628087in}}%
\pgfpathlineto{\pgfqpoint{11.716970in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.718162in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{11.719602in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{11.720781in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.721201in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.722373in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.722707in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.723956in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.725115in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.726351in}{7.641162in}}%
\pgfpathlineto{\pgfqpoint{11.728072in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.729294in}{7.644382in}}%
\pgfpathlineto{\pgfqpoint{11.730672in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.731800in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{11.731961in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{11.733245in}{7.649188in}}%
\pgfpathlineto{\pgfqpoint{11.734998in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.736266in}{7.652422in}}%
\pgfpathlineto{\pgfqpoint{11.737921in}{7.653362in}}%
\pgfpathlineto{\pgfqpoint{11.739096in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.740731in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.741971in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.743435in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.744737in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.745576in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.746716in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.747322in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.748529in}{7.669448in}}%
\pgfpathlineto{\pgfqpoint{11.748981in}{7.669869in}}%
\pgfpathlineto{\pgfqpoint{11.750180in}{7.671783in}}%
\pgfpathlineto{\pgfqpoint{11.752636in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.753892in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{11.754407in}{7.681168in}}%
\pgfpathlineto{\pgfqpoint{11.755727in}{7.683942in}}%
\pgfpathlineto{\pgfqpoint{11.755873in}{7.683942in}}%
\pgfpathlineto{\pgfqpoint{11.757113in}{7.687841in}}%
\pgfpathlineto{\pgfqpoint{11.757622in}{7.688375in}}%
\pgfpathlineto{\pgfqpoint{11.759214in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.759646in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.760868in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.761083in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.762297in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.762795in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.764002in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.764214in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.765413in}{7.707983in}}%
\pgfpathlineto{\pgfqpoint{11.767027in}{7.712887in}}%
\pgfpathlineto{\pgfqpoint{11.767725in}{7.712969in}}%
\pgfpathlineto{\pgfqpoint{11.768908in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.770224in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.770982in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.772218in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{11.774333in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.775485in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.778777in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.779975in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{11.783275in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.784452in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.787629in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.788786in}{7.731731in}}%
\pgfpathlineto{\pgfqpoint{11.791148in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.792289in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.793425in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.794556in}{7.734416in}}%
\pgfpathlineto{\pgfqpoint{11.798289in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.799459in}{7.738341in}}%
\pgfpathlineto{\pgfqpoint{11.799828in}{7.738341in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.740864in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.740864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.456528in}{6.903011in}}%
\pgfpathlineto{\pgfqpoint{11.458484in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.460908in}{6.913779in}}%
\pgfpathlineto{\pgfqpoint{11.461390in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.463786in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.464262in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.466631in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.467102in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.468978in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.469445in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.473607in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{11.483941in}{6.969688in}}%
\pgfpathlineto{\pgfqpoint{11.487003in}{6.976379in}}%
\pgfpathlineto{\pgfqpoint{11.496811in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{11.497229in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{11.499722in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.500547in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{11.502190in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{11.502599in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{11.505039in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{11.505847in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.509054in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.509452in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.511827in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.514570in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.521867in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.522245in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.528221in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.528590in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.530426in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.530791in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.532611in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.533336in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.535496in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.538349in}{7.096152in}}%
\pgfpathlineto{\pgfqpoint{11.539410in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.541169in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.542915in}{7.106512in}}%
\pgfpathlineto{\pgfqpoint{11.544996in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.546716in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.547401in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.569641in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.572442in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.572752in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.575519in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.580064in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.580364in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.582752in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.583346in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.585118in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.585412in}{7.218870in}}%
\pgfpathlineto{\pgfqpoint{11.588335in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.588915in}{7.227918in}}%
\pgfpathlineto{\pgfqpoint{11.602459in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.603282in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.605463in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.605734in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.607625in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.608699in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.611629in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.612423in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.614526in}{7.275711in}}%
\pgfpathlineto{\pgfqpoint{11.615310in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.616612in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.617131in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.618681in}{7.281936in}}%
\pgfpathlineto{\pgfqpoint{11.619195in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.620732in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.625038in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{11.627038in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.627536in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.630502in}{7.315120in}}%
\pgfpathlineto{\pgfqpoint{11.637289in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.638957in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.639432in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.641086in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.641322in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.642964in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.643431in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.644827in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.645059in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.646677in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.647367in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.649199in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.649427in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.651243in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.651921in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.654614in}{7.366561in}}%
\pgfpathlineto{\pgfqpoint{11.661005in}{7.380495in}}%
\pgfpathlineto{\pgfqpoint{11.670193in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.670403in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.671866in}{7.401385in}}%
\pgfpathlineto{\pgfqpoint{11.672282in}{7.401385in}}%
\pgfpathlineto{\pgfqpoint{11.673941in}{7.404996in}}%
\pgfpathlineto{\pgfqpoint{11.674561in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.676205in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.676614in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.678042in}{7.411389in}}%
\pgfpathlineto{\pgfqpoint{11.678854in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.683871in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.684466in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.686047in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.687226in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.688595in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.689568in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.690731in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.691503in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.692657in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.693040in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.694377in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.695708in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.697220in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.698160in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.699471in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.699657in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.700960in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.703362in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.705559in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.706831in}{7.464180in}}%
\pgfpathlineto{\pgfqpoint{11.707556in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{11.712568in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.714511in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.715914in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.717309in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.719388in}{7.485855in}}%
\pgfpathlineto{\pgfqpoint{11.720592in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.722133in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.723155in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.724848in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.725691in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.727033in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.728535in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.729862in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.730358in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.731676in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.732823in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.734128in}{7.509247in}}%
\pgfpathlineto{\pgfqpoint{11.735264in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.736556in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.737361in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.738642in}{7.515917in}}%
\pgfpathlineto{\pgfqpoint{11.739917in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.741186in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.741976in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.743234in}{7.522508in}}%
\pgfpathlineto{\pgfqpoint{11.744017in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.745421in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.745887in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.747126in}{7.528119in}}%
\pgfpathlineto{\pgfqpoint{11.747897in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.749126in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.749891in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.751111in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.751415in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.753381in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.754584in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.755781in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.757417in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.758158in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.759338in}{7.544275in}}%
\pgfpathlineto{\pgfqpoint{11.760072in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.761243in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.761535in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.762700in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.762990in}{7.548895in}}%
\pgfpathlineto{\pgfqpoint{11.764292in}{7.551284in}}%
\pgfpathlineto{\pgfqpoint{11.764868in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.766161in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.767161in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.768442in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{11.769009in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.770280in}{7.559631in}}%
\pgfpathlineto{\pgfqpoint{11.770843in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.772105in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.772664in}{7.562891in}}%
\pgfpathlineto{\pgfqpoint{11.773917in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.774471in}{7.565591in}}%
\pgfpathlineto{\pgfqpoint{11.775715in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.775853in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.777090in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.777227in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.778458in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.778594in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.780089in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.781710in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.782919in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{11.783454in}{7.580348in}}%
\pgfpathlineto{\pgfqpoint{11.784654in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.785186in}{7.583303in}}%
\pgfpathlineto{\pgfqpoint{11.787038in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.787301in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.788746in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{11.789791in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.791091in}{7.595577in}}%
\pgfpathlineto{\pgfqpoint{11.791739in}{7.595696in}}%
\pgfpathlineto{\pgfqpoint{11.793286in}{7.599383in}}%
\pgfpathlineto{\pgfqpoint{11.794569in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{11.795972in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.796987in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.798251in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.798503in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.799884in}{7.609862in}}%
\pgfpathlineto{\pgfqpoint{11.800884in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{11.804722in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{11.804844in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{11.806069in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.806801in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.808380in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.808743in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.809949in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.810910in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.812344in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.813058in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.814362in}{7.628087in}}%
\pgfpathlineto{\pgfqpoint{11.815188in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.816364in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{11.817534in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{11.818699in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.818815in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.819974in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.820089in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.821357in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.821932in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.823190in}{7.641162in}}%
\pgfpathlineto{\pgfqpoint{11.823988in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.825237in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.825689in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.826929in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.827042in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.828275in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.828387in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.829725in}{7.652475in}}%
\pgfpathlineto{\pgfqpoint{11.831167in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.832160in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.833369in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.834135in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.835443in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.835877in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.837068in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.837392in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.838683in}{7.669448in}}%
\pgfpathlineto{\pgfqpoint{11.840714in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{11.841458in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{11.842729in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.843361in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.844622in}{7.679069in}}%
\pgfpathlineto{\pgfqpoint{11.845459in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{11.846710in}{7.682052in}}%
\pgfpathlineto{\pgfqpoint{11.847229in}{7.682091in}}%
\pgfpathlineto{\pgfqpoint{11.848471in}{7.685701in}}%
\pgfpathlineto{\pgfqpoint{11.850117in}{7.686656in}}%
\pgfpathlineto{\pgfqpoint{11.851345in}{7.689023in}}%
\pgfpathlineto{\pgfqpoint{11.851651in}{7.689023in}}%
\pgfpathlineto{\pgfqpoint{11.852769in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{11.853276in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{11.854488in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.854992in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.856196in}{7.695519in}}%
\pgfpathlineto{\pgfqpoint{11.857494in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.857991in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.859181in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{11.861250in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.861544in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.862717in}{7.702457in}}%
\pgfpathlineto{\pgfqpoint{11.863399in}{7.702615in}}%
\pgfpathlineto{\pgfqpoint{11.864563in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.864660in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.865819in}{7.706678in}}%
\pgfpathlineto{\pgfqpoint{11.866684in}{7.706811in}}%
\pgfpathlineto{\pgfqpoint{11.867929in}{7.708598in}}%
\pgfpathlineto{\pgfqpoint{11.869358in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{11.870779in}{7.712887in}}%
\pgfpathlineto{\pgfqpoint{11.872849in}{7.712969in}}%
\pgfpathlineto{\pgfqpoint{11.873970in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{11.875736in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.876937in}{7.718788in}}%
\pgfpathlineto{\pgfqpoint{11.877213in}{7.718788in}}%
\pgfpathlineto{\pgfqpoint{11.878407in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{11.878774in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{11.879960in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.881051in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.882227in}{7.723752in}}%
\pgfpathlineto{\pgfqpoint{11.882588in}{7.723752in}}%
\pgfpathlineto{\pgfqpoint{11.883756in}{7.725416in}}%
\pgfpathlineto{\pgfqpoint{11.888906in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.890046in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.896267in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.897459in}{7.728638in}}%
\pgfpathlineto{\pgfqpoint{11.901504in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.902671in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.905155in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.906306in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{11.907451in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.908591in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.908754in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.909969in}{7.735184in}}%
\pgfpathlineto{\pgfqpoint{11.911178in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.912622in}{7.743878in}}%
\pgfpathlineto{\pgfqpoint{11.914613in}{7.744979in}}%
\pgfpathlineto{\pgfqpoint{11.916353in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{11.917297in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{11.918549in}{7.749679in}}%
\pgfpathlineto{\pgfqpoint{11.918706in}{7.749679in}}%
\pgfpathlineto{\pgfqpoint{11.919951in}{7.752375in}}%
\pgfpathlineto{\pgfqpoint{11.920727in}{7.752942in}}%
\pgfpathlineto{\pgfqpoint{11.921886in}{7.754623in}}%
\pgfpathlineto{\pgfqpoint{11.922348in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{11.923652in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.924187in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.925482in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.926393in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.927526in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.927676in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.928879in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.929776in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.931043in}{7.771817in}}%
\pgfpathlineto{\pgfqpoint{11.932007in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{11.933189in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.933704in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.934951in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.935025in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.936265in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.936338in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.937499in}{7.784073in}}%
\pgfpathlineto{\pgfqpoint{11.937861in}{7.784294in}}%
\pgfpathlineto{\pgfqpoint{11.939160in}{7.788223in}}%
\pgfpathlineto{\pgfqpoint{11.940094in}{7.789324in}}%
\pgfpathlineto{\pgfqpoint{11.942235in}{7.794592in}}%
\pgfpathlineto{\pgfqpoint{11.943370in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.944500in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.944711in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.945975in}{7.801931in}}%
\pgfpathlineto{\pgfqpoint{11.946325in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.947650in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.948275in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.949521in}{7.809430in}}%
\pgfpathlineto{\pgfqpoint{11.949935in}{7.809430in}}%
\pgfpathlineto{\pgfqpoint{11.951173in}{7.811928in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.811928in}}%
\pgfpathlineto{\pgfqpoint{11.952541in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{11.953018in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{11.954241in}{7.819161in}}%
\pgfpathlineto{\pgfqpoint{11.955390in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{11.956535in}{7.823137in}}%
\pgfpathlineto{\pgfqpoint{11.957004in}{7.823137in}}%
\pgfpathlineto{\pgfqpoint{11.958208in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{11.958807in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{11.960002in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.830948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625670in}{6.951895in}}%
\pgfpathlineto{\pgfqpoint{11.626160in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{11.629566in}{6.961833in}}%
\pgfpathlineto{\pgfqpoint{11.650872in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.653522in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.654837in}{7.031905in}}%
\pgfpathlineto{\pgfqpoint{11.657446in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.661310in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.661736in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.664274in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.682540in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.683712in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.696994in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.697363in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.706425in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.706780in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.709960in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.710661in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.714137in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.714482in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.716884in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.717226in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.719602in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.719939in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.723956in}{7.218207in}}%
\pgfpathlineto{\pgfqpoint{11.728235in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.730510in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{11.731156in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.744048in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.744661in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{11.747700in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.748002in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.750703in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.751894in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.752784in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{11.754260in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.756019in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{11.760078in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.760366in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.762368in}{7.329873in}}%
\pgfpathlineto{\pgfqpoint{11.781036in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.781300in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.783144in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.783406in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.785234in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.788850in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.790639in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.791656in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.793677in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.794681in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.798165in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.798906in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.800380in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.800625in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.801845in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.802089in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.803544in}{7.432201in}}%
\pgfpathlineto{\pgfqpoint{11.804992in}{7.433909in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.807147in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.807624in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.809284in}{7.441704in}}%
\pgfpathlineto{\pgfqpoint{11.810464in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.812573in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.814201in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.817198in}{7.465678in}}%
\pgfpathlineto{\pgfqpoint{11.817427in}{7.465678in}}%
\pgfpathlineto{\pgfqpoint{11.819024in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.819478in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.820837in}{7.472189in}}%
\pgfpathlineto{\pgfqpoint{11.821514in}{7.472312in}}%
\pgfpathlineto{\pgfqpoint{11.823085in}{7.475807in}}%
\pgfpathlineto{\pgfqpoint{11.824202in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.825757in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.828181in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.828619in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.830147in}{7.487255in}}%
\pgfpathlineto{\pgfqpoint{11.830365in}{7.487255in}}%
\pgfpathlineto{\pgfqpoint{11.831666in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.834462in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.834676in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.835955in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.837228in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.838494in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.838705in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.840173in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.840799in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.842255in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.842876in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.844320in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.844731in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.846165in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.846980in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.848198in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.848603in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.850014in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.850617in}{7.523929in}}%
\pgfpathlineto{\pgfqpoint{11.852615in}{7.527571in}}%
\pgfpathlineto{\pgfqpoint{11.853410in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.854795in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.855189in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.856564in}{7.534064in}}%
\pgfpathlineto{\pgfqpoint{11.856760in}{7.534064in}}%
\pgfpathlineto{\pgfqpoint{11.858321in}{7.537438in}}%
\pgfpathlineto{\pgfqpoint{11.858904in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.861414in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.862947in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.863900in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.865228in}{7.551209in}}%
\pgfpathlineto{\pgfqpoint{11.866173in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.868052in}{7.556615in}}%
\pgfpathlineto{\pgfqpoint{11.868799in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.870287in}{7.561745in}}%
\pgfpathlineto{\pgfqpoint{11.871028in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.873055in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.873238in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{11.874700in}{7.572059in}}%
\pgfpathlineto{\pgfqpoint{11.876516in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.876878in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.878320in}{7.582102in}}%
\pgfpathlineto{\pgfqpoint{11.878679in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.881710in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.881887in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.883476in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.884004in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.885580in}{7.602677in}}%
\pgfpathlineto{\pgfqpoint{11.885929in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.888012in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.888530in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.890249in}{7.613279in}}%
\pgfpathlineto{\pgfqpoint{11.891616in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{11.893145in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.893652in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.895840in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.896844in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.898341in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.898673in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.899995in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.901146in}{7.629515in}}%
\pgfpathlineto{\pgfqpoint{11.903432in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.903920in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.905376in}{7.636762in}}%
\pgfpathlineto{\pgfqpoint{11.906020in}{7.636762in}}%
\pgfpathlineto{\pgfqpoint{11.907464in}{7.639427in}}%
\pgfpathlineto{\pgfqpoint{11.907624in}{7.639427in}}%
\pgfpathlineto{\pgfqpoint{11.908900in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.909218in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.910486in}{7.644382in}}%
\pgfpathlineto{\pgfqpoint{11.911275in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.912532in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.914096in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.914407in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.915804in}{7.652475in}}%
\pgfpathlineto{\pgfqpoint{11.916577in}{7.653362in}}%
\pgfpathlineto{\pgfqpoint{11.917808in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.918880in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.920100in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.920860in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.922222in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.922674in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.923876in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.924025in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.925519in}{7.671000in}}%
\pgfpathlineto{\pgfqpoint{11.926559in}{7.671900in}}%
\pgfpathlineto{\pgfqpoint{11.928185in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.928627in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.930093in}{7.681168in}}%
\pgfpathlineto{\pgfqpoint{11.931987in}{7.685834in}}%
\pgfpathlineto{\pgfqpoint{11.932422in}{7.686656in}}%
\pgfpathlineto{\pgfqpoint{11.934298in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.934729in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.936160in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{11.937015in}{7.698804in}}%
\pgfpathlineto{\pgfqpoint{11.938434in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.938716in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.940125in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{11.940687in}{7.710439in}}%
\pgfpathlineto{\pgfqpoint{11.942085in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{11.942642in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.944167in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.944305in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.945683in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{11.946917in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.948145in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.950043in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.951390in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{11.953130in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.954328in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.955520in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.956838in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.958280in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.959584in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.960362in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.962042in}{7.743878in}}%
\pgfpathlineto{\pgfqpoint{11.963582in}{7.745299in}}%
\pgfpathlineto{\pgfqpoint{11.964094in}{7.746258in}}%
\pgfpathlineto{\pgfqpoint{11.965495in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{11.966509in}{7.748788in}}%
\pgfpathlineto{\pgfqpoint{11.967896in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{11.968022in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{11.969401in}{7.754238in}}%
\pgfpathlineto{\pgfqpoint{11.970773in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{11.972261in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.972632in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.973986in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.974844in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.976065in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.976187in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.977522in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.978368in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.979692in}{7.771817in}}%
\pgfpathlineto{\pgfqpoint{11.980770in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{11.981962in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.982556in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.983858in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.984094in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.985388in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.985506in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.986793in}{7.784073in}}%
\pgfpathlineto{\pgfqpoint{11.987142in}{7.784294in}}%
\pgfpathlineto{\pgfqpoint{11.988537in}{7.788223in}}%
\pgfpathlineto{\pgfqpoint{11.989578in}{7.789324in}}%
\pgfpathlineto{\pgfqpoint{11.992674in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.992902in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.994038in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.994152in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.995508in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.995621in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.997081in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.997193in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.998644in}{7.810702in}}%
\pgfpathlineto{\pgfqpoint{11.999311in}{7.811779in}}%
\pgfpathlineto{\pgfqpoint{12.000198in}{7.813736in}}%
\pgfpathlineto{\pgfqpoint{12.001742in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{12.001962in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{12.003276in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.003495in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.004802in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.024937in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.026337in}{7.833832in}}%
\pgfpathlineto{\pgfqpoint{12.026934in}{7.834529in}}%
\pgfpathlineto{\pgfqpoint{12.028125in}{7.836300in}}%
\pgfpathlineto{\pgfqpoint{12.028718in}{7.836991in}}%
\pgfpathlineto{\pgfqpoint{12.029999in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.030293in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.031566in}{7.842004in}}%
\pgfpathlineto{\pgfqpoint{12.032735in}{7.842505in}}%
\pgfpathlineto{\pgfqpoint{12.034092in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.035346in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.037548in}{7.851099in}}%
\pgfpathlineto{\pgfqpoint{12.039259in}{7.852197in}}%
\pgfpathlineto{\pgfqpoint{12.040393in}{7.854644in}}%
\pgfpathlineto{\pgfqpoint{12.041146in}{7.854644in}}%
\pgfpathlineto{\pgfqpoint{12.042271in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.042832in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.043950in}{7.859558in}}%
\pgfpathlineto{\pgfqpoint{12.044507in}{7.859558in}}%
\pgfpathlineto{\pgfqpoint{12.045710in}{7.862307in}}%
\pgfpathlineto{\pgfqpoint{12.045987in}{7.862307in}}%
\pgfpathlineto{\pgfqpoint{12.047183in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.047366in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.048646in}{7.867772in}}%
\pgfpathlineto{\pgfqpoint{12.050736in}{7.868666in}}%
\pgfpathlineto{\pgfqpoint{12.052000in}{7.872015in}}%
\pgfpathlineto{\pgfqpoint{12.053078in}{7.872015in}}%
\pgfpathlineto{\pgfqpoint{12.054329in}{7.875231in}}%
\pgfpathlineto{\pgfqpoint{12.056638in}{7.876322in}}%
\pgfpathlineto{\pgfqpoint{12.057784in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.057872in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.059013in}{7.880270in}}%
\pgfpathlineto{\pgfqpoint{12.059887in}{7.880270in}}%
\pgfpathlineto{\pgfqpoint{12.061018in}{7.882204in}}%
\pgfpathlineto{\pgfqpoint{12.061105in}{7.882204in}}%
\pgfpathlineto{\pgfqpoint{12.062231in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.062318in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.063438in}{7.885639in}}%
\pgfpathlineto{\pgfqpoint{12.064383in}{7.886649in}}%
\pgfpathlineto{\pgfqpoint{12.066176in}{7.888638in}}%
\pgfpathlineto{\pgfqpoint{12.066771in}{7.889521in}}%
\pgfpathlineto{\pgfqpoint{12.067957in}{7.890840in}}%
\pgfpathlineto{\pgfqpoint{12.069305in}{7.892702in}}%
\pgfpathlineto{\pgfqpoint{12.070729in}{7.893750in}}%
\pgfpathlineto{\pgfqpoint{12.071979in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{12.073967in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.075119in}{7.897103in}}%
\pgfpathlineto{\pgfqpoint{12.076103in}{7.897974in}}%
\pgfpathlineto{\pgfqpoint{12.077327in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.077733in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.078868in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.079918in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.081123in}{7.902209in}}%
\pgfpathlineto{\pgfqpoint{12.082243in}{7.902209in}}%
\pgfpathlineto{\pgfqpoint{12.083438in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.083914in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.085179in}{7.906204in}}%
\pgfpathlineto{\pgfqpoint{12.086438in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.087691in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.089404in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.090642in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.091028in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.092258in}{7.916502in}}%
\pgfpathlineto{\pgfqpoint{12.093558in}{7.919308in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.095534in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.095761in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.097044in}{7.928317in}}%
\pgfpathlineto{\pgfqpoint{12.097645in}{7.929425in}}%
\pgfpathlineto{\pgfqpoint{12.099366in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.099590in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.100853in}{7.938528in}}%
\pgfpathlineto{\pgfqpoint{12.101593in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{7.942429in}}%
\pgfpathlineto{\pgfqpoint{12.103947in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.105188in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.107148in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.108302in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.108661in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.109808in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.112158in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.113430in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.114766in}{7.952399in}}%
\pgfpathlineto{\pgfqpoint{12.116234in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.117417in}{7.955118in}}%
\pgfpathlineto{\pgfqpoint{12.118179in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.119421in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.120040in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.121205in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.121478in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.122704in}{7.965764in}}%
\pgfpathlineto{\pgfqpoint{12.123315in}{7.966835in}}%
\pgfpathlineto{\pgfqpoint{12.124465in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.124869in}{7.969653in}}%
\pgfpathlineto{\pgfqpoint{12.126079in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.126481in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.127750in}{7.976653in}}%
\pgfpathlineto{\pgfqpoint{12.128547in}{7.977545in}}%
\pgfpathlineto{\pgfqpoint{12.129740in}{7.981374in}}%
\pgfpathlineto{\pgfqpoint{12.131123in}{7.982436in}}%
\pgfpathlineto{\pgfqpoint{12.132369in}{7.985449in}}%
\pgfpathlineto{\pgfqpoint{12.133283in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.134453in}{7.989253in}}%
\pgfpathlineto{\pgfqpoint{12.135165in}{7.990181in}}%
\pgfpathlineto{\pgfqpoint{12.136583in}{7.992487in}}%
\pgfpathlineto{\pgfqpoint{12.137097in}{7.992946in}}%
\pgfpathlineto{\pgfqpoint{12.138314in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.138633in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.139841in}{7.998226in}}%
\pgfpathlineto{\pgfqpoint{12.140285in}{7.998449in}}%
\pgfpathlineto{\pgfqpoint{12.141486in}{8.000307in}}%
\pgfpathlineto{\pgfqpoint{12.141549in}{8.000307in}}%
\pgfpathlineto{\pgfqpoint{12.142744in}{8.003233in}}%
\pgfpathlineto{\pgfqpoint{12.143496in}{8.004000in}}%
\pgfpathlineto{\pgfqpoint{12.144869in}{8.006262in}}%
\pgfpathlineto{\pgfqpoint{12.145366in}{8.006782in}}%
\pgfpathlineto{\pgfqpoint{12.146605in}{8.009017in}}%
\pgfpathlineto{\pgfqpoint{12.146728in}{8.009017in}}%
\pgfpathlineto{\pgfqpoint{12.147899in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.011229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.804967in}{6.986776in}}%
\pgfpathlineto{\pgfqpoint{11.808864in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.846918in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.848574in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.848986in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.853073in}{7.135286in}}%
\pgfpathlineto{\pgfqpoint{11.858686in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.861446in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.861838in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.868407in}{7.174415in}}%
\pgfpathlineto{\pgfqpoint{11.869168in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.873317in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.874063in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.877029in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.877765in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.880688in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.884294in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.911741in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.912382in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.913022in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.914613in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.915564in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.917140in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.917454in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.919018in}{7.321268in}}%
\pgfpathlineto{\pgfqpoint{11.927601in}{7.344968in}}%
\pgfpathlineto{\pgfqpoint{11.930894in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.931785in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.950073in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.950348in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.952268in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.952541in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.954444in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.954985in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.956602in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.963488in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.964791in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{11.966346in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.968148in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.968660in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.970700in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.971460in}{7.481575in}}%
\pgfpathlineto{\pgfqpoint{11.972974in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.973226in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.975975in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.976224in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.977957in}{7.501193in}}%
\pgfpathlineto{\pgfqpoint{12.002383in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{12.004389in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.005718in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{12.007698in}{7.591028in}}%
\pgfpathlineto{\pgfqpoint{12.007917in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{12.009662in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{12.011396in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{12.015253in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{12.016102in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{12.017581in}{7.619290in}}%
\pgfpathlineto{\pgfqpoint{12.018212in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{12.020097in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{12.020722in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{12.022381in}{7.629515in}}%
\pgfpathlineto{\pgfqpoint{12.040520in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{12.042053in}{7.682052in}}%
\pgfpathlineto{\pgfqpoint{12.042245in}{7.682091in}}%
\pgfpathlineto{\pgfqpoint{12.044147in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{12.044526in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{12.046224in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{12.046787in}{7.698804in}}%
\pgfpathlineto{\pgfqpoint{12.048470in}{7.706678in}}%
\pgfpathlineto{\pgfqpoint{12.048842in}{7.707983in}}%
\pgfpathlineto{\pgfqpoint{12.051801in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{12.053268in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{12.054362in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{12.055633in}{7.727482in}}%
\pgfpathlineto{\pgfqpoint{12.059229in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{12.060475in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{12.062069in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{12.064703in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.065226in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.067136in}{7.744341in}}%
\pgfpathlineto{\pgfqpoint{12.068344in}{7.745299in}}%
\pgfpathlineto{\pgfqpoint{12.069718in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{12.070402in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{12.072273in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{12.072612in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{12.074130in}{7.754238in}}%
\pgfpathlineto{\pgfqpoint{12.075473in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{12.077140in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{12.077473in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{12.078962in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.079951in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.081099in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{12.081426in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.082730in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.084027in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.084996in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.086121in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{12.086442in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{12.087720in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{12.088357in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{12.089783in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{12.091359in}{7.782972in}}%
\pgfpathlineto{\pgfqpoint{12.097872in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{12.099094in}{7.800038in}}%
\pgfpathlineto{\pgfqpoint{12.099550in}{7.800038in}}%
\pgfpathlineto{\pgfqpoint{12.101217in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.101519in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.103473in}{7.813323in}}%
\pgfpathlineto{\pgfqpoint{12.103921in}{7.813736in}}%
\pgfpathlineto{\pgfqpoint{12.106301in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.106449in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.107777in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.120404in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.122772in}{7.838176in}}%
\pgfpathlineto{\pgfqpoint{12.123326in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.125118in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.125804in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.129070in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.130553in}{7.863547in}}%
\pgfpathlineto{\pgfqpoint{12.130821in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.132428in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.134288in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.134421in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.136004in}{7.885639in}}%
\pgfpathlineto{\pgfqpoint{12.136530in}{7.886649in}}%
\pgfpathlineto{\pgfqpoint{12.137316in}{7.889521in}}%
\pgfpathlineto{\pgfqpoint{12.138881in}{7.895105in}}%
\pgfpathlineto{\pgfqpoint{12.139790in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.141082in}{7.898503in}}%
\pgfpathlineto{\pgfqpoint{12.141468in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.142880in}{7.901832in}}%
\pgfpathlineto{\pgfqpoint{12.144029in}{7.902209in}}%
\pgfpathlineto{\pgfqpoint{12.145300in}{7.904948in}}%
\pgfpathlineto{\pgfqpoint{12.145680in}{7.904948in}}%
\pgfpathlineto{\pgfqpoint{12.146942in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.147068in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.148324in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.149573in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.150940in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.151064in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.152423in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.153038in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.154386in}{7.921850in}}%
\pgfpathlineto{\pgfqpoint{12.154753in}{7.921850in}}%
\pgfpathlineto{\pgfqpoint{12.156335in}{7.926409in}}%
\pgfpathlineto{\pgfqpoint{12.156698in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.158148in}{7.930528in}}%
\pgfpathlineto{\pgfqpoint{12.161022in}{7.938528in}}%
\pgfpathlineto{\pgfqpoint{12.161854in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.163156in}{7.942429in}}%
\pgfpathlineto{\pgfqpoint{12.164451in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.165740in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.168182in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.169451in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.170027in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.171173in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.172996in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.174241in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.176154in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.177608in}{7.952399in}}%
\pgfpathlineto{\pgfqpoint{12.180048in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.181259in}{7.955007in}}%
\pgfpathlineto{\pgfqpoint{12.182902in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.184099in}{7.957536in}}%
\pgfpathlineto{\pgfqpoint{12.185723in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.186908in}{7.960781in}}%
\pgfpathlineto{\pgfqpoint{12.188407in}{7.963675in}}%
\pgfpathlineto{\pgfqpoint{12.189047in}{7.963675in}}%
\pgfpathlineto{\pgfqpoint{12.190216in}{7.965764in}}%
\pgfpathlineto{\pgfqpoint{12.191590in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.192432in}{7.969653in}}%
\pgfpathlineto{\pgfqpoint{12.193690in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.194316in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.195668in}{7.976653in}}%
\pgfpathlineto{\pgfqpoint{12.196497in}{7.977545in}}%
\pgfpathlineto{\pgfqpoint{12.197735in}{7.981374in}}%
\pgfpathlineto{\pgfqpoint{12.199069in}{7.982436in}}%
\pgfpathlineto{\pgfqpoint{12.200294in}{7.985449in}}%
\pgfpathlineto{\pgfqpoint{12.201107in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.202423in}{7.989717in}}%
\pgfpathlineto{\pgfqpoint{12.203129in}{7.990644in}}%
\pgfpathlineto{\pgfqpoint{12.205035in}{7.994498in}}%
\pgfpathlineto{\pgfqpoint{12.206033in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.207323in}{7.998449in}}%
\pgfpathlineto{\pgfqpoint{12.208016in}{7.999448in}}%
\pgfpathlineto{\pgfqpoint{12.209493in}{8.002051in}}%
\pgfpathlineto{\pgfqpoint{12.209689in}{8.002051in}}%
\pgfpathlineto{\pgfqpoint{12.210961in}{8.004505in}}%
\pgfpathlineto{\pgfqpoint{12.211643in}{8.005501in}}%
\pgfpathlineto{\pgfqpoint{12.213003in}{8.007750in}}%
\pgfpathlineto{\pgfqpoint{12.213583in}{8.008283in}}%
\pgfpathlineto{\pgfqpoint{12.214932in}{8.010443in}}%
\pgfpathlineto{\pgfqpoint{12.216941in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.218177in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.218746in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.220067in}{8.017525in}}%
\pgfpathlineto{\pgfqpoint{12.221194in}{8.017889in}}%
\pgfpathlineto{\pgfqpoint{12.222410in}{8.020984in}}%
\pgfpathlineto{\pgfqpoint{12.223248in}{8.021339in}}%
\pgfpathlineto{\pgfqpoint{12.224453in}{8.023794in}}%
\pgfpathlineto{\pgfqpoint{12.224546in}{8.023794in}}%
\pgfpathlineto{\pgfqpoint{12.225837in}{8.027956in}}%
\pgfpathlineto{\pgfqpoint{12.226113in}{8.027956in}}%
\pgfpathlineto{\pgfqpoint{12.227396in}{8.031768in}}%
\pgfpathlineto{\pgfqpoint{12.227670in}{8.031768in}}%
\pgfpathlineto{\pgfqpoint{12.228855in}{8.036651in}}%
\pgfpathlineto{\pgfqpoint{12.229036in}{8.036992in}}%
\pgfpathlineto{\pgfqpoint{12.230305in}{8.044888in}}%
\pgfpathlineto{\pgfqpoint{12.230666in}{8.045504in}}%
\pgfpathlineto{\pgfqpoint{12.232106in}{8.056758in}}%
\pgfpathlineto{\pgfqpoint{12.232285in}{8.057336in}}%
\pgfpathlineto{\pgfqpoint{12.233805in}{8.076812in}}%
\pgfpathlineto{\pgfqpoint{12.234961in}{8.077179in}}%
\pgfpathlineto{\pgfqpoint{12.246577in}{8.077562in}}%
\pgfpathlineto{\pgfqpoint{12.247845in}{8.079531in}}%
\pgfpathlineto{\pgfqpoint{12.248854in}{8.080295in}}%
\pgfpathlineto{\pgfqpoint{12.250194in}{8.081878in}}%
\pgfpathlineto{\pgfqpoint{12.251443in}{8.082531in}}%
\pgfpathlineto{\pgfqpoint{12.252687in}{8.084307in}}%
\pgfpathlineto{\pgfqpoint{12.254335in}{8.085058in}}%
\pgfpathlineto{\pgfqpoint{12.256054in}{8.085304in}}%
\pgfpathlineto{\pgfqpoint{12.257193in}{8.086249in}}%
\pgfpathlineto{\pgfqpoint{12.258408in}{8.086846in}}%
\pgfpathlineto{\pgfqpoint{12.259618in}{8.087896in}}%
\pgfpathlineto{\pgfqpoint{12.261381in}{8.088817in}}%
\pgfpathlineto{\pgfqpoint{12.262735in}{8.091207in}}%
\pgfpathlineto{\pgfqpoint{12.263766in}{8.091460in}}%
\pgfpathlineto{\pgfqpoint{12.265028in}{8.093476in}}%
\pgfpathlineto{\pgfqpoint{12.265893in}{8.094478in}}%
\pgfpathlineto{\pgfqpoint{12.267145in}{8.096471in}}%
\pgfpathlineto{\pgfqpoint{12.268002in}{8.097461in}}%
\pgfpathlineto{\pgfqpoint{12.269321in}{8.100197in}}%
\pgfpathlineto{\pgfqpoint{12.269939in}{8.100197in}}%
\pgfpathlineto{\pgfqpoint{12.271171in}{8.103210in}}%
\pgfpathlineto{\pgfqpoint{12.272092in}{8.103966in}}%
\pgfpathlineto{\pgfqpoint{12.273466in}{8.106942in}}%
\pgfpathlineto{\pgfqpoint{12.274074in}{8.106942in}}%
\pgfpathlineto{\pgfqpoint{12.275286in}{8.110077in}}%
\pgfpathlineto{\pgfqpoint{12.276342in}{8.111141in}}%
\pgfpathlineto{\pgfqpoint{12.277917in}{8.114634in}}%
\pgfpathlineto{\pgfqpoint{12.278291in}{8.114634in}}%
\pgfpathlineto{\pgfqpoint{12.279557in}{8.118125in}}%
\pgfpathlineto{\pgfqpoint{12.280743in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.280817in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.282070in}{8.121942in}}%
\pgfpathlineto{\pgfqpoint{12.282878in}{8.122887in}}%
\pgfpathlineto{\pgfqpoint{12.284048in}{8.125993in}}%
\pgfpathlineto{\pgfqpoint{12.284632in}{8.126736in}}%
\pgfpathlineto{\pgfqpoint{12.286084in}{8.130302in}}%
\pgfpathlineto{\pgfqpoint{12.286807in}{8.131154in}}%
\pgfpathlineto{\pgfqpoint{12.288461in}{8.134465in}}%
\pgfpathlineto{\pgfqpoint{12.288676in}{8.134465in}}%
\pgfpathlineto{\pgfqpoint{12.289963in}{8.138531in}}%
\pgfpathlineto{\pgfqpoint{12.290675in}{8.139183in}}%
\pgfpathlineto{\pgfqpoint{12.291951in}{8.143092in}}%
\pgfpathlineto{\pgfqpoint{12.292375in}{8.143092in}}%
\pgfpathlineto{\pgfqpoint{12.293642in}{8.146632in}}%
\pgfpathlineto{\pgfqpoint{12.294134in}{8.146632in}}%
\pgfpathlineto{\pgfqpoint{12.295323in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.296089in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.297269in}{8.154085in}}%
\pgfpathlineto{\pgfqpoint{12.297338in}{8.154199in}}%
\pgfpathlineto{\pgfqpoint{12.298512in}{8.156526in}}%
\pgfpathlineto{\pgfqpoint{12.299338in}{8.157541in}}%
\pgfpathlineto{\pgfqpoint{12.299475in}{8.157766in}}%
\pgfpathlineto{\pgfqpoint{12.300707in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.301253in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.302477in}{8.166341in}}%
\pgfpathlineto{\pgfqpoint{12.302884in}{8.166341in}}%
\pgfpathlineto{\pgfqpoint{12.304167in}{8.170358in}}%
\pgfpathlineto{\pgfqpoint{12.304772in}{8.170967in}}%
\pgfpathlineto{\pgfqpoint{12.306380in}{8.175914in}}%
\pgfpathlineto{\pgfqpoint{12.306647in}{8.175914in}}%
\pgfpathlineto{\pgfqpoint{12.307911in}{8.179711in}}%
\pgfpathlineto{\pgfqpoint{12.308243in}{8.180095in}}%
\pgfpathlineto{\pgfqpoint{12.309499in}{8.183742in}}%
\pgfpathlineto{\pgfqpoint{12.309565in}{8.183742in}}%
\pgfpathlineto{\pgfqpoint{12.310880in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.311470in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.312710in}{8.192162in}}%
\pgfpathlineto{\pgfqpoint{12.313491in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.314721in}{8.195295in}}%
\pgfpathlineto{\pgfqpoint{12.314979in}{8.195295in}}%
\pgfpathlineto{\pgfqpoint{12.316202in}{8.198077in}}%
\pgfpathlineto{\pgfqpoint{12.317164in}{8.199035in}}%
\pgfpathlineto{\pgfqpoint{12.318503in}{8.199948in}}%
\pgfpathlineto{\pgfqpoint{12.323169in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.324290in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.325655in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.326827in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.327319in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.207186in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.207186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.981506in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.984400in}{7.040213in}}%
\pgfpathlineto{\pgfqpoint{11.985835in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.989622in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{12.008182in}{7.106512in}}%
\pgfpathlineto{\pgfqpoint{12.009487in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{12.013791in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{12.016761in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{12.020528in}{7.148671in}}%
\pgfpathlineto{\pgfqpoint{12.028300in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{12.030705in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{12.037398in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{12.040102in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{12.047300in}{7.227918in}}%
\pgfpathlineto{\pgfqpoint{12.061459in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{12.063218in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{12.068079in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{12.069450in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{12.071154in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{12.072509in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{12.073521in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{12.075532in}{7.317575in}}%
\pgfpathlineto{\pgfqpoint{12.084708in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{12.091691in}{7.363311in}}%
\pgfpathlineto{\pgfqpoint{12.092316in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{12.094182in}{7.370800in}}%
\pgfpathlineto{\pgfqpoint{12.094492in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{12.096342in}{7.377170in}}%
\pgfpathlineto{\pgfqpoint{12.096956in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{12.102114in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{12.102414in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{12.103611in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{12.107755in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{12.109511in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{12.112122in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{12.113273in}{7.412622in}}%
\pgfpathlineto{\pgfqpoint{12.114706in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{12.118673in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{12.119234in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{12.121190in}{7.428531in}}%
\pgfpathlineto{\pgfqpoint{12.122301in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{12.123959in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{12.125331in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{12.127784in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{12.128055in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{12.129405in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{12.129674in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{12.131284in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{12.131551in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{12.132085in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{12.133414in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{12.135000in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{12.136837in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{12.137099in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{12.139180in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{12.139698in}{7.481575in}}%
\pgfpathlineto{\pgfqpoint{12.141245in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{12.146584in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{12.146836in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{12.149088in}{7.515169in}}%
\pgfpathlineto{\pgfqpoint{12.153287in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{12.155240in}{7.538577in}}%
\pgfpathlineto{\pgfqpoint{12.157418in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{12.159577in}{7.556615in}}%
\pgfpathlineto{\pgfqpoint{12.160055in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{12.162192in}{7.566876in}}%
\pgfpathlineto{\pgfqpoint{12.162664in}{7.567400in}}%
\pgfpathlineto{\pgfqpoint{12.165013in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.165247in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.167341in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{12.168035in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{12.170105in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{12.173066in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{12.173745in}{7.612235in}}%
\pgfpathlineto{\pgfqpoint{12.175769in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{12.176217in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{12.181965in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{12.183055in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{12.184357in}{7.634822in}}%
\pgfpathlineto{\pgfqpoint{12.185006in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{12.186298in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{12.186513in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{12.188011in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{12.188224in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{12.189924in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{12.190347in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{12.192242in}{7.651095in}}%
\pgfpathlineto{\pgfqpoint{12.192662in}{7.651095in}}%
\pgfpathlineto{\pgfqpoint{12.194332in}{7.655018in}}%
\pgfpathlineto{\pgfqpoint{12.196610in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{12.197228in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{12.199276in}{7.665696in}}%
\pgfpathlineto{\pgfqpoint{12.200903in}{7.668587in}}%
\pgfpathlineto{\pgfqpoint{12.202922in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{12.203123in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{12.204925in}{7.679069in}}%
\pgfpathlineto{\pgfqpoint{12.205722in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{12.207899in}{7.685834in}}%
\pgfpathlineto{\pgfqpoint{12.211423in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{12.211812in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{12.213359in}{7.702457in}}%
\pgfpathlineto{\pgfqpoint{12.213938in}{7.702615in}}%
\pgfpathlineto{\pgfqpoint{12.215855in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{12.216236in}{7.710439in}}%
\pgfpathlineto{\pgfqpoint{12.217757in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{12.222266in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{12.224675in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{12.226146in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{12.227061in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{12.228336in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{12.229786in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{12.232482in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.232660in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.234618in}{7.744341in}}%
\pgfpathlineto{\pgfqpoint{12.236560in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{12.237087in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{12.239359in}{7.752375in}}%
\pgfpathlineto{\pgfqpoint{12.239880in}{7.752942in}}%
\pgfpathlineto{\pgfqpoint{12.241265in}{7.755774in}}%
\pgfpathlineto{\pgfqpoint{12.241610in}{7.755904in}}%
\pgfpathlineto{\pgfqpoint{12.243328in}{7.760382in}}%
\pgfpathlineto{\pgfqpoint{12.244524in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.245883in}{7.765469in}}%
\pgfpathlineto{\pgfqpoint{12.246729in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.248077in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.248413in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.249751in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{12.249918in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{12.251415in}{7.777343in}}%
\pgfpathlineto{\pgfqpoint{12.251581in}{7.777343in}}%
\pgfpathlineto{\pgfqpoint{12.253067in}{7.781105in}}%
\pgfpathlineto{\pgfqpoint{12.253396in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{12.254873in}{7.785759in}}%
\pgfpathlineto{\pgfqpoint{12.257314in}{7.791920in}}%
\pgfpathlineto{\pgfqpoint{12.257637in}{7.792689in}}%
\pgfpathlineto{\pgfqpoint{12.259250in}{7.798188in}}%
\pgfpathlineto{\pgfqpoint{12.259892in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{12.261649in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.261967in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.264183in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{12.264340in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{12.266847in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.279319in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.281681in}{7.838176in}}%
\pgfpathlineto{\pgfqpoint{12.282415in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.284313in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.285184in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.291907in}{7.865863in}}%
\pgfpathlineto{\pgfqpoint{12.293314in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.293594in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.295132in}{7.875231in}}%
\pgfpathlineto{\pgfqpoint{12.298316in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.298453in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.299825in}{7.887606in}}%
\pgfpathlineto{\pgfqpoint{12.303085in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{12.304029in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.305370in}{7.897974in}}%
\pgfpathlineto{\pgfqpoint{12.306970in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.308031in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.309219in}{7.902209in}}%
\pgfpathlineto{\pgfqpoint{12.310009in}{7.902209in}}%
\pgfpathlineto{\pgfqpoint{12.311188in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.311579in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.312881in}{7.906204in}}%
\pgfpathlineto{\pgfqpoint{12.314047in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.315336in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.317257in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.318656in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.319163in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.320426in}{7.916502in}}%
\pgfpathlineto{\pgfqpoint{12.321683in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.322934in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.323308in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.324550in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.325293in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.326525in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.326648in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.327997in}{7.929425in}}%
\pgfpathlineto{\pgfqpoint{12.328851in}{7.930528in}}%
\pgfpathlineto{\pgfqpoint{12.330793in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.331276in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.332480in}{7.937190in}}%
\pgfpathlineto{\pgfqpoint{12.332840in}{7.937190in}}%
\pgfpathlineto{\pgfqpoint{12.334036in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.334751in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.335938in}{7.941049in}}%
\pgfpathlineto{\pgfqpoint{12.336412in}{7.941049in}}%
\pgfpathlineto{\pgfqpoint{12.337709in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.339584in}{7.944265in}}%
\pgfpathlineto{\pgfqpoint{12.340748in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.343062in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.344325in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.344783in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.345924in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.347173in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.348416in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.349316in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.350883in}{7.952975in}}%
\pgfpathlineto{\pgfqpoint{12.351552in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.352773in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.352995in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.354430in}{7.960660in}}%
\pgfpathlineto{\pgfqpoint{12.355308in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.356730in}{7.968226in}}%
\pgfpathlineto{\pgfqpoint{12.357383in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.360195in}{7.979490in}}%
\pgfpathlineto{\pgfqpoint{12.360303in}{7.979490in}}%
\pgfpathlineto{\pgfqpoint{12.361697in}{7.985159in}}%
\pgfpathlineto{\pgfqpoint{12.362444in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.363826in}{7.990644in}}%
\pgfpathlineto{\pgfqpoint{12.366462in}{7.997213in}}%
\pgfpathlineto{\pgfqpoint{12.366881in}{7.998226in}}%
\pgfpathlineto{\pgfqpoint{12.374107in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.375022in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.376336in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.376538in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.377845in}{8.017525in}}%
\pgfpathlineto{\pgfqpoint{12.378545in}{8.017889in}}%
\pgfpathlineto{\pgfqpoint{12.379842in}{8.020984in}}%
\pgfpathlineto{\pgfqpoint{12.380239in}{8.021339in}}%
\pgfpathlineto{\pgfqpoint{12.381527in}{8.025395in}}%
\pgfpathlineto{\pgfqpoint{12.381725in}{8.025395in}}%
\pgfpathlineto{\pgfqpoint{12.383005in}{8.029504in}}%
\pgfpathlineto{\pgfqpoint{12.383299in}{8.029504in}}%
\pgfpathlineto{\pgfqpoint{12.384571in}{8.035111in}}%
\pgfpathlineto{\pgfqpoint{12.385643in}{8.036992in}}%
\pgfpathlineto{\pgfqpoint{12.386903in}{8.043018in}}%
\pgfpathlineto{\pgfqpoint{12.387000in}{8.043018in}}%
\pgfpathlineto{\pgfqpoint{12.388350in}{8.048602in}}%
\pgfpathlineto{\pgfqpoint{12.394992in}{8.074369in}}%
\pgfpathlineto{\pgfqpoint{12.395179in}{8.074369in}}%
\pgfpathlineto{\pgfqpoint{12.396393in}{8.077179in}}%
\pgfpathlineto{\pgfqpoint{12.417548in}{8.077562in}}%
\pgfpathlineto{\pgfqpoint{12.418828in}{8.079531in}}%
\pgfpathlineto{\pgfqpoint{12.419594in}{8.080295in}}%
\pgfpathlineto{\pgfqpoint{12.420949in}{8.081878in}}%
\pgfpathlineto{\pgfqpoint{12.421792in}{8.082531in}}%
\pgfpathlineto{\pgfqpoint{12.423051in}{8.084459in}}%
\pgfpathlineto{\pgfqpoint{12.425303in}{8.085304in}}%
\pgfpathlineto{\pgfqpoint{12.426545in}{8.086846in}}%
\pgfpathlineto{\pgfqpoint{12.427781in}{8.087896in}}%
\pgfpathlineto{\pgfqpoint{12.429827in}{8.091460in}}%
\pgfpathlineto{\pgfqpoint{12.430478in}{8.092470in}}%
\pgfpathlineto{\pgfqpoint{12.431857in}{8.096471in}}%
\pgfpathlineto{\pgfqpoint{12.432503in}{8.097461in}}%
\pgfpathlineto{\pgfqpoint{12.433951in}{8.101693in}}%
\pgfpathlineto{\pgfqpoint{12.435390in}{8.105470in}}%
\pgfpathlineto{\pgfqpoint{12.435550in}{8.105470in}}%
\pgfpathlineto{\pgfqpoint{12.436901in}{8.110077in}}%
\pgfpathlineto{\pgfqpoint{12.437534in}{8.111141in}}%
\pgfpathlineto{\pgfqpoint{12.439738in}{8.118445in}}%
\pgfpathlineto{\pgfqpoint{12.440521in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.441768in}{8.122573in}}%
\pgfpathlineto{\pgfqpoint{12.442001in}{8.122887in}}%
\pgfpathlineto{\pgfqpoint{12.443241in}{8.126736in}}%
\pgfpathlineto{\pgfqpoint{12.443704in}{8.127478in}}%
\pgfpathlineto{\pgfqpoint{12.445242in}{8.131580in}}%
\pgfpathlineto{\pgfqpoint{12.447380in}{8.137201in}}%
\pgfpathlineto{\pgfqpoint{12.447532in}{8.137201in}}%
\pgfpathlineto{\pgfqpoint{12.448896in}{8.141802in}}%
\pgfpathlineto{\pgfqpoint{12.449274in}{8.141802in}}%
\pgfpathlineto{\pgfqpoint{12.450478in}{8.144422in}}%
\pgfpathlineto{\pgfqpoint{12.450553in}{8.144422in}}%
\pgfpathlineto{\pgfqpoint{12.451826in}{8.149311in}}%
\pgfpathlineto{\pgfqpoint{12.453538in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.453612in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.454796in}{8.153971in}}%
\pgfpathlineto{\pgfqpoint{12.454944in}{8.154199in}}%
\pgfpathlineto{\pgfqpoint{12.456121in}{8.156526in}}%
\pgfpathlineto{\pgfqpoint{12.457147in}{8.157541in}}%
\pgfpathlineto{\pgfqpoint{12.457294in}{8.157766in}}%
\pgfpathlineto{\pgfqpoint{12.458533in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.459332in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.460561in}{8.165087in}}%
\pgfpathlineto{\pgfqpoint{12.460705in}{8.165087in}}%
\pgfpathlineto{\pgfqpoint{12.462000in}{8.168319in}}%
\pgfpathlineto{\pgfqpoint{12.462788in}{8.169040in}}%
\pgfpathlineto{\pgfqpoint{12.464000in}{8.171575in}}%
\pgfpathlineto{\pgfqpoint{12.464071in}{8.171575in}}%
\pgfpathlineto{\pgfqpoint{12.465278in}{8.174567in}}%
\pgfpathlineto{\pgfqpoint{12.465490in}{8.174567in}}%
\pgfpathlineto{\pgfqpoint{12.466760in}{8.178171in}}%
\pgfpathlineto{\pgfqpoint{12.467534in}{8.178942in}}%
\pgfpathlineto{\pgfqpoint{12.469282in}{8.182425in}}%
\pgfpathlineto{\pgfqpoint{12.469838in}{8.183084in}}%
\pgfpathlineto{\pgfqpoint{12.471294in}{8.186342in}}%
\pgfpathlineto{\pgfqpoint{12.471916in}{8.186342in}}%
\pgfpathlineto{\pgfqpoint{12.473085in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.473223in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.474454in}{8.191081in}}%
\pgfpathlineto{\pgfqpoint{12.475884in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.476358in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.477575in}{8.195212in}}%
\pgfpathlineto{\pgfqpoint{12.482317in}{8.199324in}}%
\pgfpathlineto{\pgfqpoint{12.487231in}{8.200208in}}%
\pgfpathlineto{\pgfqpoint{12.488396in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.489298in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.490454in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.491859in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.493003in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.493510in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.493826in}{8.207186in}}%
\pgfpathlineto{\pgfqpoint{12.494961in}{8.263542in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.411210in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{10.448548in}{6.453731in}}%
\pgfpathlineto{\pgfqpoint{10.485108in}{6.508967in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{6.559473in}}%
\pgfpathlineto{\pgfqpoint{10.556866in}{6.605682in}}%
\pgfpathlineto{\pgfqpoint{10.592449in}{6.648151in}}%
\pgfpathlineto{\pgfqpoint{10.628002in}{6.687153in}}%
\pgfpathlineto{\pgfqpoint{10.663680in}{6.723012in}}%
\pgfpathlineto{\pgfqpoint{10.699636in}{6.756011in}}%
\pgfpathlineto{\pgfqpoint{10.735988in}{6.786365in}}%
\pgfpathlineto{\pgfqpoint{10.772915in}{6.814308in}}%
\pgfpathlineto{\pgfqpoint{10.810577in}{6.840024in}}%
\pgfpathlineto{\pgfqpoint{10.849236in}{6.863727in}}%
\pgfpathlineto{\pgfqpoint{10.889047in}{6.885527in}}%
\pgfpathlineto{\pgfqpoint{10.930346in}{6.905601in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.907202in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.907202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.580351in}{6.496892in}}%
\pgfpathlineto{\pgfqpoint{10.618535in}{6.565229in}}%
\pgfpathlineto{\pgfqpoint{10.656072in}{6.627882in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{6.684958in}}%
\pgfpathlineto{\pgfqpoint{10.729015in}{6.737066in}}%
\pgfpathlineto{\pgfqpoint{10.764910in}{6.784909in}}%
\pgfpathlineto{\pgfqpoint{10.800642in}{6.828850in}}%
\pgfpathlineto{\pgfqpoint{10.836215in}{6.869094in}}%
\pgfpathlineto{\pgfqpoint{10.871875in}{6.906098in}}%
\pgfpathlineto{\pgfqpoint{10.907678in}{6.940065in}}%
\pgfpathlineto{\pgfqpoint{10.943797in}{6.971287in}}%
\pgfpathlineto{\pgfqpoint{10.980519in}{7.000098in}}%
\pgfpathlineto{\pgfqpoint{11.017862in}{7.026577in}}%
\pgfpathlineto{\pgfqpoint{11.056127in}{7.050988in}}%
\pgfpathlineto{\pgfqpoint{11.095474in}{7.073452in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.077470in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.077470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.759649in}{6.597576in}}%
\pgfpathlineto{\pgfqpoint{10.799094in}{6.675051in}}%
\pgfpathlineto{\pgfqpoint{10.837540in}{6.745760in}}%
\pgfpathlineto{\pgfqpoint{10.875254in}{6.810533in}}%
\pgfpathlineto{\pgfqpoint{10.912356in}{6.869865in}}%
\pgfpathlineto{\pgfqpoint{10.948875in}{6.924096in}}%
\pgfpathlineto{\pgfqpoint{10.984797in}{6.973508in}}%
\pgfpathlineto{\pgfqpoint{11.020604in}{7.019009in}}%
\pgfpathlineto{\pgfqpoint{11.056201in}{7.060671in}}%
\pgfpathlineto{\pgfqpoint{11.091736in}{7.098870in}}%
\pgfpathlineto{\pgfqpoint{11.127450in}{7.134020in}}%
\pgfpathlineto{\pgfqpoint{11.163486in}{7.166380in}}%
\pgfpathlineto{\pgfqpoint{11.199900in}{7.196105in}}%
\pgfpathlineto{\pgfqpoint{11.236973in}{7.223507in}}%
\pgfpathlineto{\pgfqpoint{11.274834in}{7.248732in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.253401in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.253401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.928791in}{6.683708in}}%
\pgfpathlineto{\pgfqpoint{10.969909in}{6.771154in}}%
\pgfpathlineto{\pgfqpoint{11.009902in}{6.851050in}}%
\pgfpathlineto{\pgfqpoint{11.048698in}{6.923657in}}%
\pgfpathlineto{\pgfqpoint{11.086527in}{6.989814in}}%
\pgfpathlineto{\pgfqpoint{11.123732in}{7.050449in}}%
\pgfpathlineto{\pgfqpoint{11.160272in}{7.105797in}}%
\pgfpathlineto{\pgfqpoint{11.196435in}{7.156571in}}%
\pgfpathlineto{\pgfqpoint{11.232189in}{7.202977in}}%
\pgfpathlineto{\pgfqpoint{11.267853in}{7.245648in}}%
\pgfpathlineto{\pgfqpoint{11.303430in}{7.284771in}}%
\pgfpathlineto{\pgfqpoint{11.339139in}{7.320751in}}%
\pgfpathlineto{\pgfqpoint{11.375018in}{7.353764in}}%
\pgfpathlineto{\pgfqpoint{11.411351in}{7.384188in}}%
\pgfpathlineto{\pgfqpoint{11.448239in}{7.412183in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.414490in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.414490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.108088in}{6.765834in}}%
\pgfpathlineto{\pgfqpoint{11.151282in}{6.864947in}}%
\pgfpathlineto{\pgfqpoint{11.193080in}{6.955349in}}%
\pgfpathlineto{\pgfqpoint{11.233420in}{7.037355in}}%
\pgfpathlineto{\pgfqpoint{11.272548in}{7.111920in}}%
\pgfpathlineto{\pgfqpoint{11.310600in}{7.179725in}}%
\pgfpathlineto{\pgfqpoint{11.348026in}{7.241918in}}%
\pgfpathlineto{\pgfqpoint{11.384710in}{7.298616in}}%
\pgfpathlineto{\pgfqpoint{11.420994in}{7.350633in}}%
\pgfpathlineto{\pgfqpoint{11.456896in}{7.398245in}}%
\pgfpathlineto{\pgfqpoint{11.492487in}{7.441791in}}%
\pgfpathlineto{\pgfqpoint{11.528036in}{7.481805in}}%
\pgfpathlineto{\pgfqpoint{11.563622in}{7.518542in}}%
\pgfpathlineto{\pgfqpoint{11.599419in}{7.552325in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.579430in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.579430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.277230in}{6.834970in}}%
\pgfpathlineto{\pgfqpoint{11.322892in}{6.946670in}}%
\pgfpathlineto{\pgfqpoint{11.366388in}{7.047283in}}%
\pgfpathlineto{\pgfqpoint{11.408164in}{7.138420in}}%
\pgfpathlineto{\pgfqpoint{11.448735in}{7.221651in}}%
\pgfpathlineto{\pgfqpoint{11.487941in}{7.297080in}}%
\pgfpathlineto{\pgfqpoint{11.526261in}{7.366042in}}%
\pgfpathlineto{\pgfqpoint{11.563779in}{7.429024in}}%
\pgfpathlineto{\pgfqpoint{11.600520in}{7.486411in}}%
\pgfpathlineto{\pgfqpoint{11.636832in}{7.539044in}}%
\pgfpathlineto{\pgfqpoint{11.672760in}{7.587239in}}%
\pgfpathlineto{\pgfqpoint{11.708463in}{7.631439in}}%
\pgfpathlineto{\pgfqpoint{11.744048in}{7.671979in}}%
\pgfpathlineto{\pgfqpoint{11.779643in}{7.709184in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.728920in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.728920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.456528in}{6.899879in}}%
\pgfpathlineto{\pgfqpoint{11.504634in}{7.024902in}}%
\pgfpathlineto{\pgfqpoint{11.550460in}{7.137916in}}%
\pgfpathlineto{\pgfqpoint{11.594364in}{7.240347in}}%
\pgfpathlineto{\pgfqpoint{11.636570in}{7.333230in}}%
\pgfpathlineto{\pgfqpoint{11.677227in}{7.417396in}}%
\pgfpathlineto{\pgfqpoint{11.716612in}{7.493897in}}%
\pgfpathlineto{\pgfqpoint{11.755033in}{7.563729in}}%
\pgfpathlineto{\pgfqpoint{11.792643in}{7.627521in}}%
\pgfpathlineto{\pgfqpoint{11.829502in}{7.685715in}}%
\pgfpathlineto{\pgfqpoint{11.865819in}{7.738946in}}%
\pgfpathlineto{\pgfqpoint{11.901754in}{7.787716in}}%
\pgfpathlineto{\pgfqpoint{11.937427in}{7.832420in}}%
\pgfpathlineto{\pgfqpoint{11.972974in}{7.873436in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.880254in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.880254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.625670in}{6.953722in}}%
\pgfpathlineto{\pgfqpoint{11.676998in}{7.093971in}}%
\pgfpathlineto{\pgfqpoint{11.725280in}{7.219516in}}%
\pgfpathlineto{\pgfqpoint{11.771051in}{7.332451in}}%
\pgfpathlineto{\pgfqpoint{11.814896in}{7.434809in}}%
\pgfpathlineto{\pgfqpoint{11.856955in}{7.527447in}}%
\pgfpathlineto{\pgfqpoint{11.897677in}{7.611829in}}%
\pgfpathlineto{\pgfqpoint{11.937157in}{7.688585in}}%
\pgfpathlineto{\pgfqpoint{11.975577in}{7.758478in}}%
\pgfpathlineto{\pgfqpoint{12.013134in}{7.822245in}}%
\pgfpathlineto{\pgfqpoint{12.050011in}{7.880530in}}%
\pgfpathlineto{\pgfqpoint{12.086360in}{7.933866in}}%
\pgfpathlineto{\pgfqpoint{12.122296in}{7.982692in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.015709in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.015709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.804967in}{7.003585in}}%
\pgfpathlineto{\pgfqpoint{11.859477in}{7.159665in}}%
\pgfpathlineto{\pgfqpoint{11.910776in}{7.299901in}}%
\pgfpathlineto{\pgfqpoint{11.959007in}{7.425389in}}%
\pgfpathlineto{\pgfqpoint{12.004833in}{7.538536in}}%
\pgfpathlineto{\pgfqpoint{12.048656in}{7.640917in}}%
\pgfpathlineto{\pgfqpoint{12.090730in}{7.733660in}}%
\pgfpathlineto{\pgfqpoint{12.131492in}{7.818195in}}%
\pgfpathlineto{\pgfqpoint{12.170944in}{7.894961in}}%
\pgfpathlineto{\pgfqpoint{12.209394in}{7.964974in}}%
\pgfpathlineto{\pgfqpoint{12.247000in}{8.028882in}}%
\pgfpathlineto{\pgfqpoint{12.283902in}{8.087258in}}%
\pgfpathlineto{\pgfqpoint{12.320279in}{8.140681in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.150985in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.150985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.045428in}}%
\pgfpathlineto{\pgfqpoint{12.037009in}{7.219435in}}%
\pgfpathlineto{\pgfqpoint{12.091377in}{7.374459in}}%
\pgfpathlineto{\pgfqpoint{12.142271in}{7.512960in}}%
\pgfpathlineto{\pgfqpoint{12.190347in}{7.637448in}}%
\pgfpathlineto{\pgfqpoint{12.236032in}{7.749665in}}%
\pgfpathlineto{\pgfqpoint{12.279763in}{7.851267in}}%
\pgfpathlineto{\pgfqpoint{12.321809in}{7.943396in}}%
\pgfpathlineto{\pgfqpoint{12.362337in}{8.026923in}}%
\pgfpathlineto{\pgfqpoint{12.401737in}{8.103090in}}%
\pgfpathlineto{\pgfqpoint{12.440052in}{8.172386in}}%
\pgfpathlineto{\pgfqpoint{12.477575in}{8.235710in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.048535in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{7.048535in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{7.048535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.244177in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.244177in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.244177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.451565in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.451565in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.647206in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.647206in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.647206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.854594in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.854594in}}%
\pgfpathlineto{\pgfqpoint{11.630747in}{7.854594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.050236in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{8.050236in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{8.050236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.257624in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{8.257624in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{8.257624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{12.414037in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.414037in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.914343in}{4.384004in}}{\pgfqpoint{1.438299in}{5.395306in}}{%
\pgfpathmoveto{\pgfqpoint{0.914343in}{5.285864in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{0.914835in}{5.394258in}}%
\pgfpathlineto{\pgfqpoint{0.915327in}{5.393210in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{5.392163in}}%
\pgfpathlineto{\pgfqpoint{0.916306in}{5.391116in}}%
\pgfpathlineto{\pgfqpoint{0.916794in}{5.390070in}}%
\pgfpathlineto{\pgfqpoint{0.917281in}{5.389025in}}%
\pgfpathlineto{\pgfqpoint{0.917768in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{5.386935in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{5.385892in}}%
\pgfpathlineto{\pgfqpoint{0.919221in}{5.384849in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{5.383806in}}%
\pgfpathlineto{\pgfqpoint{0.920186in}{5.382764in}}%
\pgfpathlineto{\pgfqpoint{0.920666in}{5.381723in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{5.380683in}}%
\pgfpathlineto{\pgfqpoint{0.921625in}{5.379643in}}%
\pgfpathlineto{\pgfqpoint{0.922103in}{5.378604in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{5.377566in}}%
\pgfpathlineto{\pgfqpoint{0.923057in}{5.376528in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{5.375491in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{5.374456in}}%
\pgfpathlineto{\pgfqpoint{0.924480in}{5.373420in}}%
\pgfpathlineto{\pgfqpoint{0.924953in}{5.372386in}}%
\pgfpathlineto{\pgfqpoint{0.925425in}{5.371353in}}%
\pgfpathlineto{\pgfqpoint{0.925895in}{5.370320in}}%
\pgfpathlineto{\pgfqpoint{0.926366in}{5.369288in}}%
\pgfpathlineto{\pgfqpoint{0.926835in}{5.368257in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{5.367227in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{5.366198in}}%
\pgfpathlineto{\pgfqpoint{0.928237in}{5.365170in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{5.364142in}}%
\pgfpathlineto{\pgfqpoint{0.929167in}{5.363116in}}%
\pgfpathlineto{\pgfqpoint{0.929631in}{5.362090in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{5.361066in}}%
\pgfpathlineto{\pgfqpoint{0.930557in}{5.360042in}}%
\pgfpathlineto{\pgfqpoint{0.931018in}{5.359019in}}%
\pgfpathlineto{\pgfqpoint{0.931479in}{5.357997in}}%
\pgfpathlineto{\pgfqpoint{0.931939in}{5.356976in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{5.355956in}}%
\pgfpathlineto{\pgfqpoint{0.932856in}{5.354937in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{5.353920in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{5.352903in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{5.351887in}}%
\pgfpathlineto{\pgfqpoint{0.934680in}{5.350873in}}%
\pgfpathlineto{\pgfqpoint{0.935134in}{5.349860in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{5.348848in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{5.347837in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{5.346827in}}%
\pgfpathlineto{\pgfqpoint{0.936941in}{5.345819in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{5.344812in}}%
\pgfpathlineto{\pgfqpoint{0.937840in}{5.343806in}}%
\pgfpathlineto{\pgfqpoint{0.938289in}{5.342801in}}%
\pgfpathlineto{\pgfqpoint{0.938736in}{5.341798in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{5.340796in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{5.339795in}}%
\pgfpathlineto{\pgfqpoint{0.940074in}{5.338796in}}%
\pgfpathlineto{\pgfqpoint{0.940518in}{5.337798in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{5.336801in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{5.335806in}}%
\pgfpathlineto{\pgfqpoint{0.941847in}{5.334812in}}%
\pgfpathlineto{\pgfqpoint{0.942288in}{5.333819in}}%
\pgfpathlineto{\pgfqpoint{0.942729in}{5.332827in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{5.331837in}}%
\pgfpathlineto{\pgfqpoint{0.943607in}{5.330849in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{5.329861in}}%
\pgfpathlineto{\pgfqpoint{0.944483in}{5.328875in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{5.327890in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{5.326907in}}%
\pgfpathlineto{\pgfqpoint{0.945791in}{5.325925in}}%
\pgfpathlineto{\pgfqpoint{0.946225in}{5.324944in}}%
\pgfpathlineto{\pgfqpoint{0.946659in}{5.323965in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{5.322987in}}%
\pgfpathlineto{\pgfqpoint{0.947524in}{5.322011in}}%
\pgfpathlineto{\pgfqpoint{0.947955in}{5.321036in}}%
\pgfpathlineto{\pgfqpoint{0.948386in}{5.320062in}}%
\pgfpathlineto{\pgfqpoint{0.948816in}{5.319090in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{5.318119in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{5.317150in}}%
\pgfpathlineto{\pgfqpoint{0.950101in}{5.316182in}}%
\pgfpathlineto{\pgfqpoint{0.950529in}{5.315215in}}%
\pgfpathlineto{\pgfqpoint{0.950955in}{5.314250in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{5.313286in}}%
\pgfpathlineto{\pgfqpoint{0.951805in}{5.312324in}}%
\pgfpathlineto{\pgfqpoint{0.952230in}{5.311362in}}%
\pgfpathlineto{\pgfqpoint{0.952653in}{5.310403in}}%
\pgfpathlineto{\pgfqpoint{0.953076in}{5.309444in}}%
\pgfpathlineto{\pgfqpoint{0.953498in}{5.308488in}}%
\pgfpathlineto{\pgfqpoint{0.953919in}{5.307532in}}%
\pgfpathlineto{\pgfqpoint{0.954340in}{5.306578in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.305626in}}%
\pgfpathlineto{\pgfqpoint{0.955179in}{5.304674in}}%
\pgfpathlineto{\pgfqpoint{0.955598in}{5.303725in}}%
\pgfpathlineto{\pgfqpoint{0.956015in}{5.302777in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{5.301830in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{5.300885in}}%
\pgfpathlineto{\pgfqpoint{0.957265in}{5.299941in}}%
\pgfpathlineto{\pgfqpoint{0.957680in}{5.298999in}}%
\pgfpathlineto{\pgfqpoint{0.958094in}{5.298059in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{5.297120in}}%
\pgfpathlineto{\pgfqpoint{0.958921in}{5.296183in}}%
\pgfpathlineto{\pgfqpoint{0.959334in}{5.295247in}}%
\pgfpathlineto{\pgfqpoint{0.959745in}{5.294313in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{5.293381in}}%
\pgfpathlineto{\pgfqpoint{0.960567in}{5.292450in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{5.291520in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{5.290593in}}%
\pgfpathlineto{\pgfqpoint{0.961794in}{5.289667in}}%
\pgfpathlineto{\pgfqpoint{0.962202in}{5.288743in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{5.287820in}}%
\pgfpathlineto{\pgfqpoint{0.963015in}{5.286899in}}%
\pgfpathlineto{\pgfqpoint{0.963421in}{5.285980in}}%
\pgfpathlineto{\pgfqpoint{0.963826in}{5.285062in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{5.284146in}}%
\pgfpathlineto{\pgfqpoint{0.964634in}{5.283231in}}%
\pgfpathlineto{\pgfqpoint{0.965037in}{5.282319in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{5.281407in}}%
\pgfpathlineto{\pgfqpoint{0.965842in}{5.280498in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{5.279590in}}%
\pgfpathlineto{\pgfqpoint{0.966644in}{5.278684in}}%
\pgfpathlineto{\pgfqpoint{0.967044in}{5.277779in}}%
\pgfpathlineto{\pgfqpoint{0.967443in}{5.276876in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{5.275975in}}%
\pgfpathlineto{\pgfqpoint{0.968240in}{5.275075in}}%
\pgfpathlineto{\pgfqpoint{0.968637in}{5.274177in}}%
\pgfpathlineto{\pgfqpoint{0.969034in}{5.273280in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{5.272385in}}%
\pgfpathlineto{\pgfqpoint{0.969826in}{5.271492in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{5.270601in}}%
\pgfpathlineto{\pgfqpoint{0.970615in}{5.269711in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{5.268823in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{5.267936in}}%
\pgfpathlineto{\pgfqpoint{0.971794in}{5.267051in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{5.266168in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{5.265287in}}%
\pgfpathlineto{\pgfqpoint{0.972968in}{5.264408in}}%
\pgfpathlineto{\pgfqpoint{0.973358in}{5.263530in}}%
\pgfpathlineto{\pgfqpoint{0.973748in}{5.262654in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{5.261779in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{5.260907in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{5.260036in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{5.259167in}}%
\pgfpathlineto{\pgfqpoint{0.975686in}{5.258299in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{5.257434in}}%
\pgfpathlineto{\pgfqpoint{0.976457in}{5.256570in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{5.255707in}}%
\pgfpathlineto{\pgfqpoint{0.977226in}{5.254847in}}%
\pgfpathlineto{\pgfqpoint{0.977610in}{5.253988in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{5.253130in}}%
\pgfpathlineto{\pgfqpoint{0.978375in}{5.252275in}}%
\pgfpathlineto{\pgfqpoint{0.978757in}{5.251421in}}%
\pgfpathlineto{\pgfqpoint{0.979138in}{5.250568in}}%
\pgfpathlineto{\pgfqpoint{0.979519in}{5.249717in}}%
\pgfpathlineto{\pgfqpoint{0.979899in}{5.248868in}}%
\pgfpathlineto{\pgfqpoint{0.980278in}{5.248020in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{5.247174in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{5.246329in}}%
\pgfpathlineto{\pgfqpoint{0.981413in}{5.245485in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{5.244644in}}%
\pgfpathlineto{\pgfqpoint{0.982167in}{5.243803in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{5.242964in}}%
\pgfpathlineto{\pgfqpoint{0.982919in}{5.242127in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{5.241290in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{5.240456in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{5.239622in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{5.238790in}}%
\pgfpathlineto{\pgfqpoint{0.984788in}{5.237960in}}%
\pgfpathlineto{\pgfqpoint{0.985160in}{5.237130in}}%
\pgfpathlineto{\pgfqpoint{0.985532in}{5.236303in}}%
\pgfpathlineto{\pgfqpoint{0.985903in}{5.235476in}}%
\pgfpathlineto{\pgfqpoint{0.986274in}{5.234651in}}%
\pgfpathlineto{\pgfqpoint{0.986644in}{5.233827in}}%
\pgfpathlineto{\pgfqpoint{0.987013in}{5.233004in}}%
\pgfpathlineto{\pgfqpoint{0.987382in}{5.232183in}}%
\pgfpathlineto{\pgfqpoint{0.987751in}{5.231363in}}%
\pgfpathlineto{\pgfqpoint{0.988118in}{5.230545in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{5.229727in}}%
\pgfpathlineto{\pgfqpoint{0.988853in}{5.228911in}}%
\pgfpathlineto{\pgfqpoint{0.989219in}{5.228097in}}%
\pgfpathlineto{\pgfqpoint{0.989585in}{5.227283in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{5.226471in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.225660in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{5.224850in}}%
\pgfpathlineto{\pgfqpoint{0.991042in}{5.224042in}}%
\pgfpathlineto{\pgfqpoint{0.991405in}{5.223235in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{5.222429in}}%
\pgfpathlineto{\pgfqpoint{0.992130in}{5.221624in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{5.220821in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{5.220018in}}%
\pgfpathlineto{\pgfqpoint{0.993213in}{5.219217in}}%
\pgfpathlineto{\pgfqpoint{0.993573in}{5.218417in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{5.217618in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{5.216820in}}%
\pgfpathlineto{\pgfqpoint{0.994650in}{5.216024in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{5.215228in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{5.214434in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{5.213641in}}%
\pgfpathlineto{\pgfqpoint{0.996079in}{5.212849in}}%
\pgfpathlineto{\pgfqpoint{0.996435in}{5.212058in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{5.211268in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{5.210479in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{5.209692in}}%
\pgfpathlineto{\pgfqpoint{0.997853in}{5.208905in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{5.208120in}}%
\pgfpathlineto{\pgfqpoint{0.998560in}{5.207336in}}%
\pgfpathlineto{\pgfqpoint{0.998912in}{5.206553in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{5.205771in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{5.204990in}}%
\pgfpathlineto{\pgfqpoint{0.999967in}{5.204210in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{5.203432in}}%
\pgfpathlineto{\pgfqpoint{1.000667in}{5.202654in}}%
\pgfpathlineto{\pgfqpoint{1.001017in}{5.201878in}}%
\pgfpathlineto{\pgfqpoint{1.001366in}{5.201103in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{5.200329in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{5.199556in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{5.198784in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{5.198014in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{5.197244in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{5.196476in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{5.195708in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{5.194942in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{5.194176in}}%
\pgfpathlineto{\pgfqpoint{1.004830in}{5.193412in}}%
\pgfpathlineto{\pgfqpoint{1.005173in}{5.192649in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{5.191887in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{5.191125in}}%
\pgfpathlineto{\pgfqpoint{1.006202in}{5.190365in}}%
\pgfpathlineto{\pgfqpoint{1.006544in}{5.189606in}}%
\pgfpathlineto{\pgfqpoint{1.006885in}{5.188847in}}%
\pgfpathlineto{\pgfqpoint{1.007226in}{5.188090in}}%
\pgfpathlineto{\pgfqpoint{1.007567in}{5.187333in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{5.186578in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{5.185823in}}%
\pgfpathlineto{\pgfqpoint{1.008586in}{5.185069in}}%
\pgfpathlineto{\pgfqpoint{1.008925in}{5.184316in}}%
\pgfpathlineto{\pgfqpoint{1.009263in}{5.183563in}}%
\pgfpathlineto{\pgfqpoint{1.009601in}{5.182812in}}%
\pgfpathlineto{\pgfqpoint{1.009938in}{5.182061in}}%
\pgfpathlineto{\pgfqpoint{1.010275in}{5.181312in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{5.180562in}}%
\pgfpathlineto{\pgfqpoint{1.010947in}{5.179814in}}%
\pgfpathlineto{\pgfqpoint{1.011283in}{5.179067in}}%
\pgfpathlineto{\pgfqpoint{1.011618in}{5.178320in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{5.177574in}}%
\pgfpathlineto{\pgfqpoint{1.012287in}{5.176828in}}%
\pgfpathlineto{\pgfqpoint{1.012621in}{5.176084in}}%
\pgfpathlineto{\pgfqpoint{1.012954in}{5.175340in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{5.174597in}}%
\pgfpathlineto{\pgfqpoint{1.013620in}{5.173854in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{5.173113in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.172372in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{5.171632in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{5.170892in}}%
\pgfpathlineto{\pgfqpoint{1.015275in}{5.170154in}}%
\pgfpathlineto{\pgfqpoint{1.015605in}{5.169416in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{5.168679in}}%
\pgfpathlineto{\pgfqpoint{1.016264in}{5.167942in}}%
\pgfpathlineto{\pgfqpoint{1.016592in}{5.167207in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{5.166472in}}%
\pgfpathlineto{\pgfqpoint{1.017248in}{5.165738in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{5.165005in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{5.164273in}}%
\pgfpathlineto{\pgfqpoint{1.018229in}{5.163541in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.162810in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{5.162081in}}%
\pgfpathlineto{\pgfqpoint{1.019205in}{5.161351in}}%
\pgfpathlineto{\pgfqpoint{1.019530in}{5.160623in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{5.159896in}}%
\pgfpathlineto{\pgfqpoint{1.020179in}{5.159169in}}%
\pgfpathlineto{\pgfqpoint{1.020502in}{5.158443in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{5.157718in}}%
\pgfpathlineto{\pgfqpoint{1.021148in}{5.156994in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{5.156271in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{5.155548in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{5.154827in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{5.154106in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{5.153386in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{5.152667in}}%
\pgfpathlineto{\pgfqpoint{1.023395in}{5.151949in}}%
\pgfpathlineto{\pgfqpoint{1.023715in}{5.151232in}}%
\pgfpathlineto{\pgfqpoint{1.024034in}{5.150516in}}%
\pgfpathlineto{\pgfqpoint{1.024352in}{5.149800in}}%
\pgfpathlineto{\pgfqpoint{1.024670in}{5.149086in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{5.148372in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{5.147659in}}%
\pgfpathlineto{\pgfqpoint{1.025623in}{5.146947in}}%
\pgfpathlineto{\pgfqpoint{1.025939in}{5.146237in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{5.145527in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{5.144817in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{5.144109in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{5.143402in}}%
\pgfpathlineto{\pgfqpoint{1.027516in}{5.142696in}}%
\pgfpathlineto{\pgfqpoint{1.027830in}{5.141990in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{5.141285in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{5.140582in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{5.139879in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{5.139176in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{5.138475in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{5.137774in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{5.137075in}}%
\pgfpathlineto{\pgfqpoint{1.030330in}{5.136376in}}%
\pgfpathlineto{\pgfqpoint{1.030641in}{5.135677in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{5.134980in}}%
\pgfpathlineto{\pgfqpoint{1.031262in}{5.134283in}}%
\pgfpathlineto{\pgfqpoint{1.031571in}{5.133587in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{5.132892in}}%
\pgfpathlineto{\pgfqpoint{1.032189in}{5.132197in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{5.129426in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{5.123230in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{5.117764in}}%
\pgfpathlineto{\pgfqpoint{1.040985in}{5.112335in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{5.106941in}}%
\pgfpathlineto{\pgfqpoint{1.045710in}{5.101582in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{5.096259in}}%
\pgfpathlineto{\pgfqpoint{1.050635in}{5.090317in}}%
\pgfpathlineto{\pgfqpoint{1.052920in}{5.085081in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{5.079896in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{5.074764in}}%
\pgfpathlineto{\pgfqpoint{1.059652in}{5.069691in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{5.064677in}}%
\pgfpathlineto{\pgfqpoint{1.064315in}{5.059111in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{5.054229in}}%
\pgfpathlineto{\pgfqpoint{1.068625in}{5.049409in}}%
\pgfpathlineto{\pgfqpoint{1.070754in}{5.044653in}}%
\pgfpathlineto{\pgfqpoint{1.072864in}{5.039963in}}%
\pgfpathlineto{\pgfqpoint{1.074957in}{5.035336in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{5.030204in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{5.025702in}}%
\pgfpathlineto{\pgfqpoint{1.081387in}{5.021257in}}%
\pgfpathlineto{\pgfqpoint{1.083410in}{5.016865in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{5.012525in}}%
\pgfpathlineto{\pgfqpoint{1.087409in}{5.008237in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{5.003474in}}%
\pgfpathlineto{\pgfqpoint{1.091590in}{4.999295in}}%
\pgfpathlineto{\pgfqpoint{1.093533in}{4.995167in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{4.991087in}}%
\pgfpathlineto{\pgfqpoint{1.097376in}{4.987055in}}%
\pgfpathlineto{\pgfqpoint{1.099276in}{4.983068in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{4.978638in}}%
\pgfpathlineto{\pgfqpoint{1.103265in}{4.974748in}}%
\pgfpathlineto{\pgfqpoint{1.105121in}{4.970906in}}%
\pgfpathlineto{\pgfqpoint{1.106964in}{4.967114in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{4.963372in}}%
\pgfpathlineto{\pgfqpoint{1.110609in}{4.959681in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{4.955589in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{4.952004in}}%
\pgfpathlineto{\pgfqpoint{1.116200in}{4.948467in}}%
\pgfpathlineto{\pgfqpoint{1.117964in}{4.944977in}}%
\pgfpathlineto{\pgfqpoint{1.119715in}{4.941534in}}%
\pgfpathlineto{\pgfqpoint{1.121454in}{4.938136in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{4.934365in}}%
\pgfpathlineto{\pgfqpoint{1.125111in}{4.931055in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{4.927785in}}%
\pgfpathlineto{\pgfqpoint{1.128504in}{4.924550in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{4.921348in}}%
\pgfpathlineto{\pgfqpoint{1.131853in}{4.918176in}}%
\pgfpathlineto{\pgfqpoint{1.133717in}{4.914641in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{4.911524in}}%
\pgfpathlineto{\pgfqpoint{1.136997in}{4.908429in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{4.902302in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{4.899268in}}%
\pgfpathlineto{\pgfqpoint{1.143631in}{4.895877in}}%
\pgfpathlineto{\pgfqpoint{1.145213in}{4.892881in}}%
\pgfpathlineto{\pgfqpoint{1.146786in}{4.889903in}}%
\pgfpathlineto{\pgfqpoint{1.148349in}{4.886943in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{4.884001in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{4.881077in}}%
\pgfpathlineto{\pgfqpoint{1.153170in}{4.877808in}}%
\pgfpathlineto{\pgfqpoint{1.154694in}{4.874923in}}%
\pgfpathlineto{\pgfqpoint{1.156209in}{4.872056in}}%
\pgfpathlineto{\pgfqpoint{1.157714in}{4.869211in}}%
\pgfpathlineto{\pgfqpoint{1.159211in}{4.866388in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{4.863587in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{4.860465in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{4.857714in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{4.854987in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{4.852283in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{4.849602in}}%
\pgfpathlineto{\pgfqpoint{1.169625in}{4.846944in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{4.843981in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{4.841372in}}%
\pgfpathlineto{\pgfqpoint{1.174060in}{4.838788in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{4.836229in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{4.833696in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{4.831189in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{4.828400in}}%
\pgfpathlineto{\pgfqpoint{1.181169in}{4.825950in}}%
\pgfpathlineto{\pgfqpoint{1.182533in}{4.823528in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{4.821135in}}%
\pgfpathlineto{\pgfqpoint{1.185239in}{4.818770in}}%
\pgfpathlineto{\pgfqpoint{1.186581in}{4.816434in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{4.813841in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{4.811567in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{4.809322in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{4.807107in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{4.804921in}}%
\pgfpathlineto{\pgfqpoint{1.194650in}{4.802766in}}%
\pgfpathlineto{\pgfqpoint{1.196105in}{4.800377in}}%
\pgfpathlineto{\pgfqpoint{1.197390in}{4.798286in}}%
\pgfpathlineto{\pgfqpoint{1.198670in}{4.796224in}}%
\pgfpathlineto{\pgfqpoint{1.199942in}{4.794192in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{4.792187in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{4.789962in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{4.788010in}}%
\pgfpathlineto{\pgfqpoint{1.205126in}{4.786081in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{4.784173in}}%
\pgfpathlineto{\pgfqpoint{1.207601in}{4.782285in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{4.780414in}}%
\pgfpathlineto{\pgfqpoint{1.210205in}{4.778329in}}%
\pgfpathlineto{\pgfqpoint{1.211421in}{4.776494in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{4.774674in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{4.772870in}}%
\pgfpathlineto{\pgfqpoint{1.215034in}{4.771081in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{4.769307in}}%
\pgfpathlineto{\pgfqpoint{1.217563in}{4.767329in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{4.765586in}}%
\pgfpathlineto{\pgfqpoint{1.219920in}{4.763859in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{4.762146in}}%
\pgfpathlineto{\pgfqpoint{1.222255in}{4.760448in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{4.758762in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{4.756881in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{4.755221in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{4.753571in}}%
\pgfpathlineto{\pgfqpoint{1.228141in}{4.751929in}}%
\pgfpathlineto{\pgfqpoint{1.229274in}{4.750295in}}%
\pgfpathlineto{\pgfqpoint{1.230402in}{4.748668in}}%
\pgfpathlineto{\pgfqpoint{1.231664in}{4.746847in}}%
\pgfpathlineto{\pgfqpoint{1.232781in}{4.745235in}}%
\pgfpathlineto{\pgfqpoint{1.233894in}{4.743629in}}%
\pgfpathlineto{\pgfqpoint{1.235001in}{4.742030in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{4.740436in}}%
\pgfpathlineto{\pgfqpoint{1.237201in}{4.738848in}}%
\pgfpathlineto{\pgfqpoint{1.238430in}{4.737067in}}%
\pgfpathlineto{\pgfqpoint{1.239518in}{4.735488in}}%
\pgfpathlineto{\pgfqpoint{1.240600in}{4.733913in}}%
\pgfpathlineto{\pgfqpoint{1.241679in}{4.732343in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{4.730776in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{4.729213in}}%
\pgfpathlineto{\pgfqpoint{1.245019in}{4.727459in}}%
\pgfpathlineto{\pgfqpoint{1.246078in}{4.725905in}}%
\pgfpathlineto{\pgfqpoint{1.247134in}{4.724356in}}%
\pgfpathlineto{\pgfqpoint{1.248184in}{4.722812in}}%
\pgfpathlineto{\pgfqpoint{1.249231in}{4.721273in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{4.719741in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.718026in}}%
\pgfpathlineto{\pgfqpoint{1.252473in}{4.716511in}}%
\pgfpathlineto{\pgfqpoint{1.253502in}{4.715005in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{4.713511in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{4.712028in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{4.710558in}}%
\pgfpathlineto{\pgfqpoint{1.257701in}{4.708920in}}%
\pgfpathlineto{\pgfqpoint{1.258709in}{4.707479in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{4.706053in}}%
\pgfpathlineto{\pgfqpoint{1.260713in}{4.704641in}}%
\pgfpathlineto{\pgfqpoint{1.261708in}{4.703246in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{4.701866in}}%
\pgfpathlineto{\pgfqpoint{1.263811in}{4.700334in}}%
\pgfpathlineto{\pgfqpoint{1.264795in}{4.698990in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{4.697663in}}%
\pgfpathlineto{\pgfqpoint{1.266751in}{4.696355in}}%
\pgfpathlineto{\pgfqpoint{1.267723in}{4.695065in}}%
\pgfpathlineto{\pgfqpoint{1.268692in}{4.693795in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{4.692387in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{4.691156in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{4.689943in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{4.688749in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{4.687573in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{4.686415in}}%
\pgfpathlineto{\pgfqpoint{1.275604in}{4.685132in}}%
\pgfpathlineto{\pgfqpoint{1.276543in}{4.684008in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{4.682900in}}%
\pgfpathlineto{\pgfqpoint{1.278410in}{4.681807in}}%
\pgfpathlineto{\pgfqpoint{1.279339in}{4.680728in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{4.679664in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{4.678484in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{4.677449in}}%
\pgfpathlineto{\pgfqpoint{1.283132in}{4.676428in}}%
\pgfpathlineto{\pgfqpoint{1.284044in}{4.675421in}}%
\pgfpathlineto{\pgfqpoint{1.284952in}{4.674427in}}%
\pgfpathlineto{\pgfqpoint{1.285856in}{4.673445in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{4.672355in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{4.671399in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{4.670455in}}%
\pgfpathlineto{\pgfqpoint{1.289554in}{4.669521in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{4.668597in}}%
\pgfpathlineto{\pgfqpoint{1.291328in}{4.667683in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.666665in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{4.665769in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{4.664882in}}%
\pgfpathlineto{\pgfqpoint{1.294947in}{4.664001in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{4.663128in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{4.662261in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{4.661293in}}%
\pgfpathlineto{\pgfqpoint{1.298515in}{4.660438in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{4.659587in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{4.658741in}}%
\pgfpathlineto{\pgfqpoint{1.301078in}{4.657899in}}%
\pgfpathlineto{\pgfqpoint{1.301927in}{4.657059in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{4.656118in}}%
\pgfpathlineto{\pgfqpoint{1.303721in}{4.655284in}}%
\pgfpathlineto{\pgfqpoint{1.304561in}{4.654451in}}%
\pgfpathlineto{\pgfqpoint{1.305398in}{4.653619in}}%
\pgfpathlineto{\pgfqpoint{1.306232in}{4.652788in}}%
\pgfpathlineto{\pgfqpoint{1.307064in}{4.651955in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{4.651018in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{4.650183in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{4.649346in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{4.648506in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{4.647664in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{4.646817in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.645862in}}%
\pgfpathlineto{\pgfqpoint{1.313822in}{4.645008in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.644151in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{4.643291in}}%
\pgfpathlineto{\pgfqpoint{1.316235in}{4.642427in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{4.641560in}}%
\pgfpathlineto{\pgfqpoint{1.317930in}{4.640581in}}%
\pgfpathlineto{\pgfqpoint{1.318724in}{4.639708in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{4.638832in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{4.637954in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{4.637073in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{4.636191in}}%
\pgfpathlineto{\pgfqpoint{1.322754in}{4.635196in}}%
\pgfpathlineto{\pgfqpoint{1.323533in}{4.634310in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{4.633423in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{4.632534in}}%
\pgfpathlineto{\pgfqpoint{1.325856in}{4.631645in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{4.630644in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{4.629754in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{4.628865in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{4.627975in}}%
\pgfpathlineto{\pgfqpoint{1.329774in}{4.627087in}}%
\pgfpathlineto{\pgfqpoint{1.330532in}{4.626199in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.625202in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{4.624317in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.623435in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{4.622554in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{4.621676in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{4.619819in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{4.618950in}}%
\pgfpathlineto{\pgfqpoint{1.337434in}{4.618085in}}%
\pgfpathlineto{\pgfqpoint{1.338169in}{4.617223in}}%
\pgfpathlineto{\pgfqpoint{1.338901in}{4.616366in}}%
\pgfpathlineto{\pgfqpoint{1.339632in}{4.615513in}}%
\pgfpathlineto{\pgfqpoint{1.340452in}{4.614559in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{4.613716in}}%
\pgfpathlineto{\pgfqpoint{1.341902in}{4.612878in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{4.612045in}}%
\pgfpathlineto{\pgfqpoint{1.343344in}{4.611218in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{4.610395in}}%
\pgfpathlineto{\pgfqpoint{1.344867in}{4.609477in}}%
\pgfpathlineto{\pgfqpoint{1.345581in}{4.608667in}}%
\pgfpathlineto{\pgfqpoint{1.346292in}{4.607862in}}%
\pgfpathlineto{\pgfqpoint{1.347002in}{4.607063in}}%
\pgfpathlineto{\pgfqpoint{1.347710in}{4.606270in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{4.605482in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{4.604602in}}%
\pgfpathlineto{\pgfqpoint{1.349908in}{4.603826in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{4.603055in}}%
\pgfpathlineto{\pgfqpoint{1.351305in}{4.602289in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{4.601529in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{4.600773in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{4.599930in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{4.599186in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{4.598447in}}%
\pgfpathlineto{\pgfqpoint{1.355537in}{4.597714in}}%
\pgfpathlineto{\pgfqpoint{1.356221in}{4.596986in}}%
\pgfpathlineto{\pgfqpoint{1.356903in}{4.596264in}}%
\pgfpathlineto{\pgfqpoint{1.357668in}{4.595458in}}%
\pgfpathlineto{\pgfqpoint{1.358347in}{4.594748in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{4.594044in}}%
\pgfpathlineto{\pgfqpoint{1.359698in}{4.593346in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.592653in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{4.591967in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{4.591201in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{4.590527in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{4.589859in}}%
\pgfpathlineto{\pgfqpoint{1.363792in}{4.589196in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{4.588539in}}%
\pgfpathlineto{\pgfqpoint{1.365114in}{4.587888in}}%
\pgfpathlineto{\pgfqpoint{1.365855in}{4.587162in}}%
\pgfpathlineto{\pgfqpoint{1.366512in}{4.586522in}}%
\pgfpathlineto{\pgfqpoint{1.367167in}{4.585889in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{4.585261in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.584639in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{4.584022in}}%
\pgfpathlineto{\pgfqpoint{1.369851in}{4.583335in}}%
\pgfpathlineto{\pgfqpoint{1.370497in}{4.582730in}}%
\pgfpathlineto{\pgfqpoint{1.371142in}{4.582131in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{4.581537in}}%
\pgfpathlineto{\pgfqpoint{1.372426in}{4.580948in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{4.580364in}}%
\pgfpathlineto{\pgfqpoint{1.373784in}{4.579713in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{4.579140in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{4.578571in}}%
\pgfpathlineto{\pgfqpoint{1.375688in}{4.578008in}}%
\pgfpathlineto{\pgfqpoint{1.376320in}{4.577450in}}%
\pgfpathlineto{\pgfqpoint{1.376950in}{4.576896in}}%
\pgfpathlineto{\pgfqpoint{1.377657in}{4.576280in}}%
\pgfpathlineto{\pgfqpoint{1.378284in}{4.575737in}}%
\pgfpathlineto{\pgfqpoint{1.378909in}{4.575199in}}%
\pgfpathlineto{\pgfqpoint{1.379533in}{4.574666in}}%
\pgfpathlineto{\pgfqpoint{1.380155in}{4.574138in}}%
\pgfpathlineto{\pgfqpoint{1.380775in}{4.573614in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{4.573031in}}%
\pgfpathlineto{\pgfqpoint{1.382089in}{4.572518in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{4.572010in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{4.571506in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{4.571007in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{4.570512in}}%
\pgfpathlineto{\pgfqpoint{1.385229in}{4.569961in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{4.569475in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{4.568993in}}%
\pgfpathlineto{\pgfqpoint{1.387049in}{4.568516in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{4.568043in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{4.567574in}}%
\pgfpathlineto{\pgfqpoint{1.388932in}{4.567051in}}%
\pgfpathlineto{\pgfqpoint{1.389531in}{4.566590in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{4.566133in}}%
\pgfpathlineto{\pgfqpoint{1.390725in}{4.565680in}}%
\pgfpathlineto{\pgfqpoint{1.391320in}{4.565230in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{4.564783in}}%
\pgfpathlineto{\pgfqpoint{1.392580in}{4.564284in}}%
\pgfpathlineto{\pgfqpoint{1.393171in}{4.563844in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{4.563407in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{4.562972in}}%
\pgfpathlineto{\pgfqpoint{1.394935in}{4.562541in}}%
\pgfpathlineto{\pgfqpoint{1.395520in}{4.562112in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{4.561633in}}%
\pgfpathlineto{\pgfqpoint{1.396760in}{4.561209in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{4.560789in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{4.560371in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.559956in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{4.559543in}}%
\pgfpathlineto{\pgfqpoint{1.399723in}{4.559081in}}%
\pgfpathlineto{\pgfqpoint{1.400298in}{4.558673in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{4.558267in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{4.557864in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{4.557463in}}%
\pgfpathlineto{\pgfqpoint{1.402582in}{4.557064in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{4.556617in}}%
\pgfpathlineto{\pgfqpoint{1.403787in}{4.556222in}}%
\pgfpathlineto{\pgfqpoint{1.404352in}{4.555830in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{4.555439in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{4.555050in}}%
\pgfpathlineto{\pgfqpoint{1.406040in}{4.554662in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{4.554229in}}%
\pgfpathlineto{\pgfqpoint{1.407228in}{4.553845in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{4.553462in}}%
\pgfpathlineto{\pgfqpoint{1.408342in}{4.553081in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{4.552702in}}%
\pgfpathlineto{\pgfqpoint{1.409451in}{4.552323in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.551899in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.551523in}}%
\pgfpathlineto{\pgfqpoint{1.411174in}{4.551148in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{4.550775in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.550402in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{4.549983in}}%
\pgfpathlineto{\pgfqpoint{1.413430in}{4.549612in}}%
\pgfpathlineto{\pgfqpoint{1.413974in}{4.549242in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{4.548872in}}%
\pgfpathlineto{\pgfqpoint{1.415058in}{4.548503in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{4.548135in}}%
\pgfpathlineto{\pgfqpoint{1.416205in}{4.547720in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{4.547352in}}%
\pgfpathlineto{\pgfqpoint{1.417280in}{4.546985in}}%
\pgfpathlineto{\pgfqpoint{1.417816in}{4.546618in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{4.546251in}}%
\pgfpathlineto{\pgfqpoint{1.418884in}{4.545885in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{4.545473in}}%
\pgfpathlineto{\pgfqpoint{1.420013in}{4.545108in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{4.544744in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{4.544379in}}%
\pgfpathlineto{\pgfqpoint{1.421600in}{4.544016in}}%
\pgfpathlineto{\pgfqpoint{1.422126in}{4.543653in}}%
\pgfpathlineto{\pgfqpoint{1.422718in}{4.543246in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{4.542885in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{4.542525in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{4.542166in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.541807in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{4.541450in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{4.541050in}}%
\pgfpathlineto{\pgfqpoint{1.426429in}{4.540695in}}%
\pgfpathlineto{\pgfqpoint{1.426946in}{4.540341in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{4.539989in}}%
\pgfpathlineto{\pgfqpoint{1.427976in}{4.539638in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{4.539289in}}%
\pgfpathlineto{\pgfqpoint{1.429066in}{4.538898in}}%
\pgfpathlineto{\pgfqpoint{1.429577in}{4.538551in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{4.538207in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{4.537863in}}%
\pgfpathlineto{\pgfqpoint{1.431105in}{4.537521in}}%
\pgfpathlineto{\pgfqpoint{1.431612in}{4.537181in}}%
\pgfpathlineto{\pgfqpoint{1.432181in}{4.536800in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{4.536463in}}%
\pgfpathlineto{\pgfqpoint{1.433190in}{4.536127in}}%
\pgfpathlineto{\pgfqpoint{1.433693in}{4.535793in}}%
\pgfpathlineto{\pgfqpoint{1.434195in}{4.535460in}}%
\pgfpathlineto{\pgfqpoint{1.434696in}{4.535128in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{4.534757in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{4.534428in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{4.534101in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{4.533775in}}%
\pgfpathlineto{\pgfqpoint{1.437248in}{4.533450in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{4.533126in}}%
\pgfpathlineto{\pgfqpoint{1.438299in}{4.532764in}}%
\pgfpathlineto{\pgfqpoint{1.438299in}{4.384004in}}%
\pgfpathlineto{\pgfqpoint{1.438299in}{4.384004in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{4.384657in}}%
\pgfpathlineto{\pgfqpoint{1.437248in}{4.385237in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{4.385816in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{4.386395in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{4.386974in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{4.387552in}}%
\pgfpathlineto{\pgfqpoint{1.434696in}{4.388202in}}%
\pgfpathlineto{\pgfqpoint{1.434195in}{4.388779in}}%
\pgfpathlineto{\pgfqpoint{1.433693in}{4.389355in}}%
\pgfpathlineto{\pgfqpoint{1.433190in}{4.389931in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{4.390507in}}%
\pgfpathlineto{\pgfqpoint{1.432181in}{4.391081in}}%
\pgfpathlineto{\pgfqpoint{1.431612in}{4.391727in}}%
\pgfpathlineto{\pgfqpoint{1.431105in}{4.392301in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{4.392874in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{4.393447in}}%
\pgfpathlineto{\pgfqpoint{1.429577in}{4.394019in}}%
\pgfpathlineto{\pgfqpoint{1.429066in}{4.394590in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{4.395232in}}%
\pgfpathlineto{\pgfqpoint{1.427976in}{4.395803in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{4.396372in}}%
\pgfpathlineto{\pgfqpoint{1.426946in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{1.426429in}{4.397510in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{4.398077in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{4.398715in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.399281in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{4.399846in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{4.400410in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{4.400974in}}%
\pgfpathlineto{\pgfqpoint{1.422718in}{4.401536in}}%
\pgfpathlineto{\pgfqpoint{1.422126in}{4.402168in}}%
\pgfpathlineto{\pgfqpoint{1.421600in}{4.402728in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{4.403287in}}%
\pgfpathlineto{\pgfqpoint{1.420543in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{1.420013in}{4.404403in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{4.404960in}}%
\pgfpathlineto{\pgfqpoint{1.418884in}{4.405584in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{4.406138in}}%
\pgfpathlineto{\pgfqpoint{1.417816in}{4.406691in}}%
\pgfpathlineto{\pgfqpoint{1.417280in}{4.407243in}}%
\pgfpathlineto{\pgfqpoint{1.416743in}{4.407793in}}%
\pgfpathlineto{\pgfqpoint{1.416205in}{4.408343in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{4.408959in}}%
\pgfpathlineto{\pgfqpoint{1.415058in}{4.409506in}}%
\pgfpathlineto{\pgfqpoint{1.414517in}{4.410052in}}%
\pgfpathlineto{\pgfqpoint{1.413974in}{4.410596in}}%
\pgfpathlineto{\pgfqpoint{1.413430in}{4.411139in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{4.411680in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.412287in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{4.412826in}}%
\pgfpathlineto{\pgfqpoint{1.411174in}{4.413363in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.413899in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.414433in}}%
\pgfpathlineto{\pgfqpoint{1.409451in}{4.415033in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{4.415565in}}%
\pgfpathlineto{\pgfqpoint{1.408342in}{4.416097in}}%
\pgfpathlineto{\pgfqpoint{1.407786in}{4.416627in}}%
\pgfpathlineto{\pgfqpoint{1.407228in}{4.417156in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{4.417685in}}%
\pgfpathlineto{\pgfqpoint{1.406040in}{4.418278in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{4.419332in}}%
\pgfpathlineto{\pgfqpoint{1.404352in}{4.419857in}}%
\pgfpathlineto{\pgfqpoint{1.403787in}{4.420382in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{4.420907in}}%
\pgfpathlineto{\pgfqpoint{1.402582in}{4.421497in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{4.422020in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{4.422544in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{4.423067in}}%
\pgfpathlineto{\pgfqpoint{1.400298in}{4.423590in}}%
\pgfpathlineto{\pgfqpoint{1.399723in}{4.424113in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{4.424701in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.425224in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{4.425748in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{4.426272in}}%
\pgfpathlineto{\pgfqpoint{1.396760in}{4.426796in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{4.427321in}}%
\pgfpathlineto{\pgfqpoint{1.395520in}{4.427912in}}%
\pgfpathlineto{\pgfqpoint{1.394935in}{4.428438in}}%
\pgfpathlineto{\pgfqpoint{1.394349in}{4.428965in}}%
\pgfpathlineto{\pgfqpoint{1.393761in}{4.429493in}}%
\pgfpathlineto{\pgfqpoint{1.393171in}{4.430022in}}%
\pgfpathlineto{\pgfqpoint{1.392580in}{4.430552in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{4.431150in}}%
\pgfpathlineto{\pgfqpoint{1.391320in}{4.431683in}}%
\pgfpathlineto{\pgfqpoint{1.390725in}{4.432216in}}%
\pgfpathlineto{\pgfqpoint{1.390129in}{4.432752in}}%
\pgfpathlineto{\pgfqpoint{1.389531in}{4.433288in}}%
\pgfpathlineto{\pgfqpoint{1.388932in}{4.433826in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{4.434434in}}%
\pgfpathlineto{\pgfqpoint{1.387653in}{4.434976in}}%
\pgfpathlineto{\pgfqpoint{1.387049in}{4.435520in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{4.436065in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{4.436613in}}%
\pgfpathlineto{\pgfqpoint{1.385229in}{4.437164in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{4.437785in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{4.438340in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{4.438898in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{4.439458in}}%
\pgfpathlineto{\pgfqpoint{1.382089in}{4.440020in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{4.440585in}}%
\pgfpathlineto{\pgfqpoint{1.380775in}{4.441224in}}%
\pgfpathlineto{\pgfqpoint{1.380155in}{4.441795in}}%
\pgfpathlineto{\pgfqpoint{1.379533in}{4.442369in}}%
\pgfpathlineto{\pgfqpoint{1.378909in}{4.442946in}}%
\pgfpathlineto{\pgfqpoint{1.378284in}{4.443526in}}%
\pgfpathlineto{\pgfqpoint{1.377657in}{4.444110in}}%
\pgfpathlineto{\pgfqpoint{1.376950in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{1.376320in}{4.445359in}}%
\pgfpathlineto{\pgfqpoint{1.375688in}{4.445952in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{4.446548in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{4.447147in}}%
\pgfpathlineto{\pgfqpoint{1.373784in}{4.447749in}}%
\pgfpathlineto{\pgfqpoint{1.373066in}{4.448430in}}%
\pgfpathlineto{\pgfqpoint{1.372426in}{4.449038in}}%
\pgfpathlineto{\pgfqpoint{1.371785in}{4.449649in}}%
\pgfpathlineto{\pgfqpoint{1.371142in}{4.450262in}}%
\pgfpathlineto{\pgfqpoint{1.370497in}{4.450877in}}%
\pgfpathlineto{\pgfqpoint{1.369851in}{4.451496in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{4.452194in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.452818in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{4.453444in}}%
\pgfpathlineto{\pgfqpoint{1.367167in}{4.454073in}}%
\pgfpathlineto{\pgfqpoint{1.366512in}{4.454705in}}%
\pgfpathlineto{\pgfqpoint{1.365855in}{4.455339in}}%
\pgfpathlineto{\pgfqpoint{1.365114in}{4.456056in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{4.456697in}}%
\pgfpathlineto{\pgfqpoint{1.363792in}{4.457341in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{4.457987in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{4.458637in}}%
\pgfpathlineto{\pgfqpoint{1.361795in}{4.459290in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{4.460029in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{4.460689in}}%
\pgfpathlineto{\pgfqpoint{1.359698in}{4.461353in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{4.462021in}}%
\pgfpathlineto{\pgfqpoint{1.358347in}{4.462693in}}%
\pgfpathlineto{\pgfqpoint{1.357668in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{1.356903in}{4.464137in}}%
\pgfpathlineto{\pgfqpoint{1.356221in}{4.464824in}}%
\pgfpathlineto{\pgfqpoint{1.355537in}{4.465517in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{4.466214in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{4.466916in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{4.467624in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{4.468427in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{4.469146in}}%
\pgfpathlineto{\pgfqpoint{1.351305in}{4.469870in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{4.470600in}}%
\pgfpathlineto{\pgfqpoint{1.349908in}{4.471335in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{4.472075in}}%
\pgfpathlineto{\pgfqpoint{1.348415in}{4.472913in}}%
\pgfpathlineto{\pgfqpoint{1.347710in}{4.473664in}}%
\pgfpathlineto{\pgfqpoint{1.347002in}{4.474420in}}%
\pgfpathlineto{\pgfqpoint{1.346292in}{4.475180in}}%
\pgfpathlineto{\pgfqpoint{1.345581in}{4.475946in}}%
\pgfpathlineto{\pgfqpoint{1.344867in}{4.476717in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{4.477591in}}%
\pgfpathlineto{\pgfqpoint{1.343344in}{4.478374in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{4.479162in}}%
\pgfpathlineto{\pgfqpoint{1.341902in}{4.479956in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{4.480756in}}%
\pgfpathlineto{\pgfqpoint{1.340452in}{4.481562in}}%
\pgfpathlineto{\pgfqpoint{1.339632in}{4.482476in}}%
\pgfpathlineto{\pgfqpoint{1.338901in}{4.483295in}}%
\pgfpathlineto{\pgfqpoint{1.338169in}{4.484121in}}%
\pgfpathlineto{\pgfqpoint{1.337434in}{4.484954in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{4.485793in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{4.486640in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.487600in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{4.488462in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{4.489332in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{4.491094in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.491988in}}%
\pgfpathlineto{\pgfqpoint{1.330532in}{4.493001in}}%
\pgfpathlineto{\pgfqpoint{1.329774in}{4.493910in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{4.494827in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{4.495750in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{4.496680in}}%
\pgfpathlineto{\pgfqpoint{1.326721in}{4.497617in}}%
\pgfpathlineto{\pgfqpoint{1.325856in}{4.498679in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{4.499630in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{4.500588in}}%
\pgfpathlineto{\pgfqpoint{1.323533in}{4.501553in}}%
\pgfpathlineto{\pgfqpoint{1.322754in}{4.502524in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{4.503624in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{4.504608in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{4.505599in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{4.506596in}}%
\pgfpathlineto{\pgfqpoint{1.318724in}{4.507600in}}%
\pgfpathlineto{\pgfqpoint{1.317930in}{4.508610in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{4.509755in}}%
\pgfpathlineto{\pgfqpoint{1.316235in}{4.510778in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{4.511808in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.512845in}}%
\pgfpathlineto{\pgfqpoint{1.313822in}{4.513887in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.514935in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{4.516121in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{4.517180in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{4.518246in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{4.519316in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{4.520391in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{4.521471in}}%
\pgfpathlineto{\pgfqpoint{1.307064in}{4.522693in}}%
\pgfpathlineto{\pgfqpoint{1.306232in}{4.523783in}}%
\pgfpathlineto{\pgfqpoint{1.305398in}{4.524879in}}%
\pgfpathlineto{\pgfqpoint{1.304561in}{4.525980in}}%
\pgfpathlineto{\pgfqpoint{1.303721in}{4.527087in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{4.528199in}}%
\pgfpathlineto{\pgfqpoint{1.301927in}{4.529456in}}%
\pgfpathlineto{\pgfqpoint{1.301078in}{4.530580in}}%
\pgfpathlineto{\pgfqpoint{1.300226in}{4.531709in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{4.532844in}}%
\pgfpathlineto{\pgfqpoint{1.298515in}{4.533985in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{4.535132in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{4.536431in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{4.537591in}}%
\pgfpathlineto{\pgfqpoint{1.294947in}{4.538758in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{4.539931in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{4.541111in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.542296in}}%
\pgfpathlineto{\pgfqpoint{1.291328in}{4.543635in}}%
\pgfpathlineto{\pgfqpoint{1.290442in}{4.544831in}}%
\pgfpathlineto{\pgfqpoint{1.289554in}{4.546031in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{4.547236in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{4.548444in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{4.549657in}}%
\pgfpathlineto{\pgfqpoint{1.285856in}{4.551025in}}%
\pgfpathlineto{\pgfqpoint{1.284952in}{4.552246in}}%
\pgfpathlineto{\pgfqpoint{1.284044in}{4.553470in}}%
\pgfpathlineto{\pgfqpoint{1.283132in}{4.554698in}}%
\pgfpathlineto{\pgfqpoint{1.282218in}{4.555929in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{4.557164in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{4.558558in}}%
\pgfpathlineto{\pgfqpoint{1.279339in}{4.559800in}}%
\pgfpathlineto{\pgfqpoint{1.278410in}{4.561047in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{4.562297in}}%
\pgfpathlineto{\pgfqpoint{1.276543in}{4.563551in}}%
\pgfpathlineto{\pgfqpoint{1.275604in}{4.564809in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{4.566231in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{4.567500in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{4.568775in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{4.570057in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{4.571345in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{4.572640in}}%
\pgfpathlineto{\pgfqpoint{1.268692in}{4.574105in}}%
\pgfpathlineto{\pgfqpoint{1.267723in}{4.575417in}}%
\pgfpathlineto{\pgfqpoint{1.266751in}{4.576738in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{4.578067in}}%
\pgfpathlineto{\pgfqpoint{1.264795in}{4.579407in}}%
\pgfpathlineto{\pgfqpoint{1.263811in}{4.580757in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{4.582288in}}%
\pgfpathlineto{\pgfqpoint{1.261708in}{4.583662in}}%
\pgfpathlineto{\pgfqpoint{1.260713in}{4.585047in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{4.586443in}}%
\pgfpathlineto{\pgfqpoint{1.258709in}{4.587852in}}%
\pgfpathlineto{\pgfqpoint{1.257701in}{4.589273in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{4.590887in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{4.592335in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{4.593797in}}%
\pgfpathlineto{\pgfqpoint{1.253502in}{4.595272in}}%
\pgfpathlineto{\pgfqpoint{1.252473in}{4.596761in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.598265in}}%
\pgfpathlineto{\pgfqpoint{1.250273in}{4.599975in}}%
\pgfpathlineto{\pgfqpoint{1.249231in}{4.601512in}}%
\pgfpathlineto{\pgfqpoint{1.248184in}{4.603063in}}%
\pgfpathlineto{\pgfqpoint{1.247134in}{4.604630in}}%
\pgfpathlineto{\pgfqpoint{1.246078in}{4.606212in}}%
\pgfpathlineto{\pgfqpoint{1.245019in}{4.607809in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{4.609624in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{4.611253in}}%
\pgfpathlineto{\pgfqpoint{1.241679in}{4.612897in}}%
\pgfpathlineto{\pgfqpoint{1.240600in}{4.614557in}}%
\pgfpathlineto{\pgfqpoint{1.239518in}{4.616232in}}%
\pgfpathlineto{\pgfqpoint{1.238430in}{4.617923in}}%
\pgfpathlineto{\pgfqpoint{1.237201in}{4.619845in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{4.621572in}}%
\pgfpathlineto{\pgfqpoint{1.235001in}{4.623317in}}%
\pgfpathlineto{\pgfqpoint{1.233894in}{4.625080in}}%
\pgfpathlineto{\pgfqpoint{1.232781in}{4.626863in}}%
\pgfpathlineto{\pgfqpoint{1.231664in}{4.628666in}}%
\pgfpathlineto{\pgfqpoint{1.230402in}{4.630718in}}%
\pgfpathlineto{\pgfqpoint{1.229274in}{4.632563in}}%
\pgfpathlineto{\pgfqpoint{1.228141in}{4.634428in}}%
\pgfpathlineto{\pgfqpoint{1.227003in}{4.636312in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{4.638217in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{4.640141in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{4.642328in}}%
\pgfpathlineto{\pgfqpoint{1.222255in}{4.644294in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{4.646277in}}%
\pgfpathlineto{\pgfqpoint{1.219920in}{4.648280in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{4.650300in}}%
\pgfpathlineto{\pgfqpoint{1.217563in}{4.652338in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{4.654650in}}%
\pgfpathlineto{\pgfqpoint{1.215034in}{4.656722in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{4.658809in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{4.660909in}}%
\pgfpathlineto{\pgfqpoint{1.211421in}{4.663021in}}%
\pgfpathlineto{\pgfqpoint{1.210205in}{4.665143in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{4.667542in}}%
\pgfpathlineto{\pgfqpoint{1.207601in}{4.669681in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{4.671826in}}%
\pgfpathlineto{\pgfqpoint{1.205126in}{4.673976in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{4.676129in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{4.678285in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{4.680711in}}%
\pgfpathlineto{\pgfqpoint{1.199942in}{4.682867in}}%
\pgfpathlineto{\pgfqpoint{1.198670in}{4.685023in}}%
\pgfpathlineto{\pgfqpoint{1.197390in}{4.687177in}}%
\pgfpathlineto{\pgfqpoint{1.196105in}{4.689329in}}%
\pgfpathlineto{\pgfqpoint{1.194650in}{4.691745in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{4.693888in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{4.696027in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{4.698162in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{4.700292in}}%
\pgfpathlineto{\pgfqpoint{1.188083in}{4.702418in}}%
\pgfpathlineto{\pgfqpoint{1.186581in}{4.704806in}}%
\pgfpathlineto{\pgfqpoint{1.185239in}{4.706925in}}%
\pgfpathlineto{\pgfqpoint{1.183889in}{4.709041in}}%
\pgfpathlineto{\pgfqpoint{1.182533in}{4.711154in}}%
\pgfpathlineto{\pgfqpoint{1.181169in}{4.713265in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{4.715374in}}%
\pgfpathlineto{\pgfqpoint{1.178245in}{4.717748in}}%
\pgfpathlineto{\pgfqpoint{1.176858in}{4.719862in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{4.721983in}}%
\pgfpathlineto{\pgfqpoint{1.174060in}{4.724115in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{4.726262in}}%
\pgfpathlineto{\pgfqpoint{1.171230in}{4.728428in}}%
\pgfpathlineto{\pgfqpoint{1.169625in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{4.733108in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{4.735353in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{4.737629in}}%
\pgfpathlineto{\pgfqpoint{1.163831in}{4.739938in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{4.742283in}}%
\pgfpathlineto{\pgfqpoint{1.160699in}{4.744964in}}%
\pgfpathlineto{\pgfqpoint{1.159211in}{4.747389in}}%
\pgfpathlineto{\pgfqpoint{1.157714in}{4.749855in}}%
\pgfpathlineto{\pgfqpoint{1.156209in}{4.752365in}}%
\pgfpathlineto{\pgfqpoint{1.154694in}{4.754921in}}%
\pgfpathlineto{\pgfqpoint{1.153170in}{4.757525in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{4.760512in}}%
\pgfpathlineto{\pgfqpoint{1.149902in}{4.763220in}}%
\pgfpathlineto{\pgfqpoint{1.148349in}{4.765981in}}%
\pgfpathlineto{\pgfqpoint{1.146786in}{4.768797in}}%
\pgfpathlineto{\pgfqpoint{1.145213in}{4.771668in}}%
\pgfpathlineto{\pgfqpoint{1.143631in}{4.774599in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{4.777969in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{4.781032in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{4.784159in}}%
\pgfpathlineto{\pgfqpoint{1.136997in}{4.787349in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{4.790602in}}%
\pgfpathlineto{\pgfqpoint{1.133717in}{4.793919in}}%
\pgfpathlineto{\pgfqpoint{1.131853in}{4.797725in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{4.801176in}}%
\pgfpathlineto{\pgfqpoint{1.128504in}{4.804688in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{4.808262in}}%
\pgfpathlineto{\pgfqpoint{1.125111in}{4.811896in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{4.815587in}}%
\pgfpathlineto{\pgfqpoint{1.121454in}{4.819808in}}%
\pgfpathlineto{\pgfqpoint{1.119715in}{4.823614in}}%
\pgfpathlineto{\pgfqpoint{1.117964in}{4.827469in}}%
\pgfpathlineto{\pgfqpoint{1.116200in}{4.831364in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{4.835296in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{4.839261in}}%
\pgfpathlineto{\pgfqpoint{1.110609in}{4.843759in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{4.847788in}}%
\pgfpathlineto{\pgfqpoint{1.106964in}{4.851847in}}%
\pgfpathlineto{\pgfqpoint{1.105121in}{4.855932in}}%
\pgfpathlineto{\pgfqpoint{1.103265in}{4.860043in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{4.864179in}}%
\pgfpathlineto{\pgfqpoint{1.099276in}{4.868861in}}%
\pgfpathlineto{\pgfqpoint{1.097376in}{4.873047in}}%
\pgfpathlineto{\pgfqpoint{1.095462in}{4.877256in}}%
\pgfpathlineto{\pgfqpoint{1.093533in}{4.881487in}}%
\pgfpathlineto{\pgfqpoint{1.091590in}{4.885738in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{4.890006in}}%
\pgfpathlineto{\pgfqpoint{1.087409in}{4.894825in}}%
\pgfpathlineto{\pgfqpoint{1.085418in}{4.899122in}}%
\pgfpathlineto{\pgfqpoint{1.083410in}{4.903430in}}%
\pgfpathlineto{\pgfqpoint{1.081387in}{4.907752in}}%
\pgfpathlineto{\pgfqpoint{1.079347in}{4.912086in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{4.916430in}}%
\pgfpathlineto{\pgfqpoint{1.074957in}{4.921328in}}%
\pgfpathlineto{\pgfqpoint{1.072864in}{4.925688in}}%
\pgfpathlineto{\pgfqpoint{1.070754in}{4.930049in}}%
\pgfpathlineto{\pgfqpoint{1.068625in}{4.934408in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{4.938765in}}%
\pgfpathlineto{\pgfqpoint{1.064315in}{4.943124in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{4.948031in}}%
\pgfpathlineto{\pgfqpoint{1.059652in}{4.952397in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{4.956766in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{4.961143in}}%
\pgfpathlineto{\pgfqpoint{1.052920in}{4.965532in}}%
\pgfpathlineto{\pgfqpoint{1.050635in}{4.969945in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{4.974950in}}%
\pgfpathlineto{\pgfqpoint{1.045710in}{4.979445in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{4.983994in}}%
\pgfpathlineto{\pgfqpoint{1.040985in}{4.988606in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{4.993295in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{4.998076in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{5.003579in}}%
\pgfpathlineto{\pgfqpoint{1.032189in}{5.006071in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{5.006699in}}%
\pgfpathlineto{\pgfqpoint{1.031571in}{5.007329in}}%
\pgfpathlineto{\pgfqpoint{1.031262in}{5.007960in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{5.008594in}}%
\pgfpathlineto{\pgfqpoint{1.030641in}{5.009229in}}%
\pgfpathlineto{\pgfqpoint{1.030330in}{5.009867in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{5.010506in}}%
\pgfpathlineto{\pgfqpoint{1.029708in}{5.011148in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{5.011792in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{5.012437in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{5.013085in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{5.013735in}}%
\pgfpathlineto{\pgfqpoint{1.028144in}{5.014387in}}%
\pgfpathlineto{\pgfqpoint{1.027830in}{5.015041in}}%
\pgfpathlineto{\pgfqpoint{1.027516in}{5.015697in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{5.016355in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{5.017015in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{5.017678in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{5.018342in}}%
\pgfpathlineto{\pgfqpoint{1.025939in}{5.019008in}}%
\pgfpathlineto{\pgfqpoint{1.025623in}{5.019677in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{5.020348in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{5.021020in}}%
\pgfpathlineto{\pgfqpoint{1.024670in}{5.021695in}}%
\pgfpathlineto{\pgfqpoint{1.024352in}{5.022372in}}%
\pgfpathlineto{\pgfqpoint{1.024034in}{5.023051in}}%
\pgfpathlineto{\pgfqpoint{1.023715in}{5.023731in}}%
\pgfpathlineto{\pgfqpoint{1.023395in}{5.024414in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{5.025099in}}%
\pgfpathlineto{\pgfqpoint{1.022755in}{5.025786in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{5.026475in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{5.027165in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{5.027858in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{5.028553in}}%
\pgfpathlineto{\pgfqpoint{1.021148in}{5.029250in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{5.029948in}}%
\pgfpathlineto{\pgfqpoint{1.020502in}{5.030649in}}%
\pgfpathlineto{\pgfqpoint{1.020179in}{5.031351in}}%
\pgfpathlineto{\pgfqpoint{1.019855in}{5.032056in}}%
\pgfpathlineto{\pgfqpoint{1.019530in}{5.032762in}}%
\pgfpathlineto{\pgfqpoint{1.019205in}{5.033470in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{5.034181in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.034893in}}%
\pgfpathlineto{\pgfqpoint{1.018229in}{5.035607in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{5.036323in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{5.037040in}}%
\pgfpathlineto{\pgfqpoint{1.017248in}{5.037760in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{5.038482in}}%
\pgfpathlineto{\pgfqpoint{1.016592in}{5.039205in}}%
\pgfpathlineto{\pgfqpoint{1.016264in}{5.039931in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{5.040658in}}%
\pgfpathlineto{\pgfqpoint{1.015605in}{5.041387in}}%
\pgfpathlineto{\pgfqpoint{1.015275in}{5.042119in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{5.042852in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{5.043587in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.044324in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{5.045063in}}%
\pgfpathlineto{\pgfqpoint{1.013620in}{5.045804in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{5.046547in}}%
\pgfpathlineto{\pgfqpoint{1.012954in}{5.047292in}}%
\pgfpathlineto{\pgfqpoint{1.012621in}{5.048039in}}%
\pgfpathlineto{\pgfqpoint{1.012287in}{5.048788in}}%
\pgfpathlineto{\pgfqpoint{1.011953in}{5.049538in}}%
\pgfpathlineto{\pgfqpoint{1.011618in}{5.050291in}}%
\pgfpathlineto{\pgfqpoint{1.011283in}{5.051046in}}%
\pgfpathlineto{\pgfqpoint{1.010947in}{5.051803in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{5.052562in}}%
\pgfpathlineto{\pgfqpoint{1.010275in}{5.053323in}}%
\pgfpathlineto{\pgfqpoint{1.009938in}{5.054086in}}%
\pgfpathlineto{\pgfqpoint{1.009601in}{5.054851in}}%
\pgfpathlineto{\pgfqpoint{1.009263in}{5.055618in}}%
\pgfpathlineto{\pgfqpoint{1.008925in}{5.056387in}}%
\pgfpathlineto{\pgfqpoint{1.008586in}{5.057157in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{5.057930in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{5.058705in}}%
\pgfpathlineto{\pgfqpoint{1.007567in}{5.059482in}}%
\pgfpathlineto{\pgfqpoint{1.007226in}{5.060261in}}%
\pgfpathlineto{\pgfqpoint{1.006885in}{5.061041in}}%
\pgfpathlineto{\pgfqpoint{1.006544in}{5.061824in}}%
\pgfpathlineto{\pgfqpoint{1.006202in}{5.062609in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{5.063396in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{5.064185in}}%
\pgfpathlineto{\pgfqpoint{1.005173in}{5.064975in}}%
\pgfpathlineto{\pgfqpoint{1.004830in}{5.065768in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{5.066563in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{5.067360in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{5.068159in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{5.068960in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{5.069763in}}%
\pgfpathlineto{\pgfqpoint{1.002757in}{5.070568in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{5.071375in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{5.072184in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{5.072995in}}%
\pgfpathlineto{\pgfqpoint{1.001366in}{5.073808in}}%
\pgfpathlineto{\pgfqpoint{1.001017in}{5.074623in}}%
\pgfpathlineto{\pgfqpoint{1.000667in}{5.075441in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{5.076260in}}%
\pgfpathlineto{\pgfqpoint{0.999967in}{5.077082in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{5.077905in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{5.078731in}}%
\pgfpathlineto{\pgfqpoint{0.998912in}{5.079559in}}%
\pgfpathlineto{\pgfqpoint{0.998560in}{5.080389in}}%
\pgfpathlineto{\pgfqpoint{0.998207in}{5.081221in}}%
\pgfpathlineto{\pgfqpoint{0.997853in}{5.082055in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{5.082891in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{5.083730in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{5.084570in}}%
\pgfpathlineto{\pgfqpoint{0.996435in}{5.085413in}}%
\pgfpathlineto{\pgfqpoint{0.996079in}{5.086259in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{5.087106in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{5.087956in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{5.088808in}}%
\pgfpathlineto{\pgfqpoint{0.994650in}{5.089662in}}%
\pgfpathlineto{\pgfqpoint{0.994292in}{5.090518in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{5.091377in}}%
\pgfpathlineto{\pgfqpoint{0.993573in}{5.092238in}}%
\pgfpathlineto{\pgfqpoint{0.993213in}{5.093101in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{5.093967in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{5.094835in}}%
\pgfpathlineto{\pgfqpoint{0.992130in}{5.095705in}}%
\pgfpathlineto{\pgfqpoint{0.991768in}{5.096577in}}%
\pgfpathlineto{\pgfqpoint{0.991405in}{5.097452in}}%
\pgfpathlineto{\pgfqpoint{0.991042in}{5.098328in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{5.099208in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.100089in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{5.100972in}}%
\pgfpathlineto{\pgfqpoint{0.989585in}{5.101858in}}%
\pgfpathlineto{\pgfqpoint{0.989219in}{5.102746in}}%
\pgfpathlineto{\pgfqpoint{0.988853in}{5.103636in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{5.104529in}}%
\pgfpathlineto{\pgfqpoint{0.988118in}{5.105423in}}%
\pgfpathlineto{\pgfqpoint{0.987751in}{5.106320in}}%
\pgfpathlineto{\pgfqpoint{0.987382in}{5.107219in}}%
\pgfpathlineto{\pgfqpoint{0.987013in}{5.108120in}}%
\pgfpathlineto{\pgfqpoint{0.986644in}{5.109023in}}%
\pgfpathlineto{\pgfqpoint{0.986274in}{5.109929in}}%
\pgfpathlineto{\pgfqpoint{0.985903in}{5.110836in}}%
\pgfpathlineto{\pgfqpoint{0.985532in}{5.111746in}}%
\pgfpathlineto{\pgfqpoint{0.985160in}{5.112658in}}%
\pgfpathlineto{\pgfqpoint{0.984788in}{5.113571in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{5.114487in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{5.115405in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{5.116324in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{5.117246in}}%
\pgfpathlineto{\pgfqpoint{0.982919in}{5.118169in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{5.119095in}}%
\pgfpathlineto{\pgfqpoint{0.982167in}{5.120022in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{5.120951in}}%
\pgfpathlineto{\pgfqpoint{0.981413in}{5.121882in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{5.122814in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{5.123749in}}%
\pgfpathlineto{\pgfqpoint{0.980278in}{5.124685in}}%
\pgfpathlineto{\pgfqpoint{0.979899in}{5.125622in}}%
\pgfpathlineto{\pgfqpoint{0.979519in}{5.126562in}}%
\pgfpathlineto{\pgfqpoint{0.979138in}{5.127503in}}%
\pgfpathlineto{\pgfqpoint{0.978757in}{5.128445in}}%
\pgfpathlineto{\pgfqpoint{0.978375in}{5.129390in}}%
\pgfpathlineto{\pgfqpoint{0.977992in}{5.130335in}}%
\pgfpathlineto{\pgfqpoint{0.977610in}{5.131283in}}%
\pgfpathlineto{\pgfqpoint{0.977226in}{5.132231in}}%
\pgfpathlineto{\pgfqpoint{0.976842in}{5.133182in}}%
\pgfpathlineto{\pgfqpoint{0.976457in}{5.134134in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{5.135087in}}%
\pgfpathlineto{\pgfqpoint{0.975686in}{5.136042in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{5.136998in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{5.137956in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{5.138915in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{5.139876in}}%
\pgfpathlineto{\pgfqpoint{0.973748in}{5.140838in}}%
\pgfpathlineto{\pgfqpoint{0.973358in}{5.141801in}}%
\pgfpathlineto{\pgfqpoint{0.972968in}{5.142766in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{5.143732in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{5.144700in}}%
\pgfpathlineto{\pgfqpoint{0.971794in}{5.145668in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{5.146639in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{5.147610in}}%
\pgfpathlineto{\pgfqpoint{0.970615in}{5.148583in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{5.149557in}}%
\pgfpathlineto{\pgfqpoint{0.969826in}{5.150533in}}%
\pgfpathlineto{\pgfqpoint{0.969430in}{5.151510in}}%
\pgfpathlineto{\pgfqpoint{0.969034in}{5.152488in}}%
\pgfpathlineto{\pgfqpoint{0.968637in}{5.153468in}}%
\pgfpathlineto{\pgfqpoint{0.968240in}{5.154449in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{5.155431in}}%
\pgfpathlineto{\pgfqpoint{0.967443in}{5.156415in}}%
\pgfpathlineto{\pgfqpoint{0.967044in}{5.157401in}}%
\pgfpathlineto{\pgfqpoint{0.966644in}{5.158388in}}%
\pgfpathlineto{\pgfqpoint{0.966243in}{5.159376in}}%
\pgfpathlineto{\pgfqpoint{0.965842in}{5.160366in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{5.161357in}}%
\pgfpathlineto{\pgfqpoint{0.965037in}{5.162349in}}%
\pgfpathlineto{\pgfqpoint{0.964634in}{5.163344in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{5.164339in}}%
\pgfpathlineto{\pgfqpoint{0.963826in}{5.165336in}}%
\pgfpathlineto{\pgfqpoint{0.963421in}{5.166335in}}%
\pgfpathlineto{\pgfqpoint{0.963015in}{5.167335in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{5.168336in}}%
\pgfpathlineto{\pgfqpoint{0.962202in}{5.169339in}}%
\pgfpathlineto{\pgfqpoint{0.961794in}{5.170343in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{5.171349in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{5.172356in}}%
\pgfpathlineto{\pgfqpoint{0.960567in}{5.173364in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{5.174374in}}%
\pgfpathlineto{\pgfqpoint{0.959745in}{5.175386in}}%
\pgfpathlineto{\pgfqpoint{0.959334in}{5.176398in}}%
\pgfpathlineto{\pgfqpoint{0.958921in}{5.177413in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{5.178428in}}%
\pgfpathlineto{\pgfqpoint{0.958094in}{5.179445in}}%
\pgfpathlineto{\pgfqpoint{0.957680in}{5.180464in}}%
\pgfpathlineto{\pgfqpoint{0.957265in}{5.181484in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{5.182505in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{5.183529in}}%
\pgfpathlineto{\pgfqpoint{0.956015in}{5.184553in}}%
\pgfpathlineto{\pgfqpoint{0.955598in}{5.185579in}}%
\pgfpathlineto{\pgfqpoint{0.955179in}{5.186607in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.187636in}}%
\pgfpathlineto{\pgfqpoint{0.954340in}{5.188667in}}%
\pgfpathlineto{\pgfqpoint{0.953919in}{5.189699in}}%
\pgfpathlineto{\pgfqpoint{0.953498in}{5.190733in}}%
\pgfpathlineto{\pgfqpoint{0.953076in}{5.191769in}}%
\pgfpathlineto{\pgfqpoint{0.952653in}{5.192806in}}%
\pgfpathlineto{\pgfqpoint{0.952230in}{5.193845in}}%
\pgfpathlineto{\pgfqpoint{0.951805in}{5.194885in}}%
\pgfpathlineto{\pgfqpoint{0.951381in}{5.195927in}}%
\pgfpathlineto{\pgfqpoint{0.950955in}{5.196970in}}%
\pgfpathlineto{\pgfqpoint{0.950529in}{5.198016in}}%
\pgfpathlineto{\pgfqpoint{0.950101in}{5.199063in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{5.200111in}}%
\pgfpathlineto{\pgfqpoint{0.949245in}{5.201161in}}%
\pgfpathlineto{\pgfqpoint{0.948816in}{5.202213in}}%
\pgfpathlineto{\pgfqpoint{0.948386in}{5.203267in}}%
\pgfpathlineto{\pgfqpoint{0.947955in}{5.204322in}}%
\pgfpathlineto{\pgfqpoint{0.947524in}{5.205379in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{5.206438in}}%
\pgfpathlineto{\pgfqpoint{0.946659in}{5.207499in}}%
\pgfpathlineto{\pgfqpoint{0.946225in}{5.208561in}}%
\pgfpathlineto{\pgfqpoint{0.945791in}{5.209625in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{5.210691in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{5.211758in}}%
\pgfpathlineto{\pgfqpoint{0.944483in}{5.212827in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{5.213898in}}%
\pgfpathlineto{\pgfqpoint{0.943607in}{5.214970in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{5.216044in}}%
\pgfpathlineto{\pgfqpoint{0.942729in}{5.217120in}}%
\pgfpathlineto{\pgfqpoint{0.942288in}{5.218197in}}%
\pgfpathlineto{\pgfqpoint{0.941847in}{5.219277in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{5.220357in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{5.221440in}}%
\pgfpathlineto{\pgfqpoint{0.940518in}{5.222524in}}%
\pgfpathlineto{\pgfqpoint{0.940074in}{5.223609in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{5.224697in}}%
\pgfpathlineto{\pgfqpoint{0.939183in}{5.225786in}}%
\pgfpathlineto{\pgfqpoint{0.938736in}{5.226877in}}%
\pgfpathlineto{\pgfqpoint{0.938289in}{5.227969in}}%
\pgfpathlineto{\pgfqpoint{0.937840in}{5.229064in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{5.230160in}}%
\pgfpathlineto{\pgfqpoint{0.936941in}{5.231257in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{5.232357in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{5.233458in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{5.234560in}}%
\pgfpathlineto{\pgfqpoint{0.935134in}{5.235665in}}%
\pgfpathlineto{\pgfqpoint{0.934680in}{5.236771in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{5.237878in}}%
\pgfpathlineto{\pgfqpoint{0.933769in}{5.238988in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{5.240099in}}%
\pgfpathlineto{\pgfqpoint{0.932856in}{5.241211in}}%
\pgfpathlineto{\pgfqpoint{0.932398in}{5.242325in}}%
\pgfpathlineto{\pgfqpoint{0.931939in}{5.243441in}}%
\pgfpathlineto{\pgfqpoint{0.931479in}{5.244559in}}%
\pgfpathlineto{\pgfqpoint{0.931018in}{5.245678in}}%
\pgfpathlineto{\pgfqpoint{0.930557in}{5.246798in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{5.247921in}}%
\pgfpathlineto{\pgfqpoint{0.929631in}{5.249045in}}%
\pgfpathlineto{\pgfqpoint{0.929167in}{5.250170in}}%
\pgfpathlineto{\pgfqpoint{0.928703in}{5.251297in}}%
\pgfpathlineto{\pgfqpoint{0.928237in}{5.252425in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{5.253556in}}%
\pgfpathlineto{\pgfqpoint{0.927303in}{5.254687in}}%
\pgfpathlineto{\pgfqpoint{0.926835in}{5.255821in}}%
\pgfpathlineto{\pgfqpoint{0.926366in}{5.256955in}}%
\pgfpathlineto{\pgfqpoint{0.925895in}{5.258092in}}%
\pgfpathlineto{\pgfqpoint{0.925425in}{5.259230in}}%
\pgfpathlineto{\pgfqpoint{0.924953in}{5.260370in}}%
\pgfpathlineto{\pgfqpoint{0.924480in}{5.261511in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{5.262654in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{5.263799in}}%
\pgfpathlineto{\pgfqpoint{0.923057in}{5.264946in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{5.266094in}}%
\pgfpathlineto{\pgfqpoint{0.922103in}{5.267244in}}%
\pgfpathlineto{\pgfqpoint{0.921625in}{5.268396in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{5.269549in}}%
\pgfpathlineto{\pgfqpoint{0.920666in}{5.270704in}}%
\pgfpathlineto{\pgfqpoint{0.920186in}{5.271861in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{5.273020in}}%
\pgfpathlineto{\pgfqpoint{0.919221in}{5.274180in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{5.275342in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{5.276506in}}%
\pgfpathlineto{\pgfqpoint{0.917768in}{5.277671in}}%
\pgfpathlineto{\pgfqpoint{0.917281in}{5.278837in}}%
\pgfpathlineto{\pgfqpoint{0.916794in}{5.280005in}}%
\pgfpathlineto{\pgfqpoint{0.916306in}{5.281174in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{5.282345in}}%
\pgfpathlineto{\pgfqpoint{0.915327in}{5.283517in}}%
\pgfpathlineto{\pgfqpoint{0.914835in}{5.284690in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{5.285864in}}%
\pgfpathlineto{\pgfqpoint{0.914343in}{5.285864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.084044in}{4.150703in}}{\pgfqpoint{1.608369in}{5.205632in}}{%
\pgfpathmoveto{\pgfqpoint{1.084044in}{5.109946in}}%
\pgfpathlineto{\pgfqpoint{1.084044in}{5.205632in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{5.201809in}}%
\pgfpathlineto{\pgfqpoint{1.087469in}{5.196759in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{5.190523in}}%
\pgfpathlineto{\pgfqpoint{1.091804in}{5.185598in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{5.180729in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{5.175917in}}%
\pgfpathlineto{\pgfqpoint{1.097471in}{5.171163in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{5.166466in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{5.160676in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{5.156112in}}%
\pgfpathlineto{\pgfqpoint{1.105288in}{5.151606in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{5.147160in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{5.142770in}}%
\pgfpathlineto{\pgfqpoint{1.110663in}{5.138437in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{5.133097in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{5.128884in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{5.124722in}}%
\pgfpathlineto{\pgfqpoint{1.118087in}{5.120607in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{5.116535in}}%
\pgfpathlineto{\pgfqpoint{1.121506in}{5.112503in}}%
\pgfpathlineto{\pgfqpoint{1.123620in}{5.107512in}}%
\pgfpathlineto{\pgfqpoint{1.125299in}{5.103555in}}%
\pgfpathlineto{\pgfqpoint{1.126966in}{5.099627in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{5.095723in}}%
\pgfpathlineto{\pgfqpoint{1.130268in}{5.091842in}}%
\pgfpathlineto{\pgfqpoint{1.131903in}{5.087981in}}%
\pgfpathlineto{\pgfqpoint{1.133931in}{5.083179in}}%
\pgfpathlineto{\pgfqpoint{1.135543in}{5.079357in}}%
\pgfpathlineto{\pgfqpoint{1.137144in}{5.075549in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{5.071756in}}%
\pgfpathlineto{\pgfqpoint{1.140316in}{5.067980in}}%
\pgfpathlineto{\pgfqpoint{1.141887in}{5.064222in}}%
\pgfpathlineto{\pgfqpoint{1.143837in}{5.059553in}}%
\pgfpathlineto{\pgfqpoint{1.145387in}{5.055842in}}%
\pgfpathlineto{\pgfqpoint{1.146927in}{5.052153in}}%
\pgfpathlineto{\pgfqpoint{1.148458in}{5.048483in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{5.044832in}}%
\pgfpathlineto{\pgfqpoint{1.151491in}{5.041198in}}%
\pgfpathlineto{\pgfqpoint{1.153369in}{5.036681in}}%
\pgfpathlineto{\pgfqpoint{1.154861in}{5.033087in}}%
\pgfpathlineto{\pgfqpoint{1.156345in}{5.029511in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{5.025955in}}%
\pgfpathlineto{\pgfqpoint{1.159286in}{5.022416in}}%
\pgfpathlineto{\pgfqpoint{1.160743in}{5.018897in}}%
\pgfpathlineto{\pgfqpoint{1.162553in}{5.014523in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{5.011043in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{5.007581in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{5.004135in}}%
\pgfpathlineto{\pgfqpoint{1.168261in}{5.000705in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{4.997289in}}%
\pgfpathlineto{\pgfqpoint{1.171415in}{4.993039in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{4.989652in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{4.986277in}}%
\pgfpathlineto{\pgfqpoint{1.175561in}{4.982910in}}%
\pgfpathlineto{\pgfqpoint{1.176927in}{4.979553in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{4.976205in}}%
\pgfpathlineto{\pgfqpoint{1.179976in}{4.972031in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{4.968701in}}%
\pgfpathlineto{\pgfqpoint{1.182655in}{4.965379in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{4.962066in}}%
\pgfpathlineto{\pgfqpoint{1.185306in}{4.958759in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{4.955459in}}%
\pgfpathlineto{\pgfqpoint{1.188256in}{4.951341in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{4.948050in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{4.944762in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{4.941476in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{4.938191in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{4.934907in}}%
\pgfpathlineto{\pgfqpoint{1.196272in}{4.930802in}}%
\pgfpathlineto{\pgfqpoint{1.197531in}{4.927517in}}%
\pgfpathlineto{\pgfqpoint{1.198784in}{4.924232in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{4.920946in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{4.917661in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{4.914378in}}%
\pgfpathlineto{\pgfqpoint{1.204042in}{4.910279in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.907004in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{4.903735in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{4.900472in}}%
\pgfpathlineto{\pgfqpoint{1.208891in}{4.897217in}}%
\pgfpathlineto{\pgfqpoint{1.210089in}{4.893970in}}%
\pgfpathlineto{\pgfqpoint{1.211579in}{4.889925in}}%
\pgfpathlineto{\pgfqpoint{1.212764in}{4.886701in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{4.883491in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{4.880297in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{4.877119in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{4.873962in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{4.870045in}}%
\pgfpathlineto{\pgfqpoint{1.220049in}{4.866938in}}%
\pgfpathlineto{\pgfqpoint{1.221195in}{4.863855in}}%
\pgfpathlineto{\pgfqpoint{1.222336in}{4.860798in}}%
\pgfpathlineto{\pgfqpoint{1.223472in}{4.857766in}}%
\pgfpathlineto{\pgfqpoint{1.224603in}{4.854760in}}%
\pgfpathlineto{\pgfqpoint{1.226009in}{4.851040in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{4.848093in}}%
\pgfpathlineto{\pgfqpoint{1.228243in}{4.845174in}}%
\pgfpathlineto{\pgfqpoint{1.229353in}{4.842282in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{4.839418in}}%
\pgfpathlineto{\pgfqpoint{1.231558in}{4.836581in}}%
\pgfpathlineto{\pgfqpoint{1.232926in}{4.833074in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{4.830299in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{4.827552in}}%
\pgfpathlineto{\pgfqpoint{1.236180in}{4.824833in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{4.822141in}}%
\pgfpathlineto{\pgfqpoint{1.238326in}{4.819477in}}%
\pgfpathlineto{\pgfqpoint{1.239659in}{4.816185in}}%
\pgfpathlineto{\pgfqpoint{1.240719in}{4.813583in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{4.811006in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{4.808456in}}%
\pgfpathlineto{\pgfqpoint{1.243875in}{4.805930in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{4.803429in}}%
\pgfpathlineto{\pgfqpoint{1.246216in}{4.800335in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{4.797886in}}%
\pgfpathlineto{\pgfqpoint{1.248279in}{4.795459in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{4.793054in}}%
\pgfpathlineto{\pgfqpoint{1.250325in}{4.790672in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{4.788311in}}%
\pgfpathlineto{\pgfqpoint{1.252607in}{4.785392in}}%
\pgfpathlineto{\pgfqpoint{1.253615in}{4.783082in}}%
\pgfpathlineto{\pgfqpoint{1.254618in}{4.780794in}}%
\pgfpathlineto{\pgfqpoint{1.255618in}{4.778527in}}%
\pgfpathlineto{\pgfqpoint{1.256614in}{4.776282in}}%
\pgfpathlineto{\pgfqpoint{1.257606in}{4.774059in}}%
\pgfpathlineto{\pgfqpoint{1.258840in}{4.771310in}}%
\pgfpathlineto{\pgfqpoint{1.259823in}{4.769135in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.766981in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{4.764849in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{4.762737in}}%
\pgfpathlineto{\pgfqpoint{1.263718in}{4.760645in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{4.758059in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{4.756012in}}%
\pgfpathlineto{\pgfqpoint{1.266838in}{4.753985in}}%
\pgfpathlineto{\pgfqpoint{1.267791in}{4.751977in}}%
\pgfpathlineto{\pgfqpoint{1.268740in}{4.749988in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{4.748018in}}%
\pgfpathlineto{\pgfqpoint{1.270862in}{4.745582in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{4.743653in}}%
\pgfpathlineto{\pgfqpoint{1.272733in}{4.741740in}}%
\pgfpathlineto{\pgfqpoint{1.273664in}{4.739842in}}%
\pgfpathlineto{\pgfqpoint{1.274591in}{4.737959in}}%
\pgfpathlineto{\pgfqpoint{1.275515in}{4.736089in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{4.733769in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{4.731926in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{4.730092in}}%
\pgfpathlineto{\pgfqpoint{1.279403in}{4.728267in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{4.726450in}}%
\pgfpathlineto{\pgfqpoint{1.281213in}{4.724641in}}%
\pgfpathlineto{\pgfqpoint{1.282337in}{4.722388in}}%
\pgfpathlineto{\pgfqpoint{1.283233in}{4.720593in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{4.718803in}}%
\pgfpathlineto{\pgfqpoint{1.285015in}{4.717019in}}%
\pgfpathlineto{\pgfqpoint{1.285901in}{4.715238in}}%
\pgfpathlineto{\pgfqpoint{1.286785in}{4.713462in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{4.711247in}}%
\pgfpathlineto{\pgfqpoint{1.288761in}{4.709480in}}%
\pgfpathlineto{\pgfqpoint{1.289634in}{4.707716in}}%
\pgfpathlineto{\pgfqpoint{1.290505in}{4.705955in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{4.704198in}}%
\pgfpathlineto{\pgfqpoint{1.292236in}{4.702444in}}%
\pgfpathlineto{\pgfqpoint{1.293312in}{4.700256in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{4.698509in}}%
\pgfpathlineto{\pgfqpoint{1.295025in}{4.696766in}}%
\pgfpathlineto{\pgfqpoint{1.295877in}{4.695027in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{4.693292in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{4.691561in}}%
\pgfpathlineto{\pgfqpoint{1.298626in}{4.689405in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{4.687686in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{4.685974in}}%
\pgfpathlineto{\pgfqpoint{1.301137in}{4.684268in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{4.682569in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{4.680877in}}%
\pgfpathlineto{\pgfqpoint{1.303830in}{4.678774in}}%
\pgfpathlineto{\pgfqpoint{1.304653in}{4.677101in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{4.675437in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{4.673784in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{4.672142in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{4.670512in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{4.668492in}}%
\pgfpathlineto{\pgfqpoint{1.309735in}{4.666891in}}%
\pgfpathlineto{\pgfqpoint{1.310539in}{4.665304in}}%
\pgfpathlineto{\pgfqpoint{1.311340in}{4.663731in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{4.662172in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{4.660628in}}%
\pgfpathlineto{\pgfqpoint{1.313927in}{4.658719in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{4.657210in}}%
\pgfpathlineto{\pgfqpoint{1.315505in}{4.655715in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{4.654237in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{4.652774in}}%
\pgfpathlineto{\pgfqpoint{1.317855in}{4.651327in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{4.649540in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{4.648128in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{4.646731in}}%
\pgfpathlineto{\pgfqpoint{1.321146in}{4.645351in}}%
\pgfpathlineto{\pgfqpoint{1.321914in}{4.643986in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{4.642637in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{4.640973in}}%
\pgfpathlineto{\pgfqpoint{1.324395in}{4.639660in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{4.638362in}}%
\pgfpathlineto{\pgfqpoint{1.325910in}{4.637081in}}%
\pgfpathlineto{\pgfqpoint{1.326664in}{4.635815in}}%
\pgfpathlineto{\pgfqpoint{1.327415in}{4.634565in}}%
\pgfpathlineto{\pgfqpoint{1.328352in}{4.633025in}}%
\pgfpathlineto{\pgfqpoint{1.329098in}{4.631811in}}%
\pgfpathlineto{\pgfqpoint{1.329843in}{4.630613in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{4.629430in}}%
\pgfpathlineto{\pgfqpoint{1.331325in}{4.628261in}}%
\pgfpathlineto{\pgfqpoint{1.332063in}{4.627107in}}%
\pgfpathlineto{\pgfqpoint{1.332982in}{4.625683in}}%
\pgfpathlineto{\pgfqpoint{1.333715in}{4.624558in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{4.623445in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{4.622343in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{4.621251in}}%
\pgfpathlineto{\pgfqpoint{1.336627in}{4.620170in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{4.618831in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{4.617769in}}%
\pgfpathlineto{\pgfqpoint{1.338967in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{4.615671in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{4.614633in}}%
\pgfpathlineto{\pgfqpoint{1.341109in}{4.613603in}}%
\pgfpathlineto{\pgfqpoint{1.341996in}{4.612326in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{4.611310in}}%
\pgfpathlineto{\pgfqpoint{1.343409in}{4.610301in}}%
\pgfpathlineto{\pgfqpoint{1.344112in}{4.609298in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{4.608299in}}%
\pgfpathlineto{\pgfqpoint{1.345513in}{4.607304in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{4.606066in}}%
\pgfpathlineto{\pgfqpoint{1.347080in}{4.605080in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{4.604097in}}%
\pgfpathlineto{\pgfqpoint{1.348465in}{4.603117in}}%
\pgfpathlineto{\pgfqpoint{1.349154in}{4.602140in}}%
\pgfpathlineto{\pgfqpoint{1.349842in}{4.601165in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{4.599950in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{4.598981in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{4.598013in}}%
\pgfpathlineto{\pgfqpoint{1.352743in}{4.597048in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{4.596085in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{1.354940in}{4.593922in}}%
\pgfpathlineto{\pgfqpoint{1.355612in}{4.592963in}}%
\pgfpathlineto{\pgfqpoint{1.356282in}{4.592005in}}%
\pgfpathlineto{\pgfqpoint{1.356951in}{4.591048in}}%
\pgfpathlineto{\pgfqpoint{1.357617in}{4.590092in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{4.589136in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{4.587942in}}%
\pgfpathlineto{\pgfqpoint{1.359772in}{4.586988in}}%
\pgfpathlineto{\pgfqpoint{1.360431in}{4.586035in}}%
\pgfpathlineto{\pgfqpoint{1.361089in}{4.585082in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{4.584129in}}%
\pgfpathlineto{\pgfqpoint{1.362399in}{4.583177in}}%
\pgfpathlineto{\pgfqpoint{1.363214in}{4.581987in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{4.581034in}}%
\pgfpathlineto{\pgfqpoint{1.364513in}{4.580081in}}%
\pgfpathlineto{\pgfqpoint{1.365160in}{4.579128in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{4.578174in}}%
\pgfpathlineto{\pgfqpoint{1.366610in}{4.576980in}}%
\pgfpathlineto{\pgfqpoint{1.367252in}{4.576025in}}%
\pgfpathlineto{\pgfqpoint{1.367892in}{4.575069in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{4.574112in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{4.573156in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{4.572199in}}%
\pgfpathlineto{\pgfqpoint{1.370594in}{4.571003in}}%
\pgfpathlineto{\pgfqpoint{1.371225in}{4.570047in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{4.569091in}}%
\pgfpathlineto{\pgfqpoint{1.372484in}{4.568137in}}%
\pgfpathlineto{\pgfqpoint{1.373111in}{4.567183in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{4.566231in}}%
\pgfpathlineto{\pgfqpoint{1.374516in}{4.565042in}}%
\pgfpathlineto{\pgfqpoint{1.375138in}{4.564093in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{4.563146in}}%
\pgfpathlineto{\pgfqpoint{1.376377in}{4.562201in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{4.561257in}}%
\pgfpathlineto{\pgfqpoint{1.377610in}{4.560316in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{4.559143in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{4.558207in}}%
\pgfpathlineto{\pgfqpoint{1.379601in}{4.557273in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{4.556342in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{4.555415in}}%
\pgfpathlineto{\pgfqpoint{1.381425in}{4.554490in}}%
\pgfpathlineto{\pgfqpoint{1.382181in}{4.553340in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{4.552423in}}%
\pgfpathlineto{\pgfqpoint{1.383386in}{4.551511in}}%
\pgfpathlineto{\pgfqpoint{1.383987in}{4.550603in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{4.549700in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.548801in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{4.547684in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{4.546797in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{4.545915in}}%
\pgfpathlineto{\pgfqpoint{1.387707in}{4.545039in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{4.544169in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{4.543305in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{4.542233in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{4.541383in}}%
\pgfpathlineto{\pgfqpoint{1.390791in}{4.540540in}}%
\pgfpathlineto{\pgfqpoint{1.391374in}{4.539703in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{4.538874in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{4.538051in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{4.537033in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{4.536226in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{4.535427in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{4.534636in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{4.533851in}}%
\pgfpathlineto{\pgfqpoint{1.396134in}{4.533073in}}%
\pgfpathlineto{\pgfqpoint{1.396847in}{4.532112in}}%
\pgfpathlineto{\pgfqpoint{1.397416in}{4.531350in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{4.530595in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{4.529847in}}%
\pgfpathlineto{\pgfqpoint{1.399116in}{4.529105in}}%
\pgfpathlineto{\pgfqpoint{1.399680in}{4.528370in}}%
\pgfpathlineto{\pgfqpoint{1.400384in}{4.527460in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{4.526739in}}%
\pgfpathlineto{\pgfqpoint{1.401505in}{4.526024in}}%
\pgfpathlineto{\pgfqpoint{1.402064in}{4.525315in}}%
\pgfpathlineto{\pgfqpoint{1.402622in}{4.524613in}}%
\pgfpathlineto{\pgfqpoint{1.403178in}{4.523916in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{4.523053in}}%
\pgfpathlineto{\pgfqpoint{1.404425in}{4.522370in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{4.521692in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{4.521020in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.520353in}}%
\pgfpathlineto{\pgfqpoint{1.406628in}{4.519692in}}%
\pgfpathlineto{\pgfqpoint{1.407312in}{4.518874in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{4.518226in}}%
\pgfpathlineto{\pgfqpoint{1.408403in}{4.517584in}}%
\pgfpathlineto{\pgfqpoint{1.408947in}{4.516947in}}%
\pgfpathlineto{\pgfqpoint{1.409490in}{4.516316in}}%
\pgfpathlineto{\pgfqpoint{1.410031in}{4.515690in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{4.514915in}}%
\pgfpathlineto{\pgfqpoint{1.411245in}{4.514301in}}%
\pgfpathlineto{\pgfqpoint{1.411783in}{4.513692in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{4.513089in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{4.512490in}}%
\pgfpathlineto{\pgfqpoint{1.413389in}{4.511896in}}%
\pgfpathlineto{\pgfqpoint{1.414055in}{4.511160in}}%
\pgfpathlineto{\pgfqpoint{1.414587in}{4.510577in}}%
\pgfpathlineto{\pgfqpoint{1.415118in}{4.509998in}}%
\pgfpathlineto{\pgfqpoint{1.415647in}{4.509424in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{4.508853in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{4.508287in}}%
\pgfpathlineto{\pgfqpoint{1.417360in}{4.507584in}}%
\pgfpathlineto{\pgfqpoint{1.417885in}{4.507026in}}%
\pgfpathlineto{\pgfqpoint{1.418409in}{4.506471in}}%
\pgfpathlineto{\pgfqpoint{1.418932in}{4.505919in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{4.505370in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{4.504824in}}%
\pgfpathlineto{\pgfqpoint{1.420623in}{4.504145in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{4.503604in}}%
\pgfpathlineto{\pgfqpoint{1.421658in}{4.503066in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{4.502529in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{4.501993in}}%
\pgfpathlineto{\pgfqpoint{1.423203in}{4.501459in}}%
\pgfpathlineto{\pgfqpoint{1.423843in}{4.500792in}}%
\pgfpathlineto{\pgfqpoint{1.424355in}{4.500260in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{4.499729in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{4.499198in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{4.498667in}}%
\pgfpathlineto{\pgfqpoint{1.426391in}{4.498136in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{4.497473in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{4.496942in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{4.496412in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{4.495881in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{4.495350in}}%
\pgfpathlineto{\pgfqpoint{1.429539in}{4.494818in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{4.494152in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{4.493619in}}%
\pgfpathlineto{\pgfqpoint{1.431161in}{4.493084in}}%
\pgfpathlineto{\pgfqpoint{1.431658in}{4.492549in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{4.492013in}}%
\pgfpathlineto{\pgfqpoint{1.432648in}{4.491475in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{4.490802in}}%
\pgfpathlineto{\pgfqpoint{1.433759in}{4.490261in}}%
\pgfpathlineto{\pgfqpoint{1.434250in}{4.489720in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{4.489176in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{4.488631in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{4.488085in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{4.487400in}}%
\pgfpathlineto{\pgfqpoint{1.436817in}{4.486850in}}%
\pgfpathlineto{\pgfqpoint{1.437303in}{4.486298in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{4.485744in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{4.485189in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{4.484633in}}%
\pgfpathlineto{\pgfqpoint{1.439357in}{4.483935in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{4.483375in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{4.482814in}}%
\pgfpathlineto{\pgfqpoint{1.440798in}{4.482252in}}%
\pgfpathlineto{\pgfqpoint{1.441276in}{4.481688in}}%
\pgfpathlineto{\pgfqpoint{1.441753in}{4.481124in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{4.480417in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.479851in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.479284in}}%
\pgfpathlineto{\pgfqpoint{1.443772in}{4.478717in}}%
\pgfpathlineto{\pgfqpoint{1.444245in}{4.478149in}}%
\pgfpathlineto{\pgfqpoint{1.444717in}{4.477581in}}%
\pgfpathlineto{\pgfqpoint{1.445305in}{4.476870in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{4.476301in}}%
\pgfpathlineto{\pgfqpoint{1.446244in}{4.475733in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{4.475165in}}%
\pgfpathlineto{\pgfqpoint{1.447179in}{4.474597in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{4.474030in}}%
\pgfpathlineto{\pgfqpoint{1.448227in}{4.473323in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{4.472758in}}%
\pgfpathlineto{\pgfqpoint{1.449155in}{4.472194in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{4.471632in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{4.471071in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{4.470511in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{4.469813in}}%
\pgfpathlineto{\pgfqpoint{1.451575in}{4.469258in}}%
\pgfpathlineto{\pgfqpoint{1.452033in}{4.468704in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{4.468152in}}%
\pgfpathlineto{\pgfqpoint{1.452947in}{4.467602in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{4.467054in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{4.466372in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{4.465830in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{4.465289in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.464751in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.464216in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.463682in}}%
\pgfpathlineto{\pgfqpoint{1.456796in}{4.463019in}}%
\pgfpathlineto{\pgfqpoint{1.457245in}{4.462492in}}%
\pgfpathlineto{\pgfqpoint{1.457693in}{4.461967in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{4.461444in}}%
\pgfpathlineto{\pgfqpoint{1.458587in}{4.460924in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{4.460407in}}%
\pgfpathlineto{\pgfqpoint{1.459589in}{4.459764in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{4.459252in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{4.458743in}}%
\pgfpathlineto{\pgfqpoint{1.460918in}{4.458236in}}%
\pgfpathlineto{\pgfqpoint{1.461360in}{4.457732in}}%
\pgfpathlineto{\pgfqpoint{1.461801in}{4.457230in}}%
\pgfpathlineto{\pgfqpoint{1.462351in}{4.456607in}}%
\pgfpathlineto{\pgfqpoint{1.462790in}{4.456111in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{4.455618in}}%
\pgfpathlineto{\pgfqpoint{1.463666in}{4.455127in}}%
\pgfpathlineto{\pgfqpoint{1.464103in}{4.454639in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{4.454153in}}%
\pgfpathlineto{\pgfqpoint{1.465083in}{4.453550in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{4.453070in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.452592in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{4.452116in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{4.451642in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{4.451171in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{4.450584in}}%
\pgfpathlineto{\pgfqpoint{1.468215in}{4.450117in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{4.449652in}}%
\pgfpathlineto{\pgfqpoint{1.469073in}{4.449189in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{4.448727in}}%
\pgfpathlineto{\pgfqpoint{1.469927in}{4.448267in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{4.447694in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{4.447237in}}%
\pgfpathlineto{\pgfqpoint{1.471310in}{4.446781in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{4.446327in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{4.445873in}}%
\pgfpathlineto{\pgfqpoint{1.472579in}{4.445421in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{4.444856in}}%
\pgfpathlineto{\pgfqpoint{1.473527in}{4.444406in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{4.443956in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{4.443507in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{4.443059in}}%
\pgfpathlineto{\pgfqpoint{1.475203in}{4.442611in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{4.442052in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.441606in}}%
\pgfpathlineto{\pgfqpoint{1.476557in}{4.441160in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.440715in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.440270in}}%
\pgfpathlineto{\pgfqpoint{1.477800in}{4.439825in}}%
\pgfpathlineto{\pgfqpoint{1.478317in}{4.439269in}}%
\pgfpathlineto{\pgfqpoint{1.478729in}{4.438825in}}%
\pgfpathlineto{\pgfqpoint{1.479140in}{4.438381in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{4.437938in}}%
\pgfpathlineto{\pgfqpoint{1.479961in}{4.437495in}}%
\pgfpathlineto{\pgfqpoint{1.480371in}{4.437052in}}%
\pgfpathlineto{\pgfqpoint{1.480882in}{4.436499in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{4.436056in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{4.435615in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{4.435173in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{4.434732in}}%
\pgfpathlineto{\pgfqpoint{1.482916in}{4.434291in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{4.433740in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{4.433299in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{4.432859in}}%
\pgfpathlineto{\pgfqpoint{1.484631in}{4.432420in}}%
\pgfpathlineto{\pgfqpoint{1.485033in}{4.431980in}}%
\pgfpathlineto{\pgfqpoint{1.485435in}{4.431541in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{4.430993in}}%
\pgfpathlineto{\pgfqpoint{1.486336in}{4.430555in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{4.430117in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{4.429680in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{4.429244in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{4.428808in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{4.428264in}}%
\pgfpathlineto{\pgfqpoint{1.488821in}{4.427830in}}%
\pgfpathlineto{\pgfqpoint{1.489217in}{4.427396in}}%
\pgfpathlineto{\pgfqpoint{1.489611in}{4.426964in}}%
\pgfpathlineto{\pgfqpoint{1.490006in}{4.426532in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{4.426102in}}%
\pgfpathlineto{\pgfqpoint{1.490890in}{4.425565in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{4.425136in}}%
\pgfpathlineto{\pgfqpoint{1.491674in}{4.424709in}}%
\pgfpathlineto{\pgfqpoint{1.492065in}{4.424283in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{4.423858in}}%
\pgfpathlineto{\pgfqpoint{1.492845in}{4.423435in}}%
\pgfpathlineto{\pgfqpoint{1.493331in}{4.422907in}}%
\pgfpathlineto{\pgfqpoint{1.493720in}{4.422486in}}%
\pgfpathlineto{\pgfqpoint{1.494108in}{4.422066in}}%
\pgfpathlineto{\pgfqpoint{1.494495in}{4.421647in}}%
\pgfpathlineto{\pgfqpoint{1.494882in}{4.421230in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{4.420711in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{4.420296in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{4.419883in}}%
\pgfpathlineto{\pgfqpoint{1.496518in}{4.419471in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{4.419061in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.418652in}}%
\pgfpathlineto{\pgfqpoint{1.497762in}{4.418143in}}%
\pgfpathlineto{\pgfqpoint{1.498144in}{4.417737in}}%
\pgfpathlineto{\pgfqpoint{1.498525in}{4.417332in}}%
\pgfpathlineto{\pgfqpoint{1.498906in}{4.416929in}}%
\pgfpathlineto{\pgfqpoint{1.499286in}{4.416527in}}%
\pgfpathlineto{\pgfqpoint{1.499665in}{4.416127in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{4.415629in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{4.415232in}}%
\pgfpathlineto{\pgfqpoint{1.500894in}{4.414837in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{4.414443in}}%
\pgfpathlineto{\pgfqpoint{1.501647in}{4.414051in}}%
\pgfpathlineto{\pgfqpoint{1.502023in}{4.413661in}}%
\pgfpathlineto{\pgfqpoint{1.502492in}{4.413176in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{4.412790in}}%
\pgfpathlineto{\pgfqpoint{1.503241in}{4.412405in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{4.412023in}}%
\pgfpathlineto{\pgfqpoint{1.503987in}{4.411642in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{4.411263in}}%
\pgfpathlineto{\pgfqpoint{1.504824in}{4.410792in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{4.410416in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{4.410043in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{4.409671in}}%
\pgfpathlineto{\pgfqpoint{1.506305in}{4.409301in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{4.408932in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{4.408474in}}%
\pgfpathlineto{\pgfqpoint{1.507502in}{4.408109in}}%
\pgfpathlineto{\pgfqpoint{1.507870in}{4.407746in}}%
\pgfpathlineto{\pgfqpoint{1.508236in}{4.407384in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{4.407024in}}%
\pgfpathlineto{\pgfqpoint{1.508968in}{4.406666in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{4.406220in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{4.405865in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{4.405512in}}%
\pgfpathlineto{\pgfqpoint{1.510516in}{4.405160in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{4.404809in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{4.404460in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{4.404025in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{4.403679in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{4.403335in}}%
\pgfpathlineto{\pgfqpoint{1.512775in}{4.402992in}}%
\pgfpathlineto{\pgfqpoint{1.513135in}{4.402650in}}%
\pgfpathlineto{\pgfqpoint{1.513494in}{4.402309in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{4.401886in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{4.401548in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{4.401212in}}%
\pgfpathlineto{\pgfqpoint{1.515014in}{4.400877in}}%
\pgfpathlineto{\pgfqpoint{1.515371in}{4.400543in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.400211in}}%
\pgfpathlineto{\pgfqpoint{1.516171in}{4.399797in}}%
\pgfpathlineto{\pgfqpoint{1.516526in}{4.399468in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{4.399139in}}%
\pgfpathlineto{\pgfqpoint{1.517234in}{4.398812in}}%
\pgfpathlineto{\pgfqpoint{1.517587in}{4.398486in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{4.398160in}}%
\pgfpathlineto{\pgfqpoint{1.518380in}{4.397756in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{4.397433in}}%
\pgfpathlineto{\pgfqpoint{1.519083in}{4.397111in}}%
\pgfpathlineto{\pgfqpoint{1.519434in}{4.396790in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{4.396471in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{4.396152in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{4.395755in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{4.395438in}}%
\pgfpathlineto{\pgfqpoint{1.521267in}{4.395123in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{4.394808in}}%
\pgfpathlineto{\pgfqpoint{1.521962in}{4.394494in}}%
\pgfpathlineto{\pgfqpoint{1.522309in}{4.394181in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.393791in}}%
\pgfpathlineto{\pgfqpoint{1.523088in}{4.393480in}}%
\pgfpathlineto{\pgfqpoint{1.523433in}{4.393169in}}%
\pgfpathlineto{\pgfqpoint{1.523778in}{4.392859in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{4.392550in}}%
\pgfpathlineto{\pgfqpoint{1.524466in}{4.392242in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{4.391857in}}%
\pgfpathlineto{\pgfqpoint{1.525237in}{4.391549in}}%
\pgfpathlineto{\pgfqpoint{1.525580in}{4.391243in}}%
\pgfpathlineto{\pgfqpoint{1.525922in}{4.390936in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{4.390630in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{4.390325in}}%
\pgfpathlineto{\pgfqpoint{1.527029in}{4.389944in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{4.389639in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{4.389335in}}%
\pgfpathlineto{\pgfqpoint{1.528047in}{4.389031in}}%
\pgfpathlineto{\pgfqpoint{1.528386in}{4.388727in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.388424in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{4.388045in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{4.387742in}}%
\pgfpathlineto{\pgfqpoint{1.529820in}{4.387439in}}%
\pgfpathlineto{\pgfqpoint{1.530156in}{4.387136in}}%
\pgfpathlineto{\pgfqpoint{1.530491in}{4.386834in}}%
\pgfpathlineto{\pgfqpoint{1.530827in}{4.386531in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{4.386153in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{4.385851in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{4.385549in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.385247in}}%
\pgfpathlineto{\pgfqpoint{1.532579in}{4.384944in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{4.384642in}}%
\pgfpathlineto{\pgfqpoint{1.533327in}{4.384264in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{4.383962in}}%
\pgfpathlineto{\pgfqpoint{1.533989in}{4.383659in}}%
\pgfpathlineto{\pgfqpoint{1.534320in}{4.383357in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{4.383054in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.382751in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{4.382372in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.382069in}}%
\pgfpathlineto{\pgfqpoint{1.536048in}{4.381766in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{4.381463in}}%
\pgfpathlineto{\pgfqpoint{1.536704in}{4.381160in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{4.380856in}}%
\pgfpathlineto{\pgfqpoint{1.537439in}{4.380477in}}%
\pgfpathlineto{\pgfqpoint{1.537765in}{4.380174in}}%
\pgfpathlineto{\pgfqpoint{1.538091in}{4.379870in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{4.379567in}}%
\pgfpathlineto{\pgfqpoint{1.538741in}{4.379263in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{4.378960in}}%
\pgfpathlineto{\pgfqpoint{1.539471in}{4.378580in}}%
\pgfpathlineto{\pgfqpoint{1.539794in}{4.378276in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{4.377973in}}%
\pgfpathlineto{\pgfqpoint{1.540440in}{4.377669in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.377366in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{4.377062in}}%
\pgfpathlineto{\pgfqpoint{1.541486in}{4.376682in}}%
\pgfpathlineto{\pgfqpoint{1.541807in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{1.542127in}{4.376075in}}%
\pgfpathlineto{\pgfqpoint{1.542447in}{4.375772in}}%
\pgfpathlineto{\pgfqpoint{1.542767in}{4.375468in}}%
\pgfpathlineto{\pgfqpoint{1.543086in}{4.375165in}}%
\pgfpathlineto{\pgfqpoint{1.543485in}{4.374786in}}%
\pgfpathlineto{\pgfqpoint{1.543803in}{4.374483in}}%
\pgfpathlineto{\pgfqpoint{1.544121in}{4.374180in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{4.373877in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{4.373575in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{4.373272in}}%
\pgfpathlineto{\pgfqpoint{1.545468in}{4.372894in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{4.372592in}}%
\pgfpathlineto{\pgfqpoint{1.546100in}{4.372290in}}%
\pgfpathlineto{\pgfqpoint{1.546415in}{4.371988in}}%
\pgfpathlineto{\pgfqpoint{1.546730in}{4.371686in}}%
\pgfpathlineto{\pgfqpoint{1.547044in}{4.371384in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{4.371006in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{4.370704in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{4.370402in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.370099in}}%
\pgfpathlineto{\pgfqpoint{1.548688in}{4.369797in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{4.369495in}}%
\pgfpathlineto{\pgfqpoint{1.549389in}{4.369116in}}%
\pgfpathlineto{\pgfqpoint{1.549700in}{4.368814in}}%
\pgfpathlineto{\pgfqpoint{1.550011in}{4.368511in}}%
\pgfpathlineto{\pgfqpoint{1.550321in}{4.368207in}}%
\pgfpathlineto{\pgfqpoint{1.550631in}{4.367904in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{4.367601in}}%
\pgfpathlineto{\pgfqpoint{1.551327in}{4.367221in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{4.366917in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{4.366613in}}%
\pgfpathlineto{\pgfqpoint{1.552252in}{4.366308in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{4.366003in}}%
\pgfpathlineto{\pgfqpoint{1.552866in}{4.365698in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{4.365317in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{4.365011in}}%
\pgfpathlineto{\pgfqpoint{1.553862in}{4.364705in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{4.364399in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{4.364093in}}%
\pgfpathlineto{\pgfqpoint{1.554778in}{4.363787in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.363403in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.363096in}}%
\pgfpathlineto{\pgfqpoint{1.555766in}{4.362788in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.362481in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.362173in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.361864in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{4.361478in}}%
\pgfpathlineto{\pgfqpoint{1.557354in}{4.361169in}}%
\pgfpathlineto{\pgfqpoint{1.557656in}{4.360860in}}%
\pgfpathlineto{\pgfqpoint{1.557957in}{4.360550in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{4.360240in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{4.359930in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{4.359541in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{4.359230in}}%
\pgfpathlineto{\pgfqpoint{1.559531in}{4.358918in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{4.358606in}}%
\pgfpathlineto{\pgfqpoint{1.560128in}{4.358294in}}%
\pgfpathlineto{\pgfqpoint{1.560426in}{4.357982in}}%
\pgfpathlineto{\pgfqpoint{1.560798in}{4.357590in}}%
\pgfpathlineto{\pgfqpoint{1.561096in}{4.357277in}}%
\pgfpathlineto{\pgfqpoint{1.561393in}{4.356963in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{4.356649in}}%
\pgfpathlineto{\pgfqpoint{1.561985in}{4.356334in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{4.356019in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.355624in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{4.355308in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{4.354992in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{4.354675in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{4.354358in}}%
\pgfpathlineto{\pgfqpoint{1.564123in}{4.354041in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{4.353644in}}%
\pgfpathlineto{\pgfqpoint{1.564783in}{4.353325in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{4.353007in}}%
\pgfpathlineto{\pgfqpoint{1.565367in}{4.352688in}}%
\pgfpathlineto{\pgfqpoint{1.565659in}{4.352368in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{4.352048in}}%
\pgfpathlineto{\pgfqpoint{1.566315in}{4.351648in}}%
\pgfpathlineto{\pgfqpoint{1.566606in}{4.351327in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{4.351006in}}%
\pgfpathlineto{\pgfqpoint{1.567187in}{4.350685in}}%
\pgfpathlineto{\pgfqpoint{1.567477in}{4.350363in}}%
\pgfpathlineto{\pgfqpoint{1.567766in}{4.350040in}}%
\pgfpathlineto{\pgfqpoint{1.568128in}{4.349636in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{4.349313in}}%
\pgfpathlineto{\pgfqpoint{1.568705in}{4.348989in}}%
\pgfpathlineto{\pgfqpoint{1.568993in}{4.348664in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{4.348339in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{4.348014in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{4.347606in}}%
\pgfpathlineto{\pgfqpoint{1.570214in}{4.347280in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{4.346953in}}%
\pgfpathlineto{\pgfqpoint{1.570786in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.346297in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.345968in}}%
\pgfpathlineto{\pgfqpoint{1.571714in}{4.345557in}}%
\pgfpathlineto{\pgfqpoint{1.571998in}{4.345227in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{4.344897in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{4.344566in}}%
\pgfpathlineto{\pgfqpoint{1.572851in}{4.344234in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{4.343902in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{4.343487in}}%
\pgfpathlineto{\pgfqpoint{1.573771in}{4.343153in}}%
\pgfpathlineto{\pgfqpoint{1.574053in}{4.342820in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{4.342486in}}%
\pgfpathlineto{\pgfqpoint{1.574617in}{4.342151in}}%
\pgfpathlineto{\pgfqpoint{1.574898in}{4.341815in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{4.341396in}}%
\pgfpathlineto{\pgfqpoint{1.575530in}{4.341059in}}%
\pgfpathlineto{\pgfqpoint{1.575811in}{4.340722in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{4.340385in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{4.340047in}}%
\pgfpathlineto{\pgfqpoint{1.576650in}{4.339708in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{4.339285in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.338945in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{4.338605in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.338265in}}%
\pgfpathlineto{\pgfqpoint{1.578113in}{4.337924in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{4.337583in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{4.337157in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{4.336815in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{4.336473in}}%
\pgfpathlineto{\pgfqpoint{1.579566in}{4.336130in}}%
\pgfpathlineto{\pgfqpoint{1.579842in}{4.335788in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{4.335359in}}%
\pgfpathlineto{\pgfqpoint{1.580462in}{4.335016in}}%
\pgfpathlineto{\pgfqpoint{1.580737in}{4.334672in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{4.334329in}}%
\pgfpathlineto{\pgfqpoint{1.581286in}{4.333985in}}%
\pgfpathlineto{\pgfqpoint{1.581560in}{4.333641in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{4.333211in}}%
\pgfpathlineto{\pgfqpoint{1.582176in}{4.332866in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{4.332522in}}%
\pgfpathlineto{\pgfqpoint{1.582722in}{4.332177in}}%
\pgfpathlineto{\pgfqpoint{1.582995in}{4.331833in}}%
\pgfpathlineto{\pgfqpoint{1.583267in}{4.331489in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.331058in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{4.330714in}}%
\pgfpathlineto{\pgfqpoint{1.584150in}{4.330370in}}%
\pgfpathlineto{\pgfqpoint{1.584421in}{4.330026in}}%
\pgfpathlineto{\pgfqpoint{1.584691in}{4.329682in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{4.329339in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{4.328910in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{4.328567in}}%
\pgfpathlineto{\pgfqpoint{1.585839in}{4.328225in}}%
\pgfpathlineto{\pgfqpoint{1.586108in}{4.327883in}}%
\pgfpathlineto{\pgfqpoint{1.586377in}{4.327541in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{4.327200in}}%
\pgfpathlineto{\pgfqpoint{1.586981in}{4.326774in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{4.326434in}}%
\pgfpathlineto{\pgfqpoint{1.587517in}{4.326094in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{4.325755in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{4.325416in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{4.325078in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{4.324657in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{4.324320in}}%
\pgfpathlineto{\pgfqpoint{1.589183in}{4.323984in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{4.323649in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{4.323314in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{4.322980in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{4.322564in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{4.322231in}}%
\pgfpathlineto{\pgfqpoint{1.590839in}{4.321899in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.321568in}}%
\pgfpathlineto{\pgfqpoint{1.591367in}{4.321238in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{4.320908in}}%
\pgfpathlineto{\pgfqpoint{1.591959in}{4.320497in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{4.320169in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{4.319841in}}%
\pgfpathlineto{\pgfqpoint{1.592746in}{4.319514in}}%
\pgfpathlineto{\pgfqpoint{1.593008in}{4.319188in}}%
\pgfpathlineto{\pgfqpoint{1.593270in}{4.318863in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{4.318457in}}%
\pgfpathlineto{\pgfqpoint{1.593858in}{4.318132in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{4.317809in}}%
\pgfpathlineto{\pgfqpoint{1.594379in}{4.317486in}}%
\pgfpathlineto{\pgfqpoint{1.594639in}{4.317164in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{4.316842in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{4.316440in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{4.316120in}}%
\pgfpathlineto{\pgfqpoint{1.595742in}{4.315800in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{4.315481in}}%
\pgfpathlineto{\pgfqpoint{1.596260in}{4.315162in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{4.314844in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.314447in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.314130in}}%
\pgfpathlineto{\pgfqpoint{1.597356in}{4.313814in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{4.313498in}}%
\pgfpathlineto{\pgfqpoint{1.597870in}{4.313183in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{4.312868in}}%
\pgfpathlineto{\pgfqpoint{1.598447in}{4.312475in}}%
\pgfpathlineto{\pgfqpoint{1.598703in}{4.312162in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{4.311849in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{4.311537in}}%
\pgfpathlineto{\pgfqpoint{1.599470in}{4.311225in}}%
\pgfpathlineto{\pgfqpoint{1.599725in}{4.310914in}}%
\pgfpathlineto{\pgfqpoint{1.600043in}{4.310526in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{4.310216in}}%
\pgfpathlineto{\pgfqpoint{1.600552in}{4.309907in}}%
\pgfpathlineto{\pgfqpoint{1.600806in}{4.309598in}}%
\pgfpathlineto{\pgfqpoint{1.601060in}{4.309290in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{4.308982in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{4.308599in}}%
\pgfpathlineto{\pgfqpoint{1.601882in}{4.308292in}}%
\pgfpathlineto{\pgfqpoint{1.602135in}{4.307987in}}%
\pgfpathlineto{\pgfqpoint{1.602387in}{4.307682in}}%
\pgfpathlineto{\pgfqpoint{1.602639in}{4.307377in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{4.307073in}}%
\pgfpathlineto{\pgfqpoint{1.603206in}{4.306695in}}%
\pgfpathlineto{\pgfqpoint{1.603457in}{4.306392in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.306090in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.305789in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{4.305489in}}%
\pgfpathlineto{\pgfqpoint{1.604460in}{4.305189in}}%
\pgfpathlineto{\pgfqpoint{1.604772in}{4.304815in}}%
\pgfpathlineto{\pgfqpoint{1.605022in}{4.304517in}}%
\pgfpathlineto{\pgfqpoint{1.605271in}{4.304219in}}%
\pgfpathlineto{\pgfqpoint{1.605521in}{4.303921in}}%
\pgfpathlineto{\pgfqpoint{1.605770in}{4.303625in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{4.303329in}}%
\pgfpathlineto{\pgfqpoint{1.606329in}{4.302960in}}%
\pgfpathlineto{\pgfqpoint{1.606577in}{4.302665in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{4.302371in}}%
\pgfpathlineto{\pgfqpoint{1.607073in}{4.302078in}}%
\pgfpathlineto{\pgfqpoint{1.607320in}{4.301785in}}%
\pgfpathlineto{\pgfqpoint{1.607568in}{4.301493in}}%
\pgfpathlineto{\pgfqpoint{1.607876in}{4.301128in}}%
\pgfpathlineto{\pgfqpoint{1.608123in}{4.300838in}}%
\pgfpathlineto{\pgfqpoint{1.608369in}{4.300548in}}%
\pgfpathlineto{\pgfqpoint{1.608369in}{4.150703in}}%
\pgfpathlineto{\pgfqpoint{1.608369in}{4.150703in}}%
\pgfpathlineto{\pgfqpoint{1.608123in}{4.151072in}}%
\pgfpathlineto{\pgfqpoint{1.607876in}{4.151440in}}%
\pgfpathlineto{\pgfqpoint{1.607568in}{4.151900in}}%
\pgfpathlineto{\pgfqpoint{1.607320in}{4.152268in}}%
\pgfpathlineto{\pgfqpoint{1.607073in}{4.152635in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{4.153002in}}%
\pgfpathlineto{\pgfqpoint{1.606577in}{4.153369in}}%
\pgfpathlineto{\pgfqpoint{1.606329in}{4.153735in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{4.154192in}}%
\pgfpathlineto{\pgfqpoint{1.605770in}{4.154558in}}%
\pgfpathlineto{\pgfqpoint{1.605521in}{4.154923in}}%
\pgfpathlineto{\pgfqpoint{1.605271in}{4.155288in}}%
\pgfpathlineto{\pgfqpoint{1.605022in}{4.155653in}}%
\pgfpathlineto{\pgfqpoint{1.604772in}{4.156017in}}%
\pgfpathlineto{\pgfqpoint{1.604460in}{4.156472in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{4.156836in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.157199in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.157562in}}%
\pgfpathlineto{\pgfqpoint{1.603457in}{4.157925in}}%
\pgfpathlineto{\pgfqpoint{1.603206in}{4.158288in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{4.158741in}}%
\pgfpathlineto{\pgfqpoint{1.602639in}{4.159104in}}%
\pgfpathlineto{\pgfqpoint{1.602387in}{4.159466in}}%
\pgfpathlineto{\pgfqpoint{1.602135in}{4.159828in}}%
\pgfpathlineto{\pgfqpoint{1.601882in}{4.160190in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{4.161003in}}%
\pgfpathlineto{\pgfqpoint{1.601060in}{4.161364in}}%
\pgfpathlineto{\pgfqpoint{1.600806in}{4.161725in}}%
\pgfpathlineto{\pgfqpoint{1.600552in}{4.162085in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{4.162446in}}%
\pgfpathlineto{\pgfqpoint{1.600043in}{4.162806in}}%
\pgfpathlineto{\pgfqpoint{1.599725in}{4.163256in}}%
\pgfpathlineto{\pgfqpoint{1.599470in}{4.163616in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{4.163975in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{4.164334in}}%
\pgfpathlineto{\pgfqpoint{1.598703in}{4.164693in}}%
\pgfpathlineto{\pgfqpoint{1.598447in}{4.165051in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{4.165499in}}%
\pgfpathlineto{\pgfqpoint{1.597870in}{4.165856in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{4.166213in}}%
\pgfpathlineto{\pgfqpoint{1.597356in}{4.166570in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.166926in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.167282in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{4.167726in}}%
\pgfpathlineto{\pgfqpoint{1.596260in}{4.168081in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{4.168435in}}%
\pgfpathlineto{\pgfqpoint{1.595742in}{4.168789in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{4.169142in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{4.169495in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{4.169935in}}%
\pgfpathlineto{\pgfqpoint{1.594639in}{4.170287in}}%
\pgfpathlineto{\pgfqpoint{1.594379in}{4.170638in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{4.170989in}}%
\pgfpathlineto{\pgfqpoint{1.593858in}{4.171339in}}%
\pgfpathlineto{\pgfqpoint{1.593597in}{4.171688in}}%
\pgfpathlineto{\pgfqpoint{1.593270in}{4.172125in}}%
\pgfpathlineto{\pgfqpoint{1.593008in}{4.172473in}}%
\pgfpathlineto{\pgfqpoint{1.592746in}{4.172821in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{4.173169in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{4.173516in}}%
\pgfpathlineto{\pgfqpoint{1.591959in}{4.173862in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{4.174294in}}%
\pgfpathlineto{\pgfqpoint{1.591367in}{4.174640in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.174984in}}%
\pgfpathlineto{\pgfqpoint{1.590839in}{4.175328in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{4.175672in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{4.176015in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{4.176443in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{4.176785in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{4.177126in}}%
\pgfpathlineto{\pgfqpoint{1.589183in}{4.177467in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{4.177807in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{4.178147in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{4.178570in}}%
\pgfpathlineto{\pgfqpoint{1.588051in}{4.178908in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{4.179246in}}%
\pgfpathlineto{\pgfqpoint{1.587517in}{4.179583in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{4.179919in}}%
\pgfpathlineto{\pgfqpoint{1.586981in}{4.180255in}}%
\pgfpathlineto{\pgfqpoint{1.586645in}{4.180673in}}%
\pgfpathlineto{\pgfqpoint{1.586377in}{4.181008in}}%
\pgfpathlineto{\pgfqpoint{1.586108in}{4.181341in}}%
\pgfpathlineto{\pgfqpoint{1.585839in}{4.181674in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{4.182006in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{4.182338in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{4.182751in}}%
\pgfpathlineto{\pgfqpoint{1.584691in}{4.183081in}}%
\pgfpathlineto{\pgfqpoint{1.584421in}{4.183410in}}%
\pgfpathlineto{\pgfqpoint{1.584150in}{4.183738in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{4.184066in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.184393in}}%
\pgfpathlineto{\pgfqpoint{1.583267in}{4.184801in}}%
\pgfpathlineto{\pgfqpoint{1.582995in}{4.185126in}}%
\pgfpathlineto{\pgfqpoint{1.582722in}{4.185451in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{4.185775in}}%
\pgfpathlineto{\pgfqpoint{1.582176in}{4.186098in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{4.186421in}}%
\pgfpathlineto{\pgfqpoint{1.581560in}{4.186824in}}%
\pgfpathlineto{\pgfqpoint{1.581286in}{4.187145in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{4.187466in}}%
\pgfpathlineto{\pgfqpoint{1.580737in}{4.187786in}}%
\pgfpathlineto{\pgfqpoint{1.580462in}{4.188105in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{4.188424in}}%
\pgfpathlineto{\pgfqpoint{1.579842in}{4.188822in}}%
\pgfpathlineto{\pgfqpoint{1.579566in}{4.189139in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{4.189457in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{4.189773in}}%
\pgfpathlineto{\pgfqpoint{1.578737in}{4.190089in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{4.190483in}}%
\pgfpathlineto{\pgfqpoint{1.578113in}{4.190798in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.191112in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{4.191425in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.191739in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{4.192051in}}%
\pgfpathlineto{\pgfqpoint{1.576650in}{4.192441in}}%
\pgfpathlineto{\pgfqpoint{1.576371in}{4.192753in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{4.193063in}}%
\pgfpathlineto{\pgfqpoint{1.575811in}{4.193374in}}%
\pgfpathlineto{\pgfqpoint{1.575530in}{4.193684in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{4.193993in}}%
\pgfpathlineto{\pgfqpoint{1.574898in}{4.194378in}}%
\pgfpathlineto{\pgfqpoint{1.574617in}{4.194686in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{4.194993in}}%
\pgfpathlineto{\pgfqpoint{1.574053in}{4.195300in}}%
\pgfpathlineto{\pgfqpoint{1.573771in}{4.195606in}}%
\pgfpathlineto{\pgfqpoint{1.573488in}{4.195912in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{4.196293in}}%
\pgfpathlineto{\pgfqpoint{1.572851in}{4.196597in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{4.196901in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{4.197204in}}%
\pgfpathlineto{\pgfqpoint{1.571998in}{4.197507in}}%
\pgfpathlineto{\pgfqpoint{1.571714in}{4.197809in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.198186in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.198487in}}%
\pgfpathlineto{\pgfqpoint{1.570786in}{4.198787in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{4.199087in}}%
\pgfpathlineto{\pgfqpoint{1.570214in}{4.199387in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{4.199686in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{4.200059in}}%
\pgfpathlineto{\pgfqpoint{1.569281in}{4.200357in}}%
\pgfpathlineto{\pgfqpoint{1.568993in}{4.200654in}}%
\pgfpathlineto{\pgfqpoint{1.568705in}{4.200952in}}%
\pgfpathlineto{\pgfqpoint{1.568416in}{4.201248in}}%
\pgfpathlineto{\pgfqpoint{1.568128in}{4.201545in}}%
\pgfpathlineto{\pgfqpoint{1.567766in}{4.201915in}}%
\pgfpathlineto{\pgfqpoint{1.567477in}{4.202211in}}%
\pgfpathlineto{\pgfqpoint{1.567187in}{4.202506in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{4.202801in}}%
\pgfpathlineto{\pgfqpoint{1.566606in}{4.203096in}}%
\pgfpathlineto{\pgfqpoint{1.566315in}{4.203391in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{4.203759in}}%
\pgfpathlineto{\pgfqpoint{1.565659in}{4.204054in}}%
\pgfpathlineto{\pgfqpoint{1.565367in}{4.204348in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{4.204642in}}%
\pgfpathlineto{\pgfqpoint{1.564783in}{4.204937in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{4.205231in}}%
\pgfpathlineto{\pgfqpoint{1.564123in}{4.205599in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{4.205894in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{4.206188in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{4.206483in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{4.206778in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.207073in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{4.207442in}}%
\pgfpathlineto{\pgfqpoint{1.561985in}{4.207738in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{4.208034in}}%
\pgfpathlineto{\pgfqpoint{1.561393in}{4.208331in}}%
\pgfpathlineto{\pgfqpoint{1.561096in}{4.208628in}}%
\pgfpathlineto{\pgfqpoint{1.560798in}{4.208926in}}%
\pgfpathlineto{\pgfqpoint{1.560426in}{4.209298in}}%
\pgfpathlineto{\pgfqpoint{1.560128in}{4.209597in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{4.209896in}}%
\pgfpathlineto{\pgfqpoint{1.559531in}{4.210196in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{4.210496in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{4.210796in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{4.211173in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{4.211475in}}%
\pgfpathlineto{\pgfqpoint{1.557957in}{4.211778in}}%
\pgfpathlineto{\pgfqpoint{1.557656in}{4.212081in}}%
\pgfpathlineto{\pgfqpoint{1.557354in}{4.212384in}}%
\pgfpathlineto{\pgfqpoint{1.557052in}{4.212689in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.213070in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.213375in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.213682in}}%
\pgfpathlineto{\pgfqpoint{1.555766in}{4.213988in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.214296in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.214604in}}%
\pgfpathlineto{\pgfqpoint{1.554778in}{4.214990in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{4.215300in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{4.215611in}}%
\pgfpathlineto{\pgfqpoint{1.553862in}{4.215922in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{4.216234in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{4.216547in}}%
\pgfpathlineto{\pgfqpoint{1.552866in}{4.216939in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{4.217254in}}%
\pgfpathlineto{\pgfqpoint{1.552252in}{4.217569in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{4.217885in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{4.218202in}}%
\pgfpathlineto{\pgfqpoint{1.551327in}{4.218520in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{4.218918in}}%
\pgfpathlineto{\pgfqpoint{1.550631in}{4.219238in}}%
\pgfpathlineto{\pgfqpoint{1.550321in}{4.219558in}}%
\pgfpathlineto{\pgfqpoint{1.550011in}{4.219880in}}%
\pgfpathlineto{\pgfqpoint{1.549700in}{4.220202in}}%
\pgfpathlineto{\pgfqpoint{1.549389in}{4.220525in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{4.220930in}}%
\pgfpathlineto{\pgfqpoint{1.548688in}{4.221255in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.221581in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{4.221907in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{4.222235in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{4.222564in}}%
\pgfpathlineto{\pgfqpoint{1.547044in}{4.222976in}}%
\pgfpathlineto{\pgfqpoint{1.546730in}{4.223306in}}%
\pgfpathlineto{\pgfqpoint{1.546415in}{4.223638in}}%
\pgfpathlineto{\pgfqpoint{1.546100in}{4.223970in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{4.224303in}}%
\pgfpathlineto{\pgfqpoint{1.545468in}{4.224637in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{4.225056in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{4.225391in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{4.225728in}}%
\pgfpathlineto{\pgfqpoint{1.544121in}{4.226065in}}%
\pgfpathlineto{\pgfqpoint{1.543803in}{4.226404in}}%
\pgfpathlineto{\pgfqpoint{1.543485in}{4.226742in}}%
\pgfpathlineto{\pgfqpoint{1.543086in}{4.227167in}}%
\pgfpathlineto{\pgfqpoint{1.542767in}{4.227508in}}%
\pgfpathlineto{\pgfqpoint{1.542447in}{4.227849in}}%
\pgfpathlineto{\pgfqpoint{1.542127in}{4.228190in}}%
\pgfpathlineto{\pgfqpoint{1.541807in}{4.228533in}}%
\pgfpathlineto{\pgfqpoint{1.541486in}{4.228876in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{4.229305in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.229650in}}%
\pgfpathlineto{\pgfqpoint{1.540440in}{4.229995in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{4.230340in}}%
\pgfpathlineto{\pgfqpoint{1.539794in}{4.230686in}}%
\pgfpathlineto{\pgfqpoint{1.539471in}{4.231033in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{4.231466in}}%
\pgfpathlineto{\pgfqpoint{1.538741in}{4.231814in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{4.232163in}}%
\pgfpathlineto{\pgfqpoint{1.538091in}{4.232512in}}%
\pgfpathlineto{\pgfqpoint{1.537765in}{4.232861in}}%
\pgfpathlineto{\pgfqpoint{1.537439in}{4.233211in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{4.233650in}}%
\pgfpathlineto{\pgfqpoint{1.536704in}{4.234002in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{4.234355in}}%
\pgfpathlineto{\pgfqpoint{1.536048in}{4.234708in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.235062in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{4.235417in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.235861in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{4.236218in}}%
\pgfpathlineto{\pgfqpoint{1.534320in}{4.236575in}}%
\pgfpathlineto{\pgfqpoint{1.533989in}{4.236934in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{4.237293in}}%
\pgfpathlineto{\pgfqpoint{1.533327in}{4.237653in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{1.532579in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.238829in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{4.239193in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{4.239557in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{4.239923in}}%
\pgfpathlineto{\pgfqpoint{1.530827in}{4.240382in}}%
\pgfpathlineto{\pgfqpoint{1.530491in}{4.240750in}}%
\pgfpathlineto{\pgfqpoint{1.530156in}{4.241119in}}%
\pgfpathlineto{\pgfqpoint{1.529820in}{4.241489in}}%
\pgfpathlineto{\pgfqpoint{1.529483in}{4.241861in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{4.242233in}}%
\pgfpathlineto{\pgfqpoint{1.528724in}{4.242700in}}%
\pgfpathlineto{\pgfqpoint{1.528386in}{4.243075in}}%
\pgfpathlineto{\pgfqpoint{1.528047in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{4.243829in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{4.244208in}}%
\pgfpathlineto{\pgfqpoint{1.527029in}{4.244588in}}%
\pgfpathlineto{\pgfqpoint{1.526604in}{4.245064in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{1.525922in}{4.245831in}}%
\pgfpathlineto{\pgfqpoint{1.525580in}{4.246216in}}%
\pgfpathlineto{\pgfqpoint{1.525237in}{4.246603in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{4.246990in}}%
\pgfpathlineto{\pgfqpoint{1.524466in}{4.247476in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{4.247866in}}%
\pgfpathlineto{\pgfqpoint{1.523778in}{4.248257in}}%
\pgfpathlineto{\pgfqpoint{1.523433in}{4.248649in}}%
\pgfpathlineto{\pgfqpoint{1.523088in}{4.249043in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.249437in}}%
\pgfpathlineto{\pgfqpoint{1.522309in}{4.249931in}}%
\pgfpathlineto{\pgfqpoint{1.521962in}{4.250328in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{4.250725in}}%
\pgfpathlineto{\pgfqpoint{1.521267in}{4.251124in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{4.251523in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{4.251924in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{4.252426in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{4.252828in}}%
\pgfpathlineto{\pgfqpoint{1.519434in}{4.253232in}}%
\pgfpathlineto{\pgfqpoint{1.519083in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{4.254040in}}%
\pgfpathlineto{\pgfqpoint{1.518380in}{4.254446in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{4.254954in}}%
\pgfpathlineto{\pgfqpoint{1.517587in}{4.255361in}}%
\pgfpathlineto{\pgfqpoint{1.517234in}{4.255769in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{4.256177in}}%
\pgfpathlineto{\pgfqpoint{1.516526in}{4.256586in}}%
\pgfpathlineto{\pgfqpoint{1.516171in}{4.256995in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.257508in}}%
\pgfpathlineto{\pgfqpoint{1.515371in}{4.257918in}}%
\pgfpathlineto{\pgfqpoint{1.515014in}{4.258330in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{4.258741in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{4.259153in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{4.259566in}}%
\pgfpathlineto{\pgfqpoint{1.513494in}{4.260082in}}%
\pgfpathlineto{\pgfqpoint{1.513135in}{4.260496in}}%
\pgfpathlineto{\pgfqpoint{1.512775in}{4.260909in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{4.261323in}}%
\pgfpathlineto{\pgfqpoint{1.512054in}{4.261738in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{4.262671in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{4.263086in}}%
\pgfpathlineto{\pgfqpoint{1.510516in}{4.263501in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{4.263916in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{4.264331in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{4.264746in}}%
\pgfpathlineto{\pgfqpoint{1.508968in}{4.265265in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{4.265679in}}%
\pgfpathlineto{\pgfqpoint{1.508236in}{4.266094in}}%
\pgfpathlineto{\pgfqpoint{1.507870in}{4.266508in}}%
\pgfpathlineto{\pgfqpoint{1.507502in}{4.266922in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{4.267335in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{4.267852in}}%
\pgfpathlineto{\pgfqpoint{1.506305in}{4.268265in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{4.268678in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{4.269091in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{4.269503in}}%
\pgfpathlineto{\pgfqpoint{1.504824in}{4.269916in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{4.270431in}}%
\pgfpathlineto{\pgfqpoint{1.503987in}{4.270844in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{4.271257in}}%
\pgfpathlineto{\pgfqpoint{1.503241in}{4.271670in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{4.272083in}}%
\pgfpathlineto{\pgfqpoint{1.502492in}{4.272497in}}%
\pgfpathlineto{\pgfqpoint{1.502023in}{4.273015in}}%
\pgfpathlineto{\pgfqpoint{1.501647in}{4.273430in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{4.273846in}}%
\pgfpathlineto{\pgfqpoint{1.500894in}{4.274263in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{4.274680in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{4.275099in}}%
\pgfpathlineto{\pgfqpoint{1.499665in}{4.275623in}}%
\pgfpathlineto{\pgfqpoint{1.499286in}{4.276044in}}%
\pgfpathlineto{\pgfqpoint{1.498906in}{4.276466in}}%
\pgfpathlineto{\pgfqpoint{1.498525in}{4.276889in}}%
\pgfpathlineto{\pgfqpoint{1.498144in}{4.277314in}}%
\pgfpathlineto{\pgfqpoint{1.497762in}{4.277740in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.278274in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{4.278703in}}%
\pgfpathlineto{\pgfqpoint{1.496518in}{4.279133in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{4.279565in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{4.279999in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{4.280434in}}%
\pgfpathlineto{\pgfqpoint{1.494882in}{4.280980in}}%
\pgfpathlineto{\pgfqpoint{1.494495in}{4.281419in}}%
\pgfpathlineto{\pgfqpoint{1.494108in}{4.281860in}}%
\pgfpathlineto{\pgfqpoint{1.493720in}{4.282302in}}%
\pgfpathlineto{\pgfqpoint{1.493331in}{4.282747in}}%
\pgfpathlineto{\pgfqpoint{1.492845in}{4.283305in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{4.283754in}}%
\pgfpathlineto{\pgfqpoint{1.492065in}{4.284205in}}%
\pgfpathlineto{\pgfqpoint{1.491674in}{4.284658in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{4.285113in}}%
\pgfpathlineto{\pgfqpoint{1.490890in}{4.285571in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{4.286145in}}%
\pgfpathlineto{\pgfqpoint{1.490006in}{4.286608in}}%
\pgfpathlineto{\pgfqpoint{1.489611in}{4.287072in}}%
\pgfpathlineto{\pgfqpoint{1.489217in}{4.287539in}}%
\pgfpathlineto{\pgfqpoint{1.488821in}{4.288008in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{4.288479in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{4.289072in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{4.289549in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{4.290028in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{4.290509in}}%
\pgfpathlineto{\pgfqpoint{1.486336in}{4.290993in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{4.291480in}}%
\pgfpathlineto{\pgfqpoint{1.485435in}{4.292093in}}%
\pgfpathlineto{\pgfqpoint{1.485033in}{4.292586in}}%
\pgfpathlineto{\pgfqpoint{1.484631in}{4.293082in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{4.294083in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{4.294588in}}%
\pgfpathlineto{\pgfqpoint{1.482916in}{4.295224in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{4.295736in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{4.296251in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{4.296770in}}%
\pgfpathlineto{\pgfqpoint{1.481290in}{4.297291in}}%
\pgfpathlineto{\pgfqpoint{1.480882in}{4.297816in}}%
\pgfpathlineto{\pgfqpoint{1.480371in}{4.298475in}}%
\pgfpathlineto{\pgfqpoint{1.479961in}{4.299007in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{4.299541in}}%
\pgfpathlineto{\pgfqpoint{1.479140in}{4.300078in}}%
\pgfpathlineto{\pgfqpoint{1.478729in}{4.300618in}}%
\pgfpathlineto{\pgfqpoint{1.478317in}{4.301160in}}%
\pgfpathlineto{\pgfqpoint{1.477800in}{4.301843in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.302392in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.302943in}}%
\pgfpathlineto{\pgfqpoint{1.476557in}{4.303497in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.304054in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{4.304613in}}%
\pgfpathlineto{\pgfqpoint{1.475203in}{4.305315in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{4.305880in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{4.306446in}}%
\pgfpathlineto{\pgfqpoint{1.473947in}{4.307015in}}%
\pgfpathlineto{\pgfqpoint{1.473527in}{4.307586in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{4.308160in}}%
\pgfpathlineto{\pgfqpoint{1.472579in}{4.308879in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{4.309458in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{4.310038in}}%
\pgfpathlineto{\pgfqpoint{1.471310in}{4.310620in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{4.311205in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{4.311792in}}%
\pgfpathlineto{\pgfqpoint{1.469927in}{4.312529in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{4.313120in}}%
\pgfpathlineto{\pgfqpoint{1.469073in}{4.313714in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{4.314310in}}%
\pgfpathlineto{\pgfqpoint{1.468215in}{4.314908in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{4.315508in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{4.316261in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{4.316865in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{4.317471in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.318079in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{1.465083in}{4.319300in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{4.320066in}}%
\pgfpathlineto{\pgfqpoint{1.464103in}{4.320680in}}%
\pgfpathlineto{\pgfqpoint{1.463666in}{4.321296in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{4.321913in}}%
\pgfpathlineto{\pgfqpoint{1.462790in}{4.322532in}}%
\pgfpathlineto{\pgfqpoint{1.462351in}{4.323151in}}%
\pgfpathlineto{\pgfqpoint{1.461801in}{4.323928in}}%
\pgfpathlineto{\pgfqpoint{1.461360in}{4.324551in}}%
\pgfpathlineto{\pgfqpoint{1.460918in}{4.325175in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{4.325800in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{4.326426in}}%
\pgfpathlineto{\pgfqpoint{1.459589in}{4.327054in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{1.458587in}{4.328471in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{4.329102in}}%
\pgfpathlineto{\pgfqpoint{1.457693in}{4.329736in}}%
\pgfpathlineto{\pgfqpoint{1.457245in}{4.330370in}}%
\pgfpathlineto{\pgfqpoint{1.456796in}{4.331007in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.331805in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.332445in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.333088in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{4.333733in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{4.334379in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{4.335028in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{4.335842in}}%
\pgfpathlineto{\pgfqpoint{1.452947in}{4.336496in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{4.337153in}}%
\pgfpathlineto{\pgfqpoint{1.452033in}{4.337811in}}%
\pgfpathlineto{\pgfqpoint{1.451575in}{4.338472in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{4.339135in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{4.339968in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{4.340636in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{4.341307in}}%
\pgfpathlineto{\pgfqpoint{1.449155in}{4.341980in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{4.342655in}}%
\pgfpathlineto{\pgfqpoint{1.448227in}{4.343332in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{4.344180in}}%
\pgfpathlineto{\pgfqpoint{1.447179in}{4.344861in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{4.345544in}}%
\pgfpathlineto{\pgfqpoint{1.446244in}{4.346228in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{4.346914in}}%
\pgfpathlineto{\pgfqpoint{1.445305in}{4.347601in}}%
\pgfpathlineto{\pgfqpoint{1.444717in}{4.348462in}}%
\pgfpathlineto{\pgfqpoint{1.444245in}{4.349151in}}%
\pgfpathlineto{\pgfqpoint{1.443772in}{4.349842in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.350535in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.351228in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{4.351923in}}%
\pgfpathlineto{\pgfqpoint{1.441753in}{4.352792in}}%
\pgfpathlineto{\pgfqpoint{1.441276in}{4.353489in}}%
\pgfpathlineto{\pgfqpoint{1.440798in}{4.354188in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{4.354887in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{4.355587in}}%
\pgfpathlineto{\pgfqpoint{1.439357in}{4.356288in}}%
\pgfpathlineto{\pgfqpoint{1.438755in}{4.357165in}}%
\pgfpathlineto{\pgfqpoint{1.438272in}{4.357868in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{4.358571in}}%
\pgfpathlineto{\pgfqpoint{1.437303in}{4.359275in}}%
\pgfpathlineto{\pgfqpoint{1.436817in}{4.359981in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{4.360687in}}%
\pgfpathlineto{\pgfqpoint{1.435720in}{4.361572in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{4.362281in}}%
\pgfpathlineto{\pgfqpoint{1.434741in}{4.362992in}}%
\pgfpathlineto{\pgfqpoint{1.434250in}{4.363704in}}%
\pgfpathlineto{\pgfqpoint{1.433759in}{4.364418in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{4.365133in}}%
\pgfpathlineto{\pgfqpoint{1.432648in}{4.366030in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{4.366750in}}%
\pgfpathlineto{\pgfqpoint{1.431658in}{4.367472in}}%
\pgfpathlineto{\pgfqpoint{1.431161in}{4.368195in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{4.368920in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{4.369647in}}%
\pgfpathlineto{\pgfqpoint{1.429539in}{4.370559in}}%
\pgfpathlineto{\pgfqpoint{1.429038in}{4.371290in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{4.372024in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{4.372759in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{4.373496in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{4.374236in}}%
\pgfpathlineto{\pgfqpoint{1.426391in}{4.375163in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{4.375907in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{4.376653in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{4.377400in}}%
\pgfpathlineto{\pgfqpoint{1.424355in}{4.378150in}}%
\pgfpathlineto{\pgfqpoint{1.423843in}{4.378902in}}%
\pgfpathlineto{\pgfqpoint{1.423203in}{4.379844in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{4.380599in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{4.381357in}}%
\pgfpathlineto{\pgfqpoint{1.421658in}{4.382116in}}%
\pgfpathlineto{\pgfqpoint{1.421141in}{4.382877in}}%
\pgfpathlineto{\pgfqpoint{1.420623in}{4.383639in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{4.384595in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{4.385361in}}%
\pgfpathlineto{\pgfqpoint{1.418932in}{4.386129in}}%
\pgfpathlineto{\pgfqpoint{1.418409in}{4.386899in}}%
\pgfpathlineto{\pgfqpoint{1.417885in}{4.387670in}}%
\pgfpathlineto{\pgfqpoint{1.417360in}{4.388443in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{4.389412in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{4.390190in}}%
\pgfpathlineto{\pgfqpoint{1.415647in}{4.390970in}}%
\pgfpathlineto{\pgfqpoint{1.415118in}{4.391751in}}%
\pgfpathlineto{\pgfqpoint{1.414587in}{4.392535in}}%
\pgfpathlineto{\pgfqpoint{1.414055in}{4.393322in}}%
\pgfpathlineto{\pgfqpoint{1.413389in}{4.394309in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{4.395101in}}%
\pgfpathlineto{\pgfqpoint{1.412319in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{1.411783in}{4.396693in}}%
\pgfpathlineto{\pgfqpoint{1.411245in}{4.397493in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{4.398296in}}%
\pgfpathlineto{\pgfqpoint{1.410031in}{4.399304in}}%
\pgfpathlineto{\pgfqpoint{1.409490in}{4.400114in}}%
\pgfpathlineto{\pgfqpoint{1.408947in}{4.400928in}}%
\pgfpathlineto{\pgfqpoint{1.408403in}{4.401745in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{4.402566in}}%
\pgfpathlineto{\pgfqpoint{1.407312in}{4.403390in}}%
\pgfpathlineto{\pgfqpoint{1.406628in}{4.404427in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.405261in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{4.406100in}}%
\pgfpathlineto{\pgfqpoint{1.404978in}{4.406944in}}%
\pgfpathlineto{\pgfqpoint{1.404425in}{4.407794in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{4.408648in}}%
\pgfpathlineto{\pgfqpoint{1.403178in}{4.409723in}}%
\pgfpathlineto{\pgfqpoint{1.402622in}{4.410589in}}%
\pgfpathlineto{\pgfqpoint{1.402064in}{4.411461in}}%
\pgfpathlineto{\pgfqpoint{1.401505in}{4.412338in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{4.413220in}}%
\pgfpathlineto{\pgfqpoint{1.400384in}{4.414107in}}%
\pgfpathlineto{\pgfqpoint{1.399680in}{4.415224in}}%
\pgfpathlineto{\pgfqpoint{1.399116in}{4.416123in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{4.417027in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{4.417936in}}%
\pgfpathlineto{\pgfqpoint{1.397416in}{4.418849in}}%
\pgfpathlineto{\pgfqpoint{1.396847in}{4.419767in}}%
\pgfpathlineto{\pgfqpoint{1.396134in}{4.420920in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{4.421847in}}%
\pgfpathlineto{\pgfqpoint{1.394988in}{4.422778in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{4.423713in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{4.424651in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{4.425593in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{4.426774in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{4.427722in}}%
\pgfpathlineto{\pgfqpoint{1.391374in}{4.428673in}}%
\pgfpathlineto{\pgfqpoint{1.390791in}{4.429628in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{4.430585in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{4.431546in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{4.432751in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{4.433719in}}%
\pgfpathlineto{\pgfqpoint{1.387707in}{4.434691in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{4.435666in}}%
\pgfpathlineto{\pgfqpoint{1.386523in}{4.436645in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{4.437628in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{4.438862in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{4.439854in}}%
\pgfpathlineto{\pgfqpoint{1.383987in}{4.440849in}}%
\pgfpathlineto{\pgfqpoint{1.383386in}{4.441849in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{4.442853in}}%
\pgfpathlineto{\pgfqpoint{1.382181in}{4.443861in}}%
\pgfpathlineto{\pgfqpoint{1.381425in}{4.445127in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{4.446145in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{4.447167in}}%
\pgfpathlineto{\pgfqpoint{1.379601in}{4.448193in}}%
\pgfpathlineto{\pgfqpoint{1.378990in}{4.449224in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{4.450259in}}%
\pgfpathlineto{\pgfqpoint{1.377610in}{4.451560in}}%
\pgfpathlineto{\pgfqpoint{1.376994in}{4.452605in}}%
\pgfpathlineto{\pgfqpoint{1.376377in}{4.453655in}}%
\pgfpathlineto{\pgfqpoint{1.375758in}{4.454709in}}%
\pgfpathlineto{\pgfqpoint{1.375138in}{4.455767in}}%
\pgfpathlineto{\pgfqpoint{1.374516in}{4.456829in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{4.458163in}}%
\pgfpathlineto{\pgfqpoint{1.373111in}{4.459234in}}%
\pgfpathlineto{\pgfqpoint{1.372484in}{4.460310in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{4.461391in}}%
\pgfpathlineto{\pgfqpoint{1.371225in}{4.462475in}}%
\pgfpathlineto{\pgfqpoint{1.370594in}{4.463565in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{4.464934in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{4.466036in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{4.467142in}}%
\pgfpathlineto{\pgfqpoint{1.367892in}{4.468254in}}%
\pgfpathlineto{\pgfqpoint{1.367252in}{4.469372in}}%
\pgfpathlineto{\pgfqpoint{1.366610in}{4.470496in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{4.471909in}}%
\pgfpathlineto{\pgfqpoint{1.365160in}{4.473046in}}%
\pgfpathlineto{\pgfqpoint{1.364513in}{4.474190in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{4.475340in}}%
\pgfpathlineto{\pgfqpoint{1.363214in}{4.476496in}}%
\pgfpathlineto{\pgfqpoint{1.362399in}{4.477950in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{4.479121in}}%
\pgfpathlineto{\pgfqpoint{1.361089in}{4.480297in}}%
\pgfpathlineto{\pgfqpoint{1.360431in}{4.481480in}}%
\pgfpathlineto{\pgfqpoint{1.359772in}{4.482670in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{4.483865in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{4.485368in}}%
\pgfpathlineto{\pgfqpoint{1.357617in}{4.486578in}}%
\pgfpathlineto{\pgfqpoint{1.356951in}{4.487794in}}%
\pgfpathlineto{\pgfqpoint{1.356282in}{4.489016in}}%
\pgfpathlineto{\pgfqpoint{1.355612in}{4.490245in}}%
\pgfpathlineto{\pgfqpoint{1.354940in}{4.491481in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{4.493034in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{4.494283in}}%
\pgfpathlineto{\pgfqpoint{1.352743in}{4.495538in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{4.496800in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{4.498067in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{4.499339in}}%
\pgfpathlineto{\pgfqpoint{1.349842in}{4.500938in}}%
\pgfpathlineto{\pgfqpoint{1.349154in}{4.502223in}}%
\pgfpathlineto{\pgfqpoint{1.348465in}{4.503513in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{4.504808in}}%
\pgfpathlineto{\pgfqpoint{1.347080in}{4.506108in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{4.507412in}}%
\pgfpathlineto{\pgfqpoint{1.345513in}{4.509050in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{4.510365in}}%
\pgfpathlineto{\pgfqpoint{1.344112in}{4.511685in}}%
\pgfpathlineto{\pgfqpoint{1.343409in}{4.513009in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{4.514338in}}%
\pgfpathlineto{\pgfqpoint{1.341996in}{4.515670in}}%
\pgfpathlineto{\pgfqpoint{1.341109in}{4.517340in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{4.518680in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{4.520022in}}%
\pgfpathlineto{\pgfqpoint{1.338967in}{4.521368in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{4.522716in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{4.524067in}}%
\pgfpathlineto{\pgfqpoint{1.336627in}{4.525760in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{4.527117in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{4.528476in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{4.529838in}}%
\pgfpathlineto{\pgfqpoint{1.333715in}{4.531201in}}%
\pgfpathlineto{\pgfqpoint{1.332982in}{4.532565in}}%
\pgfpathlineto{\pgfqpoint{1.332063in}{4.534273in}}%
\pgfpathlineto{\pgfqpoint{1.331325in}{4.535639in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{4.537006in}}%
\pgfpathlineto{\pgfqpoint{1.329843in}{4.538373in}}%
\pgfpathlineto{\pgfqpoint{1.329098in}{4.539741in}}%
\pgfpathlineto{\pgfqpoint{1.328352in}{4.541108in}}%
\pgfpathlineto{\pgfqpoint{1.327415in}{4.542818in}}%
\pgfpathlineto{\pgfqpoint{1.326664in}{4.544186in}}%
\pgfpathlineto{\pgfqpoint{1.325910in}{4.545554in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{4.546922in}}%
\pgfpathlineto{\pgfqpoint{1.324395in}{4.548292in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{4.549662in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{4.551376in}}%
\pgfpathlineto{\pgfqpoint{1.321914in}{4.552749in}}%
\pgfpathlineto{\pgfqpoint{1.321146in}{4.554124in}}%
\pgfpathlineto{\pgfqpoint{1.320376in}{4.555501in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{4.556881in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{4.558265in}}%
\pgfpathlineto{\pgfqpoint{1.317855in}{4.559999in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{4.561392in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{4.562789in}}%
\pgfpathlineto{\pgfqpoint{1.315505in}{4.564192in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{4.565601in}}%
\pgfpathlineto{\pgfqpoint{1.313927in}{4.567017in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{4.568796in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{4.570228in}}%
\pgfpathlineto{\pgfqpoint{1.311340in}{4.571668in}}%
\pgfpathlineto{\pgfqpoint{1.310539in}{4.573118in}}%
\pgfpathlineto{\pgfqpoint{1.309735in}{4.574576in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{4.576044in}}%
\pgfpathlineto{\pgfqpoint{1.307917in}{4.577894in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{4.579387in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{4.580892in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{4.582410in}}%
\pgfpathlineto{\pgfqpoint{1.304653in}{4.583943in}}%
\pgfpathlineto{\pgfqpoint{1.303830in}{4.585490in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{4.587447in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{4.589031in}}%
\pgfpathlineto{\pgfqpoint{1.301137in}{4.590632in}}%
\pgfpathlineto{\pgfqpoint{1.300303in}{4.592251in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{4.593888in}}%
\pgfpathlineto{\pgfqpoint{1.298626in}{4.595544in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{4.597641in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{4.599340in}}%
\pgfpathlineto{\pgfqpoint{1.295877in}{4.601059in}}%
\pgfpathlineto{\pgfqpoint{1.295025in}{4.602798in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{4.604558in}}%
\pgfpathlineto{\pgfqpoint{1.293312in}{4.606339in}}%
\pgfpathlineto{\pgfqpoint{1.292236in}{4.608596in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{4.610427in}}%
\pgfpathlineto{\pgfqpoint{1.290505in}{4.612280in}}%
\pgfpathlineto{\pgfqpoint{1.289634in}{4.614156in}}%
\pgfpathlineto{\pgfqpoint{1.288761in}{4.616053in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{4.617973in}}%
\pgfpathlineto{\pgfqpoint{1.286785in}{4.620404in}}%
\pgfpathlineto{\pgfqpoint{1.285901in}{4.622374in}}%
\pgfpathlineto{\pgfqpoint{1.285015in}{4.624366in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{4.626380in}}%
\pgfpathlineto{\pgfqpoint{1.283233in}{4.628415in}}%
\pgfpathlineto{\pgfqpoint{1.282337in}{4.630472in}}%
\pgfpathlineto{\pgfqpoint{1.281213in}{4.633071in}}%
\pgfpathlineto{\pgfqpoint{1.280310in}{4.635172in}}%
\pgfpathlineto{\pgfqpoint{1.279403in}{4.637294in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{4.639434in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{4.641593in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{4.643769in}}%
\pgfpathlineto{\pgfqpoint{1.275515in}{4.646514in}}%
\pgfpathlineto{\pgfqpoint{1.274591in}{4.648728in}}%
\pgfpathlineto{\pgfqpoint{1.273664in}{4.650958in}}%
\pgfpathlineto{\pgfqpoint{1.272733in}{4.653202in}}%
\pgfpathlineto{\pgfqpoint{1.271799in}{4.655462in}}%
\pgfpathlineto{\pgfqpoint{1.270862in}{4.657735in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{4.660596in}}%
\pgfpathlineto{\pgfqpoint{1.268740in}{4.662899in}}%
\pgfpathlineto{\pgfqpoint{1.267791in}{4.665215in}}%
\pgfpathlineto{\pgfqpoint{1.266838in}{4.667543in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{4.669882in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{4.672233in}}%
\pgfpathlineto{\pgfqpoint{1.263718in}{4.675187in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{4.677562in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{4.679948in}}%
\pgfpathlineto{\pgfqpoint{1.260802in}{4.682345in}}%
\pgfpathlineto{\pgfqpoint{1.259823in}{4.684753in}}%
\pgfpathlineto{\pgfqpoint{1.258840in}{4.687173in}}%
\pgfpathlineto{\pgfqpoint{1.257606in}{4.690213in}}%
\pgfpathlineto{\pgfqpoint{1.256614in}{4.692660in}}%
\pgfpathlineto{\pgfqpoint{1.255618in}{4.695119in}}%
\pgfpathlineto{\pgfqpoint{1.254618in}{4.697591in}}%
\pgfpathlineto{\pgfqpoint{1.253615in}{4.700076in}}%
\pgfpathlineto{\pgfqpoint{1.252607in}{4.702573in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{4.705712in}}%
\pgfpathlineto{\pgfqpoint{1.250325in}{4.708237in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{4.710774in}}%
\pgfpathlineto{\pgfqpoint{1.248279in}{4.713322in}}%
\pgfpathlineto{\pgfqpoint{1.247249in}{4.715881in}}%
\pgfpathlineto{\pgfqpoint{1.246216in}{4.718448in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{4.721670in}}%
\pgfpathlineto{\pgfqpoint{1.243875in}{4.724257in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{4.726851in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{4.729453in}}%
\pgfpathlineto{\pgfqpoint{1.240719in}{4.732064in}}%
\pgfpathlineto{\pgfqpoint{1.239659in}{4.734684in}}%
\pgfpathlineto{\pgfqpoint{1.238326in}{4.737972in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{4.740614in}}%
\pgfpathlineto{\pgfqpoint{1.236180in}{4.743266in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{4.745929in}}%
\pgfpathlineto{\pgfqpoint{1.234016in}{4.748604in}}%
\pgfpathlineto{\pgfqpoint{1.232926in}{4.751290in}}%
\pgfpathlineto{\pgfqpoint{1.231558in}{4.754665in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{4.757378in}}%
\pgfpathlineto{\pgfqpoint{1.229353in}{4.760105in}}%
\pgfpathlineto{\pgfqpoint{1.228243in}{4.762845in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{4.765600in}}%
\pgfpathlineto{\pgfqpoint{1.226009in}{4.768372in}}%
\pgfpathlineto{\pgfqpoint{1.224603in}{4.771860in}}%
\pgfpathlineto{\pgfqpoint{1.223472in}{4.774672in}}%
\pgfpathlineto{\pgfqpoint{1.222336in}{4.777503in}}%
\pgfpathlineto{\pgfqpoint{1.221195in}{4.780356in}}%
\pgfpathlineto{\pgfqpoint{1.220049in}{4.783231in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{4.786129in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{4.789787in}}%
\pgfpathlineto{\pgfqpoint{1.216287in}{4.792740in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{4.795718in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{4.798719in}}%
\pgfpathlineto{\pgfqpoint{1.212764in}{4.801744in}}%
\pgfpathlineto{\pgfqpoint{1.211579in}{4.804791in}}%
\pgfpathlineto{\pgfqpoint{1.210089in}{4.808633in}}%
\pgfpathlineto{\pgfqpoint{1.208891in}{4.811731in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{4.814849in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{4.817986in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.821139in}}%
\pgfpathlineto{\pgfqpoint{1.204042in}{4.824307in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{4.828286in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{4.831483in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{4.834690in}}%
\pgfpathlineto{\pgfqpoint{1.198784in}{4.837907in}}%
\pgfpathlineto{\pgfqpoint{1.197531in}{4.841133in}}%
\pgfpathlineto{\pgfqpoint{1.196272in}{4.844369in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{4.848425in}}%
\pgfpathlineto{\pgfqpoint{1.193415in}{4.851679in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{4.854940in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{4.858207in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{4.861480in}}%
\pgfpathlineto{\pgfqpoint{1.188256in}{4.864759in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{4.868867in}}%
\pgfpathlineto{\pgfqpoint{1.185306in}{4.872160in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{4.875458in}}%
\pgfpathlineto{\pgfqpoint{1.182655in}{4.878762in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{4.882072in}}%
\pgfpathlineto{\pgfqpoint{1.179976in}{4.885388in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{4.889541in}}%
\pgfpathlineto{\pgfqpoint{1.176927in}{4.892870in}}%
\pgfpathlineto{\pgfqpoint{1.175561in}{4.896205in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{4.899544in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{4.902885in}}%
\pgfpathlineto{\pgfqpoint{1.171415in}{4.906228in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{4.910410in}}%
\pgfpathlineto{\pgfqpoint{1.168261in}{4.913758in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{4.917112in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{4.920472in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{4.923841in}}%
\pgfpathlineto{\pgfqpoint{1.162553in}{4.927218in}}%
\pgfpathlineto{\pgfqpoint{1.160743in}{4.931456in}}%
\pgfpathlineto{\pgfqpoint{1.159286in}{4.934859in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{4.938275in}}%
\pgfpathlineto{\pgfqpoint{1.156345in}{4.941707in}}%
\pgfpathlineto{\pgfqpoint{1.154861in}{4.945157in}}%
\pgfpathlineto{\pgfqpoint{1.153369in}{4.948625in}}%
\pgfpathlineto{\pgfqpoint{1.151491in}{4.952990in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{4.956509in}}%
\pgfpathlineto{\pgfqpoint{1.148458in}{4.960053in}}%
\pgfpathlineto{\pgfqpoint{1.146927in}{4.963622in}}%
\pgfpathlineto{\pgfqpoint{1.145387in}{4.967216in}}%
\pgfpathlineto{\pgfqpoint{1.143837in}{4.970834in}}%
\pgfpathlineto{\pgfqpoint{1.141887in}{4.975385in}}%
\pgfpathlineto{\pgfqpoint{1.140316in}{4.979047in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{4.982726in}}%
\pgfpathlineto{\pgfqpoint{1.137144in}{4.986420in}}%
\pgfpathlineto{\pgfqpoint{1.135543in}{4.990129in}}%
\pgfpathlineto{\pgfqpoint{1.133931in}{4.993852in}}%
\pgfpathlineto{\pgfqpoint{1.131903in}{4.998527in}}%
\pgfpathlineto{\pgfqpoint{1.130268in}{5.002286in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{5.006064in}}%
\pgfpathlineto{\pgfqpoint{1.126966in}{5.009863in}}%
\pgfpathlineto{\pgfqpoint{1.125299in}{5.013685in}}%
\pgfpathlineto{\pgfqpoint{1.123620in}{5.017532in}}%
\pgfpathlineto{\pgfqpoint{1.121506in}{5.022375in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{5.026278in}}%
\pgfpathlineto{\pgfqpoint{1.118087in}{5.030206in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{5.034160in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{5.038140in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{5.042146in}}%
\pgfpathlineto{\pgfqpoint{1.110663in}{5.047194in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{5.051269in}}%
\pgfpathlineto{\pgfqpoint{1.107092in}{5.055381in}}%
\pgfpathlineto{\pgfqpoint{1.105288in}{5.059533in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{5.063728in}}%
\pgfpathlineto{\pgfqpoint{1.101640in}{5.067970in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{5.073346in}}%
\pgfpathlineto{\pgfqpoint{1.097471in}{5.077708in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{5.082126in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{5.086602in}}%
\pgfpathlineto{\pgfqpoint{1.091804in}{5.091140in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{5.095741in}}%
\pgfpathlineto{\pgfqpoint{1.087469in}{5.101585in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{5.106336in}}%
\pgfpathlineto{\pgfqpoint{1.084044in}{5.109946in}}%
\pgfpathlineto{\pgfqpoint{1.084044in}{5.109946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.263935in}{3.915722in}}{\pgfqpoint{1.788260in}{5.041791in}}{%
\pgfpathmoveto{\pgfqpoint{1.263935in}{4.945981in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{5.041791in}}%
\pgfpathlineto{\pgfqpoint{1.264918in}{5.038943in}}%
\pgfpathlineto{\pgfqpoint{1.265897in}{5.036093in}}%
\pgfpathlineto{\pgfqpoint{1.266873in}{5.033241in}}%
\pgfpathlineto{\pgfqpoint{1.267844in}{5.030390in}}%
\pgfpathlineto{\pgfqpoint{1.268812in}{5.027539in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{5.024690in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{5.021844in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{5.019001in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{5.016163in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{5.013330in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{5.010504in}}%
\pgfpathlineto{\pgfqpoint{1.275957in}{5.006279in}}%
\pgfpathlineto{\pgfqpoint{1.276894in}{5.003473in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{5.000676in}}%
\pgfpathlineto{\pgfqpoint{1.278759in}{4.997888in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{4.995111in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{4.992345in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{4.989592in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{4.986850in}}%
\pgfpathlineto{\pgfqpoint{1.283361in}{4.984120in}}%
\pgfpathlineto{\pgfqpoint{1.284271in}{4.981404in}}%
\pgfpathlineto{\pgfqpoint{1.285178in}{4.978700in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{4.976010in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{4.973334in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{4.970672in}}%
\pgfpathlineto{\pgfqpoint{1.288774in}{4.968025in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{4.965393in}}%
\pgfpathlineto{\pgfqpoint{1.290553in}{4.962776in}}%
\pgfpathlineto{\pgfqpoint{1.291438in}{4.960174in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.957589in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{4.955021in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{4.952469in}}%
\pgfpathlineto{\pgfqpoint{1.294947in}{4.949934in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{4.947416in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{4.944914in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{4.941193in}}%
\pgfpathlineto{\pgfqpoint{1.298836in}{4.938734in}}%
\pgfpathlineto{\pgfqpoint{1.299693in}{4.936290in}}%
\pgfpathlineto{\pgfqpoint{1.300546in}{4.933863in}}%
\pgfpathlineto{\pgfqpoint{1.301397in}{4.931453in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{4.929058in}}%
\pgfpathlineto{\pgfqpoint{1.303089in}{4.926680in}}%
\pgfpathlineto{\pgfqpoint{1.303931in}{4.924318in}}%
\pgfpathlineto{\pgfqpoint{1.304770in}{4.921973in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{4.919644in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{4.917331in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{4.915035in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{4.912755in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{4.910491in}}%
\pgfpathlineto{\pgfqpoint{1.309748in}{4.908244in}}%
\pgfpathlineto{\pgfqpoint{1.310568in}{4.906012in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{4.903796in}}%
\pgfpathlineto{\pgfqpoint{1.312200in}{4.901595in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.899409in}}%
\pgfpathlineto{\pgfqpoint{1.313822in}{4.897238in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.895082in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{4.892941in}}%
\pgfpathlineto{\pgfqpoint{1.316235in}{4.890814in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{4.888703in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{4.885563in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{4.883489in}}%
\pgfpathlineto{\pgfqpoint{1.319812in}{4.881430in}}%
\pgfpathlineto{\pgfqpoint{1.320600in}{4.879386in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{4.877357in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{4.875345in}}%
\pgfpathlineto{\pgfqpoint{1.322949in}{4.873348in}}%
\pgfpathlineto{\pgfqpoint{1.323728in}{4.871367in}}%
\pgfpathlineto{\pgfqpoint{1.324504in}{4.869402in}}%
\pgfpathlineto{\pgfqpoint{1.325277in}{4.867453in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{4.865520in}}%
\pgfpathlineto{\pgfqpoint{1.326817in}{4.863602in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{4.861700in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{4.859814in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{4.857943in}}%
\pgfpathlineto{\pgfqpoint{1.329869in}{4.856087in}}%
\pgfpathlineto{\pgfqpoint{1.330627in}{4.854246in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.852421in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{4.850609in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.848813in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{4.847030in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{4.845262in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.843508in}}%
\pgfpathlineto{\pgfqpoint{1.336235in}{4.840902in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{4.839182in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{4.837475in}}%
\pgfpathlineto{\pgfqpoint{1.338444in}{4.835781in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{4.834099in}}%
\pgfpathlineto{\pgfqpoint{1.339906in}{4.832430in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{4.830773in}}%
\pgfpathlineto{\pgfqpoint{1.341359in}{4.829127in}}%
\pgfpathlineto{\pgfqpoint{1.342083in}{4.827492in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{4.825868in}}%
\pgfpathlineto{\pgfqpoint{1.343524in}{4.824255in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{4.822650in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{4.821056in}}%
\pgfpathlineto{\pgfqpoint{1.345670in}{4.819470in}}%
\pgfpathlineto{\pgfqpoint{1.346381in}{4.817892in}}%
\pgfpathlineto{\pgfqpoint{1.347091in}{4.816323in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{4.814761in}}%
\pgfpathlineto{\pgfqpoint{1.348503in}{4.813207in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{4.811659in}}%
\pgfpathlineto{\pgfqpoint{1.349908in}{4.810119in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{4.808585in}}%
\pgfpathlineto{\pgfqpoint{1.351305in}{4.807057in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{4.805535in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{4.804018in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{4.801753in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{4.800249in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{4.798750in}}%
\pgfpathlineto{\pgfqpoint{1.355793in}{4.797254in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{4.795763in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{4.794276in}}%
\pgfpathlineto{\pgfqpoint{1.357838in}{4.792792in}}%
\pgfpathlineto{\pgfqpoint{1.358516in}{4.791311in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{4.789832in}}%
\pgfpathlineto{\pgfqpoint{1.359866in}{4.788357in}}%
\pgfpathlineto{\pgfqpoint{1.360539in}{4.786884in}}%
\pgfpathlineto{\pgfqpoint{1.361209in}{4.785413in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{4.783945in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{4.782478in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{4.781014in}}%
\pgfpathlineto{\pgfqpoint{1.363874in}{4.779552in}}%
\pgfpathlineto{\pgfqpoint{1.364536in}{4.778091in}}%
\pgfpathlineto{\pgfqpoint{1.365196in}{4.776632in}}%
\pgfpathlineto{\pgfqpoint{1.365855in}{4.775174in}}%
\pgfpathlineto{\pgfqpoint{1.366512in}{4.773718in}}%
\pgfpathlineto{\pgfqpoint{1.367167in}{4.772263in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{4.770809in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.769356in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{4.767904in}}%
\pgfpathlineto{\pgfqpoint{1.370093in}{4.765727in}}%
\pgfpathlineto{\pgfqpoint{1.370739in}{4.764277in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{4.762828in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{4.761380in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{4.759933in}}%
\pgfpathlineto{\pgfqpoint{1.373306in}{4.758487in}}%
\pgfpathlineto{\pgfqpoint{1.373943in}{4.757042in}}%
\pgfpathlineto{\pgfqpoint{1.374579in}{4.755599in}}%
\pgfpathlineto{\pgfqpoint{1.375214in}{4.754158in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{4.752719in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.751282in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{4.749848in}}%
\pgfpathlineto{\pgfqpoint{1.377736in}{4.748416in}}%
\pgfpathlineto{\pgfqpoint{1.378362in}{4.746987in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{4.745561in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.744138in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{4.742718in}}%
\pgfpathlineto{\pgfqpoint{1.380853in}{4.741302in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{4.739890in}}%
\pgfpathlineto{\pgfqpoint{1.382089in}{4.738481in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{4.737076in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{4.735675in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{4.734278in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{4.732886in}}%
\pgfpathlineto{\pgfqpoint{1.385457in}{4.730804in}}%
\pgfpathlineto{\pgfqpoint{1.386065in}{4.729422in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{4.728044in}}%
\pgfpathlineto{\pgfqpoint{1.387276in}{4.726670in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{4.725299in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{4.723933in}}%
\pgfpathlineto{\pgfqpoint{1.389082in}{4.722570in}}%
\pgfpathlineto{\pgfqpoint{1.389681in}{4.721211in}}%
\pgfpathlineto{\pgfqpoint{1.390278in}{4.719855in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{4.718504in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{4.717155in}}%
\pgfpathlineto{\pgfqpoint{1.392062in}{4.715810in}}%
\pgfpathlineto{\pgfqpoint{1.392654in}{4.714467in}}%
\pgfpathlineto{\pgfqpoint{1.393245in}{4.713128in}}%
\pgfpathlineto{\pgfqpoint{1.393834in}{4.711792in}}%
\pgfpathlineto{\pgfqpoint{1.394422in}{4.710459in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{4.709129in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{4.707802in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{4.706478in}}%
\pgfpathlineto{\pgfqpoint{1.396760in}{4.705156in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{4.703838in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{4.702523in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.701211in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{4.699902in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{4.697946in}}%
\pgfpathlineto{\pgfqpoint{1.400513in}{4.696647in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{4.695353in}}%
\pgfpathlineto{\pgfqpoint{1.401656in}{4.694062in}}%
\pgfpathlineto{\pgfqpoint{1.402226in}{4.692777in}}%
\pgfpathlineto{\pgfqpoint{1.402795in}{4.691497in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{4.690222in}}%
\pgfpathlineto{\pgfqpoint{1.403928in}{4.688953in}}%
\pgfpathlineto{\pgfqpoint{1.404493in}{4.687689in}}%
\pgfpathlineto{\pgfqpoint{1.405057in}{4.686431in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{4.685179in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{4.683933in}}%
\pgfpathlineto{\pgfqpoint{1.406740in}{4.682694in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{4.681461in}}%
\pgfpathlineto{\pgfqpoint{1.407855in}{4.680234in}}%
\pgfpathlineto{\pgfqpoint{1.408412in}{4.679014in}}%
\pgfpathlineto{\pgfqpoint{1.408966in}{4.677800in}}%
\pgfpathlineto{\pgfqpoint{1.409520in}{4.676593in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.674199in}}%
\pgfpathlineto{\pgfqpoint{1.411174in}{4.673013in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{4.671832in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.670658in}}%
\pgfpathlineto{\pgfqpoint{1.413089in}{4.668910in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{4.667752in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{4.666600in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{4.665455in}}%
\pgfpathlineto{\pgfqpoint{1.415261in}{4.664315in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{4.663180in}}%
\pgfpathlineto{\pgfqpoint{1.416340in}{4.662051in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{4.660927in}}%
\pgfpathlineto{\pgfqpoint{1.417414in}{4.659808in}}%
\pgfpathlineto{\pgfqpoint{1.417949in}{4.658694in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{4.657584in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{4.656478in}}%
\pgfpathlineto{\pgfqpoint{1.419549in}{4.655376in}}%
\pgfpathlineto{\pgfqpoint{1.420080in}{4.654278in}}%
\pgfpathlineto{\pgfqpoint{1.420609in}{4.653184in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.652093in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{4.651006in}}%
\pgfpathlineto{\pgfqpoint{1.422192in}{4.649922in}}%
\pgfpathlineto{\pgfqpoint{1.422718in}{4.648841in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{4.647763in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{4.646688in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{4.645616in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.644547in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{4.643480in}}%
\pgfpathlineto{\pgfqpoint{1.426106in}{4.641886in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{4.640826in}}%
\pgfpathlineto{\pgfqpoint{1.427140in}{4.639769in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.638715in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{4.637663in}}%
\pgfpathlineto{\pgfqpoint{1.428682in}{4.636614in}}%
\pgfpathlineto{\pgfqpoint{1.429194in}{4.635569in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{4.634526in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{4.633486in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{4.632449in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{4.631415in}}%
\pgfpathlineto{\pgfqpoint{1.431739in}{4.630384in}}%
\pgfpathlineto{\pgfqpoint{1.432245in}{4.629356in}}%
\pgfpathlineto{\pgfqpoint{1.432749in}{4.628332in}}%
\pgfpathlineto{\pgfqpoint{1.433253in}{4.627310in}}%
\pgfpathlineto{\pgfqpoint{1.433756in}{4.626292in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{4.625277in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{4.624265in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{4.623255in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{4.622249in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{4.621246in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{4.620245in}}%
\pgfpathlineto{\pgfqpoint{1.437248in}{4.619248in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{4.618253in}}%
\pgfpathlineto{\pgfqpoint{1.438484in}{4.616768in}}%
\pgfpathlineto{\pgfqpoint{1.438976in}{4.615781in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{4.614798in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{4.613818in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{4.612842in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{4.611869in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{4.610899in}}%
\pgfpathlineto{\pgfqpoint{1.441911in}{4.609932in}}%
\pgfpathlineto{\pgfqpoint{1.442397in}{4.608969in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{4.608009in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{4.607052in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{4.606098in}}%
\pgfpathlineto{\pgfqpoint{1.444332in}{4.605148in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{4.604200in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{4.603256in}}%
\pgfpathlineto{\pgfqpoint{1.445773in}{4.602314in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{4.601375in}}%
\pgfpathlineto{\pgfqpoint{1.446729in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{4.599507in}}%
\pgfpathlineto{\pgfqpoint{1.447681in}{4.598578in}}%
\pgfpathlineto{\pgfqpoint{1.448156in}{4.597651in}}%
\pgfpathlineto{\pgfqpoint{1.448630in}{4.596727in}}%
\pgfpathlineto{\pgfqpoint{1.449103in}{4.595806in}}%
\pgfpathlineto{\pgfqpoint{1.449576in}{4.594888in}}%
\pgfpathlineto{\pgfqpoint{1.450282in}{4.593517in}}%
\pgfpathlineto{\pgfqpoint{1.450752in}{4.592606in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{4.591698in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.590792in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{4.589890in}}%
\pgfpathlineto{\pgfqpoint{1.452624in}{4.588990in}}%
\pgfpathlineto{\pgfqpoint{1.453089in}{4.588093in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{4.587198in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{4.586307in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{4.585417in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{4.584531in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{4.583647in}}%
\pgfpathlineto{\pgfqpoint{1.455866in}{4.582765in}}%
\pgfpathlineto{\pgfqpoint{1.456325in}{4.581885in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{4.581008in}}%
\pgfpathlineto{\pgfqpoint{1.457242in}{4.580133in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{4.579260in}}%
\pgfpathlineto{\pgfqpoint{1.458156in}{4.578389in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{4.577520in}}%
\pgfpathlineto{\pgfqpoint{1.459067in}{4.576653in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{4.575788in}}%
\pgfpathlineto{\pgfqpoint{1.459974in}{4.574924in}}%
\pgfpathlineto{\pgfqpoint{1.460426in}{4.574062in}}%
\pgfpathlineto{\pgfqpoint{1.460878in}{4.573201in}}%
\pgfpathlineto{\pgfqpoint{1.461553in}{4.571913in}}%
\pgfpathlineto{\pgfqpoint{1.462003in}{4.571056in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{4.570201in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.569346in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{4.568493in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.567642in}}%
\pgfpathlineto{\pgfqpoint{1.464238in}{4.566791in}}%
\pgfpathlineto{\pgfqpoint{1.464683in}{4.565942in}}%
\pgfpathlineto{\pgfqpoint{1.465127in}{4.565094in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{4.564248in}}%
\pgfpathlineto{\pgfqpoint{1.466013in}{4.563403in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{4.562559in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{4.561716in}}%
\pgfpathlineto{\pgfqpoint{1.467335in}{4.560875in}}%
\pgfpathlineto{\pgfqpoint{1.467775in}{4.560036in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{4.559198in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.558361in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{4.557526in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{4.556692in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{4.555860in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.555029in}}%
\pgfpathlineto{\pgfqpoint{1.470829in}{4.554199in}}%
\pgfpathlineto{\pgfqpoint{1.471262in}{4.553371in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{4.552545in}}%
\pgfpathlineto{\pgfqpoint{1.472342in}{4.551307in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{4.550484in}}%
\pgfpathlineto{\pgfqpoint{1.473203in}{4.549662in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{4.548841in}}%
\pgfpathlineto{\pgfqpoint{1.474060in}{4.548022in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{4.547204in}}%
\pgfpathlineto{\pgfqpoint{1.474915in}{4.546387in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{4.545572in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{4.544758in}}%
\pgfpathlineto{\pgfqpoint{1.476192in}{4.543946in}}%
\pgfpathlineto{\pgfqpoint{1.476616in}{4.543136in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{4.542326in}}%
\pgfpathlineto{\pgfqpoint{1.477463in}{4.541519in}}%
\pgfpathlineto{\pgfqpoint{1.477885in}{4.540713in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{4.539909in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{4.539107in}}%
\pgfpathlineto{\pgfqpoint{1.479147in}{4.538306in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{4.537507in}}%
\pgfpathlineto{\pgfqpoint{1.479984in}{4.536710in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.535915in}}%
\pgfpathlineto{\pgfqpoint{1.480819in}{4.535121in}}%
\pgfpathlineto{\pgfqpoint{1.481236in}{4.534330in}}%
\pgfpathlineto{\pgfqpoint{1.481652in}{4.533540in}}%
\pgfpathlineto{\pgfqpoint{1.482274in}{4.532359in}}%
\pgfpathlineto{\pgfqpoint{1.482688in}{4.531574in}}%
\pgfpathlineto{\pgfqpoint{1.483102in}{4.530791in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{4.530010in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.529231in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{4.528454in}}%
\pgfpathlineto{\pgfqpoint{1.484748in}{4.527679in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{4.526906in}}%
\pgfpathlineto{\pgfqpoint{1.485568in}{4.526136in}}%
\pgfpathlineto{\pgfqpoint{1.485977in}{4.525368in}}%
\pgfpathlineto{\pgfqpoint{1.486385in}{4.524602in}}%
\pgfpathlineto{\pgfqpoint{1.486792in}{4.523839in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.523078in}}%
\pgfpathlineto{\pgfqpoint{1.487605in}{4.522319in}}%
\pgfpathlineto{\pgfqpoint{1.488010in}{4.521563in}}%
\pgfpathlineto{\pgfqpoint{1.488415in}{4.520810in}}%
\pgfpathlineto{\pgfqpoint{1.488819in}{4.520059in}}%
\pgfpathlineto{\pgfqpoint{1.489223in}{4.519311in}}%
\pgfpathlineto{\pgfqpoint{1.489625in}{4.518566in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{4.517824in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{4.517084in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{4.516347in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{4.515613in}}%
\pgfpathlineto{\pgfqpoint{1.491630in}{4.514882in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{4.513791in}}%
\pgfpathlineto{\pgfqpoint{1.492626in}{4.513068in}}%
\pgfpathlineto{\pgfqpoint{1.493024in}{4.512347in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{4.511629in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.510914in}}%
\pgfpathlineto{\pgfqpoint{1.494212in}{4.510202in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{4.509493in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{4.508787in}}%
\pgfpathlineto{\pgfqpoint{1.495395in}{4.508083in}}%
\pgfpathlineto{\pgfqpoint{1.495789in}{4.507383in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{4.506685in}}%
\pgfpathlineto{\pgfqpoint{1.496573in}{4.505990in}}%
\pgfpathlineto{\pgfqpoint{1.496964in}{4.505298in}}%
\pgfpathlineto{\pgfqpoint{1.497355in}{4.504609in}}%
\pgfpathlineto{\pgfqpoint{1.497745in}{4.503922in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{4.503239in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{4.502557in}}%
\pgfpathlineto{\pgfqpoint{1.498912in}{4.501879in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{4.501203in}}%
\pgfpathlineto{\pgfqpoint{1.499686in}{4.500530in}}%
\pgfpathlineto{\pgfqpoint{1.500073in}{4.499859in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{4.499191in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{4.498526in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{4.497864in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{4.496874in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{4.496218in}}%
\pgfpathlineto{\pgfqpoint{1.502571in}{4.495565in}}%
\pgfpathlineto{\pgfqpoint{1.502953in}{4.494914in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.494266in}}%
\pgfpathlineto{\pgfqpoint{1.503715in}{4.493620in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{4.492977in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.492336in}}%
\pgfpathlineto{\pgfqpoint{1.504854in}{4.491698in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{4.491063in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{4.490430in}}%
\pgfpathlineto{\pgfqpoint{1.505989in}{4.489799in}}%
\pgfpathlineto{\pgfqpoint{1.506366in}{4.489171in}}%
\pgfpathlineto{\pgfqpoint{1.506742in}{4.488545in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{4.487922in}}%
\pgfpathlineto{\pgfqpoint{1.507493in}{4.487301in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{4.486683in}}%
\pgfpathlineto{\pgfqpoint{1.508242in}{4.486067in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{4.485454in}}%
\pgfpathlineto{\pgfqpoint{1.508989in}{4.484843in}}%
\pgfpathlineto{\pgfqpoint{1.509361in}{4.484234in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{4.483628in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{4.483025in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{4.482424in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{4.481527in}}%
\pgfpathlineto{\pgfqpoint{1.511400in}{4.480932in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{4.480340in}}%
\pgfpathlineto{\pgfqpoint{1.512137in}{4.479750in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{4.479162in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{4.478577in}}%
\pgfpathlineto{\pgfqpoint{1.513239in}{4.477995in}}%
\pgfpathlineto{\pgfqpoint{1.513606in}{4.477415in}}%
\pgfpathlineto{\pgfqpoint{1.513971in}{4.476837in}}%
\pgfpathlineto{\pgfqpoint{1.514337in}{4.476262in}}%
\pgfpathlineto{\pgfqpoint{1.514701in}{4.475688in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{4.475118in}}%
\pgfpathlineto{\pgfqpoint{1.515429in}{4.474549in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{4.473983in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{4.473419in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{4.472857in}}%
\pgfpathlineto{\pgfqpoint{1.516878in}{4.472297in}}%
\pgfpathlineto{\pgfqpoint{1.517239in}{4.471739in}}%
\pgfpathlineto{\pgfqpoint{1.517600in}{4.471183in}}%
\pgfpathlineto{\pgfqpoint{1.517960in}{4.470630in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{4.470077in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{4.469527in}}%
\pgfpathlineto{\pgfqpoint{1.519037in}{4.468979in}}%
\pgfpathlineto{\pgfqpoint{1.519395in}{4.468432in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{4.467616in}}%
\pgfpathlineto{\pgfqpoint{1.520287in}{4.467074in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.466533in}}%
\pgfpathlineto{\pgfqpoint{1.520999in}{4.465994in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{4.465457in}}%
\pgfpathlineto{\pgfqpoint{1.521709in}{4.464921in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{4.464387in}}%
\pgfpathlineto{\pgfqpoint{1.522417in}{4.463854in}}%
\pgfpathlineto{\pgfqpoint{1.522770in}{4.463323in}}%
\pgfpathlineto{\pgfqpoint{1.523123in}{4.462793in}}%
\pgfpathlineto{\pgfqpoint{1.523475in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{4.461736in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{4.461210in}}%
\pgfpathlineto{\pgfqpoint{1.524529in}{4.460685in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{4.460160in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{4.459637in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{4.459115in}}%
\pgfpathlineto{\pgfqpoint{1.525927in}{4.458594in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{4.458073in}}%
\pgfpathlineto{\pgfqpoint{1.526623in}{4.457554in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{4.457035in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{4.456517in}}%
\pgfpathlineto{\pgfqpoint{1.527664in}{4.456000in}}%
\pgfpathlineto{\pgfqpoint{1.528182in}{4.455225in}}%
\pgfpathlineto{\pgfqpoint{1.528527in}{4.454709in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{4.454195in}}%
\pgfpathlineto{\pgfqpoint{1.529216in}{4.453680in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{4.453167in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{4.452654in}}%
\pgfpathlineto{\pgfqpoint{1.530246in}{4.452141in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{4.451630in}}%
\pgfpathlineto{\pgfqpoint{1.530931in}{4.451119in}}%
\pgfpathlineto{\pgfqpoint{1.531272in}{4.450608in}}%
\pgfpathlineto{\pgfqpoint{1.531613in}{4.450099in}}%
\pgfpathlineto{\pgfqpoint{1.531954in}{4.449590in}}%
\pgfpathlineto{\pgfqpoint{1.532294in}{4.449081in}}%
\pgfpathlineto{\pgfqpoint{1.532634in}{4.448573in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{4.448066in}}%
\pgfpathlineto{\pgfqpoint{1.533311in}{4.447559in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{4.447053in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{4.446548in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{4.446043in}}%
\pgfpathlineto{\pgfqpoint{1.534662in}{4.445539in}}%
\pgfpathlineto{\pgfqpoint{1.534998in}{4.445035in}}%
\pgfpathlineto{\pgfqpoint{1.535334in}{4.444532in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{4.444029in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{4.443527in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{4.442775in}}%
\pgfpathlineto{\pgfqpoint{1.536841in}{4.442274in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{4.441773in}}%
\pgfpathlineto{\pgfqpoint{1.537507in}{4.441273in}}%
\pgfpathlineto{\pgfqpoint{1.537840in}{4.440773in}}%
\pgfpathlineto{\pgfqpoint{1.538172in}{4.440274in}}%
\pgfpathlineto{\pgfqpoint{1.538504in}{4.439774in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{4.439276in}}%
\pgfpathlineto{\pgfqpoint{1.539167in}{4.438777in}}%
\pgfpathlineto{\pgfqpoint{1.539497in}{4.438279in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{4.437781in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{4.437283in}}%
\pgfpathlineto{\pgfqpoint{1.540486in}{4.436786in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{4.436289in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{4.435792in}}%
\pgfpathlineto{\pgfqpoint{1.541471in}{4.435296in}}%
\pgfpathlineto{\pgfqpoint{1.541799in}{4.434800in}}%
\pgfpathlineto{\pgfqpoint{1.542126in}{4.434304in}}%
\pgfpathlineto{\pgfqpoint{1.542452in}{4.433808in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{4.433313in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{1.543430in}{4.432322in}}%
\pgfpathlineto{\pgfqpoint{1.543755in}{4.431827in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{4.431333in}}%
\pgfpathlineto{\pgfqpoint{1.544565in}{4.430591in}}%
\pgfpathlineto{\pgfqpoint{1.544889in}{4.430097in}}%
\pgfpathlineto{\pgfqpoint{1.545212in}{4.429603in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{4.429109in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{4.428615in}}%
\pgfpathlineto{\pgfqpoint{1.546179in}{4.428122in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{4.427629in}}%
\pgfpathlineto{\pgfqpoint{1.546821in}{4.427136in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{4.426643in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{4.426151in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{4.425659in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{4.425167in}}%
\pgfpathlineto{\pgfqpoint{1.548420in}{4.424675in}}%
\pgfpathlineto{\pgfqpoint{1.548739in}{4.424184in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{4.423694in}}%
\pgfpathlineto{\pgfqpoint{1.549375in}{4.423203in}}%
\pgfpathlineto{\pgfqpoint{1.549692in}{4.422714in}}%
\pgfpathlineto{\pgfqpoint{1.550009in}{4.422224in}}%
\pgfpathlineto{\pgfqpoint{1.550326in}{4.421735in}}%
\pgfpathlineto{\pgfqpoint{1.550642in}{4.421246in}}%
\pgfpathlineto{\pgfqpoint{1.550958in}{4.420758in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{4.420271in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{4.419783in}}%
\pgfpathlineto{\pgfqpoint{1.551903in}{4.419297in}}%
\pgfpathlineto{\pgfqpoint{1.552374in}{4.418568in}}%
\pgfpathlineto{\pgfqpoint{1.552688in}{4.418084in}}%
\pgfpathlineto{\pgfqpoint{1.553001in}{4.417599in}}%
\pgfpathlineto{\pgfqpoint{1.553314in}{4.417116in}}%
\pgfpathlineto{\pgfqpoint{1.553626in}{4.416633in}}%
\pgfpathlineto{\pgfqpoint{1.553939in}{4.416151in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{4.415670in}}%
\pgfpathlineto{\pgfqpoint{1.554562in}{4.415190in}}%
\pgfpathlineto{\pgfqpoint{1.554873in}{4.414711in}}%
\pgfpathlineto{\pgfqpoint{1.555183in}{4.414232in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{4.413755in}}%
\pgfpathlineto{\pgfqpoint{1.555803in}{4.413278in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{4.412803in}}%
\pgfpathlineto{\pgfqpoint{1.556422in}{4.412328in}}%
\pgfpathlineto{\pgfqpoint{1.556730in}{4.411854in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{4.411382in}}%
\pgfpathlineto{\pgfqpoint{1.557346in}{4.410910in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{4.410439in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{4.409970in}}%
\pgfpathlineto{\pgfqpoint{1.558268in}{4.409501in}}%
\pgfpathlineto{\pgfqpoint{1.558574in}{4.409033in}}%
\pgfpathlineto{\pgfqpoint{1.558880in}{4.408567in}}%
\pgfpathlineto{\pgfqpoint{1.559186in}{4.408101in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.407637in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{4.406942in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{4.406480in}}%
\pgfpathlineto{\pgfqpoint{1.560557in}{4.406019in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{4.405559in}}%
\pgfpathlineto{\pgfqpoint{1.561164in}{4.405100in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{4.404642in}}%
\pgfpathlineto{\pgfqpoint{1.561769in}{4.404186in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{4.403730in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{4.403275in}}%
\pgfpathlineto{\pgfqpoint{1.562675in}{4.402821in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{4.402368in}}%
\pgfpathlineto{\pgfqpoint{1.563277in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{1.563577in}{4.401466in}}%
\pgfpathlineto{\pgfqpoint{1.563877in}{4.401015in}}%
\pgfpathlineto{\pgfqpoint{1.564177in}{4.400566in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{4.400118in}}%
\pgfpathlineto{\pgfqpoint{1.564775in}{4.399670in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{4.399224in}}%
\pgfpathlineto{\pgfqpoint{1.565372in}{4.398778in}}%
\pgfpathlineto{\pgfqpoint{1.565670in}{4.398332in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{4.397888in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{4.397443in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{4.397000in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{4.396335in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{4.395893in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{4.395451in}}%
\pgfpathlineto{\pgfqpoint{1.567893in}{4.395009in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{4.394568in}}%
\pgfpathlineto{\pgfqpoint{1.568483in}{4.394127in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{4.393686in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{4.393246in}}%
\pgfpathlineto{\pgfqpoint{1.569364in}{4.392805in}}%
\pgfpathlineto{\pgfqpoint{1.569658in}{4.392365in}}%
\pgfpathlineto{\pgfqpoint{1.569950in}{4.391925in}}%
\pgfpathlineto{\pgfqpoint{1.570243in}{4.391486in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{4.391046in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{4.390606in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{4.390167in}}%
\pgfpathlineto{\pgfqpoint{1.571410in}{4.389727in}}%
\pgfpathlineto{\pgfqpoint{1.571701in}{4.389288in}}%
\pgfpathlineto{\pgfqpoint{1.571991in}{4.388848in}}%
\pgfpathlineto{\pgfqpoint{1.572281in}{4.388409in}}%
\pgfpathlineto{\pgfqpoint{1.572571in}{4.387969in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{4.387530in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{4.387090in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{4.386650in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{4.386210in}}%
\pgfpathlineto{\pgfqpoint{1.574159in}{4.385551in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{4.385110in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{4.384670in}}%
\pgfpathlineto{\pgfqpoint{1.575022in}{4.384230in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{4.383789in}}%
\pgfpathlineto{\pgfqpoint{1.575595in}{4.383349in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{4.382908in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{4.382467in}}%
\pgfpathlineto{\pgfqpoint{1.576452in}{4.382027in}}%
\pgfpathlineto{\pgfqpoint{1.576737in}{4.381586in}}%
\pgfpathlineto{\pgfqpoint{1.577022in}{4.381145in}}%
\pgfpathlineto{\pgfqpoint{1.577306in}{4.380703in}}%
\pgfpathlineto{\pgfqpoint{1.577591in}{4.380262in}}%
\pgfpathlineto{\pgfqpoint{1.577874in}{4.379821in}}%
\pgfpathlineto{\pgfqpoint{1.578158in}{4.379379in}}%
\pgfpathlineto{\pgfqpoint{1.578441in}{4.378937in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{4.378496in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{4.378054in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{4.377611in}}%
\pgfpathlineto{\pgfqpoint{1.579571in}{4.377169in}}%
\pgfpathlineto{\pgfqpoint{1.579852in}{4.376727in}}%
\pgfpathlineto{\pgfqpoint{1.580133in}{4.376284in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{4.375841in}}%
\pgfpathlineto{\pgfqpoint{1.580695in}{4.375398in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{4.374734in}}%
\pgfpathlineto{\pgfqpoint{1.581395in}{4.374290in}}%
\pgfpathlineto{\pgfqpoint{1.581675in}{4.373847in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{4.373403in}}%
\pgfpathlineto{\pgfqpoint{1.582233in}{4.372959in}}%
\pgfpathlineto{\pgfqpoint{1.582512in}{4.372515in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.372071in}}%
\pgfpathlineto{\pgfqpoint{1.583068in}{4.371626in}}%
\pgfpathlineto{\pgfqpoint{1.583346in}{4.371181in}}%
\pgfpathlineto{\pgfqpoint{1.583623in}{4.370736in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{4.370291in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{1.584454in}{4.369400in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{4.368954in}}%
\pgfpathlineto{\pgfqpoint{1.585006in}{4.368508in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{4.368061in}}%
\pgfpathlineto{\pgfqpoint{1.585557in}{4.367615in}}%
\pgfpathlineto{\pgfqpoint{1.585832in}{4.367168in}}%
\pgfpathlineto{\pgfqpoint{1.586107in}{4.366721in}}%
\pgfpathlineto{\pgfqpoint{1.586381in}{4.366274in}}%
\pgfpathlineto{\pgfqpoint{1.586655in}{4.365827in}}%
\pgfpathlineto{\pgfqpoint{1.586929in}{4.365380in}}%
\pgfpathlineto{\pgfqpoint{1.587202in}{4.364933in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{4.364486in}}%
\pgfpathlineto{\pgfqpoint{1.587885in}{4.363815in}}%
\pgfpathlineto{\pgfqpoint{1.588157in}{4.363368in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{4.362921in}}%
\pgfpathlineto{\pgfqpoint{1.588701in}{4.362474in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{4.362027in}}%
\pgfpathlineto{\pgfqpoint{1.589244in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.361134in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{4.360688in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{4.360242in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{4.359797in}}%
\pgfpathlineto{\pgfqpoint{1.590596in}{4.359351in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{4.358906in}}%
\pgfpathlineto{\pgfqpoint{1.591135in}{4.358462in}}%
\pgfpathlineto{\pgfqpoint{1.591404in}{4.358018in}}%
\pgfpathlineto{\pgfqpoint{1.591673in}{4.357574in}}%
\pgfpathlineto{\pgfqpoint{1.591941in}{4.357130in}}%
\pgfpathlineto{\pgfqpoint{1.592210in}{4.356688in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{4.356245in}}%
\pgfpathlineto{\pgfqpoint{1.592745in}{4.355804in}}%
\pgfpathlineto{\pgfqpoint{1.593012in}{4.355362in}}%
\pgfpathlineto{\pgfqpoint{1.593279in}{4.354922in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{4.354482in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{4.354043in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{4.353604in}}%
\pgfpathlineto{\pgfqpoint{1.594477in}{4.352948in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{4.352511in}}%
\pgfpathlineto{\pgfqpoint{1.595008in}{4.352076in}}%
\pgfpathlineto{\pgfqpoint{1.595273in}{4.351641in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{4.351207in}}%
\pgfpathlineto{\pgfqpoint{1.595802in}{4.350774in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.350342in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{4.349911in}}%
\pgfpathlineto{\pgfqpoint{1.596593in}{4.349481in}}%
\pgfpathlineto{\pgfqpoint{1.596856in}{4.349053in}}%
\pgfpathlineto{\pgfqpoint{1.597119in}{4.348625in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{4.348198in}}%
\pgfpathlineto{\pgfqpoint{1.597644in}{4.347773in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.347348in}}%
\pgfpathlineto{\pgfqpoint{1.598168in}{4.346925in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{4.346503in}}%
\pgfpathlineto{\pgfqpoint{1.598691in}{4.346082in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{4.345663in}}%
\pgfpathlineto{\pgfqpoint{1.599213in}{4.345244in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{4.344827in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{4.344411in}}%
\pgfpathlineto{\pgfqpoint{1.599994in}{4.343997in}}%
\pgfpathlineto{\pgfqpoint{1.600254in}{4.343583in}}%
\pgfpathlineto{\pgfqpoint{1.600513in}{4.343172in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{4.342556in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{4.342148in}}%
\pgfpathlineto{\pgfqpoint{1.601419in}{4.341740in}}%
\pgfpathlineto{\pgfqpoint{1.601677in}{4.341335in}}%
\pgfpathlineto{\pgfqpoint{1.601935in}{4.340930in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{4.340527in}}%
\pgfpathlineto{\pgfqpoint{1.602450in}{4.340126in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{4.339726in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{4.339327in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{4.338930in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{4.338534in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.338140in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{4.337747in}}%
\pgfpathlineto{\pgfqpoint{1.604245in}{4.337356in}}%
\pgfpathlineto{\pgfqpoint{1.604501in}{4.336966in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{4.336578in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{4.336191in}}%
\pgfpathlineto{\pgfqpoint{1.605265in}{4.335806in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{4.335422in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{4.335040in}}%
\pgfpathlineto{\pgfqpoint{1.606027in}{4.334659in}}%
\pgfpathlineto{\pgfqpoint{1.606281in}{4.334280in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{4.333902in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.333338in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{4.332964in}}%
\pgfpathlineto{\pgfqpoint{1.607419in}{4.332592in}}%
\pgfpathlineto{\pgfqpoint{1.607671in}{4.332221in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{4.331851in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.331483in}}%
\pgfpathlineto{\pgfqpoint{1.608426in}{4.331117in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{4.330752in}}%
\pgfpathlineto{\pgfqpoint{1.608928in}{4.330389in}}%
\pgfpathlineto{\pgfqpoint{1.609179in}{4.330027in}}%
\pgfpathlineto{\pgfqpoint{1.609429in}{4.329666in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{4.329308in}}%
\pgfpathlineto{\pgfqpoint{1.609929in}{4.328950in}}%
\pgfpathlineto{\pgfqpoint{1.610179in}{4.328594in}}%
\pgfpathlineto{\pgfqpoint{1.610428in}{4.328240in}}%
\pgfpathlineto{\pgfqpoint{1.610678in}{4.327887in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.327536in}}%
\pgfpathlineto{\pgfqpoint{1.611175in}{4.327186in}}%
\pgfpathlineto{\pgfqpoint{1.611424in}{4.326837in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{4.326490in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{4.326145in}}%
\pgfpathlineto{\pgfqpoint{1.612168in}{4.325800in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{4.325458in}}%
\pgfpathlineto{\pgfqpoint{1.612662in}{4.325116in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{4.323096in}}%
\pgfpathlineto{\pgfqpoint{1.616585in}{4.319828in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.316514in}}%
\pgfpathlineto{\pgfqpoint{1.621524in}{4.313460in}}%
\pgfpathlineto{\pgfqpoint{1.623899in}{4.310495in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{4.307473in}}%
\pgfpathlineto{\pgfqpoint{1.628698in}{4.304671in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{4.301794in}}%
\pgfpathlineto{\pgfqpoint{1.633407in}{4.299099in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.296437in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{4.293666in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{4.291033in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{4.288250in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{4.285567in}}%
\pgfpathlineto{\pgfqpoint{1.647030in}{4.282722in}}%
\pgfpathlineto{\pgfqpoint{1.649177in}{4.279989in}}%
\pgfpathlineto{\pgfqpoint{1.651306in}{4.277234in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{4.274314in}}%
\pgfpathlineto{\pgfqpoint{1.655615in}{4.271510in}}%
\pgfpathlineto{\pgfqpoint{1.657794in}{4.268555in}}%
\pgfpathlineto{\pgfqpoint{1.659852in}{4.265739in}}%
\pgfpathlineto{\pgfqpoint{1.661994in}{4.262789in}}%
\pgfpathlineto{\pgfqpoint{1.664018in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{1.666026in}{4.257246in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{4.254408in}}%
\pgfpathlineto{\pgfqpoint{1.670093in}{4.251769in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.249077in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{4.246598in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{4.244208in}}%
\pgfpathlineto{\pgfqpoint{1.678034in}{4.241800in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{4.239607in}}%
\pgfpathlineto{\pgfqpoint{1.681913in}{4.237414in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{4.235427in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{4.233446in}}%
\pgfpathlineto{\pgfqpoint{1.687576in}{4.231660in}}%
\pgfpathlineto{\pgfqpoint{1.689406in}{4.229964in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{4.228271in}}%
\pgfpathlineto{\pgfqpoint{1.693115in}{4.226730in}}%
\pgfpathlineto{\pgfqpoint{1.694994in}{4.225176in}}%
\pgfpathlineto{\pgfqpoint{1.696770in}{4.223750in}}%
\pgfpathlineto{\pgfqpoint{1.698534in}{4.222365in}}%
\pgfpathlineto{\pgfqpoint{1.700374in}{4.220945in}}%
\pgfpathlineto{\pgfqpoint{1.702113in}{4.219617in}}%
\pgfpathlineto{\pgfqpoint{1.703926in}{4.218237in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{4.216922in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{4.215530in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.214179in}}%
\pgfpathlineto{\pgfqpoint{1.710801in}{4.212792in}}%
\pgfpathlineto{\pgfqpoint{1.712553in}{4.211288in}}%
\pgfpathlineto{\pgfqpoint{1.714210in}{4.209809in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{4.208205in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{4.206629in}}%
\pgfpathlineto{\pgfqpoint{1.719280in}{4.204923in}}%
\pgfpathlineto{\pgfqpoint{1.720894in}{4.203249in}}%
\pgfpathlineto{\pgfqpoint{1.722498in}{4.201524in}}%
\pgfpathlineto{\pgfqpoint{1.724170in}{4.199663in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{4.197850in}}%
\pgfpathlineto{\pgfqpoint{1.727405in}{4.195913in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{4.194042in}}%
\pgfpathlineto{\pgfqpoint{1.730521in}{4.192152in}}%
\pgfpathlineto{\pgfqpoint{1.732142in}{4.190153in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{4.188241in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{4.186235in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{4.184334in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{4.182357in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{4.180502in}}%
\pgfpathlineto{\pgfqpoint{1.741357in}{4.178681in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{4.176816in}}%
\pgfpathlineto{\pgfqpoint{1.744380in}{4.175091in}}%
\pgfpathlineto{\pgfqpoint{1.745914in}{4.173336in}}%
\pgfpathlineto{\pgfqpoint{1.747367in}{4.171722in}}%
\pgfpathlineto{\pgfqpoint{1.748883in}{4.170088in}}%
\pgfpathlineto{\pgfqpoint{1.750319in}{4.168590in}}%
\pgfpathlineto{\pgfqpoint{1.751746in}{4.167149in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{4.165692in}}%
\pgfpathlineto{\pgfqpoint{1.754648in}{4.164356in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{4.163003in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{4.161760in}}%
\pgfpathlineto{\pgfqpoint{1.758904in}{4.160560in}}%
\pgfpathlineto{\pgfqpoint{1.760352in}{4.159343in}}%
\pgfpathlineto{\pgfqpoint{1.761724in}{4.158222in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{4.157083in}}%
\pgfpathlineto{\pgfqpoint{1.764514in}{4.156030in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{4.154956in}}%
\pgfpathlineto{\pgfqpoint{1.767273in}{4.153960in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{4.152989in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{4.151996in}}%
\pgfpathlineto{\pgfqpoint{1.771323in}{4.151074in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{4.150129in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{4.149251in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{4.148390in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{4.147505in}}%
\pgfpathlineto{\pgfqpoint{1.777953in}{4.146680in}}%
\pgfpathlineto{\pgfqpoint{1.779296in}{4.145832in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{1.781899in}{4.144224in}}%
\pgfpathlineto{\pgfqpoint{1.783159in}{4.143461in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{4.142711in}}%
\pgfpathlineto{\pgfqpoint{1.785722in}{4.141936in}}%
\pgfpathlineto{\pgfqpoint{1.786963in}{4.141212in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{4.140465in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{3.915722in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{3.915722in}}%
\pgfpathlineto{\pgfqpoint{1.786963in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{1.785722in}{3.920060in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{3.922270in}}%
\pgfpathlineto{\pgfqpoint{1.783159in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{1.781899in}{3.926476in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{3.928688in}}%
\pgfpathlineto{\pgfqpoint{1.779296in}{3.930797in}}%
\pgfpathlineto{\pgfqpoint{1.777953in}{3.933012in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{3.935121in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{3.937332in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{3.939432in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{3.941522in}}%
\pgfpathlineto{\pgfqpoint{1.771323in}{3.943705in}}%
\pgfpathlineto{\pgfqpoint{1.770002in}{3.945769in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{3.947918in}}%
\pgfpathlineto{\pgfqpoint{1.767273in}{3.949941in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{3.951940in}}%
\pgfpathlineto{\pgfqpoint{1.764514in}{3.954015in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{3.955968in}}%
\pgfpathlineto{\pgfqpoint{1.761724in}{3.957998in}}%
\pgfpathlineto{\pgfqpoint{1.760352in}{3.959912in}}%
\pgfpathlineto{\pgfqpoint{1.758904in}{3.961902in}}%
\pgfpathlineto{\pgfqpoint{1.757516in}{3.963781in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{3.965646in}}%
\pgfpathlineto{\pgfqpoint{1.754648in}{3.967592in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{3.969436in}}%
\pgfpathlineto{\pgfqpoint{1.751746in}{3.971366in}}%
\pgfpathlineto{\pgfqpoint{1.750319in}{3.973200in}}%
\pgfpathlineto{\pgfqpoint{1.748883in}{3.975031in}}%
\pgfpathlineto{\pgfqpoint{1.747367in}{3.976949in}}%
\pgfpathlineto{\pgfqpoint{1.745914in}{3.978771in}}%
\pgfpathlineto{\pgfqpoint{1.744380in}{3.980681in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{3.982496in}}%
\pgfpathlineto{\pgfqpoint{1.741357in}{3.984396in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{3.986203in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{3.988006in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{3.989897in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{3.991696in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{1.732142in}{3.995383in}}%
\pgfpathlineto{\pgfqpoint{1.730521in}{3.997275in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{3.999077in}}%
\pgfpathlineto{\pgfqpoint{1.727405in}{4.000874in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{4.002753in}}%
\pgfpathlineto{\pgfqpoint{1.724170in}{4.004533in}}%
\pgfpathlineto{\pgfqpoint{1.722498in}{4.006390in}}%
\pgfpathlineto{\pgfqpoint{1.720894in}{4.008152in}}%
\pgfpathlineto{\pgfqpoint{1.719280in}{4.009912in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{4.011763in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{4.013526in}}%
\pgfpathlineto{\pgfqpoint{1.714210in}{4.015373in}}%
\pgfpathlineto{\pgfqpoint{1.712553in}{4.017123in}}%
\pgfpathlineto{\pgfqpoint{1.710801in}{4.018945in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.020663in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{4.022361in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{4.024123in}}%
\pgfpathlineto{\pgfqpoint{1.703926in}{4.025781in}}%
\pgfpathlineto{\pgfqpoint{1.702113in}{4.027496in}}%
\pgfpathlineto{\pgfqpoint{1.700374in}{4.029102in}}%
\pgfpathlineto{\pgfqpoint{1.698534in}{4.030764in}}%
\pgfpathlineto{\pgfqpoint{1.696770in}{4.032331in}}%
\pgfpathlineto{\pgfqpoint{1.694994in}{4.033887in}}%
\pgfpathlineto{\pgfqpoint{1.693115in}{4.035511in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{4.037058in}}%
\pgfpathlineto{\pgfqpoint{1.689406in}{4.038698in}}%
\pgfpathlineto{\pgfqpoint{1.687576in}{4.040289in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{4.041923in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{4.043699in}}%
\pgfpathlineto{\pgfqpoint{1.681913in}{4.045461in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{4.047391in}}%
\pgfpathlineto{\pgfqpoint{1.678034in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{4.051414in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{4.053511in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.055705in}}%
\pgfpathlineto{\pgfqpoint{1.670093in}{4.058120in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{4.060535in}}%
\pgfpathlineto{\pgfqpoint{1.666026in}{4.063210in}}%
\pgfpathlineto{\pgfqpoint{1.664018in}{4.065911in}}%
\pgfpathlineto{\pgfqpoint{1.661994in}{4.068784in}}%
\pgfpathlineto{\pgfqpoint{1.659852in}{4.071996in}}%
\pgfpathlineto{\pgfqpoint{1.657794in}{4.075247in}}%
\pgfpathlineto{\pgfqpoint{1.655615in}{4.078869in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{4.082525in}}%
\pgfpathlineto{\pgfqpoint{1.651306in}{4.086581in}}%
\pgfpathlineto{\pgfqpoint{1.649177in}{4.090646in}}%
\pgfpathlineto{\pgfqpoint{1.647030in}{4.094902in}}%
\pgfpathlineto{\pgfqpoint{1.644756in}{4.099561in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{4.104150in}}%
\pgfpathlineto{\pgfqpoint{1.640255in}{4.109087in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{4.113856in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.118886in}}%
\pgfpathlineto{\pgfqpoint{1.633407in}{4.123648in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{4.128352in}}%
\pgfpathlineto{\pgfqpoint{1.628698in}{4.133214in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{4.137759in}}%
\pgfpathlineto{\pgfqpoint{1.623899in}{4.142428in}}%
\pgfpathlineto{\pgfqpoint{1.621524in}{4.146773in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.151016in}}%
\pgfpathlineto{\pgfqpoint{1.616585in}{4.155364in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{4.159406in}}%
\pgfpathlineto{\pgfqpoint{1.612662in}{4.161787in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{4.162181in}}%
\pgfpathlineto{\pgfqpoint{1.612168in}{4.162575in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{4.162967in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{4.163359in}}%
\pgfpathlineto{\pgfqpoint{1.611424in}{4.163750in}}%
\pgfpathlineto{\pgfqpoint{1.611175in}{4.164140in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{1.610678in}{4.164918in}}%
\pgfpathlineto{\pgfqpoint{1.610428in}{4.165306in}}%
\pgfpathlineto{\pgfqpoint{1.610179in}{4.165694in}}%
\pgfpathlineto{\pgfqpoint{1.609929in}{4.166081in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{4.166467in}}%
\pgfpathlineto{\pgfqpoint{1.609429in}{4.166853in}}%
\pgfpathlineto{\pgfqpoint{1.609179in}{4.167239in}}%
\pgfpathlineto{\pgfqpoint{1.608928in}{4.167623in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{4.168008in}}%
\pgfpathlineto{\pgfqpoint{1.608426in}{4.168392in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{4.168775in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{4.169158in}}%
\pgfpathlineto{\pgfqpoint{1.607671in}{4.169540in}}%
\pgfpathlineto{\pgfqpoint{1.607419in}{4.169922in}}%
\pgfpathlineto{\pgfqpoint{1.607166in}{4.170304in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{4.170685in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{4.171256in}}%
\pgfpathlineto{\pgfqpoint{1.606281in}{4.171636in}}%
\pgfpathlineto{\pgfqpoint{1.606027in}{4.172016in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{4.172396in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{4.172775in}}%
\pgfpathlineto{\pgfqpoint{1.605265in}{4.173154in}}%
\pgfpathlineto{\pgfqpoint{1.605010in}{4.173533in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{4.173911in}}%
\pgfpathlineto{\pgfqpoint{1.604501in}{4.174289in}}%
\pgfpathlineto{\pgfqpoint{1.604245in}{4.174668in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{4.175045in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.175423in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{4.175801in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{4.176178in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{4.176555in}}%
\pgfpathlineto{\pgfqpoint{1.602707in}{4.176932in}}%
\pgfpathlineto{\pgfqpoint{1.602450in}{4.177309in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{4.177686in}}%
\pgfpathlineto{\pgfqpoint{1.601935in}{4.178063in}}%
\pgfpathlineto{\pgfqpoint{1.601677in}{4.178440in}}%
\pgfpathlineto{\pgfqpoint{1.601419in}{4.178817in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{4.179194in}}%
\pgfpathlineto{\pgfqpoint{1.600902in}{4.179572in}}%
\pgfpathlineto{\pgfqpoint{1.600513in}{4.180138in}}%
\pgfpathlineto{\pgfqpoint{1.600254in}{4.180516in}}%
\pgfpathlineto{\pgfqpoint{1.599994in}{4.180894in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{4.181272in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{4.181651in}}%
\pgfpathlineto{\pgfqpoint{1.599213in}{4.182030in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{4.182409in}}%
\pgfpathlineto{\pgfqpoint{1.598691in}{4.182789in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{4.183169in}}%
\pgfpathlineto{\pgfqpoint{1.598168in}{4.183550in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{4.183930in}}%
\pgfpathlineto{\pgfqpoint{1.597644in}{4.184312in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{4.184693in}}%
\pgfpathlineto{\pgfqpoint{1.597119in}{4.185075in}}%
\pgfpathlineto{\pgfqpoint{1.596856in}{4.185458in}}%
\pgfpathlineto{\pgfqpoint{1.596593in}{4.185840in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{4.186224in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.186608in}}%
\pgfpathlineto{\pgfqpoint{1.595802in}{4.186992in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{4.187377in}}%
\pgfpathlineto{\pgfqpoint{1.595273in}{4.187762in}}%
\pgfpathlineto{\pgfqpoint{1.595008in}{4.188148in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{4.188535in}}%
\pgfpathlineto{\pgfqpoint{1.594477in}{4.188922in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{4.189504in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{4.189892in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{4.190282in}}%
\pgfpathlineto{\pgfqpoint{1.593279in}{4.190672in}}%
\pgfpathlineto{\pgfqpoint{1.593012in}{4.191062in}}%
\pgfpathlineto{\pgfqpoint{1.592745in}{4.191453in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{4.191845in}}%
\pgfpathlineto{\pgfqpoint{1.592210in}{4.192238in}}%
\pgfpathlineto{\pgfqpoint{1.591941in}{4.192631in}}%
\pgfpathlineto{\pgfqpoint{1.591673in}{4.193025in}}%
\pgfpathlineto{\pgfqpoint{1.591404in}{4.193420in}}%
\pgfpathlineto{\pgfqpoint{1.591135in}{4.193815in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{4.194211in}}%
\pgfpathlineto{\pgfqpoint{1.590596in}{4.194607in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{4.195005in}}%
\pgfpathlineto{\pgfqpoint{1.590056in}{4.195403in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{4.195802in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.196201in}}%
\pgfpathlineto{\pgfqpoint{1.589244in}{4.196601in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{4.197002in}}%
\pgfpathlineto{\pgfqpoint{1.588701in}{4.197404in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{4.197807in}}%
\pgfpathlineto{\pgfqpoint{1.588157in}{4.198210in}}%
\pgfpathlineto{\pgfqpoint{1.587885in}{4.198615in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{4.199223in}}%
\pgfpathlineto{\pgfqpoint{1.587202in}{4.199630in}}%
\pgfpathlineto{\pgfqpoint{1.586929in}{4.200037in}}%
\pgfpathlineto{\pgfqpoint{1.586655in}{4.200446in}}%
\pgfpathlineto{\pgfqpoint{1.586381in}{4.200855in}}%
\pgfpathlineto{\pgfqpoint{1.586107in}{4.201266in}}%
\pgfpathlineto{\pgfqpoint{1.585832in}{4.201678in}}%
\pgfpathlineto{\pgfqpoint{1.585557in}{4.202090in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{4.202504in}}%
\pgfpathlineto{\pgfqpoint{1.585006in}{4.202918in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{4.203334in}}%
\pgfpathlineto{\pgfqpoint{1.584454in}{4.203751in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{4.204168in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{4.204587in}}%
\pgfpathlineto{\pgfqpoint{1.583623in}{4.205007in}}%
\pgfpathlineto{\pgfqpoint{1.583346in}{4.205428in}}%
\pgfpathlineto{\pgfqpoint{1.583068in}{4.205850in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.206274in}}%
\pgfpathlineto{\pgfqpoint{1.582512in}{4.206698in}}%
\pgfpathlineto{\pgfqpoint{1.582233in}{4.207124in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{4.207551in}}%
\pgfpathlineto{\pgfqpoint{1.581675in}{4.207979in}}%
\pgfpathlineto{\pgfqpoint{1.581395in}{4.208408in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{4.208838in}}%
\pgfpathlineto{\pgfqpoint{1.580695in}{4.209486in}}%
\pgfpathlineto{\pgfqpoint{1.580414in}{4.209919in}}%
\pgfpathlineto{\pgfqpoint{1.580133in}{4.210353in}}%
\pgfpathlineto{\pgfqpoint{1.579852in}{4.210788in}}%
\pgfpathlineto{\pgfqpoint{1.579571in}{4.211225in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{4.211662in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{4.212101in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{4.212541in}}%
\pgfpathlineto{\pgfqpoint{1.578441in}{4.212982in}}%
\pgfpathlineto{\pgfqpoint{1.578158in}{4.213424in}}%
\pgfpathlineto{\pgfqpoint{1.577874in}{4.213868in}}%
\pgfpathlineto{\pgfqpoint{1.577591in}{4.214312in}}%
\pgfpathlineto{\pgfqpoint{1.577306in}{4.214758in}}%
\pgfpathlineto{\pgfqpoint{1.577022in}{4.215205in}}%
\pgfpathlineto{\pgfqpoint{1.576737in}{4.215654in}}%
\pgfpathlineto{\pgfqpoint{1.576452in}{4.216103in}}%
\pgfpathlineto{\pgfqpoint{1.576167in}{4.216554in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{4.217006in}}%
\pgfpathlineto{\pgfqpoint{1.575595in}{4.217459in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{4.217914in}}%
\pgfpathlineto{\pgfqpoint{1.575022in}{4.218370in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{4.218827in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{4.219285in}}%
\pgfpathlineto{\pgfqpoint{1.574159in}{4.219744in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{4.220436in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{4.220898in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{4.221362in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{4.221827in}}%
\pgfpathlineto{\pgfqpoint{1.572571in}{4.222292in}}%
\pgfpathlineto{\pgfqpoint{1.572281in}{4.222759in}}%
\pgfpathlineto{\pgfqpoint{1.571991in}{4.223227in}}%
\pgfpathlineto{\pgfqpoint{1.571701in}{4.223696in}}%
\pgfpathlineto{\pgfqpoint{1.571410in}{4.224165in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{4.224636in}}%
\pgfpathlineto{\pgfqpoint{1.570827in}{4.225108in}}%
\pgfpathlineto{\pgfqpoint{1.570535in}{4.225580in}}%
\pgfpathlineto{\pgfqpoint{1.570243in}{4.226053in}}%
\pgfpathlineto{\pgfqpoint{1.569950in}{4.226527in}}%
\pgfpathlineto{\pgfqpoint{1.569658in}{4.227002in}}%
\pgfpathlineto{\pgfqpoint{1.569364in}{4.227478in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{4.227955in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{4.228432in}}%
\pgfpathlineto{\pgfqpoint{1.568483in}{4.228910in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{4.229388in}}%
\pgfpathlineto{\pgfqpoint{1.567893in}{4.229867in}}%
\pgfpathlineto{\pgfqpoint{1.567598in}{4.230347in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{4.230827in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{4.231308in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{4.232031in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{4.232514in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{4.232997in}}%
\pgfpathlineto{\pgfqpoint{1.565670in}{4.233481in}}%
\pgfpathlineto{\pgfqpoint{1.565372in}{4.233966in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{4.234451in}}%
\pgfpathlineto{\pgfqpoint{1.564775in}{4.234937in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{4.235424in}}%
\pgfpathlineto{\pgfqpoint{1.564177in}{4.235911in}}%
\pgfpathlineto{\pgfqpoint{1.563877in}{4.236400in}}%
\pgfpathlineto{\pgfqpoint{1.563577in}{4.236888in}}%
\pgfpathlineto{\pgfqpoint{1.563277in}{4.237378in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{4.237868in}}%
\pgfpathlineto{\pgfqpoint{1.562675in}{4.238358in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{4.238850in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{4.239342in}}%
\pgfpathlineto{\pgfqpoint{1.561769in}{4.239834in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{4.240327in}}%
\pgfpathlineto{\pgfqpoint{1.561164in}{4.240821in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{4.241315in}}%
\pgfpathlineto{\pgfqpoint{1.560557in}{4.241810in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{4.242305in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{4.242801in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{4.243545in}}%
\pgfpathlineto{\pgfqpoint{1.559186in}{4.244042in}}%
\pgfpathlineto{\pgfqpoint{1.558880in}{4.244540in}}%
\pgfpathlineto{\pgfqpoint{1.558574in}{4.245038in}}%
\pgfpathlineto{\pgfqpoint{1.558268in}{4.245537in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{4.246036in}}%
\pgfpathlineto{\pgfqpoint{1.557654in}{4.246535in}}%
\pgfpathlineto{\pgfqpoint{1.557346in}{4.247036in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{4.247536in}}%
\pgfpathlineto{\pgfqpoint{1.556730in}{4.248038in}}%
\pgfpathlineto{\pgfqpoint{1.556422in}{4.248540in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{4.249042in}}%
\pgfpathlineto{\pgfqpoint{1.555803in}{4.249545in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{4.250049in}}%
\pgfpathlineto{\pgfqpoint{1.555183in}{4.250553in}}%
\pgfpathlineto{\pgfqpoint{1.554873in}{4.251057in}}%
\pgfpathlineto{\pgfqpoint{1.554562in}{4.251562in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{4.252068in}}%
\pgfpathlineto{\pgfqpoint{1.553939in}{4.252574in}}%
\pgfpathlineto{\pgfqpoint{1.553626in}{4.253081in}}%
\pgfpathlineto{\pgfqpoint{1.553314in}{4.253588in}}%
\pgfpathlineto{\pgfqpoint{1.553001in}{4.254095in}}%
\pgfpathlineto{\pgfqpoint{1.552688in}{4.254603in}}%
\pgfpathlineto{\pgfqpoint{1.552374in}{4.255112in}}%
\pgfpathlineto{\pgfqpoint{1.551903in}{4.255876in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{4.256387in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{4.256897in}}%
\pgfpathlineto{\pgfqpoint{1.550958in}{4.257409in}}%
\pgfpathlineto{\pgfqpoint{1.550642in}{4.257921in}}%
\pgfpathlineto{\pgfqpoint{1.550326in}{4.258435in}}%
\pgfpathlineto{\pgfqpoint{1.550009in}{4.258948in}}%
\pgfpathlineto{\pgfqpoint{1.549692in}{4.259463in}}%
\pgfpathlineto{\pgfqpoint{1.549375in}{4.259979in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{4.260495in}}%
\pgfpathlineto{\pgfqpoint{1.548739in}{4.261012in}}%
\pgfpathlineto{\pgfqpoint{1.548420in}{4.261530in}}%
\pgfpathlineto{\pgfqpoint{1.548101in}{4.262048in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{4.262568in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{4.263088in}}%
\pgfpathlineto{\pgfqpoint{1.547142in}{4.263609in}}%
\pgfpathlineto{\pgfqpoint{1.546821in}{4.264131in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{4.264654in}}%
\pgfpathlineto{\pgfqpoint{1.546179in}{4.265177in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{4.265701in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{4.266227in}}%
\pgfpathlineto{\pgfqpoint{1.545212in}{4.266753in}}%
\pgfpathlineto{\pgfqpoint{1.544889in}{4.267280in}}%
\pgfpathlineto{\pgfqpoint{1.544565in}{4.267808in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{4.268602in}}%
\pgfpathlineto{\pgfqpoint{1.543755in}{4.269133in}}%
\pgfpathlineto{\pgfqpoint{1.543430in}{4.269664in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{4.270196in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{4.270730in}}%
\pgfpathlineto{\pgfqpoint{1.542452in}{4.271264in}}%
\pgfpathlineto{\pgfqpoint{1.542126in}{4.271800in}}%
\pgfpathlineto{\pgfqpoint{1.541799in}{4.272337in}}%
\pgfpathlineto{\pgfqpoint{1.541471in}{4.272874in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{4.273414in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{4.273954in}}%
\pgfpathlineto{\pgfqpoint{1.540486in}{4.274496in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{4.275039in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{4.275584in}}%
\pgfpathlineto{\pgfqpoint{1.539497in}{4.276130in}}%
\pgfpathlineto{\pgfqpoint{1.539167in}{4.276677in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{4.277226in}}%
\pgfpathlineto{\pgfqpoint{1.538504in}{4.277777in}}%
\pgfpathlineto{\pgfqpoint{1.538172in}{4.278329in}}%
\pgfpathlineto{\pgfqpoint{1.537840in}{4.278883in}}%
\pgfpathlineto{\pgfqpoint{1.537507in}{4.279439in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{4.279996in}}%
\pgfpathlineto{\pgfqpoint{1.536841in}{4.280556in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{4.281117in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{4.281962in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{4.282528in}}%
\pgfpathlineto{\pgfqpoint{1.535334in}{4.283096in}}%
\pgfpathlineto{\pgfqpoint{1.534998in}{4.283666in}}%
\pgfpathlineto{\pgfqpoint{1.534662in}{4.284238in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{4.284812in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{4.285388in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{4.285966in}}%
\pgfpathlineto{\pgfqpoint{1.533311in}{4.286547in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{4.287129in}}%
\pgfpathlineto{\pgfqpoint{1.532634in}{4.287714in}}%
\pgfpathlineto{\pgfqpoint{1.532294in}{4.288301in}}%
\pgfpathlineto{\pgfqpoint{1.531954in}{4.288891in}}%
\pgfpathlineto{\pgfqpoint{1.531613in}{4.289483in}}%
\pgfpathlineto{\pgfqpoint{1.531272in}{4.290078in}}%
\pgfpathlineto{\pgfqpoint{1.530931in}{4.290675in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{4.291275in}}%
\pgfpathlineto{\pgfqpoint{1.530246in}{4.291878in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{4.292484in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{4.293092in}}%
\pgfpathlineto{\pgfqpoint{1.529216in}{4.293704in}}%
\pgfpathlineto{\pgfqpoint{1.528872in}{4.294318in}}%
\pgfpathlineto{\pgfqpoint{1.528527in}{4.294936in}}%
\pgfpathlineto{\pgfqpoint{1.528182in}{4.295556in}}%
\pgfpathlineto{\pgfqpoint{1.527664in}{4.296493in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{4.297121in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{4.297752in}}%
\pgfpathlineto{\pgfqpoint{1.526623in}{4.298387in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{4.299024in}}%
\pgfpathlineto{\pgfqpoint{1.525927in}{4.299665in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{4.300309in}}%
\pgfpathlineto{\pgfqpoint{1.525229in}{4.300956in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{4.301606in}}%
\pgfpathlineto{\pgfqpoint{1.524529in}{4.302260in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{4.302916in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{4.303575in}}%
\pgfpathlineto{\pgfqpoint{1.523475in}{4.304238in}}%
\pgfpathlineto{\pgfqpoint{1.523123in}{4.304903in}}%
\pgfpathlineto{\pgfqpoint{1.522770in}{4.305572in}}%
\pgfpathlineto{\pgfqpoint{1.522417in}{4.306243in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{4.306918in}}%
\pgfpathlineto{\pgfqpoint{1.521709in}{4.307595in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{4.308275in}}%
\pgfpathlineto{\pgfqpoint{1.520999in}{4.308958in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.309644in}}%
\pgfpathlineto{\pgfqpoint{1.520287in}{4.310333in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{4.311025in}}%
\pgfpathlineto{\pgfqpoint{1.519395in}{4.312068in}}%
\pgfpathlineto{\pgfqpoint{1.519037in}{4.312766in}}%
\pgfpathlineto{\pgfqpoint{1.518678in}{4.313468in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{4.314172in}}%
\pgfpathlineto{\pgfqpoint{1.517960in}{4.314878in}}%
\pgfpathlineto{\pgfqpoint{1.517600in}{4.315588in}}%
\pgfpathlineto{\pgfqpoint{1.517239in}{4.316300in}}%
\pgfpathlineto{\pgfqpoint{1.516878in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{4.317732in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{4.318452in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{4.319175in}}%
\pgfpathlineto{\pgfqpoint{1.515429in}{4.319901in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{4.320629in}}%
\pgfpathlineto{\pgfqpoint{1.514701in}{4.321359in}}%
\pgfpathlineto{\pgfqpoint{1.514337in}{4.322093in}}%
\pgfpathlineto{\pgfqpoint{1.513971in}{4.322828in}}%
\pgfpathlineto{\pgfqpoint{1.513606in}{4.323566in}}%
\pgfpathlineto{\pgfqpoint{1.513239in}{4.324307in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{4.325050in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{4.325795in}}%
\pgfpathlineto{\pgfqpoint{1.512137in}{4.326542in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{4.327291in}}%
\pgfpathlineto{\pgfqpoint{1.511400in}{4.328043in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{4.328796in}}%
\pgfpathlineto{\pgfqpoint{1.510475in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{4.330689in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{4.331449in}}%
\pgfpathlineto{\pgfqpoint{1.509361in}{4.332211in}}%
\pgfpathlineto{\pgfqpoint{1.508989in}{4.332975in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{4.333741in}}%
\pgfpathlineto{\pgfqpoint{1.508242in}{4.334508in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{4.335277in}}%
\pgfpathlineto{\pgfqpoint{1.507493in}{4.336047in}}%
\pgfpathlineto{\pgfqpoint{1.507118in}{4.336819in}}%
\pgfpathlineto{\pgfqpoint{1.506742in}{4.337592in}}%
\pgfpathlineto{\pgfqpoint{1.506366in}{4.338367in}}%
\pgfpathlineto{\pgfqpoint{1.505989in}{4.339144in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{4.339922in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{4.340701in}}%
\pgfpathlineto{\pgfqpoint{1.504854in}{4.341481in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.342262in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{4.343045in}}%
\pgfpathlineto{\pgfqpoint{1.503715in}{4.343828in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.344612in}}%
\pgfpathlineto{\pgfqpoint{1.502953in}{4.345397in}}%
\pgfpathlineto{\pgfqpoint{1.502571in}{4.346183in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{4.346970in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{4.347757in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{4.348939in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{4.349727in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{4.350516in}}%
\pgfpathlineto{\pgfqpoint{1.500073in}{4.351304in}}%
\pgfpathlineto{\pgfqpoint{1.499686in}{4.352094in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{4.352883in}}%
\pgfpathlineto{\pgfqpoint{1.498912in}{4.353673in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{4.354463in}}%
\pgfpathlineto{\pgfqpoint{1.498134in}{4.355253in}}%
\pgfpathlineto{\pgfqpoint{1.497745in}{4.356043in}}%
\pgfpathlineto{\pgfqpoint{1.497355in}{4.356833in}}%
\pgfpathlineto{\pgfqpoint{1.496964in}{4.357623in}}%
\pgfpathlineto{\pgfqpoint{1.496573in}{4.358413in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{4.359203in}}%
\pgfpathlineto{\pgfqpoint{1.495789in}{4.359994in}}%
\pgfpathlineto{\pgfqpoint{1.495395in}{4.360784in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{4.361574in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{4.362364in}}%
\pgfpathlineto{\pgfqpoint{1.494212in}{4.363154in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.363944in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{4.364734in}}%
\pgfpathlineto{\pgfqpoint{1.493024in}{4.365525in}}%
\pgfpathlineto{\pgfqpoint{1.492626in}{4.366315in}}%
\pgfpathlineto{\pgfqpoint{1.492228in}{4.367105in}}%
\pgfpathlineto{\pgfqpoint{1.491630in}{4.368292in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{4.369083in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{4.369874in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{4.370666in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{4.371458in}}%
\pgfpathlineto{\pgfqpoint{1.489625in}{4.372251in}}%
\pgfpathlineto{\pgfqpoint{1.489223in}{4.373044in}}%
\pgfpathlineto{\pgfqpoint{1.488819in}{4.373838in}}%
\pgfpathlineto{\pgfqpoint{1.488415in}{4.374631in}}%
\pgfpathlineto{\pgfqpoint{1.488010in}{4.375426in}}%
\pgfpathlineto{\pgfqpoint{1.487605in}{4.376221in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.377016in}}%
\pgfpathlineto{\pgfqpoint{1.486792in}{4.377812in}}%
\pgfpathlineto{\pgfqpoint{1.486385in}{4.378608in}}%
\pgfpathlineto{\pgfqpoint{1.485977in}{4.379405in}}%
\pgfpathlineto{\pgfqpoint{1.485568in}{4.380202in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{4.380999in}}%
\pgfpathlineto{\pgfqpoint{1.484748in}{4.381797in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{4.382595in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.383394in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{4.384193in}}%
\pgfpathlineto{\pgfqpoint{1.483102in}{4.384992in}}%
\pgfpathlineto{\pgfqpoint{1.482688in}{4.385791in}}%
\pgfpathlineto{\pgfqpoint{1.482274in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{1.481652in}{4.387791in}}%
\pgfpathlineto{\pgfqpoint{1.481236in}{4.388590in}}%
\pgfpathlineto{\pgfqpoint{1.480819in}{4.389390in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.390189in}}%
\pgfpathlineto{\pgfqpoint{1.479984in}{4.390989in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{4.391788in}}%
\pgfpathlineto{\pgfqpoint{1.479147in}{4.392587in}}%
\pgfpathlineto{\pgfqpoint{1.478727in}{4.393386in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{4.394185in}}%
\pgfpathlineto{\pgfqpoint{1.477885in}{4.394984in}}%
\pgfpathlineto{\pgfqpoint{1.477463in}{4.395782in}}%
\pgfpathlineto{\pgfqpoint{1.477040in}{4.396581in}}%
\pgfpathlineto{\pgfqpoint{1.476616in}{4.397379in}}%
\pgfpathlineto{\pgfqpoint{1.476192in}{4.398178in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{4.398977in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{4.399776in}}%
\pgfpathlineto{\pgfqpoint{1.474915in}{4.400575in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{4.401375in}}%
\pgfpathlineto{\pgfqpoint{1.474060in}{4.402176in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{4.402978in}}%
\pgfpathlineto{\pgfqpoint{1.473203in}{4.403780in}}%
\pgfpathlineto{\pgfqpoint{1.472773in}{4.404584in}}%
\pgfpathlineto{\pgfqpoint{1.472342in}{4.405388in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{4.406597in}}%
\pgfpathlineto{\pgfqpoint{1.471262in}{4.407405in}}%
\pgfpathlineto{\pgfqpoint{1.470829in}{4.408215in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.409025in}}%
\pgfpathlineto{\pgfqpoint{1.469960in}{4.409837in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{4.410651in}}%
\pgfpathlineto{\pgfqpoint{1.469088in}{4.411467in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.412284in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{4.413103in}}%
\pgfpathlineto{\pgfqpoint{1.467775in}{4.413924in}}%
\pgfpathlineto{\pgfqpoint{1.467335in}{4.414747in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{4.415572in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{4.416399in}}%
\pgfpathlineto{\pgfqpoint{1.466013in}{4.417229in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{4.418060in}}%
\pgfpathlineto{\pgfqpoint{1.465127in}{4.418894in}}%
\pgfpathlineto{\pgfqpoint{1.464683in}{4.419729in}}%
\pgfpathlineto{\pgfqpoint{1.464238in}{4.420567in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.421407in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{4.422249in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.423093in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{4.423939in}}%
\pgfpathlineto{\pgfqpoint{1.462003in}{4.424787in}}%
\pgfpathlineto{\pgfqpoint{1.461553in}{4.425638in}}%
\pgfpathlineto{\pgfqpoint{1.460878in}{4.426917in}}%
\pgfpathlineto{\pgfqpoint{1.460426in}{4.427773in}}%
\pgfpathlineto{\pgfqpoint{1.459974in}{4.428631in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{4.429492in}}%
\pgfpathlineto{\pgfqpoint{1.459067in}{4.430354in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{4.431219in}}%
\pgfpathlineto{\pgfqpoint{1.458156in}{4.432087in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{4.432956in}}%
\pgfpathlineto{\pgfqpoint{1.457242in}{4.433828in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{4.434703in}}%
\pgfpathlineto{\pgfqpoint{1.456325in}{4.435580in}}%
\pgfpathlineto{\pgfqpoint{1.455866in}{4.436460in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{4.437342in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{4.438228in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{4.439116in}}%
\pgfpathlineto{\pgfqpoint{1.454018in}{4.440007in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{4.440902in}}%
\pgfpathlineto{\pgfqpoint{1.453089in}{4.441799in}}%
\pgfpathlineto{\pgfqpoint{1.452624in}{4.442700in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{4.443604in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.444511in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{4.445422in}}%
\pgfpathlineto{\pgfqpoint{1.450752in}{4.446336in}}%
\pgfpathlineto{\pgfqpoint{1.450282in}{4.447254in}}%
\pgfpathlineto{\pgfqpoint{1.449576in}{4.448639in}}%
\pgfpathlineto{\pgfqpoint{1.449103in}{4.449567in}}%
\pgfpathlineto{\pgfqpoint{1.448630in}{4.450500in}}%
\pgfpathlineto{\pgfqpoint{1.448156in}{4.451437in}}%
\pgfpathlineto{\pgfqpoint{1.447681in}{4.452379in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{4.453325in}}%
\pgfpathlineto{\pgfqpoint{1.446729in}{4.454277in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{4.455233in}}%
\pgfpathlineto{\pgfqpoint{1.445773in}{4.456195in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{4.457163in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{4.458135in}}%
\pgfpathlineto{\pgfqpoint{1.444332in}{4.459114in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{4.460098in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{4.461087in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{4.462083in}}%
\pgfpathlineto{\pgfqpoint{1.442397in}{4.463084in}}%
\pgfpathlineto{\pgfqpoint{1.441911in}{4.464091in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{4.465104in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{4.466123in}}%
\pgfpathlineto{\pgfqpoint{1.440448in}{4.467147in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{4.468178in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{4.469215in}}%
\pgfpathlineto{\pgfqpoint{1.438976in}{4.470258in}}%
\pgfpathlineto{\pgfqpoint{1.438484in}{4.471307in}}%
\pgfpathlineto{\pgfqpoint{1.437743in}{4.472890in}}%
\pgfpathlineto{\pgfqpoint{1.437248in}{4.473953in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{4.475022in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{4.476097in}}%
\pgfpathlineto{\pgfqpoint{1.435757in}{4.477178in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{4.478264in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{4.479357in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{4.480455in}}%
\pgfpathlineto{\pgfqpoint{1.433756in}{4.481560in}}%
\pgfpathlineto{\pgfqpoint{1.433253in}{4.482671in}}%
\pgfpathlineto{\pgfqpoint{1.432749in}{4.483787in}}%
\pgfpathlineto{\pgfqpoint{1.432245in}{4.484910in}}%
\pgfpathlineto{\pgfqpoint{1.431739in}{4.486039in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{4.487174in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{4.488315in}}%
\pgfpathlineto{\pgfqpoint{1.430215in}{4.489462in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{4.490614in}}%
\pgfpathlineto{\pgfqpoint{1.429194in}{4.491773in}}%
\pgfpathlineto{\pgfqpoint{1.428682in}{4.492936in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{4.494106in}}%
\pgfpathlineto{\pgfqpoint{1.427655in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{1.427140in}{4.496460in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{4.497645in}}%
\pgfpathlineto{\pgfqpoint{1.426106in}{4.498836in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{4.500630in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.501832in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{4.503039in}}%
\pgfpathlineto{\pgfqpoint{1.423765in}{4.504250in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{4.505467in}}%
\pgfpathlineto{\pgfqpoint{1.422718in}{4.506687in}}%
\pgfpathlineto{\pgfqpoint{1.422192in}{4.507912in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{4.509142in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.510377in}}%
\pgfpathlineto{\pgfqpoint{1.420609in}{4.511616in}}%
\pgfpathlineto{\pgfqpoint{1.420080in}{4.512860in}}%
\pgfpathlineto{\pgfqpoint{1.419549in}{4.514109in}}%
\pgfpathlineto{\pgfqpoint{1.419017in}{4.515363in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{4.516622in}}%
\pgfpathlineto{\pgfqpoint{1.417949in}{4.517886in}}%
\pgfpathlineto{\pgfqpoint{1.417414in}{4.519155in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{4.520429in}}%
\pgfpathlineto{\pgfqpoint{1.416340in}{4.521709in}}%
\pgfpathlineto{\pgfqpoint{1.415801in}{4.522994in}}%
\pgfpathlineto{\pgfqpoint{1.415261in}{4.524284in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{4.525579in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{4.526880in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{4.528186in}}%
\pgfpathlineto{\pgfqpoint{1.413089in}{4.529498in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.531477in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{4.532804in}}%
\pgfpathlineto{\pgfqpoint{1.411174in}{4.534136in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.535475in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.536820in}}%
\pgfpathlineto{\pgfqpoint{1.409520in}{4.538170in}}%
\pgfpathlineto{\pgfqpoint{1.408966in}{4.539527in}}%
\pgfpathlineto{\pgfqpoint{1.408412in}{4.540890in}}%
\pgfpathlineto{\pgfqpoint{1.407855in}{4.542259in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{4.543634in}}%
\pgfpathlineto{\pgfqpoint{1.406740in}{4.545014in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{4.546401in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{4.547793in}}%
\pgfpathlineto{\pgfqpoint{1.405057in}{4.549191in}}%
\pgfpathlineto{\pgfqpoint{1.404493in}{4.550594in}}%
\pgfpathlineto{\pgfqpoint{1.403928in}{4.552003in}}%
\pgfpathlineto{\pgfqpoint{1.403362in}{4.553417in}}%
\pgfpathlineto{\pgfqpoint{1.402795in}{4.554837in}}%
\pgfpathlineto{\pgfqpoint{1.402226in}{4.556262in}}%
\pgfpathlineto{\pgfqpoint{1.401656in}{4.557693in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{4.559129in}}%
\pgfpathlineto{\pgfqpoint{1.400513in}{4.560570in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{4.562017in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{4.564197in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.565657in}}%
\pgfpathlineto{\pgfqpoint{1.397920in}{4.567122in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{4.568593in}}%
\pgfpathlineto{\pgfqpoint{1.396760in}{4.570069in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{4.571550in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{4.573037in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{4.574529in}}%
\pgfpathlineto{\pgfqpoint{1.394422in}{4.576027in}}%
\pgfpathlineto{\pgfqpoint{1.393834in}{4.577531in}}%
\pgfpathlineto{\pgfqpoint{1.393245in}{4.579039in}}%
\pgfpathlineto{\pgfqpoint{1.392654in}{4.580553in}}%
\pgfpathlineto{\pgfqpoint{1.392062in}{4.582072in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{4.583596in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{4.585126in}}%
\pgfpathlineto{\pgfqpoint{1.390278in}{4.586660in}}%
\pgfpathlineto{\pgfqpoint{1.389681in}{4.588198in}}%
\pgfpathlineto{\pgfqpoint{1.389082in}{4.589742in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{4.591290in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{4.592842in}}%
\pgfpathlineto{\pgfqpoint{1.387276in}{4.594400in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{4.595961in}}%
\pgfpathlineto{\pgfqpoint{1.386065in}{4.597528in}}%
\pgfpathlineto{\pgfqpoint{1.385457in}{4.599099in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{4.601465in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{4.603048in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{4.604637in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{4.606230in}}%
\pgfpathlineto{\pgfqpoint{1.382089in}{4.607829in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{4.609432in}}%
\pgfpathlineto{\pgfqpoint{1.380853in}{4.611042in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{4.612657in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.614277in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{4.615904in}}%
\pgfpathlineto{\pgfqpoint{1.378362in}{4.617536in}}%
\pgfpathlineto{\pgfqpoint{1.377736in}{4.619174in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{4.620819in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.622469in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{4.624126in}}%
\pgfpathlineto{\pgfqpoint{1.375214in}{4.625789in}}%
\pgfpathlineto{\pgfqpoint{1.374579in}{4.627459in}}%
\pgfpathlineto{\pgfqpoint{1.373943in}{4.629135in}}%
\pgfpathlineto{\pgfqpoint{1.373306in}{4.630818in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{4.632508in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{4.634205in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{4.635908in}}%
\pgfpathlineto{\pgfqpoint{1.370739in}{4.637619in}}%
\pgfpathlineto{\pgfqpoint{1.370093in}{4.639336in}}%
\pgfpathlineto{\pgfqpoint{1.369121in}{4.641924in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.643657in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{4.645396in}}%
\pgfpathlineto{\pgfqpoint{1.367167in}{4.647141in}}%
\pgfpathlineto{\pgfqpoint{1.366512in}{4.648893in}}%
\pgfpathlineto{\pgfqpoint{1.365855in}{4.650650in}}%
\pgfpathlineto{\pgfqpoint{1.365196in}{4.652414in}}%
\pgfpathlineto{\pgfqpoint{1.364536in}{4.654184in}}%
\pgfpathlineto{\pgfqpoint{1.363874in}{4.655961in}}%
\pgfpathlineto{\pgfqpoint{1.363211in}{4.657744in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{4.659534in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{4.661330in}}%
\pgfpathlineto{\pgfqpoint{1.361209in}{4.663133in}}%
\pgfpathlineto{\pgfqpoint{1.360539in}{4.664943in}}%
\pgfpathlineto{\pgfqpoint{1.359866in}{4.666759in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{4.668582in}}%
\pgfpathlineto{\pgfqpoint{1.358516in}{4.670413in}}%
\pgfpathlineto{\pgfqpoint{1.357838in}{4.672251in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{4.674097in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{4.675951in}}%
\pgfpathlineto{\pgfqpoint{1.355793in}{4.677812in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{4.679682in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{4.681560in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{4.683447in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{4.686293in}}%
\pgfpathlineto{\pgfqpoint{1.352001in}{4.688201in}}%
\pgfpathlineto{\pgfqpoint{1.351305in}{4.690119in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{4.692046in}}%
\pgfpathlineto{\pgfqpoint{1.349908in}{4.693983in}}%
\pgfpathlineto{\pgfqpoint{1.349207in}{4.695930in}}%
\pgfpathlineto{\pgfqpoint{1.348503in}{4.697887in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{4.699854in}}%
\pgfpathlineto{\pgfqpoint{1.347091in}{4.701832in}}%
\pgfpathlineto{\pgfqpoint{1.346381in}{4.703821in}}%
\pgfpathlineto{\pgfqpoint{1.345670in}{4.705822in}}%
\pgfpathlineto{\pgfqpoint{1.344957in}{4.707833in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{4.709856in}}%
\pgfpathlineto{\pgfqpoint{1.343524in}{4.711890in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{4.713936in}}%
\pgfpathlineto{\pgfqpoint{1.342083in}{4.715992in}}%
\pgfpathlineto{\pgfqpoint{1.341359in}{4.718059in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{4.720137in}}%
\pgfpathlineto{\pgfqpoint{1.339906in}{4.722225in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{4.724322in}}%
\pgfpathlineto{\pgfqpoint{1.338444in}{4.726430in}}%
\pgfpathlineto{\pgfqpoint{1.337710in}{4.728547in}}%
\pgfpathlineto{\pgfqpoint{1.336973in}{4.730674in}}%
\pgfpathlineto{\pgfqpoint{1.336235in}{4.732810in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.736031in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{4.738189in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{4.740354in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.742527in}}%
\pgfpathlineto{\pgfqpoint{1.332134in}{4.744707in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.746894in}}%
\pgfpathlineto{\pgfqpoint{1.330627in}{4.749088in}}%
\pgfpathlineto{\pgfqpoint{1.329869in}{4.751288in}}%
\pgfpathlineto{\pgfqpoint{1.329110in}{4.753493in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{4.755705in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{4.757923in}}%
\pgfpathlineto{\pgfqpoint{1.326817in}{4.760146in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{4.762375in}}%
\pgfpathlineto{\pgfqpoint{1.325277in}{4.764610in}}%
\pgfpathlineto{\pgfqpoint{1.324504in}{4.766851in}}%
\pgfpathlineto{\pgfqpoint{1.323728in}{4.769098in}}%
\pgfpathlineto{\pgfqpoint{1.322949in}{4.771350in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{4.773609in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{4.775874in}}%
\pgfpathlineto{\pgfqpoint{1.320600in}{4.778145in}}%
\pgfpathlineto{\pgfqpoint{1.319812in}{4.780423in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{4.782708in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{4.785000in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{4.788451in}}%
\pgfpathlineto{\pgfqpoint{1.316235in}{4.790762in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{4.793080in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.795405in}}%
\pgfpathlineto{\pgfqpoint{1.313822in}{4.797739in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.800081in}}%
\pgfpathlineto{\pgfqpoint{1.312200in}{4.802432in}}%
\pgfpathlineto{\pgfqpoint{1.311385in}{4.804791in}}%
\pgfpathlineto{\pgfqpoint{1.310568in}{4.807160in}}%
\pgfpathlineto{\pgfqpoint{1.309748in}{4.809539in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{4.811928in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{4.814327in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{4.816738in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{4.819159in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{4.821592in}}%
\pgfpathlineto{\pgfqpoint{1.304770in}{4.824037in}}%
\pgfpathlineto{\pgfqpoint{1.303931in}{4.826495in}}%
\pgfpathlineto{\pgfqpoint{1.303089in}{4.828964in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{4.831446in}}%
\pgfpathlineto{\pgfqpoint{1.301397in}{4.833940in}}%
\pgfpathlineto{\pgfqpoint{1.300546in}{4.836447in}}%
\pgfpathlineto{\pgfqpoint{1.299693in}{4.838967in}}%
\pgfpathlineto{\pgfqpoint{1.298836in}{4.841501in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{4.844048in}}%
\pgfpathlineto{\pgfqpoint{1.296683in}{4.847895in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{4.850475in}}%
\pgfpathlineto{\pgfqpoint{1.294947in}{4.853069in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{4.855674in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{4.858291in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.860920in}}%
\pgfpathlineto{\pgfqpoint{1.291438in}{4.863561in}}%
\pgfpathlineto{\pgfqpoint{1.290553in}{4.866212in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{4.868875in}}%
\pgfpathlineto{\pgfqpoint{1.288774in}{4.871549in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{4.874234in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{4.879638in}}%
\pgfpathlineto{\pgfqpoint{1.285178in}{4.882355in}}%
\pgfpathlineto{\pgfqpoint{1.284271in}{4.885084in}}%
\pgfpathlineto{\pgfqpoint{1.283361in}{4.887822in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{4.890572in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{4.893332in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{4.896102in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{4.898884in}}%
\pgfpathlineto{\pgfqpoint{1.278759in}{4.901675in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{4.904477in}}%
\pgfpathlineto{\pgfqpoint{1.276894in}{4.907289in}}%
\pgfpathlineto{\pgfqpoint{1.275957in}{4.910111in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{4.914361in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{4.917205in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{4.920057in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{4.922916in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{4.925781in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{4.928652in}}%
\pgfpathlineto{\pgfqpoint{1.268812in}{4.931529in}}%
\pgfpathlineto{\pgfqpoint{1.267844in}{4.934411in}}%
\pgfpathlineto{\pgfqpoint{1.266873in}{4.937298in}}%
\pgfpathlineto{\pgfqpoint{1.265897in}{4.940188in}}%
\pgfpathlineto{\pgfqpoint{1.264918in}{4.943083in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{4.945981in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{4.945981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.433635in}{3.855681in}}{\pgfqpoint{1.957653in}{4.902019in}}{%
\pgfpathmoveto{\pgfqpoint{1.433635in}{4.824235in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{4.902019in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{4.900582in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{4.899151in}}%
\pgfpathlineto{\pgfqpoint{1.435109in}{4.897725in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.896305in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{4.894891in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{4.893483in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{4.892080in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{4.890683in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{4.889291in}}%
\pgfpathlineto{\pgfqpoint{1.438513in}{4.887905in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{4.886525in}}%
\pgfpathlineto{\pgfqpoint{1.439478in}{4.885150in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{4.883781in}}%
\pgfpathlineto{\pgfqpoint{1.440438in}{4.882417in}}%
\pgfpathlineto{\pgfqpoint{1.440917in}{4.881059in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{4.879706in}}%
\pgfpathlineto{\pgfqpoint{1.441873in}{4.878359in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{4.877018in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.875681in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.874351in}}%
\pgfpathlineto{\pgfqpoint{1.443772in}{4.873025in}}%
\pgfpathlineto{\pgfqpoint{1.444245in}{4.871706in}}%
\pgfpathlineto{\pgfqpoint{1.444717in}{4.870391in}}%
\pgfpathlineto{\pgfqpoint{1.445658in}{4.867779in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{4.866482in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{4.865190in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{4.863903in}}%
\pgfpathlineto{\pgfqpoint{1.447529in}{4.862622in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{4.861347in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{4.860078in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{4.858814in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{4.857556in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{4.856304in}}%
\pgfpathlineto{\pgfqpoint{1.450310in}{4.855058in}}%
\pgfpathlineto{\pgfqpoint{1.450771in}{4.853817in}}%
\pgfpathlineto{\pgfqpoint{1.451231in}{4.852583in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.851354in}}%
\pgfpathlineto{\pgfqpoint{1.452148in}{4.850131in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{4.848914in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{4.847703in}}%
\pgfpathlineto{\pgfqpoint{1.453517in}{4.846498in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{4.845298in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{4.844105in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{4.842917in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.841735in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.840559in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.839388in}}%
\pgfpathlineto{\pgfqpoint{1.457133in}{4.837064in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.834763in}}%
\pgfpathlineto{\pgfqpoint{1.458475in}{4.833621in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{4.832484in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{4.831352in}}%
\pgfpathlineto{\pgfqpoint{1.459811in}{4.830226in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{4.829106in}}%
\pgfpathlineto{\pgfqpoint{1.460697in}{4.827990in}}%
\pgfpathlineto{\pgfqpoint{1.461139in}{4.826880in}}%
\pgfpathlineto{\pgfqpoint{1.461580in}{4.825775in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{4.824675in}}%
\pgfpathlineto{\pgfqpoint{1.462460in}{4.823580in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.822490in}}%
\pgfpathlineto{\pgfqpoint{1.463338in}{4.821405in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{4.820325in}}%
\pgfpathlineto{\pgfqpoint{1.464212in}{4.819249in}}%
\pgfpathlineto{\pgfqpoint{1.464648in}{4.818178in}}%
\pgfpathlineto{\pgfqpoint{1.465083in}{4.817112in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{4.816049in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.814991in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{4.813937in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{4.812887in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{4.811840in}}%
\pgfpathlineto{\pgfqpoint{1.468108in}{4.809758in}}%
\pgfpathlineto{\pgfqpoint{1.468537in}{4.808722in}}%
\pgfpathlineto{\pgfqpoint{1.468966in}{4.807690in}}%
\pgfpathlineto{\pgfqpoint{1.469394in}{4.806660in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{4.805633in}}%
\pgfpathlineto{\pgfqpoint{1.470247in}{4.804609in}}%
\pgfpathlineto{\pgfqpoint{1.470673in}{4.803588in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{4.802569in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{4.801552in}}%
\pgfpathlineto{\pgfqpoint{1.471945in}{4.800538in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{4.799526in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{4.798516in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{4.797508in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{4.796502in}}%
\pgfpathlineto{\pgfqpoint{1.474052in}{4.795498in}}%
\pgfpathlineto{\pgfqpoint{1.474471in}{4.794496in}}%
\pgfpathlineto{\pgfqpoint{1.474890in}{4.793495in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{4.792495in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{4.791498in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{1.476557in}{4.789506in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.788512in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.787519in}}%
\pgfpathlineto{\pgfqpoint{1.477800in}{4.786528in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{4.784548in}}%
\pgfpathlineto{\pgfqpoint{1.479037in}{4.783559in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{4.782572in}}%
\pgfpathlineto{\pgfqpoint{1.479859in}{4.781585in}}%
\pgfpathlineto{\pgfqpoint{1.480269in}{4.780599in}}%
\pgfpathlineto{\pgfqpoint{1.480678in}{4.779614in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{4.778630in}}%
\pgfpathlineto{\pgfqpoint{1.481494in}{4.777647in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{4.776665in}}%
\pgfpathlineto{\pgfqpoint{1.482307in}{4.775683in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{4.774703in}}%
\pgfpathlineto{\pgfqpoint{1.483118in}{4.773723in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{4.772744in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.771766in}}%
\pgfpathlineto{\pgfqpoint{1.484329in}{4.770789in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{4.769813in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{4.768838in}}%
\pgfpathlineto{\pgfqpoint{1.485535in}{4.767863in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{4.766890in}}%
\pgfpathlineto{\pgfqpoint{1.486336in}{4.765917in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{4.764944in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{4.763973in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{4.763002in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{4.762031in}}%
\pgfpathlineto{\pgfqpoint{1.488722in}{4.760092in}}%
\pgfpathlineto{\pgfqpoint{1.489118in}{4.759123in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{4.758155in}}%
\pgfpathlineto{\pgfqpoint{1.489907in}{4.757187in}}%
\pgfpathlineto{\pgfqpoint{1.490301in}{4.756219in}}%
\pgfpathlineto{\pgfqpoint{1.490694in}{4.755251in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{4.754284in}}%
\pgfpathlineto{\pgfqpoint{1.491478in}{4.753317in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{4.752350in}}%
\pgfpathlineto{\pgfqpoint{1.492260in}{4.751384in}}%
\pgfpathlineto{\pgfqpoint{1.492650in}{4.750417in}}%
\pgfpathlineto{\pgfqpoint{1.493040in}{4.749450in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{4.748484in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.747517in}}%
\pgfpathlineto{\pgfqpoint{1.494205in}{4.746550in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{4.745583in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{4.744616in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{4.743648in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{4.742680in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{4.741712in}}%
\pgfpathlineto{\pgfqpoint{1.496518in}{4.740743in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{4.739774in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.738805in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{4.736864in}}%
\pgfpathlineto{\pgfqpoint{1.498430in}{4.735892in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{4.734920in}}%
\pgfpathlineto{\pgfqpoint{1.499191in}{4.733947in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{4.732974in}}%
\pgfpathlineto{\pgfqpoint{1.499949in}{4.732000in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{4.731025in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{4.730049in}}%
\pgfpathlineto{\pgfqpoint{1.501083in}{4.729072in}}%
\pgfpathlineto{\pgfqpoint{1.501459in}{4.728094in}}%
\pgfpathlineto{\pgfqpoint{1.501835in}{4.727116in}}%
\pgfpathlineto{\pgfqpoint{1.502211in}{4.726137in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{4.725156in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{4.724175in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.723193in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{4.722211in}}%
\pgfpathlineto{\pgfqpoint{1.504080in}{4.721227in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{4.720242in}}%
\pgfpathlineto{\pgfqpoint{1.504824in}{4.719257in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{4.718271in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{4.717284in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{4.716296in}}%
\pgfpathlineto{\pgfqpoint{1.506305in}{4.715307in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{4.714318in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{4.712337in}}%
\pgfpathlineto{\pgfqpoint{1.507778in}{4.711346in}}%
\pgfpathlineto{\pgfqpoint{1.508145in}{4.710354in}}%
\pgfpathlineto{\pgfqpoint{1.508511in}{4.709362in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{4.708369in}}%
\pgfpathlineto{\pgfqpoint{1.509242in}{4.707375in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{4.706382in}}%
\pgfpathlineto{\pgfqpoint{1.509971in}{4.705387in}}%
\pgfpathlineto{\pgfqpoint{1.510334in}{4.704393in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{4.703398in}}%
\pgfpathlineto{\pgfqpoint{1.511060in}{4.702403in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{4.701407in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{4.700412in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{4.699416in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{4.698420in}}%
\pgfpathlineto{\pgfqpoint{1.512865in}{4.697424in}}%
\pgfpathlineto{\pgfqpoint{1.513225in}{4.696428in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{4.695432in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{4.694436in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{4.693440in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{4.692445in}}%
\pgfpathlineto{\pgfqpoint{1.515014in}{4.691449in}}%
\pgfpathlineto{\pgfqpoint{1.515371in}{4.690453in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.689458in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{4.687468in}}%
\pgfpathlineto{\pgfqpoint{1.516792in}{4.686473in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{4.685478in}}%
\pgfpathlineto{\pgfqpoint{1.517499in}{4.684483in}}%
\pgfpathlineto{\pgfqpoint{1.517852in}{4.683489in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{4.682495in}}%
\pgfpathlineto{\pgfqpoint{1.518556in}{4.681501in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{4.680507in}}%
\pgfpathlineto{\pgfqpoint{1.519259in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{1.519609in}{4.678521in}}%
\pgfpathlineto{\pgfqpoint{1.519959in}{4.677529in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{4.676537in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{4.675545in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{4.674554in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{4.673563in}}%
\pgfpathlineto{\pgfqpoint{1.521702in}{4.672572in}}%
\pgfpathlineto{\pgfqpoint{1.522049in}{4.671582in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{4.670593in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.669603in}}%
\pgfpathlineto{\pgfqpoint{1.523088in}{4.668615in}}%
\pgfpathlineto{\pgfqpoint{1.523433in}{4.667627in}}%
\pgfpathlineto{\pgfqpoint{1.523778in}{4.666639in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{4.665652in}}%
\pgfpathlineto{\pgfqpoint{1.524466in}{4.664665in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{4.662693in}}%
\pgfpathlineto{\pgfqpoint{1.525494in}{4.661708in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{4.660724in}}%
\pgfpathlineto{\pgfqpoint{1.526178in}{4.659740in}}%
\pgfpathlineto{\pgfqpoint{1.526519in}{4.658757in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{4.657775in}}%
\pgfpathlineto{\pgfqpoint{1.527199in}{4.656794in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{4.655813in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{4.654833in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{4.653854in}}%
\pgfpathlineto{\pgfqpoint{1.528555in}{4.652876in}}%
\pgfpathlineto{\pgfqpoint{1.528893in}{4.651899in}}%
\pgfpathlineto{\pgfqpoint{1.529230in}{4.650923in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{4.649948in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{4.648974in}}%
\pgfpathlineto{\pgfqpoint{1.530240in}{4.648001in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{4.647029in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{4.646059in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{4.645089in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{4.644121in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{4.643154in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.642188in}}%
\pgfpathlineto{\pgfqpoint{1.532579in}{4.641224in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{4.640261in}}%
\pgfpathlineto{\pgfqpoint{1.533575in}{4.638340in}}%
\pgfpathlineto{\pgfqpoint{1.533906in}{4.637381in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{4.636424in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{4.635469in}}%
\pgfpathlineto{\pgfqpoint{1.534897in}{4.634515in}}%
\pgfpathlineto{\pgfqpoint{1.535227in}{4.633563in}}%
\pgfpathlineto{\pgfqpoint{1.535556in}{4.632613in}}%
\pgfpathlineto{\pgfqpoint{1.535884in}{4.631664in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{4.630717in}}%
\pgfpathlineto{\pgfqpoint{1.536540in}{4.629772in}}%
\pgfpathlineto{\pgfqpoint{1.536867in}{4.628829in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{4.627887in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{4.626947in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{4.626009in}}%
\pgfpathlineto{\pgfqpoint{1.538172in}{4.625072in}}%
\pgfpathlineto{\pgfqpoint{1.538498in}{4.624138in}}%
\pgfpathlineto{\pgfqpoint{1.538822in}{4.623205in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{4.622273in}}%
\pgfpathlineto{\pgfqpoint{1.539471in}{4.621344in}}%
\pgfpathlineto{\pgfqpoint{1.539794in}{4.620416in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{4.619490in}}%
\pgfpathlineto{\pgfqpoint{1.540440in}{4.618565in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.617643in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{4.616722in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{4.614884in}}%
\pgfpathlineto{\pgfqpoint{1.542047in}{4.613968in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{4.613054in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{4.612141in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{4.611230in}}%
\pgfpathlineto{\pgfqpoint{1.543326in}{4.610320in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{4.609412in}}%
\pgfpathlineto{\pgfqpoint{1.543962in}{4.608506in}}%
\pgfpathlineto{\pgfqpoint{1.544280in}{4.607601in}}%
\pgfpathlineto{\pgfqpoint{1.544598in}{4.606698in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{4.605797in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{4.604897in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{4.603999in}}%
\pgfpathlineto{\pgfqpoint{1.545863in}{4.603103in}}%
\pgfpathlineto{\pgfqpoint{1.546179in}{4.602208in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{4.601316in}}%
\pgfpathlineto{\pgfqpoint{1.546808in}{4.600425in}}%
\pgfpathlineto{\pgfqpoint{1.547123in}{4.599536in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{4.598649in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{4.597763in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{4.596880in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.595998in}}%
\pgfpathlineto{\pgfqpoint{1.548688in}{4.595118in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{4.594240in}}%
\pgfpathlineto{\pgfqpoint{1.549623in}{4.592489in}}%
\pgfpathlineto{\pgfqpoint{1.549933in}{4.591616in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{4.590745in}}%
\pgfpathlineto{\pgfqpoint{1.550554in}{4.589875in}}%
\pgfpathlineto{\pgfqpoint{1.550863in}{4.589007in}}%
\pgfpathlineto{\pgfqpoint{1.551172in}{4.588141in}}%
\pgfpathlineto{\pgfqpoint{1.551481in}{4.587277in}}%
\pgfpathlineto{\pgfqpoint{1.551790in}{4.586414in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{4.585553in}}%
\pgfpathlineto{\pgfqpoint{1.552406in}{4.584694in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{4.583836in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{4.582980in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.582126in}}%
\pgfpathlineto{\pgfqpoint{1.553633in}{4.581274in}}%
\pgfpathlineto{\pgfqpoint{1.553939in}{4.580423in}}%
\pgfpathlineto{\pgfqpoint{1.554244in}{4.579573in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{4.578726in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{4.577880in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.577036in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.576193in}}%
\pgfpathlineto{\pgfqpoint{1.555766in}{4.575352in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.574513in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.573676in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.572840in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{4.571174in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{4.570343in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{4.569515in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{4.568687in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{4.567862in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{4.567038in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.566216in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{4.565396in}}%
\pgfpathlineto{\pgfqpoint{1.559680in}{4.564577in}}%
\pgfpathlineto{\pgfqpoint{1.559979in}{4.563760in}}%
\pgfpathlineto{\pgfqpoint{1.560277in}{4.562944in}}%
\pgfpathlineto{\pgfqpoint{1.560575in}{4.562131in}}%
\pgfpathlineto{\pgfqpoint{1.560873in}{4.561318in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{4.560508in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{4.559699in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{4.558892in}}%
\pgfpathlineto{\pgfqpoint{1.562059in}{4.558086in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{4.557282in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.556479in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{4.555678in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{4.554879in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{4.554081in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{4.553285in}}%
\pgfpathlineto{\pgfqpoint{1.564123in}{4.552490in}}%
\pgfpathlineto{\pgfqpoint{1.564709in}{4.550906in}}%
\pgfpathlineto{\pgfqpoint{1.565002in}{4.550116in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{4.549328in}}%
\pgfpathlineto{\pgfqpoint{1.565586in}{4.548541in}}%
\pgfpathlineto{\pgfqpoint{1.565878in}{4.547756in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{4.546973in}}%
\pgfpathlineto{\pgfqpoint{1.566461in}{4.546191in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{4.545411in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{4.544633in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{4.543856in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{4.543081in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{4.542308in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{4.541536in}}%
\pgfpathlineto{\pgfqpoint{1.568488in}{4.540766in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{4.539997in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{4.539231in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{4.538466in}}%
\pgfpathlineto{\pgfqpoint{1.569640in}{4.537703in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{4.536941in}}%
\pgfpathlineto{\pgfqpoint{1.570214in}{4.536182in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{4.535424in}}%
\pgfpathlineto{\pgfqpoint{1.570786in}{4.534668in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.533913in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.533161in}}%
\pgfpathlineto{\pgfqpoint{1.571927in}{4.531661in}}%
\pgfpathlineto{\pgfqpoint{1.572212in}{4.530913in}}%
\pgfpathlineto{\pgfqpoint{1.572496in}{4.530168in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{4.529424in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{4.528682in}}%
\pgfpathlineto{\pgfqpoint{1.573346in}{4.527942in}}%
\pgfpathlineto{\pgfqpoint{1.573629in}{4.527204in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{4.526467in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{4.525732in}}%
\pgfpathlineto{\pgfqpoint{1.574476in}{4.524999in}}%
\pgfpathlineto{\pgfqpoint{1.574758in}{4.524267in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{4.523537in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{4.522809in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{4.522083in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{4.521359in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{4.520636in}}%
\pgfpathlineto{\pgfqpoint{1.576441in}{4.519915in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{4.519196in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{4.518478in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.517763in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{4.517049in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.516337in}}%
\pgfpathlineto{\pgfqpoint{1.578113in}{4.515626in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{4.513507in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{4.512804in}}%
\pgfpathlineto{\pgfqpoint{1.579497in}{4.512103in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{4.511404in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{4.510707in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{4.510011in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{4.509318in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{4.508626in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.507936in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{4.507248in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{4.506562in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{4.505877in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{4.505195in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{4.504514in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.503835in}}%
\pgfpathlineto{\pgfqpoint{1.583063in}{4.503158in}}%
\pgfpathlineto{\pgfqpoint{1.583335in}{4.502483in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.501809in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{4.501138in}}%
\pgfpathlineto{\pgfqpoint{1.584150in}{4.500468in}}%
\pgfpathlineto{\pgfqpoint{1.584421in}{4.499800in}}%
\pgfpathlineto{\pgfqpoint{1.584691in}{4.499134in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{4.498469in}}%
\pgfpathlineto{\pgfqpoint{1.585502in}{4.497145in}}%
\pgfpathlineto{\pgfqpoint{1.585771in}{4.496486in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{4.495829in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{4.495173in}}%
\pgfpathlineto{\pgfqpoint{1.586578in}{4.494519in}}%
\pgfpathlineto{\pgfqpoint{1.586847in}{4.493867in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{4.493216in}}%
\pgfpathlineto{\pgfqpoint{1.587383in}{4.492568in}}%
\pgfpathlineto{\pgfqpoint{1.587650in}{4.491921in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{4.491275in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{4.490631in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{4.489989in}}%
\pgfpathlineto{\pgfqpoint{1.588718in}{4.489349in}}%
\pgfpathlineto{\pgfqpoint{1.588984in}{4.488710in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{4.488073in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.487438in}}%
\pgfpathlineto{\pgfqpoint{1.589781in}{4.486804in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{4.485541in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{4.484912in}}%
\pgfpathlineto{\pgfqpoint{1.590839in}{4.484285in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.483659in}}%
\pgfpathlineto{\pgfqpoint{1.591367in}{4.483035in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{4.482412in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{4.481172in}}%
\pgfpathlineto{\pgfqpoint{1.592418in}{4.480554in}}%
\pgfpathlineto{\pgfqpoint{1.592681in}{4.479937in}}%
\pgfpathlineto{\pgfqpoint{1.592943in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{4.478709in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{4.478097in}}%
\pgfpathlineto{\pgfqpoint{1.593727in}{4.477487in}}%
\pgfpathlineto{\pgfqpoint{1.593988in}{4.476879in}}%
\pgfpathlineto{\pgfqpoint{1.594249in}{4.476271in}}%
\pgfpathlineto{\pgfqpoint{1.594509in}{4.475666in}}%
\pgfpathlineto{\pgfqpoint{1.594769in}{4.475062in}}%
\pgfpathlineto{\pgfqpoint{1.595029in}{4.474459in}}%
\pgfpathlineto{\pgfqpoint{1.595289in}{4.473858in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{4.473259in}}%
\pgfpathlineto{\pgfqpoint{1.595807in}{4.472661in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.472064in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{4.471469in}}%
\pgfpathlineto{\pgfqpoint{1.596582in}{4.470876in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.470285in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.469694in}}%
\pgfpathlineto{\pgfqpoint{1.597356in}{4.469106in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{4.468519in}}%
\pgfpathlineto{\pgfqpoint{1.597870in}{4.467934in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{4.467350in}}%
\pgfpathlineto{\pgfqpoint{1.598639in}{4.466188in}}%
\pgfpathlineto{\pgfqpoint{1.598895in}{4.465609in}}%
\pgfpathlineto{\pgfqpoint{1.599151in}{4.465032in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.464457in}}%
\pgfpathlineto{\pgfqpoint{1.599661in}{4.463883in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{4.463311in}}%
\pgfpathlineto{\pgfqpoint{1.600170in}{4.462741in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{4.462172in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{4.461605in}}%
\pgfpathlineto{\pgfqpoint{1.600933in}{4.461039in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{4.460476in}}%
\pgfpathlineto{\pgfqpoint{1.601440in}{4.459914in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{4.459353in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{4.458795in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.458238in}}%
\pgfpathlineto{\pgfqpoint{1.602450in}{4.457683in}}%
\pgfpathlineto{\pgfqpoint{1.602702in}{4.457129in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{4.456577in}}%
\pgfpathlineto{\pgfqpoint{1.603206in}{4.456027in}}%
\pgfpathlineto{\pgfqpoint{1.603457in}{4.455479in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.454932in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.454387in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{4.453844in}}%
\pgfpathlineto{\pgfqpoint{1.604460in}{4.453302in}}%
\pgfpathlineto{\pgfqpoint{1.604960in}{4.452224in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{4.451688in}}%
\pgfpathlineto{\pgfqpoint{1.605458in}{4.451153in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{4.450621in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{4.450089in}}%
\pgfpathlineto{\pgfqpoint{1.606205in}{4.449560in}}%
\pgfpathlineto{\pgfqpoint{1.606453in}{4.449032in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{4.448506in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{4.447982in}}%
\pgfpathlineto{\pgfqpoint{1.607197in}{4.447460in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{4.446939in}}%
\pgfpathlineto{\pgfqpoint{1.607691in}{4.446420in}}%
\pgfpathlineto{\pgfqpoint{1.607938in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.608185in}{4.445387in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.444873in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{4.444360in}}%
\pgfpathlineto{\pgfqpoint{1.608923in}{4.443850in}}%
\pgfpathlineto{\pgfqpoint{1.609169in}{4.443341in}}%
\pgfpathlineto{\pgfqpoint{1.609414in}{4.442834in}}%
\pgfpathlineto{\pgfqpoint{1.609659in}{4.442328in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{4.441825in}}%
\pgfpathlineto{\pgfqpoint{1.610149in}{4.441322in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{4.440822in}}%
\pgfpathlineto{\pgfqpoint{1.610638in}{4.440323in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{4.439331in}}%
\pgfpathlineto{\pgfqpoint{1.611369in}{4.438837in}}%
\pgfpathlineto{\pgfqpoint{1.611612in}{4.438345in}}%
\pgfpathlineto{\pgfqpoint{1.611855in}{4.437854in}}%
\pgfpathlineto{\pgfqpoint{1.612098in}{4.437365in}}%
\pgfpathlineto{\pgfqpoint{1.612341in}{4.436878in}}%
\pgfpathlineto{\pgfqpoint{1.612583in}{4.436392in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{4.435908in}}%
\pgfpathlineto{\pgfqpoint{1.614273in}{4.433037in}}%
\pgfpathlineto{\pgfqpoint{1.616668in}{4.428372in}}%
\pgfpathlineto{\pgfqpoint{1.619040in}{4.423856in}}%
\pgfpathlineto{\pgfqpoint{1.621624in}{4.419055in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{4.414839in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.410358in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{4.406421in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{4.402612in}}%
\pgfpathlineto{\pgfqpoint{1.633494in}{4.398567in}}%
\pgfpathlineto{\pgfqpoint{1.635714in}{4.395013in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{4.391225in}}%
\pgfpathlineto{\pgfqpoint{1.640313in}{4.387884in}}%
\pgfpathlineto{\pgfqpoint{1.642689in}{4.384310in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{4.381142in}}%
\pgfpathlineto{\pgfqpoint{1.646952in}{4.378039in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{4.374677in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{4.371654in}}%
\pgfpathlineto{\pgfqpoint{1.653627in}{4.368362in}}%
\pgfpathlineto{\pgfqpoint{1.655677in}{4.365402in}}%
\pgfpathlineto{\pgfqpoint{1.657711in}{4.362471in}}%
\pgfpathlineto{\pgfqpoint{1.659929in}{4.359279in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{4.356401in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{4.353258in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{4.350411in}}%
\pgfpathlineto{\pgfqpoint{1.668224in}{4.347284in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{4.344443in}}%
\pgfpathlineto{\pgfqpoint{1.672080in}{4.341604in}}%
\pgfpathlineto{\pgfqpoint{1.674176in}{4.338483in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{4.335651in}}%
\pgfpathlineto{\pgfqpoint{1.678130in}{4.332548in}}%
\pgfpathlineto{\pgfqpoint{1.679991in}{4.329741in}}%
\pgfpathlineto{\pgfqpoint{1.682022in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{1.683855in}{4.323906in}}%
\pgfpathlineto{\pgfqpoint{1.685674in}{4.321170in}}%
\pgfpathlineto{\pgfqpoint{1.687661in}{4.318197in}}%
\pgfpathlineto{\pgfqpoint{1.689453in}{4.315526in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{4.312615in}}%
\pgfpathlineto{\pgfqpoint{1.693176in}{4.309988in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{4.307378in}}%
\pgfpathlineto{\pgfqpoint{1.696845in}{4.304525in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.301949in}}%
\pgfpathlineto{\pgfqpoint{1.700461in}{4.299132in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{4.296588in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{4.293812in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{4.291314in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{4.288844in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{4.286165in}}%
\pgfpathlineto{\pgfqpoint{1.710844in}{4.283766in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{4.281165in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{4.278834in}}%
\pgfpathlineto{\pgfqpoint{1.715880in}{4.276538in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{4.274055in}}%
\pgfpathlineto{\pgfqpoint{1.719235in}{4.271839in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{4.269453in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{4.267335in}}%
\pgfpathlineto{\pgfqpoint{1.724263in}{4.265069in}}%
\pgfpathlineto{\pgfqpoint{1.725813in}{4.263074in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{4.261146in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{4.259107in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{4.257329in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.255457in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{4.253829in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{4.252266in}}%
\pgfpathlineto{\pgfqpoint{1.736855in}{4.250619in}}%
\pgfpathlineto{\pgfqpoint{1.738331in}{4.249179in}}%
\pgfpathlineto{\pgfqpoint{1.739944in}{4.247649in}}%
\pgfpathlineto{\pgfqpoint{1.741402in}{4.246298in}}%
\pgfpathlineto{\pgfqpoint{1.742995in}{4.244846in}}%
\pgfpathlineto{\pgfqpoint{1.744436in}{4.243550in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{4.242269in}}%
\pgfpathlineto{\pgfqpoint{1.747433in}{4.240869in}}%
\pgfpathlineto{\pgfqpoint{1.748849in}{4.239596in}}%
\pgfpathlineto{\pgfqpoint{1.750396in}{4.238189in}}%
\pgfpathlineto{\pgfqpoint{1.751795in}{4.236895in}}%
\pgfpathlineto{\pgfqpoint{1.753186in}{4.235582in}}%
\pgfpathlineto{\pgfqpoint{1.754707in}{4.234112in}}%
\pgfpathlineto{\pgfqpoint{1.756082in}{4.232751in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{4.231220in}}%
\pgfpathlineto{\pgfqpoint{1.758945in}{4.229796in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{4.228193in}}%
\pgfpathlineto{\pgfqpoint{1.761776in}{4.226701in}}%
\pgfpathlineto{\pgfqpoint{1.763114in}{4.225178in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{4.223465in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{4.221871in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{4.220077in}}%
\pgfpathlineto{\pgfqpoint{1.768653in}{4.218407in}}%
\pgfpathlineto{\pgfqpoint{1.770084in}{4.216530in}}%
\pgfpathlineto{\pgfqpoint{1.771378in}{4.214788in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{4.213014in}}%
\pgfpathlineto{\pgfqpoint{1.774074in}{4.211029in}}%
\pgfpathlineto{\pgfqpoint{1.775347in}{4.209197in}}%
\pgfpathlineto{\pgfqpoint{1.776741in}{4.207154in}}%
\pgfpathlineto{\pgfqpoint{1.778001in}{4.205274in}}%
\pgfpathlineto{\pgfqpoint{1.779255in}{4.203376in}}%
\pgfpathlineto{\pgfqpoint{1.780628in}{4.201271in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{4.199344in}}%
\pgfpathlineto{\pgfqpoint{1.783227in}{4.197217in}}%
\pgfpathlineto{\pgfqpoint{1.784455in}{4.195277in}}%
\pgfpathlineto{\pgfqpoint{1.785799in}{4.193143in}}%
\pgfpathlineto{\pgfqpoint{1.787015in}{4.191203in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{4.189267in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.187145in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{4.185224in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{4.183122in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{4.181224in}}%
\pgfpathlineto{\pgfqpoint{1.794426in}{4.179339in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{4.177285in}}%
\pgfpathlineto{\pgfqpoint{1.796887in}{4.175436in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{4.173424in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{4.171615in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{4.169649in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.167885in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{4.166143in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{4.164254in}}%
\pgfpathlineto{\pgfqpoint{1.805261in}{4.162563in}}%
\pgfpathlineto{\pgfqpoint{1.806499in}{4.160735in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.159103in}}%
\pgfpathlineto{\pgfqpoint{1.808735in}{4.157501in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{4.155772in}}%
\pgfpathlineto{\pgfqpoint{1.811061in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{1.812271in}{4.152573in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.151094in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{4.149502in}}%
\pgfpathlineto{\pgfqpoint{1.815650in}{4.148085in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{4.146698in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{4.145207in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.143881in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.142455in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{4.141185in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{4.139816in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{4.138596in}}%
\pgfpathlineto{\pgfqpoint{1.824481in}{4.137397in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{4.136099in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.134937in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{4.133675in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{4.132541in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.131420in}}%
\pgfpathlineto{\pgfqpoint{1.830983in}{4.130202in}}%
\pgfpathlineto{\pgfqpoint{1.832000in}{4.129108in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{4.127921in}}%
\pgfpathlineto{\pgfqpoint{1.834122in}{4.126858in}}%
\pgfpathlineto{\pgfqpoint{1.835226in}{4.125708in}}%
\pgfpathlineto{\pgfqpoint{1.836226in}{4.124681in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{4.123672in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{4.122585in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{4.121619in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{4.120579in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{4.119656in}}%
\pgfpathlineto{\pgfqpoint{1.842339in}{4.118753in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.117783in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{4.116921in}}%
\pgfpathlineto{\pgfqpoint{1.845437in}{4.115996in}}%
\pgfpathlineto{\pgfqpoint{1.846397in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{4.114295in}}%
\pgfpathlineto{\pgfqpoint{1.848402in}{4.113514in}}%
\pgfpathlineto{\pgfqpoint{1.849351in}{4.112751in}}%
\pgfpathlineto{\pgfqpoint{1.850391in}{4.111931in}}%
\pgfpathlineto{\pgfqpoint{1.851332in}{4.111203in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{4.110420in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{4.109722in}}%
\pgfpathlineto{\pgfqpoint{1.854229in}{4.109037in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{4.108294in}}%
\pgfpathlineto{\pgfqpoint{1.856173in}{4.107626in}}%
\pgfpathlineto{\pgfqpoint{1.857185in}{4.106896in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{4.106234in}}%
\pgfpathlineto{\pgfqpoint{1.859107in}{4.105504in}}%
\pgfpathlineto{\pgfqpoint{1.860016in}{4.104838in}}%
\pgfpathlineto{\pgfqpoint{1.860923in}{4.104167in}}%
\pgfpathlineto{\pgfqpoint{1.861916in}{4.103421in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{4.102733in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{4.101966in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{4.101257in}}%
\pgfpathlineto{\pgfqpoint{1.865585in}{4.100537in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{4.099733in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{4.098991in}}%
\pgfpathlineto{\pgfqpoint{1.868411in}{4.098163in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{4.097400in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{4.096553in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{4.095774in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{4.094990in}}%
\pgfpathlineto{\pgfqpoint{1.872938in}{4.094119in}}%
\pgfpathlineto{\pgfqpoint{1.873799in}{4.093321in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{4.092436in}}%
\pgfpathlineto{\pgfqpoint{1.875598in}{4.091627in}}%
\pgfpathlineto{\pgfqpoint{1.876535in}{4.090732in}}%
\pgfpathlineto{\pgfqpoint{1.877384in}{4.089915in}}%
\pgfpathlineto{\pgfqpoint{1.878231in}{4.089094in}}%
\pgfpathlineto{\pgfqpoint{1.879158in}{4.088189in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{4.087365in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{4.086456in}}%
\pgfpathlineto{\pgfqpoint{1.881754in}{4.085629in}}%
\pgfpathlineto{\pgfqpoint{1.882586in}{4.084799in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{4.083884in}}%
\pgfpathlineto{\pgfqpoint{1.884324in}{4.083050in}}%
\pgfpathlineto{\pgfqpoint{1.885229in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.886049in}{4.081292in}}%
\pgfpathlineto{\pgfqpoint{1.886949in}{4.080367in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{4.079523in}}%
\pgfpathlineto{\pgfqpoint{1.888576in}{4.078675in}}%
\pgfpathlineto{\pgfqpoint{1.889466in}{4.077738in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{4.076882in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{4.075933in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.075063in}}%
\pgfpathlineto{\pgfqpoint{1.892757in}{4.074185in}}%
\pgfpathlineto{\pgfqpoint{1.893633in}{4.073210in}}%
\pgfpathlineto{\pgfqpoint{1.894427in}{4.072314in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.071316in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{4.070399in}}%
\pgfpathlineto{\pgfqpoint{1.896949in}{4.069378in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{4.068439in}}%
\pgfpathlineto{\pgfqpoint{1.898513in}{4.067490in}}%
\pgfpathlineto{\pgfqpoint{1.899369in}{4.066433in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{4.065461in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{4.064379in}}%
\pgfpathlineto{\pgfqpoint{1.901766in}{4.063384in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{4.061260in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{4.060232in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{4.059089in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{4.058038in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{4.056872in}}%
\pgfpathlineto{\pgfqpoint{1.907322in}{4.055801in}}%
\pgfpathlineto{\pgfqpoint{1.908074in}{4.054723in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{4.053529in}}%
\pgfpathlineto{\pgfqpoint{1.909645in}{4.052438in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{4.051233in}}%
\pgfpathlineto{\pgfqpoint{1.911206in}{4.050135in}}%
\pgfpathlineto{\pgfqpoint{1.912020in}{4.048926in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{4.047826in}}%
\pgfpathlineto{\pgfqpoint{1.913494in}{4.046728in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{4.045522in}}%
\pgfpathlineto{\pgfqpoint{1.915032in}{4.044429in}}%
\pgfpathlineto{\pgfqpoint{1.915834in}{4.043231in}}%
\pgfpathlineto{\pgfqpoint{1.916560in}{4.042147in}}%
\pgfpathlineto{\pgfqpoint{1.917285in}{4.041067in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{4.039885in}}%
\pgfpathlineto{\pgfqpoint{1.918800in}{4.038816in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{4.037646in}}%
\pgfpathlineto{\pgfqpoint{1.920306in}{4.036588in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{4.035429in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{4.034380in}}%
\pgfpathlineto{\pgfqpoint{1.922513in}{4.033334in}}%
\pgfpathlineto{\pgfqpoint{1.923291in}{4.032189in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{4.031151in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{4.030012in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{4.028979in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{4.027947in}}%
\pgfpathlineto{\pgfqpoint{1.926939in}{4.026814in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{4.025785in}}%
\pgfpathlineto{\pgfqpoint{1.928397in}{4.024653in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{4.023625in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{4.022495in}}%
\pgfpathlineto{\pgfqpoint{1.930534in}{4.021469in}}%
\pgfpathlineto{\pgfqpoint{1.931220in}{4.020443in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{4.019316in}}%
\pgfpathlineto{\pgfqpoint{1.932654in}{4.018293in}}%
\pgfpathlineto{\pgfqpoint{1.933402in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{1.934080in}{4.016150in}}%
\pgfpathlineto{\pgfqpoint{1.934756in}{4.015133in}}%
\pgfpathlineto{\pgfqpoint{1.935497in}{4.014017in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{4.013005in}}%
\pgfpathlineto{\pgfqpoint{1.936907in}{4.011895in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{4.010889in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{4.009786in}}%
\pgfpathlineto{\pgfqpoint{1.938974in}{4.008787in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{4.007791in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{4.006701in}}%
\pgfpathlineto{\pgfqpoint{1.941024in}{4.005713in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{4.004632in}}%
\pgfpathlineto{\pgfqpoint{1.942403in}{4.003655in}}%
\pgfpathlineto{\pgfqpoint{1.943057in}{4.002682in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{4.001617in}}%
\pgfpathlineto{\pgfqpoint{1.944425in}{4.000655in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{3.999604in}}%
\pgfpathlineto{\pgfqpoint{1.945786in}{3.998655in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{3.997618in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{3.996683in}}%
\pgfpathlineto{\pgfqpoint{1.947782in}{3.995754in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{3.994740in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{3.993826in}}%
\pgfpathlineto{\pgfqpoint{1.949825in}{3.992829in}}%
\pgfpathlineto{\pgfqpoint{1.950460in}{3.991931in}}%
\pgfpathlineto{\pgfqpoint{1.951157in}{3.990953in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{3.990073in}}%
\pgfpathlineto{\pgfqpoint{1.952419in}{3.989200in}}%
\pgfpathlineto{\pgfqpoint{1.953111in}{3.988250in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{3.987395in}}%
\pgfpathlineto{\pgfqpoint{1.954426in}{3.986464in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{1.955672in}{3.984795in}}%
\pgfpathlineto{\pgfqpoint{1.956354in}{3.983890in}}%
\pgfpathlineto{\pgfqpoint{1.956973in}{3.983075in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.982187in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.855681in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.855681in}}%
\pgfpathlineto{\pgfqpoint{1.956973in}{3.856316in}}%
\pgfpathlineto{\pgfqpoint{1.956354in}{3.856886in}}%
\pgfpathlineto{\pgfqpoint{1.955672in}{3.857505in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{3.858062in}}%
\pgfpathlineto{\pgfqpoint{1.954426in}{3.858612in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{3.859209in}}%
\pgfpathlineto{\pgfqpoint{1.953111in}{3.859746in}}%
\pgfpathlineto{\pgfqpoint{1.952419in}{3.860328in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{3.860851in}}%
\pgfpathlineto{\pgfqpoint{1.951157in}{3.861368in}}%
\pgfpathlineto{\pgfqpoint{1.950460in}{3.861929in}}%
\pgfpathlineto{\pgfqpoint{1.949825in}{3.862433in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{3.862979in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{3.863470in}}%
\pgfpathlineto{\pgfqpoint{1.947782in}{3.864003in}}%
\pgfpathlineto{\pgfqpoint{1.947140in}{3.864482in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{3.864958in}}%
\pgfpathlineto{\pgfqpoint{1.945786in}{3.865477in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{3.865946in}}%
\pgfpathlineto{\pgfqpoint{1.944425in}{3.866459in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{3.866924in}}%
\pgfpathlineto{\pgfqpoint{1.943057in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{1.942403in}{3.867896in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{3.868359in}}%
\pgfpathlineto{\pgfqpoint{1.941024in}{3.868868in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{3.869333in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{3.869845in}}%
\pgfpathlineto{\pgfqpoint{1.938974in}{3.870312in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{3.870781in}}%
\pgfpathlineto{\pgfqpoint{1.937576in}{3.871299in}}%
\pgfpathlineto{\pgfqpoint{1.936907in}{3.871772in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{3.872296in}}%
\pgfpathlineto{\pgfqpoint{1.935497in}{3.872776in}}%
\pgfpathlineto{\pgfqpoint{1.934756in}{3.873307in}}%
\pgfpathlineto{\pgfqpoint{1.934080in}{3.873794in}}%
\pgfpathlineto{\pgfqpoint{1.933402in}{3.874284in}}%
\pgfpathlineto{\pgfqpoint{1.932654in}{3.874829in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{3.875330in}}%
\pgfpathlineto{\pgfqpoint{1.931220in}{3.875887in}}%
\pgfpathlineto{\pgfqpoint{1.930534in}{3.876399in}}%
\pgfpathlineto{\pgfqpoint{1.929847in}{3.876919in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{3.877500in}}%
\pgfpathlineto{\pgfqpoint{1.928397in}{3.878037in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{3.878639in}}%
\pgfpathlineto{\pgfqpoint{1.926939in}{3.879197in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{3.879822in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{3.880400in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{3.880989in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{3.881648in}}%
\pgfpathlineto{\pgfqpoint{1.923291in}{3.882257in}}%
\pgfpathlineto{\pgfqpoint{1.922513in}{3.882939in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{3.883570in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{1.920306in}{3.884928in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{3.885592in}}%
\pgfpathlineto{\pgfqpoint{1.918800in}{3.886335in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{3.887023in}}%
\pgfpathlineto{\pgfqpoint{1.917285in}{3.887793in}}%
\pgfpathlineto{\pgfqpoint{1.916560in}{3.888506in}}%
\pgfpathlineto{\pgfqpoint{1.915834in}{3.889231in}}%
\pgfpathlineto{\pgfqpoint{1.915032in}{3.890042in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{3.890794in}}%
\pgfpathlineto{\pgfqpoint{1.913494in}{3.891636in}}%
\pgfpathlineto{\pgfqpoint{1.912758in}{3.892416in}}%
\pgfpathlineto{\pgfqpoint{1.912020in}{3.893211in}}%
\pgfpathlineto{\pgfqpoint{1.911206in}{3.894103in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{3.894930in}}%
\pgfpathlineto{\pgfqpoint{1.909645in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{3.896716in}}%
\pgfpathlineto{\pgfqpoint{1.908074in}{3.897678in}}%
\pgfpathlineto{\pgfqpoint{1.907322in}{3.898568in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{3.899472in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{3.900482in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{3.901414in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{3.902454in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{3.903411in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{3.904477in}}%
\pgfpathlineto{\pgfqpoint{1.901766in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{1.900995in}{3.906444in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{3.907540in}}%
\pgfpathlineto{\pgfqpoint{1.899369in}{3.908543in}}%
\pgfpathlineto{\pgfqpoint{1.898513in}{3.909653in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{3.910667in}}%
\pgfpathlineto{\pgfqpoint{1.896949in}{3.911684in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{3.912807in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{3.913830in}}%
\pgfpathlineto{\pgfqpoint{1.894427in}{3.914958in}}%
\pgfpathlineto{\pgfqpoint{1.893633in}{3.915985in}}%
\pgfpathlineto{\pgfqpoint{1.892757in}{3.917118in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{3.918150in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{3.919186in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{3.920327in}}%
\pgfpathlineto{\pgfqpoint{1.889466in}{3.921366in}}%
\pgfpathlineto{\pgfqpoint{1.888576in}{3.922511in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{3.923553in}}%
\pgfpathlineto{\pgfqpoint{1.886949in}{3.924596in}}%
\pgfpathlineto{\pgfqpoint{1.886049in}{3.925746in}}%
\pgfpathlineto{\pgfqpoint{1.885229in}{3.926793in}}%
\pgfpathlineto{\pgfqpoint{1.884324in}{3.927948in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{3.929000in}}%
\pgfpathlineto{\pgfqpoint{1.882586in}{3.930162in}}%
\pgfpathlineto{\pgfqpoint{1.881754in}{3.931222in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{3.932286in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.933459in}}%
\pgfpathlineto{\pgfqpoint{1.879158in}{3.934530in}}%
\pgfpathlineto{\pgfqpoint{1.878231in}{3.935711in}}%
\pgfpathlineto{\pgfqpoint{1.877384in}{3.936789in}}%
\pgfpathlineto{\pgfqpoint{1.876535in}{3.937871in}}%
\pgfpathlineto{\pgfqpoint{1.875598in}{3.939068in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{3.940161in}}%
\pgfpathlineto{\pgfqpoint{1.873799in}{3.941372in}}%
\pgfpathlineto{\pgfqpoint{1.872938in}{3.942482in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{3.943715in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{3.944847in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{3.945991in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{3.947266in}}%
\pgfpathlineto{\pgfqpoint{1.868411in}{3.948440in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{3.949751in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{3.950960in}}%
\pgfpathlineto{\pgfqpoint{1.865585in}{3.952310in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{3.953554in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{3.954815in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{3.956220in}}%
\pgfpathlineto{\pgfqpoint{1.861916in}{3.957514in}}%
\pgfpathlineto{\pgfqpoint{1.860923in}{3.958955in}}%
\pgfpathlineto{\pgfqpoint{1.860016in}{3.960279in}}%
\pgfpathlineto{\pgfqpoint{1.859107in}{3.961615in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{3.963098in}}%
\pgfpathlineto{\pgfqpoint{1.857185in}{3.964456in}}%
\pgfpathlineto{\pgfqpoint{1.856173in}{3.965959in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{3.967333in}}%
\pgfpathlineto{\pgfqpoint{1.854229in}{3.968851in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{3.970237in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{3.971627in}}%
\pgfpathlineto{\pgfqpoint{1.851332in}{3.973161in}}%
\pgfpathlineto{\pgfqpoint{1.850391in}{3.974560in}}%
\pgfpathlineto{\pgfqpoint{1.849351in}{3.976102in}}%
\pgfpathlineto{\pgfqpoint{1.848402in}{3.977508in}}%
\pgfpathlineto{\pgfqpoint{1.847449in}{3.978916in}}%
\pgfpathlineto{\pgfqpoint{1.846397in}{3.980469in}}%
\pgfpathlineto{\pgfqpoint{1.845437in}{3.981884in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{3.983440in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{3.984856in}}%
\pgfpathlineto{\pgfqpoint{1.842339in}{3.986413in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{3.987826in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{3.989234in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{3.992169in}}%
\pgfpathlineto{\pgfqpoint{1.837222in}{3.993692in}}%
\pgfpathlineto{\pgfqpoint{1.836226in}{3.995069in}}%
\pgfpathlineto{\pgfqpoint{1.835226in}{3.996437in}}%
\pgfpathlineto{\pgfqpoint{1.834122in}{3.997931in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{3.999280in}}%
\pgfpathlineto{\pgfqpoint{1.832000in}{4.000754in}}%
\pgfpathlineto{\pgfqpoint{1.830983in}{4.002087in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.003546in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{4.004866in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{4.006179in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.007613in}}%
\pgfpathlineto{\pgfqpoint{1.825628in}{4.008908in}}%
\pgfpathlineto{\pgfqpoint{1.824481in}{4.010321in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{4.011596in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{4.012862in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{4.014246in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{4.015497in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.016864in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{4.018101in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{4.019455in}}%
\pgfpathlineto{\pgfqpoint{1.815650in}{4.020681in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{4.021903in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.023243in}}%
\pgfpathlineto{\pgfqpoint{1.812271in}{4.024462in}}%
\pgfpathlineto{\pgfqpoint{1.811061in}{4.025804in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{4.027028in}}%
\pgfpathlineto{\pgfqpoint{1.808735in}{4.028380in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.029617in}}%
\pgfpathlineto{\pgfqpoint{1.806499in}{4.030863in}}%
\pgfpathlineto{\pgfqpoint{1.805261in}{4.032247in}}%
\pgfpathlineto{\pgfqpoint{1.804130in}{4.033519in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{4.034936in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.036243in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{4.037566in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{4.039041in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{4.040395in}}%
\pgfpathlineto{\pgfqpoint{1.796887in}{4.041898in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{4.043273in}}%
\pgfpathlineto{\pgfqpoint{1.794426in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{4.046170in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{4.047546in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{4.049053in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.050417in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{4.051911in}}%
\pgfpathlineto{\pgfqpoint{1.787015in}{4.053265in}}%
\pgfpathlineto{\pgfqpoint{1.785799in}{4.054614in}}%
\pgfpathlineto{\pgfqpoint{1.784455in}{4.056096in}}%
\pgfpathlineto{\pgfqpoint{1.783227in}{4.057440in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{4.058916in}}%
\pgfpathlineto{\pgfqpoint{1.780628in}{4.060254in}}%
\pgfpathlineto{\pgfqpoint{1.779255in}{4.061723in}}%
\pgfpathlineto{\pgfqpoint{1.778001in}{4.063055in}}%
\pgfpathlineto{\pgfqpoint{1.776741in}{4.064386in}}%
\pgfpathlineto{\pgfqpoint{1.775347in}{4.065849in}}%
\pgfpathlineto{\pgfqpoint{1.774074in}{4.067176in}}%
\pgfpathlineto{\pgfqpoint{1.772665in}{4.068633in}}%
\pgfpathlineto{\pgfqpoint{1.771378in}{4.069958in}}%
\pgfpathlineto{\pgfqpoint{1.770084in}{4.071285in}}%
\pgfpathlineto{\pgfqpoint{1.768653in}{4.072750in}}%
\pgfpathlineto{\pgfqpoint{1.767345in}{4.074089in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{4.075574in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{4.076940in}}%
\pgfpathlineto{\pgfqpoint{1.763114in}{4.078463in}}%
\pgfpathlineto{\pgfqpoint{1.761776in}{4.079874in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{4.081314in}}%
\pgfpathlineto{\pgfqpoint{1.758945in}{4.082938in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{4.084455in}}%
\pgfpathlineto{\pgfqpoint{1.756082in}{4.086172in}}%
\pgfpathlineto{\pgfqpoint{1.754707in}{4.087779in}}%
\pgfpathlineto{\pgfqpoint{1.753186in}{4.089601in}}%
\pgfpathlineto{\pgfqpoint{1.751795in}{4.091311in}}%
\pgfpathlineto{\pgfqpoint{1.750396in}{4.093075in}}%
\pgfpathlineto{\pgfqpoint{1.748849in}{4.095077in}}%
\pgfpathlineto{\pgfqpoint{1.747433in}{4.096954in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{4.099074in}}%
\pgfpathlineto{\pgfqpoint{1.744436in}{4.101046in}}%
\pgfpathlineto{\pgfqpoint{1.742995in}{4.103053in}}%
\pgfpathlineto{\pgfqpoint{1.741402in}{4.105295in}}%
\pgfpathlineto{\pgfqpoint{1.739944in}{4.107355in}}%
\pgfpathlineto{\pgfqpoint{1.738331in}{4.109635in}}%
\pgfpathlineto{\pgfqpoint{1.736855in}{4.111715in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{4.114004in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{4.116081in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.118148in}}%
\pgfpathlineto{\pgfqpoint{1.730562in}{4.120402in}}%
\pgfpathlineto{\pgfqpoint{1.729040in}{4.122431in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{4.124638in}}%
\pgfpathlineto{\pgfqpoint{1.725813in}{4.126621in}}%
\pgfpathlineto{\pgfqpoint{1.724263in}{4.128583in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{4.130719in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{4.132646in}}%
\pgfpathlineto{\pgfqpoint{1.719235in}{4.134753in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{4.136658in}}%
\pgfpathlineto{\pgfqpoint{1.715880in}{4.138751in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{4.140661in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{4.142587in}}%
\pgfpathlineto{\pgfqpoint{1.710844in}{4.144735in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{4.146726in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{4.148966in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{4.153199in}}%
\pgfpathlineto{\pgfqpoint{1.702165in}{4.155615in}}%
\pgfpathlineto{\pgfqpoint{1.700461in}{4.157864in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.160392in}}%
\pgfpathlineto{\pgfqpoint{1.696845in}{4.162733in}}%
\pgfpathlineto{\pgfqpoint{1.694930in}{4.165353in}}%
\pgfpathlineto{\pgfqpoint{1.693176in}{4.167778in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{4.170241in}}%
\pgfpathlineto{\pgfqpoint{1.689453in}{4.172999in}}%
\pgfpathlineto{\pgfqpoint{1.687661in}{4.175553in}}%
\pgfpathlineto{\pgfqpoint{1.685674in}{4.178426in}}%
\pgfpathlineto{\pgfqpoint{1.683855in}{4.181101in}}%
\pgfpathlineto{\pgfqpoint{1.682022in}{4.183840in}}%
\pgfpathlineto{\pgfqpoint{1.679991in}{4.186940in}}%
\pgfpathlineto{\pgfqpoint{1.678130in}{4.189851in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{4.193173in}}%
\pgfpathlineto{\pgfqpoint{1.674176in}{4.196317in}}%
\pgfpathlineto{\pgfqpoint{1.672080in}{4.199914in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{4.203310in}}%
\pgfpathlineto{\pgfqpoint{1.668224in}{4.206816in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{4.210792in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{4.218715in}}%
\pgfpathlineto{\pgfqpoint{1.659929in}{4.222641in}}%
\pgfpathlineto{\pgfqpoint{1.657711in}{4.227068in}}%
\pgfpathlineto{\pgfqpoint{1.655677in}{4.231186in}}%
\pgfpathlineto{\pgfqpoint{1.653627in}{4.235390in}}%
\pgfpathlineto{\pgfqpoint{1.651353in}{4.240114in}}%
\pgfpathlineto{\pgfqpoint{1.649267in}{4.244501in}}%
\pgfpathlineto{\pgfqpoint{1.646952in}{4.249432in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{4.254009in}}%
\pgfpathlineto{\pgfqpoint{1.642689in}{4.258669in}}%
\pgfpathlineto{\pgfqpoint{1.640313in}{4.263899in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{4.268751in}}%
\pgfpathlineto{\pgfqpoint{1.635714in}{4.274193in}}%
\pgfpathlineto{\pgfqpoint{1.633494in}{4.279231in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{4.284852in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{4.290031in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.295283in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{4.301166in}}%
\pgfpathlineto{\pgfqpoint{1.621624in}{4.306630in}}%
\pgfpathlineto{\pgfqpoint{1.619040in}{4.312792in}}%
\pgfpathlineto{\pgfqpoint{1.616668in}{4.318544in}}%
\pgfpathlineto{\pgfqpoint{1.614273in}{4.324447in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{4.328066in}}%
\pgfpathlineto{\pgfqpoint{1.612583in}{4.328675in}}%
\pgfpathlineto{\pgfqpoint{1.612341in}{4.329286in}}%
\pgfpathlineto{\pgfqpoint{1.612098in}{4.329898in}}%
\pgfpathlineto{\pgfqpoint{1.611855in}{4.330512in}}%
\pgfpathlineto{\pgfqpoint{1.611612in}{4.331128in}}%
\pgfpathlineto{\pgfqpoint{1.611369in}{4.331746in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{4.332365in}}%
\pgfpathlineto{\pgfqpoint{1.610638in}{4.333609in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{4.334234in}}%
\pgfpathlineto{\pgfqpoint{1.610149in}{4.334861in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{4.335489in}}%
\pgfpathlineto{\pgfqpoint{1.609659in}{4.336120in}}%
\pgfpathlineto{\pgfqpoint{1.609414in}{4.336752in}}%
\pgfpathlineto{\pgfqpoint{1.609169in}{4.337386in}}%
\pgfpathlineto{\pgfqpoint{1.608923in}{4.338022in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{4.338660in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.339300in}}%
\pgfpathlineto{\pgfqpoint{1.608185in}{4.339942in}}%
\pgfpathlineto{\pgfqpoint{1.607938in}{4.340585in}}%
\pgfpathlineto{\pgfqpoint{1.607691in}{4.341231in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{4.341878in}}%
\pgfpathlineto{\pgfqpoint{1.607197in}{4.342527in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{4.343178in}}%
\pgfpathlineto{\pgfqpoint{1.606701in}{4.343831in}}%
\pgfpathlineto{\pgfqpoint{1.606453in}{4.344485in}}%
\pgfpathlineto{\pgfqpoint{1.606205in}{4.345142in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{4.345800in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{4.346460in}}%
\pgfpathlineto{\pgfqpoint{1.605458in}{4.347122in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{4.347785in}}%
\pgfpathlineto{\pgfqpoint{1.604960in}{4.348451in}}%
\pgfpathlineto{\pgfqpoint{1.604460in}{4.349788in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{4.350459in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.351132in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.351806in}}%
\pgfpathlineto{\pgfqpoint{1.603457in}{4.352483in}}%
\pgfpathlineto{\pgfqpoint{1.603206in}{4.353161in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{4.353842in}}%
\pgfpathlineto{\pgfqpoint{1.602702in}{4.354524in}}%
\pgfpathlineto{\pgfqpoint{1.602450in}{4.355208in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.355894in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{4.356581in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{4.357271in}}%
\pgfpathlineto{\pgfqpoint{1.601440in}{4.357962in}}%
\pgfpathlineto{\pgfqpoint{1.601186in}{4.358655in}}%
\pgfpathlineto{\pgfqpoint{1.600933in}{4.359350in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{4.360047in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{4.360745in}}%
\pgfpathlineto{\pgfqpoint{1.600170in}{4.361446in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{4.362148in}}%
\pgfpathlineto{\pgfqpoint{1.599661in}{4.362851in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.363557in}}%
\pgfpathlineto{\pgfqpoint{1.599151in}{4.364264in}}%
\pgfpathlineto{\pgfqpoint{1.598895in}{4.364973in}}%
\pgfpathlineto{\pgfqpoint{1.598639in}{4.365683in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{4.367109in}}%
\pgfpathlineto{\pgfqpoint{1.597870in}{4.367824in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{4.368540in}}%
\pgfpathlineto{\pgfqpoint{1.597356in}{4.369258in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.369978in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.370699in}}%
\pgfpathlineto{\pgfqpoint{1.596582in}{4.371421in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{4.372145in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.372870in}}%
\pgfpathlineto{\pgfqpoint{1.595807in}{4.373597in}}%
\pgfpathlineto{\pgfqpoint{1.595548in}{4.374324in}}%
\pgfpathlineto{\pgfqpoint{1.595289in}{4.375053in}}%
\pgfpathlineto{\pgfqpoint{1.595029in}{4.375784in}}%
\pgfpathlineto{\pgfqpoint{1.594769in}{4.376515in}}%
\pgfpathlineto{\pgfqpoint{1.594509in}{4.377248in}}%
\pgfpathlineto{\pgfqpoint{1.594249in}{4.377982in}}%
\pgfpathlineto{\pgfqpoint{1.593988in}{4.378717in}}%
\pgfpathlineto{\pgfqpoint{1.593727in}{4.379453in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{4.380190in}}%
\pgfpathlineto{\pgfqpoint{1.593205in}{4.380929in}}%
\pgfpathlineto{\pgfqpoint{1.592943in}{4.381668in}}%
\pgfpathlineto{\pgfqpoint{1.592681in}{4.382408in}}%
\pgfpathlineto{\pgfqpoint{1.592418in}{4.383150in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{4.383893in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{4.385380in}}%
\pgfpathlineto{\pgfqpoint{1.591367in}{4.386126in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.386872in}}%
\pgfpathlineto{\pgfqpoint{1.590839in}{4.387619in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{4.388368in}}%
\pgfpathlineto{\pgfqpoint{1.590310in}{4.389117in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{4.389866in}}%
\pgfpathlineto{\pgfqpoint{1.589781in}{4.390617in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.391369in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{4.392121in}}%
\pgfpathlineto{\pgfqpoint{1.588984in}{4.392874in}}%
\pgfpathlineto{\pgfqpoint{1.588718in}{4.393627in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{4.394382in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{4.395137in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{4.395893in}}%
\pgfpathlineto{\pgfqpoint{1.587650in}{4.396649in}}%
\pgfpathlineto{\pgfqpoint{1.587383in}{4.397406in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{4.398163in}}%
\pgfpathlineto{\pgfqpoint{1.586847in}{4.398921in}}%
\pgfpathlineto{\pgfqpoint{1.586578in}{4.399679in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{4.400438in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{4.401197in}}%
\pgfpathlineto{\pgfqpoint{1.585771in}{4.401956in}}%
\pgfpathlineto{\pgfqpoint{1.585502in}{4.402715in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{4.404236in}}%
\pgfpathlineto{\pgfqpoint{1.584691in}{4.404996in}}%
\pgfpathlineto{\pgfqpoint{1.584421in}{4.405757in}}%
\pgfpathlineto{\pgfqpoint{1.584150in}{4.406518in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{4.407279in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.408040in}}%
\pgfpathlineto{\pgfqpoint{1.583335in}{4.408801in}}%
\pgfpathlineto{\pgfqpoint{1.583063in}{4.409563in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.410325in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{4.411087in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{4.411849in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{4.412612in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{4.413374in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{4.414137in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.414900in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{4.415663in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{4.416426in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{4.417190in}}%
\pgfpathlineto{\pgfqpoint{1.580049in}{4.417953in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{4.418717in}}%
\pgfpathlineto{\pgfqpoint{1.579497in}{4.419480in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{4.420244in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{4.421008in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{4.422536in}}%
\pgfpathlineto{\pgfqpoint{1.578113in}{4.423301in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.424065in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{4.424829in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.425594in}}%
\pgfpathlineto{\pgfqpoint{1.576999in}{4.426358in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{4.427122in}}%
\pgfpathlineto{\pgfqpoint{1.576441in}{4.427887in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{4.428651in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{4.429416in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{4.430180in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{4.430945in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{4.431709in}}%
\pgfpathlineto{\pgfqpoint{1.574758in}{4.432474in}}%
\pgfpathlineto{\pgfqpoint{1.574476in}{4.433238in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{4.434003in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{4.434767in}}%
\pgfpathlineto{\pgfqpoint{1.573629in}{4.435532in}}%
\pgfpathlineto{\pgfqpoint{1.573346in}{4.436296in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{4.437061in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{4.437825in}}%
\pgfpathlineto{\pgfqpoint{1.572496in}{4.438590in}}%
\pgfpathlineto{\pgfqpoint{1.572212in}{4.439355in}}%
\pgfpathlineto{\pgfqpoint{1.571927in}{4.440120in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.441650in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.442415in}}%
\pgfpathlineto{\pgfqpoint{1.570786in}{4.443180in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{4.443945in}}%
\pgfpathlineto{\pgfqpoint{1.570214in}{4.444710in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{4.445475in}}%
\pgfpathlineto{\pgfqpoint{1.569640in}{4.446239in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{4.447004in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{4.447769in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{4.448534in}}%
\pgfpathlineto{\pgfqpoint{1.568488in}{4.449299in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{4.450063in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{4.450828in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{4.451592in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{4.452357in}}%
\pgfpathlineto{\pgfqpoint{1.567042in}{4.453121in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{4.453885in}}%
\pgfpathlineto{\pgfqpoint{1.566461in}{4.454649in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{4.455413in}}%
\pgfpathlineto{\pgfqpoint{1.565878in}{4.456177in}}%
\pgfpathlineto{\pgfqpoint{1.565586in}{4.456940in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{4.457704in}}%
\pgfpathlineto{\pgfqpoint{1.565002in}{4.458468in}}%
\pgfpathlineto{\pgfqpoint{1.564709in}{4.459231in}}%
\pgfpathlineto{\pgfqpoint{1.564123in}{4.460758in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{4.461522in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{4.462285in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{4.463049in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{4.463812in}}%
\pgfpathlineto{\pgfqpoint{1.562651in}{4.464576in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{4.465340in}}%
\pgfpathlineto{\pgfqpoint{1.562059in}{4.466103in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{4.466867in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{4.467631in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{4.468395in}}%
\pgfpathlineto{\pgfqpoint{1.560873in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{1.560575in}{4.469924in}}%
\pgfpathlineto{\pgfqpoint{1.560277in}{4.470689in}}%
\pgfpathlineto{\pgfqpoint{1.559979in}{4.471454in}}%
\pgfpathlineto{\pgfqpoint{1.559680in}{4.472219in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{4.472985in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.473751in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{4.474517in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{4.475284in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{4.476051in}}%
\pgfpathlineto{\pgfqpoint{1.557881in}{4.476819in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{4.477588in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{4.478357in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.479897in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.480668in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.481440in}}%
\pgfpathlineto{\pgfqpoint{1.555766in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.482985in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.483760in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{4.484535in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{4.485311in}}%
\pgfpathlineto{\pgfqpoint{1.554244in}{4.486087in}}%
\pgfpathlineto{\pgfqpoint{1.553939in}{4.486865in}}%
\pgfpathlineto{\pgfqpoint{1.553633in}{4.487644in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.488424in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{4.489205in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{4.489987in}}%
\pgfpathlineto{\pgfqpoint{1.552406in}{4.490770in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{4.491554in}}%
\pgfpathlineto{\pgfqpoint{1.551790in}{4.492340in}}%
\pgfpathlineto{\pgfqpoint{1.551481in}{4.493127in}}%
\pgfpathlineto{\pgfqpoint{1.551172in}{4.493915in}}%
\pgfpathlineto{\pgfqpoint{1.550863in}{4.494704in}}%
\pgfpathlineto{\pgfqpoint{1.550554in}{4.495495in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{4.496287in}}%
\pgfpathlineto{\pgfqpoint{1.549933in}{4.497081in}}%
\pgfpathlineto{\pgfqpoint{1.549623in}{4.497876in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{4.499471in}}%
\pgfpathlineto{\pgfqpoint{1.548688in}{4.500271in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.501072in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{4.501875in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{4.502680in}}%
\pgfpathlineto{\pgfqpoint{1.547436in}{4.503486in}}%
\pgfpathlineto{\pgfqpoint{1.547123in}{4.504294in}}%
\pgfpathlineto{\pgfqpoint{1.546808in}{4.505104in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{4.505916in}}%
\pgfpathlineto{\pgfqpoint{1.546179in}{4.506730in}}%
\pgfpathlineto{\pgfqpoint{1.545863in}{4.507546in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{4.508363in}}%
\pgfpathlineto{\pgfqpoint{1.545231in}{4.509183in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{4.510004in}}%
\pgfpathlineto{\pgfqpoint{1.544598in}{4.510828in}}%
\pgfpathlineto{\pgfqpoint{1.544280in}{4.511654in}}%
\pgfpathlineto{\pgfqpoint{1.543962in}{4.512482in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{4.513312in}}%
\pgfpathlineto{\pgfqpoint{1.543326in}{4.514145in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{4.514980in}}%
\pgfpathlineto{\pgfqpoint{1.542687in}{4.515817in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{4.516656in}}%
\pgfpathlineto{\pgfqpoint{1.542047in}{4.517498in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{4.518342in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{4.520038in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.520889in}}%
\pgfpathlineto{\pgfqpoint{1.540440in}{4.521743in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{4.522599in}}%
\pgfpathlineto{\pgfqpoint{1.539794in}{4.523458in}}%
\pgfpathlineto{\pgfqpoint{1.539471in}{4.524319in}}%
\pgfpathlineto{\pgfqpoint{1.539147in}{4.525182in}}%
\pgfpathlineto{\pgfqpoint{1.538822in}{4.526048in}}%
\pgfpathlineto{\pgfqpoint{1.538498in}{4.526917in}}%
\pgfpathlineto{\pgfqpoint{1.538172in}{4.527787in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{4.528661in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{4.529536in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{4.530414in}}%
\pgfpathlineto{\pgfqpoint{1.536867in}{4.531295in}}%
\pgfpathlineto{\pgfqpoint{1.536540in}{4.532178in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{4.533063in}}%
\pgfpathlineto{\pgfqpoint{1.535884in}{4.533951in}}%
\pgfpathlineto{\pgfqpoint{1.535556in}{4.534842in}}%
\pgfpathlineto{\pgfqpoint{1.535227in}{4.535735in}}%
\pgfpathlineto{\pgfqpoint{1.534897in}{4.536630in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{4.537528in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{4.538428in}}%
\pgfpathlineto{\pgfqpoint{1.533906in}{4.539332in}}%
\pgfpathlineto{\pgfqpoint{1.533575in}{4.540237in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{4.542056in}}%
\pgfpathlineto{\pgfqpoint{1.532579in}{4.542969in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.543885in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{4.544804in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{4.545725in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{4.546648in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{4.547575in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{4.548503in}}%
\pgfpathlineto{\pgfqpoint{1.530240in}{4.549434in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{4.550368in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{4.551304in}}%
\pgfpathlineto{\pgfqpoint{1.529230in}{4.552243in}}%
\pgfpathlineto{\pgfqpoint{1.528893in}{4.553184in}}%
\pgfpathlineto{\pgfqpoint{1.528555in}{4.554127in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{4.555073in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{4.556022in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{4.556973in}}%
\pgfpathlineto{\pgfqpoint{1.527199in}{4.557926in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{4.558882in}}%
\pgfpathlineto{\pgfqpoint{1.526519in}{4.559841in}}%
\pgfpathlineto{\pgfqpoint{1.526178in}{4.560802in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{4.561765in}}%
\pgfpathlineto{\pgfqpoint{1.525494in}{4.562732in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{4.563701in}}%
\pgfpathlineto{\pgfqpoint{1.524466in}{4.565647in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{4.566624in}}%
\pgfpathlineto{\pgfqpoint{1.523778in}{4.567604in}}%
\pgfpathlineto{\pgfqpoint{1.523433in}{4.568587in}}%
\pgfpathlineto{\pgfqpoint{1.523088in}{4.569573in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.570562in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{4.571554in}}%
\pgfpathlineto{\pgfqpoint{1.522049in}{4.572549in}}%
\pgfpathlineto{\pgfqpoint{1.521702in}{4.573547in}}%
\pgfpathlineto{\pgfqpoint{1.521354in}{4.574548in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{4.575552in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{4.576560in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{4.577570in}}%
\pgfpathlineto{\pgfqpoint{1.519959in}{4.578584in}}%
\pgfpathlineto{\pgfqpoint{1.519609in}{4.579601in}}%
\pgfpathlineto{\pgfqpoint{1.519259in}{4.580622in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{4.581645in}}%
\pgfpathlineto{\pgfqpoint{1.518556in}{4.582672in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{4.583702in}}%
\pgfpathlineto{\pgfqpoint{1.517852in}{4.584735in}}%
\pgfpathlineto{\pgfqpoint{1.517499in}{4.585771in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{4.586811in}}%
\pgfpathlineto{\pgfqpoint{1.516792in}{4.587853in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{4.588899in}}%
\pgfpathlineto{\pgfqpoint{1.515727in}{4.591000in}}%
\pgfpathlineto{\pgfqpoint{1.515371in}{4.592054in}}%
\pgfpathlineto{\pgfqpoint{1.515014in}{4.593112in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{4.594172in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{4.595235in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{4.596301in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{4.597369in}}%
\pgfpathlineto{\pgfqpoint{1.513225in}{4.598439in}}%
\pgfpathlineto{\pgfqpoint{1.512865in}{4.599512in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{4.600588in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{4.601665in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{4.602745in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{4.603827in}}%
\pgfpathlineto{\pgfqpoint{1.511060in}{4.604911in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{4.605997in}}%
\pgfpathlineto{\pgfqpoint{1.510334in}{4.607085in}}%
\pgfpathlineto{\pgfqpoint{1.509971in}{4.608175in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{4.609267in}}%
\pgfpathlineto{\pgfqpoint{1.509242in}{4.610361in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{4.611456in}}%
\pgfpathlineto{\pgfqpoint{1.508511in}{4.612554in}}%
\pgfpathlineto{\pgfqpoint{1.508145in}{4.613653in}}%
\pgfpathlineto{\pgfqpoint{1.507778in}{4.614753in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{4.615856in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{4.618065in}}%
\pgfpathlineto{\pgfqpoint{1.506305in}{4.619172in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{4.620281in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{4.621391in}}%
\pgfpathlineto{\pgfqpoint{1.505195in}{4.622502in}}%
\pgfpathlineto{\pgfqpoint{1.504824in}{4.623615in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{4.624729in}}%
\pgfpathlineto{\pgfqpoint{1.504080in}{4.625844in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{4.626961in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.628078in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{4.629197in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{4.630317in}}%
\pgfpathlineto{\pgfqpoint{1.502211in}{4.631437in}}%
\pgfpathlineto{\pgfqpoint{1.501835in}{4.632559in}}%
\pgfpathlineto{\pgfqpoint{1.501459in}{4.633681in}}%
\pgfpathlineto{\pgfqpoint{1.501083in}{4.634805in}}%
\pgfpathlineto{\pgfqpoint{1.500705in}{4.635929in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{4.637053in}}%
\pgfpathlineto{\pgfqpoint{1.499949in}{4.638179in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{4.639304in}}%
\pgfpathlineto{\pgfqpoint{1.499191in}{4.640431in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{4.641558in}}%
\pgfpathlineto{\pgfqpoint{1.498430in}{4.642685in}}%
\pgfpathlineto{\pgfqpoint{1.498049in}{4.643813in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.646069in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{4.647198in}}%
\pgfpathlineto{\pgfqpoint{1.496518in}{4.648327in}}%
\pgfpathlineto{\pgfqpoint{1.496134in}{4.649455in}}%
\pgfpathlineto{\pgfqpoint{1.495749in}{4.650584in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{4.651713in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{4.652841in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{4.653970in}}%
\pgfpathlineto{\pgfqpoint{1.494205in}{4.655098in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.656226in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{4.657353in}}%
\pgfpathlineto{\pgfqpoint{1.493040in}{4.658480in}}%
\pgfpathlineto{\pgfqpoint{1.492650in}{4.659607in}}%
\pgfpathlineto{\pgfqpoint{1.492260in}{4.660734in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{4.661860in}}%
\pgfpathlineto{\pgfqpoint{1.491478in}{4.662986in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{4.664111in}}%
\pgfpathlineto{\pgfqpoint{1.490694in}{4.665236in}}%
\pgfpathlineto{\pgfqpoint{1.490301in}{4.666361in}}%
\pgfpathlineto{\pgfqpoint{1.489907in}{4.667486in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{4.668610in}}%
\pgfpathlineto{\pgfqpoint{1.489118in}{4.669734in}}%
\pgfpathlineto{\pgfqpoint{1.488722in}{4.670858in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{4.673106in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{4.674230in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{4.675354in}}%
\pgfpathlineto{\pgfqpoint{1.486735in}{4.676478in}}%
\pgfpathlineto{\pgfqpoint{1.486336in}{4.677602in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{4.678726in}}%
\pgfpathlineto{\pgfqpoint{1.485535in}{4.679850in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{4.680975in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{4.682100in}}%
\pgfpathlineto{\pgfqpoint{1.484329in}{4.683226in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.684352in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{4.685478in}}%
\pgfpathlineto{\pgfqpoint{1.483118in}{4.686605in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{4.687732in}}%
\pgfpathlineto{\pgfqpoint{1.482307in}{4.688860in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{4.689988in}}%
\pgfpathlineto{\pgfqpoint{1.481494in}{4.691116in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{4.692245in}}%
\pgfpathlineto{\pgfqpoint{1.480678in}{4.693375in}}%
\pgfpathlineto{\pgfqpoint{1.480269in}{4.694504in}}%
\pgfpathlineto{\pgfqpoint{1.479859in}{4.695635in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{4.696766in}}%
\pgfpathlineto{\pgfqpoint{1.479037in}{4.697897in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{4.699029in}}%
\pgfpathlineto{\pgfqpoint{1.477800in}{4.701295in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.702429in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.703564in}}%
\pgfpathlineto{\pgfqpoint{1.476557in}{4.704699in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.705836in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{4.706973in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{4.708111in}}%
\pgfpathlineto{\pgfqpoint{1.474890in}{4.709250in}}%
\pgfpathlineto{\pgfqpoint{1.474471in}{4.710390in}}%
\pgfpathlineto{\pgfqpoint{1.474052in}{4.711532in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{4.712675in}}%
\pgfpathlineto{\pgfqpoint{1.473211in}{4.713819in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{4.714964in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{4.716111in}}%
\pgfpathlineto{\pgfqpoint{1.471945in}{4.717259in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{4.718409in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{4.719561in}}%
\pgfpathlineto{\pgfqpoint{1.470673in}{4.720714in}}%
\pgfpathlineto{\pgfqpoint{1.470247in}{4.721869in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{4.723026in}}%
\pgfpathlineto{\pgfqpoint{1.469394in}{4.724185in}}%
\pgfpathlineto{\pgfqpoint{1.468966in}{4.725345in}}%
\pgfpathlineto{\pgfqpoint{1.468537in}{4.726508in}}%
\pgfpathlineto{\pgfqpoint{1.468108in}{4.727672in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{4.730008in}}%
\pgfpathlineto{\pgfqpoint{1.466816in}{4.731179in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{4.732352in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.733528in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{4.734706in}}%
\pgfpathlineto{\pgfqpoint{1.465083in}{4.735887in}}%
\pgfpathlineto{\pgfqpoint{1.464648in}{4.737071in}}%
\pgfpathlineto{\pgfqpoint{1.464212in}{4.738258in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{4.739447in}}%
\pgfpathlineto{\pgfqpoint{1.463338in}{4.740640in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.741836in}}%
\pgfpathlineto{\pgfqpoint{1.462460in}{4.743035in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{4.744238in}}%
\pgfpathlineto{\pgfqpoint{1.461580in}{4.745443in}}%
\pgfpathlineto{\pgfqpoint{1.461139in}{4.746652in}}%
\pgfpathlineto{\pgfqpoint{1.460697in}{4.747865in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{4.749081in}}%
\pgfpathlineto{\pgfqpoint{1.459811in}{4.750301in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{4.751524in}}%
\pgfpathlineto{\pgfqpoint{1.458921in}{4.752750in}}%
\pgfpathlineto{\pgfqpoint{1.458475in}{4.753980in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.755214in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.756451in}}%
\pgfpathlineto{\pgfqpoint{1.457133in}{4.757691in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.760183in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.761434in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.762689in}}%
\pgfpathlineto{\pgfqpoint{1.454879in}{4.763947in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{4.765209in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{4.766475in}}%
\pgfpathlineto{\pgfqpoint{1.453517in}{4.767744in}}%
\pgfpathlineto{\pgfqpoint{1.453061in}{4.769016in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{4.770292in}}%
\pgfpathlineto{\pgfqpoint{1.452148in}{4.771572in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.772855in}}%
\pgfpathlineto{\pgfqpoint{1.451231in}{4.774143in}}%
\pgfpathlineto{\pgfqpoint{1.450771in}{4.775433in}}%
\pgfpathlineto{\pgfqpoint{1.450310in}{4.776728in}}%
\pgfpathlineto{\pgfqpoint{1.449849in}{4.778026in}}%
\pgfpathlineto{\pgfqpoint{1.449387in}{4.779328in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{4.780634in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{4.781944in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{4.783257in}}%
\pgfpathlineto{\pgfqpoint{1.447529in}{4.784574in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{4.785894in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{4.787219in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{4.788546in}}%
\pgfpathlineto{\pgfqpoint{1.445658in}{4.789877in}}%
\pgfpathlineto{\pgfqpoint{1.444717in}{4.792550in}}%
\pgfpathlineto{\pgfqpoint{1.444245in}{4.793891in}}%
\pgfpathlineto{\pgfqpoint{1.443772in}{4.795236in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.796584in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.797935in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{4.799289in}}%
\pgfpathlineto{\pgfqpoint{1.441873in}{4.800647in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{4.802008in}}%
\pgfpathlineto{\pgfqpoint{1.440917in}{4.803372in}}%
\pgfpathlineto{\pgfqpoint{1.440438in}{4.804739in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{4.806110in}}%
\pgfpathlineto{\pgfqpoint{1.439478in}{4.807483in}}%
\pgfpathlineto{\pgfqpoint{1.438996in}{4.808861in}}%
\pgfpathlineto{\pgfqpoint{1.438513in}{4.810241in}}%
\pgfpathlineto{\pgfqpoint{1.438030in}{4.811625in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{4.813012in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{4.814403in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{4.815797in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{4.817194in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{1.435109in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{4.821408in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{4.822820in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{4.824235in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{4.824235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.613526in}{3.766397in}}{\pgfqpoint{2.137666in}{4.813793in}}{%
\pgfpathmoveto{\pgfqpoint{1.613526in}{4.707057in}}%
\pgfpathlineto{\pgfqpoint{1.613526in}{4.813793in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{4.810820in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{4.803389in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{4.795963in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{4.788547in}}%
\pgfpathlineto{\pgfqpoint{1.624135in}{4.781148in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.773770in}}%
\pgfpathlineto{\pgfqpoint{1.628814in}{4.766423in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{4.759121in}}%
\pgfpathlineto{\pgfqpoint{1.633407in}{4.751879in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.744707in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{4.736196in}}%
\pgfpathlineto{\pgfqpoint{1.640587in}{4.729180in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{4.722233in}}%
\pgfpathlineto{\pgfqpoint{1.644973in}{4.715360in}}%
\pgfpathlineto{\pgfqpoint{1.647138in}{4.708565in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{4.701856in}}%
\pgfpathlineto{\pgfqpoint{1.651412in}{4.695236in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{4.688709in}}%
\pgfpathlineto{\pgfqpoint{1.655615in}{4.682271in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{4.674660in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{4.668407in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.662225in}}%
\pgfpathlineto{\pgfqpoint{1.664220in}{4.656105in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{4.650037in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{4.644011in}}%
\pgfpathlineto{\pgfqpoint{1.670191in}{4.638018in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.632049in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{4.626099in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{4.620167in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{4.613076in}}%
\pgfpathlineto{\pgfqpoint{1.680218in}{4.607194in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{4.601343in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{4.595527in}}%
\pgfpathlineto{\pgfqpoint{1.685826in}{4.589750in}}%
\pgfpathlineto{\pgfqpoint{1.687668in}{4.584012in}}%
\pgfpathlineto{\pgfqpoint{1.689497in}{4.578308in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{4.572636in}}%
\pgfpathlineto{\pgfqpoint{1.693115in}{4.566992in}}%
\pgfpathlineto{\pgfqpoint{1.695261in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{1.697036in}{4.554677in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{4.549123in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{4.543596in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{4.538096in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{4.532623in}}%
\pgfpathlineto{\pgfqpoint{1.705726in}{4.527177in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{4.521765in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.516393in}}%
\pgfpathlineto{\pgfqpoint{1.710801in}{4.511070in}}%
\pgfpathlineto{\pgfqpoint{1.712802in}{4.504755in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{4.499557in}}%
\pgfpathlineto{\pgfqpoint{1.716103in}{4.494426in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{4.489369in}}%
\pgfpathlineto{\pgfqpoint{1.719361in}{4.484391in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{4.479499in}}%
\pgfpathlineto{\pgfqpoint{1.722577in}{4.474695in}}%
\pgfpathlineto{\pgfqpoint{1.724170in}{4.469981in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{4.465359in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{4.459936in}}%
\pgfpathlineto{\pgfqpoint{1.729202in}{4.455521in}}%
\pgfpathlineto{\pgfqpoint{1.730753in}{4.451202in}}%
\pgfpathlineto{\pgfqpoint{1.732296in}{4.446979in}}%
\pgfpathlineto{\pgfqpoint{1.733829in}{4.442856in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{4.438832in}}%
\pgfpathlineto{\pgfqpoint{1.736867in}{4.434908in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{4.431080in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{4.427344in}}%
\pgfpathlineto{\pgfqpoint{1.741357in}{4.423696in}}%
\pgfpathlineto{\pgfqpoint{1.743131in}{4.419430in}}%
\pgfpathlineto{\pgfqpoint{1.744600in}{4.415962in}}%
\pgfpathlineto{\pgfqpoint{1.746060in}{4.412568in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.409243in}}%
\pgfpathlineto{\pgfqpoint{1.748955in}{4.405984in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{4.402785in}}%
\pgfpathlineto{\pgfqpoint{1.751817in}{4.399645in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{4.396563in}}%
\pgfpathlineto{\pgfqpoint{1.754648in}{4.393534in}}%
\pgfpathlineto{\pgfqpoint{1.756331in}{4.389964in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{4.387039in}}%
\pgfpathlineto{\pgfqpoint{1.759111in}{4.384153in}}%
\pgfpathlineto{\pgfqpoint{1.760490in}{4.381302in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{4.378478in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{4.375673in}}%
\pgfpathlineto{\pgfqpoint{1.764582in}{4.372881in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{4.370098in}}%
\pgfpathlineto{\pgfqpoint{1.767273in}{4.367316in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{4.364533in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{4.361188in}}%
\pgfpathlineto{\pgfqpoint{1.771520in}{4.358391in}}%
\pgfpathlineto{\pgfqpoint{1.772833in}{4.355583in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{4.352762in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{4.349925in}}%
\pgfpathlineto{\pgfqpoint{1.776731in}{4.347069in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{4.344191in}}%
\pgfpathlineto{\pgfqpoint{1.779296in}{4.341290in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{4.334824in}}%
\pgfpathlineto{\pgfqpoint{1.783347in}{4.331848in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{4.328849in}}%
\pgfpathlineto{\pgfqpoint{1.785847in}{4.325828in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{4.322789in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.319732in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.316660in}}%
\pgfpathlineto{\pgfqpoint{1.790772in}{4.313575in}}%
\pgfpathlineto{\pgfqpoint{1.791989in}{4.310482in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{4.307382in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{4.303657in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{4.300553in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{4.297453in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{4.294362in}}%
\pgfpathlineto{\pgfqpoint{1.799402in}{4.291284in}}%
\pgfpathlineto{\pgfqpoint{1.800578in}{4.288226in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{4.285192in}}%
\pgfpathlineto{\pgfqpoint{1.802913in}{4.282188in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{4.279219in}}%
\pgfpathlineto{\pgfqpoint{1.805457in}{4.275709in}}%
\pgfpathlineto{\pgfqpoint{1.806605in}{4.272835in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{4.270010in}}%
\pgfpathlineto{\pgfqpoint{1.808885in}{4.267241in}}%
\pgfpathlineto{\pgfqpoint{1.810017in}{4.264531in}}%
\pgfpathlineto{\pgfqpoint{1.811144in}{4.261882in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{4.259296in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{4.256774in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{4.254318in}}%
\pgfpathlineto{\pgfqpoint{1.815604in}{4.251926in}}%
\pgfpathlineto{\pgfqpoint{1.816927in}{4.249142in}}%
\pgfpathlineto{\pgfqpoint{1.818023in}{4.246893in}}%
\pgfpathlineto{\pgfqpoint{1.819116in}{4.244710in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{4.242592in}}%
\pgfpathlineto{\pgfqpoint{1.821286in}{4.240540in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{4.238552in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{4.236626in}}%
\pgfpathlineto{\pgfqpoint{1.824506in}{4.234759in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{4.232950in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{4.230853in}}%
\pgfpathlineto{\pgfqpoint{1.827897in}{4.229164in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{4.227526in}}%
\pgfpathlineto{\pgfqpoint{1.829993in}{4.225936in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{4.224393in}}%
\pgfpathlineto{\pgfqpoint{1.832072in}{4.222894in}}%
\pgfpathlineto{\pgfqpoint{1.833105in}{4.221435in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{4.220014in}}%
\pgfpathlineto{\pgfqpoint{1.835159in}{4.218625in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.217268in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{4.215679in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{4.214384in}}%
\pgfpathlineto{\pgfqpoint{1.839418in}{4.213115in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{4.211872in}}%
\pgfpathlineto{\pgfqpoint{1.841421in}{4.210654in}}%
\pgfpathlineto{\pgfqpoint{1.842416in}{4.209458in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{1.844396in}{4.207126in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{4.205985in}}%
\pgfpathlineto{\pgfqpoint{1.846555in}{4.204632in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{4.203516in}}%
\pgfpathlineto{\pgfqpoint{1.848503in}{4.202410in}}%
\pgfpathlineto{\pgfqpoint{1.849471in}{4.201312in}}%
\pgfpathlineto{\pgfqpoint{1.850435in}{4.200220in}}%
\pgfpathlineto{\pgfqpoint{1.851396in}{4.199133in}}%
\pgfpathlineto{\pgfqpoint{1.852353in}{4.198050in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{4.196968in}}%
\pgfpathlineto{\pgfqpoint{1.854256in}{4.195886in}}%
\pgfpathlineto{\pgfqpoint{1.855202in}{4.194803in}}%
\pgfpathlineto{\pgfqpoint{1.856333in}{4.193501in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{4.192414in}}%
\pgfpathlineto{\pgfqpoint{1.858207in}{4.191325in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{4.190232in}}%
\pgfpathlineto{\pgfqpoint{1.860066in}{4.189137in}}%
\pgfpathlineto{\pgfqpoint{1.860991in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{1.861912in}{4.186937in}}%
\pgfpathlineto{\pgfqpoint{1.862830in}{4.185833in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{4.184727in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{4.183397in}}%
\pgfpathlineto{\pgfqpoint{1.865746in}{4.182285in}}%
\pgfpathlineto{\pgfqpoint{1.866650in}{4.181172in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{4.180057in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{4.178940in}}%
\pgfpathlineto{\pgfqpoint{1.869343in}{4.177823in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{4.176705in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{4.175586in}}%
\pgfpathlineto{\pgfqpoint{1.872008in}{4.174468in}}%
\pgfpathlineto{\pgfqpoint{1.872890in}{4.173352in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{4.172017in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{4.170908in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{4.169805in}}%
\pgfpathlineto{\pgfqpoint{1.876561in}{4.168707in}}%
\pgfpathlineto{\pgfqpoint{1.877428in}{4.167617in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{4.166534in}}%
\pgfpathlineto{\pgfqpoint{1.879151in}{4.165461in}}%
\pgfpathlineto{\pgfqpoint{1.880009in}{4.164398in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{4.163345in}}%
\pgfpathlineto{\pgfqpoint{1.881715in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{1.882733in}{4.161071in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{4.160059in}}%
\pgfpathlineto{\pgfqpoint{1.884421in}{4.159060in}}%
\pgfpathlineto{\pgfqpoint{1.885261in}{4.158075in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{4.157106in}}%
\pgfpathlineto{\pgfqpoint{1.886932in}{4.156153in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{4.155218in}}%
\pgfpathlineto{\pgfqpoint{1.888592in}{4.154300in}}%
\pgfpathlineto{\pgfqpoint{1.889418in}{4.153401in}}%
\pgfpathlineto{\pgfqpoint{1.890406in}{4.152347in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{4.151489in}}%
\pgfpathlineto{\pgfqpoint{1.892043in}{4.150648in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{4.149824in}}%
\pgfpathlineto{\pgfqpoint{1.893670in}{4.149017in}}%
\pgfpathlineto{\pgfqpoint{1.894480in}{4.148225in}}%
\pgfpathlineto{\pgfqpoint{1.895287in}{4.147447in}}%
\pgfpathlineto{\pgfqpoint{1.896091in}{4.146683in}}%
\pgfpathlineto{\pgfqpoint{1.896893in}{4.145931in}}%
\pgfpathlineto{\pgfqpoint{1.897692in}{4.145190in}}%
\pgfpathlineto{\pgfqpoint{1.898648in}{4.144313in}}%
\pgfpathlineto{\pgfqpoint{1.899442in}{4.143591in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{4.142875in}}%
\pgfpathlineto{\pgfqpoint{1.901022in}{4.142164in}}%
\pgfpathlineto{\pgfqpoint{1.901808in}{4.141457in}}%
\pgfpathlineto{\pgfqpoint{1.902592in}{4.140753in}}%
\pgfpathlineto{\pgfqpoint{1.903374in}{4.140052in}}%
\pgfpathlineto{\pgfqpoint{1.904153in}{4.139353in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{4.138654in}}%
\pgfpathlineto{\pgfqpoint{1.905858in}{4.137816in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{4.137116in}}%
\pgfpathlineto{\pgfqpoint{1.907399in}{4.136415in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{4.135711in}}%
\pgfpathlineto{\pgfqpoint{1.908930in}{4.135004in}}%
\pgfpathlineto{\pgfqpoint{1.909692in}{4.134293in}}%
\pgfpathlineto{\pgfqpoint{1.910452in}{4.133578in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{4.132856in}}%
\pgfpathlineto{\pgfqpoint{1.911965in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{1.912718in}{4.131395in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{4.130504in}}%
\pgfpathlineto{\pgfqpoint{1.914366in}{4.129755in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.128997in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{4.128232in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{4.127459in}}%
\pgfpathlineto{\pgfqpoint{1.917337in}{4.126676in}}%
\pgfpathlineto{\pgfqpoint{1.918074in}{4.125886in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{4.125086in}}%
\pgfpathlineto{\pgfqpoint{1.919542in}{4.124278in}}%
\pgfpathlineto{\pgfqpoint{1.920418in}{4.123294in}}%
\pgfpathlineto{\pgfqpoint{1.921146in}{4.122463in}}%
\pgfpathlineto{\pgfqpoint{1.921873in}{4.121622in}}%
\pgfpathlineto{\pgfqpoint{1.922597in}{4.120769in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{4.119904in}}%
\pgfpathlineto{\pgfqpoint{1.924038in}{4.119028in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{4.118139in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{4.117237in}}%
\pgfpathlineto{\pgfqpoint{1.926186in}{4.116321in}}%
\pgfpathlineto{\pgfqpoint{1.926898in}{4.115392in}}%
\pgfpathlineto{\pgfqpoint{1.927749in}{4.114259in}}%
\pgfpathlineto{\pgfqpoint{1.928456in}{4.113300in}}%
\pgfpathlineto{\pgfqpoint{1.929162in}{4.112328in}}%
\pgfpathlineto{\pgfqpoint{1.929865in}{4.111343in}}%
\pgfpathlineto{\pgfqpoint{1.930567in}{4.110345in}}%
\pgfpathlineto{\pgfqpoint{1.931266in}{4.109335in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{4.108312in}}%
\pgfpathlineto{\pgfqpoint{1.932659in}{4.107279in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{4.106235in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{4.104968in}}%
\pgfpathlineto{\pgfqpoint{1.934873in}{4.103902in}}%
\pgfpathlineto{\pgfqpoint{1.935560in}{4.102827in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{4.101743in}}%
\pgfpathlineto{\pgfqpoint{1.936930in}{4.100651in}}%
\pgfpathlineto{\pgfqpoint{1.937612in}{4.099551in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{4.098443in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{4.097329in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{4.096207in}}%
\pgfpathlineto{\pgfqpoint{1.940322in}{4.095080in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{4.093718in}}%
\pgfpathlineto{\pgfqpoint{1.941801in}{4.092576in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.091428in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{4.090274in}}%
\pgfpathlineto{\pgfqpoint{1.943803in}{4.089116in}}%
\pgfpathlineto{\pgfqpoint{1.944466in}{4.087952in}}%
\pgfpathlineto{\pgfqpoint{1.945129in}{4.086785in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{4.085615in}}%
\pgfpathlineto{\pgfqpoint{1.946447in}{4.084443in}}%
\pgfpathlineto{\pgfqpoint{1.947235in}{4.083034in}}%
\pgfpathlineto{\pgfqpoint{1.947890in}{4.081861in}}%
\pgfpathlineto{\pgfqpoint{1.948543in}{4.080688in}}%
\pgfpathlineto{\pgfqpoint{1.949195in}{4.079517in}}%
\pgfpathlineto{\pgfqpoint{1.949845in}{4.078349in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{4.077185in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{4.076025in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{4.074872in}}%
\pgfpathlineto{\pgfqpoint{1.952427in}{4.073724in}}%
\pgfpathlineto{\pgfqpoint{1.953069in}{4.072584in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{4.071228in}}%
\pgfpathlineto{\pgfqpoint{1.954474in}{4.070108in}}%
\pgfpathlineto{\pgfqpoint{1.955111in}{4.068998in}}%
\pgfpathlineto{\pgfqpoint{1.955745in}{4.067899in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{4.066811in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{4.065736in}}%
\pgfpathlineto{\pgfqpoint{1.957640in}{4.064674in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{4.063626in}}%
\pgfpathlineto{\pgfqpoint{1.958895in}{4.062591in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{4.061367in}}%
\pgfpathlineto{\pgfqpoint{1.960269in}{4.060363in}}%
\pgfpathlineto{\pgfqpoint{1.960891in}{4.059373in}}%
\pgfpathlineto{\pgfqpoint{1.961511in}{4.058397in}}%
\pgfpathlineto{\pgfqpoint{1.962130in}{4.057436in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{4.056489in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{4.055557in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{4.054640in}}%
\pgfpathlineto{\pgfqpoint{1.964590in}{4.053737in}}%
\pgfpathlineto{\pgfqpoint{1.965202in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{4.051802in}}%
\pgfpathlineto{\pgfqpoint{1.966541in}{4.050946in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{4.050104in}}%
\pgfpathlineto{\pgfqpoint{1.967753in}{4.049276in}}%
\pgfpathlineto{\pgfqpoint{1.968357in}{4.048462in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{4.047661in}}%
\pgfpathlineto{\pgfqpoint{1.969560in}{4.046875in}}%
\pgfpathlineto{\pgfqpoint{1.970159in}{4.046101in}}%
\pgfpathlineto{\pgfqpoint{1.970757in}{4.045341in}}%
\pgfpathlineto{\pgfqpoint{1.971473in}{4.044445in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{4.043712in}}%
\pgfpathlineto{\pgfqpoint{1.972661in}{4.042992in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{4.042284in}}%
\pgfpathlineto{\pgfqpoint{1.973844in}{4.041588in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{4.040902in}}%
\pgfpathlineto{\pgfqpoint{1.975022in}{4.040227in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{4.039563in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{4.038908in}}%
\pgfpathlineto{\pgfqpoint{1.976777in}{4.038262in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{4.037499in}}%
\pgfpathlineto{\pgfqpoint{1.978057in}{4.036871in}}%
\pgfpathlineto{\pgfqpoint{1.978637in}{4.036250in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{4.035636in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{4.035027in}}%
\pgfpathlineto{\pgfqpoint{1.980367in}{4.034424in}}%
\pgfpathlineto{\pgfqpoint{1.980942in}{4.033824in}}%
\pgfpathlineto{\pgfqpoint{1.981515in}{4.033228in}}%
\pgfpathlineto{\pgfqpoint{1.982086in}{4.032635in}}%
\pgfpathlineto{\pgfqpoint{1.982771in}{4.031927in}}%
\pgfpathlineto{\pgfqpoint{1.983340in}{4.031338in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{4.030751in}}%
\pgfpathlineto{\pgfqpoint{1.984474in}{4.030164in}}%
\pgfpathlineto{\pgfqpoint{1.985039in}{4.029578in}}%
\pgfpathlineto{\pgfqpoint{1.985602in}{4.028992in}}%
\pgfpathlineto{\pgfqpoint{1.986165in}{4.028406in}}%
\pgfpathlineto{\pgfqpoint{1.986726in}{4.027819in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{4.027231in}}%
\pgfpathlineto{\pgfqpoint{1.987845in}{4.026641in}}%
\pgfpathlineto{\pgfqpoint{1.988514in}{4.025932in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{4.025339in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{1.990178in}{4.024147in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{4.023547in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{4.022946in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{4.022342in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{4.021736in}}%
\pgfpathlineto{\pgfqpoint{1.992928in}{4.021127in}}%
\pgfpathlineto{\pgfqpoint{1.993584in}{4.020394in}}%
\pgfpathlineto{\pgfqpoint{1.994129in}{4.019779in}}%
\pgfpathlineto{\pgfqpoint{1.994673in}{4.019163in}}%
\pgfpathlineto{\pgfqpoint{1.995216in}{4.018543in}}%
\pgfpathlineto{\pgfqpoint{1.995757in}{4.017921in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{4.017296in}}%
\pgfpathlineto{\pgfqpoint{1.996837in}{4.016667in}}%
\pgfpathlineto{\pgfqpoint{1.997375in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{1.997911in}{4.015399in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{4.014758in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{1.999622in}{4.013335in}}%
\pgfpathlineto{\pgfqpoint{2.000154in}{4.012681in}}%
\pgfpathlineto{\pgfqpoint{2.000685in}{4.012022in}}%
\pgfpathlineto{\pgfqpoint{2.001215in}{4.011358in}}%
\pgfpathlineto{\pgfqpoint{2.001744in}{4.010689in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{4.010016in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{4.009337in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{4.008654in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{4.007966in}}%
\pgfpathlineto{\pgfqpoint{2.004476in}{4.007134in}}%
\pgfpathlineto{\pgfqpoint{2.004998in}{4.006436in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{4.005732in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{4.005023in}}%
\pgfpathlineto{\pgfqpoint{2.006557in}{4.004310in}}%
\pgfpathlineto{\pgfqpoint{2.007075in}{4.003591in}}%
\pgfpathlineto{\pgfqpoint{2.007592in}{4.002866in}}%
\pgfpathlineto{\pgfqpoint{2.008107in}{4.002137in}}%
\pgfpathlineto{\pgfqpoint{2.008622in}{4.001403in}}%
\pgfpathlineto{\pgfqpoint{2.009238in}{4.000516in}}%
\pgfpathlineto{\pgfqpoint{2.009750in}{3.999771in}}%
\pgfpathlineto{\pgfqpoint{2.010261in}{3.999022in}}%
\pgfpathlineto{\pgfqpoint{2.010771in}{3.998268in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{3.997510in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{3.996747in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{3.995979in}}%
\pgfpathlineto{\pgfqpoint{2.012802in}{3.995207in}}%
\pgfpathlineto{\pgfqpoint{2.013307in}{3.994431in}}%
\pgfpathlineto{\pgfqpoint{2.013811in}{3.993650in}}%
\pgfpathlineto{\pgfqpoint{2.014414in}{3.992708in}}%
\pgfpathlineto{\pgfqpoint{2.014916in}{3.991919in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{3.991125in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{3.990327in}}%
\pgfpathlineto{\pgfqpoint{2.016416in}{3.989526in}}%
\pgfpathlineto{\pgfqpoint{2.016914in}{3.988722in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{3.987914in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{3.987102in}}%
\pgfpathlineto{\pgfqpoint{2.018402in}{3.986288in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{3.985307in}}%
\pgfpathlineto{\pgfqpoint{2.019487in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{3.983664in}}%
\pgfpathlineto{\pgfqpoint{2.020470in}{3.982839in}}%
\pgfpathlineto{\pgfqpoint{2.020960in}{3.982013in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{3.981186in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{3.980358in}}%
\pgfpathlineto{\pgfqpoint{2.022424in}{3.979531in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{3.978703in}}%
\pgfpathlineto{\pgfqpoint{2.023395in}{3.977876in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{3.976886in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{3.976062in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{3.975239in}}%
\pgfpathlineto{\pgfqpoint{2.025423in}{3.974419in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{3.973600in}}%
\pgfpathlineto{\pgfqpoint{2.026383in}{3.972784in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.971970in}}%
\pgfpathlineto{\pgfqpoint{2.027339in}{3.971158in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{3.970348in}}%
\pgfpathlineto{\pgfqpoint{2.028387in}{3.969379in}}%
\pgfpathlineto{\pgfqpoint{2.028862in}{3.968574in}}%
\pgfpathlineto{\pgfqpoint{2.029336in}{3.967771in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{3.966970in}}%
\pgfpathlineto{\pgfqpoint{2.030281in}{3.966171in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{3.965374in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{3.964579in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{3.963785in}}%
\pgfpathlineto{\pgfqpoint{2.032161in}{3.962992in}}%
\pgfpathlineto{\pgfqpoint{2.032629in}{3.962201in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{3.961253in}}%
\pgfpathlineto{\pgfqpoint{2.033655in}{3.960464in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{3.959676in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{3.958889in}}%
\pgfpathlineto{\pgfqpoint{2.035047in}{3.958103in}}%
\pgfpathlineto{\pgfqpoint{2.035510in}{3.957316in}}%
\pgfpathlineto{\pgfqpoint{2.035971in}{3.956530in}}%
\pgfpathlineto{\pgfqpoint{2.036432in}{3.955744in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{3.954958in}}%
\pgfpathlineto{\pgfqpoint{2.037443in}{3.954014in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{3.953227in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{2.038815in}{3.951650in}}%
\pgfpathlineto{\pgfqpoint{2.039270in}{3.950861in}}%
\pgfpathlineto{\pgfqpoint{2.039725in}{3.950071in}}%
\pgfpathlineto{\pgfqpoint{2.040179in}{3.949280in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{3.948489in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{3.947698in}}%
\pgfpathlineto{\pgfqpoint{2.041536in}{3.946906in}}%
\pgfpathlineto{\pgfqpoint{2.042077in}{3.945955in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{2.042975in}{3.944371in}}%
\pgfpathlineto{\pgfqpoint{2.043424in}{3.943579in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{3.942787in}}%
\pgfpathlineto{\pgfqpoint{2.044317in}{3.941995in}}%
\pgfpathlineto{\pgfqpoint{2.044763in}{3.941204in}}%
\pgfpathlineto{\pgfqpoint{2.045208in}{3.940413in}}%
\pgfpathlineto{\pgfqpoint{2.045652in}{3.939623in}}%
\pgfpathlineto{\pgfqpoint{2.046184in}{3.938676in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{3.937889in}}%
\pgfpathlineto{\pgfqpoint{2.047069in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{2.047510in}{3.936317in}}%
\pgfpathlineto{\pgfqpoint{2.047950in}{3.935534in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{3.934753in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{3.933975in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{3.933199in}}%
\pgfpathlineto{\pgfqpoint{2.049703in}{3.932426in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{3.931656in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{3.930737in}}%
\pgfpathlineto{\pgfqpoint{2.051097in}{3.929976in}}%
\pgfpathlineto{\pgfqpoint{2.051531in}{3.929218in}}%
\pgfpathlineto{\pgfqpoint{2.051964in}{3.928465in}}%
\pgfpathlineto{\pgfqpoint{2.052396in}{3.927716in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{3.926972in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{3.926234in}}%
\pgfpathlineto{\pgfqpoint{2.053689in}{3.925500in}}%
\pgfpathlineto{\pgfqpoint{2.054119in}{3.924773in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{3.923908in}}%
\pgfpathlineto{\pgfqpoint{2.055061in}{3.923194in}}%
\pgfpathlineto{\pgfqpoint{2.055488in}{3.922486in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{3.921785in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{3.921091in}}%
\pgfpathlineto{\pgfqpoint{2.056766in}{3.920403in}}%
\pgfpathlineto{\pgfqpoint{2.057190in}{3.919723in}}%
\pgfpathlineto{\pgfqpoint{2.057614in}{3.919050in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{3.918384in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{3.917726in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{3.916946in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{3.916305in}}%
\pgfpathlineto{\pgfqpoint{2.059805in}{3.915671in}}%
\pgfpathlineto{\pgfqpoint{2.060224in}{3.915046in}}%
\pgfpathlineto{\pgfqpoint{2.060643in}{3.914429in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{3.913820in}}%
\pgfpathlineto{\pgfqpoint{2.061478in}{3.913220in}}%
\pgfpathlineto{\pgfqpoint{2.061894in}{3.912629in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{3.912046in}}%
\pgfpathlineto{\pgfqpoint{2.062808in}{3.911358in}}%
\pgfpathlineto{\pgfqpoint{2.063222in}{3.910795in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{3.910241in}}%
\pgfpathlineto{\pgfqpoint{2.064049in}{3.909697in}}%
\pgfpathlineto{\pgfqpoint{2.064461in}{3.909161in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.908635in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{3.908118in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{3.907611in}}%
\pgfpathlineto{\pgfqpoint{2.066103in}{3.907113in}}%
\pgfpathlineto{\pgfqpoint{2.066512in}{3.906625in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{3.906051in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{3.905583in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{3.905125in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{3.904677in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{3.904237in}}%
\pgfpathlineto{\pgfqpoint{2.069033in}{3.903808in}}%
\pgfpathlineto{\pgfqpoint{2.069437in}{3.903387in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{3.902977in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{3.902575in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{3.902106in}}%
\pgfpathlineto{\pgfqpoint{2.071128in}{3.901725in}}%
\pgfpathlineto{\pgfqpoint{2.071529in}{3.901354in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.900992in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{3.900639in}}%
\pgfpathlineto{\pgfqpoint{2.072727in}{3.900295in}}%
\pgfpathlineto{\pgfqpoint{2.073126in}{3.899960in}}%
\pgfpathlineto{\pgfqpoint{2.073523in}{3.899634in}}%
\pgfpathlineto{\pgfqpoint{2.073920in}{3.899317in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{3.899008in}}%
\pgfpathlineto{\pgfqpoint{2.074792in}{3.898648in}}%
\pgfpathlineto{\pgfqpoint{2.075187in}{3.898356in}}%
\pgfpathlineto{\pgfqpoint{2.075581in}{3.898073in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{3.897797in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{3.897528in}}%
\pgfpathlineto{\pgfqpoint{2.076761in}{3.897266in}}%
\pgfpathlineto{\pgfqpoint{2.077153in}{3.897011in}}%
\pgfpathlineto{\pgfqpoint{2.077544in}{3.896762in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{3.896519in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{3.896235in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{3.896004in}}%
\pgfpathlineto{\pgfqpoint{2.079182in}{3.895778in}}%
\pgfpathlineto{\pgfqpoint{2.079570in}{3.895557in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{3.895339in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{3.895126in}}%
\pgfpathlineto{\pgfqpoint{2.080731in}{3.894916in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{3.894710in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{3.894507in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{3.894306in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{3.894069in}}%
\pgfpathlineto{\pgfqpoint{2.082731in}{3.893873in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{3.893680in}}%
\pgfpathlineto{\pgfqpoint{2.083496in}{3.893488in}}%
\pgfpathlineto{\pgfqpoint{2.083878in}{3.893298in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{3.893110in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{3.892922in}}%
\pgfpathlineto{\pgfqpoint{2.085020in}{3.892736in}}%
\pgfpathlineto{\pgfqpoint{2.085399in}{3.892551in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{3.892330in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{3.892146in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{3.891963in}}%
\pgfpathlineto{\pgfqpoint{2.086986in}{3.891780in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{3.891597in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{3.891414in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{3.891231in}}%
\pgfpathlineto{\pgfqpoint{2.088489in}{3.891047in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{3.890863in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{3.890679in}}%
\pgfpathlineto{\pgfqpoint{2.089684in}{3.890456in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{3.890269in}}%
\pgfpathlineto{\pgfqpoint{2.090429in}{3.890080in}}%
\pgfpathlineto{\pgfqpoint{2.090800in}{3.889890in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{3.889699in}}%
\pgfpathlineto{\pgfqpoint{2.091541in}{3.889506in}}%
\pgfpathlineto{\pgfqpoint{2.091911in}{3.889311in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.889114in}}%
\pgfpathlineto{\pgfqpoint{2.092648in}{3.888915in}}%
\pgfpathlineto{\pgfqpoint{2.093016in}{3.888713in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.888468in}}%
\pgfpathlineto{\pgfqpoint{2.093824in}{3.888262in}}%
\pgfpathlineto{\pgfqpoint{2.094191in}{3.888052in}}%
\pgfpathlineto{\pgfqpoint{2.094557in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{2.094922in}{3.887625in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{3.887406in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{3.887185in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{3.886732in}}%
\pgfpathlineto{\pgfqpoint{2.096813in}{3.886454in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{3.886218in}}%
\pgfpathlineto{\pgfqpoint{2.097537in}{3.885979in}}%
\pgfpathlineto{\pgfqpoint{2.097898in}{3.885736in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{3.885490in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{3.885240in}}%
\pgfpathlineto{\pgfqpoint{2.098978in}{3.884986in}}%
\pgfpathlineto{\pgfqpoint{2.099337in}{3.884729in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{3.884468in}}%
\pgfpathlineto{\pgfqpoint{2.100053in}{3.884203in}}%
\pgfpathlineto{\pgfqpoint{2.100482in}{3.883881in}}%
\pgfpathlineto{\pgfqpoint{2.100839in}{3.883608in}}%
\pgfpathlineto{\pgfqpoint{2.101195in}{3.883332in}}%
\pgfpathlineto{\pgfqpoint{2.101551in}{3.883052in}}%
\pgfpathlineto{\pgfqpoint{2.101906in}{3.882769in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{3.882481in}}%
\pgfpathlineto{\pgfqpoint{2.102615in}{3.882191in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{3.881897in}}%
\pgfpathlineto{\pgfqpoint{2.103323in}{3.881600in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{3.881238in}}%
\pgfpathlineto{\pgfqpoint{2.104098in}{3.880934in}}%
\pgfpathlineto{\pgfqpoint{2.104450in}{3.880625in}}%
\pgfpathlineto{\pgfqpoint{2.104801in}{3.880314in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{3.880000in}}%
\pgfpathlineto{\pgfqpoint{2.105502in}{3.879683in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{3.879362in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{3.879040in}}%
\pgfpathlineto{\pgfqpoint{2.106550in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{2.106899in}{3.878386in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{3.877990in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{3.877657in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{3.877323in}}%
\pgfpathlineto{\pgfqpoint{2.108357in}{3.876986in}}%
\pgfpathlineto{\pgfqpoint{2.108702in}{3.876648in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{3.876309in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{3.875968in}}%
\pgfpathlineto{\pgfqpoint{2.109737in}{3.875626in}}%
\pgfpathlineto{\pgfqpoint{2.110081in}{3.875283in}}%
\pgfpathlineto{\pgfqpoint{2.110493in}{3.874870in}}%
\pgfpathlineto{\pgfqpoint{2.110836in}{3.874525in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{3.874179in}}%
\pgfpathlineto{\pgfqpoint{2.111521in}{3.873833in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{2.112203in}{3.873140in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{3.872793in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{3.872446in}}%
\pgfpathlineto{\pgfqpoint{2.113224in}{3.872099in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{2.113970in}{3.871337in}}%
\pgfpathlineto{\pgfqpoint{2.114308in}{3.870992in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{3.870648in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{3.870304in}}%
\pgfpathlineto{\pgfqpoint{2.115320in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{2.115657in}{3.869621in}}%
\pgfpathlineto{\pgfqpoint{2.115993in}{3.869280in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{3.868942in}}%
\pgfpathlineto{\pgfqpoint{2.116663in}{3.868605in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{3.868202in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{3.867869in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{3.867538in}}%
\pgfpathlineto{\pgfqpoint{2.118066in}{3.867208in}}%
\pgfpathlineto{\pgfqpoint{2.118399in}{3.866880in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{3.866555in}}%
\pgfpathlineto{\pgfqpoint{2.119063in}{3.866232in}}%
\pgfpathlineto{\pgfqpoint{2.119395in}{3.865911in}}%
\pgfpathlineto{\pgfqpoint{2.119726in}{3.865592in}}%
\pgfpathlineto{\pgfqpoint{2.120056in}{3.865276in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{3.864900in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{3.864589in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{3.864282in}}%
\pgfpathlineto{\pgfqpoint{2.121440in}{3.863977in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{3.863674in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{3.863375in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{3.863079in}}%
\pgfpathlineto{\pgfqpoint{2.122751in}{3.862786in}}%
\pgfpathlineto{\pgfqpoint{2.123078in}{3.862495in}}%
\pgfpathlineto{\pgfqpoint{2.123469in}{3.862151in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{3.861868in}}%
\pgfpathlineto{\pgfqpoint{2.124121in}{3.861588in}}%
\pgfpathlineto{\pgfqpoint{2.124446in}{3.861310in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{3.861037in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{3.860766in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{3.860499in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{3.860235in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{3.859974in}}%
\pgfpathlineto{\pgfqpoint{2.126386in}{3.859717in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.859412in}}%
\pgfpathlineto{\pgfqpoint{2.127094in}{3.859163in}}%
\pgfpathlineto{\pgfqpoint{2.127415in}{3.858916in}}%
\pgfpathlineto{\pgfqpoint{2.127736in}{3.858673in}}%
\pgfpathlineto{\pgfqpoint{2.128056in}{3.858434in}}%
\pgfpathlineto{\pgfqpoint{2.128376in}{3.858198in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{3.857965in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{3.857735in}}%
\pgfpathlineto{\pgfqpoint{2.129334in}{3.857509in}}%
\pgfpathlineto{\pgfqpoint{2.129715in}{3.857243in}}%
\pgfpathlineto{\pgfqpoint{2.130033in}{3.857024in}}%
\pgfpathlineto{\pgfqpoint{2.130351in}{3.856809in}}%
\pgfpathlineto{\pgfqpoint{2.130668in}{3.856597in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{3.856388in}}%
\pgfpathlineto{\pgfqpoint{2.131300in}{3.856183in}}%
\pgfpathlineto{\pgfqpoint{2.131616in}{3.855981in}}%
\pgfpathlineto{\pgfqpoint{2.131932in}{3.855783in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{3.855587in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{3.855395in}}%
\pgfpathlineto{\pgfqpoint{2.132938in}{3.855169in}}%
\pgfpathlineto{\pgfqpoint{2.133252in}{3.854985in}}%
\pgfpathlineto{\pgfqpoint{2.133566in}{3.854803in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{3.854626in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{3.854451in}}%
\pgfpathlineto{\pgfqpoint{2.134503in}{3.854280in}}%
\pgfpathlineto{\pgfqpoint{2.134815in}{3.854113in}}%
\pgfpathlineto{\pgfqpoint{2.135127in}{3.853949in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{3.853789in}}%
\pgfpathlineto{\pgfqpoint{2.135810in}{3.853601in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{3.853449in}}%
\pgfpathlineto{\pgfqpoint{2.136431in}{3.853301in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{3.853156in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{2.137358in}{3.852877in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{3.852743in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{3.766397in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{3.766397in}}%
\pgfpathlineto{\pgfqpoint{2.137358in}{3.766588in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{3.766775in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{3.766959in}}%
\pgfpathlineto{\pgfqpoint{2.136431in}{3.767138in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{3.767314in}}%
\pgfpathlineto{\pgfqpoint{2.135810in}{3.767486in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{3.767687in}}%
\pgfpathlineto{\pgfqpoint{2.135127in}{3.767851in}}%
\pgfpathlineto{\pgfqpoint{2.134815in}{3.768011in}}%
\pgfpathlineto{\pgfqpoint{2.134503in}{3.768167in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{3.768320in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{3.768469in}}%
\pgfpathlineto{\pgfqpoint{2.133566in}{3.768615in}}%
\pgfpathlineto{\pgfqpoint{2.133252in}{3.768757in}}%
\pgfpathlineto{\pgfqpoint{2.132938in}{3.768895in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{3.769057in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{3.769189in}}%
\pgfpathlineto{\pgfqpoint{2.131932in}{3.769317in}}%
\pgfpathlineto{\pgfqpoint{2.131616in}{3.769442in}}%
\pgfpathlineto{\pgfqpoint{2.131300in}{3.769564in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{3.769683in}}%
\pgfpathlineto{\pgfqpoint{2.130668in}{3.769800in}}%
\pgfpathlineto{\pgfqpoint{2.130351in}{3.769913in}}%
\pgfpathlineto{\pgfqpoint{2.130033in}{3.770025in}}%
\pgfpathlineto{\pgfqpoint{2.129715in}{3.770133in}}%
\pgfpathlineto{\pgfqpoint{2.129334in}{3.770261in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{3.770365in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{3.770467in}}%
\pgfpathlineto{\pgfqpoint{2.128376in}{3.770568in}}%
\pgfpathlineto{\pgfqpoint{2.128056in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{2.127736in}{3.770764in}}%
\pgfpathlineto{\pgfqpoint{2.127415in}{3.770860in}}%
\pgfpathlineto{\pgfqpoint{2.127094in}{3.770955in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.771048in}}%
\pgfpathlineto{\pgfqpoint{2.126386in}{3.771160in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{3.771252in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{3.771343in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{3.771434in}}%
\pgfpathlineto{\pgfqpoint{2.125094in}{3.771525in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{3.771616in}}%
\pgfpathlineto{\pgfqpoint{2.124446in}{3.771706in}}%
\pgfpathlineto{\pgfqpoint{2.124121in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{3.771889in}}%
\pgfpathlineto{\pgfqpoint{2.123469in}{3.771980in}}%
\pgfpathlineto{\pgfqpoint{2.123078in}{3.772091in}}%
\pgfpathlineto{\pgfqpoint{2.122751in}{3.772185in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{3.772279in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{3.772375in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{3.772472in}}%
\pgfpathlineto{\pgfqpoint{2.121440in}{3.772571in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{3.772672in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{3.772775in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{3.772879in}}%
\pgfpathlineto{\pgfqpoint{2.120056in}{3.773008in}}%
\pgfpathlineto{\pgfqpoint{2.119726in}{3.773118in}}%
\pgfpathlineto{\pgfqpoint{2.119395in}{3.773231in}}%
\pgfpathlineto{\pgfqpoint{2.119063in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{3.773465in}}%
\pgfpathlineto{\pgfqpoint{2.118399in}{3.773587in}}%
\pgfpathlineto{\pgfqpoint{2.118066in}{3.773711in}}%
\pgfpathlineto{\pgfqpoint{2.117733in}{3.773839in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{3.773970in}}%
\pgfpathlineto{\pgfqpoint{2.117065in}{3.774105in}}%
\pgfpathlineto{\pgfqpoint{2.116663in}{3.774271in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{3.774414in}}%
\pgfpathlineto{\pgfqpoint{2.115993in}{3.774560in}}%
\pgfpathlineto{\pgfqpoint{2.115657in}{3.774711in}}%
\pgfpathlineto{\pgfqpoint{2.115320in}{3.774865in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{3.775023in}}%
\pgfpathlineto{\pgfqpoint{2.114646in}{3.775186in}}%
\pgfpathlineto{\pgfqpoint{2.114308in}{3.775352in}}%
\pgfpathlineto{\pgfqpoint{2.113970in}{3.775524in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{3.775736in}}%
\pgfpathlineto{\pgfqpoint{2.113224in}{3.775918in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{3.776106in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{3.776298in}}%
\pgfpathlineto{\pgfqpoint{2.112203in}{3.776497in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{3.776701in}}%
\pgfpathlineto{\pgfqpoint{2.111521in}{3.776911in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{3.777127in}}%
\pgfpathlineto{\pgfqpoint{2.110836in}{3.777350in}}%
\pgfpathlineto{\pgfqpoint{2.110493in}{3.777579in}}%
\pgfpathlineto{\pgfqpoint{2.110081in}{3.777862in}}%
\pgfpathlineto{\pgfqpoint{2.109737in}{3.778106in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{3.778357in}}%
\pgfpathlineto{\pgfqpoint{2.109048in}{3.778615in}}%
\pgfpathlineto{\pgfqpoint{2.108702in}{3.778880in}}%
\pgfpathlineto{\pgfqpoint{2.108357in}{3.779152in}}%
\pgfpathlineto{\pgfqpoint{2.108010in}{3.779433in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{3.779721in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{3.780016in}}%
\pgfpathlineto{\pgfqpoint{2.106899in}{3.780381in}}%
\pgfpathlineto{\pgfqpoint{2.106550in}{3.780694in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{3.781016in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{3.781345in}}%
\pgfpathlineto{\pgfqpoint{2.105502in}{3.781682in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{3.782027in}}%
\pgfpathlineto{\pgfqpoint{2.104801in}{3.782381in}}%
\pgfpathlineto{\pgfqpoint{2.104450in}{3.782743in}}%
\pgfpathlineto{\pgfqpoint{2.104098in}{3.783113in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{3.783491in}}%
\pgfpathlineto{\pgfqpoint{2.103323in}{3.783955in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{3.784352in}}%
\pgfpathlineto{\pgfqpoint{2.102615in}{3.784756in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{3.785167in}}%
\pgfpathlineto{\pgfqpoint{2.101906in}{3.785587in}}%
\pgfpathlineto{\pgfqpoint{2.101551in}{3.786014in}}%
\pgfpathlineto{\pgfqpoint{2.101195in}{3.786449in}}%
\pgfpathlineto{\pgfqpoint{2.100839in}{3.786891in}}%
\pgfpathlineto{\pgfqpoint{2.100482in}{3.787341in}}%
\pgfpathlineto{\pgfqpoint{2.100053in}{3.787890in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{3.788354in}}%
\pgfpathlineto{\pgfqpoint{2.099337in}{3.788826in}}%
\pgfpathlineto{\pgfqpoint{2.098978in}{3.789304in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{3.789789in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{3.790280in}}%
\pgfpathlineto{\pgfqpoint{2.097898in}{3.790777in}}%
\pgfpathlineto{\pgfqpoint{2.097537in}{3.791280in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{3.791789in}}%
\pgfpathlineto{\pgfqpoint{2.096813in}{3.792303in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{3.792926in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{3.793451in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{3.793981in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{3.794515in}}%
\pgfpathlineto{\pgfqpoint{2.094922in}{3.795053in}}%
\pgfpathlineto{\pgfqpoint{2.094557in}{3.795595in}}%
\pgfpathlineto{\pgfqpoint{2.094191in}{3.796140in}}%
\pgfpathlineto{\pgfqpoint{2.093824in}{3.796689in}}%
\pgfpathlineto{\pgfqpoint{2.093457in}{3.797241in}}%
\pgfpathlineto{\pgfqpoint{2.093016in}{3.797907in}}%
\pgfpathlineto{\pgfqpoint{2.092648in}{3.798465in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.799026in}}%
\pgfpathlineto{\pgfqpoint{2.091911in}{3.799589in}}%
\pgfpathlineto{\pgfqpoint{2.091541in}{3.800154in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{3.800720in}}%
\pgfpathlineto{\pgfqpoint{2.090800in}{3.801289in}}%
\pgfpathlineto{\pgfqpoint{2.090429in}{3.801860in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{3.802432in}}%
\pgfpathlineto{\pgfqpoint{2.089684in}{3.803005in}}%
\pgfpathlineto{\pgfqpoint{2.089237in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{3.804270in}}%
\pgfpathlineto{\pgfqpoint{2.088489in}{3.804847in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{3.805425in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{3.806004in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{3.806583in}}%
\pgfpathlineto{\pgfqpoint{2.086986in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{3.808909in}}%
\pgfpathlineto{\pgfqpoint{2.085399in}{3.809608in}}%
\pgfpathlineto{\pgfqpoint{2.085020in}{3.810192in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{3.810775in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{3.811359in}}%
\pgfpathlineto{\pgfqpoint{2.083878in}{3.811943in}}%
\pgfpathlineto{\pgfqpoint{2.083496in}{3.812527in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{3.813111in}}%
\pgfpathlineto{\pgfqpoint{2.082731in}{3.813695in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{3.814279in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{3.814978in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{3.815561in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{2.080731in}{3.816723in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{3.817304in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{3.817883in}}%
\pgfpathlineto{\pgfqpoint{2.079570in}{3.818462in}}%
\pgfpathlineto{\pgfqpoint{2.079182in}{3.819040in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{3.819617in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{3.820194in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{3.820883in}}%
\pgfpathlineto{\pgfqpoint{2.077544in}{3.821457in}}%
\pgfpathlineto{\pgfqpoint{2.077153in}{3.822029in}}%
\pgfpathlineto{\pgfqpoint{2.076761in}{3.822600in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{3.823168in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{3.823735in}}%
\pgfpathlineto{\pgfqpoint{2.075581in}{3.824300in}}%
\pgfpathlineto{\pgfqpoint{2.075187in}{3.824863in}}%
\pgfpathlineto{\pgfqpoint{2.074792in}{3.825424in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{3.826094in}}%
\pgfpathlineto{\pgfqpoint{2.073920in}{3.826649in}}%
\pgfpathlineto{\pgfqpoint{2.073523in}{3.827202in}}%
\pgfpathlineto{\pgfqpoint{2.073126in}{3.827752in}}%
\pgfpathlineto{\pgfqpoint{2.072727in}{3.828300in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{3.828845in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.829387in}}%
\pgfpathlineto{\pgfqpoint{2.071529in}{3.829927in}}%
\pgfpathlineto{\pgfqpoint{2.071128in}{3.830464in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{3.830998in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{3.831636in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{3.832164in}}%
\pgfpathlineto{\pgfqpoint{2.069437in}{3.832690in}}%
\pgfpathlineto{\pgfqpoint{2.069033in}{3.833212in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{3.833732in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{3.834249in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{3.834763in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{3.835274in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{3.835782in}}%
\pgfpathlineto{\pgfqpoint{2.066512in}{3.836387in}}%
\pgfpathlineto{\pgfqpoint{2.066103in}{3.836888in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{3.837387in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{2.064873in}{3.838375in}}%
\pgfpathlineto{\pgfqpoint{2.064461in}{3.838865in}}%
\pgfpathlineto{\pgfqpoint{2.064049in}{3.839352in}}%
\pgfpathlineto{\pgfqpoint{2.063636in}{3.839837in}}%
\pgfpathlineto{\pgfqpoint{2.063222in}{3.840319in}}%
\pgfpathlineto{\pgfqpoint{2.062808in}{3.840798in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{3.841369in}}%
\pgfpathlineto{\pgfqpoint{2.061894in}{3.841841in}}%
\pgfpathlineto{\pgfqpoint{2.061478in}{3.842311in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{3.842778in}}%
\pgfpathlineto{\pgfqpoint{2.060643in}{3.843241in}}%
\pgfpathlineto{\pgfqpoint{2.060224in}{3.843702in}}%
\pgfpathlineto{\pgfqpoint{2.059805in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{3.844613in}}%
\pgfpathlineto{\pgfqpoint{2.058964in}{3.845064in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{3.845602in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{3.846046in}}%
\pgfpathlineto{\pgfqpoint{2.057614in}{3.846487in}}%
\pgfpathlineto{\pgfqpoint{2.057190in}{3.846925in}}%
\pgfpathlineto{\pgfqpoint{2.056766in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{3.847790in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{3.848219in}}%
\pgfpathlineto{\pgfqpoint{2.055488in}{3.848644in}}%
\pgfpathlineto{\pgfqpoint{2.055061in}{3.849066in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{3.849485in}}%
\pgfpathlineto{\pgfqpoint{2.054119in}{3.849984in}}%
\pgfpathlineto{\pgfqpoint{2.053689in}{3.850397in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{3.850808in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{3.851215in}}%
\pgfpathlineto{\pgfqpoint{2.052396in}{3.851621in}}%
\pgfpathlineto{\pgfqpoint{2.051964in}{3.852023in}}%
\pgfpathlineto{\pgfqpoint{2.051531in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{2.051097in}{3.852823in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{3.853221in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{3.853696in}}%
\pgfpathlineto{\pgfqpoint{2.049703in}{3.854092in}}%
\pgfpathlineto{\pgfqpoint{2.049266in}{3.854487in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{3.854882in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{3.855278in}}%
\pgfpathlineto{\pgfqpoint{2.047950in}{3.855675in}}%
\pgfpathlineto{\pgfqpoint{2.047510in}{3.856072in}}%
\pgfpathlineto{\pgfqpoint{2.047069in}{3.856471in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{2.046184in}{3.857274in}}%
\pgfpathlineto{\pgfqpoint{2.045652in}{3.857761in}}%
\pgfpathlineto{\pgfqpoint{2.045208in}{3.858169in}}%
\pgfpathlineto{\pgfqpoint{2.044763in}{3.858581in}}%
\pgfpathlineto{\pgfqpoint{2.044317in}{3.858996in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{3.859414in}}%
\pgfpathlineto{\pgfqpoint{2.043424in}{3.859836in}}%
\pgfpathlineto{\pgfqpoint{2.042975in}{3.860261in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{3.860691in}}%
\pgfpathlineto{\pgfqpoint{2.042077in}{3.861125in}}%
\pgfpathlineto{\pgfqpoint{2.041536in}{3.861651in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{3.862094in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{3.862541in}}%
\pgfpathlineto{\pgfqpoint{2.040179in}{3.862993in}}%
\pgfpathlineto{\pgfqpoint{2.039725in}{3.863449in}}%
\pgfpathlineto{\pgfqpoint{2.039270in}{3.863909in}}%
\pgfpathlineto{\pgfqpoint{2.038815in}{3.864373in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{3.864841in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{3.865313in}}%
\pgfpathlineto{\pgfqpoint{2.037443in}{3.865790in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{3.866366in}}%
\pgfpathlineto{\pgfqpoint{2.036432in}{3.866851in}}%
\pgfpathlineto{\pgfqpoint{2.035971in}{3.867340in}}%
\pgfpathlineto{\pgfqpoint{2.035510in}{3.867832in}}%
\pgfpathlineto{\pgfqpoint{2.035047in}{3.868327in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{3.868826in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{3.869328in}}%
\pgfpathlineto{\pgfqpoint{2.033655in}{3.869833in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{3.870341in}}%
\pgfpathlineto{\pgfqpoint{2.032629in}{3.870954in}}%
\pgfpathlineto{\pgfqpoint{2.032161in}{3.871468in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{3.871984in}}%
\pgfpathlineto{\pgfqpoint{2.031223in}{3.872502in}}%
\pgfpathlineto{\pgfqpoint{2.030752in}{3.873023in}}%
\pgfpathlineto{\pgfqpoint{2.030281in}{3.873545in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{3.874068in}}%
\pgfpathlineto{\pgfqpoint{2.029336in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{2.028862in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{2.028387in}{3.875643in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{3.876274in}}%
\pgfpathlineto{\pgfqpoint{2.027339in}{3.876799in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.877325in}}%
\pgfpathlineto{\pgfqpoint{2.026383in}{3.877850in}}%
\pgfpathlineto{\pgfqpoint{2.025904in}{3.878375in}}%
\pgfpathlineto{\pgfqpoint{2.025423in}{3.878899in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{3.879423in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{3.879946in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{3.880469in}}%
\pgfpathlineto{\pgfqpoint{2.023395in}{3.881094in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{3.881613in}}%
\pgfpathlineto{\pgfqpoint{2.022424in}{3.882131in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{3.882647in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{3.883162in}}%
\pgfpathlineto{\pgfqpoint{2.020960in}{3.883674in}}%
\pgfpathlineto{\pgfqpoint{2.020470in}{3.884185in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{3.884693in}}%
\pgfpathlineto{\pgfqpoint{2.019487in}{3.885199in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{3.885703in}}%
\pgfpathlineto{\pgfqpoint{2.018402in}{3.886304in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{3.886803in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{3.887301in}}%
\pgfpathlineto{\pgfqpoint{2.016914in}{3.887796in}}%
\pgfpathlineto{\pgfqpoint{2.016416in}{3.888290in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{3.888783in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{2.014916in}{3.889763in}}%
\pgfpathlineto{\pgfqpoint{2.014414in}{3.890251in}}%
\pgfpathlineto{\pgfqpoint{2.013811in}{3.890835in}}%
\pgfpathlineto{\pgfqpoint{2.013307in}{3.891320in}}%
\pgfpathlineto{\pgfqpoint{2.012802in}{3.891804in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{3.892286in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{3.892768in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{3.893248in}}%
\pgfpathlineto{\pgfqpoint{2.010771in}{3.893728in}}%
\pgfpathlineto{\pgfqpoint{2.010261in}{3.894207in}}%
\pgfpathlineto{\pgfqpoint{2.009750in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{2.009238in}{3.895162in}}%
\pgfpathlineto{\pgfqpoint{2.008622in}{3.895734in}}%
\pgfpathlineto{\pgfqpoint{2.008107in}{3.896210in}}%
\pgfpathlineto{\pgfqpoint{2.007592in}{3.896685in}}%
\pgfpathlineto{\pgfqpoint{2.007075in}{3.897160in}}%
\pgfpathlineto{\pgfqpoint{2.006557in}{3.897634in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{3.898109in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{3.898584in}}%
\pgfpathlineto{\pgfqpoint{2.004998in}{3.899060in}}%
\pgfpathlineto{\pgfqpoint{2.004476in}{3.899537in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.900112in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{3.900592in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{3.901074in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{3.901558in}}%
\pgfpathlineto{\pgfqpoint{2.001744in}{3.902043in}}%
\pgfpathlineto{\pgfqpoint{2.001215in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{2.000685in}{3.903018in}}%
\pgfpathlineto{\pgfqpoint{2.000154in}{3.903508in}}%
\pgfpathlineto{\pgfqpoint{1.999622in}{3.903999in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{3.904491in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{3.905084in}}%
\pgfpathlineto{\pgfqpoint{1.997911in}{3.905578in}}%
\pgfpathlineto{\pgfqpoint{1.997375in}{3.906074in}}%
\pgfpathlineto{\pgfqpoint{1.996837in}{3.906570in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{3.907067in}}%
\pgfpathlineto{\pgfqpoint{1.995757in}{3.907564in}}%
\pgfpathlineto{\pgfqpoint{1.995216in}{3.908062in}}%
\pgfpathlineto{\pgfqpoint{1.994673in}{3.908560in}}%
\pgfpathlineto{\pgfqpoint{1.994129in}{3.909059in}}%
\pgfpathlineto{\pgfqpoint{1.993584in}{3.909558in}}%
\pgfpathlineto{\pgfqpoint{1.992928in}{3.910157in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{3.910657in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{3.911157in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{3.911657in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{3.912157in}}%
\pgfpathlineto{\pgfqpoint{1.990178in}{3.912658in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{3.913159in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{3.913661in}}%
\pgfpathlineto{\pgfqpoint{1.988514in}{3.914163in}}%
\pgfpathlineto{\pgfqpoint{1.987845in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{3.915270in}}%
\pgfpathlineto{\pgfqpoint{1.986726in}{3.915775in}}%
\pgfpathlineto{\pgfqpoint{1.986165in}{3.916281in}}%
\pgfpathlineto{\pgfqpoint{1.985602in}{3.916789in}}%
\pgfpathlineto{\pgfqpoint{1.985039in}{3.917298in}}%
\pgfpathlineto{\pgfqpoint{1.984474in}{3.917809in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{3.918321in}}%
\pgfpathlineto{\pgfqpoint{1.983340in}{3.918835in}}%
\pgfpathlineto{\pgfqpoint{1.982771in}{3.919350in}}%
\pgfpathlineto{\pgfqpoint{1.982086in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{1.981515in}{3.920488in}}%
\pgfpathlineto{\pgfqpoint{1.980942in}{3.921008in}}%
\pgfpathlineto{\pgfqpoint{1.980367in}{3.921531in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{3.922056in}}%
\pgfpathlineto{\pgfqpoint{1.979215in}{3.922585in}}%
\pgfpathlineto{\pgfqpoint{1.978637in}{3.923117in}}%
\pgfpathlineto{\pgfqpoint{1.978057in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{3.924194in}}%
\pgfpathlineto{\pgfqpoint{1.976777in}{3.924850in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{3.925402in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{3.925958in}}%
\pgfpathlineto{\pgfqpoint{1.975022in}{3.926519in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{3.927086in}}%
\pgfpathlineto{\pgfqpoint{1.973844in}{3.927658in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{3.928235in}}%
\pgfpathlineto{\pgfqpoint{1.972661in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{1.971473in}{3.930004in}}%
\pgfpathlineto{\pgfqpoint{1.970757in}{3.930729in}}%
\pgfpathlineto{\pgfqpoint{1.970159in}{3.931341in}}%
\pgfpathlineto{\pgfqpoint{1.969560in}{3.931960in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{3.932586in}}%
\pgfpathlineto{\pgfqpoint{1.968357in}{3.933221in}}%
\pgfpathlineto{\pgfqpoint{1.967753in}{3.933862in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{3.934512in}}%
\pgfpathlineto{\pgfqpoint{1.966541in}{3.935168in}}%
\pgfpathlineto{\pgfqpoint{1.965933in}{3.935831in}}%
\pgfpathlineto{\pgfqpoint{1.965202in}{3.936636in}}%
\pgfpathlineto{\pgfqpoint{1.964590in}{3.937313in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{3.937997in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{3.938686in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{3.939379in}}%
\pgfpathlineto{\pgfqpoint{1.962130in}{3.940077in}}%
\pgfpathlineto{\pgfqpoint{1.961511in}{3.940778in}}%
\pgfpathlineto{\pgfqpoint{1.960891in}{3.941483in}}%
\pgfpathlineto{\pgfqpoint{1.960269in}{3.942190in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{3.942899in}}%
\pgfpathlineto{\pgfqpoint{1.958895in}{3.943752in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{3.944464in}}%
\pgfpathlineto{\pgfqpoint{1.957640in}{3.945177in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{3.945891in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{3.946606in}}%
\pgfpathlineto{\pgfqpoint{1.955745in}{3.947320in}}%
\pgfpathlineto{\pgfqpoint{1.955111in}{3.948035in}}%
\pgfpathlineto{\pgfqpoint{1.954474in}{3.948750in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{3.949465in}}%
\pgfpathlineto{\pgfqpoint{1.953069in}{3.950322in}}%
\pgfpathlineto{\pgfqpoint{1.952427in}{3.951037in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{3.951751in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{3.952465in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{3.953180in}}%
\pgfpathlineto{\pgfqpoint{1.949845in}{3.953895in}}%
\pgfpathlineto{\pgfqpoint{1.949195in}{3.954610in}}%
\pgfpathlineto{\pgfqpoint{1.948543in}{3.955326in}}%
\pgfpathlineto{\pgfqpoint{1.947890in}{3.956042in}}%
\pgfpathlineto{\pgfqpoint{1.947235in}{3.956759in}}%
\pgfpathlineto{\pgfqpoint{1.946447in}{3.957622in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{3.958342in}}%
\pgfpathlineto{\pgfqpoint{1.945129in}{3.959065in}}%
\pgfpathlineto{\pgfqpoint{1.944466in}{3.959791in}}%
\pgfpathlineto{\pgfqpoint{1.943803in}{3.960520in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{3.961253in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.961991in}}%
\pgfpathlineto{\pgfqpoint{1.941801in}{3.962733in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{3.963480in}}%
\pgfpathlineto{\pgfqpoint{1.940322in}{3.964383in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{3.965143in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{3.965908in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{3.966680in}}%
\pgfpathlineto{\pgfqpoint{1.937612in}{3.967459in}}%
\pgfpathlineto{\pgfqpoint{1.936930in}{3.968244in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{3.969037in}}%
\pgfpathlineto{\pgfqpoint{1.935560in}{3.969836in}}%
\pgfpathlineto{\pgfqpoint{1.934873in}{3.970643in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{3.971457in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{3.972443in}}%
\pgfpathlineto{\pgfqpoint{1.932659in}{3.973274in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{3.974113in}}%
\pgfpathlineto{\pgfqpoint{1.931266in}{3.974959in}}%
\pgfpathlineto{\pgfqpoint{1.930567in}{3.975814in}}%
\pgfpathlineto{\pgfqpoint{1.929865in}{3.976676in}}%
\pgfpathlineto{\pgfqpoint{1.929162in}{3.977546in}}%
\pgfpathlineto{\pgfqpoint{1.928456in}{3.978424in}}%
\pgfpathlineto{\pgfqpoint{1.927749in}{3.979310in}}%
\pgfpathlineto{\pgfqpoint{1.926898in}{3.980384in}}%
\pgfpathlineto{\pgfqpoint{1.926186in}{3.981288in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{3.982199in}}%
\pgfpathlineto{\pgfqpoint{1.924756in}{3.983119in}}%
\pgfpathlineto{\pgfqpoint{1.924038in}{3.984046in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{3.984980in}}%
\pgfpathlineto{\pgfqpoint{1.922597in}{3.985923in}}%
\pgfpathlineto{\pgfqpoint{1.921873in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{1.921146in}{3.987835in}}%
\pgfpathlineto{\pgfqpoint{1.920418in}{3.988804in}}%
\pgfpathlineto{\pgfqpoint{1.919542in}{3.989978in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{3.990966in}}%
\pgfpathlineto{\pgfqpoint{1.918074in}{3.991964in}}%
\pgfpathlineto{\pgfqpoint{1.917337in}{3.992970in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{3.993986in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{3.995012in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{3.996049in}}%
\pgfpathlineto{\pgfqpoint{1.914366in}{3.997099in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{3.998161in}}%
\pgfpathlineto{\pgfqpoint{1.912718in}{3.999455in}}%
\pgfpathlineto{\pgfqpoint{1.911965in}{4.000550in}}%
\pgfpathlineto{\pgfqpoint{1.911209in}{4.001661in}}%
\pgfpathlineto{\pgfqpoint{1.910452in}{4.002789in}}%
\pgfpathlineto{\pgfqpoint{1.909692in}{4.003934in}}%
\pgfpathlineto{\pgfqpoint{1.908930in}{4.005098in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{4.006279in}}%
\pgfpathlineto{\pgfqpoint{1.907399in}{4.007479in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{4.008697in}}%
\pgfpathlineto{\pgfqpoint{1.905858in}{4.009932in}}%
\pgfpathlineto{\pgfqpoint{1.904929in}{4.011437in}}%
\pgfpathlineto{\pgfqpoint{1.904153in}{4.012711in}}%
\pgfpathlineto{\pgfqpoint{1.903374in}{4.014000in}}%
\pgfpathlineto{\pgfqpoint{1.902592in}{4.015303in}}%
\pgfpathlineto{\pgfqpoint{1.901808in}{4.016621in}}%
\pgfpathlineto{\pgfqpoint{1.901022in}{4.017951in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{4.019294in}}%
\pgfpathlineto{\pgfqpoint{1.899442in}{4.020648in}}%
\pgfpathlineto{\pgfqpoint{1.898648in}{4.022013in}}%
\pgfpathlineto{\pgfqpoint{1.897692in}{4.023666in}}%
\pgfpathlineto{\pgfqpoint{1.896893in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{1.896091in}{4.026457in}}%
\pgfpathlineto{\pgfqpoint{1.895287in}{4.027869in}}%
\pgfpathlineto{\pgfqpoint{1.894480in}{4.029295in}}%
\pgfpathlineto{\pgfqpoint{1.893670in}{4.030734in}}%
\pgfpathlineto{\pgfqpoint{1.892858in}{4.032186in}}%
\pgfpathlineto{\pgfqpoint{1.892043in}{4.033651in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{4.035131in}}%
\pgfpathlineto{\pgfqpoint{1.890406in}{4.036623in}}%
\pgfpathlineto{\pgfqpoint{1.889418in}{4.038431in}}%
\pgfpathlineto{\pgfqpoint{1.888592in}{4.039950in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{4.041479in}}%
\pgfpathlineto{\pgfqpoint{1.886932in}{4.043018in}}%
\pgfpathlineto{\pgfqpoint{1.886098in}{4.044565in}}%
\pgfpathlineto{\pgfqpoint{1.885261in}{4.046119in}}%
\pgfpathlineto{\pgfqpoint{1.884421in}{4.047681in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{4.049248in}}%
\pgfpathlineto{\pgfqpoint{1.882733in}{4.050822in}}%
\pgfpathlineto{\pgfqpoint{1.881715in}{4.052719in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{4.054309in}}%
\pgfpathlineto{\pgfqpoint{1.880009in}{4.055907in}}%
\pgfpathlineto{\pgfqpoint{1.879151in}{4.057515in}}%
\pgfpathlineto{\pgfqpoint{1.878291in}{4.059136in}}%
\pgfpathlineto{\pgfqpoint{1.877428in}{4.060770in}}%
\pgfpathlineto{\pgfqpoint{1.876561in}{4.062421in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{4.064090in}}%
\pgfpathlineto{\pgfqpoint{1.874820in}{4.065780in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{4.067491in}}%
\pgfpathlineto{\pgfqpoint{1.872890in}{4.069573in}}%
\pgfpathlineto{\pgfqpoint{1.872008in}{4.071332in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{4.073113in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{4.074916in}}%
\pgfpathlineto{\pgfqpoint{1.869343in}{4.076738in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{4.078578in}}%
\pgfpathlineto{\pgfqpoint{1.867551in}{4.080433in}}%
\pgfpathlineto{\pgfqpoint{1.866650in}{4.082303in}}%
\pgfpathlineto{\pgfqpoint{1.865746in}{4.084185in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{4.086076in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{4.088353in}}%
\pgfpathlineto{\pgfqpoint{1.862830in}{4.090252in}}%
\pgfpathlineto{\pgfqpoint{1.861912in}{4.092150in}}%
\pgfpathlineto{\pgfqpoint{1.860991in}{4.094045in}}%
\pgfpathlineto{\pgfqpoint{1.860066in}{4.095932in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{4.097812in}}%
\pgfpathlineto{\pgfqpoint{1.858207in}{4.099683in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{4.101544in}}%
\pgfpathlineto{\pgfqpoint{1.856333in}{4.103394in}}%
\pgfpathlineto{\pgfqpoint{1.855202in}{4.105600in}}%
\pgfpathlineto{\pgfqpoint{1.854256in}{4.107427in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{4.109245in}}%
\pgfpathlineto{\pgfqpoint{1.852353in}{4.111055in}}%
\pgfpathlineto{\pgfqpoint{1.851396in}{4.112857in}}%
\pgfpathlineto{\pgfqpoint{1.850435in}{4.114651in}}%
\pgfpathlineto{\pgfqpoint{1.849471in}{4.116437in}}%
\pgfpathlineto{\pgfqpoint{1.848503in}{4.118213in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{4.119979in}}%
\pgfpathlineto{\pgfqpoint{1.846555in}{4.121733in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{4.123822in}}%
\pgfpathlineto{\pgfqpoint{1.844396in}{4.125549in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.127262in}}%
\pgfpathlineto{\pgfqpoint{1.842416in}{4.128963in}}%
\pgfpathlineto{\pgfqpoint{1.841421in}{4.130651in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{4.132327in}}%
\pgfpathlineto{\pgfqpoint{1.839418in}{4.133989in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{4.135639in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{4.137277in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.139229in}}%
\pgfpathlineto{\pgfqpoint{1.835159in}{4.140847in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{4.142459in}}%
\pgfpathlineto{\pgfqpoint{1.833105in}{4.144069in}}%
\pgfpathlineto{\pgfqpoint{1.832072in}{4.145680in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{4.147298in}}%
\pgfpathlineto{\pgfqpoint{1.829993in}{4.148927in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{4.150574in}}%
\pgfpathlineto{\pgfqpoint{1.827897in}{4.152245in}}%
\pgfpathlineto{\pgfqpoint{1.826842in}{4.153945in}}%
\pgfpathlineto{\pgfqpoint{1.825571in}{4.156031in}}%
\pgfpathlineto{\pgfqpoint{1.824506in}{4.157813in}}%
\pgfpathlineto{\pgfqpoint{1.823437in}{4.159637in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{4.161507in}}%
\pgfpathlineto{\pgfqpoint{1.821286in}{4.163422in}}%
\pgfpathlineto{\pgfqpoint{1.820203in}{4.165384in}}%
\pgfpathlineto{\pgfqpoint{1.819116in}{4.167392in}}%
\pgfpathlineto{\pgfqpoint{1.818023in}{4.169446in}}%
\pgfpathlineto{\pgfqpoint{1.816927in}{4.171543in}}%
\pgfpathlineto{\pgfqpoint{1.815604in}{4.174114in}}%
\pgfpathlineto{\pgfqpoint{1.814496in}{4.176296in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{4.178509in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{4.180749in}}%
\pgfpathlineto{\pgfqpoint{1.811144in}{4.183015in}}%
\pgfpathlineto{\pgfqpoint{1.810017in}{4.185305in}}%
\pgfpathlineto{\pgfqpoint{1.808885in}{4.187619in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{4.189953in}}%
\pgfpathlineto{\pgfqpoint{1.806605in}{4.192307in}}%
\pgfpathlineto{\pgfqpoint{1.805457in}{4.194680in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{4.197550in}}%
\pgfpathlineto{\pgfqpoint{1.802913in}{4.199960in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{4.202385in}}%
\pgfpathlineto{\pgfqpoint{1.800578in}{4.204824in}}%
\pgfpathlineto{\pgfqpoint{1.799402in}{4.207277in}}%
\pgfpathlineto{\pgfqpoint{1.798221in}{4.209746in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{4.212233in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{4.214742in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{4.217274in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{4.220348in}}%
\pgfpathlineto{\pgfqpoint{1.791989in}{4.222941in}}%
\pgfpathlineto{\pgfqpoint{1.790772in}{4.225563in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.228212in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.230888in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{4.233590in}}%
\pgfpathlineto{\pgfqpoint{1.785847in}{4.236321in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{4.239078in}}%
\pgfpathlineto{\pgfqpoint{1.783347in}{4.241864in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{4.244675in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{4.248084in}}%
\pgfpathlineto{\pgfqpoint{1.779296in}{4.250956in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{4.253857in}}%
\pgfpathlineto{\pgfqpoint{1.776731in}{4.256787in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{4.259746in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{4.262731in}}%
\pgfpathlineto{\pgfqpoint{1.772833in}{4.265741in}}%
\pgfpathlineto{\pgfqpoint{1.771520in}{4.268774in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{4.271825in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{4.275507in}}%
\pgfpathlineto{\pgfqpoint{1.767273in}{4.278591in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{4.281686in}}%
\pgfpathlineto{\pgfqpoint{1.764582in}{4.284787in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{4.287889in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{4.290987in}}%
\pgfpathlineto{\pgfqpoint{1.760490in}{4.294080in}}%
\pgfpathlineto{\pgfqpoint{1.759111in}{4.297165in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{4.300242in}}%
\pgfpathlineto{\pgfqpoint{1.756331in}{4.303310in}}%
\pgfpathlineto{\pgfqpoint{1.754648in}{4.306984in}}%
\pgfpathlineto{\pgfqpoint{1.753237in}{4.310043in}}%
\pgfpathlineto{\pgfqpoint{1.751817in}{4.313104in}}%
\pgfpathlineto{\pgfqpoint{1.750390in}{4.316173in}}%
\pgfpathlineto{\pgfqpoint{1.748955in}{4.319254in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.322354in}}%
\pgfpathlineto{\pgfqpoint{1.746060in}{4.325476in}}%
\pgfpathlineto{\pgfqpoint{1.744600in}{4.328627in}}%
\pgfpathlineto{\pgfqpoint{1.743131in}{4.331808in}}%
\pgfpathlineto{\pgfqpoint{1.741357in}{4.335674in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{4.338942in}}%
\pgfpathlineto{\pgfqpoint{1.738373in}{4.342257in}}%
\pgfpathlineto{\pgfqpoint{1.736867in}{4.345621in}}%
\pgfpathlineto{\pgfqpoint{1.735353in}{4.349034in}}%
\pgfpathlineto{\pgfqpoint{1.733829in}{4.352498in}}%
\pgfpathlineto{\pgfqpoint{1.732296in}{4.356013in}}%
\pgfpathlineto{\pgfqpoint{1.730753in}{4.359583in}}%
\pgfpathlineto{\pgfqpoint{1.729202in}{4.363211in}}%
\pgfpathlineto{\pgfqpoint{1.727640in}{4.366898in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{4.371401in}}%
\pgfpathlineto{\pgfqpoint{1.724170in}{4.375220in}}%
\pgfpathlineto{\pgfqpoint{1.722577in}{4.379104in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{4.383061in}}%
\pgfpathlineto{\pgfqpoint{1.719361in}{4.387097in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{4.391217in}}%
\pgfpathlineto{\pgfqpoint{1.716103in}{4.395429in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{4.399742in}}%
\pgfpathlineto{\pgfqpoint{1.712802in}{4.404165in}}%
\pgfpathlineto{\pgfqpoint{1.710801in}{4.409628in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.414318in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{4.419133in}}%
\pgfpathlineto{\pgfqpoint{1.705726in}{4.424070in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{4.429123in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{4.434282in}}%
\pgfpathlineto{\pgfqpoint{1.700548in}{4.439535in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{4.444870in}}%
\pgfpathlineto{\pgfqpoint{1.697036in}{4.450278in}}%
\pgfpathlineto{\pgfqpoint{1.695261in}{4.455750in}}%
\pgfpathlineto{\pgfqpoint{1.693115in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{1.691312in}{4.467994in}}%
\pgfpathlineto{\pgfqpoint{1.689497in}{4.473652in}}%
\pgfpathlineto{\pgfqpoint{1.687668in}{4.479371in}}%
\pgfpathlineto{\pgfqpoint{1.685826in}{4.485141in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{4.490954in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{4.496801in}}%
\pgfpathlineto{\pgfqpoint{1.680218in}{4.502678in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{4.508585in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{4.515714in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{4.521695in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.527713in}}%
\pgfpathlineto{\pgfqpoint{1.670191in}{4.533766in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{4.539845in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{4.545942in}}%
\pgfpathlineto{\pgfqpoint{1.664220in}{4.552049in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.558165in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{4.564291in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{4.570431in}}%
\pgfpathlineto{\pgfqpoint{1.655615in}{4.577833in}}%
\pgfpathlineto{\pgfqpoint{1.653522in}{4.584045in}}%
\pgfpathlineto{\pgfqpoint{1.651412in}{4.590307in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{4.596626in}}%
\pgfpathlineto{\pgfqpoint{1.647138in}{4.603013in}}%
\pgfpathlineto{\pgfqpoint{1.644973in}{4.609474in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{4.616014in}}%
\pgfpathlineto{\pgfqpoint{1.640587in}{4.622642in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{4.629364in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.637564in}}%
\pgfpathlineto{\pgfqpoint{1.633407in}{4.644519in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{4.651591in}}%
\pgfpathlineto{\pgfqpoint{1.628814in}{4.658779in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.666077in}}%
\pgfpathlineto{\pgfqpoint{1.624135in}{4.673477in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{4.680971in}}%
\pgfpathlineto{\pgfqpoint{1.619368in}{4.688549in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{4.696206in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{4.703941in}}%
\pgfpathlineto{\pgfqpoint{1.613526in}{4.707057in}}%
\pgfpathlineto{\pgfqpoint{1.613526in}{4.707057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.783227in}{3.672553in}}{\pgfqpoint{2.306441in}{4.705879in}}{%
\pgfpathmoveto{\pgfqpoint{1.783227in}{4.628032in}}%
\pgfpathlineto{\pgfqpoint{1.783227in}{4.705879in}}%
\pgfpathlineto{\pgfqpoint{1.784700in}{4.701518in}}%
\pgfpathlineto{\pgfqpoint{1.786165in}{4.697175in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{4.694291in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{4.689980in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.687117in}}%
\pgfpathlineto{\pgfqpoint{1.790987in}{4.682837in}}%
\pgfpathlineto{\pgfqpoint{1.792415in}{4.678574in}}%
\pgfpathlineto{\pgfqpoint{1.793363in}{4.675742in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{4.671508in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{4.668696in}}%
\pgfpathlineto{\pgfqpoint{1.797120in}{4.664495in}}%
\pgfpathlineto{\pgfqpoint{1.798515in}{4.660316in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{4.657541in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{4.653397in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.650646in}}%
\pgfpathlineto{\pgfqpoint{1.803108in}{4.646536in}}%
\pgfpathlineto{\pgfqpoint{1.804470in}{4.642445in}}%
\pgfpathlineto{\pgfqpoint{1.805374in}{4.639728in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{4.635669in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.632973in}}%
\pgfpathlineto{\pgfqpoint{1.808957in}{4.628942in}}%
\pgfpathlineto{\pgfqpoint{1.810288in}{4.624925in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{4.622254in}}%
\pgfpathlineto{\pgfqpoint{1.812491in}{4.618258in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.615602in}}%
\pgfpathlineto{\pgfqpoint{1.814674in}{4.611628in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{4.607667in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{4.605032in}}%
\pgfpathlineto{\pgfqpoint{1.818128in}{4.601090in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.598468in}}%
\pgfpathlineto{\pgfqpoint{1.820264in}{4.594540in}}%
\pgfpathlineto{\pgfqpoint{1.821536in}{4.590619in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{4.588008in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{4.584094in}}%
\pgfpathlineto{\pgfqpoint{1.824481in}{4.581485in}}%
\pgfpathlineto{\pgfqpoint{1.825732in}{4.577572in}}%
\pgfpathlineto{\pgfqpoint{1.826978in}{4.573657in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{4.571045in}}%
\pgfpathlineto{\pgfqpoint{1.829040in}{4.567124in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.564506in}}%
\pgfpathlineto{\pgfqpoint{1.831085in}{4.560576in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{4.556640in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{4.554013in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{4.550068in}}%
\pgfpathlineto{\pgfqpoint{1.835527in}{4.546119in}}%
\pgfpathlineto{\pgfqpoint{1.836326in}{4.543485in}}%
\pgfpathlineto{\pgfqpoint{1.837520in}{4.539533in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{4.536898in}}%
\pgfpathlineto{\pgfqpoint{1.839498in}{4.532945in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{4.528994in}}%
\pgfpathlineto{\pgfqpoint{1.841461in}{4.526363in}}%
\pgfpathlineto{\pgfqpoint{1.842631in}{4.522420in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.519797in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{4.515872in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{4.511963in}}%
\pgfpathlineto{\pgfqpoint{1.846493in}{4.509367in}}%
\pgfpathlineto{\pgfqpoint{1.847640in}{4.505491in}}%
\pgfpathlineto{\pgfqpoint{1.848402in}{4.502922in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{4.499090in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{4.495290in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{4.492775in}}%
\pgfpathlineto{\pgfqpoint{1.852551in}{4.489034in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{4.486562in}}%
\pgfpathlineto{\pgfqpoint{1.854415in}{4.482887in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{4.479256in}}%
\pgfpathlineto{\pgfqpoint{1.856265in}{4.476860in}}%
\pgfpathlineto{\pgfqpoint{1.857369in}{4.473305in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{4.470961in}}%
\pgfpathlineto{\pgfqpoint{1.859198in}{4.467482in}}%
\pgfpathlineto{\pgfqpoint{1.860289in}{4.464049in}}%
\pgfpathlineto{\pgfqpoint{1.861013in}{4.461785in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.458426in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{4.456211in}}%
\pgfpathlineto{\pgfqpoint{1.863891in}{4.452924in}}%
\pgfpathlineto{\pgfqpoint{1.864962in}{4.449678in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{4.447537in}}%
\pgfpathlineto{\pgfqpoint{1.866737in}{4.444358in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{4.442260in}}%
\pgfpathlineto{\pgfqpoint{1.868499in}{4.439144in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{4.436066in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{4.434034in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{4.431015in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{4.429021in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{4.426058in}}%
\pgfpathlineto{\pgfqpoint{1.874057in}{4.423127in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{4.421190in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{4.418310in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{4.415459in}}%
\pgfpathlineto{\pgfqpoint{1.877469in}{4.413574in}}%
\pgfpathlineto{\pgfqpoint{1.878484in}{4.410770in}}%
\pgfpathlineto{\pgfqpoint{1.879158in}{4.408917in}}%
\pgfpathlineto{\pgfqpoint{1.880166in}{4.406161in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{4.403434in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{4.401632in}}%
\pgfpathlineto{\pgfqpoint{1.882835in}{4.398953in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{4.397183in}}%
\pgfpathlineto{\pgfqpoint{1.884489in}{4.394551in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{4.391948in}}%
\pgfpathlineto{\pgfqpoint{1.886131in}{4.390228in}}%
\pgfpathlineto{\pgfqpoint{1.887112in}{4.387671in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{4.385982in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.383470in}}%
\pgfpathlineto{\pgfqpoint{1.889708in}{4.380984in}}%
\pgfpathlineto{\pgfqpoint{1.890353in}{4.379341in}}%
\pgfpathlineto{\pgfqpoint{1.891318in}{4.376896in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.375279in}}%
\pgfpathlineto{\pgfqpoint{1.892917in}{4.372872in}}%
\pgfpathlineto{\pgfqpoint{1.893871in}{4.370485in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{4.368905in}}%
\pgfpathlineto{\pgfqpoint{1.895454in}{4.366550in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{4.364989in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{4.362662in}}%
\pgfpathlineto{\pgfqpoint{1.897967in}{4.360351in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.358819in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{4.356532in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{4.355015in}}%
\pgfpathlineto{\pgfqpoint{1.901072in}{4.352750in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{4.350498in}}%
\pgfpathlineto{\pgfqpoint{1.902611in}{4.349003in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{4.346770in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{4.345288in}}%
\pgfpathlineto{\pgfqpoint{1.905053in}{4.343075in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{4.340874in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{4.339413in}}%
\pgfpathlineto{\pgfqpoint{1.907472in}{4.337232in}}%
\pgfpathlineto{\pgfqpoint{1.908074in}{4.335784in}}%
\pgfpathlineto{\pgfqpoint{1.908973in}{4.333620in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{4.331466in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{4.330036in}}%
\pgfpathlineto{\pgfqpoint{1.911354in}{4.327898in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{4.325769in}}%
\pgfpathlineto{\pgfqpoint{1.912832in}{4.324354in}}%
\pgfpathlineto{\pgfqpoint{1.913714in}{4.322237in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{4.320830in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{4.316623in}}%
\pgfpathlineto{\pgfqpoint{1.916633in}{4.315224in}}%
\pgfpathlineto{\pgfqpoint{1.917502in}{4.313129in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{4.311734in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{4.309642in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{4.307550in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{4.306155in}}%
\pgfpathlineto{\pgfqpoint{1.921234in}{4.304063in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{4.302667in}}%
\pgfpathlineto{\pgfqpoint{1.922654in}{4.300571in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{4.298472in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{4.297070in}}%
\pgfpathlineto{\pgfqpoint{1.924911in}{4.294964in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{4.293557in}}%
\pgfpathlineto{\pgfqpoint{1.926311in}{4.291444in}}%
\pgfpathlineto{\pgfqpoint{1.927148in}{4.289326in}}%
\pgfpathlineto{\pgfqpoint{1.927704in}{4.287911in}}%
\pgfpathlineto{\pgfqpoint{1.928535in}{4.285786in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{4.284367in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{4.282237in}}%
\pgfpathlineto{\pgfqpoint{1.930740in}{4.280104in}}%
\pgfpathlineto{\pgfqpoint{1.931289in}{4.278681in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{4.276545in}}%
\pgfpathlineto{\pgfqpoint{1.932654in}{4.275121in}}%
\pgfpathlineto{\pgfqpoint{1.933470in}{4.272983in}}%
\pgfpathlineto{\pgfqpoint{1.934283in}{4.270846in}}%
\pgfpathlineto{\pgfqpoint{1.934823in}{4.269421in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{4.267285in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{4.265862in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{1.937776in}{4.261601in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{4.260183in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{4.258062in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{4.256650in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{4.254539in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{4.252434in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{4.251036in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{4.248946in}}%
\pgfpathlineto{\pgfqpoint{1.943057in}{4.247558in}}%
\pgfpathlineto{\pgfqpoint{1.943840in}{4.245487in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{4.243428in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{4.242064in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{4.240031in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{4.238017in}}%
\pgfpathlineto{\pgfqpoint{1.947204in}{4.236685in}}%
\pgfpathlineto{\pgfqpoint{1.947974in}{4.234704in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{4.233397in}}%
\pgfpathlineto{\pgfqpoint{1.949252in}{4.231454in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{4.229536in}}%
\pgfpathlineto{\pgfqpoint{1.950524in}{4.228271in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{4.226395in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{4.225158in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{4.223324in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{4.221517in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{4.220328in}}%
\pgfpathlineto{\pgfqpoint{1.954551in}{4.218566in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{4.217406in}}%
\pgfpathlineto{\pgfqpoint{1.955796in}{4.215688in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{4.213997in}}%
\pgfpathlineto{\pgfqpoint{1.957035in}{4.212885in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{4.211237in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{4.210154in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{4.208549in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{4.206971in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{4.205932in}}%
\pgfpathlineto{\pgfqpoint{1.960960in}{4.204395in}}%
\pgfpathlineto{\pgfqpoint{1.961447in}{4.203383in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{4.201886in}}%
\pgfpathlineto{\pgfqpoint{1.962900in}{4.200411in}}%
\pgfpathlineto{\pgfqpoint{1.963383in}{4.199440in}}%
\pgfpathlineto{\pgfqpoint{1.964105in}{4.198002in}}%
\pgfpathlineto{\pgfqpoint{1.964585in}{4.197055in}}%
\pgfpathlineto{\pgfqpoint{1.965304in}{4.195651in}}%
\pgfpathlineto{\pgfqpoint{1.966021in}{4.194267in}}%
\pgfpathlineto{\pgfqpoint{1.966498in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{1.967211in}{4.192000in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.191107in}}%
\pgfpathlineto{\pgfqpoint{1.968395in}{4.189780in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{4.188468in}}%
\pgfpathlineto{\pgfqpoint{1.969574in}{4.187602in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{4.186313in}}%
\pgfpathlineto{\pgfqpoint{1.970748in}{4.185461in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{4.184193in}}%
\pgfpathlineto{\pgfqpoint{1.972149in}{4.182936in}}%
\pgfpathlineto{\pgfqpoint{1.972614in}{4.182103in}}%
\pgfpathlineto{\pgfqpoint{1.973310in}{4.180862in}}%
\pgfpathlineto{\pgfqpoint{1.974005in}{4.179628in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{4.178810in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{4.177588in}}%
\pgfpathlineto{\pgfqpoint{1.975618in}{4.176777in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{4.175565in}}%
\pgfpathlineto{\pgfqpoint{1.976992in}{4.174359in}}%
\pgfpathlineto{\pgfqpoint{1.977448in}{4.173557in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{4.172358in}}%
\pgfpathlineto{\pgfqpoint{1.978586in}{4.171560in}}%
\pgfpathlineto{\pgfqpoint{1.979266in}{4.170366in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{4.169174in}}%
\pgfpathlineto{\pgfqpoint{1.980395in}{4.168380in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{4.167190in}}%
\pgfpathlineto{\pgfqpoint{1.981519in}{4.166398in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.165210in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{4.164022in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{4.163231in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.162043in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{4.161252in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{4.160064in}}%
\pgfpathlineto{\pgfqpoint{1.985747in}{4.158875in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{4.158082in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{4.156892in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{4.156098in}}%
\pgfpathlineto{\pgfqpoint{1.987943in}{4.154906in}}%
\pgfpathlineto{\pgfqpoint{1.988598in}{4.153713in}}%
\pgfpathlineto{\pgfqpoint{1.989034in}{4.152917in}}%
\pgfpathlineto{\pgfqpoint{1.989687in}{4.151721in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{4.150923in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{4.149724in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{4.148524in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{4.147724in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{4.146522in}}%
\pgfpathlineto{\pgfqpoint{1.992924in}{4.145720in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.144518in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{4.143315in}}%
\pgfpathlineto{\pgfqpoint{1.994634in}{4.142513in}}%
\pgfpathlineto{\pgfqpoint{1.995272in}{4.141311in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{4.140510in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{4.139309in}}%
\pgfpathlineto{\pgfqpoint{1.996966in}{4.138111in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{4.137313in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{4.136118in}}%
\pgfpathlineto{\pgfqpoint{1.998648in}{4.134926in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{4.134132in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{4.132945in}}%
\pgfpathlineto{\pgfqpoint{2.000111in}{4.132155in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{4.130972in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{4.129793in}}%
\pgfpathlineto{\pgfqpoint{2.001773in}{4.129009in}}%
\pgfpathlineto{\pgfqpoint{2.002394in}{4.127835in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{4.127054in}}%
\pgfpathlineto{\pgfqpoint{2.003424in}{4.125885in}}%
\pgfpathlineto{\pgfqpoint{2.004041in}{4.124719in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{4.123944in}}%
\pgfpathlineto{\pgfqpoint{2.005064in}{4.122785in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{4.122015in}}%
\pgfpathlineto{\pgfqpoint{2.006084in}{4.120864in}}%
\pgfpathlineto{\pgfqpoint{2.006694in}{4.119718in}}%
\pgfpathlineto{\pgfqpoint{2.007100in}{4.118957in}}%
\pgfpathlineto{\pgfqpoint{2.007707in}{4.117820in}}%
\pgfpathlineto{\pgfqpoint{2.008111in}{4.117066in}}%
\pgfpathlineto{\pgfqpoint{2.008716in}{4.115939in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.114819in}}%
\pgfpathlineto{\pgfqpoint{2.009721in}{4.114076in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{4.112967in}}%
\pgfpathlineto{\pgfqpoint{2.010722in}{4.112231in}}%
\pgfpathlineto{\pgfqpoint{2.011321in}{4.111134in}}%
\pgfpathlineto{\pgfqpoint{2.011919in}{4.110045in}}%
\pgfpathlineto{\pgfqpoint{2.012316in}{4.109323in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{4.108247in}}%
\pgfpathlineto{\pgfqpoint{2.013307in}{4.107534in}}%
\pgfpathlineto{\pgfqpoint{2.013900in}{4.106471in}}%
\pgfpathlineto{\pgfqpoint{2.014491in}{4.105417in}}%
\pgfpathlineto{\pgfqpoint{2.014884in}{4.104718in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{4.103676in}}%
\pgfpathlineto{\pgfqpoint{2.015865in}{4.102985in}}%
\pgfpathlineto{\pgfqpoint{2.016452in}{4.101955in}}%
\pgfpathlineto{\pgfqpoint{2.017037in}{4.100931in}}%
\pgfpathlineto{\pgfqpoint{2.017427in}{4.100252in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{4.099239in}}%
\pgfpathlineto{\pgfqpoint{2.018398in}{4.098567in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{4.097563in}}%
\pgfpathlineto{\pgfqpoint{2.019558in}{4.096566in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.095904in}}%
\pgfpathlineto{\pgfqpoint{2.020521in}{4.094916in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{4.093933in}}%
\pgfpathlineto{\pgfqpoint{2.021480in}{4.093281in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{4.092308in}}%
\pgfpathlineto{\pgfqpoint{2.022436in}{4.091663in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{4.090699in}}%
\pgfpathlineto{\pgfqpoint{2.023577in}{4.089740in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{4.089104in}}%
\pgfpathlineto{\pgfqpoint{2.024525in}{4.088154in}}%
\pgfpathlineto{\pgfqpoint{2.024903in}{4.087523in}}%
\pgfpathlineto{\pgfqpoint{2.025469in}{4.086581in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{4.085645in}}%
\pgfpathlineto{\pgfqpoint{2.026410in}{4.085023in}}%
\pgfpathlineto{\pgfqpoint{2.026973in}{4.084096in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{4.083481in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{4.082562in}}%
\pgfpathlineto{\pgfqpoint{2.028467in}{4.081648in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{4.081042in}}%
\pgfpathlineto{\pgfqpoint{2.029396in}{4.080137in}}%
\pgfpathlineto{\pgfqpoint{2.029767in}{4.079536in}}%
\pgfpathlineto{\pgfqpoint{2.030323in}{4.078640in}}%
\pgfpathlineto{\pgfqpoint{2.030877in}{4.077748in}}%
\pgfpathlineto{\pgfqpoint{2.031245in}{4.077156in}}%
\pgfpathlineto{\pgfqpoint{2.031797in}{4.076272in}}%
\pgfpathlineto{\pgfqpoint{2.032165in}{4.075685in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{4.074807in}}%
\pgfpathlineto{\pgfqpoint{2.033263in}{4.073934in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{4.073354in}}%
\pgfpathlineto{\pgfqpoint{2.034175in}{4.072486in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{4.071909in}}%
\pgfpathlineto{\pgfqpoint{2.035084in}{4.071046in}}%
\pgfpathlineto{\pgfqpoint{2.035628in}{4.070185in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{4.068754in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{4.068182in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{4.067325in}}%
\pgfpathlineto{\pgfqpoint{2.037970in}{4.066468in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{4.065897in}}%
\pgfpathlineto{\pgfqpoint{2.038866in}{4.065041in}}%
\pgfpathlineto{\pgfqpoint{2.039223in}{4.064470in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{4.063612in}}%
\pgfpathlineto{\pgfqpoint{2.040291in}{4.062754in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{4.062182in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{4.061323in}}%
\pgfpathlineto{\pgfqpoint{2.041709in}{4.060462in}}%
\pgfpathlineto{\pgfqpoint{2.042062in}{4.059888in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{4.059027in}}%
\pgfpathlineto{\pgfqpoint{2.042943in}{4.058452in}}%
\pgfpathlineto{\pgfqpoint{2.043470in}{4.057589in}}%
\pgfpathlineto{\pgfqpoint{2.043996in}{4.056724in}}%
\pgfpathlineto{\pgfqpoint{2.044346in}{4.056148in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{4.055282in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{4.054704in}}%
\pgfpathlineto{\pgfqpoint{2.045741in}{4.053836in}}%
\pgfpathlineto{\pgfqpoint{2.046262in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{2.046609in}{4.052388in}}%
\pgfpathlineto{\pgfqpoint{2.047129in}{4.051518in}}%
\pgfpathlineto{\pgfqpoint{2.047474in}{4.050938in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{4.050068in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{2.048852in}{4.048618in}}%
\pgfpathlineto{\pgfqpoint{2.049367in}{4.047749in}}%
\pgfpathlineto{\pgfqpoint{2.049710in}{4.047171in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{4.046304in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{4.045439in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{4.044864in}}%
\pgfpathlineto{\pgfqpoint{2.051586in}{4.044003in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.043430in}}%
\pgfpathlineto{\pgfqpoint{2.052434in}{4.042574in}}%
\pgfpathlineto{\pgfqpoint{2.052942in}{4.041722in}}%
\pgfpathlineto{\pgfqpoint{2.053280in}{4.041155in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{4.040309in}}%
\pgfpathlineto{\pgfqpoint{2.054122in}{4.039747in}}%
\pgfpathlineto{\pgfqpoint{2.054626in}{4.038908in}}%
\pgfpathlineto{\pgfqpoint{2.055130in}{4.038073in}}%
\pgfpathlineto{\pgfqpoint{2.055464in}{4.037518in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{4.036690in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{4.036140in}}%
\pgfpathlineto{\pgfqpoint{2.056800in}{4.035319in}}%
\pgfpathlineto{\pgfqpoint{2.057298in}{4.034502in}}%
\pgfpathlineto{\pgfqpoint{2.057630in}{4.033960in}}%
\pgfpathlineto{\pgfqpoint{2.058128in}{4.033151in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{4.032614in}}%
\pgfpathlineto{\pgfqpoint{2.058954in}{4.031812in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{4.031015in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{4.030486in}}%
\pgfpathlineto{\pgfqpoint{2.060271in}{4.029697in}}%
\pgfpathlineto{\pgfqpoint{2.060763in}{4.028913in}}%
\pgfpathlineto{\pgfqpoint{2.061091in}{4.028392in}}%
\pgfpathlineto{\pgfqpoint{2.061581in}{4.027616in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{4.027101in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{4.026333in}}%
\pgfpathlineto{\pgfqpoint{2.062884in}{4.025570in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{4.025064in}}%
\pgfpathlineto{\pgfqpoint{2.063695in}{4.024309in}}%
\pgfpathlineto{\pgfqpoint{2.064019in}{4.023809in}}%
\pgfpathlineto{\pgfqpoint{2.064504in}{4.023063in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{4.022322in}}%
\pgfpathlineto{\pgfqpoint{2.065310in}{4.021830in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{4.021098in}}%
\pgfpathlineto{\pgfqpoint{2.066113in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{2.066594in}{4.019887in}}%
\pgfpathlineto{\pgfqpoint{2.067074in}{4.019168in}}%
\pgfpathlineto{\pgfqpoint{2.067393in}{4.018691in}}%
\pgfpathlineto{\pgfqpoint{2.067872in}{4.017979in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{4.017507in}}%
\pgfpathlineto{\pgfqpoint{2.068667in}{4.016804in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{4.016105in}}%
\pgfpathlineto{\pgfqpoint{2.069460in}{4.015642in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{4.014951in}}%
\pgfpathlineto{\pgfqpoint{2.070250in}{4.014492in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{4.013809in}}%
\pgfpathlineto{\pgfqpoint{2.071195in}{4.013129in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{4.012678in}}%
\pgfpathlineto{\pgfqpoint{2.071980in}{4.012005in}}%
\pgfpathlineto{\pgfqpoint{2.072293in}{4.011559in}}%
\pgfpathlineto{\pgfqpoint{2.072762in}{4.010892in}}%
\pgfpathlineto{\pgfqpoint{2.073231in}{4.010229in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{4.009790in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{4.009133in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{4.008697in}}%
\pgfpathlineto{\pgfqpoint{2.074785in}{4.008047in}}%
\pgfpathlineto{\pgfqpoint{2.075250in}{4.007400in}}%
\pgfpathlineto{\pgfqpoint{2.075559in}{4.006970in}}%
\pgfpathlineto{\pgfqpoint{2.076022in}{4.006329in}}%
\pgfpathlineto{\pgfqpoint{2.076331in}{4.005903in}}%
\pgfpathlineto{\pgfqpoint{2.076792in}{4.005268in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{4.004637in}}%
\pgfpathlineto{\pgfqpoint{2.077560in}{4.004218in}}%
\pgfpathlineto{\pgfqpoint{2.078019in}{4.003593in}}%
\pgfpathlineto{\pgfqpoint{2.078478in}{4.002972in}}%
\pgfpathlineto{\pgfqpoint{2.078783in}{4.002560in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{4.001946in}}%
\pgfpathlineto{\pgfqpoint{2.079545in}{4.001538in}}%
\pgfpathlineto{\pgfqpoint{2.080001in}{4.000930in}}%
\pgfpathlineto{\pgfqpoint{2.080456in}{4.000326in}}%
\pgfpathlineto{\pgfqpoint{2.080759in}{3.999925in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{3.999327in}}%
\pgfpathlineto{\pgfqpoint{2.081515in}{3.998931in}}%
\pgfpathlineto{\pgfqpoint{2.081967in}{3.998339in}}%
\pgfpathlineto{\pgfqpoint{2.082418in}{3.997750in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{3.997360in}}%
\pgfpathlineto{\pgfqpoint{2.083169in}{3.996776in}}%
\pgfpathlineto{\pgfqpoint{2.083469in}{3.996389in}}%
\pgfpathlineto{\pgfqpoint{2.083918in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{2.084366in}{3.995236in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.994854in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.994284in}}%
\pgfpathlineto{\pgfqpoint{2.085408in}{3.993905in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{2.086298in}{3.992775in}}%
\pgfpathlineto{\pgfqpoint{2.086594in}{3.992400in}}%
\pgfpathlineto{\pgfqpoint{2.087038in}{3.991839in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{3.991467in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{3.990910in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{3.990355in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{3.989986in}}%
\pgfpathlineto{\pgfqpoint{2.088950in}{3.989434in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{3.989067in}}%
\pgfpathlineto{\pgfqpoint{2.089681in}{3.988518in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{3.987970in}}%
\pgfpathlineto{\pgfqpoint{2.090411in}{3.987607in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.987063in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{3.986701in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{3.986160in}}%
\pgfpathlineto{\pgfqpoint{2.092008in}{3.985621in}}%
\pgfpathlineto{\pgfqpoint{2.092297in}{3.985263in}}%
\pgfpathlineto{\pgfqpoint{2.092731in}{3.984728in}}%
\pgfpathlineto{\pgfqpoint{2.093019in}{3.984372in}}%
\pgfpathlineto{\pgfqpoint{2.093452in}{3.983840in}}%
\pgfpathlineto{\pgfqpoint{2.093883in}{3.983311in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{3.982959in}}%
\pgfpathlineto{\pgfqpoint{2.094600in}{3.982433in}}%
\pgfpathlineto{\pgfqpoint{2.094887in}{3.982084in}}%
\pgfpathlineto{\pgfqpoint{2.095316in}{3.981562in}}%
\pgfpathlineto{\pgfqpoint{2.095744in}{3.981042in}}%
\pgfpathlineto{\pgfqpoint{2.096029in}{3.980697in}}%
\pgfpathlineto{\pgfqpoint{2.096456in}{3.980181in}}%
\pgfpathlineto{\pgfqpoint{2.096883in}{3.979668in}}%
\pgfpathlineto{\pgfqpoint{2.097166in}{3.979327in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{3.978818in}}%
\pgfpathlineto{\pgfqpoint{2.097875in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{3.977974in}}%
\pgfpathlineto{\pgfqpoint{2.098722in}{3.977471in}}%
\pgfpathlineto{\pgfqpoint{2.099004in}{3.977137in}}%
\pgfpathlineto{\pgfqpoint{2.099426in}{3.976638in}}%
\pgfpathlineto{\pgfqpoint{2.099707in}{3.976307in}}%
\pgfpathlineto{\pgfqpoint{2.100127in}{3.975811in}}%
\pgfpathlineto{\pgfqpoint{2.100548in}{3.975318in}}%
\pgfpathlineto{\pgfqpoint{2.100827in}{3.974991in}}%
\pgfpathlineto{\pgfqpoint{2.101246in}{3.974501in}}%
\pgfpathlineto{\pgfqpoint{2.101525in}{3.974176in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{3.973690in}}%
\pgfpathlineto{\pgfqpoint{2.102360in}{3.973205in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{3.972884in}}%
\pgfpathlineto{\pgfqpoint{2.103054in}{3.972403in}}%
\pgfpathlineto{\pgfqpoint{2.103331in}{3.972084in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{3.971606in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{3.971131in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{3.970815in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{3.970343in}}%
\pgfpathlineto{\pgfqpoint{2.105124in}{3.970030in}}%
\pgfpathlineto{\pgfqpoint{2.105536in}{3.969561in}}%
\pgfpathlineto{\pgfqpoint{2.105947in}{3.969095in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{3.968785in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.968322in}}%
\pgfpathlineto{\pgfqpoint{2.106904in}{3.968015in}}%
\pgfpathlineto{\pgfqpoint{2.107313in}{3.967556in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{3.967100in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{3.966797in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{3.966345in}}%
\pgfpathlineto{\pgfqpoint{2.108672in}{3.966044in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{3.965596in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{3.965150in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{3.964854in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{3.964411in}}%
\pgfpathlineto{\pgfqpoint{2.110427in}{3.964117in}}%
\pgfpathlineto{\pgfqpoint{2.110831in}{3.963678in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{3.963241in}}%
\pgfpathlineto{\pgfqpoint{2.111502in}{3.962951in}}%
\pgfpathlineto{\pgfqpoint{2.111903in}{3.962517in}}%
\pgfpathlineto{\pgfqpoint{2.112304in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{3.961798in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{3.961368in}}%
\pgfpathlineto{\pgfqpoint{2.113238in}{3.961083in}}%
\pgfpathlineto{\pgfqpoint{2.113637in}{3.960655in}}%
\pgfpathlineto{\pgfqpoint{2.114035in}{3.960229in}}%
\pgfpathlineto{\pgfqpoint{2.114300in}{3.959946in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{3.959522in}}%
\pgfpathlineto{\pgfqpoint{2.114962in}{3.959240in}}%
\pgfpathlineto{\pgfqpoint{2.115358in}{3.958818in}}%
\pgfpathlineto{\pgfqpoint{2.115753in}{3.958397in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{3.958117in}}%
\pgfpathlineto{\pgfqpoint{2.116411in}{3.957698in}}%
\pgfpathlineto{\pgfqpoint{2.116674in}{3.957419in}}%
\pgfpathlineto{\pgfqpoint{2.117068in}{3.957002in}}%
\pgfpathlineto{\pgfqpoint{2.117460in}{3.956586in}}%
\pgfpathlineto{\pgfqpoint{2.117722in}{3.956309in}}%
\pgfpathlineto{\pgfqpoint{2.118114in}{3.955895in}}%
\pgfpathlineto{\pgfqpoint{2.118375in}{3.955620in}}%
\pgfpathlineto{\pgfqpoint{2.118766in}{3.955208in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{3.954798in}}%
\pgfpathlineto{\pgfqpoint{2.119416in}{3.954526in}}%
\pgfpathlineto{\pgfqpoint{2.119805in}{3.954118in}}%
\pgfpathlineto{\pgfqpoint{2.120064in}{3.953848in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{3.953444in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{3.953042in}}%
\pgfpathlineto{\pgfqpoint{2.121098in}{3.952775in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{3.952376in}}%
\pgfpathlineto{\pgfqpoint{2.121742in}{3.952112in}}%
\pgfpathlineto{\pgfqpoint{2.122128in}{3.951717in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.951065in}}%
\pgfpathlineto{\pgfqpoint{2.123154in}{3.950678in}}%
\pgfpathlineto{\pgfqpoint{2.123409in}{3.950421in}}%
\pgfpathlineto{\pgfqpoint{2.123793in}{3.950039in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{3.949660in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{3.949409in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{3.949035in}}%
\pgfpathlineto{\pgfqpoint{2.125066in}{3.948788in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{3.948421in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{3.948057in}}%
\pgfpathlineto{\pgfqpoint{2.126079in}{3.947816in}}%
\pgfpathlineto{\pgfqpoint{2.126459in}{3.947458in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.947104in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{3.946870in}}%
\pgfpathlineto{\pgfqpoint{2.127467in}{3.946522in}}%
\pgfpathlineto{\pgfqpoint{2.127718in}{3.946292in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{3.945951in}}%
\pgfpathlineto{\pgfqpoint{2.128471in}{3.945613in}}%
\pgfpathlineto{\pgfqpoint{2.128721in}{3.945390in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{3.945059in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{3.944840in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{3.944514in}}%
\pgfpathlineto{\pgfqpoint{2.130094in}{3.944192in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{3.943979in}}%
\pgfpathlineto{\pgfqpoint{2.130716in}{3.943663in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{3.943454in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{3.943144in}}%
\pgfpathlineto{\pgfqpoint{2.131707in}{3.942837in}}%
\pgfpathlineto{\pgfqpoint{2.131954in}{3.942634in}}%
\pgfpathlineto{\pgfqpoint{2.132325in}{3.942333in}}%
\pgfpathlineto{\pgfqpoint{2.132571in}{3.942134in}}%
\pgfpathlineto{\pgfqpoint{2.132941in}{3.941839in}}%
\pgfpathlineto{\pgfqpoint{2.133310in}{3.941547in}}%
\pgfpathlineto{\pgfqpoint{2.133556in}{3.941355in}}%
\pgfpathlineto{\pgfqpoint{2.133924in}{3.941069in}}%
\pgfpathlineto{\pgfqpoint{2.134169in}{3.940881in}}%
\pgfpathlineto{\pgfqpoint{2.134536in}{3.940601in}}%
\pgfpathlineto{\pgfqpoint{2.134902in}{3.940326in}}%
\pgfpathlineto{\pgfqpoint{2.135147in}{3.940144in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{3.939697in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{3.939433in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{3.939174in}}%
\pgfpathlineto{\pgfqpoint{2.136728in}{3.939003in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{3.938750in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{3.938584in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{3.938338in}}%
\pgfpathlineto{\pgfqpoint{2.138058in}{3.938095in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{3.937936in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{3.937700in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{3.937544in}}%
\pgfpathlineto{\pgfqpoint{2.139261in}{3.937315in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{3.937089in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{3.936940in}}%
\pgfpathlineto{\pgfqpoint{2.140219in}{3.936720in}}%
\pgfpathlineto{\pgfqpoint{2.140578in}{3.936503in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{3.936150in}}%
\pgfpathlineto{\pgfqpoint{2.141412in}{3.936012in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{3.935807in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{3.935605in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{3.935274in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{3.935144in}}%
\pgfpathlineto{\pgfqpoint{2.143309in}{3.934952in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{3.934762in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{3.934636in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.934450in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.934327in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{3.934145in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{3.933965in}}%
\pgfpathlineto{\pgfqpoint{2.145426in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{3.933670in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{3.933554in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{3.933381in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{3.933210in}}%
\pgfpathlineto{\pgfqpoint{2.146944in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{3.932931in}}%
\pgfpathlineto{\pgfqpoint{2.147526in}{3.932820in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{3.932657in}}%
\pgfpathlineto{\pgfqpoint{2.148222in}{3.932495in}}%
\pgfpathlineto{\pgfqpoint{2.148453in}{3.932388in}}%
\pgfpathlineto{\pgfqpoint{2.148800in}{3.932230in}}%
\pgfpathlineto{\pgfqpoint{2.149031in}{3.932125in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{3.931970in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{3.931816in}}%
\pgfpathlineto{\pgfqpoint{2.149953in}{3.931714in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{3.931563in}}%
\pgfpathlineto{\pgfqpoint{2.150528in}{3.931463in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.931315in}}%
\pgfpathlineto{\pgfqpoint{2.151216in}{3.931167in}}%
\pgfpathlineto{\pgfqpoint{2.151445in}{3.931070in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{3.930925in}}%
\pgfpathlineto{\pgfqpoint{2.152016in}{3.930830in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{3.930687in}}%
\pgfpathlineto{\pgfqpoint{2.152699in}{3.930546in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{3.930452in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{3.930312in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{3.930174in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{3.930082in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{3.929944in}}%
\pgfpathlineto{\pgfqpoint{2.154401in}{3.929853in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{3.929717in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{3.929581in}}%
\pgfpathlineto{\pgfqpoint{2.155303in}{3.929491in}}%
\pgfpathlineto{\pgfqpoint{2.155641in}{3.929357in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.929267in}}%
\pgfpathlineto{\pgfqpoint{2.156203in}{3.929134in}}%
\pgfpathlineto{\pgfqpoint{2.156539in}{3.929000in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{3.928912in}}%
\pgfpathlineto{\pgfqpoint{2.157099in}{3.928780in}}%
\pgfpathlineto{\pgfqpoint{2.157323in}{3.928692in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{3.928560in}}%
\pgfpathlineto{\pgfqpoint{2.157992in}{3.928429in}}%
\pgfpathlineto{\pgfqpoint{2.158215in}{3.928342in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{3.928212in}}%
\pgfpathlineto{\pgfqpoint{2.158771in}{3.928125in}}%
\pgfpathlineto{\pgfqpoint{2.159104in}{3.927995in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{3.927866in}}%
\pgfpathlineto{\pgfqpoint{2.159658in}{3.927780in}}%
\pgfpathlineto{\pgfqpoint{2.159990in}{3.927651in}}%
\pgfpathlineto{\pgfqpoint{2.160211in}{3.927565in}}%
\pgfpathlineto{\pgfqpoint{2.160542in}{3.927437in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{3.927309in}}%
\pgfpathlineto{\pgfqpoint{2.161093in}{3.927224in}}%
\pgfpathlineto{\pgfqpoint{2.161423in}{3.927097in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{3.927012in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{3.926885in}}%
\pgfpathlineto{\pgfqpoint{2.162301in}{3.926758in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{3.926674in}}%
\pgfpathlineto{\pgfqpoint{2.162848in}{3.926547in}}%
\pgfpathlineto{\pgfqpoint{2.163067in}{3.926462in}}%
\pgfpathlineto{\pgfqpoint{2.163394in}{3.926335in}}%
\pgfpathlineto{\pgfqpoint{2.163721in}{3.926208in}}%
\pgfpathlineto{\pgfqpoint{2.163939in}{3.926123in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{3.925996in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.925910in}}%
\pgfpathlineto{\pgfqpoint{2.164808in}{3.925782in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{3.925654in}}%
\pgfpathlineto{\pgfqpoint{2.165350in}{3.925568in}}%
\pgfpathlineto{\pgfqpoint{2.165674in}{3.925439in}}%
\pgfpathlineto{\pgfqpoint{2.165998in}{3.925309in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{3.925222in}}%
\pgfpathlineto{\pgfqpoint{2.166538in}{3.925092in}}%
\pgfpathlineto{\pgfqpoint{2.166753in}{3.925004in}}%
\pgfpathlineto{\pgfqpoint{2.167076in}{3.924873in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{3.924741in}}%
\pgfpathlineto{\pgfqpoint{2.167612in}{3.924653in}}%
\pgfpathlineto{\pgfqpoint{2.167934in}{3.924520in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{3.924431in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{3.924297in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{3.924161in}}%
\pgfpathlineto{\pgfqpoint{2.169003in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{3.923934in}}%
\pgfpathlineto{\pgfqpoint{2.169536in}{3.923842in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{3.923703in}}%
\pgfpathlineto{\pgfqpoint{2.170174in}{3.923562in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{3.923468in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{3.923325in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{3.923229in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{3.923083in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{3.922936in}}%
\pgfpathlineto{\pgfqpoint{2.171761in}{3.922836in}}%
\pgfpathlineto{\pgfqpoint{2.172078in}{3.922686in}}%
\pgfpathlineto{\pgfqpoint{2.172288in}{3.922584in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{3.922431in}}%
\pgfpathlineto{\pgfqpoint{2.172919in}{3.922275in}}%
\pgfpathlineto{\pgfqpoint{2.173129in}{3.922170in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.922011in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{3.921904in}}%
\pgfpathlineto{\pgfqpoint{2.173967in}{3.921741in}}%
\pgfpathlineto{\pgfqpoint{2.174281in}{3.921577in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{3.921466in}}%
\pgfpathlineto{\pgfqpoint{2.174803in}{3.921297in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{3.921184in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{3.921012in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{3.920838in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{3.920721in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{3.920543in}}%
\pgfpathlineto{\pgfqpoint{2.176362in}{3.920423in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{3.920241in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{3.920057in}}%
\pgfpathlineto{\pgfqpoint{2.177189in}{3.919933in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{3.919744in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{3.919554in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{3.919425in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{3.919231in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{3.919099in}}%
\pgfpathlineto{\pgfqpoint{2.178836in}{3.918901in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{3.918700in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{3.918565in}}%
\pgfpathlineto{\pgfqpoint{2.179656in}{3.918360in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{3.918222in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{3.918013in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{3.917802in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{3.917660in}}%
\pgfpathlineto{\pgfqpoint{2.180981in}{3.917446in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{3.917301in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{3.917082in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{3.916862in}}%
\pgfpathlineto{\pgfqpoint{2.181997in}{3.916713in}}%
\pgfpathlineto{\pgfqpoint{2.182300in}{3.916488in}}%
\pgfpathlineto{\pgfqpoint{2.182503in}{3.916337in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{3.916108in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{3.915877in}}%
\pgfpathlineto{\pgfqpoint{2.183310in}{3.915722in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{3.915487in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{3.915329in}}%
\pgfpathlineto{\pgfqpoint{2.184115in}{3.915090in}}%
\pgfpathlineto{\pgfqpoint{2.184417in}{3.914849in}}%
\pgfpathlineto{\pgfqpoint{2.184617in}{3.914687in}}%
\pgfpathlineto{\pgfqpoint{2.184918in}{3.914442in}}%
\pgfpathlineto{\pgfqpoint{2.185118in}{3.914277in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.914029in}}%
\pgfpathlineto{\pgfqpoint{2.185718in}{3.913778in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{3.913609in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{3.913355in}}%
\pgfpathlineto{\pgfqpoint{2.186416in}{3.913183in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{3.912925in}}%
\pgfpathlineto{\pgfqpoint{2.187012in}{3.912664in}}%
\pgfpathlineto{\pgfqpoint{2.187211in}{3.912489in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{3.912225in}}%
\pgfpathlineto{\pgfqpoint{2.187707in}{3.912047in}}%
\pgfpathlineto{\pgfqpoint{2.188004in}{3.911779in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.911508in}}%
\pgfpathlineto{\pgfqpoint{2.188498in}{3.911327in}}%
\pgfpathlineto{\pgfqpoint{2.188794in}{3.911052in}}%
\pgfpathlineto{\pgfqpoint{2.189089in}{3.910776in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{3.910590in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{3.910309in}}%
\pgfpathlineto{\pgfqpoint{2.189778in}{3.910120in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.909835in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{3.909548in}}%
\pgfpathlineto{\pgfqpoint{2.190563in}{3.909355in}}%
\pgfpathlineto{\pgfqpoint{2.190856in}{3.909064in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{3.908868in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{3.908572in}}%
\pgfpathlineto{\pgfqpoint{2.191638in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{3.908074in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{3.907771in}}%
\pgfpathlineto{\pgfqpoint{2.192319in}{3.907568in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{3.907262in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{3.906953in}}%
\pgfpathlineto{\pgfqpoint{2.193096in}{3.906745in}}%
\pgfpathlineto{\pgfqpoint{2.193387in}{3.906432in}}%
\pgfpathlineto{\pgfqpoint{2.194739in}{3.904936in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{3.902026in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{3.898980in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{3.895851in}}%
\pgfpathlineto{\pgfqpoint{2.204563in}{3.892681in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{3.889500in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{3.886329in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.883185in}}%
\pgfpathlineto{\pgfqpoint{2.214018in}{3.880095in}}%
\pgfpathlineto{\pgfqpoint{2.216416in}{3.876968in}}%
\pgfpathlineto{\pgfqpoint{2.218704in}{3.874055in}}%
\pgfpathlineto{\pgfqpoint{2.220971in}{3.871257in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{3.868592in}}%
\pgfpathlineto{\pgfqpoint{2.225445in}{3.866066in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{3.863688in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{3.861466in}}%
\pgfpathlineto{\pgfqpoint{2.232011in}{3.859402in}}%
\pgfpathlineto{\pgfqpoint{2.234162in}{3.857496in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{3.855739in}}%
\pgfpathlineto{\pgfqpoint{2.238410in}{3.854120in}}%
\pgfpathlineto{\pgfqpoint{2.240508in}{3.852619in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{3.851216in}}%
\pgfpathlineto{\pgfqpoint{2.244651in}{3.849887in}}%
\pgfpathlineto{\pgfqpoint{2.246697in}{3.848614in}}%
\pgfpathlineto{\pgfqpoint{2.248727in}{3.847390in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{3.846213in}}%
\pgfpathlineto{\pgfqpoint{2.252739in}{3.845070in}}%
\pgfpathlineto{\pgfqpoint{2.254721in}{3.843939in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{3.842800in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{3.841636in}}%
\pgfpathlineto{\pgfqpoint{2.260575in}{3.840433in}}%
\pgfpathlineto{\pgfqpoint{2.262570in}{3.839131in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{3.837818in}}%
\pgfpathlineto{\pgfqpoint{2.266369in}{3.836449in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{3.835032in}}%
\pgfpathlineto{\pgfqpoint{2.270111in}{3.833581in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{3.832110in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{3.830634in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.829164in}}%
\pgfpathlineto{\pgfqpoint{2.277434in}{3.827707in}}%
\pgfpathlineto{\pgfqpoint{2.279231in}{3.826272in}}%
\pgfpathlineto{\pgfqpoint{2.281017in}{3.824862in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{3.823481in}}%
\pgfpathlineto{\pgfqpoint{2.284549in}{3.822133in}}%
\pgfpathlineto{\pgfqpoint{2.286297in}{3.820819in}}%
\pgfpathlineto{\pgfqpoint{2.288033in}{3.819548in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{3.818332in}}%
\pgfpathlineto{\pgfqpoint{2.291470in}{3.817183in}}%
\pgfpathlineto{\pgfqpoint{2.293170in}{3.816116in}}%
\pgfpathlineto{\pgfqpoint{2.294860in}{3.815145in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{3.814278in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{3.813520in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{3.812877in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{3.812325in}}%
\pgfpathlineto{\pgfqpoint{2.303204in}{3.811894in}}%
\pgfpathlineto{\pgfqpoint{2.304828in}{3.811550in}}%
\pgfpathlineto{\pgfqpoint{2.306441in}{3.811287in}}%
\pgfpathlineto{\pgfqpoint{2.306441in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{2.306441in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{2.304828in}{3.672978in}}%
\pgfpathlineto{\pgfqpoint{2.303204in}{3.673324in}}%
\pgfpathlineto{\pgfqpoint{2.301570in}{3.673593in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{3.673792in}}%
\pgfpathlineto{\pgfqpoint{2.298205in}{3.673902in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{3.673935in}}%
\pgfpathlineto{\pgfqpoint{2.294860in}{3.673896in}}%
\pgfpathlineto{\pgfqpoint{2.293170in}{3.673798in}}%
\pgfpathlineto{\pgfqpoint{2.291470in}{3.673654in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{3.673482in}}%
\pgfpathlineto{\pgfqpoint{2.288033in}{3.673302in}}%
\pgfpathlineto{\pgfqpoint{2.286297in}{3.673133in}}%
\pgfpathlineto{\pgfqpoint{2.284549in}{3.672981in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{3.672858in}}%
\pgfpathlineto{\pgfqpoint{2.281017in}{3.672781in}}%
\pgfpathlineto{\pgfqpoint{2.279231in}{3.672773in}}%
\pgfpathlineto{\pgfqpoint{2.277434in}{3.672855in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.673035in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{3.673327in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{3.673744in}}%
\pgfpathlineto{\pgfqpoint{2.270111in}{3.674301in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{3.675010in}}%
\pgfpathlineto{\pgfqpoint{2.266369in}{3.675881in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{3.676922in}}%
\pgfpathlineto{\pgfqpoint{2.262570in}{3.678136in}}%
\pgfpathlineto{\pgfqpoint{2.260575in}{3.679573in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{3.681125in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{3.682821in}}%
\pgfpathlineto{\pgfqpoint{2.254721in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{2.252739in}{3.686541in}}%
\pgfpathlineto{\pgfqpoint{2.250741in}{3.688537in}}%
\pgfpathlineto{\pgfqpoint{2.248727in}{3.690620in}}%
\pgfpathlineto{\pgfqpoint{2.246697in}{3.692794in}}%
\pgfpathlineto{\pgfqpoint{2.244651in}{3.695059in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{3.697410in}}%
\pgfpathlineto{\pgfqpoint{2.240508in}{3.699832in}}%
\pgfpathlineto{\pgfqpoint{2.238410in}{3.702294in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{3.704747in}}%
\pgfpathlineto{\pgfqpoint{2.234162in}{3.707151in}}%
\pgfpathlineto{\pgfqpoint{2.232011in}{3.709479in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{3.711724in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{3.713881in}}%
\pgfpathlineto{\pgfqpoint{2.225445in}{3.715940in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{3.717893in}}%
\pgfpathlineto{\pgfqpoint{2.220971in}{3.719738in}}%
\pgfpathlineto{\pgfqpoint{2.218704in}{3.721488in}}%
\pgfpathlineto{\pgfqpoint{2.216416in}{3.723163in}}%
\pgfpathlineto{\pgfqpoint{2.214018in}{3.724848in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{3.728121in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{3.729886in}}%
\pgfpathlineto{\pgfqpoint{2.204563in}{3.731808in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{3.733909in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{3.736196in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{3.738674in}}%
\pgfpathlineto{\pgfqpoint{2.194739in}{3.741317in}}%
\pgfpathlineto{\pgfqpoint{2.193387in}{3.742793in}}%
\pgfpathlineto{\pgfqpoint{2.193096in}{3.743114in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{3.743328in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{3.743651in}}%
\pgfpathlineto{\pgfqpoint{2.192319in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{3.744193in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{3.744521in}}%
\pgfpathlineto{\pgfqpoint{2.191638in}{3.744740in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{3.745069in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{3.745400in}}%
\pgfpathlineto{\pgfqpoint{2.190856in}{3.745622in}}%
\pgfpathlineto{\pgfqpoint{2.190563in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{2.190367in}{3.746179in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.746515in}}%
\pgfpathlineto{\pgfqpoint{2.189778in}{3.746853in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{3.747079in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{3.747420in}}%
\pgfpathlineto{\pgfqpoint{2.189089in}{3.747648in}}%
\pgfpathlineto{\pgfqpoint{2.188794in}{3.747991in}}%
\pgfpathlineto{\pgfqpoint{2.188498in}{3.748336in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.748567in}}%
\pgfpathlineto{\pgfqpoint{2.188004in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{2.187707in}{3.749265in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{3.749499in}}%
\pgfpathlineto{\pgfqpoint{2.187211in}{3.749851in}}%
\pgfpathlineto{\pgfqpoint{2.187012in}{3.750087in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{3.750442in}}%
\pgfpathlineto{\pgfqpoint{2.186416in}{3.750799in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{3.751037in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{3.751397in}}%
\pgfpathlineto{\pgfqpoint{2.185718in}{3.751638in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{2.185118in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{2.184918in}{3.752608in}}%
\pgfpathlineto{\pgfqpoint{2.184617in}{3.752976in}}%
\pgfpathlineto{\pgfqpoint{2.184417in}{3.753221in}}%
\pgfpathlineto{\pgfqpoint{2.184115in}{3.753591in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{3.753963in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{3.754212in}}%
\pgfpathlineto{\pgfqpoint{2.183310in}{3.754587in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{3.754838in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{3.755216in}}%
\pgfpathlineto{\pgfqpoint{2.182503in}{3.755597in}}%
\pgfpathlineto{\pgfqpoint{2.182300in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{2.181997in}{3.756235in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{3.756492in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{3.756879in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{3.757269in}}%
\pgfpathlineto{\pgfqpoint{2.180981in}{3.757530in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{3.757923in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{3.758187in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{3.758584in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{2.179656in}{3.759253in}}%
\pgfpathlineto{\pgfqpoint{2.179349in}{3.759658in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{3.759930in}}%
\pgfpathlineto{\pgfqpoint{2.178836in}{3.760339in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{3.760752in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{3.761029in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{3.761447in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{3.761728in}}%
\pgfpathlineto{\pgfqpoint{2.177499in}{3.762152in}}%
\pgfpathlineto{\pgfqpoint{2.177189in}{3.762579in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{3.762865in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{3.763298in}}%
\pgfpathlineto{\pgfqpoint{2.176362in}{3.763735in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{3.764028in}}%
\pgfpathlineto{\pgfqpoint{2.175843in}{3.764471in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{3.764768in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{3.765217in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{3.765670in}}%
\pgfpathlineto{\pgfqpoint{2.174803in}{3.765973in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{3.766432in}}%
\pgfpathlineto{\pgfqpoint{2.174281in}{3.766740in}}%
\pgfpathlineto{\pgfqpoint{2.173967in}{3.767205in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{3.767674in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.767989in}}%
\pgfpathlineto{\pgfqpoint{2.173129in}{3.768464in}}%
\pgfpathlineto{\pgfqpoint{2.172919in}{3.768783in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{3.769264in}}%
\pgfpathlineto{\pgfqpoint{2.172288in}{3.769750in}}%
\pgfpathlineto{\pgfqpoint{2.172078in}{3.770076in}}%
\pgfpathlineto{\pgfqpoint{2.171761in}{3.770569in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{3.770899in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{3.771399in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{3.771903in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{3.772241in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{3.772751in}}%
\pgfpathlineto{\pgfqpoint{2.170174in}{3.773094in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{3.773611in}}%
\pgfpathlineto{\pgfqpoint{2.169536in}{3.774132in}}%
\pgfpathlineto{\pgfqpoint{2.169323in}{3.774482in}}%
\pgfpathlineto{\pgfqpoint{2.169003in}{3.775009in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{3.775363in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{3.775896in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{3.776433in}}%
\pgfpathlineto{\pgfqpoint{2.167934in}{3.776792in}}%
\pgfpathlineto{\pgfqpoint{2.167612in}{3.777335in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{3.777698in}}%
\pgfpathlineto{\pgfqpoint{2.167076in}{3.778245in}}%
\pgfpathlineto{\pgfqpoint{2.166753in}{3.778796in}}%
\pgfpathlineto{\pgfqpoint{2.166538in}{3.779164in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{3.779719in}}%
\pgfpathlineto{\pgfqpoint{2.165998in}{3.780090in}}%
\pgfpathlineto{\pgfqpoint{2.165674in}{3.780649in}}%
\pgfpathlineto{\pgfqpoint{2.165350in}{3.781210in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{3.781586in}}%
\pgfpathlineto{\pgfqpoint{2.164808in}{3.782150in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{3.782717in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{3.783095in}}%
\pgfpathlineto{\pgfqpoint{2.163939in}{3.783665in}}%
\pgfpathlineto{\pgfqpoint{2.163721in}{3.784045in}}%
\pgfpathlineto{\pgfqpoint{2.163394in}{3.784616in}}%
\pgfpathlineto{\pgfqpoint{2.163067in}{3.785189in}}%
\pgfpathlineto{\pgfqpoint{2.162848in}{3.785571in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{3.786145in}}%
\pgfpathlineto{\pgfqpoint{2.162301in}{3.786528in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{3.787104in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{3.787679in}}%
\pgfpathlineto{\pgfqpoint{2.161423in}{3.788064in}}%
\pgfpathlineto{\pgfqpoint{2.161093in}{3.788640in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{3.789024in}}%
\pgfpathlineto{\pgfqpoint{2.160542in}{3.789601in}}%
\pgfpathlineto{\pgfqpoint{2.160211in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{2.159990in}{3.790563in}}%
\pgfpathlineto{\pgfqpoint{2.159658in}{3.791139in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{3.791523in}}%
\pgfpathlineto{\pgfqpoint{2.159104in}{3.792099in}}%
\pgfpathlineto{\pgfqpoint{2.158771in}{3.792674in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{3.793057in}}%
\pgfpathlineto{\pgfqpoint{2.158215in}{3.793631in}}%
\pgfpathlineto{\pgfqpoint{2.157992in}{3.794013in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{3.794584in}}%
\pgfpathlineto{\pgfqpoint{2.157323in}{3.795154in}}%
\pgfpathlineto{\pgfqpoint{2.157099in}{3.795534in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{3.796101in}}%
\pgfpathlineto{\pgfqpoint{2.156539in}{3.796478in}}%
\pgfpathlineto{\pgfqpoint{2.156203in}{3.797043in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{3.797605in}}%
\pgfpathlineto{\pgfqpoint{2.155641in}{3.797979in}}%
\pgfpathlineto{\pgfqpoint{2.155303in}{3.798538in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{3.798909in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{3.799464in}}%
\pgfpathlineto{\pgfqpoint{2.154401in}{3.800017in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{3.800384in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{3.800932in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{3.801296in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{3.801840in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{3.802380in}}%
\pgfpathlineto{\pgfqpoint{2.152699in}{3.802739in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{3.803275in}}%
\pgfpathlineto{\pgfqpoint{2.152016in}{3.803807in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{3.804160in}}%
\pgfpathlineto{\pgfqpoint{2.151445in}{3.804687in}}%
\pgfpathlineto{\pgfqpoint{2.151216in}{3.805036in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.805558in}}%
\pgfpathlineto{\pgfqpoint{2.150528in}{3.806076in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{3.806420in}}%
\pgfpathlineto{\pgfqpoint{2.149953in}{3.806933in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{3.807274in}}%
\pgfpathlineto{\pgfqpoint{2.149378in}{3.807782in}}%
\pgfpathlineto{\pgfqpoint{2.149031in}{3.808286in}}%
\pgfpathlineto{\pgfqpoint{2.148800in}{3.808621in}}%
\pgfpathlineto{\pgfqpoint{2.148453in}{3.809121in}}%
\pgfpathlineto{\pgfqpoint{2.148222in}{3.809452in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{3.809946in}}%
\pgfpathlineto{\pgfqpoint{2.147526in}{3.810437in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{3.810762in}}%
\pgfpathlineto{\pgfqpoint{2.146944in}{3.811247in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{3.811569in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{3.812049in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{3.812526in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{3.812842in}}%
\pgfpathlineto{\pgfqpoint{2.145426in}{3.813314in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{3.813627in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{3.814095in}}%
\pgfpathlineto{\pgfqpoint{2.144488in}{3.814561in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.814870in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{3.815332in}}%
\pgfpathlineto{\pgfqpoint{2.143663in}{3.815638in}}%
\pgfpathlineto{\pgfqpoint{2.143309in}{3.816097in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{3.816554in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{3.816857in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{3.817312in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{3.817614in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{3.818066in}}%
\pgfpathlineto{\pgfqpoint{2.141412in}{3.818517in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{3.818817in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{3.819266in}}%
\pgfpathlineto{\pgfqpoint{2.140578in}{3.819565in}}%
\pgfpathlineto{\pgfqpoint{2.140219in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{2.139860in}{3.820458in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{3.820755in}}%
\pgfpathlineto{\pgfqpoint{2.139261in}{3.821199in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{3.821643in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{3.821938in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{3.822379in}}%
\pgfpathlineto{\pgfqpoint{2.138058in}{3.822673in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{3.823113in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{3.823552in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{3.823844in}}%
\pgfpathlineto{\pgfqpoint{2.136728in}{3.824280in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{3.824571in}}%
\pgfpathlineto{\pgfqpoint{2.136121in}{3.825006in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{3.825440in}}%
\pgfpathlineto{\pgfqpoint{2.135512in}{3.825729in}}%
\pgfpathlineto{\pgfqpoint{2.135147in}{3.826162in}}%
\pgfpathlineto{\pgfqpoint{2.134902in}{3.826450in}}%
\pgfpathlineto{\pgfqpoint{2.134536in}{3.826881in}}%
\pgfpathlineto{\pgfqpoint{2.134169in}{3.827312in}}%
\pgfpathlineto{\pgfqpoint{2.133924in}{3.827599in}}%
\pgfpathlineto{\pgfqpoint{2.133556in}{3.828028in}}%
\pgfpathlineto{\pgfqpoint{2.133310in}{3.828315in}}%
\pgfpathlineto{\pgfqpoint{2.132941in}{3.828743in}}%
\pgfpathlineto{\pgfqpoint{2.132571in}{3.829172in}}%
\pgfpathlineto{\pgfqpoint{2.132325in}{3.829458in}}%
\pgfpathlineto{\pgfqpoint{2.131954in}{3.829886in}}%
\pgfpathlineto{\pgfqpoint{2.131707in}{3.830171in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{3.830599in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{3.831026in}}%
\pgfpathlineto{\pgfqpoint{2.130716in}{3.831311in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{3.831738in}}%
\pgfpathlineto{\pgfqpoint{2.130094in}{3.832023in}}%
\pgfpathlineto{\pgfqpoint{2.129721in}{3.832450in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{3.832877in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{3.833161in}}%
\pgfpathlineto{\pgfqpoint{2.128721in}{3.833588in}}%
\pgfpathlineto{\pgfqpoint{2.128471in}{3.833873in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{3.834300in}}%
\pgfpathlineto{\pgfqpoint{2.127718in}{3.834727in}}%
\pgfpathlineto{\pgfqpoint{2.127467in}{3.835013in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{3.835441in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.835727in}}%
\pgfpathlineto{\pgfqpoint{2.126459in}{3.836156in}}%
\pgfpathlineto{\pgfqpoint{2.126079in}{3.836587in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{3.836874in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{3.837307in}}%
\pgfpathlineto{\pgfqpoint{2.125066in}{3.837741in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{3.838031in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{3.838467in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{3.838760in}}%
\pgfpathlineto{\pgfqpoint{2.123793in}{3.839199in}}%
\pgfpathlineto{\pgfqpoint{2.123409in}{3.839642in}}%
\pgfpathlineto{\pgfqpoint{2.123154in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.840384in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{3.840682in}}%
\pgfpathlineto{\pgfqpoint{2.122128in}{3.841133in}}%
\pgfpathlineto{\pgfqpoint{2.121742in}{3.841586in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{3.841889in}}%
\pgfpathlineto{\pgfqpoint{2.121098in}{3.842347in}}%
\pgfpathlineto{\pgfqpoint{2.120840in}{3.842654in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{3.843117in}}%
\pgfpathlineto{\pgfqpoint{2.120064in}{3.843582in}}%
\pgfpathlineto{\pgfqpoint{2.119805in}{3.843894in}}%
\pgfpathlineto{\pgfqpoint{2.119416in}{3.844365in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{3.844681in}}%
\pgfpathlineto{\pgfqpoint{2.118766in}{3.845158in}}%
\pgfpathlineto{\pgfqpoint{2.118375in}{3.845638in}}%
\pgfpathlineto{\pgfqpoint{2.118114in}{3.845960in}}%
\pgfpathlineto{\pgfqpoint{2.117722in}{3.846447in}}%
\pgfpathlineto{\pgfqpoint{2.117460in}{3.846774in}}%
\pgfpathlineto{\pgfqpoint{2.117068in}{3.847267in}}%
\pgfpathlineto{\pgfqpoint{2.116674in}{3.847765in}}%
\pgfpathlineto{\pgfqpoint{2.116411in}{3.848099in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.115753in}{3.848944in}}%
\pgfpathlineto{\pgfqpoint{2.115358in}{3.849458in}}%
\pgfpathlineto{\pgfqpoint{2.114962in}{3.849977in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{3.850326in}}%
\pgfpathlineto{\pgfqpoint{2.114300in}{3.850853in}}%
\pgfpathlineto{\pgfqpoint{2.114035in}{3.851208in}}%
\pgfpathlineto{\pgfqpoint{2.113637in}{3.851746in}}%
\pgfpathlineto{\pgfqpoint{2.113238in}{3.852289in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{3.852655in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{2.112304in}{3.853581in}}%
\pgfpathlineto{\pgfqpoint{2.111903in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{2.111502in}{3.854717in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{2.110831in}{3.855684in}}%
\pgfpathlineto{\pgfqpoint{2.110427in}{3.856274in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{3.856671in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{3.857272in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{3.857676in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{3.858289in}}%
\pgfpathlineto{\pgfqpoint{2.108672in}{3.858908in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{3.859325in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{3.859957in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{3.860382in}}%
\pgfpathlineto{\pgfqpoint{2.107313in}{3.861025in}}%
\pgfpathlineto{\pgfqpoint{2.106904in}{3.861676in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{3.862776in}}%
\pgfpathlineto{\pgfqpoint{2.105947in}{3.863221in}}%
\pgfpathlineto{\pgfqpoint{2.105536in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{2.105124in}{3.864575in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{3.865032in}}%
\pgfpathlineto{\pgfqpoint{2.104436in}{3.865723in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{3.866187in}}%
\pgfpathlineto{\pgfqpoint{2.103746in}{3.866889in}}%
\pgfpathlineto{\pgfqpoint{2.103331in}{3.867596in}}%
\pgfpathlineto{\pgfqpoint{2.103054in}{3.868071in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{3.868787in}}%
\pgfpathlineto{\pgfqpoint{2.102360in}{3.869268in}}%
\pgfpathlineto{\pgfqpoint{2.101943in}{3.869994in}}%
\pgfpathlineto{\pgfqpoint{2.101525in}{3.870725in}}%
\pgfpathlineto{\pgfqpoint{2.101246in}{3.871216in}}%
\pgfpathlineto{\pgfqpoint{2.100827in}{3.871956in}}%
\pgfpathlineto{\pgfqpoint{2.100548in}{3.872452in}}%
\pgfpathlineto{\pgfqpoint{2.100127in}{3.873201in}}%
\pgfpathlineto{\pgfqpoint{2.099707in}{3.873956in}}%
\pgfpathlineto{\pgfqpoint{2.099426in}{3.874461in}}%
\pgfpathlineto{\pgfqpoint{2.099004in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{2.098722in}{3.875736in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{3.876508in}}%
\pgfpathlineto{\pgfqpoint{2.097875in}{3.877284in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{3.877805in}}%
\pgfpathlineto{\pgfqpoint{2.097166in}{3.878590in}}%
\pgfpathlineto{\pgfqpoint{2.096883in}{3.879117in}}%
\pgfpathlineto{\pgfqpoint{2.096456in}{3.879910in}}%
\pgfpathlineto{\pgfqpoint{2.096029in}{3.880707in}}%
\pgfpathlineto{\pgfqpoint{2.095744in}{3.881241in}}%
\pgfpathlineto{\pgfqpoint{2.095316in}{3.882046in}}%
\pgfpathlineto{\pgfqpoint{2.094887in}{3.882855in}}%
\pgfpathlineto{\pgfqpoint{2.094600in}{3.883396in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{3.884211in}}%
\pgfpathlineto{\pgfqpoint{2.093883in}{3.884756in}}%
\pgfpathlineto{\pgfqpoint{2.093452in}{3.885577in}}%
\pgfpathlineto{\pgfqpoint{2.093019in}{3.886400in}}%
\pgfpathlineto{\pgfqpoint{2.092731in}{3.886951in}}%
\pgfpathlineto{\pgfqpoint{2.092297in}{3.887779in}}%
\pgfpathlineto{\pgfqpoint{2.092008in}{3.888332in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{3.889164in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{3.889999in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.890556in}}%
\pgfpathlineto{\pgfqpoint{2.090411in}{3.891394in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{3.891953in}}%
\pgfpathlineto{\pgfqpoint{2.089681in}{3.892794in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{3.893636in}}%
\pgfpathlineto{\pgfqpoint{2.088950in}{3.894198in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{3.895042in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{3.895605in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{3.896451in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{3.897297in}}%
\pgfpathlineto{\pgfqpoint{2.087038in}{3.897862in}}%
\pgfpathlineto{\pgfqpoint{2.086594in}{3.898710in}}%
\pgfpathlineto{\pgfqpoint{2.086298in}{3.899276in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{3.900125in}}%
\pgfpathlineto{\pgfqpoint{2.085408in}{3.900977in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.901545in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.902398in}}%
\pgfpathlineto{\pgfqpoint{2.084366in}{3.902968in}}%
\pgfpathlineto{\pgfqpoint{2.083918in}{3.903824in}}%
\pgfpathlineto{\pgfqpoint{2.083469in}{3.904682in}}%
\pgfpathlineto{\pgfqpoint{2.083169in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{2.082418in}{3.906692in}}%
\pgfpathlineto{\pgfqpoint{2.081967in}{3.907557in}}%
\pgfpathlineto{\pgfqpoint{2.081515in}{3.908425in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{3.909004in}}%
\pgfpathlineto{\pgfqpoint{2.080759in}{3.909876in}}%
\pgfpathlineto{\pgfqpoint{2.080456in}{3.910458in}}%
\pgfpathlineto{\pgfqpoint{2.080001in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{2.079545in}{3.912211in}}%
\pgfpathlineto{\pgfqpoint{2.079241in}{3.912798in}}%
\pgfpathlineto{\pgfqpoint{2.078783in}{3.913680in}}%
\pgfpathlineto{\pgfqpoint{2.078478in}{3.914270in}}%
\pgfpathlineto{\pgfqpoint{2.078019in}{3.915156in}}%
\pgfpathlineto{\pgfqpoint{2.077560in}{3.916045in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{3.916639in}}%
\pgfpathlineto{\pgfqpoint{2.076792in}{3.917532in}}%
\pgfpathlineto{\pgfqpoint{2.076331in}{3.918427in}}%
\pgfpathlineto{\pgfqpoint{2.076022in}{3.919024in}}%
\pgfpathlineto{\pgfqpoint{2.075559in}{3.919922in}}%
\pgfpathlineto{\pgfqpoint{2.075250in}{3.920522in}}%
\pgfpathlineto{\pgfqpoint{2.074785in}{3.921423in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{3.922926in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{3.923829in}}%
\pgfpathlineto{\pgfqpoint{2.073231in}{3.924432in}}%
\pgfpathlineto{\pgfqpoint{2.072762in}{3.925335in}}%
\pgfpathlineto{\pgfqpoint{2.072293in}{3.926239in}}%
\pgfpathlineto{\pgfqpoint{2.071980in}{3.926841in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{3.927743in}}%
\pgfpathlineto{\pgfqpoint{2.071195in}{3.928345in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{3.929246in}}%
\pgfpathlineto{\pgfqpoint{2.070250in}{3.930145in}}%
\pgfpathlineto{\pgfqpoint{2.069934in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{2.069460in}{3.931640in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.932236in}}%
\pgfpathlineto{\pgfqpoint{2.068667in}{3.933128in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{3.934017in}}%
\pgfpathlineto{\pgfqpoint{2.067872in}{3.934609in}}%
\pgfpathlineto{\pgfqpoint{2.067393in}{3.935493in}}%
\pgfpathlineto{\pgfqpoint{2.067074in}{3.936081in}}%
\pgfpathlineto{\pgfqpoint{2.066594in}{3.936960in}}%
\pgfpathlineto{\pgfqpoint{2.066113in}{3.937836in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{3.938418in}}%
\pgfpathlineto{\pgfqpoint{2.065310in}{3.939288in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{3.939865in}}%
\pgfpathlineto{\pgfqpoint{2.064504in}{3.940728in}}%
\pgfpathlineto{\pgfqpoint{2.064019in}{3.941588in}}%
\pgfpathlineto{\pgfqpoint{2.063695in}{3.942158in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{3.943010in}}%
\pgfpathlineto{\pgfqpoint{2.062884in}{3.943575in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{3.944419in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{2.061581in}{3.945815in}}%
\pgfpathlineto{\pgfqpoint{2.061091in}{3.946647in}}%
\pgfpathlineto{\pgfqpoint{2.060763in}{3.947199in}}%
\pgfpathlineto{\pgfqpoint{2.060271in}{3.948023in}}%
\pgfpathlineto{\pgfqpoint{2.059778in}{3.948843in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{3.949387in}}%
\pgfpathlineto{\pgfqpoint{2.058954in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{2.058459in}{3.951012in}}%
\pgfpathlineto{\pgfqpoint{2.058128in}{3.951551in}}%
\pgfpathlineto{\pgfqpoint{2.057630in}{3.952357in}}%
\pgfpathlineto{\pgfqpoint{2.057298in}{3.952893in}}%
\pgfpathlineto{\pgfqpoint{2.056800in}{3.953694in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{3.954493in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{3.955024in}}%
\pgfpathlineto{\pgfqpoint{2.055464in}{3.955818in}}%
\pgfpathlineto{\pgfqpoint{2.055130in}{3.956346in}}%
\pgfpathlineto{\pgfqpoint{2.054626in}{3.957135in}}%
\pgfpathlineto{\pgfqpoint{2.054122in}{3.957920in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{3.958442in}}%
\pgfpathlineto{\pgfqpoint{2.053280in}{3.959222in}}%
\pgfpathlineto{\pgfqpoint{2.052942in}{3.959740in}}%
\pgfpathlineto{\pgfqpoint{2.052434in}{3.960514in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{3.961283in}}%
\pgfpathlineto{\pgfqpoint{2.051586in}{3.961794in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{3.962557in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{3.963062in}}%
\pgfpathlineto{\pgfqpoint{2.050223in}{3.963817in}}%
\pgfpathlineto{\pgfqpoint{2.049710in}{3.964567in}}%
\pgfpathlineto{\pgfqpoint{2.049367in}{3.965065in}}%
\pgfpathlineto{\pgfqpoint{2.048852in}{3.965807in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{3.966299in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{3.967033in}}%
\pgfpathlineto{\pgfqpoint{2.047474in}{3.967762in}}%
\pgfpathlineto{\pgfqpoint{2.047129in}{3.968246in}}%
\pgfpathlineto{\pgfqpoint{2.046609in}{3.968967in}}%
\pgfpathlineto{\pgfqpoint{2.046262in}{3.969446in}}%
\pgfpathlineto{\pgfqpoint{2.045741in}{3.970159in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{3.970868in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{3.971338in}}%
\pgfpathlineto{\pgfqpoint{2.044346in}{3.972039in}}%
\pgfpathlineto{\pgfqpoint{2.043996in}{3.972504in}}%
\pgfpathlineto{\pgfqpoint{2.043470in}{3.973197in}}%
\pgfpathlineto{\pgfqpoint{2.042943in}{3.973885in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{3.974340in}}%
\pgfpathlineto{\pgfqpoint{2.042062in}{3.975020in}}%
\pgfpathlineto{\pgfqpoint{2.041709in}{3.975470in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{3.976141in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{3.976806in}}%
\pgfpathlineto{\pgfqpoint{2.040291in}{3.977246in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{3.977902in}}%
\pgfpathlineto{\pgfqpoint{2.039223in}{3.978552in}}%
\pgfpathlineto{\pgfqpoint{2.038866in}{3.978982in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{3.979622in}}%
\pgfpathlineto{\pgfqpoint{2.037970in}{3.980046in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{3.980677in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{3.981301in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{3.981715in}}%
\pgfpathlineto{\pgfqpoint{2.035990in}{3.982330in}}%
\pgfpathlineto{\pgfqpoint{2.035628in}{3.982738in}}%
\pgfpathlineto{\pgfqpoint{2.035084in}{3.983343in}}%
\pgfpathlineto{\pgfqpoint{2.034539in}{3.983943in}}%
\pgfpathlineto{\pgfqpoint{2.034175in}{3.984340in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{3.984929in}}%
\pgfpathlineto{\pgfqpoint{2.033263in}{3.985318in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{3.985897in}}%
\pgfpathlineto{\pgfqpoint{2.032165in}{3.986469in}}%
\pgfpathlineto{\pgfqpoint{2.031797in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{2.031245in}{3.987408in}}%
\pgfpathlineto{\pgfqpoint{2.030877in}{3.987778in}}%
\pgfpathlineto{\pgfqpoint{2.030323in}{3.988326in}}%
\pgfpathlineto{\pgfqpoint{2.029767in}{3.988868in}}%
\pgfpathlineto{\pgfqpoint{2.029396in}{3.989225in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{3.989754in}}%
\pgfpathlineto{\pgfqpoint{2.028467in}{3.990102in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{3.991127in}}%
\pgfpathlineto{\pgfqpoint{2.026973in}{3.991462in}}%
\pgfpathlineto{\pgfqpoint{2.026410in}{3.991959in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{3.992286in}}%
\pgfpathlineto{\pgfqpoint{2.025469in}{3.992772in}}%
\pgfpathlineto{\pgfqpoint{2.024903in}{3.993252in}}%
\pgfpathlineto{\pgfqpoint{2.024525in}{3.993568in}}%
\pgfpathlineto{\pgfqpoint{2.023957in}{3.994039in}}%
\pgfpathlineto{\pgfqpoint{2.023577in}{3.994350in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{3.994814in}}%
\pgfpathlineto{\pgfqpoint{2.022436in}{3.995274in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{3.995579in}}%
\pgfpathlineto{\pgfqpoint{2.021480in}{3.996035in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{3.996338in}}%
\pgfpathlineto{\pgfqpoint{2.020521in}{3.996792in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{3.997247in}}%
\pgfpathlineto{\pgfqpoint{2.019558in}{3.997551in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{3.998009in}}%
\pgfpathlineto{\pgfqpoint{2.018398in}{3.998472in}}%
\pgfpathlineto{\pgfqpoint{2.018010in}{3.998782in}}%
\pgfpathlineto{\pgfqpoint{2.017427in}{3.999253in}}%
\pgfpathlineto{\pgfqpoint{2.017037in}{3.999570in}}%
\pgfpathlineto{\pgfqpoint{2.016452in}{4.000050in}}%
\pgfpathlineto{\pgfqpoint{2.015865in}{4.000538in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{4.000867in}}%
\pgfpathlineto{\pgfqpoint{2.014884in}{4.001368in}}%
\pgfpathlineto{\pgfqpoint{2.014491in}{4.001707in}}%
\pgfpathlineto{\pgfqpoint{2.013900in}{4.002223in}}%
\pgfpathlineto{\pgfqpoint{2.013307in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{4.003105in}}%
\pgfpathlineto{\pgfqpoint{2.012316in}{4.003650in}}%
\pgfpathlineto{\pgfqpoint{2.011919in}{4.004021in}}%
\pgfpathlineto{\pgfqpoint{2.011321in}{4.004587in}}%
\pgfpathlineto{\pgfqpoint{2.010722in}{4.005168in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{4.005564in}}%
\pgfpathlineto{\pgfqpoint{2.009721in}{4.006172in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.006587in}}%
\pgfpathlineto{\pgfqpoint{2.008716in}{4.007225in}}%
\pgfpathlineto{\pgfqpoint{2.008111in}{4.007883in}}%
\pgfpathlineto{\pgfqpoint{2.007707in}{4.008332in}}%
\pgfpathlineto{\pgfqpoint{2.007100in}{4.009024in}}%
\pgfpathlineto{\pgfqpoint{2.006694in}{4.009498in}}%
\pgfpathlineto{\pgfqpoint{2.006084in}{4.010227in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{4.010979in}}%
\pgfpathlineto{\pgfqpoint{2.005064in}{4.011493in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{4.012285in}}%
\pgfpathlineto{\pgfqpoint{2.004041in}{4.012827in}}%
\pgfpathlineto{\pgfqpoint{2.003424in}{4.013660in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{4.014518in}}%
\pgfpathlineto{\pgfqpoint{2.002394in}{4.015105in}}%
\pgfpathlineto{\pgfqpoint{2.001773in}{4.016008in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{4.016625in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{4.017573in}}%
\pgfpathlineto{\pgfqpoint{2.000111in}{4.018549in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{4.019216in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{4.020239in}}%
\pgfpathlineto{\pgfqpoint{1.998648in}{4.020937in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{4.022008in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{4.023108in}}%
\pgfpathlineto{\pgfqpoint{1.996966in}{4.023857in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{4.025006in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{1.995272in}{4.026984in}}%
\pgfpathlineto{\pgfqpoint{1.994634in}{4.028210in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{4.029044in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{1.992924in}{4.031624in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{4.032510in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{4.033863in}}%
\pgfpathlineto{\pgfqpoint{1.991419in}{4.034781in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{4.037612in}}%
\pgfpathlineto{\pgfqpoint{1.989687in}{4.038581in}}%
\pgfpathlineto{\pgfqpoint{1.989034in}{4.040058in}}%
\pgfpathlineto{\pgfqpoint{1.988598in}{4.041058in}}%
\pgfpathlineto{\pgfqpoint{1.987943in}{4.042581in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{4.044132in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{4.045181in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{4.046776in}}%
\pgfpathlineto{\pgfqpoint{1.985747in}{4.047854in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{4.049491in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{4.051153in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.052275in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{4.053977in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{4.055125in}}%
\pgfpathlineto{\pgfqpoint{1.982192in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{1.981519in}{4.058630in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{4.059818in}}%
\pgfpathlineto{\pgfqpoint{1.980395in}{4.061618in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{4.062830in}}%
\pgfpathlineto{\pgfqpoint{1.979266in}{4.064665in}}%
\pgfpathlineto{\pgfqpoint{1.978586in}{4.066520in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{4.067767in}}%
\pgfpathlineto{\pgfqpoint{1.977448in}{4.069654in}}%
\pgfpathlineto{\pgfqpoint{1.976992in}{4.070921in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{4.072836in}}%
\pgfpathlineto{\pgfqpoint{1.975618in}{4.074768in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{4.076063in}}%
\pgfpathlineto{\pgfqpoint{1.974467in}{4.078019in}}%
\pgfpathlineto{\pgfqpoint{1.974005in}{4.079330in}}%
\pgfpathlineto{\pgfqpoint{1.973310in}{4.081306in}}%
\pgfpathlineto{\pgfqpoint{1.972614in}{4.083294in}}%
\pgfpathlineto{\pgfqpoint{1.972149in}{4.084624in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{4.086627in}}%
\pgfpathlineto{\pgfqpoint{1.970748in}{4.088636in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{4.089979in}}%
\pgfpathlineto{\pgfqpoint{1.969574in}{4.091996in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{4.093343in}}%
\pgfpathlineto{\pgfqpoint{1.968395in}{4.095366in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.097391in}}%
\pgfpathlineto{\pgfqpoint{1.967211in}{4.098741in}}%
\pgfpathlineto{\pgfqpoint{1.966498in}{4.100767in}}%
\pgfpathlineto{\pgfqpoint{1.966021in}{4.102117in}}%
\pgfpathlineto{\pgfqpoint{1.965304in}{4.104143in}}%
\pgfpathlineto{\pgfqpoint{1.964585in}{4.106169in}}%
\pgfpathlineto{\pgfqpoint{1.964105in}{4.107519in}}%
\pgfpathlineto{\pgfqpoint{1.963383in}{4.109543in}}%
\pgfpathlineto{\pgfqpoint{1.962900in}{4.110893in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{4.112916in}}%
\pgfpathlineto{\pgfqpoint{1.961447in}{4.114940in}}%
\pgfpathlineto{\pgfqpoint{1.960960in}{4.116289in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{4.118312in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{4.119661in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{4.121684in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{4.123707in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{4.125057in}}%
\pgfpathlineto{\pgfqpoint{1.957035in}{4.127083in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{4.128435in}}%
\pgfpathlineto{\pgfqpoint{1.955796in}{4.130466in}}%
\pgfpathlineto{\pgfqpoint{1.955050in}{4.132501in}}%
\pgfpathlineto{\pgfqpoint{1.954551in}{4.133860in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{4.135902in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{4.137266in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{4.139316in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{4.141373in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{4.142747in}}%
\pgfpathlineto{\pgfqpoint{1.950524in}{4.144815in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{4.146198in}}%
\pgfpathlineto{\pgfqpoint{1.949252in}{4.148280in}}%
\pgfpathlineto{\pgfqpoint{1.948486in}{4.150371in}}%
\pgfpathlineto{\pgfqpoint{1.947974in}{4.151770in}}%
\pgfpathlineto{\pgfqpoint{1.947204in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{4.155289in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{4.157414in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{4.159551in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{4.160982in}}%
\pgfpathlineto{\pgfqpoint{1.943840in}{4.163139in}}%
\pgfpathlineto{\pgfqpoint{1.943057in}{4.165308in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{4.166761in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{4.168951in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{4.170417in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{4.172627in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{4.174849in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{1.938309in}{4.178580in}}%
\pgfpathlineto{\pgfqpoint{1.937776in}{4.180083in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{4.182346in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{4.184621in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{4.186143in}}%
\pgfpathlineto{\pgfqpoint{1.934823in}{4.188433in}}%
\pgfpathlineto{\pgfqpoint{1.934283in}{4.189964in}}%
\pgfpathlineto{\pgfqpoint{1.933470in}{4.192265in}}%
\pgfpathlineto{\pgfqpoint{1.932654in}{4.194572in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{4.196113in}}%
\pgfpathlineto{\pgfqpoint{1.931289in}{4.198427in}}%
\pgfpathlineto{\pgfqpoint{1.930740in}{4.199973in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{4.202293in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{4.204618in}}%
\pgfpathlineto{\pgfqpoint{1.928535in}{4.206169in}}%
\pgfpathlineto{\pgfqpoint{1.927704in}{4.208499in}}%
\pgfpathlineto{\pgfqpoint{1.927148in}{4.210054in}}%
\pgfpathlineto{\pgfqpoint{1.926311in}{4.212389in}}%
\pgfpathlineto{\pgfqpoint{1.925472in}{4.214727in}}%
\pgfpathlineto{\pgfqpoint{1.924911in}{4.216287in}}%
\pgfpathlineto{\pgfqpoint{1.924067in}{4.218630in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{4.220194in}}%
\pgfpathlineto{\pgfqpoint{1.922654in}{4.222541in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{4.224892in}}%
\pgfpathlineto{\pgfqpoint{1.921234in}{4.226461in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{4.228817in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{4.230390in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{4.232751in}}%
\pgfpathlineto{\pgfqpoint{1.918080in}{4.235114in}}%
\pgfpathlineto{\pgfqpoint{1.917502in}{4.236691in}}%
\pgfpathlineto{\pgfqpoint{1.916633in}{4.239059in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{4.240639in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{4.243011in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{4.245387in}}%
\pgfpathlineto{\pgfqpoint{1.913714in}{4.246974in}}%
\pgfpathlineto{\pgfqpoint{1.912832in}{4.249358in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{4.250950in}}%
\pgfpathlineto{\pgfqpoint{1.911354in}{4.253341in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{4.255739in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{4.257340in}}%
\pgfpathlineto{\pgfqpoint{1.908973in}{4.259745in}}%
\pgfpathlineto{\pgfqpoint{1.908074in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.907472in}{4.263760in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{4.266169in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{4.267776in}}%
\pgfpathlineto{\pgfqpoint{1.905053in}{4.270183in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{4.272588in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{4.274191in}}%
\pgfpathlineto{\pgfqpoint{1.902611in}{4.276593in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{4.278193in}}%
\pgfpathlineto{\pgfqpoint{1.901072in}{4.280592in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{4.282991in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{4.284591in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.286991in}}%
\pgfpathlineto{\pgfqpoint{1.897967in}{4.288593in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{4.290998in}}%
\pgfpathlineto{\pgfqpoint{1.896085in}{4.293409in}}%
\pgfpathlineto{\pgfqpoint{1.895454in}{4.295021in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{4.297446in}}%
\pgfpathlineto{\pgfqpoint{1.893871in}{4.299069in}}%
\pgfpathlineto{\pgfqpoint{1.892917in}{4.301515in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.303979in}}%
\pgfpathlineto{\pgfqpoint{1.891318in}{4.305633in}}%
\pgfpathlineto{\pgfqpoint{1.890353in}{4.308134in}}%
\pgfpathlineto{\pgfqpoint{1.889708in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.312366in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{4.314949in}}%
\pgfpathlineto{\pgfqpoint{1.887112in}{4.316690in}}%
\pgfpathlineto{\pgfqpoint{1.886131in}{4.319335in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{4.321121in}}%
\pgfpathlineto{\pgfqpoint{1.884489in}{4.323837in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{4.326598in}}%
\pgfpathlineto{\pgfqpoint{1.882835in}{4.328464in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{4.331303in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{4.333222in}}%
\pgfpathlineto{\pgfqpoint{1.880166in}{4.336140in}}%
\pgfpathlineto{\pgfqpoint{1.879158in}{4.339108in}}%
\pgfpathlineto{\pgfqpoint{1.878484in}{4.341113in}}%
\pgfpathlineto{\pgfqpoint{1.877469in}{4.344163in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{4.346225in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{4.349359in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{4.352543in}}%
\pgfpathlineto{\pgfqpoint{1.874057in}{4.354693in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{4.357961in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{4.361276in}}%
\pgfpathlineto{\pgfqpoint{1.871293in}{4.363512in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{4.366904in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{4.369188in}}%
\pgfpathlineto{\pgfqpoint{1.868499in}{4.372647in}}%
\pgfpathlineto{\pgfqpoint{1.867443in}{4.376141in}}%
\pgfpathlineto{\pgfqpoint{1.866737in}{4.378487in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{4.382027in}}%
\pgfpathlineto{\pgfqpoint{1.864962in}{4.384400in}}%
\pgfpathlineto{\pgfqpoint{1.863891in}{4.387972in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{4.391557in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.393952in}}%
\pgfpathlineto{\pgfqpoint{1.861013in}{4.397547in}}%
\pgfpathlineto{\pgfqpoint{1.860289in}{4.399945in}}%
\pgfpathlineto{\pgfqpoint{1.859198in}{4.403540in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{4.407131in}}%
\pgfpathlineto{\pgfqpoint{1.857369in}{4.409521in}}%
\pgfpathlineto{\pgfqpoint{1.856265in}{4.413099in}}%
\pgfpathlineto{\pgfqpoint{1.855527in}{4.415479in}}%
\pgfpathlineto{\pgfqpoint{1.854415in}{4.419038in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{4.422585in}}%
\pgfpathlineto{\pgfqpoint{1.852551in}{4.424942in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{4.428467in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{4.430809in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{4.434311in}}%
\pgfpathlineto{\pgfqpoint{1.848402in}{4.437801in}}%
\pgfpathlineto{\pgfqpoint{1.847640in}{4.440122in}}%
\pgfpathlineto{\pgfqpoint{1.846493in}{4.443595in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{4.445905in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{4.449367in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.452824in}}%
\pgfpathlineto{\pgfqpoint{1.842631in}{4.455128in}}%
\pgfpathlineto{\pgfqpoint{1.841461in}{4.458583in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{4.460887in}}%
\pgfpathlineto{\pgfqpoint{1.839498in}{4.464343in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{4.467801in}}%
\pgfpathlineto{\pgfqpoint{1.837520in}{4.470107in}}%
\pgfpathlineto{\pgfqpoint{1.836326in}{4.473569in}}%
\pgfpathlineto{\pgfqpoint{1.835527in}{4.475879in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{4.479348in}}%
\pgfpathlineto{\pgfqpoint{1.833114in}{4.482824in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{4.485146in}}%
\pgfpathlineto{\pgfqpoint{1.831085in}{4.488638in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.492142in}}%
\pgfpathlineto{\pgfqpoint{1.829040in}{4.494487in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{4.498017in}}%
\pgfpathlineto{\pgfqpoint{1.826978in}{4.500380in}}%
\pgfpathlineto{\pgfqpoint{1.825732in}{4.503940in}}%
\pgfpathlineto{\pgfqpoint{1.824481in}{4.507520in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{4.509918in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{4.513531in}}%
\pgfpathlineto{\pgfqpoint{1.821536in}{4.515951in}}%
\pgfpathlineto{\pgfqpoint{1.820264in}{4.519597in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.523263in}}%
\pgfpathlineto{\pgfqpoint{1.818128in}{4.525718in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{4.529418in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{4.531896in}}%
\pgfpathlineto{\pgfqpoint{1.814674in}{4.535631in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.539390in}}%
\pgfpathlineto{\pgfqpoint{1.812491in}{4.541911in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{4.545716in}}%
\pgfpathlineto{\pgfqpoint{1.810288in}{4.548270in}}%
\pgfpathlineto{\pgfqpoint{1.808957in}{4.552128in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.556019in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{4.558632in}}%
\pgfpathlineto{\pgfqpoint{1.805374in}{4.562580in}}%
\pgfpathlineto{\pgfqpoint{1.804470in}{4.565232in}}%
\pgfpathlineto{\pgfqpoint{1.803108in}{4.569241in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.573284in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{4.575997in}}%
\pgfpathlineto{\pgfqpoint{1.799440in}{4.580091in}}%
\pgfpathlineto{\pgfqpoint{1.798515in}{4.582834in}}%
\pgfpathlineto{\pgfqpoint{1.797120in}{4.586970in}}%
\pgfpathlineto{\pgfqpoint{1.795718in}{4.591129in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{4.593914in}}%
\pgfpathlineto{\pgfqpoint{1.793363in}{4.598108in}}%
\pgfpathlineto{\pgfqpoint{1.792415in}{4.600914in}}%
\pgfpathlineto{\pgfqpoint{1.790987in}{4.605140in}}%
\pgfpathlineto{\pgfqpoint{1.789550in}{4.609385in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{4.612227in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{4.616508in}}%
\pgfpathlineto{\pgfqpoint{1.786165in}{4.619374in}}%
\pgfpathlineto{\pgfqpoint{1.784700in}{4.623692in}}%
\pgfpathlineto{\pgfqpoint{1.783227in}{4.628032in}}%
\pgfpathlineto{\pgfqpoint{1.783227in}{4.628032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.963117in}{3.629540in}}{\pgfqpoint{2.487196in}{4.640600in}}{%
\pgfpathmoveto{\pgfqpoint{1.963117in}{4.562858in}}%
\pgfpathlineto{\pgfqpoint{1.963117in}{4.640600in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{4.639247in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{4.637900in}}%
\pgfpathlineto{\pgfqpoint{1.964590in}{4.636556in}}%
\pgfpathlineto{\pgfqpoint{1.965568in}{4.633881in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{4.632550in}}%
\pgfpathlineto{\pgfqpoint{1.966541in}{4.631224in}}%
\pgfpathlineto{\pgfqpoint{1.967511in}{4.628582in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{4.627266in}}%
\pgfpathlineto{\pgfqpoint{1.968477in}{4.625955in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{4.624647in}}%
\pgfpathlineto{\pgfqpoint{1.969920in}{4.622041in}}%
\pgfpathlineto{\pgfqpoint{1.970399in}{4.620743in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{4.619447in}}%
\pgfpathlineto{\pgfqpoint{1.971830in}{4.616863in}}%
\pgfpathlineto{\pgfqpoint{1.972306in}{4.615574in}}%
\pgfpathlineto{\pgfqpoint{1.972780in}{4.614287in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{4.613002in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{4.610438in}}%
\pgfpathlineto{\pgfqpoint{1.974669in}{4.609158in}}%
\pgfpathlineto{\pgfqpoint{1.975139in}{4.607879in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{4.606602in}}%
\pgfpathlineto{\pgfqpoint{1.976544in}{4.604051in}}%
\pgfpathlineto{\pgfqpoint{1.977010in}{4.602777in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{4.601503in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{4.598959in}}%
\pgfpathlineto{\pgfqpoint{1.978868in}{4.597688in}}%
\pgfpathlineto{\pgfqpoint{1.979330in}{4.596418in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{4.595148in}}%
\pgfpathlineto{\pgfqpoint{1.980712in}{4.592612in}}%
\pgfpathlineto{\pgfqpoint{1.981171in}{4.591345in}}%
\pgfpathlineto{\pgfqpoint{1.981629in}{4.590078in}}%
\pgfpathlineto{\pgfqpoint{1.982086in}{4.588813in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{4.586284in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{4.585020in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{4.583758in}}%
\pgfpathlineto{\pgfqpoint{1.984813in}{4.581236in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.579977in}}%
\pgfpathlineto{\pgfqpoint{1.985715in}{4.578718in}}%
\pgfpathlineto{\pgfqpoint{1.986165in}{4.577460in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{4.574947in}}%
\pgfpathlineto{\pgfqpoint{1.987510in}{4.573692in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{4.572438in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{4.569932in}}%
\pgfpathlineto{\pgfqpoint{1.989292in}{4.568680in}}%
\pgfpathlineto{\pgfqpoint{1.989736in}{4.567429in}}%
\pgfpathlineto{\pgfqpoint{1.990178in}{4.566179in}}%
\pgfpathlineto{\pgfqpoint{1.991062in}{4.563680in}}%
\pgfpathlineto{\pgfqpoint{1.991502in}{4.562431in}}%
\pgfpathlineto{\pgfqpoint{1.991942in}{4.561183in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{4.559936in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{4.557442in}}%
\pgfpathlineto{\pgfqpoint{1.993693in}{4.556195in}}%
\pgfpathlineto{\pgfqpoint{1.994129in}{4.554949in}}%
\pgfpathlineto{\pgfqpoint{1.994999in}{4.552457in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{4.551211in}}%
\pgfpathlineto{\pgfqpoint{1.995865in}{4.549965in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{4.548719in}}%
\pgfpathlineto{\pgfqpoint{1.997160in}{4.546228in}}%
\pgfpathlineto{\pgfqpoint{1.997589in}{4.544982in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{4.543736in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{4.542490in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{4.539999in}}%
\pgfpathlineto{\pgfqpoint{1.999728in}{4.538753in}}%
\pgfpathlineto{\pgfqpoint{2.000154in}{4.537508in}}%
\pgfpathlineto{\pgfqpoint{2.001003in}{4.535018in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{4.533774in}}%
\pgfpathlineto{\pgfqpoint{2.001849in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{4.531286in}}%
\pgfpathlineto{\pgfqpoint{2.003113in}{4.528802in}}%
\pgfpathlineto{\pgfqpoint{2.003533in}{4.527561in}}%
\pgfpathlineto{\pgfqpoint{2.003953in}{4.526321in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{4.523843in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{4.522606in}}%
\pgfpathlineto{\pgfqpoint{2.005623in}{4.521371in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{4.520136in}}%
\pgfpathlineto{\pgfqpoint{2.006868in}{4.517672in}}%
\pgfpathlineto{\pgfqpoint{2.007282in}{4.516442in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{4.515213in}}%
\pgfpathlineto{\pgfqpoint{2.008107in}{4.513986in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{4.511538in}}%
\pgfpathlineto{\pgfqpoint{2.009340in}{4.510316in}}%
\pgfpathlineto{\pgfqpoint{2.009750in}{4.509095in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{4.506659in}}%
\pgfpathlineto{\pgfqpoint{2.010975in}{4.505443in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{4.504228in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{4.503015in}}%
\pgfpathlineto{\pgfqpoint{2.012599in}{4.500593in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{4.499383in}}%
\pgfpathlineto{\pgfqpoint{2.013408in}{4.498176in}}%
\pgfpathlineto{\pgfqpoint{2.013811in}{4.496969in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{4.494559in}}%
\pgfpathlineto{\pgfqpoint{2.015017in}{4.493356in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{4.492154in}}%
\pgfpathlineto{\pgfqpoint{2.016216in}{4.489753in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{4.488554in}}%
\pgfpathlineto{\pgfqpoint{2.017013in}{4.487357in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{4.486160in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{4.483769in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{4.482575in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{4.481382in}}%
\pgfpathlineto{\pgfqpoint{2.019782in}{4.478998in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{4.477807in}}%
\pgfpathlineto{\pgfqpoint{2.020568in}{4.476617in}}%
\pgfpathlineto{\pgfqpoint{2.020960in}{4.475428in}}%
\pgfpathlineto{\pgfqpoint{2.021742in}{4.473052in}}%
\pgfpathlineto{\pgfqpoint{2.022132in}{4.471866in}}%
\pgfpathlineto{\pgfqpoint{2.022521in}{4.470680in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{4.469495in}}%
\pgfpathlineto{\pgfqpoint{2.023686in}{4.467127in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{4.465945in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{4.464763in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{4.462402in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{4.461223in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{4.460044in}}%
\pgfpathlineto{\pgfqpoint{2.026383in}{4.458867in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{4.456515in}}%
\pgfpathlineto{\pgfqpoint{2.027530in}{4.455340in}}%
\pgfpathlineto{\pgfqpoint{2.027911in}{4.454166in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{4.451821in}}%
\pgfpathlineto{\pgfqpoint{2.029052in}{4.450650in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{4.449480in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{4.448312in}}%
\pgfpathlineto{\pgfqpoint{2.030564in}{4.445977in}}%
\pgfpathlineto{\pgfqpoint{2.030941in}{4.444812in}}%
\pgfpathlineto{\pgfqpoint{2.031317in}{4.443648in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{4.442485in}}%
\pgfpathlineto{\pgfqpoint{2.032442in}{4.440164in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{4.439005in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{4.437848in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{4.435539in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{4.434387in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{4.433237in}}%
\pgfpathlineto{\pgfqpoint{2.035047in}{4.432089in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{4.429798in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{4.428655in}}%
\pgfpathlineto{\pgfqpoint{2.036524in}{4.427514in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{4.426376in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{4.424104in}}%
\pgfpathlineto{\pgfqpoint{2.037992in}{4.422972in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{4.421841in}}%
\pgfpathlineto{\pgfqpoint{2.039088in}{4.419587in}}%
\pgfpathlineto{\pgfqpoint{2.039452in}{4.418463in}}%
\pgfpathlineto{\pgfqpoint{2.039816in}{4.417342in}}%
\pgfpathlineto{\pgfqpoint{2.040179in}{4.416222in}}%
\pgfpathlineto{\pgfqpoint{2.040904in}{4.413989in}}%
\pgfpathlineto{\pgfqpoint{2.041265in}{4.412876in}}%
\pgfpathlineto{\pgfqpoint{2.041626in}{4.411764in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{4.409547in}}%
\pgfpathlineto{\pgfqpoint{2.042706in}{4.408441in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{4.407337in}}%
\pgfpathlineto{\pgfqpoint{2.043424in}{4.406234in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.404034in}}%
\pgfpathlineto{\pgfqpoint{2.044496in}{4.402936in}}%
\pgfpathlineto{\pgfqpoint{2.044852in}{4.401840in}}%
\pgfpathlineto{\pgfqpoint{2.045208in}{4.400745in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{4.398558in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{4.397467in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{4.396377in}}%
\pgfpathlineto{\pgfqpoint{2.047333in}{4.394199in}}%
\pgfpathlineto{\pgfqpoint{2.047686in}{4.393112in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{4.392026in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{4.390940in}}%
\pgfpathlineto{\pgfqpoint{2.049091in}{4.388772in}}%
\pgfpathlineto{\pgfqpoint{2.049441in}{4.387689in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{4.386607in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{4.385526in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{4.383366in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{4.382287in}}%
\pgfpathlineto{\pgfqpoint{2.051531in}{4.381208in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{4.379054in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{4.377977in}}%
\pgfpathlineto{\pgfqpoint{2.052914in}{4.376902in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{4.375827in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{4.373680in}}%
\pgfpathlineto{\pgfqpoint{2.054290in}{4.372607in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{4.371535in}}%
\pgfpathlineto{\pgfqpoint{2.055318in}{4.369393in}}%
\pgfpathlineto{\pgfqpoint{2.055659in}{4.368323in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{4.367254in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{4.366186in}}%
\pgfpathlineto{\pgfqpoint{2.057020in}{4.364052in}}%
\pgfpathlineto{\pgfqpoint{2.057359in}{4.362986in}}%
\pgfpathlineto{\pgfqpoint{2.057698in}{4.361921in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{4.360857in}}%
\pgfpathlineto{\pgfqpoint{2.058712in}{4.358731in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{4.357670in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{4.356609in}}%
\pgfpathlineto{\pgfqpoint{2.060057in}{4.354488in}}%
\pgfpathlineto{\pgfqpoint{2.060392in}{4.353429in}}%
\pgfpathlineto{\pgfqpoint{2.060726in}{4.352371in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{4.351314in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{4.349200in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{4.348145in}}%
\pgfpathlineto{\pgfqpoint{2.062393in}{4.347090in}}%
\pgfpathlineto{\pgfqpoint{2.063057in}{4.344982in}}%
\pgfpathlineto{\pgfqpoint{2.063388in}{4.343930in}}%
\pgfpathlineto{\pgfqpoint{2.063719in}{4.342878in}}%
\pgfpathlineto{\pgfqpoint{2.064049in}{4.341827in}}%
\pgfpathlineto{\pgfqpoint{2.064708in}{4.339728in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{4.338679in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{4.337632in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{4.336586in}}%
\pgfpathlineto{\pgfqpoint{2.066349in}{4.334498in}}%
\pgfpathlineto{\pgfqpoint{2.066676in}{4.333455in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.332415in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{4.330337in}}%
\pgfpathlineto{\pgfqpoint{2.067979in}{4.329301in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{4.328266in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{4.327232in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{4.325171in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{4.324142in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{4.323116in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{4.322091in}}%
\pgfpathlineto{\pgfqpoint{2.070887in}{4.320046in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{4.319026in}}%
\pgfpathlineto{\pgfqpoint{2.071529in}{4.318008in}}%
\pgfpathlineto{\pgfqpoint{2.072169in}{4.315978in}}%
\pgfpathlineto{\pgfqpoint{2.072488in}{4.314965in}}%
\pgfpathlineto{\pgfqpoint{2.072807in}{4.313954in}}%
\pgfpathlineto{\pgfqpoint{2.073126in}{4.312946in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{4.310934in}}%
\pgfpathlineto{\pgfqpoint{2.074079in}{4.309931in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{4.308930in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{4.306936in}}%
\pgfpathlineto{\pgfqpoint{2.075345in}{4.305942in}}%
\pgfpathlineto{\pgfqpoint{2.075660in}{4.304950in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{4.303961in}}%
\pgfpathlineto{\pgfqpoint{2.076604in}{4.301991in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{4.301010in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{4.300031in}}%
\pgfpathlineto{\pgfqpoint{2.077544in}{4.299055in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{4.297113in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{4.296146in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{4.295182in}}%
\pgfpathlineto{\pgfqpoint{2.079415in}{4.293264in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{4.292310in}}%
\pgfpathlineto{\pgfqpoint{2.080035in}{4.291359in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.290411in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{4.288525in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.287588in}}%
\pgfpathlineto{\pgfqpoint{2.081579in}{4.286653in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{4.285723in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{4.283872in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{4.282951in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{4.282035in}}%
\pgfpathlineto{\pgfqpoint{2.083725in}{4.280211in}}%
\pgfpathlineto{\pgfqpoint{2.084031in}{4.279305in}}%
\pgfpathlineto{\pgfqpoint{2.084335in}{4.278402in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{4.277502in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{4.275712in}}%
\pgfpathlineto{\pgfqpoint{2.085551in}{4.274822in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{4.273935in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{4.272171in}}%
\pgfpathlineto{\pgfqpoint{2.086760in}{4.271294in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{4.270420in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{4.269548in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{4.267815in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{4.266953in}}%
\pgfpathlineto{\pgfqpoint{2.088564in}{4.266094in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{4.265238in}}%
\pgfpathlineto{\pgfqpoint{2.089460in}{4.263535in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{4.262688in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{4.261844in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{4.260166in}}%
\pgfpathlineto{\pgfqpoint{2.090948in}{4.259332in}}%
\pgfpathlineto{\pgfqpoint{2.091245in}{4.258501in}}%
\pgfpathlineto{\pgfqpoint{2.091541in}{4.257673in}}%
\pgfpathlineto{\pgfqpoint{2.092132in}{4.256029in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{4.255212in}}%
\pgfpathlineto{\pgfqpoint{2.092722in}{4.254398in}}%
\pgfpathlineto{\pgfqpoint{2.093016in}{4.253588in}}%
\pgfpathlineto{\pgfqpoint{2.093604in}{4.251980in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{4.251181in}}%
\pgfpathlineto{\pgfqpoint{2.094191in}{4.250386in}}%
\pgfpathlineto{\pgfqpoint{2.094776in}{4.248808in}}%
\pgfpathlineto{\pgfqpoint{2.095068in}{4.248025in}}%
\pgfpathlineto{\pgfqpoint{2.095360in}{4.247246in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{4.246471in}}%
\pgfpathlineto{\pgfqpoint{2.096233in}{4.244933in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.244171in}}%
\pgfpathlineto{\pgfqpoint{2.096813in}{4.243412in}}%
\pgfpathlineto{\pgfqpoint{2.097392in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{2.097681in}{4.241162in}}%
\pgfpathlineto{\pgfqpoint{2.097970in}{4.240421in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{4.239684in}}%
\pgfpathlineto{\pgfqpoint{2.098834in}{4.238222in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{4.237498in}}%
\pgfpathlineto{\pgfqpoint{2.099408in}{4.236778in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{4.236063in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{4.234646in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{4.233944in}}%
\pgfpathlineto{\pgfqpoint{2.100839in}{4.233248in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{4.231867in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{4.231184in}}%
\pgfpathlineto{\pgfqpoint{2.101977in}{4.230506in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{4.229832in}}%
\pgfpathlineto{\pgfqpoint{2.102828in}{4.228499in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{4.227839in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{4.227184in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{4.225888in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{4.225246in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{4.224609in}}%
\pgfpathlineto{\pgfqpoint{2.104801in}{4.223977in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{4.222726in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{4.222107in}}%
\pgfpathlineto{\pgfqpoint{2.105922in}{4.221493in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{4.220883in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{4.219676in}}%
\pgfpathlineto{\pgfqpoint{2.107038in}{4.219079in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{4.218487in}}%
\pgfpathlineto{\pgfqpoint{2.107871in}{4.217315in}}%
\pgfpathlineto{\pgfqpoint{2.108149in}{4.216736in}}%
\pgfpathlineto{\pgfqpoint{2.108426in}{4.216161in}}%
\pgfpathlineto{\pgfqpoint{2.108702in}{4.215590in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{4.214461in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.213902in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{4.213348in}}%
\pgfpathlineto{\pgfqpoint{2.110081in}{4.212798in}}%
\pgfpathlineto{\pgfqpoint{2.110631in}{4.211710in}}%
\pgfpathlineto{\pgfqpoint{2.110905in}{4.211172in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{4.210638in}}%
\pgfpathlineto{\pgfqpoint{2.111726in}{4.209582in}}%
\pgfpathlineto{\pgfqpoint{2.111999in}{4.209060in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{4.208542in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{4.208027in}}%
\pgfpathlineto{\pgfqpoint{2.113088in}{4.207010in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{4.206507in}}%
\pgfpathlineto{\pgfqpoint{2.113631in}{4.206007in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{4.205020in}}%
\pgfpathlineto{\pgfqpoint{2.114443in}{4.204532in}}%
\pgfpathlineto{\pgfqpoint{2.114713in}{4.204047in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{4.203566in}}%
\pgfpathlineto{\pgfqpoint{2.115522in}{4.202615in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{4.202144in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{4.201677in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{4.201213in}}%
\pgfpathlineto{\pgfqpoint{2.116864in}{4.200296in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{4.199842in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{4.199391in}}%
\pgfpathlineto{\pgfqpoint{2.117933in}{4.198499in}}%
\pgfpathlineto{\pgfqpoint{2.118199in}{4.198057in}}%
\pgfpathlineto{\pgfqpoint{2.118465in}{4.197619in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{4.197183in}}%
\pgfpathlineto{\pgfqpoint{2.119262in}{4.196319in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{4.195891in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{4.195466in}}%
\pgfpathlineto{\pgfqpoint{2.120056in}{4.195043in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.194204in}}%
\pgfpathlineto{\pgfqpoint{2.120848in}{4.193788in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{4.193374in}}%
\pgfpathlineto{\pgfqpoint{2.121637in}{4.192552in}}%
\pgfpathlineto{\pgfqpoint{2.121900in}{4.192144in}}%
\pgfpathlineto{\pgfqpoint{2.122162in}{4.191738in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{4.191333in}}%
\pgfpathlineto{\pgfqpoint{2.122947in}{4.190529in}}%
\pgfpathlineto{\pgfqpoint{2.123209in}{4.190129in}}%
\pgfpathlineto{\pgfqpoint{2.123469in}{4.189731in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{4.188938in}}%
\pgfpathlineto{\pgfqpoint{2.124251in}{4.188544in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{4.188151in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{4.187760in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{4.186980in}}%
\pgfpathlineto{\pgfqpoint{2.125547in}{4.186592in}}%
\pgfpathlineto{\pgfqpoint{2.125806in}{4.186206in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.185820in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.185053in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{4.184671in}}%
\pgfpathlineto{\pgfqpoint{2.127094in}{4.184290in}}%
\pgfpathlineto{\pgfqpoint{2.127608in}{4.183531in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{4.183153in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{4.182776in}}%
\pgfpathlineto{\pgfqpoint{2.128376in}{4.182401in}}%
\pgfpathlineto{\pgfqpoint{2.128887in}{4.181652in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{4.181278in}}%
\pgfpathlineto{\pgfqpoint{2.129397in}{4.180906in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{4.180163in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{4.179793in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{4.179424in}}%
\pgfpathlineto{\pgfqpoint{2.130668in}{4.179055in}}%
\pgfpathlineto{\pgfqpoint{2.131174in}{4.178320in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{4.177953in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{4.177587in}}%
\pgfpathlineto{\pgfqpoint{2.131932in}{4.177221in}}%
\pgfpathlineto{\pgfqpoint{2.132436in}{4.176491in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{4.176127in}}%
\pgfpathlineto{\pgfqpoint{2.132938in}{4.175763in}}%
\pgfpathlineto{\pgfqpoint{2.133440in}{4.175037in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{4.174674in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{4.174311in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{4.173949in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{4.173224in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{4.172862in}}%
\pgfpathlineto{\pgfqpoint{2.135189in}{4.172500in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{4.172138in}}%
\pgfpathlineto{\pgfqpoint{2.135935in}{4.171414in}}%
\pgfpathlineto{\pgfqpoint{2.136183in}{4.171052in}}%
\pgfpathlineto{\pgfqpoint{2.136431in}{4.170690in}}%
\pgfpathlineto{\pgfqpoint{2.136925in}{4.169965in}}%
\pgfpathlineto{\pgfqpoint{2.137173in}{4.169602in}}%
\pgfpathlineto{\pgfqpoint{2.137419in}{4.169239in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{4.168876in}}%
\pgfpathlineto{\pgfqpoint{2.138159in}{4.168149in}}%
\pgfpathlineto{\pgfqpoint{2.138405in}{4.167785in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{4.167421in}}%
\pgfpathlineto{\pgfqpoint{2.139141in}{4.166691in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{4.166325in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{4.165959in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{4.165592in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{4.164857in}}%
\pgfpathlineto{\pgfqpoint{2.140607in}{4.164488in}}%
\pgfpathlineto{\pgfqpoint{2.140850in}{4.164119in}}%
\pgfpathlineto{\pgfqpoint{2.141094in}{4.163748in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{4.163005in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{4.162632in}}%
\pgfpathlineto{\pgfqpoint{2.142065in}{4.162259in}}%
\pgfpathlineto{\pgfqpoint{2.142549in}{4.161508in}}%
\pgfpathlineto{\pgfqpoint{2.142790in}{4.161131in}}%
\pgfpathlineto{\pgfqpoint{2.143032in}{4.160753in}}%
\pgfpathlineto{\pgfqpoint{2.143273in}{4.160374in}}%
\pgfpathlineto{\pgfqpoint{2.143755in}{4.159613in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{4.159230in}}%
\pgfpathlineto{\pgfqpoint{2.144235in}{4.158847in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.158462in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{4.157687in}}%
\pgfpathlineto{\pgfqpoint{2.145194in}{4.157298in}}%
\pgfpathlineto{\pgfqpoint{2.145433in}{4.156907in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{4.156121in}}%
\pgfpathlineto{\pgfqpoint{2.146150in}{4.155726in}}%
\pgfpathlineto{\pgfqpoint{2.146388in}{4.155329in}}%
\pgfpathlineto{\pgfqpoint{2.146626in}{4.154930in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{4.154128in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{4.153724in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{4.153319in}}%
\pgfpathlineto{\pgfqpoint{2.148049in}{4.152503in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{4.151680in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{4.151266in}}%
\pgfpathlineto{\pgfqpoint{2.149229in}{4.150433in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{4.150014in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{4.149594in}}%
\pgfpathlineto{\pgfqpoint{2.149935in}{4.149171in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{4.148321in}}%
\pgfpathlineto{\pgfqpoint{2.150638in}{4.147894in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.147465in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{4.146601in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{4.146167in}}%
\pgfpathlineto{\pgfqpoint{2.151806in}{4.145732in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{4.145295in}}%
\pgfpathlineto{\pgfqpoint{2.152504in}{4.144416in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{4.143974in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{4.143531in}}%
\pgfpathlineto{\pgfqpoint{2.153201in}{4.143086in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{4.142192in}}%
\pgfpathlineto{\pgfqpoint{2.153895in}{4.141743in}}%
\pgfpathlineto{\pgfqpoint{2.154126in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{2.154587in}{4.140389in}}%
\pgfpathlineto{\pgfqpoint{2.154818in}{4.139935in}}%
\pgfpathlineto{\pgfqpoint{2.155048in}{4.139479in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{4.139023in}}%
\pgfpathlineto{\pgfqpoint{2.155737in}{4.138106in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{4.137647in}}%
\pgfpathlineto{\pgfqpoint{2.156196in}{4.137186in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{4.136261in}}%
\pgfpathlineto{\pgfqpoint{2.156882in}{4.135797in}}%
\pgfpathlineto{\pgfqpoint{2.157110in}{4.135333in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{4.134867in}}%
\pgfpathlineto{\pgfqpoint{2.157794in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{4.133465in}}%
\pgfpathlineto{\pgfqpoint{2.158249in}{4.132996in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{4.132526in}}%
\pgfpathlineto{\pgfqpoint{2.158930in}{4.131583in}}%
\pgfpathlineto{\pgfqpoint{2.159156in}{4.131111in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.130638in}}%
\pgfpathlineto{\pgfqpoint{2.159834in}{4.129689in}}%
\pgfpathlineto{\pgfqpoint{2.160060in}{4.129214in}}%
\pgfpathlineto{\pgfqpoint{2.160285in}{4.128739in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{4.128262in}}%
\pgfpathlineto{\pgfqpoint{2.160960in}{4.127308in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{4.126830in}}%
\pgfpathlineto{\pgfqpoint{2.161410in}{4.126351in}}%
\pgfpathlineto{\pgfqpoint{2.161858in}{4.125392in}}%
\pgfpathlineto{\pgfqpoint{2.162082in}{4.124912in}}%
\pgfpathlineto{\pgfqpoint{2.162305in}{4.124432in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.123951in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{4.122989in}}%
\pgfpathlineto{\pgfqpoint{2.163198in}{4.122507in}}%
\pgfpathlineto{\pgfqpoint{2.163421in}{4.122025in}}%
\pgfpathlineto{\pgfqpoint{2.163643in}{4.121543in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{4.120577in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{4.120094in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{4.119611in}}%
\pgfpathlineto{\pgfqpoint{2.164974in}{4.118644in}}%
\pgfpathlineto{\pgfqpoint{2.165195in}{4.118160in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{4.117677in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{4.117193in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{4.116225in}}%
\pgfpathlineto{\pgfqpoint{2.166298in}{4.115741in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{4.115257in}}%
\pgfpathlineto{\pgfqpoint{2.166737in}{4.114773in}}%
\pgfpathlineto{\pgfqpoint{2.167176in}{4.113805in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{4.113321in}}%
\pgfpathlineto{\pgfqpoint{2.167615in}{4.112837in}}%
\pgfpathlineto{\pgfqpoint{2.168052in}{4.111869in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{4.111385in}}%
\pgfpathlineto{\pgfqpoint{2.168489in}{4.110902in}}%
\pgfpathlineto{\pgfqpoint{2.168707in}{4.110418in}}%
\pgfpathlineto{\pgfqpoint{2.169142in}{4.109452in}}%
\pgfpathlineto{\pgfqpoint{2.169360in}{4.108969in}}%
\pgfpathlineto{\pgfqpoint{2.169577in}{4.108487in}}%
\pgfpathlineto{\pgfqpoint{2.170011in}{4.107524in}}%
\pgfpathlineto{\pgfqpoint{2.170228in}{4.107043in}}%
\pgfpathlineto{\pgfqpoint{2.170444in}{4.106562in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{4.106082in}}%
\pgfpathlineto{\pgfqpoint{2.171093in}{4.105124in}}%
\pgfpathlineto{\pgfqpoint{2.171309in}{4.104646in}}%
\pgfpathlineto{\pgfqpoint{2.171524in}{4.104168in}}%
\pgfpathlineto{\pgfqpoint{2.171740in}{4.103692in}}%
\pgfpathlineto{\pgfqpoint{2.172170in}{4.102741in}}%
\pgfpathlineto{\pgfqpoint{2.172385in}{4.102267in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{4.101794in}}%
\pgfpathlineto{\pgfqpoint{2.173029in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{4.100379in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{4.099910in}}%
\pgfpathlineto{\pgfqpoint{2.173671in}{4.099442in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{4.098508in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{4.098043in}}%
\pgfpathlineto{\pgfqpoint{2.174524in}{4.097579in}}%
\pgfpathlineto{\pgfqpoint{2.174737in}{4.097116in}}%
\pgfpathlineto{\pgfqpoint{2.175162in}{4.096194in}}%
\pgfpathlineto{\pgfqpoint{2.175375in}{4.095735in}}%
\pgfpathlineto{\pgfqpoint{2.175587in}{4.095277in}}%
\pgfpathlineto{\pgfqpoint{2.176011in}{4.094365in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{4.093911in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{4.093459in}}%
\pgfpathlineto{\pgfqpoint{2.176645in}{4.093008in}}%
\pgfpathlineto{\pgfqpoint{2.177067in}{4.092110in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{4.091663in}}%
\pgfpathlineto{\pgfqpoint{2.177488in}{4.091218in}}%
\pgfpathlineto{\pgfqpoint{2.177909in}{4.090331in}}%
\pgfpathlineto{\pgfqpoint{2.178119in}{4.089890in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{4.089450in}}%
\pgfpathlineto{\pgfqpoint{2.178539in}{4.089012in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{4.088139in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{4.087704in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{4.087271in}}%
\pgfpathlineto{\pgfqpoint{2.179585in}{4.086839in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{4.085978in}}%
\pgfpathlineto{\pgfqpoint{2.180210in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{2.180418in}{4.085121in}}%
\pgfpathlineto{\pgfqpoint{2.180834in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.181042in}{4.083845in}}%
\pgfpathlineto{\pgfqpoint{2.181249in}{4.083422in}}%
\pgfpathlineto{\pgfqpoint{2.181456in}{4.082999in}}%
\pgfpathlineto{\pgfqpoint{2.181870in}{4.082157in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{4.081738in}}%
\pgfpathlineto{\pgfqpoint{2.182284in}{4.081319in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{4.080485in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{4.080069in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{4.079653in}}%
\pgfpathlineto{\pgfqpoint{2.183314in}{4.079239in}}%
\pgfpathlineto{\pgfqpoint{2.183725in}{4.078412in}}%
\pgfpathlineto{\pgfqpoint{2.183931in}{4.078000in}}%
\pgfpathlineto{\pgfqpoint{2.184136in}{4.077588in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{4.077177in}}%
\pgfpathlineto{\pgfqpoint{2.184750in}{4.076357in}}%
\pgfpathlineto{\pgfqpoint{2.184955in}{4.075948in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{4.075539in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{4.074724in}}%
\pgfpathlineto{\pgfqpoint{2.185771in}{4.074317in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{4.073910in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{4.073505in}}%
\pgfpathlineto{\pgfqpoint{2.186584in}{4.072694in}}%
\pgfpathlineto{\pgfqpoint{2.186787in}{4.072290in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{4.071886in}}%
\pgfpathlineto{\pgfqpoint{2.187193in}{4.071483in}}%
\pgfpathlineto{\pgfqpoint{2.187597in}{4.070677in}}%
\pgfpathlineto{\pgfqpoint{2.187800in}{4.070275in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{4.069873in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.069071in}}%
\pgfpathlineto{\pgfqpoint{2.188606in}{4.068671in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{4.068271in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{4.067871in}}%
\pgfpathlineto{\pgfqpoint{2.189411in}{4.067073in}}%
\pgfpathlineto{\pgfqpoint{2.189612in}{4.066675in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{4.066277in}}%
\pgfpathlineto{\pgfqpoint{2.190213in}{4.065482in}}%
\pgfpathlineto{\pgfqpoint{2.190413in}{4.065085in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{4.064689in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{4.064293in}}%
\pgfpathlineto{\pgfqpoint{2.191211in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{4.063107in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{4.062712in}}%
\pgfpathlineto{\pgfqpoint{2.191809in}{4.062318in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{4.061530in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{4.061137in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{4.060744in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{4.059959in}}%
\pgfpathlineto{\pgfqpoint{2.193197in}{4.059566in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{4.059175in}}%
\pgfpathlineto{\pgfqpoint{2.194774in}{4.056437in}}%
\pgfpathlineto{\pgfqpoint{2.197317in}{4.051373in}}%
\pgfpathlineto{\pgfqpoint{2.199834in}{4.046326in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{4.041672in}}%
\pgfpathlineto{\pgfqpoint{2.204604in}{4.036616in}}%
\pgfpathlineto{\pgfqpoint{2.207050in}{4.031521in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{4.026380in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{4.021609in}}%
\pgfpathlineto{\pgfqpoint{2.214066in}{4.016441in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{4.011301in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{4.006217in}}%
\pgfpathlineto{\pgfqpoint{2.221069in}{4.001219in}}%
\pgfpathlineto{\pgfqpoint{2.223185in}{3.996704in}}%
\pgfpathlineto{\pgfqpoint{2.225457in}{3.991953in}}%
\pgfpathlineto{\pgfqpoint{2.227710in}{3.987377in}}%
\pgfpathlineto{\pgfqpoint{2.229942in}{3.982992in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{3.979117in}}%
\pgfpathlineto{\pgfqpoint{2.234181in}{3.975083in}}%
\pgfpathlineto{\pgfqpoint{2.236357in}{3.971186in}}%
\pgfpathlineto{\pgfqpoint{2.238514in}{3.967395in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{3.963981in}}%
\pgfpathlineto{\pgfqpoint{2.242612in}{3.960381in}}%
\pgfpathlineto{\pgfqpoint{2.244717in}{3.956902in}}%
\pgfpathlineto{\pgfqpoint{2.246804in}{3.953569in}}%
\pgfpathlineto{\pgfqpoint{2.248716in}{3.950632in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{3.947603in}}%
\pgfpathlineto{\pgfqpoint{2.252809in}{3.944721in}}%
\pgfpathlineto{\pgfqpoint{2.254831in}{3.941975in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{3.939547in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{3.937025in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{3.934610in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{3.932307in}}%
\pgfpathlineto{\pgfqpoint{2.264554in}{3.930121in}}%
\pgfpathlineto{\pgfqpoint{2.266336in}{3.928209in}}%
\pgfpathlineto{\pgfqpoint{2.268253in}{3.926242in}}%
\pgfpathlineto{\pgfqpoint{2.270155in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{2.272043in}{3.922585in}}%
\pgfpathlineto{\pgfqpoint{2.273773in}{3.920992in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{3.919308in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{2.279316in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{2.280997in}{3.914457in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{3.912774in}}%
\pgfpathlineto{\pgfqpoint{2.284602in}{3.911068in}}%
\pgfpathlineto{\pgfqpoint{2.286385in}{3.909337in}}%
\pgfpathlineto{\pgfqpoint{2.288020in}{3.907712in}}%
\pgfpathlineto{\pgfqpoint{2.289779in}{3.905914in}}%
\pgfpathlineto{\pgfqpoint{2.291526in}{3.904071in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{3.902180in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{3.900392in}}%
\pgfpathlineto{\pgfqpoint{2.296564in}{3.898411in}}%
\pgfpathlineto{\pgfqpoint{2.298265in}{3.896385in}}%
\pgfpathlineto{\pgfqpoint{2.299954in}{3.894312in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{3.892192in}}%
\pgfpathlineto{\pgfqpoint{2.303172in}{3.890195in}}%
\pgfpathlineto{\pgfqpoint{2.304829in}{3.887989in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.885741in}}%
\pgfpathlineto{\pgfqpoint{2.308110in}{3.883452in}}%
\pgfpathlineto{\pgfqpoint{2.309611in}{3.881297in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{3.878907in}}%
\pgfpathlineto{\pgfqpoint{2.312831in}{3.876457in}}%
\pgfpathlineto{\pgfqpoint{2.314426in}{3.873944in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{3.871577in}}%
\pgfpathlineto{\pgfqpoint{2.317465in}{3.868971in}}%
\pgfpathlineto{\pgfqpoint{2.319031in}{3.866335in}}%
\pgfpathlineto{\pgfqpoint{2.320587in}{3.863688in}}%
\pgfpathlineto{\pgfqpoint{2.322015in}{3.861254in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{3.858644in}}%
\pgfpathlineto{\pgfqpoint{2.325082in}{3.856081in}}%
\pgfpathlineto{\pgfqpoint{2.326602in}{3.853579in}}%
\pgfpathlineto{\pgfqpoint{2.327996in}{3.851336in}}%
\pgfpathlineto{\pgfqpoint{2.329498in}{3.848987in}}%
\pgfpathlineto{\pgfqpoint{2.330991in}{3.846729in}}%
\pgfpathlineto{\pgfqpoint{2.332476in}{3.844567in}}%
\pgfpathlineto{\pgfqpoint{2.333952in}{3.842503in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{3.840687in}}%
\pgfpathlineto{\pgfqpoint{2.336765in}{3.838817in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{3.837046in}}%
\pgfpathlineto{\pgfqpoint{2.339659in}{3.835371in}}%
\pgfpathlineto{\pgfqpoint{2.340983in}{3.833911in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{3.832418in}}%
\pgfpathlineto{\pgfqpoint{2.343829in}{3.831013in}}%
\pgfpathlineto{\pgfqpoint{2.345240in}{3.829693in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{3.828544in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{3.827367in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{3.826255in}}%
\pgfpathlineto{\pgfqpoint{2.350700in}{3.825202in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{3.824275in}}%
\pgfpathlineto{\pgfqpoint{2.353334in}{3.823312in}}%
\pgfpathlineto{\pgfqpoint{2.354693in}{3.822384in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{3.821488in}}%
\pgfpathlineto{\pgfqpoint{2.357389in}{3.820616in}}%
\pgfpathlineto{\pgfqpoint{2.358624in}{3.819828in}}%
\pgfpathlineto{\pgfqpoint{2.359954in}{3.818985in}}%
\pgfpathlineto{\pgfqpoint{2.361278in}{3.818148in}}%
\pgfpathlineto{\pgfqpoint{2.362595in}{3.817317in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{3.816552in}}%
\pgfpathlineto{\pgfqpoint{2.365108in}{3.815725in}}%
\pgfpathlineto{\pgfqpoint{2.366405in}{3.814900in}}%
\pgfpathlineto{\pgfqpoint{2.367696in}{3.814075in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{3.813315in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{3.812493in}}%
\pgfpathlineto{\pgfqpoint{2.371430in}{3.811673in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{3.810853in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{3.810095in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{3.809269in}}%
\pgfpathlineto{\pgfqpoint{2.376357in}{3.808436in}}%
\pgfpathlineto{\pgfqpoint{2.377598in}{3.807593in}}%
\pgfpathlineto{\pgfqpoint{2.378738in}{3.806806in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{3.805940in}}%
\pgfpathlineto{\pgfqpoint{2.381190in}{3.805061in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{3.804167in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{3.803256in}}%
\pgfpathlineto{\pgfqpoint{2.384731in}{3.802398in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{3.801451in}}%
\pgfpathlineto{\pgfqpoint{2.387126in}{3.800488in}}%
\pgfpathlineto{\pgfqpoint{2.388314in}{3.799509in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{3.798595in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{3.797594in}}%
\pgfpathlineto{\pgfqpoint{2.391758in}{3.796585in}}%
\pgfpathlineto{\pgfqpoint{2.392925in}{3.795571in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{3.794632in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{3.793612in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{3.792595in}}%
\pgfpathlineto{\pgfqpoint{2.397453in}{3.791583in}}%
\pgfpathlineto{\pgfqpoint{2.398507in}{3.790657in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{3.789667in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{3.788699in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{3.787759in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{3.786920in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{3.786047in}}%
\pgfpathlineto{\pgfqpoint{2.405165in}{3.785211in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{3.784415in}}%
\pgfpathlineto{\pgfqpoint{2.407374in}{3.783659in}}%
\pgfpathlineto{\pgfqpoint{2.408387in}{3.782999in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{3.782324in}}%
\pgfpathlineto{\pgfqpoint{2.410568in}{3.781691in}}%
\pgfpathlineto{\pgfqpoint{2.411652in}{3.781102in}}%
\pgfpathlineto{\pgfqpoint{2.412648in}{3.780598in}}%
\pgfpathlineto{\pgfqpoint{2.413723in}{3.780095in}}%
\pgfpathlineto{\pgfqpoint{2.414793in}{3.779635in}}%
\pgfpathlineto{\pgfqpoint{2.415858in}{3.779219in}}%
\pgfpathlineto{\pgfqpoint{2.416838in}{3.778869in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{3.778526in}}%
\pgfpathlineto{\pgfqpoint{2.418948in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{2.419996in}{3.777932in}}%
\pgfpathlineto{\pgfqpoint{2.420959in}{3.777691in}}%
\pgfpathlineto{\pgfqpoint{2.421999in}{3.777449in}}%
\pgfpathlineto{\pgfqpoint{2.423035in}{3.777223in}}%
\pgfpathlineto{\pgfqpoint{2.424066in}{3.777010in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.776822in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{3.776624in}}%
\pgfpathlineto{\pgfqpoint{2.427057in}{3.776431in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{3.776237in}}%
\pgfpathlineto{\pgfqpoint{2.429083in}{3.776042in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{3.775857in}}%
\pgfpathlineto{\pgfqpoint{2.431016in}{3.775652in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{3.775439in}}%
\pgfpathlineto{\pgfqpoint{2.433011in}{3.775215in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{3.774997in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{3.774745in}}%
\pgfpathlineto{\pgfqpoint{2.435898in}{3.774477in}}%
\pgfpathlineto{\pgfqpoint{2.436879in}{3.774191in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{3.773912in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{3.773592in}}%
\pgfpathlineto{\pgfqpoint{2.439722in}{3.773252in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{3.772894in}}%
\pgfpathlineto{\pgfqpoint{2.441576in}{3.772547in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{3.772152in}}%
\pgfpathlineto{\pgfqpoint{2.443489in}{3.771737in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{3.771300in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{3.770841in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{3.770398in}}%
\pgfpathlineto{\pgfqpoint{2.447200in}{3.769897in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{3.769374in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{3.768829in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{3.768307in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{3.767721in}}%
\pgfpathlineto{\pgfqpoint{2.451781in}{3.767114in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{3.766486in}}%
\pgfpathlineto{\pgfqpoint{2.453549in}{3.765889in}}%
\pgfpathlineto{\pgfqpoint{2.454463in}{3.765224in}}%
\pgfpathlineto{\pgfqpoint{2.455373in}{3.764540in}}%
\pgfpathlineto{\pgfqpoint{2.456281in}{3.763839in}}%
\pgfpathlineto{\pgfqpoint{2.457116in}{3.763178in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{3.762447in}}%
\pgfpathlineto{\pgfqpoint{2.458915in}{3.761700in}}%
\pgfpathlineto{\pgfqpoint{2.459810in}{3.760938in}}%
\pgfpathlineto{\pgfqpoint{2.460633in}{3.760222in}}%
\pgfpathlineto{\pgfqpoint{2.461522in}{3.759435in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{3.758638in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{3.757831in}}%
\pgfpathlineto{\pgfqpoint{2.464170in}{3.757019in}}%
\pgfpathlineto{\pgfqpoint{2.464979in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{2.465852in}{3.755447in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{3.754630in}}%
\pgfpathlineto{\pgfqpoint{2.467591in}{3.753816in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{3.753068in}}%
\pgfpathlineto{\pgfqpoint{2.469251in}{3.752264in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{3.751470in}}%
\pgfpathlineto{\pgfqpoint{2.470966in}{3.750686in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{3.749973in}}%
\pgfpathlineto{\pgfqpoint{2.472604in}{3.749214in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.748470in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.747742in}}%
\pgfpathlineto{\pgfqpoint{2.475074in}{3.747085in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{3.746390in}}%
\pgfpathlineto{\pgfqpoint{2.476750in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{3.745056in}}%
\pgfpathlineto{\pgfqpoint{2.478351in}{3.744467in}}%
\pgfpathlineto{\pgfqpoint{2.479179in}{3.743849in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{3.743251in}}%
\pgfpathlineto{\pgfqpoint{2.480828in}{3.742673in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{3.742115in}}%
\pgfpathlineto{\pgfqpoint{2.482404in}{3.741617in}}%
\pgfpathlineto{\pgfqpoint{2.483219in}{3.741096in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{3.740594in}}%
\pgfpathlineto{\pgfqpoint{2.484842in}{3.740108in}}%
\pgfpathlineto{\pgfqpoint{2.485588in}{3.739675in}}%
\pgfpathlineto{\pgfqpoint{2.486393in}{3.739220in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{3.738778in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{3.629540in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{3.629540in}}%
\pgfpathlineto{\pgfqpoint{2.486393in}{3.629905in}}%
\pgfpathlineto{\pgfqpoint{2.485588in}{3.630257in}}%
\pgfpathlineto{\pgfqpoint{2.484842in}{3.630570in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{3.630897in}}%
\pgfpathlineto{\pgfqpoint{2.483219in}{3.631209in}}%
\pgfpathlineto{\pgfqpoint{2.482404in}{3.631505in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{3.631764in}}%
\pgfpathlineto{\pgfqpoint{2.480828in}{3.632026in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{3.632270in}}%
\pgfpathlineto{\pgfqpoint{2.479179in}{3.632493in}}%
\pgfpathlineto{\pgfqpoint{2.478351in}{3.632693in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{3.632857in}}%
\pgfpathlineto{\pgfqpoint{2.476750in}{3.633013in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{3.633145in}}%
\pgfpathlineto{\pgfqpoint{2.475074in}{3.633255in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.633337in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.633408in}}%
\pgfpathlineto{\pgfqpoint{2.472604in}{3.633462in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{3.633500in}}%
\pgfpathlineto{\pgfqpoint{2.470966in}{3.633525in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{3.633541in}}%
\pgfpathlineto{\pgfqpoint{2.469251in}{3.633551in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{3.633556in}}%
\pgfpathlineto{\pgfqpoint{2.467591in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{3.633565in}}%
\pgfpathlineto{\pgfqpoint{2.465852in}{3.633573in}}%
\pgfpathlineto{\pgfqpoint{2.464979in}{3.633585in}}%
\pgfpathlineto{\pgfqpoint{2.464170in}{3.633600in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{3.633621in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{3.633647in}}%
\pgfpathlineto{\pgfqpoint{2.461522in}{3.633677in}}%
\pgfpathlineto{\pgfqpoint{2.460633in}{3.633710in}}%
\pgfpathlineto{\pgfqpoint{2.459810in}{3.633743in}}%
\pgfpathlineto{\pgfqpoint{2.458915in}{3.633780in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{3.633818in}}%
\pgfpathlineto{\pgfqpoint{2.457116in}{3.633859in}}%
\pgfpathlineto{\pgfqpoint{2.456281in}{3.633900in}}%
\pgfpathlineto{\pgfqpoint{2.455373in}{3.633949in}}%
\pgfpathlineto{\pgfqpoint{2.454463in}{3.634007in}}%
\pgfpathlineto{\pgfqpoint{2.453549in}{3.634075in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{3.634150in}}%
\pgfpathlineto{\pgfqpoint{2.451781in}{3.634246in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{3.634363in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{3.634503in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{3.634657in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{3.634853in}}%
\pgfpathlineto{\pgfqpoint{2.447200in}{3.635083in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{3.635347in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{2.444440in}{3.635964in}}%
\pgfpathlineto{\pgfqpoint{2.443489in}{3.636345in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{3.636767in}}%
\pgfpathlineto{\pgfqpoint{2.441576in}{3.637232in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{3.637697in}}%
\pgfpathlineto{\pgfqpoint{2.439722in}{3.638240in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{3.638823in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{3.639444in}}%
\pgfpathlineto{\pgfqpoint{2.436879in}{3.640050in}}%
\pgfpathlineto{\pgfqpoint{2.435898in}{3.640738in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{3.641458in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{3.642208in}}%
\pgfpathlineto{\pgfqpoint{2.433011in}{3.642927in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{2.431016in}{3.644576in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{3.645447in}}%
\pgfpathlineto{\pgfqpoint{2.429083in}{3.646276in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{3.647199in}}%
\pgfpathlineto{\pgfqpoint{2.427057in}{3.648145in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{3.649108in}}%
\pgfpathlineto{\pgfqpoint{2.425015in}{3.650084in}}%
\pgfpathlineto{\pgfqpoint{2.424066in}{3.650990in}}%
\pgfpathlineto{\pgfqpoint{2.423035in}{3.651975in}}%
\pgfpathlineto{\pgfqpoint{2.421999in}{3.652957in}}%
\pgfpathlineto{\pgfqpoint{2.420959in}{3.653932in}}%
\pgfpathlineto{\pgfqpoint{2.419996in}{3.654822in}}%
\pgfpathlineto{\pgfqpoint{2.418948in}{3.655773in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{3.656706in}}%
\pgfpathlineto{\pgfqpoint{2.416838in}{3.657617in}}%
\pgfpathlineto{\pgfqpoint{2.415858in}{3.658438in}}%
\pgfpathlineto{\pgfqpoint{2.414793in}{3.659301in}}%
\pgfpathlineto{\pgfqpoint{2.413723in}{3.660135in}}%
\pgfpathlineto{\pgfqpoint{2.412648in}{3.660937in}}%
\pgfpathlineto{\pgfqpoint{2.411652in}{3.661649in}}%
\pgfpathlineto{\pgfqpoint{2.410568in}{3.662389in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{3.663097in}}%
\pgfpathlineto{\pgfqpoint{2.408387in}{3.663774in}}%
\pgfpathlineto{\pgfqpoint{2.407374in}{3.664376in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{3.665007in}}%
\pgfpathlineto{\pgfqpoint{2.405165in}{3.665621in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{3.666223in}}%
\pgfpathlineto{\pgfqpoint{2.402936in}{3.666818in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{3.667365in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{3.667960in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{3.668559in}}%
\pgfpathlineto{\pgfqpoint{2.398507in}{3.669163in}}%
\pgfpathlineto{\pgfqpoint{2.397453in}{3.669728in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{3.670352in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{3.670991in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{3.671648in}}%
\pgfpathlineto{\pgfqpoint{2.392925in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{2.391758in}{3.672959in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{3.673662in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{3.674381in}}%
\pgfpathlineto{\pgfqpoint{2.388314in}{3.675061in}}%
\pgfpathlineto{\pgfqpoint{2.387126in}{3.675817in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{3.676594in}}%
\pgfpathlineto{\pgfqpoint{2.384731in}{3.677396in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{3.678160in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{3.679017in}}%
\pgfpathlineto{\pgfqpoint{2.381190in}{3.679904in}}%
\pgfpathlineto{\pgfqpoint{2.379967in}{3.680820in}}%
\pgfpathlineto{\pgfqpoint{2.378738in}{3.681761in}}%
\pgfpathlineto{\pgfqpoint{2.377598in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{2.376357in}{3.683634in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{3.684632in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{3.685639in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{3.686575in}}%
\pgfpathlineto{\pgfqpoint{2.371430in}{3.687591in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{3.688606in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{3.689615in}}%
\pgfpathlineto{\pgfqpoint{2.367696in}{3.690544in}}%
\pgfpathlineto{\pgfqpoint{2.366405in}{3.691548in}}%
\pgfpathlineto{\pgfqpoint{2.365108in}{3.692548in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{3.693547in}}%
\pgfpathlineto{\pgfqpoint{2.362595in}{3.694467in}}%
\pgfpathlineto{\pgfqpoint{2.361278in}{3.695463in}}%
\pgfpathlineto{\pgfqpoint{2.359954in}{3.696460in}}%
\pgfpathlineto{\pgfqpoint{2.358624in}{3.697459in}}%
\pgfpathlineto{\pgfqpoint{2.357389in}{3.698384in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{3.699387in}}%
\pgfpathlineto{\pgfqpoint{2.354693in}{3.700392in}}%
\pgfpathlineto{\pgfqpoint{2.353334in}{3.701396in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{3.702397in}}%
\pgfpathlineto{\pgfqpoint{2.350700in}{3.703319in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{3.704319in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{3.705326in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{3.706344in}}%
\pgfpathlineto{\pgfqpoint{2.345240in}{3.707299in}}%
\pgfpathlineto{\pgfqpoint{2.343829in}{3.708354in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{3.709439in}}%
\pgfpathlineto{\pgfqpoint{2.340983in}{3.710561in}}%
\pgfpathlineto{\pgfqpoint{2.339659in}{3.711640in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{3.712864in}}%
\pgfpathlineto{\pgfqpoint{2.336765in}{3.714146in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{3.715484in}}%
\pgfpathlineto{\pgfqpoint{2.333952in}{3.716767in}}%
\pgfpathlineto{\pgfqpoint{2.332476in}{3.718204in}}%
\pgfpathlineto{\pgfqpoint{2.330991in}{3.719687in}}%
\pgfpathlineto{\pgfqpoint{2.329498in}{3.721211in}}%
\pgfpathlineto{\pgfqpoint{2.327996in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{2.326602in}{3.724248in}}%
\pgfpathlineto{\pgfqpoint{2.325082in}{3.725886in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{3.727562in}}%
\pgfpathlineto{\pgfqpoint{2.322015in}{3.729268in}}%
\pgfpathlineto{\pgfqpoint{2.320587in}{3.730861in}}%
\pgfpathlineto{\pgfqpoint{2.319031in}{3.732599in}}%
\pgfpathlineto{\pgfqpoint{2.317465in}{3.734337in}}%
\pgfpathlineto{\pgfqpoint{2.315889in}{3.736076in}}%
\pgfpathlineto{\pgfqpoint{2.314426in}{3.737684in}}%
\pgfpathlineto{\pgfqpoint{2.312831in}{3.739425in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{3.741160in}}%
\pgfpathlineto{\pgfqpoint{2.309611in}{3.742877in}}%
\pgfpathlineto{\pgfqpoint{2.308110in}{3.744434in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.746078in}}%
\pgfpathlineto{\pgfqpoint{2.304829in}{3.747674in}}%
\pgfpathlineto{\pgfqpoint{2.303172in}{3.749228in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{3.750623in}}%
\pgfpathlineto{\pgfqpoint{2.299954in}{3.752086in}}%
\pgfpathlineto{\pgfqpoint{2.298265in}{3.753494in}}%
\pgfpathlineto{\pgfqpoint{2.296564in}{3.754848in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{3.756154in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{3.757329in}}%
\pgfpathlineto{\pgfqpoint{2.291526in}{3.758590in}}%
\pgfpathlineto{\pgfqpoint{2.289779in}{3.759862in}}%
\pgfpathlineto{\pgfqpoint{2.288020in}{3.761169in}}%
\pgfpathlineto{\pgfqpoint{2.286385in}{3.762430in}}%
\pgfpathlineto{\pgfqpoint{2.284602in}{3.763876in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{3.765420in}}%
\pgfpathlineto{\pgfqpoint{2.280997in}{3.767059in}}%
\pgfpathlineto{\pgfqpoint{2.279316in}{3.768660in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{3.770494in}}%
\pgfpathlineto{\pgfqpoint{2.275634in}{3.772431in}}%
\pgfpathlineto{\pgfqpoint{2.273773in}{3.774473in}}%
\pgfpathlineto{\pgfqpoint{2.272043in}{3.776459in}}%
\pgfpathlineto{\pgfqpoint{2.270155in}{3.778732in}}%
\pgfpathlineto{\pgfqpoint{2.268253in}{3.781150in}}%
\pgfpathlineto{\pgfqpoint{2.266336in}{3.783736in}}%
\pgfpathlineto{\pgfqpoint{2.264554in}{3.786283in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{3.789221in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{3.792350in}}%
\pgfpathlineto{\pgfqpoint{2.258674in}{3.795668in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{3.799162in}}%
\pgfpathlineto{\pgfqpoint{2.254831in}{3.802522in}}%
\pgfpathlineto{\pgfqpoint{2.252809in}{3.806279in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{3.810129in}}%
\pgfpathlineto{\pgfqpoint{2.248716in}{3.814059in}}%
\pgfpathlineto{\pgfqpoint{2.246804in}{3.817754in}}%
\pgfpathlineto{\pgfqpoint{2.244717in}{3.821824in}}%
\pgfpathlineto{\pgfqpoint{2.242612in}{3.825957in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{3.830151in}}%
\pgfpathlineto{\pgfqpoint{2.238514in}{3.834070in}}%
\pgfpathlineto{\pgfqpoint{2.236357in}{3.838361in}}%
\pgfpathlineto{\pgfqpoint{2.234181in}{3.842710in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{3.847133in}}%
\pgfpathlineto{\pgfqpoint{2.229942in}{3.851302in}}%
\pgfpathlineto{\pgfqpoint{2.227710in}{3.855927in}}%
\pgfpathlineto{\pgfqpoint{2.225457in}{3.860685in}}%
\pgfpathlineto{\pgfqpoint{2.223185in}{3.865577in}}%
\pgfpathlineto{\pgfqpoint{2.221069in}{3.870192in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{3.875257in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{3.880368in}}%
\pgfpathlineto{\pgfqpoint{2.214066in}{3.885536in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{3.890776in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{3.895682in}}%
\pgfpathlineto{\pgfqpoint{2.207050in}{3.901085in}}%
\pgfpathlineto{\pgfqpoint{2.204604in}{3.906612in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{3.912298in}}%
\pgfpathlineto{\pgfqpoint{2.199834in}{3.917697in}}%
\pgfpathlineto{\pgfqpoint{2.197317in}{3.923727in}}%
\pgfpathlineto{\pgfqpoint{2.194774in}{3.929942in}}%
\pgfpathlineto{\pgfqpoint{2.193395in}{3.933361in}}%
\pgfpathlineto{\pgfqpoint{2.193197in}{3.933854in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{3.934347in}}%
\pgfpathlineto{\pgfqpoint{2.192603in}{3.935337in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{3.935833in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{3.936331in}}%
\pgfpathlineto{\pgfqpoint{2.191809in}{3.937329in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{3.937829in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{3.938330in}}%
\pgfpathlineto{\pgfqpoint{2.191211in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{3.939839in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{3.940344in}}%
\pgfpathlineto{\pgfqpoint{2.190413in}{3.940850in}}%
\pgfpathlineto{\pgfqpoint{2.190213in}{3.941356in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{3.942372in}}%
\pgfpathlineto{\pgfqpoint{2.189612in}{3.942881in}}%
\pgfpathlineto{\pgfqpoint{2.189411in}{3.943391in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{3.944413in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{3.944925in}}%
\pgfpathlineto{\pgfqpoint{2.188606in}{3.945437in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{3.945951in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{3.946980in}}%
\pgfpathlineto{\pgfqpoint{2.187800in}{3.947495in}}%
\pgfpathlineto{\pgfqpoint{2.187597in}{3.948012in}}%
\pgfpathlineto{\pgfqpoint{2.187193in}{3.949046in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{3.949564in}}%
\pgfpathlineto{\pgfqpoint{2.186787in}{3.950082in}}%
\pgfpathlineto{\pgfqpoint{2.186584in}{3.950601in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{3.951640in}}%
\pgfpathlineto{\pgfqpoint{2.185974in}{3.952161in}}%
\pgfpathlineto{\pgfqpoint{2.185771in}{3.952682in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{3.953203in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{3.954247in}}%
\pgfpathlineto{\pgfqpoint{2.184955in}{3.954770in}}%
\pgfpathlineto{\pgfqpoint{2.184750in}{3.955293in}}%
\pgfpathlineto{\pgfqpoint{2.184341in}{3.956340in}}%
\pgfpathlineto{\pgfqpoint{2.184136in}{3.956864in}}%
\pgfpathlineto{\pgfqpoint{2.183931in}{3.957389in}}%
\pgfpathlineto{\pgfqpoint{2.183725in}{3.957913in}}%
\pgfpathlineto{\pgfqpoint{2.183314in}{3.958964in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{3.959489in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{3.960015in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{3.960541in}}%
\pgfpathlineto{\pgfqpoint{2.182284in}{3.961593in}}%
\pgfpathlineto{\pgfqpoint{2.182077in}{3.962119in}}%
\pgfpathlineto{\pgfqpoint{2.181870in}{3.962646in}}%
\pgfpathlineto{\pgfqpoint{2.181456in}{3.963699in}}%
\pgfpathlineto{\pgfqpoint{2.181249in}{3.964226in}}%
\pgfpathlineto{\pgfqpoint{2.181042in}{3.964753in}}%
\pgfpathlineto{\pgfqpoint{2.180834in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{2.180418in}{3.966334in}}%
\pgfpathlineto{\pgfqpoint{2.180210in}{3.966860in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{3.967387in}}%
\pgfpathlineto{\pgfqpoint{2.179585in}{3.968439in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{3.968965in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{3.969491in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{3.970016in}}%
\pgfpathlineto{\pgfqpoint{2.178539in}{3.971065in}}%
\pgfpathlineto{\pgfqpoint{2.178329in}{3.971588in}}%
\pgfpathlineto{\pgfqpoint{2.178119in}{3.972112in}}%
\pgfpathlineto{\pgfqpoint{2.177909in}{3.972634in}}%
\pgfpathlineto{\pgfqpoint{2.177488in}{3.973678in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{3.974198in}}%
\pgfpathlineto{\pgfqpoint{2.177067in}{3.974718in}}%
\pgfpathlineto{\pgfqpoint{2.176645in}{3.975756in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{3.976273in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{3.976789in}}%
\pgfpathlineto{\pgfqpoint{2.176011in}{3.977305in}}%
\pgfpathlineto{\pgfqpoint{2.175587in}{3.978332in}}%
\pgfpathlineto{\pgfqpoint{2.175375in}{3.978845in}}%
\pgfpathlineto{\pgfqpoint{2.175162in}{3.979356in}}%
\pgfpathlineto{\pgfqpoint{2.174737in}{3.980374in}}%
\pgfpathlineto{\pgfqpoint{2.174524in}{3.980882in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{3.981388in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{3.981892in}}%
\pgfpathlineto{\pgfqpoint{2.173671in}{3.982897in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{3.983397in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{3.983896in}}%
\pgfpathlineto{\pgfqpoint{2.173029in}{3.984393in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{3.985382in}}%
\pgfpathlineto{\pgfqpoint{2.172385in}{3.985874in}}%
\pgfpathlineto{\pgfqpoint{2.172170in}{3.986364in}}%
\pgfpathlineto{\pgfqpoint{2.171740in}{3.987338in}}%
\pgfpathlineto{\pgfqpoint{2.171524in}{3.987823in}}%
\pgfpathlineto{\pgfqpoint{2.171309in}{3.988305in}}%
\pgfpathlineto{\pgfqpoint{2.171093in}{3.988786in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{3.989740in}}%
\pgfpathlineto{\pgfqpoint{2.170444in}{3.990214in}}%
\pgfpathlineto{\pgfqpoint{2.170228in}{3.990686in}}%
\pgfpathlineto{\pgfqpoint{2.170011in}{3.991156in}}%
\pgfpathlineto{\pgfqpoint{2.169577in}{3.992089in}}%
\pgfpathlineto{\pgfqpoint{2.169360in}{3.992552in}}%
\pgfpathlineto{\pgfqpoint{2.169142in}{3.993012in}}%
\pgfpathlineto{\pgfqpoint{2.168707in}{3.993926in}}%
\pgfpathlineto{\pgfqpoint{2.168489in}{3.994379in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{3.994830in}}%
\pgfpathlineto{\pgfqpoint{2.168052in}{3.995279in}}%
\pgfpathlineto{\pgfqpoint{2.167615in}{3.996168in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{3.996609in}}%
\pgfpathlineto{\pgfqpoint{2.167176in}{3.997047in}}%
\pgfpathlineto{\pgfqpoint{2.166737in}{3.997917in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{3.998348in}}%
\pgfpathlineto{\pgfqpoint{2.166298in}{3.998777in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{3.999203in}}%
\pgfpathlineto{\pgfqpoint{2.165637in}{4.000049in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{4.000469in}}%
\pgfpathlineto{\pgfqpoint{2.165195in}{4.000886in}}%
\pgfpathlineto{\pgfqpoint{2.164974in}{4.001301in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{4.002124in}}%
\pgfpathlineto{\pgfqpoint{2.164309in}{4.002533in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{4.002939in}}%
\pgfpathlineto{\pgfqpoint{2.163643in}{4.003746in}}%
\pgfpathlineto{\pgfqpoint{2.163421in}{4.004146in}}%
\pgfpathlineto{\pgfqpoint{2.163198in}{4.004544in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{4.004941in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.005728in}}%
\pgfpathlineto{\pgfqpoint{2.162305in}{4.006119in}}%
\pgfpathlineto{\pgfqpoint{2.162082in}{4.006508in}}%
\pgfpathlineto{\pgfqpoint{2.161858in}{4.006895in}}%
\pgfpathlineto{\pgfqpoint{2.161410in}{4.007666in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{4.008049in}}%
\pgfpathlineto{\pgfqpoint{2.160960in}{4.008431in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{4.009190in}}%
\pgfpathlineto{\pgfqpoint{2.160285in}{4.009568in}}%
\pgfpathlineto{\pgfqpoint{2.160060in}{4.009945in}}%
\pgfpathlineto{\pgfqpoint{2.159834in}{4.010321in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.011071in}}%
\pgfpathlineto{\pgfqpoint{2.159156in}{4.011444in}}%
\pgfpathlineto{\pgfqpoint{2.158930in}{4.011817in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{4.012561in}}%
\pgfpathlineto{\pgfqpoint{2.158249in}{4.012933in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{4.013304in}}%
\pgfpathlineto{\pgfqpoint{2.157794in}{4.013674in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{4.014415in}}%
\pgfpathlineto{\pgfqpoint{2.157110in}{4.014785in}}%
\pgfpathlineto{\pgfqpoint{2.156882in}{4.015155in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{4.015526in}}%
\pgfpathlineto{\pgfqpoint{2.156196in}{4.016266in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{4.016637in}}%
\pgfpathlineto{\pgfqpoint{2.155737in}{4.017007in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{4.017750in}}%
\pgfpathlineto{\pgfqpoint{2.155048in}{4.018122in}}%
\pgfpathlineto{\pgfqpoint{2.154818in}{4.018494in}}%
\pgfpathlineto{\pgfqpoint{2.154587in}{4.018867in}}%
\pgfpathlineto{\pgfqpoint{2.154126in}{4.019614in}}%
\pgfpathlineto{\pgfqpoint{2.153895in}{4.019989in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{4.020364in}}%
\pgfpathlineto{\pgfqpoint{2.153201in}{4.021118in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{4.021876in}}%
\pgfpathlineto{\pgfqpoint{2.152504in}{4.022257in}}%
\pgfpathlineto{\pgfqpoint{2.152039in}{4.023022in}}%
\pgfpathlineto{\pgfqpoint{2.151806in}{4.023407in}}%
\pgfpathlineto{\pgfqpoint{2.151573in}{4.023794in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{4.024182in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{2.150638in}{4.025358in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{4.025753in}}%
\pgfpathlineto{\pgfqpoint{2.149935in}{4.026551in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{4.026954in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{4.027358in}}%
\pgfpathlineto{\pgfqpoint{2.149229in}{4.027765in}}%
\pgfpathlineto{\pgfqpoint{2.148758in}{4.028586in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{4.029001in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{4.029417in}}%
\pgfpathlineto{\pgfqpoint{2.148049in}{4.029836in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{4.030682in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{4.031109in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{4.031538in}}%
\pgfpathlineto{\pgfqpoint{2.146626in}{4.032405in}}%
\pgfpathlineto{\pgfqpoint{2.146388in}{4.032841in}}%
\pgfpathlineto{\pgfqpoint{2.146150in}{4.033281in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{4.033723in}}%
\pgfpathlineto{\pgfqpoint{2.145433in}{4.034615in}}%
\pgfpathlineto{\pgfqpoint{2.145194in}{4.035065in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{4.035517in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.036430in}}%
\pgfpathlineto{\pgfqpoint{2.144235in}{4.036890in}}%
\pgfpathlineto{\pgfqpoint{2.143995in}{4.037353in}}%
\pgfpathlineto{\pgfqpoint{2.143755in}{4.037819in}}%
\pgfpathlineto{\pgfqpoint{2.143273in}{4.038757in}}%
\pgfpathlineto{\pgfqpoint{2.143032in}{4.039231in}}%
\pgfpathlineto{\pgfqpoint{2.142790in}{4.039706in}}%
\pgfpathlineto{\pgfqpoint{2.142549in}{4.040185in}}%
\pgfpathlineto{\pgfqpoint{2.142065in}{4.041150in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{4.041636in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{4.042125in}}%
\pgfpathlineto{\pgfqpoint{2.141094in}{4.043111in}}%
\pgfpathlineto{\pgfqpoint{2.140850in}{4.043608in}}%
\pgfpathlineto{\pgfqpoint{2.140607in}{4.044108in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{4.044611in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{4.045624in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{4.046134in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{4.046648in}}%
\pgfpathlineto{\pgfqpoint{2.139141in}{4.047164in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{4.048205in}}%
\pgfpathlineto{\pgfqpoint{2.138405in}{4.048729in}}%
\pgfpathlineto{\pgfqpoint{2.138159in}{4.049256in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{4.050318in}}%
\pgfpathlineto{\pgfqpoint{2.137419in}{4.050854in}}%
\pgfpathlineto{\pgfqpoint{2.137173in}{4.051392in}}%
\pgfpathlineto{\pgfqpoint{2.136925in}{4.051933in}}%
\pgfpathlineto{\pgfqpoint{2.136431in}{4.053023in}}%
\pgfpathlineto{\pgfqpoint{2.136183in}{4.053572in}}%
\pgfpathlineto{\pgfqpoint{2.135935in}{4.054124in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{4.055236in}}%
\pgfpathlineto{\pgfqpoint{2.135189in}{4.055797in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{4.056360in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{4.056925in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{4.058064in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{4.058638in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{4.059214in}}%
\pgfpathlineto{\pgfqpoint{2.133440in}{4.059793in}}%
\pgfpathlineto{\pgfqpoint{2.132938in}{4.060958in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{4.061544in}}%
\pgfpathlineto{\pgfqpoint{2.132436in}{4.062133in}}%
\pgfpathlineto{\pgfqpoint{2.131932in}{4.063318in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{4.063914in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{4.064512in}}%
\pgfpathlineto{\pgfqpoint{2.131174in}{4.065113in}}%
\pgfpathlineto{\pgfqpoint{2.130668in}{4.066321in}}%
\pgfpathlineto{\pgfqpoint{2.130414in}{4.066929in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{4.067538in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{4.068150in}}%
\pgfpathlineto{\pgfqpoint{2.129397in}{4.069381in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{4.069999in}}%
\pgfpathlineto{\pgfqpoint{2.128887in}{4.070620in}}%
\pgfpathlineto{\pgfqpoint{2.128376in}{4.071868in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{4.072495in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{4.073125in}}%
\pgfpathlineto{\pgfqpoint{2.127608in}{4.073757in}}%
\pgfpathlineto{\pgfqpoint{2.127094in}{4.075027in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{4.075665in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.076305in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.077593in}}%
\pgfpathlineto{\pgfqpoint{2.125806in}{4.078240in}}%
\pgfpathlineto{\pgfqpoint{2.125547in}{4.078889in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{4.079540in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{4.080849in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{4.081506in}}%
\pgfpathlineto{\pgfqpoint{2.124251in}{4.082166in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{4.082827in}}%
\pgfpathlineto{\pgfqpoint{2.123469in}{4.084156in}}%
\pgfpathlineto{\pgfqpoint{2.123209in}{4.084824in}}%
\pgfpathlineto{\pgfqpoint{2.122947in}{4.085493in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{2.122162in}{4.087513in}}%
\pgfpathlineto{\pgfqpoint{2.121900in}{4.088190in}}%
\pgfpathlineto{\pgfqpoint{2.121637in}{4.088869in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{4.090232in}}%
\pgfpathlineto{\pgfqpoint{2.120848in}{4.090917in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{4.091603in}}%
\pgfpathlineto{\pgfqpoint{2.120056in}{4.092981in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{4.093673in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{4.094367in}}%
\pgfpathlineto{\pgfqpoint{2.119262in}{4.095062in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{4.096459in}}%
\pgfpathlineto{\pgfqpoint{2.118465in}{4.097160in}}%
\pgfpathlineto{\pgfqpoint{2.118199in}{4.097863in}}%
\pgfpathlineto{\pgfqpoint{2.117933in}{4.098567in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{4.099981in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{4.100691in}}%
\pgfpathlineto{\pgfqpoint{2.116864in}{4.101402in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{4.102828in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{4.103544in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{4.104261in}}%
\pgfpathlineto{\pgfqpoint{2.115522in}{4.104979in}}%
\pgfpathlineto{\pgfqpoint{2.114983in}{4.106421in}}%
\pgfpathlineto{\pgfqpoint{2.114713in}{4.107144in}}%
\pgfpathlineto{\pgfqpoint{2.114443in}{4.107868in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{2.113631in}{4.110051in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{4.110781in}}%
\pgfpathlineto{\pgfqpoint{2.113088in}{4.111513in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{4.112981in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{2.111999in}{4.114455in}}%
\pgfpathlineto{\pgfqpoint{2.111726in}{4.115194in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{4.116676in}}%
\pgfpathlineto{\pgfqpoint{2.110905in}{4.117419in}}%
\pgfpathlineto{\pgfqpoint{2.110631in}{4.118164in}}%
\pgfpathlineto{\pgfqpoint{2.110081in}{4.119657in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{4.120406in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{4.121156in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{4.121907in}}%
\pgfpathlineto{\pgfqpoint{2.108702in}{4.123414in}}%
\pgfpathlineto{\pgfqpoint{2.108426in}{4.124169in}}%
\pgfpathlineto{\pgfqpoint{2.108149in}{4.124925in}}%
\pgfpathlineto{\pgfqpoint{2.107871in}{4.125683in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{4.127201in}}%
\pgfpathlineto{\pgfqpoint{2.107038in}{4.127963in}}%
\pgfpathlineto{\pgfqpoint{2.106759in}{4.128725in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{4.130254in}}%
\pgfpathlineto{\pgfqpoint{2.105922in}{4.131020in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{4.131788in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{4.132557in}}%
\pgfpathlineto{\pgfqpoint{2.104801in}{4.134100in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{4.134874in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{4.135649in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{4.136426in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{4.137984in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{4.138766in}}%
\pgfpathlineto{\pgfqpoint{2.102828in}{4.139549in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{4.141121in}}%
\pgfpathlineto{\pgfqpoint{2.101977in}{4.141909in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{4.142699in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{4.143491in}}%
\pgfpathlineto{\pgfqpoint{2.100839in}{4.145080in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{4.145877in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{4.146677in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{4.148282in}}%
\pgfpathlineto{\pgfqpoint{2.099408in}{4.149088in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{4.149897in}}%
\pgfpathlineto{\pgfqpoint{2.098834in}{4.150708in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{4.152337in}}%
\pgfpathlineto{\pgfqpoint{2.097970in}{4.153155in}}%
\pgfpathlineto{\pgfqpoint{2.097681in}{4.153976in}}%
\pgfpathlineto{\pgfqpoint{2.097392in}{4.154799in}}%
\pgfpathlineto{\pgfqpoint{2.096813in}{4.156454in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.157285in}}%
\pgfpathlineto{\pgfqpoint{2.096233in}{4.158119in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{4.159795in}}%
\pgfpathlineto{\pgfqpoint{2.095360in}{4.160638in}}%
\pgfpathlineto{\pgfqpoint{2.095068in}{4.161483in}}%
\pgfpathlineto{\pgfqpoint{2.094776in}{4.162331in}}%
\pgfpathlineto{\pgfqpoint{2.094191in}{4.164036in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{4.164893in}}%
\pgfpathlineto{\pgfqpoint{2.093604in}{4.165753in}}%
\pgfpathlineto{\pgfqpoint{2.093016in}{4.167480in}}%
\pgfpathlineto{\pgfqpoint{2.092722in}{4.168348in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{4.169219in}}%
\pgfpathlineto{\pgfqpoint{2.092132in}{4.170093in}}%
\pgfpathlineto{\pgfqpoint{2.091541in}{4.171850in}}%
\pgfpathlineto{\pgfqpoint{2.091245in}{4.172732in}}%
\pgfpathlineto{\pgfqpoint{2.090948in}{4.173618in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{4.174506in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{4.176291in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{4.177188in}}%
\pgfpathlineto{\pgfqpoint{2.089460in}{4.178088in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{4.179896in}}%
\pgfpathlineto{\pgfqpoint{2.088564in}{4.180805in}}%
\pgfpathlineto{\pgfqpoint{2.088264in}{4.181716in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{4.182629in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{4.184463in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{4.185384in}}%
\pgfpathlineto{\pgfqpoint{2.086760in}{4.186307in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{4.187233in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{4.189091in}}%
\pgfpathlineto{\pgfqpoint{2.085551in}{4.190023in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{4.190958in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{4.192833in}}%
\pgfpathlineto{\pgfqpoint{2.084335in}{4.193774in}}%
\pgfpathlineto{\pgfqpoint{2.084031in}{4.194716in}}%
\pgfpathlineto{\pgfqpoint{2.083725in}{4.195660in}}%
\pgfpathlineto{\pgfqpoint{2.083114in}{4.197554in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{4.198504in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{4.199455in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{4.201361in}}%
\pgfpathlineto{\pgfqpoint{2.081579in}{4.202317in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.203274in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{4.204232in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.206152in}}%
\pgfpathlineto{\pgfqpoint{2.080035in}{4.207115in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{4.208078in}}%
\pgfpathlineto{\pgfqpoint{2.079415in}{4.209043in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{4.210976in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{4.211944in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{4.212914in}}%
\pgfpathlineto{\pgfqpoint{2.077544in}{4.214856in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{4.215828in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{4.216802in}}%
\pgfpathlineto{\pgfqpoint{2.076604in}{4.217777in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{4.219729in}}%
\pgfpathlineto{\pgfqpoint{2.075660in}{4.220706in}}%
\pgfpathlineto{\pgfqpoint{2.075345in}{4.221685in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{4.222664in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{4.224625in}}%
\pgfpathlineto{\pgfqpoint{2.074079in}{4.225607in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{4.226590in}}%
\pgfpathlineto{\pgfqpoint{2.073126in}{4.228558in}}%
\pgfpathlineto{\pgfqpoint{2.072807in}{4.229543in}}%
\pgfpathlineto{\pgfqpoint{2.072488in}{4.230529in}}%
\pgfpathlineto{\pgfqpoint{2.072169in}{4.231515in}}%
\pgfpathlineto{\pgfqpoint{2.071529in}{4.233489in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{4.234476in}}%
\pgfpathlineto{\pgfqpoint{2.070887in}{4.235463in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{4.237438in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{4.238425in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{4.239412in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{4.240398in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{4.242369in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{4.243353in}}%
\pgfpathlineto{\pgfqpoint{2.067979in}{4.244336in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{4.245319in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.247280in}}%
\pgfpathlineto{\pgfqpoint{2.066676in}{4.248258in}}%
\pgfpathlineto{\pgfqpoint{2.066349in}{4.249235in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{4.251186in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{4.252159in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{4.253130in}}%
\pgfpathlineto{\pgfqpoint{2.064708in}{4.254100in}}%
\pgfpathlineto{\pgfqpoint{2.064049in}{4.256035in}}%
\pgfpathlineto{\pgfqpoint{2.063719in}{4.256999in}}%
\pgfpathlineto{\pgfqpoint{2.063388in}{4.257962in}}%
\pgfpathlineto{\pgfqpoint{2.063057in}{4.258923in}}%
\pgfpathlineto{\pgfqpoint{2.062393in}{4.260838in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{4.261793in}}%
\pgfpathlineto{\pgfqpoint{2.061728in}{4.262745in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{4.264644in}}%
\pgfpathlineto{\pgfqpoint{2.060726in}{4.265589in}}%
\pgfpathlineto{\pgfqpoint{2.060392in}{4.266533in}}%
\pgfpathlineto{\pgfqpoint{2.060057in}{4.267474in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{4.269349in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{4.270283in}}%
\pgfpathlineto{\pgfqpoint{2.058712in}{4.271215in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{4.273070in}}%
\pgfpathlineto{\pgfqpoint{2.057698in}{4.273994in}}%
\pgfpathlineto{\pgfqpoint{2.057359in}{4.274915in}}%
\pgfpathlineto{\pgfqpoint{2.057020in}{4.275834in}}%
\pgfpathlineto{\pgfqpoint{2.056341in}{4.277665in}}%
\pgfpathlineto{\pgfqpoint{2.056000in}{4.278577in}}%
\pgfpathlineto{\pgfqpoint{2.055659in}{4.279487in}}%
\pgfpathlineto{\pgfqpoint{2.055318in}{4.280395in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{4.282205in}}%
\pgfpathlineto{\pgfqpoint{2.054290in}{4.283107in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{4.284008in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{4.285806in}}%
\pgfpathlineto{\pgfqpoint{2.052914in}{4.286702in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{4.287598in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{4.288493in}}%
\pgfpathlineto{\pgfqpoint{2.051531in}{4.290279in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{4.291171in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{4.292063in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{4.293846in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{4.294737in}}%
\pgfpathlineto{\pgfqpoint{2.049441in}{4.295629in}}%
\pgfpathlineto{\pgfqpoint{2.049091in}{4.296521in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{4.298308in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{4.299204in}}%
\pgfpathlineto{\pgfqpoint{2.047686in}{4.300101in}}%
\pgfpathlineto{\pgfqpoint{2.047333in}{4.300999in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{4.302802in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{4.303707in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{4.304614in}}%
\pgfpathlineto{\pgfqpoint{2.045208in}{4.306437in}}%
\pgfpathlineto{\pgfqpoint{2.044852in}{4.307353in}}%
\pgfpathlineto{\pgfqpoint{2.044496in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.309194in}}%
\pgfpathlineto{\pgfqpoint{2.043424in}{4.311050in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{4.311983in}}%
\pgfpathlineto{\pgfqpoint{2.042706in}{4.312920in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{4.313861in}}%
\pgfpathlineto{\pgfqpoint{2.041626in}{4.315756in}}%
\pgfpathlineto{\pgfqpoint{2.041265in}{4.316710in}}%
\pgfpathlineto{\pgfqpoint{2.040904in}{4.317669in}}%
\pgfpathlineto{\pgfqpoint{2.040179in}{4.319600in}}%
\pgfpathlineto{\pgfqpoint{2.039816in}{4.320573in}}%
\pgfpathlineto{\pgfqpoint{2.039452in}{4.321550in}}%
\pgfpathlineto{\pgfqpoint{2.039088in}{4.322533in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{4.324514in}}%
\pgfpathlineto{\pgfqpoint{2.037992in}{4.325513in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{4.326518in}}%
\pgfpathlineto{\pgfqpoint{2.036892in}{4.328545in}}%
\pgfpathlineto{\pgfqpoint{2.036524in}{4.329568in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{4.330597in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{4.331632in}}%
\pgfpathlineto{\pgfqpoint{2.035047in}{4.333722in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{4.334778in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{4.335840in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{4.336909in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{4.339067in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{4.340157in}}%
\pgfpathlineto{\pgfqpoint{2.032442in}{4.341254in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{4.343470in}}%
\pgfpathlineto{\pgfqpoint{2.031317in}{4.344588in}}%
\pgfpathlineto{\pgfqpoint{2.030941in}{4.345713in}}%
\pgfpathlineto{\pgfqpoint{2.030564in}{4.346846in}}%
\pgfpathlineto{\pgfqpoint{2.029809in}{4.349132in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{4.350286in}}%
\pgfpathlineto{\pgfqpoint{2.029052in}{4.351447in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{4.352615in}}%
\pgfpathlineto{\pgfqpoint{2.027911in}{4.354972in}}%
\pgfpathlineto{\pgfqpoint{2.027530in}{4.356161in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{4.357357in}}%
\pgfpathlineto{\pgfqpoint{2.026383in}{4.359771in}}%
\pgfpathlineto{\pgfqpoint{2.026000in}{4.360988in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{4.362212in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{4.363443in}}%
\pgfpathlineto{\pgfqpoint{2.024460in}{4.365925in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{4.367177in}}%
\pgfpathlineto{\pgfqpoint{2.023686in}{4.368436in}}%
\pgfpathlineto{\pgfqpoint{2.022910in}{4.370972in}}%
\pgfpathlineto{\pgfqpoint{2.022521in}{4.372250in}}%
\pgfpathlineto{\pgfqpoint{2.022132in}{4.373535in}}%
\pgfpathlineto{\pgfqpoint{2.021742in}{4.374825in}}%
\pgfpathlineto{\pgfqpoint{2.020960in}{4.377424in}}%
\pgfpathlineto{\pgfqpoint{2.020568in}{4.378732in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{4.380045in}}%
\pgfpathlineto{\pgfqpoint{2.019782in}{4.381364in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{4.384017in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{4.385351in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{4.386690in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{4.389381in}}%
\pgfpathlineto{\pgfqpoint{2.017013in}{4.390733in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{4.392088in}}%
\pgfpathlineto{\pgfqpoint{2.016216in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{4.396177in}}%
\pgfpathlineto{\pgfqpoint{2.015017in}{4.397546in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{4.398919in}}%
\pgfpathlineto{\pgfqpoint{2.013811in}{4.401672in}}%
\pgfpathlineto{\pgfqpoint{2.013408in}{4.403053in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{4.404437in}}%
\pgfpathlineto{\pgfqpoint{2.012599in}{4.405823in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{4.408601in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{4.409993in}}%
\pgfpathlineto{\pgfqpoint{2.010975in}{4.411386in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{4.412781in}}%
\pgfpathlineto{\pgfqpoint{2.009750in}{4.415576in}}%
\pgfpathlineto{\pgfqpoint{2.009340in}{4.416976in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{4.418376in}}%
\pgfpathlineto{\pgfqpoint{2.008107in}{4.421180in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{4.422584in}}%
\pgfpathlineto{\pgfqpoint{2.007282in}{4.423988in}}%
\pgfpathlineto{\pgfqpoint{2.006868in}{4.425393in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{4.428206in}}%
\pgfpathlineto{\pgfqpoint{2.005623in}{4.429613in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{4.431021in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{4.432430in}}%
\pgfpathlineto{\pgfqpoint{2.003953in}{4.435250in}}%
\pgfpathlineto{\pgfqpoint{2.003533in}{4.436662in}}%
\pgfpathlineto{\pgfqpoint{2.003113in}{4.438074in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{4.440900in}}%
\pgfpathlineto{\pgfqpoint{2.001849in}{4.442314in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{4.443728in}}%
\pgfpathlineto{\pgfqpoint{2.001003in}{4.445143in}}%
\pgfpathlineto{\pgfqpoint{2.000154in}{4.447973in}}%
\pgfpathlineto{\pgfqpoint{1.999728in}{4.449389in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{4.450806in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{4.453640in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{4.455058in}}%
\pgfpathlineto{\pgfqpoint{1.997589in}{4.456477in}}%
\pgfpathlineto{\pgfqpoint{1.997160in}{4.457896in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{4.460737in}}%
\pgfpathlineto{\pgfqpoint{1.995865in}{4.462159in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{4.463581in}}%
\pgfpathlineto{\pgfqpoint{1.994999in}{4.465004in}}%
\pgfpathlineto{\pgfqpoint{1.994129in}{4.467853in}}%
\pgfpathlineto{\pgfqpoint{1.993693in}{4.469278in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{4.470705in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{4.473560in}}%
\pgfpathlineto{\pgfqpoint{1.991942in}{4.474989in}}%
\pgfpathlineto{\pgfqpoint{1.991502in}{4.476418in}}%
\pgfpathlineto{\pgfqpoint{1.991062in}{4.477848in}}%
\pgfpathlineto{\pgfqpoint{1.990178in}{4.480709in}}%
\pgfpathlineto{\pgfqpoint{1.989736in}{4.482140in}}%
\pgfpathlineto{\pgfqpoint{1.989292in}{4.483572in}}%
\pgfpathlineto{\pgfqpoint{1.988848in}{4.485003in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{4.487865in}}%
\pgfpathlineto{\pgfqpoint{1.987510in}{4.489295in}}%
\pgfpathlineto{\pgfqpoint{1.987062in}{4.490725in}}%
\pgfpathlineto{\pgfqpoint{1.986165in}{4.493584in}}%
\pgfpathlineto{\pgfqpoint{1.985715in}{4.495013in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.496441in}}%
\pgfpathlineto{\pgfqpoint{1.984813in}{4.497868in}}%
\pgfpathlineto{\pgfqpoint{1.983907in}{4.500721in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{4.502146in}}%
\pgfpathlineto{\pgfqpoint{1.982999in}{4.503571in}}%
\pgfpathlineto{\pgfqpoint{1.982086in}{4.506418in}}%
\pgfpathlineto{\pgfqpoint{1.981629in}{4.507841in}}%
\pgfpathlineto{\pgfqpoint{1.981171in}{4.509263in}}%
\pgfpathlineto{\pgfqpoint{1.980712in}{4.510685in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{4.513527in}}%
\pgfpathlineto{\pgfqpoint{1.979330in}{4.514947in}}%
\pgfpathlineto{\pgfqpoint{1.978868in}{4.516366in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{4.517785in}}%
\pgfpathlineto{\pgfqpoint{1.977476in}{4.520620in}}%
\pgfpathlineto{\pgfqpoint{1.977010in}{4.522037in}}%
\pgfpathlineto{\pgfqpoint{1.976544in}{4.523452in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{4.526281in}}%
\pgfpathlineto{\pgfqpoint{1.975139in}{4.527693in}}%
\pgfpathlineto{\pgfqpoint{1.974669in}{4.529105in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{4.530515in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{4.533332in}}%
\pgfpathlineto{\pgfqpoint{1.972780in}{4.534739in}}%
\pgfpathlineto{\pgfqpoint{1.972306in}{4.536145in}}%
\pgfpathlineto{\pgfqpoint{1.971830in}{4.537550in}}%
\pgfpathlineto{\pgfqpoint{1.970877in}{4.540357in}}%
\pgfpathlineto{\pgfqpoint{1.970399in}{4.541760in}}%
\pgfpathlineto{\pgfqpoint{1.969920in}{4.543162in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{4.545966in}}%
\pgfpathlineto{\pgfqpoint{1.968477in}{4.547368in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{4.548771in}}%
\pgfpathlineto{\pgfqpoint{1.967511in}{4.550174in}}%
\pgfpathlineto{\pgfqpoint{1.966541in}{4.552983in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{4.554390in}}%
\pgfpathlineto{\pgfqpoint{1.965568in}{4.555797in}}%
\pgfpathlineto{\pgfqpoint{1.964590in}{4.558616in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{4.560028in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{4.561442in}}%
\pgfpathlineto{\pgfqpoint{1.963117in}{4.562858in}}%
\pgfpathlineto{\pgfqpoint{1.963117in}{4.562858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.132818in}{3.569113in}}{\pgfqpoint{2.657020in}{4.577788in}}{%
\pgfpathmoveto{\pgfqpoint{2.132818in}{4.501946in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{4.577788in}}%
\pgfpathlineto{\pgfqpoint{2.133310in}{4.576097in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{4.574409in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{4.572722in}}%
\pgfpathlineto{\pgfqpoint{2.134780in}{4.571036in}}%
\pgfpathlineto{\pgfqpoint{2.135269in}{4.569352in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{4.567669in}}%
\pgfpathlineto{\pgfqpoint{2.136242in}{4.565987in}}%
\pgfpathlineto{\pgfqpoint{2.136728in}{4.564306in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{4.562626in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{4.560948in}}%
\pgfpathlineto{\pgfqpoint{2.138178in}{4.559270in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{4.557593in}}%
\pgfpathlineto{\pgfqpoint{2.139141in}{4.555917in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{4.554242in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{4.552567in}}%
\pgfpathlineto{\pgfqpoint{2.140578in}{4.550893in}}%
\pgfpathlineto{\pgfqpoint{2.141055in}{4.549219in}}%
\pgfpathlineto{\pgfqpoint{2.141531in}{4.547546in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{4.545874in}}%
\pgfpathlineto{\pgfqpoint{2.142481in}{4.544202in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{4.542531in}}%
\pgfpathlineto{\pgfqpoint{2.143427in}{4.540860in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{4.539190in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{4.537521in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{4.535852in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{4.534184in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{4.532518in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{4.530852in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{4.529187in}}%
\pgfpathlineto{\pgfqpoint{2.147177in}{4.527524in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{4.525863in}}%
\pgfpathlineto{\pgfqpoint{2.148106in}{4.524203in}}%
\pgfpathlineto{\pgfqpoint{2.148569in}{4.522545in}}%
\pgfpathlineto{\pgfqpoint{2.149031in}{4.520889in}}%
\pgfpathlineto{\pgfqpoint{2.149493in}{4.519235in}}%
\pgfpathlineto{\pgfqpoint{2.149953in}{4.517584in}}%
\pgfpathlineto{\pgfqpoint{2.150413in}{4.515935in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.514289in}}%
\pgfpathlineto{\pgfqpoint{2.151330in}{4.512645in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{4.511005in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{4.509367in}}%
\pgfpathlineto{\pgfqpoint{2.152699in}{4.507733in}}%
\pgfpathlineto{\pgfqpoint{2.153154in}{4.506102in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{4.504474in}}%
\pgfpathlineto{\pgfqpoint{2.154061in}{4.502850in}}%
\pgfpathlineto{\pgfqpoint{2.154514in}{4.501229in}}%
\pgfpathlineto{\pgfqpoint{2.154965in}{4.499612in}}%
\pgfpathlineto{\pgfqpoint{2.155416in}{4.497999in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{4.496389in}}%
\pgfpathlineto{\pgfqpoint{2.156315in}{4.494784in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{4.493182in}}%
\pgfpathlineto{\pgfqpoint{2.157211in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{4.489993in}}%
\pgfpathlineto{\pgfqpoint{2.158103in}{4.488405in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{4.486822in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{4.485244in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{4.483671in}}%
\pgfpathlineto{\pgfqpoint{2.159879in}{4.482103in}}%
\pgfpathlineto{\pgfqpoint{2.160321in}{4.480541in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{4.478984in}}%
\pgfpathlineto{\pgfqpoint{2.161203in}{4.477433in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{4.475888in}}%
\pgfpathlineto{\pgfqpoint{2.162082in}{4.474349in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{4.472816in}}%
\pgfpathlineto{\pgfqpoint{2.162957in}{4.471290in}}%
\pgfpathlineto{\pgfqpoint{2.163394in}{4.469770in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{4.468256in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{4.466750in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.465250in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{4.463756in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{4.462270in}}%
\pgfpathlineto{\pgfqpoint{2.165998in}{4.460791in}}%
\pgfpathlineto{\pgfqpoint{2.166430in}{4.459319in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{4.457853in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{4.456395in}}%
\pgfpathlineto{\pgfqpoint{2.167720in}{4.454944in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{4.453499in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{4.452061in}}%
\pgfpathlineto{\pgfqpoint{2.169003in}{4.450630in}}%
\pgfpathlineto{\pgfqpoint{2.169429in}{4.449205in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{4.447787in}}%
\pgfpathlineto{\pgfqpoint{2.170280in}{4.446375in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{4.444970in}}%
\pgfpathlineto{\pgfqpoint{2.171128in}{4.443571in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{4.442178in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{4.440792in}}%
\pgfpathlineto{\pgfqpoint{2.172394in}{4.439412in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{4.438039in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{4.436671in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{4.435309in}}%
\pgfpathlineto{\pgfqpoint{2.174072in}{4.433954in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{4.432603in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{4.431259in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{4.429920in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{4.428586in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{4.427258in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{4.425934in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{4.424615in}}%
\pgfpathlineto{\pgfqpoint{2.177396in}{4.423301in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{4.421992in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{4.420687in}}%
\pgfpathlineto{\pgfqpoint{2.178631in}{4.419386in}}%
\pgfpathlineto{\pgfqpoint{2.179041in}{4.418090in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{4.416798in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{4.415510in}}%
\pgfpathlineto{\pgfqpoint{2.180268in}{4.414226in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{4.412947in}}%
\pgfpathlineto{\pgfqpoint{2.181083in}{4.411671in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{4.410398in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{4.409130in}}%
\pgfpathlineto{\pgfqpoint{2.182300in}{4.407865in}}%
\pgfpathlineto{\pgfqpoint{2.182705in}{4.406603in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{4.405345in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{4.404091in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{4.402840in}}%
\pgfpathlineto{\pgfqpoint{2.184316in}{4.401592in}}%
\pgfpathlineto{\pgfqpoint{2.184717in}{4.400347in}}%
\pgfpathlineto{\pgfqpoint{2.185118in}{4.399105in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{4.397867in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{4.396632in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{4.395399in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{4.394170in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{4.392944in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{4.391720in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{4.390500in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.389282in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{4.388067in}}%
\pgfpathlineto{\pgfqpoint{2.189089in}{4.386855in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{4.385646in}}%
\pgfpathlineto{\pgfqpoint{2.189876in}{4.384440in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{4.383236in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{4.382036in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{4.380839in}}%
\pgfpathlineto{\pgfqpoint{2.191443in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{4.378455in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{4.377267in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{4.376083in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{4.374902in}}%
\pgfpathlineto{\pgfqpoint{2.193387in}{4.373724in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{4.369044in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{4.362120in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{4.354193in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{4.347534in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{4.339929in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{4.333550in}}%
\pgfpathlineto{\pgfqpoint{2.209517in}{4.326258in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{4.320110in}}%
\pgfpathlineto{\pgfqpoint{2.214197in}{4.313033in}}%
\pgfpathlineto{\pgfqpoint{2.216681in}{4.306063in}}%
\pgfpathlineto{\pgfqpoint{2.218792in}{4.300182in}}%
\pgfpathlineto{\pgfqpoint{2.221231in}{4.293434in}}%
\pgfpathlineto{\pgfqpoint{2.223304in}{4.287739in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{4.281191in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{4.275652in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{4.269263in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.263833in}}%
\pgfpathlineto{\pgfqpoint{2.234409in}{4.257527in}}%
\pgfpathlineto{\pgfqpoint{2.236377in}{4.252130in}}%
\pgfpathlineto{\pgfqpoint{2.238653in}{4.245830in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{4.240417in}}%
\pgfpathlineto{\pgfqpoint{2.242827in}{4.234075in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{4.228609in}}%
\pgfpathlineto{\pgfqpoint{2.246932in}{4.222188in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{4.216648in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{4.210156in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{4.204579in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{4.198074in}}%
\pgfpathlineto{\pgfqpoint{2.256763in}{4.192514in}}%
\pgfpathlineto{\pgfqpoint{2.258863in}{4.186070in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{4.180608in}}%
\pgfpathlineto{\pgfqpoint{2.262717in}{4.174332in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{4.169050in}}%
\pgfpathlineto{\pgfqpoint{2.266514in}{4.163017in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{4.157970in}}%
\pgfpathlineto{\pgfqpoint{2.270254in}{4.152251in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{4.147509in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{4.142179in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{4.137794in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{4.132901in}}%
\pgfpathlineto{\pgfqpoint{2.279231in}{4.128900in}}%
\pgfpathlineto{\pgfqpoint{2.281153in}{4.124453in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.120817in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{4.116760in}}%
\pgfpathlineto{\pgfqpoint{2.286297in}{4.113435in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{4.109722in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{4.106670in}}%
\pgfpathlineto{\pgfqpoint{2.291601in}{4.103232in}}%
\pgfpathlineto{\pgfqpoint{2.293170in}{4.100360in}}%
\pgfpathlineto{\pgfqpoint{2.294989in}{4.097058in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{4.094246in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{4.090964in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{4.088135in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{4.084811in}}%
\pgfpathlineto{\pgfqpoint{2.303392in}{4.081459in}}%
\pgfpathlineto{\pgfqpoint{2.304890in}{4.078559in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{4.075149in}}%
\pgfpathlineto{\pgfqpoint{2.308105in}{4.072219in}}%
\pgfpathlineto{\pgfqpoint{2.309820in}{4.068812in}}%
\pgfpathlineto{\pgfqpoint{2.311281in}{4.065913in}}%
\pgfpathlineto{\pgfqpoint{2.312974in}{4.062563in}}%
\pgfpathlineto{\pgfqpoint{2.314416in}{4.059727in}}%
\pgfpathlineto{\pgfqpoint{2.316089in}{4.056464in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{2.319166in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.047925in}}%
\pgfpathlineto{\pgfqpoint{2.322205in}{4.044920in}}%
\pgfpathlineto{\pgfqpoint{2.323596in}{4.042411in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{4.039563in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{4.037188in}}%
\pgfpathlineto{\pgfqpoint{2.328177in}{4.034489in}}%
\pgfpathlineto{\pgfqpoint{2.329535in}{4.032234in}}%
\pgfpathlineto{\pgfqpoint{2.331111in}{4.029662in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{4.027500in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{4.025015in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{4.022907in}}%
\pgfpathlineto{\pgfqpoint{2.336877in}{4.020465in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{4.018384in}}%
\pgfpathlineto{\pgfqpoint{2.339712in}{4.015971in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{4.013912in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{4.011518in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{4.009470in}}%
\pgfpathlineto{\pgfqpoint{2.345288in}{4.007087in}}%
\pgfpathlineto{\pgfqpoint{2.346557in}{4.005050in}}%
\pgfpathlineto{\pgfqpoint{2.348030in}{4.002683in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{4.000663in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{3.998317in}}%
\pgfpathlineto{\pgfqpoint{2.351985in}{3.996318in}}%
\pgfpathlineto{\pgfqpoint{2.353426in}{3.994001in}}%
\pgfpathlineto{\pgfqpoint{2.354656in}{3.992028in}}%
\pgfpathlineto{\pgfqpoint{2.356082in}{3.989743in}}%
\pgfpathlineto{\pgfqpoint{2.357298in}{3.987798in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{3.985548in}}%
\pgfpathlineto{\pgfqpoint{2.359914in}{3.983634in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{3.981424in}}%
\pgfpathlineto{\pgfqpoint{2.362502in}{3.979547in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{3.977376in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.975217in}}%
\pgfpathlineto{\pgfqpoint{2.366433in}{3.973372in}}%
\pgfpathlineto{\pgfqpoint{2.367795in}{3.971222in}}%
\pgfpathlineto{\pgfqpoint{2.368956in}{3.969384in}}%
\pgfpathlineto{\pgfqpoint{2.370304in}{3.967247in}}%
\pgfpathlineto{\pgfqpoint{2.371454in}{3.965423in}}%
\pgfpathlineto{\pgfqpoint{2.372789in}{3.963303in}}%
\pgfpathlineto{\pgfqpoint{2.373927in}{3.961493in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{3.959386in}}%
\pgfpathlineto{\pgfqpoint{2.376376in}{3.957580in}}%
\pgfpathlineto{\pgfqpoint{2.377685in}{3.955471in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{3.953656in}}%
\pgfpathlineto{\pgfqpoint{2.380099in}{3.951527in}}%
\pgfpathlineto{\pgfqpoint{2.381205in}{3.949690in}}%
\pgfpathlineto{\pgfqpoint{2.382489in}{3.947531in}}%
\pgfpathlineto{\pgfqpoint{2.383585in}{3.945665in}}%
\pgfpathlineto{\pgfqpoint{2.384857in}{3.943468in}}%
\pgfpathlineto{\pgfqpoint{2.385942in}{3.941569in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{3.939334in}}%
\pgfpathlineto{\pgfqpoint{2.388278in}{3.937399in}}%
\pgfpathlineto{\pgfqpoint{2.389527in}{3.935117in}}%
\pgfpathlineto{\pgfqpoint{2.390592in}{3.933139in}}%
\pgfpathlineto{\pgfqpoint{2.391830in}{3.930807in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{3.928790in}}%
\pgfpathlineto{\pgfqpoint{2.394112in}{3.926416in}}%
\pgfpathlineto{\pgfqpoint{2.395158in}{3.924368in}}%
\pgfpathlineto{\pgfqpoint{2.396374in}{3.921967in}}%
\pgfpathlineto{\pgfqpoint{2.397411in}{3.919902in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{3.917489in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{3.915420in}}%
\pgfpathlineto{\pgfqpoint{2.400837in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.401856in}{3.910949in}}%
\pgfpathlineto{\pgfqpoint{2.403040in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{2.404050in}{3.906520in}}%
\pgfpathlineto{\pgfqpoint{2.405223in}{3.904166in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{3.902171in}}%
\pgfpathlineto{\pgfqpoint{2.407388in}{3.899873in}}%
\pgfpathlineto{\pgfqpoint{2.408380in}{3.897930in}}%
\pgfpathlineto{\pgfqpoint{2.409534in}{3.895694in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.893805in}}%
\pgfpathlineto{\pgfqpoint{2.411662in}{3.891637in}}%
\pgfpathlineto{\pgfqpoint{2.412638in}{3.889810in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{3.887720in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{3.885676in}}%
\pgfpathlineto{\pgfqpoint{2.415865in}{3.883962in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{3.882008in}}%
\pgfpathlineto{\pgfqpoint{2.417940in}{3.880372in}}%
\pgfpathlineto{\pgfqpoint{2.419051in}{3.878509in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{3.876951in}}%
\pgfpathlineto{\pgfqpoint{2.421101in}{3.875178in}}%
\pgfpathlineto{\pgfqpoint{2.422041in}{3.873695in}}%
\pgfpathlineto{\pgfqpoint{2.423134in}{3.872007in}}%
\pgfpathlineto{\pgfqpoint{2.424066in}{3.870593in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.868980in}}%
\pgfpathlineto{\pgfqpoint{2.426076in}{3.867626in}}%
\pgfpathlineto{\pgfqpoint{2.427151in}{3.866080in}}%
\pgfpathlineto{\pgfqpoint{2.428069in}{3.864783in}}%
\pgfpathlineto{\pgfqpoint{2.429136in}{3.863303in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{3.862064in}}%
\pgfpathlineto{\pgfqpoint{2.431106in}{3.860650in}}%
\pgfpathlineto{\pgfqpoint{2.432010in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{2.433060in}{3.858111in}}%
\pgfpathlineto{\pgfqpoint{2.433957in}{3.856972in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{3.855666in}}%
\pgfpathlineto{\pgfqpoint{2.435889in}{3.854562in}}%
\pgfpathlineto{\pgfqpoint{2.436924in}{3.853292in}}%
\pgfpathlineto{\pgfqpoint{2.437807in}{3.852217in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{3.850976in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{3.849925in}}%
\pgfpathlineto{\pgfqpoint{2.440729in}{3.848712in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{3.847682in}}%
\pgfpathlineto{\pgfqpoint{2.442611in}{3.846493in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{3.845483in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{3.844313in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{3.843320in}}%
\pgfpathlineto{\pgfqpoint{2.446332in}{3.842172in}}%
\pgfpathlineto{\pgfqpoint{2.447183in}{3.841195in}}%
\pgfpathlineto{\pgfqpoint{2.448172in}{3.840062in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{3.839094in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{3.837967in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{3.837000in}}%
\pgfpathlineto{\pgfqpoint{2.451813in}{3.835867in}}%
\pgfpathlineto{\pgfqpoint{2.452645in}{3.834890in}}%
\pgfpathlineto{\pgfqpoint{2.453613in}{3.833743in}}%
\pgfpathlineto{\pgfqpoint{2.454440in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{3.831586in}}%
\pgfpathlineto{\pgfqpoint{2.456222in}{3.830580in}}%
\pgfpathlineto{\pgfqpoint{2.457177in}{3.829396in}}%
\pgfpathlineto{\pgfqpoint{2.458128in}{3.828204in}}%
\pgfpathlineto{\pgfqpoint{2.458940in}{3.827175in}}%
\pgfpathlineto{\pgfqpoint{2.459884in}{3.825968in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{3.824927in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{3.823703in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{3.822645in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{3.821401in}}%
\pgfpathlineto{\pgfqpoint{2.464156in}{3.820324in}}%
\pgfpathlineto{\pgfqpoint{2.465081in}{3.819055in}}%
\pgfpathlineto{\pgfqpoint{2.465871in}{3.817955in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{3.816658in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{3.815536in}}%
\pgfpathlineto{\pgfqpoint{2.468487in}{3.814216in}}%
\pgfpathlineto{\pgfqpoint{2.469267in}{3.813079in}}%
\pgfpathlineto{\pgfqpoint{2.470173in}{3.811749in}}%
\pgfpathlineto{\pgfqpoint{2.470947in}{3.810608in}}%
\pgfpathlineto{\pgfqpoint{2.471848in}{3.809278in}}%
\pgfpathlineto{\pgfqpoint{2.472617in}{3.808142in}}%
\pgfpathlineto{\pgfqpoint{2.473511in}{3.806824in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{3.804406in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{3.803308in}}%
\pgfpathlineto{\pgfqpoint{2.476806in}{3.802043in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{3.800973in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{3.799743in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{3.798705in}}%
\pgfpathlineto{\pgfqpoint{2.480059in}{3.797515in}}%
\pgfpathlineto{\pgfqpoint{2.480803in}{3.796514in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{3.795368in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{3.794406in}}%
\pgfpathlineto{\pgfqpoint{2.483269in}{3.793307in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{3.792384in}}%
\pgfpathlineto{\pgfqpoint{2.484860in}{3.791327in}}%
\pgfpathlineto{\pgfqpoint{2.485590in}{3.790437in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{3.789418in}}%
\pgfpathlineto{\pgfqpoint{2.487166in}{3.788559in}}%
\pgfpathlineto{\pgfqpoint{2.488010in}{3.787572in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{3.786738in}}%
\pgfpathlineto{\pgfqpoint{2.489571in}{3.785779in}}%
\pgfpathlineto{\pgfqpoint{2.490288in}{3.784969in}}%
\pgfpathlineto{\pgfqpoint{2.491122in}{3.784035in}}%
\pgfpathlineto{\pgfqpoint{2.491835in}{3.783245in}}%
\pgfpathlineto{\pgfqpoint{2.492664in}{3.782335in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{3.781439in}}%
\pgfpathlineto{\pgfqpoint{2.494196in}{3.780680in}}%
\pgfpathlineto{\pgfqpoint{2.495017in}{3.779807in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{3.779071in}}%
\pgfpathlineto{\pgfqpoint{2.496536in}{3.778226in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{3.777515in}}%
\pgfpathlineto{\pgfqpoint{2.498045in}{3.776702in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{3.776021in}}%
\pgfpathlineto{\pgfqpoint{2.499545in}{3.775244in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{3.774595in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{3.773857in}}%
\pgfpathlineto{\pgfqpoint{2.501721in}{3.773242in}}%
\pgfpathlineto{\pgfqpoint{2.502518in}{3.772543in}}%
\pgfpathlineto{\pgfqpoint{2.503199in}{3.771960in}}%
\pgfpathlineto{\pgfqpoint{2.503992in}{3.771297in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{3.770744in}}%
\pgfpathlineto{\pgfqpoint{2.505457in}{3.770113in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{3.769585in}}%
\pgfpathlineto{\pgfqpoint{2.506914in}{3.768983in}}%
\pgfpathlineto{\pgfqpoint{2.507583in}{3.768479in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{3.767905in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{3.767425in}}%
\pgfpathlineto{\pgfqpoint{2.509802in}{3.766878in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{3.766420in}}%
\pgfpathlineto{\pgfqpoint{2.511234in}{3.765898in}}%
\pgfpathlineto{\pgfqpoint{2.511892in}{3.765461in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{3.764963in}}%
\pgfpathlineto{\pgfqpoint{2.513312in}{3.764546in}}%
\pgfpathlineto{\pgfqpoint{2.514074in}{3.764070in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{3.763672in}}%
\pgfpathlineto{\pgfqpoint{2.515482in}{3.763217in}}%
\pgfpathlineto{\pgfqpoint{2.516129in}{3.762834in}}%
\pgfpathlineto{\pgfqpoint{2.516882in}{3.762396in}}%
\pgfpathlineto{\pgfqpoint{2.517525in}{3.762026in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{3.761601in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{3.761244in}}%
\pgfpathlineto{\pgfqpoint{2.519659in}{3.760834in}}%
\pgfpathlineto{\pgfqpoint{2.520295in}{3.760488in}}%
\pgfpathlineto{\pgfqpoint{2.521036in}{3.760093in}}%
\pgfpathlineto{\pgfqpoint{2.521669in}{3.759758in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{3.759374in}}%
\pgfpathlineto{\pgfqpoint{2.523035in}{3.759049in}}%
\pgfpathlineto{\pgfqpoint{2.523768in}{3.758674in}}%
\pgfpathlineto{\pgfqpoint{2.524498in}{3.758305in}}%
\pgfpathlineto{\pgfqpoint{2.525123in}{3.757991in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{3.757628in}}%
\pgfpathlineto{\pgfqpoint{2.526470in}{3.757320in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{3.756962in}}%
\pgfpathlineto{\pgfqpoint{2.527811in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{2.528530in}{3.756299in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{3.755993in}}%
\pgfpathlineto{\pgfqpoint{2.529860in}{3.755635in}}%
\pgfpathlineto{\pgfqpoint{2.530471in}{3.755326in}}%
\pgfpathlineto{\pgfqpoint{2.531182in}{3.754966in}}%
\pgfpathlineto{\pgfqpoint{2.531790in}{3.754656in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{3.754293in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{3.753982in}}%
\pgfpathlineto{\pgfqpoint{2.533807in}{3.753618in}}%
\pgfpathlineto{\pgfqpoint{2.534409in}{3.753304in}}%
\pgfpathlineto{\pgfqpoint{2.535109in}{3.752935in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{3.752615in}}%
\pgfpathlineto{\pgfqpoint{2.536405in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{2.537000in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{2.537694in}{3.751519in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{3.751178in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{3.750772in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{3.750417in}}%
\pgfpathlineto{\pgfqpoint{2.540252in}{3.749993in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{3.749621in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{3.749178in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{3.748789in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{3.748325in}}%
\pgfpathlineto{\pgfqpoint{2.543365in}{3.747919in}}%
\pgfpathlineto{\pgfqpoint{2.544041in}{3.747435in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{3.747012in}}%
\pgfpathlineto{\pgfqpoint{2.545292in}{3.746509in}}%
\pgfpathlineto{\pgfqpoint{2.545867in}{3.746071in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{3.745553in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{3.745102in}}%
\pgfpathlineto{\pgfqpoint{2.547774in}{3.744568in}}%
\pgfpathlineto{\pgfqpoint{2.548344in}{3.744106in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{3.743559in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.743086in}}%
\pgfpathlineto{\pgfqpoint{2.550233in}{3.742528in}}%
\pgfpathlineto{\pgfqpoint{2.550797in}{3.742045in}}%
\pgfpathlineto{\pgfqpoint{2.551453in}{3.741477in}}%
\pgfpathlineto{\pgfqpoint{2.552014in}{3.740987in}}%
\pgfpathlineto{\pgfqpoint{2.552667in}{3.740413in}}%
\pgfpathlineto{\pgfqpoint{2.553319in}{3.739836in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{3.739341in}}%
\pgfpathlineto{\pgfqpoint{2.554524in}{3.738762in}}%
\pgfpathlineto{\pgfqpoint{2.555079in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{2.555724in}{3.737686in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{3.737189in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{3.736611in}}%
\pgfpathlineto{\pgfqpoint{2.557467in}{3.736117in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{3.735543in}}%
\pgfpathlineto{\pgfqpoint{2.558653in}{3.735053in}}%
\pgfpathlineto{\pgfqpoint{2.559289in}{3.734484in}}%
\pgfpathlineto{\pgfqpoint{2.559834in}{3.733999in}}%
\pgfpathlineto{\pgfqpoint{2.560467in}{3.733435in}}%
\pgfpathlineto{\pgfqpoint{2.561008in}{3.732954in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{3.732396in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{3.731371in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{3.730904in}}%
\pgfpathlineto{\pgfqpoint{2.563966in}{3.730363in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{3.729905in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{3.729377in}}%
\pgfpathlineto{\pgfqpoint{2.565654in}{3.728930in}}%
\pgfpathlineto{\pgfqpoint{2.566272in}{3.728416in}}%
\pgfpathlineto{\pgfqpoint{2.566802in}{3.727983in}}%
\pgfpathlineto{\pgfqpoint{2.567418in}{3.727487in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{3.727070in}}%
\pgfpathlineto{\pgfqpoint{2.568558in}{3.726595in}}%
\pgfpathlineto{\pgfqpoint{2.569082in}{3.726197in}}%
\pgfpathlineto{\pgfqpoint{2.569693in}{3.725746in}}%
\pgfpathlineto{\pgfqpoint{2.570215in}{3.725370in}}%
\pgfpathlineto{\pgfqpoint{2.570823in}{3.724945in}}%
\pgfpathlineto{\pgfqpoint{2.571342in}{3.724593in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{3.724195in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{3.723867in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{3.723498in}}%
\pgfpathlineto{\pgfqpoint{2.573582in}{3.723194in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{3.722854in}}%
\pgfpathlineto{\pgfqpoint{2.574695in}{3.722576in}}%
\pgfpathlineto{\pgfqpoint{2.575292in}{3.722265in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{3.722011in}}%
\pgfpathlineto{\pgfqpoint{2.576397in}{3.721730in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{3.721502in}}%
\pgfpathlineto{\pgfqpoint{2.577498in}{3.721250in}}%
\pgfpathlineto{\pgfqpoint{2.578088in}{3.721013in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{3.720822in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{3.720613in}}%
\pgfpathlineto{\pgfqpoint{2.579684in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{3.720262in}}%
\pgfpathlineto{\pgfqpoint{2.580770in}{3.720116in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{3.719957in}}%
\pgfpathlineto{\pgfqpoint{2.581851in}{3.719831in}}%
\pgfpathlineto{\pgfqpoint{2.582432in}{3.719695in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{3.719587in}}%
\pgfpathlineto{\pgfqpoint{2.583506in}{3.719472in}}%
\pgfpathlineto{\pgfqpoint{2.584000in}{3.719381in}}%
\pgfpathlineto{\pgfqpoint{2.584576in}{3.719284in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{3.719208in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{3.719126in}}%
\pgfpathlineto{\pgfqpoint{2.586131in}{3.719062in}}%
\pgfpathlineto{\pgfqpoint{2.586702in}{3.718993in}}%
\pgfpathlineto{\pgfqpoint{2.587190in}{3.718939in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{3.718882in}}%
\pgfpathlineto{\pgfqpoint{2.588244in}{3.718836in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{3.718786in}}%
\pgfpathlineto{\pgfqpoint{2.589294in}{3.718746in}}%
\pgfpathlineto{\pgfqpoint{2.589858in}{3.718701in}}%
\pgfpathlineto{\pgfqpoint{2.590340in}{3.718665in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.718625in}}%
\pgfpathlineto{\pgfqpoint{2.591381in}{3.718591in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{3.718552in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{3.718519in}}%
\pgfpathlineto{\pgfqpoint{2.592974in}{3.718479in}}%
\pgfpathlineto{\pgfqpoint{2.593450in}{3.718445in}}%
\pgfpathlineto{\pgfqpoint{2.594005in}{3.718404in}}%
\pgfpathlineto{\pgfqpoint{2.594479in}{3.718367in}}%
\pgfpathlineto{\pgfqpoint{2.595031in}{3.718323in}}%
\pgfpathlineto{\pgfqpoint{2.595503in}{3.718284in}}%
\pgfpathlineto{\pgfqpoint{2.596053in}{3.718235in}}%
\pgfpathlineto{\pgfqpoint{2.596523in}{3.718191in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{3.718137in}}%
\pgfpathlineto{\pgfqpoint{2.597539in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{3.718029in}}%
\pgfpathlineto{\pgfqpoint{2.598551in}{3.717975in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{3.717908in}}%
\pgfpathlineto{\pgfqpoint{2.599559in}{3.717849in}}%
\pgfpathlineto{\pgfqpoint{2.600100in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{3.717699in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{3.717631in}}%
\pgfpathlineto{\pgfqpoint{2.601640in}{3.717547in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{3.717471in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{3.717379in}}%
\pgfpathlineto{\pgfqpoint{2.603094in}{3.717295in}}%
\pgfpathlineto{\pgfqpoint{2.603627in}{3.717192in}}%
\pgfpathlineto{\pgfqpoint{2.604084in}{3.717099in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{3.716985in}}%
\pgfpathlineto{\pgfqpoint{2.605070in}{3.716881in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{3.716754in}}%
\pgfpathlineto{\pgfqpoint{2.606052in}{3.716640in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{3.716499in}}%
\pgfpathlineto{\pgfqpoint{2.607031in}{3.716372in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{3.716216in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{3.716075in}}%
\pgfpathlineto{\pgfqpoint{2.608529in}{3.715903in}}%
\pgfpathlineto{\pgfqpoint{2.608976in}{3.715748in}}%
\pgfpathlineto{\pgfqpoint{2.609498in}{3.715558in}}%
\pgfpathlineto{\pgfqpoint{2.609943in}{3.715388in}}%
\pgfpathlineto{\pgfqpoint{2.610463in}{3.715180in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{3.714995in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{3.714769in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{3.714568in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{3.714324in}}%
\pgfpathlineto{\pgfqpoint{2.612823in}{3.714107in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{3.713846in}}%
\pgfpathlineto{\pgfqpoint{2.613776in}{3.713614in}}%
\pgfpathlineto{\pgfqpoint{2.614287in}{3.713334in}}%
\pgfpathlineto{\pgfqpoint{2.614725in}{3.713087in}}%
\pgfpathlineto{\pgfqpoint{2.615234in}{3.712790in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{3.712528in}}%
\pgfpathlineto{\pgfqpoint{2.616178in}{3.712214in}}%
\pgfpathlineto{\pgfqpoint{2.616612in}{3.711938in}}%
\pgfpathlineto{\pgfqpoint{2.617118in}{3.711608in}}%
\pgfpathlineto{\pgfqpoint{2.617550in}{3.711319in}}%
\pgfpathlineto{\pgfqpoint{2.618054in}{3.710973in}}%
\pgfpathlineto{\pgfqpoint{2.618485in}{3.710669in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{3.710308in}}%
\pgfpathlineto{\pgfqpoint{2.619417in}{3.709991in}}%
\pgfpathlineto{\pgfqpoint{2.619917in}{3.709615in}}%
\pgfpathlineto{\pgfqpoint{2.620345in}{3.709285in}}%
\pgfpathlineto{\pgfqpoint{2.620843in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{3.708551in}}%
\pgfpathlineto{\pgfqpoint{2.621766in}{3.708144in}}%
\pgfpathlineto{\pgfqpoint{2.622261in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.623179in}{3.706939in}}%
\pgfpathlineto{\pgfqpoint{2.623601in}{3.706565in}}%
\pgfpathlineto{\pgfqpoint{2.624093in}{3.706122in}}%
\pgfpathlineto{\pgfqpoint{2.624514in}{3.705736in}}%
\pgfpathlineto{\pgfqpoint{2.625004in}{3.705279in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{3.704881in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{3.704411in}}%
\pgfpathlineto{\pgfqpoint{2.626330in}{3.704002in}}%
\pgfpathlineto{\pgfqpoint{2.626817in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{2.627233in}{3.703100in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{3.702606in}}%
\pgfpathlineto{\pgfqpoint{2.628133in}{3.702178in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{3.701674in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{3.701238in}}%
\pgfpathlineto{\pgfqpoint{2.629511in}{3.700725in}}%
\pgfpathlineto{\pgfqpoint{2.629923in}{3.700282in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{3.699761in}}%
\pgfpathlineto{\pgfqpoint{2.630813in}{3.699312in}}%
\pgfpathlineto{\pgfqpoint{2.631291in}{3.698785in}}%
\pgfpathlineto{\pgfqpoint{2.631700in}{3.698331in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{3.697799in}}%
\pgfpathlineto{\pgfqpoint{2.632584in}{3.697341in}}%
\pgfpathlineto{\pgfqpoint{2.633059in}{3.696806in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{3.696346in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{3.695809in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{3.695349in}}%
\pgfpathlineto{\pgfqpoint{2.634814in}{3.694813in}}%
\pgfpathlineto{\pgfqpoint{2.635218in}{3.694354in}}%
\pgfpathlineto{\pgfqpoint{2.635687in}{3.693819in}}%
\pgfpathlineto{\pgfqpoint{2.636089in}{3.693363in}}%
\pgfpathlineto{\pgfqpoint{2.636558in}{3.692832in}}%
\pgfpathlineto{\pgfqpoint{2.636958in}{3.692380in}}%
\pgfpathlineto{\pgfqpoint{2.637425in}{3.691854in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{3.691407in}}%
\pgfpathlineto{\pgfqpoint{2.638289in}{3.690888in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{3.690447in}}%
\pgfpathlineto{\pgfqpoint{2.639150in}{3.689938in}}%
\pgfpathlineto{\pgfqpoint{2.639547in}{3.689505in}}%
\pgfpathlineto{\pgfqpoint{2.640008in}{3.689005in}}%
\pgfpathlineto{\pgfqpoint{2.640404in}{3.688581in}}%
\pgfpathlineto{\pgfqpoint{2.640864in}{3.688093in}}%
\pgfpathlineto{\pgfqpoint{2.641323in}{3.687611in}}%
\pgfpathlineto{\pgfqpoint{2.641716in}{3.687203in}}%
\pgfpathlineto{\pgfqpoint{2.642174in}{3.686733in}}%
\pgfpathlineto{\pgfqpoint{2.642566in}{3.686336in}}%
\pgfpathlineto{\pgfqpoint{2.643022in}{3.685880in}}%
\pgfpathlineto{\pgfqpoint{2.643413in}{3.685494in}}%
\pgfpathlineto{\pgfqpoint{2.643867in}{3.685051in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{3.684677in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{3.684248in}}%
\pgfpathlineto{\pgfqpoint{2.645098in}{3.683886in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{3.683470in}}%
\pgfpathlineto{\pgfqpoint{2.645936in}{3.683120in}}%
\pgfpathlineto{\pgfqpoint{2.646386in}{3.682717in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{3.682377in}}%
\pgfpathlineto{\pgfqpoint{2.647220in}{3.681986in}}%
\pgfpathlineto{\pgfqpoint{2.647604in}{3.681657in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.681277in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{3.680957in}}%
\pgfpathlineto{\pgfqpoint{2.648880in}{3.680589in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{3.679920in}}%
\pgfpathlineto{\pgfqpoint{2.650086in}{3.679618in}}%
\pgfpathlineto{\pgfqpoint{2.650529in}{3.679271in}}%
\pgfpathlineto{\pgfqpoint{2.650908in}{3.678978in}}%
\pgfpathlineto{\pgfqpoint{2.651350in}{3.678642in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{3.678358in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{2.652544in}{3.677756in}}%
\pgfpathlineto{\pgfqpoint{2.652983in}{3.677441in}}%
\pgfpathlineto{\pgfqpoint{2.653358in}{3.677175in}}%
\pgfpathlineto{\pgfqpoint{2.653795in}{3.676869in}}%
\pgfpathlineto{\pgfqpoint{2.654170in}{3.676612in}}%
\pgfpathlineto{\pgfqpoint{2.654605in}{3.676317in}}%
\pgfpathlineto{\pgfqpoint{2.654978in}{3.676068in}}%
\pgfpathlineto{\pgfqpoint{2.655413in}{3.675783in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{3.675542in}}%
\pgfpathlineto{\pgfqpoint{2.656218in}{3.675267in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{3.675034in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{3.674768in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{3.569113in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{3.569113in}}%
\pgfpathlineto{\pgfqpoint{2.656588in}{3.569640in}}%
\pgfpathlineto{\pgfqpoint{2.656218in}{3.570088in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{3.570605in}}%
\pgfpathlineto{\pgfqpoint{2.655413in}{3.571045in}}%
\pgfpathlineto{\pgfqpoint{2.654978in}{3.571553in}}%
\pgfpathlineto{\pgfqpoint{2.654605in}{3.571983in}}%
\pgfpathlineto{\pgfqpoint{2.654170in}{3.572481in}}%
\pgfpathlineto{\pgfqpoint{2.653795in}{3.572903in}}%
\pgfpathlineto{\pgfqpoint{2.653358in}{3.573391in}}%
\pgfpathlineto{\pgfqpoint{2.652983in}{3.573804in}}%
\pgfpathlineto{\pgfqpoint{2.652544in}{3.574281in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{3.574686in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{3.575153in}}%
\pgfpathlineto{\pgfqpoint{2.651350in}{3.575549in}}%
\pgfpathlineto{\pgfqpoint{2.650908in}{3.576005in}}%
\pgfpathlineto{\pgfqpoint{2.650529in}{3.576392in}}%
\pgfpathlineto{\pgfqpoint{2.650086in}{3.576837in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{3.577213in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.577647in}}%
\pgfpathlineto{\pgfqpoint{2.648880in}{3.578014in}}%
\pgfpathlineto{\pgfqpoint{2.648435in}{3.578436in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{3.578793in}}%
\pgfpathlineto{\pgfqpoint{2.647604in}{3.579203in}}%
\pgfpathlineto{\pgfqpoint{2.647220in}{3.579551in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{3.579951in}}%
\pgfpathlineto{\pgfqpoint{2.646386in}{3.580289in}}%
\pgfpathlineto{\pgfqpoint{2.645936in}{3.580678in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{3.581007in}}%
\pgfpathlineto{\pgfqpoint{2.645098in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{3.581705in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{3.582073in}}%
\pgfpathlineto{\pgfqpoint{2.643867in}{3.582384in}}%
\pgfpathlineto{\pgfqpoint{2.643413in}{3.582743in}}%
\pgfpathlineto{\pgfqpoint{2.643022in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{2.642566in}{3.583395in}}%
\pgfpathlineto{\pgfqpoint{2.642174in}{3.583691in}}%
\pgfpathlineto{\pgfqpoint{2.641716in}{3.584032in}}%
\pgfpathlineto{\pgfqpoint{2.641323in}{3.584320in}}%
\pgfpathlineto{\pgfqpoint{2.640864in}{3.584653in}}%
\pgfpathlineto{\pgfqpoint{2.640404in}{3.584983in}}%
\pgfpathlineto{\pgfqpoint{2.640008in}{3.585263in}}%
\pgfpathlineto{\pgfqpoint{2.639547in}{3.585586in}}%
\pgfpathlineto{\pgfqpoint{2.639150in}{3.585861in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{3.586180in}}%
\pgfpathlineto{\pgfqpoint{2.638289in}{3.586451in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{3.586765in}}%
\pgfpathlineto{\pgfqpoint{2.637425in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{2.636958in}{3.587344in}}%
\pgfpathlineto{\pgfqpoint{2.636558in}{3.587609in}}%
\pgfpathlineto{\pgfqpoint{2.636089in}{3.587917in}}%
\pgfpathlineto{\pgfqpoint{2.635687in}{3.588179in}}%
\pgfpathlineto{\pgfqpoint{2.635218in}{3.588484in}}%
\pgfpathlineto{\pgfqpoint{2.634814in}{3.588744in}}%
\pgfpathlineto{\pgfqpoint{2.634343in}{3.589045in}}%
\pgfpathlineto{\pgfqpoint{2.633938in}{3.589303in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{3.589601in}}%
\pgfpathlineto{\pgfqpoint{2.633059in}{3.589855in}}%
\pgfpathlineto{\pgfqpoint{2.632584in}{3.590149in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{3.590400in}}%
\pgfpathlineto{\pgfqpoint{2.631700in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{2.631291in}{3.590938in}}%
\pgfpathlineto{\pgfqpoint{2.630813in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{3.591468in}}%
\pgfpathlineto{\pgfqpoint{2.629923in}{3.591749in}}%
\pgfpathlineto{\pgfqpoint{2.629511in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{3.592261in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{3.592493in}}%
\pgfpathlineto{\pgfqpoint{2.628133in}{3.592758in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{3.592982in}}%
\pgfpathlineto{\pgfqpoint{2.627233in}{3.593238in}}%
\pgfpathlineto{\pgfqpoint{2.626817in}{3.593452in}}%
\pgfpathlineto{\pgfqpoint{2.626330in}{3.593697in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{3.593901in}}%
\pgfpathlineto{\pgfqpoint{2.625424in}{3.594133in}}%
\pgfpathlineto{\pgfqpoint{2.625004in}{3.594327in}}%
\pgfpathlineto{\pgfqpoint{2.624514in}{3.594547in}}%
\pgfpathlineto{\pgfqpoint{2.624093in}{3.594730in}}%
\pgfpathlineto{\pgfqpoint{2.623601in}{3.594937in}}%
\pgfpathlineto{\pgfqpoint{2.623179in}{3.595108in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{3.595303in}}%
\pgfpathlineto{\pgfqpoint{2.622261in}{3.595464in}}%
\pgfpathlineto{\pgfqpoint{2.621766in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{3.595821in}}%
\pgfpathlineto{\pgfqpoint{2.620843in}{3.595967in}}%
\pgfpathlineto{\pgfqpoint{2.620345in}{3.596131in}}%
\pgfpathlineto{\pgfqpoint{2.619917in}{3.596266in}}%
\pgfpathlineto{\pgfqpoint{2.619417in}{3.596419in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{3.596545in}}%
\pgfpathlineto{\pgfqpoint{2.618485in}{3.596686in}}%
\pgfpathlineto{\pgfqpoint{2.618054in}{3.596803in}}%
\pgfpathlineto{\pgfqpoint{2.617550in}{3.596935in}}%
\pgfpathlineto{\pgfqpoint{2.617118in}{3.597044in}}%
\pgfpathlineto{\pgfqpoint{2.616612in}{3.597167in}}%
\pgfpathlineto{\pgfqpoint{2.616178in}{3.597270in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{2.615234in}{3.597485in}}%
\pgfpathlineto{\pgfqpoint{2.614725in}{3.597597in}}%
\pgfpathlineto{\pgfqpoint{2.614287in}{3.597691in}}%
\pgfpathlineto{\pgfqpoint{2.613776in}{3.597799in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{3.597890in}}%
\pgfpathlineto{\pgfqpoint{2.612823in}{3.597994in}}%
\pgfpathlineto{\pgfqpoint{2.612382in}{3.598082in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{3.598183in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{3.598267in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{3.598364in}}%
\pgfpathlineto{\pgfqpoint{2.610463in}{3.598446in}}%
\pgfpathlineto{\pgfqpoint{2.609943in}{3.598540in}}%
\pgfpathlineto{\pgfqpoint{2.609498in}{3.598619in}}%
\pgfpathlineto{\pgfqpoint{2.608976in}{3.598710in}}%
\pgfpathlineto{\pgfqpoint{2.608529in}{3.598786in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{3.598874in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{2.607031in}{3.599033in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{3.599106in}}%
\pgfpathlineto{\pgfqpoint{2.606052in}{3.599190in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{2.605070in}{3.599345in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{3.599416in}}%
\pgfpathlineto{\pgfqpoint{2.604084in}{3.599500in}}%
\pgfpathlineto{\pgfqpoint{2.603627in}{3.599571in}}%
\pgfpathlineto{\pgfqpoint{2.603094in}{3.599654in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{3.599725in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{3.599808in}}%
\pgfpathlineto{\pgfqpoint{2.601640in}{3.599879in}}%
\pgfpathlineto{\pgfqpoint{2.601102in}{3.599962in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{3.600034in}}%
\pgfpathlineto{\pgfqpoint{2.600100in}{3.600117in}}%
\pgfpathlineto{\pgfqpoint{2.599559in}{3.600202in}}%
\pgfpathlineto{\pgfqpoint{2.599095in}{3.600276in}}%
\pgfpathlineto{\pgfqpoint{2.598551in}{3.600365in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{3.600443in}}%
\pgfpathlineto{\pgfqpoint{2.597539in}{3.600537in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{3.600622in}}%
\pgfpathlineto{\pgfqpoint{2.596523in}{3.600726in}}%
\pgfpathlineto{\pgfqpoint{2.596053in}{3.600820in}}%
\pgfpathlineto{\pgfqpoint{2.595503in}{3.600936in}}%
\pgfpathlineto{\pgfqpoint{2.595031in}{3.601042in}}%
\pgfpathlineto{\pgfqpoint{2.594479in}{3.601175in}}%
\pgfpathlineto{\pgfqpoint{2.594005in}{3.601296in}}%
\pgfpathlineto{\pgfqpoint{2.593450in}{3.601447in}}%
\pgfpathlineto{\pgfqpoint{2.592974in}{3.601584in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{3.601756in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{3.601913in}}%
\pgfpathlineto{\pgfqpoint{2.591381in}{3.602107in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.602285in}}%
\pgfpathlineto{\pgfqpoint{2.590340in}{3.602505in}}%
\pgfpathlineto{\pgfqpoint{2.589858in}{3.602706in}}%
\pgfpathlineto{\pgfqpoint{2.589294in}{3.602955in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{3.603181in}}%
\pgfpathlineto{\pgfqpoint{2.588244in}{3.603461in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{3.603714in}}%
\pgfpathlineto{\pgfqpoint{2.587190in}{3.604025in}}%
\pgfpathlineto{\pgfqpoint{2.586702in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{2.586131in}{3.604649in}}%
\pgfpathlineto{\pgfqpoint{2.585641in}{3.604957in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{3.605332in}}%
\pgfpathlineto{\pgfqpoint{2.584576in}{3.605667in}}%
\pgfpathlineto{\pgfqpoint{2.584000in}{3.606074in}}%
\pgfpathlineto{\pgfqpoint{2.583506in}{3.606436in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{3.606874in}}%
\pgfpathlineto{\pgfqpoint{2.582432in}{3.607262in}}%
\pgfpathlineto{\pgfqpoint{2.581851in}{3.607729in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{3.608141in}}%
\pgfpathlineto{\pgfqpoint{2.580770in}{3.608634in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{3.609068in}}%
\pgfpathlineto{\pgfqpoint{2.579684in}{3.609586in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{3.610041in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{3.610582in}}%
\pgfpathlineto{\pgfqpoint{2.578088in}{3.611054in}}%
\pgfpathlineto{\pgfqpoint{2.577498in}{3.611615in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{3.612185in}}%
\pgfpathlineto{\pgfqpoint{2.576397in}{3.612680in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{3.613266in}}%
\pgfpathlineto{\pgfqpoint{2.575292in}{3.613773in}}%
\pgfpathlineto{\pgfqpoint{2.574695in}{3.614371in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{3.614888in}}%
\pgfpathlineto{\pgfqpoint{2.573582in}{3.615495in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{3.616018in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{3.616630in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{2.571342in}{3.617772in}}%
\pgfpathlineto{\pgfqpoint{2.570823in}{3.618299in}}%
\pgfpathlineto{\pgfqpoint{2.570215in}{3.618914in}}%
\pgfpathlineto{\pgfqpoint{2.569693in}{3.619438in}}%
\pgfpathlineto{\pgfqpoint{2.569082in}{3.620048in}}%
\pgfpathlineto{\pgfqpoint{2.568558in}{3.620567in}}%
\pgfpathlineto{\pgfqpoint{2.567945in}{3.621167in}}%
\pgfpathlineto{\pgfqpoint{2.567418in}{3.621677in}}%
\pgfpathlineto{\pgfqpoint{2.566802in}{3.622264in}}%
\pgfpathlineto{\pgfqpoint{2.566272in}{3.622760in}}%
\pgfpathlineto{\pgfqpoint{2.565654in}{3.623330in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{3.623810in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{3.624361in}}%
\pgfpathlineto{\pgfqpoint{2.563966in}{3.624823in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{3.625352in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{3.626300in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{3.626722in}}%
\pgfpathlineto{\pgfqpoint{2.561008in}{3.627202in}}%
\pgfpathlineto{\pgfqpoint{2.560467in}{3.627602in}}%
\pgfpathlineto{\pgfqpoint{2.559834in}{3.628056in}}%
\pgfpathlineto{\pgfqpoint{2.559289in}{3.628434in}}%
\pgfpathlineto{\pgfqpoint{2.558653in}{3.628863in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{3.629220in}}%
\pgfpathlineto{\pgfqpoint{2.557467in}{3.629625in}}%
\pgfpathlineto{\pgfqpoint{2.556918in}{3.629962in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{3.630343in}}%
\pgfpathlineto{\pgfqpoint{2.555724in}{3.630660in}}%
\pgfpathlineto{\pgfqpoint{2.555079in}{3.631019in}}%
\pgfpathlineto{\pgfqpoint{2.554524in}{3.631317in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{3.631656in}}%
\pgfpathlineto{\pgfqpoint{2.553319in}{3.631940in}}%
\pgfpathlineto{\pgfqpoint{2.552667in}{3.632264in}}%
\pgfpathlineto{\pgfqpoint{2.552014in}{3.632582in}}%
\pgfpathlineto{\pgfqpoint{2.551453in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{2.550797in}{3.633157in}}%
\pgfpathlineto{\pgfqpoint{2.550233in}{3.633416in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{3.633715in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{3.633969in}}%
\pgfpathlineto{\pgfqpoint{2.548344in}{3.634264in}}%
\pgfpathlineto{\pgfqpoint{2.547774in}{3.634516in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{3.634811in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{3.635066in}}%
\pgfpathlineto{\pgfqpoint{2.545867in}{3.635366in}}%
\pgfpathlineto{\pgfqpoint{2.545292in}{3.635626in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{3.635936in}}%
\pgfpathlineto{\pgfqpoint{2.544041in}{3.636207in}}%
\pgfpathlineto{\pgfqpoint{2.543365in}{3.636530in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{3.637155in}}%
\pgfpathlineto{\pgfqpoint{2.541521in}{3.637455in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{3.637815in}}%
\pgfpathlineto{\pgfqpoint{2.540252in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{3.638505in}}%
\pgfpathlineto{\pgfqpoint{2.538976in}{3.638831in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{3.639217in}}%
\pgfpathlineto{\pgfqpoint{2.537694in}{3.639551in}}%
\pgfpathlineto{\pgfqpoint{2.537000in}{3.639943in}}%
\pgfpathlineto{\pgfqpoint{2.536405in}{3.640279in}}%
\pgfpathlineto{\pgfqpoint{2.535708in}{3.640673in}}%
\pgfpathlineto{\pgfqpoint{2.535109in}{3.641010in}}%
\pgfpathlineto{\pgfqpoint{2.534409in}{3.641404in}}%
\pgfpathlineto{\pgfqpoint{2.533807in}{3.641741in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{3.642133in}}%
\pgfpathlineto{\pgfqpoint{2.532498in}{3.642469in}}%
\pgfpathlineto{\pgfqpoint{2.531790in}{3.642861in}}%
\pgfpathlineto{\pgfqpoint{2.531182in}{3.643198in}}%
\pgfpathlineto{\pgfqpoint{2.530471in}{3.643591in}}%
\pgfpathlineto{\pgfqpoint{2.529860in}{3.643930in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{3.644327in}}%
\pgfpathlineto{\pgfqpoint{2.528530in}{3.644669in}}%
\pgfpathlineto{\pgfqpoint{2.527811in}{3.645070in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{3.645416in}}%
\pgfpathlineto{\pgfqpoint{2.526470in}{3.645820in}}%
\pgfpathlineto{\pgfqpoint{2.525849in}{3.646167in}}%
\pgfpathlineto{\pgfqpoint{2.525123in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{2.524498in}{3.646926in}}%
\pgfpathlineto{\pgfqpoint{2.523768in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{2.523035in}{3.647755in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{3.648117in}}%
\pgfpathlineto{\pgfqpoint{2.521669in}{3.648543in}}%
\pgfpathlineto{\pgfqpoint{2.521036in}{3.648913in}}%
\pgfpathlineto{\pgfqpoint{2.520295in}{3.649353in}}%
\pgfpathlineto{\pgfqpoint{2.519659in}{3.649737in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{3.650194in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{3.650593in}}%
\pgfpathlineto{\pgfqpoint{2.517525in}{3.651068in}}%
\pgfpathlineto{\pgfqpoint{2.516882in}{3.651482in}}%
\pgfpathlineto{\pgfqpoint{2.516129in}{3.651972in}}%
\pgfpathlineto{\pgfqpoint{2.515482in}{3.652398in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{3.652901in}}%
\pgfpathlineto{\pgfqpoint{2.514074in}{3.653337in}}%
\pgfpathlineto{\pgfqpoint{2.513312in}{3.653849in}}%
\pgfpathlineto{\pgfqpoint{2.512658in}{3.654291in}}%
\pgfpathlineto{\pgfqpoint{2.511892in}{3.654810in}}%
\pgfpathlineto{\pgfqpoint{2.511234in}{3.655256in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{3.655781in}}%
\pgfpathlineto{\pgfqpoint{2.509802in}{3.656232in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{3.656762in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{3.657217in}}%
\pgfpathlineto{\pgfqpoint{2.507583in}{3.657750in}}%
\pgfpathlineto{\pgfqpoint{2.506914in}{3.658207in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{3.658741in}}%
\pgfpathlineto{\pgfqpoint{2.505457in}{3.659199in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{3.659730in}}%
\pgfpathlineto{\pgfqpoint{2.503992in}{3.660184in}}%
\pgfpathlineto{\pgfqpoint{2.503199in}{3.660709in}}%
\pgfpathlineto{\pgfqpoint{2.502518in}{3.661155in}}%
\pgfpathlineto{\pgfqpoint{2.501721in}{3.661670in}}%
\pgfpathlineto{\pgfqpoint{2.501036in}{3.662105in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{3.662604in}}%
\pgfpathlineto{\pgfqpoint{2.499545in}{3.663023in}}%
\pgfpathlineto{\pgfqpoint{2.498738in}{3.663501in}}%
\pgfpathlineto{\pgfqpoint{2.498045in}{3.663902in}}%
\pgfpathlineto{\pgfqpoint{2.497233in}{3.664356in}}%
\pgfpathlineto{\pgfqpoint{2.496536in}{3.664734in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{3.665161in}}%
\pgfpathlineto{\pgfqpoint{2.495017in}{3.665514in}}%
\pgfpathlineto{\pgfqpoint{2.494196in}{3.665913in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{3.666245in}}%
\pgfpathlineto{\pgfqpoint{2.492664in}{3.666620in}}%
\pgfpathlineto{\pgfqpoint{2.491835in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{2.491122in}{3.667288in}}%
\pgfpathlineto{\pgfqpoint{2.490288in}{3.667634in}}%
\pgfpathlineto{\pgfqpoint{2.489571in}{3.667923in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{3.668253in}}%
\pgfpathlineto{\pgfqpoint{2.488010in}{3.668530in}}%
\pgfpathlineto{\pgfqpoint{2.487166in}{3.668848in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{3.669118in}}%
\pgfpathlineto{\pgfqpoint{2.485590in}{3.669431in}}%
\pgfpathlineto{\pgfqpoint{2.484860in}{3.669700in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{3.670017in}}%
\pgfpathlineto{\pgfqpoint{2.483269in}{3.670292in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{3.670618in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{3.670905in}}%
\pgfpathlineto{\pgfqpoint{2.480803in}{3.671248in}}%
\pgfpathlineto{\pgfqpoint{2.480059in}{3.671553in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{3.671919in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{3.672243in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{3.672633in}}%
\pgfpathlineto{\pgfqpoint{2.476806in}{3.672978in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{3.673395in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{3.673765in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{3.674214in}}%
\pgfpathlineto{\pgfqpoint{2.473511in}{3.674611in}}%
\pgfpathlineto{\pgfqpoint{2.472617in}{3.675090in}}%
\pgfpathlineto{\pgfqpoint{2.471848in}{3.675513in}}%
\pgfpathlineto{\pgfqpoint{2.470947in}{3.676021in}}%
\pgfpathlineto{\pgfqpoint{2.470173in}{3.676467in}}%
\pgfpathlineto{\pgfqpoint{2.469267in}{3.677001in}}%
\pgfpathlineto{\pgfqpoint{2.468487in}{3.677470in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{3.678526in}}%
\pgfpathlineto{\pgfqpoint{2.465871in}{3.679119in}}%
\pgfpathlineto{\pgfqpoint{2.465081in}{3.679642in}}%
\pgfpathlineto{\pgfqpoint{2.464156in}{3.680271in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{3.680827in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{3.681494in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{3.682081in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{3.682781in}}%
\pgfpathlineto{\pgfqpoint{2.459884in}{3.683394in}}%
\pgfpathlineto{\pgfqpoint{2.458940in}{3.684123in}}%
\pgfpathlineto{\pgfqpoint{2.458128in}{3.684758in}}%
\pgfpathlineto{\pgfqpoint{2.457177in}{3.685510in}}%
\pgfpathlineto{\pgfqpoint{2.456222in}{3.686275in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{3.686942in}}%
\pgfpathlineto{\pgfqpoint{2.454440in}{3.687738in}}%
\pgfpathlineto{\pgfqpoint{2.453613in}{3.688436in}}%
\pgfpathlineto{\pgfqpoint{2.452645in}{3.689273in}}%
\pgfpathlineto{\pgfqpoint{2.451813in}{3.690013in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{3.690904in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{3.691696in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{3.692654in}}%
\pgfpathlineto{\pgfqpoint{2.448172in}{3.693507in}}%
\pgfpathlineto{\pgfqpoint{2.447183in}{3.694542in}}%
\pgfpathlineto{\pgfqpoint{2.446332in}{3.695462in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{3.696572in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{3.697552in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{3.698727in}}%
\pgfpathlineto{\pgfqpoint{2.442611in}{3.699758in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{3.700987in}}%
\pgfpathlineto{\pgfqpoint{2.440729in}{3.702062in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{3.703339in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{3.704455in}}%
\pgfpathlineto{\pgfqpoint{2.437807in}{3.705783in}}%
\pgfpathlineto{\pgfqpoint{2.436924in}{3.706945in}}%
\pgfpathlineto{\pgfqpoint{2.435889in}{3.708329in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{3.709539in}}%
\pgfpathlineto{\pgfqpoint{2.433957in}{3.710981in}}%
\pgfpathlineto{\pgfqpoint{2.433060in}{3.712243in}}%
\pgfpathlineto{\pgfqpoint{2.432010in}{3.713748in}}%
\pgfpathlineto{\pgfqpoint{2.431106in}{3.715069in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{3.716644in}}%
\pgfpathlineto{\pgfqpoint{2.429136in}{3.718025in}}%
\pgfpathlineto{\pgfqpoint{2.428069in}{3.719672in}}%
\pgfpathlineto{\pgfqpoint{2.427151in}{3.721114in}}%
\pgfpathlineto{\pgfqpoint{2.426076in}{3.722831in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.724331in}}%
\pgfpathlineto{\pgfqpoint{2.424066in}{3.726110in}}%
\pgfpathlineto{\pgfqpoint{2.423134in}{3.727660in}}%
\pgfpathlineto{\pgfqpoint{2.422041in}{3.729495in}}%
\pgfpathlineto{\pgfqpoint{2.421101in}{3.731092in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{3.732985in}}%
\pgfpathlineto{\pgfqpoint{2.419051in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{2.417940in}{3.736588in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{3.738289in}}%
\pgfpathlineto{\pgfqpoint{2.415865in}{3.740303in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{3.742053in}}%
\pgfpathlineto{\pgfqpoint{2.413772in}{3.744118in}}%
\pgfpathlineto{\pgfqpoint{2.412638in}{3.746204in}}%
\pgfpathlineto{\pgfqpoint{2.411662in}{3.748006in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.750117in}}%
\pgfpathlineto{\pgfqpoint{2.409534in}{3.751932in}}%
\pgfpathlineto{\pgfqpoint{2.408380in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{2.407388in}{3.755864in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{3.757972in}}%
\pgfpathlineto{\pgfqpoint{2.405223in}{3.759769in}}%
\pgfpathlineto{\pgfqpoint{2.404050in}{3.761851in}}%
\pgfpathlineto{\pgfqpoint{2.403040in}{3.763621in}}%
\pgfpathlineto{\pgfqpoint{2.401856in}{3.765667in}}%
\pgfpathlineto{\pgfqpoint{2.400837in}{3.767405in}}%
\pgfpathlineto{\pgfqpoint{2.399643in}{3.769414in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{3.771119in}}%
\pgfpathlineto{\pgfqpoint{2.397411in}{3.773094in}}%
\pgfpathlineto{\pgfqpoint{2.396374in}{3.774773in}}%
\pgfpathlineto{\pgfqpoint{2.395158in}{3.776716in}}%
\pgfpathlineto{\pgfqpoint{2.394112in}{3.778369in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{3.780286in}}%
\pgfpathlineto{\pgfqpoint{2.391830in}{3.781925in}}%
\pgfpathlineto{\pgfqpoint{2.390592in}{3.783837in}}%
\pgfpathlineto{\pgfqpoint{2.389527in}{3.785482in}}%
\pgfpathlineto{\pgfqpoint{2.388278in}{3.787416in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{3.789093in}}%
\pgfpathlineto{\pgfqpoint{2.385942in}{3.791072in}}%
\pgfpathlineto{\pgfqpoint{2.384857in}{3.792788in}}%
\pgfpathlineto{\pgfqpoint{2.383585in}{3.794813in}}%
\pgfpathlineto{\pgfqpoint{2.382489in}{3.796567in}}%
\pgfpathlineto{\pgfqpoint{2.381205in}{3.798632in}}%
\pgfpathlineto{\pgfqpoint{2.380099in}{3.800414in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{3.802504in}}%
\pgfpathlineto{\pgfqpoint{2.377685in}{3.804306in}}%
\pgfpathlineto{\pgfqpoint{2.376376in}{3.806421in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{3.808249in}}%
\pgfpathlineto{\pgfqpoint{2.373927in}{3.810404in}}%
\pgfpathlineto{\pgfqpoint{2.372789in}{3.812273in}}%
\pgfpathlineto{\pgfqpoint{2.371454in}{3.814483in}}%
\pgfpathlineto{\pgfqpoint{2.370304in}{3.816402in}}%
\pgfpathlineto{\pgfqpoint{2.368956in}{3.818669in}}%
\pgfpathlineto{\pgfqpoint{2.367795in}{3.820637in}}%
\pgfpathlineto{\pgfqpoint{2.366433in}{3.822963in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.824984in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{3.827374in}}%
\pgfpathlineto{\pgfqpoint{2.362502in}{3.829798in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{3.831904in}}%
\pgfpathlineto{\pgfqpoint{2.359914in}{3.834393in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{3.836555in}}%
\pgfpathlineto{\pgfqpoint{2.357298in}{3.839113in}}%
\pgfpathlineto{\pgfqpoint{2.356082in}{3.841340in}}%
\pgfpathlineto{\pgfqpoint{2.354656in}{3.843984in}}%
\pgfpathlineto{\pgfqpoint{2.353426in}{3.846292in}}%
\pgfpathlineto{\pgfqpoint{2.351985in}{3.849035in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{3.851431in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{3.854279in}}%
\pgfpathlineto{\pgfqpoint{2.348030in}{3.856766in}}%
\pgfpathlineto{\pgfqpoint{2.346557in}{3.859724in}}%
\pgfpathlineto{\pgfqpoint{2.345288in}{3.862312in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{3.865391in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{3.868086in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{3.871291in}}%
\pgfpathlineto{\pgfqpoint{2.339712in}{3.874084in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{3.877383in}}%
\pgfpathlineto{\pgfqpoint{2.336877in}{3.880233in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{3.883568in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{3.886427in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{3.889759in}}%
\pgfpathlineto{\pgfqpoint{2.331111in}{3.892610in}}%
\pgfpathlineto{\pgfqpoint{2.329535in}{3.895927in}}%
\pgfpathlineto{\pgfqpoint{2.328177in}{3.898757in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{3.902042in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{3.904839in}}%
\pgfpathlineto{\pgfqpoint{2.323596in}{3.908074in}}%
\pgfpathlineto{\pgfqpoint{2.322205in}{3.910826in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.914019in}}%
\pgfpathlineto{\pgfqpoint{2.319166in}{3.916743in}}%
\pgfpathlineto{\pgfqpoint{2.317513in}{3.919905in}}%
\pgfpathlineto{\pgfqpoint{2.316089in}{3.922601in}}%
\pgfpathlineto{\pgfqpoint{2.314416in}{3.925736in}}%
\pgfpathlineto{\pgfqpoint{2.312974in}{3.928424in}}%
\pgfpathlineto{\pgfqpoint{2.311281in}{3.931571in}}%
\pgfpathlineto{\pgfqpoint{2.309820in}{3.934290in}}%
\pgfpathlineto{\pgfqpoint{2.308105in}{3.937498in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{3.940287in}}%
\pgfpathlineto{\pgfqpoint{2.304890in}{3.943599in}}%
\pgfpathlineto{\pgfqpoint{2.303392in}{3.946496in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{3.949946in}}%
\pgfpathlineto{\pgfqpoint{2.299861in}{3.953469in}}%
\pgfpathlineto{\pgfqpoint{2.298333in}{3.956545in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{3.960192in}}%
\pgfpathlineto{\pgfqpoint{2.294989in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{2.293170in}{3.967101in}}%
\pgfpathlineto{\pgfqpoint{2.291601in}{3.970342in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{3.974173in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{3.977507in}}%
\pgfpathlineto{\pgfqpoint{2.286297in}{3.981470in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{3.984949in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{3.989132in}}%
\pgfpathlineto{\pgfqpoint{2.281153in}{3.992854in}}%
\pgfpathlineto{\pgfqpoint{2.279231in}{3.997393in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{4.001482in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{4.006518in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{4.011064in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{4.016624in}}%
\pgfpathlineto{\pgfqpoint{2.270254in}{4.021590in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{4.027587in}}%
\pgfpathlineto{\pgfqpoint{2.266514in}{4.032886in}}%
\pgfpathlineto{\pgfqpoint{2.264477in}{4.039246in}}%
\pgfpathlineto{\pgfqpoint{2.262717in}{4.044849in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{4.051563in}}%
\pgfpathlineto{\pgfqpoint{2.258863in}{4.057472in}}%
\pgfpathlineto{\pgfqpoint{2.256763in}{4.064549in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{4.070780in}}%
\pgfpathlineto{\pgfqpoint{2.252815in}{4.078250in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{4.084833in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{4.092734in}}%
\pgfpathlineto{\pgfqpoint{2.246932in}{4.099701in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{4.108051in}}%
\pgfpathlineto{\pgfqpoint{2.242827in}{4.115377in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{4.124086in}}%
\pgfpathlineto{\pgfqpoint{2.238653in}{4.131668in}}%
\pgfpathlineto{\pgfqpoint{2.236377in}{4.140626in}}%
\pgfpathlineto{\pgfqpoint{2.234409in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.157451in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{4.165233in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{4.174294in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{4.182031in}}%
\pgfpathlineto{\pgfqpoint{2.223304in}{4.191003in}}%
\pgfpathlineto{\pgfqpoint{2.221231in}{4.198623in}}%
\pgfpathlineto{\pgfqpoint{2.218792in}{4.207414in}}%
\pgfpathlineto{\pgfqpoint{2.216681in}{4.214868in}}%
\pgfpathlineto{\pgfqpoint{2.214197in}{4.223496in}}%
\pgfpathlineto{\pgfqpoint{2.211688in}{4.232096in}}%
\pgfpathlineto{\pgfqpoint{2.209517in}{4.239488in}}%
\pgfpathlineto{\pgfqpoint{2.206960in}{4.248161in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{4.255635in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{4.264397in}}%
\pgfpathlineto{\pgfqpoint{2.199888in}{4.271952in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{4.280833in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{4.288512in}}%
\pgfpathlineto{\pgfqpoint{2.193387in}{4.293672in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{4.294968in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{4.296266in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{4.297567in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{4.298869in}}%
\pgfpathlineto{\pgfqpoint{2.191443in}{4.300175in}}%
\pgfpathlineto{\pgfqpoint{2.191052in}{4.301483in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{4.302793in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{4.304106in}}%
\pgfpathlineto{\pgfqpoint{2.189876in}{4.305421in}}%
\pgfpathlineto{\pgfqpoint{2.189483in}{4.306740in}}%
\pgfpathlineto{\pgfqpoint{2.189089in}{4.308060in}}%
\pgfpathlineto{\pgfqpoint{2.188695in}{4.309384in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.310710in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{4.312039in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{4.313371in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{4.314705in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{4.316042in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{4.317382in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{4.318724in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{4.320069in}}%
\pgfpathlineto{\pgfqpoint{2.185118in}{4.321418in}}%
\pgfpathlineto{\pgfqpoint{2.184717in}{4.322768in}}%
\pgfpathlineto{\pgfqpoint{2.184316in}{4.324122in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{4.325479in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{4.326839in}}%
\pgfpathlineto{\pgfqpoint{2.183109in}{4.328202in}}%
\pgfpathlineto{\pgfqpoint{2.182705in}{4.329568in}}%
\pgfpathlineto{\pgfqpoint{2.182300in}{4.330938in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{4.332311in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{4.333687in}}%
\pgfpathlineto{\pgfqpoint{2.181083in}{4.335067in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{4.336451in}}%
\pgfpathlineto{\pgfqpoint{2.180268in}{4.337838in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{4.339228in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{4.340621in}}%
\pgfpathlineto{\pgfqpoint{2.179041in}{4.342018in}}%
\pgfpathlineto{\pgfqpoint{2.178631in}{4.343418in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{4.344821in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{4.346227in}}%
\pgfpathlineto{\pgfqpoint{2.177396in}{4.347636in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{4.349048in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{4.350463in}}%
\pgfpathlineto{\pgfqpoint{2.176154in}{4.351880in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{4.353300in}}%
\pgfpathlineto{\pgfqpoint{2.175324in}{4.354722in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{4.356147in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{4.357574in}}%
\pgfpathlineto{\pgfqpoint{2.174072in}{4.359003in}}%
\pgfpathlineto{\pgfqpoint{2.173654in}{4.360435in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{4.361869in}}%
\pgfpathlineto{\pgfqpoint{2.172814in}{4.363306in}}%
\pgfpathlineto{\pgfqpoint{2.172394in}{4.364745in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{4.366187in}}%
\pgfpathlineto{\pgfqpoint{2.171550in}{4.367632in}}%
\pgfpathlineto{\pgfqpoint{2.171128in}{4.369079in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{4.370530in}}%
\pgfpathlineto{\pgfqpoint{2.170280in}{4.371985in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{4.373443in}}%
\pgfpathlineto{\pgfqpoint{2.169429in}{4.374905in}}%
\pgfpathlineto{\pgfqpoint{2.169003in}{4.376370in}}%
\pgfpathlineto{\pgfqpoint{2.168576in}{4.377840in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{4.379315in}}%
\pgfpathlineto{\pgfqpoint{2.167720in}{4.380793in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{4.382276in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{4.383763in}}%
\pgfpathlineto{\pgfqpoint{2.166430in}{4.385254in}}%
\pgfpathlineto{\pgfqpoint{2.165998in}{4.386749in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{4.388248in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{4.391259in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{4.392771in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{4.394287in}}%
\pgfpathlineto{\pgfqpoint{2.163394in}{4.395805in}}%
\pgfpathlineto{\pgfqpoint{2.162957in}{4.397328in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{4.398853in}}%
\pgfpathlineto{\pgfqpoint{2.162082in}{4.400382in}}%
\pgfpathlineto{\pgfqpoint{2.161643in}{4.401913in}}%
\pgfpathlineto{\pgfqpoint{2.161203in}{4.403447in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{4.404983in}}%
\pgfpathlineto{\pgfqpoint{2.160321in}{4.406522in}}%
\pgfpathlineto{\pgfqpoint{2.159879in}{4.408062in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{4.409605in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{4.411150in}}%
\pgfpathlineto{\pgfqpoint{2.158549in}{4.412696in}}%
\pgfpathlineto{\pgfqpoint{2.158103in}{4.414245in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{4.415795in}}%
\pgfpathlineto{\pgfqpoint{2.157211in}{4.417347in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{4.418900in}}%
\pgfpathlineto{\pgfqpoint{2.156315in}{4.420456in}}%
\pgfpathlineto{\pgfqpoint{2.155866in}{4.422013in}}%
\pgfpathlineto{\pgfqpoint{2.155416in}{4.423572in}}%
\pgfpathlineto{\pgfqpoint{2.154965in}{4.425133in}}%
\pgfpathlineto{\pgfqpoint{2.154514in}{4.426696in}}%
\pgfpathlineto{\pgfqpoint{2.154061in}{4.428262in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{4.429829in}}%
\pgfpathlineto{\pgfqpoint{2.153154in}{4.431400in}}%
\pgfpathlineto{\pgfqpoint{2.152699in}{4.432973in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{4.434548in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{4.436126in}}%
\pgfpathlineto{\pgfqpoint{2.151330in}{4.437707in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.439290in}}%
\pgfpathlineto{\pgfqpoint{2.150413in}{4.440876in}}%
\pgfpathlineto{\pgfqpoint{2.149953in}{4.442465in}}%
\pgfpathlineto{\pgfqpoint{2.149493in}{4.444056in}}%
\pgfpathlineto{\pgfqpoint{2.149031in}{4.445650in}}%
\pgfpathlineto{\pgfqpoint{2.148569in}{4.447248in}}%
\pgfpathlineto{\pgfqpoint{2.148106in}{4.448848in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{4.450452in}}%
\pgfpathlineto{\pgfqpoint{2.147177in}{4.452058in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{4.453668in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{4.455282in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{4.456899in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{4.458519in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{4.460143in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{4.461771in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{4.463402in}}%
\pgfpathlineto{\pgfqpoint{2.143427in}{4.465037in}}%
\pgfpathlineto{\pgfqpoint{2.142955in}{4.466676in}}%
\pgfpathlineto{\pgfqpoint{2.142481in}{4.468318in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{4.469964in}}%
\pgfpathlineto{\pgfqpoint{2.141531in}{4.471613in}}%
\pgfpathlineto{\pgfqpoint{2.141055in}{4.473267in}}%
\pgfpathlineto{\pgfqpoint{2.140578in}{4.474924in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{4.476585in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{4.478250in}}%
\pgfpathlineto{\pgfqpoint{2.139141in}{4.479918in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{4.481591in}}%
\pgfpathlineto{\pgfqpoint{2.138178in}{4.483268in}}%
\pgfpathlineto{\pgfqpoint{2.137696in}{4.484948in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{4.486633in}}%
\pgfpathlineto{\pgfqpoint{2.136728in}{4.488321in}}%
\pgfpathlineto{\pgfqpoint{2.136242in}{4.490013in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{4.491708in}}%
\pgfpathlineto{\pgfqpoint{2.135269in}{4.493407in}}%
\pgfpathlineto{\pgfqpoint{2.134780in}{4.495109in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{4.496815in}}%
\pgfpathlineto{\pgfqpoint{2.133801in}{4.498523in}}%
\pgfpathlineto{\pgfqpoint{2.133310in}{4.500233in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{4.501946in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{4.501946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.312708in}{3.564675in}}{\pgfqpoint{2.835427in}{4.530742in}}{%
\pgfpathmoveto{\pgfqpoint{2.312708in}{4.436951in}}%
\pgfpathlineto{\pgfqpoint{2.312708in}{4.530742in}}%
\pgfpathlineto{\pgfqpoint{2.313200in}{4.529106in}}%
\pgfpathlineto{\pgfqpoint{2.314671in}{4.524226in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{4.519389in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{4.514598in}}%
\pgfpathlineto{\pgfqpoint{2.319031in}{4.509859in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{4.503631in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{4.499035in}}%
\pgfpathlineto{\pgfqpoint{2.323789in}{4.494507in}}%
\pgfpathlineto{\pgfqpoint{2.325199in}{4.490049in}}%
\pgfpathlineto{\pgfqpoint{2.326602in}{4.485662in}}%
\pgfpathlineto{\pgfqpoint{2.327996in}{4.481346in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{4.475693in}}%
\pgfpathlineto{\pgfqpoint{2.331220in}{4.471522in}}%
\pgfpathlineto{\pgfqpoint{2.332590in}{4.467403in}}%
\pgfpathlineto{\pgfqpoint{2.333952in}{4.463328in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{4.459294in}}%
\pgfpathlineto{\pgfqpoint{2.337101in}{4.453969in}}%
\pgfpathlineto{\pgfqpoint{2.338439in}{4.450011in}}%
\pgfpathlineto{\pgfqpoint{2.339770in}{4.446079in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{4.442171in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{4.438285in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{4.433134in}}%
\pgfpathlineto{\pgfqpoint{2.345456in}{4.429290in}}%
\pgfpathlineto{\pgfqpoint{2.346751in}{4.425461in}}%
\pgfpathlineto{\pgfqpoint{2.348038in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{4.417841in}}%
\pgfpathlineto{\pgfqpoint{2.351018in}{4.412782in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{4.408994in}}%
\pgfpathlineto{\pgfqpoint{2.353544in}{4.405209in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{4.401426in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{4.397645in}}%
\pgfpathlineto{\pgfqpoint{2.357698in}{4.392608in}}%
\pgfpathlineto{\pgfqpoint{2.358931in}{4.388833in}}%
\pgfpathlineto{\pgfqpoint{2.360159in}{4.385059in}}%
\pgfpathlineto{\pgfqpoint{2.361380in}{4.381286in}}%
\pgfpathlineto{\pgfqpoint{2.362595in}{4.377515in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{4.373746in}}%
\pgfpathlineto{\pgfqpoint{2.365408in}{4.368727in}}%
\pgfpathlineto{\pgfqpoint{2.366604in}{4.364969in}}%
\pgfpathlineto{\pgfqpoint{2.367795in}{4.361219in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{4.357478in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{2.371723in}{4.348776in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{4.345055in}}%
\pgfpathlineto{\pgfqpoint{2.374051in}{4.341337in}}%
\pgfpathlineto{\pgfqpoint{2.375207in}{4.337620in}}%
\pgfpathlineto{\pgfqpoint{2.376357in}{4.333904in}}%
\pgfpathlineto{\pgfqpoint{2.377883in}{4.328952in}}%
\pgfpathlineto{\pgfqpoint{2.379022in}{4.325240in}}%
\pgfpathlineto{\pgfqpoint{2.380155in}{4.321529in}}%
\pgfpathlineto{\pgfqpoint{2.381283in}{4.317818in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{4.314109in}}%
\pgfpathlineto{\pgfqpoint{2.383897in}{4.309169in}}%
\pgfpathlineto{\pgfqpoint{2.385008in}{4.305469in}}%
\pgfpathlineto{\pgfqpoint{2.386115in}{4.301772in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{4.298080in}}%
\pgfpathlineto{\pgfqpoint{2.388314in}{4.294392in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{4.290710in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{4.285810in}}%
\pgfpathlineto{\pgfqpoint{2.391938in}{4.282142in}}%
\pgfpathlineto{\pgfqpoint{2.393015in}{4.278482in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{4.274832in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{4.271195in}}%
\pgfpathlineto{\pgfqpoint{2.396572in}{4.266372in}}%
\pgfpathlineto{\pgfqpoint{2.397629in}{4.262779in}}%
\pgfpathlineto{\pgfqpoint{2.398682in}{4.259209in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{4.255666in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{4.252150in}}%
\pgfpathlineto{\pgfqpoint{2.402160in}{4.247507in}}%
\pgfpathlineto{\pgfqpoint{2.403194in}{4.244057in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{4.240633in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{4.237236in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{4.233863in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{4.229405in}}%
\pgfpathlineto{\pgfqpoint{2.408640in}{4.226087in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{4.222794in}}%
\pgfpathlineto{\pgfqpoint{2.410652in}{4.219523in}}%
\pgfpathlineto{\pgfqpoint{2.411652in}{4.216277in}}%
\pgfpathlineto{\pgfqpoint{2.412648in}{4.213055in}}%
\pgfpathlineto{\pgfqpoint{2.413970in}{4.208801in}}%
\pgfpathlineto{\pgfqpoint{2.414957in}{4.205643in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{4.202513in}}%
\pgfpathlineto{\pgfqpoint{2.416919in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{4.196338in}}%
\pgfpathlineto{\pgfqpoint{2.419190in}{4.192282in}}%
\pgfpathlineto{\pgfqpoint{2.420157in}{4.189273in}}%
\pgfpathlineto{\pgfqpoint{2.421120in}{4.186289in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{4.183329in}}%
\pgfpathlineto{\pgfqpoint{2.423035in}{4.180392in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{4.176505in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{4.173612in}}%
\pgfpathlineto{\pgfqpoint{2.426195in}{4.170737in}}%
\pgfpathlineto{\pgfqpoint{2.427136in}{4.167877in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{4.165035in}}%
\pgfpathlineto{\pgfqpoint{2.429316in}{4.161271in}}%
\pgfpathlineto{\pgfqpoint{2.430245in}{4.158470in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.155690in}}%
\pgfpathlineto{\pgfqpoint{2.432093in}{4.152933in}}%
\pgfpathlineto{\pgfqpoint{2.433011in}{4.150205in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.147507in}}%
\pgfpathlineto{\pgfqpoint{2.435142in}{4.143965in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{4.141353in}}%
\pgfpathlineto{\pgfqpoint{2.436954in}{4.138782in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{4.136256in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{4.133777in}}%
\pgfpathlineto{\pgfqpoint{2.439945in}{4.130548in}}%
\pgfpathlineto{\pgfqpoint{2.440836in}{4.128184in}}%
\pgfpathlineto{\pgfqpoint{2.441723in}{4.125868in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{4.123599in}}%
\pgfpathlineto{\pgfqpoint{2.443489in}{4.121377in}}%
\pgfpathlineto{\pgfqpoint{2.444659in}{4.118484in}}%
\pgfpathlineto{\pgfqpoint{2.445533in}{4.116363in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{4.114283in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{4.112241in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{4.110235in}}%
\pgfpathlineto{\pgfqpoint{2.449286in}{4.107612in}}%
\pgfpathlineto{\pgfqpoint{2.450145in}{4.105680in}}%
\pgfpathlineto{\pgfqpoint{2.451000in}{4.103777in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{4.101901in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{2.453549in}{4.098223in}}%
\pgfpathlineto{\pgfqpoint{2.454673in}{4.095821in}}%
\pgfpathlineto{\pgfqpoint{2.455513in}{4.094044in}}%
\pgfpathlineto{\pgfqpoint{2.456351in}{4.092286in}}%
\pgfpathlineto{\pgfqpoint{2.457185in}{4.090548in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{4.088827in}}%
\pgfpathlineto{\pgfqpoint{2.459122in}{4.086559in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{4.084875in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{4.083206in}}%
\pgfpathlineto{\pgfqpoint{2.461590in}{4.081550in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{4.079906in}}%
\pgfpathlineto{\pgfqpoint{2.463493in}{4.077730in}}%
\pgfpathlineto{\pgfqpoint{2.464305in}{4.076111in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{4.074501in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{4.072900in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{4.071309in}}%
\pgfpathlineto{\pgfqpoint{2.467790in}{4.069203in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{4.067636in}}%
\pgfpathlineto{\pgfqpoint{2.469383in}{4.066080in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{4.064533in}}%
\pgfpathlineto{\pgfqpoint{2.470966in}{4.062996in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{4.061468in}}%
\pgfpathlineto{\pgfqpoint{2.472800in}{4.059443in}}%
\pgfpathlineto{\pgfqpoint{2.473582in}{4.057932in}}%
\pgfpathlineto{\pgfqpoint{2.474361in}{4.056428in}}%
\pgfpathlineto{\pgfqpoint{2.475138in}{4.054929in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{4.053435in}}%
\pgfpathlineto{\pgfqpoint{2.476942in}{4.051448in}}%
\pgfpathlineto{\pgfqpoint{2.477712in}{4.049962in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{4.048478in}}%
\pgfpathlineto{\pgfqpoint{2.479243in}{4.046996in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{4.045513in}}%
\pgfpathlineto{\pgfqpoint{2.481018in}{4.043537in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{4.042054in}}%
\pgfpathlineto{\pgfqpoint{2.482530in}{4.040570in}}%
\pgfpathlineto{\pgfqpoint{2.483282in}{4.039084in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{4.037596in}}%
\pgfpathlineto{\pgfqpoint{2.485029in}{4.035608in}}%
\pgfpathlineto{\pgfqpoint{2.485774in}{4.034113in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{4.032615in}}%
\pgfpathlineto{\pgfqpoint{2.487257in}{4.031113in}}%
\pgfpathlineto{\pgfqpoint{2.487996in}{4.029607in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{4.028097in}}%
\pgfpathlineto{\pgfqpoint{2.489710in}{4.026076in}}%
\pgfpathlineto{\pgfqpoint{2.490442in}{4.024556in}}%
\pgfpathlineto{\pgfqpoint{2.491171in}{4.023031in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{4.021503in}}%
\pgfpathlineto{\pgfqpoint{2.492623in}{4.019970in}}%
\pgfpathlineto{\pgfqpoint{2.493586in}{4.017919in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{4.016375in}}%
\pgfpathlineto{\pgfqpoint{2.495025in}{4.014826in}}%
\pgfpathlineto{\pgfqpoint{2.495741in}{4.013272in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{4.011714in}}%
\pgfpathlineto{\pgfqpoint{2.497404in}{4.009631in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{4.008065in}}%
\pgfpathlineto{\pgfqpoint{2.498820in}{4.006497in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{4.004929in}}%
\pgfpathlineto{\pgfqpoint{2.500229in}{4.003360in}}%
\pgfpathlineto{\pgfqpoint{2.501164in}{4.001270in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{3.999706in}}%
\pgfpathlineto{\pgfqpoint{2.502560in}{3.998147in}}%
\pgfpathlineto{\pgfqpoint{2.503255in}{3.996592in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.995045in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{3.993506in}}%
\pgfpathlineto{\pgfqpoint{2.505558in}{3.991469in}}%
\pgfpathlineto{\pgfqpoint{2.506245in}{3.989954in}}%
\pgfpathlineto{\pgfqpoint{2.506930in}{3.988449in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{3.986955in}}%
\pgfpathlineto{\pgfqpoint{2.508294in}{3.985472in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{3.983512in}}%
\pgfpathlineto{\pgfqpoint{2.509876in}{3.982053in}}%
\pgfpathlineto{\pgfqpoint{2.510552in}{3.980604in}}%
\pgfpathlineto{\pgfqpoint{2.511225in}{3.979163in}}%
\pgfpathlineto{\pgfqpoint{2.511897in}{3.977730in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{3.975828in}}%
\pgfpathlineto{\pgfqpoint{2.513457in}{3.974408in}}%
\pgfpathlineto{\pgfqpoint{2.514122in}{3.972992in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{3.971579in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{3.970170in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{3.968297in}}%
\pgfpathlineto{\pgfqpoint{2.516987in}{3.966895in}}%
\pgfpathlineto{\pgfqpoint{2.517643in}{3.965495in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.964098in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{3.962702in}}%
\pgfpathlineto{\pgfqpoint{2.519602in}{3.961307in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.959450in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{3.958059in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{3.956672in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{3.955288in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{3.953908in}}%
\pgfpathlineto{\pgfqpoint{2.523902in}{3.952074in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{3.950704in}}%
\pgfpathlineto{\pgfqpoint{2.525178in}{3.949338in}}%
\pgfpathlineto{\pgfqpoint{2.525813in}{3.947976in}}%
\pgfpathlineto{\pgfqpoint{2.526447in}{3.946619in}}%
\pgfpathlineto{\pgfqpoint{2.527290in}{3.944815in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{3.943466in}}%
\pgfpathlineto{\pgfqpoint{2.528549in}{3.942120in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{3.940777in}}%
\pgfpathlineto{\pgfqpoint{2.529801in}{3.939438in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{3.937657in}}%
\pgfpathlineto{\pgfqpoint{2.531255in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{2.531875in}{3.934998in}}%
\pgfpathlineto{\pgfqpoint{2.532494in}{3.933674in}}%
\pgfpathlineto{\pgfqpoint{2.533111in}{3.932353in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{3.931036in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{3.929284in}}%
\pgfpathlineto{\pgfqpoint{2.535158in}{3.927974in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{3.926666in}}%
\pgfpathlineto{\pgfqpoint{2.536378in}{3.925362in}}%
\pgfpathlineto{\pgfqpoint{2.536986in}{3.924061in}}%
\pgfpathlineto{\pgfqpoint{2.537795in}{3.922333in}}%
\pgfpathlineto{\pgfqpoint{2.538399in}{3.921043in}}%
\pgfpathlineto{\pgfqpoint{2.539002in}{3.919758in}}%
\pgfpathlineto{\pgfqpoint{2.539604in}{3.918478in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{3.917204in}}%
\pgfpathlineto{\pgfqpoint{2.541002in}{3.915517in}}%
\pgfpathlineto{\pgfqpoint{2.541599in}{3.914261in}}%
\pgfpathlineto{\pgfqpoint{2.542194in}{3.913013in}}%
\pgfpathlineto{\pgfqpoint{2.542788in}{3.911775in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{3.910548in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{3.908928in}}%
\pgfpathlineto{\pgfqpoint{2.544758in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{3.906539in}}%
\pgfpathlineto{\pgfqpoint{2.545933in}{3.905363in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{3.904202in}}%
\pgfpathlineto{\pgfqpoint{2.547102in}{3.903054in}}%
\pgfpathlineto{\pgfqpoint{2.547879in}{3.901548in}}%
\pgfpathlineto{\pgfqpoint{2.548460in}{3.900437in}}%
\pgfpathlineto{\pgfqpoint{2.549039in}{3.899344in}}%
\pgfpathlineto{\pgfqpoint{2.549617in}{3.898267in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{3.897209in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{3.895827in}}%
\pgfpathlineto{\pgfqpoint{2.551535in}{3.894813in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{3.893819in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{3.892847in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{3.891896in}}%
\pgfpathlineto{\pgfqpoint{2.554007in}{3.890662in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{3.889762in}}%
\pgfpathlineto{\pgfqpoint{2.555139in}{3.888883in}}%
\pgfpathlineto{\pgfqpoint{2.555703in}{3.888025in}}%
\pgfpathlineto{\pgfqpoint{2.556267in}{3.887188in}}%
\pgfpathlineto{\pgfqpoint{2.557015in}{3.886104in}}%
\pgfpathlineto{\pgfqpoint{2.557576in}{3.885316in}}%
\pgfpathlineto{\pgfqpoint{2.558135in}{3.884548in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{3.883800in}}%
\pgfpathlineto{\pgfqpoint{2.559249in}{3.883073in}}%
\pgfpathlineto{\pgfqpoint{2.559804in}{3.882367in}}%
\pgfpathlineto{\pgfqpoint{2.560542in}{3.881457in}}%
\pgfpathlineto{\pgfqpoint{2.561095in}{3.880798in}}%
\pgfpathlineto{\pgfqpoint{2.561646in}{3.880159in}}%
\pgfpathlineto{\pgfqpoint{2.562196in}{3.879539in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{3.878938in}}%
\pgfpathlineto{\pgfqpoint{2.563475in}{3.878166in}}%
\pgfpathlineto{\pgfqpoint{2.564021in}{3.877608in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{3.877067in}}%
\pgfpathlineto{\pgfqpoint{2.565109in}{3.876543in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{3.876034in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{3.875381in}}%
\pgfpathlineto{\pgfqpoint{2.566913in}{3.874910in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{3.874453in}}%
\pgfpathlineto{\pgfqpoint{2.567989in}{3.874013in}}%
\pgfpathlineto{\pgfqpoint{2.568526in}{3.873588in}}%
\pgfpathlineto{\pgfqpoint{2.569239in}{3.873046in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{3.872657in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{3.872285in}}%
\pgfpathlineto{\pgfqpoint{2.570837in}{3.871927in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{3.871584in}}%
\pgfpathlineto{\pgfqpoint{2.571896in}{3.871255in}}%
\pgfpathlineto{\pgfqpoint{2.572600in}{3.870839in}}%
\pgfpathlineto{\pgfqpoint{2.573127in}{3.870542in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.870259in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{3.869988in}}%
\pgfpathlineto{\pgfqpoint{2.574700in}{3.869729in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{3.869402in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.869169in}}%
\pgfpathlineto{\pgfqpoint{2.576437in}{3.868946in}}%
\pgfpathlineto{\pgfqpoint{2.576956in}{3.868733in}}%
\pgfpathlineto{\pgfqpoint{2.577473in}{3.868528in}}%
\pgfpathlineto{\pgfqpoint{2.578162in}{3.868266in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{3.868078in}}%
\pgfpathlineto{\pgfqpoint{2.579191in}{3.867895in}}%
\pgfpathlineto{\pgfqpoint{2.579704in}{3.867718in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{3.867544in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{3.867319in}}%
\pgfpathlineto{\pgfqpoint{2.581407in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{2.581916in}{3.866986in}}%
\pgfpathlineto{\pgfqpoint{2.582423in}{3.866821in}}%
\pgfpathlineto{\pgfqpoint{2.582930in}{3.866655in}}%
\pgfpathlineto{\pgfqpoint{2.583435in}{3.866487in}}%
\pgfpathlineto{\pgfqpoint{2.584108in}{3.866259in}}%
\pgfpathlineto{\pgfqpoint{2.584611in}{3.866083in}}%
\pgfpathlineto{\pgfqpoint{2.585113in}{3.865903in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{3.865718in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{3.865527in}}%
\pgfpathlineto{\pgfqpoint{2.586780in}{3.865263in}}%
\pgfpathlineto{\pgfqpoint{2.587278in}{3.865057in}}%
\pgfpathlineto{\pgfqpoint{2.587775in}{3.864843in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{3.864622in}}%
\pgfpathlineto{\pgfqpoint{2.588766in}{3.864393in}}%
\pgfpathlineto{\pgfqpoint{2.589424in}{3.864072in}}%
\pgfpathlineto{\pgfqpoint{2.589917in}{3.863820in}}%
\pgfpathlineto{\pgfqpoint{2.590408in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{2.590899in}{3.863286in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{3.863002in}}%
\pgfpathlineto{\pgfqpoint{2.592041in}{3.862606in}}%
\pgfpathlineto{\pgfqpoint{2.592528in}{3.862296in}}%
\pgfpathlineto{\pgfqpoint{2.593015in}{3.861973in}}%
\pgfpathlineto{\pgfqpoint{2.593501in}{3.861639in}}%
\pgfpathlineto{\pgfqpoint{2.593985in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{2.594469in}{3.860931in}}%
\pgfpathlineto{\pgfqpoint{2.595113in}{3.860429in}}%
\pgfpathlineto{\pgfqpoint{2.595595in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{2.596076in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{3.859212in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{3.858779in}}%
\pgfpathlineto{\pgfqpoint{2.597672in}{3.858179in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{3.857713in}}%
\pgfpathlineto{\pgfqpoint{2.598624in}{3.857233in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{3.856740in}}%
\pgfpathlineto{\pgfqpoint{2.599574in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{3.855537in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{3.855000in}}%
\pgfpathlineto{\pgfqpoint{2.601148in}{3.854450in}}%
\pgfpathlineto{\pgfqpoint{2.601618in}{3.853888in}}%
\pgfpathlineto{\pgfqpoint{2.602088in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{3.852531in}}%
\pgfpathlineto{\pgfqpoint{2.603180in}{3.851929in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{3.851316in}}%
\pgfpathlineto{\pgfqpoint{2.604112in}{3.850693in}}%
\pgfpathlineto{\pgfqpoint{2.604577in}{3.850058in}}%
\pgfpathlineto{\pgfqpoint{2.605041in}{3.849414in}}%
\pgfpathlineto{\pgfqpoint{2.605658in}{3.848540in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{3.847874in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{3.847201in}}%
\pgfpathlineto{\pgfqpoint{2.607041in}{3.846519in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{3.845832in}}%
\pgfpathlineto{\pgfqpoint{2.608112in}{3.844906in}}%
\pgfpathlineto{\pgfqpoint{2.608570in}{3.844205in}}%
\pgfpathlineto{\pgfqpoint{2.609026in}{3.843499in}}%
\pgfpathlineto{\pgfqpoint{2.609482in}{3.842790in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{3.842077in}}%
\pgfpathlineto{\pgfqpoint{2.610543in}{3.841122in}}%
\pgfpathlineto{\pgfqpoint{2.610996in}{3.840403in}}%
\pgfpathlineto{\pgfqpoint{2.611448in}{3.839681in}}%
\pgfpathlineto{\pgfqpoint{2.611900in}{3.838958in}}%
\pgfpathlineto{\pgfqpoint{2.612351in}{3.838234in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{3.837267in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{3.836541in}}%
\pgfpathlineto{\pgfqpoint{2.613847in}{3.835815in}}%
\pgfpathlineto{\pgfqpoint{2.614294in}{3.835089in}}%
\pgfpathlineto{\pgfqpoint{2.614741in}{3.834364in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{3.833397in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.832673in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{3.831949in}}%
\pgfpathlineto{\pgfqpoint{2.616667in}{3.831227in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{3.830507in}}%
\pgfpathlineto{\pgfqpoint{2.617550in}{3.829789in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{3.828836in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{3.828125in}}%
\pgfpathlineto{\pgfqpoint{2.619016in}{3.827418in}}%
\pgfpathlineto{\pgfqpoint{2.619455in}{3.826715in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{3.826017in}}%
\pgfpathlineto{\pgfqpoint{2.620474in}{3.825094in}}%
\pgfpathlineto{\pgfqpoint{2.620910in}{3.824408in}}%
\pgfpathlineto{\pgfqpoint{2.621345in}{3.823727in}}%
\pgfpathlineto{\pgfqpoint{2.621779in}{3.823052in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{3.822383in}}%
\pgfpathlineto{\pgfqpoint{2.622789in}{3.821499in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{3.820844in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{3.820195in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{3.819553in}}%
\pgfpathlineto{\pgfqpoint{2.624511in}{3.818917in}}%
\pgfpathlineto{\pgfqpoint{2.625083in}{3.818081in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{3.817462in}}%
\pgfpathlineto{\pgfqpoint{2.625938in}{3.816851in}}%
\pgfpathlineto{\pgfqpoint{2.626364in}{3.816248in}}%
\pgfpathlineto{\pgfqpoint{2.626790in}{3.815653in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{3.815066in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{3.814297in}}%
\pgfpathlineto{\pgfqpoint{2.628203in}{3.813730in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{3.813173in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{3.812625in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{3.812086in}}%
\pgfpathlineto{\pgfqpoint{2.630029in}{3.811384in}}%
\pgfpathlineto{\pgfqpoint{2.630449in}{3.810870in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{3.810367in}}%
\pgfpathlineto{\pgfqpoint{2.631285in}{3.809874in}}%
\pgfpathlineto{\pgfqpoint{2.631703in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{3.808768in}}%
\pgfpathlineto{\pgfqpoint{2.632674in}{3.808313in}}%
\pgfpathlineto{\pgfqpoint{2.633089in}{3.807870in}}%
\pgfpathlineto{\pgfqpoint{2.633504in}{3.807437in}}%
\pgfpathlineto{\pgfqpoint{2.633917in}{3.807016in}}%
\pgfpathlineto{\pgfqpoint{2.634468in}{3.806472in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{3.806077in}}%
\pgfpathlineto{\pgfqpoint{2.635292in}{3.805693in}}%
\pgfpathlineto{\pgfqpoint{2.635702in}{3.805320in}}%
\pgfpathlineto{\pgfqpoint{2.636113in}{3.804958in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{3.804607in}}%
\pgfpathlineto{\pgfqpoint{2.637067in}{3.804155in}}%
\pgfpathlineto{\pgfqpoint{2.637475in}{3.803828in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{3.803511in}}%
\pgfpathlineto{\pgfqpoint{2.638289in}{3.803205in}}%
\pgfpathlineto{\pgfqpoint{2.638695in}{3.802909in}}%
\pgfpathlineto{\pgfqpoint{2.639235in}{3.802530in}}%
\pgfpathlineto{\pgfqpoint{2.639640in}{3.802257in}}%
\pgfpathlineto{\pgfqpoint{2.640043in}{3.801994in}}%
\pgfpathlineto{\pgfqpoint{2.640447in}{3.801741in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{3.801498in}}%
\pgfpathlineto{\pgfqpoint{2.641385in}{3.801187in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{3.800965in}}%
\pgfpathlineto{\pgfqpoint{2.642186in}{3.800752in}}%
\pgfpathlineto{\pgfqpoint{2.642586in}{3.800548in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{3.800352in}}%
\pgfpathlineto{\pgfqpoint{2.643516in}{3.800104in}}%
\pgfpathlineto{\pgfqpoint{2.643914in}{3.799927in}}%
\pgfpathlineto{\pgfqpoint{2.644311in}{3.799758in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{3.799597in}}%
\pgfpathlineto{\pgfqpoint{2.645103in}{3.799443in}}%
\pgfpathlineto{\pgfqpoint{2.645498in}{3.799296in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{3.799110in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{3.798978in}}%
\pgfpathlineto{\pgfqpoint{2.646811in}{3.798852in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.798731in}}%
\pgfpathlineto{\pgfqpoint{2.647595in}{3.798615in}}%
\pgfpathlineto{\pgfqpoint{2.648117in}{3.798468in}}%
\pgfpathlineto{\pgfqpoint{2.648507in}{3.798362in}}%
\pgfpathlineto{\pgfqpoint{2.648897in}{3.798261in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{3.798162in}}%
\pgfpathlineto{\pgfqpoint{2.649675in}{3.798066in}}%
\pgfpathlineto{\pgfqpoint{2.650192in}{3.797941in}}%
\pgfpathlineto{\pgfqpoint{2.650580in}{3.797850in}}%
\pgfpathlineto{\pgfqpoint{2.650966in}{3.797760in}}%
\pgfpathlineto{\pgfqpoint{2.651352in}{3.797671in}}%
\pgfpathlineto{\pgfqpoint{2.651738in}{3.797583in}}%
\pgfpathlineto{\pgfqpoint{2.652251in}{3.797466in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{3.797379in}}%
\pgfpathlineto{\pgfqpoint{2.653019in}{3.797292in}}%
\pgfpathlineto{\pgfqpoint{2.653402in}{3.797205in}}%
\pgfpathlineto{\pgfqpoint{2.653784in}{3.797117in}}%
\pgfpathlineto{\pgfqpoint{2.654166in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{2.654674in}{3.796909in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{3.796819in}}%
\pgfpathlineto{\pgfqpoint{2.655434in}{3.796728in}}%
\pgfpathlineto{\pgfqpoint{2.655814in}{3.796635in}}%
\pgfpathlineto{\pgfqpoint{2.656192in}{3.796541in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{3.796414in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{3.796316in}}%
\pgfpathlineto{\pgfqpoint{2.657451in}{3.796217in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{3.796116in}}%
\pgfpathlineto{\pgfqpoint{2.658203in}{3.796013in}}%
\pgfpathlineto{\pgfqpoint{2.658703in}{3.795872in}}%
\pgfpathlineto{\pgfqpoint{2.659077in}{3.795764in}}%
\pgfpathlineto{\pgfqpoint{2.659451in}{3.795653in}}%
\pgfpathlineto{\pgfqpoint{2.659824in}{3.795541in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{3.795426in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{3.795269in}}%
\pgfpathlineto{\pgfqpoint{2.661065in}{3.795149in}}%
\pgfpathlineto{\pgfqpoint{2.661436in}{3.795027in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{3.794902in}}%
\pgfpathlineto{\pgfqpoint{2.662176in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{2.662545in}{3.794646in}}%
\pgfpathlineto{\pgfqpoint{2.663037in}{3.794469in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{3.794333in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{3.794195in}}%
\pgfpathlineto{\pgfqpoint{2.664140in}{3.794055in}}%
\pgfpathlineto{\pgfqpoint{2.664506in}{3.793912in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{3.793717in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{3.793568in}}%
\pgfpathlineto{\pgfqpoint{2.665724in}{3.793416in}}%
\pgfpathlineto{\pgfqpoint{2.666088in}{3.793261in}}%
\pgfpathlineto{\pgfqpoint{2.666451in}{3.793104in}}%
\pgfpathlineto{\pgfqpoint{2.666935in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{2.667298in}{3.792727in}}%
\pgfpathlineto{\pgfqpoint{2.667660in}{3.792561in}}%
\pgfpathlineto{\pgfqpoint{2.668021in}{3.792391in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{3.792219in}}%
\pgfpathlineto{\pgfqpoint{2.668862in}{3.791984in}}%
\pgfpathlineto{\pgfqpoint{2.669222in}{3.791804in}}%
\pgfpathlineto{\pgfqpoint{2.669581in}{3.791620in}}%
\pgfpathlineto{\pgfqpoint{2.669940in}{3.791432in}}%
\pgfpathlineto{\pgfqpoint{2.670298in}{3.791241in}}%
\pgfpathlineto{\pgfqpoint{2.670655in}{3.791046in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{3.790779in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{3.790575in}}%
\pgfpathlineto{\pgfqpoint{2.671844in}{3.790366in}}%
\pgfpathlineto{\pgfqpoint{2.672199in}{3.790153in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.789935in}}%
\pgfpathlineto{\pgfqpoint{2.673027in}{3.789638in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{3.789410in}}%
\pgfpathlineto{\pgfqpoint{2.673734in}{3.789178in}}%
\pgfpathlineto{\pgfqpoint{2.674086in}{3.788942in}}%
\pgfpathlineto{\pgfqpoint{2.674439in}{3.788701in}}%
\pgfpathlineto{\pgfqpoint{2.674908in}{3.788374in}}%
\pgfpathlineto{\pgfqpoint{2.675259in}{3.788123in}}%
\pgfpathlineto{\pgfqpoint{2.675609in}{3.787868in}}%
\pgfpathlineto{\pgfqpoint{2.675960in}{3.787608in}}%
\pgfpathlineto{\pgfqpoint{2.676309in}{3.787344in}}%
\pgfpathlineto{\pgfqpoint{2.676775in}{3.786985in}}%
\pgfpathlineto{\pgfqpoint{2.677123in}{3.786710in}}%
\pgfpathlineto{\pgfqpoint{2.677471in}{3.786430in}}%
\pgfpathlineto{\pgfqpoint{2.677819in}{3.786147in}}%
\pgfpathlineto{\pgfqpoint{2.678166in}{3.785859in}}%
\pgfpathlineto{\pgfqpoint{2.678513in}{3.785566in}}%
\pgfpathlineto{\pgfqpoint{2.678974in}{3.785170in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{3.784868in}}%
\pgfpathlineto{\pgfqpoint{2.679665in}{3.784563in}}%
\pgfpathlineto{\pgfqpoint{2.680009in}{3.784253in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{3.783940in}}%
\pgfpathlineto{\pgfqpoint{2.680812in}{3.783517in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{3.783197in}}%
\pgfpathlineto{\pgfqpoint{2.681497in}{3.782873in}}%
\pgfpathlineto{\pgfqpoint{2.681839in}{3.782546in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{3.782217in}}%
\pgfpathlineto{\pgfqpoint{2.682636in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{2.682976in}{3.781439in}}%
\pgfpathlineto{\pgfqpoint{2.683316in}{3.781101in}}%
\pgfpathlineto{\pgfqpoint{2.683656in}{3.780762in}}%
\pgfpathlineto{\pgfqpoint{2.683995in}{3.780421in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{3.779962in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{3.779617in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{3.779269in}}%
\pgfpathlineto{\pgfqpoint{2.685460in}{3.778920in}}%
\pgfpathlineto{\pgfqpoint{2.685796in}{3.778570in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{3.778219in}}%
\pgfpathlineto{\pgfqpoint{2.686580in}{3.777748in}}%
\pgfpathlineto{\pgfqpoint{2.686916in}{3.777394in}}%
\pgfpathlineto{\pgfqpoint{2.687250in}{3.777039in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{3.776683in}}%
\pgfpathlineto{\pgfqpoint{2.687919in}{3.776325in}}%
\pgfpathlineto{\pgfqpoint{2.688363in}{3.775848in}}%
\pgfpathlineto{\pgfqpoint{2.688696in}{3.775489in}}%
\pgfpathlineto{\pgfqpoint{2.689029in}{3.775130in}}%
\pgfpathlineto{\pgfqpoint{2.689361in}{3.774769in}}%
\pgfpathlineto{\pgfqpoint{2.689692in}{3.774409in}}%
\pgfpathlineto{\pgfqpoint{2.690134in}{3.773927in}}%
\pgfpathlineto{\pgfqpoint{2.690464in}{3.773566in}}%
\pgfpathlineto{\pgfqpoint{2.690795in}{3.773204in}}%
\pgfpathlineto{\pgfqpoint{2.691124in}{3.772843in}}%
\pgfpathlineto{\pgfqpoint{2.691454in}{3.772481in}}%
\pgfpathlineto{\pgfqpoint{2.691892in}{3.771999in}}%
\pgfpathlineto{\pgfqpoint{2.692220in}{3.771638in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{3.771277in}}%
\pgfpathlineto{\pgfqpoint{2.692875in}{3.770917in}}%
\pgfpathlineto{\pgfqpoint{2.693202in}{3.770557in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{3.770199in}}%
\pgfpathlineto{\pgfqpoint{2.693964in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{2.694289in}{3.769365in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{3.769010in}}%
\pgfpathlineto{\pgfqpoint{2.694939in}{3.768656in}}%
\pgfpathlineto{\pgfqpoint{2.695264in}{3.768303in}}%
\pgfpathlineto{\pgfqpoint{2.695696in}{3.767836in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{3.767488in}}%
\pgfpathlineto{\pgfqpoint{2.696342in}{3.767141in}}%
\pgfpathlineto{\pgfqpoint{2.696664in}{3.766797in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{3.766454in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{3.766001in}}%
\pgfpathlineto{\pgfqpoint{2.697737in}{3.765663in}}%
\pgfpathlineto{\pgfqpoint{2.698057in}{3.765328in}}%
\pgfpathlineto{\pgfqpoint{2.698378in}{3.764995in}}%
\pgfpathlineto{\pgfqpoint{2.698698in}{3.764664in}}%
\pgfpathlineto{\pgfqpoint{2.699124in}{3.764228in}}%
\pgfpathlineto{\pgfqpoint{2.699443in}{3.763903in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{3.763580in}}%
\pgfpathlineto{\pgfqpoint{2.700079in}{3.763260in}}%
\pgfpathlineto{\pgfqpoint{2.700397in}{3.762943in}}%
\pgfpathlineto{\pgfqpoint{2.700715in}{3.762627in}}%
\pgfpathlineto{\pgfqpoint{2.701137in}{3.762210in}}%
\pgfpathlineto{\pgfqpoint{2.701454in}{3.761900in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{3.761592in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{3.761287in}}%
\pgfpathlineto{\pgfqpoint{2.702401in}{3.760983in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{3.760581in}}%
\pgfpathlineto{\pgfqpoint{2.703135in}{3.760282in}}%
\pgfpathlineto{\pgfqpoint{2.703449in}{3.759985in}}%
\pgfpathlineto{\pgfqpoint{2.703762in}{3.759690in}}%
\pgfpathlineto{\pgfqpoint{2.704076in}{3.759397in}}%
\pgfpathlineto{\pgfqpoint{2.704493in}{3.759010in}}%
\pgfpathlineto{\pgfqpoint{2.704805in}{3.758723in}}%
\pgfpathlineto{\pgfqpoint{2.705117in}{3.758437in}}%
\pgfpathlineto{\pgfqpoint{2.705428in}{3.758154in}}%
\pgfpathlineto{\pgfqpoint{2.705740in}{3.757874in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{3.757503in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{3.757228in}}%
\pgfpathlineto{\pgfqpoint{2.706774in}{3.756956in}}%
\pgfpathlineto{\pgfqpoint{2.707083in}{3.756687in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.756420in}}%
\pgfpathlineto{\pgfqpoint{2.707701in}{3.756156in}}%
\pgfpathlineto{\pgfqpoint{2.708112in}{3.755809in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{3.755552in}}%
\pgfpathlineto{\pgfqpoint{2.708728in}{3.755298in}}%
\pgfpathlineto{\pgfqpoint{2.709035in}{3.755047in}}%
\pgfpathlineto{\pgfqpoint{2.709341in}{3.754798in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.754472in}}%
\pgfpathlineto{\pgfqpoint{2.710056in}{3.754230in}}%
\pgfpathlineto{\pgfqpoint{2.710361in}{3.753991in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{3.753755in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{3.753521in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{3.753214in}}%
\pgfpathlineto{\pgfqpoint{2.711681in}{3.752986in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{3.752761in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{3.752537in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{3.752317in}}%
\pgfpathlineto{\pgfqpoint{2.712993in}{3.752026in}}%
\pgfpathlineto{\pgfqpoint{2.713295in}{3.751810in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{3.751596in}}%
\pgfpathlineto{\pgfqpoint{2.713898in}{3.751384in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{3.751175in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{3.750967in}}%
\pgfpathlineto{\pgfqpoint{2.714900in}{3.750694in}}%
\pgfpathlineto{\pgfqpoint{2.715199in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{3.750290in}}%
\pgfpathlineto{\pgfqpoint{2.715797in}{3.750091in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{3.749894in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{3.749635in}}%
\pgfpathlineto{\pgfqpoint{2.716791in}{3.749442in}}%
\pgfpathlineto{\pgfqpoint{2.717089in}{3.749251in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{3.749061in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{3.748874in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{3.748626in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{3.748441in}}%
\pgfpathlineto{\pgfqpoint{2.718669in}{3.748258in}}%
\pgfpathlineto{\pgfqpoint{2.718965in}{3.748076in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{3.747896in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{3.747657in}}%
\pgfpathlineto{\pgfqpoint{2.719946in}{3.747480in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{3.747304in}}%
\pgfpathlineto{\pgfqpoint{2.720533in}{3.747129in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{3.746955in}}%
\pgfpathlineto{\pgfqpoint{2.721119in}{3.746783in}}%
\pgfpathlineto{\pgfqpoint{2.721509in}{3.746555in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{3.746386in}}%
\pgfpathlineto{\pgfqpoint{2.722092in}{3.746217in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{3.746050in}}%
\pgfpathlineto{\pgfqpoint{2.722675in}{3.745884in}}%
\pgfpathlineto{\pgfqpoint{2.723062in}{3.745665in}}%
\pgfpathlineto{\pgfqpoint{2.723352in}{3.745501in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{3.745339in}}%
\pgfpathlineto{\pgfqpoint{2.723931in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{3.745017in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{3.744804in}}%
\pgfpathlineto{\pgfqpoint{2.724894in}{3.744645in}}%
\pgfpathlineto{\pgfqpoint{2.725182in}{3.744487in}}%
\pgfpathlineto{\pgfqpoint{2.725470in}{3.744330in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{3.744174in}}%
\pgfpathlineto{\pgfqpoint{2.726140in}{3.743967in}}%
\pgfpathlineto{\pgfqpoint{2.726426in}{3.743813in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{3.743659in}}%
\pgfpathlineto{\pgfqpoint{2.726999in}{3.743507in}}%
\pgfpathlineto{\pgfqpoint{2.727284in}{3.743355in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{3.743204in}}%
\pgfpathlineto{\pgfqpoint{2.727949in}{3.743003in}}%
\pgfpathlineto{\pgfqpoint{2.728234in}{3.742854in}}%
\pgfpathlineto{\pgfqpoint{2.728518in}{3.742706in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{3.742559in}}%
\pgfpathlineto{\pgfqpoint{2.729086in}{3.742413in}}%
\pgfpathlineto{\pgfqpoint{2.729463in}{3.742219in}}%
\pgfpathlineto{\pgfqpoint{2.729746in}{3.742075in}}%
\pgfpathlineto{\pgfqpoint{2.730029in}{3.741932in}}%
\pgfpathlineto{\pgfqpoint{2.730311in}{3.741790in}}%
\pgfpathlineto{\pgfqpoint{2.730593in}{3.741649in}}%
\pgfpathlineto{\pgfqpoint{2.730968in}{3.741462in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{3.741322in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{3.741184in}}%
\pgfpathlineto{\pgfqpoint{2.731811in}{3.741047in}}%
\pgfpathlineto{\pgfqpoint{2.732091in}{3.740910in}}%
\pgfpathlineto{\pgfqpoint{2.732464in}{3.740728in}}%
\pgfpathlineto{\pgfqpoint{2.732744in}{3.740592in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{3.740457in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{3.740322in}}%
\pgfpathlineto{\pgfqpoint{2.733581in}{3.740187in}}%
\pgfpathlineto{\pgfqpoint{2.733859in}{3.740052in}}%
\pgfpathlineto{\pgfqpoint{2.734230in}{3.739872in}}%
\pgfpathlineto{\pgfqpoint{2.734507in}{3.739737in}}%
\pgfpathlineto{\pgfqpoint{2.734784in}{3.739601in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{3.739466in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{3.739330in}}%
\pgfpathlineto{\pgfqpoint{2.735706in}{3.739149in}}%
\pgfpathlineto{\pgfqpoint{2.735982in}{3.739012in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{3.738875in}}%
\pgfpathlineto{\pgfqpoint{2.736533in}{3.738738in}}%
\pgfpathlineto{\pgfqpoint{2.736808in}{3.738600in}}%
\pgfpathlineto{\pgfqpoint{2.737175in}{3.738416in}}%
\pgfpathlineto{\pgfqpoint{2.737449in}{3.738277in}}%
\pgfpathlineto{\pgfqpoint{2.737723in}{3.738137in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{3.737997in}}%
\pgfpathlineto{\pgfqpoint{2.738270in}{3.737856in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.737668in}}%
\pgfpathlineto{\pgfqpoint{2.738907in}{3.737525in}}%
\pgfpathlineto{\pgfqpoint{2.739180in}{3.737383in}}%
\pgfpathlineto{\pgfqpoint{2.739452in}{3.737239in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{3.737095in}}%
\pgfpathlineto{\pgfqpoint{2.740086in}{3.736902in}}%
\pgfpathlineto{\pgfqpoint{2.740357in}{3.736756in}}%
\pgfpathlineto{\pgfqpoint{2.740628in}{3.736609in}}%
\pgfpathlineto{\pgfqpoint{2.740899in}{3.736461in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{3.736313in}}%
\pgfpathlineto{\pgfqpoint{2.741439in}{3.736164in}}%
\pgfpathlineto{\pgfqpoint{2.741799in}{3.735964in}}%
\pgfpathlineto{\pgfqpoint{2.742068in}{3.735813in}}%
\pgfpathlineto{\pgfqpoint{2.742337in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.735509in}}%
\pgfpathlineto{\pgfqpoint{2.742874in}{3.735357in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{3.735152in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{3.734997in}}%
\pgfpathlineto{\pgfqpoint{2.743767in}{3.734842in}}%
\pgfpathlineto{\pgfqpoint{2.744035in}{3.734686in}}%
\pgfpathlineto{\pgfqpoint{2.744302in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{2.744657in}{3.734320in}}%
\pgfpathlineto{\pgfqpoint{2.744924in}{3.734163in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{3.734004in}}%
\pgfpathlineto{\pgfqpoint{2.745455in}{3.733845in}}%
\pgfpathlineto{\pgfqpoint{2.745721in}{3.733686in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{3.733473in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{3.733312in}}%
\pgfpathlineto{\pgfqpoint{2.746604in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{2.746868in}{3.732990in}}%
\pgfpathlineto{\pgfqpoint{2.747132in}{3.732828in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{3.732665in}}%
\pgfpathlineto{\pgfqpoint{2.747747in}{3.732448in}}%
\pgfpathlineto{\pgfqpoint{2.748010in}{3.732285in}}%
\pgfpathlineto{\pgfqpoint{2.748273in}{3.732121in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.731956in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{3.731792in}}%
\pgfpathlineto{\pgfqpoint{2.749147in}{3.731572in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{3.731406in}}%
\pgfpathlineto{\pgfqpoint{2.749670in}{3.731240in}}%
\pgfpathlineto{\pgfqpoint{2.749931in}{3.731073in}}%
\pgfpathlineto{\pgfqpoint{2.750192in}{3.730906in}}%
\pgfpathlineto{\pgfqpoint{2.750539in}{3.730682in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{3.730513in}}%
\pgfpathlineto{\pgfqpoint{2.751059in}{3.730344in}}%
\pgfpathlineto{\pgfqpoint{2.751319in}{3.730175in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{3.730004in}}%
\pgfpathlineto{\pgfqpoint{2.751924in}{3.729777in}}%
\pgfpathlineto{\pgfqpoint{2.752183in}{3.729605in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{3.729433in}}%
\pgfpathlineto{\pgfqpoint{2.752700in}{3.729260in}}%
\pgfpathlineto{\pgfqpoint{2.752958in}{3.729087in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{3.728913in}}%
\pgfpathlineto{\pgfqpoint{2.753558in}{3.728680in}}%
\pgfpathlineto{\pgfqpoint{2.753816in}{3.728504in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{3.728328in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{3.727974in}}%
\pgfpathlineto{\pgfqpoint{2.754927in}{3.727736in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{3.727558in}}%
\pgfpathlineto{\pgfqpoint{2.755438in}{3.727378in}}%
\pgfpathlineto{\pgfqpoint{2.755693in}{3.727198in}}%
\pgfpathlineto{\pgfqpoint{2.755948in}{3.727017in}}%
\pgfpathlineto{\pgfqpoint{2.756287in}{3.726775in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{3.726593in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{3.726411in}}%
\pgfpathlineto{\pgfqpoint{2.757050in}{3.726228in}}%
\pgfpathlineto{\pgfqpoint{2.757303in}{3.726044in}}%
\pgfpathlineto{\pgfqpoint{2.757641in}{3.725798in}}%
\pgfpathlineto{\pgfqpoint{2.757894in}{3.725613in}}%
\pgfpathlineto{\pgfqpoint{2.758147in}{3.725427in}}%
\pgfpathlineto{\pgfqpoint{2.758399in}{3.725241in}}%
\pgfpathlineto{\pgfqpoint{2.758651in}{3.725054in}}%
\pgfpathlineto{\pgfqpoint{2.758903in}{3.724867in}}%
\pgfpathlineto{\pgfqpoint{2.759239in}{3.724616in}}%
\pgfpathlineto{\pgfqpoint{2.759490in}{3.724428in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{3.724238in}}%
\pgfpathlineto{\pgfqpoint{2.759992in}{3.724049in}}%
\pgfpathlineto{\pgfqpoint{2.760243in}{3.723858in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{3.723411in}}%
\pgfpathlineto{\pgfqpoint{2.761077in}{3.723218in}}%
\pgfpathlineto{\pgfqpoint{2.761326in}{3.723025in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.722831in}}%
\pgfpathlineto{\pgfqpoint{2.761907in}{3.722571in}}%
\pgfpathlineto{\pgfqpoint{2.762156in}{3.722375in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{3.722179in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{3.721982in}}%
\pgfpathlineto{\pgfqpoint{2.762901in}{3.721784in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{3.721519in}}%
\pgfpathlineto{\pgfqpoint{2.763479in}{3.721320in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{3.721120in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.720919in}}%
\pgfpathlineto{\pgfqpoint{2.764220in}{3.720718in}}%
\pgfpathlineto{\pgfqpoint{2.764466in}{3.720517in}}%
\pgfpathlineto{\pgfqpoint{2.764794in}{3.720247in}}%
\pgfpathlineto{\pgfqpoint{2.765040in}{3.720044in}}%
\pgfpathlineto{\pgfqpoint{2.765286in}{3.719841in}}%
\pgfpathlineto{\pgfqpoint{2.765531in}{3.719637in}}%
\pgfpathlineto{\pgfqpoint{2.765776in}{3.719433in}}%
\pgfpathlineto{\pgfqpoint{2.766103in}{3.719161in}}%
\pgfpathlineto{\pgfqpoint{2.766348in}{3.718956in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{3.718752in}}%
\pgfpathlineto{\pgfqpoint{2.766836in}{3.718547in}}%
\pgfpathlineto{\pgfqpoint{2.767080in}{3.718343in}}%
\pgfpathlineto{\pgfqpoint{2.767405in}{3.718070in}}%
\pgfpathlineto{\pgfqpoint{2.767648in}{3.717866in}}%
\pgfpathlineto{\pgfqpoint{2.767891in}{3.717662in}}%
\pgfpathlineto{\pgfqpoint{2.768134in}{3.717459in}}%
\pgfpathlineto{\pgfqpoint{2.768377in}{3.717255in}}%
\pgfpathlineto{\pgfqpoint{2.768700in}{3.716985in}}%
\pgfpathlineto{\pgfqpoint{2.768942in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{2.769184in}{3.716581in}}%
\pgfpathlineto{\pgfqpoint{2.769426in}{3.716379in}}%
\pgfpathlineto{\pgfqpoint{2.769667in}{3.716179in}}%
\pgfpathlineto{\pgfqpoint{2.769909in}{3.715978in}}%
\pgfpathlineto{\pgfqpoint{2.770230in}{3.715713in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.715514in}}%
\pgfpathlineto{\pgfqpoint{2.770711in}{3.715316in}}%
\pgfpathlineto{\pgfqpoint{2.770951in}{3.715119in}}%
\pgfpathlineto{\pgfqpoint{2.771191in}{3.714923in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{3.714468in}}%
\pgfpathlineto{\pgfqpoint{2.771989in}{3.714275in}}%
\pgfpathlineto{\pgfqpoint{2.772228in}{3.714082in}}%
\pgfpathlineto{\pgfqpoint{2.772467in}{3.713890in}}%
\pgfpathlineto{\pgfqpoint{2.772785in}{3.713636in}}%
\pgfpathlineto{\pgfqpoint{2.773023in}{3.713446in}}%
\pgfpathlineto{\pgfqpoint{2.773261in}{3.713257in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{3.713069in}}%
\pgfpathlineto{\pgfqpoint{2.773737in}{3.712882in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{3.712634in}}%
\pgfpathlineto{\pgfqpoint{2.775393in}{3.711599in}}%
\pgfpathlineto{\pgfqpoint{2.777897in}{3.709721in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{3.707930in}}%
\pgfpathlineto{\pgfqpoint{2.782832in}{3.706215in}}%
\pgfpathlineto{\pgfqpoint{2.785263in}{3.704553in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{3.702910in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{3.701266in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{3.699654in}}%
\pgfpathlineto{\pgfqpoint{2.794688in}{3.697959in}}%
\pgfpathlineto{\pgfqpoint{2.797008in}{3.696241in}}%
\pgfpathlineto{\pgfqpoint{2.799307in}{3.694529in}}%
\pgfpathlineto{\pgfqpoint{2.801585in}{3.692847in}}%
\pgfpathlineto{\pgfqpoint{2.803843in}{3.691201in}}%
\pgfpathlineto{\pgfqpoint{2.806081in}{3.689577in}}%
\pgfpathlineto{\pgfqpoint{2.808299in}{3.687964in}}%
\pgfpathlineto{\pgfqpoint{2.810498in}{3.686365in}}%
\pgfpathlineto{\pgfqpoint{2.812678in}{3.684778in}}%
\pgfpathlineto{\pgfqpoint{2.814772in}{3.683252in}}%
\pgfpathlineto{\pgfqpoint{2.816915in}{3.681706in}}%
\pgfpathlineto{\pgfqpoint{2.819040in}{3.680219in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{3.678816in}}%
\pgfpathlineto{\pgfqpoint{2.823238in}{3.677518in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{3.676344in}}%
\pgfpathlineto{\pgfqpoint{2.827367in}{3.675317in}}%
\pgfpathlineto{\pgfqpoint{2.829406in}{3.674455in}}%
\pgfpathlineto{\pgfqpoint{2.831429in}{3.673770in}}%
\pgfpathlineto{\pgfqpoint{2.833436in}{3.673272in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{3.672964in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{3.568171in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{3.568171in}}%
\pgfpathlineto{\pgfqpoint{2.833436in}{3.568802in}}%
\pgfpathlineto{\pgfqpoint{2.831429in}{3.569248in}}%
\pgfpathlineto{\pgfqpoint{2.829406in}{3.569512in}}%
\pgfpathlineto{\pgfqpoint{2.827367in}{3.569589in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{3.569478in}}%
\pgfpathlineto{\pgfqpoint{2.823238in}{3.569182in}}%
\pgfpathlineto{\pgfqpoint{2.821148in}{3.568722in}}%
\pgfpathlineto{\pgfqpoint{2.819040in}{3.568152in}}%
\pgfpathlineto{\pgfqpoint{2.816915in}{3.567532in}}%
\pgfpathlineto{\pgfqpoint{2.814772in}{3.566906in}}%
\pgfpathlineto{\pgfqpoint{2.812678in}{3.566325in}}%
\pgfpathlineto{\pgfqpoint{2.810498in}{3.565780in}}%
\pgfpathlineto{\pgfqpoint{2.808299in}{3.565315in}}%
\pgfpathlineto{\pgfqpoint{2.806081in}{3.564953in}}%
\pgfpathlineto{\pgfqpoint{2.803843in}{3.564734in}}%
\pgfpathlineto{\pgfqpoint{2.801585in}{3.564675in}}%
\pgfpathlineto{\pgfqpoint{2.799307in}{3.564774in}}%
\pgfpathlineto{\pgfqpoint{2.797008in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{2.794688in}{3.565521in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{3.566254in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{3.567254in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{3.568616in}}%
\pgfpathlineto{\pgfqpoint{2.785263in}{3.570328in}}%
\pgfpathlineto{\pgfqpoint{2.782832in}{3.572383in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{3.574730in}}%
\pgfpathlineto{\pgfqpoint{2.777897in}{3.577286in}}%
\pgfpathlineto{\pgfqpoint{2.775393in}{3.579964in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{3.581412in}}%
\pgfpathlineto{\pgfqpoint{2.773737in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{3.582010in}}%
\pgfpathlineto{\pgfqpoint{2.773261in}{3.582266in}}%
\pgfpathlineto{\pgfqpoint{2.773023in}{3.582522in}}%
\pgfpathlineto{\pgfqpoint{2.772785in}{3.582777in}}%
\pgfpathlineto{\pgfqpoint{2.772467in}{3.583118in}}%
\pgfpathlineto{\pgfqpoint{2.772228in}{3.583373in}}%
\pgfpathlineto{\pgfqpoint{2.771989in}{3.583628in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{3.583882in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{3.584136in}}%
\pgfpathlineto{\pgfqpoint{2.771191in}{3.584474in}}%
\pgfpathlineto{\pgfqpoint{2.770951in}{3.584726in}}%
\pgfpathlineto{\pgfqpoint{2.770711in}{3.584978in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.585229in}}%
\pgfpathlineto{\pgfqpoint{2.770230in}{3.585480in}}%
\pgfpathlineto{\pgfqpoint{2.769909in}{3.585812in}}%
\pgfpathlineto{\pgfqpoint{2.769667in}{3.586061in}}%
\pgfpathlineto{\pgfqpoint{2.769426in}{3.586308in}}%
\pgfpathlineto{\pgfqpoint{2.769184in}{3.586555in}}%
\pgfpathlineto{\pgfqpoint{2.768942in}{3.586800in}}%
\pgfpathlineto{\pgfqpoint{2.768700in}{3.587044in}}%
\pgfpathlineto{\pgfqpoint{2.768377in}{3.587368in}}%
\pgfpathlineto{\pgfqpoint{2.768134in}{3.587609in}}%
\pgfpathlineto{\pgfqpoint{2.767891in}{3.587850in}}%
\pgfpathlineto{\pgfqpoint{2.767648in}{3.588088in}}%
\pgfpathlineto{\pgfqpoint{2.767405in}{3.588326in}}%
\pgfpathlineto{\pgfqpoint{2.767080in}{3.588640in}}%
\pgfpathlineto{\pgfqpoint{2.766836in}{3.588875in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{3.589107in}}%
\pgfpathlineto{\pgfqpoint{2.766348in}{3.589339in}}%
\pgfpathlineto{\pgfqpoint{2.766103in}{3.589568in}}%
\pgfpathlineto{\pgfqpoint{2.765776in}{3.589872in}}%
\pgfpathlineto{\pgfqpoint{2.765531in}{3.590098in}}%
\pgfpathlineto{\pgfqpoint{2.765286in}{3.590322in}}%
\pgfpathlineto{\pgfqpoint{2.765040in}{3.590545in}}%
\pgfpathlineto{\pgfqpoint{2.764794in}{3.590766in}}%
\pgfpathlineto{\pgfqpoint{2.764466in}{3.591058in}}%
\pgfpathlineto{\pgfqpoint{2.764220in}{3.591275in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.591490in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{3.591704in}}%
\pgfpathlineto{\pgfqpoint{2.763479in}{3.591915in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{3.592125in}}%
\pgfpathlineto{\pgfqpoint{2.762901in}{3.592402in}}%
\pgfpathlineto{\pgfqpoint{2.762653in}{3.592608in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{3.592812in}}%
\pgfpathlineto{\pgfqpoint{2.762156in}{3.593014in}}%
\pgfpathlineto{\pgfqpoint{2.761907in}{3.593214in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{3.593477in}}%
\pgfpathlineto{\pgfqpoint{2.761326in}{3.593673in}}%
\pgfpathlineto{\pgfqpoint{2.761077in}{3.593866in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{3.594057in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{3.594246in}}%
\pgfpathlineto{\pgfqpoint{2.760243in}{3.594495in}}%
\pgfpathlineto{\pgfqpoint{2.759992in}{3.594680in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{3.594862in}}%
\pgfpathlineto{\pgfqpoint{2.759490in}{3.595042in}}%
\pgfpathlineto{\pgfqpoint{2.759239in}{3.595220in}}%
\pgfpathlineto{\pgfqpoint{2.758903in}{3.595453in}}%
\pgfpathlineto{\pgfqpoint{2.758651in}{3.595626in}}%
\pgfpathlineto{\pgfqpoint{2.758399in}{3.595797in}}%
\pgfpathlineto{\pgfqpoint{2.758147in}{3.595965in}}%
\pgfpathlineto{\pgfqpoint{2.757894in}{3.596131in}}%
\pgfpathlineto{\pgfqpoint{2.757641in}{3.596295in}}%
\pgfpathlineto{\pgfqpoint{2.757303in}{3.596510in}}%
\pgfpathlineto{\pgfqpoint{2.757050in}{3.596669in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{3.596825in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{3.596979in}}%
\pgfpathlineto{\pgfqpoint{2.756287in}{3.597131in}}%
\pgfpathlineto{\pgfqpoint{2.755948in}{3.597330in}}%
\pgfpathlineto{\pgfqpoint{2.755693in}{3.597476in}}%
\pgfpathlineto{\pgfqpoint{2.755438in}{3.597620in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{3.597761in}}%
\pgfpathlineto{\pgfqpoint{2.754927in}{3.597900in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{3.598081in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{3.598214in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{3.598344in}}%
\pgfpathlineto{\pgfqpoint{2.753816in}{3.598471in}}%
\pgfpathlineto{\pgfqpoint{2.753558in}{3.598596in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{2.752958in}{3.598877in}}%
\pgfpathlineto{\pgfqpoint{2.752700in}{3.598993in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{3.599106in}}%
\pgfpathlineto{\pgfqpoint{2.752183in}{3.599216in}}%
\pgfpathlineto{\pgfqpoint{2.751924in}{3.599324in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{3.599463in}}%
\pgfpathlineto{\pgfqpoint{2.751319in}{3.599565in}}%
\pgfpathlineto{\pgfqpoint{2.751059in}{3.599664in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{3.599760in}}%
\pgfpathlineto{\pgfqpoint{2.750539in}{3.599854in}}%
\pgfpathlineto{\pgfqpoint{2.750192in}{3.599976in}}%
\pgfpathlineto{\pgfqpoint{2.749931in}{3.600064in}}%
\pgfpathlineto{\pgfqpoint{2.749670in}{3.600151in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{3.600235in}}%
\pgfpathlineto{\pgfqpoint{2.749147in}{3.600317in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{3.600424in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.600501in}}%
\pgfpathlineto{\pgfqpoint{2.748273in}{3.600577in}}%
\pgfpathlineto{\pgfqpoint{2.748010in}{3.600651in}}%
\pgfpathlineto{\pgfqpoint{2.747747in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.747396in}{3.600818in}}%
\pgfpathlineto{\pgfqpoint{2.747132in}{3.600888in}}%
\pgfpathlineto{\pgfqpoint{2.746868in}{3.600955in}}%
\pgfpathlineto{\pgfqpoint{2.746604in}{3.601022in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{3.601087in}}%
\pgfpathlineto{\pgfqpoint{2.746074in}{3.601151in}}%
\pgfpathlineto{\pgfqpoint{2.745721in}{3.601234in}}%
\pgfpathlineto{\pgfqpoint{2.745455in}{3.601295in}}%
\pgfpathlineto{\pgfqpoint{2.745190in}{3.601356in}}%
\pgfpathlineto{\pgfqpoint{2.744924in}{3.601415in}}%
\pgfpathlineto{\pgfqpoint{2.744657in}{3.601473in}}%
\pgfpathlineto{\pgfqpoint{2.744302in}{3.601548in}}%
\pgfpathlineto{\pgfqpoint{2.744035in}{3.601604in}}%
\pgfpathlineto{\pgfqpoint{2.743767in}{3.601659in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{3.601713in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{3.601766in}}%
\pgfpathlineto{\pgfqpoint{2.742874in}{3.601836in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{3.601888in}}%
\pgfpathlineto{\pgfqpoint{2.742337in}{3.601939in}}%
\pgfpathlineto{\pgfqpoint{2.742068in}{3.601989in}}%
\pgfpathlineto{\pgfqpoint{2.741799in}{3.602039in}}%
\pgfpathlineto{\pgfqpoint{2.741439in}{3.602105in}}%
\pgfpathlineto{\pgfqpoint{2.741169in}{3.602154in}}%
\pgfpathlineto{\pgfqpoint{2.740899in}{3.602203in}}%
\pgfpathlineto{\pgfqpoint{2.740628in}{3.602251in}}%
\pgfpathlineto{\pgfqpoint{2.740357in}{3.602300in}}%
\pgfpathlineto{\pgfqpoint{2.740086in}{3.602348in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{3.602412in}}%
\pgfpathlineto{\pgfqpoint{2.739452in}{3.602459in}}%
\pgfpathlineto{\pgfqpoint{2.739180in}{3.602507in}}%
\pgfpathlineto{\pgfqpoint{2.738907in}{3.602554in}}%
\pgfpathlineto{\pgfqpoint{2.738634in}{3.602602in}}%
\pgfpathlineto{\pgfqpoint{2.738270in}{3.602665in}}%
\pgfpathlineto{\pgfqpoint{2.737997in}{3.602712in}}%
\pgfpathlineto{\pgfqpoint{2.737723in}{3.602759in}}%
\pgfpathlineto{\pgfqpoint{2.737449in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{2.737175in}{3.602854in}}%
\pgfpathlineto{\pgfqpoint{2.736808in}{3.602917in}}%
\pgfpathlineto{\pgfqpoint{2.736533in}{3.602965in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{3.603013in}}%
\pgfpathlineto{\pgfqpoint{2.735982in}{3.603060in}}%
\pgfpathlineto{\pgfqpoint{2.735706in}{3.603108in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{3.603173in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{3.603221in}}%
\pgfpathlineto{\pgfqpoint{2.734784in}{3.603270in}}%
\pgfpathlineto{\pgfqpoint{2.734507in}{3.603319in}}%
\pgfpathlineto{\pgfqpoint{2.734230in}{3.603369in}}%
\pgfpathlineto{\pgfqpoint{2.733859in}{3.603435in}}%
\pgfpathlineto{\pgfqpoint{2.733581in}{3.603486in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{3.603537in}}%
\pgfpathlineto{\pgfqpoint{2.733023in}{3.603589in}}%
\pgfpathlineto{\pgfqpoint{2.732744in}{3.603641in}}%
\pgfpathlineto{\pgfqpoint{2.732464in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{2.732091in}{3.603766in}}%
\pgfpathlineto{\pgfqpoint{2.731811in}{3.603820in}}%
\pgfpathlineto{\pgfqpoint{2.731530in}{3.603875in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{3.603931in}}%
\pgfpathlineto{\pgfqpoint{2.730968in}{3.603987in}}%
\pgfpathlineto{\pgfqpoint{2.730593in}{3.604063in}}%
\pgfpathlineto{\pgfqpoint{2.730311in}{3.604121in}}%
\pgfpathlineto{\pgfqpoint{2.730029in}{3.604180in}}%
\pgfpathlineto{\pgfqpoint{2.729746in}{3.604239in}}%
\pgfpathlineto{\pgfqpoint{2.729463in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{2.729086in}{3.604381in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{3.604443in}}%
\pgfpathlineto{\pgfqpoint{2.728518in}{3.604507in}}%
\pgfpathlineto{\pgfqpoint{2.728234in}{3.604571in}}%
\pgfpathlineto{\pgfqpoint{2.727949in}{3.604637in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{3.604727in}}%
\pgfpathlineto{\pgfqpoint{2.727284in}{3.604796in}}%
\pgfpathlineto{\pgfqpoint{2.726999in}{3.604867in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{3.604939in}}%
\pgfpathlineto{\pgfqpoint{2.726426in}{3.605013in}}%
\pgfpathlineto{\pgfqpoint{2.726140in}{3.605090in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{3.605194in}}%
\pgfpathlineto{\pgfqpoint{2.725470in}{3.605276in}}%
\pgfpathlineto{\pgfqpoint{2.725182in}{3.605359in}}%
\pgfpathlineto{\pgfqpoint{2.724894in}{3.605445in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{3.605534in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{3.605656in}}%
\pgfpathlineto{\pgfqpoint{2.723931in}{3.605750in}}%
\pgfpathlineto{\pgfqpoint{2.723642in}{3.605847in}}%
\pgfpathlineto{\pgfqpoint{2.723352in}{3.605947in}}%
\pgfpathlineto{\pgfqpoint{2.723062in}{3.606050in}}%
\pgfpathlineto{\pgfqpoint{2.722675in}{3.606192in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{3.606302in}}%
\pgfpathlineto{\pgfqpoint{2.722092in}{3.606416in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{3.606533in}}%
\pgfpathlineto{\pgfqpoint{2.721509in}{3.606653in}}%
\pgfpathlineto{\pgfqpoint{2.721119in}{3.606819in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{3.606948in}}%
\pgfpathlineto{\pgfqpoint{2.720533in}{3.607080in}}%
\pgfpathlineto{\pgfqpoint{2.720240in}{3.607216in}}%
\pgfpathlineto{\pgfqpoint{2.719946in}{3.607356in}}%
\pgfpathlineto{\pgfqpoint{2.719652in}{3.607500in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{3.607698in}}%
\pgfpathlineto{\pgfqpoint{2.718965in}{3.607851in}}%
\pgfpathlineto{\pgfqpoint{2.718669in}{3.608008in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{3.608170in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{3.608336in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{3.608564in}}%
\pgfpathlineto{\pgfqpoint{2.717386in}{3.608739in}}%
\pgfpathlineto{\pgfqpoint{2.717089in}{3.608920in}}%
\pgfpathlineto{\pgfqpoint{2.716791in}{3.609104in}}%
\pgfpathlineto{\pgfqpoint{2.716494in}{3.609293in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{3.609551in}}%
\pgfpathlineto{\pgfqpoint{2.715797in}{3.609749in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{3.609951in}}%
\pgfpathlineto{\pgfqpoint{2.715199in}{3.610157in}}%
\pgfpathlineto{\pgfqpoint{2.714900in}{3.610367in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{3.610652in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{2.713898in}{3.611092in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{3.611317in}}%
\pgfpathlineto{\pgfqpoint{2.713295in}{3.611546in}}%
\pgfpathlineto{\pgfqpoint{2.712993in}{3.611777in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{3.612091in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{3.612331in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{3.612574in}}%
\pgfpathlineto{\pgfqpoint{2.711681in}{3.612819in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{3.613068in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{3.613405in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{3.613661in}}%
\pgfpathlineto{\pgfqpoint{2.710361in}{3.613919in}}%
\pgfpathlineto{\pgfqpoint{2.710056in}{3.614181in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.614446in}}%
\pgfpathlineto{\pgfqpoint{2.709341in}{3.614803in}}%
\pgfpathlineto{\pgfqpoint{2.709035in}{3.615075in}}%
\pgfpathlineto{\pgfqpoint{2.708728in}{3.615349in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{3.615626in}}%
\pgfpathlineto{\pgfqpoint{2.708112in}{3.615907in}}%
\pgfpathlineto{\pgfqpoint{2.707701in}{3.616284in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.616571in}}%
\pgfpathlineto{\pgfqpoint{2.707083in}{3.616860in}}%
\pgfpathlineto{\pgfqpoint{2.706774in}{3.617152in}}%
\pgfpathlineto{\pgfqpoint{2.706464in}{3.617446in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{3.617743in}}%
\pgfpathlineto{\pgfqpoint{2.705740in}{3.618143in}}%
\pgfpathlineto{\pgfqpoint{2.705428in}{3.618446in}}%
\pgfpathlineto{\pgfqpoint{2.705117in}{3.618751in}}%
\pgfpathlineto{\pgfqpoint{2.704805in}{3.619059in}}%
\pgfpathlineto{\pgfqpoint{2.704493in}{3.619369in}}%
\pgfpathlineto{\pgfqpoint{2.704076in}{3.619786in}}%
\pgfpathlineto{\pgfqpoint{2.703762in}{3.620103in}}%
\pgfpathlineto{\pgfqpoint{2.703449in}{3.620422in}}%
\pgfpathlineto{\pgfqpoint{2.703135in}{3.620743in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{3.621067in}}%
\pgfpathlineto{\pgfqpoint{2.702401in}{3.621503in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{3.621833in}}%
\pgfpathlineto{\pgfqpoint{2.701770in}{3.622166in}}%
\pgfpathlineto{\pgfqpoint{2.701454in}{3.622501in}}%
\pgfpathlineto{\pgfqpoint{2.701137in}{3.622839in}}%
\pgfpathlineto{\pgfqpoint{2.700715in}{3.623294in}}%
\pgfpathlineto{\pgfqpoint{2.700397in}{3.623638in}}%
\pgfpathlineto{\pgfqpoint{2.700079in}{3.623985in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{3.624335in}}%
\pgfpathlineto{\pgfqpoint{2.699443in}{3.624687in}}%
\pgfpathlineto{\pgfqpoint{2.699124in}{3.625042in}}%
\pgfpathlineto{\pgfqpoint{2.698698in}{3.625520in}}%
\pgfpathlineto{\pgfqpoint{2.698378in}{3.625881in}}%
\pgfpathlineto{\pgfqpoint{2.698057in}{3.626245in}}%
\pgfpathlineto{\pgfqpoint{2.697737in}{3.626611in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{3.626979in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{3.627474in}}%
\pgfpathlineto{\pgfqpoint{2.696664in}{3.627847in}}%
\pgfpathlineto{\pgfqpoint{2.696342in}{3.628223in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{3.628601in}}%
\pgfpathlineto{\pgfqpoint{2.695696in}{3.628981in}}%
\pgfpathlineto{\pgfqpoint{2.695264in}{3.629491in}}%
\pgfpathlineto{\pgfqpoint{2.694939in}{3.629876in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{3.630263in}}%
\pgfpathlineto{\pgfqpoint{2.694289in}{3.630653in}}%
\pgfpathlineto{\pgfqpoint{2.693964in}{3.631045in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{3.631571in}}%
\pgfpathlineto{\pgfqpoint{2.693202in}{3.631968in}}%
\pgfpathlineto{\pgfqpoint{2.692875in}{3.632367in}}%
\pgfpathlineto{\pgfqpoint{2.692548in}{3.632768in}}%
\pgfpathlineto{\pgfqpoint{2.692220in}{3.633172in}}%
\pgfpathlineto{\pgfqpoint{2.691892in}{3.633577in}}%
\pgfpathlineto{\pgfqpoint{2.691454in}{3.634121in}}%
\pgfpathlineto{\pgfqpoint{2.691124in}{3.634532in}}%
\pgfpathlineto{\pgfqpoint{2.690795in}{3.634944in}}%
\pgfpathlineto{\pgfqpoint{2.690464in}{3.635359in}}%
\pgfpathlineto{\pgfqpoint{2.690134in}{3.635775in}}%
\pgfpathlineto{\pgfqpoint{2.689692in}{3.636334in}}%
\pgfpathlineto{\pgfqpoint{2.689361in}{3.636754in}}%
\pgfpathlineto{\pgfqpoint{2.689029in}{3.637177in}}%
\pgfpathlineto{\pgfqpoint{2.688696in}{3.637601in}}%
\pgfpathlineto{\pgfqpoint{2.688363in}{3.638027in}}%
\pgfpathlineto{\pgfqpoint{2.687919in}{3.638596in}}%
\pgfpathlineto{\pgfqpoint{2.687585in}{3.639025in}}%
\pgfpathlineto{\pgfqpoint{2.687250in}{3.639455in}}%
\pgfpathlineto{\pgfqpoint{2.686916in}{3.639886in}}%
\pgfpathlineto{\pgfqpoint{2.686580in}{3.640318in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{3.640895in}}%
\pgfpathlineto{\pgfqpoint{2.685796in}{3.641329in}}%
\pgfpathlineto{\pgfqpoint{2.685460in}{3.641764in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{3.642199in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{3.642635in}}%
\pgfpathlineto{\pgfqpoint{2.684447in}{3.643071in}}%
\pgfpathlineto{\pgfqpoint{2.683995in}{3.643654in}}%
\pgfpathlineto{\pgfqpoint{2.683656in}{3.644091in}}%
\pgfpathlineto{\pgfqpoint{2.683316in}{3.644528in}}%
\pgfpathlineto{\pgfqpoint{2.682976in}{3.644966in}}%
\pgfpathlineto{\pgfqpoint{2.682636in}{3.645404in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{3.645987in}}%
\pgfpathlineto{\pgfqpoint{2.681839in}{3.646424in}}%
\pgfpathlineto{\pgfqpoint{2.681497in}{3.646861in}}%
\pgfpathlineto{\pgfqpoint{2.681155in}{3.647298in}}%
\pgfpathlineto{\pgfqpoint{2.680812in}{3.647734in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{3.648314in}}%
\pgfpathlineto{\pgfqpoint{2.680009in}{3.648748in}}%
\pgfpathlineto{\pgfqpoint{2.679665in}{3.649182in}}%
\pgfpathlineto{\pgfqpoint{2.679320in}{3.649614in}}%
\pgfpathlineto{\pgfqpoint{2.678974in}{3.650045in}}%
\pgfpathlineto{\pgfqpoint{2.678513in}{3.650619in}}%
\pgfpathlineto{\pgfqpoint{2.678166in}{3.651047in}}%
\pgfpathlineto{\pgfqpoint{2.677819in}{3.651473in}}%
\pgfpathlineto{\pgfqpoint{2.677471in}{3.651898in}}%
\pgfpathlineto{\pgfqpoint{2.677123in}{3.652320in}}%
\pgfpathlineto{\pgfqpoint{2.676775in}{3.652741in}}%
\pgfpathlineto{\pgfqpoint{2.676309in}{3.653298in}}%
\pgfpathlineto{\pgfqpoint{2.675960in}{3.653713in}}%
\pgfpathlineto{\pgfqpoint{2.675609in}{3.654125in}}%
\pgfpathlineto{\pgfqpoint{2.675259in}{3.654535in}}%
\pgfpathlineto{\pgfqpoint{2.674908in}{3.654942in}}%
\pgfpathlineto{\pgfqpoint{2.674439in}{3.655480in}}%
\pgfpathlineto{\pgfqpoint{2.674086in}{3.655881in}}%
\pgfpathlineto{\pgfqpoint{2.673734in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{3.656672in}}%
\pgfpathlineto{\pgfqpoint{2.673027in}{3.657064in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.657581in}}%
\pgfpathlineto{\pgfqpoint{2.672199in}{3.657965in}}%
\pgfpathlineto{\pgfqpoint{2.671844in}{3.658345in}}%
\pgfpathlineto{\pgfqpoint{2.671488in}{3.658723in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{3.659097in}}%
\pgfpathlineto{\pgfqpoint{2.670655in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{2.670298in}{3.659956in}}%
\pgfpathlineto{\pgfqpoint{2.669940in}{3.660319in}}%
\pgfpathlineto{\pgfqpoint{2.669581in}{3.660678in}}%
\pgfpathlineto{\pgfqpoint{2.669222in}{3.661033in}}%
\pgfpathlineto{\pgfqpoint{2.668862in}{3.661385in}}%
\pgfpathlineto{\pgfqpoint{2.668382in}{3.661850in}}%
\pgfpathlineto{\pgfqpoint{2.668021in}{3.662194in}}%
\pgfpathlineto{\pgfqpoint{2.667660in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{2.667298in}{3.662874in}}%
\pgfpathlineto{\pgfqpoint{2.666935in}{3.663209in}}%
\pgfpathlineto{\pgfqpoint{2.666451in}{3.663652in}}%
\pgfpathlineto{\pgfqpoint{2.666088in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{2.665724in}{3.664307in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{3.664630in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{3.664951in}}%
\pgfpathlineto{\pgfqpoint{2.664506in}{3.665375in}}%
\pgfpathlineto{\pgfqpoint{2.664140in}{3.665691in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{3.666004in}}%
\pgfpathlineto{\pgfqpoint{2.663405in}{3.666315in}}%
\pgfpathlineto{\pgfqpoint{2.663037in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{2.662545in}{3.667034in}}%
\pgfpathlineto{\pgfqpoint{2.662176in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{3.667644in}}%
\pgfpathlineto{\pgfqpoint{2.661436in}{3.667947in}}%
\pgfpathlineto{\pgfqpoint{2.661065in}{3.668250in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{3.668552in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{3.668954in}}%
\pgfpathlineto{\pgfqpoint{2.659824in}{3.669255in}}%
\pgfpathlineto{\pgfqpoint{2.659451in}{3.669556in}}%
\pgfpathlineto{\pgfqpoint{2.659077in}{3.669858in}}%
\pgfpathlineto{\pgfqpoint{2.658703in}{3.670159in}}%
\pgfpathlineto{\pgfqpoint{2.658203in}{3.670561in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{3.670863in}}%
\pgfpathlineto{\pgfqpoint{2.657451in}{3.671165in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{3.671467in}}%
\pgfpathlineto{\pgfqpoint{2.656696in}{3.671770in}}%
\pgfpathlineto{\pgfqpoint{2.656192in}{3.672175in}}%
\pgfpathlineto{\pgfqpoint{2.655814in}{3.672480in}}%
\pgfpathlineto{\pgfqpoint{2.655434in}{3.672785in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{3.673090in}}%
\pgfpathlineto{\pgfqpoint{2.654674in}{3.673397in}}%
\pgfpathlineto{\pgfqpoint{2.654166in}{3.673806in}}%
\pgfpathlineto{\pgfqpoint{2.653784in}{3.674114in}}%
\pgfpathlineto{\pgfqpoint{2.653402in}{3.674423in}}%
\pgfpathlineto{\pgfqpoint{2.653019in}{3.674733in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{3.675043in}}%
\pgfpathlineto{\pgfqpoint{2.652251in}{3.675355in}}%
\pgfpathlineto{\pgfqpoint{2.651738in}{3.675772in}}%
\pgfpathlineto{\pgfqpoint{2.651352in}{3.676086in}}%
\pgfpathlineto{\pgfqpoint{2.650966in}{3.676400in}}%
\pgfpathlineto{\pgfqpoint{2.650580in}{3.676716in}}%
\pgfpathlineto{\pgfqpoint{2.650192in}{3.677032in}}%
\pgfpathlineto{\pgfqpoint{2.649675in}{3.677454in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{3.677772in}}%
\pgfpathlineto{\pgfqpoint{2.648897in}{3.678090in}}%
\pgfpathlineto{\pgfqpoint{2.648507in}{3.678408in}}%
\pgfpathlineto{\pgfqpoint{2.648117in}{3.678726in}}%
\pgfpathlineto{\pgfqpoint{2.647595in}{3.679150in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.679467in}}%
\pgfpathlineto{\pgfqpoint{2.646811in}{3.679784in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{3.680099in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{3.680413in}}%
\pgfpathlineto{\pgfqpoint{2.645498in}{3.680829in}}%
\pgfpathlineto{\pgfqpoint{2.645103in}{3.681139in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{3.681447in}}%
\pgfpathlineto{\pgfqpoint{2.644311in}{3.681753in}}%
\pgfpathlineto{\pgfqpoint{2.643914in}{3.682057in}}%
\pgfpathlineto{\pgfqpoint{2.643516in}{3.682358in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{3.682757in}}%
\pgfpathlineto{\pgfqpoint{2.642586in}{3.683054in}}%
\pgfpathlineto{\pgfqpoint{2.642186in}{3.683348in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{3.683641in}}%
\pgfpathlineto{\pgfqpoint{2.641385in}{3.683932in}}%
\pgfpathlineto{\pgfqpoint{2.640849in}{3.684316in}}%
\pgfpathlineto{\pgfqpoint{2.640447in}{3.684602in}}%
\pgfpathlineto{\pgfqpoint{2.640043in}{3.684886in}}%
\pgfpathlineto{\pgfqpoint{2.639640in}{3.685167in}}%
\pgfpathlineto{\pgfqpoint{2.639235in}{3.685447in}}%
\pgfpathlineto{\pgfqpoint{2.638695in}{3.685816in}}%
\pgfpathlineto{\pgfqpoint{2.638289in}{3.686090in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{3.686362in}}%
\pgfpathlineto{\pgfqpoint{2.637475in}{3.686633in}}%
\pgfpathlineto{\pgfqpoint{2.637067in}{3.686901in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{3.687256in}}%
\pgfpathlineto{\pgfqpoint{2.636113in}{3.687520in}}%
\pgfpathlineto{\pgfqpoint{2.635702in}{3.687783in}}%
\pgfpathlineto{\pgfqpoint{2.635292in}{3.688044in}}%
\pgfpathlineto{\pgfqpoint{2.634880in}{3.688303in}}%
\pgfpathlineto{\pgfqpoint{2.634468in}{3.688562in}}%
\pgfpathlineto{\pgfqpoint{2.633917in}{3.688905in}}%
\pgfpathlineto{\pgfqpoint{2.633504in}{3.689161in}}%
\pgfpathlineto{\pgfqpoint{2.633089in}{3.689416in}}%
\pgfpathlineto{\pgfqpoint{2.632674in}{3.689671in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{3.689926in}}%
\pgfpathlineto{\pgfqpoint{2.631703in}{3.690265in}}%
\pgfpathlineto{\pgfqpoint{2.631285in}{3.690520in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{3.690775in}}%
\pgfpathlineto{\pgfqpoint{2.630449in}{3.691031in}}%
\pgfpathlineto{\pgfqpoint{2.630029in}{3.691288in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{3.691634in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{3.691895in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{3.692159in}}%
\pgfpathlineto{\pgfqpoint{2.628203in}{3.692426in}}%
\pgfpathlineto{\pgfqpoint{2.627780in}{3.692696in}}%
\pgfpathlineto{\pgfqpoint{2.627215in}{3.693063in}}%
\pgfpathlineto{\pgfqpoint{2.626790in}{3.693344in}}%
\pgfpathlineto{\pgfqpoint{2.626364in}{3.693629in}}%
\pgfpathlineto{\pgfqpoint{2.625938in}{3.693919in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{3.694215in}}%
\pgfpathlineto{\pgfqpoint{2.625083in}{3.694517in}}%
\pgfpathlineto{\pgfqpoint{2.624511in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{2.624082in}{3.695246in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{3.695569in}}%
\pgfpathlineto{\pgfqpoint{2.623221in}{3.695899in}}%
\pgfpathlineto{\pgfqpoint{2.622789in}{3.696236in}}%
\pgfpathlineto{\pgfqpoint{2.622212in}{3.696695in}}%
\pgfpathlineto{\pgfqpoint{2.621779in}{3.697049in}}%
\pgfpathlineto{\pgfqpoint{2.621345in}{3.697409in}}%
\pgfpathlineto{\pgfqpoint{2.620910in}{3.697776in}}%
\pgfpathlineto{\pgfqpoint{2.620474in}{3.698151in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{3.698662in}}%
\pgfpathlineto{\pgfqpoint{2.619455in}{3.699054in}}%
\pgfpathlineto{\pgfqpoint{2.619016in}{3.699453in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{3.699858in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{3.700270in}}%
\pgfpathlineto{\pgfqpoint{2.617550in}{3.700829in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{3.701255in}}%
\pgfpathlineto{\pgfqpoint{2.616667in}{3.701686in}}%
\pgfpathlineto{\pgfqpoint{2.616223in}{3.702123in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{3.702565in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{3.703011in}}%
\pgfpathlineto{\pgfqpoint{2.614741in}{3.703613in}}%
\pgfpathlineto{\pgfqpoint{2.614294in}{3.704069in}}%
\pgfpathlineto{\pgfqpoint{2.613847in}{3.704529in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{3.704992in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{3.705459in}}%
\pgfpathlineto{\pgfqpoint{2.612351in}{3.706086in}}%
\pgfpathlineto{\pgfqpoint{2.611900in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{2.611448in}{3.707038in}}%
\pgfpathlineto{\pgfqpoint{2.610996in}{3.707518in}}%
\pgfpathlineto{\pgfqpoint{2.610543in}{3.708001in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{3.708649in}}%
\pgfpathlineto{\pgfqpoint{2.609482in}{3.709138in}}%
\pgfpathlineto{\pgfqpoint{2.609026in}{3.709629in}}%
\pgfpathlineto{\pgfqpoint{2.608570in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{2.608112in}{3.710618in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{3.711282in}}%
\pgfpathlineto{\pgfqpoint{2.607041in}{3.711782in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{3.712283in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{3.712786in}}%
\pgfpathlineto{\pgfqpoint{2.605658in}{3.713291in}}%
\pgfpathlineto{\pgfqpoint{2.605041in}{3.713966in}}%
\pgfpathlineto{\pgfqpoint{2.604577in}{3.714474in}}%
\pgfpathlineto{\pgfqpoint{2.604112in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{3.715492in}}%
\pgfpathlineto{\pgfqpoint{2.603180in}{3.716002in}}%
\pgfpathlineto{\pgfqpoint{2.602712in}{3.716512in}}%
\pgfpathlineto{\pgfqpoint{2.602088in}{3.717193in}}%
\pgfpathlineto{\pgfqpoint{2.601618in}{3.717703in}}%
\pgfpathlineto{\pgfqpoint{2.601148in}{3.718213in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{3.718722in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{3.719230in}}%
\pgfpathlineto{\pgfqpoint{2.599574in}{3.719905in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{3.720410in}}%
\pgfpathlineto{\pgfqpoint{2.598624in}{3.720914in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{3.721416in}}%
\pgfpathlineto{\pgfqpoint{2.597672in}{3.721917in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{3.722583in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{3.723081in}}%
\pgfpathlineto{\pgfqpoint{2.596076in}{3.723578in}}%
\pgfpathlineto{\pgfqpoint{2.595595in}{3.724073in}}%
\pgfpathlineto{\pgfqpoint{2.595113in}{3.724566in}}%
\pgfpathlineto{\pgfqpoint{2.594469in}{3.725222in}}%
\pgfpathlineto{\pgfqpoint{2.593985in}{3.725712in}}%
\pgfpathlineto{\pgfqpoint{2.593501in}{3.726201in}}%
\pgfpathlineto{\pgfqpoint{2.593015in}{3.726687in}}%
\pgfpathlineto{\pgfqpoint{2.592528in}{3.727172in}}%
\pgfpathlineto{\pgfqpoint{2.592041in}{3.727654in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{3.728294in}}%
\pgfpathlineto{\pgfqpoint{2.590899in}{3.728772in}}%
\pgfpathlineto{\pgfqpoint{2.590408in}{3.729247in}}%
\pgfpathlineto{\pgfqpoint{2.589917in}{3.729720in}}%
\pgfpathlineto{\pgfqpoint{2.589424in}{3.730190in}}%
\pgfpathlineto{\pgfqpoint{2.588766in}{3.730812in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{3.731276in}}%
\pgfpathlineto{\pgfqpoint{2.587775in}{3.731737in}}%
\pgfpathlineto{\pgfqpoint{2.587278in}{3.732195in}}%
\pgfpathlineto{\pgfqpoint{2.586780in}{3.732651in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{3.733254in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{3.733703in}}%
\pgfpathlineto{\pgfqpoint{2.585113in}{3.734150in}}%
\pgfpathlineto{\pgfqpoint{2.584611in}{3.734593in}}%
\pgfpathlineto{\pgfqpoint{2.584108in}{3.735033in}}%
\pgfpathlineto{\pgfqpoint{2.583435in}{3.735616in}}%
\pgfpathlineto{\pgfqpoint{2.582930in}{3.736050in}}%
\pgfpathlineto{\pgfqpoint{2.582423in}{3.736482in}}%
\pgfpathlineto{\pgfqpoint{2.581916in}{3.736911in}}%
\pgfpathlineto{\pgfqpoint{2.581407in}{3.737338in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{3.737764in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{3.738329in}}%
\pgfpathlineto{\pgfqpoint{2.579704in}{3.738752in}}%
\pgfpathlineto{\pgfqpoint{2.579191in}{3.739174in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{3.739595in}}%
\pgfpathlineto{\pgfqpoint{2.578162in}{3.740017in}}%
\pgfpathlineto{\pgfqpoint{2.577473in}{3.740581in}}%
\pgfpathlineto{\pgfqpoint{2.576956in}{3.741005in}}%
\pgfpathlineto{\pgfqpoint{2.576437in}{3.741430in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.741857in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{3.742285in}}%
\pgfpathlineto{\pgfqpoint{2.574700in}{3.742860in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{3.743294in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{3.743731in}}%
\pgfpathlineto{\pgfqpoint{2.573127in}{3.744173in}}%
\pgfpathlineto{\pgfqpoint{2.572600in}{3.744619in}}%
\pgfpathlineto{\pgfqpoint{2.571896in}{3.745221in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{3.745681in}}%
\pgfpathlineto{\pgfqpoint{2.570837in}{3.746147in}}%
\pgfpathlineto{\pgfqpoint{2.570305in}{3.746621in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{3.747104in}}%
\pgfpathlineto{\pgfqpoint{2.569239in}{3.747596in}}%
\pgfpathlineto{\pgfqpoint{2.568526in}{3.748268in}}%
\pgfpathlineto{\pgfqpoint{2.567989in}{3.748786in}}%
\pgfpathlineto{\pgfqpoint{2.567452in}{3.749315in}}%
\pgfpathlineto{\pgfqpoint{2.566913in}{3.749858in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{3.750415in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{3.751180in}}%
\pgfpathlineto{\pgfqpoint{2.565109in}{3.751772in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{3.752382in}}%
\pgfpathlineto{\pgfqpoint{2.564021in}{3.753009in}}%
\pgfpathlineto{\pgfqpoint{2.563475in}{3.753656in}}%
\pgfpathlineto{\pgfqpoint{2.562745in}{3.754549in}}%
\pgfpathlineto{\pgfqpoint{2.562196in}{3.755243in}}%
\pgfpathlineto{\pgfqpoint{2.561646in}{3.755956in}}%
\pgfpathlineto{\pgfqpoint{2.561095in}{3.756691in}}%
\pgfpathlineto{\pgfqpoint{2.560542in}{3.757445in}}%
\pgfpathlineto{\pgfqpoint{2.559804in}{3.758482in}}%
\pgfpathlineto{\pgfqpoint{2.559249in}{3.759282in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{3.760101in}}%
\pgfpathlineto{\pgfqpoint{2.558135in}{3.760940in}}%
\pgfpathlineto{\pgfqpoint{2.557576in}{3.761797in}}%
\pgfpathlineto{\pgfqpoint{2.557015in}{3.762673in}}%
\pgfpathlineto{\pgfqpoint{2.556267in}{3.763871in}}%
\pgfpathlineto{\pgfqpoint{2.555703in}{3.764790in}}%
\pgfpathlineto{\pgfqpoint{2.555139in}{3.765726in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{3.766679in}}%
\pgfpathlineto{\pgfqpoint{2.554007in}{3.767648in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{3.768961in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{3.769962in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{3.770975in}}%
\pgfpathlineto{\pgfqpoint{2.551535in}{3.771999in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{3.773034in}}%
\pgfpathlineto{\pgfqpoint{2.550194in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{2.549617in}{3.775482in}}%
\pgfpathlineto{\pgfqpoint{2.549039in}{3.776544in}}%
\pgfpathlineto{\pgfqpoint{2.548460in}{3.777610in}}%
\pgfpathlineto{\pgfqpoint{2.547879in}{3.778682in}}%
\pgfpathlineto{\pgfqpoint{2.547102in}{3.780115in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{3.781193in}}%
\pgfpathlineto{\pgfqpoint{2.545933in}{3.782272in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{3.783352in}}%
\pgfpathlineto{\pgfqpoint{2.544758in}{3.784431in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{3.785509in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{3.786945in}}%
\pgfpathlineto{\pgfqpoint{2.542788in}{3.788019in}}%
\pgfpathlineto{\pgfqpoint{2.542194in}{3.789092in}}%
\pgfpathlineto{\pgfqpoint{2.541599in}{3.790163in}}%
\pgfpathlineto{\pgfqpoint{2.541002in}{3.791233in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{3.792655in}}%
\pgfpathlineto{\pgfqpoint{2.539604in}{3.793718in}}%
\pgfpathlineto{\pgfqpoint{2.539002in}{3.794779in}}%
\pgfpathlineto{\pgfqpoint{2.538399in}{3.795838in}}%
\pgfpathlineto{\pgfqpoint{2.537795in}{3.796894in}}%
\pgfpathlineto{\pgfqpoint{2.536986in}{3.798299in}}%
\pgfpathlineto{\pgfqpoint{2.536378in}{3.799350in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{3.800401in}}%
\pgfpathlineto{\pgfqpoint{2.535158in}{3.801450in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{3.802498in}}%
\pgfpathlineto{\pgfqpoint{2.533727in}{3.803893in}}%
\pgfpathlineto{\pgfqpoint{2.533111in}{3.804940in}}%
\pgfpathlineto{\pgfqpoint{2.532494in}{3.805986in}}%
\pgfpathlineto{\pgfqpoint{2.531875in}{3.807033in}}%
\pgfpathlineto{\pgfqpoint{2.531255in}{3.808081in}}%
\pgfpathlineto{\pgfqpoint{2.530633in}{3.809129in}}%
\pgfpathlineto{\pgfqpoint{2.529801in}{3.810527in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{3.811575in}}%
\pgfpathlineto{\pgfqpoint{2.528549in}{3.812623in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{3.813669in}}%
\pgfpathlineto{\pgfqpoint{2.527290in}{3.814711in}}%
\pgfpathlineto{\pgfqpoint{2.526447in}{3.816095in}}%
\pgfpathlineto{\pgfqpoint{2.525813in}{3.817127in}}%
\pgfpathlineto{\pgfqpoint{2.525178in}{3.818153in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{3.819171in}}%
\pgfpathlineto{\pgfqpoint{2.523902in}{3.820182in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{3.821517in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{3.822507in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{3.823489in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{3.824462in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.825428in}}%
\pgfpathlineto{\pgfqpoint{2.519602in}{3.826705in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{3.827657in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{3.828606in}}%
\pgfpathlineto{\pgfqpoint{2.517643in}{3.829554in}}%
\pgfpathlineto{\pgfqpoint{2.516987in}{3.830501in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{3.831451in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{3.832725in}}%
\pgfpathlineto{\pgfqpoint{2.514786in}{3.833688in}}%
\pgfpathlineto{\pgfqpoint{2.514122in}{3.834660in}}%
\pgfpathlineto{\pgfqpoint{2.513457in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{3.836636in}}%
\pgfpathlineto{\pgfqpoint{2.511897in}{3.837979in}}%
\pgfpathlineto{\pgfqpoint{2.511225in}{3.839000in}}%
\pgfpathlineto{\pgfqpoint{2.510552in}{3.840036in}}%
\pgfpathlineto{\pgfqpoint{2.509876in}{3.841085in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{3.842151in}}%
\pgfpathlineto{\pgfqpoint{2.508294in}{3.843597in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{3.844704in}}%
\pgfpathlineto{\pgfqpoint{2.506930in}{3.845831in}}%
\pgfpathlineto{\pgfqpoint{2.506245in}{3.846977in}}%
\pgfpathlineto{\pgfqpoint{2.505558in}{3.848144in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{3.849729in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.850940in}}%
\pgfpathlineto{\pgfqpoint{2.503255in}{3.852169in}}%
\pgfpathlineto{\pgfqpoint{2.502560in}{3.853415in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{3.854677in}}%
\pgfpathlineto{\pgfqpoint{2.501164in}{3.855953in}}%
\pgfpathlineto{\pgfqpoint{2.500229in}{3.857678in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{3.858988in}}%
\pgfpathlineto{\pgfqpoint{2.498820in}{3.860309in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{3.861641in}}%
\pgfpathlineto{\pgfqpoint{2.497404in}{3.862985in}}%
\pgfpathlineto{\pgfqpoint{2.496455in}{3.864791in}}%
\pgfpathlineto{\pgfqpoint{2.495741in}{3.866158in}}%
\pgfpathlineto{\pgfqpoint{2.495025in}{3.867535in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{3.868922in}}%
\pgfpathlineto{\pgfqpoint{2.493586in}{3.870318in}}%
\pgfpathlineto{\pgfqpoint{2.492623in}{3.872196in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{3.873619in}}%
\pgfpathlineto{\pgfqpoint{2.491171in}{3.875055in}}%
\pgfpathlineto{\pgfqpoint{2.490442in}{3.876508in}}%
\pgfpathlineto{\pgfqpoint{2.489710in}{3.877978in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{3.879969in}}%
\pgfpathlineto{\pgfqpoint{2.487996in}{3.881489in}}%
\pgfpathlineto{\pgfqpoint{2.487257in}{3.883031in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{3.884598in}}%
\pgfpathlineto{\pgfqpoint{2.485774in}{3.886189in}}%
\pgfpathlineto{\pgfqpoint{2.485029in}{3.887806in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{3.890004in}}%
\pgfpathlineto{\pgfqpoint{2.483282in}{3.891683in}}%
\pgfpathlineto{\pgfqpoint{2.482530in}{3.893391in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{3.895127in}}%
\pgfpathlineto{\pgfqpoint{2.481018in}{3.896893in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{3.899294in}}%
\pgfpathlineto{\pgfqpoint{2.479243in}{3.901131in}}%
\pgfpathlineto{\pgfqpoint{2.478478in}{3.903002in}}%
\pgfpathlineto{\pgfqpoint{2.477712in}{3.904905in}}%
\pgfpathlineto{\pgfqpoint{2.476942in}{3.906840in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{3.909469in}}%
\pgfpathlineto{\pgfqpoint{2.475138in}{3.911480in}}%
\pgfpathlineto{\pgfqpoint{2.474361in}{3.913525in}}%
\pgfpathlineto{\pgfqpoint{2.473582in}{3.915605in}}%
\pgfpathlineto{\pgfqpoint{2.472800in}{3.917722in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{3.920601in}}%
\pgfpathlineto{\pgfqpoint{2.470966in}{3.922804in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{3.925044in}}%
\pgfpathlineto{\pgfqpoint{2.469383in}{3.927323in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{3.929641in}}%
\pgfpathlineto{\pgfqpoint{2.467790in}{3.931998in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{3.935202in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{3.937649in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{3.940136in}}%
\pgfpathlineto{\pgfqpoint{2.464305in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.463493in}{3.945222in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{3.948694in}}%
\pgfpathlineto{\pgfqpoint{2.461590in}{3.951341in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{3.954026in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{3.956750in}}%
\pgfpathlineto{\pgfqpoint{2.459122in}{3.959512in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{3.963254in}}%
\pgfpathlineto{\pgfqpoint{2.457185in}{3.966103in}}%
\pgfpathlineto{\pgfqpoint{2.456351in}{3.968988in}}%
\pgfpathlineto{\pgfqpoint{2.455513in}{3.971907in}}%
\pgfpathlineto{\pgfqpoint{2.454673in}{3.974856in}}%
\pgfpathlineto{\pgfqpoint{2.453549in}{3.978828in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{3.981833in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{3.984854in}}%
\pgfpathlineto{\pgfqpoint{2.451000in}{3.987889in}}%
\pgfpathlineto{\pgfqpoint{2.450145in}{3.990934in}}%
\pgfpathlineto{\pgfqpoint{2.449286in}{3.993986in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{3.998061in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{4.001117in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{4.004169in}}%
\pgfpathlineto{\pgfqpoint{2.445533in}{4.007212in}}%
\pgfpathlineto{\pgfqpoint{2.444659in}{4.010245in}}%
\pgfpathlineto{\pgfqpoint{2.443489in}{4.014267in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{4.017266in}}%
\pgfpathlineto{\pgfqpoint{2.441723in}{4.020247in}}%
\pgfpathlineto{\pgfqpoint{2.440836in}{4.023211in}}%
\pgfpathlineto{\pgfqpoint{2.439945in}{4.026157in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{4.030058in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{4.032965in}}%
\pgfpathlineto{\pgfqpoint{2.436954in}{4.035862in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{4.038750in}}%
\pgfpathlineto{\pgfqpoint{2.435142in}{4.041637in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{4.045489in}}%
\pgfpathlineto{\pgfqpoint{2.433011in}{4.048387in}}%
\pgfpathlineto{\pgfqpoint{2.432093in}{4.051297in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.054223in}}%
\pgfpathlineto{\pgfqpoint{2.430245in}{4.057167in}}%
\pgfpathlineto{\pgfqpoint{2.429316in}{4.060132in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{4.064126in}}%
\pgfpathlineto{\pgfqpoint{2.427136in}{4.067154in}}%
\pgfpathlineto{\pgfqpoint{2.426195in}{4.070210in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{4.073295in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{4.076409in}}%
\pgfpathlineto{\pgfqpoint{2.423035in}{4.080604in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{4.083781in}}%
\pgfpathlineto{\pgfqpoint{2.421120in}{4.086983in}}%
\pgfpathlineto{\pgfqpoint{2.420157in}{4.090206in}}%
\pgfpathlineto{\pgfqpoint{2.419190in}{4.093449in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{4.097799in}}%
\pgfpathlineto{\pgfqpoint{2.416919in}{4.101079in}}%
\pgfpathlineto{\pgfqpoint{2.415940in}{4.104373in}}%
\pgfpathlineto{\pgfqpoint{2.414957in}{4.107680in}}%
\pgfpathlineto{\pgfqpoint{2.413970in}{4.111001in}}%
\pgfpathlineto{\pgfqpoint{2.412648in}{4.115447in}}%
\pgfpathlineto{\pgfqpoint{2.411652in}{4.118796in}}%
\pgfpathlineto{\pgfqpoint{2.410652in}{4.122158in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{4.125531in}}%
\pgfpathlineto{\pgfqpoint{2.408640in}{4.128911in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{4.132297in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{4.136816in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{4.140205in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{4.143594in}}%
\pgfpathlineto{\pgfqpoint{2.403194in}{4.146981in}}%
\pgfpathlineto{\pgfqpoint{2.402160in}{4.150365in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{4.154872in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{4.158248in}}%
\pgfpathlineto{\pgfqpoint{2.398682in}{4.161620in}}%
\pgfpathlineto{\pgfqpoint{2.397629in}{4.164992in}}%
\pgfpathlineto{\pgfqpoint{2.396572in}{4.168366in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{4.172872in}}%
\pgfpathlineto{\pgfqpoint{2.394087in}{4.176263in}}%
\pgfpathlineto{\pgfqpoint{2.393015in}{4.179668in}}%
\pgfpathlineto{\pgfqpoint{2.391938in}{4.183089in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{4.186526in}}%
\pgfpathlineto{\pgfqpoint{2.389407in}{4.191136in}}%
\pgfpathlineto{\pgfqpoint{2.388314in}{4.194618in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{4.198121in}}%
\pgfpathlineto{\pgfqpoint{2.386115in}{4.201644in}}%
\pgfpathlineto{\pgfqpoint{2.385008in}{4.205187in}}%
\pgfpathlineto{\pgfqpoint{2.383897in}{4.208750in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{4.213534in}}%
\pgfpathlineto{\pgfqpoint{2.381283in}{4.217149in}}%
\pgfpathlineto{\pgfqpoint{2.380155in}{4.220788in}}%
\pgfpathlineto{\pgfqpoint{2.379022in}{4.224452in}}%
\pgfpathlineto{\pgfqpoint{2.377883in}{4.228142in}}%
\pgfpathlineto{\pgfqpoint{2.376357in}{4.233102in}}%
\pgfpathlineto{\pgfqpoint{2.375207in}{4.236851in}}%
\pgfpathlineto{\pgfqpoint{2.374051in}{4.240621in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{4.244407in}}%
\pgfpathlineto{\pgfqpoint{2.371723in}{4.248205in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{4.253277in}}%
\pgfpathlineto{\pgfqpoint{2.368980in}{4.257081in}}%
\pgfpathlineto{\pgfqpoint{2.367795in}{4.260884in}}%
\pgfpathlineto{\pgfqpoint{2.366604in}{4.264685in}}%
\pgfpathlineto{\pgfqpoint{2.365408in}{4.268487in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{4.273563in}}%
\pgfpathlineto{\pgfqpoint{2.362595in}{4.277380in}}%
\pgfpathlineto{\pgfqpoint{2.361380in}{4.281211in}}%
\pgfpathlineto{\pgfqpoint{2.360159in}{4.285061in}}%
\pgfpathlineto{\pgfqpoint{2.358931in}{4.288934in}}%
\pgfpathlineto{\pgfqpoint{2.357698in}{4.292834in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{4.298083in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{4.302057in}}%
\pgfpathlineto{\pgfqpoint{2.353544in}{4.306063in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{4.310099in}}%
\pgfpathlineto{\pgfqpoint{2.351018in}{4.314166in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{2.348038in}{4.323762in}}%
\pgfpathlineto{\pgfqpoint{2.346751in}{4.327918in}}%
\pgfpathlineto{\pgfqpoint{2.345456in}{4.332100in}}%
\pgfpathlineto{\pgfqpoint{2.344155in}{4.336310in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{4.341969in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{4.346248in}}%
\pgfpathlineto{\pgfqpoint{2.339770in}{4.350556in}}%
\pgfpathlineto{\pgfqpoint{2.338439in}{4.354891in}}%
\pgfpathlineto{\pgfqpoint{2.337101in}{4.359251in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{4.365099in}}%
\pgfpathlineto{\pgfqpoint{2.333952in}{4.369510in}}%
\pgfpathlineto{\pgfqpoint{2.332590in}{4.373940in}}%
\pgfpathlineto{\pgfqpoint{2.331220in}{4.378385in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{4.382840in}}%
\pgfpathlineto{\pgfqpoint{2.327996in}{4.388794in}}%
\pgfpathlineto{\pgfqpoint{2.326602in}{4.393269in}}%
\pgfpathlineto{\pgfqpoint{2.325199in}{4.397752in}}%
\pgfpathlineto{\pgfqpoint{2.323789in}{4.402244in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{4.406743in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{4.411248in}}%
\pgfpathlineto{\pgfqpoint{2.319031in}{4.417264in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{4.421786in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{4.426318in}}%
\pgfpathlineto{\pgfqpoint{2.314671in}{4.430864in}}%
\pgfpathlineto{\pgfqpoint{2.313200in}{4.435426in}}%
\pgfpathlineto{\pgfqpoint{2.312708in}{4.436951in}}%
\pgfpathlineto{\pgfqpoint{2.312708in}{4.436951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.486892in}{3.514968in}}{\pgfqpoint{3.010663in}{4.518769in}}{%
\pgfpathmoveto{\pgfqpoint{2.486892in}{4.423668in}}%
\pgfpathlineto{\pgfqpoint{2.486892in}{4.518769in}}%
\pgfpathlineto{\pgfqpoint{2.487384in}{4.517147in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{4.513912in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{4.512298in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{4.509079in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{4.507473in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{4.504269in}}%
\pgfpathlineto{\pgfqpoint{2.492253in}{4.501074in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{4.499480in}}%
\pgfpathlineto{\pgfqpoint{2.493695in}{4.496298in}}%
\pgfpathlineto{\pgfqpoint{2.494174in}{4.494711in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{4.491542in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{4.488380in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{4.486801in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{4.483648in}}%
\pgfpathlineto{\pgfqpoint{2.497973in}{4.482074in}}%
\pgfpathlineto{\pgfqpoint{2.498914in}{4.478930in}}%
\pgfpathlineto{\pgfqpoint{2.499852in}{4.475794in}}%
\pgfpathlineto{\pgfqpoint{2.500319in}{4.474228in}}%
\pgfpathlineto{\pgfqpoint{2.501251in}{4.471102in}}%
\pgfpathlineto{\pgfqpoint{2.501716in}{4.469543in}}%
\pgfpathlineto{\pgfqpoint{2.502643in}{4.466430in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{4.463326in}}%
\pgfpathlineto{\pgfqpoint{2.504028in}{4.461778in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{4.458690in}}%
\pgfpathlineto{\pgfqpoint{2.505405in}{4.457151in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{4.454082in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{4.451026in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{4.449504in}}%
\pgfpathlineto{\pgfqpoint{2.508588in}{4.446471in}}%
\pgfpathlineto{\pgfqpoint{2.509040in}{4.444960in}}%
\pgfpathlineto{\pgfqpoint{2.509940in}{4.441950in}}%
\pgfpathlineto{\pgfqpoint{2.510838in}{4.438957in}}%
\pgfpathlineto{\pgfqpoint{2.511285in}{4.437466in}}%
\pgfpathlineto{\pgfqpoint{2.512178in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{4.433020in}}%
\pgfpathlineto{\pgfqpoint{2.513511in}{4.430077in}}%
\pgfpathlineto{\pgfqpoint{2.514396in}{4.427152in}}%
\pgfpathlineto{\pgfqpoint{2.514837in}{4.425696in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{4.422797in}}%
\pgfpathlineto{\pgfqpoint{2.516156in}{4.421353in}}%
\pgfpathlineto{\pgfqpoint{2.517032in}{4.418479in}}%
\pgfpathlineto{\pgfqpoint{2.517904in}{4.415620in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{4.414197in}}%
\pgfpathlineto{\pgfqpoint{2.519208in}{4.411363in}}%
\pgfpathlineto{\pgfqpoint{2.519640in}{4.409951in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{4.407141in}}%
\pgfpathlineto{\pgfqpoint{2.521365in}{4.404347in}}%
\pgfpathlineto{\pgfqpoint{2.521794in}{4.402957in}}%
\pgfpathlineto{\pgfqpoint{2.522650in}{4.400187in}}%
\pgfpathlineto{\pgfqpoint{2.523077in}{4.398808in}}%
\pgfpathlineto{\pgfqpoint{2.523929in}{4.396061in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.393329in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{4.391968in}}%
\pgfpathlineto{\pgfqpoint{2.526047in}{4.389258in}}%
\pgfpathlineto{\pgfqpoint{2.526468in}{4.387908in}}%
\pgfpathlineto{\pgfqpoint{2.527309in}{4.385220in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{4.382546in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{4.381215in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{4.378565in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{4.377245in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{4.374617in}}%
\pgfpathlineto{\pgfqpoint{2.531470in}{4.372004in}}%
\pgfpathlineto{\pgfqpoint{2.531882in}{4.370703in}}%
\pgfpathlineto{\pgfqpoint{2.532705in}{4.368113in}}%
\pgfpathlineto{\pgfqpoint{2.533116in}{4.366823in}}%
\pgfpathlineto{\pgfqpoint{2.533934in}{4.364255in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{4.361702in}}%
\pgfpathlineto{\pgfqpoint{2.535157in}{4.360432in}}%
\pgfpathlineto{\pgfqpoint{2.535970in}{4.357901in}}%
\pgfpathlineto{\pgfqpoint{2.536375in}{4.356641in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{4.354132in}}%
\pgfpathlineto{\pgfqpoint{2.537989in}{4.351638in}}%
\pgfpathlineto{\pgfqpoint{2.538391in}{4.350397in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{4.347926in}}%
\pgfpathlineto{\pgfqpoint{2.539592in}{4.346696in}}%
\pgfpathlineto{\pgfqpoint{2.540390in}{4.344248in}}%
\pgfpathlineto{\pgfqpoint{2.541186in}{4.341817in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{4.340607in}}%
\pgfpathlineto{\pgfqpoint{2.542374in}{4.338200in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{4.337003in}}%
\pgfpathlineto{\pgfqpoint{2.543557in}{4.334622in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{4.332259in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{4.331085in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{4.328749in}}%
\pgfpathlineto{\pgfqpoint{2.545907in}{4.327588in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{4.325281in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{4.322993in}}%
\pgfpathlineto{\pgfqpoint{2.547848in}{4.321857in}}%
\pgfpathlineto{\pgfqpoint{2.548621in}{4.319600in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{4.318479in}}%
\pgfpathlineto{\pgfqpoint{2.549775in}{4.316253in}}%
\pgfpathlineto{\pgfqpoint{2.550541in}{4.314046in}}%
\pgfpathlineto{\pgfqpoint{2.550924in}{4.312950in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{4.310773in}}%
\pgfpathlineto{\pgfqpoint{2.552067in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{2.552827in}{4.307542in}}%
\pgfpathlineto{\pgfqpoint{2.553584in}{4.305410in}}%
\pgfpathlineto{\pgfqpoint{2.553962in}{4.304350in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{4.302243in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{4.301196in}}%
\pgfpathlineto{\pgfqpoint{2.555843in}{4.299113in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{4.297045in}}%
\pgfpathlineto{\pgfqpoint{2.556964in}{4.296016in}}%
\pgfpathlineto{\pgfqpoint{2.557709in}{4.293970in}}%
\pgfpathlineto{\pgfqpoint{2.558081in}{4.292952in}}%
\pgfpathlineto{\pgfqpoint{2.558822in}{4.290927in}}%
\pgfpathlineto{\pgfqpoint{2.559562in}{4.288915in}}%
\pgfpathlineto{\pgfqpoint{2.559931in}{4.287914in}}%
\pgfpathlineto{\pgfqpoint{2.560667in}{4.285922in}}%
\pgfpathlineto{\pgfqpoint{2.561035in}{4.284930in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{4.282956in}}%
\pgfpathlineto{\pgfqpoint{2.562499in}{4.280994in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{4.280017in}}%
\pgfpathlineto{\pgfqpoint{2.563591in}{4.278071in}}%
\pgfpathlineto{\pgfqpoint{2.563954in}{4.277102in}}%
\pgfpathlineto{\pgfqpoint{2.564679in}{4.275172in}}%
\pgfpathlineto{\pgfqpoint{2.565401in}{4.273254in}}%
\pgfpathlineto{\pgfqpoint{2.565762in}{4.272299in}}%
\pgfpathlineto{\pgfqpoint{2.566481in}{4.270397in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{4.269450in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.267565in}}%
\pgfpathlineto{\pgfqpoint{2.568271in}{4.265691in}}%
\pgfpathlineto{\pgfqpoint{2.568628in}{4.264759in}}%
\pgfpathlineto{\pgfqpoint{2.569339in}{4.262902in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{4.261978in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{4.260139in}}%
\pgfpathlineto{\pgfqpoint{2.571109in}{4.258312in}}%
\pgfpathlineto{\pgfqpoint{2.571461in}{4.257403in}}%
\pgfpathlineto{\pgfqpoint{2.572164in}{4.255595in}}%
\pgfpathlineto{\pgfqpoint{2.572515in}{4.254695in}}%
\pgfpathlineto{\pgfqpoint{2.573216in}{4.252904in}}%
\pgfpathlineto{\pgfqpoint{2.573914in}{4.251124in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{4.250239in}}%
\pgfpathlineto{\pgfqpoint{2.574959in}{4.248476in}}%
\pgfpathlineto{\pgfqpoint{2.575306in}{4.247599in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{4.245853in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{4.244117in}}%
\pgfpathlineto{\pgfqpoint{2.577034in}{4.243254in}}%
\pgfpathlineto{\pgfqpoint{2.577722in}{4.241534in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{4.240678in}}%
\pgfpathlineto{\pgfqpoint{2.578751in}{4.238973in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{4.237279in}}%
\pgfpathlineto{\pgfqpoint{2.579775in}{4.236436in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{4.234756in}}%
\pgfpathlineto{\pgfqpoint{2.580796in}{4.233920in}}%
\pgfpathlineto{\pgfqpoint{2.581473in}{4.232255in}}%
\pgfpathlineto{\pgfqpoint{2.582150in}{4.230598in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{4.229772in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{4.228127in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{4.227307in}}%
\pgfpathlineto{\pgfqpoint{2.584167in}{4.225673in}}%
\pgfpathlineto{\pgfqpoint{2.584836in}{4.224044in}}%
\pgfpathlineto{\pgfqpoint{2.585170in}{4.223232in}}%
\pgfpathlineto{\pgfqpoint{2.585836in}{4.221612in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{4.220804in}}%
\pgfpathlineto{\pgfqpoint{2.586832in}{4.219190in}}%
\pgfpathlineto{\pgfqpoint{2.587494in}{4.217582in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{4.216779in}}%
\pgfpathlineto{\pgfqpoint{2.588483in}{4.215175in}}%
\pgfpathlineto{\pgfqpoint{2.588812in}{4.214374in}}%
\pgfpathlineto{\pgfqpoint{2.589469in}{4.212774in}}%
\pgfpathlineto{\pgfqpoint{2.590124in}{4.211176in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{4.210377in}}%
\pgfpathlineto{\pgfqpoint{2.591104in}{4.208781in}}%
\pgfpathlineto{\pgfqpoint{2.591429in}{4.207983in}}%
\pgfpathlineto{\pgfqpoint{2.592079in}{4.206387in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{4.204790in}}%
\pgfpathlineto{\pgfqpoint{2.593051in}{4.203991in}}%
\pgfpathlineto{\pgfqpoint{2.593697in}{4.202393in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{4.201593in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{4.199993in}}%
\pgfpathlineto{\pgfqpoint{2.594983in}{4.199192in}}%
\pgfpathlineto{\pgfqpoint{2.595624in}{4.197589in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{4.195983in}}%
\pgfpathlineto{\pgfqpoint{2.596582in}{4.195179in}}%
\pgfpathlineto{\pgfqpoint{2.597219in}{4.193569in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{4.192762in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{4.191145in}}%
\pgfpathlineto{\pgfqpoint{2.598804in}{4.189524in}}%
\pgfpathlineto{\pgfqpoint{2.599120in}{4.188712in}}%
\pgfpathlineto{\pgfqpoint{2.599750in}{4.187084in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{4.186267in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{4.184632in}}%
\pgfpathlineto{\pgfqpoint{2.601320in}{4.182991in}}%
\pgfpathlineto{\pgfqpoint{2.601632in}{4.182170in}}%
\pgfpathlineto{\pgfqpoint{2.602257in}{4.180523in}}%
\pgfpathlineto{\pgfqpoint{2.602568in}{4.179698in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{4.178045in}}%
\pgfpathlineto{\pgfqpoint{2.603810in}{4.176388in}}%
\pgfpathlineto{\pgfqpoint{2.604120in}{4.175558in}}%
\pgfpathlineto{\pgfqpoint{2.604738in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{2.605662in}{4.171398in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{4.169730in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{4.168895in}}%
\pgfpathlineto{\pgfqpoint{2.607195in}{4.167223in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{4.166386in}}%
\pgfpathlineto{\pgfqpoint{2.608111in}{4.164710in}}%
\pgfpathlineto{\pgfqpoint{2.608719in}{4.163032in}}%
\pgfpathlineto{\pgfqpoint{2.609023in}{4.162193in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{4.160512in}}%
\pgfpathlineto{\pgfqpoint{2.609931in}{4.159671in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{4.157988in}}%
\pgfpathlineto{\pgfqpoint{2.611138in}{4.156304in}}%
\pgfpathlineto{\pgfqpoint{2.611439in}{4.155461in}}%
\pgfpathlineto{\pgfqpoint{2.612039in}{4.153776in}}%
\pgfpathlineto{\pgfqpoint{2.612339in}{4.152933in}}%
\pgfpathlineto{\pgfqpoint{2.612937in}{4.151248in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{4.149562in}}%
\pgfpathlineto{\pgfqpoint{2.613832in}{4.148720in}}%
\pgfpathlineto{\pgfqpoint{2.614427in}{4.147035in}}%
\pgfpathlineto{\pgfqpoint{2.614724in}{4.146193in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{4.144510in}}%
\pgfpathlineto{\pgfqpoint{2.615907in}{4.142828in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{4.141988in}}%
\pgfpathlineto{\pgfqpoint{2.616792in}{4.140310in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{4.139472in}}%
\pgfpathlineto{\pgfqpoint{2.617673in}{4.137799in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{4.136130in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{4.135298in}}%
\pgfpathlineto{\pgfqpoint{2.619135in}{4.133636in}}%
\pgfpathlineto{\pgfqpoint{2.619426in}{4.132807in}}%
\pgfpathlineto{\pgfqpoint{2.620008in}{4.131153in}}%
\pgfpathlineto{\pgfqpoint{2.620588in}{4.129507in}}%
\pgfpathlineto{\pgfqpoint{2.620878in}{4.128686in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{4.127050in}}%
\pgfpathlineto{\pgfqpoint{2.621745in}{4.126235in}}%
\pgfpathlineto{\pgfqpoint{2.622322in}{4.124612in}}%
\pgfpathlineto{\pgfqpoint{2.622897in}{4.122998in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{4.122195in}}%
\pgfpathlineto{\pgfqpoint{2.623757in}{4.120597in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{4.119802in}}%
\pgfpathlineto{\pgfqpoint{2.624614in}{4.118219in}}%
\pgfpathlineto{\pgfqpoint{2.625184in}{4.116648in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{4.115867in}}%
\pgfpathlineto{\pgfqpoint{2.626036in}{4.114313in}}%
\pgfpathlineto{\pgfqpoint{2.626320in}{4.113540in}}%
\pgfpathlineto{\pgfqpoint{2.626886in}{4.112003in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{4.110477in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{4.109718in}}%
\pgfpathlineto{\pgfqpoint{2.628296in}{4.108209in}}%
\pgfpathlineto{\pgfqpoint{2.628577in}{4.107459in}}%
\pgfpathlineto{\pgfqpoint{2.629138in}{4.105968in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{4.104488in}}%
\pgfpathlineto{\pgfqpoint{2.629977in}{4.103753in}}%
\pgfpathlineto{\pgfqpoint{2.630535in}{4.102290in}}%
\pgfpathlineto{\pgfqpoint{2.630813in}{4.101563in}}%
\pgfpathlineto{\pgfqpoint{2.631369in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{4.098682in}}%
\pgfpathlineto{\pgfqpoint{2.632201in}{4.097968in}}%
\pgfpathlineto{\pgfqpoint{2.632754in}{4.096549in}}%
\pgfpathlineto{\pgfqpoint{2.633030in}{4.095844in}}%
\pgfpathlineto{\pgfqpoint{2.633581in}{4.094440in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{4.093046in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{4.092352in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{4.090973in}}%
\pgfpathlineto{\pgfqpoint{2.635228in}{4.090286in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{4.088920in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.087562in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{4.086886in}}%
\pgfpathlineto{\pgfqpoint{2.637135in}{4.085540in}}%
\pgfpathlineto{\pgfqpoint{2.637406in}{4.084870in}}%
\pgfpathlineto{\pgfqpoint{2.637948in}{4.083536in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{4.082209in}}%
\pgfpathlineto{\pgfqpoint{2.638759in}{4.081549in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{4.080232in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{4.079577in}}%
\pgfpathlineto{\pgfqpoint{2.640103in}{4.078270in}}%
\pgfpathlineto{\pgfqpoint{2.640639in}{4.076970in}}%
\pgfpathlineto{\pgfqpoint{2.640907in}{4.076323in}}%
\pgfpathlineto{\pgfqpoint{2.641441in}{4.075031in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{4.074388in}}%
\pgfpathlineto{\pgfqpoint{2.642241in}{4.073105in}}%
\pgfpathlineto{\pgfqpoint{2.642772in}{4.071827in}}%
\pgfpathlineto{\pgfqpoint{2.643037in}{4.071189in}}%
\pgfpathlineto{\pgfqpoint{2.643567in}{4.069918in}}%
\pgfpathlineto{\pgfqpoint{2.643832in}{4.069284in}}%
\pgfpathlineto{\pgfqpoint{2.644360in}{4.068018in}}%
\pgfpathlineto{\pgfqpoint{2.644887in}{4.066757in}}%
\pgfpathlineto{\pgfqpoint{2.645150in}{4.066128in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{4.064873in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{4.064246in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{4.062997in}}%
\pgfpathlineto{\pgfqpoint{2.646984in}{4.061752in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{4.061132in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{4.059893in}}%
\pgfpathlineto{\pgfqpoint{2.648026in}{4.059275in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{4.056813in}}%
\pgfpathlineto{\pgfqpoint{2.649322in}{4.056199in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{4.054975in}}%
\pgfpathlineto{\pgfqpoint{2.650097in}{4.054365in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{4.053145in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{4.051929in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{4.051322in}}%
\pgfpathlineto{\pgfqpoint{2.651896in}{4.050111in}}%
\pgfpathlineto{\pgfqpoint{2.652152in}{4.049507in}}%
\pgfpathlineto{\pgfqpoint{2.652663in}{4.048300in}}%
\pgfpathlineto{\pgfqpoint{2.653173in}{4.047097in}}%
\pgfpathlineto{\pgfqpoint{2.653427in}{4.046496in}}%
\pgfpathlineto{\pgfqpoint{2.653936in}{4.045297in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{4.044699in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{4.043504in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{4.042312in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{4.040528in}}%
\pgfpathlineto{\pgfqpoint{2.656211in}{4.039935in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{4.038750in}}%
\pgfpathlineto{\pgfqpoint{2.657216in}{4.037566in}}%
\pgfpathlineto{\pgfqpoint{2.657466in}{4.036975in}}%
\pgfpathlineto{\pgfqpoint{2.657966in}{4.035795in}}%
\pgfpathlineto{\pgfqpoint{2.658216in}{4.035206in}}%
\pgfpathlineto{\pgfqpoint{2.658715in}{4.034029in}}%
\pgfpathlineto{\pgfqpoint{2.659213in}{4.032853in}}%
\pgfpathlineto{\pgfqpoint{2.659462in}{4.032266in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{2.660206in}{4.030508in}}%
\pgfpathlineto{\pgfqpoint{2.660701in}{4.029339in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{4.028171in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{4.027588in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{4.026423in}}%
\pgfpathlineto{\pgfqpoint{2.662180in}{4.025840in}}%
\pgfpathlineto{\pgfqpoint{2.662671in}{4.024677in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{4.023516in}}%
\pgfpathlineto{\pgfqpoint{2.663406in}{4.022936in}}%
\pgfpathlineto{\pgfqpoint{2.663894in}{4.021777in}}%
\pgfpathlineto{\pgfqpoint{2.664138in}{4.021198in}}%
\pgfpathlineto{\pgfqpoint{2.664626in}{4.020042in}}%
\pgfpathlineto{\pgfqpoint{2.665112in}{4.018889in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{4.018313in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{4.017162in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{4.016588in}}%
\pgfpathlineto{\pgfqpoint{2.666566in}{4.015441in}}%
\pgfpathlineto{\pgfqpoint{2.667048in}{4.014298in}}%
\pgfpathlineto{\pgfqpoint{2.667289in}{4.013727in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{4.012588in}}%
\pgfpathlineto{\pgfqpoint{2.668011in}{4.012021in}}%
\pgfpathlineto{\pgfqpoint{2.668491in}{4.010888in}}%
\pgfpathlineto{\pgfqpoint{2.668970in}{4.009759in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{4.009196in}}%
\pgfpathlineto{\pgfqpoint{2.669686in}{4.008075in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{4.007516in}}%
\pgfpathlineto{\pgfqpoint{2.670401in}{4.006402in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{4.005294in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{4.004742in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{4.003643in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{4.003096in}}%
\pgfpathlineto{\pgfqpoint{2.672297in}{4.002008in}}%
\pgfpathlineto{\pgfqpoint{2.672769in}{4.000927in}}%
\pgfpathlineto{\pgfqpoint{2.673005in}{4.000389in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{3.999318in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{3.998786in}}%
\pgfpathlineto{\pgfqpoint{2.674179in}{3.997727in}}%
\pgfpathlineto{\pgfqpoint{2.674647in}{3.996676in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{3.996154in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{3.995115in}}%
\pgfpathlineto{\pgfqpoint{2.675581in}{3.994599in}}%
\pgfpathlineto{\pgfqpoint{2.676047in}{3.993574in}}%
\pgfpathlineto{\pgfqpoint{2.676512in}{3.992557in}}%
\pgfpathlineto{\pgfqpoint{2.676744in}{3.992051in}}%
\pgfpathlineto{\pgfqpoint{2.677208in}{3.991047in}}%
\pgfpathlineto{\pgfqpoint{2.677439in}{3.990549in}}%
\pgfpathlineto{\pgfqpoint{2.677901in}{3.989558in}}%
\pgfpathlineto{\pgfqpoint{2.678363in}{3.988575in}}%
\pgfpathlineto{\pgfqpoint{2.678593in}{3.988088in}}%
\pgfpathlineto{\pgfqpoint{2.679053in}{3.987118in}}%
\pgfpathlineto{\pgfqpoint{2.679283in}{3.986637in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{3.985681in}}%
\pgfpathlineto{\pgfqpoint{2.680200in}{3.984733in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{3.984263in}}%
\pgfpathlineto{\pgfqpoint{2.680886in}{3.983328in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{3.981941in}}%
\pgfpathlineto{\pgfqpoint{2.682024in}{3.981027in}}%
\pgfpathlineto{\pgfqpoint{2.682251in}{3.980573in}}%
\pgfpathlineto{\pgfqpoint{2.682705in}{3.979671in}}%
\pgfpathlineto{\pgfqpoint{2.682931in}{3.979223in}}%
\pgfpathlineto{\pgfqpoint{2.683384in}{3.978333in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{3.977452in}}%
\pgfpathlineto{\pgfqpoint{2.684061in}{3.977014in}}%
\pgfpathlineto{\pgfqpoint{2.684511in}{3.976145in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{3.975714in}}%
\pgfpathlineto{\pgfqpoint{2.685185in}{3.974858in}}%
\pgfpathlineto{\pgfqpoint{2.685633in}{3.974010in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{3.973590in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{3.972755in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{3.972341in}}%
\pgfpathlineto{\pgfqpoint{2.686973in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{2.687419in}{3.970706in}}%
\pgfpathlineto{\pgfqpoint{2.687641in}{3.970303in}}%
\pgfpathlineto{\pgfqpoint{2.688085in}{3.969501in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{3.968315in}}%
\pgfpathlineto{\pgfqpoint{2.689191in}{3.967534in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{3.967146in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{3.966377in}}%
\pgfpathlineto{\pgfqpoint{2.690073in}{3.965995in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{3.965237in}}%
\pgfpathlineto{\pgfqpoint{2.690952in}{3.964486in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{3.964113in}}%
\pgfpathlineto{\pgfqpoint{2.691609in}{3.963373in}}%
\pgfpathlineto{\pgfqpoint{2.691827in}{3.963005in}}%
\pgfpathlineto{\pgfqpoint{2.692264in}{3.962275in}}%
\pgfpathlineto{\pgfqpoint{2.692700in}{3.961551in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{3.961192in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{3.960477in}}%
\pgfpathlineto{\pgfqpoint{2.693569in}{3.960123in}}%
\pgfpathlineto{\pgfqpoint{2.694003in}{3.959418in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{3.958719in}}%
\pgfpathlineto{\pgfqpoint{2.694652in}{3.958371in}}%
\pgfpathlineto{\pgfqpoint{2.695084in}{3.957681in}}%
\pgfpathlineto{\pgfqpoint{2.695300in}{3.957338in}}%
\pgfpathlineto{\pgfqpoint{2.695730in}{3.956655in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{3.956316in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{3.955641in}}%
\pgfpathlineto{\pgfqpoint{2.696804in}{3.954971in}}%
\pgfpathlineto{\pgfqpoint{2.697018in}{3.954638in}}%
\pgfpathlineto{\pgfqpoint{2.697446in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{3.953645in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{3.952989in}}%
\pgfpathlineto{\pgfqpoint{2.698512in}{3.952337in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{3.952012in}}%
\pgfpathlineto{\pgfqpoint{2.699150in}{3.951366in}}%
\pgfpathlineto{\pgfqpoint{2.699362in}{3.951044in}}%
\pgfpathlineto{\pgfqpoint{2.699786in}{3.950403in}}%
\pgfpathlineto{\pgfqpoint{2.700209in}{3.949766in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{3.949448in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.948815in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{3.948500in}}%
\pgfpathlineto{\pgfqpoint{2.701474in}{3.947872in}}%
\pgfpathlineto{\pgfqpoint{2.701894in}{3.947247in}}%
\pgfpathlineto{\pgfqpoint{2.702104in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{3.946315in}}%
\pgfpathlineto{\pgfqpoint{2.702733in}{3.946006in}}%
\pgfpathlineto{\pgfqpoint{2.703151in}{3.945389in}}%
\pgfpathlineto{\pgfqpoint{2.703569in}{3.944775in}}%
\pgfpathlineto{\pgfqpoint{2.703777in}{3.944469in}}%
\pgfpathlineto{\pgfqpoint{2.704193in}{3.943859in}}%
\pgfpathlineto{\pgfqpoint{2.704401in}{3.943554in}}%
\pgfpathlineto{\pgfqpoint{2.704817in}{3.942947in}}%
\pgfpathlineto{\pgfqpoint{2.705232in}{3.942342in}}%
\pgfpathlineto{\pgfqpoint{2.705439in}{3.942040in}}%
\pgfpathlineto{\pgfqpoint{2.705853in}{3.941438in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{3.941137in}}%
\pgfpathlineto{\pgfqpoint{2.706472in}{3.940538in}}%
\pgfpathlineto{\pgfqpoint{2.706884in}{3.939940in}}%
\pgfpathlineto{\pgfqpoint{2.707090in}{3.939641in}}%
\pgfpathlineto{\pgfqpoint{2.707501in}{3.939046in}}%
\pgfpathlineto{\pgfqpoint{2.707706in}{3.938748in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{3.938155in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{3.937563in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{3.937268in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{3.936678in}}%
\pgfpathlineto{\pgfqpoint{2.709342in}{3.936384in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.935796in}}%
\pgfpathlineto{\pgfqpoint{2.710156in}{3.935210in}}%
\pgfpathlineto{\pgfqpoint{2.710359in}{3.934918in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{3.934333in}}%
\pgfpathlineto{\pgfqpoint{2.710968in}{3.934042in}}%
\pgfpathlineto{\pgfqpoint{2.711373in}{3.933460in}}%
\pgfpathlineto{\pgfqpoint{2.711777in}{3.932880in}}%
\pgfpathlineto{\pgfqpoint{2.711979in}{3.932590in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{3.932012in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{3.931723in}}%
\pgfpathlineto{\pgfqpoint{2.712985in}{3.931147in}}%
\pgfpathlineto{\pgfqpoint{2.713387in}{3.930572in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{3.930285in}}%
\pgfpathlineto{\pgfqpoint{2.713988in}{3.929711in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{3.929425in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{3.928853in}}%
\pgfpathlineto{\pgfqpoint{2.714987in}{3.928282in}}%
\pgfpathlineto{\pgfqpoint{2.715186in}{3.927996in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{3.927142in}}%
\pgfpathlineto{\pgfqpoint{2.716180in}{3.926573in}}%
\pgfpathlineto{\pgfqpoint{2.716576in}{3.926006in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{3.925723in}}%
\pgfpathlineto{\pgfqpoint{2.717170in}{3.925157in}}%
\pgfpathlineto{\pgfqpoint{2.717368in}{3.924875in}}%
\pgfpathlineto{\pgfqpoint{2.717762in}{3.924312in}}%
\pgfpathlineto{\pgfqpoint{2.718156in}{3.923750in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{3.923470in}}%
\pgfpathlineto{\pgfqpoint{2.718746in}{3.922911in}}%
\pgfpathlineto{\pgfqpoint{2.718943in}{3.922632in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{3.922075in}}%
\pgfpathlineto{\pgfqpoint{2.719726in}{3.921521in}}%
\pgfpathlineto{\pgfqpoint{2.719922in}{3.921245in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{3.920693in}}%
\pgfpathlineto{\pgfqpoint{2.720508in}{3.920419in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{3.919871in}}%
\pgfpathlineto{\pgfqpoint{2.721287in}{3.919325in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{3.919053in}}%
\pgfpathlineto{\pgfqpoint{2.721869in}{3.918511in}}%
\pgfpathlineto{\pgfqpoint{2.722063in}{3.918240in}}%
\pgfpathlineto{\pgfqpoint{2.722450in}{3.917701in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{3.917164in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{2.723416in}{3.916361in}}%
\pgfpathlineto{\pgfqpoint{2.723609in}{3.916095in}}%
\pgfpathlineto{\pgfqpoint{2.723994in}{3.915562in}}%
\pgfpathlineto{\pgfqpoint{2.724378in}{3.915031in}}%
\pgfpathlineto{\pgfqpoint{2.724570in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{3.914236in}}%
\pgfpathlineto{\pgfqpoint{2.725145in}{3.913971in}}%
\pgfpathlineto{\pgfqpoint{2.725528in}{3.913443in}}%
\pgfpathlineto{\pgfqpoint{2.725910in}{3.912916in}}%
\pgfpathlineto{\pgfqpoint{2.726101in}{3.912652in}}%
\pgfpathlineto{\pgfqpoint{2.726482in}{3.912126in}}%
\pgfpathlineto{\pgfqpoint{2.726673in}{3.911863in}}%
\pgfpathlineto{\pgfqpoint{2.727053in}{3.911337in}}%
\pgfpathlineto{\pgfqpoint{2.727433in}{3.910811in}}%
\pgfpathlineto{\pgfqpoint{2.727622in}{3.910549in}}%
\pgfpathlineto{\pgfqpoint{2.728001in}{3.910023in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{3.909761in}}%
\pgfpathlineto{\pgfqpoint{2.728569in}{3.909235in}}%
\pgfpathlineto{\pgfqpoint{2.728946in}{3.908709in}}%
\pgfpathlineto{\pgfqpoint{2.729135in}{3.908446in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.907919in}}%
\pgfpathlineto{\pgfqpoint{2.729700in}{3.907656in}}%
\pgfpathlineto{\pgfqpoint{2.730075in}{3.907127in}}%
\pgfpathlineto{\pgfqpoint{2.730451in}{3.906598in}}%
\pgfpathlineto{\pgfqpoint{2.730638in}{3.906333in}}%
\pgfpathlineto{\pgfqpoint{2.731013in}{3.905802in}}%
\pgfpathlineto{\pgfqpoint{2.731200in}{3.905536in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{3.905002in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.904467in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{3.904199in}}%
\pgfpathlineto{\pgfqpoint{2.732505in}{3.903661in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.903392in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{3.902851in}}%
\pgfpathlineto{\pgfqpoint{2.733433in}{3.902308in}}%
\pgfpathlineto{\pgfqpoint{2.733618in}{3.902036in}}%
\pgfpathlineto{\pgfqpoint{2.733988in}{3.901490in}}%
\pgfpathlineto{\pgfqpoint{2.734173in}{3.901216in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{3.900666in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{3.900113in}}%
\pgfpathlineto{\pgfqpoint{2.735095in}{3.899836in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{3.899280in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{3.899000in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{3.898440in}}%
\pgfpathlineto{\pgfqpoint{2.736380in}{3.897876in}}%
\pgfpathlineto{\pgfqpoint{2.736563in}{3.897593in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{3.897025in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{3.896740in}}%
\pgfpathlineto{\pgfqpoint{2.737477in}{3.896167in}}%
\pgfpathlineto{\pgfqpoint{2.737841in}{3.895591in}}%
\pgfpathlineto{\pgfqpoint{2.738023in}{3.895301in}}%
\pgfpathlineto{\pgfqpoint{2.738387in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{2.738568in}{3.894428in}}%
\pgfpathlineto{\pgfqpoint{2.738931in}{3.893842in}}%
\pgfpathlineto{\pgfqpoint{2.739293in}{3.893253in}}%
\pgfpathlineto{\pgfqpoint{2.739474in}{3.892957in}}%
\pgfpathlineto{\pgfqpoint{2.739836in}{3.892362in}}%
\pgfpathlineto{\pgfqpoint{2.740017in}{3.892064in}}%
\pgfpathlineto{\pgfqpoint{2.740377in}{3.891464in}}%
\pgfpathlineto{\pgfqpoint{2.740738in}{3.890860in}}%
\pgfpathlineto{\pgfqpoint{2.740917in}{3.890558in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{3.889949in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{3.889643in}}%
\pgfpathlineto{\pgfqpoint{2.741815in}{3.889030in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{3.888412in}}%
\pgfpathlineto{\pgfqpoint{2.742352in}{3.888102in}}%
\pgfpathlineto{\pgfqpoint{2.742710in}{3.887479in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{3.887167in}}%
\pgfpathlineto{\pgfqpoint{2.743245in}{3.886539in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{3.885907in}}%
\pgfpathlineto{\pgfqpoint{2.743779in}{3.885590in}}%
\pgfpathlineto{\pgfqpoint{2.744135in}{3.884953in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{3.884633in}}%
\pgfpathlineto{\pgfqpoint{2.744667in}{3.883991in}}%
\pgfpathlineto{\pgfqpoint{2.745021in}{3.883346in}}%
\pgfpathlineto{\pgfqpoint{2.745198in}{3.883022in}}%
\pgfpathlineto{\pgfqpoint{2.745551in}{3.882371in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{3.882045in}}%
\pgfpathlineto{\pgfqpoint{2.746080in}{3.881390in}}%
\pgfpathlineto{\pgfqpoint{2.746433in}{3.880732in}}%
\pgfpathlineto{\pgfqpoint{2.746609in}{3.880402in}}%
\pgfpathlineto{\pgfqpoint{2.746960in}{3.879740in}}%
\pgfpathlineto{\pgfqpoint{2.747136in}{3.879408in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{3.878742in}}%
\pgfpathlineto{\pgfqpoint{2.747837in}{3.878073in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{3.877738in}}%
\pgfpathlineto{\pgfqpoint{2.748361in}{3.877066in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.876729in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{3.876054in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{3.875377in}}%
\pgfpathlineto{\pgfqpoint{2.749407in}{3.875037in}}%
\pgfpathlineto{\pgfqpoint{2.749754in}{3.874357in}}%
\pgfpathlineto{\pgfqpoint{2.749928in}{3.874017in}}%
\pgfpathlineto{\pgfqpoint{2.750275in}{3.873334in}}%
\pgfpathlineto{\pgfqpoint{2.750621in}{3.872651in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.872308in}}%
\pgfpathlineto{\pgfqpoint{2.751140in}{3.871623in}}%
\pgfpathlineto{\pgfqpoint{2.751313in}{3.871279in}}%
\pgfpathlineto{\pgfqpoint{2.751658in}{3.870592in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{3.869905in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.869561in}}%
\pgfpathlineto{\pgfqpoint{2.752518in}{3.868872in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{3.868528in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{3.867839in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{3.867151in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{3.866807in}}%
\pgfpathlineto{\pgfqpoint{2.753888in}{3.866119in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{3.865775in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{3.865088in}}%
\pgfpathlineto{\pgfqpoint{2.754741in}{3.864402in}}%
\pgfpathlineto{\pgfqpoint{2.754911in}{3.864059in}}%
\pgfpathlineto{\pgfqpoint{2.755252in}{3.863375in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{2.755761in}{3.862350in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{3.861668in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{3.861328in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{3.860649in}}%
\pgfpathlineto{\pgfqpoint{2.756776in}{3.860310in}}%
\pgfpathlineto{\pgfqpoint{2.757114in}{3.859634in}}%
\pgfpathlineto{\pgfqpoint{2.757451in}{3.858959in}}%
\pgfpathlineto{\pgfqpoint{2.757619in}{3.858623in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{3.857952in}}%
\pgfpathlineto{\pgfqpoint{2.758124in}{3.857617in}}%
\pgfpathlineto{\pgfqpoint{2.758460in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{2.758795in}{3.856283in}}%
\pgfpathlineto{\pgfqpoint{2.758963in}{3.855952in}}%
\pgfpathlineto{\pgfqpoint{2.759297in}{3.855290in}}%
\pgfpathlineto{\pgfqpoint{2.759464in}{3.854960in}}%
\pgfpathlineto{\pgfqpoint{2.759798in}{3.854302in}}%
\pgfpathlineto{\pgfqpoint{2.760132in}{3.853647in}}%
\pgfpathlineto{\pgfqpoint{2.760299in}{3.853320in}}%
\pgfpathlineto{\pgfqpoint{2.760632in}{3.852668in}}%
\pgfpathlineto{\pgfqpoint{2.760798in}{3.852344in}}%
\pgfpathlineto{\pgfqpoint{2.761130in}{3.851696in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{3.851050in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{3.850728in}}%
\pgfpathlineto{\pgfqpoint{2.761959in}{3.850086in}}%
\pgfpathlineto{\pgfqpoint{2.762124in}{3.849766in}}%
\pgfpathlineto{\pgfqpoint{2.762455in}{3.849128in}}%
\pgfpathlineto{\pgfqpoint{2.762785in}{3.848492in}}%
\pgfpathlineto{\pgfqpoint{2.762950in}{3.848175in}}%
\pgfpathlineto{\pgfqpoint{2.763279in}{3.847542in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{3.847227in}}%
\pgfpathlineto{\pgfqpoint{2.763772in}{3.846598in}}%
\pgfpathlineto{\pgfqpoint{2.764101in}{3.845972in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{3.845660in}}%
\pgfpathlineto{\pgfqpoint{2.764592in}{3.845037in}}%
\pgfpathlineto{\pgfqpoint{2.764756in}{3.844727in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{3.844108in}}%
\pgfpathlineto{\pgfqpoint{2.765410in}{3.843492in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{3.843185in}}%
\pgfpathlineto{\pgfqpoint{2.765899in}{3.842574in}}%
\pgfpathlineto{\pgfqpoint{2.766062in}{3.842269in}}%
\pgfpathlineto{\pgfqpoint{2.766387in}{3.841662in}}%
\pgfpathlineto{\pgfqpoint{2.766712in}{3.841057in}}%
\pgfpathlineto{\pgfqpoint{2.766875in}{3.840756in}}%
\pgfpathlineto{\pgfqpoint{2.767199in}{3.840156in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{3.839857in}}%
\pgfpathlineto{\pgfqpoint{2.767685in}{3.839262in}}%
\pgfpathlineto{\pgfqpoint{2.767846in}{3.838965in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{3.838373in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{3.837785in}}%
\pgfpathlineto{\pgfqpoint{2.768653in}{3.837491in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{3.836907in}}%
\pgfpathlineto{\pgfqpoint{2.769136in}{3.836615in}}%
\pgfpathlineto{\pgfqpoint{2.769458in}{3.836034in}}%
\pgfpathlineto{\pgfqpoint{2.769779in}{3.835456in}}%
\pgfpathlineto{\pgfqpoint{2.769939in}{3.835168in}}%
\pgfpathlineto{\pgfqpoint{2.770260in}{3.834594in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{3.834308in}}%
\pgfpathlineto{\pgfqpoint{2.770739in}{3.833738in}}%
\pgfpathlineto{\pgfqpoint{2.771059in}{3.833171in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{3.832888in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{3.832325in}}%
\pgfpathlineto{\pgfqpoint{2.771697in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{2.772015in}{3.831487in}}%
\pgfpathlineto{\pgfqpoint{2.772333in}{3.830931in}}%
\pgfpathlineto{\pgfqpoint{2.772491in}{3.830655in}}%
\pgfpathlineto{\pgfqpoint{2.772808in}{3.830104in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{3.829830in}}%
\pgfpathlineto{\pgfqpoint{2.773284in}{3.829284in}}%
\pgfpathlineto{\pgfqpoint{2.773600in}{3.828742in}}%
\pgfpathlineto{\pgfqpoint{2.773758in}{3.828472in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{3.827934in}}%
\pgfpathlineto{\pgfqpoint{2.775489in}{3.825557in}}%
\pgfpathlineto{\pgfqpoint{2.777986in}{3.821505in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.817678in}}%
\pgfpathlineto{\pgfqpoint{2.782906in}{3.814073in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{3.810698in}}%
\pgfpathlineto{\pgfqpoint{2.787733in}{3.807571in}}%
\pgfpathlineto{\pgfqpoint{2.790112in}{3.804711in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{3.802125in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{3.799802in}}%
\pgfpathlineto{\pgfqpoint{2.797117in}{3.797710in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{3.795803in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.794029in}}%
\pgfpathlineto{\pgfqpoint{2.803933in}{3.792334in}}%
\pgfpathlineto{\pgfqpoint{2.806165in}{3.790679in}}%
\pgfpathlineto{\pgfqpoint{2.808377in}{3.789034in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{3.787362in}}%
\pgfpathlineto{\pgfqpoint{2.812744in}{3.785633in}}%
\pgfpathlineto{\pgfqpoint{2.814899in}{3.783821in}}%
\pgfpathlineto{\pgfqpoint{2.817036in}{3.781910in}}%
\pgfpathlineto{\pgfqpoint{2.819155in}{3.779895in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{3.777786in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{3.775609in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{3.773528in}}%
\pgfpathlineto{\pgfqpoint{2.827331in}{3.771291in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{3.769073in}}%
\pgfpathlineto{\pgfqpoint{2.831384in}{3.766897in}}%
\pgfpathlineto{\pgfqpoint{2.833386in}{3.764779in}}%
\pgfpathlineto{\pgfqpoint{2.835373in}{3.762722in}}%
\pgfpathlineto{\pgfqpoint{2.837344in}{3.760723in}}%
\pgfpathlineto{\pgfqpoint{2.839300in}{3.758786in}}%
\pgfpathlineto{\pgfqpoint{2.841240in}{3.756918in}}%
\pgfpathlineto{\pgfqpoint{2.843166in}{3.755128in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{3.753435in}}%
\pgfpathlineto{\pgfqpoint{2.846975in}{3.751854in}}%
\pgfpathlineto{\pgfqpoint{2.848857in}{3.750388in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{3.749035in}}%
\pgfpathlineto{\pgfqpoint{2.852581in}{3.747782in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{3.746612in}}%
\pgfpathlineto{\pgfqpoint{2.856251in}{3.745500in}}%
\pgfpathlineto{\pgfqpoint{2.858066in}{3.744418in}}%
\pgfpathlineto{\pgfqpoint{2.859868in}{3.743338in}}%
\pgfpathlineto{\pgfqpoint{2.861658in}{3.742236in}}%
\pgfpathlineto{\pgfqpoint{2.863434in}{3.741093in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{3.739897in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{3.738637in}}%
\pgfpathlineto{\pgfqpoint{2.868690in}{3.737310in}}%
\pgfpathlineto{\pgfqpoint{2.870418in}{3.735916in}}%
\pgfpathlineto{\pgfqpoint{2.872135in}{3.734463in}}%
\pgfpathlineto{\pgfqpoint{2.873839in}{3.732963in}}%
\pgfpathlineto{\pgfqpoint{2.875532in}{3.731436in}}%
\pgfpathlineto{\pgfqpoint{2.877214in}{3.729890in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{3.728331in}}%
\pgfpathlineto{\pgfqpoint{2.880545in}{3.726767in}}%
\pgfpathlineto{\pgfqpoint{2.882194in}{3.725203in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{3.723649in}}%
\pgfpathlineto{\pgfqpoint{2.885459in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{2.887077in}{3.720604in}}%
\pgfpathlineto{\pgfqpoint{2.888683in}{3.719128in}}%
\pgfpathlineto{\pgfqpoint{2.890280in}{3.717690in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{3.716296in}}%
\pgfpathlineto{\pgfqpoint{2.893444in}{3.714952in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{3.713666in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{3.712437in}}%
\pgfpathlineto{\pgfqpoint{2.898115in}{3.711266in}}%
\pgfpathlineto{\pgfqpoint{2.899654in}{3.710150in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{3.709084in}}%
\pgfpathlineto{\pgfqpoint{2.902702in}{3.708066in}}%
\pgfpathlineto{\pgfqpoint{2.904213in}{3.707100in}}%
\pgfpathlineto{\pgfqpoint{2.905715in}{3.706196in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{3.705366in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.704615in}}%
\pgfpathlineto{\pgfqpoint{2.910166in}{3.703942in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{3.703342in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{3.702802in}}%
\pgfpathlineto{\pgfqpoint{2.914541in}{3.702313in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{3.701862in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{3.701444in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{3.701051in}}%
\pgfpathlineto{\pgfqpoint{2.920259in}{3.700678in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{3.700319in}}%
\pgfpathlineto{\pgfqpoint{2.923069in}{3.699960in}}%
\pgfpathlineto{\pgfqpoint{2.924463in}{3.699594in}}%
\pgfpathlineto{\pgfqpoint{2.925849in}{3.699215in}}%
\pgfpathlineto{\pgfqpoint{2.927228in}{3.698825in}}%
\pgfpathlineto{\pgfqpoint{2.928599in}{3.698428in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{3.698031in}}%
\pgfpathlineto{\pgfqpoint{2.931318in}{3.697642in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{3.697267in}}%
\pgfpathlineto{\pgfqpoint{2.934009in}{3.696914in}}%
\pgfpathlineto{\pgfqpoint{2.935344in}{3.696587in}}%
\pgfpathlineto{\pgfqpoint{2.936672in}{3.696291in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{3.696026in}}%
\pgfpathlineto{\pgfqpoint{2.939306in}{3.695792in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{3.695585in}}%
\pgfpathlineto{\pgfqpoint{2.941914in}{3.695397in}}%
\pgfpathlineto{\pgfqpoint{2.943207in}{3.695222in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{3.695052in}}%
\pgfpathlineto{\pgfqpoint{2.945775in}{3.694879in}}%
\pgfpathlineto{\pgfqpoint{2.947049in}{3.694692in}}%
\pgfpathlineto{\pgfqpoint{2.948316in}{3.694483in}}%
\pgfpathlineto{\pgfqpoint{2.949578in}{3.694245in}}%
\pgfpathlineto{\pgfqpoint{2.950833in}{3.693969in}}%
\pgfpathlineto{\pgfqpoint{2.952081in}{3.693650in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{3.693281in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{3.692857in}}%
\pgfpathlineto{\pgfqpoint{2.955791in}{3.692372in}}%
\pgfpathlineto{\pgfqpoint{2.957016in}{3.691818in}}%
\pgfpathlineto{\pgfqpoint{2.958234in}{3.691193in}}%
\pgfpathlineto{\pgfqpoint{2.959447in}{3.690495in}}%
\pgfpathlineto{\pgfqpoint{2.960654in}{3.689726in}}%
\pgfpathlineto{\pgfqpoint{2.961855in}{3.688889in}}%
\pgfpathlineto{\pgfqpoint{2.963051in}{3.687988in}}%
\pgfpathlineto{\pgfqpoint{2.964241in}{3.687031in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{2.966604in}{3.684979in}}%
\pgfpathlineto{\pgfqpoint{2.967777in}{3.683901in}}%
\pgfpathlineto{\pgfqpoint{2.968945in}{3.682801in}}%
\pgfpathlineto{\pgfqpoint{2.970107in}{3.681690in}}%
\pgfpathlineto{\pgfqpoint{2.971264in}{3.680578in}}%
\pgfpathlineto{\pgfqpoint{2.972416in}{3.679471in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{3.678377in}}%
\pgfpathlineto{\pgfqpoint{2.974704in}{3.677298in}}%
\pgfpathlineto{\pgfqpoint{2.975840in}{3.676238in}}%
\pgfpathlineto{\pgfqpoint{2.976971in}{3.675198in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{3.674183in}}%
\pgfpathlineto{\pgfqpoint{2.979219in}{3.673195in}}%
\pgfpathlineto{\pgfqpoint{2.980335in}{3.672234in}}%
\pgfpathlineto{\pgfqpoint{2.981446in}{3.671301in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{3.670393in}}%
\pgfpathlineto{\pgfqpoint{2.983654in}{3.669508in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{3.668646in}}%
\pgfpathlineto{\pgfqpoint{2.985842in}{3.667808in}}%
\pgfpathlineto{\pgfqpoint{2.986930in}{3.666990in}}%
\pgfpathlineto{\pgfqpoint{2.988012in}{3.666193in}}%
\pgfpathlineto{\pgfqpoint{2.989090in}{3.665414in}}%
\pgfpathlineto{\pgfqpoint{2.990164in}{3.664651in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{3.663903in}}%
\pgfpathlineto{\pgfqpoint{2.992297in}{3.663171in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.662452in}}%
\pgfpathlineto{\pgfqpoint{2.994412in}{3.661745in}}%
\pgfpathlineto{\pgfqpoint{2.995463in}{3.661047in}}%
\pgfpathlineto{\pgfqpoint{2.996510in}{3.660358in}}%
\pgfpathlineto{\pgfqpoint{2.997552in}{3.659681in}}%
\pgfpathlineto{\pgfqpoint{2.998590in}{3.659018in}}%
\pgfpathlineto{\pgfqpoint{2.999559in}{3.658416in}}%
\pgfpathlineto{\pgfqpoint{3.000589in}{3.657795in}}%
\pgfpathlineto{\pgfqpoint{3.001615in}{3.657200in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{3.656630in}}%
\pgfpathlineto{\pgfqpoint{3.003654in}{3.656088in}}%
\pgfpathlineto{\pgfqpoint{3.004667in}{3.655573in}}%
\pgfpathlineto{\pgfqpoint{3.005676in}{3.655087in}}%
\pgfpathlineto{\pgfqpoint{3.006681in}{3.654630in}}%
\pgfpathlineto{\pgfqpoint{3.007683in}{3.654203in}}%
\pgfpathlineto{\pgfqpoint{3.008680in}{3.653805in}}%
\pgfpathlineto{\pgfqpoint{3.009673in}{3.653436in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{3.653097in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{3.009673in}{3.516733in}}%
\pgfpathlineto{\pgfqpoint{3.008680in}{3.518468in}}%
\pgfpathlineto{\pgfqpoint{3.007683in}{3.520173in}}%
\pgfpathlineto{\pgfqpoint{3.006681in}{3.521846in}}%
\pgfpathlineto{\pgfqpoint{3.005676in}{3.523489in}}%
\pgfpathlineto{\pgfqpoint{3.004667in}{3.525102in}}%
\pgfpathlineto{\pgfqpoint{3.003654in}{3.526685in}}%
\pgfpathlineto{\pgfqpoint{3.002636in}{3.528239in}}%
\pgfpathlineto{\pgfqpoint{3.001615in}{3.529763in}}%
\pgfpathlineto{\pgfqpoint{3.000589in}{3.531256in}}%
\pgfpathlineto{\pgfqpoint{2.999559in}{3.532718in}}%
\pgfpathlineto{\pgfqpoint{2.998590in}{3.534060in}}%
\pgfpathlineto{\pgfqpoint{2.997552in}{3.535463in}}%
\pgfpathlineto{\pgfqpoint{2.996510in}{3.536836in}}%
\pgfpathlineto{\pgfqpoint{2.995463in}{3.538179in}}%
\pgfpathlineto{\pgfqpoint{2.994412in}{3.539490in}}%
\pgfpathlineto{\pgfqpoint{2.993357in}{3.540769in}}%
\pgfpathlineto{\pgfqpoint{2.992297in}{3.542015in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{3.543225in}}%
\pgfpathlineto{\pgfqpoint{2.990164in}{3.544400in}}%
\pgfpathlineto{\pgfqpoint{2.989090in}{3.545541in}}%
\pgfpathlineto{\pgfqpoint{2.988012in}{3.546648in}}%
\pgfpathlineto{\pgfqpoint{2.986930in}{3.547724in}}%
\pgfpathlineto{\pgfqpoint{2.985842in}{3.548769in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{3.549782in}}%
\pgfpathlineto{\pgfqpoint{2.983654in}{3.550764in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{3.551714in}}%
\pgfpathlineto{\pgfqpoint{2.981446in}{3.552634in}}%
\pgfpathlineto{\pgfqpoint{2.980335in}{3.553529in}}%
\pgfpathlineto{\pgfqpoint{2.979219in}{3.554401in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{2.976971in}{3.556085in}}%
\pgfpathlineto{\pgfqpoint{2.975840in}{3.556900in}}%
\pgfpathlineto{\pgfqpoint{2.974704in}{3.557700in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{3.558487in}}%
\pgfpathlineto{\pgfqpoint{2.972416in}{3.559260in}}%
\pgfpathlineto{\pgfqpoint{2.971264in}{3.560024in}}%
\pgfpathlineto{\pgfqpoint{2.970107in}{3.560782in}}%
\pgfpathlineto{\pgfqpoint{2.968945in}{3.561533in}}%
\pgfpathlineto{\pgfqpoint{2.967777in}{3.562279in}}%
\pgfpathlineto{\pgfqpoint{2.966604in}{3.563017in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.563749in}}%
\pgfpathlineto{\pgfqpoint{2.964241in}{3.564476in}}%
\pgfpathlineto{\pgfqpoint{2.963051in}{3.565199in}}%
\pgfpathlineto{\pgfqpoint{2.961855in}{3.565921in}}%
\pgfpathlineto{\pgfqpoint{2.960654in}{3.566642in}}%
\pgfpathlineto{\pgfqpoint{2.959447in}{3.567361in}}%
\pgfpathlineto{\pgfqpoint{2.958234in}{3.568075in}}%
\pgfpathlineto{\pgfqpoint{2.957016in}{3.568784in}}%
\pgfpathlineto{\pgfqpoint{2.955791in}{3.569486in}}%
\pgfpathlineto{\pgfqpoint{2.954561in}{3.570181in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{3.570871in}}%
\pgfpathlineto{\pgfqpoint{2.952081in}{3.571560in}}%
\pgfpathlineto{\pgfqpoint{2.950833in}{3.572247in}}%
\pgfpathlineto{\pgfqpoint{2.949578in}{3.572932in}}%
\pgfpathlineto{\pgfqpoint{2.948316in}{3.573615in}}%
\pgfpathlineto{\pgfqpoint{2.947049in}{3.574294in}}%
\pgfpathlineto{\pgfqpoint{2.945775in}{3.574972in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{3.575649in}}%
\pgfpathlineto{\pgfqpoint{2.943207in}{3.576322in}}%
\pgfpathlineto{\pgfqpoint{2.941914in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{3.577659in}}%
\pgfpathlineto{\pgfqpoint{2.939306in}{3.578333in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{3.579016in}}%
\pgfpathlineto{\pgfqpoint{2.936672in}{3.579707in}}%
\pgfpathlineto{\pgfqpoint{2.935344in}{3.580400in}}%
\pgfpathlineto{\pgfqpoint{2.934009in}{3.581091in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{3.581777in}}%
\pgfpathlineto{\pgfqpoint{2.931318in}{3.582453in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{3.583109in}}%
\pgfpathlineto{\pgfqpoint{2.928599in}{3.583746in}}%
\pgfpathlineto{\pgfqpoint{2.927228in}{3.584366in}}%
\pgfpathlineto{\pgfqpoint{2.925849in}{3.584972in}}%
\pgfpathlineto{\pgfqpoint{2.924463in}{3.585569in}}%
\pgfpathlineto{\pgfqpoint{2.923069in}{3.586162in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{3.586749in}}%
\pgfpathlineto{\pgfqpoint{2.920259in}{3.587327in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{3.587893in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{3.588450in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{3.588999in}}%
\pgfpathlineto{\pgfqpoint{2.914541in}{3.589540in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{3.590072in}}%
\pgfpathlineto{\pgfqpoint{2.911633in}{3.590595in}}%
\pgfpathlineto{\pgfqpoint{2.910166in}{3.591112in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.591623in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{3.592130in}}%
\pgfpathlineto{\pgfqpoint{2.905715in}{3.592640in}}%
\pgfpathlineto{\pgfqpoint{2.904213in}{3.593166in}}%
\pgfpathlineto{\pgfqpoint{2.902702in}{3.593720in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{3.594317in}}%
\pgfpathlineto{\pgfqpoint{2.899654in}{3.594969in}}%
\pgfpathlineto{\pgfqpoint{2.898115in}{3.595687in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{3.596482in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{3.597362in}}%
\pgfpathlineto{\pgfqpoint{2.893444in}{3.598328in}}%
\pgfpathlineto{\pgfqpoint{2.891867in}{3.599380in}}%
\pgfpathlineto{\pgfqpoint{2.890280in}{3.600516in}}%
\pgfpathlineto{\pgfqpoint{2.888683in}{3.601735in}}%
\pgfpathlineto{\pgfqpoint{2.887077in}{3.603039in}}%
\pgfpathlineto{\pgfqpoint{2.885459in}{3.604424in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{3.605886in}}%
\pgfpathlineto{\pgfqpoint{2.882194in}{3.607416in}}%
\pgfpathlineto{\pgfqpoint{2.880545in}{3.609002in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{3.610638in}}%
\pgfpathlineto{\pgfqpoint{2.877214in}{3.612315in}}%
\pgfpathlineto{\pgfqpoint{2.875532in}{3.614025in}}%
\pgfpathlineto{\pgfqpoint{2.873839in}{3.615762in}}%
\pgfpathlineto{\pgfqpoint{2.872135in}{3.617523in}}%
\pgfpathlineto{\pgfqpoint{2.870418in}{3.619306in}}%
\pgfpathlineto{\pgfqpoint{2.868690in}{3.621118in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{3.622967in}}%
\pgfpathlineto{\pgfqpoint{2.865198in}{3.624865in}}%
\pgfpathlineto{\pgfqpoint{2.863434in}{3.626818in}}%
\pgfpathlineto{\pgfqpoint{2.861658in}{3.628827in}}%
\pgfpathlineto{\pgfqpoint{2.859868in}{3.630881in}}%
\pgfpathlineto{\pgfqpoint{2.858066in}{3.632959in}}%
\pgfpathlineto{\pgfqpoint{2.856251in}{3.635029in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{3.637057in}}%
\pgfpathlineto{\pgfqpoint{2.852581in}{3.639010in}}%
\pgfpathlineto{\pgfqpoint{2.850726in}{3.640874in}}%
\pgfpathlineto{\pgfqpoint{2.848857in}{3.642638in}}%
\pgfpathlineto{\pgfqpoint{2.846975in}{3.644299in}}%
\pgfpathlineto{\pgfqpoint{2.845078in}{3.645851in}}%
\pgfpathlineto{\pgfqpoint{2.843166in}{3.647288in}}%
\pgfpathlineto{\pgfqpoint{2.841240in}{3.648611in}}%
\pgfpathlineto{\pgfqpoint{2.839300in}{3.649829in}}%
\pgfpathlineto{\pgfqpoint{2.837344in}{3.650961in}}%
\pgfpathlineto{\pgfqpoint{2.835373in}{3.652026in}}%
\pgfpathlineto{\pgfqpoint{2.833386in}{3.653040in}}%
\pgfpathlineto{\pgfqpoint{2.831384in}{3.654022in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{3.654983in}}%
\pgfpathlineto{\pgfqpoint{2.827331in}{3.655920in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{3.656846in}}%
\pgfpathlineto{\pgfqpoint{2.823341in}{3.657735in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{3.658743in}}%
\pgfpathlineto{\pgfqpoint{2.819155in}{3.659838in}}%
\pgfpathlineto{\pgfqpoint{2.817036in}{3.661037in}}%
\pgfpathlineto{\pgfqpoint{2.814899in}{3.662365in}}%
\pgfpathlineto{\pgfqpoint{2.812744in}{3.663859in}}%
\pgfpathlineto{\pgfqpoint{2.810570in}{3.665547in}}%
\pgfpathlineto{\pgfqpoint{2.808377in}{3.667453in}}%
\pgfpathlineto{\pgfqpoint{2.806165in}{3.669599in}}%
\pgfpathlineto{\pgfqpoint{2.803933in}{3.671983in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.674593in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{3.677428in}}%
\pgfpathlineto{\pgfqpoint{2.797117in}{3.680501in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{3.683826in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{3.687399in}}%
\pgfpathlineto{\pgfqpoint{2.790112in}{3.691194in}}%
\pgfpathlineto{\pgfqpoint{2.787733in}{3.695173in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{3.699313in}}%
\pgfpathlineto{\pgfqpoint{2.782906in}{3.703582in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.707921in}}%
\pgfpathlineto{\pgfqpoint{2.777986in}{3.712256in}}%
\pgfpathlineto{\pgfqpoint{2.775489in}{3.716531in}}%
\pgfpathlineto{\pgfqpoint{2.774073in}{3.718888in}}%
\pgfpathlineto{\pgfqpoint{2.773758in}{3.719405in}}%
\pgfpathlineto{\pgfqpoint{2.773600in}{3.719663in}}%
\pgfpathlineto{\pgfqpoint{2.773284in}{3.720176in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{3.720686in}}%
\pgfpathlineto{\pgfqpoint{2.772808in}{3.720940in}}%
\pgfpathlineto{\pgfqpoint{2.772491in}{3.721445in}}%
\pgfpathlineto{\pgfqpoint{2.772333in}{3.721697in}}%
\pgfpathlineto{\pgfqpoint{2.772015in}{3.722197in}}%
\pgfpathlineto{\pgfqpoint{2.771697in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{2.771537in}{3.722939in}}%
\pgfpathlineto{\pgfqpoint{2.771218in}{3.723429in}}%
\pgfpathlineto{\pgfqpoint{2.771059in}{3.723673in}}%
\pgfpathlineto{\pgfqpoint{2.770739in}{3.724156in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{3.724634in}}%
\pgfpathlineto{\pgfqpoint{2.770260in}{3.724871in}}%
\pgfpathlineto{\pgfqpoint{2.769939in}{3.725342in}}%
\pgfpathlineto{\pgfqpoint{2.769779in}{3.725575in}}%
\pgfpathlineto{\pgfqpoint{2.769458in}{3.726038in}}%
\pgfpathlineto{\pgfqpoint{2.769136in}{3.726494in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{3.726721in}}%
\pgfpathlineto{\pgfqpoint{2.768653in}{3.727169in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{3.727391in}}%
\pgfpathlineto{\pgfqpoint{2.768170in}{3.727831in}}%
\pgfpathlineto{\pgfqpoint{2.767846in}{3.728264in}}%
\pgfpathlineto{\pgfqpoint{2.767685in}{3.728478in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{3.728902in}}%
\pgfpathlineto{\pgfqpoint{2.767199in}{3.729112in}}%
\pgfpathlineto{\pgfqpoint{2.766875in}{3.729527in}}%
\pgfpathlineto{\pgfqpoint{2.766712in}{3.729731in}}%
\pgfpathlineto{\pgfqpoint{2.766387in}{3.730136in}}%
\pgfpathlineto{\pgfqpoint{2.766062in}{3.730535in}}%
\pgfpathlineto{\pgfqpoint{2.765899in}{3.730732in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{3.731121in}}%
\pgfpathlineto{\pgfqpoint{2.765410in}{3.731313in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{3.731692in}}%
\pgfpathlineto{\pgfqpoint{2.764756in}{3.732065in}}%
\pgfpathlineto{\pgfqpoint{2.764592in}{3.732249in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{3.732612in}}%
\pgfpathlineto{\pgfqpoint{2.764101in}{3.732792in}}%
\pgfpathlineto{\pgfqpoint{2.763772in}{3.733145in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{3.733492in}}%
\pgfpathlineto{\pgfqpoint{2.763279in}{3.733663in}}%
\pgfpathlineto{\pgfqpoint{2.762950in}{3.734000in}}%
\pgfpathlineto{\pgfqpoint{2.762785in}{3.734166in}}%
\pgfpathlineto{\pgfqpoint{2.762455in}{3.734493in}}%
\pgfpathlineto{\pgfqpoint{2.762124in}{3.734814in}}%
\pgfpathlineto{\pgfqpoint{2.761959in}{3.734972in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{3.735283in}}%
\pgfpathlineto{\pgfqpoint{2.761462in}{3.735436in}}%
\pgfpathlineto{\pgfqpoint{2.761130in}{3.735737in}}%
\pgfpathlineto{\pgfqpoint{2.760798in}{3.736031in}}%
\pgfpathlineto{\pgfqpoint{2.760632in}{3.736176in}}%
\pgfpathlineto{\pgfqpoint{2.760299in}{3.736461in}}%
\pgfpathlineto{\pgfqpoint{2.760132in}{3.736602in}}%
\pgfpathlineto{\pgfqpoint{2.759798in}{3.736878in}}%
\pgfpathlineto{\pgfqpoint{2.759464in}{3.737148in}}%
\pgfpathlineto{\pgfqpoint{2.759297in}{3.737281in}}%
\pgfpathlineto{\pgfqpoint{2.758963in}{3.737543in}}%
\pgfpathlineto{\pgfqpoint{2.758795in}{3.737672in}}%
\pgfpathlineto{\pgfqpoint{2.758460in}{3.737926in}}%
\pgfpathlineto{\pgfqpoint{2.758124in}{3.738175in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{3.738298in}}%
\pgfpathlineto{\pgfqpoint{2.757619in}{3.738540in}}%
\pgfpathlineto{\pgfqpoint{2.757451in}{3.738659in}}%
\pgfpathlineto{\pgfqpoint{2.757114in}{3.738895in}}%
\pgfpathlineto{\pgfqpoint{2.756776in}{3.739126in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{3.739241in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{3.739467in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{3.739578in}}%
\pgfpathlineto{\pgfqpoint{2.755761in}{3.739799in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{3.740017in}}%
\pgfpathlineto{\pgfqpoint{2.755252in}{3.740125in}}%
\pgfpathlineto{\pgfqpoint{2.754911in}{3.740339in}}%
\pgfpathlineto{\pgfqpoint{2.754741in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{2.754400in}{3.740655in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{3.740864in}}%
\pgfpathlineto{\pgfqpoint{2.753888in}{3.740967in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{3.741173in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{3.741276in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{3.741479in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{2.752518in}{3.741783in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.741984in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{3.742085in}}%
\pgfpathlineto{\pgfqpoint{2.751658in}{3.742285in}}%
\pgfpathlineto{\pgfqpoint{2.751313in}{3.742486in}}%
\pgfpathlineto{\pgfqpoint{2.751140in}{3.742586in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.742786in}}%
\pgfpathlineto{\pgfqpoint{2.750621in}{3.742887in}}%
\pgfpathlineto{\pgfqpoint{2.750275in}{3.743088in}}%
\pgfpathlineto{\pgfqpoint{2.749928in}{3.743290in}}%
\pgfpathlineto{\pgfqpoint{2.749754in}{3.743391in}}%
\pgfpathlineto{\pgfqpoint{2.749407in}{3.743594in}}%
\pgfpathlineto{\pgfqpoint{2.749233in}{3.743697in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{3.743903in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.744111in}}%
\pgfpathlineto{\pgfqpoint{2.748361in}{3.744215in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{2.747837in}{3.744533in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{3.744749in}}%
\pgfpathlineto{\pgfqpoint{2.747136in}{3.744967in}}%
\pgfpathlineto{\pgfqpoint{2.746960in}{3.745077in}}%
\pgfpathlineto{\pgfqpoint{2.746609in}{3.745301in}}%
\pgfpathlineto{\pgfqpoint{2.746433in}{3.745414in}}%
\pgfpathlineto{\pgfqpoint{2.746080in}{3.745643in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{3.745876in}}%
\pgfpathlineto{\pgfqpoint{2.745551in}{3.745995in}}%
\pgfpathlineto{\pgfqpoint{2.745198in}{3.746235in}}%
\pgfpathlineto{\pgfqpoint{2.745021in}{3.746357in}}%
\pgfpathlineto{\pgfqpoint{2.744667in}{3.746605in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{3.746859in}}%
\pgfpathlineto{\pgfqpoint{2.744135in}{3.746987in}}%
\pgfpathlineto{\pgfqpoint{2.743779in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{3.747383in}}%
\pgfpathlineto{\pgfqpoint{2.743245in}{3.747654in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{3.747930in}}%
\pgfpathlineto{\pgfqpoint{2.742710in}{3.748071in}}%
\pgfpathlineto{\pgfqpoint{2.742352in}{3.748357in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{3.748502in}}%
\pgfpathlineto{\pgfqpoint{2.741815in}{3.748797in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{3.749098in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{3.749251in}}%
\pgfpathlineto{\pgfqpoint{2.740917in}{3.749562in}}%
\pgfpathlineto{\pgfqpoint{2.740738in}{3.749719in}}%
\pgfpathlineto{\pgfqpoint{2.740377in}{3.750039in}}%
\pgfpathlineto{\pgfqpoint{2.740017in}{3.750365in}}%
\pgfpathlineto{\pgfqpoint{2.739836in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{2.739474in}{3.750867in}}%
\pgfpathlineto{\pgfqpoint{2.739293in}{3.751037in}}%
\pgfpathlineto{\pgfqpoint{2.738931in}{3.751382in}}%
\pgfpathlineto{\pgfqpoint{2.738568in}{3.751733in}}%
\pgfpathlineto{\pgfqpoint{2.738387in}{3.751911in}}%
\pgfpathlineto{\pgfqpoint{2.738023in}{3.752272in}}%
\pgfpathlineto{\pgfqpoint{2.737841in}{3.752454in}}%
\pgfpathlineto{\pgfqpoint{2.737477in}{3.752823in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{3.753197in}}%
\pgfpathlineto{\pgfqpoint{2.736929in}{3.753387in}}%
\pgfpathlineto{\pgfqpoint{2.736563in}{3.753770in}}%
\pgfpathlineto{\pgfqpoint{2.736380in}{3.753963in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{3.754354in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{3.754751in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{3.754951in}}%
\pgfpathlineto{\pgfqpoint{2.735095in}{3.755354in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{3.755558in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{3.755969in}}%
\pgfpathlineto{\pgfqpoint{2.734173in}{3.756385in}}%
\pgfpathlineto{\pgfqpoint{2.733988in}{3.756594in}}%
\pgfpathlineto{\pgfqpoint{2.733618in}{3.757016in}}%
\pgfpathlineto{\pgfqpoint{2.733433in}{3.757229in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{3.757658in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{3.758091in}}%
\pgfpathlineto{\pgfqpoint{2.732505in}{3.758310in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{3.758749in}}%
\pgfpathlineto{\pgfqpoint{2.731946in}{3.758971in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{3.759417in}}%
\pgfpathlineto{\pgfqpoint{2.731200in}{3.759866in}}%
\pgfpathlineto{\pgfqpoint{2.731013in}{3.760093in}}%
\pgfpathlineto{\pgfqpoint{2.730638in}{3.760548in}}%
\pgfpathlineto{\pgfqpoint{2.730451in}{3.760777in}}%
\pgfpathlineto{\pgfqpoint{2.730075in}{3.761237in}}%
\pgfpathlineto{\pgfqpoint{2.729700in}{3.761699in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.761932in}}%
\pgfpathlineto{\pgfqpoint{2.729135in}{3.762398in}}%
\pgfpathlineto{\pgfqpoint{2.728946in}{3.762633in}}%
\pgfpathlineto{\pgfqpoint{2.728569in}{3.763103in}}%
\pgfpathlineto{\pgfqpoint{2.728191in}{3.763574in}}%
\pgfpathlineto{\pgfqpoint{2.728001in}{3.763811in}}%
\pgfpathlineto{\pgfqpoint{2.727622in}{3.764285in}}%
\pgfpathlineto{\pgfqpoint{2.727433in}{3.764523in}}%
\pgfpathlineto{\pgfqpoint{2.727053in}{3.764999in}}%
\pgfpathlineto{\pgfqpoint{2.726673in}{3.765476in}}%
\pgfpathlineto{\pgfqpoint{2.726482in}{3.765714in}}%
\pgfpathlineto{\pgfqpoint{2.726101in}{3.766192in}}%
\pgfpathlineto{\pgfqpoint{2.725910in}{3.766431in}}%
\pgfpathlineto{\pgfqpoint{2.725528in}{3.766908in}}%
\pgfpathlineto{\pgfqpoint{2.725145in}{3.767386in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{3.767624in}}%
\pgfpathlineto{\pgfqpoint{2.724570in}{3.768101in}}%
\pgfpathlineto{\pgfqpoint{2.724378in}{3.768339in}}%
\pgfpathlineto{\pgfqpoint{2.723994in}{3.768814in}}%
\pgfpathlineto{\pgfqpoint{2.723609in}{3.769289in}}%
\pgfpathlineto{\pgfqpoint{2.723416in}{3.769525in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.769998in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{3.770234in}}%
\pgfpathlineto{\pgfqpoint{2.722450in}{3.770704in}}%
\pgfpathlineto{\pgfqpoint{2.722063in}{3.771173in}}%
\pgfpathlineto{\pgfqpoint{2.721869in}{3.771408in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{3.771874in}}%
\pgfpathlineto{\pgfqpoint{2.721287in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{3.772572in}}%
\pgfpathlineto{\pgfqpoint{2.720508in}{3.773035in}}%
\pgfpathlineto{\pgfqpoint{2.720313in}{3.773266in}}%
\pgfpathlineto{\pgfqpoint{2.719922in}{3.773726in}}%
\pgfpathlineto{\pgfqpoint{2.719726in}{3.773955in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{3.774413in}}%
\pgfpathlineto{\pgfqpoint{2.718943in}{3.774869in}}%
\pgfpathlineto{\pgfqpoint{2.718746in}{3.775096in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{3.775550in}}%
\pgfpathlineto{\pgfqpoint{2.718156in}{3.775776in}}%
\pgfpathlineto{\pgfqpoint{2.717762in}{3.776226in}}%
\pgfpathlineto{\pgfqpoint{2.717368in}{3.776676in}}%
\pgfpathlineto{\pgfqpoint{2.717170in}{3.776900in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{3.777346in}}%
\pgfpathlineto{\pgfqpoint{2.716576in}{3.777569in}}%
\pgfpathlineto{\pgfqpoint{2.716180in}{3.778014in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{3.778457in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.778678in}}%
\pgfpathlineto{\pgfqpoint{2.715186in}{3.779120in}}%
\pgfpathlineto{\pgfqpoint{2.714987in}{3.779340in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{3.779780in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{3.780218in}}%
\pgfpathlineto{\pgfqpoint{2.713988in}{3.780437in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{3.780875in}}%
\pgfpathlineto{\pgfqpoint{2.713387in}{3.781094in}}%
\pgfpathlineto{\pgfqpoint{2.712985in}{3.781531in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{3.781969in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{3.782187in}}%
\pgfpathlineto{\pgfqpoint{2.711979in}{3.782625in}}%
\pgfpathlineto{\pgfqpoint{2.711777in}{3.782844in}}%
\pgfpathlineto{\pgfqpoint{2.711373in}{3.783283in}}%
\pgfpathlineto{\pgfqpoint{2.710968in}{3.783724in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{3.783944in}}%
\pgfpathlineto{\pgfqpoint{2.710359in}{3.784386in}}%
\pgfpathlineto{\pgfqpoint{2.710156in}{3.784608in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.785053in}}%
\pgfpathlineto{\pgfqpoint{2.709342in}{3.785500in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{3.785724in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{3.786175in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{2.708116in}{3.786856in}}%
\pgfpathlineto{\pgfqpoint{2.707706in}{3.787314in}}%
\pgfpathlineto{\pgfqpoint{2.707501in}{3.787544in}}%
\pgfpathlineto{\pgfqpoint{2.707090in}{3.788006in}}%
\pgfpathlineto{\pgfqpoint{2.706884in}{3.788239in}}%
\pgfpathlineto{\pgfqpoint{2.706472in}{3.788707in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{3.789178in}}%
\pgfpathlineto{\pgfqpoint{2.705853in}{3.789415in}}%
\pgfpathlineto{\pgfqpoint{2.705439in}{3.789892in}}%
\pgfpathlineto{\pgfqpoint{2.705232in}{3.790132in}}%
\pgfpathlineto{\pgfqpoint{2.704817in}{3.790614in}}%
\pgfpathlineto{\pgfqpoint{2.704401in}{3.791100in}}%
\pgfpathlineto{\pgfqpoint{2.704193in}{3.791344in}}%
\pgfpathlineto{\pgfqpoint{2.703777in}{3.791836in}}%
\pgfpathlineto{\pgfqpoint{2.703569in}{3.792083in}}%
\pgfpathlineto{\pgfqpoint{2.703151in}{3.792580in}}%
\pgfpathlineto{\pgfqpoint{2.702733in}{3.793081in}}%
\pgfpathlineto{\pgfqpoint{2.702523in}{3.793333in}}%
\pgfpathlineto{\pgfqpoint{2.702104in}{3.793840in}}%
\pgfpathlineto{\pgfqpoint{2.701894in}{3.794095in}}%
\pgfpathlineto{\pgfqpoint{2.701474in}{3.794607in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{3.795124in}}%
\pgfpathlineto{\pgfqpoint{2.700842in}{3.795383in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{3.795906in}}%
\pgfpathlineto{\pgfqpoint{2.700209in}{3.796168in}}%
\pgfpathlineto{\pgfqpoint{2.699786in}{3.796695in}}%
\pgfpathlineto{\pgfqpoint{2.699362in}{3.797226in}}%
\pgfpathlineto{\pgfqpoint{2.699150in}{3.797493in}}%
\pgfpathlineto{\pgfqpoint{2.698725in}{3.798029in}}%
\pgfpathlineto{\pgfqpoint{2.698512in}{3.798299in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{3.798840in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{3.799385in}}%
\pgfpathlineto{\pgfqpoint{2.697446in}{3.799658in}}%
\pgfpathlineto{\pgfqpoint{2.697018in}{3.800208in}}%
\pgfpathlineto{\pgfqpoint{2.696804in}{3.800484in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{3.801038in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{3.801595in}}%
\pgfpathlineto{\pgfqpoint{2.695730in}{3.801875in}}%
\pgfpathlineto{\pgfqpoint{2.695300in}{3.802437in}}%
\pgfpathlineto{\pgfqpoint{2.695084in}{3.802718in}}%
\pgfpathlineto{\pgfqpoint{2.694652in}{3.803283in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{3.803567in}}%
\pgfpathlineto{\pgfqpoint{2.694003in}{3.804136in}}%
\pgfpathlineto{\pgfqpoint{2.693569in}{3.804706in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{3.805566in}}%
\pgfpathlineto{\pgfqpoint{2.692700in}{3.805854in}}%
\pgfpathlineto{\pgfqpoint{2.692264in}{3.806430in}}%
\pgfpathlineto{\pgfqpoint{2.691827in}{3.807008in}}%
\pgfpathlineto{\pgfqpoint{2.691609in}{3.807297in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{3.807878in}}%
\pgfpathlineto{\pgfqpoint{2.690952in}{3.808169in}}%
\pgfpathlineto{\pgfqpoint{2.690513in}{3.808752in}}%
\pgfpathlineto{\pgfqpoint{2.690073in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{2.689853in}{3.809632in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{3.810221in}}%
\pgfpathlineto{\pgfqpoint{2.689191in}{3.810517in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{3.811111in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{3.811709in}}%
\pgfpathlineto{\pgfqpoint{2.688085in}{3.812009in}}%
\pgfpathlineto{\pgfqpoint{2.687641in}{3.812613in}}%
\pgfpathlineto{\pgfqpoint{2.687419in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{2.686973in}{3.813526in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{3.814140in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{3.814449in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{3.815070in}}%
\pgfpathlineto{\pgfqpoint{2.685633in}{3.815382in}}%
\pgfpathlineto{\pgfqpoint{2.685185in}{3.816010in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{3.816643in}}%
\pgfpathlineto{\pgfqpoint{2.684511in}{3.816961in}}%
\pgfpathlineto{\pgfqpoint{2.684061in}{3.817601in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{3.817922in}}%
\pgfpathlineto{\pgfqpoint{2.683384in}{3.818570in}}%
\pgfpathlineto{\pgfqpoint{2.682931in}{3.819224in}}%
\pgfpathlineto{\pgfqpoint{2.682705in}{3.819553in}}%
\pgfpathlineto{\pgfqpoint{2.682251in}{3.820217in}}%
\pgfpathlineto{\pgfqpoint{2.682024in}{3.820551in}}%
\pgfpathlineto{\pgfqpoint{2.681569in}{3.821226in}}%
\pgfpathlineto{\pgfqpoint{2.681114in}{3.821909in}}%
\pgfpathlineto{\pgfqpoint{2.680886in}{3.822254in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{3.822951in}}%
\pgfpathlineto{\pgfqpoint{2.680200in}{3.823304in}}%
\pgfpathlineto{\pgfqpoint{2.679742in}{3.824017in}}%
\pgfpathlineto{\pgfqpoint{2.679283in}{3.824742in}}%
\pgfpathlineto{\pgfqpoint{2.679053in}{3.825109in}}%
\pgfpathlineto{\pgfqpoint{2.678593in}{3.825852in}}%
\pgfpathlineto{\pgfqpoint{2.678363in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{2.677901in}{3.826991in}}%
\pgfpathlineto{\pgfqpoint{2.677439in}{3.827767in}}%
\pgfpathlineto{\pgfqpoint{2.677208in}{3.828160in}}%
\pgfpathlineto{\pgfqpoint{2.676744in}{3.828957in}}%
\pgfpathlineto{\pgfqpoint{2.676512in}{3.829360in}}%
\pgfpathlineto{\pgfqpoint{2.676047in}{3.830178in}}%
\pgfpathlineto{\pgfqpoint{2.675581in}{3.831010in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{3.831431in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{3.832285in}}%
\pgfpathlineto{\pgfqpoint{2.674647in}{3.832718in}}%
\pgfpathlineto{\pgfqpoint{2.674179in}{3.833593in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{3.834483in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{3.834934in}}%
\pgfpathlineto{\pgfqpoint{2.673005in}{3.835846in}}%
\pgfpathlineto{\pgfqpoint{2.672769in}{3.836307in}}%
\pgfpathlineto{\pgfqpoint{2.672297in}{3.837239in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{3.838186in}}%
\pgfpathlineto{\pgfqpoint{2.671588in}{3.838664in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{3.839630in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{3.840118in}}%
\pgfpathlineto{\pgfqpoint{2.670401in}{3.841105in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{3.842105in}}%
\pgfpathlineto{\pgfqpoint{2.669686in}{3.842610in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{3.843629in}}%
\pgfpathlineto{\pgfqpoint{2.668970in}{3.844143in}}%
\pgfpathlineto{\pgfqpoint{2.668491in}{3.845182in}}%
\pgfpathlineto{\pgfqpoint{2.668011in}{3.846232in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{3.846762in}}%
\pgfpathlineto{\pgfqpoint{2.667289in}{3.847830in}}%
\pgfpathlineto{\pgfqpoint{2.667048in}{3.848369in}}%
\pgfpathlineto{\pgfqpoint{2.666566in}{3.849455in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{3.850553in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{3.851106in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{3.852220in}}%
\pgfpathlineto{\pgfqpoint{2.665112in}{3.852782in}}%
\pgfpathlineto{\pgfqpoint{2.664626in}{3.853912in}}%
\pgfpathlineto{\pgfqpoint{2.664138in}{3.855054in}}%
\pgfpathlineto{\pgfqpoint{2.663894in}{3.855629in}}%
\pgfpathlineto{\pgfqpoint{2.663406in}{3.856786in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{3.857368in}}%
\pgfpathlineto{\pgfqpoint{2.662671in}{3.858541in}}%
\pgfpathlineto{\pgfqpoint{2.662180in}{3.859724in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{3.860318in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{3.861515in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{3.862117in}}%
\pgfpathlineto{\pgfqpoint{2.660701in}{3.863328in}}%
\pgfpathlineto{\pgfqpoint{2.660206in}{3.864548in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{3.865162in}}%
\pgfpathlineto{\pgfqpoint{2.659462in}{3.866395in}}%
\pgfpathlineto{\pgfqpoint{2.659213in}{3.867015in}}%
\pgfpathlineto{\pgfqpoint{2.658715in}{3.868263in}}%
\pgfpathlineto{\pgfqpoint{2.658216in}{3.869519in}}%
\pgfpathlineto{\pgfqpoint{2.657966in}{3.870151in}}%
\pgfpathlineto{\pgfqpoint{2.657466in}{3.871421in}}%
\pgfpathlineto{\pgfqpoint{2.657216in}{3.872060in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{3.873344in}}%
\pgfpathlineto{\pgfqpoint{2.656211in}{3.874638in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{3.875289in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{3.876598in}}%
\pgfpathlineto{\pgfqpoint{2.655202in}{3.877257in}}%
\pgfpathlineto{\pgfqpoint{2.654696in}{3.878582in}}%
\pgfpathlineto{\pgfqpoint{2.654189in}{3.879920in}}%
\pgfpathlineto{\pgfqpoint{2.653936in}{3.880593in}}%
\pgfpathlineto{\pgfqpoint{2.653427in}{3.881948in}}%
\pgfpathlineto{\pgfqpoint{2.653173in}{3.882630in}}%
\pgfpathlineto{\pgfqpoint{2.652663in}{3.884003in}}%
\pgfpathlineto{\pgfqpoint{2.652152in}{3.885390in}}%
\pgfpathlineto{\pgfqpoint{2.651896in}{3.886088in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{3.887494in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.888202in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{3.889628in}}%
\pgfpathlineto{\pgfqpoint{2.650097in}{3.891067in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{2.649322in}{3.893250in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{3.893985in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{3.895464in}}%
\pgfpathlineto{\pgfqpoint{2.648026in}{3.896956in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{3.897707in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{3.899218in}}%
\pgfpathlineto{\pgfqpoint{2.646984in}{3.899979in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{3.901510in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{3.903053in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{3.903830in}}%
\pgfpathlineto{\pgfqpoint{2.645150in}{3.905393in}}%
\pgfpathlineto{\pgfqpoint{2.644887in}{3.906179in}}%
\pgfpathlineto{\pgfqpoint{2.644360in}{3.907762in}}%
\pgfpathlineto{\pgfqpoint{2.643832in}{3.909358in}}%
\pgfpathlineto{\pgfqpoint{2.643567in}{3.910162in}}%
\pgfpathlineto{\pgfqpoint{2.643037in}{3.911778in}}%
\pgfpathlineto{\pgfqpoint{2.642772in}{3.912591in}}%
\pgfpathlineto{\pgfqpoint{2.642241in}{3.914228in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{3.915878in}}%
\pgfpathlineto{\pgfqpoint{2.641441in}{3.916708in}}%
\pgfpathlineto{\pgfqpoint{2.640907in}{3.918377in}}%
\pgfpathlineto{\pgfqpoint{2.640639in}{3.919216in}}%
\pgfpathlineto{\pgfqpoint{2.640103in}{3.920904in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{3.922603in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{3.923457in}}%
\pgfpathlineto{\pgfqpoint{2.638759in}{3.925173in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{3.926035in}}%
\pgfpathlineto{\pgfqpoint{2.637948in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{2.637406in}{3.929509in}}%
\pgfpathlineto{\pgfqpoint{2.637135in}{3.930383in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{3.932138in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{3.933019in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{3.934786in}}%
\pgfpathlineto{\pgfqpoint{2.635228in}{3.936560in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{3.937450in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{3.939234in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{3.940127in}}%
\pgfpathlineto{\pgfqpoint{2.633581in}{3.941918in}}%
\pgfpathlineto{\pgfqpoint{2.633030in}{3.943713in}}%
\pgfpathlineto{\pgfqpoint{2.632754in}{3.944611in}}%
\pgfpathlineto{\pgfqpoint{2.632201in}{3.946409in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{3.947309in}}%
\pgfpathlineto{\pgfqpoint{2.631369in}{3.949110in}}%
\pgfpathlineto{\pgfqpoint{2.630813in}{3.950911in}}%
\pgfpathlineto{\pgfqpoint{2.630535in}{3.951812in}}%
\pgfpathlineto{\pgfqpoint{2.629977in}{3.953614in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{3.954516in}}%
\pgfpathlineto{\pgfqpoint{2.629138in}{3.956319in}}%
\pgfpathlineto{\pgfqpoint{2.628577in}{3.958122in}}%
\pgfpathlineto{\pgfqpoint{2.628296in}{3.959023in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{3.960827in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{3.961728in}}%
\pgfpathlineto{\pgfqpoint{2.626886in}{3.963531in}}%
\pgfpathlineto{\pgfqpoint{2.626320in}{3.965335in}}%
\pgfpathlineto{\pgfqpoint{2.626036in}{3.966236in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{3.968039in}}%
\pgfpathlineto{\pgfqpoint{2.625184in}{3.968940in}}%
\pgfpathlineto{\pgfqpoint{2.624614in}{3.970742in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{3.972544in}}%
\pgfpathlineto{\pgfqpoint{2.623757in}{3.973445in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{3.975246in}}%
\pgfpathlineto{\pgfqpoint{2.622897in}{3.976146in}}%
\pgfpathlineto{\pgfqpoint{2.622322in}{3.977946in}}%
\pgfpathlineto{\pgfqpoint{2.621745in}{3.979745in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{3.980645in}}%
\pgfpathlineto{\pgfqpoint{2.620878in}{3.982444in}}%
\pgfpathlineto{\pgfqpoint{2.620588in}{3.983344in}}%
\pgfpathlineto{\pgfqpoint{2.620008in}{3.985143in}}%
\pgfpathlineto{\pgfqpoint{2.619426in}{3.986942in}}%
\pgfpathlineto{\pgfqpoint{2.619135in}{3.987842in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{3.989643in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{3.990544in}}%
\pgfpathlineto{\pgfqpoint{2.617673in}{3.992346in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{3.994150in}}%
\pgfpathlineto{\pgfqpoint{2.616792in}{3.995053in}}%
\pgfpathlineto{\pgfqpoint{2.616203in}{3.996860in}}%
\pgfpathlineto{\pgfqpoint{2.615907in}{3.997764in}}%
\pgfpathlineto{\pgfqpoint{2.615316in}{3.999575in}}%
\pgfpathlineto{\pgfqpoint{2.614724in}{4.001388in}}%
\pgfpathlineto{\pgfqpoint{2.614427in}{4.002296in}}%
\pgfpathlineto{\pgfqpoint{2.613832in}{4.004114in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{4.005024in}}%
\pgfpathlineto{\pgfqpoint{2.612937in}{4.006847in}}%
\pgfpathlineto{\pgfqpoint{2.612339in}{4.008672in}}%
\pgfpathlineto{\pgfqpoint{2.612039in}{4.009585in}}%
\pgfpathlineto{\pgfqpoint{2.611439in}{4.011414in}}%
\pgfpathlineto{\pgfqpoint{2.611138in}{4.012329in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{4.014161in}}%
\pgfpathlineto{\pgfqpoint{2.609931in}{4.015995in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{4.016912in}}%
\pgfpathlineto{\pgfqpoint{2.609023in}{4.018748in}}%
\pgfpathlineto{\pgfqpoint{2.608719in}{4.019666in}}%
\pgfpathlineto{\pgfqpoint{2.608111in}{4.021504in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{4.023343in}}%
\pgfpathlineto{\pgfqpoint{2.607195in}{4.024263in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{4.026103in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{4.027023in}}%
\pgfpathlineto{\pgfqpoint{2.605662in}{4.028863in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{4.030702in}}%
\pgfpathlineto{\pgfqpoint{2.604738in}{4.031621in}}%
\pgfpathlineto{\pgfqpoint{2.604120in}{4.033458in}}%
\pgfpathlineto{\pgfqpoint{2.603810in}{4.034376in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{4.036209in}}%
\pgfpathlineto{\pgfqpoint{2.602568in}{4.038041in}}%
\pgfpathlineto{\pgfqpoint{2.602257in}{4.038955in}}%
\pgfpathlineto{\pgfqpoint{2.601632in}{4.040782in}}%
\pgfpathlineto{\pgfqpoint{2.601320in}{4.041695in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{4.043518in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{4.045337in}}%
\pgfpathlineto{\pgfqpoint{2.599750in}{4.046245in}}%
\pgfpathlineto{\pgfqpoint{2.599120in}{4.048059in}}%
\pgfpathlineto{\pgfqpoint{2.598804in}{4.048965in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{4.050773in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{4.052579in}}%
\pgfpathlineto{\pgfqpoint{2.597219in}{4.053480in}}%
\pgfpathlineto{\pgfqpoint{2.596582in}{4.055282in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{4.056183in}}%
\pgfpathlineto{\pgfqpoint{2.595624in}{4.057982in}}%
\pgfpathlineto{\pgfqpoint{2.594983in}{4.059782in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{4.060681in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{4.062481in}}%
\pgfpathlineto{\pgfqpoint{2.593697in}{4.063382in}}%
\pgfpathlineto{\pgfqpoint{2.593051in}{4.065185in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{4.066087in}}%
\pgfpathlineto{\pgfqpoint{2.592079in}{4.067893in}}%
\pgfpathlineto{\pgfqpoint{2.591429in}{4.069702in}}%
\pgfpathlineto{\pgfqpoint{2.591104in}{4.070607in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{4.072421in}}%
\pgfpathlineto{\pgfqpoint{2.590124in}{4.073329in}}%
\pgfpathlineto{\pgfqpoint{2.589469in}{4.075148in}}%
\pgfpathlineto{\pgfqpoint{2.588812in}{4.076972in}}%
\pgfpathlineto{\pgfqpoint{2.588483in}{4.077886in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{4.079717in}}%
\pgfpathlineto{\pgfqpoint{2.587494in}{4.080634in}}%
\pgfpathlineto{\pgfqpoint{2.586832in}{4.082473in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{4.084317in}}%
\pgfpathlineto{\pgfqpoint{2.585836in}{4.085242in}}%
\pgfpathlineto{\pgfqpoint{2.585170in}{4.087096in}}%
\pgfpathlineto{\pgfqpoint{2.584836in}{4.088026in}}%
\pgfpathlineto{\pgfqpoint{2.584167in}{4.089891in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{4.091765in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{4.092706in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{4.094595in}}%
\pgfpathlineto{\pgfqpoint{2.582150in}{4.095543in}}%
\pgfpathlineto{\pgfqpoint{2.581473in}{4.097450in}}%
\pgfpathlineto{\pgfqpoint{2.580796in}{4.099370in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{4.100335in}}%
\pgfpathlineto{\pgfqpoint{2.579775in}{4.102276in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{4.103253in}}%
\pgfpathlineto{\pgfqpoint{2.578751in}{4.105218in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{4.107200in}}%
\pgfpathlineto{\pgfqpoint{2.577722in}{4.108198in}}%
\pgfpathlineto{\pgfqpoint{2.577034in}{4.110209in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{4.111221in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{4.113261in}}%
\pgfpathlineto{\pgfqpoint{2.575306in}{4.115322in}}%
\pgfpathlineto{\pgfqpoint{2.574959in}{4.116360in}}%
\pgfpathlineto{\pgfqpoint{2.574263in}{4.118453in}}%
\pgfpathlineto{\pgfqpoint{2.573914in}{4.119508in}}%
\pgfpathlineto{\pgfqpoint{2.573216in}{4.121635in}}%
\pgfpathlineto{\pgfqpoint{2.572515in}{4.123784in}}%
\pgfpathlineto{\pgfqpoint{2.572164in}{4.124868in}}%
\pgfpathlineto{\pgfqpoint{2.571461in}{4.127053in}}%
\pgfpathlineto{\pgfqpoint{2.571109in}{4.128155in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{4.130377in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{4.132623in}}%
\pgfpathlineto{\pgfqpoint{2.569339in}{4.133756in}}%
\pgfpathlineto{\pgfqpoint{2.568628in}{4.136039in}}%
\pgfpathlineto{\pgfqpoint{2.568271in}{4.137189in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.139509in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{4.141852in}}%
\pgfpathlineto{\pgfqpoint{2.566481in}{4.143033in}}%
\pgfpathlineto{\pgfqpoint{2.565762in}{4.145414in}}%
\pgfpathlineto{\pgfqpoint{2.565401in}{4.146613in}}%
\pgfpathlineto{\pgfqpoint{2.564679in}{4.149030in}}%
\pgfpathlineto{\pgfqpoint{2.563954in}{4.151472in}}%
\pgfpathlineto{\pgfqpoint{2.563591in}{4.152702in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{4.155180in}}%
\pgfpathlineto{\pgfqpoint{2.562499in}{4.156428in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{4.158943in}}%
\pgfpathlineto{\pgfqpoint{2.561035in}{4.161482in}}%
\pgfpathlineto{\pgfqpoint{2.560667in}{4.162761in}}%
\pgfpathlineto{\pgfqpoint{2.559931in}{4.165336in}}%
\pgfpathlineto{\pgfqpoint{2.559562in}{4.166632in}}%
\pgfpathlineto{\pgfqpoint{2.558822in}{4.169239in}}%
\pgfpathlineto{\pgfqpoint{2.558081in}{4.171867in}}%
\pgfpathlineto{\pgfqpoint{2.557709in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{2.556964in}{4.175843in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{4.177177in}}%
\pgfpathlineto{\pgfqpoint{2.555843in}{4.179858in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{4.182556in}}%
\pgfpathlineto{\pgfqpoint{2.554716in}{4.183911in}}%
\pgfpathlineto{\pgfqpoint{2.553962in}{4.186633in}}%
\pgfpathlineto{\pgfqpoint{2.553584in}{4.188000in}}%
\pgfpathlineto{\pgfqpoint{2.552827in}{4.190746in}}%
\pgfpathlineto{\pgfqpoint{2.552067in}{4.193507in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{4.194894in}}%
\pgfpathlineto{\pgfqpoint{2.550924in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{2.550541in}{4.199075in}}%
\pgfpathlineto{\pgfqpoint{2.549775in}{4.201879in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{4.204697in}}%
\pgfpathlineto{\pgfqpoint{2.548621in}{4.206111in}}%
\pgfpathlineto{\pgfqpoint{2.547848in}{4.208948in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{4.210371in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{4.213226in}}%
\pgfpathlineto{\pgfqpoint{2.545907in}{4.216094in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{4.217532in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{4.220416in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{4.221862in}}%
\pgfpathlineto{\pgfqpoint{2.543557in}{4.224761in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{4.227669in}}%
\pgfpathlineto{\pgfqpoint{2.542374in}{4.229125in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{4.232043in}}%
\pgfpathlineto{\pgfqpoint{2.541186in}{4.233505in}}%
\pgfpathlineto{\pgfqpoint{2.540390in}{4.236431in}}%
\pgfpathlineto{\pgfqpoint{2.539592in}{4.239362in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{4.240828in}}%
\pgfpathlineto{\pgfqpoint{2.538391in}{4.243762in}}%
\pgfpathlineto{\pgfqpoint{2.537989in}{4.245229in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{4.248165in}}%
\pgfpathlineto{\pgfqpoint{2.536375in}{4.251100in}}%
\pgfpathlineto{\pgfqpoint{2.535970in}{4.252568in}}%
\pgfpathlineto{\pgfqpoint{2.535157in}{4.255503in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{4.256970in}}%
\pgfpathlineto{\pgfqpoint{2.533934in}{4.259903in}}%
\pgfpathlineto{\pgfqpoint{2.533116in}{4.262835in}}%
\pgfpathlineto{\pgfqpoint{2.532705in}{4.264301in}}%
\pgfpathlineto{\pgfqpoint{2.531882in}{4.267233in}}%
\pgfpathlineto{\pgfqpoint{2.531470in}{4.268699in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{4.271630in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{4.274562in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{4.276028in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{4.278962in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{4.280429in}}%
\pgfpathlineto{\pgfqpoint{2.527309in}{4.283364in}}%
\pgfpathlineto{\pgfqpoint{2.526468in}{4.286302in}}%
\pgfpathlineto{\pgfqpoint{2.526047in}{4.287772in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{4.290714in}}%
\pgfpathlineto{\pgfqpoint{2.524778in}{4.292187in}}%
\pgfpathlineto{\pgfqpoint{2.523929in}{4.295136in}}%
\pgfpathlineto{\pgfqpoint{2.523077in}{4.298091in}}%
\pgfpathlineto{\pgfqpoint{2.522650in}{4.299572in}}%
\pgfpathlineto{\pgfqpoint{2.521794in}{4.302539in}}%
\pgfpathlineto{\pgfqpoint{2.521365in}{4.304027in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{4.307009in}}%
\pgfpathlineto{\pgfqpoint{2.519640in}{4.310001in}}%
\pgfpathlineto{\pgfqpoint{2.519208in}{4.311500in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{4.314507in}}%
\pgfpathlineto{\pgfqpoint{2.517904in}{4.316014in}}%
\pgfpathlineto{\pgfqpoint{2.517032in}{4.319037in}}%
\pgfpathlineto{\pgfqpoint{2.516156in}{4.322072in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{4.323595in}}%
\pgfpathlineto{\pgfqpoint{2.514837in}{4.326651in}}%
\pgfpathlineto{\pgfqpoint{2.514396in}{4.328185in}}%
\pgfpathlineto{\pgfqpoint{2.513511in}{4.331265in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{4.334362in}}%
\pgfpathlineto{\pgfqpoint{2.512178in}{4.335918in}}%
\pgfpathlineto{\pgfqpoint{2.511285in}{4.339041in}}%
\pgfpathlineto{\pgfqpoint{2.510838in}{4.340610in}}%
\pgfpathlineto{\pgfqpoint{2.509940in}{4.343758in}}%
\pgfpathlineto{\pgfqpoint{2.509040in}{4.346921in}}%
\pgfpathlineto{\pgfqpoint{2.508588in}{4.348507in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{4.351690in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{4.353286in}}%
\pgfpathlineto{\pgfqpoint{2.506318in}{4.356484in}}%
\pgfpathlineto{\pgfqpoint{2.505405in}{4.359692in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{4.361299in}}%
\pgfpathlineto{\pgfqpoint{2.504028in}{4.364518in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{4.366130in}}%
\pgfpathlineto{\pgfqpoint{2.502643in}{4.369358in}}%
\pgfpathlineto{\pgfqpoint{2.501716in}{4.372591in}}%
\pgfpathlineto{\pgfqpoint{2.501251in}{4.374210in}}%
\pgfpathlineto{\pgfqpoint{2.500319in}{4.377451in}}%
\pgfpathlineto{\pgfqpoint{2.499852in}{4.379074in}}%
\pgfpathlineto{\pgfqpoint{2.498914in}{4.382325in}}%
\pgfpathlineto{\pgfqpoint{2.497973in}{4.385582in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{4.387213in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{4.390482in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{4.392120in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{4.395401in}}%
\pgfpathlineto{\pgfqpoint{2.494174in}{4.398690in}}%
\pgfpathlineto{\pgfqpoint{2.493695in}{4.400337in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{4.403639in}}%
\pgfpathlineto{\pgfqpoint{2.492253in}{4.405294in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{4.408611in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{4.411939in}}%
\pgfpathlineto{\pgfqpoint{2.489830in}{4.413607in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{4.416950in}}%
\pgfpathlineto{\pgfqpoint{2.488365in}{4.418626in}}%
\pgfpathlineto{\pgfqpoint{2.487384in}{4.421985in}}%
\pgfpathlineto{\pgfqpoint{2.486892in}{4.423668in}}%
\pgfpathlineto{\pgfqpoint{2.486892in}{4.423668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232684in}{4.651274in}}%
\pgfpathcurveto{\pgfqpoint{1.243734in}{4.651274in}}{\pgfqpoint{1.254333in}{4.655664in}}{\pgfqpoint{1.262147in}{4.663478in}}%
\pgfpathcurveto{\pgfqpoint{1.269961in}{4.671291in}}{\pgfqpoint{1.274351in}{4.681890in}}{\pgfqpoint{1.274351in}{4.692941in}}%
\pgfpathcurveto{\pgfqpoint{1.274351in}{4.703991in}}{\pgfqpoint{1.269961in}{4.714590in}}{\pgfqpoint{1.262147in}{4.722403in}}%
\pgfpathcurveto{\pgfqpoint{1.254333in}{4.730217in}}{\pgfqpoint{1.243734in}{4.734607in}}{\pgfqpoint{1.232684in}{4.734607in}}%
\pgfpathcurveto{\pgfqpoint{1.221634in}{4.734607in}}{\pgfqpoint{1.211035in}{4.730217in}}{\pgfqpoint{1.203221in}{4.722403in}}%
\pgfpathcurveto{\pgfqpoint{1.195408in}{4.714590in}}{\pgfqpoint{1.191018in}{4.703991in}}{\pgfqpoint{1.191018in}{4.692941in}}%
\pgfpathcurveto{\pgfqpoint{1.191018in}{4.681890in}}{\pgfqpoint{1.195408in}{4.671291in}}{\pgfqpoint{1.203221in}{4.663478in}}%
\pgfpathcurveto{\pgfqpoint{1.211035in}{4.655664in}}{\pgfqpoint{1.221634in}{4.651274in}}{\pgfqpoint{1.232684in}{4.651274in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.651274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473303in}{4.345299in}}%
\pgfpathcurveto{\pgfqpoint{1.484353in}{4.345299in}}{\pgfqpoint{1.494952in}{4.349689in}}{\pgfqpoint{1.502766in}{4.357503in}}%
\pgfpathcurveto{\pgfqpoint{1.510579in}{4.365317in}}{\pgfqpoint{1.514969in}{4.375916in}}{\pgfqpoint{1.514969in}{4.386966in}}%
\pgfpathcurveto{\pgfqpoint{1.514969in}{4.398016in}}{\pgfqpoint{1.510579in}{4.408615in}}{\pgfqpoint{1.502766in}{4.416429in}}%
\pgfpathcurveto{\pgfqpoint{1.494952in}{4.424242in}}{\pgfqpoint{1.484353in}{4.428632in}}{\pgfqpoint{1.473303in}{4.428632in}}%
\pgfpathcurveto{\pgfqpoint{1.462253in}{4.428632in}}{\pgfqpoint{1.451654in}{4.424242in}}{\pgfqpoint{1.443840in}{4.416429in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{4.408615in}}{\pgfqpoint{1.431636in}{4.398016in}}{\pgfqpoint{1.431636in}{4.386966in}}%
\pgfpathcurveto{\pgfqpoint{1.431636in}{4.375916in}}{\pgfqpoint{1.436026in}{4.365317in}}{\pgfqpoint{1.443840in}{4.357503in}}%
\pgfpathcurveto{\pgfqpoint{1.451654in}{4.349689in}}{\pgfqpoint{1.462253in}{4.345299in}}{\pgfqpoint{1.473303in}{4.345299in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{4.345299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728369in}{4.077199in}}%
\pgfpathcurveto{\pgfqpoint{1.739419in}{4.077199in}}{\pgfqpoint{1.750018in}{4.081589in}}{\pgfqpoint{1.757831in}{4.089403in}}%
\pgfpathcurveto{\pgfqpoint{1.765645in}{4.097216in}}{\pgfqpoint{1.770035in}{4.107815in}}{\pgfqpoint{1.770035in}{4.118865in}}%
\pgfpathcurveto{\pgfqpoint{1.770035in}{4.129915in}}{\pgfqpoint{1.765645in}{4.140514in}}{\pgfqpoint{1.757831in}{4.148328in}}%
\pgfpathcurveto{\pgfqpoint{1.750018in}{4.156142in}}{\pgfqpoint{1.739419in}{4.160532in}}{\pgfqpoint{1.728369in}{4.160532in}}%
\pgfpathcurveto{\pgfqpoint{1.717319in}{4.160532in}}{\pgfqpoint{1.706720in}{4.156142in}}{\pgfqpoint{1.698906in}{4.148328in}}%
\pgfpathcurveto{\pgfqpoint{1.691092in}{4.140514in}}{\pgfqpoint{1.686702in}{4.129915in}}{\pgfqpoint{1.686702in}{4.118865in}}%
\pgfpathcurveto{\pgfqpoint{1.686702in}{4.107815in}}{\pgfqpoint{1.691092in}{4.097216in}}{\pgfqpoint{1.698906in}{4.089403in}}%
\pgfpathcurveto{\pgfqpoint{1.706720in}{4.081589in}}{\pgfqpoint{1.717319in}{4.077199in}}{\pgfqpoint{1.728369in}{4.077199in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{4.077199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968987in}{3.866518in}}%
\pgfpathcurveto{\pgfqpoint{1.980037in}{3.866518in}}{\pgfqpoint{1.990636in}{3.870908in}}{\pgfqpoint{1.998450in}{3.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.006264in}{3.886535in}}{\pgfqpoint{2.010654in}{3.897134in}}{\pgfqpoint{2.010654in}{3.908185in}}%
\pgfpathcurveto{\pgfqpoint{2.010654in}{3.919235in}}{\pgfqpoint{2.006264in}{3.929834in}}{\pgfqpoint{1.998450in}{3.937647in}}%
\pgfpathcurveto{\pgfqpoint{1.990636in}{3.945461in}}{\pgfqpoint{1.980037in}{3.949851in}}{\pgfqpoint{1.968987in}{3.949851in}}%
\pgfpathcurveto{\pgfqpoint{1.957937in}{3.949851in}}{\pgfqpoint{1.947338in}{3.945461in}}{\pgfqpoint{1.939524in}{3.937647in}}%
\pgfpathcurveto{\pgfqpoint{1.931711in}{3.929834in}}{\pgfqpoint{1.927321in}{3.919235in}}{\pgfqpoint{1.927321in}{3.908185in}}%
\pgfpathcurveto{\pgfqpoint{1.927321in}{3.897134in}}{\pgfqpoint{1.931711in}{3.886535in}}{\pgfqpoint{1.939524in}{3.878722in}}%
\pgfpathcurveto{\pgfqpoint{1.947338in}{3.870908in}}{\pgfqpoint{1.957937in}{3.866518in}}{\pgfqpoint{1.968987in}{3.866518in}}%
\pgfpathlineto{\pgfqpoint{1.968987in}{3.866518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224053in}{3.714096in}}%
\pgfpathcurveto{\pgfqpoint{2.235103in}{3.714096in}}{\pgfqpoint{2.245702in}{3.718487in}}{\pgfqpoint{2.253516in}{3.726300in}}%
\pgfpathcurveto{\pgfqpoint{2.261330in}{3.734114in}}{\pgfqpoint{2.265720in}{3.744713in}}{\pgfqpoint{2.265720in}{3.755763in}}%
\pgfpathcurveto{\pgfqpoint{2.265720in}{3.766813in}}{\pgfqpoint{2.261330in}{3.777412in}}{\pgfqpoint{2.253516in}{3.785226in}}%
\pgfpathcurveto{\pgfqpoint{2.245702in}{3.793040in}}{\pgfqpoint{2.235103in}{3.797430in}}{\pgfqpoint{2.224053in}{3.797430in}}%
\pgfpathcurveto{\pgfqpoint{2.213003in}{3.797430in}}{\pgfqpoint{2.202404in}{3.793040in}}{\pgfqpoint{2.194590in}{3.785226in}}%
\pgfpathcurveto{\pgfqpoint{2.186777in}{3.777412in}}{\pgfqpoint{2.182386in}{3.766813in}}{\pgfqpoint{2.182386in}{3.755763in}}%
\pgfpathcurveto{\pgfqpoint{2.182386in}{3.744713in}}{\pgfqpoint{2.186777in}{3.734114in}}{\pgfqpoint{2.194590in}{3.726300in}}%
\pgfpathcurveto{\pgfqpoint{2.202404in}{3.718487in}}{\pgfqpoint{2.213003in}{3.714096in}}{\pgfqpoint{2.224053in}{3.714096in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{3.714096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464672in}{3.628812in}}%
\pgfpathcurveto{\pgfqpoint{2.475722in}{3.628812in}}{\pgfqpoint{2.486321in}{3.633202in}}{\pgfqpoint{2.494134in}{3.641016in}}%
\pgfpathcurveto{\pgfqpoint{2.501948in}{3.648829in}}{\pgfqpoint{2.506338in}{3.659428in}}{\pgfqpoint{2.506338in}{3.670478in}}%
\pgfpathcurveto{\pgfqpoint{2.506338in}{3.681529in}}{\pgfqpoint{2.501948in}{3.692128in}}{\pgfqpoint{2.494134in}{3.699941in}}%
\pgfpathcurveto{\pgfqpoint{2.486321in}{3.707755in}}{\pgfqpoint{2.475722in}{3.712145in}}{\pgfqpoint{2.464672in}{3.712145in}}%
\pgfpathcurveto{\pgfqpoint{2.453622in}{3.712145in}}{\pgfqpoint{2.443023in}{3.707755in}}{\pgfqpoint{2.435209in}{3.699941in}}%
\pgfpathcurveto{\pgfqpoint{2.427395in}{3.692128in}}{\pgfqpoint{2.423005in}{3.681529in}}{\pgfqpoint{2.423005in}{3.670478in}}%
\pgfpathcurveto{\pgfqpoint{2.423005in}{3.659428in}}{\pgfqpoint{2.427395in}{3.648829in}}{\pgfqpoint{2.435209in}{3.641016in}}%
\pgfpathcurveto{\pgfqpoint{2.443023in}{3.633202in}}{\pgfqpoint{2.453622in}{3.628812in}}{\pgfqpoint{2.464672in}{3.628812in}}%
\pgfpathlineto{\pgfqpoint{2.464672in}{3.628812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719738in}{3.570244in}}%
\pgfpathcurveto{\pgfqpoint{2.730788in}{3.570244in}}{\pgfqpoint{2.741387in}{3.574634in}}{\pgfqpoint{2.749200in}{3.582448in}}%
\pgfpathcurveto{\pgfqpoint{2.757014in}{3.590261in}}{\pgfqpoint{2.761404in}{3.600860in}}{\pgfqpoint{2.761404in}{3.611910in}}%
\pgfpathcurveto{\pgfqpoint{2.761404in}{3.622961in}}{\pgfqpoint{2.757014in}{3.633560in}}{\pgfqpoint{2.749200in}{3.641373in}}%
\pgfpathcurveto{\pgfqpoint{2.741387in}{3.649187in}}{\pgfqpoint{2.730788in}{3.653577in}}{\pgfqpoint{2.719738in}{3.653577in}}%
\pgfpathcurveto{\pgfqpoint{2.708687in}{3.653577in}}{\pgfqpoint{2.698088in}{3.649187in}}{\pgfqpoint{2.690275in}{3.641373in}}%
\pgfpathcurveto{\pgfqpoint{2.682461in}{3.633560in}}{\pgfqpoint{2.678071in}{3.622961in}}{\pgfqpoint{2.678071in}{3.611910in}}%
\pgfpathcurveto{\pgfqpoint{2.678071in}{3.600860in}}{\pgfqpoint{2.682461in}{3.590261in}}{\pgfqpoint{2.690275in}{3.582448in}}%
\pgfpathcurveto{\pgfqpoint{2.698088in}{3.574634in}}{\pgfqpoint{2.708687in}{3.570244in}}{\pgfqpoint{2.719738in}{3.570244in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{3.570244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032127in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032127in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612785in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612785in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193443in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193443in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774102in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774102in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728513in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801059in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857331in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903308in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942181in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975855in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005557in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206922in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309171in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381718in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437989in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483967in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522840in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556513in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586215in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787580in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889829in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962376in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018648in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064625in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103498in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137172in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166874in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368239in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470488in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543034in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599306in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645283in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684157in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717830in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747532in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948897in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051146in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.906281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.858055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.534296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.646549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.743787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.829557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.411032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.706292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.915783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.078276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.211043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.323296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.420533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914343in}{5.342639in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.249018in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.101657in}}%
\pgfpathlineto{\pgfqpoint{1.057707in}{5.017557in}}%
\pgfpathlineto{\pgfqpoint{1.139430in}{4.845727in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{4.798670in}}%
\pgfpathlineto{\pgfqpoint{1.202940in}{4.735749in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{4.680133in}}%
\pgfpathlineto{\pgfqpoint{1.269295in}{4.635607in}}%
\pgfpathlineto{\pgfqpoint{1.291659in}{4.607908in}}%
\pgfpathlineto{\pgfqpoint{1.355365in}{4.534790in}}%
\pgfpathlineto{\pgfqpoint{1.377186in}{4.513613in}}%
\pgfpathlineto{\pgfqpoint{1.400584in}{4.494030in}}%
\pgfpathlineto{\pgfqpoint{1.435571in}{4.464592in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.461793in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.461793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084044in}{5.159360in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{5.083902in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{4.910980in}}%
\pgfpathlineto{\pgfqpoint{1.220336in}{4.825538in}}%
\pgfpathlineto{\pgfqpoint{1.249559in}{4.752460in}}%
\pgfpathlineto{\pgfqpoint{1.276435in}{4.690661in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{4.635659in}}%
\pgfpathlineto{\pgfqpoint{1.324585in}{4.595074in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{4.550548in}}%
\pgfpathlineto{\pgfqpoint{1.399257in}{4.474600in}}%
\pgfpathlineto{\pgfqpoint{1.417623in}{4.450119in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{4.349463in}}%
\pgfpathlineto{\pgfqpoint{1.532330in}{4.315629in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{4.272628in}}%
\pgfpathlineto{\pgfqpoint{1.593335in}{4.249100in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.229391in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.229391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263935in}{4.995460in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.797607in}}%
\pgfpathlineto{\pgfqpoint{1.358516in}{4.733368in}}%
\pgfpathlineto{\pgfqpoint{1.419814in}{4.587579in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.453703in}}%
\pgfpathlineto{\pgfqpoint{1.520287in}{4.392913in}}%
\pgfpathlineto{\pgfqpoint{1.544403in}{4.353994in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.238457in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{4.195883in}}%
\pgfpathlineto{\pgfqpoint{1.665826in}{4.166940in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{4.149823in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{4.137532in}}%
\pgfpathlineto{\pgfqpoint{1.720411in}{4.112731in}}%
\pgfpathlineto{\pgfqpoint{1.736414in}{4.094049in}}%
\pgfpathlineto{\pgfqpoint{1.760421in}{4.066360in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.036664in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.036664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433635in}{4.864165in}}%
\pgfpathlineto{\pgfqpoint{1.460697in}{4.789029in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{4.639850in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.531890in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{4.401588in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{4.363078in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{4.324976in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{4.282659in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{4.247224in}}%
\pgfpathlineto{\pgfqpoint{1.718281in}{4.207760in}}%
\pgfpathlineto{\pgfqpoint{1.742706in}{4.177722in}}%
\pgfpathlineto{\pgfqpoint{1.784945in}{4.128338in}}%
\pgfpathlineto{\pgfqpoint{1.821959in}{4.079601in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{4.034597in}}%
\pgfpathlineto{\pgfqpoint{1.894743in}{3.997494in}}%
\pgfpathlineto{\pgfqpoint{1.918007in}{3.967548in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{3.940276in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.921257in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.921257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613526in}{4.762379in}}%
\pgfpathlineto{\pgfqpoint{1.723853in}{4.425000in}}%
\pgfpathlineto{\pgfqpoint{1.741060in}{4.381703in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{4.333691in}}%
\pgfpathlineto{\pgfqpoint{1.790528in}{4.271473in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{4.207918in}}%
\pgfpathlineto{\pgfqpoint{1.829993in}{4.188449in}}%
\pgfpathlineto{\pgfqpoint{1.897373in}{4.087374in}}%
\pgfpathlineto{\pgfqpoint{1.922741in}{4.056283in}}%
\pgfpathlineto{\pgfqpoint{1.940457in}{4.032468in}}%
\pgfpathlineto{\pgfqpoint{1.973608in}{3.987104in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{3.966858in}}%
\pgfpathlineto{\pgfqpoint{2.011077in}{3.947495in}}%
\pgfpathlineto{\pgfqpoint{2.026670in}{3.926455in}}%
\pgfpathlineto{\pgfqpoint{2.063884in}{3.875579in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{3.859127in}}%
\pgfpathlineto{\pgfqpoint{2.112680in}{3.826032in}}%
\pgfpathlineto{\pgfqpoint{2.124705in}{3.817735in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.810720in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.810720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783227in}{4.667995in}}%
\pgfpathlineto{\pgfqpoint{1.844183in}{4.484612in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{4.362745in}}%
\pgfpathlineto{\pgfqpoint{1.903224in}{4.312154in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{4.224174in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.161088in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.109225in}}%
\pgfpathlineto{\pgfqpoint{1.999903in}{4.077931in}}%
\pgfpathlineto{\pgfqpoint{2.012316in}{4.058402in}}%
\pgfpathlineto{\pgfqpoint{2.033811in}{4.030237in}}%
\pgfpathlineto{\pgfqpoint{2.050052in}{4.006499in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{3.909525in}}%
\pgfpathlineto{\pgfqpoint{2.128346in}{3.892010in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{3.873465in}}%
\pgfpathlineto{\pgfqpoint{2.170174in}{3.852208in}}%
\pgfpathlineto{\pgfqpoint{2.200265in}{3.821487in}}%
\pgfpathlineto{\pgfqpoint{2.223991in}{3.796345in}}%
\pgfpathlineto{\pgfqpoint{2.246226in}{3.775254in}}%
\pgfpathlineto{\pgfqpoint{2.262791in}{3.762925in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{3.754323in}}%
\pgfpathlineto{\pgfqpoint{2.291666in}{3.748887in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.744975in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.744975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963117in}{4.602766in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{4.508713in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.202023in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{4.165172in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.133715in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{4.099161in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{4.060062in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{4.022979in}}%
\pgfpathlineto{\pgfqpoint{2.223185in}{3.934088in}}%
\pgfpathlineto{\pgfqpoint{2.238844in}{3.903168in}}%
\pgfpathlineto{\pgfqpoint{2.255913in}{3.873906in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{3.858151in}}%
\pgfpathlineto{\pgfqpoint{2.279737in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{2.306727in}{3.818948in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{3.801158in}}%
\pgfpathlineto{\pgfqpoint{2.336317in}{3.779638in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{3.770004in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.758201in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{3.714491in}}%
\pgfpathlineto{\pgfqpoint{2.449000in}{3.704859in}}%
\pgfpathlineto{\pgfqpoint{2.469647in}{3.695123in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.686050in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.686050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132818in}{4.540854in}}%
\pgfpathlineto{\pgfqpoint{2.195700in}{4.327454in}}%
\pgfpathlineto{\pgfqpoint{2.279782in}{4.064805in}}%
\pgfpathlineto{\pgfqpoint{2.291601in}{4.039814in}}%
\pgfpathlineto{\pgfqpoint{2.341871in}{3.944506in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.903968in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{3.840647in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.800241in}}%
\pgfpathlineto{\pgfqpoint{2.437954in}{3.782490in}}%
\pgfpathlineto{\pgfqpoint{2.453337in}{3.764995in}}%
\pgfpathlineto{\pgfqpoint{2.488131in}{3.730384in}}%
\pgfpathlineto{\pgfqpoint{2.515265in}{3.710049in}}%
\pgfpathlineto{\pgfqpoint{2.532700in}{3.700418in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{3.689058in}}%
\pgfpathlineto{\pgfqpoint{2.565565in}{3.678120in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{3.666786in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{3.663319in}}%
\pgfpathlineto{\pgfqpoint{2.600486in}{3.661263in}}%
\pgfpathlineto{\pgfqpoint{2.613043in}{3.658282in}}%
\pgfpathlineto{\pgfqpoint{2.622473in}{3.653624in}}%
\pgfpathlineto{\pgfqpoint{2.631904in}{3.646318in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.623690in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.623690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312708in}{4.485355in}}%
\pgfpathlineto{\pgfqpoint{2.356459in}{4.348278in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{4.237858in}}%
\pgfpathlineto{\pgfqpoint{2.439648in}{4.081104in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{4.018649in}}%
\pgfpathlineto{\pgfqpoint{2.477455in}{3.981600in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{3.930796in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{3.898306in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{3.849830in}}%
\pgfpathlineto{\pgfqpoint{2.557576in}{3.826172in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{3.816280in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{3.791928in}}%
\pgfpathlineto{\pgfqpoint{2.608874in}{3.779839in}}%
\pgfpathlineto{\pgfqpoint{2.628907in}{3.754897in}}%
\pgfpathlineto{\pgfqpoint{2.638965in}{3.746525in}}%
\pgfpathlineto{\pgfqpoint{2.650709in}{3.739734in}}%
\pgfpathlineto{\pgfqpoint{2.669701in}{3.729000in}}%
\pgfpathlineto{\pgfqpoint{2.678859in}{3.720857in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{3.702690in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{3.688945in}}%
\pgfpathlineto{\pgfqpoint{2.718866in}{3.681390in}}%
\pgfpathlineto{\pgfqpoint{2.729652in}{3.676449in}}%
\pgfpathlineto{\pgfqpoint{2.754500in}{3.665973in}}%
\pgfpathlineto{\pgfqpoint{2.764958in}{3.658240in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{3.635760in}}%
\pgfpathlineto{\pgfqpoint{2.805104in}{3.630260in}}%
\pgfpathlineto{\pgfqpoint{2.821345in}{3.625802in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.622072in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.622072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486892in}{4.472770in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{4.208443in}}%
\pgfpathlineto{\pgfqpoint{2.584502in}{4.160073in}}%
\pgfpathlineto{\pgfqpoint{2.610837in}{4.088744in}}%
\pgfpathlineto{\pgfqpoint{2.651896in}{3.972708in}}%
\pgfpathlineto{\pgfqpoint{2.672061in}{3.924785in}}%
\pgfpathlineto{\pgfqpoint{2.683384in}{3.902824in}}%
\pgfpathlineto{\pgfqpoint{2.697018in}{3.881509in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.856844in}}%
\pgfpathlineto{\pgfqpoint{2.758963in}{3.799151in}}%
\pgfpathlineto{\pgfqpoint{2.773125in}{3.777036in}}%
\pgfpathlineto{\pgfqpoint{2.792028in}{3.747590in}}%
\pgfpathlineto{\pgfqpoint{2.801823in}{3.736621in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{3.725725in}}%
\pgfpathlineto{\pgfqpoint{2.855795in}{3.692742in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{3.671860in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{3.657833in}}%
\pgfpathlineto{\pgfqpoint{2.905715in}{3.651629in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{3.646668in}}%
\pgfpathlineto{\pgfqpoint{2.956328in}{3.633251in}}%
\pgfpathlineto{\pgfqpoint{2.965572in}{3.627339in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{3.609508in}}%
\pgfpathlineto{\pgfqpoint{3.005046in}{3.592881in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.586688in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.914343in}{5.342639in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.249018in}}%
\pgfpathlineto{\pgfqpoint{0.988853in}{5.168964in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{5.153120in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{5.148261in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{5.148243in}}%
\pgfpathlineto{\pgfqpoint{0.994650in}{5.143443in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{5.143425in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{5.138685in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{5.138664in}}%
\pgfpathlineto{\pgfqpoint{0.998912in}{5.133986in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{5.133961in}}%
\pgfpathlineto{\pgfqpoint{1.001017in}{5.129345in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{5.129287in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{5.124727in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{5.124690in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{5.120194in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{5.120149in}}%
\pgfpathlineto{\pgfqpoint{1.007567in}{5.115719in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{5.115661in}}%
\pgfpathlineto{\pgfqpoint{1.009601in}{5.111302in}}%
\pgfpathlineto{\pgfqpoint{1.009938in}{5.111230in}}%
\pgfpathlineto{\pgfqpoint{1.011618in}{5.106946in}}%
\pgfpathlineto{\pgfqpoint{1.012287in}{5.106769in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{5.102538in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.102428in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{5.097398in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{5.097348in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.093134in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{5.093098in}}%
\pgfpathlineto{\pgfqpoint{1.020502in}{5.088962in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{5.088908in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{5.084846in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{5.084709in}}%
\pgfpathlineto{\pgfqpoint{1.024670in}{5.080703in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{5.080624in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{5.076680in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{5.076594in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{5.072701in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{5.072525in}}%
\pgfpathlineto{\pgfqpoint{1.030641in}{5.068675in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{5.068589in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{5.064773in}}%
\pgfpathlineto{\pgfqpoint{1.032806in}{5.064693in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{5.060900in}}%
\pgfpathlineto{\pgfqpoint{1.034952in}{5.060758in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{5.056992in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{5.056933in}}%
\pgfpathlineto{\pgfqpoint{1.038288in}{5.053174in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{5.053131in}}%
\pgfpathlineto{\pgfqpoint{1.040089in}{5.049370in}}%
\pgfpathlineto{\pgfqpoint{1.040687in}{5.049319in}}%
\pgfpathlineto{\pgfqpoint{1.042175in}{5.045570in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{5.045560in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{5.038871in}}%
\pgfpathlineto{\pgfqpoint{1.046002in}{5.038749in}}%
\pgfpathlineto{\pgfqpoint{1.047459in}{5.035110in}}%
\pgfpathlineto{\pgfqpoint{1.047750in}{5.035076in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{5.031405in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{5.030328in}}%
\pgfpathlineto{\pgfqpoint{1.051780in}{5.026621in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{5.026564in}}%
\pgfpathlineto{\pgfqpoint{1.054054in}{5.021156in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{5.020078in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{5.016439in}}%
\pgfpathlineto{\pgfqpoint{1.057148in}{5.016384in}}%
\pgfpathlineto{\pgfqpoint{1.059098in}{5.011051in}}%
\pgfpathlineto{\pgfqpoint{1.060205in}{5.009990in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{5.006416in}}%
\pgfpathlineto{\pgfqpoint{1.062131in}{5.006359in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{4.989639in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{4.989605in}}%
\pgfpathlineto{\pgfqpoint{1.068091in}{4.983978in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{4.983943in}}%
\pgfpathlineto{\pgfqpoint{1.070754in}{4.978252in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{4.978221in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{4.973936in}}%
\pgfpathlineto{\pgfqpoint{1.074174in}{4.973907in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{4.969633in}}%
\pgfpathlineto{\pgfqpoint{1.076515in}{4.969604in}}%
\pgfpathlineto{\pgfqpoint{1.077806in}{4.965357in}}%
\pgfpathlineto{\pgfqpoint{1.078064in}{4.965332in}}%
\pgfpathlineto{\pgfqpoint{1.079858in}{4.961122in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{4.961091in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{4.956961in}}%
\pgfpathlineto{\pgfqpoint{1.082653in}{4.956955in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{4.952699in}}%
\pgfpathlineto{\pgfqpoint{1.084917in}{4.952672in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{4.948457in}}%
\pgfpathlineto{\pgfqpoint{1.086913in}{4.948435in}}%
\pgfpathlineto{\pgfqpoint{1.088646in}{4.944270in}}%
\pgfpathlineto{\pgfqpoint{1.089139in}{4.944208in}}%
\pgfpathlineto{\pgfqpoint{1.091346in}{4.937542in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{4.937509in}}%
\pgfpathlineto{\pgfqpoint{1.094017in}{4.933377in}}%
\pgfpathlineto{\pgfqpoint{1.094499in}{4.933337in}}%
\pgfpathlineto{\pgfqpoint{1.096660in}{4.926714in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{4.926683in}}%
\pgfpathlineto{\pgfqpoint{1.099984in}{4.920054in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{4.920049in}}%
\pgfpathlineto{\pgfqpoint{1.102566in}{4.915961in}}%
\pgfpathlineto{\pgfqpoint{1.102799in}{4.915925in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{4.913456in}}%
\pgfpathlineto{\pgfqpoint{1.104427in}{4.913451in}}%
\pgfpathlineto{\pgfqpoint{1.106505in}{4.906953in}}%
\pgfpathlineto{\pgfqpoint{1.107651in}{4.906912in}}%
\pgfpathlineto{\pgfqpoint{1.109248in}{4.903076in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{4.903070in}}%
\pgfpathlineto{\pgfqpoint{1.110835in}{4.897996in}}%
\pgfpathlineto{\pgfqpoint{1.111962in}{4.897871in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{4.892980in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{4.892950in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{4.886778in}}%
\pgfpathlineto{\pgfqpoint{1.117524in}{4.886771in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{4.881876in}}%
\pgfpathlineto{\pgfqpoint{1.120151in}{4.881822in}}%
\pgfpathlineto{\pgfqpoint{1.121671in}{4.875847in}}%
\pgfpathlineto{\pgfqpoint{1.123182in}{4.875846in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{4.871061in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{4.871000in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{4.859863in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{4.859741in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{4.858153in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{4.857054in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{4.856847in}}%
\pgfpathlineto{\pgfqpoint{1.131645in}{4.852563in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{4.852552in}}%
\pgfpathlineto{\pgfqpoint{1.134335in}{4.848651in}}%
\pgfpathlineto{\pgfqpoint{1.134747in}{4.848618in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{4.845748in}}%
\pgfpathlineto{\pgfqpoint{1.136385in}{4.845733in}}%
\pgfpathlineto{\pgfqpoint{1.137608in}{4.843164in}}%
\pgfpathlineto{\pgfqpoint{1.138216in}{4.843118in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{4.837834in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{4.837760in}}%
\pgfpathlineto{\pgfqpoint{1.142637in}{4.832507in}}%
\pgfpathlineto{\pgfqpoint{1.144028in}{4.832336in}}%
\pgfpathlineto{\pgfqpoint{1.146001in}{4.827229in}}%
\pgfpathlineto{\pgfqpoint{1.147177in}{4.827186in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{4.822002in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{4.821892in}}%
\pgfpathlineto{\pgfqpoint{1.152022in}{4.816786in}}%
\pgfpathlineto{\pgfqpoint{1.153361in}{4.815675in}}%
\pgfpathlineto{\pgfqpoint{1.153743in}{4.815408in}}%
\pgfpathlineto{\pgfqpoint{1.155074in}{4.811655in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{4.810597in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{4.810350in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{4.808070in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{4.808029in}}%
\pgfpathlineto{\pgfqpoint{1.159584in}{4.804486in}}%
\pgfpathlineto{\pgfqpoint{1.160513in}{4.804468in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{4.799576in}}%
\pgfpathlineto{\pgfqpoint{1.163465in}{4.798458in}}%
\pgfpathlineto{\pgfqpoint{1.164197in}{4.798369in}}%
\pgfpathlineto{\pgfqpoint{1.166019in}{4.793689in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{4.793683in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{4.791281in}}%
\pgfpathlineto{\pgfqpoint{1.170874in}{4.786700in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{4.786689in}}%
\pgfpathlineto{\pgfqpoint{1.172826in}{4.784016in}}%
\pgfpathlineto{\pgfqpoint{1.173002in}{4.784003in}}%
\pgfpathlineto{\pgfqpoint{1.174411in}{4.779879in}}%
\pgfpathlineto{\pgfqpoint{1.175812in}{4.779308in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.777547in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{4.777546in}}%
\pgfpathlineto{\pgfqpoint{1.178418in}{4.774733in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{4.774666in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{4.772034in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{4.770935in}}%
\pgfpathlineto{\pgfqpoint{1.182873in}{4.767532in}}%
\pgfpathlineto{\pgfqpoint{1.183720in}{4.766499in}}%
\pgfpathlineto{\pgfqpoint{1.185743in}{4.762204in}}%
\pgfpathlineto{\pgfqpoint{1.186414in}{4.762200in}}%
\pgfpathlineto{\pgfqpoint{1.187750in}{4.759307in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{4.758670in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{4.755973in}}%
\pgfpathlineto{\pgfqpoint{1.190401in}{4.754778in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{4.751708in}}%
\pgfpathlineto{\pgfqpoint{1.193187in}{4.751564in}}%
\pgfpathlineto{\pgfqpoint{1.194650in}{4.748373in}}%
\pgfpathlineto{\pgfqpoint{1.195782in}{4.747238in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{4.744136in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{4.744104in}}%
\pgfpathlineto{\pgfqpoint{1.199784in}{4.741133in}}%
\pgfpathlineto{\pgfqpoint{1.200893in}{4.739881in}}%
\pgfpathlineto{\pgfqpoint{1.202155in}{4.738035in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{4.738022in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{4.734717in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{4.733588in}}%
\pgfpathlineto{\pgfqpoint{1.206830in}{4.730634in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{4.729402in}}%
\pgfpathlineto{\pgfqpoint{1.209136in}{4.727619in}}%
\pgfpathlineto{\pgfqpoint{1.209595in}{4.727287in}}%
\pgfpathlineto{\pgfqpoint{1.211118in}{4.724315in}}%
\pgfpathlineto{\pgfqpoint{1.212782in}{4.723098in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{4.719993in}}%
\pgfpathlineto{\pgfqpoint{1.215333in}{4.718931in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{4.715899in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{4.714766in}}%
\pgfpathlineto{\pgfqpoint{1.219333in}{4.712731in}}%
\pgfpathlineto{\pgfqpoint{1.220213in}{4.711638in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{4.708592in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{4.707501in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{4.705484in}}%
\pgfpathlineto{\pgfqpoint{1.225430in}{4.704353in}}%
\pgfpathlineto{\pgfqpoint{1.226861in}{4.701284in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{4.700173in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{4.697067in}}%
\pgfpathlineto{\pgfqpoint{1.230964in}{4.696075in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{4.693958in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{4.692876in}}%
\pgfpathlineto{\pgfqpoint{1.234724in}{4.690783in}}%
\pgfpathlineto{\pgfqpoint{1.235553in}{4.689761in}}%
\pgfpathlineto{\pgfqpoint{1.236927in}{4.687647in}}%
\pgfpathlineto{\pgfqpoint{1.237884in}{4.686605in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{4.683631in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{4.682507in}}%
\pgfpathlineto{\pgfqpoint{1.241410in}{4.681399in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{4.679296in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{4.678245in}}%
\pgfpathlineto{\pgfqpoint{1.245151in}{4.676183in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{4.675166in}}%
\pgfpathlineto{\pgfqpoint{1.246870in}{4.674052in}}%
\pgfpathlineto{\pgfqpoint{1.247791in}{4.673005in}}%
\pgfpathlineto{\pgfqpoint{1.249231in}{4.669885in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{4.669872in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{4.667926in}}%
\pgfpathlineto{\pgfqpoint{1.250922in}{4.667925in}}%
\pgfpathlineto{\pgfqpoint{1.252215in}{4.664716in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{4.663608in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{4.660583in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{4.660489in}}%
\pgfpathlineto{\pgfqpoint{1.257828in}{4.657744in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{4.657738in}}%
\pgfpathlineto{\pgfqpoint{1.259086in}{4.656402in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{4.656382in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{4.654253in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{4.653221in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{4.650118in}}%
\pgfpathlineto{\pgfqpoint{1.265040in}{4.649119in}}%
\pgfpathlineto{\pgfqpoint{1.266263in}{4.646061in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{4.644965in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{4.642142in}}%
\pgfpathlineto{\pgfqpoint{1.270378in}{4.642135in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{4.638835in}}%
\pgfpathlineto{\pgfqpoint{1.273479in}{4.637823in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{4.635902in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{4.634775in}}%
\pgfpathlineto{\pgfqpoint{1.277712in}{4.631962in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{4.631932in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.630748in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{4.629770in}}%
\pgfpathlineto{\pgfqpoint{1.281185in}{4.627745in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{4.627733in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{4.625757in}}%
\pgfpathlineto{\pgfqpoint{1.284157in}{4.624743in}}%
\pgfpathlineto{\pgfqpoint{1.285404in}{4.622761in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{4.621765in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{4.619866in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{4.619072in}}%
\pgfpathlineto{\pgfqpoint{1.289888in}{4.617119in}}%
\pgfpathlineto{\pgfqpoint{1.290221in}{4.617105in}}%
\pgfpathlineto{\pgfqpoint{1.291438in}{4.615864in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.614883in}}%
\pgfpathlineto{\pgfqpoint{1.293746in}{4.612100in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{4.610979in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{4.609042in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{4.608140in}}%
\pgfpathlineto{\pgfqpoint{1.299265in}{4.606299in}}%
\pgfpathlineto{\pgfqpoint{1.300972in}{4.605175in}}%
\pgfpathlineto{\pgfqpoint{1.302138in}{4.603532in}}%
\pgfpathlineto{\pgfqpoint{1.302561in}{4.603519in}}%
\pgfpathlineto{\pgfqpoint{1.303826in}{4.601420in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{4.600390in}}%
\pgfpathlineto{\pgfqpoint{1.306752in}{4.598662in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{4.597534in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{4.594721in}}%
\pgfpathlineto{\pgfqpoint{1.311079in}{4.594695in}}%
\pgfpathlineto{\pgfqpoint{1.312302in}{4.591957in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{4.591876in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{4.589107in}}%
\pgfpathlineto{\pgfqpoint{1.316934in}{4.588163in}}%
\pgfpathlineto{\pgfqpoint{1.318724in}{4.585435in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{4.585371in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{4.583687in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{4.582609in}}%
\pgfpathlineto{\pgfqpoint{1.324504in}{4.579887in}}%
\pgfpathlineto{\pgfqpoint{1.324891in}{4.579872in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{4.577222in}}%
\pgfpathlineto{\pgfqpoint{1.327775in}{4.576249in}}%
\pgfpathlineto{\pgfqpoint{1.329395in}{4.574633in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{4.573555in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.572915in}}%
\pgfpathlineto{\pgfqpoint{1.331664in}{4.572914in}}%
\pgfpathlineto{\pgfqpoint{1.332979in}{4.570251in}}%
\pgfpathlineto{\pgfqpoint{1.333913in}{4.570232in}}%
\pgfpathlineto{\pgfqpoint{1.335030in}{4.569099in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.569098in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{4.567561in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{4.566450in}}%
\pgfpathlineto{\pgfqpoint{1.338993in}{4.564871in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{4.564868in}}%
\pgfpathlineto{\pgfqpoint{1.340452in}{4.562194in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{4.562184in}}%
\pgfpathlineto{\pgfqpoint{1.343074in}{4.559529in}}%
\pgfpathlineto{\pgfqpoint{1.344510in}{4.559504in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{4.556988in}}%
\pgfpathlineto{\pgfqpoint{1.353214in}{4.550121in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{4.548813in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{4.547679in}}%
\pgfpathlineto{\pgfqpoint{1.358600in}{4.544762in}}%
\pgfpathlineto{\pgfqpoint{1.359782in}{4.543436in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{4.543423in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{4.540960in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{4.540896in}}%
\pgfpathlineto{\pgfqpoint{1.363874in}{4.539427in}}%
\pgfpathlineto{\pgfqpoint{1.364536in}{4.539408in}}%
\pgfpathlineto{\pgfqpoint{1.365773in}{4.536857in}}%
\pgfpathlineto{\pgfqpoint{1.367248in}{4.536782in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.534425in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{4.534331in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{4.532961in}}%
\pgfpathlineto{\pgfqpoint{1.371544in}{4.532716in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{4.531381in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{4.531379in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{4.528729in}}%
\pgfpathlineto{\pgfqpoint{1.375293in}{4.528706in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.527379in}}%
\pgfpathlineto{\pgfqpoint{1.377029in}{4.527370in}}%
\pgfpathlineto{\pgfqpoint{1.378284in}{4.524708in}}%
\pgfpathlineto{\pgfqpoint{1.379999in}{4.524697in}}%
\pgfpathlineto{\pgfqpoint{1.381240in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{1.381935in}{4.522263in}}%
\pgfpathlineto{\pgfqpoint{1.383089in}{4.520698in}}%
\pgfpathlineto{\pgfqpoint{1.384161in}{4.520694in}}%
\pgfpathlineto{\pgfqpoint{1.385305in}{4.519366in}}%
\pgfpathlineto{\pgfqpoint{1.385457in}{4.519361in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{4.516862in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{4.516826in}}%
\pgfpathlineto{\pgfqpoint{1.389156in}{4.515577in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{4.515568in}}%
\pgfpathlineto{\pgfqpoint{1.390502in}{4.514354in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{4.514036in}}%
\pgfpathlineto{\pgfqpoint{1.392285in}{4.512762in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{4.512761in}}%
\pgfpathlineto{\pgfqpoint{1.393613in}{4.511375in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{4.510651in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{4.508926in}}%
\pgfpathlineto{\pgfqpoint{1.396687in}{4.508908in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{4.507401in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.507385in}}%
\pgfpathlineto{\pgfqpoint{1.399652in}{4.506059in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{4.506057in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{4.504729in}}%
\pgfpathlineto{\pgfqpoint{1.401300in}{4.504728in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{4.503410in}}%
\pgfpathlineto{\pgfqpoint{1.403079in}{4.503405in}}%
\pgfpathlineto{\pgfqpoint{1.404281in}{4.500784in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{4.500746in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{4.499461in}}%
\pgfpathlineto{\pgfqpoint{1.407368in}{4.499461in}}%
\pgfpathlineto{\pgfqpoint{1.408550in}{4.498215in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{4.498213in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.495753in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{4.495737in}}%
\pgfpathlineto{\pgfqpoint{1.413226in}{4.494182in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{4.494171in}}%
\pgfpathlineto{\pgfqpoint{1.414787in}{4.492805in}}%
\pgfpathlineto{\pgfqpoint{1.415464in}{4.492791in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{4.491481in}}%
\pgfpathlineto{\pgfqpoint{1.417414in}{4.491471in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{4.488983in}}%
\pgfpathlineto{\pgfqpoint{1.419814in}{4.488979in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{4.487510in}}%
\pgfpathlineto{\pgfqpoint{1.421732in}{4.487500in}}%
\pgfpathlineto{\pgfqpoint{1.422849in}{4.486175in}}%
\pgfpathlineto{\pgfqpoint{1.423504in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{1.424678in}{4.484866in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{4.484860in}}%
\pgfpathlineto{\pgfqpoint{1.426106in}{4.483643in}}%
\pgfpathlineto{\pgfqpoint{1.426882in}{4.483631in}}%
\pgfpathlineto{\pgfqpoint{1.428040in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{1.428105in}{4.482209in}}%
\pgfpathlineto{\pgfqpoint{1.429258in}{4.481004in}}%
\pgfpathlineto{\pgfqpoint{1.429896in}{4.480993in}}%
\pgfpathlineto{\pgfqpoint{1.431041in}{4.479692in}}%
\pgfpathlineto{\pgfqpoint{1.431295in}{4.479684in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{4.478469in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{4.478453in}}%
\pgfpathlineto{\pgfqpoint{1.434446in}{4.477226in}}%
\pgfpathlineto{\pgfqpoint{1.434884in}{4.476938in}}%
\pgfpathlineto{\pgfqpoint{1.436131in}{4.474796in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{4.474306in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.473156in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.473156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084044in}{5.187294in}}%
\pgfpathlineto{\pgfqpoint{1.090367in}{5.169353in}}%
\pgfpathlineto{\pgfqpoint{1.091804in}{5.153131in}}%
\pgfpathlineto{\pgfqpoint{1.094181in}{5.145856in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{5.145827in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{5.138685in}}%
\pgfpathlineto{\pgfqpoint{1.097471in}{5.138651in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{5.129364in}}%
\pgfpathlineto{\pgfqpoint{1.100719in}{5.129317in}}%
\pgfpathlineto{\pgfqpoint{1.103014in}{5.122490in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{5.122424in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{5.115726in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{5.115632in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{5.107003in}}%
\pgfpathlineto{\pgfqpoint{1.109330in}{5.106857in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{5.099505in}}%
\pgfpathlineto{\pgfqpoint{1.112430in}{5.099497in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{5.091110in}}%
\pgfpathlineto{\pgfqpoint{1.115492in}{5.091034in}}%
\pgfpathlineto{\pgfqpoint{1.117656in}{5.084883in}}%
\pgfpathlineto{\pgfqpoint{1.118087in}{5.084768in}}%
\pgfpathlineto{\pgfqpoint{1.120229in}{5.078727in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{5.078587in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{5.070792in}}%
\pgfpathlineto{\pgfqpoint{1.123620in}{5.070645in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{5.064823in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{5.064687in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{5.058937in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{5.058827in}}%
\pgfpathlineto{\pgfqpoint{1.131086in}{5.051290in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{5.051230in}}%
\pgfpathlineto{\pgfqpoint{1.133527in}{5.045571in}}%
\pgfpathlineto{\pgfqpoint{1.133931in}{5.045562in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{5.021145in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{5.002852in}}%
\pgfpathlineto{\pgfqpoint{1.152244in}{4.989650in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{4.989619in}}%
\pgfpathlineto{\pgfqpoint{1.154489in}{4.983960in}}%
\pgfpathlineto{\pgfqpoint{1.154861in}{4.983945in}}%
\pgfpathlineto{\pgfqpoint{1.156714in}{4.978224in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{4.969649in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{4.969623in}}%
\pgfpathlineto{\pgfqpoint{1.163633in}{4.959764in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{4.959685in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{4.956954in}}%
\pgfpathlineto{\pgfqpoint{1.168261in}{4.948488in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{4.948446in}}%
\pgfpathlineto{\pgfqpoint{1.172111in}{4.937543in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{4.937512in}}%
\pgfpathlineto{\pgfqpoint{1.176245in}{4.926713in}}%
\pgfpathlineto{\pgfqpoint{1.176927in}{4.926691in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{4.913463in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{4.913454in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{4.903085in}}%
\pgfpathlineto{\pgfqpoint{1.185965in}{4.903073in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{4.897919in}}%
\pgfpathlineto{\pgfqpoint{1.187930in}{4.897872in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{4.892967in}}%
\pgfpathlineto{\pgfqpoint{1.189879in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{4.881849in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{4.881828in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{4.875847in}}%
\pgfpathlineto{\pgfqpoint{1.196272in}{4.875846in}}%
\pgfpathlineto{\pgfqpoint{1.197845in}{4.871035in}}%
\pgfpathlineto{\pgfqpoint{1.198159in}{4.871005in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{4.858167in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{4.858130in}}%
\pgfpathlineto{\pgfqpoint{1.204653in}{4.848670in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.848603in}}%
\pgfpathlineto{\pgfqpoint{1.206781in}{4.843214in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{4.843121in}}%
\pgfpathlineto{\pgfqpoint{1.209191in}{4.837808in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{4.837771in}}%
\pgfpathlineto{\pgfqpoint{1.211282in}{4.832463in}}%
\pgfpathlineto{\pgfqpoint{1.211876in}{4.832365in}}%
\pgfpathlineto{\pgfqpoint{1.214825in}{4.824109in}}%
\pgfpathlineto{\pgfqpoint{1.215411in}{4.823316in}}%
\pgfpathlineto{\pgfqpoint{1.217740in}{4.816805in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{4.816712in}}%
\pgfpathlineto{\pgfqpoint{1.221766in}{4.808149in}}%
\pgfpathlineto{\pgfqpoint{1.222621in}{4.808024in}}%
\pgfpathlineto{\pgfqpoint{1.224038in}{4.804473in}}%
\pgfpathlineto{\pgfqpoint{1.226570in}{4.798429in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{4.798382in}}%
\pgfpathlineto{\pgfqpoint{1.228799in}{4.793685in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{4.793682in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{4.788826in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{4.788809in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{4.784074in}}%
\pgfpathlineto{\pgfqpoint{1.233199in}{4.784019in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{4.779878in}}%
\pgfpathlineto{\pgfqpoint{1.239924in}{4.768402in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{4.759332in}}%
\pgfpathlineto{\pgfqpoint{1.244397in}{4.758684in}}%
\pgfpathlineto{\pgfqpoint{1.247507in}{4.751727in}}%
\pgfpathlineto{\pgfqpoint{1.247764in}{4.751622in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{4.748355in}}%
\pgfpathlineto{\pgfqpoint{1.249559in}{4.748343in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.744138in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{4.744110in}}%
\pgfpathlineto{\pgfqpoint{1.253363in}{4.739890in}}%
\pgfpathlineto{\pgfqpoint{1.255618in}{4.734696in}}%
\pgfpathlineto{\pgfqpoint{1.256365in}{4.733622in}}%
\pgfpathlineto{\pgfqpoint{1.258593in}{4.728369in}}%
\pgfpathlineto{\pgfqpoint{1.259332in}{4.727608in}}%
\pgfpathlineto{\pgfqpoint{1.261291in}{4.723158in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{4.723101in}}%
\pgfpathlineto{\pgfqpoint{1.263234in}{4.718963in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{4.717894in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{4.712801in}}%
\pgfpathlineto{\pgfqpoint{1.266838in}{4.711656in}}%
\pgfpathlineto{\pgfqpoint{1.269213in}{4.706485in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{4.705444in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{4.700175in}}%
\pgfpathlineto{\pgfqpoint{1.272966in}{4.699201in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{4.695042in}}%
\pgfpathlineto{\pgfqpoint{1.275515in}{4.693945in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{4.683620in}}%
\pgfpathlineto{\pgfqpoint{1.281213in}{4.682445in}}%
\pgfpathlineto{\pgfqpoint{1.283456in}{4.677278in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{4.676151in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{1.286785in}{4.671062in}}%
\pgfpathlineto{\pgfqpoint{1.288979in}{4.664998in}}%
\pgfpathlineto{\pgfqpoint{1.292236in}{4.658485in}}%
\pgfpathlineto{\pgfqpoint{1.294598in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.295451in}{4.653258in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{4.650115in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{4.649178in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{4.645993in}}%
\pgfpathlineto{\pgfqpoint{1.300929in}{4.642143in}}%
\pgfpathlineto{\pgfqpoint{1.301137in}{4.642138in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{4.638833in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{4.637842in}}%
\pgfpathlineto{\pgfqpoint{1.305063in}{4.634782in}}%
\pgfpathlineto{\pgfqpoint{1.305268in}{4.634773in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{4.630756in}}%
\pgfpathlineto{\pgfqpoint{1.307512in}{4.629809in}}%
\pgfpathlineto{\pgfqpoint{1.309332in}{4.625787in}}%
\pgfpathlineto{\pgfqpoint{1.310338in}{4.624750in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{4.621044in}}%
\pgfpathlineto{\pgfqpoint{1.312338in}{4.621040in}}%
\pgfpathlineto{\pgfqpoint{1.314125in}{4.617122in}}%
\pgfpathlineto{\pgfqpoint{1.314322in}{4.617109in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{4.613934in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{4.613903in}}%
\pgfpathlineto{\pgfqpoint{1.317660in}{4.611011in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{4.610086in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{4.606346in}}%
\pgfpathlineto{\pgfqpoint{1.321338in}{4.605177in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{4.602302in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{4.601388in}}%
\pgfpathlineto{\pgfqpoint{1.325532in}{4.597690in}}%
\pgfpathlineto{\pgfqpoint{1.326098in}{4.597535in}}%
\pgfpathlineto{\pgfqpoint{1.327415in}{4.594708in}}%
\pgfpathlineto{\pgfqpoint{1.327790in}{4.594698in}}%
\pgfpathlineto{\pgfqpoint{1.329098in}{4.591915in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{4.591879in}}%
\pgfpathlineto{\pgfqpoint{1.330955in}{4.589084in}}%
\pgfpathlineto{\pgfqpoint{1.331510in}{4.588166in}}%
\pgfpathlineto{\pgfqpoint{1.337890in}{4.577212in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{4.576286in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{4.566460in}}%
\pgfpathlineto{\pgfqpoint{1.344638in}{4.566454in}}%
\pgfpathlineto{\pgfqpoint{1.346037in}{4.563531in}}%
\pgfpathlineto{\pgfqpoint{1.346211in}{4.563527in}}%
\pgfpathlineto{\pgfqpoint{1.347600in}{4.560849in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{4.560845in}}%
\pgfpathlineto{\pgfqpoint{1.349154in}{4.558192in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{4.558169in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{4.555514in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{4.555506in}}%
\pgfpathlineto{\pgfqpoint{1.352743in}{4.551811in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{4.551778in}}%
\pgfpathlineto{\pgfqpoint{1.354772in}{4.549237in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{4.543434in}}%
\pgfpathlineto{\pgfqpoint{1.358448in}{4.543427in}}%
\pgfpathlineto{\pgfqpoint{1.359772in}{4.540919in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{4.540904in}}%
\pgfpathlineto{\pgfqpoint{1.361253in}{4.538243in}}%
\pgfpathlineto{\pgfqpoint{1.361581in}{4.538219in}}%
\pgfpathlineto{\pgfqpoint{1.362888in}{4.535497in}}%
\pgfpathlineto{\pgfqpoint{1.364027in}{4.534336in}}%
\pgfpathlineto{\pgfqpoint{1.365483in}{4.531407in}}%
\pgfpathlineto{\pgfqpoint{1.365967in}{4.531383in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{4.528711in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{4.528706in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{4.524710in}}%
\pgfpathlineto{\pgfqpoint{1.370277in}{4.524698in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{4.520700in}}%
\pgfpathlineto{\pgfqpoint{1.372798in}{4.520694in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{4.516860in}}%
\pgfpathlineto{\pgfqpoint{1.375138in}{4.516825in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{4.514356in}}%
\pgfpathlineto{\pgfqpoint{1.376840in}{4.514336in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{4.511376in}}%
\pgfpathlineto{\pgfqpoint{1.378837in}{4.510669in}}%
\pgfpathlineto{\pgfqpoint{1.380667in}{4.507408in}}%
\pgfpathlineto{\pgfqpoint{1.381122in}{4.507389in}}%
\pgfpathlineto{\pgfqpoint{1.382483in}{4.504731in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{4.504729in}}%
\pgfpathlineto{\pgfqpoint{1.384137in}{4.502090in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{4.502076in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{4.499464in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{4.499461in}}%
\pgfpathlineto{\pgfqpoint{1.387560in}{4.496982in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{4.496975in}}%
\pgfpathlineto{\pgfqpoint{1.389180in}{4.494499in}}%
\pgfpathlineto{\pgfqpoint{1.391810in}{4.491476in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{4.491473in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{4.488980in}}%
\pgfpathlineto{\pgfqpoint{1.393404in}{4.488979in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{4.486179in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{4.486173in}}%
\pgfpathlineto{\pgfqpoint{1.396704in}{4.483650in}}%
\pgfpathlineto{\pgfqpoint{1.397274in}{4.483634in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{4.481009in}}%
\pgfpathlineto{\pgfqpoint{1.398975in}{4.480995in}}%
\pgfpathlineto{\pgfqpoint{1.400243in}{4.478476in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{4.478454in}}%
\pgfpathlineto{\pgfqpoint{1.402482in}{4.474799in}}%
\pgfpathlineto{\pgfqpoint{1.403594in}{4.474306in}}%
\pgfpathlineto{\pgfqpoint{1.404840in}{4.473108in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{4.472996in}}%
\pgfpathlineto{\pgfqpoint{1.407175in}{4.471125in}}%
\pgfpathlineto{\pgfqpoint{1.407312in}{4.471121in}}%
\pgfpathlineto{\pgfqpoint{1.408675in}{4.467898in}}%
\pgfpathlineto{\pgfqpoint{1.409625in}{4.467888in}}%
\pgfpathlineto{\pgfqpoint{1.410976in}{4.465142in}}%
\pgfpathlineto{\pgfqpoint{1.411380in}{4.465140in}}%
\pgfpathlineto{\pgfqpoint{1.412587in}{4.462921in}}%
\pgfpathlineto{\pgfqpoint{1.413256in}{4.462908in}}%
\pgfpathlineto{\pgfqpoint{1.414454in}{4.461420in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{4.461335in}}%
\pgfpathlineto{\pgfqpoint{1.417885in}{4.459972in}}%
\pgfpathlineto{\pgfqpoint{1.418409in}{4.459960in}}%
\pgfpathlineto{\pgfqpoint{1.419714in}{4.456431in}}%
\pgfpathlineto{\pgfqpoint{1.420233in}{4.456428in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{4.454772in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{4.454759in}}%
\pgfpathlineto{\pgfqpoint{1.423459in}{4.452167in}}%
\pgfpathlineto{\pgfqpoint{1.423843in}{4.452167in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{4.448321in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{4.448313in}}%
\pgfpathlineto{\pgfqpoint{1.428410in}{4.445070in}}%
\pgfpathlineto{\pgfqpoint{1.428661in}{4.445059in}}%
\pgfpathlineto{\pgfqpoint{1.429914in}{4.441920in}}%
\pgfpathlineto{\pgfqpoint{1.431782in}{4.441918in}}%
\pgfpathlineto{\pgfqpoint{1.433142in}{4.438673in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{4.438647in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{4.437045in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{4.437041in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{4.434368in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{4.434331in}}%
\pgfpathlineto{\pgfqpoint{1.438513in}{4.430667in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{4.430635in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{4.427452in}}%
\pgfpathlineto{\pgfqpoint{1.442111in}{4.427446in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.425858in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{4.425856in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{4.423184in}}%
\pgfpathlineto{\pgfqpoint{1.445892in}{4.423131in}}%
\pgfpathlineto{\pgfqpoint{1.447179in}{4.419586in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{4.419511in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{4.416363in}}%
\pgfpathlineto{\pgfqpoint{1.450771in}{4.416350in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{4.414777in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{4.414771in}}%
\pgfpathlineto{\pgfqpoint{1.453745in}{4.411632in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{4.411622in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.408695in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.407504in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{4.405403in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{4.405383in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{4.402772in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{4.402739in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{4.400688in}}%
\pgfpathlineto{\pgfqpoint{1.464430in}{4.399255in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{4.399253in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.396051in}}%
\pgfpathlineto{\pgfqpoint{1.467463in}{4.396046in}}%
\pgfpathlineto{\pgfqpoint{1.468752in}{4.393090in}}%
\pgfpathlineto{\pgfqpoint{1.469287in}{4.393074in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{4.391443in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{4.388434in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{4.388415in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{4.386951in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{4.386943in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.383895in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{4.383854in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{4.382383in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{4.382368in}}%
\pgfpathlineto{\pgfqpoint{1.480575in}{4.379406in}}%
\pgfpathlineto{\pgfqpoint{1.480984in}{4.379353in}}%
\pgfpathlineto{\pgfqpoint{1.482206in}{4.378041in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{4.378022in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.374917in}}%
\pgfpathlineto{\pgfqpoint{1.485535in}{4.374884in}}%
\pgfpathlineto{\pgfqpoint{1.486835in}{4.371940in}}%
\pgfpathlineto{\pgfqpoint{1.487830in}{4.371927in}}%
\pgfpathlineto{\pgfqpoint{1.489019in}{4.370565in}}%
\pgfpathlineto{\pgfqpoint{1.489118in}{4.370564in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{4.367782in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{4.367528in}}%
\pgfpathlineto{\pgfqpoint{1.492260in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{4.366380in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{4.363276in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.360255in}}%
\pgfpathlineto{\pgfqpoint{1.498239in}{4.360241in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{4.357382in}}%
\pgfpathlineto{\pgfqpoint{1.501553in}{4.357353in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{4.354562in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{4.354508in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{4.352149in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.352144in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{4.350221in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{4.349090in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{4.346109in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{4.346097in}}%
\pgfpathlineto{\pgfqpoint{1.513135in}{4.343167in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{4.342121in}}%
\pgfpathlineto{\pgfqpoint{1.517057in}{4.340313in}}%
\pgfpathlineto{\pgfqpoint{1.518468in}{4.339193in}}%
\pgfpathlineto{\pgfqpoint{1.519609in}{4.337475in}}%
\pgfpathlineto{\pgfqpoint{1.519872in}{4.337473in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{4.336251in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{4.336248in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.333358in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{4.332223in}}%
\pgfpathlineto{\pgfqpoint{1.525152in}{4.331885in}}%
\pgfpathlineto{\pgfqpoint{1.526348in}{4.330500in}}%
\pgfpathlineto{\pgfqpoint{1.526774in}{4.330491in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{4.329254in}}%
\pgfpathlineto{\pgfqpoint{1.529314in}{4.328255in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{4.326407in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{4.326401in}}%
\pgfpathlineto{\pgfqpoint{1.532413in}{4.323619in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{4.323584in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{4.321310in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{4.321279in}}%
\pgfpathlineto{\pgfqpoint{1.537439in}{4.319440in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{4.318310in}}%
\pgfpathlineto{\pgfqpoint{1.539552in}{4.318289in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.315376in}}%
\pgfpathlineto{\pgfqpoint{1.543565in}{4.314288in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{4.312795in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{4.312779in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{4.311279in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.310284in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{4.307381in}}%
\pgfpathlineto{\pgfqpoint{1.550786in}{4.307260in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{4.305790in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{4.305788in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.304435in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{4.304427in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{4.303226in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.303223in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.300401in}}%
\pgfpathlineto{\pgfqpoint{1.558107in}{4.300377in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{4.299190in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{4.299185in}}%
\pgfpathlineto{\pgfqpoint{1.560501in}{4.297725in}}%
\pgfpathlineto{\pgfqpoint{1.560650in}{4.297721in}}%
\pgfpathlineto{\pgfqpoint{1.561837in}{4.296501in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{4.296500in}}%
\pgfpathlineto{\pgfqpoint{1.563461in}{4.295230in}}%
\pgfpathlineto{\pgfqpoint{1.565221in}{4.294126in}}%
\pgfpathlineto{\pgfqpoint{1.566461in}{4.291107in}}%
\pgfpathlineto{\pgfqpoint{1.568272in}{4.291091in}}%
\pgfpathlineto{\pgfqpoint{1.569496in}{4.288347in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{4.288346in}}%
\pgfpathlineto{\pgfqpoint{1.572070in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{1.573629in}{4.286037in}}%
\pgfpathlineto{\pgfqpoint{1.574758in}{4.284403in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{4.284394in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{4.283122in}}%
\pgfpathlineto{\pgfqpoint{1.576790in}{4.283115in}}%
\pgfpathlineto{\pgfqpoint{1.577974in}{4.281773in}}%
\pgfpathlineto{\pgfqpoint{1.578182in}{4.281763in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{4.279168in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.279151in}}%
\pgfpathlineto{\pgfqpoint{1.582313in}{4.277988in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{4.277978in}}%
\pgfpathlineto{\pgfqpoint{1.583810in}{4.276593in}}%
\pgfpathlineto{\pgfqpoint{1.584082in}{4.276589in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{4.273988in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{4.272971in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{4.271409in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{4.271407in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.269247in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{4.269005in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{4.268009in}}%
\pgfpathlineto{\pgfqpoint{1.594053in}{4.267024in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{4.265085in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{4.264046in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.262562in}}%
\pgfpathlineto{\pgfqpoint{1.599597in}{4.262558in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.261320in}}%
\pgfpathlineto{\pgfqpoint{1.601060in}{4.261317in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.260148in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{4.260147in}}%
\pgfpathlineto{\pgfqpoint{1.604147in}{4.257613in}}%
\pgfpathlineto{\pgfqpoint{1.604585in}{4.257595in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{4.256370in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.255262in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.255262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263935in}{5.028512in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{5.011048in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{5.002866in}}%
\pgfpathlineto{\pgfqpoint{1.274071in}{4.989646in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.868576in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.858176in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{4.697068in}}%
\pgfpathlineto{\pgfqpoint{1.373943in}{4.697047in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{4.690791in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.689849in}}%
\pgfpathlineto{\pgfqpoint{1.381162in}{4.677283in}}%
\pgfpathlineto{\pgfqpoint{1.381780in}{4.676192in}}%
\pgfpathlineto{\pgfqpoint{1.387578in}{4.660543in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{4.660491in}}%
\pgfpathlineto{\pgfqpoint{1.389681in}{4.654268in}}%
\pgfpathlineto{\pgfqpoint{1.390576in}{4.653264in}}%
\pgfpathlineto{\pgfqpoint{1.392062in}{4.649199in}}%
\pgfpathlineto{\pgfqpoint{1.392359in}{4.649107in}}%
\pgfpathlineto{\pgfqpoint{1.394422in}{4.642923in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{4.615879in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{4.614912in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.605208in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.605177in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.601407in}}%
\pgfpathlineto{\pgfqpoint{1.412817in}{4.600413in}}%
\pgfpathlineto{\pgfqpoint{1.414449in}{4.595926in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{4.595901in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{4.591911in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{4.591877in}}%
\pgfpathlineto{\pgfqpoint{1.418750in}{4.586581in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{4.585450in}}%
\pgfpathlineto{\pgfqpoint{1.419549in}{4.585405in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.581099in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{4.581085in}}%
\pgfpathlineto{\pgfqpoint{1.424026in}{4.574659in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.573572in}}%
\pgfpathlineto{\pgfqpoint{1.432497in}{4.556903in}}%
\pgfpathlineto{\pgfqpoint{1.432749in}{4.556892in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{4.551793in}}%
\pgfpathlineto{\pgfqpoint{1.435009in}{4.551778in}}%
\pgfpathlineto{\pgfqpoint{1.437000in}{4.546117in}}%
\pgfpathlineto{\pgfqpoint{1.437496in}{4.546105in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{4.540953in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{4.540924in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{4.536845in}}%
\pgfpathlineto{\pgfqpoint{1.441911in}{4.536790in}}%
\pgfpathlineto{\pgfqpoint{1.443608in}{4.532725in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{4.532718in}}%
\pgfpathlineto{\pgfqpoint{1.445773in}{4.527392in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{4.527373in}}%
\pgfpathlineto{\pgfqpoint{1.448156in}{4.522304in}}%
\pgfpathlineto{\pgfqpoint{1.448393in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{4.518050in}}%
\pgfpathlineto{\pgfqpoint{1.450517in}{4.518047in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{4.514359in}}%
\pgfpathlineto{\pgfqpoint{1.452391in}{4.514339in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{4.508939in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{4.508916in}}%
\pgfpathlineto{\pgfqpoint{1.456325in}{4.504733in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{4.504729in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{4.500770in}}%
\pgfpathlineto{\pgfqpoint{1.458839in}{4.500748in}}%
\pgfpathlineto{\pgfqpoint{1.460652in}{4.495756in}}%
\pgfpathlineto{\pgfqpoint{1.461328in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.491491in}}%
\pgfpathlineto{\pgfqpoint{1.463570in}{4.491471in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{4.486179in}}%
\pgfpathlineto{\pgfqpoint{1.466013in}{4.486173in}}%
\pgfpathlineto{\pgfqpoint{1.467994in}{4.481022in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.480994in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.477231in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{4.474306in}}%
\pgfpathlineto{\pgfqpoint{1.473203in}{4.473095in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{4.471687in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{4.462924in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{4.462908in}}%
\pgfpathlineto{\pgfqpoint{1.480193in}{4.461398in}}%
\pgfpathlineto{\pgfqpoint{1.481444in}{4.461331in}}%
\pgfpathlineto{\pgfqpoint{1.482895in}{4.458045in}}%
\pgfpathlineto{\pgfqpoint{1.483308in}{4.458013in}}%
\pgfpathlineto{\pgfqpoint{1.484748in}{4.454772in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{4.454761in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{4.449917in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.449902in}}%
\pgfpathlineto{\pgfqpoint{1.488415in}{4.448314in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{4.448313in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{4.443469in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{4.443455in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{4.441918in}}%
\pgfpathlineto{\pgfqpoint{1.492029in}{4.441918in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.437046in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{4.437042in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{4.432337in}}%
\pgfpathlineto{\pgfqpoint{1.496377in}{4.432299in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{4.430645in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{4.430634in}}%
\pgfpathlineto{\pgfqpoint{1.499686in}{4.425860in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{4.425856in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{4.423149in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{4.423128in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.419559in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{4.419515in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{4.414783in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{4.414771in}}%
\pgfpathlineto{\pgfqpoint{1.508055in}{4.410096in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{4.410060in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{4.406948in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{4.406932in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{4.403928in}}%
\pgfpathlineto{\pgfqpoint{1.512137in}{4.403906in}}%
\pgfpathlineto{\pgfqpoint{1.513606in}{4.400705in}}%
\pgfpathlineto{\pgfqpoint{1.513971in}{4.400688in}}%
\pgfpathlineto{\pgfqpoint{1.515611in}{4.396052in}}%
\pgfpathlineto{\pgfqpoint{1.516698in}{4.396047in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{4.391538in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{4.391454in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{4.386966in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{4.386942in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{4.382384in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{4.382368in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{4.378065in}}%
\pgfpathlineto{\pgfqpoint{1.527144in}{4.378025in}}%
\pgfpathlineto{\pgfqpoint{1.528527in}{4.374901in}}%
\pgfpathlineto{\pgfqpoint{1.529044in}{4.374886in}}%
\pgfpathlineto{\pgfqpoint{1.530418in}{4.371932in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{4.371928in}}%
\pgfpathlineto{\pgfqpoint{1.531954in}{4.369088in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{4.369082in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{4.366385in}}%
\pgfpathlineto{\pgfqpoint{1.535502in}{4.363276in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{1.537341in}{4.360247in}}%
\pgfpathlineto{\pgfqpoint{1.537507in}{4.360243in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{4.357373in}}%
\pgfpathlineto{\pgfqpoint{1.539662in}{4.357355in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{4.353257in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{4.352144in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{4.349124in}}%
\pgfpathlineto{\pgfqpoint{1.544565in}{4.349093in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{4.346105in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{4.343163in}}%
\pgfpathlineto{\pgfqpoint{1.549216in}{4.342121in}}%
\pgfpathlineto{\pgfqpoint{1.550484in}{4.339197in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{1.552060in}{4.336254in}}%
\pgfpathlineto{\pgfqpoint{1.552845in}{4.336248in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{4.333345in}}%
\pgfpathlineto{\pgfqpoint{1.555028in}{4.332227in}}%
\pgfpathlineto{\pgfqpoint{1.557500in}{4.329251in}}%
\pgfpathlineto{\pgfqpoint{1.557808in}{4.329248in}}%
\pgfpathlineto{\pgfqpoint{1.559186in}{4.325270in}}%
\pgfpathlineto{\pgfqpoint{1.559644in}{4.325261in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{4.323589in}}%
\pgfpathlineto{\pgfqpoint{1.561012in}{4.323584in}}%
\pgfpathlineto{\pgfqpoint{1.562524in}{4.319450in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{4.318317in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{4.318287in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{4.315351in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{4.311286in}}%
\pgfpathlineto{\pgfqpoint{1.569950in}{4.310286in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{4.307290in}}%
\pgfpathlineto{\pgfqpoint{1.571555in}{4.307260in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{4.304439in}}%
\pgfpathlineto{\pgfqpoint{1.573583in}{4.304428in}}%
\pgfpathlineto{\pgfqpoint{1.575165in}{4.300404in}}%
\pgfpathlineto{\pgfqpoint{1.576024in}{4.300380in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{4.297731in}}%
\pgfpathlineto{\pgfqpoint{1.577732in}{4.297721in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{4.295253in}}%
\pgfpathlineto{\pgfqpoint{1.580555in}{4.294126in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{4.291098in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{4.291092in}}%
\pgfpathlineto{\pgfqpoint{1.583762in}{4.288347in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{4.288346in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{4.287049in}}%
\pgfpathlineto{\pgfqpoint{1.586929in}{4.283129in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{4.283116in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{4.280475in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{4.280463in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{4.278016in}}%
\pgfpathlineto{\pgfqpoint{1.591135in}{4.277983in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{4.275381in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{4.275364in}}%
\pgfpathlineto{\pgfqpoint{1.593945in}{4.272972in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{4.272971in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.270154in}}%
\pgfpathlineto{\pgfqpoint{1.596988in}{4.269008in}}%
\pgfpathlineto{\pgfqpoint{1.598561in}{4.265090in}}%
\pgfpathlineto{\pgfqpoint{1.600513in}{4.264053in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{4.261323in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{4.261318in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{4.258878in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{4.258833in}}%
\pgfpathlineto{\pgfqpoint{1.605265in}{4.256368in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{4.255262in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{4.252700in}}%
\pgfpathlineto{\pgfqpoint{1.608049in}{4.252698in}}%
\pgfpathlineto{\pgfqpoint{1.609179in}{4.251506in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{4.250456in}}%
\pgfpathlineto{\pgfqpoint{1.611051in}{4.247890in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{4.246748in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{4.243149in}}%
\pgfpathlineto{\pgfqpoint{1.614877in}{4.243130in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{4.239642in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{4.239583in}}%
\pgfpathlineto{\pgfqpoint{1.618283in}{4.237334in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.237323in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{4.233879in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{4.232892in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{4.230357in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{4.229269in}}%
\pgfpathlineto{\pgfqpoint{1.629624in}{4.226970in}}%
\pgfpathlineto{\pgfqpoint{1.630316in}{4.225975in}}%
\pgfpathlineto{\pgfqpoint{1.631465in}{4.224866in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{4.223880in}}%
\pgfpathlineto{\pgfqpoint{1.633294in}{4.222525in}}%
\pgfpathlineto{\pgfqpoint{1.633635in}{4.222521in}}%
\pgfpathlineto{\pgfqpoint{1.634882in}{4.220459in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.219568in}}%
\pgfpathlineto{\pgfqpoint{1.637023in}{4.217151in}}%
\pgfpathlineto{\pgfqpoint{1.638142in}{4.216036in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{4.213918in}}%
\pgfpathlineto{\pgfqpoint{1.640587in}{4.213022in}}%
\pgfpathlineto{\pgfqpoint{1.641801in}{4.211752in}}%
\pgfpathlineto{\pgfqpoint{1.643118in}{4.209641in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{4.209010in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{4.206570in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{4.205308in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{4.203240in}}%
\pgfpathlineto{\pgfqpoint{1.648856in}{4.202457in}}%
\pgfpathlineto{\pgfqpoint{1.650031in}{4.201239in}}%
\pgfpathlineto{\pgfqpoint{1.651094in}{4.200219in}}%
\pgfpathlineto{\pgfqpoint{1.652364in}{4.198247in}}%
\pgfpathlineto{\pgfqpoint{1.653417in}{4.197139in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{4.195143in}}%
\pgfpathlineto{\pgfqpoint{1.656862in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{4.191709in}}%
\pgfpathlineto{\pgfqpoint{1.658207in}{4.191707in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{4.190230in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{4.189675in}}%
\pgfpathlineto{\pgfqpoint{1.660874in}{4.188390in}}%
\pgfpathlineto{\pgfqpoint{1.661588in}{4.187671in}}%
\pgfpathlineto{\pgfqpoint{1.662705in}{4.186415in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{4.185529in}}%
\pgfpathlineto{\pgfqpoint{1.665024in}{4.184463in}}%
\pgfpathlineto{\pgfqpoint{1.665526in}{4.184460in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{4.181224in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{4.181213in}}%
\pgfpathlineto{\pgfqpoint{1.669107in}{4.179053in}}%
\pgfpathlineto{\pgfqpoint{1.670977in}{4.177914in}}%
\pgfpathlineto{\pgfqpoint{1.672248in}{4.176082in}}%
\pgfpathlineto{\pgfqpoint{1.673124in}{4.176076in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{4.173560in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{4.172461in}}%
\pgfpathlineto{\pgfqpoint{1.677844in}{4.169768in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{4.169748in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{4.167588in}}%
\pgfpathlineto{\pgfqpoint{1.680690in}{4.167586in}}%
\pgfpathlineto{\pgfqpoint{1.681819in}{4.166396in}}%
\pgfpathlineto{\pgfqpoint{1.682289in}{4.166393in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{4.164522in}}%
\pgfpathlineto{\pgfqpoint{1.685085in}{4.163437in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{4.160370in}}%
\pgfpathlineto{\pgfqpoint{1.689770in}{4.159330in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{4.155860in}}%
\pgfpathlineto{\pgfqpoint{1.693025in}{4.155066in}}%
\pgfpathlineto{\pgfqpoint{1.694280in}{4.153181in}}%
\pgfpathlineto{\pgfqpoint{1.694548in}{4.153179in}}%
\pgfpathlineto{\pgfqpoint{1.695795in}{4.150741in}}%
\pgfpathlineto{\pgfqpoint{1.696859in}{4.150735in}}%
\pgfpathlineto{\pgfqpoint{1.698007in}{4.149067in}}%
\pgfpathlineto{\pgfqpoint{1.699412in}{4.148141in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{4.145031in}}%
\pgfpathlineto{\pgfqpoint{1.702199in}{4.144081in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{4.142983in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{4.142122in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{4.139132in}}%
\pgfpathlineto{\pgfqpoint{1.708107in}{4.137960in}}%
\pgfpathlineto{\pgfqpoint{1.709373in}{4.136213in}}%
\pgfpathlineto{\pgfqpoint{1.710549in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{1.711803in}{4.133212in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{4.132179in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{4.131178in}}%
\pgfpathlineto{\pgfqpoint{1.716349in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{4.128024in}}%
\pgfpathlineto{\pgfqpoint{1.719523in}{4.127012in}}%
\pgfpathlineto{\pgfqpoint{1.720894in}{4.125496in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{4.124442in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{4.122673in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{4.122654in}}%
\pgfpathlineto{\pgfqpoint{1.726226in}{4.119859in}}%
\pgfpathlineto{\pgfqpoint{1.728344in}{4.118866in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{4.116940in}}%
\pgfpathlineto{\pgfqpoint{1.730599in}{4.115898in}}%
\pgfpathlineto{\pgfqpoint{1.731757in}{4.115176in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{4.114285in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{4.113362in}}%
\pgfpathlineto{\pgfqpoint{1.735808in}{4.112450in}}%
\pgfpathlineto{\pgfqpoint{1.737018in}{4.110637in}}%
\pgfpathlineto{\pgfqpoint{1.738448in}{4.109571in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{4.108552in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{4.107645in}}%
\pgfpathlineto{\pgfqpoint{1.741431in}{4.106359in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.105248in}}%
\pgfpathlineto{\pgfqpoint{1.743793in}{4.103801in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{4.103798in}}%
\pgfpathlineto{\pgfqpoint{1.745696in}{4.102585in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{4.101721in}}%
\pgfpathlineto{\pgfqpoint{1.747584in}{4.100840in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.099873in}}%
\pgfpathlineto{\pgfqpoint{1.750533in}{4.098196in}}%
\pgfpathlineto{\pgfqpoint{1.751817in}{4.097248in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{4.096371in}}%
\pgfpathlineto{\pgfqpoint{1.754577in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{1.755841in}{4.093160in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{4.090663in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{4.089620in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{4.087999in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{4.087167in}}%
\pgfpathlineto{\pgfqpoint{1.764582in}{4.086380in}}%
\pgfpathlineto{\pgfqpoint{1.766334in}{4.085524in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{4.082637in}}%
\pgfpathlineto{\pgfqpoint{1.769605in}{4.081748in}}%
\pgfpathlineto{\pgfqpoint{1.770795in}{4.080150in}}%
\pgfpathlineto{\pgfqpoint{1.773160in}{4.079233in}}%
\pgfpathlineto{\pgfqpoint{1.774464in}{4.076525in}}%
\pgfpathlineto{\pgfqpoint{1.777439in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{1.778785in}{4.072240in}}%
\pgfpathlineto{\pgfqpoint{1.782277in}{4.071498in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{4.068777in}}%
\pgfpathlineto{\pgfqpoint{1.785847in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{1.786963in}{4.066107in}}%
\pgfpathlineto{\pgfqpoint{1.788075in}{4.065376in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.064675in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.064675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433635in}{4.889237in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{4.889088in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.852560in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.852551in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{4.845742in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{4.834833in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{4.834803in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.824046in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.811653in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.811644in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.804487in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.804470in}}%
\pgfpathlineto{\pgfqpoint{1.468966in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{4.760846in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.744144in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.744111in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{4.731672in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{4.730505in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{4.721100in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{4.677200in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{4.665006in}}%
\pgfpathlineto{\pgfqpoint{1.507043in}{4.654250in}}%
\pgfpathlineto{\pgfqpoint{1.549933in}{4.538248in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{4.538211in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{4.530080in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.530079in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.522305in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.522261in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{4.515599in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{4.507424in}}%
\pgfpathlineto{\pgfqpoint{1.562059in}{4.507403in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{4.500781in}}%
\pgfpathlineto{\pgfqpoint{1.565002in}{4.500747in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{4.492812in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{4.492794in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.484889in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.484868in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{4.478472in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{4.478457in}}%
\pgfpathlineto{\pgfqpoint{1.576441in}{4.473114in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.472995in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{4.467896in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{4.467892in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.462922in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{4.462913in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.461387in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.461334in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{4.454782in}}%
\pgfpathlineto{\pgfqpoint{1.586578in}{4.454765in}}%
\pgfpathlineto{\pgfqpoint{1.588984in}{4.448317in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.448313in}}%
\pgfpathlineto{\pgfqpoint{1.591893in}{4.441919in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{4.441918in}}%
\pgfpathlineto{\pgfqpoint{1.594509in}{4.435631in}}%
\pgfpathlineto{\pgfqpoint{1.594769in}{4.435589in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.430645in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.430635in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.424443in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{4.423130in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{4.419529in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.419511in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.414779in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.414774in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{4.408698in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{4.407514in}}%
\pgfpathlineto{\pgfqpoint{1.618568in}{4.382374in}}%
\pgfpathlineto{\pgfqpoint{1.618804in}{4.382370in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{4.378044in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{4.378028in}}%
\pgfpathlineto{\pgfqpoint{1.622325in}{4.373469in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{4.373413in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{4.370568in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{4.370564in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.366383in}}%
\pgfpathlineto{\pgfqpoint{1.627629in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{1.627857in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{4.357383in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{4.357353in}}%
\pgfpathlineto{\pgfqpoint{1.632824in}{4.352147in}}%
\pgfpathlineto{\pgfqpoint{1.633271in}{4.352143in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{4.347425in}}%
\pgfpathlineto{\pgfqpoint{1.635050in}{4.347418in}}%
\pgfpathlineto{\pgfqpoint{1.636596in}{4.344524in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{4.344513in}}%
\pgfpathlineto{\pgfqpoint{1.638571in}{4.340432in}}%
\pgfpathlineto{\pgfqpoint{1.639443in}{4.339195in}}%
\pgfpathlineto{\pgfqpoint{1.640746in}{4.336252in}}%
\pgfpathlineto{\pgfqpoint{1.641179in}{4.336248in}}%
\pgfpathlineto{\pgfqpoint{1.642689in}{4.333332in}}%
\pgfpathlineto{\pgfqpoint{1.644403in}{4.329255in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{4.329248in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{4.325266in}}%
\pgfpathlineto{\pgfqpoint{1.646529in}{4.325261in}}%
\pgfpathlineto{\pgfqpoint{1.648007in}{4.322297in}}%
\pgfpathlineto{\pgfqpoint{1.649894in}{4.318321in}}%
\pgfpathlineto{\pgfqpoint{1.650103in}{4.318303in}}%
\pgfpathlineto{\pgfqpoint{1.651560in}{4.315340in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{4.314299in}}%
\pgfpathlineto{\pgfqpoint{1.653833in}{4.310298in}}%
\pgfpathlineto{\pgfqpoint{1.654654in}{4.310284in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{4.305792in}}%
\pgfpathlineto{\pgfqpoint{1.656493in}{4.305789in}}%
\pgfpathlineto{\pgfqpoint{1.658116in}{4.301732in}}%
\pgfpathlineto{\pgfqpoint{1.658520in}{4.301726in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{4.297745in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{4.297725in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{4.295232in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{4.294131in}}%
\pgfpathlineto{\pgfqpoint{1.664308in}{4.289723in}}%
\pgfpathlineto{\pgfqpoint{1.664703in}{4.289681in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{1.666665in}{4.286045in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{4.283122in}}%
\pgfpathlineto{\pgfqpoint{1.668224in}{4.283117in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{4.279164in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{4.279151in}}%
\pgfpathlineto{\pgfqpoint{1.672271in}{4.273989in}}%
\pgfpathlineto{\pgfqpoint{1.673606in}{4.272971in}}%
\pgfpathlineto{\pgfqpoint{1.675123in}{4.269229in}}%
\pgfpathlineto{\pgfqpoint{1.676443in}{4.266332in}}%
\pgfpathlineto{\pgfqpoint{1.677756in}{4.265066in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.260148in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{4.260147in}}%
\pgfpathlineto{\pgfqpoint{1.682022in}{4.256365in}}%
\pgfpathlineto{\pgfqpoint{1.682757in}{4.255264in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{4.251507in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{4.250468in}}%
\pgfpathlineto{\pgfqpoint{1.686579in}{4.246751in}}%
\pgfpathlineto{\pgfqpoint{1.687121in}{4.246749in}}%
\pgfpathlineto{\pgfqpoint{1.688738in}{4.243138in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{4.243130in}}%
\pgfpathlineto{\pgfqpoint{1.690878in}{4.238412in}}%
\pgfpathlineto{\pgfqpoint{1.692295in}{4.237324in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{4.233868in}}%
\pgfpathlineto{\pgfqpoint{1.695802in}{4.229315in}}%
\pgfpathlineto{\pgfqpoint{1.699605in}{4.228404in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{4.224868in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{4.223912in}}%
\pgfpathlineto{\pgfqpoint{1.703520in}{4.220507in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{4.219572in}}%
\pgfpathlineto{\pgfqpoint{1.706208in}{4.216076in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{4.215384in}}%
\pgfpathlineto{\pgfqpoint{1.708702in}{4.211813in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{4.210900in}}%
\pgfpathlineto{\pgfqpoint{1.711172in}{4.207455in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{4.206556in}}%
\pgfpathlineto{\pgfqpoint{1.713456in}{4.203241in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{4.202527in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{4.200234in}}%
\pgfpathlineto{\pgfqpoint{1.716362in}{4.199169in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{4.196344in}}%
\pgfpathlineto{\pgfqpoint{1.718917in}{4.195142in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{4.190261in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{4.189669in}}%
\pgfpathlineto{\pgfqpoint{1.723951in}{4.186424in}}%
\pgfpathlineto{\pgfqpoint{1.725504in}{4.185526in}}%
\pgfpathlineto{\pgfqpoint{1.726893in}{4.183104in}}%
\pgfpathlineto{\pgfqpoint{1.727201in}{4.182424in}}%
\pgfpathlineto{\pgfqpoint{1.728581in}{4.179882in}}%
\pgfpathlineto{\pgfqpoint{1.729650in}{4.179042in}}%
\pgfpathlineto{\pgfqpoint{1.731016in}{4.177077in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.176077in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{4.172465in}}%
\pgfpathlineto{\pgfqpoint{1.734924in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{1.736262in}{4.169756in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{4.169750in}}%
\pgfpathlineto{\pgfqpoint{1.738036in}{4.166401in}}%
\pgfpathlineto{\pgfqpoint{1.738918in}{4.166392in}}%
\pgfpathlineto{\pgfqpoint{1.740090in}{4.164501in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{4.163438in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{4.160361in}}%
\pgfpathlineto{\pgfqpoint{1.744148in}{4.159331in}}%
\pgfpathlineto{\pgfqpoint{1.745439in}{4.155067in}}%
\pgfpathlineto{\pgfqpoint{1.747007in}{4.154037in}}%
\pgfpathlineto{\pgfqpoint{1.748566in}{4.150741in}}%
\pgfpathlineto{\pgfqpoint{1.749272in}{4.150735in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{1.751096in}{4.148141in}}%
\pgfpathlineto{\pgfqpoint{1.752491in}{4.144097in}}%
\pgfpathlineto{\pgfqpoint{1.754293in}{4.142971in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{4.139127in}}%
\pgfpathlineto{\pgfqpoint{1.757177in}{4.137962in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{4.136207in}}%
\pgfpathlineto{\pgfqpoint{1.758945in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{1.760297in}{4.133211in}}%
\pgfpathlineto{\pgfqpoint{1.760971in}{4.132178in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{4.131178in}}%
\pgfpathlineto{\pgfqpoint{1.762980in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{1.764311in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{1.765503in}{4.126504in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{4.124458in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.123598in}}%
\pgfpathlineto{\pgfqpoint{1.768392in}{4.122666in}}%
\pgfpathlineto{\pgfqpoint{1.769044in}{4.122655in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{4.119823in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{4.117899in}}%
\pgfpathlineto{\pgfqpoint{1.772794in}{4.116938in}}%
\pgfpathlineto{\pgfqpoint{1.774329in}{4.113379in}}%
\pgfpathlineto{\pgfqpoint{1.776488in}{4.112450in}}%
\pgfpathlineto{\pgfqpoint{1.777750in}{4.110621in}}%
\pgfpathlineto{\pgfqpoint{1.778253in}{4.109573in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{4.107267in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{4.106354in}}%
\pgfpathlineto{\pgfqpoint{1.782116in}{4.103800in}}%
\pgfpathlineto{\pgfqpoint{1.782363in}{4.103798in}}%
\pgfpathlineto{\pgfqpoint{1.783596in}{4.102577in}}%
\pgfpathlineto{\pgfqpoint{1.783719in}{4.102574in}}%
\pgfpathlineto{\pgfqpoint{1.784945in}{4.100839in}}%
\pgfpathlineto{\pgfqpoint{1.785677in}{4.099874in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{4.097270in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{4.096371in}}%
\pgfpathlineto{\pgfqpoint{1.789790in}{4.093162in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{4.092296in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{4.089630in}}%
\pgfpathlineto{\pgfqpoint{1.793482in}{4.088789in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{4.087183in}}%
\pgfpathlineto{\pgfqpoint{1.796420in}{4.086376in}}%
\pgfpathlineto{\pgfqpoint{1.798051in}{4.082635in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{4.081748in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{4.080145in}}%
\pgfpathlineto{\pgfqpoint{1.801625in}{4.079233in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{4.075737in}}%
\pgfpathlineto{\pgfqpoint{1.804583in}{4.074915in}}%
\pgfpathlineto{\pgfqpoint{1.806162in}{4.072233in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.071499in}}%
\pgfpathlineto{\pgfqpoint{1.809069in}{4.068771in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{4.067881in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{4.065396in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{4.064664in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{4.060999in}}%
\pgfpathlineto{\pgfqpoint{1.815650in}{4.060341in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{4.057912in}}%
\pgfpathlineto{\pgfqpoint{1.817699in}{4.057768in}}%
\pgfpathlineto{\pgfqpoint{1.818878in}{4.056155in}}%
\pgfpathlineto{\pgfqpoint{1.819625in}{4.055474in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{4.052688in}}%
\pgfpathlineto{\pgfqpoint{1.822487in}{4.052682in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{4.050397in}}%
\pgfpathlineto{\pgfqpoint{1.824376in}{4.049322in}}%
\pgfpathlineto{\pgfqpoint{1.825836in}{4.047138in}}%
\pgfpathlineto{\pgfqpoint{1.826874in}{4.045997in}}%
\pgfpathlineto{\pgfqpoint{1.828217in}{4.044867in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{4.044866in}}%
\pgfpathlineto{\pgfqpoint{1.829655in}{4.043315in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.042377in}}%
\pgfpathlineto{\pgfqpoint{1.831187in}{4.040729in}}%
\pgfpathlineto{\pgfqpoint{1.832507in}{4.040134in}}%
\pgfpathlineto{\pgfqpoint{1.833820in}{4.038275in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{4.036770in}}%
\pgfpathlineto{\pgfqpoint{1.842047in}{4.036258in}}%
\pgfpathlineto{\pgfqpoint{1.843311in}{4.033241in}}%
\pgfpathlineto{\pgfqpoint{1.844279in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.845533in}{4.030229in}}%
\pgfpathlineto{\pgfqpoint{1.847258in}{4.030191in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{1.850296in}{4.026319in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{4.024879in}}%
\pgfpathlineto{\pgfqpoint{1.852083in}{4.024874in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{4.022901in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{4.022898in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{4.020009in}}%
\pgfpathlineto{\pgfqpoint{1.856634in}{4.019992in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{4.017095in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{4.016530in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{4.015159in}}%
\pgfpathlineto{\pgfqpoint{1.861284in}{4.015152in}}%
\pgfpathlineto{\pgfqpoint{1.862456in}{4.013087in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{4.012237in}}%
\pgfpathlineto{\pgfqpoint{1.864427in}{4.010310in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{4.009735in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{4.007019in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{4.007016in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{4.005072in}}%
\pgfpathlineto{\pgfqpoint{1.869900in}{4.005068in}}%
\pgfpathlineto{\pgfqpoint{1.871033in}{4.003181in}}%
\pgfpathlineto{\pgfqpoint{1.871814in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{1.872938in}{4.001796in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{4.001793in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{3.999961in}}%
\pgfpathlineto{\pgfqpoint{1.874829in}{3.999956in}}%
\pgfpathlineto{\pgfqpoint{1.876025in}{3.998110in}}%
\pgfpathlineto{\pgfqpoint{1.876705in}{3.998108in}}%
\pgfpathlineto{\pgfqpoint{1.877893in}{3.996249in}}%
\pgfpathlineto{\pgfqpoint{1.878146in}{3.996245in}}%
\pgfpathlineto{\pgfqpoint{1.879327in}{3.994420in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.994412in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{3.992569in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{3.992546in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{3.990778in}}%
\pgfpathlineto{\pgfqpoint{1.883911in}{3.990221in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{3.988464in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{3.988408in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{1.888251in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{1.889466in}{3.984431in}}%
\pgfpathlineto{\pgfqpoint{1.890031in}{3.984429in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{1.892598in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{1.893792in}{3.980454in}}%
\pgfpathlineto{\pgfqpoint{1.894347in}{3.980428in}}%
\pgfpathlineto{\pgfqpoint{1.895533in}{3.978259in}}%
\pgfpathlineto{\pgfqpoint{1.896714in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.897889in}{3.976599in}}%
\pgfpathlineto{\pgfqpoint{1.898980in}{3.976593in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{3.974411in}}%
\pgfpathlineto{\pgfqpoint{1.900609in}{3.974392in}}%
\pgfpathlineto{\pgfqpoint{1.901766in}{3.972743in}}%
\pgfpathlineto{\pgfqpoint{1.903300in}{3.971749in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{3.970136in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{3.968015in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{3.967531in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{3.965967in}}%
\pgfpathlineto{\pgfqpoint{1.909719in}{3.965959in}}%
\pgfpathlineto{\pgfqpoint{1.910910in}{3.963826in}}%
\pgfpathlineto{\pgfqpoint{1.911280in}{3.963359in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{3.961847in}}%
\pgfpathlineto{\pgfqpoint{1.913494in}{3.961332in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{1.916923in}{3.957742in}}%
\pgfpathlineto{\pgfqpoint{1.917574in}{3.957238in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{3.955749in}}%
\pgfpathlineto{\pgfqpoint{1.919948in}{3.955272in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{3.953289in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{3.953286in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{3.951276in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{3.950797in}}%
\pgfpathlineto{\pgfqpoint{1.925332in}{3.949276in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{3.948835in}}%
\pgfpathlineto{\pgfqpoint{1.927426in}{3.946866in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{3.946359in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{3.944894in}}%
\pgfpathlineto{\pgfqpoint{1.930328in}{3.944893in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{3.942913in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{3.942892in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{3.940955in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{3.940951in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{3.939010in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{3.937898in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{3.937476in}}%
\pgfpathlineto{\pgfqpoint{1.937642in}{3.937475in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{3.935593in}}%
\pgfpathlineto{\pgfqpoint{1.939571in}{3.935588in}}%
\pgfpathlineto{\pgfqpoint{1.940694in}{3.934103in}}%
\pgfpathlineto{\pgfqpoint{1.941155in}{3.934095in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{3.932210in}}%
\pgfpathlineto{\pgfqpoint{1.943188in}{3.931124in}}%
\pgfpathlineto{\pgfqpoint{1.944425in}{3.930273in}}%
\pgfpathlineto{\pgfqpoint{1.945269in}{3.929258in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{3.927460in}}%
\pgfpathlineto{\pgfqpoint{1.948550in}{3.927000in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{3.924587in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{3.923766in}}%
\pgfpathlineto{\pgfqpoint{1.952419in}{3.922808in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{3.922403in}}%
\pgfpathlineto{\pgfqpoint{1.954738in}{3.919995in}}%
\pgfpathlineto{\pgfqpoint{1.956230in}{3.917925in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{3.917090in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.916558in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.916558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.613526in}{4.768383in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{4.765645in}}%
\pgfpathlineto{\pgfqpoint{1.617920in}{4.753150in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{4.690783in}}%
\pgfpathlineto{\pgfqpoint{1.641471in}{4.674053in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{4.671067in}}%
\pgfpathlineto{\pgfqpoint{1.644102in}{4.663635in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{4.663612in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{4.656391in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{4.642153in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{4.642138in}}%
\pgfpathlineto{\pgfqpoint{1.654361in}{4.630758in}}%
\pgfpathlineto{\pgfqpoint{1.657277in}{4.621766in}}%
\pgfpathlineto{\pgfqpoint{1.660976in}{4.610114in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{4.585427in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.577217in}}%
\pgfpathlineto{\pgfqpoint{1.672541in}{4.577201in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{4.569108in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{4.555515in}}%
\pgfpathlineto{\pgfqpoint{1.698095in}{4.500772in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{4.500748in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{4.486179in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{1.708107in}{4.473156in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.472997in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{4.466511in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{4.466447in}}%
\pgfpathlineto{\pgfqpoint{1.713797in}{4.461398in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{4.461349in}}%
\pgfpathlineto{\pgfqpoint{1.717085in}{4.454771in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{4.454759in}}%
\pgfpathlineto{\pgfqpoint{1.719037in}{4.448320in}}%
\pgfpathlineto{\pgfqpoint{1.719684in}{4.448314in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{4.437046in}}%
\pgfpathlineto{\pgfqpoint{1.723853in}{4.437042in}}%
\pgfpathlineto{\pgfqpoint{1.727013in}{4.427451in}}%
\pgfpathlineto{\pgfqpoint{1.727327in}{4.427447in}}%
\pgfpathlineto{\pgfqpoint{1.729823in}{4.419586in}}%
\pgfpathlineto{\pgfqpoint{1.730444in}{4.419535in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{4.408680in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{4.407536in}}%
\pgfpathlineto{\pgfqpoint{1.738072in}{4.399257in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{4.394668in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{4.394537in}}%
\pgfpathlineto{\pgfqpoint{1.742541in}{4.386957in}}%
\pgfpathlineto{\pgfqpoint{1.742836in}{4.386947in}}%
\pgfpathlineto{\pgfqpoint{1.746060in}{4.378071in}}%
\pgfpathlineto{\pgfqpoint{1.746642in}{4.378023in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{4.373438in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{4.367792in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{4.366382in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{4.361714in}}%
\pgfpathlineto{\pgfqpoint{1.754929in}{4.357362in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{4.357353in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{4.350197in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{4.342135in}}%
\pgfpathlineto{\pgfqpoint{1.761314in}{4.342127in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{4.337480in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{4.337474in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{4.330521in}}%
\pgfpathlineto{\pgfqpoint{1.766200in}{4.330494in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{4.323622in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{4.323585in}}%
\pgfpathlineto{\pgfqpoint{1.771783in}{4.316699in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{4.316686in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{4.311289in}}%
\pgfpathlineto{\pgfqpoint{1.775179in}{4.310288in}}%
\pgfpathlineto{\pgfqpoint{1.776988in}{4.304471in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{4.303224in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{4.297726in}}%
\pgfpathlineto{\pgfqpoint{1.782341in}{4.292719in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{4.288347in}}%
\pgfpathlineto{\pgfqpoint{1.786343in}{4.283130in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{4.283115in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{4.278003in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{4.277984in}}%
\pgfpathlineto{\pgfqpoint{1.791016in}{4.272972in}}%
\pgfpathlineto{\pgfqpoint{1.791259in}{4.272971in}}%
\pgfpathlineto{\pgfqpoint{1.792957in}{4.268022in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{4.268003in}}%
\pgfpathlineto{\pgfqpoint{1.795124in}{4.264047in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{4.258866in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{4.258833in}}%
\pgfpathlineto{\pgfqpoint{1.799402in}{4.252713in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{4.252705in}}%
\pgfpathlineto{\pgfqpoint{1.801281in}{4.249083in}}%
\pgfpathlineto{\pgfqpoint{1.801515in}{4.249071in}}%
\pgfpathlineto{\pgfqpoint{1.803609in}{4.243144in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{4.243132in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{4.237336in}}%
\pgfpathlineto{\pgfqpoint{1.806605in}{4.237327in}}%
\pgfpathlineto{\pgfqpoint{1.808658in}{4.231507in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{4.229272in}}%
\pgfpathlineto{\pgfqpoint{1.815162in}{4.222532in}}%
\pgfpathlineto{\pgfqpoint{1.815604in}{4.222524in}}%
\pgfpathlineto{\pgfqpoint{1.817585in}{4.218098in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{4.213056in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{4.213026in}}%
\pgfpathlineto{\pgfqpoint{1.821718in}{4.209012in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{4.208184in}}%
\pgfpathlineto{\pgfqpoint{1.824720in}{4.203240in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{4.203239in}}%
\pgfpathlineto{\pgfqpoint{1.826419in}{4.199185in}}%
\pgfpathlineto{\pgfqpoint{1.827265in}{4.198240in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{4.194164in}}%
\pgfpathlineto{\pgfqpoint{1.829785in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{1.831243in}{4.190235in}}%
\pgfpathlineto{\pgfqpoint{1.834545in}{4.184464in}}%
\pgfpathlineto{\pgfqpoint{1.834954in}{4.184460in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{4.179879in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{1.839015in}{4.176081in}}%
\pgfpathlineto{\pgfqpoint{1.839418in}{4.176077in}}%
\pgfpathlineto{\pgfqpoint{1.841022in}{4.172462in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.167602in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{4.167588in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{4.164526in}}%
\pgfpathlineto{\pgfqpoint{1.846360in}{4.163438in}}%
\pgfpathlineto{\pgfqpoint{1.848114in}{4.159337in}}%
\pgfpathlineto{\pgfqpoint{1.849084in}{4.159330in}}%
\pgfpathlineto{\pgfqpoint{1.850435in}{4.155067in}}%
\pgfpathlineto{\pgfqpoint{1.851204in}{4.154047in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{4.150738in}}%
\pgfpathlineto{\pgfqpoint{1.853116in}{4.150736in}}%
\pgfpathlineto{\pgfqpoint{1.854635in}{4.146597in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{4.137969in}}%
\pgfpathlineto{\pgfqpoint{1.859696in}{4.137144in}}%
\pgfpathlineto{\pgfqpoint{1.861544in}{4.133212in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{4.132179in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{1.865565in}{4.127018in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{4.126504in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{4.122677in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{4.122657in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{4.118889in}}%
\pgfpathlineto{\pgfqpoint{1.871300in}{4.117853in}}%
\pgfpathlineto{\pgfqpoint{1.873242in}{4.113374in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{4.112451in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{4.108595in}}%
\pgfpathlineto{\pgfqpoint{1.877082in}{4.107646in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{4.100839in}}%
\pgfpathlineto{\pgfqpoint{1.881885in}{4.099888in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{4.096372in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{1.886599in}{4.091484in}}%
\pgfpathlineto{\pgfqpoint{1.887265in}{4.090653in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{4.087999in}}%
\pgfpathlineto{\pgfqpoint{1.889418in}{4.087168in}}%
\pgfpathlineto{\pgfqpoint{1.891390in}{4.082639in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{4.081752in}}%
\pgfpathlineto{\pgfqpoint{1.893833in}{4.080143in}}%
\pgfpathlineto{\pgfqpoint{1.894480in}{4.079233in}}%
\pgfpathlineto{\pgfqpoint{1.896252in}{4.075735in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{4.074913in}}%
\pgfpathlineto{\pgfqpoint{1.898648in}{4.071506in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{4.071499in}}%
\pgfpathlineto{\pgfqpoint{1.900391in}{4.068769in}}%
\pgfpathlineto{\pgfqpoint{1.902122in}{4.064676in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{4.064666in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{4.060998in}}%
\pgfpathlineto{\pgfqpoint{1.905239in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{4.057902in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{4.055473in}}%
\pgfpathlineto{\pgfqpoint{1.909540in}{4.052687in}}%
\pgfpathlineto{\pgfqpoint{1.910452in}{4.052682in}}%
\pgfpathlineto{\pgfqpoint{1.911814in}{4.049325in}}%
\pgfpathlineto{\pgfqpoint{1.912417in}{4.048682in}}%
\pgfpathlineto{\pgfqpoint{1.914366in}{4.044869in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.044866in}}%
\pgfpathlineto{\pgfqpoint{1.916449in}{4.041656in}}%
\pgfpathlineto{\pgfqpoint{1.917189in}{4.040728in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{4.038279in}}%
\pgfpathlineto{\pgfqpoint{1.919688in}{4.037704in}}%
\pgfpathlineto{\pgfqpoint{1.920855in}{4.036762in}}%
\pgfpathlineto{\pgfqpoint{1.925329in}{4.036258in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{4.033239in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{4.030220in}}%
\pgfpathlineto{\pgfqpoint{1.929303in}{4.030190in}}%
\pgfpathlineto{\pgfqpoint{1.930567in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{1.933076in}{4.022907in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{4.022898in}}%
\pgfpathlineto{\pgfqpoint{1.935560in}{4.020002in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{4.019993in}}%
\pgfpathlineto{\pgfqpoint{1.937612in}{4.017091in}}%
\pgfpathlineto{\pgfqpoint{1.938021in}{4.016538in}}%
\pgfpathlineto{\pgfqpoint{1.939242in}{4.015157in}}%
\pgfpathlineto{\pgfqpoint{1.939783in}{4.015152in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{4.011753in}}%
\pgfpathlineto{\pgfqpoint{1.941533in}{4.011678in}}%
\pgfpathlineto{\pgfqpoint{1.942870in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{1.943670in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{4.007016in}}%
\pgfpathlineto{\pgfqpoint{1.945261in}{4.007016in}}%
\pgfpathlineto{\pgfqpoint{1.946579in}{4.003182in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{3.999967in}}%
\pgfpathlineto{\pgfqpoint{1.949715in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{3.998109in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{3.998108in}}%
\pgfpathlineto{\pgfqpoint{1.952427in}{3.994430in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{3.992558in}}%
\pgfpathlineto{\pgfqpoint{1.954983in}{3.992547in}}%
\pgfpathlineto{\pgfqpoint{1.956125in}{3.990776in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{3.990774in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{3.986724in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{3.980434in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{3.980426in}}%
\pgfpathlineto{\pgfqpoint{1.965324in}{3.978258in}}%
\pgfpathlineto{\pgfqpoint{1.965811in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.967027in}{3.976596in}}%
\pgfpathlineto{\pgfqpoint{1.967390in}{3.976593in}}%
\pgfpathlineto{\pgfqpoint{1.968718in}{3.972745in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{3.971750in}}%
\pgfpathlineto{\pgfqpoint{1.971711in}{3.970123in}}%
\pgfpathlineto{\pgfqpoint{1.971949in}{3.970112in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{3.967531in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{3.965965in}}%
\pgfpathlineto{\pgfqpoint{1.975139in}{3.965959in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{3.962703in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{3.959810in}}%
\pgfpathlineto{\pgfqpoint{1.979446in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{1.980712in}{3.957246in}}%
\pgfpathlineto{\pgfqpoint{1.981972in}{3.955284in}}%
\pgfpathlineto{\pgfqpoint{1.982429in}{3.955273in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{3.953288in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{3.953286in}}%
\pgfpathlineto{\pgfqpoint{1.985377in}{3.950797in}}%
\pgfpathlineto{\pgfqpoint{1.986502in}{3.949276in}}%
\pgfpathlineto{\pgfqpoint{1.986838in}{3.948836in}}%
\pgfpathlineto{\pgfqpoint{1.988068in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{1.988625in}{3.946360in}}%
\pgfpathlineto{\pgfqpoint{1.989957in}{3.942913in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{3.942891in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{3.940952in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{3.940951in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{3.937479in}}%
\pgfpathlineto{\pgfqpoint{1.994890in}{3.937475in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{3.935589in}}%
\pgfpathlineto{\pgfqpoint{1.996189in}{3.935589in}}%
\pgfpathlineto{\pgfqpoint{1.997482in}{3.932217in}}%
\pgfpathlineto{\pgfqpoint{1.998768in}{3.931125in}}%
\pgfpathlineto{\pgfqpoint{2.000579in}{3.928897in}}%
\pgfpathlineto{\pgfqpoint{2.000897in}{3.927831in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{3.927005in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{3.925988in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{3.922814in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{3.918850in}}%
\pgfpathlineto{\pgfqpoint{2.008519in}{3.917894in}}%
\pgfpathlineto{\pgfqpoint{2.010261in}{3.915774in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{3.913701in}}%
\pgfpathlineto{\pgfqpoint{2.012903in}{3.912803in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{3.910751in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{3.909460in}}%
\pgfpathlineto{\pgfqpoint{2.017510in}{3.907472in}}%
\pgfpathlineto{\pgfqpoint{2.018797in}{3.906200in}}%
\pgfpathlineto{\pgfqpoint{2.020568in}{3.904279in}}%
\pgfpathlineto{\pgfqpoint{2.021155in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{3.902668in}}%
\pgfpathlineto{\pgfqpoint{2.022618in}{3.902664in}}%
\pgfpathlineto{\pgfqpoint{2.023783in}{3.901069in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{3.901064in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{3.899483in}}%
\pgfpathlineto{\pgfqpoint{2.025711in}{3.899477in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.897904in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{2.028862in}{3.895384in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{3.894717in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{3.892311in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{3.891896in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{3.889854in}}%
\pgfpathlineto{\pgfqpoint{2.035971in}{3.889509in}}%
\pgfpathlineto{\pgfqpoint{2.037167in}{3.887878in}}%
\pgfpathlineto{\pgfqpoint{2.038449in}{3.887078in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{3.886274in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{3.884666in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{3.883450in}}%
\pgfpathlineto{\pgfqpoint{2.043513in}{3.882237in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{3.881817in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{3.881032in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{3.880166in}}%
\pgfpathlineto{\pgfqpoint{2.047157in}{3.878633in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.878205in}}%
\pgfpathlineto{\pgfqpoint{2.049353in}{3.877015in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{3.876202in}}%
\pgfpathlineto{\pgfqpoint{2.052050in}{3.874137in}}%
\pgfpathlineto{\pgfqpoint{2.053775in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{3.872208in}}%
\pgfpathlineto{\pgfqpoint{2.056255in}{3.871374in}}%
\pgfpathlineto{\pgfqpoint{2.057529in}{3.869767in}}%
\pgfpathlineto{\pgfqpoint{2.057867in}{3.869764in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{3.868623in}}%
\pgfpathlineto{\pgfqpoint{2.060475in}{3.867764in}}%
\pgfpathlineto{\pgfqpoint{2.061644in}{3.866253in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{3.865649in}}%
\pgfpathlineto{\pgfqpoint{2.063471in}{3.864667in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{3.863805in}}%
\pgfpathlineto{\pgfqpoint{2.066185in}{3.862295in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{3.862287in}}%
\pgfpathlineto{\pgfqpoint{2.068060in}{3.860730in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{3.860727in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{3.859153in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{3.859149in}}%
\pgfpathlineto{\pgfqpoint{2.071609in}{3.857960in}}%
\pgfpathlineto{\pgfqpoint{2.072009in}{3.857953in}}%
\pgfpathlineto{\pgfqpoint{2.073205in}{3.856410in}}%
\pgfpathlineto{\pgfqpoint{2.073841in}{3.855820in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{3.854833in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{3.854820in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{3.853272in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{3.852518in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{3.851739in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.850481in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{3.849444in}}%
\pgfpathlineto{\pgfqpoint{2.083191in}{3.847913in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{3.847906in}}%
\pgfpathlineto{\pgfqpoint{2.085399in}{3.846386in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{3.845627in}}%
\pgfpathlineto{\pgfqpoint{2.088189in}{3.844144in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{3.841595in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{3.840886in}}%
\pgfpathlineto{\pgfqpoint{2.094483in}{3.839329in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{3.838356in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{3.837355in}}%
\pgfpathlineto{\pgfqpoint{2.097898in}{3.836648in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{3.834904in}}%
\pgfpathlineto{\pgfqpoint{2.100411in}{3.834895in}}%
\pgfpathlineto{\pgfqpoint{2.101551in}{3.833625in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{3.832660in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{3.831419in}}%
\pgfpathlineto{\pgfqpoint{2.105992in}{3.830462in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{3.829000in}}%
\pgfpathlineto{\pgfqpoint{2.107802in}{3.828263in}}%
\pgfpathlineto{\pgfqpoint{2.108979in}{3.827559in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{3.827557in}}%
\pgfpathlineto{\pgfqpoint{2.110425in}{3.826113in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{3.825614in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{3.823965in}}%
\pgfpathlineto{\pgfqpoint{2.114511in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{2.115657in}{3.821827in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{3.821820in}}%
\pgfpathlineto{\pgfqpoint{2.117332in}{3.820639in}}%
\pgfpathlineto{\pgfqpoint{2.118332in}{3.819749in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{3.818553in}}%
\pgfpathlineto{\pgfqpoint{2.120387in}{3.818539in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{3.817376in}}%
\pgfpathlineto{\pgfqpoint{2.122293in}{3.816444in}}%
\pgfpathlineto{\pgfqpoint{2.123860in}{3.815062in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{3.815057in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{3.813901in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.813016in}}%
\pgfpathlineto{\pgfqpoint{2.127992in}{3.812292in}}%
\pgfpathlineto{\pgfqpoint{2.128568in}{3.812289in}}%
\pgfpathlineto{\pgfqpoint{2.129715in}{3.809040in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{3.809032in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{3.807452in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{3.806930in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{3.805318in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.804355in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.804355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.783227in}{4.678237in}}%
\pgfpathlineto{\pgfqpoint{1.792890in}{4.642144in}}%
\pgfpathlineto{\pgfqpoint{1.796186in}{4.630755in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.612063in}}%
\pgfpathlineto{\pgfqpoint{1.803563in}{4.605205in}}%
\pgfpathlineto{\pgfqpoint{1.810288in}{4.583690in}}%
\pgfpathlineto{\pgfqpoint{1.810730in}{4.583686in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.574640in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.556898in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{4.473110in}}%
\pgfpathlineto{\pgfqpoint{1.846109in}{4.473006in}}%
\pgfpathlineto{\pgfqpoint{1.849161in}{4.462931in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{4.462915in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{4.459994in}}%
\pgfpathlineto{\pgfqpoint{1.851802in}{4.459975in}}%
\pgfpathlineto{\pgfqpoint{1.855157in}{4.448321in}}%
\pgfpathlineto{\pgfqpoint{1.855896in}{4.448314in}}%
\pgfpathlineto{\pgfqpoint{1.863175in}{4.425859in}}%
\pgfpathlineto{\pgfqpoint{1.863533in}{4.425856in}}%
\pgfpathlineto{\pgfqpoint{1.867796in}{4.411636in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{4.411626in}}%
\pgfpathlineto{\pgfqpoint{1.871640in}{4.400718in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{4.400691in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{4.390174in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{4.390142in}}%
\pgfpathlineto{\pgfqpoint{1.878146in}{4.382382in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{4.382368in}}%
\pgfpathlineto{\pgfqpoint{1.880501in}{4.374929in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{4.374896in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{1.884489in}{4.366451in}}%
\pgfpathlineto{\pgfqpoint{1.886131in}{4.360258in}}%
\pgfpathlineto{\pgfqpoint{1.886459in}{4.360246in}}%
\pgfpathlineto{\pgfqpoint{1.889385in}{4.352148in}}%
\pgfpathlineto{\pgfqpoint{1.889708in}{4.352144in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{4.346104in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{1.894189in}{4.340286in}}%
\pgfpathlineto{\pgfqpoint{1.898279in}{4.329255in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.329250in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{4.323611in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{4.323595in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{4.315349in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{4.314297in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{4.307313in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{4.307259in}}%
\pgfpathlineto{\pgfqpoint{1.909570in}{4.299227in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{4.299198in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{4.291107in}}%
\pgfpathlineto{\pgfqpoint{1.913126in}{4.291092in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{4.283129in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{4.283120in}}%
\pgfpathlineto{\pgfqpoint{1.918368in}{4.276604in}}%
\pgfpathlineto{\pgfqpoint{1.918656in}{4.276592in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{4.268014in}}%
\pgfpathlineto{\pgfqpoint{1.922087in}{4.268002in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{4.264052in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{4.256370in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{4.255264in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{4.246751in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{4.246749in}}%
\pgfpathlineto{\pgfqpoint{1.931836in}{4.241968in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{4.241952in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{4.237326in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{4.229314in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{4.228413in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{4.222532in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{4.222522in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{4.218116in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{4.209648in}}%
\pgfpathlineto{\pgfqpoint{1.947204in}{4.209011in}}%
\pgfpathlineto{\pgfqpoint{1.949252in}{4.203241in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{4.203239in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{4.199164in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{4.194163in}}%
\pgfpathlineto{\pgfqpoint{1.954051in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{1.955796in}{4.188396in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{4.187690in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{4.184464in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{4.184461in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{4.179054in}}%
\pgfpathlineto{\pgfqpoint{1.961447in}{4.177915in}}%
\pgfpathlineto{\pgfqpoint{1.964825in}{4.169772in}}%
\pgfpathlineto{\pgfqpoint{1.965782in}{4.169748in}}%
\pgfpathlineto{\pgfqpoint{1.967448in}{4.164545in}}%
\pgfpathlineto{\pgfqpoint{1.968632in}{4.163437in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{4.159335in}}%
\pgfpathlineto{\pgfqpoint{1.970982in}{4.159330in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{4.155066in}}%
\pgfpathlineto{\pgfqpoint{1.972846in}{4.154042in}}%
\pgfpathlineto{\pgfqpoint{1.975388in}{4.148157in}}%
\pgfpathlineto{\pgfqpoint{1.975618in}{4.148146in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{4.143002in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{4.142143in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{4.136208in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{4.136203in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{4.131178in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{1.985526in}{4.126515in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{4.125496in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{4.122665in}}%
\pgfpathlineto{\pgfqpoint{1.987943in}{4.122659in}}%
\pgfpathlineto{\pgfqpoint{1.989470in}{4.118877in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{4.117862in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{4.112455in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.111450in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{4.103798in}}%
\pgfpathlineto{\pgfqpoint{1.998648in}{4.100840in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{4.099889in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{2.001773in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{2.003424in}{4.091478in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{4.087183in}}%
\pgfpathlineto{\pgfqpoint{2.006491in}{4.086377in}}%
\pgfpathlineto{\pgfqpoint{2.009119in}{4.080149in}}%
\pgfpathlineto{\pgfqpoint{2.009922in}{4.079235in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{4.075735in}}%
\pgfpathlineto{\pgfqpoint{2.011919in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{2.013505in}{4.071508in}}%
\pgfpathlineto{\pgfqpoint{2.014097in}{4.070579in}}%
\pgfpathlineto{\pgfqpoint{2.015669in}{4.066110in}}%
\pgfpathlineto{\pgfqpoint{2.016452in}{4.065384in}}%
\pgfpathlineto{\pgfqpoint{2.018785in}{4.060996in}}%
\pgfpathlineto{\pgfqpoint{2.019172in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{2.020905in}{4.056158in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{4.056153in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{4.052686in}}%
\pgfpathlineto{\pgfqpoint{2.023577in}{4.052683in}}%
\pgfpathlineto{\pgfqpoint{2.025092in}{4.048684in}}%
\pgfpathlineto{\pgfqpoint{2.025658in}{4.047679in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{4.041654in}}%
\pgfpathlineto{\pgfqpoint{2.029396in}{4.040727in}}%
\pgfpathlineto{\pgfqpoint{2.031797in}{4.036771in}}%
\pgfpathlineto{\pgfqpoint{2.036170in}{4.036259in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{4.031730in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{4.031719in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{4.028720in}}%
\pgfpathlineto{\pgfqpoint{2.039936in}{4.028687in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{2.041355in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{2.042943in}{4.022905in}}%
\pgfpathlineto{\pgfqpoint{2.043645in}{4.022898in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{4.019999in}}%
\pgfpathlineto{\pgfqpoint{2.045393in}{4.019993in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{4.016554in}}%
\pgfpathlineto{\pgfqpoint{2.046956in}{4.016530in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{4.015154in}}%
\pgfpathlineto{\pgfqpoint{2.048336in}{4.015152in}}%
\pgfpathlineto{\pgfqpoint{2.049881in}{4.010355in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{4.009738in}}%
\pgfpathlineto{\pgfqpoint{2.052095in}{4.007018in}}%
\pgfpathlineto{\pgfqpoint{2.052942in}{4.007016in}}%
\pgfpathlineto{\pgfqpoint{2.054290in}{4.003181in}}%
\pgfpathlineto{\pgfqpoint{2.054794in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{3.999962in}}%
\pgfpathlineto{\pgfqpoint{2.056633in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{2.057962in}{3.996267in}}%
\pgfpathlineto{\pgfqpoint{2.058789in}{3.996245in}}%
\pgfpathlineto{\pgfqpoint{2.060107in}{3.992595in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{3.992553in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{2.063695in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{2.064827in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{2.066274in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{2.068984in}{3.978748in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{3.976598in}}%
\pgfpathlineto{\pgfqpoint{2.071195in}{3.976594in}}%
\pgfpathlineto{\pgfqpoint{2.072606in}{3.972744in}}%
\pgfpathlineto{\pgfqpoint{2.073854in}{3.971750in}}%
\pgfpathlineto{\pgfqpoint{2.075405in}{3.968456in}}%
\pgfpathlineto{\pgfqpoint{2.077407in}{3.965962in}}%
\pgfpathlineto{\pgfqpoint{2.077713in}{3.965959in}}%
\pgfpathlineto{\pgfqpoint{2.079088in}{3.962700in}}%
\pgfpathlineto{\pgfqpoint{2.080608in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{2.082569in}{3.956156in}}%
\pgfpathlineto{\pgfqpoint{2.083619in}{3.955275in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{3.953287in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.953286in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{3.949278in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{3.948835in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{3.946358in}}%
\pgfpathlineto{\pgfqpoint{2.090265in}{3.942913in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.942897in}}%
\pgfpathlineto{\pgfqpoint{2.092153in}{3.939015in}}%
\pgfpathlineto{\pgfqpoint{2.093019in}{3.937900in}}%
\pgfpathlineto{\pgfqpoint{2.095459in}{3.934107in}}%
\pgfpathlineto{\pgfqpoint{2.095744in}{3.934099in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{3.931123in}}%
\pgfpathlineto{\pgfqpoint{2.099707in}{3.927010in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{3.925989in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{3.922409in}}%
\pgfpathlineto{\pgfqpoint{2.102777in}{3.922405in}}%
\pgfpathlineto{\pgfqpoint{2.104022in}{3.918840in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{3.917897in}}%
\pgfpathlineto{\pgfqpoint{2.107586in}{3.913700in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{3.912804in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{3.909479in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{3.908719in}}%
\pgfpathlineto{\pgfqpoint{2.112838in}{3.906535in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{3.905883in}}%
\pgfpathlineto{\pgfqpoint{2.114829in}{3.904277in}}%
\pgfpathlineto{\pgfqpoint{2.115094in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{2.116411in}{3.901085in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{3.901066in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{3.899480in}}%
\pgfpathlineto{\pgfqpoint{2.118635in}{3.899478in}}%
\pgfpathlineto{\pgfqpoint{2.119805in}{3.897904in}}%
\pgfpathlineto{\pgfqpoint{2.120194in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{3.895384in}}%
\pgfpathlineto{\pgfqpoint{2.122385in}{3.894717in}}%
\pgfpathlineto{\pgfqpoint{2.123793in}{3.892308in}}%
\pgfpathlineto{\pgfqpoint{2.124684in}{3.891895in}}%
\pgfpathlineto{\pgfqpoint{2.126079in}{3.889848in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.889509in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{3.887422in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{3.886288in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{3.885268in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{3.882257in}}%
\pgfpathlineto{\pgfqpoint{2.133064in}{3.882228in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{3.881027in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{3.878633in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{3.878208in}}%
\pgfpathlineto{\pgfqpoint{2.137816in}{3.876220in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{3.876202in}}%
\pgfpathlineto{\pgfqpoint{2.139980in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{2.140936in}{3.873371in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{2.143191in}{3.870621in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{3.868630in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{3.867764in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{3.866250in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{3.865652in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{3.863830in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{3.863807in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.862293in}}%
\pgfpathlineto{\pgfqpoint{2.151216in}{3.862288in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{3.860729in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{3.860727in}}%
\pgfpathlineto{\pgfqpoint{2.153722in}{3.859151in}}%
\pgfpathlineto{\pgfqpoint{2.153948in}{3.859150in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{3.857956in}}%
\pgfpathlineto{\pgfqpoint{2.155191in}{3.857953in}}%
\pgfpathlineto{\pgfqpoint{2.156427in}{3.855823in}}%
\pgfpathlineto{\pgfqpoint{2.158103in}{3.854820in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{3.853263in}}%
\pgfpathlineto{\pgfqpoint{2.159658in}{3.852518in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{3.851740in}}%
\pgfpathlineto{\pgfqpoint{2.160983in}{3.851739in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{3.849821in}}%
\pgfpathlineto{\pgfqpoint{2.163067in}{3.848922in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{3.847909in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{3.847906in}}%
\pgfpathlineto{\pgfqpoint{2.165890in}{3.846386in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{3.845627in}}%
\pgfpathlineto{\pgfqpoint{2.168041in}{3.844138in}}%
\pgfpathlineto{\pgfqpoint{2.169110in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.170280in}{3.841592in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{3.840886in}}%
\pgfpathlineto{\pgfqpoint{2.172919in}{3.838363in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{3.837352in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{3.834900in}}%
\pgfpathlineto{\pgfqpoint{2.177086in}{3.834895in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{3.832683in}}%
\pgfpathlineto{\pgfqpoint{2.179041in}{3.832663in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{3.831418in}}%
\pgfpathlineto{\pgfqpoint{2.181286in}{3.830463in}}%
\pgfpathlineto{\pgfqpoint{2.182604in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{3.827557in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{3.826112in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{3.825626in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{3.823965in}}%
\pgfpathlineto{\pgfqpoint{2.187707in}{3.823017in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{3.821822in}}%
\pgfpathlineto{\pgfqpoint{2.188991in}{3.821820in}}%
\pgfpathlineto{\pgfqpoint{2.190171in}{3.820039in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{3.819749in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{3.818547in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{3.818539in}}%
\pgfpathlineto{\pgfqpoint{2.193484in}{3.816452in}}%
\pgfpathlineto{\pgfqpoint{2.194160in}{3.816221in}}%
\pgfpathlineto{\pgfqpoint{2.195316in}{3.815060in}}%
\pgfpathlineto{\pgfqpoint{2.195796in}{3.815057in}}%
\pgfpathlineto{\pgfqpoint{2.197136in}{3.812298in}}%
\pgfpathlineto{\pgfqpoint{2.198278in}{3.812289in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{3.809037in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{3.809032in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{3.806950in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{3.805312in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{3.804354in}}%
\pgfpathlineto{\pgfqpoint{2.206685in}{3.803886in}}%
\pgfpathlineto{\pgfqpoint{2.207876in}{3.803650in}}%
\pgfpathlineto{\pgfqpoint{2.209062in}{3.801861in}}%
\pgfpathlineto{\pgfqpoint{2.211056in}{3.800862in}}%
\pgfpathlineto{\pgfqpoint{2.212407in}{3.799734in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{3.798550in}}%
\pgfpathlineto{\pgfqpoint{2.215797in}{3.796511in}}%
\pgfpathlineto{\pgfqpoint{2.217827in}{3.795822in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{3.793835in}}%
\pgfpathlineto{\pgfqpoint{2.219927in}{3.793830in}}%
\pgfpathlineto{\pgfqpoint{2.221058in}{3.792331in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{3.792120in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{3.789834in}}%
\pgfpathlineto{\pgfqpoint{2.224848in}{3.788798in}}%
\pgfpathlineto{\pgfqpoint{2.226042in}{3.787014in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{3.786234in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{3.784162in}}%
\pgfpathlineto{\pgfqpoint{2.229506in}{3.783379in}}%
\pgfpathlineto{\pgfqpoint{2.230762in}{3.782111in}}%
\pgfpathlineto{\pgfqpoint{2.231762in}{3.781012in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{3.779954in}}%
\pgfpathlineto{\pgfqpoint{2.234491in}{3.778890in}}%
\pgfpathlineto{\pgfqpoint{2.235804in}{3.777330in}}%
\pgfpathlineto{\pgfqpoint{2.237029in}{3.776784in}}%
\pgfpathlineto{\pgfqpoint{2.238167in}{3.775452in}}%
\pgfpathlineto{\pgfqpoint{2.239380in}{3.774416in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{3.772826in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{3.772322in}}%
\pgfpathlineto{\pgfqpoint{2.243145in}{3.770772in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{3.769700in}}%
\pgfpathlineto{\pgfqpoint{2.246462in}{3.768199in}}%
\pgfpathlineto{\pgfqpoint{2.248649in}{3.767142in}}%
\pgfpathlineto{\pgfqpoint{2.249813in}{3.766139in}}%
\pgfpathlineto{\pgfqpoint{2.251895in}{3.765121in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{3.764131in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{3.763126in}}%
\pgfpathlineto{\pgfqpoint{2.256235in}{3.761427in}}%
\pgfpathlineto{\pgfqpoint{2.258713in}{3.760712in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{3.759722in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{3.758298in}}%
\pgfpathlineto{\pgfqpoint{2.264038in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{2.265352in}{3.756470in}}%
\pgfpathlineto{\pgfqpoint{2.267310in}{3.755760in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{3.754640in}}%
\pgfpathlineto{\pgfqpoint{2.270896in}{3.753779in}}%
\pgfpathlineto{\pgfqpoint{2.272104in}{3.752959in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{3.752249in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{2.277919in}{3.750579in}}%
\pgfpathlineto{\pgfqpoint{2.279094in}{3.750162in}}%
\pgfpathlineto{\pgfqpoint{2.281563in}{3.749179in}}%
\pgfpathlineto{\pgfqpoint{2.282721in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{3.747655in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{3.747103in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{3.746680in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{3.741623in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{3.740854in}}%
\pgfpathlineto{\pgfqpoint{2.294082in}{3.739626in}}%
\pgfpathlineto{\pgfqpoint{2.297309in}{3.738777in}}%
\pgfpathlineto{\pgfqpoint{2.298461in}{3.738295in}}%
\pgfpathlineto{\pgfqpoint{2.300178in}{3.737587in}}%
\pgfpathlineto{\pgfqpoint{2.301317in}{3.736897in}}%
\pgfpathlineto{\pgfqpoint{2.303016in}{3.736115in}}%
\pgfpathlineto{\pgfqpoint{2.304142in}{3.735463in}}%
\pgfpathlineto{\pgfqpoint{2.306688in}{3.734392in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.733561in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.733561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963117in}{4.597727in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{4.539459in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{4.539413in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{4.527390in}}%
\pgfpathlineto{\pgfqpoint{1.990620in}{4.503410in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{4.494194in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{4.461373in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{4.370692in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{4.370566in}}%
\pgfpathlineto{\pgfqpoint{2.038723in}{4.357365in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{4.336253in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{4.336248in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{4.330497in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{4.315356in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{4.314289in}}%
\pgfpathlineto{\pgfqpoint{2.057359in}{4.304432in}}%
\pgfpathlineto{\pgfqpoint{2.063388in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{2.063719in}{4.287047in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{4.281764in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{4.268020in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{4.268005in}}%
\pgfpathlineto{\pgfqpoint{2.071849in}{4.262573in}}%
\pgfpathlineto{\pgfqpoint{2.075660in}{4.251507in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.250463in}}%
\pgfpathlineto{\pgfqpoint{2.079104in}{4.241974in}}%
\pgfpathlineto{\pgfqpoint{2.079415in}{4.241953in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.234947in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{4.233875in}}%
\pgfpathlineto{\pgfqpoint{2.084335in}{4.229294in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{4.228404in}}%
\pgfpathlineto{\pgfqpoint{2.088564in}{4.220490in}}%
\pgfpathlineto{\pgfqpoint{2.089162in}{4.219581in}}%
\pgfpathlineto{\pgfqpoint{2.091837in}{4.211812in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{4.210901in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{4.201277in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.200227in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{4.194163in}}%
\pgfpathlineto{\pgfqpoint{2.099408in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{4.186424in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{4.185564in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{4.177962in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{4.177077in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{4.169765in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{4.169750in}}%
\pgfpathlineto{\pgfqpoint{2.111452in}{4.164543in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{4.164476in}}%
\pgfpathlineto{\pgfqpoint{2.113902in}{4.159336in}}%
\pgfpathlineto{\pgfqpoint{2.114443in}{4.159331in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{4.155066in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{4.154036in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{4.137976in}}%
\pgfpathlineto{\pgfqpoint{2.122686in}{4.137960in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{4.133211in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{4.133210in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{4.129069in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{4.128015in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{4.122679in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{4.122656in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{4.117876in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{4.112452in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{4.111470in}}%
\pgfpathlineto{\pgfqpoint{2.138405in}{4.102592in}}%
\pgfpathlineto{\pgfqpoint{2.138896in}{4.101681in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{4.094581in}}%
\pgfpathlineto{\pgfqpoint{2.144235in}{4.089629in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.089623in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{4.086383in}}%
\pgfpathlineto{\pgfqpoint{2.146864in}{4.085524in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{4.080909in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.075735in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{4.071505in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{4.071501in}}%
\pgfpathlineto{\pgfqpoint{2.154357in}{4.067885in}}%
\pgfpathlineto{\pgfqpoint{2.155737in}{4.064669in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{4.064665in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{2.157566in}{4.060994in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.056156in}}%
\pgfpathlineto{\pgfqpoint{2.159834in}{4.056153in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{4.052685in}}%
\pgfpathlineto{\pgfqpoint{2.161634in}{4.052682in}}%
\pgfpathlineto{\pgfqpoint{2.163198in}{4.048052in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{4.043321in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{4.042377in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{4.037708in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{4.036741in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{4.036263in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{4.036259in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{4.031725in}}%
\pgfpathlineto{\pgfqpoint{2.174524in}{4.031720in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{4.022901in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{4.022899in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{4.019996in}}%
\pgfpathlineto{\pgfqpoint{2.180834in}{4.019991in}}%
\pgfpathlineto{\pgfqpoint{2.182490in}{4.015162in}}%
\pgfpathlineto{\pgfqpoint{2.183314in}{4.015153in}}%
\pgfpathlineto{\pgfqpoint{2.184955in}{4.010325in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{4.009735in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{4.007017in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{4.007016in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{4.003180in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{2.190413in}{3.999960in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{2.192008in}{3.996260in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{3.996248in}}%
\pgfpathlineto{\pgfqpoint{2.193790in}{3.992587in}}%
\pgfpathlineto{\pgfqpoint{2.194381in}{3.992552in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{3.988959in}}%
\pgfpathlineto{\pgfqpoint{2.196342in}{3.988424in}}%
\pgfpathlineto{\pgfqpoint{2.197511in}{3.986722in}}%
\pgfpathlineto{\pgfqpoint{2.197706in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{2.199255in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.200026in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{2.203468in}{3.974850in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{3.974397in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{3.970609in}}%
\pgfpathlineto{\pgfqpoint{2.208729in}{3.965962in}}%
\pgfpathlineto{\pgfqpoint{2.208915in}{3.965960in}}%
\pgfpathlineto{\pgfqpoint{2.210398in}{3.961848in}}%
\pgfpathlineto{\pgfqpoint{2.210767in}{3.961337in}}%
\pgfpathlineto{\pgfqpoint{2.212238in}{3.958179in}}%
\pgfpathlineto{\pgfqpoint{2.212971in}{3.957237in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{3.953290in}}%
\pgfpathlineto{\pgfqpoint{2.215337in}{3.953286in}}%
\pgfpathlineto{\pgfqpoint{2.216782in}{3.949277in}}%
\pgfpathlineto{\pgfqpoint{2.217142in}{3.949252in}}%
\pgfpathlineto{\pgfqpoint{2.218398in}{3.946364in}}%
\pgfpathlineto{\pgfqpoint{2.218577in}{3.946358in}}%
\pgfpathlineto{\pgfqpoint{2.220004in}{3.942912in}}%
\pgfpathlineto{\pgfqpoint{2.220359in}{3.942895in}}%
\pgfpathlineto{\pgfqpoint{2.221776in}{3.939012in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{3.939009in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{3.935592in}}%
\pgfpathlineto{\pgfqpoint{2.223886in}{3.935588in}}%
\pgfpathlineto{\pgfqpoint{2.225283in}{3.932209in}}%
\pgfpathlineto{\pgfqpoint{2.225631in}{3.932203in}}%
\pgfpathlineto{\pgfqpoint{2.227192in}{3.927819in}}%
\pgfpathlineto{\pgfqpoint{2.236357in}{3.911123in}}%
\pgfpathlineto{\pgfqpoint{2.236690in}{3.910741in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{3.907796in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{3.907466in}}%
\pgfpathlineto{\pgfqpoint{2.240325in}{3.904282in}}%
\pgfpathlineto{\pgfqpoint{2.241144in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{2.242449in}{3.901081in}}%
\pgfpathlineto{\pgfqpoint{2.243099in}{3.901065in}}%
\pgfpathlineto{\pgfqpoint{2.244394in}{3.897907in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{2.246964in}{3.894719in}}%
\pgfpathlineto{\pgfqpoint{2.247921in}{3.893839in}}%
\pgfpathlineto{\pgfqpoint{2.251085in}{3.889510in}}%
\pgfpathlineto{\pgfqpoint{2.251243in}{3.889509in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{3.887089in}}%
\pgfpathlineto{\pgfqpoint{2.253277in}{3.886274in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{3.883798in}}%
\pgfpathlineto{\pgfqpoint{2.255449in}{3.883453in}}%
\pgfpathlineto{\pgfqpoint{2.256990in}{3.881041in}}%
\pgfpathlineto{\pgfqpoint{2.257910in}{3.880167in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.877428in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{3.877016in}}%
\pgfpathlineto{\pgfqpoint{2.261707in}{3.874994in}}%
\pgfpathlineto{\pgfqpoint{2.262759in}{3.874121in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{3.871397in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{3.870623in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{3.867774in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{3.867766in}}%
\pgfpathlineto{\pgfqpoint{2.268986in}{3.864673in}}%
\pgfpathlineto{\pgfqpoint{2.270592in}{3.863805in}}%
\pgfpathlineto{\pgfqpoint{2.271898in}{3.860734in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{3.860728in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{3.857980in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{3.857952in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{3.854846in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.854819in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{3.852518in}}%
\pgfpathlineto{\pgfqpoint{2.280298in}{3.850499in}}%
\pgfpathlineto{\pgfqpoint{2.281555in}{3.849444in}}%
\pgfpathlineto{\pgfqpoint{2.283498in}{3.846387in}}%
\pgfpathlineto{\pgfqpoint{2.284877in}{3.845629in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.286794in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.288020in}{3.841588in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{3.840886in}}%
\pgfpathlineto{\pgfqpoint{2.290048in}{3.838362in}}%
\pgfpathlineto{\pgfqpoint{2.291660in}{3.837353in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{3.834897in}}%
\pgfpathlineto{\pgfqpoint{2.293394in}{3.834895in}}%
\pgfpathlineto{\pgfqpoint{2.294720in}{3.832674in}}%
\pgfpathlineto{\pgfqpoint{2.295116in}{3.832661in}}%
\pgfpathlineto{\pgfqpoint{2.296433in}{3.830474in}}%
\pgfpathlineto{\pgfqpoint{2.297482in}{3.829529in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.826114in}}%
\pgfpathlineto{\pgfqpoint{2.300472in}{3.825612in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{3.823034in}}%
\pgfpathlineto{\pgfqpoint{2.302275in}{3.823015in}}%
\pgfpathlineto{\pgfqpoint{2.303555in}{3.820641in}}%
\pgfpathlineto{\pgfqpoint{2.304575in}{3.820015in}}%
\pgfpathlineto{\pgfqpoint{2.305717in}{3.818545in}}%
\pgfpathlineto{\pgfqpoint{2.305843in}{3.818542in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{3.816445in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{3.812290in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{3.812289in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{3.807666in}}%
\pgfpathlineto{\pgfqpoint{2.314304in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{3.805133in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{3.804129in}}%
\pgfpathlineto{\pgfqpoint{2.318310in}{3.803652in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{3.803650in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{3.801857in}}%
\pgfpathlineto{\pgfqpoint{2.321421in}{3.800861in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{3.799436in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{3.798558in}}%
\pgfpathlineto{\pgfqpoint{2.325668in}{3.796509in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{3.795821in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{3.793831in}}%
\pgfpathlineto{\pgfqpoint{2.328691in}{3.793829in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{3.792329in}}%
\pgfpathlineto{\pgfqpoint{2.334855in}{3.785486in}}%
\pgfpathlineto{\pgfqpoint{2.335194in}{3.785482in}}%
\pgfpathlineto{\pgfqpoint{2.336429in}{3.782859in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{3.782107in}}%
\pgfpathlineto{\pgfqpoint{2.338883in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{3.779950in}}%
\pgfpathlineto{\pgfqpoint{2.340873in}{3.777831in}}%
\pgfpathlineto{\pgfqpoint{2.342520in}{3.776784in}}%
\pgfpathlineto{\pgfqpoint{2.343720in}{3.774955in}}%
\pgfpathlineto{\pgfqpoint{2.344373in}{3.774415in}}%
\pgfpathlineto{\pgfqpoint{2.345673in}{3.772823in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{3.772322in}}%
\pgfpathlineto{\pgfqpoint{2.347717in}{3.770761in}}%
\pgfpathlineto{\pgfqpoint{2.349000in}{3.769700in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{3.768193in}}%
\pgfpathlineto{\pgfqpoint{2.351757in}{3.767143in}}%
\pgfpathlineto{\pgfqpoint{2.353125in}{3.765426in}}%
\pgfpathlineto{\pgfqpoint{2.354380in}{3.765121in}}%
\pgfpathlineto{\pgfqpoint{2.355630in}{3.763134in}}%
\pgfpathlineto{\pgfqpoint{2.357595in}{3.762422in}}%
\pgfpathlineto{\pgfqpoint{2.358726in}{3.761424in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{3.760712in}}%
\pgfpathlineto{\pgfqpoint{2.360872in}{3.759722in}}%
\pgfpathlineto{\pgfqpoint{2.361988in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{2.363301in}{3.757599in}}%
\pgfpathlineto{\pgfqpoint{2.364407in}{3.757160in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{3.755765in}}%
\pgfpathlineto{\pgfqpoint{2.367101in}{3.755321in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{3.754639in}}%
\pgfpathlineto{\pgfqpoint{2.369668in}{3.753378in}}%
\pgfpathlineto{\pgfqpoint{2.371430in}{3.752673in}}%
\pgfpathlineto{\pgfqpoint{2.372792in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{2.375014in}{3.750574in}}%
\pgfpathlineto{\pgfqpoint{2.376166in}{3.750162in}}%
\pgfpathlineto{\pgfqpoint{2.377883in}{3.749179in}}%
\pgfpathlineto{\pgfqpoint{2.379116in}{3.748765in}}%
\pgfpathlineto{\pgfqpoint{2.381096in}{3.747796in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{3.746681in}}%
\pgfpathlineto{\pgfqpoint{2.383804in}{3.746680in}}%
\pgfpathlineto{\pgfqpoint{2.385008in}{3.740992in}}%
\pgfpathlineto{\pgfqpoint{2.387492in}{3.739994in}}%
\pgfpathlineto{\pgfqpoint{2.388679in}{3.739613in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{3.738777in}}%
\pgfpathlineto{\pgfqpoint{2.391488in}{3.737593in}}%
\pgfpathlineto{\pgfqpoint{2.393551in}{3.736565in}}%
\pgfpathlineto{\pgfqpoint{2.394888in}{3.735464in}}%
\pgfpathlineto{\pgfqpoint{2.397365in}{3.734392in}}%
\pgfpathlineto{\pgfqpoint{2.398594in}{3.733144in}}%
\pgfpathlineto{\pgfqpoint{2.399905in}{3.732329in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{3.731254in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{3.730282in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{3.728567in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{3.727712in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.726767in}}%
\pgfpathlineto{\pgfqpoint{2.408303in}{3.726563in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{3.725551in}}%
\pgfpathlineto{\pgfqpoint{2.411236in}{3.724710in}}%
\pgfpathlineto{\pgfqpoint{2.412482in}{3.722853in}}%
\pgfpathlineto{\pgfqpoint{2.415039in}{3.721927in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{3.720390in}}%
\pgfpathlineto{\pgfqpoint{2.418138in}{3.719669in}}%
\pgfpathlineto{\pgfqpoint{2.419351in}{3.718543in}}%
\pgfpathlineto{\pgfqpoint{2.420719in}{3.717433in}}%
\pgfpathlineto{\pgfqpoint{2.422558in}{3.716423in}}%
\pgfpathlineto{\pgfqpoint{2.423908in}{3.715295in}}%
\pgfpathlineto{\pgfqpoint{2.425409in}{3.714263in}}%
\pgfpathlineto{\pgfqpoint{2.426587in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{2.428306in}{3.713048in}}%
\pgfpathlineto{\pgfqpoint{2.429704in}{3.711651in}}%
\pgfpathlineto{\pgfqpoint{2.431016in}{3.711150in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{3.710459in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{3.709574in}}%
\pgfpathlineto{\pgfqpoint{2.435142in}{3.708400in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{3.707517in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{3.706740in}}%
\pgfpathlineto{\pgfqpoint{2.439797in}{3.705696in}}%
\pgfpathlineto{\pgfqpoint{2.441723in}{3.704686in}}%
\pgfpathlineto{\pgfqpoint{2.444148in}{3.703695in}}%
\pgfpathlineto{\pgfqpoint{2.445460in}{3.702727in}}%
\pgfpathlineto{\pgfqpoint{2.447561in}{3.702021in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{3.701166in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{3.700256in}}%
\pgfpathlineto{\pgfqpoint{2.452136in}{3.699283in}}%
\pgfpathlineto{\pgfqpoint{2.454603in}{3.698407in}}%
\pgfpathlineto{\pgfqpoint{2.455862in}{3.697738in}}%
\pgfpathlineto{\pgfqpoint{2.458155in}{3.696771in}}%
\pgfpathlineto{\pgfqpoint{2.459397in}{3.696202in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{3.694468in}}%
\pgfpathlineto{\pgfqpoint{2.464642in}{3.693701in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{3.692759in}}%
\pgfpathlineto{\pgfqpoint{2.468522in}{3.691493in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{3.690822in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{3.689760in}}%
\pgfpathlineto{\pgfqpoint{2.473972in}{3.688605in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{3.687745in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{3.684463in}}%
\pgfpathlineto{\pgfqpoint{2.480512in}{3.683583in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{3.682805in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{3.682217in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{3.680949in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.680342in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.680342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132818in}{4.538234in}}%
\pgfpathlineto{\pgfqpoint{2.138178in}{4.519365in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{4.504732in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{4.488979in}}%
\pgfpathlineto{\pgfqpoint{2.149493in}{4.478483in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{4.447026in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{4.440654in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{4.425858in}}%
\pgfpathlineto{\pgfqpoint{2.194160in}{4.337484in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{4.337474in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{4.260149in}}%
\pgfpathlineto{\pgfqpoint{2.220189in}{4.260147in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{4.237332in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{4.237323in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{4.230345in}}%
\pgfpathlineto{\pgfqpoint{2.231095in}{4.229288in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.228426in}}%
\pgfpathlineto{\pgfqpoint{2.235067in}{4.220453in}}%
\pgfpathlineto{\pgfqpoint{2.258564in}{4.159334in}}%
\pgfpathlineto{\pgfqpoint{2.258863in}{4.159331in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{4.153185in}}%
\pgfpathlineto{\pgfqpoint{2.260946in}{4.153179in}}%
\pgfpathlineto{\pgfqpoint{2.262423in}{4.149066in}}%
\pgfpathlineto{\pgfqpoint{2.269109in}{4.131178in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{4.125497in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{4.124462in}}%
\pgfpathlineto{\pgfqpoint{2.277017in}{4.112454in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{4.111481in}}%
\pgfpathlineto{\pgfqpoint{2.283603in}{4.096373in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{4.086381in}}%
\pgfpathlineto{\pgfqpoint{2.288698in}{4.085535in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{2.291338in}{4.079233in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{4.075735in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{2.298843in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{4.056154in}}%
\pgfpathlineto{\pgfqpoint{2.300875in}{4.056152in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{4.052685in}}%
\pgfpathlineto{\pgfqpoint{2.302388in}{4.052683in}}%
\pgfpathlineto{\pgfqpoint{2.303892in}{4.048056in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{4.041655in}}%
\pgfpathlineto{\pgfqpoint{2.307120in}{4.040727in}}%
\pgfpathlineto{\pgfqpoint{2.309820in}{4.036758in}}%
\pgfpathlineto{\pgfqpoint{2.312491in}{4.036259in}}%
\pgfpathlineto{\pgfqpoint{2.314416in}{4.030231in}}%
\pgfpathlineto{\pgfqpoint{2.315373in}{4.030189in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{4.024886in}}%
\pgfpathlineto{\pgfqpoint{2.317750in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{2.319401in}{4.020006in}}%
\pgfpathlineto{\pgfqpoint{2.320105in}{4.019991in}}%
\pgfpathlineto{\pgfqpoint{2.321973in}{4.015158in}}%
\pgfpathlineto{\pgfqpoint{2.322205in}{4.015155in}}%
\pgfpathlineto{\pgfqpoint{2.324058in}{4.010301in}}%
\pgfpathlineto{\pgfqpoint{2.333122in}{3.990778in}}%
\pgfpathlineto{\pgfqpoint{2.333344in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{2.334896in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{2.335558in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{2.337097in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{2.339061in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{2.339495in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{3.974435in}}%
\pgfpathlineto{\pgfqpoint{2.341441in}{3.974397in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{3.970146in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{3.970119in}}%
\pgfpathlineto{\pgfqpoint{2.345075in}{3.965968in}}%
\pgfpathlineto{\pgfqpoint{2.345711in}{3.965960in}}%
\pgfpathlineto{\pgfqpoint{2.347610in}{3.959814in}}%
\pgfpathlineto{\pgfqpoint{2.348449in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{2.350119in}{3.955285in}}%
\pgfpathlineto{\pgfqpoint{2.350327in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{2.351778in}{3.951285in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{3.950797in}}%
\pgfpathlineto{\pgfqpoint{2.354042in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{2.354451in}{3.946359in}}%
\pgfpathlineto{\pgfqpoint{2.355879in}{3.942912in}}%
\pgfpathlineto{\pgfqpoint{2.356082in}{3.942895in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{3.939011in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{3.939009in}}%
\pgfpathlineto{\pgfqpoint{2.359313in}{3.934122in}}%
\pgfpathlineto{\pgfqpoint{2.359914in}{3.934098in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{3.930273in}}%
\pgfpathlineto{\pgfqpoint{2.361709in}{3.930272in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{3.925607in}}%
\pgfpathlineto{\pgfqpoint{2.365064in}{3.922417in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.922409in}}%
\pgfpathlineto{\pgfqpoint{2.366628in}{3.917920in}}%
\pgfpathlineto{\pgfqpoint{2.367212in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{2.370496in}{3.911128in}}%
\pgfpathlineto{\pgfqpoint{2.370880in}{3.910728in}}%
\pgfpathlineto{\pgfqpoint{2.372789in}{3.906552in}}%
\pgfpathlineto{\pgfqpoint{2.373548in}{3.905888in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{3.902676in}}%
\pgfpathlineto{\pgfqpoint{2.375813in}{3.902663in}}%
\pgfpathlineto{\pgfqpoint{2.377125in}{3.899488in}}%
\pgfpathlineto{\pgfqpoint{2.377499in}{3.899480in}}%
\pgfpathlineto{\pgfqpoint{2.378988in}{3.896260in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{3.895383in}}%
\pgfpathlineto{\pgfqpoint{2.381756in}{3.892307in}}%
\pgfpathlineto{\pgfqpoint{2.382123in}{3.892303in}}%
\pgfpathlineto{\pgfqpoint{2.383585in}{3.889511in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{3.889508in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{3.887079in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{3.883789in}}%
\pgfpathlineto{\pgfqpoint{2.392534in}{3.876211in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{3.876201in}}%
\pgfpathlineto{\pgfqpoint{2.394287in}{3.874120in}}%
\pgfpathlineto{\pgfqpoint{2.396374in}{3.870201in}}%
\pgfpathlineto{\pgfqpoint{2.396893in}{3.869766in}}%
\pgfpathlineto{\pgfqpoint{2.398272in}{3.867771in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{3.867764in}}%
\pgfpathlineto{\pgfqpoint{2.399985in}{3.864671in}}%
\pgfpathlineto{\pgfqpoint{2.401177in}{3.863808in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{3.860733in}}%
\pgfpathlineto{\pgfqpoint{2.403377in}{3.860727in}}%
\pgfpathlineto{\pgfqpoint{2.404721in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{2.405223in}{3.857956in}}%
\pgfpathlineto{\pgfqpoint{2.406723in}{3.854844in}}%
\pgfpathlineto{\pgfqpoint{2.407388in}{3.854823in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{3.851750in}}%
\pgfpathlineto{\pgfqpoint{2.409698in}{3.850980in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{3.847912in}}%
\pgfpathlineto{\pgfqpoint{2.412313in}{3.847907in}}%
\pgfpathlineto{\pgfqpoint{2.413610in}{3.845649in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{3.845631in}}%
\pgfpathlineto{\pgfqpoint{2.415223in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.415704in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{3.840888in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.840886in}}%
\pgfpathlineto{\pgfqpoint{2.418734in}{3.838360in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{3.837352in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{3.833630in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{3.832663in}}%
\pgfpathlineto{\pgfqpoint{2.424222in}{3.830474in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.829529in}}%
\pgfpathlineto{\pgfqpoint{2.427304in}{3.826112in}}%
\pgfpathlineto{\pgfqpoint{2.427764in}{3.825619in}}%
\pgfpathlineto{\pgfqpoint{2.429136in}{3.823029in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{3.823020in}}%
\pgfpathlineto{\pgfqpoint{2.430653in}{3.820640in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{3.820015in}}%
\pgfpathlineto{\pgfqpoint{2.432760in}{3.817387in}}%
\pgfpathlineto{\pgfqpoint{2.433658in}{3.816444in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{3.812288in}}%
\pgfpathlineto{\pgfqpoint{2.438248in}{3.807662in}}%
\pgfpathlineto{\pgfqpoint{2.440002in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{2.441310in}{3.805129in}}%
\pgfpathlineto{\pgfqpoint{2.442178in}{3.804137in}}%
\pgfpathlineto{\pgfqpoint{2.443618in}{3.803651in}}%
\pgfpathlineto{\pgfqpoint{2.443905in}{3.803650in}}%
\pgfpathlineto{\pgfqpoint{2.445193in}{3.801851in}}%
\pgfpathlineto{\pgfqpoint{2.446616in}{3.800418in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{3.799435in}}%
\pgfpathlineto{\pgfqpoint{2.449719in}{3.796510in}}%
\pgfpathlineto{\pgfqpoint{2.450977in}{3.795825in}}%
\pgfpathlineto{\pgfqpoint{2.453061in}{3.792333in}}%
\pgfpathlineto{\pgfqpoint{2.453613in}{3.792329in}}%
\pgfpathlineto{\pgfqpoint{2.454853in}{3.789824in}}%
\pgfpathlineto{\pgfqpoint{2.455949in}{3.788799in}}%
\pgfpathlineto{\pgfqpoint{2.457313in}{3.786246in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{3.785483in}}%
\pgfpathlineto{\pgfqpoint{2.459615in}{3.782856in}}%
\pgfpathlineto{\pgfqpoint{2.460288in}{3.782092in}}%
\pgfpathlineto{\pgfqpoint{2.461896in}{3.779953in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{3.778890in}}%
\pgfpathlineto{\pgfqpoint{2.464421in}{3.776789in}}%
\pgfpathlineto{\pgfqpoint{2.464553in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{2.465740in}{3.774955in}}%
\pgfpathlineto{\pgfqpoint{2.466265in}{3.774416in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{3.772822in}}%
\pgfpathlineto{\pgfqpoint{2.467966in}{3.772330in}}%
\pgfpathlineto{\pgfqpoint{2.469267in}{3.770758in}}%
\pgfpathlineto{\pgfqpoint{2.470302in}{3.769700in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{3.767904in}}%
\pgfpathlineto{\pgfqpoint{2.472745in}{3.767140in}}%
\pgfpathlineto{\pgfqpoint{2.474148in}{3.765126in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{2.477184in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{2.478937in}{3.761424in}}%
\pgfpathlineto{\pgfqpoint{2.480307in}{3.759722in}}%
\pgfpathlineto{\pgfqpoint{2.481546in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{3.757598in}}%
\pgfpathlineto{\pgfqpoint{2.483637in}{3.757160in}}%
\pgfpathlineto{\pgfqpoint{2.484982in}{3.755765in}}%
\pgfpathlineto{\pgfqpoint{2.485955in}{3.755322in}}%
\pgfpathlineto{\pgfqpoint{2.487166in}{3.754218in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.753376in}}%
\pgfpathlineto{\pgfqpoint{2.490049in}{3.752254in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{3.750164in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{3.749180in}}%
\pgfpathlineto{\pgfqpoint{2.496536in}{3.748211in}}%
\pgfpathlineto{\pgfqpoint{2.499430in}{3.747101in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{3.742270in}}%
\pgfpathlineto{\pgfqpoint{2.501607in}{3.740991in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{3.739994in}}%
\pgfpathlineto{\pgfqpoint{2.504782in}{3.739019in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{3.738295in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{2.509471in}{3.736115in}}%
\pgfpathlineto{\pgfqpoint{2.510794in}{3.734394in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{3.733561in}}%
\pgfpathlineto{\pgfqpoint{2.513856in}{3.732334in}}%
\pgfpathlineto{\pgfqpoint{2.515589in}{3.731251in}}%
\pgfpathlineto{\pgfqpoint{2.516882in}{3.729615in}}%
\pgfpathlineto{\pgfqpoint{2.518381in}{3.728566in}}%
\pgfpathlineto{\pgfqpoint{2.535209in}{3.714880in}}%
\pgfpathlineto{\pgfqpoint{2.536703in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.712454in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{3.711367in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{3.709576in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{3.708906in}}%
\pgfpathlineto{\pgfqpoint{2.544523in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{2.545579in}{3.707036in}}%
\pgfpathlineto{\pgfqpoint{2.547013in}{3.706155in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{3.704189in}}%
\pgfpathlineto{\pgfqpoint{2.552294in}{3.703104in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{3.702027in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{3.701166in}}%
\pgfpathlineto{\pgfqpoint{2.556551in}{3.700256in}}%
\pgfpathlineto{\pgfqpoint{2.558471in}{3.699280in}}%
\pgfpathlineto{\pgfqpoint{2.559743in}{3.698408in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{3.697346in}}%
\pgfpathlineto{\pgfqpoint{2.563163in}{3.696207in}}%
\pgfpathlineto{\pgfqpoint{2.565388in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{3.694001in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{2.570909in}{3.691975in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{3.691313in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{3.690265in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{3.689182in}}%
\pgfpathlineto{\pgfqpoint{2.577075in}{3.687944in}}%
\pgfpathlineto{\pgfqpoint{2.578845in}{3.687083in}}%
\pgfpathlineto{\pgfqpoint{2.580603in}{3.683888in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{3.682804in}}%
\pgfpathlineto{\pgfqpoint{2.584083in}{3.682217in}}%
\pgfpathlineto{\pgfqpoint{2.585314in}{3.681235in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{3.680642in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.679644in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{3.679043in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{3.678036in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{3.677336in}}%
\pgfpathlineto{\pgfqpoint{2.596915in}{3.676110in}}%
\pgfpathlineto{\pgfqpoint{2.598163in}{3.675503in}}%
\pgfpathlineto{\pgfqpoint{2.600486in}{3.674590in}}%
\pgfpathlineto{\pgfqpoint{2.601793in}{3.673791in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{3.672767in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{3.672077in}}%
\pgfpathlineto{\pgfqpoint{2.606655in}{3.670997in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{3.669967in}}%
\pgfpathlineto{\pgfqpoint{2.608678in}{3.661539in}}%
\pgfpathlineto{\pgfqpoint{2.616540in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{3.660182in}}%
\pgfpathlineto{\pgfqpoint{2.623320in}{3.659077in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{3.658466in}}%
\pgfpathlineto{\pgfqpoint{2.628754in}{3.657627in}}%
\pgfpathlineto{\pgfqpoint{2.629991in}{3.657101in}}%
\pgfpathlineto{\pgfqpoint{2.633330in}{3.656011in}}%
\pgfpathlineto{\pgfqpoint{2.634612in}{3.655296in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{3.654176in}}%
\pgfpathlineto{\pgfqpoint{2.638952in}{3.653801in}}%
\pgfpathlineto{\pgfqpoint{2.641651in}{3.652693in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{3.651813in}}%
\pgfpathlineto{\pgfqpoint{2.646515in}{3.650825in}}%
\pgfpathlineto{\pgfqpoint{2.647860in}{3.650347in}}%
\pgfpathlineto{\pgfqpoint{2.650529in}{3.649462in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{2.654854in}{3.648264in}}%
\pgfpathlineto{\pgfqpoint{2.656032in}{3.647800in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.647377in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.647377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.312708in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{4.473151in}}%
\pgfpathlineto{\pgfqpoint{2.316618in}{4.473097in}}%
\pgfpathlineto{\pgfqpoint{2.320468in}{4.461398in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{4.461351in}}%
\pgfpathlineto{\pgfqpoint{2.327067in}{4.440652in}}%
\pgfpathlineto{\pgfqpoint{2.329383in}{4.430669in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{4.430643in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{4.411622in}}%
\pgfpathlineto{\pgfqpoint{2.337548in}{4.402768in}}%
\pgfpathlineto{\pgfqpoint{2.337994in}{4.402739in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{4.386947in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{4.373440in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{4.330493in}}%
\pgfpathlineto{\pgfqpoint{2.376740in}{4.276594in}}%
\pgfpathlineto{\pgfqpoint{2.378643in}{4.270158in}}%
\pgfpathlineto{\pgfqpoint{2.404909in}{4.194163in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{4.194162in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{4.186417in}}%
\pgfpathlineto{\pgfqpoint{2.420478in}{4.153179in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{4.146596in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{4.142136in}}%
\pgfpathlineto{\pgfqpoint{2.426195in}{4.136213in}}%
\pgfpathlineto{\pgfqpoint{2.426509in}{4.136204in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{4.131178in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{4.131177in}}%
\pgfpathlineto{\pgfqpoint{2.430554in}{4.125496in}}%
\pgfpathlineto{\pgfqpoint{2.435445in}{4.112455in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{4.111488in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{2.446694in}{4.085526in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{4.080152in}}%
\pgfpathlineto{\pgfqpoint{2.449000in}{4.079234in}}%
\pgfpathlineto{\pgfqpoint{2.450715in}{4.072244in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{4.071504in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{4.056156in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{4.056152in}}%
\pgfpathlineto{\pgfqpoint{2.459672in}{4.050409in}}%
\pgfpathlineto{\pgfqpoint{2.460222in}{4.049329in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{4.036750in}}%
\pgfpathlineto{\pgfqpoint{2.468853in}{4.036259in}}%
\pgfpathlineto{\pgfqpoint{2.470703in}{4.030226in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{4.030189in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{4.024885in}}%
\pgfpathlineto{\pgfqpoint{2.473582in}{4.024878in}}%
\pgfpathlineto{\pgfqpoint{2.475397in}{4.020003in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{4.019991in}}%
\pgfpathlineto{\pgfqpoint{2.477712in}{4.015157in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{4.015153in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{2.480259in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{4.005095in}}%
\pgfpathlineto{\pgfqpoint{2.482027in}{4.005070in}}%
\pgfpathlineto{\pgfqpoint{2.483782in}{3.999965in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{3.999956in}}%
\pgfpathlineto{\pgfqpoint{2.486022in}{3.994428in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{3.994416in}}%
\pgfpathlineto{\pgfqpoint{2.487996in}{3.990779in}}%
\pgfpathlineto{\pgfqpoint{2.488241in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{2.489710in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{2.490198in}{3.986722in}}%
\pgfpathlineto{\pgfqpoint{2.491656in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.492140in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{2.493827in}{3.978258in}}%
\pgfpathlineto{\pgfqpoint{2.494067in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{2.495979in}{3.972745in}}%
\pgfpathlineto{\pgfqpoint{2.496930in}{3.971750in}}%
\pgfpathlineto{\pgfqpoint{2.498820in}{3.966422in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.955279in}}%
\pgfpathlineto{\pgfqpoint{2.505329in}{3.951286in}}%
\pgfpathlineto{\pgfqpoint{2.505787in}{3.950798in}}%
\pgfpathlineto{\pgfqpoint{2.507385in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{3.942912in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{3.942912in}}%
\pgfpathlineto{\pgfqpoint{2.510552in}{3.939012in}}%
\pgfpathlineto{\pgfqpoint{2.510776in}{3.939009in}}%
\pgfpathlineto{\pgfqpoint{2.512566in}{3.934110in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{3.934101in}}%
\pgfpathlineto{\pgfqpoint{2.514344in}{3.930273in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{3.924223in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{3.889510in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{3.889509in}}%
\pgfpathlineto{\pgfqpoint{2.536581in}{3.886284in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{3.883466in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{3.882560in}}%
\pgfpathlineto{\pgfqpoint{2.576437in}{3.823022in}}%
\pgfpathlineto{\pgfqpoint{2.577818in}{3.820640in}}%
\pgfpathlineto{\pgfqpoint{2.578334in}{3.820022in}}%
\pgfpathlineto{\pgfqpoint{2.579704in}{3.817385in}}%
\pgfpathlineto{\pgfqpoint{2.580387in}{3.816449in}}%
\pgfpathlineto{\pgfqpoint{2.583435in}{3.812290in}}%
\pgfpathlineto{\pgfqpoint{2.584778in}{3.807656in}}%
\pgfpathlineto{\pgfqpoint{2.589588in}{3.803651in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{3.803650in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{3.801323in}}%
\pgfpathlineto{\pgfqpoint{2.592203in}{3.800418in}}%
\pgfpathlineto{\pgfqpoint{2.594308in}{3.797857in}}%
\pgfpathlineto{\pgfqpoint{2.594469in}{3.797840in}}%
\pgfpathlineto{\pgfqpoint{2.595755in}{3.796036in}}%
\pgfpathlineto{\pgfqpoint{2.599889in}{3.789814in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{3.787026in}}%
\pgfpathlineto{\pgfqpoint{2.601931in}{3.786241in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{3.783388in}}%
\pgfpathlineto{\pgfqpoint{2.605504in}{3.780484in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{3.779951in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{3.777831in}}%
\pgfpathlineto{\pgfqpoint{2.609482in}{3.774954in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{3.774415in}}%
\pgfpathlineto{\pgfqpoint{2.611599in}{3.771519in}}%
\pgfpathlineto{\pgfqpoint{2.612801in}{3.770750in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{3.768197in}}%
\pgfpathlineto{\pgfqpoint{2.615631in}{3.767147in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{3.765125in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{3.762422in}}%
\pgfpathlineto{\pgfqpoint{2.621200in}{3.761424in}}%
\pgfpathlineto{\pgfqpoint{2.622645in}{3.759722in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{2.624940in}{3.757598in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{3.757160in}}%
\pgfpathlineto{\pgfqpoint{2.626931in}{3.755764in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{3.753798in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{3.752674in}}%
\pgfpathlineto{\pgfqpoint{2.632397in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{3.750582in}}%
\pgfpathlineto{\pgfqpoint{2.635017in}{3.749596in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{3.748765in}}%
\pgfpathlineto{\pgfqpoint{2.638153in}{3.747797in}}%
\pgfpathlineto{\pgfqpoint{2.640312in}{3.746682in}}%
\pgfpathlineto{\pgfqpoint{2.641518in}{3.740991in}}%
\pgfpathlineto{\pgfqpoint{2.643251in}{3.739993in}}%
\pgfpathlineto{\pgfqpoint{2.644839in}{3.738779in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{3.738295in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.736904in}}%
\pgfpathlineto{\pgfqpoint{2.648507in}{3.736115in}}%
\pgfpathlineto{\pgfqpoint{2.649934in}{3.734393in}}%
\pgfpathlineto{\pgfqpoint{2.651224in}{3.733561in}}%
\pgfpathlineto{\pgfqpoint{2.653019in}{3.731353in}}%
\pgfpathlineto{\pgfqpoint{2.661065in}{3.724710in}}%
\pgfpathlineto{\pgfqpoint{2.662422in}{3.722852in}}%
\pgfpathlineto{\pgfqpoint{2.663895in}{3.721927in}}%
\pgfpathlineto{\pgfqpoint{2.665237in}{3.720389in}}%
\pgfpathlineto{\pgfqpoint{2.666209in}{3.719670in}}%
\pgfpathlineto{\pgfqpoint{2.667539in}{3.718543in}}%
\pgfpathlineto{\pgfqpoint{2.668141in}{3.717433in}}%
\pgfpathlineto{\pgfqpoint{2.669461in}{3.716427in}}%
\pgfpathlineto{\pgfqpoint{2.671013in}{3.714899in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{2.674204in}{3.712159in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{3.711153in}}%
\pgfpathlineto{\pgfqpoint{2.677007in}{3.709968in}}%
\pgfpathlineto{\pgfqpoint{2.678628in}{3.708400in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{3.707517in}}%
\pgfpathlineto{\pgfqpoint{2.681611in}{3.706155in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{3.705071in}}%
\pgfpathlineto{\pgfqpoint{2.684897in}{3.703809in}}%
\pgfpathlineto{\pgfqpoint{2.686580in}{3.702719in}}%
\pgfpathlineto{\pgfqpoint{2.688474in}{3.701544in}}%
\pgfpathlineto{\pgfqpoint{2.694723in}{3.697063in}}%
\pgfpathlineto{\pgfqpoint{2.696557in}{3.696202in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{3.694758in}}%
\pgfpathlineto{\pgfqpoint{2.700185in}{3.693702in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{3.692459in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{3.691493in}}%
\pgfpathlineto{\pgfqpoint{2.705325in}{3.689760in}}%
\pgfpathlineto{\pgfqpoint{2.706877in}{3.688797in}}%
\pgfpathlineto{\pgfqpoint{2.708830in}{3.687353in}}%
\pgfpathlineto{\pgfqpoint{2.709444in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{3.684171in}}%
\pgfpathlineto{\pgfqpoint{2.712186in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{3.682218in}}%
\pgfpathlineto{\pgfqpoint{2.714999in}{3.681235in}}%
\pgfpathlineto{\pgfqpoint{2.716394in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{2.718472in}{3.679344in}}%
\pgfpathlineto{\pgfqpoint{2.719946in}{3.678344in}}%
\pgfpathlineto{\pgfqpoint{2.722287in}{3.677329in}}%
\pgfpathlineto{\pgfqpoint{2.723738in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{2.726140in}{3.675502in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{3.674602in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{3.673492in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.672079in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{3.670998in}}%
\pgfpathlineto{\pgfqpoint{2.734137in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{3.661475in}}%
\pgfpathlineto{\pgfqpoint{2.741799in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{3.660114in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.658869in}}%
\pgfpathlineto{\pgfqpoint{2.749844in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{3.657316in}}%
\pgfpathlineto{\pgfqpoint{2.753816in}{3.656811in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{3.655718in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{3.654616in}}%
\pgfpathlineto{\pgfqpoint{2.760910in}{3.653801in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{3.652840in}}%
\pgfpathlineto{\pgfqpoint{2.765204in}{3.651808in}}%
\pgfpathlineto{\pgfqpoint{2.766429in}{3.651197in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{3.650121in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.649464in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{3.648264in}}%
\pgfpathlineto{\pgfqpoint{2.775315in}{3.647625in}}%
\pgfpathlineto{\pgfqpoint{2.778209in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{2.782067in}{3.645048in}}%
\pgfpathlineto{\pgfqpoint{2.783974in}{3.643938in}}%
\pgfpathlineto{\pgfqpoint{2.789908in}{3.641085in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{3.639984in}}%
\pgfpathlineto{\pgfqpoint{2.795778in}{3.638854in}}%
\pgfpathlineto{\pgfqpoint{2.799092in}{3.637795in}}%
\pgfpathlineto{\pgfqpoint{2.800449in}{3.636505in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{3.635797in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{3.633019in}}%
\pgfpathlineto{\pgfqpoint{2.803843in}{3.632061in}}%
\pgfpathlineto{\pgfqpoint{2.805174in}{3.630878in}}%
\pgfpathlineto{\pgfqpoint{2.806568in}{3.630148in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{3.629030in}}%
\pgfpathlineto{\pgfqpoint{2.810703in}{3.627962in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{3.626905in}}%
\pgfpathlineto{\pgfqpoint{2.816648in}{3.626015in}}%
\pgfpathlineto{\pgfqpoint{2.817781in}{3.625626in}}%
\pgfpathlineto{\pgfqpoint{2.821410in}{3.624574in}}%
\pgfpathlineto{\pgfqpoint{2.822912in}{3.623690in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.622734in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.622734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486892in}{4.449914in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{4.414783in}}%
\pgfpathlineto{\pgfqpoint{2.510389in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{4.357387in}}%
\pgfpathlineto{\pgfqpoint{2.513067in}{4.357367in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{4.340295in}}%
\pgfpathlineto{\pgfqpoint{2.520935in}{4.330514in}}%
\pgfpathlineto{\pgfqpoint{2.532294in}{4.294144in}}%
\pgfpathlineto{\pgfqpoint{2.536779in}{4.279155in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{4.258864in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{4.251508in}}%
\pgfpathlineto{\pgfqpoint{2.545126in}{4.251506in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{4.243137in}}%
\pgfpathlineto{\pgfqpoint{2.553206in}{4.229271in}}%
\pgfpathlineto{\pgfqpoint{2.556217in}{4.219621in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{4.202507in}}%
\pgfpathlineto{\pgfqpoint{2.567914in}{4.184468in}}%
\pgfpathlineto{\pgfqpoint{2.568271in}{4.184462in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{4.177942in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{4.156997in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{4.149089in}}%
\pgfpathlineto{\pgfqpoint{2.581135in}{4.148156in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{4.140093in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{4.102596in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{4.102582in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{4.096372in}}%
\pgfpathlineto{\pgfqpoint{2.622897in}{4.036766in}}%
\pgfpathlineto{\pgfqpoint{2.625753in}{4.036259in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{4.030213in}}%
\pgfpathlineto{\pgfqpoint{2.628014in}{4.030199in}}%
\pgfpathlineto{\pgfqpoint{2.629977in}{4.024884in}}%
\pgfpathlineto{\pgfqpoint{2.630256in}{4.024876in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{4.020003in}}%
\pgfpathlineto{\pgfqpoint{2.632201in}{4.019996in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{4.015157in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{4.015153in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{4.008410in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{4.003182in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{4.003179in}}%
\pgfpathlineto{\pgfqpoint{2.640907in}{3.998110in}}%
\pgfpathlineto{\pgfqpoint{2.641174in}{3.998108in}}%
\pgfpathlineto{\pgfqpoint{2.643037in}{3.992574in}}%
\pgfpathlineto{\pgfqpoint{2.643302in}{3.992554in}}%
\pgfpathlineto{\pgfqpoint{2.645150in}{3.986724in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{3.986722in}}%
\pgfpathlineto{\pgfqpoint{2.647505in}{3.982716in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{3.982715in}}%
\pgfpathlineto{\pgfqpoint{2.649322in}{3.978259in}}%
\pgfpathlineto{\pgfqpoint{2.649581in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{3.972745in}}%
\pgfpathlineto{\pgfqpoint{2.652407in}{3.971749in}}%
\pgfpathlineto{\pgfqpoint{2.654443in}{3.965967in}}%
\pgfpathlineto{\pgfqpoint{2.654949in}{3.965960in}}%
\pgfpathlineto{\pgfqpoint{2.656965in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{2.657466in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{2.659462in}{3.953290in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{3.953287in}}%
\pgfpathlineto{\pgfqpoint{2.661688in}{3.947280in}}%
\pgfpathlineto{\pgfqpoint{2.663894in}{3.942912in}}%
\pgfpathlineto{\pgfqpoint{2.665598in}{3.937479in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{3.937475in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{3.932213in}}%
\pgfpathlineto{\pgfqpoint{2.668251in}{3.931124in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{3.924217in}}%
\pgfpathlineto{\pgfqpoint{2.673240in}{3.917921in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{3.917531in}}%
\pgfpathlineto{\pgfqpoint{2.676047in}{3.912432in}}%
\pgfpathlineto{\pgfqpoint{2.681797in}{3.901070in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{3.897906in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{3.893853in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{2.687641in}{3.889851in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{3.874994in}}%
\pgfpathlineto{\pgfqpoint{2.698299in}{3.871408in}}%
\pgfpathlineto{\pgfqpoint{2.698937in}{3.870621in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{3.857969in}}%
\pgfpathlineto{\pgfqpoint{2.706678in}{3.857954in}}%
\pgfpathlineto{\pgfqpoint{2.708321in}{3.854829in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{3.854821in}}%
\pgfpathlineto{\pgfqpoint{2.709953in}{3.851745in}}%
\pgfpathlineto{\pgfqpoint{2.710359in}{3.851740in}}%
\pgfpathlineto{\pgfqpoint{2.711979in}{3.847916in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{3.847908in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{3.844158in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.843437in}}%
\pgfpathlineto{\pgfqpoint{2.716972in}{3.840887in}}%
\pgfpathlineto{\pgfqpoint{2.717170in}{3.840886in}}%
\pgfpathlineto{\pgfqpoint{2.718550in}{3.837359in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{3.836655in}}%
\pgfpathlineto{\pgfqpoint{2.721287in}{3.832686in}}%
\pgfpathlineto{\pgfqpoint{2.721675in}{3.832668in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.830468in}}%
\pgfpathlineto{\pgfqpoint{2.723609in}{3.829529in}}%
\pgfpathlineto{\pgfqpoint{2.727433in}{3.821837in}}%
\pgfpathlineto{\pgfqpoint{2.728001in}{3.821820in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.818555in}}%
\pgfpathlineto{\pgfqpoint{2.729888in}{3.818542in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{3.815062in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{3.815058in}}%
\pgfpathlineto{\pgfqpoint{2.734173in}{3.809041in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{3.809034in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{3.806940in}}%
\pgfpathlineto{\pgfqpoint{2.736197in}{3.806931in}}%
\pgfpathlineto{\pgfqpoint{2.737659in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{3.787012in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.784159in}}%
\pgfpathlineto{\pgfqpoint{2.752346in}{3.784157in}}%
\pgfpathlineto{\pgfqpoint{2.753888in}{3.780492in}}%
\pgfpathlineto{\pgfqpoint{2.754741in}{3.779951in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{3.777329in}}%
\pgfpathlineto{\pgfqpoint{2.758460in}{3.773617in}}%
\pgfpathlineto{\pgfqpoint{2.759464in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{2.761959in}{3.768944in}}%
\pgfpathlineto{\pgfqpoint{2.763114in}{3.767903in}}%
\pgfpathlineto{\pgfqpoint{2.764756in}{3.765127in}}%
\pgfpathlineto{\pgfqpoint{2.766225in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{2.767523in}{3.762422in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{3.761424in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{3.759015in}}%
\pgfpathlineto{\pgfqpoint{2.771697in}{3.758298in}}%
\pgfpathlineto{\pgfqpoint{2.773125in}{3.756470in}}%
\pgfpathlineto{\pgfqpoint{2.774231in}{3.755762in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{3.753790in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{3.752674in}}%
\pgfpathlineto{\pgfqpoint{2.779379in}{3.751000in}}%
\pgfpathlineto{\pgfqpoint{2.781072in}{3.750162in}}%
\pgfpathlineto{\pgfqpoint{2.782601in}{3.748768in}}%
\pgfpathlineto{\pgfqpoint{2.784878in}{3.747655in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{3.740228in}}%
\pgfpathlineto{\pgfqpoint{2.790112in}{3.739019in}}%
\pgfpathlineto{\pgfqpoint{2.792175in}{3.737589in}}%
\pgfpathlineto{\pgfqpoint{2.793201in}{3.736568in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{3.735030in}}%
\pgfpathlineto{\pgfqpoint{2.795818in}{3.734392in}}%
\pgfpathlineto{\pgfqpoint{2.797261in}{3.732342in}}%
\pgfpathlineto{\pgfqpoint{2.798838in}{3.731252in}}%
\pgfpathlineto{\pgfqpoint{2.800264in}{3.729609in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{3.726772in}}%
\pgfpathlineto{\pgfqpoint{2.803372in}{3.726564in}}%
\pgfpathlineto{\pgfqpoint{2.804633in}{3.724713in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{3.723774in}}%
\pgfpathlineto{\pgfqpoint{2.807826in}{3.721929in}}%
\pgfpathlineto{\pgfqpoint{2.808789in}{3.721106in}}%
\pgfpathlineto{\pgfqpoint{2.810297in}{3.719062in}}%
\pgfpathlineto{\pgfqpoint{2.811795in}{3.717932in}}%
\pgfpathlineto{\pgfqpoint{2.813419in}{3.716021in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{3.714882in}}%
\pgfpathlineto{\pgfqpoint{2.815970in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{3.712152in}}%
\pgfpathlineto{\pgfqpoint{2.818891in}{3.711151in}}%
\pgfpathlineto{\pgfqpoint{2.820208in}{3.709577in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{3.708906in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.707522in}}%
\pgfpathlineto{\pgfqpoint{2.823989in}{3.706740in}}%
\pgfpathlineto{\pgfqpoint{2.825408in}{3.705187in}}%
\pgfpathlineto{\pgfqpoint{2.836483in}{3.697060in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.696202in}}%
\pgfpathlineto{\pgfqpoint{2.839665in}{3.694469in}}%
\pgfpathlineto{\pgfqpoint{2.841120in}{3.693702in}}%
\pgfpathlineto{\pgfqpoint{2.842806in}{3.691981in}}%
\pgfpathlineto{\pgfqpoint{2.844004in}{3.691313in}}%
\pgfpathlineto{\pgfqpoint{2.845316in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{3.689182in}}%
\pgfpathlineto{\pgfqpoint{2.849092in}{3.687352in}}%
\pgfpathlineto{\pgfqpoint{2.849560in}{3.686678in}}%
\pgfpathlineto{\pgfqpoint{2.850843in}{3.683887in}}%
\pgfpathlineto{\pgfqpoint{2.852581in}{3.682804in}}%
\pgfpathlineto{\pgfqpoint{2.853849in}{3.681549in}}%
\pgfpathlineto{\pgfqpoint{2.856137in}{3.680342in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{3.679345in}}%
\pgfpathlineto{\pgfqpoint{2.859194in}{3.678338in}}%
\pgfpathlineto{\pgfqpoint{2.860541in}{3.677732in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{3.676723in}}%
\pgfpathlineto{\pgfqpoint{2.863434in}{3.676112in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{3.675201in}}%
\pgfpathlineto{\pgfqpoint{2.867060in}{3.674082in}}%
\pgfpathlineto{\pgfqpoint{2.868582in}{3.673272in}}%
\pgfpathlineto{\pgfqpoint{2.869987in}{3.671875in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{3.670998in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{3.669969in}}%
\pgfpathlineto{\pgfqpoint{2.872882in}{3.661475in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{2.880027in}{3.660041in}}%
\pgfpathlineto{\pgfqpoint{2.884749in}{3.658545in}}%
\pgfpathlineto{\pgfqpoint{2.887781in}{3.657628in}}%
\pgfpathlineto{\pgfqpoint{2.889982in}{3.656532in}}%
\pgfpathlineto{\pgfqpoint{2.895693in}{3.653801in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{3.652694in}}%
\pgfpathlineto{\pgfqpoint{2.899750in}{3.651457in}}%
\pgfpathlineto{\pgfqpoint{2.902702in}{3.650347in}}%
\pgfpathlineto{\pgfqpoint{2.904213in}{3.649568in}}%
\pgfpathlineto{\pgfqpoint{2.906555in}{3.648553in}}%
\pgfpathlineto{\pgfqpoint{2.909153in}{3.647443in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{3.640359in}}%
\pgfpathlineto{\pgfqpoint{2.925763in}{3.639455in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{3.638853in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{3.637795in}}%
\pgfpathlineto{\pgfqpoint{2.930980in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.932247in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{2.933758in}{3.632061in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{3.630543in}}%
\pgfpathlineto{\pgfqpoint{2.937168in}{3.629643in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{3.628917in}}%
\pgfpathlineto{\pgfqpoint{2.940042in}{3.627852in}}%
\pgfpathlineto{\pgfqpoint{2.944895in}{3.626016in}}%
\pgfpathlineto{\pgfqpoint{2.947604in}{3.625072in}}%
\pgfpathlineto{\pgfqpoint{2.948790in}{3.624574in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{3.623565in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{3.622975in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{3.621251in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{3.596328in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.586688in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.205349in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.205349in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.205349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{3.986723in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{3.986723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.802491in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{3.802491in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{3.802491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.698408in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.698408in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.698408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.626628in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.626628in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.626628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.342639in}}%
\pgfpathlineto{\pgfqpoint{0.837535in}{5.291839in}}%
\pgfpathlineto{\pgfqpoint{0.884750in}{5.224802in}}%
\pgfpathlineto{\pgfqpoint{0.922599in}{5.168964in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{5.154378in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{5.154378in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{5.046506in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{5.046506in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{5.043521in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{5.043521in}}%
\pgfpathlineto{\pgfqpoint{1.032897in}{5.002426in}}%
\pgfpathlineto{\pgfqpoint{1.032897in}{5.002426in}}%
\pgfpathlineto{\pgfqpoint{1.033896in}{4.991089in}}%
\pgfpathlineto{\pgfqpoint{1.033896in}{4.991089in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{4.987373in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{4.987373in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{4.975310in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{4.975310in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{4.971665in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{4.971665in}}%
\pgfpathlineto{\pgfqpoint{1.047814in}{4.970401in}}%
\pgfpathlineto{\pgfqpoint{1.047814in}{4.970401in}}%
\pgfpathlineto{\pgfqpoint{1.050026in}{4.968938in}}%
\pgfpathlineto{\pgfqpoint{1.050026in}{4.968938in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{4.966074in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{4.966074in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.960428in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.960428in}}%
\pgfpathlineto{\pgfqpoint{1.056085in}{4.958309in}}%
\pgfpathlineto{\pgfqpoint{1.056085in}{4.958309in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{4.956259in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{4.956259in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{4.954055in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{4.954055in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{4.952020in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{4.952020in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{4.949830in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{4.949830in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{4.947809in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{4.947809in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{4.945633in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{4.945633in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{4.943627in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{4.943627in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{4.941467in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{4.941467in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{4.866303in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{4.866303in}}%
\pgfpathlineto{\pgfqpoint{1.115711in}{4.860209in}}%
\pgfpathlineto{\pgfqpoint{1.115711in}{4.860209in}}%
\pgfpathlineto{\pgfqpoint{1.126600in}{4.844490in}}%
\pgfpathlineto{\pgfqpoint{1.126600in}{4.844490in}}%
\pgfpathlineto{\pgfqpoint{1.136207in}{4.830295in}}%
\pgfpathlineto{\pgfqpoint{1.136207in}{4.830295in}}%
\pgfpathlineto{\pgfqpoint{1.141132in}{4.822664in}}%
\pgfpathlineto{\pgfqpoint{1.141132in}{4.822664in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{4.821330in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{4.821330in}}%
\pgfpathlineto{\pgfqpoint{1.144702in}{4.817472in}}%
\pgfpathlineto{\pgfqpoint{1.144702in}{4.817472in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{4.816193in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{4.816193in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{4.812350in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{4.812350in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{4.811140in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{4.811140in}}%
\pgfpathlineto{\pgfqpoint{1.153006in}{4.804944in}}%
\pgfpathlineto{\pgfqpoint{1.153006in}{4.804944in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{4.803875in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{4.803875in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{4.799006in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{4.799006in}}%
\pgfpathlineto{\pgfqpoint{1.164056in}{4.791031in}}%
\pgfpathlineto{\pgfqpoint{1.164056in}{4.791031in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{4.787757in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{4.787757in}}%
\pgfpathlineto{\pgfqpoint{1.169257in}{4.783580in}}%
\pgfpathlineto{\pgfqpoint{1.169257in}{4.783580in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{4.782628in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{4.782628in}}%
\pgfpathlineto{\pgfqpoint{1.171819in}{4.779644in}}%
\pgfpathlineto{\pgfqpoint{1.171819in}{4.779644in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{4.772490in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{4.772490in}}%
\pgfpathlineto{\pgfqpoint{1.179038in}{4.769259in}}%
\pgfpathlineto{\pgfqpoint{1.179038in}{4.769259in}}%
\pgfpathlineto{\pgfqpoint{1.183213in}{4.762635in}}%
\pgfpathlineto{\pgfqpoint{1.183213in}{4.762635in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.755327in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.755327in}}%
\pgfpathlineto{\pgfqpoint{1.189689in}{4.753795in}}%
\pgfpathlineto{\pgfqpoint{1.189689in}{4.753795in}}%
\pgfpathlineto{\pgfqpoint{1.195812in}{4.744659in}}%
\pgfpathlineto{\pgfqpoint{1.195812in}{4.744659in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{4.740477in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{4.740477in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{4.731138in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{4.731138in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{4.725723in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{4.725723in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{4.720511in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{4.720511in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{4.711162in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{4.711162in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{4.696623in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{4.696623in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.693427in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.693427in}}%
\pgfpathlineto{\pgfqpoint{1.284968in}{4.619845in}}%
\pgfpathlineto{\pgfqpoint{1.286320in}{4.617477in}}%
\pgfpathlineto{\pgfqpoint{1.286320in}{4.617477in}}%
\pgfpathlineto{\pgfqpoint{1.292319in}{4.609555in}}%
\pgfpathlineto{\pgfqpoint{1.292319in}{4.609555in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{4.602914in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{4.602914in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{4.599555in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{4.599555in}}%
\pgfpathlineto{\pgfqpoint{1.307114in}{4.591210in}}%
\pgfpathlineto{\pgfqpoint{1.307114in}{4.591210in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{4.587173in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{4.587173in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{4.578447in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{4.578447in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{4.573235in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{4.573235in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{4.569671in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{4.569671in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{4.533660in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{4.533660in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{4.529656in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{4.529656in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{4.528052in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{4.528052in}}%
\pgfpathlineto{\pgfqpoint{1.362068in}{4.520050in}}%
\pgfpathlineto{\pgfqpoint{1.362068in}{4.520050in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{4.501430in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{4.501430in}}%
\pgfpathlineto{\pgfqpoint{1.381502in}{4.495119in}}%
\pgfpathlineto{\pgfqpoint{1.381502in}{4.495119in}}%
\pgfpathlineto{\pgfqpoint{1.382552in}{4.493500in}}%
\pgfpathlineto{\pgfqpoint{1.382552in}{4.493500in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{4.475829in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{4.475829in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{4.473743in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{4.473743in}}%
\pgfpathlineto{\pgfqpoint{1.406386in}{4.465795in}}%
\pgfpathlineto{\pgfqpoint{1.406386in}{4.465795in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{4.462256in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{4.462256in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{4.454171in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{4.454171in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{4.451061in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{4.451061in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{4.449110in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{4.449110in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{4.446063in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{4.446063in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{4.442684in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{4.442684in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{4.439709in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{4.439709in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{4.437840in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{4.437840in}}%
\pgfpathlineto{\pgfqpoint{1.434575in}{4.434993in}}%
\pgfpathlineto{\pgfqpoint{1.434575in}{4.434993in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{4.366986in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{4.366986in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{4.365534in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{4.365534in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{4.363938in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{4.360985in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{4.360985in}}%
\pgfpathlineto{\pgfqpoint{1.546009in}{4.305133in}}%
\pgfpathlineto{\pgfqpoint{1.546009in}{4.305133in}}%
\pgfpathlineto{\pgfqpoint{1.549661in}{4.301064in}}%
\pgfpathlineto{\pgfqpoint{1.549661in}{4.301064in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{4.293423in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{4.293423in}}%
\pgfpathlineto{\pgfqpoint{1.557832in}{4.291721in}}%
\pgfpathlineto{\pgfqpoint{1.557832in}{4.291721in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.285239in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.285239in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{4.277294in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{4.277294in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{4.244944in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{4.244944in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{4.243775in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{4.243775in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{4.240244in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{4.240244in}}%
\pgfpathlineto{\pgfqpoint{1.611929in}{4.229827in}}%
\pgfpathlineto{\pgfqpoint{1.611929in}{4.229827in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{4.227696in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{4.227696in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{4.221999in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{4.221999in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{4.220948in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{4.220948in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{4.217632in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{4.217632in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{4.212419in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{4.212419in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{4.209633in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{4.209633in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{4.205945in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{4.205945in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{4.200735in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{4.200735in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{4.170268in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{4.170268in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{4.168680in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{4.168680in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{4.164543in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{4.162840in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{4.162840in}}%
\pgfpathlineto{\pgfqpoint{1.685608in}{4.159848in}}%
\pgfpathlineto{\pgfqpoint{1.685608in}{4.159848in}}%
\pgfpathlineto{\pgfqpoint{1.689415in}{4.156425in}}%
\pgfpathlineto{\pgfqpoint{1.689415in}{4.156425in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{4.153610in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{4.153610in}}%
\pgfpathlineto{\pgfqpoint{1.701547in}{4.143543in}}%
\pgfpathlineto{\pgfqpoint{1.701547in}{4.143543in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{4.141743in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{4.141743in}}%
\pgfpathlineto{\pgfqpoint{1.705021in}{4.139616in}}%
\pgfpathlineto{\pgfqpoint{1.705021in}{4.139616in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.134032in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.134032in}}%
\pgfpathlineto{\pgfqpoint{1.713220in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{1.713220in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{4.128545in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{4.128545in}}%
\pgfpathlineto{\pgfqpoint{1.720034in}{4.125998in}}%
\pgfpathlineto{\pgfqpoint{1.720034in}{4.125998in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{4.116442in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{4.116442in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{4.115538in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{4.115538in}}%
\pgfpathlineto{\pgfqpoint{1.735800in}{4.111972in}}%
\pgfpathlineto{\pgfqpoint{1.735800in}{4.111972in}}%
\pgfpathlineto{\pgfqpoint{1.762200in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{1.762200in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{4.085961in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{4.085961in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{4.081814in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{4.081814in}}%
\pgfpathlineto{\pgfqpoint{1.771556in}{4.077468in}}%
\pgfpathlineto{\pgfqpoint{1.771556in}{4.077468in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{4.037239in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{4.037239in}}%
\pgfpathlineto{\pgfqpoint{1.824695in}{4.035513in}}%
\pgfpathlineto{\pgfqpoint{1.824695in}{4.035513in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{4.033921in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{4.033921in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{4.024148in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{4.024148in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{4.023155in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{4.023155in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{4.019273in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{4.019273in}}%
\pgfpathlineto{\pgfqpoint{1.846095in}{4.015847in}}%
\pgfpathlineto{\pgfqpoint{1.846095in}{4.015847in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{4.012676in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{4.012676in}}%
\pgfpathlineto{\pgfqpoint{1.853840in}{4.009073in}}%
\pgfpathlineto{\pgfqpoint{1.853840in}{4.009073in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.991666in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.991666in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{3.988705in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{3.988705in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{3.987564in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{3.987564in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{3.981823in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{3.981823in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{3.978501in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{3.978501in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.972248in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.972248in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{3.968256in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{3.968256in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{3.965158in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{3.965158in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{3.960573in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{3.960573in}}%
\pgfpathlineto{\pgfqpoint{1.916566in}{3.955482in}}%
\pgfpathlineto{\pgfqpoint{1.916566in}{3.955482in}}%
\pgfpathlineto{\pgfqpoint{1.920162in}{3.952289in}}%
\pgfpathlineto{\pgfqpoint{1.920162in}{3.952289in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{3.949042in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{3.949042in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{3.947073in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{3.947073in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{3.945628in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{3.945628in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{3.930482in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{3.930482in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{3.927824in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{3.927824in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{3.927212in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{3.927212in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{3.923997in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{3.923997in}}%
\pgfpathlineto{\pgfqpoint{1.955813in}{3.918382in}}%
\pgfpathlineto{\pgfqpoint{1.955813in}{3.918382in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{3.915586in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{3.915586in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{3.914087in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{3.914087in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{3.906041in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{3.906041in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{3.900281in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{3.900281in}}%
\pgfpathlineto{\pgfqpoint{2.019644in}{3.874558in}}%
\pgfpathlineto{\pgfqpoint{2.019644in}{3.874558in}}%
\pgfpathlineto{\pgfqpoint{2.025533in}{3.871004in}}%
\pgfpathlineto{\pgfqpoint{2.025533in}{3.871004in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{3.868197in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{3.868197in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{3.843786in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{3.843786in}}%
\pgfpathlineto{\pgfqpoint{2.073351in}{3.841237in}}%
\pgfpathlineto{\pgfqpoint{2.073351in}{3.841237in}}%
\pgfpathlineto{\pgfqpoint{2.091075in}{3.830000in}}%
\pgfpathlineto{\pgfqpoint{2.091075in}{3.830000in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.825093in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.825093in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{3.824262in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{3.824262in}}%
\pgfpathlineto{\pgfqpoint{2.106355in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{2.106355in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.818667in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.818667in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{3.816343in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{3.816343in}}%
\pgfpathlineto{\pgfqpoint{2.127582in}{3.805222in}}%
\pgfpathlineto{\pgfqpoint{2.127582in}{3.805222in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{3.802279in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{3.802279in}}%
\pgfpathlineto{\pgfqpoint{2.135706in}{3.801948in}}%
\pgfpathlineto{\pgfqpoint{2.135706in}{3.801948in}}%
\pgfpathlineto{\pgfqpoint{2.144075in}{3.798655in}}%
\pgfpathlineto{\pgfqpoint{2.144075in}{3.798655in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{3.797176in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{3.797176in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{3.795232in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{3.795232in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{3.794485in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{3.794485in}}%
\pgfpathlineto{\pgfqpoint{2.160862in}{3.788312in}}%
\pgfpathlineto{\pgfqpoint{2.160862in}{3.788312in}}%
\pgfpathlineto{\pgfqpoint{2.165778in}{3.784430in}}%
\pgfpathlineto{\pgfqpoint{2.165778in}{3.784430in}}%
\pgfpathlineto{\pgfqpoint{2.170164in}{3.781829in}}%
\pgfpathlineto{\pgfqpoint{2.170164in}{3.781829in}}%
\pgfpathlineto{\pgfqpoint{2.182564in}{3.774690in}}%
\pgfpathlineto{\pgfqpoint{2.182564in}{3.774690in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{3.773217in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{3.773217in}}%
\pgfpathlineto{\pgfqpoint{2.191880in}{3.769323in}}%
\pgfpathlineto{\pgfqpoint{2.191880in}{3.769323in}}%
\pgfpathlineto{\pgfqpoint{2.238495in}{3.750785in}}%
\pgfpathlineto{\pgfqpoint{2.238495in}{3.750785in}}%
\pgfpathlineto{\pgfqpoint{2.254592in}{3.746759in}}%
\pgfpathlineto{\pgfqpoint{2.254592in}{3.746759in}}%
\pgfpathlineto{\pgfqpoint{2.257623in}{3.741306in}}%
\pgfpathlineto{\pgfqpoint{2.257623in}{3.741306in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{3.739315in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{3.739315in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.737947in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.737947in}}%
\pgfpathlineto{\pgfqpoint{2.274630in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.274630in}{3.735789in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.731499in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.731499in}}%
\pgfpathlineto{\pgfqpoint{2.289145in}{3.729842in}}%
\pgfpathlineto{\pgfqpoint{2.289145in}{3.729842in}}%
\pgfpathlineto{\pgfqpoint{2.294631in}{3.727998in}}%
\pgfpathlineto{\pgfqpoint{2.294631in}{3.727998in}}%
\pgfpathlineto{\pgfqpoint{2.295190in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{2.295190in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{2.298673in}{3.726059in}}%
\pgfpathlineto{\pgfqpoint{2.298673in}{3.726059in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{3.705325in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{3.705325in}}%
\pgfpathlineto{\pgfqpoint{2.379172in}{3.697205in}}%
\pgfpathlineto{\pgfqpoint{2.379172in}{3.697205in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.695190in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.695190in}}%
\pgfpathlineto{\pgfqpoint{2.389206in}{3.694234in}}%
\pgfpathlineto{\pgfqpoint{2.389206in}{3.694234in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{3.686882in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{3.686882in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{3.684701in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{3.684701in}}%
\pgfpathlineto{\pgfqpoint{2.460108in}{3.672427in}}%
\pgfpathlineto{\pgfqpoint{2.460108in}{3.672427in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{3.670221in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{3.670221in}}%
\pgfpathlineto{\pgfqpoint{2.465705in}{3.665766in}}%
\pgfpathlineto{\pgfqpoint{2.465705in}{3.665766in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{3.661256in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{3.661256in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{3.659250in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{3.659250in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{3.634378in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{3.634378in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{3.633269in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{3.633269in}}%
\pgfpathlineto{\pgfqpoint{2.623432in}{3.627768in}}%
\pgfpathlineto{\pgfqpoint{2.623432in}{3.627768in}}%
\pgfpathlineto{\pgfqpoint{2.646113in}{3.623716in}}%
\pgfpathlineto{\pgfqpoint{2.646113in}{3.623716in}}%
\pgfpathlineto{\pgfqpoint{2.674110in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{2.674110in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.622113in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.622113in}}%
\pgfpathlineto{\pgfqpoint{2.696475in}{3.620896in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{3.599655in}}%
\pgfpathlineto{\pgfqpoint{2.776079in}{3.586688in}}%
\pgfpathlineto{\pgfqpoint{2.776079in}{3.586688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.106978in}{4.326788in}}{\pgfqpoint{4.623609in}{5.395306in}}{%
\pgfpathmoveto{\pgfqpoint{4.106978in}{5.275812in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{4.107463in}{5.394274in}}%
\pgfpathlineto{\pgfqpoint{4.107948in}{5.393243in}}%
\pgfpathlineto{\pgfqpoint{4.108431in}{5.392213in}}%
\pgfpathlineto{\pgfqpoint{4.108913in}{5.391184in}}%
\pgfpathlineto{\pgfqpoint{4.109395in}{5.390157in}}%
\pgfpathlineto{\pgfqpoint{4.109875in}{5.389132in}}%
\pgfpathlineto{\pgfqpoint{4.110355in}{5.388108in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{5.387085in}}%
\pgfpathlineto{\pgfqpoint{4.111311in}{5.386064in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{5.385044in}}%
\pgfpathlineto{\pgfqpoint{4.112264in}{5.384026in}}%
\pgfpathlineto{\pgfqpoint{4.112739in}{5.383009in}}%
\pgfpathlineto{\pgfqpoint{4.113213in}{5.381994in}}%
\pgfpathlineto{\pgfqpoint{4.113686in}{5.380980in}}%
\pgfpathlineto{\pgfqpoint{4.114158in}{5.379968in}}%
\pgfpathlineto{\pgfqpoint{4.114630in}{5.378957in}}%
\pgfpathlineto{\pgfqpoint{4.115100in}{5.377948in}}%
\pgfpathlineto{\pgfqpoint{4.115570in}{5.376940in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{5.375934in}}%
\pgfpathlineto{\pgfqpoint{4.116506in}{5.374929in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{5.373926in}}%
\pgfpathlineto{\pgfqpoint{4.117439in}{5.372924in}}%
\pgfpathlineto{\pgfqpoint{4.117905in}{5.371924in}}%
\pgfpathlineto{\pgfqpoint{4.118369in}{5.370925in}}%
\pgfpathlineto{\pgfqpoint{4.118832in}{5.369928in}}%
\pgfpathlineto{\pgfqpoint{4.119295in}{5.368933in}}%
\pgfpathlineto{\pgfqpoint{4.119757in}{5.367939in}}%
\pgfpathlineto{\pgfqpoint{4.120218in}{5.366946in}}%
\pgfpathlineto{\pgfqpoint{4.120678in}{5.365955in}}%
\pgfpathlineto{\pgfqpoint{4.121137in}{5.364966in}}%
\pgfpathlineto{\pgfqpoint{4.121595in}{5.363978in}}%
\pgfpathlineto{\pgfqpoint{4.122053in}{5.362992in}}%
\pgfpathlineto{\pgfqpoint{4.122509in}{5.362007in}}%
\pgfpathlineto{\pgfqpoint{4.122965in}{5.361023in}}%
\pgfpathlineto{\pgfqpoint{4.123420in}{5.360041in}}%
\pgfpathlineto{\pgfqpoint{4.123874in}{5.359061in}}%
\pgfpathlineto{\pgfqpoint{4.124328in}{5.358082in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{5.357104in}}%
\pgfpathlineto{\pgfqpoint{4.125232in}{5.356128in}}%
\pgfpathlineto{\pgfqpoint{4.125683in}{5.355153in}}%
\pgfpathlineto{\pgfqpoint{4.126133in}{5.354180in}}%
\pgfpathlineto{\pgfqpoint{4.126582in}{5.353208in}}%
\pgfpathlineto{\pgfqpoint{4.127030in}{5.352238in}}%
\pgfpathlineto{\pgfqpoint{4.127478in}{5.351269in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{5.350302in}}%
\pgfpathlineto{\pgfqpoint{4.128371in}{5.349336in}}%
\pgfpathlineto{\pgfqpoint{4.128816in}{5.348372in}}%
\pgfpathlineto{\pgfqpoint{4.129260in}{5.347409in}}%
\pgfpathlineto{\pgfqpoint{4.129704in}{5.346448in}}%
\pgfpathlineto{\pgfqpoint{4.130147in}{5.345488in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{5.344530in}}%
\pgfpathlineto{\pgfqpoint{4.131030in}{5.343573in}}%
\pgfpathlineto{\pgfqpoint{4.131471in}{5.342618in}}%
\pgfpathlineto{\pgfqpoint{4.131910in}{5.341664in}}%
\pgfpathlineto{\pgfqpoint{4.132349in}{5.340712in}}%
\pgfpathlineto{\pgfqpoint{4.132788in}{5.339761in}}%
\pgfpathlineto{\pgfqpoint{4.133225in}{5.338812in}}%
\pgfpathlineto{\pgfqpoint{4.133661in}{5.337865in}}%
\pgfpathlineto{\pgfqpoint{4.134097in}{5.336919in}}%
\pgfpathlineto{\pgfqpoint{4.134532in}{5.335974in}}%
\pgfpathlineto{\pgfqpoint{4.134967in}{5.335032in}}%
\pgfpathlineto{\pgfqpoint{4.135400in}{5.334090in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{5.333151in}}%
\pgfpathlineto{\pgfqpoint{4.136265in}{5.332213in}}%
\pgfpathlineto{\pgfqpoint{4.136697in}{5.331276in}}%
\pgfpathlineto{\pgfqpoint{4.137127in}{5.330341in}}%
\pgfpathlineto{\pgfqpoint{4.137557in}{5.329408in}}%
\pgfpathlineto{\pgfqpoint{4.137986in}{5.328477in}}%
\pgfpathlineto{\pgfqpoint{4.138414in}{5.327547in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{5.326618in}}%
\pgfpathlineto{\pgfqpoint{4.139269in}{5.325691in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{5.324766in}}%
\pgfpathlineto{\pgfqpoint{4.140120in}{5.323843in}}%
\pgfpathlineto{\pgfqpoint{4.140545in}{5.322921in}}%
\pgfpathlineto{\pgfqpoint{4.140969in}{5.322001in}}%
\pgfpathlineto{\pgfqpoint{4.141392in}{5.321082in}}%
\pgfpathlineto{\pgfqpoint{4.141815in}{5.320165in}}%
\pgfpathlineto{\pgfqpoint{4.142237in}{5.319249in}}%
\pgfpathlineto{\pgfqpoint{4.142658in}{5.318335in}}%
\pgfpathlineto{\pgfqpoint{4.143078in}{5.317423in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{5.316512in}}%
\pgfpathlineto{\pgfqpoint{4.143917in}{5.315603in}}%
\pgfpathlineto{\pgfqpoint{4.144335in}{5.314696in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{5.313790in}}%
\pgfpathlineto{\pgfqpoint{4.145169in}{5.312885in}}%
\pgfpathlineto{\pgfqpoint{4.145585in}{5.311982in}}%
\pgfpathlineto{\pgfqpoint{4.146001in}{5.311081in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{5.310182in}}%
\pgfpathlineto{\pgfqpoint{4.146830in}{5.309284in}}%
\pgfpathlineto{\pgfqpoint{4.147243in}{5.308387in}}%
\pgfpathlineto{\pgfqpoint{4.147656in}{5.307492in}}%
\pgfpathlineto{\pgfqpoint{4.148068in}{5.306599in}}%
\pgfpathlineto{\pgfqpoint{4.148479in}{5.305707in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{5.304817in}}%
\pgfpathlineto{\pgfqpoint{4.149300in}{5.303928in}}%
\pgfpathlineto{\pgfqpoint{4.149709in}{5.303041in}}%
\pgfpathlineto{\pgfqpoint{4.150118in}{5.302156in}}%
\pgfpathlineto{\pgfqpoint{4.150526in}{5.301272in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{5.300389in}}%
\pgfpathlineto{\pgfqpoint{4.151340in}{5.299508in}}%
\pgfpathlineto{\pgfqpoint{4.151746in}{5.298629in}}%
\pgfpathlineto{\pgfqpoint{4.152151in}{5.297751in}}%
\pgfpathlineto{\pgfqpoint{4.152555in}{5.296874in}}%
\pgfpathlineto{\pgfqpoint{4.152959in}{5.295999in}}%
\pgfpathlineto{\pgfqpoint{4.153363in}{5.295126in}}%
\pgfpathlineto{\pgfqpoint{4.153765in}{5.294254in}}%
\pgfpathlineto{\pgfqpoint{4.154167in}{5.293383in}}%
\pgfpathlineto{\pgfqpoint{4.154569in}{5.292514in}}%
\pgfpathlineto{\pgfqpoint{4.154970in}{5.291647in}}%
\pgfpathlineto{\pgfqpoint{4.155370in}{5.290781in}}%
\pgfpathlineto{\pgfqpoint{4.155769in}{5.289916in}}%
\pgfpathlineto{\pgfqpoint{4.156168in}{5.289053in}}%
\pgfpathlineto{\pgfqpoint{4.156566in}{5.288191in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{5.287331in}}%
\pgfpathlineto{\pgfqpoint{4.157360in}{5.286472in}}%
\pgfpathlineto{\pgfqpoint{4.157757in}{5.285615in}}%
\pgfpathlineto{\pgfqpoint{4.158152in}{5.284759in}}%
\pgfpathlineto{\pgfqpoint{4.158547in}{5.283905in}}%
\pgfpathlineto{\pgfqpoint{4.158942in}{5.283052in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{5.282201in}}%
\pgfpathlineto{\pgfqpoint{4.159729in}{5.281351in}}%
\pgfpathlineto{\pgfqpoint{4.160121in}{5.280502in}}%
\pgfpathlineto{\pgfqpoint{4.160513in}{5.279655in}}%
\pgfpathlineto{\pgfqpoint{4.160904in}{5.278809in}}%
\pgfpathlineto{\pgfqpoint{4.161295in}{5.277965in}}%
\pgfpathlineto{\pgfqpoint{4.161685in}{5.277123in}}%
\pgfpathlineto{\pgfqpoint{4.162074in}{5.276282in}}%
\pgfpathlineto{\pgfqpoint{4.162463in}{5.275442in}}%
\pgfpathlineto{\pgfqpoint{4.162851in}{5.274604in}}%
\pgfpathlineto{\pgfqpoint{4.163239in}{5.273767in}}%
\pgfpathlineto{\pgfqpoint{4.163626in}{5.272932in}}%
\pgfpathlineto{\pgfqpoint{4.164012in}{5.272099in}}%
\pgfpathlineto{\pgfqpoint{4.164398in}{5.271267in}}%
\pgfpathlineto{\pgfqpoint{4.164783in}{5.270436in}}%
\pgfpathlineto{\pgfqpoint{4.165168in}{5.269607in}}%
\pgfpathlineto{\pgfqpoint{4.165552in}{5.268780in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{5.267954in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{5.267130in}}%
\pgfpathlineto{\pgfqpoint{4.166701in}{5.266307in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{5.265486in}}%
\pgfpathlineto{\pgfqpoint{4.167463in}{5.264666in}}%
\pgfpathlineto{\pgfqpoint{4.167844in}{5.263848in}}%
\pgfpathlineto{\pgfqpoint{4.168224in}{5.263032in}}%
\pgfpathlineto{\pgfqpoint{4.168603in}{5.262217in}}%
\pgfpathlineto{\pgfqpoint{4.168982in}{5.261404in}}%
\pgfpathlineto{\pgfqpoint{4.169360in}{5.260592in}}%
\pgfpathlineto{\pgfqpoint{4.169738in}{5.259782in}}%
\pgfpathlineto{\pgfqpoint{4.170115in}{5.258973in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{5.258166in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{5.257360in}}%
\pgfpathlineto{\pgfqpoint{4.171242in}{5.256556in}}%
\pgfpathlineto{\pgfqpoint{4.171617in}{5.255754in}}%
\pgfpathlineto{\pgfqpoint{4.171991in}{5.254953in}}%
\pgfpathlineto{\pgfqpoint{4.172365in}{5.254154in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.253356in}}%
\pgfpathlineto{\pgfqpoint{4.173110in}{5.252560in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{5.251765in}}%
\pgfpathlineto{\pgfqpoint{4.173854in}{5.250972in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{5.250180in}}%
\pgfpathlineto{\pgfqpoint{4.174595in}{5.249390in}}%
\pgfpathlineto{\pgfqpoint{4.174965in}{5.248602in}}%
\pgfpathlineto{\pgfqpoint{4.175334in}{5.247815in}}%
\pgfpathlineto{\pgfqpoint{4.175703in}{5.247030in}}%
\pgfpathlineto{\pgfqpoint{4.176071in}{5.246246in}}%
\pgfpathlineto{\pgfqpoint{4.176438in}{5.245465in}}%
\pgfpathlineto{\pgfqpoint{4.176805in}{5.244684in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{5.243906in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{5.243129in}}%
\pgfpathlineto{\pgfqpoint{4.177903in}{5.242353in}}%
\pgfpathlineto{\pgfqpoint{4.178268in}{5.241579in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{5.240807in}}%
\pgfpathlineto{\pgfqpoint{4.178996in}{5.240037in}}%
\pgfpathlineto{\pgfqpoint{4.179359in}{5.239269in}}%
\pgfpathlineto{\pgfqpoint{4.179722in}{5.238502in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{5.237736in}}%
\pgfpathlineto{\pgfqpoint{4.180446in}{5.236973in}}%
\pgfpathlineto{\pgfqpoint{4.180807in}{5.236211in}}%
\pgfpathlineto{\pgfqpoint{4.181168in}{5.235451in}}%
\pgfpathlineto{\pgfqpoint{4.181528in}{5.234692in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{5.233936in}}%
\pgfpathlineto{\pgfqpoint{4.182246in}{5.233181in}}%
\pgfpathlineto{\pgfqpoint{4.182605in}{5.232427in}}%
\pgfpathlineto{\pgfqpoint{4.182963in}{5.231676in}}%
\pgfpathlineto{\pgfqpoint{4.183320in}{5.230926in}}%
\pgfpathlineto{\pgfqpoint{4.183677in}{5.230178in}}%
\pgfpathlineto{\pgfqpoint{4.184034in}{5.229431in}}%
\pgfpathlineto{\pgfqpoint{4.184390in}{5.228686in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{5.227943in}}%
\pgfpathlineto{\pgfqpoint{4.185100in}{5.227202in}}%
\pgfpathlineto{\pgfqpoint{4.185455in}{5.226463in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{5.225725in}}%
\pgfpathlineto{\pgfqpoint{4.186162in}{5.224989in}}%
\pgfpathlineto{\pgfqpoint{4.186515in}{5.224255in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{5.223522in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{5.222792in}}%
\pgfpathlineto{\pgfqpoint{4.187571in}{5.222063in}}%
\pgfpathlineto{\pgfqpoint{4.187922in}{5.221336in}}%
\pgfpathlineto{\pgfqpoint{4.188272in}{5.220610in}}%
\pgfpathlineto{\pgfqpoint{4.188622in}{5.219887in}}%
\pgfpathlineto{\pgfqpoint{4.188972in}{5.219165in}}%
\pgfpathlineto{\pgfqpoint{4.189321in}{5.218444in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{5.217726in}}%
\pgfpathlineto{\pgfqpoint{4.190017in}{5.217009in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{5.216294in}}%
\pgfpathlineto{\pgfqpoint{4.190712in}{5.215580in}}%
\pgfpathlineto{\pgfqpoint{4.191058in}{5.214869in}}%
\pgfpathlineto{\pgfqpoint{4.191405in}{5.214158in}}%
\pgfpathlineto{\pgfqpoint{4.191750in}{5.213450in}}%
\pgfpathlineto{\pgfqpoint{4.192095in}{5.212743in}}%
\pgfpathlineto{\pgfqpoint{4.192440in}{5.212038in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{5.211334in}}%
\pgfpathlineto{\pgfqpoint{4.193128in}{5.210632in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{5.209931in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{5.209232in}}%
\pgfpathlineto{\pgfqpoint{4.194156in}{5.208535in}}%
\pgfpathlineto{\pgfqpoint{4.194498in}{5.207839in}}%
\pgfpathlineto{\pgfqpoint{4.194839in}{5.207144in}}%
\pgfpathlineto{\pgfqpoint{4.195180in}{5.206451in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{5.205760in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{5.205070in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{5.204381in}}%
\pgfpathlineto{\pgfqpoint{4.196539in}{5.203694in}}%
\pgfpathlineto{\pgfqpoint{4.196877in}{5.203008in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{5.202324in}}%
\pgfpathlineto{\pgfqpoint{4.197553in}{5.201641in}}%
\pgfpathlineto{\pgfqpoint{4.197890in}{5.200960in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{5.200280in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.199601in}}%
\pgfpathlineto{\pgfqpoint{4.198899in}{5.198923in}}%
\pgfpathlineto{\pgfqpoint{4.199234in}{5.198247in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{5.197572in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{5.196898in}}%
\pgfpathlineto{\pgfqpoint{4.200237in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{5.195555in}}%
\pgfpathlineto{\pgfqpoint{4.200904in}{5.194885in}}%
\pgfpathlineto{\pgfqpoint{4.201237in}{5.194216in}}%
\pgfpathlineto{\pgfqpoint{4.201569in}{5.193549in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{5.192883in}}%
\pgfpathlineto{\pgfqpoint{4.202232in}{5.192218in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{5.191554in}}%
\pgfpathlineto{\pgfqpoint{4.202893in}{5.190891in}}%
\pgfpathlineto{\pgfqpoint{4.203223in}{5.190230in}}%
\pgfpathlineto{\pgfqpoint{4.203553in}{5.189570in}}%
\pgfpathlineto{\pgfqpoint{4.203882in}{5.188911in}}%
\pgfpathlineto{\pgfqpoint{4.204211in}{5.188253in}}%
\pgfpathlineto{\pgfqpoint{4.204539in}{5.187596in}}%
\pgfpathlineto{\pgfqpoint{4.204867in}{5.186941in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{5.186287in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{5.185634in}}%
\pgfpathlineto{\pgfqpoint{4.205847in}{5.184982in}}%
\pgfpathlineto{\pgfqpoint{4.206174in}{5.184331in}}%
\pgfpathlineto{\pgfqpoint{4.206499in}{5.183681in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{5.183033in}}%
\pgfpathlineto{\pgfqpoint{4.207149in}{5.182385in}}%
\pgfpathlineto{\pgfqpoint{4.207474in}{5.181739in}}%
\pgfpathlineto{\pgfqpoint{4.207798in}{5.181094in}}%
\pgfpathlineto{\pgfqpoint{4.208121in}{5.180450in}}%
\pgfpathlineto{\pgfqpoint{4.208444in}{5.179807in}}%
\pgfpathlineto{\pgfqpoint{4.208767in}{5.179166in}}%
\pgfpathlineto{\pgfqpoint{4.209089in}{5.178525in}}%
\pgfpathlineto{\pgfqpoint{4.209411in}{5.177885in}}%
\pgfpathlineto{\pgfqpoint{4.209733in}{5.177247in}}%
\pgfpathlineto{\pgfqpoint{4.210054in}{5.176609in}}%
\pgfpathlineto{\pgfqpoint{4.210374in}{5.175973in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{5.175338in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{5.174703in}}%
\pgfpathlineto{\pgfqpoint{4.211334in}{5.174070in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{5.173437in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{5.172806in}}%
\pgfpathlineto{\pgfqpoint{4.212290in}{5.172176in}}%
\pgfpathlineto{\pgfqpoint{4.212607in}{5.171546in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{5.170918in}}%
\pgfpathlineto{\pgfqpoint{4.213242in}{5.170290in}}%
\pgfpathlineto{\pgfqpoint{4.213558in}{5.169663in}}%
\pgfpathlineto{\pgfqpoint{4.213874in}{5.169037in}}%
\pgfpathlineto{\pgfqpoint{4.214190in}{5.168413in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{5.167789in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{5.167165in}}%
\pgfpathlineto{\pgfqpoint{4.215135in}{5.166543in}}%
\pgfpathlineto{\pgfqpoint{4.215449in}{5.165921in}}%
\pgfpathlineto{\pgfqpoint{4.215763in}{5.165301in}}%
\pgfpathlineto{\pgfqpoint{4.216076in}{5.164681in}}%
\pgfpathlineto{\pgfqpoint{4.216389in}{5.164062in}}%
\pgfpathlineto{\pgfqpoint{4.216702in}{5.163443in}}%
\pgfpathlineto{\pgfqpoint{4.217014in}{5.162826in}}%
\pgfpathlineto{\pgfqpoint{4.217326in}{5.162209in}}%
\pgfpathlineto{\pgfqpoint{4.217637in}{5.161593in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{5.160977in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{5.160363in}}%
\pgfpathlineto{\pgfqpoint{4.218569in}{5.159749in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{5.159135in}}%
\pgfpathlineto{\pgfqpoint{4.219188in}{5.158523in}}%
\pgfpathlineto{\pgfqpoint{4.219497in}{5.157911in}}%
\pgfpathlineto{\pgfqpoint{4.219806in}{5.157299in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.156689in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{4.220730in}{5.155470in}}%
\pgfpathlineto{\pgfqpoint{4.221037in}{5.154861in}}%
\pgfpathlineto{\pgfqpoint{4.221344in}{5.154253in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{5.153645in}}%
\pgfpathlineto{\pgfqpoint{4.221956in}{5.153038in}}%
\pgfpathlineto{\pgfqpoint{4.222262in}{5.152432in}}%
\pgfpathlineto{\pgfqpoint{4.222567in}{5.151826in}}%
\pgfpathlineto{\pgfqpoint{4.222872in}{5.151221in}}%
\pgfpathlineto{\pgfqpoint{4.223177in}{5.150617in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{5.148204in}}%
\pgfpathlineto{\pgfqpoint{4.227102in}{5.142803in}}%
\pgfpathlineto{\pgfqpoint{4.229487in}{5.138035in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{5.133294in}}%
\pgfpathlineto{\pgfqpoint{4.234190in}{5.128582in}}%
\pgfpathlineto{\pgfqpoint{4.236508in}{5.123901in}}%
\pgfpathlineto{\pgfqpoint{4.238805in}{5.119250in}}%
\pgfpathlineto{\pgfqpoint{4.241364in}{5.114058in}}%
\pgfpathlineto{\pgfqpoint{4.243617in}{5.109478in}}%
\pgfpathlineto{\pgfqpoint{4.245850in}{5.104932in}}%
\pgfpathlineto{\pgfqpoint{4.248062in}{5.100420in}}%
\pgfpathlineto{\pgfqpoint{4.250256in}{5.095943in}}%
\pgfpathlineto{\pgfqpoint{4.252430in}{5.091502in}}%
\pgfpathlineto{\pgfqpoint{4.254853in}{5.086548in}}%
\pgfpathlineto{\pgfqpoint{4.256987in}{5.082182in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{5.077852in}}%
\pgfpathlineto{\pgfqpoint{4.261202in}{5.073554in}}%
\pgfpathlineto{\pgfqpoint{4.263283in}{5.069288in}}%
\pgfpathlineto{\pgfqpoint{4.265346in}{5.065052in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{5.060321in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{5.056146in}}%
\pgfpathlineto{\pgfqpoint{4.271686in}{5.052000in}}%
\pgfpathlineto{\pgfqpoint{4.273682in}{5.047882in}}%
\pgfpathlineto{\pgfqpoint{4.275661in}{5.043794in}}%
\pgfpathlineto{\pgfqpoint{4.277625in}{5.039735in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{5.035204in}}%
\pgfpathlineto{\pgfqpoint{4.281747in}{5.031211in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{4.285565in}{5.023327in}}%
\pgfpathlineto{\pgfqpoint{4.287452in}{5.019438in}}%
\pgfpathlineto{\pgfqpoint{4.289325in}{5.015587in}}%
\pgfpathlineto{\pgfqpoint{4.291416in}{5.011300in}}%
\pgfpathlineto{\pgfqpoint{4.293259in}{5.007531in}}%
\pgfpathlineto{\pgfqpoint{4.295089in}{5.003802in}}%
\pgfpathlineto{\pgfqpoint{4.296906in}{5.000115in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{4.996469in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{4.992865in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{4.988859in}}%
\pgfpathlineto{\pgfqpoint{4.304262in}{4.985341in}}%
\pgfpathlineto{\pgfqpoint{4.306013in}{4.981860in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{4.978418in}}%
\pgfpathlineto{\pgfqpoint{4.309479in}{4.975011in}}%
\pgfpathlineto{\pgfqpoint{4.311194in}{4.971639in}}%
\pgfpathlineto{\pgfqpoint{4.313109in}{4.967885in}}%
\pgfpathlineto{\pgfqpoint{4.314799in}{4.964582in}}%
\pgfpathlineto{\pgfqpoint{4.316478in}{4.961307in}}%
\pgfpathlineto{\pgfqpoint{4.318145in}{4.958061in}}%
\pgfpathlineto{\pgfqpoint{4.319801in}{4.954841in}}%
\pgfpathlineto{\pgfqpoint{4.321447in}{4.951648in}}%
\pgfpathlineto{\pgfqpoint{4.323285in}{4.948087in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{4.944949in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{4.941835in}}%
\pgfpathlineto{\pgfqpoint{4.328121in}{4.938745in}}%
\pgfpathlineto{\pgfqpoint{4.329712in}{4.935679in}}%
\pgfpathlineto{\pgfqpoint{4.331294in}{4.932636in}}%
\pgfpathlineto{\pgfqpoint{4.333061in}{4.929242in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{4.926250in}}%
\pgfpathlineto{\pgfqpoint{4.336171in}{4.923283in}}%
\pgfpathlineto{\pgfqpoint{4.337712in}{4.920342in}}%
\pgfpathlineto{\pgfqpoint{4.339243in}{4.917427in}}%
\pgfpathlineto{\pgfqpoint{4.340765in}{4.914539in}}%
\pgfpathlineto{\pgfqpoint{4.342467in}{4.911323in}}%
\pgfpathlineto{\pgfqpoint{4.343969in}{4.908496in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{4.905698in}}%
\pgfpathlineto{\pgfqpoint{4.346947in}{4.902930in}}%
\pgfpathlineto{\pgfqpoint{4.348423in}{4.900193in}}%
\pgfpathlineto{\pgfqpoint{4.349889in}{4.897488in}}%
\pgfpathlineto{\pgfqpoint{4.351530in}{4.894483in}}%
\pgfpathlineto{\pgfqpoint{4.352978in}{4.891844in}}%
\pgfpathlineto{\pgfqpoint{4.354419in}{4.889237in}}%
\pgfpathlineto{\pgfqpoint{4.355851in}{4.886661in}}%
\pgfpathlineto{\pgfqpoint{4.357275in}{4.884116in}}%
\pgfpathlineto{\pgfqpoint{4.358691in}{4.881603in}}%
\pgfpathlineto{\pgfqpoint{4.360274in}{4.878811in}}%
\pgfpathlineto{\pgfqpoint{4.361673in}{4.876361in}}%
\pgfpathlineto{\pgfqpoint{4.363064in}{4.873939in}}%
\pgfpathlineto{\pgfqpoint{4.364447in}{4.871546in}}%
\pgfpathlineto{\pgfqpoint{4.365823in}{4.869181in}}%
\pgfpathlineto{\pgfqpoint{4.367191in}{4.866843in}}%
\pgfpathlineto{\pgfqpoint{4.368721in}{4.864243in}}%
\pgfpathlineto{\pgfqpoint{4.370073in}{4.861957in}}%
\pgfpathlineto{\pgfqpoint{4.371418in}{4.859695in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{4.857454in}}%
\pgfpathlineto{\pgfqpoint{4.374087in}{4.855234in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{4.853032in}}%
\pgfpathlineto{\pgfqpoint{4.376891in}{4.850578in}}%
\pgfpathlineto{\pgfqpoint{4.378199in}{4.848416in}}%
\pgfpathlineto{\pgfqpoint{4.379501in}{4.846272in}}%
\pgfpathlineto{\pgfqpoint{4.380796in}{4.844145in}}%
\pgfpathlineto{\pgfqpoint{4.382085in}{4.842036in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{4.839945in}}%
\pgfpathlineto{\pgfqpoint{4.384800in}{4.837612in}}%
\pgfpathlineto{\pgfqpoint{4.386068in}{4.835557in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{4.833518in}}%
\pgfpathlineto{\pgfqpoint{4.388585in}{4.831495in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.829488in}}%
\pgfpathlineto{\pgfqpoint{4.391231in}{4.827249in}}%
\pgfpathlineto{\pgfqpoint{4.392466in}{4.825275in}}%
\pgfpathlineto{\pgfqpoint{4.393696in}{4.823316in}}%
\pgfpathlineto{\pgfqpoint{4.394919in}{4.821373in}}%
\pgfpathlineto{\pgfqpoint{4.396136in}{4.819446in}}%
\pgfpathlineto{\pgfqpoint{4.397348in}{4.817533in}}%
\pgfpathlineto{\pgfqpoint{4.398704in}{4.815398in}}%
\pgfpathlineto{\pgfqpoint{4.399903in}{4.813514in}}%
\pgfpathlineto{\pgfqpoint{4.401096in}{4.811643in}}%
\pgfpathlineto{\pgfqpoint{4.402284in}{4.809783in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{4.807933in}}%
\pgfpathlineto{\pgfqpoint{4.404642in}{4.806095in}}%
\pgfpathlineto{\pgfqpoint{4.405959in}{4.804040in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{4.802225in}}%
\pgfpathlineto{\pgfqpoint{4.408283in}{4.800421in}}%
\pgfpathlineto{\pgfqpoint{4.409436in}{4.798629in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{4.796850in}}%
\pgfpathlineto{\pgfqpoint{4.411728in}{4.795084in}}%
\pgfpathlineto{\pgfqpoint{4.413008in}{4.793112in}}%
\pgfpathlineto{\pgfqpoint{4.414140in}{4.791374in}}%
\pgfpathlineto{\pgfqpoint{4.415267in}{4.789650in}}%
\pgfpathlineto{\pgfqpoint{4.416389in}{4.787940in}}%
\pgfpathlineto{\pgfqpoint{4.417506in}{4.786245in}}%
\pgfpathlineto{\pgfqpoint{4.418618in}{4.784565in}}%
\pgfpathlineto{\pgfqpoint{4.419863in}{4.782694in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{4.781048in}}%
\pgfpathlineto{\pgfqpoint{4.422061in}{4.779419in}}%
\pgfpathlineto{\pgfqpoint{4.423153in}{4.777806in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{4.776211in}}%
\pgfpathlineto{\pgfqpoint{4.425322in}{4.774633in}}%
\pgfpathlineto{\pgfqpoint{4.426534in}{4.772879in}}%
\pgfpathlineto{\pgfqpoint{4.427606in}{4.771338in}}%
\pgfpathlineto{\pgfqpoint{4.428674in}{4.769815in}}%
\pgfpathlineto{\pgfqpoint{4.429737in}{4.768310in}}%
\pgfpathlineto{\pgfqpoint{4.430796in}{4.766822in}}%
\pgfpathlineto{\pgfqpoint{4.431850in}{4.765352in}}%
\pgfpathlineto{\pgfqpoint{4.433031in}{4.763719in}}%
\pgfpathlineto{\pgfqpoint{4.434076in}{4.762285in}}%
\pgfpathlineto{\pgfqpoint{4.435116in}{4.760867in}}%
\pgfpathlineto{\pgfqpoint{4.436152in}{4.759465in}}%
\pgfpathlineto{\pgfqpoint{4.437184in}{4.758078in}}%
\pgfpathlineto{\pgfqpoint{4.438211in}{4.756705in}}%
\pgfpathlineto{\pgfqpoint{4.439362in}{4.755176in}}%
\pgfpathlineto{\pgfqpoint{4.440381in}{4.753831in}}%
\pgfpathlineto{\pgfqpoint{4.441395in}{4.752497in}}%
\pgfpathlineto{\pgfqpoint{4.442405in}{4.751175in}}%
\pgfpathlineto{\pgfqpoint{4.443411in}{4.749864in}}%
\pgfpathlineto{\pgfqpoint{4.444414in}{4.748563in}}%
\pgfpathlineto{\pgfqpoint{4.445536in}{4.747112in}}%
\pgfpathlineto{\pgfqpoint{4.446530in}{4.745832in}}%
\pgfpathlineto{\pgfqpoint{4.447519in}{4.744562in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{4.743301in}}%
\pgfpathlineto{\pgfqpoint{4.449487in}{4.742048in}}%
\pgfpathlineto{\pgfqpoint{4.450465in}{4.740803in}}%
\pgfpathlineto{\pgfqpoint{4.451561in}{4.739413in}}%
\pgfpathlineto{\pgfqpoint{4.452531in}{4.738185in}}%
\pgfpathlineto{\pgfqpoint{4.453497in}{4.736964in}}%
\pgfpathlineto{\pgfqpoint{4.454459in}{4.735749in}}%
\pgfpathlineto{\pgfqpoint{4.455418in}{4.734540in}}%
\pgfpathlineto{\pgfqpoint{4.456373in}{4.733338in}}%
\pgfpathlineto{\pgfqpoint{4.457443in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{4.730802in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{4.729618in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{4.728440in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.727267in}}%
\pgfpathlineto{\pgfqpoint{4.462143in}{4.726101in}}%
\pgfpathlineto{\pgfqpoint{4.463189in}{4.724796in}}%
\pgfpathlineto{\pgfqpoint{4.464114in}{4.723642in}}%
\pgfpathlineto{\pgfqpoint{4.465036in}{4.722493in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{4.721350in}}%
\pgfpathlineto{\pgfqpoint{4.466871in}{4.720212in}}%
\pgfpathlineto{\pgfqpoint{4.467783in}{4.719079in}}%
\pgfpathlineto{\pgfqpoint{4.468805in}{4.717811in}}%
\pgfpathlineto{\pgfqpoint{4.469710in}{4.716690in}}%
\pgfpathlineto{\pgfqpoint{4.470612in}{4.715574in}}%
\pgfpathlineto{\pgfqpoint{4.471510in}{4.714462in}}%
\pgfpathlineto{\pgfqpoint{4.472405in}{4.713356in}}%
\pgfpathlineto{\pgfqpoint{4.473297in}{4.712256in}}%
\pgfpathlineto{\pgfqpoint{4.474297in}{4.711025in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{4.709936in}}%
\pgfpathlineto{\pgfqpoint{4.476064in}{4.708854in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{4.707777in}}%
\pgfpathlineto{\pgfqpoint{4.477819in}{4.706706in}}%
\pgfpathlineto{\pgfqpoint{4.478692in}{4.705642in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.704451in}}%
\pgfpathlineto{\pgfqpoint{4.480537in}{4.703400in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.702356in}}%
\pgfpathlineto{\pgfqpoint{4.482261in}{4.701318in}}%
\pgfpathlineto{\pgfqpoint{4.483118in}{4.700287in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.699264in}}%
\pgfpathlineto{\pgfqpoint{4.484930in}{4.698122in}}%
\pgfpathlineto{\pgfqpoint{4.485779in}{4.697115in}}%
\pgfpathlineto{\pgfqpoint{4.486624in}{4.696116in}}%
\pgfpathlineto{\pgfqpoint{4.487467in}{4.695125in}}%
\pgfpathlineto{\pgfqpoint{4.488306in}{4.694142in}}%
\pgfpathlineto{\pgfqpoint{4.489143in}{4.693166in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{4.692078in}}%
\pgfpathlineto{\pgfqpoint{4.490912in}{4.691119in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{4.690167in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{4.689222in}}%
\pgfpathlineto{\pgfqpoint{4.493388in}{4.688284in}}%
\pgfpathlineto{\pgfqpoint{4.494208in}{4.687352in}}%
\pgfpathlineto{\pgfqpoint{4.495128in}{4.686312in}}%
\pgfpathlineto{\pgfqpoint{4.495942in}{4.685394in}}%
\pgfpathlineto{\pgfqpoint{4.496753in}{4.684482in}}%
\pgfpathlineto{\pgfqpoint{4.497562in}{4.683575in}}%
\pgfpathlineto{\pgfqpoint{4.498369in}{4.682674in}}%
\pgfpathlineto{\pgfqpoint{4.499172in}{4.681779in}}%
\pgfpathlineto{\pgfqpoint{4.500073in}{4.680778in}}%
\pgfpathlineto{\pgfqpoint{4.500872in}{4.679893in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.679014in}}%
\pgfpathlineto{\pgfqpoint{4.502461in}{4.678140in}}%
\pgfpathlineto{\pgfqpoint{4.503251in}{4.677271in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.676407in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{4.675441in}}%
\pgfpathlineto{\pgfqpoint{4.505706in}{4.674588in}}%
\pgfpathlineto{\pgfqpoint{4.506486in}{4.673740in}}%
\pgfpathlineto{\pgfqpoint{4.507264in}{4.672896in}}%
\pgfpathlineto{\pgfqpoint{4.508040in}{4.672056in}}%
\pgfpathlineto{\pgfqpoint{4.508813in}{4.671221in}}%
\pgfpathlineto{\pgfqpoint{4.509680in}{4.670287in}}%
\pgfpathlineto{\pgfqpoint{4.510448in}{4.669460in}}%
\pgfpathlineto{\pgfqpoint{4.511213in}{4.668638in}}%
\pgfpathlineto{\pgfqpoint{4.511977in}{4.667820in}}%
\pgfpathlineto{\pgfqpoint{4.512738in}{4.667006in}}%
\pgfpathlineto{\pgfqpoint{4.513591in}{4.666096in}}%
\pgfpathlineto{\pgfqpoint{4.514347in}{4.665290in}}%
\pgfpathlineto{\pgfqpoint{4.515101in}{4.664489in}}%
\pgfpathlineto{\pgfqpoint{4.515852in}{4.663691in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{4.662897in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{4.662107in}}%
\pgfpathlineto{\pgfqpoint{4.518186in}{4.661223in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.660442in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{4.659664in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.658890in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{4.658120in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.657354in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.656497in}}%
\pgfpathlineto{\pgfqpoint{4.523427in}{4.655739in}}%
\pgfpathlineto{\pgfqpoint{4.524154in}{4.654984in}}%
\pgfpathlineto{\pgfqpoint{4.524878in}{4.654234in}}%
\pgfpathlineto{\pgfqpoint{4.525601in}{4.653486in}}%
\pgfpathlineto{\pgfqpoint{4.526321in}{4.652742in}}%
\pgfpathlineto{\pgfqpoint{4.527129in}{4.651908in}}%
\pgfpathlineto{\pgfqpoint{4.527846in}{4.651170in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{4.650435in}}%
\pgfpathlineto{\pgfqpoint{4.529272in}{4.649702in}}%
\pgfpathlineto{\pgfqpoint{4.529981in}{4.648972in}}%
\pgfpathlineto{\pgfqpoint{4.530689in}{4.648243in}}%
\pgfpathlineto{\pgfqpoint{4.531483in}{4.647427in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{4.646703in}}%
\pgfpathlineto{\pgfqpoint{4.532889in}{4.645981in}}%
\pgfpathlineto{\pgfqpoint{4.533588in}{4.645260in}}%
\pgfpathlineto{\pgfqpoint{4.534286in}{4.644541in}}%
\pgfpathlineto{\pgfqpoint{4.534982in}{4.643824in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{4.643019in}}%
\pgfpathlineto{\pgfqpoint{4.536454in}{4.642304in}}%
\pgfpathlineto{\pgfqpoint{4.537144in}{4.641591in}}%
\pgfpathlineto{\pgfqpoint{4.537831in}{4.640878in}}%
\pgfpathlineto{\pgfqpoint{4.538517in}{4.640167in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.639457in}}%
\pgfpathlineto{\pgfqpoint{4.539969in}{4.638660in}}%
\pgfpathlineto{\pgfqpoint{4.540649in}{4.637953in}}%
\pgfpathlineto{\pgfqpoint{4.541327in}{4.637247in}}%
\pgfpathlineto{\pgfqpoint{4.542003in}{4.636543in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{4.543351in}{4.635139in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{4.634353in}}%
\pgfpathlineto{\pgfqpoint{4.544774in}{4.633656in}}%
\pgfpathlineto{\pgfqpoint{4.545441in}{4.632961in}}%
\pgfpathlineto{\pgfqpoint{4.546107in}{4.632268in}}%
\pgfpathlineto{\pgfqpoint{4.546770in}{4.631578in}}%
\pgfpathlineto{\pgfqpoint{4.547432in}{4.630890in}}%
\pgfpathlineto{\pgfqpoint{4.548174in}{4.630119in}}%
\pgfpathlineto{\pgfqpoint{4.548832in}{4.629437in}}%
\pgfpathlineto{\pgfqpoint{4.549488in}{4.628758in}}%
\pgfpathlineto{\pgfqpoint{4.550143in}{4.628082in}}%
\pgfpathlineto{\pgfqpoint{4.550796in}{4.627409in}}%
\pgfpathlineto{\pgfqpoint{4.551447in}{4.626740in}}%
\pgfpathlineto{\pgfqpoint{4.552178in}{4.625992in}}%
\pgfpathlineto{\pgfqpoint{4.552825in}{4.625331in}}%
\pgfpathlineto{\pgfqpoint{4.553471in}{4.624674in}}%
\pgfpathlineto{\pgfqpoint{4.554115in}{4.624021in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.623372in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.622728in}}%
\pgfpathlineto{\pgfqpoint{4.556117in}{4.622009in}}%
\pgfpathlineto{\pgfqpoint{4.556755in}{4.621374in}}%
\pgfpathlineto{\pgfqpoint{4.557391in}{4.620744in}}%
\pgfpathlineto{\pgfqpoint{4.558025in}{4.620118in}}%
\pgfpathlineto{\pgfqpoint{4.558657in}{4.619497in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{4.618881in}}%
\pgfpathlineto{\pgfqpoint{4.559996in}{4.618193in}}%
\pgfpathlineto{\pgfqpoint{4.560623in}{4.617587in}}%
\pgfpathlineto{\pgfqpoint{4.561249in}{4.616985in}}%
\pgfpathlineto{\pgfqpoint{4.561874in}{4.616388in}}%
\pgfpathlineto{\pgfqpoint{4.562496in}{4.615795in}}%
\pgfpathlineto{\pgfqpoint{4.563118in}{4.615206in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{4.614550in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{4.613970in}}%
\pgfpathlineto{\pgfqpoint{4.565049in}{4.613396in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{4.612825in}}%
\pgfpathlineto{\pgfqpoint{4.566277in}{4.612259in}}%
\pgfpathlineto{\pgfqpoint{4.566889in}{4.611698in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{4.611071in}}%
\pgfpathlineto{\pgfqpoint{4.568185in}{4.610518in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{4.609970in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.609426in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{4.608886in}}%
\pgfpathlineto{\pgfqpoint{4.570605in}{4.608351in}}%
\pgfpathlineto{\pgfqpoint{4.571281in}{4.607754in}}%
\pgfpathlineto{\pgfqpoint{4.571881in}{4.607227in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{4.606705in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{4.606187in}}%
\pgfpathlineto{\pgfqpoint{4.573671in}{4.605673in}}%
\pgfpathlineto{\pgfqpoint{4.574265in}{4.605163in}}%
\pgfpathlineto{\pgfqpoint{4.574932in}{4.604594in}}%
\pgfpathlineto{\pgfqpoint{4.575523in}{4.604093in}}%
\pgfpathlineto{\pgfqpoint{4.576112in}{4.603596in}}%
\pgfpathlineto{\pgfqpoint{4.576700in}{4.603103in}}%
\pgfpathlineto{\pgfqpoint{4.577287in}{4.602614in}}%
\pgfpathlineto{\pgfqpoint{4.577873in}{4.602129in}}%
\pgfpathlineto{\pgfqpoint{4.578529in}{4.601588in}}%
\pgfpathlineto{\pgfqpoint{4.579112in}{4.601111in}}%
\pgfpathlineto{\pgfqpoint{4.579693in}{4.600638in}}%
\pgfpathlineto{\pgfqpoint{4.580273in}{4.600169in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{4.599704in}}%
\pgfpathlineto{\pgfqpoint{4.581428in}{4.599242in}}%
\pgfpathlineto{\pgfqpoint{4.582076in}{4.598727in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.598274in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.597824in}}%
\pgfpathlineto{\pgfqpoint{4.583795in}{4.597377in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{4.596935in}}%
\pgfpathlineto{\pgfqpoint{4.584934in}{4.596496in}}%
\pgfpathlineto{\pgfqpoint{4.585573in}{4.596007in}}%
\pgfpathlineto{\pgfqpoint{4.586139in}{4.595576in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{4.595148in}}%
\pgfpathlineto{\pgfqpoint{4.587268in}{4.594725in}}%
\pgfpathlineto{\pgfqpoint{4.587830in}{4.594304in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{4.593887in}}%
\pgfpathlineto{\pgfqpoint{4.589021in}{4.593423in}}%
\pgfpathlineto{\pgfqpoint{4.589579in}{4.593013in}}%
\pgfpathlineto{\pgfqpoint{4.590136in}{4.592607in}}%
\pgfpathlineto{\pgfqpoint{4.590692in}{4.592204in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{4.591804in}}%
\pgfpathlineto{\pgfqpoint{4.591801in}{4.591408in}}%
\pgfpathlineto{\pgfqpoint{4.592422in}{4.590965in}}%
\pgfpathlineto{\pgfqpoint{4.592973in}{4.590575in}}%
\pgfpathlineto{\pgfqpoint{4.593522in}{4.590188in}}%
\pgfpathlineto{\pgfqpoint{4.594071in}{4.589804in}}%
\pgfpathlineto{\pgfqpoint{4.594618in}{4.589423in}}%
\pgfpathlineto{\pgfqpoint{4.595164in}{4.589045in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{4.588623in}}%
\pgfpathlineto{\pgfqpoint{4.596320in}{4.588251in}}%
\pgfpathlineto{\pgfqpoint{4.596863in}{4.587881in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.587514in}}%
\pgfpathlineto{\pgfqpoint{4.597944in}{4.587150in}}%
\pgfpathlineto{\pgfqpoint{4.598550in}{4.586743in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{4.586384in}}%
\pgfpathlineto{\pgfqpoint{4.599624in}{4.586028in}}%
\pgfpathlineto{\pgfqpoint{4.600159in}{4.585674in}}%
\pgfpathlineto{\pgfqpoint{4.600693in}{4.585322in}}%
\pgfpathlineto{\pgfqpoint{4.601226in}{4.584973in}}%
\pgfpathlineto{\pgfqpoint{4.601824in}{4.584582in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{4.584237in}}%
\pgfpathlineto{\pgfqpoint{4.602884in}{4.583894in}}%
\pgfpathlineto{\pgfqpoint{4.603412in}{4.583554in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{4.583215in}}%
\pgfpathlineto{\pgfqpoint{4.604465in}{4.582878in}}%
\pgfpathlineto{\pgfqpoint{4.605055in}{4.582502in}}%
\pgfpathlineto{\pgfqpoint{4.605579in}{4.582169in}}%
\pgfpathlineto{\pgfqpoint{4.606101in}{4.581838in}}%
\pgfpathlineto{\pgfqpoint{4.606623in}{4.581509in}}%
\pgfpathlineto{\pgfqpoint{4.607143in}{4.581182in}}%
\pgfpathlineto{\pgfqpoint{4.607662in}{4.580857in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{4.580493in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{4.580171in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{4.579851in}}%
\pgfpathlineto{\pgfqpoint{4.609793in}{4.579533in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.579216in}}%
\pgfpathlineto{\pgfqpoint{4.610819in}{4.578901in}}%
\pgfpathlineto{\pgfqpoint{4.611395in}{4.578548in}}%
\pgfpathlineto{\pgfqpoint{4.611905in}{4.578236in}}%
\pgfpathlineto{\pgfqpoint{4.612415in}{4.577926in}}%
\pgfpathlineto{\pgfqpoint{4.612923in}{4.577617in}}%
\pgfpathlineto{\pgfqpoint{4.613430in}{4.577309in}}%
\pgfpathlineto{\pgfqpoint{4.613937in}{4.577003in}}%
\pgfpathlineto{\pgfqpoint{4.614505in}{4.576660in}}%
\pgfpathlineto{\pgfqpoint{4.615009in}{4.576356in}}%
\pgfpathlineto{\pgfqpoint{4.615512in}{4.576054in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{4.575753in}}%
\pgfpathlineto{\pgfqpoint{4.616515in}{4.575454in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{4.575155in}}%
\pgfpathlineto{\pgfqpoint{4.617577in}{4.574821in}}%
\pgfpathlineto{\pgfqpoint{4.618075in}{4.574525in}}%
\pgfpathlineto{\pgfqpoint{4.618572in}{4.574230in}}%
\pgfpathlineto{\pgfqpoint{4.619068in}{4.573936in}}%
\pgfpathlineto{\pgfqpoint{4.619562in}{4.573643in}}%
\pgfpathlineto{\pgfqpoint{4.620056in}{4.573351in}}%
\pgfpathlineto{\pgfqpoint{4.620611in}{4.573024in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.572734in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{4.572445in}}%
\pgfpathlineto{\pgfqpoint{4.622084in}{4.572156in}}%
\pgfpathlineto{\pgfqpoint{4.622573in}{4.571869in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.571582in}}%
\pgfpathlineto{\pgfqpoint{4.623609in}{4.571261in}}%
\pgfpathlineto{\pgfqpoint{4.623609in}{4.326788in}}%
\pgfpathlineto{\pgfqpoint{4.623609in}{4.326788in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.327504in}}%
\pgfpathlineto{\pgfqpoint{4.622573in}{4.328140in}}%
\pgfpathlineto{\pgfqpoint{4.622084in}{4.328777in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{4.329414in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.330051in}}%
\pgfpathlineto{\pgfqpoint{4.620611in}{4.330688in}}%
\pgfpathlineto{\pgfqpoint{4.620056in}{4.331406in}}%
\pgfpathlineto{\pgfqpoint{4.619562in}{4.332044in}}%
\pgfpathlineto{\pgfqpoint{4.619068in}{4.332682in}}%
\pgfpathlineto{\pgfqpoint{4.618572in}{4.333321in}}%
\pgfpathlineto{\pgfqpoint{4.618075in}{4.333960in}}%
\pgfpathlineto{\pgfqpoint{4.617577in}{4.334600in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{4.335321in}}%
\pgfpathlineto{\pgfqpoint{4.616515in}{4.335962in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{4.336604in}}%
\pgfpathlineto{\pgfqpoint{4.615512in}{4.337247in}}%
\pgfpathlineto{\pgfqpoint{4.615009in}{4.337891in}}%
\pgfpathlineto{\pgfqpoint{4.614505in}{4.338535in}}%
\pgfpathlineto{\pgfqpoint{4.613937in}{4.339262in}}%
\pgfpathlineto{\pgfqpoint{4.613430in}{4.339909in}}%
\pgfpathlineto{\pgfqpoint{4.612923in}{4.340557in}}%
\pgfpathlineto{\pgfqpoint{4.612415in}{4.341206in}}%
\pgfpathlineto{\pgfqpoint{4.611905in}{4.341856in}}%
\pgfpathlineto{\pgfqpoint{4.611395in}{4.342507in}}%
\pgfpathlineto{\pgfqpoint{4.610819in}{4.343241in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.343894in}}%
\pgfpathlineto{\pgfqpoint{4.609793in}{4.344548in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{4.345203in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{4.345859in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{4.346516in}}%
\pgfpathlineto{\pgfqpoint{4.607662in}{4.347257in}}%
\pgfpathlineto{\pgfqpoint{4.607143in}{4.347915in}}%
\pgfpathlineto{\pgfqpoint{4.606623in}{4.348575in}}%
\pgfpathlineto{\pgfqpoint{4.606101in}{4.349235in}}%
\pgfpathlineto{\pgfqpoint{4.605579in}{4.349896in}}%
\pgfpathlineto{\pgfqpoint{4.605055in}{4.350558in}}%
\pgfpathlineto{\pgfqpoint{4.604465in}{4.351303in}}%
\pgfpathlineto{\pgfqpoint{4.603939in}{4.351966in}}%
\pgfpathlineto{\pgfqpoint{4.603412in}{4.352629in}}%
\pgfpathlineto{\pgfqpoint{4.602884in}{4.353292in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{4.353956in}}%
\pgfpathlineto{\pgfqpoint{4.601824in}{4.354620in}}%
\pgfpathlineto{\pgfqpoint{4.601226in}{4.355367in}}%
\pgfpathlineto{\pgfqpoint{4.600693in}{4.356031in}}%
\pgfpathlineto{\pgfqpoint{4.600159in}{4.356696in}}%
\pgfpathlineto{\pgfqpoint{4.599624in}{4.357361in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{4.358025in}}%
\pgfpathlineto{\pgfqpoint{4.598550in}{4.358691in}}%
\pgfpathlineto{\pgfqpoint{4.597944in}{4.359439in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.360105in}}%
\pgfpathlineto{\pgfqpoint{4.596863in}{4.360771in}}%
\pgfpathlineto{\pgfqpoint{4.596320in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{4.362104in}}%
\pgfpathlineto{\pgfqpoint{4.595164in}{4.362855in}}%
\pgfpathlineto{\pgfqpoint{4.594618in}{4.363524in}}%
\pgfpathlineto{\pgfqpoint{4.594071in}{4.364193in}}%
\pgfpathlineto{\pgfqpoint{4.593522in}{4.364863in}}%
\pgfpathlineto{\pgfqpoint{4.592973in}{4.365533in}}%
\pgfpathlineto{\pgfqpoint{4.592422in}{4.366205in}}%
\pgfpathlineto{\pgfqpoint{4.591801in}{4.366962in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{4.367636in}}%
\pgfpathlineto{\pgfqpoint{4.590692in}{4.368312in}}%
\pgfpathlineto{\pgfqpoint{4.590136in}{4.368989in}}%
\pgfpathlineto{\pgfqpoint{4.589579in}{4.369668in}}%
\pgfpathlineto{\pgfqpoint{4.589021in}{4.370348in}}%
\pgfpathlineto{\pgfqpoint{4.588391in}{4.371116in}}%
\pgfpathlineto{\pgfqpoint{4.587830in}{4.371801in}}%
\pgfpathlineto{\pgfqpoint{4.587268in}{4.372488in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{4.373177in}}%
\pgfpathlineto{\pgfqpoint{4.586139in}{4.373869in}}%
\pgfpathlineto{\pgfqpoint{4.585573in}{4.374564in}}%
\pgfpathlineto{\pgfqpoint{4.584934in}{4.375348in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{4.376049in}}%
\pgfpathlineto{\pgfqpoint{4.583795in}{4.376752in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.377459in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.378169in}}%
\pgfpathlineto{\pgfqpoint{4.582076in}{4.378881in}}%
\pgfpathlineto{\pgfqpoint{4.581428in}{4.379687in}}%
\pgfpathlineto{\pgfqpoint{4.580851in}{4.380406in}}%
\pgfpathlineto{\pgfqpoint{4.580273in}{4.381128in}}%
\pgfpathlineto{\pgfqpoint{4.579693in}{4.381853in}}%
\pgfpathlineto{\pgfqpoint{4.579112in}{4.382581in}}%
\pgfpathlineto{\pgfqpoint{4.578529in}{4.383312in}}%
\pgfpathlineto{\pgfqpoint{4.577873in}{4.384137in}}%
\pgfpathlineto{\pgfqpoint{4.577287in}{4.384874in}}%
\pgfpathlineto{\pgfqpoint{4.576700in}{4.385613in}}%
\pgfpathlineto{\pgfqpoint{4.576112in}{4.386355in}}%
\pgfpathlineto{\pgfqpoint{4.575523in}{4.387099in}}%
\pgfpathlineto{\pgfqpoint{4.574932in}{4.387846in}}%
\pgfpathlineto{\pgfqpoint{4.574265in}{4.388689in}}%
\pgfpathlineto{\pgfqpoint{4.573671in}{4.389440in}}%
\pgfpathlineto{\pgfqpoint{4.573076in}{4.390195in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{4.390951in}}%
\pgfpathlineto{\pgfqpoint{4.571881in}{4.391710in}}%
\pgfpathlineto{\pgfqpoint{4.571281in}{4.392471in}}%
\pgfpathlineto{\pgfqpoint{4.570605in}{4.393330in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{4.394096in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.394865in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{4.395636in}}%
\pgfpathlineto{\pgfqpoint{4.568185in}{4.396409in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{4.397184in}}%
\pgfpathlineto{\pgfqpoint{4.566889in}{4.398060in}}%
\pgfpathlineto{\pgfqpoint{4.566277in}{4.398841in}}%
\pgfpathlineto{\pgfqpoint{4.565664in}{4.399625in}}%
\pgfpathlineto{\pgfqpoint{4.565049in}{4.400411in}}%
\pgfpathlineto{\pgfqpoint{4.564433in}{4.401200in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{4.401992in}}%
\pgfpathlineto{\pgfqpoint{4.563118in}{4.402887in}}%
\pgfpathlineto{\pgfqpoint{4.562496in}{4.403685in}}%
\pgfpathlineto{\pgfqpoint{4.561874in}{4.404487in}}%
\pgfpathlineto{\pgfqpoint{4.561249in}{4.405292in}}%
\pgfpathlineto{\pgfqpoint{4.560623in}{4.406100in}}%
\pgfpathlineto{\pgfqpoint{4.559996in}{4.406911in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{4.407827in}}%
\pgfpathlineto{\pgfqpoint{4.558657in}{4.408645in}}%
\pgfpathlineto{\pgfqpoint{4.558025in}{4.409466in}}%
\pgfpathlineto{\pgfqpoint{4.557391in}{4.410290in}}%
\pgfpathlineto{\pgfqpoint{4.556755in}{4.411117in}}%
\pgfpathlineto{\pgfqpoint{4.556117in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.412883in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.413717in}}%
\pgfpathlineto{\pgfqpoint{4.554115in}{4.414554in}}%
\pgfpathlineto{\pgfqpoint{4.553471in}{4.415393in}}%
\pgfpathlineto{\pgfqpoint{4.552825in}{4.416234in}}%
\pgfpathlineto{\pgfqpoint{4.552178in}{4.417076in}}%
\pgfpathlineto{\pgfqpoint{4.551447in}{4.418026in}}%
\pgfpathlineto{\pgfqpoint{4.550796in}{4.418871in}}%
\pgfpathlineto{\pgfqpoint{4.550143in}{4.419719in}}%
\pgfpathlineto{\pgfqpoint{4.549488in}{4.420567in}}%
\pgfpathlineto{\pgfqpoint{4.548832in}{4.421416in}}%
\pgfpathlineto{\pgfqpoint{4.548174in}{4.422267in}}%
\pgfpathlineto{\pgfqpoint{4.547432in}{4.423225in}}%
\pgfpathlineto{\pgfqpoint{4.546770in}{4.424077in}}%
\pgfpathlineto{\pgfqpoint{4.546107in}{4.424931in}}%
\pgfpathlineto{\pgfqpoint{4.545441in}{4.425785in}}%
\pgfpathlineto{\pgfqpoint{4.544774in}{4.426641in}}%
\pgfpathlineto{\pgfqpoint{4.544105in}{4.427497in}}%
\pgfpathlineto{\pgfqpoint{4.543351in}{4.428462in}}%
\pgfpathlineto{\pgfqpoint{4.542678in}{4.429322in}}%
\pgfpathlineto{\pgfqpoint{4.542003in}{4.430182in}}%
\pgfpathlineto{\pgfqpoint{4.541327in}{4.431044in}}%
\pgfpathlineto{\pgfqpoint{4.540649in}{4.431906in}}%
\pgfpathlineto{\pgfqpoint{4.539969in}{4.432770in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.433744in}}%
\pgfpathlineto{\pgfqpoint{4.538517in}{4.434610in}}%
\pgfpathlineto{\pgfqpoint{4.537831in}{4.435478in}}%
\pgfpathlineto{\pgfqpoint{4.537144in}{4.436347in}}%
\pgfpathlineto{\pgfqpoint{4.536454in}{4.437218in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{4.438089in}}%
\pgfpathlineto{\pgfqpoint{4.534982in}{4.439071in}}%
\pgfpathlineto{\pgfqpoint{4.534286in}{4.439945in}}%
\pgfpathlineto{\pgfqpoint{4.533588in}{4.440820in}}%
\pgfpathlineto{\pgfqpoint{4.532889in}{4.441697in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{4.442576in}}%
\pgfpathlineto{\pgfqpoint{4.531483in}{4.443456in}}%
\pgfpathlineto{\pgfqpoint{4.530689in}{4.444449in}}%
\pgfpathlineto{\pgfqpoint{4.529981in}{4.445335in}}%
\pgfpathlineto{\pgfqpoint{4.529272in}{4.446222in}}%
\pgfpathlineto{\pgfqpoint{4.528560in}{4.447113in}}%
\pgfpathlineto{\pgfqpoint{4.527846in}{4.448006in}}%
\pgfpathlineto{\pgfqpoint{4.527129in}{4.448902in}}%
\pgfpathlineto{\pgfqpoint{4.526321in}{4.449915in}}%
\pgfpathlineto{\pgfqpoint{4.525601in}{4.450820in}}%
\pgfpathlineto{\pgfqpoint{4.524878in}{4.451728in}}%
\pgfpathlineto{\pgfqpoint{4.524154in}{4.452641in}}%
\pgfpathlineto{\pgfqpoint{4.523427in}{4.453559in}}%
\pgfpathlineto{\pgfqpoint{4.522698in}{4.454482in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{4.456459in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.457399in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{4.458344in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.459295in}}%
\pgfpathlineto{\pgfqpoint{4.518186in}{4.460252in}}%
\pgfpathlineto{\pgfqpoint{4.517349in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{4.462307in}}%
\pgfpathlineto{\pgfqpoint{4.515852in}{4.463283in}}%
\pgfpathlineto{\pgfqpoint{4.515101in}{4.464266in}}%
\pgfpathlineto{\pgfqpoint{4.514347in}{4.465256in}}%
\pgfpathlineto{\pgfqpoint{4.513591in}{4.466251in}}%
\pgfpathlineto{\pgfqpoint{4.512738in}{4.467379in}}%
\pgfpathlineto{\pgfqpoint{4.511977in}{4.468388in}}%
\pgfpathlineto{\pgfqpoint{4.511213in}{4.469403in}}%
\pgfpathlineto{\pgfqpoint{4.510448in}{4.470424in}}%
\pgfpathlineto{\pgfqpoint{4.509680in}{4.471450in}}%
\pgfpathlineto{\pgfqpoint{4.508813in}{4.472613in}}%
\pgfpathlineto{\pgfqpoint{4.508040in}{4.473652in}}%
\pgfpathlineto{\pgfqpoint{4.507264in}{4.474697in}}%
\pgfpathlineto{\pgfqpoint{4.506486in}{4.475747in}}%
\pgfpathlineto{\pgfqpoint{4.505706in}{4.476802in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{4.477863in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.479061in}}%
\pgfpathlineto{\pgfqpoint{4.503251in}{4.480132in}}%
\pgfpathlineto{\pgfqpoint{4.502461in}{4.481207in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.482286in}}%
\pgfpathlineto{\pgfqpoint{4.500872in}{4.483370in}}%
\pgfpathlineto{\pgfqpoint{4.500073in}{4.484459in}}%
\pgfpathlineto{\pgfqpoint{4.499172in}{4.485689in}}%
\pgfpathlineto{\pgfqpoint{4.498369in}{4.486787in}}%
\pgfpathlineto{\pgfqpoint{4.497562in}{4.487890in}}%
\pgfpathlineto{\pgfqpoint{4.496753in}{4.488999in}}%
\pgfpathlineto{\pgfqpoint{4.495942in}{4.490113in}}%
\pgfpathlineto{\pgfqpoint{4.495128in}{4.491234in}}%
\pgfpathlineto{\pgfqpoint{4.494208in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{4.493388in}{4.493639in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{4.494782in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{4.495933in}}%
\pgfpathlineto{\pgfqpoint{4.490912in}{4.497092in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{4.498260in}}%
\pgfpathlineto{\pgfqpoint{4.489143in}{4.499585in}}%
\pgfpathlineto{\pgfqpoint{4.488306in}{4.500772in}}%
\pgfpathlineto{\pgfqpoint{4.487467in}{4.501969in}}%
\pgfpathlineto{\pgfqpoint{4.486624in}{4.503176in}}%
\pgfpathlineto{\pgfqpoint{4.485779in}{4.504394in}}%
\pgfpathlineto{\pgfqpoint{4.484930in}{4.505622in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.507017in}}%
\pgfpathlineto{\pgfqpoint{4.483118in}{4.508269in}}%
\pgfpathlineto{\pgfqpoint{4.482261in}{4.509533in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.510808in}}%
\pgfpathlineto{\pgfqpoint{4.480537in}{4.512096in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.513395in}}%
\pgfpathlineto{\pgfqpoint{4.478692in}{4.514870in}}%
\pgfpathlineto{\pgfqpoint{4.477819in}{4.516194in}}%
\pgfpathlineto{\pgfqpoint{4.476943in}{4.517528in}}%
\pgfpathlineto{\pgfqpoint{4.476064in}{4.518872in}}%
\pgfpathlineto{\pgfqpoint{4.475182in}{4.520226in}}%
\pgfpathlineto{\pgfqpoint{4.474297in}{4.521590in}}%
\pgfpathlineto{\pgfqpoint{4.473297in}{4.523135in}}%
\pgfpathlineto{\pgfqpoint{4.472405in}{4.524519in}}%
\pgfpathlineto{\pgfqpoint{4.471510in}{4.525912in}}%
\pgfpathlineto{\pgfqpoint{4.470612in}{4.527313in}}%
\pgfpathlineto{\pgfqpoint{4.469710in}{4.528724in}}%
\pgfpathlineto{\pgfqpoint{4.468805in}{4.530143in}}%
\pgfpathlineto{\pgfqpoint{4.467783in}{4.531750in}}%
\pgfpathlineto{\pgfqpoint{4.466871in}{4.533187in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{4.534633in}}%
\pgfpathlineto{\pgfqpoint{4.465036in}{4.536087in}}%
\pgfpathlineto{\pgfqpoint{4.464114in}{4.537550in}}%
\pgfpathlineto{\pgfqpoint{4.463189in}{4.539020in}}%
\pgfpathlineto{\pgfqpoint{4.462143in}{4.540683in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.542168in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{4.543660in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{4.545158in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{4.546663in}}%
\pgfpathlineto{\pgfqpoint{4.457443in}{4.548174in}}%
\pgfpathlineto{\pgfqpoint{4.456373in}{4.549880in}}%
\pgfpathlineto{\pgfqpoint{4.455418in}{4.551402in}}%
\pgfpathlineto{\pgfqpoint{4.454459in}{4.552928in}}%
\pgfpathlineto{\pgfqpoint{4.453497in}{4.554459in}}%
\pgfpathlineto{\pgfqpoint{4.452531in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{4.451561in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{4.450465in}{4.559269in}}%
\pgfpathlineto{\pgfqpoint{4.449487in}{4.560818in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{4.562370in}}%
\pgfpathlineto{\pgfqpoint{4.447519in}{4.563926in}}%
\pgfpathlineto{\pgfqpoint{4.446530in}{4.565487in}}%
\pgfpathlineto{\pgfqpoint{4.445536in}{4.567050in}}%
\pgfpathlineto{\pgfqpoint{4.444414in}{4.568812in}}%
\pgfpathlineto{\pgfqpoint{4.443411in}{4.570382in}}%
\pgfpathlineto{\pgfqpoint{4.442405in}{4.571954in}}%
\pgfpathlineto{\pgfqpoint{4.441395in}{4.573528in}}%
\pgfpathlineto{\pgfqpoint{4.440381in}{4.575103in}}%
\pgfpathlineto{\pgfqpoint{4.439362in}{4.576680in}}%
\pgfpathlineto{\pgfqpoint{4.438211in}{4.578455in}}%
\pgfpathlineto{\pgfqpoint{4.437184in}{4.580033in}}%
\pgfpathlineto{\pgfqpoint{4.436152in}{4.581613in}}%
\pgfpathlineto{\pgfqpoint{4.435116in}{4.583193in}}%
\pgfpathlineto{\pgfqpoint{4.434076in}{4.584774in}}%
\pgfpathlineto{\pgfqpoint{4.433031in}{4.586355in}}%
\pgfpathlineto{\pgfqpoint{4.431850in}{4.588133in}}%
\pgfpathlineto{\pgfqpoint{4.430796in}{4.589713in}}%
\pgfpathlineto{\pgfqpoint{4.429737in}{4.591293in}}%
\pgfpathlineto{\pgfqpoint{4.428674in}{4.592871in}}%
\pgfpathlineto{\pgfqpoint{4.427606in}{4.594449in}}%
\pgfpathlineto{\pgfqpoint{4.426534in}{4.596027in}}%
\pgfpathlineto{\pgfqpoint{4.425322in}{4.597803in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{4.599383in}}%
\pgfpathlineto{\pgfqpoint{4.423153in}{4.600965in}}%
\pgfpathlineto{\pgfqpoint{4.422061in}{4.602549in}}%
\pgfpathlineto{\pgfqpoint{4.420964in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{4.419863in}{4.605728in}}%
\pgfpathlineto{\pgfqpoint{4.418618in}{4.607525in}}%
\pgfpathlineto{\pgfqpoint{4.417506in}{4.609129in}}%
\pgfpathlineto{\pgfqpoint{4.416389in}{4.610739in}}%
\pgfpathlineto{\pgfqpoint{4.415267in}{4.612356in}}%
\pgfpathlineto{\pgfqpoint{4.414140in}{4.613983in}}%
\pgfpathlineto{\pgfqpoint{4.413008in}{4.615620in}}%
\pgfpathlineto{\pgfqpoint{4.411728in}{4.617476in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{4.619140in}}%
\pgfpathlineto{\pgfqpoint{4.409436in}{4.620819in}}%
\pgfpathlineto{\pgfqpoint{4.408283in}{4.622514in}}%
\pgfpathlineto{\pgfqpoint{4.407123in}{4.624226in}}%
\pgfpathlineto{\pgfqpoint{4.405959in}{4.625958in}}%
\pgfpathlineto{\pgfqpoint{4.404642in}{4.627931in}}%
\pgfpathlineto{\pgfqpoint{4.403466in}{4.629707in}}%
\pgfpathlineto{\pgfqpoint{4.402284in}{4.631506in}}%
\pgfpathlineto{\pgfqpoint{4.401096in}{4.633327in}}%
\pgfpathlineto{\pgfqpoint{4.399903in}{4.635171in}}%
\pgfpathlineto{\pgfqpoint{4.398704in}{4.637040in}}%
\pgfpathlineto{\pgfqpoint{4.397348in}{4.639173in}}%
\pgfpathlineto{\pgfqpoint{4.396136in}{4.641098in}}%
\pgfpathlineto{\pgfqpoint{4.394919in}{4.643050in}}%
\pgfpathlineto{\pgfqpoint{4.393696in}{4.645030in}}%
\pgfpathlineto{\pgfqpoint{4.392466in}{4.647038in}}%
\pgfpathlineto{\pgfqpoint{4.391231in}{4.649076in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.651402in}}%
\pgfpathlineto{\pgfqpoint{4.388585in}{4.653501in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{4.655629in}}%
\pgfpathlineto{\pgfqpoint{4.386068in}{4.657786in}}%
\pgfpathlineto{\pgfqpoint{4.384800in}{4.659971in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{4.662463in}}%
\pgfpathlineto{\pgfqpoint{4.382085in}{4.664710in}}%
\pgfpathlineto{\pgfqpoint{4.380796in}{4.666985in}}%
\pgfpathlineto{\pgfqpoint{4.379501in}{4.669289in}}%
\pgfpathlineto{\pgfqpoint{4.378199in}{4.671624in}}%
\pgfpathlineto{\pgfqpoint{4.376891in}{4.673991in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{4.676692in}}%
\pgfpathlineto{\pgfqpoint{4.374087in}{4.679129in}}%
\pgfpathlineto{\pgfqpoint{4.372756in}{4.681599in}}%
\pgfpathlineto{\pgfqpoint{4.371418in}{4.684104in}}%
\pgfpathlineto{\pgfqpoint{4.370073in}{4.686643in}}%
\pgfpathlineto{\pgfqpoint{4.368721in}{4.689217in}}%
\pgfpathlineto{\pgfqpoint{4.367191in}{4.692154in}}%
\pgfpathlineto{\pgfqpoint{4.365823in}{4.694801in}}%
\pgfpathlineto{\pgfqpoint{4.364447in}{4.697481in}}%
\pgfpathlineto{\pgfqpoint{4.363064in}{4.700194in}}%
\pgfpathlineto{\pgfqpoint{4.361673in}{4.702940in}}%
\pgfpathlineto{\pgfqpoint{4.360274in}{4.705718in}}%
\pgfpathlineto{\pgfqpoint{4.358691in}{4.708881in}}%
\pgfpathlineto{\pgfqpoint{4.357275in}{4.711724in}}%
\pgfpathlineto{\pgfqpoint{4.355851in}{4.714596in}}%
\pgfpathlineto{\pgfqpoint{4.354419in}{4.717496in}}%
\pgfpathlineto{\pgfqpoint{4.352978in}{4.720425in}}%
\pgfpathlineto{\pgfqpoint{4.351530in}{4.723382in}}%
\pgfpathlineto{\pgfqpoint{4.349889in}{4.726745in}}%
\pgfpathlineto{\pgfqpoint{4.348423in}{4.729765in}}%
\pgfpathlineto{\pgfqpoint{4.346947in}{4.732816in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{4.735898in}}%
\pgfpathlineto{\pgfqpoint{4.343969in}{4.739010in}}%
\pgfpathlineto{\pgfqpoint{4.342467in}{4.742152in}}%
\pgfpathlineto{\pgfqpoint{4.340765in}{4.745720in}}%
\pgfpathlineto{\pgfqpoint{4.339243in}{4.748921in}}%
\pgfpathlineto{\pgfqpoint{4.337712in}{4.752149in}}%
\pgfpathlineto{\pgfqpoint{4.336171in}{4.755404in}}%
\pgfpathlineto{\pgfqpoint{4.334621in}{4.758683in}}%
\pgfpathlineto{\pgfqpoint{4.333061in}{4.761985in}}%
\pgfpathlineto{\pgfqpoint{4.331294in}{4.765726in}}%
\pgfpathlineto{\pgfqpoint{4.329712in}{4.769074in}}%
\pgfpathlineto{\pgfqpoint{4.328121in}{4.772441in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{4.775828in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{4.779232in}}%
\pgfpathlineto{\pgfqpoint{4.323285in}{4.782655in}}%
\pgfpathlineto{\pgfqpoint{4.321447in}{4.786526in}}%
\pgfpathlineto{\pgfqpoint{4.319801in}{4.789986in}}%
\pgfpathlineto{\pgfqpoint{4.318145in}{4.793463in}}%
\pgfpathlineto{\pgfqpoint{4.316478in}{4.796959in}}%
\pgfpathlineto{\pgfqpoint{4.314799in}{4.800473in}}%
\pgfpathlineto{\pgfqpoint{4.313109in}{4.804006in}}%
\pgfpathlineto{\pgfqpoint{4.311194in}{4.808003in}}%
\pgfpathlineto{\pgfqpoint{4.309479in}{4.811579in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{4.815178in}}%
\pgfpathlineto{\pgfqpoint{4.306013in}{4.818805in}}%
\pgfpathlineto{\pgfqpoint{4.304262in}{4.822460in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{4.826146in}}%
\pgfpathlineto{\pgfqpoint{4.300500in}{4.830328in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{4.834078in}}%
\pgfpathlineto{\pgfqpoint{4.296906in}{4.837857in}}%
\pgfpathlineto{\pgfqpoint{4.295089in}{4.841665in}}%
\pgfpathlineto{\pgfqpoint{4.293259in}{4.845503in}}%
\pgfpathlineto{\pgfqpoint{4.291416in}{4.849371in}}%
\pgfpathlineto{\pgfqpoint{4.289325in}{4.853761in}}%
\pgfpathlineto{\pgfqpoint{4.287452in}{4.857696in}}%
\pgfpathlineto{\pgfqpoint{4.285565in}{4.861665in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{4.865668in}}%
\pgfpathlineto{\pgfqpoint{4.281747in}{4.869704in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{4.873773in}}%
\pgfpathlineto{\pgfqpoint{4.277625in}{4.878391in}}%
\pgfpathlineto{\pgfqpoint{4.275661in}{4.882533in}}%
\pgfpathlineto{\pgfqpoint{4.273682in}{4.886710in}}%
\pgfpathlineto{\pgfqpoint{4.271686in}{4.890923in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{4.895174in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{4.899463in}}%
\pgfpathlineto{\pgfqpoint{4.265346in}{4.904335in}}%
\pgfpathlineto{\pgfqpoint{4.263283in}{4.908709in}}%
\pgfpathlineto{\pgfqpoint{4.261202in}{4.913126in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{4.917587in}}%
\pgfpathlineto{\pgfqpoint{4.256987in}{4.922098in}}%
\pgfpathlineto{\pgfqpoint{4.254853in}{4.926664in}}%
\pgfpathlineto{\pgfqpoint{4.252430in}{4.931872in}}%
\pgfpathlineto{\pgfqpoint{4.250256in}{4.936572in}}%
\pgfpathlineto{\pgfqpoint{4.248062in}{4.941340in}}%
\pgfpathlineto{\pgfqpoint{4.245850in}{4.946181in}}%
\pgfpathlineto{\pgfqpoint{4.243617in}{4.951097in}}%
\pgfpathlineto{\pgfqpoint{4.241364in}{4.956090in}}%
\pgfpathlineto{\pgfqpoint{4.238805in}{4.961807in}}%
\pgfpathlineto{\pgfqpoint{4.236508in}{4.966980in}}%
\pgfpathlineto{\pgfqpoint{4.234190in}{4.972243in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{4.977598in}}%
\pgfpathlineto{\pgfqpoint{4.229487in}{4.983045in}}%
\pgfpathlineto{\pgfqpoint{4.227102in}{4.988584in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{4.994925in}}%
\pgfpathlineto{\pgfqpoint{4.223177in}{4.997780in}}%
\pgfpathlineto{\pgfqpoint{4.222872in}{4.998497in}}%
\pgfpathlineto{\pgfqpoint{4.222567in}{4.999215in}}%
\pgfpathlineto{\pgfqpoint{4.222262in}{4.999935in}}%
\pgfpathlineto{\pgfqpoint{4.221956in}{5.000656in}}%
\pgfpathlineto{\pgfqpoint{4.221650in}{5.001379in}}%
\pgfpathlineto{\pgfqpoint{4.221344in}{5.002103in}}%
\pgfpathlineto{\pgfqpoint{4.221037in}{5.002828in}}%
\pgfpathlineto{\pgfqpoint{4.220730in}{5.003555in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{5.004283in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.005012in}}%
\pgfpathlineto{\pgfqpoint{4.219806in}{5.005743in}}%
\pgfpathlineto{\pgfqpoint{4.219497in}{5.006475in}}%
\pgfpathlineto{\pgfqpoint{4.219188in}{5.007209in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{5.007944in}}%
\pgfpathlineto{\pgfqpoint{4.218569in}{5.008680in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{5.009418in}}%
\pgfpathlineto{\pgfqpoint{4.217948in}{5.010157in}}%
\pgfpathlineto{\pgfqpoint{4.217637in}{5.010898in}}%
\pgfpathlineto{\pgfqpoint{4.217326in}{5.011640in}}%
\pgfpathlineto{\pgfqpoint{4.217014in}{5.012384in}}%
\pgfpathlineto{\pgfqpoint{4.216702in}{5.013128in}}%
\pgfpathlineto{\pgfqpoint{4.216389in}{5.013875in}}%
\pgfpathlineto{\pgfqpoint{4.216076in}{5.014623in}}%
\pgfpathlineto{\pgfqpoint{4.215763in}{5.015372in}}%
\pgfpathlineto{\pgfqpoint{4.215449in}{5.016122in}}%
\pgfpathlineto{\pgfqpoint{4.215135in}{5.016875in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{5.017628in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{5.018383in}}%
\pgfpathlineto{\pgfqpoint{4.214190in}{5.019140in}}%
\pgfpathlineto{\pgfqpoint{4.213874in}{5.019897in}}%
\pgfpathlineto{\pgfqpoint{4.213558in}{5.020657in}}%
\pgfpathlineto{\pgfqpoint{4.213242in}{5.021418in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{5.022180in}}%
\pgfpathlineto{\pgfqpoint{4.212607in}{5.022944in}}%
\pgfpathlineto{\pgfqpoint{4.212290in}{5.023709in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{5.024475in}}%
\pgfpathlineto{\pgfqpoint{4.211653in}{5.025244in}}%
\pgfpathlineto{\pgfqpoint{4.211334in}{5.026013in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{5.026784in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{5.027557in}}%
\pgfpathlineto{\pgfqpoint{4.210374in}{5.028331in}}%
\pgfpathlineto{\pgfqpoint{4.210054in}{5.029106in}}%
\pgfpathlineto{\pgfqpoint{4.209733in}{5.029883in}}%
\pgfpathlineto{\pgfqpoint{4.209411in}{5.030661in}}%
\pgfpathlineto{\pgfqpoint{4.209089in}{5.031441in}}%
\pgfpathlineto{\pgfqpoint{4.208767in}{5.032223in}}%
\pgfpathlineto{\pgfqpoint{4.208444in}{5.033005in}}%
\pgfpathlineto{\pgfqpoint{4.208121in}{5.033790in}}%
\pgfpathlineto{\pgfqpoint{4.207798in}{5.034576in}}%
\pgfpathlineto{\pgfqpoint{4.207474in}{5.035363in}}%
\pgfpathlineto{\pgfqpoint{4.207149in}{5.036151in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{5.036942in}}%
\pgfpathlineto{\pgfqpoint{4.206499in}{5.037733in}}%
\pgfpathlineto{\pgfqpoint{4.206174in}{5.038526in}}%
\pgfpathlineto{\pgfqpoint{4.205847in}{5.039321in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{5.040117in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{5.040914in}}%
\pgfpathlineto{\pgfqpoint{4.204867in}{5.041713in}}%
\pgfpathlineto{\pgfqpoint{4.204539in}{5.042514in}}%
\pgfpathlineto{\pgfqpoint{4.204211in}{5.043315in}}%
\pgfpathlineto{\pgfqpoint{4.203882in}{5.044118in}}%
\pgfpathlineto{\pgfqpoint{4.203553in}{5.044923in}}%
\pgfpathlineto{\pgfqpoint{4.203223in}{5.045729in}}%
\pgfpathlineto{\pgfqpoint{4.202893in}{5.046537in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{5.047346in}}%
\pgfpathlineto{\pgfqpoint{4.202232in}{5.048156in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{5.048968in}}%
\pgfpathlineto{\pgfqpoint{4.201569in}{5.049781in}}%
\pgfpathlineto{\pgfqpoint{4.201237in}{5.050596in}}%
\pgfpathlineto{\pgfqpoint{4.200904in}{5.051412in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{5.052229in}}%
\pgfpathlineto{\pgfqpoint{4.200237in}{5.053048in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{5.053868in}}%
\pgfpathlineto{\pgfqpoint{4.199569in}{5.054690in}}%
\pgfpathlineto{\pgfqpoint{4.199234in}{5.055513in}}%
\pgfpathlineto{\pgfqpoint{4.198899in}{5.056337in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.057163in}}%
\pgfpathlineto{\pgfqpoint{4.198227in}{5.057990in}}%
\pgfpathlineto{\pgfqpoint{4.197890in}{5.058818in}}%
\pgfpathlineto{\pgfqpoint{4.197553in}{5.059648in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{5.060479in}}%
\pgfpathlineto{\pgfqpoint{4.196877in}{5.061312in}}%
\pgfpathlineto{\pgfqpoint{4.196539in}{5.062145in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{5.062981in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{5.063817in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{5.064655in}}%
\pgfpathlineto{\pgfqpoint{4.195180in}{5.065494in}}%
\pgfpathlineto{\pgfqpoint{4.194839in}{5.066334in}}%
\pgfpathlineto{\pgfqpoint{4.194498in}{5.067176in}}%
\pgfpathlineto{\pgfqpoint{4.194156in}{5.068019in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{5.068863in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{5.069708in}}%
\pgfpathlineto{\pgfqpoint{4.193128in}{5.070555in}}%
\pgfpathlineto{\pgfqpoint{4.192784in}{5.071403in}}%
\pgfpathlineto{\pgfqpoint{4.192440in}{5.072253in}}%
\pgfpathlineto{\pgfqpoint{4.192095in}{5.073103in}}%
\pgfpathlineto{\pgfqpoint{4.191750in}{5.073955in}}%
\pgfpathlineto{\pgfqpoint{4.191405in}{5.074808in}}%
\pgfpathlineto{\pgfqpoint{4.191058in}{5.075662in}}%
\pgfpathlineto{\pgfqpoint{4.190712in}{5.076518in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{5.077374in}}%
\pgfpathlineto{\pgfqpoint{4.190017in}{5.078232in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{5.079092in}}%
\pgfpathlineto{\pgfqpoint{4.189321in}{5.079952in}}%
\pgfpathlineto{\pgfqpoint{4.188972in}{5.080814in}}%
\pgfpathlineto{\pgfqpoint{4.188622in}{5.081677in}}%
\pgfpathlineto{\pgfqpoint{4.188272in}{5.082541in}}%
\pgfpathlineto{\pgfqpoint{4.187922in}{5.083406in}}%
\pgfpathlineto{\pgfqpoint{4.187571in}{5.084272in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{5.085140in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{5.086009in}}%
\pgfpathlineto{\pgfqpoint{4.186515in}{5.086879in}}%
\pgfpathlineto{\pgfqpoint{4.186162in}{5.087750in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{5.088622in}}%
\pgfpathlineto{\pgfqpoint{4.185455in}{5.089495in}}%
\pgfpathlineto{\pgfqpoint{4.185100in}{5.090370in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{5.091246in}}%
\pgfpathlineto{\pgfqpoint{4.184390in}{5.092122in}}%
\pgfpathlineto{\pgfqpoint{4.184034in}{5.093001in}}%
\pgfpathlineto{\pgfqpoint{4.183677in}{5.093880in}}%
\pgfpathlineto{\pgfqpoint{4.183320in}{5.094760in}}%
\pgfpathlineto{\pgfqpoint{4.182963in}{5.095642in}}%
\pgfpathlineto{\pgfqpoint{4.182605in}{5.096524in}}%
\pgfpathlineto{\pgfqpoint{4.182246in}{5.097408in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{5.098293in}}%
\pgfpathlineto{\pgfqpoint{4.181528in}{5.099179in}}%
\pgfpathlineto{\pgfqpoint{4.181168in}{5.100066in}}%
\pgfpathlineto{\pgfqpoint{4.180807in}{5.100955in}}%
\pgfpathlineto{\pgfqpoint{4.180446in}{5.101845in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{5.102735in}}%
\pgfpathlineto{\pgfqpoint{4.179722in}{5.103627in}}%
\pgfpathlineto{\pgfqpoint{4.179359in}{5.104520in}}%
\pgfpathlineto{\pgfqpoint{4.178996in}{5.105414in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{5.106310in}}%
\pgfpathlineto{\pgfqpoint{4.178268in}{5.107206in}}%
\pgfpathlineto{\pgfqpoint{4.177903in}{5.108104in}}%
\pgfpathlineto{\pgfqpoint{4.177538in}{5.109002in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{5.109902in}}%
\pgfpathlineto{\pgfqpoint{4.176805in}{5.110803in}}%
\pgfpathlineto{\pgfqpoint{4.176438in}{5.111705in}}%
\pgfpathlineto{\pgfqpoint{4.176071in}{5.112608in}}%
\pgfpathlineto{\pgfqpoint{4.175703in}{5.113512in}}%
\pgfpathlineto{\pgfqpoint{4.175334in}{5.114418in}}%
\pgfpathlineto{\pgfqpoint{4.174965in}{5.115324in}}%
\pgfpathlineto{\pgfqpoint{4.174595in}{5.116231in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{5.117140in}}%
\pgfpathlineto{\pgfqpoint{4.173854in}{5.118049in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{5.118960in}}%
\pgfpathlineto{\pgfqpoint{4.173110in}{5.119872in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.120784in}}%
\pgfpathlineto{\pgfqpoint{4.172365in}{5.121698in}}%
\pgfpathlineto{\pgfqpoint{4.171991in}{5.122613in}}%
\pgfpathlineto{\pgfqpoint{4.171617in}{5.123529in}}%
\pgfpathlineto{\pgfqpoint{4.171242in}{5.124445in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{5.125363in}}%
\pgfpathlineto{\pgfqpoint{4.170491in}{5.126282in}}%
\pgfpathlineto{\pgfqpoint{4.170115in}{5.127201in}}%
\pgfpathlineto{\pgfqpoint{4.169738in}{5.128122in}}%
\pgfpathlineto{\pgfqpoint{4.169360in}{5.129044in}}%
\pgfpathlineto{\pgfqpoint{4.168982in}{5.129966in}}%
\pgfpathlineto{\pgfqpoint{4.168603in}{5.130890in}}%
\pgfpathlineto{\pgfqpoint{4.168224in}{5.131814in}}%
\pgfpathlineto{\pgfqpoint{4.167844in}{5.132740in}}%
\pgfpathlineto{\pgfqpoint{4.167463in}{5.133666in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{5.134594in}}%
\pgfpathlineto{\pgfqpoint{4.166701in}{5.135522in}}%
\pgfpathlineto{\pgfqpoint{4.166318in}{5.136451in}}%
\pgfpathlineto{\pgfqpoint{4.165936in}{5.137382in}}%
\pgfpathlineto{\pgfqpoint{4.165552in}{5.138313in}}%
\pgfpathlineto{\pgfqpoint{4.165168in}{5.139245in}}%
\pgfpathlineto{\pgfqpoint{4.164783in}{5.140178in}}%
\pgfpathlineto{\pgfqpoint{4.164398in}{5.141112in}}%
\pgfpathlineto{\pgfqpoint{4.164012in}{5.142046in}}%
\pgfpathlineto{\pgfqpoint{4.163626in}{5.142982in}}%
\pgfpathlineto{\pgfqpoint{4.163239in}{5.143918in}}%
\pgfpathlineto{\pgfqpoint{4.162851in}{5.144856in}}%
\pgfpathlineto{\pgfqpoint{4.162463in}{5.145794in}}%
\pgfpathlineto{\pgfqpoint{4.162074in}{5.146733in}}%
\pgfpathlineto{\pgfqpoint{4.161685in}{5.147672in}}%
\pgfpathlineto{\pgfqpoint{4.161295in}{5.148613in}}%
\pgfpathlineto{\pgfqpoint{4.160904in}{5.149554in}}%
\pgfpathlineto{\pgfqpoint{4.160513in}{5.150496in}}%
\pgfpathlineto{\pgfqpoint{4.160121in}{5.151439in}}%
\pgfpathlineto{\pgfqpoint{4.159729in}{5.152382in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{5.153326in}}%
\pgfpathlineto{\pgfqpoint{4.158942in}{5.154271in}}%
\pgfpathlineto{\pgfqpoint{4.158547in}{5.155217in}}%
\pgfpathlineto{\pgfqpoint{4.158152in}{5.156163in}}%
\pgfpathlineto{\pgfqpoint{4.157757in}{5.157111in}}%
\pgfpathlineto{\pgfqpoint{4.157360in}{5.158058in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{5.159007in}}%
\pgfpathlineto{\pgfqpoint{4.156566in}{5.159956in}}%
\pgfpathlineto{\pgfqpoint{4.156168in}{5.160907in}}%
\pgfpathlineto{\pgfqpoint{4.155769in}{5.161857in}}%
\pgfpathlineto{\pgfqpoint{4.155370in}{5.162809in}}%
\pgfpathlineto{\pgfqpoint{4.154970in}{5.163761in}}%
\pgfpathlineto{\pgfqpoint{4.154569in}{5.164714in}}%
\pgfpathlineto{\pgfqpoint{4.154167in}{5.165668in}}%
\pgfpathlineto{\pgfqpoint{4.153765in}{5.166623in}}%
\pgfpathlineto{\pgfqpoint{4.153363in}{5.167578in}}%
\pgfpathlineto{\pgfqpoint{4.152959in}{5.168535in}}%
\pgfpathlineto{\pgfqpoint{4.152555in}{5.169492in}}%
\pgfpathlineto{\pgfqpoint{4.152151in}{5.170450in}}%
\pgfpathlineto{\pgfqpoint{4.151746in}{5.171409in}}%
\pgfpathlineto{\pgfqpoint{4.151340in}{5.172368in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{5.173329in}}%
\pgfpathlineto{\pgfqpoint{4.150526in}{5.174291in}}%
\pgfpathlineto{\pgfqpoint{4.150118in}{5.175253in}}%
\pgfpathlineto{\pgfqpoint{4.149709in}{5.176217in}}%
\pgfpathlineto{\pgfqpoint{4.149300in}{5.177182in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{5.178147in}}%
\pgfpathlineto{\pgfqpoint{4.148479in}{5.179114in}}%
\pgfpathlineto{\pgfqpoint{4.148068in}{5.180082in}}%
\pgfpathlineto{\pgfqpoint{4.147656in}{5.181051in}}%
\pgfpathlineto{\pgfqpoint{4.147243in}{5.182021in}}%
\pgfpathlineto{\pgfqpoint{4.146830in}{5.182992in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{5.183965in}}%
\pgfpathlineto{\pgfqpoint{4.146001in}{5.184938in}}%
\pgfpathlineto{\pgfqpoint{4.145585in}{5.185913in}}%
\pgfpathlineto{\pgfqpoint{4.145169in}{5.186890in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{5.187867in}}%
\pgfpathlineto{\pgfqpoint{4.144335in}{5.188846in}}%
\pgfpathlineto{\pgfqpoint{4.143917in}{5.189826in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{5.190808in}}%
\pgfpathlineto{\pgfqpoint{4.143078in}{5.191791in}}%
\pgfpathlineto{\pgfqpoint{4.142658in}{5.192776in}}%
\pgfpathlineto{\pgfqpoint{4.142237in}{5.193762in}}%
\pgfpathlineto{\pgfqpoint{4.141815in}{5.194749in}}%
\pgfpathlineto{\pgfqpoint{4.141392in}{5.195738in}}%
\pgfpathlineto{\pgfqpoint{4.140969in}{5.196729in}}%
\pgfpathlineto{\pgfqpoint{4.140545in}{5.197721in}}%
\pgfpathlineto{\pgfqpoint{4.140120in}{5.198714in}}%
\pgfpathlineto{\pgfqpoint{4.139695in}{5.199709in}}%
\pgfpathlineto{\pgfqpoint{4.139269in}{5.200705in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{5.201703in}}%
\pgfpathlineto{\pgfqpoint{4.138414in}{5.202703in}}%
\pgfpathlineto{\pgfqpoint{4.137986in}{5.203704in}}%
\pgfpathlineto{\pgfqpoint{4.137557in}{5.204706in}}%
\pgfpathlineto{\pgfqpoint{4.137127in}{5.205711in}}%
\pgfpathlineto{\pgfqpoint{4.136697in}{5.206716in}}%
\pgfpathlineto{\pgfqpoint{4.136265in}{5.207724in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{5.208733in}}%
\pgfpathlineto{\pgfqpoint{4.135400in}{5.209744in}}%
\pgfpathlineto{\pgfqpoint{4.134967in}{5.210756in}}%
\pgfpathlineto{\pgfqpoint{4.134532in}{5.211770in}}%
\pgfpathlineto{\pgfqpoint{4.134097in}{5.212785in}}%
\pgfpathlineto{\pgfqpoint{4.133661in}{5.213803in}}%
\pgfpathlineto{\pgfqpoint{4.133225in}{5.214822in}}%
\pgfpathlineto{\pgfqpoint{4.132788in}{5.215842in}}%
\pgfpathlineto{\pgfqpoint{4.132349in}{5.216865in}}%
\pgfpathlineto{\pgfqpoint{4.131910in}{5.217889in}}%
\pgfpathlineto{\pgfqpoint{4.131471in}{5.218914in}}%
\pgfpathlineto{\pgfqpoint{4.131030in}{5.219942in}}%
\pgfpathlineto{\pgfqpoint{4.130589in}{5.220971in}}%
\pgfpathlineto{\pgfqpoint{4.130147in}{5.222002in}}%
\pgfpathlineto{\pgfqpoint{4.129704in}{5.223034in}}%
\pgfpathlineto{\pgfqpoint{4.129260in}{5.224069in}}%
\pgfpathlineto{\pgfqpoint{4.128816in}{5.225105in}}%
\pgfpathlineto{\pgfqpoint{4.128371in}{5.226142in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{5.227182in}}%
\pgfpathlineto{\pgfqpoint{4.127478in}{5.228223in}}%
\pgfpathlineto{\pgfqpoint{4.127030in}{5.229266in}}%
\pgfpathlineto{\pgfqpoint{4.126582in}{5.230311in}}%
\pgfpathlineto{\pgfqpoint{4.126133in}{5.231357in}}%
\pgfpathlineto{\pgfqpoint{4.125683in}{5.232406in}}%
\pgfpathlineto{\pgfqpoint{4.125232in}{5.233456in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{5.234508in}}%
\pgfpathlineto{\pgfqpoint{4.124328in}{5.235561in}}%
\pgfpathlineto{\pgfqpoint{4.123874in}{5.236617in}}%
\pgfpathlineto{\pgfqpoint{4.123420in}{5.237675in}}%
\pgfpathlineto{\pgfqpoint{4.122965in}{5.238734in}}%
\pgfpathlineto{\pgfqpoint{4.122509in}{5.239795in}}%
\pgfpathlineto{\pgfqpoint{4.122053in}{5.240858in}}%
\pgfpathlineto{\pgfqpoint{4.121595in}{5.241923in}}%
\pgfpathlineto{\pgfqpoint{4.121137in}{5.242990in}}%
\pgfpathlineto{\pgfqpoint{4.120678in}{5.244059in}}%
\pgfpathlineto{\pgfqpoint{4.120218in}{5.245129in}}%
\pgfpathlineto{\pgfqpoint{4.119757in}{5.246201in}}%
\pgfpathlineto{\pgfqpoint{4.119295in}{5.247276in}}%
\pgfpathlineto{\pgfqpoint{4.118832in}{5.248352in}}%
\pgfpathlineto{\pgfqpoint{4.118369in}{5.249429in}}%
\pgfpathlineto{\pgfqpoint{4.117905in}{5.250509in}}%
\pgfpathlineto{\pgfqpoint{4.117439in}{5.251590in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{5.252674in}}%
\pgfpathlineto{\pgfqpoint{4.116506in}{5.253759in}}%
\pgfpathlineto{\pgfqpoint{4.116039in}{5.254846in}}%
\pgfpathlineto{\pgfqpoint{4.115570in}{5.255934in}}%
\pgfpathlineto{\pgfqpoint{4.115100in}{5.257025in}}%
\pgfpathlineto{\pgfqpoint{4.114630in}{5.258117in}}%
\pgfpathlineto{\pgfqpoint{4.114158in}{5.259211in}}%
\pgfpathlineto{\pgfqpoint{4.113686in}{5.260306in}}%
\pgfpathlineto{\pgfqpoint{4.113213in}{5.261403in}}%
\pgfpathlineto{\pgfqpoint{4.112739in}{5.262502in}}%
\pgfpathlineto{\pgfqpoint{4.112264in}{5.263603in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{5.264705in}}%
\pgfpathlineto{\pgfqpoint{4.111311in}{5.265809in}}%
\pgfpathlineto{\pgfqpoint{4.110833in}{5.266914in}}%
\pgfpathlineto{\pgfqpoint{4.110355in}{5.268021in}}%
\pgfpathlineto{\pgfqpoint{4.109875in}{5.269130in}}%
\pgfpathlineto{\pgfqpoint{4.109395in}{5.270240in}}%
\pgfpathlineto{\pgfqpoint{4.108913in}{5.271351in}}%
\pgfpathlineto{\pgfqpoint{4.108431in}{5.272464in}}%
\pgfpathlineto{\pgfqpoint{4.107948in}{5.273579in}}%
\pgfpathlineto{\pgfqpoint{4.107463in}{5.274695in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{5.275812in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{5.275812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.274307in}{4.116575in}}{\pgfqpoint{4.791302in}{5.236152in}}{%
\pgfpathmoveto{\pgfqpoint{4.274307in}{5.088465in}}%
\pgfpathlineto{\pgfqpoint{4.274307in}{5.236152in}}%
\pgfpathlineto{\pgfqpoint{4.275759in}{5.233102in}}%
\pgfpathlineto{\pgfqpoint{4.277683in}{5.229053in}}%
\pgfpathlineto{\pgfqpoint{4.280067in}{5.224020in}}%
\pgfpathlineto{\pgfqpoint{4.281958in}{5.220013in}}%
\pgfpathlineto{\pgfqpoint{4.283835in}{5.216023in}}%
\pgfpathlineto{\pgfqpoint{4.285697in}{5.212051in}}%
\pgfpathlineto{\pgfqpoint{4.287546in}{5.208096in}}%
\pgfpathlineto{\pgfqpoint{4.289381in}{5.204158in}}%
\pgfpathlineto{\pgfqpoint{4.291656in}{5.199262in}}%
\pgfpathlineto{\pgfqpoint{4.293461in}{5.195364in}}%
\pgfpathlineto{\pgfqpoint{4.295253in}{5.191484in}}%
\pgfpathlineto{\pgfqpoint{4.297033in}{5.187623in}}%
\pgfpathlineto{\pgfqpoint{4.298799in}{5.183778in}}%
\pgfpathlineto{\pgfqpoint{4.300553in}{5.179952in}}%
\pgfpathlineto{\pgfqpoint{4.302729in}{5.175193in}}%
\pgfpathlineto{\pgfqpoint{4.304456in}{5.171406in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{5.167637in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{5.163883in}}%
\pgfpathlineto{\pgfqpoint{4.309565in}{5.160144in}}%
\pgfpathlineto{\pgfqpoint{4.311245in}{5.156420in}}%
\pgfpathlineto{\pgfqpoint{4.313329in}{5.151785in}}%
\pgfpathlineto{\pgfqpoint{4.314984in}{5.148093in}}%
\pgfpathlineto{\pgfqpoint{4.316628in}{5.144415in}}%
\pgfpathlineto{\pgfqpoint{4.318261in}{5.140751in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{5.137101in}}%
\pgfpathlineto{\pgfqpoint{4.321496in}{5.133465in}}%
\pgfpathlineto{\pgfqpoint{4.323496in}{5.128938in}}%
\pgfpathlineto{\pgfqpoint{4.325085in}{5.125330in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{5.121734in}}%
\pgfpathlineto{\pgfqpoint{4.328233in}{5.118151in}}%
\pgfpathlineto{\pgfqpoint{4.329792in}{5.114578in}}%
\pgfpathlineto{\pgfqpoint{4.331341in}{5.111016in}}%
\pgfpathlineto{\pgfqpoint{4.333264in}{5.106578in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{5.103040in}}%
\pgfpathlineto{\pgfqpoint{4.336310in}{5.099513in}}%
\pgfpathlineto{\pgfqpoint{4.337820in}{5.095998in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{5.092496in}}%
\pgfpathlineto{\pgfqpoint{4.340811in}{5.089006in}}%
\pgfpathlineto{\pgfqpoint{4.342662in}{5.084664in}}%
\pgfpathlineto{\pgfqpoint{4.344134in}{5.081207in}}%
\pgfpathlineto{\pgfqpoint{4.345596in}{5.077766in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{5.074342in}}%
\pgfpathlineto{\pgfqpoint{4.348496in}{5.070936in}}%
\pgfpathlineto{\pgfqpoint{4.349933in}{5.067548in}}%
\pgfpathlineto{\pgfqpoint{4.351718in}{5.063339in}}%
\pgfpathlineto{\pgfqpoint{4.353137in}{5.059994in}}%
\pgfpathlineto{\pgfqpoint{4.354548in}{5.056667in}}%
\pgfpathlineto{\pgfqpoint{4.355951in}{5.053360in}}%
\pgfpathlineto{\pgfqpoint{4.357346in}{5.050074in}}%
\pgfpathlineto{\pgfqpoint{4.358733in}{5.046808in}}%
\pgfpathlineto{\pgfqpoint{4.360456in}{5.042755in}}%
\pgfpathlineto{\pgfqpoint{4.361826in}{5.039537in}}%
\pgfpathlineto{\pgfqpoint{4.363189in}{5.036341in}}%
\pgfpathlineto{\pgfqpoint{4.364544in}{5.033166in}}%
\pgfpathlineto{\pgfqpoint{4.365891in}{5.030012in}}%
\pgfpathlineto{\pgfqpoint{4.367232in}{5.026879in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{5.022993in}}%
\pgfpathlineto{\pgfqpoint{4.370222in}{5.019906in}}%
\pgfpathlineto{\pgfqpoint{4.371539in}{5.016840in}}%
\pgfpathlineto{\pgfqpoint{4.372849in}{5.013795in}}%
\pgfpathlineto{\pgfqpoint{4.374153in}{5.010769in}}%
\pgfpathlineto{\pgfqpoint{4.375450in}{5.007764in}}%
\pgfpathlineto{\pgfqpoint{4.377061in}{5.004038in}}%
\pgfpathlineto{\pgfqpoint{4.378343in}{5.001080in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{4.998144in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{4.995229in}}%
\pgfpathlineto{\pgfqpoint{4.382149in}{4.992336in}}%
\pgfpathlineto{\pgfqpoint{4.383405in}{4.989464in}}%
\pgfpathlineto{\pgfqpoint{4.384966in}{4.985903in}}%
\pgfpathlineto{\pgfqpoint{4.386207in}{4.983078in}}%
\pgfpathlineto{\pgfqpoint{4.387443in}{4.980273in}}%
\pgfpathlineto{\pgfqpoint{4.388672in}{4.977488in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{4.974722in}}%
\pgfpathlineto{\pgfqpoint{4.391113in}{4.971976in}}%
\pgfpathlineto{\pgfqpoint{4.392626in}{4.968570in}}%
\pgfpathlineto{\pgfqpoint{4.393831in}{4.965867in}}%
\pgfpathlineto{\pgfqpoint{4.395029in}{4.963184in}}%
\pgfpathlineto{\pgfqpoint{4.396221in}{4.960521in}}%
\pgfpathlineto{\pgfqpoint{4.397408in}{4.957877in}}%
\pgfpathlineto{\pgfqpoint{4.398590in}{4.955252in}}%
\pgfpathlineto{\pgfqpoint{4.400058in}{4.951998in}}%
\pgfpathlineto{\pgfqpoint{4.401227in}{4.949414in}}%
\pgfpathlineto{\pgfqpoint{4.402390in}{4.946849in}}%
\pgfpathlineto{\pgfqpoint{4.403548in}{4.944301in}}%
\pgfpathlineto{\pgfqpoint{4.404701in}{4.941769in}}%
\pgfpathlineto{\pgfqpoint{4.405848in}{4.939254in}}%
\pgfpathlineto{\pgfqpoint{4.407274in}{4.936132in}}%
\pgfpathlineto{\pgfqpoint{4.408410in}{4.933652in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{4.931186in}}%
\pgfpathlineto{\pgfqpoint{4.410665in}{4.928735in}}%
\pgfpathlineto{\pgfqpoint{4.411785in}{4.926299in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{4.923877in}}%
\pgfpathlineto{\pgfqpoint{4.414287in}{4.920871in}}%
\pgfpathlineto{\pgfqpoint{4.415391in}{4.918482in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{4.916107in}}%
\pgfpathlineto{\pgfqpoint{4.417584in}{4.913746in}}%
\pgfpathlineto{\pgfqpoint{4.418674in}{4.911400in}}%
\pgfpathlineto{\pgfqpoint{4.419758in}{4.909067in}}%
\pgfpathlineto{\pgfqpoint{4.421107in}{4.906170in}}%
\pgfpathlineto{\pgfqpoint{4.422181in}{4.903867in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{4.901577in}}%
\pgfpathlineto{\pgfqpoint{4.424316in}{4.899300in}}%
\pgfpathlineto{\pgfqpoint{4.425376in}{4.897036in}}%
\pgfpathlineto{\pgfqpoint{4.426432in}{4.894784in}}%
\pgfpathlineto{\pgfqpoint{4.427745in}{4.891986in}}%
\pgfpathlineto{\pgfqpoint{4.428791in}{4.889762in}}%
\pgfpathlineto{\pgfqpoint{4.429833in}{4.887550in}}%
\pgfpathlineto{\pgfqpoint{4.430870in}{4.885350in}}%
\pgfpathlineto{\pgfqpoint{4.431903in}{4.883163in}}%
\pgfpathlineto{\pgfqpoint{4.432931in}{4.880987in}}%
\pgfpathlineto{\pgfqpoint{4.434211in}{4.878285in}}%
\pgfpathlineto{\pgfqpoint{4.435230in}{4.876136in}}%
\pgfpathlineto{\pgfqpoint{4.436245in}{4.873999in}}%
\pgfpathlineto{\pgfqpoint{4.437256in}{4.871873in}}%
\pgfpathlineto{\pgfqpoint{4.438262in}{4.869760in}}%
\pgfpathlineto{\pgfqpoint{4.439265in}{4.867659in}}%
\pgfpathlineto{\pgfqpoint{4.440513in}{4.865049in}}%
\pgfpathlineto{\pgfqpoint{4.441506in}{4.862975in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{4.860911in}}%
\pgfpathlineto{\pgfqpoint{4.443482in}{4.858859in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{4.856818in}}%
\pgfpathlineto{\pgfqpoint{4.445442in}{4.854786in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{4.852261in}}%
\pgfpathlineto{\pgfqpoint{4.447628in}{4.850251in}}%
\pgfpathlineto{\pgfqpoint{4.448594in}{4.848251in}}%
\pgfpathlineto{\pgfqpoint{4.449556in}{4.846260in}}%
\pgfpathlineto{\pgfqpoint{4.450514in}{4.844277in}}%
\pgfpathlineto{\pgfqpoint{4.451468in}{4.842304in}}%
\pgfpathlineto{\pgfqpoint{4.452656in}{4.839850in}}%
\pgfpathlineto{\pgfqpoint{4.453603in}{4.837896in}}%
\pgfpathlineto{\pgfqpoint{4.454545in}{4.835951in}}%
\pgfpathlineto{\pgfqpoint{4.455485in}{4.834015in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{4.832086in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{4.830166in}}%
\pgfpathlineto{\pgfqpoint{4.458513in}{4.827776in}}%
\pgfpathlineto{\pgfqpoint{4.459437in}{4.825873in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{4.823977in}}%
\pgfpathlineto{\pgfqpoint{4.461276in}{4.822089in}}%
\pgfpathlineto{\pgfqpoint{4.462190in}{4.820209in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{4.818336in}}%
\pgfpathlineto{\pgfqpoint{4.464234in}{4.816006in}}%
\pgfpathlineto{\pgfqpoint{4.465138in}{4.814152in}}%
\pgfpathlineto{\pgfqpoint{4.466038in}{4.812305in}}%
\pgfpathlineto{\pgfqpoint{4.466935in}{4.810466in}}%
\pgfpathlineto{\pgfqpoint{4.467828in}{4.808635in}}%
\pgfpathlineto{\pgfqpoint{4.468719in}{4.806812in}}%
\pgfpathlineto{\pgfqpoint{4.469827in}{4.804545in}}%
\pgfpathlineto{\pgfqpoint{4.470711in}{4.802741in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{4.800944in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{4.799155in}}%
\pgfpathlineto{\pgfqpoint{4.473342in}{4.797374in}}%
\pgfpathlineto{\pgfqpoint{4.474213in}{4.795600in}}%
\pgfpathlineto{\pgfqpoint{4.475297in}{4.793394in}}%
\pgfpathlineto{\pgfqpoint{4.476161in}{4.791636in}}%
\pgfpathlineto{\pgfqpoint{4.477022in}{4.789887in}}%
\pgfpathlineto{\pgfqpoint{4.477881in}{4.788144in}}%
\pgfpathlineto{\pgfqpoint{4.478736in}{4.786409in}}%
\pgfpathlineto{\pgfqpoint{4.479588in}{4.784680in}}%
\pgfpathlineto{\pgfqpoint{4.480649in}{4.782530in}}%
\pgfpathlineto{\pgfqpoint{4.481495in}{4.780817in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{4.779112in}}%
\pgfpathlineto{\pgfqpoint{4.483178in}{4.777413in}}%
\pgfpathlineto{\pgfqpoint{4.484015in}{4.775721in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{4.774036in}}%
\pgfpathlineto{\pgfqpoint{4.485889in}{4.771937in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{4.770266in}}%
\pgfpathlineto{\pgfqpoint{4.487542in}{4.768599in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{4.766938in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{4.765281in}}%
\pgfpathlineto{\pgfqpoint{4.490002in}{4.763629in}}%
\pgfpathlineto{\pgfqpoint{4.491020in}{4.761570in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{4.759927in}}%
\pgfpathlineto{\pgfqpoint{4.492640in}{4.758288in}}%
\pgfpathlineto{\pgfqpoint{4.493446in}{4.756653in}}%
\pgfpathlineto{\pgfqpoint{4.494249in}{4.755021in}}%
\pgfpathlineto{\pgfqpoint{4.495050in}{4.753393in}}%
\pgfpathlineto{\pgfqpoint{4.496047in}{4.751361in}}%
\pgfpathlineto{\pgfqpoint{4.496842in}{4.749740in}}%
\pgfpathlineto{\pgfqpoint{4.497635in}{4.748121in}}%
\pgfpathlineto{\pgfqpoint{4.498425in}{4.746505in}}%
\pgfpathlineto{\pgfqpoint{4.499212in}{4.744891in}}%
\pgfpathlineto{\pgfqpoint{4.499997in}{4.743281in}}%
\pgfpathlineto{\pgfqpoint{4.500975in}{4.741271in}}%
\pgfpathlineto{\pgfqpoint{4.501755in}{4.739667in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{4.738066in}}%
\pgfpathlineto{\pgfqpoint{4.503306in}{4.736469in}}%
\pgfpathlineto{\pgfqpoint{4.504079in}{4.734874in}}%
\pgfpathlineto{\pgfqpoint{4.504848in}{4.733283in}}%
\pgfpathlineto{\pgfqpoint{4.505807in}{4.731300in}}%
\pgfpathlineto{\pgfqpoint{4.506572in}{4.729717in}}%
\pgfpathlineto{\pgfqpoint{4.507334in}{4.728139in}}%
\pgfpathlineto{\pgfqpoint{4.508094in}{4.726564in}}%
\pgfpathlineto{\pgfqpoint{4.508851in}{4.724994in}}%
\pgfpathlineto{\pgfqpoint{4.509607in}{4.723428in}}%
\pgfpathlineto{\pgfqpoint{4.510547in}{4.721477in}}%
\pgfpathlineto{\pgfqpoint{4.511297in}{4.719921in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.718371in}}%
\pgfpathlineto{\pgfqpoint{4.512791in}{4.716826in}}%
\pgfpathlineto{\pgfqpoint{4.513534in}{4.715286in}}%
\pgfpathlineto{\pgfqpoint{4.514275in}{4.713751in}}%
\pgfpathlineto{\pgfqpoint{4.515199in}{4.711841in}}%
\pgfpathlineto{\pgfqpoint{4.515935in}{4.710318in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{4.708801in}}%
\pgfpathlineto{\pgfqpoint{4.517401in}{4.707290in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{4.705783in}}%
\pgfpathlineto{\pgfqpoint{4.518858in}{4.704281in}}%
\pgfpathlineto{\pgfqpoint{4.519765in}{4.702411in}}%
\pgfpathlineto{\pgfqpoint{4.520487in}{4.700920in}}%
\pgfpathlineto{\pgfqpoint{4.521208in}{4.699433in}}%
\pgfpathlineto{\pgfqpoint{4.521927in}{4.697951in}}%
\pgfpathlineto{\pgfqpoint{4.522643in}{4.696474in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{4.695001in}}%
\pgfpathlineto{\pgfqpoint{4.524248in}{4.693166in}}%
\pgfpathlineto{\pgfqpoint{4.524958in}{4.691703in}}%
\pgfpathlineto{\pgfqpoint{4.525666in}{4.690245in}}%
\pgfpathlineto{\pgfqpoint{4.526372in}{4.688791in}}%
\pgfpathlineto{\pgfqpoint{4.527076in}{4.687343in}}%
\pgfpathlineto{\pgfqpoint{4.527778in}{4.685899in}}%
\pgfpathlineto{\pgfqpoint{4.528652in}{4.684101in}}%
\pgfpathlineto{\pgfqpoint{4.529350in}{4.682668in}}%
\pgfpathlineto{\pgfqpoint{4.530045in}{4.681241in}}%
\pgfpathlineto{\pgfqpoint{4.530739in}{4.679818in}}%
\pgfpathlineto{\pgfqpoint{4.531430in}{4.678401in}}%
\pgfpathlineto{\pgfqpoint{4.532120in}{4.676988in}}%
\pgfpathlineto{\pgfqpoint{4.532980in}{4.675230in}}%
\pgfpathlineto{\pgfqpoint{4.533665in}{4.673829in}}%
\pgfpathlineto{\pgfqpoint{4.534349in}{4.672433in}}%
\pgfpathlineto{\pgfqpoint{4.535030in}{4.671041in}}%
\pgfpathlineto{\pgfqpoint{4.535710in}{4.669655in}}%
\pgfpathlineto{\pgfqpoint{4.536388in}{4.668274in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{4.666554in}}%
\pgfpathlineto{\pgfqpoint{4.537907in}{4.665183in}}%
\pgfpathlineto{\pgfqpoint{4.538579in}{4.663817in}}%
\pgfpathlineto{\pgfqpoint{4.539249in}{4.662455in}}%
\pgfpathlineto{\pgfqpoint{4.539918in}{4.661098in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{4.659745in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.658061in}}%
\pgfpathlineto{\pgfqpoint{4.542078in}{4.656719in}}%
\pgfpathlineto{\pgfqpoint{4.542739in}{4.655381in}}%
\pgfpathlineto{\pgfqpoint{4.543398in}{4.654049in}}%
\pgfpathlineto{\pgfqpoint{4.544055in}{4.652720in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{4.651397in}}%
\pgfpathlineto{\pgfqpoint{4.545528in}{4.649749in}}%
\pgfpathlineto{\pgfqpoint{4.546180in}{4.648435in}}%
\pgfpathlineto{\pgfqpoint{4.546830in}{4.647126in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{4.645821in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{4.644520in}}%
\pgfpathlineto{\pgfqpoint{4.548770in}{4.643223in}}%
\pgfpathlineto{\pgfqpoint{4.549574in}{4.641607in}}%
\pgfpathlineto{\pgfqpoint{4.550215in}{4.640319in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{4.639035in}}%
\pgfpathlineto{\pgfqpoint{4.551493in}{4.637755in}}%
\pgfpathlineto{\pgfqpoint{4.552129in}{4.636478in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{4.634888in}}%
\pgfpathlineto{\pgfqpoint{4.553555in}{4.633621in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{4.632357in}}%
\pgfpathlineto{\pgfqpoint{4.554815in}{4.631098in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{4.629843in}}%
\pgfpathlineto{\pgfqpoint{4.556070in}{4.628593in}}%
\pgfpathlineto{\pgfqpoint{4.556850in}{4.627036in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{4.625796in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{4.624561in}}%
\pgfpathlineto{\pgfqpoint{4.558714in}{4.623331in}}%
\pgfpathlineto{\pgfqpoint{4.559332in}{4.622106in}}%
\pgfpathlineto{\pgfqpoint{4.559949in}{4.620885in}}%
\pgfpathlineto{\pgfqpoint{4.560717in}{4.619367in}}%
\pgfpathlineto{\pgfqpoint{4.561331in}{4.618159in}}%
\pgfpathlineto{\pgfqpoint{4.561942in}{4.616956in}}%
\pgfpathlineto{\pgfqpoint{4.562552in}{4.615758in}}%
\pgfpathlineto{\pgfqpoint{4.563161in}{4.614566in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{4.613380in}}%
\pgfpathlineto{\pgfqpoint{4.564525in}{4.611904in}}%
\pgfpathlineto{\pgfqpoint{4.565129in}{4.610731in}}%
\pgfpathlineto{\pgfqpoint{4.565732in}{4.609563in}}%
\pgfpathlineto{\pgfqpoint{4.566333in}{4.608401in}}%
\pgfpathlineto{\pgfqpoint{4.566932in}{4.607244in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{4.606094in}}%
\pgfpathlineto{\pgfqpoint{4.568276in}{4.604663in}}%
\pgfpathlineto{\pgfqpoint{4.568871in}{4.603525in}}%
\pgfpathlineto{\pgfqpoint{4.569464in}{4.602393in}}%
\pgfpathlineto{\pgfqpoint{4.570056in}{4.601266in}}%
\pgfpathlineto{\pgfqpoint{4.570647in}{4.600146in}}%
\pgfpathlineto{\pgfqpoint{4.571236in}{4.599030in}}%
\pgfpathlineto{\pgfqpoint{4.571970in}{4.597645in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{4.596543in}}%
\pgfpathlineto{\pgfqpoint{4.573141in}{4.595446in}}%
\pgfpathlineto{\pgfqpoint{4.573725in}{4.594356in}}%
\pgfpathlineto{\pgfqpoint{4.574307in}{4.593272in}}%
\pgfpathlineto{\pgfqpoint{4.574887in}{4.592193in}}%
\pgfpathlineto{\pgfqpoint{4.575611in}{4.590854in}}%
\pgfpathlineto{\pgfqpoint{4.576189in}{4.589790in}}%
\pgfpathlineto{\pgfqpoint{4.576765in}{4.588731in}}%
\pgfpathlineto{\pgfqpoint{4.577340in}{4.587679in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{4.586634in}}%
\pgfpathlineto{\pgfqpoint{4.578486in}{4.585594in}}%
\pgfpathlineto{\pgfqpoint{4.579199in}{4.584304in}}%
\pgfpathlineto{\pgfqpoint{4.579769in}{4.583279in}}%
\pgfpathlineto{\pgfqpoint{4.580337in}{4.582261in}}%
\pgfpathlineto{\pgfqpoint{4.580903in}{4.581249in}}%
\pgfpathlineto{\pgfqpoint{4.581469in}{4.580243in}}%
\pgfpathlineto{\pgfqpoint{4.582033in}{4.579243in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{4.578003in}}%
\pgfpathlineto{\pgfqpoint{4.583298in}{4.577017in}}%
\pgfpathlineto{\pgfqpoint{4.583858in}{4.576038in}}%
\pgfpathlineto{\pgfqpoint{4.584416in}{4.575064in}}%
\pgfpathlineto{\pgfqpoint{4.584974in}{4.574096in}}%
\pgfpathlineto{\pgfqpoint{4.585530in}{4.573135in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{4.571941in}}%
\pgfpathlineto{\pgfqpoint{4.586777in}{4.570992in}}%
\pgfpathlineto{\pgfqpoint{4.587329in}{4.570050in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{4.569113in}}%
\pgfpathlineto{\pgfqpoint{4.588430in}{4.568181in}}%
\pgfpathlineto{\pgfqpoint{4.588979in}{4.567255in}}%
\pgfpathlineto{\pgfqpoint{4.589663in}{4.566106in}}%
\pgfpathlineto{\pgfqpoint{4.590209in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{4.590754in}{4.564286in}}%
\pgfpathlineto{\pgfqpoint{4.591297in}{4.563384in}}%
\pgfpathlineto{\pgfqpoint{4.591839in}{4.562488in}}%
\pgfpathlineto{\pgfqpoint{4.592380in}{4.561598in}}%
\pgfpathlineto{\pgfqpoint{4.593055in}{4.560493in}}%
\pgfpathlineto{\pgfqpoint{4.593594in}{4.559615in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{4.558743in}}%
\pgfpathlineto{\pgfqpoint{4.594667in}{4.557877in}}%
\pgfpathlineto{\pgfqpoint{4.595202in}{4.557016in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{4.556160in}}%
\pgfpathlineto{\pgfqpoint{4.596402in}{4.555098in}}%
\pgfpathlineto{\pgfqpoint{4.596933in}{4.554254in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{4.553416in}}%
\pgfpathlineto{\pgfqpoint{4.597992in}{4.552583in}}%
\pgfpathlineto{\pgfqpoint{4.598520in}{4.551756in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{4.550934in}}%
\pgfpathlineto{\pgfqpoint{4.599704in}{4.549913in}}%
\pgfpathlineto{\pgfqpoint{4.600228in}{4.549103in}}%
\pgfpathlineto{\pgfqpoint{4.600752in}{4.548298in}}%
\pgfpathlineto{\pgfqpoint{4.601274in}{4.547498in}}%
\pgfpathlineto{\pgfqpoint{4.601795in}{4.546703in}}%
\pgfpathlineto{\pgfqpoint{4.602315in}{4.545913in}}%
\pgfpathlineto{\pgfqpoint{4.602963in}{4.544932in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{4.544153in}}%
\pgfpathlineto{\pgfqpoint{4.603997in}{4.543379in}}%
\pgfpathlineto{\pgfqpoint{4.604512in}{4.542609in}}%
\pgfpathlineto{\pgfqpoint{4.605026in}{4.541843in}}%
\pgfpathlineto{\pgfqpoint{4.605540in}{4.541082in}}%
\pgfpathlineto{\pgfqpoint{4.606180in}{4.540137in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{4.539385in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{4.538638in}}%
\pgfpathlineto{\pgfqpoint{4.607709in}{4.537894in}}%
\pgfpathlineto{\pgfqpoint{4.608217in}{4.537154in}}%
\pgfpathlineto{\pgfqpoint{4.608723in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{4.535502in}}%
\pgfpathlineto{\pgfqpoint{4.609860in}{4.534773in}}%
\pgfpathlineto{\pgfqpoint{4.610363in}{4.534048in}}%
\pgfpathlineto{\pgfqpoint{4.610865in}{4.533325in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{4.532605in}}%
\pgfpathlineto{\pgfqpoint{4.611867in}{4.531888in}}%
\pgfpathlineto{\pgfqpoint{4.612491in}{4.530995in}}%
\pgfpathlineto{\pgfqpoint{4.612989in}{4.530283in}}%
\pgfpathlineto{\pgfqpoint{4.613486in}{4.529574in}}%
\pgfpathlineto{\pgfqpoint{4.613982in}{4.528866in}}%
\pgfpathlineto{\pgfqpoint{4.614477in}{4.528161in}}%
\pgfpathlineto{\pgfqpoint{4.614971in}{4.527457in}}%
\pgfpathlineto{\pgfqpoint{4.615588in}{4.526580in}}%
\pgfpathlineto{\pgfqpoint{4.616079in}{4.525880in}}%
\pgfpathlineto{\pgfqpoint{4.616570in}{4.525182in}}%
\pgfpathlineto{\pgfqpoint{4.617060in}{4.524485in}}%
\pgfpathlineto{\pgfqpoint{4.617549in}{4.523789in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{4.523094in}}%
\pgfpathlineto{\pgfqpoint{4.618646in}{4.522227in}}%
\pgfpathlineto{\pgfqpoint{4.619132in}{4.521534in}}%
\pgfpathlineto{\pgfqpoint{4.619617in}{4.520842in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{4.520150in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{4.519459in}}%
\pgfpathlineto{\pgfqpoint{4.621066in}{4.518768in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{4.517905in}}%
\pgfpathlineto{\pgfqpoint{4.622147in}{4.517215in}}%
\pgfpathlineto{\pgfqpoint{4.622626in}{4.516525in}}%
\pgfpathlineto{\pgfqpoint{4.623105in}{4.515836in}}%
\pgfpathlineto{\pgfqpoint{4.623582in}{4.515146in}}%
\pgfpathlineto{\pgfqpoint{4.624058in}{4.514456in}}%
\pgfpathlineto{\pgfqpoint{4.624652in}{4.513594in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{4.512904in}}%
\pgfpathlineto{\pgfqpoint{4.625600in}{4.512214in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{4.511524in}}%
\pgfpathlineto{\pgfqpoint{4.626544in}{4.510834in}}%
\pgfpathlineto{\pgfqpoint{4.627015in}{4.510144in}}%
\pgfpathlineto{\pgfqpoint{4.627602in}{4.509281in}}%
\pgfpathlineto{\pgfqpoint{4.628071in}{4.508591in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.507901in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.507211in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{4.506521in}}%
\pgfpathlineto{\pgfqpoint{4.629937in}{4.505832in}}%
\pgfpathlineto{\pgfqpoint{4.630517in}{4.504969in}}%
\pgfpathlineto{\pgfqpoint{4.630980in}{4.504280in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{4.503590in}}%
\pgfpathlineto{\pgfqpoint{4.631904in}{4.502901in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{4.502212in}}%
\pgfpathlineto{\pgfqpoint{4.632825in}{4.501524in}}%
\pgfpathlineto{\pgfqpoint{4.633398in}{4.500663in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{4.499975in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{4.499287in}}%
\pgfpathlineto{\pgfqpoint{4.634770in}{4.498599in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{4.497912in}}%
\pgfpathlineto{\pgfqpoint{4.635680in}{4.497225in}}%
\pgfpathlineto{\pgfqpoint{4.636247in}{4.496367in}}%
\pgfpathlineto{\pgfqpoint{4.636699in}{4.495681in}}%
\pgfpathlineto{\pgfqpoint{4.637151in}{4.494996in}}%
\pgfpathlineto{\pgfqpoint{4.637602in}{4.494312in}}%
\pgfpathlineto{\pgfqpoint{4.638053in}{4.493628in}}%
\pgfpathlineto{\pgfqpoint{4.638502in}{4.492945in}}%
\pgfpathlineto{\pgfqpoint{4.639063in}{4.492093in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.491413in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.490733in}}%
\pgfpathlineto{\pgfqpoint{4.640403in}{4.490055in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{4.489378in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.488702in}}%
\pgfpathlineto{\pgfqpoint{4.641847in}{4.487860in}}%
\pgfpathlineto{\pgfqpoint{4.642290in}{4.487187in}}%
\pgfpathlineto{\pgfqpoint{4.642732in}{4.486516in}}%
\pgfpathlineto{\pgfqpoint{4.643173in}{4.485846in}}%
\pgfpathlineto{\pgfqpoint{4.643613in}{4.485178in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{4.484512in}}%
\pgfpathlineto{\pgfqpoint{4.644601in}{4.483681in}}%
\pgfpathlineto{\pgfqpoint{4.645039in}{4.483019in}}%
\pgfpathlineto{\pgfqpoint{4.645476in}{4.482358in}}%
\pgfpathlineto{\pgfqpoint{4.645912in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.646347in}{4.481042in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{4.480387in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{4.479571in}}%
\pgfpathlineto{\pgfqpoint{4.647757in}{4.478920in}}%
\pgfpathlineto{\pgfqpoint{4.648190in}{4.478271in}}%
\pgfpathlineto{\pgfqpoint{4.648621in}{4.477625in}}%
\pgfpathlineto{\pgfqpoint{4.649052in}{4.476980in}}%
\pgfpathlineto{\pgfqpoint{4.649482in}{4.476338in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.475537in}}%
\pgfpathlineto{\pgfqpoint{4.650447in}{4.474900in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{4.474264in}}%
\pgfpathlineto{\pgfqpoint{4.651301in}{4.473630in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.472999in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{4.472370in}}%
\pgfpathlineto{\pgfqpoint{4.652683in}{4.471587in}}%
\pgfpathlineto{\pgfqpoint{4.653107in}{4.470963in}}%
\pgfpathlineto{\pgfqpoint{4.653530in}{4.470341in}}%
\pgfpathlineto{\pgfqpoint{4.653952in}{4.469721in}}%
\pgfpathlineto{\pgfqpoint{4.654374in}{4.469103in}}%
\pgfpathlineto{\pgfqpoint{4.654795in}{4.468488in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{4.467721in}}%
\pgfpathlineto{\pgfqpoint{4.655739in}{4.467110in}}%
\pgfpathlineto{\pgfqpoint{4.656158in}{4.466502in}}%
\pgfpathlineto{\pgfqpoint{4.656576in}{4.465895in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{4.465291in}}%
\pgfpathlineto{\pgfqpoint{4.657410in}{4.464689in}}%
\pgfpathlineto{\pgfqpoint{4.657929in}{4.463939in}}%
\pgfpathlineto{\pgfqpoint{4.658344in}{4.463342in}}%
\pgfpathlineto{\pgfqpoint{4.658759in}{4.462746in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{4.462153in}}%
\pgfpathlineto{\pgfqpoint{4.659585in}{4.461562in}}%
\pgfpathlineto{\pgfqpoint{4.659997in}{4.460974in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.460241in}}%
\pgfpathlineto{\pgfqpoint{4.660922in}{4.459657in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.459075in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.458496in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{4.457918in}}%
\pgfpathlineto{\pgfqpoint{4.662558in}{4.457343in}}%
\pgfpathlineto{\pgfqpoint{4.663067in}{4.456627in}}%
\pgfpathlineto{\pgfqpoint{4.663473in}{4.456057in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{4.455489in}}%
\pgfpathlineto{\pgfqpoint{4.664284in}{4.454923in}}%
\pgfpathlineto{\pgfqpoint{4.664689in}{4.454359in}}%
\pgfpathlineto{\pgfqpoint{4.665093in}{4.453797in}}%
\pgfpathlineto{\pgfqpoint{4.665596in}{4.453098in}}%
\pgfpathlineto{\pgfqpoint{4.665999in}{4.452541in}}%
\pgfpathlineto{\pgfqpoint{4.666401in}{4.451986in}}%
\pgfpathlineto{\pgfqpoint{4.666802in}{4.451434in}}%
\pgfpathlineto{\pgfqpoint{4.667202in}{4.450883in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{4.450335in}}%
\pgfpathlineto{\pgfqpoint{4.668101in}{4.449653in}}%
\pgfpathlineto{\pgfqpoint{4.668499in}{4.449110in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{4.448569in}}%
\pgfpathlineto{\pgfqpoint{4.669294in}{4.448030in}}%
\pgfpathlineto{\pgfqpoint{4.669690in}{4.447493in}}%
\pgfpathlineto{\pgfqpoint{4.670086in}{4.446959in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{4.446294in}}%
\pgfpathlineto{\pgfqpoint{4.670974in}{4.445765in}}%
\pgfpathlineto{\pgfqpoint{4.671368in}{4.445238in}}%
\pgfpathlineto{\pgfqpoint{4.671761in}{4.444714in}}%
\pgfpathlineto{\pgfqpoint{4.672153in}{4.444191in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{4.443671in}}%
\pgfpathlineto{\pgfqpoint{4.673034in}{4.443025in}}%
\pgfpathlineto{\pgfqpoint{4.673425in}{4.442510in}}%
\pgfpathlineto{\pgfqpoint{4.673815in}{4.441998in}}%
\pgfpathlineto{\pgfqpoint{4.674204in}{4.441488in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{4.440980in}}%
\pgfpathlineto{\pgfqpoint{4.674981in}{4.440474in}}%
\pgfpathlineto{\pgfqpoint{4.675465in}{4.439845in}}%
\pgfpathlineto{\pgfqpoint{4.675852in}{4.439344in}}%
\pgfpathlineto{\pgfqpoint{4.676238in}{4.438846in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{4.438350in}}%
\pgfpathlineto{\pgfqpoint{4.677008in}{4.437856in}}%
\pgfpathlineto{\pgfqpoint{4.677392in}{4.437364in}}%
\pgfpathlineto{\pgfqpoint{4.677872in}{4.436752in}}%
\pgfpathlineto{\pgfqpoint{4.678255in}{4.436265in}}%
\pgfpathlineto{\pgfqpoint{4.678637in}{4.435781in}}%
\pgfpathlineto{\pgfqpoint{4.679019in}{4.435298in}}%
\pgfpathlineto{\pgfqpoint{4.679400in}{4.434818in}}%
\pgfpathlineto{\pgfqpoint{4.679876in}{4.434220in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.433745in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{4.433271in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.432800in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.432331in}}%
\pgfpathlineto{\pgfqpoint{4.681770in}{4.431864in}}%
\pgfpathlineto{\pgfqpoint{4.682241in}{4.431283in}}%
\pgfpathlineto{\pgfqpoint{4.682617in}{4.430820in}}%
\pgfpathlineto{\pgfqpoint{4.682993in}{4.430360in}}%
\pgfpathlineto{\pgfqpoint{4.683368in}{4.429902in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{4.429446in}}%
\pgfpathlineto{\pgfqpoint{4.684117in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{4.684584in}{4.428428in}}%
\pgfpathlineto{\pgfqpoint{4.684957in}{4.427978in}}%
\pgfpathlineto{\pgfqpoint{4.685329in}{4.427531in}}%
\pgfpathlineto{\pgfqpoint{4.685700in}{4.427086in}}%
\pgfpathlineto{\pgfqpoint{4.686072in}{4.426643in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{4.426202in}}%
\pgfpathlineto{\pgfqpoint{4.686905in}{4.425653in}}%
\pgfpathlineto{\pgfqpoint{4.687274in}{4.425216in}}%
\pgfpathlineto{\pgfqpoint{4.687643in}{4.424781in}}%
\pgfpathlineto{\pgfqpoint{4.688011in}{4.424347in}}%
\pgfpathlineto{\pgfqpoint{4.688379in}{4.423916in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{4.423486in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{4.422951in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.422525in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{4.422101in}}%
\pgfpathlineto{\pgfqpoint{4.690300in}{4.421678in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{4.421257in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.420838in}}%
\pgfpathlineto{\pgfqpoint{4.691482in}{4.420315in}}%
\pgfpathlineto{\pgfqpoint{4.691845in}{4.419899in}}%
\pgfpathlineto{\pgfqpoint{4.692207in}{4.419485in}}%
\pgfpathlineto{\pgfqpoint{4.692568in}{4.419071in}}%
\pgfpathlineto{\pgfqpoint{4.692929in}{4.418660in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{4.418249in}}%
\pgfpathlineto{\pgfqpoint{4.693740in}{4.417739in}}%
\pgfpathlineto{\pgfqpoint{4.694099in}{4.417332in}}%
\pgfpathlineto{\pgfqpoint{4.694458in}{4.416926in}}%
\pgfpathlineto{\pgfqpoint{4.694816in}{4.416522in}}%
\pgfpathlineto{\pgfqpoint{4.695174in}{4.416119in}}%
\pgfpathlineto{\pgfqpoint{4.695531in}{4.415717in}}%
\pgfpathlineto{\pgfqpoint{4.695977in}{4.415218in}}%
\pgfpathlineto{\pgfqpoint{4.696333in}{4.414819in}}%
\pgfpathlineto{\pgfqpoint{4.696689in}{4.414422in}}%
\pgfpathlineto{\pgfqpoint{4.697044in}{4.414026in}}%
\pgfpathlineto{\pgfqpoint{4.697398in}{4.413632in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{4.413239in}}%
\pgfpathlineto{\pgfqpoint{4.698194in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{4.698547in}{4.412358in}}%
\pgfpathlineto{\pgfqpoint{4.698900in}{4.411969in}}%
\pgfpathlineto{\pgfqpoint{4.699252in}{4.411581in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.411195in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{4.410809in}}%
\pgfpathlineto{\pgfqpoint{4.700392in}{4.410329in}}%
\pgfpathlineto{\pgfqpoint{4.700742in}{4.409946in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{4.409564in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{4.409183in}}%
\pgfpathlineto{\pgfqpoint{4.701789in}{4.408804in}}%
\pgfpathlineto{\pgfqpoint{4.702137in}{4.408425in}}%
\pgfpathlineto{\pgfqpoint{4.702571in}{4.407953in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{4.407577in}}%
\pgfpathlineto{\pgfqpoint{4.703264in}{4.407202in}}%
\pgfpathlineto{\pgfqpoint{4.703610in}{4.406827in}}%
\pgfpathlineto{\pgfqpoint{4.703955in}{4.406454in}}%
\pgfpathlineto{\pgfqpoint{4.704300in}{4.406082in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.405618in}}%
\pgfpathlineto{\pgfqpoint{4.705074in}{4.405248in}}%
\pgfpathlineto{\pgfqpoint{4.705417in}{4.404879in}}%
\pgfpathlineto{\pgfqpoint{4.705760in}{4.404511in}}%
\pgfpathlineto{\pgfqpoint{4.706103in}{4.404144in}}%
\pgfpathlineto{\pgfqpoint{4.706445in}{4.403779in}}%
\pgfpathlineto{\pgfqpoint{4.706871in}{4.403323in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{4.402959in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{4.402597in}}%
\pgfpathlineto{\pgfqpoint{4.707892in}{4.402236in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{4.401876in}}%
\pgfpathlineto{\pgfqpoint{4.708571in}{4.401517in}}%
\pgfpathlineto{\pgfqpoint{4.708994in}{4.401069in}}%
\pgfpathlineto{\pgfqpoint{4.709332in}{4.400713in}}%
\pgfpathlineto{\pgfqpoint{4.709669in}{4.400357in}}%
\pgfpathlineto{\pgfqpoint{4.710006in}{4.400003in}}%
\pgfpathlineto{\pgfqpoint{4.710343in}{4.399650in}}%
\pgfpathlineto{\pgfqpoint{4.710679in}{4.399298in}}%
\pgfpathlineto{\pgfqpoint{4.711099in}{4.398859in}}%
\pgfpathlineto{\pgfqpoint{4.711434in}{4.398509in}}%
\pgfpathlineto{\pgfqpoint{4.711768in}{4.398161in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{4.397814in}}%
\pgfpathlineto{\pgfqpoint{4.712436in}{4.397468in}}%
\pgfpathlineto{\pgfqpoint{4.712770in}{4.397123in}}%
\pgfpathlineto{\pgfqpoint{4.713186in}{4.396694in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{4.396352in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{4.396011in}}%
\pgfpathlineto{\pgfqpoint{4.714181in}{4.395671in}}%
\pgfpathlineto{\pgfqpoint{4.714512in}{4.395333in}}%
\pgfpathlineto{\pgfqpoint{4.714843in}{4.394996in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.394576in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.394242in}}%
\pgfpathlineto{\pgfqpoint{4.715914in}{4.393909in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.393577in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.393246in}}%
\pgfpathlineto{\pgfqpoint{4.716899in}{4.392917in}}%
\pgfpathlineto{\pgfqpoint{4.717308in}{4.392507in}}%
\pgfpathlineto{\pgfqpoint{4.717635in}{4.392180in}}%
\pgfpathlineto{\pgfqpoint{4.717961in}{4.391855in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{4.391531in}}%
\pgfpathlineto{\pgfqpoint{4.718613in}{4.391208in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{4.390886in}}%
\pgfpathlineto{\pgfqpoint{4.719344in}{4.390486in}}%
\pgfpathlineto{\pgfqpoint{4.719668in}{4.390167in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{4.389849in}}%
\pgfpathlineto{\pgfqpoint{4.720315in}{4.389533in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{4.389218in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{4.388904in}}%
\pgfpathlineto{\pgfqpoint{4.721363in}{4.388514in}}%
\pgfpathlineto{\pgfqpoint{4.721685in}{4.388203in}}%
\pgfpathlineto{\pgfqpoint{4.722006in}{4.387893in}}%
\pgfpathlineto{\pgfqpoint{4.722327in}{4.387585in}}%
\pgfpathlineto{\pgfqpoint{4.722647in}{4.387278in}}%
\pgfpathlineto{\pgfqpoint{4.722967in}{4.386972in}}%
\pgfpathlineto{\pgfqpoint{4.723366in}{4.386592in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{4.386289in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.385988in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{4.385688in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.385390in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{4.385093in}}%
\pgfpathlineto{\pgfqpoint{4.725353in}{4.384723in}}%
\pgfpathlineto{\pgfqpoint{4.725670in}{4.384429in}}%
\pgfpathlineto{\pgfqpoint{4.725986in}{4.384137in}}%
\pgfpathlineto{\pgfqpoint{4.726301in}{4.383846in}}%
\pgfpathlineto{\pgfqpoint{4.726616in}{4.383556in}}%
\pgfpathlineto{\pgfqpoint{4.726931in}{4.383268in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{4.382910in}}%
\pgfpathlineto{\pgfqpoint{4.727638in}{4.382625in}}%
\pgfpathlineto{\pgfqpoint{4.727952in}{4.382341in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{4.382059in}}%
\pgfpathlineto{\pgfqpoint{4.728578in}{4.381778in}}%
\pgfpathlineto{\pgfqpoint{4.728890in}{4.381499in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{4.381152in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{4.380876in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{4.380602in}}%
\pgfpathlineto{\pgfqpoint{4.730213in}{4.380328in}}%
\pgfpathlineto{\pgfqpoint{4.730524in}{4.380057in}}%
\pgfpathlineto{\pgfqpoint{4.730834in}{4.379787in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.379184in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{4.378919in}}%
\pgfpathlineto{\pgfqpoint{4.732147in}{4.378655in}}%
\pgfpathlineto{\pgfqpoint{4.732455in}{4.378392in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.378132in}}%
\pgfpathlineto{\pgfqpoint{4.733146in}{4.377807in}}%
\pgfpathlineto{\pgfqpoint{4.733453in}{4.377550in}}%
\pgfpathlineto{\pgfqpoint{4.733759in}{4.377294in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.377039in}}%
\pgfpathlineto{\pgfqpoint{4.734370in}{4.376786in}}%
\pgfpathlineto{\pgfqpoint{4.734676in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{4.735057in}{4.376221in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.375972in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{4.375725in}}%
\pgfpathlineto{\pgfqpoint{4.735969in}{4.375479in}}%
\pgfpathlineto{\pgfqpoint{4.736272in}{4.375234in}}%
\pgfpathlineto{\pgfqpoint{4.736575in}{4.374991in}}%
\pgfpathlineto{\pgfqpoint{4.736953in}{4.374689in}}%
\pgfpathlineto{\pgfqpoint{4.737255in}{4.374448in}}%
\pgfpathlineto{\pgfqpoint{4.737556in}{4.374209in}}%
\pgfpathlineto{\pgfqpoint{4.737858in}{4.373971in}}%
\pgfpathlineto{\pgfqpoint{4.738159in}{4.373734in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{4.373499in}}%
\pgfpathlineto{\pgfqpoint{4.738834in}{4.373206in}}%
\pgfpathlineto{\pgfqpoint{4.739134in}{4.372973in}}%
\pgfpathlineto{\pgfqpoint{4.739434in}{4.372741in}}%
\pgfpathlineto{\pgfqpoint{4.739733in}{4.372510in}}%
\pgfpathlineto{\pgfqpoint{4.740031in}{4.372280in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{4.372051in}}%
\pgfpathlineto{\pgfqpoint{4.740702in}{4.371766in}}%
\pgfpathlineto{\pgfqpoint{4.741000in}{4.371540in}}%
\pgfpathlineto{\pgfqpoint{4.741297in}{4.371314in}}%
\pgfpathlineto{\pgfqpoint{4.741594in}{4.371089in}}%
\pgfpathlineto{\pgfqpoint{4.741890in}{4.370866in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{4.370643in}}%
\pgfpathlineto{\pgfqpoint{4.742556in}{4.370365in}}%
\pgfpathlineto{\pgfqpoint{4.742851in}{4.370144in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{4.369924in}}%
\pgfpathlineto{\pgfqpoint{4.743441in}{4.369704in}}%
\pgfpathlineto{\pgfqpoint{4.743735in}{4.369485in}}%
\pgfpathlineto{\pgfqpoint{4.744029in}{4.369267in}}%
\pgfpathlineto{\pgfqpoint{4.744396in}{4.368996in}}%
\pgfpathlineto{\pgfqpoint{4.744689in}{4.368779in}}%
\pgfpathlineto{\pgfqpoint{4.744982in}{4.368564in}}%
\pgfpathlineto{\pgfqpoint{4.745274in}{4.368349in}}%
\pgfpathlineto{\pgfqpoint{4.745566in}{4.368134in}}%
\pgfpathlineto{\pgfqpoint{4.745858in}{4.367920in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{4.367654in}}%
\pgfpathlineto{\pgfqpoint{4.746513in}{4.367441in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.367229in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{4.367017in}}%
\pgfpathlineto{\pgfqpoint{4.747384in}{4.366806in}}%
\pgfpathlineto{\pgfqpoint{4.747674in}{4.366595in}}%
\pgfpathlineto{\pgfqpoint{4.748035in}{4.366333in}}%
\pgfpathlineto{\pgfqpoint{4.748324in}{4.366123in}}%
\pgfpathlineto{\pgfqpoint{4.748613in}{4.365914in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{4.365705in}}%
\pgfpathlineto{\pgfqpoint{4.749189in}{4.365496in}}%
\pgfpathlineto{\pgfqpoint{4.749476in}{4.365288in}}%
\pgfpathlineto{\pgfqpoint{4.749835in}{4.365028in}}%
\pgfpathlineto{\pgfqpoint{4.750122in}{4.364821in}}%
\pgfpathlineto{\pgfqpoint{4.750409in}{4.364613in}}%
\pgfpathlineto{\pgfqpoint{4.750695in}{4.364406in}}%
\pgfpathlineto{\pgfqpoint{4.750980in}{4.364199in}}%
\pgfpathlineto{\pgfqpoint{4.751266in}{4.363993in}}%
\pgfpathlineto{\pgfqpoint{4.751622in}{4.363735in}}%
\pgfpathlineto{\pgfqpoint{4.751907in}{4.363529in}}%
\pgfpathlineto{\pgfqpoint{4.752192in}{4.363323in}}%
\pgfpathlineto{\pgfqpoint{4.752476in}{4.363117in}}%
\pgfpathlineto{\pgfqpoint{4.752759in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{4.753043in}{4.362705in}}%
\pgfpathlineto{\pgfqpoint{4.753397in}{4.362449in}}%
\pgfpathlineto{\pgfqpoint{4.753679in}{4.362243in}}%
\pgfpathlineto{\pgfqpoint{4.753962in}{4.362038in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.361833in}}%
\pgfpathlineto{\pgfqpoint{4.754526in}{4.361627in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.361422in}}%
\pgfpathlineto{\pgfqpoint{4.755158in}{4.361166in}}%
\pgfpathlineto{\pgfqpoint{4.755439in}{4.360961in}}%
\pgfpathlineto{\pgfqpoint{4.755720in}{4.360756in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{4.360550in}}%
\pgfpathlineto{\pgfqpoint{4.756279in}{4.360345in}}%
\pgfpathlineto{\pgfqpoint{4.756559in}{4.360140in}}%
\pgfpathlineto{\pgfqpoint{4.756908in}{4.359883in}}%
\pgfpathlineto{\pgfqpoint{4.757187in}{4.359678in}}%
\pgfpathlineto{\pgfqpoint{4.757465in}{4.359472in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.359267in}}%
\pgfpathlineto{\pgfqpoint{4.758021in}{4.359061in}}%
\pgfpathlineto{\pgfqpoint{4.758298in}{4.358856in}}%
\pgfpathlineto{\pgfqpoint{4.758645in}{4.358598in}}%
\pgfpathlineto{\pgfqpoint{4.758922in}{4.358393in}}%
\pgfpathlineto{\pgfqpoint{4.759198in}{4.358187in}}%
\pgfpathlineto{\pgfqpoint{4.759474in}{4.357981in}}%
\pgfpathlineto{\pgfqpoint{4.759750in}{4.357774in}}%
\pgfpathlineto{\pgfqpoint{4.760026in}{4.357568in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{4.357310in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.357103in}}%
\pgfpathlineto{\pgfqpoint{4.760919in}{4.356897in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.356690in}}%
\pgfpathlineto{\pgfqpoint{4.761468in}{4.356483in}}%
\pgfpathlineto{\pgfqpoint{4.761741in}{4.356276in}}%
\pgfpathlineto{\pgfqpoint{4.762083in}{4.356016in}}%
\pgfpathlineto{\pgfqpoint{4.762356in}{4.355809in}}%
\pgfpathlineto{\pgfqpoint{4.762629in}{4.355602in}}%
\pgfpathlineto{\pgfqpoint{4.762901in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.763173in}{4.355186in}}%
\pgfpathlineto{\pgfqpoint{4.763513in}{4.354926in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.354718in}}%
\pgfpathlineto{\pgfqpoint{4.764056in}{4.354510in}}%
\pgfpathlineto{\pgfqpoint{4.764327in}{4.354302in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{4.354093in}}%
\pgfpathlineto{\pgfqpoint{4.764867in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{4.765205in}{4.353624in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{4.353416in}}%
\pgfpathlineto{\pgfqpoint{4.765744in}{4.353207in}}%
\pgfpathlineto{\pgfqpoint{4.766013in}{4.352998in}}%
\pgfpathlineto{\pgfqpoint{4.766282in}{4.352789in}}%
\pgfpathlineto{\pgfqpoint{4.766550in}{4.352580in}}%
\pgfpathlineto{\pgfqpoint{4.766885in}{4.352319in}}%
\pgfpathlineto{\pgfqpoint{4.767153in}{4.352110in}}%
\pgfpathlineto{\pgfqpoint{4.767421in}{4.351901in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{4.351691in}}%
\pgfpathlineto{\pgfqpoint{4.767955in}{4.351482in}}%
\pgfpathlineto{\pgfqpoint{4.768221in}{4.351273in}}%
\pgfpathlineto{\pgfqpoint{4.768554in}{4.351011in}}%
\pgfpathlineto{\pgfqpoint{4.768820in}{4.350801in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{4.350592in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{4.350382in}}%
\pgfpathlineto{\pgfqpoint{4.769617in}{4.350173in}}%
\pgfpathlineto{\pgfqpoint{4.769881in}{4.349963in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{4.349702in}}%
\pgfpathlineto{\pgfqpoint{4.770476in}{4.349492in}}%
\pgfpathlineto{\pgfqpoint{4.770740in}{4.349283in}}%
\pgfpathlineto{\pgfqpoint{4.771004in}{4.349073in}}%
\pgfpathlineto{\pgfqpoint{4.771267in}{4.348864in}}%
\pgfpathlineto{\pgfqpoint{4.771531in}{4.348655in}}%
\pgfpathlineto{\pgfqpoint{4.771859in}{4.348393in}}%
\pgfpathlineto{\pgfqpoint{4.772122in}{4.348184in}}%
\pgfpathlineto{\pgfqpoint{4.772384in}{4.347975in}}%
\pgfpathlineto{\pgfqpoint{4.772646in}{4.347766in}}%
\pgfpathlineto{\pgfqpoint{4.772907in}{4.347557in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{4.347348in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{4.347087in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{4.346878in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{4.346670in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.346462in}}%
\pgfpathlineto{\pgfqpoint{4.774537in}{4.346254in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.346046in}}%
\pgfpathlineto{\pgfqpoint{4.775121in}{4.345786in}}%
\pgfpathlineto{\pgfqpoint{4.775380in}{4.345578in}}%
\pgfpathlineto{\pgfqpoint{4.775638in}{4.345371in}}%
\pgfpathlineto{\pgfqpoint{4.775897in}{4.345164in}}%
\pgfpathlineto{\pgfqpoint{4.776155in}{4.344957in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{4.344750in}}%
\pgfpathlineto{\pgfqpoint{4.776735in}{4.344492in}}%
\pgfpathlineto{\pgfqpoint{4.776993in}{4.344286in}}%
\pgfpathlineto{\pgfqpoint{4.777250in}{4.344080in}}%
\pgfpathlineto{\pgfqpoint{4.777507in}{4.343874in}}%
\pgfpathlineto{\pgfqpoint{4.777763in}{4.343669in}}%
\pgfpathlineto{\pgfqpoint{4.778020in}{4.343464in}}%
\pgfpathlineto{\pgfqpoint{4.778340in}{4.343207in}}%
\pgfpathlineto{\pgfqpoint{4.778596in}{4.343002in}}%
\pgfpathlineto{\pgfqpoint{4.778851in}{4.342798in}}%
\pgfpathlineto{\pgfqpoint{4.779106in}{4.342593in}}%
\pgfpathlineto{\pgfqpoint{4.779361in}{4.342389in}}%
\pgfpathlineto{\pgfqpoint{4.779616in}{4.342185in}}%
\pgfpathlineto{\pgfqpoint{4.779934in}{4.341931in}}%
\pgfpathlineto{\pgfqpoint{4.780188in}{4.341727in}}%
\pgfpathlineto{\pgfqpoint{4.780442in}{4.341524in}}%
\pgfpathlineto{\pgfqpoint{4.780695in}{4.341321in}}%
\pgfpathlineto{\pgfqpoint{4.780949in}{4.341119in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.340917in}}%
\pgfpathlineto{\pgfqpoint{4.781518in}{4.340664in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{4.340462in}}%
\pgfpathlineto{\pgfqpoint{4.782023in}{4.340261in}}%
\pgfpathlineto{\pgfqpoint{4.782275in}{4.340060in}}%
\pgfpathlineto{\pgfqpoint{4.782526in}{4.339859in}}%
\pgfpathlineto{\pgfqpoint{4.782778in}{4.339658in}}%
\pgfpathlineto{\pgfqpoint{4.783092in}{4.339408in}}%
\pgfpathlineto{\pgfqpoint{4.783343in}{4.339208in}}%
\pgfpathlineto{\pgfqpoint{4.783593in}{4.339008in}}%
\pgfpathlineto{\pgfqpoint{4.783844in}{4.338809in}}%
\pgfpathlineto{\pgfqpoint{4.784094in}{4.338610in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{4.338411in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{4.338163in}}%
\pgfpathlineto{\pgfqpoint{4.784905in}{4.337965in}}%
\pgfpathlineto{\pgfqpoint{4.785154in}{4.337767in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{4.337569in}}%
\pgfpathlineto{\pgfqpoint{4.785652in}{4.337372in}}%
\pgfpathlineto{\pgfqpoint{4.785900in}{4.337175in}}%
\pgfpathlineto{\pgfqpoint{4.786210in}{4.336929in}}%
\pgfpathlineto{\pgfqpoint{4.786458in}{4.336733in}}%
\pgfpathlineto{\pgfqpoint{4.786705in}{4.336536in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.336340in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{4.336145in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.335949in}}%
\pgfpathlineto{\pgfqpoint{4.787755in}{4.335705in}}%
\pgfpathlineto{\pgfqpoint{4.788001in}{4.335510in}}%
\pgfpathlineto{\pgfqpoint{4.788247in}{4.335315in}}%
\pgfpathlineto{\pgfqpoint{4.788493in}{4.335121in}}%
\pgfpathlineto{\pgfqpoint{4.788738in}{4.334926in}}%
\pgfpathlineto{\pgfqpoint{4.788984in}{4.334732in}}%
\pgfpathlineto{\pgfqpoint{4.789290in}{4.334490in}}%
\pgfpathlineto{\pgfqpoint{4.789535in}{4.334296in}}%
\pgfpathlineto{\pgfqpoint{4.789779in}{4.334103in}}%
\pgfpathlineto{\pgfqpoint{4.790023in}{4.333910in}}%
\pgfpathlineto{\pgfqpoint{4.790267in}{4.333717in}}%
\pgfpathlineto{\pgfqpoint{4.790511in}{4.333524in}}%
\pgfpathlineto{\pgfqpoint{4.790815in}{4.333284in}}%
\pgfpathlineto{\pgfqpoint{4.791059in}{4.333092in}}%
\pgfpathlineto{\pgfqpoint{4.791302in}{4.332900in}}%
\pgfpathlineto{\pgfqpoint{4.791302in}{4.116575in}}%
\pgfpathlineto{\pgfqpoint{4.791302in}{4.116575in}}%
\pgfpathlineto{\pgfqpoint{4.791059in}{4.116872in}}%
\pgfpathlineto{\pgfqpoint{4.790815in}{4.117168in}}%
\pgfpathlineto{\pgfqpoint{4.790511in}{4.117538in}}%
\pgfpathlineto{\pgfqpoint{4.790267in}{4.117835in}}%
\pgfpathlineto{\pgfqpoint{4.790023in}{4.118131in}}%
\pgfpathlineto{\pgfqpoint{4.789779in}{4.118427in}}%
\pgfpathlineto{\pgfqpoint{4.789535in}{4.118724in}}%
\pgfpathlineto{\pgfqpoint{4.789290in}{4.119020in}}%
\pgfpathlineto{\pgfqpoint{4.788984in}{4.119391in}}%
\pgfpathlineto{\pgfqpoint{4.788738in}{4.119688in}}%
\pgfpathlineto{\pgfqpoint{4.788493in}{4.119984in}}%
\pgfpathlineto{\pgfqpoint{4.788247in}{4.120281in}}%
\pgfpathlineto{\pgfqpoint{4.788001in}{4.120578in}}%
\pgfpathlineto{\pgfqpoint{4.787755in}{4.120875in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.121246in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{4.121543in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.121840in}}%
\pgfpathlineto{\pgfqpoint{4.786705in}{4.122137in}}%
\pgfpathlineto{\pgfqpoint{4.786458in}{4.122434in}}%
\pgfpathlineto{\pgfqpoint{4.786210in}{4.122731in}}%
\pgfpathlineto{\pgfqpoint{4.785900in}{4.123103in}}%
\pgfpathlineto{\pgfqpoint{4.785652in}{4.123400in}}%
\pgfpathlineto{\pgfqpoint{4.785403in}{4.123697in}}%
\pgfpathlineto{\pgfqpoint{4.785154in}{4.123994in}}%
\pgfpathlineto{\pgfqpoint{4.784905in}{4.124292in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{4.124589in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{4.124961in}}%
\pgfpathlineto{\pgfqpoint{4.784094in}{4.125258in}}%
\pgfpathlineto{\pgfqpoint{4.783844in}{4.125555in}}%
\pgfpathlineto{\pgfqpoint{4.783593in}{4.125853in}}%
\pgfpathlineto{\pgfqpoint{4.783343in}{4.126150in}}%
\pgfpathlineto{\pgfqpoint{4.783092in}{4.126448in}}%
\pgfpathlineto{\pgfqpoint{4.782778in}{4.126820in}}%
\pgfpathlineto{\pgfqpoint{4.782526in}{4.127118in}}%
\pgfpathlineto{\pgfqpoint{4.782275in}{4.127415in}}%
\pgfpathlineto{\pgfqpoint{4.782023in}{4.127713in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{4.128011in}}%
\pgfpathlineto{\pgfqpoint{4.781518in}{4.128308in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.128681in}}%
\pgfpathlineto{\pgfqpoint{4.780949in}{4.128979in}}%
\pgfpathlineto{\pgfqpoint{4.780695in}{4.129276in}}%
\pgfpathlineto{\pgfqpoint{4.780442in}{4.129574in}}%
\pgfpathlineto{\pgfqpoint{4.780188in}{4.129873in}}%
\pgfpathlineto{\pgfqpoint{4.779934in}{4.130171in}}%
\pgfpathlineto{\pgfqpoint{4.779616in}{4.130543in}}%
\pgfpathlineto{\pgfqpoint{4.779361in}{4.130841in}}%
\pgfpathlineto{\pgfqpoint{4.779106in}{4.131140in}}%
\pgfpathlineto{\pgfqpoint{4.778851in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{4.778596in}{4.131736in}}%
\pgfpathlineto{\pgfqpoint{4.778340in}{4.132034in}}%
\pgfpathlineto{\pgfqpoint{4.778020in}{4.132407in}}%
\pgfpathlineto{\pgfqpoint{4.777763in}{4.132706in}}%
\pgfpathlineto{\pgfqpoint{4.777507in}{4.133004in}}%
\pgfpathlineto{\pgfqpoint{4.777250in}{4.133302in}}%
\pgfpathlineto{\pgfqpoint{4.776993in}{4.133601in}}%
\pgfpathlineto{\pgfqpoint{4.776735in}{4.133899in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{4.134272in}}%
\pgfpathlineto{\pgfqpoint{4.776155in}{4.134570in}}%
\pgfpathlineto{\pgfqpoint{4.775897in}{4.134868in}}%
\pgfpathlineto{\pgfqpoint{4.775638in}{4.135166in}}%
\pgfpathlineto{\pgfqpoint{4.775380in}{4.135465in}}%
\pgfpathlineto{\pgfqpoint{4.775121in}{4.135763in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.136135in}}%
\pgfpathlineto{\pgfqpoint{4.774537in}{4.136433in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.136732in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{4.137030in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{4.137328in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{4.137626in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{4.137999in}}%
\pgfpathlineto{\pgfqpoint{4.772907in}{4.138297in}}%
\pgfpathlineto{\pgfqpoint{4.772646in}{4.138596in}}%
\pgfpathlineto{\pgfqpoint{4.772384in}{4.138894in}}%
\pgfpathlineto{\pgfqpoint{4.772122in}{4.139193in}}%
\pgfpathlineto{\pgfqpoint{4.771859in}{4.139492in}}%
\pgfpathlineto{\pgfqpoint{4.771531in}{4.139866in}}%
\pgfpathlineto{\pgfqpoint{4.771267in}{4.140165in}}%
\pgfpathlineto{\pgfqpoint{4.771004in}{4.140465in}}%
\pgfpathlineto{\pgfqpoint{4.770740in}{4.140764in}}%
\pgfpathlineto{\pgfqpoint{4.770476in}{4.141064in}}%
\pgfpathlineto{\pgfqpoint{4.770212in}{4.141365in}}%
\pgfpathlineto{\pgfqpoint{4.769881in}{4.141741in}}%
\pgfpathlineto{\pgfqpoint{4.769617in}{4.142041in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{4.142343in}}%
\pgfpathlineto{\pgfqpoint{4.769086in}{4.142644in}}%
\pgfpathlineto{\pgfqpoint{4.768820in}{4.142946in}}%
\pgfpathlineto{\pgfqpoint{4.768554in}{4.143248in}}%
\pgfpathlineto{\pgfqpoint{4.768221in}{4.143627in}}%
\pgfpathlineto{\pgfqpoint{4.767955in}{4.143930in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{4.144233in}}%
\pgfpathlineto{\pgfqpoint{4.767421in}{4.144537in}}%
\pgfpathlineto{\pgfqpoint{4.767153in}{4.144841in}}%
\pgfpathlineto{\pgfqpoint{4.766885in}{4.145145in}}%
\pgfpathlineto{\pgfqpoint{4.766550in}{4.145526in}}%
\pgfpathlineto{\pgfqpoint{4.766282in}{4.145831in}}%
\pgfpathlineto{\pgfqpoint{4.766013in}{4.146136in}}%
\pgfpathlineto{\pgfqpoint{4.765744in}{4.146442in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{4.146748in}}%
\pgfpathlineto{\pgfqpoint{4.765205in}{4.147054in}}%
\pgfpathlineto{\pgfqpoint{4.764867in}{4.147438in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{4.147745in}}%
\pgfpathlineto{\pgfqpoint{4.764327in}{4.148052in}}%
\pgfpathlineto{\pgfqpoint{4.764056in}{4.148360in}}%
\pgfpathlineto{\pgfqpoint{4.763785in}{4.148668in}}%
\pgfpathlineto{\pgfqpoint{4.763513in}{4.148977in}}%
\pgfpathlineto{\pgfqpoint{4.763173in}{4.149363in}}%
\pgfpathlineto{\pgfqpoint{4.762901in}{4.149672in}}%
\pgfpathlineto{\pgfqpoint{4.762629in}{4.149982in}}%
\pgfpathlineto{\pgfqpoint{4.762356in}{4.150292in}}%
\pgfpathlineto{\pgfqpoint{4.762083in}{4.150602in}}%
\pgfpathlineto{\pgfqpoint{4.761741in}{4.150991in}}%
\pgfpathlineto{\pgfqpoint{4.761468in}{4.151302in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.151614in}}%
\pgfpathlineto{\pgfqpoint{4.760919in}{4.151925in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.152237in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{4.152550in}}%
\pgfpathlineto{\pgfqpoint{4.760026in}{4.152941in}}%
\pgfpathlineto{\pgfqpoint{4.759750in}{4.153254in}}%
\pgfpathlineto{\pgfqpoint{4.759474in}{4.153568in}}%
\pgfpathlineto{\pgfqpoint{4.759198in}{4.153881in}}%
\pgfpathlineto{\pgfqpoint{4.758922in}{4.154195in}}%
\pgfpathlineto{\pgfqpoint{4.758645in}{4.154510in}}%
\pgfpathlineto{\pgfqpoint{4.758298in}{4.154903in}}%
\pgfpathlineto{\pgfqpoint{4.758021in}{4.155218in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.155533in}}%
\pgfpathlineto{\pgfqpoint{4.757465in}{4.155848in}}%
\pgfpathlineto{\pgfqpoint{4.757187in}{4.156163in}}%
\pgfpathlineto{\pgfqpoint{4.756908in}{4.156479in}}%
\pgfpathlineto{\pgfqpoint{4.756559in}{4.156874in}}%
\pgfpathlineto{\pgfqpoint{4.756279in}{4.157190in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{4.157506in}}%
\pgfpathlineto{\pgfqpoint{4.755720in}{4.157822in}}%
\pgfpathlineto{\pgfqpoint{4.755439in}{4.158138in}}%
\pgfpathlineto{\pgfqpoint{4.755158in}{4.158455in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.158850in}}%
\pgfpathlineto{\pgfqpoint{4.754526in}{4.159167in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.159484in}}%
\pgfpathlineto{\pgfqpoint{4.753962in}{4.159801in}}%
\pgfpathlineto{\pgfqpoint{4.753679in}{4.160118in}}%
\pgfpathlineto{\pgfqpoint{4.753397in}{4.160434in}}%
\pgfpathlineto{\pgfqpoint{4.753043in}{4.160831in}}%
\pgfpathlineto{\pgfqpoint{4.752759in}{4.161147in}}%
\pgfpathlineto{\pgfqpoint{4.752476in}{4.161464in}}%
\pgfpathlineto{\pgfqpoint{4.752192in}{4.161781in}}%
\pgfpathlineto{\pgfqpoint{4.751907in}{4.162098in}}%
\pgfpathlineto{\pgfqpoint{4.751622in}{4.162415in}}%
\pgfpathlineto{\pgfqpoint{4.751266in}{4.162811in}}%
\pgfpathlineto{\pgfqpoint{4.750980in}{4.163127in}}%
\pgfpathlineto{\pgfqpoint{4.750695in}{4.163444in}}%
\pgfpathlineto{\pgfqpoint{4.750409in}{4.163760in}}%
\pgfpathlineto{\pgfqpoint{4.750122in}{4.164077in}}%
\pgfpathlineto{\pgfqpoint{4.749835in}{4.164393in}}%
\pgfpathlineto{\pgfqpoint{4.749476in}{4.164788in}}%
\pgfpathlineto{\pgfqpoint{4.749189in}{4.165104in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{4.165419in}}%
\pgfpathlineto{\pgfqpoint{4.748613in}{4.165735in}}%
\pgfpathlineto{\pgfqpoint{4.748324in}{4.166050in}}%
\pgfpathlineto{\pgfqpoint{4.748035in}{4.166366in}}%
\pgfpathlineto{\pgfqpoint{4.747674in}{4.166760in}}%
\pgfpathlineto{\pgfqpoint{4.747384in}{4.167075in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{4.167389in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.167704in}}%
\pgfpathlineto{\pgfqpoint{4.746513in}{4.168019in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{4.168333in}}%
\pgfpathlineto{\pgfqpoint{4.745858in}{4.168726in}}%
\pgfpathlineto{\pgfqpoint{4.745566in}{4.169040in}}%
\pgfpathlineto{\pgfqpoint{4.745274in}{4.169354in}}%
\pgfpathlineto{\pgfqpoint{4.744982in}{4.169668in}}%
\pgfpathlineto{\pgfqpoint{4.744689in}{4.169982in}}%
\pgfpathlineto{\pgfqpoint{4.744396in}{4.170296in}}%
\pgfpathlineto{\pgfqpoint{4.744029in}{4.170688in}}%
\pgfpathlineto{\pgfqpoint{4.743735in}{4.171001in}}%
\pgfpathlineto{\pgfqpoint{4.743441in}{4.171315in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{4.171628in}}%
\pgfpathlineto{\pgfqpoint{4.742851in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{4.742556in}{4.172255in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{4.172647in}}%
\pgfpathlineto{\pgfqpoint{4.741890in}{4.172960in}}%
\pgfpathlineto{\pgfqpoint{4.741594in}{4.173273in}}%
\pgfpathlineto{\pgfqpoint{4.741297in}{4.173586in}}%
\pgfpathlineto{\pgfqpoint{4.741000in}{4.173900in}}%
\pgfpathlineto{\pgfqpoint{4.740702in}{4.174213in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{4.174605in}}%
\pgfpathlineto{\pgfqpoint{4.740031in}{4.174918in}}%
\pgfpathlineto{\pgfqpoint{4.739733in}{4.175232in}}%
\pgfpathlineto{\pgfqpoint{4.739434in}{4.175545in}}%
\pgfpathlineto{\pgfqpoint{4.739134in}{4.175859in}}%
\pgfpathlineto{\pgfqpoint{4.738834in}{4.176173in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{4.176566in}}%
\pgfpathlineto{\pgfqpoint{4.738159in}{4.176880in}}%
\pgfpathlineto{\pgfqpoint{4.737858in}{4.177195in}}%
\pgfpathlineto{\pgfqpoint{4.737556in}{4.177509in}}%
\pgfpathlineto{\pgfqpoint{4.737255in}{4.177824in}}%
\pgfpathlineto{\pgfqpoint{4.736953in}{4.178140in}}%
\pgfpathlineto{\pgfqpoint{4.736575in}{4.178535in}}%
\pgfpathlineto{\pgfqpoint{4.736272in}{4.178851in}}%
\pgfpathlineto{\pgfqpoint{4.735969in}{4.179168in}}%
\pgfpathlineto{\pgfqpoint{4.735665in}{4.179485in}}%
\pgfpathlineto{\pgfqpoint{4.735361in}{4.179803in}}%
\pgfpathlineto{\pgfqpoint{4.735057in}{4.180122in}}%
\pgfpathlineto{\pgfqpoint{4.734676in}{4.180521in}}%
\pgfpathlineto{\pgfqpoint{4.734370in}{4.180841in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.181162in}}%
\pgfpathlineto{\pgfqpoint{4.733759in}{4.181483in}}%
\pgfpathlineto{\pgfqpoint{4.733453in}{4.181806in}}%
\pgfpathlineto{\pgfqpoint{4.733146in}{4.182129in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.182535in}}%
\pgfpathlineto{\pgfqpoint{4.732455in}{4.182860in}}%
\pgfpathlineto{\pgfqpoint{4.732147in}{4.183186in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{4.183514in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.183842in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{4.184171in}}%
\pgfpathlineto{\pgfqpoint{4.730834in}{4.184585in}}%
\pgfpathlineto{\pgfqpoint{4.730524in}{4.184917in}}%
\pgfpathlineto{\pgfqpoint{4.730213in}{4.185250in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{4.185584in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{4.185920in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{4.186256in}}%
\pgfpathlineto{\pgfqpoint{4.728890in}{4.186679in}}%
\pgfpathlineto{\pgfqpoint{4.728578in}{4.187019in}}%
\pgfpathlineto{\pgfqpoint{4.728265in}{4.187359in}}%
\pgfpathlineto{\pgfqpoint{4.727952in}{4.187702in}}%
\pgfpathlineto{\pgfqpoint{4.727638in}{4.188045in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{4.188390in}}%
\pgfpathlineto{\pgfqpoint{4.726931in}{4.188823in}}%
\pgfpathlineto{\pgfqpoint{4.726616in}{4.189171in}}%
\pgfpathlineto{\pgfqpoint{4.726301in}{4.189520in}}%
\pgfpathlineto{\pgfqpoint{4.725986in}{4.189871in}}%
\pgfpathlineto{\pgfqpoint{4.725670in}{4.190223in}}%
\pgfpathlineto{\pgfqpoint{4.725353in}{4.190577in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{4.191021in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.191378in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{4.191737in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.192097in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{4.192458in}}%
\pgfpathlineto{\pgfqpoint{4.723366in}{4.192821in}}%
\pgfpathlineto{\pgfqpoint{4.722967in}{4.193277in}}%
\pgfpathlineto{\pgfqpoint{4.722647in}{4.193644in}}%
\pgfpathlineto{\pgfqpoint{4.722327in}{4.194012in}}%
\pgfpathlineto{\pgfqpoint{4.722006in}{4.194382in}}%
\pgfpathlineto{\pgfqpoint{4.721685in}{4.194753in}}%
\pgfpathlineto{\pgfqpoint{4.721363in}{4.195126in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{4.195594in}}%
\pgfpathlineto{\pgfqpoint{4.720638in}{4.195971in}}%
\pgfpathlineto{\pgfqpoint{4.720315in}{4.196349in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{4.196729in}}%
\pgfpathlineto{\pgfqpoint{4.719668in}{4.197110in}}%
\pgfpathlineto{\pgfqpoint{4.719344in}{4.197493in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{4.197973in}}%
\pgfpathlineto{\pgfqpoint{4.718613in}{4.198359in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{4.198746in}}%
\pgfpathlineto{\pgfqpoint{4.717961in}{4.199135in}}%
\pgfpathlineto{\pgfqpoint{4.717635in}{4.199525in}}%
\pgfpathlineto{\pgfqpoint{4.717308in}{4.199917in}}%
\pgfpathlineto{\pgfqpoint{4.716899in}{4.200408in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.200802in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.201198in}}%
\pgfpathlineto{\pgfqpoint{4.715914in}{4.201595in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.201993in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.202392in}}%
\pgfpathlineto{\pgfqpoint{4.714843in}{4.202893in}}%
\pgfpathlineto{\pgfqpoint{4.714512in}{4.203295in}}%
\pgfpathlineto{\pgfqpoint{4.714181in}{4.203698in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{4.204102in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{4.204507in}}%
\pgfpathlineto{\pgfqpoint{4.713186in}{4.204913in}}%
\pgfpathlineto{\pgfqpoint{4.712770in}{4.205423in}}%
\pgfpathlineto{\pgfqpoint{4.712436in}{4.205832in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{4.206241in}}%
\pgfpathlineto{\pgfqpoint{4.711768in}{4.206652in}}%
\pgfpathlineto{\pgfqpoint{4.711434in}{4.207065in}}%
\pgfpathlineto{\pgfqpoint{4.711099in}{4.207478in}}%
\pgfpathlineto{\pgfqpoint{4.710679in}{4.207996in}}%
\pgfpathlineto{\pgfqpoint{4.710343in}{4.208412in}}%
\pgfpathlineto{\pgfqpoint{4.710006in}{4.208828in}}%
\pgfpathlineto{\pgfqpoint{4.709669in}{4.209246in}}%
\pgfpathlineto{\pgfqpoint{4.709332in}{4.209665in}}%
\pgfpathlineto{\pgfqpoint{4.708994in}{4.210085in}}%
\pgfpathlineto{\pgfqpoint{4.708571in}{4.210612in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{4.211034in}}%
\pgfpathlineto{\pgfqpoint{4.707892in}{4.211458in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{4.211882in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{4.212308in}}%
\pgfpathlineto{\pgfqpoint{4.706871in}{4.212734in}}%
\pgfpathlineto{\pgfqpoint{4.706445in}{4.213269in}}%
\pgfpathlineto{\pgfqpoint{4.706103in}{4.213697in}}%
\pgfpathlineto{\pgfqpoint{4.705760in}{4.214127in}}%
\pgfpathlineto{\pgfqpoint{4.705417in}{4.214558in}}%
\pgfpathlineto{\pgfqpoint{4.705074in}{4.214989in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.215421in}}%
\pgfpathlineto{\pgfqpoint{4.704300in}{4.215963in}}%
\pgfpathlineto{\pgfqpoint{4.703955in}{4.216397in}}%
\pgfpathlineto{\pgfqpoint{4.703610in}{4.216832in}}%
\pgfpathlineto{\pgfqpoint{4.703264in}{4.217268in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{4.217704in}}%
\pgfpathlineto{\pgfqpoint{4.702571in}{4.218141in}}%
\pgfpathlineto{\pgfqpoint{4.702137in}{4.218687in}}%
\pgfpathlineto{\pgfqpoint{4.701789in}{4.219125in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{4.219563in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{4.220001in}}%
\pgfpathlineto{\pgfqpoint{4.700742in}{4.220439in}}%
\pgfpathlineto{\pgfqpoint{4.700392in}{4.220877in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{4.221425in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.221863in}}%
\pgfpathlineto{\pgfqpoint{4.699252in}{4.222301in}}%
\pgfpathlineto{\pgfqpoint{4.698900in}{4.222739in}}%
\pgfpathlineto{\pgfqpoint{4.698547in}{4.223176in}}%
\pgfpathlineto{\pgfqpoint{4.698194in}{4.223614in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{4.224160in}}%
\pgfpathlineto{\pgfqpoint{4.697398in}{4.224596in}}%
\pgfpathlineto{\pgfqpoint{4.697044in}{4.225032in}}%
\pgfpathlineto{\pgfqpoint{4.696689in}{4.225468in}}%
\pgfpathlineto{\pgfqpoint{4.696333in}{4.225903in}}%
\pgfpathlineto{\pgfqpoint{4.695977in}{4.226338in}}%
\pgfpathlineto{\pgfqpoint{4.695531in}{4.226880in}}%
\pgfpathlineto{\pgfqpoint{4.695174in}{4.227314in}}%
\pgfpathlineto{\pgfqpoint{4.694816in}{4.227747in}}%
\pgfpathlineto{\pgfqpoint{4.694458in}{4.228179in}}%
\pgfpathlineto{\pgfqpoint{4.694099in}{4.228611in}}%
\pgfpathlineto{\pgfqpoint{4.693740in}{4.229042in}}%
\pgfpathlineto{\pgfqpoint{4.693290in}{4.229581in}}%
\pgfpathlineto{\pgfqpoint{4.692929in}{4.230011in}}%
\pgfpathlineto{\pgfqpoint{4.692568in}{4.230441in}}%
\pgfpathlineto{\pgfqpoint{4.692207in}{4.230871in}}%
\pgfpathlineto{\pgfqpoint{4.691845in}{4.231300in}}%
\pgfpathlineto{\pgfqpoint{4.691482in}{4.231729in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{4.232693in}}%
\pgfpathlineto{\pgfqpoint{4.690300in}{4.233121in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{4.233549in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.233977in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{4.234404in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{4.234939in}}%
\pgfpathlineto{\pgfqpoint{4.688379in}{4.235366in}}%
\pgfpathlineto{\pgfqpoint{4.688011in}{4.235794in}}%
\pgfpathlineto{\pgfqpoint{4.687643in}{4.236221in}}%
\pgfpathlineto{\pgfqpoint{4.687274in}{4.236648in}}%
\pgfpathlineto{\pgfqpoint{4.686905in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{4.686442in}{4.237610in}}%
\pgfpathlineto{\pgfqpoint{4.686072in}{4.238038in}}%
\pgfpathlineto{\pgfqpoint{4.685700in}{4.238466in}}%
\pgfpathlineto{\pgfqpoint{4.685329in}{4.238893in}}%
\pgfpathlineto{\pgfqpoint{4.684957in}{4.239321in}}%
\pgfpathlineto{\pgfqpoint{4.684584in}{4.239749in}}%
\pgfpathlineto{\pgfqpoint{4.684117in}{4.240284in}}%
\pgfpathlineto{\pgfqpoint{4.683743in}{4.240713in}}%
\pgfpathlineto{\pgfqpoint{4.683368in}{4.241141in}}%
\pgfpathlineto{\pgfqpoint{4.682993in}{4.241570in}}%
\pgfpathlineto{\pgfqpoint{4.682617in}{4.241999in}}%
\pgfpathlineto{\pgfqpoint{4.682241in}{4.242429in}}%
\pgfpathlineto{\pgfqpoint{4.681770in}{4.242966in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.243396in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.243827in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{4.244259in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.244691in}}%
\pgfpathlineto{\pgfqpoint{4.679876in}{4.245123in}}%
\pgfpathlineto{\pgfqpoint{4.679400in}{4.245665in}}%
\pgfpathlineto{\pgfqpoint{4.679019in}{4.246099in}}%
\pgfpathlineto{\pgfqpoint{4.678637in}{4.246534in}}%
\pgfpathlineto{\pgfqpoint{4.678255in}{4.246970in}}%
\pgfpathlineto{\pgfqpoint{4.677872in}{4.247406in}}%
\pgfpathlineto{\pgfqpoint{4.677392in}{4.247953in}}%
\pgfpathlineto{\pgfqpoint{4.677008in}{4.248392in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{4.248832in}}%
\pgfpathlineto{\pgfqpoint{4.676238in}{4.249272in}}%
\pgfpathlineto{\pgfqpoint{4.675852in}{4.249714in}}%
\pgfpathlineto{\pgfqpoint{4.675465in}{4.250157in}}%
\pgfpathlineto{\pgfqpoint{4.674981in}{4.250713in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{4.251159in}}%
\pgfpathlineto{\pgfqpoint{4.674204in}{4.251606in}}%
\pgfpathlineto{\pgfqpoint{4.673815in}{4.252055in}}%
\pgfpathlineto{\pgfqpoint{4.673425in}{4.252505in}}%
\pgfpathlineto{\pgfqpoint{4.673034in}{4.252957in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{4.253523in}}%
\pgfpathlineto{\pgfqpoint{4.672153in}{4.253978in}}%
\pgfpathlineto{\pgfqpoint{4.671761in}{4.254435in}}%
\pgfpathlineto{\pgfqpoint{4.671368in}{4.254893in}}%
\pgfpathlineto{\pgfqpoint{4.670974in}{4.255353in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{4.255814in}}%
\pgfpathlineto{\pgfqpoint{4.670086in}{4.256392in}}%
\pgfpathlineto{\pgfqpoint{4.669690in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{4.669294in}{4.257323in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{4.257791in}}%
\pgfpathlineto{\pgfqpoint{4.668499in}{4.258261in}}%
\pgfpathlineto{\pgfqpoint{4.668101in}{4.258732in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{4.259324in}}%
\pgfpathlineto{\pgfqpoint{4.667202in}{4.259800in}}%
\pgfpathlineto{\pgfqpoint{4.666802in}{4.260277in}}%
\pgfpathlineto{\pgfqpoint{4.666401in}{4.260757in}}%
\pgfpathlineto{\pgfqpoint{4.665999in}{4.261238in}}%
\pgfpathlineto{\pgfqpoint{4.665596in}{4.261721in}}%
\pgfpathlineto{\pgfqpoint{4.665093in}{4.262329in}}%
\pgfpathlineto{\pgfqpoint{4.664689in}{4.262817in}}%
\pgfpathlineto{\pgfqpoint{4.664284in}{4.263307in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{4.263799in}}%
\pgfpathlineto{\pgfqpoint{4.663473in}{4.264293in}}%
\pgfpathlineto{\pgfqpoint{4.663067in}{4.264790in}}%
\pgfpathlineto{\pgfqpoint{4.662558in}{4.265413in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{4.265915in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.266419in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.266924in}}%
\pgfpathlineto{\pgfqpoint{4.660922in}{4.267433in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.267943in}}%
\pgfpathlineto{\pgfqpoint{4.659997in}{4.268584in}}%
\pgfpathlineto{\pgfqpoint{4.659585in}{4.269100in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{4.269618in}}%
\pgfpathlineto{\pgfqpoint{4.658759in}{4.270138in}}%
\pgfpathlineto{\pgfqpoint{4.658344in}{4.270660in}}%
\pgfpathlineto{\pgfqpoint{4.657929in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{4.657410in}{4.271842in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{4.272371in}}%
\pgfpathlineto{\pgfqpoint{4.656576in}{4.272903in}}%
\pgfpathlineto{\pgfqpoint{4.656158in}{4.273436in}}%
\pgfpathlineto{\pgfqpoint{4.655739in}{4.273971in}}%
\pgfpathlineto{\pgfqpoint{4.655320in}{4.274508in}}%
\pgfpathlineto{\pgfqpoint{4.654795in}{4.275183in}}%
\pgfpathlineto{\pgfqpoint{4.654374in}{4.275724in}}%
\pgfpathlineto{\pgfqpoint{4.653952in}{4.276268in}}%
\pgfpathlineto{\pgfqpoint{4.653530in}{4.276814in}}%
\pgfpathlineto{\pgfqpoint{4.653107in}{4.277361in}}%
\pgfpathlineto{\pgfqpoint{4.652683in}{4.277911in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{4.278601in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.279155in}}%
\pgfpathlineto{\pgfqpoint{4.651301in}{4.279710in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{4.280268in}}%
\pgfpathlineto{\pgfqpoint{4.650447in}{4.280828in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.281389in}}%
\pgfpathlineto{\pgfqpoint{4.649482in}{4.282094in}}%
\pgfpathlineto{\pgfqpoint{4.649052in}{4.282659in}}%
\pgfpathlineto{\pgfqpoint{4.648621in}{4.283227in}}%
\pgfpathlineto{\pgfqpoint{4.648190in}{4.283796in}}%
\pgfpathlineto{\pgfqpoint{4.647757in}{4.284367in}}%
\pgfpathlineto{\pgfqpoint{4.647324in}{4.284941in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{4.285660in}}%
\pgfpathlineto{\pgfqpoint{4.646347in}{4.286237in}}%
\pgfpathlineto{\pgfqpoint{4.645912in}{4.286817in}}%
\pgfpathlineto{\pgfqpoint{4.645476in}{4.287398in}}%
\pgfpathlineto{\pgfqpoint{4.645039in}{4.287981in}}%
\pgfpathlineto{\pgfqpoint{4.644601in}{4.288567in}}%
\pgfpathlineto{\pgfqpoint{4.644052in}{4.289301in}}%
\pgfpathlineto{\pgfqpoint{4.643613in}{4.289890in}}%
\pgfpathlineto{\pgfqpoint{4.643173in}{4.290481in}}%
\pgfpathlineto{\pgfqpoint{4.642732in}{4.291074in}}%
\pgfpathlineto{\pgfqpoint{4.642290in}{4.291669in}}%
\pgfpathlineto{\pgfqpoint{4.641847in}{4.292265in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.293013in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{4.293613in}}%
\pgfpathlineto{\pgfqpoint{4.640403in}{4.294216in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.294820in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.295426in}}%
\pgfpathlineto{\pgfqpoint{4.639063in}{4.296033in}}%
\pgfpathlineto{\pgfqpoint{4.638502in}{4.296796in}}%
\pgfpathlineto{\pgfqpoint{4.638053in}{4.297408in}}%
\pgfpathlineto{\pgfqpoint{4.637602in}{4.298022in}}%
\pgfpathlineto{\pgfqpoint{4.637151in}{4.298638in}}%
\pgfpathlineto{\pgfqpoint{4.636699in}{4.299255in}}%
\pgfpathlineto{\pgfqpoint{4.636247in}{4.299875in}}%
\pgfpathlineto{\pgfqpoint{4.635680in}{4.300653in}}%
\pgfpathlineto{\pgfqpoint{4.635225in}{4.301278in}}%
\pgfpathlineto{\pgfqpoint{4.634770in}{4.301904in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{4.302533in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{4.303164in}}%
\pgfpathlineto{\pgfqpoint{4.633398in}{4.303797in}}%
\pgfpathlineto{\pgfqpoint{4.632825in}{4.304591in}}%
\pgfpathlineto{\pgfqpoint{4.632365in}{4.305229in}}%
\pgfpathlineto{\pgfqpoint{4.631904in}{4.305869in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{4.306512in}}%
\pgfpathlineto{\pgfqpoint{4.630980in}{4.307157in}}%
\pgfpathlineto{\pgfqpoint{4.630517in}{4.307805in}}%
\pgfpathlineto{\pgfqpoint{4.629937in}{4.308617in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{4.309270in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.309925in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.310583in}}%
\pgfpathlineto{\pgfqpoint{4.628071in}{4.311243in}}%
\pgfpathlineto{\pgfqpoint{4.627602in}{4.311906in}}%
\pgfpathlineto{\pgfqpoint{4.627015in}{4.312737in}}%
\pgfpathlineto{\pgfqpoint{4.626544in}{4.313406in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{4.314077in}}%
\pgfpathlineto{\pgfqpoint{4.625600in}{4.314750in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{4.315426in}}%
\pgfpathlineto{\pgfqpoint{4.624652in}{4.316104in}}%
\pgfpathlineto{\pgfqpoint{4.624058in}{4.316955in}}%
\pgfpathlineto{\pgfqpoint{4.623582in}{4.317639in}}%
\pgfpathlineto{\pgfqpoint{4.623105in}{4.318324in}}%
\pgfpathlineto{\pgfqpoint{4.622626in}{4.319012in}}%
\pgfpathlineto{\pgfqpoint{4.622147in}{4.319701in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{4.320393in}}%
\pgfpathlineto{\pgfqpoint{4.621066in}{4.321261in}}%
\pgfpathlineto{\pgfqpoint{4.620584in}{4.321958in}}%
\pgfpathlineto{\pgfqpoint{4.620101in}{4.322656in}}%
\pgfpathlineto{\pgfqpoint{4.619617in}{4.323357in}}%
\pgfpathlineto{\pgfqpoint{4.619132in}{4.324060in}}%
\pgfpathlineto{\pgfqpoint{4.618646in}{4.324764in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{4.325647in}}%
\pgfpathlineto{\pgfqpoint{4.617549in}{4.326356in}}%
\pgfpathlineto{\pgfqpoint{4.617060in}{4.327067in}}%
\pgfpathlineto{\pgfqpoint{4.616570in}{4.327779in}}%
\pgfpathlineto{\pgfqpoint{4.616079in}{4.328492in}}%
\pgfpathlineto{\pgfqpoint{4.615588in}{4.329208in}}%
\pgfpathlineto{\pgfqpoint{4.614971in}{4.330104in}}%
\pgfpathlineto{\pgfqpoint{4.614477in}{4.330823in}}%
\pgfpathlineto{\pgfqpoint{4.613982in}{4.331544in}}%
\pgfpathlineto{\pgfqpoint{4.613486in}{4.332266in}}%
\pgfpathlineto{\pgfqpoint{4.612989in}{4.332989in}}%
\pgfpathlineto{\pgfqpoint{4.612491in}{4.333714in}}%
\pgfpathlineto{\pgfqpoint{4.611867in}{4.334622in}}%
\pgfpathlineto{\pgfqpoint{4.611367in}{4.335350in}}%
\pgfpathlineto{\pgfqpoint{4.610865in}{4.336080in}}%
\pgfpathlineto{\pgfqpoint{4.610363in}{4.336810in}}%
\pgfpathlineto{\pgfqpoint{4.609860in}{4.337543in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{4.338276in}}%
\pgfpathlineto{\pgfqpoint{4.608723in}{4.339196in}}%
\pgfpathlineto{\pgfqpoint{4.608217in}{4.339933in}}%
\pgfpathlineto{\pgfqpoint{4.607709in}{4.340672in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{4.341413in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{4.342156in}}%
\pgfpathlineto{\pgfqpoint{4.606180in}{4.342901in}}%
\pgfpathlineto{\pgfqpoint{4.605540in}{4.343835in}}%
\pgfpathlineto{\pgfqpoint{4.605026in}{4.344585in}}%
\pgfpathlineto{\pgfqpoint{4.604512in}{4.345337in}}%
\pgfpathlineto{\pgfqpoint{4.603997in}{4.346092in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{4.346849in}}%
\pgfpathlineto{\pgfqpoint{4.602963in}{4.347608in}}%
\pgfpathlineto{\pgfqpoint{4.602315in}{4.348559in}}%
\pgfpathlineto{\pgfqpoint{4.601795in}{4.349324in}}%
\pgfpathlineto{\pgfqpoint{4.601274in}{4.350090in}}%
\pgfpathlineto{\pgfqpoint{4.600752in}{4.350859in}}%
\pgfpathlineto{\pgfqpoint{4.600228in}{4.351631in}}%
\pgfpathlineto{\pgfqpoint{4.599704in}{4.352405in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{4.353377in}}%
\pgfpathlineto{\pgfqpoint{4.598520in}{4.354157in}}%
\pgfpathlineto{\pgfqpoint{4.597992in}{4.354939in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{4.355724in}}%
\pgfpathlineto{\pgfqpoint{4.596933in}{4.356511in}}%
\pgfpathlineto{\pgfqpoint{4.596402in}{4.357300in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{4.358290in}}%
\pgfpathlineto{\pgfqpoint{4.595202in}{4.359085in}}%
\pgfpathlineto{\pgfqpoint{4.594667in}{4.359883in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{4.360683in}}%
\pgfpathlineto{\pgfqpoint{4.593594in}{4.361485in}}%
\pgfpathlineto{\pgfqpoint{4.593055in}{4.362290in}}%
\pgfpathlineto{\pgfqpoint{4.592380in}{4.363300in}}%
\pgfpathlineto{\pgfqpoint{4.591839in}{4.364111in}}%
\pgfpathlineto{\pgfqpoint{4.591297in}{4.364924in}}%
\pgfpathlineto{\pgfqpoint{4.590754in}{4.365740in}}%
\pgfpathlineto{\pgfqpoint{4.590209in}{4.366559in}}%
\pgfpathlineto{\pgfqpoint{4.589663in}{4.367380in}}%
\pgfpathlineto{\pgfqpoint{4.588979in}{4.368412in}}%
\pgfpathlineto{\pgfqpoint{4.588430in}{4.369240in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{4.370072in}}%
\pgfpathlineto{\pgfqpoint{4.587329in}{4.370907in}}%
\pgfpathlineto{\pgfqpoint{4.586777in}{4.371745in}}%
\pgfpathlineto{\pgfqpoint{4.586224in}{4.372587in}}%
\pgfpathlineto{\pgfqpoint{4.585530in}{4.373643in}}%
\pgfpathlineto{\pgfqpoint{4.584974in}{4.374492in}}%
\pgfpathlineto{\pgfqpoint{4.584416in}{4.375345in}}%
\pgfpathlineto{\pgfqpoint{4.583858in}{4.376201in}}%
\pgfpathlineto{\pgfqpoint{4.583298in}{4.377061in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{4.582033in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{4.581469in}{4.379883in}}%
\pgfpathlineto{\pgfqpoint{4.580903in}{4.380759in}}%
\pgfpathlineto{\pgfqpoint{4.580337in}{4.381641in}}%
\pgfpathlineto{\pgfqpoint{4.579769in}{4.382526in}}%
\pgfpathlineto{\pgfqpoint{4.579199in}{4.383417in}}%
\pgfpathlineto{\pgfqpoint{4.578486in}{4.384538in}}%
\pgfpathlineto{\pgfqpoint{4.577913in}{4.385440in}}%
\pgfpathlineto{\pgfqpoint{4.577340in}{4.386349in}}%
\pgfpathlineto{\pgfqpoint{4.576765in}{4.387264in}}%
\pgfpathlineto{\pgfqpoint{4.576189in}{4.388186in}}%
\pgfpathlineto{\pgfqpoint{4.575611in}{4.389114in}}%
\pgfpathlineto{\pgfqpoint{4.574887in}{4.390284in}}%
\pgfpathlineto{\pgfqpoint{4.574307in}{4.391228in}}%
\pgfpathlineto{\pgfqpoint{4.573725in}{4.392180in}}%
\pgfpathlineto{\pgfqpoint{4.573141in}{4.393139in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{4.394105in}}%
\pgfpathlineto{\pgfqpoint{4.571970in}{4.395079in}}%
\pgfpathlineto{\pgfqpoint{4.571236in}{4.396306in}}%
\pgfpathlineto{\pgfqpoint{4.570647in}{4.397296in}}%
\pgfpathlineto{\pgfqpoint{4.570056in}{4.398293in}}%
\pgfpathlineto{\pgfqpoint{4.569464in}{4.399298in}}%
\pgfpathlineto{\pgfqpoint{4.568871in}{4.400309in}}%
\pgfpathlineto{\pgfqpoint{4.568276in}{4.401327in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{4.402609in}}%
\pgfpathlineto{\pgfqpoint{4.566932in}{4.403643in}}%
\pgfpathlineto{\pgfqpoint{4.566333in}{4.404684in}}%
\pgfpathlineto{\pgfqpoint{4.565732in}{4.405731in}}%
\pgfpathlineto{\pgfqpoint{4.565129in}{4.406786in}}%
\pgfpathlineto{\pgfqpoint{4.564525in}{4.407847in}}%
\pgfpathlineto{\pgfqpoint{4.563768in}{4.409183in}}%
\pgfpathlineto{\pgfqpoint{4.563161in}{4.410260in}}%
\pgfpathlineto{\pgfqpoint{4.562552in}{4.411344in}}%
\pgfpathlineto{\pgfqpoint{4.561942in}{4.412434in}}%
\pgfpathlineto{\pgfqpoint{4.561331in}{4.413531in}}%
\pgfpathlineto{\pgfqpoint{4.560717in}{4.414634in}}%
\pgfpathlineto{\pgfqpoint{4.559949in}{4.416021in}}%
\pgfpathlineto{\pgfqpoint{4.559332in}{4.417138in}}%
\pgfpathlineto{\pgfqpoint{4.558714in}{4.418260in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{4.419389in}}%
\pgfpathlineto{\pgfqpoint{4.557473in}{4.420523in}}%
\pgfpathlineto{\pgfqpoint{4.556850in}{4.421663in}}%
\pgfpathlineto{\pgfqpoint{4.556070in}{4.423096in}}%
\pgfpathlineto{\pgfqpoint{4.555443in}{4.424248in}}%
\pgfpathlineto{\pgfqpoint{4.554815in}{4.425406in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{4.426570in}}%
\pgfpathlineto{\pgfqpoint{4.553555in}{4.427738in}}%
\pgfpathlineto{\pgfqpoint{4.552922in}{4.428911in}}%
\pgfpathlineto{\pgfqpoint{4.552129in}{4.430385in}}%
\pgfpathlineto{\pgfqpoint{4.551493in}{4.431569in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{4.432758in}}%
\pgfpathlineto{\pgfqpoint{4.550215in}{4.433952in}}%
\pgfpathlineto{\pgfqpoint{4.549574in}{4.435150in}}%
\pgfpathlineto{\pgfqpoint{4.548770in}{4.436654in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{4.437862in}}%
\pgfpathlineto{\pgfqpoint{4.547478in}{4.439073in}}%
\pgfpathlineto{\pgfqpoint{4.546830in}{4.440289in}}%
\pgfpathlineto{\pgfqpoint{4.546180in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{4.545528in}{4.442731in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{4.444263in}}%
\pgfpathlineto{\pgfqpoint{4.544055in}{4.445492in}}%
\pgfpathlineto{\pgfqpoint{4.543398in}{4.446724in}}%
\pgfpathlineto{\pgfqpoint{4.542739in}{4.447958in}}%
\pgfpathlineto{\pgfqpoint{4.542078in}{4.449195in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.450435in}}%
\pgfpathlineto{\pgfqpoint{4.540584in}{4.451987in}}%
\pgfpathlineto{\pgfqpoint{4.539918in}{4.453232in}}%
\pgfpathlineto{\pgfqpoint{4.539249in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{4.538579in}{4.455731in}}%
\pgfpathlineto{\pgfqpoint{4.537907in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{4.458240in}}%
\pgfpathlineto{\pgfqpoint{4.536388in}{4.459815in}}%
\pgfpathlineto{\pgfqpoint{4.535710in}{4.461080in}}%
\pgfpathlineto{\pgfqpoint{4.535030in}{4.462348in}}%
\pgfpathlineto{\pgfqpoint{4.534349in}{4.463621in}}%
\pgfpathlineto{\pgfqpoint{4.533665in}{4.464899in}}%
\pgfpathlineto{\pgfqpoint{4.532980in}{4.466182in}}%
\pgfpathlineto{\pgfqpoint{4.532120in}{4.467795in}}%
\pgfpathlineto{\pgfqpoint{4.531430in}{4.469091in}}%
\pgfpathlineto{\pgfqpoint{4.530739in}{4.470394in}}%
\pgfpathlineto{\pgfqpoint{4.530045in}{4.471703in}}%
\pgfpathlineto{\pgfqpoint{4.529350in}{4.473018in}}%
\pgfpathlineto{\pgfqpoint{4.528652in}{4.474341in}}%
\pgfpathlineto{\pgfqpoint{4.527778in}{4.476003in}}%
\pgfpathlineto{\pgfqpoint{4.527076in}{4.477341in}}%
\pgfpathlineto{\pgfqpoint{4.526372in}{4.478687in}}%
\pgfpathlineto{\pgfqpoint{4.525666in}{4.480040in}}%
\pgfpathlineto{\pgfqpoint{4.524958in}{4.481402in}}%
\pgfpathlineto{\pgfqpoint{4.524248in}{4.482772in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{4.484496in}}%
\pgfpathlineto{\pgfqpoint{4.522643in}{4.485886in}}%
\pgfpathlineto{\pgfqpoint{4.521927in}{4.487284in}}%
\pgfpathlineto{\pgfqpoint{4.521208in}{4.488692in}}%
\pgfpathlineto{\pgfqpoint{4.520487in}{4.490110in}}%
\pgfpathlineto{\pgfqpoint{4.519765in}{4.491538in}}%
\pgfpathlineto{\pgfqpoint{4.518858in}{4.493337in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{4.494787in}}%
\pgfpathlineto{\pgfqpoint{4.517401in}{4.496249in}}%
\pgfpathlineto{\pgfqpoint{4.516669in}{4.497721in}}%
\pgfpathlineto{\pgfqpoint{4.515935in}{4.499203in}}%
\pgfpathlineto{\pgfqpoint{4.515199in}{4.500696in}}%
\pgfpathlineto{\pgfqpoint{4.514275in}{4.502577in}}%
\pgfpathlineto{\pgfqpoint{4.513534in}{4.504092in}}%
\pgfpathlineto{\pgfqpoint{4.512791in}{4.505618in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.507152in}}%
\pgfpathlineto{\pgfqpoint{4.511297in}{4.508696in}}%
\pgfpathlineto{\pgfqpoint{4.510547in}{4.510248in}}%
\pgfpathlineto{\pgfqpoint{4.509607in}{4.512200in}}%
\pgfpathlineto{\pgfqpoint{4.508851in}{4.513771in}}%
\pgfpathlineto{\pgfqpoint{4.508094in}{4.515349in}}%
\pgfpathlineto{\pgfqpoint{4.507334in}{4.516934in}}%
\pgfpathlineto{\pgfqpoint{4.506572in}{4.518527in}}%
\pgfpathlineto{\pgfqpoint{4.505807in}{4.520127in}}%
\pgfpathlineto{\pgfqpoint{4.504848in}{4.522136in}}%
\pgfpathlineto{\pgfqpoint{4.504079in}{4.523751in}}%
\pgfpathlineto{\pgfqpoint{4.503306in}{4.525373in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{4.527002in}}%
\pgfpathlineto{\pgfqpoint{4.501755in}{4.528637in}}%
\pgfpathlineto{\pgfqpoint{4.500975in}{4.530279in}}%
\pgfpathlineto{\pgfqpoint{4.499997in}{4.532339in}}%
\pgfpathlineto{\pgfqpoint{4.499212in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.498425in}{4.535655in}}%
\pgfpathlineto{\pgfqpoint{4.497635in}{4.537321in}}%
\pgfpathlineto{\pgfqpoint{4.496842in}{4.538993in}}%
\pgfpathlineto{\pgfqpoint{4.496047in}{4.540671in}}%
\pgfpathlineto{\pgfqpoint{4.495050in}{4.542776in}}%
\pgfpathlineto{\pgfqpoint{4.494249in}{4.544466in}}%
\pgfpathlineto{\pgfqpoint{4.493446in}{4.546162in}}%
\pgfpathlineto{\pgfqpoint{4.492640in}{4.547864in}}%
\pgfpathlineto{\pgfqpoint{4.491831in}{4.549572in}}%
\pgfpathlineto{\pgfqpoint{4.491020in}{4.551285in}}%
\pgfpathlineto{\pgfqpoint{4.490002in}{4.553435in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{4.555161in}}%
\pgfpathlineto{\pgfqpoint{4.488365in}{4.556893in}}%
\pgfpathlineto{\pgfqpoint{4.487542in}{4.558630in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{4.560375in}}%
\pgfpathlineto{\pgfqpoint{4.485889in}{4.562125in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{4.564322in}}%
\pgfpathlineto{\pgfqpoint{4.484015in}{4.566086in}}%
\pgfpathlineto{\pgfqpoint{4.483178in}{4.567857in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{4.569635in}}%
\pgfpathlineto{\pgfqpoint{4.481495in}{4.571420in}}%
\pgfpathlineto{\pgfqpoint{4.480649in}{4.573212in}}%
\pgfpathlineto{\pgfqpoint{4.479588in}{4.575463in}}%
\pgfpathlineto{\pgfqpoint{4.478736in}{4.577273in}}%
\pgfpathlineto{\pgfqpoint{4.477881in}{4.579091in}}%
\pgfpathlineto{\pgfqpoint{4.477022in}{4.580919in}}%
\pgfpathlineto{\pgfqpoint{4.476161in}{4.582756in}}%
\pgfpathlineto{\pgfqpoint{4.475297in}{4.584602in}}%
\pgfpathlineto{\pgfqpoint{4.474213in}{4.586922in}}%
\pgfpathlineto{\pgfqpoint{4.473342in}{4.588789in}}%
\pgfpathlineto{\pgfqpoint{4.472468in}{4.590665in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{4.592549in}}%
\pgfpathlineto{\pgfqpoint{4.470711in}{4.594441in}}%
\pgfpathlineto{\pgfqpoint{4.469827in}{4.596342in}}%
\pgfpathlineto{\pgfqpoint{4.468719in}{4.598730in}}%
\pgfpathlineto{\pgfqpoint{4.467828in}{4.600649in}}%
\pgfpathlineto{\pgfqpoint{4.466935in}{4.602578in}}%
\pgfpathlineto{\pgfqpoint{4.466038in}{4.604515in}}%
\pgfpathlineto{\pgfqpoint{4.465138in}{4.606461in}}%
\pgfpathlineto{\pgfqpoint{4.464234in}{4.608416in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{4.610874in}}%
\pgfpathlineto{\pgfqpoint{4.462190in}{4.612850in}}%
\pgfpathlineto{\pgfqpoint{4.461276in}{4.614837in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{4.616832in}}%
\pgfpathlineto{\pgfqpoint{4.459437in}{4.618837in}}%
\pgfpathlineto{\pgfqpoint{4.458513in}{4.620852in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{4.623382in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{4.625417in}}%
\pgfpathlineto{\pgfqpoint{4.455485in}{4.627460in}}%
\pgfpathlineto{\pgfqpoint{4.454545in}{4.629512in}}%
\pgfpathlineto{\pgfqpoint{4.453603in}{4.631574in}}%
\pgfpathlineto{\pgfqpoint{4.452656in}{4.633645in}}%
\pgfpathlineto{\pgfqpoint{4.451468in}{4.636247in}}%
\pgfpathlineto{\pgfqpoint{4.450514in}{4.638340in}}%
\pgfpathlineto{\pgfqpoint{4.449556in}{4.640442in}}%
\pgfpathlineto{\pgfqpoint{4.448594in}{4.642553in}}%
\pgfpathlineto{\pgfqpoint{4.447628in}{4.644673in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{4.646802in}}%
\pgfpathlineto{\pgfqpoint{4.445442in}{4.649476in}}%
\pgfpathlineto{\pgfqpoint{4.444464in}{4.651626in}}%
\pgfpathlineto{\pgfqpoint{4.443482in}{4.653786in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{4.655956in}}%
\pgfpathlineto{\pgfqpoint{4.441506in}{4.658136in}}%
\pgfpathlineto{\pgfqpoint{4.440513in}{4.660328in}}%
\pgfpathlineto{\pgfqpoint{4.439265in}{4.663084in}}%
\pgfpathlineto{\pgfqpoint{4.438262in}{4.665304in}}%
\pgfpathlineto{\pgfqpoint{4.437256in}{4.667538in}}%
\pgfpathlineto{\pgfqpoint{4.436245in}{4.669787in}}%
\pgfpathlineto{\pgfqpoint{4.435230in}{4.672053in}}%
\pgfpathlineto{\pgfqpoint{4.434211in}{4.674337in}}%
\pgfpathlineto{\pgfqpoint{4.432931in}{4.677218in}}%
\pgfpathlineto{\pgfqpoint{4.431903in}{4.679545in}}%
\pgfpathlineto{\pgfqpoint{4.430870in}{4.681891in}}%
\pgfpathlineto{\pgfqpoint{4.429833in}{4.684259in}}%
\pgfpathlineto{\pgfqpoint{4.428791in}{4.686647in}}%
\pgfpathlineto{\pgfqpoint{4.427745in}{4.689056in}}%
\pgfpathlineto{\pgfqpoint{4.426432in}{4.692097in}}%
\pgfpathlineto{\pgfqpoint{4.425376in}{4.694555in}}%
\pgfpathlineto{\pgfqpoint{4.424316in}{4.697037in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{4.699541in}}%
\pgfpathlineto{\pgfqpoint{4.422181in}{4.702071in}}%
\pgfpathlineto{\pgfqpoint{4.421107in}{4.704626in}}%
\pgfpathlineto{\pgfqpoint{4.419758in}{4.707856in}}%
\pgfpathlineto{\pgfqpoint{4.418674in}{4.710470in}}%
\pgfpathlineto{\pgfqpoint{4.417584in}{4.713112in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{4.715781in}}%
\pgfpathlineto{\pgfqpoint{4.415391in}{4.718479in}}%
\pgfpathlineto{\pgfqpoint{4.414287in}{4.721203in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{4.724647in}}%
\pgfpathlineto{\pgfqpoint{4.411785in}{4.727432in}}%
\pgfpathlineto{\pgfqpoint{4.410665in}{4.730245in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{4.733083in}}%
\pgfpathlineto{\pgfqpoint{4.408410in}{4.735948in}}%
\pgfpathlineto{\pgfqpoint{4.407274in}{4.738837in}}%
\pgfpathlineto{\pgfqpoint{4.405848in}{4.742485in}}%
\pgfpathlineto{\pgfqpoint{4.404701in}{4.745430in}}%
\pgfpathlineto{\pgfqpoint{4.403548in}{4.748399in}}%
\pgfpathlineto{\pgfqpoint{4.402390in}{4.751391in}}%
\pgfpathlineto{\pgfqpoint{4.401227in}{4.754407in}}%
\pgfpathlineto{\pgfqpoint{4.400058in}{4.757445in}}%
\pgfpathlineto{\pgfqpoint{4.398590in}{4.761275in}}%
\pgfpathlineto{\pgfqpoint{4.397408in}{4.764365in}}%
\pgfpathlineto{\pgfqpoint{4.396221in}{4.767477in}}%
\pgfpathlineto{\pgfqpoint{4.395029in}{4.770612in}}%
\pgfpathlineto{\pgfqpoint{4.393831in}{4.773770in}}%
\pgfpathlineto{\pgfqpoint{4.392626in}{4.776951in}}%
\pgfpathlineto{\pgfqpoint{4.391113in}{4.780959in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{4.784191in}}%
\pgfpathlineto{\pgfqpoint{4.388672in}{4.787444in}}%
\pgfpathlineto{\pgfqpoint{4.387443in}{4.790717in}}%
\pgfpathlineto{\pgfqpoint{4.386207in}{4.794010in}}%
\pgfpathlineto{\pgfqpoint{4.384966in}{4.797322in}}%
\pgfpathlineto{\pgfqpoint{4.383405in}{4.801488in}}%
\pgfpathlineto{\pgfqpoint{4.382149in}{4.804839in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{4.808208in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{4.811593in}}%
\pgfpathlineto{\pgfqpoint{4.378343in}{4.814994in}}%
\pgfpathlineto{\pgfqpoint{4.377061in}{4.818410in}}%
\pgfpathlineto{\pgfqpoint{4.375450in}{4.822699in}}%
\pgfpathlineto{\pgfqpoint{4.374153in}{4.826148in}}%
\pgfpathlineto{\pgfqpoint{4.372849in}{4.829611in}}%
\pgfpathlineto{\pgfqpoint{4.371539in}{4.833089in}}%
\pgfpathlineto{\pgfqpoint{4.370222in}{4.836584in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{4.840095in}}%
\pgfpathlineto{\pgfqpoint{4.367232in}{4.844508in}}%
\pgfpathlineto{\pgfqpoint{4.365891in}{4.848058in}}%
\pgfpathlineto{\pgfqpoint{4.364544in}{4.851627in}}%
\pgfpathlineto{\pgfqpoint{4.363189in}{4.855216in}}%
\pgfpathlineto{\pgfqpoint{4.361826in}{4.858826in}}%
\pgfpathlineto{\pgfqpoint{4.360456in}{4.862459in}}%
\pgfpathlineto{\pgfqpoint{4.358733in}{4.867033in}}%
\pgfpathlineto{\pgfqpoint{4.357346in}{4.870720in}}%
\pgfpathlineto{\pgfqpoint{4.355951in}{4.874434in}}%
\pgfpathlineto{\pgfqpoint{4.354548in}{4.878177in}}%
\pgfpathlineto{\pgfqpoint{4.353137in}{4.881949in}}%
\pgfpathlineto{\pgfqpoint{4.351718in}{4.885751in}}%
\pgfpathlineto{\pgfqpoint{4.349933in}{4.890549in}}%
\pgfpathlineto{\pgfqpoint{4.348496in}{4.894424in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.898333in}}%
\pgfpathlineto{\pgfqpoint{4.345596in}{4.902275in}}%
\pgfpathlineto{\pgfqpoint{4.344134in}{4.906252in}}%
\pgfpathlineto{\pgfqpoint{4.342662in}{4.910264in}}%
\pgfpathlineto{\pgfqpoint{4.340811in}{4.915329in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{4.919419in}}%
\pgfpathlineto{\pgfqpoint{4.337820in}{4.923541in}}%
\pgfpathlineto{\pgfqpoint{4.336310in}{4.927691in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{4.931869in}}%
\pgfpathlineto{\pgfqpoint{4.333264in}{4.936070in}}%
\pgfpathlineto{\pgfqpoint{4.331341in}{4.941348in}}%
\pgfpathlineto{\pgfqpoint{4.329792in}{4.945588in}}%
\pgfpathlineto{\pgfqpoint{4.328233in}{4.949840in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{4.954101in}}%
\pgfpathlineto{\pgfqpoint{4.325085in}{4.958371in}}%
\pgfpathlineto{\pgfqpoint{4.323496in}{4.962648in}}%
\pgfpathlineto{\pgfqpoint{4.321496in}{4.968005in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{4.972298in}}%
\pgfpathlineto{\pgfqpoint{4.318261in}{4.976597in}}%
\pgfpathlineto{\pgfqpoint{4.316628in}{4.980905in}}%
\pgfpathlineto{\pgfqpoint{4.314984in}{4.985221in}}%
\pgfpathlineto{\pgfqpoint{4.313329in}{4.989547in}}%
\pgfpathlineto{\pgfqpoint{4.311245in}{4.994972in}}%
\pgfpathlineto{\pgfqpoint{4.309565in}{4.999327in}}%
\pgfpathlineto{\pgfqpoint{4.307873in}{5.003699in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{5.008087in}}%
\pgfpathlineto{\pgfqpoint{4.304456in}{5.012492in}}%
\pgfpathlineto{\pgfqpoint{4.302729in}{5.016917in}}%
\pgfpathlineto{\pgfqpoint{4.300553in}{5.022477in}}%
\pgfpathlineto{\pgfqpoint{4.298799in}{5.026949in}}%
\pgfpathlineto{\pgfqpoint{4.297033in}{5.031444in}}%
\pgfpathlineto{\pgfqpoint{4.295253in}{5.035963in}}%
\pgfpathlineto{\pgfqpoint{4.293461in}{5.040506in}}%
\pgfpathlineto{\pgfqpoint{4.291656in}{5.045075in}}%
\pgfpathlineto{\pgfqpoint{4.289381in}{5.050821in}}%
\pgfpathlineto{\pgfqpoint{4.287546in}{5.055447in}}%
\pgfpathlineto{\pgfqpoint{4.285697in}{5.060098in}}%
\pgfpathlineto{\pgfqpoint{4.283835in}{5.064773in}}%
\pgfpathlineto{\pgfqpoint{4.281958in}{5.069471in}}%
\pgfpathlineto{\pgfqpoint{4.280067in}{5.074191in}}%
\pgfpathlineto{\pgfqpoint{4.277683in}{5.080120in}}%
\pgfpathlineto{\pgfqpoint{4.275759in}{5.084883in}}%
\pgfpathlineto{\pgfqpoint{4.274307in}{5.088465in}}%
\pgfpathlineto{\pgfqpoint{4.274307in}{5.088465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.451682in}{3.934888in}}{\pgfqpoint{4.968677in}{5.020897in}}{%
\pgfpathmoveto{\pgfqpoint{4.451682in}{4.954898in}}%
\pgfpathlineto{\pgfqpoint{4.451682in}{5.020897in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{5.018450in}}%
\pgfpathlineto{\pgfqpoint{4.453617in}{5.016011in}}%
\pgfpathlineto{\pgfqpoint{4.454579in}{5.013579in}}%
\pgfpathlineto{\pgfqpoint{4.455537in}{5.011155in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{5.008736in}}%
\pgfpathlineto{\pgfqpoint{4.457443in}{5.006324in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{5.003917in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{5.001515in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{4.999117in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.996724in}}%
\pgfpathlineto{\pgfqpoint{4.462143in}{4.994336in}}%
\pgfpathlineto{\pgfqpoint{4.463536in}{4.990760in}}%
\pgfpathlineto{\pgfqpoint{4.464461in}{4.988381in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{4.986005in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{4.983633in}}%
\pgfpathlineto{\pgfqpoint{4.467213in}{4.981263in}}%
\pgfpathlineto{\pgfqpoint{4.468124in}{4.978897in}}%
\pgfpathlineto{\pgfqpoint{4.469031in}{4.976534in}}%
\pgfpathlineto{\pgfqpoint{4.469936in}{4.974174in}}%
\pgfpathlineto{\pgfqpoint{4.470837in}{4.971816in}}%
\pgfpathlineto{\pgfqpoint{4.471734in}{4.969462in}}%
\pgfpathlineto{\pgfqpoint{4.472629in}{4.967110in}}%
\pgfpathlineto{\pgfqpoint{4.473520in}{4.964762in}}%
\pgfpathlineto{\pgfqpoint{4.474408in}{4.962417in}}%
\pgfpathlineto{\pgfqpoint{4.475293in}{4.960075in}}%
\pgfpathlineto{\pgfqpoint{4.476175in}{4.957737in}}%
\pgfpathlineto{\pgfqpoint{4.477053in}{4.955404in}}%
\pgfpathlineto{\pgfqpoint{4.477929in}{4.953074in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{4.950749in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.948430in}}%
\pgfpathlineto{\pgfqpoint{4.480537in}{4.946116in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.943807in}}%
\pgfpathlineto{\pgfqpoint{4.482261in}{4.941503in}}%
\pgfpathlineto{\pgfqpoint{4.483118in}{4.939205in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.936912in}}%
\pgfpathlineto{\pgfqpoint{4.485249in}{4.933483in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{4.931203in}}%
\pgfpathlineto{\pgfqpoint{4.486940in}{4.928929in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{4.926660in}}%
\pgfpathlineto{\pgfqpoint{4.488620in}{4.924397in}}%
\pgfpathlineto{\pgfqpoint{4.489456in}{4.922140in}}%
\pgfpathlineto{\pgfqpoint{4.490289in}{4.919889in}}%
\pgfpathlineto{\pgfqpoint{4.491119in}{4.917644in}}%
\pgfpathlineto{\pgfqpoint{4.491947in}{4.915405in}}%
\pgfpathlineto{\pgfqpoint{4.492772in}{4.913173in}}%
\pgfpathlineto{\pgfqpoint{4.493594in}{4.910948in}}%
\pgfpathlineto{\pgfqpoint{4.494413in}{4.908729in}}%
\pgfpathlineto{\pgfqpoint{4.495229in}{4.906516in}}%
\pgfpathlineto{\pgfqpoint{4.496043in}{4.904310in}}%
\pgfpathlineto{\pgfqpoint{4.496855in}{4.902111in}}%
\pgfpathlineto{\pgfqpoint{4.497663in}{4.899918in}}%
\pgfpathlineto{\pgfqpoint{4.498469in}{4.897732in}}%
\pgfpathlineto{\pgfqpoint{4.499273in}{4.895553in}}%
\pgfpathlineto{\pgfqpoint{4.500073in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{4.500872in}{4.891214in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.889055in}}%
\pgfpathlineto{\pgfqpoint{4.502461in}{4.886902in}}%
\pgfpathlineto{\pgfqpoint{4.503251in}{4.884755in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.882615in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{4.879415in}}%
\pgfpathlineto{\pgfqpoint{4.505999in}{4.877289in}}%
\pgfpathlineto{\pgfqpoint{4.506778in}{4.875169in}}%
\pgfpathlineto{\pgfqpoint{4.507555in}{4.873054in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{4.870944in}}%
\pgfpathlineto{\pgfqpoint{4.509102in}{4.868840in}}%
\pgfpathlineto{\pgfqpoint{4.509872in}{4.866740in}}%
\pgfpathlineto{\pgfqpoint{4.510639in}{4.864646in}}%
\pgfpathlineto{\pgfqpoint{4.511404in}{4.862557in}}%
\pgfpathlineto{\pgfqpoint{4.512167in}{4.860472in}}%
\pgfpathlineto{\pgfqpoint{4.512928in}{4.858392in}}%
\pgfpathlineto{\pgfqpoint{4.513686in}{4.856317in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{4.854245in}}%
\pgfpathlineto{\pgfqpoint{4.515195in}{4.852177in}}%
\pgfpathlineto{\pgfqpoint{4.515946in}{4.850114in}}%
\pgfpathlineto{\pgfqpoint{4.516695in}{4.848053in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{4.845997in}}%
\pgfpathlineto{\pgfqpoint{4.518186in}{4.843943in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.841893in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{4.839846in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.837802in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{4.835761in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.833722in}}%
\pgfpathlineto{\pgfqpoint{4.522972in}{4.830669in}}%
\pgfpathlineto{\pgfqpoint{4.523700in}{4.828636in}}%
\pgfpathlineto{\pgfqpoint{4.524426in}{4.826605in}}%
\pgfpathlineto{\pgfqpoint{4.525150in}{4.824576in}}%
\pgfpathlineto{\pgfqpoint{4.525871in}{4.822550in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{4.820526in}}%
\pgfpathlineto{\pgfqpoint{4.527309in}{4.818505in}}%
\pgfpathlineto{\pgfqpoint{4.528024in}{4.816486in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{4.529449in}{4.812457in}}%
\pgfpathlineto{\pgfqpoint{4.530159in}{4.810447in}}%
\pgfpathlineto{\pgfqpoint{4.530866in}{4.808439in}}%
\pgfpathlineto{\pgfqpoint{4.531571in}{4.806434in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{4.804433in}}%
\pgfpathlineto{\pgfqpoint{4.532976in}{4.802434in}}%
\pgfpathlineto{\pgfqpoint{4.533676in}{4.800438in}}%
\pgfpathlineto{\pgfqpoint{4.534373in}{4.798446in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{4.796457in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{4.794472in}}%
\pgfpathlineto{\pgfqpoint{4.536454in}{4.792491in}}%
\pgfpathlineto{\pgfqpoint{4.537144in}{4.790514in}}%
\pgfpathlineto{\pgfqpoint{4.537831in}{4.788542in}}%
\pgfpathlineto{\pgfqpoint{4.538517in}{4.786574in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.784610in}}%
\pgfpathlineto{\pgfqpoint{4.540224in}{4.781674in}}%
\pgfpathlineto{\pgfqpoint{4.540903in}{4.779723in}}%
\pgfpathlineto{\pgfqpoint{4.541581in}{4.777777in}}%
\pgfpathlineto{\pgfqpoint{4.542257in}{4.775836in}}%
\pgfpathlineto{\pgfqpoint{4.542930in}{4.773902in}}%
\pgfpathlineto{\pgfqpoint{4.543602in}{4.771973in}}%
\pgfpathlineto{\pgfqpoint{4.544273in}{4.770050in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{4.768133in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{4.766222in}}%
\pgfpathlineto{\pgfqpoint{4.546273in}{4.764317in}}%
\pgfpathlineto{\pgfqpoint{4.546936in}{4.762418in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.760526in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{4.548914in}{4.756763in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{4.754891in}}%
\pgfpathlineto{\pgfqpoint{4.550225in}{4.753026in}}%
\pgfpathlineto{\pgfqpoint{4.550877in}{4.751168in}}%
\pgfpathlineto{\pgfqpoint{4.551528in}{4.749317in}}%
\pgfpathlineto{\pgfqpoint{4.552178in}{4.747473in}}%
\pgfpathlineto{\pgfqpoint{4.552825in}{4.745636in}}%
\pgfpathlineto{\pgfqpoint{4.553471in}{4.743806in}}%
\pgfpathlineto{\pgfqpoint{4.554115in}{4.741983in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.740167in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.738358in}}%
\pgfpathlineto{\pgfqpoint{4.556357in}{4.735658in}}%
\pgfpathlineto{\pgfqpoint{4.556993in}{4.733867in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{4.732083in}}%
\pgfpathlineto{\pgfqpoint{4.558262in}{4.730305in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{4.728535in}}%
\pgfpathlineto{\pgfqpoint{4.559524in}{4.726772in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{4.725015in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{4.723265in}}%
\pgfpathlineto{\pgfqpoint{4.561406in}{4.721521in}}%
\pgfpathlineto{\pgfqpoint{4.562030in}{4.719784in}}%
\pgfpathlineto{\pgfqpoint{4.562652in}{4.718052in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{4.716328in}}%
\pgfpathlineto{\pgfqpoint{4.563892in}{4.714609in}}%
\pgfpathlineto{\pgfqpoint{4.564510in}{4.712897in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{4.711191in}}%
\pgfpathlineto{\pgfqpoint{4.565741in}{4.709491in}}%
\pgfpathlineto{\pgfqpoint{4.566354in}{4.707798in}}%
\pgfpathlineto{\pgfqpoint{4.566966in}{4.706112in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{4.704432in}}%
\pgfpathlineto{\pgfqpoint{4.568185in}{4.702760in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{4.701094in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.699436in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{4.697785in}}%
\pgfpathlineto{\pgfqpoint{4.570605in}{4.696142in}}%
\pgfpathlineto{\pgfqpoint{4.571506in}{4.693691in}}%
\pgfpathlineto{\pgfqpoint{4.572105in}{4.692067in}}%
\pgfpathlineto{\pgfqpoint{4.572703in}{4.690450in}}%
\pgfpathlineto{\pgfqpoint{4.573299in}{4.688841in}}%
\pgfpathlineto{\pgfqpoint{4.573894in}{4.687240in}}%
\pgfpathlineto{\pgfqpoint{4.574487in}{4.685647in}}%
\pgfpathlineto{\pgfqpoint{4.575079in}{4.684062in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{4.682485in}}%
\pgfpathlineto{\pgfqpoint{4.576259in}{4.680915in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{4.679354in}}%
\pgfpathlineto{\pgfqpoint{4.577434in}{4.677801in}}%
\pgfpathlineto{\pgfqpoint{4.578019in}{4.676257in}}%
\pgfpathlineto{\pgfqpoint{4.578602in}{4.674720in}}%
\pgfpathlineto{\pgfqpoint{4.579185in}{4.673192in}}%
\pgfpathlineto{\pgfqpoint{4.579766in}{4.671673in}}%
\pgfpathlineto{\pgfqpoint{4.580345in}{4.670162in}}%
\pgfpathlineto{\pgfqpoint{4.580924in}{4.668659in}}%
\pgfpathlineto{\pgfqpoint{4.581500in}{4.667166in}}%
\pgfpathlineto{\pgfqpoint{4.582076in}{4.665681in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.664205in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.662738in}}%
\pgfpathlineto{\pgfqpoint{4.583795in}{4.661279in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{4.659830in}}%
\pgfpathlineto{\pgfqpoint{4.584934in}{4.658390in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{4.656247in}}%
\pgfpathlineto{\pgfqpoint{4.586351in}{4.654829in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.653420in}}%
\pgfpathlineto{\pgfqpoint{4.587479in}{4.652021in}}%
\pgfpathlineto{\pgfqpoint{4.588041in}{4.650630in}}%
\pgfpathlineto{\pgfqpoint{4.588601in}{4.649249in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{4.647876in}}%
\pgfpathlineto{\pgfqpoint{4.589719in}{4.646513in}}%
\pgfpathlineto{\pgfqpoint{4.590276in}{4.645159in}}%
\pgfpathlineto{\pgfqpoint{4.590831in}{4.643813in}}%
\pgfpathlineto{\pgfqpoint{4.591386in}{4.642477in}}%
\pgfpathlineto{\pgfqpoint{4.591939in}{4.641149in}}%
\pgfpathlineto{\pgfqpoint{4.592491in}{4.639830in}}%
\pgfpathlineto{\pgfqpoint{4.593041in}{4.638520in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{4.637219in}}%
\pgfpathlineto{\pgfqpoint{4.594139in}{4.635926in}}%
\pgfpathlineto{\pgfqpoint{4.594686in}{4.634642in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.633366in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{4.632098in}}%
\pgfpathlineto{\pgfqpoint{4.596320in}{4.630839in}}%
\pgfpathlineto{\pgfqpoint{4.596863in}{4.629587in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.628342in}}%
\pgfpathlineto{\pgfqpoint{4.597944in}{4.627106in}}%
\pgfpathlineto{\pgfqpoint{4.598752in}{4.625264in}}%
\pgfpathlineto{\pgfqpoint{4.599289in}{4.624045in}}%
\pgfpathlineto{\pgfqpoint{4.599825in}{4.622833in}}%
\pgfpathlineto{\pgfqpoint{4.600359in}{4.621628in}}%
\pgfpathlineto{\pgfqpoint{4.600893in}{4.620429in}}%
\pgfpathlineto{\pgfqpoint{4.601425in}{4.619236in}}%
\pgfpathlineto{\pgfqpoint{4.601957in}{4.618049in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{4.616868in}}%
\pgfpathlineto{\pgfqpoint{4.603016in}{4.615692in}}%
\pgfpathlineto{\pgfqpoint{4.603544in}{4.614522in}}%
\pgfpathlineto{\pgfqpoint{4.604071in}{4.613357in}}%
\pgfpathlineto{\pgfqpoint{4.604596in}{4.612197in}}%
\pgfpathlineto{\pgfqpoint{4.605121in}{4.611042in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.609891in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{4.608745in}}%
\pgfpathlineto{\pgfqpoint{4.606688in}{4.607603in}}%
\pgfpathlineto{\pgfqpoint{4.607208in}{4.606465in}}%
\pgfpathlineto{\pgfqpoint{4.607727in}{4.605331in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{4.604202in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{4.603076in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{4.601953in}}%
\pgfpathlineto{\pgfqpoint{4.609793in}{4.600834in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.599718in}}%
\pgfpathlineto{\pgfqpoint{4.610819in}{4.598606in}}%
\pgfpathlineto{\pgfqpoint{4.611586in}{4.596943in}}%
\pgfpathlineto{\pgfqpoint{4.612096in}{4.595837in}}%
\pgfpathlineto{\pgfqpoint{4.612605in}{4.594735in}}%
\pgfpathlineto{\pgfqpoint{4.613113in}{4.593635in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{4.592537in}}%
\pgfpathlineto{\pgfqpoint{4.614126in}{4.591442in}}%
\pgfpathlineto{\pgfqpoint{4.614631in}{4.590350in}}%
\pgfpathlineto{\pgfqpoint{4.615135in}{4.589260in}}%
\pgfpathlineto{\pgfqpoint{4.615638in}{4.588172in}}%
\pgfpathlineto{\pgfqpoint{4.616140in}{4.587086in}}%
\pgfpathlineto{\pgfqpoint{4.616640in}{4.586002in}}%
\pgfpathlineto{\pgfqpoint{4.617140in}{4.584921in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{4.583842in}}%
\pgfpathlineto{\pgfqpoint{4.618137in}{4.582765in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{4.581691in}}%
\pgfpathlineto{\pgfqpoint{4.619129in}{4.580619in}}%
\pgfpathlineto{\pgfqpoint{4.619624in}{4.579549in}}%
\pgfpathlineto{\pgfqpoint{4.620118in}{4.578481in}}%
\pgfpathlineto{\pgfqpoint{4.620611in}{4.577416in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.576354in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{4.575294in}}%
\pgfpathlineto{\pgfqpoint{4.622084in}{4.574238in}}%
\pgfpathlineto{\pgfqpoint{4.622573in}{4.573183in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.572132in}}%
\pgfpathlineto{\pgfqpoint{4.623791in}{4.570561in}}%
\pgfpathlineto{\pgfqpoint{4.624277in}{4.569517in}}%
\pgfpathlineto{\pgfqpoint{4.624761in}{4.568477in}}%
\pgfpathlineto{\pgfqpoint{4.625245in}{4.567439in}}%
\pgfpathlineto{\pgfqpoint{4.625728in}{4.566404in}}%
\pgfpathlineto{\pgfqpoint{4.626210in}{4.565373in}}%
\pgfpathlineto{\pgfqpoint{4.626691in}{4.564345in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{4.563319in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{4.562298in}}%
\pgfpathlineto{\pgfqpoint{4.628128in}{4.561279in}}%
\pgfpathlineto{\pgfqpoint{4.628605in}{4.560263in}}%
\pgfpathlineto{\pgfqpoint{4.629082in}{4.559251in}}%
\pgfpathlineto{\pgfqpoint{4.629557in}{4.558243in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{4.557237in}}%
\pgfpathlineto{\pgfqpoint{4.630505in}{4.556235in}}%
\pgfpathlineto{\pgfqpoint{4.630978in}{4.555237in}}%
\pgfpathlineto{\pgfqpoint{4.631450in}{4.554242in}}%
\pgfpathlineto{\pgfqpoint{4.631921in}{4.553250in}}%
\pgfpathlineto{\pgfqpoint{4.632391in}{4.552262in}}%
\pgfpathlineto{\pgfqpoint{4.632860in}{4.551277in}}%
\pgfpathlineto{\pgfqpoint{4.633328in}{4.550295in}}%
\pgfpathlineto{\pgfqpoint{4.633796in}{4.549316in}}%
\pgfpathlineto{\pgfqpoint{4.634262in}{4.548341in}}%
\pgfpathlineto{\pgfqpoint{4.634728in}{4.547370in}}%
\pgfpathlineto{\pgfqpoint{4.635425in}{4.545918in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{4.544955in}}%
\pgfpathlineto{\pgfqpoint{4.636351in}{4.543995in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.543038in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{4.542084in}}%
\pgfpathlineto{\pgfqpoint{4.637733in}{4.541134in}}%
\pgfpathlineto{\pgfqpoint{4.638193in}{4.540187in}}%
\pgfpathlineto{\pgfqpoint{4.638651in}{4.539243in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{4.538302in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{4.537364in}}%
\pgfpathlineto{\pgfqpoint{4.640021in}{4.536430in}}%
\pgfpathlineto{\pgfqpoint{4.640476in}{4.535498in}}%
\pgfpathlineto{\pgfqpoint{4.640930in}{4.534570in}}%
\pgfpathlineto{\pgfqpoint{4.641383in}{4.533644in}}%
\pgfpathlineto{\pgfqpoint{4.641836in}{4.532721in}}%
\pgfpathlineto{\pgfqpoint{4.642288in}{4.531802in}}%
\pgfpathlineto{\pgfqpoint{4.642738in}{4.530885in}}%
\pgfpathlineto{\pgfqpoint{4.643188in}{4.529970in}}%
\pgfpathlineto{\pgfqpoint{4.643638in}{4.529058in}}%
\pgfpathlineto{\pgfqpoint{4.644086in}{4.528149in}}%
\pgfpathlineto{\pgfqpoint{4.644534in}{4.527243in}}%
\pgfpathlineto{\pgfqpoint{4.644981in}{4.526338in}}%
\pgfpathlineto{\pgfqpoint{4.645427in}{4.525437in}}%
\pgfpathlineto{\pgfqpoint{4.645872in}{4.524537in}}%
\pgfpathlineto{\pgfqpoint{4.646538in}{4.523192in}}%
\pgfpathlineto{\pgfqpoint{4.646981in}{4.522298in}}%
\pgfpathlineto{\pgfqpoint{4.647424in}{4.521406in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.520517in}}%
\pgfpathlineto{\pgfqpoint{4.648306in}{4.519629in}}%
\pgfpathlineto{\pgfqpoint{4.648746in}{4.518743in}}%
\pgfpathlineto{\pgfqpoint{4.649186in}{4.517860in}}%
\pgfpathlineto{\pgfqpoint{4.649624in}{4.516978in}}%
\pgfpathlineto{\pgfqpoint{4.650062in}{4.516099in}}%
\pgfpathlineto{\pgfqpoint{4.650499in}{4.515221in}}%
\pgfpathlineto{\pgfqpoint{4.650935in}{4.514345in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.513471in}}%
\pgfpathlineto{\pgfqpoint{4.651805in}{4.512600in}}%
\pgfpathlineto{\pgfqpoint{4.652239in}{4.511730in}}%
\pgfpathlineto{\pgfqpoint{4.652673in}{4.510862in}}%
\pgfpathlineto{\pgfqpoint{4.653105in}{4.509997in}}%
\pgfpathlineto{\pgfqpoint{4.653537in}{4.509134in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{4.508272in}}%
\pgfpathlineto{\pgfqpoint{4.654398in}{4.507413in}}%
\pgfpathlineto{\pgfqpoint{4.654827in}{4.506556in}}%
\pgfpathlineto{\pgfqpoint{4.655256in}{4.505701in}}%
\pgfpathlineto{\pgfqpoint{4.655684in}{4.504849in}}%
\pgfpathlineto{\pgfqpoint{4.656111in}{4.503998in}}%
\pgfpathlineto{\pgfqpoint{4.656538in}{4.503150in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{4.501882in}}%
\pgfpathlineto{\pgfqpoint{4.657601in}{4.501039in}}%
\pgfpathlineto{\pgfqpoint{4.658025in}{4.500198in}}%
\pgfpathlineto{\pgfqpoint{4.658448in}{4.499360in}}%
\pgfpathlineto{\pgfqpoint{4.658870in}{4.498524in}}%
\pgfpathlineto{\pgfqpoint{4.659292in}{4.497690in}}%
\pgfpathlineto{\pgfqpoint{4.659713in}{4.496858in}}%
\pgfpathlineto{\pgfqpoint{4.660134in}{4.496029in}}%
\pgfpathlineto{\pgfqpoint{4.660553in}{4.495202in}}%
\pgfpathlineto{\pgfqpoint{4.660972in}{4.494377in}}%
\pgfpathlineto{\pgfqpoint{4.661391in}{4.493554in}}%
\pgfpathlineto{\pgfqpoint{4.661808in}{4.492734in}}%
\pgfpathlineto{\pgfqpoint{4.662225in}{4.491915in}}%
\pgfpathlineto{\pgfqpoint{4.662641in}{4.491099in}}%
\pgfpathlineto{\pgfqpoint{4.663057in}{4.490285in}}%
\pgfpathlineto{\pgfqpoint{4.663471in}{4.489473in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{4.488663in}}%
\pgfpathlineto{\pgfqpoint{4.664299in}{4.487856in}}%
\pgfpathlineto{\pgfqpoint{4.664711in}{4.487050in}}%
\pgfpathlineto{\pgfqpoint{4.665123in}{4.486246in}}%
\pgfpathlineto{\pgfqpoint{4.665535in}{4.485444in}}%
\pgfpathlineto{\pgfqpoint{4.665945in}{4.484644in}}%
\pgfpathlineto{\pgfqpoint{4.666355in}{4.483846in}}%
\pgfpathlineto{\pgfqpoint{4.666969in}{4.482653in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{4.481859in}}%
\pgfpathlineto{\pgfqpoint{4.667785in}{4.481067in}}%
\pgfpathlineto{\pgfqpoint{4.668192in}{4.480277in}}%
\pgfpathlineto{\pgfqpoint{4.668598in}{4.479489in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{4.478703in}}%
\pgfpathlineto{\pgfqpoint{4.669409in}{4.477918in}}%
\pgfpathlineto{\pgfqpoint{4.669813in}{4.477135in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{4.670620in}{4.475574in}}%
\pgfpathlineto{\pgfqpoint{4.671022in}{4.474796in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{4.474019in}}%
\pgfpathlineto{\pgfqpoint{4.671825in}{4.473244in}}%
\pgfpathlineto{\pgfqpoint{4.672225in}{4.472471in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{4.471699in}}%
\pgfpathlineto{\pgfqpoint{4.673024in}{4.470929in}}%
\pgfpathlineto{\pgfqpoint{4.673423in}{4.470160in}}%
\pgfpathlineto{\pgfqpoint{4.673821in}{4.469392in}}%
\pgfpathlineto{\pgfqpoint{4.674218in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{4.467861in}}%
\pgfpathlineto{\pgfqpoint{4.675010in}{4.467097in}}%
\pgfpathlineto{\pgfqpoint{4.675406in}{4.466335in}}%
\pgfpathlineto{\pgfqpoint{4.675800in}{4.465574in}}%
\pgfpathlineto{\pgfqpoint{4.676194in}{4.464815in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{4.463678in}}%
\pgfpathlineto{\pgfqpoint{4.677177in}{4.462922in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{4.462166in}}%
\pgfpathlineto{\pgfqpoint{4.677960in}{4.461413in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.460660in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{4.459909in}}%
\pgfpathlineto{\pgfqpoint{4.679130in}{4.459158in}}%
\pgfpathlineto{\pgfqpoint{4.679519in}{4.458409in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{4.457662in}}%
\pgfpathlineto{\pgfqpoint{4.680295in}{4.456915in}}%
\pgfpathlineto{\pgfqpoint{4.680682in}{4.456169in}}%
\pgfpathlineto{\pgfqpoint{4.681068in}{4.455425in}}%
\pgfpathlineto{\pgfqpoint{4.681454in}{4.454682in}}%
\pgfpathlineto{\pgfqpoint{4.681839in}{4.453940in}}%
\pgfpathlineto{\pgfqpoint{4.682224in}{4.453199in}}%
\pgfpathlineto{\pgfqpoint{4.682608in}{4.452460in}}%
\pgfpathlineto{\pgfqpoint{4.682991in}{4.451721in}}%
\pgfpathlineto{\pgfqpoint{4.683374in}{4.450984in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{4.450247in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{4.449512in}}%
\pgfpathlineto{\pgfqpoint{4.684519in}{4.448778in}}%
\pgfpathlineto{\pgfqpoint{4.684900in}{4.448045in}}%
\pgfpathlineto{\pgfqpoint{4.685279in}{4.447313in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{4.446582in}}%
\pgfpathlineto{\pgfqpoint{4.686227in}{4.445488in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{4.444760in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{4.444034in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{4.443308in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{4.442584in}}%
\pgfpathlineto{\pgfqpoint{4.688110in}{4.441861in}}%
\pgfpathlineto{\pgfqpoint{4.688485in}{4.441139in}}%
\pgfpathlineto{\pgfqpoint{4.688860in}{4.440419in}}%
\pgfpathlineto{\pgfqpoint{4.689234in}{4.439699in}}%
\pgfpathlineto{\pgfqpoint{4.689607in}{4.438981in}}%
\pgfpathlineto{\pgfqpoint{4.689980in}{4.438264in}}%
\pgfpathlineto{\pgfqpoint{4.690352in}{4.437547in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{4.436832in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{4.436118in}}%
\pgfpathlineto{\pgfqpoint{4.691466in}{4.435404in}}%
\pgfpathlineto{\pgfqpoint{4.691836in}{4.434692in}}%
\pgfpathlineto{\pgfqpoint{4.692205in}{4.433980in}}%
\pgfpathlineto{\pgfqpoint{4.692574in}{4.433269in}}%
\pgfpathlineto{\pgfqpoint{4.692942in}{4.432558in}}%
\pgfpathlineto{\pgfqpoint{4.693310in}{4.431849in}}%
\pgfpathlineto{\pgfqpoint{4.693677in}{4.431140in}}%
\pgfpathlineto{\pgfqpoint{4.694044in}{4.430432in}}%
\pgfpathlineto{\pgfqpoint{4.694410in}{4.429724in}}%
\pgfpathlineto{\pgfqpoint{4.694776in}{4.429017in}}%
\pgfpathlineto{\pgfqpoint{4.695324in}{4.427958in}}%
\pgfpathlineto{\pgfqpoint{4.695688in}{4.427252in}}%
\pgfpathlineto{\pgfqpoint{4.696052in}{4.426547in}}%
\pgfpathlineto{\pgfqpoint{4.696415in}{4.425842in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.425138in}}%
\pgfpathlineto{\pgfqpoint{4.697140in}{4.424435in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{4.423732in}}%
\pgfpathlineto{\pgfqpoint{4.697863in}{4.423029in}}%
\pgfpathlineto{\pgfqpoint{4.698223in}{4.422328in}}%
\pgfpathlineto{\pgfqpoint{4.698583in}{4.421626in}}%
\pgfpathlineto{\pgfqpoint{4.698943in}{4.420925in}}%
\pgfpathlineto{\pgfqpoint{4.699302in}{4.420225in}}%
\pgfpathlineto{\pgfqpoint{4.699661in}{4.419526in}}%
\pgfpathlineto{\pgfqpoint{4.700019in}{4.418827in}}%
\pgfpathlineto{\pgfqpoint{4.700376in}{4.418129in}}%
\pgfpathlineto{\pgfqpoint{4.700733in}{4.417431in}}%
\pgfpathlineto{\pgfqpoint{4.701090in}{4.416734in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{4.416038in}}%
\pgfpathlineto{\pgfqpoint{4.701801in}{4.415342in}}%
\pgfpathlineto{\pgfqpoint{4.702156in}{4.414647in}}%
\pgfpathlineto{\pgfqpoint{4.702510in}{4.413953in}}%
\pgfpathlineto{\pgfqpoint{4.702864in}{4.413260in}}%
\pgfpathlineto{\pgfqpoint{4.703218in}{4.412567in}}%
\pgfpathlineto{\pgfqpoint{4.703571in}{4.411875in}}%
\pgfpathlineto{\pgfqpoint{4.704099in}{4.410839in}}%
\pgfpathlineto{\pgfqpoint{4.704451in}{4.410150in}}%
\pgfpathlineto{\pgfqpoint{4.704802in}{4.409461in}}%
\pgfpathlineto{\pgfqpoint{4.705153in}{4.408773in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.408087in}}%
\pgfpathlineto{\pgfqpoint{4.705853in}{4.407401in}}%
\pgfpathlineto{\pgfqpoint{4.706202in}{4.406716in}}%
\pgfpathlineto{\pgfqpoint{4.706551in}{4.406032in}}%
\pgfpathlineto{\pgfqpoint{4.706899in}{4.405350in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{4.404668in}}%
\pgfpathlineto{\pgfqpoint{4.707594in}{4.403988in}}%
\pgfpathlineto{\pgfqpoint{4.707941in}{4.403308in}}%
\pgfpathlineto{\pgfqpoint{4.708287in}{4.402630in}}%
\pgfpathlineto{\pgfqpoint{4.708633in}{4.401953in}}%
\pgfpathlineto{\pgfqpoint{4.708978in}{4.401277in}}%
\pgfpathlineto{\pgfqpoint{4.709323in}{4.400602in}}%
\pgfpathlineto{\pgfqpoint{4.709668in}{4.399928in}}%
\pgfpathlineto{\pgfqpoint{4.710012in}{4.399255in}}%
\pgfpathlineto{\pgfqpoint{4.710355in}{4.398583in}}%
\pgfpathlineto{\pgfqpoint{4.710698in}{4.397913in}}%
\pgfpathlineto{\pgfqpoint{4.711040in}{4.397243in}}%
\pgfpathlineto{\pgfqpoint{4.711383in}{4.396574in}}%
\pgfpathlineto{\pgfqpoint{4.711724in}{4.395905in}}%
\pgfpathlineto{\pgfqpoint{4.712236in}{4.394905in}}%
\pgfpathlineto{\pgfqpoint{4.712576in}{4.394239in}}%
\pgfpathlineto{\pgfqpoint{4.712916in}{4.393574in}}%
\pgfpathlineto{\pgfqpoint{4.713255in}{4.392910in}}%
\pgfpathlineto{\pgfqpoint{4.713594in}{4.392246in}}%
\pgfpathlineto{\pgfqpoint{4.713933in}{4.391584in}}%
\pgfpathlineto{\pgfqpoint{4.714271in}{4.390922in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{4.390261in}}%
\pgfpathlineto{\pgfqpoint{4.714946in}{4.389601in}}%
\pgfpathlineto{\pgfqpoint{4.715282in}{4.388941in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{4.388283in}}%
\pgfpathlineto{\pgfqpoint{4.715954in}{4.387625in}}%
\pgfpathlineto{\pgfqpoint{4.716290in}{4.386967in}}%
\pgfpathlineto{\pgfqpoint{4.716625in}{4.386311in}}%
\pgfpathlineto{\pgfqpoint{4.716959in}{4.385655in}}%
\pgfpathlineto{\pgfqpoint{4.717293in}{4.385000in}}%
\pgfpathlineto{\pgfqpoint{4.717627in}{4.384345in}}%
\pgfpathlineto{\pgfqpoint{4.717960in}{4.383691in}}%
\pgfpathlineto{\pgfqpoint{4.718292in}{4.383037in}}%
\pgfpathlineto{\pgfqpoint{4.718624in}{4.382385in}}%
\pgfpathlineto{\pgfqpoint{4.718956in}{4.381732in}}%
\pgfpathlineto{\pgfqpoint{4.719288in}{4.381080in}}%
\pgfpathlineto{\pgfqpoint{4.719618in}{4.380429in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{4.379778in}}%
\pgfpathlineto{\pgfqpoint{4.720444in}{4.378803in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{4.378154in}}%
\pgfpathlineto{\pgfqpoint{4.721102in}{4.377505in}}%
\pgfpathlineto{\pgfqpoint{4.721430in}{4.376856in}}%
\pgfpathlineto{\pgfqpoint{4.721758in}{4.376208in}}%
\pgfpathlineto{\pgfqpoint{4.722086in}{4.375561in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{4.374914in}}%
\pgfpathlineto{\pgfqpoint{4.722740in}{4.374267in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{4.373621in}}%
\pgfpathlineto{\pgfqpoint{4.723392in}{4.372976in}}%
\pgfpathlineto{\pgfqpoint{4.723718in}{4.372331in}}%
\pgfpathlineto{\pgfqpoint{4.724043in}{4.371687in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{4.371043in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{4.370400in}}%
\pgfpathlineto{\pgfqpoint{4.725015in}{4.369757in}}%
\pgfpathlineto{\pgfqpoint{4.725339in}{4.369115in}}%
\pgfpathlineto{\pgfqpoint{4.725661in}{4.368474in}}%
\pgfpathlineto{\pgfqpoint{4.725984in}{4.367833in}}%
\pgfpathlineto{\pgfqpoint{4.726306in}{4.367194in}}%
\pgfpathlineto{\pgfqpoint{4.726628in}{4.366554in}}%
\pgfpathlineto{\pgfqpoint{4.726949in}{4.365916in}}%
\pgfpathlineto{\pgfqpoint{4.727270in}{4.365278in}}%
\pgfpathlineto{\pgfqpoint{4.727590in}{4.364642in}}%
\pgfpathlineto{\pgfqpoint{4.727910in}{4.364006in}}%
\pgfpathlineto{\pgfqpoint{4.728390in}{4.363053in}}%
\pgfpathlineto{\pgfqpoint{4.728709in}{4.362419in}}%
\pgfpathlineto{\pgfqpoint{4.729027in}{4.361785in}}%
\pgfpathlineto{\pgfqpoint{4.729345in}{4.361153in}}%
\pgfpathlineto{\pgfqpoint{4.729663in}{4.360521in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.359890in}}%
\pgfpathlineto{\pgfqpoint{4.730297in}{4.359260in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{4.358631in}}%
\pgfpathlineto{\pgfqpoint{4.730930in}{4.358003in}}%
\pgfpathlineto{\pgfqpoint{4.731246in}{4.357376in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{4.356749in}}%
\pgfpathlineto{\pgfqpoint{4.731876in}{4.356124in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{4.355499in}}%
\pgfpathlineto{\pgfqpoint{4.732505in}{4.354876in}}%
\pgfpathlineto{\pgfqpoint{4.732819in}{4.354253in}}%
\pgfpathlineto{\pgfqpoint{4.733132in}{4.353631in}}%
\pgfpathlineto{\pgfqpoint{4.733445in}{4.353011in}}%
\pgfpathlineto{\pgfqpoint{4.733757in}{4.352391in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.351772in}}%
\pgfpathlineto{\pgfqpoint{4.734381in}{4.351154in}}%
\pgfpathlineto{\pgfqpoint{4.734693in}{4.350537in}}%
\pgfpathlineto{\pgfqpoint{4.735004in}{4.349922in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.349307in}}%
\pgfpathlineto{\pgfqpoint{4.735625in}{4.348693in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{4.347775in}}%
\pgfpathlineto{\pgfqpoint{4.736399in}{4.347164in}}%
\pgfpathlineto{\pgfqpoint{4.736707in}{4.346554in}}%
\pgfpathlineto{\pgfqpoint{4.737016in}{4.345946in}}%
\pgfpathlineto{\pgfqpoint{4.737324in}{4.345339in}}%
\pgfpathlineto{\pgfqpoint{4.737632in}{4.344733in}}%
\pgfpathlineto{\pgfqpoint{4.737939in}{4.344128in}}%
\pgfpathlineto{\pgfqpoint{4.738246in}{4.343525in}}%
\pgfpathlineto{\pgfqpoint{4.738553in}{4.342922in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{4.342322in}}%
\pgfpathlineto{\pgfqpoint{4.739165in}{4.341722in}}%
\pgfpathlineto{\pgfqpoint{4.739470in}{4.341124in}}%
\pgfpathlineto{\pgfqpoint{4.739775in}{4.340527in}}%
\pgfpathlineto{\pgfqpoint{4.740080in}{4.339931in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{4.339337in}}%
\pgfpathlineto{\pgfqpoint{4.740688in}{4.338745in}}%
\pgfpathlineto{\pgfqpoint{4.740992in}{4.338154in}}%
\pgfpathlineto{\pgfqpoint{4.741295in}{4.337564in}}%
\pgfpathlineto{\pgfqpoint{4.741598in}{4.336976in}}%
\pgfpathlineto{\pgfqpoint{4.741901in}{4.336389in}}%
\pgfpathlineto{\pgfqpoint{4.742203in}{4.335804in}}%
\pgfpathlineto{\pgfqpoint{4.742504in}{4.335220in}}%
\pgfpathlineto{\pgfqpoint{4.742806in}{4.334638in}}%
\pgfpathlineto{\pgfqpoint{4.743107in}{4.334058in}}%
\pgfpathlineto{\pgfqpoint{4.743558in}{4.333191in}}%
\pgfpathlineto{\pgfqpoint{4.743858in}{4.332614in}}%
\pgfpathlineto{\pgfqpoint{4.744158in}{4.332040in}}%
\pgfpathlineto{\pgfqpoint{4.744457in}{4.331467in}}%
\pgfpathlineto{\pgfqpoint{4.744756in}{4.330896in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.330327in}}%
\pgfpathlineto{\pgfqpoint{4.745353in}{4.329760in}}%
\pgfpathlineto{\pgfqpoint{4.745651in}{4.329195in}}%
\pgfpathlineto{\pgfqpoint{4.745949in}{4.328631in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{4.328070in}}%
\pgfpathlineto{\pgfqpoint{4.746543in}{4.327510in}}%
\pgfpathlineto{\pgfqpoint{4.746839in}{4.326953in}}%
\pgfpathlineto{\pgfqpoint{4.747136in}{4.326397in}}%
\pgfpathlineto{\pgfqpoint{4.747431in}{4.325843in}}%
\pgfpathlineto{\pgfqpoint{4.747727in}{4.325292in}}%
\pgfpathlineto{\pgfqpoint{4.748022in}{4.324743in}}%
\pgfpathlineto{\pgfqpoint{4.748317in}{4.324195in}}%
\pgfpathlineto{\pgfqpoint{4.748611in}{4.323650in}}%
\pgfpathlineto{\pgfqpoint{4.748905in}{4.323107in}}%
\pgfpathlineto{\pgfqpoint{4.749199in}{4.322566in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{4.322027in}}%
\pgfpathlineto{\pgfqpoint{4.749785in}{4.321490in}}%
\pgfpathlineto{\pgfqpoint{4.750078in}{4.320955in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{4.320156in}}%
\pgfpathlineto{\pgfqpoint{4.750808in}{4.319626in}}%
\pgfpathlineto{\pgfqpoint{4.751100in}{4.319097in}}%
\pgfpathlineto{\pgfqpoint{4.751391in}{4.318571in}}%
\pgfpathlineto{\pgfqpoint{4.751682in}{4.318047in}}%
\pgfpathlineto{\pgfqpoint{4.751972in}{4.317525in}}%
\pgfpathlineto{\pgfqpoint{4.752263in}{4.317004in}}%
\pgfpathlineto{\pgfqpoint{4.752552in}{4.316486in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{4.315455in}}%
\pgfpathlineto{\pgfqpoint{4.753420in}{4.314942in}}%
\pgfpathlineto{\pgfqpoint{4.753708in}{4.314431in}}%
\pgfpathlineto{\pgfqpoint{4.753996in}{4.313922in}}%
\pgfpathlineto{\pgfqpoint{4.754284in}{4.313415in}}%
\pgfpathlineto{\pgfqpoint{4.754572in}{4.312910in}}%
\pgfpathlineto{\pgfqpoint{4.754859in}{4.312407in}}%
\pgfpathlineto{\pgfqpoint{4.755146in}{4.311906in}}%
\pgfpathlineto{\pgfqpoint{4.755432in}{4.311406in}}%
\pgfpathlineto{\pgfqpoint{4.755718in}{4.310909in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{4.310413in}}%
\pgfpathlineto{\pgfqpoint{4.756289in}{4.309919in}}%
\pgfpathlineto{\pgfqpoint{4.756575in}{4.309427in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{4.308938in}}%
\pgfpathlineto{\pgfqpoint{4.757144in}{4.308450in}}%
\pgfpathlineto{\pgfqpoint{4.757570in}{4.307722in}}%
\pgfpathlineto{\pgfqpoint{4.757854in}{4.307239in}}%
\pgfpathlineto{\pgfqpoint{4.758137in}{4.306757in}}%
\pgfpathlineto{\pgfqpoint{4.758420in}{4.306278in}}%
\pgfpathlineto{\pgfqpoint{4.758703in}{4.305801in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{4.305326in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.304852in}}%
\pgfpathlineto{\pgfqpoint{4.759549in}{4.304381in}}%
\pgfpathlineto{\pgfqpoint{4.759830in}{4.303911in}}%
\pgfpathlineto{\pgfqpoint{4.760112in}{4.303443in}}%
\pgfpathlineto{\pgfqpoint{4.760392in}{4.302977in}}%
\pgfpathlineto{\pgfqpoint{4.760673in}{4.302514in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{4.302052in}}%
\pgfpathlineto{\pgfqpoint{4.761233in}{4.301591in}}%
\pgfpathlineto{\pgfqpoint{4.761512in}{4.301133in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{4.300677in}}%
\pgfpathlineto{\pgfqpoint{4.762071in}{4.300223in}}%
\pgfpathlineto{\pgfqpoint{4.762349in}{4.299770in}}%
\pgfpathlineto{\pgfqpoint{4.762627in}{4.299320in}}%
\pgfpathlineto{\pgfqpoint{4.762905in}{4.298871in}}%
\pgfpathlineto{\pgfqpoint{4.763183in}{4.298424in}}%
\pgfpathlineto{\pgfqpoint{4.763460in}{4.297979in}}%
\pgfpathlineto{\pgfqpoint{4.763738in}{4.297536in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{4.297095in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{4.296437in}}%
\pgfpathlineto{\pgfqpoint{4.764705in}{4.296000in}}%
\pgfpathlineto{\pgfqpoint{4.764980in}{4.295566in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{4.295133in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{4.294702in}}%
\pgfpathlineto{\pgfqpoint{4.765806in}{4.294273in}}%
\pgfpathlineto{\pgfqpoint{4.766080in}{4.293845in}}%
\pgfpathlineto{\pgfqpoint{4.766354in}{4.293420in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{4.292996in}}%
\pgfpathlineto{\pgfqpoint{4.766902in}{4.292574in}}%
\pgfpathlineto{\pgfqpoint{4.767175in}{4.292153in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{4.291735in}}%
\pgfpathlineto{\pgfqpoint{4.767720in}{4.291318in}}%
\pgfpathlineto{\pgfqpoint{4.767993in}{4.290903in}}%
\pgfpathlineto{\pgfqpoint{4.768265in}{4.290490in}}%
\pgfpathlineto{\pgfqpoint{4.768537in}{4.290078in}}%
\pgfpathlineto{\pgfqpoint{4.768808in}{4.289668in}}%
\pgfpathlineto{\pgfqpoint{4.769079in}{4.289260in}}%
\pgfpathlineto{\pgfqpoint{4.769350in}{4.288854in}}%
\pgfpathlineto{\pgfqpoint{4.769621in}{4.288449in}}%
\pgfpathlineto{\pgfqpoint{4.769891in}{4.288045in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{4.287644in}}%
\pgfpathlineto{\pgfqpoint{4.770431in}{4.287244in}}%
\pgfpathlineto{\pgfqpoint{4.770700in}{4.286846in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{4.286252in}}%
\pgfpathlineto{\pgfqpoint{4.771372in}{4.285858in}}%
\pgfpathlineto{\pgfqpoint{4.771641in}{4.285465in}}%
\pgfpathlineto{\pgfqpoint{4.771909in}{4.285075in}}%
\pgfpathlineto{\pgfqpoint{4.772176in}{4.284686in}}%
\pgfpathlineto{\pgfqpoint{4.772444in}{4.284298in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{4.283913in}}%
\pgfpathlineto{\pgfqpoint{4.772978in}{4.283529in}}%
\pgfpathlineto{\pgfqpoint{4.773245in}{4.283146in}}%
\pgfpathlineto{\pgfqpoint{4.773511in}{4.282766in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{4.282387in}}%
\pgfpathlineto{\pgfqpoint{4.774043in}{4.282009in}}%
\pgfpathlineto{\pgfqpoint{4.774308in}{4.281634in}}%
\pgfpathlineto{\pgfqpoint{4.774574in}{4.281260in}}%
\pgfpathlineto{\pgfqpoint{4.774839in}{4.280887in}}%
\pgfpathlineto{\pgfqpoint{4.775103in}{4.280516in}}%
\pgfpathlineto{\pgfqpoint{4.775368in}{4.280147in}}%
\pgfpathlineto{\pgfqpoint{4.775632in}{4.279779in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{4.279412in}}%
\pgfpathlineto{\pgfqpoint{4.776159in}{4.279047in}}%
\pgfpathlineto{\pgfqpoint{4.776422in}{4.278684in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{4.278322in}}%
\pgfpathlineto{\pgfqpoint{4.776948in}{4.277961in}}%
\pgfpathlineto{\pgfqpoint{4.777211in}{4.277602in}}%
\pgfpathlineto{\pgfqpoint{4.777604in}{4.277065in}}%
\pgfpathlineto{\pgfqpoint{4.777865in}{4.276709in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{4.276355in}}%
\pgfpathlineto{\pgfqpoint{4.778388in}{4.276001in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{4.275649in}}%
\pgfpathlineto{\pgfqpoint{4.778910in}{4.275298in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{4.274948in}}%
\pgfpathlineto{\pgfqpoint{4.779430in}{4.274600in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{4.274252in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{4.273906in}}%
\pgfpathlineto{\pgfqpoint{4.780209in}{4.273561in}}%
\pgfpathlineto{\pgfqpoint{4.780468in}{4.273216in}}%
\pgfpathlineto{\pgfqpoint{4.780727in}{4.272873in}}%
\pgfpathlineto{\pgfqpoint{4.780985in}{4.272531in}}%
\pgfpathlineto{\pgfqpoint{4.781243in}{4.272190in}}%
\pgfpathlineto{\pgfqpoint{4.781501in}{4.271850in}}%
\pgfpathlineto{\pgfqpoint{4.781759in}{4.271511in}}%
\pgfpathlineto{\pgfqpoint{4.782016in}{4.271173in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{4.270835in}}%
\pgfpathlineto{\pgfqpoint{4.782530in}{4.270499in}}%
\pgfpathlineto{\pgfqpoint{4.782787in}{4.270163in}}%
\pgfpathlineto{\pgfqpoint{4.783043in}{4.269828in}}%
\pgfpathlineto{\pgfqpoint{4.783299in}{4.269495in}}%
\pgfpathlineto{\pgfqpoint{4.783555in}{4.269161in}}%
\pgfpathlineto{\pgfqpoint{4.783938in}{4.268663in}}%
\pgfpathlineto{\pgfqpoint{4.784193in}{4.268332in}}%
\pgfpathlineto{\pgfqpoint{4.784448in}{4.268001in}}%
\pgfpathlineto{\pgfqpoint{4.784703in}{4.267671in}}%
\pgfpathlineto{\pgfqpoint{4.784957in}{4.267342in}}%
\pgfpathlineto{\pgfqpoint{4.785211in}{4.267014in}}%
\pgfpathlineto{\pgfqpoint{4.785465in}{4.266686in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{4.266358in}}%
\pgfpathlineto{\pgfqpoint{4.785972in}{4.266032in}}%
\pgfpathlineto{\pgfqpoint{4.786225in}{4.265705in}}%
\pgfpathlineto{\pgfqpoint{4.786478in}{4.265380in}}%
\pgfpathlineto{\pgfqpoint{4.786731in}{4.265054in}}%
\pgfpathlineto{\pgfqpoint{4.786983in}{4.264730in}}%
\pgfpathlineto{\pgfqpoint{4.787235in}{4.264405in}}%
\pgfpathlineto{\pgfqpoint{4.787487in}{4.264081in}}%
\pgfpathlineto{\pgfqpoint{4.787738in}{4.263758in}}%
\pgfpathlineto{\pgfqpoint{4.787990in}{4.263435in}}%
\pgfpathlineto{\pgfqpoint{4.788241in}{4.263112in}}%
\pgfpathlineto{\pgfqpoint{4.788492in}{4.262790in}}%
\pgfpathlineto{\pgfqpoint{4.788742in}{4.262468in}}%
\pgfpathlineto{\pgfqpoint{4.788992in}{4.262146in}}%
\pgfpathlineto{\pgfqpoint{4.789242in}{4.261825in}}%
\pgfpathlineto{\pgfqpoint{4.789492in}{4.261504in}}%
\pgfpathlineto{\pgfqpoint{4.789866in}{4.261022in}}%
\pgfpathlineto{\pgfqpoint{4.790115in}{4.260702in}}%
\pgfpathlineto{\pgfqpoint{4.790364in}{4.260382in}}%
\pgfpathlineto{\pgfqpoint{4.790613in}{4.260062in}}%
\pgfpathlineto{\pgfqpoint{4.790861in}{4.259743in}}%
\pgfpathlineto{\pgfqpoint{4.791110in}{4.259424in}}%
\pgfpathlineto{\pgfqpoint{4.791357in}{4.259105in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{4.258786in}}%
\pgfpathlineto{\pgfqpoint{4.791853in}{4.258468in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{4.258149in}}%
\pgfpathlineto{\pgfqpoint{4.792347in}{4.257832in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{4.257514in}}%
\pgfpathlineto{\pgfqpoint{4.792840in}{4.257197in}}%
\pgfpathlineto{\pgfqpoint{4.793086in}{4.256880in}}%
\pgfpathlineto{\pgfqpoint{4.793332in}{4.256563in}}%
\pgfpathlineto{\pgfqpoint{4.793578in}{4.256246in}}%
\pgfpathlineto{\pgfqpoint{4.793823in}{4.255930in}}%
\pgfpathlineto{\pgfqpoint{4.794068in}{4.255613in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{4.255297in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{4.254981in}}%
\pgfpathlineto{\pgfqpoint{4.794802in}{4.254666in}}%
\pgfpathlineto{\pgfqpoint{4.795047in}{4.254350in}}%
\pgfpathlineto{\pgfqpoint{4.795291in}{4.254035in}}%
\pgfpathlineto{\pgfqpoint{4.795535in}{4.253720in}}%
\pgfpathlineto{\pgfqpoint{4.796992in}{4.251833in}}%
\pgfpathlineto{\pgfqpoint{4.799403in}{4.248701in}}%
\pgfpathlineto{\pgfqpoint{4.801909in}{4.245439in}}%
\pgfpathlineto{\pgfqpoint{4.804273in}{4.242368in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{4.239345in}}%
\pgfpathlineto{\pgfqpoint{4.809049in}{4.236233in}}%
\pgfpathlineto{\pgfqpoint{4.811346in}{4.233335in}}%
\pgfpathlineto{\pgfqpoint{4.813735in}{4.230362in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.227595in}}%
\pgfpathlineto{\pgfqpoint{4.818224in}{4.224895in}}%
\pgfpathlineto{\pgfqpoint{4.820548in}{4.222130in}}%
\pgfpathlineto{\pgfqpoint{4.822742in}{4.219575in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{4.216994in}}%
\pgfpathlineto{\pgfqpoint{4.827179in}{4.214650in}}%
\pgfpathlineto{\pgfqpoint{4.829422in}{4.212326in}}%
\pgfpathlineto{\pgfqpoint{4.831539in}{4.210245in}}%
\pgfpathlineto{\pgfqpoint{4.833638in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.206335in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.204573in}}%
\pgfpathlineto{\pgfqpoint{4.840035in}{4.202805in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{4.201184in}}%
\pgfpathlineto{\pgfqpoint{4.844177in}{4.199529in}}%
\pgfpathlineto{\pgfqpoint{4.846172in}{4.197977in}}%
\pgfpathlineto{\pgfqpoint{4.848152in}{4.196435in}}%
\pgfpathlineto{\pgfqpoint{4.850214in}{4.194813in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{4.193260in}}%
\pgfpathlineto{\pgfqpoint{4.854191in}{4.191617in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{4.190039in}}%
\pgfpathlineto{\pgfqpoint{4.858011in}{4.188449in}}%
\pgfpathlineto{\pgfqpoint{4.859993in}{4.186767in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{4.185156in}}%
\pgfpathlineto{\pgfqpoint{4.863817in}{4.183456in}}%
\pgfpathlineto{\pgfqpoint{4.865662in}{4.181834in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{4.180131in}}%
\pgfpathlineto{\pgfqpoint{4.869401in}{4.178511in}}%
\pgfpathlineto{\pgfqpoint{4.871205in}{4.176896in}}%
\pgfpathlineto{\pgfqpoint{4.873085in}{4.175206in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.173601in}}%
\pgfpathlineto{\pgfqpoint{4.876715in}{4.171925in}}%
\pgfpathlineto{\pgfqpoint{4.878467in}{4.170338in}}%
\pgfpathlineto{\pgfqpoint{4.880206in}{4.168757in}}%
\pgfpathlineto{\pgfqpoint{4.882020in}{4.167098in}}%
\pgfpathlineto{\pgfqpoint{4.883734in}{4.165514in}}%
\pgfpathlineto{\pgfqpoint{4.885522in}{4.163847in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{4.162252in}}%
\pgfpathlineto{\pgfqpoint{4.888976in}{4.160569in}}%
\pgfpathlineto{\pgfqpoint{4.890644in}{4.158956in}}%
\pgfpathlineto{\pgfqpoint{4.892301in}{4.157335in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{4.155629in}}%
\pgfpathlineto{\pgfqpoint{4.895663in}{4.154004in}}%
\pgfpathlineto{\pgfqpoint{4.897367in}{4.152300in}}%
\pgfpathlineto{\pgfqpoint{4.898980in}{4.150681in}}%
\pgfpathlineto{\pgfqpoint{4.900662in}{4.148985in}}%
\pgfpathlineto{\pgfqpoint{4.902253in}{4.147376in}}%
\pgfpathlineto{\pgfqpoint{4.903834in}{4.145774in}}%
\pgfpathlineto{\pgfqpoint{4.905484in}{4.144103in}}%
\pgfpathlineto{\pgfqpoint{4.907045in}{4.142523in}}%
\pgfpathlineto{\pgfqpoint{4.908673in}{4.140879in}}%
\pgfpathlineto{\pgfqpoint{4.910214in}{4.139328in}}%
\pgfpathlineto{\pgfqpoint{4.911746in}{4.137793in}}%
\pgfpathlineto{\pgfqpoint{4.913344in}{4.136200in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{4.134702in}}%
\pgfpathlineto{\pgfqpoint{4.916435in}{4.133149in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{4.131687in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{4.130167in}}%
\pgfpathlineto{\pgfqpoint{4.920963in}{4.128732in}}%
\pgfpathlineto{\pgfqpoint{4.922430in}{4.127306in}}%
\pgfpathlineto{\pgfqpoint{4.923961in}{4.125819in}}%
\pgfpathlineto{\pgfqpoint{4.925411in}{4.124409in}}%
\pgfpathlineto{\pgfqpoint{4.926923in}{4.122935in}}%
\pgfpathlineto{\pgfqpoint{4.928356in}{4.121535in}}%
\pgfpathlineto{\pgfqpoint{4.929851in}{4.120066in}}%
\pgfpathlineto{\pgfqpoint{4.931267in}{4.118669in}}%
\pgfpathlineto{\pgfqpoint{4.932674in}{4.117273in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{4.115809in}}%
\pgfpathlineto{\pgfqpoint{4.935535in}{4.114416in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{4.112953in}}%
\pgfpathlineto{\pgfqpoint{4.938363in}{4.111562in}}%
\pgfpathlineto{\pgfqpoint{4.939731in}{4.110172in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{4.108716in}}%
\pgfpathlineto{\pgfqpoint{4.942513in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{4.943925in}{4.105885in}}%
\pgfpathlineto{\pgfqpoint{4.945263in}{4.104512in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{4.103078in}}%
\pgfpathlineto{\pgfqpoint{4.947984in}{4.101721in}}%
\pgfpathlineto{\pgfqpoint{4.949300in}{4.100374in}}%
\pgfpathlineto{\pgfqpoint{4.950675in}{4.098969in}}%
\pgfpathlineto{\pgfqpoint{4.951977in}{4.097643in}}%
\pgfpathlineto{\pgfqpoint{4.953337in}{4.096263in}}%
\pgfpathlineto{\pgfqpoint{4.954625in}{4.094961in}}%
\pgfpathlineto{\pgfqpoint{4.955907in}{4.093673in}}%
\pgfpathlineto{\pgfqpoint{4.957246in}{4.092339in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{4.091088in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{4.089796in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{4.088587in}}%
\pgfpathlineto{\pgfqpoint{4.962405in}{4.087340in}}%
\pgfpathlineto{\pgfqpoint{4.963647in}{4.086173in}}%
\pgfpathlineto{\pgfqpoint{4.964884in}{4.085025in}}%
\pgfpathlineto{\pgfqpoint{4.966175in}{4.083839in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{4.082725in}}%
\pgfpathlineto{\pgfqpoint{4.968677in}{4.081570in}}%
\pgfpathlineto{\pgfqpoint{4.968677in}{3.934888in}}%
\pgfpathlineto{\pgfqpoint{4.968677in}{3.934888in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{3.936652in}}%
\pgfpathlineto{\pgfqpoint{4.966175in}{3.938324in}}%
\pgfpathlineto{\pgfqpoint{4.964884in}{3.940070in}}%
\pgfpathlineto{\pgfqpoint{4.963647in}{3.941726in}}%
\pgfpathlineto{\pgfqpoint{4.962405in}{3.943374in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{3.945097in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{3.946731in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{3.948442in}}%
\pgfpathlineto{\pgfqpoint{4.957246in}{3.950069in}}%
\pgfpathlineto{\pgfqpoint{4.955907in}{3.951775in}}%
\pgfpathlineto{\pgfqpoint{4.954625in}{3.953401in}}%
\pgfpathlineto{\pgfqpoint{4.953337in}{3.955030in}}%
\pgfpathlineto{\pgfqpoint{4.951977in}{3.956746in}}%
\pgfpathlineto{\pgfqpoint{4.950675in}{3.958388in}}%
\pgfpathlineto{\pgfqpoint{4.949300in}{3.960121in}}%
\pgfpathlineto{\pgfqpoint{4.947984in}{3.961780in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{3.963448in}}%
\pgfpathlineto{\pgfqpoint{4.945263in}{3.965211in}}%
\pgfpathlineto{\pgfqpoint{4.943925in}{3.966902in}}%
\pgfpathlineto{\pgfqpoint{4.942513in}{3.968690in}}%
\pgfpathlineto{\pgfqpoint{4.941160in}{3.970407in}}%
\pgfpathlineto{\pgfqpoint{4.939731in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{4.938363in}{3.973964in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.975717in}}%
\pgfpathlineto{\pgfqpoint{4.935535in}{3.977568in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{3.979339in}}%
\pgfpathlineto{\pgfqpoint{4.932674in}{3.981203in}}%
\pgfpathlineto{\pgfqpoint{4.931267in}{3.982981in}}%
\pgfpathlineto{\pgfqpoint{4.929851in}{3.984756in}}%
\pgfpathlineto{\pgfqpoint{4.928356in}{3.986614in}}%
\pgfpathlineto{\pgfqpoint{4.926923in}{3.988379in}}%
\pgfpathlineto{\pgfqpoint{4.925411in}{3.990227in}}%
\pgfpathlineto{\pgfqpoint{4.923961in}{3.991984in}}%
\pgfpathlineto{\pgfqpoint{4.922430in}{3.993826in}}%
\pgfpathlineto{\pgfqpoint{4.920963in}{3.995579in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{3.997334in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{3.999183in}}%
\pgfpathlineto{\pgfqpoint{4.916435in}{4.000951in}}%
\pgfpathlineto{\pgfqpoint{4.914856in}{4.002820in}}%
\pgfpathlineto{\pgfqpoint{4.913344in}{4.004617in}}%
\pgfpathlineto{\pgfqpoint{4.911746in}{4.006527in}}%
\pgfpathlineto{\pgfqpoint{4.910214in}{4.008374in}}%
\pgfpathlineto{\pgfqpoint{4.908673in}{4.010255in}}%
\pgfpathlineto{\pgfqpoint{4.907045in}{4.012270in}}%
\pgfpathlineto{\pgfqpoint{4.905484in}{4.014227in}}%
\pgfpathlineto{\pgfqpoint{4.903834in}{4.016325in}}%
\pgfpathlineto{\pgfqpoint{4.902253in}{4.018364in}}%
\pgfpathlineto{\pgfqpoint{4.900662in}{4.020445in}}%
\pgfpathlineto{\pgfqpoint{4.898980in}{4.022676in}}%
\pgfpathlineto{\pgfqpoint{4.897367in}{4.024842in}}%
\pgfpathlineto{\pgfqpoint{4.895663in}{4.027156in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{4.029393in}}%
\pgfpathlineto{\pgfqpoint{4.892301in}{4.031776in}}%
\pgfpathlineto{\pgfqpoint{4.890644in}{4.034077in}}%
\pgfpathlineto{\pgfqpoint{4.888976in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{4.038891in}}%
\pgfpathlineto{\pgfqpoint{4.885522in}{4.041281in}}%
\pgfpathlineto{\pgfqpoint{4.883734in}{4.043815in}}%
\pgfpathlineto{\pgfqpoint{4.882020in}{4.046250in}}%
\pgfpathlineto{\pgfqpoint{4.880206in}{4.048831in}}%
\pgfpathlineto{\pgfqpoint{4.878467in}{4.051311in}}%
\pgfpathlineto{\pgfqpoint{4.876715in}{4.053812in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.056457in}}%
\pgfpathlineto{\pgfqpoint{4.873085in}{4.058990in}}%
\pgfpathlineto{\pgfqpoint{4.871205in}{4.061659in}}%
\pgfpathlineto{\pgfqpoint{4.869401in}{4.064209in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{4.066764in}}%
\pgfpathlineto{\pgfqpoint{4.865662in}{4.069454in}}%
\pgfpathlineto{\pgfqpoint{4.863817in}{4.072022in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{4.074717in}}%
\pgfpathlineto{\pgfqpoint{4.859993in}{4.077281in}}%
\pgfpathlineto{\pgfqpoint{4.858011in}{4.079963in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{4.082507in}}%
\pgfpathlineto{\pgfqpoint{4.854191in}{4.085037in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{4.087672in}}%
\pgfpathlineto{\pgfqpoint{4.850214in}{4.090155in}}%
\pgfpathlineto{\pgfqpoint{4.848152in}{4.092732in}}%
\pgfpathlineto{\pgfqpoint{4.846172in}{4.095158in}}%
\pgfpathlineto{\pgfqpoint{4.844177in}{4.097557in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{4.100049in}}%
\pgfpathlineto{\pgfqpoint{4.840035in}{4.102397in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.104835in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.107129in}}%
\pgfpathlineto{\pgfqpoint{4.833638in}{4.109504in}}%
\pgfpathlineto{\pgfqpoint{4.831539in}{4.111730in}}%
\pgfpathlineto{\pgfqpoint{4.829422in}{4.113918in}}%
\pgfpathlineto{\pgfqpoint{4.827179in}{4.116177in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{4.118300in}}%
\pgfpathlineto{\pgfqpoint{4.822742in}{4.120515in}}%
\pgfpathlineto{\pgfqpoint{4.820548in}{4.122634in}}%
\pgfpathlineto{\pgfqpoint{4.818224in}{4.124892in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.127098in}}%
\pgfpathlineto{\pgfqpoint{4.813735in}{4.129383in}}%
\pgfpathlineto{\pgfqpoint{4.811346in}{4.131888in}}%
\pgfpathlineto{\pgfqpoint{4.809049in}{4.134400in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{4.137187in}}%
\pgfpathlineto{\pgfqpoint{4.804273in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{4.801909in}{4.142972in}}%
\pgfpathlineto{\pgfqpoint{4.799403in}{4.146261in}}%
\pgfpathlineto{\pgfqpoint{4.796992in}{4.149550in}}%
\pgfpathlineto{\pgfqpoint{4.795535in}{4.151593in}}%
\pgfpathlineto{\pgfqpoint{4.795291in}{4.151939in}}%
\pgfpathlineto{\pgfqpoint{4.795047in}{4.152286in}}%
\pgfpathlineto{\pgfqpoint{4.794802in}{4.152634in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{4.152984in}}%
\pgfpathlineto{\pgfqpoint{4.794313in}{4.153336in}}%
\pgfpathlineto{\pgfqpoint{4.794068in}{4.153689in}}%
\pgfpathlineto{\pgfqpoint{4.793823in}{4.154043in}}%
\pgfpathlineto{\pgfqpoint{4.793578in}{4.154399in}}%
\pgfpathlineto{\pgfqpoint{4.793332in}{4.154756in}}%
\pgfpathlineto{\pgfqpoint{4.793086in}{4.155115in}}%
\pgfpathlineto{\pgfqpoint{4.792840in}{4.155475in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{4.155836in}}%
\pgfpathlineto{\pgfqpoint{4.792347in}{4.156199in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{4.156563in}}%
\pgfpathlineto{\pgfqpoint{4.791853in}{4.156929in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{4.157296in}}%
\pgfpathlineto{\pgfqpoint{4.791357in}{4.157665in}}%
\pgfpathlineto{\pgfqpoint{4.791110in}{4.158035in}}%
\pgfpathlineto{\pgfqpoint{4.790861in}{4.158406in}}%
\pgfpathlineto{\pgfqpoint{4.790613in}{4.158779in}}%
\pgfpathlineto{\pgfqpoint{4.790364in}{4.159153in}}%
\pgfpathlineto{\pgfqpoint{4.790115in}{4.159528in}}%
\pgfpathlineto{\pgfqpoint{4.789866in}{4.159905in}}%
\pgfpathlineto{\pgfqpoint{4.789492in}{4.160473in}}%
\pgfpathlineto{\pgfqpoint{4.789242in}{4.160853in}}%
\pgfpathlineto{\pgfqpoint{4.788992in}{4.161235in}}%
\pgfpathlineto{\pgfqpoint{4.788742in}{4.161617in}}%
\pgfpathlineto{\pgfqpoint{4.788492in}{4.162002in}}%
\pgfpathlineto{\pgfqpoint{4.788241in}{4.162387in}}%
\pgfpathlineto{\pgfqpoint{4.787990in}{4.162774in}}%
\pgfpathlineto{\pgfqpoint{4.787738in}{4.163162in}}%
\pgfpathlineto{\pgfqpoint{4.787487in}{4.163551in}}%
\pgfpathlineto{\pgfqpoint{4.787235in}{4.163941in}}%
\pgfpathlineto{\pgfqpoint{4.786983in}{4.164333in}}%
\pgfpathlineto{\pgfqpoint{4.786731in}{4.164726in}}%
\pgfpathlineto{\pgfqpoint{4.786478in}{4.165120in}}%
\pgfpathlineto{\pgfqpoint{4.786225in}{4.165515in}}%
\pgfpathlineto{\pgfqpoint{4.785972in}{4.165911in}}%
\pgfpathlineto{\pgfqpoint{4.785719in}{4.166308in}}%
\pgfpathlineto{\pgfqpoint{4.785465in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{4.785211in}{4.167106in}}%
\pgfpathlineto{\pgfqpoint{4.784957in}{4.167506in}}%
\pgfpathlineto{\pgfqpoint{4.784703in}{4.167907in}}%
\pgfpathlineto{\pgfqpoint{4.784448in}{4.168309in}}%
\pgfpathlineto{\pgfqpoint{4.784193in}{4.168712in}}%
\pgfpathlineto{\pgfqpoint{4.783938in}{4.169116in}}%
\pgfpathlineto{\pgfqpoint{4.783555in}{4.169723in}}%
\pgfpathlineto{\pgfqpoint{4.783299in}{4.170129in}}%
\pgfpathlineto{\pgfqpoint{4.783043in}{4.170536in}}%
\pgfpathlineto{\pgfqpoint{4.782787in}{4.170943in}}%
\pgfpathlineto{\pgfqpoint{4.782530in}{4.171352in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{4.171761in}}%
\pgfpathlineto{\pgfqpoint{4.782016in}{4.172170in}}%
\pgfpathlineto{\pgfqpoint{4.781759in}{4.172580in}}%
\pgfpathlineto{\pgfqpoint{4.781501in}{4.172991in}}%
\pgfpathlineto{\pgfqpoint{4.781243in}{4.173403in}}%
\pgfpathlineto{\pgfqpoint{4.780985in}{4.173815in}}%
\pgfpathlineto{\pgfqpoint{4.780727in}{4.174228in}}%
\pgfpathlineto{\pgfqpoint{4.780468in}{4.174641in}}%
\pgfpathlineto{\pgfqpoint{4.780209in}{4.175055in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{4.175470in}}%
\pgfpathlineto{\pgfqpoint{4.779690in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{4.779430in}{4.176301in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{4.176718in}}%
\pgfpathlineto{\pgfqpoint{4.778910in}{4.177135in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{4.177552in}}%
\pgfpathlineto{\pgfqpoint{4.778388in}{4.177970in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{4.178389in}}%
\pgfpathlineto{\pgfqpoint{4.777865in}{4.178808in}}%
\pgfpathlineto{\pgfqpoint{4.777604in}{4.179228in}}%
\pgfpathlineto{\pgfqpoint{4.777211in}{4.179859in}}%
\pgfpathlineto{\pgfqpoint{4.776948in}{4.180280in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{4.180701in}}%
\pgfpathlineto{\pgfqpoint{4.776422in}{4.181123in}}%
\pgfpathlineto{\pgfqpoint{4.776159in}{4.181546in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{4.181969in}}%
\pgfpathlineto{\pgfqpoint{4.775632in}{4.182393in}}%
\pgfpathlineto{\pgfqpoint{4.775368in}{4.182817in}}%
\pgfpathlineto{\pgfqpoint{4.775103in}{4.183242in}}%
\pgfpathlineto{\pgfqpoint{4.774839in}{4.183667in}}%
\pgfpathlineto{\pgfqpoint{4.774574in}{4.184093in}}%
\pgfpathlineto{\pgfqpoint{4.774308in}{4.184519in}}%
\pgfpathlineto{\pgfqpoint{4.774043in}{4.184945in}}%
\pgfpathlineto{\pgfqpoint{4.773777in}{4.185373in}}%
\pgfpathlineto{\pgfqpoint{4.773511in}{4.185800in}}%
\pgfpathlineto{\pgfqpoint{4.773245in}{4.186229in}}%
\pgfpathlineto{\pgfqpoint{4.772978in}{4.186657in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{4.187087in}}%
\pgfpathlineto{\pgfqpoint{4.772444in}{4.187517in}}%
\pgfpathlineto{\pgfqpoint{4.772176in}{4.187947in}}%
\pgfpathlineto{\pgfqpoint{4.771909in}{4.188378in}}%
\pgfpathlineto{\pgfqpoint{4.771641in}{4.188810in}}%
\pgfpathlineto{\pgfqpoint{4.771372in}{4.189242in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{4.189676in}}%
\pgfpathlineto{\pgfqpoint{4.770700in}{4.190327in}}%
\pgfpathlineto{\pgfqpoint{4.770431in}{4.190762in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{4.191197in}}%
\pgfpathlineto{\pgfqpoint{4.769891in}{4.191634in}}%
\pgfpathlineto{\pgfqpoint{4.769621in}{4.192071in}}%
\pgfpathlineto{\pgfqpoint{4.769350in}{4.192510in}}%
\pgfpathlineto{\pgfqpoint{4.769079in}{4.192949in}}%
\pgfpathlineto{\pgfqpoint{4.768808in}{4.193389in}}%
\pgfpathlineto{\pgfqpoint{4.768537in}{4.193831in}}%
\pgfpathlineto{\pgfqpoint{4.768265in}{4.194273in}}%
\pgfpathlineto{\pgfqpoint{4.767993in}{4.194716in}}%
\pgfpathlineto{\pgfqpoint{4.767720in}{4.195161in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{4.195606in}}%
\pgfpathlineto{\pgfqpoint{4.767175in}{4.196053in}}%
\pgfpathlineto{\pgfqpoint{4.766902in}{4.196501in}}%
\pgfpathlineto{\pgfqpoint{4.766628in}{4.196951in}}%
\pgfpathlineto{\pgfqpoint{4.766354in}{4.197401in}}%
\pgfpathlineto{\pgfqpoint{4.766080in}{4.197853in}}%
\pgfpathlineto{\pgfqpoint{4.765806in}{4.198306in}}%
\pgfpathlineto{\pgfqpoint{4.765531in}{4.198760in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{4.199216in}}%
\pgfpathlineto{\pgfqpoint{4.764980in}{4.199673in}}%
\pgfpathlineto{\pgfqpoint{4.764705in}{4.200131in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{4.200591in}}%
\pgfpathlineto{\pgfqpoint{4.764014in}{4.201283in}}%
\pgfpathlineto{\pgfqpoint{4.763738in}{4.201746in}}%
\pgfpathlineto{\pgfqpoint{4.763460in}{4.202211in}}%
\pgfpathlineto{\pgfqpoint{4.763183in}{4.202677in}}%
\pgfpathlineto{\pgfqpoint{4.762905in}{4.203144in}}%
\pgfpathlineto{\pgfqpoint{4.762627in}{4.203612in}}%
\pgfpathlineto{\pgfqpoint{4.762349in}{4.204082in}}%
\pgfpathlineto{\pgfqpoint{4.762071in}{4.204554in}}%
\pgfpathlineto{\pgfqpoint{4.761792in}{4.205027in}}%
\pgfpathlineto{\pgfqpoint{4.761512in}{4.205501in}}%
\pgfpathlineto{\pgfqpoint{4.761233in}{4.205976in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{4.206453in}}%
\pgfpathlineto{\pgfqpoint{4.760673in}{4.206931in}}%
\pgfpathlineto{\pgfqpoint{4.760392in}{4.207411in}}%
\pgfpathlineto{\pgfqpoint{4.760112in}{4.207891in}}%
\pgfpathlineto{\pgfqpoint{4.759830in}{4.208373in}}%
\pgfpathlineto{\pgfqpoint{4.759549in}{4.208856in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.209341in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{4.209826in}}%
\pgfpathlineto{\pgfqpoint{4.758703in}{4.210313in}}%
\pgfpathlineto{\pgfqpoint{4.758420in}{4.210801in}}%
\pgfpathlineto{\pgfqpoint{4.758137in}{4.211290in}}%
\pgfpathlineto{\pgfqpoint{4.757854in}{4.211781in}}%
\pgfpathlineto{\pgfqpoint{4.757570in}{4.212272in}}%
\pgfpathlineto{\pgfqpoint{4.757144in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{4.213506in}}%
\pgfpathlineto{\pgfqpoint{4.756575in}{4.214002in}}%
\pgfpathlineto{\pgfqpoint{4.756289in}{4.214499in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{4.214997in}}%
\pgfpathlineto{\pgfqpoint{4.755718in}{4.215496in}}%
\pgfpathlineto{\pgfqpoint{4.755432in}{4.215997in}}%
\pgfpathlineto{\pgfqpoint{4.755146in}{4.216499in}}%
\pgfpathlineto{\pgfqpoint{4.754859in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{4.754572in}{4.217506in}}%
\pgfpathlineto{\pgfqpoint{4.754284in}{4.218011in}}%
\pgfpathlineto{\pgfqpoint{4.753996in}{4.218517in}}%
\pgfpathlineto{\pgfqpoint{4.753708in}{4.219025in}}%
\pgfpathlineto{\pgfqpoint{4.753420in}{4.219534in}}%
\pgfpathlineto{\pgfqpoint{4.753131in}{4.220044in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{4.220554in}}%
\pgfpathlineto{\pgfqpoint{4.752552in}{4.221067in}}%
\pgfpathlineto{\pgfqpoint{4.752263in}{4.221580in}}%
\pgfpathlineto{\pgfqpoint{4.751972in}{4.222094in}}%
\pgfpathlineto{\pgfqpoint{4.751682in}{4.222609in}}%
\pgfpathlineto{\pgfqpoint{4.751391in}{4.223126in}}%
\pgfpathlineto{\pgfqpoint{4.751100in}{4.223643in}}%
\pgfpathlineto{\pgfqpoint{4.750808in}{4.224162in}}%
\pgfpathlineto{\pgfqpoint{4.750517in}{4.224681in}}%
\pgfpathlineto{\pgfqpoint{4.750078in}{4.225463in}}%
\pgfpathlineto{\pgfqpoint{4.749785in}{4.225985in}}%
\pgfpathlineto{\pgfqpoint{4.749492in}{4.226509in}}%
\pgfpathlineto{\pgfqpoint{4.749199in}{4.227033in}}%
\pgfpathlineto{\pgfqpoint{4.748905in}{4.227559in}}%
\pgfpathlineto{\pgfqpoint{4.748611in}{4.228086in}}%
\pgfpathlineto{\pgfqpoint{4.748317in}{4.228614in}}%
\pgfpathlineto{\pgfqpoint{4.748022in}{4.229143in}}%
\pgfpathlineto{\pgfqpoint{4.747727in}{4.229673in}}%
\pgfpathlineto{\pgfqpoint{4.747431in}{4.230205in}}%
\pgfpathlineto{\pgfqpoint{4.747136in}{4.230738in}}%
\pgfpathlineto{\pgfqpoint{4.746839in}{4.231272in}}%
\pgfpathlineto{\pgfqpoint{4.746543in}{4.231808in}}%
\pgfpathlineto{\pgfqpoint{4.746246in}{4.232345in}}%
\pgfpathlineto{\pgfqpoint{4.745949in}{4.232883in}}%
\pgfpathlineto{\pgfqpoint{4.745651in}{4.233422in}}%
\pgfpathlineto{\pgfqpoint{4.745353in}{4.233963in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.234506in}}%
\pgfpathlineto{\pgfqpoint{4.744756in}{4.235049in}}%
\pgfpathlineto{\pgfqpoint{4.744457in}{4.235594in}}%
\pgfpathlineto{\pgfqpoint{4.744158in}{4.236141in}}%
\pgfpathlineto{\pgfqpoint{4.743858in}{4.236689in}}%
\pgfpathlineto{\pgfqpoint{4.743558in}{4.237238in}}%
\pgfpathlineto{\pgfqpoint{4.743107in}{4.238065in}}%
\pgfpathlineto{\pgfqpoint{4.742806in}{4.238618in}}%
\pgfpathlineto{\pgfqpoint{4.742504in}{4.239172in}}%
\pgfpathlineto{\pgfqpoint{4.742203in}{4.239728in}}%
\pgfpathlineto{\pgfqpoint{4.741901in}{4.240285in}}%
\pgfpathlineto{\pgfqpoint{4.741598in}{4.240843in}}%
\pgfpathlineto{\pgfqpoint{4.741295in}{4.241403in}}%
\pgfpathlineto{\pgfqpoint{4.740992in}{4.241964in}}%
\pgfpathlineto{\pgfqpoint{4.740688in}{4.242527in}}%
\pgfpathlineto{\pgfqpoint{4.740384in}{4.243091in}}%
\pgfpathlineto{\pgfqpoint{4.740080in}{4.243656in}}%
\pgfpathlineto{\pgfqpoint{4.739775in}{4.244223in}}%
\pgfpathlineto{\pgfqpoint{4.739470in}{4.244791in}}%
\pgfpathlineto{\pgfqpoint{4.739165in}{4.245361in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{4.245932in}}%
\pgfpathlineto{\pgfqpoint{4.738553in}{4.246504in}}%
\pgfpathlineto{\pgfqpoint{4.738246in}{4.247078in}}%
\pgfpathlineto{\pgfqpoint{4.737939in}{4.247653in}}%
\pgfpathlineto{\pgfqpoint{4.737632in}{4.248229in}}%
\pgfpathlineto{\pgfqpoint{4.737324in}{4.248807in}}%
\pgfpathlineto{\pgfqpoint{4.737016in}{4.249385in}}%
\pgfpathlineto{\pgfqpoint{4.736707in}{4.249965in}}%
\pgfpathlineto{\pgfqpoint{4.736399in}{4.250547in}}%
\pgfpathlineto{\pgfqpoint{4.736089in}{4.251129in}}%
\pgfpathlineto{\pgfqpoint{4.735625in}{4.252005in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.252590in}}%
\pgfpathlineto{\pgfqpoint{4.735004in}{4.253176in}}%
\pgfpathlineto{\pgfqpoint{4.734693in}{4.253763in}}%
\pgfpathlineto{\pgfqpoint{4.734381in}{4.254352in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.254941in}}%
\pgfpathlineto{\pgfqpoint{4.733757in}{4.255531in}}%
\pgfpathlineto{\pgfqpoint{4.733445in}{4.256122in}}%
\pgfpathlineto{\pgfqpoint{4.733132in}{4.256714in}}%
\pgfpathlineto{\pgfqpoint{4.732819in}{4.257307in}}%
\pgfpathlineto{\pgfqpoint{4.732505in}{4.257901in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{4.258496in}}%
\pgfpathlineto{\pgfqpoint{4.731876in}{4.259092in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{4.259689in}}%
\pgfpathlineto{\pgfqpoint{4.731246in}{4.260286in}}%
\pgfpathlineto{\pgfqpoint{4.730930in}{4.260885in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{4.261484in}}%
\pgfpathlineto{\pgfqpoint{4.730297in}{4.262084in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.262685in}}%
\pgfpathlineto{\pgfqpoint{4.729663in}{4.263287in}}%
\pgfpathlineto{\pgfqpoint{4.729345in}{4.263890in}}%
\pgfpathlineto{\pgfqpoint{4.729027in}{4.264494in}}%
\pgfpathlineto{\pgfqpoint{4.728709in}{4.265098in}}%
\pgfpathlineto{\pgfqpoint{4.728390in}{4.265703in}}%
\pgfpathlineto{\pgfqpoint{4.727910in}{4.266612in}}%
\pgfpathlineto{\pgfqpoint{4.727590in}{4.267219in}}%
\pgfpathlineto{\pgfqpoint{4.727270in}{4.267827in}}%
\pgfpathlineto{\pgfqpoint{4.726949in}{4.268435in}}%
\pgfpathlineto{\pgfqpoint{4.726628in}{4.269044in}}%
\pgfpathlineto{\pgfqpoint{4.726306in}{4.269654in}}%
\pgfpathlineto{\pgfqpoint{4.725984in}{4.270264in}}%
\pgfpathlineto{\pgfqpoint{4.725661in}{4.270876in}}%
\pgfpathlineto{\pgfqpoint{4.725339in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{4.725015in}{4.272100in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{4.272713in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{4.273326in}}%
\pgfpathlineto{\pgfqpoint{4.724043in}{4.273941in}}%
\pgfpathlineto{\pgfqpoint{4.723718in}{4.274556in}}%
\pgfpathlineto{\pgfqpoint{4.723392in}{4.275171in}}%
\pgfpathlineto{\pgfqpoint{4.723066in}{4.275788in}}%
\pgfpathlineto{\pgfqpoint{4.722740in}{4.276405in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{4.277023in}}%
\pgfpathlineto{\pgfqpoint{4.722086in}{4.277641in}}%
\pgfpathlineto{\pgfqpoint{4.721758in}{4.278261in}}%
\pgfpathlineto{\pgfqpoint{4.721430in}{4.278881in}}%
\pgfpathlineto{\pgfqpoint{4.721102in}{4.279502in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{4.280124in}}%
\pgfpathlineto{\pgfqpoint{4.720444in}{4.280747in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{4.281684in}}%
\pgfpathlineto{\pgfqpoint{4.719618in}{4.282309in}}%
\pgfpathlineto{\pgfqpoint{4.719288in}{4.282936in}}%
\pgfpathlineto{\pgfqpoint{4.718956in}{4.283564in}}%
\pgfpathlineto{\pgfqpoint{4.718624in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{4.718292in}{4.284823in}}%
\pgfpathlineto{\pgfqpoint{4.717960in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{4.717627in}{4.286088in}}%
\pgfpathlineto{\pgfqpoint{4.717293in}{4.286722in}}%
\pgfpathlineto{\pgfqpoint{4.716959in}{4.287357in}}%
\pgfpathlineto{\pgfqpoint{4.716625in}{4.287994in}}%
\pgfpathlineto{\pgfqpoint{4.716290in}{4.288632in}}%
\pgfpathlineto{\pgfqpoint{4.715954in}{4.289271in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{4.289912in}}%
\pgfpathlineto{\pgfqpoint{4.715282in}{4.290554in}}%
\pgfpathlineto{\pgfqpoint{4.714946in}{4.291198in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{4.291844in}}%
\pgfpathlineto{\pgfqpoint{4.714271in}{4.292491in}}%
\pgfpathlineto{\pgfqpoint{4.713933in}{4.293139in}}%
\pgfpathlineto{\pgfqpoint{4.713594in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{4.713255in}{4.294442in}}%
\pgfpathlineto{\pgfqpoint{4.712916in}{4.295095in}}%
\pgfpathlineto{\pgfqpoint{4.712576in}{4.295751in}}%
\pgfpathlineto{\pgfqpoint{4.712236in}{4.296409in}}%
\pgfpathlineto{\pgfqpoint{4.711724in}{4.297398in}}%
\pgfpathlineto{\pgfqpoint{4.711383in}{4.298060in}}%
\pgfpathlineto{\pgfqpoint{4.711040in}{4.298724in}}%
\pgfpathlineto{\pgfqpoint{4.710698in}{4.299390in}}%
\pgfpathlineto{\pgfqpoint{4.710355in}{4.300058in}}%
\pgfpathlineto{\pgfqpoint{4.710012in}{4.300728in}}%
\pgfpathlineto{\pgfqpoint{4.709668in}{4.301400in}}%
\pgfpathlineto{\pgfqpoint{4.709323in}{4.302074in}}%
\pgfpathlineto{\pgfqpoint{4.708978in}{4.302750in}}%
\pgfpathlineto{\pgfqpoint{4.708633in}{4.303429in}}%
\pgfpathlineto{\pgfqpoint{4.708287in}{4.304109in}}%
\pgfpathlineto{\pgfqpoint{4.707941in}{4.304792in}}%
\pgfpathlineto{\pgfqpoint{4.707594in}{4.305476in}}%
\pgfpathlineto{\pgfqpoint{4.707247in}{4.306164in}}%
\pgfpathlineto{\pgfqpoint{4.706899in}{4.306853in}}%
\pgfpathlineto{\pgfqpoint{4.706551in}{4.307545in}}%
\pgfpathlineto{\pgfqpoint{4.706202in}{4.308239in}}%
\pgfpathlineto{\pgfqpoint{4.705853in}{4.308935in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.309634in}}%
\pgfpathlineto{\pgfqpoint{4.705153in}{4.310335in}}%
\pgfpathlineto{\pgfqpoint{4.704802in}{4.311039in}}%
\pgfpathlineto{\pgfqpoint{4.704451in}{4.311745in}}%
\pgfpathlineto{\pgfqpoint{4.704099in}{4.312454in}}%
\pgfpathlineto{\pgfqpoint{4.703571in}{4.313521in}}%
\pgfpathlineto{\pgfqpoint{4.703218in}{4.314236in}}%
\pgfpathlineto{\pgfqpoint{4.702864in}{4.314953in}}%
\pgfpathlineto{\pgfqpoint{4.702510in}{4.315672in}}%
\pgfpathlineto{\pgfqpoint{4.702156in}{4.316393in}}%
\pgfpathlineto{\pgfqpoint{4.701801in}{4.317117in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{4.317844in}}%
\pgfpathlineto{\pgfqpoint{4.701090in}{4.318573in}}%
\pgfpathlineto{\pgfqpoint{4.700733in}{4.319304in}}%
\pgfpathlineto{\pgfqpoint{4.700376in}{4.320037in}}%
\pgfpathlineto{\pgfqpoint{4.700019in}{4.320773in}}%
\pgfpathlineto{\pgfqpoint{4.699661in}{4.321512in}}%
\pgfpathlineto{\pgfqpoint{4.699302in}{4.322252in}}%
\pgfpathlineto{\pgfqpoint{4.698943in}{4.322995in}}%
\pgfpathlineto{\pgfqpoint{4.698583in}{4.323741in}}%
\pgfpathlineto{\pgfqpoint{4.698223in}{4.324488in}}%
\pgfpathlineto{\pgfqpoint{4.697863in}{4.325238in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{4.325991in}}%
\pgfpathlineto{\pgfqpoint{4.697140in}{4.326745in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.327502in}}%
\pgfpathlineto{\pgfqpoint{4.696415in}{4.328262in}}%
\pgfpathlineto{\pgfqpoint{4.696052in}{4.329023in}}%
\pgfpathlineto{\pgfqpoint{4.695688in}{4.329787in}}%
\pgfpathlineto{\pgfqpoint{4.695324in}{4.330554in}}%
\pgfpathlineto{\pgfqpoint{4.694776in}{4.331707in}}%
\pgfpathlineto{\pgfqpoint{4.694410in}{4.332479in}}%
\pgfpathlineto{\pgfqpoint{4.694044in}{4.333253in}}%
\pgfpathlineto{\pgfqpoint{4.693677in}{4.334030in}}%
\pgfpathlineto{\pgfqpoint{4.693310in}{4.334808in}}%
\pgfpathlineto{\pgfqpoint{4.692942in}{4.335589in}}%
\pgfpathlineto{\pgfqpoint{4.692574in}{4.336373in}}%
\pgfpathlineto{\pgfqpoint{4.692205in}{4.337158in}}%
\pgfpathlineto{\pgfqpoint{4.691836in}{4.337946in}}%
\pgfpathlineto{\pgfqpoint{4.691466in}{4.338736in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{4.339528in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{4.340322in}}%
\pgfpathlineto{\pgfqpoint{4.690352in}{4.341118in}}%
\pgfpathlineto{\pgfqpoint{4.689980in}{4.341917in}}%
\pgfpathlineto{\pgfqpoint{4.689607in}{4.342718in}}%
\pgfpathlineto{\pgfqpoint{4.689234in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{4.688860in}{4.344326in}}%
\pgfpathlineto{\pgfqpoint{4.688485in}{4.345133in}}%
\pgfpathlineto{\pgfqpoint{4.688110in}{4.345942in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{4.346753in}}%
\pgfpathlineto{\pgfqpoint{4.687359in}{4.347567in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{4.348382in}}%
\pgfpathlineto{\pgfqpoint{4.686605in}{4.349200in}}%
\pgfpathlineto{\pgfqpoint{4.686227in}{4.350020in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{4.351253in}}%
\pgfpathlineto{\pgfqpoint{4.685279in}{4.352078in}}%
\pgfpathlineto{\pgfqpoint{4.684900in}{4.352904in}}%
\pgfpathlineto{\pgfqpoint{4.684519in}{4.353732in}}%
\pgfpathlineto{\pgfqpoint{4.684138in}{4.354562in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{4.355394in}}%
\pgfpathlineto{\pgfqpoint{4.683374in}{4.356228in}}%
\pgfpathlineto{\pgfqpoint{4.682991in}{4.357063in}}%
\pgfpathlineto{\pgfqpoint{4.682608in}{4.357900in}}%
\pgfpathlineto{\pgfqpoint{4.682224in}{4.358738in}}%
\pgfpathlineto{\pgfqpoint{4.681839in}{4.359578in}}%
\pgfpathlineto{\pgfqpoint{4.681454in}{4.360419in}}%
\pgfpathlineto{\pgfqpoint{4.681068in}{4.361262in}}%
\pgfpathlineto{\pgfqpoint{4.680682in}{4.362106in}}%
\pgfpathlineto{\pgfqpoint{4.680295in}{4.362952in}}%
\pgfpathlineto{\pgfqpoint{4.679907in}{4.363798in}}%
\pgfpathlineto{\pgfqpoint{4.679519in}{4.364647in}}%
\pgfpathlineto{\pgfqpoint{4.679130in}{4.365496in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{4.366347in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.367199in}}%
\pgfpathlineto{\pgfqpoint{4.677960in}{4.368052in}}%
\pgfpathlineto{\pgfqpoint{4.677569in}{4.368907in}}%
\pgfpathlineto{\pgfqpoint{4.677177in}{4.369762in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{4.370619in}}%
\pgfpathlineto{\pgfqpoint{4.676194in}{4.371907in}}%
\pgfpathlineto{\pgfqpoint{4.675800in}{4.372766in}}%
\pgfpathlineto{\pgfqpoint{4.675406in}{4.373627in}}%
\pgfpathlineto{\pgfqpoint{4.675010in}{4.374489in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{4.375353in}}%
\pgfpathlineto{\pgfqpoint{4.674218in}{4.376217in}}%
\pgfpathlineto{\pgfqpoint{4.673821in}{4.377083in}}%
\pgfpathlineto{\pgfqpoint{4.673423in}{4.377949in}}%
\pgfpathlineto{\pgfqpoint{4.673024in}{4.378817in}}%
\pgfpathlineto{\pgfqpoint{4.672625in}{4.379686in}}%
\pgfpathlineto{\pgfqpoint{4.672225in}{4.380556in}}%
\pgfpathlineto{\pgfqpoint{4.671825in}{4.381427in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{4.382300in}}%
\pgfpathlineto{\pgfqpoint{4.671022in}{4.383173in}}%
\pgfpathlineto{\pgfqpoint{4.670620in}{4.384047in}}%
\pgfpathlineto{\pgfqpoint{4.670217in}{4.384922in}}%
\pgfpathlineto{\pgfqpoint{4.669813in}{4.385798in}}%
\pgfpathlineto{\pgfqpoint{4.669409in}{4.386675in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{4.387552in}}%
\pgfpathlineto{\pgfqpoint{4.668598in}{4.388431in}}%
\pgfpathlineto{\pgfqpoint{4.668192in}{4.389310in}}%
\pgfpathlineto{\pgfqpoint{4.667785in}{4.390190in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{4.391071in}}%
\pgfpathlineto{\pgfqpoint{4.666969in}{4.391953in}}%
\pgfpathlineto{\pgfqpoint{4.666355in}{4.393277in}}%
\pgfpathlineto{\pgfqpoint{4.665945in}{4.394160in}}%
\pgfpathlineto{\pgfqpoint{4.665535in}{4.395044in}}%
\pgfpathlineto{\pgfqpoint{4.665123in}{4.395929in}}%
\pgfpathlineto{\pgfqpoint{4.664711in}{4.396815in}}%
\pgfpathlineto{\pgfqpoint{4.664299in}{4.397701in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{4.398589in}}%
\pgfpathlineto{\pgfqpoint{4.663471in}{4.399477in}}%
\pgfpathlineto{\pgfqpoint{4.663057in}{4.400365in}}%
\pgfpathlineto{\pgfqpoint{4.662641in}{4.401255in}}%
\pgfpathlineto{\pgfqpoint{4.662225in}{4.402146in}}%
\pgfpathlineto{\pgfqpoint{4.661808in}{4.403037in}}%
\pgfpathlineto{\pgfqpoint{4.661391in}{4.403929in}}%
\pgfpathlineto{\pgfqpoint{4.660972in}{4.404822in}}%
\pgfpathlineto{\pgfqpoint{4.660553in}{4.405717in}}%
\pgfpathlineto{\pgfqpoint{4.660134in}{4.406612in}}%
\pgfpathlineto{\pgfqpoint{4.659713in}{4.407508in}}%
\pgfpathlineto{\pgfqpoint{4.659292in}{4.408406in}}%
\pgfpathlineto{\pgfqpoint{4.658870in}{4.409304in}}%
\pgfpathlineto{\pgfqpoint{4.658448in}{4.410204in}}%
\pgfpathlineto{\pgfqpoint{4.658025in}{4.411106in}}%
\pgfpathlineto{\pgfqpoint{4.657601in}{4.412008in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{4.412913in}}%
\pgfpathlineto{\pgfqpoint{4.656538in}{4.414273in}}%
\pgfpathlineto{\pgfqpoint{4.656111in}{4.415182in}}%
\pgfpathlineto{\pgfqpoint{4.655684in}{4.416093in}}%
\pgfpathlineto{\pgfqpoint{4.655256in}{4.417006in}}%
\pgfpathlineto{\pgfqpoint{4.654827in}{4.417921in}}%
\pgfpathlineto{\pgfqpoint{4.654398in}{4.418839in}}%
\pgfpathlineto{\pgfqpoint{4.653968in}{4.419759in}}%
\pgfpathlineto{\pgfqpoint{4.653537in}{4.420682in}}%
\pgfpathlineto{\pgfqpoint{4.653105in}{4.421607in}}%
\pgfpathlineto{\pgfqpoint{4.652673in}{4.422535in}}%
\pgfpathlineto{\pgfqpoint{4.652239in}{4.423466in}}%
\pgfpathlineto{\pgfqpoint{4.651805in}{4.424400in}}%
\pgfpathlineto{\pgfqpoint{4.651371in}{4.425337in}}%
\pgfpathlineto{\pgfqpoint{4.650935in}{4.426277in}}%
\pgfpathlineto{\pgfqpoint{4.650499in}{4.427220in}}%
\pgfpathlineto{\pgfqpoint{4.650062in}{4.428166in}}%
\pgfpathlineto{\pgfqpoint{4.649624in}{4.429116in}}%
\pgfpathlineto{\pgfqpoint{4.649186in}{4.430069in}}%
\pgfpathlineto{\pgfqpoint{4.648746in}{4.431026in}}%
\pgfpathlineto{\pgfqpoint{4.648306in}{4.431986in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.432950in}}%
\pgfpathlineto{\pgfqpoint{4.647424in}{4.433917in}}%
\pgfpathlineto{\pgfqpoint{4.646981in}{4.434888in}}%
\pgfpathlineto{\pgfqpoint{4.646538in}{4.435863in}}%
\pgfpathlineto{\pgfqpoint{4.645872in}{4.437333in}}%
\pgfpathlineto{\pgfqpoint{4.645427in}{4.438317in}}%
\pgfpathlineto{\pgfqpoint{4.644981in}{4.439305in}}%
\pgfpathlineto{\pgfqpoint{4.644534in}{4.440298in}}%
\pgfpathlineto{\pgfqpoint{4.644086in}{4.441294in}}%
\pgfpathlineto{\pgfqpoint{4.643638in}{4.442294in}}%
\pgfpathlineto{\pgfqpoint{4.643188in}{4.443299in}}%
\pgfpathlineto{\pgfqpoint{4.642738in}{4.444307in}}%
\pgfpathlineto{\pgfqpoint{4.642288in}{4.445319in}}%
\pgfpathlineto{\pgfqpoint{4.641836in}{4.446336in}}%
\pgfpathlineto{\pgfqpoint{4.641383in}{4.447356in}}%
\pgfpathlineto{\pgfqpoint{4.640930in}{4.448381in}}%
\pgfpathlineto{\pgfqpoint{4.640476in}{4.449410in}}%
\pgfpathlineto{\pgfqpoint{4.640021in}{4.450443in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{4.451481in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{4.452523in}}%
\pgfpathlineto{\pgfqpoint{4.638651in}{4.453569in}}%
\pgfpathlineto{\pgfqpoint{4.638193in}{4.454620in}}%
\pgfpathlineto{\pgfqpoint{4.637733in}{4.455675in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{4.456735in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.457800in}}%
\pgfpathlineto{\pgfqpoint{4.636351in}{4.458869in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{4.459943in}}%
\pgfpathlineto{\pgfqpoint{4.635425in}{4.461022in}}%
\pgfpathlineto{\pgfqpoint{4.634728in}{4.462648in}}%
\pgfpathlineto{\pgfqpoint{4.634262in}{4.463739in}}%
\pgfpathlineto{\pgfqpoint{4.633796in}{4.464834in}}%
\pgfpathlineto{\pgfqpoint{4.633328in}{4.465933in}}%
\pgfpathlineto{\pgfqpoint{4.632860in}{4.467038in}}%
\pgfpathlineto{\pgfqpoint{4.632391in}{4.468147in}}%
\pgfpathlineto{\pgfqpoint{4.631921in}{4.469260in}}%
\pgfpathlineto{\pgfqpoint{4.631450in}{4.470379in}}%
\pgfpathlineto{\pgfqpoint{4.630978in}{4.471502in}}%
\pgfpathlineto{\pgfqpoint{4.630505in}{4.472630in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{4.473762in}}%
\pgfpathlineto{\pgfqpoint{4.629557in}{4.474900in}}%
\pgfpathlineto{\pgfqpoint{4.629082in}{4.476042in}}%
\pgfpathlineto{\pgfqpoint{4.628605in}{4.477189in}}%
\pgfpathlineto{\pgfqpoint{4.628128in}{4.478341in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{4.479497in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{4.480659in}}%
\pgfpathlineto{\pgfqpoint{4.626691in}{4.481826in}}%
\pgfpathlineto{\pgfqpoint{4.626210in}{4.482997in}}%
\pgfpathlineto{\pgfqpoint{4.625728in}{4.484174in}}%
\pgfpathlineto{\pgfqpoint{4.625245in}{4.485355in}}%
\pgfpathlineto{\pgfqpoint{4.624761in}{4.486542in}}%
\pgfpathlineto{\pgfqpoint{4.624277in}{4.487733in}}%
\pgfpathlineto{\pgfqpoint{4.623791in}{4.488930in}}%
\pgfpathlineto{\pgfqpoint{4.623061in}{4.490734in}}%
\pgfpathlineto{\pgfqpoint{4.622573in}{4.491943in}}%
\pgfpathlineto{\pgfqpoint{4.622084in}{4.493157in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{4.494375in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.495598in}}%
\pgfpathlineto{\pgfqpoint{4.620611in}{4.496826in}}%
\pgfpathlineto{\pgfqpoint{4.620118in}{4.498059in}}%
\pgfpathlineto{\pgfqpoint{4.619624in}{4.499297in}}%
\pgfpathlineto{\pgfqpoint{4.619129in}{4.500540in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{4.501788in}}%
\pgfpathlineto{\pgfqpoint{4.618137in}{4.503040in}}%
\pgfpathlineto{\pgfqpoint{4.617639in}{4.504297in}}%
\pgfpathlineto{\pgfqpoint{4.617140in}{4.505560in}}%
\pgfpathlineto{\pgfqpoint{4.616640in}{4.506827in}}%
\pgfpathlineto{\pgfqpoint{4.616140in}{4.508099in}}%
\pgfpathlineto{\pgfqpoint{4.615638in}{4.509377in}}%
\pgfpathlineto{\pgfqpoint{4.615135in}{4.510659in}}%
\pgfpathlineto{\pgfqpoint{4.614631in}{4.511947in}}%
\pgfpathlineto{\pgfqpoint{4.614126in}{4.513239in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{4.514537in}}%
\pgfpathlineto{\pgfqpoint{4.613113in}{4.515840in}}%
\pgfpathlineto{\pgfqpoint{4.612605in}{4.517148in}}%
\pgfpathlineto{\pgfqpoint{4.612096in}{4.518461in}}%
\pgfpathlineto{\pgfqpoint{4.611586in}{4.519779in}}%
\pgfpathlineto{\pgfqpoint{4.610819in}{4.521765in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.523095in}}%
\pgfpathlineto{\pgfqpoint{4.609793in}{4.524429in}}%
\pgfpathlineto{\pgfqpoint{4.609278in}{4.525767in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{4.527110in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{4.528457in}}%
\pgfpathlineto{\pgfqpoint{4.607727in}{4.529808in}}%
\pgfpathlineto{\pgfqpoint{4.607208in}{4.531163in}}%
\pgfpathlineto{\pgfqpoint{4.606688in}{4.532522in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{4.533885in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.535251in}}%
\pgfpathlineto{\pgfqpoint{4.605121in}{4.536621in}}%
\pgfpathlineto{\pgfqpoint{4.604596in}{4.537995in}}%
\pgfpathlineto{\pgfqpoint{4.604071in}{4.539371in}}%
\pgfpathlineto{\pgfqpoint{4.603544in}{4.540751in}}%
\pgfpathlineto{\pgfqpoint{4.603016in}{4.542135in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{4.543522in}}%
\pgfpathlineto{\pgfqpoint{4.601957in}{4.544912in}}%
\pgfpathlineto{\pgfqpoint{4.601425in}{4.546305in}}%
\pgfpathlineto{\pgfqpoint{4.600893in}{4.547701in}}%
\pgfpathlineto{\pgfqpoint{4.600359in}{4.549101in}}%
\pgfpathlineto{\pgfqpoint{4.599825in}{4.550503in}}%
\pgfpathlineto{\pgfqpoint{4.599289in}{4.551909in}}%
\pgfpathlineto{\pgfqpoint{4.598752in}{4.553318in}}%
\pgfpathlineto{\pgfqpoint{4.597944in}{4.555438in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.556854in}}%
\pgfpathlineto{\pgfqpoint{4.596863in}{4.558274in}}%
\pgfpathlineto{\pgfqpoint{4.596320in}{4.559697in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{4.561123in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.562553in}}%
\pgfpathlineto{\pgfqpoint{4.594686in}{4.563985in}}%
\pgfpathlineto{\pgfqpoint{4.594139in}{4.565420in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{4.566858in}}%
\pgfpathlineto{\pgfqpoint{4.593041in}{4.568298in}}%
\pgfpathlineto{\pgfqpoint{4.592491in}{4.569741in}}%
\pgfpathlineto{\pgfqpoint{4.591939in}{4.571185in}}%
\pgfpathlineto{\pgfqpoint{4.591386in}{4.572632in}}%
\pgfpathlineto{\pgfqpoint{4.590831in}{4.574081in}}%
\pgfpathlineto{\pgfqpoint{4.590276in}{4.575532in}}%
\pgfpathlineto{\pgfqpoint{4.589719in}{4.576985in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{4.578439in}}%
\pgfpathlineto{\pgfqpoint{4.588601in}{4.579895in}}%
\pgfpathlineto{\pgfqpoint{4.588041in}{4.581352in}}%
\pgfpathlineto{\pgfqpoint{4.587479in}{4.582811in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.584272in}}%
\pgfpathlineto{\pgfqpoint{4.586351in}{4.585734in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{4.587198in}}%
\pgfpathlineto{\pgfqpoint{4.584934in}{4.589397in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{4.590865in}}%
\pgfpathlineto{\pgfqpoint{4.583795in}{4.592334in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{4.593805in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.595277in}}%
\pgfpathlineto{\pgfqpoint{4.582076in}{4.596750in}}%
\pgfpathlineto{\pgfqpoint{4.581500in}{4.598225in}}%
\pgfpathlineto{\pgfqpoint{4.580924in}{4.599701in}}%
\pgfpathlineto{\pgfqpoint{4.580345in}{4.601178in}}%
\pgfpathlineto{\pgfqpoint{4.579766in}{4.602656in}}%
\pgfpathlineto{\pgfqpoint{4.579185in}{4.604137in}}%
\pgfpathlineto{\pgfqpoint{4.578602in}{4.605619in}}%
\pgfpathlineto{\pgfqpoint{4.578019in}{4.607102in}}%
\pgfpathlineto{\pgfqpoint{4.577434in}{4.608588in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{4.610076in}}%
\pgfpathlineto{\pgfqpoint{4.576259in}{4.611567in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{4.613060in}}%
\pgfpathlineto{\pgfqpoint{4.575079in}{4.614555in}}%
\pgfpathlineto{\pgfqpoint{4.574487in}{4.616054in}}%
\pgfpathlineto{\pgfqpoint{4.573894in}{4.617555in}}%
\pgfpathlineto{\pgfqpoint{4.573299in}{4.619060in}}%
\pgfpathlineto{\pgfqpoint{4.572703in}{4.620569in}}%
\pgfpathlineto{\pgfqpoint{4.572105in}{4.622081in}}%
\pgfpathlineto{\pgfqpoint{4.571506in}{4.623597in}}%
\pgfpathlineto{\pgfqpoint{4.570605in}{4.625878in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{4.627404in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.628935in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{4.630470in}}%
\pgfpathlineto{\pgfqpoint{4.568185in}{4.632010in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{4.633554in}}%
\pgfpathlineto{\pgfqpoint{4.566966in}{4.635103in}}%
\pgfpathlineto{\pgfqpoint{4.566354in}{4.636658in}}%
\pgfpathlineto{\pgfqpoint{4.565741in}{4.638217in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{4.639781in}}%
\pgfpathlineto{\pgfqpoint{4.564510in}{4.641350in}}%
\pgfpathlineto{\pgfqpoint{4.563892in}{4.642923in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{4.644502in}}%
\pgfpathlineto{\pgfqpoint{4.562652in}{4.646085in}}%
\pgfpathlineto{\pgfqpoint{4.562030in}{4.647672in}}%
\pgfpathlineto{\pgfqpoint{4.561406in}{4.649265in}}%
\pgfpathlineto{\pgfqpoint{4.560780in}{4.650861in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{4.652462in}}%
\pgfpathlineto{\pgfqpoint{4.559524in}{4.654067in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{4.655677in}}%
\pgfpathlineto{\pgfqpoint{4.558262in}{4.657292in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{4.658911in}}%
\pgfpathlineto{\pgfqpoint{4.556993in}{4.660535in}}%
\pgfpathlineto{\pgfqpoint{4.556357in}{4.662164in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.664618in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.666260in}}%
\pgfpathlineto{\pgfqpoint{4.554115in}{4.667908in}}%
\pgfpathlineto{\pgfqpoint{4.553471in}{4.669563in}}%
\pgfpathlineto{\pgfqpoint{4.552825in}{4.671224in}}%
\pgfpathlineto{\pgfqpoint{4.552178in}{4.672891in}}%
\pgfpathlineto{\pgfqpoint{4.551528in}{4.674565in}}%
\pgfpathlineto{\pgfqpoint{4.550877in}{4.676246in}}%
\pgfpathlineto{\pgfqpoint{4.550225in}{4.677934in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{4.679630in}}%
\pgfpathlineto{\pgfqpoint{4.548914in}{4.681333in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.683044in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.684763in}}%
\pgfpathlineto{\pgfqpoint{4.546936in}{4.686491in}}%
\pgfpathlineto{\pgfqpoint{4.546273in}{4.688227in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{4.689972in}}%
\pgfpathlineto{\pgfqpoint{4.544941in}{4.691727in}}%
\pgfpathlineto{\pgfqpoint{4.544273in}{4.693490in}}%
\pgfpathlineto{\pgfqpoint{4.543602in}{4.695263in}}%
\pgfpathlineto{\pgfqpoint{4.542930in}{4.697046in}}%
\pgfpathlineto{\pgfqpoint{4.542257in}{4.698839in}}%
\pgfpathlineto{\pgfqpoint{4.541581in}{4.700641in}}%
\pgfpathlineto{\pgfqpoint{4.540903in}{4.702454in}}%
\pgfpathlineto{\pgfqpoint{4.540224in}{4.704276in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.707030in}}%
\pgfpathlineto{\pgfqpoint{4.538517in}{4.708878in}}%
\pgfpathlineto{\pgfqpoint{4.537831in}{4.710737in}}%
\pgfpathlineto{\pgfqpoint{4.537144in}{4.712607in}}%
\pgfpathlineto{\pgfqpoint{4.536454in}{4.714487in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{4.716378in}}%
\pgfpathlineto{\pgfqpoint{4.535069in}{4.718281in}}%
\pgfpathlineto{\pgfqpoint{4.534373in}{4.720194in}}%
\pgfpathlineto{\pgfqpoint{4.533676in}{4.722118in}}%
\pgfpathlineto{\pgfqpoint{4.532976in}{4.724053in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{4.725999in}}%
\pgfpathlineto{\pgfqpoint{4.531571in}{4.727955in}}%
\pgfpathlineto{\pgfqpoint{4.530866in}{4.729921in}}%
\pgfpathlineto{\pgfqpoint{4.530159in}{4.731896in}}%
\pgfpathlineto{\pgfqpoint{4.529449in}{4.733881in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{4.735875in}}%
\pgfpathlineto{\pgfqpoint{4.528024in}{4.737877in}}%
\pgfpathlineto{\pgfqpoint{4.527309in}{4.739888in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{4.741908in}}%
\pgfpathlineto{\pgfqpoint{4.525871in}{4.743936in}}%
\pgfpathlineto{\pgfqpoint{4.525150in}{4.745971in}}%
\pgfpathlineto{\pgfqpoint{4.524426in}{4.748015in}}%
\pgfpathlineto{\pgfqpoint{4.523700in}{4.750067in}}%
\pgfpathlineto{\pgfqpoint{4.522972in}{4.752127in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.755231in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{4.757309in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.759395in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{4.761489in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.763590in}}%
\pgfpathlineto{\pgfqpoint{4.518186in}{4.765698in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{4.767814in}}%
\pgfpathlineto{\pgfqpoint{4.516695in}{4.769937in}}%
\pgfpathlineto{\pgfqpoint{4.515946in}{4.772067in}}%
\pgfpathlineto{\pgfqpoint{4.515195in}{4.774205in}}%
\pgfpathlineto{\pgfqpoint{4.514441in}{4.776350in}}%
\pgfpathlineto{\pgfqpoint{4.513686in}{4.778503in}}%
\pgfpathlineto{\pgfqpoint{4.512928in}{4.780663in}}%
\pgfpathlineto{\pgfqpoint{4.512167in}{4.782831in}}%
\pgfpathlineto{\pgfqpoint{4.511404in}{4.785006in}}%
\pgfpathlineto{\pgfqpoint{4.510639in}{4.787189in}}%
\pgfpathlineto{\pgfqpoint{4.509872in}{4.789380in}}%
\pgfpathlineto{\pgfqpoint{4.509102in}{4.791578in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{4.793783in}}%
\pgfpathlineto{\pgfqpoint{4.507555in}{4.795996in}}%
\pgfpathlineto{\pgfqpoint{4.506778in}{4.798217in}}%
\pgfpathlineto{\pgfqpoint{4.505999in}{4.800445in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{4.802681in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.806049in}}%
\pgfpathlineto{\pgfqpoint{4.503251in}{4.808304in}}%
\pgfpathlineto{\pgfqpoint{4.502461in}{4.810567in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.812837in}}%
\pgfpathlineto{\pgfqpoint{4.500872in}{4.815116in}}%
\pgfpathlineto{\pgfqpoint{4.500073in}{4.817402in}}%
\pgfpathlineto{\pgfqpoint{4.499273in}{4.819697in}}%
\pgfpathlineto{\pgfqpoint{4.498469in}{4.821999in}}%
\pgfpathlineto{\pgfqpoint{4.497663in}{4.824310in}}%
\pgfpathlineto{\pgfqpoint{4.496855in}{4.826630in}}%
\pgfpathlineto{\pgfqpoint{4.496043in}{4.828958in}}%
\pgfpathlineto{\pgfqpoint{4.495229in}{4.831295in}}%
\pgfpathlineto{\pgfqpoint{4.494413in}{4.833640in}}%
\pgfpathlineto{\pgfqpoint{4.493594in}{4.835994in}}%
\pgfpathlineto{\pgfqpoint{4.492772in}{4.838356in}}%
\pgfpathlineto{\pgfqpoint{4.491947in}{4.840725in}}%
\pgfpathlineto{\pgfqpoint{4.491119in}{4.843103in}}%
\pgfpathlineto{\pgfqpoint{4.490289in}{4.845488in}}%
\pgfpathlineto{\pgfqpoint{4.489456in}{4.847881in}}%
\pgfpathlineto{\pgfqpoint{4.488620in}{4.850280in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{4.852687in}}%
\pgfpathlineto{\pgfqpoint{4.486940in}{4.855102in}}%
\pgfpathlineto{\pgfqpoint{4.486096in}{4.857524in}}%
\pgfpathlineto{\pgfqpoint{4.485249in}{4.859953in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.863611in}}%
\pgfpathlineto{\pgfqpoint{4.483118in}{4.866058in}}%
\pgfpathlineto{\pgfqpoint{4.482261in}{4.868513in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.870976in}}%
\pgfpathlineto{\pgfqpoint{4.480537in}{4.873445in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.875922in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{4.878406in}}%
\pgfpathlineto{\pgfqpoint{4.477929in}{4.880899in}}%
\pgfpathlineto{\pgfqpoint{4.477053in}{4.883398in}}%
\pgfpathlineto{\pgfqpoint{4.476175in}{4.885906in}}%
\pgfpathlineto{\pgfqpoint{4.475293in}{4.888420in}}%
\pgfpathlineto{\pgfqpoint{4.474408in}{4.890942in}}%
\pgfpathlineto{\pgfqpoint{4.473520in}{4.893472in}}%
\pgfpathlineto{\pgfqpoint{4.472629in}{4.896009in}}%
\pgfpathlineto{\pgfqpoint{4.471734in}{4.898554in}}%
\pgfpathlineto{\pgfqpoint{4.470837in}{4.901106in}}%
\pgfpathlineto{\pgfqpoint{4.469936in}{4.903665in}}%
\pgfpathlineto{\pgfqpoint{4.469031in}{4.906232in}}%
\pgfpathlineto{\pgfqpoint{4.468124in}{4.908807in}}%
\pgfpathlineto{\pgfqpoint{4.467213in}{4.911388in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{4.913977in}}%
\pgfpathlineto{\pgfqpoint{4.465381in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{4.464461in}{4.919177in}}%
\pgfpathlineto{\pgfqpoint{4.463536in}{4.921787in}}%
\pgfpathlineto{\pgfqpoint{4.462143in}{4.925714in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.928341in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{4.930974in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{4.933612in}}%
\pgfpathlineto{\pgfqpoint{4.458390in}{4.936257in}}%
\pgfpathlineto{\pgfqpoint{4.457443in}{4.938906in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{4.941561in}}%
\pgfpathlineto{\pgfqpoint{4.455537in}{4.944220in}}%
\pgfpathlineto{\pgfqpoint{4.454579in}{4.946884in}}%
\pgfpathlineto{\pgfqpoint{4.453617in}{4.949551in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{4.952223in}}%
\pgfpathlineto{\pgfqpoint{4.451682in}{4.954898in}}%
\pgfpathlineto{\pgfqpoint{4.451682in}{4.954898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.619011in}{3.874542in}}{\pgfqpoint{5.135702in}{4.938884in}}{%
\pgfpathmoveto{\pgfqpoint{4.619011in}{4.846646in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.938884in}}%
\pgfpathlineto{\pgfqpoint{4.619496in}{4.937450in}}%
\pgfpathlineto{\pgfqpoint{4.619980in}{4.936019in}}%
\pgfpathlineto{\pgfqpoint{4.620463in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{4.620946in}{4.933169in}}%
\pgfpathlineto{\pgfqpoint{4.621427in}{4.931749in}}%
\pgfpathlineto{\pgfqpoint{4.621907in}{4.930333in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.928921in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{4.927513in}}%
\pgfpathlineto{\pgfqpoint{4.623343in}{4.926109in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{4.924708in}}%
\pgfpathlineto{\pgfqpoint{4.624296in}{4.923312in}}%
\pgfpathlineto{\pgfqpoint{4.624771in}{4.921920in}}%
\pgfpathlineto{\pgfqpoint{4.625245in}{4.920532in}}%
\pgfpathlineto{\pgfqpoint{4.625718in}{4.919149in}}%
\pgfpathlineto{\pgfqpoint{4.626191in}{4.917769in}}%
\pgfpathlineto{\pgfqpoint{4.626662in}{4.916394in}}%
\pgfpathlineto{\pgfqpoint{4.627132in}{4.915023in}}%
\pgfpathlineto{\pgfqpoint{4.627602in}{4.913657in}}%
\pgfpathlineto{\pgfqpoint{4.628071in}{4.912295in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.910938in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.909585in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{4.908238in}}%
\pgfpathlineto{\pgfqpoint{4.629937in}{4.906894in}}%
\pgfpathlineto{\pgfqpoint{4.630865in}{4.904222in}}%
\pgfpathlineto{\pgfqpoint{4.631327in}{4.902893in}}%
\pgfpathlineto{\pgfqpoint{4.631789in}{4.901568in}}%
\pgfpathlineto{\pgfqpoint{4.632250in}{4.900249in}}%
\pgfpathlineto{\pgfqpoint{4.632710in}{4.898934in}}%
\pgfpathlineto{\pgfqpoint{4.633169in}{4.897624in}}%
\pgfpathlineto{\pgfqpoint{4.633627in}{4.896318in}}%
\pgfpathlineto{\pgfqpoint{4.634085in}{4.895018in}}%
\pgfpathlineto{\pgfqpoint{4.634542in}{4.893722in}}%
\pgfpathlineto{\pgfqpoint{4.634997in}{4.892431in}}%
\pgfpathlineto{\pgfqpoint{4.635452in}{4.891144in}}%
\pgfpathlineto{\pgfqpoint{4.635907in}{4.889862in}}%
\pgfpathlineto{\pgfqpoint{4.636360in}{4.888585in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.887313in}}%
\pgfpathlineto{\pgfqpoint{4.637264in}{4.886045in}}%
\pgfpathlineto{\pgfqpoint{4.637715in}{4.884782in}}%
\pgfpathlineto{\pgfqpoint{4.638165in}{4.883524in}}%
\pgfpathlineto{\pgfqpoint{4.638614in}{4.882270in}}%
\pgfpathlineto{\pgfqpoint{4.639063in}{4.881021in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.879776in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.878536in}}%
\pgfpathlineto{\pgfqpoint{4.640403in}{4.877300in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{4.876069in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.874842in}}%
\pgfpathlineto{\pgfqpoint{4.642179in}{4.872402in}}%
\pgfpathlineto{\pgfqpoint{4.642621in}{4.871189in}}%
\pgfpathlineto{\pgfqpoint{4.643062in}{4.869980in}}%
\pgfpathlineto{\pgfqpoint{4.643503in}{4.868775in}}%
\pgfpathlineto{\pgfqpoint{4.643943in}{4.867575in}}%
\pgfpathlineto{\pgfqpoint{4.644382in}{4.866379in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{4.865187in}}%
\pgfpathlineto{\pgfqpoint{4.645257in}{4.863999in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{4.862815in}}%
\pgfpathlineto{\pgfqpoint{4.646130in}{4.861635in}}%
\pgfpathlineto{\pgfqpoint{4.646565in}{4.860459in}}%
\pgfpathlineto{\pgfqpoint{4.646999in}{4.859287in}}%
\pgfpathlineto{\pgfqpoint{4.647433in}{4.858120in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.856956in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{4.855796in}}%
\pgfpathlineto{\pgfqpoint{4.648729in}{4.854640in}}%
\pgfpathlineto{\pgfqpoint{4.649159in}{4.853487in}}%
\pgfpathlineto{\pgfqpoint{4.649589in}{4.852339in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.851194in}}%
\pgfpathlineto{\pgfqpoint{4.650447in}{4.850053in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{4.848916in}}%
\pgfpathlineto{\pgfqpoint{4.651301in}{4.847782in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.846652in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{4.845526in}}%
\pgfpathlineto{\pgfqpoint{4.653001in}{4.843283in}}%
\pgfpathlineto{\pgfqpoint{4.653424in}{4.842167in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{4.841055in}}%
\pgfpathlineto{\pgfqpoint{4.654269in}{4.839945in}}%
\pgfpathlineto{\pgfqpoint{4.654690in}{4.838839in}}%
\pgfpathlineto{\pgfqpoint{4.655110in}{4.837737in}}%
\pgfpathlineto{\pgfqpoint{4.655530in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{4.655949in}{4.835541in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.834449in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{4.833359in}}%
\pgfpathlineto{\pgfqpoint{4.657202in}{4.832272in}}%
\pgfpathlineto{\pgfqpoint{4.657618in}{4.831189in}}%
\pgfpathlineto{\pgfqpoint{4.658033in}{4.830109in}}%
\pgfpathlineto{\pgfqpoint{4.658448in}{4.829032in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{4.827958in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{4.826887in}}%
\pgfpathlineto{\pgfqpoint{4.659688in}{4.825820in}}%
\pgfpathlineto{\pgfqpoint{4.660100in}{4.824755in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.823693in}}%
\pgfpathlineto{\pgfqpoint{4.660922in}{4.822634in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.821578in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.820525in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{4.819475in}}%
\pgfpathlineto{\pgfqpoint{4.662558in}{4.818427in}}%
\pgfpathlineto{\pgfqpoint{4.663372in}{4.816340in}}%
\pgfpathlineto{\pgfqpoint{4.663778in}{4.815300in}}%
\pgfpathlineto{\pgfqpoint{4.664183in}{4.814263in}}%
\pgfpathlineto{\pgfqpoint{4.664588in}{4.813228in}}%
\pgfpathlineto{\pgfqpoint{4.664992in}{4.812195in}}%
\pgfpathlineto{\pgfqpoint{4.665395in}{4.811164in}}%
\pgfpathlineto{\pgfqpoint{4.665798in}{4.810136in}}%
\pgfpathlineto{\pgfqpoint{4.666200in}{4.809110in}}%
\pgfpathlineto{\pgfqpoint{4.666601in}{4.808086in}}%
\pgfpathlineto{\pgfqpoint{4.667002in}{4.807064in}}%
\pgfpathlineto{\pgfqpoint{4.667402in}{4.806043in}}%
\pgfpathlineto{\pgfqpoint{4.667801in}{4.805025in}}%
\pgfpathlineto{\pgfqpoint{4.668200in}{4.804008in}}%
\pgfpathlineto{\pgfqpoint{4.668598in}{4.802993in}}%
\pgfpathlineto{\pgfqpoint{4.668996in}{4.801979in}}%
\pgfpathlineto{\pgfqpoint{4.669393in}{4.800967in}}%
\pgfpathlineto{\pgfqpoint{4.669789in}{4.799957in}}%
\pgfpathlineto{\pgfqpoint{4.670185in}{4.798948in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{4.797940in}}%
\pgfpathlineto{\pgfqpoint{4.670974in}{4.796934in}}%
\pgfpathlineto{\pgfqpoint{4.671368in}{4.795928in}}%
\pgfpathlineto{\pgfqpoint{4.671761in}{4.794924in}}%
\pgfpathlineto{\pgfqpoint{4.672153in}{4.793922in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{4.792920in}}%
\pgfpathlineto{\pgfqpoint{4.673327in}{4.790919in}}%
\pgfpathlineto{\pgfqpoint{4.673717in}{4.789920in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{4.788922in}}%
\pgfpathlineto{\pgfqpoint{4.674495in}{4.787925in}}%
\pgfpathlineto{\pgfqpoint{4.674884in}{4.786928in}}%
\pgfpathlineto{\pgfqpoint{4.675271in}{4.785932in}}%
\pgfpathlineto{\pgfqpoint{4.675658in}{4.784937in}}%
\pgfpathlineto{\pgfqpoint{4.676045in}{4.783942in}}%
\pgfpathlineto{\pgfqpoint{4.676431in}{4.782948in}}%
\pgfpathlineto{\pgfqpoint{4.676816in}{4.781955in}}%
\pgfpathlineto{\pgfqpoint{4.677200in}{4.780962in}}%
\pgfpathlineto{\pgfqpoint{4.677584in}{4.779970in}}%
\pgfpathlineto{\pgfqpoint{4.677968in}{4.778978in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.777987in}}%
\pgfpathlineto{\pgfqpoint{4.678733in}{4.776996in}}%
\pgfpathlineto{\pgfqpoint{4.679115in}{4.776006in}}%
\pgfpathlineto{\pgfqpoint{4.679496in}{4.775016in}}%
\pgfpathlineto{\pgfqpoint{4.679876in}{4.774026in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.773036in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{4.772047in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.771058in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.770069in}}%
\pgfpathlineto{\pgfqpoint{4.681770in}{4.769080in}}%
\pgfpathlineto{\pgfqpoint{4.682523in}{4.767103in}}%
\pgfpathlineto{\pgfqpoint{4.682899in}{4.766115in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{4.765127in}}%
\pgfpathlineto{\pgfqpoint{4.683649in}{4.764139in}}%
\pgfpathlineto{\pgfqpoint{4.684024in}{4.763151in}}%
\pgfpathlineto{\pgfqpoint{4.684397in}{4.762163in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{4.761175in}}%
\pgfpathlineto{\pgfqpoint{4.685143in}{4.760188in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{4.759201in}}%
\pgfpathlineto{\pgfqpoint{4.685886in}{4.758213in}}%
\pgfpathlineto{\pgfqpoint{4.686257in}{4.757226in}}%
\pgfpathlineto{\pgfqpoint{4.686627in}{4.756239in}}%
\pgfpathlineto{\pgfqpoint{4.686997in}{4.755253in}}%
\pgfpathlineto{\pgfqpoint{4.687366in}{4.754266in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{4.753280in}}%
\pgfpathlineto{\pgfqpoint{4.688103in}{4.752294in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{4.751308in}}%
\pgfpathlineto{\pgfqpoint{4.688837in}{4.750323in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{4.749338in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.748354in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{4.747370in}}%
\pgfpathlineto{\pgfqpoint{4.690300in}{4.746386in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{4.745403in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.744420in}}%
\pgfpathlineto{\pgfqpoint{4.691754in}{4.742455in}}%
\pgfpathlineto{\pgfqpoint{4.692116in}{4.741474in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{4.740493in}}%
\pgfpathlineto{\pgfqpoint{4.692839in}{4.739513in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.738533in}}%
\pgfpathlineto{\pgfqpoint{4.693560in}{4.737554in}}%
\pgfpathlineto{\pgfqpoint{4.693920in}{4.736576in}}%
\pgfpathlineto{\pgfqpoint{4.694279in}{4.735598in}}%
\pgfpathlineto{\pgfqpoint{4.694637in}{4.734621in}}%
\pgfpathlineto{\pgfqpoint{4.694995in}{4.733645in}}%
\pgfpathlineto{\pgfqpoint{4.695353in}{4.732669in}}%
\pgfpathlineto{\pgfqpoint{4.695710in}{4.731694in}}%
\pgfpathlineto{\pgfqpoint{4.696066in}{4.730720in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{4.729747in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.728774in}}%
\pgfpathlineto{\pgfqpoint{4.697133in}{4.727803in}}%
\pgfpathlineto{\pgfqpoint{4.697487in}{4.726832in}}%
\pgfpathlineto{\pgfqpoint{4.697841in}{4.725862in}}%
\pgfpathlineto{\pgfqpoint{4.698194in}{4.724893in}}%
\pgfpathlineto{\pgfqpoint{4.698547in}{4.723924in}}%
\pgfpathlineto{\pgfqpoint{4.698900in}{4.722957in}}%
\pgfpathlineto{\pgfqpoint{4.699252in}{4.721990in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.721024in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{4.720059in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{4.718132in}}%
\pgfpathlineto{\pgfqpoint{4.701004in}{4.717169in}}%
\pgfpathlineto{\pgfqpoint{4.701353in}{4.716208in}}%
\pgfpathlineto{\pgfqpoint{4.701702in}{4.715248in}}%
\pgfpathlineto{\pgfqpoint{4.702050in}{4.714289in}}%
\pgfpathlineto{\pgfqpoint{4.702397in}{4.713330in}}%
\pgfpathlineto{\pgfqpoint{4.702744in}{4.712373in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{4.711417in}}%
\pgfpathlineto{\pgfqpoint{4.703437in}{4.710462in}}%
\pgfpathlineto{\pgfqpoint{4.703782in}{4.709509in}}%
\pgfpathlineto{\pgfqpoint{4.704127in}{4.708556in}}%
\pgfpathlineto{\pgfqpoint{4.704472in}{4.707605in}}%
\pgfpathlineto{\pgfqpoint{4.704816in}{4.706655in}}%
\pgfpathlineto{\pgfqpoint{4.705160in}{4.705706in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.704759in}}%
\pgfpathlineto{\pgfqpoint{4.705846in}{4.703813in}}%
\pgfpathlineto{\pgfqpoint{4.706188in}{4.702868in}}%
\pgfpathlineto{\pgfqpoint{4.706530in}{4.701925in}}%
\pgfpathlineto{\pgfqpoint{4.706871in}{4.700984in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{4.700043in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{4.699105in}}%
\pgfpathlineto{\pgfqpoint{4.707892in}{4.698167in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{4.697232in}}%
\pgfpathlineto{\pgfqpoint{4.708571in}{4.696297in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{4.694433in}}%
\pgfpathlineto{\pgfqpoint{4.709585in}{4.693503in}}%
\pgfpathlineto{\pgfqpoint{4.709922in}{4.692574in}}%
\pgfpathlineto{\pgfqpoint{4.710259in}{4.691647in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{4.690722in}}%
\pgfpathlineto{\pgfqpoint{4.710931in}{4.689798in}}%
\pgfpathlineto{\pgfqpoint{4.711266in}{4.688875in}}%
\pgfpathlineto{\pgfqpoint{4.711601in}{4.687954in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{4.687035in}}%
\pgfpathlineto{\pgfqpoint{4.712270in}{4.686117in}}%
\pgfpathlineto{\pgfqpoint{4.712603in}{4.685201in}}%
\pgfpathlineto{\pgfqpoint{4.712936in}{4.684286in}}%
\pgfpathlineto{\pgfqpoint{4.713269in}{4.683372in}}%
\pgfpathlineto{\pgfqpoint{4.713601in}{4.682461in}}%
\pgfpathlineto{\pgfqpoint{4.713933in}{4.681550in}}%
\pgfpathlineto{\pgfqpoint{4.714264in}{4.680642in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{4.679735in}}%
\pgfpathlineto{\pgfqpoint{4.714925in}{4.678829in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.677925in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.677023in}}%
\pgfpathlineto{\pgfqpoint{4.715914in}{4.676122in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.675223in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.674325in}}%
\pgfpathlineto{\pgfqpoint{4.716899in}{4.673429in}}%
\pgfpathlineto{\pgfqpoint{4.717553in}{4.671642in}}%
\pgfpathlineto{\pgfqpoint{4.717880in}{4.670750in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{4.669861in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{4.668972in}}%
\pgfpathlineto{\pgfqpoint{4.718857in}{4.668086in}}%
\pgfpathlineto{\pgfqpoint{4.719182in}{4.667201in}}%
\pgfpathlineto{\pgfqpoint{4.719506in}{4.666317in}}%
\pgfpathlineto{\pgfqpoint{4.719830in}{4.665435in}}%
\pgfpathlineto{\pgfqpoint{4.720153in}{4.664555in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{4.663676in}}%
\pgfpathlineto{\pgfqpoint{4.720799in}{4.662799in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.661923in}}%
\pgfpathlineto{\pgfqpoint{4.721444in}{4.661049in}}%
\pgfpathlineto{\pgfqpoint{4.721765in}{4.660176in}}%
\pgfpathlineto{\pgfqpoint{4.722086in}{4.659305in}}%
\pgfpathlineto{\pgfqpoint{4.722407in}{4.658435in}}%
\pgfpathlineto{\pgfqpoint{4.722727in}{4.657567in}}%
\pgfpathlineto{\pgfqpoint{4.723047in}{4.656701in}}%
\pgfpathlineto{\pgfqpoint{4.723366in}{4.655836in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{4.654972in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.654111in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{4.653250in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.652391in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{4.651534in}}%
\pgfpathlineto{\pgfqpoint{4.725590in}{4.649823in}}%
\pgfpathlineto{\pgfqpoint{4.725907in}{4.648970in}}%
\pgfpathlineto{\pgfqpoint{4.726222in}{4.648118in}}%
\pgfpathlineto{\pgfqpoint{4.726538in}{4.647268in}}%
\pgfpathlineto{\pgfqpoint{4.726853in}{4.646420in}}%
\pgfpathlineto{\pgfqpoint{4.727167in}{4.645572in}}%
\pgfpathlineto{\pgfqpoint{4.727481in}{4.644727in}}%
\pgfpathlineto{\pgfqpoint{4.727795in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{4.728108in}{4.643040in}}%
\pgfpathlineto{\pgfqpoint{4.728421in}{4.642199in}}%
\pgfpathlineto{\pgfqpoint{4.728734in}{4.641359in}}%
\pgfpathlineto{\pgfqpoint{4.729046in}{4.640521in}}%
\pgfpathlineto{\pgfqpoint{4.729358in}{4.639685in}}%
\pgfpathlineto{\pgfqpoint{4.729669in}{4.638850in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.638016in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.637185in}}%
\pgfpathlineto{\pgfqpoint{4.730601in}{4.636355in}}%
\pgfpathlineto{\pgfqpoint{4.730911in}{4.635526in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{4.634699in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.633874in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{4.633051in}}%
\pgfpathlineto{\pgfqpoint{4.732147in}{4.632229in}}%
\pgfpathlineto{\pgfqpoint{4.732455in}{4.631409in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.630590in}}%
\pgfpathlineto{\pgfqpoint{4.733376in}{4.628959in}}%
\pgfpathlineto{\pgfqpoint{4.733682in}{4.628145in}}%
\pgfpathlineto{\pgfqpoint{4.733988in}{4.627334in}}%
\pgfpathlineto{\pgfqpoint{4.734294in}{4.626524in}}%
\pgfpathlineto{\pgfqpoint{4.734599in}{4.625717in}}%
\pgfpathlineto{\pgfqpoint{4.734904in}{4.624911in}}%
\pgfpathlineto{\pgfqpoint{4.735209in}{4.624107in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{4.623304in}}%
\pgfpathlineto{\pgfqpoint{4.735817in}{4.622504in}}%
\pgfpathlineto{\pgfqpoint{4.736120in}{4.621705in}}%
\pgfpathlineto{\pgfqpoint{4.736423in}{4.620909in}}%
\pgfpathlineto{\pgfqpoint{4.736726in}{4.620114in}}%
\pgfpathlineto{\pgfqpoint{4.737028in}{4.619321in}}%
\pgfpathlineto{\pgfqpoint{4.737330in}{4.618530in}}%
\pgfpathlineto{\pgfqpoint{4.737632in}{4.617741in}}%
\pgfpathlineto{\pgfqpoint{4.737933in}{4.616954in}}%
\pgfpathlineto{\pgfqpoint{4.738234in}{4.616169in}}%
\pgfpathlineto{\pgfqpoint{4.738534in}{4.615386in}}%
\pgfpathlineto{\pgfqpoint{4.738834in}{4.614604in}}%
\pgfpathlineto{\pgfqpoint{4.739134in}{4.613825in}}%
\pgfpathlineto{\pgfqpoint{4.739434in}{4.613047in}}%
\pgfpathlineto{\pgfqpoint{4.739733in}{4.612272in}}%
\pgfpathlineto{\pgfqpoint{4.740031in}{4.611498in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{4.610726in}}%
\pgfpathlineto{\pgfqpoint{4.740925in}{4.609188in}}%
\pgfpathlineto{\pgfqpoint{4.741222in}{4.608422in}}%
\pgfpathlineto{\pgfqpoint{4.741519in}{4.607657in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{4.606895in}}%
\pgfpathlineto{\pgfqpoint{4.742112in}{4.606134in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{4.605375in}}%
\pgfpathlineto{\pgfqpoint{4.742703in}{4.604618in}}%
\pgfpathlineto{\pgfqpoint{4.742999in}{4.603862in}}%
\pgfpathlineto{\pgfqpoint{4.743293in}{4.603109in}}%
\pgfpathlineto{\pgfqpoint{4.743588in}{4.602357in}}%
\pgfpathlineto{\pgfqpoint{4.743882in}{4.601607in}}%
\pgfpathlineto{\pgfqpoint{4.744176in}{4.600859in}}%
\pgfpathlineto{\pgfqpoint{4.744469in}{4.600112in}}%
\pgfpathlineto{\pgfqpoint{4.744762in}{4.599367in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.598624in}}%
\pgfpathlineto{\pgfqpoint{4.745347in}{4.597882in}}%
\pgfpathlineto{\pgfqpoint{4.745639in}{4.597142in}}%
\pgfpathlineto{\pgfqpoint{4.745931in}{4.596404in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{4.595667in}}%
\pgfpathlineto{\pgfqpoint{4.746513in}{4.594932in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.594198in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{4.593466in}}%
\pgfpathlineto{\pgfqpoint{4.747384in}{4.592736in}}%
\pgfpathlineto{\pgfqpoint{4.747674in}{4.592006in}}%
\pgfpathlineto{\pgfqpoint{4.748252in}{4.590553in}}%
\pgfpathlineto{\pgfqpoint{4.748541in}{4.589828in}}%
\pgfpathlineto{\pgfqpoint{4.748829in}{4.589105in}}%
\pgfpathlineto{\pgfqpoint{4.749117in}{4.588383in}}%
\pgfpathlineto{\pgfqpoint{4.749404in}{4.587662in}}%
\pgfpathlineto{\pgfqpoint{4.749692in}{4.586943in}}%
\pgfpathlineto{\pgfqpoint{4.749979in}{4.586226in}}%
\pgfpathlineto{\pgfqpoint{4.750265in}{4.585510in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{4.584795in}}%
\pgfpathlineto{\pgfqpoint{4.750838in}{4.584081in}}%
\pgfpathlineto{\pgfqpoint{4.751123in}{4.583369in}}%
\pgfpathlineto{\pgfqpoint{4.751409in}{4.582659in}}%
\pgfpathlineto{\pgfqpoint{4.751694in}{4.581949in}}%
\pgfpathlineto{\pgfqpoint{4.751978in}{4.581241in}}%
\pgfpathlineto{\pgfqpoint{4.752263in}{4.580534in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.579829in}}%
\pgfpathlineto{\pgfqpoint{4.752830in}{4.579124in}}%
\pgfpathlineto{\pgfqpoint{4.753114in}{4.578421in}}%
\pgfpathlineto{\pgfqpoint{4.753397in}{4.577720in}}%
\pgfpathlineto{\pgfqpoint{4.753679in}{4.577019in}}%
\pgfpathlineto{\pgfqpoint{4.753962in}{4.576320in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.575622in}}%
\pgfpathlineto{\pgfqpoint{4.754526in}{4.574925in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.574229in}}%
\pgfpathlineto{\pgfqpoint{4.755369in}{4.572842in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{4.572149in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{4.571458in}}%
\pgfpathlineto{\pgfqpoint{4.756209in}{4.570768in}}%
\pgfpathlineto{\pgfqpoint{4.756489in}{4.570079in}}%
\pgfpathlineto{\pgfqpoint{4.756768in}{4.569392in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{4.568705in}}%
\pgfpathlineto{\pgfqpoint{4.757326in}{4.568019in}}%
\pgfpathlineto{\pgfqpoint{4.757604in}{4.567334in}}%
\pgfpathlineto{\pgfqpoint{4.757882in}{4.566651in}}%
\pgfpathlineto{\pgfqpoint{4.758160in}{4.565968in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{4.565286in}}%
\pgfpathlineto{\pgfqpoint{4.758714in}{4.564606in}}%
\pgfpathlineto{\pgfqpoint{4.758991in}{4.563926in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.563247in}}%
\pgfpathlineto{\pgfqpoint{4.759543in}{4.562570in}}%
\pgfpathlineto{\pgfqpoint{4.759819in}{4.561893in}}%
\pgfpathlineto{\pgfqpoint{4.760095in}{4.561217in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{4.560543in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.559869in}}%
\pgfpathlineto{\pgfqpoint{4.760919in}{4.559196in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.558524in}}%
\pgfpathlineto{\pgfqpoint{4.761468in}{4.557853in}}%
\pgfpathlineto{\pgfqpoint{4.761741in}{4.557183in}}%
\pgfpathlineto{\pgfqpoint{4.762288in}{4.555846in}}%
\pgfpathlineto{\pgfqpoint{4.762561in}{4.555179in}}%
\pgfpathlineto{\pgfqpoint{4.762833in}{4.554512in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{4.553847in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{4.553182in}}%
\pgfpathlineto{\pgfqpoint{4.763649in}{4.552518in}}%
\pgfpathlineto{\pgfqpoint{4.763920in}{4.551855in}}%
\pgfpathlineto{\pgfqpoint{4.764191in}{4.551192in}}%
\pgfpathlineto{\pgfqpoint{4.764462in}{4.550531in}}%
\pgfpathlineto{\pgfqpoint{4.764732in}{4.549870in}}%
\pgfpathlineto{\pgfqpoint{4.765002in}{4.549210in}}%
\pgfpathlineto{\pgfqpoint{4.765272in}{4.548551in}}%
\pgfpathlineto{\pgfqpoint{4.765542in}{4.547893in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{4.547235in}}%
\pgfpathlineto{\pgfqpoint{4.766080in}{4.546578in}}%
\pgfpathlineto{\pgfqpoint{4.766349in}{4.545922in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{4.545267in}}%
\pgfpathlineto{\pgfqpoint{4.766885in}{4.544613in}}%
\pgfpathlineto{\pgfqpoint{4.767153in}{4.543960in}}%
\pgfpathlineto{\pgfqpoint{4.767421in}{4.543307in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{4.542655in}}%
\pgfpathlineto{\pgfqpoint{4.767955in}{4.542004in}}%
\pgfpathlineto{\pgfqpoint{4.768221in}{4.541354in}}%
\pgfpathlineto{\pgfqpoint{4.768754in}{4.540056in}}%
\pgfpathlineto{\pgfqpoint{4.769020in}{4.539408in}}%
\pgfpathlineto{\pgfqpoint{4.769285in}{4.538762in}}%
\pgfpathlineto{\pgfqpoint{4.769550in}{4.538115in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{4.537470in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{4.536826in}}%
\pgfpathlineto{\pgfqpoint{4.770344in}{4.536182in}}%
\pgfpathlineto{\pgfqpoint{4.770608in}{4.535539in}}%
\pgfpathlineto{\pgfqpoint{4.770872in}{4.534897in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{4.534256in}}%
\pgfpathlineto{\pgfqpoint{4.771399in}{4.533615in}}%
\pgfpathlineto{\pgfqpoint{4.771662in}{4.532976in}}%
\pgfpathlineto{\pgfqpoint{4.771925in}{4.532337in}}%
\pgfpathlineto{\pgfqpoint{4.772187in}{4.531699in}}%
\pgfpathlineto{\pgfqpoint{4.772449in}{4.531062in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{4.530425in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{4.529790in}}%
\pgfpathlineto{\pgfqpoint{4.773234in}{4.529155in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{4.528522in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{4.527889in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{4.527257in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.526626in}}%
\pgfpathlineto{\pgfqpoint{4.774537in}{4.525996in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.525367in}}%
\pgfpathlineto{\pgfqpoint{4.775315in}{4.524112in}}%
\pgfpathlineto{\pgfqpoint{4.775574in}{4.523485in}}%
\pgfpathlineto{\pgfqpoint{4.775832in}{4.522860in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{4.522236in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{4.521613in}}%
\pgfpathlineto{\pgfqpoint{4.776607in}{4.520991in}}%
\pgfpathlineto{\pgfqpoint{4.776864in}{4.520370in}}%
\pgfpathlineto{\pgfqpoint{4.777121in}{4.519750in}}%
\pgfpathlineto{\pgfqpoint{4.777378in}{4.519131in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{4.518513in}}%
\pgfpathlineto{\pgfqpoint{4.777892in}{4.517897in}}%
\pgfpathlineto{\pgfqpoint{4.778148in}{4.517281in}}%
\pgfpathlineto{\pgfqpoint{4.778404in}{4.516667in}}%
\pgfpathlineto{\pgfqpoint{4.778659in}{4.516053in}}%
\pgfpathlineto{\pgfqpoint{4.778915in}{4.515441in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{4.514830in}}%
\pgfpathlineto{\pgfqpoint{4.779425in}{4.514220in}}%
\pgfpathlineto{\pgfqpoint{4.779680in}{4.513611in}}%
\pgfpathlineto{\pgfqpoint{4.779934in}{4.513004in}}%
\pgfpathlineto{\pgfqpoint{4.780188in}{4.512397in}}%
\pgfpathlineto{\pgfqpoint{4.780442in}{4.511792in}}%
\pgfpathlineto{\pgfqpoint{4.780695in}{4.511188in}}%
\pgfpathlineto{\pgfqpoint{4.780949in}{4.510585in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.509984in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{4.508785in}}%
\pgfpathlineto{\pgfqpoint{4.781960in}{4.508187in}}%
\pgfpathlineto{\pgfqpoint{4.782212in}{4.507591in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{4.506996in}}%
\pgfpathlineto{\pgfqpoint{4.782715in}{4.506403in}}%
\pgfpathlineto{\pgfqpoint{4.782966in}{4.505810in}}%
\pgfpathlineto{\pgfqpoint{4.783217in}{4.505219in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{4.504630in}}%
\pgfpathlineto{\pgfqpoint{4.783719in}{4.504042in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{4.503455in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.502869in}}%
\pgfpathlineto{\pgfqpoint{4.784469in}{4.502286in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{4.501703in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{4.501122in}}%
\pgfpathlineto{\pgfqpoint{4.785217in}{4.500542in}}%
\pgfpathlineto{\pgfqpoint{4.785465in}{4.499964in}}%
\pgfpathlineto{\pgfqpoint{4.785714in}{4.499387in}}%
\pgfpathlineto{\pgfqpoint{4.785962in}{4.498812in}}%
\pgfpathlineto{\pgfqpoint{4.786210in}{4.498238in}}%
\pgfpathlineto{\pgfqpoint{4.786458in}{4.497666in}}%
\pgfpathlineto{\pgfqpoint{4.786705in}{4.497095in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.496526in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{4.495958in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.495391in}}%
\pgfpathlineto{\pgfqpoint{4.787939in}{4.494263in}}%
\pgfpathlineto{\pgfqpoint{4.788186in}{4.493702in}}%
\pgfpathlineto{\pgfqpoint{4.788431in}{4.493141in}}%
\pgfpathlineto{\pgfqpoint{4.788677in}{4.492583in}}%
\pgfpathlineto{\pgfqpoint{4.788922in}{4.492026in}}%
\pgfpathlineto{\pgfqpoint{4.789167in}{4.491470in}}%
\pgfpathlineto{\pgfqpoint{4.789412in}{4.490916in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{4.490364in}}%
\pgfpathlineto{\pgfqpoint{4.789901in}{4.489813in}}%
\pgfpathlineto{\pgfqpoint{4.790145in}{4.489264in}}%
\pgfpathlineto{\pgfqpoint{4.790389in}{4.488716in}}%
\pgfpathlineto{\pgfqpoint{4.790633in}{4.488170in}}%
\pgfpathlineto{\pgfqpoint{4.790876in}{4.487626in}}%
\pgfpathlineto{\pgfqpoint{4.791120in}{4.487083in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.486541in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{4.486002in}}%
\pgfpathlineto{\pgfqpoint{4.791848in}{4.485463in}}%
\pgfpathlineto{\pgfqpoint{4.792090in}{4.484926in}}%
\pgfpathlineto{\pgfqpoint{4.792332in}{4.484391in}}%
\pgfpathlineto{\pgfqpoint{4.792574in}{4.483857in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{4.483325in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{4.482795in}}%
\pgfpathlineto{\pgfqpoint{4.793297in}{4.482265in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{4.481738in}}%
\pgfpathlineto{\pgfqpoint{4.794019in}{4.480687in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{4.480163in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{4.479641in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{4.479121in}}%
\pgfpathlineto{\pgfqpoint{4.794978in}{4.478602in}}%
\pgfpathlineto{\pgfqpoint{4.795218in}{4.478084in}}%
\pgfpathlineto{\pgfqpoint{4.795457in}{4.477567in}}%
\pgfpathlineto{\pgfqpoint{4.795695in}{4.477052in}}%
\pgfpathlineto{\pgfqpoint{4.797123in}{4.473987in}}%
\pgfpathlineto{\pgfqpoint{4.799484in}{4.468974in}}%
\pgfpathlineto{\pgfqpoint{4.801824in}{4.464072in}}%
\pgfpathlineto{\pgfqpoint{4.804371in}{4.458798in}}%
\pgfpathlineto{\pgfqpoint{4.806665in}{4.454107in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.449051in}}%
\pgfpathlineto{\pgfqpoint{4.811415in}{4.444539in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{4.440099in}}%
\pgfpathlineto{\pgfqpoint{4.816075in}{4.435293in}}%
\pgfpathlineto{\pgfqpoint{4.818264in}{4.430985in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{4.426307in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{4.422105in}}%
\pgfpathlineto{\pgfqpoint{4.825141in}{4.417534in}}%
\pgfpathlineto{\pgfqpoint{4.827252in}{4.413422in}}%
\pgfpathlineto{\pgfqpoint{4.829345in}{4.409346in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{4.404899in}}%
\pgfpathlineto{\pgfqpoint{4.833684in}{4.400883in}}%
\pgfpathlineto{\pgfqpoint{4.835927in}{4.396497in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{4.392543in}}%
\pgfpathlineto{\pgfqpoint{4.839954in}{4.388628in}}%
\pgfpathlineto{\pgfqpoint{4.842141in}{4.384382in}}%
\pgfpathlineto{\pgfqpoint{4.844113in}{4.380582in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{4.376474in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{4.372803in}}%
\pgfpathlineto{\pgfqpoint{4.850320in}{4.368832in}}%
\pgfpathlineto{\pgfqpoint{4.852228in}{4.365278in}}%
\pgfpathlineto{\pgfqpoint{4.854122in}{4.361769in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.357950in}}%
\pgfpathlineto{\pgfqpoint{4.858052in}{4.354506in}}%
\pgfpathlineto{\pgfqpoint{4.860087in}{4.350738in}}%
\pgfpathlineto{\pgfqpoint{4.861922in}{4.347328in}}%
\pgfpathlineto{\pgfqpoint{4.863925in}{4.343590in}}%
\pgfpathlineto{\pgfqpoint{4.865732in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{4.867526in}{4.336809in}}%
\pgfpathlineto{\pgfqpoint{4.869484in}{4.333081in}}%
\pgfpathlineto{\pgfqpoint{4.871252in}{4.329690in}}%
\pgfpathlineto{\pgfqpoint{4.873181in}{4.325955in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{4.322554in}}%
\pgfpathlineto{\pgfqpoint{4.876652in}{4.319149in}}%
\pgfpathlineto{\pgfqpoint{4.878540in}{4.315399in}}%
\pgfpathlineto{\pgfqpoint{4.880244in}{4.311989in}}%
\pgfpathlineto{\pgfqpoint{4.882106in}{4.308243in}}%
\pgfpathlineto{\pgfqpoint{4.883786in}{4.304843in}}%
\pgfpathlineto{\pgfqpoint{4.885621in}{4.301116in}}%
\pgfpathlineto{\pgfqpoint{4.887277in}{4.297746in}}%
\pgfpathlineto{\pgfqpoint{4.888923in}{4.294404in}}%
\pgfpathlineto{\pgfqpoint{4.890721in}{4.290765in}}%
\pgfpathlineto{\pgfqpoint{4.892344in}{4.287498in}}%
\pgfpathlineto{\pgfqpoint{4.894117in}{4.283952in}}%
\pgfpathlineto{\pgfqpoint{4.895718in}{4.280772in}}%
\pgfpathlineto{\pgfqpoint{4.897309in}{4.277633in}}%
\pgfpathlineto{\pgfqpoint{4.899047in}{4.274223in}}%
\pgfpathlineto{\pgfqpoint{4.900617in}{4.271159in}}%
\pgfpathlineto{\pgfqpoint{4.902332in}{4.267825in}}%
\pgfpathlineto{\pgfqpoint{4.903882in}{4.264829in}}%
\pgfpathlineto{\pgfqpoint{4.905575in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{4.907104in}{4.258655in}}%
\pgfpathlineto{\pgfqpoint{4.908624in}{4.255779in}}%
\pgfpathlineto{\pgfqpoint{4.910285in}{4.252665in}}%
\pgfpathlineto{\pgfqpoint{4.911786in}{4.249877in}}%
\pgfpathlineto{\pgfqpoint{4.913426in}{4.246855in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{4.244146in}}%
\pgfpathlineto{\pgfqpoint{4.916381in}{4.241473in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{4.238576in}}%
\pgfpathlineto{\pgfqpoint{4.919446in}{4.235980in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{4.233169in}}%
\pgfpathlineto{\pgfqpoint{4.922474in}{4.230653in}}%
\pgfpathlineto{\pgfqpoint{4.924045in}{4.227931in}}%
\pgfpathlineto{\pgfqpoint{4.925466in}{4.225499in}}%
\pgfpathlineto{\pgfqpoint{4.926878in}{4.223111in}}%
\pgfpathlineto{\pgfqpoint{4.928421in}{4.220538in}}%
\pgfpathlineto{\pgfqpoint{4.929817in}{4.218250in}}%
\pgfpathlineto{\pgfqpoint{4.931343in}{4.215789in}}%
\pgfpathlineto{\pgfqpoint{4.932722in}{4.213602in}}%
\pgfpathlineto{\pgfqpoint{4.934093in}{4.211464in}}%
\pgfpathlineto{\pgfqpoint{4.935593in}{4.209166in}}%
\pgfpathlineto{\pgfqpoint{4.936949in}{4.207123in}}%
\pgfpathlineto{\pgfqpoint{4.938432in}{4.204924in}}%
\pgfpathlineto{\pgfqpoint{4.939772in}{4.202966in}}%
\pgfpathlineto{\pgfqpoint{4.941239in}{4.200856in}}%
\pgfpathlineto{\pgfqpoint{4.942564in}{4.198976in}}%
\pgfpathlineto{\pgfqpoint{4.943882in}{4.197131in}}%
\pgfpathlineto{\pgfqpoint{4.945325in}{4.195140in}}%
\pgfpathlineto{\pgfqpoint{4.946629in}{4.193365in}}%
\pgfpathlineto{\pgfqpoint{4.948055in}{4.191447in}}%
\pgfpathlineto{\pgfqpoint{4.949345in}{4.189734in}}%
\pgfpathlineto{\pgfqpoint{4.950756in}{4.187879in}}%
\pgfpathlineto{\pgfqpoint{4.952031in}{4.186218in}}%
\pgfpathlineto{\pgfqpoint{4.953301in}{4.184578in}}%
\pgfpathlineto{\pgfqpoint{4.954689in}{4.182796in}}%
\pgfpathlineto{\pgfqpoint{4.955945in}{4.181193in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{4.179446in}}%
\pgfpathlineto{\pgfqpoint{4.958562in}{4.177870in}}%
\pgfpathlineto{\pgfqpoint{4.959798in}{4.176305in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{4.174594in}}%
\pgfpathlineto{\pgfqpoint{4.962375in}{4.173049in}}%
\pgfpathlineto{\pgfqpoint{4.963714in}{4.171360in}}%
\pgfpathlineto{\pgfqpoint{4.964925in}{4.169833in}}%
\pgfpathlineto{\pgfqpoint{4.966251in}{4.168161in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{4.166648in}}%
\pgfpathlineto{\pgfqpoint{4.968643in}{4.165139in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.163486in}}%
\pgfpathlineto{\pgfqpoint{4.971130in}{4.161988in}}%
\pgfpathlineto{\pgfqpoint{4.972423in}{4.160346in}}%
\pgfpathlineto{\pgfqpoint{4.973593in}{4.158859in}}%
\pgfpathlineto{\pgfqpoint{4.974757in}{4.157377in}}%
\pgfpathlineto{\pgfqpoint{4.976031in}{4.155753in}}%
\pgfpathlineto{\pgfqpoint{4.977184in}{4.154281in}}%
\pgfpathlineto{\pgfqpoint{4.978446in}{4.152667in}}%
\pgfpathlineto{\pgfqpoint{4.979587in}{4.151204in}}%
\pgfpathlineto{\pgfqpoint{4.980837in}{4.149598in}}%
\pgfpathlineto{\pgfqpoint{4.981968in}{4.148141in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{4.146687in}}%
\pgfpathlineto{\pgfqpoint{4.984326in}{4.145093in}}%
\pgfpathlineto{\pgfqpoint{4.985441in}{4.143649in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{4.142068in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.140638in}}%
\pgfpathlineto{\pgfqpoint{4.988866in}{4.139216in}}%
\pgfpathlineto{\pgfqpoint{4.990070in}{4.137660in}}%
\pgfpathlineto{\pgfqpoint{4.991160in}{4.136253in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{4.134716in}}%
\pgfpathlineto{\pgfqpoint{4.993433in}{4.133327in}}%
\pgfpathlineto{\pgfqpoint{4.994615in}{4.131808in}}%
\pgfpathlineto{\pgfqpoint{4.995685in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{4.996750in}{4.129067in}}%
\pgfpathlineto{\pgfqpoint{4.997917in}{4.127569in}}%
\pgfpathlineto{\pgfqpoint{4.998973in}{4.126212in}}%
\pgfpathlineto{\pgfqpoint{5.000129in}{4.124725in}}%
\pgfpathlineto{\pgfqpoint{5.001175in}{4.123377in}}%
\pgfpathlineto{\pgfqpoint{5.002321in}{4.121899in}}%
\pgfpathlineto{\pgfqpoint{5.003359in}{4.120557in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{5.005523in}{4.117747in}}%
\pgfpathlineto{\pgfqpoint{5.006547in}{4.116412in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.114947in}}%
\pgfpathlineto{\pgfqpoint{5.008684in}{4.113617in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{4.112289in}}%
\pgfpathlineto{\pgfqpoint{5.010803in}{4.110830in}}%
\pgfpathlineto{\pgfqpoint{5.011806in}{4.109506in}}%
\pgfpathlineto{\pgfqpoint{5.012904in}{4.108052in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{4.106733in}}%
\pgfpathlineto{\pgfqpoint{5.014987in}{4.105287in}}%
\pgfpathlineto{\pgfqpoint{5.015973in}{4.103979in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{4.102677in}}%
\pgfpathlineto{\pgfqpoint{5.018031in}{4.101255in}}%
\pgfpathlineto{\pgfqpoint{5.019005in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{4.098572in}}%
\pgfpathlineto{\pgfqpoint{5.021038in}{4.097312in}}%
\pgfpathlineto{\pgfqpoint{5.022000in}{4.096064in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{4.094704in}}%
\pgfpathlineto{\pgfqpoint{5.024009in}{4.093479in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{4.092146in}}%
\pgfpathlineto{\pgfqpoint{5.026002in}{4.090947in}}%
\pgfpathlineto{\pgfqpoint{5.027039in}{4.089644in}}%
\pgfpathlineto{\pgfqpoint{5.027978in}{4.088474in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{4.087320in}}%
\pgfpathlineto{\pgfqpoint{5.029940in}{4.086071in}}%
\pgfpathlineto{\pgfqpoint{5.030868in}{4.084954in}}%
\pgfpathlineto{\pgfqpoint{5.031885in}{4.083748in}}%
\pgfpathlineto{\pgfqpoint{5.032807in}{4.082674in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{4.081620in}}%
\pgfpathlineto{\pgfqpoint{5.034730in}{4.080487in}}%
\pgfpathlineto{\pgfqpoint{5.035641in}{4.079482in}}%
\pgfpathlineto{\pgfqpoint{5.036639in}{4.078404in}}%
\pgfpathlineto{\pgfqpoint{5.037543in}{4.077450in}}%
\pgfpathlineto{\pgfqpoint{5.038533in}{4.076431in}}%
\pgfpathlineto{\pgfqpoint{5.039430in}{4.075531in}}%
\pgfpathlineto{\pgfqpoint{5.040324in}{4.074658in}}%
\pgfpathlineto{\pgfqpoint{5.041304in}{4.073726in}}%
\pgfpathlineto{\pgfqpoint{5.042191in}{4.072905in}}%
\pgfpathlineto{\pgfqpoint{5.043163in}{4.072029in}}%
\pgfpathlineto{\pgfqpoint{5.044043in}{4.071257in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.070507in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{4.069707in}}%
\pgfpathlineto{\pgfqpoint{5.046753in}{4.069002in}}%
\pgfpathlineto{\pgfqpoint{5.047708in}{4.068249in}}%
\pgfpathlineto{\pgfqpoint{5.048572in}{4.067583in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{4.066871in}}%
\pgfpathlineto{\pgfqpoint{5.050378in}{4.066241in}}%
\pgfpathlineto{\pgfqpoint{5.051234in}{4.065624in}}%
\pgfpathlineto{\pgfqpoint{5.052171in}{4.064961in}}%
\pgfpathlineto{\pgfqpoint{5.053020in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{5.053951in}{4.063734in}}%
\pgfpathlineto{\pgfqpoint{5.054794in}{4.063166in}}%
\pgfpathlineto{\pgfqpoint{5.055719in}{4.062553in}}%
\pgfpathlineto{\pgfqpoint{5.056556in}{4.062005in}}%
\pgfpathlineto{\pgfqpoint{5.057390in}{4.061466in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{4.060883in}}%
\pgfpathlineto{\pgfqpoint{5.059133in}{4.060361in}}%
\pgfpathlineto{\pgfqpoint{5.060042in}{4.059795in}}%
\pgfpathlineto{\pgfqpoint{5.060864in}{4.059288in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{4.058787in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{4.058241in}}%
\pgfpathlineto{\pgfqpoint{5.063398in}{4.057748in}}%
\pgfpathlineto{\pgfqpoint{5.064291in}{4.057210in}}%
\pgfpathlineto{\pgfqpoint{5.065100in}{4.056723in}}%
\pgfpathlineto{\pgfqpoint{5.065986in}{4.056190in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{4.055706in}}%
\pgfpathlineto{\pgfqpoint{5.067591in}{4.055224in}}%
\pgfpathlineto{\pgfqpoint{5.068469in}{4.054695in}}%
\pgfpathlineto{\pgfqpoint{5.069264in}{4.054215in}}%
\pgfpathlineto{\pgfqpoint{5.070136in}{4.053687in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{4.053208in}}%
\pgfpathlineto{\pgfqpoint{5.071714in}{4.052730in}}%
\pgfpathlineto{\pgfqpoint{5.072577in}{4.052205in}}%
\pgfpathlineto{\pgfqpoint{5.073360in}{4.051730in}}%
\pgfpathlineto{\pgfqpoint{5.074218in}{4.051208in}}%
\pgfpathlineto{\pgfqpoint{5.074995in}{4.050736in}}%
\pgfpathlineto{\pgfqpoint{5.075847in}{4.050218in}}%
\pgfpathlineto{\pgfqpoint{5.076619in}{4.049750in}}%
\pgfpathlineto{\pgfqpoint{5.077389in}{4.049283in}}%
\pgfpathlineto{\pgfqpoint{5.078233in}{4.048770in}}%
\pgfpathlineto{\pgfqpoint{5.078998in}{4.048304in}}%
\pgfpathlineto{\pgfqpoint{5.079837in}{4.047792in}}%
\pgfpathlineto{\pgfqpoint{5.080596in}{4.047326in}}%
\pgfpathlineto{\pgfqpoint{5.081354in}{4.046859in}}%
\pgfpathlineto{\pgfqpoint{5.082185in}{4.046344in}}%
\pgfpathlineto{\pgfqpoint{5.082938in}{4.045874in}}%
\pgfpathlineto{\pgfqpoint{5.083763in}{4.045354in}}%
\pgfpathlineto{\pgfqpoint{5.084511in}{4.044878in}}%
\pgfpathlineto{\pgfqpoint{5.085331in}{4.044350in}}%
\pgfpathlineto{\pgfqpoint{5.086075in}{4.043866in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{4.043377in}}%
\pgfpathlineto{\pgfqpoint{5.087629in}{4.042833in}}%
\pgfpathlineto{\pgfqpoint{5.088365in}{4.042333in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{4.041777in}}%
\pgfpathlineto{\pgfqpoint{5.089905in}{4.041265in}}%
\pgfpathlineto{\pgfqpoint{5.090707in}{4.040696in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{5.092160in}{4.039645in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{4.039060in}}%
\pgfpathlineto{\pgfqpoint{5.093677in}{4.038524in}}%
\pgfpathlineto{\pgfqpoint{5.094467in}{4.037931in}}%
\pgfpathlineto{\pgfqpoint{5.095184in}{4.037388in}}%
\pgfpathlineto{\pgfqpoint{5.095898in}{4.036843in}}%
\pgfpathlineto{\pgfqpoint{5.096682in}{4.036239in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{4.035688in}}%
\pgfpathlineto{\pgfqpoint{5.098171in}{4.035078in}}%
\pgfpathlineto{\pgfqpoint{5.098877in}{4.034521in}}%
\pgfpathlineto{\pgfqpoint{5.099651in}{4.033906in}}%
\pgfpathlineto{\pgfqpoint{5.100353in}{4.033345in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{4.032782in}}%
\pgfpathlineto{\pgfqpoint{5.101821in}{4.032161in}}%
\pgfpathlineto{\pgfqpoint{5.102516in}{4.031595in}}%
\pgfpathlineto{\pgfqpoint{5.103279in}{4.030970in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{5.104661in}{4.029828in}}%
\pgfpathlineto{\pgfqpoint{5.105417in}{4.029196in}}%
\pgfpathlineto{\pgfqpoint{5.106103in}{4.028620in}}%
\pgfpathlineto{\pgfqpoint{5.106855in}{4.027984in}}%
\pgfpathlineto{\pgfqpoint{5.107537in}{4.027403in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{4.026762in}}%
\pgfpathlineto{\pgfqpoint{5.108963in}{4.026177in}}%
\pgfpathlineto{\pgfqpoint{5.109639in}{4.025590in}}%
\pgfpathlineto{\pgfqpoint{5.110380in}{4.024942in}}%
\pgfpathlineto{\pgfqpoint{5.111053in}{4.024352in}}%
\pgfpathlineto{\pgfqpoint{5.111790in}{4.023701in}}%
\pgfpathlineto{\pgfqpoint{5.112458in}{4.023109in}}%
\pgfpathlineto{\pgfqpoint{5.113125in}{4.022515in}}%
\pgfpathlineto{\pgfqpoint{5.113856in}{4.021862in}}%
\pgfpathlineto{\pgfqpoint{5.114519in}{4.021268in}}%
\pgfpathlineto{\pgfqpoint{5.115246in}{4.020614in}}%
\pgfpathlineto{\pgfqpoint{5.115905in}{4.020020in}}%
\pgfpathlineto{\pgfqpoint{5.116628in}{4.019367in}}%
\pgfpathlineto{\pgfqpoint{5.117284in}{4.018774in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{4.018183in}}%
\pgfpathlineto{\pgfqpoint{5.118655in}{4.017534in}}%
\pgfpathlineto{\pgfqpoint{5.119305in}{4.016945in}}%
\pgfpathlineto{\pgfqpoint{5.120019in}{4.016299in}}%
\pgfpathlineto{\pgfqpoint{5.120665in}{4.015714in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{4.015129in}}%
\pgfpathlineto{\pgfqpoint{5.122018in}{4.014489in}}%
\pgfpathlineto{\pgfqpoint{5.122659in}{4.013908in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{4.013271in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{4.012693in}}%
\pgfpathlineto{\pgfqpoint{5.124701in}{4.012060in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{4.011486in}}%
\pgfpathlineto{\pgfqpoint{5.125969in}{4.010914in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{4.010287in}}%
\pgfpathlineto{\pgfqpoint{5.127293in}{4.009720in}}%
\pgfpathlineto{\pgfqpoint{5.127984in}{4.009098in}}%
\pgfpathlineto{\pgfqpoint{5.128610in}{4.008535in}}%
\pgfpathlineto{\pgfqpoint{5.129297in}{4.007919in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{4.007363in}}%
\pgfpathlineto{\pgfqpoint{5.130542in}{4.006809in}}%
\pgfpathlineto{\pgfqpoint{5.131224in}{4.006205in}}%
\pgfpathlineto{\pgfqpoint{5.131842in}{4.005659in}}%
\pgfpathlineto{\pgfqpoint{5.132520in}{4.005064in}}%
\pgfpathlineto{\pgfqpoint{5.133135in}{4.004527in}}%
\pgfpathlineto{\pgfqpoint{5.133749in}{4.003995in}}%
\pgfpathlineto{\pgfqpoint{5.134422in}{4.003415in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{4.002892in}}%
\pgfpathlineto{\pgfqpoint{5.135702in}{4.002322in}}%
\pgfpathlineto{\pgfqpoint{5.135702in}{3.874542in}}%
\pgfpathlineto{\pgfqpoint{5.135702in}{3.874542in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{3.875449in}}%
\pgfpathlineto{\pgfqpoint{5.134422in}{3.876269in}}%
\pgfpathlineto{\pgfqpoint{5.133749in}{3.877167in}}%
\pgfpathlineto{\pgfqpoint{5.133135in}{3.877979in}}%
\pgfpathlineto{\pgfqpoint{5.132520in}{3.878787in}}%
\pgfpathlineto{\pgfqpoint{5.131842in}{3.879670in}}%
\pgfpathlineto{\pgfqpoint{5.131224in}{3.880468in}}%
\pgfpathlineto{\pgfqpoint{5.130542in}{3.881340in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{3.882127in}}%
\pgfpathlineto{\pgfqpoint{5.129297in}{3.882908in}}%
\pgfpathlineto{\pgfqpoint{5.128610in}{3.883760in}}%
\pgfpathlineto{\pgfqpoint{5.127984in}{3.884528in}}%
\pgfpathlineto{\pgfqpoint{5.127293in}{3.885365in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{3.886118in}}%
\pgfpathlineto{\pgfqpoint{5.125969in}{3.886939in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{3.887677in}}%
\pgfpathlineto{\pgfqpoint{5.124701in}{3.888408in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{3.889204in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{3.889919in}}%
\pgfpathlineto{\pgfqpoint{5.122659in}{3.890697in}}%
\pgfpathlineto{\pgfqpoint{5.122018in}{3.891396in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{3.892155in}}%
\pgfpathlineto{\pgfqpoint{5.120665in}{3.892836in}}%
\pgfpathlineto{\pgfqpoint{5.120019in}{3.893509in}}%
\pgfpathlineto{\pgfqpoint{5.119305in}{3.894238in}}%
\pgfpathlineto{\pgfqpoint{5.118655in}{3.894891in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{3.895600in}}%
\pgfpathlineto{\pgfqpoint{5.117284in}{3.896234in}}%
\pgfpathlineto{\pgfqpoint{5.116628in}{3.896859in}}%
\pgfpathlineto{\pgfqpoint{5.115905in}{3.897537in}}%
\pgfpathlineto{\pgfqpoint{5.115246in}{3.898144in}}%
\pgfpathlineto{\pgfqpoint{5.114519in}{3.898804in}}%
\pgfpathlineto{\pgfqpoint{5.113856in}{3.899395in}}%
\pgfpathlineto{\pgfqpoint{5.113125in}{3.900037in}}%
\pgfpathlineto{\pgfqpoint{5.112458in}{3.900613in}}%
\pgfpathlineto{\pgfqpoint{5.111790in}{3.901182in}}%
\pgfpathlineto{\pgfqpoint{5.111053in}{3.901799in}}%
\pgfpathlineto{\pgfqpoint{5.110380in}{3.902352in}}%
\pgfpathlineto{\pgfqpoint{5.109639in}{3.902953in}}%
\pgfpathlineto{\pgfqpoint{5.108963in}{3.903492in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{3.904025in}}%
\pgfpathlineto{\pgfqpoint{5.107537in}{3.904602in}}%
\pgfpathlineto{\pgfqpoint{5.106855in}{3.905120in}}%
\pgfpathlineto{\pgfqpoint{5.106103in}{3.905683in}}%
\pgfpathlineto{\pgfqpoint{5.105417in}{3.906187in}}%
\pgfpathlineto{\pgfqpoint{5.104661in}{3.906735in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{3.907226in}}%
\pgfpathlineto{\pgfqpoint{5.103279in}{3.907711in}}%
\pgfpathlineto{\pgfqpoint{5.102516in}{3.908239in}}%
\pgfpathlineto{\pgfqpoint{5.101821in}{3.908713in}}%
\pgfpathlineto{\pgfqpoint{5.101053in}{3.909230in}}%
\pgfpathlineto{\pgfqpoint{5.100353in}{3.909696in}}%
\pgfpathlineto{\pgfqpoint{5.099651in}{3.910160in}}%
\pgfpathlineto{\pgfqpoint{5.098877in}{3.910669in}}%
\pgfpathlineto{\pgfqpoint{5.098171in}{3.911131in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{3.911640in}}%
\pgfpathlineto{\pgfqpoint{5.096682in}{3.912105in}}%
\pgfpathlineto{\pgfqpoint{5.095898in}{3.912620in}}%
\pgfpathlineto{\pgfqpoint{5.095184in}{3.913092in}}%
\pgfpathlineto{\pgfqpoint{5.094467in}{3.913570in}}%
\pgfpathlineto{\pgfqpoint{5.093677in}{3.914102in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{3.914593in}}%
\pgfpathlineto{\pgfqpoint{5.092160in}{3.915141in}}%
\pgfpathlineto{\pgfqpoint{5.091435in}{3.915647in}}%
\pgfpathlineto{\pgfqpoint{5.090707in}{3.916162in}}%
\pgfpathlineto{\pgfqpoint{5.089905in}{3.916739in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{3.917274in}}%
\pgfpathlineto{\pgfqpoint{5.088365in}{3.917874in}}%
\pgfpathlineto{\pgfqpoint{5.087629in}{3.918431in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{3.919057in}}%
\pgfpathlineto{\pgfqpoint{5.086075in}{3.919639in}}%
\pgfpathlineto{\pgfqpoint{5.085331in}{3.920231in}}%
\pgfpathlineto{\pgfqpoint{5.084511in}{3.920897in}}%
\pgfpathlineto{\pgfqpoint{5.083763in}{3.921515in}}%
\pgfpathlineto{\pgfqpoint{5.082938in}{3.922209in}}%
\pgfpathlineto{\pgfqpoint{5.082185in}{3.922853in}}%
\pgfpathlineto{\pgfqpoint{5.081354in}{3.923575in}}%
\pgfpathlineto{\pgfqpoint{5.080596in}{3.924246in}}%
\pgfpathlineto{\pgfqpoint{5.079837in}{3.924931in}}%
\pgfpathlineto{\pgfqpoint{5.078998in}{3.925702in}}%
\pgfpathlineto{\pgfqpoint{5.078233in}{3.926420in}}%
\pgfpathlineto{\pgfqpoint{5.077389in}{3.927230in}}%
\pgfpathlineto{\pgfqpoint{5.076619in}{3.927984in}}%
\pgfpathlineto{\pgfqpoint{5.075847in}{3.928756in}}%
\pgfpathlineto{\pgfqpoint{5.074995in}{3.929626in}}%
\pgfpathlineto{\pgfqpoint{5.074218in}{3.930436in}}%
\pgfpathlineto{\pgfqpoint{5.073360in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{5.072577in}{3.932195in}}%
\pgfpathlineto{\pgfqpoint{5.071714in}{3.933147in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{3.934030in}}%
\pgfpathlineto{\pgfqpoint{5.070136in}{3.934929in}}%
\pgfpathlineto{\pgfqpoint{5.069264in}{3.935938in}}%
\pgfpathlineto{\pgfqpoint{5.068469in}{3.936872in}}%
\pgfpathlineto{\pgfqpoint{5.067591in}{3.937918in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{3.938887in}}%
\pgfpathlineto{\pgfqpoint{5.065986in}{3.939871in}}%
\pgfpathlineto{\pgfqpoint{5.065100in}{3.940971in}}%
\pgfpathlineto{\pgfqpoint{5.064291in}{3.941987in}}%
\pgfpathlineto{\pgfqpoint{5.063398in}{3.943122in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{3.944167in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{3.945332in}}%
\pgfpathlineto{\pgfqpoint{5.060864in}{3.946404in}}%
\pgfpathlineto{\pgfqpoint{5.060042in}{3.947485in}}%
\pgfpathlineto{\pgfqpoint{5.059133in}{3.948685in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{3.949782in}}%
\pgfpathlineto{\pgfqpoint{5.057390in}{3.950996in}}%
\pgfpathlineto{\pgfqpoint{5.056556in}{3.952104in}}%
\pgfpathlineto{\pgfqpoint{5.055719in}{3.953214in}}%
\pgfpathlineto{\pgfqpoint{5.054794in}{3.954436in}}%
\pgfpathlineto{\pgfqpoint{5.053951in}{3.955547in}}%
\pgfpathlineto{\pgfqpoint{5.053020in}{3.956768in}}%
\pgfpathlineto{\pgfqpoint{5.052171in}{3.957875in}}%
\pgfpathlineto{\pgfqpoint{5.051234in}{3.959090in}}%
\pgfpathlineto{\pgfqpoint{5.050378in}{3.960189in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{3.961283in}}%
\pgfpathlineto{\pgfqpoint{5.048572in}{3.962480in}}%
\pgfpathlineto{\pgfqpoint{5.047708in}{3.963562in}}%
\pgfpathlineto{\pgfqpoint{5.046753in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{5.045882in}{3.965812in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{3.966977in}}%
\pgfpathlineto{\pgfqpoint{5.044043in}{3.968029in}}%
\pgfpathlineto{\pgfqpoint{5.043163in}{3.969073in}}%
\pgfpathlineto{\pgfqpoint{5.042191in}{3.970214in}}%
\pgfpathlineto{\pgfqpoint{5.041304in}{3.971244in}}%
\pgfpathlineto{\pgfqpoint{5.040324in}{3.972371in}}%
\pgfpathlineto{\pgfqpoint{5.039430in}{3.973391in}}%
\pgfpathlineto{\pgfqpoint{5.038533in}{3.974407in}}%
\pgfpathlineto{\pgfqpoint{5.037543in}{3.975521in}}%
\pgfpathlineto{\pgfqpoint{5.036639in}{3.976532in}}%
\pgfpathlineto{\pgfqpoint{5.035641in}{3.977643in}}%
\pgfpathlineto{\pgfqpoint{5.034730in}{3.978656in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{3.979774in}}%
\pgfpathlineto{\pgfqpoint{5.032807in}{3.980796in}}%
\pgfpathlineto{\pgfqpoint{5.031885in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{5.030868in}{3.982970in}}%
\pgfpathlineto{\pgfqpoint{5.029940in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{3.985196in}}%
\pgfpathlineto{\pgfqpoint{5.027978in}{3.986280in}}%
\pgfpathlineto{\pgfqpoint{5.027039in}{3.987382in}}%
\pgfpathlineto{\pgfqpoint{5.026002in}{3.988614in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{3.989755in}}%
\pgfpathlineto{\pgfqpoint{5.024009in}{3.991033in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{3.992218in}}%
\pgfpathlineto{\pgfqpoint{5.022000in}{3.993547in}}%
\pgfpathlineto{\pgfqpoint{5.021038in}{3.994780in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{3.996036in}}%
\pgfpathlineto{\pgfqpoint{5.019005in}{3.997445in}}%
\pgfpathlineto{\pgfqpoint{5.018031in}{3.998749in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{4.000208in}}%
\pgfpathlineto{\pgfqpoint{5.015973in}{4.001558in}}%
\pgfpathlineto{\pgfqpoint{5.014987in}{4.002929in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{4.004460in}}%
\pgfpathlineto{\pgfqpoint{5.012904in}{4.005873in}}%
\pgfpathlineto{\pgfqpoint{5.011806in}{4.007449in}}%
\pgfpathlineto{\pgfqpoint{5.010803in}{4.008903in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{4.010524in}}%
\pgfpathlineto{\pgfqpoint{5.008684in}{4.012017in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.013528in}}%
\pgfpathlineto{\pgfqpoint{5.006547in}{4.015211in}}%
\pgfpathlineto{\pgfqpoint{5.005523in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.018483in}}%
\pgfpathlineto{\pgfqpoint{5.003359in}{4.020067in}}%
\pgfpathlineto{\pgfqpoint{5.002321in}{4.021667in}}%
\pgfpathlineto{\pgfqpoint{5.001175in}{4.023446in}}%
\pgfpathlineto{\pgfqpoint{5.000129in}{4.025081in}}%
\pgfpathlineto{\pgfqpoint{4.998973in}{4.026901in}}%
\pgfpathlineto{\pgfqpoint{4.997917in}{4.028574in}}%
\pgfpathlineto{\pgfqpoint{4.996750in}{4.030439in}}%
\pgfpathlineto{\pgfqpoint{4.995685in}{4.032156in}}%
\pgfpathlineto{\pgfqpoint{4.994615in}{4.033894in}}%
\pgfpathlineto{\pgfqpoint{4.993433in}{4.035830in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{4.037611in}}%
\pgfpathlineto{\pgfqpoint{4.991160in}{4.039591in}}%
\pgfpathlineto{\pgfqpoint{4.990070in}{4.041409in}}%
\pgfpathlineto{\pgfqpoint{4.988866in}{4.043425in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.045272in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{4.047128in}}%
\pgfpathlineto{\pgfqpoint{4.985441in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{4.984326in}{4.051045in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{4.053106in}}%
\pgfpathlineto{\pgfqpoint{4.981968in}{4.054983in}}%
\pgfpathlineto{\pgfqpoint{4.980837in}{4.056862in}}%
\pgfpathlineto{\pgfqpoint{4.979587in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{4.978446in}{4.060812in}}%
\pgfpathlineto{\pgfqpoint{4.977184in}{4.062883in}}%
\pgfpathlineto{\pgfqpoint{4.976031in}{4.064767in}}%
\pgfpathlineto{\pgfqpoint{4.974757in}{4.066842in}}%
\pgfpathlineto{\pgfqpoint{4.973593in}{4.068731in}}%
\pgfpathlineto{\pgfqpoint{4.972423in}{4.070622in}}%
\pgfpathlineto{\pgfqpoint{4.971130in}{4.072704in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.074599in}}%
\pgfpathlineto{\pgfqpoint{4.968643in}{4.076683in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{4.078579in}}%
\pgfpathlineto{\pgfqpoint{4.966251in}{4.080476in}}%
\pgfpathlineto{\pgfqpoint{4.964925in}{4.082563in}}%
\pgfpathlineto{\pgfqpoint{4.963714in}{4.084460in}}%
\pgfpathlineto{\pgfqpoint{4.962375in}{4.086549in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{4.088450in}}%
\pgfpathlineto{\pgfqpoint{4.959798in}{4.090544in}}%
\pgfpathlineto{\pgfqpoint{4.958562in}{4.092452in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{4.094364in}}%
\pgfpathlineto{\pgfqpoint{4.955945in}{4.096472in}}%
\pgfpathlineto{\pgfqpoint{4.954689in}{4.098394in}}%
\pgfpathlineto{\pgfqpoint{4.953301in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{4.952031in}{4.102442in}}%
\pgfpathlineto{\pgfqpoint{4.950756in}{4.104373in}}%
\pgfpathlineto{\pgfqpoint{4.949345in}{4.106499in}}%
\pgfpathlineto{\pgfqpoint{4.948055in}{4.108432in}}%
\pgfpathlineto{\pgfqpoint{4.946629in}{4.110557in}}%
\pgfpathlineto{\pgfqpoint{4.945325in}{4.112490in}}%
\pgfpathlineto{\pgfqpoint{4.943882in}{4.114617in}}%
\pgfpathlineto{\pgfqpoint{4.942564in}{4.116555in}}%
\pgfpathlineto{\pgfqpoint{4.941239in}{4.118498in}}%
\pgfpathlineto{\pgfqpoint{4.939772in}{4.120644in}}%
\pgfpathlineto{\pgfqpoint{4.938432in}{4.122604in}}%
\pgfpathlineto{\pgfqpoint{4.936949in}{4.124774in}}%
\pgfpathlineto{\pgfqpoint{4.935593in}{4.126760in}}%
\pgfpathlineto{\pgfqpoint{4.934093in}{4.128961in}}%
\pgfpathlineto{\pgfqpoint{4.932722in}{4.130973in}}%
\pgfpathlineto{\pgfqpoint{4.931343in}{4.132994in}}%
\pgfpathlineto{\pgfqpoint{4.929817in}{4.135228in}}%
\pgfpathlineto{\pgfqpoint{4.928421in}{4.137268in}}%
\pgfpathlineto{\pgfqpoint{4.926878in}{4.139521in}}%
\pgfpathlineto{\pgfqpoint{4.925466in}{4.141575in}}%
\pgfpathlineto{\pgfqpoint{4.924045in}{4.143632in}}%
\pgfpathlineto{\pgfqpoint{4.922474in}{4.145896in}}%
\pgfpathlineto{\pgfqpoint{4.921037in}{4.147950in}}%
\pgfpathlineto{\pgfqpoint{4.919446in}{4.150206in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{4.152251in}}%
\pgfpathlineto{\pgfqpoint{4.916381in}{4.154494in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{4.156529in}}%
\pgfpathlineto{\pgfqpoint{4.913426in}{4.158562in}}%
\pgfpathlineto{\pgfqpoint{4.911786in}{4.160803in}}%
\pgfpathlineto{\pgfqpoint{4.910285in}{4.162848in}}%
\pgfpathlineto{\pgfqpoint{4.908624in}{4.165109in}}%
\pgfpathlineto{\pgfqpoint{4.907104in}{4.167179in}}%
\pgfpathlineto{\pgfqpoint{4.905575in}{4.169266in}}%
\pgfpathlineto{\pgfqpoint{4.903882in}{4.171584in}}%
\pgfpathlineto{\pgfqpoint{4.902332in}{4.173716in}}%
\pgfpathlineto{\pgfqpoint{4.900617in}{4.176097in}}%
\pgfpathlineto{\pgfqpoint{4.899047in}{4.178302in}}%
\pgfpathlineto{\pgfqpoint{4.897309in}{4.180781in}}%
\pgfpathlineto{\pgfqpoint{4.895718in}{4.183090in}}%
\pgfpathlineto{\pgfqpoint{4.894117in}{4.185457in}}%
\pgfpathlineto{\pgfqpoint{4.892344in}{4.188126in}}%
\pgfpathlineto{\pgfqpoint{4.890721in}{4.190612in}}%
\pgfpathlineto{\pgfqpoint{4.888923in}{4.193411in}}%
\pgfpathlineto{\pgfqpoint{4.887277in}{4.196012in}}%
\pgfpathlineto{\pgfqpoint{4.885621in}{4.198667in}}%
\pgfpathlineto{\pgfqpoint{4.883786in}{4.201647in}}%
\pgfpathlineto{\pgfqpoint{4.882106in}{4.204409in}}%
\pgfpathlineto{\pgfqpoint{4.880244in}{4.207513in}}%
\pgfpathlineto{\pgfqpoint{4.878540in}{4.210400in}}%
\pgfpathlineto{\pgfqpoint{4.876652in}{4.213650in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{4.216677in}}%
\pgfpathlineto{\pgfqpoint{4.873181in}{4.219774in}}%
\pgfpathlineto{\pgfqpoint{4.871252in}{4.223265in}}%
\pgfpathlineto{\pgfqpoint{4.869484in}{4.226509in}}%
\pgfpathlineto{\pgfqpoint{4.867526in}{4.230149in}}%
\pgfpathlineto{\pgfqpoint{4.865732in}{4.233511in}}%
\pgfpathlineto{\pgfqpoint{4.863925in}{4.236918in}}%
\pgfpathlineto{\pgfqpoint{4.861922in}{4.240707in}}%
\pgfpathlineto{\pgfqpoint{4.860087in}{4.244190in}}%
\pgfpathlineto{\pgfqpoint{4.858052in}{4.248064in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.251624in}}%
\pgfpathlineto{\pgfqpoint{4.854122in}{4.255586in}}%
\pgfpathlineto{\pgfqpoint{4.852228in}{4.259235in}}%
\pgfpathlineto{\pgfqpoint{4.850320in}{4.262935in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{4.267077in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{4.270913in}}%
\pgfpathlineto{\pgfqpoint{4.844113in}{4.275214in}}%
\pgfpathlineto{\pgfqpoint{4.842141in}{4.279199in}}%
\pgfpathlineto{\pgfqpoint{4.839954in}{4.283667in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{4.287801in}}%
\pgfpathlineto{\pgfqpoint{4.835927in}{4.292002in}}%
\pgfpathlineto{\pgfqpoint{4.833684in}{4.296699in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{4.301036in}}%
\pgfpathlineto{\pgfqpoint{4.829345in}{4.305881in}}%
\pgfpathlineto{\pgfqpoint{4.827252in}{4.310356in}}%
\pgfpathlineto{\pgfqpoint{4.825141in}{4.314902in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{4.319991in}}%
\pgfpathlineto{\pgfqpoint{4.820649in}{4.324707in}}%
\pgfpathlineto{\pgfqpoint{4.818264in}{4.330005in}}%
\pgfpathlineto{\pgfqpoint{4.816075in}{4.334922in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{4.340434in}}%
\pgfpathlineto{\pgfqpoint{4.811415in}{4.345532in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.350705in}}%
\pgfpathlineto{\pgfqpoint{4.806665in}{4.356473in}}%
\pgfpathlineto{\pgfqpoint{4.804371in}{4.361782in}}%
\pgfpathlineto{\pgfqpoint{4.801824in}{4.367697in}}%
\pgfpathlineto{\pgfqpoint{4.799484in}{4.373150in}}%
\pgfpathlineto{\pgfqpoint{4.797123in}{4.378688in}}%
\pgfpathlineto{\pgfqpoint{4.795695in}{4.382053in}}%
\pgfpathlineto{\pgfqpoint{4.795457in}{4.382617in}}%
\pgfpathlineto{\pgfqpoint{4.795218in}{4.383182in}}%
\pgfpathlineto{\pgfqpoint{4.794978in}{4.383747in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{4.384314in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{4.384881in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{4.385449in}}%
\pgfpathlineto{\pgfqpoint{4.794019in}{4.386019in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{4.387159in}}%
\pgfpathlineto{\pgfqpoint{4.793297in}{4.387731in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{4.388303in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{4.388876in}}%
\pgfpathlineto{\pgfqpoint{4.792574in}{4.389450in}}%
\pgfpathlineto{\pgfqpoint{4.792332in}{4.390025in}}%
\pgfpathlineto{\pgfqpoint{4.792090in}{4.390600in}}%
\pgfpathlineto{\pgfqpoint{4.791848in}{4.391176in}}%
\pgfpathlineto{\pgfqpoint{4.791605in}{4.391754in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.392331in}}%
\pgfpathlineto{\pgfqpoint{4.791120in}{4.392910in}}%
\pgfpathlineto{\pgfqpoint{4.790876in}{4.393489in}}%
\pgfpathlineto{\pgfqpoint{4.790633in}{4.394070in}}%
\pgfpathlineto{\pgfqpoint{4.790389in}{4.394651in}}%
\pgfpathlineto{\pgfqpoint{4.790145in}{4.395232in}}%
\pgfpathlineto{\pgfqpoint{4.789901in}{4.395815in}}%
\pgfpathlineto{\pgfqpoint{4.789657in}{4.396398in}}%
\pgfpathlineto{\pgfqpoint{4.789412in}{4.396982in}}%
\pgfpathlineto{\pgfqpoint{4.789167in}{4.397567in}}%
\pgfpathlineto{\pgfqpoint{4.788922in}{4.398152in}}%
\pgfpathlineto{\pgfqpoint{4.788677in}{4.398739in}}%
\pgfpathlineto{\pgfqpoint{4.788431in}{4.399326in}}%
\pgfpathlineto{\pgfqpoint{4.788186in}{4.399913in}}%
\pgfpathlineto{\pgfqpoint{4.787939in}{4.400502in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.401681in}}%
\pgfpathlineto{\pgfqpoint{4.787200in}{4.402272in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.402864in}}%
\pgfpathlineto{\pgfqpoint{4.786705in}{4.403456in}}%
\pgfpathlineto{\pgfqpoint{4.786458in}{4.404049in}}%
\pgfpathlineto{\pgfqpoint{4.786210in}{4.404643in}}%
\pgfpathlineto{\pgfqpoint{4.785962in}{4.405237in}}%
\pgfpathlineto{\pgfqpoint{4.785714in}{4.405832in}}%
\pgfpathlineto{\pgfqpoint{4.785465in}{4.406429in}}%
\pgfpathlineto{\pgfqpoint{4.785217in}{4.407025in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{4.407623in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{4.784469in}{4.408820in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{4.409420in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{4.410021in}}%
\pgfpathlineto{\pgfqpoint{4.783719in}{4.410622in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{4.411225in}}%
\pgfpathlineto{\pgfqpoint{4.783217in}{4.411828in}}%
\pgfpathlineto{\pgfqpoint{4.782966in}{4.412432in}}%
\pgfpathlineto{\pgfqpoint{4.782715in}{4.413036in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{4.413642in}}%
\pgfpathlineto{\pgfqpoint{4.782212in}{4.414249in}}%
\pgfpathlineto{\pgfqpoint{4.781960in}{4.414856in}}%
\pgfpathlineto{\pgfqpoint{4.781707in}{4.415464in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.416683in}}%
\pgfpathlineto{\pgfqpoint{4.780949in}{4.417294in}}%
\pgfpathlineto{\pgfqpoint{4.780695in}{4.417906in}}%
\pgfpathlineto{\pgfqpoint{4.780442in}{4.418518in}}%
\pgfpathlineto{\pgfqpoint{4.780188in}{4.419132in}}%
\pgfpathlineto{\pgfqpoint{4.779934in}{4.419746in}}%
\pgfpathlineto{\pgfqpoint{4.779680in}{4.420361in}}%
\pgfpathlineto{\pgfqpoint{4.779425in}{4.420977in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{4.421594in}}%
\pgfpathlineto{\pgfqpoint{4.778915in}{4.422212in}}%
\pgfpathlineto{\pgfqpoint{4.778659in}{4.422831in}}%
\pgfpathlineto{\pgfqpoint{4.778404in}{4.423451in}}%
\pgfpathlineto{\pgfqpoint{4.778148in}{4.424071in}}%
\pgfpathlineto{\pgfqpoint{4.777892in}{4.424693in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{4.425315in}}%
\pgfpathlineto{\pgfqpoint{4.777378in}{4.425939in}}%
\pgfpathlineto{\pgfqpoint{4.777121in}{4.426563in}}%
\pgfpathlineto{\pgfqpoint{4.776864in}{4.427188in}}%
\pgfpathlineto{\pgfqpoint{4.776607in}{4.427815in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{4.428442in}}%
\pgfpathlineto{\pgfqpoint{4.776091in}{4.429070in}}%
\pgfpathlineto{\pgfqpoint{4.775832in}{4.429699in}}%
\pgfpathlineto{\pgfqpoint{4.775574in}{4.430329in}}%
\pgfpathlineto{\pgfqpoint{4.775315in}{4.430960in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.432225in}}%
\pgfpathlineto{\pgfqpoint{4.774537in}{4.432859in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.433494in}}%
\pgfpathlineto{\pgfqpoint{4.774016in}{4.434129in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{4.434766in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{4.435404in}}%
\pgfpathlineto{\pgfqpoint{4.773234in}{4.436042in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{4.436682in}}%
\pgfpathlineto{\pgfqpoint{4.772711in}{4.437322in}}%
\pgfpathlineto{\pgfqpoint{4.772449in}{4.437963in}}%
\pgfpathlineto{\pgfqpoint{4.772187in}{4.438606in}}%
\pgfpathlineto{\pgfqpoint{4.771925in}{4.439249in}}%
\pgfpathlineto{\pgfqpoint{4.771662in}{4.439893in}}%
\pgfpathlineto{\pgfqpoint{4.771399in}{4.440538in}}%
\pgfpathlineto{\pgfqpoint{4.771136in}{4.441183in}}%
\pgfpathlineto{\pgfqpoint{4.770872in}{4.441830in}}%
\pgfpathlineto{\pgfqpoint{4.770608in}{4.442478in}}%
\pgfpathlineto{\pgfqpoint{4.770344in}{4.443126in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{4.443776in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{4.444426in}}%
\pgfpathlineto{\pgfqpoint{4.769550in}{4.445078in}}%
\pgfpathlineto{\pgfqpoint{4.769285in}{4.445730in}}%
\pgfpathlineto{\pgfqpoint{4.769020in}{4.446383in}}%
\pgfpathlineto{\pgfqpoint{4.768754in}{4.447038in}}%
\pgfpathlineto{\pgfqpoint{4.768221in}{4.448349in}}%
\pgfpathlineto{\pgfqpoint{4.767955in}{4.449006in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{4.449664in}}%
\pgfpathlineto{\pgfqpoint{4.767421in}{4.450324in}}%
\pgfpathlineto{\pgfqpoint{4.767153in}{4.450984in}}%
\pgfpathlineto{\pgfqpoint{4.766885in}{4.451645in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{4.452307in}}%
\pgfpathlineto{\pgfqpoint{4.766349in}{4.452970in}}%
\pgfpathlineto{\pgfqpoint{4.766080in}{4.453634in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{4.454299in}}%
\pgfpathlineto{\pgfqpoint{4.765542in}{4.454965in}}%
\pgfpathlineto{\pgfqpoint{4.765272in}{4.455632in}}%
\pgfpathlineto{\pgfqpoint{4.765002in}{4.456300in}}%
\pgfpathlineto{\pgfqpoint{4.764732in}{4.456968in}}%
\pgfpathlineto{\pgfqpoint{4.764462in}{4.457638in}}%
\pgfpathlineto{\pgfqpoint{4.764191in}{4.458308in}}%
\pgfpathlineto{\pgfqpoint{4.763920in}{4.458980in}}%
\pgfpathlineto{\pgfqpoint{4.763649in}{4.459652in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{4.460325in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{4.460999in}}%
\pgfpathlineto{\pgfqpoint{4.762833in}{4.461674in}}%
\pgfpathlineto{\pgfqpoint{4.762561in}{4.462350in}}%
\pgfpathlineto{\pgfqpoint{4.762288in}{4.463027in}}%
\pgfpathlineto{\pgfqpoint{4.761741in}{4.464383in}}%
\pgfpathlineto{\pgfqpoint{4.761468in}{4.465062in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.465742in}}%
\pgfpathlineto{\pgfqpoint{4.760919in}{4.466422in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.467104in}}%
\pgfpathlineto{\pgfqpoint{4.760370in}{4.467787in}}%
\pgfpathlineto{\pgfqpoint{4.760095in}{4.468470in}}%
\pgfpathlineto{\pgfqpoint{4.759819in}{4.469154in}}%
\pgfpathlineto{\pgfqpoint{4.759543in}{4.469839in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.470524in}}%
\pgfpathlineto{\pgfqpoint{4.758991in}{4.471211in}}%
\pgfpathlineto{\pgfqpoint{4.758714in}{4.471898in}}%
\pgfpathlineto{\pgfqpoint{4.758437in}{4.472586in}}%
\pgfpathlineto{\pgfqpoint{4.758160in}{4.473274in}}%
\pgfpathlineto{\pgfqpoint{4.757882in}{4.473964in}}%
\pgfpathlineto{\pgfqpoint{4.757604in}{4.474654in}}%
\pgfpathlineto{\pgfqpoint{4.757326in}{4.475345in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{4.476036in}}%
\pgfpathlineto{\pgfqpoint{4.756768in}{4.476729in}}%
\pgfpathlineto{\pgfqpoint{4.756489in}{4.477422in}}%
\pgfpathlineto{\pgfqpoint{4.756209in}{4.478116in}}%
\pgfpathlineto{\pgfqpoint{4.755930in}{4.478811in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{4.479506in}}%
\pgfpathlineto{\pgfqpoint{4.755369in}{4.480202in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.481597in}}%
\pgfpathlineto{\pgfqpoint{4.754526in}{4.482295in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.482994in}}%
\pgfpathlineto{\pgfqpoint{4.753962in}{4.483694in}}%
\pgfpathlineto{\pgfqpoint{4.753679in}{4.484395in}}%
\pgfpathlineto{\pgfqpoint{4.753397in}{4.485096in}}%
\pgfpathlineto{\pgfqpoint{4.753114in}{4.485798in}}%
\pgfpathlineto{\pgfqpoint{4.752830in}{4.486502in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.487205in}}%
\pgfpathlineto{\pgfqpoint{4.752263in}{4.487910in}}%
\pgfpathlineto{\pgfqpoint{4.751978in}{4.488616in}}%
\pgfpathlineto{\pgfqpoint{4.751694in}{4.489322in}}%
\pgfpathlineto{\pgfqpoint{4.751409in}{4.490029in}}%
\pgfpathlineto{\pgfqpoint{4.751123in}{4.490737in}}%
\pgfpathlineto{\pgfqpoint{4.750838in}{4.491445in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{4.492155in}}%
\pgfpathlineto{\pgfqpoint{4.750265in}{4.492865in}}%
\pgfpathlineto{\pgfqpoint{4.749979in}{4.493576in}}%
\pgfpathlineto{\pgfqpoint{4.749692in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{4.749404in}{4.495001in}}%
\pgfpathlineto{\pgfqpoint{4.749117in}{4.495715in}}%
\pgfpathlineto{\pgfqpoint{4.748829in}{4.496429in}}%
\pgfpathlineto{\pgfqpoint{4.748541in}{4.497145in}}%
\pgfpathlineto{\pgfqpoint{4.748252in}{4.497861in}}%
\pgfpathlineto{\pgfqpoint{4.747674in}{4.499295in}}%
\pgfpathlineto{\pgfqpoint{4.747384in}{4.500014in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{4.500733in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.501454in}}%
\pgfpathlineto{\pgfqpoint{4.746513in}{4.502175in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{4.502896in}}%
\pgfpathlineto{\pgfqpoint{4.745931in}{4.503619in}}%
\pgfpathlineto{\pgfqpoint{4.745639in}{4.504343in}}%
\pgfpathlineto{\pgfqpoint{4.745347in}{4.505067in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.505792in}}%
\pgfpathlineto{\pgfqpoint{4.744762in}{4.506518in}}%
\pgfpathlineto{\pgfqpoint{4.744469in}{4.507245in}}%
\pgfpathlineto{\pgfqpoint{4.744176in}{4.507973in}}%
\pgfpathlineto{\pgfqpoint{4.743882in}{4.508702in}}%
\pgfpathlineto{\pgfqpoint{4.743588in}{4.509432in}}%
\pgfpathlineto{\pgfqpoint{4.743293in}{4.510162in}}%
\pgfpathlineto{\pgfqpoint{4.742999in}{4.510894in}}%
\pgfpathlineto{\pgfqpoint{4.742703in}{4.511627in}}%
\pgfpathlineto{\pgfqpoint{4.742408in}{4.512360in}}%
\pgfpathlineto{\pgfqpoint{4.742112in}{4.513095in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{4.513830in}}%
\pgfpathlineto{\pgfqpoint{4.741519in}{4.514567in}}%
\pgfpathlineto{\pgfqpoint{4.741222in}{4.515304in}}%
\pgfpathlineto{\pgfqpoint{4.740925in}{4.516043in}}%
\pgfpathlineto{\pgfqpoint{4.740330in}{4.517523in}}%
\pgfpathlineto{\pgfqpoint{4.740031in}{4.518265in}}%
\pgfpathlineto{\pgfqpoint{4.739733in}{4.519008in}}%
\pgfpathlineto{\pgfqpoint{4.739434in}{4.519753in}}%
\pgfpathlineto{\pgfqpoint{4.739134in}{4.520498in}}%
\pgfpathlineto{\pgfqpoint{4.738834in}{4.521244in}}%
\pgfpathlineto{\pgfqpoint{4.738534in}{4.521992in}}%
\pgfpathlineto{\pgfqpoint{4.738234in}{4.522741in}}%
\pgfpathlineto{\pgfqpoint{4.737933in}{4.523491in}}%
\pgfpathlineto{\pgfqpoint{4.737632in}{4.524243in}}%
\pgfpathlineto{\pgfqpoint{4.737330in}{4.524996in}}%
\pgfpathlineto{\pgfqpoint{4.737028in}{4.525750in}}%
\pgfpathlineto{\pgfqpoint{4.736726in}{4.526505in}}%
\pgfpathlineto{\pgfqpoint{4.736423in}{4.527261in}}%
\pgfpathlineto{\pgfqpoint{4.736120in}{4.528019in}}%
\pgfpathlineto{\pgfqpoint{4.735817in}{4.528779in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{4.529540in}}%
\pgfpathlineto{\pgfqpoint{4.735209in}{4.530302in}}%
\pgfpathlineto{\pgfqpoint{4.734904in}{4.531065in}}%
\pgfpathlineto{\pgfqpoint{4.734599in}{4.531830in}}%
\pgfpathlineto{\pgfqpoint{4.734294in}{4.532597in}}%
\pgfpathlineto{\pgfqpoint{4.733988in}{4.533365in}}%
\pgfpathlineto{\pgfqpoint{4.733682in}{4.534135in}}%
\pgfpathlineto{\pgfqpoint{4.733376in}{4.534906in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.536453in}}%
\pgfpathlineto{\pgfqpoint{4.732455in}{4.537229in}}%
\pgfpathlineto{\pgfqpoint{4.732147in}{4.538006in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{4.538786in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.539567in}}%
\pgfpathlineto{\pgfqpoint{4.731221in}{4.540349in}}%
\pgfpathlineto{\pgfqpoint{4.730911in}{4.541134in}}%
\pgfpathlineto{\pgfqpoint{4.730601in}{4.541920in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.542708in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.543497in}}%
\pgfpathlineto{\pgfqpoint{4.729669in}{4.544289in}}%
\pgfpathlineto{\pgfqpoint{4.729358in}{4.545082in}}%
\pgfpathlineto{\pgfqpoint{4.729046in}{4.545877in}}%
\pgfpathlineto{\pgfqpoint{4.728734in}{4.546674in}}%
\pgfpathlineto{\pgfqpoint{4.728421in}{4.547473in}}%
\pgfpathlineto{\pgfqpoint{4.728108in}{4.548274in}}%
\pgfpathlineto{\pgfqpoint{4.727795in}{4.549077in}}%
\pgfpathlineto{\pgfqpoint{4.727481in}{4.549882in}}%
\pgfpathlineto{\pgfqpoint{4.727167in}{4.550688in}}%
\pgfpathlineto{\pgfqpoint{4.726853in}{4.551497in}}%
\pgfpathlineto{\pgfqpoint{4.726538in}{4.552307in}}%
\pgfpathlineto{\pgfqpoint{4.726222in}{4.553120in}}%
\pgfpathlineto{\pgfqpoint{4.725907in}{4.553935in}}%
\pgfpathlineto{\pgfqpoint{4.725590in}{4.554751in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{4.556391in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.557214in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{4.558039in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.558866in}}%
\pgfpathlineto{\pgfqpoint{4.723685in}{4.559695in}}%
\pgfpathlineto{\pgfqpoint{4.723366in}{4.560527in}}%
\pgfpathlineto{\pgfqpoint{4.723047in}{4.561361in}}%
\pgfpathlineto{\pgfqpoint{4.722727in}{4.562197in}}%
\pgfpathlineto{\pgfqpoint{4.722407in}{4.563035in}}%
\pgfpathlineto{\pgfqpoint{4.722086in}{4.563876in}}%
\pgfpathlineto{\pgfqpoint{4.721765in}{4.564719in}}%
\pgfpathlineto{\pgfqpoint{4.721444in}{4.565564in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.566412in}}%
\pgfpathlineto{\pgfqpoint{4.720799in}{4.567262in}}%
\pgfpathlineto{\pgfqpoint{4.720477in}{4.568115in}}%
\pgfpathlineto{\pgfqpoint{4.720153in}{4.568970in}}%
\pgfpathlineto{\pgfqpoint{4.719830in}{4.569827in}}%
\pgfpathlineto{\pgfqpoint{4.719506in}{4.570687in}}%
\pgfpathlineto{\pgfqpoint{4.719182in}{4.571549in}}%
\pgfpathlineto{\pgfqpoint{4.718857in}{4.572414in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{4.573281in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{4.574150in}}%
\pgfpathlineto{\pgfqpoint{4.717880in}{4.575022in}}%
\pgfpathlineto{\pgfqpoint{4.717553in}{4.575896in}}%
\pgfpathlineto{\pgfqpoint{4.716899in}{4.577651in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.578533in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.579416in}}%
\pgfpathlineto{\pgfqpoint{4.715914in}{4.580302in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.581191in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.582082in}}%
\pgfpathlineto{\pgfqpoint{4.714925in}{4.582975in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{4.583871in}}%
\pgfpathlineto{\pgfqpoint{4.714264in}{4.584768in}}%
\pgfpathlineto{\pgfqpoint{4.713933in}{4.585669in}}%
\pgfpathlineto{\pgfqpoint{4.713601in}{4.586571in}}%
\pgfpathlineto{\pgfqpoint{4.713269in}{4.587476in}}%
\pgfpathlineto{\pgfqpoint{4.712936in}{4.588383in}}%
\pgfpathlineto{\pgfqpoint{4.712603in}{4.589292in}}%
\pgfpathlineto{\pgfqpoint{4.712270in}{4.590204in}}%
\pgfpathlineto{\pgfqpoint{4.711936in}{4.591117in}}%
\pgfpathlineto{\pgfqpoint{4.711601in}{4.592033in}}%
\pgfpathlineto{\pgfqpoint{4.711266in}{4.592951in}}%
\pgfpathlineto{\pgfqpoint{4.710931in}{4.593872in}}%
\pgfpathlineto{\pgfqpoint{4.710595in}{4.594794in}}%
\pgfpathlineto{\pgfqpoint{4.710259in}{4.595719in}}%
\pgfpathlineto{\pgfqpoint{4.709922in}{4.596645in}}%
\pgfpathlineto{\pgfqpoint{4.709585in}{4.597574in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{4.598505in}}%
\pgfpathlineto{\pgfqpoint{4.708571in}{4.600374in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{4.601311in}}%
\pgfpathlineto{\pgfqpoint{4.707892in}{4.602251in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{4.603192in}}%
\pgfpathlineto{\pgfqpoint{4.707212in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{4.706871in}{4.605082in}}%
\pgfpathlineto{\pgfqpoint{4.706530in}{4.606029in}}%
\pgfpathlineto{\pgfqpoint{4.706188in}{4.606979in}}%
\pgfpathlineto{\pgfqpoint{4.705846in}{4.607931in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.608885in}}%
\pgfpathlineto{\pgfqpoint{4.705160in}{4.609841in}}%
\pgfpathlineto{\pgfqpoint{4.704816in}{4.610799in}}%
\pgfpathlineto{\pgfqpoint{4.704472in}{4.611759in}}%
\pgfpathlineto{\pgfqpoint{4.704127in}{4.612721in}}%
\pgfpathlineto{\pgfqpoint{4.703782in}{4.613686in}}%
\pgfpathlineto{\pgfqpoint{4.703437in}{4.614652in}}%
\pgfpathlineto{\pgfqpoint{4.703091in}{4.615620in}}%
\pgfpathlineto{\pgfqpoint{4.702744in}{4.616590in}}%
\pgfpathlineto{\pgfqpoint{4.702397in}{4.617563in}}%
\pgfpathlineto{\pgfqpoint{4.702050in}{4.618537in}}%
\pgfpathlineto{\pgfqpoint{4.701702in}{4.619513in}}%
\pgfpathlineto{\pgfqpoint{4.701353in}{4.620491in}}%
\pgfpathlineto{\pgfqpoint{4.701004in}{4.621471in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{4.622453in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{4.624422in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.625409in}}%
\pgfpathlineto{\pgfqpoint{4.699252in}{4.626398in}}%
\pgfpathlineto{\pgfqpoint{4.698900in}{4.627389in}}%
\pgfpathlineto{\pgfqpoint{4.698547in}{4.628381in}}%
\pgfpathlineto{\pgfqpoint{4.698194in}{4.629375in}}%
\pgfpathlineto{\pgfqpoint{4.697841in}{4.630371in}}%
\pgfpathlineto{\pgfqpoint{4.697487in}{4.631367in}}%
\pgfpathlineto{\pgfqpoint{4.697133in}{4.632366in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.633366in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{4.634367in}}%
\pgfpathlineto{\pgfqpoint{4.696066in}{4.635370in}}%
\pgfpathlineto{\pgfqpoint{4.695710in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{4.695353in}{4.637380in}}%
\pgfpathlineto{\pgfqpoint{4.694995in}{4.638386in}}%
\pgfpathlineto{\pgfqpoint{4.694637in}{4.639394in}}%
\pgfpathlineto{\pgfqpoint{4.694279in}{4.640404in}}%
\pgfpathlineto{\pgfqpoint{4.693920in}{4.641415in}}%
\pgfpathlineto{\pgfqpoint{4.693560in}{4.642427in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.643440in}}%
\pgfpathlineto{\pgfqpoint{4.692839in}{4.644455in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{4.645470in}}%
\pgfpathlineto{\pgfqpoint{4.692116in}{4.646487in}}%
\pgfpathlineto{\pgfqpoint{4.691754in}{4.647506in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.649546in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{4.650568in}}%
\pgfpathlineto{\pgfqpoint{4.690300in}{4.651591in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{4.652616in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.653642in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{4.654669in}}%
\pgfpathlineto{\pgfqpoint{4.688837in}{4.655697in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{4.656726in}}%
\pgfpathlineto{\pgfqpoint{4.688103in}{4.657756in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{4.658788in}}%
\pgfpathlineto{\pgfqpoint{4.687366in}{4.659821in}}%
\pgfpathlineto{\pgfqpoint{4.686997in}{4.660855in}}%
\pgfpathlineto{\pgfqpoint{4.686627in}{4.661891in}}%
\pgfpathlineto{\pgfqpoint{4.686257in}{4.662928in}}%
\pgfpathlineto{\pgfqpoint{4.685886in}{4.663966in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{4.665005in}}%
\pgfpathlineto{\pgfqpoint{4.685143in}{4.666046in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{4.667089in}}%
\pgfpathlineto{\pgfqpoint{4.684397in}{4.668133in}}%
\pgfpathlineto{\pgfqpoint{4.684024in}{4.669178in}}%
\pgfpathlineto{\pgfqpoint{4.683649in}{4.670226in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{4.671274in}}%
\pgfpathlineto{\pgfqpoint{4.682899in}{4.672325in}}%
\pgfpathlineto{\pgfqpoint{4.682523in}{4.673377in}}%
\pgfpathlineto{\pgfqpoint{4.681770in}{4.675486in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.676544in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.677603in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{4.678664in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.679727in}}%
\pgfpathlineto{\pgfqpoint{4.679876in}{4.680792in}}%
\pgfpathlineto{\pgfqpoint{4.679496in}{4.681858in}}%
\pgfpathlineto{\pgfqpoint{4.679115in}{4.682926in}}%
\pgfpathlineto{\pgfqpoint{4.678733in}{4.683996in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.685067in}}%
\pgfpathlineto{\pgfqpoint{4.677968in}{4.686140in}}%
\pgfpathlineto{\pgfqpoint{4.677584in}{4.687215in}}%
\pgfpathlineto{\pgfqpoint{4.677200in}{4.688291in}}%
\pgfpathlineto{\pgfqpoint{4.676816in}{4.689368in}}%
\pgfpathlineto{\pgfqpoint{4.676431in}{4.690448in}}%
\pgfpathlineto{\pgfqpoint{4.676045in}{4.691529in}}%
\pgfpathlineto{\pgfqpoint{4.675658in}{4.692611in}}%
\pgfpathlineto{\pgfqpoint{4.675271in}{4.693695in}}%
\pgfpathlineto{\pgfqpoint{4.674884in}{4.694781in}}%
\pgfpathlineto{\pgfqpoint{4.674495in}{4.695868in}}%
\pgfpathlineto{\pgfqpoint{4.674107in}{4.696956in}}%
\pgfpathlineto{\pgfqpoint{4.673717in}{4.698047in}}%
\pgfpathlineto{\pgfqpoint{4.673327in}{4.699139in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{4.701327in}}%
\pgfpathlineto{\pgfqpoint{4.672153in}{4.702424in}}%
\pgfpathlineto{\pgfqpoint{4.671761in}{4.703522in}}%
\pgfpathlineto{\pgfqpoint{4.671368in}{4.704622in}}%
\pgfpathlineto{\pgfqpoint{4.670974in}{4.705723in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{4.706827in}}%
\pgfpathlineto{\pgfqpoint{4.670185in}{4.707932in}}%
\pgfpathlineto{\pgfqpoint{4.669789in}{4.709038in}}%
\pgfpathlineto{\pgfqpoint{4.669393in}{4.710147in}}%
\pgfpathlineto{\pgfqpoint{4.668996in}{4.711257in}}%
\pgfpathlineto{\pgfqpoint{4.668598in}{4.712369in}}%
\pgfpathlineto{\pgfqpoint{4.668200in}{4.713482in}}%
\pgfpathlineto{\pgfqpoint{4.667801in}{4.714598in}}%
\pgfpathlineto{\pgfqpoint{4.667402in}{4.715715in}}%
\pgfpathlineto{\pgfqpoint{4.667002in}{4.716835in}}%
\pgfpathlineto{\pgfqpoint{4.666601in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{4.666200in}{4.719079in}}%
\pgfpathlineto{\pgfqpoint{4.665798in}{4.720204in}}%
\pgfpathlineto{\pgfqpoint{4.665395in}{4.721331in}}%
\pgfpathlineto{\pgfqpoint{4.664992in}{4.722459in}}%
\pgfpathlineto{\pgfqpoint{4.664588in}{4.723589in}}%
\pgfpathlineto{\pgfqpoint{4.664183in}{4.724722in}}%
\pgfpathlineto{\pgfqpoint{4.663778in}{4.725855in}}%
\pgfpathlineto{\pgfqpoint{4.663372in}{4.726991in}}%
\pgfpathlineto{\pgfqpoint{4.662558in}{4.729267in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{4.730407in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{4.731550in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.732694in}}%
\pgfpathlineto{\pgfqpoint{4.660922in}{4.733839in}}%
\pgfpathlineto{\pgfqpoint{4.660511in}{4.734986in}}%
\pgfpathlineto{\pgfqpoint{4.660100in}{4.736135in}}%
\pgfpathlineto{\pgfqpoint{4.659688in}{4.737285in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{4.738437in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{4.739591in}}%
\pgfpathlineto{\pgfqpoint{4.658448in}{4.740746in}}%
\pgfpathlineto{\pgfqpoint{4.658033in}{4.741903in}}%
\pgfpathlineto{\pgfqpoint{4.657618in}{4.743061in}}%
\pgfpathlineto{\pgfqpoint{4.657202in}{4.744221in}}%
\pgfpathlineto{\pgfqpoint{4.656785in}{4.745383in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.746546in}}%
\pgfpathlineto{\pgfqpoint{4.655949in}{4.747710in}}%
\pgfpathlineto{\pgfqpoint{4.655530in}{4.748876in}}%
\pgfpathlineto{\pgfqpoint{4.655110in}{4.750043in}}%
\pgfpathlineto{\pgfqpoint{4.654690in}{4.751211in}}%
\pgfpathlineto{\pgfqpoint{4.654269in}{4.752381in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{4.753552in}}%
\pgfpathlineto{\pgfqpoint{4.653424in}{4.754724in}}%
\pgfpathlineto{\pgfqpoint{4.653001in}{4.755897in}}%
\pgfpathlineto{\pgfqpoint{4.652153in}{4.758248in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.759424in}}%
\pgfpathlineto{\pgfqpoint{4.651301in}{4.760602in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{4.761781in}}%
\pgfpathlineto{\pgfqpoint{4.650447in}{4.762961in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.764142in}}%
\pgfpathlineto{\pgfqpoint{4.649589in}{4.765324in}}%
\pgfpathlineto{\pgfqpoint{4.649159in}{4.766508in}}%
\pgfpathlineto{\pgfqpoint{4.648729in}{4.767692in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{4.768877in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.770063in}}%
\pgfpathlineto{\pgfqpoint{4.647433in}{4.771250in}}%
\pgfpathlineto{\pgfqpoint{4.646999in}{4.772437in}}%
\pgfpathlineto{\pgfqpoint{4.646565in}{4.773626in}}%
\pgfpathlineto{\pgfqpoint{4.646130in}{4.774815in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{4.776005in}}%
\pgfpathlineto{\pgfqpoint{4.645257in}{4.777196in}}%
\pgfpathlineto{\pgfqpoint{4.644820in}{4.778388in}}%
\pgfpathlineto{\pgfqpoint{4.644382in}{4.779580in}}%
\pgfpathlineto{\pgfqpoint{4.643943in}{4.780773in}}%
\pgfpathlineto{\pgfqpoint{4.643503in}{4.781966in}}%
\pgfpathlineto{\pgfqpoint{4.643062in}{4.783160in}}%
\pgfpathlineto{\pgfqpoint{4.642621in}{4.784355in}}%
\pgfpathlineto{\pgfqpoint{4.642179in}{4.785550in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.787942in}}%
\pgfpathlineto{\pgfqpoint{4.640848in}{4.789139in}}%
\pgfpathlineto{\pgfqpoint{4.640403in}{4.790336in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.791534in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.792732in}}%
\pgfpathlineto{\pgfqpoint{4.639063in}{4.793931in}}%
\pgfpathlineto{\pgfqpoint{4.638614in}{4.795131in}}%
\pgfpathlineto{\pgfqpoint{4.638165in}{4.796332in}}%
\pgfpathlineto{\pgfqpoint{4.637715in}{4.797533in}}%
\pgfpathlineto{\pgfqpoint{4.637264in}{4.798735in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.799939in}}%
\pgfpathlineto{\pgfqpoint{4.636360in}{4.801143in}}%
\pgfpathlineto{\pgfqpoint{4.635907in}{4.802347in}}%
\pgfpathlineto{\pgfqpoint{4.635452in}{4.803553in}}%
\pgfpathlineto{\pgfqpoint{4.634997in}{4.804760in}}%
\pgfpathlineto{\pgfqpoint{4.634542in}{4.805968in}}%
\pgfpathlineto{\pgfqpoint{4.634085in}{4.807178in}}%
\pgfpathlineto{\pgfqpoint{4.633627in}{4.808388in}}%
\pgfpathlineto{\pgfqpoint{4.633169in}{4.809599in}}%
\pgfpathlineto{\pgfqpoint{4.632710in}{4.810812in}}%
\pgfpathlineto{\pgfqpoint{4.632250in}{4.812026in}}%
\pgfpathlineto{\pgfqpoint{4.631789in}{4.813241in}}%
\pgfpathlineto{\pgfqpoint{4.631327in}{4.814457in}}%
\pgfpathlineto{\pgfqpoint{4.630865in}{4.815675in}}%
\pgfpathlineto{\pgfqpoint{4.629937in}{4.818114in}}%
\pgfpathlineto{\pgfqpoint{4.629472in}{4.819336in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.820559in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.821784in}}%
\pgfpathlineto{\pgfqpoint{4.628071in}{4.823010in}}%
\pgfpathlineto{\pgfqpoint{4.627602in}{4.824237in}}%
\pgfpathlineto{\pgfqpoint{4.627132in}{4.825466in}}%
\pgfpathlineto{\pgfqpoint{4.626662in}{4.826697in}}%
\pgfpathlineto{\pgfqpoint{4.626191in}{4.827930in}}%
\pgfpathlineto{\pgfqpoint{4.625718in}{4.829164in}}%
\pgfpathlineto{\pgfqpoint{4.625245in}{4.830400in}}%
\pgfpathlineto{\pgfqpoint{4.624771in}{4.831638in}}%
\pgfpathlineto{\pgfqpoint{4.624296in}{4.832877in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{4.834118in}}%
\pgfpathlineto{\pgfqpoint{4.623343in}{4.835362in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{4.836607in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.837854in}}%
\pgfpathlineto{\pgfqpoint{4.621907in}{4.839103in}}%
\pgfpathlineto{\pgfqpoint{4.621427in}{4.840355in}}%
\pgfpathlineto{\pgfqpoint{4.620946in}{4.841608in}}%
\pgfpathlineto{\pgfqpoint{4.620463in}{4.842864in}}%
\pgfpathlineto{\pgfqpoint{4.619980in}{4.844123in}}%
\pgfpathlineto{\pgfqpoint{4.619496in}{4.845383in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.846646in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.846646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.796386in}{3.742145in}}{\pgfqpoint{5.313199in}{4.841196in}}{%
\pgfpathmoveto{\pgfqpoint{4.796386in}{4.760094in}}%
\pgfpathlineto{\pgfqpoint{4.796386in}{4.841196in}}%
\pgfpathlineto{\pgfqpoint{4.797355in}{4.838468in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{4.831700in}}%
\pgfpathlineto{\pgfqpoint{4.802146in}{4.824997in}}%
\pgfpathlineto{\pgfqpoint{4.804508in}{4.818352in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{4.811763in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.805228in}}%
\pgfpathlineto{\pgfqpoint{4.811460in}{4.798744in}}%
\pgfpathlineto{\pgfqpoint{4.813735in}{4.792313in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.785935in}}%
\pgfpathlineto{\pgfqpoint{4.818224in}{4.779610in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{4.772092in}}%
\pgfpathlineto{\pgfqpoint{4.823069in}{4.765885in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{4.759728in}}%
\pgfpathlineto{\pgfqpoint{4.827394in}{4.753618in}}%
\pgfpathlineto{\pgfqpoint{4.829528in}{4.747554in}}%
\pgfpathlineto{\pgfqpoint{4.831644in}{4.741537in}}%
\pgfpathlineto{\pgfqpoint{4.833742in}{4.735568in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.729644in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.723762in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{4.716751in}}%
\pgfpathlineto{\pgfqpoint{4.842367in}{4.710951in}}%
\pgfpathlineto{\pgfqpoint{4.844377in}{4.705190in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{4.699467in}}%
\pgfpathlineto{\pgfqpoint{4.848349in}{4.693777in}}%
\pgfpathlineto{\pgfqpoint{4.850312in}{4.688120in}}%
\pgfpathlineto{\pgfqpoint{4.852259in}{4.682492in}}%
\pgfpathlineto{\pgfqpoint{4.854191in}{4.676896in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{4.671333in}}%
\pgfpathlineto{\pgfqpoint{4.858011in}{4.665800in}}%
\pgfpathlineto{\pgfqpoint{4.860275in}{4.659195in}}%
\pgfpathlineto{\pgfqpoint{4.862146in}{4.653711in}}%
\pgfpathlineto{\pgfqpoint{4.864003in}{4.648235in}}%
\pgfpathlineto{\pgfqpoint{4.865846in}{4.642761in}}%
\pgfpathlineto{\pgfqpoint{4.867675in}{4.637284in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{4.631802in}}%
\pgfpathlineto{\pgfqpoint{4.871295in}{4.626313in}}%
\pgfpathlineto{\pgfqpoint{4.873085in}{4.620817in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.615317in}}%
\pgfpathlineto{\pgfqpoint{4.876979in}{4.608718in}}%
\pgfpathlineto{\pgfqpoint{4.878728in}{4.603226in}}%
\pgfpathlineto{\pgfqpoint{4.880466in}{4.597745in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{4.592279in}}%
\pgfpathlineto{\pgfqpoint{4.883905in}{4.586835in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{4.581414in}}%
\pgfpathlineto{\pgfqpoint{4.887298in}{4.576022in}}%
\pgfpathlineto{\pgfqpoint{4.888976in}{4.570663in}}%
\pgfpathlineto{\pgfqpoint{4.890644in}{4.565345in}}%
\pgfpathlineto{\pgfqpoint{4.892301in}{4.560074in}}%
\pgfpathlineto{\pgfqpoint{4.894274in}{4.553816in}}%
\pgfpathlineto{\pgfqpoint{4.895907in}{4.548664in}}%
\pgfpathlineto{\pgfqpoint{4.897529in}{4.543575in}}%
\pgfpathlineto{\pgfqpoint{4.899140in}{4.538551in}}%
\pgfpathlineto{\pgfqpoint{4.900741in}{4.533594in}}%
\pgfpathlineto{\pgfqpoint{4.902332in}{4.528705in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{4.523882in}}%
\pgfpathlineto{\pgfqpoint{4.905484in}{4.519127in}}%
\pgfpathlineto{\pgfqpoint{4.907045in}{4.514438in}}%
\pgfpathlineto{\pgfqpoint{4.908905in}{4.508899in}}%
\pgfpathlineto{\pgfqpoint{4.910445in}{4.504356in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{4.499876in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{4.495460in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{4.491108in}}%
\pgfpathlineto{\pgfqpoint{4.916510in}{4.486822in}}%
\pgfpathlineto{\pgfqpoint{4.918003in}{4.482603in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{4.478449in}}%
\pgfpathlineto{\pgfqpoint{4.920963in}{4.474358in}}%
\pgfpathlineto{\pgfqpoint{4.922430in}{4.470327in}}%
\pgfpathlineto{\pgfqpoint{4.924179in}{4.465563in}}%
\pgfpathlineto{\pgfqpoint{4.925627in}{4.461649in}}%
\pgfpathlineto{\pgfqpoint{4.927067in}{4.457781in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{4.453956in}}%
\pgfpathlineto{\pgfqpoint{4.929922in}{4.450172in}}%
\pgfpathlineto{\pgfqpoint{4.931337in}{4.446427in}}%
\pgfpathlineto{\pgfqpoint{4.932744in}{4.442722in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{4.439056in}}%
\pgfpathlineto{\pgfqpoint{4.935535in}{4.435430in}}%
\pgfpathlineto{\pgfqpoint{4.937195in}{4.431132in}}%
\pgfpathlineto{\pgfqpoint{4.938569in}{4.427594in}}%
\pgfpathlineto{\pgfqpoint{4.939936in}{4.424097in}}%
\pgfpathlineto{\pgfqpoint{4.941296in}{4.420637in}}%
\pgfpathlineto{\pgfqpoint{4.942648in}{4.417215in}}%
\pgfpathlineto{\pgfqpoint{4.943992in}{4.413829in}}%
\pgfpathlineto{\pgfqpoint{4.945330in}{4.410477in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{4.407160in}}%
\pgfpathlineto{\pgfqpoint{4.947984in}{4.403877in}}%
\pgfpathlineto{\pgfqpoint{4.949300in}{4.400626in}}%
\pgfpathlineto{\pgfqpoint{4.950870in}{4.396767in}}%
\pgfpathlineto{\pgfqpoint{4.952172in}{4.393585in}}%
\pgfpathlineto{\pgfqpoint{4.953466in}{4.390434in}}%
\pgfpathlineto{\pgfqpoint{4.954754in}{4.387312in}}%
\pgfpathlineto{\pgfqpoint{4.956035in}{4.384221in}}%
\pgfpathlineto{\pgfqpoint{4.957309in}{4.381161in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{4.378132in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{4.375135in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{4.372168in}}%
\pgfpathlineto{\pgfqpoint{4.962592in}{4.368648in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{4.365749in}}%
\pgfpathlineto{\pgfqpoint{4.965068in}{4.362880in}}%
\pgfpathlineto{\pgfqpoint{4.966298in}{4.360042in}}%
\pgfpathlineto{\pgfqpoint{4.967521in}{4.357233in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.354451in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.351695in}}%
\pgfpathlineto{\pgfqpoint{4.971154in}{4.348961in}}%
\pgfpathlineto{\pgfqpoint{4.972354in}{4.346248in}}%
\pgfpathlineto{\pgfqpoint{4.973547in}{4.343553in}}%
\pgfpathlineto{\pgfqpoint{4.974972in}{4.340342in}}%
\pgfpathlineto{\pgfqpoint{4.976154in}{4.337683in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{4.335039in}}%
\pgfpathlineto{\pgfqpoint{4.978499in}{4.332410in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.329797in}}%
\pgfpathlineto{\pgfqpoint{4.980823in}{4.327200in}}%
\pgfpathlineto{\pgfqpoint{4.981977in}{4.324619in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{4.322054in}}%
\pgfpathlineto{\pgfqpoint{4.984269in}{4.319507in}}%
\pgfpathlineto{\pgfqpoint{4.985634in}{4.316473in}}%
\pgfpathlineto{\pgfqpoint{4.986766in}{4.313965in}}%
\pgfpathlineto{\pgfqpoint{4.987892in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{4.989014in}{4.309006in}}%
\pgfpathlineto{\pgfqpoint{4.990130in}{4.306559in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{4.304132in}}%
\pgfpathlineto{\pgfqpoint{4.992348in}{4.301728in}}%
\pgfpathlineto{\pgfqpoint{4.993450in}{4.299344in}}%
\pgfpathlineto{\pgfqpoint{4.994547in}{4.296981in}}%
\pgfpathlineto{\pgfqpoint{4.995639in}{4.294638in}}%
\pgfpathlineto{\pgfqpoint{4.996943in}{4.291849in}}%
\pgfpathlineto{\pgfqpoint{4.998025in}{4.289543in}}%
\pgfpathlineto{\pgfqpoint{4.999102in}{4.287252in}}%
\pgfpathlineto{\pgfqpoint{5.000174in}{4.284976in}}%
\pgfpathlineto{\pgfqpoint{5.001241in}{4.282714in}}%
\pgfpathlineto{\pgfqpoint{5.002304in}{4.280465in}}%
\pgfpathlineto{\pgfqpoint{5.003363in}{4.278230in}}%
\pgfpathlineto{\pgfqpoint{5.004417in}{4.276009in}}%
\pgfpathlineto{\pgfqpoint{5.005467in}{4.273800in}}%
\pgfpathlineto{\pgfqpoint{5.006720in}{4.271166in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{4.268987in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{4.266821in}}%
\pgfpathlineto{\pgfqpoint{5.009827in}{4.264672in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{4.262541in}}%
\pgfpathlineto{\pgfqpoint{5.011877in}{4.260428in}}%
\pgfpathlineto{\pgfqpoint{5.012896in}{4.258333in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{4.256258in}}%
\pgfpathlineto{\pgfqpoint{5.014921in}{4.254201in}}%
\pgfpathlineto{\pgfqpoint{5.015927in}{4.252162in}}%
\pgfpathlineto{\pgfqpoint{5.017129in}{4.249738in}}%
\pgfpathlineto{\pgfqpoint{5.018127in}{4.247736in}}%
\pgfpathlineto{\pgfqpoint{5.019120in}{4.245750in}}%
\pgfpathlineto{\pgfqpoint{5.020109in}{4.243779in}}%
\pgfpathlineto{\pgfqpoint{5.021095in}{4.241819in}}%
\pgfpathlineto{\pgfqpoint{5.022077in}{4.239870in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{4.237929in}}%
\pgfpathlineto{\pgfqpoint{5.024028in}{4.235995in}}%
\pgfpathlineto{\pgfqpoint{5.024999in}{4.234067in}}%
\pgfpathlineto{\pgfqpoint{5.026158in}{4.231760in}}%
\pgfpathlineto{\pgfqpoint{5.027120in}{4.229841in}}%
\pgfpathlineto{\pgfqpoint{5.028078in}{4.227927in}}%
\pgfpathlineto{\pgfqpoint{5.029032in}{4.226016in}}%
\pgfpathlineto{\pgfqpoint{5.029983in}{4.224110in}}%
\pgfpathlineto{\pgfqpoint{5.030930in}{4.222207in}}%
\pgfpathlineto{\pgfqpoint{5.031874in}{4.220308in}}%
\pgfpathlineto{\pgfqpoint{5.032814in}{4.218412in}}%
\pgfpathlineto{\pgfqpoint{5.033751in}{4.216520in}}%
\pgfpathlineto{\pgfqpoint{5.034684in}{4.214632in}}%
\pgfpathlineto{\pgfqpoint{5.035799in}{4.212370in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{4.210490in}}%
\pgfpathlineto{\pgfqpoint{5.037646in}{4.208614in}}%
\pgfpathlineto{\pgfqpoint{5.038565in}{4.206743in}}%
\pgfpathlineto{\pgfqpoint{5.039480in}{4.204876in}}%
\pgfpathlineto{\pgfqpoint{5.040392in}{4.203016in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{4.201161in}}%
\pgfpathlineto{\pgfqpoint{5.042205in}{4.199313in}}%
\pgfpathlineto{\pgfqpoint{5.043107in}{4.197472in}}%
\pgfpathlineto{\pgfqpoint{5.044185in}{4.195273in}}%
\pgfpathlineto{\pgfqpoint{5.045080in}{4.193452in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{4.191640in}}%
\pgfpathlineto{\pgfqpoint{5.046860in}{4.189840in}}%
\pgfpathlineto{\pgfqpoint{5.047745in}{4.188051in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{4.186274in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{4.184508in}}%
\pgfpathlineto{\pgfqpoint{5.050382in}{4.182753in}}%
\pgfpathlineto{\pgfqpoint{5.051255in}{4.181008in}}%
\pgfpathlineto{\pgfqpoint{5.052124in}{4.179274in}}%
\pgfpathlineto{\pgfqpoint{5.053164in}{4.177206in}}%
\pgfpathlineto{\pgfqpoint{5.054027in}{4.175492in}}%
\pgfpathlineto{\pgfqpoint{5.054887in}{4.173787in}}%
\pgfpathlineto{\pgfqpoint{5.055744in}{4.172090in}}%
\pgfpathlineto{\pgfqpoint{5.056598in}{4.170402in}}%
\pgfpathlineto{\pgfqpoint{5.057450in}{4.168724in}}%
\pgfpathlineto{\pgfqpoint{5.058298in}{4.167054in}}%
\pgfpathlineto{\pgfqpoint{5.059144in}{4.165393in}}%
\pgfpathlineto{\pgfqpoint{5.059986in}{4.163741in}}%
\pgfpathlineto{\pgfqpoint{5.060826in}{4.162099in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{4.160141in}}%
\pgfpathlineto{\pgfqpoint{5.062663in}{4.158520in}}%
\pgfpathlineto{\pgfqpoint{5.063494in}{4.156910in}}%
\pgfpathlineto{\pgfqpoint{5.064322in}{4.155310in}}%
\pgfpathlineto{\pgfqpoint{5.065147in}{4.153720in}}%
\pgfpathlineto{\pgfqpoint{5.065970in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{4.150571in}}%
\pgfpathlineto{\pgfqpoint{5.067607in}{4.149013in}}%
\pgfpathlineto{\pgfqpoint{5.068421in}{4.147467in}}%
\pgfpathlineto{\pgfqpoint{5.069395in}{4.145628in}}%
\pgfpathlineto{\pgfqpoint{5.070204in}{4.144111in}}%
\pgfpathlineto{\pgfqpoint{5.071010in}{4.142609in}}%
\pgfpathlineto{\pgfqpoint{5.071813in}{4.141122in}}%
\pgfpathlineto{\pgfqpoint{5.072614in}{4.139652in}}%
\pgfpathlineto{\pgfqpoint{5.073412in}{4.138198in}}%
\pgfpathlineto{\pgfqpoint{5.074208in}{4.136760in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{4.135338in}}%
\pgfpathlineto{\pgfqpoint{5.075792in}{4.133932in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{4.132541in}}%
\pgfpathlineto{\pgfqpoint{5.077522in}{4.130892in}}%
\pgfpathlineto{\pgfqpoint{5.078305in}{4.129533in}}%
\pgfpathlineto{\pgfqpoint{5.079085in}{4.128189in}}%
\pgfpathlineto{\pgfqpoint{5.079863in}{4.126858in}}%
\pgfpathlineto{\pgfqpoint{5.080638in}{4.125542in}}%
\pgfpathlineto{\pgfqpoint{5.081411in}{4.124240in}}%
\pgfpathlineto{\pgfqpoint{5.082182in}{4.122952in}}%
\pgfpathlineto{\pgfqpoint{5.082950in}{4.121679in}}%
\pgfpathlineto{\pgfqpoint{5.083716in}{4.120419in}}%
\pgfpathlineto{\pgfqpoint{5.084632in}{4.118926in}}%
\pgfpathlineto{\pgfqpoint{5.085392in}{4.117698in}}%
\pgfpathlineto{\pgfqpoint{5.086150in}{4.116484in}}%
\pgfpathlineto{\pgfqpoint{5.086907in}{4.115284in}}%
\pgfpathlineto{\pgfqpoint{5.087660in}{4.114100in}}%
\pgfpathlineto{\pgfqpoint{5.088412in}{4.112930in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{4.111776in}}%
\pgfpathlineto{\pgfqpoint{5.089908in}{4.110638in}}%
\pgfpathlineto{\pgfqpoint{5.090652in}{4.109515in}}%
\pgfpathlineto{\pgfqpoint{5.091395in}{4.108409in}}%
\pgfpathlineto{\pgfqpoint{5.092283in}{4.107101in}}%
\pgfpathlineto{\pgfqpoint{5.093021in}{4.106029in}}%
\pgfpathlineto{\pgfqpoint{5.093756in}{4.104970in}}%
\pgfpathlineto{\pgfqpoint{5.094489in}{4.103926in}}%
\pgfpathlineto{\pgfqpoint{5.095220in}{4.102897in}}%
\pgfpathlineto{\pgfqpoint{5.095949in}{4.101880in}}%
\pgfpathlineto{\pgfqpoint{5.096676in}{4.100878in}}%
\pgfpathlineto{\pgfqpoint{5.097401in}{4.099889in}}%
\pgfpathlineto{\pgfqpoint{5.098124in}{4.098913in}}%
\pgfpathlineto{\pgfqpoint{5.098988in}{4.097757in}}%
\pgfpathlineto{\pgfqpoint{5.099706in}{4.096807in}}%
\pgfpathlineto{\pgfqpoint{5.100422in}{4.095869in}}%
\pgfpathlineto{\pgfqpoint{5.101136in}{4.094941in}}%
\pgfpathlineto{\pgfqpoint{5.101848in}{4.094024in}}%
\pgfpathlineto{\pgfqpoint{5.102557in}{4.093115in}}%
\pgfpathlineto{\pgfqpoint{5.103265in}{4.092215in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{4.091323in}}%
\pgfpathlineto{\pgfqpoint{5.104675in}{4.090439in}}%
\pgfpathlineto{\pgfqpoint{5.105377in}{4.089561in}}%
\pgfpathlineto{\pgfqpoint{5.106216in}{4.088516in}}%
\pgfpathlineto{\pgfqpoint{5.106914in}{4.087651in}}%
\pgfpathlineto{\pgfqpoint{5.107609in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{5.108303in}{4.085938in}}%
\pgfpathlineto{\pgfqpoint{5.108994in}{4.085089in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{4.084245in}}%
\pgfpathlineto{\pgfqpoint{5.110372in}{4.083405in}}%
\pgfpathlineto{\pgfqpoint{5.111058in}{4.082569in}}%
\pgfpathlineto{\pgfqpoint{5.111742in}{4.081738in}}%
\pgfpathlineto{\pgfqpoint{5.112560in}{4.080747in}}%
\pgfpathlineto{\pgfqpoint{5.113240in}{4.079926in}}%
\pgfpathlineto{\pgfqpoint{5.113918in}{4.079109in}}%
\pgfpathlineto{\pgfqpoint{5.114595in}{4.078297in}}%
\pgfpathlineto{\pgfqpoint{5.115269in}{4.077488in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{4.076683in}}%
\pgfpathlineto{\pgfqpoint{5.116612in}{4.075881in}}%
\pgfpathlineto{\pgfqpoint{5.117281in}{4.075083in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{4.074287in}}%
\pgfpathlineto{\pgfqpoint{5.118614in}{4.073494in}}%
\pgfpathlineto{\pgfqpoint{5.119410in}{4.072545in}}%
\pgfpathlineto{\pgfqpoint{5.120072in}{4.071755in}}%
\pgfpathlineto{\pgfqpoint{5.120731in}{4.070965in}}%
\pgfpathlineto{\pgfqpoint{5.121389in}{4.070175in}}%
\pgfpathlineto{\pgfqpoint{5.122045in}{4.069383in}}%
\pgfpathlineto{\pgfqpoint{5.122700in}{4.068590in}}%
\pgfpathlineto{\pgfqpoint{5.123353in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{4.066993in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{4.066190in}}%
\pgfpathlineto{\pgfqpoint{5.125430in}{4.065221in}}%
\pgfpathlineto{\pgfqpoint{5.126076in}{4.064408in}}%
\pgfpathlineto{\pgfqpoint{5.126720in}{4.063592in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{4.062771in}}%
\pgfpathlineto{\pgfqpoint{5.128003in}{4.061945in}}%
\pgfpathlineto{\pgfqpoint{5.128642in}{4.061115in}}%
\pgfpathlineto{\pgfqpoint{5.129279in}{4.060280in}}%
\pgfpathlineto{\pgfqpoint{5.129915in}{4.059441in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{4.058598in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{4.057750in}}%
\pgfpathlineto{\pgfqpoint{5.131939in}{4.056729in}}%
\pgfpathlineto{\pgfqpoint{5.132568in}{4.055873in}}%
\pgfpathlineto{\pgfqpoint{5.133195in}{4.055015in}}%
\pgfpathlineto{\pgfqpoint{5.133821in}{4.054153in}}%
\pgfpathlineto{\pgfqpoint{5.134445in}{4.053288in}}%
\pgfpathlineto{\pgfqpoint{5.135068in}{4.052421in}}%
\pgfpathlineto{\pgfqpoint{5.135689in}{4.051551in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{4.050679in}}%
\pgfpathlineto{\pgfqpoint{5.136927in}{4.049804in}}%
\pgfpathlineto{\pgfqpoint{5.137667in}{4.048751in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{4.047870in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{4.046987in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{4.046102in}}%
\pgfpathlineto{\pgfqpoint{5.140116in}{4.045214in}}%
\pgfpathlineto{\pgfqpoint{5.140725in}{4.044324in}}%
\pgfpathlineto{\pgfqpoint{5.141332in}{4.043432in}}%
\pgfpathlineto{\pgfqpoint{5.141938in}{4.042538in}}%
\pgfpathlineto{\pgfqpoint{5.142542in}{4.041642in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{4.040744in}}%
\pgfpathlineto{\pgfqpoint{5.143867in}{4.039665in}}%
\pgfpathlineto{\pgfqpoint{5.144466in}{4.038764in}}%
\pgfpathlineto{\pgfqpoint{5.145064in}{4.037863in}}%
\pgfpathlineto{\pgfqpoint{5.145661in}{4.036961in}}%
\pgfpathlineto{\pgfqpoint{5.146256in}{4.036059in}}%
\pgfpathlineto{\pgfqpoint{5.146850in}{4.035157in}}%
\pgfpathlineto{\pgfqpoint{5.147443in}{4.034255in}}%
\pgfpathlineto{\pgfqpoint{5.148034in}{4.033354in}}%
\pgfpathlineto{\pgfqpoint{5.148623in}{4.032455in}}%
\pgfpathlineto{\pgfqpoint{5.149329in}{4.031376in}}%
\pgfpathlineto{\pgfqpoint{5.149916in}{4.030480in}}%
\pgfpathlineto{\pgfqpoint{5.150501in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{4.028692in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{4.027802in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{4.026915in}}%
\pgfpathlineto{\pgfqpoint{5.152828in}{4.026032in}}%
\pgfpathlineto{\pgfqpoint{5.153406in}{4.025152in}}%
\pgfpathlineto{\pgfqpoint{5.153983in}{4.024276in}}%
\pgfpathlineto{\pgfqpoint{5.154559in}{4.023405in}}%
\pgfpathlineto{\pgfqpoint{5.155248in}{4.022365in}}%
\pgfpathlineto{\pgfqpoint{5.155821in}{4.021503in}}%
\pgfpathlineto{\pgfqpoint{5.156392in}{4.020646in}}%
\pgfpathlineto{\pgfqpoint{5.156963in}{4.019794in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{4.018947in}}%
\pgfpathlineto{\pgfqpoint{5.158099in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{5.158665in}{4.017269in}}%
\pgfpathlineto{\pgfqpoint{5.159230in}{4.016438in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{4.015613in}}%
\pgfpathlineto{\pgfqpoint{5.160469in}{4.014631in}}%
\pgfpathlineto{\pgfqpoint{5.161030in}{4.013820in}}%
\pgfpathlineto{\pgfqpoint{5.161589in}{4.013016in}}%
\pgfpathlineto{\pgfqpoint{5.162148in}{4.012219in}}%
\pgfpathlineto{\pgfqpoint{5.162705in}{4.011429in}}%
\pgfpathlineto{\pgfqpoint{5.163261in}{4.010646in}}%
\pgfpathlineto{\pgfqpoint{5.163815in}{4.009871in}}%
\pgfpathlineto{\pgfqpoint{5.164369in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{5.164921in}{4.008345in}}%
\pgfpathlineto{\pgfqpoint{5.165472in}{4.007594in}}%
\pgfpathlineto{\pgfqpoint{5.166132in}{4.006703in}}%
\pgfpathlineto{\pgfqpoint{5.166680in}{4.005971in}}%
\pgfpathlineto{\pgfqpoint{5.167227in}{4.005247in}}%
\pgfpathlineto{\pgfqpoint{5.167773in}{4.004531in}}%
\pgfpathlineto{\pgfqpoint{5.168318in}{4.003825in}}%
\pgfpathlineto{\pgfqpoint{5.168861in}{4.003126in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{4.002436in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{4.001754in}}%
\pgfpathlineto{\pgfqpoint{5.170484in}{4.001080in}}%
\pgfpathlineto{\pgfqpoint{5.171131in}{4.000282in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{3.999624in}}%
\pgfpathlineto{\pgfqpoint{5.172204in}{3.998974in}}%
\pgfpathlineto{\pgfqpoint{5.172740in}{3.998331in}}%
\pgfpathlineto{\pgfqpoint{5.173273in}{3.997695in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{3.997066in}}%
\pgfpathlineto{\pgfqpoint{5.174338in}{3.996444in}}%
\pgfpathlineto{\pgfqpoint{5.174868in}{3.995827in}}%
\pgfpathlineto{\pgfqpoint{5.175398in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{5.175926in}{3.994612in}}%
\pgfpathlineto{\pgfqpoint{5.176559in}{3.993894in}}%
\pgfpathlineto{\pgfqpoint{5.177084in}{3.993301in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{3.992713in}}%
\pgfpathlineto{\pgfqpoint{5.178133in}{3.992130in}}%
\pgfpathlineto{\pgfqpoint{5.178655in}{3.991551in}}%
\pgfpathlineto{\pgfqpoint{5.179176in}{3.990976in}}%
\pgfpathlineto{\pgfqpoint{5.179697in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{5.180216in}{3.989836in}}%
\pgfpathlineto{\pgfqpoint{5.180734in}{3.989270in}}%
\pgfpathlineto{\pgfqpoint{5.181251in}{3.988708in}}%
\pgfpathlineto{\pgfqpoint{5.181870in}{3.988036in}}%
\pgfpathlineto{\pgfqpoint{5.182385in}{3.987479in}}%
\pgfpathlineto{\pgfqpoint{5.182899in}{3.986924in}}%
\pgfpathlineto{\pgfqpoint{5.183411in}{3.986370in}}%
\pgfpathlineto{\pgfqpoint{5.183923in}{3.985818in}}%
\pgfpathlineto{\pgfqpoint{5.184433in}{3.985267in}}%
\pgfpathlineto{\pgfqpoint{5.184943in}{3.984717in}}%
\pgfpathlineto{\pgfqpoint{5.185451in}{3.984167in}}%
\pgfpathlineto{\pgfqpoint{5.185958in}{3.983618in}}%
\pgfpathlineto{\pgfqpoint{5.186566in}{3.982958in}}%
\pgfpathlineto{\pgfqpoint{5.187071in}{3.982409in}}%
\pgfpathlineto{\pgfqpoint{5.187575in}{3.981859in}}%
\pgfpathlineto{\pgfqpoint{5.188078in}{3.981308in}}%
\pgfpathlineto{\pgfqpoint{5.188580in}{3.980757in}}%
\pgfpathlineto{\pgfqpoint{5.189081in}{3.980205in}}%
\pgfpathlineto{\pgfqpoint{5.189581in}{3.979653in}}%
\pgfpathlineto{\pgfqpoint{5.190080in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{5.190578in}{3.978544in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{3.977988in}}%
\pgfpathlineto{\pgfqpoint{5.191670in}{3.977319in}}%
\pgfpathlineto{\pgfqpoint{5.192165in}{3.976760in}}%
\pgfpathlineto{\pgfqpoint{5.192659in}{3.976200in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{3.975638in}}%
\pgfpathlineto{\pgfqpoint{5.193643in}{3.975075in}}%
\pgfpathlineto{\pgfqpoint{5.194134in}{3.974511in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{3.973945in}}%
\pgfpathlineto{\pgfqpoint{5.195113in}{3.973378in}}%
\pgfpathlineto{\pgfqpoint{5.195601in}{3.972810in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{3.972126in}}%
\pgfpathlineto{\pgfqpoint{5.196672in}{3.971555in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{5.197641in}{3.970409in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{3.969834in}}%
\pgfpathlineto{\pgfqpoint{5.198606in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{5.199087in}{3.968680in}}%
\pgfpathlineto{\pgfqpoint{5.199567in}{3.968101in}}%
\pgfpathlineto{\pgfqpoint{5.200047in}{3.967522in}}%
\pgfpathlineto{\pgfqpoint{5.200525in}{3.966941in}}%
\pgfpathlineto{\pgfqpoint{5.201098in}{3.966242in}}%
\pgfpathlineto{\pgfqpoint{5.201575in}{3.965659in}}%
\pgfpathlineto{\pgfqpoint{5.202050in}{3.965075in}}%
\pgfpathlineto{\pgfqpoint{5.202525in}{3.964490in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{3.963904in}}%
\pgfpathlineto{\pgfqpoint{5.203471in}{3.963318in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{3.962730in}}%
\pgfpathlineto{\pgfqpoint{5.204414in}{3.962143in}}%
\pgfpathlineto{\pgfqpoint{5.204884in}{3.961555in}}%
\pgfpathlineto{\pgfqpoint{5.205447in}{3.960849in}}%
\pgfpathlineto{\pgfqpoint{5.205916in}{3.960260in}}%
\pgfpathlineto{\pgfqpoint{5.206383in}{3.959672in}}%
\pgfpathlineto{\pgfqpoint{5.206849in}{3.959085in}}%
\pgfpathlineto{\pgfqpoint{5.207315in}{3.958498in}}%
\pgfpathlineto{\pgfqpoint{5.207780in}{3.957912in}}%
\pgfpathlineto{\pgfqpoint{5.208243in}{3.957328in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{3.956744in}}%
\pgfpathlineto{\pgfqpoint{5.209168in}{3.956163in}}%
\pgfpathlineto{\pgfqpoint{5.209630in}{3.955582in}}%
\pgfpathlineto{\pgfqpoint{5.210182in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{5.210641in}{3.954313in}}%
\pgfpathlineto{\pgfqpoint{5.211100in}{3.953739in}}%
\pgfpathlineto{\pgfqpoint{5.211558in}{3.953167in}}%
\pgfpathlineto{\pgfqpoint{5.212014in}{3.952597in}}%
\pgfpathlineto{\pgfqpoint{5.212470in}{3.952029in}}%
\pgfpathlineto{\pgfqpoint{5.212925in}{3.951462in}}%
\pgfpathlineto{\pgfqpoint{5.213380in}{3.950897in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{3.950334in}}%
\pgfpathlineto{\pgfqpoint{5.214376in}{3.949660in}}%
\pgfpathlineto{\pgfqpoint{5.214828in}{3.949101in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{3.948543in}}%
\pgfpathlineto{\pgfqpoint{5.215729in}{3.947987in}}%
\pgfpathlineto{\pgfqpoint{5.216178in}{3.947432in}}%
\pgfpathlineto{\pgfqpoint{5.216627in}{3.946880in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.946329in}}%
\pgfpathlineto{\pgfqpoint{5.217521in}{3.945781in}}%
\pgfpathlineto{\pgfqpoint{5.217967in}{3.945234in}}%
\pgfpathlineto{\pgfqpoint{5.218412in}{3.944689in}}%
\pgfpathlineto{\pgfqpoint{5.218946in}{3.944037in}}%
\pgfpathlineto{\pgfqpoint{5.219389in}{3.943496in}}%
\pgfpathlineto{\pgfqpoint{5.219832in}{3.942957in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{3.942419in}}%
\pgfpathlineto{\pgfqpoint{5.220715in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{5.221155in}{3.941348in}}%
\pgfpathlineto{\pgfqpoint{5.221595in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{5.222033in}{3.940283in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{3.939752in}}%
\pgfpathlineto{\pgfqpoint{5.222996in}{3.939117in}}%
\pgfpathlineto{\pgfqpoint{5.223432in}{3.938590in}}%
\pgfpathlineto{\pgfqpoint{5.223868in}{3.938063in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{3.937538in}}%
\pgfpathlineto{\pgfqpoint{5.224737in}{3.937015in}}%
\pgfpathlineto{\pgfqpoint{5.225170in}{3.936492in}}%
\pgfpathlineto{\pgfqpoint{5.225602in}{3.935971in}}%
\pgfpathlineto{\pgfqpoint{5.226034in}{3.935452in}}%
\pgfpathlineto{\pgfqpoint{5.226465in}{3.934934in}}%
\pgfpathlineto{\pgfqpoint{5.226895in}{3.934417in}}%
\pgfpathlineto{\pgfqpoint{5.227411in}{3.933798in}}%
\pgfpathlineto{\pgfqpoint{5.227839in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{3.932771in}}%
\pgfpathlineto{\pgfqpoint{5.228694in}{3.932260in}}%
\pgfpathlineto{\pgfqpoint{5.229121in}{3.931750in}}%
\pgfpathlineto{\pgfqpoint{5.229547in}{3.931242in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{3.930735in}}%
\pgfpathlineto{\pgfqpoint{5.230396in}{3.930230in}}%
\pgfpathlineto{\pgfqpoint{5.230819in}{3.929726in}}%
\pgfpathlineto{\pgfqpoint{5.231327in}{3.929124in}}%
\pgfpathlineto{\pgfqpoint{5.231748in}{3.928624in}}%
\pgfpathlineto{\pgfqpoint{5.232170in}{3.928126in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{3.927629in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.233429in}{3.926641in}}%
\pgfpathlineto{\pgfqpoint{5.233848in}{3.926150in}}%
\pgfpathlineto{\pgfqpoint{5.234265in}{3.925661in}}%
\pgfpathlineto{\pgfqpoint{5.234682in}{3.925173in}}%
\pgfpathlineto{\pgfqpoint{5.235099in}{3.924688in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{3.924108in}}%
\pgfpathlineto{\pgfqpoint{5.236012in}{3.923627in}}%
\pgfpathlineto{\pgfqpoint{5.236426in}{3.923149in}}%
\pgfpathlineto{\pgfqpoint{5.236839in}{3.922673in}}%
\pgfpathlineto{\pgfqpoint{5.237252in}{3.922199in}}%
\pgfpathlineto{\pgfqpoint{5.237664in}{3.921728in}}%
\pgfpathlineto{\pgfqpoint{5.238075in}{3.921259in}}%
\pgfpathlineto{\pgfqpoint{5.238486in}{3.920794in}}%
\pgfpathlineto{\pgfqpoint{5.238896in}{3.920331in}}%
\pgfpathlineto{\pgfqpoint{5.239387in}{3.919780in}}%
\pgfpathlineto{\pgfqpoint{5.239796in}{3.919323in}}%
\pgfpathlineto{\pgfqpoint{5.240203in}{3.918870in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{3.918419in}}%
\pgfpathlineto{\pgfqpoint{5.241017in}{3.917972in}}%
\pgfpathlineto{\pgfqpoint{5.241423in}{3.917528in}}%
\pgfpathlineto{\pgfqpoint{5.241828in}{3.917087in}}%
\pgfpathlineto{\pgfqpoint{5.242233in}{3.916649in}}%
\pgfpathlineto{\pgfqpoint{5.242636in}{3.916214in}}%
\pgfpathlineto{\pgfqpoint{5.243040in}{3.915783in}}%
\pgfpathlineto{\pgfqpoint{5.243523in}{3.915270in}}%
\pgfpathlineto{\pgfqpoint{5.243924in}{3.914847in}}%
\pgfpathlineto{\pgfqpoint{5.244326in}{3.914427in}}%
\pgfpathlineto{\pgfqpoint{5.244726in}{3.914012in}}%
\pgfpathlineto{\pgfqpoint{5.245126in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{5.245525in}{3.913193in}}%
\pgfpathlineto{\pgfqpoint{5.245924in}{3.912790in}}%
\pgfpathlineto{\pgfqpoint{5.246321in}{3.912391in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{3.911997in}}%
\pgfpathlineto{\pgfqpoint{5.247195in}{3.911529in}}%
\pgfpathlineto{\pgfqpoint{5.247590in}{3.911144in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{3.910763in}}%
\pgfpathlineto{\pgfqpoint{5.248380in}{3.910386in}}%
\pgfpathlineto{\pgfqpoint{5.248774in}{3.910014in}}%
\pgfpathlineto{\pgfqpoint{5.249168in}{3.909647in}}%
\pgfpathlineto{\pgfqpoint{5.249560in}{3.909283in}}%
\pgfpathlineto{\pgfqpoint{5.249953in}{3.908925in}}%
\pgfpathlineto{\pgfqpoint{5.250344in}{3.908571in}}%
\pgfpathlineto{\pgfqpoint{5.250735in}{3.908222in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.907809in}}%
\pgfpathlineto{\pgfqpoint{5.251593in}{3.907470in}}%
\pgfpathlineto{\pgfqpoint{5.251982in}{3.907136in}}%
\pgfpathlineto{\pgfqpoint{5.252370in}{3.906807in}}%
\pgfpathlineto{\pgfqpoint{5.252758in}{3.906482in}}%
\pgfpathlineto{\pgfqpoint{5.253145in}{3.906161in}}%
\pgfpathlineto{\pgfqpoint{5.253531in}{3.905846in}}%
\pgfpathlineto{\pgfqpoint{5.253917in}{3.905535in}}%
\pgfpathlineto{\pgfqpoint{5.254303in}{3.905228in}}%
\pgfpathlineto{\pgfqpoint{5.254764in}{3.904866in}}%
\pgfpathlineto{\pgfqpoint{5.255148in}{3.904570in}}%
\pgfpathlineto{\pgfqpoint{5.255532in}{3.904278in}}%
\pgfpathlineto{\pgfqpoint{5.255915in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{5.256297in}{3.903706in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{3.903427in}}%
\pgfpathlineto{\pgfqpoint{5.257060in}{3.903153in}}%
\pgfpathlineto{\pgfqpoint{5.257440in}{3.902882in}}%
\pgfpathlineto{\pgfqpoint{5.257820in}{3.902616in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{3.902354in}}%
\pgfpathlineto{\pgfqpoint{5.258654in}{3.902044in}}%
\pgfpathlineto{\pgfqpoint{5.259032in}{3.901791in}}%
\pgfpathlineto{\pgfqpoint{5.259409in}{3.901541in}}%
\pgfpathlineto{\pgfqpoint{5.259786in}{3.901296in}}%
\pgfpathlineto{\pgfqpoint{5.260163in}{3.901054in}}%
\pgfpathlineto{\pgfqpoint{5.260538in}{3.900815in}}%
\pgfpathlineto{\pgfqpoint{5.260914in}{3.900581in}}%
\pgfpathlineto{\pgfqpoint{5.261288in}{3.900350in}}%
\pgfpathlineto{\pgfqpoint{5.261662in}{3.900122in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{3.899853in}}%
\pgfpathlineto{\pgfqpoint{5.262483in}{3.899632in}}%
\pgfpathlineto{\pgfqpoint{5.262856in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{5.263227in}{3.899200in}}%
\pgfpathlineto{\pgfqpoint{5.263598in}{3.898988in}}%
\pgfpathlineto{\pgfqpoint{5.263969in}{3.898779in}}%
\pgfpathlineto{\pgfqpoint{5.264339in}{3.898572in}}%
\pgfpathlineto{\pgfqpoint{5.264709in}{3.898367in}}%
\pgfpathlineto{\pgfqpoint{5.265078in}{3.898165in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{3.897964in}}%
\pgfpathlineto{\pgfqpoint{5.265888in}{3.897726in}}%
\pgfpathlineto{\pgfqpoint{5.266255in}{3.897530in}}%
\pgfpathlineto{\pgfqpoint{5.266621in}{3.897336in}}%
\pgfpathlineto{\pgfqpoint{5.266988in}{3.897142in}}%
\pgfpathlineto{\pgfqpoint{5.267353in}{3.896950in}}%
\pgfpathlineto{\pgfqpoint{5.267718in}{3.896759in}}%
\pgfpathlineto{\pgfqpoint{5.268083in}{3.896570in}}%
\pgfpathlineto{\pgfqpoint{5.268447in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{5.268810in}{3.896192in}}%
\pgfpathlineto{\pgfqpoint{5.269173in}{3.896004in}}%
\pgfpathlineto{\pgfqpoint{5.269608in}{3.895780in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{3.895593in}}%
\pgfpathlineto{\pgfqpoint{5.270331in}{3.895406in}}%
\pgfpathlineto{\pgfqpoint{5.270692in}{3.895219in}}%
\pgfpathlineto{\pgfqpoint{5.271052in}{3.895032in}}%
\pgfpathlineto{\pgfqpoint{5.271412in}{3.894845in}}%
\pgfpathlineto{\pgfqpoint{5.271771in}{3.894657in}}%
\pgfpathlineto{\pgfqpoint{5.272130in}{3.894469in}}%
\pgfpathlineto{\pgfqpoint{5.272488in}{3.894281in}}%
\pgfpathlineto{\pgfqpoint{5.272917in}{3.894055in}}%
\pgfpathlineto{\pgfqpoint{5.273274in}{3.893866in}}%
\pgfpathlineto{\pgfqpoint{5.273630in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{5.273986in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{5.274342in}{3.893294in}}%
\pgfpathlineto{\pgfqpoint{5.274697in}{3.893103in}}%
\pgfpathlineto{\pgfqpoint{5.275051in}{3.892910in}}%
\pgfpathlineto{\pgfqpoint{5.275405in}{3.892717in}}%
\pgfpathlineto{\pgfqpoint{5.275758in}{3.892524in}}%
\pgfpathlineto{\pgfqpoint{5.276111in}{3.892329in}}%
\pgfpathlineto{\pgfqpoint{5.276534in}{3.892095in}}%
\pgfpathlineto{\pgfqpoint{5.276886in}{3.891898in}}%
\pgfpathlineto{\pgfqpoint{5.277238in}{3.891701in}}%
\pgfpathlineto{\pgfqpoint{5.277588in}{3.891503in}}%
\pgfpathlineto{\pgfqpoint{5.277939in}{3.891305in}}%
\pgfpathlineto{\pgfqpoint{5.278289in}{3.891105in}}%
\pgfpathlineto{\pgfqpoint{5.278638in}{3.890905in}}%
\pgfpathlineto{\pgfqpoint{5.278987in}{3.890704in}}%
\pgfpathlineto{\pgfqpoint{5.279335in}{3.890502in}}%
\pgfpathlineto{\pgfqpoint{5.279753in}{3.890259in}}%
\pgfpathlineto{\pgfqpoint{5.280100in}{3.890056in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{3.889852in}}%
\pgfpathlineto{\pgfqpoint{5.280793in}{3.889647in}}%
\pgfpathlineto{\pgfqpoint{5.281139in}{3.889442in}}%
\pgfpathlineto{\pgfqpoint{5.281484in}{3.889236in}}%
\pgfpathlineto{\pgfqpoint{5.281829in}{3.889029in}}%
\pgfpathlineto{\pgfqpoint{5.282174in}{3.888822in}}%
\pgfpathlineto{\pgfqpoint{5.282518in}{3.888613in}}%
\pgfpathlineto{\pgfqpoint{5.282861in}{3.888405in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.888154in}}%
\pgfpathlineto{\pgfqpoint{5.283615in}{3.887944in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{3.887733in}}%
\pgfpathlineto{\pgfqpoint{5.284299in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{5.284640in}{3.887311in}}%
\pgfpathlineto{\pgfqpoint{5.284980in}{3.887099in}}%
\pgfpathlineto{\pgfqpoint{5.285321in}{3.886887in}}%
\pgfpathlineto{\pgfqpoint{5.285660in}{3.886674in}}%
\pgfpathlineto{\pgfqpoint{5.285999in}{3.886461in}}%
\pgfpathlineto{\pgfqpoint{5.286406in}{3.886204in}}%
\pgfpathlineto{\pgfqpoint{5.286744in}{3.885990in}}%
\pgfpathlineto{\pgfqpoint{5.287082in}{3.885776in}}%
\pgfpathlineto{\pgfqpoint{5.287419in}{3.885562in}}%
\pgfpathlineto{\pgfqpoint{5.287756in}{3.885347in}}%
\pgfpathlineto{\pgfqpoint{5.288092in}{3.885132in}}%
\pgfpathlineto{\pgfqpoint{5.288428in}{3.884916in}}%
\pgfpathlineto{\pgfqpoint{5.288763in}{3.884700in}}%
\pgfpathlineto{\pgfqpoint{5.289098in}{3.884484in}}%
\pgfpathlineto{\pgfqpoint{5.289433in}{3.884268in}}%
\pgfpathlineto{\pgfqpoint{5.289834in}{3.884008in}}%
\pgfpathlineto{\pgfqpoint{5.290167in}{3.883791in}}%
\pgfpathlineto{\pgfqpoint{5.290500in}{3.883573in}}%
\pgfpathlineto{\pgfqpoint{5.290833in}{3.883356in}}%
\pgfpathlineto{\pgfqpoint{5.291165in}{3.883138in}}%
\pgfpathlineto{\pgfqpoint{5.291497in}{3.882919in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{3.882701in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{3.882482in}}%
\pgfpathlineto{\pgfqpoint{5.292489in}{3.882262in}}%
\pgfpathlineto{\pgfqpoint{5.292885in}{3.881998in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{3.881778in}}%
\pgfpathlineto{\pgfqpoint{5.293544in}{3.881558in}}%
\pgfpathlineto{\pgfqpoint{5.293872in}{3.881337in}}%
\pgfpathlineto{\pgfqpoint{5.294201in}{3.881116in}}%
\pgfpathlineto{\pgfqpoint{5.294528in}{3.880894in}}%
\pgfpathlineto{\pgfqpoint{5.294856in}{3.880672in}}%
\pgfpathlineto{\pgfqpoint{5.295183in}{3.880449in}}%
\pgfpathlineto{\pgfqpoint{5.295509in}{3.880226in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{3.880003in}}%
\pgfpathlineto{\pgfqpoint{5.296226in}{3.879734in}}%
\pgfpathlineto{\pgfqpoint{5.296551in}{3.879510in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{3.879285in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{3.879060in}}%
\pgfpathlineto{\pgfqpoint{5.297523in}{3.878835in}}%
\pgfpathlineto{\pgfqpoint{5.297847in}{3.878609in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{3.878383in}}%
\pgfpathlineto{\pgfqpoint{5.298492in}{3.878157in}}%
\pgfpathlineto{\pgfqpoint{5.298814in}{3.877930in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.877658in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{3.877431in}}%
\pgfpathlineto{\pgfqpoint{5.299842in}{3.877204in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{3.876977in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{3.876750in}}%
\pgfpathlineto{\pgfqpoint{5.300802in}{3.876522in}}%
\pgfpathlineto{\pgfqpoint{5.301122in}{3.876295in}}%
\pgfpathlineto{\pgfqpoint{5.301440in}{3.876067in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{3.875840in}}%
\pgfpathlineto{\pgfqpoint{5.302077in}{3.875613in}}%
\pgfpathlineto{\pgfqpoint{5.302458in}{3.875340in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{3.875114in}}%
\pgfpathlineto{\pgfqpoint{5.303091in}{3.874887in}}%
\pgfpathlineto{\pgfqpoint{5.303407in}{3.874661in}}%
\pgfpathlineto{\pgfqpoint{5.303723in}{3.874436in}}%
\pgfpathlineto{\pgfqpoint{5.304039in}{3.874211in}}%
\pgfpathlineto{\pgfqpoint{5.304354in}{3.873986in}}%
\pgfpathlineto{\pgfqpoint{5.304668in}{3.873763in}}%
\pgfpathlineto{\pgfqpoint{5.304983in}{3.873539in}}%
\pgfpathlineto{\pgfqpoint{5.305359in}{3.873273in}}%
\pgfpathlineto{\pgfqpoint{5.305672in}{3.873051in}}%
\pgfpathlineto{\pgfqpoint{5.305985in}{3.872830in}}%
\pgfpathlineto{\pgfqpoint{5.306298in}{3.872610in}}%
\pgfpathlineto{\pgfqpoint{5.306610in}{3.872391in}}%
\pgfpathlineto{\pgfqpoint{5.306922in}{3.872173in}}%
\pgfpathlineto{\pgfqpoint{5.307233in}{3.871956in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{3.871740in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{3.871525in}}%
\pgfpathlineto{\pgfqpoint{5.308165in}{3.871310in}}%
\pgfpathlineto{\pgfqpoint{5.308537in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{5.308846in}{3.870843in}}%
\pgfpathlineto{\pgfqpoint{5.309155in}{3.870633in}}%
\pgfpathlineto{\pgfqpoint{5.309464in}{3.870423in}}%
\pgfpathlineto{\pgfqpoint{5.309772in}{3.870215in}}%
\pgfpathlineto{\pgfqpoint{5.310080in}{3.870008in}}%
\pgfpathlineto{\pgfqpoint{5.310388in}{3.869803in}}%
\pgfpathlineto{\pgfqpoint{5.310695in}{3.869599in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{3.869396in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{3.869154in}}%
\pgfpathlineto{\pgfqpoint{5.311675in}{3.868954in}}%
\pgfpathlineto{\pgfqpoint{5.311980in}{3.868755in}}%
\pgfpathlineto{\pgfqpoint{5.312285in}{3.868558in}}%
\pgfpathlineto{\pgfqpoint{5.312590in}{3.868362in}}%
\pgfpathlineto{\pgfqpoint{5.312895in}{3.868167in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{3.867974in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{3.742145in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{3.742145in}}%
\pgfpathlineto{\pgfqpoint{5.312895in}{3.742646in}}%
\pgfpathlineto{\pgfqpoint{5.312590in}{3.743147in}}%
\pgfpathlineto{\pgfqpoint{5.312285in}{3.743646in}}%
\pgfpathlineto{\pgfqpoint{5.311980in}{3.744144in}}%
\pgfpathlineto{\pgfqpoint{5.311675in}{3.744641in}}%
\pgfpathlineto{\pgfqpoint{5.311369in}{3.745137in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{3.745731in}}%
\pgfpathlineto{\pgfqpoint{5.310695in}{3.746225in}}%
\pgfpathlineto{\pgfqpoint{5.310388in}{3.746717in}}%
\pgfpathlineto{\pgfqpoint{5.310080in}{3.747209in}}%
\pgfpathlineto{\pgfqpoint{5.309772in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{5.309464in}{3.748189in}}%
\pgfpathlineto{\pgfqpoint{5.309155in}{3.748678in}}%
\pgfpathlineto{\pgfqpoint{5.308846in}{3.749165in}}%
\pgfpathlineto{\pgfqpoint{5.308537in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{5.308165in}{3.750234in}}%
\pgfpathlineto{\pgfqpoint{5.307855in}{3.750719in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{3.751202in}}%
\pgfpathlineto{\pgfqpoint{5.307233in}{3.751684in}}%
\pgfpathlineto{\pgfqpoint{5.306922in}{3.752166in}}%
\pgfpathlineto{\pgfqpoint{5.306610in}{3.752646in}}%
\pgfpathlineto{\pgfqpoint{5.306298in}{3.753125in}}%
\pgfpathlineto{\pgfqpoint{5.305985in}{3.753604in}}%
\pgfpathlineto{\pgfqpoint{5.305672in}{3.754081in}}%
\pgfpathlineto{\pgfqpoint{5.305359in}{3.754557in}}%
\pgfpathlineto{\pgfqpoint{5.304983in}{3.755128in}}%
\pgfpathlineto{\pgfqpoint{5.304668in}{3.755602in}}%
\pgfpathlineto{\pgfqpoint{5.304354in}{3.756075in}}%
\pgfpathlineto{\pgfqpoint{5.304039in}{3.756548in}}%
\pgfpathlineto{\pgfqpoint{5.303723in}{3.757019in}}%
\pgfpathlineto{\pgfqpoint{5.303407in}{3.757489in}}%
\pgfpathlineto{\pgfqpoint{5.303091in}{3.757959in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{3.758427in}}%
\pgfpathlineto{\pgfqpoint{5.302458in}{3.758895in}}%
\pgfpathlineto{\pgfqpoint{5.302077in}{3.759455in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{3.759921in}}%
\pgfpathlineto{\pgfqpoint{5.301440in}{3.760386in}}%
\pgfpathlineto{\pgfqpoint{5.301122in}{3.760851in}}%
\pgfpathlineto{\pgfqpoint{5.300802in}{3.761315in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{3.761778in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{3.762241in}}%
\pgfpathlineto{\pgfqpoint{5.299842in}{3.762703in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{3.763165in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.763626in}}%
\pgfpathlineto{\pgfqpoint{5.298814in}{3.764179in}}%
\pgfpathlineto{\pgfqpoint{5.298492in}{3.764639in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{3.765098in}}%
\pgfpathlineto{\pgfqpoint{5.297847in}{3.765558in}}%
\pgfpathlineto{\pgfqpoint{5.297523in}{3.766017in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{3.766475in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{3.766934in}}%
\pgfpathlineto{\pgfqpoint{5.296551in}{3.767392in}}%
\pgfpathlineto{\pgfqpoint{5.296226in}{3.767850in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{3.768399in}}%
\pgfpathlineto{\pgfqpoint{5.295509in}{3.768856in}}%
\pgfpathlineto{\pgfqpoint{5.295183in}{3.769313in}}%
\pgfpathlineto{\pgfqpoint{5.294856in}{3.769769in}}%
\pgfpathlineto{\pgfqpoint{5.294528in}{3.770226in}}%
\pgfpathlineto{\pgfqpoint{5.294201in}{3.770682in}}%
\pgfpathlineto{\pgfqpoint{5.293872in}{3.771138in}}%
\pgfpathlineto{\pgfqpoint{5.293544in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{3.772049in}}%
\pgfpathlineto{\pgfqpoint{5.292885in}{3.772504in}}%
\pgfpathlineto{\pgfqpoint{5.292489in}{3.773050in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{3.773958in}}%
\pgfpathlineto{\pgfqpoint{5.291497in}{3.774411in}}%
\pgfpathlineto{\pgfqpoint{5.291165in}{3.774864in}}%
\pgfpathlineto{\pgfqpoint{5.290833in}{3.775317in}}%
\pgfpathlineto{\pgfqpoint{5.290500in}{3.775770in}}%
\pgfpathlineto{\pgfqpoint{5.290167in}{3.776222in}}%
\pgfpathlineto{\pgfqpoint{5.289834in}{3.776673in}}%
\pgfpathlineto{\pgfqpoint{5.289433in}{3.777214in}}%
\pgfpathlineto{\pgfqpoint{5.289098in}{3.777665in}}%
\pgfpathlineto{\pgfqpoint{5.288763in}{3.778114in}}%
\pgfpathlineto{\pgfqpoint{5.288428in}{3.778563in}}%
\pgfpathlineto{\pgfqpoint{5.288092in}{3.779012in}}%
\pgfpathlineto{\pgfqpoint{5.287756in}{3.779460in}}%
\pgfpathlineto{\pgfqpoint{5.287419in}{3.779907in}}%
\pgfpathlineto{\pgfqpoint{5.287082in}{3.780353in}}%
\pgfpathlineto{\pgfqpoint{5.286744in}{3.780799in}}%
\pgfpathlineto{\pgfqpoint{5.286406in}{3.781244in}}%
\pgfpathlineto{\pgfqpoint{5.285999in}{3.781778in}}%
\pgfpathlineto{\pgfqpoint{5.285660in}{3.782221in}}%
\pgfpathlineto{\pgfqpoint{5.285321in}{3.782664in}}%
\pgfpathlineto{\pgfqpoint{5.284980in}{3.783107in}}%
\pgfpathlineto{\pgfqpoint{5.284640in}{3.783549in}}%
\pgfpathlineto{\pgfqpoint{5.284299in}{3.783990in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{3.784430in}}%
\pgfpathlineto{\pgfqpoint{5.283615in}{3.784871in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{3.785310in}}%
\pgfpathlineto{\pgfqpoint{5.282861in}{3.785837in}}%
\pgfpathlineto{\pgfqpoint{5.282518in}{3.786276in}}%
\pgfpathlineto{\pgfqpoint{5.282174in}{3.786715in}}%
\pgfpathlineto{\pgfqpoint{5.281829in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{5.281484in}{3.787591in}}%
\pgfpathlineto{\pgfqpoint{5.281139in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{5.280793in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{5.280447in}{3.788903in}}%
\pgfpathlineto{\pgfqpoint{5.280100in}{3.789340in}}%
\pgfpathlineto{\pgfqpoint{5.279753in}{3.789777in}}%
\pgfpathlineto{\pgfqpoint{5.279335in}{3.790300in}}%
\pgfpathlineto{\pgfqpoint{5.278987in}{3.790736in}}%
\pgfpathlineto{\pgfqpoint{5.278638in}{3.791172in}}%
\pgfpathlineto{\pgfqpoint{5.278289in}{3.791607in}}%
\pgfpathlineto{\pgfqpoint{5.277939in}{3.792042in}}%
\pgfpathlineto{\pgfqpoint{5.277588in}{3.792477in}}%
\pgfpathlineto{\pgfqpoint{5.277238in}{3.792911in}}%
\pgfpathlineto{\pgfqpoint{5.276886in}{3.793344in}}%
\pgfpathlineto{\pgfqpoint{5.276534in}{3.793778in}}%
\pgfpathlineto{\pgfqpoint{5.276111in}{3.794297in}}%
\pgfpathlineto{\pgfqpoint{5.275758in}{3.794730in}}%
\pgfpathlineto{\pgfqpoint{5.275405in}{3.795162in}}%
\pgfpathlineto{\pgfqpoint{5.275051in}{3.795593in}}%
\pgfpathlineto{\pgfqpoint{5.274697in}{3.796024in}}%
\pgfpathlineto{\pgfqpoint{5.274342in}{3.796455in}}%
\pgfpathlineto{\pgfqpoint{5.273986in}{3.796884in}}%
\pgfpathlineto{\pgfqpoint{5.273630in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{5.273274in}{3.797742in}}%
\pgfpathlineto{\pgfqpoint{5.272917in}{3.798170in}}%
\pgfpathlineto{\pgfqpoint{5.272488in}{3.798682in}}%
\pgfpathlineto{\pgfqpoint{5.272130in}{3.799108in}}%
\pgfpathlineto{\pgfqpoint{5.271771in}{3.799534in}}%
\pgfpathlineto{\pgfqpoint{5.271412in}{3.799959in}}%
\pgfpathlineto{\pgfqpoint{5.271052in}{3.800384in}}%
\pgfpathlineto{\pgfqpoint{5.270692in}{3.800807in}}%
\pgfpathlineto{\pgfqpoint{5.270331in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{5.269970in}{3.801654in}}%
\pgfpathlineto{\pgfqpoint{5.269608in}{3.802076in}}%
\pgfpathlineto{\pgfqpoint{5.269173in}{3.802582in}}%
\pgfpathlineto{\pgfqpoint{5.268810in}{3.803004in}}%
\pgfpathlineto{\pgfqpoint{5.268447in}{3.803424in}}%
\pgfpathlineto{\pgfqpoint{5.268083in}{3.803845in}}%
\pgfpathlineto{\pgfqpoint{5.267718in}{3.804265in}}%
\pgfpathlineto{\pgfqpoint{5.267353in}{3.804684in}}%
\pgfpathlineto{\pgfqpoint{5.266988in}{3.805103in}}%
\pgfpathlineto{\pgfqpoint{5.266621in}{3.805521in}}%
\pgfpathlineto{\pgfqpoint{5.266255in}{3.805939in}}%
\pgfpathlineto{\pgfqpoint{5.265888in}{3.806357in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{3.806857in}}%
\pgfpathlineto{\pgfqpoint{5.265078in}{3.807273in}}%
\pgfpathlineto{\pgfqpoint{5.264709in}{3.807689in}}%
\pgfpathlineto{\pgfqpoint{5.264339in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{5.263969in}{3.808518in}}%
\pgfpathlineto{\pgfqpoint{5.263598in}{3.808932in}}%
\pgfpathlineto{\pgfqpoint{5.263227in}{3.809345in}}%
\pgfpathlineto{\pgfqpoint{5.262856in}{3.809757in}}%
\pgfpathlineto{\pgfqpoint{5.262483in}{3.810169in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{3.810579in}}%
\pgfpathlineto{\pgfqpoint{5.261662in}{3.811070in}}%
\pgfpathlineto{\pgfqpoint{5.261288in}{3.811479in}}%
\pgfpathlineto{\pgfqpoint{5.260914in}{3.811886in}}%
\pgfpathlineto{\pgfqpoint{5.260538in}{3.812292in}}%
\pgfpathlineto{\pgfqpoint{5.260163in}{3.812696in}}%
\pgfpathlineto{\pgfqpoint{5.259786in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{5.259409in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{5.259032in}{3.813902in}}%
\pgfpathlineto{\pgfqpoint{5.258654in}{3.814301in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{3.814778in}}%
\pgfpathlineto{\pgfqpoint{5.257820in}{3.815173in}}%
\pgfpathlineto{\pgfqpoint{5.257440in}{3.815566in}}%
\pgfpathlineto{\pgfqpoint{5.257060in}{3.815958in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{3.816348in}}%
\pgfpathlineto{\pgfqpoint{5.256297in}{3.816735in}}%
\pgfpathlineto{\pgfqpoint{5.255915in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{5.255532in}{3.817504in}}%
\pgfpathlineto{\pgfqpoint{5.255148in}{3.817885in}}%
\pgfpathlineto{\pgfqpoint{5.254764in}{3.818263in}}%
\pgfpathlineto{\pgfqpoint{5.254303in}{3.818714in}}%
\pgfpathlineto{\pgfqpoint{5.253917in}{3.819087in}}%
\pgfpathlineto{\pgfqpoint{5.253531in}{3.819458in}}%
\pgfpathlineto{\pgfqpoint{5.253145in}{3.819826in}}%
\pgfpathlineto{\pgfqpoint{5.252758in}{3.820192in}}%
\pgfpathlineto{\pgfqpoint{5.252370in}{3.820555in}}%
\pgfpathlineto{\pgfqpoint{5.251982in}{3.820916in}}%
\pgfpathlineto{\pgfqpoint{5.251593in}{3.821274in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.821630in}}%
\pgfpathlineto{\pgfqpoint{5.250735in}{3.822054in}}%
\pgfpathlineto{\pgfqpoint{5.250344in}{3.822405in}}%
\pgfpathlineto{\pgfqpoint{5.249953in}{3.822753in}}%
\pgfpathlineto{\pgfqpoint{5.249560in}{3.823100in}}%
\pgfpathlineto{\pgfqpoint{5.249168in}{3.823444in}}%
\pgfpathlineto{\pgfqpoint{5.248774in}{3.823786in}}%
\pgfpathlineto{\pgfqpoint{5.248380in}{3.824126in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{3.824465in}}%
\pgfpathlineto{\pgfqpoint{5.247590in}{3.824801in}}%
\pgfpathlineto{\pgfqpoint{5.247195in}{3.825136in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{3.825536in}}%
\pgfpathlineto{\pgfqpoint{5.246321in}{3.825868in}}%
\pgfpathlineto{\pgfqpoint{5.245924in}{3.826198in}}%
\pgfpathlineto{\pgfqpoint{5.245525in}{3.826527in}}%
\pgfpathlineto{\pgfqpoint{5.245126in}{3.826854in}}%
\pgfpathlineto{\pgfqpoint{5.244726in}{3.827181in}}%
\pgfpathlineto{\pgfqpoint{5.244326in}{3.827506in}}%
\pgfpathlineto{\pgfqpoint{5.243924in}{3.827831in}}%
\pgfpathlineto{\pgfqpoint{5.243523in}{3.828155in}}%
\pgfpathlineto{\pgfqpoint{5.243040in}{3.828543in}}%
\pgfpathlineto{\pgfqpoint{5.242636in}{3.828866in}}%
\pgfpathlineto{\pgfqpoint{5.242233in}{3.829188in}}%
\pgfpathlineto{\pgfqpoint{5.241828in}{3.829511in}}%
\pgfpathlineto{\pgfqpoint{5.241423in}{3.829834in}}%
\pgfpathlineto{\pgfqpoint{5.241017in}{3.830157in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{3.830480in}}%
\pgfpathlineto{\pgfqpoint{5.240203in}{3.830805in}}%
\pgfpathlineto{\pgfqpoint{5.239796in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{5.239387in}{3.831456in}}%
\pgfpathlineto{\pgfqpoint{5.238896in}{3.831850in}}%
\pgfpathlineto{\pgfqpoint{5.238486in}{3.832180in}}%
\pgfpathlineto{\pgfqpoint{5.238075in}{3.832511in}}%
\pgfpathlineto{\pgfqpoint{5.237664in}{3.832845in}}%
\pgfpathlineto{\pgfqpoint{5.237252in}{3.833181in}}%
\pgfpathlineto{\pgfqpoint{5.236839in}{3.833519in}}%
\pgfpathlineto{\pgfqpoint{5.236426in}{3.833860in}}%
\pgfpathlineto{\pgfqpoint{5.236012in}{3.834204in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{3.834552in}}%
\pgfpathlineto{\pgfqpoint{5.235099in}{3.834972in}}%
\pgfpathlineto{\pgfqpoint{5.234682in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{5.234265in}{3.835684in}}%
\pgfpathlineto{\pgfqpoint{5.233848in}{3.836044in}}%
\pgfpathlineto{\pgfqpoint{5.233429in}{3.836408in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{3.836776in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{3.837148in}}%
\pgfpathlineto{\pgfqpoint{5.232170in}{3.837523in}}%
\pgfpathlineto{\pgfqpoint{5.231748in}{3.837902in}}%
\pgfpathlineto{\pgfqpoint{5.231327in}{3.838285in}}%
\pgfpathlineto{\pgfqpoint{5.230819in}{3.838750in}}%
\pgfpathlineto{\pgfqpoint{5.230396in}{3.839142in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{3.839538in}}%
\pgfpathlineto{\pgfqpoint{5.229547in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{5.229121in}{3.840342in}}%
\pgfpathlineto{\pgfqpoint{5.228694in}{3.840749in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{3.841161in}}%
\pgfpathlineto{\pgfqpoint{5.227839in}{3.841576in}}%
\pgfpathlineto{\pgfqpoint{5.227411in}{3.841994in}}%
\pgfpathlineto{\pgfqpoint{5.226895in}{3.842501in}}%
\pgfpathlineto{\pgfqpoint{5.226465in}{3.842927in}}%
\pgfpathlineto{\pgfqpoint{5.226034in}{3.843357in}}%
\pgfpathlineto{\pgfqpoint{5.225602in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{5.225170in}{3.844224in}}%
\pgfpathlineto{\pgfqpoint{5.224737in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{3.845102in}}%
\pgfpathlineto{\pgfqpoint{5.223868in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{5.223432in}{3.845990in}}%
\pgfpathlineto{\pgfqpoint{5.222996in}{3.846437in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{3.846975in}}%
\pgfpathlineto{\pgfqpoint{5.222033in}{3.847426in}}%
\pgfpathlineto{\pgfqpoint{5.221595in}{3.847878in}}%
\pgfpathlineto{\pgfqpoint{5.221155in}{3.848331in}}%
\pgfpathlineto{\pgfqpoint{5.220715in}{3.848786in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{3.849242in}}%
\pgfpathlineto{\pgfqpoint{5.219832in}{3.849699in}}%
\pgfpathlineto{\pgfqpoint{5.219389in}{3.850157in}}%
\pgfpathlineto{\pgfqpoint{5.218946in}{3.850616in}}%
\pgfpathlineto{\pgfqpoint{5.218412in}{3.851169in}}%
\pgfpathlineto{\pgfqpoint{5.217967in}{3.851630in}}%
\pgfpathlineto{\pgfqpoint{5.217521in}{3.852093in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{3.852557in}}%
\pgfpathlineto{\pgfqpoint{5.216627in}{3.853021in}}%
\pgfpathlineto{\pgfqpoint{5.216178in}{3.853487in}}%
\pgfpathlineto{\pgfqpoint{5.215729in}{3.853955in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{3.854423in}}%
\pgfpathlineto{\pgfqpoint{5.214828in}{3.854892in}}%
\pgfpathlineto{\pgfqpoint{5.214376in}{3.855363in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{3.855929in}}%
\pgfpathlineto{\pgfqpoint{5.213380in}{3.856402in}}%
\pgfpathlineto{\pgfqpoint{5.212925in}{3.856875in}}%
\pgfpathlineto{\pgfqpoint{5.212470in}{3.857349in}}%
\pgfpathlineto{\pgfqpoint{5.212014in}{3.857824in}}%
\pgfpathlineto{\pgfqpoint{5.211558in}{3.858300in}}%
\pgfpathlineto{\pgfqpoint{5.211100in}{3.858776in}}%
\pgfpathlineto{\pgfqpoint{5.210641in}{3.859252in}}%
\pgfpathlineto{\pgfqpoint{5.210182in}{3.859729in}}%
\pgfpathlineto{\pgfqpoint{5.209630in}{3.860302in}}%
\pgfpathlineto{\pgfqpoint{5.209168in}{3.860780in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{3.861258in}}%
\pgfpathlineto{\pgfqpoint{5.208243in}{3.861738in}}%
\pgfpathlineto{\pgfqpoint{5.207780in}{3.862218in}}%
\pgfpathlineto{\pgfqpoint{5.207315in}{3.862699in}}%
\pgfpathlineto{\pgfqpoint{5.206849in}{3.863180in}}%
\pgfpathlineto{\pgfqpoint{5.206383in}{3.863662in}}%
\pgfpathlineto{\pgfqpoint{5.205916in}{3.864145in}}%
\pgfpathlineto{\pgfqpoint{5.205447in}{3.864629in}}%
\pgfpathlineto{\pgfqpoint{5.204884in}{3.865210in}}%
\pgfpathlineto{\pgfqpoint{5.204414in}{3.865695in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{3.866180in}}%
\pgfpathlineto{\pgfqpoint{5.203471in}{3.866666in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{3.867153in}}%
\pgfpathlineto{\pgfqpoint{5.202525in}{3.867640in}}%
\pgfpathlineto{\pgfqpoint{5.202050in}{3.868127in}}%
\pgfpathlineto{\pgfqpoint{5.201575in}{3.868613in}}%
\pgfpathlineto{\pgfqpoint{5.201098in}{3.869100in}}%
\pgfpathlineto{\pgfqpoint{5.200525in}{3.869682in}}%
\pgfpathlineto{\pgfqpoint{5.200047in}{3.870167in}}%
\pgfpathlineto{\pgfqpoint{5.199567in}{3.870650in}}%
\pgfpathlineto{\pgfqpoint{5.199087in}{3.871132in}}%
\pgfpathlineto{\pgfqpoint{5.198606in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{3.872093in}}%
\pgfpathlineto{\pgfqpoint{5.197641in}{3.872572in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{3.873049in}}%
\pgfpathlineto{\pgfqpoint{5.196672in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{3.874000in}}%
\pgfpathlineto{\pgfqpoint{5.195601in}{3.874568in}}%
\pgfpathlineto{\pgfqpoint{5.195113in}{3.875041in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{3.875512in}}%
\pgfpathlineto{\pgfqpoint{5.194134in}{3.875984in}}%
\pgfpathlineto{\pgfqpoint{5.193643in}{3.876455in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{3.876925in}}%
\pgfpathlineto{\pgfqpoint{5.192659in}{3.877397in}}%
\pgfpathlineto{\pgfqpoint{5.192165in}{3.877869in}}%
\pgfpathlineto{\pgfqpoint{5.191670in}{3.878342in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{3.878911in}}%
\pgfpathlineto{\pgfqpoint{5.190578in}{3.879388in}}%
\pgfpathlineto{\pgfqpoint{5.190080in}{3.879867in}}%
\pgfpathlineto{\pgfqpoint{5.189581in}{3.880349in}}%
\pgfpathlineto{\pgfqpoint{5.189081in}{3.880834in}}%
\pgfpathlineto{\pgfqpoint{5.188580in}{3.881322in}}%
\pgfpathlineto{\pgfqpoint{5.188078in}{3.881813in}}%
\pgfpathlineto{\pgfqpoint{5.187575in}{3.882308in}}%
\pgfpathlineto{\pgfqpoint{5.187071in}{3.882807in}}%
\pgfpathlineto{\pgfqpoint{5.186566in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{5.185958in}{3.883920in}}%
\pgfpathlineto{\pgfqpoint{5.185451in}{3.884434in}}%
\pgfpathlineto{\pgfqpoint{5.184943in}{3.884953in}}%
\pgfpathlineto{\pgfqpoint{5.184433in}{3.885477in}}%
\pgfpathlineto{\pgfqpoint{5.183923in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{5.183411in}{3.886543in}}%
\pgfpathlineto{\pgfqpoint{5.182899in}{3.887085in}}%
\pgfpathlineto{\pgfqpoint{5.182385in}{3.887633in}}%
\pgfpathlineto{\pgfqpoint{5.181870in}{3.888187in}}%
\pgfpathlineto{\pgfqpoint{5.181251in}{3.888861in}}%
\pgfpathlineto{\pgfqpoint{5.180734in}{3.889430in}}%
\pgfpathlineto{\pgfqpoint{5.180216in}{3.890005in}}%
\pgfpathlineto{\pgfqpoint{5.179697in}{3.890587in}}%
\pgfpathlineto{\pgfqpoint{5.179176in}{3.891175in}}%
\pgfpathlineto{\pgfqpoint{5.178655in}{3.891770in}}%
\pgfpathlineto{\pgfqpoint{5.178133in}{3.892371in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{3.892978in}}%
\pgfpathlineto{\pgfqpoint{5.177084in}{3.893592in}}%
\pgfpathlineto{\pgfqpoint{5.176559in}{3.894212in}}%
\pgfpathlineto{\pgfqpoint{5.175926in}{3.894963in}}%
\pgfpathlineto{\pgfqpoint{5.175398in}{3.895594in}}%
\pgfpathlineto{\pgfqpoint{5.174868in}{3.896231in}}%
\pgfpathlineto{\pgfqpoint{5.174338in}{3.896872in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{3.897518in}}%
\pgfpathlineto{\pgfqpoint{5.173273in}{3.898168in}}%
\pgfpathlineto{\pgfqpoint{5.172740in}{3.898821in}}%
\pgfpathlineto{\pgfqpoint{5.172204in}{3.899477in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{3.900137in}}%
\pgfpathlineto{\pgfqpoint{5.171131in}{3.900798in}}%
\pgfpathlineto{\pgfqpoint{5.170484in}{3.901594in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{3.902258in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{3.902923in}}%
\pgfpathlineto{\pgfqpoint{5.168861in}{3.903588in}}%
\pgfpathlineto{\pgfqpoint{5.168318in}{3.904253in}}%
\pgfpathlineto{\pgfqpoint{5.167773in}{3.904917in}}%
\pgfpathlineto{\pgfqpoint{5.167227in}{3.905581in}}%
\pgfpathlineto{\pgfqpoint{5.166680in}{3.906243in}}%
\pgfpathlineto{\pgfqpoint{5.166132in}{3.906904in}}%
\pgfpathlineto{\pgfqpoint{5.165472in}{3.907696in}}%
\pgfpathlineto{\pgfqpoint{5.164921in}{3.908355in}}%
\pgfpathlineto{\pgfqpoint{5.164369in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{5.163815in}{3.909670in}}%
\pgfpathlineto{\pgfqpoint{5.163261in}{3.910327in}}%
\pgfpathlineto{\pgfqpoint{5.162705in}{3.910983in}}%
\pgfpathlineto{\pgfqpoint{5.162148in}{3.911638in}}%
\pgfpathlineto{\pgfqpoint{5.161589in}{3.912293in}}%
\pgfpathlineto{\pgfqpoint{5.161030in}{3.912948in}}%
\pgfpathlineto{\pgfqpoint{5.160469in}{3.913603in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{3.914389in}}%
\pgfpathlineto{\pgfqpoint{5.159230in}{3.915044in}}%
\pgfpathlineto{\pgfqpoint{5.158665in}{3.915699in}}%
\pgfpathlineto{\pgfqpoint{5.158099in}{3.916355in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{3.917011in}}%
\pgfpathlineto{\pgfqpoint{5.156963in}{3.917668in}}%
\pgfpathlineto{\pgfqpoint{5.156392in}{3.918325in}}%
\pgfpathlineto{\pgfqpoint{5.155821in}{3.918982in}}%
\pgfpathlineto{\pgfqpoint{5.155248in}{3.919639in}}%
\pgfpathlineto{\pgfqpoint{5.154559in}{3.920427in}}%
\pgfpathlineto{\pgfqpoint{5.153983in}{3.921083in}}%
\pgfpathlineto{\pgfqpoint{5.153406in}{3.921739in}}%
\pgfpathlineto{\pgfqpoint{5.152828in}{3.922394in}}%
\pgfpathlineto{\pgfqpoint{5.152248in}{3.923048in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{3.923701in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{3.924352in}}%
\pgfpathlineto{\pgfqpoint{5.150501in}{3.925003in}}%
\pgfpathlineto{\pgfqpoint{5.149916in}{3.925652in}}%
\pgfpathlineto{\pgfqpoint{5.149329in}{3.926300in}}%
\pgfpathlineto{\pgfqpoint{5.148623in}{3.927076in}}%
\pgfpathlineto{\pgfqpoint{5.148034in}{3.927722in}}%
\pgfpathlineto{\pgfqpoint{5.147443in}{3.928366in}}%
\pgfpathlineto{\pgfqpoint{5.146850in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{5.146256in}{3.929655in}}%
\pgfpathlineto{\pgfqpoint{5.145661in}{3.930298in}}%
\pgfpathlineto{\pgfqpoint{5.145064in}{3.930943in}}%
\pgfpathlineto{\pgfqpoint{5.144466in}{3.931588in}}%
\pgfpathlineto{\pgfqpoint{5.143867in}{3.932235in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{3.933013in}}%
\pgfpathlineto{\pgfqpoint{5.142542in}{3.933664in}}%
\pgfpathlineto{\pgfqpoint{5.141938in}{3.934318in}}%
\pgfpathlineto{\pgfqpoint{5.141332in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{5.140725in}{3.935632in}}%
\pgfpathlineto{\pgfqpoint{5.140116in}{3.936294in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{3.936960in}}%
\pgfpathlineto{\pgfqpoint{5.138895in}{3.937629in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{3.938303in}}%
\pgfpathlineto{\pgfqpoint{5.137667in}{3.938983in}}%
\pgfpathlineto{\pgfqpoint{5.136927in}{3.939805in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{3.940496in}}%
\pgfpathlineto{\pgfqpoint{5.135689in}{3.941194in}}%
\pgfpathlineto{\pgfqpoint{5.135068in}{3.941899in}}%
\pgfpathlineto{\pgfqpoint{5.134445in}{3.942611in}}%
\pgfpathlineto{\pgfqpoint{5.133821in}{3.943331in}}%
\pgfpathlineto{\pgfqpoint{5.133195in}{3.944059in}}%
\pgfpathlineto{\pgfqpoint{5.132568in}{3.944795in}}%
\pgfpathlineto{\pgfqpoint{5.131939in}{3.945539in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{3.946445in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{3.947209in}}%
\pgfpathlineto{\pgfqpoint{5.129915in}{3.947982in}}%
\pgfpathlineto{\pgfqpoint{5.129279in}{3.948765in}}%
\pgfpathlineto{\pgfqpoint{5.128642in}{3.949558in}}%
\pgfpathlineto{\pgfqpoint{5.128003in}{3.950361in}}%
\pgfpathlineto{\pgfqpoint{5.127362in}{3.951174in}}%
\pgfpathlineto{\pgfqpoint{5.126720in}{3.951997in}}%
\pgfpathlineto{\pgfqpoint{5.126076in}{3.952829in}}%
\pgfpathlineto{\pgfqpoint{5.125430in}{3.953671in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{3.954694in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{3.955557in}}%
\pgfpathlineto{\pgfqpoint{5.123353in}{3.956429in}}%
\pgfpathlineto{\pgfqpoint{5.122700in}{3.957310in}}%
\pgfpathlineto{\pgfqpoint{5.122045in}{3.958199in}}%
\pgfpathlineto{\pgfqpoint{5.121389in}{3.959096in}}%
\pgfpathlineto{\pgfqpoint{5.120731in}{3.960001in}}%
\pgfpathlineto{\pgfqpoint{5.120072in}{3.960913in}}%
\pgfpathlineto{\pgfqpoint{5.119410in}{3.961834in}}%
\pgfpathlineto{\pgfqpoint{5.118614in}{3.962949in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{3.963887in}}%
\pgfpathlineto{\pgfqpoint{5.117281in}{3.964833in}}%
\pgfpathlineto{\pgfqpoint{5.116612in}{3.965787in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{3.966749in}}%
\pgfpathlineto{\pgfqpoint{5.115269in}{3.967719in}}%
\pgfpathlineto{\pgfqpoint{5.114595in}{3.968697in}}%
\pgfpathlineto{\pgfqpoint{5.113918in}{3.969682in}}%
\pgfpathlineto{\pgfqpoint{5.113240in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{5.112560in}{3.971677in}}%
\pgfpathlineto{\pgfqpoint{5.111742in}{3.972888in}}%
\pgfpathlineto{\pgfqpoint{5.111058in}{3.973905in}}%
\pgfpathlineto{\pgfqpoint{5.110372in}{3.974930in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{3.975963in}}%
\pgfpathlineto{\pgfqpoint{5.108994in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{5.108303in}{3.978050in}}%
\pgfpathlineto{\pgfqpoint{5.107609in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{5.106914in}{3.980168in}}%
\pgfpathlineto{\pgfqpoint{5.106216in}{3.981238in}}%
\pgfpathlineto{\pgfqpoint{5.105377in}{3.982531in}}%
\pgfpathlineto{\pgfqpoint{5.104675in}{3.983615in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{3.984707in}}%
\pgfpathlineto{\pgfqpoint{5.103265in}{3.985804in}}%
\pgfpathlineto{\pgfqpoint{5.102557in}{3.986908in}}%
\pgfpathlineto{\pgfqpoint{5.101848in}{3.988019in}}%
\pgfpathlineto{\pgfqpoint{5.101136in}{3.989135in}}%
\pgfpathlineto{\pgfqpoint{5.100422in}{3.990257in}}%
\pgfpathlineto{\pgfqpoint{5.099706in}{3.991385in}}%
\pgfpathlineto{\pgfqpoint{5.098988in}{3.992520in}}%
\pgfpathlineto{\pgfqpoint{5.098124in}{3.993890in}}%
\pgfpathlineto{\pgfqpoint{5.097401in}{3.995039in}}%
\pgfpathlineto{\pgfqpoint{5.096676in}{3.996194in}}%
\pgfpathlineto{\pgfqpoint{5.095949in}{3.997355in}}%
\pgfpathlineto{\pgfqpoint{5.095220in}{3.998521in}}%
\pgfpathlineto{\pgfqpoint{5.094489in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{5.093756in}{4.000864in}}%
\pgfpathlineto{\pgfqpoint{5.093021in}{4.002042in}}%
\pgfpathlineto{\pgfqpoint{5.092283in}{4.003222in}}%
\pgfpathlineto{\pgfqpoint{5.091395in}{4.004640in}}%
\pgfpathlineto{\pgfqpoint{5.090652in}{4.005825in}}%
\pgfpathlineto{\pgfqpoint{5.089908in}{4.007010in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{4.008197in}}%
\pgfpathlineto{\pgfqpoint{5.088412in}{4.009385in}}%
\pgfpathlineto{\pgfqpoint{5.087660in}{4.010576in}}%
\pgfpathlineto{\pgfqpoint{5.086907in}{4.011769in}}%
\pgfpathlineto{\pgfqpoint{5.086150in}{4.012963in}}%
\pgfpathlineto{\pgfqpoint{5.085392in}{4.014160in}}%
\pgfpathlineto{\pgfqpoint{5.084632in}{4.015358in}}%
\pgfpathlineto{\pgfqpoint{5.083716in}{4.016798in}}%
\pgfpathlineto{\pgfqpoint{5.082950in}{4.018001in}}%
\pgfpathlineto{\pgfqpoint{5.082182in}{4.019205in}}%
\pgfpathlineto{\pgfqpoint{5.081411in}{4.020413in}}%
\pgfpathlineto{\pgfqpoint{5.080638in}{4.021624in}}%
\pgfpathlineto{\pgfqpoint{5.079863in}{4.022839in}}%
\pgfpathlineto{\pgfqpoint{5.079085in}{4.024058in}}%
\pgfpathlineto{\pgfqpoint{5.078305in}{4.025280in}}%
\pgfpathlineto{\pgfqpoint{5.077522in}{4.026507in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{4.027984in}}%
\pgfpathlineto{\pgfqpoint{5.075792in}{4.029219in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{4.030457in}}%
\pgfpathlineto{\pgfqpoint{5.074208in}{4.031700in}}%
\pgfpathlineto{\pgfqpoint{5.073412in}{4.032946in}}%
\pgfpathlineto{\pgfqpoint{5.072614in}{4.034196in}}%
\pgfpathlineto{\pgfqpoint{5.071813in}{4.035451in}}%
\pgfpathlineto{\pgfqpoint{5.071010in}{4.036711in}}%
\pgfpathlineto{\pgfqpoint{5.070204in}{4.037977in}}%
\pgfpathlineto{\pgfqpoint{5.069395in}{4.039251in}}%
\pgfpathlineto{\pgfqpoint{5.068421in}{4.040788in}}%
\pgfpathlineto{\pgfqpoint{5.067607in}{4.042078in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{4.043375in}}%
\pgfpathlineto{\pgfqpoint{5.065970in}{4.044681in}}%
\pgfpathlineto{\pgfqpoint{5.065147in}{4.045994in}}%
\pgfpathlineto{\pgfqpoint{5.064322in}{4.047316in}}%
\pgfpathlineto{\pgfqpoint{5.063494in}{4.048646in}}%
\pgfpathlineto{\pgfqpoint{5.062663in}{4.049983in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{4.051327in}}%
\pgfpathlineto{\pgfqpoint{5.060826in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{5.059986in}{4.054309in}}%
\pgfpathlineto{\pgfqpoint{5.059144in}{4.055673in}}%
\pgfpathlineto{\pgfqpoint{5.058298in}{4.057041in}}%
\pgfpathlineto{\pgfqpoint{5.057450in}{4.058414in}}%
\pgfpathlineto{\pgfqpoint{5.056598in}{4.059790in}}%
\pgfpathlineto{\pgfqpoint{5.055744in}{4.061170in}}%
\pgfpathlineto{\pgfqpoint{5.054887in}{4.062552in}}%
\pgfpathlineto{\pgfqpoint{5.054027in}{4.063937in}}%
\pgfpathlineto{\pgfqpoint{5.053164in}{4.065325in}}%
\pgfpathlineto{\pgfqpoint{5.052124in}{4.066992in}}%
\pgfpathlineto{\pgfqpoint{5.051255in}{4.068383in}}%
\pgfpathlineto{\pgfqpoint{5.050382in}{4.069776in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{4.071170in}}%
\pgfpathlineto{\pgfqpoint{5.048627in}{4.072565in}}%
\pgfpathlineto{\pgfqpoint{5.047745in}{4.073962in}}%
\pgfpathlineto{\pgfqpoint{5.046860in}{4.075361in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{4.076761in}}%
\pgfpathlineto{\pgfqpoint{5.045080in}{4.078164in}}%
\pgfpathlineto{\pgfqpoint{5.044185in}{4.079570in}}%
\pgfpathlineto{\pgfqpoint{5.043107in}{4.081263in}}%
\pgfpathlineto{\pgfqpoint{5.042205in}{4.082679in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{4.084102in}}%
\pgfpathlineto{\pgfqpoint{5.040392in}{4.085532in}}%
\pgfpathlineto{\pgfqpoint{5.039480in}{4.086972in}}%
\pgfpathlineto{\pgfqpoint{5.038565in}{4.088424in}}%
\pgfpathlineto{\pgfqpoint{5.037646in}{4.089889in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{4.091370in}}%
\pgfpathlineto{\pgfqpoint{5.035799in}{4.092867in}}%
\pgfpathlineto{\pgfqpoint{5.034684in}{4.094687in}}%
\pgfpathlineto{\pgfqpoint{5.033751in}{4.096225in}}%
\pgfpathlineto{\pgfqpoint{5.032814in}{4.097784in}}%
\pgfpathlineto{\pgfqpoint{5.031874in}{4.099363in}}%
\pgfpathlineto{\pgfqpoint{5.030930in}{4.100964in}}%
\pgfpathlineto{\pgfqpoint{5.029983in}{4.102589in}}%
\pgfpathlineto{\pgfqpoint{5.029032in}{4.104237in}}%
\pgfpathlineto{\pgfqpoint{5.028078in}{4.105912in}}%
\pgfpathlineto{\pgfqpoint{5.027120in}{4.107613in}}%
\pgfpathlineto{\pgfqpoint{5.026158in}{4.109342in}}%
\pgfpathlineto{\pgfqpoint{5.024999in}{4.111453in}}%
\pgfpathlineto{\pgfqpoint{5.024028in}{4.113243in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{4.115060in}}%
\pgfpathlineto{\pgfqpoint{5.022077in}{4.116906in}}%
\pgfpathlineto{\pgfqpoint{5.021095in}{4.118780in}}%
\pgfpathlineto{\pgfqpoint{5.020109in}{4.120680in}}%
\pgfpathlineto{\pgfqpoint{5.019120in}{4.122608in}}%
\pgfpathlineto{\pgfqpoint{5.018127in}{4.124561in}}%
\pgfpathlineto{\pgfqpoint{5.017129in}{4.126540in}}%
\pgfpathlineto{\pgfqpoint{5.015927in}{4.128946in}}%
\pgfpathlineto{\pgfqpoint{5.014921in}{4.130979in}}%
\pgfpathlineto{\pgfqpoint{5.013910in}{4.133035in}}%
\pgfpathlineto{\pgfqpoint{5.012896in}{4.135114in}}%
\pgfpathlineto{\pgfqpoint{5.011877in}{4.137217in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{4.139343in}}%
\pgfpathlineto{\pgfqpoint{5.009827in}{4.141491in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{4.143664in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{4.145861in}}%
\pgfpathlineto{\pgfqpoint{5.006720in}{4.148083in}}%
\pgfpathlineto{\pgfqpoint{5.005467in}{4.150783in}}%
\pgfpathlineto{\pgfqpoint{5.004417in}{4.153063in}}%
\pgfpathlineto{\pgfqpoint{5.003363in}{4.155369in}}%
\pgfpathlineto{\pgfqpoint{5.002304in}{4.157703in}}%
\pgfpathlineto{\pgfqpoint{5.001241in}{4.160066in}}%
\pgfpathlineto{\pgfqpoint{5.000174in}{4.162458in}}%
\pgfpathlineto{\pgfqpoint{4.999102in}{4.164879in}}%
\pgfpathlineto{\pgfqpoint{4.998025in}{4.167329in}}%
\pgfpathlineto{\pgfqpoint{4.996943in}{4.169809in}}%
\pgfpathlineto{\pgfqpoint{4.995639in}{4.172824in}}%
\pgfpathlineto{\pgfqpoint{4.994547in}{4.175369in}}%
\pgfpathlineto{\pgfqpoint{4.993450in}{4.177944in}}%
\pgfpathlineto{\pgfqpoint{4.992348in}{4.180549in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{4.183183in}}%
\pgfpathlineto{\pgfqpoint{4.990130in}{4.185846in}}%
\pgfpathlineto{\pgfqpoint{4.989014in}{4.188537in}}%
\pgfpathlineto{\pgfqpoint{4.987892in}{4.191257in}}%
\pgfpathlineto{\pgfqpoint{4.986766in}{4.194005in}}%
\pgfpathlineto{\pgfqpoint{4.985634in}{4.196781in}}%
\pgfpathlineto{\pgfqpoint{4.984269in}{4.200153in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{4.202996in}}%
\pgfpathlineto{\pgfqpoint{4.981977in}{4.205872in}}%
\pgfpathlineto{\pgfqpoint{4.980823in}{4.208781in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.211724in}}%
\pgfpathlineto{\pgfqpoint{4.978499in}{4.214705in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{4.217725in}}%
\pgfpathlineto{\pgfqpoint{4.976154in}{4.220785in}}%
\pgfpathlineto{\pgfqpoint{4.974972in}{4.223886in}}%
\pgfpathlineto{\pgfqpoint{4.973547in}{4.227662in}}%
\pgfpathlineto{\pgfqpoint{4.972354in}{4.230854in}}%
\pgfpathlineto{\pgfqpoint{4.971154in}{4.234088in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.237365in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{4.967521in}{4.244049in}}%
\pgfpathlineto{\pgfqpoint{4.966298in}{4.247452in}}%
\pgfpathlineto{\pgfqpoint{4.965068in}{4.250892in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{4.254367in}}%
\pgfpathlineto{\pgfqpoint{4.962592in}{4.257873in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{4.262118in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{4.265686in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{4.269281in}}%
\pgfpathlineto{\pgfqpoint{4.957309in}{4.272903in}}%
\pgfpathlineto{\pgfqpoint{4.956035in}{4.276552in}}%
\pgfpathlineto{\pgfqpoint{4.954754in}{4.280229in}}%
\pgfpathlineto{\pgfqpoint{4.953466in}{4.283938in}}%
\pgfpathlineto{\pgfqpoint{4.952172in}{4.287677in}}%
\pgfpathlineto{\pgfqpoint{4.950870in}{4.291450in}}%
\pgfpathlineto{\pgfqpoint{4.949300in}{4.296021in}}%
\pgfpathlineto{\pgfqpoint{4.947984in}{4.299869in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{4.303751in}}%
\pgfpathlineto{\pgfqpoint{4.945330in}{4.307668in}}%
\pgfpathlineto{\pgfqpoint{4.943992in}{4.311618in}}%
\pgfpathlineto{\pgfqpoint{4.942648in}{4.315604in}}%
\pgfpathlineto{\pgfqpoint{4.941296in}{4.319627in}}%
\pgfpathlineto{\pgfqpoint{4.939936in}{4.323687in}}%
\pgfpathlineto{\pgfqpoint{4.938569in}{4.327786in}}%
\pgfpathlineto{\pgfqpoint{4.937195in}{4.331921in}}%
\pgfpathlineto{\pgfqpoint{4.935535in}{4.336934in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{4.341152in}}%
\pgfpathlineto{\pgfqpoint{4.932744in}{4.345406in}}%
\pgfpathlineto{\pgfqpoint{4.931337in}{4.349698in}}%
\pgfpathlineto{\pgfqpoint{4.929922in}{4.354027in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{4.358397in}}%
\pgfpathlineto{\pgfqpoint{4.927067in}{4.362808in}}%
\pgfpathlineto{\pgfqpoint{4.925627in}{4.367259in}}%
\pgfpathlineto{\pgfqpoint{4.924179in}{4.371754in}}%
\pgfpathlineto{\pgfqpoint{4.922430in}{4.377208in}}%
\pgfpathlineto{\pgfqpoint{4.920963in}{4.381804in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{4.386445in}}%
\pgfpathlineto{\pgfqpoint{4.918003in}{4.391129in}}%
\pgfpathlineto{\pgfqpoint{4.916510in}{4.395853in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{4.400614in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{4.405408in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{4.410232in}}%
\pgfpathlineto{\pgfqpoint{4.910445in}{4.415082in}}%
\pgfpathlineto{\pgfqpoint{4.908905in}{4.419956in}}%
\pgfpathlineto{\pgfqpoint{4.907045in}{4.425832in}}%
\pgfpathlineto{\pgfqpoint{4.905484in}{4.430749in}}%
\pgfpathlineto{\pgfqpoint{4.903913in}{4.435682in}}%
\pgfpathlineto{\pgfqpoint{4.902332in}{4.440627in}}%
\pgfpathlineto{\pgfqpoint{4.900741in}{4.445579in}}%
\pgfpathlineto{\pgfqpoint{4.899140in}{4.450531in}}%
\pgfpathlineto{\pgfqpoint{4.897529in}{4.455477in}}%
\pgfpathlineto{\pgfqpoint{4.895907in}{4.460415in}}%
\pgfpathlineto{\pgfqpoint{4.894274in}{4.465344in}}%
\pgfpathlineto{\pgfqpoint{4.892301in}{4.471252in}}%
\pgfpathlineto{\pgfqpoint{4.890644in}{4.476174in}}%
\pgfpathlineto{\pgfqpoint{4.888976in}{4.481096in}}%
\pgfpathlineto{\pgfqpoint{4.887298in}{4.486021in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{4.490949in}}%
\pgfpathlineto{\pgfqpoint{4.883905in}{4.495886in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{4.500836in}}%
\pgfpathlineto{\pgfqpoint{4.880466in}{4.505805in}}%
\pgfpathlineto{\pgfqpoint{4.878728in}{4.510800in}}%
\pgfpathlineto{\pgfqpoint{4.876979in}{4.515830in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.521922in}}%
\pgfpathlineto{\pgfqpoint{4.873085in}{4.527057in}}%
\pgfpathlineto{\pgfqpoint{4.871295in}{4.532256in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{4.537525in}}%
\pgfpathlineto{\pgfqpoint{4.867675in}{4.542874in}}%
\pgfpathlineto{\pgfqpoint{4.865846in}{4.548304in}}%
\pgfpathlineto{\pgfqpoint{4.864003in}{4.553819in}}%
\pgfpathlineto{\pgfqpoint{4.862146in}{4.559423in}}%
\pgfpathlineto{\pgfqpoint{4.860275in}{4.565115in}}%
\pgfpathlineto{\pgfqpoint{4.858011in}{4.572060in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{4.577938in}}%
\pgfpathlineto{\pgfqpoint{4.854191in}{4.583894in}}%
\pgfpathlineto{\pgfqpoint{4.852259in}{4.589919in}}%
\pgfpathlineto{\pgfqpoint{4.850312in}{4.596007in}}%
\pgfpathlineto{\pgfqpoint{4.848349in}{4.602153in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{4.608357in}}%
\pgfpathlineto{\pgfqpoint{4.844377in}{4.614619in}}%
\pgfpathlineto{\pgfqpoint{4.842367in}{4.620941in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{4.627321in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.635052in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.641552in}}%
\pgfpathlineto{\pgfqpoint{4.833742in}{4.648098in}}%
\pgfpathlineto{\pgfqpoint{4.831644in}{4.654681in}}%
\pgfpathlineto{\pgfqpoint{4.829528in}{4.661293in}}%
\pgfpathlineto{\pgfqpoint{4.827394in}{4.667926in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{4.674570in}}%
\pgfpathlineto{\pgfqpoint{4.823069in}{4.681221in}}%
\pgfpathlineto{\pgfqpoint{4.820878in}{4.687876in}}%
\pgfpathlineto{\pgfqpoint{4.818224in}{4.695872in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.702552in}}%
\pgfpathlineto{\pgfqpoint{4.813735in}{4.709259in}}%
\pgfpathlineto{\pgfqpoint{4.811460in}{4.716003in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.722787in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{4.729612in}}%
\pgfpathlineto{\pgfqpoint{4.804508in}{4.736477in}}%
\pgfpathlineto{\pgfqpoint{4.802146in}{4.743379in}}%
\pgfpathlineto{\pgfqpoint{4.799762in}{4.750318in}}%
\pgfpathlineto{\pgfqpoint{4.797355in}{4.757294in}}%
\pgfpathlineto{\pgfqpoint{4.796386in}{4.760094in}}%
\pgfpathlineto{\pgfqpoint{4.796386in}{4.760094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.963714in}{3.688201in}}{\pgfqpoint{5.479614in}{4.749882in}}{%
\pgfpathmoveto{\pgfqpoint{4.963714in}{4.663595in}}%
\pgfpathlineto{\pgfqpoint{4.963714in}{4.749882in}}%
\pgfpathlineto{\pgfqpoint{4.965167in}{4.745858in}}%
\pgfpathlineto{\pgfqpoint{4.966611in}{4.741851in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{4.739189in}}%
\pgfpathlineto{\pgfqpoint{4.969000in}{4.735208in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.732563in}}%
\pgfpathlineto{\pgfqpoint{4.971366in}{4.728607in}}%
\pgfpathlineto{\pgfqpoint{4.972775in}{4.724664in}}%
\pgfpathlineto{\pgfqpoint{4.973709in}{4.722042in}}%
\pgfpathlineto{\pgfqpoint{4.975105in}{4.718118in}}%
\pgfpathlineto{\pgfqpoint{4.976031in}{4.715507in}}%
\pgfpathlineto{\pgfqpoint{4.977414in}{4.711598in}}%
\pgfpathlineto{\pgfqpoint{4.978789in}{4.707695in}}%
\pgfpathlineto{\pgfqpoint{4.979701in}{4.705096in}}%
\pgfpathlineto{\pgfqpoint{4.981064in}{4.701201in}}%
\pgfpathlineto{\pgfqpoint{4.981968in}{4.698607in}}%
\pgfpathlineto{\pgfqpoint{4.983318in}{4.694719in}}%
\pgfpathlineto{\pgfqpoint{4.984661in}{4.690832in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{4.688242in}}%
\pgfpathlineto{\pgfqpoint{4.986883in}{4.684357in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.681768in}}%
\pgfpathlineto{\pgfqpoint{4.989085in}{4.677886in}}%
\pgfpathlineto{\pgfqpoint{4.990398in}{4.674006in}}%
\pgfpathlineto{\pgfqpoint{4.991268in}{4.671420in}}%
\pgfpathlineto{\pgfqpoint{4.992569in}{4.667544in}}%
\pgfpathlineto{\pgfqpoint{4.993433in}{4.664962in}}%
\pgfpathlineto{\pgfqpoint{4.994722in}{4.661093in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{4.657231in}}%
\pgfpathlineto{\pgfqpoint{4.996856in}{4.654661in}}%
\pgfpathlineto{\pgfqpoint{4.998128in}{4.650814in}}%
\pgfpathlineto{\pgfqpoint{4.998973in}{4.648257in}}%
\pgfpathlineto{\pgfqpoint{5.000234in}{4.644431in}}%
\pgfpathlineto{\pgfqpoint{5.001488in}{4.640622in}}%
\pgfpathlineto{\pgfqpoint{5.002321in}{4.638093in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{4.634317in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.631812in}}%
\pgfpathlineto{\pgfqpoint{5.005626in}{4.628075in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{4.624367in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.621912in}}%
\pgfpathlineto{\pgfqpoint{5.008887in}{4.618254in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{4.615834in}}%
\pgfpathlineto{\pgfqpoint{5.010904in}{4.612232in}}%
\pgfpathlineto{\pgfqpoint{5.012106in}{4.608663in}}%
\pgfpathlineto{\pgfqpoint{5.012904in}{4.606304in}}%
\pgfpathlineto{\pgfqpoint{5.014097in}{4.602796in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{4.599323in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{4.597029in}}%
\pgfpathlineto{\pgfqpoint{5.017249in}{4.593619in}}%
\pgfpathlineto{\pgfqpoint{5.018031in}{4.591367in}}%
\pgfpathlineto{\pgfqpoint{5.019199in}{4.588018in}}%
\pgfpathlineto{\pgfqpoint{5.020362in}{4.584705in}}%
\pgfpathlineto{\pgfqpoint{5.021134in}{4.582515in}}%
\pgfpathlineto{\pgfqpoint{5.022288in}{4.579259in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{4.577106in}}%
\pgfpathlineto{\pgfqpoint{5.024199in}{4.573903in}}%
\pgfpathlineto{\pgfqpoint{5.025339in}{4.570731in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{4.568632in}}%
\pgfpathlineto{\pgfqpoint{5.027227in}{4.565509in}}%
\pgfpathlineto{\pgfqpoint{5.027978in}{4.563442in}}%
\pgfpathlineto{\pgfqpoint{5.029101in}{4.560364in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{4.557313in}}%
\pgfpathlineto{\pgfqpoint{5.030961in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{5.032070in}{4.552284in}}%
\pgfpathlineto{\pgfqpoint{5.032807in}{4.550292in}}%
\pgfpathlineto{\pgfqpoint{5.033908in}{4.547325in}}%
\pgfpathlineto{\pgfqpoint{5.035004in}{4.544382in}}%
\pgfpathlineto{\pgfqpoint{5.035732in}{4.542433in}}%
\pgfpathlineto{\pgfqpoint{5.036820in}{4.539529in}}%
\pgfpathlineto{\pgfqpoint{5.037543in}{4.537606in}}%
\pgfpathlineto{\pgfqpoint{5.038623in}{4.534739in}}%
\pgfpathlineto{\pgfqpoint{5.039699in}{4.531893in}}%
\pgfpathlineto{\pgfqpoint{5.040413in}{4.530007in}}%
\pgfpathlineto{\pgfqpoint{5.041481in}{4.527196in}}%
\pgfpathlineto{\pgfqpoint{5.042191in}{4.525333in}}%
\pgfpathlineto{\pgfqpoint{5.043251in}{4.522554in}}%
\pgfpathlineto{\pgfqpoint{5.044307in}{4.519795in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{5.046057in}{4.515235in}}%
\pgfpathlineto{\pgfqpoint{5.046753in}{4.513424in}}%
\pgfpathlineto{\pgfqpoint{5.047794in}{4.510721in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{4.508033in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{4.506248in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.503582in}}%
\pgfpathlineto{\pgfqpoint{5.051234in}{4.501810in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.499162in}}%
\pgfpathlineto{\pgfqpoint{5.053275in}{4.496524in}}%
\pgfpathlineto{\pgfqpoint{5.053951in}{4.494770in}}%
\pgfpathlineto{\pgfqpoint{5.054963in}{4.492146in}}%
\pgfpathlineto{\pgfqpoint{5.055970in}{4.489530in}}%
\pgfpathlineto{\pgfqpoint{5.056639in}{4.487791in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{4.485188in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{4.483457in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{4.480865in}}%
\pgfpathlineto{\pgfqpoint{5.060289in}{4.478279in}}%
\pgfpathlineto{\pgfqpoint{5.060947in}{4.476559in}}%
\pgfpathlineto{\pgfqpoint{5.061930in}{4.473982in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{4.472266in}}%
\pgfpathlineto{\pgfqpoint{5.063561in}{4.469696in}}%
\pgfpathlineto{\pgfqpoint{5.064534in}{4.467129in}}%
\pgfpathlineto{\pgfqpoint{5.065180in}{4.465420in}}%
\pgfpathlineto{\pgfqpoint{5.066147in}{4.462858in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{4.461152in}}%
\pgfpathlineto{\pgfqpoint{5.067750in}{4.458597in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{4.456045in}}%
\pgfpathlineto{\pgfqpoint{5.069343in}{4.454346in}}%
\pgfpathlineto{\pgfqpoint{5.070294in}{4.451801in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{4.450108in}}%
\pgfpathlineto{\pgfqpoint{5.071871in}{4.447572in}}%
\pgfpathlineto{\pgfqpoint{5.072812in}{4.445042in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{4.443358in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{4.440837in}}%
\pgfpathlineto{\pgfqpoint{5.074995in}{4.439159in}}%
\pgfpathlineto{\pgfqpoint{5.075924in}{4.436647in}}%
\pgfpathlineto{\pgfqpoint{5.076850in}{4.434141in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.432473in}}%
\pgfpathlineto{\pgfqpoint{5.078386in}{4.429975in}}%
\pgfpathlineto{\pgfqpoint{5.078998in}{4.428313in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{4.425824in}}%
\pgfpathlineto{\pgfqpoint{5.080824in}{4.423341in}}%
\pgfpathlineto{\pgfqpoint{5.081430in}{4.421689in}}%
\pgfpathlineto{\pgfqpoint{5.082336in}{4.419216in}}%
\pgfpathlineto{\pgfqpoint{5.082938in}{4.417571in}}%
\pgfpathlineto{\pgfqpoint{5.083838in}{4.415109in}}%
\pgfpathlineto{\pgfqpoint{5.084735in}{4.412653in}}%
\pgfpathlineto{\pgfqpoint{5.085331in}{4.411021in}}%
\pgfpathlineto{\pgfqpoint{5.086223in}{4.408578in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{4.406954in}}%
\pgfpathlineto{\pgfqpoint{5.087702in}{4.404526in}}%
\pgfpathlineto{\pgfqpoint{5.088586in}{4.402107in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{4.400500in}}%
\pgfpathlineto{\pgfqpoint{5.090051in}{4.398098in}}%
\pgfpathlineto{\pgfqpoint{5.090926in}{4.395707in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{4.394121in}}%
\pgfpathlineto{\pgfqpoint{5.092377in}{4.391751in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{4.390179in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.387831in}}%
\pgfpathlineto{\pgfqpoint{5.094683in}{4.385498in}}%
\pgfpathlineto{\pgfqpoint{5.095255in}{4.383949in}}%
\pgfpathlineto{\pgfqpoint{5.096112in}{4.381638in}}%
\pgfpathlineto{\pgfqpoint{5.096682in}{4.380104in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{4.377813in}}%
\pgfpathlineto{\pgfqpoint{5.098383in}{4.375535in}}%
\pgfpathlineto{\pgfqpoint{5.098948in}{4.374022in}}%
\pgfpathlineto{\pgfqpoint{5.099792in}{4.371762in}}%
\pgfpathlineto{\pgfqpoint{5.100353in}{4.370262in}}%
\pgfpathlineto{\pgfqpoint{5.101193in}{4.368020in}}%
\pgfpathlineto{\pgfqpoint{5.102030in}{4.365787in}}%
\pgfpathlineto{\pgfqpoint{5.102586in}{4.364304in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{4.362087in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{4.360613in}}%
\pgfpathlineto{\pgfqpoint{5.104799in}{4.358408in}}%
\pgfpathlineto{\pgfqpoint{5.105623in}{4.356209in}}%
\pgfpathlineto{\pgfqpoint{5.106172in}{4.354746in}}%
\pgfpathlineto{\pgfqpoint{5.106992in}{4.352556in}}%
\pgfpathlineto{\pgfqpoint{5.107537in}{4.351099in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.348916in}}%
\pgfpathlineto{\pgfqpoint{5.109166in}{4.346737in}}%
\pgfpathlineto{\pgfqpoint{5.109706in}{4.345287in}}%
\pgfpathlineto{\pgfqpoint{5.110515in}{4.343115in}}%
\pgfpathlineto{\pgfqpoint{5.111053in}{4.341669in}}%
\pgfpathlineto{\pgfqpoint{5.111857in}{4.339504in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{4.337343in}}%
\pgfpathlineto{\pgfqpoint{5.113191in}{4.335905in}}%
\pgfpathlineto{\pgfqpoint{5.113989in}{4.333751in}}%
\pgfpathlineto{\pgfqpoint{5.114519in}{4.332318in}}%
\pgfpathlineto{\pgfqpoint{5.115312in}{4.330171in}}%
\pgfpathlineto{\pgfqpoint{5.116103in}{4.328029in}}%
\pgfpathlineto{\pgfqpoint{5.116628in}{4.326603in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{4.324469in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{4.323048in}}%
\pgfpathlineto{\pgfqpoint{5.118720in}{4.320922in}}%
\pgfpathlineto{\pgfqpoint{5.119500in}{4.318800in}}%
\pgfpathlineto{\pgfqpoint{5.120019in}{4.317389in}}%
\pgfpathlineto{\pgfqpoint{5.120794in}{4.315278in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{4.313875in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{4.311776in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.309686in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{4.308297in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{4.306224in}}%
\pgfpathlineto{\pgfqpoint{5.124892in}{4.304161in}}%
\pgfpathlineto{\pgfqpoint{5.125399in}{4.302792in}}%
\pgfpathlineto{\pgfqpoint{5.126158in}{4.300749in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{4.299393in}}%
\pgfpathlineto{\pgfqpoint{5.127419in}{4.297371in}}%
\pgfpathlineto{\pgfqpoint{5.128172in}{4.295362in}}%
\pgfpathlineto{\pgfqpoint{5.128673in}{4.294030in}}%
\pgfpathlineto{\pgfqpoint{5.129422in}{4.292043in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{4.290726in}}%
\pgfpathlineto{\pgfqpoint{5.130666in}{4.288761in}}%
\pgfpathlineto{\pgfqpoint{5.131409in}{4.286812in}}%
\pgfpathlineto{\pgfqpoint{5.131904in}{4.285520in}}%
\pgfpathlineto{\pgfqpoint{5.132643in}{4.283595in}}%
\pgfpathlineto{\pgfqpoint{5.133135in}{4.282320in}}%
\pgfpathlineto{\pgfqpoint{5.133871in}{4.280421in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{4.278538in}}%
\pgfpathlineto{\pgfqpoint{5.135093in}{4.277291in}}%
\pgfpathlineto{\pgfqpoint{5.135823in}{4.275434in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{4.274205in}}%
\pgfpathlineto{\pgfqpoint{5.137036in}{4.272374in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{4.270558in}}%
\pgfpathlineto{\pgfqpoint{5.138242in}{4.269356in}}%
\pgfpathlineto{\pgfqpoint{5.138963in}{4.267567in}}%
\pgfpathlineto{\pgfqpoint{5.139443in}{4.266382in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{4.264618in}}%
\pgfpathlineto{\pgfqpoint{5.140876in}{4.262869in}}%
\pgfpathlineto{\pgfqpoint{5.141352in}{4.261711in}}%
\pgfpathlineto{\pgfqpoint{5.142064in}{4.259987in}}%
\pgfpathlineto{\pgfqpoint{5.142538in}{4.258846in}}%
\pgfpathlineto{\pgfqpoint{5.143246in}{4.257146in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{4.255459in}}%
\pgfpathlineto{\pgfqpoint{5.144423in}{4.254343in}}%
\pgfpathlineto{\pgfqpoint{5.145126in}{4.252679in}}%
\pgfpathlineto{\pgfqpoint{5.145594in}{4.251578in}}%
\pgfpathlineto{\pgfqpoint{5.146294in}{4.249935in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{4.248305in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{4.247225in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{4.245614in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{4.244546in}}%
\pgfpathlineto{\pgfqpoint{5.149306in}{4.242953in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{4.241371in}}%
\pgfpathlineto{\pgfqpoint{5.150454in}{4.240322in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{4.238758in}}%
\pgfpathlineto{\pgfqpoint{5.151825in}{4.237205in}}%
\pgfpathlineto{\pgfqpoint{5.152281in}{4.236176in}}%
\pgfpathlineto{\pgfqpoint{5.152962in}{4.234640in}}%
\pgfpathlineto{\pgfqpoint{5.153416in}{4.233623in}}%
\pgfpathlineto{\pgfqpoint{5.154094in}{4.232107in}}%
\pgfpathlineto{\pgfqpoint{5.154771in}{4.230602in}}%
\pgfpathlineto{\pgfqpoint{5.155221in}{4.229605in}}%
\pgfpathlineto{\pgfqpoint{5.155894in}{4.228120in}}%
\pgfpathlineto{\pgfqpoint{5.156342in}{4.227137in}}%
\pgfpathlineto{\pgfqpoint{5.157013in}{4.225672in}}%
\pgfpathlineto{\pgfqpoint{5.157681in}{4.224220in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{4.223258in}}%
\pgfpathlineto{\pgfqpoint{5.158792in}{4.221825in}}%
\pgfpathlineto{\pgfqpoint{5.159235in}{4.220876in}}%
\pgfpathlineto{\pgfqpoint{5.159898in}{4.219462in}}%
\pgfpathlineto{\pgfqpoint{5.160559in}{4.218059in}}%
\pgfpathlineto{\pgfqpoint{5.160998in}{4.217129in}}%
\pgfpathlineto{\pgfqpoint{5.161656in}{4.215743in}}%
\pgfpathlineto{\pgfqpoint{5.162094in}{4.214825in}}%
\pgfpathlineto{\pgfqpoint{5.162749in}{4.213456in}}%
\pgfpathlineto{\pgfqpoint{5.163403in}{4.212097in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{4.211197in}}%
\pgfpathlineto{\pgfqpoint{5.164488in}{4.209853in}}%
\pgfpathlineto{\pgfqpoint{5.164921in}{4.208963in}}%
\pgfpathlineto{\pgfqpoint{5.165569in}{4.207635in}}%
\pgfpathlineto{\pgfqpoint{5.166215in}{4.206316in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{4.205442in}}%
\pgfpathlineto{\pgfqpoint{5.167288in}{4.204136in}}%
\pgfpathlineto{\pgfqpoint{5.167716in}{4.203270in}}%
\pgfpathlineto{\pgfqpoint{5.168357in}{4.201977in}}%
\pgfpathlineto{\pgfqpoint{5.168996in}{4.200691in}}%
\pgfpathlineto{\pgfqpoint{5.169421in}{4.199837in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{4.198562in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{4.197716in}}%
\pgfpathlineto{\pgfqpoint{5.171114in}{4.196451in}}%
\pgfpathlineto{\pgfqpoint{5.171746in}{4.195192in}}%
\pgfpathlineto{\pgfqpoint{5.172166in}{4.194355in}}%
\pgfpathlineto{\pgfqpoint{5.172795in}{4.193105in}}%
\pgfpathlineto{\pgfqpoint{5.173214in}{4.192274in}}%
\pgfpathlineto{\pgfqpoint{5.173840in}{4.191031in}}%
\pgfpathlineto{\pgfqpoint{5.174465in}{4.189793in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{4.188969in}}%
\pgfpathlineto{\pgfqpoint{5.175504in}{4.187737in}}%
\pgfpathlineto{\pgfqpoint{5.176124in}{4.186509in}}%
\pgfpathlineto{\pgfqpoint{5.176537in}{4.185691in}}%
\pgfpathlineto{\pgfqpoint{5.177156in}{4.184468in}}%
\pgfpathlineto{\pgfqpoint{5.177567in}{4.183654in}}%
\pgfpathlineto{\pgfqpoint{5.178183in}{4.182434in}}%
\pgfpathlineto{\pgfqpoint{5.178797in}{4.181216in}}%
\pgfpathlineto{\pgfqpoint{5.179206in}{4.180405in}}%
\pgfpathlineto{\pgfqpoint{5.179817in}{4.179189in}}%
\pgfpathlineto{\pgfqpoint{5.180224in}{4.178380in}}%
\pgfpathlineto{\pgfqpoint{5.180833in}{4.177166in}}%
\pgfpathlineto{\pgfqpoint{5.181441in}{4.175954in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{4.175146in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{4.173935in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{4.173128in}}%
\pgfpathlineto{\pgfqpoint{5.183456in}{4.171918in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{4.170709in}}%
\pgfpathlineto{\pgfqpoint{5.184458in}{4.169904in}}%
\pgfpathlineto{\pgfqpoint{5.185057in}{4.168696in}}%
\pgfpathlineto{\pgfqpoint{5.185455in}{4.167891in}}%
\pgfpathlineto{\pgfqpoint{5.186052in}{4.166684in}}%
\pgfpathlineto{\pgfqpoint{5.186647in}{4.165478in}}%
\pgfpathlineto{\pgfqpoint{5.187043in}{4.164674in}}%
\pgfpathlineto{\pgfqpoint{5.187635in}{4.163468in}}%
\pgfpathlineto{\pgfqpoint{5.188030in}{4.162664in}}%
\pgfpathlineto{\pgfqpoint{5.188620in}{4.161458in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{4.160252in}}%
\pgfpathlineto{\pgfqpoint{5.189601in}{4.159448in}}%
\pgfpathlineto{\pgfqpoint{5.190188in}{4.158241in}}%
\pgfpathlineto{\pgfqpoint{5.190578in}{4.157437in}}%
\pgfpathlineto{\pgfqpoint{5.191162in}{4.156230in}}%
\pgfpathlineto{\pgfqpoint{5.191745in}{4.155024in}}%
\pgfpathlineto{\pgfqpoint{5.192133in}{4.154219in}}%
\pgfpathlineto{\pgfqpoint{5.192714in}{4.153012in}}%
\pgfpathlineto{\pgfqpoint{5.193100in}{4.152207in}}%
\pgfpathlineto{\pgfqpoint{5.193679in}{4.151000in}}%
\pgfpathlineto{\pgfqpoint{5.194256in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{5.194640in}{4.148988in}}%
\pgfpathlineto{\pgfqpoint{5.195215in}{4.147781in}}%
\pgfpathlineto{\pgfqpoint{5.195597in}{4.146977in}}%
\pgfpathlineto{\pgfqpoint{5.196170in}{4.145770in}}%
\pgfpathlineto{\pgfqpoint{5.196742in}{4.144563in}}%
\pgfpathlineto{\pgfqpoint{5.197122in}{4.143759in}}%
\pgfpathlineto{\pgfqpoint{5.197691in}{4.142553in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{4.141347in}}%
\pgfpathlineto{\pgfqpoint{5.198637in}{4.140544in}}%
\pgfpathlineto{\pgfqpoint{5.199203in}{4.139341in}}%
\pgfpathlineto{\pgfqpoint{5.199579in}{4.138539in}}%
\pgfpathlineto{\pgfqpoint{5.200143in}{4.137339in}}%
\pgfpathlineto{\pgfqpoint{5.200705in}{4.136140in}}%
\pgfpathlineto{\pgfqpoint{5.201079in}{4.135343in}}%
\pgfpathlineto{\pgfqpoint{5.201639in}{4.134148in}}%
\pgfpathlineto{\pgfqpoint{5.202012in}{4.133354in}}%
\pgfpathlineto{\pgfqpoint{5.202570in}{4.132164in}}%
\pgfpathlineto{\pgfqpoint{5.203127in}{4.130979in}}%
\pgfpathlineto{\pgfqpoint{5.203498in}{4.130190in}}%
\pgfpathlineto{\pgfqpoint{5.204053in}{4.129011in}}%
\pgfpathlineto{\pgfqpoint{5.204422in}{4.128228in}}%
\pgfpathlineto{\pgfqpoint{5.204975in}{4.127056in}}%
\pgfpathlineto{\pgfqpoint{5.205526in}{4.125890in}}%
\pgfpathlineto{\pgfqpoint{5.205893in}{4.125115in}}%
\pgfpathlineto{\pgfqpoint{5.206443in}{4.123957in}}%
\pgfpathlineto{\pgfqpoint{5.206808in}{4.123188in}}%
\pgfpathlineto{\pgfqpoint{5.207356in}{4.122039in}}%
\pgfpathlineto{\pgfqpoint{5.207902in}{4.120895in}}%
\pgfpathlineto{\pgfqpoint{5.208266in}{4.120136in}}%
\pgfpathlineto{\pgfqpoint{5.208810in}{4.119000in}}%
\pgfpathlineto{\pgfqpoint{5.209172in}{4.118247in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{4.117120in}}%
\pgfpathlineto{\pgfqpoint{5.210256in}{4.115999in}}%
\pgfpathlineto{\pgfqpoint{5.210616in}{4.115254in}}%
\pgfpathlineto{\pgfqpoint{5.211155in}{4.114141in}}%
\pgfpathlineto{\pgfqpoint{5.211514in}{4.113402in}}%
\pgfpathlineto{\pgfqpoint{5.212051in}{4.112299in}}%
\pgfpathlineto{\pgfqpoint{5.212587in}{4.111201in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{4.110472in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{4.109384in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{4.108662in}}%
\pgfpathlineto{\pgfqpoint{5.214366in}{4.107585in}}%
\pgfpathlineto{\pgfqpoint{5.214897in}{4.106515in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{4.105806in}}%
\pgfpathlineto{\pgfqpoint{5.215779in}{4.104748in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{4.104047in}}%
\pgfpathlineto{\pgfqpoint{5.216659in}{4.103002in}}%
\pgfpathlineto{\pgfqpoint{5.217185in}{4.101963in}}%
\pgfpathlineto{\pgfqpoint{5.217535in}{4.101276in}}%
\pgfpathlineto{\pgfqpoint{5.218060in}{4.100250in}}%
\pgfpathlineto{\pgfqpoint{5.218583in}{4.099232in}}%
\pgfpathlineto{\pgfqpoint{5.218931in}{4.098557in}}%
\pgfpathlineto{\pgfqpoint{5.219453in}{4.097551in}}%
\pgfpathlineto{\pgfqpoint{5.219800in}{4.096885in}}%
\pgfpathlineto{\pgfqpoint{5.220319in}{4.095892in}}%
\pgfpathlineto{\pgfqpoint{5.220838in}{4.094906in}}%
\pgfpathlineto{\pgfqpoint{5.221183in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.093280in}}%
\pgfpathlineto{\pgfqpoint{5.222044in}{4.092635in}}%
\pgfpathlineto{\pgfqpoint{5.222559in}{4.091674in}}%
\pgfpathlineto{\pgfqpoint{5.223073in}{4.090720in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{4.090088in}}%
\pgfpathlineto{\pgfqpoint{5.223927in}{4.089146in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{4.088522in}}%
\pgfpathlineto{\pgfqpoint{5.224778in}{4.087591in}}%
\pgfpathlineto{\pgfqpoint{5.225288in}{4.086667in}}%
\pgfpathlineto{\pgfqpoint{5.225627in}{4.086055in}}%
\pgfpathlineto{\pgfqpoint{5.226134in}{4.085142in}}%
\pgfpathlineto{\pgfqpoint{5.226472in}{4.084537in}}%
\pgfpathlineto{\pgfqpoint{5.226978in}{4.083635in}}%
\pgfpathlineto{\pgfqpoint{5.227483in}{4.082738in}}%
\pgfpathlineto{\pgfqpoint{5.227819in}{4.082144in}}%
\pgfpathlineto{\pgfqpoint{5.228322in}{4.081258in}}%
\pgfpathlineto{\pgfqpoint{5.228657in}{4.080669in}}%
\pgfpathlineto{\pgfqpoint{5.229158in}{4.079792in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{4.078919in}}%
\pgfpathlineto{\pgfqpoint{5.229992in}{4.078340in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{4.077475in}}%
\pgfpathlineto{\pgfqpoint{5.230823in}{4.076901in}}%
\pgfpathlineto{\pgfqpoint{5.231320in}{4.076044in}}%
\pgfpathlineto{\pgfqpoint{5.231816in}{4.075191in}}%
\pgfpathlineto{\pgfqpoint{5.232146in}{4.074625in}}%
\pgfpathlineto{\pgfqpoint{5.232641in}{4.073778in}}%
\pgfpathlineto{\pgfqpoint{5.232970in}{4.073216in}}%
\pgfpathlineto{\pgfqpoint{5.233463in}{4.072376in}}%
\pgfpathlineto{\pgfqpoint{5.233955in}{4.071539in}}%
\pgfpathlineto{\pgfqpoint{5.234282in}{4.070982in}}%
\pgfpathlineto{\pgfqpoint{5.234772in}{4.070150in}}%
\pgfpathlineto{\pgfqpoint{5.235099in}{4.069596in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{5.236075in}{4.067943in}}%
\pgfpathlineto{\pgfqpoint{5.236400in}{4.067394in}}%
\pgfpathlineto{\pgfqpoint{5.236886in}{4.066572in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{4.065752in}}%
\pgfpathlineto{\pgfqpoint{5.237694in}{4.065206in}}%
\pgfpathlineto{\pgfqpoint{5.238177in}{4.064389in}}%
\pgfpathlineto{\pgfqpoint{5.238499in}{4.063845in}}%
\pgfpathlineto{\pgfqpoint{5.238981in}{4.063030in}}%
\pgfpathlineto{\pgfqpoint{5.239462in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{5.239783in}{4.061674in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{4.060861in}}%
\pgfpathlineto{\pgfqpoint{5.240581in}{4.060320in}}%
\pgfpathlineto{\pgfqpoint{5.241059in}{4.059508in}}%
\pgfpathlineto{\pgfqpoint{5.241536in}{4.058698in}}%
\pgfpathlineto{\pgfqpoint{5.241854in}{4.058158in}}%
\pgfpathlineto{\pgfqpoint{5.242330in}{4.057348in}}%
\pgfpathlineto{\pgfqpoint{5.242646in}{4.056808in}}%
\pgfpathlineto{\pgfqpoint{5.243120in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{5.243593in}{4.055191in}}%
\pgfpathlineto{\pgfqpoint{5.243908in}{4.054652in}}%
\pgfpathlineto{\pgfqpoint{5.244380in}{4.053845in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{4.053306in}}%
\pgfpathlineto{\pgfqpoint{5.245164in}{4.052499in}}%
\pgfpathlineto{\pgfqpoint{5.245633in}{4.051693in}}%
\pgfpathlineto{\pgfqpoint{5.245946in}{4.051156in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{4.050350in}}%
\pgfpathlineto{\pgfqpoint{5.246725in}{4.049814in}}%
\pgfpathlineto{\pgfqpoint{5.247191in}{4.049010in}}%
\pgfpathlineto{\pgfqpoint{5.247657in}{4.048207in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{4.047671in}}%
\pgfpathlineto{\pgfqpoint{5.248431in}{4.046870in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.046336in}}%
\pgfpathlineto{\pgfqpoint{5.249202in}{4.045536in}}%
\pgfpathlineto{\pgfqpoint{5.249664in}{4.044738in}}%
\pgfpathlineto{\pgfqpoint{5.249971in}{4.044206in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{5.250738in}{4.042881in}}%
\pgfpathlineto{\pgfqpoint{5.251197in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.251655in}{4.041297in}}%
\pgfpathlineto{\pgfqpoint{5.251960in}{4.040771in}}%
\pgfpathlineto{\pgfqpoint{5.252417in}{4.039983in}}%
\pgfpathlineto{\pgfqpoint{5.252721in}{4.039459in}}%
\pgfpathlineto{\pgfqpoint{5.253176in}{4.038675in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{4.037893in}}%
\pgfpathlineto{\pgfqpoint{5.253933in}{4.037374in}}%
\pgfpathlineto{\pgfqpoint{5.254386in}{4.036596in}}%
\pgfpathlineto{\pgfqpoint{5.254838in}{4.035822in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{4.035307in}}%
\pgfpathlineto{\pgfqpoint{5.255590in}{4.034537in}}%
\pgfpathlineto{\pgfqpoint{5.255890in}{4.034026in}}%
\pgfpathlineto{\pgfqpoint{5.256340in}{4.033261in}}%
\pgfpathlineto{\pgfqpoint{5.256788in}{4.032499in}}%
\pgfpathlineto{\pgfqpoint{5.257087in}{4.031994in}}%
\pgfpathlineto{\pgfqpoint{5.257534in}{4.031238in}}%
\pgfpathlineto{\pgfqpoint{5.257832in}{4.030735in}}%
\pgfpathlineto{\pgfqpoint{5.258278in}{4.029985in}}%
\pgfpathlineto{\pgfqpoint{5.258723in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{5.259020in}{4.028743in}}%
\pgfpathlineto{\pgfqpoint{5.259464in}{4.028002in}}%
\pgfpathlineto{\pgfqpoint{5.259759in}{4.027511in}}%
\pgfpathlineto{\pgfqpoint{5.260202in}{4.026777in}}%
\pgfpathlineto{\pgfqpoint{5.260643in}{4.026048in}}%
\pgfpathlineto{\pgfqpoint{5.260938in}{4.025564in}}%
\pgfpathlineto{\pgfqpoint{5.261378in}{4.024843in}}%
\pgfpathlineto{\pgfqpoint{5.261671in}{4.024364in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{4.023651in}}%
\pgfpathlineto{\pgfqpoint{5.262549in}{4.022943in}}%
\pgfpathlineto{\pgfqpoint{5.262841in}{4.022474in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{4.021774in}}%
\pgfpathlineto{\pgfqpoint{5.263569in}{4.021310in}}%
\pgfpathlineto{\pgfqpoint{5.264005in}{4.020619in}}%
\pgfpathlineto{\pgfqpoint{5.264440in}{4.019934in}}%
\pgfpathlineto{\pgfqpoint{5.264729in}{4.019480in}}%
\pgfpathlineto{\pgfqpoint{5.265163in}{4.018804in}}%
\pgfpathlineto{\pgfqpoint{5.265452in}{4.018356in}}%
\pgfpathlineto{\pgfqpoint{5.265885in}{4.017690in}}%
\pgfpathlineto{\pgfqpoint{5.266316in}{4.017029in}}%
\pgfpathlineto{\pgfqpoint{5.266604in}{4.016592in}}%
\pgfpathlineto{\pgfqpoint{5.267034in}{4.015941in}}%
\pgfpathlineto{\pgfqpoint{5.267321in}{4.015510in}}%
\pgfpathlineto{\pgfqpoint{5.267750in}{4.014870in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{4.014235in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{4.013815in}}%
\pgfpathlineto{\pgfqpoint{5.268892in}{4.013191in}}%
\pgfpathlineto{\pgfqpoint{5.269176in}{4.012778in}}%
\pgfpathlineto{\pgfqpoint{5.269602in}{4.012164in}}%
\pgfpathlineto{\pgfqpoint{5.270028in}{4.011555in}}%
\pgfpathlineto{\pgfqpoint{5.270311in}{4.011153in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{4.010554in}}%
\pgfpathlineto{\pgfqpoint{5.271017in}{4.010158in}}%
\pgfpathlineto{\pgfqpoint{5.271440in}{4.009569in}}%
\pgfpathlineto{\pgfqpoint{5.271863in}{4.008985in}}%
\pgfpathlineto{\pgfqpoint{5.272144in}{4.008599in}}%
\pgfpathlineto{\pgfqpoint{5.272565in}{4.008024in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{4.007454in}}%
\pgfpathlineto{\pgfqpoint{5.273265in}{4.007077in}}%
\pgfpathlineto{\pgfqpoint{5.273684in}{4.006516in}}%
\pgfpathlineto{\pgfqpoint{5.273963in}{4.006144in}}%
\pgfpathlineto{\pgfqpoint{5.274381in}{4.005590in}}%
\pgfpathlineto{\pgfqpoint{5.274799in}{4.005041in}}%
\pgfpathlineto{\pgfqpoint{5.275077in}{4.004678in}}%
\pgfpathlineto{\pgfqpoint{5.275493in}{4.004136in}}%
\pgfpathlineto{\pgfqpoint{5.275770in}{4.003778in}}%
\pgfpathlineto{\pgfqpoint{5.276185in}{4.003243in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{4.002713in}}%
\pgfpathlineto{\pgfqpoint{5.276875in}{4.002361in}}%
\pgfpathlineto{\pgfqpoint{5.277288in}{4.001838in}}%
\pgfpathlineto{\pgfqpoint{5.277563in}{4.001491in}}%
\pgfpathlineto{\pgfqpoint{5.277975in}{4.000974in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{4.000461in}}%
\pgfpathlineto{\pgfqpoint{5.278660in}{4.000121in}}%
\pgfpathlineto{\pgfqpoint{5.279071in}{3.999614in}}%
\pgfpathlineto{\pgfqpoint{5.279344in}{3.999279in}}%
\pgfpathlineto{\pgfqpoint{5.279753in}{3.998779in}}%
\pgfpathlineto{\pgfqpoint{5.280161in}{3.998282in}}%
\pgfpathlineto{\pgfqpoint{5.280433in}{3.997954in}}%
\pgfpathlineto{\pgfqpoint{5.280840in}{3.997464in}}%
\pgfpathlineto{\pgfqpoint{5.281111in}{3.997140in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{3.996657in}}%
\pgfpathlineto{\pgfqpoint{5.281923in}{3.996179in}}%
\pgfpathlineto{\pgfqpoint{5.282193in}{3.995862in}}%
\pgfpathlineto{\pgfqpoint{5.282598in}{3.995390in}}%
\pgfpathlineto{\pgfqpoint{5.282867in}{3.995078in}}%
\pgfpathlineto{\pgfqpoint{5.283270in}{3.994614in}}%
\pgfpathlineto{\pgfqpoint{5.283673in}{3.994154in}}%
\pgfpathlineto{\pgfqpoint{5.283941in}{3.993850in}}%
\pgfpathlineto{\pgfqpoint{5.284342in}{3.993397in}}%
\pgfpathlineto{\pgfqpoint{5.284610in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{5.285010in}{3.992654in}}%
\pgfpathlineto{\pgfqpoint{5.285410in}{3.992214in}}%
\pgfpathlineto{\pgfqpoint{5.285676in}{3.991923in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.991491in}}%
\pgfpathlineto{\pgfqpoint{5.286341in}{3.991205in}}%
\pgfpathlineto{\pgfqpoint{5.286738in}{3.990780in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{3.990360in}}%
\pgfpathlineto{\pgfqpoint{5.287400in}{3.990082in}}%
\pgfpathlineto{\pgfqpoint{5.287796in}{3.989669in}}%
\pgfpathlineto{\pgfqpoint{5.288191in}{3.989261in}}%
\pgfpathlineto{\pgfqpoint{5.288455in}{3.988992in}}%
\pgfpathlineto{\pgfqpoint{5.288849in}{3.988591in}}%
\pgfpathlineto{\pgfqpoint{5.289112in}{3.988327in}}%
\pgfpathlineto{\pgfqpoint{5.289505in}{3.987933in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{3.987545in}}%
\pgfpathlineto{\pgfqpoint{5.290159in}{3.987288in}}%
\pgfpathlineto{\pgfqpoint{5.290551in}{3.986907in}}%
\pgfpathlineto{\pgfqpoint{5.290812in}{3.986655in}}%
\pgfpathlineto{\pgfqpoint{5.291202in}{3.986281in}}%
\pgfpathlineto{\pgfqpoint{5.291592in}{3.985911in}}%
\pgfpathlineto{\pgfqpoint{5.291852in}{3.985666in}}%
\pgfpathlineto{\pgfqpoint{5.292241in}{3.985303in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{3.985064in}}%
\pgfpathlineto{\pgfqpoint{5.292888in}{3.984708in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{3.984356in}}%
\pgfpathlineto{\pgfqpoint{5.293533in}{3.984123in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{3.983778in}}%
\pgfpathlineto{\pgfqpoint{5.294177in}{3.983550in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{3.983211in}}%
\pgfpathlineto{\pgfqpoint{5.294947in}{3.982876in}}%
\pgfpathlineto{\pgfqpoint{5.295203in}{3.982655in}}%
\pgfpathlineto{\pgfqpoint{5.295587in}{3.982326in}}%
\pgfpathlineto{\pgfqpoint{5.295843in}{3.982108in}}%
\pgfpathlineto{\pgfqpoint{5.296226in}{3.981785in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{5.296862in}{3.981255in}}%
\pgfpathlineto{\pgfqpoint{5.297244in}{3.980940in}}%
\pgfpathlineto{\pgfqpoint{5.297498in}{3.980732in}}%
\pgfpathlineto{\pgfqpoint{5.297878in}{3.980422in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{3.980115in}}%
\pgfpathlineto{\pgfqpoint{5.298510in}{3.979912in}}%
\pgfpathlineto{\pgfqpoint{5.298889in}{3.979608in}}%
\pgfpathlineto{\pgfqpoint{5.299141in}{3.979407in}}%
\pgfpathlineto{\pgfqpoint{5.299519in}{3.979108in}}%
\pgfpathlineto{\pgfqpoint{5.299896in}{3.978810in}}%
\pgfpathlineto{\pgfqpoint{5.300147in}{3.978612in}}%
\pgfpathlineto{\pgfqpoint{5.300524in}{3.978317in}}%
\pgfpathlineto{\pgfqpoint{5.300774in}{3.978121in}}%
\pgfpathlineto{\pgfqpoint{5.301150in}{3.977828in}}%
\pgfpathlineto{\pgfqpoint{5.301524in}{3.977536in}}%
\pgfpathlineto{\pgfqpoint{5.301774in}{3.977342in}}%
\pgfpathlineto{\pgfqpoint{5.302148in}{3.977052in}}%
\pgfpathlineto{\pgfqpoint{5.302521in}{3.976763in}}%
\pgfpathlineto{\pgfqpoint{5.302770in}{3.976570in}}%
\pgfpathlineto{\pgfqpoint{5.303142in}{3.976282in}}%
\pgfpathlineto{\pgfqpoint{5.303390in}{3.976091in}}%
\pgfpathlineto{\pgfqpoint{5.303761in}{3.975803in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{3.975516in}}%
\pgfpathlineto{\pgfqpoint{5.304379in}{3.975325in}}%
\pgfpathlineto{\pgfqpoint{5.304749in}{3.975039in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{3.974848in}}%
\pgfpathlineto{\pgfqpoint{5.305364in}{3.974561in}}%
\pgfpathlineto{\pgfqpoint{5.305733in}{3.974275in}}%
\pgfpathlineto{\pgfqpoint{5.305978in}{3.974084in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.973797in}}%
\pgfpathlineto{\pgfqpoint{5.306590in}{3.973606in}}%
\pgfpathlineto{\pgfqpoint{5.306957in}{3.973319in}}%
\pgfpathlineto{\pgfqpoint{5.307323in}{3.973032in}}%
\pgfpathlineto{\pgfqpoint{5.307567in}{3.972841in}}%
\pgfpathlineto{\pgfqpoint{5.307932in}{3.972553in}}%
\pgfpathlineto{\pgfqpoint{5.308175in}{3.972362in}}%
\pgfpathlineto{\pgfqpoint{5.308540in}{3.972074in}}%
\pgfpathlineto{\pgfqpoint{5.308903in}{3.971787in}}%
\pgfpathlineto{\pgfqpoint{5.309146in}{3.971595in}}%
\pgfpathlineto{\pgfqpoint{5.309508in}{3.971307in}}%
\pgfpathlineto{\pgfqpoint{5.309750in}{3.971115in}}%
\pgfpathlineto{\pgfqpoint{5.310112in}{3.970827in}}%
\pgfpathlineto{\pgfqpoint{5.310474in}{3.970538in}}%
\pgfpathlineto{\pgfqpoint{5.310714in}{3.970345in}}%
\pgfpathlineto{\pgfqpoint{5.311075in}{3.970056in}}%
\pgfpathlineto{\pgfqpoint{5.311315in}{3.969863in}}%
\pgfpathlineto{\pgfqpoint{5.311675in}{3.969572in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{3.969281in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{3.969087in}}%
\pgfpathlineto{\pgfqpoint{5.312632in}{3.968795in}}%
\pgfpathlineto{\pgfqpoint{5.312870in}{3.968600in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{3.968306in}}%
\pgfpathlineto{\pgfqpoint{5.313585in}{3.968012in}}%
\pgfpathlineto{\pgfqpoint{5.313822in}{3.967816in}}%
\pgfpathlineto{\pgfqpoint{5.314179in}{3.967520in}}%
\pgfpathlineto{\pgfqpoint{5.314416in}{3.967323in}}%
\pgfpathlineto{\pgfqpoint{5.314771in}{3.967026in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{3.966728in}}%
\pgfpathlineto{\pgfqpoint{5.315362in}{3.966530in}}%
\pgfpathlineto{\pgfqpoint{5.315716in}{3.966231in}}%
\pgfpathlineto{\pgfqpoint{5.316070in}{3.965931in}}%
\pgfpathlineto{\pgfqpoint{5.316305in}{3.965731in}}%
\pgfpathlineto{\pgfqpoint{5.316657in}{3.965430in}}%
\pgfpathlineto{\pgfqpoint{5.316892in}{3.965230in}}%
\pgfpathlineto{\pgfqpoint{5.317244in}{3.964928in}}%
\pgfpathlineto{\pgfqpoint{5.317595in}{3.964625in}}%
\pgfpathlineto{\pgfqpoint{5.317829in}{3.964423in}}%
\pgfpathlineto{\pgfqpoint{5.318180in}{3.964120in}}%
\pgfpathlineto{\pgfqpoint{5.318413in}{3.963917in}}%
\pgfpathlineto{\pgfqpoint{5.318763in}{3.963612in}}%
\pgfpathlineto{\pgfqpoint{5.319112in}{3.963307in}}%
\pgfpathlineto{\pgfqpoint{5.319344in}{3.963103in}}%
\pgfpathlineto{\pgfqpoint{5.319693in}{3.962796in}}%
\pgfpathlineto{\pgfqpoint{5.319925in}{3.962592in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{3.962284in}}%
\pgfpathlineto{\pgfqpoint{5.320619in}{3.961976in}}%
\pgfpathlineto{\pgfqpoint{5.320850in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{3.961460in}}%
\pgfpathlineto{\pgfqpoint{5.321427in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{3.960941in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{3.960629in}}%
\pgfpathlineto{\pgfqpoint{5.322347in}{3.960420in}}%
\pgfpathlineto{\pgfqpoint{5.322691in}{3.960106in}}%
\pgfpathlineto{\pgfqpoint{5.322921in}{3.959896in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.959580in}}%
\pgfpathlineto{\pgfqpoint{5.323607in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{5.323835in}{3.959051in}}%
\pgfpathlineto{\pgfqpoint{5.324177in}{3.958732in}}%
\pgfpathlineto{\pgfqpoint{5.324405in}{3.958519in}}%
\pgfpathlineto{\pgfqpoint{5.324746in}{3.958199in}}%
\pgfpathlineto{\pgfqpoint{5.325087in}{3.957877in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{3.957661in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{3.957337in}}%
\pgfpathlineto{\pgfqpoint{5.325881in}{3.957120in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{3.956794in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{3.956467in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{3.956247in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{3.955918in}}%
\pgfpathlineto{\pgfqpoint{5.327348in}{3.955697in}}%
\pgfpathlineto{\pgfqpoint{5.327685in}{3.955365in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{3.955032in}}%
\pgfpathlineto{\pgfqpoint{5.328246in}{3.954809in}}%
\pgfpathlineto{\pgfqpoint{5.328582in}{3.954473in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{3.954136in}}%
\pgfpathlineto{\pgfqpoint{5.329141in}{3.953910in}}%
\pgfpathlineto{\pgfqpoint{5.329476in}{3.953570in}}%
\pgfpathlineto{\pgfqpoint{5.329699in}{3.953343in}}%
\pgfpathlineto{\pgfqpoint{5.330033in}{3.953001in}}%
\pgfpathlineto{\pgfqpoint{5.330367in}{3.952657in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{3.952427in}}%
\pgfpathlineto{\pgfqpoint{5.330922in}{3.952080in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{3.951849in}}%
\pgfpathlineto{\pgfqpoint{5.331476in}{3.951500in}}%
\pgfpathlineto{\pgfqpoint{5.331808in}{3.951150in}}%
\pgfpathlineto{\pgfqpoint{5.332029in}{3.950915in}}%
\pgfpathlineto{\pgfqpoint{5.332360in}{3.950563in}}%
\pgfpathlineto{\pgfqpoint{5.332580in}{3.950327in}}%
\pgfpathlineto{\pgfqpoint{5.332911in}{3.949972in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.949616in}}%
\pgfpathlineto{\pgfqpoint{5.333460in}{3.949378in}}%
\pgfpathlineto{\pgfqpoint{5.333789in}{3.949020in}}%
\pgfpathlineto{\pgfqpoint{5.334008in}{3.948781in}}%
\pgfpathlineto{\pgfqpoint{5.334337in}{3.948420in}}%
\pgfpathlineto{\pgfqpoint{5.334665in}{3.948059in}}%
\pgfpathlineto{\pgfqpoint{5.334883in}{3.947817in}}%
\pgfpathlineto{\pgfqpoint{5.335210in}{3.947454in}}%
\pgfpathlineto{\pgfqpoint{5.335428in}{3.947211in}}%
\pgfpathlineto{\pgfqpoint{5.335755in}{3.946846in}}%
\pgfpathlineto{\pgfqpoint{5.336081in}{3.946480in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{5.336623in}{3.945867in}}%
\pgfpathlineto{\pgfqpoint{5.336840in}{3.945621in}}%
\pgfpathlineto{\pgfqpoint{5.337165in}{3.945251in}}%
\pgfpathlineto{\pgfqpoint{5.337489in}{3.944880in}}%
\pgfpathlineto{\pgfqpoint{5.337705in}{3.944632in}}%
\pgfpathlineto{\pgfqpoint{5.338029in}{3.944259in}}%
\pgfpathlineto{\pgfqpoint{5.338244in}{3.944010in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{3.943636in}}%
\pgfpathlineto{\pgfqpoint{5.338889in}{3.943261in}}%
\pgfpathlineto{\pgfqpoint{5.339104in}{3.943010in}}%
\pgfpathlineto{\pgfqpoint{5.339426in}{3.942634in}}%
\pgfpathlineto{\pgfqpoint{5.339640in}{3.942382in}}%
\pgfpathlineto{\pgfqpoint{5.339961in}{3.942004in}}%
\pgfpathlineto{\pgfqpoint{5.340282in}{3.941626in}}%
\pgfpathlineto{\pgfqpoint{5.340495in}{3.941373in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{3.940994in}}%
\pgfpathlineto{\pgfqpoint{5.341135in}{3.940614in}}%
\pgfpathlineto{\pgfqpoint{5.341348in}{3.940360in}}%
\pgfpathlineto{\pgfqpoint{5.341666in}{3.939979in}}%
\pgfpathlineto{\pgfqpoint{5.341879in}{3.939725in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{3.939344in}}%
\pgfpathlineto{\pgfqpoint{5.342515in}{3.938962in}}%
\pgfpathlineto{\pgfqpoint{5.342726in}{3.938707in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{3.938325in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{3.938069in}}%
\pgfpathlineto{\pgfqpoint{5.343571in}{3.937686in}}%
\pgfpathlineto{\pgfqpoint{5.343887in}{3.937303in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{3.937047in}}%
\pgfpathlineto{\pgfqpoint{5.344413in}{3.936663in}}%
\pgfpathlineto{\pgfqpoint{5.344623in}{3.936407in}}%
\pgfpathlineto{\pgfqpoint{5.344937in}{3.936022in}}%
\pgfpathlineto{\pgfqpoint{5.345252in}{3.935637in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{3.935380in}}%
\pgfpathlineto{\pgfqpoint{5.345775in}{3.934994in}}%
\pgfpathlineto{\pgfqpoint{5.345984in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{5.346297in}{3.934350in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{3.933964in}}%
\pgfpathlineto{\pgfqpoint{5.346817in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{5.347129in}{3.933318in}}%
\pgfpathlineto{\pgfqpoint{5.347337in}{3.933060in}}%
\pgfpathlineto{\pgfqpoint{5.347648in}{3.932672in}}%
\pgfpathlineto{\pgfqpoint{5.347959in}{3.932284in}}%
\pgfpathlineto{\pgfqpoint{5.348166in}{3.932025in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{3.931636in}}%
\pgfpathlineto{\pgfqpoint{5.348683in}{3.931377in}}%
\pgfpathlineto{\pgfqpoint{5.348993in}{3.930987in}}%
\pgfpathlineto{\pgfqpoint{5.349302in}{3.930598in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{3.930338in}}%
\pgfpathlineto{\pgfqpoint{5.349816in}{3.929948in}}%
\pgfpathlineto{\pgfqpoint{5.350022in}{3.929688in}}%
\pgfpathlineto{\pgfqpoint{5.350330in}{3.929298in}}%
\pgfpathlineto{\pgfqpoint{5.350637in}{3.928907in}}%
\pgfpathlineto{\pgfqpoint{5.350842in}{3.928647in}}%
\pgfpathlineto{\pgfqpoint{5.351149in}{3.928256in}}%
\pgfpathlineto{\pgfqpoint{5.351353in}{3.927995in}}%
\pgfpathlineto{\pgfqpoint{5.351660in}{3.927604in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{3.927213in}}%
\pgfpathlineto{\pgfqpoint{5.352169in}{3.926952in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{3.926560in}}%
\pgfpathlineto{\pgfqpoint{5.352779in}{3.926168in}}%
\pgfpathlineto{\pgfqpoint{5.352982in}{3.925907in}}%
\pgfpathlineto{\pgfqpoint{5.353287in}{3.925515in}}%
\pgfpathlineto{\pgfqpoint{5.353489in}{3.925253in}}%
\pgfpathlineto{\pgfqpoint{5.353793in}{3.924861in}}%
\pgfpathlineto{\pgfqpoint{5.354096in}{3.924468in}}%
\pgfpathlineto{\pgfqpoint{5.354298in}{3.924207in}}%
\pgfpathlineto{\pgfqpoint{5.354601in}{3.923814in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{3.923552in}}%
\pgfpathlineto{\pgfqpoint{5.355105in}{3.923159in}}%
\pgfpathlineto{\pgfqpoint{5.355406in}{3.922766in}}%
\pgfpathlineto{\pgfqpoint{5.355607in}{3.922504in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.922111in}}%
\pgfpathlineto{\pgfqpoint{5.356109in}{3.921849in}}%
\pgfpathlineto{\pgfqpoint{5.356409in}{3.921456in}}%
\pgfpathlineto{\pgfqpoint{5.356710in}{3.921063in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{3.920801in}}%
\pgfpathlineto{\pgfqpoint{5.357209in}{3.920408in}}%
\pgfpathlineto{\pgfqpoint{5.357408in}{3.920146in}}%
\pgfpathlineto{\pgfqpoint{5.357707in}{3.919753in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{3.919360in}}%
\pgfpathlineto{\pgfqpoint{5.358205in}{3.919098in}}%
\pgfpathlineto{\pgfqpoint{5.358503in}{3.918706in}}%
\pgfpathlineto{\pgfqpoint{5.358701in}{3.918445in}}%
\pgfpathlineto{\pgfqpoint{5.358999in}{3.918053in}}%
\pgfpathlineto{\pgfqpoint{5.359296in}{3.917662in}}%
\pgfpathlineto{\pgfqpoint{5.359493in}{3.917401in}}%
\pgfpathlineto{\pgfqpoint{5.359790in}{3.917011in}}%
\pgfpathlineto{\pgfqpoint{5.359987in}{3.916751in}}%
\pgfpathlineto{\pgfqpoint{5.360283in}{3.916362in}}%
\pgfpathlineto{\pgfqpoint{5.360579in}{3.915974in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{3.915715in}}%
\pgfpathlineto{\pgfqpoint{5.361070in}{3.915328in}}%
\pgfpathlineto{\pgfqpoint{5.361267in}{3.915071in}}%
\pgfpathlineto{\pgfqpoint{5.361561in}{3.914686in}}%
\pgfpathlineto{\pgfqpoint{5.361855in}{3.914302in}}%
\pgfpathlineto{\pgfqpoint{5.362051in}{3.914046in}}%
\pgfpathlineto{\pgfqpoint{5.362344in}{3.913664in}}%
\pgfpathlineto{\pgfqpoint{5.362539in}{3.913410in}}%
\pgfpathlineto{\pgfqpoint{5.362832in}{3.913031in}}%
\pgfpathlineto{\pgfqpoint{5.363125in}{3.912653in}}%
\pgfpathlineto{\pgfqpoint{5.363320in}{3.912401in}}%
\pgfpathlineto{\pgfqpoint{5.363611in}{3.912026in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{3.911652in}}%
\pgfpathlineto{\pgfqpoint{5.364097in}{3.911403in}}%
\pgfpathlineto{\pgfqpoint{5.364388in}{3.911032in}}%
\pgfpathlineto{\pgfqpoint{5.364582in}{3.910786in}}%
\pgfpathlineto{\pgfqpoint{5.364872in}{3.910418in}}%
\pgfpathlineto{\pgfqpoint{5.365163in}{3.910052in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{3.909808in}}%
\pgfpathlineto{\pgfqpoint{5.365645in}{3.909445in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{3.909204in}}%
\pgfpathlineto{\pgfqpoint{5.366127in}{3.908845in}}%
\pgfpathlineto{\pgfqpoint{5.366416in}{3.908487in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{3.908249in}}%
\pgfpathlineto{\pgfqpoint{5.366896in}{3.907895in}}%
\pgfpathlineto{\pgfqpoint{5.367088in}{3.907660in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{3.907309in}}%
\pgfpathlineto{\pgfqpoint{5.367663in}{3.906960in}}%
\pgfpathlineto{\pgfqpoint{5.367854in}{3.906728in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{3.906383in}}%
\pgfpathlineto{\pgfqpoint{5.369474in}{3.904799in}}%
\pgfpathlineto{\pgfqpoint{5.371931in}{3.901980in}}%
\pgfpathlineto{\pgfqpoint{5.374364in}{3.899315in}}%
\pgfpathlineto{\pgfqpoint{5.376774in}{3.896795in}}%
\pgfpathlineto{\pgfqpoint{5.379160in}{3.894413in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{3.892159in}}%
\pgfpathlineto{\pgfqpoint{5.383866in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{3.887909in}}%
\pgfpathlineto{\pgfqpoint{5.388483in}{3.885864in}}%
\pgfpathlineto{\pgfqpoint{5.390848in}{3.883781in}}%
\pgfpathlineto{\pgfqpoint{5.393104in}{3.881811in}}%
\pgfpathlineto{\pgfqpoint{5.395339in}{3.879881in}}%
\pgfpathlineto{\pgfqpoint{5.397555in}{3.877987in}}%
\pgfpathlineto{\pgfqpoint{5.399751in}{3.876124in}}%
\pgfpathlineto{\pgfqpoint{5.401927in}{3.874288in}}%
\pgfpathlineto{\pgfqpoint{5.404085in}{3.872476in}}%
\pgfpathlineto{\pgfqpoint{5.406225in}{3.870691in}}%
\pgfpathlineto{\pgfqpoint{5.408346in}{3.868933in}}%
\pgfpathlineto{\pgfqpoint{5.410449in}{3.867203in}}%
\pgfpathlineto{\pgfqpoint{5.412534in}{3.865499in}}%
\pgfpathlineto{\pgfqpoint{5.414602in}{3.863806in}}%
\pgfpathlineto{\pgfqpoint{5.416653in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{5.418688in}{3.860418in}}%
\pgfpathlineto{\pgfqpoint{5.420705in}{3.858713in}}%
\pgfpathlineto{\pgfqpoint{5.422707in}{3.856999in}}%
\pgfpathlineto{\pgfqpoint{5.424693in}{3.855273in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{3.853532in}}%
\pgfpathlineto{\pgfqpoint{5.428617in}{3.851778in}}%
\pgfpathlineto{\pgfqpoint{5.430556in}{3.850020in}}%
\pgfpathlineto{\pgfqpoint{5.432480in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{5.434389in}{3.846538in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{3.844778in}}%
\pgfpathlineto{\pgfqpoint{5.438236in}{3.843136in}}%
\pgfpathlineto{\pgfqpoint{5.440102in}{3.841561in}}%
\pgfpathlineto{\pgfqpoint{5.441954in}{3.840069in}}%
\pgfpathlineto{\pgfqpoint{5.443792in}{3.838669in}}%
\pgfpathlineto{\pgfqpoint{5.445617in}{3.837372in}}%
\pgfpathlineto{\pgfqpoint{5.447428in}{3.836182in}}%
\pgfpathlineto{\pgfqpoint{5.449227in}{3.835101in}}%
\pgfpathlineto{\pgfqpoint{5.451012in}{3.834124in}}%
\pgfpathlineto{\pgfqpoint{5.452785in}{3.833243in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{3.832447in}}%
\pgfpathlineto{\pgfqpoint{5.456293in}{3.831727in}}%
\pgfpathlineto{\pgfqpoint{5.458028in}{3.831076in}}%
\pgfpathlineto{\pgfqpoint{5.459752in}{3.830486in}}%
\pgfpathlineto{\pgfqpoint{5.461464in}{3.829955in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{3.829481in}}%
\pgfpathlineto{\pgfqpoint{5.464852in}{3.829062in}}%
\pgfpathlineto{\pgfqpoint{5.466529in}{3.828694in}}%
\pgfpathlineto{\pgfqpoint{5.468195in}{3.828370in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{3.828083in}}%
\pgfpathlineto{\pgfqpoint{5.471493in}{3.827827in}}%
\pgfpathlineto{\pgfqpoint{5.473126in}{3.827599in}}%
\pgfpathlineto{\pgfqpoint{5.474811in}{3.827389in}}%
\pgfpathlineto{\pgfqpoint{5.476422in}{3.827208in}}%
\pgfpathlineto{\pgfqpoint{5.478023in}{3.827047in}}%
\pgfpathlineto{\pgfqpoint{5.479614in}{3.826906in}}%
\pgfpathlineto{\pgfqpoint{5.479614in}{3.688201in}}%
\pgfpathlineto{\pgfqpoint{5.479614in}{3.688201in}}%
\pgfpathlineto{\pgfqpoint{5.478023in}{3.691428in}}%
\pgfpathlineto{\pgfqpoint{5.476422in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{5.474811in}{3.697804in}}%
\pgfpathlineto{\pgfqpoint{5.473126in}{3.701062in}}%
\pgfpathlineto{\pgfqpoint{5.471493in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{3.707230in}}%
\pgfpathlineto{\pgfqpoint{5.468195in}{3.710255in}}%
\pgfpathlineto{\pgfqpoint{5.466529in}{3.713236in}}%
\pgfpathlineto{\pgfqpoint{5.464852in}{3.716165in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{3.719034in}}%
\pgfpathlineto{\pgfqpoint{5.461464in}{3.721832in}}%
\pgfpathlineto{\pgfqpoint{5.459752in}{3.724550in}}%
\pgfpathlineto{\pgfqpoint{5.458028in}{3.727180in}}%
\pgfpathlineto{\pgfqpoint{5.456293in}{3.729715in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{3.732157in}}%
\pgfpathlineto{\pgfqpoint{5.452785in}{3.734511in}}%
\pgfpathlineto{\pgfqpoint{5.451012in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{5.449227in}{3.738959in}}%
\pgfpathlineto{\pgfqpoint{5.447428in}{3.741070in}}%
\pgfpathlineto{\pgfqpoint{5.445617in}{3.743117in}}%
\pgfpathlineto{\pgfqpoint{5.443792in}{3.745107in}}%
\pgfpathlineto{\pgfqpoint{5.441954in}{3.747043in}}%
\pgfpathlineto{\pgfqpoint{5.440102in}{3.748933in}}%
\pgfpathlineto{\pgfqpoint{5.438236in}{3.750784in}}%
\pgfpathlineto{\pgfqpoint{5.436357in}{3.752604in}}%
\pgfpathlineto{\pgfqpoint{5.434389in}{3.754463in}}%
\pgfpathlineto{\pgfqpoint{5.432480in}{3.756227in}}%
\pgfpathlineto{\pgfqpoint{5.430556in}{3.757974in}}%
\pgfpathlineto{\pgfqpoint{5.428617in}{3.759718in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{5.424693in}{3.763236in}}%
\pgfpathlineto{\pgfqpoint{5.422707in}{3.765008in}}%
\pgfpathlineto{\pgfqpoint{5.420705in}{3.766782in}}%
\pgfpathlineto{\pgfqpoint{5.418688in}{3.768551in}}%
\pgfpathlineto{\pgfqpoint{5.416653in}{3.770302in}}%
\pgfpathlineto{\pgfqpoint{5.414602in}{3.772020in}}%
\pgfpathlineto{\pgfqpoint{5.412534in}{3.773692in}}%
\pgfpathlineto{\pgfqpoint{5.410449in}{3.775308in}}%
\pgfpathlineto{\pgfqpoint{5.408346in}{3.776856in}}%
\pgfpathlineto{\pgfqpoint{5.406225in}{3.778336in}}%
\pgfpathlineto{\pgfqpoint{5.404085in}{3.779759in}}%
\pgfpathlineto{\pgfqpoint{5.401927in}{3.781131in}}%
\pgfpathlineto{\pgfqpoint{5.399751in}{3.782464in}}%
\pgfpathlineto{\pgfqpoint{5.397555in}{3.783769in}}%
\pgfpathlineto{\pgfqpoint{5.395339in}{3.785062in}}%
\pgfpathlineto{\pgfqpoint{5.393104in}{3.786362in}}%
\pgfpathlineto{\pgfqpoint{5.390848in}{3.787685in}}%
\pgfpathlineto{\pgfqpoint{5.388483in}{3.789097in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{3.790495in}}%
\pgfpathlineto{\pgfqpoint{5.383866in}{3.791930in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{3.793404in}}%
\pgfpathlineto{\pgfqpoint{5.379160in}{3.794922in}}%
\pgfpathlineto{\pgfqpoint{5.376774in}{3.796491in}}%
\pgfpathlineto{\pgfqpoint{5.374364in}{3.798120in}}%
\pgfpathlineto{\pgfqpoint{5.371931in}{3.799814in}}%
\pgfpathlineto{\pgfqpoint{5.369474in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{3.802548in}}%
\pgfpathlineto{\pgfqpoint{5.367854in}{3.802760in}}%
\pgfpathlineto{\pgfqpoint{5.367663in}{3.802902in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{3.803115in}}%
\pgfpathlineto{\pgfqpoint{5.367088in}{3.803328in}}%
\pgfpathlineto{\pgfqpoint{5.366896in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{3.803687in}}%
\pgfpathlineto{\pgfqpoint{5.366416in}{3.803830in}}%
\pgfpathlineto{\pgfqpoint{5.366127in}{3.804047in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{3.804264in}}%
\pgfpathlineto{\pgfqpoint{5.365645in}{3.804410in}}%
\pgfpathlineto{\pgfqpoint{5.365356in}{3.804628in}}%
\pgfpathlineto{\pgfqpoint{5.365163in}{3.804774in}}%
\pgfpathlineto{\pgfqpoint{5.364872in}{3.804994in}}%
\pgfpathlineto{\pgfqpoint{5.364582in}{3.805215in}}%
\pgfpathlineto{\pgfqpoint{5.364388in}{3.805362in}}%
\pgfpathlineto{\pgfqpoint{5.364097in}{3.805584in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{3.805732in}}%
\pgfpathlineto{\pgfqpoint{5.363611in}{3.805955in}}%
\pgfpathlineto{\pgfqpoint{5.363320in}{3.806178in}}%
\pgfpathlineto{\pgfqpoint{5.363125in}{3.806327in}}%
\pgfpathlineto{\pgfqpoint{5.362832in}{3.806552in}}%
\pgfpathlineto{\pgfqpoint{5.362539in}{3.806777in}}%
\pgfpathlineto{\pgfqpoint{5.362344in}{3.806927in}}%
\pgfpathlineto{\pgfqpoint{5.362051in}{3.807153in}}%
\pgfpathlineto{\pgfqpoint{5.361855in}{3.807303in}}%
\pgfpathlineto{\pgfqpoint{5.361561in}{3.807530in}}%
\pgfpathlineto{\pgfqpoint{5.361267in}{3.807756in}}%
\pgfpathlineto{\pgfqpoint{5.361070in}{3.807908in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{3.808135in}}%
\pgfpathlineto{\pgfqpoint{5.360579in}{3.808287in}}%
\pgfpathlineto{\pgfqpoint{5.360283in}{3.808514in}}%
\pgfpathlineto{\pgfqpoint{5.359987in}{3.808742in}}%
\pgfpathlineto{\pgfqpoint{5.359790in}{3.808894in}}%
\pgfpathlineto{\pgfqpoint{5.359493in}{3.809122in}}%
\pgfpathlineto{\pgfqpoint{5.359296in}{3.809274in}}%
\pgfpathlineto{\pgfqpoint{5.358999in}{3.809502in}}%
\pgfpathlineto{\pgfqpoint{5.358701in}{3.809729in}}%
\pgfpathlineto{\pgfqpoint{5.358503in}{3.809881in}}%
\pgfpathlineto{\pgfqpoint{5.358205in}{3.810108in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{3.810259in}}%
\pgfpathlineto{\pgfqpoint{5.357707in}{3.810486in}}%
\pgfpathlineto{\pgfqpoint{5.357408in}{3.810712in}}%
\pgfpathlineto{\pgfqpoint{5.357209in}{3.810862in}}%
\pgfpathlineto{\pgfqpoint{5.356909in}{3.811087in}}%
\pgfpathlineto{\pgfqpoint{5.356710in}{3.811237in}}%
\pgfpathlineto{\pgfqpoint{5.356409in}{3.811461in}}%
\pgfpathlineto{\pgfqpoint{5.356109in}{3.811685in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.811833in}}%
\pgfpathlineto{\pgfqpoint{5.355607in}{3.812056in}}%
\pgfpathlineto{\pgfqpoint{5.355406in}{3.812203in}}%
\pgfpathlineto{\pgfqpoint{5.355105in}{3.812424in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{3.812645in}}%
\pgfpathlineto{\pgfqpoint{5.354601in}{3.812791in}}%
\pgfpathlineto{\pgfqpoint{5.354298in}{3.813010in}}%
\pgfpathlineto{\pgfqpoint{5.354096in}{3.813155in}}%
\pgfpathlineto{\pgfqpoint{5.353793in}{3.813373in}}%
\pgfpathlineto{\pgfqpoint{5.353489in}{3.813590in}}%
\pgfpathlineto{\pgfqpoint{5.353287in}{3.813734in}}%
\pgfpathlineto{\pgfqpoint{5.352982in}{3.813949in}}%
\pgfpathlineto{\pgfqpoint{5.352779in}{3.814093in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{3.814307in}}%
\pgfpathlineto{\pgfqpoint{5.352169in}{3.814520in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{3.814662in}}%
\pgfpathlineto{\pgfqpoint{5.351660in}{3.814873in}}%
\pgfpathlineto{\pgfqpoint{5.351353in}{3.815085in}}%
\pgfpathlineto{\pgfqpoint{5.351149in}{3.815225in}}%
\pgfpathlineto{\pgfqpoint{5.350842in}{3.815435in}}%
\pgfpathlineto{\pgfqpoint{5.350637in}{3.815574in}}%
\pgfpathlineto{\pgfqpoint{5.350330in}{3.815783in}}%
\pgfpathlineto{\pgfqpoint{5.350022in}{3.815991in}}%
\pgfpathlineto{\pgfqpoint{5.349816in}{3.816129in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{3.816336in}}%
\pgfpathlineto{\pgfqpoint{5.349302in}{3.816474in}}%
\pgfpathlineto{\pgfqpoint{5.348993in}{3.816681in}}%
\pgfpathlineto{\pgfqpoint{5.348683in}{3.816887in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{3.817024in}}%
\pgfpathlineto{\pgfqpoint{5.348166in}{3.817229in}}%
\pgfpathlineto{\pgfqpoint{5.347959in}{3.817366in}}%
\pgfpathlineto{\pgfqpoint{5.347648in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{5.347337in}{3.817776in}}%
\pgfpathlineto{\pgfqpoint{5.347129in}{3.817912in}}%
\pgfpathlineto{\pgfqpoint{5.346817in}{3.818117in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{3.818254in}}%
\pgfpathlineto{\pgfqpoint{5.346297in}{3.818458in}}%
\pgfpathlineto{\pgfqpoint{5.345984in}{3.818663in}}%
\pgfpathlineto{\pgfqpoint{5.345775in}{3.818799in}}%
\pgfpathlineto{\pgfqpoint{5.345461in}{3.819004in}}%
\pgfpathlineto{\pgfqpoint{5.345252in}{3.819141in}}%
\pgfpathlineto{\pgfqpoint{5.344937in}{3.819346in}}%
\pgfpathlineto{\pgfqpoint{5.344623in}{3.819551in}}%
\pgfpathlineto{\pgfqpoint{5.344413in}{3.819688in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{3.819894in}}%
\pgfpathlineto{\pgfqpoint{5.343887in}{3.820031in}}%
\pgfpathlineto{\pgfqpoint{5.343571in}{3.820238in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{3.820445in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{3.820584in}}%
\pgfpathlineto{\pgfqpoint{5.342726in}{3.820793in}}%
\pgfpathlineto{\pgfqpoint{5.342515in}{3.820933in}}%
\pgfpathlineto{\pgfqpoint{5.342197in}{3.821143in}}%
\pgfpathlineto{\pgfqpoint{5.341879in}{3.821355in}}%
\pgfpathlineto{\pgfqpoint{5.341666in}{3.821497in}}%
\pgfpathlineto{\pgfqpoint{5.341348in}{3.821712in}}%
\pgfpathlineto{\pgfqpoint{5.341135in}{3.821855in}}%
\pgfpathlineto{\pgfqpoint{5.340815in}{3.822072in}}%
\pgfpathlineto{\pgfqpoint{5.340495in}{3.822291in}}%
\pgfpathlineto{\pgfqpoint{5.340282in}{3.822438in}}%
\pgfpathlineto{\pgfqpoint{5.339961in}{3.822660in}}%
\pgfpathlineto{\pgfqpoint{5.339640in}{3.822884in}}%
\pgfpathlineto{\pgfqpoint{5.339426in}{3.823035in}}%
\pgfpathlineto{\pgfqpoint{5.339104in}{3.823262in}}%
\pgfpathlineto{\pgfqpoint{5.338889in}{3.823416in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{5.338244in}{3.823882in}}%
\pgfpathlineto{\pgfqpoint{5.338029in}{3.824039in}}%
\pgfpathlineto{\pgfqpoint{5.337705in}{3.824278in}}%
\pgfpathlineto{\pgfqpoint{5.337489in}{3.824438in}}%
\pgfpathlineto{\pgfqpoint{5.337165in}{3.824682in}}%
\pgfpathlineto{\pgfqpoint{5.336840in}{3.824928in}}%
\pgfpathlineto{\pgfqpoint{5.336623in}{3.825094in}}%
\pgfpathlineto{\pgfqpoint{5.336298in}{3.825345in}}%
\pgfpathlineto{\pgfqpoint{5.336081in}{3.825514in}}%
\pgfpathlineto{\pgfqpoint{5.335755in}{3.825770in}}%
\pgfpathlineto{\pgfqpoint{5.335428in}{3.826030in}}%
\pgfpathlineto{\pgfqpoint{5.335210in}{3.826205in}}%
\pgfpathlineto{\pgfqpoint{5.334883in}{3.826470in}}%
\pgfpathlineto{\pgfqpoint{5.334665in}{3.826648in}}%
\pgfpathlineto{\pgfqpoint{5.334337in}{3.826919in}}%
\pgfpathlineto{\pgfqpoint{5.334008in}{3.827193in}}%
\pgfpathlineto{\pgfqpoint{5.333789in}{3.827378in}}%
\pgfpathlineto{\pgfqpoint{5.333460in}{3.827658in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.827846in}}%
\pgfpathlineto{\pgfqpoint{5.332911in}{3.828132in}}%
\pgfpathlineto{\pgfqpoint{5.332580in}{3.828421in}}%
\pgfpathlineto{\pgfqpoint{5.332360in}{3.828616in}}%
\pgfpathlineto{\pgfqpoint{5.332029in}{3.828912in}}%
\pgfpathlineto{\pgfqpoint{5.331808in}{3.829111in}}%
\pgfpathlineto{\pgfqpoint{5.331476in}{3.829412in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{3.829718in}}%
\pgfpathlineto{\pgfqpoint{5.330922in}{3.829923in}}%
\pgfpathlineto{\pgfqpoint{5.330589in}{3.830235in}}%
\pgfpathlineto{\pgfqpoint{5.330367in}{3.830445in}}%
\pgfpathlineto{\pgfqpoint{5.330033in}{3.830763in}}%
\pgfpathlineto{\pgfqpoint{5.329699in}{3.831085in}}%
\pgfpathlineto{\pgfqpoint{5.329476in}{3.831301in}}%
\pgfpathlineto{\pgfqpoint{5.329141in}{3.831629in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{3.831850in}}%
\pgfpathlineto{\pgfqpoint{5.328582in}{3.832184in}}%
\pgfpathlineto{\pgfqpoint{5.328246in}{3.832521in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{3.832748in}}%
\pgfpathlineto{\pgfqpoint{5.327685in}{3.833091in}}%
\pgfpathlineto{\pgfqpoint{5.327348in}{3.833438in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{3.833671in}}%
\pgfpathlineto{\pgfqpoint{5.326784in}{3.834023in}}%
\pgfpathlineto{\pgfqpoint{5.326559in}{3.834260in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{3.834617in}}%
\pgfpathlineto{\pgfqpoint{5.325881in}{3.834978in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{3.835220in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{3.835585in}}%
\pgfpathlineto{\pgfqpoint{5.325087in}{3.835831in}}%
\pgfpathlineto{\pgfqpoint{5.324746in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{5.324405in}{3.836575in}}%
\pgfpathlineto{\pgfqpoint{5.324177in}{3.836826in}}%
\pgfpathlineto{\pgfqpoint{5.323835in}{3.837204in}}%
\pgfpathlineto{\pgfqpoint{5.323607in}{3.837457in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.837840in}}%
\pgfpathlineto{\pgfqpoint{5.322921in}{3.838226in}}%
\pgfpathlineto{\pgfqpoint{5.322691in}{3.838484in}}%
\pgfpathlineto{\pgfqpoint{5.322347in}{3.838873in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{3.839134in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{3.839528in}}%
\pgfpathlineto{\pgfqpoint{5.321427in}{3.839923in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{3.840188in}}%
\pgfpathlineto{\pgfqpoint{5.320850in}{3.840587in}}%
\pgfpathlineto{\pgfqpoint{5.320619in}{3.840854in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{3.841255in}}%
\pgfpathlineto{\pgfqpoint{5.319925in}{3.841659in}}%
\pgfpathlineto{\pgfqpoint{5.319693in}{3.841928in}}%
\pgfpathlineto{\pgfqpoint{5.319344in}{3.842334in}}%
\pgfpathlineto{\pgfqpoint{5.319112in}{3.842605in}}%
\pgfpathlineto{\pgfqpoint{5.318763in}{3.843012in}}%
\pgfpathlineto{\pgfqpoint{5.318413in}{3.843420in}}%
\pgfpathlineto{\pgfqpoint{5.318180in}{3.843693in}}%
\pgfpathlineto{\pgfqpoint{5.317829in}{3.844102in}}%
\pgfpathlineto{\pgfqpoint{5.317595in}{3.844375in}}%
\pgfpathlineto{\pgfqpoint{5.317244in}{3.844785in}}%
\pgfpathlineto{\pgfqpoint{5.316892in}{3.845196in}}%
\pgfpathlineto{\pgfqpoint{5.316657in}{3.845470in}}%
\pgfpathlineto{\pgfqpoint{5.316305in}{3.845881in}}%
\pgfpathlineto{\pgfqpoint{5.316070in}{3.846155in}}%
\pgfpathlineto{\pgfqpoint{5.315716in}{3.846567in}}%
\pgfpathlineto{\pgfqpoint{5.315362in}{3.846978in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{3.847252in}}%
\pgfpathlineto{\pgfqpoint{5.314771in}{3.847664in}}%
\pgfpathlineto{\pgfqpoint{5.314416in}{3.848075in}}%
\pgfpathlineto{\pgfqpoint{5.314179in}{3.848349in}}%
\pgfpathlineto{\pgfqpoint{5.313822in}{3.848760in}}%
\pgfpathlineto{\pgfqpoint{5.313585in}{3.849034in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{3.849444in}}%
\pgfpathlineto{\pgfqpoint{5.312870in}{3.849855in}}%
\pgfpathlineto{\pgfqpoint{5.312632in}{3.850129in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{3.850539in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{3.850813in}}%
\pgfpathlineto{\pgfqpoint{5.311675in}{3.851223in}}%
\pgfpathlineto{\pgfqpoint{5.311315in}{3.851632in}}%
\pgfpathlineto{\pgfqpoint{5.311075in}{3.851905in}}%
\pgfpathlineto{\pgfqpoint{5.310714in}{3.852315in}}%
\pgfpathlineto{\pgfqpoint{5.310474in}{3.852588in}}%
\pgfpathlineto{\pgfqpoint{5.310112in}{3.852997in}}%
\pgfpathlineto{\pgfqpoint{5.309750in}{3.853406in}}%
\pgfpathlineto{\pgfqpoint{5.309508in}{3.853678in}}%
\pgfpathlineto{\pgfqpoint{5.309146in}{3.854087in}}%
\pgfpathlineto{\pgfqpoint{5.308903in}{3.854360in}}%
\pgfpathlineto{\pgfqpoint{5.308540in}{3.854769in}}%
\pgfpathlineto{\pgfqpoint{5.308175in}{3.855179in}}%
\pgfpathlineto{\pgfqpoint{5.307932in}{3.855452in}}%
\pgfpathlineto{\pgfqpoint{5.307567in}{3.855862in}}%
\pgfpathlineto{\pgfqpoint{5.307323in}{3.856135in}}%
\pgfpathlineto{\pgfqpoint{5.306957in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{5.306590in}{3.856955in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.857229in}}%
\pgfpathlineto{\pgfqpoint{5.305978in}{3.857639in}}%
\pgfpathlineto{\pgfqpoint{5.305733in}{3.857913in}}%
\pgfpathlineto{\pgfqpoint{5.305364in}{3.858323in}}%
\pgfpathlineto{\pgfqpoint{5.304995in}{3.858733in}}%
\pgfpathlineto{\pgfqpoint{5.304749in}{3.859007in}}%
\pgfpathlineto{\pgfqpoint{5.304379in}{3.859417in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{3.859690in}}%
\pgfpathlineto{\pgfqpoint{5.303761in}{3.860099in}}%
\pgfpathlineto{\pgfqpoint{5.303390in}{3.860508in}}%
\pgfpathlineto{\pgfqpoint{5.303142in}{3.860781in}}%
\pgfpathlineto{\pgfqpoint{5.302770in}{3.861189in}}%
\pgfpathlineto{\pgfqpoint{5.302521in}{3.861461in}}%
\pgfpathlineto{\pgfqpoint{5.302148in}{3.861869in}}%
\pgfpathlineto{\pgfqpoint{5.301774in}{3.862276in}}%
\pgfpathlineto{\pgfqpoint{5.301524in}{3.862547in}}%
\pgfpathlineto{\pgfqpoint{5.301150in}{3.862953in}}%
\pgfpathlineto{\pgfqpoint{5.300774in}{3.863359in}}%
\pgfpathlineto{\pgfqpoint{5.300524in}{3.863629in}}%
\pgfpathlineto{\pgfqpoint{5.300147in}{3.864035in}}%
\pgfpathlineto{\pgfqpoint{5.299896in}{3.864305in}}%
\pgfpathlineto{\pgfqpoint{5.299519in}{3.864709in}}%
\pgfpathlineto{\pgfqpoint{5.299141in}{3.865114in}}%
\pgfpathlineto{\pgfqpoint{5.298889in}{3.865383in}}%
\pgfpathlineto{\pgfqpoint{5.298510in}{3.865787in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{3.866056in}}%
\pgfpathlineto{\pgfqpoint{5.297878in}{3.866460in}}%
\pgfpathlineto{\pgfqpoint{5.297498in}{3.866864in}}%
\pgfpathlineto{\pgfqpoint{5.297244in}{3.867133in}}%
\pgfpathlineto{\pgfqpoint{5.296862in}{3.867536in}}%
\pgfpathlineto{\pgfqpoint{5.296608in}{3.867806in}}%
\pgfpathlineto{\pgfqpoint{5.296226in}{3.868210in}}%
\pgfpathlineto{\pgfqpoint{5.295843in}{3.868614in}}%
\pgfpathlineto{\pgfqpoint{5.295587in}{3.868884in}}%
\pgfpathlineto{\pgfqpoint{5.295203in}{3.869290in}}%
\pgfpathlineto{\pgfqpoint{5.294947in}{3.869560in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{3.869967in}}%
\pgfpathlineto{\pgfqpoint{5.294177in}{3.870373in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{3.870645in}}%
\pgfpathlineto{\pgfqpoint{5.293533in}{3.871053in}}%
\pgfpathlineto{\pgfqpoint{5.293275in}{3.871326in}}%
\pgfpathlineto{\pgfqpoint{5.292888in}{3.871735in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{3.872145in}}%
\pgfpathlineto{\pgfqpoint{5.292241in}{3.872419in}}%
\pgfpathlineto{\pgfqpoint{5.291852in}{3.872831in}}%
\pgfpathlineto{\pgfqpoint{5.291592in}{3.873107in}}%
\pgfpathlineto{\pgfqpoint{5.291202in}{3.873520in}}%
\pgfpathlineto{\pgfqpoint{5.290812in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{5.290551in}{3.874213in}}%
\pgfpathlineto{\pgfqpoint{5.290159in}{3.874631in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{3.874910in}}%
\pgfpathlineto{\pgfqpoint{5.289505in}{3.875331in}}%
\pgfpathlineto{\pgfqpoint{5.289112in}{3.875753in}}%
\pgfpathlineto{\pgfqpoint{5.288849in}{3.876036in}}%
\pgfpathlineto{\pgfqpoint{5.288455in}{3.876462in}}%
\pgfpathlineto{\pgfqpoint{5.288191in}{3.876746in}}%
\pgfpathlineto{\pgfqpoint{5.287796in}{3.877175in}}%
\pgfpathlineto{\pgfqpoint{5.287400in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{3.877893in}}%
\pgfpathlineto{\pgfqpoint{5.286738in}{3.878326in}}%
\pgfpathlineto{\pgfqpoint{5.286341in}{3.878761in}}%
\pgfpathlineto{\pgfqpoint{5.286075in}{3.879052in}}%
\pgfpathlineto{\pgfqpoint{5.285676in}{3.879490in}}%
\pgfpathlineto{\pgfqpoint{5.285410in}{3.879783in}}%
\pgfpathlineto{\pgfqpoint{5.285010in}{3.880224in}}%
\pgfpathlineto{\pgfqpoint{5.284610in}{3.880668in}}%
\pgfpathlineto{\pgfqpoint{5.284342in}{3.880965in}}%
\pgfpathlineto{\pgfqpoint{5.283941in}{3.881413in}}%
\pgfpathlineto{\pgfqpoint{5.283673in}{3.881712in}}%
\pgfpathlineto{\pgfqpoint{5.283270in}{3.882165in}}%
\pgfpathlineto{\pgfqpoint{5.282867in}{3.882619in}}%
\pgfpathlineto{\pgfqpoint{5.282598in}{3.882924in}}%
\pgfpathlineto{\pgfqpoint{5.282193in}{3.883384in}}%
\pgfpathlineto{\pgfqpoint{5.281923in}{3.883693in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{3.884158in}}%
\pgfpathlineto{\pgfqpoint{5.281111in}{3.884626in}}%
\pgfpathlineto{\pgfqpoint{5.280840in}{3.884940in}}%
\pgfpathlineto{\pgfqpoint{5.280433in}{3.885414in}}%
\pgfpathlineto{\pgfqpoint{5.280161in}{3.885732in}}%
\pgfpathlineto{\pgfqpoint{5.279753in}{3.886211in}}%
\pgfpathlineto{\pgfqpoint{5.279344in}{3.886694in}}%
\pgfpathlineto{\pgfqpoint{5.279071in}{3.887017in}}%
\pgfpathlineto{\pgfqpoint{5.278660in}{3.887505in}}%
\pgfpathlineto{\pgfqpoint{5.278386in}{3.887831in}}%
\pgfpathlineto{\pgfqpoint{5.277975in}{3.888323in}}%
\pgfpathlineto{\pgfqpoint{5.277563in}{3.888818in}}%
\pgfpathlineto{\pgfqpoint{5.277288in}{3.889150in}}%
\pgfpathlineto{\pgfqpoint{5.276875in}{3.889648in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.889982in}}%
\pgfpathlineto{\pgfqpoint{5.276185in}{3.890485in}}%
\pgfpathlineto{\pgfqpoint{5.275770in}{3.890990in}}%
\pgfpathlineto{\pgfqpoint{5.275493in}{3.891328in}}%
\pgfpathlineto{\pgfqpoint{5.275077in}{3.891837in}}%
\pgfpathlineto{\pgfqpoint{5.274799in}{3.892177in}}%
\pgfpathlineto{\pgfqpoint{5.274381in}{3.892689in}}%
\pgfpathlineto{\pgfqpoint{5.273963in}{3.893202in}}%
\pgfpathlineto{\pgfqpoint{5.273684in}{3.893546in}}%
\pgfpathlineto{\pgfqpoint{5.273265in}{3.894063in}}%
\pgfpathlineto{\pgfqpoint{5.272985in}{3.894409in}}%
\pgfpathlineto{\pgfqpoint{5.272565in}{3.894929in}}%
\pgfpathlineto{\pgfqpoint{5.272144in}{3.895450in}}%
\pgfpathlineto{\pgfqpoint{5.271863in}{3.895799in}}%
\pgfpathlineto{\pgfqpoint{5.271440in}{3.896323in}}%
\pgfpathlineto{\pgfqpoint{5.271017in}{3.896849in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{3.897201in}}%
\pgfpathlineto{\pgfqpoint{5.270311in}{3.897730in}}%
\pgfpathlineto{\pgfqpoint{5.270028in}{3.898083in}}%
\pgfpathlineto{\pgfqpoint{5.269602in}{3.898615in}}%
\pgfpathlineto{\pgfqpoint{5.269176in}{3.899149in}}%
\pgfpathlineto{\pgfqpoint{5.268892in}{3.899507in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{3.900045in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.900405in}}%
\pgfpathlineto{\pgfqpoint{5.267750in}{3.900947in}}%
\pgfpathlineto{\pgfqpoint{5.267321in}{3.901493in}}%
\pgfpathlineto{\pgfqpoint{5.267034in}{3.901859in}}%
\pgfpathlineto{\pgfqpoint{5.266604in}{3.902410in}}%
\pgfpathlineto{\pgfqpoint{5.266316in}{3.902779in}}%
\pgfpathlineto{\pgfqpoint{5.265885in}{3.903337in}}%
\pgfpathlineto{\pgfqpoint{5.265452in}{3.903899in}}%
\pgfpathlineto{\pgfqpoint{5.265163in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{5.264729in}{3.904846in}}%
\pgfpathlineto{\pgfqpoint{5.264440in}{3.905228in}}%
\pgfpathlineto{\pgfqpoint{5.264005in}{3.905805in}}%
\pgfpathlineto{\pgfqpoint{5.263569in}{3.906388in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{3.906779in}}%
\pgfpathlineto{\pgfqpoint{5.262841in}{3.907369in}}%
\pgfpathlineto{\pgfqpoint{5.262549in}{3.907765in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{3.908364in}}%
\pgfpathlineto{\pgfqpoint{5.261671in}{3.908967in}}%
\pgfpathlineto{\pgfqpoint{5.261378in}{3.909371in}}%
\pgfpathlineto{\pgfqpoint{5.260938in}{3.909983in}}%
\pgfpathlineto{\pgfqpoint{5.260643in}{3.910393in}}%
\pgfpathlineto{\pgfqpoint{5.260202in}{3.911013in}}%
\pgfpathlineto{\pgfqpoint{5.259759in}{3.911637in}}%
\pgfpathlineto{\pgfqpoint{5.259464in}{3.912056in}}%
\pgfpathlineto{\pgfqpoint{5.259020in}{3.912689in}}%
\pgfpathlineto{\pgfqpoint{5.258723in}{3.913113in}}%
\pgfpathlineto{\pgfqpoint{5.258278in}{3.913754in}}%
\pgfpathlineto{\pgfqpoint{5.257832in}{3.914401in}}%
\pgfpathlineto{\pgfqpoint{5.257534in}{3.914834in}}%
\pgfpathlineto{\pgfqpoint{5.257087in}{3.915489in}}%
\pgfpathlineto{\pgfqpoint{5.256788in}{3.915928in}}%
\pgfpathlineto{\pgfqpoint{5.256340in}{3.916591in}}%
\pgfpathlineto{\pgfqpoint{5.255890in}{3.917259in}}%
\pgfpathlineto{\pgfqpoint{5.255590in}{3.917707in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{3.918384in}}%
\pgfpathlineto{\pgfqpoint{5.254838in}{3.918837in}}%
\pgfpathlineto{\pgfqpoint{5.254386in}{3.919522in}}%
\pgfpathlineto{\pgfqpoint{5.253933in}{3.920213in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{3.920676in}}%
\pgfpathlineto{\pgfqpoint{5.253176in}{3.921374in}}%
\pgfpathlineto{\pgfqpoint{5.252721in}{3.922078in}}%
\pgfpathlineto{\pgfqpoint{5.252417in}{3.922550in}}%
\pgfpathlineto{\pgfqpoint{5.251960in}{3.923263in}}%
\pgfpathlineto{\pgfqpoint{5.251655in}{3.923741in}}%
\pgfpathlineto{\pgfqpoint{5.251197in}{3.924463in}}%
\pgfpathlineto{\pgfqpoint{5.250738in}{3.925191in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{3.925679in}}%
\pgfpathlineto{\pgfqpoint{5.249971in}{3.926417in}}%
\pgfpathlineto{\pgfqpoint{5.249664in}{3.926912in}}%
\pgfpathlineto{\pgfqpoint{5.249202in}{3.927661in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{3.928416in}}%
\pgfpathlineto{\pgfqpoint{5.248431in}{3.928922in}}%
\pgfpathlineto{\pgfqpoint{5.247967in}{3.929688in}}%
\pgfpathlineto{\pgfqpoint{5.247657in}{3.930201in}}%
\pgfpathlineto{\pgfqpoint{5.247191in}{3.930977in}}%
\pgfpathlineto{\pgfqpoint{5.246725in}{3.931760in}}%
\pgfpathlineto{\pgfqpoint{5.246414in}{3.932285in}}%
\pgfpathlineto{\pgfqpoint{5.245946in}{3.933078in}}%
\pgfpathlineto{\pgfqpoint{5.245633in}{3.933610in}}%
\pgfpathlineto{\pgfqpoint{5.245164in}{3.934413in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{3.935223in}}%
\pgfpathlineto{\pgfqpoint{5.244380in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{5.243908in}{3.936586in}}%
\pgfpathlineto{\pgfqpoint{5.243593in}{3.937136in}}%
\pgfpathlineto{\pgfqpoint{5.243120in}{3.937965in}}%
\pgfpathlineto{\pgfqpoint{5.242646in}{3.938800in}}%
\pgfpathlineto{\pgfqpoint{5.242330in}{3.939360in}}%
\pgfpathlineto{\pgfqpoint{5.241854in}{3.940205in}}%
\pgfpathlineto{\pgfqpoint{5.241536in}{3.940771in}}%
\pgfpathlineto{\pgfqpoint{5.241059in}{3.941625in}}%
\pgfpathlineto{\pgfqpoint{5.240581in}{3.942485in}}%
\pgfpathlineto{\pgfqpoint{5.240262in}{3.943061in}}%
\pgfpathlineto{\pgfqpoint{5.239783in}{3.943931in}}%
\pgfpathlineto{\pgfqpoint{5.239462in}{3.944514in}}%
\pgfpathlineto{\pgfqpoint{5.238981in}{3.945394in}}%
\pgfpathlineto{\pgfqpoint{5.238499in}{3.946280in}}%
\pgfpathlineto{\pgfqpoint{5.238177in}{3.946875in}}%
\pgfpathlineto{\pgfqpoint{5.237694in}{3.947773in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{3.948375in}}%
\pgfpathlineto{\pgfqpoint{5.236886in}{3.949285in}}%
\pgfpathlineto{\pgfqpoint{5.236400in}{3.950202in}}%
\pgfpathlineto{\pgfqpoint{5.236075in}{3.950817in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{3.951747in}}%
\pgfpathlineto{\pgfqpoint{5.235099in}{3.952685in}}%
\pgfpathlineto{\pgfqpoint{5.234772in}{3.953314in}}%
\pgfpathlineto{\pgfqpoint{5.234282in}{3.954265in}}%
\pgfpathlineto{\pgfqpoint{5.233955in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{5.233463in}{3.955867in}}%
\pgfpathlineto{\pgfqpoint{5.232970in}{3.956840in}}%
\pgfpathlineto{\pgfqpoint{5.232641in}{3.957492in}}%
\pgfpathlineto{\pgfqpoint{5.232146in}{3.958478in}}%
\pgfpathlineto{\pgfqpoint{5.231816in}{3.959140in}}%
\pgfpathlineto{\pgfqpoint{5.231320in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{5.230823in}{3.961149in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{3.961826in}}%
\pgfpathlineto{\pgfqpoint{5.229992in}{3.962849in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{3.963535in}}%
\pgfpathlineto{\pgfqpoint{5.229158in}{3.964573in}}%
\pgfpathlineto{\pgfqpoint{5.228657in}{3.965619in}}%
\pgfpathlineto{\pgfqpoint{5.228322in}{3.966322in}}%
\pgfpathlineto{\pgfqpoint{5.227819in}{3.967383in}}%
\pgfpathlineto{\pgfqpoint{5.227483in}{3.968095in}}%
\pgfpathlineto{\pgfqpoint{5.226978in}{3.969170in}}%
\pgfpathlineto{\pgfqpoint{5.226472in}{3.970255in}}%
\pgfpathlineto{\pgfqpoint{5.226134in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{5.225627in}{3.972081in}}%
\pgfpathlineto{\pgfqpoint{5.225288in}{3.972818in}}%
\pgfpathlineto{\pgfqpoint{5.224778in}{3.973930in}}%
\pgfpathlineto{\pgfqpoint{5.224268in}{3.975050in}}%
\pgfpathlineto{\pgfqpoint{5.223927in}{3.975801in}}%
\pgfpathlineto{\pgfqpoint{5.223415in}{3.976935in}}%
\pgfpathlineto{\pgfqpoint{5.223073in}{3.977695in}}%
\pgfpathlineto{\pgfqpoint{5.222559in}{3.978841in}}%
\pgfpathlineto{\pgfqpoint{5.222044in}{3.979994in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{3.980767in}}%
\pgfpathlineto{\pgfqpoint{5.221183in}{3.981933in}}%
\pgfpathlineto{\pgfqpoint{5.220838in}{3.982714in}}%
\pgfpathlineto{\pgfqpoint{5.220319in}{3.983891in}}%
\pgfpathlineto{\pgfqpoint{5.219800in}{3.985075in}}%
\pgfpathlineto{\pgfqpoint{5.219453in}{3.985869in}}%
\pgfpathlineto{\pgfqpoint{5.218931in}{3.987064in}}%
\pgfpathlineto{\pgfqpoint{5.218583in}{3.987866in}}%
\pgfpathlineto{\pgfqpoint{5.218060in}{3.989073in}}%
\pgfpathlineto{\pgfqpoint{5.217535in}{3.990288in}}%
\pgfpathlineto{\pgfqpoint{5.217185in}{3.991101in}}%
\pgfpathlineto{\pgfqpoint{5.216659in}{3.992327in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{3.993561in}}%
\pgfpathlineto{\pgfqpoint{5.215779in}{3.994387in}}%
\pgfpathlineto{\pgfqpoint{5.215250in}{3.995632in}}%
\pgfpathlineto{\pgfqpoint{5.214897in}{3.996466in}}%
\pgfpathlineto{\pgfqpoint{5.214366in}{3.997722in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{3.998986in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{3.999832in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{4.001107in}}%
\pgfpathlineto{\pgfqpoint{5.212587in}{4.001961in}}%
\pgfpathlineto{\pgfqpoint{5.212051in}{4.003247in}}%
\pgfpathlineto{\pgfqpoint{5.211514in}{4.004539in}}%
\pgfpathlineto{\pgfqpoint{5.211155in}{4.005405in}}%
\pgfpathlineto{\pgfqpoint{5.210616in}{4.006708in}}%
\pgfpathlineto{\pgfqpoint{5.210256in}{4.007580in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{4.008894in}}%
\pgfpathlineto{\pgfqpoint{5.209172in}{4.010213in}}%
\pgfpathlineto{\pgfqpoint{5.208810in}{4.011096in}}%
\pgfpathlineto{\pgfqpoint{5.208266in}{4.012424in}}%
\pgfpathlineto{\pgfqpoint{5.207902in}{4.013312in}}%
\pgfpathlineto{\pgfqpoint{5.207356in}{4.014648in}}%
\pgfpathlineto{\pgfqpoint{5.206808in}{4.015989in}}%
\pgfpathlineto{\pgfqpoint{5.206443in}{4.016884in}}%
\pgfpathlineto{\pgfqpoint{5.205893in}{4.018230in}}%
\pgfpathlineto{\pgfqpoint{5.205526in}{4.019130in}}%
\pgfpathlineto{\pgfqpoint{5.204975in}{4.020481in}}%
\pgfpathlineto{\pgfqpoint{5.204422in}{4.021835in}}%
\pgfpathlineto{\pgfqpoint{5.204053in}{4.022739in}}%
\pgfpathlineto{\pgfqpoint{5.203498in}{4.024096in}}%
\pgfpathlineto{\pgfqpoint{5.203127in}{4.025002in}}%
\pgfpathlineto{\pgfqpoint{5.202570in}{4.026362in}}%
\pgfpathlineto{\pgfqpoint{5.202012in}{4.027724in}}%
\pgfpathlineto{\pgfqpoint{5.201639in}{4.028632in}}%
\pgfpathlineto{\pgfqpoint{5.201079in}{4.029995in}}%
\pgfpathlineto{\pgfqpoint{5.200705in}{4.030903in}}%
\pgfpathlineto{\pgfqpoint{5.200143in}{4.032266in}}%
\pgfpathlineto{\pgfqpoint{5.199579in}{4.033629in}}%
\pgfpathlineto{\pgfqpoint{5.199203in}{4.034538in}}%
\pgfpathlineto{\pgfqpoint{5.198637in}{4.035900in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{4.036807in}}%
\pgfpathlineto{\pgfqpoint{5.197691in}{4.038167in}}%
\pgfpathlineto{\pgfqpoint{5.197122in}{4.039526in}}%
\pgfpathlineto{\pgfqpoint{5.196742in}{4.040431in}}%
\pgfpathlineto{\pgfqpoint{5.196170in}{4.041787in}}%
\pgfpathlineto{\pgfqpoint{5.195597in}{4.043141in}}%
\pgfpathlineto{\pgfqpoint{5.195215in}{4.044043in}}%
\pgfpathlineto{\pgfqpoint{5.194640in}{4.045393in}}%
\pgfpathlineto{\pgfqpoint{5.194256in}{4.046291in}}%
\pgfpathlineto{\pgfqpoint{5.193679in}{4.047636in}}%
\pgfpathlineto{\pgfqpoint{5.193100in}{4.048979in}}%
\pgfpathlineto{\pgfqpoint{5.192714in}{4.049872in}}%
\pgfpathlineto{\pgfqpoint{5.192133in}{4.051209in}}%
\pgfpathlineto{\pgfqpoint{5.191745in}{4.052099in}}%
\pgfpathlineto{\pgfqpoint{5.191162in}{4.053431in}}%
\pgfpathlineto{\pgfqpoint{5.190578in}{4.054761in}}%
\pgfpathlineto{\pgfqpoint{5.190188in}{4.055646in}}%
\pgfpathlineto{\pgfqpoint{5.189601in}{4.056971in}}%
\pgfpathlineto{\pgfqpoint{5.189209in}{4.057853in}}%
\pgfpathlineto{\pgfqpoint{5.188620in}{4.059174in}}%
\pgfpathlineto{\pgfqpoint{5.188030in}{4.060493in}}%
\pgfpathlineto{\pgfqpoint{5.187635in}{4.061370in}}%
\pgfpathlineto{\pgfqpoint{5.187043in}{4.062685in}}%
\pgfpathlineto{\pgfqpoint{5.186647in}{4.063560in}}%
\pgfpathlineto{\pgfqpoint{5.186052in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{5.185455in}{4.066182in}}%
\pgfpathlineto{\pgfqpoint{5.185057in}{4.067055in}}%
\pgfpathlineto{\pgfqpoint{5.184458in}{4.068363in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{4.069234in}}%
\pgfpathlineto{\pgfqpoint{5.183456in}{4.070541in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{4.071847in}}%
\pgfpathlineto{\pgfqpoint{5.182451in}{4.072718in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{4.074025in}}%
\pgfpathlineto{\pgfqpoint{5.181441in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{5.180833in}{4.076204in}}%
\pgfpathlineto{\pgfqpoint{5.180224in}{4.077513in}}%
\pgfpathlineto{\pgfqpoint{5.179817in}{4.078386in}}%
\pgfpathlineto{\pgfqpoint{5.179206in}{4.079697in}}%
\pgfpathlineto{\pgfqpoint{5.178797in}{4.080572in}}%
\pgfpathlineto{\pgfqpoint{5.178183in}{4.081887in}}%
\pgfpathlineto{\pgfqpoint{5.177567in}{4.083204in}}%
\pgfpathlineto{\pgfqpoint{5.177156in}{4.084085in}}%
\pgfpathlineto{\pgfqpoint{5.176537in}{4.085408in}}%
\pgfpathlineto{\pgfqpoint{5.176124in}{4.086293in}}%
\pgfpathlineto{\pgfqpoint{5.175504in}{4.087624in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{4.088960in}}%
\pgfpathlineto{\pgfqpoint{5.174465in}{4.089854in}}%
\pgfpathlineto{\pgfqpoint{5.173840in}{4.091198in}}%
\pgfpathlineto{\pgfqpoint{5.173214in}{4.092549in}}%
\pgfpathlineto{\pgfqpoint{5.172795in}{4.093452in}}%
\pgfpathlineto{\pgfqpoint{5.172166in}{4.094812in}}%
\pgfpathlineto{\pgfqpoint{5.171746in}{4.095722in}}%
\pgfpathlineto{\pgfqpoint{5.171114in}{4.097092in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{4.098467in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{4.099387in}}%
\pgfpathlineto{\pgfqpoint{5.169421in}{4.100770in}}%
\pgfpathlineto{\pgfqpoint{5.168996in}{4.101695in}}%
\pgfpathlineto{\pgfqpoint{5.168357in}{4.103087in}}%
\pgfpathlineto{\pgfqpoint{5.167716in}{4.104483in}}%
\pgfpathlineto{\pgfqpoint{5.167288in}{4.105417in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{4.106822in}}%
\pgfpathlineto{\pgfqpoint{5.166215in}{4.107761in}}%
\pgfpathlineto{\pgfqpoint{5.165569in}{4.109175in}}%
\pgfpathlineto{\pgfqpoint{5.164921in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{5.164488in}{4.111543in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{4.112971in}}%
\pgfpathlineto{\pgfqpoint{5.163403in}{4.113927in}}%
\pgfpathlineto{\pgfqpoint{5.162749in}{4.115366in}}%
\pgfpathlineto{\pgfqpoint{5.162094in}{4.116811in}}%
\pgfpathlineto{\pgfqpoint{5.161656in}{4.117779in}}%
\pgfpathlineto{\pgfqpoint{5.160998in}{4.119235in}}%
\pgfpathlineto{\pgfqpoint{5.160559in}{4.120211in}}%
\pgfpathlineto{\pgfqpoint{5.159898in}{4.121680in}}%
\pgfpathlineto{\pgfqpoint{5.159235in}{4.123157in}}%
\pgfpathlineto{\pgfqpoint{5.158792in}{4.124146in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{4.125637in}}%
\pgfpathlineto{\pgfqpoint{5.157681in}{4.126637in}}%
\pgfpathlineto{\pgfqpoint{5.157013in}{4.128146in}}%
\pgfpathlineto{\pgfqpoint{5.156342in}{4.129665in}}%
\pgfpathlineto{\pgfqpoint{5.155894in}{4.130685in}}%
\pgfpathlineto{\pgfqpoint{5.155221in}{4.132225in}}%
\pgfpathlineto{\pgfqpoint{5.154771in}{4.133260in}}%
\pgfpathlineto{\pgfqpoint{5.154094in}{4.134823in}}%
\pgfpathlineto{\pgfqpoint{5.153416in}{4.136401in}}%
\pgfpathlineto{\pgfqpoint{5.152962in}{4.137461in}}%
\pgfpathlineto{\pgfqpoint{5.152281in}{4.139064in}}%
\pgfpathlineto{\pgfqpoint{5.151825in}{4.140142in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{4.141773in}}%
\pgfpathlineto{\pgfqpoint{5.150454in}{4.143419in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{4.144526in}}%
\pgfpathlineto{\pgfqpoint{5.149306in}{4.146200in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{4.147891in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{4.149027in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{4.150743in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{4.151896in}}%
\pgfpathlineto{\pgfqpoint{5.146294in}{4.153639in}}%
\pgfpathlineto{\pgfqpoint{5.145594in}{4.155396in}}%
\pgfpathlineto{\pgfqpoint{5.145126in}{4.156575in}}%
\pgfpathlineto{\pgfqpoint{5.144423in}{4.158355in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{4.159549in}}%
\pgfpathlineto{\pgfqpoint{5.143246in}{4.161351in}}%
\pgfpathlineto{\pgfqpoint{5.142538in}{4.163166in}}%
\pgfpathlineto{\pgfqpoint{5.142064in}{4.164382in}}%
\pgfpathlineto{\pgfqpoint{5.141352in}{4.166217in}}%
\pgfpathlineto{\pgfqpoint{5.140876in}{4.167446in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{4.169300in}}%
\pgfpathlineto{\pgfqpoint{5.139443in}{4.171165in}}%
\pgfpathlineto{\pgfqpoint{5.138963in}{4.172415in}}%
\pgfpathlineto{\pgfqpoint{5.138242in}{4.174299in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{4.175560in}}%
\pgfpathlineto{\pgfqpoint{5.137036in}{4.177461in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{4.179373in}}%
\pgfpathlineto{\pgfqpoint{5.135823in}{4.180653in}}%
\pgfpathlineto{\pgfqpoint{5.135093in}{4.182581in}}%
\pgfpathlineto{\pgfqpoint{5.134605in}{4.183871in}}%
\pgfpathlineto{\pgfqpoint{5.133871in}{4.185815in}}%
\pgfpathlineto{\pgfqpoint{5.133135in}{4.187768in}}%
\pgfpathlineto{\pgfqpoint{5.132643in}{4.189075in}}%
\pgfpathlineto{\pgfqpoint{5.131904in}{4.191041in}}%
\pgfpathlineto{\pgfqpoint{5.131409in}{4.192356in}}%
\pgfpathlineto{\pgfqpoint{5.130666in}{4.194336in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{4.196324in}}%
\pgfpathlineto{\pgfqpoint{5.129422in}{4.197653in}}%
\pgfpathlineto{\pgfqpoint{5.128673in}{4.199654in}}%
\pgfpathlineto{\pgfqpoint{5.128172in}{4.200993in}}%
\pgfpathlineto{\pgfqpoint{5.127419in}{4.203008in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{4.205031in}}%
\pgfpathlineto{\pgfqpoint{5.126158in}{4.206383in}}%
\pgfpathlineto{\pgfqpoint{5.125399in}{4.208419in}}%
\pgfpathlineto{\pgfqpoint{5.124892in}{4.209780in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{4.211829in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{4.213885in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.215260in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{4.217329in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{4.219405in}}%
\pgfpathlineto{\pgfqpoint{5.120794in}{4.220793in}}%
\pgfpathlineto{\pgfqpoint{5.120019in}{4.222882in}}%
\pgfpathlineto{\pgfqpoint{5.119500in}{4.224279in}}%
\pgfpathlineto{\pgfqpoint{5.118720in}{4.226381in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{4.228491in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{4.229903in}}%
\pgfpathlineto{\pgfqpoint{5.116628in}{4.232027in}}%
\pgfpathlineto{\pgfqpoint{5.116103in}{4.233449in}}%
\pgfpathlineto{\pgfqpoint{5.115312in}{4.235588in}}%
\pgfpathlineto{\pgfqpoint{5.114519in}{4.237737in}}%
\pgfpathlineto{\pgfqpoint{5.113989in}{4.239176in}}%
\pgfpathlineto{\pgfqpoint{5.113191in}{4.241342in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{4.242792in}}%
\pgfpathlineto{\pgfqpoint{5.111857in}{4.244976in}}%
\pgfpathlineto{\pgfqpoint{5.111053in}{4.247171in}}%
\pgfpathlineto{\pgfqpoint{5.110515in}{4.248641in}}%
\pgfpathlineto{\pgfqpoint{5.109706in}{4.250854in}}%
\pgfpathlineto{\pgfqpoint{5.109166in}{4.252336in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.254567in}}%
\pgfpathlineto{\pgfqpoint{5.107537in}{4.256810in}}%
\pgfpathlineto{\pgfqpoint{5.106992in}{4.258312in}}%
\pgfpathlineto{\pgfqpoint{5.106172in}{4.260573in}}%
\pgfpathlineto{\pgfqpoint{5.105623in}{4.262087in}}%
\pgfpathlineto{\pgfqpoint{5.104799in}{4.264367in}}%
\pgfpathlineto{\pgfqpoint{5.103971in}{4.266658in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{4.268193in}}%
\pgfpathlineto{\pgfqpoint{5.102586in}{4.270504in}}%
\pgfpathlineto{\pgfqpoint{5.102030in}{4.272053in}}%
\pgfpathlineto{\pgfqpoint{5.101193in}{4.274385in}}%
\pgfpathlineto{\pgfqpoint{5.100353in}{4.276731in}}%
\pgfpathlineto{\pgfqpoint{5.099792in}{4.278302in}}%
\pgfpathlineto{\pgfqpoint{5.098948in}{4.280669in}}%
\pgfpathlineto{\pgfqpoint{5.098383in}{4.282254in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.096682in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{5.096112in}{4.288654in}}%
\pgfpathlineto{\pgfqpoint{5.095255in}{4.291077in}}%
\pgfpathlineto{\pgfqpoint{5.094683in}{4.292698in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.295140in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{4.297592in}}%
\pgfpathlineto{\pgfqpoint{5.092377in}{4.299234in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{4.301707in}}%
\pgfpathlineto{\pgfqpoint{5.090926in}{4.303364in}}%
\pgfpathlineto{\pgfqpoint{5.090051in}{4.305860in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{4.308370in}}%
\pgfpathlineto{\pgfqpoint{5.088586in}{4.310052in}}%
\pgfpathlineto{\pgfqpoint{5.087702in}{4.312587in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{4.315138in}}%
\pgfpathlineto{\pgfqpoint{5.086223in}{4.316846in}}%
\pgfpathlineto{\pgfqpoint{5.085331in}{4.319421in}}%
\pgfpathlineto{\pgfqpoint{5.084735in}{4.321146in}}%
\pgfpathlineto{\pgfqpoint{5.083838in}{4.323743in}}%
\pgfpathlineto{\pgfqpoint{5.082938in}{4.326353in}}%
\pgfpathlineto{\pgfqpoint{5.082336in}{4.328100in}}%
\pgfpathlineto{\pgfqpoint{5.081430in}{4.330728in}}%
\pgfpathlineto{\pgfqpoint{5.080824in}{4.332485in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{4.335127in}}%
\pgfpathlineto{\pgfqpoint{5.078998in}{4.337776in}}%
\pgfpathlineto{\pgfqpoint{5.078386in}{4.339544in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.342201in}}%
\pgfpathlineto{\pgfqpoint{5.076850in}{4.343973in}}%
\pgfpathlineto{\pgfqpoint{5.075924in}{4.346632in}}%
\pgfpathlineto{\pgfqpoint{5.074995in}{4.349292in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{4.351066in}}%
\pgfpathlineto{\pgfqpoint{5.073438in}{4.353724in}}%
\pgfpathlineto{\pgfqpoint{5.072812in}{4.355496in}}%
\pgfpathlineto{\pgfqpoint{5.071871in}{4.358150in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{4.360802in}}%
\pgfpathlineto{\pgfqpoint{5.070294in}{4.362567in}}%
\pgfpathlineto{\pgfqpoint{5.069343in}{4.365211in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{4.366971in}}%
\pgfpathlineto{\pgfqpoint{5.067750in}{4.369606in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{4.372237in}}%
\pgfpathlineto{\pgfqpoint{5.066147in}{4.373989in}}%
\pgfpathlineto{\pgfqpoint{5.065180in}{4.376613in}}%
\pgfpathlineto{\pgfqpoint{5.064534in}{4.378361in}}%
\pgfpathlineto{\pgfqpoint{5.063561in}{4.380982in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{4.383601in}}%
\pgfpathlineto{\pgfqpoint{5.061930in}{4.385348in}}%
\pgfpathlineto{\pgfqpoint{5.060947in}{4.387969in}}%
\pgfpathlineto{\pgfqpoint{5.060289in}{4.389718in}}%
\pgfpathlineto{\pgfqpoint{5.059299in}{4.392344in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{4.394974in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{4.396731in}}%
\pgfpathlineto{\pgfqpoint{5.056639in}{4.399373in}}%
\pgfpathlineto{\pgfqpoint{5.055970in}{4.401138in}}%
\pgfpathlineto{\pgfqpoint{5.054963in}{4.403792in}}%
\pgfpathlineto{\pgfqpoint{5.053951in}{4.406454in}}%
\pgfpathlineto{\pgfqpoint{5.053275in}{4.408233in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.410910in}}%
\pgfpathlineto{\pgfqpoint{5.051234in}{4.413596in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.415392in}}%
\pgfpathlineto{\pgfqpoint{5.049520in}{4.418097in}}%
\pgfpathlineto{\pgfqpoint{5.048831in}{4.419907in}}%
\pgfpathlineto{\pgfqpoint{5.047794in}{4.422633in}}%
\pgfpathlineto{\pgfqpoint{5.046753in}{4.425374in}}%
\pgfpathlineto{\pgfqpoint{5.046057in}{4.427210in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{4.429979in}}%
\pgfpathlineto{\pgfqpoint{5.044307in}{4.431834in}}%
\pgfpathlineto{\pgfqpoint{5.043251in}{4.434633in}}%
\pgfpathlineto{\pgfqpoint{5.042191in}{4.437452in}}%
\pgfpathlineto{\pgfqpoint{5.041481in}{4.439341in}}%
\pgfpathlineto{\pgfqpoint{5.040413in}{4.442192in}}%
\pgfpathlineto{\pgfqpoint{5.039699in}{4.444103in}}%
\pgfpathlineto{\pgfqpoint{5.038623in}{4.446986in}}%
\pgfpathlineto{\pgfqpoint{5.037543in}{4.449888in}}%
\pgfpathlineto{\pgfqpoint{5.036820in}{4.451833in}}%
\pgfpathlineto{\pgfqpoint{5.035732in}{4.454765in}}%
\pgfpathlineto{\pgfqpoint{5.035004in}{4.456730in}}%
\pgfpathlineto{\pgfqpoint{5.033908in}{4.459692in}}%
\pgfpathlineto{\pgfqpoint{5.032807in}{4.462673in}}%
\pgfpathlineto{\pgfqpoint{5.032070in}{4.464669in}}%
\pgfpathlineto{\pgfqpoint{5.030961in}{4.467676in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{4.469689in}}%
\pgfpathlineto{\pgfqpoint{5.029101in}{4.472720in}}%
\pgfpathlineto{\pgfqpoint{5.027978in}{4.475766in}}%
\pgfpathlineto{\pgfqpoint{5.027227in}{4.477805in}}%
\pgfpathlineto{\pgfqpoint{5.026096in}{4.480875in}}%
\pgfpathlineto{\pgfqpoint{5.025339in}{4.482931in}}%
\pgfpathlineto{\pgfqpoint{5.024199in}{4.486028in}}%
\pgfpathlineto{\pgfqpoint{5.023054in}{4.489142in}}%
\pgfpathlineto{\pgfqpoint{5.022288in}{4.491228in}}%
\pgfpathlineto{\pgfqpoint{5.021134in}{4.494374in}}%
\pgfpathlineto{\pgfqpoint{5.020362in}{4.496483in}}%
\pgfpathlineto{\pgfqpoint{5.019199in}{4.499665in}}%
\pgfpathlineto{\pgfqpoint{5.018031in}{4.502869in}}%
\pgfpathlineto{\pgfqpoint{5.017249in}{4.505019in}}%
\pgfpathlineto{\pgfqpoint{5.016072in}{4.508264in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{4.510441in}}%
\pgfpathlineto{\pgfqpoint{5.014097in}{4.513728in}}%
\pgfpathlineto{\pgfqpoint{5.012904in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{5.012106in}{4.519264in}}%
\pgfpathlineto{\pgfqpoint{5.010904in}{4.522622in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{4.526008in}}%
\pgfpathlineto{\pgfqpoint{5.008887in}{4.528282in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.531718in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{4.534025in}}%
\pgfpathlineto{\pgfqpoint{5.005626in}{4.537509in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.541023in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{4.543381in}}%
\pgfpathlineto{\pgfqpoint{5.002321in}{4.546942in}}%
\pgfpathlineto{\pgfqpoint{5.001488in}{4.549332in}}%
\pgfpathlineto{\pgfqpoint{5.000234in}{4.552941in}}%
\pgfpathlineto{\pgfqpoint{4.998973in}{4.556581in}}%
\pgfpathlineto{\pgfqpoint{4.998128in}{4.559024in}}%
\pgfpathlineto{\pgfqpoint{4.996856in}{4.562716in}}%
\pgfpathlineto{\pgfqpoint{4.996005in}{4.565195in}}%
\pgfpathlineto{\pgfqpoint{4.994722in}{4.568940in}}%
\pgfpathlineto{\pgfqpoint{4.993433in}{4.572717in}}%
\pgfpathlineto{\pgfqpoint{4.992569in}{4.575252in}}%
\pgfpathlineto{\pgfqpoint{4.991268in}{4.579084in}}%
\pgfpathlineto{\pgfqpoint{4.990398in}{4.581657in}}%
\pgfpathlineto{\pgfqpoint{4.989085in}{4.585545in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.589469in}}%
\pgfpathlineto{\pgfqpoint{4.986883in}{4.592104in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{4.596086in}}%
\pgfpathlineto{\pgfqpoint{4.984661in}{4.598760in}}%
\pgfpathlineto{\pgfqpoint{4.983318in}{4.602800in}}%
\pgfpathlineto{\pgfqpoint{4.981968in}{4.606875in}}%
\pgfpathlineto{\pgfqpoint{4.981064in}{4.609612in}}%
\pgfpathlineto{\pgfqpoint{4.979701in}{4.613748in}}%
\pgfpathlineto{\pgfqpoint{4.978789in}{4.616528in}}%
\pgfpathlineto{\pgfqpoint{4.977414in}{4.620733in}}%
\pgfpathlineto{\pgfqpoint{4.976031in}{4.624981in}}%
\pgfpathlineto{\pgfqpoint{4.975105in}{4.627836in}}%
\pgfpathlineto{\pgfqpoint{4.973709in}{4.632156in}}%
\pgfpathlineto{\pgfqpoint{4.972775in}{4.635060in}}%
\pgfpathlineto{\pgfqpoint{4.971366in}{4.639452in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.643888in}}%
\pgfpathlineto{\pgfqpoint{4.969000in}{4.646869in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{4.651375in}}%
\pgfpathlineto{\pgfqpoint{4.966611in}{4.654403in}}%
\pgfpathlineto{\pgfqpoint{4.965167in}{4.658979in}}%
\pgfpathlineto{\pgfqpoint{4.963714in}{4.663595in}}%
\pgfpathlineto{\pgfqpoint{4.963714in}{4.663595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.141090in}{3.633182in}}{\pgfqpoint{5.657842in}{4.696913in}}{%
\pgfpathmoveto{\pgfqpoint{5.141090in}{4.618170in}}%
\pgfpathlineto{\pgfqpoint{5.141090in}{4.696913in}}%
\pgfpathlineto{\pgfqpoint{5.141575in}{4.695497in}}%
\pgfpathlineto{\pgfqpoint{5.142059in}{4.694082in}}%
\pgfpathlineto{\pgfqpoint{5.142542in}{4.692669in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{4.689846in}}%
\pgfpathlineto{\pgfqpoint{5.143987in}{4.688436in}}%
\pgfpathlineto{\pgfqpoint{5.144466in}{4.687026in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{4.684209in}}%
\pgfpathlineto{\pgfqpoint{5.145899in}{4.682801in}}%
\pgfpathlineto{\pgfqpoint{5.146375in}{4.681394in}}%
\pgfpathlineto{\pgfqpoint{5.146850in}{4.679987in}}%
\pgfpathlineto{\pgfqpoint{5.147797in}{4.677174in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{4.675768in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{4.674362in}}%
\pgfpathlineto{\pgfqpoint{5.149681in}{4.671550in}}%
\pgfpathlineto{\pgfqpoint{5.150150in}{4.670145in}}%
\pgfpathlineto{\pgfqpoint{5.150618in}{4.668739in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{4.667334in}}%
\pgfpathlineto{\pgfqpoint{5.152016in}{4.664523in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{4.663117in}}%
\pgfpathlineto{\pgfqpoint{5.152944in}{4.661712in}}%
\pgfpathlineto{\pgfqpoint{5.153406in}{4.660306in}}%
\pgfpathlineto{\pgfqpoint{5.154329in}{4.657495in}}%
\pgfpathlineto{\pgfqpoint{5.154789in}{4.656090in}}%
\pgfpathlineto{\pgfqpoint{5.155248in}{4.654684in}}%
\pgfpathlineto{\pgfqpoint{5.156164in}{4.651874in}}%
\pgfpathlineto{\pgfqpoint{5.156621in}{4.650468in}}%
\pgfpathlineto{\pgfqpoint{5.157077in}{4.649063in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{4.647658in}}%
\pgfpathlineto{\pgfqpoint{5.158439in}{4.644848in}}%
\pgfpathlineto{\pgfqpoint{5.158892in}{4.643443in}}%
\pgfpathlineto{\pgfqpoint{5.159343in}{4.642038in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{4.640633in}}%
\pgfpathlineto{\pgfqpoint{5.160693in}{4.637825in}}%
\pgfpathlineto{\pgfqpoint{5.161142in}{4.636421in}}%
\pgfpathlineto{\pgfqpoint{5.161589in}{4.635018in}}%
\pgfpathlineto{\pgfqpoint{5.162482in}{4.632214in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{4.630812in}}%
\pgfpathlineto{\pgfqpoint{5.163372in}{4.629412in}}%
\pgfpathlineto{\pgfqpoint{5.163815in}{4.628012in}}%
\pgfpathlineto{\pgfqpoint{5.164700in}{4.625216in}}%
\pgfpathlineto{\pgfqpoint{5.165142in}{4.623819in}}%
\pgfpathlineto{\pgfqpoint{5.165582in}{4.622424in}}%
\pgfpathlineto{\pgfqpoint{5.166461in}{4.619639in}}%
\pgfpathlineto{\pgfqpoint{5.166899in}{4.618248in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{4.616860in}}%
\pgfpathlineto{\pgfqpoint{5.167773in}{4.615474in}}%
\pgfpathlineto{\pgfqpoint{5.168644in}{4.612708in}}%
\pgfpathlineto{\pgfqpoint{5.169078in}{4.611329in}}%
\pgfpathlineto{\pgfqpoint{5.169512in}{4.609952in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{4.608578in}}%
\pgfpathlineto{\pgfqpoint{5.170808in}{4.605840in}}%
\pgfpathlineto{\pgfqpoint{5.171238in}{4.604476in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{4.603116in}}%
\pgfpathlineto{\pgfqpoint{5.172526in}{4.600406in}}%
\pgfpathlineto{\pgfqpoint{5.172953in}{4.599057in}}%
\pgfpathlineto{\pgfqpoint{5.173380in}{4.597712in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{4.596372in}}%
\pgfpathlineto{\pgfqpoint{5.174656in}{4.593704in}}%
\pgfpathlineto{\pgfqpoint{5.175080in}{4.592377in}}%
\pgfpathlineto{\pgfqpoint{5.175504in}{4.591055in}}%
\pgfpathlineto{\pgfqpoint{5.175926in}{4.589737in}}%
\pgfpathlineto{\pgfqpoint{5.176769in}{4.587117in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{4.585814in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{4.584517in}}%
\pgfpathlineto{\pgfqpoint{5.178446in}{4.581937in}}%
\pgfpathlineto{\pgfqpoint{5.178864in}{4.580654in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{4.579377in}}%
\pgfpathlineto{\pgfqpoint{5.179697in}{4.578104in}}%
\pgfpathlineto{\pgfqpoint{5.180527in}{4.575575in}}%
\pgfpathlineto{\pgfqpoint{5.180941in}{4.574318in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{4.573066in}}%
\pgfpathlineto{\pgfqpoint{5.182179in}{4.570578in}}%
\pgfpathlineto{\pgfqpoint{5.182590in}{4.569342in}}%
\pgfpathlineto{\pgfqpoint{5.183001in}{4.568111in}}%
\pgfpathlineto{\pgfqpoint{5.183411in}{4.566885in}}%
\pgfpathlineto{\pgfqpoint{5.184229in}{4.564449in}}%
\pgfpathlineto{\pgfqpoint{5.184637in}{4.563239in}}%
\pgfpathlineto{\pgfqpoint{5.185044in}{4.562034in}}%
\pgfpathlineto{\pgfqpoint{5.185451in}{4.560834in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{4.558450in}}%
\pgfpathlineto{\pgfqpoint{5.186667in}{4.557265in}}%
\pgfpathlineto{\pgfqpoint{5.187071in}{4.556085in}}%
\pgfpathlineto{\pgfqpoint{5.187877in}{4.553740in}}%
\pgfpathlineto{\pgfqpoint{5.188279in}{4.552575in}}%
\pgfpathlineto{\pgfqpoint{5.188680in}{4.551414in}}%
\pgfpathlineto{\pgfqpoint{5.189081in}{4.550258in}}%
\pgfpathlineto{\pgfqpoint{5.189880in}{4.547960in}}%
\pgfpathlineto{\pgfqpoint{5.190279in}{4.546817in}}%
\pgfpathlineto{\pgfqpoint{5.190677in}{4.545679in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{4.544545in}}%
\pgfpathlineto{\pgfqpoint{5.191868in}{4.542291in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{4.541169in}}%
\pgfpathlineto{\pgfqpoint{5.192659in}{4.540052in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{4.537830in}}%
\pgfpathlineto{\pgfqpoint{5.193840in}{4.536725in}}%
\pgfpathlineto{\pgfqpoint{5.194232in}{4.535623in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{4.534526in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.532341in}}%
\pgfpathlineto{\pgfqpoint{5.195796in}{4.531254in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{4.530170in}}%
\pgfpathlineto{\pgfqpoint{5.196963in}{4.528013in}}%
\pgfpathlineto{\pgfqpoint{5.197350in}{4.526940in}}%
\pgfpathlineto{\pgfqpoint{5.197737in}{4.525869in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{4.524802in}}%
\pgfpathlineto{\pgfqpoint{5.198895in}{4.522676in}}%
\pgfpathlineto{\pgfqpoint{5.199279in}{4.521618in}}%
\pgfpathlineto{\pgfqpoint{5.199663in}{4.520563in}}%
\pgfpathlineto{\pgfqpoint{5.200047in}{4.519511in}}%
\pgfpathlineto{\pgfqpoint{5.200812in}{4.517415in}}%
\pgfpathlineto{\pgfqpoint{5.201194in}{4.516371in}}%
\pgfpathlineto{\pgfqpoint{5.201575in}{4.515330in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{4.513255in}}%
\pgfpathlineto{\pgfqpoint{5.202714in}{4.512222in}}%
\pgfpathlineto{\pgfqpoint{5.203093in}{4.511191in}}%
\pgfpathlineto{\pgfqpoint{5.203471in}{4.510163in}}%
\pgfpathlineto{\pgfqpoint{5.204226in}{4.508113in}}%
\pgfpathlineto{\pgfqpoint{5.204602in}{4.507091in}}%
\pgfpathlineto{\pgfqpoint{5.204978in}{4.506072in}}%
\pgfpathlineto{\pgfqpoint{5.205728in}{4.504039in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{4.503026in}}%
\pgfpathlineto{\pgfqpoint{5.206476in}{4.502014in}}%
\pgfpathlineto{\pgfqpoint{5.206849in}{4.501004in}}%
\pgfpathlineto{\pgfqpoint{5.207594in}{4.498989in}}%
\pgfpathlineto{\pgfqpoint{5.207965in}{4.497984in}}%
\pgfpathlineto{\pgfqpoint{5.208336in}{4.496981in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{4.495978in}}%
\pgfpathlineto{\pgfqpoint{5.209445in}{4.493978in}}%
\pgfpathlineto{\pgfqpoint{5.209814in}{4.492979in}}%
\pgfpathlineto{\pgfqpoint{5.210182in}{4.491982in}}%
\pgfpathlineto{\pgfqpoint{5.210917in}{4.489990in}}%
\pgfpathlineto{\pgfqpoint{5.211283in}{4.488996in}}%
\pgfpathlineto{\pgfqpoint{5.211649in}{4.488002in}}%
\pgfpathlineto{\pgfqpoint{5.212014in}{4.487010in}}%
\pgfpathlineto{\pgfqpoint{5.212744in}{4.485027in}}%
\pgfpathlineto{\pgfqpoint{5.213107in}{4.484038in}}%
\pgfpathlineto{\pgfqpoint{5.213471in}{4.483049in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{4.482061in}}%
\pgfpathlineto{\pgfqpoint{5.214557in}{4.480087in}}%
\pgfpathlineto{\pgfqpoint{5.214918in}{4.479102in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{5.215999in}{4.476151in}}%
\pgfpathlineto{\pgfqpoint{5.216358in}{4.475169in}}%
\pgfpathlineto{\pgfqpoint{5.216716in}{4.474188in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{4.473208in}}%
\pgfpathlineto{\pgfqpoint{5.217789in}{4.471250in}}%
\pgfpathlineto{\pgfqpoint{5.218145in}{4.470273in}}%
\pgfpathlineto{\pgfqpoint{5.218501in}{4.469296in}}%
\pgfpathlineto{\pgfqpoint{5.219212in}{4.467345in}}%
\pgfpathlineto{\pgfqpoint{5.219566in}{4.466371in}}%
\pgfpathlineto{\pgfqpoint{5.219920in}{4.465398in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{4.464425in}}%
\pgfpathlineto{\pgfqpoint{5.220979in}{4.462483in}}%
\pgfpathlineto{\pgfqpoint{5.221331in}{4.461512in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{4.460543in}}%
\pgfpathlineto{\pgfqpoint{5.222033in}{4.459575in}}%
\pgfpathlineto{\pgfqpoint{5.222734in}{4.457640in}}%
\pgfpathlineto{\pgfqpoint{5.223083in}{4.456674in}}%
\pgfpathlineto{\pgfqpoint{5.223432in}{4.455708in}}%
\pgfpathlineto{\pgfqpoint{5.224129in}{4.453780in}}%
\pgfpathlineto{\pgfqpoint{5.224476in}{4.452817in}}%
\pgfpathlineto{\pgfqpoint{5.224823in}{4.451854in}}%
\pgfpathlineto{\pgfqpoint{5.225170in}{4.450893in}}%
\pgfpathlineto{\pgfqpoint{5.225861in}{4.448972in}}%
\pgfpathlineto{\pgfqpoint{5.226207in}{4.448013in}}%
\pgfpathlineto{\pgfqpoint{5.226551in}{4.447055in}}%
\pgfpathlineto{\pgfqpoint{5.226895in}{4.446097in}}%
\pgfpathlineto{\pgfqpoint{5.227582in}{4.444184in}}%
\pgfpathlineto{\pgfqpoint{5.227925in}{4.443229in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{4.442275in}}%
\pgfpathlineto{\pgfqpoint{5.228950in}{4.440369in}}%
\pgfpathlineto{\pgfqpoint{5.229291in}{4.439416in}}%
\pgfpathlineto{\pgfqpoint{5.229632in}{4.438465in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{4.437515in}}%
\pgfpathlineto{\pgfqpoint{5.230650in}{4.435616in}}%
\pgfpathlineto{\pgfqpoint{5.230988in}{4.434668in}}%
\pgfpathlineto{\pgfqpoint{5.231327in}{4.433721in}}%
\pgfpathlineto{\pgfqpoint{5.232001in}{4.431830in}}%
\pgfpathlineto{\pgfqpoint{5.232338in}{4.430886in}}%
\pgfpathlineto{\pgfqpoint{5.232674in}{4.429943in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{4.429001in}}%
\pgfpathlineto{\pgfqpoint{5.233680in}{4.427120in}}%
\pgfpathlineto{\pgfqpoint{5.234015in}{4.426182in}}%
\pgfpathlineto{\pgfqpoint{5.234349in}{4.425244in}}%
\pgfpathlineto{\pgfqpoint{5.234682in}{4.424308in}}%
\pgfpathlineto{\pgfqpoint{5.235348in}{4.422439in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{4.421506in}}%
\pgfpathlineto{\pgfqpoint{5.236012in}{4.420574in}}%
\pgfpathlineto{\pgfqpoint{5.236674in}{4.418714in}}%
\pgfpathlineto{\pgfqpoint{5.237005in}{4.417786in}}%
\pgfpathlineto{\pgfqpoint{5.237335in}{4.416859in}}%
\pgfpathlineto{\pgfqpoint{5.237664in}{4.415932in}}%
\pgfpathlineto{\pgfqpoint{5.238322in}{4.414083in}}%
\pgfpathlineto{\pgfqpoint{5.238650in}{4.413160in}}%
\pgfpathlineto{\pgfqpoint{5.238978in}{4.412237in}}%
\pgfpathlineto{\pgfqpoint{5.239632in}{4.410395in}}%
\pgfpathlineto{\pgfqpoint{5.239959in}{4.409476in}}%
\pgfpathlineto{\pgfqpoint{5.240285in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{4.407639in}}%
\pgfpathlineto{\pgfqpoint{5.241261in}{4.405806in}}%
\pgfpathlineto{\pgfqpoint{5.241585in}{4.404891in}}%
\pgfpathlineto{\pgfqpoint{5.241909in}{4.403976in}}%
\pgfpathlineto{\pgfqpoint{5.242233in}{4.403063in}}%
\pgfpathlineto{\pgfqpoint{5.242878in}{4.401238in}}%
\pgfpathlineto{\pgfqpoint{5.243201in}{4.400326in}}%
\pgfpathlineto{\pgfqpoint{5.243523in}{4.399416in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{4.397597in}}%
\pgfpathlineto{\pgfqpoint{5.244486in}{4.396688in}}%
\pgfpathlineto{\pgfqpoint{5.244806in}{4.395780in}}%
\pgfpathlineto{\pgfqpoint{5.245126in}{4.394873in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{4.393061in}}%
\pgfpathlineto{\pgfqpoint{5.246083in}{4.392156in}}%
\pgfpathlineto{\pgfqpoint{5.246401in}{4.391252in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.390348in}}%
\pgfpathlineto{\pgfqpoint{5.247353in}{4.388542in}}%
\pgfpathlineto{\pgfqpoint{5.247670in}{4.387640in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{4.386738in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{4.384936in}}%
\pgfpathlineto{\pgfqpoint{5.248932in}{4.384036in}}%
\pgfpathlineto{\pgfqpoint{5.249246in}{4.383136in}}%
\pgfpathlineto{\pgfqpoint{5.249560in}{4.382237in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{4.380439in}}%
\pgfpathlineto{\pgfqpoint{5.250501in}{4.379541in}}%
\pgfpathlineto{\pgfqpoint{5.250813in}{4.378643in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.376848in}}%
\pgfpathlineto{\pgfqpoint{5.251748in}{4.375952in}}%
\pgfpathlineto{\pgfqpoint{5.252059in}{4.375055in}}%
\pgfpathlineto{\pgfqpoint{5.252370in}{4.374159in}}%
\pgfpathlineto{\pgfqpoint{5.252990in}{4.372368in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{4.371473in}}%
\pgfpathlineto{\pgfqpoint{5.253609in}{4.370579in}}%
\pgfpathlineto{\pgfqpoint{5.253917in}{4.369684in}}%
\pgfpathlineto{\pgfqpoint{5.254534in}{4.367897in}}%
\pgfpathlineto{\pgfqpoint{5.254841in}{4.367004in}}%
\pgfpathlineto{\pgfqpoint{5.255148in}{4.366111in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{4.364327in}}%
\pgfpathlineto{\pgfqpoint{5.256068in}{4.363435in}}%
\pgfpathlineto{\pgfqpoint{5.256373in}{4.362544in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{4.361653in}}%
\pgfpathlineto{\pgfqpoint{5.257288in}{4.359873in}}%
\pgfpathlineto{\pgfqpoint{5.257592in}{4.358984in}}%
\pgfpathlineto{\pgfqpoint{5.257896in}{4.358095in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{4.357207in}}%
\pgfpathlineto{\pgfqpoint{5.258805in}{4.355433in}}%
\pgfpathlineto{\pgfqpoint{5.259107in}{4.354548in}}%
\pgfpathlineto{\pgfqpoint{5.259409in}{4.353663in}}%
\pgfpathlineto{\pgfqpoint{5.260012in}{4.351895in}}%
\pgfpathlineto{\pgfqpoint{5.260313in}{4.351013in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.350132in}}%
\pgfpathlineto{\pgfqpoint{5.260914in}{4.349252in}}%
\pgfpathlineto{\pgfqpoint{5.261513in}{4.347495in}}%
\pgfpathlineto{\pgfqpoint{5.261812in}{4.346618in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{4.345742in}}%
\pgfpathlineto{\pgfqpoint{5.262707in}{4.343994in}}%
\pgfpathlineto{\pgfqpoint{5.263004in}{4.343123in}}%
\pgfpathlineto{\pgfqpoint{5.263302in}{4.342252in}}%
\pgfpathlineto{\pgfqpoint{5.263598in}{4.341383in}}%
\pgfpathlineto{\pgfqpoint{5.264191in}{4.339650in}}%
\pgfpathlineto{\pgfqpoint{5.264487in}{4.338786in}}%
\pgfpathlineto{\pgfqpoint{5.264783in}{4.337924in}}%
\pgfpathlineto{\pgfqpoint{5.265078in}{4.337064in}}%
\pgfpathlineto{\pgfqpoint{5.265667in}{4.335349in}}%
\pgfpathlineto{\pgfqpoint{5.265961in}{4.334495in}}%
\pgfpathlineto{\pgfqpoint{5.266255in}{4.333644in}}%
\pgfpathlineto{\pgfqpoint{5.266841in}{4.331947in}}%
\pgfpathlineto{\pgfqpoint{5.267134in}{4.331102in}}%
\pgfpathlineto{\pgfqpoint{5.267426in}{4.330260in}}%
\pgfpathlineto{\pgfqpoint{5.267718in}{4.329420in}}%
\pgfpathlineto{\pgfqpoint{5.268301in}{4.327748in}}%
\pgfpathlineto{\pgfqpoint{5.268592in}{4.326916in}}%
\pgfpathlineto{\pgfqpoint{5.268883in}{4.326086in}}%
\pgfpathlineto{\pgfqpoint{5.269173in}{4.325259in}}%
\pgfpathlineto{\pgfqpoint{5.269753in}{4.323614in}}%
\pgfpathlineto{\pgfqpoint{5.270042in}{4.322795in}}%
\pgfpathlineto{\pgfqpoint{5.270331in}{4.321979in}}%
\pgfpathlineto{\pgfqpoint{5.270908in}{4.320356in}}%
\pgfpathlineto{\pgfqpoint{5.271196in}{4.319549in}}%
\pgfpathlineto{\pgfqpoint{5.271484in}{4.318745in}}%
\pgfpathlineto{\pgfqpoint{5.271771in}{4.317944in}}%
\pgfpathlineto{\pgfqpoint{5.272344in}{4.316351in}}%
\pgfpathlineto{\pgfqpoint{5.272631in}{4.315559in}}%
\pgfpathlineto{\pgfqpoint{5.272917in}{4.314769in}}%
\pgfpathlineto{\pgfqpoint{5.273488in}{4.313200in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{4.312420in}}%
\pgfpathlineto{\pgfqpoint{5.274057in}{4.311643in}}%
\pgfpathlineto{\pgfqpoint{5.274342in}{4.310869in}}%
\pgfpathlineto{\pgfqpoint{5.274909in}{4.309330in}}%
\pgfpathlineto{\pgfqpoint{5.275193in}{4.308564in}}%
\pgfpathlineto{\pgfqpoint{5.275476in}{4.307802in}}%
\pgfpathlineto{\pgfqpoint{5.275758in}{4.307042in}}%
\pgfpathlineto{\pgfqpoint{5.276323in}{4.305532in}}%
\pgfpathlineto{\pgfqpoint{5.276605in}{4.304781in}}%
\pgfpathlineto{\pgfqpoint{5.276886in}{4.304033in}}%
\pgfpathlineto{\pgfqpoint{5.277448in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{5.277729in}{4.301804in}}%
\pgfpathlineto{\pgfqpoint{5.278009in}{4.301066in}}%
\pgfpathlineto{\pgfqpoint{5.278289in}{4.300331in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{4.298868in}}%
\pgfpathlineto{\pgfqpoint{5.279126in}{4.298140in}}%
\pgfpathlineto{\pgfqpoint{5.279405in}{4.297414in}}%
\pgfpathlineto{\pgfqpoint{5.279961in}{4.295970in}}%
\pgfpathlineto{\pgfqpoint{5.280239in}{4.295251in}}%
\pgfpathlineto{\pgfqpoint{5.280516in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{5.280793in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{5.281346in}{4.292398in}}%
\pgfpathlineto{\pgfqpoint{5.281623in}{4.291690in}}%
\pgfpathlineto{\pgfqpoint{5.281898in}{4.290984in}}%
\pgfpathlineto{\pgfqpoint{5.282174in}{4.290280in}}%
\pgfpathlineto{\pgfqpoint{5.282724in}{4.288877in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{4.288179in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{5.283821in}{4.286094in}}%
\pgfpathlineto{\pgfqpoint{5.284094in}{4.285402in}}%
\pgfpathlineto{\pgfqpoint{5.284367in}{4.284712in}}%
\pgfpathlineto{\pgfqpoint{5.284640in}{4.284024in}}%
\pgfpathlineto{\pgfqpoint{5.285185in}{4.282651in}}%
\pgfpathlineto{\pgfqpoint{5.285456in}{4.281967in}}%
\pgfpathlineto{\pgfqpoint{5.285728in}{4.281285in}}%
\pgfpathlineto{\pgfqpoint{5.285999in}{4.280604in}}%
\pgfpathlineto{\pgfqpoint{5.286541in}{4.279245in}}%
\pgfpathlineto{\pgfqpoint{5.286811in}{4.278567in}}%
\pgfpathlineto{\pgfqpoint{5.287082in}{4.277891in}}%
\pgfpathlineto{\pgfqpoint{5.287621in}{4.276542in}}%
\pgfpathlineto{\pgfqpoint{5.287890in}{4.275869in}}%
\pgfpathlineto{\pgfqpoint{5.288159in}{4.275197in}}%
\pgfpathlineto{\pgfqpoint{5.288428in}{4.274527in}}%
\pgfpathlineto{\pgfqpoint{5.288964in}{4.273188in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{4.272520in}}%
\pgfpathlineto{\pgfqpoint{5.289500in}{4.271853in}}%
\pgfpathlineto{\pgfqpoint{5.290034in}{4.270522in}}%
\pgfpathlineto{\pgfqpoint{5.290300in}{4.269857in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{4.269194in}}%
\pgfpathlineto{\pgfqpoint{5.290833in}{4.268531in}}%
\pgfpathlineto{\pgfqpoint{5.291364in}{4.267208in}}%
\pgfpathlineto{\pgfqpoint{5.291629in}{4.266547in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{4.265887in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.265228in}}%
\pgfpathlineto{\pgfqpoint{5.292687in}{4.263911in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{4.263254in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{4.262597in}}%
\pgfpathlineto{\pgfqpoint{5.293741in}{4.261285in}}%
\pgfpathlineto{\pgfqpoint{5.294004in}{4.260630in}}%
\pgfpathlineto{\pgfqpoint{5.294266in}{4.259975in}}%
\pgfpathlineto{\pgfqpoint{5.294528in}{4.259320in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{4.258013in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{4.257359in}}%
\pgfpathlineto{\pgfqpoint{5.295574in}{4.256706in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{4.256053in}}%
\pgfpathlineto{\pgfqpoint{5.296356in}{4.254748in}}%
\pgfpathlineto{\pgfqpoint{5.296616in}{4.254096in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{4.253444in}}%
\pgfpathlineto{\pgfqpoint{5.297394in}{4.252140in}}%
\pgfpathlineto{\pgfqpoint{5.297653in}{4.251489in}}%
\pgfpathlineto{\pgfqpoint{5.297911in}{4.250837in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{4.250186in}}%
\pgfpathlineto{\pgfqpoint{5.298686in}{4.248883in}}%
\pgfpathlineto{\pgfqpoint{5.298943in}{4.248232in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{4.247581in}}%
\pgfpathlineto{\pgfqpoint{5.299714in}{4.246279in}}%
\pgfpathlineto{\pgfqpoint{5.299971in}{4.245628in}}%
\pgfpathlineto{\pgfqpoint{5.300227in}{4.244977in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{4.244327in}}%
\pgfpathlineto{\pgfqpoint{5.300994in}{4.243025in}}%
\pgfpathlineto{\pgfqpoint{5.301249in}{4.242375in}}%
\pgfpathlineto{\pgfqpoint{5.301504in}{4.241724in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{4.241073in}}%
\pgfpathlineto{\pgfqpoint{5.302267in}{4.239772in}}%
\pgfpathlineto{\pgfqpoint{5.302521in}{4.239122in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{4.238471in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{4.237170in}}%
\pgfpathlineto{\pgfqpoint{5.303534in}{4.236520in}}%
\pgfpathlineto{\pgfqpoint{5.303786in}{4.235870in}}%
\pgfpathlineto{\pgfqpoint{5.304039in}{4.235220in}}%
\pgfpathlineto{\pgfqpoint{5.304543in}{4.233920in}}%
\pgfpathlineto{\pgfqpoint{5.304794in}{4.233270in}}%
\pgfpathlineto{\pgfqpoint{5.305045in}{4.232621in}}%
\pgfpathlineto{\pgfqpoint{5.305547in}{4.231322in}}%
\pgfpathlineto{\pgfqpoint{5.305798in}{4.230672in}}%
\pgfpathlineto{\pgfqpoint{5.306048in}{4.230023in}}%
\pgfpathlineto{\pgfqpoint{5.306298in}{4.229375in}}%
\pgfpathlineto{\pgfqpoint{5.306797in}{4.228078in}}%
\pgfpathlineto{\pgfqpoint{5.307047in}{4.227430in}}%
\pgfpathlineto{\pgfqpoint{5.307296in}{4.226782in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{4.226134in}}%
\pgfpathlineto{\pgfqpoint{5.308041in}{4.224840in}}%
\pgfpathlineto{\pgfqpoint{5.308289in}{4.224194in}}%
\pgfpathlineto{\pgfqpoint{5.308537in}{4.223548in}}%
\pgfpathlineto{\pgfqpoint{5.309032in}{4.222256in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{4.221611in}}%
\pgfpathlineto{\pgfqpoint{5.309526in}{4.220967in}}%
\pgfpathlineto{\pgfqpoint{5.309772in}{4.220323in}}%
\pgfpathlineto{\pgfqpoint{5.310265in}{4.219036in}}%
\pgfpathlineto{\pgfqpoint{5.310510in}{4.218393in}}%
\pgfpathlineto{\pgfqpoint{5.310756in}{4.217751in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{4.217109in}}%
\pgfpathlineto{\pgfqpoint{5.311491in}{4.215827in}}%
\pgfpathlineto{\pgfqpoint{5.311736in}{4.215187in}}%
\pgfpathlineto{\pgfqpoint{5.311980in}{4.214547in}}%
\pgfpathlineto{\pgfqpoint{5.312468in}{4.213270in}}%
\pgfpathlineto{\pgfqpoint{5.312712in}{4.212632in}}%
\pgfpathlineto{\pgfqpoint{5.312955in}{4.211995in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{4.211359in}}%
\pgfpathlineto{\pgfqpoint{5.313684in}{4.210089in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.209455in}}%
\pgfpathlineto{\pgfqpoint{5.314169in}{4.208822in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{4.207559in}}%
\pgfpathlineto{\pgfqpoint{5.314894in}{4.206928in}}%
\pgfpathlineto{\pgfqpoint{5.315136in}{4.206299in}}%
\pgfpathlineto{\pgfqpoint{5.315377in}{4.205670in}}%
\pgfpathlineto{\pgfqpoint{5.315858in}{4.204416in}}%
\pgfpathlineto{\pgfqpoint{5.316098in}{4.203791in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{4.203167in}}%
\pgfpathlineto{\pgfqpoint{5.316578in}{4.202544in}}%
\pgfpathlineto{\pgfqpoint{5.317057in}{4.201301in}}%
\pgfpathlineto{\pgfqpoint{5.317297in}{4.200682in}}%
\pgfpathlineto{\pgfqpoint{5.317536in}{4.200064in}}%
\pgfpathlineto{\pgfqpoint{5.318013in}{4.198832in}}%
\pgfpathlineto{\pgfqpoint{5.318251in}{4.198218in}}%
\pgfpathlineto{\pgfqpoint{5.318489in}{4.197605in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{4.196994in}}%
\pgfpathlineto{\pgfqpoint{5.319202in}{4.195776in}}%
\pgfpathlineto{\pgfqpoint{5.319439in}{4.195169in}}%
\pgfpathlineto{\pgfqpoint{5.319676in}{4.194564in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{4.193961in}}%
\pgfpathlineto{\pgfqpoint{5.320386in}{4.192759in}}%
\pgfpathlineto{\pgfqpoint{5.320622in}{4.192161in}}%
\pgfpathlineto{\pgfqpoint{5.320857in}{4.191564in}}%
\pgfpathlineto{\pgfqpoint{5.321328in}{4.190375in}}%
\pgfpathlineto{\pgfqpoint{5.321563in}{4.189784in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{4.189194in}}%
\pgfpathlineto{\pgfqpoint{5.322033in}{4.188606in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.187435in}}%
\pgfpathlineto{\pgfqpoint{5.322736in}{4.186852in}}%
\pgfpathlineto{\pgfqpoint{5.322970in}{4.186271in}}%
\pgfpathlineto{\pgfqpoint{5.323437in}{4.185115in}}%
\pgfpathlineto{\pgfqpoint{5.323670in}{4.184540in}}%
\pgfpathlineto{\pgfqpoint{5.323903in}{4.183966in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{4.183395in}}%
\pgfpathlineto{\pgfqpoint{5.324600in}{4.182258in}}%
\pgfpathlineto{\pgfqpoint{5.324832in}{4.181692in}}%
\pgfpathlineto{\pgfqpoint{5.325064in}{4.181129in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{4.180567in}}%
\pgfpathlineto{\pgfqpoint{5.325758in}{4.179450in}}%
\pgfpathlineto{\pgfqpoint{5.325989in}{4.178894in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{4.178341in}}%
\pgfpathlineto{\pgfqpoint{5.326681in}{4.177240in}}%
\pgfpathlineto{\pgfqpoint{5.326911in}{4.176692in}}%
\pgfpathlineto{\pgfqpoint{5.327141in}{4.176147in}}%
\pgfpathlineto{\pgfqpoint{5.327371in}{4.175603in}}%
\pgfpathlineto{\pgfqpoint{5.327829in}{4.174522in}}%
\pgfpathlineto{\pgfqpoint{5.328058in}{4.173984in}}%
\pgfpathlineto{\pgfqpoint{5.328287in}{4.173449in}}%
\pgfpathlineto{\pgfqpoint{5.328516in}{4.172915in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{4.171854in}}%
\pgfpathlineto{\pgfqpoint{5.329201in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{5.329428in}{4.170801in}}%
\pgfpathlineto{\pgfqpoint{5.329883in}{4.169756in}}%
\pgfpathlineto{\pgfqpoint{5.330111in}{4.169236in}}%
\pgfpathlineto{\pgfqpoint{5.330338in}{4.168718in}}%
\pgfpathlineto{\pgfqpoint{5.330564in}{4.168202in}}%
\pgfpathlineto{\pgfqpoint{5.331017in}{4.167175in}}%
\pgfpathlineto{\pgfqpoint{5.331243in}{4.166665in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{4.166156in}}%
\pgfpathlineto{\pgfqpoint{5.331921in}{4.165144in}}%
\pgfpathlineto{\pgfqpoint{5.332146in}{4.164641in}}%
\pgfpathlineto{\pgfqpoint{5.332371in}{4.164140in}}%
\pgfpathlineto{\pgfqpoint{5.332596in}{4.163640in}}%
\pgfpathlineto{\pgfqpoint{5.333045in}{4.162646in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{4.162152in}}%
\pgfpathlineto{\pgfqpoint{5.333494in}{4.161659in}}%
\pgfpathlineto{\pgfqpoint{5.333718in}{4.161168in}}%
\pgfpathlineto{\pgfqpoint{5.334165in}{4.160192in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{4.159706in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{4.159222in}}%
\pgfpathlineto{\pgfqpoint{5.335057in}{4.158259in}}%
\pgfpathlineto{\pgfqpoint{5.335279in}{4.157779in}}%
\pgfpathlineto{\pgfqpoint{5.335502in}{4.157302in}}%
\pgfpathlineto{\pgfqpoint{5.335724in}{4.156826in}}%
\pgfpathlineto{\pgfqpoint{5.336167in}{4.155878in}}%
\pgfpathlineto{\pgfqpoint{5.336389in}{4.155407in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{4.154937in}}%
\pgfpathlineto{\pgfqpoint{5.337052in}{4.154001in}}%
\pgfpathlineto{\pgfqpoint{5.337273in}{4.153536in}}%
\pgfpathlineto{\pgfqpoint{5.337493in}{4.153072in}}%
\pgfpathlineto{\pgfqpoint{5.337714in}{4.152609in}}%
\pgfpathlineto{\pgfqpoint{5.338154in}{4.151689in}}%
\pgfpathlineto{\pgfqpoint{5.338374in}{4.151230in}}%
\pgfpathlineto{\pgfqpoint{5.338593in}{4.150774in}}%
\pgfpathlineto{\pgfqpoint{5.338813in}{4.150318in}}%
\pgfpathlineto{\pgfqpoint{5.339251in}{4.149412in}}%
\pgfpathlineto{\pgfqpoint{5.339470in}{4.148960in}}%
\pgfpathlineto{\pgfqpoint{5.339688in}{4.148511in}}%
\pgfpathlineto{\pgfqpoint{5.340125in}{4.147615in}}%
\pgfpathlineto{\pgfqpoint{5.340343in}{4.147169in}}%
\pgfpathlineto{\pgfqpoint{5.340561in}{4.146725in}}%
\pgfpathlineto{\pgfqpoint{5.340778in}{4.146281in}}%
\pgfpathlineto{\pgfqpoint{5.341213in}{4.145399in}}%
\pgfpathlineto{\pgfqpoint{5.341430in}{4.144960in}}%
\pgfpathlineto{\pgfqpoint{5.341647in}{4.144522in}}%
\pgfpathlineto{\pgfqpoint{5.341864in}{4.144085in}}%
\pgfpathlineto{\pgfqpoint{5.342296in}{4.143216in}}%
\pgfpathlineto{\pgfqpoint{5.342513in}{4.142783in}}%
\pgfpathlineto{\pgfqpoint{5.342728in}{4.142351in}}%
\pgfpathlineto{\pgfqpoint{5.343160in}{4.141492in}}%
\pgfpathlineto{\pgfqpoint{5.343375in}{4.141064in}}%
\pgfpathlineto{\pgfqpoint{5.343590in}{4.140637in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{4.140212in}}%
\pgfpathlineto{\pgfqpoint{5.344235in}{4.139365in}}%
\pgfpathlineto{\pgfqpoint{5.344449in}{4.138943in}}%
\pgfpathlineto{\pgfqpoint{5.344663in}{4.138522in}}%
\pgfpathlineto{\pgfqpoint{5.345091in}{4.137685in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{4.137267in}}%
\pgfpathlineto{\pgfqpoint{5.345519in}{4.136852in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{4.136437in}}%
\pgfpathlineto{\pgfqpoint{5.346158in}{4.135611in}}%
\pgfpathlineto{\pgfqpoint{5.346371in}{4.135199in}}%
\pgfpathlineto{\pgfqpoint{5.346584in}{4.134789in}}%
\pgfpathlineto{\pgfqpoint{5.346796in}{4.134380in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{4.133565in}}%
\pgfpathlineto{\pgfqpoint{5.347432in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{4.132755in}}%
\pgfpathlineto{\pgfqpoint{5.348067in}{4.131950in}}%
\pgfpathlineto{\pgfqpoint{5.348278in}{4.131549in}}%
\pgfpathlineto{\pgfqpoint{5.348489in}{4.131149in}}%
\pgfpathlineto{\pgfqpoint{5.348700in}{4.130750in}}%
\pgfpathlineto{\pgfqpoint{5.349121in}{4.129956in}}%
\pgfpathlineto{\pgfqpoint{5.349331in}{4.129560in}}%
\pgfpathlineto{\pgfqpoint{5.349541in}{4.129166in}}%
\pgfpathlineto{\pgfqpoint{5.349751in}{4.128773in}}%
\pgfpathlineto{\pgfqpoint{5.350170in}{4.127991in}}%
\pgfpathlineto{\pgfqpoint{5.350380in}{4.127601in}}%
\pgfpathlineto{\pgfqpoint{5.350589in}{4.127213in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{4.126440in}}%
\pgfpathlineto{\pgfqpoint{5.351216in}{4.126056in}}%
\pgfpathlineto{\pgfqpoint{5.351424in}{4.125672in}}%
\pgfpathlineto{\pgfqpoint{5.351633in}{4.125290in}}%
\pgfpathlineto{\pgfqpoint{5.352049in}{4.124530in}}%
\pgfpathlineto{\pgfqpoint{5.352256in}{4.124151in}}%
\pgfpathlineto{\pgfqpoint{5.352464in}{4.123774in}}%
\pgfpathlineto{\pgfqpoint{5.352879in}{4.123023in}}%
\pgfpathlineto{\pgfqpoint{5.353086in}{4.122649in}}%
\pgfpathlineto{\pgfqpoint{5.353293in}{4.122276in}}%
\pgfpathlineto{\pgfqpoint{5.353500in}{4.121905in}}%
\pgfpathlineto{\pgfqpoint{5.353913in}{4.121166in}}%
\pgfpathlineto{\pgfqpoint{5.354119in}{4.120798in}}%
\pgfpathlineto{\pgfqpoint{5.354325in}{4.120432in}}%
\pgfpathlineto{\pgfqpoint{5.354531in}{4.120066in}}%
\pgfpathlineto{\pgfqpoint{5.354942in}{4.119339in}}%
\pgfpathlineto{\pgfqpoint{5.355148in}{4.118977in}}%
\pgfpathlineto{\pgfqpoint{5.355353in}{4.118616in}}%
\pgfpathlineto{\pgfqpoint{5.355763in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{5.355968in}{4.117540in}}%
\pgfpathlineto{\pgfqpoint{5.356172in}{4.117184in}}%
\pgfpathlineto{\pgfqpoint{5.356377in}{4.116829in}}%
\pgfpathlineto{\pgfqpoint{5.356785in}{4.116122in}}%
\pgfpathlineto{\pgfqpoint{5.356989in}{4.115771in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{4.115420in}}%
\pgfpathlineto{\pgfqpoint{5.357600in}{4.114722in}}%
\pgfpathlineto{\pgfqpoint{5.357803in}{4.114374in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{4.114028in}}%
\pgfpathlineto{\pgfqpoint{5.358209in}{4.113682in}}%
\pgfpathlineto{\pgfqpoint{5.358614in}{4.112995in}}%
\pgfpathlineto{\pgfqpoint{5.358816in}{4.112652in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{4.112311in}}%
\pgfpathlineto{\pgfqpoint{5.359221in}{4.111971in}}%
\pgfpathlineto{\pgfqpoint{5.359624in}{4.111293in}}%
\pgfpathlineto{\pgfqpoint{5.359826in}{4.110955in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{4.110619in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{4.109948in}}%
\pgfpathlineto{\pgfqpoint{5.360631in}{4.109614in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{4.109281in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{4.108949in}}%
\pgfpathlineto{\pgfqpoint{5.361433in}{4.108287in}}%
\pgfpathlineto{\pgfqpoint{5.361633in}{4.107957in}}%
\pgfpathlineto{\pgfqpoint{5.361833in}{4.107628in}}%
\pgfpathlineto{\pgfqpoint{5.362033in}{4.107300in}}%
\pgfpathlineto{\pgfqpoint{5.362432in}{4.106645in}}%
\pgfpathlineto{\pgfqpoint{5.362631in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{5.362830in}{4.105993in}}%
\pgfpathlineto{\pgfqpoint{5.363228in}{4.105344in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{4.105020in}}%
\pgfpathlineto{\pgfqpoint{5.363625in}{4.104697in}}%
\pgfpathlineto{\pgfqpoint{5.363824in}{4.104374in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{4.103731in}}%
\pgfpathlineto{\pgfqpoint{5.364418in}{4.103410in}}%
\pgfpathlineto{\pgfqpoint{5.364616in}{4.103090in}}%
\pgfpathlineto{\pgfqpoint{5.365011in}{4.102451in}}%
\pgfpathlineto{\pgfqpoint{5.365208in}{4.102133in}}%
\pgfpathlineto{\pgfqpoint{5.365405in}{4.101815in}}%
\pgfpathlineto{\pgfqpoint{5.365602in}{4.101497in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{5.366192in}{4.100548in}}%
\pgfpathlineto{\pgfqpoint{5.366388in}{4.100232in}}%
\pgfpathlineto{\pgfqpoint{5.366584in}{4.099917in}}%
\pgfpathlineto{\pgfqpoint{5.366976in}{4.099289in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{4.098975in}}%
\pgfpathlineto{\pgfqpoint{5.367368in}{4.098662in}}%
\pgfpathlineto{\pgfqpoint{5.367758in}{4.098038in}}%
\pgfpathlineto{\pgfqpoint{5.367953in}{4.097726in}}%
\pgfpathlineto{\pgfqpoint{5.368148in}{4.097415in}}%
\pgfpathlineto{\pgfqpoint{5.369509in}{4.095250in}}%
\pgfpathlineto{\pgfqpoint{5.372015in}{4.091288in}}%
\pgfpathlineto{\pgfqpoint{5.374497in}{4.087408in}}%
\pgfpathlineto{\pgfqpoint{5.376766in}{4.083902in}}%
\pgfpathlineto{\pgfqpoint{5.379201in}{4.080186in}}%
\pgfpathlineto{\pgfqpoint{5.381613in}{4.076546in}}%
\pgfpathlineto{\pgfqpoint{5.384001in}{4.072976in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{4.069731in}}%
\pgfpathlineto{\pgfqpoint{5.388530in}{4.066257in}}%
\pgfpathlineto{\pgfqpoint{5.390853in}{4.062821in}}%
\pgfpathlineto{\pgfqpoint{5.393155in}{4.059422in}}%
\pgfpathlineto{\pgfqpoint{5.395435in}{4.056061in}}%
\pgfpathlineto{\pgfqpoint{5.397522in}{4.052999in}}%
\pgfpathlineto{\pgfqpoint{5.399763in}{4.049738in}}%
\pgfpathlineto{\pgfqpoint{5.401983in}{4.046550in}}%
\pgfpathlineto{\pgfqpoint{5.404185in}{4.043437in}}%
\pgfpathlineto{\pgfqpoint{5.406199in}{4.040633in}}%
\pgfpathlineto{\pgfqpoint{5.408364in}{4.037679in}}%
\pgfpathlineto{\pgfqpoint{5.410509in}{4.034835in}}%
\pgfpathlineto{\pgfqpoint{5.412637in}{4.032124in}}%
\pgfpathlineto{\pgfqpoint{5.414584in}{4.029747in}}%
\pgfpathlineto{\pgfqpoint{5.416677in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{5.418753in}{4.024989in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{4.022772in}}%
\pgfpathlineto{\pgfqpoint{5.422696in}{4.020789in}}%
\pgfpathlineto{\pgfqpoint{5.424722in}{4.018687in}}%
\pgfpathlineto{\pgfqpoint{5.426732in}{4.016622in}}%
\pgfpathlineto{\pgfqpoint{5.428725in}{4.014593in}}%
\pgfpathlineto{\pgfqpoint{5.430551in}{4.012754in}}%
\pgfpathlineto{\pgfqpoint{5.432514in}{4.010799in}}%
\pgfpathlineto{\pgfqpoint{5.434462in}{4.008883in}}%
\pgfpathlineto{\pgfqpoint{5.436395in}{4.007000in}}%
\pgfpathlineto{\pgfqpoint{5.438313in}{4.005142in}}%
\pgfpathlineto{\pgfqpoint{5.440070in}{4.003442in}}%
\pgfpathlineto{\pgfqpoint{5.441960in}{4.001612in}}%
\pgfpathlineto{\pgfqpoint{5.443835in}{3.999793in}}%
\pgfpathlineto{\pgfqpoint{5.445697in}{3.997985in}}%
\pgfpathlineto{\pgfqpoint{5.447403in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{5.449238in}{3.994525in}}%
\pgfpathlineto{\pgfqpoint{5.451060in}{3.992727in}}%
\pgfpathlineto{\pgfqpoint{5.452868in}{3.990924in}}%
\pgfpathlineto{\pgfqpoint{5.454526in}{3.989250in}}%
\pgfpathlineto{\pgfqpoint{5.456309in}{3.987422in}}%
\pgfpathlineto{\pgfqpoint{5.458080in}{3.985577in}}%
\pgfpathlineto{\pgfqpoint{5.459838in}{3.983709in}}%
\pgfpathlineto{\pgfqpoint{5.461450in}{3.981964in}}%
\pgfpathlineto{\pgfqpoint{5.463185in}{3.980048in}}%
\pgfpathlineto{\pgfqpoint{5.464907in}{3.978104in}}%
\pgfpathlineto{\pgfqpoint{5.466618in}{3.976129in}}%
\pgfpathlineto{\pgfqpoint{5.468187in}{3.974276in}}%
\pgfpathlineto{\pgfqpoint{5.469875in}{3.972234in}}%
\pgfpathlineto{\pgfqpoint{5.471552in}{3.970155in}}%
\pgfpathlineto{\pgfqpoint{5.473218in}{3.968038in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{3.965884in}}%
\pgfpathlineto{\pgfqpoint{5.476391in}{3.963871in}}%
\pgfpathlineto{\pgfqpoint{5.478024in}{3.961678in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{3.959486in}}%
\pgfpathlineto{\pgfqpoint{5.481260in}{3.957305in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{3.955304in}}%
\pgfpathlineto{\pgfqpoint{5.484332in}{3.953149in}}%
\pgfpathlineto{\pgfqpoint{5.485915in}{3.951009in}}%
\pgfpathlineto{\pgfqpoint{5.487487in}{3.948886in}}%
\pgfpathlineto{\pgfqpoint{5.488930in}{3.946942in}}%
\pgfpathlineto{\pgfqpoint{5.490484in}{3.944852in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{3.942780in}}%
\pgfpathlineto{\pgfqpoint{5.493563in}{3.940727in}}%
\pgfpathlineto{\pgfqpoint{5.494971in}{3.938847in}}%
\pgfpathlineto{\pgfqpoint{5.496487in}{3.936829in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{3.934832in}}%
\pgfpathlineto{\pgfqpoint{5.499493in}{3.932861in}}%
\pgfpathlineto{\pgfqpoint{5.500868in}{3.931065in}}%
\pgfpathlineto{\pgfqpoint{5.502349in}{3.929149in}}%
\pgfpathlineto{\pgfqpoint{5.503821in}{3.927268in}}%
\pgfpathlineto{\pgfqpoint{5.505285in}{3.925427in}}%
\pgfpathlineto{\pgfqpoint{5.506740in}{3.923627in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{3.922004in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{3.920286in}}%
\pgfpathlineto{\pgfqpoint{5.510945in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{5.512368in}{3.916975in}}%
\pgfpathlineto{\pgfqpoint{5.513673in}{3.915502in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{3.913945in}}%
\pgfpathlineto{\pgfqpoint{5.516479in}{3.912429in}}%
\pgfpathlineto{\pgfqpoint{5.517871in}{3.910952in}}%
\pgfpathlineto{\pgfqpoint{5.519148in}{3.909624in}}%
\pgfpathlineto{\pgfqpoint{5.520524in}{3.908223in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{3.906864in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{3.905546in}}%
\pgfpathlineto{\pgfqpoint{5.524504in}{3.904362in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{3.903114in}}%
\pgfpathlineto{\pgfqpoint{5.527192in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{3.900717in}}%
\pgfpathlineto{\pgfqpoint{5.529850in}{3.899571in}}%
\pgfpathlineto{\pgfqpoint{5.531067in}{3.898548in}}%
\pgfpathlineto{\pgfqpoint{5.532379in}{3.897480in}}%
\pgfpathlineto{\pgfqpoint{5.533685in}{3.896455in}}%
\pgfpathlineto{\pgfqpoint{5.534983in}{3.895471in}}%
\pgfpathlineto{\pgfqpoint{5.536176in}{3.894595in}}%
\pgfpathlineto{\pgfqpoint{5.537461in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{5.538740in}{3.892783in}}%
\pgfpathlineto{\pgfqpoint{5.540012in}{3.891913in}}%
\pgfpathlineto{\pgfqpoint{5.541181in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{3.890302in}}%
\pgfpathlineto{\pgfqpoint{5.543695in}{3.889496in}}%
\pgfpathlineto{\pgfqpoint{5.544942in}{3.888709in}}%
\pgfpathlineto{\pgfqpoint{5.546088in}{3.887998in}}%
\pgfpathlineto{\pgfqpoint{5.547323in}{3.887246in}}%
\pgfpathlineto{\pgfqpoint{5.548553in}{3.886510in}}%
\pgfpathlineto{\pgfqpoint{5.549776in}{3.885787in}}%
\pgfpathlineto{\pgfqpoint{5.550900in}{3.885131in}}%
\pgfpathlineto{\pgfqpoint{5.552112in}{3.884429in}}%
\pgfpathlineto{\pgfqpoint{5.553318in}{3.883736in}}%
\pgfpathlineto{\pgfqpoint{5.554518in}{3.883048in}}%
\pgfpathlineto{\pgfqpoint{5.555712in}{3.882365in}}%
\pgfpathlineto{\pgfqpoint{5.556809in}{3.881740in}}%
\pgfpathlineto{\pgfqpoint{5.557993in}{3.881067in}}%
\pgfpathlineto{\pgfqpoint{5.559171in}{3.880397in}}%
\pgfpathlineto{\pgfqpoint{5.560343in}{3.879729in}}%
\pgfpathlineto{\pgfqpoint{5.561420in}{3.879112in}}%
\pgfpathlineto{\pgfqpoint{5.562582in}{3.878443in}}%
\pgfpathlineto{\pgfqpoint{5.563738in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{5.564889in}{3.877092in}}%
\pgfpathlineto{\pgfqpoint{5.565947in}{3.876461in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{3.875766in}}%
\pgfpathlineto{\pgfqpoint{5.568223in}{3.875060in}}%
\pgfpathlineto{\pgfqpoint{5.569354in}{3.874340in}}%
\pgfpathlineto{\pgfqpoint{5.570393in}{3.873661in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.872908in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{3.872135in}}%
\pgfpathlineto{\pgfqpoint{5.573739in}{3.871342in}}%
\pgfpathlineto{\pgfqpoint{5.574760in}{3.870589in}}%
\pgfpathlineto{\pgfqpoint{5.575861in}{3.869753in}}%
\pgfpathlineto{\pgfqpoint{5.576958in}{3.868895in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{3.868014in}}%
\pgfpathlineto{\pgfqpoint{5.579136in}{3.867111in}}%
\pgfpathlineto{\pgfqpoint{5.580135in}{3.866260in}}%
\pgfpathlineto{\pgfqpoint{5.581212in}{3.865319in}}%
\pgfpathlineto{\pgfqpoint{5.582286in}{3.864360in}}%
\pgfpathlineto{\pgfqpoint{5.583354in}{3.863385in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{3.862471in}}%
\pgfpathlineto{\pgfqpoint{5.585396in}{3.861467in}}%
\pgfpathlineto{\pgfqpoint{5.586451in}{3.860451in}}%
\pgfpathlineto{\pgfqpoint{5.587502in}{3.859425in}}%
\pgfpathlineto{\pgfqpoint{5.588468in}{3.858471in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{3.857431in}}%
\pgfpathlineto{\pgfqpoint{5.590548in}{3.856388in}}%
\pgfpathlineto{\pgfqpoint{5.591581in}{3.855343in}}%
\pgfpathlineto{\pgfqpoint{5.592531in}{3.854380in}}%
\pgfpathlineto{\pgfqpoint{5.593557in}{3.853339in}}%
\pgfpathlineto{\pgfqpoint{5.594578in}{3.852306in}}%
\pgfpathlineto{\pgfqpoint{5.595595in}{3.851280in}}%
\pgfpathlineto{\pgfqpoint{5.596530in}{3.850343in}}%
\pgfpathlineto{\pgfqpoint{5.597539in}{3.849340in}}%
\pgfpathlineto{\pgfqpoint{5.598544in}{3.848352in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{3.847380in}}%
\pgfpathlineto{\pgfqpoint{5.600542in}{3.846425in}}%
\pgfpathlineto{\pgfqpoint{5.601459in}{3.845559in}}%
\pgfpathlineto{\pgfqpoint{5.602448in}{3.844640in}}%
\pgfpathlineto{\pgfqpoint{5.603433in}{3.843739in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{3.842859in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{3.842065in}}%
\pgfpathlineto{\pgfqpoint{5.606291in}{3.841223in}}%
\pgfpathlineto{\pgfqpoint{5.607262in}{3.840401in}}%
\pgfpathlineto{\pgfqpoint{5.608228in}{3.839598in}}%
\pgfpathlineto{\pgfqpoint{5.609117in}{3.838872in}}%
\pgfpathlineto{\pgfqpoint{5.610076in}{3.838101in}}%
\pgfpathlineto{\pgfqpoint{5.611032in}{3.837344in}}%
\pgfpathlineto{\pgfqpoint{5.611984in}{3.836602in}}%
\pgfpathlineto{\pgfqpoint{5.612859in}{3.835929in}}%
\pgfpathlineto{\pgfqpoint{5.613804in}{3.835211in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{3.834504in}}%
\pgfpathlineto{\pgfqpoint{5.615684in}{3.833808in}}%
\pgfpathlineto{\pgfqpoint{5.616618in}{3.833120in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{3.832491in}}%
\pgfpathlineto{\pgfqpoint{5.618405in}{3.831817in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{3.831148in}}%
\pgfpathlineto{\pgfqpoint{5.620250in}{3.830484in}}%
\pgfpathlineto{\pgfqpoint{5.621097in}{3.829875in}}%
\pgfpathlineto{\pgfqpoint{5.622012in}{3.829217in}}%
\pgfpathlineto{\pgfqpoint{5.622922in}{3.828563in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{3.827911in}}%
\pgfpathlineto{\pgfqpoint{5.624665in}{3.827312in}}%
\pgfpathlineto{\pgfqpoint{5.625566in}{3.826664in}}%
\pgfpathlineto{\pgfqpoint{5.626464in}{3.826018in}}%
\pgfpathlineto{\pgfqpoint{5.627359in}{3.825373in}}%
\pgfpathlineto{\pgfqpoint{5.628182in}{3.824778in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{3.824135in}}%
\pgfpathlineto{\pgfqpoint{5.629956in}{3.823492in}}%
\pgfpathlineto{\pgfqpoint{5.630839in}{3.822850in}}%
\pgfpathlineto{\pgfqpoint{5.631650in}{3.822257in}}%
\pgfpathlineto{\pgfqpoint{5.632527in}{3.821616in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{3.820974in}}%
\pgfpathlineto{\pgfqpoint{5.634270in}{3.820332in}}%
\pgfpathlineto{\pgfqpoint{5.635137in}{3.819690in}}%
\pgfpathlineto{\pgfqpoint{5.635935in}{3.819096in}}%
\pgfpathlineto{\pgfqpoint{5.636797in}{3.818453in}}%
\pgfpathlineto{\pgfqpoint{5.637655in}{3.817808in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{3.817162in}}%
\pgfpathlineto{\pgfqpoint{5.639298in}{3.816565in}}%
\pgfpathlineto{\pgfqpoint{5.640148in}{3.815915in}}%
\pgfpathlineto{\pgfqpoint{5.640995in}{3.815264in}}%
\pgfpathlineto{\pgfqpoint{5.641839in}{3.814611in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{3.814007in}}%
\pgfpathlineto{\pgfqpoint{5.643454in}{3.813354in}}%
\pgfpathlineto{\pgfqpoint{5.644290in}{3.812701in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{3.812050in}}%
\pgfpathlineto{\pgfqpoint{5.645889in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{3.810803in}}%
\pgfpathlineto{\pgfqpoint{5.647542in}{3.810158in}}%
\pgfpathlineto{\pgfqpoint{5.648364in}{3.809516in}}%
\pgfpathlineto{\pgfqpoint{5.649120in}{3.808926in}}%
\pgfpathlineto{\pgfqpoint{5.649937in}{3.808289in}}%
\pgfpathlineto{\pgfqpoint{5.650752in}{3.807656in}}%
\pgfpathlineto{\pgfqpoint{5.651563in}{3.807025in}}%
\pgfpathlineto{\pgfqpoint{5.652372in}{3.806399in}}%
\pgfpathlineto{\pgfqpoint{5.653117in}{3.805825in}}%
\pgfpathlineto{\pgfqpoint{5.653921in}{3.805208in}}%
\pgfpathlineto{\pgfqpoint{5.654722in}{3.804596in}}%
\pgfpathlineto{\pgfqpoint{5.655521in}{3.803989in}}%
\pgfpathlineto{\pgfqpoint{5.656256in}{3.803433in}}%
\pgfpathlineto{\pgfqpoint{5.657050in}{3.802835in}}%
\pgfpathlineto{\pgfqpoint{5.657842in}{3.802241in}}%
\pgfpathlineto{\pgfqpoint{5.657842in}{3.633182in}}%
\pgfpathlineto{\pgfqpoint{5.657842in}{3.633182in}}%
\pgfpathlineto{\pgfqpoint{5.657050in}{3.633866in}}%
\pgfpathlineto{\pgfqpoint{5.656256in}{3.634547in}}%
\pgfpathlineto{\pgfqpoint{5.655521in}{3.635174in}}%
\pgfpathlineto{\pgfqpoint{5.654722in}{3.635852in}}%
\pgfpathlineto{\pgfqpoint{5.653921in}{3.636529in}}%
\pgfpathlineto{\pgfqpoint{5.653117in}{3.637207in}}%
\pgfpathlineto{\pgfqpoint{5.652372in}{3.637833in}}%
\pgfpathlineto{\pgfqpoint{5.651563in}{3.638513in}}%
\pgfpathlineto{\pgfqpoint{5.650752in}{3.639194in}}%
\pgfpathlineto{\pgfqpoint{5.649937in}{3.639877in}}%
\pgfpathlineto{\pgfqpoint{5.649120in}{3.640563in}}%
\pgfpathlineto{\pgfqpoint{5.648364in}{3.641199in}}%
\pgfpathlineto{\pgfqpoint{5.647542in}{3.641894in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{3.642596in}}%
\pgfpathlineto{\pgfqpoint{5.645889in}{3.643305in}}%
\pgfpathlineto{\pgfqpoint{5.645123in}{3.643967in}}%
\pgfpathlineto{\pgfqpoint{5.644290in}{3.644694in}}%
\pgfpathlineto{\pgfqpoint{5.643454in}{3.645431in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{3.646181in}}%
\pgfpathlineto{\pgfqpoint{5.641839in}{3.646884in}}%
\pgfpathlineto{\pgfqpoint{5.640995in}{3.647660in}}%
\pgfpathlineto{\pgfqpoint{5.640148in}{3.648452in}}%
\pgfpathlineto{\pgfqpoint{5.639298in}{3.649260in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{3.650022in}}%
\pgfpathlineto{\pgfqpoint{5.637655in}{3.650864in}}%
\pgfpathlineto{\pgfqpoint{5.636797in}{3.651723in}}%
\pgfpathlineto{\pgfqpoint{5.635935in}{3.652601in}}%
\pgfpathlineto{\pgfqpoint{5.635137in}{3.653427in}}%
\pgfpathlineto{\pgfqpoint{5.634270in}{3.654341in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{3.655272in}}%
\pgfpathlineto{\pgfqpoint{5.632527in}{3.656222in}}%
\pgfpathlineto{\pgfqpoint{5.631650in}{3.657187in}}%
\pgfpathlineto{\pgfqpoint{5.630839in}{3.658092in}}%
\pgfpathlineto{\pgfqpoint{5.629956in}{3.659086in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{3.660091in}}%
\pgfpathlineto{\pgfqpoint{5.628182in}{3.661106in}}%
\pgfpathlineto{\pgfqpoint{5.627359in}{3.662052in}}%
\pgfpathlineto{\pgfqpoint{5.626464in}{3.663086in}}%
\pgfpathlineto{\pgfqpoint{5.625566in}{3.664128in}}%
\pgfpathlineto{\pgfqpoint{5.624665in}{3.665178in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{3.666152in}}%
\pgfpathlineto{\pgfqpoint{5.622922in}{3.667214in}}%
\pgfpathlineto{\pgfqpoint{5.622012in}{3.668280in}}%
\pgfpathlineto{\pgfqpoint{5.621097in}{3.669349in}}%
\pgfpathlineto{\pgfqpoint{5.620250in}{3.670337in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{3.671408in}}%
\pgfpathlineto{\pgfqpoint{5.618405in}{3.672479in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{3.673549in}}%
\pgfpathlineto{\pgfqpoint{5.616618in}{3.674535in}}%
\pgfpathlineto{\pgfqpoint{5.615684in}{3.675602in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{3.676663in}}%
\pgfpathlineto{\pgfqpoint{5.613804in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{5.612859in}{3.678765in}}%
\pgfpathlineto{\pgfqpoint{5.611984in}{3.679723in}}%
\pgfpathlineto{\pgfqpoint{5.611032in}{3.680749in}}%
\pgfpathlineto{\pgfqpoint{5.610076in}{3.681761in}}%
\pgfpathlineto{\pgfqpoint{5.609117in}{3.682758in}}%
\pgfpathlineto{\pgfqpoint{5.608228in}{3.683663in}}%
\pgfpathlineto{\pgfqpoint{5.607262in}{3.684625in}}%
\pgfpathlineto{\pgfqpoint{5.606291in}{3.685564in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{3.686479in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{3.687299in}}%
\pgfpathlineto{\pgfqpoint{5.603433in}{3.688159in}}%
\pgfpathlineto{\pgfqpoint{5.602448in}{3.688988in}}%
\pgfpathlineto{\pgfqpoint{5.601459in}{3.689784in}}%
\pgfpathlineto{\pgfqpoint{5.600542in}{3.690489in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{3.691222in}}%
\pgfpathlineto{\pgfqpoint{5.598544in}{3.691921in}}%
\pgfpathlineto{\pgfqpoint{5.597539in}{3.692587in}}%
\pgfpathlineto{\pgfqpoint{5.596530in}{3.693221in}}%
\pgfpathlineto{\pgfqpoint{5.595595in}{3.693777in}}%
\pgfpathlineto{\pgfqpoint{5.594578in}{3.694350in}}%
\pgfpathlineto{\pgfqpoint{5.593557in}{3.694896in}}%
\pgfpathlineto{\pgfqpoint{5.592531in}{3.695419in}}%
\pgfpathlineto{\pgfqpoint{5.591581in}{3.695885in}}%
\pgfpathlineto{\pgfqpoint{5.590548in}{3.696373in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{3.696848in}}%
\pgfpathlineto{\pgfqpoint{5.588468in}{3.697316in}}%
\pgfpathlineto{\pgfqpoint{5.587502in}{3.697744in}}%
\pgfpathlineto{\pgfqpoint{5.586451in}{3.698210in}}%
\pgfpathlineto{\pgfqpoint{5.585396in}{3.698682in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{3.699162in}}%
\pgfpathlineto{\pgfqpoint{5.583354in}{3.699614in}}%
\pgfpathlineto{\pgfqpoint{5.582286in}{3.700112in}}%
\pgfpathlineto{\pgfqpoint{5.581212in}{3.700619in}}%
\pgfpathlineto{\pgfqpoint{5.580135in}{3.701136in}}%
\pgfpathlineto{\pgfqpoint{5.579136in}{3.701621in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{3.702155in}}%
\pgfpathlineto{\pgfqpoint{5.576958in}{3.702701in}}%
\pgfpathlineto{\pgfqpoint{5.575861in}{3.703260in}}%
\pgfpathlineto{\pgfqpoint{5.574760in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{5.573739in}{3.704370in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{3.704966in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.705571in}}%
\pgfpathlineto{\pgfqpoint{5.570393in}{3.706186in}}%
\pgfpathlineto{\pgfqpoint{5.569354in}{3.706760in}}%
\pgfpathlineto{\pgfqpoint{5.568223in}{3.707390in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{5.565947in}{3.708686in}}%
\pgfpathlineto{\pgfqpoint{5.564889in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{5.563738in}{3.709987in}}%
\pgfpathlineto{\pgfqpoint{5.562582in}{3.710692in}}%
\pgfpathlineto{\pgfqpoint{5.561420in}{3.711420in}}%
\pgfpathlineto{\pgfqpoint{5.560343in}{3.712116in}}%
\pgfpathlineto{\pgfqpoint{5.559171in}{3.712898in}}%
\pgfpathlineto{\pgfqpoint{5.557993in}{3.713715in}}%
\pgfpathlineto{\pgfqpoint{5.556809in}{3.714565in}}%
\pgfpathlineto{\pgfqpoint{5.555712in}{3.715381in}}%
\pgfpathlineto{\pgfqpoint{5.554518in}{3.716298in}}%
\pgfpathlineto{\pgfqpoint{5.553318in}{3.717251in}}%
\pgfpathlineto{\pgfqpoint{5.552112in}{3.718239in}}%
\pgfpathlineto{\pgfqpoint{5.550900in}{3.719265in}}%
\pgfpathlineto{\pgfqpoint{5.549776in}{3.720245in}}%
\pgfpathlineto{\pgfqpoint{5.548553in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{5.547323in}{3.722484in}}%
\pgfpathlineto{\pgfqpoint{5.546088in}{3.723662in}}%
\pgfpathlineto{\pgfqpoint{5.544942in}{3.724783in}}%
\pgfpathlineto{\pgfqpoint{5.543695in}{3.726033in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{3.727322in}}%
\pgfpathlineto{\pgfqpoint{5.541181in}{3.728649in}}%
\pgfpathlineto{\pgfqpoint{5.540012in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{5.538740in}{3.731321in}}%
\pgfpathlineto{\pgfqpoint{5.537461in}{3.732776in}}%
\pgfpathlineto{\pgfqpoint{5.536176in}{3.734274in}}%
\pgfpathlineto{\pgfqpoint{5.534983in}{3.735692in}}%
\pgfpathlineto{\pgfqpoint{5.533685in}{3.737267in}}%
\pgfpathlineto{\pgfqpoint{5.532379in}{3.738879in}}%
\pgfpathlineto{\pgfqpoint{5.531067in}{3.740533in}}%
\pgfpathlineto{\pgfqpoint{5.529850in}{3.742101in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{3.743850in}}%
\pgfpathlineto{\pgfqpoint{5.527192in}{3.745653in}}%
\pgfpathlineto{\pgfqpoint{5.525852in}{3.747508in}}%
\pgfpathlineto{\pgfqpoint{5.524504in}{3.749410in}}%
\pgfpathlineto{\pgfqpoint{5.523254in}{3.751203in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{3.753179in}}%
\pgfpathlineto{\pgfqpoint{5.520524in}{3.755185in}}%
\pgfpathlineto{\pgfqpoint{5.519148in}{3.757213in}}%
\pgfpathlineto{\pgfqpoint{5.517871in}{3.759099in}}%
\pgfpathlineto{\pgfqpoint{5.516479in}{3.761147in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{3.763194in}}%
\pgfpathlineto{\pgfqpoint{5.513673in}{3.765232in}}%
\pgfpathlineto{\pgfqpoint{5.512368in}{3.767104in}}%
\pgfpathlineto{\pgfqpoint{5.510945in}{3.769122in}}%
\pgfpathlineto{\pgfqpoint{5.509515in}{3.771130in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{5.506740in}{3.774961in}}%
\pgfpathlineto{\pgfqpoint{5.505285in}{3.776936in}}%
\pgfpathlineto{\pgfqpoint{5.503821in}{3.778897in}}%
\pgfpathlineto{\pgfqpoint{5.502349in}{3.780843in}}%
\pgfpathlineto{\pgfqpoint{5.500868in}{3.782771in}}%
\pgfpathlineto{\pgfqpoint{5.499493in}{3.784532in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{3.786420in}}%
\pgfpathlineto{\pgfqpoint{5.496487in}{3.788283in}}%
\pgfpathlineto{\pgfqpoint{5.494971in}{3.790125in}}%
\pgfpathlineto{\pgfqpoint{5.493563in}{3.791808in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{3.793620in}}%
\pgfpathlineto{\pgfqpoint{5.490484in}{3.795427in}}%
\pgfpathlineto{\pgfqpoint{5.488930in}{3.797235in}}%
\pgfpathlineto{\pgfqpoint{5.487487in}{3.798913in}}%
\pgfpathlineto{\pgfqpoint{5.485915in}{3.800751in}}%
\pgfpathlineto{\pgfqpoint{5.484332in}{3.802623in}}%
\pgfpathlineto{\pgfqpoint{5.482739in}{3.804543in}}%
\pgfpathlineto{\pgfqpoint{5.481260in}{3.806372in}}%
\pgfpathlineto{\pgfqpoint{5.479648in}{3.808422in}}%
\pgfpathlineto{\pgfqpoint{5.478024in}{3.810545in}}%
\pgfpathlineto{\pgfqpoint{5.476391in}{3.812745in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{3.814847in}}%
\pgfpathlineto{\pgfqpoint{5.473218in}{3.817197in}}%
\pgfpathlineto{\pgfqpoint{5.471552in}{3.819620in}}%
\pgfpathlineto{\pgfqpoint{5.469875in}{3.822111in}}%
\pgfpathlineto{\pgfqpoint{5.468187in}{3.824662in}}%
\pgfpathlineto{\pgfqpoint{5.466618in}{3.827065in}}%
\pgfpathlineto{\pgfqpoint{5.464907in}{3.829717in}}%
\pgfpathlineto{\pgfqpoint{5.463185in}{3.832422in}}%
\pgfpathlineto{\pgfqpoint{5.461450in}{3.835175in}}%
\pgfpathlineto{\pgfqpoint{5.459838in}{3.837758in}}%
\pgfpathlineto{\pgfqpoint{5.458080in}{3.840602in}}%
\pgfpathlineto{\pgfqpoint{5.456309in}{3.843501in}}%
\pgfpathlineto{\pgfqpoint{5.454526in}{3.846455in}}%
\pgfpathlineto{\pgfqpoint{5.452868in}{3.849231in}}%
\pgfpathlineto{\pgfqpoint{5.451060in}{3.852297in}}%
\pgfpathlineto{\pgfqpoint{5.449238in}{3.855429in}}%
\pgfpathlineto{\pgfqpoint{5.447403in}{3.858623in}}%
\pgfpathlineto{\pgfqpoint{5.445697in}{3.861611in}}%
\pgfpathlineto{\pgfqpoint{5.443835in}{3.864874in}}%
\pgfpathlineto{\pgfqpoint{5.441960in}{3.868146in}}%
\pgfpathlineto{\pgfqpoint{5.440070in}{3.871409in}}%
\pgfpathlineto{\pgfqpoint{5.438313in}{3.874397in}}%
\pgfpathlineto{\pgfqpoint{5.436395in}{3.877600in}}%
\pgfpathlineto{\pgfqpoint{5.434462in}{3.880761in}}%
\pgfpathlineto{\pgfqpoint{5.432514in}{3.883883in}}%
\pgfpathlineto{\pgfqpoint{5.430551in}{3.886978in}}%
\pgfpathlineto{\pgfqpoint{5.428725in}{3.889820in}}%
\pgfpathlineto{\pgfqpoint{5.426732in}{3.892890in}}%
\pgfpathlineto{\pgfqpoint{5.424722in}{3.895955in}}%
\pgfpathlineto{\pgfqpoint{5.422696in}{3.899019in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{3.901842in}}%
\pgfpathlineto{\pgfqpoint{5.418753in}{3.904888in}}%
\pgfpathlineto{\pgfqpoint{5.416677in}{3.907922in}}%
\pgfpathlineto{\pgfqpoint{5.414584in}{3.910949in}}%
\pgfpathlineto{\pgfqpoint{5.412637in}{3.913747in}}%
\pgfpathlineto{\pgfqpoint{5.410509in}{3.916794in}}%
\pgfpathlineto{\pgfqpoint{5.408364in}{3.919867in}}%
\pgfpathlineto{\pgfqpoint{5.406199in}{3.922986in}}%
\pgfpathlineto{\pgfqpoint{5.404185in}{3.925936in}}%
\pgfpathlineto{\pgfqpoint{5.401983in}{3.929238in}}%
\pgfpathlineto{\pgfqpoint{5.399763in}{3.932673in}}%
\pgfpathlineto{\pgfqpoint{5.397522in}{3.936250in}}%
\pgfpathlineto{\pgfqpoint{5.395435in}{3.939684in}}%
\pgfpathlineto{\pgfqpoint{5.393155in}{3.943556in}}%
\pgfpathlineto{\pgfqpoint{5.390853in}{3.947577in}}%
\pgfpathlineto{\pgfqpoint{5.388530in}{3.951722in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{3.955969in}}%
\pgfpathlineto{\pgfqpoint{5.384001in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{5.381613in}{3.964373in}}%
\pgfpathlineto{\pgfqpoint{5.379201in}{3.968862in}}%
\pgfpathlineto{\pgfqpoint{5.376766in}{3.973431in}}%
\pgfpathlineto{\pgfqpoint{5.374497in}{3.977719in}}%
\pgfpathlineto{\pgfqpoint{5.372015in}{3.982441in}}%
\pgfpathlineto{\pgfqpoint{5.369509in}{3.987252in}}%
\pgfpathlineto{\pgfqpoint{5.368148in}{3.989882in}}%
\pgfpathlineto{\pgfqpoint{5.367953in}{3.990260in}}%
\pgfpathlineto{\pgfqpoint{5.367758in}{3.990638in}}%
\pgfpathlineto{\pgfqpoint{5.367368in}{3.991397in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{3.991777in}}%
\pgfpathlineto{\pgfqpoint{5.366976in}{3.992158in}}%
\pgfpathlineto{\pgfqpoint{5.366584in}{3.992922in}}%
\pgfpathlineto{\pgfqpoint{5.366388in}{3.993304in}}%
\pgfpathlineto{\pgfqpoint{5.366192in}{3.993688in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{3.994071in}}%
\pgfpathlineto{\pgfqpoint{5.365602in}{3.994841in}}%
\pgfpathlineto{\pgfqpoint{5.365405in}{3.995227in}}%
\pgfpathlineto{\pgfqpoint{5.365208in}{3.995613in}}%
\pgfpathlineto{\pgfqpoint{5.365011in}{3.996001in}}%
\pgfpathlineto{\pgfqpoint{5.364616in}{3.996777in}}%
\pgfpathlineto{\pgfqpoint{5.364418in}{3.997166in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{3.997556in}}%
\pgfpathlineto{\pgfqpoint{5.363824in}{3.998337in}}%
\pgfpathlineto{\pgfqpoint{5.363625in}{3.998729in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{3.999122in}}%
\pgfpathlineto{\pgfqpoint{5.363228in}{3.999515in}}%
\pgfpathlineto{\pgfqpoint{5.362830in}{4.000304in}}%
\pgfpathlineto{\pgfqpoint{5.362631in}{4.000700in}}%
\pgfpathlineto{\pgfqpoint{5.362432in}{4.001096in}}%
\pgfpathlineto{\pgfqpoint{5.362033in}{4.001890in}}%
\pgfpathlineto{\pgfqpoint{5.361833in}{4.002289in}}%
\pgfpathlineto{\pgfqpoint{5.361633in}{4.002687in}}%
\pgfpathlineto{\pgfqpoint{5.361433in}{4.003087in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{4.003887in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{4.004288in}}%
\pgfpathlineto{\pgfqpoint{5.360631in}{4.004690in}}%
\pgfpathlineto{\pgfqpoint{5.360430in}{4.005092in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{4.005898in}}%
\pgfpathlineto{\pgfqpoint{5.359826in}{4.006302in}}%
\pgfpathlineto{\pgfqpoint{5.359624in}{4.006706in}}%
\pgfpathlineto{\pgfqpoint{5.359221in}{4.007516in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{4.007922in}}%
\pgfpathlineto{\pgfqpoint{5.358816in}{4.008328in}}%
\pgfpathlineto{\pgfqpoint{5.358614in}{4.008735in}}%
\pgfpathlineto{\pgfqpoint{5.358209in}{4.009549in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{4.009957in}}%
\pgfpathlineto{\pgfqpoint{5.357803in}{4.010365in}}%
\pgfpathlineto{\pgfqpoint{5.357600in}{4.010773in}}%
\pgfpathlineto{\pgfqpoint{5.357193in}{4.011592in}}%
\pgfpathlineto{\pgfqpoint{5.356989in}{4.012001in}}%
\pgfpathlineto{\pgfqpoint{5.356785in}{4.012411in}}%
\pgfpathlineto{\pgfqpoint{5.356377in}{4.013232in}}%
\pgfpathlineto{\pgfqpoint{5.356172in}{4.013643in}}%
\pgfpathlineto{\pgfqpoint{5.355968in}{4.014055in}}%
\pgfpathlineto{\pgfqpoint{5.355763in}{4.014467in}}%
\pgfpathlineto{\pgfqpoint{5.355353in}{4.015292in}}%
\pgfpathlineto{\pgfqpoint{5.355148in}{4.015705in}}%
\pgfpathlineto{\pgfqpoint{5.354942in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{5.354531in}{4.016946in}}%
\pgfpathlineto{\pgfqpoint{5.354325in}{4.017360in}}%
\pgfpathlineto{\pgfqpoint{5.354119in}{4.017775in}}%
\pgfpathlineto{\pgfqpoint{5.353913in}{4.018191in}}%
\pgfpathlineto{\pgfqpoint{5.353500in}{4.019023in}}%
\pgfpathlineto{\pgfqpoint{5.353293in}{4.019439in}}%
\pgfpathlineto{\pgfqpoint{5.353086in}{4.019857in}}%
\pgfpathlineto{\pgfqpoint{5.352879in}{4.020274in}}%
\pgfpathlineto{\pgfqpoint{5.352464in}{4.021111in}}%
\pgfpathlineto{\pgfqpoint{5.352256in}{4.021531in}}%
\pgfpathlineto{\pgfqpoint{5.352049in}{4.021951in}}%
\pgfpathlineto{\pgfqpoint{5.351633in}{4.022792in}}%
\pgfpathlineto{\pgfqpoint{5.351424in}{4.023214in}}%
\pgfpathlineto{\pgfqpoint{5.351216in}{4.023637in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{4.024060in}}%
\pgfpathlineto{\pgfqpoint{5.350589in}{4.024908in}}%
\pgfpathlineto{\pgfqpoint{5.350380in}{4.025333in}}%
\pgfpathlineto{\pgfqpoint{5.350170in}{4.025759in}}%
\pgfpathlineto{\pgfqpoint{5.349751in}{4.026613in}}%
\pgfpathlineto{\pgfqpoint{5.349541in}{4.027041in}}%
\pgfpathlineto{\pgfqpoint{5.349331in}{4.027470in}}%
\pgfpathlineto{\pgfqpoint{5.349121in}{4.027900in}}%
\pgfpathlineto{\pgfqpoint{5.348700in}{4.028762in}}%
\pgfpathlineto{\pgfqpoint{5.348489in}{4.029195in}}%
\pgfpathlineto{\pgfqpoint{5.348278in}{4.029628in}}%
\pgfpathlineto{\pgfqpoint{5.348067in}{4.030062in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{4.030933in}}%
\pgfpathlineto{\pgfqpoint{5.347432in}{4.031370in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{5.346796in}{4.032686in}}%
\pgfpathlineto{\pgfqpoint{5.346584in}{4.033127in}}%
\pgfpathlineto{\pgfqpoint{5.346371in}{4.033569in}}%
\pgfpathlineto{\pgfqpoint{5.346158in}{4.034011in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{4.034899in}}%
\pgfpathlineto{\pgfqpoint{5.345519in}{4.035345in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{4.035791in}}%
\pgfpathlineto{\pgfqpoint{5.345091in}{4.036239in}}%
\pgfpathlineto{\pgfqpoint{5.344663in}{4.037137in}}%
\pgfpathlineto{\pgfqpoint{5.344449in}{4.037588in}}%
\pgfpathlineto{\pgfqpoint{5.344235in}{4.038039in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{4.038946in}}%
\pgfpathlineto{\pgfqpoint{5.343590in}{4.039401in}}%
\pgfpathlineto{\pgfqpoint{5.343375in}{4.039857in}}%
\pgfpathlineto{\pgfqpoint{5.343160in}{4.040314in}}%
\pgfpathlineto{\pgfqpoint{5.342728in}{4.041230in}}%
\pgfpathlineto{\pgfqpoint{5.342513in}{4.041690in}}%
\pgfpathlineto{\pgfqpoint{5.342296in}{4.042151in}}%
\pgfpathlineto{\pgfqpoint{5.341864in}{4.043075in}}%
\pgfpathlineto{\pgfqpoint{5.341647in}{4.043539in}}%
\pgfpathlineto{\pgfqpoint{5.341430in}{4.044003in}}%
\pgfpathlineto{\pgfqpoint{5.341213in}{4.044468in}}%
\pgfpathlineto{\pgfqpoint{5.340778in}{4.045401in}}%
\pgfpathlineto{\pgfqpoint{5.340561in}{4.045869in}}%
\pgfpathlineto{\pgfqpoint{5.340343in}{4.046337in}}%
\pgfpathlineto{\pgfqpoint{5.340125in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{5.339688in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.339470in}{4.048218in}}%
\pgfpathlineto{\pgfqpoint{5.339251in}{4.048690in}}%
\pgfpathlineto{\pgfqpoint{5.338813in}{4.049635in}}%
\pgfpathlineto{\pgfqpoint{5.338593in}{4.050109in}}%
\pgfpathlineto{\pgfqpoint{5.338374in}{4.050583in}}%
\pgfpathlineto{\pgfqpoint{5.338154in}{4.051057in}}%
\pgfpathlineto{\pgfqpoint{5.337714in}{4.052008in}}%
\pgfpathlineto{\pgfqpoint{5.337493in}{4.052483in}}%
\pgfpathlineto{\pgfqpoint{5.337273in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{5.337052in}{4.053436in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{4.054391in}}%
\pgfpathlineto{\pgfqpoint{5.336389in}{4.054868in}}%
\pgfpathlineto{\pgfqpoint{5.336167in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{5.335724in}{4.056303in}}%
\pgfpathlineto{\pgfqpoint{5.335502in}{4.056782in}}%
\pgfpathlineto{\pgfqpoint{5.335279in}{4.057261in}}%
\pgfpathlineto{\pgfqpoint{5.335057in}{4.057740in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{4.058700in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{4.059179in}}%
\pgfpathlineto{\pgfqpoint{5.334165in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{5.333718in}{4.060620in}}%
\pgfpathlineto{\pgfqpoint{5.333494in}{4.061101in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{4.061582in}}%
\pgfpathlineto{\pgfqpoint{5.333045in}{4.062063in}}%
\pgfpathlineto{\pgfqpoint{5.332596in}{4.063025in}}%
\pgfpathlineto{\pgfqpoint{5.332371in}{4.063506in}}%
\pgfpathlineto{\pgfqpoint{5.332146in}{4.063987in}}%
\pgfpathlineto{\pgfqpoint{5.331921in}{4.064469in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{4.065432in}}%
\pgfpathlineto{\pgfqpoint{5.331243in}{4.065913in}}%
\pgfpathlineto{\pgfqpoint{5.331017in}{4.066395in}}%
\pgfpathlineto{\pgfqpoint{5.330564in}{4.067358in}}%
\pgfpathlineto{\pgfqpoint{5.330338in}{4.067840in}}%
\pgfpathlineto{\pgfqpoint{5.330111in}{4.068321in}}%
\pgfpathlineto{\pgfqpoint{5.329883in}{4.068803in}}%
\pgfpathlineto{\pgfqpoint{5.329428in}{4.069767in}}%
\pgfpathlineto{\pgfqpoint{5.329201in}{4.070248in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{4.070730in}}%
\pgfpathlineto{\pgfqpoint{5.328516in}{4.071693in}}%
\pgfpathlineto{\pgfqpoint{5.328287in}{4.072175in}}%
\pgfpathlineto{\pgfqpoint{5.328058in}{4.072657in}}%
\pgfpathlineto{\pgfqpoint{5.327829in}{4.073138in}}%
\pgfpathlineto{\pgfqpoint{5.327371in}{4.074102in}}%
\pgfpathlineto{\pgfqpoint{5.327141in}{4.074583in}}%
\pgfpathlineto{\pgfqpoint{5.326911in}{4.075065in}}%
\pgfpathlineto{\pgfqpoint{5.326681in}{4.075547in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{4.076511in}}%
\pgfpathlineto{\pgfqpoint{5.325989in}{4.076993in}}%
\pgfpathlineto{\pgfqpoint{5.325758in}{4.077476in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{4.078441in}}%
\pgfpathlineto{\pgfqpoint{5.325064in}{4.078924in}}%
\pgfpathlineto{\pgfqpoint{5.324832in}{4.079408in}}%
\pgfpathlineto{\pgfqpoint{5.324600in}{4.079891in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{4.080860in}}%
\pgfpathlineto{\pgfqpoint{5.323903in}{4.081345in}}%
\pgfpathlineto{\pgfqpoint{5.323670in}{4.081830in}}%
\pgfpathlineto{\pgfqpoint{5.323437in}{4.082316in}}%
\pgfpathlineto{\pgfqpoint{5.322970in}{4.083288in}}%
\pgfpathlineto{\pgfqpoint{5.322736in}{4.083776in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.084263in}}%
\pgfpathlineto{\pgfqpoint{5.322033in}{4.085241in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{4.085730in}}%
\pgfpathlineto{\pgfqpoint{5.321563in}{4.086220in}}%
\pgfpathlineto{\pgfqpoint{5.321328in}{4.086711in}}%
\pgfpathlineto{\pgfqpoint{5.320857in}{4.087696in}}%
\pgfpathlineto{\pgfqpoint{5.320622in}{4.088189in}}%
\pgfpathlineto{\pgfqpoint{5.320386in}{4.088683in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{4.089674in}}%
\pgfpathlineto{\pgfqpoint{5.319676in}{4.090170in}}%
\pgfpathlineto{\pgfqpoint{5.319439in}{4.090668in}}%
\pgfpathlineto{\pgfqpoint{5.319202in}{4.091167in}}%
\pgfpathlineto{\pgfqpoint{5.318727in}{4.092168in}}%
\pgfpathlineto{\pgfqpoint{5.318489in}{4.092670in}}%
\pgfpathlineto{\pgfqpoint{5.318251in}{4.093173in}}%
\pgfpathlineto{\pgfqpoint{5.318013in}{4.093677in}}%
\pgfpathlineto{\pgfqpoint{5.317536in}{4.094689in}}%
\pgfpathlineto{\pgfqpoint{5.317297in}{4.095197in}}%
\pgfpathlineto{\pgfqpoint{5.317057in}{4.095707in}}%
\pgfpathlineto{\pgfqpoint{5.316578in}{4.096731in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{4.097245in}}%
\pgfpathlineto{\pgfqpoint{5.316098in}{4.097761in}}%
\pgfpathlineto{\pgfqpoint{5.315858in}{4.098278in}}%
\pgfpathlineto{\pgfqpoint{5.315377in}{4.099318in}}%
\pgfpathlineto{\pgfqpoint{5.315136in}{4.099841in}}%
\pgfpathlineto{\pgfqpoint{5.314894in}{4.100366in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{4.100893in}}%
\pgfpathlineto{\pgfqpoint{5.314169in}{4.101952in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.102485in}}%
\pgfpathlineto{\pgfqpoint{5.313684in}{4.103019in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{4.104095in}}%
\pgfpathlineto{\pgfqpoint{5.312955in}{4.104636in}}%
\pgfpathlineto{\pgfqpoint{5.312712in}{4.105179in}}%
\pgfpathlineto{\pgfqpoint{5.312468in}{4.105725in}}%
\pgfpathlineto{\pgfqpoint{5.311980in}{4.106823in}}%
\pgfpathlineto{\pgfqpoint{5.311736in}{4.107375in}}%
\pgfpathlineto{\pgfqpoint{5.311491in}{4.107930in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{4.109046in}}%
\pgfpathlineto{\pgfqpoint{5.310756in}{4.109608in}}%
\pgfpathlineto{\pgfqpoint{5.310510in}{4.110172in}}%
\pgfpathlineto{\pgfqpoint{5.310265in}{4.110739in}}%
\pgfpathlineto{\pgfqpoint{5.309772in}{4.111879in}}%
\pgfpathlineto{\pgfqpoint{5.309526in}{4.112453in}}%
\pgfpathlineto{\pgfqpoint{5.309279in}{4.113029in}}%
\pgfpathlineto{\pgfqpoint{5.309032in}{4.113607in}}%
\pgfpathlineto{\pgfqpoint{5.308537in}{4.114770in}}%
\pgfpathlineto{\pgfqpoint{5.308289in}{4.115355in}}%
\pgfpathlineto{\pgfqpoint{5.308041in}{4.115943in}}%
\pgfpathlineto{\pgfqpoint{5.307544in}{4.117125in}}%
\pgfpathlineto{\pgfqpoint{5.307296in}{4.117719in}}%
\pgfpathlineto{\pgfqpoint{5.307047in}{4.118316in}}%
\pgfpathlineto{\pgfqpoint{5.306797in}{4.118915in}}%
\pgfpathlineto{\pgfqpoint{5.306298in}{4.120120in}}%
\pgfpathlineto{\pgfqpoint{5.306048in}{4.120726in}}%
\pgfpathlineto{\pgfqpoint{5.305798in}{4.121335in}}%
\pgfpathlineto{\pgfqpoint{5.305547in}{4.121946in}}%
\pgfpathlineto{\pgfqpoint{5.305045in}{4.123175in}}%
\pgfpathlineto{\pgfqpoint{5.304794in}{4.123793in}}%
\pgfpathlineto{\pgfqpoint{5.304543in}{4.124414in}}%
\pgfpathlineto{\pgfqpoint{5.304039in}{4.125662in}}%
\pgfpathlineto{\pgfqpoint{5.303786in}{4.126289in}}%
\pgfpathlineto{\pgfqpoint{5.303534in}{4.126919in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{4.127552in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{4.128823in}}%
\pgfpathlineto{\pgfqpoint{5.302521in}{4.129462in}}%
\pgfpathlineto{\pgfqpoint{5.302267in}{4.130103in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{4.131393in}}%
\pgfpathlineto{\pgfqpoint{5.301504in}{4.132041in}}%
\pgfpathlineto{\pgfqpoint{5.301249in}{4.132691in}}%
\pgfpathlineto{\pgfqpoint{5.300994in}{4.133344in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{4.134656in}}%
\pgfpathlineto{\pgfqpoint{5.300227in}{4.135315in}}%
\pgfpathlineto{\pgfqpoint{5.299971in}{4.135977in}}%
\pgfpathlineto{\pgfqpoint{5.299714in}{4.136640in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{4.137975in}}%
\pgfpathlineto{\pgfqpoint{5.298943in}{4.138646in}}%
\pgfpathlineto{\pgfqpoint{5.298686in}{4.139319in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{4.140671in}}%
\pgfpathlineto{\pgfqpoint{5.297911in}{4.141351in}}%
\pgfpathlineto{\pgfqpoint{5.297653in}{4.142034in}}%
\pgfpathlineto{\pgfqpoint{5.297394in}{4.142718in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{4.144094in}}%
\pgfpathlineto{\pgfqpoint{5.296616in}{4.144786in}}%
\pgfpathlineto{\pgfqpoint{5.296356in}{4.145480in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{4.146875in}}%
\pgfpathlineto{\pgfqpoint{5.295574in}{4.147576in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{4.148280in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{4.148985in}}%
\pgfpathlineto{\pgfqpoint{5.294528in}{4.150404in}}%
\pgfpathlineto{\pgfqpoint{5.294266in}{4.151117in}}%
\pgfpathlineto{\pgfqpoint{5.294004in}{4.151832in}}%
\pgfpathlineto{\pgfqpoint{5.293741in}{4.152549in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{4.153991in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{4.154715in}}%
\pgfpathlineto{\pgfqpoint{5.292687in}{4.155441in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.156901in}}%
\pgfpathlineto{\pgfqpoint{5.291894in}{4.157635in}}%
\pgfpathlineto{\pgfqpoint{5.291629in}{4.158370in}}%
\pgfpathlineto{\pgfqpoint{5.291364in}{4.159108in}}%
\pgfpathlineto{\pgfqpoint{5.290833in}{4.160591in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{4.161336in}}%
\pgfpathlineto{\pgfqpoint{5.290300in}{4.162083in}}%
\pgfpathlineto{\pgfqpoint{5.290034in}{4.162832in}}%
\pgfpathlineto{\pgfqpoint{5.289500in}{4.164337in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{4.165093in}}%
\pgfpathlineto{\pgfqpoint{5.288964in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{5.288428in}{4.167375in}}%
\pgfpathlineto{\pgfqpoint{5.288159in}{4.168140in}}%
\pgfpathlineto{\pgfqpoint{5.287890in}{4.168907in}}%
\pgfpathlineto{\pgfqpoint{5.287621in}{4.169676in}}%
\pgfpathlineto{\pgfqpoint{5.287082in}{4.171221in}}%
\pgfpathlineto{\pgfqpoint{5.286811in}{4.171997in}}%
\pgfpathlineto{\pgfqpoint{5.286541in}{4.172775in}}%
\pgfpathlineto{\pgfqpoint{5.285999in}{4.174336in}}%
\pgfpathlineto{\pgfqpoint{5.285728in}{4.175120in}}%
\pgfpathlineto{\pgfqpoint{5.285456in}{4.175905in}}%
\pgfpathlineto{\pgfqpoint{5.285185in}{4.176693in}}%
\pgfpathlineto{\pgfqpoint{5.284640in}{4.178274in}}%
\pgfpathlineto{\pgfqpoint{5.284367in}{4.179067in}}%
\pgfpathlineto{\pgfqpoint{5.284094in}{4.179862in}}%
\pgfpathlineto{\pgfqpoint{5.283821in}{4.180659in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{4.182258in}}%
\pgfpathlineto{\pgfqpoint{5.282999in}{4.183060in}}%
\pgfpathlineto{\pgfqpoint{5.282724in}{4.183863in}}%
\pgfpathlineto{\pgfqpoint{5.282174in}{4.185475in}}%
\pgfpathlineto{\pgfqpoint{5.281898in}{4.186284in}}%
\pgfpathlineto{\pgfqpoint{5.281623in}{4.187094in}}%
\pgfpathlineto{\pgfqpoint{5.281346in}{4.187905in}}%
\pgfpathlineto{\pgfqpoint{5.280793in}{4.189533in}}%
\pgfpathlineto{\pgfqpoint{5.280516in}{4.190349in}}%
\pgfpathlineto{\pgfqpoint{5.280239in}{4.191167in}}%
\pgfpathlineto{\pgfqpoint{5.279961in}{4.191986in}}%
\pgfpathlineto{\pgfqpoint{5.279405in}{4.193629in}}%
\pgfpathlineto{\pgfqpoint{5.279126in}{4.194452in}}%
\pgfpathlineto{\pgfqpoint{5.278847in}{4.195277in}}%
\pgfpathlineto{\pgfqpoint{5.278289in}{4.196932in}}%
\pgfpathlineto{\pgfqpoint{5.278009in}{4.197761in}}%
\pgfpathlineto{\pgfqpoint{5.277729in}{4.198592in}}%
\pgfpathlineto{\pgfqpoint{5.277448in}{4.199425in}}%
\pgfpathlineto{\pgfqpoint{5.276886in}{4.201095in}}%
\pgfpathlineto{\pgfqpoint{5.276605in}{4.201932in}}%
\pgfpathlineto{\pgfqpoint{5.276323in}{4.202772in}}%
\pgfpathlineto{\pgfqpoint{5.275758in}{4.204455in}}%
\pgfpathlineto{\pgfqpoint{5.275476in}{4.205300in}}%
\pgfpathlineto{\pgfqpoint{5.275193in}{4.206146in}}%
\pgfpathlineto{\pgfqpoint{5.274909in}{4.206995in}}%
\pgfpathlineto{\pgfqpoint{5.274342in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{5.274057in}{4.209551in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{4.210407in}}%
\pgfpathlineto{\pgfqpoint{5.273488in}{4.211265in}}%
\pgfpathlineto{\pgfqpoint{5.272917in}{4.212987in}}%
\pgfpathlineto{\pgfqpoint{5.272631in}{4.213852in}}%
\pgfpathlineto{\pgfqpoint{5.272344in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{5.271771in}{4.216458in}}%
\pgfpathlineto{\pgfqpoint{5.271484in}{4.217331in}}%
\pgfpathlineto{\pgfqpoint{5.271196in}{4.218207in}}%
\pgfpathlineto{\pgfqpoint{5.270908in}{4.219086in}}%
\pgfpathlineto{\pgfqpoint{5.270331in}{4.220850in}}%
\pgfpathlineto{\pgfqpoint{5.270042in}{4.221736in}}%
\pgfpathlineto{\pgfqpoint{5.269753in}{4.222624in}}%
\pgfpathlineto{\pgfqpoint{5.269173in}{4.224409in}}%
\pgfpathlineto{\pgfqpoint{5.268883in}{4.225306in}}%
\pgfpathlineto{\pgfqpoint{5.268592in}{4.226206in}}%
\pgfpathlineto{\pgfqpoint{5.268301in}{4.227108in}}%
\pgfpathlineto{\pgfqpoint{5.267718in}{4.228923in}}%
\pgfpathlineto{\pgfqpoint{5.267426in}{4.229835in}}%
\pgfpathlineto{\pgfqpoint{5.267134in}{4.230750in}}%
\pgfpathlineto{\pgfqpoint{5.266841in}{4.231668in}}%
\pgfpathlineto{\pgfqpoint{5.266255in}{4.233515in}}%
\pgfpathlineto{\pgfqpoint{5.265961in}{4.234444in}}%
\pgfpathlineto{\pgfqpoint{5.265667in}{4.235377in}}%
\pgfpathlineto{\pgfqpoint{5.265078in}{4.237253in}}%
\pgfpathlineto{\pgfqpoint{5.264783in}{4.238197in}}%
\pgfpathlineto{\pgfqpoint{5.264487in}{4.239145in}}%
\pgfpathlineto{\pgfqpoint{5.264191in}{4.240097in}}%
\pgfpathlineto{\pgfqpoint{5.263598in}{4.242013in}}%
\pgfpathlineto{\pgfqpoint{5.263302in}{4.242978in}}%
\pgfpathlineto{\pgfqpoint{5.263004in}{4.243946in}}%
\pgfpathlineto{\pgfqpoint{5.262707in}{4.244920in}}%
\pgfpathlineto{\pgfqpoint{5.262110in}{4.246880in}}%
\pgfpathlineto{\pgfqpoint{5.261812in}{4.247868in}}%
\pgfpathlineto{\pgfqpoint{5.261513in}{4.248859in}}%
\pgfpathlineto{\pgfqpoint{5.260914in}{4.250857in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.251863in}}%
\pgfpathlineto{\pgfqpoint{5.260313in}{4.252873in}}%
\pgfpathlineto{\pgfqpoint{5.260012in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{5.259409in}{4.255929in}}%
\pgfpathlineto{\pgfqpoint{5.259107in}{4.256957in}}%
\pgfpathlineto{\pgfqpoint{5.258805in}{4.257989in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{4.260065in}}%
\pgfpathlineto{\pgfqpoint{5.257896in}{4.261109in}}%
\pgfpathlineto{\pgfqpoint{5.257592in}{4.262157in}}%
\pgfpathlineto{\pgfqpoint{5.257288in}{4.263209in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{4.265324in}}%
\pgfpathlineto{\pgfqpoint{5.256373in}{4.266387in}}%
\pgfpathlineto{\pgfqpoint{5.256068in}{4.267454in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{4.268525in}}%
\pgfpathlineto{\pgfqpoint{5.255148in}{4.270676in}}%
\pgfpathlineto{\pgfqpoint{5.254841in}{4.271757in}}%
\pgfpathlineto{\pgfqpoint{5.254534in}{4.272841in}}%
\pgfpathlineto{\pgfqpoint{5.253917in}{4.275018in}}%
\pgfpathlineto{\pgfqpoint{5.253609in}{4.276111in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{4.277207in}}%
\pgfpathlineto{\pgfqpoint{5.252990in}{4.278306in}}%
\pgfpathlineto{\pgfqpoint{5.252370in}{4.280512in}}%
\pgfpathlineto{\pgfqpoint{5.252059in}{4.281618in}}%
\pgfpathlineto{\pgfqpoint{5.251748in}{4.282728in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.283839in}}%
\pgfpathlineto{\pgfqpoint{5.250813in}{4.286069in}}%
\pgfpathlineto{\pgfqpoint{5.250501in}{4.287188in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{4.288308in}}%
\pgfpathlineto{\pgfqpoint{5.249560in}{4.290555in}}%
\pgfpathlineto{\pgfqpoint{5.249246in}{4.291681in}}%
\pgfpathlineto{\pgfqpoint{5.248932in}{4.292809in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{4.296202in}}%
\pgfpathlineto{\pgfqpoint{5.247670in}{4.297335in}}%
\pgfpathlineto{\pgfqpoint{5.247353in}{4.298470in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.300743in}}%
\pgfpathlineto{\pgfqpoint{5.246401in}{4.301881in}}%
\pgfpathlineto{\pgfqpoint{5.246083in}{4.303020in}}%
\pgfpathlineto{\pgfqpoint{5.245764in}{4.304160in}}%
\pgfpathlineto{\pgfqpoint{5.245126in}{4.306440in}}%
\pgfpathlineto{\pgfqpoint{5.244806in}{4.307581in}}%
\pgfpathlineto{\pgfqpoint{5.244486in}{4.308722in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{4.309863in}}%
\pgfpathlineto{\pgfqpoint{5.243523in}{4.312146in}}%
\pgfpathlineto{\pgfqpoint{5.243201in}{4.313287in}}%
\pgfpathlineto{\pgfqpoint{5.242878in}{4.314428in}}%
\pgfpathlineto{\pgfqpoint{5.242233in}{4.316710in}}%
\pgfpathlineto{\pgfqpoint{5.241909in}{4.317851in}}%
\pgfpathlineto{\pgfqpoint{5.241585in}{4.318991in}}%
\pgfpathlineto{\pgfqpoint{5.241261in}{4.320130in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{4.322408in}}%
\pgfpathlineto{\pgfqpoint{5.240285in}{4.323545in}}%
\pgfpathlineto{\pgfqpoint{5.239959in}{4.324682in}}%
\pgfpathlineto{\pgfqpoint{5.239632in}{4.325818in}}%
\pgfpathlineto{\pgfqpoint{5.238978in}{4.328088in}}%
\pgfpathlineto{\pgfqpoint{5.238650in}{4.329221in}}%
\pgfpathlineto{\pgfqpoint{5.238322in}{4.330354in}}%
\pgfpathlineto{\pgfqpoint{5.237664in}{4.332615in}}%
\pgfpathlineto{\pgfqpoint{5.237335in}{4.333744in}}%
\pgfpathlineto{\pgfqpoint{5.237005in}{4.334872in}}%
\pgfpathlineto{\pgfqpoint{5.236674in}{4.335998in}}%
\pgfpathlineto{\pgfqpoint{5.236012in}{4.338247in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{4.339370in}}%
\pgfpathlineto{\pgfqpoint{5.235348in}{4.340491in}}%
\pgfpathlineto{\pgfqpoint{5.234682in}{4.342729in}}%
\pgfpathlineto{\pgfqpoint{5.234349in}{4.343846in}}%
\pgfpathlineto{\pgfqpoint{5.234015in}{4.344961in}}%
\pgfpathlineto{\pgfqpoint{5.233680in}{4.346075in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{4.348297in}}%
\pgfpathlineto{\pgfqpoint{5.232674in}{4.349406in}}%
\pgfpathlineto{\pgfqpoint{5.232338in}{4.350514in}}%
\pgfpathlineto{\pgfqpoint{5.232001in}{4.351619in}}%
\pgfpathlineto{\pgfqpoint{5.231327in}{4.353826in}}%
\pgfpathlineto{\pgfqpoint{5.230988in}{4.354926in}}%
\pgfpathlineto{\pgfqpoint{5.230650in}{4.356025in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{4.358218in}}%
\pgfpathlineto{\pgfqpoint{5.229632in}{4.359312in}}%
\pgfpathlineto{\pgfqpoint{5.229291in}{4.360404in}}%
\pgfpathlineto{\pgfqpoint{5.228950in}{4.361494in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{4.363669in}}%
\pgfpathlineto{\pgfqpoint{5.227925in}{4.364753in}}%
\pgfpathlineto{\pgfqpoint{5.227582in}{4.365836in}}%
\pgfpathlineto{\pgfqpoint{5.226895in}{4.367995in}}%
\pgfpathlineto{\pgfqpoint{5.226551in}{4.369071in}}%
\pgfpathlineto{\pgfqpoint{5.226207in}{4.370146in}}%
\pgfpathlineto{\pgfqpoint{5.225861in}{4.371218in}}%
\pgfpathlineto{\pgfqpoint{5.225170in}{4.373357in}}%
\pgfpathlineto{\pgfqpoint{5.224823in}{4.374423in}}%
\pgfpathlineto{\pgfqpoint{5.224476in}{4.375486in}}%
\pgfpathlineto{\pgfqpoint{5.224129in}{4.376548in}}%
\pgfpathlineto{\pgfqpoint{5.223432in}{4.378666in}}%
\pgfpathlineto{\pgfqpoint{5.223083in}{4.379721in}}%
\pgfpathlineto{\pgfqpoint{5.222734in}{4.380775in}}%
\pgfpathlineto{\pgfqpoint{5.222033in}{4.382876in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{4.383924in}}%
\pgfpathlineto{\pgfqpoint{5.221331in}{4.384969in}}%
\pgfpathlineto{\pgfqpoint{5.220979in}{4.386013in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{4.388095in}}%
\pgfpathlineto{\pgfqpoint{5.219920in}{4.389133in}}%
\pgfpathlineto{\pgfqpoint{5.219566in}{4.390169in}}%
\pgfpathlineto{\pgfqpoint{5.219212in}{4.391204in}}%
\pgfpathlineto{\pgfqpoint{5.218501in}{4.393268in}}%
\pgfpathlineto{\pgfqpoint{5.218145in}{4.394297in}}%
\pgfpathlineto{\pgfqpoint{5.217789in}{4.395326in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{4.397378in}}%
\pgfpathlineto{\pgfqpoint{5.216716in}{4.398402in}}%
\pgfpathlineto{\pgfqpoint{5.216358in}{4.399424in}}%
\pgfpathlineto{\pgfqpoint{5.215999in}{4.400446in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{4.402485in}}%
\pgfpathlineto{\pgfqpoint{5.214918in}{4.403503in}}%
\pgfpathlineto{\pgfqpoint{5.214557in}{4.404521in}}%
\pgfpathlineto{\pgfqpoint{5.213833in}{4.406552in}}%
\pgfpathlineto{\pgfqpoint{5.213471in}{4.407567in}}%
\pgfpathlineto{\pgfqpoint{5.213107in}{4.408581in}}%
\pgfpathlineto{\pgfqpoint{5.212744in}{4.409594in}}%
\pgfpathlineto{\pgfqpoint{5.212014in}{4.411620in}}%
\pgfpathlineto{\pgfqpoint{5.211649in}{4.412632in}}%
\pgfpathlineto{\pgfqpoint{5.211283in}{4.413644in}}%
\pgfpathlineto{\pgfqpoint{5.210917in}{4.414656in}}%
\pgfpathlineto{\pgfqpoint{5.210182in}{4.416681in}}%
\pgfpathlineto{\pgfqpoint{5.209814in}{4.417693in}}%
\pgfpathlineto{\pgfqpoint{5.209445in}{4.418705in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{4.420731in}}%
\pgfpathlineto{\pgfqpoint{5.208336in}{4.421745in}}%
\pgfpathlineto{\pgfqpoint{5.207965in}{4.422759in}}%
\pgfpathlineto{\pgfqpoint{5.207594in}{4.423774in}}%
\pgfpathlineto{\pgfqpoint{5.206849in}{4.425805in}}%
\pgfpathlineto{\pgfqpoint{5.206476in}{4.426822in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{4.427840in}}%
\pgfpathlineto{\pgfqpoint{5.205728in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{5.204978in}{4.430898in}}%
\pgfpathlineto{\pgfqpoint{5.204602in}{4.431919in}}%
\pgfpathlineto{\pgfqpoint{5.204226in}{4.432942in}}%
\pgfpathlineto{\pgfqpoint{5.203471in}{4.434990in}}%
\pgfpathlineto{\pgfqpoint{5.203093in}{4.436016in}}%
\pgfpathlineto{\pgfqpoint{5.202714in}{4.437043in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{4.438072in}}%
\pgfpathlineto{\pgfqpoint{5.201575in}{4.440133in}}%
\pgfpathlineto{\pgfqpoint{5.201194in}{4.441165in}}%
\pgfpathlineto{\pgfqpoint{5.200812in}{4.442199in}}%
\pgfpathlineto{\pgfqpoint{5.200047in}{4.444272in}}%
\pgfpathlineto{\pgfqpoint{5.199663in}{4.445311in}}%
\pgfpathlineto{\pgfqpoint{5.199279in}{4.446351in}}%
\pgfpathlineto{\pgfqpoint{5.198895in}{4.447392in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{4.449480in}}%
\pgfpathlineto{\pgfqpoint{5.197737in}{4.450527in}}%
\pgfpathlineto{\pgfqpoint{5.197350in}{4.451575in}}%
\pgfpathlineto{\pgfqpoint{5.196963in}{4.452625in}}%
\pgfpathlineto{\pgfqpoint{5.196186in}{4.454729in}}%
\pgfpathlineto{\pgfqpoint{5.195796in}{4.455784in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.456841in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{4.458961in}}%
\pgfpathlineto{\pgfqpoint{5.194232in}{4.460024in}}%
\pgfpathlineto{\pgfqpoint{5.193840in}{4.461088in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{4.462155in}}%
\pgfpathlineto{\pgfqpoint{5.192659in}{4.464295in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{4.465368in}}%
\pgfpathlineto{\pgfqpoint{5.191868in}{4.466443in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{4.468601in}}%
\pgfpathlineto{\pgfqpoint{5.190677in}{4.469683in}}%
\pgfpathlineto{\pgfqpoint{5.190279in}{4.470768in}}%
\pgfpathlineto{\pgfqpoint{5.189880in}{4.471856in}}%
\pgfpathlineto{\pgfqpoint{5.189081in}{4.474039in}}%
\pgfpathlineto{\pgfqpoint{5.188680in}{4.475134in}}%
\pgfpathlineto{\pgfqpoint{5.188279in}{4.476233in}}%
\pgfpathlineto{\pgfqpoint{5.187877in}{4.477335in}}%
\pgfpathlineto{\pgfqpoint{5.187071in}{4.479548in}}%
\pgfpathlineto{\pgfqpoint{5.186667in}{4.480659in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{4.481774in}}%
\pgfpathlineto{\pgfqpoint{5.185451in}{4.484012in}}%
\pgfpathlineto{\pgfqpoint{5.185044in}{4.485136in}}%
\pgfpathlineto{\pgfqpoint{5.184637in}{4.486263in}}%
\pgfpathlineto{\pgfqpoint{5.184229in}{4.487394in}}%
\pgfpathlineto{\pgfqpoint{5.183411in}{4.489663in}}%
\pgfpathlineto{\pgfqpoint{5.183001in}{4.490803in}}%
\pgfpathlineto{\pgfqpoint{5.182590in}{4.491945in}}%
\pgfpathlineto{\pgfqpoint{5.182179in}{4.493090in}}%
\pgfpathlineto{\pgfqpoint{5.181354in}{4.495389in}}%
\pgfpathlineto{\pgfqpoint{5.180941in}{4.496543in}}%
\pgfpathlineto{\pgfqpoint{5.180527in}{4.497700in}}%
\pgfpathlineto{\pgfqpoint{5.179697in}{4.500022in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{4.501188in}}%
\pgfpathlineto{\pgfqpoint{5.178864in}{4.502356in}}%
\pgfpathlineto{\pgfqpoint{5.178446in}{4.503528in}}%
\pgfpathlineto{\pgfqpoint{5.177609in}{4.505880in}}%
\pgfpathlineto{\pgfqpoint{5.177189in}{4.507061in}}%
\pgfpathlineto{\pgfqpoint{5.176769in}{4.508245in}}%
\pgfpathlineto{\pgfqpoint{5.175926in}{4.510622in}}%
\pgfpathlineto{\pgfqpoint{5.175504in}{4.511816in}}%
\pgfpathlineto{\pgfqpoint{5.175080in}{4.513012in}}%
\pgfpathlineto{\pgfqpoint{5.174656in}{4.514212in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{4.516623in}}%
\pgfpathlineto{\pgfqpoint{5.173380in}{4.517834in}}%
\pgfpathlineto{\pgfqpoint{5.172953in}{4.519048in}}%
\pgfpathlineto{\pgfqpoint{5.172526in}{4.520266in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{4.522715in}}%
\pgfpathlineto{\pgfqpoint{5.171238in}{4.523946in}}%
\pgfpathlineto{\pgfqpoint{5.170808in}{4.525181in}}%
\pgfpathlineto{\pgfqpoint{5.169944in}{4.527665in}}%
\pgfpathlineto{\pgfqpoint{5.169512in}{4.528914in}}%
\pgfpathlineto{\pgfqpoint{5.169078in}{4.530168in}}%
\pgfpathlineto{\pgfqpoint{5.168644in}{4.531426in}}%
\pgfpathlineto{\pgfqpoint{5.167773in}{4.533959in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{4.535233in}}%
\pgfpathlineto{\pgfqpoint{5.166899in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{5.166461in}{4.537797in}}%
\pgfpathlineto{\pgfqpoint{5.165582in}{4.540384in}}%
\pgfpathlineto{\pgfqpoint{5.165142in}{4.541686in}}%
\pgfpathlineto{\pgfqpoint{5.164700in}{4.542993in}}%
\pgfpathlineto{\pgfqpoint{5.163815in}{4.545627in}}%
\pgfpathlineto{\pgfqpoint{5.163372in}{4.546952in}}%
\pgfpathlineto{\pgfqpoint{5.162927in}{4.548284in}}%
\pgfpathlineto{\pgfqpoint{5.162482in}{4.549622in}}%
\pgfpathlineto{\pgfqpoint{5.161589in}{4.552317in}}%
\pgfpathlineto{\pgfqpoint{5.161142in}{4.553675in}}%
\pgfpathlineto{\pgfqpoint{5.160693in}{4.555038in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{4.557785in}}%
\pgfpathlineto{\pgfqpoint{5.159343in}{4.559169in}}%
\pgfpathlineto{\pgfqpoint{5.158892in}{4.560559in}}%
\pgfpathlineto{\pgfqpoint{5.158439in}{4.561956in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{4.564770in}}%
\pgfpathlineto{\pgfqpoint{5.157077in}{4.566187in}}%
\pgfpathlineto{\pgfqpoint{5.156621in}{4.567611in}}%
\pgfpathlineto{\pgfqpoint{5.156164in}{4.569041in}}%
\pgfpathlineto{\pgfqpoint{5.155248in}{4.571922in}}%
\pgfpathlineto{\pgfqpoint{5.154789in}{4.573373in}}%
\pgfpathlineto{\pgfqpoint{5.154329in}{4.574829in}}%
\pgfpathlineto{\pgfqpoint{5.153406in}{4.577762in}}%
\pgfpathlineto{\pgfqpoint{5.152944in}{4.579239in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{4.580721in}}%
\pgfpathlineto{\pgfqpoint{5.152016in}{4.582210in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{4.585206in}}%
\pgfpathlineto{\pgfqpoint{5.150618in}{4.586714in}}%
\pgfpathlineto{\pgfqpoint{5.150150in}{4.588228in}}%
\pgfpathlineto{\pgfqpoint{5.149681in}{4.589749in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{4.592809in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{4.594349in}}%
\pgfpathlineto{\pgfqpoint{5.147797in}{4.595895in}}%
\pgfpathlineto{\pgfqpoint{5.146850in}{4.599007in}}%
\pgfpathlineto{\pgfqpoint{5.146375in}{4.600572in}}%
\pgfpathlineto{\pgfqpoint{5.145899in}{4.602144in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{5.144466in}{4.606893in}}%
\pgfpathlineto{\pgfqpoint{5.143987in}{4.608488in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{4.610089in}}%
\pgfpathlineto{\pgfqpoint{5.142542in}{4.613306in}}%
\pgfpathlineto{\pgfqpoint{5.142059in}{4.614922in}}%
\pgfpathlineto{\pgfqpoint{5.141575in}{4.616543in}}%
\pgfpathlineto{\pgfqpoint{5.141090in}{4.618170in}}%
\pgfpathlineto{\pgfqpoint{5.141090in}{4.618170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.308418in}{3.598949in}}{\pgfqpoint{5.825292in}{4.628025in}}{%
\pgfpathmoveto{\pgfqpoint{5.308418in}{4.590581in}}%
\pgfpathlineto{\pgfqpoint{5.308418in}{4.628025in}}%
\pgfpathlineto{\pgfqpoint{5.308903in}{4.626346in}}%
\pgfpathlineto{\pgfqpoint{5.309388in}{4.624674in}}%
\pgfpathlineto{\pgfqpoint{5.309871in}{4.623010in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{4.621354in}}%
\pgfpathlineto{\pgfqpoint{5.310835in}{4.619707in}}%
\pgfpathlineto{\pgfqpoint{5.311315in}{4.618068in}}%
\pgfpathlineto{\pgfqpoint{5.311795in}{4.616438in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{4.614817in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{4.613204in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{4.611601in}}%
\pgfpathlineto{\pgfqpoint{5.313704in}{4.610007in}}%
\pgfpathlineto{\pgfqpoint{5.314179in}{4.608423in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{4.606848in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{4.605282in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{4.603727in}}%
\pgfpathlineto{\pgfqpoint{5.316070in}{4.602181in}}%
\pgfpathlineto{\pgfqpoint{5.316540in}{4.600644in}}%
\pgfpathlineto{\pgfqpoint{5.317010in}{4.599118in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{4.597601in}}%
\pgfpathlineto{\pgfqpoint{5.317946in}{4.596094in}}%
\pgfpathlineto{\pgfqpoint{5.318413in}{4.594596in}}%
\pgfpathlineto{\pgfqpoint{5.318879in}{4.593108in}}%
\pgfpathlineto{\pgfqpoint{5.319344in}{4.591629in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{4.590160in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{4.588700in}}%
\pgfpathlineto{\pgfqpoint{5.320735in}{4.587249in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{4.585808in}}%
\pgfpathlineto{\pgfqpoint{5.321657in}{4.584375in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{4.582951in}}%
\pgfpathlineto{\pgfqpoint{5.322577in}{4.581537in}}%
\pgfpathlineto{\pgfqpoint{5.323035in}{4.580130in}}%
\pgfpathlineto{\pgfqpoint{5.323493in}{4.578732in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{4.577343in}}%
\pgfpathlineto{\pgfqpoint{5.324405in}{4.575961in}}%
\pgfpathlineto{\pgfqpoint{5.324860in}{4.574587in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{4.573220in}}%
\pgfpathlineto{\pgfqpoint{5.325767in}{4.571861in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{4.570508in}}%
\pgfpathlineto{\pgfqpoint{5.326672in}{4.569162in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{4.567822in}}%
\pgfpathlineto{\pgfqpoint{5.327573in}{4.566489in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{4.565162in}}%
\pgfpathlineto{\pgfqpoint{5.328470in}{4.563840in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{4.562523in}}%
\pgfpathlineto{\pgfqpoint{5.329365in}{4.561212in}}%
\pgfpathlineto{\pgfqpoint{5.329811in}{4.559906in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{4.558605in}}%
\pgfpathlineto{\pgfqpoint{5.330700in}{4.557308in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{4.556016in}}%
\pgfpathlineto{\pgfqpoint{5.331587in}{4.554728in}}%
\pgfpathlineto{\pgfqpoint{5.332029in}{4.553444in}}%
\pgfpathlineto{\pgfqpoint{5.332470in}{4.552164in}}%
\pgfpathlineto{\pgfqpoint{5.332911in}{4.550888in}}%
\pgfpathlineto{\pgfqpoint{5.333350in}{4.549616in}}%
\pgfpathlineto{\pgfqpoint{5.333789in}{4.548348in}}%
\pgfpathlineto{\pgfqpoint{5.334227in}{4.547083in}}%
\pgfpathlineto{\pgfqpoint{5.334665in}{4.545821in}}%
\pgfpathlineto{\pgfqpoint{5.335101in}{4.544563in}}%
\pgfpathlineto{\pgfqpoint{5.335537in}{4.543308in}}%
\pgfpathlineto{\pgfqpoint{5.335972in}{4.542056in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{4.540808in}}%
\pgfpathlineto{\pgfqpoint{5.336840in}{4.539563in}}%
\pgfpathlineto{\pgfqpoint{5.337273in}{4.538320in}}%
\pgfpathlineto{\pgfqpoint{5.337705in}{4.537081in}}%
\pgfpathlineto{\pgfqpoint{5.338136in}{4.535845in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{4.534613in}}%
\pgfpathlineto{\pgfqpoint{5.338997in}{4.533383in}}%
\pgfpathlineto{\pgfqpoint{5.339426in}{4.532156in}}%
\pgfpathlineto{\pgfqpoint{5.339854in}{4.530931in}}%
\pgfpathlineto{\pgfqpoint{5.340282in}{4.529710in}}%
\pgfpathlineto{\pgfqpoint{5.340709in}{4.528492in}}%
\pgfpathlineto{\pgfqpoint{5.341135in}{4.527276in}}%
\pgfpathlineto{\pgfqpoint{5.341560in}{4.526063in}}%
\pgfpathlineto{\pgfqpoint{5.341985in}{4.524852in}}%
\pgfpathlineto{\pgfqpoint{5.342409in}{4.523644in}}%
\pgfpathlineto{\pgfqpoint{5.342832in}{4.522439in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{4.521236in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{4.520035in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{4.518837in}}%
\pgfpathlineto{\pgfqpoint{5.344518in}{4.517642in}}%
\pgfpathlineto{\pgfqpoint{5.344937in}{4.516448in}}%
\pgfpathlineto{\pgfqpoint{5.345356in}{4.515258in}}%
\pgfpathlineto{\pgfqpoint{5.345775in}{4.514070in}}%
\pgfpathlineto{\pgfqpoint{5.346192in}{4.512885in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{4.511703in}}%
\pgfpathlineto{\pgfqpoint{5.347025in}{4.510524in}}%
\pgfpathlineto{\pgfqpoint{5.347441in}{4.509347in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{4.508174in}}%
\pgfpathlineto{\pgfqpoint{5.348270in}{4.507004in}}%
\pgfpathlineto{\pgfqpoint{5.348683in}{4.505837in}}%
\pgfpathlineto{\pgfqpoint{5.349096in}{4.504673in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{4.503513in}}%
\pgfpathlineto{\pgfqpoint{5.349919in}{4.502356in}}%
\pgfpathlineto{\pgfqpoint{5.350330in}{4.501203in}}%
\pgfpathlineto{\pgfqpoint{5.350740in}{4.500054in}}%
\pgfpathlineto{\pgfqpoint{5.351149in}{4.498908in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{4.497766in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{4.496627in}}%
\pgfpathlineto{\pgfqpoint{5.352373in}{4.495493in}}%
\pgfpathlineto{\pgfqpoint{5.352779in}{4.494363in}}%
\pgfpathlineto{\pgfqpoint{5.353185in}{4.493237in}}%
\pgfpathlineto{\pgfqpoint{5.353591in}{4.492115in}}%
\pgfpathlineto{\pgfqpoint{5.353995in}{4.490997in}}%
\pgfpathlineto{\pgfqpoint{5.354399in}{4.489883in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{4.488774in}}%
\pgfpathlineto{\pgfqpoint{5.355205in}{4.487670in}}%
\pgfpathlineto{\pgfqpoint{5.355607in}{4.486569in}}%
\pgfpathlineto{\pgfqpoint{5.356009in}{4.485473in}}%
\pgfpathlineto{\pgfqpoint{5.356409in}{4.484382in}}%
\pgfpathlineto{\pgfqpoint{5.356809in}{4.483295in}}%
\pgfpathlineto{\pgfqpoint{5.357209in}{4.482212in}}%
\pgfpathlineto{\pgfqpoint{5.357608in}{4.481134in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{4.480060in}}%
\pgfpathlineto{\pgfqpoint{5.358403in}{4.478991in}}%
\pgfpathlineto{\pgfqpoint{5.358800in}{4.477926in}}%
\pgfpathlineto{\pgfqpoint{5.359197in}{4.476865in}}%
\pgfpathlineto{\pgfqpoint{5.359592in}{4.475808in}}%
\pgfpathlineto{\pgfqpoint{5.359987in}{4.474756in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{4.473708in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{4.472664in}}%
\pgfpathlineto{\pgfqpoint{5.361168in}{4.471625in}}%
\pgfpathlineto{\pgfqpoint{5.361561in}{4.470589in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{4.469558in}}%
\pgfpathlineto{\pgfqpoint{5.362344in}{4.468531in}}%
\pgfpathlineto{\pgfqpoint{5.362735in}{4.467507in}}%
\pgfpathlineto{\pgfqpoint{5.363125in}{4.466488in}}%
\pgfpathlineto{\pgfqpoint{5.363514in}{4.465473in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{4.464462in}}%
\pgfpathlineto{\pgfqpoint{5.364291in}{4.463454in}}%
\pgfpathlineto{\pgfqpoint{5.364679in}{4.462451in}}%
\pgfpathlineto{\pgfqpoint{5.365066in}{4.461451in}}%
\pgfpathlineto{\pgfqpoint{5.365452in}{4.460455in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{4.459463in}}%
\pgfpathlineto{\pgfqpoint{5.366223in}{4.458475in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{4.457490in}}%
\pgfpathlineto{\pgfqpoint{5.366992in}{4.456509in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{4.455532in}}%
\pgfpathlineto{\pgfqpoint{5.367758in}{4.454557in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{4.453587in}}%
\pgfpathlineto{\pgfqpoint{5.369664in}{4.449737in}}%
\pgfpathlineto{\pgfqpoint{5.371931in}{4.444055in}}%
\pgfpathlineto{\pgfqpoint{5.374550in}{4.437548in}}%
\pgfpathlineto{\pgfqpoint{5.376774in}{4.432055in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{4.425715in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{4.420315in}}%
\pgfpathlineto{\pgfqpoint{5.384045in}{4.414028in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{4.408639in}}%
\pgfpathlineto{\pgfqpoint{5.388659in}{4.402339in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{4.396011in}}%
\pgfpathlineto{\pgfqpoint{5.393190in}{4.390550in}}%
\pgfpathlineto{\pgfqpoint{5.395596in}{4.384121in}}%
\pgfpathlineto{\pgfqpoint{5.397639in}{4.378555in}}%
\pgfpathlineto{\pgfqpoint{5.400003in}{4.371991in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{4.366302in}}%
\pgfpathlineto{\pgfqpoint{5.404333in}{4.359593in}}%
\pgfpathlineto{\pgfqpoint{5.406306in}{4.353785in}}%
\pgfpathlineto{\pgfqpoint{5.408589in}{4.346945in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{4.341033in}}%
\pgfpathlineto{\pgfqpoint{5.412774in}{4.334092in}}%
\pgfpathlineto{\pgfqpoint{5.414681in}{4.328121in}}%
\pgfpathlineto{\pgfqpoint{5.416889in}{4.321153in}}%
\pgfpathlineto{\pgfqpoint{5.418766in}{4.315200in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{4.308304in}}%
\pgfpathlineto{\pgfqpoint{5.422784in}{4.302454in}}%
\pgfpathlineto{\pgfqpoint{5.424921in}{4.295717in}}%
\pgfpathlineto{\pgfqpoint{5.426738in}{4.290035in}}%
\pgfpathlineto{\pgfqpoint{5.428841in}{4.283527in}}%
\pgfpathlineto{\pgfqpoint{5.430630in}{4.278060in}}%
\pgfpathlineto{\pgfqpoint{5.432701in}{4.271818in}}%
\pgfpathlineto{\pgfqpoint{5.434462in}{4.266585in}}%
\pgfpathlineto{\pgfqpoint{5.436502in}{4.260618in}}%
\pgfpathlineto{\pgfqpoint{5.438236in}{4.255615in}}%
\pgfpathlineto{\pgfqpoint{5.440245in}{4.249901in}}%
\pgfpathlineto{\pgfqpoint{5.441954in}{4.245098in}}%
\pgfpathlineto{\pgfqpoint{5.443933in}{4.239595in}}%
\pgfpathlineto{\pgfqpoint{5.445617in}{4.234952in}}%
\pgfpathlineto{\pgfqpoint{5.447567in}{4.229611in}}%
\pgfpathlineto{\pgfqpoint{5.449227in}{4.225091in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{4.219882in}}%
\pgfpathlineto{\pgfqpoint{5.452785in}{4.215467in}}%
\pgfpathlineto{\pgfqpoint{5.454680in}{4.210377in}}%
\pgfpathlineto{\pgfqpoint{5.456293in}{4.206064in}}%
\pgfpathlineto{\pgfqpoint{5.458161in}{4.201089in}}%
\pgfpathlineto{\pgfqpoint{5.459752in}{4.196873in}}%
\pgfpathlineto{\pgfqpoint{5.461595in}{4.192010in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{4.187890in}}%
\pgfpathlineto{\pgfqpoint{5.464981in}{4.183144in}}%
\pgfpathlineto{\pgfqpoint{5.466529in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{5.468322in}{4.174512in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{4.170608in}}%
\pgfpathlineto{\pgfqpoint{5.471619in}{4.166122in}}%
\pgfpathlineto{\pgfqpoint{5.473126in}{4.162337in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{4.157993in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{4.153729in}}%
\pgfpathlineto{\pgfqpoint{5.478085in}{4.150141in}}%
\pgfpathlineto{\pgfqpoint{5.479797in}{4.146032in}}%
\pgfpathlineto{\pgfqpoint{5.481255in}{4.142579in}}%
\pgfpathlineto{\pgfqpoint{5.482946in}{4.138632in}}%
\pgfpathlineto{\pgfqpoint{5.484386in}{4.135321in}}%
\pgfpathlineto{\pgfqpoint{5.486056in}{4.131545in}}%
\pgfpathlineto{\pgfqpoint{5.487478in}{4.128384in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{4.124782in}}%
\pgfpathlineto{\pgfqpoint{5.490532in}{4.121767in}}%
\pgfpathlineto{\pgfqpoint{5.492161in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{5.493548in}{4.115457in}}%
\pgfpathlineto{\pgfqpoint{5.495158in}{4.112184in}}%
\pgfpathlineto{\pgfqpoint{5.496529in}{4.109446in}}%
\pgfpathlineto{\pgfqpoint{5.498119in}{4.106325in}}%
\pgfpathlineto{\pgfqpoint{5.499474in}{4.103708in}}%
\pgfpathlineto{\pgfqpoint{5.501046in}{4.100719in}}%
\pgfpathlineto{\pgfqpoint{5.502385in}{4.098206in}}%
\pgfpathlineto{\pgfqpoint{5.503939in}{4.095325in}}%
\pgfpathlineto{\pgfqpoint{5.505262in}{4.092894in}}%
\pgfpathlineto{\pgfqpoint{5.506798in}{4.090100in}}%
\pgfpathlineto{\pgfqpoint{5.508107in}{4.087739in}}%
\pgfpathlineto{\pgfqpoint{5.509625in}{4.085020in}}%
\pgfpathlineto{\pgfqpoint{5.510919in}{4.082716in}}%
\pgfpathlineto{\pgfqpoint{5.512420in}{4.080058in}}%
\pgfpathlineto{\pgfqpoint{5.513699in}{4.077802in}}%
\pgfpathlineto{\pgfqpoint{5.515184in}{4.075190in}}%
\pgfpathlineto{\pgfqpoint{5.516449in}{4.072963in}}%
\pgfpathlineto{\pgfqpoint{5.517918in}{4.070368in}}%
\pgfpathlineto{\pgfqpoint{5.519169in}{4.068138in}}%
\pgfpathlineto{\pgfqpoint{5.520621in}{4.065524in}}%
\pgfpathlineto{\pgfqpoint{5.521860in}{4.063266in}}%
\pgfpathlineto{\pgfqpoint{5.523296in}{4.060603in}}%
\pgfpathlineto{\pgfqpoint{5.524521in}{4.058290in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{4.055552in}}%
\pgfpathlineto{\pgfqpoint{5.527155in}{4.053170in}}%
\pgfpathlineto{\pgfqpoint{5.528561in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{4.047909in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{4.045025in}}%
\pgfpathlineto{\pgfqpoint{5.532339in}{4.042528in}}%
\pgfpathlineto{\pgfqpoint{5.533717in}{4.039590in}}%
\pgfpathlineto{\pgfqpoint{5.534891in}{4.037054in}}%
\pgfpathlineto{\pgfqpoint{5.536255in}{4.034082in}}%
\pgfpathlineto{\pgfqpoint{5.537611in}{4.031100in}}%
\pgfpathlineto{\pgfqpoint{5.538768in}{4.028539in}}%
\pgfpathlineto{\pgfqpoint{5.540110in}{4.025549in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{4.022988in}}%
\pgfpathlineto{\pgfqpoint{5.542584in}{4.020004in}}%
\pgfpathlineto{\pgfqpoint{5.543718in}{4.017453in}}%
\pgfpathlineto{\pgfqpoint{5.545034in}{4.014488in}}%
\pgfpathlineto{\pgfqpoint{5.546157in}{4.011958in}}%
\pgfpathlineto{\pgfqpoint{5.547460in}{4.009018in}}%
\pgfpathlineto{\pgfqpoint{5.548572in}{4.006512in}}%
\pgfpathlineto{\pgfqpoint{5.549862in}{4.003604in}}%
\pgfpathlineto{\pgfqpoint{5.550963in}{4.001128in}}%
\pgfpathlineto{\pgfqpoint{5.552242in}{3.998256in}}%
\pgfpathlineto{\pgfqpoint{5.553332in}{3.995808in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{3.992965in}}%
\pgfpathlineto{\pgfqpoint{5.555679in}{3.990539in}}%
\pgfpathlineto{\pgfqpoint{5.556933in}{3.987720in}}%
\pgfpathlineto{\pgfqpoint{5.558004in}{3.985311in}}%
\pgfpathlineto{\pgfqpoint{5.559247in}{3.982512in}}%
\pgfpathlineto{\pgfqpoint{5.560307in}{3.980122in}}%
\pgfpathlineto{\pgfqpoint{5.561538in}{3.977347in}}%
\pgfpathlineto{\pgfqpoint{5.562589in}{3.974981in}}%
\pgfpathlineto{\pgfqpoint{5.563809in}{3.972234in}}%
\pgfpathlineto{\pgfqpoint{5.564850in}{3.969891in}}%
\pgfpathlineto{\pgfqpoint{5.566059in}{3.967172in}}%
\pgfpathlineto{\pgfqpoint{5.567091in}{3.964854in}}%
\pgfpathlineto{\pgfqpoint{5.568289in}{3.962166in}}%
\pgfpathlineto{\pgfqpoint{5.569312in}{3.959877in}}%
\pgfpathlineto{\pgfqpoint{5.570500in}{3.957227in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.954974in}}%
\pgfpathlineto{\pgfqpoint{5.572690in}{3.952367in}}%
\pgfpathlineto{\pgfqpoint{5.573695in}{3.950152in}}%
\pgfpathlineto{\pgfqpoint{5.574862in}{3.947595in}}%
\pgfpathlineto{\pgfqpoint{5.575858in}{3.945427in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{3.942929in}}%
\pgfpathlineto{\pgfqpoint{5.578002in}{3.940816in}}%
\pgfpathlineto{\pgfqpoint{5.579149in}{3.938383in}}%
\pgfpathlineto{\pgfqpoint{5.580128in}{3.936327in}}%
\pgfpathlineto{\pgfqpoint{5.581265in}{3.933958in}}%
\pgfpathlineto{\pgfqpoint{5.582236in}{3.931954in}}%
\pgfpathlineto{\pgfqpoint{5.583364in}{3.929644in}}%
\pgfpathlineto{\pgfqpoint{5.584326in}{3.927689in}}%
\pgfpathlineto{\pgfqpoint{5.585445in}{3.925434in}}%
\pgfpathlineto{\pgfqpoint{5.586558in}{3.923207in}}%
\pgfpathlineto{\pgfqpoint{5.587508in}{3.921321in}}%
\pgfpathlineto{\pgfqpoint{5.588612in}{3.919147in}}%
\pgfpathlineto{\pgfqpoint{5.589555in}{3.917310in}}%
\pgfpathlineto{\pgfqpoint{5.590650in}{3.915200in}}%
\pgfpathlineto{\pgfqpoint{5.591584in}{3.913424in}}%
\pgfpathlineto{\pgfqpoint{5.592671in}{3.911394in}}%
\pgfpathlineto{\pgfqpoint{5.593598in}{3.909693in}}%
\pgfpathlineto{\pgfqpoint{5.594675in}{3.907760in}}%
\pgfpathlineto{\pgfqpoint{5.595595in}{3.906147in}}%
\pgfpathlineto{\pgfqpoint{5.596664in}{3.904319in}}%
\pgfpathlineto{\pgfqpoint{5.597576in}{3.902801in}}%
\pgfpathlineto{\pgfqpoint{5.598637in}{3.901087in}}%
\pgfpathlineto{\pgfqpoint{5.599542in}{3.899669in}}%
\pgfpathlineto{\pgfqpoint{5.600594in}{3.898072in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{3.896753in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{3.895272in}}%
\pgfpathlineto{\pgfqpoint{5.603427in}{3.894052in}}%
\pgfpathlineto{\pgfqpoint{5.604463in}{3.892683in}}%
\pgfpathlineto{\pgfqpoint{5.605347in}{3.891555in}}%
\pgfpathlineto{\pgfqpoint{5.606375in}{3.890290in}}%
\pgfpathlineto{\pgfqpoint{5.607253in}{3.889248in}}%
\pgfpathlineto{\pgfqpoint{5.608273in}{3.888077in}}%
\pgfpathlineto{\pgfqpoint{5.609144in}{3.887110in}}%
\pgfpathlineto{\pgfqpoint{5.610156in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{5.611020in}{3.885121in}}%
\pgfpathlineto{\pgfqpoint{5.612025in}{3.884104in}}%
\pgfpathlineto{\pgfqpoint{5.612883in}{3.883261in}}%
\pgfpathlineto{\pgfqpoint{5.613880in}{3.882307in}}%
\pgfpathlineto{\pgfqpoint{5.614731in}{3.881514in}}%
\pgfpathlineto{\pgfqpoint{5.615721in}{3.880615in}}%
\pgfpathlineto{\pgfqpoint{5.616567in}{3.879863in}}%
\pgfpathlineto{\pgfqpoint{5.617549in}{3.879005in}}%
\pgfpathlineto{\pgfqpoint{5.618388in}{3.878284in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{3.877455in}}%
\pgfpathlineto{\pgfqpoint{5.620197in}{3.876754in}}%
\pgfpathlineto{\pgfqpoint{5.621165in}{3.875944in}}%
\pgfpathlineto{\pgfqpoint{5.621992in}{3.875257in}}%
\pgfpathlineto{\pgfqpoint{5.622953in}{3.874462in}}%
\pgfpathlineto{\pgfqpoint{5.623774in}{3.873785in}}%
\pgfpathlineto{\pgfqpoint{5.624729in}{3.873000in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{3.872331in}}%
\pgfpathlineto{\pgfqpoint{5.626492in}{3.871554in}}%
\pgfpathlineto{\pgfqpoint{5.627301in}{3.870892in}}%
\pgfpathlineto{\pgfqpoint{5.628242in}{3.870123in}}%
\pgfpathlineto{\pgfqpoint{5.629180in}{3.869360in}}%
\pgfpathlineto{\pgfqpoint{5.629981in}{3.868712in}}%
\pgfpathlineto{\pgfqpoint{5.630912in}{3.867961in}}%
\pgfpathlineto{\pgfqpoint{5.631707in}{3.867322in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.866582in}}%
\pgfpathlineto{\pgfqpoint{5.633421in}{3.865951in}}%
\pgfpathlineto{\pgfqpoint{5.634340in}{3.865220in}}%
\pgfpathlineto{\pgfqpoint{5.635124in}{3.864597in}}%
\pgfpathlineto{\pgfqpoint{5.636036in}{3.863874in}}%
\pgfpathlineto{\pgfqpoint{5.636815in}{3.863257in}}%
\pgfpathlineto{\pgfqpoint{5.637721in}{3.862542in}}%
\pgfpathlineto{\pgfqpoint{5.638495in}{3.861931in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{3.861221in}}%
\pgfpathlineto{\pgfqpoint{5.640163in}{3.860615in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{3.859910in}}%
\pgfpathlineto{\pgfqpoint{5.641820in}{3.859308in}}%
\pgfpathlineto{\pgfqpoint{5.642708in}{3.858607in}}%
\pgfpathlineto{\pgfqpoint{5.643467in}{3.858009in}}%
\pgfpathlineto{\pgfqpoint{5.644349in}{3.857313in}}%
\pgfpathlineto{\pgfqpoint{5.645102in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{5.645978in}{3.856031in}}%
\pgfpathlineto{\pgfqpoint{5.646727in}{3.855445in}}%
\pgfpathlineto{\pgfqpoint{5.647597in}{3.854766in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{3.854188in}}%
\pgfpathlineto{\pgfqpoint{5.649206in}{3.853518in}}%
\pgfpathlineto{\pgfqpoint{5.649945in}{3.852946in}}%
\pgfpathlineto{\pgfqpoint{5.650804in}{3.852282in}}%
\pgfpathlineto{\pgfqpoint{5.651539in}{3.851715in}}%
\pgfpathlineto{\pgfqpoint{5.652392in}{3.851055in}}%
\pgfpathlineto{\pgfqpoint{5.653122in}{3.850492in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{3.849839in}}%
\pgfpathlineto{\pgfqpoint{5.654695in}{3.849282in}}%
\pgfpathlineto{\pgfqpoint{5.655538in}{3.848637in}}%
\pgfpathlineto{\pgfqpoint{5.656259in}{3.848087in}}%
\pgfpathlineto{\pgfqpoint{5.657097in}{3.847449in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{3.846907in}}%
\pgfpathlineto{\pgfqpoint{5.658645in}{3.846279in}}%
\pgfpathlineto{\pgfqpoint{5.659356in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{5.660184in}{3.845125in}}%
\pgfpathlineto{\pgfqpoint{5.660891in}{3.844595in}}%
\pgfpathlineto{\pgfqpoint{5.661713in}{3.843979in}}%
\pgfpathlineto{\pgfqpoint{5.662416in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{5.663233in}{3.842838in}}%
\pgfpathlineto{\pgfqpoint{5.664048in}{3.842225in}}%
\pgfpathlineto{\pgfqpoint{5.664744in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{5.665554in}{3.841089in}}%
\pgfpathlineto{\pgfqpoint{5.666246in}{3.840565in}}%
\pgfpathlineto{\pgfqpoint{5.667051in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{5.667739in}{3.839429in}}%
\pgfpathlineto{\pgfqpoint{5.668539in}{3.838817in}}%
\pgfpathlineto{\pgfqpoint{5.669223in}{3.838291in}}%
\pgfpathlineto{\pgfqpoint{5.670018in}{3.837678in}}%
\pgfpathlineto{\pgfqpoint{5.670698in}{3.837153in}}%
\pgfpathlineto{\pgfqpoint{5.671488in}{3.836542in}}%
\pgfpathlineto{\pgfqpoint{5.672164in}{3.836020in}}%
\pgfpathlineto{\pgfqpoint{5.672950in}{3.835417in}}%
\pgfpathlineto{\pgfqpoint{5.673622in}{3.834904in}}%
\pgfpathlineto{\pgfqpoint{5.674403in}{3.834312in}}%
\pgfpathlineto{\pgfqpoint{5.675071in}{3.833810in}}%
\pgfpathlineto{\pgfqpoint{5.675848in}{3.833231in}}%
\pgfpathlineto{\pgfqpoint{5.676512in}{3.832741in}}%
\pgfpathlineto{\pgfqpoint{5.677284in}{3.832176in}}%
\pgfpathlineto{\pgfqpoint{5.677944in}{3.831698in}}%
\pgfpathlineto{\pgfqpoint{5.678712in}{3.831146in}}%
\pgfpathlineto{\pgfqpoint{5.679368in}{3.830678in}}%
\pgfpathlineto{\pgfqpoint{5.680132in}{3.830138in}}%
\pgfpathlineto{\pgfqpoint{5.680785in}{3.829679in}}%
\pgfpathlineto{\pgfqpoint{5.681544in}{3.829149in}}%
\pgfpathlineto{\pgfqpoint{5.682193in}{3.828698in}}%
\pgfpathlineto{\pgfqpoint{5.682948in}{3.828177in}}%
\pgfpathlineto{\pgfqpoint{5.683593in}{3.827733in}}%
\pgfpathlineto{\pgfqpoint{5.684344in}{3.827221in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{3.826785in}}%
\pgfpathlineto{\pgfqpoint{5.685732in}{3.826280in}}%
\pgfpathlineto{\pgfqpoint{5.686370in}{3.825852in}}%
\pgfpathlineto{\pgfqpoint{5.687113in}{3.825358in}}%
\pgfpathlineto{\pgfqpoint{5.687747in}{3.824938in}}%
\pgfpathlineto{\pgfqpoint{5.688485in}{3.824454in}}%
\pgfpathlineto{\pgfqpoint{5.689117in}{3.824044in}}%
\pgfpathlineto{\pgfqpoint{5.689851in}{3.823570in}}%
\pgfpathlineto{\pgfqpoint{5.690478in}{3.823168in}}%
\pgfpathlineto{\pgfqpoint{5.691209in}{3.822704in}}%
\pgfpathlineto{\pgfqpoint{5.691833in}{3.822310in}}%
\pgfpathlineto{\pgfqpoint{5.692559in}{3.821855in}}%
\pgfpathlineto{\pgfqpoint{5.693180in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{5.693902in}{3.821022in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{3.820579in}}%
\pgfpathlineto{\pgfqpoint{5.695238in}{3.820203in}}%
\pgfpathlineto{\pgfqpoint{5.695955in}{3.819767in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{3.819397in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{3.818607in}}%
\pgfpathlineto{\pgfqpoint{5.698598in}{3.818187in}}%
\pgfpathlineto{\pgfqpoint{5.699204in}{3.817831in}}%
\pgfpathlineto{\pgfqpoint{5.699909in}{3.817420in}}%
\pgfpathlineto{\pgfqpoint{5.700512in}{3.817070in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{3.816664in}}%
\pgfpathlineto{\pgfqpoint{5.701813in}{3.816319in}}%
\pgfpathlineto{\pgfqpoint{5.702511in}{3.815918in}}%
\pgfpathlineto{\pgfqpoint{5.703107in}{3.815576in}}%
\pgfpathlineto{\pgfqpoint{5.703801in}{3.815178in}}%
\pgfpathlineto{\pgfqpoint{5.704395in}{3.814837in}}%
\pgfpathlineto{\pgfqpoint{5.705085in}{3.814441in}}%
\pgfpathlineto{\pgfqpoint{5.705676in}{3.814101in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{3.813705in}}%
\pgfpathlineto{\pgfqpoint{5.706950in}{3.813365in}}%
\pgfpathlineto{\pgfqpoint{5.707634in}{3.812968in}}%
\pgfpathlineto{\pgfqpoint{5.708218in}{3.812626in}}%
\pgfpathlineto{\pgfqpoint{5.708898in}{3.812225in}}%
\pgfpathlineto{\pgfqpoint{5.709479in}{3.811879in}}%
\pgfpathlineto{\pgfqpoint{5.710156in}{3.811472in}}%
\pgfpathlineto{\pgfqpoint{5.710735in}{3.811119in}}%
\pgfpathlineto{\pgfqpoint{5.711408in}{3.810702in}}%
\pgfpathlineto{\pgfqpoint{5.711983in}{3.810338in}}%
\pgfpathlineto{\pgfqpoint{5.712653in}{3.809907in}}%
\pgfpathlineto{\pgfqpoint{5.713226in}{3.809531in}}%
\pgfpathlineto{\pgfqpoint{5.713892in}{3.809082in}}%
\pgfpathlineto{\pgfqpoint{5.714462in}{3.808689in}}%
\pgfpathlineto{\pgfqpoint{5.715125in}{3.808220in}}%
\pgfpathlineto{\pgfqpoint{5.715692in}{3.807808in}}%
\pgfpathlineto{\pgfqpoint{5.716352in}{3.807316in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{3.806884in}}%
\pgfpathlineto{\pgfqpoint{5.717573in}{3.806368in}}%
\pgfpathlineto{\pgfqpoint{5.718135in}{3.805916in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{3.805378in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{3.804906in}}%
\pgfpathlineto{\pgfqpoint{5.719997in}{3.804346in}}%
\pgfpathlineto{\pgfqpoint{5.720553in}{3.803857in}}%
\pgfpathlineto{\pgfqpoint{5.721201in}{3.803276in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{3.802771in}}%
\pgfpathlineto{\pgfqpoint{5.722398in}{3.802173in}}%
\pgfpathlineto{\pgfqpoint{5.723040in}{3.801566in}}%
\pgfpathlineto{\pgfqpoint{5.723590in}{3.801039in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{3.800417in}}%
\pgfpathlineto{\pgfqpoint{5.724776in}{3.799878in}}%
\pgfpathlineto{\pgfqpoint{5.725412in}{3.799242in}}%
\pgfpathlineto{\pgfqpoint{5.725956in}{3.798690in}}%
\pgfpathlineto{\pgfqpoint{5.726589in}{3.798040in}}%
\pgfpathlineto{\pgfqpoint{5.727131in}{3.797476in}}%
\pgfpathlineto{\pgfqpoint{5.727761in}{3.796812in}}%
\pgfpathlineto{\pgfqpoint{5.728300in}{3.796236in}}%
\pgfpathlineto{\pgfqpoint{5.728928in}{3.795558in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{3.794972in}}%
\pgfpathlineto{\pgfqpoint{5.730088in}{3.794282in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{3.793686in}}%
\pgfpathlineto{\pgfqpoint{5.731244in}{3.792985in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{3.792380in}}%
\pgfpathlineto{\pgfqpoint{5.732394in}{3.791670in}}%
\pgfpathlineto{\pgfqpoint{5.732923in}{3.791057in}}%
\pgfpathlineto{\pgfqpoint{5.733539in}{3.790338in}}%
\pgfpathlineto{\pgfqpoint{5.734066in}{3.789718in}}%
\pgfpathlineto{\pgfqpoint{5.734679in}{3.788991in}}%
\pgfpathlineto{\pgfqpoint{5.735203in}{3.788365in}}%
\pgfpathlineto{\pgfqpoint{5.735813in}{3.787631in}}%
\pgfpathlineto{\pgfqpoint{5.736335in}{3.786999in}}%
\pgfpathlineto{\pgfqpoint{5.736942in}{3.786259in}}%
\pgfpathlineto{\pgfqpoint{5.737462in}{3.785621in}}%
\pgfpathlineto{\pgfqpoint{5.738066in}{3.784875in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{3.784234in}}%
\pgfpathlineto{\pgfqpoint{5.739185in}{3.783483in}}%
\pgfpathlineto{\pgfqpoint{5.739700in}{3.782839in}}%
\pgfpathlineto{\pgfqpoint{5.740299in}{3.782087in}}%
\pgfpathlineto{\pgfqpoint{5.740812in}{3.781441in}}%
\pgfpathlineto{\pgfqpoint{5.741409in}{3.780688in}}%
\pgfpathlineto{\pgfqpoint{5.741919in}{3.780042in}}%
\pgfpathlineto{\pgfqpoint{5.742513in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{5.743021in}{3.778645in}}%
\pgfpathlineto{\pgfqpoint{5.743612in}{3.777894in}}%
\pgfpathlineto{\pgfqpoint{5.744118in}{3.777251in}}%
\pgfpathlineto{\pgfqpoint{5.744707in}{3.776503in}}%
\pgfpathlineto{\pgfqpoint{5.745210in}{3.775864in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{3.775120in}}%
\pgfpathlineto{\pgfqpoint{5.746297in}{3.774486in}}%
\pgfpathlineto{\pgfqpoint{5.746881in}{3.773748in}}%
\pgfpathlineto{\pgfqpoint{5.747463in}{3.773014in}}%
\pgfpathlineto{\pgfqpoint{5.747961in}{3.772389in}}%
\pgfpathlineto{\pgfqpoint{5.748541in}{3.771664in}}%
\pgfpathlineto{\pgfqpoint{5.749037in}{3.771047in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{3.770332in}}%
\pgfpathlineto{\pgfqpoint{5.750108in}{3.769724in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{3.769021in}}%
\pgfpathlineto{\pgfqpoint{5.751174in}{3.768424in}}%
\pgfpathlineto{\pgfqpoint{5.751746in}{3.767733in}}%
\pgfpathlineto{\pgfqpoint{5.752236in}{3.767147in}}%
\pgfpathlineto{\pgfqpoint{5.752806in}{3.766470in}}%
\pgfpathlineto{\pgfqpoint{5.753293in}{3.765895in}}%
\pgfpathlineto{\pgfqpoint{5.753860in}{3.765232in}}%
\pgfpathlineto{\pgfqpoint{5.754346in}{3.764669in}}%
\pgfpathlineto{\pgfqpoint{5.754911in}{3.764021in}}%
\pgfpathlineto{\pgfqpoint{5.755394in}{3.763472in}}%
\pgfpathlineto{\pgfqpoint{5.755957in}{3.762839in}}%
\pgfpathlineto{\pgfqpoint{5.756438in}{3.762304in}}%
\pgfpathlineto{\pgfqpoint{5.756998in}{3.761688in}}%
\pgfpathlineto{\pgfqpoint{5.757477in}{3.761167in}}%
\pgfpathlineto{\pgfqpoint{5.758035in}{3.760567in}}%
\pgfpathlineto{\pgfqpoint{5.758513in}{3.760061in}}%
\pgfpathlineto{\pgfqpoint{5.759068in}{3.759479in}}%
\pgfpathlineto{\pgfqpoint{5.759544in}{3.758987in}}%
\pgfpathlineto{\pgfqpoint{5.760097in}{3.758423in}}%
\pgfpathlineto{\pgfqpoint{5.760570in}{3.757946in}}%
\pgfpathlineto{\pgfqpoint{5.761121in}{3.757399in}}%
\pgfpathlineto{\pgfqpoint{5.761593in}{3.756937in}}%
\pgfpathlineto{\pgfqpoint{5.762142in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{5.762611in}{3.755958in}}%
\pgfpathlineto{\pgfqpoint{5.763158in}{3.755443in}}%
\pgfpathlineto{\pgfqpoint{5.763625in}{3.755008in}}%
\pgfpathlineto{\pgfqpoint{5.764169in}{3.754509in}}%
\pgfpathlineto{\pgfqpoint{5.764635in}{3.754088in}}%
\pgfpathlineto{\pgfqpoint{5.765177in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{5.765641in}{3.753197in}}%
\pgfpathlineto{\pgfqpoint{5.766181in}{3.752728in}}%
\pgfpathlineto{\pgfqpoint{5.766643in}{3.752332in}}%
\pgfpathlineto{\pgfqpoint{5.767181in}{3.751877in}}%
\pgfpathlineto{\pgfqpoint{5.767641in}{3.751493in}}%
\pgfpathlineto{\pgfqpoint{5.768176in}{3.751050in}}%
\pgfpathlineto{\pgfqpoint{5.768634in}{3.750675in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{3.750243in}}%
\pgfpathlineto{\pgfqpoint{5.769700in}{3.749817in}}%
\pgfpathlineto{\pgfqpoint{5.770156in}{3.749456in}}%
\pgfpathlineto{\pgfqpoint{5.770686in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{5.771140in}{3.748687in}}%
\pgfpathlineto{\pgfqpoint{5.771668in}{3.748280in}}%
\pgfpathlineto{\pgfqpoint{5.772120in}{3.747934in}}%
\pgfpathlineto{\pgfqpoint{5.772646in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{3.747195in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{3.746802in}}%
\pgfpathlineto{\pgfqpoint{5.774068in}{3.746468in}}%
\pgfpathlineto{\pgfqpoint{5.774590in}{3.746082in}}%
\pgfpathlineto{\pgfqpoint{5.775037in}{3.745754in}}%
\pgfpathlineto{\pgfqpoint{5.775557in}{3.745374in}}%
\pgfpathlineto{\pgfqpoint{5.776001in}{3.745051in}}%
\pgfpathlineto{\pgfqpoint{5.776519in}{3.744677in}}%
\pgfpathlineto{\pgfqpoint{5.776962in}{3.744360in}}%
\pgfpathlineto{\pgfqpoint{5.777478in}{3.743992in}}%
\pgfpathlineto{\pgfqpoint{5.777920in}{3.743679in}}%
\pgfpathlineto{\pgfqpoint{5.778434in}{3.743317in}}%
\pgfpathlineto{\pgfqpoint{5.778873in}{3.743010in}}%
\pgfpathlineto{\pgfqpoint{5.779385in}{3.742653in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{3.742350in}}%
\pgfpathlineto{\pgfqpoint{5.780334in}{3.741999in}}%
\pgfpathlineto{\pgfqpoint{5.780770in}{3.741700in}}%
\pgfpathlineto{\pgfqpoint{5.781278in}{3.741355in}}%
\pgfpathlineto{\pgfqpoint{5.781713in}{3.741061in}}%
\pgfpathlineto{\pgfqpoint{5.782219in}{3.740722in}}%
\pgfpathlineto{\pgfqpoint{5.782652in}{3.740434in}}%
\pgfpathlineto{\pgfqpoint{5.783156in}{3.740101in}}%
\pgfpathlineto{\pgfqpoint{5.783588in}{3.739818in}}%
\pgfpathlineto{\pgfqpoint{5.784090in}{3.739491in}}%
\pgfpathlineto{\pgfqpoint{5.784520in}{3.739214in}}%
\pgfpathlineto{\pgfqpoint{5.785020in}{3.738893in}}%
\pgfpathlineto{\pgfqpoint{5.785449in}{3.738621in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{3.738306in}}%
\pgfpathlineto{\pgfqpoint{5.786374in}{3.738038in}}%
\pgfpathlineto{\pgfqpoint{5.786871in}{3.737728in}}%
\pgfpathlineto{\pgfqpoint{5.787296in}{3.737463in}}%
\pgfpathlineto{\pgfqpoint{5.787791in}{3.737157in}}%
\pgfpathlineto{\pgfqpoint{5.788214in}{3.736896in}}%
\pgfpathlineto{\pgfqpoint{5.788707in}{3.736592in}}%
\pgfpathlineto{\pgfqpoint{5.789129in}{3.736333in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{3.736031in}}%
\pgfpathlineto{\pgfqpoint{5.790041in}{3.735772in}}%
\pgfpathlineto{\pgfqpoint{5.790531in}{3.735470in}}%
\pgfpathlineto{\pgfqpoint{5.791019in}{3.735168in}}%
\pgfpathlineto{\pgfqpoint{5.791437in}{3.734908in}}%
\pgfpathlineto{\pgfqpoint{5.791924in}{3.734605in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{3.734344in}}%
\pgfpathlineto{\pgfqpoint{5.792825in}{3.734039in}}%
\pgfpathlineto{\pgfqpoint{5.793240in}{3.733777in}}%
\pgfpathlineto{\pgfqpoint{5.793724in}{3.733470in}}%
\pgfpathlineto{\pgfqpoint{5.794137in}{3.733207in}}%
\pgfpathlineto{\pgfqpoint{5.794619in}{3.732898in}}%
\pgfpathlineto{\pgfqpoint{5.795031in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{5.795511in}{3.732324in}}%
\pgfpathlineto{\pgfqpoint{5.795921in}{3.732058in}}%
\pgfpathlineto{\pgfqpoint{5.796399in}{3.731747in}}%
\pgfpathlineto{\pgfqpoint{5.796808in}{3.731479in}}%
\pgfpathlineto{\pgfqpoint{5.797285in}{3.731167in}}%
\pgfpathlineto{\pgfqpoint{5.797692in}{3.730898in}}%
\pgfpathlineto{\pgfqpoint{5.798167in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{5.798573in}{3.730315in}}%
\pgfpathlineto{\pgfqpoint{5.799046in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.799451in}{3.729729in}}%
\pgfpathlineto{\pgfqpoint{5.799922in}{3.729414in}}%
\pgfpathlineto{\pgfqpoint{5.800326in}{3.729143in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{3.728827in}}%
\pgfpathlineto{\pgfqpoint{5.801197in}{3.728556in}}%
\pgfpathlineto{\pgfqpoint{5.801666in}{3.728240in}}%
\pgfpathlineto{\pgfqpoint{5.802066in}{3.727969in}}%
\pgfpathlineto{\pgfqpoint{5.802532in}{3.727653in}}%
\pgfpathlineto{\pgfqpoint{5.802932in}{3.727382in}}%
\pgfpathlineto{\pgfqpoint{5.803396in}{3.727067in}}%
\pgfpathlineto{\pgfqpoint{5.803794in}{3.726797in}}%
\pgfpathlineto{\pgfqpoint{5.804257in}{3.726482in}}%
\pgfpathlineto{\pgfqpoint{5.804654in}{3.726212in}}%
\pgfpathlineto{\pgfqpoint{5.805115in}{3.725898in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{5.805970in}{3.725317in}}%
\pgfpathlineto{\pgfqpoint{5.806364in}{3.725049in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{3.724738in}}%
\pgfpathlineto{\pgfqpoint{5.807215in}{3.724472in}}%
\pgfpathlineto{\pgfqpoint{5.807672in}{3.724162in}}%
\pgfpathlineto{\pgfqpoint{5.808063in}{3.723897in}}%
\pgfpathlineto{\pgfqpoint{5.808518in}{3.723588in}}%
\pgfpathlineto{\pgfqpoint{5.808908in}{3.723324in}}%
\pgfpathlineto{\pgfqpoint{5.809361in}{3.723017in}}%
\pgfpathlineto{\pgfqpoint{5.809814in}{3.722710in}}%
\pgfpathlineto{\pgfqpoint{5.810202in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{5.810653in}{3.722141in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{3.721879in}}%
\pgfpathlineto{\pgfqpoint{5.811490in}{3.721575in}}%
\pgfpathlineto{\pgfqpoint{5.811875in}{3.721314in}}%
\pgfpathlineto{\pgfqpoint{5.812323in}{3.721011in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{3.720753in}}%
\pgfpathlineto{\pgfqpoint{5.813154in}{3.720453in}}%
\pgfpathlineto{\pgfqpoint{5.813536in}{3.720197in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.719899in}}%
\pgfpathlineto{\pgfqpoint{5.814363in}{3.719645in}}%
\pgfpathlineto{\pgfqpoint{5.814807in}{3.719351in}}%
\pgfpathlineto{\pgfqpoint{5.815187in}{3.719100in}}%
\pgfpathlineto{\pgfqpoint{5.815629in}{3.718808in}}%
\pgfpathlineto{\pgfqpoint{5.816008in}{3.718560in}}%
\pgfpathlineto{\pgfqpoint{5.816449in}{3.718272in}}%
\pgfpathlineto{\pgfqpoint{5.816826in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{5.817266in}{3.717742in}}%
\pgfpathlineto{\pgfqpoint{5.817642in}{3.717499in}}%
\pgfpathlineto{\pgfqpoint{5.818080in}{3.717218in}}%
\pgfpathlineto{\pgfqpoint{5.818455in}{3.716978in}}%
\pgfpathlineto{\pgfqpoint{5.818892in}{3.716700in}}%
\pgfpathlineto{\pgfqpoint{5.819266in}{3.716464in}}%
\pgfpathlineto{\pgfqpoint{5.819701in}{3.716190in}}%
\pgfpathlineto{\pgfqpoint{5.820073in}{3.715957in}}%
\pgfpathlineto{\pgfqpoint{5.820507in}{3.715688in}}%
\pgfpathlineto{\pgfqpoint{5.820879in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{5.821311in}{3.715196in}}%
\pgfpathlineto{\pgfqpoint{5.821681in}{3.714972in}}%
\pgfpathlineto{\pgfqpoint{5.822112in}{3.714714in}}%
\pgfpathlineto{\pgfqpoint{5.822481in}{3.714495in}}%
\pgfpathlineto{\pgfqpoint{5.822911in}{3.714243in}}%
\pgfpathlineto{\pgfqpoint{5.823279in}{3.714030in}}%
\pgfpathlineto{\pgfqpoint{5.823707in}{3.713783in}}%
\pgfpathlineto{\pgfqpoint{5.824074in}{3.713574in}}%
\pgfpathlineto{\pgfqpoint{5.824501in}{3.713333in}}%
\pgfpathlineto{\pgfqpoint{5.824866in}{3.713129in}}%
\pgfpathlineto{\pgfqpoint{5.825292in}{3.712893in}}%
\pgfpathlineto{\pgfqpoint{5.825292in}{3.598949in}}%
\pgfpathlineto{\pgfqpoint{5.825292in}{3.598949in}}%
\pgfpathlineto{\pgfqpoint{5.824866in}{3.599516in}}%
\pgfpathlineto{\pgfqpoint{5.824501in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.824074in}{3.600562in}}%
\pgfpathlineto{\pgfqpoint{5.823707in}{3.601043in}}%
\pgfpathlineto{\pgfqpoint{5.823279in}{3.601600in}}%
\pgfpathlineto{\pgfqpoint{5.822911in}{3.602076in}}%
\pgfpathlineto{\pgfqpoint{5.822481in}{3.602629in}}%
\pgfpathlineto{\pgfqpoint{5.822112in}{3.603101in}}%
\pgfpathlineto{\pgfqpoint{5.821681in}{3.603650in}}%
\pgfpathlineto{\pgfqpoint{5.821311in}{3.604118in}}%
\pgfpathlineto{\pgfqpoint{5.820879in}{3.604661in}}%
\pgfpathlineto{\pgfqpoint{5.820507in}{3.605125in}}%
\pgfpathlineto{\pgfqpoint{5.820073in}{3.605664in}}%
\pgfpathlineto{\pgfqpoint{5.819701in}{3.606123in}}%
\pgfpathlineto{\pgfqpoint{5.819266in}{3.606656in}}%
\pgfpathlineto{\pgfqpoint{5.818892in}{3.607111in}}%
\pgfpathlineto{\pgfqpoint{5.818455in}{3.607638in}}%
\pgfpathlineto{\pgfqpoint{5.818080in}{3.608088in}}%
\pgfpathlineto{\pgfqpoint{5.817642in}{3.608610in}}%
\pgfpathlineto{\pgfqpoint{5.817266in}{3.609054in}}%
\pgfpathlineto{\pgfqpoint{5.816826in}{3.609570in}}%
\pgfpathlineto{\pgfqpoint{5.816449in}{3.610010in}}%
\pgfpathlineto{\pgfqpoint{5.816008in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.815629in}{3.610954in}}%
\pgfpathlineto{\pgfqpoint{5.815187in}{3.611458in}}%
\pgfpathlineto{\pgfqpoint{5.814807in}{3.611887in}}%
\pgfpathlineto{\pgfqpoint{5.814363in}{3.612384in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.612808in}}%
\pgfpathlineto{\pgfqpoint{5.813536in}{3.613300in}}%
\pgfpathlineto{\pgfqpoint{5.813154in}{3.613720in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{3.614207in}}%
\pgfpathlineto{\pgfqpoint{5.812323in}{3.614622in}}%
\pgfpathlineto{\pgfqpoint{5.811875in}{3.615104in}}%
\pgfpathlineto{\pgfqpoint{5.811490in}{3.615516in}}%
\pgfpathlineto{\pgfqpoint{5.811040in}{3.615994in}}%
\pgfpathlineto{\pgfqpoint{5.810653in}{3.616403in}}%
\pgfpathlineto{\pgfqpoint{5.810202in}{3.616877in}}%
\pgfpathlineto{\pgfqpoint{5.809814in}{3.617283in}}%
\pgfpathlineto{\pgfqpoint{5.809361in}{3.617755in}}%
\pgfpathlineto{\pgfqpoint{5.808908in}{3.618225in}}%
\pgfpathlineto{\pgfqpoint{5.808518in}{3.618627in}}%
\pgfpathlineto{\pgfqpoint{5.808063in}{3.619095in}}%
\pgfpathlineto{\pgfqpoint{5.807672in}{3.619496in}}%
\pgfpathlineto{\pgfqpoint{5.807215in}{3.619962in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{3.620361in}}%
\pgfpathlineto{\pgfqpoint{5.806364in}{3.620825in}}%
\pgfpathlineto{\pgfqpoint{5.805970in}{3.621223in}}%
\pgfpathlineto{\pgfqpoint{5.805510in}{3.621685in}}%
\pgfpathlineto{\pgfqpoint{5.805115in}{3.622081in}}%
\pgfpathlineto{\pgfqpoint{5.804654in}{3.622542in}}%
\pgfpathlineto{\pgfqpoint{5.804257in}{3.622937in}}%
\pgfpathlineto{\pgfqpoint{5.803794in}{3.623397in}}%
\pgfpathlineto{\pgfqpoint{5.803396in}{3.623790in}}%
\pgfpathlineto{\pgfqpoint{5.802932in}{3.624249in}}%
\pgfpathlineto{\pgfqpoint{5.802532in}{3.624642in}}%
\pgfpathlineto{\pgfqpoint{5.802066in}{3.625100in}}%
\pgfpathlineto{\pgfqpoint{5.801666in}{3.625493in}}%
\pgfpathlineto{\pgfqpoint{5.801197in}{3.625951in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{3.626344in}}%
\pgfpathlineto{\pgfqpoint{5.800326in}{3.626803in}}%
\pgfpathlineto{\pgfqpoint{5.799922in}{3.627196in}}%
\pgfpathlineto{\pgfqpoint{5.799451in}{3.627655in}}%
\pgfpathlineto{\pgfqpoint{5.799046in}{3.628048in}}%
\pgfpathlineto{\pgfqpoint{5.798573in}{3.628507in}}%
\pgfpathlineto{\pgfqpoint{5.798167in}{3.628900in}}%
\pgfpathlineto{\pgfqpoint{5.797692in}{3.629359in}}%
\pgfpathlineto{\pgfqpoint{5.797285in}{3.629753in}}%
\pgfpathlineto{\pgfqpoint{5.796808in}{3.630211in}}%
\pgfpathlineto{\pgfqpoint{5.796399in}{3.630604in}}%
\pgfpathlineto{\pgfqpoint{5.795921in}{3.631061in}}%
\pgfpathlineto{\pgfqpoint{5.795511in}{3.631452in}}%
\pgfpathlineto{\pgfqpoint{5.795031in}{3.631908in}}%
\pgfpathlineto{\pgfqpoint{5.794619in}{3.632298in}}%
\pgfpathlineto{\pgfqpoint{5.794137in}{3.632752in}}%
\pgfpathlineto{\pgfqpoint{5.793724in}{3.633139in}}%
\pgfpathlineto{\pgfqpoint{5.793240in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{5.792825in}{3.633975in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{3.634423in}}%
\pgfpathlineto{\pgfqpoint{5.791924in}{3.634805in}}%
\pgfpathlineto{\pgfqpoint{5.791437in}{3.635250in}}%
\pgfpathlineto{\pgfqpoint{5.791019in}{3.635631in}}%
\pgfpathlineto{\pgfqpoint{5.790531in}{3.636074in}}%
\pgfpathlineto{\pgfqpoint{5.790041in}{3.636516in}}%
\pgfpathlineto{\pgfqpoint{5.789621in}{3.636894in}}%
\pgfpathlineto{\pgfqpoint{5.789129in}{3.637335in}}%
\pgfpathlineto{\pgfqpoint{5.788707in}{3.637711in}}%
\pgfpathlineto{\pgfqpoint{5.788214in}{3.638151in}}%
\pgfpathlineto{\pgfqpoint{5.787791in}{3.638527in}}%
\pgfpathlineto{\pgfqpoint{5.787296in}{3.638965in}}%
\pgfpathlineto{\pgfqpoint{5.786871in}{3.639341in}}%
\pgfpathlineto{\pgfqpoint{5.786374in}{3.639779in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{3.640155in}}%
\pgfpathlineto{\pgfqpoint{5.785449in}{3.640593in}}%
\pgfpathlineto{\pgfqpoint{5.785020in}{3.640968in}}%
\pgfpathlineto{\pgfqpoint{5.784520in}{3.641406in}}%
\pgfpathlineto{\pgfqpoint{5.784090in}{3.641781in}}%
\pgfpathlineto{\pgfqpoint{5.783588in}{3.642219in}}%
\pgfpathlineto{\pgfqpoint{5.783156in}{3.642595in}}%
\pgfpathlineto{\pgfqpoint{5.782652in}{3.643033in}}%
\pgfpathlineto{\pgfqpoint{5.782219in}{3.643409in}}%
\pgfpathlineto{\pgfqpoint{5.781713in}{3.643849in}}%
\pgfpathlineto{\pgfqpoint{5.781278in}{3.644226in}}%
\pgfpathlineto{\pgfqpoint{5.780770in}{3.644666in}}%
\pgfpathlineto{\pgfqpoint{5.780334in}{3.645045in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{3.645487in}}%
\pgfpathlineto{\pgfqpoint{5.779385in}{3.645867in}}%
\pgfpathlineto{\pgfqpoint{5.778873in}{3.646312in}}%
\pgfpathlineto{\pgfqpoint{5.778434in}{3.646695in}}%
\pgfpathlineto{\pgfqpoint{5.777920in}{3.647143in}}%
\pgfpathlineto{\pgfqpoint{5.777478in}{3.647529in}}%
\pgfpathlineto{\pgfqpoint{5.776962in}{3.647981in}}%
\pgfpathlineto{\pgfqpoint{5.776519in}{3.648370in}}%
\pgfpathlineto{\pgfqpoint{5.776001in}{3.648826in}}%
\pgfpathlineto{\pgfqpoint{5.775557in}{3.649219in}}%
\pgfpathlineto{\pgfqpoint{5.775037in}{3.649679in}}%
\pgfpathlineto{\pgfqpoint{5.774590in}{3.650076in}}%
\pgfpathlineto{\pgfqpoint{5.774068in}{3.650540in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{3.650940in}}%
\pgfpathlineto{\pgfqpoint{5.773096in}{3.651409in}}%
\pgfpathlineto{\pgfqpoint{5.772646in}{3.651812in}}%
\pgfpathlineto{\pgfqpoint{5.772120in}{3.652284in}}%
\pgfpathlineto{\pgfqpoint{5.771668in}{3.652690in}}%
\pgfpathlineto{\pgfqpoint{5.771140in}{3.653164in}}%
\pgfpathlineto{\pgfqpoint{5.770686in}{3.653571in}}%
\pgfpathlineto{\pgfqpoint{5.770156in}{3.654047in}}%
\pgfpathlineto{\pgfqpoint{5.769700in}{3.654454in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{3.654930in}}%
\pgfpathlineto{\pgfqpoint{5.768634in}{3.655405in}}%
\pgfpathlineto{\pgfqpoint{5.768176in}{3.655813in}}%
\pgfpathlineto{\pgfqpoint{5.767641in}{3.656288in}}%
\pgfpathlineto{\pgfqpoint{5.767181in}{3.656695in}}%
\pgfpathlineto{\pgfqpoint{5.766643in}{3.657170in}}%
\pgfpathlineto{\pgfqpoint{5.766181in}{3.657577in}}%
\pgfpathlineto{\pgfqpoint{5.765641in}{3.658051in}}%
\pgfpathlineto{\pgfqpoint{5.765177in}{3.658457in}}%
\pgfpathlineto{\pgfqpoint{5.764635in}{3.658931in}}%
\pgfpathlineto{\pgfqpoint{5.764169in}{3.659337in}}%
\pgfpathlineto{\pgfqpoint{5.763625in}{3.659809in}}%
\pgfpathlineto{\pgfqpoint{5.763158in}{3.660214in}}%
\pgfpathlineto{\pgfqpoint{5.762611in}{3.660685in}}%
\pgfpathlineto{\pgfqpoint{5.762142in}{3.661089in}}%
\pgfpathlineto{\pgfqpoint{5.761593in}{3.661559in}}%
\pgfpathlineto{\pgfqpoint{5.761121in}{3.661962in}}%
\pgfpathlineto{\pgfqpoint{5.760570in}{3.662431in}}%
\pgfpathlineto{\pgfqpoint{5.760097in}{3.662832in}}%
\pgfpathlineto{\pgfqpoint{5.759544in}{3.663300in}}%
\pgfpathlineto{\pgfqpoint{5.759068in}{3.663701in}}%
\pgfpathlineto{\pgfqpoint{5.758513in}{3.664169in}}%
\pgfpathlineto{\pgfqpoint{5.758035in}{3.664569in}}%
\pgfpathlineto{\pgfqpoint{5.757477in}{3.665036in}}%
\pgfpathlineto{\pgfqpoint{5.756998in}{3.665436in}}%
\pgfpathlineto{\pgfqpoint{5.756438in}{3.665902in}}%
\pgfpathlineto{\pgfqpoint{5.755957in}{3.666300in}}%
\pgfpathlineto{\pgfqpoint{5.755394in}{3.666764in}}%
\pgfpathlineto{\pgfqpoint{5.754911in}{3.667162in}}%
\pgfpathlineto{\pgfqpoint{5.754346in}{3.667624in}}%
\pgfpathlineto{\pgfqpoint{5.753860in}{3.668021in}}%
\pgfpathlineto{\pgfqpoint{5.753293in}{3.668482in}}%
\pgfpathlineto{\pgfqpoint{5.752806in}{3.668878in}}%
\pgfpathlineto{\pgfqpoint{5.752236in}{3.669339in}}%
\pgfpathlineto{\pgfqpoint{5.751746in}{3.669734in}}%
\pgfpathlineto{\pgfqpoint{5.751174in}{3.670194in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{3.670587in}}%
\pgfpathlineto{\pgfqpoint{5.750108in}{3.671045in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{3.671437in}}%
\pgfpathlineto{\pgfqpoint{5.749037in}{3.671892in}}%
\pgfpathlineto{\pgfqpoint{5.748541in}{3.672280in}}%
\pgfpathlineto{\pgfqpoint{5.747961in}{3.672731in}}%
\pgfpathlineto{\pgfqpoint{5.747463in}{3.673116in}}%
\pgfpathlineto{\pgfqpoint{5.746881in}{3.673562in}}%
\pgfpathlineto{\pgfqpoint{5.746297in}{3.674007in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{3.674385in}}%
\pgfpathlineto{\pgfqpoint{5.745210in}{3.674825in}}%
\pgfpathlineto{\pgfqpoint{5.744707in}{3.675201in}}%
\pgfpathlineto{\pgfqpoint{5.744118in}{3.675638in}}%
\pgfpathlineto{\pgfqpoint{5.743612in}{3.676011in}}%
\pgfpathlineto{\pgfqpoint{5.743021in}{3.676446in}}%
\pgfpathlineto{\pgfqpoint{5.742513in}{3.676817in}}%
\pgfpathlineto{\pgfqpoint{5.741919in}{3.677250in}}%
\pgfpathlineto{\pgfqpoint{5.741409in}{3.677620in}}%
\pgfpathlineto{\pgfqpoint{5.740812in}{3.678053in}}%
\pgfpathlineto{\pgfqpoint{5.740299in}{3.678423in}}%
\pgfpathlineto{\pgfqpoint{5.739700in}{3.678856in}}%
\pgfpathlineto{\pgfqpoint{5.739185in}{3.679229in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{3.679666in}}%
\pgfpathlineto{\pgfqpoint{5.738066in}{3.680042in}}%
\pgfpathlineto{\pgfqpoint{5.737462in}{3.680485in}}%
\pgfpathlineto{\pgfqpoint{5.736942in}{3.680868in}}%
\pgfpathlineto{\pgfqpoint{5.736335in}{3.681319in}}%
\pgfpathlineto{\pgfqpoint{5.735813in}{3.681710in}}%
\pgfpathlineto{\pgfqpoint{5.735203in}{3.682171in}}%
\pgfpathlineto{\pgfqpoint{5.734679in}{3.682570in}}%
\pgfpathlineto{\pgfqpoint{5.734066in}{3.683043in}}%
\pgfpathlineto{\pgfqpoint{5.733539in}{3.683453in}}%
\pgfpathlineto{\pgfqpoint{5.732923in}{3.683939in}}%
\pgfpathlineto{\pgfqpoint{5.732394in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{3.684862in}}%
\pgfpathlineto{\pgfqpoint{5.731244in}{3.685298in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{3.685816in}}%
\pgfpathlineto{\pgfqpoint{5.730088in}{3.686267in}}%
\pgfpathlineto{\pgfqpoint{5.729464in}{3.686803in}}%
\pgfpathlineto{\pgfqpoint{5.728928in}{3.687272in}}%
\pgfpathlineto{\pgfqpoint{5.728300in}{3.687828in}}%
\pgfpathlineto{\pgfqpoint{5.727761in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{5.727131in}{3.688891in}}%
\pgfpathlineto{\pgfqpoint{5.726589in}{3.689395in}}%
\pgfpathlineto{\pgfqpoint{5.725956in}{3.689994in}}%
\pgfpathlineto{\pgfqpoint{5.725412in}{3.690517in}}%
\pgfpathlineto{\pgfqpoint{5.724776in}{3.691138in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{3.691680in}}%
\pgfpathlineto{\pgfqpoint{5.723590in}{3.692323in}}%
\pgfpathlineto{\pgfqpoint{5.723040in}{3.692884in}}%
\pgfpathlineto{\pgfqpoint{5.722398in}{3.693547in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{3.694220in}}%
\pgfpathlineto{\pgfqpoint{5.721201in}{3.694805in}}%
\pgfpathlineto{\pgfqpoint{5.720553in}{3.695494in}}%
\pgfpathlineto{\pgfqpoint{5.719997in}{3.696091in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{3.696793in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{3.697400in}}%
\pgfpathlineto{\pgfqpoint{5.718135in}{3.698113in}}%
\pgfpathlineto{\pgfqpoint{5.717573in}{3.698727in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{3.699448in}}%
\pgfpathlineto{\pgfqpoint{5.716352in}{3.700067in}}%
\pgfpathlineto{\pgfqpoint{5.715692in}{3.700792in}}%
\pgfpathlineto{\pgfqpoint{5.715125in}{3.701415in}}%
\pgfpathlineto{\pgfqpoint{5.714462in}{3.702141in}}%
\pgfpathlineto{\pgfqpoint{5.713892in}{3.702763in}}%
\pgfpathlineto{\pgfqpoint{5.713226in}{3.703489in}}%
\pgfpathlineto{\pgfqpoint{5.712653in}{3.704109in}}%
\pgfpathlineto{\pgfqpoint{5.711983in}{3.704829in}}%
\pgfpathlineto{\pgfqpoint{5.711408in}{3.705444in}}%
\pgfpathlineto{\pgfqpoint{5.710735in}{3.706157in}}%
\pgfpathlineto{\pgfqpoint{5.710156in}{3.706765in}}%
\pgfpathlineto{\pgfqpoint{5.709479in}{3.707470in}}%
\pgfpathlineto{\pgfqpoint{5.708898in}{3.708071in}}%
\pgfpathlineto{\pgfqpoint{5.708218in}{3.708767in}}%
\pgfpathlineto{\pgfqpoint{5.707634in}{3.709361in}}%
\pgfpathlineto{\pgfqpoint{5.706950in}{3.710049in}}%
\pgfpathlineto{\pgfqpoint{5.706363in}{3.710634in}}%
\pgfpathlineto{\pgfqpoint{5.705676in}{3.711311in}}%
\pgfpathlineto{\pgfqpoint{5.705085in}{3.711887in}}%
\pgfpathlineto{\pgfqpoint{5.704395in}{3.712553in}}%
\pgfpathlineto{\pgfqpoint{5.703801in}{3.713120in}}%
\pgfpathlineto{\pgfqpoint{5.703107in}{3.713776in}}%
\pgfpathlineto{\pgfqpoint{5.702511in}{3.714334in}}%
\pgfpathlineto{\pgfqpoint{5.701813in}{3.714981in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{3.715531in}}%
\pgfpathlineto{\pgfqpoint{5.700512in}{3.716169in}}%
\pgfpathlineto{\pgfqpoint{5.699909in}{3.716713in}}%
\pgfpathlineto{\pgfqpoint{5.699204in}{3.717344in}}%
\pgfpathlineto{\pgfqpoint{5.698598in}{3.717881in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{3.718505in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{3.719037in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{3.719655in}}%
\pgfpathlineto{\pgfqpoint{5.695955in}{3.720183in}}%
\pgfpathlineto{\pgfqpoint{5.695238in}{3.720796in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{3.721320in}}%
\pgfpathlineto{\pgfqpoint{5.693902in}{3.721928in}}%
\pgfpathlineto{\pgfqpoint{5.693180in}{3.722534in}}%
\pgfpathlineto{\pgfqpoint{5.692559in}{3.723051in}}%
\pgfpathlineto{\pgfqpoint{5.691833in}{3.723652in}}%
\pgfpathlineto{\pgfqpoint{5.691209in}{3.724166in}}%
\pgfpathlineto{\pgfqpoint{5.690478in}{3.724764in}}%
\pgfpathlineto{\pgfqpoint{5.689851in}{3.725274in}}%
\pgfpathlineto{\pgfqpoint{5.689117in}{3.725867in}}%
\pgfpathlineto{\pgfqpoint{5.688485in}{3.726372in}}%
\pgfpathlineto{\pgfqpoint{5.687747in}{3.726958in}}%
\pgfpathlineto{\pgfqpoint{5.687113in}{3.727457in}}%
\pgfpathlineto{\pgfqpoint{5.686370in}{3.728033in}}%
\pgfpathlineto{\pgfqpoint{5.685732in}{3.728524in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{3.729090in}}%
\pgfpathlineto{\pgfqpoint{5.684344in}{3.729571in}}%
\pgfpathlineto{\pgfqpoint{5.683593in}{3.730127in}}%
\pgfpathlineto{\pgfqpoint{5.682948in}{3.730596in}}%
\pgfpathlineto{\pgfqpoint{5.682193in}{3.731138in}}%
\pgfpathlineto{\pgfqpoint{5.681544in}{3.731597in}}%
\pgfpathlineto{\pgfqpoint{5.680785in}{3.732128in}}%
\pgfpathlineto{\pgfqpoint{5.680132in}{3.732579in}}%
\pgfpathlineto{\pgfqpoint{5.679368in}{3.733102in}}%
\pgfpathlineto{\pgfqpoint{5.678712in}{3.733549in}}%
\pgfpathlineto{\pgfqpoint{5.677944in}{3.734069in}}%
\pgfpathlineto{\pgfqpoint{5.677284in}{3.734514in}}%
\pgfpathlineto{\pgfqpoint{5.676512in}{3.735035in}}%
\pgfpathlineto{\pgfqpoint{5.675848in}{3.735482in}}%
\pgfpathlineto{\pgfqpoint{5.675071in}{3.736006in}}%
\pgfpathlineto{\pgfqpoint{5.674403in}{3.736457in}}%
\pgfpathlineto{\pgfqpoint{5.673622in}{3.736987in}}%
\pgfpathlineto{\pgfqpoint{5.672950in}{3.737444in}}%
\pgfpathlineto{\pgfqpoint{5.672164in}{3.737983in}}%
\pgfpathlineto{\pgfqpoint{5.671488in}{3.738450in}}%
\pgfpathlineto{\pgfqpoint{5.670698in}{3.739001in}}%
\pgfpathlineto{\pgfqpoint{5.670018in}{3.739478in}}%
\pgfpathlineto{\pgfqpoint{5.669223in}{3.740040in}}%
\pgfpathlineto{\pgfqpoint{5.668539in}{3.740526in}}%
\pgfpathlineto{\pgfqpoint{5.667739in}{3.741100in}}%
\pgfpathlineto{\pgfqpoint{5.667051in}{3.741596in}}%
\pgfpathlineto{\pgfqpoint{5.666246in}{3.742181in}}%
\pgfpathlineto{\pgfqpoint{5.665554in}{3.742686in}}%
\pgfpathlineto{\pgfqpoint{5.664744in}{3.743281in}}%
\pgfpathlineto{\pgfqpoint{5.664048in}{3.743794in}}%
\pgfpathlineto{\pgfqpoint{5.663233in}{3.744398in}}%
\pgfpathlineto{\pgfqpoint{5.662416in}{3.745006in}}%
\pgfpathlineto{\pgfqpoint{5.661713in}{3.745531in}}%
\pgfpathlineto{\pgfqpoint{5.660891in}{3.746147in}}%
\pgfpathlineto{\pgfqpoint{5.660184in}{3.746678in}}%
\pgfpathlineto{\pgfqpoint{5.659356in}{3.747303in}}%
\pgfpathlineto{\pgfqpoint{5.658645in}{3.747842in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{3.748476in}}%
\pgfpathlineto{\pgfqpoint{5.657097in}{3.749023in}}%
\pgfpathlineto{\pgfqpoint{5.656259in}{3.749666in}}%
\pgfpathlineto{\pgfqpoint{5.655538in}{3.750221in}}%
\pgfpathlineto{\pgfqpoint{5.654695in}{3.750873in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{3.751437in}}%
\pgfpathlineto{\pgfqpoint{5.653122in}{3.752100in}}%
\pgfpathlineto{\pgfqpoint{5.652392in}{3.752674in}}%
\pgfpathlineto{\pgfqpoint{5.651539in}{3.753349in}}%
\pgfpathlineto{\pgfqpoint{5.650804in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{5.649945in}{3.754623in}}%
\pgfpathlineto{\pgfqpoint{5.649206in}{3.755220in}}%
\pgfpathlineto{\pgfqpoint{5.648341in}{3.755924in}}%
\pgfpathlineto{\pgfqpoint{5.647597in}{3.756533in}}%
\pgfpathlineto{\pgfqpoint{5.646727in}{3.757253in}}%
\pgfpathlineto{\pgfqpoint{5.645978in}{3.757879in}}%
\pgfpathlineto{\pgfqpoint{5.645102in}{3.758620in}}%
\pgfpathlineto{\pgfqpoint{5.644349in}{3.759266in}}%
\pgfpathlineto{\pgfqpoint{5.643467in}{3.760034in}}%
\pgfpathlineto{\pgfqpoint{5.642708in}{3.760705in}}%
\pgfpathlineto{\pgfqpoint{5.641820in}{3.761503in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{3.762202in}}%
\pgfpathlineto{\pgfqpoint{5.640163in}{3.763035in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{3.763763in}}%
\pgfpathlineto{\pgfqpoint{5.638495in}{3.764630in}}%
\pgfpathlineto{\pgfqpoint{5.637721in}{3.765389in}}%
\pgfpathlineto{\pgfqpoint{5.636815in}{3.766292in}}%
\pgfpathlineto{\pgfqpoint{5.636036in}{3.767082in}}%
\pgfpathlineto{\pgfqpoint{5.635124in}{3.768023in}}%
\pgfpathlineto{\pgfqpoint{5.634340in}{3.768848in}}%
\pgfpathlineto{\pgfqpoint{5.633421in}{3.769832in}}%
\pgfpathlineto{\pgfqpoint{5.632632in}{3.770697in}}%
\pgfpathlineto{\pgfqpoint{5.631707in}{3.771732in}}%
\pgfpathlineto{\pgfqpoint{5.630912in}{3.772643in}}%
\pgfpathlineto{\pgfqpoint{5.629981in}{3.773736in}}%
\pgfpathlineto{\pgfqpoint{5.629180in}{3.774699in}}%
\pgfpathlineto{\pgfqpoint{5.628242in}{3.775855in}}%
\pgfpathlineto{\pgfqpoint{5.627301in}{3.777044in}}%
\pgfpathlineto{\pgfqpoint{5.626492in}{3.778093in}}%
\pgfpathlineto{\pgfqpoint{5.625544in}{3.779350in}}%
\pgfpathlineto{\pgfqpoint{5.624729in}{3.780458in}}%
\pgfpathlineto{\pgfqpoint{5.623774in}{3.781783in}}%
\pgfpathlineto{\pgfqpoint{5.622953in}{3.782949in}}%
\pgfpathlineto{\pgfqpoint{5.621992in}{3.784342in}}%
\pgfpathlineto{\pgfqpoint{5.621165in}{3.785566in}}%
\pgfpathlineto{\pgfqpoint{5.620197in}{3.787030in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{3.788316in}}%
\pgfpathlineto{\pgfqpoint{5.618388in}{3.789852in}}%
\pgfpathlineto{\pgfqpoint{5.617549in}{3.791201in}}%
\pgfpathlineto{\pgfqpoint{5.616567in}{3.792812in}}%
\pgfpathlineto{\pgfqpoint{5.615721in}{3.794225in}}%
\pgfpathlineto{\pgfqpoint{5.614731in}{3.795912in}}%
\pgfpathlineto{\pgfqpoint{5.613880in}{3.797389in}}%
\pgfpathlineto{\pgfqpoint{5.612883in}{3.799147in}}%
\pgfpathlineto{\pgfqpoint{5.612025in}{3.800682in}}%
\pgfpathlineto{\pgfqpoint{5.611020in}{3.802503in}}%
\pgfpathlineto{\pgfqpoint{5.610156in}{3.804090in}}%
\pgfpathlineto{\pgfqpoint{5.609144in}{3.805970in}}%
\pgfpathlineto{\pgfqpoint{5.608273in}{3.807605in}}%
\pgfpathlineto{\pgfqpoint{5.607253in}{3.809540in}}%
\pgfpathlineto{\pgfqpoint{5.606375in}{3.811221in}}%
\pgfpathlineto{\pgfqpoint{5.605347in}{3.813207in}}%
\pgfpathlineto{\pgfqpoint{5.604463in}{3.814930in}}%
\pgfpathlineto{\pgfqpoint{5.603427in}{3.816962in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{3.818721in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{3.820792in}}%
\pgfpathlineto{\pgfqpoint{5.600594in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{5.599542in}{3.824682in}}%
\pgfpathlineto{\pgfqpoint{5.598637in}{3.826495in}}%
\pgfpathlineto{\pgfqpoint{5.597576in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.596664in}{3.830450in}}%
\pgfpathlineto{\pgfqpoint{5.595595in}{3.832592in}}%
\pgfpathlineto{\pgfqpoint{5.594675in}{3.834432in}}%
\pgfpathlineto{\pgfqpoint{5.593598in}{3.836581in}}%
\pgfpathlineto{\pgfqpoint{5.592671in}{3.838423in}}%
\pgfpathlineto{\pgfqpoint{5.591584in}{3.840570in}}%
\pgfpathlineto{\pgfqpoint{5.590650in}{3.842406in}}%
\pgfpathlineto{\pgfqpoint{5.589555in}{3.844545in}}%
\pgfpathlineto{\pgfqpoint{5.588612in}{3.846374in}}%
\pgfpathlineto{\pgfqpoint{5.587508in}{3.848499in}}%
\pgfpathlineto{\pgfqpoint{5.586558in}{3.850312in}}%
\pgfpathlineto{\pgfqpoint{5.585445in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{5.584326in}{3.854509in}}%
\pgfpathlineto{\pgfqpoint{5.583364in}{3.856296in}}%
\pgfpathlineto{\pgfqpoint{5.582236in}{3.858376in}}%
\pgfpathlineto{\pgfqpoint{5.581265in}{3.860157in}}%
\pgfpathlineto{\pgfqpoint{5.580128in}{3.862235in}}%
\pgfpathlineto{\pgfqpoint{5.579149in}{3.864020in}}%
\pgfpathlineto{\pgfqpoint{5.578002in}{3.866107in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{3.867901in}}%
\pgfpathlineto{\pgfqpoint{5.575858in}{3.869996in}}%
\pgfpathlineto{\pgfqpoint{5.574862in}{3.871795in}}%
\pgfpathlineto{\pgfqpoint{5.573695in}{3.873896in}}%
\pgfpathlineto{\pgfqpoint{5.572690in}{3.875698in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.877800in}}%
\pgfpathlineto{\pgfqpoint{5.570500in}{3.879603in}}%
\pgfpathlineto{\pgfqpoint{5.569312in}{3.881710in}}%
\pgfpathlineto{\pgfqpoint{5.568289in}{3.883521in}}%
\pgfpathlineto{\pgfqpoint{5.567091in}{3.885645in}}%
\pgfpathlineto{\pgfqpoint{5.566059in}{3.887477in}}%
\pgfpathlineto{\pgfqpoint{5.564850in}{3.889632in}}%
\pgfpathlineto{\pgfqpoint{5.563809in}{3.891494in}}%
\pgfpathlineto{\pgfqpoint{5.562589in}{3.893685in}}%
\pgfpathlineto{\pgfqpoint{5.561538in}{3.895580in}}%
\pgfpathlineto{\pgfqpoint{5.560307in}{3.897813in}}%
\pgfpathlineto{\pgfqpoint{5.559247in}{3.899745in}}%
\pgfpathlineto{\pgfqpoint{5.558004in}{3.902020in}}%
\pgfpathlineto{\pgfqpoint{5.556933in}{3.903989in}}%
\pgfpathlineto{\pgfqpoint{5.555679in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{5.554599in}{3.908314in}}%
\pgfpathlineto{\pgfqpoint{5.553332in}{3.910676in}}%
\pgfpathlineto{\pgfqpoint{5.552242in}{3.912719in}}%
\pgfpathlineto{\pgfqpoint{5.550963in}{3.915123in}}%
\pgfpathlineto{\pgfqpoint{5.549862in}{3.917197in}}%
\pgfpathlineto{\pgfqpoint{5.548572in}{3.919630in}}%
\pgfpathlineto{\pgfqpoint{5.547460in}{3.921725in}}%
\pgfpathlineto{\pgfqpoint{5.546157in}{3.924180in}}%
\pgfpathlineto{\pgfqpoint{5.545034in}{3.926289in}}%
\pgfpathlineto{\pgfqpoint{5.543718in}{3.928752in}}%
\pgfpathlineto{\pgfqpoint{5.542584in}{3.930863in}}%
\pgfpathlineto{\pgfqpoint{5.541255in}{3.933321in}}%
\pgfpathlineto{\pgfqpoint{5.540110in}{3.935426in}}%
\pgfpathlineto{\pgfqpoint{5.538768in}{3.937877in}}%
\pgfpathlineto{\pgfqpoint{5.537611in}{3.939976in}}%
\pgfpathlineto{\pgfqpoint{5.536255in}{3.942426in}}%
\pgfpathlineto{\pgfqpoint{5.534891in}{3.944882in}}%
\pgfpathlineto{\pgfqpoint{5.533717in}{3.947002in}}%
\pgfpathlineto{\pgfqpoint{5.532339in}{3.949501in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.951670in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{3.954239in}}%
\pgfpathlineto{\pgfqpoint{5.528561in}{3.956477in}}%
\pgfpathlineto{\pgfqpoint{5.527155in}{3.959134in}}%
\pgfpathlineto{\pgfqpoint{5.525943in}{3.961453in}}%
\pgfpathlineto{\pgfqpoint{5.524521in}{3.964209in}}%
\pgfpathlineto{\pgfqpoint{5.523296in}{3.966619in}}%
\pgfpathlineto{\pgfqpoint{5.521860in}{3.969487in}}%
\pgfpathlineto{\pgfqpoint{5.520621in}{3.971995in}}%
\pgfpathlineto{\pgfqpoint{5.519169in}{3.974979in}}%
\pgfpathlineto{\pgfqpoint{5.517918in}{3.977586in}}%
\pgfpathlineto{\pgfqpoint{5.516449in}{3.980684in}}%
\pgfpathlineto{\pgfqpoint{5.515184in}{3.983385in}}%
\pgfpathlineto{\pgfqpoint{5.513699in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{5.512420in}{3.989380in}}%
\pgfpathlineto{\pgfqpoint{5.510919in}{3.992693in}}%
\pgfpathlineto{\pgfqpoint{5.509625in}{3.995582in}}%
\pgfpathlineto{\pgfqpoint{5.508107in}{3.999013in}}%
\pgfpathlineto{\pgfqpoint{5.506798in}{4.002009in}}%
\pgfpathlineto{\pgfqpoint{5.505262in}{4.005569in}}%
\pgfpathlineto{\pgfqpoint{5.503939in}{4.008681in}}%
\pgfpathlineto{\pgfqpoint{5.502385in}{4.012392in}}%
\pgfpathlineto{\pgfqpoint{5.501046in}{4.015650in}}%
\pgfpathlineto{\pgfqpoint{5.499474in}{4.019548in}}%
\pgfpathlineto{\pgfqpoint{5.498119in}{4.022977in}}%
\pgfpathlineto{\pgfqpoint{5.496529in}{4.027079in}}%
\pgfpathlineto{\pgfqpoint{5.495158in}{4.030679in}}%
\pgfpathlineto{\pgfqpoint{5.493548in}{4.034971in}}%
\pgfpathlineto{\pgfqpoint{5.492161in}{4.038725in}}%
\pgfpathlineto{\pgfqpoint{5.490532in}{4.043184in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{4.047063in}}%
\pgfpathlineto{\pgfqpoint{5.487478in}{4.051642in}}%
\pgfpathlineto{\pgfqpoint{5.486056in}{4.055603in}}%
\pgfpathlineto{\pgfqpoint{5.484386in}{4.060254in}}%
\pgfpathlineto{\pgfqpoint{5.482946in}{4.064259in}}%
\pgfpathlineto{\pgfqpoint{5.481255in}{4.068946in}}%
\pgfpathlineto{\pgfqpoint{5.479797in}{4.072972in}}%
\pgfpathlineto{\pgfqpoint{5.478085in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{4.081704in}}%
\pgfpathlineto{\pgfqpoint{5.474873in}{4.086410in}}%
\pgfpathlineto{\pgfqpoint{5.473126in}{4.091116in}}%
\pgfpathlineto{\pgfqpoint{5.471619in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{4.099829in}}%
\pgfpathlineto{\pgfqpoint{5.468322in}{4.103826in}}%
\pgfpathlineto{\pgfqpoint{5.466529in}{4.108461in}}%
\pgfpathlineto{\pgfqpoint{5.464981in}{4.112406in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{4.116977in}}%
\pgfpathlineto{\pgfqpoint{5.461595in}{4.120869in}}%
\pgfpathlineto{\pgfqpoint{5.459752in}{4.125387in}}%
\pgfpathlineto{\pgfqpoint{5.458161in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.456293in}{4.133755in}}%
\pgfpathlineto{\pgfqpoint{5.454680in}{4.137638in}}%
\pgfpathlineto{\pgfqpoint{5.452785in}{4.142217in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{4.146202in}}%
\pgfpathlineto{\pgfqpoint{5.449227in}{4.150940in}}%
\pgfpathlineto{\pgfqpoint{5.447567in}{4.155089in}}%
\pgfpathlineto{\pgfqpoint{5.445617in}{4.160045in}}%
\pgfpathlineto{\pgfqpoint{5.443933in}{4.164403in}}%
\pgfpathlineto{\pgfqpoint{5.441954in}{4.169617in}}%
\pgfpathlineto{\pgfqpoint{5.440245in}{4.174197in}}%
\pgfpathlineto{\pgfqpoint{5.438236in}{4.179657in}}%
\pgfpathlineto{\pgfqpoint{5.436502in}{4.184430in}}%
\pgfpathlineto{\pgfqpoint{5.434462in}{4.190098in}}%
\pgfpathlineto{\pgfqpoint{5.432701in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{5.430630in}{4.200869in}}%
\pgfpathlineto{\pgfqpoint{5.428841in}{4.205932in}}%
\pgfpathlineto{\pgfqpoint{5.426738in}{4.211903in}}%
\pgfpathlineto{\pgfqpoint{5.424921in}{4.217078in}}%
\pgfpathlineto{\pgfqpoint{5.422784in}{4.223184in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{4.228477in}}%
\pgfpathlineto{\pgfqpoint{5.418766in}{4.234722in}}%
\pgfpathlineto{\pgfqpoint{5.416889in}{4.240138in}}%
\pgfpathlineto{\pgfqpoint{5.414681in}{4.246536in}}%
\pgfpathlineto{\pgfqpoint{5.412774in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{5.410529in}{4.258688in}}%
\pgfpathlineto{\pgfqpoint{5.408589in}{4.264419in}}%
\pgfpathlineto{\pgfqpoint{5.406306in}{4.271196in}}%
\pgfpathlineto{\pgfqpoint{5.404333in}{4.277077in}}%
\pgfpathlineto{\pgfqpoint{5.402011in}{4.284020in}}%
\pgfpathlineto{\pgfqpoint{5.400003in}{4.290036in}}%
\pgfpathlineto{\pgfqpoint{5.397639in}{4.297128in}}%
\pgfpathlineto{\pgfqpoint{5.395596in}{4.303274in}}%
\pgfpathlineto{\pgfqpoint{5.393190in}{4.310533in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{4.316843in}}%
\pgfpathlineto{\pgfqpoint{5.388659in}{4.324317in}}%
\pgfpathlineto{\pgfqpoint{5.386185in}{4.331920in}}%
\pgfpathlineto{\pgfqpoint{5.384045in}{4.338538in}}%
\pgfpathlineto{\pgfqpoint{5.381524in}{4.346374in}}%
\pgfpathlineto{\pgfqpoint{5.379343in}{4.353190in}}%
\pgfpathlineto{\pgfqpoint{5.376774in}{4.361257in}}%
\pgfpathlineto{\pgfqpoint{5.374550in}{4.368276in}}%
\pgfpathlineto{\pgfqpoint{5.371931in}{4.376603in}}%
\pgfpathlineto{\pgfqpoint{5.369664in}{4.383869in}}%
\pgfpathlineto{\pgfqpoint{5.368140in}{4.388783in}}%
\pgfpathlineto{\pgfqpoint{5.367758in}{4.390021in}}%
\pgfpathlineto{\pgfqpoint{5.367375in}{4.391262in}}%
\pgfpathlineto{\pgfqpoint{5.366992in}{4.392506in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{4.393754in}}%
\pgfpathlineto{\pgfqpoint{5.366223in}{4.395005in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{4.396260in}}%
\pgfpathlineto{\pgfqpoint{5.365452in}{4.397518in}}%
\pgfpathlineto{\pgfqpoint{5.365066in}{4.398779in}}%
\pgfpathlineto{\pgfqpoint{5.364679in}{4.400044in}}%
\pgfpathlineto{\pgfqpoint{5.364291in}{4.401311in}}%
\pgfpathlineto{\pgfqpoint{5.363903in}{4.402582in}}%
\pgfpathlineto{\pgfqpoint{5.363514in}{4.403856in}}%
\pgfpathlineto{\pgfqpoint{5.363125in}{4.405134in}}%
\pgfpathlineto{\pgfqpoint{5.362735in}{4.406414in}}%
\pgfpathlineto{\pgfqpoint{5.362344in}{4.407698in}}%
\pgfpathlineto{\pgfqpoint{5.361953in}{4.408984in}}%
\pgfpathlineto{\pgfqpoint{5.361561in}{4.410274in}}%
\pgfpathlineto{\pgfqpoint{5.361168in}{4.411566in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{4.412862in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{4.414161in}}%
\pgfpathlineto{\pgfqpoint{5.359987in}{4.415463in}}%
\pgfpathlineto{\pgfqpoint{5.359592in}{4.416767in}}%
\pgfpathlineto{\pgfqpoint{5.359197in}{4.418075in}}%
\pgfpathlineto{\pgfqpoint{5.358800in}{4.419385in}}%
\pgfpathlineto{\pgfqpoint{5.358403in}{4.420698in}}%
\pgfpathlineto{\pgfqpoint{5.358006in}{4.422014in}}%
\pgfpathlineto{\pgfqpoint{5.357608in}{4.423333in}}%
\pgfpathlineto{\pgfqpoint{5.357209in}{4.424654in}}%
\pgfpathlineto{\pgfqpoint{5.356809in}{4.425979in}}%
\pgfpathlineto{\pgfqpoint{5.356409in}{4.427306in}}%
\pgfpathlineto{\pgfqpoint{5.356009in}{4.428636in}}%
\pgfpathlineto{\pgfqpoint{5.355607in}{4.429969in}}%
\pgfpathlineto{\pgfqpoint{5.355205in}{4.431305in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{4.432643in}}%
\pgfpathlineto{\pgfqpoint{5.354399in}{4.433985in}}%
\pgfpathlineto{\pgfqpoint{5.353995in}{4.435329in}}%
\pgfpathlineto{\pgfqpoint{5.353591in}{4.436677in}}%
\pgfpathlineto{\pgfqpoint{5.353185in}{4.438028in}}%
\pgfpathlineto{\pgfqpoint{5.352779in}{4.439382in}}%
\pgfpathlineto{\pgfqpoint{5.352373in}{4.440739in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{4.442099in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{4.443462in}}%
\pgfpathlineto{\pgfqpoint{5.351149in}{4.444829in}}%
\pgfpathlineto{\pgfqpoint{5.350740in}{4.446200in}}%
\pgfpathlineto{\pgfqpoint{5.350330in}{4.447574in}}%
\pgfpathlineto{\pgfqpoint{5.349919in}{4.448951in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{4.450333in}}%
\pgfpathlineto{\pgfqpoint{5.349096in}{4.451718in}}%
\pgfpathlineto{\pgfqpoint{5.348683in}{4.453107in}}%
\pgfpathlineto{\pgfqpoint{5.348270in}{4.454500in}}%
\pgfpathlineto{\pgfqpoint{5.347855in}{4.455897in}}%
\pgfpathlineto{\pgfqpoint{5.347441in}{4.457297in}}%
\pgfpathlineto{\pgfqpoint{5.347025in}{4.458702in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{4.460111in}}%
\pgfpathlineto{\pgfqpoint{5.346192in}{4.461524in}}%
\pgfpathlineto{\pgfqpoint{5.345775in}{4.462941in}}%
\pgfpathlineto{\pgfqpoint{5.345356in}{4.464362in}}%
\pgfpathlineto{\pgfqpoint{5.344937in}{4.465788in}}%
\pgfpathlineto{\pgfqpoint{5.344518in}{4.467217in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{4.468650in}}%
\pgfpathlineto{\pgfqpoint{5.343676in}{4.470088in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{4.471530in}}%
\pgfpathlineto{\pgfqpoint{5.342832in}{4.472976in}}%
\pgfpathlineto{\pgfqpoint{5.342409in}{4.474426in}}%
\pgfpathlineto{\pgfqpoint{5.341985in}{4.475880in}}%
\pgfpathlineto{\pgfqpoint{5.341560in}{4.477338in}}%
\pgfpathlineto{\pgfqpoint{5.341135in}{4.478800in}}%
\pgfpathlineto{\pgfqpoint{5.340709in}{4.480266in}}%
\pgfpathlineto{\pgfqpoint{5.340282in}{4.481737in}}%
\pgfpathlineto{\pgfqpoint{5.339854in}{4.483211in}}%
\pgfpathlineto{\pgfqpoint{5.339426in}{4.484689in}}%
\pgfpathlineto{\pgfqpoint{5.338997in}{4.486171in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{4.487657in}}%
\pgfpathlineto{\pgfqpoint{5.338136in}{4.489146in}}%
\pgfpathlineto{\pgfqpoint{5.337705in}{4.490640in}}%
\pgfpathlineto{\pgfqpoint{5.337273in}{4.492138in}}%
\pgfpathlineto{\pgfqpoint{5.336840in}{4.493639in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{4.495144in}}%
\pgfpathlineto{\pgfqpoint{5.335972in}{4.496653in}}%
\pgfpathlineto{\pgfqpoint{5.335537in}{4.498165in}}%
\pgfpathlineto{\pgfqpoint{5.335101in}{4.499681in}}%
\pgfpathlineto{\pgfqpoint{5.334665in}{4.501201in}}%
\pgfpathlineto{\pgfqpoint{5.334227in}{4.502725in}}%
\pgfpathlineto{\pgfqpoint{5.333789in}{4.504252in}}%
\pgfpathlineto{\pgfqpoint{5.333350in}{4.505784in}}%
\pgfpathlineto{\pgfqpoint{5.332911in}{4.507318in}}%
\pgfpathlineto{\pgfqpoint{5.332470in}{4.508857in}}%
\pgfpathlineto{\pgfqpoint{5.332029in}{4.510399in}}%
\pgfpathlineto{\pgfqpoint{5.331587in}{4.511945in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{4.513494in}}%
\pgfpathlineto{\pgfqpoint{5.330700in}{4.515047in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{4.516603in}}%
\pgfpathlineto{\pgfqpoint{5.329811in}{4.518163in}}%
\pgfpathlineto{\pgfqpoint{5.329365in}{4.519725in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{4.521291in}}%
\pgfpathlineto{\pgfqpoint{5.328470in}{4.522860in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{4.524431in}}%
\pgfpathlineto{\pgfqpoint{5.327573in}{4.526005in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{4.527582in}}%
\pgfpathlineto{\pgfqpoint{5.326672in}{4.529161in}}%
\pgfpathlineto{\pgfqpoint{5.326220in}{4.530742in}}%
\pgfpathlineto{\pgfqpoint{5.325767in}{4.532325in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{4.533910in}}%
\pgfpathlineto{\pgfqpoint{5.324860in}{4.535496in}}%
\pgfpathlineto{\pgfqpoint{5.324405in}{4.537083in}}%
\pgfpathlineto{\pgfqpoint{5.323949in}{4.538672in}}%
\pgfpathlineto{\pgfqpoint{5.323493in}{4.540261in}}%
\pgfpathlineto{\pgfqpoint{5.323035in}{4.541851in}}%
\pgfpathlineto{\pgfqpoint{5.322577in}{4.543441in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{4.545031in}}%
\pgfpathlineto{\pgfqpoint{5.321657in}{4.546621in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{4.548211in}}%
\pgfpathlineto{\pgfqpoint{5.320735in}{4.549800in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{4.551389in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{4.552977in}}%
\pgfpathlineto{\pgfqpoint{5.319344in}{4.554564in}}%
\pgfpathlineto{\pgfqpoint{5.318879in}{4.556150in}}%
\pgfpathlineto{\pgfqpoint{5.318413in}{4.557735in}}%
\pgfpathlineto{\pgfqpoint{5.317946in}{4.559318in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{4.560899in}}%
\pgfpathlineto{\pgfqpoint{5.317010in}{4.562479in}}%
\pgfpathlineto{\pgfqpoint{5.316540in}{4.564057in}}%
\pgfpathlineto{\pgfqpoint{5.316070in}{4.565633in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{4.567208in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{4.568780in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{4.570350in}}%
\pgfpathlineto{\pgfqpoint{5.314179in}{4.571919in}}%
\pgfpathlineto{\pgfqpoint{5.313704in}{4.573485in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{4.575049in}}%
\pgfpathlineto{\pgfqpoint{5.312751in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{5.312273in}{4.578172in}}%
\pgfpathlineto{\pgfqpoint{5.311795in}{4.579730in}}%
\pgfpathlineto{\pgfqpoint{5.311315in}{4.581286in}}%
\pgfpathlineto{\pgfqpoint{5.310835in}{4.582841in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{4.584393in}}%
\pgfpathlineto{\pgfqpoint{5.309871in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{5.309388in}{4.587491in}}%
\pgfpathlineto{\pgfqpoint{5.308903in}{4.589037in}}%
\pgfpathlineto{\pgfqpoint{5.308418in}{4.590581in}}%
\pgfpathlineto{\pgfqpoint{5.308418in}{4.590581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.485793in}{3.545041in}}{\pgfqpoint{6.001205in}{4.608413in}}{%
\pgfpathmoveto{\pgfqpoint{5.485793in}{4.550329in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{4.608413in}}%
\pgfpathlineto{\pgfqpoint{5.486279in}{4.607023in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{4.602875in}}%
\pgfpathlineto{\pgfqpoint{5.489170in}{4.598755in}}%
\pgfpathlineto{\pgfqpoint{5.490603in}{4.594661in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{4.590590in}}%
\pgfpathlineto{\pgfqpoint{5.493915in}{4.585193in}}%
\pgfpathlineto{\pgfqpoint{5.495321in}{4.581166in}}%
\pgfpathlineto{\pgfqpoint{5.496720in}{4.577153in}}%
\pgfpathlineto{\pgfqpoint{5.498110in}{4.573152in}}%
\pgfpathlineto{\pgfqpoint{5.499493in}{4.569158in}}%
\pgfpathlineto{\pgfqpoint{5.500868in}{4.565169in}}%
\pgfpathlineto{\pgfqpoint{5.502689in}{4.559856in}}%
\pgfpathlineto{\pgfqpoint{5.504047in}{4.555874in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{4.551894in}}%
\pgfpathlineto{\pgfqpoint{5.506740in}{4.547917in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{4.543943in}}%
\pgfpathlineto{\pgfqpoint{5.509845in}{4.538648in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{4.534681in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{4.530722in}}%
\pgfpathlineto{\pgfqpoint{5.513782in}{4.526773in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{4.522835in}}%
\pgfpathlineto{\pgfqpoint{5.516801in}{4.517603in}}%
\pgfpathlineto{\pgfqpoint{5.518084in}{4.513695in}}%
\pgfpathlineto{\pgfqpoint{5.519360in}{4.509800in}}%
\pgfpathlineto{\pgfqpoint{5.520630in}{4.505920in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{4.502053in}}%
\pgfpathlineto{\pgfqpoint{5.523568in}{4.496918in}}%
\pgfpathlineto{\pgfqpoint{5.524816in}{4.493084in}}%
\pgfpathlineto{\pgfqpoint{5.526058in}{4.489265in}}%
\pgfpathlineto{\pgfqpoint{5.527294in}{4.485463in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{4.481678in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{4.476663in}}%
\pgfpathlineto{\pgfqpoint{5.531371in}{4.472926in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{4.469213in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{4.465522in}}%
\pgfpathlineto{\pgfqpoint{5.534983in}{4.461856in}}%
\pgfpathlineto{\pgfqpoint{5.536176in}{4.458213in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{5.538936in}{4.449804in}}%
\pgfpathlineto{\pgfqpoint{5.540110in}{4.446237in}}%
\pgfpathlineto{\pgfqpoint{5.541278in}{4.442692in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{4.439168in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{4.434498in}}%
\pgfpathlineto{\pgfqpoint{5.545133in}{4.431017in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.427553in}}%
\pgfpathlineto{\pgfqpoint{5.547418in}{4.424107in}}%
\pgfpathlineto{\pgfqpoint{5.548553in}{4.420679in}}%
\pgfpathlineto{\pgfqpoint{5.550057in}{4.416138in}}%
\pgfpathlineto{\pgfqpoint{5.551180in}{4.412755in}}%
\pgfpathlineto{\pgfqpoint{5.552298in}{4.409389in}}%
\pgfpathlineto{\pgfqpoint{5.553410in}{4.406041in}}%
\pgfpathlineto{\pgfqpoint{5.554518in}{4.402708in}}%
\pgfpathlineto{\pgfqpoint{5.555987in}{4.398287in}}%
\pgfpathlineto{\pgfqpoint{5.557083in}{4.394987in}}%
\pgfpathlineto{\pgfqpoint{5.558174in}{4.391697in}}%
\pgfpathlineto{\pgfqpoint{5.559261in}{4.388417in}}%
\pgfpathlineto{\pgfqpoint{5.560343in}{4.385143in}}%
\pgfpathlineto{\pgfqpoint{5.561420in}{4.381872in}}%
\pgfpathlineto{\pgfqpoint{5.562849in}{4.377514in}}%
\pgfpathlineto{\pgfqpoint{5.563915in}{4.374243in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{4.370968in}}%
\pgfpathlineto{\pgfqpoint{5.566035in}{4.367687in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{4.364398in}}%
\pgfpathlineto{\pgfqpoint{5.568484in}{4.360000in}}%
\pgfpathlineto{\pgfqpoint{5.569527in}{4.356692in}}%
\pgfpathlineto{\pgfqpoint{5.570565in}{4.353376in}}%
\pgfpathlineto{\pgfqpoint{5.571599in}{4.350053in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{4.346727in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{4.342288in}}%
\pgfpathlineto{\pgfqpoint{5.575015in}{4.338959in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{4.335631in}}%
\pgfpathlineto{\pgfqpoint{5.577042in}{4.332306in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{4.328985in}}%
\pgfpathlineto{\pgfqpoint{5.579386in}{4.324567in}}%
\pgfpathlineto{\pgfqpoint{5.580384in}{4.321263in}}%
\pgfpathlineto{\pgfqpoint{5.581378in}{4.317969in}}%
\pgfpathlineto{\pgfqpoint{5.582368in}{4.314686in}}%
\pgfpathlineto{\pgfqpoint{5.583354in}{4.311418in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{4.308166in}}%
\pgfpathlineto{\pgfqpoint{5.585640in}{4.303858in}}%
\pgfpathlineto{\pgfqpoint{5.586613in}{4.300653in}}%
\pgfpathlineto{\pgfqpoint{5.587582in}{4.297471in}}%
\pgfpathlineto{\pgfqpoint{5.588548in}{4.294315in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{4.291184in}}%
\pgfpathlineto{\pgfqpoint{5.590787in}{4.287052in}}%
\pgfpathlineto{\pgfqpoint{5.591740in}{4.283984in}}%
\pgfpathlineto{\pgfqpoint{5.592690in}{4.280943in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.277929in}}%
\pgfpathlineto{\pgfqpoint{5.594578in}{4.274940in}}%
\pgfpathlineto{\pgfqpoint{5.595829in}{4.270998in}}%
\pgfpathlineto{\pgfqpoint{5.596763in}{4.268073in}}%
\pgfpathlineto{\pgfqpoint{5.597694in}{4.265177in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{4.262307in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{4.259465in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{4.255718in}}%
\pgfpathlineto{\pgfqpoint{5.601687in}{4.252939in}}%
\pgfpathlineto{\pgfqpoint{5.602600in}{4.250185in}}%
\pgfpathlineto{\pgfqpoint{5.603509in}{4.247456in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{4.244751in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{4.242067in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{4.238521in}}%
\pgfpathlineto{\pgfqpoint{5.607411in}{4.235883in}}%
\pgfpathlineto{\pgfqpoint{5.608302in}{4.233264in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{4.230661in}}%
\pgfpathlineto{\pgfqpoint{5.610076in}{4.228074in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{4.224649in}}%
\pgfpathlineto{\pgfqpoint{5.612130in}{4.222099in}}%
\pgfpathlineto{\pgfqpoint{5.613005in}{4.219564in}}%
\pgfpathlineto{\pgfqpoint{5.613877in}{4.217045in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{4.214543in}}%
\pgfpathlineto{\pgfqpoint{5.615900in}{4.211233in}}%
\pgfpathlineto{\pgfqpoint{5.616762in}{4.208770in}}%
\pgfpathlineto{\pgfqpoint{5.617621in}{4.206325in}}%
\pgfpathlineto{\pgfqpoint{5.618476in}{4.203897in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.201488in}}%
\pgfpathlineto{\pgfqpoint{5.620462in}{4.198305in}}%
\pgfpathlineto{\pgfqpoint{5.621309in}{4.195939in}}%
\pgfpathlineto{\pgfqpoint{5.622152in}{4.193591in}}%
\pgfpathlineto{\pgfqpoint{5.622992in}{4.191259in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{4.188943in}}%
\pgfpathlineto{\pgfqpoint{5.624665in}{4.186643in}}%
\pgfpathlineto{\pgfqpoint{5.625774in}{4.183600in}}%
\pgfpathlineto{\pgfqpoint{5.626602in}{4.181336in}}%
\pgfpathlineto{\pgfqpoint{5.627428in}{4.179087in}}%
\pgfpathlineto{\pgfqpoint{5.628251in}{4.176854in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{4.174636in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{4.171704in}}%
\pgfpathlineto{\pgfqpoint{5.630974in}{4.169522in}}%
\pgfpathlineto{\pgfqpoint{5.631785in}{4.167357in}}%
\pgfpathlineto{\pgfqpoint{5.632594in}{4.165209in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{4.163076in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{4.160255in}}%
\pgfpathlineto{\pgfqpoint{5.635271in}{4.158157in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{4.156072in}}%
\pgfpathlineto{\pgfqpoint{5.636863in}{4.153998in}}%
\pgfpathlineto{\pgfqpoint{5.637655in}{4.151936in}}%
\pgfpathlineto{\pgfqpoint{5.638708in}{4.149203in}}%
\pgfpathlineto{\pgfqpoint{5.639494in}{4.147164in}}%
\pgfpathlineto{\pgfqpoint{5.640278in}{4.145133in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{4.143111in}}%
\pgfpathlineto{\pgfqpoint{5.641839in}{4.141097in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{4.139090in}}%
\pgfpathlineto{\pgfqpoint{5.643647in}{4.136427in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{4.134438in}}%
\pgfpathlineto{\pgfqpoint{5.645187in}{4.132457in}}%
\pgfpathlineto{\pgfqpoint{5.645953in}{4.130482in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{4.128513in}}%
\pgfpathlineto{\pgfqpoint{5.647732in}{4.125898in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{4.123943in}}%
\pgfpathlineto{\pgfqpoint{5.649246in}{4.121993in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.120048in}}%
\pgfpathlineto{\pgfqpoint{5.650752in}{4.118108in}}%
\pgfpathlineto{\pgfqpoint{5.651750in}{4.115529in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{4.113601in}}%
\pgfpathlineto{\pgfqpoint{5.653241in}{4.111678in}}%
\pgfpathlineto{\pgfqpoint{5.653983in}{4.109761in}}%
\pgfpathlineto{\pgfqpoint{5.654722in}{4.107849in}}%
\pgfpathlineto{\pgfqpoint{5.655705in}{4.105309in}}%
\pgfpathlineto{\pgfqpoint{5.656440in}{4.103411in}}%
\pgfpathlineto{\pgfqpoint{5.657172in}{4.101519in}}%
\pgfpathlineto{\pgfqpoint{5.657902in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{4.097755in}}%
\pgfpathlineto{\pgfqpoint{5.659356in}{4.095884in}}%
\pgfpathlineto{\pgfqpoint{5.660321in}{4.093400in}}%
\pgfpathlineto{\pgfqpoint{5.661042in}{4.091545in}}%
\pgfpathlineto{\pgfqpoint{5.661761in}{4.089698in}}%
\pgfpathlineto{\pgfqpoint{5.662478in}{4.087859in}}%
\pgfpathlineto{\pgfqpoint{5.663193in}{4.086029in}}%
\pgfpathlineto{\pgfqpoint{5.664143in}{4.083602in}}%
\pgfpathlineto{\pgfqpoint{5.664853in}{4.081794in}}%
\pgfpathlineto{\pgfqpoint{5.665561in}{4.079996in}}%
\pgfpathlineto{\pgfqpoint{5.666267in}{4.078208in}}%
\pgfpathlineto{\pgfqpoint{5.666971in}{4.076431in}}%
\pgfpathlineto{\pgfqpoint{5.667907in}{4.074079in}}%
\pgfpathlineto{\pgfqpoint{5.668606in}{4.072327in}}%
\pgfpathlineto{\pgfqpoint{5.669304in}{4.070585in}}%
\pgfpathlineto{\pgfqpoint{5.669999in}{4.068853in}}%
\pgfpathlineto{\pgfqpoint{5.670693in}{4.067130in}}%
\pgfpathlineto{\pgfqpoint{5.671615in}{4.064848in}}%
\pgfpathlineto{\pgfqpoint{5.672304in}{4.063146in}}%
\pgfpathlineto{\pgfqpoint{5.672991in}{4.061453in}}%
\pgfpathlineto{\pgfqpoint{5.673676in}{4.059767in}}%
\pgfpathlineto{\pgfqpoint{5.674360in}{4.058089in}}%
\pgfpathlineto{\pgfqpoint{5.675041in}{4.056418in}}%
\pgfpathlineto{\pgfqpoint{5.675947in}{4.054202in}}%
\pgfpathlineto{\pgfqpoint{5.676624in}{4.052548in}}%
\pgfpathlineto{\pgfqpoint{5.677300in}{4.050900in}}%
\pgfpathlineto{\pgfqpoint{5.677973in}{4.049260in}}%
\pgfpathlineto{\pgfqpoint{5.678645in}{4.047626in}}%
\pgfpathlineto{\pgfqpoint{5.679538in}{4.045460in}}%
\pgfpathlineto{\pgfqpoint{5.680205in}{4.043844in}}%
\pgfpathlineto{\pgfqpoint{5.680871in}{4.042236in}}%
\pgfpathlineto{\pgfqpoint{5.681535in}{4.040636in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{4.039046in}}%
\pgfpathlineto{\pgfqpoint{5.683077in}{4.036941in}}%
\pgfpathlineto{\pgfqpoint{5.683736in}{4.035375in}}%
\pgfpathlineto{\pgfqpoint{5.684392in}{4.033820in}}%
\pgfpathlineto{\pgfqpoint{5.685047in}{4.032277in}}%
\pgfpathlineto{\pgfqpoint{5.685699in}{4.030748in}}%
\pgfpathlineto{\pgfqpoint{5.686567in}{4.028729in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{4.027231in}}%
\pgfpathlineto{\pgfqpoint{5.687864in}{4.025748in}}%
\pgfpathlineto{\pgfqpoint{5.688509in}{4.024281in}}%
\pgfpathlineto{\pgfqpoint{5.689153in}{4.022828in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{4.021392in}}%
\pgfpathlineto{\pgfqpoint{5.690649in}{4.019501in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{4.018100in}}%
\pgfpathlineto{\pgfqpoint{5.691924in}{4.016715in}}%
\pgfpathlineto{\pgfqpoint{5.692559in}{4.015345in}}%
\pgfpathlineto{\pgfqpoint{5.693193in}{4.013988in}}%
\pgfpathlineto{\pgfqpoint{5.694035in}{4.012202in}}%
\pgfpathlineto{\pgfqpoint{5.694665in}{4.010877in}}%
\pgfpathlineto{\pgfqpoint{5.695293in}{4.009566in}}%
\pgfpathlineto{\pgfqpoint{5.695919in}{4.008268in}}%
\pgfpathlineto{\pgfqpoint{5.696544in}{4.006982in}}%
\pgfpathlineto{\pgfqpoint{5.697375in}{4.005286in}}%
\pgfpathlineto{\pgfqpoint{5.697997in}{4.004027in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{4.002779in}}%
\pgfpathlineto{\pgfqpoint{5.699235in}{4.001541in}}%
\pgfpathlineto{\pgfqpoint{5.699852in}{4.000313in}}%
\pgfpathlineto{\pgfqpoint{5.700672in}{3.998691in}}%
\pgfpathlineto{\pgfqpoint{5.701285in}{3.997486in}}%
\pgfpathlineto{\pgfqpoint{5.701896in}{3.996291in}}%
\pgfpathlineto{\pgfqpoint{5.702507in}{3.995104in}}%
\pgfpathlineto{\pgfqpoint{5.703115in}{3.993928in}}%
\pgfpathlineto{\pgfqpoint{5.703723in}{3.992760in}}%
\pgfpathlineto{\pgfqpoint{5.704530in}{3.991217in}}%
\pgfpathlineto{\pgfqpoint{5.705134in}{3.990069in}}%
\pgfpathlineto{\pgfqpoint{5.705736in}{3.988929in}}%
\pgfpathlineto{\pgfqpoint{5.706337in}{3.987796in}}%
\pgfpathlineto{\pgfqpoint{5.706936in}{3.986670in}}%
\pgfpathlineto{\pgfqpoint{5.707733in}{3.985178in}}%
\pgfpathlineto{\pgfqpoint{5.708329in}{3.984066in}}%
\pgfpathlineto{\pgfqpoint{5.708924in}{3.982959in}}%
\pgfpathlineto{\pgfqpoint{5.709517in}{3.981856in}}%
\pgfpathlineto{\pgfqpoint{5.710109in}{3.980758in}}%
\pgfpathlineto{\pgfqpoint{5.710896in}{3.979301in}}%
\pgfpathlineto{\pgfqpoint{5.711484in}{3.978213in}}%
\pgfpathlineto{\pgfqpoint{5.712071in}{3.977129in}}%
\pgfpathlineto{\pgfqpoint{5.712657in}{3.976048in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{3.974972in}}%
\pgfpathlineto{\pgfqpoint{5.714018in}{3.973542in}}%
\pgfpathlineto{\pgfqpoint{5.714600in}{3.972475in}}%
\pgfpathlineto{\pgfqpoint{5.715179in}{3.971411in}}%
\pgfpathlineto{\pgfqpoint{5.715758in}{3.970352in}}%
\pgfpathlineto{\pgfqpoint{5.716335in}{3.969296in}}%
\pgfpathlineto{\pgfqpoint{5.716911in}{3.968245in}}%
\pgfpathlineto{\pgfqpoint{5.717677in}{3.966850in}}%
\pgfpathlineto{\pgfqpoint{5.718249in}{3.965808in}}%
\pgfpathlineto{\pgfqpoint{5.718821in}{3.964772in}}%
\pgfpathlineto{\pgfqpoint{5.719391in}{3.963739in}}%
\pgfpathlineto{\pgfqpoint{5.719960in}{3.962710in}}%
\pgfpathlineto{\pgfqpoint{5.720716in}{3.961344in}}%
\pgfpathlineto{\pgfqpoint{5.721282in}{3.960322in}}%
\pgfpathlineto{\pgfqpoint{5.721846in}{3.959304in}}%
\pgfpathlineto{\pgfqpoint{5.722409in}{3.958288in}}%
\pgfpathlineto{\pgfqpoint{5.722971in}{3.957275in}}%
\pgfpathlineto{\pgfqpoint{5.723719in}{3.955926in}}%
\pgfpathlineto{\pgfqpoint{5.724277in}{3.954917in}}%
\pgfpathlineto{\pgfqpoint{5.724835in}{3.953908in}}%
\pgfpathlineto{\pgfqpoint{5.725392in}{3.952901in}}%
\pgfpathlineto{\pgfqpoint{5.725947in}{3.951895in}}%
\pgfpathlineto{\pgfqpoint{5.726685in}{3.950554in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{3.949548in}}%
\pgfpathlineto{\pgfqpoint{5.727789in}{3.948542in}}%
\pgfpathlineto{\pgfqpoint{5.728339in}{3.947535in}}%
\pgfpathlineto{\pgfqpoint{5.728887in}{3.946527in}}%
\pgfpathlineto{\pgfqpoint{5.729435in}{3.945518in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{3.944169in}}%
\pgfpathlineto{\pgfqpoint{5.730708in}{3.943156in}}%
\pgfpathlineto{\pgfqpoint{5.731251in}{3.942140in}}%
\pgfpathlineto{\pgfqpoint{5.731794in}{3.941121in}}%
\pgfpathlineto{\pgfqpoint{5.732335in}{3.940100in}}%
\pgfpathlineto{\pgfqpoint{5.733054in}{3.938733in}}%
\pgfpathlineto{\pgfqpoint{5.733593in}{3.937704in}}%
\pgfpathlineto{\pgfqpoint{5.734130in}{3.936672in}}%
\pgfpathlineto{\pgfqpoint{5.734666in}{3.935635in}}%
\pgfpathlineto{\pgfqpoint{5.735201in}{3.934593in}}%
\pgfpathlineto{\pgfqpoint{5.735912in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{5.736445in}{3.932143in}}%
\pgfpathlineto{\pgfqpoint{5.736976in}{3.931083in}}%
\pgfpathlineto{\pgfqpoint{5.737506in}{3.930018in}}%
\pgfpathlineto{\pgfqpoint{5.738035in}{3.928947in}}%
\pgfpathlineto{\pgfqpoint{5.738738in}{3.927510in}}%
\pgfpathlineto{\pgfqpoint{5.739264in}{3.926426in}}%
\pgfpathlineto{\pgfqpoint{5.739789in}{3.925336in}}%
\pgfpathlineto{\pgfqpoint{5.740313in}{3.924241in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{3.923140in}}%
\pgfpathlineto{\pgfqpoint{5.741358in}{3.922035in}}%
\pgfpathlineto{\pgfqpoint{5.742052in}{3.920555in}}%
\pgfpathlineto{\pgfqpoint{5.742572in}{3.919440in}}%
\pgfpathlineto{\pgfqpoint{5.743090in}{3.918321in}}%
\pgfpathlineto{\pgfqpoint{5.743607in}{3.917199in}}%
\pgfpathlineto{\pgfqpoint{5.744123in}{3.916074in}}%
\pgfpathlineto{\pgfqpoint{5.744809in}{3.914571in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{3.913442in}}%
\pgfpathlineto{\pgfqpoint{5.745835in}{3.912312in}}%
\pgfpathlineto{\pgfqpoint{5.746347in}{3.911181in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{3.910050in}}%
\pgfpathlineto{\pgfqpoint{5.747536in}{3.908543in}}%
\pgfpathlineto{\pgfqpoint{5.748044in}{3.907415in}}%
\pgfpathlineto{\pgfqpoint{5.748551in}{3.906289in}}%
\pgfpathlineto{\pgfqpoint{5.749057in}{3.905166in}}%
\pgfpathlineto{\pgfqpoint{5.749562in}{3.904047in}}%
\pgfpathlineto{\pgfqpoint{5.750233in}{3.902561in}}%
\pgfpathlineto{\pgfqpoint{5.750736in}{3.901453in}}%
\pgfpathlineto{\pgfqpoint{5.751237in}{3.900351in}}%
\pgfpathlineto{\pgfqpoint{5.751738in}{3.899255in}}%
\pgfpathlineto{\pgfqpoint{5.752237in}{3.898165in}}%
\pgfpathlineto{\pgfqpoint{5.752736in}{3.897083in}}%
\pgfpathlineto{\pgfqpoint{5.753399in}{3.895652in}}%
\pgfpathlineto{\pgfqpoint{5.753895in}{3.894588in}}%
\pgfpathlineto{\pgfqpoint{5.754390in}{3.893533in}}%
\pgfpathlineto{\pgfqpoint{5.754884in}{3.892487in}}%
\pgfpathlineto{\pgfqpoint{5.755378in}{3.891450in}}%
\pgfpathlineto{\pgfqpoint{5.756034in}{3.890082in}}%
\pgfpathlineto{\pgfqpoint{5.756525in}{3.889068in}}%
\pgfpathlineto{\pgfqpoint{5.757015in}{3.888064in}}%
\pgfpathlineto{\pgfqpoint{5.757504in}{3.887071in}}%
\pgfpathlineto{\pgfqpoint{5.757992in}{3.886087in}}%
\pgfpathlineto{\pgfqpoint{5.758641in}{3.884792in}}%
\pgfpathlineto{\pgfqpoint{5.759127in}{3.883832in}}%
\pgfpathlineto{\pgfqpoint{5.759611in}{3.882883in}}%
\pgfpathlineto{\pgfqpoint{5.760095in}{3.881945in}}%
\pgfpathlineto{\pgfqpoint{5.760578in}{3.881017in}}%
\pgfpathlineto{\pgfqpoint{5.761221in}{3.879795in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{3.878891in}}%
\pgfpathlineto{\pgfqpoint{5.762181in}{3.877997in}}%
\pgfpathlineto{\pgfqpoint{5.762660in}{3.877113in}}%
\pgfpathlineto{\pgfqpoint{5.763138in}{3.876239in}}%
\pgfpathlineto{\pgfqpoint{5.763616in}{3.875376in}}%
\pgfpathlineto{\pgfqpoint{5.764250in}{3.874242in}}%
\pgfpathlineto{\pgfqpoint{5.764725in}{3.873404in}}%
\pgfpathlineto{\pgfqpoint{5.765199in}{3.872577in}}%
\pgfpathlineto{\pgfqpoint{5.765672in}{3.871761in}}%
\pgfpathlineto{\pgfqpoint{5.766145in}{3.870957in}}%
\pgfpathlineto{\pgfqpoint{5.766773in}{3.869903in}}%
\pgfpathlineto{\pgfqpoint{5.767243in}{3.869126in}}%
\pgfpathlineto{\pgfqpoint{5.767713in}{3.868361in}}%
\pgfpathlineto{\pgfqpoint{5.768181in}{3.867608in}}%
\pgfpathlineto{\pgfqpoint{5.768649in}{3.866867in}}%
\pgfpathlineto{\pgfqpoint{5.769271in}{3.865897in}}%
\pgfpathlineto{\pgfqpoint{5.769736in}{3.865183in}}%
\pgfpathlineto{\pgfqpoint{5.770201in}{3.864480in}}%
\pgfpathlineto{\pgfqpoint{5.770664in}{3.863789in}}%
\pgfpathlineto{\pgfqpoint{5.771127in}{3.863109in}}%
\pgfpathlineto{\pgfqpoint{5.771743in}{3.862217in}}%
\pgfpathlineto{\pgfqpoint{5.772204in}{3.861561in}}%
\pgfpathlineto{\pgfqpoint{5.772664in}{3.860915in}}%
\pgfpathlineto{\pgfqpoint{5.773123in}{3.860278in}}%
\pgfpathlineto{\pgfqpoint{5.773582in}{3.859651in}}%
\pgfpathlineto{\pgfqpoint{5.774039in}{3.859034in}}%
\pgfpathlineto{\pgfqpoint{5.774648in}{3.858225in}}%
\pgfpathlineto{\pgfqpoint{5.775103in}{3.857628in}}%
\pgfpathlineto{\pgfqpoint{5.775558in}{3.857040in}}%
\pgfpathlineto{\pgfqpoint{5.776012in}{3.856460in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{5.777068in}{3.855138in}}%
\pgfpathlineto{\pgfqpoint{5.777519in}{3.854583in}}%
\pgfpathlineto{\pgfqpoint{5.777969in}{3.854035in}}%
\pgfpathlineto{\pgfqpoint{5.778419in}{3.853494in}}%
\pgfpathlineto{\pgfqpoint{5.778867in}{3.852958in}}%
\pgfpathlineto{\pgfqpoint{5.779464in}{3.852253in}}%
\pgfpathlineto{\pgfqpoint{5.779911in}{3.851731in}}%
\pgfpathlineto{\pgfqpoint{5.780357in}{3.851213in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{3.850701in}}%
\pgfpathlineto{\pgfqpoint{5.781247in}{3.850194in}}%
\pgfpathlineto{\pgfqpoint{5.781838in}{3.849525in}}%
\pgfpathlineto{\pgfqpoint{5.782281in}{3.849028in}}%
\pgfpathlineto{\pgfqpoint{5.782723in}{3.848536in}}%
\pgfpathlineto{\pgfqpoint{5.783164in}{3.848049in}}%
\pgfpathlineto{\pgfqpoint{5.783604in}{3.847566in}}%
\pgfpathlineto{\pgfqpoint{5.784190in}{3.846928in}}%
\pgfpathlineto{\pgfqpoint{5.784628in}{3.846455in}}%
\pgfpathlineto{\pgfqpoint{5.785066in}{3.845986in}}%
\pgfpathlineto{\pgfqpoint{5.785502in}{3.845521in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.845060in}}%
\pgfpathlineto{\pgfqpoint{5.786374in}{3.844602in}}%
\pgfpathlineto{\pgfqpoint{5.786953in}{3.843997in}}%
\pgfpathlineto{\pgfqpoint{5.787387in}{3.843547in}}%
\pgfpathlineto{\pgfqpoint{5.787820in}{3.843101in}}%
\pgfpathlineto{\pgfqpoint{5.788252in}{3.842658in}}%
\pgfpathlineto{\pgfqpoint{5.788683in}{3.842217in}}%
\pgfpathlineto{\pgfqpoint{5.789257in}{3.841634in}}%
\pgfpathlineto{\pgfqpoint{5.789686in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{3.840764in}}%
\pgfpathlineto{\pgfqpoint{5.790543in}{3.840331in}}%
\pgfpathlineto{\pgfqpoint{5.790971in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{5.791539in}{3.839323in}}%
\pgfpathlineto{\pgfqpoint{5.791965in}{3.838891in}}%
\pgfpathlineto{\pgfqpoint{5.792390in}{3.838458in}}%
\pgfpathlineto{\pgfqpoint{5.792814in}{3.838024in}}%
\pgfpathlineto{\pgfqpoint{5.793238in}{3.837589in}}%
\pgfpathlineto{\pgfqpoint{5.793801in}{3.837006in}}%
\pgfpathlineto{\pgfqpoint{5.794223in}{3.836567in}}%
\pgfpathlineto{\pgfqpoint{5.794644in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{5.795064in}{3.835681in}}%
\pgfpathlineto{\pgfqpoint{5.795484in}{3.835235in}}%
\pgfpathlineto{\pgfqpoint{5.795903in}{3.834787in}}%
\pgfpathlineto{\pgfqpoint{5.796461in}{3.834185in}}%
\pgfpathlineto{\pgfqpoint{5.796878in}{3.833731in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{3.833274in}}%
\pgfpathlineto{\pgfqpoint{5.797710in}{3.832814in}}%
\pgfpathlineto{\pgfqpoint{5.798126in}{3.832352in}}%
\pgfpathlineto{\pgfqpoint{5.798678in}{3.831731in}}%
\pgfpathlineto{\pgfqpoint{5.799092in}{3.831262in}}%
\pgfpathlineto{\pgfqpoint{5.799505in}{3.830790in}}%
\pgfpathlineto{\pgfqpoint{5.799917in}{3.830315in}}%
\pgfpathlineto{\pgfqpoint{5.800329in}{3.829837in}}%
\pgfpathlineto{\pgfqpoint{5.800876in}{3.829194in}}%
\pgfpathlineto{\pgfqpoint{5.801286in}{3.828709in}}%
\pgfpathlineto{\pgfqpoint{5.801696in}{3.828220in}}%
\pgfpathlineto{\pgfqpoint{5.802104in}{3.827728in}}%
\pgfpathlineto{\pgfqpoint{5.802512in}{3.827233in}}%
\pgfpathlineto{\pgfqpoint{5.803055in}{3.826569in}}%
\pgfpathlineto{\pgfqpoint{5.803461in}{3.826067in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{3.825562in}}%
\pgfpathlineto{\pgfqpoint{5.804272in}{3.825055in}}%
\pgfpathlineto{\pgfqpoint{5.804677in}{3.824545in}}%
\pgfpathlineto{\pgfqpoint{5.805080in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{5.805618in}{3.823346in}}%
\pgfpathlineto{\pgfqpoint{5.806020in}{3.822829in}}%
\pgfpathlineto{\pgfqpoint{5.806422in}{3.822309in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{3.821788in}}%
\pgfpathlineto{\pgfqpoint{5.807223in}{3.821264in}}%
\pgfpathlineto{\pgfqpoint{5.807756in}{3.820562in}}%
\pgfpathlineto{\pgfqpoint{5.808154in}{3.820034in}}%
\pgfpathlineto{\pgfqpoint{5.808553in}{3.819503in}}%
\pgfpathlineto{\pgfqpoint{5.808950in}{3.818971in}}%
\pgfpathlineto{\pgfqpoint{5.809347in}{3.818437in}}%
\pgfpathlineto{\pgfqpoint{5.809875in}{3.817722in}}%
\pgfpathlineto{\pgfqpoint{5.810271in}{3.817184in}}%
\pgfpathlineto{\pgfqpoint{5.810665in}{3.816644in}}%
\pgfpathlineto{\pgfqpoint{5.811059in}{3.816102in}}%
\pgfpathlineto{\pgfqpoint{5.811453in}{3.815559in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{3.814833in}}%
\pgfpathlineto{\pgfqpoint{5.812369in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{5.812760in}{3.813739in}}%
\pgfpathlineto{\pgfqpoint{5.813151in}{3.813191in}}%
\pgfpathlineto{\pgfqpoint{5.813541in}{3.812641in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{3.812090in}}%
\pgfpathlineto{\pgfqpoint{5.814450in}{3.811354in}}%
\pgfpathlineto{\pgfqpoint{5.814838in}{3.810800in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{5.815612in}{3.809690in}}%
\pgfpathlineto{\pgfqpoint{5.815999in}{3.809134in}}%
\pgfpathlineto{\pgfqpoint{5.816513in}{3.808390in}}%
\pgfpathlineto{\pgfqpoint{5.816898in}{3.807832in}}%
\pgfpathlineto{\pgfqpoint{5.817283in}{3.807272in}}%
\pgfpathlineto{\pgfqpoint{5.817666in}{3.806711in}}%
\pgfpathlineto{\pgfqpoint{5.818050in}{3.806150in}}%
\pgfpathlineto{\pgfqpoint{5.818560in}{3.805400in}}%
\pgfpathlineto{\pgfqpoint{5.818942in}{3.804837in}}%
\pgfpathlineto{\pgfqpoint{5.819323in}{3.804272in}}%
\pgfpathlineto{\pgfqpoint{5.819703in}{3.803707in}}%
\pgfpathlineto{\pgfqpoint{5.820084in}{3.803142in}}%
\pgfpathlineto{\pgfqpoint{5.820589in}{3.802386in}}%
\pgfpathlineto{\pgfqpoint{5.820968in}{3.801819in}}%
\pgfpathlineto{\pgfqpoint{5.821346in}{3.801252in}}%
\pgfpathlineto{\pgfqpoint{5.821724in}{3.800684in}}%
\pgfpathlineto{\pgfqpoint{5.822101in}{3.800116in}}%
\pgfpathlineto{\pgfqpoint{5.822478in}{3.799548in}}%
\pgfpathlineto{\pgfqpoint{5.822979in}{3.798791in}}%
\pgfpathlineto{\pgfqpoint{5.823354in}{3.798222in}}%
\pgfpathlineto{\pgfqpoint{5.823728in}{3.797654in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{3.797086in}}%
\pgfpathlineto{\pgfqpoint{5.824476in}{3.796518in}}%
\pgfpathlineto{\pgfqpoint{5.824973in}{3.795761in}}%
\pgfpathlineto{\pgfqpoint{5.825345in}{3.795193in}}%
\pgfpathlineto{\pgfqpoint{5.825717in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{5.826088in}{3.794056in}}%
\pgfpathlineto{\pgfqpoint{5.826458in}{3.793488in}}%
\pgfpathlineto{\pgfqpoint{5.826951in}{3.792731in}}%
\pgfpathlineto{\pgfqpoint{5.827320in}{3.792164in}}%
\pgfpathlineto{\pgfqpoint{5.827689in}{3.791596in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{3.791029in}}%
\pgfpathlineto{\pgfqpoint{5.828425in}{3.790462in}}%
\pgfpathlineto{\pgfqpoint{5.828914in}{3.789706in}}%
\pgfpathlineto{\pgfqpoint{5.829280in}{3.789140in}}%
\pgfpathlineto{\pgfqpoint{5.829646in}{3.788574in}}%
\pgfpathlineto{\pgfqpoint{5.830011in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{5.830376in}{3.787445in}}%
\pgfpathlineto{\pgfqpoint{5.830740in}{3.786881in}}%
\pgfpathlineto{\pgfqpoint{5.831225in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{5.831588in}{3.785568in}}%
\pgfpathlineto{\pgfqpoint{5.831950in}{3.785006in}}%
\pgfpathlineto{\pgfqpoint{5.832312in}{3.784446in}}%
\pgfpathlineto{\pgfqpoint{5.832673in}{3.783886in}}%
\pgfpathlineto{\pgfqpoint{5.833154in}{3.783141in}}%
\pgfpathlineto{\pgfqpoint{5.833514in}{3.782583in}}%
\pgfpathlineto{\pgfqpoint{5.833874in}{3.782026in}}%
\pgfpathlineto{\pgfqpoint{5.834233in}{3.781471in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{3.780916in}}%
\pgfpathlineto{\pgfqpoint{5.835069in}{3.780179in}}%
\pgfpathlineto{\pgfqpoint{5.835426in}{3.779627in}}%
\pgfpathlineto{\pgfqpoint{5.835783in}{3.779077in}}%
\pgfpathlineto{\pgfqpoint{5.836139in}{3.778528in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{3.777981in}}%
\pgfpathlineto{\pgfqpoint{5.836969in}{3.777254in}}%
\pgfpathlineto{\pgfqpoint{5.837323in}{3.776711in}}%
\pgfpathlineto{\pgfqpoint{5.837677in}{3.776170in}}%
\pgfpathlineto{\pgfqpoint{5.838031in}{3.775630in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{3.775093in}}%
\pgfpathlineto{\pgfqpoint{5.838737in}{3.774557in}}%
\pgfpathlineto{\pgfqpoint{5.839206in}{3.773847in}}%
\pgfpathlineto{\pgfqpoint{5.839557in}{3.773316in}}%
\pgfpathlineto{\pgfqpoint{5.839908in}{3.772787in}}%
\pgfpathlineto{\pgfqpoint{5.840259in}{3.772261in}}%
\pgfpathlineto{\pgfqpoint{5.840609in}{3.771737in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{3.771041in}}%
\pgfpathlineto{\pgfqpoint{5.841423in}{3.770521in}}%
\pgfpathlineto{\pgfqpoint{5.841772in}{3.770004in}}%
\pgfpathlineto{\pgfqpoint{5.842120in}{3.769489in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{3.768976in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{3.768295in}}%
\pgfpathlineto{\pgfqpoint{5.843276in}{3.767787in}}%
\pgfpathlineto{\pgfqpoint{5.843621in}{3.767281in}}%
\pgfpathlineto{\pgfqpoint{5.843967in}{3.766777in}}%
\pgfpathlineto{\pgfqpoint{5.844311in}{3.766275in}}%
\pgfpathlineto{\pgfqpoint{5.844770in}{3.765609in}}%
\pgfpathlineto{\pgfqpoint{5.845114in}{3.765112in}}%
\pgfpathlineto{\pgfqpoint{5.845457in}{3.764617in}}%
\pgfpathlineto{\pgfqpoint{5.845800in}{3.764124in}}%
\pgfpathlineto{\pgfqpoint{5.846142in}{3.763634in}}%
\pgfpathlineto{\pgfqpoint{5.846484in}{3.763145in}}%
\pgfpathlineto{\pgfqpoint{5.846939in}{3.762497in}}%
\pgfpathlineto{\pgfqpoint{5.847280in}{3.762014in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{3.761533in}}%
\pgfpathlineto{\pgfqpoint{5.847960in}{3.761053in}}%
\pgfpathlineto{\pgfqpoint{5.848299in}{3.760576in}}%
\pgfpathlineto{\pgfqpoint{5.848751in}{3.759942in}}%
\pgfpathlineto{\pgfqpoint{5.849089in}{3.759468in}}%
\pgfpathlineto{\pgfqpoint{5.849427in}{3.758997in}}%
\pgfpathlineto{\pgfqpoint{5.849764in}{3.758527in}}%
\pgfpathlineto{\pgfqpoint{5.850101in}{3.758059in}}%
\pgfpathlineto{\pgfqpoint{5.850549in}{3.757438in}}%
\pgfpathlineto{\pgfqpoint{5.850885in}{3.756974in}}%
\pgfpathlineto{\pgfqpoint{5.851220in}{3.756511in}}%
\pgfpathlineto{\pgfqpoint{5.851555in}{3.756051in}}%
\pgfpathlineto{\pgfqpoint{5.851890in}{3.755591in}}%
\pgfpathlineto{\pgfqpoint{5.852335in}{3.754981in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{3.754526in}}%
\pgfpathlineto{\pgfqpoint{5.853001in}{3.754071in}}%
\pgfpathlineto{\pgfqpoint{5.853334in}{3.753618in}}%
\pgfpathlineto{\pgfqpoint{5.853666in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{5.853997in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{5.854439in}{3.752117in}}%
\pgfpathlineto{\pgfqpoint{5.854770in}{3.751669in}}%
\pgfpathlineto{\pgfqpoint{5.855100in}{3.751223in}}%
\pgfpathlineto{\pgfqpoint{5.855429in}{3.750778in}}%
\pgfpathlineto{\pgfqpoint{5.855759in}{3.750334in}}%
\pgfpathlineto{\pgfqpoint{5.856197in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{5.856525in}{3.749305in}}%
\pgfpathlineto{\pgfqpoint{5.856853in}{3.748867in}}%
\pgfpathlineto{\pgfqpoint{5.857180in}{3.748431in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{3.747996in}}%
\pgfpathlineto{\pgfqpoint{5.857943in}{3.747420in}}%
\pgfpathlineto{\pgfqpoint{5.858269in}{3.746990in}}%
\pgfpathlineto{\pgfqpoint{5.858594in}{3.746563in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{3.746137in}}%
\pgfpathlineto{\pgfqpoint{5.859244in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{5.859676in}{3.745153in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{3.744735in}}%
\pgfpathlineto{\pgfqpoint{5.860323in}{3.744320in}}%
\pgfpathlineto{\pgfqpoint{5.860646in}{3.743906in}}%
\pgfpathlineto{\pgfqpoint{5.860968in}{3.743495in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.743086in}}%
\pgfpathlineto{\pgfqpoint{5.861719in}{3.742544in}}%
\pgfpathlineto{\pgfqpoint{5.862040in}{3.742140in}}%
\pgfpathlineto{\pgfqpoint{5.862361in}{3.741738in}}%
\pgfpathlineto{\pgfqpoint{5.862681in}{3.741337in}}%
\pgfpathlineto{\pgfqpoint{5.863001in}{3.740939in}}%
\pgfpathlineto{\pgfqpoint{5.863427in}{3.740410in}}%
\pgfpathlineto{\pgfqpoint{5.863745in}{3.740015in}}%
\pgfpathlineto{\pgfqpoint{5.864064in}{3.739621in}}%
\pgfpathlineto{\pgfqpoint{5.864382in}{3.739229in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{3.738837in}}%
\pgfpathlineto{\pgfqpoint{5.865122in}{3.738317in}}%
\pgfpathlineto{\pgfqpoint{5.865439in}{3.737928in}}%
\pgfpathlineto{\pgfqpoint{5.865755in}{3.737540in}}%
\pgfpathlineto{\pgfqpoint{5.866071in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{5.866387in}{3.736766in}}%
\pgfpathlineto{\pgfqpoint{5.866807in}{3.736251in}}%
\pgfpathlineto{\pgfqpoint{5.867121in}{3.735866in}}%
\pgfpathlineto{\pgfqpoint{5.867436in}{3.735481in}}%
\pgfpathlineto{\pgfqpoint{5.867749in}{3.735097in}}%
\pgfpathlineto{\pgfqpoint{5.868063in}{3.734713in}}%
\pgfpathlineto{\pgfqpoint{5.868376in}{3.734329in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{3.733818in}}%
\pgfpathlineto{\pgfqpoint{5.869104in}{3.733435in}}%
\pgfpathlineto{\pgfqpoint{5.869416in}{3.733053in}}%
\pgfpathlineto{\pgfqpoint{5.869727in}{3.732670in}}%
\pgfpathlineto{\pgfqpoint{5.870038in}{3.732288in}}%
\pgfpathlineto{\pgfqpoint{5.870452in}{3.731778in}}%
\pgfpathlineto{\pgfqpoint{5.870762in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{5.871072in}{3.731013in}}%
\pgfpathlineto{\pgfqpoint{5.871381in}{3.730631in}}%
\pgfpathlineto{\pgfqpoint{5.871690in}{3.730248in}}%
\pgfpathlineto{\pgfqpoint{5.872101in}{3.729739in}}%
\pgfpathlineto{\pgfqpoint{5.872409in}{3.729357in}}%
\pgfpathlineto{\pgfqpoint{5.872716in}{3.728975in}}%
\pgfpathlineto{\pgfqpoint{5.873023in}{3.728594in}}%
\pgfpathlineto{\pgfqpoint{5.873330in}{3.728212in}}%
\pgfpathlineto{\pgfqpoint{5.873739in}{3.727704in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{3.727324in}}%
\pgfpathlineto{\pgfqpoint{5.874350in}{3.726944in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{3.726565in}}%
\pgfpathlineto{\pgfqpoint{5.874960in}{3.726186in}}%
\pgfpathlineto{\pgfqpoint{5.875264in}{3.725808in}}%
\pgfpathlineto{\pgfqpoint{5.875670in}{3.725306in}}%
\pgfpathlineto{\pgfqpoint{5.875973in}{3.724930in}}%
\pgfpathlineto{\pgfqpoint{5.876276in}{3.724555in}}%
\pgfpathlineto{\pgfqpoint{5.876579in}{3.724180in}}%
\pgfpathlineto{\pgfqpoint{5.876882in}{3.723807in}}%
\pgfpathlineto{\pgfqpoint{5.877284in}{3.723311in}}%
\pgfpathlineto{\pgfqpoint{5.877586in}{3.722939in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{5.878188in}{3.722199in}}%
\pgfpathlineto{\pgfqpoint{5.878489in}{3.721830in}}%
\pgfpathlineto{\pgfqpoint{5.878889in}{3.721340in}}%
\pgfpathlineto{\pgfqpoint{5.879188in}{3.720973in}}%
\pgfpathlineto{\pgfqpoint{5.879488in}{3.720607in}}%
\pgfpathlineto{\pgfqpoint{5.879786in}{3.720243in}}%
\pgfpathlineto{\pgfqpoint{5.880085in}{3.719879in}}%
\pgfpathlineto{\pgfqpoint{5.880483in}{3.719395in}}%
\pgfpathlineto{\pgfqpoint{5.880780in}{3.719033in}}%
\pgfpathlineto{\pgfqpoint{5.881078in}{3.718672in}}%
\pgfpathlineto{\pgfqpoint{5.881375in}{3.718313in}}%
\pgfpathlineto{\pgfqpoint{5.881671in}{3.717954in}}%
\pgfpathlineto{\pgfqpoint{5.881968in}{3.717597in}}%
\pgfpathlineto{\pgfqpoint{5.882362in}{3.717123in}}%
\pgfpathlineto{\pgfqpoint{5.882658in}{3.716768in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{3.716415in}}%
\pgfpathlineto{\pgfqpoint{5.883248in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{5.883542in}{3.715712in}}%
\pgfpathlineto{\pgfqpoint{5.883934in}{3.715247in}}%
\pgfpathlineto{\pgfqpoint{5.884228in}{3.714899in}}%
\pgfpathlineto{\pgfqpoint{5.884521in}{3.714553in}}%
\pgfpathlineto{\pgfqpoint{5.884814in}{3.714208in}}%
\pgfpathlineto{\pgfqpoint{5.885106in}{3.713865in}}%
\pgfpathlineto{\pgfqpoint{5.885496in}{3.713409in}}%
\pgfpathlineto{\pgfqpoint{5.885788in}{3.713069in}}%
\pgfpathlineto{\pgfqpoint{5.886079in}{3.712730in}}%
\pgfpathlineto{\pgfqpoint{5.886370in}{3.712393in}}%
\pgfpathlineto{\pgfqpoint{5.886661in}{3.712056in}}%
\pgfpathlineto{\pgfqpoint{5.887048in}{3.711611in}}%
\pgfpathlineto{\pgfqpoint{5.887338in}{3.711278in}}%
\pgfpathlineto{\pgfqpoint{5.887628in}{3.710946in}}%
\pgfpathlineto{\pgfqpoint{5.887917in}{3.710617in}}%
\pgfpathlineto{\pgfqpoint{5.888206in}{3.710289in}}%
\pgfpathlineto{\pgfqpoint{5.888495in}{3.709962in}}%
\pgfpathlineto{\pgfqpoint{5.888879in}{3.709529in}}%
\pgfpathlineto{\pgfqpoint{5.889167in}{3.709206in}}%
\pgfpathlineto{\pgfqpoint{5.889454in}{3.708885in}}%
\pgfpathlineto{\pgfqpoint{5.889742in}{3.708566in}}%
\pgfpathlineto{\pgfqpoint{5.890028in}{3.708249in}}%
\pgfpathlineto{\pgfqpoint{5.890410in}{3.707829in}}%
\pgfpathlineto{\pgfqpoint{5.890697in}{3.707516in}}%
\pgfpathlineto{\pgfqpoint{5.890982in}{3.707206in}}%
\pgfpathlineto{\pgfqpoint{5.891268in}{3.706898in}}%
\pgfpathlineto{\pgfqpoint{5.891553in}{3.706591in}}%
\pgfpathlineto{\pgfqpoint{5.891932in}{3.706187in}}%
\pgfpathlineto{\pgfqpoint{5.892217in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{5.892501in}{3.705588in}}%
\pgfpathlineto{\pgfqpoint{5.892784in}{3.705293in}}%
\pgfpathlineto{\pgfqpoint{5.893068in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{5.893445in}{3.704614in}}%
\pgfpathlineto{\pgfqpoint{5.893728in}{3.704328in}}%
\pgfpathlineto{\pgfqpoint{5.894010in}{3.704044in}}%
\pgfpathlineto{\pgfqpoint{5.894292in}{3.703764in}}%
\pgfpathlineto{\pgfqpoint{5.894574in}{3.703487in}}%
\pgfpathlineto{\pgfqpoint{5.894855in}{3.703213in}}%
\pgfpathlineto{\pgfqpoint{5.895230in}{3.702852in}}%
\pgfpathlineto{\pgfqpoint{5.895510in}{3.702586in}}%
\pgfpathlineto{\pgfqpoint{5.895790in}{3.702323in}}%
\pgfpathlineto{\pgfqpoint{5.896070in}{3.702063in}}%
\pgfpathlineto{\pgfqpoint{5.896350in}{3.701807in}}%
\pgfpathlineto{\pgfqpoint{5.896722in}{3.701471in}}%
\pgfpathlineto{\pgfqpoint{5.897001in}{3.701223in}}%
\pgfpathlineto{\pgfqpoint{5.897280in}{3.700980in}}%
\pgfpathlineto{\pgfqpoint{5.897558in}{3.700739in}}%
\pgfpathlineto{\pgfqpoint{5.897836in}{3.700503in}}%
\pgfpathlineto{\pgfqpoint{5.898206in}{3.700193in}}%
\pgfpathlineto{\pgfqpoint{5.898484in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{5.898761in}{3.699741in}}%
\pgfpathlineto{\pgfqpoint{5.899037in}{3.699520in}}%
\pgfpathlineto{\pgfqpoint{5.899314in}{3.699302in}}%
\pgfpathlineto{\pgfqpoint{5.899681in}{3.699018in}}%
\pgfpathlineto{\pgfqpoint{5.899957in}{3.698809in}}%
\pgfpathlineto{\pgfqpoint{5.900232in}{3.698603in}}%
\pgfpathlineto{\pgfqpoint{5.900507in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{5.900782in}{3.698201in}}%
\pgfpathlineto{\pgfqpoint{5.901057in}{3.698006in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{3.697749in}}%
\pgfpathlineto{\pgfqpoint{5.901696in}{3.697561in}}%
\pgfpathlineto{\pgfqpoint{5.901969in}{3.697376in}}%
\pgfpathlineto{\pgfqpoint{5.902242in}{3.697194in}}%
\pgfpathlineto{\pgfqpoint{5.902515in}{3.697015in}}%
\pgfpathlineto{\pgfqpoint{5.902878in}{3.696781in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.696609in}}%
\pgfpathlineto{\pgfqpoint{5.903422in}{3.696441in}}%
\pgfpathlineto{\pgfqpoint{5.903694in}{3.696275in}}%
\pgfpathlineto{\pgfqpoint{5.903965in}{3.696112in}}%
\pgfpathlineto{\pgfqpoint{5.904326in}{3.695899in}}%
\pgfpathlineto{\pgfqpoint{5.904596in}{3.695742in}}%
\pgfpathlineto{\pgfqpoint{5.904867in}{3.695588in}}%
\pgfpathlineto{\pgfqpoint{5.905137in}{3.695437in}}%
\pgfpathlineto{\pgfqpoint{5.905406in}{3.695288in}}%
\pgfpathlineto{\pgfqpoint{5.905765in}{3.695094in}}%
\pgfpathlineto{\pgfqpoint{5.906034in}{3.694951in}}%
\pgfpathlineto{\pgfqpoint{5.906303in}{3.694810in}}%
\pgfpathlineto{\pgfqpoint{5.906571in}{3.694671in}}%
\pgfpathlineto{\pgfqpoint{5.906839in}{3.694535in}}%
\pgfpathlineto{\pgfqpoint{5.907196in}{3.694356in}}%
\pgfpathlineto{\pgfqpoint{5.907464in}{3.694224in}}%
\pgfpathlineto{\pgfqpoint{5.907731in}{3.694095in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{3.693967in}}%
\pgfpathlineto{\pgfqpoint{5.908264in}{3.693841in}}%
\pgfpathlineto{\pgfqpoint{5.908531in}{3.693717in}}%
\pgfpathlineto{\pgfqpoint{5.908885in}{3.693555in}}%
\pgfpathlineto{\pgfqpoint{5.909151in}{3.693435in}}%
\pgfpathlineto{\pgfqpoint{5.909416in}{3.693316in}}%
\pgfpathlineto{\pgfqpoint{5.909681in}{3.693200in}}%
\pgfpathlineto{\pgfqpoint{5.909946in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{5.910298in}{3.692933in}}%
\pgfpathlineto{\pgfqpoint{5.910563in}{3.692822in}}%
\pgfpathlineto{\pgfqpoint{5.910826in}{3.692711in}}%
\pgfpathlineto{\pgfqpoint{5.911090in}{3.692602in}}%
\pgfpathlineto{\pgfqpoint{5.911353in}{3.692495in}}%
\pgfpathlineto{\pgfqpoint{5.911704in}{3.692353in}}%
\pgfpathlineto{\pgfqpoint{5.911966in}{3.692248in}}%
\pgfpathlineto{\pgfqpoint{5.912229in}{3.692143in}}%
\pgfpathlineto{\pgfqpoint{5.912491in}{3.692039in}}%
\pgfpathlineto{\pgfqpoint{5.912753in}{3.691937in}}%
\pgfpathlineto{\pgfqpoint{5.913101in}{3.691800in}}%
\pgfpathlineto{\pgfqpoint{5.913362in}{3.691699in}}%
\pgfpathlineto{\pgfqpoint{5.913623in}{3.691597in}}%
\pgfpathlineto{\pgfqpoint{5.913884in}{3.691497in}}%
\pgfpathlineto{\pgfqpoint{5.914144in}{3.691396in}}%
\pgfpathlineto{\pgfqpoint{5.914404in}{3.691296in}}%
\pgfpathlineto{\pgfqpoint{5.914750in}{3.691163in}}%
\pgfpathlineto{\pgfqpoint{5.915010in}{3.691063in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{3.690964in}}%
\pgfpathlineto{\pgfqpoint{5.915528in}{3.690864in}}%
\pgfpathlineto{\pgfqpoint{5.915787in}{3.690765in}}%
\pgfpathlineto{\pgfqpoint{5.916131in}{3.690633in}}%
\pgfpathlineto{\pgfqpoint{5.916389in}{3.690534in}}%
\pgfpathlineto{\pgfqpoint{5.916647in}{3.690434in}}%
\pgfpathlineto{\pgfqpoint{5.916904in}{3.690335in}}%
\pgfpathlineto{\pgfqpoint{5.917161in}{3.690236in}}%
\pgfpathlineto{\pgfqpoint{5.917504in}{3.690104in}}%
\pgfpathlineto{\pgfqpoint{5.917760in}{3.690006in}}%
\pgfpathlineto{\pgfqpoint{5.918017in}{3.689907in}}%
\pgfpathlineto{\pgfqpoint{5.918273in}{3.689808in}}%
\pgfpathlineto{\pgfqpoint{5.918528in}{3.689710in}}%
\pgfpathlineto{\pgfqpoint{5.918869in}{3.689578in}}%
\pgfpathlineto{\pgfqpoint{5.919124in}{3.689480in}}%
\pgfpathlineto{\pgfqpoint{5.919379in}{3.689382in}}%
\pgfpathlineto{\pgfqpoint{5.919634in}{3.689284in}}%
\pgfpathlineto{\pgfqpoint{5.919888in}{3.689187in}}%
\pgfpathlineto{\pgfqpoint{5.920142in}{3.689089in}}%
\pgfpathlineto{\pgfqpoint{5.920481in}{3.688960in}}%
\pgfpathlineto{\pgfqpoint{5.920734in}{3.688863in}}%
\pgfpathlineto{\pgfqpoint{5.920987in}{3.688766in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{3.688670in}}%
\pgfpathlineto{\pgfqpoint{5.921493in}{3.688574in}}%
\pgfpathlineto{\pgfqpoint{5.921830in}{3.688446in}}%
\pgfpathlineto{\pgfqpoint{5.922082in}{3.688350in}}%
\pgfpathlineto{\pgfqpoint{5.922334in}{3.688255in}}%
\pgfpathlineto{\pgfqpoint{5.922585in}{3.688160in}}%
\pgfpathlineto{\pgfqpoint{5.922837in}{3.688065in}}%
\pgfpathlineto{\pgfqpoint{5.923171in}{3.687939in}}%
\pgfpathlineto{\pgfqpoint{5.923422in}{3.687845in}}%
\pgfpathlineto{\pgfqpoint{5.923673in}{3.687751in}}%
\pgfpathlineto{\pgfqpoint{5.923923in}{3.687656in}}%
\pgfpathlineto{\pgfqpoint{5.924173in}{3.687563in}}%
\pgfpathlineto{\pgfqpoint{5.924506in}{3.687438in}}%
\pgfpathlineto{\pgfqpoint{5.924756in}{3.687344in}}%
\pgfpathlineto{\pgfqpoint{5.925005in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{5.925254in}{3.687157in}}%
\pgfpathlineto{\pgfqpoint{5.925502in}{3.687064in}}%
\pgfpathlineto{\pgfqpoint{5.925751in}{3.686970in}}%
\pgfpathlineto{\pgfqpoint{5.926082in}{3.686845in}}%
\pgfpathlineto{\pgfqpoint{5.926330in}{3.686752in}}%
\pgfpathlineto{\pgfqpoint{5.926577in}{3.686658in}}%
\pgfpathlineto{\pgfqpoint{5.926825in}{3.686563in}}%
\pgfpathlineto{\pgfqpoint{5.927072in}{3.686469in}}%
\pgfpathlineto{\pgfqpoint{5.927401in}{3.686342in}}%
\pgfpathlineto{\pgfqpoint{5.927647in}{3.686247in}}%
\pgfpathlineto{\pgfqpoint{5.927894in}{3.686151in}}%
\pgfpathlineto{\pgfqpoint{5.928140in}{3.686055in}}%
\pgfpathlineto{\pgfqpoint{5.928386in}{3.685958in}}%
\pgfpathlineto{\pgfqpoint{5.928713in}{3.685829in}}%
\pgfpathlineto{\pgfqpoint{5.928958in}{3.685731in}}%
\pgfpathlineto{\pgfqpoint{5.929203in}{3.685633in}}%
\pgfpathlineto{\pgfqpoint{5.929448in}{3.685535in}}%
\pgfpathlineto{\pgfqpoint{5.929693in}{3.685436in}}%
\pgfpathlineto{\pgfqpoint{5.930018in}{3.685303in}}%
\pgfpathlineto{\pgfqpoint{5.930262in}{3.685203in}}%
\pgfpathlineto{\pgfqpoint{5.930506in}{3.685102in}}%
\pgfpathlineto{\pgfqpoint{5.930749in}{3.685001in}}%
\pgfpathlineto{\pgfqpoint{5.930993in}{3.684899in}}%
\pgfpathlineto{\pgfqpoint{5.931236in}{3.684797in}}%
\pgfpathlineto{\pgfqpoint{5.931559in}{3.684660in}}%
\pgfpathlineto{\pgfqpoint{5.931802in}{3.684557in}}%
\pgfpathlineto{\pgfqpoint{5.932044in}{3.684453in}}%
\pgfpathlineto{\pgfqpoint{5.932286in}{3.684348in}}%
\pgfpathlineto{\pgfqpoint{5.932528in}{3.684243in}}%
\pgfpathlineto{\pgfqpoint{5.932850in}{3.684102in}}%
\pgfpathlineto{\pgfqpoint{5.933091in}{3.683996in}}%
\pgfpathlineto{\pgfqpoint{5.933332in}{3.683889in}}%
\pgfpathlineto{\pgfqpoint{5.933573in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{5.933813in}{3.683673in}}%
\pgfpathlineto{\pgfqpoint{5.934134in}{3.683528in}}%
\pgfpathlineto{\pgfqpoint{5.934374in}{3.683419in}}%
\pgfpathlineto{\pgfqpoint{5.934613in}{3.683309in}}%
\pgfpathlineto{\pgfqpoint{5.934853in}{3.683199in}}%
\pgfpathlineto{\pgfqpoint{5.935092in}{3.683088in}}%
\pgfpathlineto{\pgfqpoint{5.935411in}{3.682940in}}%
\pgfpathlineto{\pgfqpoint{5.935649in}{3.682828in}}%
\pgfpathlineto{\pgfqpoint{5.935888in}{3.682716in}}%
\pgfpathlineto{\pgfqpoint{5.936126in}{3.682603in}}%
\pgfpathlineto{\pgfqpoint{5.936364in}{3.682490in}}%
\pgfpathlineto{\pgfqpoint{5.936602in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{5.936919in}{3.682224in}}%
\pgfpathlineto{\pgfqpoint{5.937156in}{3.682110in}}%
\pgfpathlineto{\pgfqpoint{5.937393in}{3.681995in}}%
\pgfpathlineto{\pgfqpoint{5.937630in}{3.681881in}}%
\pgfpathlineto{\pgfqpoint{5.937867in}{3.681766in}}%
\pgfpathlineto{\pgfqpoint{5.938182in}{3.681612in}}%
\pgfpathlineto{\pgfqpoint{5.938418in}{3.681497in}}%
\pgfpathlineto{\pgfqpoint{5.938654in}{3.681381in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{3.681266in}}%
\pgfpathlineto{\pgfqpoint{5.939125in}{3.681150in}}%
\pgfpathlineto{\pgfqpoint{5.939439in}{3.680996in}}%
\pgfpathlineto{\pgfqpoint{5.939673in}{3.680880in}}%
\pgfpathlineto{\pgfqpoint{5.939908in}{3.680764in}}%
\pgfpathlineto{\pgfqpoint{5.940143in}{3.680649in}}%
\pgfpathlineto{\pgfqpoint{5.940377in}{3.680533in}}%
\pgfpathlineto{\pgfqpoint{5.940689in}{3.680378in}}%
\pgfpathlineto{\pgfqpoint{5.942010in}{3.679719in}}%
\pgfpathlineto{\pgfqpoint{5.944479in}{3.678464in}}%
\pgfpathlineto{\pgfqpoint{5.946924in}{3.677175in}}%
\pgfpathlineto{\pgfqpoint{5.949344in}{3.675834in}}%
\pgfpathlineto{\pgfqpoint{5.951742in}{3.674439in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{3.672997in}}%
\pgfpathlineto{\pgfqpoint{5.956468in}{3.671531in}}%
\pgfpathlineto{\pgfqpoint{5.958726in}{3.670116in}}%
\pgfpathlineto{\pgfqpoint{5.961035in}{3.668691in}}%
\pgfpathlineto{\pgfqpoint{5.963323in}{3.667320in}}%
\pgfpathlineto{\pgfqpoint{5.965590in}{3.665998in}}%
\pgfpathlineto{\pgfqpoint{5.967836in}{3.664708in}}%
\pgfpathlineto{\pgfqpoint{5.970062in}{3.663438in}}%
\pgfpathlineto{\pgfqpoint{5.972269in}{3.662181in}}%
\pgfpathlineto{\pgfqpoint{5.974456in}{3.660928in}}%
\pgfpathlineto{\pgfqpoint{5.976624in}{3.659663in}}%
\pgfpathlineto{\pgfqpoint{5.978773in}{3.658377in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{3.657112in}}%
\pgfpathlineto{\pgfqpoint{5.982951in}{3.655793in}}%
\pgfpathlineto{\pgfqpoint{5.985047in}{3.654488in}}%
\pgfpathlineto{\pgfqpoint{5.987125in}{3.653233in}}%
\pgfpathlineto{\pgfqpoint{5.989186in}{3.652059in}}%
\pgfpathlineto{\pgfqpoint{5.991230in}{3.650987in}}%
\pgfpathlineto{\pgfqpoint{5.993257in}{3.650043in}}%
\pgfpathlineto{\pgfqpoint{5.995268in}{3.649248in}}%
\pgfpathlineto{\pgfqpoint{5.997263in}{3.648612in}}%
\pgfpathlineto{\pgfqpoint{5.999241in}{3.648132in}}%
\pgfpathlineto{\pgfqpoint{6.001205in}{3.647795in}}%
\pgfpathlineto{\pgfqpoint{6.001205in}{3.545041in}}%
\pgfpathlineto{\pgfqpoint{6.001205in}{3.545041in}}%
\pgfpathlineto{\pgfqpoint{5.999241in}{3.547468in}}%
\pgfpathlineto{\pgfqpoint{5.997263in}{3.549741in}}%
\pgfpathlineto{\pgfqpoint{5.995268in}{3.551856in}}%
\pgfpathlineto{\pgfqpoint{5.993257in}{3.553802in}}%
\pgfpathlineto{\pgfqpoint{5.991230in}{3.555583in}}%
\pgfpathlineto{\pgfqpoint{5.989186in}{3.557216in}}%
\pgfpathlineto{\pgfqpoint{5.987125in}{3.558719in}}%
\pgfpathlineto{\pgfqpoint{5.985047in}{3.560131in}}%
\pgfpathlineto{\pgfqpoint{5.982951in}{3.561496in}}%
\pgfpathlineto{\pgfqpoint{5.980838in}{3.562858in}}%
\pgfpathlineto{\pgfqpoint{5.978773in}{3.564204in}}%
\pgfpathlineto{\pgfqpoint{5.976624in}{3.565645in}}%
\pgfpathlineto{\pgfqpoint{5.974456in}{3.567153in}}%
\pgfpathlineto{\pgfqpoint{5.972269in}{3.568742in}}%
\pgfpathlineto{\pgfqpoint{5.970062in}{3.570417in}}%
\pgfpathlineto{\pgfqpoint{5.967836in}{3.572167in}}%
\pgfpathlineto{\pgfqpoint{5.965590in}{3.573966in}}%
\pgfpathlineto{\pgfqpoint{5.963323in}{3.575785in}}%
\pgfpathlineto{\pgfqpoint{5.961035in}{3.577611in}}%
\pgfpathlineto{\pgfqpoint{5.958726in}{3.579417in}}%
\pgfpathlineto{\pgfqpoint{5.956468in}{3.581132in}}%
\pgfpathlineto{\pgfqpoint{5.954116in}{3.582877in}}%
\pgfpathlineto{\pgfqpoint{5.951742in}{3.584628in}}%
\pgfpathlineto{\pgfqpoint{5.949344in}{3.586410in}}%
\pgfpathlineto{\pgfqpoint{5.946924in}{3.588222in}}%
\pgfpathlineto{\pgfqpoint{5.944479in}{3.590039in}}%
\pgfpathlineto{\pgfqpoint{5.942010in}{3.591840in}}%
\pgfpathlineto{\pgfqpoint{5.940689in}{3.592791in}}%
\pgfpathlineto{\pgfqpoint{5.940377in}{3.593015in}}%
\pgfpathlineto{\pgfqpoint{5.940143in}{3.593183in}}%
\pgfpathlineto{\pgfqpoint{5.939908in}{3.593351in}}%
\pgfpathlineto{\pgfqpoint{5.939673in}{3.593519in}}%
\pgfpathlineto{\pgfqpoint{5.939439in}{3.593687in}}%
\pgfpathlineto{\pgfqpoint{5.939125in}{3.593912in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{3.594081in}}%
\pgfpathlineto{\pgfqpoint{5.938654in}{3.594250in}}%
\pgfpathlineto{\pgfqpoint{5.938418in}{3.594420in}}%
\pgfpathlineto{\pgfqpoint{5.938182in}{3.594590in}}%
\pgfpathlineto{\pgfqpoint{5.937867in}{3.594817in}}%
\pgfpathlineto{\pgfqpoint{5.937630in}{3.594988in}}%
\pgfpathlineto{\pgfqpoint{5.937393in}{3.595160in}}%
\pgfpathlineto{\pgfqpoint{5.937156in}{3.595332in}}%
\pgfpathlineto{\pgfqpoint{5.936919in}{3.595506in}}%
\pgfpathlineto{\pgfqpoint{5.936602in}{3.595738in}}%
\pgfpathlineto{\pgfqpoint{5.936364in}{3.595913in}}%
\pgfpathlineto{\pgfqpoint{5.936126in}{3.596088in}}%
\pgfpathlineto{\pgfqpoint{5.935888in}{3.596265in}}%
\pgfpathlineto{\pgfqpoint{5.935649in}{3.596442in}}%
\pgfpathlineto{\pgfqpoint{5.935411in}{3.596621in}}%
\pgfpathlineto{\pgfqpoint{5.935092in}{3.596860in}}%
\pgfpathlineto{\pgfqpoint{5.934853in}{3.597040in}}%
\pgfpathlineto{\pgfqpoint{5.934613in}{3.597222in}}%
\pgfpathlineto{\pgfqpoint{5.934374in}{3.597404in}}%
\pgfpathlineto{\pgfqpoint{5.934134in}{3.597588in}}%
\pgfpathlineto{\pgfqpoint{5.933813in}{3.597834in}}%
\pgfpathlineto{\pgfqpoint{5.933573in}{3.598020in}}%
\pgfpathlineto{\pgfqpoint{5.933332in}{3.598207in}}%
\pgfpathlineto{\pgfqpoint{5.933091in}{3.598396in}}%
\pgfpathlineto{\pgfqpoint{5.932850in}{3.598585in}}%
\pgfpathlineto{\pgfqpoint{5.932528in}{3.598840in}}%
\pgfpathlineto{\pgfqpoint{5.932286in}{3.599032in}}%
\pgfpathlineto{\pgfqpoint{5.932044in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{5.931802in}{3.599421in}}%
\pgfpathlineto{\pgfqpoint{5.931559in}{3.599618in}}%
\pgfpathlineto{\pgfqpoint{5.931236in}{3.599882in}}%
\pgfpathlineto{\pgfqpoint{5.930993in}{3.600082in}}%
\pgfpathlineto{\pgfqpoint{5.930749in}{3.600283in}}%
\pgfpathlineto{\pgfqpoint{5.930506in}{3.600485in}}%
\pgfpathlineto{\pgfqpoint{5.930262in}{3.600689in}}%
\pgfpathlineto{\pgfqpoint{5.930018in}{3.600894in}}%
\pgfpathlineto{\pgfqpoint{5.929693in}{3.601169in}}%
\pgfpathlineto{\pgfqpoint{5.929448in}{3.601377in}}%
\pgfpathlineto{\pgfqpoint{5.929203in}{3.601587in}}%
\pgfpathlineto{\pgfqpoint{5.928958in}{3.601797in}}%
\pgfpathlineto{\pgfqpoint{5.928713in}{3.602009in}}%
\pgfpathlineto{\pgfqpoint{5.928386in}{3.602294in}}%
\pgfpathlineto{\pgfqpoint{5.928140in}{3.602509in}}%
\pgfpathlineto{\pgfqpoint{5.927894in}{3.602725in}}%
\pgfpathlineto{\pgfqpoint{5.927647in}{3.602942in}}%
\pgfpathlineto{\pgfqpoint{5.927401in}{3.603161in}}%
\pgfpathlineto{\pgfqpoint{5.927072in}{3.603456in}}%
\pgfpathlineto{\pgfqpoint{5.926825in}{3.603678in}}%
\pgfpathlineto{\pgfqpoint{5.926577in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{5.926330in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{5.926082in}{3.604353in}}%
\pgfpathlineto{\pgfqpoint{5.925751in}{3.604658in}}%
\pgfpathlineto{\pgfqpoint{5.925502in}{3.604888in}}%
\pgfpathlineto{\pgfqpoint{5.925254in}{3.605120in}}%
\pgfpathlineto{\pgfqpoint{5.925005in}{3.605353in}}%
\pgfpathlineto{\pgfqpoint{5.924756in}{3.605588in}}%
\pgfpathlineto{\pgfqpoint{5.924506in}{3.605824in}}%
\pgfpathlineto{\pgfqpoint{5.924173in}{3.606142in}}%
\pgfpathlineto{\pgfqpoint{5.923923in}{3.606382in}}%
\pgfpathlineto{\pgfqpoint{5.923673in}{3.606624in}}%
\pgfpathlineto{\pgfqpoint{5.923422in}{3.606867in}}%
\pgfpathlineto{\pgfqpoint{5.923171in}{3.607113in}}%
\pgfpathlineto{\pgfqpoint{5.922837in}{3.607443in}}%
\pgfpathlineto{\pgfqpoint{5.922585in}{3.607692in}}%
\pgfpathlineto{\pgfqpoint{5.922334in}{3.607943in}}%
\pgfpathlineto{\pgfqpoint{5.922082in}{3.608196in}}%
\pgfpathlineto{\pgfqpoint{5.921830in}{3.608451in}}%
\pgfpathlineto{\pgfqpoint{5.921493in}{3.608794in}}%
\pgfpathlineto{\pgfqpoint{5.921240in}{3.609054in}}%
\pgfpathlineto{\pgfqpoint{5.920987in}{3.609315in}}%
\pgfpathlineto{\pgfqpoint{5.920734in}{3.609578in}}%
\pgfpathlineto{\pgfqpoint{5.920481in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{5.920142in}{3.610200in}}%
\pgfpathlineto{\pgfqpoint{5.919888in}{3.610470in}}%
\pgfpathlineto{\pgfqpoint{5.919634in}{3.610742in}}%
\pgfpathlineto{\pgfqpoint{5.919379in}{3.611016in}}%
\pgfpathlineto{\pgfqpoint{5.919124in}{3.611292in}}%
\pgfpathlineto{\pgfqpoint{5.918869in}{3.611570in}}%
\pgfpathlineto{\pgfqpoint{5.918528in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{5.918273in}{3.612227in}}%
\pgfpathlineto{\pgfqpoint{5.918017in}{3.612512in}}%
\pgfpathlineto{\pgfqpoint{5.917760in}{3.612799in}}%
\pgfpathlineto{\pgfqpoint{5.917504in}{3.613087in}}%
\pgfpathlineto{\pgfqpoint{5.917161in}{3.613476in}}%
\pgfpathlineto{\pgfqpoint{5.916904in}{3.613769in}}%
\pgfpathlineto{\pgfqpoint{5.916647in}{3.614064in}}%
\pgfpathlineto{\pgfqpoint{5.916389in}{3.614361in}}%
\pgfpathlineto{\pgfqpoint{5.916131in}{3.614660in}}%
\pgfpathlineto{\pgfqpoint{5.915787in}{3.615061in}}%
\pgfpathlineto{\pgfqpoint{5.915528in}{3.615363in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{3.615667in}}%
\pgfpathlineto{\pgfqpoint{5.915010in}{3.615972in}}%
\pgfpathlineto{\pgfqpoint{5.914750in}{3.616279in}}%
\pgfpathlineto{\pgfqpoint{5.914404in}{3.616690in}}%
\pgfpathlineto{\pgfqpoint{5.914144in}{3.616999in}}%
\pgfpathlineto{\pgfqpoint{5.913884in}{3.617309in}}%
\pgfpathlineto{\pgfqpoint{5.913623in}{3.617620in}}%
\pgfpathlineto{\pgfqpoint{5.913362in}{3.617932in}}%
\pgfpathlineto{\pgfqpoint{5.913101in}{3.618245in}}%
\pgfpathlineto{\pgfqpoint{5.912753in}{3.618662in}}%
\pgfpathlineto{\pgfqpoint{5.912491in}{3.618976in}}%
\pgfpathlineto{\pgfqpoint{5.912229in}{3.619290in}}%
\pgfpathlineto{\pgfqpoint{5.911966in}{3.619604in}}%
\pgfpathlineto{\pgfqpoint{5.911704in}{3.619918in}}%
\pgfpathlineto{\pgfqpoint{5.911353in}{3.620336in}}%
\pgfpathlineto{\pgfqpoint{5.911090in}{3.620649in}}%
\pgfpathlineto{\pgfqpoint{5.910826in}{3.620962in}}%
\pgfpathlineto{\pgfqpoint{5.910563in}{3.621275in}}%
\pgfpathlineto{\pgfqpoint{5.910298in}{3.621587in}}%
\pgfpathlineto{\pgfqpoint{5.909946in}{3.622002in}}%
\pgfpathlineto{\pgfqpoint{5.909681in}{3.622312in}}%
\pgfpathlineto{\pgfqpoint{5.909416in}{3.622621in}}%
\pgfpathlineto{\pgfqpoint{5.909151in}{3.622930in}}%
\pgfpathlineto{\pgfqpoint{5.908885in}{3.623237in}}%
\pgfpathlineto{\pgfqpoint{5.908531in}{3.623646in}}%
\pgfpathlineto{\pgfqpoint{5.908264in}{3.623950in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{3.624254in}}%
\pgfpathlineto{\pgfqpoint{5.907731in}{3.624556in}}%
\pgfpathlineto{\pgfqpoint{5.907464in}{3.624857in}}%
\pgfpathlineto{\pgfqpoint{5.907196in}{3.625156in}}%
\pgfpathlineto{\pgfqpoint{5.906839in}{3.625552in}}%
\pgfpathlineto{\pgfqpoint{5.906571in}{3.625847in}}%
\pgfpathlineto{\pgfqpoint{5.906303in}{3.626141in}}%
\pgfpathlineto{\pgfqpoint{5.906034in}{3.626432in}}%
\pgfpathlineto{\pgfqpoint{5.905765in}{3.626722in}}%
\pgfpathlineto{\pgfqpoint{5.905406in}{3.627105in}}%
\pgfpathlineto{\pgfqpoint{5.905137in}{3.627391in}}%
\pgfpathlineto{\pgfqpoint{5.904867in}{3.627674in}}%
\pgfpathlineto{\pgfqpoint{5.904596in}{3.627955in}}%
\pgfpathlineto{\pgfqpoint{5.904326in}{3.628234in}}%
\pgfpathlineto{\pgfqpoint{5.903965in}{3.628602in}}%
\pgfpathlineto{\pgfqpoint{5.903694in}{3.628876in}}%
\pgfpathlineto{\pgfqpoint{5.903422in}{3.629148in}}%
\pgfpathlineto{\pgfqpoint{5.903150in}{3.629417in}}%
\pgfpathlineto{\pgfqpoint{5.902878in}{3.629685in}}%
\pgfpathlineto{\pgfqpoint{5.902515in}{3.630037in}}%
\pgfpathlineto{\pgfqpoint{5.902242in}{3.630299in}}%
\pgfpathlineto{\pgfqpoint{5.901969in}{3.630558in}}%
\pgfpathlineto{\pgfqpoint{5.901696in}{3.630814in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{5.901057in}{3.631404in}}%
\pgfpathlineto{\pgfqpoint{5.900782in}{3.631652in}}%
\pgfpathlineto{\pgfqpoint{5.900507in}{3.631898in}}%
\pgfpathlineto{\pgfqpoint{5.900232in}{3.632141in}}%
\pgfpathlineto{\pgfqpoint{5.899957in}{3.632382in}}%
\pgfpathlineto{\pgfqpoint{5.899681in}{3.632620in}}%
\pgfpathlineto{\pgfqpoint{5.899314in}{3.632934in}}%
\pgfpathlineto{\pgfqpoint{5.899037in}{3.633166in}}%
\pgfpathlineto{\pgfqpoint{5.898761in}{3.633396in}}%
\pgfpathlineto{\pgfqpoint{5.898484in}{3.633623in}}%
\pgfpathlineto{\pgfqpoint{5.898206in}{3.633848in}}%
\pgfpathlineto{\pgfqpoint{5.897836in}{3.634144in}}%
\pgfpathlineto{\pgfqpoint{5.897558in}{3.634363in}}%
\pgfpathlineto{\pgfqpoint{5.897280in}{3.634580in}}%
\pgfpathlineto{\pgfqpoint{5.897001in}{3.634794in}}%
\pgfpathlineto{\pgfqpoint{5.896722in}{3.635006in}}%
\pgfpathlineto{\pgfqpoint{5.896350in}{3.635285in}}%
\pgfpathlineto{\pgfqpoint{5.896070in}{3.635492in}}%
\pgfpathlineto{\pgfqpoint{5.895790in}{3.635697in}}%
\pgfpathlineto{\pgfqpoint{5.895510in}{3.635899in}}%
\pgfpathlineto{\pgfqpoint{5.895230in}{3.636099in}}%
\pgfpathlineto{\pgfqpoint{5.894855in}{3.636363in}}%
\pgfpathlineto{\pgfqpoint{5.894574in}{3.636559in}}%
\pgfpathlineto{\pgfqpoint{5.894292in}{3.636752in}}%
\pgfpathlineto{\pgfqpoint{5.894010in}{3.636943in}}%
\pgfpathlineto{\pgfqpoint{5.893728in}{3.637133in}}%
\pgfpathlineto{\pgfqpoint{5.893445in}{3.637321in}}%
\pgfpathlineto{\pgfqpoint{5.893068in}{3.637568in}}%
\pgfpathlineto{\pgfqpoint{5.892784in}{3.637752in}}%
\pgfpathlineto{\pgfqpoint{5.892501in}{3.637935in}}%
\pgfpathlineto{\pgfqpoint{5.892217in}{3.638116in}}%
\pgfpathlineto{\pgfqpoint{5.891932in}{3.638296in}}%
\pgfpathlineto{\pgfqpoint{5.891553in}{3.638534in}}%
\pgfpathlineto{\pgfqpoint{5.891268in}{3.638711in}}%
\pgfpathlineto{\pgfqpoint{5.890982in}{3.638887in}}%
\pgfpathlineto{\pgfqpoint{5.890697in}{3.639063in}}%
\pgfpathlineto{\pgfqpoint{5.890410in}{3.639238in}}%
\pgfpathlineto{\pgfqpoint{5.890028in}{3.639470in}}%
\pgfpathlineto{\pgfqpoint{5.889742in}{3.639644in}}%
\pgfpathlineto{\pgfqpoint{5.889454in}{3.639817in}}%
\pgfpathlineto{\pgfqpoint{5.889167in}{3.639990in}}%
\pgfpathlineto{\pgfqpoint{5.888879in}{3.640164in}}%
\pgfpathlineto{\pgfqpoint{5.888495in}{3.640394in}}%
\pgfpathlineto{\pgfqpoint{5.888206in}{3.640568in}}%
\pgfpathlineto{\pgfqpoint{5.887917in}{3.640741in}}%
\pgfpathlineto{\pgfqpoint{5.887628in}{3.640915in}}%
\pgfpathlineto{\pgfqpoint{5.887338in}{3.641090in}}%
\pgfpathlineto{\pgfqpoint{5.887048in}{3.641264in}}%
\pgfpathlineto{\pgfqpoint{5.886661in}{3.641499in}}%
\pgfpathlineto{\pgfqpoint{5.886370in}{3.641675in}}%
\pgfpathlineto{\pgfqpoint{5.886079in}{3.641852in}}%
\pgfpathlineto{\pgfqpoint{5.885788in}{3.642031in}}%
\pgfpathlineto{\pgfqpoint{5.885496in}{3.642210in}}%
\pgfpathlineto{\pgfqpoint{5.885106in}{3.642450in}}%
\pgfpathlineto{\pgfqpoint{5.884814in}{3.642631in}}%
\pgfpathlineto{\pgfqpoint{5.884521in}{3.642814in}}%
\pgfpathlineto{\pgfqpoint{5.884228in}{3.642998in}}%
\pgfpathlineto{\pgfqpoint{5.883934in}{3.643184in}}%
\pgfpathlineto{\pgfqpoint{5.883542in}{3.643434in}}%
\pgfpathlineto{\pgfqpoint{5.883248in}{3.643623in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{3.643814in}}%
\pgfpathlineto{\pgfqpoint{5.882658in}{3.644007in}}%
\pgfpathlineto{\pgfqpoint{5.882362in}{3.644201in}}%
\pgfpathlineto{\pgfqpoint{5.881968in}{3.644464in}}%
\pgfpathlineto{\pgfqpoint{5.881671in}{3.644664in}}%
\pgfpathlineto{\pgfqpoint{5.881375in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{5.881078in}{3.645069in}}%
\pgfpathlineto{\pgfqpoint{5.880780in}{3.645276in}}%
\pgfpathlineto{\pgfqpoint{5.880483in}{3.645484in}}%
\pgfpathlineto{\pgfqpoint{5.880085in}{3.645767in}}%
\pgfpathlineto{\pgfqpoint{5.879786in}{3.645981in}}%
\pgfpathlineto{\pgfqpoint{5.879488in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{5.879188in}{3.646419in}}%
\pgfpathlineto{\pgfqpoint{5.878889in}{3.646642in}}%
\pgfpathlineto{\pgfqpoint{5.878489in}{3.646944in}}%
\pgfpathlineto{\pgfqpoint{5.878188in}{3.647175in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{3.647408in}}%
\pgfpathlineto{\pgfqpoint{5.877586in}{3.647645in}}%
\pgfpathlineto{\pgfqpoint{5.877284in}{3.647885in}}%
\pgfpathlineto{\pgfqpoint{5.876882in}{3.648211in}}%
\pgfpathlineto{\pgfqpoint{5.876579in}{3.648458in}}%
\pgfpathlineto{\pgfqpoint{5.876276in}{3.648710in}}%
\pgfpathlineto{\pgfqpoint{5.875973in}{3.648965in}}%
\pgfpathlineto{\pgfqpoint{5.875670in}{3.649224in}}%
\pgfpathlineto{\pgfqpoint{5.875264in}{3.649575in}}%
\pgfpathlineto{\pgfqpoint{5.874960in}{3.649842in}}%
\pgfpathlineto{\pgfqpoint{5.874655in}{3.650114in}}%
\pgfpathlineto{\pgfqpoint{5.874350in}{3.650389in}}%
\pgfpathlineto{\pgfqpoint{5.874045in}{3.650668in}}%
\pgfpathlineto{\pgfqpoint{5.873739in}{3.650951in}}%
\pgfpathlineto{\pgfqpoint{5.873330in}{3.651334in}}%
\pgfpathlineto{\pgfqpoint{5.873023in}{3.651627in}}%
\pgfpathlineto{\pgfqpoint{5.872716in}{3.651923in}}%
\pgfpathlineto{\pgfqpoint{5.872409in}{3.652223in}}%
\pgfpathlineto{\pgfqpoint{5.872101in}{3.652526in}}%
\pgfpathlineto{\pgfqpoint{5.871690in}{3.652937in}}%
\pgfpathlineto{\pgfqpoint{5.871381in}{3.653250in}}%
\pgfpathlineto{\pgfqpoint{5.871072in}{3.653567in}}%
\pgfpathlineto{\pgfqpoint{5.870762in}{3.653887in}}%
\pgfpathlineto{\pgfqpoint{5.870452in}{3.654211in}}%
\pgfpathlineto{\pgfqpoint{5.870038in}{3.654649in}}%
\pgfpathlineto{\pgfqpoint{5.869727in}{3.654982in}}%
\pgfpathlineto{\pgfqpoint{5.869416in}{3.655319in}}%
\pgfpathlineto{\pgfqpoint{5.869104in}{3.655660in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{3.656004in}}%
\pgfpathlineto{\pgfqpoint{5.868376in}{3.656469in}}%
\pgfpathlineto{\pgfqpoint{5.868063in}{3.656822in}}%
\pgfpathlineto{\pgfqpoint{5.867749in}{3.657178in}}%
\pgfpathlineto{\pgfqpoint{5.867436in}{3.657539in}}%
\pgfpathlineto{\pgfqpoint{5.867121in}{3.657903in}}%
\pgfpathlineto{\pgfqpoint{5.866807in}{3.658271in}}%
\pgfpathlineto{\pgfqpoint{5.866387in}{3.658767in}}%
\pgfpathlineto{\pgfqpoint{5.866071in}{3.659144in}}%
\pgfpathlineto{\pgfqpoint{5.865755in}{3.659524in}}%
\pgfpathlineto{\pgfqpoint{5.865439in}{3.659908in}}%
\pgfpathlineto{\pgfqpoint{5.865122in}{3.660295in}}%
\pgfpathlineto{\pgfqpoint{5.864700in}{3.660816in}}%
\pgfpathlineto{\pgfqpoint{5.864382in}{3.661212in}}%
\pgfpathlineto{\pgfqpoint{5.864064in}{3.661611in}}%
\pgfpathlineto{\pgfqpoint{5.863745in}{3.662013in}}%
\pgfpathlineto{\pgfqpoint{5.863427in}{3.662419in}}%
\pgfpathlineto{\pgfqpoint{5.863001in}{3.662965in}}%
\pgfpathlineto{\pgfqpoint{5.862681in}{3.663379in}}%
\pgfpathlineto{\pgfqpoint{5.862361in}{3.663797in}}%
\pgfpathlineto{\pgfqpoint{5.862040in}{3.664218in}}%
\pgfpathlineto{\pgfqpoint{5.861719in}{3.664642in}}%
\pgfpathlineto{\pgfqpoint{5.861290in}{3.665213in}}%
\pgfpathlineto{\pgfqpoint{5.860968in}{3.665645in}}%
\pgfpathlineto{\pgfqpoint{5.860646in}{3.666080in}}%
\pgfpathlineto{\pgfqpoint{5.860323in}{3.666519in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{3.666960in}}%
\pgfpathlineto{\pgfqpoint{5.859676in}{3.667404in}}%
\pgfpathlineto{\pgfqpoint{5.859244in}{3.668000in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{3.668450in}}%
\pgfpathlineto{\pgfqpoint{5.858594in}{3.668903in}}%
\pgfpathlineto{\pgfqpoint{5.858269in}{3.669358in}}%
\pgfpathlineto{\pgfqpoint{5.857943in}{3.669815in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{3.670428in}}%
\pgfpathlineto{\pgfqpoint{5.857180in}{3.670890in}}%
\pgfpathlineto{\pgfqpoint{5.856853in}{3.671353in}}%
\pgfpathlineto{\pgfqpoint{5.856525in}{3.671819in}}%
\pgfpathlineto{\pgfqpoint{5.856197in}{3.672286in}}%
\pgfpathlineto{\pgfqpoint{5.855759in}{3.672911in}}%
\pgfpathlineto{\pgfqpoint{5.855429in}{3.673381in}}%
\pgfpathlineto{\pgfqpoint{5.855100in}{3.673853in}}%
\pgfpathlineto{\pgfqpoint{5.854770in}{3.674326in}}%
\pgfpathlineto{\pgfqpoint{5.854439in}{3.674801in}}%
\pgfpathlineto{\pgfqpoint{5.853997in}{3.675435in}}%
\pgfpathlineto{\pgfqpoint{5.853666in}{3.675911in}}%
\pgfpathlineto{\pgfqpoint{5.853334in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{5.853001in}{3.676867in}}%
\pgfpathlineto{\pgfqpoint{5.852668in}{3.677345in}}%
\pgfpathlineto{\pgfqpoint{5.852335in}{3.677824in}}%
\pgfpathlineto{\pgfqpoint{5.851890in}{3.678463in}}%
\pgfpathlineto{\pgfqpoint{5.851555in}{3.678942in}}%
\pgfpathlineto{\pgfqpoint{5.851220in}{3.679421in}}%
\pgfpathlineto{\pgfqpoint{5.850885in}{3.679901in}}%
\pgfpathlineto{\pgfqpoint{5.850549in}{3.680380in}}%
\pgfpathlineto{\pgfqpoint{5.850101in}{3.681018in}}%
\pgfpathlineto{\pgfqpoint{5.849764in}{3.681497in}}%
\pgfpathlineto{\pgfqpoint{5.849427in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{5.849089in}{3.682453in}}%
\pgfpathlineto{\pgfqpoint{5.848751in}{3.682930in}}%
\pgfpathlineto{\pgfqpoint{5.848299in}{3.683565in}}%
\pgfpathlineto{\pgfqpoint{5.847960in}{3.684040in}}%
\pgfpathlineto{\pgfqpoint{5.847620in}{3.684514in}}%
\pgfpathlineto{\pgfqpoint{5.847280in}{3.684987in}}%
\pgfpathlineto{\pgfqpoint{5.846939in}{3.685458in}}%
\pgfpathlineto{\pgfqpoint{5.846484in}{3.686086in}}%
\pgfpathlineto{\pgfqpoint{5.846142in}{3.686554in}}%
\pgfpathlineto{\pgfqpoint{5.845800in}{3.687022in}}%
\pgfpathlineto{\pgfqpoint{5.845457in}{3.687488in}}%
\pgfpathlineto{\pgfqpoint{5.845114in}{3.687952in}}%
\pgfpathlineto{\pgfqpoint{5.844770in}{3.688416in}}%
\pgfpathlineto{\pgfqpoint{5.844311in}{3.689031in}}%
\pgfpathlineto{\pgfqpoint{5.843967in}{3.689490in}}%
\pgfpathlineto{\pgfqpoint{5.843621in}{3.689948in}}%
\pgfpathlineto{\pgfqpoint{5.843276in}{3.690404in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{3.690859in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{3.691462in}}%
\pgfpathlineto{\pgfqpoint{5.842120in}{3.691913in}}%
\pgfpathlineto{\pgfqpoint{5.841772in}{3.692362in}}%
\pgfpathlineto{\pgfqpoint{5.841423in}{3.692810in}}%
\pgfpathlineto{\pgfqpoint{5.841075in}{3.693256in}}%
\pgfpathlineto{\pgfqpoint{5.840609in}{3.693848in}}%
\pgfpathlineto{\pgfqpoint{5.840259in}{3.694292in}}%
\pgfpathlineto{\pgfqpoint{5.839908in}{3.694733in}}%
\pgfpathlineto{\pgfqpoint{5.839557in}{3.695174in}}%
\pgfpathlineto{\pgfqpoint{5.839206in}{3.695614in}}%
\pgfpathlineto{\pgfqpoint{5.838737in}{3.696199in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{3.696636in}}%
\pgfpathlineto{\pgfqpoint{5.838031in}{3.697074in}}%
\pgfpathlineto{\pgfqpoint{5.837677in}{3.697510in}}%
\pgfpathlineto{\pgfqpoint{5.837323in}{3.697946in}}%
\pgfpathlineto{\pgfqpoint{5.836969in}{3.698382in}}%
\pgfpathlineto{\pgfqpoint{5.836495in}{3.698962in}}%
\pgfpathlineto{\pgfqpoint{5.836139in}{3.699396in}}%
\pgfpathlineto{\pgfqpoint{5.835783in}{3.699831in}}%
\pgfpathlineto{\pgfqpoint{5.835426in}{3.700265in}}%
\pgfpathlineto{\pgfqpoint{5.835069in}{3.700699in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{3.701277in}}%
\pgfpathlineto{\pgfqpoint{5.834233in}{3.701710in}}%
\pgfpathlineto{\pgfqpoint{5.833874in}{3.702143in}}%
\pgfpathlineto{\pgfqpoint{5.833514in}{3.702576in}}%
\pgfpathlineto{\pgfqpoint{5.833154in}{3.703008in}}%
\pgfpathlineto{\pgfqpoint{5.832673in}{3.703585in}}%
\pgfpathlineto{\pgfqpoint{5.832312in}{3.704017in}}%
\pgfpathlineto{\pgfqpoint{5.831950in}{3.704448in}}%
\pgfpathlineto{\pgfqpoint{5.831588in}{3.704880in}}%
\pgfpathlineto{\pgfqpoint{5.831225in}{3.705311in}}%
\pgfpathlineto{\pgfqpoint{5.830740in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{5.830376in}{3.706317in}}%
\pgfpathlineto{\pgfqpoint{5.830011in}{3.706747in}}%
\pgfpathlineto{\pgfqpoint{5.829646in}{3.707177in}}%
\pgfpathlineto{\pgfqpoint{5.829280in}{3.707606in}}%
\pgfpathlineto{\pgfqpoint{5.828914in}{3.708035in}}%
\pgfpathlineto{\pgfqpoint{5.828425in}{3.708605in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{3.709031in}}%
\pgfpathlineto{\pgfqpoint{5.827689in}{3.709456in}}%
\pgfpathlineto{\pgfqpoint{5.827320in}{3.709880in}}%
\pgfpathlineto{\pgfqpoint{5.826951in}{3.710303in}}%
\pgfpathlineto{\pgfqpoint{5.826458in}{3.710864in}}%
\pgfpathlineto{\pgfqpoint{5.826088in}{3.711284in}}%
\pgfpathlineto{\pgfqpoint{5.825717in}{3.711701in}}%
\pgfpathlineto{\pgfqpoint{5.825345in}{3.712117in}}%
\pgfpathlineto{\pgfqpoint{5.824973in}{3.712531in}}%
\pgfpathlineto{\pgfqpoint{5.824476in}{3.713081in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{3.713491in}}%
\pgfpathlineto{\pgfqpoint{5.823728in}{3.713899in}}%
\pgfpathlineto{\pgfqpoint{5.823354in}{3.714306in}}%
\pgfpathlineto{\pgfqpoint{5.822979in}{3.714711in}}%
\pgfpathlineto{\pgfqpoint{5.822478in}{3.715249in}}%
\pgfpathlineto{\pgfqpoint{5.822101in}{3.715650in}}%
\pgfpathlineto{\pgfqpoint{5.821724in}{3.716049in}}%
\pgfpathlineto{\pgfqpoint{5.821346in}{3.716447in}}%
\pgfpathlineto{\pgfqpoint{5.820968in}{3.716843in}}%
\pgfpathlineto{\pgfqpoint{5.820589in}{3.717237in}}%
\pgfpathlineto{\pgfqpoint{5.820084in}{3.717760in}}%
\pgfpathlineto{\pgfqpoint{5.819703in}{3.718151in}}%
\pgfpathlineto{\pgfqpoint{5.819323in}{3.718540in}}%
\pgfpathlineto{\pgfqpoint{5.818942in}{3.718927in}}%
\pgfpathlineto{\pgfqpoint{5.818560in}{3.719313in}}%
\pgfpathlineto{\pgfqpoint{5.818050in}{3.719824in}}%
\pgfpathlineto{\pgfqpoint{5.817666in}{3.720206in}}%
\pgfpathlineto{\pgfqpoint{5.817283in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{5.816898in}{3.720962in}}%
\pgfpathlineto{\pgfqpoint{5.816513in}{3.721337in}}%
\pgfpathlineto{\pgfqpoint{5.815999in}{3.721834in}}%
\pgfpathlineto{\pgfqpoint{5.815612in}{3.722204in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{3.722572in}}%
\pgfpathlineto{\pgfqpoint{5.814838in}{3.722938in}}%
\pgfpathlineto{\pgfqpoint{5.814450in}{3.723301in}}%
\pgfpathlineto{\pgfqpoint{5.813931in}{3.723782in}}%
\pgfpathlineto{\pgfqpoint{5.813541in}{3.724140in}}%
\pgfpathlineto{\pgfqpoint{5.813151in}{3.724495in}}%
\pgfpathlineto{\pgfqpoint{5.812760in}{3.724849in}}%
\pgfpathlineto{\pgfqpoint{5.812369in}{3.725200in}}%
\pgfpathlineto{\pgfqpoint{5.811977in}{3.725549in}}%
\pgfpathlineto{\pgfqpoint{5.811453in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{5.811059in}{3.726355in}}%
\pgfpathlineto{\pgfqpoint{5.810665in}{3.726697in}}%
\pgfpathlineto{\pgfqpoint{5.810271in}{3.727037in}}%
\pgfpathlineto{\pgfqpoint{5.809875in}{3.727374in}}%
\pgfpathlineto{\pgfqpoint{5.809347in}{3.727822in}}%
\pgfpathlineto{\pgfqpoint{5.808950in}{3.728155in}}%
\pgfpathlineto{\pgfqpoint{5.808553in}{3.728487in}}%
\pgfpathlineto{\pgfqpoint{5.808154in}{3.728817in}}%
\pgfpathlineto{\pgfqpoint{5.807756in}{3.729145in}}%
\pgfpathlineto{\pgfqpoint{5.807223in}{3.729580in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{3.729904in}}%
\pgfpathlineto{\pgfqpoint{5.806422in}{3.730227in}}%
\pgfpathlineto{\pgfqpoint{5.806020in}{3.730549in}}%
\pgfpathlineto{\pgfqpoint{5.805618in}{3.730870in}}%
\pgfpathlineto{\pgfqpoint{5.805080in}{3.731297in}}%
\pgfpathlineto{\pgfqpoint{5.804677in}{3.731615in}}%
\pgfpathlineto{\pgfqpoint{5.804272in}{3.731932in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{3.732249in}}%
\pgfpathlineto{\pgfqpoint{5.803461in}{3.732564in}}%
\pgfpathlineto{\pgfqpoint{5.803055in}{3.732880in}}%
\pgfpathlineto{\pgfqpoint{5.802512in}{3.733299in}}%
\pgfpathlineto{\pgfqpoint{5.802104in}{3.733614in}}%
\pgfpathlineto{\pgfqpoint{5.801696in}{3.733929in}}%
\pgfpathlineto{\pgfqpoint{5.801286in}{3.734244in}}%
\pgfpathlineto{\pgfqpoint{5.800876in}{3.734561in}}%
\pgfpathlineto{\pgfqpoint{5.800329in}{3.734983in}}%
\pgfpathlineto{\pgfqpoint{5.799917in}{3.735302in}}%
\pgfpathlineto{\pgfqpoint{5.799505in}{3.735622in}}%
\pgfpathlineto{\pgfqpoint{5.799092in}{3.735943in}}%
\pgfpathlineto{\pgfqpoint{5.798678in}{3.736266in}}%
\pgfpathlineto{\pgfqpoint{5.798126in}{3.736699in}}%
\pgfpathlineto{\pgfqpoint{5.797710in}{3.737026in}}%
\pgfpathlineto{\pgfqpoint{5.797294in}{3.737356in}}%
\pgfpathlineto{\pgfqpoint{5.796878in}{3.737689in}}%
\pgfpathlineto{\pgfqpoint{5.796461in}{3.738024in}}%
\pgfpathlineto{\pgfqpoint{5.795903in}{3.738476in}}%
\pgfpathlineto{\pgfqpoint{5.795484in}{3.738820in}}%
\pgfpathlineto{\pgfqpoint{5.795064in}{3.739167in}}%
\pgfpathlineto{\pgfqpoint{5.794644in}{3.739519in}}%
\pgfpathlineto{\pgfqpoint{5.794223in}{3.739875in}}%
\pgfpathlineto{\pgfqpoint{5.793801in}{3.740236in}}%
\pgfpathlineto{\pgfqpoint{5.793238in}{3.740725in}}%
\pgfpathlineto{\pgfqpoint{5.792814in}{3.741099in}}%
\pgfpathlineto{\pgfqpoint{5.792390in}{3.741478in}}%
\pgfpathlineto{\pgfqpoint{5.791965in}{3.741864in}}%
\pgfpathlineto{\pgfqpoint{5.791539in}{3.742255in}}%
\pgfpathlineto{\pgfqpoint{5.790971in}{3.742788in}}%
\pgfpathlineto{\pgfqpoint{5.790543in}{3.743195in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{3.743609in}}%
\pgfpathlineto{\pgfqpoint{5.789686in}{3.744030in}}%
\pgfpathlineto{\pgfqpoint{5.789257in}{3.744459in}}%
\pgfpathlineto{\pgfqpoint{5.788683in}{3.745042in}}%
\pgfpathlineto{\pgfqpoint{5.788252in}{3.745489in}}%
\pgfpathlineto{\pgfqpoint{5.787820in}{3.745945in}}%
\pgfpathlineto{\pgfqpoint{5.787387in}{3.746409in}}%
\pgfpathlineto{\pgfqpoint{5.786953in}{3.746883in}}%
\pgfpathlineto{\pgfqpoint{5.786374in}{3.747529in}}%
\pgfpathlineto{\pgfqpoint{5.785939in}{3.748025in}}%
\pgfpathlineto{\pgfqpoint{5.785502in}{3.748531in}}%
\pgfpathlineto{\pgfqpoint{5.785066in}{3.749047in}}%
\pgfpathlineto{\pgfqpoint{5.784628in}{3.749573in}}%
\pgfpathlineto{\pgfqpoint{5.784190in}{3.750108in}}%
\pgfpathlineto{\pgfqpoint{5.783604in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{5.783164in}{3.751397in}}%
\pgfpathlineto{\pgfqpoint{5.782723in}{3.751966in}}%
\pgfpathlineto{\pgfqpoint{5.782281in}{3.752545in}}%
\pgfpathlineto{\pgfqpoint{5.781838in}{3.753134in}}%
\pgfpathlineto{\pgfqpoint{5.781247in}{3.753936in}}%
\pgfpathlineto{\pgfqpoint{5.780802in}{3.754550in}}%
\pgfpathlineto{\pgfqpoint{5.780357in}{3.755175in}}%
\pgfpathlineto{\pgfqpoint{5.779911in}{3.755810in}}%
\pgfpathlineto{\pgfqpoint{5.779464in}{3.756457in}}%
\pgfpathlineto{\pgfqpoint{5.778867in}{3.757336in}}%
\pgfpathlineto{\pgfqpoint{5.778419in}{3.758008in}}%
\pgfpathlineto{\pgfqpoint{5.777969in}{3.758690in}}%
\pgfpathlineto{\pgfqpoint{5.777519in}{3.759383in}}%
\pgfpathlineto{\pgfqpoint{5.777068in}{3.760087in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{3.761042in}}%
\pgfpathlineto{\pgfqpoint{5.776012in}{3.761770in}}%
\pgfpathlineto{\pgfqpoint{5.775558in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{5.775103in}{3.763255in}}%
\pgfpathlineto{\pgfqpoint{5.774648in}{3.764012in}}%
\pgfpathlineto{\pgfqpoint{5.774039in}{3.765034in}}%
\pgfpathlineto{\pgfqpoint{5.773582in}{3.765811in}}%
\pgfpathlineto{\pgfqpoint{5.773123in}{3.766596in}}%
\pgfpathlineto{\pgfqpoint{5.772664in}{3.767388in}}%
\pgfpathlineto{\pgfqpoint{5.772204in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{5.771743in}{3.768992in}}%
\pgfpathlineto{\pgfqpoint{5.771127in}{3.770075in}}%
\pgfpathlineto{\pgfqpoint{5.770664in}{3.770893in}}%
\pgfpathlineto{\pgfqpoint{5.770201in}{3.771717in}}%
\pgfpathlineto{\pgfqpoint{5.769736in}{3.772546in}}%
\pgfpathlineto{\pgfqpoint{5.769271in}{3.773378in}}%
\pgfpathlineto{\pgfqpoint{5.768649in}{3.774494in}}%
\pgfpathlineto{\pgfqpoint{5.768181in}{3.775335in}}%
\pgfpathlineto{\pgfqpoint{5.767713in}{3.776179in}}%
\pgfpathlineto{\pgfqpoint{5.767243in}{3.777025in}}%
\pgfpathlineto{\pgfqpoint{5.766773in}{3.777872in}}%
\pgfpathlineto{\pgfqpoint{5.766145in}{3.779004in}}%
\pgfpathlineto{\pgfqpoint{5.765672in}{3.779855in}}%
\pgfpathlineto{\pgfqpoint{5.765199in}{3.780705in}}%
\pgfpathlineto{\pgfqpoint{5.764725in}{3.781556in}}%
\pgfpathlineto{\pgfqpoint{5.764250in}{3.782406in}}%
\pgfpathlineto{\pgfqpoint{5.763616in}{3.783537in}}%
\pgfpathlineto{\pgfqpoint{5.763138in}{3.784384in}}%
\pgfpathlineto{\pgfqpoint{5.762660in}{3.785228in}}%
\pgfpathlineto{\pgfqpoint{5.762181in}{3.786069in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{5.761221in}{3.787742in}}%
\pgfpathlineto{\pgfqpoint{5.760578in}{3.788849in}}%
\pgfpathlineto{\pgfqpoint{5.760095in}{3.789674in}}%
\pgfpathlineto{\pgfqpoint{5.759611in}{3.790496in}}%
\pgfpathlineto{\pgfqpoint{5.759127in}{3.791314in}}%
\pgfpathlineto{\pgfqpoint{5.758641in}{3.792127in}}%
\pgfpathlineto{\pgfqpoint{5.757992in}{3.793205in}}%
\pgfpathlineto{\pgfqpoint{5.757504in}{3.794010in}}%
\pgfpathlineto{\pgfqpoint{5.757015in}{3.794811in}}%
\pgfpathlineto{\pgfqpoint{5.756525in}{3.795608in}}%
\pgfpathlineto{\pgfqpoint{5.756034in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{5.755378in}{3.797459in}}%
\pgfpathlineto{\pgfqpoint{5.754884in}{3.798248in}}%
\pgfpathlineto{\pgfqpoint{5.754390in}{3.799035in}}%
\pgfpathlineto{\pgfqpoint{5.753895in}{3.799821in}}%
\pgfpathlineto{\pgfqpoint{5.753399in}{3.800606in}}%
\pgfpathlineto{\pgfqpoint{5.752736in}{3.801652in}}%
\pgfpathlineto{\pgfqpoint{5.752237in}{3.802437in}}%
\pgfpathlineto{\pgfqpoint{5.751738in}{3.803223in}}%
\pgfpathlineto{\pgfqpoint{5.751237in}{3.804010in}}%
\pgfpathlineto{\pgfqpoint{5.750736in}{3.804799in}}%
\pgfpathlineto{\pgfqpoint{5.750233in}{3.805589in}}%
\pgfpathlineto{\pgfqpoint{5.749562in}{3.806648in}}%
\pgfpathlineto{\pgfqpoint{5.749057in}{3.807446in}}%
\pgfpathlineto{\pgfqpoint{5.748551in}{3.808247in}}%
\pgfpathlineto{\pgfqpoint{5.748044in}{3.809053in}}%
\pgfpathlineto{\pgfqpoint{5.747536in}{3.809862in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{3.810949in}}%
\pgfpathlineto{\pgfqpoint{5.746347in}{3.811770in}}%
\pgfpathlineto{\pgfqpoint{5.745835in}{3.812597in}}%
\pgfpathlineto{\pgfqpoint{5.745323in}{3.813430in}}%
\pgfpathlineto{\pgfqpoint{5.744809in}{3.814269in}}%
\pgfpathlineto{\pgfqpoint{5.744123in}{3.815397in}}%
\pgfpathlineto{\pgfqpoint{5.743607in}{3.816250in}}%
\pgfpathlineto{\pgfqpoint{5.743090in}{3.817111in}}%
\pgfpathlineto{\pgfqpoint{5.742572in}{3.817978in}}%
\pgfpathlineto{\pgfqpoint{5.742052in}{3.818853in}}%
\pgfpathlineto{\pgfqpoint{5.741358in}{3.820031in}}%
\pgfpathlineto{\pgfqpoint{5.740836in}{3.820923in}}%
\pgfpathlineto{\pgfqpoint{5.740313in}{3.821824in}}%
\pgfpathlineto{\pgfqpoint{5.739789in}{3.822733in}}%
\pgfpathlineto{\pgfqpoint{5.739264in}{3.823651in}}%
\pgfpathlineto{\pgfqpoint{5.738738in}{3.824577in}}%
\pgfpathlineto{\pgfqpoint{5.738035in}{3.825826in}}%
\pgfpathlineto{\pgfqpoint{5.737506in}{3.826773in}}%
\pgfpathlineto{\pgfqpoint{5.736976in}{3.827730in}}%
\pgfpathlineto{\pgfqpoint{5.736445in}{3.828695in}}%
\pgfpathlineto{\pgfqpoint{5.735912in}{3.829669in}}%
\pgfpathlineto{\pgfqpoint{5.735201in}{3.830982in}}%
\pgfpathlineto{\pgfqpoint{5.734666in}{3.831977in}}%
\pgfpathlineto{\pgfqpoint{5.734130in}{3.832981in}}%
\pgfpathlineto{\pgfqpoint{5.733593in}{3.833993in}}%
\pgfpathlineto{\pgfqpoint{5.733054in}{3.835013in}}%
\pgfpathlineto{\pgfqpoint{5.732335in}{3.836387in}}%
\pgfpathlineto{\pgfqpoint{5.731794in}{3.837427in}}%
\pgfpathlineto{\pgfqpoint{5.731251in}{3.838475in}}%
\pgfpathlineto{\pgfqpoint{5.730708in}{3.839531in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{3.840595in}}%
\pgfpathlineto{\pgfqpoint{5.729435in}{3.842027in}}%
\pgfpathlineto{\pgfqpoint{5.728887in}{3.843109in}}%
\pgfpathlineto{\pgfqpoint{5.728339in}{3.844198in}}%
\pgfpathlineto{\pgfqpoint{5.727789in}{3.845294in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{3.846396in}}%
\pgfpathlineto{\pgfqpoint{5.726685in}{3.847503in}}%
\pgfpathlineto{\pgfqpoint{5.725947in}{3.848987in}}%
\pgfpathlineto{\pgfqpoint{5.725392in}{3.850105in}}%
\pgfpathlineto{\pgfqpoint{5.724835in}{3.851226in}}%
\pgfpathlineto{\pgfqpoint{5.724277in}{3.852351in}}%
\pgfpathlineto{\pgfqpoint{5.723719in}{3.853478in}}%
\pgfpathlineto{\pgfqpoint{5.722971in}{3.854985in}}%
\pgfpathlineto{\pgfqpoint{5.722409in}{3.856117in}}%
\pgfpathlineto{\pgfqpoint{5.721846in}{3.857250in}}%
\pgfpathlineto{\pgfqpoint{5.721282in}{3.858383in}}%
\pgfpathlineto{\pgfqpoint{5.720716in}{3.859516in}}%
\pgfpathlineto{\pgfqpoint{5.719960in}{3.861025in}}%
\pgfpathlineto{\pgfqpoint{5.719391in}{3.862155in}}%
\pgfpathlineto{\pgfqpoint{5.718821in}{3.863283in}}%
\pgfpathlineto{\pgfqpoint{5.718249in}{3.864409in}}%
\pgfpathlineto{\pgfqpoint{5.717677in}{3.865532in}}%
\pgfpathlineto{\pgfqpoint{5.716911in}{3.867024in}}%
\pgfpathlineto{\pgfqpoint{5.716335in}{3.868140in}}%
\pgfpathlineto{\pgfqpoint{5.715758in}{3.869253in}}%
\pgfpathlineto{\pgfqpoint{5.715179in}{3.870363in}}%
\pgfpathlineto{\pgfqpoint{5.714600in}{3.871471in}}%
\pgfpathlineto{\pgfqpoint{5.714018in}{3.872575in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{3.874044in}}%
\pgfpathlineto{\pgfqpoint{5.712657in}{3.875144in}}%
\pgfpathlineto{\pgfqpoint{5.712071in}{3.876242in}}%
\pgfpathlineto{\pgfqpoint{5.711484in}{3.877338in}}%
\pgfpathlineto{\pgfqpoint{5.710896in}{3.878434in}}%
\pgfpathlineto{\pgfqpoint{5.710109in}{3.879895in}}%
\pgfpathlineto{\pgfqpoint{5.709517in}{3.880991in}}%
\pgfpathlineto{\pgfqpoint{5.708924in}{3.882086in}}%
\pgfpathlineto{\pgfqpoint{5.708329in}{3.883182in}}%
\pgfpathlineto{\pgfqpoint{5.707733in}{3.884277in}}%
\pgfpathlineto{\pgfqpoint{5.706936in}{3.885738in}}%
\pgfpathlineto{\pgfqpoint{5.706337in}{3.886832in}}%
\pgfpathlineto{\pgfqpoint{5.705736in}{3.887926in}}%
\pgfpathlineto{\pgfqpoint{5.705134in}{3.889018in}}%
\pgfpathlineto{\pgfqpoint{5.704530in}{3.890110in}}%
\pgfpathlineto{\pgfqpoint{5.703723in}{3.891562in}}%
\pgfpathlineto{\pgfqpoint{5.703115in}{3.892649in}}%
\pgfpathlineto{\pgfqpoint{5.702507in}{3.893734in}}%
\pgfpathlineto{\pgfqpoint{5.701896in}{3.894816in}}%
\pgfpathlineto{\pgfqpoint{5.701285in}{3.895897in}}%
\pgfpathlineto{\pgfqpoint{5.700672in}{3.896975in}}%
\pgfpathlineto{\pgfqpoint{5.699852in}{3.898410in}}%
\pgfpathlineto{\pgfqpoint{5.699235in}{3.899486in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{3.900560in}}%
\pgfpathlineto{\pgfqpoint{5.697997in}{3.901633in}}%
\pgfpathlineto{\pgfqpoint{5.697375in}{3.902707in}}%
\pgfpathlineto{\pgfqpoint{5.696544in}{3.904139in}}%
\pgfpathlineto{\pgfqpoint{5.695919in}{3.905216in}}%
\pgfpathlineto{\pgfqpoint{5.695293in}{3.906296in}}%
\pgfpathlineto{\pgfqpoint{5.694665in}{3.907379in}}%
\pgfpathlineto{\pgfqpoint{5.694035in}{3.908468in}}%
\pgfpathlineto{\pgfqpoint{5.693193in}{3.909929in}}%
\pgfpathlineto{\pgfqpoint{5.692559in}{3.911033in}}%
\pgfpathlineto{\pgfqpoint{5.691924in}{3.912145in}}%
\pgfpathlineto{\pgfqpoint{5.691287in}{3.913267in}}%
\pgfpathlineto{\pgfqpoint{5.690649in}{3.914400in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{3.915929in}}%
\pgfpathlineto{\pgfqpoint{5.689153in}{3.917091in}}%
\pgfpathlineto{\pgfqpoint{5.688509in}{3.918267in}}%
\pgfpathlineto{\pgfqpoint{5.687864in}{3.919458in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{3.920665in}}%
\pgfpathlineto{\pgfqpoint{5.686567in}{3.921890in}}%
\pgfpathlineto{\pgfqpoint{5.685699in}{3.923554in}}%
\pgfpathlineto{\pgfqpoint{5.685047in}{3.924825in}}%
\pgfpathlineto{\pgfqpoint{5.684392in}{3.926118in}}%
\pgfpathlineto{\pgfqpoint{5.683736in}{3.927433in}}%
\pgfpathlineto{\pgfqpoint{5.683077in}{3.928772in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{3.930594in}}%
\pgfpathlineto{\pgfqpoint{5.681535in}{3.931989in}}%
\pgfpathlineto{\pgfqpoint{5.680871in}{3.933410in}}%
\pgfpathlineto{\pgfqpoint{5.680205in}{3.934856in}}%
\pgfpathlineto{\pgfqpoint{5.679538in}{3.936328in}}%
\pgfpathlineto{\pgfqpoint{5.678645in}{3.938330in}}%
\pgfpathlineto{\pgfqpoint{5.677973in}{3.939862in}}%
\pgfpathlineto{\pgfqpoint{5.677300in}{3.941421in}}%
\pgfpathlineto{\pgfqpoint{5.676624in}{3.943006in}}%
\pgfpathlineto{\pgfqpoint{5.675947in}{3.944617in}}%
\pgfpathlineto{\pgfqpoint{5.675041in}{3.946808in}}%
\pgfpathlineto{\pgfqpoint{5.674360in}{3.948482in}}%
\pgfpathlineto{\pgfqpoint{5.673676in}{3.950183in}}%
\pgfpathlineto{\pgfqpoint{5.672991in}{3.951911in}}%
\pgfpathlineto{\pgfqpoint{5.672304in}{3.953665in}}%
\pgfpathlineto{\pgfqpoint{5.671615in}{3.955444in}}%
\pgfpathlineto{\pgfqpoint{5.670693in}{3.957857in}}%
\pgfpathlineto{\pgfqpoint{5.669999in}{3.959696in}}%
\pgfpathlineto{\pgfqpoint{5.669304in}{3.961559in}}%
\pgfpathlineto{\pgfqpoint{5.668606in}{3.963446in}}%
\pgfpathlineto{\pgfqpoint{5.667907in}{3.965354in}}%
\pgfpathlineto{\pgfqpoint{5.666971in}{3.967932in}}%
\pgfpathlineto{\pgfqpoint{5.666267in}{3.969888in}}%
\pgfpathlineto{\pgfqpoint{5.665561in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{5.664853in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{5.664143in}{3.975869in}}%
\pgfpathlineto{\pgfqpoint{5.663193in}{3.978575in}}%
\pgfpathlineto{\pgfqpoint{5.662478in}{3.980622in}}%
\pgfpathlineto{\pgfqpoint{5.661761in}{3.982683in}}%
\pgfpathlineto{\pgfqpoint{5.661042in}{3.984757in}}%
\pgfpathlineto{\pgfqpoint{5.660321in}{3.986844in}}%
\pgfpathlineto{\pgfqpoint{5.659356in}{3.989645in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{3.991759in}}%
\pgfpathlineto{\pgfqpoint{5.657902in}{3.993884in}}%
\pgfpathlineto{\pgfqpoint{5.657172in}{3.996020in}}%
\pgfpathlineto{\pgfqpoint{5.656440in}{3.998168in}}%
\pgfpathlineto{\pgfqpoint{5.655705in}{4.000326in}}%
\pgfpathlineto{\pgfqpoint{5.654722in}{4.003222in}}%
\pgfpathlineto{\pgfqpoint{5.653983in}{4.005407in}}%
\pgfpathlineto{\pgfqpoint{5.653241in}{4.007604in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{4.009813in}}%
\pgfpathlineto{\pgfqpoint{5.651750in}{4.012035in}}%
\pgfpathlineto{\pgfqpoint{5.650752in}{4.015018in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.017269in}}%
\pgfpathlineto{\pgfqpoint{5.649246in}{4.019533in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{4.021807in}}%
\pgfpathlineto{\pgfqpoint{5.647732in}{4.024092in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{4.027153in}}%
\pgfpathlineto{\pgfqpoint{5.645953in}{4.029461in}}%
\pgfpathlineto{\pgfqpoint{5.645187in}{4.031779in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{4.034107in}}%
\pgfpathlineto{\pgfqpoint{5.643647in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{4.039581in}}%
\pgfpathlineto{\pgfqpoint{5.641839in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{4.044327in}}%
\pgfpathlineto{\pgfqpoint{5.640278in}{4.046720in}}%
\pgfpathlineto{\pgfqpoint{5.639494in}{4.049128in}}%
\pgfpathlineto{\pgfqpoint{5.638708in}{4.051551in}}%
\pgfpathlineto{\pgfqpoint{5.637655in}{4.054807in}}%
\pgfpathlineto{\pgfqpoint{5.636863in}{4.057270in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{4.059752in}}%
\pgfpathlineto{\pgfqpoint{5.635271in}{4.062253in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{4.064775in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{4.068172in}}%
\pgfpathlineto{\pgfqpoint{5.632594in}{4.070743in}}%
\pgfpathlineto{\pgfqpoint{5.631785in}{4.073335in}}%
\pgfpathlineto{\pgfqpoint{5.630974in}{4.075945in}}%
\pgfpathlineto{\pgfqpoint{5.630160in}{4.078574in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{4.082107in}}%
\pgfpathlineto{\pgfqpoint{5.628251in}{4.084776in}}%
\pgfpathlineto{\pgfqpoint{5.627428in}{4.087463in}}%
\pgfpathlineto{\pgfqpoint{5.626602in}{4.090165in}}%
\pgfpathlineto{\pgfqpoint{5.625774in}{4.092884in}}%
\pgfpathlineto{\pgfqpoint{5.624665in}{4.096530in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{4.099281in}}%
\pgfpathlineto{\pgfqpoint{5.622992in}{4.102043in}}%
\pgfpathlineto{\pgfqpoint{5.622152in}{4.104817in}}%
\pgfpathlineto{\pgfqpoint{5.621309in}{4.107599in}}%
\pgfpathlineto{\pgfqpoint{5.620462in}{4.110390in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.114122in}}%
\pgfpathlineto{\pgfqpoint{5.618476in}{4.116927in}}%
\pgfpathlineto{\pgfqpoint{5.617621in}{4.119738in}}%
\pgfpathlineto{\pgfqpoint{5.616762in}{4.122552in}}%
\pgfpathlineto{\pgfqpoint{5.615900in}{4.125370in}}%
\pgfpathlineto{\pgfqpoint{5.614746in}{4.129130in}}%
\pgfpathlineto{\pgfqpoint{5.613877in}{4.131951in}}%
\pgfpathlineto{\pgfqpoint{5.613005in}{4.134773in}}%
\pgfpathlineto{\pgfqpoint{5.612130in}{4.137594in}}%
\pgfpathlineto{\pgfqpoint{5.611252in}{4.140416in}}%
\pgfpathlineto{\pgfqpoint{5.610076in}{4.144178in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{4.147000in}}%
\pgfpathlineto{\pgfqpoint{5.608302in}{4.149821in}}%
\pgfpathlineto{\pgfqpoint{5.607411in}{4.152641in}}%
\pgfpathlineto{\pgfqpoint{5.606516in}{4.155459in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{4.159211in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{5.603509in}{4.164819in}}%
\pgfpathlineto{\pgfqpoint{5.602600in}{4.167611in}}%
\pgfpathlineto{\pgfqpoint{5.601687in}{4.170394in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{4.173166in}}%
\pgfpathlineto{\pgfqpoint{5.599545in}{4.176845in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{4.179590in}}%
\pgfpathlineto{\pgfqpoint{5.597694in}{4.182323in}}%
\pgfpathlineto{\pgfqpoint{5.596763in}{4.185045in}}%
\pgfpathlineto{\pgfqpoint{5.595829in}{4.187757in}}%
\pgfpathlineto{\pgfqpoint{5.594578in}{4.191356in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.194044in}}%
\pgfpathlineto{\pgfqpoint{5.592690in}{4.196724in}}%
\pgfpathlineto{\pgfqpoint{5.591740in}{4.199397in}}%
\pgfpathlineto{\pgfqpoint{5.590787in}{4.202064in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{4.205613in}}%
\pgfpathlineto{\pgfqpoint{5.588548in}{4.208272in}}%
\pgfpathlineto{\pgfqpoint{5.587582in}{4.210930in}}%
\pgfpathlineto{\pgfqpoint{5.586613in}{4.213590in}}%
\pgfpathlineto{\pgfqpoint{5.585640in}{4.216253in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{4.219812in}}%
\pgfpathlineto{\pgfqpoint{5.583354in}{4.222492in}}%
\pgfpathlineto{\pgfqpoint{5.582368in}{4.225186in}}%
\pgfpathlineto{\pgfqpoint{5.581378in}{4.227895in}}%
\pgfpathlineto{\pgfqpoint{5.580384in}{4.230625in}}%
\pgfpathlineto{\pgfqpoint{5.579386in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{4.237095in}}%
\pgfpathlineto{\pgfqpoint{5.577042in}{4.239920in}}%
\pgfpathlineto{\pgfqpoint{5.576030in}{4.242784in}}%
\pgfpathlineto{\pgfqpoint{5.575015in}{4.245690in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{4.248643in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{4.252658in}}%
\pgfpathlineto{\pgfqpoint{5.571599in}{4.255732in}}%
\pgfpathlineto{\pgfqpoint{5.570565in}{4.258860in}}%
\pgfpathlineto{\pgfqpoint{5.569527in}{4.262043in}}%
\pgfpathlineto{\pgfqpoint{5.568484in}{4.265279in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{4.269675in}}%
\pgfpathlineto{\pgfqpoint{5.566035in}{4.273031in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{4.276436in}}%
\pgfpathlineto{\pgfqpoint{5.563915in}{4.279891in}}%
\pgfpathlineto{\pgfqpoint{5.562849in}{4.283396in}}%
\pgfpathlineto{\pgfqpoint{5.561420in}{4.288148in}}%
\pgfpathlineto{\pgfqpoint{5.560343in}{4.291771in}}%
\pgfpathlineto{\pgfqpoint{5.559261in}{4.295444in}}%
\pgfpathlineto{\pgfqpoint{5.558174in}{4.299167in}}%
\pgfpathlineto{\pgfqpoint{5.557083in}{4.302937in}}%
\pgfpathlineto{\pgfqpoint{5.555987in}{4.306754in}}%
\pgfpathlineto{\pgfqpoint{5.554518in}{4.311912in}}%
\pgfpathlineto{\pgfqpoint{5.553410in}{4.315831in}}%
\pgfpathlineto{\pgfqpoint{5.552298in}{4.319794in}}%
\pgfpathlineto{\pgfqpoint{5.551180in}{4.323798in}}%
\pgfpathlineto{\pgfqpoint{5.550057in}{4.327844in}}%
\pgfpathlineto{\pgfqpoint{5.548553in}{4.333300in}}%
\pgfpathlineto{\pgfqpoint{5.547418in}{4.337436in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.341608in}}%
\pgfpathlineto{\pgfqpoint{5.545133in}{4.345814in}}%
\pgfpathlineto{\pgfqpoint{5.543983in}{4.350051in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{4.355744in}}%
\pgfpathlineto{\pgfqpoint{5.541278in}{4.360042in}}%
\pgfpathlineto{\pgfqpoint{5.540110in}{4.364361in}}%
\pgfpathlineto{\pgfqpoint{5.538936in}{4.368698in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{4.373049in}}%
\pgfpathlineto{\pgfqpoint{5.536176in}{4.378871in}}%
\pgfpathlineto{\pgfqpoint{5.534983in}{4.383249in}}%
\pgfpathlineto{\pgfqpoint{5.533785in}{4.387635in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{4.392029in}}%
\pgfpathlineto{\pgfqpoint{5.531371in}{4.396428in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{4.400832in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{4.406708in}}%
\pgfpathlineto{\pgfqpoint{5.527294in}{4.411115in}}%
\pgfpathlineto{\pgfqpoint{5.526058in}{4.415522in}}%
\pgfpathlineto{\pgfqpoint{5.524816in}{4.419928in}}%
\pgfpathlineto{\pgfqpoint{5.523568in}{4.424334in}}%
\pgfpathlineto{\pgfqpoint{5.521893in}{4.430208in}}%
\pgfpathlineto{\pgfqpoint{5.520630in}{4.434614in}}%
\pgfpathlineto{\pgfqpoint{5.519360in}{4.439023in}}%
\pgfpathlineto{\pgfqpoint{5.518084in}{4.443433in}}%
\pgfpathlineto{\pgfqpoint{5.516801in}{4.447845in}}%
\pgfpathlineto{\pgfqpoint{5.515080in}{4.453731in}}%
\pgfpathlineto{\pgfqpoint{5.513782in}{4.458150in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{4.462574in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{4.467006in}}%
\pgfpathlineto{\pgfqpoint{5.509845in}{4.471446in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{4.477382in}}%
\pgfpathlineto{\pgfqpoint{5.506740in}{4.481849in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{4.486329in}}%
\pgfpathlineto{\pgfqpoint{5.504047in}{4.490825in}}%
\pgfpathlineto{\pgfqpoint{5.502689in}{4.495338in}}%
\pgfpathlineto{\pgfqpoint{5.500868in}{4.501380in}}%
\pgfpathlineto{\pgfqpoint{5.499493in}{4.505931in}}%
\pgfpathlineto{\pgfqpoint{5.498110in}{4.510496in}}%
\pgfpathlineto{\pgfqpoint{5.496720in}{4.515074in}}%
\pgfpathlineto{\pgfqpoint{5.495321in}{4.519662in}}%
\pgfpathlineto{\pgfqpoint{5.493915in}{4.524257in}}%
\pgfpathlineto{\pgfqpoint{5.492028in}{4.530391in}}%
\pgfpathlineto{\pgfqpoint{5.490603in}{4.534994in}}%
\pgfpathlineto{\pgfqpoint{5.489170in}{4.539598in}}%
\pgfpathlineto{\pgfqpoint{5.487728in}{4.544199in}}%
\pgfpathlineto{\pgfqpoint{5.486279in}{4.548798in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{4.550329in}}%
\pgfpathlineto{\pgfqpoint{5.485793in}{4.550329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.657542in}{3.514968in}}{\pgfqpoint{6.173990in}{4.578795in}}{%
\pgfpathmoveto{\pgfqpoint{5.657542in}{4.480686in}}%
\pgfpathlineto{\pgfqpoint{5.657542in}{4.578795in}}%
\pgfpathlineto{\pgfqpoint{5.658028in}{4.577299in}}%
\pgfpathlineto{\pgfqpoint{5.658995in}{4.574314in}}%
\pgfpathlineto{\pgfqpoint{5.659477in}{4.572824in}}%
\pgfpathlineto{\pgfqpoint{5.660439in}{4.569852in}}%
\pgfpathlineto{\pgfqpoint{5.660919in}{4.568369in}}%
\pgfpathlineto{\pgfqpoint{5.661875in}{4.565408in}}%
\pgfpathlineto{\pgfqpoint{5.662828in}{4.562456in}}%
\pgfpathlineto{\pgfqpoint{5.663303in}{4.560983in}}%
\pgfpathlineto{\pgfqpoint{5.664250in}{4.558042in}}%
\pgfpathlineto{\pgfqpoint{5.664722in}{4.556574in}}%
\pgfpathlineto{\pgfqpoint{5.665664in}{4.553644in}}%
\pgfpathlineto{\pgfqpoint{5.666603in}{4.550722in}}%
\pgfpathlineto{\pgfqpoint{5.667070in}{4.549263in}}%
\pgfpathlineto{\pgfqpoint{5.668003in}{4.546351in}}%
\pgfpathlineto{\pgfqpoint{5.668469in}{4.544898in}}%
\pgfpathlineto{\pgfqpoint{5.669396in}{4.541996in}}%
\pgfpathlineto{\pgfqpoint{5.670321in}{4.539099in}}%
\pgfpathlineto{\pgfqpoint{5.670782in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{5.671701in}{4.534761in}}%
\pgfpathlineto{\pgfqpoint{5.672159in}{4.533317in}}%
\pgfpathlineto{\pgfqpoint{5.673073in}{4.530431in}}%
\pgfpathlineto{\pgfqpoint{5.673984in}{4.527547in}}%
\pgfpathlineto{\pgfqpoint{5.674438in}{4.526107in}}%
\pgfpathlineto{\pgfqpoint{5.675344in}{4.523227in}}%
\pgfpathlineto{\pgfqpoint{5.675796in}{4.521788in}}%
\pgfpathlineto{\pgfqpoint{5.676697in}{4.518913in}}%
\pgfpathlineto{\pgfqpoint{5.677595in}{4.516041in}}%
\pgfpathlineto{\pgfqpoint{5.678042in}{4.514606in}}%
\pgfpathlineto{\pgfqpoint{5.678935in}{4.511738in}}%
\pgfpathlineto{\pgfqpoint{5.679380in}{4.510305in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{4.507441in}}%
\pgfpathlineto{\pgfqpoint{5.681153in}{4.504578in}}%
\pgfpathlineto{\pgfqpoint{5.681594in}{4.503148in}}%
\pgfpathlineto{\pgfqpoint{5.682475in}{4.500288in}}%
\pgfpathlineto{\pgfqpoint{5.682913in}{4.498858in}}%
\pgfpathlineto{\pgfqpoint{5.683789in}{4.496000in}}%
\pgfpathlineto{\pgfqpoint{5.684661in}{4.493143in}}%
\pgfpathlineto{\pgfqpoint{5.685097in}{4.491715in}}%
\pgfpathlineto{\pgfqpoint{5.685964in}{4.488861in}}%
\pgfpathlineto{\pgfqpoint{5.686397in}{4.487435in}}%
\pgfpathlineto{\pgfqpoint{5.687261in}{4.484584in}}%
\pgfpathlineto{\pgfqpoint{5.688121in}{4.481736in}}%
\pgfpathlineto{\pgfqpoint{5.688550in}{4.480313in}}%
\pgfpathlineto{\pgfqpoint{5.689406in}{4.477470in}}%
\pgfpathlineto{\pgfqpoint{5.689833in}{4.476050in}}%
\pgfpathlineto{\pgfqpoint{5.690684in}{4.473212in}}%
\pgfpathlineto{\pgfqpoint{5.691533in}{4.470380in}}%
\pgfpathlineto{\pgfqpoint{5.691956in}{4.468966in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{4.466143in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{4.464734in}}%
\pgfpathlineto{\pgfqpoint{5.694062in}{4.461922in}}%
\pgfpathlineto{\pgfqpoint{5.694899in}{4.459118in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{4.457720in}}%
\pgfpathlineto{\pgfqpoint{5.696150in}{4.454929in}}%
\pgfpathlineto{\pgfqpoint{5.696565in}{4.453538in}}%
\pgfpathlineto{\pgfqpoint{5.697394in}{4.450763in}}%
\pgfpathlineto{\pgfqpoint{5.698220in}{4.448000in}}%
\pgfpathlineto{\pgfqpoint{5.698632in}{4.446622in}}%
\pgfpathlineto{\pgfqpoint{5.699454in}{4.443878in}}%
\pgfpathlineto{\pgfqpoint{5.699864in}{4.442511in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{4.439787in}}%
\pgfpathlineto{\pgfqpoint{5.701497in}{4.437078in}}%
\pgfpathlineto{\pgfqpoint{5.701904in}{4.435730in}}%
\pgfpathlineto{\pgfqpoint{5.702715in}{4.433046in}}%
\pgfpathlineto{\pgfqpoint{5.703120in}{4.431710in}}%
\pgfpathlineto{\pgfqpoint{5.703927in}{4.429050in}}%
\pgfpathlineto{\pgfqpoint{5.704732in}{4.426406in}}%
\pgfpathlineto{\pgfqpoint{5.705133in}{4.425089in}}%
\pgfpathlineto{\pgfqpoint{5.705934in}{4.422467in}}%
\pgfpathlineto{\pgfqpoint{5.706333in}{4.421162in}}%
\pgfpathlineto{\pgfqpoint{5.707130in}{4.418561in}}%
\pgfpathlineto{\pgfqpoint{5.707925in}{4.415973in}}%
\pgfpathlineto{\pgfqpoint{5.708321in}{4.414683in}}%
\pgfpathlineto{\pgfqpoint{5.709111in}{4.412113in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{4.410832in}}%
\pgfpathlineto{\pgfqpoint{5.710293in}{4.408279in}}%
\pgfpathlineto{\pgfqpoint{5.711077in}{4.405737in}}%
\pgfpathlineto{\pgfqpoint{5.711468in}{4.404471in}}%
\pgfpathlineto{\pgfqpoint{5.712249in}{4.401946in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{4.400688in}}%
\pgfpathlineto{\pgfqpoint{5.713416in}{4.398180in}}%
\pgfpathlineto{\pgfqpoint{5.714190in}{4.395684in}}%
\pgfpathlineto{\pgfqpoint{5.714577in}{4.394440in}}%
\pgfpathlineto{\pgfqpoint{5.715348in}{4.391961in}}%
\pgfpathlineto{\pgfqpoint{5.715732in}{4.390726in}}%
\pgfpathlineto{\pgfqpoint{5.716500in}{4.388264in}}%
\pgfpathlineto{\pgfqpoint{5.717265in}{4.385813in}}%
\pgfpathlineto{\pgfqpoint{5.717646in}{4.384592in}}%
\pgfpathlineto{\pgfqpoint{5.718408in}{4.382158in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{4.380945in}}%
\pgfpathlineto{\pgfqpoint{5.719546in}{4.378528in}}%
\pgfpathlineto{\pgfqpoint{5.720302in}{4.376121in}}%
\pgfpathlineto{\pgfqpoint{5.720679in}{4.374922in}}%
\pgfpathlineto{\pgfqpoint{5.721431in}{4.372531in}}%
\pgfpathlineto{\pgfqpoint{5.721806in}{4.371339in}}%
\pgfpathlineto{\pgfqpoint{5.722555in}{4.368963in}}%
\pgfpathlineto{\pgfqpoint{5.723302in}{4.366596in}}%
\pgfpathlineto{\pgfqpoint{5.723675in}{4.365417in}}%
\pgfpathlineto{\pgfqpoint{5.724418in}{4.363064in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{4.361891in}}%
\pgfpathlineto{\pgfqpoint{5.725529in}{4.359552in}}%
\pgfpathlineto{\pgfqpoint{5.726267in}{4.357220in}}%
\pgfpathlineto{\pgfqpoint{5.726635in}{4.356058in}}%
\pgfpathlineto{\pgfqpoint{5.727369in}{4.353738in}}%
\pgfpathlineto{\pgfqpoint{5.727736in}{4.352582in}}%
\pgfpathlineto{\pgfqpoint{5.728467in}{4.350274in}}%
\pgfpathlineto{\pgfqpoint{5.729196in}{4.347973in}}%
\pgfpathlineto{\pgfqpoint{5.729560in}{4.346825in}}%
\pgfpathlineto{\pgfqpoint{5.730286in}{4.344535in}}%
\pgfpathlineto{\pgfqpoint{5.730648in}{4.343392in}}%
\pgfpathlineto{\pgfqpoint{5.731371in}{4.341112in}}%
\pgfpathlineto{\pgfqpoint{5.732092in}{4.338839in}}%
\pgfpathlineto{\pgfqpoint{5.732451in}{4.337705in}}%
\pgfpathlineto{\pgfqpoint{5.733169in}{4.335441in}}%
\pgfpathlineto{\pgfqpoint{5.733527in}{4.334312in}}%
\pgfpathlineto{\pgfqpoint{5.734242in}{4.332057in}}%
\pgfpathlineto{\pgfqpoint{5.734954in}{4.329808in}}%
\pgfpathlineto{\pgfqpoint{5.735309in}{4.328686in}}%
\pgfpathlineto{\pgfqpoint{5.736019in}{4.326445in}}%
\pgfpathlineto{\pgfqpoint{5.736373in}{4.325327in}}%
\pgfpathlineto{\pgfqpoint{5.737079in}{4.323094in}}%
\pgfpathlineto{\pgfqpoint{5.737784in}{4.320868in}}%
\pgfpathlineto{\pgfqpoint{5.738135in}{4.319757in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.317539in}}%
\pgfpathlineto{\pgfqpoint{5.739186in}{4.316433in}}%
\pgfpathlineto{\pgfqpoint{5.739885in}{4.314225in}}%
\pgfpathlineto{\pgfqpoint{5.740581in}{4.312024in}}%
\pgfpathlineto{\pgfqpoint{5.740929in}{4.310927in}}%
\pgfpathlineto{\pgfqpoint{5.741623in}{4.308737in}}%
\pgfpathlineto{\pgfqpoint{5.741969in}{4.307646in}}%
\pgfpathlineto{\pgfqpoint{5.742659in}{4.305469in}}%
\pgfpathlineto{\pgfqpoint{5.743348in}{4.303301in}}%
\pgfpathlineto{\pgfqpoint{5.743692in}{4.302221in}}%
\pgfpathlineto{\pgfqpoint{5.744378in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{5.744720in}{4.298994in}}%
\pgfpathlineto{\pgfqpoint{5.745403in}{4.296855in}}%
\pgfpathlineto{\pgfqpoint{5.746084in}{4.294726in}}%
\pgfpathlineto{\pgfqpoint{5.746424in}{4.293665in}}%
\pgfpathlineto{\pgfqpoint{5.747103in}{4.291552in}}%
\pgfpathlineto{\pgfqpoint{5.747441in}{4.290499in}}%
\pgfpathlineto{\pgfqpoint{5.748117in}{4.288401in}}%
\pgfpathlineto{\pgfqpoint{5.748791in}{4.286314in}}%
\pgfpathlineto{\pgfqpoint{5.749127in}{4.285275in}}%
\pgfpathlineto{\pgfqpoint{5.749798in}{4.283204in}}%
\pgfpathlineto{\pgfqpoint{5.750133in}{4.282172in}}%
\pgfpathlineto{\pgfqpoint{5.750801in}{4.280118in}}%
\pgfpathlineto{\pgfqpoint{5.751468in}{4.278075in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{4.277058in}}%
\pgfpathlineto{\pgfqpoint{5.752465in}{4.275033in}}%
\pgfpathlineto{\pgfqpoint{5.752796in}{4.274025in}}%
\pgfpathlineto{\pgfqpoint{5.753457in}{4.272016in}}%
\pgfpathlineto{\pgfqpoint{5.754117in}{4.270020in}}%
\pgfpathlineto{\pgfqpoint{5.754446in}{4.269026in}}%
\pgfpathlineto{\pgfqpoint{5.755103in}{4.267046in}}%
\pgfpathlineto{\pgfqpoint{5.755431in}{4.266061in}}%
\pgfpathlineto{\pgfqpoint{5.756085in}{4.264098in}}%
\pgfpathlineto{\pgfqpoint{5.756738in}{4.262146in}}%
\pgfpathlineto{\pgfqpoint{5.757063in}{4.261174in}}%
\pgfpathlineto{\pgfqpoint{5.757713in}{4.259237in}}%
\pgfpathlineto{\pgfqpoint{5.758038in}{4.258273in}}%
\pgfpathlineto{\pgfqpoint{5.758685in}{4.256352in}}%
\pgfpathlineto{\pgfqpoint{5.759331in}{4.254441in}}%
\pgfpathlineto{\pgfqpoint{5.759653in}{4.253489in}}%
\pgfpathlineto{\pgfqpoint{5.760297in}{4.251593in}}%
\pgfpathlineto{\pgfqpoint{5.760618in}{4.250648in}}%
\pgfpathlineto{\pgfqpoint{5.761259in}{4.248767in}}%
\pgfpathlineto{\pgfqpoint{5.761898in}{4.246897in}}%
\pgfpathlineto{\pgfqpoint{5.762217in}{4.245966in}}%
\pgfpathlineto{\pgfqpoint{5.762854in}{4.244111in}}%
\pgfpathlineto{\pgfqpoint{5.763171in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{4.241350in}}%
\pgfpathlineto{\pgfqpoint{5.764122in}{4.240435in}}%
\pgfpathlineto{\pgfqpoint{5.764754in}{4.238614in}}%
\pgfpathlineto{\pgfqpoint{5.765385in}{4.236804in}}%
\pgfpathlineto{\pgfqpoint{5.765699in}{4.235903in}}%
\pgfpathlineto{\pgfqpoint{5.766327in}{4.234110in}}%
\pgfpathlineto{\pgfqpoint{5.766640in}{4.233218in}}%
\pgfpathlineto{\pgfqpoint{5.767266in}{4.231442in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{4.229678in}}%
\pgfpathlineto{\pgfqpoint{5.768201in}{4.228801in}}%
\pgfpathlineto{\pgfqpoint{5.768823in}{4.227054in}}%
\pgfpathlineto{\pgfqpoint{5.769133in}{4.226186in}}%
\pgfpathlineto{\pgfqpoint{5.769752in}{4.224456in}}%
\pgfpathlineto{\pgfqpoint{5.770370in}{4.222738in}}%
\pgfpathlineto{\pgfqpoint{5.770678in}{4.221882in}}%
\pgfpathlineto{\pgfqpoint{5.771294in}{4.220180in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{4.219332in}}%
\pgfpathlineto{\pgfqpoint{5.772214in}{4.217644in}}%
\pgfpathlineto{\pgfqpoint{5.772826in}{4.215965in}}%
\pgfpathlineto{\pgfqpoint{5.773131in}{4.215128in}}%
\pgfpathlineto{\pgfqpoint{5.773741in}{4.213462in}}%
\pgfpathlineto{\pgfqpoint{5.774045in}{4.212632in}}%
\pgfpathlineto{\pgfqpoint{5.774652in}{4.210979in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{4.209334in}}%
\pgfpathlineto{\pgfqpoint{5.775560in}{4.208514in}}%
\pgfpathlineto{\pgfqpoint{5.776164in}{4.206880in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{4.206066in}}%
\pgfpathlineto{\pgfqpoint{5.777066in}{4.204444in}}%
\pgfpathlineto{\pgfqpoint{5.777666in}{4.202829in}}%
\pgfpathlineto{\pgfqpoint{5.777965in}{4.202024in}}%
\pgfpathlineto{\pgfqpoint{5.778563in}{4.200419in}}%
\pgfpathlineto{\pgfqpoint{5.778862in}{4.199619in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.198024in}}%
\pgfpathlineto{\pgfqpoint{5.780051in}{4.196435in}}%
\pgfpathlineto{\pgfqpoint{5.780348in}{4.195643in}}%
\pgfpathlineto{\pgfqpoint{5.780940in}{4.194065in}}%
\pgfpathlineto{\pgfqpoint{5.781235in}{4.193277in}}%
\pgfpathlineto{\pgfqpoint{5.781825in}{4.191708in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{4.190144in}}%
\pgfpathlineto{\pgfqpoint{5.782707in}{4.189365in}}%
\pgfpathlineto{\pgfqpoint{5.783294in}{4.187811in}}%
\pgfpathlineto{\pgfqpoint{5.783587in}{4.187036in}}%
\pgfpathlineto{\pgfqpoint{5.784171in}{4.185490in}}%
\pgfpathlineto{\pgfqpoint{5.784754in}{4.183950in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{4.183182in}}%
\pgfpathlineto{\pgfqpoint{5.785626in}{4.181651in}}%
\pgfpathlineto{\pgfqpoint{5.785916in}{4.180887in}}%
\pgfpathlineto{\pgfqpoint{5.786495in}{4.179363in}}%
\pgfpathlineto{\pgfqpoint{5.787072in}{4.177844in}}%
\pgfpathlineto{\pgfqpoint{5.787361in}{4.177085in}}%
\pgfpathlineto{\pgfqpoint{5.787936in}{4.175571in}}%
\pgfpathlineto{\pgfqpoint{5.788224in}{4.174815in}}%
\pgfpathlineto{\pgfqpoint{5.788797in}{4.173305in}}%
\pgfpathlineto{\pgfqpoint{5.789369in}{4.171798in}}%
\pgfpathlineto{\pgfqpoint{5.789655in}{4.171046in}}%
\pgfpathlineto{\pgfqpoint{5.790225in}{4.169541in}}%
\pgfpathlineto{\pgfqpoint{5.790510in}{4.168789in}}%
\pgfpathlineto{\pgfqpoint{5.791078in}{4.167287in}}%
\pgfpathlineto{\pgfqpoint{5.791645in}{4.165785in}}%
\pgfpathlineto{\pgfqpoint{5.791929in}{4.165034in}}%
\pgfpathlineto{\pgfqpoint{5.792494in}{4.163532in}}%
\pgfpathlineto{\pgfqpoint{5.792776in}{4.162782in}}%
\pgfpathlineto{\pgfqpoint{5.793339in}{4.161280in}}%
\pgfpathlineto{\pgfqpoint{5.793901in}{4.159779in}}%
\pgfpathlineto{\pgfqpoint{5.794181in}{4.159028in}}%
\pgfpathlineto{\pgfqpoint{5.794741in}{4.157527in}}%
\pgfpathlineto{\pgfqpoint{5.795021in}{4.156776in}}%
\pgfpathlineto{\pgfqpoint{5.795579in}{4.155274in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{4.153772in}}%
\pgfpathlineto{\pgfqpoint{5.796414in}{4.153021in}}%
\pgfpathlineto{\pgfqpoint{5.796969in}{4.151518in}}%
\pgfpathlineto{\pgfqpoint{5.797246in}{4.150766in}}%
\pgfpathlineto{\pgfqpoint{5.797799in}{4.149263in}}%
\pgfpathlineto{\pgfqpoint{5.798351in}{4.147758in}}%
\pgfpathlineto{\pgfqpoint{5.798627in}{4.147006in}}%
\pgfpathlineto{\pgfqpoint{5.799177in}{4.145500in}}%
\pgfpathlineto{\pgfqpoint{5.799451in}{4.144748in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.143242in}}%
\pgfpathlineto{\pgfqpoint{5.800547in}{4.141736in}}%
\pgfpathlineto{\pgfqpoint{5.800820in}{4.140983in}}%
\pgfpathlineto{\pgfqpoint{5.801365in}{4.139477in}}%
\pgfpathlineto{\pgfqpoint{5.801637in}{4.138724in}}%
\pgfpathlineto{\pgfqpoint{5.802181in}{4.137220in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{4.135717in}}%
\pgfpathlineto{\pgfqpoint{5.802994in}{4.134966in}}%
\pgfpathlineto{\pgfqpoint{5.803534in}{4.133465in}}%
\pgfpathlineto{\pgfqpoint{5.803804in}{4.132715in}}%
\pgfpathlineto{\pgfqpoint{5.804343in}{4.131218in}}%
\pgfpathlineto{\pgfqpoint{5.804881in}{4.129722in}}%
\pgfpathlineto{\pgfqpoint{5.805149in}{4.128976in}}%
\pgfpathlineto{\pgfqpoint{5.805685in}{4.127485in}}%
\pgfpathlineto{\pgfqpoint{5.805952in}{4.126740in}}%
\pgfpathlineto{\pgfqpoint{5.806487in}{4.125255in}}%
\pgfpathlineto{\pgfqpoint{5.807020in}{4.123772in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{4.123033in}}%
\pgfpathlineto{\pgfqpoint{5.807817in}{4.121557in}}%
\pgfpathlineto{\pgfqpoint{5.808082in}{4.120820in}}%
\pgfpathlineto{\pgfqpoint{5.808612in}{4.119351in}}%
\pgfpathlineto{\pgfqpoint{5.809140in}{4.117886in}}%
\pgfpathlineto{\pgfqpoint{5.809404in}{4.117156in}}%
\pgfpathlineto{\pgfqpoint{5.809931in}{4.115699in}}%
\pgfpathlineto{\pgfqpoint{5.810194in}{4.114972in}}%
\pgfpathlineto{\pgfqpoint{5.810719in}{4.113524in}}%
\pgfpathlineto{\pgfqpoint{5.811243in}{4.112081in}}%
\pgfpathlineto{\pgfqpoint{5.811505in}{4.111362in}}%
\pgfpathlineto{\pgfqpoint{5.812027in}{4.109929in}}%
\pgfpathlineto{\pgfqpoint{5.812288in}{4.109215in}}%
\pgfpathlineto{\pgfqpoint{5.812809in}{4.107792in}}%
\pgfpathlineto{\pgfqpoint{5.813328in}{4.106376in}}%
\pgfpathlineto{\pgfqpoint{5.813588in}{4.105671in}}%
\pgfpathlineto{\pgfqpoint{5.814106in}{4.104266in}}%
\pgfpathlineto{\pgfqpoint{5.814364in}{4.103567in}}%
\pgfpathlineto{\pgfqpoint{5.814881in}{4.102174in}}%
\pgfpathlineto{\pgfqpoint{5.815396in}{4.100790in}}%
\pgfpathlineto{\pgfqpoint{5.815653in}{4.100101in}}%
\pgfpathlineto{\pgfqpoint{5.816167in}{4.098729in}}%
\pgfpathlineto{\pgfqpoint{5.816423in}{4.098047in}}%
\pgfpathlineto{\pgfqpoint{5.816936in}{4.096688in}}%
\pgfpathlineto{\pgfqpoint{5.817447in}{4.095338in}}%
\pgfpathlineto{\pgfqpoint{5.817702in}{4.094666in}}%
\pgfpathlineto{\pgfqpoint{5.818211in}{4.093329in}}%
\pgfpathlineto{\pgfqpoint{5.818466in}{4.092664in}}%
\pgfpathlineto{\pgfqpoint{5.818974in}{4.091339in}}%
\pgfpathlineto{\pgfqpoint{5.819481in}{4.090023in}}%
\pgfpathlineto{\pgfqpoint{5.819734in}{4.089368in}}%
\pgfpathlineto{\pgfqpoint{5.820239in}{4.088064in}}%
\pgfpathlineto{\pgfqpoint{5.820491in}{4.087415in}}%
\pgfpathlineto{\pgfqpoint{5.820995in}{4.086122in}}%
\pgfpathlineto{\pgfqpoint{5.821498in}{4.084837in}}%
\pgfpathlineto{\pgfqpoint{5.821749in}{4.084198in}}%
\pgfpathlineto{\pgfqpoint{5.822250in}{4.082924in}}%
\pgfpathlineto{\pgfqpoint{5.822501in}{4.082290in}}%
\pgfpathlineto{\pgfqpoint{5.823001in}{4.081028in}}%
\pgfpathlineto{\pgfqpoint{5.823499in}{4.079774in}}%
\pgfpathlineto{\pgfqpoint{5.823748in}{4.079149in}}%
\pgfpathlineto{\pgfqpoint{5.824246in}{4.077906in}}%
\pgfpathlineto{\pgfqpoint{5.824494in}{4.077287in}}%
\pgfpathlineto{\pgfqpoint{5.824990in}{4.076054in}}%
\pgfpathlineto{\pgfqpoint{5.825485in}{4.074829in}}%
\pgfpathlineto{\pgfqpoint{5.825732in}{4.074219in}}%
\pgfpathlineto{\pgfqpoint{5.826225in}{4.073005in}}%
\pgfpathlineto{\pgfqpoint{5.826471in}{4.072400in}}%
\pgfpathlineto{\pgfqpoint{5.826963in}{4.071196in}}%
\pgfpathlineto{\pgfqpoint{5.827454in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{5.827699in}{4.069404in}}%
\pgfpathlineto{\pgfqpoint{5.828189in}{4.068218in}}%
\pgfpathlineto{\pgfqpoint{5.828433in}{4.067628in}}%
\pgfpathlineto{\pgfqpoint{5.828921in}{4.066453in}}%
\pgfpathlineto{\pgfqpoint{5.829408in}{4.065284in}}%
\pgfpathlineto{\pgfqpoint{5.829651in}{4.064702in}}%
\pgfpathlineto{\pgfqpoint{5.830137in}{4.063544in}}%
\pgfpathlineto{\pgfqpoint{5.830379in}{4.062967in}}%
\pgfpathlineto{\pgfqpoint{5.830864in}{4.061819in}}%
\pgfpathlineto{\pgfqpoint{5.831347in}{4.060677in}}%
\pgfpathlineto{\pgfqpoint{5.831588in}{4.060108in}}%
\pgfpathlineto{\pgfqpoint{5.832070in}{4.058975in}}%
\pgfpathlineto{\pgfqpoint{5.832311in}{4.058410in}}%
\pgfpathlineto{\pgfqpoint{5.832791in}{4.057286in}}%
\pgfpathlineto{\pgfqpoint{5.833271in}{4.056168in}}%
\pgfpathlineto{\pgfqpoint{5.833510in}{4.055611in}}%
\pgfpathlineto{\pgfqpoint{5.833988in}{4.054501in}}%
\pgfpathlineto{\pgfqpoint{5.834227in}{4.053948in}}%
\pgfpathlineto{\pgfqpoint{5.834704in}{4.052846in}}%
\pgfpathlineto{\pgfqpoint{5.835180in}{4.051750in}}%
\pgfpathlineto{\pgfqpoint{5.835417in}{4.051203in}}%
\pgfpathlineto{\pgfqpoint{5.835892in}{4.050115in}}%
\pgfpathlineto{\pgfqpoint{5.836129in}{4.049572in}}%
\pgfpathlineto{\pgfqpoint{5.836602in}{4.048491in}}%
\pgfpathlineto{\pgfqpoint{5.837074in}{4.047414in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{4.046877in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{4.045808in}}%
\pgfpathlineto{\pgfqpoint{5.838016in}{4.045274in}}%
\pgfpathlineto{\pgfqpoint{5.838486in}{4.044211in}}%
\pgfpathlineto{\pgfqpoint{5.838954in}{4.043152in}}%
\pgfpathlineto{\pgfqpoint{5.839189in}{4.042625in}}%
\pgfpathlineto{\pgfqpoint{5.839656in}{4.041572in}}%
\pgfpathlineto{\pgfqpoint{5.839889in}{4.041048in}}%
\pgfpathlineto{\pgfqpoint{5.840355in}{4.040002in}}%
\pgfpathlineto{\pgfqpoint{5.840821in}{4.038961in}}%
\pgfpathlineto{\pgfqpoint{5.841053in}{4.038442in}}%
\pgfpathlineto{\pgfqpoint{5.841517in}{4.037407in}}%
\pgfpathlineto{\pgfqpoint{5.841748in}{4.036892in}}%
\pgfpathlineto{\pgfqpoint{5.842211in}{4.035864in}}%
\pgfpathlineto{\pgfqpoint{5.842673in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{5.842903in}{4.034332in}}%
\pgfpathlineto{\pgfqpoint{5.843364in}{4.033316in}}%
\pgfpathlineto{\pgfqpoint{5.843594in}{4.032810in}}%
\pgfpathlineto{\pgfqpoint{5.844053in}{4.031802in}}%
\pgfpathlineto{\pgfqpoint{5.844511in}{4.030799in}}%
\pgfpathlineto{\pgfqpoint{5.844740in}{4.030300in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{4.029304in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{4.028809in}}%
\pgfpathlineto{\pgfqpoint{5.845881in}{4.027821in}}%
\pgfpathlineto{\pgfqpoint{5.846336in}{4.026839in}}%
\pgfpathlineto{\pgfqpoint{5.846563in}{4.026350in}}%
\pgfpathlineto{\pgfqpoint{5.847017in}{4.025376in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{5.847696in}{4.023925in}}%
\pgfpathlineto{\pgfqpoint{5.848148in}{4.022964in}}%
\pgfpathlineto{\pgfqpoint{5.848373in}{4.022485in}}%
\pgfpathlineto{\pgfqpoint{5.848824in}{4.021531in}}%
\pgfpathlineto{\pgfqpoint{5.849049in}{4.021056in}}%
\pgfpathlineto{\pgfqpoint{5.849498in}{4.020109in}}%
\pgfpathlineto{\pgfqpoint{5.849946in}{4.019167in}}%
\pgfpathlineto{\pgfqpoint{5.850170in}{4.018697in}}%
\pgfpathlineto{\pgfqpoint{5.850618in}{4.017761in}}%
\pgfpathlineto{\pgfqpoint{5.850841in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{5.851287in}{4.016365in}}%
\pgfpathlineto{\pgfqpoint{5.851732in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{5.851954in}{4.014977in}}%
\pgfpathlineto{\pgfqpoint{5.852398in}{4.014057in}}%
\pgfpathlineto{\pgfqpoint{5.852620in}{4.013598in}}%
\pgfpathlineto{\pgfqpoint{5.853063in}{4.012683in}}%
\pgfpathlineto{\pgfqpoint{5.853505in}{4.011771in}}%
\pgfpathlineto{\pgfqpoint{5.853726in}{4.011316in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{4.010410in}}%
\pgfpathlineto{\pgfqpoint{5.854387in}{4.009957in}}%
\pgfpathlineto{\pgfqpoint{5.854826in}{4.009055in}}%
\pgfpathlineto{\pgfqpoint{5.855265in}{4.008156in}}%
\pgfpathlineto{\pgfqpoint{5.855485in}{4.007708in}}%
\pgfpathlineto{\pgfqpoint{5.855922in}{4.006814in}}%
\pgfpathlineto{\pgfqpoint{5.856141in}{4.006368in}}%
\pgfpathlineto{\pgfqpoint{5.856577in}{4.005478in}}%
\pgfpathlineto{\pgfqpoint{5.857013in}{4.004592in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{4.004150in}}%
\pgfpathlineto{\pgfqpoint{5.857666in}{4.003268in}}%
\pgfpathlineto{\pgfqpoint{5.857883in}{4.002828in}}%
\pgfpathlineto{\pgfqpoint{5.858316in}{4.001950in}}%
\pgfpathlineto{\pgfqpoint{5.858749in}{4.001076in}}%
\pgfpathlineto{\pgfqpoint{5.858965in}{4.000639in}}%
\pgfpathlineto{\pgfqpoint{5.859397in}{3.999769in}}%
\pgfpathlineto{\pgfqpoint{5.859613in}{3.999334in}}%
\pgfpathlineto{\pgfqpoint{5.860043in}{3.998468in}}%
\pgfpathlineto{\pgfqpoint{5.860473in}{3.997604in}}%
\pgfpathlineto{\pgfqpoint{5.860688in}{3.997173in}}%
\pgfpathlineto{\pgfqpoint{5.861116in}{3.996313in}}%
\pgfpathlineto{\pgfqpoint{5.861330in}{3.995884in}}%
\pgfpathlineto{\pgfqpoint{5.861758in}{3.995028in}}%
\pgfpathlineto{\pgfqpoint{5.862185in}{3.994174in}}%
\pgfpathlineto{\pgfqpoint{5.862398in}{3.993748in}}%
\pgfpathlineto{\pgfqpoint{5.862824in}{3.992899in}}%
\pgfpathlineto{\pgfqpoint{5.863036in}{3.992475in}}%
\pgfpathlineto{\pgfqpoint{5.863461in}{3.991629in}}%
\pgfpathlineto{\pgfqpoint{5.863673in}{3.991208in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{3.990366in}}%
\pgfpathlineto{\pgfqpoint{5.864520in}{3.989528in}}%
\pgfpathlineto{\pgfqpoint{5.864731in}{3.989110in}}%
\pgfpathlineto{\pgfqpoint{5.865153in}{3.988276in}}%
\pgfpathlineto{\pgfqpoint{5.865363in}{3.987860in}}%
\pgfpathlineto{\pgfqpoint{5.865784in}{3.987031in}}%
\pgfpathlineto{\pgfqpoint{5.866204in}{3.986205in}}%
\pgfpathlineto{\pgfqpoint{5.866414in}{3.985794in}}%
\pgfpathlineto{\pgfqpoint{5.866833in}{3.984974in}}%
\pgfpathlineto{\pgfqpoint{5.867042in}{3.984565in}}%
\pgfpathlineto{\pgfqpoint{5.867460in}{3.983750in}}%
\pgfpathlineto{\pgfqpoint{5.867877in}{3.982939in}}%
\pgfpathlineto{\pgfqpoint{5.868085in}{3.982535in}}%
\pgfpathlineto{\pgfqpoint{5.868501in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{5.868709in}{3.981330in}}%
\pgfpathlineto{\pgfqpoint{5.869124in}{3.980531in}}%
\pgfpathlineto{\pgfqpoint{5.869539in}{3.979736in}}%
\pgfpathlineto{\pgfqpoint{5.869746in}{3.979341in}}%
\pgfpathlineto{\pgfqpoint{5.870159in}{3.978552in}}%
\pgfpathlineto{\pgfqpoint{5.870366in}{3.978160in}}%
\pgfpathlineto{\pgfqpoint{5.870778in}{3.977378in}}%
\pgfpathlineto{\pgfqpoint{5.871190in}{3.976601in}}%
\pgfpathlineto{\pgfqpoint{5.871395in}{3.976214in}}%
\pgfpathlineto{\pgfqpoint{5.871806in}{3.975443in}}%
\pgfpathlineto{\pgfqpoint{5.872011in}{3.975059in}}%
\pgfpathlineto{\pgfqpoint{5.872421in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{5.872829in}{3.973534in}}%
\pgfpathlineto{\pgfqpoint{5.873034in}{3.973155in}}%
\pgfpathlineto{\pgfqpoint{5.873442in}{3.972401in}}%
\pgfpathlineto{\pgfqpoint{5.873645in}{3.972025in}}%
\pgfpathlineto{\pgfqpoint{5.874052in}{3.971276in}}%
\pgfpathlineto{\pgfqpoint{5.874459in}{3.970532in}}%
\pgfpathlineto{\pgfqpoint{5.874662in}{3.970161in}}%
\pgfpathlineto{\pgfqpoint{5.875067in}{3.969421in}}%
\pgfpathlineto{\pgfqpoint{5.875269in}{3.969053in}}%
\pgfpathlineto{\pgfqpoint{5.875674in}{3.968319in}}%
\pgfpathlineto{\pgfqpoint{5.876077in}{3.967588in}}%
\pgfpathlineto{\pgfqpoint{5.876279in}{3.967223in}}%
\pgfpathlineto{\pgfqpoint{5.876681in}{3.966497in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{3.966134in}}%
\pgfpathlineto{\pgfqpoint{5.877284in}{3.965412in}}%
\pgfpathlineto{\pgfqpoint{5.877685in}{3.964692in}}%
\pgfpathlineto{\pgfqpoint{5.877886in}{3.964333in}}%
\pgfpathlineto{\pgfqpoint{5.878286in}{3.963617in}}%
\pgfpathlineto{\pgfqpoint{5.878485in}{3.963259in}}%
\pgfpathlineto{\pgfqpoint{5.878885in}{3.962546in}}%
\pgfpathlineto{\pgfqpoint{5.879283in}{3.961835in}}%
\pgfpathlineto{\pgfqpoint{5.879482in}{3.961479in}}%
\pgfpathlineto{\pgfqpoint{5.879880in}{3.960770in}}%
\pgfpathlineto{\pgfqpoint{5.880078in}{3.960416in}}%
\pgfpathlineto{\pgfqpoint{5.880475in}{3.959708in}}%
\pgfpathlineto{\pgfqpoint{5.880871in}{3.959002in}}%
\pgfpathlineto{\pgfqpoint{5.881068in}{3.958649in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.957944in}}%
\pgfpathlineto{\pgfqpoint{5.881661in}{3.957591in}}%
\pgfpathlineto{\pgfqpoint{5.882055in}{3.956886in}}%
\pgfpathlineto{\pgfqpoint{5.882448in}{3.956182in}}%
\pgfpathlineto{\pgfqpoint{5.882645in}{3.955830in}}%
\pgfpathlineto{\pgfqpoint{5.883037in}{3.955126in}}%
\pgfpathlineto{\pgfqpoint{5.883233in}{3.954774in}}%
\pgfpathlineto{\pgfqpoint{5.883625in}{3.954071in}}%
\pgfpathlineto{\pgfqpoint{5.884016in}{3.953367in}}%
\pgfpathlineto{\pgfqpoint{5.884211in}{3.953015in}}%
\pgfpathlineto{\pgfqpoint{5.884601in}{3.952311in}}%
\pgfpathlineto{\pgfqpoint{5.884796in}{3.951959in}}%
\pgfpathlineto{\pgfqpoint{5.885185in}{3.951255in}}%
\pgfpathlineto{\pgfqpoint{5.885573in}{3.950550in}}%
\pgfpathlineto{\pgfqpoint{5.885767in}{3.950198in}}%
\pgfpathlineto{\pgfqpoint{5.886155in}{3.949493in}}%
\pgfpathlineto{\pgfqpoint{5.886349in}{3.949140in}}%
\pgfpathlineto{\pgfqpoint{5.886735in}{3.948434in}}%
\pgfpathlineto{\pgfqpoint{5.887121in}{3.947728in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.947375in}}%
\pgfpathlineto{\pgfqpoint{5.887699in}{3.946669in}}%
\pgfpathlineto{\pgfqpoint{5.887892in}{3.946316in}}%
\pgfpathlineto{\pgfqpoint{5.888276in}{3.945609in}}%
\pgfpathlineto{\pgfqpoint{5.888660in}{3.944903in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{3.944549in}}%
\pgfpathlineto{\pgfqpoint{5.889234in}{3.943842in}}%
\pgfpathlineto{\pgfqpoint{5.889426in}{3.943489in}}%
\pgfpathlineto{\pgfqpoint{5.889807in}{3.942782in}}%
\pgfpathlineto{\pgfqpoint{5.890189in}{3.942075in}}%
\pgfpathlineto{\pgfqpoint{5.890379in}{3.941722in}}%
\pgfpathlineto{\pgfqpoint{5.890760in}{3.941015in}}%
\pgfpathlineto{\pgfqpoint{5.890950in}{3.940662in}}%
\pgfpathlineto{\pgfqpoint{5.891329in}{3.939956in}}%
\pgfpathlineto{\pgfqpoint{5.891709in}{3.939251in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{3.938899in}}%
\pgfpathlineto{\pgfqpoint{5.892276in}{3.938195in}}%
\pgfpathlineto{\pgfqpoint{5.892465in}{3.937843in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{3.937141in}}%
\pgfpathlineto{\pgfqpoint{5.893219in}{3.936441in}}%
\pgfpathlineto{\pgfqpoint{5.893407in}{3.936091in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.935393in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{3.935045in}}%
\pgfpathlineto{\pgfqpoint{5.894346in}{3.934350in}}%
\pgfpathlineto{\pgfqpoint{5.894720in}{3.933658in}}%
\pgfpathlineto{\pgfqpoint{5.894907in}{3.933313in}}%
\pgfpathlineto{\pgfqpoint{5.895281in}{3.932624in}}%
\pgfpathlineto{\pgfqpoint{5.895467in}{3.932281in}}%
\pgfpathlineto{\pgfqpoint{5.895840in}{3.931597in}}%
\pgfpathlineto{\pgfqpoint{5.896213in}{3.930917in}}%
\pgfpathlineto{\pgfqpoint{5.896398in}{3.930578in}}%
\pgfpathlineto{\pgfqpoint{5.896770in}{3.929903in}}%
\pgfpathlineto{\pgfqpoint{5.896955in}{3.929567in}}%
\pgfpathlineto{\pgfqpoint{5.897326in}{3.928898in}}%
\pgfpathlineto{\pgfqpoint{5.897696in}{3.928233in}}%
\pgfpathlineto{\pgfqpoint{5.897881in}{3.927902in}}%
\pgfpathlineto{\pgfqpoint{5.898250in}{3.927244in}}%
\pgfpathlineto{\pgfqpoint{5.898434in}{3.926917in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{3.926266in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{3.925620in}}%
\pgfpathlineto{\pgfqpoint{5.899354in}{3.925299in}}%
\pgfpathlineto{\pgfqpoint{5.899721in}{3.924661in}}%
\pgfpathlineto{\pgfqpoint{5.899904in}{3.924345in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{3.923715in}}%
\pgfpathlineto{\pgfqpoint{5.900636in}{3.923090in}}%
\pgfpathlineto{\pgfqpoint{5.900819in}{3.922780in}}%
\pgfpathlineto{\pgfqpoint{5.901184in}{3.922165in}}%
\pgfpathlineto{\pgfqpoint{5.901366in}{3.921859in}}%
\pgfpathlineto{\pgfqpoint{5.901730in}{3.921252in}}%
\pgfpathlineto{\pgfqpoint{5.902094in}{3.920651in}}%
\pgfpathlineto{\pgfqpoint{5.902275in}{3.920353in}}%
\pgfpathlineto{\pgfqpoint{5.902638in}{3.919762in}}%
\pgfpathlineto{\pgfqpoint{5.902819in}{3.919468in}}%
\pgfpathlineto{\pgfqpoint{5.903181in}{3.918886in}}%
\pgfpathlineto{\pgfqpoint{5.903542in}{3.918311in}}%
\pgfpathlineto{\pgfqpoint{5.903723in}{3.918025in}}%
\pgfpathlineto{\pgfqpoint{5.904084in}{3.917460in}}%
\pgfpathlineto{\pgfqpoint{5.904264in}{3.917179in}}%
\pgfpathlineto{\pgfqpoint{5.904624in}{3.916623in}}%
\pgfpathlineto{\pgfqpoint{5.904983in}{3.916074in}}%
\pgfpathlineto{\pgfqpoint{5.905162in}{3.915801in}}%
\pgfpathlineto{\pgfqpoint{5.905521in}{3.915262in}}%
\pgfpathlineto{\pgfqpoint{5.905700in}{3.914995in}}%
\pgfpathlineto{\pgfqpoint{5.906058in}{3.914465in}}%
\pgfpathlineto{\pgfqpoint{5.906415in}{3.913943in}}%
\pgfpathlineto{\pgfqpoint{5.906593in}{3.913684in}}%
\pgfpathlineto{\pgfqpoint{5.906950in}{3.913171in}}%
\pgfpathlineto{\pgfqpoint{5.907128in}{3.912917in}}%
\pgfpathlineto{\pgfqpoint{5.907484in}{3.912413in}}%
\pgfpathlineto{\pgfqpoint{5.907839in}{3.911916in}}%
\pgfpathlineto{\pgfqpoint{5.908016in}{3.911670in}}%
\pgfpathlineto{\pgfqpoint{5.908371in}{3.911183in}}%
\pgfpathlineto{\pgfqpoint{5.908548in}{3.910941in}}%
\pgfpathlineto{\pgfqpoint{5.908902in}{3.910463in}}%
\pgfpathlineto{\pgfqpoint{5.909255in}{3.909991in}}%
\pgfpathlineto{\pgfqpoint{5.909431in}{3.909757in}}%
\pgfpathlineto{\pgfqpoint{5.909784in}{3.909294in}}%
\pgfpathlineto{\pgfqpoint{5.909960in}{3.909064in}}%
\pgfpathlineto{\pgfqpoint{5.910311in}{3.908609in}}%
\pgfpathlineto{\pgfqpoint{5.910663in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{3.907937in}}%
\pgfpathlineto{\pgfqpoint{5.911188in}{3.907495in}}%
\pgfpathlineto{\pgfqpoint{5.911363in}{3.907277in}}%
\pgfpathlineto{\pgfqpoint{5.911713in}{3.906842in}}%
\pgfpathlineto{\pgfqpoint{5.912062in}{3.906413in}}%
\pgfpathlineto{\pgfqpoint{5.912237in}{3.906200in}}%
\pgfpathlineto{\pgfqpoint{5.912585in}{3.905778in}}%
\pgfpathlineto{\pgfqpoint{5.912759in}{3.905568in}}%
\pgfpathlineto{\pgfqpoint{5.913107in}{3.905152in}}%
\pgfpathlineto{\pgfqpoint{5.913454in}{3.904740in}}%
\pgfpathlineto{\pgfqpoint{5.913628in}{3.904536in}}%
\pgfpathlineto{\pgfqpoint{5.913974in}{3.904130in}}%
\pgfpathlineto{\pgfqpoint{5.914148in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{5.914493in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{5.914839in}{3.903132in}}%
\pgfpathlineto{\pgfqpoint{5.915011in}{3.902936in}}%
\pgfpathlineto{\pgfqpoint{5.915356in}{3.902545in}}%
\pgfpathlineto{\pgfqpoint{5.915528in}{3.902350in}}%
\pgfpathlineto{\pgfqpoint{5.915872in}{3.901965in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{3.901582in}}%
\pgfpathlineto{\pgfqpoint{5.916387in}{3.901392in}}%
\pgfpathlineto{\pgfqpoint{5.916730in}{3.901014in}}%
\pgfpathlineto{\pgfqpoint{5.916901in}{3.900826in}}%
\pgfpathlineto{\pgfqpoint{5.917243in}{3.900453in}}%
\pgfpathlineto{\pgfqpoint{5.917584in}{3.900083in}}%
\pgfpathlineto{\pgfqpoint{5.917755in}{3.899899in}}%
\pgfpathlineto{\pgfqpoint{5.918096in}{3.899533in}}%
\pgfpathlineto{\pgfqpoint{5.918266in}{3.899351in}}%
\pgfpathlineto{\pgfqpoint{5.918606in}{3.898988in}}%
\pgfpathlineto{\pgfqpoint{5.918946in}{3.898628in}}%
\pgfpathlineto{\pgfqpoint{5.919116in}{3.898449in}}%
\pgfpathlineto{\pgfqpoint{5.919455in}{3.898092in}}%
\pgfpathlineto{\pgfqpoint{5.919624in}{3.897914in}}%
\pgfpathlineto{\pgfqpoint{5.919962in}{3.897560in}}%
\pgfpathlineto{\pgfqpoint{5.920300in}{3.897208in}}%
\pgfpathlineto{\pgfqpoint{5.920469in}{3.897032in}}%
\pgfpathlineto{\pgfqpoint{5.920806in}{3.896682in}}%
\pgfpathlineto{\pgfqpoint{5.920974in}{3.896507in}}%
\pgfpathlineto{\pgfqpoint{5.921311in}{3.896158in}}%
\pgfpathlineto{\pgfqpoint{5.921647in}{3.895811in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{3.895637in}}%
\pgfpathlineto{\pgfqpoint{5.922150in}{3.895291in}}%
\pgfpathlineto{\pgfqpoint{5.922318in}{3.895118in}}%
\pgfpathlineto{\pgfqpoint{5.922652in}{3.894772in}}%
\pgfpathlineto{\pgfqpoint{5.922986in}{3.894427in}}%
\pgfpathlineto{\pgfqpoint{5.923153in}{3.894255in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.893910in}}%
\pgfpathlineto{\pgfqpoint{5.923653in}{3.893738in}}%
\pgfpathlineto{\pgfqpoint{5.923986in}{3.893394in}}%
\pgfpathlineto{\pgfqpoint{5.924319in}{3.893050in}}%
\pgfpathlineto{\pgfqpoint{5.924485in}{3.892878in}}%
\pgfpathlineto{\pgfqpoint{5.924817in}{3.892533in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{3.892361in}}%
\pgfpathlineto{\pgfqpoint{5.925313in}{3.892016in}}%
\pgfpathlineto{\pgfqpoint{5.925644in}{3.891671in}}%
\pgfpathlineto{\pgfqpoint{5.925809in}{3.891499in}}%
\pgfpathlineto{\pgfqpoint{5.926139in}{3.891153in}}%
\pgfpathlineto{\pgfqpoint{5.926304in}{3.890981in}}%
\pgfpathlineto{\pgfqpoint{5.926633in}{3.890635in}}%
\pgfpathlineto{\pgfqpoint{5.926962in}{3.890288in}}%
\pgfpathlineto{\pgfqpoint{5.927127in}{3.890115in}}%
\pgfpathlineto{\pgfqpoint{5.927455in}{3.889768in}}%
\pgfpathlineto{\pgfqpoint{5.927619in}{3.889594in}}%
\pgfpathlineto{\pgfqpoint{5.927946in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{5.928274in}{3.888897in}}%
\pgfpathlineto{\pgfqpoint{5.928437in}{3.888722in}}%
\pgfpathlineto{\pgfqpoint{5.928763in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{5.928927in}{3.888197in}}%
\pgfpathlineto{\pgfqpoint{5.929252in}{3.887845in}}%
\pgfpathlineto{\pgfqpoint{5.929578in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{3.887316in}}%
\pgfpathlineto{\pgfqpoint{5.930065in}{3.886962in}}%
\pgfpathlineto{\pgfqpoint{5.930228in}{3.886784in}}%
\pgfpathlineto{\pgfqpoint{5.930552in}{3.886428in}}%
\pgfpathlineto{\pgfqpoint{5.930876in}{3.886071in}}%
\pgfpathlineto{\pgfqpoint{5.931037in}{3.885892in}}%
\pgfpathlineto{\pgfqpoint{5.931360in}{3.885532in}}%
\pgfpathlineto{\pgfqpoint{5.931522in}{3.885352in}}%
\pgfpathlineto{\pgfqpoint{5.931844in}{3.884991in}}%
\pgfpathlineto{\pgfqpoint{5.932166in}{3.884629in}}%
\pgfpathlineto{\pgfqpoint{5.932327in}{3.884447in}}%
\pgfpathlineto{\pgfqpoint{5.932649in}{3.884083in}}%
\pgfpathlineto{\pgfqpoint{5.932809in}{3.883900in}}%
\pgfpathlineto{\pgfqpoint{5.933130in}{3.883534in}}%
\pgfpathlineto{\pgfqpoint{5.933451in}{3.883166in}}%
\pgfpathlineto{\pgfqpoint{5.933611in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{5.933930in}{3.882612in}}%
\pgfpathlineto{\pgfqpoint{5.934090in}{3.882426in}}%
\pgfpathlineto{\pgfqpoint{5.934409in}{3.882055in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{3.881868in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{3.881494in}}%
\pgfpathlineto{\pgfqpoint{5.935206in}{3.881119in}}%
\pgfpathlineto{\pgfqpoint{5.935365in}{3.880930in}}%
\pgfpathlineto{\pgfqpoint{5.935682in}{3.880553in}}%
\pgfpathlineto{\pgfqpoint{5.935841in}{3.880363in}}%
\pgfpathlineto{\pgfqpoint{5.936158in}{3.879983in}}%
\pgfpathlineto{\pgfqpoint{5.936474in}{3.879601in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{3.879410in}}%
\pgfpathlineto{\pgfqpoint{5.936948in}{3.879026in}}%
\pgfpathlineto{\pgfqpoint{5.937106in}{3.878833in}}%
\pgfpathlineto{\pgfqpoint{5.937421in}{3.878447in}}%
\pgfpathlineto{\pgfqpoint{5.937736in}{3.878059in}}%
\pgfpathlineto{\pgfqpoint{5.937894in}{3.877864in}}%
\pgfpathlineto{\pgfqpoint{5.938208in}{3.877473in}}%
\pgfpathlineto{\pgfqpoint{5.938365in}{3.877277in}}%
\pgfpathlineto{\pgfqpoint{5.938679in}{3.876884in}}%
\pgfpathlineto{\pgfqpoint{5.938992in}{3.876489in}}%
\pgfpathlineto{\pgfqpoint{5.939149in}{3.876291in}}%
\pgfpathlineto{\pgfqpoint{5.939462in}{3.875894in}}%
\pgfpathlineto{\pgfqpoint{5.939618in}{3.875694in}}%
\pgfpathlineto{\pgfqpoint{5.939930in}{3.875295in}}%
\pgfpathlineto{\pgfqpoint{5.940242in}{3.874894in}}%
\pgfpathlineto{\pgfqpoint{5.940397in}{3.874693in}}%
\pgfpathlineto{\pgfqpoint{5.940709in}{3.874290in}}%
\pgfpathlineto{\pgfqpoint{5.942104in}{3.872465in}}%
\pgfpathlineto{\pgfqpoint{5.944566in}{3.869190in}}%
\pgfpathlineto{\pgfqpoint{5.947004in}{3.865907in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{3.862643in}}%
\pgfpathlineto{\pgfqpoint{5.951809in}{3.859403in}}%
\pgfpathlineto{\pgfqpoint{5.954177in}{3.856172in}}%
\pgfpathlineto{\pgfqpoint{5.956523in}{3.852945in}}%
\pgfpathlineto{\pgfqpoint{5.958847in}{3.849734in}}%
\pgfpathlineto{\pgfqpoint{5.961149in}{3.846541in}}%
\pgfpathlineto{\pgfqpoint{5.963430in}{3.843368in}}%
\pgfpathlineto{\pgfqpoint{5.965691in}{3.840222in}}%
\pgfpathlineto{\pgfqpoint{5.967931in}{3.837106in}}%
\pgfpathlineto{\pgfqpoint{5.970151in}{3.834023in}}%
\pgfpathlineto{\pgfqpoint{5.972351in}{3.830990in}}%
\pgfpathlineto{\pgfqpoint{5.974533in}{3.828034in}}%
\pgfpathlineto{\pgfqpoint{5.976695in}{3.825187in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{3.822480in}}%
\pgfpathlineto{\pgfqpoint{5.980964in}{3.819935in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{3.817566in}}%
\pgfpathlineto{\pgfqpoint{5.985160in}{3.815372in}}%
\pgfpathlineto{\pgfqpoint{5.987232in}{3.813343in}}%
\pgfpathlineto{\pgfqpoint{5.989287in}{3.811462in}}%
\pgfpathlineto{\pgfqpoint{5.991199in}{3.809812in}}%
\pgfpathlineto{\pgfqpoint{5.993221in}{3.808150in}}%
\pgfpathlineto{\pgfqpoint{5.995228in}{3.806564in}}%
\pgfpathlineto{\pgfqpoint{5.997218in}{3.805036in}}%
\pgfpathlineto{\pgfqpoint{5.999192in}{3.803550in}}%
\pgfpathlineto{\pgfqpoint{6.001151in}{3.802086in}}%
\pgfpathlineto{\pgfqpoint{6.003095in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{6.005023in}{3.799176in}}%
\pgfpathlineto{\pgfqpoint{6.006937in}{3.797714in}}%
\pgfpathlineto{\pgfqpoint{6.008836in}{3.796237in}}%
\pgfpathlineto{\pgfqpoint{6.010720in}{3.794739in}}%
\pgfpathlineto{\pgfqpoint{6.012591in}{3.793229in}}%
\pgfpathlineto{\pgfqpoint{6.014447in}{3.791715in}}%
\pgfpathlineto{\pgfqpoint{6.016290in}{3.790204in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{3.788697in}}%
\pgfpathlineto{\pgfqpoint{6.019935in}{3.787194in}}%
\pgfpathlineto{\pgfqpoint{6.021738in}{3.785693in}}%
\pgfpathlineto{\pgfqpoint{6.023527in}{3.784190in}}%
\pgfpathlineto{\pgfqpoint{6.025304in}{3.782680in}}%
\pgfpathlineto{\pgfqpoint{6.027068in}{3.781158in}}%
\pgfpathlineto{\pgfqpoint{6.028820in}{3.779618in}}%
\pgfpathlineto{\pgfqpoint{6.030560in}{3.778063in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{3.776498in}}%
\pgfpathlineto{\pgfqpoint{6.034003in}{3.774932in}}%
\pgfpathlineto{\pgfqpoint{6.035707in}{3.773368in}}%
\pgfpathlineto{\pgfqpoint{6.037399in}{3.771811in}}%
\pgfpathlineto{\pgfqpoint{6.039080in}{3.770272in}}%
\pgfpathlineto{\pgfqpoint{6.040749in}{3.768756in}}%
\pgfpathlineto{\pgfqpoint{6.042408in}{3.767254in}}%
\pgfpathlineto{\pgfqpoint{6.044055in}{3.765754in}}%
\pgfpathlineto{\pgfqpoint{6.045692in}{3.764247in}}%
\pgfpathlineto{\pgfqpoint{6.047317in}{3.762728in}}%
\pgfpathlineto{\pgfqpoint{6.048933in}{3.761194in}}%
\pgfpathlineto{\pgfqpoint{6.050538in}{3.759647in}}%
\pgfpathlineto{\pgfqpoint{6.052132in}{3.758091in}}%
\pgfpathlineto{\pgfqpoint{6.053717in}{3.756532in}}%
\pgfpathlineto{\pgfqpoint{6.055291in}{3.754973in}}%
\pgfpathlineto{\pgfqpoint{6.056855in}{3.753415in}}%
\pgfpathlineto{\pgfqpoint{6.058410in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{6.059955in}{3.750317in}}%
\pgfpathlineto{\pgfqpoint{6.061491in}{3.748783in}}%
\pgfpathlineto{\pgfqpoint{6.063017in}{3.747257in}}%
\pgfpathlineto{\pgfqpoint{6.064533in}{3.745738in}}%
\pgfpathlineto{\pgfqpoint{6.066041in}{3.744225in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{3.742719in}}%
\pgfpathlineto{\pgfqpoint{6.069029in}{3.741225in}}%
\pgfpathlineto{\pgfqpoint{6.070510in}{3.739749in}}%
\pgfpathlineto{\pgfqpoint{6.071981in}{3.738299in}}%
\pgfpathlineto{\pgfqpoint{6.073445in}{3.736884in}}%
\pgfpathlineto{\pgfqpoint{6.074899in}{3.735512in}}%
\pgfpathlineto{\pgfqpoint{6.076345in}{3.734193in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.732930in}}%
\pgfpathlineto{\pgfqpoint{6.079213in}{3.731719in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{3.730558in}}%
\pgfpathlineto{\pgfqpoint{6.082047in}{3.729443in}}%
\pgfpathlineto{\pgfqpoint{6.083453in}{3.728367in}}%
\pgfpathlineto{\pgfqpoint{6.084850in}{3.727324in}}%
\pgfpathlineto{\pgfqpoint{6.086240in}{3.726307in}}%
\pgfpathlineto{\pgfqpoint{6.087622in}{3.725310in}}%
\pgfpathlineto{\pgfqpoint{6.088996in}{3.724329in}}%
\pgfpathlineto{\pgfqpoint{6.090363in}{3.723364in}}%
\pgfpathlineto{\pgfqpoint{6.091722in}{3.722415in}}%
\pgfpathlineto{\pgfqpoint{6.093074in}{3.721487in}}%
\pgfpathlineto{\pgfqpoint{6.094418in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{6.095755in}{3.719708in}}%
\pgfpathlineto{\pgfqpoint{6.097086in}{3.718859in}}%
\pgfpathlineto{\pgfqpoint{6.098409in}{3.718035in}}%
\pgfpathlineto{\pgfqpoint{6.099725in}{3.717236in}}%
\pgfpathlineto{\pgfqpoint{6.101034in}{3.716459in}}%
\pgfpathlineto{\pgfqpoint{6.102336in}{3.715704in}}%
\pgfpathlineto{\pgfqpoint{6.103632in}{3.714969in}}%
\pgfpathlineto{\pgfqpoint{6.104920in}{3.714254in}}%
\pgfpathlineto{\pgfqpoint{6.106202in}{3.713553in}}%
\pgfpathlineto{\pgfqpoint{6.107478in}{3.712863in}}%
\pgfpathlineto{\pgfqpoint{6.108747in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{6.110010in}{3.711498in}}%
\pgfpathlineto{\pgfqpoint{6.111266in}{3.710815in}}%
\pgfpathlineto{\pgfqpoint{6.112516in}{3.710130in}}%
\pgfpathlineto{\pgfqpoint{6.113759in}{3.709444in}}%
\pgfpathlineto{\pgfqpoint{6.114997in}{3.708755in}}%
\pgfpathlineto{\pgfqpoint{6.116228in}{3.708063in}}%
\pgfpathlineto{\pgfqpoint{6.117453in}{3.707371in}}%
\pgfpathlineto{\pgfqpoint{6.118673in}{3.706678in}}%
\pgfpathlineto{\pgfqpoint{6.119886in}{3.705983in}}%
\pgfpathlineto{\pgfqpoint{6.121093in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{6.122295in}{3.704585in}}%
\pgfpathlineto{\pgfqpoint{6.123491in}{3.703881in}}%
\pgfpathlineto{\pgfqpoint{6.124681in}{3.703172in}}%
\pgfpathlineto{\pgfqpoint{6.125865in}{3.702457in}}%
\pgfpathlineto{\pgfqpoint{6.127044in}{3.701734in}}%
\pgfpathlineto{\pgfqpoint{6.128217in}{3.701000in}}%
\pgfpathlineto{\pgfqpoint{6.129385in}{3.700253in}}%
\pgfpathlineto{\pgfqpoint{6.130547in}{3.699491in}}%
\pgfpathlineto{\pgfqpoint{6.131704in}{3.698710in}}%
\pgfpathlineto{\pgfqpoint{6.132856in}{3.697908in}}%
\pgfpathlineto{\pgfqpoint{6.134002in}{3.697083in}}%
\pgfpathlineto{\pgfqpoint{6.135143in}{3.696232in}}%
\pgfpathlineto{\pgfqpoint{6.136278in}{3.695358in}}%
\pgfpathlineto{\pgfqpoint{6.137409in}{3.694465in}}%
\pgfpathlineto{\pgfqpoint{6.138534in}{3.693555in}}%
\pgfpathlineto{\pgfqpoint{6.139655in}{3.692629in}}%
\pgfpathlineto{\pgfqpoint{6.140770in}{3.691690in}}%
\pgfpathlineto{\pgfqpoint{6.141881in}{3.690741in}}%
\pgfpathlineto{\pgfqpoint{6.142986in}{3.689784in}}%
\pgfpathlineto{\pgfqpoint{6.144086in}{3.688820in}}%
\pgfpathlineto{\pgfqpoint{6.145182in}{3.687850in}}%
\pgfpathlineto{\pgfqpoint{6.146273in}{3.686876in}}%
\pgfpathlineto{\pgfqpoint{6.147359in}{3.685895in}}%
\pgfpathlineto{\pgfqpoint{6.148441in}{3.684906in}}%
\pgfpathlineto{\pgfqpoint{6.149517in}{3.683907in}}%
\pgfpathlineto{\pgfqpoint{6.150589in}{3.682895in}}%
\pgfpathlineto{\pgfqpoint{6.151657in}{3.681871in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{3.680834in}}%
\pgfpathlineto{\pgfqpoint{6.153778in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{6.154832in}{3.678724in}}%
\pgfpathlineto{\pgfqpoint{6.155881in}{3.677649in}}%
\pgfpathlineto{\pgfqpoint{6.156926in}{3.676560in}}%
\pgfpathlineto{\pgfqpoint{6.157967in}{3.675456in}}%
\pgfpathlineto{\pgfqpoint{6.159003in}{3.674336in}}%
\pgfpathlineto{\pgfqpoint{6.160035in}{3.673204in}}%
\pgfpathlineto{\pgfqpoint{6.161063in}{3.672058in}}%
\pgfpathlineto{\pgfqpoint{6.162087in}{3.670903in}}%
\pgfpathlineto{\pgfqpoint{6.163042in}{3.669812in}}%
\pgfpathlineto{\pgfqpoint{6.164058in}{3.668643in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{3.667471in}}%
\pgfpathlineto{\pgfqpoint{6.166076in}{3.666299in}}%
\pgfpathlineto{\pgfqpoint{6.167079in}{3.665131in}}%
\pgfpathlineto{\pgfqpoint{6.168079in}{3.663969in}}%
\pgfpathlineto{\pgfqpoint{6.169074in}{3.662814in}}%
\pgfpathlineto{\pgfqpoint{6.170065in}{3.661668in}}%
\pgfpathlineto{\pgfqpoint{6.171052in}{3.660533in}}%
\pgfpathlineto{\pgfqpoint{6.172035in}{3.659410in}}%
\pgfpathlineto{\pgfqpoint{6.173015in}{3.658298in}}%
\pgfpathlineto{\pgfqpoint{6.173990in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{6.173990in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{6.173990in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{6.173015in}{3.516586in}}%
\pgfpathlineto{\pgfqpoint{6.172035in}{3.518200in}}%
\pgfpathlineto{\pgfqpoint{6.171052in}{3.519808in}}%
\pgfpathlineto{\pgfqpoint{6.170065in}{3.521408in}}%
\pgfpathlineto{\pgfqpoint{6.169074in}{3.522999in}}%
\pgfpathlineto{\pgfqpoint{6.168079in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{6.167079in}{3.526141in}}%
\pgfpathlineto{\pgfqpoint{6.166076in}{3.527690in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{3.529222in}}%
\pgfpathlineto{\pgfqpoint{6.164058in}{3.530737in}}%
\pgfpathlineto{\pgfqpoint{6.163042in}{3.532234in}}%
\pgfpathlineto{\pgfqpoint{6.162087in}{3.533620in}}%
\pgfpathlineto{\pgfqpoint{6.161063in}{3.535076in}}%
\pgfpathlineto{\pgfqpoint{6.160035in}{3.536509in}}%
\pgfpathlineto{\pgfqpoint{6.159003in}{3.537914in}}%
\pgfpathlineto{\pgfqpoint{6.157967in}{3.539291in}}%
\pgfpathlineto{\pgfqpoint{6.156926in}{3.540637in}}%
\pgfpathlineto{\pgfqpoint{6.155881in}{3.541951in}}%
\pgfpathlineto{\pgfqpoint{6.154832in}{3.543234in}}%
\pgfpathlineto{\pgfqpoint{6.153778in}{3.544485in}}%
\pgfpathlineto{\pgfqpoint{6.152720in}{3.545704in}}%
\pgfpathlineto{\pgfqpoint{6.151657in}{3.546890in}}%
\pgfpathlineto{\pgfqpoint{6.150589in}{3.548040in}}%
\pgfpathlineto{\pgfqpoint{6.149517in}{3.549150in}}%
\pgfpathlineto{\pgfqpoint{6.148441in}{3.550217in}}%
\pgfpathlineto{\pgfqpoint{6.147359in}{3.551236in}}%
\pgfpathlineto{\pgfqpoint{6.146273in}{3.552207in}}%
\pgfpathlineto{\pgfqpoint{6.145182in}{3.553126in}}%
\pgfpathlineto{\pgfqpoint{6.144086in}{3.553993in}}%
\pgfpathlineto{\pgfqpoint{6.142986in}{3.554810in}}%
\pgfpathlineto{\pgfqpoint{6.141881in}{3.555579in}}%
\pgfpathlineto{\pgfqpoint{6.140770in}{3.556301in}}%
\pgfpathlineto{\pgfqpoint{6.139655in}{3.556980in}}%
\pgfpathlineto{\pgfqpoint{6.138534in}{3.557620in}}%
\pgfpathlineto{\pgfqpoint{6.137409in}{3.558225in}}%
\pgfpathlineto{\pgfqpoint{6.136278in}{3.558797in}}%
\pgfpathlineto{\pgfqpoint{6.135143in}{3.559337in}}%
\pgfpathlineto{\pgfqpoint{6.134002in}{3.559850in}}%
\pgfpathlineto{\pgfqpoint{6.132856in}{3.560337in}}%
\pgfpathlineto{\pgfqpoint{6.131704in}{3.560798in}}%
\pgfpathlineto{\pgfqpoint{6.130547in}{3.561231in}}%
\pgfpathlineto{\pgfqpoint{6.129385in}{3.561630in}}%
\pgfpathlineto{\pgfqpoint{6.128217in}{3.561992in}}%
\pgfpathlineto{\pgfqpoint{6.127044in}{3.562312in}}%
\pgfpathlineto{\pgfqpoint{6.125865in}{3.562589in}}%
\pgfpathlineto{\pgfqpoint{6.124681in}{3.562825in}}%
\pgfpathlineto{\pgfqpoint{6.123491in}{3.563023in}}%
\pgfpathlineto{\pgfqpoint{6.122295in}{3.563186in}}%
\pgfpathlineto{\pgfqpoint{6.121093in}{3.563321in}}%
\pgfpathlineto{\pgfqpoint{6.119886in}{3.563432in}}%
\pgfpathlineto{\pgfqpoint{6.118673in}{3.563529in}}%
\pgfpathlineto{\pgfqpoint{6.117453in}{3.563617in}}%
\pgfpathlineto{\pgfqpoint{6.116228in}{3.563705in}}%
\pgfpathlineto{\pgfqpoint{6.114997in}{3.563799in}}%
\pgfpathlineto{\pgfqpoint{6.113759in}{3.563906in}}%
\pgfpathlineto{\pgfqpoint{6.112516in}{3.564032in}}%
\pgfpathlineto{\pgfqpoint{6.111266in}{3.564180in}}%
\pgfpathlineto{\pgfqpoint{6.110010in}{3.564357in}}%
\pgfpathlineto{\pgfqpoint{6.108747in}{3.564565in}}%
\pgfpathlineto{\pgfqpoint{6.107478in}{3.564807in}}%
\pgfpathlineto{\pgfqpoint{6.106202in}{3.565082in}}%
\pgfpathlineto{\pgfqpoint{6.104920in}{3.565391in}}%
\pgfpathlineto{\pgfqpoint{6.103632in}{3.565736in}}%
\pgfpathlineto{\pgfqpoint{6.102336in}{3.566120in}}%
\pgfpathlineto{\pgfqpoint{6.101034in}{3.566550in}}%
\pgfpathlineto{\pgfqpoint{6.099725in}{3.567035in}}%
\pgfpathlineto{\pgfqpoint{6.098409in}{3.567577in}}%
\pgfpathlineto{\pgfqpoint{6.097086in}{3.568174in}}%
\pgfpathlineto{\pgfqpoint{6.095755in}{3.568822in}}%
\pgfpathlineto{\pgfqpoint{6.094418in}{3.569513in}}%
\pgfpathlineto{\pgfqpoint{6.093074in}{3.570242in}}%
\pgfpathlineto{\pgfqpoint{6.091722in}{3.570999in}}%
\pgfpathlineto{\pgfqpoint{6.090363in}{3.571781in}}%
\pgfpathlineto{\pgfqpoint{6.088996in}{3.572584in}}%
\pgfpathlineto{\pgfqpoint{6.087622in}{3.573407in}}%
\pgfpathlineto{\pgfqpoint{6.086240in}{3.574249in}}%
\pgfpathlineto{\pgfqpoint{6.084850in}{3.575104in}}%
\pgfpathlineto{\pgfqpoint{6.083453in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{6.082047in}{3.576840in}}%
\pgfpathlineto{\pgfqpoint{6.080634in}{3.577712in}}%
\pgfpathlineto{\pgfqpoint{6.079213in}{3.578588in}}%
\pgfpathlineto{\pgfqpoint{6.077783in}{3.579468in}}%
\pgfpathlineto{\pgfqpoint{6.076345in}{3.580352in}}%
\pgfpathlineto{\pgfqpoint{6.074899in}{3.581236in}}%
\pgfpathlineto{\pgfqpoint{6.073445in}{3.582115in}}%
\pgfpathlineto{\pgfqpoint{6.071981in}{3.582982in}}%
\pgfpathlineto{\pgfqpoint{6.070510in}{3.583835in}}%
\pgfpathlineto{\pgfqpoint{6.069029in}{3.584677in}}%
\pgfpathlineto{\pgfqpoint{6.067539in}{3.585513in}}%
\pgfpathlineto{\pgfqpoint{6.066041in}{3.586350in}}%
\pgfpathlineto{\pgfqpoint{6.064533in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{6.063017in}{3.588070in}}%
\pgfpathlineto{\pgfqpoint{6.061491in}{3.588971in}}%
\pgfpathlineto{\pgfqpoint{6.059955in}{3.589914in}}%
\pgfpathlineto{\pgfqpoint{6.058410in}{3.590910in}}%
\pgfpathlineto{\pgfqpoint{6.056855in}{3.591969in}}%
\pgfpathlineto{\pgfqpoint{6.055291in}{3.593102in}}%
\pgfpathlineto{\pgfqpoint{6.053717in}{3.594320in}}%
\pgfpathlineto{\pgfqpoint{6.052132in}{3.595626in}}%
\pgfpathlineto{\pgfqpoint{6.050538in}{3.597017in}}%
\pgfpathlineto{\pgfqpoint{6.048933in}{3.598480in}}%
\pgfpathlineto{\pgfqpoint{6.047317in}{3.599996in}}%
\pgfpathlineto{\pgfqpoint{6.045692in}{3.601549in}}%
\pgfpathlineto{\pgfqpoint{6.044055in}{3.603128in}}%
\pgfpathlineto{\pgfqpoint{6.042408in}{3.604730in}}%
\pgfpathlineto{\pgfqpoint{6.040749in}{3.606355in}}%
\pgfpathlineto{\pgfqpoint{6.039080in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{6.037399in}{3.609657in}}%
\pgfpathlineto{\pgfqpoint{6.035707in}{3.611321in}}%
\pgfpathlineto{\pgfqpoint{6.034003in}{3.612991in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{3.614668in}}%
\pgfpathlineto{\pgfqpoint{6.030560in}{3.616347in}}%
\pgfpathlineto{\pgfqpoint{6.028820in}{3.618028in}}%
\pgfpathlineto{\pgfqpoint{6.027068in}{3.619713in}}%
\pgfpathlineto{\pgfqpoint{6.025304in}{3.621399in}}%
\pgfpathlineto{\pgfqpoint{6.023527in}{3.623084in}}%
\pgfpathlineto{\pgfqpoint{6.021738in}{3.624765in}}%
\pgfpathlineto{\pgfqpoint{6.019935in}{3.626433in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{3.628075in}}%
\pgfpathlineto{\pgfqpoint{6.016290in}{3.629674in}}%
\pgfpathlineto{\pgfqpoint{6.014447in}{3.631214in}}%
\pgfpathlineto{\pgfqpoint{6.012591in}{3.632692in}}%
\pgfpathlineto{\pgfqpoint{6.010720in}{3.634122in}}%
\pgfpathlineto{\pgfqpoint{6.008836in}{3.635524in}}%
\pgfpathlineto{\pgfqpoint{6.006937in}{3.636918in}}%
\pgfpathlineto{\pgfqpoint{6.005023in}{3.638327in}}%
\pgfpathlineto{\pgfqpoint{6.003095in}{3.639780in}}%
\pgfpathlineto{\pgfqpoint{6.001151in}{3.641306in}}%
\pgfpathlineto{\pgfqpoint{5.999192in}{3.642924in}}%
\pgfpathlineto{\pgfqpoint{5.997218in}{3.644641in}}%
\pgfpathlineto{\pgfqpoint{5.995228in}{3.646459in}}%
\pgfpathlineto{\pgfqpoint{5.993221in}{3.648381in}}%
\pgfpathlineto{\pgfqpoint{5.991199in}{3.650392in}}%
\pgfpathlineto{\pgfqpoint{5.989287in}{3.652333in}}%
\pgfpathlineto{\pgfqpoint{5.987232in}{3.654441in}}%
\pgfpathlineto{\pgfqpoint{5.985160in}{3.656585in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{3.658774in}}%
\pgfpathlineto{\pgfqpoint{5.980964in}{3.661008in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{3.663274in}}%
\pgfpathlineto{\pgfqpoint{5.976695in}{3.665562in}}%
\pgfpathlineto{\pgfqpoint{5.974533in}{3.667876in}}%
\pgfpathlineto{\pgfqpoint{5.972351in}{3.670244in}}%
\pgfpathlineto{\pgfqpoint{5.970151in}{3.672716in}}%
\pgfpathlineto{\pgfqpoint{5.967931in}{3.675330in}}%
\pgfpathlineto{\pgfqpoint{5.965691in}{3.678098in}}%
\pgfpathlineto{\pgfqpoint{5.963430in}{3.681009in}}%
\pgfpathlineto{\pgfqpoint{5.961149in}{3.684017in}}%
\pgfpathlineto{\pgfqpoint{5.958847in}{3.687080in}}%
\pgfpathlineto{\pgfqpoint{5.956523in}{3.690165in}}%
\pgfpathlineto{\pgfqpoint{5.954177in}{3.693254in}}%
\pgfpathlineto{\pgfqpoint{5.951809in}{3.696337in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{3.699424in}}%
\pgfpathlineto{\pgfqpoint{5.947004in}{3.702536in}}%
\pgfpathlineto{\pgfqpoint{5.944566in}{3.705718in}}%
\pgfpathlineto{\pgfqpoint{5.942104in}{3.709024in}}%
\pgfpathlineto{\pgfqpoint{5.940709in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{5.940397in}{3.711392in}}%
\pgfpathlineto{\pgfqpoint{5.940242in}{3.711612in}}%
\pgfpathlineto{\pgfqpoint{5.939930in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{5.939618in}{3.712498in}}%
\pgfpathlineto{\pgfqpoint{5.939462in}{3.712722in}}%
\pgfpathlineto{\pgfqpoint{5.939149in}{3.713171in}}%
\pgfpathlineto{\pgfqpoint{5.938992in}{3.713397in}}%
\pgfpathlineto{\pgfqpoint{5.938679in}{3.713852in}}%
\pgfpathlineto{\pgfqpoint{5.938365in}{3.714310in}}%
\pgfpathlineto{\pgfqpoint{5.938208in}{3.714540in}}%
\pgfpathlineto{\pgfqpoint{5.937894in}{3.715003in}}%
\pgfpathlineto{\pgfqpoint{5.937736in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{5.937421in}{3.715705in}}%
\pgfpathlineto{\pgfqpoint{5.937106in}{3.716177in}}%
\pgfpathlineto{\pgfqpoint{5.936948in}{3.716414in}}%
\pgfpathlineto{\pgfqpoint{5.936632in}{3.716891in}}%
\pgfpathlineto{\pgfqpoint{5.936474in}{3.717131in}}%
\pgfpathlineto{\pgfqpoint{5.936158in}{3.717614in}}%
\pgfpathlineto{\pgfqpoint{5.935841in}{3.718100in}}%
\pgfpathlineto{\pgfqpoint{5.935682in}{3.718345in}}%
\pgfpathlineto{\pgfqpoint{5.935365in}{3.718836in}}%
\pgfpathlineto{\pgfqpoint{5.935206in}{3.719083in}}%
\pgfpathlineto{\pgfqpoint{5.934887in}{3.719579in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{3.720079in}}%
\pgfpathlineto{\pgfqpoint{5.934409in}{3.720331in}}%
\pgfpathlineto{\pgfqpoint{5.934090in}{3.720836in}}%
\pgfpathlineto{\pgfqpoint{5.933930in}{3.721090in}}%
\pgfpathlineto{\pgfqpoint{5.933611in}{3.721599in}}%
\pgfpathlineto{\pgfqpoint{5.933451in}{3.721856in}}%
\pgfpathlineto{\pgfqpoint{5.933130in}{3.722370in}}%
\pgfpathlineto{\pgfqpoint{5.932809in}{3.722888in}}%
\pgfpathlineto{\pgfqpoint{5.932649in}{3.723148in}}%
\pgfpathlineto{\pgfqpoint{5.932327in}{3.723670in}}%
\pgfpathlineto{\pgfqpoint{5.932166in}{3.723932in}}%
\pgfpathlineto{\pgfqpoint{5.931844in}{3.724458in}}%
\pgfpathlineto{\pgfqpoint{5.931522in}{3.724987in}}%
\pgfpathlineto{\pgfqpoint{5.931360in}{3.725252in}}%
\pgfpathlineto{\pgfqpoint{5.931037in}{3.725785in}}%
\pgfpathlineto{\pgfqpoint{5.930876in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{5.930552in}{3.726589in}}%
\pgfpathlineto{\pgfqpoint{5.930228in}{3.727129in}}%
\pgfpathlineto{\pgfqpoint{5.930065in}{3.727399in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{3.727942in}}%
\pgfpathlineto{\pgfqpoint{5.929578in}{3.728214in}}%
\pgfpathlineto{\pgfqpoint{5.929252in}{3.728761in}}%
\pgfpathlineto{\pgfqpoint{5.928927in}{3.729309in}}%
\pgfpathlineto{\pgfqpoint{5.928763in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{5.928437in}{3.730134in}}%
\pgfpathlineto{\pgfqpoint{5.928274in}{3.730410in}}%
\pgfpathlineto{\pgfqpoint{5.927946in}{3.730962in}}%
\pgfpathlineto{\pgfqpoint{5.927619in}{3.731516in}}%
\pgfpathlineto{\pgfqpoint{5.927455in}{3.731793in}}%
\pgfpathlineto{\pgfqpoint{5.927127in}{3.732348in}}%
\pgfpathlineto{\pgfqpoint{5.926962in}{3.732625in}}%
\pgfpathlineto{\pgfqpoint{5.926633in}{3.733181in}}%
\pgfpathlineto{\pgfqpoint{5.926304in}{3.733737in}}%
\pgfpathlineto{\pgfqpoint{5.926139in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{5.925809in}{3.734571in}}%
\pgfpathlineto{\pgfqpoint{5.925644in}{3.734849in}}%
\pgfpathlineto{\pgfqpoint{5.925313in}{3.735404in}}%
\pgfpathlineto{\pgfqpoint{5.924982in}{3.735960in}}%
\pgfpathlineto{\pgfqpoint{5.924817in}{3.736237in}}%
\pgfpathlineto{\pgfqpoint{5.924485in}{3.736792in}}%
\pgfpathlineto{\pgfqpoint{5.924319in}{3.737069in}}%
\pgfpathlineto{\pgfqpoint{5.923986in}{3.737623in}}%
\pgfpathlineto{\pgfqpoint{5.923653in}{3.738176in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.738452in}}%
\pgfpathlineto{\pgfqpoint{5.923153in}{3.739004in}}%
\pgfpathlineto{\pgfqpoint{5.922986in}{3.739279in}}%
\pgfpathlineto{\pgfqpoint{5.922652in}{3.739830in}}%
\pgfpathlineto{\pgfqpoint{5.922318in}{3.740379in}}%
\pgfpathlineto{\pgfqpoint{5.922150in}{3.740653in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{3.741200in}}%
\pgfpathlineto{\pgfqpoint{5.921647in}{3.741473in}}%
\pgfpathlineto{\pgfqpoint{5.921311in}{3.742018in}}%
\pgfpathlineto{\pgfqpoint{5.920974in}{3.742562in}}%
\pgfpathlineto{\pgfqpoint{5.920806in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{5.920469in}{3.743376in}}%
\pgfpathlineto{\pgfqpoint{5.920300in}{3.743647in}}%
\pgfpathlineto{\pgfqpoint{5.919962in}{3.744188in}}%
\pgfpathlineto{\pgfqpoint{5.919624in}{3.744727in}}%
\pgfpathlineto{\pgfqpoint{5.919455in}{3.744996in}}%
\pgfpathlineto{\pgfqpoint{5.919116in}{3.745534in}}%
\pgfpathlineto{\pgfqpoint{5.918946in}{3.745802in}}%
\pgfpathlineto{\pgfqpoint{5.918606in}{3.746338in}}%
\pgfpathlineto{\pgfqpoint{5.918266in}{3.746873in}}%
\pgfpathlineto{\pgfqpoint{5.918096in}{3.747140in}}%
\pgfpathlineto{\pgfqpoint{5.917755in}{3.747673in}}%
\pgfpathlineto{\pgfqpoint{5.917584in}{3.747939in}}%
\pgfpathlineto{\pgfqpoint{5.917243in}{3.748470in}}%
\pgfpathlineto{\pgfqpoint{5.916901in}{3.749000in}}%
\pgfpathlineto{\pgfqpoint{5.916730in}{3.749264in}}%
\pgfpathlineto{\pgfqpoint{5.916387in}{3.749792in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{3.750055in}}%
\pgfpathlineto{\pgfqpoint{5.915872in}{3.750580in}}%
\pgfpathlineto{\pgfqpoint{5.915528in}{3.751104in}}%
\pgfpathlineto{\pgfqpoint{5.915356in}{3.751365in}}%
\pgfpathlineto{\pgfqpoint{5.915011in}{3.751886in}}%
\pgfpathlineto{\pgfqpoint{5.914839in}{3.752146in}}%
\pgfpathlineto{\pgfqpoint{5.914493in}{3.752665in}}%
\pgfpathlineto{\pgfqpoint{5.914148in}{3.753181in}}%
\pgfpathlineto{\pgfqpoint{5.913974in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{5.913628in}{3.753953in}}%
\pgfpathlineto{\pgfqpoint{5.913454in}{3.754209in}}%
\pgfpathlineto{\pgfqpoint{5.913107in}{3.754720in}}%
\pgfpathlineto{\pgfqpoint{5.912759in}{3.755228in}}%
\pgfpathlineto{\pgfqpoint{5.912585in}{3.755482in}}%
\pgfpathlineto{\pgfqpoint{5.912237in}{3.755988in}}%
\pgfpathlineto{\pgfqpoint{5.912062in}{3.756240in}}%
\pgfpathlineto{\pgfqpoint{5.911713in}{3.756744in}}%
\pgfpathlineto{\pgfqpoint{5.911363in}{3.757246in}}%
\pgfpathlineto{\pgfqpoint{5.911188in}{3.757496in}}%
\pgfpathlineto{\pgfqpoint{5.910838in}{3.757995in}}%
\pgfpathlineto{\pgfqpoint{5.910663in}{3.758245in}}%
\pgfpathlineto{\pgfqpoint{5.910311in}{3.758742in}}%
\pgfpathlineto{\pgfqpoint{5.909960in}{3.759239in}}%
\pgfpathlineto{\pgfqpoint{5.909784in}{3.759487in}}%
\pgfpathlineto{\pgfqpoint{5.909431in}{3.759982in}}%
\pgfpathlineto{\pgfqpoint{5.909255in}{3.760230in}}%
\pgfpathlineto{\pgfqpoint{5.908902in}{3.760724in}}%
\pgfpathlineto{\pgfqpoint{5.908548in}{3.761218in}}%
\pgfpathlineto{\pgfqpoint{5.908371in}{3.761465in}}%
\pgfpathlineto{\pgfqpoint{5.908016in}{3.761959in}}%
\pgfpathlineto{\pgfqpoint{5.907839in}{3.762206in}}%
\pgfpathlineto{\pgfqpoint{5.907484in}{3.762699in}}%
\pgfpathlineto{\pgfqpoint{5.907128in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{5.906950in}{3.763440in}}%
\pgfpathlineto{\pgfqpoint{5.906593in}{3.763935in}}%
\pgfpathlineto{\pgfqpoint{5.906415in}{3.764183in}}%
\pgfpathlineto{\pgfqpoint{5.906058in}{3.764678in}}%
\pgfpathlineto{\pgfqpoint{5.905700in}{3.765175in}}%
\pgfpathlineto{\pgfqpoint{5.905521in}{3.765424in}}%
\pgfpathlineto{\pgfqpoint{5.905162in}{3.765922in}}%
\pgfpathlineto{\pgfqpoint{5.904983in}{3.766172in}}%
\pgfpathlineto{\pgfqpoint{5.904624in}{3.766673in}}%
\pgfpathlineto{\pgfqpoint{5.904264in}{3.767175in}}%
\pgfpathlineto{\pgfqpoint{5.904084in}{3.767427in}}%
\pgfpathlineto{\pgfqpoint{5.903723in}{3.767933in}}%
\pgfpathlineto{\pgfqpoint{5.903542in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{5.903181in}{3.768695in}}%
\pgfpathlineto{\pgfqpoint{5.902819in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{5.902638in}{3.769462in}}%
\pgfpathlineto{\pgfqpoint{5.902275in}{3.769977in}}%
\pgfpathlineto{\pgfqpoint{5.902094in}{3.770235in}}%
\pgfpathlineto{\pgfqpoint{5.901730in}{3.770754in}}%
\pgfpathlineto{\pgfqpoint{5.901366in}{3.771276in}}%
\pgfpathlineto{\pgfqpoint{5.901184in}{3.771538in}}%
\pgfpathlineto{\pgfqpoint{5.900819in}{3.772064in}}%
\pgfpathlineto{\pgfqpoint{5.900636in}{3.772329in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{3.772861in}}%
\pgfpathlineto{\pgfqpoint{5.899904in}{3.773396in}}%
\pgfpathlineto{\pgfqpoint{5.899721in}{3.773665in}}%
\pgfpathlineto{\pgfqpoint{5.899354in}{3.774207in}}%
\pgfpathlineto{\pgfqpoint{5.899170in}{3.774479in}}%
\pgfpathlineto{\pgfqpoint{5.898803in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{5.898434in}{3.775578in}}%
\pgfpathlineto{\pgfqpoint{5.898250in}{3.775856in}}%
\pgfpathlineto{\pgfqpoint{5.897881in}{3.776414in}}%
\pgfpathlineto{\pgfqpoint{5.897696in}{3.776695in}}%
\pgfpathlineto{\pgfqpoint{5.897326in}{3.777261in}}%
\pgfpathlineto{\pgfqpoint{5.896955in}{3.777832in}}%
\pgfpathlineto{\pgfqpoint{5.896770in}{3.778120in}}%
\pgfpathlineto{\pgfqpoint{5.896398in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{5.896213in}{3.778990in}}%
\pgfpathlineto{\pgfqpoint{5.895840in}{3.779578in}}%
\pgfpathlineto{\pgfqpoint{5.895467in}{3.780171in}}%
\pgfpathlineto{\pgfqpoint{5.895281in}{3.780470in}}%
\pgfpathlineto{\pgfqpoint{5.894907in}{3.781072in}}%
\pgfpathlineto{\pgfqpoint{5.894720in}{3.781375in}}%
\pgfpathlineto{\pgfqpoint{5.894346in}{3.781986in}}%
\pgfpathlineto{\pgfqpoint{5.893971in}{3.782604in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.782915in}}%
\pgfpathlineto{\pgfqpoint{5.893407in}{3.783542in}}%
\pgfpathlineto{\pgfqpoint{5.893219in}{3.783858in}}%
\pgfpathlineto{\pgfqpoint{5.892842in}{3.784495in}}%
\pgfpathlineto{\pgfqpoint{5.892465in}{3.785138in}}%
\pgfpathlineto{\pgfqpoint{5.892276in}{3.785463in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{5.891709in}{3.786446in}}%
\pgfpathlineto{\pgfqpoint{5.891329in}{3.787111in}}%
\pgfpathlineto{\pgfqpoint{5.890950in}{3.787782in}}%
\pgfpathlineto{\pgfqpoint{5.890760in}{3.788120in}}%
\pgfpathlineto{\pgfqpoint{5.890379in}{3.788802in}}%
\pgfpathlineto{\pgfqpoint{5.890189in}{3.789145in}}%
\pgfpathlineto{\pgfqpoint{5.889807in}{3.789838in}}%
\pgfpathlineto{\pgfqpoint{5.889426in}{3.790537in}}%
\pgfpathlineto{\pgfqpoint{5.889234in}{3.790890in}}%
\pgfpathlineto{\pgfqpoint{5.888852in}{3.791600in}}%
\pgfpathlineto{\pgfqpoint{5.888660in}{3.791958in}}%
\pgfpathlineto{\pgfqpoint{5.888276in}{3.792680in}}%
\pgfpathlineto{\pgfqpoint{5.887892in}{3.793410in}}%
\pgfpathlineto{\pgfqpoint{5.887699in}{3.793777in}}%
\pgfpathlineto{\pgfqpoint{5.887314in}{3.794518in}}%
\pgfpathlineto{\pgfqpoint{5.887121in}{3.794891in}}%
\pgfpathlineto{\pgfqpoint{5.886735in}{3.795643in}}%
\pgfpathlineto{\pgfqpoint{5.886349in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{5.886155in}{3.796785in}}%
\pgfpathlineto{\pgfqpoint{5.885767in}{3.797556in}}%
\pgfpathlineto{\pgfqpoint{5.885573in}{3.797945in}}%
\pgfpathlineto{\pgfqpoint{5.885185in}{3.798728in}}%
\pgfpathlineto{\pgfqpoint{5.884796in}{3.799519in}}%
\pgfpathlineto{\pgfqpoint{5.884601in}{3.799917in}}%
\pgfpathlineto{\pgfqpoint{5.884211in}{3.800720in}}%
\pgfpathlineto{\pgfqpoint{5.884016in}{3.801124in}}%
\pgfpathlineto{\pgfqpoint{5.883625in}{3.801939in}}%
\pgfpathlineto{\pgfqpoint{5.883233in}{3.802762in}}%
\pgfpathlineto{\pgfqpoint{5.883037in}{3.803176in}}%
\pgfpathlineto{\pgfqpoint{5.882645in}{3.804011in}}%
\pgfpathlineto{\pgfqpoint{5.882448in}{3.804431in}}%
\pgfpathlineto{\pgfqpoint{5.882055in}{3.805278in}}%
\pgfpathlineto{\pgfqpoint{5.881661in}{3.806132in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.806562in}}%
\pgfpathlineto{\pgfqpoint{5.881068in}{3.807428in}}%
\pgfpathlineto{\pgfqpoint{5.880871in}{3.807863in}}%
\pgfpathlineto{\pgfqpoint{5.880475in}{3.808740in}}%
\pgfpathlineto{\pgfqpoint{5.880078in}{3.809624in}}%
\pgfpathlineto{\pgfqpoint{5.879880in}{3.810069in}}%
\pgfpathlineto{\pgfqpoint{5.879482in}{3.810964in}}%
\pgfpathlineto{\pgfqpoint{5.879283in}{3.811414in}}%
\pgfpathlineto{\pgfqpoint{5.878885in}{3.812320in}}%
\pgfpathlineto{\pgfqpoint{5.878485in}{3.813232in}}%
\pgfpathlineto{\pgfqpoint{5.878286in}{3.813690in}}%
\pgfpathlineto{\pgfqpoint{5.877886in}{3.814612in}}%
\pgfpathlineto{\pgfqpoint{5.877685in}{3.815076in}}%
\pgfpathlineto{\pgfqpoint{5.877284in}{3.816007in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{3.816946in}}%
\pgfpathlineto{\pgfqpoint{5.876681in}{3.817417in}}%
\pgfpathlineto{\pgfqpoint{5.876279in}{3.818365in}}%
\pgfpathlineto{\pgfqpoint{5.876077in}{3.818842in}}%
\pgfpathlineto{\pgfqpoint{5.875674in}{3.819800in}}%
\pgfpathlineto{\pgfqpoint{5.875269in}{3.820764in}}%
\pgfpathlineto{\pgfqpoint{5.875067in}{3.821249in}}%
\pgfpathlineto{\pgfqpoint{5.874662in}{3.822225in}}%
\pgfpathlineto{\pgfqpoint{5.874459in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{5.874052in}{3.823701in}}%
\pgfpathlineto{\pgfqpoint{5.873645in}{3.824694in}}%
\pgfpathlineto{\pgfqpoint{5.873442in}{3.825194in}}%
\pgfpathlineto{\pgfqpoint{5.873034in}{3.826199in}}%
\pgfpathlineto{\pgfqpoint{5.872829in}{3.826704in}}%
\pgfpathlineto{\pgfqpoint{5.872421in}{3.827721in}}%
\pgfpathlineto{\pgfqpoint{5.872011in}{3.828745in}}%
\pgfpathlineto{\pgfqpoint{5.871806in}{3.829261in}}%
\pgfpathlineto{\pgfqpoint{5.871395in}{3.830298in}}%
\pgfpathlineto{\pgfqpoint{5.871190in}{3.830820in}}%
\pgfpathlineto{\pgfqpoint{5.870778in}{3.831870in}}%
\pgfpathlineto{\pgfqpoint{5.870366in}{3.832929in}}%
\pgfpathlineto{\pgfqpoint{5.870159in}{3.833462in}}%
\pgfpathlineto{\pgfqpoint{5.869746in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.869539in}{3.835073in}}%
\pgfpathlineto{\pgfqpoint{5.869124in}{3.836158in}}%
\pgfpathlineto{\pgfqpoint{5.868709in}{3.837252in}}%
\pgfpathlineto{\pgfqpoint{5.868501in}{3.837803in}}%
\pgfpathlineto{\pgfqpoint{5.868085in}{3.838910in}}%
\pgfpathlineto{\pgfqpoint{5.867877in}{3.839467in}}%
\pgfpathlineto{\pgfqpoint{5.867460in}{3.840587in}}%
\pgfpathlineto{\pgfqpoint{5.867042in}{3.841717in}}%
\pgfpathlineto{\pgfqpoint{5.866833in}{3.842285in}}%
\pgfpathlineto{\pgfqpoint{5.866414in}{3.843427in}}%
\pgfpathlineto{\pgfqpoint{5.866204in}{3.844002in}}%
\pgfpathlineto{\pgfqpoint{5.865784in}{3.845158in}}%
\pgfpathlineto{\pgfqpoint{5.865363in}{3.846322in}}%
\pgfpathlineto{\pgfqpoint{5.865153in}{3.846907in}}%
\pgfpathlineto{\pgfqpoint{5.864731in}{3.848084in}}%
\pgfpathlineto{\pgfqpoint{5.864520in}{3.848676in}}%
\pgfpathlineto{\pgfqpoint{5.864097in}{3.849865in}}%
\pgfpathlineto{\pgfqpoint{5.863673in}{3.851063in}}%
\pgfpathlineto{\pgfqpoint{5.863461in}{3.851664in}}%
\pgfpathlineto{\pgfqpoint{5.863036in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{5.862824in}{3.853482in}}%
\pgfpathlineto{\pgfqpoint{5.862398in}{3.854703in}}%
\pgfpathlineto{\pgfqpoint{5.862185in}{3.855317in}}%
\pgfpathlineto{\pgfqpoint{5.861758in}{3.856549in}}%
\pgfpathlineto{\pgfqpoint{5.861330in}{3.857789in}}%
\pgfpathlineto{\pgfqpoint{5.861116in}{3.858411in}}%
\pgfpathlineto{\pgfqpoint{5.860688in}{3.859661in}}%
\pgfpathlineto{\pgfqpoint{5.860473in}{3.860288in}}%
\pgfpathlineto{\pgfqpoint{5.860043in}{3.861548in}}%
\pgfpathlineto{\pgfqpoint{5.859613in}{3.862814in}}%
\pgfpathlineto{\pgfqpoint{5.859397in}{3.863449in}}%
\pgfpathlineto{\pgfqpoint{5.858965in}{3.864724in}}%
\pgfpathlineto{\pgfqpoint{5.858749in}{3.865363in}}%
\pgfpathlineto{\pgfqpoint{5.858316in}{3.866647in}}%
\pgfpathlineto{\pgfqpoint{5.857883in}{3.867935in}}%
\pgfpathlineto{\pgfqpoint{5.857666in}{3.868581in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{3.869876in}}%
\pgfpathlineto{\pgfqpoint{5.857013in}{3.870525in}}%
\pgfpathlineto{\pgfqpoint{5.856577in}{3.871827in}}%
\pgfpathlineto{\pgfqpoint{5.856141in}{3.873131in}}%
\pgfpathlineto{\pgfqpoint{5.855922in}{3.873785in}}%
\pgfpathlineto{\pgfqpoint{5.855485in}{3.875093in}}%
\pgfpathlineto{\pgfqpoint{5.855265in}{3.875749in}}%
\pgfpathlineto{\pgfqpoint{5.854826in}{3.877061in}}%
\pgfpathlineto{\pgfqpoint{5.854387in}{3.878376in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{3.879033in}}%
\pgfpathlineto{\pgfqpoint{5.853726in}{3.880351in}}%
\pgfpathlineto{\pgfqpoint{5.853505in}{3.881010in}}%
\pgfpathlineto{\pgfqpoint{5.853063in}{3.882329in}}%
\pgfpathlineto{\pgfqpoint{5.852620in}{3.883649in}}%
\pgfpathlineto{\pgfqpoint{5.852398in}{3.884309in}}%
\pgfpathlineto{\pgfqpoint{5.851954in}{3.885631in}}%
\pgfpathlineto{\pgfqpoint{5.851732in}{3.886292in}}%
\pgfpathlineto{\pgfqpoint{5.851287in}{3.887614in}}%
\pgfpathlineto{\pgfqpoint{5.850841in}{3.888936in}}%
\pgfpathlineto{\pgfqpoint{5.850618in}{3.889597in}}%
\pgfpathlineto{\pgfqpoint{5.850170in}{3.890919in}}%
\pgfpathlineto{\pgfqpoint{5.849946in}{3.891580in}}%
\pgfpathlineto{\pgfqpoint{5.849498in}{3.892900in}}%
\pgfpathlineto{\pgfqpoint{5.849049in}{3.894220in}}%
\pgfpathlineto{\pgfqpoint{5.848824in}{3.894880in}}%
\pgfpathlineto{\pgfqpoint{5.848373in}{3.896198in}}%
\pgfpathlineto{\pgfqpoint{5.848148in}{3.896857in}}%
\pgfpathlineto{\pgfqpoint{5.847696in}{3.898173in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{3.899489in}}%
\pgfpathlineto{\pgfqpoint{5.847017in}{3.900146in}}%
\pgfpathlineto{\pgfqpoint{5.846563in}{3.901459in}}%
\pgfpathlineto{\pgfqpoint{5.846336in}{3.902115in}}%
\pgfpathlineto{\pgfqpoint{5.845881in}{3.903425in}}%
\pgfpathlineto{\pgfqpoint{5.845425in}{3.904734in}}%
\pgfpathlineto{\pgfqpoint{5.845197in}{3.905388in}}%
\pgfpathlineto{\pgfqpoint{5.844740in}{3.906695in}}%
\pgfpathlineto{\pgfqpoint{5.844511in}{3.907347in}}%
\pgfpathlineto{\pgfqpoint{5.844053in}{3.908651in}}%
\pgfpathlineto{\pgfqpoint{5.843594in}{3.909954in}}%
\pgfpathlineto{\pgfqpoint{5.843364in}{3.910604in}}%
\pgfpathlineto{\pgfqpoint{5.842903in}{3.911904in}}%
\pgfpathlineto{\pgfqpoint{5.842673in}{3.912553in}}%
\pgfpathlineto{\pgfqpoint{5.842211in}{3.913850in}}%
\pgfpathlineto{\pgfqpoint{5.841748in}{3.915145in}}%
\pgfpathlineto{\pgfqpoint{5.841517in}{3.915792in}}%
\pgfpathlineto{\pgfqpoint{5.841053in}{3.917084in}}%
\pgfpathlineto{\pgfqpoint{5.840821in}{3.917729in}}%
\pgfpathlineto{\pgfqpoint{5.840355in}{3.919018in}}%
\pgfpathlineto{\pgfqpoint{5.839889in}{3.920305in}}%
\pgfpathlineto{\pgfqpoint{5.839656in}{3.920948in}}%
\pgfpathlineto{\pgfqpoint{5.839189in}{3.922232in}}%
\pgfpathlineto{\pgfqpoint{5.838954in}{3.922874in}}%
\pgfpathlineto{\pgfqpoint{5.838486in}{3.924155in}}%
\pgfpathlineto{\pgfqpoint{5.838016in}{3.925435in}}%
\pgfpathlineto{\pgfqpoint{5.837781in}{3.926075in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{3.927352in}}%
\pgfpathlineto{\pgfqpoint{5.837074in}{3.927990in}}%
\pgfpathlineto{\pgfqpoint{5.836602in}{3.929265in}}%
\pgfpathlineto{\pgfqpoint{5.836129in}{3.930539in}}%
\pgfpathlineto{\pgfqpoint{5.835892in}{3.931175in}}%
\pgfpathlineto{\pgfqpoint{5.835417in}{3.932447in}}%
\pgfpathlineto{\pgfqpoint{5.835180in}{3.933082in}}%
\pgfpathlineto{\pgfqpoint{5.834704in}{3.934352in}}%
\pgfpathlineto{\pgfqpoint{5.834227in}{3.935622in}}%
\pgfpathlineto{\pgfqpoint{5.833988in}{3.936256in}}%
\pgfpathlineto{\pgfqpoint{5.833510in}{3.937525in}}%
\pgfpathlineto{\pgfqpoint{5.833271in}{3.938160in}}%
\pgfpathlineto{\pgfqpoint{5.832791in}{3.939429in}}%
\pgfpathlineto{\pgfqpoint{5.832311in}{3.940698in}}%
\pgfpathlineto{\pgfqpoint{5.832070in}{3.941332in}}%
\pgfpathlineto{\pgfqpoint{5.831588in}{3.942601in}}%
\pgfpathlineto{\pgfqpoint{5.831347in}{3.943236in}}%
\pgfpathlineto{\pgfqpoint{5.830864in}{3.944506in}}%
\pgfpathlineto{\pgfqpoint{5.830379in}{3.945776in}}%
\pgfpathlineto{\pgfqpoint{5.830137in}{3.946411in}}%
\pgfpathlineto{\pgfqpoint{5.829651in}{3.947682in}}%
\pgfpathlineto{\pgfqpoint{5.829408in}{3.948318in}}%
\pgfpathlineto{\pgfqpoint{5.828921in}{3.949591in}}%
\pgfpathlineto{\pgfqpoint{5.828433in}{3.950864in}}%
\pgfpathlineto{\pgfqpoint{5.828189in}{3.951500in}}%
\pgfpathlineto{\pgfqpoint{5.827699in}{3.952775in}}%
\pgfpathlineto{\pgfqpoint{5.827454in}{3.953412in}}%
\pgfpathlineto{\pgfqpoint{5.826963in}{3.954688in}}%
\pgfpathlineto{\pgfqpoint{5.826471in}{3.955964in}}%
\pgfpathlineto{\pgfqpoint{5.826225in}{3.956603in}}%
\pgfpathlineto{\pgfqpoint{5.825732in}{3.957880in}}%
\pgfpathlineto{\pgfqpoint{5.825485in}{3.958519in}}%
\pgfpathlineto{\pgfqpoint{5.824990in}{3.959797in}}%
\pgfpathlineto{\pgfqpoint{5.824494in}{3.961076in}}%
\pgfpathlineto{\pgfqpoint{5.824246in}{3.961715in}}%
\pgfpathlineto{\pgfqpoint{5.823748in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{5.823499in}{3.963634in}}%
\pgfpathlineto{\pgfqpoint{5.823001in}{3.964914in}}%
\pgfpathlineto{\pgfqpoint{5.822501in}{3.966194in}}%
\pgfpathlineto{\pgfqpoint{5.822250in}{3.966833in}}%
\pgfpathlineto{\pgfqpoint{5.821749in}{3.968113in}}%
\pgfpathlineto{\pgfqpoint{5.821498in}{3.968753in}}%
\pgfpathlineto{\pgfqpoint{5.820995in}{3.970032in}}%
\pgfpathlineto{\pgfqpoint{5.820491in}{3.971312in}}%
\pgfpathlineto{\pgfqpoint{5.820239in}{3.971952in}}%
\pgfpathlineto{\pgfqpoint{5.819734in}{3.973231in}}%
\pgfpathlineto{\pgfqpoint{5.819481in}{3.973871in}}%
\pgfpathlineto{\pgfqpoint{5.818974in}{3.975151in}}%
\pgfpathlineto{\pgfqpoint{5.818466in}{3.976432in}}%
\pgfpathlineto{\pgfqpoint{5.818211in}{3.977072in}}%
\pgfpathlineto{\pgfqpoint{5.817702in}{3.978353in}}%
\pgfpathlineto{\pgfqpoint{5.817447in}{3.978994in}}%
\pgfpathlineto{\pgfqpoint{5.816936in}{3.980277in}}%
\pgfpathlineto{\pgfqpoint{5.816423in}{3.981562in}}%
\pgfpathlineto{\pgfqpoint{5.816167in}{3.982205in}}%
\pgfpathlineto{\pgfqpoint{5.815653in}{3.983492in}}%
\pgfpathlineto{\pgfqpoint{5.815396in}{3.984137in}}%
\pgfpathlineto{\pgfqpoint{5.814881in}{3.985429in}}%
\pgfpathlineto{\pgfqpoint{5.814364in}{3.986725in}}%
\pgfpathlineto{\pgfqpoint{5.814106in}{3.987374in}}%
\pgfpathlineto{\pgfqpoint{5.813588in}{3.988675in}}%
\pgfpathlineto{\pgfqpoint{5.813328in}{3.989328in}}%
\pgfpathlineto{\pgfqpoint{5.812809in}{3.990636in}}%
\pgfpathlineto{\pgfqpoint{5.812288in}{3.991950in}}%
\pgfpathlineto{\pgfqpoint{5.812027in}{3.992608in}}%
\pgfpathlineto{\pgfqpoint{5.811505in}{3.993930in}}%
\pgfpathlineto{\pgfqpoint{5.811243in}{3.994594in}}%
\pgfpathlineto{\pgfqpoint{5.810719in}{3.995925in}}%
\pgfpathlineto{\pgfqpoint{5.810194in}{3.997263in}}%
\pgfpathlineto{\pgfqpoint{5.809931in}{3.997935in}}%
\pgfpathlineto{\pgfqpoint{5.809404in}{3.999285in}}%
\pgfpathlineto{\pgfqpoint{5.809140in}{3.999962in}}%
\pgfpathlineto{\pgfqpoint{5.808612in}{4.001323in}}%
\pgfpathlineto{\pgfqpoint{5.808082in}{4.002693in}}%
\pgfpathlineto{\pgfqpoint{5.807817in}{4.003381in}}%
\pgfpathlineto{\pgfqpoint{5.807286in}{4.004763in}}%
\pgfpathlineto{\pgfqpoint{5.807020in}{4.005458in}}%
\pgfpathlineto{\pgfqpoint{5.806487in}{4.006854in}}%
\pgfpathlineto{\pgfqpoint{5.805952in}{4.008260in}}%
\pgfpathlineto{\pgfqpoint{5.805685in}{4.008967in}}%
\pgfpathlineto{\pgfqpoint{5.805149in}{4.010388in}}%
\pgfpathlineto{\pgfqpoint{5.804881in}{4.011103in}}%
\pgfpathlineto{\pgfqpoint{5.804343in}{4.012539in}}%
\pgfpathlineto{\pgfqpoint{5.803804in}{4.013987in}}%
\pgfpathlineto{\pgfqpoint{5.803534in}{4.014714in}}%
\pgfpathlineto{\pgfqpoint{5.802994in}{4.016177in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{4.016913in}}%
\pgfpathlineto{\pgfqpoint{5.802181in}{4.018391in}}%
\pgfpathlineto{\pgfqpoint{5.801637in}{4.019881in}}%
\pgfpathlineto{\pgfqpoint{5.801365in}{4.020630in}}%
\pgfpathlineto{\pgfqpoint{5.800820in}{4.022136in}}%
\pgfpathlineto{\pgfqpoint{5.800547in}{4.022893in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.024414in}}%
\pgfpathlineto{\pgfqpoint{5.799451in}{4.025947in}}%
\pgfpathlineto{\pgfqpoint{5.799177in}{4.026717in}}%
\pgfpathlineto{\pgfqpoint{5.798627in}{4.028267in}}%
\pgfpathlineto{\pgfqpoint{5.798351in}{4.029045in}}%
\pgfpathlineto{\pgfqpoint{5.797799in}{4.030612in}}%
\pgfpathlineto{\pgfqpoint{5.797246in}{4.032190in}}%
\pgfpathlineto{\pgfqpoint{5.796969in}{4.032983in}}%
\pgfpathlineto{\pgfqpoint{5.796414in}{4.034580in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{4.035382in}}%
\pgfpathlineto{\pgfqpoint{5.795579in}{4.036998in}}%
\pgfpathlineto{\pgfqpoint{5.795021in}{4.038626in}}%
\pgfpathlineto{\pgfqpoint{5.794741in}{4.039445in}}%
\pgfpathlineto{\pgfqpoint{5.794181in}{4.041094in}}%
\pgfpathlineto{\pgfqpoint{5.793901in}{4.041923in}}%
\pgfpathlineto{\pgfqpoint{5.793339in}{4.043593in}}%
\pgfpathlineto{\pgfqpoint{5.792776in}{4.045277in}}%
\pgfpathlineto{\pgfqpoint{5.792494in}{4.046125in}}%
\pgfpathlineto{\pgfqpoint{5.791929in}{4.047832in}}%
\pgfpathlineto{\pgfqpoint{5.791645in}{4.048691in}}%
\pgfpathlineto{\pgfqpoint{5.791078in}{4.050421in}}%
\pgfpathlineto{\pgfqpoint{5.790510in}{4.052166in}}%
\pgfpathlineto{\pgfqpoint{5.790225in}{4.053045in}}%
\pgfpathlineto{\pgfqpoint{5.789655in}{4.054815in}}%
\pgfpathlineto{\pgfqpoint{5.789369in}{4.055707in}}%
\pgfpathlineto{\pgfqpoint{5.788797in}{4.057502in}}%
\pgfpathlineto{\pgfqpoint{5.788224in}{4.059313in}}%
\pgfpathlineto{\pgfqpoint{5.787936in}{4.060226in}}%
\pgfpathlineto{\pgfqpoint{5.787361in}{4.062064in}}%
\pgfpathlineto{\pgfqpoint{5.787072in}{4.062990in}}%
\pgfpathlineto{\pgfqpoint{5.786495in}{4.064854in}}%
\pgfpathlineto{\pgfqpoint{5.785916in}{4.066738in}}%
\pgfpathlineto{\pgfqpoint{5.785626in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{4.069598in}}%
\pgfpathlineto{\pgfqpoint{5.784754in}{4.070560in}}%
\pgfpathlineto{\pgfqpoint{5.784171in}{4.072500in}}%
\pgfpathlineto{\pgfqpoint{5.783587in}{4.074459in}}%
\pgfpathlineto{\pgfqpoint{5.783294in}{4.075446in}}%
\pgfpathlineto{\pgfqpoint{5.782707in}{4.077433in}}%
\pgfpathlineto{\pgfqpoint{5.782414in}{4.078434in}}%
\pgfpathlineto{\pgfqpoint{5.781825in}{4.080449in}}%
\pgfpathlineto{\pgfqpoint{5.781235in}{4.082483in}}%
\pgfpathlineto{\pgfqpoint{5.780940in}{4.083507in}}%
\pgfpathlineto{\pgfqpoint{5.780348in}{4.085568in}}%
\pgfpathlineto{\pgfqpoint{5.780051in}{4.086605in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.088692in}}%
\pgfpathlineto{\pgfqpoint{5.778862in}{4.090797in}}%
\pgfpathlineto{\pgfqpoint{5.778563in}{4.091856in}}%
\pgfpathlineto{\pgfqpoint{5.777965in}{4.093986in}}%
\pgfpathlineto{\pgfqpoint{5.777666in}{4.095057in}}%
\pgfpathlineto{\pgfqpoint{5.777066in}{4.097212in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{4.099383in}}%
\pgfpathlineto{\pgfqpoint{5.776164in}{4.100474in}}%
\pgfpathlineto{\pgfqpoint{5.775560in}{4.102668in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{4.103770in}}%
\pgfpathlineto{\pgfqpoint{5.774652in}{4.105987in}}%
\pgfpathlineto{\pgfqpoint{5.774045in}{4.108219in}}%
\pgfpathlineto{\pgfqpoint{5.773741in}{4.109340in}}%
\pgfpathlineto{\pgfqpoint{5.773131in}{4.111593in}}%
\pgfpathlineto{\pgfqpoint{5.772826in}{4.112724in}}%
\pgfpathlineto{\pgfqpoint{5.772214in}{4.114997in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{4.117282in}}%
\pgfpathlineto{\pgfqpoint{5.771294in}{4.118428in}}%
\pgfpathlineto{\pgfqpoint{5.770678in}{4.120731in}}%
\pgfpathlineto{\pgfqpoint{5.770370in}{4.121886in}}%
\pgfpathlineto{\pgfqpoint{5.769752in}{4.124204in}}%
\pgfpathlineto{\pgfqpoint{5.769133in}{4.126532in}}%
\pgfpathlineto{\pgfqpoint{5.768823in}{4.127700in}}%
\pgfpathlineto{\pgfqpoint{5.768201in}{4.130042in}}%
\pgfpathlineto{\pgfqpoint{5.767890in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{5.767266in}{4.133572in}}%
\pgfpathlineto{\pgfqpoint{5.766640in}{4.135936in}}%
\pgfpathlineto{\pgfqpoint{5.766327in}{4.137121in}}%
\pgfpathlineto{\pgfqpoint{5.765699in}{4.139496in}}%
\pgfpathlineto{\pgfqpoint{5.765385in}{4.140687in}}%
\pgfpathlineto{\pgfqpoint{5.764754in}{4.143073in}}%
\pgfpathlineto{\pgfqpoint{5.764122in}{4.145465in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{4.146663in}}%
\pgfpathlineto{\pgfqpoint{5.763171in}{4.149064in}}%
\pgfpathlineto{\pgfqpoint{5.762854in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{5.762217in}{4.152673in}}%
\pgfpathlineto{\pgfqpoint{5.761898in}{4.153878in}}%
\pgfpathlineto{\pgfqpoint{5.761259in}{4.156290in}}%
\pgfpathlineto{\pgfqpoint{5.760618in}{4.158704in}}%
\pgfpathlineto{\pgfqpoint{5.760297in}{4.159911in}}%
\pgfpathlineto{\pgfqpoint{5.759653in}{4.162325in}}%
\pgfpathlineto{\pgfqpoint{5.759331in}{4.163532in}}%
\pgfpathlineto{\pgfqpoint{5.758685in}{4.165945in}}%
\pgfpathlineto{\pgfqpoint{5.758038in}{4.168355in}}%
\pgfpathlineto{\pgfqpoint{5.757713in}{4.169559in}}%
\pgfpathlineto{\pgfqpoint{5.757063in}{4.171965in}}%
\pgfpathlineto{\pgfqpoint{5.756738in}{4.173166in}}%
\pgfpathlineto{\pgfqpoint{5.756085in}{4.175566in}}%
\pgfpathlineto{\pgfqpoint{5.755431in}{4.177960in}}%
\pgfpathlineto{\pgfqpoint{5.755103in}{4.179156in}}%
\pgfpathlineto{\pgfqpoint{5.754446in}{4.181542in}}%
\pgfpathlineto{\pgfqpoint{5.754117in}{4.182734in}}%
\pgfpathlineto{\pgfqpoint{5.753457in}{4.185112in}}%
\pgfpathlineto{\pgfqpoint{5.752796in}{4.187484in}}%
\pgfpathlineto{\pgfqpoint{5.752465in}{4.188668in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{4.191033in}}%
\pgfpathlineto{\pgfqpoint{5.751468in}{4.192213in}}%
\pgfpathlineto{\pgfqpoint{5.750801in}{4.194571in}}%
\pgfpathlineto{\pgfqpoint{5.750133in}{4.196924in}}%
\pgfpathlineto{\pgfqpoint{5.749798in}{4.198099in}}%
\pgfpathlineto{\pgfqpoint{5.749127in}{4.200448in}}%
\pgfpathlineto{\pgfqpoint{5.748791in}{4.201621in}}%
\pgfpathlineto{\pgfqpoint{5.748117in}{4.203967in}}%
\pgfpathlineto{\pgfqpoint{5.747441in}{4.206312in}}%
\pgfpathlineto{\pgfqpoint{5.747103in}{4.207484in}}%
\pgfpathlineto{\pgfqpoint{5.746424in}{4.209827in}}%
\pgfpathlineto{\pgfqpoint{5.746084in}{4.210999in}}%
\pgfpathlineto{\pgfqpoint{5.745403in}{4.213341in}}%
\pgfpathlineto{\pgfqpoint{5.744720in}{4.215683in}}%
\pgfpathlineto{\pgfqpoint{5.744378in}{4.216854in}}%
\pgfpathlineto{\pgfqpoint{5.743692in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{5.743348in}{4.220368in}}%
\pgfpathlineto{\pgfqpoint{5.742659in}{4.222711in}}%
\pgfpathlineto{\pgfqpoint{5.741969in}{4.225055in}}%
\pgfpathlineto{\pgfqpoint{5.741623in}{4.226228in}}%
\pgfpathlineto{\pgfqpoint{5.740929in}{4.228575in}}%
\pgfpathlineto{\pgfqpoint{5.740581in}{4.229750in}}%
\pgfpathlineto{\pgfqpoint{5.739885in}{4.232103in}}%
\pgfpathlineto{\pgfqpoint{5.739186in}{4.234461in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{5.738135in}{4.238007in}}%
\pgfpathlineto{\pgfqpoint{5.737784in}{4.239192in}}%
\pgfpathlineto{\pgfqpoint{5.737079in}{4.241568in}}%
\pgfpathlineto{\pgfqpoint{5.736373in}{4.243950in}}%
\pgfpathlineto{\pgfqpoint{5.736019in}{4.245144in}}%
\pgfpathlineto{\pgfqpoint{5.735309in}{4.247536in}}%
\pgfpathlineto{\pgfqpoint{5.734954in}{4.248734in}}%
\pgfpathlineto{\pgfqpoint{5.734242in}{4.251136in}}%
\pgfpathlineto{\pgfqpoint{5.733527in}{4.253543in}}%
\pgfpathlineto{\pgfqpoint{5.733169in}{4.254749in}}%
\pgfpathlineto{\pgfqpoint{5.732451in}{4.257163in}}%
\pgfpathlineto{\pgfqpoint{5.732092in}{4.258373in}}%
\pgfpathlineto{\pgfqpoint{5.731371in}{4.260794in}}%
\pgfpathlineto{\pgfqpoint{5.730648in}{4.263220in}}%
\pgfpathlineto{\pgfqpoint{5.730286in}{4.264434in}}%
\pgfpathlineto{\pgfqpoint{5.729560in}{4.266864in}}%
\pgfpathlineto{\pgfqpoint{5.729196in}{4.268081in}}%
\pgfpathlineto{\pgfqpoint{5.728467in}{4.270516in}}%
\pgfpathlineto{\pgfqpoint{5.727736in}{4.272954in}}%
\pgfpathlineto{\pgfqpoint{5.727369in}{4.274174in}}%
\pgfpathlineto{\pgfqpoint{5.726635in}{4.276616in}}%
\pgfpathlineto{\pgfqpoint{5.726267in}{4.277838in}}%
\pgfpathlineto{\pgfqpoint{5.725529in}{4.280284in}}%
\pgfpathlineto{\pgfqpoint{5.724789in}{4.282731in}}%
\pgfpathlineto{\pgfqpoint{5.724418in}{4.283955in}}%
\pgfpathlineto{\pgfqpoint{5.723675in}{4.286404in}}%
\pgfpathlineto{\pgfqpoint{5.723302in}{4.287629in}}%
\pgfpathlineto{\pgfqpoint{5.722555in}{4.290080in}}%
\pgfpathlineto{\pgfqpoint{5.721806in}{4.292530in}}%
\pgfpathlineto{\pgfqpoint{5.721431in}{4.293756in}}%
\pgfpathlineto{\pgfqpoint{5.720679in}{4.296207in}}%
\pgfpathlineto{\pgfqpoint{5.720302in}{4.297432in}}%
\pgfpathlineto{\pgfqpoint{5.719546in}{4.299883in}}%
\pgfpathlineto{\pgfqpoint{5.718788in}{4.302333in}}%
\pgfpathlineto{\pgfqpoint{5.718408in}{4.303557in}}%
\pgfpathlineto{\pgfqpoint{5.717646in}{4.306006in}}%
\pgfpathlineto{\pgfqpoint{5.717265in}{4.307230in}}%
\pgfpathlineto{\pgfqpoint{5.716500in}{4.309675in}}%
\pgfpathlineto{\pgfqpoint{5.715732in}{4.312119in}}%
\pgfpathlineto{\pgfqpoint{5.715348in}{4.313341in}}%
\pgfpathlineto{\pgfqpoint{5.714577in}{4.315781in}}%
\pgfpathlineto{\pgfqpoint{5.714190in}{4.317001in}}%
\pgfpathlineto{\pgfqpoint{5.713416in}{4.319438in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{4.321874in}}%
\pgfpathlineto{\pgfqpoint{5.712249in}{4.323091in}}%
\pgfpathlineto{\pgfqpoint{5.711468in}{4.325523in}}%
\pgfpathlineto{\pgfqpoint{5.711077in}{4.326738in}}%
\pgfpathlineto{\pgfqpoint{5.710293in}{4.329168in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{4.331597in}}%
\pgfpathlineto{\pgfqpoint{5.709111in}{4.332811in}}%
\pgfpathlineto{\pgfqpoint{5.708321in}{4.335239in}}%
\pgfpathlineto{\pgfqpoint{5.707925in}{4.336453in}}%
\pgfpathlineto{\pgfqpoint{5.707130in}{4.338879in}}%
\pgfpathlineto{\pgfqpoint{5.706333in}{4.341304in}}%
\pgfpathlineto{\pgfqpoint{5.705934in}{4.342516in}}%
\pgfpathlineto{\pgfqpoint{5.705133in}{4.344939in}}%
\pgfpathlineto{\pgfqpoint{5.704732in}{4.346151in}}%
\pgfpathlineto{\pgfqpoint{5.703927in}{4.348572in}}%
\pgfpathlineto{\pgfqpoint{5.703120in}{4.350993in}}%
\pgfpathlineto{\pgfqpoint{5.702715in}{4.352203in}}%
\pgfpathlineto{\pgfqpoint{5.701904in}{4.354621in}}%
\pgfpathlineto{\pgfqpoint{5.701497in}{4.355830in}}%
\pgfpathlineto{\pgfqpoint{5.700682in}{4.358245in}}%
\pgfpathlineto{\pgfqpoint{5.699864in}{4.360659in}}%
\pgfpathlineto{\pgfqpoint{5.699454in}{4.361865in}}%
\pgfpathlineto{\pgfqpoint{5.698632in}{4.364276in}}%
\pgfpathlineto{\pgfqpoint{5.698220in}{4.365481in}}%
\pgfpathlineto{\pgfqpoint{5.697394in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{5.696565in}{4.370293in}}%
\pgfpathlineto{\pgfqpoint{5.696150in}{4.371495in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{4.373897in}}%
\pgfpathlineto{\pgfqpoint{5.694899in}{4.375097in}}%
\pgfpathlineto{\pgfqpoint{5.694062in}{4.377495in}}%
\pgfpathlineto{\pgfqpoint{5.693222in}{4.379891in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{4.381089in}}%
\pgfpathlineto{\pgfqpoint{5.691956in}{4.383483in}}%
\pgfpathlineto{\pgfqpoint{5.691533in}{4.384679in}}%
\pgfpathlineto{\pgfqpoint{5.690684in}{4.387071in}}%
\pgfpathlineto{\pgfqpoint{5.689833in}{4.389462in}}%
\pgfpathlineto{\pgfqpoint{5.689406in}{4.390658in}}%
\pgfpathlineto{\pgfqpoint{5.688550in}{4.393050in}}%
\pgfpathlineto{\pgfqpoint{5.688121in}{4.394246in}}%
\pgfpathlineto{\pgfqpoint{5.687261in}{4.396640in}}%
\pgfpathlineto{\pgfqpoint{5.686397in}{4.399036in}}%
\pgfpathlineto{\pgfqpoint{5.685964in}{4.400235in}}%
\pgfpathlineto{\pgfqpoint{5.685097in}{4.402636in}}%
\pgfpathlineto{\pgfqpoint{5.684661in}{4.403838in}}%
\pgfpathlineto{\pgfqpoint{5.683789in}{4.406246in}}%
\pgfpathlineto{\pgfqpoint{5.682913in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{5.682475in}{4.409867in}}%
\pgfpathlineto{\pgfqpoint{5.681594in}{4.412290in}}%
\pgfpathlineto{\pgfqpoint{5.681153in}{4.413504in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{4.415939in}}%
\pgfpathlineto{\pgfqpoint{5.679380in}{4.418384in}}%
\pgfpathlineto{\pgfqpoint{5.678935in}{4.419611in}}%
\pgfpathlineto{\pgfqpoint{5.678042in}{4.422074in}}%
\pgfpathlineto{\pgfqpoint{5.677595in}{4.423310in}}%
\pgfpathlineto{\pgfqpoint{5.676697in}{4.425794in}}%
\pgfpathlineto{\pgfqpoint{5.675796in}{4.428294in}}%
\pgfpathlineto{\pgfqpoint{5.675344in}{4.429549in}}%
\pgfpathlineto{\pgfqpoint{5.674438in}{4.432072in}}%
\pgfpathlineto{\pgfqpoint{5.673984in}{4.433340in}}%
\pgfpathlineto{\pgfqpoint{5.673073in}{4.435889in}}%
\pgfpathlineto{\pgfqpoint{5.672159in}{4.438455in}}%
\pgfpathlineto{\pgfqpoint{5.671701in}{4.439744in}}%
\pgfpathlineto{\pgfqpoint{5.670782in}{4.442337in}}%
\pgfpathlineto{\pgfqpoint{5.670321in}{4.443641in}}%
\pgfpathlineto{\pgfqpoint{5.669396in}{4.446262in}}%
\pgfpathlineto{\pgfqpoint{5.668469in}{4.448902in}}%
\pgfpathlineto{\pgfqpoint{5.668003in}{4.450229in}}%
\pgfpathlineto{\pgfqpoint{5.667070in}{4.452898in}}%
\pgfpathlineto{\pgfqpoint{5.666603in}{4.454240in}}%
\pgfpathlineto{\pgfqpoint{5.665664in}{4.456938in}}%
\pgfpathlineto{\pgfqpoint{5.664722in}{4.459655in}}%
\pgfpathlineto{\pgfqpoint{5.664250in}{4.461022in}}%
\pgfpathlineto{\pgfqpoint{5.663303in}{4.463769in}}%
\pgfpathlineto{\pgfqpoint{5.662828in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{5.661875in}{4.467929in}}%
\pgfpathlineto{\pgfqpoint{5.660919in}{4.470728in}}%
\pgfpathlineto{\pgfqpoint{5.660439in}{4.472135in}}%
\pgfpathlineto{\pgfqpoint{5.659477in}{4.474965in}}%
\pgfpathlineto{\pgfqpoint{5.658995in}{4.476387in}}%
\pgfpathlineto{\pgfqpoint{5.658028in}{4.479248in}}%
\pgfpathlineto{\pgfqpoint{5.657542in}{4.480686in}}%
\pgfpathlineto{\pgfqpoint{5.657542in}{4.480686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450432in}{4.592612in}}%
\pgfpathcurveto{\pgfqpoint{4.461482in}{4.592612in}}{\pgfqpoint{4.472081in}{4.597002in}}{\pgfqpoint{4.479895in}{4.604816in}}%
\pgfpathcurveto{\pgfqpoint{4.487708in}{4.612629in}}{\pgfqpoint{4.492099in}{4.623228in}}{\pgfqpoint{4.492099in}{4.634279in}}%
\pgfpathcurveto{\pgfqpoint{4.492099in}{4.645329in}}{\pgfqpoint{4.487708in}{4.655928in}}{\pgfqpoint{4.479895in}{4.663741in}}%
\pgfpathcurveto{\pgfqpoint{4.472081in}{4.671555in}}{\pgfqpoint{4.461482in}{4.675945in}}{\pgfqpoint{4.450432in}{4.675945in}}%
\pgfpathcurveto{\pgfqpoint{4.439382in}{4.675945in}}{\pgfqpoint{4.428783in}{4.671555in}}{\pgfqpoint{4.420969in}{4.663741in}}%
\pgfpathcurveto{\pgfqpoint{4.413155in}{4.655928in}}{\pgfqpoint{4.408765in}{4.645329in}}{\pgfqpoint{4.408765in}{4.634279in}}%
\pgfpathcurveto{\pgfqpoint{4.408765in}{4.623228in}}{\pgfqpoint{4.413155in}{4.612629in}}{\pgfqpoint{4.420969in}{4.604816in}}%
\pgfpathcurveto{\pgfqpoint{4.428783in}{4.597002in}}{\pgfqpoint{4.439382in}{4.592612in}}{\pgfqpoint{4.450432in}{4.592612in}}%
\pgfpathlineto{\pgfqpoint{4.450432in}{4.592612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686354in}{4.305418in}}%
\pgfpathcurveto{\pgfqpoint{4.697404in}{4.305418in}}{\pgfqpoint{4.708003in}{4.309808in}}{\pgfqpoint{4.715816in}{4.317621in}}%
\pgfpathcurveto{\pgfqpoint{4.723630in}{4.325435in}}{\pgfqpoint{4.728020in}{4.336034in}}{\pgfqpoint{4.728020in}{4.347084in}}%
\pgfpathcurveto{\pgfqpoint{4.728020in}{4.358134in}}{\pgfqpoint{4.723630in}{4.368733in}}{\pgfqpoint{4.715816in}{4.376547in}}%
\pgfpathcurveto{\pgfqpoint{4.708003in}{4.384361in}}{\pgfqpoint{4.697404in}{4.388751in}}{\pgfqpoint{4.686354in}{4.388751in}}%
\pgfpathcurveto{\pgfqpoint{4.675304in}{4.388751in}}{\pgfqpoint{4.664704in}{4.384361in}}{\pgfqpoint{4.656891in}{4.376547in}}%
\pgfpathcurveto{\pgfqpoint{4.649077in}{4.368733in}}{\pgfqpoint{4.644687in}{4.358134in}}{\pgfqpoint{4.644687in}{4.347084in}}%
\pgfpathcurveto{\pgfqpoint{4.644687in}{4.336034in}}{\pgfqpoint{4.649077in}{4.325435in}}{\pgfqpoint{4.656891in}{4.317621in}}%
\pgfpathcurveto{\pgfqpoint{4.664704in}{4.309808in}}{\pgfqpoint{4.675304in}{4.305418in}}{\pgfqpoint{4.686354in}{4.305418in}}%
\pgfpathlineto{\pgfqpoint{4.686354in}{4.305418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936441in}{4.044795in}}%
\pgfpathcurveto{\pgfqpoint{4.947491in}{4.044795in}}{\pgfqpoint{4.958090in}{4.049185in}}{\pgfqpoint{4.965904in}{4.056999in}}%
\pgfpathcurveto{\pgfqpoint{4.973717in}{4.064812in}}{\pgfqpoint{4.978107in}{4.075411in}}{\pgfqpoint{4.978107in}{4.086461in}}%
\pgfpathcurveto{\pgfqpoint{4.978107in}{4.097511in}}{\pgfqpoint{4.973717in}{4.108110in}}{\pgfqpoint{4.965904in}{4.115924in}}%
\pgfpathcurveto{\pgfqpoint{4.958090in}{4.123738in}}{\pgfqpoint{4.947491in}{4.128128in}}{\pgfqpoint{4.936441in}{4.128128in}}%
\pgfpathcurveto{\pgfqpoint{4.925391in}{4.128128in}}{\pgfqpoint{4.914792in}{4.123738in}}{\pgfqpoint{4.906978in}{4.115924in}}%
\pgfpathcurveto{\pgfqpoint{4.899164in}{4.108110in}}{\pgfqpoint{4.894774in}{4.097511in}}{\pgfqpoint{4.894774in}{4.086461in}}%
\pgfpathcurveto{\pgfqpoint{4.894774in}{4.075411in}}{\pgfqpoint{4.899164in}{4.064812in}}{\pgfqpoint{4.906978in}{4.056999in}}%
\pgfpathcurveto{\pgfqpoint{4.914792in}{4.049185in}}{\pgfqpoint{4.925391in}{4.044795in}}{\pgfqpoint{4.936441in}{4.044795in}}%
\pgfpathlineto{\pgfqpoint{4.936441in}{4.044795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172363in}{3.867705in}}%
\pgfpathcurveto{\pgfqpoint{5.183413in}{3.867705in}}{\pgfqpoint{5.194012in}{3.872096in}}{\pgfqpoint{5.201825in}{3.879909in}}%
\pgfpathcurveto{\pgfqpoint{5.209639in}{3.887723in}}{\pgfqpoint{5.214029in}{3.898322in}}{\pgfqpoint{5.214029in}{3.909372in}}%
\pgfpathcurveto{\pgfqpoint{5.214029in}{3.920422in}}{\pgfqpoint{5.209639in}{3.931021in}}{\pgfqpoint{5.201825in}{3.938835in}}%
\pgfpathcurveto{\pgfqpoint{5.194012in}{3.946648in}}{\pgfqpoint{5.183413in}{3.951039in}}{\pgfqpoint{5.172363in}{3.951039in}}%
\pgfpathcurveto{\pgfqpoint{5.161312in}{3.951039in}}{\pgfqpoint{5.150713in}{3.946648in}}{\pgfqpoint{5.142900in}{3.938835in}}%
\pgfpathcurveto{\pgfqpoint{5.135086in}{3.931021in}}{\pgfqpoint{5.130696in}{3.920422in}}{\pgfqpoint{5.130696in}{3.909372in}}%
\pgfpathcurveto{\pgfqpoint{5.130696in}{3.898322in}}{\pgfqpoint{5.135086in}{3.887723in}}{\pgfqpoint{5.142900in}{3.879909in}}%
\pgfpathcurveto{\pgfqpoint{5.150713in}{3.872096in}}{\pgfqpoint{5.161312in}{3.867705in}}{\pgfqpoint{5.172363in}{3.867705in}}%
\pgfpathlineto{\pgfqpoint{5.172363in}{3.867705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422450in}{3.735727in}}%
\pgfpathcurveto{\pgfqpoint{5.433500in}{3.735727in}}{\pgfqpoint{5.444099in}{3.740117in}}{\pgfqpoint{5.451913in}{3.747930in}}%
\pgfpathcurveto{\pgfqpoint{5.459726in}{3.755744in}}{\pgfqpoint{5.464116in}{3.766343in}}{\pgfqpoint{5.464116in}{3.777393in}}%
\pgfpathcurveto{\pgfqpoint{5.464116in}{3.788443in}}{\pgfqpoint{5.459726in}{3.799042in}}{\pgfqpoint{5.451913in}{3.806856in}}%
\pgfpathcurveto{\pgfqpoint{5.444099in}{3.814670in}}{\pgfqpoint{5.433500in}{3.819060in}}{\pgfqpoint{5.422450in}{3.819060in}}%
\pgfpathcurveto{\pgfqpoint{5.411400in}{3.819060in}}{\pgfqpoint{5.400801in}{3.814670in}}{\pgfqpoint{5.392987in}{3.806856in}}%
\pgfpathcurveto{\pgfqpoint{5.385173in}{3.799042in}}{\pgfqpoint{5.380783in}{3.788443in}}{\pgfqpoint{5.380783in}{3.777393in}}%
\pgfpathcurveto{\pgfqpoint{5.380783in}{3.766343in}}{\pgfqpoint{5.385173in}{3.755744in}}{\pgfqpoint{5.392987in}{3.747930in}}%
\pgfpathcurveto{\pgfqpoint{5.400801in}{3.740117in}}{\pgfqpoint{5.411400in}{3.735727in}}{\pgfqpoint{5.422450in}{3.735727in}}%
\pgfpathlineto{\pgfqpoint{5.422450in}{3.735727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658372in}{3.621096in}}%
\pgfpathcurveto{\pgfqpoint{5.669422in}{3.621096in}}{\pgfqpoint{5.680021in}{3.625487in}}{\pgfqpoint{5.687834in}{3.633300in}}%
\pgfpathcurveto{\pgfqpoint{5.695648in}{3.641114in}}{\pgfqpoint{5.700038in}{3.651713in}}{\pgfqpoint{5.700038in}{3.662763in}}%
\pgfpathcurveto{\pgfqpoint{5.700038in}{3.673813in}}{\pgfqpoint{5.695648in}{3.684412in}}{\pgfqpoint{5.687834in}{3.692226in}}%
\pgfpathcurveto{\pgfqpoint{5.680021in}{3.700039in}}{\pgfqpoint{5.669422in}{3.704430in}}{\pgfqpoint{5.658372in}{3.704430in}}%
\pgfpathcurveto{\pgfqpoint{5.647321in}{3.704430in}}{\pgfqpoint{5.636722in}{3.700039in}}{\pgfqpoint{5.628909in}{3.692226in}}%
\pgfpathcurveto{\pgfqpoint{5.621095in}{3.684412in}}{\pgfqpoint{5.616705in}{3.673813in}}{\pgfqpoint{5.616705in}{3.662763in}}%
\pgfpathcurveto{\pgfqpoint{5.616705in}{3.651713in}}{\pgfqpoint{5.621095in}{3.641114in}}{\pgfqpoint{5.628909in}{3.633300in}}%
\pgfpathcurveto{\pgfqpoint{5.636722in}{3.625487in}}{\pgfqpoint{5.647321in}{3.621096in}}{\pgfqpoint{5.658372in}{3.621096in}}%
\pgfpathlineto{\pgfqpoint{5.658372in}{3.621096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908459in}{3.547962in}}%
\pgfpathcurveto{\pgfqpoint{5.919509in}{3.547962in}}{\pgfqpoint{5.930108in}{3.552353in}}{\pgfqpoint{5.937921in}{3.560166in}}%
\pgfpathcurveto{\pgfqpoint{5.945735in}{3.567980in}}{\pgfqpoint{5.950125in}{3.578579in}}{\pgfqpoint{5.950125in}{3.589629in}}%
\pgfpathcurveto{\pgfqpoint{5.950125in}{3.600679in}}{\pgfqpoint{5.945735in}{3.611278in}}{\pgfqpoint{5.937921in}{3.619092in}}%
\pgfpathcurveto{\pgfqpoint{5.930108in}{3.626906in}}{\pgfqpoint{5.919509in}{3.631296in}}{\pgfqpoint{5.908459in}{3.631296in}}%
\pgfpathcurveto{\pgfqpoint{5.897409in}{3.631296in}}{\pgfqpoint{5.886809in}{3.626906in}}{\pgfqpoint{5.878996in}{3.619092in}}%
\pgfpathcurveto{\pgfqpoint{5.871182in}{3.611278in}}{\pgfqpoint{5.866792in}{3.600679in}}{\pgfqpoint{5.866792in}{3.589629in}}%
\pgfpathcurveto{\pgfqpoint{5.866792in}{3.578579in}}{\pgfqpoint{5.871182in}{3.567980in}}{\pgfqpoint{5.878996in}{3.560166in}}%
\pgfpathcurveto{\pgfqpoint{5.886809in}{3.552353in}}{\pgfqpoint{5.897409in}{3.547962in}}{\pgfqpoint{5.908459in}{3.547962in}}%
\pgfpathlineto{\pgfqpoint{5.908459in}{3.547962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223115in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223115in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795655in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795655in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368196in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368196in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940737in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940737in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923746in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995278in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050763in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096097in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134427in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167630in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196917in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395467in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496286in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567819in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623304in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668638in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706968in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740171in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769457in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968007in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068827in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140359in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195844in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241179in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279508in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312711in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341998in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540548in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641367in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712900in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768385in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813719in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852049in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885252in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914539in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113089in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213908in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.803028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=3.754802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.370042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=5.321817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.455387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.560294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.651168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.731325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.274746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.550684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.746464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.898324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.022402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.127309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.218183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.298340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106978in}{5.338179in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.190293in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.085067in}}%
\pgfpathlineto{\pgfqpoint{4.277869in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{4.333452in}{4.849954in}}%
\pgfpathlineto{\pgfqpoint{4.365480in}{4.788184in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.746254in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{4.706342in}}%
\pgfpathlineto{\pgfqpoint{4.453617in}{4.651642in}}%
\pgfpathlineto{\pgfqpoint{4.492050in}{4.599568in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.562854in}}%
\pgfpathlineto{\pgfqpoint{4.578457in}{4.501237in}}%
\pgfpathlineto{\pgfqpoint{4.602619in}{4.478552in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.459568in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.459568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274307in}{5.166307in}}%
\pgfpathlineto{\pgfqpoint{4.314158in}{5.073502in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{4.983891in}}%
\pgfpathlineto{\pgfqpoint{4.404988in}{4.849979in}}%
\pgfpathlineto{\pgfqpoint{4.434721in}{4.782817in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{4.682401in}}%
\pgfpathlineto{\pgfqpoint{4.550375in}{4.544616in}}%
\pgfpathlineto{\pgfqpoint{4.577627in}{4.493938in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{4.459299in}}%
\pgfpathlineto{\pgfqpoint{4.628772in}{4.416030in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{4.359589in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.330537in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{4.292576in}}%
\pgfpathlineto{\pgfqpoint{4.747601in}{4.274050in}}%
\pgfpathlineto{\pgfqpoint{4.782212in}{4.242070in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.233238in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.233238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451682in}{4.988697in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{4.887184in}}%
\pgfpathlineto{\pgfqpoint{4.580056in}{4.637291in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{4.564314in}}%
\pgfpathlineto{\pgfqpoint{4.640021in}{4.494794in}}%
\pgfpathlineto{\pgfqpoint{4.672425in}{4.427655in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{4.323937in}}%
\pgfpathlineto{\pgfqpoint{4.758561in}{4.259971in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{4.231260in}}%
\pgfpathlineto{\pgfqpoint{4.800480in}{4.197992in}}%
\pgfpathlineto{\pgfqpoint{4.817667in}{4.177340in}}%
\pgfpathlineto{\pgfqpoint{4.839423in}{4.155042in}}%
\pgfpathlineto{\pgfqpoint{4.864465in}{4.129298in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.012106in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.012106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619011in}{4.894327in}}%
\pgfpathlineto{\pgfqpoint{4.668200in}{4.760249in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.631689in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.553790in}}%
\pgfpathlineto{\pgfqpoint{4.788677in}{4.447277in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{4.393032in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{4.329166in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{4.263335in}}%
\pgfpathlineto{\pgfqpoint{4.905728in}{4.216729in}}%
\pgfpathlineto{\pgfqpoint{4.936408in}{4.167996in}}%
\pgfpathlineto{\pgfqpoint{4.965288in}{4.127086in}}%
\pgfpathlineto{\pgfqpoint{5.034091in}{4.032189in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{4.013107in}}%
\pgfpathlineto{\pgfqpoint{5.074606in}{3.993184in}}%
\pgfpathlineto{\pgfqpoint{5.094754in}{3.978382in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{5.130356in}{3.947160in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.941033in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.941033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796386in}{4.801852in}}%
\pgfpathlineto{\pgfqpoint{4.841558in}{4.669856in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.348930in}}%
\pgfpathlineto{\pgfqpoint{4.976389in}{4.281172in}}%
\pgfpathlineto{\pgfqpoint{5.001028in}{4.224611in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{4.177758in}}%
\pgfpathlineto{\pgfqpoint{5.053682in}{4.122623in}}%
\pgfpathlineto{\pgfqpoint{5.083257in}{4.071318in}}%
\pgfpathlineto{\pgfqpoint{5.103689in}{4.040495in}}%
\pgfpathlineto{\pgfqpoint{5.128003in}{4.008438in}}%
\pgfpathlineto{\pgfqpoint{5.187977in}{3.933482in}}%
\pgfpathlineto{\pgfqpoint{5.212379in}{3.906439in}}%
\pgfpathlineto{\pgfqpoint{5.239387in}{3.877050in}}%
\pgfpathlineto{\pgfqpoint{5.261213in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{5.292423in}{3.829910in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.807697in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.807697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963714in}{4.708105in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{4.518971in}}%
\pgfpathlineto{\pgfqpoint{5.138963in}{4.221652in}}%
\pgfpathlineto{\pgfqpoint{5.157681in}{4.177176in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{4.124370in}}%
\pgfpathlineto{\pgfqpoint{5.205159in}{4.075435in}}%
\pgfpathlineto{\pgfqpoint{5.226472in}{4.029792in}}%
\pgfpathlineto{\pgfqpoint{5.243908in}{3.998176in}}%
\pgfpathlineto{\pgfqpoint{5.264295in}{3.965206in}}%
\pgfpathlineto{\pgfqpoint{5.278934in}{3.945807in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{3.930310in}}%
\pgfpathlineto{\pgfqpoint{5.387160in}{3.840201in}}%
\pgfpathlineto{\pgfqpoint{5.428542in}{3.807371in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.759967in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.759967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141090in}{4.658679in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{4.521191in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{4.335931in}}%
\pgfpathlineto{\pgfqpoint{5.276041in}{4.256884in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{4.194982in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{4.134057in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{4.087560in}}%
\pgfpathlineto{\pgfqpoint{5.365011in}{4.051305in}}%
\pgfpathlineto{\pgfqpoint{5.391031in}{4.007349in}}%
\pgfpathlineto{\pgfqpoint{5.409356in}{3.979948in}}%
\pgfpathlineto{\pgfqpoint{5.429944in}{3.953531in}}%
\pgfpathlineto{\pgfqpoint{5.467011in}{3.905145in}}%
\pgfpathlineto{\pgfqpoint{5.515512in}{3.842194in}}%
\pgfpathlineto{\pgfqpoint{5.532480in}{3.822689in}}%
\pgfpathlineto{\pgfqpoint{5.545802in}{3.810999in}}%
\pgfpathlineto{\pgfqpoint{5.560882in}{3.800743in}}%
\pgfpathlineto{\pgfqpoint{5.587582in}{3.783314in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{3.768709in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.722705in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.722705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308418in}{4.609561in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{4.486396in}}%
\pgfpathlineto{\pgfqpoint{5.373057in}{4.407988in}}%
\pgfpathlineto{\pgfqpoint{5.419077in}{4.275205in}}%
\pgfpathlineto{\pgfqpoint{5.444496in}{4.201525in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{4.119306in}}%
\pgfpathlineto{\pgfqpoint{5.499024in}{4.063920in}}%
\pgfpathlineto{\pgfqpoint{5.515817in}{4.029607in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{3.955699in}}%
\pgfpathlineto{\pgfqpoint{5.591273in}{3.878571in}}%
\pgfpathlineto{\pgfqpoint{5.606228in}{3.852130in}}%
\pgfpathlineto{\pgfqpoint{5.617969in}{3.836008in}}%
\pgfpathlineto{\pgfqpoint{5.631442in}{3.821457in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{3.807123in}}%
\pgfpathlineto{\pgfqpoint{5.678274in}{3.784402in}}%
\pgfpathlineto{\pgfqpoint{5.712940in}{3.758818in}}%
\pgfpathlineto{\pgfqpoint{5.727941in}{3.744544in}}%
\pgfpathlineto{\pgfqpoint{5.775111in}{3.699351in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.658137in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.658137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485793in}{4.579991in}}%
\pgfpathlineto{\pgfqpoint{5.518084in}{4.479470in}}%
\pgfpathlineto{\pgfqpoint{5.598930in}{4.221271in}}%
\pgfpathlineto{\pgfqpoint{5.648238in}{4.075491in}}%
\pgfpathlineto{\pgfqpoint{5.676399in}{4.000521in}}%
\pgfpathlineto{\pgfqpoint{5.690862in}{3.968550in}}%
\pgfpathlineto{\pgfqpoint{5.712462in}{3.927827in}}%
\pgfpathlineto{\pgfqpoint{5.778568in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{5.789257in}{3.794779in}}%
\pgfpathlineto{\pgfqpoint{5.818814in}{3.763397in}}%
\pgfpathlineto{\pgfqpoint{5.838502in}{3.736831in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{3.692923in}}%
\pgfpathlineto{\pgfqpoint{5.885496in}{3.678740in}}%
\pgfpathlineto{\pgfqpoint{5.906839in}{3.660917in}}%
\pgfpathlineto{\pgfqpoint{5.927812in}{3.645766in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{3.608777in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.597259in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.597259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657542in}{4.531507in}}%
\pgfpathlineto{\pgfqpoint{5.719924in}{4.339126in}}%
\pgfpathlineto{\pgfqpoint{5.798075in}{4.091753in}}%
\pgfpathlineto{\pgfqpoint{5.824494in}{4.021659in}}%
\pgfpathlineto{\pgfqpoint{5.867668in}{3.915451in}}%
\pgfpathlineto{\pgfqpoint{5.882645in}{3.884145in}}%
\pgfpathlineto{\pgfqpoint{5.899721in}{3.853343in}}%
\pgfpathlineto{\pgfqpoint{5.912237in}{3.835230in}}%
\pgfpathlineto{\pgfqpoint{5.985810in}{3.739938in}}%
\pgfpathlineto{\pgfqpoint{5.999315in}{3.727868in}}%
\pgfpathlineto{\pgfqpoint{6.032180in}{3.700483in}}%
\pgfpathlineto{\pgfqpoint{6.068843in}{3.667592in}}%
\pgfpathlineto{\pgfqpoint{6.089424in}{3.652396in}}%
\pgfpathlineto{\pgfqpoint{6.103470in}{3.644506in}}%
\pgfpathlineto{\pgfqpoint{6.121018in}{3.638026in}}%
\pgfpathlineto{\pgfqpoint{6.133143in}{3.632427in}}%
\pgfpathlineto{\pgfqpoint{6.143949in}{3.624854in}}%
\pgfpathlineto{\pgfqpoint{6.154569in}{3.614634in}}%
\pgfpathlineto{\pgfqpoint{6.166641in}{3.599765in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.588958in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.588958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.106978in}{5.338179in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.190293in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{5.180197in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{5.154303in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{5.154287in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{5.148865in}}%
\pgfpathlineto{\pgfqpoint{4.182963in}{5.148819in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{5.143468in}}%
\pgfpathlineto{\pgfqpoint{4.185455in}{5.143431in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{5.138138in}}%
\pgfpathlineto{\pgfqpoint{4.187922in}{5.138111in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{5.132853in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{5.132849in}}%
\pgfpathlineto{\pgfqpoint{4.192095in}{5.128529in}}%
\pgfpathlineto{\pgfqpoint{4.192440in}{5.128426in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{5.125460in}}%
\pgfpathlineto{\pgfqpoint{4.194156in}{5.125456in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{5.121177in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{5.121110in}}%
\pgfpathlineto{\pgfqpoint{4.197890in}{5.116061in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.116047in}}%
\pgfpathlineto{\pgfqpoint{4.200237in}{5.111872in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{5.111818in}}%
\pgfpathlineto{\pgfqpoint{4.202232in}{5.107719in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{5.107631in}}%
\pgfpathlineto{\pgfqpoint{4.204539in}{5.102680in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{5.102675in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{5.098576in}}%
\pgfpathlineto{\pgfqpoint{4.207149in}{5.098555in}}%
\pgfpathlineto{\pgfqpoint{4.208767in}{5.094506in}}%
\pgfpathlineto{\pgfqpoint{4.209089in}{5.094476in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{5.090465in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{5.090432in}}%
\pgfpathlineto{\pgfqpoint{4.212607in}{5.086449in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{5.086422in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{5.082455in}}%
\pgfpathlineto{\pgfqpoint{4.215135in}{5.082422in}}%
\pgfpathlineto{\pgfqpoint{4.216389in}{5.080452in}}%
\pgfpathlineto{\pgfqpoint{4.216702in}{5.080447in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{5.075315in}}%
\pgfpathlineto{\pgfqpoint{4.218569in}{5.075228in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.071412in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{5.071355in}}%
\pgfpathlineto{\pgfqpoint{4.221956in}{5.067523in}}%
\pgfpathlineto{\pgfqpoint{4.222262in}{5.067500in}}%
\pgfpathlineto{\pgfqpoint{4.223481in}{5.065580in}}%
\pgfpathlineto{\pgfqpoint{4.223785in}{5.065579in}}%
\pgfpathlineto{\pgfqpoint{4.225298in}{5.060587in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{5.060542in}}%
\pgfpathlineto{\pgfqpoint{4.226802in}{5.058653in}}%
\pgfpathlineto{\pgfqpoint{4.227102in}{5.058642in}}%
\pgfpathlineto{\pgfqpoint{4.228595in}{5.053726in}}%
\pgfpathlineto{\pgfqpoint{4.228893in}{5.053681in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.051811in}}%
\pgfpathlineto{\pgfqpoint{4.230376in}{5.051804in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{5.046941in}}%
\pgfpathlineto{\pgfqpoint{4.232730in}{5.046905in}}%
\pgfpathlineto{\pgfqpoint{4.234190in}{5.042084in}}%
\pgfpathlineto{\pgfqpoint{4.235062in}{5.042057in}}%
\pgfpathlineto{\pgfqpoint{4.236220in}{5.039098in}}%
\pgfpathlineto{\pgfqpoint{4.236508in}{5.039070in}}%
\pgfpathlineto{\pgfqpoint{4.237946in}{5.034335in}}%
\pgfpathlineto{\pgfqpoint{4.238805in}{5.034302in}}%
\pgfpathlineto{\pgfqpoint{4.239946in}{5.031386in}}%
\pgfpathlineto{\pgfqpoint{4.240230in}{5.031364in}}%
\pgfpathlineto{\pgfqpoint{4.241364in}{5.028473in}}%
\pgfpathlineto{\pgfqpoint{4.241647in}{5.028444in}}%
\pgfpathlineto{\pgfqpoint{4.243337in}{5.022801in}}%
\pgfpathlineto{\pgfqpoint{4.243897in}{5.022674in}}%
\pgfpathlineto{\pgfqpoint{4.245572in}{5.018061in}}%
\pgfpathlineto{\pgfqpoint{4.247235in}{5.016995in}}%
\pgfpathlineto{\pgfqpoint{4.248887in}{5.011431in}}%
\pgfpathlineto{\pgfqpoint{4.249983in}{5.011307in}}%
\pgfpathlineto{\pgfqpoint{4.251617in}{5.005816in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{5.005740in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{5.002977in}}%
\pgfpathlineto{\pgfqpoint{4.254853in}{4.975910in}}%
\pgfpathlineto{\pgfqpoint{4.256189in}{4.974670in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{4.974660in}}%
\pgfpathlineto{\pgfqpoint{4.258048in}{4.969649in}}%
\pgfpathlineto{\pgfqpoint{4.258840in}{4.969481in}}%
\pgfpathlineto{\pgfqpoint{4.260155in}{4.965886in}}%
\pgfpathlineto{\pgfqpoint{4.260941in}{4.965878in}}%
\pgfpathlineto{\pgfqpoint{4.262504in}{4.960877in}}%
\pgfpathlineto{\pgfqpoint{4.263541in}{4.960790in}}%
\pgfpathlineto{\pgfqpoint{4.265089in}{4.955878in}}%
\pgfpathlineto{\pgfqpoint{4.266116in}{4.955746in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{4.950860in}}%
\pgfpathlineto{\pgfqpoint{4.267902in}{4.950771in}}%
\pgfpathlineto{\pgfqpoint{4.269170in}{4.948441in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{4.948434in}}%
\pgfpathlineto{\pgfqpoint{4.271185in}{4.943514in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{4.943447in}}%
\pgfpathlineto{\pgfqpoint{4.273682in}{4.938595in}}%
\pgfpathlineto{\pgfqpoint{4.274673in}{4.938516in}}%
\pgfpathlineto{\pgfqpoint{4.276153in}{4.933709in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{4.933707in}}%
\pgfpathlineto{\pgfqpoint{4.279573in}{4.927601in}}%
\pgfpathlineto{\pgfqpoint{4.280541in}{4.927556in}}%
\pgfpathlineto{\pgfqpoint{4.282707in}{4.921547in}}%
\pgfpathlineto{\pgfqpoint{4.284140in}{4.921508in}}%
\pgfpathlineto{\pgfqpoint{4.285565in}{4.915537in}}%
\pgfpathlineto{\pgfqpoint{4.287217in}{4.915527in}}%
\pgfpathlineto{\pgfqpoint{4.288624in}{4.910746in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{4.910629in}}%
\pgfpathlineto{\pgfqpoint{4.290024in}{4.908341in}}%
\pgfpathlineto{\pgfqpoint{4.290953in}{4.908319in}}%
\pgfpathlineto{\pgfqpoint{4.292339in}{4.903581in}}%
\pgfpathlineto{\pgfqpoint{4.292570in}{4.903505in}}%
\pgfpathlineto{\pgfqpoint{4.293718in}{4.901244in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{4.901243in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{4.888339in}}%
\pgfpathlineto{\pgfqpoint{4.295999in}{4.888334in}}%
\pgfpathlineto{\pgfqpoint{4.297809in}{4.884679in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{4.883562in}}%
\pgfpathlineto{\pgfqpoint{4.298934in}{4.883242in}}%
\pgfpathlineto{\pgfqpoint{4.300053in}{4.879071in}}%
\pgfpathlineto{\pgfqpoint{4.300723in}{4.879058in}}%
\pgfpathlineto{\pgfqpoint{4.302056in}{4.876634in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{4.876580in}}%
\pgfpathlineto{\pgfqpoint{4.304262in}{4.872977in}}%
\pgfpathlineto{\pgfqpoint{4.304482in}{4.872970in}}%
\pgfpathlineto{\pgfqpoint{4.305795in}{4.868779in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.868755in}}%
\pgfpathlineto{\pgfqpoint{4.308401in}{4.865171in}}%
\pgfpathlineto{\pgfqpoint{4.308617in}{4.865160in}}%
\pgfpathlineto{\pgfqpoint{4.310980in}{4.857556in}}%
\pgfpathlineto{\pgfqpoint{4.312897in}{4.857494in}}%
\pgfpathlineto{\pgfqpoint{4.314167in}{4.856274in}}%
\pgfpathlineto{\pgfqpoint{4.314378in}{4.856270in}}%
\pgfpathlineto{\pgfqpoint{4.315850in}{4.850784in}}%
\pgfpathlineto{\pgfqpoint{4.316059in}{4.850756in}}%
\pgfpathlineto{\pgfqpoint{4.317313in}{4.848655in}}%
\pgfpathlineto{\pgfqpoint{4.317729in}{4.848638in}}%
\pgfpathlineto{\pgfqpoint{4.319388in}{4.845006in}}%
\pgfpathlineto{\pgfqpoint{4.320008in}{4.843765in}}%
\pgfpathlineto{\pgfqpoint{4.321652in}{4.838839in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{4.837618in}}%
\pgfpathlineto{\pgfqpoint{4.326117in}{4.832365in}}%
\pgfpathlineto{\pgfqpoint{4.327121in}{4.831247in}}%
\pgfpathlineto{\pgfqpoint{4.328320in}{4.829061in}}%
\pgfpathlineto{\pgfqpoint{4.330504in}{4.827913in}}%
\pgfpathlineto{\pgfqpoint{4.331884in}{4.822697in}}%
\pgfpathlineto{\pgfqpoint{4.332473in}{4.821674in}}%
\pgfpathlineto{\pgfqpoint{4.333647in}{4.819566in}}%
\pgfpathlineto{\pgfqpoint{4.334232in}{4.819559in}}%
\pgfpathlineto{\pgfqpoint{4.335785in}{4.816066in}}%
\pgfpathlineto{\pgfqpoint{4.336557in}{4.815349in}}%
\pgfpathlineto{\pgfqpoint{4.337904in}{4.813252in}}%
\pgfpathlineto{\pgfqpoint{4.338096in}{4.813251in}}%
\pgfpathlineto{\pgfqpoint{4.339434in}{4.810001in}}%
\pgfpathlineto{\pgfqpoint{4.340386in}{4.808812in}}%
\pgfpathlineto{\pgfqpoint{4.343782in}{4.797519in}}%
\pgfpathlineto{\pgfqpoint{4.344530in}{4.797484in}}%
\pgfpathlineto{\pgfqpoint{4.346206in}{4.793554in}}%
\pgfpathlineto{\pgfqpoint{4.347686in}{4.793554in}}%
\pgfpathlineto{\pgfqpoint{4.348974in}{4.789449in}}%
\pgfpathlineto{\pgfqpoint{4.350072in}{4.789435in}}%
\pgfpathlineto{\pgfqpoint{4.351530in}{4.785136in}}%
\pgfpathlineto{\pgfqpoint{4.352617in}{4.783948in}}%
\pgfpathlineto{\pgfqpoint{4.353880in}{4.781336in}}%
\pgfpathlineto{\pgfqpoint{4.355315in}{4.781175in}}%
\pgfpathlineto{\pgfqpoint{4.356564in}{4.777272in}}%
\pgfpathlineto{\pgfqpoint{4.357452in}{4.777253in}}%
\pgfpathlineto{\pgfqpoint{4.358691in}{4.774153in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{4.773038in}}%
\pgfpathlineto{\pgfqpoint{4.361673in}{4.769204in}}%
\pgfpathlineto{\pgfqpoint{4.362021in}{4.769135in}}%
\pgfpathlineto{\pgfqpoint{4.363410in}{4.766322in}}%
\pgfpathlineto{\pgfqpoint{4.365651in}{4.765192in}}%
\pgfpathlineto{\pgfqpoint{4.367020in}{4.761127in}}%
\pgfpathlineto{\pgfqpoint{4.368212in}{4.759948in}}%
\pgfpathlineto{\pgfqpoint{4.369567in}{4.757287in}}%
\pgfpathlineto{\pgfqpoint{4.370410in}{4.757256in}}%
\pgfpathlineto{\pgfqpoint{4.371586in}{4.754582in}}%
\pgfpathlineto{\pgfqpoint{4.371921in}{4.754575in}}%
\pgfpathlineto{\pgfqpoint{4.373089in}{4.751680in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{4.750632in}}%
\pgfpathlineto{\pgfqpoint{4.376727in}{4.746551in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{4.746542in}}%
\pgfpathlineto{\pgfqpoint{4.378199in}{4.744051in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{4.744026in}}%
\pgfpathlineto{\pgfqpoint{4.380635in}{4.740289in}}%
\pgfpathlineto{\pgfqpoint{4.382406in}{4.740244in}}%
\pgfpathlineto{\pgfqpoint{4.383686in}{4.735616in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{4.733747in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{4.733704in}}%
\pgfpathlineto{\pgfqpoint{4.387644in}{4.729974in}}%
\pgfpathlineto{\pgfqpoint{4.388585in}{4.729939in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.727307in}}%
\pgfpathlineto{\pgfqpoint{4.390611in}{4.727288in}}%
\pgfpathlineto{\pgfqpoint{4.391849in}{4.723561in}}%
\pgfpathlineto{\pgfqpoint{4.393082in}{4.723508in}}%
\pgfpathlineto{\pgfqpoint{4.394308in}{4.720812in}}%
\pgfpathlineto{\pgfqpoint{4.394766in}{4.719712in}}%
\pgfpathlineto{\pgfqpoint{4.395985in}{4.718237in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{4.718203in}}%
\pgfpathlineto{\pgfqpoint{4.397801in}{4.714657in}}%
\pgfpathlineto{\pgfqpoint{4.399304in}{4.714646in}}%
\pgfpathlineto{\pgfqpoint{4.400947in}{4.703801in}}%
\pgfpathlineto{\pgfqpoint{4.402284in}{4.703777in}}%
\pgfpathlineto{\pgfqpoint{4.403613in}{4.700647in}}%
\pgfpathlineto{\pgfqpoint{4.404495in}{4.700593in}}%
\pgfpathlineto{\pgfqpoint{4.405667in}{4.698017in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.697926in}}%
\pgfpathlineto{\pgfqpoint{4.407993in}{4.693865in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{4.693838in}}%
\pgfpathlineto{\pgfqpoint{4.411157in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{4.412582in}{4.689411in}}%
\pgfpathlineto{\pgfqpoint{4.413858in}{4.685478in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{4.685452in}}%
\pgfpathlineto{\pgfqpoint{4.416948in}{4.681308in}}%
\pgfpathlineto{\pgfqpoint{4.418479in}{4.681176in}}%
\pgfpathlineto{\pgfqpoint{4.419725in}{4.678560in}}%
\pgfpathlineto{\pgfqpoint{4.419863in}{4.678557in}}%
\pgfpathlineto{\pgfqpoint{4.421239in}{4.675601in}}%
\pgfpathlineto{\pgfqpoint{4.422471in}{4.675596in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{4.673071in}}%
\pgfpathlineto{\pgfqpoint{4.424782in}{4.673037in}}%
\pgfpathlineto{\pgfqpoint{4.426265in}{4.668897in}}%
\pgfpathlineto{\pgfqpoint{4.427473in}{4.667472in}}%
\pgfpathlineto{\pgfqpoint{4.428007in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{4.664973in}}%
\pgfpathlineto{\pgfqpoint{4.430664in}{4.664960in}}%
\pgfpathlineto{\pgfqpoint{4.432244in}{4.659541in}}%
\pgfpathlineto{\pgfqpoint{4.432507in}{4.659529in}}%
\pgfpathlineto{\pgfqpoint{4.433945in}{4.655596in}}%
\pgfpathlineto{\pgfqpoint{4.435246in}{4.655557in}}%
\pgfpathlineto{\pgfqpoint{4.436539in}{4.652507in}}%
\pgfpathlineto{\pgfqpoint{4.437570in}{4.652493in}}%
\pgfpathlineto{\pgfqpoint{4.438851in}{4.650150in}}%
\pgfpathlineto{\pgfqpoint{4.439107in}{4.650123in}}%
\pgfpathlineto{\pgfqpoint{4.440254in}{4.647624in}}%
\pgfpathlineto{\pgfqpoint{4.440635in}{4.647609in}}%
\pgfpathlineto{\pgfqpoint{4.442027in}{4.644789in}}%
\pgfpathlineto{\pgfqpoint{4.443286in}{4.644776in}}%
\pgfpathlineto{\pgfqpoint{4.444663in}{4.642161in}}%
\pgfpathlineto{\pgfqpoint{4.444788in}{4.642145in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{4.640688in}}%
\pgfpathlineto{\pgfqpoint{4.446282in}{4.640684in}}%
\pgfpathlineto{\pgfqpoint{4.447766in}{4.637157in}}%
\pgfpathlineto{\pgfqpoint{4.449242in}{4.637114in}}%
\pgfpathlineto{\pgfqpoint{4.450587in}{4.634275in}}%
\pgfpathlineto{\pgfqpoint{4.451925in}{4.633263in}}%
\pgfpathlineto{\pgfqpoint{4.453255in}{4.630406in}}%
\pgfpathlineto{\pgfqpoint{4.454459in}{4.630309in}}%
\pgfpathlineto{\pgfqpoint{4.455776in}{4.626790in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{4.626760in}}%
\pgfpathlineto{\pgfqpoint{4.457680in}{4.625471in}}%
\pgfpathlineto{\pgfqpoint{4.457798in}{4.625468in}}%
\pgfpathlineto{\pgfqpoint{4.458980in}{4.624027in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{4.622928in}}%
\pgfpathlineto{\pgfqpoint{4.459804in}{4.622579in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.620251in}}%
\pgfpathlineto{\pgfqpoint{4.462260in}{4.620186in}}%
\pgfpathlineto{\pgfqpoint{4.463420in}{4.618838in}}%
\pgfpathlineto{\pgfqpoint{4.463768in}{4.618834in}}%
\pgfpathlineto{\pgfqpoint{4.465036in}{4.615947in}}%
\pgfpathlineto{\pgfqpoint{4.465726in}{4.615198in}}%
\pgfpathlineto{\pgfqpoint{4.466985in}{4.612627in}}%
\pgfpathlineto{\pgfqpoint{4.468692in}{4.612586in}}%
\pgfpathlineto{\pgfqpoint{4.470161in}{4.607705in}}%
\pgfpathlineto{\pgfqpoint{4.470949in}{4.607693in}}%
\pgfpathlineto{\pgfqpoint{4.472070in}{4.606330in}}%
\pgfpathlineto{\pgfqpoint{4.472852in}{4.606325in}}%
\pgfpathlineto{\pgfqpoint{4.474186in}{4.601466in}}%
\pgfpathlineto{\pgfqpoint{4.477272in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{4.478474in}{4.597525in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.597514in}}%
\pgfpathlineto{\pgfqpoint{4.480969in}{4.594862in}}%
\pgfpathlineto{\pgfqpoint{4.481938in}{4.594860in}}%
\pgfpathlineto{\pgfqpoint{4.483225in}{4.591554in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{4.591512in}}%
\pgfpathlineto{\pgfqpoint{4.485461in}{4.590184in}}%
\pgfpathlineto{\pgfqpoint{4.485884in}{4.590162in}}%
\pgfpathlineto{\pgfqpoint{4.487151in}{4.587627in}}%
\pgfpathlineto{\pgfqpoint{4.487887in}{4.587619in}}%
\pgfpathlineto{\pgfqpoint{4.489143in}{4.585343in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{4.585338in}}%
\pgfpathlineto{\pgfqpoint{4.491327in}{4.582457in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{4.582445in}}%
\pgfpathlineto{\pgfqpoint{4.493696in}{4.580526in}}%
\pgfpathlineto{\pgfqpoint{4.493901in}{4.580523in}}%
\pgfpathlineto{\pgfqpoint{4.495026in}{4.579257in}}%
\pgfpathlineto{\pgfqpoint{4.495433in}{4.579251in}}%
\pgfpathlineto{\pgfqpoint{4.496753in}{4.575919in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{4.574712in}}%
\pgfpathlineto{\pgfqpoint{4.501071in}{4.571717in}}%
\pgfpathlineto{\pgfqpoint{4.502559in}{4.571060in}}%
\pgfpathlineto{\pgfqpoint{4.503842in}{4.568603in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{4.568564in}}%
\pgfpathlineto{\pgfqpoint{4.505901in}{4.566555in}}%
\pgfpathlineto{\pgfqpoint{4.506096in}{4.566536in}}%
\pgfpathlineto{\pgfqpoint{4.507264in}{4.565399in}}%
\pgfpathlineto{\pgfqpoint{4.507458in}{4.565398in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{4.564227in}}%
\pgfpathlineto{\pgfqpoint{4.509295in}{4.564210in}}%
\pgfpathlineto{\pgfqpoint{4.510544in}{4.561241in}}%
\pgfpathlineto{\pgfqpoint{4.511786in}{4.561204in}}%
\pgfpathlineto{\pgfqpoint{4.512928in}{4.559717in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{4.559717in}}%
\pgfpathlineto{\pgfqpoint{4.514347in}{4.557647in}}%
\pgfpathlineto{\pgfqpoint{4.514630in}{4.557645in}}%
\pgfpathlineto{\pgfqpoint{4.515758in}{4.556326in}}%
\pgfpathlineto{\pgfqpoint{4.516414in}{4.556322in}}%
\pgfpathlineto{\pgfqpoint{4.517628in}{4.553848in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.552861in}}%
\pgfpathlineto{\pgfqpoint{4.520130in}{4.551676in}}%
\pgfpathlineto{\pgfqpoint{4.520590in}{4.551673in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.549324in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.549321in}}%
\pgfpathlineto{\pgfqpoint{4.523972in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{4.524697in}{4.547457in}}%
\pgfpathlineto{\pgfqpoint{4.525961in}{4.545086in}}%
\pgfpathlineto{\pgfqpoint{4.527219in}{4.544055in}}%
\pgfpathlineto{\pgfqpoint{4.528381in}{4.542909in}}%
\pgfpathlineto{\pgfqpoint{4.528916in}{4.542908in}}%
\pgfpathlineto{\pgfqpoint{4.530159in}{4.540601in}}%
\pgfpathlineto{\pgfqpoint{4.531043in}{4.540588in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{4.538771in}}%
\pgfpathlineto{\pgfqpoint{4.533937in}{4.537704in}}%
\pgfpathlineto{\pgfqpoint{4.535155in}{4.535463in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.534329in}}%
\pgfpathlineto{\pgfqpoint{4.537660in}{4.533161in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{4.531377in}}%
\pgfpathlineto{\pgfqpoint{4.538860in}{4.531377in}}%
\pgfpathlineto{\pgfqpoint{4.540054in}{4.529818in}}%
\pgfpathlineto{\pgfqpoint{4.540734in}{4.529798in}}%
\pgfpathlineto{\pgfqpoint{4.542003in}{4.527069in}}%
\pgfpathlineto{\pgfqpoint{4.544022in}{4.527042in}}%
\pgfpathlineto{\pgfqpoint{4.545191in}{4.524196in}}%
\pgfpathlineto{\pgfqpoint{4.546356in}{4.523740in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.522038in}}%
\pgfpathlineto{\pgfqpoint{4.548832in}{4.520982in}}%
\pgfpathlineto{\pgfqpoint{4.550306in}{4.518916in}}%
\pgfpathlineto{\pgfqpoint{4.552906in}{4.517802in}}%
\pgfpathlineto{\pgfqpoint{4.554035in}{4.516721in}}%
\pgfpathlineto{\pgfqpoint{4.554276in}{4.516708in}}%
\pgfpathlineto{\pgfqpoint{4.555478in}{4.514636in}}%
\pgfpathlineto{\pgfqpoint{4.556834in}{4.513583in}}%
\pgfpathlineto{\pgfqpoint{4.558025in}{4.512504in}}%
\pgfpathlineto{\pgfqpoint{4.559445in}{4.511476in}}%
\pgfpathlineto{\pgfqpoint{4.560702in}{4.508835in}}%
\pgfpathlineto{\pgfqpoint{4.563040in}{4.507856in}}%
\pgfpathlineto{\pgfqpoint{4.564278in}{4.506824in}}%
\pgfpathlineto{\pgfqpoint{4.564741in}{4.506804in}}%
\pgfpathlineto{\pgfqpoint{4.565894in}{4.504762in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{4.504738in}}%
\pgfpathlineto{\pgfqpoint{4.567880in}{4.503243in}}%
\pgfpathlineto{\pgfqpoint{4.568261in}{4.503235in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.501752in}}%
\pgfpathlineto{\pgfqpoint{4.571131in}{4.500726in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{4.499222in}}%
\pgfpathlineto{\pgfqpoint{4.572852in}{4.499210in}}%
\pgfpathlineto{\pgfqpoint{4.573968in}{4.497748in}}%
\pgfpathlineto{\pgfqpoint{4.575965in}{4.496731in}}%
\pgfpathlineto{\pgfqpoint{4.577141in}{4.494758in}}%
\pgfpathlineto{\pgfqpoint{4.578238in}{4.493779in}}%
\pgfpathlineto{\pgfqpoint{4.579475in}{4.492839in}}%
\pgfpathlineto{\pgfqpoint{4.580128in}{4.492838in}}%
\pgfpathlineto{\pgfqpoint{4.581284in}{4.491379in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.489400in}}%
\pgfpathlineto{\pgfqpoint{4.585076in}{4.488460in}}%
\pgfpathlineto{\pgfqpoint{4.586280in}{4.486564in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.486557in}}%
\pgfpathlineto{\pgfqpoint{4.588041in}{4.485083in}}%
\pgfpathlineto{\pgfqpoint{4.589230in}{4.485057in}}%
\pgfpathlineto{\pgfqpoint{4.590415in}{4.483699in}}%
\pgfpathlineto{\pgfqpoint{4.590484in}{4.483696in}}%
\pgfpathlineto{\pgfqpoint{4.591662in}{4.482301in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{4.482286in}}%
\pgfpathlineto{\pgfqpoint{4.593385in}{4.480911in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.479928in}}%
\pgfpathlineto{\pgfqpoint{4.596388in}{4.478138in}}%
\pgfpathlineto{\pgfqpoint{4.597066in}{4.478136in}}%
\pgfpathlineto{\pgfqpoint{4.598213in}{4.476733in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{4.476718in}}%
\pgfpathlineto{\pgfqpoint{4.600092in}{4.475375in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{4.475373in}}%
\pgfpathlineto{\pgfqpoint{4.601890in}{4.473976in}}%
\pgfpathlineto{\pgfqpoint{4.601957in}{4.473974in}}%
\pgfpathlineto{\pgfqpoint{4.603082in}{4.472596in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{4.471681in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.469923in}}%
\pgfpathlineto{\pgfqpoint{4.607143in}{4.469863in}}%
\pgfpathlineto{\pgfqpoint{4.608310in}{4.468576in}}%
\pgfpathlineto{\pgfqpoint{4.610114in}{4.467682in}}%
\pgfpathlineto{\pgfqpoint{4.611267in}{4.465866in}}%
\pgfpathlineto{\pgfqpoint{4.611842in}{4.465859in}}%
\pgfpathlineto{\pgfqpoint{4.612987in}{4.464563in}}%
\pgfpathlineto{\pgfqpoint{4.614379in}{4.464490in}}%
\pgfpathlineto{\pgfqpoint{4.615575in}{4.461913in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.461894in}}%
\pgfpathlineto{\pgfqpoint{4.618012in}{4.460593in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{4.460589in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{4.457527in}}%
\pgfpathlineto{\pgfqpoint{4.622206in}{4.456580in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{4.455373in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.454893in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.454893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.274307in}{5.210618in}}%
\pgfpathlineto{\pgfqpoint{4.285233in}{5.180845in}}%
\pgfpathlineto{\pgfqpoint{4.286623in}{5.154304in}}%
\pgfpathlineto{\pgfqpoint{4.288006in}{5.154286in}}%
\pgfpathlineto{\pgfqpoint{4.289838in}{5.148842in}}%
\pgfpathlineto{\pgfqpoint{4.290294in}{5.148819in}}%
\pgfpathlineto{\pgfqpoint{4.292560in}{5.141338in}}%
\pgfpathlineto{\pgfqpoint{4.293011in}{5.141172in}}%
\pgfpathlineto{\pgfqpoint{4.295253in}{5.132858in}}%
\pgfpathlineto{\pgfqpoint{4.296589in}{5.132848in}}%
\pgfpathlineto{\pgfqpoint{4.299239in}{5.125460in}}%
\pgfpathlineto{\pgfqpoint{4.301426in}{5.119170in}}%
\pgfpathlineto{\pgfqpoint{4.301861in}{5.118980in}}%
\pgfpathlineto{\pgfqpoint{4.303594in}{5.113981in}}%
\pgfpathlineto{\pgfqpoint{4.304025in}{5.113928in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{5.107732in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{5.107595in}}%
\pgfpathlineto{\pgfqpoint{4.309565in}{5.098609in}}%
\pgfpathlineto{\pgfqpoint{4.309986in}{5.098576in}}%
\pgfpathlineto{\pgfqpoint{4.312081in}{5.092517in}}%
\pgfpathlineto{\pgfqpoint{4.312498in}{5.092466in}}%
\pgfpathlineto{\pgfqpoint{4.314572in}{5.086465in}}%
\pgfpathlineto{\pgfqpoint{4.314984in}{5.086421in}}%
\pgfpathlineto{\pgfqpoint{4.317038in}{5.080468in}}%
\pgfpathlineto{\pgfqpoint{4.317854in}{5.080451in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{5.073421in}}%
\pgfpathlineto{\pgfqpoint{4.320288in}{5.073303in}}%
\pgfpathlineto{\pgfqpoint{4.323098in}{5.065582in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{5.065578in}}%
\pgfpathlineto{\pgfqpoint{4.325876in}{5.058672in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{5.058634in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{5.051821in}}%
\pgfpathlineto{\pgfqpoint{4.329013in}{5.051809in}}%
\pgfpathlineto{\pgfqpoint{4.330568in}{5.046931in}}%
\pgfpathlineto{\pgfqpoint{4.330955in}{5.046911in}}%
\pgfpathlineto{\pgfqpoint{4.332497in}{5.042074in}}%
\pgfpathlineto{\pgfqpoint{4.332881in}{5.042059in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{5.036246in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{5.036127in}}%
\pgfpathlineto{\pgfqpoint{4.336688in}{5.031405in}}%
\pgfpathlineto{\pgfqpoint{4.337066in}{5.031369in}}%
\pgfpathlineto{\pgfqpoint{4.338946in}{5.025610in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{5.025552in}}%
\pgfpathlineto{\pgfqpoint{4.340811in}{5.020913in}}%
\pgfpathlineto{\pgfqpoint{4.341182in}{5.020912in}}%
\pgfpathlineto{\pgfqpoint{4.343031in}{5.014246in}}%
\pgfpathlineto{\pgfqpoint{4.343767in}{5.014128in}}%
\pgfpathlineto{\pgfqpoint{4.345596in}{5.008565in}}%
\pgfpathlineto{\pgfqpoint{4.345961in}{5.008522in}}%
\pgfpathlineto{\pgfqpoint{4.347413in}{5.003014in}}%
\pgfpathlineto{\pgfqpoint{4.348856in}{4.975906in}}%
\pgfpathlineto{\pgfqpoint{4.352783in}{4.965889in}}%
\pgfpathlineto{\pgfqpoint{4.353491in}{4.965880in}}%
\pgfpathlineto{\pgfqpoint{4.355250in}{4.960840in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{4.960803in}}%
\pgfpathlineto{\pgfqpoint{4.357346in}{4.955814in}}%
\pgfpathlineto{\pgfqpoint{4.357693in}{4.955758in}}%
\pgfpathlineto{\pgfqpoint{4.359768in}{4.948449in}}%
\pgfpathlineto{\pgfqpoint{4.360456in}{4.948436in}}%
\pgfpathlineto{\pgfqpoint{4.362167in}{4.943480in}}%
\pgfpathlineto{\pgfqpoint{4.362508in}{4.943452in}}%
\pgfpathlineto{\pgfqpoint{4.364206in}{4.938548in}}%
\pgfpathlineto{\pgfqpoint{4.364544in}{4.938513in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{4.933708in}}%
\pgfpathlineto{\pgfqpoint{4.367232in}{4.933707in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{4.927570in}}%
\pgfpathlineto{\pgfqpoint{4.371539in}{4.921522in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{4.921511in}}%
\pgfpathlineto{\pgfqpoint{4.373502in}{4.915534in}}%
\pgfpathlineto{\pgfqpoint{4.374478in}{4.915526in}}%
\pgfpathlineto{\pgfqpoint{4.376096in}{4.908354in}}%
\pgfpathlineto{\pgfqpoint{4.377061in}{4.908325in}}%
\pgfpathlineto{\pgfqpoint{4.378662in}{4.901247in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{4.901243in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{4.888337in}}%
\pgfpathlineto{\pgfqpoint{4.381203in}{4.888334in}}%
\pgfpathlineto{\pgfqpoint{4.384342in}{4.879070in}}%
\pgfpathlineto{\pgfqpoint{4.384654in}{4.879063in}}%
\pgfpathlineto{\pgfqpoint{4.385897in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{4.386207in}{4.876581in}}%
\pgfpathlineto{\pgfqpoint{4.387443in}{4.872982in}}%
\pgfpathlineto{\pgfqpoint{4.387751in}{4.872970in}}%
\pgfpathlineto{\pgfqpoint{4.388979in}{4.868771in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{4.868760in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{4.863904in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{4.863882in}}%
\pgfpathlineto{\pgfqpoint{4.393229in}{4.857536in}}%
\pgfpathlineto{\pgfqpoint{4.394131in}{4.857497in}}%
\pgfpathlineto{\pgfqpoint{4.397408in}{4.848665in}}%
\pgfpathlineto{\pgfqpoint{4.398000in}{4.848633in}}%
\pgfpathlineto{\pgfqpoint{4.401227in}{4.838819in}}%
\pgfpathlineto{\pgfqpoint{4.403259in}{4.837621in}}%
\pgfpathlineto{\pgfqpoint{4.404413in}{4.832363in}}%
\pgfpathlineto{\pgfqpoint{4.404988in}{4.831285in}}%
\pgfpathlineto{\pgfqpoint{4.406419in}{4.827953in}}%
\pgfpathlineto{\pgfqpoint{4.407559in}{4.827915in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{4.819573in}}%
\pgfpathlineto{\pgfqpoint{4.410384in}{4.819560in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{4.813255in}}%
\pgfpathlineto{\pgfqpoint{4.413178in}{4.813253in}}%
\pgfpathlineto{\pgfqpoint{4.414840in}{4.808948in}}%
\pgfpathlineto{\pgfqpoint{4.415391in}{4.807821in}}%
\pgfpathlineto{\pgfqpoint{4.420029in}{4.793554in}}%
\pgfpathlineto{\pgfqpoint{4.420569in}{4.793554in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{4.789442in}}%
\pgfpathlineto{\pgfqpoint{4.422181in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{4.423784in}{4.785098in}}%
\pgfpathlineto{\pgfqpoint{4.425641in}{4.781262in}}%
\pgfpathlineto{\pgfqpoint{4.426168in}{4.781182in}}%
\pgfpathlineto{\pgfqpoint{4.427483in}{4.777262in}}%
\pgfpathlineto{\pgfqpoint{4.427745in}{4.777254in}}%
\pgfpathlineto{\pgfqpoint{4.429313in}{4.773099in}}%
\pgfpathlineto{\pgfqpoint{4.430093in}{4.773032in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{4.767714in}}%
\pgfpathlineto{\pgfqpoint{4.433188in}{4.765225in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{4.765187in}}%
\pgfpathlineto{\pgfqpoint{4.435484in}{4.759949in}}%
\pgfpathlineto{\pgfqpoint{4.435738in}{4.759948in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{4.754602in}}%
\pgfpathlineto{\pgfqpoint{4.438514in}{4.754573in}}%
\pgfpathlineto{\pgfqpoint{4.439765in}{4.750722in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{4.750632in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{4.744067in}}%
\pgfpathlineto{\pgfqpoint{4.443728in}{4.744030in}}%
\pgfpathlineto{\pgfqpoint{4.444953in}{4.740284in}}%
\pgfpathlineto{\pgfqpoint{4.446173in}{4.740242in}}%
\pgfpathlineto{\pgfqpoint{4.447628in}{4.733767in}}%
\pgfpathlineto{\pgfqpoint{4.448835in}{4.733711in}}%
\pgfpathlineto{\pgfqpoint{4.450275in}{4.729955in}}%
\pgfpathlineto{\pgfqpoint{4.450514in}{4.729942in}}%
\pgfpathlineto{\pgfqpoint{4.451706in}{4.727299in}}%
\pgfpathlineto{\pgfqpoint{4.451944in}{4.727291in}}%
\pgfpathlineto{\pgfqpoint{4.453366in}{4.723535in}}%
\pgfpathlineto{\pgfqpoint{4.453839in}{4.723507in}}%
\pgfpathlineto{\pgfqpoint{4.455250in}{4.718288in}}%
\pgfpathlineto{\pgfqpoint{4.456187in}{4.718215in}}%
\pgfpathlineto{\pgfqpoint{4.457585in}{4.714653in}}%
\pgfpathlineto{\pgfqpoint{4.458281in}{4.714646in}}%
\pgfpathlineto{\pgfqpoint{4.459668in}{4.703795in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{4.703778in}}%
\pgfpathlineto{\pgfqpoint{4.461504in}{4.700631in}}%
\pgfpathlineto{\pgfqpoint{4.461961in}{4.700594in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{4.697981in}}%
\pgfpathlineto{\pgfqpoint{4.463555in}{4.697924in}}%
\pgfpathlineto{\pgfqpoint{4.464912in}{4.693855in}}%
\pgfpathlineto{\pgfqpoint{4.465588in}{4.693841in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{4.689481in}}%
\pgfpathlineto{\pgfqpoint{4.467605in}{4.689425in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{4.685471in}}%
\pgfpathlineto{\pgfqpoint{4.469827in}{4.685451in}}%
\pgfpathlineto{\pgfqpoint{4.471371in}{4.681238in}}%
\pgfpathlineto{\pgfqpoint{4.471810in}{4.681184in}}%
\pgfpathlineto{\pgfqpoint{4.473124in}{4.677132in}}%
\pgfpathlineto{\pgfqpoint{4.473342in}{4.677091in}}%
\pgfpathlineto{\pgfqpoint{4.474864in}{4.673101in}}%
\pgfpathlineto{\pgfqpoint{4.476161in}{4.673043in}}%
\pgfpathlineto{\pgfqpoint{4.477881in}{4.667483in}}%
\pgfpathlineto{\pgfqpoint{4.478522in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{4.479801in}{4.664967in}}%
\pgfpathlineto{\pgfqpoint{4.480225in}{4.664962in}}%
\pgfpathlineto{\pgfqpoint{4.482548in}{4.655601in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{4.655565in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{4.652499in}}%
\pgfpathlineto{\pgfqpoint{4.485058in}{4.652495in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{4.647642in}}%
\pgfpathlineto{\pgfqpoint{4.487336in}{4.647607in}}%
\pgfpathlineto{\pgfqpoint{4.488775in}{4.644781in}}%
\pgfpathlineto{\pgfqpoint{4.488980in}{4.644778in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{4.640690in}}%
\pgfpathlineto{\pgfqpoint{4.491020in}{4.640687in}}%
\pgfpathlineto{\pgfqpoint{4.492640in}{4.637138in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{4.637120in}}%
\pgfpathlineto{\pgfqpoint{4.494650in}{4.633272in}}%
\pgfpathlineto{\pgfqpoint{4.495050in}{4.633263in}}%
\pgfpathlineto{\pgfqpoint{4.496445in}{4.630345in}}%
\pgfpathlineto{\pgfqpoint{4.496644in}{4.630321in}}%
\pgfpathlineto{\pgfqpoint{4.498425in}{4.625485in}}%
\pgfpathlineto{\pgfqpoint{4.499016in}{4.625468in}}%
\pgfpathlineto{\pgfqpoint{4.500585in}{4.621675in}}%
\pgfpathlineto{\pgfqpoint{4.500780in}{4.621672in}}%
\pgfpathlineto{\pgfqpoint{4.502144in}{4.618849in}}%
\pgfpathlineto{\pgfqpoint{4.502919in}{4.618836in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{4.614026in}}%
\pgfpathlineto{\pgfqpoint{4.504848in}{4.614019in}}%
\pgfpathlineto{\pgfqpoint{4.505999in}{4.612598in}}%
\pgfpathlineto{\pgfqpoint{4.506190in}{4.612591in}}%
\pgfpathlineto{\pgfqpoint{4.508094in}{4.606335in}}%
\pgfpathlineto{\pgfqpoint{4.509040in}{4.606326in}}%
\pgfpathlineto{\pgfqpoint{4.510547in}{4.601465in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{4.513163in}{4.597521in}}%
\pgfpathlineto{\pgfqpoint{4.513534in}{4.597516in}}%
\pgfpathlineto{\pgfqpoint{4.515014in}{4.594860in}}%
\pgfpathlineto{\pgfqpoint{4.515199in}{4.594860in}}%
\pgfpathlineto{\pgfqpoint{4.516852in}{4.590235in}}%
\pgfpathlineto{\pgfqpoint{4.517766in}{4.590161in}}%
\pgfpathlineto{\pgfqpoint{4.519402in}{4.586306in}}%
\pgfpathlineto{\pgfqpoint{4.521208in}{4.582459in}}%
\pgfpathlineto{\pgfqpoint{4.522106in}{4.582446in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{4.579265in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{4.579254in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{4.575864in}}%
\pgfpathlineto{\pgfqpoint{4.526548in}{4.574715in}}%
\pgfpathlineto{\pgfqpoint{4.529524in}{4.568599in}}%
\pgfpathlineto{\pgfqpoint{4.530045in}{4.568562in}}%
\pgfpathlineto{\pgfqpoint{4.531430in}{4.565400in}}%
\pgfpathlineto{\pgfqpoint{4.531776in}{4.565398in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{4.561253in}}%
\pgfpathlineto{\pgfqpoint{4.534519in}{4.561206in}}%
\pgfpathlineto{\pgfqpoint{4.535880in}{4.558232in}}%
\pgfpathlineto{\pgfqpoint{4.536388in}{4.557645in}}%
\pgfpathlineto{\pgfqpoint{4.537739in}{4.555084in}}%
\pgfpathlineto{\pgfqpoint{4.537907in}{4.555056in}}%
\pgfpathlineto{\pgfqpoint{4.539417in}{4.551682in}}%
\pgfpathlineto{\pgfqpoint{4.540085in}{4.551674in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.549321in}}%
\pgfpathlineto{\pgfqpoint{4.541581in}{4.549321in}}%
\pgfpathlineto{\pgfqpoint{4.542904in}{4.546325in}}%
\pgfpathlineto{\pgfqpoint{4.543233in}{4.546299in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{4.542910in}}%
\pgfpathlineto{\pgfqpoint{4.545365in}{4.542908in}}%
\pgfpathlineto{\pgfqpoint{4.546992in}{4.538791in}}%
\pgfpathlineto{\pgfqpoint{4.548447in}{4.537708in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{4.535447in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{4.534323in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{4.533162in}}%
\pgfpathlineto{\pgfqpoint{4.552129in}{4.529828in}}%
\pgfpathlineto{\pgfqpoint{4.552764in}{4.529798in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{4.527055in}}%
\pgfpathlineto{\pgfqpoint{4.554815in}{4.527042in}}%
\pgfpathlineto{\pgfqpoint{4.556070in}{4.524161in}}%
\pgfpathlineto{\pgfqpoint{4.559641in}{4.517827in}}%
\pgfpathlineto{\pgfqpoint{4.561024in}{4.516713in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{4.513592in}}%
\pgfpathlineto{\pgfqpoint{4.563465in}{4.512497in}}%
\pgfpathlineto{\pgfqpoint{4.565129in}{4.508833in}}%
\pgfpathlineto{\pgfqpoint{4.566333in}{4.507857in}}%
\pgfpathlineto{\pgfqpoint{4.568276in}{4.504754in}}%
\pgfpathlineto{\pgfqpoint{4.568573in}{4.504739in}}%
\pgfpathlineto{\pgfqpoint{4.569908in}{4.501752in}}%
\pgfpathlineto{\pgfqpoint{4.571236in}{4.500726in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{4.497751in}}%
\pgfpathlineto{\pgfqpoint{4.574016in}{4.496734in}}%
\pgfpathlineto{\pgfqpoint{4.575177in}{4.494739in}}%
\pgfpathlineto{\pgfqpoint{4.575322in}{4.494732in}}%
\pgfpathlineto{\pgfqpoint{4.576765in}{4.491381in}}%
\pgfpathlineto{\pgfqpoint{4.577627in}{4.490866in}}%
\pgfpathlineto{\pgfqpoint{4.578771in}{4.489370in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{4.488460in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{4.485089in}}%
\pgfpathlineto{\pgfqpoint{4.581892in}{4.485058in}}%
\pgfpathlineto{\pgfqpoint{4.583298in}{4.482302in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{4.482289in}}%
\pgfpathlineto{\pgfqpoint{4.584835in}{4.479972in}}%
\pgfpathlineto{\pgfqpoint{4.585252in}{4.479939in}}%
\pgfpathlineto{\pgfqpoint{4.586501in}{4.476756in}}%
\pgfpathlineto{\pgfqpoint{4.587467in}{4.476720in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{4.473995in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{4.473974in}}%
\pgfpathlineto{\pgfqpoint{4.590617in}{4.471282in}}%
\pgfpathlineto{\pgfqpoint{4.591025in}{4.471279in}}%
\pgfpathlineto{\pgfqpoint{4.592380in}{4.468578in}}%
\pgfpathlineto{\pgfqpoint{4.593863in}{4.467682in}}%
\pgfpathlineto{\pgfqpoint{4.595202in}{4.464565in}}%
\pgfpathlineto{\pgfqpoint{4.596269in}{4.464493in}}%
\pgfpathlineto{\pgfqpoint{4.597596in}{4.461898in}}%
\pgfpathlineto{\pgfqpoint{4.597728in}{4.461895in}}%
\pgfpathlineto{\pgfqpoint{4.599179in}{4.457533in}}%
\pgfpathlineto{\pgfqpoint{4.600621in}{4.456595in}}%
\pgfpathlineto{\pgfqpoint{4.601925in}{4.453647in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{4.453632in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{4.449362in}}%
\pgfpathlineto{\pgfqpoint{4.606435in}{4.449357in}}%
\pgfpathlineto{\pgfqpoint{4.607709in}{4.446771in}}%
\pgfpathlineto{\pgfqpoint{4.607963in}{4.446769in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{4.445373in}}%
\pgfpathlineto{\pgfqpoint{4.609229in}{4.445356in}}%
\pgfpathlineto{\pgfqpoint{4.610489in}{4.442546in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.442513in}}%
\pgfpathlineto{\pgfqpoint{4.612865in}{4.439980in}}%
\pgfpathlineto{\pgfqpoint{4.613362in}{4.439955in}}%
\pgfpathlineto{\pgfqpoint{4.614601in}{4.437409in}}%
\pgfpathlineto{\pgfqpoint{4.614971in}{4.437356in}}%
\pgfpathlineto{\pgfqpoint{4.616202in}{4.434641in}}%
\pgfpathlineto{\pgfqpoint{4.617060in}{4.434580in}}%
\pgfpathlineto{\pgfqpoint{4.618403in}{4.431757in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.431748in}}%
\pgfpathlineto{\pgfqpoint{4.620222in}{4.430411in}}%
\pgfpathlineto{\pgfqpoint{4.621186in}{4.429608in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.426424in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{4.426417in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{4.422366in}}%
\pgfpathlineto{\pgfqpoint{4.627015in}{4.422355in}}%
\pgfpathlineto{\pgfqpoint{4.628305in}{4.419881in}}%
\pgfpathlineto{\pgfqpoint{4.628422in}{4.419875in}}%
\pgfpathlineto{\pgfqpoint{4.629704in}{4.417340in}}%
\pgfpathlineto{\pgfqpoint{4.630169in}{4.417287in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{4.414727in}}%
\pgfpathlineto{\pgfqpoint{4.631904in}{4.414696in}}%
\pgfpathlineto{\pgfqpoint{4.633054in}{4.413530in}}%
\pgfpathlineto{\pgfqpoint{4.633398in}{4.413527in}}%
\pgfpathlineto{\pgfqpoint{4.634770in}{4.410622in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{4.410591in}}%
\pgfpathlineto{\pgfqpoint{4.636247in}{4.409180in}}%
\pgfpathlineto{\pgfqpoint{4.637038in}{4.408320in}}%
\pgfpathlineto{\pgfqpoint{4.638390in}{4.405249in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{4.404349in}}%
\pgfpathlineto{\pgfqpoint{4.641404in}{4.401747in}}%
\pgfpathlineto{\pgfqpoint{4.642952in}{4.401325in}}%
\pgfpathlineto{\pgfqpoint{4.644162in}{4.399029in}}%
\pgfpathlineto{\pgfqpoint{4.644710in}{4.399022in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{4.396573in}}%
\pgfpathlineto{\pgfqpoint{4.646347in}{4.396569in}}%
\pgfpathlineto{\pgfqpoint{4.647649in}{4.394016in}}%
\pgfpathlineto{\pgfqpoint{4.648621in}{4.393988in}}%
\pgfpathlineto{\pgfqpoint{4.649911in}{4.391038in}}%
\pgfpathlineto{\pgfqpoint{4.650767in}{4.391025in}}%
\pgfpathlineto{\pgfqpoint{4.652046in}{4.388864in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{4.379886in}}%
\pgfpathlineto{\pgfqpoint{4.659997in}{4.378754in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.377657in}}%
\pgfpathlineto{\pgfqpoint{4.661946in}{4.376579in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{4.373631in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{4.372522in}}%
\pgfpathlineto{\pgfqpoint{4.667102in}{4.370441in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{4.368639in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{4.368628in}}%
\pgfpathlineto{\pgfqpoint{4.670086in}{4.366493in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{4.366424in}}%
\pgfpathlineto{\pgfqpoint{4.672055in}{4.363687in}}%
\pgfpathlineto{\pgfqpoint{4.673425in}{4.362606in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{4.675465in}{4.360238in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{4.358825in}}%
\pgfpathlineto{\pgfqpoint{4.677392in}{4.358823in}}%
\pgfpathlineto{\pgfqpoint{4.678637in}{4.356437in}}%
\pgfpathlineto{\pgfqpoint{4.678733in}{4.356435in}}%
\pgfpathlineto{\pgfqpoint{4.679971in}{4.354129in}}%
\pgfpathlineto{\pgfqpoint{4.681676in}{4.353109in}}%
\pgfpathlineto{\pgfqpoint{4.682805in}{4.351726in}}%
\pgfpathlineto{\pgfqpoint{4.683556in}{4.351718in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{4.347106in}}%
\pgfpathlineto{\pgfqpoint{4.687551in}{4.346015in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{4.344027in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{4.343068in}}%
\pgfpathlineto{\pgfqpoint{4.691935in}{4.339169in}}%
\pgfpathlineto{\pgfqpoint{4.694368in}{4.339128in}}%
\pgfpathlineto{\pgfqpoint{4.695531in}{4.336978in}}%
\pgfpathlineto{\pgfqpoint{4.695710in}{4.336976in}}%
\pgfpathlineto{\pgfqpoint{4.696866in}{4.334404in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{4.334382in}}%
\pgfpathlineto{\pgfqpoint{4.699867in}{4.332267in}}%
\pgfpathlineto{\pgfqpoint{4.700042in}{4.332111in}}%
\pgfpathlineto{\pgfqpoint{4.701266in}{4.329943in}}%
\pgfpathlineto{\pgfqpoint{4.702223in}{4.328948in}}%
\pgfpathlineto{\pgfqpoint{4.703696in}{4.326461in}}%
\pgfpathlineto{\pgfqpoint{4.705846in}{4.325433in}}%
\pgfpathlineto{\pgfqpoint{4.707042in}{4.323586in}}%
\pgfpathlineto{\pgfqpoint{4.707807in}{4.323575in}}%
\pgfpathlineto{\pgfqpoint{4.709078in}{4.321096in}}%
\pgfpathlineto{\pgfqpoint{4.710343in}{4.321071in}}%
\pgfpathlineto{\pgfqpoint{4.711517in}{4.317640in}}%
\pgfpathlineto{\pgfqpoint{4.713767in}{4.317637in}}%
\pgfpathlineto{\pgfqpoint{4.714925in}{4.315424in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.315401in}}%
\pgfpathlineto{\pgfqpoint{4.716735in}{4.313276in}}%
\pgfpathlineto{\pgfqpoint{4.718124in}{4.312294in}}%
\pgfpathlineto{\pgfqpoint{4.719263in}{4.310413in}}%
\pgfpathlineto{\pgfqpoint{4.720073in}{4.310392in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{4.308054in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{4.308022in}}%
\pgfpathlineto{\pgfqpoint{4.723047in}{4.305967in}}%
\pgfpathlineto{\pgfqpoint{4.724242in}{4.305670in}}%
\pgfpathlineto{\pgfqpoint{4.725511in}{4.303513in}}%
\pgfpathlineto{\pgfqpoint{4.726616in}{4.303455in}}%
\pgfpathlineto{\pgfqpoint{4.727795in}{4.300267in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.299202in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.296327in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.295419in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{4.292883in}}%
\pgfpathlineto{\pgfqpoint{4.736726in}{4.292004in}}%
\pgfpathlineto{\pgfqpoint{4.737858in}{4.290800in}}%
\pgfpathlineto{\pgfqpoint{4.739209in}{4.290789in}}%
\pgfpathlineto{\pgfqpoint{4.740404in}{4.287690in}}%
\pgfpathlineto{\pgfqpoint{4.741445in}{4.287680in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.284922in}}%
\pgfpathlineto{\pgfqpoint{4.745566in}{4.283807in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.281574in}}%
\pgfpathlineto{\pgfqpoint{4.747239in}{4.280504in}}%
\pgfpathlineto{\pgfqpoint{4.748396in}{4.280247in}}%
\pgfpathlineto{\pgfqpoint{4.749333in}{4.280246in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{4.276740in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.276704in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{4.274610in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.274421in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{4.272501in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{4.271437in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.269928in}}%
\pgfpathlineto{\pgfqpoint{4.759888in}{4.269926in}}%
\pgfpathlineto{\pgfqpoint{4.761125in}{4.267814in}}%
\pgfpathlineto{\pgfqpoint{4.762015in}{4.267800in}}%
\pgfpathlineto{\pgfqpoint{4.763173in}{4.266605in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{4.265560in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{4.263456in}}%
\pgfpathlineto{\pgfqpoint{4.766483in}{4.263440in}}%
\pgfpathlineto{\pgfqpoint{4.767621in}{4.262134in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{4.262124in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{4.772253in}{4.257537in}}%
\pgfpathlineto{\pgfqpoint{4.773430in}{4.256623in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{4.256621in}}%
\pgfpathlineto{\pgfqpoint{4.776284in}{4.253079in}}%
\pgfpathlineto{\pgfqpoint{4.778532in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{4.779743in}{4.249752in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{4.248779in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{4.246852in}}%
\pgfpathlineto{\pgfqpoint{4.784156in}{4.246847in}}%
\pgfpathlineto{\pgfqpoint{4.785279in}{4.245287in}}%
\pgfpathlineto{\pgfqpoint{4.786024in}{4.245284in}}%
\pgfpathlineto{\pgfqpoint{4.787138in}{4.243208in}}%
\pgfpathlineto{\pgfqpoint{4.789840in}{4.242308in}}%
\pgfpathlineto{\pgfqpoint{4.790998in}{4.241091in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.238821in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.238821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.451682in}{5.067545in}}%
\pgfpathlineto{\pgfqpoint{4.452167in}{5.067495in}}%
\pgfpathlineto{\pgfqpoint{4.456968in}{5.051833in}}%
\pgfpathlineto{\pgfqpoint{4.457917in}{5.051799in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{5.042090in}}%
\pgfpathlineto{\pgfqpoint{4.460742in}{5.042070in}}%
\pgfpathlineto{\pgfqpoint{4.463073in}{5.034332in}}%
\pgfpathlineto{\pgfqpoint{4.463536in}{5.034306in}}%
\pgfpathlineto{\pgfqpoint{4.465841in}{5.025669in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{5.025586in}}%
\pgfpathlineto{\pgfqpoint{4.468578in}{5.018060in}}%
\pgfpathlineto{\pgfqpoint{4.469484in}{5.016949in}}%
\pgfpathlineto{\pgfqpoint{4.471734in}{5.008582in}}%
\pgfpathlineto{\pgfqpoint{4.472182in}{5.008520in}}%
\pgfpathlineto{\pgfqpoint{4.473520in}{5.002999in}}%
\pgfpathlineto{\pgfqpoint{4.474851in}{4.974706in}}%
\pgfpathlineto{\pgfqpoint{4.475734in}{4.974658in}}%
\pgfpathlineto{\pgfqpoint{4.478365in}{4.965884in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{4.965877in}}%
\pgfpathlineto{\pgfqpoint{4.480969in}{4.958325in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.958255in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.948448in}}%
\pgfpathlineto{\pgfqpoint{4.484399in}{4.948438in}}%
\pgfpathlineto{\pgfqpoint{4.486519in}{4.941043in}}%
\pgfpathlineto{\pgfqpoint{4.486940in}{4.940991in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{4.933708in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{4.933707in}}%
\pgfpathlineto{\pgfqpoint{4.491533in}{4.927578in}}%
\pgfpathlineto{\pgfqpoint{4.500473in}{4.901244in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.888337in}}%
\pgfpathlineto{\pgfqpoint{4.502064in}{4.888333in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.879089in}}%
\pgfpathlineto{\pgfqpoint{4.504825in}{4.879065in}}%
\pgfpathlineto{\pgfqpoint{4.506778in}{4.873004in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{4.872985in}}%
\pgfpathlineto{\pgfqpoint{4.512928in}{4.857492in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{4.837632in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.837621in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.831272in}}%
\pgfpathlineto{\pgfqpoint{4.523336in}{4.827941in}}%
\pgfpathlineto{\pgfqpoint{4.524063in}{4.827912in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{4.819575in}}%
\pgfpathlineto{\pgfqpoint{4.526232in}{4.819561in}}%
\pgfpathlineto{\pgfqpoint{4.538860in}{4.781267in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.781204in}}%
\pgfpathlineto{\pgfqpoint{4.540564in}{4.777256in}}%
\pgfpathlineto{\pgfqpoint{4.542594in}{4.770308in}}%
\pgfpathlineto{\pgfqpoint{4.543267in}{4.769186in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{4.765212in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{4.765192in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.757310in}}%
\pgfpathlineto{\pgfqpoint{4.548257in}{4.757269in}}%
\pgfpathlineto{\pgfqpoint{4.549898in}{4.751689in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.740279in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.740251in}}%
\pgfpathlineto{\pgfqpoint{4.556993in}{4.733756in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{4.733720in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{4.729958in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{4.729938in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{4.723561in}}%
\pgfpathlineto{\pgfqpoint{4.561718in}{4.723515in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{4.718258in}}%
\pgfpathlineto{\pgfqpoint{4.563583in}{4.718228in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{4.714650in}}%
\pgfpathlineto{\pgfqpoint{4.565434in}{4.714646in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{4.703791in}}%
\pgfpathlineto{\pgfqpoint{4.566966in}{4.703782in}}%
\pgfpathlineto{\pgfqpoint{4.568488in}{4.698104in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.697963in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{4.693851in}}%
\pgfpathlineto{\pgfqpoint{4.571206in}{4.693842in}}%
\pgfpathlineto{\pgfqpoint{4.573597in}{4.685481in}}%
\pgfpathlineto{\pgfqpoint{4.574487in}{4.685456in}}%
\pgfpathlineto{\pgfqpoint{4.577141in}{4.677169in}}%
\pgfpathlineto{\pgfqpoint{4.577434in}{4.677100in}}%
\pgfpathlineto{\pgfqpoint{4.579185in}{4.673073in}}%
\pgfpathlineto{\pgfqpoint{4.579766in}{4.673041in}}%
\pgfpathlineto{\pgfqpoint{4.582363in}{4.664971in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{4.664962in}}%
\pgfpathlineto{\pgfqpoint{4.586351in}{4.652506in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.652492in}}%
\pgfpathlineto{\pgfqpoint{4.589440in}{4.644787in}}%
\pgfpathlineto{\pgfqpoint{4.589719in}{4.644781in}}%
\pgfpathlineto{\pgfqpoint{4.592491in}{4.637153in}}%
\pgfpathlineto{\pgfqpoint{4.593041in}{4.637122in}}%
\pgfpathlineto{\pgfqpoint{4.594959in}{4.631859in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.625482in}}%
\pgfpathlineto{\pgfqpoint{4.597674in}{4.625472in}}%
\pgfpathlineto{\pgfqpoint{4.599557in}{4.620253in}}%
\pgfpathlineto{\pgfqpoint{4.600092in}{4.620191in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{4.612633in}}%
\pgfpathlineto{\pgfqpoint{4.603280in}{4.612596in}}%
\pgfpathlineto{\pgfqpoint{4.605383in}{4.606329in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.606325in}}%
\pgfpathlineto{\pgfqpoint{4.606948in}{4.601465in}}%
\pgfpathlineto{\pgfqpoint{4.607727in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{4.594861in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.594860in}}%
\pgfpathlineto{\pgfqpoint{4.612096in}{4.590191in}}%
\pgfpathlineto{\pgfqpoint{4.612351in}{4.590165in}}%
\pgfpathlineto{\pgfqpoint{4.614631in}{4.583726in}}%
\pgfpathlineto{\pgfqpoint{4.614883in}{4.583680in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.579260in}}%
\pgfpathlineto{\pgfqpoint{4.617140in}{4.579253in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{4.574730in}}%
\pgfpathlineto{\pgfqpoint{4.619129in}{4.574717in}}%
\pgfpathlineto{\pgfqpoint{4.620857in}{4.569850in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.569831in}}%
\pgfpathlineto{\pgfqpoint{4.623304in}{4.564250in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.564213in}}%
\pgfpathlineto{\pgfqpoint{4.625728in}{4.559717in}}%
\pgfpathlineto{\pgfqpoint{4.625969in}{4.559717in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{4.555103in}}%
\pgfpathlineto{\pgfqpoint{4.627889in}{4.555052in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{4.549325in}}%
\pgfpathlineto{\pgfqpoint{4.630505in}{4.549322in}}%
\pgfpathlineto{\pgfqpoint{4.632156in}{4.545087in}}%
\pgfpathlineto{\pgfqpoint{4.632625in}{4.544062in}}%
\pgfpathlineto{\pgfqpoint{4.634262in}{4.540598in}}%
\pgfpathlineto{\pgfqpoint{4.634495in}{4.540590in}}%
\pgfpathlineto{\pgfqpoint{4.636119in}{4.536505in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.535449in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{4.527074in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{4.527041in}}%
\pgfpathlineto{\pgfqpoint{4.642288in}{4.522040in}}%
\pgfpathlineto{\pgfqpoint{4.642738in}{4.521002in}}%
\pgfpathlineto{\pgfqpoint{4.665535in}{4.475375in}}%
\pgfpathlineto{\pgfqpoint{4.665740in}{4.475373in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{4.471281in}}%
\pgfpathlineto{\pgfqpoint{4.667581in}{4.471279in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{4.468575in}}%
\pgfpathlineto{\pgfqpoint{4.669611in}{4.467682in}}%
\pgfpathlineto{\pgfqpoint{4.671022in}{4.464562in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{4.464493in}}%
\pgfpathlineto{\pgfqpoint{4.673622in}{4.457530in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{4.456589in}}%
\pgfpathlineto{\pgfqpoint{4.676194in}{4.453638in}}%
\pgfpathlineto{\pgfqpoint{4.676588in}{4.453633in}}%
\pgfpathlineto{\pgfqpoint{4.677960in}{4.449360in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{4.449357in}}%
\pgfpathlineto{\pgfqpoint{4.680295in}{4.445457in}}%
\pgfpathlineto{\pgfqpoint{4.680682in}{4.445382in}}%
\pgfpathlineto{\pgfqpoint{4.682032in}{4.442535in}}%
\pgfpathlineto{\pgfqpoint{4.682608in}{4.442514in}}%
\pgfpathlineto{\pgfqpoint{4.683947in}{4.438382in}}%
\pgfpathlineto{\pgfqpoint{4.684900in}{4.437366in}}%
\pgfpathlineto{\pgfqpoint{4.686227in}{4.434602in}}%
\pgfpathlineto{\pgfqpoint{4.686416in}{4.434583in}}%
\pgfpathlineto{\pgfqpoint{4.688110in}{4.430445in}}%
\pgfpathlineto{\pgfqpoint{4.689234in}{4.430380in}}%
\pgfpathlineto{\pgfqpoint{4.690538in}{4.426422in}}%
\pgfpathlineto{\pgfqpoint{4.691280in}{4.426417in}}%
\pgfpathlineto{\pgfqpoint{4.692758in}{4.422361in}}%
\pgfpathlineto{\pgfqpoint{4.693494in}{4.422356in}}%
\pgfpathlineto{\pgfqpoint{4.695141in}{4.418403in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.414717in}}%
\pgfpathlineto{\pgfqpoint{4.696959in}{4.414700in}}%
\pgfpathlineto{\pgfqpoint{4.698403in}{4.412280in}}%
\pgfpathlineto{\pgfqpoint{4.698583in}{4.412254in}}%
\pgfpathlineto{\pgfqpoint{4.700019in}{4.409180in}}%
\pgfpathlineto{\pgfqpoint{4.700555in}{4.409179in}}%
\pgfpathlineto{\pgfqpoint{4.701979in}{4.405241in}}%
\pgfpathlineto{\pgfqpoint{4.702864in}{4.404340in}}%
\pgfpathlineto{\pgfqpoint{4.704275in}{4.401356in}}%
\pgfpathlineto{\pgfqpoint{4.704627in}{4.401334in}}%
\pgfpathlineto{\pgfqpoint{4.706377in}{4.396583in}}%
\pgfpathlineto{\pgfqpoint{4.707073in}{4.396571in}}%
\pgfpathlineto{\pgfqpoint{4.708460in}{4.393999in}}%
\pgfpathlineto{\pgfqpoint{4.708633in}{4.393992in}}%
\pgfpathlineto{\pgfqpoint{4.710012in}{4.391030in}}%
\pgfpathlineto{\pgfqpoint{4.710183in}{4.391026in}}%
\pgfpathlineto{\pgfqpoint{4.711724in}{4.387482in}}%
\pgfpathlineto{\pgfqpoint{4.712746in}{4.386372in}}%
\pgfpathlineto{\pgfqpoint{4.714271in}{4.382461in}}%
\pgfpathlineto{\pgfqpoint{4.715114in}{4.382413in}}%
\pgfpathlineto{\pgfqpoint{4.716457in}{4.378755in}}%
\pgfpathlineto{\pgfqpoint{4.717460in}{4.378747in}}%
\pgfpathlineto{\pgfqpoint{4.719288in}{4.373631in}}%
\pgfpathlineto{\pgfqpoint{4.720608in}{4.372522in}}%
\pgfpathlineto{\pgfqpoint{4.721922in}{4.368651in}}%
\pgfpathlineto{\pgfqpoint{4.722577in}{4.368630in}}%
\pgfpathlineto{\pgfqpoint{4.723880in}{4.366446in}}%
\pgfpathlineto{\pgfqpoint{4.724043in}{4.366425in}}%
\pgfpathlineto{\pgfqpoint{4.725177in}{4.363673in}}%
\pgfpathlineto{\pgfqpoint{4.725823in}{4.362598in}}%
\pgfpathlineto{\pgfqpoint{4.727270in}{4.358828in}}%
\pgfpathlineto{\pgfqpoint{4.728390in}{4.358824in}}%
\pgfpathlineto{\pgfqpoint{4.730139in}{4.354130in}}%
\pgfpathlineto{\pgfqpoint{4.731246in}{4.353111in}}%
\pgfpathlineto{\pgfqpoint{4.732505in}{4.351720in}}%
\pgfpathlineto{\pgfqpoint{4.732662in}{4.351717in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.347093in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.346015in}}%
\pgfpathlineto{\pgfqpoint{4.736553in}{4.344008in}}%
\pgfpathlineto{\pgfqpoint{4.737324in}{4.343071in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{4.339153in}}%
\pgfpathlineto{\pgfqpoint{4.739775in}{4.339130in}}%
\pgfpathlineto{\pgfqpoint{4.741144in}{4.334410in}}%
\pgfpathlineto{\pgfqpoint{4.742655in}{4.334384in}}%
\pgfpathlineto{\pgfqpoint{4.744008in}{4.329946in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.328950in}}%
\pgfpathlineto{\pgfqpoint{4.746691in}{4.326460in}}%
\pgfpathlineto{\pgfqpoint{4.747431in}{4.325435in}}%
\pgfpathlineto{\pgfqpoint{4.748611in}{4.323578in}}%
\pgfpathlineto{\pgfqpoint{4.748758in}{4.323574in}}%
\pgfpathlineto{\pgfqpoint{4.750078in}{4.321081in}}%
\pgfpathlineto{\pgfqpoint{4.750371in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{4.751682in}{4.317639in}}%
\pgfpathlineto{\pgfqpoint{4.752552in}{4.317637in}}%
\pgfpathlineto{\pgfqpoint{4.753852in}{4.313315in}}%
\pgfpathlineto{\pgfqpoint{4.755432in}{4.312297in}}%
\pgfpathlineto{\pgfqpoint{4.756575in}{4.310398in}}%
\pgfpathlineto{\pgfqpoint{4.756717in}{4.310392in}}%
\pgfpathlineto{\pgfqpoint{4.758279in}{4.305971in}}%
\pgfpathlineto{\pgfqpoint{4.759408in}{4.305672in}}%
\pgfpathlineto{\pgfqpoint{4.760813in}{4.303466in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{4.303455in}}%
\pgfpathlineto{\pgfqpoint{4.762210in}{4.300260in}}%
\pgfpathlineto{\pgfqpoint{4.763183in}{4.299215in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{4.296318in}}%
\pgfpathlineto{\pgfqpoint{4.765668in}{4.295423in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{4.292031in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{4.292001in}}%
\pgfpathlineto{\pgfqpoint{4.768672in}{4.290793in}}%
\pgfpathlineto{\pgfqpoint{4.768944in}{4.290790in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{4.287684in}}%
\pgfpathlineto{\pgfqpoint{4.770431in}{4.287680in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{4.283823in}}%
\pgfpathlineto{\pgfqpoint{4.773644in}{4.282882in}}%
\pgfpathlineto{\pgfqpoint{4.774971in}{4.280246in}}%
\pgfpathlineto{\pgfqpoint{4.775236in}{4.280246in}}%
\pgfpathlineto{\pgfqpoint{4.776554in}{4.276727in}}%
\pgfpathlineto{\pgfqpoint{4.777342in}{4.276705in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{4.274423in}}%
\pgfpathlineto{\pgfqpoint{4.778779in}{4.274421in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{4.272488in}}%
\pgfpathlineto{\pgfqpoint{4.780856in}{4.271436in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{4.267826in}}%
\pgfpathlineto{\pgfqpoint{4.783171in}{4.267802in}}%
\pgfpathlineto{\pgfqpoint{4.784448in}{4.265561in}}%
\pgfpathlineto{\pgfqpoint{4.784830in}{4.265560in}}%
\pgfpathlineto{\pgfqpoint{4.786099in}{4.262154in}}%
\pgfpathlineto{\pgfqpoint{4.786983in}{4.262124in}}%
\pgfpathlineto{\pgfqpoint{4.788366in}{4.258631in}}%
\pgfpathlineto{\pgfqpoint{4.789492in}{4.257540in}}%
\pgfpathlineto{\pgfqpoint{4.790737in}{4.256622in}}%
\pgfpathlineto{\pgfqpoint{4.791234in}{4.256621in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{4.252173in}}%
\pgfpathlineto{\pgfqpoint{4.793332in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{4.249746in}}%
\pgfpathlineto{\pgfqpoint{4.795900in}{4.248779in}}%
\pgfpathlineto{\pgfqpoint{4.797234in}{4.245288in}}%
\pgfpathlineto{\pgfqpoint{4.797839in}{4.245284in}}%
\pgfpathlineto{\pgfqpoint{4.799043in}{4.243197in}}%
\pgfpathlineto{\pgfqpoint{4.800121in}{4.242308in}}%
\pgfpathlineto{\pgfqpoint{4.801553in}{4.238820in}}%
\pgfpathlineto{\pgfqpoint{4.802739in}{4.238230in}}%
\pgfpathlineto{\pgfqpoint{4.803920in}{4.235405in}}%
\pgfpathlineto{\pgfqpoint{4.805563in}{4.234518in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{4.232597in}}%
\pgfpathlineto{\pgfqpoint{4.808008in}{4.232576in}}%
\pgfpathlineto{\pgfqpoint{4.809280in}{4.229709in}}%
\pgfpathlineto{\pgfqpoint{4.810200in}{4.228870in}}%
\pgfpathlineto{\pgfqpoint{4.811460in}{4.226909in}}%
\pgfpathlineto{\pgfqpoint{4.812487in}{4.226082in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{4.224536in}}%
\pgfpathlineto{\pgfqpoint{4.813962in}{4.224520in}}%
\pgfpathlineto{\pgfqpoint{4.815203in}{4.220343in}}%
\pgfpathlineto{\pgfqpoint{4.817667in}{4.219546in}}%
\pgfpathlineto{\pgfqpoint{4.818890in}{4.217086in}}%
\pgfpathlineto{\pgfqpoint{4.819112in}{4.217085in}}%
\pgfpathlineto{\pgfqpoint{4.820328in}{4.214958in}}%
\pgfpathlineto{\pgfqpoint{4.821538in}{4.213964in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{4.209249in}}%
\pgfpathlineto{\pgfqpoint{4.825349in}{4.208403in}}%
\pgfpathlineto{\pgfqpoint{4.826642in}{4.206555in}}%
\pgfpathlineto{\pgfqpoint{4.827179in}{4.206554in}}%
\pgfpathlineto{\pgfqpoint{4.828570in}{4.203073in}}%
\pgfpathlineto{\pgfqpoint{4.829634in}{4.203038in}}%
\pgfpathlineto{\pgfqpoint{4.830800in}{4.200991in}}%
\pgfpathlineto{\pgfqpoint{4.831749in}{4.200321in}}%
\pgfpathlineto{\pgfqpoint{4.833115in}{4.197796in}}%
\pgfpathlineto{\pgfqpoint{4.833324in}{4.197788in}}%
\pgfpathlineto{\pgfqpoint{4.834473in}{4.195664in}}%
\pgfpathlineto{\pgfqpoint{4.836030in}{4.194910in}}%
\pgfpathlineto{\pgfqpoint{4.837372in}{4.191920in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.191918in}}%
\pgfpathlineto{\pgfqpoint{4.839219in}{4.188473in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{4.188451in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{4.186523in}}%
\pgfpathlineto{\pgfqpoint{4.842266in}{4.186521in}}%
\pgfpathlineto{\pgfqpoint{4.843475in}{4.184748in}}%
\pgfpathlineto{\pgfqpoint{4.843575in}{4.184746in}}%
\pgfpathlineto{\pgfqpoint{4.844877in}{4.182237in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{4.181225in}}%
\pgfpathlineto{\pgfqpoint{4.847758in}{4.178499in}}%
\pgfpathlineto{\pgfqpoint{4.848448in}{4.178489in}}%
\pgfpathlineto{\pgfqpoint{4.849725in}{4.175875in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{4.175862in}}%
\pgfpathlineto{\pgfqpoint{4.852065in}{4.173218in}}%
\pgfpathlineto{\pgfqpoint{4.853999in}{4.172294in}}%
\pgfpathlineto{\pgfqpoint{4.855151in}{4.170229in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{4.169655in}}%
\pgfpathlineto{\pgfqpoint{4.857251in}{4.167075in}}%
\pgfpathlineto{\pgfqpoint{4.858579in}{4.166301in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{4.163573in}}%
\pgfpathlineto{\pgfqpoint{4.862239in}{4.162855in}}%
\pgfpathlineto{\pgfqpoint{4.863540in}{4.160164in}}%
\pgfpathlineto{\pgfqpoint{4.864095in}{4.160156in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{4.157528in}}%
\pgfpathlineto{\pgfqpoint{4.866945in}{4.156704in}}%
\pgfpathlineto{\pgfqpoint{4.868313in}{4.154058in}}%
\pgfpathlineto{\pgfqpoint{4.870755in}{4.153439in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{4.150726in}}%
\pgfpathlineto{\pgfqpoint{4.873975in}{4.149471in}}%
\pgfpathlineto{\pgfqpoint{4.875216in}{4.147435in}}%
\pgfpathlineto{\pgfqpoint{4.877066in}{4.146711in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{4.144777in}}%
\pgfpathlineto{\pgfqpoint{4.879772in}{4.144053in}}%
\pgfpathlineto{\pgfqpoint{4.881244in}{4.141413in}}%
\pgfpathlineto{\pgfqpoint{4.882878in}{4.141411in}}%
\pgfpathlineto{\pgfqpoint{4.884076in}{4.139491in}}%
\pgfpathlineto{\pgfqpoint{4.884758in}{4.138367in}}%
\pgfpathlineto{\pgfqpoint{4.885946in}{4.137470in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{4.136846in}}%
\pgfpathlineto{\pgfqpoint{4.888474in}{4.134832in}}%
\pgfpathlineto{\pgfqpoint{4.889478in}{4.134827in}}%
\pgfpathlineto{\pgfqpoint{4.890727in}{4.132377in}}%
\pgfpathlineto{\pgfqpoint{4.892053in}{4.132371in}}%
\pgfpathlineto{\pgfqpoint{4.893207in}{4.130500in}}%
\pgfpathlineto{\pgfqpoint{4.893618in}{4.129983in}}%
\pgfpathlineto{\pgfqpoint{4.894847in}{4.128353in}}%
\pgfpathlineto{\pgfqpoint{4.896151in}{4.127937in}}%
\pgfpathlineto{\pgfqpoint{4.897448in}{4.125394in}}%
\pgfpathlineto{\pgfqpoint{4.899060in}{4.124432in}}%
\pgfpathlineto{\pgfqpoint{4.900342in}{4.123202in}}%
\pgfpathlineto{\pgfqpoint{4.900502in}{4.123195in}}%
\pgfpathlineto{\pgfqpoint{4.901697in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{4.903124in}{4.120662in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{4.118154in}}%
\pgfpathlineto{\pgfqpoint{4.906187in}{4.118152in}}%
\pgfpathlineto{\pgfqpoint{4.907356in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{4.908209in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{4.909368in}{4.113617in}}%
\pgfpathlineto{\pgfqpoint{4.910675in}{4.112985in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{4.111132in}}%
\pgfpathlineto{\pgfqpoint{4.913268in}{4.108957in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{4.108155in}}%
\pgfpathlineto{\pgfqpoint{4.915910in}{4.107472in}}%
\pgfpathlineto{\pgfqpoint{4.916584in}{4.107467in}}%
\pgfpathlineto{\pgfqpoint{4.917780in}{4.105110in}}%
\pgfpathlineto{\pgfqpoint{4.918301in}{4.105104in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{4.103715in}}%
\pgfpathlineto{\pgfqpoint{4.920005in}{4.103700in}}%
\pgfpathlineto{\pgfqpoint{4.921184in}{4.101396in}}%
\pgfpathlineto{\pgfqpoint{4.922137in}{4.101387in}}%
\pgfpathlineto{\pgfqpoint{4.923306in}{4.099567in}}%
\pgfpathlineto{\pgfqpoint{4.924034in}{4.099535in}}%
\pgfpathlineto{\pgfqpoint{4.925194in}{4.097728in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{4.097724in}}%
\pgfpathlineto{\pgfqpoint{4.926708in}{4.096437in}}%
\pgfpathlineto{\pgfqpoint{4.927569in}{4.095603in}}%
\pgfpathlineto{\pgfqpoint{4.928713in}{4.094160in}}%
\pgfpathlineto{\pgfqpoint{4.929496in}{4.093332in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{4.091909in}}%
\pgfpathlineto{\pgfqpoint{4.931971in}{4.091153in}}%
\pgfpathlineto{\pgfqpoint{4.933095in}{4.090595in}}%
\pgfpathlineto{\pgfqpoint{4.934004in}{4.089479in}}%
\pgfpathlineto{\pgfqpoint{4.935466in}{4.087195in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{4.086458in}}%
\pgfpathlineto{\pgfqpoint{4.938158in}{4.084301in}}%
\pgfpathlineto{\pgfqpoint{4.939595in}{4.084178in}}%
\pgfpathlineto{\pgfqpoint{4.939800in}{4.083401in}}%
\pgfpathlineto{\pgfqpoint{4.941024in}{4.082080in}}%
\pgfpathlineto{\pgfqpoint{4.941905in}{4.081361in}}%
\pgfpathlineto{\pgfqpoint{4.943119in}{4.079725in}}%
\pgfpathlineto{\pgfqpoint{4.944729in}{4.079209in}}%
\pgfpathlineto{\pgfqpoint{4.945863in}{4.077632in}}%
\pgfpathlineto{\pgfqpoint{4.946196in}{4.077620in}}%
\pgfpathlineto{\pgfqpoint{4.947323in}{4.075984in}}%
\pgfpathlineto{\pgfqpoint{4.947521in}{4.075984in}}%
\pgfpathlineto{\pgfqpoint{4.948643in}{4.074805in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{4.073727in}}%
\pgfpathlineto{\pgfqpoint{4.951522in}{4.071625in}}%
\pgfpathlineto{\pgfqpoint{4.952690in}{4.071296in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{4.070081in}}%
\pgfpathlineto{\pgfqpoint{4.954754in}{4.070076in}}%
\pgfpathlineto{\pgfqpoint{4.955907in}{4.068554in}}%
\pgfpathlineto{\pgfqpoint{4.957309in}{4.067451in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{4.065935in}}%
\pgfpathlineto{\pgfqpoint{4.959146in}{4.065157in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{4.064444in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{4.064431in}}%
\pgfpathlineto{\pgfqpoint{4.962281in}{4.062494in}}%
\pgfpathlineto{\pgfqpoint{4.963027in}{4.062488in}}%
\pgfpathlineto{\pgfqpoint{4.964143in}{4.061009in}}%
\pgfpathlineto{\pgfqpoint{4.965068in}{4.061007in}}%
\pgfpathlineto{\pgfqpoint{4.966236in}{4.059591in}}%
\pgfpathlineto{\pgfqpoint{4.967032in}{4.059583in}}%
\pgfpathlineto{\pgfqpoint{4.968191in}{4.057722in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.057718in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.057718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.619011in}{4.938600in}}%
\pgfpathlineto{\pgfqpoint{4.619496in}{4.938535in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.927614in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{4.927577in}}%
\pgfpathlineto{\pgfqpoint{4.625718in}{4.917864in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.908348in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.908329in}}%
\pgfpathlineto{\pgfqpoint{4.633169in}{4.884697in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.872985in}}%
\pgfpathlineto{\pgfqpoint{4.638614in}{4.865233in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.865156in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.863912in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.857528in}}%
\pgfpathlineto{\pgfqpoint{4.641736in}{4.857503in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{4.844961in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.837643in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{4.837630in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.829140in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.827915in}}%
\pgfpathlineto{\pgfqpoint{4.653424in}{4.819568in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{4.819558in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.811069in}}%
\pgfpathlineto{\pgfqpoint{4.657618in}{4.807749in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{4.797502in}}%
\pgfpathlineto{\pgfqpoint{4.676431in}{4.746560in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.740301in}}%
\pgfpathlineto{\pgfqpoint{4.679496in}{4.740245in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.733740in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.733715in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{4.727309in}}%
\pgfpathlineto{\pgfqpoint{4.683649in}{4.727291in}}%
\pgfpathlineto{\pgfqpoint{4.685143in}{4.720829in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{4.720815in}}%
\pgfpathlineto{\pgfqpoint{4.687366in}{4.714656in}}%
\pgfpathlineto{\pgfqpoint{4.688103in}{4.714646in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.703778in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.698060in}}%
\pgfpathlineto{\pgfqpoint{4.691754in}{4.697930in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.693841in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.681316in}}%
\pgfpathlineto{\pgfqpoint{4.697487in}{4.681191in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.673104in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{4.673035in}}%
\pgfpathlineto{\pgfqpoint{4.702397in}{4.664979in}}%
\pgfpathlineto{\pgfqpoint{4.703437in}{4.664960in}}%
\pgfpathlineto{\pgfqpoint{4.705160in}{4.655586in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.655565in}}%
\pgfpathlineto{\pgfqpoint{4.708909in}{4.644787in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{4.644779in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.624040in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.624030in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.601464in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{4.726222in}{4.594864in}}%
\pgfpathlineto{\pgfqpoint{4.726853in}{4.594860in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.585343in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.585340in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.577950in}}%
\pgfpathlineto{\pgfqpoint{4.733069in}{4.577893in}}%
\pgfpathlineto{\pgfqpoint{4.734904in}{4.571719in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{4.571084in}}%
\pgfpathlineto{\pgfqpoint{4.738234in}{4.564231in}}%
\pgfpathlineto{\pgfqpoint{4.738534in}{4.564213in}}%
\pgfpathlineto{\pgfqpoint{4.740925in}{4.556331in}}%
\pgfpathlineto{\pgfqpoint{4.741519in}{4.556322in}}%
\pgfpathlineto{\pgfqpoint{4.744469in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{4.744762in}{4.547457in}}%
\pgfpathlineto{\pgfqpoint{4.748252in}{4.537728in}}%
\pgfpathlineto{\pgfqpoint{4.748541in}{4.537710in}}%
\pgfpathlineto{\pgfqpoint{4.751978in}{4.527064in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.522030in}}%
\pgfpathlineto{\pgfqpoint{4.756209in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{4.756489in}{4.516723in}}%
\pgfpathlineto{\pgfqpoint{4.758160in}{4.511500in}}%
\pgfpathlineto{\pgfqpoint{4.758714in}{4.510441in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.504789in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.504748in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{4.499238in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{4.499222in}}%
\pgfpathlineto{\pgfqpoint{4.765272in}{4.494751in}}%
\pgfpathlineto{\pgfqpoint{4.769020in}{4.485091in}}%
\pgfpathlineto{\pgfqpoint{4.769550in}{4.485058in}}%
\pgfpathlineto{\pgfqpoint{4.771925in}{4.478139in}}%
\pgfpathlineto{\pgfqpoint{4.772187in}{4.478137in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.472603in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.472591in}}%
\pgfpathlineto{\pgfqpoint{4.777121in}{4.465873in}}%
\pgfpathlineto{\pgfqpoint{4.777378in}{4.465863in}}%
\pgfpathlineto{\pgfqpoint{4.779425in}{4.460596in}}%
\pgfpathlineto{\pgfqpoint{4.779680in}{4.460591in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.455374in}}%
\pgfpathlineto{\pgfqpoint{4.781455in}{4.455373in}}%
\pgfpathlineto{\pgfqpoint{4.782966in}{4.451487in}}%
\pgfpathlineto{\pgfqpoint{4.783217in}{4.451433in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{4.447962in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.442542in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.442520in}}%
\pgfpathlineto{\pgfqpoint{4.788922in}{4.437498in}}%
\pgfpathlineto{\pgfqpoint{4.789412in}{4.437380in}}%
\pgfpathlineto{\pgfqpoint{4.791120in}{4.433389in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.433371in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{4.430396in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{4.430379in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{4.426421in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{4.426416in}}%
\pgfpathlineto{\pgfqpoint{4.796172in}{4.422359in}}%
\pgfpathlineto{\pgfqpoint{4.796410in}{4.422357in}}%
\pgfpathlineto{\pgfqpoint{4.798542in}{4.415850in}}%
\pgfpathlineto{\pgfqpoint{4.799249in}{4.414714in}}%
\pgfpathlineto{\pgfqpoint{4.801357in}{4.409181in}}%
\pgfpathlineto{\pgfqpoint{4.802289in}{4.409179in}}%
\pgfpathlineto{\pgfqpoint{4.803679in}{4.405236in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{4.404359in}}%
\pgfpathlineto{\pgfqpoint{4.805521in}{4.401342in}}%
\pgfpathlineto{\pgfqpoint{4.805750in}{4.401325in}}%
\pgfpathlineto{\pgfqpoint{4.807122in}{4.396582in}}%
\pgfpathlineto{\pgfqpoint{4.807577in}{4.396572in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.392549in}}%
\pgfpathlineto{\pgfqpoint{4.809616in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{4.811638in}{4.386411in}}%
\pgfpathlineto{\pgfqpoint{4.812309in}{4.386366in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{4.382448in}}%
\pgfpathlineto{\pgfqpoint{4.814088in}{4.382417in}}%
\pgfpathlineto{\pgfqpoint{4.815414in}{4.378753in}}%
\pgfpathlineto{\pgfqpoint{4.816075in}{4.378747in}}%
\pgfpathlineto{\pgfqpoint{4.817827in}{4.372531in}}%
\pgfpathlineto{\pgfqpoint{4.818481in}{4.372523in}}%
\pgfpathlineto{\pgfqpoint{4.820001in}{4.368637in}}%
\pgfpathlineto{\pgfqpoint{4.820217in}{4.368628in}}%
\pgfpathlineto{\pgfqpoint{4.822156in}{4.363679in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{4.362595in}}%
\pgfpathlineto{\pgfqpoint{4.824504in}{4.358825in}}%
\pgfpathlineto{\pgfqpoint{4.824929in}{4.358823in}}%
\pgfpathlineto{\pgfqpoint{4.826410in}{4.354128in}}%
\pgfpathlineto{\pgfqpoint{4.827252in}{4.353108in}}%
\pgfpathlineto{\pgfqpoint{4.829137in}{4.347100in}}%
\pgfpathlineto{\pgfqpoint{4.830385in}{4.346023in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{4.343995in}}%
\pgfpathlineto{\pgfqpoint{4.834298in}{4.336984in}}%
\pgfpathlineto{\pgfqpoint{4.834706in}{4.336977in}}%
\pgfpathlineto{\pgfqpoint{4.835927in}{4.334391in}}%
\pgfpathlineto{\pgfqpoint{4.836332in}{4.334382in}}%
\pgfpathlineto{\pgfqpoint{4.837747in}{4.329942in}}%
\pgfpathlineto{\pgfqpoint{4.838150in}{4.328953in}}%
\pgfpathlineto{\pgfqpoint{4.841943in}{4.321089in}}%
\pgfpathlineto{\pgfqpoint{4.842339in}{4.321074in}}%
\pgfpathlineto{\pgfqpoint{4.843720in}{4.317638in}}%
\pgfpathlineto{\pgfqpoint{4.844113in}{4.317637in}}%
\pgfpathlineto{\pgfqpoint{4.845484in}{4.313292in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{4.312310in}}%
\pgfpathlineto{\pgfqpoint{4.847817in}{4.308075in}}%
\pgfpathlineto{\pgfqpoint{4.848397in}{4.308019in}}%
\pgfpathlineto{\pgfqpoint{4.849744in}{4.304768in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{4.304760in}}%
\pgfpathlineto{\pgfqpoint{4.851657in}{4.300261in}}%
\pgfpathlineto{\pgfqpoint{4.852418in}{4.299225in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{4.296309in}}%
\pgfpathlineto{\pgfqpoint{4.854499in}{4.295418in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.290803in}}%
\pgfpathlineto{\pgfqpoint{4.856936in}{4.290791in}}%
\pgfpathlineto{\pgfqpoint{4.858238in}{4.285978in}}%
\pgfpathlineto{\pgfqpoint{4.859164in}{4.284895in}}%
\pgfpathlineto{\pgfqpoint{4.860455in}{4.282882in}}%
\pgfpathlineto{\pgfqpoint{4.860639in}{4.282882in}}%
\pgfpathlineto{\pgfqpoint{4.862287in}{4.278557in}}%
\pgfpathlineto{\pgfqpoint{4.862470in}{4.278556in}}%
\pgfpathlineto{\pgfqpoint{4.863925in}{4.274614in}}%
\pgfpathlineto{\pgfqpoint{4.864649in}{4.274422in}}%
\pgfpathlineto{\pgfqpoint{4.865912in}{4.271442in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{4.271437in}}%
\pgfpathlineto{\pgfqpoint{4.867705in}{4.267815in}}%
\pgfpathlineto{\pgfqpoint{4.868062in}{4.267803in}}%
\pgfpathlineto{\pgfqpoint{4.869839in}{4.263462in}}%
\pgfpathlineto{\pgfqpoint{4.870193in}{4.263444in}}%
\pgfpathlineto{\pgfqpoint{4.871955in}{4.258635in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{4.257537in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{4.253077in}}%
\pgfpathlineto{\pgfqpoint{4.875789in}{4.252158in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{4.248781in}}%
\pgfpathlineto{\pgfqpoint{4.877855in}{4.248779in}}%
\pgfpathlineto{\pgfqpoint{4.879223in}{4.245286in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{4.245285in}}%
\pgfpathlineto{\pgfqpoint{4.880753in}{4.242312in}}%
\pgfpathlineto{\pgfqpoint{4.881092in}{4.242309in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{4.238819in}}%
\pgfpathlineto{\pgfqpoint{4.883115in}{4.238231in}}%
\pgfpathlineto{\pgfqpoint{4.884287in}{4.235405in}}%
\pgfpathlineto{\pgfqpoint{4.885288in}{4.234518in}}%
\pgfpathlineto{\pgfqpoint{4.886616in}{4.232590in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{4.232578in}}%
\pgfpathlineto{\pgfqpoint{4.888430in}{4.229707in}}%
\pgfpathlineto{\pgfqpoint{4.890232in}{4.226086in}}%
\pgfpathlineto{\pgfqpoint{4.890558in}{4.226083in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{4.222356in}}%
\pgfpathlineto{\pgfqpoint{4.892182in}{4.222354in}}%
\pgfpathlineto{\pgfqpoint{4.893312in}{4.220341in}}%
\pgfpathlineto{\pgfqpoint{4.894438in}{4.219551in}}%
\pgfpathlineto{\pgfqpoint{4.896037in}{4.214961in}}%
\pgfpathlineto{\pgfqpoint{4.897467in}{4.213957in}}%
\pgfpathlineto{\pgfqpoint{4.899519in}{4.209242in}}%
\pgfpathlineto{\pgfqpoint{4.900304in}{4.208403in}}%
\pgfpathlineto{\pgfqpoint{4.901866in}{4.205350in}}%
\pgfpathlineto{\pgfqpoint{4.903882in}{4.200996in}}%
\pgfpathlineto{\pgfqpoint{4.904960in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{4.906799in}{4.195667in}}%
\pgfpathlineto{\pgfqpoint{4.908320in}{4.194910in}}%
\pgfpathlineto{\pgfqpoint{4.909531in}{4.191918in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{4.191918in}}%
\pgfpathlineto{\pgfqpoint{4.911036in}{4.188466in}}%
\pgfpathlineto{\pgfqpoint{4.911935in}{4.188451in}}%
\pgfpathlineto{\pgfqpoint{4.913277in}{4.184760in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{4.184747in}}%
\pgfpathlineto{\pgfqpoint{4.915350in}{4.181228in}}%
\pgfpathlineto{\pgfqpoint{4.916234in}{4.180274in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{4.176360in}}%
\pgfpathlineto{\pgfqpoint{4.920170in}{4.173217in}}%
\pgfpathlineto{\pgfqpoint{4.921469in}{4.172296in}}%
\pgfpathlineto{\pgfqpoint{4.922760in}{4.169658in}}%
\pgfpathlineto{\pgfqpoint{4.923047in}{4.169655in}}%
\pgfpathlineto{\pgfqpoint{4.924472in}{4.166308in}}%
\pgfpathlineto{\pgfqpoint{4.925607in}{4.165328in}}%
\pgfpathlineto{\pgfqpoint{4.927018in}{4.162863in}}%
\pgfpathlineto{\pgfqpoint{4.928001in}{4.161801in}}%
\pgfpathlineto{\pgfqpoint{4.929399in}{4.158833in}}%
\pgfpathlineto{\pgfqpoint{4.929817in}{4.158823in}}%
\pgfpathlineto{\pgfqpoint{4.931204in}{4.155831in}}%
\pgfpathlineto{\pgfqpoint{4.931895in}{4.155815in}}%
\pgfpathlineto{\pgfqpoint{4.933134in}{4.154056in}}%
\pgfpathlineto{\pgfqpoint{4.933820in}{4.153437in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{4.150150in}}%
\pgfpathlineto{\pgfqpoint{4.936136in}{4.149471in}}%
\pgfpathlineto{\pgfqpoint{4.937489in}{4.147424in}}%
\pgfpathlineto{\pgfqpoint{4.938298in}{4.146727in}}%
\pgfpathlineto{\pgfqpoint{4.939639in}{4.144763in}}%
\pgfpathlineto{\pgfqpoint{4.940307in}{4.144054in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{4.141413in}}%
\pgfpathlineto{\pgfqpoint{4.942432in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{4.943882in}{4.138369in}}%
\pgfpathlineto{\pgfqpoint{4.945063in}{4.137465in}}%
\pgfpathlineto{\pgfqpoint{4.945586in}{4.136850in}}%
\pgfpathlineto{\pgfqpoint{4.946889in}{4.134830in}}%
\pgfpathlineto{\pgfqpoint{4.947278in}{4.134827in}}%
\pgfpathlineto{\pgfqpoint{4.948572in}{4.132375in}}%
\pgfpathlineto{\pgfqpoint{4.949087in}{4.132371in}}%
\pgfpathlineto{\pgfqpoint{4.950372in}{4.129177in}}%
\pgfpathlineto{\pgfqpoint{4.952031in}{4.127936in}}%
\pgfpathlineto{\pgfqpoint{4.953427in}{4.125392in}}%
\pgfpathlineto{\pgfqpoint{4.954059in}{4.124432in}}%
\pgfpathlineto{\pgfqpoint{4.955820in}{4.121279in}}%
\pgfpathlineto{\pgfqpoint{4.956945in}{4.120662in}}%
\pgfpathlineto{\pgfqpoint{4.958314in}{4.118153in}}%
\pgfpathlineto{\pgfqpoint{4.959057in}{4.118152in}}%
\pgfpathlineto{\pgfqpoint{4.960291in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{4.960414in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{4.961764in}{4.113010in}}%
\pgfpathlineto{\pgfqpoint{4.962131in}{4.112990in}}%
\pgfpathlineto{\pgfqpoint{4.963471in}{4.110615in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{4.110614in}}%
\pgfpathlineto{\pgfqpoint{4.965167in}{4.107479in}}%
\pgfpathlineto{\pgfqpoint{4.966371in}{4.107467in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{4.103747in}}%
\pgfpathlineto{\pgfqpoint{4.968762in}{4.103698in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.101390in}}%
\pgfpathlineto{\pgfqpoint{4.970186in}{4.101387in}}%
\pgfpathlineto{\pgfqpoint{4.971366in}{4.099543in}}%
\pgfpathlineto{\pgfqpoint{4.971483in}{4.099536in}}%
\pgfpathlineto{\pgfqpoint{4.972775in}{4.096474in}}%
\pgfpathlineto{\pgfqpoint{4.973942in}{4.095603in}}%
\pgfpathlineto{\pgfqpoint{4.975221in}{4.093338in}}%
\pgfpathlineto{\pgfqpoint{4.976839in}{4.091155in}}%
\pgfpathlineto{\pgfqpoint{4.977758in}{4.090595in}}%
\pgfpathlineto{\pgfqpoint{4.979131in}{4.087631in}}%
\pgfpathlineto{\pgfqpoint{4.980270in}{4.086457in}}%
\pgfpathlineto{\pgfqpoint{4.981629in}{4.084197in}}%
\pgfpathlineto{\pgfqpoint{4.982306in}{4.083400in}}%
\pgfpathlineto{\pgfqpoint{4.983766in}{4.080504in}}%
\pgfpathlineto{\pgfqpoint{4.985663in}{4.079209in}}%
\pgfpathlineto{\pgfqpoint{4.986994in}{4.075986in}}%
\pgfpathlineto{\pgfqpoint{4.987546in}{4.075984in}}%
\pgfpathlineto{\pgfqpoint{4.988756in}{4.074803in}}%
\pgfpathlineto{\pgfqpoint{4.989195in}{4.073738in}}%
\pgfpathlineto{\pgfqpoint{4.990724in}{4.071625in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{4.071624in}}%
\pgfpathlineto{\pgfqpoint{4.992136in}{4.070078in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{4.070076in}}%
\pgfpathlineto{\pgfqpoint{4.993648in}{4.067458in}}%
\pgfpathlineto{\pgfqpoint{4.994186in}{4.066651in}}%
\pgfpathlineto{\pgfqpoint{4.995578in}{4.064456in}}%
\pgfpathlineto{\pgfqpoint{4.996644in}{4.064430in}}%
\pgfpathlineto{\pgfqpoint{4.997811in}{4.062489in}}%
\pgfpathlineto{\pgfqpoint{4.997917in}{4.062488in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{4.061007in}}%
\pgfpathlineto{\pgfqpoint{4.999183in}{4.061007in}}%
\pgfpathlineto{\pgfqpoint{5.000338in}{4.059586in}}%
\pgfpathlineto{\pgfqpoint{5.000548in}{4.059583in}}%
\pgfpathlineto{\pgfqpoint{5.001801in}{4.056707in}}%
\pgfpathlineto{\pgfqpoint{5.003048in}{4.055915in}}%
\pgfpathlineto{\pgfqpoint{5.004495in}{4.053495in}}%
\pgfpathlineto{\pgfqpoint{5.006343in}{4.052460in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.050263in}}%
\pgfpathlineto{\pgfqpoint{5.007872in}{4.050257in}}%
\pgfpathlineto{\pgfqpoint{5.009089in}{4.048401in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{4.046157in}}%
\pgfpathlineto{\pgfqpoint{5.011305in}{4.046157in}}%
\pgfpathlineto{\pgfqpoint{5.012505in}{4.044430in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{4.044069in}}%
\pgfpathlineto{\pgfqpoint{5.014097in}{4.041827in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{4.041043in}}%
\pgfpathlineto{\pgfqpoint{5.016465in}{4.039703in}}%
\pgfpathlineto{\pgfqpoint{5.016661in}{4.039703in}}%
\pgfpathlineto{\pgfqpoint{5.017836in}{4.037734in}}%
\pgfpathlineto{\pgfqpoint{5.018713in}{4.037076in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{4.035105in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{4.034588in}}%
\pgfpathlineto{\pgfqpoint{5.021904in}{4.032518in}}%
\pgfpathlineto{\pgfqpoint{5.022672in}{4.032509in}}%
\pgfpathlineto{\pgfqpoint{5.023818in}{4.031272in}}%
\pgfpathlineto{\pgfqpoint{5.024009in}{4.031272in}}%
\pgfpathlineto{\pgfqpoint{5.025244in}{4.028795in}}%
\pgfpathlineto{\pgfqpoint{5.026568in}{4.028057in}}%
\pgfpathlineto{\pgfqpoint{5.027791in}{4.026486in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.029101in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{4.022787in}}%
\pgfpathlineto{\pgfqpoint{5.031701in}{4.022497in}}%
\pgfpathlineto{\pgfqpoint{5.032899in}{4.020407in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{4.019573in}}%
\pgfpathlineto{\pgfqpoint{5.035095in}{4.018533in}}%
\pgfpathlineto{\pgfqpoint{5.035732in}{4.017612in}}%
\pgfpathlineto{\pgfqpoint{5.037001in}{4.016125in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{4.015233in}}%
\pgfpathlineto{\pgfqpoint{5.039967in}{4.012579in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{4.011707in}}%
\pgfpathlineto{\pgfqpoint{5.051490in}{4.009750in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.009375in}}%
\pgfpathlineto{\pgfqpoint{5.053529in}{4.007456in}}%
\pgfpathlineto{\pgfqpoint{5.055383in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{4.004366in}}%
\pgfpathlineto{\pgfqpoint{5.057473in}{4.004347in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{4.003114in}}%
\pgfpathlineto{\pgfqpoint{5.059959in}{4.002005in}}%
\pgfpathlineto{\pgfqpoint{5.061193in}{4.000904in}}%
\pgfpathlineto{\pgfqpoint{5.062012in}{4.000085in}}%
\pgfpathlineto{\pgfqpoint{5.063317in}{3.998888in}}%
\pgfpathlineto{\pgfqpoint{5.064129in}{3.997780in}}%
\pgfpathlineto{\pgfqpoint{5.065503in}{3.996075in}}%
\pgfpathlineto{\pgfqpoint{5.066629in}{3.995696in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{3.994113in}}%
\pgfpathlineto{\pgfqpoint{5.069343in}{3.993060in}}%
\pgfpathlineto{\pgfqpoint{5.070689in}{3.991482in}}%
\pgfpathlineto{\pgfqpoint{5.071950in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{5.073125in}{3.989923in}}%
\pgfpathlineto{\pgfqpoint{5.073984in}{3.989474in}}%
\pgfpathlineto{\pgfqpoint{5.075150in}{3.987954in}}%
\pgfpathlineto{\pgfqpoint{5.075692in}{3.987845in}}%
\pgfpathlineto{\pgfqpoint{5.076850in}{3.986797in}}%
\pgfpathlineto{\pgfqpoint{5.077235in}{3.986312in}}%
\pgfpathlineto{\pgfqpoint{5.078386in}{3.985549in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.984425in}}%
\pgfpathlineto{\pgfqpoint{5.081127in}{3.982541in}}%
\pgfpathlineto{\pgfqpoint{5.083388in}{3.981549in}}%
\pgfpathlineto{\pgfqpoint{5.084735in}{3.979724in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{3.978606in}}%
\pgfpathlineto{\pgfqpoint{5.086964in}{3.978595in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{3.976912in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{3.976435in}}%
\pgfpathlineto{\pgfqpoint{5.090343in}{3.975513in}}%
\pgfpathlineto{\pgfqpoint{5.090999in}{3.974643in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{3.973394in}}%
\pgfpathlineto{\pgfqpoint{5.093605in}{3.972307in}}%
\pgfpathlineto{\pgfqpoint{5.094826in}{3.971068in}}%
\pgfpathlineto{\pgfqpoint{5.096326in}{3.970640in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{5.098524in}{3.968436in}}%
\pgfpathlineto{\pgfqpoint{5.099722in}{3.966420in}}%
\pgfpathlineto{\pgfqpoint{5.101402in}{3.965600in}}%
\pgfpathlineto{\pgfqpoint{5.102655in}{3.963921in}}%
\pgfpathlineto{\pgfqpoint{5.103625in}{3.963321in}}%
\pgfpathlineto{\pgfqpoint{5.104799in}{3.962253in}}%
\pgfpathlineto{\pgfqpoint{5.105486in}{3.961449in}}%
\pgfpathlineto{\pgfqpoint{5.106787in}{3.960284in}}%
\pgfpathlineto{\pgfqpoint{5.108149in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.109436in}{3.957372in}}%
\pgfpathlineto{\pgfqpoint{5.111388in}{3.956605in}}%
\pgfpathlineto{\pgfqpoint{5.112592in}{3.955447in}}%
\pgfpathlineto{\pgfqpoint{5.113258in}{3.954335in}}%
\pgfpathlineto{\pgfqpoint{5.114916in}{3.953149in}}%
\pgfpathlineto{\pgfqpoint{5.116300in}{3.951644in}}%
\pgfpathlineto{\pgfqpoint{5.117284in}{3.951625in}}%
\pgfpathlineto{\pgfqpoint{5.118525in}{3.949349in}}%
\pgfpathlineto{\pgfqpoint{5.120601in}{3.948412in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{3.947298in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{3.947293in}}%
\pgfpathlineto{\pgfqpoint{5.123235in}{3.946130in}}%
\pgfpathlineto{\pgfqpoint{5.123427in}{3.946129in}}%
\pgfpathlineto{\pgfqpoint{5.124574in}{3.944617in}}%
\pgfpathlineto{\pgfqpoint{5.125019in}{3.944613in}}%
\pgfpathlineto{\pgfqpoint{5.126158in}{3.943481in}}%
\pgfpathlineto{\pgfqpoint{5.127230in}{3.942412in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{3.940245in}}%
\pgfpathlineto{\pgfqpoint{5.129235in}{3.939490in}}%
\pgfpathlineto{\pgfqpoint{5.130356in}{3.938717in}}%
\pgfpathlineto{\pgfqpoint{5.131038in}{3.938148in}}%
\pgfpathlineto{\pgfqpoint{5.132335in}{3.936445in}}%
\pgfpathlineto{\pgfqpoint{5.134971in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.933967in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.933967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796386in}{4.832371in}}%
\pgfpathlineto{\pgfqpoint{4.796871in}{4.832359in}}%
\pgfpathlineto{\pgfqpoint{4.798321in}{4.827940in}}%
\pgfpathlineto{\pgfqpoint{4.798802in}{4.827916in}}%
\pgfpathlineto{\pgfqpoint{4.800241in}{4.819571in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{4.819559in}}%
\pgfpathlineto{\pgfqpoint{4.804037in}{4.807815in}}%
\pgfpathlineto{\pgfqpoint{4.804508in}{4.806730in}}%
\pgfpathlineto{\pgfqpoint{4.805914in}{4.796337in}}%
\pgfpathlineto{\pgfqpoint{4.807776in}{4.789456in}}%
\pgfpathlineto{\pgfqpoint{4.808240in}{4.789444in}}%
\pgfpathlineto{\pgfqpoint{4.812373in}{4.775256in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{4.818668in}{4.754594in}}%
\pgfpathlineto{\pgfqpoint{4.819112in}{4.754574in}}%
\pgfpathlineto{\pgfqpoint{4.821757in}{4.744065in}}%
\pgfpathlineto{\pgfqpoint{4.822195in}{4.744045in}}%
\pgfpathlineto{\pgfqpoint{4.823505in}{4.740272in}}%
\pgfpathlineto{\pgfqpoint{4.823940in}{4.740248in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{4.733749in}}%
\pgfpathlineto{\pgfqpoint{4.825673in}{4.733718in}}%
\pgfpathlineto{\pgfqpoint{4.828249in}{4.723573in}}%
\pgfpathlineto{\pgfqpoint{4.828676in}{4.723533in}}%
\pgfpathlineto{\pgfqpoint{4.830800in}{4.715530in}}%
\pgfpathlineto{\pgfqpoint{4.831644in}{4.714648in}}%
\pgfpathlineto{\pgfqpoint{4.833324in}{4.700725in}}%
\pgfpathlineto{\pgfqpoint{4.833742in}{4.700639in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.693859in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{4.693845in}}%
\pgfpathlineto{\pgfqpoint{4.841558in}{4.675600in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{4.675596in}}%
\pgfpathlineto{\pgfqpoint{4.844777in}{4.664976in}}%
\pgfpathlineto{\pgfqpoint{4.845575in}{4.664959in}}%
\pgfpathlineto{\pgfqpoint{4.847560in}{4.654059in}}%
\pgfpathlineto{\pgfqpoint{4.852647in}{4.637165in}}%
\pgfpathlineto{\pgfqpoint{4.853034in}{4.637138in}}%
\pgfpathlineto{\pgfqpoint{4.864003in}{4.601464in}}%
\pgfpathlineto{\pgfqpoint{4.864372in}{4.601463in}}%
\pgfpathlineto{\pgfqpoint{4.865846in}{4.596121in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.568604in}}%
\pgfpathlineto{\pgfqpoint{4.875216in}{4.568561in}}%
\pgfpathlineto{\pgfqpoint{4.877330in}{4.561242in}}%
\pgfpathlineto{\pgfqpoint{4.877680in}{4.561214in}}%
\pgfpathlineto{\pgfqpoint{4.881847in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{4.894929in}{4.508835in}}%
\pgfpathlineto{\pgfqpoint{4.895581in}{4.507862in}}%
\pgfpathlineto{\pgfqpoint{4.897205in}{4.503252in}}%
\pgfpathlineto{\pgfqpoint{4.899461in}{4.496761in}}%
\pgfpathlineto{\pgfqpoint{4.899782in}{4.496742in}}%
\pgfpathlineto{\pgfqpoint{4.902015in}{4.489407in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{4.488463in}}%
\pgfpathlineto{\pgfqpoint{4.915308in}{4.453638in}}%
\pgfpathlineto{\pgfqpoint{4.915609in}{4.453633in}}%
\pgfpathlineto{\pgfqpoint{4.917407in}{4.447974in}}%
\pgfpathlineto{\pgfqpoint{4.920374in}{4.439994in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{4.439965in}}%
\pgfpathlineto{\pgfqpoint{4.922722in}{4.434572in}}%
\pgfpathlineto{\pgfqpoint{4.925627in}{4.426422in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{4.426419in}}%
\pgfpathlineto{\pgfqpoint{4.927354in}{4.422359in}}%
\pgfpathlineto{\pgfqpoint{4.927641in}{4.422356in}}%
\pgfpathlineto{\pgfqpoint{4.929354in}{4.415859in}}%
\pgfpathlineto{\pgfqpoint{4.930206in}{4.414693in}}%
\pgfpathlineto{\pgfqpoint{4.933585in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{4.405228in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{4.399039in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{4.399026in}}%
\pgfpathlineto{\pgfqpoint{4.939117in}{4.391036in}}%
\pgfpathlineto{\pgfqpoint{4.939390in}{4.391028in}}%
\pgfpathlineto{\pgfqpoint{4.942378in}{4.382456in}}%
\pgfpathlineto{\pgfqpoint{4.942917in}{4.382412in}}%
\pgfpathlineto{\pgfqpoint{4.944261in}{4.378750in}}%
\pgfpathlineto{\pgfqpoint{4.944528in}{4.378747in}}%
\pgfpathlineto{\pgfqpoint{4.946395in}{4.372527in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{4.372523in}}%
\pgfpathlineto{\pgfqpoint{4.948248in}{4.367437in}}%
\pgfpathlineto{\pgfqpoint{4.949037in}{4.366436in}}%
\pgfpathlineto{\pgfqpoint{4.950609in}{4.361306in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{4.360256in}}%
\pgfpathlineto{\pgfqpoint{4.953208in}{4.354131in}}%
\pgfpathlineto{\pgfqpoint{4.953982in}{4.353112in}}%
\pgfpathlineto{\pgfqpoint{4.956035in}{4.347092in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{4.346038in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{4.339178in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{4.339131in}}%
\pgfpathlineto{\pgfqpoint{4.961344in}{4.334397in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{4.334384in}}%
\pgfpathlineto{\pgfqpoint{4.963585in}{4.328359in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{4.328354in}}%
\pgfpathlineto{\pgfqpoint{4.965561in}{4.323588in}}%
\pgfpathlineto{\pgfqpoint{4.965807in}{4.323580in}}%
\pgfpathlineto{\pgfqpoint{4.968008in}{4.317639in}}%
\pgfpathlineto{\pgfqpoint{4.968495in}{4.317637in}}%
\pgfpathlineto{\pgfqpoint{4.970190in}{4.312327in}}%
\pgfpathlineto{\pgfqpoint{4.970432in}{4.312299in}}%
\pgfpathlineto{\pgfqpoint{4.971875in}{4.308050in}}%
\pgfpathlineto{\pgfqpoint{4.972114in}{4.308023in}}%
\pgfpathlineto{\pgfqpoint{4.973547in}{4.303526in}}%
\pgfpathlineto{\pgfqpoint{4.974023in}{4.303468in}}%
\pgfpathlineto{\pgfqpoint{4.975446in}{4.299241in}}%
\pgfpathlineto{\pgfqpoint{4.975682in}{4.299205in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{4.294070in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{4.294053in}}%
\pgfpathlineto{\pgfqpoint{4.979199in}{4.290794in}}%
\pgfpathlineto{\pgfqpoint{4.979432in}{4.290790in}}%
\pgfpathlineto{\pgfqpoint{4.980823in}{4.284927in}}%
\pgfpathlineto{\pgfqpoint{4.981977in}{4.283810in}}%
\pgfpathlineto{\pgfqpoint{4.984725in}{4.276715in}}%
\pgfpathlineto{\pgfqpoint{4.984952in}{4.276705in}}%
\pgfpathlineto{\pgfqpoint{4.986313in}{4.272504in}}%
\pgfpathlineto{\pgfqpoint{4.987217in}{4.271437in}}%
\pgfpathlineto{\pgfqpoint{4.989014in}{4.266617in}}%
\pgfpathlineto{\pgfqpoint{4.989684in}{4.265561in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{4.262135in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{4.262123in}}%
\pgfpathlineto{\pgfqpoint{4.993230in}{4.256623in}}%
\pgfpathlineto{\pgfqpoint{4.993889in}{4.256621in}}%
\pgfpathlineto{\pgfqpoint{4.995421in}{4.250815in}}%
\pgfpathlineto{\pgfqpoint{4.996074in}{4.249747in}}%
\pgfpathlineto{\pgfqpoint{4.998671in}{4.243207in}}%
\pgfpathlineto{\pgfqpoint{4.999531in}{4.242310in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{4.235406in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{4.234518in}}%
\pgfpathlineto{\pgfqpoint{5.004417in}{4.232584in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{4.232578in}}%
\pgfpathlineto{\pgfqpoint{5.006303in}{4.226937in}}%
\pgfpathlineto{\pgfqpoint{5.007553in}{4.226082in}}%
\pgfpathlineto{\pgfqpoint{5.009415in}{4.220342in}}%
\pgfpathlineto{\pgfqpoint{5.010649in}{4.219556in}}%
\pgfpathlineto{\pgfqpoint{5.012285in}{4.214959in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{4.213982in}}%
\pgfpathlineto{\pgfqpoint{5.016128in}{4.206556in}}%
\pgfpathlineto{\pgfqpoint{5.016529in}{4.206555in}}%
\pgfpathlineto{\pgfqpoint{5.018524in}{4.200995in}}%
\pgfpathlineto{\pgfqpoint{5.019318in}{4.200339in}}%
\pgfpathlineto{\pgfqpoint{5.021292in}{4.195662in}}%
\pgfpathlineto{\pgfqpoint{5.022077in}{4.194910in}}%
\pgfpathlineto{\pgfqpoint{5.023444in}{4.190468in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{4.190466in}}%
\pgfpathlineto{\pgfqpoint{5.025192in}{4.186530in}}%
\pgfpathlineto{\pgfqpoint{5.025772in}{4.186523in}}%
\pgfpathlineto{\pgfqpoint{5.027312in}{4.182248in}}%
\pgfpathlineto{\pgfqpoint{5.028269in}{4.181226in}}%
\pgfpathlineto{\pgfqpoint{5.030363in}{4.175877in}}%
\pgfpathlineto{\pgfqpoint{5.030930in}{4.175866in}}%
\pgfpathlineto{\pgfqpoint{5.032439in}{4.172306in}}%
\pgfpathlineto{\pgfqpoint{5.033002in}{4.172294in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{4.168301in}}%
\pgfpathlineto{\pgfqpoint{5.034870in}{4.168263in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{4.163574in}}%
\pgfpathlineto{\pgfqpoint{5.037830in}{4.162857in}}%
\pgfpathlineto{\pgfqpoint{5.039845in}{4.157526in}}%
\pgfpathlineto{\pgfqpoint{5.040574in}{4.156723in}}%
\pgfpathlineto{\pgfqpoint{5.042205in}{4.154056in}}%
\pgfpathlineto{\pgfqpoint{5.042927in}{4.153443in}}%
\pgfpathlineto{\pgfqpoint{5.044543in}{4.150148in}}%
\pgfpathlineto{\pgfqpoint{5.044722in}{4.150147in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{4.147423in}}%
\pgfpathlineto{\pgfqpoint{5.046505in}{4.146752in}}%
\pgfpathlineto{\pgfqpoint{5.047922in}{4.144752in}}%
\pgfpathlineto{\pgfqpoint{5.050207in}{4.140186in}}%
\pgfpathlineto{\pgfqpoint{5.050906in}{4.139468in}}%
\pgfpathlineto{\pgfqpoint{5.052298in}{4.136863in}}%
\pgfpathlineto{\pgfqpoint{5.052645in}{4.135722in}}%
\pgfpathlineto{\pgfqpoint{5.054371in}{4.132378in}}%
\pgfpathlineto{\pgfqpoint{5.055230in}{4.132372in}}%
\pgfpathlineto{\pgfqpoint{5.056769in}{4.128359in}}%
\pgfpathlineto{\pgfqpoint{5.057620in}{4.127936in}}%
\pgfpathlineto{\pgfqpoint{5.059481in}{4.123244in}}%
\pgfpathlineto{\pgfqpoint{5.059986in}{4.123202in}}%
\pgfpathlineto{\pgfqpoint{5.061328in}{4.120672in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{4.119652in}}%
\pgfpathlineto{\pgfqpoint{5.063660in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{5.064322in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{5.065970in}{4.111134in}}%
\pgfpathlineto{\pgfqpoint{5.066953in}{4.110615in}}%
\pgfpathlineto{\pgfqpoint{5.068259in}{4.107477in}}%
\pgfpathlineto{\pgfqpoint{5.069071in}{4.107467in}}%
\pgfpathlineto{\pgfqpoint{5.070365in}{4.103729in}}%
\pgfpathlineto{\pgfqpoint{5.070849in}{4.103704in}}%
\pgfpathlineto{\pgfqpoint{5.072134in}{4.100055in}}%
\pgfpathlineto{\pgfqpoint{5.073093in}{4.099538in}}%
\pgfpathlineto{\pgfqpoint{5.074367in}{4.096455in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{4.095608in}}%
\pgfpathlineto{\pgfqpoint{5.076422in}{4.092860in}}%
\pgfpathlineto{\pgfqpoint{5.077836in}{4.090601in}}%
\pgfpathlineto{\pgfqpoint{5.078461in}{4.089482in}}%
\pgfpathlineto{\pgfqpoint{5.081257in}{4.084191in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{4.084177in}}%
\pgfpathlineto{\pgfqpoint{5.083103in}{4.079727in}}%
\pgfpathlineto{\pgfqpoint{5.084174in}{4.079210in}}%
\pgfpathlineto{\pgfqpoint{5.085544in}{4.075985in}}%
\pgfpathlineto{\pgfqpoint{5.085696in}{4.075984in}}%
\pgfpathlineto{\pgfqpoint{5.087057in}{4.073737in}}%
\pgfpathlineto{\pgfqpoint{5.089310in}{4.070078in}}%
\pgfpathlineto{\pgfqpoint{5.089460in}{4.070077in}}%
\pgfpathlineto{\pgfqpoint{5.090801in}{4.067452in}}%
\pgfpathlineto{\pgfqpoint{5.092431in}{4.064444in}}%
\pgfpathlineto{\pgfqpoint{5.092873in}{4.064430in}}%
\pgfpathlineto{\pgfqpoint{5.094343in}{4.061009in}}%
\pgfpathlineto{\pgfqpoint{5.094782in}{4.061007in}}%
\pgfpathlineto{\pgfqpoint{5.096095in}{4.058100in}}%
\pgfpathlineto{\pgfqpoint{5.096676in}{4.057720in}}%
\pgfpathlineto{\pgfqpoint{5.098124in}{4.054866in}}%
\pgfpathlineto{\pgfqpoint{5.098844in}{4.053854in}}%
\pgfpathlineto{\pgfqpoint{5.101421in}{4.050262in}}%
\pgfpathlineto{\pgfqpoint{5.101563in}{4.050257in}}%
\pgfpathlineto{\pgfqpoint{5.102982in}{4.047158in}}%
\pgfpathlineto{\pgfqpoint{5.104112in}{4.046157in}}%
\pgfpathlineto{\pgfqpoint{5.105517in}{4.043139in}}%
\pgfpathlineto{\pgfqpoint{5.106077in}{4.043112in}}%
\pgfpathlineto{\pgfqpoint{5.107470in}{4.039707in}}%
\pgfpathlineto{\pgfqpoint{5.108303in}{4.039703in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{4.037100in}}%
\pgfpathlineto{\pgfqpoint{5.110097in}{4.036412in}}%
\pgfpathlineto{\pgfqpoint{5.111742in}{4.033851in}}%
\pgfpathlineto{\pgfqpoint{5.112015in}{4.033849in}}%
\pgfpathlineto{\pgfqpoint{5.113376in}{4.031273in}}%
\pgfpathlineto{\pgfqpoint{5.113918in}{4.031272in}}%
\pgfpathlineto{\pgfqpoint{5.115269in}{4.028794in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{4.028054in}}%
\pgfpathlineto{\pgfqpoint{5.117281in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.117815in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.119145in}{4.022775in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{5.120995in}{4.020406in}}%
\pgfpathlineto{\pgfqpoint{5.121389in}{4.019572in}}%
\pgfpathlineto{\pgfqpoint{5.123744in}{4.016125in}}%
\pgfpathlineto{\pgfqpoint{5.124524in}{4.015233in}}%
\pgfpathlineto{\pgfqpoint{5.127234in}{4.012104in}}%
\pgfpathlineto{\pgfqpoint{5.133821in}{4.011707in}}%
\pgfpathlineto{\pgfqpoint{5.135068in}{4.009420in}}%
\pgfpathlineto{\pgfqpoint{5.136185in}{4.008233in}}%
\pgfpathlineto{\pgfqpoint{5.137667in}{4.005972in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{4.003115in}}%
\pgfpathlineto{\pgfqpoint{5.140968in}{4.002005in}}%
\pgfpathlineto{\pgfqpoint{5.142422in}{4.000085in}}%
\pgfpathlineto{\pgfqpoint{5.142784in}{3.999557in}}%
\pgfpathlineto{\pgfqpoint{5.144226in}{3.997280in}}%
\pgfpathlineto{\pgfqpoint{5.144825in}{3.996707in}}%
\pgfpathlineto{\pgfqpoint{5.146256in}{3.994921in}}%
\pgfpathlineto{\pgfqpoint{5.147324in}{3.993825in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.991485in}}%
\pgfpathlineto{\pgfqpoint{5.149798in}{3.990708in}}%
\pgfpathlineto{\pgfqpoint{5.151201in}{3.989476in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{3.988458in}}%
\pgfpathlineto{\pgfqpoint{5.153175in}{3.986803in}}%
\pgfpathlineto{\pgfqpoint{5.153753in}{3.986311in}}%
\pgfpathlineto{\pgfqpoint{5.155133in}{3.984451in}}%
\pgfpathlineto{\pgfqpoint{5.155707in}{3.984425in}}%
\pgfpathlineto{\pgfqpoint{5.156963in}{3.982049in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{3.981017in}}%
\pgfpathlineto{\pgfqpoint{5.159681in}{3.979722in}}%
\pgfpathlineto{\pgfqpoint{5.160356in}{3.978610in}}%
\pgfpathlineto{\pgfqpoint{5.160806in}{3.978596in}}%
\pgfpathlineto{\pgfqpoint{5.162036in}{3.976440in}}%
\pgfpathlineto{\pgfqpoint{5.163372in}{3.975512in}}%
\pgfpathlineto{\pgfqpoint{5.164700in}{3.973393in}}%
\pgfpathlineto{\pgfqpoint{5.165582in}{3.972310in}}%
\pgfpathlineto{\pgfqpoint{5.166899in}{3.970644in}}%
\pgfpathlineto{\pgfqpoint{5.167664in}{3.969551in}}%
\pgfpathlineto{\pgfqpoint{5.168861in}{3.968440in}}%
\pgfpathlineto{\pgfqpoint{5.169187in}{3.968436in}}%
\pgfpathlineto{\pgfqpoint{5.170484in}{3.966009in}}%
\pgfpathlineto{\pgfqpoint{5.171776in}{3.964990in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.962262in}}%
\pgfpathlineto{\pgfqpoint{5.174125in}{3.961453in}}%
\pgfpathlineto{\pgfqpoint{5.175715in}{3.959894in}}%
\pgfpathlineto{\pgfqpoint{5.176242in}{3.958910in}}%
\pgfpathlineto{\pgfqpoint{5.177714in}{3.956610in}}%
\pgfpathlineto{\pgfqpoint{5.178551in}{3.955848in}}%
\pgfpathlineto{\pgfqpoint{5.180112in}{3.953921in}}%
\pgfpathlineto{\pgfqpoint{5.180941in}{3.952808in}}%
\pgfpathlineto{\pgfqpoint{5.182488in}{3.951627in}}%
\pgfpathlineto{\pgfqpoint{5.183718in}{3.949349in}}%
\pgfpathlineto{\pgfqpoint{5.184841in}{3.948415in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{3.946136in}}%
\pgfpathlineto{\pgfqpoint{5.186869in}{3.946129in}}%
\pgfpathlineto{\pgfqpoint{5.188078in}{3.943487in}}%
\pgfpathlineto{\pgfqpoint{5.189581in}{3.942412in}}%
\pgfpathlineto{\pgfqpoint{5.191273in}{3.938718in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{3.938146in}}%
\pgfpathlineto{\pgfqpoint{5.193643in}{3.936437in}}%
\pgfpathlineto{\pgfqpoint{5.194918in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{5.196283in}{3.933418in}}%
\pgfpathlineto{\pgfqpoint{5.197447in}{3.932831in}}%
\pgfpathlineto{\pgfqpoint{5.198606in}{3.931326in}}%
\pgfpathlineto{\pgfqpoint{5.199567in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{5.200716in}{3.929271in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{3.928156in}}%
\pgfpathlineto{\pgfqpoint{5.203188in}{3.926708in}}%
\pgfpathlineto{\pgfqpoint{5.203755in}{3.926141in}}%
\pgfpathlineto{\pgfqpoint{5.204884in}{3.925222in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{3.924129in}}%
\pgfpathlineto{\pgfqpoint{5.207315in}{3.922687in}}%
\pgfpathlineto{\pgfqpoint{5.208243in}{3.921598in}}%
\pgfpathlineto{\pgfqpoint{5.209722in}{3.920155in}}%
\pgfpathlineto{\pgfqpoint{5.211100in}{3.919259in}}%
\pgfpathlineto{\pgfqpoint{5.212561in}{3.917316in}}%
\pgfpathlineto{\pgfqpoint{5.213652in}{3.916255in}}%
\pgfpathlineto{\pgfqpoint{5.214828in}{3.915883in}}%
\pgfpathlineto{\pgfqpoint{5.215099in}{3.914825in}}%
\pgfpathlineto{\pgfqpoint{5.216268in}{3.914464in}}%
\pgfpathlineto{\pgfqpoint{5.217432in}{3.913402in}}%
\pgfpathlineto{\pgfqpoint{5.218768in}{3.910772in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{3.909708in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{5.223171in}{3.907597in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{3.906205in}}%
\pgfpathlineto{\pgfqpoint{5.224823in}{3.905326in}}%
\pgfpathlineto{\pgfqpoint{5.225948in}{3.904449in}}%
\pgfpathlineto{\pgfqpoint{5.226637in}{3.903588in}}%
\pgfpathlineto{\pgfqpoint{5.228011in}{3.901854in}}%
\pgfpathlineto{\pgfqpoint{5.228609in}{3.901479in}}%
\pgfpathlineto{\pgfqpoint{5.229802in}{3.900608in}}%
\pgfpathlineto{\pgfqpoint{5.230226in}{3.900607in}}%
\pgfpathlineto{\pgfqpoint{5.231411in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{5.232926in}{3.897656in}}%
\pgfpathlineto{\pgfqpoint{5.234182in}{3.895620in}}%
\pgfpathlineto{\pgfqpoint{5.235431in}{3.894734in}}%
\pgfpathlineto{\pgfqpoint{5.236674in}{3.893177in}}%
\pgfpathlineto{\pgfqpoint{5.237829in}{3.892346in}}%
\pgfpathlineto{\pgfqpoint{5.239142in}{3.891142in}}%
\pgfpathlineto{\pgfqpoint{5.239796in}{3.891140in}}%
\pgfpathlineto{\pgfqpoint{5.241017in}{3.889147in}}%
\pgfpathlineto{\pgfqpoint{5.241990in}{3.888305in}}%
\pgfpathlineto{\pgfqpoint{5.243603in}{3.886389in}}%
\pgfpathlineto{\pgfqpoint{5.244966in}{3.886015in}}%
\pgfpathlineto{\pgfqpoint{5.246242in}{3.884412in}}%
\pgfpathlineto{\pgfqpoint{5.246957in}{3.883619in}}%
\pgfpathlineto{\pgfqpoint{5.248223in}{3.882204in}}%
\pgfpathlineto{\pgfqpoint{5.249717in}{3.881104in}}%
\pgfpathlineto{\pgfqpoint{5.250891in}{3.880333in}}%
\pgfpathlineto{\pgfqpoint{5.251671in}{3.879249in}}%
\pgfpathlineto{\pgfqpoint{5.252835in}{3.878484in}}%
\pgfpathlineto{\pgfqpoint{5.253068in}{3.878482in}}%
\pgfpathlineto{\pgfqpoint{5.254226in}{3.876960in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{3.875927in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{3.873787in}}%
\pgfpathlineto{\pgfqpoint{5.258578in}{3.872879in}}%
\pgfpathlineto{\pgfqpoint{5.259786in}{3.870932in}}%
\pgfpathlineto{\pgfqpoint{5.261886in}{3.869885in}}%
\pgfpathlineto{\pgfqpoint{5.263079in}{3.868094in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{3.866780in}}%
\pgfpathlineto{\pgfqpoint{5.265667in}{3.865729in}}%
\pgfpathlineto{\pgfqpoint{5.267207in}{3.863948in}}%
\pgfpathlineto{\pgfqpoint{5.268156in}{3.863944in}}%
\pgfpathlineto{\pgfqpoint{5.269318in}{3.862299in}}%
\pgfpathlineto{\pgfqpoint{5.269825in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{5.270980in}{3.860662in}}%
\pgfpathlineto{\pgfqpoint{5.272201in}{3.859766in}}%
\pgfpathlineto{\pgfqpoint{5.273345in}{3.859176in}}%
\pgfpathlineto{\pgfqpoint{5.273986in}{3.858169in}}%
\pgfpathlineto{\pgfqpoint{5.275193in}{3.856979in}}%
\pgfpathlineto{\pgfqpoint{5.276252in}{3.855976in}}%
\pgfpathlineto{\pgfqpoint{5.277448in}{3.855141in}}%
\pgfpathlineto{\pgfqpoint{5.278708in}{3.854503in}}%
\pgfpathlineto{\pgfqpoint{5.279892in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{5.280932in}{3.852125in}}%
\pgfpathlineto{\pgfqpoint{5.282243in}{3.850946in}}%
\pgfpathlineto{\pgfqpoint{5.283410in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{3.849786in}}%
\pgfpathlineto{\pgfqpoint{5.285456in}{3.848807in}}%
\pgfpathlineto{\pgfqpoint{5.286744in}{3.847556in}}%
\pgfpathlineto{\pgfqpoint{5.287823in}{3.846991in}}%
\pgfpathlineto{\pgfqpoint{5.288964in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{5.290367in}{3.845743in}}%
\pgfpathlineto{\pgfqpoint{5.291497in}{3.844644in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{3.843856in}}%
\pgfpathlineto{\pgfqpoint{5.293412in}{3.842666in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{3.841663in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{3.840610in}}%
\pgfpathlineto{\pgfqpoint{5.298299in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{3.838736in}}%
\pgfpathlineto{\pgfqpoint{5.300611in}{3.838210in}}%
\pgfpathlineto{\pgfqpoint{5.301822in}{3.836784in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{3.836141in}}%
\pgfpathlineto{\pgfqpoint{5.304480in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.305422in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.306548in}{3.833853in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{3.832879in}}%
\pgfpathlineto{\pgfqpoint{5.309032in}{3.831781in}}%
\pgfpathlineto{\pgfqpoint{5.312224in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.313381in}{3.829305in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.829305in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.829305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.963714in}{4.754584in}}%
\pgfpathlineto{\pgfqpoint{4.966131in}{4.746544in}}%
\pgfpathlineto{\pgfqpoint{4.968047in}{4.740270in}}%
\pgfpathlineto{\pgfqpoint{4.968524in}{4.740242in}}%
\pgfpathlineto{\pgfqpoint{4.970422in}{4.730885in}}%
\pgfpathlineto{\pgfqpoint{4.971836in}{4.727298in}}%
\pgfpathlineto{\pgfqpoint{4.973709in}{4.719743in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{4.714648in}}%
\pgfpathlineto{\pgfqpoint{4.977414in}{4.700666in}}%
\pgfpathlineto{\pgfqpoint{4.977873in}{4.700592in}}%
\pgfpathlineto{\pgfqpoint{4.980610in}{4.689666in}}%
\pgfpathlineto{\pgfqpoint{4.981064in}{4.689442in}}%
\pgfpathlineto{\pgfqpoint{4.982869in}{4.681334in}}%
\pgfpathlineto{\pgfqpoint{4.983318in}{4.681239in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{4.673085in}}%
\pgfpathlineto{\pgfqpoint{4.985997in}{4.673050in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.664976in}}%
\pgfpathlineto{\pgfqpoint{4.988207in}{4.664966in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.606328in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{4.597530in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{4.597520in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{4.527063in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{4.527048in}}%
\pgfpathlineto{\pgfqpoint{5.031331in}{4.517828in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.460592in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.453646in}}%
\pgfpathlineto{\pgfqpoint{5.052936in}{4.453633in}}%
\pgfpathlineto{\pgfqpoint{5.055299in}{4.445468in}}%
\pgfpathlineto{\pgfqpoint{5.055635in}{4.445370in}}%
\pgfpathlineto{\pgfqpoint{5.057973in}{4.437479in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{4.437378in}}%
\pgfpathlineto{\pgfqpoint{5.060618in}{4.430429in}}%
\pgfpathlineto{\pgfqpoint{5.060947in}{4.430399in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{4.424380in}}%
\pgfpathlineto{\pgfqpoint{5.062910in}{4.424324in}}%
\pgfpathlineto{\pgfqpoint{5.065180in}{4.417340in}}%
\pgfpathlineto{\pgfqpoint{5.068070in}{4.409180in}}%
\pgfpathlineto{\pgfqpoint{5.068389in}{4.409180in}}%
\pgfpathlineto{\pgfqpoint{5.070610in}{4.401744in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{4.401347in}}%
\pgfpathlineto{\pgfqpoint{5.072812in}{4.395116in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.382435in}}%
\pgfpathlineto{\pgfqpoint{5.077773in}{4.382407in}}%
\pgfpathlineto{\pgfqpoint{5.079608in}{4.376176in}}%
\pgfpathlineto{\pgfqpoint{5.082336in}{4.368633in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{4.354133in}}%
\pgfpathlineto{\pgfqpoint{5.087702in}{4.353113in}}%
\pgfpathlineto{\pgfqpoint{5.090635in}{4.344037in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{4.343074in}}%
\pgfpathlineto{\pgfqpoint{5.092667in}{4.339145in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{4.339133in}}%
\pgfpathlineto{\pgfqpoint{5.094969in}{4.332308in}}%
\pgfpathlineto{\pgfqpoint{5.095255in}{4.332273in}}%
\pgfpathlineto{\pgfqpoint{5.096966in}{4.326461in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{4.326459in}}%
\pgfpathlineto{\pgfqpoint{5.098948in}{4.321097in}}%
\pgfpathlineto{\pgfqpoint{5.099229in}{4.321084in}}%
\pgfpathlineto{\pgfqpoint{5.100913in}{4.315456in}}%
\pgfpathlineto{\pgfqpoint{5.101472in}{4.315407in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{4.308985in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{4.290802in}}%
\pgfpathlineto{\pgfqpoint{5.110515in}{4.290791in}}%
\pgfpathlineto{\pgfqpoint{5.112124in}{4.284899in}}%
\pgfpathlineto{\pgfqpoint{5.115048in}{4.276726in}}%
\pgfpathlineto{\pgfqpoint{5.115312in}{4.276713in}}%
\pgfpathlineto{\pgfqpoint{5.118199in}{4.268772in}}%
\pgfpathlineto{\pgfqpoint{5.122595in}{4.256625in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{4.256621in}}%
\pgfpathlineto{\pgfqpoint{5.124892in}{4.250815in}}%
\pgfpathlineto{\pgfqpoint{5.127670in}{4.243208in}}%
\pgfpathlineto{\pgfqpoint{5.128422in}{4.242310in}}%
\pgfpathlineto{\pgfqpoint{5.130914in}{4.235405in}}%
\pgfpathlineto{\pgfqpoint{5.131657in}{4.234518in}}%
\pgfpathlineto{\pgfqpoint{5.133626in}{4.229710in}}%
\pgfpathlineto{\pgfqpoint{5.134116in}{4.228920in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{4.224546in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{4.224525in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{4.220341in}}%
\pgfpathlineto{\pgfqpoint{5.138242in}{4.219562in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{4.214058in}}%
\pgfpathlineto{\pgfqpoint{5.140638in}{4.213209in}}%
\pgfpathlineto{\pgfqpoint{5.144423in}{4.203073in}}%
\pgfpathlineto{\pgfqpoint{5.144892in}{4.203044in}}%
\pgfpathlineto{\pgfqpoint{5.146527in}{4.197821in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{4.197789in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{4.191924in}}%
\pgfpathlineto{\pgfqpoint{5.149306in}{4.191919in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{4.186531in}}%
\pgfpathlineto{\pgfqpoint{5.151597in}{4.186524in}}%
\pgfpathlineto{\pgfqpoint{5.153189in}{4.182238in}}%
\pgfpathlineto{\pgfqpoint{5.155670in}{4.175877in}}%
\pgfpathlineto{\pgfqpoint{5.156342in}{4.175862in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{4.170231in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{4.169656in}}%
\pgfpathlineto{\pgfqpoint{5.160779in}{4.165329in}}%
\pgfpathlineto{\pgfqpoint{5.163403in}{4.158839in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{4.158825in}}%
\pgfpathlineto{\pgfqpoint{5.165569in}{4.154058in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{4.153451in}}%
\pgfpathlineto{\pgfqpoint{5.168783in}{4.148308in}}%
\pgfpathlineto{\pgfqpoint{5.170691in}{4.144771in}}%
\pgfpathlineto{\pgfqpoint{5.171324in}{4.144051in}}%
\pgfpathlineto{\pgfqpoint{5.174465in}{4.137469in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{4.136863in}}%
\pgfpathlineto{\pgfqpoint{5.176744in}{4.132378in}}%
\pgfpathlineto{\pgfqpoint{5.177361in}{4.132372in}}%
\pgfpathlineto{\pgfqpoint{5.179001in}{4.128342in}}%
\pgfpathlineto{\pgfqpoint{5.186647in}{4.111823in}}%
\pgfpathlineto{\pgfqpoint{5.189013in}{4.107473in}}%
\pgfpathlineto{\pgfqpoint{5.189405in}{4.107467in}}%
\pgfpathlineto{\pgfqpoint{5.190773in}{4.103716in}}%
\pgfpathlineto{\pgfqpoint{5.190968in}{4.103704in}}%
\pgfpathlineto{\pgfqpoint{5.192327in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{5.192907in}{4.099538in}}%
\pgfpathlineto{\pgfqpoint{5.194640in}{4.094195in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{5.196932in}{4.090603in}}%
\pgfpathlineto{\pgfqpoint{5.197501in}{4.089484in}}%
\pgfpathlineto{\pgfqpoint{5.204422in}{4.074804in}}%
\pgfpathlineto{\pgfqpoint{5.204975in}{4.073730in}}%
\pgfpathlineto{\pgfqpoint{5.209353in}{4.064450in}}%
\pgfpathlineto{\pgfqpoint{5.209895in}{4.064431in}}%
\pgfpathlineto{\pgfqpoint{5.211334in}{4.061008in}}%
\pgfpathlineto{\pgfqpoint{5.211514in}{4.061008in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{4.057724in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{4.056705in}}%
\pgfpathlineto{\pgfqpoint{5.220146in}{4.044440in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{4.044425in}}%
\pgfpathlineto{\pgfqpoint{5.222044in}{4.041060in}}%
\pgfpathlineto{\pgfqpoint{5.222216in}{4.041041in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{4.037740in}}%
\pgfpathlineto{\pgfqpoint{5.224438in}{4.037075in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{4.032515in}}%
\pgfpathlineto{\pgfqpoint{5.226978in}{4.032509in}}%
\pgfpathlineto{\pgfqpoint{5.228322in}{4.030020in}}%
\pgfpathlineto{\pgfqpoint{5.228489in}{4.030016in}}%
\pgfpathlineto{\pgfqpoint{5.229992in}{4.026830in}}%
\pgfpathlineto{\pgfqpoint{5.236400in}{4.016124in}}%
\pgfpathlineto{\pgfqpoint{5.236886in}{4.015232in}}%
\pgfpathlineto{\pgfqpoint{5.239943in}{4.012101in}}%
\pgfpathlineto{\pgfqpoint{5.244537in}{4.011708in}}%
\pgfpathlineto{\pgfqpoint{5.245946in}{4.008598in}}%
\pgfpathlineto{\pgfqpoint{5.247036in}{4.007442in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.004362in}}%
\pgfpathlineto{\pgfqpoint{5.249048in}{4.004349in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{4.002007in}}%
\pgfpathlineto{\pgfqpoint{5.251503in}{4.000904in}}%
\pgfpathlineto{\pgfqpoint{5.253176in}{3.997786in}}%
\pgfpathlineto{\pgfqpoint{5.255290in}{3.994500in}}%
\pgfpathlineto{\pgfqpoint{5.255890in}{3.994092in}}%
\pgfpathlineto{\pgfqpoint{5.257385in}{3.991479in}}%
\pgfpathlineto{\pgfqpoint{5.257981in}{3.991466in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{3.989474in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{3.986804in}}%
\pgfpathlineto{\pgfqpoint{5.261231in}{3.986793in}}%
\pgfpathlineto{\pgfqpoint{5.262549in}{3.984445in}}%
\pgfpathlineto{\pgfqpoint{5.262841in}{3.984429in}}%
\pgfpathlineto{\pgfqpoint{5.264150in}{3.982037in}}%
\pgfpathlineto{\pgfqpoint{5.265019in}{3.981549in}}%
\pgfpathlineto{\pgfqpoint{5.266460in}{3.978621in}}%
\pgfpathlineto{\pgfqpoint{5.267178in}{3.978595in}}%
\pgfpathlineto{\pgfqpoint{5.268607in}{3.975520in}}%
\pgfpathlineto{\pgfqpoint{5.269460in}{3.974658in}}%
\pgfpathlineto{\pgfqpoint{5.271017in}{3.972314in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{3.971551in}}%
\pgfpathlineto{\pgfqpoint{5.273405in}{3.968445in}}%
\pgfpathlineto{\pgfqpoint{5.274103in}{3.968436in}}%
\pgfpathlineto{\pgfqpoint{5.275493in}{3.965601in}}%
\pgfpathlineto{\pgfqpoint{5.276185in}{3.964990in}}%
\pgfpathlineto{\pgfqpoint{5.277563in}{3.962258in}}%
\pgfpathlineto{\pgfqpoint{5.278112in}{3.961455in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.957371in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{3.956606in}}%
\pgfpathlineto{\pgfqpoint{5.283001in}{3.953921in}}%
\pgfpathlineto{\pgfqpoint{5.283673in}{3.953150in}}%
\pgfpathlineto{\pgfqpoint{5.286208in}{3.949348in}}%
\pgfpathlineto{\pgfqpoint{5.286871in}{3.948417in}}%
\pgfpathlineto{\pgfqpoint{5.288323in}{3.946133in}}%
\pgfpathlineto{\pgfqpoint{5.288586in}{3.946129in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{3.943484in}}%
\pgfpathlineto{\pgfqpoint{5.290681in}{3.942413in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{3.938717in}}%
\pgfpathlineto{\pgfqpoint{5.292888in}{3.938152in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{3.935486in}}%
\pgfpathlineto{\pgfqpoint{5.295203in}{3.934728in}}%
\pgfpathlineto{\pgfqpoint{5.296990in}{3.932837in}}%
\pgfpathlineto{\pgfqpoint{5.297117in}{3.932833in}}%
\pgfpathlineto{\pgfqpoint{5.298384in}{3.931325in}}%
\pgfpathlineto{\pgfqpoint{5.298889in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{5.300273in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{5.301649in}{3.927231in}}%
\pgfpathlineto{\pgfqpoint{5.303266in}{3.925221in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{3.924135in}}%
\pgfpathlineto{\pgfqpoint{5.305364in}{3.922682in}}%
\pgfpathlineto{\pgfqpoint{5.305855in}{3.921616in}}%
\pgfpathlineto{\pgfqpoint{5.307445in}{3.920154in}}%
\pgfpathlineto{\pgfqpoint{5.308175in}{3.919260in}}%
\pgfpathlineto{\pgfqpoint{5.309750in}{3.917308in}}%
\pgfpathlineto{\pgfqpoint{5.310233in}{3.916264in}}%
\pgfpathlineto{\pgfqpoint{5.311914in}{3.914473in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{3.913402in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{3.910768in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{3.909706in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{3.907602in}}%
\pgfpathlineto{\pgfqpoint{5.317829in}{3.907598in}}%
\pgfpathlineto{\pgfqpoint{5.319112in}{3.905370in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{3.904448in}}%
\pgfpathlineto{\pgfqpoint{5.320619in}{3.903601in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{3.901479in}}%
\pgfpathlineto{\pgfqpoint{5.323493in}{3.900607in}}%
\pgfpathlineto{\pgfqpoint{5.324746in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{3.897656in}}%
\pgfpathlineto{\pgfqpoint{5.327010in}{3.895597in}}%
\pgfpathlineto{\pgfqpoint{5.327573in}{3.894737in}}%
\pgfpathlineto{\pgfqpoint{5.328806in}{3.893177in}}%
\pgfpathlineto{\pgfqpoint{5.329476in}{3.893176in}}%
\pgfpathlineto{\pgfqpoint{5.330700in}{3.891142in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{3.891139in}}%
\pgfpathlineto{\pgfqpoint{5.332360in}{3.889138in}}%
\pgfpathlineto{\pgfqpoint{5.332800in}{3.888308in}}%
\pgfpathlineto{\pgfqpoint{5.334774in}{3.886020in}}%
\pgfpathlineto{\pgfqpoint{5.335646in}{3.884898in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{3.884408in}}%
\pgfpathlineto{\pgfqpoint{5.337813in}{3.882203in}}%
\pgfpathlineto{\pgfqpoint{5.338889in}{3.881105in}}%
\pgfpathlineto{\pgfqpoint{5.340175in}{3.879254in}}%
\pgfpathlineto{\pgfqpoint{5.341560in}{3.878482in}}%
\pgfpathlineto{\pgfqpoint{5.342832in}{3.875946in}}%
\pgfpathlineto{\pgfqpoint{5.344203in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{5.345356in}{3.873782in}}%
\pgfpathlineto{\pgfqpoint{5.345879in}{3.872879in}}%
\pgfpathlineto{\pgfqpoint{5.347129in}{3.870932in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{3.869885in}}%
\pgfpathlineto{\pgfqpoint{5.349713in}{3.867807in}}%
\pgfpathlineto{\pgfqpoint{5.350740in}{3.866757in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{3.865414in}}%
\pgfpathlineto{\pgfqpoint{5.353388in}{3.862739in}}%
\pgfpathlineto{\pgfqpoint{5.354601in}{3.862285in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.859778in}}%
\pgfpathlineto{\pgfqpoint{5.357408in}{3.859176in}}%
\pgfpathlineto{\pgfqpoint{5.358701in}{3.856979in}}%
\pgfpathlineto{\pgfqpoint{5.359493in}{3.855989in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{3.854520in}}%
\pgfpathlineto{\pgfqpoint{5.362051in}{3.853633in}}%
\pgfpathlineto{\pgfqpoint{5.363417in}{3.851781in}}%
\pgfpathlineto{\pgfqpoint{5.364582in}{3.850933in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{3.849786in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{3.848808in}}%
\pgfpathlineto{\pgfqpoint{5.368045in}{3.847293in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{3.846997in}}%
\pgfpathlineto{\pgfqpoint{5.369569in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{5.370422in}{3.845743in}}%
\pgfpathlineto{\pgfqpoint{5.371649in}{3.843860in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{3.842875in}}%
\pgfpathlineto{\pgfqpoint{5.374736in}{3.840611in}}%
\pgfpathlineto{\pgfqpoint{5.376405in}{3.839666in}}%
\pgfpathlineto{\pgfqpoint{5.377786in}{3.838221in}}%
\pgfpathlineto{\pgfqpoint{5.378886in}{3.837299in}}%
\pgfpathlineto{\pgfqpoint{5.380254in}{3.835615in}}%
\pgfpathlineto{\pgfqpoint{5.381795in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.382968in}{3.833852in}}%
\pgfpathlineto{\pgfqpoint{5.383596in}{3.832880in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{3.831775in}}%
\pgfpathlineto{\pgfqpoint{5.386895in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.388043in}{3.829304in}}%
\pgfpathlineto{\pgfqpoint{5.389011in}{3.828253in}}%
\pgfpathlineto{\pgfqpoint{5.390412in}{3.826708in}}%
\pgfpathlineto{\pgfqpoint{5.391544in}{3.826245in}}%
\pgfpathlineto{\pgfqpoint{5.392758in}{3.825167in}}%
\pgfpathlineto{\pgfqpoint{5.393449in}{3.824074in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{3.823001in}}%
\pgfpathlineto{\pgfqpoint{5.396108in}{3.821914in}}%
\pgfpathlineto{\pgfqpoint{5.397639in}{3.820949in}}%
\pgfpathlineto{\pgfqpoint{5.399161in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{5.400422in}{3.818421in}}%
\pgfpathlineto{\pgfqpoint{5.402094in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{5.404416in}{3.815723in}}%
\pgfpathlineto{\pgfqpoint{5.405568in}{3.814568in}}%
\pgfpathlineto{\pgfqpoint{5.406388in}{3.813999in}}%
\pgfpathlineto{\pgfqpoint{5.407613in}{3.812907in}}%
\pgfpathlineto{\pgfqpoint{5.409399in}{3.811821in}}%
\pgfpathlineto{\pgfqpoint{5.410690in}{3.810498in}}%
\pgfpathlineto{\pgfqpoint{5.412454in}{3.809418in}}%
\pgfpathlineto{\pgfqpoint{5.413888in}{3.808789in}}%
\pgfpathlineto{\pgfqpoint{5.417907in}{3.807708in}}%
\pgfpathlineto{\pgfqpoint{5.419466in}{3.807576in}}%
\pgfpathlineto{\pgfqpoint{5.421014in}{3.806589in}}%
\pgfpathlineto{\pgfqpoint{5.422246in}{3.806397in}}%
\pgfpathlineto{\pgfqpoint{5.422630in}{3.805449in}}%
\pgfpathlineto{\pgfqpoint{5.423931in}{3.805075in}}%
\pgfpathlineto{\pgfqpoint{5.425300in}{3.804476in}}%
\pgfpathlineto{\pgfqpoint{5.426436in}{3.803393in}}%
\pgfpathlineto{\pgfqpoint{5.427190in}{3.802985in}}%
\pgfpathlineto{\pgfqpoint{5.428317in}{3.802129in}}%
\pgfpathlineto{\pgfqpoint{5.430927in}{3.801070in}}%
\pgfpathlineto{\pgfqpoint{5.432111in}{3.799570in}}%
\pgfpathlineto{\pgfqpoint{5.434170in}{3.798724in}}%
\pgfpathlineto{\pgfqpoint{5.435411in}{3.797479in}}%
\pgfpathlineto{\pgfqpoint{5.437081in}{3.796847in}}%
\pgfpathlineto{\pgfqpoint{5.438308in}{3.795802in}}%
\pgfpathlineto{\pgfqpoint{5.439315in}{3.795016in}}%
\pgfpathlineto{\pgfqpoint{5.440674in}{3.793353in}}%
\pgfpathlineto{\pgfqpoint{5.442521in}{3.792747in}}%
\pgfpathlineto{\pgfqpoint{5.443722in}{3.791534in}}%
\pgfpathlineto{\pgfqpoint{5.445477in}{3.790468in}}%
\pgfpathlineto{\pgfqpoint{5.446733in}{3.789507in}}%
\pgfpathlineto{\pgfqpoint{5.448675in}{3.788462in}}%
\pgfpathlineto{\pgfqpoint{5.449915in}{3.787661in}}%
\pgfpathlineto{\pgfqpoint{5.451491in}{3.786709in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{3.785118in}}%
\pgfpathlineto{\pgfqpoint{5.454478in}{3.784455in}}%
\pgfpathlineto{\pgfqpoint{5.455622in}{3.783917in}}%
\pgfpathlineto{\pgfqpoint{5.456761in}{3.783108in}}%
\pgfpathlineto{\pgfqpoint{5.458028in}{3.781748in}}%
\pgfpathlineto{\pgfqpoint{5.460280in}{3.780907in}}%
\pgfpathlineto{\pgfqpoint{5.461464in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{5.462511in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{5.463684in}{3.778782in}}%
\pgfpathlineto{\pgfqpoint{5.464917in}{3.777964in}}%
\pgfpathlineto{\pgfqpoint{5.466143in}{3.776963in}}%
\pgfpathlineto{\pgfqpoint{5.467939in}{3.775791in}}%
\pgfpathlineto{\pgfqpoint{5.469151in}{3.774632in}}%
\pgfpathlineto{\pgfqpoint{5.470799in}{3.774033in}}%
\pgfpathlineto{\pgfqpoint{5.471997in}{3.772854in}}%
\pgfpathlineto{\pgfqpoint{5.473502in}{3.772252in}}%
\pgfpathlineto{\pgfqpoint{5.474624in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{3.770856in}}%
\pgfpathlineto{\pgfqpoint{5.476422in}{3.770118in}}%
\pgfpathlineto{\pgfqpoint{5.478085in}{3.769514in}}%
\pgfpathlineto{\pgfqpoint{5.479309in}{3.767975in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.767170in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.767170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.141090in}{4.683826in}}%
\pgfpathlineto{\pgfqpoint{5.144945in}{4.667494in}}%
\pgfpathlineto{\pgfqpoint{5.145423in}{4.667462in}}%
\pgfpathlineto{\pgfqpoint{5.150618in}{4.644791in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{4.644777in}}%
\pgfpathlineto{\pgfqpoint{5.152016in}{4.640690in}}%
\pgfpathlineto{\pgfqpoint{5.153868in}{4.633280in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{4.612610in}}%
\pgfpathlineto{\pgfqpoint{5.162036in}{4.602705in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{4.585339in}}%
\pgfpathlineto{\pgfqpoint{5.169512in}{4.577109in}}%
\pgfpathlineto{\pgfqpoint{5.176348in}{4.553848in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{4.544054in}}%
\pgfpathlineto{\pgfqpoint{5.182179in}{4.533211in}}%
\pgfpathlineto{\pgfqpoint{5.186667in}{4.517825in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{4.503253in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{4.480913in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{4.467683in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{4.453647in}}%
\pgfpathlineto{\pgfqpoint{5.206476in}{4.453639in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{4.446770in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{4.426421in}}%
\pgfpathlineto{\pgfqpoint{5.215639in}{4.426417in}}%
\pgfpathlineto{\pgfqpoint{5.218501in}{4.415839in}}%
\pgfpathlineto{\pgfqpoint{5.257896in}{4.296300in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.203060in}}%
\pgfpathlineto{\pgfqpoint{5.291364in}{4.203042in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{4.197811in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{4.197791in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{4.191921in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{4.191919in}}%
\pgfpathlineto{\pgfqpoint{5.297653in}{4.184767in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{4.184749in}}%
\pgfpathlineto{\pgfqpoint{5.300227in}{4.178501in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{4.178493in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{4.172306in}}%
\pgfpathlineto{\pgfqpoint{5.303028in}{4.172299in}}%
\pgfpathlineto{\pgfqpoint{5.304543in}{4.168278in}}%
\pgfpathlineto{\pgfqpoint{5.306797in}{4.162862in}}%
\pgfpathlineto{\pgfqpoint{5.307296in}{4.161808in}}%
\pgfpathlineto{\pgfqpoint{5.310019in}{4.154058in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{4.153458in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{4.147425in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.146748in}}%
\pgfpathlineto{\pgfqpoint{5.316098in}{4.141413in}}%
\pgfpathlineto{\pgfqpoint{5.316578in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{5.318965in}{4.134835in}}%
\pgfpathlineto{\pgfqpoint{5.319676in}{4.134827in}}%
\pgfpathlineto{\pgfqpoint{5.322033in}{4.128354in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.127946in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{4.120686in}}%
\pgfpathlineto{\pgfqpoint{5.325758in}{4.119673in}}%
\pgfpathlineto{\pgfqpoint{5.328744in}{4.113007in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{4.112986in}}%
\pgfpathlineto{\pgfqpoint{5.330564in}{4.108165in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{4.099567in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{4.099543in}}%
\pgfpathlineto{\pgfqpoint{5.336389in}{4.094181in}}%
\pgfpathlineto{\pgfqpoint{5.336831in}{4.094147in}}%
\pgfpathlineto{\pgfqpoint{5.338593in}{4.089494in}}%
\pgfpathlineto{\pgfqpoint{5.338813in}{4.089482in}}%
\pgfpathlineto{\pgfqpoint{5.340778in}{4.084201in}}%
\pgfpathlineto{\pgfqpoint{5.341213in}{4.084176in}}%
\pgfpathlineto{\pgfqpoint{5.342944in}{4.079721in}}%
\pgfpathlineto{\pgfqpoint{5.343160in}{4.079719in}}%
\pgfpathlineto{\pgfqpoint{5.344663in}{4.074806in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{4.074802in}}%
\pgfpathlineto{\pgfqpoint{5.347008in}{4.070080in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{4.070077in}}%
\pgfpathlineto{\pgfqpoint{5.349121in}{4.064460in}}%
\pgfpathlineto{\pgfqpoint{5.349751in}{4.064434in}}%
\pgfpathlineto{\pgfqpoint{5.351424in}{4.059602in}}%
\pgfpathlineto{\pgfqpoint{5.352049in}{4.059586in}}%
\pgfpathlineto{\pgfqpoint{5.353706in}{4.055250in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{4.033850in}}%
\pgfpathlineto{\pgfqpoint{5.365602in}{4.031272in}}%
\pgfpathlineto{\pgfqpoint{5.365799in}{4.031272in}}%
\pgfpathlineto{\pgfqpoint{5.367563in}{4.026835in}}%
\pgfpathlineto{\pgfqpoint{5.367953in}{4.026486in}}%
\pgfpathlineto{\pgfqpoint{5.369896in}{4.022506in}}%
\pgfpathlineto{\pgfqpoint{5.370089in}{4.022500in}}%
\pgfpathlineto{\pgfqpoint{5.371823in}{4.018534in}}%
\pgfpathlineto{\pgfqpoint{5.372399in}{4.017619in}}%
\pgfpathlineto{\pgfqpoint{5.374307in}{4.014053in}}%
\pgfpathlineto{\pgfqpoint{5.374687in}{4.012977in}}%
\pgfpathlineto{\pgfqpoint{5.376201in}{4.012102in}}%
\pgfpathlineto{\pgfqpoint{5.380503in}{4.011708in}}%
\pgfpathlineto{\pgfqpoint{5.382166in}{4.008268in}}%
\pgfpathlineto{\pgfqpoint{5.383818in}{4.005447in}}%
\pgfpathlineto{\pgfqpoint{5.384549in}{4.004346in}}%
\pgfpathlineto{\pgfqpoint{5.386004in}{4.001455in}}%
\pgfpathlineto{\pgfqpoint{5.388889in}{3.996075in}}%
\pgfpathlineto{\pgfqpoint{5.389426in}{3.996067in}}%
\pgfpathlineto{\pgfqpoint{5.391031in}{3.992548in}}%
\pgfpathlineto{\pgfqpoint{5.392272in}{3.991467in}}%
\pgfpathlineto{\pgfqpoint{5.393859in}{3.987968in}}%
\pgfpathlineto{\pgfqpoint{5.394385in}{3.987844in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{3.985549in}}%
\pgfpathlineto{\pgfqpoint{5.396481in}{3.984433in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{3.982024in}}%
\pgfpathlineto{\pgfqpoint{5.398386in}{3.981551in}}%
\pgfpathlineto{\pgfqpoint{5.399934in}{3.978612in}}%
\pgfpathlineto{\pgfqpoint{5.400277in}{3.978597in}}%
\pgfpathlineto{\pgfqpoint{5.401813in}{3.975517in}}%
\pgfpathlineto{\pgfqpoint{5.402323in}{3.974658in}}%
\pgfpathlineto{\pgfqpoint{5.404522in}{3.970673in}}%
\pgfpathlineto{\pgfqpoint{5.405194in}{3.970640in}}%
\pgfpathlineto{\pgfqpoint{5.406534in}{3.967270in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{3.966413in}}%
\pgfpathlineto{\pgfqpoint{5.410674in}{3.960282in}}%
\pgfpathlineto{\pgfqpoint{5.411166in}{3.959893in}}%
\pgfpathlineto{\pgfqpoint{5.412963in}{3.955854in}}%
\pgfpathlineto{\pgfqpoint{5.415714in}{3.951631in}}%
\pgfpathlineto{\pgfqpoint{5.415875in}{3.951625in}}%
\pgfpathlineto{\pgfqpoint{5.417318in}{3.948424in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{3.947293in}}%
\pgfpathlineto{\pgfqpoint{5.419863in}{3.943486in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{3.942412in}}%
\pgfpathlineto{\pgfqpoint{5.422539in}{3.938162in}}%
\pgfpathlineto{\pgfqpoint{5.423165in}{3.937575in}}%
\pgfpathlineto{\pgfqpoint{5.424722in}{3.934361in}}%
\pgfpathlineto{\pgfqpoint{5.425652in}{3.933416in}}%
\pgfpathlineto{\pgfqpoint{5.427347in}{3.931326in}}%
\pgfpathlineto{\pgfqpoint{5.427807in}{3.930243in}}%
\pgfpathlineto{\pgfqpoint{5.429183in}{3.928165in}}%
\pgfpathlineto{\pgfqpoint{5.430248in}{3.927231in}}%
\pgfpathlineto{\pgfqpoint{5.432213in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{5.432815in}{3.923034in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{3.920154in}}%
\pgfpathlineto{\pgfqpoint{5.435802in}{3.919259in}}%
\pgfpathlineto{\pgfqpoint{5.437872in}{3.915907in}}%
\pgfpathlineto{\pgfqpoint{5.438607in}{3.914819in}}%
\pgfpathlineto{\pgfqpoint{5.441525in}{3.910766in}}%
\pgfpathlineto{\pgfqpoint{5.442105in}{3.909711in}}%
\pgfpathlineto{\pgfqpoint{5.444696in}{3.906213in}}%
\pgfpathlineto{\pgfqpoint{5.445126in}{3.905385in}}%
\pgfpathlineto{\pgfqpoint{5.446551in}{3.903081in}}%
\pgfpathlineto{\pgfqpoint{5.448675in}{3.900608in}}%
\pgfpathlineto{\pgfqpoint{5.448816in}{3.900607in}}%
\pgfpathlineto{\pgfqpoint{5.450080in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{5.450640in}{3.897663in}}%
\pgfpathlineto{\pgfqpoint{5.452174in}{3.894744in}}%
\pgfpathlineto{\pgfqpoint{5.452868in}{3.893861in}}%
\pgfpathlineto{\pgfqpoint{5.454526in}{3.891145in}}%
\pgfpathlineto{\pgfqpoint{5.455350in}{3.891140in}}%
\pgfpathlineto{\pgfqpoint{5.456719in}{3.888315in}}%
\pgfpathlineto{\pgfqpoint{5.457672in}{3.887480in}}%
\pgfpathlineto{\pgfqpoint{5.459433in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{5.460108in}{3.883620in}}%
\pgfpathlineto{\pgfqpoint{5.461718in}{3.881113in}}%
\pgfpathlineto{\pgfqpoint{5.462919in}{3.880328in}}%
\pgfpathlineto{\pgfqpoint{5.464379in}{3.876968in}}%
\pgfpathlineto{\pgfqpoint{5.465698in}{3.875930in}}%
\pgfpathlineto{\pgfqpoint{5.467011in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{5.467796in}{3.872879in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{3.870931in}}%
\pgfpathlineto{\pgfqpoint{5.470005in}{3.869885in}}%
\pgfpathlineto{\pgfqpoint{5.471295in}{3.867801in}}%
\pgfpathlineto{\pgfqpoint{5.471938in}{3.866757in}}%
\pgfpathlineto{\pgfqpoint{5.473346in}{3.864072in}}%
\pgfpathlineto{\pgfqpoint{5.476643in}{3.859768in}}%
\pgfpathlineto{\pgfqpoint{5.478275in}{3.857266in}}%
\pgfpathlineto{\pgfqpoint{5.480641in}{3.854512in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{3.853633in}}%
\pgfpathlineto{\pgfqpoint{5.482862in}{3.851223in}}%
\pgfpathlineto{\pgfqpoint{5.483966in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{5.485429in}{3.848384in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{3.847274in}}%
\pgfpathlineto{\pgfqpoint{5.488930in}{3.844645in}}%
\pgfpathlineto{\pgfqpoint{5.489529in}{3.843856in}}%
\pgfpathlineto{\pgfqpoint{5.491079in}{3.842111in}}%
\pgfpathlineto{\pgfqpoint{5.491791in}{3.841152in}}%
\pgfpathlineto{\pgfqpoint{5.493209in}{3.839670in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{3.838736in}}%
\pgfpathlineto{\pgfqpoint{5.495672in}{3.836783in}}%
\pgfpathlineto{\pgfqpoint{5.496487in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{5.497763in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.497879in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.499148in}{3.832887in}}%
\pgfpathlineto{\pgfqpoint{5.500525in}{3.831770in}}%
\pgfpathlineto{\pgfqpoint{5.502916in}{3.829304in}}%
\pgfpathlineto{\pgfqpoint{5.503821in}{3.828253in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{3.826258in}}%
\pgfpathlineto{\pgfqpoint{5.506963in}{3.825167in}}%
\pgfpathlineto{\pgfqpoint{5.508962in}{3.822999in}}%
\pgfpathlineto{\pgfqpoint{5.509625in}{3.821915in}}%
\pgfpathlineto{\pgfqpoint{5.511712in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{3.819422in}}%
\pgfpathlineto{\pgfqpoint{5.513673in}{3.818419in}}%
\pgfpathlineto{\pgfqpoint{5.514540in}{3.817440in}}%
\pgfpathlineto{\pgfqpoint{5.516050in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{5.516372in}{3.815733in}}%
\pgfpathlineto{\pgfqpoint{5.517657in}{3.814001in}}%
\pgfpathlineto{\pgfqpoint{5.519360in}{3.812895in}}%
\pgfpathlineto{\pgfqpoint{5.520735in}{3.811373in}}%
\pgfpathlineto{\pgfqpoint{5.522103in}{3.810273in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.809004in}}%
\pgfpathlineto{\pgfqpoint{5.524608in}{3.807911in}}%
\pgfpathlineto{\pgfqpoint{5.525955in}{3.807710in}}%
\pgfpathlineto{\pgfqpoint{5.529850in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{5.531876in}{3.805075in}}%
\pgfpathlineto{\pgfqpoint{5.533384in}{3.804476in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{3.803392in}}%
\pgfpathlineto{\pgfqpoint{5.534883in}{3.802987in}}%
\pgfpathlineto{\pgfqpoint{5.536076in}{3.802128in}}%
\pgfpathlineto{\pgfqpoint{5.537954in}{3.801070in}}%
\pgfpathlineto{\pgfqpoint{5.539230in}{3.799567in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{3.798725in}}%
\pgfpathlineto{\pgfqpoint{5.541764in}{3.797478in}}%
\pgfpathlineto{\pgfqpoint{5.542924in}{3.796845in}}%
\pgfpathlineto{\pgfqpoint{5.544271in}{3.795019in}}%
\pgfpathlineto{\pgfqpoint{5.545516in}{3.794163in}}%
\pgfpathlineto{\pgfqpoint{5.546659in}{3.793346in}}%
\pgfpathlineto{\pgfqpoint{5.547229in}{3.792747in}}%
\pgfpathlineto{\pgfqpoint{5.548458in}{3.791532in}}%
\pgfpathlineto{\pgfqpoint{5.549588in}{3.790468in}}%
\pgfpathlineto{\pgfqpoint{5.551087in}{3.788867in}}%
\pgfpathlineto{\pgfqpoint{5.552576in}{3.788057in}}%
\pgfpathlineto{\pgfqpoint{5.553964in}{3.786710in}}%
\pgfpathlineto{\pgfqpoint{5.555161in}{3.786060in}}%
\pgfpathlineto{\pgfqpoint{5.556353in}{3.785110in}}%
\pgfpathlineto{\pgfqpoint{5.557720in}{3.783917in}}%
\pgfpathlineto{\pgfqpoint{5.558537in}{3.783109in}}%
\pgfpathlineto{\pgfqpoint{5.559803in}{3.781747in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{3.780907in}}%
\pgfpathlineto{\pgfqpoint{5.562671in}{3.779373in}}%
\pgfpathlineto{\pgfqpoint{5.564093in}{3.778781in}}%
\pgfpathlineto{\pgfqpoint{5.565330in}{3.777395in}}%
\pgfpathlineto{\pgfqpoint{5.566912in}{3.776371in}}%
\pgfpathlineto{\pgfqpoint{5.568136in}{3.775218in}}%
\pgfpathlineto{\pgfqpoint{5.568919in}{3.774622in}}%
\pgfpathlineto{\pgfqpoint{5.570133in}{3.773444in}}%
\pgfpathlineto{\pgfqpoint{5.570997in}{3.772848in}}%
\pgfpathlineto{\pgfqpoint{5.572286in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{5.573057in}{3.770857in}}%
\pgfpathlineto{\pgfqpoint{5.574250in}{3.769521in}}%
\pgfpathlineto{\pgfqpoint{5.575523in}{3.768710in}}%
\pgfpathlineto{\pgfqpoint{5.576705in}{3.767975in}}%
\pgfpathlineto{\pgfqpoint{5.577378in}{3.767173in}}%
\pgfpathlineto{\pgfqpoint{5.578886in}{3.765617in}}%
\pgfpathlineto{\pgfqpoint{5.579719in}{3.765282in}}%
\pgfpathlineto{\pgfqpoint{5.580881in}{3.764346in}}%
\pgfpathlineto{\pgfqpoint{5.581130in}{3.764345in}}%
\pgfpathlineto{\pgfqpoint{5.582286in}{3.763212in}}%
\pgfpathlineto{\pgfqpoint{5.582368in}{3.763210in}}%
\pgfpathlineto{\pgfqpoint{5.583600in}{3.760818in}}%
\pgfpathlineto{\pgfqpoint{5.587017in}{3.759820in}}%
\pgfpathlineto{\pgfqpoint{5.588387in}{3.758841in}}%
\pgfpathlineto{\pgfqpoint{5.589270in}{3.757720in}}%
\pgfpathlineto{\pgfqpoint{5.590787in}{3.757062in}}%
\pgfpathlineto{\pgfqpoint{5.592057in}{3.755695in}}%
\pgfpathlineto{\pgfqpoint{5.592690in}{3.755175in}}%
\pgfpathlineto{\pgfqpoint{5.593950in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{5.595361in}{3.752595in}}%
\pgfpathlineto{\pgfqpoint{5.596608in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{5.597849in}{3.749860in}}%
\pgfpathlineto{\pgfqpoint{5.599084in}{3.748918in}}%
\pgfpathlineto{\pgfqpoint{5.600159in}{3.748413in}}%
\pgfpathlineto{\pgfqpoint{5.601306in}{3.746752in}}%
\pgfpathlineto{\pgfqpoint{5.602220in}{3.746242in}}%
\pgfpathlineto{\pgfqpoint{5.603358in}{3.745081in}}%
\pgfpathlineto{\pgfqpoint{5.603887in}{3.745079in}}%
\pgfpathlineto{\pgfqpoint{5.605092in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{5.605692in}{3.742919in}}%
\pgfpathlineto{\pgfqpoint{5.606814in}{3.742091in}}%
\pgfpathlineto{\pgfqpoint{5.607857in}{3.741101in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{5.610812in}{3.738265in}}%
\pgfpathlineto{\pgfqpoint{5.613587in}{3.735690in}}%
\pgfpathlineto{\pgfqpoint{5.615107in}{3.735201in}}%
\pgfpathlineto{\pgfqpoint{5.616331in}{3.733713in}}%
\pgfpathlineto{\pgfqpoint{5.618049in}{3.732609in}}%
\pgfpathlineto{\pgfqpoint{5.619187in}{3.731626in}}%
\pgfpathlineto{\pgfqpoint{5.619967in}{3.730672in}}%
\pgfpathlineto{\pgfqpoint{5.621309in}{3.729549in}}%
\pgfpathlineto{\pgfqpoint{5.622012in}{3.729229in}}%
\pgfpathlineto{\pgfqpoint{5.623132in}{3.728426in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{5.625081in}{3.726335in}}%
\pgfpathlineto{\pgfqpoint{5.625220in}{3.726330in}}%
\pgfpathlineto{\pgfqpoint{5.626395in}{3.717959in}}%
\pgfpathlineto{\pgfqpoint{5.628251in}{3.716835in}}%
\pgfpathlineto{\pgfqpoint{5.629684in}{3.715592in}}%
\pgfpathlineto{\pgfqpoint{5.631380in}{3.714366in}}%
\pgfpathlineto{\pgfqpoint{5.633199in}{3.713125in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{3.711505in}}%
\pgfpathlineto{\pgfqpoint{5.637193in}{3.711062in}}%
\pgfpathlineto{\pgfqpoint{5.638379in}{3.709427in}}%
\pgfpathlineto{\pgfqpoint{5.639821in}{3.708394in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{5.641514in}{3.706957in}}%
\pgfpathlineto{\pgfqpoint{5.642744in}{3.706814in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{3.705817in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{3.704706in}}%
\pgfpathlineto{\pgfqpoint{5.647288in}{3.703741in}}%
\pgfpathlineto{\pgfqpoint{5.648427in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{5.650063in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{5.651189in}{3.700681in}}%
\pgfpathlineto{\pgfqpoint{5.652807in}{3.699776in}}%
\pgfpathlineto{\pgfqpoint{5.653983in}{3.698756in}}%
\pgfpathlineto{\pgfqpoint{5.655337in}{3.697992in}}%
\pgfpathlineto{\pgfqpoint{5.656623in}{3.696267in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.695416in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.695416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.308418in}{4.626809in}}%
\pgfpathlineto{\pgfqpoint{5.311795in}{4.615275in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{4.601464in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{4.593508in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{4.564250in}}%
\pgfpathlineto{\pgfqpoint{5.325767in}{4.564213in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{4.555098in}}%
\pgfpathlineto{\pgfqpoint{5.331587in}{4.542908in}}%
\pgfpathlineto{\pgfqpoint{5.335537in}{4.527063in}}%
\pgfpathlineto{\pgfqpoint{5.335972in}{4.527042in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{4.516760in}}%
\pgfpathlineto{\pgfqpoint{5.342409in}{4.503253in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{4.442539in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{4.442514in}}%
\pgfpathlineto{\pgfqpoint{5.363514in}{4.431757in}}%
\pgfpathlineto{\pgfqpoint{5.390412in}{4.344033in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{4.343081in}}%
\pgfpathlineto{\pgfqpoint{5.392498in}{4.339127in}}%
\pgfpathlineto{\pgfqpoint{5.395253in}{4.328946in}}%
\pgfpathlineto{\pgfqpoint{5.396279in}{4.326460in}}%
\pgfpathlineto{\pgfqpoint{5.398317in}{4.318697in}}%
\pgfpathlineto{\pgfqpoint{5.429439in}{4.224555in}}%
\pgfpathlineto{\pgfqpoint{5.429737in}{4.224524in}}%
\pgfpathlineto{\pgfqpoint{5.431816in}{4.217092in}}%
\pgfpathlineto{\pgfqpoint{5.432111in}{4.217087in}}%
\pgfpathlineto{\pgfqpoint{5.434170in}{4.209249in}}%
\pgfpathlineto{\pgfqpoint{5.435047in}{4.208451in}}%
\pgfpathlineto{\pgfqpoint{5.436792in}{4.203062in}}%
\pgfpathlineto{\pgfqpoint{5.437081in}{4.203041in}}%
\pgfpathlineto{\pgfqpoint{5.439099in}{4.195668in}}%
\pgfpathlineto{\pgfqpoint{5.439959in}{4.195652in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.190466in}}%
\pgfpathlineto{\pgfqpoint{5.443087in}{4.184762in}}%
\pgfpathlineto{\pgfqpoint{5.443369in}{4.184751in}}%
\pgfpathlineto{\pgfqpoint{5.446176in}{4.175878in}}%
\pgfpathlineto{\pgfqpoint{5.446733in}{4.175863in}}%
\pgfpathlineto{\pgfqpoint{5.448951in}{4.169657in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{4.162863in}}%
\pgfpathlineto{\pgfqpoint{5.451968in}{4.161807in}}%
\pgfpathlineto{\pgfqpoint{5.453870in}{4.156702in}}%
\pgfpathlineto{\pgfqpoint{5.457629in}{4.147427in}}%
\pgfpathlineto{\pgfqpoint{5.458161in}{4.146732in}}%
\pgfpathlineto{\pgfqpoint{5.460807in}{4.140188in}}%
\pgfpathlineto{\pgfqpoint{5.461332in}{4.139468in}}%
\pgfpathlineto{\pgfqpoint{5.462903in}{4.134834in}}%
\pgfpathlineto{\pgfqpoint{5.463424in}{4.134827in}}%
\pgfpathlineto{\pgfqpoint{5.465756in}{4.128346in}}%
\pgfpathlineto{\pgfqpoint{5.467811in}{4.123217in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{4.118153in}}%
\pgfpathlineto{\pgfqpoint{5.470103in}{4.118152in}}%
\pgfpathlineto{\pgfqpoint{5.471871in}{4.113009in}}%
\pgfpathlineto{\pgfqpoint{5.472123in}{4.112985in}}%
\pgfpathlineto{\pgfqpoint{5.473876in}{4.107478in}}%
\pgfpathlineto{\pgfqpoint{5.474375in}{4.107469in}}%
\pgfpathlineto{\pgfqpoint{5.476113in}{4.101401in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{4.101389in}}%
\pgfpathlineto{\pgfqpoint{5.478820in}{4.094195in}}%
\pgfpathlineto{\pgfqpoint{5.479553in}{4.093328in}}%
\pgfpathlineto{\pgfqpoint{5.482705in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{4.079723in}}%
\pgfpathlineto{\pgfqpoint{5.485341in}{4.079209in}}%
\pgfpathlineto{\pgfqpoint{5.487005in}{4.074804in}}%
\pgfpathlineto{\pgfqpoint{5.487241in}{4.074802in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{4.068574in}}%
\pgfpathlineto{\pgfqpoint{5.489830in}{4.067456in}}%
\pgfpathlineto{\pgfqpoint{5.493087in}{4.059597in}}%
\pgfpathlineto{\pgfqpoint{5.493548in}{4.059583in}}%
\pgfpathlineto{\pgfqpoint{5.495387in}{4.054851in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{4.048872in}}%
\pgfpathlineto{\pgfqpoint{5.498119in}{4.048867in}}%
\pgfpathlineto{\pgfqpoint{5.499924in}{4.044435in}}%
\pgfpathlineto{\pgfqpoint{5.500149in}{4.044424in}}%
\pgfpathlineto{\pgfqpoint{5.501940in}{4.039705in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{4.039703in}}%
\pgfpathlineto{\pgfqpoint{5.503939in}{4.035112in}}%
\pgfpathlineto{\pgfqpoint{5.504160in}{4.035097in}}%
\pgfpathlineto{\pgfqpoint{5.506141in}{4.030031in}}%
\pgfpathlineto{\pgfqpoint{5.506579in}{4.030018in}}%
\pgfpathlineto{\pgfqpoint{5.508324in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.508758in}{4.025557in}}%
\pgfpathlineto{\pgfqpoint{5.510704in}{4.020408in}}%
\pgfpathlineto{\pgfqpoint{5.511134in}{4.019573in}}%
\pgfpathlineto{\pgfqpoint{5.516870in}{4.012097in}}%
\pgfpathlineto{\pgfqpoint{5.519585in}{4.011710in}}%
\pgfpathlineto{\pgfqpoint{5.521448in}{4.007451in}}%
\pgfpathlineto{\pgfqpoint{5.522271in}{4.006600in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{4.002559in}}%
\pgfpathlineto{\pgfqpoint{5.527557in}{3.996071in}}%
\pgfpathlineto{\pgfqpoint{5.527758in}{3.996068in}}%
\pgfpathlineto{\pgfqpoint{5.529361in}{3.992544in}}%
\pgfpathlineto{\pgfqpoint{5.530358in}{3.991468in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{3.987962in}}%
\pgfpathlineto{\pgfqpoint{5.532930in}{3.986796in}}%
\pgfpathlineto{\pgfqpoint{5.534500in}{3.983211in}}%
\pgfpathlineto{\pgfqpoint{5.535087in}{3.982531in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{3.976439in}}%
\pgfpathlineto{\pgfqpoint{5.539344in}{3.975513in}}%
\pgfpathlineto{\pgfqpoint{5.541445in}{3.971073in}}%
\pgfpathlineto{\pgfqpoint{5.549678in}{3.955447in}}%
\pgfpathlineto{\pgfqpoint{5.550046in}{3.954338in}}%
\pgfpathlineto{\pgfqpoint{5.559600in}{3.935483in}}%
\pgfpathlineto{\pgfqpoint{5.559777in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{5.561187in}{3.932839in}}%
\pgfpathlineto{\pgfqpoint{5.561363in}{3.932832in}}%
\pgfpathlineto{\pgfqpoint{5.562938in}{3.929277in}}%
\pgfpathlineto{\pgfqpoint{5.564157in}{3.928159in}}%
\pgfpathlineto{\pgfqpoint{5.565714in}{3.925231in}}%
\pgfpathlineto{\pgfqpoint{5.566748in}{3.924143in}}%
\pgfpathlineto{\pgfqpoint{5.568289in}{3.921252in}}%
\pgfpathlineto{\pgfqpoint{5.569482in}{3.920154in}}%
\pgfpathlineto{\pgfqpoint{5.571007in}{3.917312in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.916270in}}%
\pgfpathlineto{\pgfqpoint{5.575194in}{3.910764in}}%
\pgfpathlineto{\pgfqpoint{5.575526in}{3.910759in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{3.907603in}}%
\pgfpathlineto{\pgfqpoint{5.577344in}{3.907598in}}%
\pgfpathlineto{\pgfqpoint{5.578822in}{3.904452in}}%
\pgfpathlineto{\pgfqpoint{5.579476in}{3.903625in}}%
\pgfpathlineto{\pgfqpoint{5.581427in}{3.900608in}}%
\pgfpathlineto{\pgfqpoint{5.581751in}{3.900607in}}%
\pgfpathlineto{\pgfqpoint{5.583203in}{3.897671in}}%
\pgfpathlineto{\pgfqpoint{5.583524in}{3.896789in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{3.891141in}}%
\pgfpathlineto{\pgfqpoint{5.587508in}{3.891140in}}%
\pgfpathlineto{\pgfqpoint{5.588927in}{3.888003in}}%
\pgfpathlineto{\pgfqpoint{5.589711in}{3.886834in}}%
\pgfpathlineto{\pgfqpoint{5.592206in}{3.882991in}}%
\pgfpathlineto{\pgfqpoint{5.592980in}{3.882200in}}%
\pgfpathlineto{\pgfqpoint{5.594522in}{3.879251in}}%
\pgfpathlineto{\pgfqpoint{5.596054in}{3.876961in}}%
\pgfpathlineto{\pgfqpoint{5.596816in}{3.875929in}}%
\pgfpathlineto{\pgfqpoint{5.598183in}{3.873783in}}%
\pgfpathlineto{\pgfqpoint{5.598637in}{3.872879in}}%
\pgfpathlineto{\pgfqpoint{5.599993in}{3.870931in}}%
\pgfpathlineto{\pgfqpoint{5.600594in}{3.869886in}}%
\pgfpathlineto{\pgfqpoint{5.602089in}{3.866912in}}%
\pgfpathlineto{\pgfqpoint{5.603279in}{3.865415in}}%
\pgfpathlineto{\pgfqpoint{5.604611in}{3.862603in}}%
\pgfpathlineto{\pgfqpoint{5.605200in}{3.862287in}}%
\pgfpathlineto{\pgfqpoint{5.606668in}{3.859184in}}%
\pgfpathlineto{\pgfqpoint{5.607544in}{3.858174in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{3.855142in}}%
\pgfpathlineto{\pgfqpoint{5.610300in}{3.854506in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{3.851784in}}%
\pgfpathlineto{\pgfqpoint{5.612740in}{3.850931in}}%
\pgfpathlineto{\pgfqpoint{5.614448in}{3.848384in}}%
\pgfpathlineto{\pgfqpoint{5.615439in}{3.847276in}}%
\pgfpathlineto{\pgfqpoint{5.616707in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{5.617689in}{3.844643in}}%
\pgfpathlineto{\pgfqpoint{5.619224in}{3.842114in}}%
\pgfpathlineto{\pgfqpoint{5.620058in}{3.841150in}}%
\pgfpathlineto{\pgfqpoint{5.621716in}{3.838736in}}%
\pgfpathlineto{\pgfqpoint{5.622679in}{3.838212in}}%
\pgfpathlineto{\pgfqpoint{5.624047in}{3.836145in}}%
\pgfpathlineto{\pgfqpoint{5.624456in}{3.835614in}}%
\pgfpathlineto{\pgfqpoint{5.625951in}{3.833853in}}%
\pgfpathlineto{\pgfqpoint{5.626627in}{3.832883in}}%
\pgfpathlineto{\pgfqpoint{5.628377in}{3.830693in}}%
\pgfpathlineto{\pgfqpoint{5.629046in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.630380in}{3.828253in}}%
\pgfpathlineto{\pgfqpoint{5.631442in}{3.827351in}}%
\pgfpathlineto{\pgfqpoint{5.633027in}{3.825168in}}%
\pgfpathlineto{\pgfqpoint{5.633815in}{3.824076in}}%
\pgfpathlineto{\pgfqpoint{5.636686in}{3.820950in}}%
\pgfpathlineto{\pgfqpoint{5.637979in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{3.818418in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{5.641693in}{3.815735in}}%
\pgfpathlineto{\pgfqpoint{5.642961in}{3.814000in}}%
\pgfpathlineto{\pgfqpoint{5.644349in}{3.812894in}}%
\pgfpathlineto{\pgfqpoint{5.645728in}{3.811371in}}%
\pgfpathlineto{\pgfqpoint{5.648465in}{3.808789in}}%
\pgfpathlineto{\pgfqpoint{5.651294in}{3.807708in}}%
\pgfpathlineto{\pgfqpoint{5.664976in}{3.796248in}}%
\pgfpathlineto{\pgfqpoint{5.666476in}{3.794604in}}%
\pgfpathlineto{\pgfqpoint{5.667166in}{3.794162in}}%
\pgfpathlineto{\pgfqpoint{5.668425in}{3.792756in}}%
\pgfpathlineto{\pgfqpoint{5.669109in}{3.792085in}}%
\pgfpathlineto{\pgfqpoint{5.670471in}{3.790471in}}%
\pgfpathlineto{\pgfqpoint{5.671714in}{3.789504in}}%
\pgfpathlineto{\pgfqpoint{5.673062in}{3.788063in}}%
\pgfpathlineto{\pgfqpoint{5.673733in}{3.787661in}}%
\pgfpathlineto{\pgfqpoint{5.674960in}{3.786070in}}%
\pgfpathlineto{\pgfqpoint{5.676512in}{3.785110in}}%
\pgfpathlineto{\pgfqpoint{5.678054in}{3.783503in}}%
\pgfpathlineto{\pgfqpoint{5.678931in}{3.782534in}}%
\pgfpathlineto{\pgfqpoint{5.681110in}{3.780341in}}%
\pgfpathlineto{\pgfqpoint{5.682301in}{3.779349in}}%
\pgfpathlineto{\pgfqpoint{5.683593in}{3.777966in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{3.776953in}}%
\pgfpathlineto{\pgfqpoint{5.686370in}{3.775221in}}%
\pgfpathlineto{\pgfqpoint{5.687324in}{3.774623in}}%
\pgfpathlineto{\pgfqpoint{5.688696in}{3.772855in}}%
\pgfpathlineto{\pgfqpoint{5.689746in}{3.772252in}}%
\pgfpathlineto{\pgfqpoint{5.691209in}{3.770119in}}%
\pgfpathlineto{\pgfqpoint{5.692766in}{3.769515in}}%
\pgfpathlineto{\pgfqpoint{5.694005in}{3.767975in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{3.767174in}}%
\pgfpathlineto{\pgfqpoint{5.696159in}{3.765617in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{3.765287in}}%
\pgfpathlineto{\pgfqpoint{5.697788in}{3.764345in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{3.764345in}}%
\pgfpathlineto{\pgfqpoint{5.699204in}{3.762078in}}%
\pgfpathlineto{\pgfqpoint{5.699708in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{5.700913in}{3.760817in}}%
\pgfpathlineto{\pgfqpoint{5.702809in}{3.759822in}}%
\pgfpathlineto{\pgfqpoint{5.704296in}{3.758837in}}%
\pgfpathlineto{\pgfqpoint{5.704790in}{3.757720in}}%
\pgfpathlineto{\pgfqpoint{5.706069in}{3.757062in}}%
\pgfpathlineto{\pgfqpoint{5.707536in}{3.755179in}}%
\pgfpathlineto{\pgfqpoint{5.708315in}{3.754080in}}%
\pgfpathlineto{\pgfqpoint{5.709866in}{3.752596in}}%
\pgfpathlineto{\pgfqpoint{5.710927in}{3.751763in}}%
\pgfpathlineto{\pgfqpoint{5.712175in}{3.749244in}}%
\pgfpathlineto{\pgfqpoint{5.713987in}{3.748414in}}%
\pgfpathlineto{\pgfqpoint{5.715125in}{3.746745in}}%
\pgfpathlineto{\pgfqpoint{5.715787in}{3.746242in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{3.745081in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{3.745079in}}%
\pgfpathlineto{\pgfqpoint{5.718415in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{5.718695in}{3.742922in}}%
\pgfpathlineto{\pgfqpoint{5.719997in}{3.741102in}}%
\pgfpathlineto{\pgfqpoint{5.721477in}{3.740067in}}%
\pgfpathlineto{\pgfqpoint{5.722674in}{3.738771in}}%
\pgfpathlineto{\pgfqpoint{5.723498in}{3.738122in}}%
\pgfpathlineto{\pgfqpoint{5.724776in}{3.736176in}}%
\pgfpathlineto{\pgfqpoint{5.726680in}{3.735201in}}%
\pgfpathlineto{\pgfqpoint{5.728031in}{3.732930in}}%
\pgfpathlineto{\pgfqpoint{5.729107in}{3.732610in}}%
\pgfpathlineto{\pgfqpoint{5.730356in}{3.730677in}}%
\pgfpathlineto{\pgfqpoint{5.731244in}{3.730345in}}%
\pgfpathlineto{\pgfqpoint{5.732571in}{3.728427in}}%
\pgfpathlineto{\pgfqpoint{5.733978in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{5.736595in}{3.717490in}}%
\pgfpathlineto{\pgfqpoint{5.738239in}{3.716360in}}%
\pgfpathlineto{\pgfqpoint{5.739872in}{3.714661in}}%
\pgfpathlineto{\pgfqpoint{5.741409in}{3.713579in}}%
\pgfpathlineto{\pgfqpoint{5.743021in}{3.712099in}}%
\pgfpathlineto{\pgfqpoint{5.744790in}{3.711062in}}%
\pgfpathlineto{\pgfqpoint{5.745461in}{3.709996in}}%
\pgfpathlineto{\pgfqpoint{5.748044in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{5.748789in}{3.706949in}}%
\pgfpathlineto{\pgfqpoint{5.750764in}{3.705819in}}%
\pgfpathlineto{\pgfqpoint{5.752399in}{3.704706in}}%
\pgfpathlineto{\pgfqpoint{5.753617in}{3.702927in}}%
\pgfpathlineto{\pgfqpoint{5.755796in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{5.757078in}{3.699778in}}%
\pgfpathlineto{\pgfqpoint{5.759227in}{3.698756in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{3.697127in}}%
\pgfpathlineto{\pgfqpoint{5.762220in}{3.696263in}}%
\pgfpathlineto{\pgfqpoint{5.763469in}{3.694693in}}%
\pgfpathlineto{\pgfqpoint{5.764945in}{3.693860in}}%
\pgfpathlineto{\pgfqpoint{5.766258in}{3.692227in}}%
\pgfpathlineto{\pgfqpoint{5.768100in}{3.691424in}}%
\pgfpathlineto{\pgfqpoint{5.769396in}{3.689632in}}%
\pgfpathlineto{\pgfqpoint{5.770535in}{3.688532in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{3.685313in}}%
\pgfpathlineto{\pgfqpoint{5.775111in}{3.684616in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{3.683056in}}%
\pgfpathlineto{\pgfqpoint{5.777552in}{3.682293in}}%
\pgfpathlineto{\pgfqpoint{5.778947in}{3.680714in}}%
\pgfpathlineto{\pgfqpoint{5.780915in}{3.679626in}}%
\pgfpathlineto{\pgfqpoint{5.782147in}{3.678206in}}%
\pgfpathlineto{\pgfqpoint{5.783588in}{3.677168in}}%
\pgfpathlineto{\pgfqpoint{5.784878in}{3.675645in}}%
\pgfpathlineto{\pgfqpoint{5.786516in}{3.674549in}}%
\pgfpathlineto{\pgfqpoint{5.788355in}{3.673087in}}%
\pgfpathlineto{\pgfqpoint{5.789901in}{3.672036in}}%
\pgfpathlineto{\pgfqpoint{5.791576in}{3.671000in}}%
\pgfpathlineto{\pgfqpoint{5.792618in}{3.670059in}}%
\pgfpathlineto{\pgfqpoint{5.793862in}{3.668740in}}%
\pgfpathlineto{\pgfqpoint{5.795374in}{3.667904in}}%
\pgfpathlineto{\pgfqpoint{5.796672in}{3.666627in}}%
\pgfpathlineto{\pgfqpoint{5.798303in}{3.665511in}}%
\pgfpathlineto{\pgfqpoint{5.799922in}{3.664057in}}%
\pgfpathlineto{\pgfqpoint{5.801465in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{5.802799in}{3.661979in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{3.661196in}}%
\pgfpathlineto{\pgfqpoint{5.806495in}{3.655881in}}%
\pgfpathlineto{\pgfqpoint{5.808518in}{3.654810in}}%
\pgfpathlineto{\pgfqpoint{5.809750in}{3.653705in}}%
\pgfpathlineto{\pgfqpoint{5.812451in}{3.652621in}}%
\pgfpathlineto{\pgfqpoint{5.813664in}{3.651567in}}%
\pgfpathlineto{\pgfqpoint{5.815376in}{3.650964in}}%
\pgfpathlineto{\pgfqpoint{5.816575in}{3.649852in}}%
\pgfpathlineto{\pgfqpoint{5.819577in}{3.648832in}}%
\pgfpathlineto{\pgfqpoint{5.820817in}{3.647961in}}%
\pgfpathlineto{\pgfqpoint{5.824013in}{3.647000in}}%
\pgfpathlineto{\pgfqpoint{5.825231in}{3.646482in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.646481in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.646481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485793in}{4.582445in}}%
\pgfpathlineto{\pgfqpoint{5.488210in}{4.571719in}}%
\pgfpathlineto{\pgfqpoint{5.489170in}{4.568605in}}%
\pgfpathlineto{\pgfqpoint{5.493445in}{4.553848in}}%
\pgfpathlineto{\pgfqpoint{5.499952in}{4.527072in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.527050in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{4.507868in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{4.499214in}}%
\pgfpathlineto{\pgfqpoint{5.510726in}{4.489387in}}%
\pgfpathlineto{\pgfqpoint{5.512912in}{4.482289in}}%
\pgfpathlineto{\pgfqpoint{5.518935in}{4.460594in}}%
\pgfpathlineto{\pgfqpoint{5.520630in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{5.521052in}{4.453633in}}%
\pgfpathlineto{\pgfqpoint{5.523984in}{4.442540in}}%
\pgfpathlineto{\pgfqpoint{5.524401in}{4.442512in}}%
\pgfpathlineto{\pgfqpoint{5.527294in}{4.430456in}}%
\pgfpathlineto{\pgfqpoint{5.527705in}{4.430412in}}%
\pgfpathlineto{\pgfqpoint{5.529748in}{4.422364in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{4.422358in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{4.413532in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{4.386387in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{4.378758in}}%
\pgfpathlineto{\pgfqpoint{5.542828in}{4.378752in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.366497in}}%
\pgfpathlineto{\pgfqpoint{5.548175in}{4.360241in}}%
\pgfpathlineto{\pgfqpoint{5.559622in}{4.321094in}}%
\pgfpathlineto{\pgfqpoint{5.559983in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.313270in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{4.303496in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{4.296309in}}%
\pgfpathlineto{\pgfqpoint{5.569527in}{4.287689in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{4.276737in}}%
\pgfpathlineto{\pgfqpoint{5.572971in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{5.575015in}{4.269931in}}%
\pgfpathlineto{\pgfqpoint{5.575354in}{4.269926in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{4.258646in}}%
\pgfpathlineto{\pgfqpoint{5.578718in}{4.258618in}}%
\pgfpathlineto{\pgfqpoint{5.581047in}{4.249753in}}%
\pgfpathlineto{\pgfqpoint{5.581708in}{4.248780in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{4.238821in}}%
\pgfpathlineto{\pgfqpoint{5.584989in}{4.238233in}}%
\pgfpathlineto{\pgfqpoint{5.586613in}{4.233220in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{4.226083in}}%
\pgfpathlineto{\pgfqpoint{5.592690in}{4.214962in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{4.214038in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{4.197801in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{4.190469in}}%
\pgfpathlineto{\pgfqpoint{5.601077in}{4.190467in}}%
\pgfpathlineto{\pgfqpoint{5.603206in}{4.183437in}}%
\pgfpathlineto{\pgfqpoint{5.607113in}{4.172308in}}%
\pgfpathlineto{\pgfqpoint{5.607411in}{4.172300in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{4.166309in}}%
\pgfpathlineto{\pgfqpoint{5.609781in}{4.165329in}}%
\pgfpathlineto{\pgfqpoint{5.611838in}{4.158841in}}%
\pgfpathlineto{\pgfqpoint{5.612130in}{4.158830in}}%
\pgfpathlineto{\pgfqpoint{5.614457in}{4.153455in}}%
\pgfpathlineto{\pgfqpoint{5.617621in}{4.144775in}}%
\pgfpathlineto{\pgfqpoint{5.618191in}{4.144051in}}%
\pgfpathlineto{\pgfqpoint{5.626602in}{4.122012in}}%
\pgfpathlineto{\pgfqpoint{5.628798in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{5.631245in}{4.108956in}}%
\pgfpathlineto{\pgfqpoint{5.631515in}{4.108953in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{4.103724in}}%
\pgfpathlineto{\pgfqpoint{5.633668in}{4.103703in}}%
\pgfpathlineto{\pgfqpoint{5.635271in}{4.097927in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{4.096451in}}%
\pgfpathlineto{\pgfqpoint{5.644161in}{4.074804in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{4.074802in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{4.067461in}}%
\pgfpathlineto{\pgfqpoint{5.646971in}{4.067454in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{4.062495in}}%
\pgfpathlineto{\pgfqpoint{5.648995in}{4.062489in}}%
\pgfpathlineto{\pgfqpoint{5.651002in}{4.056708in}}%
\pgfpathlineto{\pgfqpoint{5.653241in}{4.052462in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{4.047162in}}%
\pgfpathlineto{\pgfqpoint{5.655705in}{4.046157in}}%
\pgfpathlineto{\pgfqpoint{5.657902in}{4.039707in}}%
\pgfpathlineto{\pgfqpoint{5.658388in}{4.039704in}}%
\pgfpathlineto{\pgfqpoint{5.660562in}{4.033853in}}%
\pgfpathlineto{\pgfqpoint{5.660802in}{4.033850in}}%
\pgfpathlineto{\pgfqpoint{5.662717in}{4.028795in}}%
\pgfpathlineto{\pgfqpoint{5.663431in}{4.028056in}}%
\pgfpathlineto{\pgfqpoint{5.665561in}{4.022772in}}%
\pgfpathlineto{\pgfqpoint{5.666737in}{4.020406in}}%
\pgfpathlineto{\pgfqpoint{5.668839in}{4.015235in}}%
\pgfpathlineto{\pgfqpoint{5.672762in}{4.012094in}}%
\pgfpathlineto{\pgfqpoint{5.674814in}{4.011708in}}%
\pgfpathlineto{\pgfqpoint{5.676850in}{4.006611in}}%
\pgfpathlineto{\pgfqpoint{5.677300in}{4.005820in}}%
\pgfpathlineto{\pgfqpoint{5.681756in}{3.997235in}}%
\pgfpathlineto{\pgfqpoint{5.683516in}{3.993070in}}%
\pgfpathlineto{\pgfqpoint{5.684173in}{3.991980in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{3.981557in}}%
\pgfpathlineto{\pgfqpoint{5.690222in}{3.980453in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{3.975520in}}%
\pgfpathlineto{\pgfqpoint{5.693404in}{3.974652in}}%
\pgfpathlineto{\pgfqpoint{5.696544in}{3.968440in}}%
\pgfpathlineto{\pgfqpoint{5.696752in}{3.968436in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{3.963918in}}%
\pgfpathlineto{\pgfqpoint{5.702710in}{3.955447in}}%
\pgfpathlineto{\pgfqpoint{5.702913in}{3.955446in}}%
\pgfpathlineto{\pgfqpoint{5.704933in}{3.950495in}}%
\pgfpathlineto{\pgfqpoint{5.705134in}{3.950489in}}%
\pgfpathlineto{\pgfqpoint{5.706936in}{3.946138in}}%
\pgfpathlineto{\pgfqpoint{5.707335in}{3.946130in}}%
\pgfpathlineto{\pgfqpoint{5.708924in}{3.942413in}}%
\pgfpathlineto{\pgfqpoint{5.711092in}{3.936444in}}%
\pgfpathlineto{\pgfqpoint{5.712071in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{5.713824in}{3.931703in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{3.920154in}}%
\pgfpathlineto{\pgfqpoint{5.721470in}{3.919260in}}%
\pgfpathlineto{\pgfqpoint{5.724277in}{3.914470in}}%
\pgfpathlineto{\pgfqpoint{5.725021in}{3.913403in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{3.909366in}}%
\pgfpathlineto{\pgfqpoint{5.727605in}{3.908479in}}%
\pgfpathlineto{\pgfqpoint{5.729435in}{3.904454in}}%
\pgfpathlineto{\pgfqpoint{5.730345in}{3.903593in}}%
\pgfpathlineto{\pgfqpoint{5.733234in}{3.898521in}}%
\pgfpathlineto{\pgfqpoint{5.733772in}{3.897666in}}%
\pgfpathlineto{\pgfqpoint{5.735735in}{3.893177in}}%
\pgfpathlineto{\pgfqpoint{5.736622in}{3.892332in}}%
\pgfpathlineto{\pgfqpoint{5.738211in}{3.889153in}}%
\pgfpathlineto{\pgfqpoint{5.738914in}{3.888305in}}%
\pgfpathlineto{\pgfqpoint{5.759450in}{3.852915in}}%
\pgfpathlineto{\pgfqpoint{5.759773in}{3.852915in}}%
\pgfpathlineto{\pgfqpoint{5.761221in}{3.849787in}}%
\pgfpathlineto{\pgfqpoint{5.762022in}{3.848811in}}%
\pgfpathlineto{\pgfqpoint{5.764250in}{3.845747in}}%
\pgfpathlineto{\pgfqpoint{5.765199in}{3.844644in}}%
\pgfpathlineto{\pgfqpoint{5.766773in}{3.842113in}}%
\pgfpathlineto{\pgfqpoint{5.767400in}{3.841154in}}%
\pgfpathlineto{\pgfqpoint{5.769115in}{3.838736in}}%
\pgfpathlineto{\pgfqpoint{5.769891in}{3.838211in}}%
\pgfpathlineto{\pgfqpoint{5.771435in}{3.835614in}}%
\pgfpathlineto{\pgfqpoint{5.772970in}{3.833853in}}%
\pgfpathlineto{\pgfqpoint{5.773429in}{3.832884in}}%
\pgfpathlineto{\pgfqpoint{5.775255in}{3.830693in}}%
\pgfpathlineto{\pgfqpoint{5.775709in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.777068in}{3.828253in}}%
\pgfpathlineto{\pgfqpoint{5.779166in}{3.825392in}}%
\pgfpathlineto{\pgfqpoint{5.786519in}{3.816229in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{3.815743in}}%
\pgfpathlineto{\pgfqpoint{5.788539in}{3.813378in}}%
\pgfpathlineto{\pgfqpoint{5.789686in}{3.812277in}}%
\pgfpathlineto{\pgfqpoint{5.791397in}{3.810492in}}%
\pgfpathlineto{\pgfqpoint{5.794784in}{3.807710in}}%
\pgfpathlineto{\pgfqpoint{5.797849in}{3.806598in}}%
\pgfpathlineto{\pgfqpoint{5.801559in}{3.803392in}}%
\pgfpathlineto{\pgfqpoint{5.801832in}{3.802984in}}%
\pgfpathlineto{\pgfqpoint{5.803191in}{3.801082in}}%
\pgfpathlineto{\pgfqpoint{5.804677in}{3.800206in}}%
\pgfpathlineto{\pgfqpoint{5.806288in}{3.798110in}}%
\pgfpathlineto{\pgfqpoint{5.807489in}{3.797474in}}%
\pgfpathlineto{\pgfqpoint{5.808950in}{3.795801in}}%
\pgfpathlineto{\pgfqpoint{5.809347in}{3.795017in}}%
\pgfpathlineto{\pgfqpoint{5.810928in}{3.793347in}}%
\pgfpathlineto{\pgfqpoint{5.811453in}{3.792747in}}%
\pgfpathlineto{\pgfqpoint{5.813021in}{3.790472in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{3.789505in}}%
\pgfpathlineto{\pgfqpoint{5.815612in}{3.788058in}}%
\pgfpathlineto{\pgfqpoint{5.817411in}{3.786064in}}%
\pgfpathlineto{\pgfqpoint{5.818560in}{3.785110in}}%
\pgfpathlineto{\pgfqpoint{5.820463in}{3.782539in}}%
\pgfpathlineto{\pgfqpoint{5.821975in}{3.781744in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{3.778784in}}%
\pgfpathlineto{\pgfqpoint{5.825221in}{3.777963in}}%
\pgfpathlineto{\pgfqpoint{5.826828in}{3.775801in}}%
\pgfpathlineto{\pgfqpoint{5.827689in}{3.775217in}}%
\pgfpathlineto{\pgfqpoint{5.829158in}{3.773445in}}%
\pgfpathlineto{\pgfqpoint{5.829768in}{3.772849in}}%
\pgfpathlineto{\pgfqpoint{5.831104in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{5.831467in}{3.770854in}}%
\pgfpathlineto{\pgfqpoint{5.832793in}{3.769517in}}%
\pgfpathlineto{\pgfqpoint{5.833274in}{3.768714in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{3.767192in}}%
\pgfpathlineto{\pgfqpoint{5.835545in}{3.766227in}}%
\pgfpathlineto{\pgfqpoint{5.836969in}{3.764350in}}%
\pgfpathlineto{\pgfqpoint{5.837559in}{3.764345in}}%
\pgfpathlineto{\pgfqpoint{5.838854in}{3.762078in}}%
\pgfpathlineto{\pgfqpoint{5.839206in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{5.840376in}{3.760817in}}%
\pgfpathlineto{\pgfqpoint{5.841656in}{3.759835in}}%
\pgfpathlineto{\pgfqpoint{5.843621in}{3.758832in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{3.757062in}}%
\pgfpathlineto{\pgfqpoint{5.846598in}{3.754414in}}%
\pgfpathlineto{\pgfqpoint{5.848638in}{3.751764in}}%
\pgfpathlineto{\pgfqpoint{5.849764in}{3.750681in}}%
\pgfpathlineto{\pgfqpoint{5.851667in}{3.748417in}}%
\pgfpathlineto{\pgfqpoint{5.851890in}{3.748414in}}%
\pgfpathlineto{\pgfqpoint{5.853112in}{3.746251in}}%
\pgfpathlineto{\pgfqpoint{5.853445in}{3.746244in}}%
\pgfpathlineto{\pgfqpoint{5.854770in}{3.743754in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{3.742920in}}%
\pgfpathlineto{\pgfqpoint{5.857398in}{3.741102in}}%
\pgfpathlineto{\pgfqpoint{5.858486in}{3.740068in}}%
\pgfpathlineto{\pgfqpoint{5.859784in}{3.738767in}}%
\pgfpathlineto{\pgfqpoint{5.861398in}{3.736176in}}%
\pgfpathlineto{\pgfqpoint{5.863107in}{3.735201in}}%
\pgfpathlineto{\pgfqpoint{5.864594in}{3.732612in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{3.731626in}}%
\pgfpathlineto{\pgfqpoint{5.867436in}{3.729550in}}%
\pgfpathlineto{\pgfqpoint{5.868167in}{3.729229in}}%
\pgfpathlineto{\pgfqpoint{5.869416in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{5.870349in}{3.726974in}}%
\pgfpathlineto{\pgfqpoint{5.873126in}{3.716366in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{3.715418in}}%
\pgfpathlineto{\pgfqpoint{5.876175in}{3.713301in}}%
\pgfpathlineto{\pgfqpoint{5.877485in}{3.712093in}}%
\pgfpathlineto{\pgfqpoint{5.880483in}{3.709425in}}%
\pgfpathlineto{\pgfqpoint{5.881276in}{3.708393in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{3.706815in}}%
\pgfpathlineto{\pgfqpoint{5.884521in}{3.705817in}}%
\pgfpathlineto{\pgfqpoint{5.885788in}{3.703746in}}%
\pgfpathlineto{\pgfqpoint{5.887628in}{3.702663in}}%
\pgfpathlineto{\pgfqpoint{5.888975in}{3.700807in}}%
\pgfpathlineto{\pgfqpoint{5.890601in}{3.699776in}}%
\pgfpathlineto{\pgfqpoint{5.891838in}{3.697998in}}%
\pgfpathlineto{\pgfqpoint{5.893257in}{3.697122in}}%
\pgfpathlineto{\pgfqpoint{5.894480in}{3.695416in}}%
\pgfpathlineto{\pgfqpoint{5.895790in}{3.694689in}}%
\pgfpathlineto{\pgfqpoint{5.897094in}{3.693039in}}%
\pgfpathlineto{\pgfqpoint{5.898391in}{3.692227in}}%
\pgfpathlineto{\pgfqpoint{5.899590in}{3.690741in}}%
\pgfpathlineto{\pgfqpoint{5.901148in}{3.689628in}}%
\pgfpathlineto{\pgfqpoint{5.902424in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{5.903241in}{3.686849in}}%
\pgfpathlineto{\pgfqpoint{5.914404in}{3.675643in}}%
\pgfpathlineto{\pgfqpoint{5.915183in}{3.674552in}}%
\pgfpathlineto{\pgfqpoint{5.917247in}{3.673087in}}%
\pgfpathlineto{\pgfqpoint{5.918187in}{3.672036in}}%
\pgfpathlineto{\pgfqpoint{5.920734in}{3.669510in}}%
\pgfpathlineto{\pgfqpoint{5.921830in}{3.668735in}}%
\pgfpathlineto{\pgfqpoint{5.923255in}{3.667076in}}%
\pgfpathlineto{\pgfqpoint{5.924756in}{3.665958in}}%
\pgfpathlineto{\pgfqpoint{5.926412in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{5.927729in}{3.663548in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{3.662257in}}%
\pgfpathlineto{\pgfqpoint{5.930506in}{3.661198in}}%
\pgfpathlineto{\pgfqpoint{5.931640in}{3.660135in}}%
\pgfpathlineto{\pgfqpoint{5.934533in}{3.654225in}}%
\pgfpathlineto{\pgfqpoint{5.936444in}{3.653188in}}%
\pgfpathlineto{\pgfqpoint{5.937709in}{3.652120in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{3.651564in}}%
\pgfpathlineto{\pgfqpoint{5.940143in}{3.650374in}}%
\pgfpathlineto{\pgfqpoint{5.942707in}{3.649283in}}%
\pgfpathlineto{\pgfqpoint{5.943941in}{3.648392in}}%
\pgfpathlineto{\pgfqpoint{5.946696in}{3.647267in}}%
\pgfpathlineto{\pgfqpoint{5.948061in}{3.646483in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{3.645358in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{3.644506in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.644055in}}%
\pgfpathlineto{\pgfqpoint{5.957345in}{3.643075in}}%
\pgfpathlineto{\pgfqpoint{5.961250in}{3.641955in}}%
\pgfpathlineto{\pgfqpoint{5.962824in}{3.641243in}}%
\pgfpathlineto{\pgfqpoint{5.966083in}{3.640290in}}%
\pgfpathlineto{\pgfqpoint{5.967486in}{3.639679in}}%
\pgfpathlineto{\pgfqpoint{5.970132in}{3.638834in}}%
\pgfpathlineto{\pgfqpoint{5.971375in}{3.637945in}}%
\pgfpathlineto{\pgfqpoint{5.973433in}{3.636913in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{3.635588in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{3.634969in}}%
\pgfpathlineto{\pgfqpoint{5.977029in}{3.633519in}}%
\pgfpathlineto{\pgfqpoint{5.977970in}{3.632635in}}%
\pgfpathlineto{\pgfqpoint{5.979375in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{5.981103in}{3.630219in}}%
\pgfpathlineto{\pgfqpoint{5.982293in}{3.628531in}}%
\pgfpathlineto{\pgfqpoint{5.986737in}{3.623878in}}%
\pgfpathlineto{\pgfqpoint{5.988222in}{3.622261in}}%
\pgfpathlineto{\pgfqpoint{5.989122in}{3.621581in}}%
\pgfpathlineto{\pgfqpoint{5.990338in}{3.620054in}}%
\pgfpathlineto{\pgfqpoint{5.991166in}{3.619069in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{3.617242in}}%
\pgfpathlineto{\pgfqpoint{5.993761in}{3.616129in}}%
\pgfpathlineto{\pgfqpoint{5.995080in}{3.614276in}}%
\pgfpathlineto{\pgfqpoint{5.996765in}{3.613252in}}%
\pgfpathlineto{\pgfqpoint{5.998068in}{3.612286in}}%
\pgfpathlineto{\pgfqpoint{5.999241in}{3.611231in}}%
\pgfpathlineto{\pgfqpoint{6.000532in}{3.609776in}}%
\pgfpathlineto{\pgfqpoint{6.001998in}{3.609148in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.608362in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.608362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657542in}{4.547457in}}%
\pgfpathlineto{\pgfqpoint{5.663777in}{4.522033in}}%
\pgfpathlineto{\pgfqpoint{5.671242in}{4.494744in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{4.461901in}}%
\pgfpathlineto{\pgfqpoint{5.684661in}{4.445427in}}%
\pgfpathlineto{\pgfqpoint{5.688978in}{4.430420in}}%
\pgfpathlineto{\pgfqpoint{5.689406in}{4.430373in}}%
\pgfpathlineto{\pgfqpoint{5.691109in}{4.422363in}}%
\pgfpathlineto{\pgfqpoint{5.691533in}{4.422356in}}%
\pgfpathlineto{\pgfqpoint{5.694899in}{4.409181in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{4.409179in}}%
\pgfpathlineto{\pgfqpoint{5.696980in}{4.401746in}}%
\pgfpathlineto{\pgfqpoint{5.697394in}{4.401334in}}%
\pgfpathlineto{\pgfqpoint{5.700273in}{4.391025in}}%
\pgfpathlineto{\pgfqpoint{5.704330in}{4.376168in}}%
\pgfpathlineto{\pgfqpoint{5.706732in}{4.367431in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{4.358823in}}%
\pgfpathlineto{\pgfqpoint{5.712249in}{4.347095in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{4.347079in}}%
\pgfpathlineto{\pgfqpoint{5.714577in}{4.339157in}}%
\pgfpathlineto{\pgfqpoint{5.714962in}{4.339137in}}%
\pgfpathlineto{\pgfqpoint{5.718027in}{4.327723in}}%
\pgfpathlineto{\pgfqpoint{5.741969in}{4.245288in}}%
\pgfpathlineto{\pgfqpoint{5.744035in}{4.238819in}}%
\pgfpathlineto{\pgfqpoint{5.744378in}{4.238232in}}%
\pgfpathlineto{\pgfqpoint{5.746084in}{4.232604in}}%
\pgfpathlineto{\pgfqpoint{5.746764in}{4.232576in}}%
\pgfpathlineto{\pgfqpoint{5.749798in}{4.220343in}}%
\pgfpathlineto{\pgfqpoint{5.750801in}{4.219563in}}%
\pgfpathlineto{\pgfqpoint{5.752465in}{4.214008in}}%
\pgfpathlineto{\pgfqpoint{5.755103in}{4.205360in}}%
\pgfpathlineto{\pgfqpoint{5.757063in}{4.199376in}}%
\pgfpathlineto{\pgfqpoint{5.760297in}{4.188465in}}%
\pgfpathlineto{\pgfqpoint{5.760618in}{4.188456in}}%
\pgfpathlineto{\pgfqpoint{5.763171in}{4.179573in}}%
\pgfpathlineto{\pgfqpoint{5.770678in}{4.157526in}}%
\pgfpathlineto{\pgfqpoint{5.770986in}{4.157508in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{4.150151in}}%
\pgfpathlineto{\pgfqpoint{5.773741in}{4.150148in}}%
\pgfpathlineto{\pgfqpoint{5.775560in}{4.144784in}}%
\pgfpathlineto{\pgfqpoint{5.776164in}{4.144076in}}%
\pgfpathlineto{\pgfqpoint{5.781530in}{4.129187in}}%
\pgfpathlineto{\pgfqpoint{5.815910in}{4.036412in}}%
\pgfpathlineto{\pgfqpoint{5.827454in}{4.012099in}}%
\pgfpathlineto{\pgfqpoint{5.830137in}{4.011712in}}%
\pgfpathlineto{\pgfqpoint{5.832311in}{4.006609in}}%
\pgfpathlineto{\pgfqpoint{5.832551in}{4.006602in}}%
\pgfpathlineto{\pgfqpoint{5.834704in}{4.001457in}}%
\pgfpathlineto{\pgfqpoint{5.844282in}{3.982029in}}%
\pgfpathlineto{\pgfqpoint{5.862824in}{3.941390in}}%
\pgfpathlineto{\pgfqpoint{5.864731in}{3.936444in}}%
\pgfpathlineto{\pgfqpoint{5.865574in}{3.935483in}}%
\pgfpathlineto{\pgfqpoint{5.867460in}{3.931327in}}%
\pgfpathlineto{\pgfqpoint{5.868085in}{3.930249in}}%
\pgfpathlineto{\pgfqpoint{5.869746in}{3.927236in}}%
\pgfpathlineto{\pgfqpoint{5.870572in}{3.926129in}}%
\pgfpathlineto{\pgfqpoint{5.872421in}{3.922690in}}%
\pgfpathlineto{\pgfqpoint{5.872829in}{3.922675in}}%
\pgfpathlineto{\pgfqpoint{5.874256in}{3.919263in}}%
\pgfpathlineto{\pgfqpoint{5.874864in}{3.918733in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{3.914478in}}%
\pgfpathlineto{\pgfqpoint{5.877886in}{3.913403in}}%
\pgfpathlineto{\pgfqpoint{5.879880in}{3.909363in}}%
\pgfpathlineto{\pgfqpoint{5.880276in}{3.908485in}}%
\pgfpathlineto{\pgfqpoint{5.882251in}{3.904452in}}%
\pgfpathlineto{\pgfqpoint{5.882841in}{3.903617in}}%
\pgfpathlineto{\pgfqpoint{5.885961in}{3.897682in}}%
\pgfpathlineto{\pgfqpoint{5.886349in}{3.896789in}}%
\pgfpathlineto{\pgfqpoint{5.921982in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.922318in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{5.923820in}{3.832385in}}%
\pgfpathlineto{\pgfqpoint{5.925313in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.925479in}{3.830691in}}%
\pgfpathlineto{\pgfqpoint{5.926962in}{3.827590in}}%
\pgfpathlineto{\pgfqpoint{5.927783in}{3.826482in}}%
\pgfpathlineto{\pgfqpoint{5.942876in}{3.807710in}}%
\pgfpathlineto{\pgfqpoint{5.946093in}{3.806597in}}%
\pgfpathlineto{\pgfqpoint{5.956377in}{3.795801in}}%
\pgfpathlineto{\pgfqpoint{5.956815in}{3.795017in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{3.791536in}}%
\pgfpathlineto{\pgfqpoint{5.960288in}{3.790470in}}%
\pgfpathlineto{\pgfqpoint{5.962292in}{3.788067in}}%
\pgfpathlineto{\pgfqpoint{5.963004in}{3.787660in}}%
\pgfpathlineto{\pgfqpoint{5.964280in}{3.786063in}}%
\pgfpathlineto{\pgfqpoint{5.965269in}{3.785110in}}%
\pgfpathlineto{\pgfqpoint{5.967373in}{3.782296in}}%
\pgfpathlineto{\pgfqpoint{5.968627in}{3.781325in}}%
\pgfpathlineto{\pgfqpoint{5.970565in}{3.778783in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{3.777964in}}%
\pgfpathlineto{\pgfqpoint{5.973172in}{3.775223in}}%
\pgfpathlineto{\pgfqpoint{5.974261in}{3.774622in}}%
\pgfpathlineto{\pgfqpoint{5.975886in}{3.772256in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{5.978438in}{3.769517in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{3.768727in}}%
\pgfpathlineto{\pgfqpoint{5.980301in}{3.766826in}}%
\pgfpathlineto{\pgfqpoint{5.980964in}{3.766229in}}%
\pgfpathlineto{\pgfqpoint{5.982414in}{3.764349in}}%
\pgfpathlineto{\pgfqpoint{5.982808in}{3.764345in}}%
\pgfpathlineto{\pgfqpoint{5.984118in}{3.762077in}}%
\pgfpathlineto{\pgfqpoint{5.984379in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{5.985680in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{5.987361in}{3.759180in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{3.758831in}}%
\pgfpathlineto{\pgfqpoint{5.989799in}{3.756551in}}%
\pgfpathlineto{\pgfqpoint{5.990563in}{3.755695in}}%
\pgfpathlineto{\pgfqpoint{5.992465in}{3.752597in}}%
\pgfpathlineto{\pgfqpoint{5.993599in}{3.751763in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{3.749233in}}%
\pgfpathlineto{\pgfqpoint{5.996100in}{3.748413in}}%
\pgfpathlineto{\pgfqpoint{5.997342in}{3.746246in}}%
\pgfpathlineto{\pgfqpoint{5.997465in}{3.746243in}}%
\pgfpathlineto{\pgfqpoint{5.998823in}{3.743754in}}%
\pgfpathlineto{\pgfqpoint{5.999806in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{6.001151in}{3.741102in}}%
\pgfpathlineto{\pgfqpoint{6.002125in}{3.740067in}}%
\pgfpathlineto{\pgfqpoint{6.003457in}{3.738138in}}%
\pgfpathlineto{\pgfqpoint{6.003820in}{3.737269in}}%
\pgfpathlineto{\pgfqpoint{6.005623in}{3.735689in}}%
\pgfpathlineto{\pgfqpoint{6.006221in}{3.735201in}}%
\pgfpathlineto{\pgfqpoint{6.007769in}{3.732612in}}%
\pgfpathlineto{\pgfqpoint{6.009072in}{3.731626in}}%
\pgfpathlineto{\pgfqpoint{6.010368in}{3.729550in}}%
\pgfpathlineto{\pgfqpoint{6.010955in}{3.729229in}}%
\pgfpathlineto{\pgfqpoint{6.012358in}{3.726983in}}%
\pgfpathlineto{\pgfqpoint{6.013056in}{3.726334in}}%
\pgfpathlineto{\pgfqpoint{6.014216in}{3.717494in}}%
\pgfpathlineto{\pgfqpoint{6.015601in}{3.716361in}}%
\pgfpathlineto{\pgfqpoint{6.017663in}{3.713889in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{3.712977in}}%
\pgfpathlineto{\pgfqpoint{6.020613in}{3.711063in}}%
\pgfpathlineto{\pgfqpoint{6.021401in}{3.709993in}}%
\pgfpathlineto{\pgfqpoint{6.023416in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{6.025193in}{3.705822in}}%
\pgfpathlineto{\pgfqpoint{6.026849in}{3.704706in}}%
\pgfpathlineto{\pgfqpoint{6.028274in}{3.702664in}}%
\pgfpathlineto{\pgfqpoint{6.029583in}{3.701727in}}%
\pgfpathlineto{\pgfqpoint{6.030885in}{3.699777in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{3.698756in}}%
\pgfpathlineto{\pgfqpoint{6.033575in}{3.697124in}}%
\pgfpathlineto{\pgfqpoint{6.034643in}{3.696263in}}%
\pgfpathlineto{\pgfqpoint{6.036025in}{3.694690in}}%
\pgfpathlineto{\pgfqpoint{6.036871in}{3.693859in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{3.692227in}}%
\pgfpathlineto{\pgfqpoint{6.039289in}{3.691424in}}%
\pgfpathlineto{\pgfqpoint{6.040645in}{3.689630in}}%
\pgfpathlineto{\pgfqpoint{6.041165in}{3.688539in}}%
\pgfpathlineto{\pgfqpoint{6.068657in}{3.659857in}}%
\pgfpathlineto{\pgfqpoint{6.069863in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{3.654810in}}%
\pgfpathlineto{\pgfqpoint{6.071890in}{3.653704in}}%
\pgfpathlineto{\pgfqpoint{6.073627in}{3.652621in}}%
\pgfpathlineto{\pgfqpoint{6.074899in}{3.651564in}}%
\pgfpathlineto{\pgfqpoint{6.075804in}{3.650964in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{3.649851in}}%
\pgfpathlineto{\pgfqpoint{6.079035in}{3.648832in}}%
\pgfpathlineto{\pgfqpoint{6.080280in}{3.647960in}}%
\pgfpathlineto{\pgfqpoint{6.082399in}{3.647000in}}%
\pgfpathlineto{\pgfqpoint{6.083803in}{3.646274in}}%
\pgfpathlineto{\pgfqpoint{6.086326in}{3.645202in}}%
\pgfpathlineto{\pgfqpoint{6.087966in}{3.644506in}}%
\pgfpathlineto{\pgfqpoint{6.090703in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{6.092821in}{3.642731in}}%
\pgfpathlineto{\pgfqpoint{6.095589in}{3.641666in}}%
\pgfpathlineto{\pgfqpoint{6.097251in}{3.641051in}}%
\pgfpathlineto{\pgfqpoint{6.099971in}{3.640102in}}%
\pgfpathlineto{\pgfqpoint{6.101360in}{3.639442in}}%
\pgfpathlineto{\pgfqpoint{6.103470in}{3.638460in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{3.637149in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{3.636110in}}%
\pgfpathlineto{\pgfqpoint{6.128948in}{3.610774in}}%
\pgfpathlineto{\pgfqpoint{6.130112in}{3.609772in}}%
\pgfpathlineto{\pgfqpoint{6.131343in}{3.608362in}}%
\pgfpathlineto{\pgfqpoint{6.132999in}{3.607408in}}%
\pgfpathlineto{\pgfqpoint{6.134145in}{3.606204in}}%
\pgfpathlineto{\pgfqpoint{6.134787in}{3.605150in}}%
\pgfpathlineto{\pgfqpoint{6.142019in}{3.598843in}}%
\pgfpathlineto{\pgfqpoint{6.142779in}{3.598261in}}%
\pgfpathlineto{\pgfqpoint{6.143949in}{3.597259in}}%
\pgfpathlineto{\pgfqpoint{6.169322in}{3.596154in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.588958in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.588958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.184764in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.184764in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.184764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.985548in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{3.985548in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{3.985548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{3.820174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.707966in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.707966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.612286in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.612286in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.612286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.338179in}}%
\pgfpathlineto{\pgfqpoint{4.011680in}{5.278657in}}%
\pgfpathlineto{\pgfqpoint{4.063616in}{5.211935in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{5.180197in}}%
\pgfpathlineto{\pgfqpoint{4.087285in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{4.087285in}{5.168551in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.155874in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.155874in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{5.153212in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{5.153212in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{5.150416in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{5.150416in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{5.147781in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{5.147781in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{5.145010in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{5.145010in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{5.142401in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{5.142401in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{5.139655in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{5.139655in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{5.137073in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{5.137073in}}%
\pgfpathlineto{\pgfqpoint{4.106859in}{5.134351in}}%
\pgfpathlineto{\pgfqpoint{4.106859in}{5.134351in}}%
\pgfpathlineto{\pgfqpoint{4.111483in}{5.129624in}}%
\pgfpathlineto{\pgfqpoint{4.111483in}{5.129624in}}%
\pgfpathlineto{\pgfqpoint{4.112776in}{5.126937in}}%
\pgfpathlineto{\pgfqpoint{4.112776in}{5.126937in}}%
\pgfpathlineto{\pgfqpoint{4.118986in}{5.120141in}}%
\pgfpathlineto{\pgfqpoint{4.118986in}{5.120141in}}%
\pgfpathlineto{\pgfqpoint{4.120266in}{5.117497in}}%
\pgfpathlineto{\pgfqpoint{4.120266in}{5.117497in}}%
\pgfpathlineto{\pgfqpoint{4.126321in}{5.110821in}}%
\pgfpathlineto{\pgfqpoint{4.126321in}{5.110821in}}%
\pgfpathlineto{\pgfqpoint{4.182604in}{5.037667in}}%
\pgfpathlineto{\pgfqpoint{4.182604in}{5.037667in}}%
\pgfpathlineto{\pgfqpoint{4.186117in}{5.032876in}}%
\pgfpathlineto{\pgfqpoint{4.186117in}{5.032876in}}%
\pgfpathlineto{\pgfqpoint{4.206782in}{5.004384in}}%
\pgfpathlineto{\pgfqpoint{4.206782in}{5.004384in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{4.975304in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{4.975304in}}%
\pgfpathlineto{\pgfqpoint{4.214327in}{4.970863in}}%
\pgfpathlineto{\pgfqpoint{4.214327in}{4.970863in}}%
\pgfpathlineto{\pgfqpoint{4.215674in}{4.967688in}}%
\pgfpathlineto{\pgfqpoint{4.215674in}{4.967688in}}%
\pgfpathlineto{\pgfqpoint{4.222603in}{4.959589in}}%
\pgfpathlineto{\pgfqpoint{4.222603in}{4.959589in}}%
\pgfpathlineto{\pgfqpoint{4.263636in}{4.902366in}}%
\pgfpathlineto{\pgfqpoint{4.263636in}{4.902366in}}%
\pgfpathlineto{\pgfqpoint{4.268867in}{4.885951in}}%
\pgfpathlineto{\pgfqpoint{4.268867in}{4.885951in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{4.882744in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{4.882744in}}%
\pgfpathlineto{\pgfqpoint{4.272498in}{4.880537in}}%
\pgfpathlineto{\pgfqpoint{4.272498in}{4.880537in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{4.868214in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{4.868214in}}%
\pgfpathlineto{\pgfqpoint{4.283207in}{4.866384in}}%
\pgfpathlineto{\pgfqpoint{4.283207in}{4.866384in}}%
\pgfpathlineto{\pgfqpoint{4.285553in}{4.864552in}}%
\pgfpathlineto{\pgfqpoint{4.285553in}{4.864552in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{4.858112in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{4.858112in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{4.856894in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{4.856894in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.854696in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.854696in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{4.852005in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{4.852005in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{4.828485in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{4.828485in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{4.826735in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{4.826735in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{4.824056in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{4.824056in}}%
\pgfpathlineto{\pgfqpoint{4.316469in}{4.822180in}}%
\pgfpathlineto{\pgfqpoint{4.316469in}{4.822180in}}%
\pgfpathlineto{\pgfqpoint{4.316663in}{4.820498in}}%
\pgfpathlineto{\pgfqpoint{4.316663in}{4.820498in}}%
\pgfpathlineto{\pgfqpoint{4.320524in}{4.816587in}}%
\pgfpathlineto{\pgfqpoint{4.320524in}{4.816587in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.812207in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.812207in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{4.807245in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{4.807245in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{4.798103in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{4.798103in}}%
\pgfpathlineto{\pgfqpoint{4.331811in}{4.796909in}}%
\pgfpathlineto{\pgfqpoint{4.331811in}{4.796909in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{4.794943in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{4.794943in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{4.788431in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{4.788431in}}%
\pgfpathlineto{\pgfqpoint{4.339167in}{4.786234in}}%
\pgfpathlineto{\pgfqpoint{4.339167in}{4.786234in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{4.781841in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{4.781841in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{4.765781in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{4.765781in}}%
\pgfpathlineto{\pgfqpoint{4.357679in}{4.764287in}}%
\pgfpathlineto{\pgfqpoint{4.357679in}{4.764287in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{4.761706in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{4.761706in}}%
\pgfpathlineto{\pgfqpoint{4.366592in}{4.751208in}}%
\pgfpathlineto{\pgfqpoint{4.366592in}{4.751208in}}%
\pgfpathlineto{\pgfqpoint{4.369101in}{4.749126in}}%
\pgfpathlineto{\pgfqpoint{4.369101in}{4.749126in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{4.745309in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{4.745309in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{4.738740in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{4.738740in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{4.735157in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{4.735157in}}%
\pgfpathlineto{\pgfqpoint{4.393433in}{4.716913in}}%
\pgfpathlineto{\pgfqpoint{4.393433in}{4.716913in}}%
\pgfpathlineto{\pgfqpoint{4.394080in}{4.715088in}}%
\pgfpathlineto{\pgfqpoint{4.394080in}{4.715088in}}%
\pgfpathlineto{\pgfqpoint{4.396499in}{4.713366in}}%
\pgfpathlineto{\pgfqpoint{4.396499in}{4.713366in}}%
\pgfpathlineto{\pgfqpoint{4.396634in}{4.709367in}}%
\pgfpathlineto{\pgfqpoint{4.396634in}{4.709367in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{4.701371in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{4.701371in}}%
\pgfpathlineto{\pgfqpoint{4.402236in}{4.699351in}}%
\pgfpathlineto{\pgfqpoint{4.402236in}{4.699351in}}%
\pgfpathlineto{\pgfqpoint{4.411120in}{4.687558in}}%
\pgfpathlineto{\pgfqpoint{4.411120in}{4.687558in}}%
\pgfpathlineto{\pgfqpoint{4.411686in}{4.686126in}}%
\pgfpathlineto{\pgfqpoint{4.411686in}{4.686126in}}%
\pgfpathlineto{\pgfqpoint{4.415315in}{4.683270in}}%
\pgfpathlineto{\pgfqpoint{4.415315in}{4.683270in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{4.682010in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{4.682010in}}%
\pgfpathlineto{\pgfqpoint{4.424781in}{4.670896in}}%
\pgfpathlineto{\pgfqpoint{4.424781in}{4.670896in}}%
\pgfpathlineto{\pgfqpoint{4.425729in}{4.668190in}}%
\pgfpathlineto{\pgfqpoint{4.425729in}{4.668190in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{4.660232in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{4.660232in}}%
\pgfpathlineto{\pgfqpoint{4.432967in}{4.656273in}}%
\pgfpathlineto{\pgfqpoint{4.432967in}{4.656273in}}%
\pgfpathlineto{\pgfqpoint{4.437469in}{4.651730in}}%
\pgfpathlineto{\pgfqpoint{4.437469in}{4.651730in}}%
\pgfpathlineto{\pgfqpoint{4.446909in}{4.638354in}}%
\pgfpathlineto{\pgfqpoint{4.446909in}{4.638354in}}%
\pgfpathlineto{\pgfqpoint{4.449634in}{4.634974in}}%
\pgfpathlineto{\pgfqpoint{4.449634in}{4.634974in}}%
\pgfpathlineto{\pgfqpoint{4.454534in}{4.629632in}}%
\pgfpathlineto{\pgfqpoint{4.454534in}{4.629632in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{4.626127in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{4.626127in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{4.618209in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{4.618209in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{4.615623in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{4.615623in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{4.607014in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{4.607014in}}%
\pgfpathlineto{\pgfqpoint{4.472646in}{4.603508in}}%
\pgfpathlineto{\pgfqpoint{4.472646in}{4.603508in}}%
\pgfpathlineto{\pgfqpoint{4.473561in}{4.602086in}}%
\pgfpathlineto{\pgfqpoint{4.473561in}{4.602086in}}%
\pgfpathlineto{\pgfqpoint{4.476525in}{4.600842in}}%
\pgfpathlineto{\pgfqpoint{4.476525in}{4.600842in}}%
\pgfpathlineto{\pgfqpoint{4.476587in}{4.598877in}}%
\pgfpathlineto{\pgfqpoint{4.476587in}{4.598877in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{4.592522in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{4.592522in}}%
\pgfpathlineto{\pgfqpoint{4.490676in}{4.581495in}}%
\pgfpathlineto{\pgfqpoint{4.490676in}{4.581495in}}%
\pgfpathlineto{\pgfqpoint{4.549861in}{4.507605in}}%
\pgfpathlineto{\pgfqpoint{4.549861in}{4.507605in}}%
\pgfpathlineto{\pgfqpoint{4.552694in}{4.504003in}}%
\pgfpathlineto{\pgfqpoint{4.552694in}{4.504003in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{4.481607in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{4.481607in}}%
\pgfpathlineto{\pgfqpoint{4.576424in}{4.476048in}}%
\pgfpathlineto{\pgfqpoint{4.576424in}{4.476048in}}%
\pgfpathlineto{\pgfqpoint{4.587751in}{4.462577in}}%
\pgfpathlineto{\pgfqpoint{4.587751in}{4.462577in}}%
\pgfpathlineto{\pgfqpoint{4.603830in}{4.442550in}}%
\pgfpathlineto{\pgfqpoint{4.605531in}{4.442077in}}%
\pgfpathlineto{\pgfqpoint{4.605531in}{4.442077in}}%
\pgfpathlineto{\pgfqpoint{4.605886in}{4.440018in}}%
\pgfpathlineto{\pgfqpoint{4.607958in}{4.437930in}}%
\pgfpathlineto{\pgfqpoint{4.607958in}{4.437930in}}%
\pgfpathlineto{\pgfqpoint{4.616407in}{4.428725in}}%
\pgfpathlineto{\pgfqpoint{4.616407in}{4.428725in}}%
\pgfpathlineto{\pgfqpoint{4.616567in}{4.427062in}}%
\pgfpathlineto{\pgfqpoint{4.616567in}{4.427062in}}%
\pgfpathlineto{\pgfqpoint{4.619489in}{4.425405in}}%
\pgfpathlineto{\pgfqpoint{4.619489in}{4.425405in}}%
\pgfpathlineto{\pgfqpoint{4.620595in}{4.423343in}}%
\pgfpathlineto{\pgfqpoint{4.620595in}{4.423343in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{4.420481in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{4.420481in}}%
\pgfpathlineto{\pgfqpoint{4.627933in}{4.415264in}}%
\pgfpathlineto{\pgfqpoint{4.627933in}{4.415264in}}%
\pgfpathlineto{\pgfqpoint{4.632222in}{4.409884in}}%
\pgfpathlineto{\pgfqpoint{4.632222in}{4.409884in}}%
\pgfpathlineto{\pgfqpoint{4.634438in}{4.407667in}}%
\pgfpathlineto{\pgfqpoint{4.634438in}{4.407667in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{4.401550in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{4.401550in}}%
\pgfpathlineto{\pgfqpoint{4.643193in}{4.397189in}}%
\pgfpathlineto{\pgfqpoint{4.643193in}{4.397189in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{4.388343in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{4.388343in}}%
\pgfpathlineto{\pgfqpoint{4.653694in}{4.384392in}}%
\pgfpathlineto{\pgfqpoint{4.653694in}{4.384392in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{4.379323in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{4.379323in}}%
\pgfpathlineto{\pgfqpoint{4.660913in}{4.377103in}}%
\pgfpathlineto{\pgfqpoint{4.660913in}{4.377103in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{4.369554in}}%
\pgfpathlineto{\pgfqpoint{4.670663in}{4.365796in}}%
\pgfpathlineto{\pgfqpoint{4.670663in}{4.365796in}}%
\pgfpathlineto{\pgfqpoint{4.670684in}{4.364424in}}%
\pgfpathlineto{\pgfqpoint{4.670684in}{4.364424in}}%
\pgfpathlineto{\pgfqpoint{4.674577in}{4.360784in}}%
\pgfpathlineto{\pgfqpoint{4.674577in}{4.360784in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{4.354689in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{4.354689in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{4.351237in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{4.351237in}}%
\pgfpathlineto{\pgfqpoint{4.684736in}{4.348225in}}%
\pgfpathlineto{\pgfqpoint{4.684736in}{4.348225in}}%
\pgfpathlineto{\pgfqpoint{4.689942in}{4.343575in}}%
\pgfpathlineto{\pgfqpoint{4.689942in}{4.343575in}}%
\pgfpathlineto{\pgfqpoint{4.695635in}{4.335697in}}%
\pgfpathlineto{\pgfqpoint{4.695635in}{4.335697in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.331624in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.331624in}}%
\pgfpathlineto{\pgfqpoint{4.700014in}{4.330521in}}%
\pgfpathlineto{\pgfqpoint{4.700014in}{4.330521in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{4.328038in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{4.328038in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{4.327049in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{4.327049in}}%
\pgfpathlineto{\pgfqpoint{4.705513in}{4.324517in}}%
\pgfpathlineto{\pgfqpoint{4.705513in}{4.324517in}}%
\pgfpathlineto{\pgfqpoint{4.709721in}{4.320609in}}%
\pgfpathlineto{\pgfqpoint{4.709721in}{4.320609in}}%
\pgfpathlineto{\pgfqpoint{4.710764in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{4.710764in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{4.716289in}{4.312795in}}%
\pgfpathlineto{\pgfqpoint{4.716289in}{4.312795in}}%
\pgfpathlineto{\pgfqpoint{4.720632in}{4.306997in}}%
\pgfpathlineto{\pgfqpoint{4.720632in}{4.306997in}}%
\pgfpathlineto{\pgfqpoint{4.723448in}{4.304148in}}%
\pgfpathlineto{\pgfqpoint{4.723448in}{4.304148in}}%
\pgfpathlineto{\pgfqpoint{4.749950in}{4.272968in}}%
\pgfpathlineto{\pgfqpoint{4.749950in}{4.272968in}}%
\pgfpathlineto{\pgfqpoint{4.752682in}{4.270685in}}%
\pgfpathlineto{\pgfqpoint{4.752682in}{4.270685in}}%
\pgfpathlineto{\pgfqpoint{4.758162in}{4.265026in}}%
\pgfpathlineto{\pgfqpoint{4.758162in}{4.265026in}}%
\pgfpathlineto{\pgfqpoint{4.758174in}{4.263957in}}%
\pgfpathlineto{\pgfqpoint{4.758174in}{4.263957in}}%
\pgfpathlineto{\pgfqpoint{4.761060in}{4.261514in}}%
\pgfpathlineto{\pgfqpoint{4.761060in}{4.261514in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{4.259770in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{4.259770in}}%
\pgfpathlineto{\pgfqpoint{4.766967in}{4.254431in}}%
\pgfpathlineto{\pgfqpoint{4.766967in}{4.254431in}}%
\pgfpathlineto{\pgfqpoint{4.768543in}{4.252609in}}%
\pgfpathlineto{\pgfqpoint{4.768543in}{4.252609in}}%
\pgfpathlineto{\pgfqpoint{4.797791in}{4.220849in}}%
\pgfpathlineto{\pgfqpoint{4.797791in}{4.220849in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{4.218858in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{4.218858in}}%
\pgfpathlineto{\pgfqpoint{4.803316in}{4.216025in}}%
\pgfpathlineto{\pgfqpoint{4.803316in}{4.216025in}}%
\pgfpathlineto{\pgfqpoint{4.807637in}{4.211697in}}%
\pgfpathlineto{\pgfqpoint{4.807637in}{4.211697in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{4.210161in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{4.210161in}}%
\pgfpathlineto{\pgfqpoint{4.811333in}{4.207898in}}%
\pgfpathlineto{\pgfqpoint{4.811333in}{4.207898in}}%
\pgfpathlineto{\pgfqpoint{4.811642in}{4.206974in}}%
\pgfpathlineto{\pgfqpoint{4.811642in}{4.206974in}}%
\pgfpathlineto{\pgfqpoint{4.813871in}{4.205039in}}%
\pgfpathlineto{\pgfqpoint{4.813871in}{4.205039in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{4.203870in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{4.203870in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{4.198605in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{4.198605in}}%
\pgfpathlineto{\pgfqpoint{4.821274in}{4.196730in}}%
\pgfpathlineto{\pgfqpoint{4.821274in}{4.196730in}}%
\pgfpathlineto{\pgfqpoint{4.824637in}{4.194382in}}%
\pgfpathlineto{\pgfqpoint{4.824637in}{4.194382in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{4.192836in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{4.192836in}}%
\pgfpathlineto{\pgfqpoint{4.830598in}{4.187491in}}%
\pgfpathlineto{\pgfqpoint{4.830598in}{4.187491in}}%
\pgfpathlineto{\pgfqpoint{4.844475in}{4.172750in}}%
\pgfpathlineto{\pgfqpoint{4.844475in}{4.172750in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{4.164898in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{4.164898in}}%
\pgfpathlineto{\pgfqpoint{4.854176in}{4.163204in}}%
\pgfpathlineto{\pgfqpoint{4.854176in}{4.163204in}}%
\pgfpathlineto{\pgfqpoint{4.856745in}{4.160932in}}%
\pgfpathlineto{\pgfqpoint{4.856745in}{4.160932in}}%
\pgfpathlineto{\pgfqpoint{4.862967in}{4.154936in}}%
\pgfpathlineto{\pgfqpoint{4.862967in}{4.154936in}}%
\pgfpathlineto{\pgfqpoint{4.865937in}{4.152916in}}%
\pgfpathlineto{\pgfqpoint{4.865937in}{4.152916in}}%
\pgfpathlineto{\pgfqpoint{4.867647in}{4.150421in}}%
\pgfpathlineto{\pgfqpoint{4.867647in}{4.150421in}}%
\pgfpathlineto{\pgfqpoint{4.869685in}{4.148887in}}%
\pgfpathlineto{\pgfqpoint{4.869685in}{4.148887in}}%
\pgfpathlineto{\pgfqpoint{4.884510in}{4.136301in}}%
\pgfpathlineto{\pgfqpoint{4.884510in}{4.136301in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{4.135270in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{4.135270in}}%
\pgfpathlineto{\pgfqpoint{4.889861in}{4.131657in}}%
\pgfpathlineto{\pgfqpoint{4.889861in}{4.131657in}}%
\pgfpathlineto{\pgfqpoint{4.958615in}{4.064809in}}%
\pgfpathlineto{\pgfqpoint{4.958615in}{4.064809in}}%
\pgfpathlineto{\pgfqpoint{4.962314in}{4.061750in}}%
\pgfpathlineto{\pgfqpoint{4.962314in}{4.061750in}}%
\pgfpathlineto{\pgfqpoint{4.971441in}{4.053670in}}%
\pgfpathlineto{\pgfqpoint{4.971441in}{4.053670in}}%
\pgfpathlineto{\pgfqpoint{4.976293in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{4.976293in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{4.979585in}{4.046649in}}%
\pgfpathlineto{\pgfqpoint{4.979585in}{4.046649in}}%
\pgfpathlineto{\pgfqpoint{4.991329in}{4.036742in}}%
\pgfpathlineto{\pgfqpoint{4.991329in}{4.036742in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{4.033186in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{4.033186in}}%
\pgfpathlineto{\pgfqpoint{5.011242in}{4.019989in}}%
\pgfpathlineto{\pgfqpoint{5.011242in}{4.019989in}}%
\pgfpathlineto{\pgfqpoint{5.012401in}{4.018701in}}%
\pgfpathlineto{\pgfqpoint{5.012401in}{4.018701in}}%
\pgfpathlineto{\pgfqpoint{5.016548in}{4.015680in}}%
\pgfpathlineto{\pgfqpoint{5.016548in}{4.015680in}}%
\pgfpathlineto{\pgfqpoint{5.020992in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{5.020992in}{4.012337in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{4.011117in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{4.011117in}}%
\pgfpathlineto{\pgfqpoint{5.048154in}{3.999822in}}%
\pgfpathlineto{\pgfqpoint{5.048154in}{3.999822in}}%
\pgfpathlineto{\pgfqpoint{5.050733in}{3.997534in}}%
\pgfpathlineto{\pgfqpoint{5.050733in}{3.997534in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{3.993957in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{3.993957in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{3.992804in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{3.992804in}}%
\pgfpathlineto{\pgfqpoint{5.063024in}{3.988976in}}%
\pgfpathlineto{\pgfqpoint{5.063024in}{3.988976in}}%
\pgfpathlineto{\pgfqpoint{5.065109in}{3.987329in}}%
\pgfpathlineto{\pgfqpoint{5.065109in}{3.987329in}}%
\pgfpathlineto{\pgfqpoint{5.068735in}{3.985005in}}%
\pgfpathlineto{\pgfqpoint{5.068735in}{3.985005in}}%
\pgfpathlineto{\pgfqpoint{5.088408in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{5.088408in}{3.970647in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.968635in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.968635in}}%
\pgfpathlineto{\pgfqpoint{5.095737in}{3.965297in}}%
\pgfpathlineto{\pgfqpoint{5.095737in}{3.965297in}}%
\pgfpathlineto{\pgfqpoint{5.107476in}{3.955648in}}%
\pgfpathlineto{\pgfqpoint{5.107476in}{3.955648in}}%
\pgfpathlineto{\pgfqpoint{5.111615in}{3.952397in}}%
\pgfpathlineto{\pgfqpoint{5.111615in}{3.952397in}}%
\pgfpathlineto{\pgfqpoint{5.117746in}{3.947479in}}%
\pgfpathlineto{\pgfqpoint{5.117746in}{3.947479in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{3.944050in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{3.944050in}}%
\pgfpathlineto{\pgfqpoint{5.125278in}{3.941578in}}%
\pgfpathlineto{\pgfqpoint{5.125278in}{3.941578in}}%
\pgfpathlineto{\pgfqpoint{5.127222in}{3.939104in}}%
\pgfpathlineto{\pgfqpoint{5.127222in}{3.939104in}}%
\pgfpathlineto{\pgfqpoint{5.133417in}{3.935113in}}%
\pgfpathlineto{\pgfqpoint{5.133417in}{3.935113in}}%
\pgfpathlineto{\pgfqpoint{5.134262in}{3.934156in}}%
\pgfpathlineto{\pgfqpoint{5.134262in}{3.934156in}}%
\pgfpathlineto{\pgfqpoint{5.150705in}{3.923679in}}%
\pgfpathlineto{\pgfqpoint{5.150705in}{3.923679in}}%
\pgfpathlineto{\pgfqpoint{5.151702in}{3.922865in}}%
\pgfpathlineto{\pgfqpoint{5.151702in}{3.922865in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{3.919709in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{3.919709in}}%
\pgfpathlineto{\pgfqpoint{5.178776in}{3.904888in}}%
\pgfpathlineto{\pgfqpoint{5.178776in}{3.904888in}}%
\pgfpathlineto{\pgfqpoint{5.183246in}{3.902290in}}%
\pgfpathlineto{\pgfqpoint{5.183246in}{3.902290in}}%
\pgfpathlineto{\pgfqpoint{5.184615in}{3.900615in}}%
\pgfpathlineto{\pgfqpoint{5.184615in}{3.900615in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{3.898103in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{3.898103in}}%
\pgfpathlineto{\pgfqpoint{5.195456in}{3.893519in}}%
\pgfpathlineto{\pgfqpoint{5.195456in}{3.893519in}}%
\pgfpathlineto{\pgfqpoint{5.197835in}{3.892075in}}%
\pgfpathlineto{\pgfqpoint{5.197835in}{3.892075in}}%
\pgfpathlineto{\pgfqpoint{5.198027in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{5.198027in}{3.891482in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.888725in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.888725in}}%
\pgfpathlineto{\pgfqpoint{5.206234in}{3.886207in}}%
\pgfpathlineto{\pgfqpoint{5.206234in}{3.886207in}}%
\pgfpathlineto{\pgfqpoint{5.210295in}{3.884018in}}%
\pgfpathlineto{\pgfqpoint{5.210295in}{3.884018in}}%
\pgfpathlineto{\pgfqpoint{5.219596in}{3.877726in}}%
\pgfpathlineto{\pgfqpoint{5.219596in}{3.877726in}}%
\pgfpathlineto{\pgfqpoint{5.231913in}{3.869368in}}%
\pgfpathlineto{\pgfqpoint{5.231913in}{3.869368in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{3.859475in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{3.859475in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.856486in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.856486in}}%
\pgfpathlineto{\pgfqpoint{5.252057in}{3.855255in}}%
\pgfpathlineto{\pgfqpoint{5.252057in}{3.855255in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.852523in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.852523in}}%
\pgfpathlineto{\pgfqpoint{5.259051in}{3.851078in}}%
\pgfpathlineto{\pgfqpoint{5.259051in}{3.851078in}}%
\pgfpathlineto{\pgfqpoint{5.264757in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{5.264757in}{3.848270in}}%
\pgfpathlineto{\pgfqpoint{5.266908in}{3.846512in}}%
\pgfpathlineto{\pgfqpoint{5.266908in}{3.846512in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{3.843638in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{3.843638in}}%
\pgfpathlineto{\pgfqpoint{5.306978in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{5.306978in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{3.819800in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{3.819800in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{3.818923in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{3.818923in}}%
\pgfpathlineto{\pgfqpoint{5.326717in}{3.815865in}}%
\pgfpathlineto{\pgfqpoint{5.326717in}{3.815865in}}%
\pgfpathlineto{\pgfqpoint{5.328550in}{3.814689in}}%
\pgfpathlineto{\pgfqpoint{5.328550in}{3.814689in}}%
\pgfpathlineto{\pgfqpoint{5.333054in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{5.333054in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{5.333411in}{3.812058in}}%
\pgfpathlineto{\pgfqpoint{5.333411in}{3.812058in}}%
\pgfpathlineto{\pgfqpoint{5.340239in}{3.809322in}}%
\pgfpathlineto{\pgfqpoint{5.340239in}{3.809322in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{3.807811in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{3.807811in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{3.806502in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{3.806502in}}%
\pgfpathlineto{\pgfqpoint{5.360688in}{3.804029in}}%
\pgfpathlineto{\pgfqpoint{5.360688in}{3.804029in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{3.803482in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{3.803482in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{3.802558in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{3.802558in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{3.797788in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{3.797788in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{3.792425in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{3.792425in}}%
\pgfpathlineto{\pgfqpoint{5.394145in}{3.789185in}}%
\pgfpathlineto{\pgfqpoint{5.394145in}{3.789185in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.784587in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.784587in}}%
\pgfpathlineto{\pgfqpoint{5.405424in}{3.784190in}}%
\pgfpathlineto{\pgfqpoint{5.405424in}{3.784190in}}%
\pgfpathlineto{\pgfqpoint{5.412982in}{3.781539in}}%
\pgfpathlineto{\pgfqpoint{5.412982in}{3.781539in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{3.774332in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{3.774332in}}%
\pgfpathlineto{\pgfqpoint{5.487418in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{5.487418in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{5.493120in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{5.493120in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{5.499587in}{3.740326in}}%
\pgfpathlineto{\pgfqpoint{5.499587in}{3.740326in}}%
\pgfpathlineto{\pgfqpoint{5.504773in}{3.737131in}}%
\pgfpathlineto{\pgfqpoint{5.504773in}{3.737131in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{3.734864in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{3.734864in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{3.733885in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{3.733885in}}%
\pgfpathlineto{\pgfqpoint{5.527958in}{3.726656in}}%
\pgfpathlineto{\pgfqpoint{5.527958in}{3.726656in}}%
\pgfpathlineto{\pgfqpoint{5.529932in}{3.718039in}}%
\pgfpathlineto{\pgfqpoint{5.529932in}{3.718039in}}%
\pgfpathlineto{\pgfqpoint{5.535848in}{3.715752in}}%
\pgfpathlineto{\pgfqpoint{5.535848in}{3.715752in}}%
\pgfpathlineto{\pgfqpoint{5.538739in}{3.714508in}}%
\pgfpathlineto{\pgfqpoint{5.538739in}{3.714508in}}%
\pgfpathlineto{\pgfqpoint{5.665683in}{3.659998in}}%
\pgfpathlineto{\pgfqpoint{5.665683in}{3.659998in}}%
\pgfpathlineto{\pgfqpoint{5.667639in}{3.655614in}}%
\pgfpathlineto{\pgfqpoint{5.667639in}{3.655614in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{3.646872in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{3.646872in}}%
\pgfpathlineto{\pgfqpoint{5.713694in}{3.644332in}}%
\pgfpathlineto{\pgfqpoint{5.713694in}{3.644332in}}%
\pgfpathlineto{\pgfqpoint{5.735008in}{3.640956in}}%
\pgfpathlineto{\pgfqpoint{5.735008in}{3.640956in}}%
\pgfpathlineto{\pgfqpoint{5.756351in}{3.636065in}}%
\pgfpathlineto{\pgfqpoint{5.756351in}{3.636065in}}%
\pgfpathlineto{\pgfqpoint{5.757911in}{3.635160in}}%
\pgfpathlineto{\pgfqpoint{5.757911in}{3.635160in}}%
\pgfpathlineto{\pgfqpoint{5.781511in}{3.624051in}}%
\pgfpathlineto{\pgfqpoint{5.781511in}{3.624051in}}%
\pgfpathlineto{\pgfqpoint{5.782495in}{3.623434in}}%
\pgfpathlineto{\pgfqpoint{5.782495in}{3.623434in}}%
\pgfpathlineto{\pgfqpoint{5.799794in}{3.614019in}}%
\pgfpathlineto{\pgfqpoint{5.799794in}{3.614019in}}%
\pgfpathlineto{\pgfqpoint{5.814501in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{5.814501in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{5.814829in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{5.814829in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{5.820969in}{3.605197in}}%
\pgfpathlineto{\pgfqpoint{5.820969in}{3.605197in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{5.898036in}{3.596154in}}%
\pgfpathlineto{\pgfqpoint{5.909523in}{3.588958in}}%
\pgfpathlineto{\pgfqpoint{5.909523in}{3.588958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathcurveto{\pgfqpoint{7.570373in}{3.885381in}}{\pgfqpoint{7.580972in}{3.889772in}}{\pgfqpoint{7.588785in}{3.897585in}}%
\pgfpathcurveto{\pgfqpoint{7.596599in}{3.905399in}}{\pgfqpoint{7.600989in}{3.915998in}}{\pgfqpoint{7.600989in}{3.927048in}}%
\pgfpathcurveto{\pgfqpoint{7.600989in}{3.938098in}}{\pgfqpoint{7.596599in}{3.948697in}}{\pgfqpoint{7.588785in}{3.956511in}}%
\pgfpathcurveto{\pgfqpoint{7.580972in}{3.964324in}}{\pgfqpoint{7.570373in}{3.968715in}}{\pgfqpoint{7.559323in}{3.968715in}}%
\pgfpathcurveto{\pgfqpoint{7.548272in}{3.968715in}}{\pgfqpoint{7.537673in}{3.964324in}}{\pgfqpoint{7.529860in}{3.956511in}}%
\pgfpathcurveto{\pgfqpoint{7.522046in}{3.948697in}}{\pgfqpoint{7.517656in}{3.938098in}}{\pgfqpoint{7.517656in}{3.927048in}}%
\pgfpathcurveto{\pgfqpoint{7.517656in}{3.915998in}}{\pgfqpoint{7.522046in}{3.905399in}}{\pgfqpoint{7.529860in}{3.897585in}}%
\pgfpathcurveto{\pgfqpoint{7.537673in}{3.889772in}}{\pgfqpoint{7.548272in}{3.885381in}}{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathlineto{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathcurveto{\pgfqpoint{7.810991in}{4.114286in}}{\pgfqpoint{7.821590in}{4.118676in}}{\pgfqpoint{7.829404in}{4.126490in}}%
\pgfpathcurveto{\pgfqpoint{7.837218in}{4.134303in}}{\pgfqpoint{7.841608in}{4.144903in}}{\pgfqpoint{7.841608in}{4.155953in}}%
\pgfpathcurveto{\pgfqpoint{7.841608in}{4.167003in}}{\pgfqpoint{7.837218in}{4.177602in}}{\pgfqpoint{7.829404in}{4.185415in}}%
\pgfpathcurveto{\pgfqpoint{7.821590in}{4.193229in}}{\pgfqpoint{7.810991in}{4.197619in}}{\pgfqpoint{7.799941in}{4.197619in}}%
\pgfpathcurveto{\pgfqpoint{7.788891in}{4.197619in}}{\pgfqpoint{7.778292in}{4.193229in}}{\pgfqpoint{7.770478in}{4.185415in}}%
\pgfpathcurveto{\pgfqpoint{7.762665in}{4.177602in}}{\pgfqpoint{7.758274in}{4.167003in}}{\pgfqpoint{7.758274in}{4.155953in}}%
\pgfpathcurveto{\pgfqpoint{7.758274in}{4.144903in}}{\pgfqpoint{7.762665in}{4.134303in}}{\pgfqpoint{7.770478in}{4.126490in}}%
\pgfpathcurveto{\pgfqpoint{7.778292in}{4.118676in}}{\pgfqpoint{7.788891in}{4.114286in}}{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathlineto{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathcurveto{\pgfqpoint{8.066057in}{4.356935in}}{\pgfqpoint{8.076656in}{4.361325in}}{\pgfqpoint{8.084470in}{4.369139in}}%
\pgfpathcurveto{\pgfqpoint{8.092283in}{4.376952in}}{\pgfqpoint{8.096674in}{4.387551in}}{\pgfqpoint{8.096674in}{4.398601in}}%
\pgfpathcurveto{\pgfqpoint{8.096674in}{4.409651in}}{\pgfqpoint{8.092283in}{4.420250in}}{\pgfqpoint{8.084470in}{4.428064in}}%
\pgfpathcurveto{\pgfqpoint{8.076656in}{4.435878in}}{\pgfqpoint{8.066057in}{4.440268in}}{\pgfqpoint{8.055007in}{4.440268in}}%
\pgfpathcurveto{\pgfqpoint{8.043957in}{4.440268in}}{\pgfqpoint{8.033358in}{4.435878in}}{\pgfqpoint{8.025544in}{4.428064in}}%
\pgfpathcurveto{\pgfqpoint{8.017731in}{4.420250in}}{\pgfqpoint{8.013340in}{4.409651in}}{\pgfqpoint{8.013340in}{4.398601in}}%
\pgfpathcurveto{\pgfqpoint{8.013340in}{4.387551in}}{\pgfqpoint{8.017731in}{4.376952in}}{\pgfqpoint{8.025544in}{4.369139in}}%
\pgfpathcurveto{\pgfqpoint{8.033358in}{4.361325in}}{\pgfqpoint{8.043957in}{4.356935in}}{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathcurveto{\pgfqpoint{8.306676in}{4.585839in}}{\pgfqpoint{8.317275in}{4.590229in}}{\pgfqpoint{8.325088in}{4.598043in}}%
\pgfpathcurveto{\pgfqpoint{8.332902in}{4.605857in}}{\pgfqpoint{8.337292in}{4.616456in}}{\pgfqpoint{8.337292in}{4.627506in}}%
\pgfpathcurveto{\pgfqpoint{8.337292in}{4.638556in}}{\pgfqpoint{8.332902in}{4.649155in}}{\pgfqpoint{8.325088in}{4.656969in}}%
\pgfpathcurveto{\pgfqpoint{8.317275in}{4.664782in}}{\pgfqpoint{8.306676in}{4.669173in}}{\pgfqpoint{8.295626in}{4.669173in}}%
\pgfpathcurveto{\pgfqpoint{8.284575in}{4.669173in}}{\pgfqpoint{8.273976in}{4.664782in}}{\pgfqpoint{8.266163in}{4.656969in}}%
\pgfpathcurveto{\pgfqpoint{8.258349in}{4.649155in}}{\pgfqpoint{8.253959in}{4.638556in}}{\pgfqpoint{8.253959in}{4.627506in}}%
\pgfpathcurveto{\pgfqpoint{8.253959in}{4.616456in}}{\pgfqpoint{8.258349in}{4.605857in}}{\pgfqpoint{8.266163in}{4.598043in}}%
\pgfpathcurveto{\pgfqpoint{8.273976in}{4.590229in}}{\pgfqpoint{8.284575in}{4.585839in}}{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathlineto{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathcurveto{\pgfqpoint{8.561742in}{4.828488in}}{\pgfqpoint{8.572341in}{4.832878in}}{\pgfqpoint{8.580154in}{4.840692in}}%
\pgfpathcurveto{\pgfqpoint{8.587968in}{4.848505in}}{\pgfqpoint{8.592358in}{4.859104in}}{\pgfqpoint{8.592358in}{4.870154in}}%
\pgfpathcurveto{\pgfqpoint{8.592358in}{4.881205in}}{\pgfqpoint{8.587968in}{4.891804in}}{\pgfqpoint{8.580154in}{4.899617in}}%
\pgfpathcurveto{\pgfqpoint{8.572341in}{4.907431in}}{\pgfqpoint{8.561742in}{4.911821in}}{\pgfqpoint{8.550691in}{4.911821in}}%
\pgfpathcurveto{\pgfqpoint{8.539641in}{4.911821in}}{\pgfqpoint{8.529042in}{4.907431in}}{\pgfqpoint{8.521229in}{4.899617in}}%
\pgfpathcurveto{\pgfqpoint{8.513415in}{4.891804in}}{\pgfqpoint{8.509025in}{4.881205in}}{\pgfqpoint{8.509025in}{4.870154in}}%
\pgfpathcurveto{\pgfqpoint{8.509025in}{4.859104in}}{\pgfqpoint{8.513415in}{4.848505in}}{\pgfqpoint{8.521229in}{4.840692in}}%
\pgfpathcurveto{\pgfqpoint{8.529042in}{4.832878in}}{\pgfqpoint{8.539641in}{4.828488in}}{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathlineto{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathcurveto{\pgfqpoint{8.802360in}{5.057392in}}{\pgfqpoint{8.812959in}{5.061783in}}{\pgfqpoint{8.820773in}{5.069596in}}%
\pgfpathcurveto{\pgfqpoint{8.828586in}{5.077410in}}{\pgfqpoint{8.832977in}{5.088009in}}{\pgfqpoint{8.832977in}{5.099059in}}%
\pgfpathcurveto{\pgfqpoint{8.832977in}{5.110109in}}{\pgfqpoint{8.828586in}{5.120708in}}{\pgfqpoint{8.820773in}{5.128522in}}%
\pgfpathcurveto{\pgfqpoint{8.812959in}{5.136335in}}{\pgfqpoint{8.802360in}{5.140726in}}{\pgfqpoint{8.791310in}{5.140726in}}%
\pgfpathcurveto{\pgfqpoint{8.780260in}{5.140726in}}{\pgfqpoint{8.769661in}{5.136335in}}{\pgfqpoint{8.761847in}{5.128522in}}%
\pgfpathcurveto{\pgfqpoint{8.754034in}{5.120708in}}{\pgfqpoint{8.749643in}{5.110109in}}{\pgfqpoint{8.749643in}{5.099059in}}%
\pgfpathcurveto{\pgfqpoint{8.749643in}{5.088009in}}{\pgfqpoint{8.754034in}{5.077410in}}{\pgfqpoint{8.761847in}{5.069596in}}%
\pgfpathcurveto{\pgfqpoint{8.769661in}{5.061783in}}{\pgfqpoint{8.780260in}{5.057392in}}{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathlineto{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathcurveto{\pgfqpoint{9.057426in}{5.300041in}}{\pgfqpoint{9.068025in}{5.304431in}}{\pgfqpoint{9.075839in}{5.312245in}}%
\pgfpathcurveto{\pgfqpoint{9.083652in}{5.320059in}}{\pgfqpoint{9.088043in}{5.330658in}}{\pgfqpoint{9.088043in}{5.341708in}}%
\pgfpathcurveto{\pgfqpoint{9.088043in}{5.352758in}}{\pgfqpoint{9.083652in}{5.363357in}}{\pgfqpoint{9.075839in}{5.371170in}}%
\pgfpathcurveto{\pgfqpoint{9.068025in}{5.378984in}}{\pgfqpoint{9.057426in}{5.383374in}}{\pgfqpoint{9.046376in}{5.383374in}}%
\pgfpathcurveto{\pgfqpoint{9.035326in}{5.383374in}}{\pgfqpoint{9.024727in}{5.378984in}}{\pgfqpoint{9.016913in}{5.371170in}}%
\pgfpathcurveto{\pgfqpoint{9.009099in}{5.363357in}}{\pgfqpoint{9.004709in}{5.352758in}}{\pgfqpoint{9.004709in}{5.341708in}}%
\pgfpathcurveto{\pgfqpoint{9.004709in}{5.330658in}}{\pgfqpoint{9.009099in}{5.320059in}}{\pgfqpoint{9.016913in}{5.312245in}}%
\pgfpathcurveto{\pgfqpoint{9.024727in}{5.304431in}}{\pgfqpoint{9.035326in}{5.300041in}}{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathlineto{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358765in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.358765in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939423in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.939423in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520082in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.520082in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.100740in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.100740in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055151in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127698in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183969in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229946in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268820in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302493in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.332195in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533560in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635809in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708356in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764628in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810605in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849478in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.883152in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912854in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.114219in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216468in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289014in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345286in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391263in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430136in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463810in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.493512in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694877in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797126in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869673in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.925944in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971922in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.010795in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044468in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074170in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275536in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377784in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.688029in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.288644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.240419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.841035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.792810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.393425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=5.345200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.447421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.516436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.569968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.613707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.650688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.682722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.710978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.902540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.999811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.068826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.122358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.166097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.235112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.263368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.454930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.552202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.621217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.674749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.718488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.755468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.787503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.815759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.007321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.104592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.173607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.227139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.270878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.307859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.339893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.368149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240982in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{7.283903in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{7.316223in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{7.322004in}{3.633140in}}%
\pgfpathlineto{\pgfqpoint{7.323783in}{3.636463in}}%
\pgfpathlineto{\pgfqpoint{7.324138in}{3.636463in}}%
\pgfpathlineto{\pgfqpoint{7.325902in}{3.639750in}}%
\pgfpathlineto{\pgfqpoint{7.326254in}{3.639750in}}%
\pgfpathlineto{\pgfqpoint{7.328004in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.328353in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.330088in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{7.330434in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{7.332155in}{3.649400in}}%
\pgfpathlineto{\pgfqpoint{7.332498in}{3.649400in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.334545in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.336239in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{7.336576in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{7.338256in}{3.658748in}}%
\pgfpathlineto{\pgfqpoint{7.338591in}{3.658748in}}%
\pgfpathlineto{\pgfqpoint{7.340258in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.340590in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.342244in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{7.342573in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{7.344214in}{3.667809in}}%
\pgfpathlineto{\pgfqpoint{7.344541in}{3.667809in}}%
\pgfpathlineto{\pgfqpoint{7.346169in}{3.671386in}}%
\pgfpathlineto{\pgfqpoint{7.346817in}{3.671386in}}%
\pgfpathlineto{\pgfqpoint{7.348430in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{7.348752in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{7.350353in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.350672in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.352261in}{3.680068in}}%
\pgfpathlineto{\pgfqpoint{7.352577in}{3.680068in}}%
\pgfpathlineto{\pgfqpoint{7.354155in}{3.682905in}}%
\pgfpathlineto{\pgfqpoint{7.354469in}{3.682905in}}%
\pgfpathlineto{\pgfqpoint{7.356034in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.356346in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.357900in}{3.688497in}}%
\pgfpathlineto{\pgfqpoint{7.358209in}{3.688497in}}%
\pgfpathlineto{\pgfqpoint{7.359752in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{7.360059in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{7.361590in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.361895in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.363415in}{3.696683in}}%
\pgfpathlineto{\pgfqpoint{7.363718in}{3.696683in}}%
\pgfpathlineto{\pgfqpoint{7.365227in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{7.365528in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{7.367027in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.367325in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.368813in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{7.369110in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{7.370587in}{3.707241in}}%
\pgfpathlineto{\pgfqpoint{7.370881in}{3.707241in}}%
\pgfpathlineto{\pgfqpoint{7.372641in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.373224in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.374678in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{7.374968in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{7.376411in}{3.715635in}}%
\pgfpathlineto{\pgfqpoint{7.376699in}{3.715635in}}%
\pgfpathlineto{\pgfqpoint{7.378418in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.378989in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.381540in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.383227in}{3.725700in}}%
\pgfpathlineto{\pgfqpoint{7.383787in}{3.725700in}}%
\pgfpathlineto{\pgfqpoint{7.385736in}{3.729309in}}%
\pgfpathlineto{\pgfqpoint{7.386291in}{3.729311in}}%
\pgfpathlineto{\pgfqpoint{7.387946in}{3.732354in}}%
\pgfpathlineto{\pgfqpoint{7.388495in}{3.732405in}}%
\pgfpathlineto{\pgfqpoint{7.390409in}{3.735837in}}%
\pgfpathlineto{\pgfqpoint{7.390953in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{7.392308in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.397127in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.398449in}{3.740470in}}%
\pgfpathlineto{\pgfqpoint{7.400812in}{3.744088in}}%
\pgfpathlineto{\pgfqpoint{7.401855in}{3.745166in}}%
\pgfpathlineto{\pgfqpoint{7.404187in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.404444in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.405729in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{7.411806in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.412306in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.413551in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.414295in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.415531in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.416269in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.417495in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.418228in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.419444in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.420172in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.421860in}{3.773527in}}%
\pgfpathlineto{\pgfqpoint{7.423298in}{3.773851in}}%
\pgfpathlineto{\pgfqpoint{7.424491in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.425203in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.426858in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{7.428269in}{3.780509in}}%
\pgfpathlineto{\pgfqpoint{7.429438in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.429671in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.431065in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.431529in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.433143in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{7.434518in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.436114in}{3.792326in}}%
\pgfpathlineto{\pgfqpoint{7.437473in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.438600in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.438825in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.440394in}{3.797412in}}%
\pgfpathlineto{\pgfqpoint{7.441286in}{3.797412in}}%
\pgfpathlineto{\pgfqpoint{7.442839in}{3.800841in}}%
\pgfpathlineto{\pgfqpoint{7.444163in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.445698in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.446572in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.448093in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.448958in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.450250in}{3.808780in}}%
\pgfpathlineto{\pgfqpoint{7.450679in}{3.808780in}}%
\pgfpathlineto{\pgfqpoint{7.451962in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.453451in}{3.813674in}}%
\pgfpathlineto{\pgfqpoint{7.457241in}{3.814690in}}%
\pgfpathlineto{\pgfqpoint{7.458906in}{3.816501in}}%
\pgfpathlineto{\pgfqpoint{7.459528in}{3.816501in}}%
\pgfpathlineto{\pgfqpoint{7.460768in}{3.819020in}}%
\pgfpathlineto{\pgfqpoint{7.462410in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.463636in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.464449in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.465664in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.465866in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.467075in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{7.467276in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{7.468477in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.468877in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{7.471655in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{7.472836in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.473032in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.474207in}{3.835267in}}%
\pgfpathlineto{\pgfqpoint{7.474597in}{3.835267in}}%
\pgfpathlineto{\pgfqpoint{7.476153in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{7.477506in}{3.838708in}}%
\pgfpathlineto{\pgfqpoint{7.479235in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{7.480381in}{3.842107in}}%
\pgfpathlineto{\pgfqpoint{7.482091in}{3.845235in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.845767in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{3.849098in}}%
\pgfpathlineto{\pgfqpoint{7.486408in}{3.849098in}}%
\pgfpathlineto{\pgfqpoint{7.487708in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.488447in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.489736in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.491384in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.492658in}{3.857311in}}%
\pgfpathlineto{\pgfqpoint{7.513052in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.514221in}{3.880934in}}%
\pgfpathlineto{\pgfqpoint{7.515883in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{7.517039in}{3.884118in}}%
\pgfpathlineto{\pgfqpoint{7.521450in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.521774in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.523065in}{3.891251in}}%
\pgfpathlineto{\pgfqpoint{7.532695in}{3.901620in}}%
\pgfpathlineto{\pgfqpoint{7.533932in}{3.902785in}}%
\pgfpathlineto{\pgfqpoint{7.534547in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{7.537300in}{3.906586in}}%
\pgfpathlineto{\pgfqpoint{7.538665in}{3.908706in}}%
\pgfpathlineto{\pgfqpoint{7.539873in}{3.909566in}}%
\pgfpathlineto{\pgfqpoint{7.541374in}{3.911610in}}%
\pgfpathlineto{\pgfqpoint{7.542419in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{7.544201in}{3.914478in}}%
\pgfpathlineto{\pgfqpoint{7.545088in}{3.915088in}}%
\pgfpathlineto{\pgfqpoint{7.546558in}{3.917376in}}%
\pgfpathlineto{\pgfqpoint{7.547728in}{3.917807in}}%
\pgfpathlineto{\pgfqpoint{7.549183in}{3.920176in}}%
\pgfpathlineto{\pgfqpoint{7.550342in}{3.920797in}}%
\pgfpathlineto{\pgfqpoint{7.552069in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.553071in}{3.923443in}}%
\pgfpathlineto{\pgfqpoint{7.554496in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{7.555771in}{3.926312in}}%
\pgfpathlineto{\pgfqpoint{7.557040in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{7.557882in}{3.928390in}}%
\pgfpathlineto{\pgfqpoint{7.559280in}{3.930440in}}%
\pgfpathlineto{\pgfqpoint{7.560532in}{3.931197in}}%
\pgfpathlineto{\pgfqpoint{7.561915in}{3.932715in}}%
\pgfpathlineto{\pgfqpoint{7.563428in}{3.934743in}}%
\pgfpathlineto{\pgfqpoint{7.564796in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.566291in}{3.937637in}}%
\pgfpathlineto{\pgfqpoint{7.567509in}{3.938343in}}%
\pgfpathlineto{\pgfqpoint{7.568854in}{3.939360in}}%
\pgfpathlineto{\pgfqpoint{7.568989in}{3.939360in}}%
\pgfpathlineto{\pgfqpoint{7.570193in}{3.941199in}}%
\pgfpathlineto{\pgfqpoint{7.570993in}{3.941620in}}%
\pgfpathlineto{\pgfqpoint{7.572320in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.573113in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.574298in}{3.944163in}}%
\pgfpathlineto{\pgfqpoint{7.575215in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.577041in}{3.947148in}}%
\pgfpathlineto{\pgfqpoint{7.578078in}{3.948079in}}%
\pgfpathlineto{\pgfqpoint{7.579240in}{3.949279in}}%
\pgfpathlineto{\pgfqpoint{7.580012in}{3.949676in}}%
\pgfpathlineto{\pgfqpoint{7.581420in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.582439in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.583708in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{7.585347in}{3.954927in}}%
\pgfpathlineto{\pgfqpoint{7.586601in}{3.956885in}}%
\pgfpathlineto{\pgfqpoint{7.588222in}{3.957721in}}%
\pgfpathlineto{\pgfqpoint{7.589586in}{3.959842in}}%
\pgfpathlineto{\pgfqpoint{7.591065in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.592291in}{3.962266in}}%
\pgfpathlineto{\pgfqpoint{7.593511in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.594725in}{3.964337in}}%
\pgfpathlineto{\pgfqpoint{7.595692in}{3.964589in}}%
\pgfpathlineto{\pgfqpoint{7.597016in}{3.966793in}}%
\pgfpathlineto{\pgfqpoint{7.598691in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{7.600117in}{3.969561in}}%
\pgfpathlineto{\pgfqpoint{7.602007in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{7.603181in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.603532in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.604816in}{3.973498in}}%
\pgfpathlineto{\pgfqpoint{7.605977in}{3.974342in}}%
\pgfpathlineto{\pgfqpoint{7.607708in}{3.976059in}}%
\pgfpathlineto{\pgfqpoint{7.608283in}{3.976059in}}%
\pgfpathlineto{\pgfqpoint{7.609428in}{3.977385in}}%
\pgfpathlineto{\pgfqpoint{7.610568in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{7.612043in}{3.979861in}}%
\pgfpathlineto{\pgfqpoint{7.613171in}{3.980430in}}%
\pgfpathlineto{\pgfqpoint{7.614406in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.614742in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.615970in}{3.983432in}}%
\pgfpathlineto{\pgfqpoint{7.617302in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.618518in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{7.619617in}{3.985694in}}%
\pgfpathlineto{\pgfqpoint{7.620931in}{3.987605in}}%
\pgfpathlineto{\pgfqpoint{7.622020in}{3.987605in}}%
\pgfpathlineto{\pgfqpoint{7.623213in}{3.989497in}}%
\pgfpathlineto{\pgfqpoint{7.623861in}{3.989497in}}%
\pgfpathlineto{\pgfqpoint{7.625045in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.626224in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.627504in}{3.993587in}}%
\pgfpathlineto{\pgfqpoint{7.629727in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{3.995836in}}%
\pgfpathlineto{\pgfqpoint{7.632141in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.633287in}{3.997855in}}%
\pgfpathlineto{\pgfqpoint{7.634634in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.635872in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{7.637819in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.638940in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{7.639346in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.642573in}{4.005687in}}%
\pgfpathlineto{\pgfqpoint{7.643772in}{4.006823in}}%
\pgfpathlineto{\pgfqpoint{7.645462in}{4.008940in}}%
\pgfpathlineto{\pgfqpoint{7.647041in}{4.009400in}}%
\pgfpathlineto{\pgfqpoint{7.648220in}{4.010974in}}%
\pgfpathlineto{\pgfqpoint{7.649393in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{7.650560in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.650754in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.652012in}{4.014726in}}%
\pgfpathlineto{\pgfqpoint{7.653935in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{7.655081in}{4.016759in}}%
\pgfpathlineto{\pgfqpoint{7.656413in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.657737in}{4.019740in}}%
\pgfpathlineto{\pgfqpoint{7.659804in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.661018in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.662040in}{4.022728in}}%
\pgfpathlineto{\pgfqpoint{7.663335in}{4.024690in}}%
\pgfpathlineto{\pgfqpoint{7.665357in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{7.666726in}{4.027367in}}%
\pgfpathlineto{\pgfqpoint{7.668721in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{7.669982in}{4.029477in}}%
\pgfpathlineto{\pgfqpoint{7.671506in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.672753in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.673906in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.675054in}{4.033358in}}%
\pgfpathlineto{\pgfqpoint{7.676459in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.677595in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.678813in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.680025in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.681145in}{4.038350in}}%
\pgfpathlineto{\pgfqpoint{7.682346in}{4.039158in}}%
\pgfpathlineto{\pgfqpoint{7.683541in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{4.040864in}}%
\pgfpathlineto{\pgfqpoint{7.685154in}{4.041421in}}%
\pgfpathlineto{\pgfqpoint{7.686589in}{4.042238in}}%
\pgfpathlineto{\pgfqpoint{7.687764in}{4.043057in}}%
\pgfpathlineto{\pgfqpoint{7.689267in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.690430in}{4.045254in}}%
\pgfpathlineto{\pgfqpoint{7.691999in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{7.693150in}{4.047269in}}%
\pgfpathlineto{\pgfqpoint{7.694458in}{4.047720in}}%
\pgfpathlineto{\pgfqpoint{7.695597in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.696165in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.697297in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{7.698985in}{4.051019in}}%
\pgfpathlineto{\pgfqpoint{7.700104in}{4.051786in}}%
\pgfpathlineto{\pgfqpoint{7.701614in}{4.052787in}}%
\pgfpathlineto{\pgfqpoint{7.702801in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.702958in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{4.054850in}}%
\pgfpathlineto{\pgfqpoint{7.706327in}{4.055749in}}%
\pgfpathlineto{\pgfqpoint{7.707491in}{4.057114in}}%
\pgfpathlineto{\pgfqpoint{7.709112in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.710264in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.710876in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.712020in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{7.714065in}{4.060738in}}%
\pgfpathlineto{\pgfqpoint{7.715195in}{4.061619in}}%
\pgfpathlineto{\pgfqpoint{7.715645in}{4.061619in}}%
\pgfpathlineto{\pgfqpoint{7.716767in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{7.718849in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.720031in}{4.064760in}}%
\pgfpathlineto{\pgfqpoint{7.722013in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.723180in}{4.066895in}}%
\pgfpathlineto{\pgfqpoint{7.725065in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.726218in}{4.068621in}}%
\pgfpathlineto{\pgfqpoint{7.728722in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.729859in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{7.730354in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{7.731484in}{4.072015in}}%
\pgfpathlineto{\pgfqpoint{7.733518in}{4.072614in}}%
\pgfpathlineto{\pgfqpoint{7.734633in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.735327in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.736504in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.736987in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.738155in}{4.075848in}}%
\pgfpathlineto{\pgfqpoint{7.740068in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{4.077945in}}%
\pgfpathlineto{\pgfqpoint{7.743247in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.744387in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.746254in}{4.080668in}}%
\pgfpathlineto{\pgfqpoint{7.747380in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{7.749159in}{4.082841in}}%
\pgfpathlineto{\pgfqpoint{7.750338in}{4.083476in}}%
\pgfpathlineto{\pgfqpoint{7.751121in}{4.083999in}}%
\pgfpathlineto{\pgfqpoint{7.752291in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.752485in}{4.085485in}}%
\pgfpathlineto{\pgfqpoint{7.753649in}{4.087461in}}%
\pgfpathlineto{\pgfqpoint{7.754743in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.755896in}{4.088846in}}%
\pgfpathlineto{\pgfqpoint{7.758440in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.759577in}{4.091431in}}%
\pgfpathlineto{\pgfqpoint{7.761585in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{7.762707in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.764072in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.095342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410683in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{7.413133in}{3.633140in}}%
\pgfpathlineto{\pgfqpoint{7.415560in}{3.638111in}}%
\pgfpathlineto{\pgfqpoint{7.416043in}{3.638111in}}%
\pgfpathlineto{\pgfqpoint{7.418442in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.418920in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.421292in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{7.421764in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{7.424110in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.424576in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.426896in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{7.427358in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{7.429652in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.430109in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.432378in}{3.666318in}}%
\pgfpathlineto{\pgfqpoint{7.432830in}{3.666318in}}%
\pgfpathlineto{\pgfqpoint{7.434628in}{3.669249in}}%
\pgfpathlineto{\pgfqpoint{7.435076in}{3.669249in}}%
\pgfpathlineto{\pgfqpoint{7.436858in}{3.672851in}}%
\pgfpathlineto{\pgfqpoint{7.439068in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.439508in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.441695in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{7.442130in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{7.444295in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.444725in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.446868in}{3.689877in}}%
\pgfpathlineto{\pgfqpoint{7.447294in}{3.689877in}}%
\pgfpathlineto{\pgfqpoint{7.449415in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.449837in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.451937in}{3.698025in}}%
\pgfpathlineto{\pgfqpoint{7.452355in}{3.698025in}}%
\pgfpathlineto{\pgfqpoint{7.454434in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.454847in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.456906in}{3.705943in}}%
\pgfpathlineto{\pgfqpoint{7.457316in}{3.705943in}}%
\pgfpathlineto{\pgfqpoint{7.459760in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.460165in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.462181in}{3.714375in}}%
\pgfpathlineto{\pgfqpoint{7.462582in}{3.714375in}}%
\pgfpathlineto{\pgfqpoint{7.464976in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.465373in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.467348in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.467741in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.470087in}{3.726908in}}%
\pgfpathlineto{\pgfqpoint{7.470476in}{3.726908in}}%
\pgfpathlineto{\pgfqpoint{7.472796in}{3.730522in}}%
\pgfpathlineto{\pgfqpoint{7.475096in}{3.734681in}}%
\pgfpathlineto{\pgfqpoint{7.476238in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{7.477752in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.481500in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.482983in}{3.740470in}}%
\pgfpathlineto{\pgfqpoint{7.487745in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.488107in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.489552in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{7.492418in}{3.755283in}}%
\pgfpathlineto{\pgfqpoint{7.494193in}{3.758039in}}%
\pgfpathlineto{\pgfqpoint{7.496656in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.497006in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.498402in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.498749in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.500135in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.500480in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.501856in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.502199in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{3.773527in}}%
\pgfpathlineto{\pgfqpoint{7.506614in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.508292in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{7.510291in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.511944in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.513915in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.514568in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.516518in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.517164in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.518774in}{3.795688in}}%
\pgfpathlineto{\pgfqpoint{7.519094in}{3.795688in}}%
\pgfpathlineto{\pgfqpoint{7.520691in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.521010in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.522278in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.522595in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.524170in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.524484in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.526047in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.526358in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.528220in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.528528in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.530067in}{3.813674in}}%
\pgfpathlineto{\pgfqpoint{7.532813in}{3.814690in}}%
\pgfpathlineto{\pgfqpoint{7.543798in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.544089in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.545536in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.546112in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.547547in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{7.550110in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.551523in}{3.845767in}}%
\pgfpathlineto{\pgfqpoint{7.554046in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.554882in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.556268in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.556821in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.558196in}{3.857527in}}%
\pgfpathlineto{\pgfqpoint{7.558471in}{3.857527in}}%
\pgfpathlineto{\pgfqpoint{7.560382in}{3.861761in}}%
\pgfpathlineto{\pgfqpoint{7.563088in}{3.865300in}}%
\pgfpathlineto{\pgfqpoint{7.564697in}{3.868163in}}%
\pgfpathlineto{\pgfqpoint{7.567093in}{3.872919in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.569466in}{3.876013in}}%
\pgfpathlineto{\pgfqpoint{7.572854in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{7.573113in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{7.574917in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.575174in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.577218in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.577726in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.579245in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{7.581006in}{3.895274in}}%
\pgfpathlineto{\pgfqpoint{7.582007in}{3.896343in}}%
\pgfpathlineto{\pgfqpoint{7.583748in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{7.584491in}{3.900375in}}%
\pgfpathlineto{\pgfqpoint{7.590356in}{3.909566in}}%
\pgfpathlineto{\pgfqpoint{7.592760in}{3.913745in}}%
\pgfpathlineto{\pgfqpoint{7.593477in}{3.914478in}}%
\pgfpathlineto{\pgfqpoint{7.596088in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{7.596795in}{3.919239in}}%
\pgfpathlineto{\pgfqpoint{7.598905in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.599605in}{3.923443in}}%
\pgfpathlineto{\pgfqpoint{7.601692in}{3.927047in}}%
\pgfpathlineto{\pgfqpoint{7.602384in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{7.604676in}{3.931197in}}%
\pgfpathlineto{\pgfqpoint{7.605360in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.608301in}{3.935994in}}%
\pgfpathlineto{\pgfqpoint{7.610095in}{3.938943in}}%
\pgfpathlineto{\pgfqpoint{7.613423in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.613643in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.615180in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.623364in}{3.956885in}}%
\pgfpathlineto{\pgfqpoint{7.624211in}{3.957721in}}%
\pgfpathlineto{\pgfqpoint{7.625895in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.626104in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.627567in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.627776in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.629022in}{3.964589in}}%
\pgfpathlineto{\pgfqpoint{7.629850in}{3.965654in}}%
\pgfpathlineto{\pgfqpoint{7.631291in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{7.633133in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{7.634353in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.635769in}{3.974277in}}%
\pgfpathlineto{\pgfqpoint{7.636977in}{3.975422in}}%
\pgfpathlineto{\pgfqpoint{7.638976in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{7.641158in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.641750in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.643125in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.643908in}{3.984806in}}%
\pgfpathlineto{\pgfqpoint{7.648744in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.649127in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.650463in}{3.993791in}}%
\pgfpathlineto{\pgfqpoint{7.651413in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.652737in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.652925in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.654241in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.654616in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.655923in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{7.656667in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.658148in}{4.004032in}}%
\pgfpathlineto{\pgfqpoint{7.659253in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.660719in}{4.006823in}}%
\pgfpathlineto{\pgfqpoint{7.663987in}{4.010974in}}%
\pgfpathlineto{\pgfqpoint{7.664888in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{7.666679in}{4.014726in}}%
\pgfpathlineto{\pgfqpoint{7.668102in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{7.669518in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.670575in}{4.018629in}}%
\pgfpathlineto{\pgfqpoint{7.671977in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.672326in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.673545in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.673892in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.675276in}{4.024690in}}%
\pgfpathlineto{\pgfqpoint{7.676308in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{7.678191in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{7.678872in}{4.028853in}}%
\pgfpathlineto{\pgfqpoint{7.680398in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.681914in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.682082in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.683422in}{4.034136in}}%
\pgfpathlineto{\pgfqpoint{7.684588in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.685915in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.686245in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.687563in}{4.039158in}}%
\pgfpathlineto{\pgfqpoint{7.688710in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.690178in}{4.042227in}}%
\pgfpathlineto{\pgfqpoint{7.691313in}{4.043057in}}%
\pgfpathlineto{\pgfqpoint{7.692766in}{4.045254in}}%
\pgfpathlineto{\pgfqpoint{7.693730in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{7.695009in}{4.047720in}}%
\pgfpathlineto{\pgfqpoint{7.696282in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.697548in}{4.051019in}}%
\pgfpathlineto{\pgfqpoint{7.698651in}{4.051786in}}%
\pgfpathlineto{\pgfqpoint{7.700062in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.700218in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.701621in}{4.055749in}}%
\pgfpathlineto{\pgfqpoint{7.702086in}{4.055749in}}%
\pgfpathlineto{\pgfqpoint{7.703324in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.703632in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.705016in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{7.706239in}{4.060738in}}%
\pgfpathlineto{\pgfqpoint{7.707609in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{7.708669in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.710025in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.710325in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.711523in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.711822in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.713161in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.713754in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.715083in}{4.072015in}}%
\pgfpathlineto{\pgfqpoint{7.716259in}{4.072614in}}%
\pgfpathlineto{\pgfqpoint{7.717721in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.718012in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.719319in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.719753in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.722343in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.723770in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{7.724906in}{4.082841in}}%
\pgfpathlineto{\pgfqpoint{7.726459in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.726882in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.728143in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.728283in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.729538in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.730649in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.731892in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{7.734224in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.735585in}{4.099025in}}%
\pgfpathlineto{\pgfqpoint{7.736534in}{4.099025in}}%
\pgfpathlineto{\pgfqpoint{7.737749in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{7.739225in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.740427in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.740560in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.741756in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.742550in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.743736in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.744392in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.745570in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.746872in}{4.110536in}}%
\pgfpathlineto{\pgfqpoint{7.749584in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.750738in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{7.750865in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{7.752140in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.756052in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.756927in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.758048in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{7.759904in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.761134in}{4.124260in}}%
\pgfpathlineto{\pgfqpoint{7.763698in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.764910in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.765755in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.766957in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{7.768511in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.769700in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{7.770883in}{4.132928in}}%
\pgfpathlineto{\pgfqpoint{7.772061in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.772178in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.773467in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{7.774517in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{7.775794in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.776718in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.777869in}{4.140789in}}%
\pgfpathlineto{\pgfqpoint{7.779243in}{4.141476in}}%
\pgfpathlineto{\pgfqpoint{7.780497in}{4.143686in}}%
\pgfpathlineto{\pgfqpoint{7.781291in}{4.143686in}}%
\pgfpathlineto{\pgfqpoint{7.782421in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.782872in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.784219in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.786449in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.787667in}{4.150587in}}%
\pgfpathlineto{\pgfqpoint{7.788989in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.790085in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.791286in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{7.793778in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.794961in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.797523in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{7.798689in}{4.161648in}}%
\pgfpathlineto{\pgfqpoint{7.800060in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{7.801109in}{4.163608in}}%
\pgfpathlineto{\pgfqpoint{7.802259in}{4.164827in}}%
\pgfpathlineto{\pgfqpoint{7.803714in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.804852in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{7.806189in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.807418in}{4.169810in}}%
\pgfpathlineto{\pgfqpoint{7.808539in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{7.809756in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.811471in}{4.174722in}}%
\pgfpathlineto{\pgfqpoint{7.813672in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.814865in}{4.177095in}}%
\pgfpathlineto{\pgfqpoint{7.816348in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.817529in}{4.179122in}}%
\pgfpathlineto{\pgfqpoint{7.818899in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.820067in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.822580in}{4.184048in}}%
\pgfpathlineto{\pgfqpoint{7.824114in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.825354in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.826587in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.829224in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{7.830346in}{4.191263in}}%
\pgfpathlineto{\pgfqpoint{7.832019in}{4.192285in}}%
\pgfpathlineto{\pgfqpoint{7.833220in}{4.194789in}}%
\pgfpathlineto{\pgfqpoint{7.834691in}{4.195368in}}%
\pgfpathlineto{\pgfqpoint{7.835971in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.837426in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.838693in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.841385in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.842543in}{4.202608in}}%
\pgfpathlineto{\pgfqpoint{7.844137in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.845283in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{7.845370in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{7.846510in}{4.206297in}}%
\pgfpathlineto{\pgfqpoint{7.848167in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.849380in}{4.208685in}}%
\pgfpathlineto{\pgfqpoint{7.850932in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.852047in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{7.853242in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.854432in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.855109in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.856290in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.859218in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.860379in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.861783in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.862933in}{4.219416in}}%
\pgfpathlineto{\pgfqpoint{7.864322in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.865461in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{7.867320in}{4.223158in}}%
\pgfpathlineto{\pgfqpoint{7.868445in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{7.870123in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.871711in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.874232in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.875482in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.878120in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.879274in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{7.879351in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{7.880577in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.883464in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{7.884595in}{4.237822in}}%
\pgfpathlineto{\pgfqpoint{7.886169in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.887288in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{7.887362in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{7.888550in}{4.241997in}}%
\pgfpathlineto{\pgfqpoint{7.891201in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{7.893680in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{7.894838in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.894910in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.896135in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{7.898352in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{7.899489in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{7.899631in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{7.900832in}{4.253157in}}%
\pgfpathlineto{\pgfqpoint{7.902939in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{7.904195in}{4.255945in}}%
\pgfpathlineto{\pgfqpoint{7.904751in}{4.255945in}}%
\pgfpathlineto{\pgfqpoint{7.905928in}{4.257318in}}%
\pgfpathlineto{\pgfqpoint{7.907238in}{4.257647in}}%
\pgfpathlineto{\pgfqpoint{7.908404in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{7.910313in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{7.911533in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{7.913284in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{7.914756in}{4.266694in}}%
\pgfpathlineto{\pgfqpoint{7.916154in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{7.917411in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{7.918071in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{7.919254in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{7.920887in}{4.272578in}}%
\pgfpathlineto{\pgfqpoint{7.922186in}{4.274629in}}%
\pgfpathlineto{\pgfqpoint{7.924572in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{7.925789in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{7.927254in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{7.928457in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.929026in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.930221in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{7.931660in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{7.932843in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{7.933464in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{7.934638in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.287830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590573in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.592535in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.594483in}{3.742286in}}%
\pgfpathlineto{\pgfqpoint{7.596415in}{3.745802in}}%
\pgfpathlineto{\pgfqpoint{7.603064in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.603532in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.605397in}{3.764025in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.608168in}{3.769306in}}%
\pgfpathlineto{\pgfqpoint{7.609999in}{3.771277in}}%
\pgfpathlineto{\pgfqpoint{7.611816in}{3.776092in}}%
\pgfpathlineto{\pgfqpoint{7.613621in}{3.777995in}}%
\pgfpathlineto{\pgfqpoint{7.615413in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.615858in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.618518in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{7.620275in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{7.622020in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.622455in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.624615in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.625045in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.626758in}{3.802549in}}%
\pgfpathlineto{\pgfqpoint{7.627184in}{3.802549in}}%
\pgfpathlineto{\pgfqpoint{7.629305in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.629727in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.632245in}{3.812104in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{3.812104in}}%
\pgfpathlineto{\pgfqpoint{7.634324in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{7.636386in}{3.815250in}}%
\pgfpathlineto{\pgfqpoint{7.638838in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.639245in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.641267in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.641669in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.643672in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.646055in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.646450in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.648024in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.648416in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.649977in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{7.650366in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{7.651915in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.652301in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.653839in}{3.846705in}}%
\pgfpathlineto{\pgfqpoint{7.654222in}{3.846705in}}%
\pgfpathlineto{\pgfqpoint{7.656128in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.656887in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.658397in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.668721in}{3.872919in}}%
\pgfpathlineto{\pgfqpoint{7.669443in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.671595in}{3.877974in}}%
\pgfpathlineto{\pgfqpoint{7.673375in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.676196in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.676897in}{3.886146in}}%
\pgfpathlineto{\pgfqpoint{7.684815in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{7.688182in}{3.905383in}}%
\pgfpathlineto{\pgfqpoint{7.688850in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{7.692493in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{7.693150in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{7.696731in}{3.919239in}}%
\pgfpathlineto{\pgfqpoint{7.697377in}{3.920176in}}%
\pgfpathlineto{\pgfqpoint{7.705625in}{3.933888in}}%
\pgfpathlineto{\pgfqpoint{7.706871in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.712400in}{3.944163in}}%
\pgfpathlineto{\pgfqpoint{7.713310in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.716618in}{3.950478in}}%
\pgfpathlineto{\pgfqpoint{7.718404in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{7.719293in}{3.954927in}}%
\pgfpathlineto{\pgfqpoint{7.721939in}{3.959842in}}%
\pgfpathlineto{\pgfqpoint{7.723107in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{7.727151in}{3.968334in}}%
\pgfpathlineto{\pgfqpoint{7.727437in}{3.968334in}}%
\pgfpathlineto{\pgfqpoint{7.729149in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.729433in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.731413in}{3.975422in}}%
\pgfpathlineto{\pgfqpoint{7.736435in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.736987in}{3.984573in}}%
\pgfpathlineto{\pgfqpoint{7.742709in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.742978in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.744588in}{3.997855in}}%
\pgfpathlineto{\pgfqpoint{7.745655in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.749093in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.749880in}{4.005687in}}%
\pgfpathlineto{\pgfqpoint{7.751707in}{4.009014in}}%
\pgfpathlineto{\pgfqpoint{7.809740in}{4.096368in}}%
\pgfpathlineto{\pgfqpoint{7.811181in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{7.812206in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.814040in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.814446in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.815861in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.816465in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.817669in}{4.110536in}}%
\pgfpathlineto{\pgfqpoint{7.819066in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.820851in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{7.822427in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.823798in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.823993in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.825356in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.825937in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.827290in}{4.124260in}}%
\pgfpathlineto{\pgfqpoint{7.828443in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.829782in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.829972in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.831303in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.831871in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.833192in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{7.840244in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.840427in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.841886in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.842249in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.843697in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.844958in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.846212in}{4.151415in}}%
\pgfpathlineto{\pgfqpoint{7.847638in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.848878in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{7.850289in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.851517in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.853087in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{4.162143in}}%
\pgfpathlineto{\pgfqpoint{7.855683in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{7.858932in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.859611in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.860963in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{7.862140in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.864312in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.864977in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.868273in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.868764in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.870068in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.871365in}{4.184048in}}%
\pgfpathlineto{\pgfqpoint{7.873780in}{4.187757in}}%
\pgfpathlineto{\pgfqpoint{7.875059in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.876489in}{4.191263in}}%
\pgfpathlineto{\pgfqpoint{7.877754in}{4.192285in}}%
\pgfpathlineto{\pgfqpoint{7.879013in}{4.194789in}}%
\pgfpathlineto{\pgfqpoint{7.879639in}{4.195368in}}%
\pgfpathlineto{\pgfqpoint{7.881044in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.881355in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.882751in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.883985in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.885213in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.885824in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.887195in}{4.206166in}}%
\pgfpathlineto{\pgfqpoint{7.888408in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.889765in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.890215in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.891563in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.892903in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.894236in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.895562in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.896735in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.897173in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.898484in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.898775in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.900077in}{4.222883in}}%
\pgfpathlineto{\pgfqpoint{7.900798in}{4.223158in}}%
\pgfpathlineto{\pgfqpoint{7.902233in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.902662in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{7.903945in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.905221in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.906491in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.907614in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.908872in}{4.234353in}}%
\pgfpathlineto{\pgfqpoint{7.910123in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.933299in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{7.933552in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{7.934813in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{7.936068in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{7.937440in}{4.270853in}}%
\pgfpathlineto{\pgfqpoint{7.938558in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{7.939794in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{7.940041in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{7.941270in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{7.942493in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{7.943710in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{7.944921in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{7.946247in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.946487in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.947685in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{7.948758in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{7.950064in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{7.951834in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.953007in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{7.953357in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{7.954523in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{7.954756in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{7.955915in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{7.956262in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{7.957415in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{7.957530in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{7.958791in}{4.301848in}}%
\pgfpathlineto{\pgfqpoint{7.959704in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{7.961294in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{7.961747in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{7.963100in}{4.308384in}}%
\pgfpathlineto{\pgfqpoint{7.965115in}{4.311166in}}%
\pgfpathlineto{\pgfqpoint{7.965784in}{4.311279in}}%
\pgfpathlineto{\pgfqpoint{7.967004in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{7.967115in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{7.968329in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{7.968439in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{7.969757in}{4.318159in}}%
\pgfpathlineto{\pgfqpoint{7.970958in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{7.972912in}{4.322695in}}%
\pgfpathlineto{\pgfqpoint{7.974099in}{4.323264in}}%
\pgfpathlineto{\pgfqpoint{7.975280in}{4.325476in}}%
\pgfpathlineto{\pgfqpoint{7.976669in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{7.977732in}{4.328652in}}%
\pgfpathlineto{\pgfqpoint{7.978896in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{7.979002in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{4.334859in}}%
\pgfpathlineto{\pgfqpoint{7.982462in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{7.983708in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{7.984639in}{4.339321in}}%
\pgfpathlineto{\pgfqpoint{7.985977in}{4.343067in}}%
\pgfpathlineto{\pgfqpoint{7.987615in}{4.343922in}}%
\pgfpathlineto{\pgfqpoint{7.989242in}{4.347110in}}%
\pgfpathlineto{\pgfqpoint{7.990354in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{7.991562in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{7.991963in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{7.993264in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{7.994259in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{7.995449in}{4.355605in}}%
\pgfpathlineto{\pgfqpoint{7.997026in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{7.998789in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.001217in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.002663in}{4.363810in}}%
\pgfpathlineto{\pgfqpoint{8.003526in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.004673in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.005719in}{4.365925in}}%
\pgfpathlineto{\pgfqpoint{8.006856in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.007234in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.008458in}{4.370233in}}%
\pgfpathlineto{\pgfqpoint{8.011260in}{4.371304in}}%
\pgfpathlineto{\pgfqpoint{8.012557in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.013387in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{4.375571in}}%
\pgfpathlineto{\pgfqpoint{8.017679in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.018854in}{4.377708in}}%
\pgfpathlineto{\pgfqpoint{8.019034in}{4.377708in}}%
\pgfpathlineto{\pgfqpoint{8.020202in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.021097in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.022255in}{4.381403in}}%
\pgfpathlineto{\pgfqpoint{8.024733in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.025875in}{4.383681in}}%
\pgfpathlineto{\pgfqpoint{8.027186in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.028317in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.030908in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.032279in}{4.390123in}}%
\pgfpathlineto{\pgfqpoint{8.033813in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.034999in}{4.391879in}}%
\pgfpathlineto{\pgfqpoint{8.036180in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.037020in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.038191in}{4.395493in}}%
\pgfpathlineto{\pgfqpoint{8.040021in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.041343in}{4.398639in}}%
\pgfpathlineto{\pgfqpoint{8.042987in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.044131in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.044701in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.045837in}{4.402586in}}%
\pgfpathlineto{\pgfqpoint{8.046403in}{4.402586in}}%
\pgfpathlineto{\pgfqpoint{8.047693in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.048976in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.050173in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.050809in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.052076in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.053258in}{4.411122in}}%
\pgfpathlineto{\pgfqpoint{8.054513in}{4.412616in}}%
\pgfpathlineto{\pgfqpoint{8.054982in}{4.412779in}}%
\pgfpathlineto{\pgfqpoint{8.056306in}{4.415451in}}%
\pgfpathlineto{\pgfqpoint{8.057469in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.058626in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.059625in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.060849in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.061154in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.062370in}{4.422898in}}%
\pgfpathlineto{\pgfqpoint{8.063732in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.064936in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.065760in}{4.426425in}}%
\pgfpathlineto{\pgfqpoint{8.067029in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.067995in}{4.428513in}}%
\pgfpathlineto{\pgfqpoint{8.069179in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.069327in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.070505in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.072407in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.073570in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.074584in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.075737in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.077743in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.079024in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.081567in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.082759in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.084780in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.085957in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.087266in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.088431in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.088636in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.089795in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.090407in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.091558in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.092098in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.093241in}{4.457407in}}%
\pgfpathlineto{\pgfqpoint{8.094980in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.096110in}{4.459983in}}%
\pgfpathlineto{\pgfqpoint{8.098422in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.098816in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.100060in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.102012in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.103176in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.104527in}{4.469426in}}%
\pgfpathlineto{\pgfqpoint{8.105871in}{4.470987in}}%
\pgfpathlineto{\pgfqpoint{8.106635in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.107905in}{4.473620in}}%
\pgfpathlineto{\pgfqpoint{8.111675in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.112858in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.113416in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.114590in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.114836in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.485989in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.485989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760274in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{7.761747in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{7.765634in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.768034in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.768511in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.771826in}{3.834832in}}%
\pgfpathlineto{\pgfqpoint{7.773233in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.775562in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{7.776949in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.779243in}{3.848545in}}%
\pgfpathlineto{\pgfqpoint{7.783322in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.786005in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{7.786449in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{7.788659in}{3.865157in}}%
\pgfpathlineto{\pgfqpoint{7.789099in}{3.865300in}}%
\pgfpathlineto{\pgfqpoint{7.791286in}{3.869791in}}%
\pgfpathlineto{\pgfqpoint{7.791721in}{3.869791in}}%
\pgfpathlineto{\pgfqpoint{7.793886in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.796885in}{3.879100in}}%
\pgfpathlineto{\pgfqpoint{7.802780in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.805264in}{3.893476in}}%
\pgfpathlineto{\pgfqpoint{7.811772in}{3.905383in}}%
\pgfpathlineto{\pgfqpoint{7.813772in}{3.908706in}}%
\pgfpathlineto{\pgfqpoint{7.821616in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.823156in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{7.832574in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.832944in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.835880in}{3.949279in}}%
\pgfpathlineto{\pgfqpoint{7.836609in}{3.949676in}}%
\pgfpathlineto{\pgfqpoint{7.850071in}{3.977212in}}%
\pgfpathlineto{\pgfqpoint{7.851104in}{3.978654in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{3.984573in}}%
\pgfpathlineto{\pgfqpoint{7.858551in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.861206in}{4.000499in}}%
\pgfpathlineto{\pgfqpoint{7.861865in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.867078in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.867400in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.869964in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.875950in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.876261in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.878428in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.878736in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.880882in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.881187in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.883010in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.883313in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.885421in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.885720in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.887511in}{4.052787in}}%
\pgfpathlineto{\pgfqpoint{7.888105in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.890467in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.890761in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.893099in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.893390in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{4.068621in}}%
\pgfpathlineto{\pgfqpoint{7.897996in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.898281in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.900550in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.901396in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.905583in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.905859in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.907787in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.908336in}{4.096368in}}%
\pgfpathlineto{\pgfqpoint{7.909973in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.910788in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.912410in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.912679in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.914823in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.915090in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.917213in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.917477in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.919057in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{7.920104in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.921667in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.921927in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.923479in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{7.924508in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.926044in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.926299in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.927825in}{4.137787in}}%
\pgfpathlineto{\pgfqpoint{7.928836in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.930346in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.930848in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.932843in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.934082in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.935561in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.936053in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.937520in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.938007in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.939464in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.943068in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.943545in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.944732in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.944969in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.946621in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.947561in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{7.948730in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.948963in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.950357in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.951744in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.951975in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.953353in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.955178in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.955406in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.956765in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.957667in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{7.959239in}{4.193620in}}%
\pgfpathlineto{\pgfqpoint{7.959686in}{4.193620in}}%
\pgfpathlineto{\pgfqpoint{7.961244in}{4.196035in}}%
\pgfpathlineto{\pgfqpoint{7.963014in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.964333in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.965646in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.965864in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.967385in}{4.206297in}}%
\pgfpathlineto{\pgfqpoint{7.968034in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.969971in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{7.970827in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.972744in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.974224in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.975486in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.975696in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.977367in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{7.978820in}{4.222883in}}%
\pgfpathlineto{\pgfqpoint{7.980266in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.980471in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.981907in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.982724in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.984147in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.985158in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.986768in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.988368in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{7.989760in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.989958in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.991538in}{4.241997in}}%
\pgfpathlineto{\pgfqpoint{7.993108in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{7.994474in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{7.995638in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.996991in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{7.997952in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{8.000054in}{4.253157in}}%
\pgfpathlineto{\pgfqpoint{8.001194in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{8.002893in}{4.257238in}}%
\pgfpathlineto{\pgfqpoint{8.004394in}{4.257647in}}%
\pgfpathlineto{\pgfqpoint{8.005700in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{8.006814in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.008292in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{8.009395in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{8.012313in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.013398in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.014659in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{8.015913in}{4.272578in}}%
\pgfpathlineto{\pgfqpoint{8.017871in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{8.019109in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.020517in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{8.021568in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{8.022962in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.024349in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.025556in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{8.026928in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{8.028803in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.029989in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{8.030495in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{8.031673in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.032009in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.033347in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{8.033680in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{8.034843in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{8.035175in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{8.036496in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.037646in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.039444in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{8.040094in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{8.041390in}{4.307326in}}%
\pgfpathlineto{\pgfqpoint{8.041713in}{4.307326in}}%
\pgfpathlineto{\pgfqpoint{8.043000in}{4.309419in}}%
\pgfpathlineto{\pgfqpoint{8.043801in}{4.310390in}}%
\pgfpathlineto{\pgfqpoint{8.045237in}{4.312562in}}%
\pgfpathlineto{\pgfqpoint{8.046665in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.047928in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{8.048242in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{8.049497in}{4.316635in}}%
\pgfpathlineto{\pgfqpoint{8.049810in}{4.316635in}}%
\pgfpathlineto{\pgfqpoint{8.051056in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.052142in}{4.319575in}}%
\pgfpathlineto{\pgfqpoint{8.053378in}{4.321718in}}%
\pgfpathlineto{\pgfqpoint{8.054607in}{4.322695in}}%
\pgfpathlineto{\pgfqpoint{8.056440in}{4.325476in}}%
\pgfpathlineto{\pgfqpoint{8.057352in}{4.326336in}}%
\pgfpathlineto{\pgfqpoint{8.058863in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{8.060066in}{4.328652in}}%
\pgfpathlineto{\pgfqpoint{8.061264in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.061711in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.062901in}{4.333036in}}%
\pgfpathlineto{\pgfqpoint{8.063493in}{4.333036in}}%
\pgfpathlineto{\pgfqpoint{8.064675in}{4.335340in}}%
\pgfpathlineto{\pgfqpoint{8.066143in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{8.067458in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.069055in}{4.339321in}}%
\pgfpathlineto{\pgfqpoint{8.070355in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.070786in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.072077in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{8.073930in}{4.344544in}}%
\pgfpathlineto{\pgfqpoint{8.075204in}{4.347110in}}%
\pgfpathlineto{\pgfqpoint{8.076473in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.077595in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.078433in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.079824in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.081345in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.082583in}{4.355605in}}%
\pgfpathlineto{\pgfqpoint{8.084633in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{8.086666in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.089351in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.091082in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.092932in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.094508in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.095292in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.370233in}}%
\pgfpathlineto{\pgfqpoint{8.098661in}{4.371304in}}%
\pgfpathlineto{\pgfqpoint{8.100073in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.100329in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.101604in}{4.375571in}}%
\pgfpathlineto{\pgfqpoint{8.105643in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.106892in}{4.381600in}}%
\pgfpathlineto{\pgfqpoint{8.107887in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.109125in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.109372in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.110603in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.111705in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.113289in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.113532in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.114743in}{4.392781in}}%
\pgfpathlineto{\pgfqpoint{8.115587in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.116788in}{4.395493in}}%
\pgfpathlineto{\pgfqpoint{8.117625in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.119172in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.120474in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.122941in}{4.403888in}}%
\pgfpathlineto{\pgfqpoint{8.124224in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.125385in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.125732in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.127001in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.127805in}{4.411122in}}%
\pgfpathlineto{\pgfqpoint{8.129405in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.130088in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.131222in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.131448in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.132688in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.133474in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.134705in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.134816in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.136151in}{4.422898in}}%
\pgfpathlineto{\pgfqpoint{8.137368in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.138580in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.139348in}{4.426425in}}%
\pgfpathlineto{\pgfqpoint{8.140659in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.141530in}{4.428513in}}%
\pgfpathlineto{\pgfqpoint{8.142721in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.142829in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.144015in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.145943in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.147115in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.148069in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.149230in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.151119in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.152475in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.154546in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.154752in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.157723in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.158942in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.159954in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.161263in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.162765in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.163960in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.164258in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.165446in}{4.457407in}}%
\pgfpathlineto{\pgfqpoint{8.166629in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.168099in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.168392in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.170434in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.171786in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.173418in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.174659in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.175894in}{4.469426in}}%
\pgfpathlineto{\pgfqpoint{8.177500in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.178440in}{4.472212in}}%
\pgfpathlineto{\pgfqpoint{8.179564in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.179844in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.181054in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.181425in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.182627in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.182812in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.184007in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.184557in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.185836in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.186018in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.187290in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{8.189364in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.190530in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.190708in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.191867in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.192134in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.193287in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.194874in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.196014in}{4.500213in}}%
\pgfpathlineto{\pgfqpoint{8.197062in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.198192in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.198885in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.200007in}{4.504435in}}%
\pgfpathlineto{\pgfqpoint{8.200265in}{4.504435in}}%
\pgfpathlineto{\pgfqpoint{8.201381in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.201553in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.202748in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.204192in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.205965in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.207140in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.208975in}{4.515296in}}%
\pgfpathlineto{\pgfqpoint{8.210301in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.211456in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.211950in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.213097in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.213179in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.214321in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.214889in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.216024in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.216508in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.217635in}{4.525513in}}%
\pgfpathlineto{\pgfqpoint{8.217715in}{4.525513in}}%
\pgfpathlineto{\pgfqpoint{8.218837in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.219316in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.220430in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.220827in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.222014in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.222329in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.223509in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.223823in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.224995in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.225307in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.226473in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.226706in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.227865in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.228173in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.229403in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.229862in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.231007in}{4.544140in}}%
\pgfpathlineto{\pgfqpoint{8.231616in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.232753in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.232904in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.234036in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.234637in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.235760in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.236283in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.237399in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.237548in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.238733in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.239249in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.240426in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.240499in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.241670in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.242545in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.243706in}{4.562960in}}%
\pgfpathlineto{\pgfqpoint{8.244212in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.245366in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.245869in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.247016in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.247587in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.248938in}{4.570376in}}%
\pgfpathlineto{\pgfqpoint{8.249647in}{4.571277in}}%
\pgfpathlineto{\pgfqpoint{8.250776in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.250917in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.252040in}{4.574105in}}%
\pgfpathlineto{\pgfqpoint{8.252670in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.253855in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.254064in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.255312in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.256485in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.257653in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.258200in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.259360in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.259972in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.261124in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.262068in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.263210in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.263746in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.264881in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.265479in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.266606in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.267201in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.268320in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.268910in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.270087in}{4.595235in}}%
\pgfpathlineto{\pgfqpoint{8.270283in}{4.595235in}}%
\pgfpathlineto{\pgfqpoint{8.271453in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.271972in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.273134in}{4.598712in}}%
\pgfpathlineto{\pgfqpoint{8.273263in}{4.598712in}}%
\pgfpathlineto{\pgfqpoint{8.274420in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.274932in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{4.602337in}}%
\pgfpathlineto{\pgfqpoint{8.276654in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.277796in}{4.604428in}}%
\pgfpathlineto{\pgfqpoint{8.279121in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.280752in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{8.281688in}{4.608527in}}%
\pgfpathlineto{\pgfqpoint{8.282869in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.283241in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.284414in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.612648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940164in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.951716in}{3.904569in}}%
\pgfpathlineto{\pgfqpoint{7.958218in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{7.960046in}{3.922192in}}%
\pgfpathlineto{\pgfqpoint{7.965450in}{3.934028in}}%
\pgfpathlineto{\pgfqpoint{7.971611in}{3.945590in}}%
\pgfpathlineto{\pgfqpoint{7.974207in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.981418in}{3.966793in}}%
\pgfpathlineto{\pgfqpoint{7.983501in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{8.020112in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{8.024027in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{8.024733in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{8.028231in}{4.072252in}}%
\pgfpathlineto{\pgfqpoint{8.029270in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{8.033047in}{4.083476in}}%
\pgfpathlineto{\pgfqpoint{8.033728in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{8.035421in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{8.038442in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{8.039108in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{8.044049in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.044375in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.046323in}{4.118419in}}%
\pgfpathlineto{\pgfqpoint{8.061078in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.061687in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.063203in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.063505in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.065011in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.065311in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.067401in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.068884in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{8.069179in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{8.070945in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{8.071823in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{8.073570in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{8.088226in}{4.198224in}}%
\pgfpathlineto{\pgfqpoint{8.089863in}{4.202226in}}%
\pgfpathlineto{\pgfqpoint{8.090949in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{8.092569in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{8.092838in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{8.094713in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{8.097103in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{8.097895in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{8.099471in}{4.219416in}}%
\pgfpathlineto{\pgfqpoint{8.100256in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{8.101817in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{8.102853in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{8.104398in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{8.104655in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{8.106699in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{8.108474in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{8.108727in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{8.110237in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.110487in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.112236in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.113230in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.115697in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{8.115943in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{8.117898in}{4.255047in}}%
\pgfpathlineto{\pgfqpoint{8.121762in}{4.262389in}}%
\pgfpathlineto{\pgfqpoint{8.123197in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{8.123435in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{8.124860in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.125569in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.127216in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{8.127451in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{8.128853in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.129086in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.130711in}{4.280047in}}%
\pgfpathlineto{\pgfqpoint{8.131635in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.133243in}{4.284956in}}%
\pgfpathlineto{\pgfqpoint{8.134158in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{8.137783in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{8.138232in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{8.139799in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.140690in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.144004in}{4.309419in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{4.310390in}}%
\pgfpathlineto{\pgfqpoint{8.146407in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.146624in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.148140in}{4.316451in}}%
\pgfpathlineto{\pgfqpoint{8.149861in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.154746in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{8.155376in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{8.156840in}{4.330155in}}%
\pgfpathlineto{\pgfqpoint{8.157881in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.159537in}{4.334859in}}%
\pgfpathlineto{\pgfqpoint{8.161388in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.164645in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.166056in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{8.167460in}{4.344544in}}%
\pgfpathlineto{\pgfqpoint{8.168856in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.169253in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.170639in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.170837in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.172411in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.172998in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.174169in}{4.355605in}}%
\pgfpathlineto{\pgfqpoint{8.175335in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{8.177842in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.178800in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.181084in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.182218in}{4.365925in}}%
\pgfpathlineto{\pgfqpoint{8.183535in}{4.369082in}}%
\pgfpathlineto{\pgfqpoint{8.183910in}{4.369082in}}%
\pgfpathlineto{\pgfqpoint{8.185218in}{4.370348in}}%
\pgfpathlineto{\pgfqpoint{8.186890in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.187260in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.188551in}{4.375680in}}%
\pgfpathlineto{\pgfqpoint{8.189652in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.191113in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.191477in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.192746in}{4.381600in}}%
\pgfpathlineto{\pgfqpoint{8.193288in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.194908in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.196517in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.198823in}{4.392781in}}%
\pgfpathlineto{\pgfqpoint{8.199880in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.201108in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.202156in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.203547in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.205102in}{4.402360in}}%
\pgfpathlineto{\pgfqpoint{8.207502in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.208693in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.208863in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.210217in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.226714in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.227660in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.228917in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.229543in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.230791in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.232497in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.233883in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.236026in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.237242in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.238904in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.240107in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.241154in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.242643in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.243975in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.245153in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.245447in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.246765in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.247930in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.249090in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.249379in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.250533in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.251251in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.252681in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.253962in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.255236in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.256784in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{8.257625in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.259159in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.259298in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.260683in}{4.476589in}}%
\pgfpathlineto{\pgfqpoint{8.261511in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.262748in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.262885in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.265202in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{8.266421in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.267768in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.268573in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.269775in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.270574in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.271767in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.272295in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.273480in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.273611in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.274921in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.275573in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.276742in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.277519in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.278680in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.278808in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.279963in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.280858in}{4.514907in}}%
\pgfpathlineto{\pgfqpoint{8.283017in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.283522in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.284907in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.285784in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.286907in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.287156in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.288397in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.289509in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.290738in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.290984in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.292206in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.292450in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.293665in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.293907in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.295116in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.295357in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.296558in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.296917in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.298111in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.298468in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.299774in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.300483in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.301660in}{4.544140in}}%
\pgfpathlineto{\pgfqpoint{8.302715in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.303882in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.304347in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.305506in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.306661in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.307809in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.308839in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.309978in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.310546in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.311677in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.312803in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.313924in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.314483in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.315708in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.317148in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.318360in}{4.562960in}}%
\pgfpathlineto{\pgfqpoint{8.319238in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.320440in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.321203in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.322395in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.323259in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.324657in}{4.570169in}}%
\pgfpathlineto{\pgfqpoint{8.325620in}{4.571277in}}%
\pgfpathlineto{\pgfqpoint{8.326792in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.327005in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.328171in}{4.574105in}}%
\pgfpathlineto{\pgfqpoint{8.328910in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.330067in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.330277in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.332781in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.333920in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.334539in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.335773in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.336184in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.337410in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.338122in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.339339in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.339743in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.340952in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.341254in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.342455in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.342755in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.343950in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.344247in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.345534in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.346715in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.347989in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.349159in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.350324in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.350518in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.351773in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.352542in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.353882in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{8.355595in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.355785in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.357014in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.357767in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.359267in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.360572in}{4.618066in}}%
\pgfpathlineto{\pgfqpoint{8.361037in}{4.618878in}}%
\pgfpathlineto{\pgfqpoint{8.362794in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.362886in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.364173in}{4.624557in}}%
\pgfpathlineto{\pgfqpoint{8.364996in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.366272in}{4.627799in}}%
\pgfpathlineto{\pgfqpoint{8.366726in}{4.628742in}}%
\pgfpathlineto{\pgfqpoint{8.368355in}{4.631438in}}%
\pgfpathlineto{\pgfqpoint{8.368985in}{4.631606in}}%
\pgfpathlineto{\pgfqpoint{8.370241in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.371312in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.372557in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.373619in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.374764in}{4.643154in}}%
\pgfpathlineto{\pgfqpoint{8.375466in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.376777in}{4.647695in}}%
\pgfpathlineto{\pgfqpoint{8.377735in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.378948in}{4.651567in}}%
\pgfpathlineto{\pgfqpoint{8.381614in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{8.382809in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.383234in}{4.659615in}}%
\pgfpathlineto{\pgfqpoint{8.384928in}{4.662957in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.386527in}{4.666950in}}%
\pgfpathlineto{\pgfqpoint{8.387448in}{4.667713in}}%
\pgfpathlineto{\pgfqpoint{8.388782in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.389031in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.390357in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.390935in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.392168in}{4.677487in}}%
\pgfpathlineto{\pgfqpoint{8.393232in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.394455in}{4.681298in}}%
\pgfpathlineto{\pgfqpoint{8.395266in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{8.396560in}{4.685341in}}%
\pgfpathlineto{\pgfqpoint{8.397043in}{4.685341in}}%
\pgfpathlineto{\pgfqpoint{8.398167in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.398327in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.399525in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.399764in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.400955in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.401983in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.403164in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.403478in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.404652in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.406208in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.407369in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.407755in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.408986in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.409370in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.410516in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.410974in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.412113in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.412492in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.413625in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.413775in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.414977in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.416397in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.417512in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.417957in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.419139in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.420169in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.421341in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.422726in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.423886in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.424969in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.426190in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.426906in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.428047in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.428474in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.429749in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.430737in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.431930in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.433049in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.434232in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.435133in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.436307in}{4.745189in}}%
\pgfpathlineto{\pgfqpoint{8.437406in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.438569in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.439182in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.440337in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.441891in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.443034in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.443168in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.444304in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.444837in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.445967in}{4.755726in}}%
\pgfpathlineto{\pgfqpoint{8.446629in}{4.755735in}}%
\pgfpathlineto{\pgfqpoint{8.447816in}{4.758186in}}%
\pgfpathlineto{\pgfqpoint{8.449912in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.451084in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{8.451927in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{8.453089in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.453989in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.455142in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.456163in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.457306in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.458381in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.459514in}{4.767775in}}%
\pgfpathlineto{\pgfqpoint{8.461516in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.462635in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.770116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.109865in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{8.116188in}{3.955887in}}%
\pgfpathlineto{\pgfqpoint{8.140005in}{4.007178in}}%
\pgfpathlineto{\pgfqpoint{8.142180in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{8.144338in}{4.016759in}}%
\pgfpathlineto{\pgfqpoint{8.155267in}{4.040864in}}%
\pgfpathlineto{\pgfqpoint{8.157723in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{8.161363in}{4.054808in}}%
\pgfpathlineto{\pgfqpoint{8.162165in}{4.055749in}}%
\pgfpathlineto{\pgfqpoint{8.166530in}{4.066895in}}%
\pgfpathlineto{\pgfqpoint{8.168099in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{8.176935in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.177312in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.180310in}{4.104775in}}%
\pgfpathlineto{\pgfqpoint{8.181425in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{8.189095in}{4.127166in}}%
\pgfpathlineto{\pgfqpoint{8.189813in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{8.194081in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{8.194434in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{8.197236in}{4.146359in}}%
\pgfpathlineto{\pgfqpoint{8.199662in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.200007in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.202066in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{8.203089in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.204785in}{4.164827in}}%
\pgfpathlineto{\pgfqpoint{8.205460in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{8.207140in}{4.169569in}}%
\pgfpathlineto{\pgfqpoint{8.209473in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{8.209805in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{8.211456in}{4.179122in}}%
\pgfpathlineto{\pgfqpoint{8.221144in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{8.222723in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{8.223038in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{8.224605in}{4.207802in}}%
\pgfpathlineto{\pgfqpoint{8.229249in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{8.229556in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{8.231995in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{8.232904in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{8.235012in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{8.235910in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{8.238289in}{4.237822in}}%
\pgfpathlineto{\pgfqpoint{8.239175in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{8.241524in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.242108in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.246443in}{4.255047in}}%
\pgfpathlineto{\pgfqpoint{8.247016in}{4.255945in}}%
\pgfpathlineto{\pgfqpoint{8.249009in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{8.249576in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.252390in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{8.261731in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.263076in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.263344in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.265479in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.266010in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.300412in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.300643in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.302026in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.307484in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.307709in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.309500in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.311722in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.313705in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.315237in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.315890in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.317841in}{4.423185in}}%
\pgfpathlineto{\pgfqpoint{8.318703in}{4.424718in}}%
\pgfpathlineto{\pgfqpoint{8.320632in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.321910in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.323182in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.323815in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.325077in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.326541in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.327166in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.328825in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.329857in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.331294in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.331907in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.333129in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.333535in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.335153in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.335757in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.337361in}{4.457308in}}%
\pgfpathlineto{\pgfqpoint{8.339153in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.340340in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.340538in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.341719in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.342307in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.343870in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.344842in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.346196in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.347927in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{8.349074in}{4.472212in}}%
\pgfpathlineto{\pgfqpoint{8.350216in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.350406in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.351730in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.353236in}{4.478565in}}%
\pgfpathlineto{\pgfqpoint{8.354359in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.357330in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.358068in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.359353in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.360449in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.361723in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.362628in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.363890in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.364250in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.365504in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.365683in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.366930in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.367639in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.368877in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.369757in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.371334in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.372379in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.373767in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.374113in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.375662in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.376348in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.377714in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.378734in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.380087in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.380760in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.382103in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.382938in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.384269in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.385262in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.386581in}{4.539245in}}%
\pgfpathlineto{\pgfqpoint{8.387401in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.388709in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.388872in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.390172in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.391948in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.392591in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.393872in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.394032in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.395464in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.396256in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.397676in}{4.560023in}}%
\pgfpathlineto{\pgfqpoint{8.398932in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.400181in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.401888in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.402661in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.404658in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.405116in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.406335in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.407397in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.408756in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.409207in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.410556in}{4.582539in}}%
\pgfpathlineto{\pgfqpoint{8.411749in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.412936in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.413232in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.414413in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.414560in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.415734in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.415881in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.417195in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.418357in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.419658in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.420521in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.421811in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.422668in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.423947in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.424088in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.425360in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.425923in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.427326in}{4.608527in}}%
\pgfpathlineto{\pgfqpoint{8.428164in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{8.430660in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.431074in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.432448in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.432585in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.433952in}{4.617893in}}%
\pgfpathlineto{\pgfqpoint{8.439210in}{4.626172in}}%
\pgfpathlineto{\pgfqpoint{8.441203in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.441600in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.442918in}{4.631438in}}%
\pgfpathlineto{\pgfqpoint{8.443575in}{4.631606in}}%
\pgfpathlineto{\pgfqpoint{8.444752in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.445013in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.446184in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.446443in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.447608in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.447866in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.449023in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.449280in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.450431in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.459948in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{8.461174in}{4.658416in}}%
\pgfpathlineto{\pgfqpoint{8.463729in}{4.661770in}}%
\pgfpathlineto{\pgfqpoint{8.464937in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.465058in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.466259in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.466379in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.467574in}{4.667713in}}%
\pgfpathlineto{\pgfqpoint{8.468763in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{8.469593in}{4.670034in}}%
\pgfpathlineto{\pgfqpoint{8.471126in}{4.672407in}}%
\pgfpathlineto{\pgfqpoint{8.471830in}{4.672407in}}%
\pgfpathlineto{\pgfqpoint{8.473000in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.473233in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.474512in}{4.677487in}}%
\pgfpathlineto{\pgfqpoint{8.476246in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.477510in}{4.681298in}}%
\pgfpathlineto{\pgfqpoint{8.478882in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{8.480020in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.480133in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.481378in}{4.686890in}}%
\pgfpathlineto{\pgfqpoint{8.482616in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.483849in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.484184in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.485409in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.486628in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.487841in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.488171in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.489377in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.489705in}{4.697453in}}%
\pgfpathlineto{\pgfqpoint{8.491012in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.492529in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.493714in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.494036in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.495214in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.495641in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.496812in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.497236in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.498400in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.498505in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.499768in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.501233in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.502378in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.502793in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.504034in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.505166in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.506396in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.507823in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.509040in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.510150in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.511456in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.512156in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.513352in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.513651in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.514938in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.515826in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.517103in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.517886in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.519152in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.519638in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.520895in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.521474in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.522626in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.522722in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.523869in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.524631in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.525864in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.526526in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.527750in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.529435in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.530645in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.531572in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.533690in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.534880in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.535154in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.536337in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.538236in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.539404in}{4.772341in}}%
\pgfpathlineto{\pgfqpoint{8.539763in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.541192in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.541814in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.543408in}{4.783269in}}%
\pgfpathlineto{\pgfqpoint{8.543496in}{4.783269in}}%
\pgfpathlineto{\pgfqpoint{8.544728in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{8.545167in}{4.786109in}}%
\pgfpathlineto{\pgfqpoint{8.546478in}{4.789476in}}%
\pgfpathlineto{\pgfqpoint{8.547001in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.548476in}{4.794325in}}%
\pgfpathlineto{\pgfqpoint{8.549081in}{4.795041in}}%
\pgfpathlineto{\pgfqpoint{8.550286in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.550458in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.551657in}{4.800021in}}%
\pgfpathlineto{\pgfqpoint{8.553020in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.554207in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.554545in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.555724in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.555976in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.557233in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.558067in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.559230in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.560718in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.561951in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{8.562852in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.563993in}{4.816866in}}%
\pgfpathlineto{\pgfqpoint{8.564237in}{4.816866in}}%
\pgfpathlineto{\pgfqpoint{8.565372in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.566261in}{4.819917in}}%
\pgfpathlineto{\pgfqpoint{8.568108in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.568588in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.569863in}{4.825906in}}%
\pgfpathlineto{\pgfqpoint{8.570973in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.572157in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.572550in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.573727in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.574820in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.576064in}{4.834281in}}%
\pgfpathlineto{\pgfqpoint{8.577456in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.578687in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.579453in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.580675in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.580903in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.582117in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.582344in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.583551in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.584303in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.585501in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.586172in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.587362in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.587584in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.588767in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.589061in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.590237in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.591626in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.592790in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.593948in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.594309in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.595532in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.596678in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.597819in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.597890in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.599096in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.599944in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.601070in}{4.868775in}}%
\pgfpathlineto{\pgfqpoint{8.601281in}{4.868775in}}%
\pgfpathlineto{\pgfqpoint{8.602471in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.603516in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.604696in}{4.874559in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.607381in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.607860in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.609088in}{4.880249in}}%
\pgfpathlineto{\pgfqpoint{8.610985in}{4.881042in}}%
\pgfpathlineto{\pgfqpoint{8.612198in}{4.883893in}}%
\pgfpathlineto{\pgfqpoint{8.613270in}{4.883893in}}%
\pgfpathlineto{\pgfqpoint{8.614538in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.617187in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{8.617319in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{8.618436in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.618632in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.619809in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.620525in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.621692in}{4.893623in}}%
\pgfpathlineto{\pgfqpoint{8.621951in}{4.893623in}}%
\pgfpathlineto{\pgfqpoint{8.623112in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.624075in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.625227in}{4.898462in}}%
\pgfpathlineto{\pgfqpoint{8.626309in}{4.899207in}}%
\pgfpathlineto{\pgfqpoint{8.627450in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.900105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.289755in}{3.988952in}}%
\pgfpathlineto{\pgfqpoint{8.292693in}{3.995836in}}%
\pgfpathlineto{\pgfqpoint{8.296078in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{8.299892in}{4.010634in}}%
\pgfpathlineto{\pgfqpoint{8.304114in}{4.019740in}}%
\pgfpathlineto{\pgfqpoint{8.307809in}{4.027367in}}%
\pgfpathlineto{\pgfqpoint{8.315041in}{4.043008in}}%
\pgfpathlineto{\pgfqpoint{8.336797in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{8.338427in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{8.345238in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{8.349159in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{8.349937in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{8.351869in}{4.135778in}}%
\pgfpathlineto{\pgfqpoint{8.352638in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{8.359827in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{8.360572in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.362794in}{4.161648in}}%
\pgfpathlineto{\pgfqpoint{8.364631in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{8.366454in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{8.367180in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{8.394617in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.396560in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.403556in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{8.404183in}{4.264512in}}%
\pgfpathlineto{\pgfqpoint{8.405742in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.409752in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{8.410364in}{4.280047in}}%
\pgfpathlineto{\pgfqpoint{8.419655in}{4.308384in}}%
\pgfpathlineto{\pgfqpoint{8.421122in}{4.311279in}}%
\pgfpathlineto{\pgfqpoint{8.424030in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.426047in}{4.323264in}}%
\pgfpathlineto{\pgfqpoint{8.427762in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{8.428899in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.431159in}{4.337468in}}%
\pgfpathlineto{\pgfqpoint{8.431720in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.436169in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.436719in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.439182in}{4.356173in}}%
\pgfpathlineto{\pgfqpoint{8.439726in}{4.356822in}}%
\pgfpathlineto{\pgfqpoint{8.442429in}{4.363810in}}%
\pgfpathlineto{\pgfqpoint{8.442966in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.444837in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.445104in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.446695in}{4.371283in}}%
\pgfpathlineto{\pgfqpoint{8.447486in}{4.371932in}}%
\pgfpathlineto{\pgfqpoint{8.449586in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.449847in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.451927in}{4.381403in}}%
\pgfpathlineto{\pgfqpoint{8.452702in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.454503in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.455526in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.460079in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.460329in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.462076in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.462325in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.464058in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.465043in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.466513in}{4.409292in}}%
\pgfpathlineto{\pgfqpoint{8.470393in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.471833in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.472549in}{4.419518in}}%
\pgfpathlineto{\pgfqpoint{8.474687in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.474924in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.476573in}{4.427225in}}%
\pgfpathlineto{\pgfqpoint{8.477276in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.478677in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.480071in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.480764in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.482376in}{4.438661in}}%
\pgfpathlineto{\pgfqpoint{8.484205in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.485794in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.486472in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.487823in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.488272in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.489836in}{4.451379in}}%
\pgfpathlineto{\pgfqpoint{8.490282in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.491833in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.492054in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.493376in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.493595in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.495127in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.495563in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.497515in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.501375in}{4.476589in}}%
\pgfpathlineto{\pgfqpoint{8.503072in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.504547in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.504757in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.506432in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.507264in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.508716in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.509335in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.510979in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.511797in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.513425in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.521806in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.522002in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.523371in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.523566in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.524926in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.525507in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.526857in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.527433in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.528773in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.529345in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.530864in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.531243in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.532938in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.533126in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.534623in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.535182in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.536481in}{4.569312in}}%
\pgfpathlineto{\pgfqpoint{8.537036in}{4.570376in}}%
\pgfpathlineto{\pgfqpoint{8.539243in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.539609in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.541431in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.541794in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.543240in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.543780in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.545215in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.545573in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.546998in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.547530in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.548943in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.549120in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.550525in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.550700in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.552096in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.606583in}}%
\pgfpathlineto{\pgfqpoint{8.554693in}{4.609849in}}%
\pgfpathlineto{\pgfqpoint{8.557434in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.557604in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.559132in}{4.619195in}}%
\pgfpathlineto{\pgfqpoint{8.559470in}{4.619195in}}%
\pgfpathlineto{\pgfqpoint{8.561323in}{4.624557in}}%
\pgfpathlineto{\pgfqpoint{8.567292in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.567455in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.568925in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.570062in}{4.645456in}}%
\pgfpathlineto{\pgfqpoint{8.571838in}{4.650602in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.574560in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{8.575513in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.577409in}{4.664818in}}%
\pgfpathlineto{\pgfqpoint{8.578038in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.579447in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{8.581159in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.581779in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.583167in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.583628in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.585007in}{4.681892in}}%
\pgfpathlineto{\pgfqpoint{8.588495in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.588947in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.590297in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.590745in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.592085in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.593271in}{4.697453in}}%
\pgfpathlineto{\pgfqpoint{8.594597in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.595625in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.596939in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.597085in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.598247in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.598537in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.599692in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.599980in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.601129in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.601272in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.602558in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.603978in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.605109in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.605532in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.606796in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.607914in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.609167in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.610689in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.611927in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.613296in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.614658in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.615471in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.616687in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.617090in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.618432in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.619500in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.620828in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.621886in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.623203in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.623727in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.624903in}{4.745189in}}%
\pgfpathlineto{\pgfqpoint{8.625685in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.626852in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.626981in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.628142in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.629042in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.630321in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.630831in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.632102in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.633618in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.634874in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.636996in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.637368in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.638730in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.640942in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.642163in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.644466in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{8.652657in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.652773in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.654054in}{4.806820in}}%
\pgfpathlineto{\pgfqpoint{8.654634in}{4.806820in}}%
\pgfpathlineto{\pgfqpoint{8.656021in}{4.810039in}}%
\pgfpathlineto{\pgfqpoint{8.656712in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.658202in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{8.659000in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.660250in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.661155in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.662507in}{4.821536in}}%
\pgfpathlineto{\pgfqpoint{8.662619in}{4.821536in}}%
\pgfpathlineto{\pgfqpoint{8.663963in}{4.824164in}}%
\pgfpathlineto{\pgfqpoint{8.664632in}{4.824696in}}%
\pgfpathlineto{\pgfqpoint{8.665965in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.668171in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.668939in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.670250in}{4.834281in}}%
\pgfpathlineto{\pgfqpoint{8.671337in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.672635in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.673174in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.674355in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.674463in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.675638in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.675851in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.677127in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.677762in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.679027in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.679658in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.680810in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.681018in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.682164in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.682476in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.683718in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.684851in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.686082in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.687408in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.688626in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.689435in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.690744in}{4.866087in}}%
\pgfpathlineto{\pgfqpoint{8.692047in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.693342in}{4.870521in}}%
\pgfpathlineto{\pgfqpoint{8.694730in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.696012in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.696503in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.697874in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{8.698069in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{8.699431in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.699819in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.701268in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.701749in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.703187in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.703664in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.705091in}{4.897898in}}%
\pgfpathlineto{\pgfqpoint{8.705471in}{4.898462in}}%
\pgfpathlineto{\pgfqpoint{8.706793in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.712661in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.713947in}{4.904928in}}%
\pgfpathlineto{\pgfqpoint{8.714862in}{4.905770in}}%
\pgfpathlineto{\pgfqpoint{8.716408in}{4.909258in}}%
\pgfpathlineto{\pgfqpoint{8.716499in}{4.909258in}}%
\pgfpathlineto{\pgfqpoint{8.717765in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.718126in}{4.913071in}}%
\pgfpathlineto{\pgfqpoint{8.719384in}{4.916258in}}%
\pgfpathlineto{\pgfqpoint{8.720100in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.721349in}{4.919913in}}%
\pgfpathlineto{\pgfqpoint{8.722414in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.723651in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{8.724091in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{8.725408in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{8.726804in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{8.727933in}{4.930296in}}%
\pgfpathlineto{\pgfqpoint{8.729747in}{4.933644in}}%
\pgfpathlineto{\pgfqpoint{8.732995in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.733504in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{8.734688in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.735446in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.736621in}{4.943328in}}%
\pgfpathlineto{\pgfqpoint{8.736789in}{4.943328in}}%
\pgfpathlineto{\pgfqpoint{8.737957in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.738290in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.739452in}{4.947821in}}%
\pgfpathlineto{\pgfqpoint{8.739865in}{4.947821in}}%
\pgfpathlineto{\pgfqpoint{8.741020in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.741431in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.742578in}{4.952092in}}%
\pgfpathlineto{\pgfqpoint{8.742824in}{4.952092in}}%
\pgfpathlineto{\pgfqpoint{8.743965in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.744127in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.745262in}{4.955745in}}%
\pgfpathlineto{\pgfqpoint{8.745343in}{4.955745in}}%
\pgfpathlineto{\pgfqpoint{8.746554in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.747357in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.748558in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.749355in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.750546in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{8.751968in}{4.964294in}}%
\pgfpathlineto{\pgfqpoint{8.753147in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{8.753304in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{8.754555in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{8.755877in}{4.968893in}}%
\pgfpathlineto{\pgfqpoint{8.757038in}{4.971117in}}%
\pgfpathlineto{\pgfqpoint{8.758654in}{4.973652in}}%
\pgfpathlineto{\pgfqpoint{8.759420in}{4.974049in}}%
\pgfpathlineto{\pgfqpoint{8.760641in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{8.761021in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{8.762159in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{8.762914in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{8.764043in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{8.764793in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{8.765914in}{4.982447in}}%
\pgfpathlineto{\pgfqpoint{8.767326in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.768509in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.769319in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.770493in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.771078in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.772244in}{4.990023in}}%
\pgfpathlineto{\pgfqpoint{8.773187in}{4.991024in}}%
\pgfpathlineto{\pgfqpoint{8.774632in}{4.992815in}}%
\pgfpathlineto{\pgfqpoint{8.775063in}{4.993342in}}%
\pgfpathlineto{\pgfqpoint{8.776354in}{4.995694in}}%
\pgfpathlineto{\pgfqpoint{8.777211in}{4.995694in}}%
\pgfpathlineto{\pgfqpoint{8.778420in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{8.779764in}{4.999844in}}%
\pgfpathlineto{\pgfqpoint{8.781171in}{5.000929in}}%
\pgfpathlineto{\pgfqpoint{8.782361in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.783337in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.784517in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.784863in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.786035in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{8.786104in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{8.787340in}{5.010203in}}%
\pgfpathlineto{\pgfqpoint{8.788092in}{5.010515in}}%
\pgfpathlineto{\pgfqpoint{8.789318in}{5.013452in}}%
\pgfpathlineto{\pgfqpoint{8.789793in}{5.013452in}}%
\pgfpathlineto{\pgfqpoint{8.791010in}{5.016281in}}%
\pgfpathlineto{\pgfqpoint{8.791886in}{5.016966in}}%
\pgfpathlineto{\pgfqpoint{8.793227in}{5.020080in}}%
\pgfpathlineto{\pgfqpoint{8.794096in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{8.795293in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.795823in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.797078in}{5.026291in}}%
\pgfpathlineto{\pgfqpoint{8.798457in}{5.027267in}}%
\pgfpathlineto{\pgfqpoint{8.799699in}{5.029913in}}%
\pgfpathlineto{\pgfqpoint{8.800610in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.801841in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.802487in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.803645in}{5.035753in}}%
\pgfpathlineto{\pgfqpoint{8.804734in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.805945in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.806834in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.808035in}{5.042801in}}%
\pgfpathlineto{\pgfqpoint{8.809105in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{8.810233in}{5.045606in}}%
\pgfpathlineto{\pgfqpoint{8.810733in}{5.046117in}}%
\pgfpathlineto{\pgfqpoint{8.811916in}{5.048641in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.049291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459456in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{8.536518in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.537243in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.546478in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.549253in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.551657in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.553360in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.555051in}{4.297189in}}%
\pgfpathlineto{\pgfqpoint{8.556731in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.598884in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.599450in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.601421in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.601701in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.604211in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.604765in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.606695in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.607244in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.609156in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.609427in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.611053in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.611322in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.613471in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.618763in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.619025in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.620069in}{4.485989in}}%
\pgfpathlineto{\pgfqpoint{8.621369in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.621628in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.623433in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.624716in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.626245in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.627007in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.630030in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.631777in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.659760in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.660205in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.661534in}{4.575740in}}%
\pgfpathlineto{\pgfqpoint{8.663735in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.665046in}{4.582564in}}%
\pgfpathlineto{\pgfqpoint{8.673406in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.674878in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.675297in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.676757in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.677796in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{4.611618in}}%
\pgfpathlineto{\pgfqpoint{8.682110in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.682314in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.684139in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.684341in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.686151in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.686552in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.688148in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.688347in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.690129in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.690326in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.692290in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.692681in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.694045in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.694627in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.695980in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.697134in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.698665in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.699046in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.700376in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.700565in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.702452in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{8.703389in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.705440in}{4.664818in}}%
\pgfpathlineto{\pgfqpoint{8.705997in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.707290in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{8.707475in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.709676in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.711132in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.711314in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.712941in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.713481in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.715095in}{4.689113in}}%
\pgfpathlineto{\pgfqpoint{8.715809in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.717408in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.718115in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.719524in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.719700in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.721100in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.722839in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.723185in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.724566in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.725254in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.726794in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.727305in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.728833in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.729002in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.730520in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.730856in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.732362in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.734357in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.734523in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.736172in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.736829in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.738137in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.738463in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.740087in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.742503in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.742824in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.744101in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.744420in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.745689in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.746322in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.747739in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.748523in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.751479in}{4.789476in}}%
\pgfpathlineto{\pgfqpoint{8.751943in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.753789in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.754249in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.755622in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.756079in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.757442in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.758196in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.759549in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.759698in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.760894in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.761638in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.762972in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.763267in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.764592in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.765326in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.766931in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.767513in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.768960in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.769249in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.770687in}{4.829862in}}%
\pgfpathlineto{\pgfqpoint{8.771259in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.773396in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.773821in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.775092in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.775233in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.776777in}{4.841255in}}%
\pgfpathlineto{\pgfqpoint{8.777197in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.778729in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{8.778868in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{8.780390in}{4.849061in}}%
\pgfpathlineto{\pgfqpoint{8.780803in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.782177in}{4.853365in}}%
\pgfpathlineto{\pgfqpoint{8.782450in}{4.853365in}}%
\pgfpathlineto{\pgfqpoint{8.783815in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.784087in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.785443in}{4.860930in}}%
\pgfpathlineto{\pgfqpoint{8.785713in}{4.860930in}}%
\pgfpathlineto{\pgfqpoint{8.787195in}{4.866087in}}%
\pgfpathlineto{\pgfqpoint{8.788133in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.789467in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.791323in}{4.876800in}}%
\pgfpathlineto{\pgfqpoint{8.791719in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.793166in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.793297in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.795125in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.795385in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.796940in}{4.897898in}}%
\pgfpathlineto{\pgfqpoint{8.798486in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.802182in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.803570in}{4.904928in}}%
\pgfpathlineto{\pgfqpoint{8.805451in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{8.805576in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{8.806945in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.807069in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.808431in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.808678in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.810030in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.810888in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.812229in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.812350in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.813563in}{4.927829in}}%
\pgfpathlineto{\pgfqpoint{8.818947in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.819302in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{8.820482in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.820835in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.823057in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.824451in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.825376in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.826643in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.827331in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.828587in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{8.829724in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.830969in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.831195in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.832432in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{8.833105in}{4.964294in}}%
\pgfpathlineto{\pgfqpoint{8.834444in}{4.967410in}}%
\pgfpathlineto{\pgfqpoint{8.835222in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{8.844271in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.844592in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.845765in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.846084in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.847463in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.848623in}{4.991024in}}%
\pgfpathlineto{\pgfqpoint{8.849778in}{4.992061in}}%
\pgfpathlineto{\pgfqpoint{8.851137in}{4.994251in}}%
\pgfpathlineto{\pgfqpoint{8.851241in}{4.994251in}}%
\pgfpathlineto{\pgfqpoint{8.852488in}{4.997170in}}%
\pgfpathlineto{\pgfqpoint{8.853109in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{8.854655in}{5.000365in}}%
\pgfpathlineto{\pgfqpoint{8.855373in}{5.000929in}}%
\pgfpathlineto{\pgfqpoint{8.856600in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.857211in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.858429in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.858530in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.859842in}{5.008917in}}%
\pgfpathlineto{\pgfqpoint{8.860345in}{5.008917in}}%
\pgfpathlineto{\pgfqpoint{8.861648in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{8.862147in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{8.863341in}{5.014611in}}%
\pgfpathlineto{\pgfqpoint{8.864035in}{5.015422in}}%
\pgfpathlineto{\pgfqpoint{8.865614in}{5.019732in}}%
\pgfpathlineto{\pgfqpoint{8.866890in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{8.868062in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.868354in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.869616in}{5.026291in}}%
\pgfpathlineto{\pgfqpoint{8.870583in}{5.027267in}}%
\pgfpathlineto{\pgfqpoint{8.871930in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.872313in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.873556in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.873842in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.875172in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.875645in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.876871in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.877247in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.878466in}{5.043316in}}%
\pgfpathlineto{\pgfqpoint{8.878933in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{8.880236in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{8.880700in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{8.884562in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{8.885837in}{5.053531in}}%
\pgfpathlineto{\pgfqpoint{8.886291in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{8.887917in}{5.059131in}}%
\pgfpathlineto{\pgfqpoint{8.888547in}{5.059963in}}%
\pgfpathlineto{\pgfqpoint{8.890248in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{8.890783in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{8.892115in}{5.071447in}}%
\pgfpathlineto{\pgfqpoint{8.892292in}{5.071447in}}%
\pgfpathlineto{\pgfqpoint{8.893704in}{5.077729in}}%
\pgfpathlineto{\pgfqpoint{8.894144in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{8.895458in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{8.895546in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{8.896853in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{8.898240in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{8.898672in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{8.899963in}{5.096685in}}%
\pgfpathlineto{\pgfqpoint{8.900307in}{5.097291in}}%
\pgfpathlineto{\pgfqpoint{8.901589in}{5.099537in}}%
\pgfpathlineto{\pgfqpoint{8.925190in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{8.926352in}{5.102762in}}%
\pgfpathlineto{\pgfqpoint{8.927433in}{5.102873in}}%
\pgfpathlineto{\pgfqpoint{8.928585in}{5.106835in}}%
\pgfpathlineto{\pgfqpoint{8.929427in}{5.107556in}}%
\pgfpathlineto{\pgfqpoint{8.930570in}{5.111043in}}%
\pgfpathlineto{\pgfqpoint{8.930798in}{5.111043in}}%
\pgfpathlineto{\pgfqpoint{8.932162in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{8.933143in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{8.934344in}{5.119285in}}%
\pgfpathlineto{\pgfqpoint{8.935838in}{5.121575in}}%
\pgfpathlineto{\pgfqpoint{8.935913in}{5.121575in}}%
\pgfpathlineto{\pgfqpoint{8.937101in}{5.126508in}}%
\pgfpathlineto{\pgfqpoint{8.938873in}{5.129145in}}%
\pgfpathlineto{\pgfqpoint{8.939167in}{5.129346in}}%
\pgfpathlineto{\pgfqpoint{8.940414in}{5.133189in}}%
\pgfpathlineto{\pgfqpoint{8.940852in}{5.133705in}}%
\pgfpathlineto{\pgfqpoint{8.942090in}{5.136370in}}%
\pgfpathlineto{\pgfqpoint{8.943756in}{5.140735in}}%
\pgfpathlineto{\pgfqpoint{8.944477in}{5.141258in}}%
\pgfpathlineto{\pgfqpoint{8.946055in}{5.145787in}}%
\pgfpathlineto{\pgfqpoint{8.946698in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{8.947979in}{5.151089in}}%
\pgfpathlineto{\pgfqpoint{8.948829in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{8.950029in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{8.950310in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{8.951573in}{5.159989in}}%
\pgfpathlineto{\pgfqpoint{8.958951in}{5.189713in}}%
\pgfpathlineto{\pgfqpoint{8.970895in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{8.971348in}{5.232359in}}%
\pgfpathlineto{\pgfqpoint{8.972574in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{8.973346in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{8.974562in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{8.975455in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{8.976851in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{8.977168in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{8.978429in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{8.978806in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.271668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.639346in}{4.075848in}}%
\pgfpathlineto{\pgfqpoint{8.642771in}{4.083999in}}%
\pgfpathlineto{\pgfqpoint{8.644224in}{4.088846in}}%
\pgfpathlineto{\pgfqpoint{8.646149in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.650428in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{8.650898in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{8.652773in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.655560in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{8.659683in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{8.661944in}{4.135778in}}%
\pgfpathlineto{\pgfqpoint{8.667291in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.669486in}{4.153859in}}%
\pgfpathlineto{\pgfqpoint{8.699140in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{8.705660in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{8.707922in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{8.710163in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.720011in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.721438in}{4.297189in}}%
\pgfpathlineto{\pgfqpoint{8.723210in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.752519in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.754399in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.773911in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.774199in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.776497in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.777068in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.781592in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.783267in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.783546in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.786585in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.786860in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.788774in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.789046in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.791213in}{4.515296in}}%
\pgfpathlineto{\pgfqpoint{8.801518in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.801777in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.803067in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.803581in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.805117in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.805627in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.807404in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.809168in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.809419in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.810920in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.812908in}{4.569312in}}%
\pgfpathlineto{\pgfqpoint{8.815860in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.816104in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.818294in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.818536in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.820225in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.820705in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.822141in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.822617in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.824042in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.824515in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.825929in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.826164in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.827569in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.827802in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.829198in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.830355in}{4.606583in}}%
\pgfpathlineto{\pgfqpoint{8.832196in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.832425in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.834024in}{4.613783in}}%
\pgfpathlineto{\pgfqpoint{8.835612in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.837415in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.837639in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.839650in}{4.626634in}}%
\pgfpathlineto{\pgfqpoint{8.840317in}{4.627799in}}%
\pgfpathlineto{\pgfqpoint{8.842747in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.843187in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.844718in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.844936in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.846457in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.847106in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.848615in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.848829in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.850540in}{4.654376in}}%
\pgfpathlineto{\pgfqpoint{8.851179in}{4.655450in}}%
\pgfpathlineto{\pgfqpoint{8.854768in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.856440in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.856648in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.859132in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.859338in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.860980in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.861184in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.862814in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.863219in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.864836in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.865238in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.866842in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.867441in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.869624in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.869822in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.871397in}{4.714467in}}%
\pgfpathlineto{\pgfqpoint{8.871789in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.873352in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.873741in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.875291in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.875485in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.877216in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.877408in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.878936in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.879507in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.881023in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.881400in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.882905in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.883280in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.884773in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.885702in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.886996in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.887365in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.888651in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.890113in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.891385in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.892290in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.894090in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.894807in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.896055in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.896766in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.898005in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.901339in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.902556in}{4.772341in}}%
\pgfpathlineto{\pgfqpoint{8.903939in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.905658in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.907706in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.909230in}{4.779925in}}%
\pgfpathlineto{\pgfqpoint{8.909737in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{8.913252in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{8.914413in}{4.787357in}}%
\pgfpathlineto{\pgfqpoint{8.915898in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.916719in}{4.791468in}}%
\pgfpathlineto{\pgfqpoint{8.918679in}{4.794325in}}%
\pgfpathlineto{\pgfqpoint{8.919166in}{4.795041in}}%
\pgfpathlineto{\pgfqpoint{8.920462in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.920785in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.922073in}{4.799625in}}%
\pgfpathlineto{\pgfqpoint{8.923353in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.923673in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.924787in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.925104in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.926370in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.926528in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.927786in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.928256in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.929506in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.930440in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.931833in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.932142in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.933526in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.934139in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.935817in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.936121in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.937483in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.937634in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.940037in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.941676in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{8.942122in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{8.943747in}{4.841255in}}%
\pgfpathlineto{\pgfqpoint{8.944336in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.945947in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.946385in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.947693in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.947983in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.949283in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.949427in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.950720in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.950863in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.952291in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.952860in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.954277in}{4.868571in}}%
\pgfpathlineto{\pgfqpoint{8.955686in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.957087in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.958619in}{4.880249in}}%
\pgfpathlineto{\pgfqpoint{8.959174in}{4.881042in}}%
\pgfpathlineto{\pgfqpoint{8.960556in}{4.885065in}}%
\pgfpathlineto{\pgfqpoint{8.960693in}{4.885065in}}%
\pgfpathlineto{\pgfqpoint{8.962067in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.962477in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.963841in}{4.895655in}}%
\pgfpathlineto{\pgfqpoint{8.964521in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.965873in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.973580in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.975016in}{4.904733in}}%
\pgfpathlineto{\pgfqpoint{8.981439in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.981566in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.982704in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.982957in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.984215in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.984465in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.985591in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.985716in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.986960in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.987703in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.988938in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.989184in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.990533in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.991266in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.992483in}{4.927829in}}%
\pgfpathlineto{\pgfqpoint{8.992969in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{8.994177in}{4.930296in}}%
\pgfpathlineto{\pgfqpoint{8.996339in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{8.996817in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{8.998126in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.999074in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{9.000254in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.000490in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.001780in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.002481in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.003878in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.004342in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.005613in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.005843in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.007106in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{9.008819in}{4.962488in}}%
\pgfpathlineto{\pgfqpoint{9.009047in}{4.962488in}}%
\pgfpathlineto{\pgfqpoint{9.010407in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{9.010520in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{9.012098in}{4.971117in}}%
\pgfpathlineto{\pgfqpoint{9.012435in}{4.971481in}}%
\pgfpathlineto{\pgfqpoint{9.013777in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{9.015335in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{9.015445in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{9.016772in}{4.985398in}}%
\pgfpathlineto{\pgfqpoint{9.018858in}{4.991683in}}%
\pgfpathlineto{\pgfqpoint{9.033928in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.034031in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.035366in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{9.036694in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{9.036898in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{9.038116in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{9.040737in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{9.042037in}{5.053531in}}%
\pgfpathlineto{\pgfqpoint{9.042734in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{9.044420in}{5.059122in}}%
\pgfpathlineto{\pgfqpoint{9.045701in}{5.059963in}}%
\pgfpathlineto{\pgfqpoint{9.047172in}{5.063304in}}%
\pgfpathlineto{\pgfqpoint{9.047367in}{5.063304in}}%
\pgfpathlineto{\pgfqpoint{9.048634in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{9.049313in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{9.050570in}{5.069841in}}%
\pgfpathlineto{\pgfqpoint{9.051532in}{5.070453in}}%
\pgfpathlineto{\pgfqpoint{9.052874in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.052969in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.054208in}{5.075825in}}%
\pgfpathlineto{\pgfqpoint{9.054683in}{5.075825in}}%
\pgfpathlineto{\pgfqpoint{9.055819in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{9.056290in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{9.057513in}{5.081391in}}%
\pgfpathlineto{\pgfqpoint{9.057982in}{5.081391in}}%
\pgfpathlineto{\pgfqpoint{9.059196in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{9.059661in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{9.060868in}{5.086439in}}%
\pgfpathlineto{\pgfqpoint{9.061423in}{5.086439in}}%
\pgfpathlineto{\pgfqpoint{9.062621in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.062896in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.064179in}{5.091009in}}%
\pgfpathlineto{\pgfqpoint{9.065182in}{5.091924in}}%
\pgfpathlineto{\pgfqpoint{9.066362in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{9.067086in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.068257in}{5.095134in}}%
\pgfpathlineto{\pgfqpoint{9.068886in}{5.095924in}}%
\pgfpathlineto{\pgfqpoint{9.070138in}{5.097291in}}%
\pgfpathlineto{\pgfqpoint{9.071029in}{5.098088in}}%
\pgfpathlineto{\pgfqpoint{9.072448in}{5.099537in}}%
\pgfpathlineto{\pgfqpoint{9.087465in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.089126in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{9.089209in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{9.090693in}{5.127422in}}%
\pgfpathlineto{\pgfqpoint{9.094368in}{5.144033in}}%
\pgfpathlineto{\pgfqpoint{9.095742in}{5.150422in}}%
\pgfpathlineto{\pgfqpoint{9.096467in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.097749in}{5.157941in}}%
\pgfpathlineto{\pgfqpoint{9.097989in}{5.158401in}}%
\pgfpathlineto{\pgfqpoint{9.099344in}{5.164061in}}%
\pgfpathlineto{\pgfqpoint{9.101402in}{5.172674in}}%
\pgfpathlineto{\pgfqpoint{9.101481in}{5.172674in}}%
\pgfpathlineto{\pgfqpoint{9.102817in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{9.102974in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{9.104380in}{5.186722in}}%
\pgfpathlineto{\pgfqpoint{9.118395in}{5.230868in}}%
\pgfpathlineto{\pgfqpoint{9.120670in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{9.121981in}{5.233234in}}%
\pgfpathlineto{\pgfqpoint{9.124870in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{9.126017in}{5.235370in}}%
\pgfpathlineto{\pgfqpoint{9.128011in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{9.129143in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{9.129989in}{5.238211in}}%
\pgfpathlineto{\pgfqpoint{9.131253in}{5.240055in}}%
\pgfpathlineto{\pgfqpoint{9.132022in}{5.240055in}}%
\pgfpathlineto{\pgfqpoint{9.133137in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.133553in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.134730in}{5.243580in}}%
\pgfpathlineto{\pgfqpoint{9.135902in}{5.244362in}}%
\pgfpathlineto{\pgfqpoint{9.137068in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{9.138433in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{9.140129in}{5.250366in}}%
\pgfpathlineto{\pgfqpoint{9.140467in}{5.250640in}}%
\pgfpathlineto{\pgfqpoint{9.141679in}{5.252356in}}%
\pgfpathlineto{\pgfqpoint{9.142417in}{5.253251in}}%
\pgfpathlineto{\pgfqpoint{9.144286in}{5.256279in}}%
\pgfpathlineto{\pgfqpoint{9.144884in}{5.256909in}}%
\pgfpathlineto{\pgfqpoint{9.146207in}{5.259158in}}%
\pgfpathlineto{\pgfqpoint{9.148703in}{5.260178in}}%
\pgfpathlineto{\pgfqpoint{9.149876in}{5.263654in}}%
\pgfpathlineto{\pgfqpoint{9.151109in}{5.265804in}}%
\pgfpathlineto{\pgfqpoint{9.152915in}{5.265804in}}%
\pgfpathlineto{\pgfqpoint{9.154197in}{5.269401in}}%
\pgfpathlineto{\pgfqpoint{9.154708in}{5.269997in}}%
\pgfpathlineto{\pgfqpoint{9.155854in}{5.270763in}}%
\pgfpathlineto{\pgfqpoint{9.156742in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{9.157941in}{5.292851in}}%
\pgfpathlineto{\pgfqpoint{9.158759in}{5.293960in}}%
\pgfpathlineto{\pgfqpoint{9.160199in}{5.296062in}}%
\pgfpathlineto{\pgfqpoint{9.160823in}{5.297148in}}%
\pgfpathlineto{\pgfqpoint{9.162313in}{5.299537in}}%
\pgfpathlineto{\pgfqpoint{9.163425in}{5.300518in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.307780in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.307780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.813530in}{4.087461in}}%
\pgfpathlineto{\pgfqpoint{8.881354in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{8.881730in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.884347in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.886200in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.887673in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.890955in}{4.304550in}}%
\pgfpathlineto{\pgfqpoint{8.902637in}{4.335340in}}%
\pgfpathlineto{\pgfqpoint{8.903673in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.918393in}{4.375680in}}%
\pgfpathlineto{\pgfqpoint{8.919042in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.922582in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.923221in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.925126in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.926703in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.930139in}{4.407890in}}%
\pgfpathlineto{\pgfqpoint{8.930758in}{4.409292in}}%
\pgfpathlineto{\pgfqpoint{8.936267in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.954934in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.956615in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.956894in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.960495in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.960770in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.962685in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.963230in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.966473in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.966742in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.968346in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.968613in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.970205in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.970734in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.972576in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.972838in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.974144in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.974404in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.975702in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.976219in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.978021in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.978278in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.979811in}{4.562892in}}%
\pgfpathlineto{\pgfqpoint{8.980320in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.983352in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.983603in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.985104in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.987586in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.987833in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.989554in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.989799in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.991264in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.991507in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.993204in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.993687in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.995369in}{4.602276in}}%
\pgfpathlineto{\pgfqpoint{8.996086in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.998226in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{9.001753in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{9.003846in}{4.620379in}}%
\pgfpathlineto{\pgfqpoint{9.007296in}{4.628742in}}%
\pgfpathlineto{\pgfqpoint{9.012719in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{9.014057in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{9.014279in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{9.015830in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{9.016271in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{9.017590in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{9.017809in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{9.019338in}{4.655931in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{9.021507in}{4.660875in}}%
\pgfpathlineto{\pgfqpoint{9.022153in}{4.661770in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{9.023870in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{9.025363in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{9.025576in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{9.027481in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{9.028112in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{9.029789in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{9.030207in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{9.031663in}{4.681892in}}%
\pgfpathlineto{\pgfqpoint{9.032077in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{9.033934in}{4.686890in}}%
\pgfpathlineto{\pgfqpoint{9.034754in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{9.036184in}{4.691142in}}%
\pgfpathlineto{\pgfqpoint{9.036591in}{4.691142in}}%
\pgfpathlineto{\pgfqpoint{9.038213in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{9.039020in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{9.040426in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{9.041226in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{9.042620in}{4.703385in}}%
\pgfpathlineto{\pgfqpoint{9.043611in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{9.044991in}{4.708540in}}%
\pgfpathlineto{\pgfqpoint{9.045973in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{9.047341in}{4.712716in}}%
\pgfpathlineto{\pgfqpoint{9.047730in}{4.713286in}}%
\pgfpathlineto{\pgfqpoint{9.049669in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{9.050055in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{9.051401in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{9.051784in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{9.053121in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{9.053691in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{9.055018in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{9.055396in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{9.057089in}{4.733626in}}%
\pgfpathlineto{\pgfqpoint{9.058025in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{9.059515in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{9.059700in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{9.060996in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{9.061365in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{9.062652in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{9.062835in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{9.064115in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{9.065751in}{4.750158in}}%
\pgfpathlineto{\pgfqpoint{9.067736in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{9.069169in}{4.755726in}}%
\pgfpathlineto{\pgfqpoint{9.069527in}{4.755735in}}%
\pgfpathlineto{\pgfqpoint{9.070773in}{4.758244in}}%
\pgfpathlineto{\pgfqpoint{9.071128in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{9.072542in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{9.072895in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{9.074825in}{4.767775in}}%
\pgfpathlineto{\pgfqpoint{9.075871in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{9.077086in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{9.078296in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{9.079671in}{4.774080in}}%
\pgfpathlineto{\pgfqpoint{9.079842in}{4.774080in}}%
\pgfpathlineto{\pgfqpoint{9.081209in}{4.778380in}}%
\pgfpathlineto{\pgfqpoint{9.083246in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{9.083583in}{4.786109in}}%
\pgfpathlineto{\pgfqpoint{9.085433in}{4.792540in}}%
\pgfpathlineto{\pgfqpoint{9.085768in}{4.793351in}}%
\pgfpathlineto{\pgfqpoint{9.088432in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{9.089093in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{9.091067in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{9.092537in}{4.810039in}}%
\pgfpathlineto{\pgfqpoint{9.093513in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{9.095130in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{9.095292in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{9.096738in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{9.097218in}{4.819917in}}%
\pgfpathlineto{\pgfqpoint{9.099764in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{9.101342in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{9.101656in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{9.103222in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{9.103379in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{9.105244in}{4.843333in}}%
\pgfpathlineto{\pgfqpoint{9.105554in}{4.843333in}}%
\pgfpathlineto{\pgfqpoint{9.107710in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{9.108017in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{9.109392in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{9.109545in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{9.111365in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{9.111516in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{9.113173in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{9.113473in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{9.115117in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{9.117194in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{9.117341in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{9.119546in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{9.123467in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{9.124904in}{4.905770in}}%
\pgfpathlineto{\pgfqpoint{9.125334in}{4.906459in}}%
\pgfpathlineto{\pgfqpoint{9.126760in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{9.127328in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{9.128602in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{9.128885in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{9.130291in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{9.130711in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{9.131969in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{9.132108in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{9.133496in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{9.134326in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{9.135565in}{4.930787in}}%
\pgfpathlineto{\pgfqpoint{9.137072in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{9.137617in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{9.138976in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{9.139923in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{9.141135in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.141537in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.142875in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.143807in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.145265in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.146189in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.147502in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.148157in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.149460in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{9.150498in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{9.151789in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{9.151918in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{9.153202in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{9.155369in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{9.156257in}{4.968893in}}%
\pgfpathlineto{\pgfqpoint{9.157645in}{4.973473in}}%
\pgfpathlineto{\pgfqpoint{9.158524in}{4.974049in}}%
\pgfpathlineto{\pgfqpoint{9.159900in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{9.160647in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{9.161887in}{4.982447in}}%
\pgfpathlineto{\pgfqpoint{9.163245in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{9.164595in}{4.987632in}}%
\pgfpathlineto{\pgfqpoint{9.165328in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{9.166546in}{4.991413in}}%
\pgfpathlineto{\pgfqpoint{9.166910in}{4.992061in}}%
\pgfpathlineto{\pgfqpoint{9.168843in}{4.997170in}}%
\pgfpathlineto{\pgfqpoint{9.169084in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{9.171478in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{9.171716in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{9.173140in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{9.173258in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{9.174674in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{9.174909in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{9.176315in}{5.016281in}}%
\pgfpathlineto{\pgfqpoint{9.178062in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{9.178178in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{9.179451in}{5.024644in}}%
\pgfpathlineto{\pgfqpoint{9.179912in}{5.024974in}}%
\pgfpathlineto{\pgfqpoint{9.181405in}{5.029913in}}%
\pgfpathlineto{\pgfqpoint{9.182091in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{9.183458in}{5.034824in}}%
\pgfpathlineto{\pgfqpoint{9.184025in}{5.035753in}}%
\pgfpathlineto{\pgfqpoint{9.185607in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.185832in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.187291in}{5.045275in}}%
\pgfpathlineto{\pgfqpoint{9.188184in}{5.046117in}}%
\pgfpathlineto{\pgfqpoint{9.189519in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{9.191947in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{9.193370in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{9.193807in}{5.054901in}}%
\pgfpathlineto{\pgfqpoint{9.195220in}{5.059131in}}%
\pgfpathlineto{\pgfqpoint{9.197164in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{9.197594in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{9.199093in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.199307in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.200796in}{5.080141in}}%
\pgfpathlineto{\pgfqpoint{9.201008in}{5.080141in}}%
\pgfpathlineto{\pgfqpoint{9.202697in}{5.087662in}}%
\pgfpathlineto{\pgfqpoint{9.203118in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.204585in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.206147in}{5.098088in}}%
\pgfpathlineto{\pgfqpoint{9.206873in}{5.098938in}}%
\pgfpathlineto{\pgfqpoint{9.208112in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.216719in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.218604in}{5.118468in}}%
\pgfpathlineto{\pgfqpoint{9.227726in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.228011in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.229246in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{9.229814in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{9.231133in}{5.159989in}}%
\pgfpathlineto{\pgfqpoint{9.231885in}{5.160322in}}%
\pgfpathlineto{\pgfqpoint{9.233100in}{5.163899in}}%
\pgfpathlineto{\pgfqpoint{9.240637in}{5.177841in}}%
\pgfpathlineto{\pgfqpoint{9.241901in}{5.181431in}}%
\pgfpathlineto{\pgfqpoint{9.242711in}{5.182484in}}%
\pgfpathlineto{\pgfqpoint{9.244946in}{5.185919in}}%
\pgfpathlineto{\pgfqpoint{9.245746in}{5.186990in}}%
\pgfpathlineto{\pgfqpoint{9.248042in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{9.248130in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{9.249270in}{5.192303in}}%
\pgfpathlineto{\pgfqpoint{9.250318in}{5.193741in}}%
\pgfpathlineto{\pgfqpoint{9.251449in}{5.195564in}}%
\pgfpathlineto{\pgfqpoint{9.252487in}{5.196885in}}%
\pgfpathlineto{\pgfqpoint{9.254467in}{5.199416in}}%
\pgfpathlineto{\pgfqpoint{9.255322in}{5.199416in}}%
\pgfpathlineto{\pgfqpoint{9.256515in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{9.257449in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{9.258632in}{5.204941in}}%
\pgfpathlineto{\pgfqpoint{9.259053in}{5.204941in}}%
\pgfpathlineto{\pgfqpoint{9.260229in}{5.207757in}}%
\pgfpathlineto{\pgfqpoint{9.261149in}{5.207816in}}%
\pgfpathlineto{\pgfqpoint{9.262315in}{5.211552in}}%
\pgfpathlineto{\pgfqpoint{9.262979in}{5.211552in}}%
\pgfpathlineto{\pgfqpoint{9.264219in}{5.214518in}}%
\pgfpathlineto{\pgfqpoint{9.265781in}{5.217089in}}%
\pgfpathlineto{\pgfqpoint{9.266925in}{5.219763in}}%
\pgfpathlineto{\pgfqpoint{9.267659in}{5.220609in}}%
\pgfpathlineto{\pgfqpoint{9.268876in}{5.224080in}}%
\pgfpathlineto{\pgfqpoint{9.270490in}{5.224719in}}%
\pgfpathlineto{\pgfqpoint{9.271854in}{5.227406in}}%
\pgfpathlineto{\pgfqpoint{9.272732in}{5.227987in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{5.228667in}}%
\pgfpathlineto{\pgfqpoint{9.274163in}{5.228849in}}%
\pgfpathlineto{\pgfqpoint{9.275428in}{5.230868in}}%
\pgfpathlineto{\pgfqpoint{9.278875in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{9.280195in}{5.233234in}}%
\pgfpathlineto{\pgfqpoint{9.283348in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{9.284492in}{5.235370in}}%
\pgfpathlineto{\pgfqpoint{9.285783in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{9.286991in}{5.238211in}}%
\pgfpathlineto{\pgfqpoint{9.287593in}{5.238997in}}%
\pgfpathlineto{\pgfqpoint{9.288868in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.288942in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.290210in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{9.291027in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{9.296745in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{9.297902in}{5.297148in}}%
\pgfpathlineto{\pgfqpoint{9.298767in}{5.307780in}}%
\pgfpathlineto{\pgfqpoint{9.299915in}{5.318991in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.240982in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{7.283903in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{7.325902in}{3.647383in}}%
\pgfpathlineto{\pgfqpoint{7.367027in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{7.407517in}{3.758826in}}%
\pgfpathlineto{\pgfqpoint{7.447659in}{3.808106in}}%
\pgfpathlineto{\pgfqpoint{7.487522in}{3.853559in}}%
\pgfpathlineto{\pgfqpoint{7.527373in}{3.895642in}}%
\pgfpathlineto{\pgfqpoint{7.567239in}{3.934518in}}%
\pgfpathlineto{\pgfqpoint{7.607248in}{3.970436in}}%
\pgfpathlineto{\pgfqpoint{7.647533in}{4.003627in}}%
\pgfpathlineto{\pgfqpoint{7.688349in}{4.034380in}}%
\pgfpathlineto{\pgfqpoint{7.729788in}{4.062824in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.085155in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.085155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.410683in}{3.620318in}}%
\pgfpathlineto{\pgfqpoint{7.455260in}{3.699356in}}%
\pgfpathlineto{\pgfqpoint{7.498749in}{3.771978in}}%
\pgfpathlineto{\pgfqpoint{7.541170in}{3.838531in}}%
\pgfpathlineto{\pgfqpoint{7.582755in}{3.899678in}}%
\pgfpathlineto{\pgfqpoint{7.623576in}{3.955801in}}%
\pgfpathlineto{\pgfqpoint{7.663987in}{4.007619in}}%
\pgfpathlineto{\pgfqpoint{7.704094in}{4.055455in}}%
\pgfpathlineto{\pgfqpoint{7.743999in}{4.099605in}}%
\pgfpathlineto{\pgfqpoint{7.783771in}{4.140312in}}%
\pgfpathlineto{\pgfqpoint{7.823636in}{4.177950in}}%
\pgfpathlineto{\pgfqpoint{7.863669in}{4.212708in}}%
\pgfpathlineto{\pgfqpoint{7.904125in}{4.244902in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.267644in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.267644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.590573in}{3.719319in}}%
\pgfpathlineto{\pgfqpoint{7.637615in}{3.810715in}}%
\pgfpathlineto{\pgfqpoint{7.683115in}{3.894308in}}%
\pgfpathlineto{\pgfqpoint{7.727151in}{3.970628in}}%
\pgfpathlineto{\pgfqpoint{7.770246in}{4.040908in}}%
\pgfpathlineto{\pgfqpoint{7.812411in}{4.105443in}}%
\pgfpathlineto{\pgfqpoint{7.853782in}{4.164728in}}%
\pgfpathlineto{\pgfqpoint{7.894531in}{4.219263in}}%
\pgfpathlineto{\pgfqpoint{7.934813in}{4.269485in}}%
\pgfpathlineto{\pgfqpoint{7.974744in}{4.315748in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{4.358519in}}%
\pgfpathlineto{\pgfqpoint{8.054357in}{4.397982in}}%
\pgfpathlineto{\pgfqpoint{8.094246in}{4.434447in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.452204in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.452204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.760274in}{3.801207in}}%
\pgfpathlineto{\pgfqpoint{7.810161in}{3.905765in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{4.000695in}}%
\pgfpathlineto{\pgfqpoint{7.903916in}{4.087392in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{4.166688in}}%
\pgfpathlineto{\pgfqpoint{7.991931in}{4.239474in}}%
\pgfpathlineto{\pgfqpoint{8.034346in}{4.306266in}}%
\pgfpathlineto{\pgfqpoint{8.075910in}{4.367627in}}%
\pgfpathlineto{\pgfqpoint{8.116907in}{4.424222in}}%
\pgfpathlineto{\pgfqpoint{8.157315in}{4.476251in}}%
\pgfpathlineto{\pgfqpoint{8.197410in}{4.524280in}}%
\pgfpathlineto{\pgfqpoint{8.237251in}{4.568563in}}%
\pgfpathlineto{\pgfqpoint{8.277035in}{4.609480in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.616957in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.616957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.940164in}{3.876538in}}%
\pgfpathlineto{\pgfqpoint{7.993264in}{3.995909in}}%
\pgfpathlineto{\pgfqpoint{8.044049in}{4.104680in}}%
\pgfpathlineto{\pgfqpoint{8.092569in}{4.203424in}}%
\pgfpathlineto{\pgfqpoint{8.139353in}{4.293664in}}%
\pgfpathlineto{\pgfqpoint{8.184658in}{4.376277in}}%
\pgfpathlineto{\pgfqpoint{8.228604in}{4.451841in}}%
\pgfpathlineto{\pgfqpoint{8.271502in}{4.521228in}}%
\pgfpathlineto{\pgfqpoint{8.313477in}{4.584934in}}%
\pgfpathlineto{\pgfqpoint{8.354740in}{4.643553in}}%
\pgfpathlineto{\pgfqpoint{8.395347in}{4.697416in}}%
\pgfpathlineto{\pgfqpoint{8.435548in}{4.747081in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.780707in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.780707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.109865in}{3.937605in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{4.073378in}}%
\pgfpathlineto{\pgfqpoint{8.220827in}{4.195988in}}%
\pgfpathlineto{\pgfqpoint{8.272036in}{4.307040in}}%
\pgfpathlineto{\pgfqpoint{8.321059in}{4.408131in}}%
\pgfpathlineto{\pgfqpoint{8.368347in}{4.500611in}}%
\pgfpathlineto{\pgfqpoint{8.413971in}{4.585011in}}%
\pgfpathlineto{\pgfqpoint{8.458222in}{4.662255in}}%
\pgfpathlineto{\pgfqpoint{8.501337in}{4.733098in}}%
\pgfpathlineto{\pgfqpoint{8.543496in}{4.798142in}}%
\pgfpathlineto{\pgfqpoint{8.584903in}{4.857977in}}%
\pgfpathlineto{\pgfqpoint{8.625673in}{4.913022in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.924123in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.924123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.289755in}{3.992750in}}%
\pgfpathlineto{\pgfqpoint{8.351484in}{4.147409in}}%
\pgfpathlineto{\pgfqpoint{8.409140in}{4.285972in}}%
\pgfpathlineto{\pgfqpoint{8.463811in}{4.411652in}}%
\pgfpathlineto{\pgfqpoint{8.515647in}{4.525322in}}%
\pgfpathlineto{\pgfqpoint{8.565152in}{4.628608in}}%
\pgfpathlineto{\pgfqpoint{8.612750in}{4.722845in}}%
\pgfpathlineto{\pgfqpoint{8.658772in}{4.809090in}}%
\pgfpathlineto{\pgfqpoint{8.703282in}{4.887839in}}%
\pgfpathlineto{\pgfqpoint{8.746634in}{4.960078in}}%
\pgfpathlineto{\pgfqpoint{8.788978in}{5.026370in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.063773in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.063773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.459456in}{4.036705in}}%
\pgfpathlineto{\pgfqpoint{8.526148in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{8.588176in}{4.366664in}}%
\pgfpathlineto{\pgfqpoint{8.646274in}{4.506674in}}%
\pgfpathlineto{\pgfqpoint{8.700944in}{4.632717in}}%
\pgfpathlineto{\pgfqpoint{8.753022in}{4.747275in}}%
\pgfpathlineto{\pgfqpoint{8.802688in}{4.851235in}}%
\pgfpathlineto{\pgfqpoint{8.850406in}{4.946033in}}%
\pgfpathlineto{\pgfqpoint{8.896505in}{5.032730in}}%
\pgfpathlineto{\pgfqpoint{8.941144in}{5.112001in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.183461in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.183461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.639346in}{4.075807in}}%
\pgfpathlineto{\pgfqpoint{8.712016in}{4.272688in}}%
\pgfpathlineto{\pgfqpoint{8.778774in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{8.840761in}{4.603202in}}%
\pgfpathlineto{\pgfqpoint{8.898887in}{4.743534in}}%
\pgfpathlineto{\pgfqpoint{8.953711in}{4.870184in}}%
\pgfpathlineto{\pgfqpoint{9.005843in}{4.985101in}}%
\pgfpathlineto{\pgfqpoint{9.055630in}{5.089546in}}%
\pgfpathlineto{\pgfqpoint{9.103443in}{5.184755in}}%
\pgfpathlineto{\pgfqpoint{9.149551in}{5.271681in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.297436in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.297436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.813530in}{4.107305in}}%
\pgfpathlineto{\pgfqpoint{8.892760in}{4.328468in}}%
\pgfpathlineto{\pgfqpoint{8.964857in}{4.523230in}}%
\pgfpathlineto{\pgfqpoint{9.031248in}{4.696272in}}%
\pgfpathlineto{\pgfqpoint{9.092863in}{4.850770in}}%
\pgfpathlineto{\pgfqpoint{9.150756in}{4.990024in}}%
\pgfpathlineto{\pgfqpoint{9.205419in}{5.115795in}}%
\pgfpathlineto{\pgfqpoint{9.257364in}{5.229809in}}%
\pgfpathlineto{\pgfqpoint{9.306973in}{5.333406in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.313416in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.313416in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.313416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.542321in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.542321in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.542321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.784970in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.784970in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.784970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.013874in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{5.013874in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{5.013874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.256523in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{5.256523in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{5.256523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{9.102717in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.102717in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathcurveto{\pgfqpoint{10.788120in}{3.944279in}}{\pgfqpoint{10.798719in}{3.948669in}}{\pgfqpoint{10.806533in}{3.956483in}}%
\pgfpathcurveto{\pgfqpoint{10.814347in}{3.964296in}}{\pgfqpoint{10.818737in}{3.974895in}}{\pgfqpoint{10.818737in}{3.985945in}}%
\pgfpathcurveto{\pgfqpoint{10.818737in}{3.996996in}}{\pgfqpoint{10.814347in}{4.007595in}}{\pgfqpoint{10.806533in}{4.015408in}}%
\pgfpathcurveto{\pgfqpoint{10.798719in}{4.023222in}}{\pgfqpoint{10.788120in}{4.027612in}}{\pgfqpoint{10.777070in}{4.027612in}}%
\pgfpathcurveto{\pgfqpoint{10.766020in}{4.027612in}}{\pgfqpoint{10.755421in}{4.023222in}}{\pgfqpoint{10.747607in}{4.015408in}}%
\pgfpathcurveto{\pgfqpoint{10.739794in}{4.007595in}}{\pgfqpoint{10.735403in}{3.996996in}}{\pgfqpoint{10.735403in}{3.985945in}}%
\pgfpathcurveto{\pgfqpoint{10.735403in}{3.974895in}}{\pgfqpoint{10.739794in}{3.964296in}}{\pgfqpoint{10.747607in}{3.956483in}}%
\pgfpathcurveto{\pgfqpoint{10.755421in}{3.948669in}}{\pgfqpoint{10.766020in}{3.944279in}}{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.012992in}{4.172160in}}%
\pgfpathcurveto{\pgfqpoint{11.024042in}{4.172160in}}{\pgfqpoint{11.034641in}{4.176550in}}{\pgfqpoint{11.042455in}{4.184363in}}%
\pgfpathcurveto{\pgfqpoint{11.050268in}{4.192177in}}{\pgfqpoint{11.054659in}{4.202776in}}{\pgfqpoint{11.054659in}{4.213826in}}%
\pgfpathcurveto{\pgfqpoint{11.054659in}{4.224876in}}{\pgfqpoint{11.050268in}{4.235475in}}{\pgfqpoint{11.042455in}{4.243289in}}%
\pgfpathcurveto{\pgfqpoint{11.034641in}{4.251103in}}{\pgfqpoint{11.024042in}{4.255493in}}{\pgfqpoint{11.012992in}{4.255493in}}%
\pgfpathcurveto{\pgfqpoint{11.001942in}{4.255493in}}{\pgfqpoint{10.991343in}{4.251103in}}{\pgfqpoint{10.983529in}{4.243289in}}%
\pgfpathcurveto{\pgfqpoint{10.975716in}{4.235475in}}{\pgfqpoint{10.971325in}{4.224876in}}{\pgfqpoint{10.971325in}{4.213826in}}%
\pgfpathcurveto{\pgfqpoint{10.971325in}{4.202776in}}{\pgfqpoint{10.975716in}{4.192177in}}{\pgfqpoint{10.983529in}{4.184363in}}%
\pgfpathcurveto{\pgfqpoint{10.991343in}{4.176550in}}{\pgfqpoint{11.001942in}{4.172160in}}{\pgfqpoint{11.012992in}{4.172160in}}%
\pgfpathlineto{\pgfqpoint{11.012992in}{4.172160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathcurveto{\pgfqpoint{11.274129in}{4.413723in}}{\pgfqpoint{11.284728in}{4.418113in}}{\pgfqpoint{11.292542in}{4.425927in}}%
\pgfpathcurveto{\pgfqpoint{11.300355in}{4.433740in}}{\pgfqpoint{11.304746in}{4.444339in}}{\pgfqpoint{11.304746in}{4.455390in}}%
\pgfpathcurveto{\pgfqpoint{11.304746in}{4.466440in}}{\pgfqpoint{11.300355in}{4.477039in}}{\pgfqpoint{11.292542in}{4.484852in}}%
\pgfpathcurveto{\pgfqpoint{11.284728in}{4.492666in}}{\pgfqpoint{11.274129in}{4.497056in}}{\pgfqpoint{11.263079in}{4.497056in}}%
\pgfpathcurveto{\pgfqpoint{11.252029in}{4.497056in}}{\pgfqpoint{11.241430in}{4.492666in}}{\pgfqpoint{11.233616in}{4.484852in}}%
\pgfpathcurveto{\pgfqpoint{11.225803in}{4.477039in}}{\pgfqpoint{11.221412in}{4.466440in}}{\pgfqpoint{11.221412in}{4.455390in}}%
\pgfpathcurveto{\pgfqpoint{11.221412in}{4.444339in}}{\pgfqpoint{11.225803in}{4.433740in}}{\pgfqpoint{11.233616in}{4.425927in}}%
\pgfpathcurveto{\pgfqpoint{11.241430in}{4.418113in}}{\pgfqpoint{11.252029in}{4.413723in}}{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathlineto{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathcurveto{\pgfqpoint{11.510051in}{4.641604in}}{\pgfqpoint{11.520650in}{4.645994in}}{\pgfqpoint{11.528464in}{4.653808in}}%
\pgfpathcurveto{\pgfqpoint{11.536277in}{4.661621in}}{\pgfqpoint{11.540668in}{4.672220in}}{\pgfqpoint{11.540668in}{4.683270in}}%
\pgfpathcurveto{\pgfqpoint{11.540668in}{4.694321in}}{\pgfqpoint{11.536277in}{4.704920in}}{\pgfqpoint{11.528464in}{4.712733in}}%
\pgfpathcurveto{\pgfqpoint{11.520650in}{4.720547in}}{\pgfqpoint{11.510051in}{4.724937in}}{\pgfqpoint{11.499001in}{4.724937in}}%
\pgfpathcurveto{\pgfqpoint{11.487951in}{4.724937in}}{\pgfqpoint{11.477352in}{4.720547in}}{\pgfqpoint{11.469538in}{4.712733in}}%
\pgfpathcurveto{\pgfqpoint{11.461724in}{4.704920in}}{\pgfqpoint{11.457334in}{4.694321in}}{\pgfqpoint{11.457334in}{4.683270in}}%
\pgfpathcurveto{\pgfqpoint{11.457334in}{4.672220in}}{\pgfqpoint{11.461724in}{4.661621in}}{\pgfqpoint{11.469538in}{4.653808in}}%
\pgfpathcurveto{\pgfqpoint{11.477352in}{4.645994in}}{\pgfqpoint{11.487951in}{4.641604in}}{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathlineto{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathcurveto{\pgfqpoint{11.760138in}{4.883167in}}{\pgfqpoint{11.770737in}{4.887557in}}{\pgfqpoint{11.778551in}{4.895371in}}%
\pgfpathcurveto{\pgfqpoint{11.786364in}{4.903185in}}{\pgfqpoint{11.790755in}{4.913784in}}{\pgfqpoint{11.790755in}{4.924834in}}%
\pgfpathcurveto{\pgfqpoint{11.790755in}{4.935884in}}{\pgfqpoint{11.786364in}{4.946483in}}{\pgfqpoint{11.778551in}{4.954297in}}%
\pgfpathcurveto{\pgfqpoint{11.770737in}{4.962110in}}{\pgfqpoint{11.760138in}{4.966500in}}{\pgfqpoint{11.749088in}{4.966500in}}%
\pgfpathcurveto{\pgfqpoint{11.738038in}{4.966500in}}{\pgfqpoint{11.727439in}{4.962110in}}{\pgfqpoint{11.719625in}{4.954297in}}%
\pgfpathcurveto{\pgfqpoint{11.711812in}{4.946483in}}{\pgfqpoint{11.707421in}{4.935884in}}{\pgfqpoint{11.707421in}{4.924834in}}%
\pgfpathcurveto{\pgfqpoint{11.707421in}{4.913784in}}{\pgfqpoint{11.711812in}{4.903185in}}{\pgfqpoint{11.719625in}{4.895371in}}%
\pgfpathcurveto{\pgfqpoint{11.727439in}{4.887557in}}{\pgfqpoint{11.738038in}{4.883167in}}{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathlineto{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathcurveto{\pgfqpoint{11.996060in}{5.111048in}}{\pgfqpoint{12.006659in}{5.115438in}}{\pgfqpoint{12.014473in}{5.123252in}}%
\pgfpathcurveto{\pgfqpoint{12.022286in}{5.131065in}}{\pgfqpoint{12.026676in}{5.141665in}}{\pgfqpoint{12.026676in}{5.152715in}}%
\pgfpathcurveto{\pgfqpoint{12.026676in}{5.163765in}}{\pgfqpoint{12.022286in}{5.174364in}}{\pgfqpoint{12.014473in}{5.182177in}}%
\pgfpathcurveto{\pgfqpoint{12.006659in}{5.189991in}}{\pgfqpoint{11.996060in}{5.194381in}}{\pgfqpoint{11.985010in}{5.194381in}}%
\pgfpathcurveto{\pgfqpoint{11.973960in}{5.194381in}}{\pgfqpoint{11.963361in}{5.189991in}}{\pgfqpoint{11.955547in}{5.182177in}}%
\pgfpathcurveto{\pgfqpoint{11.947733in}{5.174364in}}{\pgfqpoint{11.943343in}{5.163765in}}{\pgfqpoint{11.943343in}{5.152715in}}%
\pgfpathcurveto{\pgfqpoint{11.943343in}{5.141665in}}{\pgfqpoint{11.947733in}{5.131065in}}{\pgfqpoint{11.955547in}{5.123252in}}%
\pgfpathcurveto{\pgfqpoint{11.963361in}{5.115438in}}{\pgfqpoint{11.973960in}{5.111048in}}{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathlineto{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathcurveto{\pgfqpoint{12.246147in}{5.352611in}}{\pgfqpoint{12.256746in}{5.357002in}}{\pgfqpoint{12.264560in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{12.272373in}{5.372629in}}{\pgfqpoint{12.276764in}{5.383228in}}{\pgfqpoint{12.276764in}{5.394278in}}%
\pgfpathcurveto{\pgfqpoint{12.276764in}{5.405328in}}{\pgfqpoint{12.272373in}{5.415927in}}{\pgfqpoint{12.264560in}{5.423741in}}%
\pgfpathcurveto{\pgfqpoint{12.256746in}{5.431554in}}{\pgfqpoint{12.246147in}{5.435945in}}{\pgfqpoint{12.235097in}{5.435945in}}%
\pgfpathcurveto{\pgfqpoint{12.224047in}{5.435945in}}{\pgfqpoint{12.213448in}{5.431554in}}{\pgfqpoint{12.205634in}{5.423741in}}%
\pgfpathcurveto{\pgfqpoint{12.197821in}{5.415927in}}{\pgfqpoint{12.193430in}{5.405328in}}{\pgfqpoint{12.193430in}{5.394278in}}%
\pgfpathcurveto{\pgfqpoint{12.193430in}{5.383228in}}{\pgfqpoint{12.197821in}{5.372629in}}{\pgfqpoint{12.205634in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{12.213448in}{5.357002in}}{\pgfqpoint{12.224047in}{5.352611in}}{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathlineto{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.549753in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.549753in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.122294in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122294in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.694834in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.694834in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.267375in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.267375in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.250384in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.321916in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377401in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.422736in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461065in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494268in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523555in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.722105in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822924in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.894457in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949942in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.995276in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033606in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066809in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096096in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.294646in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395465in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.466998in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.522482in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.567817in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606147in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.639349in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.668636in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.867186in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.968006in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.039538in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.095023in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.140357in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.178687in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.211890in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.241177in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439727in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540546in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.766376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.718151in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.319403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.271177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.872429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.824204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.425456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.377231in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.477210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.546305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.599898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.643688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.680711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.712782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.741071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.932854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.030237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.099331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.152925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.196714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.233738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.265809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.294098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.485880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.583263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.652358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.705952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.749741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.786764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.818835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.847124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.038907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.136290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.205384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.258978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.302768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.339791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.371862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.400151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.433617in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{10.475938in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{10.504176in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.513506in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.515261in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.515959in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.518043in}{3.644547in}}%
\pgfpathlineto{\pgfqpoint{10.518388in}{3.644547in}}%
\pgfpathlineto{\pgfqpoint{10.520452in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{10.520794in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{10.522838in}{3.652825in}}%
\pgfpathlineto{\pgfqpoint{10.523177in}{3.652825in}}%
\pgfpathlineto{\pgfqpoint{10.525201in}{3.656886in}}%
\pgfpathlineto{\pgfqpoint{10.525537in}{3.656886in}}%
\pgfpathlineto{\pgfqpoint{10.527209in}{3.659798in}}%
\pgfpathlineto{\pgfqpoint{10.527875in}{3.659798in}}%
\pgfpathlineto{\pgfqpoint{10.529201in}{3.664171in}}%
\pgfpathlineto{\pgfqpoint{10.529861in}{3.664171in}}%
\pgfpathlineto{\pgfqpoint{10.531505in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{10.532159in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{10.533788in}{3.671293in}}%
\pgfpathlineto{\pgfqpoint{10.534112in}{3.671293in}}%
\pgfpathlineto{\pgfqpoint{10.535728in}{3.674463in}}%
\pgfpathlineto{\pgfqpoint{10.536050in}{3.674463in}}%
\pgfpathlineto{\pgfqpoint{10.537653in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.538291in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.539880in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.540197in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.541773in}{3.684426in}}%
\pgfpathlineto{\pgfqpoint{10.542087in}{3.684426in}}%
\pgfpathlineto{\pgfqpoint{10.543652in}{3.687465in}}%
\pgfpathlineto{\pgfqpoint{10.543964in}{3.687465in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.545827in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.547368in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{10.547675in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{10.549510in}{3.697369in}}%
\pgfpathlineto{\pgfqpoint{10.550119in}{3.697369in}}%
\pgfpathlineto{\pgfqpoint{10.551634in}{3.700172in}}%
\pgfpathlineto{\pgfqpoint{10.551936in}{3.700172in}}%
\pgfpathlineto{\pgfqpoint{10.553441in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.553740in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.555234in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{10.555531in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{10.556718in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.557014in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.558488in}{3.710970in}}%
\pgfpathlineto{\pgfqpoint{10.558782in}{3.710970in}}%
\pgfpathlineto{\pgfqpoint{10.559953in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.560245in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.561700in}{3.715937in}}%
\pgfpathlineto{\pgfqpoint{10.561990in}{3.715937in}}%
\pgfpathlineto{\pgfqpoint{10.563147in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.563435in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.565158in}{3.721688in}}%
\pgfpathlineto{\pgfqpoint{10.565729in}{3.721688in}}%
\pgfpathlineto{\pgfqpoint{10.567436in}{3.725146in}}%
\pgfpathlineto{\pgfqpoint{10.568003in}{3.725146in}}%
\pgfpathlineto{\pgfqpoint{10.569132in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.569413in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.571095in}{3.730639in}}%
\pgfpathlineto{\pgfqpoint{10.571653in}{3.730639in}}%
\pgfpathlineto{\pgfqpoint{10.573320in}{3.734745in}}%
\pgfpathlineto{\pgfqpoint{10.574425in}{3.734745in}}%
\pgfpathlineto{\pgfqpoint{10.575800in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.577439in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{10.577983in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{10.579338in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.579878in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.581491in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.582561in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.584156in}{3.750600in}}%
\pgfpathlineto{\pgfqpoint{10.597069in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.599574in}{3.756048in}}%
\pgfpathlineto{\pgfqpoint{10.600071in}{3.756048in}}%
\pgfpathlineto{\pgfqpoint{10.601559in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.603037in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.604507in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.605482in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.606938in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.607904in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.609345in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{10.611492in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.612913in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.613855in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.615263in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.616197in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.617591in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.618516in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.619668in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.620356in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.621955in}{3.789399in}}%
\pgfpathlineto{\pgfqpoint{10.623318in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.624898in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.626245in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.628029in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.629137in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.630461in}{3.800671in}}%
\pgfpathlineto{\pgfqpoint{10.630901in}{3.800671in}}%
\pgfpathlineto{\pgfqpoint{10.632215in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.632652in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.633957in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.634391in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.635687in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.640805in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.642068in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.642697in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.643951in}{3.813844in}}%
\pgfpathlineto{\pgfqpoint{10.648495in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.649720in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.650533in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.651748in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.652353in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.653760in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.656152in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.657538in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.659503in}{3.834543in}}%
\pgfpathlineto{\pgfqpoint{10.661065in}{3.838366in}}%
\pgfpathlineto{\pgfqpoint{10.661842in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.663388in}{3.841081in}}%
\pgfpathlineto{\pgfqpoint{10.663966in}{3.841081in}}%
\pgfpathlineto{\pgfqpoint{10.665117in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.665500in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.666834in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.668728in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.670045in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.670420in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.671728in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.673770in}{3.854561in}}%
\pgfpathlineto{\pgfqpoint{10.675061in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{10.675428in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{10.676711in}{3.860466in}}%
\pgfpathlineto{\pgfqpoint{10.677440in}{3.861405in}}%
\pgfpathlineto{\pgfqpoint{10.683380in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.686912in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.688137in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{10.689008in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{10.690222in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.691258in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.692461in}{3.877899in}}%
\pgfpathlineto{\pgfqpoint{10.694510in}{3.881048in}}%
\pgfpathlineto{\pgfqpoint{10.695190in}{3.881048in}}%
\pgfpathlineto{\pgfqpoint{10.696712in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.698057in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.699394in}{3.887600in}}%
\pgfpathlineto{\pgfqpoint{10.700559in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.701718in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.702708in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.704184in}{3.892735in}}%
\pgfpathlineto{\pgfqpoint{10.704348in}{3.892735in}}%
\pgfpathlineto{\pgfqpoint{10.705815in}{3.896353in}}%
\pgfpathlineto{\pgfqpoint{10.707435in}{3.897237in}}%
\pgfpathlineto{\pgfqpoint{10.708884in}{3.899214in}}%
\pgfpathlineto{\pgfqpoint{10.709685in}{3.899964in}}%
\pgfpathlineto{\pgfqpoint{10.710802in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.711280in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.712548in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.713022in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.714439in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{10.716160in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{10.717404in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.717714in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.718950in}{3.911774in}}%
\pgfpathlineto{\pgfqpoint{10.720027in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{10.721252in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.722927in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.724590in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{10.726541in}{3.920254in}}%
\pgfpathlineto{\pgfqpoint{10.727734in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{10.728329in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{10.729514in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{10.730693in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{10.731866in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.732451in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.733616in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.734197in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.735354in}{3.930889in}}%
\pgfpathlineto{\pgfqpoint{10.736506in}{3.931514in}}%
\pgfpathlineto{\pgfqpoint{10.737653in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.741906in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.743028in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{10.743866in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{10.745118in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.745949in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.747190in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{10.747740in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{10.748973in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.750607in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.751825in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.753441in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.754779in}{3.947974in}}%
\pgfpathlineto{\pgfqpoint{10.756376in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.757566in}{3.952026in}}%
\pgfpathlineto{\pgfqpoint{10.759276in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.760453in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.761105in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.762402in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.763178in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.764336in}{3.958117in}}%
\pgfpathlineto{\pgfqpoint{10.764978in}{3.958117in}}%
\pgfpathlineto{\pgfqpoint{10.766128in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{10.767273in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{10.768918in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{10.770050in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.770677in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.771925in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.774528in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.775758in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{10.777347in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.778563in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.779532in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.780737in}{3.974175in}}%
\pgfpathlineto{\pgfqpoint{10.783011in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.784200in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{10.785028in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{10.786325in}{3.980176in}}%
\pgfpathlineto{\pgfqpoint{10.787965in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{10.789247in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.790521in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.791675in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.792594in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.793851in}{3.987434in}}%
\pgfpathlineto{\pgfqpoint{10.795443in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.796687in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.798036in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.799267in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{10.800047in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{10.801268in}{3.994942in}}%
\pgfpathlineto{\pgfqpoint{10.802813in}{3.995716in}}%
\pgfpathlineto{\pgfqpoint{10.804130in}{3.998651in}}%
\pgfpathlineto{\pgfqpoint{10.805983in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.807175in}{4.000546in}}%
\pgfpathlineto{\pgfqpoint{10.808469in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.809649in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.812205in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{10.813473in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{10.816094in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.817654in}{4.011149in}}%
\pgfpathlineto{\pgfqpoint{10.820232in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.821460in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.822377in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.823594in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{10.826212in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{4.019846in}}%
\pgfpathlineto{\pgfqpoint{10.829396in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.830776in}{4.022621in}}%
\pgfpathlineto{\pgfqpoint{10.832637in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.833805in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{10.834194in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{10.835451in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{10.838138in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{10.839471in}{4.030889in}}%
\pgfpathlineto{\pgfqpoint{10.841645in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.842866in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{10.844359in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{10.845567in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{10.846768in}{4.036583in}}%
\pgfpathlineto{\pgfqpoint{10.848147in}{4.037679in}}%
\pgfpathlineto{\pgfqpoint{10.849336in}{4.039291in}}%
\pgfpathlineto{\pgfqpoint{10.850792in}{4.039735in}}%
\pgfpathlineto{\pgfqpoint{10.851969in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.852149in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.853319in}{4.042487in}}%
\pgfpathlineto{\pgfqpoint{10.853947in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{10.855109in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{10.855198in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{10.856354in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.857328in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.858474in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{10.859264in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{10.860488in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.861359in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.862487in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.863006in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.864212in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{10.866010in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{10.867372in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{10.869064in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{10.870241in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.870660in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.871830in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{10.873574in}{4.060248in}}%
\pgfpathlineto{\pgfqpoint{10.874812in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.877108in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{10.878248in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{10.878491in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{10.879625in}{4.064911in}}%
\pgfpathlineto{\pgfqpoint{10.880834in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.880914in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.882037in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{10.883473in}{4.068337in}}%
\pgfpathlineto{\pgfqpoint{10.884663in}{4.069320in}}%
\pgfpathlineto{\pgfqpoint{10.885374in}{4.070100in}}%
\pgfpathlineto{\pgfqpoint{10.886556in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.888200in}{4.072036in}}%
\pgfpathlineto{\pgfqpoint{10.889446in}{4.074353in}}%
\pgfpathlineto{\pgfqpoint{10.891687in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.893528in}{4.077343in}}%
\pgfpathlineto{\pgfqpoint{10.895127in}{4.078351in}}%
\pgfpathlineto{\pgfqpoint{10.896338in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{10.897619in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{10.898818in}{4.081986in}}%
\pgfpathlineto{\pgfqpoint{10.899565in}{4.082622in}}%
\pgfpathlineto{\pgfqpoint{10.900755in}{4.083271in}}%
\pgfpathlineto{\pgfqpoint{10.901570in}{4.083271in}}%
\pgfpathlineto{\pgfqpoint{10.902750in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{10.903045in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{10.904218in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{10.904511in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{10.905678in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.907056in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.908211in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{10.909575in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{10.910718in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.911643in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.912777in}{4.093090in}}%
\pgfpathlineto{\pgfqpoint{10.913624in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{10.914749in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{10.915729in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{10.916914in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{10.917331in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{10.918508in}{4.098000in}}%
\pgfpathlineto{\pgfqpoint{10.920366in}{4.098407in}}%
\pgfpathlineto{\pgfqpoint{10.921530in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{10.922007in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{10.923162in}{4.100909in}}%
\pgfpathlineto{\pgfqpoint{10.925054in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.926195in}{4.102968in}}%
\pgfpathlineto{\pgfqpoint{10.926597in}{4.102968in}}%
\pgfpathlineto{\pgfqpoint{10.927798in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.929654in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.930775in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{10.931235in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{10.932348in}{4.107643in}}%
\pgfpathlineto{\pgfqpoint{10.932740in}{4.107643in}}%
\pgfpathlineto{\pgfqpoint{10.933911in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{10.935852in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{10.937009in}{4.111225in}}%
\pgfpathlineto{\pgfqpoint{10.938862in}{4.111867in}}%
\pgfpathlineto{\pgfqpoint{10.940132in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.940385in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.941584in}{4.115165in}}%
\pgfpathlineto{\pgfqpoint{10.943466in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{10.944589in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.944962in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.946139in}{4.117973in}}%
\pgfpathlineto{\pgfqpoint{10.947987in}{4.118585in}}%
\pgfpathlineto{\pgfqpoint{10.949150in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.949455in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.950612in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.120771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600945in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.604800in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.606706in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.607180in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.610005in}{3.645814in}}%
\pgfpathlineto{\pgfqpoint{10.610940in}{3.645814in}}%
\pgfpathlineto{\pgfqpoint{10.612336in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{10.613262in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{10.614644in}{3.654083in}}%
\pgfpathlineto{\pgfqpoint{10.615562in}{3.654083in}}%
\pgfpathlineto{\pgfqpoint{10.617387in}{3.658549in}}%
\pgfpathlineto{\pgfqpoint{10.620997in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{10.621445in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{10.624997in}{3.672882in}}%
\pgfpathlineto{\pgfqpoint{10.625437in}{3.672882in}}%
\pgfpathlineto{\pgfqpoint{10.627628in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.628499in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.630232in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.632381in}{3.685949in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.685949in}}%
\pgfpathlineto{\pgfqpoint{10.634936in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.635359in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.637464in}{3.694934in}}%
\pgfpathlineto{\pgfqpoint{10.637883in}{3.694934in}}%
\pgfpathlineto{\pgfqpoint{10.639552in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{10.639968in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{10.642035in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.642446in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.644900in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.645306in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.647732in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.648134in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.650533in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.650930in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{10.653695in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{10.655262in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.656041in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.658750in}{3.732700in}}%
\pgfpathlineto{\pgfqpoint{10.659135in}{3.732700in}}%
\pgfpathlineto{\pgfqpoint{10.660667in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.661430in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.664458in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.664834in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.666705in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.667077in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.668931in}{3.750600in}}%
\pgfpathlineto{\pgfqpoint{10.679067in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.683288in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.683984in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.685371in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.686062in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.687780in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.688123in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.689827in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{10.690844in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.692530in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.692865in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.694538in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.694871in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.696530in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.696860in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.698177in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.698506in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.700466in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.700791in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.702734in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.703378in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.705301in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.705938in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.707841in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.708787in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.710669in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.715311in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.716534in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.716839in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.718358in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.719265in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.720769in}{3.818569in}}%
\pgfpathlineto{\pgfqpoint{10.723454in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.724638in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.724933in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.726404in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.728157in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.729608in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.731051in}{3.834543in}}%
\pgfpathlineto{\pgfqpoint{10.732772in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.733628in}{3.840085in}}%
\pgfpathlineto{\pgfqpoint{10.735331in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{10.736178in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.737584in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.738982in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.740372in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.742029in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.746126in}{3.860466in}}%
\pgfpathlineto{\pgfqpoint{10.748015in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{10.748283in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{10.750156in}{3.867147in}}%
\pgfpathlineto{\pgfqpoint{10.752543in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.754907in}{3.871368in}}%
\pgfpathlineto{\pgfqpoint{10.757249in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.758283in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.759570in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.760082in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.761614in}{3.882367in}}%
\pgfpathlineto{\pgfqpoint{10.761868in}{3.882367in}}%
\pgfpathlineto{\pgfqpoint{10.763136in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.763894in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.765403in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.765653in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.766902in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.767648in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.770611in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{10.771347in}{3.897237in}}%
\pgfpathlineto{\pgfqpoint{10.773782in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.774508in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.775954in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.776194in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.777391in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{10.778107in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{10.779768in}{3.911774in}}%
\pgfpathlineto{\pgfqpoint{10.781184in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{10.782357in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.783292in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.785382in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{10.786075in}{3.920254in}}%
\pgfpathlineto{\pgfqpoint{10.787456in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{10.789056in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{10.790193in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.790420in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.792001in}{3.930889in}}%
\pgfpathlineto{\pgfqpoint{10.793349in}{3.931514in}}%
\pgfpathlineto{\pgfqpoint{10.794467in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.797128in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.798668in}{3.936950in}}%
\pgfpathlineto{\pgfqpoint{10.799980in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.801502in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.803231in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.804519in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.805374in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.806651in}{3.947974in}}%
\pgfpathlineto{\pgfqpoint{10.810026in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.810654in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.811904in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.812112in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.813562in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{10.815414in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{10.817048in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.817252in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.818470in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.819883in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.821488in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.821888in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.823084in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.823282in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.824669in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.825654in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.827223in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.827614in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.829170in}{3.981926in}}%
\pgfpathlineto{\pgfqpoint{10.830717in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.831871in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.832063in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.833592in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.833972in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.835300in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.835679in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{3.994279in}}%
\pgfpathlineto{\pgfqpoint{10.838310in}{3.994942in}}%
\pgfpathlineto{\pgfqpoint{10.840358in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.840914in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.842389in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.842573in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.843856in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.844951in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{10.846403in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{10.847486in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.849282in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.849996in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.851419in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.852657in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{10.853714in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.855116in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.856162in}{4.021286in}}%
\pgfpathlineto{\pgfqpoint{10.857377in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.857550in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.858931in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{10.859275in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{10.860645in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{10.861498in}{4.029392in}}%
\pgfpathlineto{\pgfqpoint{10.862857in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.863027in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.864545in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{10.865385in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{10.867389in}{4.039291in}}%
\pgfpathlineto{\pgfqpoint{10.868385in}{4.039735in}}%
\pgfpathlineto{\pgfqpoint{10.869707in}{4.042487in}}%
\pgfpathlineto{\pgfqpoint{10.870201in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{10.875086in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.875408in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.876693in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{10.878290in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{10.878926in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{10.880351in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{10.881139in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{10.882708in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.883800in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{10.885352in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.885970in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.887202in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{10.888886in}{4.070740in}}%
\pgfpathlineto{\pgfqpoint{10.889495in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.891164in}{4.074353in}}%
\pgfpathlineto{\pgfqpoint{10.892370in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.925817in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.926736in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.927912in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{10.928173in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{10.929601in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{10.930893in}{4.127143in}}%
\pgfpathlineto{\pgfqpoint{10.932178in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.932306in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.933456in}{4.130233in}}%
\pgfpathlineto{\pgfqpoint{10.934093in}{4.130807in}}%
\pgfpathlineto{\pgfqpoint{10.935488in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{10.936876in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{10.938505in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{10.938755in}{4.136101in}}%
\pgfpathlineto{\pgfqpoint{10.940000in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{10.940497in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{10.941733in}{4.140523in}}%
\pgfpathlineto{\pgfqpoint{10.942472in}{4.140523in}}%
\pgfpathlineto{\pgfqpoint{10.943821in}{4.142944in}}%
\pgfpathlineto{\pgfqpoint{10.945406in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{10.946618in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{10.948186in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{10.949384in}{4.149240in}}%
\pgfpathlineto{\pgfqpoint{10.950934in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{10.952120in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{10.952711in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{10.954006in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{10.955527in}{4.156182in}}%
\pgfpathlineto{\pgfqpoint{10.956807in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{10.957039in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{10.958312in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{10.960037in}{4.161540in}}%
\pgfpathlineto{\pgfqpoint{10.961180in}{4.163680in}}%
\pgfpathlineto{\pgfqpoint{10.962772in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{10.963902in}{4.167025in}}%
\pgfpathlineto{\pgfqpoint{10.964466in}{4.167025in}}%
\pgfpathlineto{\pgfqpoint{10.965813in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{10.967041in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{10.968264in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{10.968817in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{10.970031in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{10.970581in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{10.971786in}{4.177101in}}%
\pgfpathlineto{\pgfqpoint{10.973420in}{4.178173in}}%
\pgfpathlineto{\pgfqpoint{10.974612in}{4.179710in}}%
\pgfpathlineto{\pgfqpoint{10.975905in}{4.180739in}}%
\pgfpathlineto{\pgfqpoint{10.977085in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{10.977726in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{10.979003in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{10.981328in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{10.982482in}{4.189252in}}%
\pgfpathlineto{\pgfqpoint{10.984256in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{10.985707in}{4.192086in}}%
\pgfpathlineto{\pgfqpoint{10.985914in}{4.192086in}}%
\pgfpathlineto{\pgfqpoint{10.987047in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{10.987458in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{10.988584in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{10.988788in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{10.990010in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{10.992537in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{10.993740in}{4.201245in}}%
\pgfpathlineto{\pgfqpoint{10.994340in}{4.201245in}}%
\pgfpathlineto{\pgfqpoint{10.995535in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{10.996328in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{10.997514in}{4.205397in}}%
\pgfpathlineto{\pgfqpoint{10.999086in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.001134in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.001910in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.003069in}{4.211182in}}%
\pgfpathlineto{\pgfqpoint{11.005753in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.006894in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.008314in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.009538in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.012432in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.013635in}{4.221573in}}%
\pgfpathlineto{\pgfqpoint{11.014281in}{4.221573in}}%
\pgfpathlineto{\pgfqpoint{11.015476in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.016482in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.017667in}{4.225634in}}%
\pgfpathlineto{\pgfqpoint{11.018302in}{4.225634in}}%
\pgfpathlineto{\pgfqpoint{11.019478in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.020288in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.021455in}{4.228924in}}%
\pgfpathlineto{\pgfqpoint{11.022259in}{4.229879in}}%
\pgfpathlineto{\pgfqpoint{11.024391in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.025802in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.026943in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.027904in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.029035in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.030938in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.032056in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.032826in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.034021in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.034700in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.035886in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.037233in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.038407in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.039325in}{4.245574in}}%
\pgfpathlineto{\pgfqpoint{11.040488in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.041233in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.042388in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.043455in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.044600in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.046468in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.047679in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.050244in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.051437in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{11.053648in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.054825in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.055762in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.056929in}{4.262042in}}%
\pgfpathlineto{\pgfqpoint{11.059016in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.060168in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{11.061999in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.063137in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.063213in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.064421in}{4.268278in}}%
\pgfpathlineto{\pgfqpoint{11.067191in}{4.268855in}}%
\pgfpathlineto{\pgfqpoint{11.068306in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{11.071181in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.072350in}{4.273273in}}%
\pgfpathlineto{\pgfqpoint{11.073587in}{4.273452in}}%
\pgfpathlineto{\pgfqpoint{11.074746in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.075971in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.077118in}{4.277158in}}%
\pgfpathlineto{\pgfqpoint{11.078830in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.079964in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.081234in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.083755in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.084937in}{4.283187in}}%
\pgfpathlineto{\pgfqpoint{11.086044in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.087214in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.087489in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.088653in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.091303in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.092449in}{4.288762in}}%
\pgfpathlineto{\pgfqpoint{11.093858in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.097247in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.098432in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.100785in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.102018in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.105489in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.106636in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.107650in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.108787in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.112228in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.113406in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.115744in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.116906in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.309963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.778320in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.783130in}{3.752416in}}%
\pgfpathlineto{\pgfqpoint{10.786442in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.786912in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.788315in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.788781in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.791099in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{10.791560in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{10.792937in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.793395in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.795216in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.797475in}{3.781384in}}%
\pgfpathlineto{\pgfqpoint{10.797924in}{3.781384in}}%
\pgfpathlineto{\pgfqpoint{10.800603in}{3.787421in}}%
\pgfpathlineto{\pgfqpoint{10.801046in}{3.787421in}}%
\pgfpathlineto{\pgfqpoint{10.802813in}{3.791522in}}%
\pgfpathlineto{\pgfqpoint{10.803253in}{3.791522in}}%
\pgfpathlineto{\pgfqpoint{10.805004in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{10.805439in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{10.807175in}{3.800144in}}%
\pgfpathlineto{\pgfqpoint{10.810611in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.811887in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.815259in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.817343in}{3.813844in}}%
\pgfpathlineto{\pgfqpoint{10.818585in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.820232in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.820642in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.821868in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.822275in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.824302in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.826312in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.827908in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.830284in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.832637in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{10.833027in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.834581in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.835355in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.837278in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.838805in}{3.854561in}}%
\pgfpathlineto{\pgfqpoint{10.840702in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{10.845567in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.847780in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.849610in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.850701in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.852510in}{3.880401in}}%
\pgfpathlineto{\pgfqpoint{10.859264in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{10.861011in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{10.863782in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.864126in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.866522in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.866862in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.868557in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.869905in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.875881in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.876209in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.877841in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.880431in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.882037in}{3.936950in}}%
\pgfpathlineto{\pgfqpoint{10.882676in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.884267in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.885216in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.886477in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.886791in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.888044in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.888356in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.889601in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.889911in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.891456in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{10.895733in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.896036in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.897243in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.898144in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.904072in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.905823in}{3.981926in}}%
\pgfpathlineto{\pgfqpoint{10.916078in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.916357in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.917747in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.918853in}{4.005407in}}%
\pgfpathlineto{\pgfqpoint{10.920229in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.923230in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.923501in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.925121in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.925390in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.926998in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.935401in}{4.036583in}}%
\pgfpathlineto{\pgfqpoint{10.936174in}{4.037679in}}%
\pgfpathlineto{\pgfqpoint{10.937714in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.937969in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.939752in}{4.045229in}}%
\pgfpathlineto{\pgfqpoint{10.940512in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.942276in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.942527in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.944526in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{10.945272in}{4.054148in}}%
\pgfpathlineto{\pgfqpoint{10.946756in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.947003in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.948722in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{10.949455in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.951642in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.952125in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.953569in}{4.069191in}}%
\pgfpathlineto{\pgfqpoint{10.955005in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.957380in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.958559in}{4.077343in}}%
\pgfpathlineto{\pgfqpoint{10.960434in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{10.960900in}{4.081986in}}%
\pgfpathlineto{\pgfqpoint{10.964142in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.964601in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.966203in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.966659in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.968022in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{10.968474in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{10.972065in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.972510in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.974062in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.974504in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.976262in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{10.977137in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{10.978661in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.979094in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.980606in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.981036in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.982536in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.982963in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.984239in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.984451in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.985931in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{10.986352in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{10.987611in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.988446in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.989902in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{10.990317in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{10.991968in}{4.135759in}}%
\pgfpathlineto{\pgfqpoint{10.992994in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{10.994423in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{10.995034in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{10.996653in}{4.142944in}}%
\pgfpathlineto{\pgfqpoint{10.997661in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{10.998864in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{10.999663in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.000856in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.001649in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.003029in}{4.154263in}}%
\pgfpathlineto{\pgfqpoint{11.004011in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.005574in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.005963in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.007320in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.009246in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.010012in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.011348in}{4.168204in}}%
\pgfpathlineto{\pgfqpoint{11.011918in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{11.013620in}{4.171844in}}%
\pgfpathlineto{\pgfqpoint{11.023053in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.024320in}{4.189705in}}%
\pgfpathlineto{\pgfqpoint{11.027014in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{11.027193in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{11.028794in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{11.030562in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.031966in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{11.033015in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{11.034406in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.035444in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.036993in}{4.211163in}}%
\pgfpathlineto{\pgfqpoint{11.039044in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.040233in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.040571in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.041921in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.043096in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.044431in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.045595in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.046917in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.047905in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.049215in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.051006in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.051168in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.052622in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.054229in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.055506in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.056460in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.057726in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.057884in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.059300in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.060239in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.061642in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.063191in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.064424in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.065191in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.066414in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{11.068539in}{4.261995in}}%
\pgfpathlineto{\pgfqpoint{11.069745in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.070946in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.071842in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.073181in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.073774in}{4.268855in}}%
\pgfpathlineto{\pgfqpoint{11.075102in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.075691in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.077009in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.078029in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.079335in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.079480in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.080779in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.081927in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.083355in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.083924in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.085200in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.085906in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.087311in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.089266in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.090514in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.091343in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.092718in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.094086in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.095311in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.095446in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.096664in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.098279in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.099483in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.100548in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.101742in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.102402in}{4.311008in}}%
\pgfpathlineto{\pgfqpoint{11.103586in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.104373in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.105678in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.106198in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.107494in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.107881in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.109040in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.110832in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.111977in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.113116in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.114251in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.114628in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.115881in}{4.329899in}}%
\pgfpathlineto{\pgfqpoint{11.117251in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.118738in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.119970in}{4.334546in}}%
\pgfpathlineto{\pgfqpoint{11.120707in}{4.334844in}}%
\pgfpathlineto{\pgfqpoint{11.121929in}{4.336998in}}%
\pgfpathlineto{\pgfqpoint{11.123267in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.124477in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.124839in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.126041in}{4.342174in}}%
\pgfpathlineto{\pgfqpoint{11.127715in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.128903in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.130086in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{11.131850in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.133136in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.134647in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.136263in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.137412in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.137756in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.139011in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.139920in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.141165in}{4.359501in}}%
\pgfpathlineto{\pgfqpoint{11.143188in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.144305in}{4.361951in}}%
\pgfpathlineto{\pgfqpoint{11.145195in}{4.362639in}}%
\pgfpathlineto{\pgfqpoint{11.146856in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{11.148066in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.149380in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.150904in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.152095in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.152742in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.153925in}{4.371973in}}%
\pgfpathlineto{\pgfqpoint{11.155528in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.155634in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.156803in}{4.375009in}}%
\pgfpathlineto{\pgfqpoint{11.158072in}{4.375929in}}%
\pgfpathlineto{\pgfqpoint{11.159229in}{4.378335in}}%
\pgfpathlineto{\pgfqpoint{11.160798in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.161943in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.162150in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.163289in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.163495in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.164730in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.165243in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.166368in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.167081in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.168298in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.169711in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.170915in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.171116in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.172313in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.173009in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.174297in}{4.393956in}}%
\pgfpathlineto{\pgfqpoint{11.176559in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.177731in}{4.397189in}}%
\pgfpathlineto{\pgfqpoint{11.178994in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.180540in}{4.400571in}}%
\pgfpathlineto{\pgfqpoint{11.181694in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.182842in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.183604in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.184838in}{4.405229in}}%
\pgfpathlineto{\pgfqpoint{11.186066in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.187288in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.188317in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.189435in}{4.410397in}}%
\pgfpathlineto{\pgfqpoint{11.189992in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.191380in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.191933in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.193218in}{4.415097in}}%
\pgfpathlineto{\pgfqpoint{11.194587in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.195768in}{4.417820in}}%
\pgfpathlineto{\pgfqpoint{11.196492in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.197753in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.198740in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{11.199902in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{11.200969in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.202120in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.203090in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.204231in}{4.427283in}}%
\pgfpathlineto{\pgfqpoint{11.204930in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.206237in}{4.429818in}}%
\pgfpathlineto{\pgfqpoint{11.207104in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.208400in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.209002in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.210202in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.210287in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.211481in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.212330in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.213599in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{11.215531in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.216700in}{4.441428in}}%
\pgfpathlineto{\pgfqpoint{11.217946in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.218691in}{4.443650in}}%
\pgfpathlineto{\pgfqpoint{11.219928in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.221730in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.222952in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.224329in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{11.225618in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{11.226820in}{4.453251in}}%
\pgfpathlineto{\pgfqpoint{11.228256in}{4.454893in}}%
\pgfpathlineto{\pgfqpoint{11.229288in}{4.455829in}}%
\pgfpathlineto{\pgfqpoint{11.230551in}{4.458532in}}%
\pgfpathlineto{\pgfqpoint{11.232279in}{4.459405in}}%
\pgfpathlineto{\pgfqpoint{11.233527in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.234382in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.235543in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.236237in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.237390in}{4.464770in}}%
\pgfpathlineto{\pgfqpoint{11.237773in}{4.464770in}}%
\pgfpathlineto{\pgfqpoint{11.239070in}{4.468151in}}%
\pgfpathlineto{\pgfqpoint{11.241796in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.242923in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{11.243223in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{11.244343in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.244641in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.245830in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.247086in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.248263in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.248483in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.249653in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.250309in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.251470in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.251687in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.252843in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.252987in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.254136in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.254708in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{11.255921in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.256347in}{4.486726in}}%
\pgfpathlineto{\pgfqpoint{11.257693in}{4.488903in}}%
\pgfpathlineto{\pgfqpoint{11.259453in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.260572in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.261409in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.262589in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.262658in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.263833in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{11.265413in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.266574in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.267798in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.269286in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.270564in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.270765in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.271968in}{4.506945in}}%
\pgfpathlineto{\pgfqpoint{11.273033in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.274292in}{4.509658in}}%
\pgfpathlineto{\pgfqpoint{11.275281in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{11.276659in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.277117in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.278355in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.279328in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.280556in}{4.518010in}}%
\pgfpathlineto{\pgfqpoint{11.282161in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.283439in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.284329in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.285468in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.286036in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.287294in}{4.526576in}}%
\pgfpathlineto{\pgfqpoint{11.288669in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.290224in}{4.529992in}}%
\pgfpathlineto{\pgfqpoint{11.291152in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.292384in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.292813in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.294098in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.294951in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.537059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.945649in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.947584in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.949504in}{3.812912in}}%
\pgfpathlineto{\pgfqpoint{10.978791in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.980907in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.983005in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.983840in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.985086in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.985500in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.987560in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.988380in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.990416in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.991226in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.998399in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.999965in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{11.003069in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{11.003839in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{11.012895in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.014741in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.017303in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{11.017667in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{11.019478in}{3.944864in}}%
\pgfpathlineto{\pgfqpoint{11.020558in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{11.023416in}{3.952026in}}%
\pgfpathlineto{\pgfqpoint{11.023771in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{11.025538in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{11.025890in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{11.027642in}{3.961169in}}%
\pgfpathlineto{\pgfqpoint{11.028688in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{11.030766in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{11.031455in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{11.035886in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{11.037905in}{3.980176in}}%
\pgfpathlineto{\pgfqpoint{11.039575in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{11.041233in}{3.986348in}}%
\pgfpathlineto{\pgfqpoint{11.044192in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.044518in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.047115in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.047438in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.049685in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.050642in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.052229in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{11.052861in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.054120in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.054433in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.056308in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{11.057240in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.059400in}{4.022621in}}%
\pgfpathlineto{\pgfqpoint{11.060321in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{11.062151in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{11.065473in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{11.066072in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{11.075179in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{11.075755in}{4.054148in}}%
\pgfpathlineto{\pgfqpoint{11.077762in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{11.078332in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{11.080882in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{11.081164in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{11.082848in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.083407in}{4.068337in}}%
\pgfpathlineto{\pgfqpoint{11.086733in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{11.087283in}{4.075629in}}%
\pgfpathlineto{\pgfqpoint{11.089472in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.089744in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.092180in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{11.092449in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{11.094326in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.096454in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{11.096983in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{11.107080in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.107334in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.109353in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{11.109605in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{11.111357in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{11.111855in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{11.113838in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.114331in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.115806in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{11.116051in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{11.117758in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{11.118243in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{11.119695in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.120177in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.122095in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.122572in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.123761in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.124235in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.125652in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.126123in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.127529in}{4.154263in}}%
\pgfpathlineto{\pgfqpoint{11.128462in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.130548in}{4.159648in}}%
\pgfpathlineto{\pgfqpoint{11.131470in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.133532in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.133988in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.135350in}{4.168204in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{11.137604in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{11.138053in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{11.139616in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.140061in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.141832in}{4.179475in}}%
\pgfpathlineto{\pgfqpoint{11.144029in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{11.145555in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{11.146423in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.147719in}{4.189705in}}%
\pgfpathlineto{\pgfqpoint{11.151143in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{11.151355in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{11.152837in}{4.198670in}}%
\pgfpathlineto{\pgfqpoint{11.153890in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.155357in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{11.156192in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{11.157645in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.158472in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.160117in}{4.211163in}}%
\pgfpathlineto{\pgfqpoint{11.161955in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.163173in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.163578in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.164989in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.165992in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.167190in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.168383in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.170555in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.171927in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.172512in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.173680in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.173874in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.175421in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.176958in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.178295in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.179246in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.180571in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.180760in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.182077in}{4.245574in}}%
\pgfpathlineto{\pgfqpoint{11.183574in}{4.248994in}}%
\pgfpathlineto{\pgfqpoint{11.184505in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.185802in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.186172in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.187461in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.188377in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.189655in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.190563in}{4.259297in}}%
\pgfpathlineto{\pgfqpoint{11.192370in}{4.262042in}}%
\pgfpathlineto{\pgfqpoint{11.192910in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.194164in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.195056in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.196477in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.196831in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.198066in}{4.271366in}}%
\pgfpathlineto{\pgfqpoint{11.199820in}{4.273452in}}%
\pgfpathlineto{\pgfqpoint{11.201387in}{4.277158in}}%
\pgfpathlineto{\pgfqpoint{11.202427in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.203806in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.204665in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.206032in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.206543in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.207900in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.208407in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.209753in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.211427in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.212923in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.213750in}{4.296120in}}%
\pgfpathlineto{\pgfqpoint{11.215069in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.215725in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.217196in}{4.302250in}}%
\pgfpathlineto{\pgfqpoint{11.218009in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.219628in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.220916in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.221237in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.222516in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.224264in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.224581in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.225843in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.226157in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.227412in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.227568in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.228815in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.230056in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.231291in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.232059in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.233437in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{11.233895in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{11.235262in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.236773in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.237975in}{4.334546in}}%
\pgfpathlineto{\pgfqpoint{11.241694in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.241989in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.243313in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{11.243899in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{11.245067in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.245212in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.246374in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{11.247531in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.248825in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.249685in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.250826in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.250968in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.252245in}{4.356239in}}%
\pgfpathlineto{\pgfqpoint{11.253657in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.255060in}{4.359952in}}%
\pgfpathlineto{\pgfqpoint{11.256037in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.257289in}{4.362639in}}%
\pgfpathlineto{\pgfqpoint{11.257704in}{4.363070in}}%
\pgfpathlineto{\pgfqpoint{11.258947in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.260047in}{4.366558in}}%
\pgfpathlineto{\pgfqpoint{11.261278in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.261415in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.262639in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.262775in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.263993in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.265473in}{4.375009in}}%
\pgfpathlineto{\pgfqpoint{11.266411in}{4.375929in}}%
\pgfpathlineto{\pgfqpoint{11.267611in}{4.378335in}}%
\pgfpathlineto{\pgfqpoint{11.268275in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.269599in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.270126in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.271439in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.272616in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.273786in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.275210in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.275339in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.276497in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.276625in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.278033in}{4.394268in}}%
\pgfpathlineto{\pgfqpoint{11.279178in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.280445in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.281579in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.282834in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.284455in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.285696in}{4.405229in}}%
\pgfpathlineto{\pgfqpoint{11.287790in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.288035in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.289258in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.290353in}{4.412085in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{4.414773in}}%
\pgfpathlineto{\pgfqpoint{11.294327in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.294566in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.295876in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.296350in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{11.297533in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{11.298122in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.299296in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.299881in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.301046in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.301743in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.302900in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.303362in}{4.431049in}}%
\pgfpathlineto{\pgfqpoint{11.304626in}{4.433327in}}%
\pgfpathlineto{\pgfqpoint{11.305541in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.306681in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.307249in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.308493in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{11.309732in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.311076in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.312190in}{4.443650in}}%
\pgfpathlineto{\pgfqpoint{11.313521in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.314625in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.315833in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.316708in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{11.318124in}{4.453082in}}%
\pgfpathlineto{\pgfqpoint{11.324449in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.324555in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.325716in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.326032in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.327291in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.328022in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.329271in}{4.468815in}}%
\pgfpathlineto{\pgfqpoint{11.330307in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.331648in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.332469in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.333696in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.334409in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.335728in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.336838in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.338144in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.338944in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.340139in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{11.341032in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.342611in}{4.488903in}}%
\pgfpathlineto{\pgfqpoint{11.344181in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.345351in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.345838in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.347097in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{11.348254in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{11.349597in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.350361in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.351598in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.352829in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.354147in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.354241in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.355459in}{4.506945in}}%
\pgfpathlineto{\pgfqpoint{11.356392in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.357692in}{4.509658in}}%
\pgfpathlineto{\pgfqpoint{11.358524in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{11.359996in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.360363in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.361642in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.362643in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.363911in}{4.518010in}}%
\pgfpathlineto{\pgfqpoint{11.365621in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.366963in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.367853in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.369006in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.369713in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.370858in}{4.525272in}}%
\pgfpathlineto{\pgfqpoint{11.370945in}{4.525272in}}%
\pgfpathlineto{\pgfqpoint{11.372172in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.373305in}{4.528710in}}%
\pgfpathlineto{\pgfqpoint{11.375383in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.376674in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.377274in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.378639in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.379743in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.381601in}{4.548879in}}%
\pgfpathlineto{\pgfqpoint{11.381853in}{4.548879in}}%
\pgfpathlineto{\pgfqpoint{11.383111in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{11.384195in}{4.552294in}}%
\pgfpathlineto{\pgfqpoint{11.385523in}{4.553801in}}%
\pgfpathlineto{\pgfqpoint{11.385937in}{4.553801in}}%
\pgfpathlineto{\pgfqpoint{11.387092in}{4.555234in}}%
\pgfpathlineto{\pgfqpoint{11.387174in}{4.555234in}}%
\pgfpathlineto{\pgfqpoint{11.388405in}{4.557729in}}%
\pgfpathlineto{\pgfqpoint{11.389711in}{4.557729in}}%
\pgfpathlineto{\pgfqpoint{11.390848in}{4.559746in}}%
\pgfpathlineto{\pgfqpoint{11.391496in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.392946in}{4.562605in}}%
\pgfpathlineto{\pgfqpoint{11.394389in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{11.395505in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.396299in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.397486in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.397722in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.398902in}{4.568846in}}%
\pgfpathlineto{\pgfqpoint{11.399607in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.400934in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{11.402021in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{11.403180in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.403335in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.404488in}{4.575164in}}%
\pgfpathlineto{\pgfqpoint{11.405407in}{4.576045in}}%
\pgfpathlineto{\pgfqpoint{11.406627in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.407992in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.409200in}{4.579673in}}%
\pgfpathlineto{\pgfqpoint{11.409576in}{4.579673in}}%
\pgfpathlineto{\pgfqpoint{11.410701in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.411299in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.412416in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.412861in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.414046in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.414562in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.415738in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.416251in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.417419in}{4.588656in}}%
\pgfpathlineto{\pgfqpoint{11.419450in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.420603in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.421034in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.422180in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.423391in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.424597in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{11.425304in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{11.426430in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.427342in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.428598in}{4.599262in}}%
\pgfpathlineto{\pgfqpoint{11.429641in}{4.599799in}}%
\pgfpathlineto{\pgfqpoint{11.430816in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.431781in}{4.601994in}}%
\pgfpathlineto{\pgfqpoint{11.432947in}{4.603577in}}%
\pgfpathlineto{\pgfqpoint{11.434515in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.435669in}{4.606074in}}%
\pgfpathlineto{\pgfqpoint{11.436951in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.438227in}{4.609256in}}%
\pgfpathlineto{\pgfqpoint{11.439830in}{4.610147in}}%
\pgfpathlineto{\pgfqpoint{11.441025in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.441686in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.442873in}{4.613808in}}%
\pgfpathlineto{\pgfqpoint{11.443857in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.445033in}{4.616832in}}%
\pgfpathlineto{\pgfqpoint{11.446916in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.448142in}{4.620339in}}%
\pgfpathlineto{\pgfqpoint{11.448913in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.450065in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.450448in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.451657in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.452670in}{4.625178in}}%
\pgfpathlineto{\pgfqpoint{11.453868in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.454873in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.456060in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.456807in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.457986in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.459343in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.460571in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.462340in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.638062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123024in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{11.124477in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{11.126879in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{11.127357in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{11.129259in}{3.880401in}}%
\pgfpathlineto{\pgfqpoint{11.131616in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{11.133485in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{11.134415in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{11.137641in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{11.145306in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{11.146193in}{3.916631in}}%
\pgfpathlineto{\pgfqpoint{11.148833in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{11.150578in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{11.151013in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{11.154032in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{11.156591in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{11.159124in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{11.159962in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{11.161631in}{3.946749in}}%
\pgfpathlineto{\pgfqpoint{11.165755in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{11.169811in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{11.171416in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{11.173803in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{11.176167in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{11.176559in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{11.179285in}{3.984858in}}%
\pgfpathlineto{\pgfqpoint{11.180058in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{11.181981in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{11.182364in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{11.185783in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.186160in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.188037in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.188784in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.190641in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.192484in}{4.013334in}}%
\pgfpathlineto{\pgfqpoint{11.194678in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.197574in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{11.197933in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{11.202208in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{11.206758in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{11.210544in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{11.211226in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{11.215280in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.215615in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.217282in}{4.070100in}}%
\pgfpathlineto{\pgfqpoint{11.221893in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{11.224813in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{11.225457in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.228971in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.229288in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.231809in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{11.234305in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{11.234615in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{11.237390in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{11.238002in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{11.240437in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.240740in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.242548in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.243148in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.244641in}{4.137598in}}%
\pgfpathlineto{\pgfqpoint{11.246126in}{4.141795in}}%
\pgfpathlineto{\pgfqpoint{11.248189in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.248483in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.250236in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{11.250817in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{11.252843in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.253130in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.255422in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.255992in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.257693in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{11.257975in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{11.259663in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{11.259943in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{11.261618in}{4.179396in}}%
\pgfpathlineto{\pgfqpoint{11.262728in}{4.180739in}}%
\pgfpathlineto{\pgfqpoint{11.264658in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{11.265481in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.266847in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{11.275413in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.276725in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.276986in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.278550in}{4.217293in}}%
\pgfpathlineto{\pgfqpoint{11.285721in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.285973in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.287482in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.288233in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.289727in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.289976in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.291707in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.293915in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.295619in}{4.253488in}}%
\pgfpathlineto{\pgfqpoint{11.298753in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.298992in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.300424in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{11.301374in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.303733in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{11.304670in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.306070in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.306535in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.307924in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.308615in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.310222in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.310450in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.312045in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.312499in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.314080in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.315204in}{4.293214in}}%
\pgfpathlineto{\pgfqpoint{11.317214in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.318323in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.320088in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.322059in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.322713in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.324231in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.325310in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.327240in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.327667in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.328943in}{4.321365in}}%
\pgfpathlineto{\pgfqpoint{11.329578in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.330845in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.331055in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.332733in}{4.329899in}}%
\pgfpathlineto{\pgfqpoint{11.333983in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.337082in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.337698in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.339127in}{4.341656in}}%
\pgfpathlineto{\pgfqpoint{11.341155in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.341357in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.342565in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.343167in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.344566in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.344964in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.346352in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.346748in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.348126in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.349693in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.350083in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.351637in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{11.352796in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.354907in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.355289in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.356811in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.357001in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.358701in}{4.377763in}}%
\pgfpathlineto{\pgfqpoint{11.359640in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.361322in}{4.382645in}}%
\pgfpathlineto{\pgfqpoint{11.362066in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.363732in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.364468in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.366483in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.366666in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.367938in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.368120in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.369565in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.369925in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.371361in}{4.402505in}}%
\pgfpathlineto{\pgfqpoint{11.372075in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.373321in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.373498in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.374737in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.374913in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{4.412085in}}%
\pgfpathlineto{\pgfqpoint{11.377020in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.378415in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.378763in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.380148in}{4.419353in}}%
\pgfpathlineto{\pgfqpoint{11.381010in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.384936in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.385613in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.387129in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.387799in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.389468in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.389967in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.391291in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{11.392115in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.393428in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.394082in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.395547in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.396195in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.397487in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.399412in}{4.453251in}}%
\pgfpathlineto{\pgfqpoint{11.399891in}{4.453678in}}%
\pgfpathlineto{\pgfqpoint{11.401639in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.401956in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.403218in}{4.459405in}}%
\pgfpathlineto{\pgfqpoint{11.405256in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.405879in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.407277in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.407741in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.408974in}{4.468815in}}%
\pgfpathlineto{\pgfqpoint{11.413091in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.413243in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.414750in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.415350in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.416695in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.417291in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.418626in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.419364in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.421420in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.422005in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.423314in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.423460in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.424906in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{11.425626in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{11.427060in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.427489in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.428770in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.429621in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.431594in}{4.505626in}}%
\pgfpathlineto{\pgfqpoint{11.431734in}{4.505626in}}%
\pgfpathlineto{\pgfqpoint{11.433134in}{4.508407in}}%
\pgfpathlineto{\pgfqpoint{11.433691in}{4.508815in}}%
\pgfpathlineto{\pgfqpoint{11.435218in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.436047in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.437422in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.437970in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.439335in}{4.518274in}}%
\pgfpathlineto{\pgfqpoint{11.441098in}{4.520231in}}%
\pgfpathlineto{\pgfqpoint{11.441233in}{4.520231in}}%
\pgfpathlineto{\pgfqpoint{11.442446in}{4.523092in}}%
\pgfpathlineto{\pgfqpoint{11.443385in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.444853in}{4.526576in}}%
\pgfpathlineto{\pgfqpoint{11.445916in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.449077in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.449469in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.450902in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.451292in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.453744in}{4.550877in}}%
\pgfpathlineto{\pgfqpoint{11.454513in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{11.455918in}{4.553801in}}%
\pgfpathlineto{\pgfqpoint{11.456045in}{4.553801in}}%
\pgfpathlineto{\pgfqpoint{11.457314in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.457820in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.459206in}{4.559328in}}%
\pgfpathlineto{\pgfqpoint{11.461458in}{4.563295in}}%
\pgfpathlineto{\pgfqpoint{11.462079in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{11.463442in}{4.566943in}}%
\pgfpathlineto{\pgfqpoint{11.464305in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.465533in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.467485in}{4.573215in}}%
\pgfpathlineto{\pgfqpoint{11.467849in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.469181in}{4.577044in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.472180in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.472418in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.473726in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.474199in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.475732in}{4.588656in}}%
\pgfpathlineto{\pgfqpoint{11.476788in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.478073in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.478886in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.480276in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.481082in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.482574in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{11.483259in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.484624in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.485191in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.486432in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.486995in}{4.607724in}}%
\pgfpathlineto{\pgfqpoint{11.488563in}{4.610147in}}%
\pgfpathlineto{\pgfqpoint{11.489120in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{11.490675in}{4.613808in}}%
\pgfpathlineto{\pgfqpoint{11.491449in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.492770in}{4.617016in}}%
\pgfpathlineto{\pgfqpoint{11.493756in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.495065in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.495282in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.496583in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{11.497984in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.499698in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.500232in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.501401in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.501930in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.503197in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.504247in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.505502in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.507165in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.508817in}{4.639187in}}%
\pgfpathlineto{\pgfqpoint{11.509639in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.510969in}{4.642606in}}%
\pgfpathlineto{\pgfqpoint{11.511784in}{4.642696in}}%
\pgfpathlineto{\pgfqpoint{11.513002in}{4.645652in}}%
\pgfpathlineto{\pgfqpoint{11.514112in}{4.646469in}}%
\pgfpathlineto{\pgfqpoint{11.515519in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{11.516619in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{11.517813in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.518605in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.519790in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.520576in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.521849in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.522435in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.523601in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.524762in}{4.663314in}}%
\pgfpathlineto{\pgfqpoint{11.525918in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.526014in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.527259in}{4.668645in}}%
\pgfpathlineto{\pgfqpoint{11.528308in}{4.669601in}}%
\pgfpathlineto{\pgfqpoint{11.529637in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{11.530770in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.531898in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.531992in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.533208in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{11.534511in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{11.535807in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.536452in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.537647in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{11.539746in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{11.540743in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.541917in}{4.692104in}}%
\pgfpathlineto{\pgfqpoint{11.543623in}{4.694944in}}%
\pgfpathlineto{\pgfqpoint{11.544070in}{4.694944in}}%
\pgfpathlineto{\pgfqpoint{11.545228in}{4.697223in}}%
\pgfpathlineto{\pgfqpoint{11.545939in}{4.697771in}}%
\pgfpathlineto{\pgfqpoint{11.547088in}{4.701001in}}%
\pgfpathlineto{\pgfqpoint{11.548233in}{4.701942in}}%
\pgfpathlineto{\pgfqpoint{11.549634in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{11.550680in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{11.551808in}{4.707875in}}%
\pgfpathlineto{\pgfqpoint{11.552500in}{4.708060in}}%
\pgfpathlineto{\pgfqpoint{11.553706in}{4.711327in}}%
\pgfpathlineto{\pgfqpoint{11.554306in}{4.711386in}}%
\pgfpathlineto{\pgfqpoint{11.555503in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.555844in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.557034in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.557204in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.558387in}{4.718797in}}%
\pgfpathlineto{\pgfqpoint{11.558724in}{4.718797in}}%
\pgfpathlineto{\pgfqpoint{11.559900in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.560067in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.561321in}{4.723417in}}%
\pgfpathlineto{\pgfqpoint{11.562650in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.563808in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.564549in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.565698in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.566107in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.567330in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.568304in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.569597in}{4.735709in}}%
\pgfpathlineto{\pgfqpoint{11.571364in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.572801in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.573595in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.574861in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.575885in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.577061in}{4.744264in}}%
\pgfpathlineto{\pgfqpoint{11.578387in}{4.745788in}}%
\pgfpathlineto{\pgfqpoint{11.579396in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.582935in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.583469in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.584686in}{4.753388in}}%
\pgfpathlineto{\pgfqpoint{11.585746in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.586876in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.588001in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.589494in}{4.759423in}}%
\pgfpathlineto{\pgfqpoint{11.590607in}{4.760248in}}%
\pgfpathlineto{\pgfqpoint{11.591863in}{4.762911in}}%
\pgfpathlineto{\pgfqpoint{11.593333in}{4.763902in}}%
\pgfpathlineto{\pgfqpoint{11.594502in}{4.765785in}}%
\pgfpathlineto{\pgfqpoint{11.595376in}{4.766668in}}%
\pgfpathlineto{\pgfqpoint{11.596969in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{11.597114in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{11.598266in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.598839in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.600055in}{4.773591in}}%
\pgfpathlineto{\pgfqpoint{11.601619in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.602820in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.603243in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.604437in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.605206in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{11.606599in}{4.783690in}}%
\pgfpathlineto{\pgfqpoint{11.608812in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.610048in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.610390in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.611619in}{4.791841in}}%
\pgfpathlineto{\pgfqpoint{11.612570in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.613720in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.613787in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.614932in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.614999in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.616138in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.616539in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.617737in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.618268in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.619392in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.619656in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.620839in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.621559in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.622864in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.623708in}{4.813298in}}%
\pgfpathlineto{\pgfqpoint{11.624937in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.625066in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.626288in}{4.818752in}}%
\pgfpathlineto{\pgfqpoint{11.627057in}{4.819643in}}%
\pgfpathlineto{\pgfqpoint{11.628333in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.628524in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.629666in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.630172in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.631370in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.632248in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.633436in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.633560in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.634804in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.634866in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.636102in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.636287in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.637517in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.638802in}{4.845839in}}%
\pgfpathlineto{\pgfqpoint{11.639046in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.853771in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.853771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290353in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.290838in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.294685in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{11.295162in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{11.297060in}{3.947952in}}%
\pgfpathlineto{\pgfqpoint{11.298004in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{11.299881in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{11.300348in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{11.303592in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{11.318775in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.323495in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.324343in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.326872in}{4.011149in}}%
\pgfpathlineto{\pgfqpoint{11.327709in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.329790in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{11.340338in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.340735in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.346226in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{11.348542in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{11.358708in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.359077in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.362734in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{11.363458in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.365979in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{11.366337in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{11.368829in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{11.372346in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{11.372695in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{11.375124in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.377872in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{11.378213in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{11.380251in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{11.380590in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{11.383278in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.383945in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.385606in}{4.137598in}}%
\pgfpathlineto{\pgfqpoint{11.388568in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.389874in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.390199in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.391496in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.391819in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.393428in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.397564in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.397880in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.399764in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{11.400388in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{11.402253in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.402563in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.405025in}{4.182045in}}%
\pgfpathlineto{\pgfqpoint{11.405636in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{11.407765in}{4.188980in}}%
\pgfpathlineto{\pgfqpoint{11.408370in}{4.189252in}}%
\pgfpathlineto{\pgfqpoint{11.412565in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.412861in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.414930in}{4.205155in}}%
\pgfpathlineto{\pgfqpoint{11.416397in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.418436in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.418726in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.420459in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.421607in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.423036in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.423320in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.424739in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.425021in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.426992in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.427272in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.428946in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.429502in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.430885in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.431161in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.432810in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.433903in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.435533in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.451022in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.451276in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.452797in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.453806in}{4.293214in}}%
\pgfpathlineto{\pgfqpoint{11.456060in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.456310in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.458295in}{4.303855in}}%
\pgfpathlineto{\pgfqpoint{11.459035in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.494782in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.494995in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.496483in}{4.388653in}}%
\pgfpathlineto{\pgfqpoint{11.496907in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.498594in}{4.393956in}}%
\pgfpathlineto{\pgfqpoint{11.501104in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.502556in}{4.402505in}}%
\pgfpathlineto{\pgfqpoint{11.502969in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.504205in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.504411in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.505844in}{4.410397in}}%
\pgfpathlineto{\pgfqpoint{11.506456in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.513285in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.513483in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.514865in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.516826in}{4.433327in}}%
\pgfpathlineto{\pgfqpoint{11.517411in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.518772in}{4.437546in}}%
\pgfpathlineto{\pgfqpoint{11.519159in}{4.437558in}}%
\pgfpathlineto{\pgfqpoint{11.520702in}{4.441428in}}%
\pgfpathlineto{\pgfqpoint{11.522618in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.523380in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.524897in}{4.451080in}}%
\pgfpathlineto{\pgfqpoint{11.525086in}{4.451080in}}%
\pgfpathlineto{\pgfqpoint{11.526969in}{4.455769in}}%
\pgfpathlineto{\pgfqpoint{11.527717in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.529023in}{4.460069in}}%
\pgfpathlineto{\pgfqpoint{11.533081in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.533447in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.535085in}{4.474104in}}%
\pgfpathlineto{\pgfqpoint{11.535629in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.536533in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.537973in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.538152in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.539760in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.540294in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.544873in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.545047in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.546611in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.547304in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.554457in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.554625in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.556297in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.556797in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.558784in}{4.528710in}}%
\pgfpathlineto{\pgfqpoint{11.558949in}{4.528761in}}%
\pgfpathlineto{\pgfqpoint{11.560593in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.560920in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.562551in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.563847in}{4.550267in}}%
\pgfpathlineto{\pgfqpoint{11.566581in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.566900in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.568492in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.568968in}{4.561152in}}%
\pgfpathlineto{\pgfqpoint{11.570547in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.571018in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.572584in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.575995in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.576456in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.578293in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.578598in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.579966in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.580117in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.581777in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.582228in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.583576in}{4.594640in}}%
\pgfpathlineto{\pgfqpoint{11.585362in}{4.598269in}}%
\pgfpathlineto{\pgfqpoint{11.585806in}{4.599262in}}%
\pgfpathlineto{\pgfqpoint{11.588163in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.588749in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.590062in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.591946in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{11.592955in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.594246in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.594389in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.595814in}{4.617695in}}%
\pgfpathlineto{\pgfqpoint{11.596524in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.598079in}{4.621989in}}%
\pgfpathlineto{\pgfqpoint{11.599063in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.600323in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.600880in}{4.625178in}}%
\pgfpathlineto{\pgfqpoint{11.602131in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.602685in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.603926in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.604339in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.605709in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.606527in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.607885in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.609236in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.611382in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.611649in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.612979in}{4.642606in}}%
\pgfpathlineto{\pgfqpoint{11.613774in}{4.642696in}}%
\pgfpathlineto{\pgfqpoint{11.615093in}{4.645652in}}%
\pgfpathlineto{\pgfqpoint{11.616012in}{4.646469in}}%
\pgfpathlineto{\pgfqpoint{11.617580in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{11.618750in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{11.620043in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.620815in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.622098in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.622991in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.624263in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.625149in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.626409in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.627913in}{4.663314in}}%
\pgfpathlineto{\pgfqpoint{11.629159in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.629408in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.630770in}{4.668645in}}%
\pgfpathlineto{\pgfqpoint{11.632125in}{4.669601in}}%
\pgfpathlineto{\pgfqpoint{11.633351in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.633717in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.634935in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.635178in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.636388in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.636630in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.637953in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{11.639628in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{11.641054in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.642000in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.643178in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{11.643765in}{4.685527in}}%
\pgfpathlineto{\pgfqpoint{11.644935in}{4.687160in}}%
\pgfpathlineto{\pgfqpoint{11.645168in}{4.688229in}}%
\pgfpathlineto{\pgfqpoint{11.646331in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.646910in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.648065in}{4.692104in}}%
\pgfpathlineto{\pgfqpoint{11.648526in}{4.692501in}}%
\pgfpathlineto{\pgfqpoint{11.649788in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{11.651385in}{4.697223in}}%
\pgfpathlineto{\pgfqpoint{11.652745in}{4.697771in}}%
\pgfpathlineto{\pgfqpoint{11.653986in}{4.701001in}}%
\pgfpathlineto{\pgfqpoint{11.655332in}{4.701942in}}%
\pgfpathlineto{\pgfqpoint{11.656783in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{11.658114in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{11.659329in}{4.707875in}}%
\pgfpathlineto{\pgfqpoint{11.660098in}{4.708060in}}%
\pgfpathlineto{\pgfqpoint{11.661303in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{11.662828in}{4.713271in}}%
\pgfpathlineto{\pgfqpoint{11.663911in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.665098in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.665420in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.666599in}{4.718209in}}%
\pgfpathlineto{\pgfqpoint{11.668092in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{11.668623in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.669893in}{4.723417in}}%
\pgfpathlineto{\pgfqpoint{11.671366in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.672622in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.673247in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.674390in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.674804in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.676043in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.676968in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.678298in}{4.735709in}}%
\pgfpathlineto{\pgfqpoint{11.679824in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.681340in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.681844in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.683148in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.683847in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.685042in}{4.744760in}}%
\pgfpathlineto{\pgfqpoint{11.686033in}{4.745788in}}%
\pgfpathlineto{\pgfqpoint{11.687217in}{4.747033in}}%
\pgfpathlineto{\pgfqpoint{11.687414in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.688591in}{4.749117in}}%
\pgfpathlineto{\pgfqpoint{11.690444in}{4.752717in}}%
\pgfpathlineto{\pgfqpoint{11.691414in}{4.753388in}}%
\pgfpathlineto{\pgfqpoint{11.692765in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.693918in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.695541in}{4.759675in}}%
\pgfpathlineto{\pgfqpoint{11.696017in}{4.760248in}}%
\pgfpathlineto{\pgfqpoint{11.697249in}{4.762911in}}%
\pgfpathlineto{\pgfqpoint{11.698381in}{4.763902in}}%
\pgfpathlineto{\pgfqpoint{11.699508in}{4.765785in}}%
\pgfpathlineto{\pgfqpoint{11.700256in}{4.766668in}}%
\pgfpathlineto{\pgfqpoint{11.702581in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.703504in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.704883in}{4.774507in}}%
\pgfpathlineto{\pgfqpoint{11.706255in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.707437in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.707981in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.709156in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.710235in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{11.711666in}{4.783690in}}%
\pgfpathlineto{\pgfqpoint{11.713178in}{4.784789in}}%
\pgfpathlineto{\pgfqpoint{11.714329in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.714417in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.715561in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.715649in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.716875in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{11.717573in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{11.718790in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.719137in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.720346in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.720690in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.721806in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.722319in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.723513in}{4.799044in}}%
\pgfpathlineto{\pgfqpoint{11.724278in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.725547in}{4.802197in}}%
\pgfpathlineto{\pgfqpoint{11.726641in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.727814in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.728482in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.729647in}{4.807324in}}%
\pgfpathlineto{\pgfqpoint{11.731136in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.732371in}{4.811326in}}%
\pgfpathlineto{\pgfqpoint{11.733681in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.734984in}{4.815187in}}%
\pgfpathlineto{\pgfqpoint{11.735714in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.737006in}{4.818752in}}%
\pgfpathlineto{\pgfqpoint{11.738453in}{4.819643in}}%
\pgfpathlineto{\pgfqpoint{11.739731in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.740288in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.741478in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.742426in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.743606in}{4.827917in}}%
\pgfpathlineto{\pgfqpoint{11.744780in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.745092in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.746259in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.746725in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.747961in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.748346in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.749575in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.750111in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.751331in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.751863in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{11.753828in}{4.847858in}}%
\pgfpathlineto{\pgfqpoint{11.754730in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.755928in}{4.858109in}}%
\pgfpathlineto{\pgfqpoint{11.756226in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.757417in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{11.757714in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{11.758971in}{4.865177in}}%
\pgfpathlineto{\pgfqpoint{11.759560in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.760735in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.760881in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.762122in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.762995in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.764298in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.764586in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.765809in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.765953in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.767169in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{11.767811in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.769018in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.769655in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{11.771064in}{4.890297in}}%
\pgfpathlineto{\pgfqpoint{11.771975in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{11.773232in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{11.773789in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.775106in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.775658in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.776897in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{11.778197in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{11.779423in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.780034in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.781183in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.781386in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.782596in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.782998in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.784334in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{11.785530in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{11.786720in}{4.919865in}}%
\pgfpathlineto{\pgfqpoint{11.787247in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{11.788430in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.788757in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.789997in}{4.926765in}}%
\pgfpathlineto{\pgfqpoint{11.791166in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.792395in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.792459in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.793681in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.793745in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.794961in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.795025in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.796170in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.796678in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.797879in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{11.799012in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{11.800140in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{11.800826in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{11.802070in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.802813in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.803985in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.805152in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.805213in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.806374in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.806496in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.960941in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.960941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.467728in}{3.968387in}}%
\pgfpathlineto{\pgfqpoint{11.468697in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{11.471583in}{3.976491in}}%
\pgfpathlineto{\pgfqpoint{11.474436in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{11.476788in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.481427in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.484624in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{11.485530in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{11.489566in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.493975in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{11.494411in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{11.496150in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{11.500870in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{11.504247in}{4.052068in}}%
\pgfpathlineto{\pgfqpoint{11.510459in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.512089in}{4.069320in}}%
\pgfpathlineto{\pgfqpoint{11.518902in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{11.523601in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{11.525533in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.527832in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{11.528213in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{11.531992in}{4.114509in}}%
\pgfpathlineto{\pgfqpoint{11.538653in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.540472in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.541195in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.542996in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{11.546204in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.546912in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.548672in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{11.549372in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{11.552500in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.570803in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.573357in}{4.214661in}}%
\pgfpathlineto{\pgfqpoint{11.574308in}{4.217293in}}%
\pgfpathlineto{\pgfqpoint{11.578387in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.580247in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.580556in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.582706in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.583012in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.585141in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.586048in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.587852in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.589940in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{11.593479in}{4.267417in}}%
\pgfpathlineto{\pgfqpoint{11.599841in}{4.283187in}}%
\pgfpathlineto{\pgfqpoint{11.600126in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.602114in}{4.288762in}}%
\pgfpathlineto{\pgfqpoint{11.602679in}{4.289331in}}%
\pgfpathlineto{\pgfqpoint{11.604367in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.605206in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.608812in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.609087in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.611551in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.612366in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.614797in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.615870in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.617205in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.619326in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.620116in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.621690in}{4.336703in}}%
\pgfpathlineto{\pgfqpoint{11.622473in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.624032in}{4.342174in}}%
\pgfpathlineto{\pgfqpoint{11.625324in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.626609in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.626865in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.628651in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.628905in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.630425in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.630677in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.632686in}{4.361951in}}%
\pgfpathlineto{\pgfqpoint{11.643456in}{4.388653in}}%
\pgfpathlineto{\pgfqpoint{11.644413in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.646788in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.647496in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.648906in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.649140in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.650774in}{4.407732in}}%
\pgfpathlineto{\pgfqpoint{11.660803in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.661249in}{4.431049in}}%
\pgfpathlineto{\pgfqpoint{11.663248in}{4.435856in}}%
\pgfpathlineto{\pgfqpoint{11.663691in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.665232in}{4.439298in}}%
\pgfpathlineto{\pgfqpoint{11.683219in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.683423in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.685050in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.690660in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.690858in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.692240in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.692830in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.694201in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.694396in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.695953in}{4.500499in}}%
\pgfpathlineto{\pgfqpoint{11.696147in}{4.500499in}}%
\pgfpathlineto{\pgfqpoint{11.697692in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.698077in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.699420in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.699993in}{4.508407in}}%
\pgfpathlineto{\pgfqpoint{11.711369in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.712098in}{4.531536in}}%
\pgfpathlineto{\pgfqpoint{11.713728in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.714269in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.717491in}{4.552759in}}%
\pgfpathlineto{\pgfqpoint{11.719264in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.719440in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.721024in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.721549in}{4.561152in}}%
\pgfpathlineto{\pgfqpoint{11.723119in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.723987in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.725541in}{4.568846in}}%
\pgfpathlineto{\pgfqpoint{11.727599in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.727770in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.729301in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.730148in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.732168in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.732670in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.734005in}{4.585768in}}%
\pgfpathlineto{\pgfqpoint{11.735830in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.735995in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.737312in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.738132in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.739601in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.740251in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.741869in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{11.742513in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.743956in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.744595in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.745868in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.746502in}{4.607724in}}%
\pgfpathlineto{\pgfqpoint{11.748864in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.749491in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.750894in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.751050in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.752444in}{4.617016in}}%
\pgfpathlineto{\pgfqpoint{11.753370in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.754752in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.754905in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.756278in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{11.757644in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.759604in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.759754in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.760951in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.761399in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.762737in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.763477in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.764804in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.765978in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.812189in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.813401in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.813643in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.814968in}{4.730988in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{4.730988in}}%
\pgfpathlineto{\pgfqpoint{11.817003in}{4.733494in}}%
\pgfpathlineto{\pgfqpoint{11.817360in}{4.733494in}}%
\pgfpathlineto{\pgfqpoint{11.818548in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.819612in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.820789in}{4.740791in}}%
\pgfpathlineto{\pgfqpoint{11.821843in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.824286in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.825095in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.826476in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.827277in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.828532in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.828760in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.830007in}{4.756732in}}%
\pgfpathlineto{\pgfqpoint{11.834269in}{4.765676in}}%
\pgfpathlineto{\pgfqpoint{11.835158in}{4.767004in}}%
\pgfpathlineto{\pgfqpoint{11.836594in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.837144in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.838569in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.839006in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.840312in}{4.779384in}}%
\pgfpathlineto{\pgfqpoint{11.841070in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.842796in}{4.783756in}}%
\pgfpathlineto{\pgfqpoint{11.843332in}{4.784789in}}%
\pgfpathlineto{\pgfqpoint{11.844616in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.844829in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.846211in}{4.791841in}}%
\pgfpathlineto{\pgfqpoint{11.846951in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.848321in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.848846in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.849997in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.850102in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.851351in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.851558in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.852697in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.852800in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.854035in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.854548in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.855877in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.856590in}{4.813298in}}%
\pgfpathlineto{\pgfqpoint{11.857807in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.857908in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.859319in}{4.819547in}}%
\pgfpathlineto{\pgfqpoint{11.860323in}{4.820610in}}%
\pgfpathlineto{\pgfqpoint{11.862318in}{4.824567in}}%
\pgfpathlineto{\pgfqpoint{11.863507in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.864691in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.865966in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.867138in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.867625in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.868886in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.869369in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.870622in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.871293in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.872536in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.873297in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{11.875097in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.875285in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.876414in}{4.848022in}}%
\pgfpathlineto{\pgfqpoint{11.876789in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.878005in}{4.857667in}}%
\pgfpathlineto{\pgfqpoint{11.878657in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.879863in}{4.860656in}}%
\pgfpathlineto{\pgfqpoint{11.880603in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{11.881892in}{4.865177in}}%
\pgfpathlineto{\pgfqpoint{11.883174in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.884359in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.885175in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.886351in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.886891in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.888058in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.888327in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.889665in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.890820in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.892057in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.892937in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.894163in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{11.895731in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.896858in}{4.885327in}}%
\pgfpathlineto{\pgfqpoint{11.897721in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.898924in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{11.899695in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{11.900889in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{11.902500in}{4.891907in}}%
\pgfpathlineto{\pgfqpoint{11.903680in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.904687in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{11.905858in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.906441in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.907685in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{11.909500in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{11.910729in}{4.905525in}}%
\pgfpathlineto{\pgfqpoint{11.911708in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.913332in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.914543in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.915186in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.916548in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{11.918061in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{11.919249in}{4.918932in}}%
\pgfpathlineto{\pgfqpoint{11.920038in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{11.921295in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.921764in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.922935in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{11.923013in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{11.924177in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.924410in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.925645in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.925799in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.927027in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.927180in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.928402in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.928554in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.929693in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.930298in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.931505in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{11.932705in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{11.933900in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{11.934644in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{11.935977in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.936715in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.937890in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.937964in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.939133in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.939206in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.940370in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.940588in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.941818in}{4.962385in}}%
\pgfpathlineto{\pgfqpoint{11.942394in}{4.963051in}}%
\pgfpathlineto{\pgfqpoint{11.943830in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{11.944687in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{11.945897in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{11.946181in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{11.947383in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{11.947947in}{4.972982in}}%
\pgfpathlineto{\pgfqpoint{11.949351in}{4.975851in}}%
\pgfpathlineto{\pgfqpoint{11.950468in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{11.951581in}{4.978900in}}%
\pgfpathlineto{\pgfqpoint{11.951650in}{4.978900in}}%
\pgfpathlineto{\pgfqpoint{11.952827in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{11.953240in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{11.954478in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{11.955641in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{11.956866in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{11.957815in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{11.958963in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{11.959300in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{11.960507in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{11.961176in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{11.962374in}{4.998302in}}%
\pgfpathlineto{\pgfqpoint{11.963501in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{11.964820in}{5.001970in}}%
\pgfpathlineto{\pgfqpoint{11.965608in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{11.967633in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{11.968671in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{11.969834in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{11.971056in}{5.011359in}}%
\pgfpathlineto{\pgfqpoint{11.972272in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{11.972400in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{11.973546in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{11.973609in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{11.974750in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{11.974813in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{11.976010in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{11.976199in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{11.977390in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{11.977578in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{11.978762in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{11.979383in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{11.980559in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.027257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635056in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.635542in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.639389in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{11.644584in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{11.650131in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.718443in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.719137in}{4.208328in}}%
\pgfpathlineto{\pgfqpoint{11.723598in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.723938in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.725293in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.725631in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.726977in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.727312in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.729647in}{4.234137in}}%
\pgfpathlineto{\pgfqpoint{11.730310in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.732617in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.732945in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.735552in}{4.248823in}}%
\pgfpathlineto{\pgfqpoint{11.736199in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.739093in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{11.739731in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.744780in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.745092in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.747575in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.747884in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.750034in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.750950in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.752772in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.755779in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.756077in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.757862in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.759928in}{4.311008in}}%
\pgfpathlineto{\pgfqpoint{11.761977in}{4.317523in}}%
\pgfpathlineto{\pgfqpoint{11.764875in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.766025in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.767739in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.768024in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.769725in}{4.336998in}}%
\pgfpathlineto{\pgfqpoint{11.771134in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.772814in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.773093in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.774483in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.776141in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.776691in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.778879in}{4.359501in}}%
\pgfpathlineto{\pgfqpoint{11.779695in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.781588in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.782126in}{4.366558in}}%
\pgfpathlineto{\pgfqpoint{11.784001in}{4.371973in}}%
\pgfpathlineto{\pgfqpoint{11.784534in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.787182in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.787445in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.789802in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.790323in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.800265in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.800515in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.802504in}{4.422082in}}%
\pgfpathlineto{\pgfqpoint{11.803246in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.804723in}{4.427283in}}%
\pgfpathlineto{\pgfqpoint{11.816703in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.818335in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.819494in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.821337in}{4.468437in}}%
\pgfpathlineto{\pgfqpoint{11.823850in}{4.474104in}}%
\pgfpathlineto{\pgfqpoint{11.825887in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.851363in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.852581in}{4.550267in}}%
\pgfpathlineto{\pgfqpoint{11.858582in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.858977in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.860943in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{11.861334in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{11.863281in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.863669in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.865598in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.865982in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.868084in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.868274in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.869979in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.870545in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.873540in}{4.606074in}}%
\pgfpathlineto{\pgfqpoint{11.874098in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.877602in}{4.616832in}}%
\pgfpathlineto{\pgfqpoint{11.878516in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.880695in}{4.624228in}}%
\pgfpathlineto{\pgfqpoint{11.884642in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.886062in}{4.637528in}}%
\pgfpathlineto{\pgfqpoint{11.888702in}{4.642696in}}%
\pgfpathlineto{\pgfqpoint{11.890273in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{11.890447in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{11.892007in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.892180in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.893729in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{11.895269in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.897983in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.898151in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.899664in}{4.677312in}}%
\pgfpathlineto{\pgfqpoint{11.900166in}{4.677312in}}%
\pgfpathlineto{\pgfqpoint{11.901833in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.902165in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.903818in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{11.904641in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.905951in}{4.693783in}}%
\pgfpathlineto{\pgfqpoint{11.921620in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.921927in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.923302in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.923607in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.925124in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.925728in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.927082in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.927382in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.928876in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.929620in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.936361in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.936938in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.938376in}{4.779384in}}%
\pgfpathlineto{\pgfqpoint{11.938806in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.941370in}{4.786216in}}%
\pgfpathlineto{\pgfqpoint{11.942783in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.944187in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.944467in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.945863in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.946419in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.947665in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.949043in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.949180in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.950549in}{4.807324in}}%
\pgfpathlineto{\pgfqpoint{11.951775in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.955283in}{4.815187in}}%
\pgfpathlineto{\pgfqpoint{11.955551in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.957019in}{4.819547in}}%
\pgfpathlineto{\pgfqpoint{11.958081in}{4.820610in}}%
\pgfpathlineto{\pgfqpoint{11.960585in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.961240in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.962544in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.963713in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.964875in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.965262in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.966674in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.966929in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.968205in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.971238in}{4.843798in}}%
\pgfpathlineto{\pgfqpoint{11.971490in}{4.843798in}}%
\pgfpathlineto{\pgfqpoint{11.972991in}{4.847858in}}%
\pgfpathlineto{\pgfqpoint{11.973863in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.975103in}{4.858109in}}%
\pgfpathlineto{\pgfqpoint{11.975474in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.976706in}{4.860656in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.979274in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.980488in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.980971in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.982177in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.982297in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.983496in}{4.874864in}}%
\pgfpathlineto{\pgfqpoint{11.984212in}{4.875112in}}%
\pgfpathlineto{\pgfqpoint{11.985521in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{11.986231in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{11.987529in}{4.881496in}}%
\pgfpathlineto{\pgfqpoint{11.987882in}{4.881496in}}%
\pgfpathlineto{\pgfqpoint{11.989054in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.989288in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.990454in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.991498in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{11.993115in}{4.890058in}}%
\pgfpathlineto{\pgfqpoint{11.996316in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.996996in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{11.998239in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.998577in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.999924in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{12.001598in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{12.002818in}{4.905525in}}%
\pgfpathlineto{\pgfqpoint{12.003812in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{12.005022in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{12.005569in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{12.006770in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{12.007532in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{12.008939in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{12.010661in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{12.011837in}{4.918932in}}%
\pgfpathlineto{\pgfqpoint{12.012796in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{12.014068in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{12.014808in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{12.015965in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{12.016175in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{12.017430in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.017743in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.018990in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{12.019405in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{12.020644in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.021055in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.022286in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{12.022695in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{12.023918in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.024831in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.026044in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{12.027751in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.028950in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{12.030142in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.031527in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{12.032609in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{12.033784in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.034077in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.035245in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{12.035536in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{12.036698in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.037084in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.038430in}{4.962385in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{4.963051in}}%
\pgfpathlineto{\pgfqpoint{12.040626in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{12.041574in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.042802in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{12.043085in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{12.044305in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{12.044773in}{4.972982in}}%
\pgfpathlineto{\pgfqpoint{12.046264in}{4.975851in}}%
\pgfpathlineto{\pgfqpoint{12.047192in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.048392in}{4.980114in}}%
\pgfpathlineto{\pgfqpoint{12.049770in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.051050in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.051960in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.053228in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.053950in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.055118in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{12.055297in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{12.056549in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{12.056994in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{12.058237in}{4.998302in}}%
\pgfpathlineto{\pgfqpoint{12.059032in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{12.060528in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{12.060967in}{5.003247in}}%
\pgfpathlineto{\pgfqpoint{12.062364in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{12.063407in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.064618in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{12.067194in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{12.067450in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{12.068642in}{5.018581in}}%
\pgfpathlineto{\pgfqpoint{12.069490in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.070840in}{5.024036in}}%
\pgfpathlineto{\pgfqpoint{12.072016in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.073186in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.080661in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.082032in}{5.032232in}}%
\pgfpathlineto{\pgfqpoint{12.082755in}{5.033301in}}%
\pgfpathlineto{\pgfqpoint{12.088858in}{5.046781in}}%
\pgfpathlineto{\pgfqpoint{12.089484in}{5.047524in}}%
\pgfpathlineto{\pgfqpoint{12.091041in}{5.051056in}}%
\pgfpathlineto{\pgfqpoint{12.091428in}{5.051787in}}%
\pgfpathlineto{\pgfqpoint{12.092588in}{5.053680in}}%
\pgfpathlineto{\pgfqpoint{12.092742in}{5.053770in}}%
\pgfpathlineto{\pgfqpoint{12.093972in}{5.058381in}}%
\pgfpathlineto{\pgfqpoint{12.095196in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.096491in}{5.062930in}}%
\pgfpathlineto{\pgfqpoint{12.097627in}{5.063342in}}%
\pgfpathlineto{\pgfqpoint{12.098833in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.099884in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.101079in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.101154in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.102343in}{5.072976in}}%
\pgfpathlineto{\pgfqpoint{12.103379in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.104632in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.105585in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.106826in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.107626in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.108857in}{5.084818in}}%
\pgfpathlineto{\pgfqpoint{12.109795in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.111015in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.111944in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.113154in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{12.114358in}{5.092996in}}%
\pgfpathlineto{\pgfqpoint{12.115486in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{12.116119in}{5.095547in}}%
\pgfpathlineto{\pgfqpoint{12.117378in}{5.098201in}}%
\pgfpathlineto{\pgfqpoint{12.118215in}{5.099298in}}%
\pgfpathlineto{\pgfqpoint{12.119948in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{12.120086in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{12.121326in}{5.103846in}}%
\pgfpathlineto{\pgfqpoint{12.121738in}{5.103846in}}%
\pgfpathlineto{\pgfqpoint{12.122901in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{12.123447in}{5.106661in}}%
\pgfpathlineto{\pgfqpoint{12.124738in}{5.109325in}}%
\pgfpathlineto{\pgfqpoint{12.125550in}{5.110081in}}%
\pgfpathlineto{\pgfqpoint{12.126964in}{5.113328in}}%
\pgfpathlineto{\pgfqpoint{12.127233in}{5.113328in}}%
\pgfpathlineto{\pgfqpoint{12.128437in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.130167in}{5.118583in}}%
\pgfpathlineto{\pgfqpoint{12.130962in}{5.119604in}}%
\pgfpathlineto{\pgfqpoint{12.132937in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.133592in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.135481in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.136388in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.137678in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.138705in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.139920in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.140684in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.143779in}{5.145932in}}%
\pgfpathlineto{\pgfqpoint{12.144155in}{5.146497in}}%
\pgfpathlineto{\pgfqpoint{12.145655in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.146091in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.147331in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.147826in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.149120in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.149856in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.151017in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.160228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812432in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{11.821960in}{4.048691in}}%
\pgfpathlineto{\pgfqpoint{11.823822in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{11.829781in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.830234in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.833824in}{4.076678in}}%
\pgfpathlineto{\pgfqpoint{11.835600in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{11.844295in}{4.104248in}}%
\pgfpathlineto{\pgfqpoint{11.847268in}{4.111867in}}%
\pgfpathlineto{\pgfqpoint{11.855163in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.855571in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.857604in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.884086in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.884449in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.886260in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.888416in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.890199in}{4.228629in}}%
\pgfpathlineto{\pgfqpoint{11.890908in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.893024in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.893726in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.895818in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.896165in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.898581in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.899267in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.901653in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.906690in}{4.271366in}}%
\pgfpathlineto{\pgfqpoint{11.907022in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.909335in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.912278in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.916148in}{4.296120in}}%
\pgfpathlineto{\pgfqpoint{11.918695in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.947383in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.949071in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{11.949631in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.951858in}{4.400571in}}%
\pgfpathlineto{\pgfqpoint{11.952412in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.963765in}{4.435856in}}%
\pgfpathlineto{\pgfqpoint{11.964030in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.966132in}{4.442436in}}%
\pgfpathlineto{\pgfqpoint{11.972846in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.973863in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.975885in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.976136in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.978139in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.980868in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.981114in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.983322in}{4.491879in}}%
\pgfpathlineto{\pgfqpoint{11.983810in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.985753in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.987200in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.990069in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.990307in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.992199in}{4.518274in}}%
\pgfpathlineto{\pgfqpoint{11.994078in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.995942in}{4.529992in}}%
\pgfpathlineto{\pgfqpoint{11.996406in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.998253in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.999629in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{12.003488in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{12.003713in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{12.005953in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{12.006399in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{12.009716in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.009935in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.011903in}{4.589138in}}%
\pgfpathlineto{\pgfqpoint{12.012120in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{12.013855in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{12.014071in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{12.015791in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{12.016220in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{12.018562in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{12.022766in}{4.617695in}}%
\pgfpathlineto{\pgfqpoint{12.023183in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{12.025461in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{12.028535in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{12.030159in}{4.635177in}}%
\pgfpathlineto{\pgfqpoint{12.030563in}{4.635177in}}%
\pgfpathlineto{\pgfqpoint{12.031973in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.032374in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.034172in}{4.642696in}}%
\pgfpathlineto{\pgfqpoint{12.034371in}{4.642696in}}%
\pgfpathlineto{\pgfqpoint{12.036155in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{12.036353in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{12.038122in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{12.038318in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{12.039880in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{12.041044in}{4.661243in}}%
\pgfpathlineto{\pgfqpoint{12.042973in}{4.666923in}}%
\pgfpathlineto{\pgfqpoint{12.043165in}{4.666923in}}%
\pgfpathlineto{\pgfqpoint{12.044888in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{12.045459in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{12.046976in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{12.047543in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{12.049422in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{12.049797in}{4.685527in}}%
\pgfpathlineto{\pgfqpoint{12.051288in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.051474in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.052955in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{12.056801in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{12.057346in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{12.058793in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{12.059513in}{4.711386in}}%
\pgfpathlineto{\pgfqpoint{12.060947in}{4.715809in}}%
\pgfpathlineto{\pgfqpoint{12.061126in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{12.062551in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{12.062728in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{12.064497in}{4.726233in}}%
\pgfpathlineto{\pgfqpoint{12.065025in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{12.066603in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.066952in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.068691in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.069037in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.070417in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{12.080037in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{12.081687in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{12.082016in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{12.083653in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{12.090254in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{12.090413in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{12.091838in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{12.092311in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{12.094507in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.094819in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.096219in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{12.096529in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{12.097920in}{4.827675in}}%
\pgfpathlineto{\pgfqpoint{12.098996in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.100373in}{4.835089in}}%
\pgfpathlineto{\pgfqpoint{12.102952in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{12.104757in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{12.106103in}{4.860620in}}%
\pgfpathlineto{\pgfqpoint{12.106847in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{12.108329in}{4.867759in}}%
\pgfpathlineto{\pgfqpoint{12.109214in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{12.110535in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{12.110828in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{12.112432in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{12.112722in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{12.114169in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{12.114890in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{12.116182in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{12.117324in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.118603in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{12.120158in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{12.120721in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{12.122122in}{4.898974in}}%
\pgfpathlineto{\pgfqpoint{12.122820in}{4.899926in}}%
\pgfpathlineto{\pgfqpoint{12.124487in}{4.904020in}}%
\pgfpathlineto{\pgfqpoint{12.124902in}{4.904116in}}%
\pgfpathlineto{\pgfqpoint{12.126281in}{4.907731in}}%
\pgfpathlineto{\pgfqpoint{12.141735in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.143023in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.143665in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{12.145071in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.145580in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.146848in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.147480in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.148865in}{4.963717in}}%
\pgfpathlineto{\pgfqpoint{12.148990in}{4.963717in}}%
\pgfpathlineto{\pgfqpoint{12.150242in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.150367in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.151735in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{12.153836in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.154327in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.155552in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{12.156162in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.157499in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.157742in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.159071in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.159191in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.160392in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.160512in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.161945in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.162064in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.163607in}{5.001970in}}%
\pgfpathlineto{\pgfqpoint{12.164080in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{12.168178in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{12.169452in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.169568in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.171065in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.171179in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.172552in}{5.026746in}}%
\pgfpathlineto{\pgfqpoint{12.178528in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.180194in}{5.034367in}}%
\pgfpathlineto{\pgfqpoint{12.180636in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{12.182945in}{5.042699in}}%
\pgfpathlineto{\pgfqpoint{12.192183in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.192288in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.193550in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.193760in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.195014in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.195222in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.196469in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.196573in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.197916in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.198019in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.199355in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.199457in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.200683in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{12.201090in}{5.092996in}}%
\pgfpathlineto{\pgfqpoint{12.202409in}{5.096794in}}%
\pgfpathlineto{\pgfqpoint{12.202713in}{5.096794in}}%
\pgfpathlineto{\pgfqpoint{12.204023in}{5.099777in}}%
\pgfpathlineto{\pgfqpoint{12.209197in}{5.109429in}}%
\pgfpathlineto{\pgfqpoint{12.209689in}{5.110081in}}%
\pgfpathlineto{\pgfqpoint{12.211452in}{5.114721in}}%
\pgfpathlineto{\pgfqpoint{12.212232in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.214652in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.214748in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.216093in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.217049in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.219328in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.219800in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.221212in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.222148in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.223454in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.224197in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.230060in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.230151in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.231415in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.232134in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.233478in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.234458in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.235701in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.239914in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.241129in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.241302in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.242597in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.242769in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.243971in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.244228in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.245422in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.245677in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.246950in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.247372in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.248636in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.248972in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.250144in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.250311in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.251643in}{5.189495in}}%
\pgfpathlineto{\pgfqpoint{12.252058in}{5.189495in}}%
\pgfpathlineto{\pgfqpoint{12.253380in}{5.194896in}}%
\pgfpathlineto{\pgfqpoint{12.253957in}{5.195715in}}%
\pgfpathlineto{\pgfqpoint{12.255678in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.255841in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.257225in}{5.208151in}}%
\pgfpathlineto{\pgfqpoint{12.259970in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.260211in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.261491in}{5.223113in}}%
\pgfpathlineto{\pgfqpoint{12.261890in}{5.223834in}}%
\pgfpathlineto{\pgfqpoint{12.263240in}{5.229717in}}%
\pgfpathlineto{\pgfqpoint{12.263795in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.265135in}{5.235937in}}%
\pgfpathlineto{\pgfqpoint{12.265606in}{5.236407in}}%
\pgfpathlineto{\pgfqpoint{12.267093in}{5.241091in}}%
\pgfpathlineto{\pgfqpoint{12.267639in}{5.241586in}}%
\pgfpathlineto{\pgfqpoint{12.269036in}{5.244637in}}%
\pgfpathlineto{\pgfqpoint{12.269963in}{5.245701in}}%
\pgfpathlineto{\pgfqpoint{12.271501in}{5.248075in}}%
\pgfpathlineto{\pgfqpoint{12.272266in}{5.248861in}}%
\pgfpathlineto{\pgfqpoint{12.273486in}{5.251310in}}%
\pgfpathlineto{\pgfqpoint{12.274548in}{5.252244in}}%
\pgfpathlineto{\pgfqpoint{12.275832in}{5.254208in}}%
\pgfpathlineto{\pgfqpoint{12.276359in}{5.254380in}}%
\pgfpathlineto{\pgfqpoint{12.277633in}{5.256726in}}%
\pgfpathlineto{\pgfqpoint{12.278604in}{5.257775in}}%
\pgfpathlineto{\pgfqpoint{12.279941in}{5.260583in}}%
\pgfpathlineto{\pgfqpoint{12.281492in}{5.261646in}}%
\pgfpathlineto{\pgfqpoint{12.284420in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.284638in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.285799in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.286521in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.287673in}{5.270204in}}%
\pgfpathlineto{\pgfqpoint{12.288319in}{5.270688in}}%
\pgfpathlineto{\pgfqpoint{12.289534in}{5.272607in}}%
\pgfpathlineto{\pgfqpoint{12.290459in}{5.273266in}}%
\pgfpathlineto{\pgfqpoint{12.291875in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.292157in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.293354in}{5.276857in}}%
\pgfpathlineto{\pgfqpoint{12.294754in}{5.278949in}}%
\pgfpathlineto{\pgfqpoint{12.295868in}{5.279298in}}%
\pgfpathlineto{\pgfqpoint{12.297116in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.298632in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.299866in}{5.284895in}}%
\pgfpathlineto{\pgfqpoint{12.301570in}{5.286000in}}%
\pgfpathlineto{\pgfqpoint{12.302722in}{5.287900in}}%
\pgfpathlineto{\pgfqpoint{12.303262in}{5.287900in}}%
\pgfpathlineto{\pgfqpoint{12.304474in}{5.290728in}}%
\pgfpathlineto{\pgfqpoint{12.305345in}{5.291363in}}%
\pgfpathlineto{\pgfqpoint{12.306613in}{5.294030in}}%
\pgfpathlineto{\pgfqpoint{12.307476in}{5.294315in}}%
\pgfpathlineto{\pgfqpoint{12.308667in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.308799in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.309984in}{5.298415in}}%
\pgfpathlineto{\pgfqpoint{12.310378in}{5.298415in}}%
\pgfpathlineto{\pgfqpoint{12.311620in}{5.301407in}}%
\pgfpathlineto{\pgfqpoint{12.312597in}{5.301407in}}%
\pgfpathlineto{\pgfqpoint{12.313763in}{5.303523in}}%
\pgfpathlineto{\pgfqpoint{12.314087in}{5.303840in}}%
\pgfpathlineto{\pgfqpoint{12.315246in}{5.306062in}}%
\pgfpathlineto{\pgfqpoint{12.315952in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{12.317104in}{5.309230in}}%
\pgfpathlineto{\pgfqpoint{12.317805in}{5.310203in}}%
\pgfpathlineto{\pgfqpoint{12.320085in}{5.314193in}}%
\pgfpathlineto{\pgfqpoint{12.320777in}{5.315258in}}%
\pgfpathlineto{\pgfqpoint{12.323092in}{5.319273in}}%
\pgfpathlineto{\pgfqpoint{12.324583in}{5.319773in}}%
\pgfpathlineto{\pgfqpoint{12.325757in}{5.323737in}}%
\pgfpathlineto{\pgfqpoint{12.327109in}{5.324036in}}%
\pgfpathlineto{\pgfqpoint{12.328270in}{5.327422in}}%
\pgfpathlineto{\pgfqpoint{12.329123in}{5.327422in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.329852in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.329852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.984181in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{11.987557in}{4.070740in}}%
\pgfpathlineto{\pgfqpoint{12.001077in}{4.104248in}}%
\pgfpathlineto{\pgfqpoint{12.004680in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{4.118585in}}%
\pgfpathlineto{\pgfqpoint{12.019860in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{12.021955in}{4.156182in}}%
\pgfpathlineto{\pgfqpoint{12.031771in}{4.182045in}}%
\pgfpathlineto{\pgfqpoint{12.032172in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{12.034959in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{12.035355in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{12.038107in}{4.198670in}}%
\pgfpathlineto{\pgfqpoint{12.038497in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{12.040828in}{4.205397in}}%
\pgfpathlineto{\pgfqpoint{12.086292in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{12.088217in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{12.088536in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{12.090761in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{12.091393in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{12.093592in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{12.096700in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{12.107282in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{12.109639in}{4.407732in}}%
\pgfpathlineto{\pgfqpoint{12.110225in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{12.111974in}{4.414773in}}%
\pgfpathlineto{\pgfqpoint{12.112554in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{12.114575in}{4.422082in}}%
\pgfpathlineto{\pgfqpoint{12.116008in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{12.118000in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{12.118284in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{12.122217in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{12.122774in}{4.444788in}}%
\pgfpathlineto{\pgfqpoint{12.125265in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{12.132858in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{12.133125in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{12.135514in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{12.135779in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{12.137881in}{4.487387in}}%
\pgfpathlineto{\pgfqpoint{12.138926in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{12.140744in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{12.141002in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{12.143574in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{12.143830in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{12.145866in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{12.147130in}{4.513656in}}%
\pgfpathlineto{\pgfqpoint{12.149139in}{4.519887in}}%
\pgfpathlineto{\pgfqpoint{12.150138in}{4.523092in}}%
\pgfpathlineto{\pgfqpoint{12.151876in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{12.155071in}{4.546358in}}%
\pgfpathlineto{\pgfqpoint{12.156775in}{4.552759in}}%
\pgfpathlineto{\pgfqpoint{12.161104in}{4.566943in}}%
\pgfpathlineto{\pgfqpoint{12.161342in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{12.163477in}{4.575031in}}%
\pgfpathlineto{\pgfqpoint{12.163713in}{4.575164in}}%
\pgfpathlineto{\pgfqpoint{12.165827in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.166061in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{12.169080in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{12.171378in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{12.174786in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{12.175012in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{12.177032in}{4.618898in}}%
\pgfpathlineto{\pgfqpoint{12.177256in}{4.618898in}}%
\pgfpathlineto{\pgfqpoint{12.179480in}{4.626795in}}%
\pgfpathlineto{\pgfqpoint{12.179701in}{4.626795in}}%
\pgfpathlineto{\pgfqpoint{12.181904in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{12.182123in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{12.183652in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.183869in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.187111in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{12.187540in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{12.189675in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{12.190099in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{12.191791in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{12.193889in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{12.194724in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{12.196591in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{12.197004in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{12.198649in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{12.199263in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.200691in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{12.209675in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{12.209871in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{12.211629in}{4.726233in}}%
\pgfpathlineto{\pgfqpoint{12.212212in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{12.213760in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.214145in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.215873in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.216255in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.217588in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{12.217968in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{12.219480in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{12.220045in}{4.747033in}}%
\pgfpathlineto{\pgfqpoint{12.221359in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{12.221732in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{12.223408in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{12.227092in}{4.765676in}}%
\pgfpathlineto{\pgfqpoint{12.227822in}{4.767004in}}%
\pgfpathlineto{\pgfqpoint{12.229638in}{4.772515in}}%
\pgfpathlineto{\pgfqpoint{12.231262in}{4.776579in}}%
\pgfpathlineto{\pgfqpoint{12.232875in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{12.237125in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{12.237301in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{12.238875in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{12.239049in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{12.240440in}{4.799044in}}%
\pgfpathlineto{\pgfqpoint{12.240959in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{12.242682in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{12.243368in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{12.244734in}{4.808699in}}%
\pgfpathlineto{\pgfqpoint{12.248117in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.248285in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.249625in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{12.249792in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{12.251455in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{12.251786in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{12.253107in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.253436in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.254912in}{4.835089in}}%
\pgfpathlineto{\pgfqpoint{12.255565in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{12.257352in}{4.841974in}}%
\pgfpathlineto{\pgfqpoint{12.259768in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{12.261048in}{4.860620in}}%
\pgfpathlineto{\pgfqpoint{12.261685in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{12.263271in}{4.867759in}}%
\pgfpathlineto{\pgfqpoint{12.264689in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{12.266100in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{12.266412in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{12.268123in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{12.268588in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{12.269977in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.270438in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.271969in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{12.272579in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{12.274550in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{12.275455in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{12.276956in}{4.907731in}}%
\pgfpathlineto{\pgfqpoint{12.279190in}{4.913325in}}%
\pgfpathlineto{\pgfqpoint{12.280521in}{4.918628in}}%
\pgfpathlineto{\pgfqpoint{12.284035in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.285630in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.285774in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.287357in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.287787in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.289073in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.289358in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.290636in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.292470in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.292891in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.294151in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.294709in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.296375in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{12.297617in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{12.299673in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{12.301578in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.301849in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.303199in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{12.304005in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.305343in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.305877in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.307205in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.307602in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.308921in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.309315in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.310756in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.311278in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.312578in}{5.000172in}}%
\pgfpathlineto{\pgfqpoint{12.313096in}{5.000172in}}%
\pgfpathlineto{\pgfqpoint{12.314386in}{5.004148in}}%
\pgfpathlineto{\pgfqpoint{12.315414in}{5.004351in}}%
\pgfpathlineto{\pgfqpoint{12.316692in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.316820in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.318091in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{12.322365in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.322490in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.323732in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.323856in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.325092in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.325215in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.326444in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.327057in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.328277in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.338646in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.340043in}{5.030886in}}%
\pgfpathlineto{\pgfqpoint{12.342584in}{5.036101in}}%
\pgfpathlineto{\pgfqpoint{12.343272in}{5.037160in}}%
\pgfpathlineto{\pgfqpoint{12.344985in}{5.040793in}}%
\pgfpathlineto{\pgfqpoint{12.347025in}{5.044597in}}%
\pgfpathlineto{\pgfqpoint{12.348151in}{5.046795in}}%
\pgfpathlineto{\pgfqpoint{12.348937in}{5.048150in}}%
\pgfpathlineto{\pgfqpoint{12.350166in}{5.051056in}}%
\pgfpathlineto{\pgfqpoint{12.350611in}{5.051787in}}%
\pgfpathlineto{\pgfqpoint{12.351942in}{5.056171in}}%
\pgfpathlineto{\pgfqpoint{12.352936in}{5.056171in}}%
\pgfpathlineto{\pgfqpoint{12.354146in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.354256in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.355568in}{5.062930in}}%
\pgfpathlineto{\pgfqpoint{12.356439in}{5.063342in}}%
\pgfpathlineto{\pgfqpoint{12.357739in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.358387in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.359892in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{12.360427in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{12.361814in}{5.075692in}}%
\pgfpathlineto{\pgfqpoint{12.362345in}{5.075941in}}%
\pgfpathlineto{\pgfqpoint{12.363615in}{5.079607in}}%
\pgfpathlineto{\pgfqpoint{12.364143in}{5.079874in}}%
\pgfpathlineto{\pgfqpoint{12.365404in}{5.083101in}}%
\pgfpathlineto{\pgfqpoint{12.365613in}{5.083101in}}%
\pgfpathlineto{\pgfqpoint{12.366971in}{5.086869in}}%
\pgfpathlineto{\pgfqpoint{12.367492in}{5.086869in}}%
\pgfpathlineto{\pgfqpoint{12.368736in}{5.090657in}}%
\pgfpathlineto{\pgfqpoint{12.369046in}{5.090657in}}%
\pgfpathlineto{\pgfqpoint{12.370385in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{12.371615in}{5.095547in}}%
\pgfpathlineto{\pgfqpoint{12.372941in}{5.098201in}}%
\pgfpathlineto{\pgfqpoint{12.373347in}{5.099298in}}%
\pgfpathlineto{\pgfqpoint{12.377974in}{5.107551in}}%
\pgfpathlineto{\pgfqpoint{12.378472in}{5.108439in}}%
\pgfpathlineto{\pgfqpoint{12.379861in}{5.111383in}}%
\pgfpathlineto{\pgfqpoint{12.380355in}{5.112032in}}%
\pgfpathlineto{\pgfqpoint{12.382027in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.382615in}{5.116060in}}%
\pgfpathlineto{\pgfqpoint{12.383981in}{5.119604in}}%
\pgfpathlineto{\pgfqpoint{12.384661in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.386015in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.387074in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.389274in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.389940in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.391361in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.392397in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.393710in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.394458in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.400356in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.400447in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.401719in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.402442in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.403793in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.404869in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.406118in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.410791in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.412010in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.412358in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.413656in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.414001in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.415206in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.415634in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.416830in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.417256in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.418529in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.419121in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.420385in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.420889in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.422144in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.422394in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.423641in}{5.187802in}}%
\pgfpathlineto{\pgfqpoint{12.423807in}{5.187802in}}%
\pgfpathlineto{\pgfqpoint{12.425129in}{5.192161in}}%
\pgfpathlineto{\pgfqpoint{12.425870in}{5.193163in}}%
\pgfpathlineto{\pgfqpoint{12.427100in}{5.196533in}}%
\pgfpathlineto{\pgfqpoint{12.428649in}{5.201293in}}%
\pgfpathlineto{\pgfqpoint{12.429137in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.430431in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{12.430834in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{12.432040in}{5.209975in}}%
\pgfpathlineto{\pgfqpoint{12.433957in}{5.214708in}}%
\pgfpathlineto{\pgfqpoint{12.434355in}{5.214708in}}%
\pgfpathlineto{\pgfqpoint{12.435543in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.435623in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.436884in}{5.221665in}}%
\pgfpathlineto{\pgfqpoint{12.437591in}{5.222390in}}%
\pgfpathlineto{\pgfqpoint{12.439154in}{5.226739in}}%
\pgfpathlineto{\pgfqpoint{12.440010in}{5.227734in}}%
\pgfpathlineto{\pgfqpoint{12.441326in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.441635in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.442790in}{5.232942in}}%
\pgfpathlineto{\pgfqpoint{12.442866in}{5.232942in}}%
\pgfpathlineto{\pgfqpoint{12.444092in}{5.235937in}}%
\pgfpathlineto{\pgfqpoint{12.444778in}{5.236407in}}%
\pgfpathlineto{\pgfqpoint{12.446070in}{5.238826in}}%
\pgfpathlineto{\pgfqpoint{12.446373in}{5.238826in}}%
\pgfpathlineto{\pgfqpoint{12.447581in}{5.241091in}}%
\pgfpathlineto{\pgfqpoint{12.448183in}{5.241586in}}%
\pgfpathlineto{\pgfqpoint{12.449457in}{5.243578in}}%
\pgfpathlineto{\pgfqpoint{12.450502in}{5.244637in}}%
\pgfpathlineto{\pgfqpoint{12.451690in}{5.245701in}}%
\pgfpathlineto{\pgfqpoint{12.452208in}{5.246528in}}%
\pgfpathlineto{\pgfqpoint{12.453462in}{5.247496in}}%
\pgfpathlineto{\pgfqpoint{12.454123in}{5.248075in}}%
\pgfpathlineto{\pgfqpoint{12.455367in}{5.249943in}}%
\pgfpathlineto{\pgfqpoint{12.456096in}{5.249943in}}%
\pgfpathlineto{\pgfqpoint{12.457258in}{5.251532in}}%
\pgfpathlineto{\pgfqpoint{12.457765in}{5.252244in}}%
\pgfpathlineto{\pgfqpoint{12.459063in}{5.254208in}}%
\pgfpathlineto{\pgfqpoint{12.459853in}{5.254380in}}%
\pgfpathlineto{\pgfqpoint{12.461069in}{5.256726in}}%
\pgfpathlineto{\pgfqpoint{12.462279in}{5.257775in}}%
\pgfpathlineto{\pgfqpoint{12.463553in}{5.260583in}}%
\pgfpathlineto{\pgfqpoint{12.465173in}{5.261646in}}%
\pgfpathlineto{\pgfqpoint{12.468034in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.468103in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.469279in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.469762in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{5.270688in}}%
\pgfpathlineto{\pgfqpoint{12.472025in}{5.271788in}}%
\pgfpathlineto{\pgfqpoint{12.473319in}{5.274411in}}%
\pgfpathlineto{\pgfqpoint{12.474268in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.475483in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{12.475887in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{12.477094in}{5.280465in}}%
\pgfpathlineto{\pgfqpoint{12.477495in}{5.280465in}}%
\pgfpathlineto{\pgfqpoint{12.478628in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.478694in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.479888in}{5.285528in}}%
\pgfpathlineto{\pgfqpoint{12.480482in}{5.286000in}}%
\pgfpathlineto{\pgfqpoint{12.481667in}{5.289317in}}%
\pgfpathlineto{\pgfqpoint{12.481930in}{5.289317in}}%
\pgfpathlineto{\pgfqpoint{12.483173in}{5.292464in}}%
\pgfpathlineto{\pgfqpoint{12.483239in}{5.292464in}}%
\pgfpathlineto{\pgfqpoint{12.484475in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.484540in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.485835in}{5.299786in}}%
\pgfpathlineto{\pgfqpoint{12.485900in}{5.299786in}}%
\pgfpathlineto{\pgfqpoint{12.487124in}{5.303523in}}%
\pgfpathlineto{\pgfqpoint{12.487317in}{5.303840in}}%
\pgfpathlineto{\pgfqpoint{12.488533in}{5.309230in}}%
\pgfpathlineto{\pgfqpoint{12.489235in}{5.310203in}}%
\pgfpathlineto{\pgfqpoint{12.495090in}{5.329852in}}%
\pgfpathlineto{\pgfqpoint{12.496208in}{5.384733in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.433617in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{10.475938in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{10.517350in}{3.656898in}}%
\pgfpathlineto{\pgfqpoint{10.557899in}{3.719171in}}%
\pgfpathlineto{\pgfqpoint{10.597572in}{3.776059in}}%
\pgfpathlineto{\pgfqpoint{10.636762in}{3.828398in}}%
\pgfpathlineto{\pgfqpoint{10.675428in}{3.876369in}}%
\pgfpathlineto{\pgfqpoint{10.713968in}{3.920665in}}%
\pgfpathlineto{\pgfqpoint{10.752365in}{3.961429in}}%
\pgfpathlineto{\pgfqpoint{10.790753in}{3.998964in}}%
\pgfpathlineto{\pgfqpoint{10.829396in}{4.033654in}}%
\pgfpathlineto{\pgfqpoint{10.868388in}{4.065677in}}%
\pgfpathlineto{\pgfqpoint{10.907850in}{4.095219in}}%
\pgfpathlineto{\pgfqpoint{10.948048in}{4.122538in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.124229in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.124229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.600945in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{10.645306in}{3.698429in}}%
\pgfpathlineto{\pgfqpoint{10.688464in}{3.776501in}}%
\pgfpathlineto{\pgfqpoint{10.730186in}{3.847445in}}%
\pgfpathlineto{\pgfqpoint{10.771102in}{3.912678in}}%
\pgfpathlineto{\pgfqpoint{10.811071in}{3.972274in}}%
\pgfpathlineto{\pgfqpoint{10.850531in}{4.027159in}}%
\pgfpathlineto{\pgfqpoint{10.889495in}{4.077578in}}%
\pgfpathlineto{\pgfqpoint{10.928042in}{4.123859in}}%
\pgfpathlineto{\pgfqpoint{10.966484in}{4.166567in}}%
\pgfpathlineto{\pgfqpoint{11.004893in}{4.205934in}}%
\pgfpathlineto{\pgfqpoint{11.043373in}{4.242207in}}%
\pgfpathlineto{\pgfqpoint{11.082077in}{4.275656in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.304125in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.304125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.778320in}{3.704790in}}%
\pgfpathlineto{\pgfqpoint{10.825510in}{3.803627in}}%
\pgfpathlineto{\pgfqpoint{10.870911in}{3.893605in}}%
\pgfpathlineto{\pgfqpoint{10.914679in}{3.975465in}}%
\pgfpathlineto{\pgfqpoint{10.957144in}{4.050230in}}%
\pgfpathlineto{\pgfqpoint{10.998463in}{4.118539in}}%
\pgfpathlineto{\pgfqpoint{11.038874in}{4.181111in}}%
\pgfpathlineto{\pgfqpoint{11.078611in}{4.238593in}}%
\pgfpathlineto{\pgfqpoint{11.117748in}{4.291345in}}%
\pgfpathlineto{\pgfqpoint{11.156485in}{4.339869in}}%
\pgfpathlineto{\pgfqpoint{11.194951in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{11.233294in}{4.425668in}}%
\pgfpathlineto{\pgfqpoint{11.271701in}{4.463640in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.485496in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.485496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.945649in}{3.779759in}}%
\pgfpathlineto{\pgfqpoint{10.995634in}{3.892248in}}%
\pgfpathlineto{\pgfqpoint{11.043537in}{3.994657in}}%
\pgfpathlineto{\pgfqpoint{11.089472in}{4.087681in}}%
\pgfpathlineto{\pgfqpoint{11.133760in}{4.172422in}}%
\pgfpathlineto{\pgfqpoint{11.176766in}{4.249960in}}%
\pgfpathlineto{\pgfqpoint{11.218496in}{4.320671in}}%
\pgfpathlineto{\pgfqpoint{11.259360in}{4.385584in}}%
\pgfpathlineto{\pgfqpoint{11.299413in}{4.445072in}}%
\pgfpathlineto{\pgfqpoint{11.338844in}{4.499689in}}%
\pgfpathlineto{\pgfqpoint{11.377787in}{4.549861in}}%
\pgfpathlineto{\pgfqpoint{11.416397in}{4.596007in}}%
\pgfpathlineto{\pgfqpoint{11.454810in}{4.638479in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.646794in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.646794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.123024in}{3.848053in}}%
\pgfpathlineto{\pgfqpoint{11.176950in}{3.977619in}}%
\pgfpathlineto{\pgfqpoint{11.228017in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{11.276725in}{4.200711in}}%
\pgfpathlineto{\pgfqpoint{11.323365in}{4.297039in}}%
\pgfpathlineto{\pgfqpoint{11.368301in}{4.384801in}}%
\pgfpathlineto{\pgfqpoint{11.411727in}{4.464788in}}%
\pgfpathlineto{\pgfqpoint{11.453872in}{4.537817in}}%
\pgfpathlineto{\pgfqpoint{11.494956in}{4.604617in}}%
\pgfpathlineto{\pgfqpoint{11.535252in}{4.665940in}}%
\pgfpathlineto{\pgfqpoint{11.574861in}{4.722208in}}%
\pgfpathlineto{\pgfqpoint{11.613922in}{4.773874in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.806395in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.806395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.290353in}{3.902879in}}%
\pgfpathlineto{\pgfqpoint{11.348542in}{4.050262in}}%
\pgfpathlineto{\pgfqpoint{11.403180in}{4.182659in}}%
\pgfpathlineto{\pgfqpoint{11.454810in}{4.302003in}}%
\pgfpathlineto{\pgfqpoint{11.503794in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{11.550736in}{4.507654in}}%
\pgfpathlineto{\pgfqpoint{11.595957in}{4.596916in}}%
\pgfpathlineto{\pgfqpoint{11.639628in}{4.678256in}}%
\pgfpathlineto{\pgfqpoint{11.682045in}{4.752611in}}%
\pgfpathlineto{\pgfqpoint{11.723343in}{4.820571in}}%
\pgfpathlineto{\pgfqpoint{11.763792in}{4.882897in}}%
\pgfpathlineto{\pgfqpoint{11.803492in}{4.940028in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.945449in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.945449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.467728in}{3.951916in}}%
\pgfpathlineto{\pgfqpoint{11.530864in}{4.119599in}}%
\pgfpathlineto{\pgfqpoint{11.589643in}{4.269479in}}%
\pgfpathlineto{\pgfqpoint{11.644651in}{4.403749in}}%
\pgfpathlineto{\pgfqpoint{11.696728in}{4.525070in}}%
\pgfpathlineto{\pgfqpoint{11.746185in}{4.634725in}}%
\pgfpathlineto{\pgfqpoint{11.793388in}{4.734059in}}%
\pgfpathlineto{\pgfqpoint{11.838788in}{4.824498in}}%
\pgfpathlineto{\pgfqpoint{11.882625in}{4.906943in}}%
\pgfpathlineto{\pgfqpoint{11.925182in}{4.982308in}}%
\pgfpathlineto{\pgfqpoint{11.966655in}{5.051286in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.080051in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.080051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.635056in}{3.990638in}}%
\pgfpathlineto{\pgfqpoint{11.703412in}{4.179153in}}%
\pgfpathlineto{\pgfqpoint{11.766598in}{4.346989in}}%
\pgfpathlineto{\pgfqpoint{11.825210in}{4.496476in}}%
\pgfpathlineto{\pgfqpoint{11.880333in}{4.631057in}}%
\pgfpathlineto{\pgfqpoint{11.932280in}{4.752111in}}%
\pgfpathlineto{\pgfqpoint{11.981695in}{4.861717in}}%
\pgfpathlineto{\pgfqpoint{12.028950in}{4.961204in}}%
\pgfpathlineto{\pgfqpoint{12.074434in}{5.051845in}}%
\pgfpathlineto{\pgfqpoint{12.118354in}{5.134471in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.194651in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.194651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.812432in}{4.024775in}}%
\pgfpathlineto{\pgfqpoint{11.887341in}{4.238364in}}%
\pgfpathlineto{\pgfqpoint{11.955709in}{4.426696in}}%
\pgfpathlineto{\pgfqpoint{12.018562in}{4.593437in}}%
\pgfpathlineto{\pgfqpoint{12.077039in}{4.742384in}}%
\pgfpathlineto{\pgfqpoint{12.131988in}{4.876357in}}%
\pgfpathlineto{\pgfqpoint{12.183928in}{4.997221in}}%
\pgfpathlineto{\pgfqpoint{12.233299in}{5.106556in}}%
\pgfpathlineto{\pgfqpoint{12.280533in}{5.205829in}}%
\pgfpathlineto{\pgfqpoint{12.325941in}{5.296157in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.302996in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.302996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.984181in}{4.052032in}}%
\pgfpathlineto{\pgfqpoint{12.066174in}{4.292167in}}%
\pgfpathlineto{\pgfqpoint{12.139966in}{4.501544in}}%
\pgfpathlineto{\pgfqpoint{12.207311in}{4.686071in}}%
\pgfpathlineto{\pgfqpoint{12.269515in}{4.850144in}}%
\pgfpathlineto{\pgfqpoint{12.327423in}{4.996732in}}%
\pgfpathlineto{\pgfqpoint{12.381831in}{5.128514in}}%
\pgfpathlineto{\pgfqpoint{12.433320in}{5.247496in}}%
\pgfpathlineto{\pgfqpoint{12.482323in}{5.355225in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.582881in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.582881in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.582881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.824445in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.824445in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.824445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{5.052326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{12.236162in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.236162in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.963199in}{1.403533in}}{\pgfqpoint{1.474947in}{2.517257in}}{%
\pgfpathmoveto{\pgfqpoint{0.963199in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{0.963199in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{0.963680in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.964159in}{2.515257in}}%
\pgfpathlineto{\pgfqpoint{0.964638in}{2.514259in}}%
\pgfpathlineto{\pgfqpoint{0.965116in}{2.513261in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{2.512265in}}%
\pgfpathlineto{\pgfqpoint{0.966069in}{2.511270in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{2.510276in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{2.509283in}}%
\pgfpathlineto{\pgfqpoint{0.967491in}{2.508291in}}%
\pgfpathlineto{\pgfqpoint{0.967963in}{2.507301in}}%
\pgfpathlineto{\pgfqpoint{0.968435in}{2.506311in}}%
\pgfpathlineto{\pgfqpoint{0.968905in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.969375in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{0.969844in}{2.503348in}}%
\pgfpathlineto{\pgfqpoint{0.970311in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{0.970778in}{2.501377in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{2.500393in}}%
\pgfpathlineto{\pgfqpoint{0.971709in}{2.499410in}}%
\pgfpathlineto{\pgfqpoint{0.972174in}{2.498428in}}%
\pgfpathlineto{\pgfqpoint{0.972637in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{0.973100in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{0.973561in}{2.495488in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{2.494510in}}%
\pgfpathlineto{\pgfqpoint{0.974482in}{2.493532in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{2.492555in}}%
\pgfpathlineto{\pgfqpoint{0.975399in}{2.491580in}}%
\pgfpathlineto{\pgfqpoint{0.975857in}{2.490605in}}%
\pgfpathlineto{\pgfqpoint{0.976313in}{2.489630in}}%
\pgfpathlineto{\pgfqpoint{0.976769in}{2.488657in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{2.487685in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{2.486713in}}%
\pgfpathlineto{\pgfqpoint{0.978131in}{2.485742in}}%
\pgfpathlineto{\pgfqpoint{0.978583in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{0.979035in}{2.483803in}}%
\pgfpathlineto{\pgfqpoint{0.979486in}{2.482834in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{2.481866in}}%
\pgfpathlineto{\pgfqpoint{0.980385in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{0.980833in}{2.479934in}}%
\pgfpathlineto{\pgfqpoint{0.981280in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{0.981727in}{2.478004in}}%
\pgfpathlineto{\pgfqpoint{0.982173in}{2.477041in}}%
\pgfpathlineto{\pgfqpoint{0.982618in}{2.476078in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{2.475117in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{2.474156in}}%
\pgfpathlineto{\pgfqpoint{0.983948in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{0.984390in}{2.472237in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{0.985271in}{2.470322in}}%
\pgfpathlineto{\pgfqpoint{0.985710in}{2.469366in}}%
\pgfpathlineto{\pgfqpoint{0.986149in}{2.468411in}}%
\pgfpathlineto{\pgfqpoint{0.986587in}{2.467457in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{2.466504in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.465551in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{2.464600in}}%
\pgfpathlineto{\pgfqpoint{0.988330in}{2.463650in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{2.462700in}}%
\pgfpathlineto{\pgfqpoint{0.989198in}{2.461752in}}%
\pgfpathlineto{\pgfqpoint{0.989630in}{2.460804in}}%
\pgfpathlineto{\pgfqpoint{0.990062in}{2.459858in}}%
\pgfpathlineto{\pgfqpoint{0.990493in}{2.458913in}}%
\pgfpathlineto{\pgfqpoint{0.990923in}{2.457968in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{2.457025in}}%
\pgfpathlineto{\pgfqpoint{0.991781in}{2.456082in}}%
\pgfpathlineto{\pgfqpoint{0.992209in}{2.455141in}}%
\pgfpathlineto{\pgfqpoint{0.992637in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{0.993063in}{2.453261in}}%
\pgfpathlineto{\pgfqpoint{0.993489in}{2.452323in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{2.451385in}}%
\pgfpathlineto{\pgfqpoint{0.994338in}{2.450449in}}%
\pgfpathlineto{\pgfqpoint{0.994762in}{2.449513in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{2.448579in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{2.447646in}}%
\pgfpathlineto{\pgfqpoint{0.996028in}{2.446713in}}%
\pgfpathlineto{\pgfqpoint{0.996449in}{2.445782in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{2.444852in}}%
\pgfpathlineto{\pgfqpoint{0.997288in}{2.443922in}}%
\pgfpathlineto{\pgfqpoint{0.997706in}{2.442994in}}%
\pgfpathlineto{\pgfqpoint{0.998124in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{0.998541in}{2.441141in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{2.440216in}}%
\pgfpathlineto{\pgfqpoint{0.999373in}{2.439292in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{2.438369in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{2.437448in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.436527in}}%
\pgfpathlineto{\pgfqpoint{1.001029in}{2.435608in}}%
\pgfpathlineto{\pgfqpoint{1.001441in}{2.434690in}}%
\pgfpathlineto{\pgfqpoint{1.001853in}{2.433773in}}%
\pgfpathlineto{\pgfqpoint{1.002264in}{2.432857in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.431942in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{2.431029in}}%
\pgfpathlineto{\pgfqpoint{1.003492in}{2.430117in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{2.428296in}}%
\pgfpathlineto{\pgfqpoint{1.004715in}{2.427388in}}%
\pgfpathlineto{\pgfqpoint{1.005121in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.005526in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{2.424671in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{2.423769in}}%
\pgfpathlineto{\pgfqpoint{1.006738in}{2.422867in}}%
\pgfpathlineto{\pgfqpoint{1.007141in}{2.421968in}}%
\pgfpathlineto{\pgfqpoint{1.007543in}{2.421069in}}%
\pgfpathlineto{\pgfqpoint{1.007945in}{2.420172in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{1.008746in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{1.009145in}{2.417491in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{2.416601in}}%
\pgfpathlineto{\pgfqpoint{1.009942in}{2.415712in}}%
\pgfpathlineto{\pgfqpoint{1.010340in}{2.414824in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{1.011133in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.011529in}{2.412172in}}%
\pgfpathlineto{\pgfqpoint{1.011924in}{2.411291in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{2.410412in}}%
\pgfpathlineto{\pgfqpoint{1.012712in}{2.409535in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.408660in}}%
\pgfpathlineto{\pgfqpoint{1.013498in}{2.407786in}}%
\pgfpathlineto{\pgfqpoint{1.013890in}{2.406914in}}%
\pgfpathlineto{\pgfqpoint{1.014281in}{2.406044in}}%
\pgfpathlineto{\pgfqpoint{1.014672in}{2.405176in}}%
\pgfpathlineto{\pgfqpoint{1.015062in}{2.404309in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{2.403444in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{2.401720in}}%
\pgfpathlineto{\pgfqpoint{1.016616in}{2.400861in}}%
\pgfpathlineto{\pgfqpoint{1.017002in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{1.017389in}{2.399147in}}%
\pgfpathlineto{\pgfqpoint{1.017775in}{2.398293in}}%
\pgfpathlineto{\pgfqpoint{1.018160in}{2.397441in}}%
\pgfpathlineto{\pgfqpoint{1.018544in}{2.396591in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{2.395743in}}%
\pgfpathlineto{\pgfqpoint{1.019312in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{1.019694in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{1.020076in}{2.393209in}}%
\pgfpathlineto{\pgfqpoint{1.020458in}{2.392368in}}%
\pgfpathlineto{\pgfqpoint{1.020839in}{2.391528in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{2.390691in}}%
\pgfpathlineto{\pgfqpoint{1.021599in}{2.389856in}}%
\pgfpathlineto{\pgfqpoint{1.021978in}{2.389022in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{2.388190in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{2.387360in}}%
\pgfpathlineto{\pgfqpoint{1.023113in}{2.386532in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{2.385706in}}%
\pgfpathlineto{\pgfqpoint{1.023866in}{2.384882in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{2.384059in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{2.383238in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{2.382419in}}%
\pgfpathlineto{\pgfqpoint{1.025365in}{2.381602in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{2.380787in}}%
\pgfpathlineto{\pgfqpoint{1.026112in}{2.379974in}}%
\pgfpathlineto{\pgfqpoint{1.026484in}{2.379162in}}%
\pgfpathlineto{\pgfqpoint{1.026856in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{1.027227in}{2.377544in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{2.376738in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{2.375934in}}%
\pgfpathlineto{\pgfqpoint{1.028337in}{2.375131in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{2.373531in}}%
\pgfpathlineto{\pgfqpoint{1.029443in}{2.372734in}}%
\pgfpathlineto{\pgfqpoint{1.029810in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{1.030177in}{2.371145in}}%
\pgfpathlineto{\pgfqpoint{1.030543in}{2.370353in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{2.369562in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{2.368773in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{2.367986in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{2.367201in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{2.366418in}}%
\pgfpathlineto{\pgfqpoint{1.032729in}{2.365636in}}%
\pgfpathlineto{\pgfqpoint{1.033092in}{2.364855in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{2.364077in}}%
\pgfpathlineto{\pgfqpoint{1.033815in}{2.363300in}}%
\pgfpathlineto{\pgfqpoint{1.034176in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{2.361751in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{2.360979in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{2.360209in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{2.359440in}}%
\pgfpathlineto{\pgfqpoint{1.035972in}{2.358673in}}%
\pgfpathlineto{\pgfqpoint{1.036330in}{2.357907in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.356381in}}%
\pgfpathlineto{\pgfqpoint{1.037400in}{2.355620in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{1.038111in}{2.354104in}}%
\pgfpathlineto{\pgfqpoint{1.038466in}{2.353348in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{2.352594in}}%
\pgfpathlineto{\pgfqpoint{1.039173in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{1.039527in}{2.351090in}}%
\pgfpathlineto{\pgfqpoint{1.039879in}{2.350340in}}%
\pgfpathlineto{\pgfqpoint{1.040231in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{2.348846in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{2.348101in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{2.347357in}}%
\pgfpathlineto{\pgfqpoint{1.041635in}{2.346616in}}%
\pgfpathlineto{\pgfqpoint{1.041984in}{2.345875in}}%
\pgfpathlineto{\pgfqpoint{1.042333in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{1.042682in}{2.344399in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{2.343663in}}%
\pgfpathlineto{\pgfqpoint{1.043378in}{2.342928in}}%
\pgfpathlineto{\pgfqpoint{1.043725in}{2.342195in}}%
\pgfpathlineto{\pgfqpoint{1.044072in}{2.341464in}}%
\pgfpathlineto{\pgfqpoint{1.044418in}{2.340734in}}%
\pgfpathlineto{\pgfqpoint{1.044764in}{2.340005in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{2.339278in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.338552in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{2.337828in}}%
\pgfpathlineto{\pgfqpoint{1.046141in}{2.337105in}}%
\pgfpathlineto{\pgfqpoint{1.046485in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{1.046828in}{2.335663in}}%
\pgfpathlineto{\pgfqpoint{1.047170in}{2.334944in}}%
\pgfpathlineto{\pgfqpoint{1.047512in}{2.334227in}}%
\pgfpathlineto{\pgfqpoint{1.047853in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{1.048194in}{2.332797in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{2.332083in}}%
\pgfpathlineto{\pgfqpoint{1.048874in}{2.331372in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{2.330661in}}%
\pgfpathlineto{\pgfqpoint{1.049553in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{1.049891in}{2.329244in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{2.328538in}}%
\pgfpathlineto{\pgfqpoint{1.050567in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{2.327129in}}%
\pgfpathlineto{\pgfqpoint{1.051241in}{2.326426in}}%
\pgfpathlineto{\pgfqpoint{1.051577in}{2.325725in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{2.325025in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{2.324326in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{2.323628in}}%
\pgfpathlineto{\pgfqpoint{1.052918in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{2.322237in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{2.321543in}}%
\pgfpathlineto{\pgfqpoint{1.053918in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{1.054251in}{2.320159in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{2.319469in}}%
\pgfpathlineto{\pgfqpoint{1.054915in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{1.055246in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{1.055577in}{2.317405in}}%
\pgfpathlineto{\pgfqpoint{1.055907in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{1.056237in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{1.056567in}{2.315351in}}%
\pgfpathlineto{\pgfqpoint{1.056896in}{2.314669in}}%
\pgfpathlineto{\pgfqpoint{1.057224in}{2.313988in}}%
\pgfpathlineto{\pgfqpoint{1.057553in}{2.313307in}}%
\pgfpathlineto{\pgfqpoint{1.057880in}{2.312628in}}%
\pgfpathlineto{\pgfqpoint{1.058208in}{2.311950in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{2.311273in}}%
\pgfpathlineto{\pgfqpoint{1.058861in}{2.310597in}}%
\pgfpathlineto{\pgfqpoint{1.059187in}{2.309922in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{2.309248in}}%
\pgfpathlineto{\pgfqpoint{1.059838in}{2.308575in}}%
\pgfpathlineto{\pgfqpoint{1.060162in}{2.307902in}}%
\pgfpathlineto{\pgfqpoint{1.060487in}{2.307231in}}%
\pgfpathlineto{\pgfqpoint{1.060811in}{2.306561in}}%
\pgfpathlineto{\pgfqpoint{1.061134in}{2.305892in}}%
\pgfpathlineto{\pgfqpoint{1.061457in}{2.305224in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{2.304556in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{2.303890in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{2.303224in}}%
\pgfpathlineto{\pgfqpoint{1.062745in}{2.302559in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{1.063386in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.300571in}}%
\pgfpathlineto{\pgfqpoint{1.064026in}{2.299910in}}%
\pgfpathlineto{\pgfqpoint{1.064345in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{2.298590in}}%
\pgfpathlineto{\pgfqpoint{1.064983in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{1.065301in}{2.297274in}}%
\pgfpathlineto{\pgfqpoint{1.065618in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{1.065935in}{2.295961in}}%
\pgfpathlineto{\pgfqpoint{1.066252in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{1.066569in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{1.066884in}{2.293997in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{2.293344in}}%
\pgfpathlineto{\pgfqpoint{1.067515in}{2.292692in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{2.292040in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{2.291390in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{2.290740in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{2.290091in}}%
\pgfpathlineto{\pgfqpoint{1.069085in}{2.289442in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{2.288795in}}%
\pgfpathlineto{\pgfqpoint{1.069710in}{2.288148in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{2.287502in}}%
\pgfpathlineto{\pgfqpoint{1.070334in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{1.070645in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.285567in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{2.284924in}}%
\pgfpathlineto{\pgfqpoint{1.071576in}{2.284281in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{2.283639in}}%
\pgfpathlineto{\pgfqpoint{1.072195in}{2.282998in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{1.072812in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{2.281078in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{2.279801in}}%
\pgfpathlineto{\pgfqpoint{1.074042in}{2.279164in}}%
\pgfpathlineto{\pgfqpoint{1.074349in}{2.278527in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{2.277890in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.277255in}}%
\pgfpathlineto{\pgfqpoint{1.075266in}{2.276620in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{2.275985in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{2.275351in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{2.274718in}}%
\pgfpathlineto{\pgfqpoint{1.076484in}{2.274085in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{2.273453in}}%
\pgfpathlineto{\pgfqpoint{1.077091in}{2.272822in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{2.272191in}}%
\pgfpathlineto{\pgfqpoint{1.077696in}{2.271560in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{2.270930in}}%
\pgfpathlineto{\pgfqpoint{1.078299in}{2.270301in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.267789in}}%
\pgfpathlineto{\pgfqpoint{1.082188in}{2.262166in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{2.257202in}}%
\pgfpathlineto{\pgfqpoint{1.086890in}{2.252269in}}%
\pgfpathlineto{\pgfqpoint{1.089209in}{2.247367in}}%
\pgfpathlineto{\pgfqpoint{1.091505in}{2.242494in}}%
\pgfpathlineto{\pgfqpoint{1.093780in}{2.237651in}}%
\pgfpathlineto{\pgfqpoint{1.096315in}{2.232240in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{2.227463in}}%
\pgfpathlineto{\pgfqpoint{1.100758in}{2.222720in}}%
\pgfpathlineto{\pgfqpoint{1.102950in}{2.218011in}}%
\pgfpathlineto{\pgfqpoint{1.105123in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{1.107276in}{2.208697in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{2.203522in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{2.198961in}}%
\pgfpathlineto{\pgfqpoint{1.113887in}{2.194439in}}%
\pgfpathlineto{\pgfqpoint{1.115965in}{2.189957in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{2.185514in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{2.181112in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{2.176207in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{2.171888in}}%
\pgfpathlineto{\pgfqpoint{1.126351in}{2.167608in}}%
\pgfpathlineto{\pgfqpoint{1.128327in}{2.163365in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{1.134403in}{2.150343in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{2.146252in}}%
\pgfpathlineto{\pgfqpoint{1.138214in}{2.142198in}}%
\pgfpathlineto{\pgfqpoint{1.140098in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{1.141967in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{1.143823in}{2.130257in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{2.125865in}}%
\pgfpathlineto{\pgfqpoint{1.147720in}{2.122000in}}%
\pgfpathlineto{\pgfqpoint{1.149532in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{2.114376in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{2.110618in}}%
\pgfpathlineto{\pgfqpoint{1.154892in}{2.106893in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{2.102742in}}%
\pgfpathlineto{\pgfqpoint{1.158619in}{2.099086in}}%
\pgfpathlineto{\pgfqpoint{1.160353in}{2.095458in}}%
\pgfpathlineto{\pgfqpoint{1.162076in}{2.091859in}}%
\pgfpathlineto{\pgfqpoint{1.163786in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{1.165485in}{2.084737in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{2.080774in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{2.077275in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{2.073798in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{2.070343in}}%
\pgfpathlineto{\pgfqpoint{1.174011in}{2.066909in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{2.063496in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{1.179069in}{2.056312in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{2.052963in}}%
\pgfpathlineto{\pgfqpoint{1.182252in}{2.049635in}}%
\pgfpathlineto{\pgfqpoint{1.183828in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{2.043044in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{2.039374in}}%
\pgfpathlineto{\pgfqpoint{1.188690in}{2.036136in}}%
\pgfpathlineto{\pgfqpoint{1.190226in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{1.191752in}{2.029725in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{2.023404in}}%
\pgfpathlineto{\pgfqpoint{1.196462in}{2.019887in}}%
\pgfpathlineto{\pgfqpoint{1.197950in}{2.016784in}}%
\pgfpathlineto{\pgfqpoint{1.199429in}{2.013701in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{1.202362in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{2.004578in}}%
\pgfpathlineto{\pgfqpoint{1.205439in}{2.001206in}}%
\pgfpathlineto{\pgfqpoint{1.206874in}{1.998232in}}%
\pgfpathlineto{\pgfqpoint{1.208301in}{1.995279in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{1.211130in}{1.989438in}}%
\pgfpathlineto{\pgfqpoint{1.212533in}{1.986550in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{1.215487in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{1.222468in}{1.966255in}}%
\pgfpathlineto{\pgfqpoint{1.223808in}{1.963544in}}%
\pgfpathlineto{\pgfqpoint{1.225140in}{1.960855in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.958187in}}%
\pgfpathlineto{\pgfqpoint{1.227783in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{1.229094in}{1.952916in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{1.949988in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{1.233147in}{1.944847in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.942306in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{1.236975in}{1.937284in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{1.934492in}}%
\pgfpathlineto{\pgfqpoint{1.239652in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{1.242144in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{1.244765in}{1.922073in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{1.919705in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{1.248419in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{1.910411in}}%
\pgfpathlineto{\pgfqpoint{1.252168in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{1.905593in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{1.903354in}}%
\pgfpathlineto{\pgfqpoint{1.255714in}{1.901133in}}%
\pgfpathlineto{\pgfqpoint{1.256885in}{1.898930in}}%
\pgfpathlineto{\pgfqpoint{1.258050in}{1.896745in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.894308in}}%
\pgfpathlineto{\pgfqpoint{1.260508in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{1.261656in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{1.262799in}{1.887912in}}%
\pgfpathlineto{\pgfqpoint{1.263937in}{1.885813in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{1.268575in}{1.877315in}}%
\pgfpathlineto{\pgfqpoint{1.269686in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{1.873285in}}%
\pgfpathlineto{\pgfqpoint{1.271894in}{1.871291in}}%
\pgfpathlineto{\pgfqpoint{1.273127in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{1.274218in}{1.867104in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{1.865155in}}%
\pgfpathlineto{\pgfqpoint{1.276386in}{1.863222in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{1.861302in}}%
\pgfpathlineto{\pgfqpoint{1.278534in}{1.859397in}}%
\pgfpathlineto{\pgfqpoint{1.279735in}{1.857272in}}%
\pgfpathlineto{\pgfqpoint{1.280797in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.853537in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{1.851692in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.849860in}}%
\pgfpathlineto{\pgfqpoint{1.285001in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{1.286170in}{1.846016in}}%
\pgfpathlineto{\pgfqpoint{1.287205in}{1.844228in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{1.289262in}{1.840692in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.838944in}}%
\pgfpathlineto{\pgfqpoint{1.291302in}{1.837208in}}%
\pgfpathlineto{\pgfqpoint{1.292442in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{1.293451in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{1.294455in}{1.831863in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.830177in}}%
\pgfpathlineto{\pgfqpoint{1.296453in}{1.828503in}}%
\pgfpathlineto{\pgfqpoint{1.297446in}{1.826840in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{1.824983in}}%
\pgfpathlineto{\pgfqpoint{1.299542in}{1.823344in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{1.302471in}{1.818497in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{1.304525in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{1.305486in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{1.306443in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{1.307396in}{1.810447in}}%
\pgfpathlineto{\pgfqpoint{1.308346in}{1.808909in}}%
\pgfpathlineto{\pgfqpoint{1.309292in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{1.313156in}{1.801182in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.799705in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{1.798237in}}%
\pgfpathlineto{\pgfqpoint{1.316043in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{1.793712in}}%
\pgfpathlineto{\pgfqpoint{1.318784in}{1.792284in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.790865in}}%
\pgfpathlineto{\pgfqpoint{1.320594in}{1.789456in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{1.786495in}}%
\pgfpathlineto{\pgfqpoint{1.323396in}{1.785116in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{1.782387in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{1.327047in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{1.327923in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{1.776872in}}%
\pgfpathlineto{\pgfqpoint{1.329668in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{1.330536in}{1.774252in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.771504in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.770223in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{1.767684in}}%
\pgfpathlineto{\pgfqpoint{1.335784in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.763776in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{1.762539in}}%
\pgfpathlineto{\pgfqpoint{1.339257in}{1.761308in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{1.340923in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{1.756292in}}%
\pgfpathlineto{\pgfqpoint{1.343505in}{1.755089in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.753891in}}%
\pgfpathlineto{\pgfqpoint{1.345143in}{1.752697in}}%
\pgfpathlineto{\pgfqpoint{1.345957in}{1.751508in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{1.348487in}{1.747818in}}%
\pgfpathlineto{\pgfqpoint{1.349291in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{1.350092in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{1.744314in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{1.743155in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{1.741856in}}%
\pgfpathlineto{\pgfqpoint{1.353370in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{1.356508in}{1.736169in}}%
\pgfpathlineto{\pgfqpoint{1.357383in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{1.358158in}{1.733799in}}%
\pgfpathlineto{\pgfqpoint{1.358931in}{1.732695in}}%
\pgfpathlineto{\pgfqpoint{1.359702in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{1.360470in}{1.730507in}}%
\pgfpathlineto{\pgfqpoint{1.361236in}{1.729424in}}%
\pgfpathlineto{\pgfqpoint{1.362095in}{1.728215in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.727147in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.726087in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.723990in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{1.722823in}}%
\pgfpathlineto{\pgfqpoint{1.366718in}{1.721793in}}%
\pgfpathlineto{\pgfqpoint{1.367465in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{1.716631in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{1.714667in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{1.713695in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{1.711771in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{1.710700in}}%
\pgfpathlineto{\pgfqpoint{1.375712in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.376432in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.377150in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{1.377866in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{1.705017in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{1.381501in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{1.382906in}{1.700562in}}%
\pgfpathlineto{\pgfqpoint{1.383692in}{1.699582in}}%
\pgfpathlineto{\pgfqpoint{1.384389in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.385778in}{1.697013in}}%
\pgfpathlineto{\pgfqpoint{1.386469in}{1.696170in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{1.695334in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.694402in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{1.693582in}}%
\pgfpathlineto{\pgfqpoint{1.389299in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.691961in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{1.691162in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.392098in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{1.393443in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{1.685660in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{1.684821in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{1.397518in}{1.683351in}}%
\pgfpathlineto{\pgfqpoint{1.398177in}{1.682625in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{1.681192in}}%
\pgfpathlineto{\pgfqpoint{1.400226in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{1.679696in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.402822in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.403467in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{1.675528in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.674866in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{1.673558in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{1.672911in}}%
\pgfpathlineto{\pgfqpoint{1.408094in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{1.408725in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{1.409355in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{1.409983in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{1.410609in}{1.669670in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{1.411935in}{1.668361in}}%
\pgfpathlineto{\pgfqpoint{1.412557in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.413177in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{1.413796in}{1.666547in}}%
\pgfpathlineto{\pgfqpoint{1.414412in}{1.665951in}}%
\pgfpathlineto{\pgfqpoint{1.415028in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{1.415718in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.664114in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.663534in}}%
\pgfpathlineto{\pgfqpoint{1.417550in}{1.662959in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{1.662387in}}%
\pgfpathlineto{\pgfqpoint{1.418764in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.661183in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.660623in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{1.658962in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{1.658415in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{1.423708in}{1.657264in}}%
\pgfpathlineto{\pgfqpoint{1.424301in}{1.656727in}}%
\pgfpathlineto{\pgfqpoint{1.424892in}{1.656193in}}%
\pgfpathlineto{\pgfqpoint{1.425482in}{1.655663in}}%
\pgfpathlineto{\pgfqpoint{1.426070in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{1.654545in}}%
\pgfpathlineto{\pgfqpoint{1.427315in}{1.654024in}}%
\pgfpathlineto{\pgfqpoint{1.427899in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{1.428482in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{1.429063in}{1.652476in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{1.651965in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{1.651393in}}%
\pgfpathlineto{\pgfqpoint{1.430871in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{1.649881in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{1.649380in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{1.648882in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.648323in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{1.647333in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.645860in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.645311in}}%
\pgfpathlineto{\pgfqpoint{1.437831in}{1.644824in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.644338in}}%
\pgfpathlineto{\pgfqpoint{1.438949in}{1.643854in}}%
\pgfpathlineto{\pgfqpoint{1.439507in}{1.643371in}}%
\pgfpathlineto{\pgfqpoint{1.440062in}{1.642890in}}%
\pgfpathlineto{\pgfqpoint{1.440686in}{1.642350in}}%
\pgfpathlineto{\pgfqpoint{1.441239in}{1.641871in}}%
\pgfpathlineto{\pgfqpoint{1.441791in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.640919in}}%
\pgfpathlineto{\pgfqpoint{1.442891in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{1.443440in}{1.639973in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{1.444601in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{1.638507in}}%
\pgfpathlineto{\pgfqpoint{1.445688in}{1.638041in}}%
\pgfpathlineto{\pgfqpoint{1.446230in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{1.447917in}{1.636134in}}%
\pgfpathlineto{\pgfqpoint{1.448454in}{1.635675in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{1.635217in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{1.450125in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{1.450658in}{1.633795in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{1.633342in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{1.632891in}}%
\pgfpathlineto{\pgfqpoint{1.452248in}{1.632441in}}%
\pgfpathlineto{\pgfqpoint{1.452776in}{1.631992in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.631489in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{1.454418in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{1.630154in}}%
\pgfpathlineto{\pgfqpoint{1.455463in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{1.455984in}{1.629270in}}%
\pgfpathlineto{\pgfqpoint{1.456569in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{1.458122in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{1.627025in}}%
\pgfpathlineto{\pgfqpoint{1.459152in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.626102in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{1.460752in}{1.625237in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{1.624806in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{1.462279in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{1.623467in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{1.623040in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{1.622614in}}%
\pgfpathlineto{\pgfqpoint{1.464362in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{1.464865in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{1.621343in}}%
\pgfpathlineto{\pgfqpoint{1.465929in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{1.466429in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{1.466927in}{1.620027in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{1.619608in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{1.619190in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{1.468972in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{1.469465in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{1.469958in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{1.470939in}{1.616647in}}%
\pgfpathlineto{\pgfqpoint{1.471428in}{1.616235in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{1.615772in}}%
\pgfpathlineto{\pgfqpoint{1.472465in}{1.615362in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.614952in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{1.474404in}{1.613729in}}%
\pgfpathlineto{\pgfqpoint{1.474947in}{1.613272in}}%
\pgfpathlineto{\pgfqpoint{1.474947in}{1.403533in}}%
\pgfpathlineto{\pgfqpoint{1.474947in}{1.403533in}}%
\pgfpathlineto{\pgfqpoint{1.474404in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.404373in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{1.472465in}{1.405559in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{1.471428in}{1.406400in}}%
\pgfpathlineto{\pgfqpoint{1.470939in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.469958in}{1.407588in}}%
\pgfpathlineto{\pgfqpoint{1.469465in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{1.468972in}{1.408381in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{1.408827in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{1.409224in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{1.466927in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.466429in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{1.465929in}{1.410814in}}%
\pgfpathlineto{\pgfqpoint{1.465367in}{1.411262in}}%
\pgfpathlineto{\pgfqpoint{1.464865in}{1.411661in}}%
\pgfpathlineto{\pgfqpoint{1.464362in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{1.413260in}}%
\pgfpathlineto{\pgfqpoint{1.462279in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{1.460752in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.415325in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{1.459152in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{1.416593in}}%
\pgfpathlineto{\pgfqpoint{1.458122in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{1.417820in}}%
\pgfpathlineto{\pgfqpoint{1.456569in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{1.455984in}{1.418694in}}%
\pgfpathlineto{\pgfqpoint{1.455463in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{1.454941in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{1.454418in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{1.453894in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{1.452776in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{1.452248in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{1.422497in}}%
\pgfpathlineto{\pgfqpoint{1.450658in}{1.422918in}}%
\pgfpathlineto{\pgfqpoint{1.450125in}{1.423340in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{1.448454in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{1.447917in}{1.425093in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.425521in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{1.446230in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{1.445688in}{1.426866in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{1.427298in}}%
\pgfpathlineto{\pgfqpoint{1.444601in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.428167in}}%
\pgfpathlineto{\pgfqpoint{1.443440in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{1.442891in}{1.429095in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.429534in}}%
\pgfpathlineto{\pgfqpoint{1.441791in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.441239in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.440686in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{1.440062in}{1.431358in}}%
\pgfpathlineto{\pgfqpoint{1.439507in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{1.438949in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{1.437831in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{1.436910in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{1.432021in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{1.438299in}}%
\pgfpathlineto{\pgfqpoint{1.430871in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{1.439761in}}%
\pgfpathlineto{\pgfqpoint{1.429063in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{1.428482in}{1.440704in}}%
\pgfpathlineto{\pgfqpoint{1.427899in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{1.427315in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{1.426070in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{1.425482in}{1.443150in}}%
\pgfpathlineto{\pgfqpoint{1.424892in}{1.443633in}}%
\pgfpathlineto{\pgfqpoint{1.424301in}{1.444118in}}%
\pgfpathlineto{\pgfqpoint{1.423708in}{1.444606in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{1.445095in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.448147in}}%
\pgfpathlineto{\pgfqpoint{1.418764in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{1.417550in}{1.449740in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.450775in}}%
\pgfpathlineto{\pgfqpoint{1.415718in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{1.415028in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{1.414412in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.413796in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{1.413177in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{1.412557in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.411935in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{1.410609in}{1.455723in}}%
\pgfpathlineto{\pgfqpoint{1.409983in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{1.409355in}{1.456833in}}%
\pgfpathlineto{\pgfqpoint{1.408725in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{1.408094in}{1.457957in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{1.458597in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.460328in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.461504in}}%
\pgfpathlineto{\pgfqpoint{1.403467in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.402822in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.400226in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{1.465924in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{1.398177in}{1.467187in}}%
\pgfpathlineto{\pgfqpoint{1.397518in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{1.469852in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{1.393443in}{1.471840in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{1.392098in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{1.474638in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.475328in}}%
\pgfpathlineto{\pgfqpoint{1.389299in}{1.476021in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.477419in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{1.478212in}}%
\pgfpathlineto{\pgfqpoint{1.386469in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{1.385778in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{1.384389in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{1.383692in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{1.382906in}{1.482609in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{1.483339in}}%
\pgfpathlineto{\pgfqpoint{1.381501in}{1.484072in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.484808in}}%
\pgfpathlineto{\pgfqpoint{1.380089in}{1.485546in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{1.378579in}{1.487125in}}%
\pgfpathlineto{\pgfqpoint{1.377866in}{1.487871in}}%
\pgfpathlineto{\pgfqpoint{1.377150in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{1.376432in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.375712in}{1.490124in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{1.491731in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{1.492489in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{1.494011in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{1.495540in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.497945in}}%
\pgfpathlineto{\pgfqpoint{1.367465in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{1.366718in}{1.499497in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{1.501948in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{1.362095in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{1.361236in}{1.505249in}}%
\pgfpathlineto{\pgfqpoint{1.360470in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.359702in}{1.506883in}}%
\pgfpathlineto{\pgfqpoint{1.358931in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.358158in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{1.357383in}{1.509385in}}%
\pgfpathlineto{\pgfqpoint{1.356508in}{1.510341in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{1.511200in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{1.512068in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{1.353370in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{1.514729in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{1.515750in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{1.350092in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{1.349291in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{1.348487in}{1.519494in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{1.346770in}{1.521561in}}%
\pgfpathlineto{\pgfqpoint{1.345957in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{1.345143in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.524581in}}%
\pgfpathlineto{\pgfqpoint{1.343505in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{1.527856in}}%
\pgfpathlineto{\pgfqpoint{1.340923in}{1.528931in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.530019in}}%
\pgfpathlineto{\pgfqpoint{1.339257in}{1.531119in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{1.532232in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.534637in}}%
\pgfpathlineto{\pgfqpoint{1.335784in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{1.541855in}}%
\pgfpathlineto{\pgfqpoint{1.330536in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{1.329668in}{1.544297in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.327923in}{1.546778in}}%
\pgfpathlineto{\pgfqpoint{1.327047in}{1.548033in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{1.550732in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{1.323396in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.321606in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{1.320594in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.558743in}}%
\pgfpathlineto{\pgfqpoint{1.318784in}{1.560083in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{1.316043in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{1.313156in}{1.568473in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{1.572692in}}%
\pgfpathlineto{\pgfqpoint{1.309292in}{1.574292in}}%
\pgfpathlineto{\pgfqpoint{1.308346in}{1.575724in}}%
\pgfpathlineto{\pgfqpoint{1.307396in}{1.577164in}}%
\pgfpathlineto{\pgfqpoint{1.306443in}{1.578613in}}%
\pgfpathlineto{\pgfqpoint{1.305486in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{1.304525in}{1.581538in}}%
\pgfpathlineto{\pgfqpoint{1.303440in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{1.302471in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{1.587690in}}%
\pgfpathlineto{\pgfqpoint{1.299542in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{1.297446in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{1.296453in}{1.593996in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{1.294455in}{1.597105in}}%
\pgfpathlineto{\pgfqpoint{1.293451in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{1.292442in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{1.291302in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.603619in}}%
\pgfpathlineto{\pgfqpoint{1.289262in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.287205in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{1.286170in}{1.610081in}}%
\pgfpathlineto{\pgfqpoint{1.285001in}{1.611926in}}%
\pgfpathlineto{\pgfqpoint{1.283957in}{1.613576in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{1.280797in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{1.279735in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{1.278534in}{1.622162in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{1.623862in}}%
\pgfpathlineto{\pgfqpoint{1.276386in}{1.625570in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{1.274218in}{1.629007in}}%
\pgfpathlineto{\pgfqpoint{1.273127in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{1.271894in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{1.634428in}}%
\pgfpathlineto{\pgfqpoint{1.269686in}{1.636175in}}%
\pgfpathlineto{\pgfqpoint{1.268575in}{1.637927in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{1.639685in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{1.641450in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{1.643443in}}%
\pgfpathlineto{\pgfqpoint{1.263937in}{1.645223in}}%
\pgfpathlineto{\pgfqpoint{1.262799in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{1.261656in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{1.260508in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{1.258050in}{1.654491in}}%
\pgfpathlineto{\pgfqpoint{1.256885in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{1.255714in}{1.658193in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{1.660064in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{1.252168in}{1.663854in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{1.666014in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.667953in}}%
\pgfpathlineto{\pgfqpoint{1.248419in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{1.671887in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{1.244765in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{1.243381in}{1.678201in}}%
\pgfpathlineto{\pgfqpoint{1.242144in}{1.680269in}}%
\pgfpathlineto{\pgfqpoint{1.240901in}{1.682362in}}%
\pgfpathlineto{\pgfqpoint{1.239652in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{1.686627in}}%
\pgfpathlineto{\pgfqpoint{1.236975in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{1.691280in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{1.233147in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{1.700415in}}%
\pgfpathlineto{\pgfqpoint{1.229094in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{1.227783in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{1.225140in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{1.223808in}{1.712909in}}%
\pgfpathlineto{\pgfqpoint{1.222468in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.718378in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{1.215487in}{1.729160in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{1.212533in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{1.211130in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.740986in}}%
\pgfpathlineto{\pgfqpoint{1.208301in}{1.743968in}}%
\pgfpathlineto{\pgfqpoint{1.206874in}{1.746996in}}%
\pgfpathlineto{\pgfqpoint{1.205439in}{1.750073in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{1.753593in}}%
\pgfpathlineto{\pgfqpoint{1.202362in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.760011in}}%
\pgfpathlineto{\pgfqpoint{1.199429in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.197950in}{1.766640in}}%
\pgfpathlineto{\pgfqpoint{1.196462in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{1.773915in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.777419in}}%
\pgfpathlineto{\pgfqpoint{1.191752in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{1.190226in}{1.784578in}}%
\pgfpathlineto{\pgfqpoint{1.188690in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.796159in}}%
\pgfpathlineto{\pgfqpoint{1.183828in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{1.182252in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{1.807716in}}%
\pgfpathlineto{\pgfqpoint{1.179069in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{1.177462in}{1.815634in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{1.820154in}}%
\pgfpathlineto{\pgfqpoint{1.174011in}{1.824208in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{1.832401in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.836533in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.840685in}}%
\pgfpathlineto{\pgfqpoint{1.165485in}{1.845376in}}%
\pgfpathlineto{\pgfqpoint{1.163786in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{1.162076in}{1.853760in}}%
\pgfpathlineto{\pgfqpoint{1.160353in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{1.158619in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{1.154892in}{1.871206in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{1.875461in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{1.149532in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{1.147720in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{1.145894in}{1.892539in}}%
\pgfpathlineto{\pgfqpoint{1.143823in}{1.897354in}}%
\pgfpathlineto{\pgfqpoint{1.141967in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.140098in}{1.905934in}}%
\pgfpathlineto{\pgfqpoint{1.138214in}{1.910237in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{1.134403in}{1.918888in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{1.128327in}{1.932610in}}%
\pgfpathlineto{\pgfqpoint{1.126351in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{1.124358in}{1.941588in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{1.956014in}}%
\pgfpathlineto{\pgfqpoint{1.115965in}{1.960743in}}%
\pgfpathlineto{\pgfqpoint{1.113887in}{1.965526in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{1.975258in}}%
\pgfpathlineto{\pgfqpoint{1.107276in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{1.105123in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.102950in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{1.100758in}{1.996046in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{2.001229in}}%
\pgfpathlineto{\pgfqpoint{1.096315in}{2.006466in}}%
\pgfpathlineto{\pgfqpoint{1.093780in}{2.012421in}}%
\pgfpathlineto{\pgfqpoint{1.091505in}{2.017769in}}%
\pgfpathlineto{\pgfqpoint{1.089209in}{2.023170in}}%
\pgfpathlineto{\pgfqpoint{1.086890in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{1.082188in}{2.039694in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.046014in}}%
\pgfpathlineto{\pgfqpoint{1.078299in}{2.048845in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{2.049555in}}%
\pgfpathlineto{\pgfqpoint{1.077696in}{2.050265in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{2.050977in}}%
\pgfpathlineto{\pgfqpoint{1.077091in}{2.051689in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{1.076484in}{2.053117in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{2.053833in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{2.054549in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{2.055266in}}%
\pgfpathlineto{\pgfqpoint{1.075266in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{2.057423in}}%
\pgfpathlineto{\pgfqpoint{1.074349in}{2.058145in}}%
\pgfpathlineto{\pgfqpoint{1.074042in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{2.059590in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{2.061039in}}%
\pgfpathlineto{\pgfqpoint{1.072812in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{2.062492in}}%
\pgfpathlineto{\pgfqpoint{1.072195in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{1.071886in}{2.063950in}}%
\pgfpathlineto{\pgfqpoint{1.071576in}{2.064681in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{2.065412in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.066145in}}%
\pgfpathlineto{\pgfqpoint{1.070645in}{2.066878in}}%
\pgfpathlineto{\pgfqpoint{1.070334in}{2.067613in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{2.068349in}}%
\pgfpathlineto{\pgfqpoint{1.069710in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{2.069824in}}%
\pgfpathlineto{\pgfqpoint{1.069085in}{2.070563in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{2.071304in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{2.072788in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{2.073531in}}%
\pgfpathlineto{\pgfqpoint{1.067515in}{2.074276in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{1.066884in}{2.075769in}}%
\pgfpathlineto{\pgfqpoint{1.066569in}{2.076517in}}%
\pgfpathlineto{\pgfqpoint{1.066252in}{2.077266in}}%
\pgfpathlineto{\pgfqpoint{1.065935in}{2.078017in}}%
\pgfpathlineto{\pgfqpoint{1.065618in}{2.078768in}}%
\pgfpathlineto{\pgfqpoint{1.065301in}{2.079521in}}%
\pgfpathlineto{\pgfqpoint{1.064983in}{2.080275in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{2.081030in}}%
\pgfpathlineto{\pgfqpoint{1.064345in}{2.081786in}}%
\pgfpathlineto{\pgfqpoint{1.064026in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.083301in}}%
\pgfpathlineto{\pgfqpoint{1.063386in}{2.084061in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{2.084821in}}%
\pgfpathlineto{\pgfqpoint{1.062745in}{2.085583in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{2.086346in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{2.087110in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{1.061457in}{2.088642in}}%
\pgfpathlineto{\pgfqpoint{1.061134in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{1.060811in}{2.090179in}}%
\pgfpathlineto{\pgfqpoint{1.060487in}{2.090949in}}%
\pgfpathlineto{\pgfqpoint{1.060162in}{2.091720in}}%
\pgfpathlineto{\pgfqpoint{1.059838in}{2.092492in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{1.059187in}{2.094041in}}%
\pgfpathlineto{\pgfqpoint{1.058861in}{2.094817in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{2.095594in}}%
\pgfpathlineto{\pgfqpoint{1.058208in}{2.096372in}}%
\pgfpathlineto{\pgfqpoint{1.057880in}{2.097152in}}%
\pgfpathlineto{\pgfqpoint{1.057553in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{1.057224in}{2.098715in}}%
\pgfpathlineto{\pgfqpoint{1.056896in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{1.056567in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{1.056237in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{1.055907in}{2.101855in}}%
\pgfpathlineto{\pgfqpoint{1.055577in}{2.102643in}}%
\pgfpathlineto{\pgfqpoint{1.055246in}{2.103433in}}%
\pgfpathlineto{\pgfqpoint{1.054915in}{2.104223in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{2.105015in}}%
\pgfpathlineto{\pgfqpoint{1.054251in}{2.105809in}}%
\pgfpathlineto{\pgfqpoint{1.053918in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{2.107399in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{2.108196in}}%
\pgfpathlineto{\pgfqpoint{1.052918in}{2.108994in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{2.109794in}}%
\pgfpathlineto{\pgfqpoint{1.052248in}{2.110595in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{2.111397in}}%
\pgfpathlineto{\pgfqpoint{1.051577in}{2.112201in}}%
\pgfpathlineto{\pgfqpoint{1.051241in}{2.113006in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{2.113812in}}%
\pgfpathlineto{\pgfqpoint{1.050567in}{2.114620in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{2.115429in}}%
\pgfpathlineto{\pgfqpoint{1.049891in}{2.116240in}}%
\pgfpathlineto{\pgfqpoint{1.049553in}{2.117051in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{2.117865in}}%
\pgfpathlineto{\pgfqpoint{1.048874in}{2.118679in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{2.119495in}}%
\pgfpathlineto{\pgfqpoint{1.048194in}{2.120312in}}%
\pgfpathlineto{\pgfqpoint{1.047853in}{2.121131in}}%
\pgfpathlineto{\pgfqpoint{1.047512in}{2.121951in}}%
\pgfpathlineto{\pgfqpoint{1.047170in}{2.122773in}}%
\pgfpathlineto{\pgfqpoint{1.046828in}{2.123596in}}%
\pgfpathlineto{\pgfqpoint{1.046485in}{2.124420in}}%
\pgfpathlineto{\pgfqpoint{1.046141in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.126901in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{2.127730in}}%
\pgfpathlineto{\pgfqpoint{1.044764in}{2.128561in}}%
\pgfpathlineto{\pgfqpoint{1.044418in}{2.129394in}}%
\pgfpathlineto{\pgfqpoint{1.044072in}{2.130228in}}%
\pgfpathlineto{\pgfqpoint{1.043725in}{2.131063in}}%
\pgfpathlineto{\pgfqpoint{1.043378in}{2.131899in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{2.132737in}}%
\pgfpathlineto{\pgfqpoint{1.042682in}{2.133577in}}%
\pgfpathlineto{\pgfqpoint{1.042333in}{2.134418in}}%
\pgfpathlineto{\pgfqpoint{1.041984in}{2.135260in}}%
\pgfpathlineto{\pgfqpoint{1.041635in}{2.136103in}}%
\pgfpathlineto{\pgfqpoint{1.041285in}{2.136948in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{2.137795in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{2.138642in}}%
\pgfpathlineto{\pgfqpoint{1.040231in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{1.039879in}{2.140342in}}%
\pgfpathlineto{\pgfqpoint{1.039527in}{2.141195in}}%
\pgfpathlineto{\pgfqpoint{1.039173in}{2.142048in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{2.142903in}}%
\pgfpathlineto{\pgfqpoint{1.038466in}{2.143760in}}%
\pgfpathlineto{\pgfqpoint{1.038111in}{2.144618in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{2.145478in}}%
\pgfpathlineto{\pgfqpoint{1.037400in}{2.146339in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{2.147202in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{2.148066in}}%
\pgfpathlineto{\pgfqpoint{1.036330in}{2.148932in}}%
\pgfpathlineto{\pgfqpoint{1.035972in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{2.150668in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{2.151539in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{2.153284in}}%
\pgfpathlineto{\pgfqpoint{1.034176in}{2.154160in}}%
\pgfpathlineto{\pgfqpoint{1.033815in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{1.033454in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{1.033092in}{2.156796in}}%
\pgfpathlineto{\pgfqpoint{1.032729in}{2.157678in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{2.158561in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{2.159446in}}%
\pgfpathlineto{\pgfqpoint{1.031639in}{2.160333in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{2.161222in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{2.162112in}}%
\pgfpathlineto{\pgfqpoint{1.030543in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{1.030177in}{2.163897in}}%
\pgfpathlineto{\pgfqpoint{1.029810in}{2.164793in}}%
\pgfpathlineto{\pgfqpoint{1.029443in}{2.165689in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{1.028337in}{2.168390in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{2.170199in}}%
\pgfpathlineto{\pgfqpoint{1.027227in}{2.171106in}}%
\pgfpathlineto{\pgfqpoint{1.026856in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{1.026484in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{1.026112in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{2.174750in}}%
\pgfpathlineto{\pgfqpoint{1.025365in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{2.177500in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{2.178419in}}%
\pgfpathlineto{\pgfqpoint{1.023866in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{2.180263in}}%
\pgfpathlineto{\pgfqpoint{1.023113in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{1.021978in}{2.183968in}}%
\pgfpathlineto{\pgfqpoint{1.021599in}{2.184898in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{2.185830in}}%
\pgfpathlineto{\pgfqpoint{1.020839in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{1.020458in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{1.020076in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{1.019694in}{2.189569in}}%
\pgfpathlineto{\pgfqpoint{1.019312in}{2.190507in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{2.191447in}}%
\pgfpathlineto{\pgfqpoint{1.018544in}{2.192387in}}%
\pgfpathlineto{\pgfqpoint{1.018160in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{1.017775in}{2.194273in}}%
\pgfpathlineto{\pgfqpoint{1.017389in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{1.017002in}{2.196163in}}%
\pgfpathlineto{\pgfqpoint{1.016616in}{2.197110in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{2.198058in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{2.199008in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{1.015062in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{1.014672in}{2.201863in}}%
\pgfpathlineto{\pgfqpoint{1.014281in}{2.202817in}}%
\pgfpathlineto{\pgfqpoint{1.013890in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{1.013498in}{2.204729in}}%
\pgfpathlineto{\pgfqpoint{1.013105in}{2.205686in}}%
\pgfpathlineto{\pgfqpoint{1.012712in}{2.206645in}}%
\pgfpathlineto{\pgfqpoint{1.012318in}{2.207604in}}%
\pgfpathlineto{\pgfqpoint{1.011924in}{2.208565in}}%
\pgfpathlineto{\pgfqpoint{1.011529in}{2.209527in}}%
\pgfpathlineto{\pgfqpoint{1.011133in}{2.210489in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{2.211453in}}%
\pgfpathlineto{\pgfqpoint{1.010340in}{2.212418in}}%
\pgfpathlineto{\pgfqpoint{1.009942in}{2.213383in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{2.214350in}}%
\pgfpathlineto{\pgfqpoint{1.009145in}{2.215317in}}%
\pgfpathlineto{\pgfqpoint{1.008746in}{2.216286in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{2.217255in}}%
\pgfpathlineto{\pgfqpoint{1.007945in}{2.218225in}}%
\pgfpathlineto{\pgfqpoint{1.007543in}{2.219196in}}%
\pgfpathlineto{\pgfqpoint{1.007141in}{2.220168in}}%
\pgfpathlineto{\pgfqpoint{1.006738in}{2.221140in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{2.222114in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{2.223088in}}%
\pgfpathlineto{\pgfqpoint{1.005526in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{1.005121in}{2.225039in}}%
\pgfpathlineto{\pgfqpoint{1.004715in}{2.226016in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{2.226993in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{1.003492in}{2.228951in}}%
\pgfpathlineto{\pgfqpoint{1.003083in}{2.229930in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.230911in}}%
\pgfpathlineto{\pgfqpoint{1.002264in}{2.231892in}}%
\pgfpathlineto{\pgfqpoint{1.001853in}{2.232874in}}%
\pgfpathlineto{\pgfqpoint{1.001441in}{2.233857in}}%
\pgfpathlineto{\pgfqpoint{1.001029in}{2.234841in}}%
\pgfpathlineto{\pgfqpoint{1.000616in}{2.235825in}}%
\pgfpathlineto{\pgfqpoint{1.000203in}{2.236810in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{2.237796in}}%
\pgfpathlineto{\pgfqpoint{0.999373in}{2.238783in}}%
\pgfpathlineto{\pgfqpoint{0.998958in}{2.239771in}}%
\pgfpathlineto{\pgfqpoint{0.998541in}{2.240759in}}%
\pgfpathlineto{\pgfqpoint{0.998124in}{2.241749in}}%
\pgfpathlineto{\pgfqpoint{0.997706in}{2.242739in}}%
\pgfpathlineto{\pgfqpoint{0.997288in}{2.243730in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{0.996449in}{2.245715in}}%
\pgfpathlineto{\pgfqpoint{0.996028in}{2.246709in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{2.247704in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{2.248700in}}%
\pgfpathlineto{\pgfqpoint{0.994762in}{2.249697in}}%
\pgfpathlineto{\pgfqpoint{0.994338in}{2.250695in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{0.993489in}{2.252693in}}%
\pgfpathlineto{\pgfqpoint{0.993063in}{2.253694in}}%
\pgfpathlineto{\pgfqpoint{0.992637in}{2.254696in}}%
\pgfpathlineto{\pgfqpoint{0.992209in}{2.255699in}}%
\pgfpathlineto{\pgfqpoint{0.991781in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{2.257709in}}%
\pgfpathlineto{\pgfqpoint{0.990923in}{2.258715in}}%
\pgfpathlineto{\pgfqpoint{0.990493in}{2.259723in}}%
\pgfpathlineto{\pgfqpoint{0.990062in}{2.260731in}}%
\pgfpathlineto{\pgfqpoint{0.989630in}{2.261741in}}%
\pgfpathlineto{\pgfqpoint{0.989198in}{2.262752in}}%
\pgfpathlineto{\pgfqpoint{0.988764in}{2.263764in}}%
\pgfpathlineto{\pgfqpoint{0.988330in}{2.264778in}}%
\pgfpathlineto{\pgfqpoint{0.987896in}{2.265792in}}%
\pgfpathlineto{\pgfqpoint{0.987460in}{2.266808in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{2.267825in}}%
\pgfpathlineto{\pgfqpoint{0.986587in}{2.268843in}}%
\pgfpathlineto{\pgfqpoint{0.986149in}{2.269862in}}%
\pgfpathlineto{\pgfqpoint{0.985710in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{0.985271in}{2.271904in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{2.272927in}}%
\pgfpathlineto{\pgfqpoint{0.984390in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{0.983948in}{2.274976in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{2.276003in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{2.277030in}}%
\pgfpathlineto{\pgfqpoint{0.982618in}{2.278059in}}%
\pgfpathlineto{\pgfqpoint{0.982173in}{2.279089in}}%
\pgfpathlineto{\pgfqpoint{0.981727in}{2.280121in}}%
\pgfpathlineto{\pgfqpoint{0.981280in}{2.281153in}}%
\pgfpathlineto{\pgfqpoint{0.980833in}{2.282187in}}%
\pgfpathlineto{\pgfqpoint{0.980385in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{2.284258in}}%
\pgfpathlineto{\pgfqpoint{0.979486in}{2.285296in}}%
\pgfpathlineto{\pgfqpoint{0.979035in}{2.286335in}}%
\pgfpathlineto{\pgfqpoint{0.978583in}{2.287375in}}%
\pgfpathlineto{\pgfqpoint{0.978131in}{2.288416in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{2.289459in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{2.290503in}}%
\pgfpathlineto{\pgfqpoint{0.976769in}{2.291549in}}%
\pgfpathlineto{\pgfqpoint{0.976313in}{2.292596in}}%
\pgfpathlineto{\pgfqpoint{0.975857in}{2.293644in}}%
\pgfpathlineto{\pgfqpoint{0.975399in}{2.294694in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{0.974482in}{2.296798in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{2.297852in}}%
\pgfpathlineto{\pgfqpoint{0.973561in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{0.973100in}{2.299965in}}%
\pgfpathlineto{\pgfqpoint{0.972637in}{2.301024in}}%
\pgfpathlineto{\pgfqpoint{0.972174in}{2.302084in}}%
\pgfpathlineto{\pgfqpoint{0.971709in}{2.303146in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{2.304209in}}%
\pgfpathlineto{\pgfqpoint{0.970778in}{2.305274in}}%
\pgfpathlineto{\pgfqpoint{0.970311in}{2.306341in}}%
\pgfpathlineto{\pgfqpoint{0.969844in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{0.969375in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{0.968905in}{2.309551in}}%
\pgfpathlineto{\pgfqpoint{0.968435in}{2.310624in}}%
\pgfpathlineto{\pgfqpoint{0.967963in}{2.311699in}}%
\pgfpathlineto{\pgfqpoint{0.967491in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{2.313854in}}%
\pgfpathlineto{\pgfqpoint{0.966544in}{2.314934in}}%
\pgfpathlineto{\pgfqpoint{0.966069in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{0.965593in}{2.317099in}}%
\pgfpathlineto{\pgfqpoint{0.965116in}{2.318184in}}%
\pgfpathlineto{\pgfqpoint{0.964638in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{0.964159in}{2.320360in}}%
\pgfpathlineto{\pgfqpoint{0.963680in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{0.963199in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{0.963199in}{2.322542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.128946in}{1.186234in}}{\pgfqpoint{1.641055in}{2.281913in}}{%
\pgfpathmoveto{\pgfqpoint{1.128946in}{2.189893in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{2.281913in}}%
\pgfpathlineto{\pgfqpoint{1.130385in}{2.278649in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{2.274322in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{2.268948in}}%
\pgfpathlineto{\pgfqpoint{1.136525in}{2.264675in}}%
\pgfpathlineto{\pgfqpoint{1.138384in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{1.140229in}{2.256196in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{2.251987in}}%
\pgfpathlineto{\pgfqpoint{1.143878in}{2.247799in}}%
\pgfpathlineto{\pgfqpoint{1.146132in}{2.242591in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{2.238444in}}%
\pgfpathlineto{\pgfqpoint{1.149695in}{2.234315in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.153207in}{2.226103in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{2.216933in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{2.212880in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{2.208840in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{1.163871in}{2.200798in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{2.196797in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{2.187841in}}%
\pgfpathlineto{\pgfqpoint{1.170868in}{2.183883in}}%
\pgfpathlineto{\pgfqpoint{1.172486in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.176006in}}%
\pgfpathlineto{\pgfqpoint{1.175690in}{2.172088in}}%
\pgfpathlineto{\pgfqpoint{1.177671in}{2.167208in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{2.163320in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{2.159445in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{2.155585in}}%
\pgfpathlineto{\pgfqpoint{1.183907in}{2.151741in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{2.135592in}}%
\pgfpathlineto{\pgfqpoint{1.191859in}{2.131843in}}%
\pgfpathlineto{\pgfqpoint{1.193345in}{2.128116in}}%
\pgfpathlineto{\pgfqpoint{1.194822in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{1.196656in}{2.119815in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{2.116163in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{2.112536in}}%
\pgfpathlineto{\pgfqpoint{1.201002in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{1.202434in}{2.105357in}}%
\pgfpathlineto{\pgfqpoint{1.203858in}{2.101806in}}%
\pgfpathlineto{\pgfqpoint{1.205626in}{2.097403in}}%
\pgfpathlineto{\pgfqpoint{1.207032in}{2.093910in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{2.090441in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{2.083581in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{2.075983in}}%
\pgfpathlineto{\pgfqpoint{1.215639in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{2.069336in}}%
\pgfpathlineto{\pgfqpoint{1.218330in}{2.066051in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{2.062792in}}%
\pgfpathlineto{\pgfqpoint{1.220993in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{2.055557in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{1.225260in}{2.049243in}}%
\pgfpathlineto{\pgfqpoint{1.226558in}{2.046128in}}%
\pgfpathlineto{\pgfqpoint{1.227849in}{2.043041in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{2.039982in}}%
\pgfpathlineto{\pgfqpoint{1.230730in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{2.033204in}}%
\pgfpathlineto{\pgfqpoint{1.233262in}{2.030237in}}%
\pgfpathlineto{\pgfqpoint{1.234519in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{1.235769in}{2.024383in}}%
\pgfpathlineto{\pgfqpoint{1.237013in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{2.017917in}}%
\pgfpathlineto{\pgfqpoint{1.239789in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{1.241013in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.242231in}{2.009476in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{2.006705in}}%
\pgfpathlineto{\pgfqpoint{1.244649in}{2.003954in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{2.000541in}}%
\pgfpathlineto{\pgfqpoint{1.247341in}{1.997831in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{1.249709in}{1.992462in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{1.989800in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{1.987153in}}%
\pgfpathlineto{\pgfqpoint{1.253509in}{1.983863in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{1.981246in}}%
\pgfpathlineto{\pgfqpoint{1.255819in}{1.978643in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.973475in}}%
\pgfpathlineto{\pgfqpoint{1.259244in}{1.970910in}}%
\pgfpathlineto{\pgfqpoint{1.260657in}{1.967723in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.965187in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{1.264016in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{1.265126in}{1.957655in}}%
\pgfpathlineto{\pgfqpoint{1.266230in}{1.955169in}}%
\pgfpathlineto{\pgfqpoint{1.267604in}{1.952079in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{1.949621in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{1.271949in}{1.942314in}}%
\pgfpathlineto{\pgfqpoint{1.273023in}{1.939901in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.936901in}}%
\pgfpathlineto{\pgfqpoint{1.275423in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{1.276483in}{1.932135in}}%
\pgfpathlineto{\pgfqpoint{1.277538in}{1.929770in}}%
\pgfpathlineto{\pgfqpoint{1.278588in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.925074in}}%
\pgfpathlineto{\pgfqpoint{1.280935in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{1.919848in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{1.915256in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{1.912977in}}%
\pgfpathlineto{\pgfqpoint{1.286072in}{1.910710in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{1.905652in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{1.901204in}}%
\pgfpathlineto{\pgfqpoint{1.291353in}{1.898996in}}%
\pgfpathlineto{\pgfqpoint{1.292346in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{1.293582in}{1.894068in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.889732in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{1.887580in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{1.883305in}}%
\pgfpathlineto{\pgfqpoint{1.299669in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{1.878543in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{1.876442in}}%
\pgfpathlineto{\pgfqpoint{1.302539in}{1.874351in}}%
\pgfpathlineto{\pgfqpoint{1.303488in}{1.872269in}}%
\pgfpathlineto{\pgfqpoint{1.304434in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{1.306548in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.307482in}{1.863525in}}%
\pgfpathlineto{\pgfqpoint{1.308412in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{1.309339in}{1.859469in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{1.311411in}{1.854952in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.313239in}{1.850981in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.849012in}}%
\pgfpathlineto{\pgfqpoint{1.315054in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{1.315956in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{1.317079in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{1.840770in}}%
\pgfpathlineto{\pgfqpoint{1.318865in}{1.838862in}}%
\pgfpathlineto{\pgfqpoint{1.319754in}{1.836966in}}%
\pgfpathlineto{\pgfqpoint{1.320639in}{1.835081in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.833209in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.830887in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{1.324366in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{1.325235in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{1.326100in}{1.823580in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{1.821783in}}%
\pgfpathlineto{\pgfqpoint{1.328037in}{1.819553in}}%
\pgfpathlineto{\pgfqpoint{1.328893in}{1.817782in}}%
\pgfpathlineto{\pgfqpoint{1.329746in}{1.816023in}}%
\pgfpathlineto{\pgfqpoint{1.330596in}{1.814275in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.810815in}}%
\pgfpathlineto{\pgfqpoint{1.333339in}{1.808675in}}%
\pgfpathlineto{\pgfqpoint{1.334177in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{1.335012in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{1.335844in}{1.803606in}}%
\pgfpathlineto{\pgfqpoint{1.336673in}{1.801936in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{1.338529in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{1.339349in}{1.796574in}}%
\pgfpathlineto{\pgfqpoint{1.340167in}{1.794943in}}%
\pgfpathlineto{\pgfqpoint{1.340981in}{1.793321in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{1.342603in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{1.343611in}{1.788114in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{1.784956in}}%
\pgfpathlineto{\pgfqpoint{1.346014in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{1.781833in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.780284in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{1.350164in}{1.775303in}}%
\pgfpathlineto{\pgfqpoint{1.350946in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{1.772275in}}%
\pgfpathlineto{\pgfqpoint{1.352504in}{1.770771in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.767410in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{1.765926in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{1.762976in}}%
\pgfpathlineto{\pgfqpoint{1.357309in}{1.761509in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{1.749238in}}%
\pgfpathlineto{\pgfqpoint{1.364438in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{1.365913in}{1.744981in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{1.743569in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.741810in}}%
\pgfpathlineto{\pgfqpoint{1.368291in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{1.736218in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{1.734828in}}%
\pgfpathlineto{\pgfqpoint{1.372084in}{1.733097in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{1.374226in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{1.374936in}{1.727592in}}%
\pgfpathlineto{\pgfqpoint{1.375644in}{1.726224in}}%
\pgfpathlineto{\pgfqpoint{1.376526in}{1.724520in}}%
\pgfpathlineto{\pgfqpoint{1.377229in}{1.723161in}}%
\pgfpathlineto{\pgfqpoint{1.377930in}{1.721805in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.719105in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{1.380888in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{1.381579in}{1.714751in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{1.712093in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{1.707811in}}%
\pgfpathlineto{\pgfqpoint{1.385854in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{1.386531in}{1.705198in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{1.699705in}}%
\pgfpathlineto{\pgfqpoint{1.390055in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{1.390721in}{1.697150in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{1.695880in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.392707in}{1.693356in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{1.691789in}}%
\pgfpathlineto{\pgfqpoint{1.394187in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{1.394841in}{1.689301in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.686836in}}%
\pgfpathlineto{\pgfqpoint{1.396795in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{1.397604in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.682880in}}%
\pgfpathlineto{\pgfqpoint{1.398894in}{1.681675in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.680477in}}%
\pgfpathlineto{\pgfqpoint{1.400177in}{1.679284in}}%
\pgfpathlineto{\pgfqpoint{1.400815in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.676623in}}%
\pgfpathlineto{\pgfqpoint{1.402247in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{1.402881in}{1.674284in}}%
\pgfpathlineto{\pgfqpoint{1.403513in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{1.404143in}{1.671969in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{1.670535in}}%
\pgfpathlineto{\pgfqpoint{1.405555in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{1.668259in}}%
\pgfpathlineto{\pgfqpoint{1.406804in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{1.407426in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{1.408046in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{1.409437in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{1.410052in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{1.410666in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{1.411278in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.658052in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{1.413258in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{1.413863in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{1.415071in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{1.650157in}}%
\pgfpathlineto{\pgfqpoint{1.417020in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{1.418212in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{1.419399in}{1.645082in}}%
\pgfpathlineto{\pgfqpoint{1.420137in}{1.643836in}}%
\pgfpathlineto{\pgfqpoint{1.420726in}{1.642846in}}%
\pgfpathlineto{\pgfqpoint{1.421314in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{1.421901in}{1.640884in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.639911in}}%
\pgfpathlineto{\pgfqpoint{1.423069in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{1.423797in}{1.637743in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{1.424957in}{1.635840in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.426111in}{1.633958in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{1.631866in}}%
\pgfpathlineto{\pgfqpoint{1.427975in}{1.630944in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{1.430251in}{1.627307in}}%
\pgfpathlineto{\pgfqpoint{1.430957in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.625294in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{1.624406in}}%
\pgfpathlineto{\pgfqpoint{1.432645in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{1.433205in}{1.622643in}}%
\pgfpathlineto{\pgfqpoint{1.433764in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{1.434461in}{1.620677in}}%
\pgfpathlineto{\pgfqpoint{1.435017in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.435572in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{1.618086in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{1.437228in}{1.616376in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{1.615314in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.439557in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{1.440645in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{1.441322in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{1.609257in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.608435in}}%
\pgfpathlineto{\pgfqpoint{1.442941in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{1.606801in}}%
\pgfpathlineto{\pgfqpoint{1.444014in}{1.605989in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.604978in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{1.604174in}}%
\pgfpathlineto{\pgfqpoint{1.445748in}{1.603373in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{1.447338in}{1.600991in}}%
\pgfpathlineto{\pgfqpoint{1.447997in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.599225in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{1.449573in}{1.597670in}}%
\pgfpathlineto{\pgfqpoint{1.450096in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{1.450618in}{1.596129in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{1.595172in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.452306in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{1.452823in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{1.453339in}{1.592148in}}%
\pgfpathlineto{\pgfqpoint{1.453854in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{1.454497in}{1.590471in}}%
\pgfpathlineto{\pgfqpoint{1.455009in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{1.455521in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{1.456031in}{1.588260in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{1.587530in}}%
\pgfpathlineto{\pgfqpoint{1.457049in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{1.457683in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{1.458694in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.459198in}{1.583745in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{1.460829in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{1.461328in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{1.461827in}{1.580039in}}%
\pgfpathlineto{\pgfqpoint{1.462324in}{1.579342in}}%
\pgfpathlineto{\pgfqpoint{1.462821in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{1.463316in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{1.463935in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{1.464920in}{1.575718in}}%
\pgfpathlineto{\pgfqpoint{1.465412in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.572827in}}%
\pgfpathlineto{\pgfqpoint{1.467489in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{1.467975in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{1.468945in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{1.568627in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{1.567959in}}%
\pgfpathlineto{\pgfqpoint{1.470993in}{1.567292in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{1.565295in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.563139in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{1.562476in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{1.561814in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.475981in}{1.560325in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{1.559664in}}%
\pgfpathlineto{\pgfqpoint{1.476920in}{1.559003in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.558341in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{1.557680in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{1.556193in}}%
\pgfpathlineto{\pgfqpoint{1.479367in}{1.555532in}}%
\pgfpathlineto{\pgfqpoint{1.479830in}{1.554871in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{1.554211in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{1.553550in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{1.552065in}}%
\pgfpathlineto{\pgfqpoint{1.482249in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.550746in}}%
\pgfpathlineto{\pgfqpoint{1.483164in}{1.550087in}}%
\pgfpathlineto{\pgfqpoint{1.483621in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.548771in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.547948in}}%
\pgfpathlineto{\pgfqpoint{1.485098in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{1.485551in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{1.545977in}}%
\pgfpathlineto{\pgfqpoint{1.486454in}{1.545320in}}%
\pgfpathlineto{\pgfqpoint{1.486904in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.543844in}}%
\pgfpathlineto{\pgfqpoint{1.487914in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.488809in}{1.541877in}}%
\pgfpathlineto{\pgfqpoint{1.489255in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{1.489700in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{1.490255in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{1.539094in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.537129in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{1.535002in}}%
\pgfpathlineto{\pgfqpoint{1.493889in}{1.534348in}}%
\pgfpathlineto{\pgfqpoint{1.494326in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{1.494762in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.532385in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{1.531568in}}%
\pgfpathlineto{\pgfqpoint{1.496174in}{1.530914in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.529608in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.528955in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.528302in}}%
\pgfpathlineto{\pgfqpoint{1.498439in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{1.498867in}{1.526834in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{1.526183in}}%
\pgfpathlineto{\pgfqpoint{1.499723in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{1.500150in}{1.524881in}}%
\pgfpathlineto{\pgfqpoint{1.500576in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.523418in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{1.520827in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{1.520181in}}%
\pgfpathlineto{\pgfqpoint{1.503747in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.518731in}}%
\pgfpathlineto{\pgfqpoint{1.504586in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.505839in}{1.516166in}}%
\pgfpathlineto{\pgfqpoint{1.506359in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{1.506774in}{1.514731in}}%
\pgfpathlineto{\pgfqpoint{1.507189in}{1.514096in}}%
\pgfpathlineto{\pgfqpoint{1.507603in}{1.513461in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{1.512198in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{1.511411in}}%
\pgfpathlineto{\pgfqpoint{1.509354in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{1.510174in}{1.509533in}}%
\pgfpathlineto{\pgfqpoint{1.510583in}{1.508910in}}%
\pgfpathlineto{\pgfqpoint{1.510992in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{1.507516in}}%
\pgfpathlineto{\pgfqpoint{1.511908in}{1.506899in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.506285in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.505672in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.505062in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.503093in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.502491in}}%
\pgfpathlineto{\pgfqpoint{1.515238in}{1.501893in}}%
\pgfpathlineto{\pgfqpoint{1.515639in}{1.501296in}}%
\pgfpathlineto{\pgfqpoint{1.516039in}{1.500702in}}%
\pgfpathlineto{\pgfqpoint{1.516538in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{1.516937in}{1.499374in}}%
\pgfpathlineto{\pgfqpoint{1.517335in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.517732in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{1.497622in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{1.519019in}{1.496322in}}%
\pgfpathlineto{\pgfqpoint{1.519413in}{1.495748in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.495176in}}%
\pgfpathlineto{\pgfqpoint{1.520200in}{1.494608in}}%
\pgfpathlineto{\pgfqpoint{1.520593in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{1.520985in}{1.493477in}}%
\pgfpathlineto{\pgfqpoint{1.521474in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.522255in}{1.491662in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.490558in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{1.523906in}{1.489328in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.488786in}}%
\pgfpathlineto{\pgfqpoint{1.524679in}{1.488246in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{1.487709in}}%
\pgfpathlineto{\pgfqpoint{1.525449in}{1.487175in}}%
\pgfpathlineto{\pgfqpoint{1.525834in}{1.486643in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{1.485982in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{1.527079in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{1.527461in}{1.484413in}}%
\pgfpathlineto{\pgfqpoint{1.527842in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{1.528223in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{1.528698in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{1.481223in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{1.530683in}{1.480099in}}%
\pgfpathlineto{\pgfqpoint{1.531059in}{1.479605in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.479112in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.532185in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{1.533025in}{1.477050in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.533770in}{1.476095in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{1.475622in}}%
\pgfpathlineto{\pgfqpoint{1.534513in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{1.534884in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{1.535346in}{1.474101in}}%
\pgfpathlineto{\pgfqpoint{1.535715in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.473178in}}%
\pgfpathlineto{\pgfqpoint{1.536452in}{1.472721in}}%
\pgfpathlineto{\pgfqpoint{1.536820in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{1.537187in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{1.537645in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{1.470802in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{1.538741in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{1.539469in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.468488in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.541008in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{1.541369in}{1.466765in}}%
\pgfpathlineto{\pgfqpoint{1.541730in}{1.466340in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{1.465810in}}%
\pgfpathlineto{\pgfqpoint{1.542538in}{1.465389in}}%
\pgfpathlineto{\pgfqpoint{1.542897in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{1.543255in}{1.464552in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{1.464136in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{1.545127in}{1.462391in}}%
\pgfpathlineto{\pgfqpoint{1.545482in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{1.545836in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.546632in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.546984in}{1.460279in}}%
\pgfpathlineto{\pgfqpoint{1.547337in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{1.547688in}{1.459486in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{1.459093in}}%
\pgfpathlineto{\pgfqpoint{1.548390in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.548828in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.457825in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.456669in}}%
\pgfpathlineto{\pgfqpoint{1.550571in}{1.456287in}}%
\pgfpathlineto{\pgfqpoint{1.551005in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{1.551352in}{1.455433in}}%
\pgfpathlineto{\pgfqpoint{1.551698in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{1.553163in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{1.553506in}{1.453103in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{1.554534in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{1.555302in}{1.451191in}}%
\pgfpathlineto{\pgfqpoint{1.555643in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{1.556661in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{1.449408in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.447574in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.447230in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{1.559860in}{1.446459in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{1.560528in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{1.560862in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.444687in}}%
\pgfpathlineto{\pgfqpoint{1.561942in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{1.562605in}{1.443690in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{1.443360in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.564007in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.441971in}}%
\pgfpathlineto{\pgfqpoint{1.564664in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{1.564992in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.440602in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{1.440283in}}%
\pgfpathlineto{\pgfqpoint{1.566380in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.439648in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{1.439331in}}%
\pgfpathlineto{\pgfqpoint{1.567356in}{1.439016in}}%
\pgfpathlineto{\pgfqpoint{1.567761in}{1.438623in}}%
\pgfpathlineto{\pgfqpoint{1.568085in}{1.438309in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.437997in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{1.569053in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{1.569778in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{1.570099in}{1.436371in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{1.571060in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{1.435147in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{1.434767in}}%
\pgfpathlineto{\pgfqpoint{1.572096in}{1.434464in}}%
\pgfpathlineto{\pgfqpoint{1.572414in}{1.434162in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.433860in}}%
\pgfpathlineto{\pgfqpoint{1.573049in}{1.433559in}}%
\pgfpathlineto{\pgfqpoint{1.573366in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{1.574078in}{1.432587in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{1.574709in}{1.431992in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{1.575730in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{1.576043in}{1.430736in}}%
\pgfpathlineto{\pgfqpoint{1.576357in}{1.430442in}}%
\pgfpathlineto{\pgfqpoint{1.576669in}{1.430149in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{1.577293in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{1.577994in}{1.428910in}}%
\pgfpathlineto{\pgfqpoint{1.578304in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{1.428330in}}%
\pgfpathlineto{\pgfqpoint{1.578924in}{1.428041in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{1.579928in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.426531in}}%
\pgfpathlineto{\pgfqpoint{1.580852in}{1.426245in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{1.582459in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.424464in}}%
\pgfpathlineto{\pgfqpoint{1.583069in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{1.423543in}}%
\pgfpathlineto{\pgfqpoint{1.584056in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{1.422695in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{1.585342in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{1.585643in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.421496in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{1.421215in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{1.586846in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{1.420301in}}%
\pgfpathlineto{\pgfqpoint{1.587519in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{1.588116in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{1.419177in}}%
\pgfpathlineto{\pgfqpoint{1.588712in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{1.589381in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{1.589677in}{1.417986in}}%
\pgfpathlineto{\pgfqpoint{1.589974in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.417425in}}%
\pgfpathlineto{\pgfqpoint{1.590565in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{1.590934in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.416516in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{1.592404in}{1.415398in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{1.415049in}}%
\pgfpathlineto{\pgfqpoint{1.593063in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{1.593355in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.593647in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{1.593938in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{1.594229in}{1.413655in}}%
\pgfpathlineto{\pgfqpoint{1.594593in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{1.594883in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.595173in}{1.412751in}}%
\pgfpathlineto{\pgfqpoint{1.595463in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.596041in}{1.411917in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.411570in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.411293in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{1.597266in}{1.410739in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{1.410462in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{1.598198in}{1.409839in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.409563in}}%
\pgfpathlineto{\pgfqpoint{1.598770in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{1.599055in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{1.599340in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.599625in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.407564in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{1.407014in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.602033in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.404682in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{1.604068in}{1.404135in}}%
\pgfpathlineto{\pgfqpoint{1.604348in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{1.605254in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{1.402702in}}%
\pgfpathlineto{\pgfqpoint{1.605809in}{1.402430in}}%
\pgfpathlineto{\pgfqpoint{1.606087in}{1.402158in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{1.606641in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{1.607263in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{1.400460in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{1.400189in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{1.399580in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{1.399310in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{1.399040in}}%
\pgfpathlineto{\pgfqpoint{1.609529in}{1.398770in}}%
\pgfpathlineto{\pgfqpoint{1.609802in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.397894in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.397625in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{1.611232in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{1.396551in}}%
\pgfpathlineto{\pgfqpoint{1.612113in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{1.612383in}{1.395949in}}%
\pgfpathlineto{\pgfqpoint{1.612654in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{1.395148in}}%
\pgfpathlineto{\pgfqpoint{1.613529in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{1.613798in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.394282in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{1.393751in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{1.393486in}}%
\pgfpathlineto{\pgfqpoint{1.615205in}{1.393155in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{1.392626in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{1.392362in}}%
\pgfpathlineto{\pgfqpoint{1.616272in}{1.392098in}}%
\pgfpathlineto{\pgfqpoint{1.616538in}{1.391834in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.391242in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{1.617665in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{1.617929in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{1.618523in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.618786in}{1.389604in}}%
\pgfpathlineto{\pgfqpoint{1.619050in}{1.389343in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.619575in}{1.388823in}}%
\pgfpathlineto{\pgfqpoint{1.619838in}{1.388563in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{1.620427in}{1.387979in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{1.387462in}}%
\pgfpathlineto{\pgfqpoint{1.621210in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{1.621471in}{1.386947in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{1.386626in}}%
\pgfpathlineto{\pgfqpoint{1.622056in}{1.386369in}}%
\pgfpathlineto{\pgfqpoint{1.622316in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{1.622576in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.622835in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{1.384522in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.384270in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{1.624706in}{1.383765in}}%
\pgfpathlineto{\pgfqpoint{1.625027in}{1.383451in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.625540in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{1.626308in}{1.382201in}}%
\pgfpathlineto{\pgfqpoint{1.626627in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{1.626882in}{1.381642in}}%
\pgfpathlineto{\pgfqpoint{1.627136in}{1.381395in}}%
\pgfpathlineto{\pgfqpoint{1.627391in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{1.380901in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{1.380347in}}%
\pgfpathlineto{\pgfqpoint{1.628469in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.379857in}}%
\pgfpathlineto{\pgfqpoint{1.628975in}{1.379613in}}%
\pgfpathlineto{\pgfqpoint{1.629228in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{1.629480in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.629795in}{1.378821in}}%
\pgfpathlineto{\pgfqpoint{1.630047in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{1.378095in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.377854in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.377313in}}%
\pgfpathlineto{\pgfqpoint{1.631614in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{1.631864in}{1.376833in}}%
\pgfpathlineto{\pgfqpoint{1.632114in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{1.632363in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.632612in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{1.632923in}{1.375820in}}%
\pgfpathlineto{\pgfqpoint{1.633172in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.375346in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{1.634163in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.634472in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.634966in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{1.635213in}{1.373639in}}%
\pgfpathlineto{\pgfqpoint{1.635459in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.635705in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.372879in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{1.372646in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{1.371948in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{1.371716in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{1.637786in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{1.370964in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.370733in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.370502in}}%
\pgfpathlineto{\pgfqpoint{1.638759in}{1.370271in}}%
\pgfpathlineto{\pgfqpoint{1.639063in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{1.639789in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{1.640031in}{1.369065in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{1.368836in}}%
\pgfpathlineto{\pgfqpoint{1.640574in}{1.368550in}}%
\pgfpathlineto{\pgfqpoint{1.640815in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{1.641055in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.641055in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{1.641055in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{1.640815in}{1.186498in}}%
\pgfpathlineto{\pgfqpoint{1.640574in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{1.640272in}{1.187092in}}%
\pgfpathlineto{\pgfqpoint{1.640031in}{1.187356in}}%
\pgfpathlineto{\pgfqpoint{1.639789in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{1.187885in}}%
\pgfpathlineto{\pgfqpoint{1.639305in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{1.639063in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{1.638759in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{1.638273in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{1.637786in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{1.190067in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{1.190398in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.191193in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{1.635705in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{1.635459in}{1.192322in}}%
\pgfpathlineto{\pgfqpoint{1.635213in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{1.634966in}{1.192854in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.634472in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{1.634163in}{1.193720in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{1.193987in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{1.633172in}{1.194789in}}%
\pgfpathlineto{\pgfqpoint{1.632923in}{1.195056in}}%
\pgfpathlineto{\pgfqpoint{1.632612in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{1.632363in}{1.195659in}}%
\pgfpathlineto{\pgfqpoint{1.632114in}{1.195927in}}%
\pgfpathlineto{\pgfqpoint{1.631864in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{1.631614in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{1.197069in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.197338in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{1.630047in}{1.198145in}}%
\pgfpathlineto{\pgfqpoint{1.629795in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{1.629480in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.629228in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{1.628975in}{1.199291in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{1.628469in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{1.200438in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{1.200709in}}%
\pgfpathlineto{\pgfqpoint{1.627391in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{1.627136in}{1.201249in}}%
\pgfpathlineto{\pgfqpoint{1.626882in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{1.626627in}{1.201791in}}%
\pgfpathlineto{\pgfqpoint{1.626308in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{1.625796in}{1.202672in}}%
\pgfpathlineto{\pgfqpoint{1.625540in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{1.625284in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{1.625027in}{1.203486in}}%
\pgfpathlineto{\pgfqpoint{1.624706in}{1.203826in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.204371in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.204916in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.205190in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.622835in}{1.205805in}}%
\pgfpathlineto{\pgfqpoint{1.622576in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.622316in}{1.206354in}}%
\pgfpathlineto{\pgfqpoint{1.622056in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.621471in}{1.207248in}}%
\pgfpathlineto{\pgfqpoint{1.621210in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{1.207800in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{1.208077in}}%
\pgfpathlineto{\pgfqpoint{1.620427in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.619838in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{1.619575in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{1.619050in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.618786in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{1.618523in}{1.210374in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{1.617929in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{1.617665in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.212133in}}%
\pgfpathlineto{\pgfqpoint{1.616538in}{1.212487in}}%
\pgfpathlineto{\pgfqpoint{1.616272in}{1.212770in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{1.213054in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{1.213338in}}%
\pgfpathlineto{\pgfqpoint{1.615472in}{1.213623in}}%
\pgfpathlineto{\pgfqpoint{1.615205in}{1.213907in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{1.214264in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{1.214835in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.215120in}}%
\pgfpathlineto{\pgfqpoint{1.613798in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{1.613529in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{1.216051in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{1.216337in}}%
\pgfpathlineto{\pgfqpoint{1.612654in}{1.216624in}}%
\pgfpathlineto{\pgfqpoint{1.612383in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.612113in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{1.611232in}{1.218130in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.218417in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.218704in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{1.609802in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{1.609529in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{1.608981in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{1.221429in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{1.221715in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{1.607263in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{1.222574in}}%
\pgfpathlineto{\pgfqpoint{1.606641in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.606087in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{1.605809in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{1.605254in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{1.225007in}}%
\pgfpathlineto{\pgfqpoint{1.604348in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{1.604068in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{1.602596in}{1.227086in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{1.602033in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{1.601115in}{1.228598in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.229176in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.229756in}}%
\pgfpathlineto{\pgfqpoint{1.599625in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.599340in}{1.230409in}}%
\pgfpathlineto{\pgfqpoint{1.599055in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.598770in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{1.598198in}{1.231577in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{1.231944in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.597266in}{1.232531in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.232826in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{1.596041in}{1.233787in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{1.595463in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{1.595173in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{1.594883in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.594593in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.594229in}{1.235652in}}%
\pgfpathlineto{\pgfqpoint{1.593938in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{1.593647in}{1.236254in}}%
\pgfpathlineto{\pgfqpoint{1.593355in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{1.593063in}{1.236859in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{1.237162in}}%
\pgfpathlineto{\pgfqpoint{1.592404in}{1.237542in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{1.237847in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{1.238152in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.590934in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.590565in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.589974in}{1.240075in}}%
\pgfpathlineto{\pgfqpoint{1.589677in}{1.240385in}}%
\pgfpathlineto{\pgfqpoint{1.589381in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{1.588712in}{1.241397in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{1.588116in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{1.587519in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{1.586846in}{1.243364in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{1.585643in}{1.244635in}}%
\pgfpathlineto{\pgfqpoint{1.585342in}{1.244954in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.584056in}{1.246319in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{1.583069in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.247694in}}%
\pgfpathlineto{\pgfqpoint{1.582459in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{1.248672in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{1.248999in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{1.249408in}}%
\pgfpathlineto{\pgfqpoint{1.580852in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{1.579928in}{1.250726in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{1.251057in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{1.578924in}{1.251804in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{1.252137in}}%
\pgfpathlineto{\pgfqpoint{1.578304in}{1.252471in}}%
\pgfpathlineto{\pgfqpoint{1.577994in}{1.252805in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{1.253140in}}%
\pgfpathlineto{\pgfqpoint{1.577293in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{1.576669in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{1.576357in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{1.576043in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.575730in}{1.255251in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{1.255677in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{1.256018in}}%
\pgfpathlineto{\pgfqpoint{1.574709in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.256704in}}%
\pgfpathlineto{\pgfqpoint{1.574078in}{1.257048in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{1.257394in}}%
\pgfpathlineto{\pgfqpoint{1.573366in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{1.573049in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{1.258523in}}%
\pgfpathlineto{\pgfqpoint{1.572414in}{1.258872in}}%
\pgfpathlineto{\pgfqpoint{1.572096in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{1.571060in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{1.570419in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{1.570099in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{1.569778in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{1.262247in}}%
\pgfpathlineto{\pgfqpoint{1.569053in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.262969in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.263332in}}%
\pgfpathlineto{\pgfqpoint{1.568085in}{1.263696in}}%
\pgfpathlineto{\pgfqpoint{1.567761in}{1.264061in}}%
\pgfpathlineto{\pgfqpoint{1.567356in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.566380in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{1.265994in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.266365in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.266830in}}%
\pgfpathlineto{\pgfqpoint{1.564992in}{1.267203in}}%
\pgfpathlineto{\pgfqpoint{1.564664in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.267952in}}%
\pgfpathlineto{\pgfqpoint{1.564007in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.268703in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.269175in}}%
\pgfpathlineto{\pgfqpoint{1.562935in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{1.562605in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.270312in}}%
\pgfpathlineto{\pgfqpoint{1.561942in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.560862in}{1.271936in}}%
\pgfpathlineto{\pgfqpoint{1.560528in}{1.272321in}}%
\pgfpathlineto{\pgfqpoint{1.560195in}{1.272706in}}%
\pgfpathlineto{\pgfqpoint{1.559860in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{1.274744in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.275528in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.275921in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{1.556661in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{1.556322in}{1.277206in}}%
\pgfpathlineto{\pgfqpoint{1.555983in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{1.555643in}{1.278002in}}%
\pgfpathlineto{\pgfqpoint{1.555302in}{1.278402in}}%
\pgfpathlineto{\pgfqpoint{1.554876in}{1.278903in}}%
\pgfpathlineto{\pgfqpoint{1.554534in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{1.280113in}}%
\pgfpathlineto{\pgfqpoint{1.553506in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{1.553163in}{1.280925in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{1.281435in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.551698in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{1.551352in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{1.551005in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{1.550571in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{1.548828in}{1.286114in}}%
\pgfpathlineto{\pgfqpoint{1.548390in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{1.287071in}}%
\pgfpathlineto{\pgfqpoint{1.547688in}{1.287499in}}%
\pgfpathlineto{\pgfqpoint{1.547337in}{1.287929in}}%
\pgfpathlineto{\pgfqpoint{1.546984in}{1.288360in}}%
\pgfpathlineto{\pgfqpoint{1.546632in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{1.545836in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{1.545482in}{1.290211in}}%
\pgfpathlineto{\pgfqpoint{1.545127in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.291093in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{1.543255in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{1.542897in}{1.293441in}}%
\pgfpathlineto{\pgfqpoint{1.542538in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{1.541730in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{1.541369in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.541008in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.296761in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{1.539469in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{1.538741in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.537645in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{1.537187in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{1.536820in}{1.301237in}}%
\pgfpathlineto{\pgfqpoint{1.536452in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{1.535715in}{1.302676in}}%
\pgfpathlineto{\pgfqpoint{1.535346in}{1.303159in}}%
\pgfpathlineto{\pgfqpoint{1.534884in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{1.534513in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{1.533770in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{1.533398in}{1.305711in}}%
\pgfpathlineto{\pgfqpoint{1.533025in}{1.306200in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.306814in}}%
\pgfpathlineto{\pgfqpoint{1.532185in}{1.307306in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.307798in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{1.531059in}{1.308786in}}%
\pgfpathlineto{\pgfqpoint{1.530683in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{1.530212in}{1.309902in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{1.310399in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{1.528698in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{1.528223in}{1.312521in}}%
\pgfpathlineto{\pgfqpoint{1.527842in}{1.313023in}}%
\pgfpathlineto{\pgfqpoint{1.527461in}{1.313525in}}%
\pgfpathlineto{\pgfqpoint{1.527079in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.525834in}{1.315670in}}%
\pgfpathlineto{\pgfqpoint{1.525449in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{1.525064in}{1.316684in}}%
\pgfpathlineto{\pgfqpoint{1.524679in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{1.524292in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{1.523906in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.319365in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.522255in}{1.320393in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{1.521474in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{1.520985in}{1.322072in}}%
\pgfpathlineto{\pgfqpoint{1.520593in}{1.322590in}}%
\pgfpathlineto{\pgfqpoint{1.520200in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{1.519413in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{1.519019in}{1.324673in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{1.325327in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{1.325851in}}%
\pgfpathlineto{\pgfqpoint{1.517732in}{1.326376in}}%
\pgfpathlineto{\pgfqpoint{1.517335in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{1.516937in}{1.327430in}}%
\pgfpathlineto{\pgfqpoint{1.516538in}{1.327959in}}%
\pgfpathlineto{\pgfqpoint{1.516039in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{1.515639in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.515238in}{1.329685in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.330755in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.332504in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{1.511908in}{1.334134in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{1.510992in}{1.335367in}}%
\pgfpathlineto{\pgfqpoint{1.510583in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{1.510174in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{1.509354in}{1.337583in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.339409in}}%
\pgfpathlineto{\pgfqpoint{1.507603in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{1.507189in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{1.506774in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{1.506359in}{1.341685in}}%
\pgfpathlineto{\pgfqpoint{1.505839in}{1.342404in}}%
\pgfpathlineto{\pgfqpoint{1.505422in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{1.504586in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.344726in}}%
\pgfpathlineto{\pgfqpoint{1.503747in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{1.346048in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{1.346640in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.500576in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{1.500150in}{1.350391in}}%
\pgfpathlineto{\pgfqpoint{1.499723in}{1.351000in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{1.351611in}}%
\pgfpathlineto{\pgfqpoint{1.498867in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{1.498439in}{1.352842in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.353617in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{1.355493in}}%
\pgfpathlineto{\pgfqpoint{1.496174in}{1.356124in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.494762in}{1.358195in}}%
\pgfpathlineto{\pgfqpoint{1.494326in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{1.493889in}{1.359485in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.363605in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{1.490255in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{1.489700in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{1.489255in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{1.488809in}{1.367171in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{1.487914in}{1.368555in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{1.486904in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{1.486454in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{1.486003in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.485551in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{1.485098in}{1.372972in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{1.483621in}{1.375319in}}%
\pgfpathlineto{\pgfqpoint{1.483164in}{1.376048in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.376780in}}%
\pgfpathlineto{\pgfqpoint{1.482249in}{1.377515in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{1.380668in}}%
\pgfpathlineto{\pgfqpoint{1.479830in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{1.479367in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{1.382921in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{1.383867in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{1.384626in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.385387in}}%
\pgfpathlineto{\pgfqpoint{1.476920in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{1.475981in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{1.388644in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.391740in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{1.394272in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{1.395054in}}%
\pgfpathlineto{\pgfqpoint{1.470993in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{1.396621in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{1.397406in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{1.468945in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{1.399965in}}%
\pgfpathlineto{\pgfqpoint{1.467975in}{1.400754in}}%
\pgfpathlineto{\pgfqpoint{1.467489in}{1.401544in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.403324in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.404117in}}%
\pgfpathlineto{\pgfqpoint{1.465412in}{1.404910in}}%
\pgfpathlineto{\pgfqpoint{1.464920in}{1.405705in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{1.463935in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{1.463316in}{1.408290in}}%
\pgfpathlineto{\pgfqpoint{1.462821in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{1.462324in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{1.461827in}{1.410682in}}%
\pgfpathlineto{\pgfqpoint{1.461328in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{1.460829in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.413279in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{1.459198in}{1.414880in}}%
\pgfpathlineto{\pgfqpoint{1.458694in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.416484in}}%
\pgfpathlineto{\pgfqpoint{1.457683in}{1.417287in}}%
\pgfpathlineto{\pgfqpoint{1.457049in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{1.456031in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{1.455521in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.455009in}{1.421520in}}%
\pgfpathlineto{\pgfqpoint{1.454497in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{1.453854in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.453339in}{1.424156in}}%
\pgfpathlineto{\pgfqpoint{1.452823in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{1.452306in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{1.426606in}}%
\pgfpathlineto{\pgfqpoint{1.451268in}{1.427426in}}%
\pgfpathlineto{\pgfqpoint{1.450618in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{1.450096in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{1.449573in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{1.447997in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{1.447338in}{1.433655in}}%
\pgfpathlineto{\pgfqpoint{1.446809in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.445748in}{1.436192in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{1.437045in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{1.444014in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.442941in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.441322in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{1.440645in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{1.440101in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{1.439557in}{1.446264in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{1.438464in}{1.448082in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{1.437228in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.436677in}{1.451079in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{1.435572in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{1.435017in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.434461in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.433764in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{1.433205in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{1.432645in}{1.457964in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.459911in}}%
\pgfpathlineto{\pgfqpoint{1.430957in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{1.430251in}{1.462126in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.465119in}}%
\pgfpathlineto{\pgfqpoint{1.427975in}{1.466127in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{1.467139in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{1.426111in}{1.469435in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{1.424957in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{1.423797in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{1.423069in}{1.474878in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.475928in}}%
\pgfpathlineto{\pgfqpoint{1.421901in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{1.421314in}{1.478041in}}%
\pgfpathlineto{\pgfqpoint{1.420726in}{1.479103in}}%
\pgfpathlineto{\pgfqpoint{1.420137in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{1.419399in}{1.481508in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{1.418212in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{1.417020in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{1.486924in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{1.415071in}{1.489394in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{1.413863in}{1.491605in}}%
\pgfpathlineto{\pgfqpoint{1.413258in}{1.492717in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.495233in}}%
\pgfpathlineto{\pgfqpoint{1.411278in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{1.410666in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{1.410052in}{1.498622in}}%
\pgfpathlineto{\pgfqpoint{1.409437in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{1.408046in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{1.407426in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{1.406804in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{1.405555in}{1.506996in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{1.508174in}}%
\pgfpathlineto{\pgfqpoint{1.404143in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{1.403513in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{1.402881in}{1.512051in}}%
\pgfpathlineto{\pgfqpoint{1.402247in}{1.513258in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.514474in}}%
\pgfpathlineto{\pgfqpoint{1.400815in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{1.400177in}{1.517235in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{1.398894in}{1.519723in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{1.397604in}{1.522242in}}%
\pgfpathlineto{\pgfqpoint{1.396795in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.525113in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{1.394841in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{1.394187in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{1.392707in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.392047in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.390721in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{1.390055in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{1.541806in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.386531in}{1.544605in}}%
\pgfpathlineto{\pgfqpoint{1.385854in}{1.546019in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{1.549233in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.550677in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{1.552130in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.553593in}}%
\pgfpathlineto{\pgfqpoint{1.381579in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{1.380888in}{1.556547in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.558414in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.561432in}}%
\pgfpathlineto{\pgfqpoint{1.377930in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.377229in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{1.376526in}{1.566035in}}%
\pgfpathlineto{\pgfqpoint{1.375644in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{1.374936in}{1.569548in}}%
\pgfpathlineto{\pgfqpoint{1.374226in}{1.571127in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.572716in}}%
\pgfpathlineto{\pgfqpoint{1.372800in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{1.372084in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{1.371186in}{1.577955in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.582895in}}%
\pgfpathlineto{\pgfqpoint{1.368291in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.586246in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{1.365913in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.365177in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{1.364438in}{1.593537in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{1.362954in}{1.597050in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{1.599273in}}%
\pgfpathlineto{\pgfqpoint{1.361274in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.604695in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{1.606529in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{1.357309in}{1.610705in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{1.612582in}}%
\pgfpathlineto{\pgfqpoint{1.355782in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{1.616376in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{1.620220in}}%
\pgfpathlineto{\pgfqpoint{1.352504in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{1.350946in}{1.626574in}}%
\pgfpathlineto{\pgfqpoint{1.350164in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{1.630550in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{1.632557in}}%
\pgfpathlineto{\pgfqpoint{1.347603in}{1.635083in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{1.637118in}}%
\pgfpathlineto{\pgfqpoint{1.346014in}{1.639167in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{1.641229in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{1.643304in}}%
\pgfpathlineto{\pgfqpoint{1.343611in}{1.645393in}}%
\pgfpathlineto{\pgfqpoint{1.342603in}{1.648023in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{1.340981in}{1.652274in}}%
\pgfpathlineto{\pgfqpoint{1.340167in}{1.654419in}}%
\pgfpathlineto{\pgfqpoint{1.339349in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{1.338529in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{1.337499in}{1.661478in}}%
\pgfpathlineto{\pgfqpoint{1.336673in}{1.663677in}}%
\pgfpathlineto{\pgfqpoint{1.335844in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{1.335012in}{1.668110in}}%
\pgfpathlineto{\pgfqpoint{1.334177in}{1.670345in}}%
\pgfpathlineto{\pgfqpoint{1.333339in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{1.677684in}}%
\pgfpathlineto{\pgfqpoint{1.330596in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{1.329746in}{1.682256in}}%
\pgfpathlineto{\pgfqpoint{1.328893in}{1.684557in}}%
\pgfpathlineto{\pgfqpoint{1.328037in}{1.686868in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{1.689770in}}%
\pgfpathlineto{\pgfqpoint{1.326100in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{1.325235in}{1.694442in}}%
\pgfpathlineto{\pgfqpoint{1.324366in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{1.699152in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.701519in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.320639in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{1.319754in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{1.318865in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{1.317079in}{1.716485in}}%
\pgfpathlineto{\pgfqpoint{1.315956in}{1.719508in}}%
\pgfpathlineto{\pgfqpoint{1.315054in}{1.721933in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.724363in}}%
\pgfpathlineto{\pgfqpoint{1.313239in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{1.729239in}}%
\pgfpathlineto{\pgfqpoint{1.311411in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.734747in}}%
\pgfpathlineto{\pgfqpoint{1.309339in}{1.737203in}}%
\pgfpathlineto{\pgfqpoint{1.308412in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{1.307482in}{1.742126in}}%
\pgfpathlineto{\pgfqpoint{1.306548in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{1.304434in}{1.750152in}}%
\pgfpathlineto{\pgfqpoint{1.303488in}{1.752626in}}%
\pgfpathlineto{\pgfqpoint{1.302539in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{1.757579in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{1.760056in}}%
\pgfpathlineto{\pgfqpoint{1.299669in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{1.297495in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.773057in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.293582in}{1.778007in}}%
\pgfpathlineto{\pgfqpoint{1.292346in}{1.781099in}}%
\pgfpathlineto{\pgfqpoint{1.291353in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{1.786049in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.788526in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{1.793485in}}%
\pgfpathlineto{\pgfqpoint{1.286072in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{1.285053in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{1.280935in}{1.809059in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{1.278588in}{1.814707in}}%
\pgfpathlineto{\pgfqpoint{1.277538in}{1.817227in}}%
\pgfpathlineto{\pgfqpoint{1.276483in}{1.819754in}}%
\pgfpathlineto{\pgfqpoint{1.275423in}{1.822290in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{1.273023in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{1.271949in}{1.830603in}}%
\pgfpathlineto{\pgfqpoint{1.270870in}{1.833185in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{1.838384in}}%
\pgfpathlineto{\pgfqpoint{1.267604in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{1.266230in}{1.844296in}}%
\pgfpathlineto{\pgfqpoint{1.265126in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{1.264016in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{1.852289in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{1.260657in}{1.857693in}}%
\pgfpathlineto{\pgfqpoint{1.259244in}{1.861101in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.863845in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{1.255819in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{1.253509in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{1.881353in}}%
\pgfpathlineto{\pgfqpoint{1.249709in}{1.884214in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{1.247341in}{1.889988in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{1.892900in}}%
\pgfpathlineto{\pgfqpoint{1.244649in}{1.896564in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.899515in}}%
\pgfpathlineto{\pgfqpoint{1.242231in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{1.241013in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{1.239789in}{1.908470in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{1.237013in}{1.915292in}}%
\pgfpathlineto{\pgfqpoint{1.235769in}{1.918353in}}%
\pgfpathlineto{\pgfqpoint{1.234519in}{1.921432in}}%
\pgfpathlineto{\pgfqpoint{1.233262in}{1.924529in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{1.927643in}}%
\pgfpathlineto{\pgfqpoint{1.230730in}{1.930774in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{1.227849in}{1.937881in}}%
\pgfpathlineto{\pgfqpoint{1.226558in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{1.225260in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{1.947488in}}%
\pgfpathlineto{\pgfqpoint{1.222643in}{1.950724in}}%
\pgfpathlineto{\pgfqpoint{1.220993in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{1.218330in}{1.961346in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{1.964646in}}%
\pgfpathlineto{\pgfqpoint{1.215639in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.975476in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.982227in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{1.207032in}{1.989050in}}%
\pgfpathlineto{\pgfqpoint{1.205626in}{1.992491in}}%
\pgfpathlineto{\pgfqpoint{1.203858in}{1.996824in}}%
\pgfpathlineto{\pgfqpoint{1.202434in}{2.000318in}}%
\pgfpathlineto{\pgfqpoint{1.201002in}{2.003837in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{2.007384in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{1.196656in}{2.014569in}}%
\pgfpathlineto{\pgfqpoint{1.194822in}{2.019126in}}%
\pgfpathlineto{\pgfqpoint{1.193345in}{2.022809in}}%
\pgfpathlineto{\pgfqpoint{1.191859in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{2.037887in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{2.042712in}}%
\pgfpathlineto{\pgfqpoint{1.183907in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{2.050544in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{2.054510in}}%
\pgfpathlineto{\pgfqpoint{1.179245in}{2.058510in}}%
\pgfpathlineto{\pgfqpoint{1.177671in}{2.062543in}}%
\pgfpathlineto{\pgfqpoint{1.175690in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.071739in}}%
\pgfpathlineto{\pgfqpoint{1.172486in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{1.170868in}{2.080056in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{2.088508in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{2.093861in}}%
\pgfpathlineto{\pgfqpoint{1.163871in}{2.098185in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{2.102546in}}%
\pgfpathlineto{\pgfqpoint{1.160509in}{2.106945in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{2.111381in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{2.115855in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{2.121501in}}%
\pgfpathlineto{\pgfqpoint{1.153207in}{2.126060in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{2.130658in}}%
\pgfpathlineto{\pgfqpoint{1.149695in}{2.135293in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{2.139966in}}%
\pgfpathlineto{\pgfqpoint{1.146132in}{2.144676in}}%
\pgfpathlineto{\pgfqpoint{1.143878in}{2.150615in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{2.155406in}}%
\pgfpathlineto{\pgfqpoint{1.140229in}{2.160233in}}%
\pgfpathlineto{\pgfqpoint{1.138384in}{2.165094in}}%
\pgfpathlineto{\pgfqpoint{1.136525in}{2.169988in}}%
\pgfpathlineto{\pgfqpoint{1.134652in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{1.130385in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{2.189893in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{2.189893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.304645in}{1.033838in}}{\pgfqpoint{1.816754in}{2.151515in}}{%
\pgfpathmoveto{\pgfqpoint{1.304645in}{2.067372in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{2.151515in}}%
\pgfpathlineto{\pgfqpoint{1.305606in}{2.148906in}}%
\pgfpathlineto{\pgfqpoint{1.306562in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.143719in}}%
\pgfpathlineto{\pgfqpoint{1.308464in}{2.141141in}}%
\pgfpathlineto{\pgfqpoint{1.309410in}{2.138572in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{2.133464in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{2.130925in}}%
\pgfpathlineto{\pgfqpoint{1.313156in}{2.128395in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.125874in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{2.123364in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.119616in}}%
\pgfpathlineto{\pgfqpoint{1.317303in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{1.318215in}{2.114654in}}%
\pgfpathlineto{\pgfqpoint{1.319124in}{2.112187in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{2.109730in}}%
\pgfpathlineto{\pgfqpoint{1.320932in}{2.107282in}}%
\pgfpathlineto{\pgfqpoint{1.321831in}{2.104844in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{1.323619in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{1.324508in}{2.097582in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{2.095180in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{2.092787in}}%
\pgfpathlineto{\pgfqpoint{1.327156in}{2.090403in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{2.088028in}}%
\pgfpathlineto{\pgfqpoint{1.328906in}{2.085662in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{2.083305in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{2.076288in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{2.071654in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{1.335784in}{2.067053in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{1.337895in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{2.059080in}}%
\pgfpathlineto{\pgfqpoint{1.339570in}{2.056821in}}%
\pgfpathlineto{\pgfqpoint{1.340404in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{2.050090in}}%
\pgfpathlineto{\pgfqpoint{1.342888in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{1.343710in}{2.045642in}}%
\pgfpathlineto{\pgfqpoint{1.344530in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{2.041225in}}%
\pgfpathlineto{\pgfqpoint{1.346161in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{2.036840in}}%
\pgfpathlineto{\pgfqpoint{1.347781in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{1.348587in}{2.032488in}}%
\pgfpathlineto{\pgfqpoint{1.349391in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{2.028168in}}%
\pgfpathlineto{\pgfqpoint{1.350990in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{1.351786in}{2.023882in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{2.021752in}}%
\pgfpathlineto{\pgfqpoint{1.353370in}{2.019629in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{2.017515in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{2.015408in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{2.013309in}}%
\pgfpathlineto{\pgfqpoint{1.356508in}{2.011218in}}%
\pgfpathlineto{\pgfqpoint{1.357674in}{2.008095in}}%
\pgfpathlineto{\pgfqpoint{1.358449in}{2.006022in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{2.003957in}}%
\pgfpathlineto{\pgfqpoint{1.359990in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{1.999847in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.997804in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{1.995767in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{1.363803in}{1.991716in}}%
\pgfpathlineto{\pgfqpoint{1.364559in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{1.365312in}{1.987693in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.985692in}}%
\pgfpathlineto{\pgfqpoint{1.366812in}{1.983699in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.981712in}}%
\pgfpathlineto{\pgfqpoint{1.368302in}{1.979732in}}%
\pgfpathlineto{\pgfqpoint{1.369044in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{1.369784in}{1.975794in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{1.969940in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{1.966073in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{1.964149in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{1.375982in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{1.376702in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{1.378134in}{1.953698in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.949950in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.948086in}}%
\pgfpathlineto{\pgfqpoint{1.380973in}{1.946229in}}%
\pgfpathlineto{\pgfqpoint{1.381677in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{1.942536in}}%
\pgfpathlineto{\pgfqpoint{1.383081in}{1.940700in}}%
\pgfpathlineto{\pgfqpoint{1.383780in}{1.938870in}}%
\pgfpathlineto{\pgfqpoint{1.384476in}{1.937047in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.935230in}}%
\pgfpathlineto{\pgfqpoint{1.385864in}{1.933420in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.931617in}}%
\pgfpathlineto{\pgfqpoint{1.387244in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.928031in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{1.926247in}}%
\pgfpathlineto{\pgfqpoint{1.389299in}{1.924470in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.922698in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{1.920933in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{1.916546in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.914800in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{1.913060in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{1.911325in}}%
\pgfpathlineto{\pgfqpoint{1.395031in}{1.909595in}}%
\pgfpathlineto{\pgfqpoint{1.395697in}{1.907869in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{1.906148in}}%
\pgfpathlineto{\pgfqpoint{1.397023in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{1.398342in}{1.901011in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.899306in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.895908in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{1.890836in}}%
\pgfpathlineto{\pgfqpoint{1.402903in}{1.889152in}}%
\pgfpathlineto{\pgfqpoint{1.403548in}{1.887471in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.885793in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{1.884118in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.882446in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{1.877447in}}%
\pgfpathlineto{\pgfqpoint{1.408331in}{1.874958in}}%
\pgfpathlineto{\pgfqpoint{1.408961in}{1.873302in}}%
\pgfpathlineto{\pgfqpoint{1.409590in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{1.869998in}}%
\pgfpathlineto{\pgfqpoint{1.410844in}{1.868351in}}%
\pgfpathlineto{\pgfqpoint{1.411468in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{1.865066in}}%
\pgfpathlineto{\pgfqpoint{1.412712in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{1.413950in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.858535in}}%
\pgfpathlineto{\pgfqpoint{1.415181in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{1.417017in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{1.417626in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.848837in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.847232in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.842436in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.840844in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.835297in}}%
\pgfpathlineto{\pgfqpoint{1.423930in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{1.830577in}}%
\pgfpathlineto{\pgfqpoint{1.425702in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{1.426290in}{1.827449in}}%
\pgfpathlineto{\pgfqpoint{1.426877in}{1.825891in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{1.824337in}}%
\pgfpathlineto{\pgfqpoint{1.428045in}{1.822788in}}%
\pgfpathlineto{\pgfqpoint{1.428628in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{1.429208in}{1.819704in}}%
\pgfpathlineto{\pgfqpoint{1.429788in}{1.818169in}}%
\pgfpathlineto{\pgfqpoint{1.430366in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{1.430943in}{1.815113in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{1.813592in}}%
\pgfpathlineto{\pgfqpoint{1.432093in}{1.812076in}}%
\pgfpathlineto{\pgfqpoint{1.432665in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{1.809059in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.807558in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.803081in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.801598in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.800119in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{1.797910in}}%
\pgfpathlineto{\pgfqpoint{1.438041in}{1.796442in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{1.439158in}{1.793521in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.440270in}{1.790617in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{1.789171in}}%
\pgfpathlineto{\pgfqpoint{1.441377in}{1.787730in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{1.442479in}{1.784860in}}%
\pgfpathlineto{\pgfqpoint{1.443029in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.782006in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.780586in}}%
\pgfpathlineto{\pgfqpoint{1.444669in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{1.445213in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{1.776349in}}%
\pgfpathlineto{\pgfqpoint{1.446298in}{1.774946in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.772151in}}%
\pgfpathlineto{\pgfqpoint{1.447917in}{1.770759in}}%
\pgfpathlineto{\pgfqpoint{1.448454in}{1.769372in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.766610in}}%
\pgfpathlineto{\pgfqpoint{1.450325in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.763182in}}%
\pgfpathlineto{\pgfqpoint{1.451388in}{1.761819in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.759105in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{1.757754in}}%
\pgfpathlineto{\pgfqpoint{1.453500in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{1.454025in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{1.454549in}{1.753729in}}%
\pgfpathlineto{\pgfqpoint{1.455072in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{1.455594in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.749745in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{1.748425in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.747110in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{1.458702in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{1.459216in}{1.741894in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.740601in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.739312in}}%
\pgfpathlineto{\pgfqpoint{1.460752in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{1.462279in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{1.463544in}{1.731039in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{1.464551in}{1.728528in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{1.727278in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{1.726032in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.723550in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.722315in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{1.468045in}{1.719854in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.718629in}}%
\pgfpathlineto{\pgfqpoint{1.469034in}{1.717408in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{1.470510in}{1.713763in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.711349in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{1.472465in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{1.474404in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{1.475128in}{1.702408in}}%
\pgfpathlineto{\pgfqpoint{1.475609in}{1.701229in}}%
\pgfpathlineto{\pgfqpoint{1.476089in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{1.476568in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{1.477046in}{1.697711in}}%
\pgfpathlineto{\pgfqpoint{1.477524in}{1.696544in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{1.695381in}}%
\pgfpathlineto{\pgfqpoint{1.478476in}{1.694221in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{1.693063in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{1.691909in}}%
\pgfpathlineto{\pgfqpoint{1.479897in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{1.480368in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{1.480839in}{1.688466in}}%
\pgfpathlineto{\pgfqpoint{1.481309in}{1.687325in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{1.686186in}}%
\pgfpathlineto{\pgfqpoint{1.482247in}{1.685051in}}%
\pgfpathlineto{\pgfqpoint{1.482714in}{1.683919in}}%
\pgfpathlineto{\pgfqpoint{1.483181in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{1.681664in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{1.680541in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{1.676080in}}%
\pgfpathlineto{\pgfqpoint{1.486651in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.673317in}}%
\pgfpathlineto{\pgfqpoint{1.487569in}{1.672217in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{1.671120in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.488938in}{1.668935in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{1.489847in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.665679in}}%
\pgfpathlineto{\pgfqpoint{1.490753in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{1.491655in}{1.662450in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{1.492554in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{1.493002in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.493449in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{1.493896in}{1.657126in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{1.656070in}}%
\pgfpathlineto{\pgfqpoint{1.494787in}{1.655016in}}%
\pgfpathlineto{\pgfqpoint{1.495231in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{1.496117in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{1.496559in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.649789in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.648235in}}%
\pgfpathlineto{\pgfqpoint{1.498099in}{1.647202in}}%
\pgfpathlineto{\pgfqpoint{1.498537in}{1.646172in}}%
\pgfpathlineto{\pgfqpoint{1.498975in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{1.499847in}{1.643098in}}%
\pgfpathlineto{\pgfqpoint{1.500282in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{1.641064in}}%
\pgfpathlineto{\pgfqpoint{1.501150in}{1.640051in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.638034in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{1.636030in}}%
\pgfpathlineto{\pgfqpoint{1.503307in}{1.635032in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{1.634037in}}%
\pgfpathlineto{\pgfqpoint{1.504165in}{1.633046in}}%
\pgfpathlineto{\pgfqpoint{1.504592in}{1.632057in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.628134in}}%
\pgfpathlineto{\pgfqpoint{1.506719in}{1.627161in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.626191in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{1.508197in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{1.508618in}{1.622817in}}%
\pgfpathlineto{\pgfqpoint{1.509038in}{1.621859in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{1.509876in}{1.619950in}}%
\pgfpathlineto{\pgfqpoint{1.510293in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.510711in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{1.616162in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{1.615220in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{1.614280in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{1.513611in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{1.514433in}{1.609610in}}%
\pgfpathlineto{\pgfqpoint{1.514843in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{1.515661in}{1.606828in}}%
\pgfpathlineto{\pgfqpoint{1.516070in}{1.605904in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.604982in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.604061in}}%
\pgfpathlineto{\pgfqpoint{1.517290in}{1.603142in}}%
\pgfpathlineto{\pgfqpoint{1.517898in}{1.601766in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.600850in}}%
\pgfpathlineto{\pgfqpoint{1.518706in}{1.599937in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{1.597204in}}%
\pgfpathlineto{\pgfqpoint{1.520315in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.595390in}}%
\pgfpathlineto{\pgfqpoint{1.521115in}{1.594485in}}%
\pgfpathlineto{\pgfqpoint{1.521514in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.521913in}{1.592680in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{1.522708in}{1.590880in}}%
\pgfpathlineto{\pgfqpoint{1.523104in}{1.589981in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{1.589085in}}%
\pgfpathlineto{\pgfqpoint{1.523896in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{1.524290in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{1.586402in}}%
\pgfpathlineto{\pgfqpoint{1.525078in}{1.585510in}}%
\pgfpathlineto{\pgfqpoint{1.525471in}{1.584619in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{1.583730in}}%
\pgfpathlineto{\pgfqpoint{1.526255in}{1.582842in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{1.581955in}}%
\pgfpathlineto{\pgfqpoint{1.527036in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{1.528009in}{1.578861in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{1.528785in}{1.577101in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.576223in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{1.575346in}}%
\pgfpathlineto{\pgfqpoint{1.529944in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{1.530329in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{1.530714in}{1.572723in}}%
\pgfpathlineto{\pgfqpoint{1.531097in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{1.531481in}{1.570982in}}%
\pgfpathlineto{\pgfqpoint{1.531864in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.532627in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{1.533389in}{1.566652in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.564930in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{1.535282in}{1.562359in}}%
\pgfpathlineto{\pgfqpoint{1.535659in}{1.561505in}}%
\pgfpathlineto{\pgfqpoint{1.536035in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{1.536973in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.557679in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{1.539211in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{1.539582in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{1.551790in}}%
\pgfpathlineto{\pgfqpoint{1.540322in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{1.540691in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.541796in}{1.547632in}}%
\pgfpathlineto{\pgfqpoint{1.542163in}{1.546805in}}%
\pgfpathlineto{\pgfqpoint{1.542529in}{1.545980in}}%
\pgfpathlineto{\pgfqpoint{1.542895in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{1.543626in}{1.543514in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{1.544354in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.540250in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{1.545984in}{1.538224in}}%
\pgfpathlineto{\pgfqpoint{1.546345in}{1.537417in}}%
\pgfpathlineto{\pgfqpoint{1.546705in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{1.547425in}{1.535007in}}%
\pgfpathlineto{\pgfqpoint{1.547783in}{1.534207in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{1.533409in}}%
\pgfpathlineto{\pgfqpoint{1.548499in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{1.548857in}{1.531820in}}%
\pgfpathlineto{\pgfqpoint{1.549213in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{1.549925in}{1.529451in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{1.528666in}}%
\pgfpathlineto{\pgfqpoint{1.550635in}{1.527882in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{1.551343in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{1.551696in}{1.525547in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{1.552401in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{1.552752in}{1.523232in}}%
\pgfpathlineto{\pgfqpoint{1.553103in}{1.522465in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{1.553804in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{1.554677in}{1.519046in}}%
\pgfpathlineto{\pgfqpoint{1.555025in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{1.555373in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.516796in}}%
\pgfpathlineto{\pgfqpoint{1.556068in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{1.515310in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{1.557105in}{1.513835in}}%
\pgfpathlineto{\pgfqpoint{1.557450in}{1.513101in}}%
\pgfpathlineto{\pgfqpoint{1.557795in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{1.558825in}{1.510196in}}%
\pgfpathlineto{\pgfqpoint{1.559168in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{1.508047in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.506628in}}%
\pgfpathlineto{\pgfqpoint{1.560874in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{1.561213in}{1.505220in}}%
\pgfpathlineto{\pgfqpoint{1.561553in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{1.561891in}{1.503823in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{1.503128in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.502092in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{1.501404in}}%
\pgfpathlineto{\pgfqpoint{1.563410in}{1.500719in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{1.498679in}}%
\pgfpathlineto{\pgfqpoint{1.564753in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{1.565087in}{1.497332in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{1.496662in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.495995in}}%
\pgfpathlineto{\pgfqpoint{1.566088in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.566420in}{1.494668in}}%
\pgfpathlineto{\pgfqpoint{1.566752in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{1.567746in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{1.568076in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.490746in}}%
\pgfpathlineto{\pgfqpoint{1.568736in}{1.490100in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{1.569394in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{1.569722in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{1.570377in}{1.486903in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{1.485954in}}%
\pgfpathlineto{\pgfqpoint{1.571193in}{1.485323in}}%
\pgfpathlineto{\pgfqpoint{1.571519in}{1.484695in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{1.572169in}{1.483443in}}%
\pgfpathlineto{\pgfqpoint{1.572494in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{1.482199in}}%
\pgfpathlineto{\pgfqpoint{1.573142in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{1.573788in}{1.480346in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{1.575075in}{1.477898in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{1.575716in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.475475in}}%
\pgfpathlineto{\pgfqpoint{1.576674in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.576993in}{1.474271in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.577629in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{1.577946in}{1.472476in}}%
\pgfpathlineto{\pgfqpoint{1.578263in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{1.578738in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{1.579054in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{1.469801in}}%
\pgfpathlineto{\pgfqpoint{1.579684in}{1.469209in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{1.580314in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{1.580941in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{1.466263in}}%
\pgfpathlineto{\pgfqpoint{1.581567in}{1.465676in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{1.582191in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{1.582503in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.582814in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{1.583125in}{1.462750in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{1.584055in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{1.584364in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{1.584673in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.459257in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{1.585905in}{1.457519in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{1.586671in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.586977in}{1.455497in}}%
\pgfpathlineto{\pgfqpoint{1.587283in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{1.588197in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.588805in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{1.589411in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{1.590318in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{1.590619in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{1.590920in}{1.448063in}}%
\pgfpathlineto{\pgfqpoint{1.591221in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{1.591521in}{1.446931in}}%
\pgfpathlineto{\pgfqpoint{1.591821in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{1.592420in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{1.592719in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.444112in}}%
\pgfpathlineto{\pgfqpoint{1.593316in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{1.593763in}{1.442710in}}%
\pgfpathlineto{\pgfqpoint{1.594060in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.594950in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.595246in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{1.595541in}{1.439363in}}%
\pgfpathlineto{\pgfqpoint{1.595836in}{1.438809in}}%
\pgfpathlineto{\pgfqpoint{1.596131in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{1.596425in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.596719in}{1.437149in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{1.597600in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.597892in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{1.598477in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{1.598768in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{1.599060in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{1.599351in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{1.599932in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{1.430586in}}%
\pgfpathlineto{\pgfqpoint{1.600656in}{1.429775in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{1.601234in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.601522in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{1.601810in}{1.427624in}}%
\pgfpathlineto{\pgfqpoint{1.602098in}{1.427088in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{1.425489in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{1.424958in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{1.424428in}}%
\pgfpathlineto{\pgfqpoint{1.603817in}{1.423899in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.423372in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{1.604672in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{1.604957in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{1.421274in}}%
\pgfpathlineto{\pgfqpoint{1.605525in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{1.605808in}{1.420233in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{1.606374in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{1.606939in}{1.418166in}}%
\pgfpathlineto{\pgfqpoint{1.607220in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{1.416377in}}%
\pgfpathlineto{\pgfqpoint{1.608204in}{1.415869in}}%
\pgfpathlineto{\pgfqpoint{1.608485in}{1.415363in}}%
\pgfpathlineto{\pgfqpoint{1.608765in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{1.414355in}}%
\pgfpathlineto{\pgfqpoint{1.609324in}{1.413854in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{1.413354in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.412359in}}%
\pgfpathlineto{\pgfqpoint{1.610438in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{1.610716in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.410878in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{1.611548in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{1.408928in}}%
\pgfpathlineto{\pgfqpoint{1.612376in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{1.612927in}{1.407484in}}%
\pgfpathlineto{\pgfqpoint{1.613203in}{1.407006in}}%
\pgfpathlineto{\pgfqpoint{1.613477in}{1.406529in}}%
\pgfpathlineto{\pgfqpoint{1.613752in}{1.406055in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.614436in}{1.404875in}}%
\pgfpathlineto{\pgfqpoint{1.614710in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{1.403475in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{1.403011in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{1.616072in}{1.402090in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{1.616615in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{1.400268in}}%
\pgfpathlineto{\pgfqpoint{1.617427in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{1.617697in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{1.617967in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{1.618236in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{1.398030in}}%
\pgfpathlineto{\pgfqpoint{1.618774in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.397147in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.619579in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{1.620114in}{1.395401in}}%
\pgfpathlineto{\pgfqpoint{1.620381in}{1.394968in}}%
\pgfpathlineto{\pgfqpoint{1.620648in}{1.394538in}}%
\pgfpathlineto{\pgfqpoint{1.621048in}{1.393895in}}%
\pgfpathlineto{\pgfqpoint{1.621314in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.393044in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{1.392200in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{1.622905in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{1.623169in}{1.390532in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{1.390119in}}%
\pgfpathlineto{\pgfqpoint{1.623696in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{1.623960in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.388891in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{1.388080in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{1.387277in}}%
\pgfpathlineto{\pgfqpoint{1.625534in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.625795in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{1.626056in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{1.626317in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{1.626577in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{1.627097in}{1.384518in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{1.383937in}}%
\pgfpathlineto{\pgfqpoint{1.627746in}{1.383552in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{1.628264in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{1.628522in}{1.382407in}}%
\pgfpathlineto{\pgfqpoint{1.628780in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{1.381276in}}%
\pgfpathlineto{\pgfqpoint{1.629553in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{1.629810in}{1.380530in}}%
\pgfpathlineto{\pgfqpoint{1.630067in}{1.380159in}}%
\pgfpathlineto{\pgfqpoint{1.630324in}{1.379790in}}%
\pgfpathlineto{\pgfqpoint{1.630580in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{1.630836in}{1.379056in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.378691in}}%
\pgfpathlineto{\pgfqpoint{1.631347in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{1.631603in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{1.631858in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{1.632112in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.632367in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{1.376530in}}%
\pgfpathlineto{\pgfqpoint{1.632875in}{1.376175in}}%
\pgfpathlineto{\pgfqpoint{1.633129in}{1.375821in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.375469in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{1.374942in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{1.374593in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.634519in}{1.373898in}}%
\pgfpathlineto{\pgfqpoint{1.634771in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{1.635274in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{1.636027in}{1.371840in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.370826in}}%
\pgfpathlineto{\pgfqpoint{1.637027in}{1.370490in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{1.637775in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{1.638023in}{1.369155in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.368493in}}%
\pgfpathlineto{\pgfqpoint{1.638768in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{1.367834in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.367506in}}%
\pgfpathlineto{\pgfqpoint{1.639634in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{1.640127in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.640373in}{1.366037in}}%
\pgfpathlineto{\pgfqpoint{1.640619in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{1.640865in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{1.641111in}{1.365065in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.364419in}}%
\pgfpathlineto{\pgfqpoint{1.641846in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{1.642579in}{1.363135in}}%
\pgfpathlineto{\pgfqpoint{1.642823in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{1.643066in}{1.362496in}}%
\pgfpathlineto{\pgfqpoint{1.643310in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{1.643553in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{1.644038in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{1.644281in}{1.360907in}}%
\pgfpathlineto{\pgfqpoint{1.644523in}{1.360591in}}%
\pgfpathlineto{\pgfqpoint{1.644765in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{1.645007in}{1.359959in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{1.357762in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.354657in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{1.653904in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{1.656223in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{1.658635in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.330537in}}%
\pgfpathlineto{\pgfqpoint{1.670025in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{1.674459in}{1.321612in}}%
\pgfpathlineto{\pgfqpoint{1.676594in}{1.318774in}}%
\pgfpathlineto{\pgfqpoint{1.678815in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{1.310308in}}%
\pgfpathlineto{\pgfqpoint{1.685156in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{1.296581in}}%
\pgfpathlineto{\pgfqpoint{1.695408in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{1.697369in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.699411in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.283654in}}%
\pgfpathlineto{\pgfqpoint{1.705249in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{1.707134in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{1.709097in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{1.710953in}{1.273920in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.269202in}}%
\pgfpathlineto{\pgfqpoint{1.716617in}{1.266833in}}%
\pgfpathlineto{\pgfqpoint{1.718417in}{1.264606in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{1.722066in}{1.260128in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{1.725662in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{1.727397in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{1.729120in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{1.730916in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{1.734386in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.736061in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{1.737807in}{1.241787in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{1.741100in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.742811in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{1.744430in}{1.234470in}}%
\pgfpathlineto{\pgfqpoint{1.746118in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{1.749382in}{1.229098in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{1.754158in}{1.223966in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{1.757318in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.219000in}}%
\pgfpathlineto{\pgfqpoint{1.760361in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{1.761944in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{1.765006in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{1.768030in}{1.209424in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{1.770945in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{1.204859in}}%
\pgfpathlineto{\pgfqpoint{1.773897in}{1.203375in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{1.201821in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.778295in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{1.779697in}{1.197338in}}%
\pgfpathlineto{\pgfqpoint{1.781092in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{1.782547in}{1.194354in}}%
\pgfpathlineto{\pgfqpoint{1.783926in}{1.192906in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{1.191390in}}%
\pgfpathlineto{\pgfqpoint{1.786727in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{1.788082in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.185563in}}%
\pgfpathlineto{\pgfqpoint{1.792237in}{1.184056in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.182623in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{1.796257in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{1.797561in}{1.178283in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{1.176802in}}%
\pgfpathlineto{\pgfqpoint{1.800212in}{1.175399in}}%
\pgfpathlineto{\pgfqpoint{1.801559in}{1.173934in}}%
\pgfpathlineto{\pgfqpoint{1.802835in}{1.172546in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{1.171165in}}%
\pgfpathlineto{\pgfqpoint{1.805431in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.809243in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{1.811772in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{1.812997in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{1.814276in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{1.816754in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.816754in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.816754in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{1.814276in}{1.036884in}}%
\pgfpathlineto{\pgfqpoint{1.812997in}{1.038440in}}%
\pgfpathlineto{\pgfqpoint{1.811772in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{1.809243in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{1.045997in}}%
\pgfpathlineto{\pgfqpoint{1.805431in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{1.802835in}{1.050517in}}%
\pgfpathlineto{\pgfqpoint{1.801559in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{1.800212in}{1.053554in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.797561in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{1.796257in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{1.792237in}{1.062681in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{1.788082in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{1.786727in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{1.783926in}{1.072351in}}%
\pgfpathlineto{\pgfqpoint{1.782547in}{1.073987in}}%
\pgfpathlineto{\pgfqpoint{1.781092in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{1.779697in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{1.778295in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{1.773897in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.770945in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{1.768030in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.765006in}{1.095307in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{1.761944in}{1.099202in}}%
\pgfpathlineto{\pgfqpoint{1.760361in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{1.758844in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{1.757318in}{1.105315in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{1.754158in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{1.752524in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{1.749382in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.746118in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{1.744430in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{1.742811in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{1.741100in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.130836in}}%
\pgfpathlineto{\pgfqpoint{1.737807in}{1.133280in}}%
\pgfpathlineto{\pgfqpoint{1.736061in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{1.734386in}{1.138359in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{1.730916in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{1.729120in}{1.146210in}}%
\pgfpathlineto{\pgfqpoint{1.727397in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{1.725662in}{1.151350in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.154054in}}%
\pgfpathlineto{\pgfqpoint{1.722066in}{1.156622in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{1.718417in}{1.161850in}}%
\pgfpathlineto{\pgfqpoint{1.716617in}{1.164375in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.167006in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{1.710953in}{1.172067in}}%
\pgfpathlineto{\pgfqpoint{1.709097in}{1.174490in}}%
\pgfpathlineto{\pgfqpoint{1.707134in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{1.705249in}{1.179363in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.181709in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{1.699411in}{1.186497in}}%
\pgfpathlineto{\pgfqpoint{1.697369in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{1.695408in}{1.191333in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.201452in}}%
\pgfpathlineto{\pgfqpoint{1.685156in}{1.204028in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{1.678815in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{1.676594in}{1.215126in}}%
\pgfpathlineto{\pgfqpoint{1.674459in}{1.217998in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{1.221096in}}%
\pgfpathlineto{\pgfqpoint{1.670025in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.230622in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{1.237546in}}%
\pgfpathlineto{\pgfqpoint{1.658635in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{1.656223in}{1.244919in}}%
\pgfpathlineto{\pgfqpoint{1.653904in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{1.646692in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{1.645007in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.644765in}{1.263956in}}%
\pgfpathlineto{\pgfqpoint{1.644523in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{1.644281in}{1.264790in}}%
\pgfpathlineto{\pgfqpoint{1.644038in}{1.265208in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{1.643553in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{1.643310in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{1.643066in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{1.642823in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{1.642579in}{1.267737in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{1.268162in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{1.268588in}}%
\pgfpathlineto{\pgfqpoint{1.641846in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{1.641601in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{1.641111in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{1.640865in}{1.270731in}}%
\pgfpathlineto{\pgfqpoint{1.640619in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.640373in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{1.640127in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{1.639880in}{1.272461in}}%
\pgfpathlineto{\pgfqpoint{1.639634in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{1.638768in}{1.274424in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.275302in}}%
\pgfpathlineto{\pgfqpoint{1.638023in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{1.637775in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{1.637526in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.637027in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.277952in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{1.636027in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{1.635274in}{1.280624in}}%
\pgfpathlineto{\pgfqpoint{1.635023in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{1.634771in}{1.281518in}}%
\pgfpathlineto{\pgfqpoint{1.634519in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.634014in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{1.283310in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{1.633129in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.632875in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{1.632367in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{1.632112in}{1.286231in}}%
\pgfpathlineto{\pgfqpoint{1.631858in}{1.286681in}}%
\pgfpathlineto{\pgfqpoint{1.631603in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{1.631347in}{1.287582in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{1.630836in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{1.630580in}{1.288933in}}%
\pgfpathlineto{\pgfqpoint{1.630324in}{1.289383in}}%
\pgfpathlineto{\pgfqpoint{1.630067in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.629810in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{1.629553in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{1.628780in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{1.628522in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{1.628264in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{1.293440in}}%
\pgfpathlineto{\pgfqpoint{1.627746in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{1.627097in}{1.295018in}}%
\pgfpathlineto{\pgfqpoint{1.626837in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{1.626577in}{1.295920in}}%
\pgfpathlineto{\pgfqpoint{1.626317in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{1.626056in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{1.625795in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{1.625534in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{1.298175in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.623960in}{1.300431in}}%
\pgfpathlineto{\pgfqpoint{1.623696in}{1.300882in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{1.301334in}}%
\pgfpathlineto{\pgfqpoint{1.623169in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{1.622905in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{1.302689in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.304497in}}%
\pgfpathlineto{\pgfqpoint{1.621314in}{1.304950in}}%
\pgfpathlineto{\pgfqpoint{1.621048in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{1.620648in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{1.620381in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{1.620114in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{1.307441in}}%
\pgfpathlineto{\pgfqpoint{1.619579in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{1.618774in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{1.309713in}}%
\pgfpathlineto{\pgfqpoint{1.618236in}{1.310168in}}%
\pgfpathlineto{\pgfqpoint{1.617967in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{1.617697in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{1.617427in}{1.311536in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{1.311992in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.312450in}}%
\pgfpathlineto{\pgfqpoint{1.616615in}{1.312907in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.313365in}}%
\pgfpathlineto{\pgfqpoint{1.616072in}{1.313824in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{1.314283in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.315663in}}%
\pgfpathlineto{\pgfqpoint{1.614710in}{1.316124in}}%
\pgfpathlineto{\pgfqpoint{1.614436in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{1.317279in}}%
\pgfpathlineto{\pgfqpoint{1.613752in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{1.613477in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.613203in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.612927in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.319602in}}%
\pgfpathlineto{\pgfqpoint{1.612376in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{1.321003in}}%
\pgfpathlineto{\pgfqpoint{1.611548in}{1.321472in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{1.321941in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{1.610716in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.610438in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{1.610160in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{1.609324in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{1.325721in}}%
\pgfpathlineto{\pgfqpoint{1.608765in}{1.326197in}}%
\pgfpathlineto{\pgfqpoint{1.608485in}{1.326674in}}%
\pgfpathlineto{\pgfqpoint{1.608204in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{1.607220in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{1.606939in}{1.329313in}}%
\pgfpathlineto{\pgfqpoint{1.606656in}{1.329796in}}%
\pgfpathlineto{\pgfqpoint{1.606374in}{1.330280in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{1.330765in}}%
\pgfpathlineto{\pgfqpoint{1.605808in}{1.331251in}}%
\pgfpathlineto{\pgfqpoint{1.605525in}{1.331738in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{1.332226in}}%
\pgfpathlineto{\pgfqpoint{1.604957in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{1.604672in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{1.333696in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.334189in}}%
\pgfpathlineto{\pgfqpoint{1.603817in}{1.334682in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{1.602959in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.602098in}{1.337670in}}%
\pgfpathlineto{\pgfqpoint{1.601810in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{1.601522in}{1.338676in}}%
\pgfpathlineto{\pgfqpoint{1.601234in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{1.600945in}{1.339689in}}%
\pgfpathlineto{\pgfqpoint{1.600656in}{1.340197in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{1.340963in}}%
\pgfpathlineto{\pgfqpoint{1.599932in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{1.599351in}{1.342506in}}%
\pgfpathlineto{\pgfqpoint{1.599060in}{1.343024in}}%
\pgfpathlineto{\pgfqpoint{1.598768in}{1.343543in}}%
\pgfpathlineto{\pgfqpoint{1.598477in}{1.344064in}}%
\pgfpathlineto{\pgfqpoint{1.598185in}{1.344587in}}%
\pgfpathlineto{\pgfqpoint{1.597892in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{1.597600in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{1.596719in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{1.596425in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{1.596131in}{1.348302in}}%
\pgfpathlineto{\pgfqpoint{1.595836in}{1.348840in}}%
\pgfpathlineto{\pgfqpoint{1.595541in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.595246in}{1.349923in}}%
\pgfpathlineto{\pgfqpoint{1.594950in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{1.594060in}{1.352112in}}%
\pgfpathlineto{\pgfqpoint{1.593763in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{1.593316in}{1.353496in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{1.592719in}{1.354612in}}%
\pgfpathlineto{\pgfqpoint{1.592420in}{1.355174in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.591821in}{1.356303in}}%
\pgfpathlineto{\pgfqpoint{1.591521in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{1.591221in}{1.357440in}}%
\pgfpathlineto{\pgfqpoint{1.590920in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{1.590619in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{1.590318in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{1.359741in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{1.589411in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{1.588805in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{1.588197in}{1.363255in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{1.364443in}}%
\pgfpathlineto{\pgfqpoint{1.587283in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{1.586977in}{1.365639in}}%
\pgfpathlineto{\pgfqpoint{1.586671in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{1.366844in}}%
\pgfpathlineto{\pgfqpoint{1.585905in}{1.367754in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.368363in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{1.584673in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{1.584364in}{1.370820in}}%
\pgfpathlineto{\pgfqpoint{1.584055in}{1.371439in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.372061in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{1.583125in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{1.582814in}{1.373939in}}%
\pgfpathlineto{\pgfqpoint{1.582503in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.582191in}{1.375202in}}%
\pgfpathlineto{\pgfqpoint{1.581879in}{1.375836in}}%
\pgfpathlineto{\pgfqpoint{1.581567in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{1.580941in}{1.377753in}}%
\pgfpathlineto{\pgfqpoint{1.580628in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{1.580314in}{1.379042in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.579684in}{1.380339in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.579054in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{1.578738in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{1.578263in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{1.577946in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{1.577629in}{1.384614in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{1.385280in}}%
\pgfpathlineto{\pgfqpoint{1.576993in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{1.576674in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{1.575716in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{1.575075in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{1.390683in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{1.573788in}{1.392743in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{1.573142in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.572818in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{1.572494in}{1.395518in}}%
\pgfpathlineto{\pgfqpoint{1.572169in}{1.396217in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.396917in}}%
\pgfpathlineto{\pgfqpoint{1.571519in}{1.397620in}}%
\pgfpathlineto{\pgfqpoint{1.571193in}{1.398324in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{1.570377in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{1.569722in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{1.569394in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{1.568736in}{1.403662in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{1.568076in}{1.405103in}}%
\pgfpathlineto{\pgfqpoint{1.567746in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{1.566752in}{1.408004in}}%
\pgfpathlineto{\pgfqpoint{1.566420in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{1.566088in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.410198in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{1.565087in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{1.564753in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{1.413146in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{1.563410in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{1.563074in}{1.416120in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.416868in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.561891in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{1.561553in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{1.561213in}{1.420250in}}%
\pgfpathlineto{\pgfqpoint{1.560874in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.421764in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{1.423283in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.424045in}}%
\pgfpathlineto{\pgfqpoint{1.559168in}{1.424808in}}%
\pgfpathlineto{\pgfqpoint{1.558825in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{1.557795in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{1.557450in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{1.557105in}{1.429415in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.430187in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{1.556068in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{1.555373in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.555025in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{1.554677in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{1.553804in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{1.553103in}{1.438360in}}%
\pgfpathlineto{\pgfqpoint{1.552752in}{1.439144in}}%
\pgfpathlineto{\pgfqpoint{1.552401in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{1.551696in}{1.441502in}}%
\pgfpathlineto{\pgfqpoint{1.551343in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.443079in}}%
\pgfpathlineto{\pgfqpoint{1.550635in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{1.444658in}}%
\pgfpathlineto{\pgfqpoint{1.549925in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.549213in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.548857in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{1.548499in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{1.547783in}{1.450210in}}%
\pgfpathlineto{\pgfqpoint{1.547425in}{1.451005in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{1.451801in}}%
\pgfpathlineto{\pgfqpoint{1.546705in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{1.546345in}{1.453394in}}%
\pgfpathlineto{\pgfqpoint{1.545984in}{1.454192in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.455388in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.456186in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{1.544354in}{1.457783in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{1.543626in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{1.460180in}}%
\pgfpathlineto{\pgfqpoint{1.542895in}{1.460979in}}%
\pgfpathlineto{\pgfqpoint{1.542529in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{1.542163in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{1.541796in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.464176in}}%
\pgfpathlineto{\pgfqpoint{1.541060in}{1.464976in}}%
\pgfpathlineto{\pgfqpoint{1.540691in}{1.465775in}}%
\pgfpathlineto{\pgfqpoint{1.540322in}{1.466575in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{1.467374in}}%
\pgfpathlineto{\pgfqpoint{1.539582in}{1.468173in}}%
\pgfpathlineto{\pgfqpoint{1.539211in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{1.538839in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{1.538095in}{1.471369in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.472168in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{1.536973in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{1.474963in}}%
\pgfpathlineto{\pgfqpoint{1.536035in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.535659in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{1.535282in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{1.534904in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{1.480552in}}%
\pgfpathlineto{\pgfqpoint{1.533389in}{1.481351in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.482150in}}%
\pgfpathlineto{\pgfqpoint{1.532627in}{1.482949in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{1.483749in}}%
\pgfpathlineto{\pgfqpoint{1.531864in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{1.531481in}{1.485349in}}%
\pgfpathlineto{\pgfqpoint{1.531097in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{1.530714in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{1.530329in}{1.487751in}}%
\pgfpathlineto{\pgfqpoint{1.529944in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.490158in}}%
\pgfpathlineto{\pgfqpoint{1.528785in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.491766in}}%
\pgfpathlineto{\pgfqpoint{1.528009in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{1.493378in}}%
\pgfpathlineto{\pgfqpoint{1.527036in}{1.494588in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{1.526255in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{1.525471in}{1.497829in}}%
\pgfpathlineto{\pgfqpoint{1.525078in}{1.498642in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{1.499456in}}%
\pgfpathlineto{\pgfqpoint{1.524290in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{1.523896in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{1.501907in}}%
\pgfpathlineto{\pgfqpoint{1.523104in}{1.502728in}}%
\pgfpathlineto{\pgfqpoint{1.522708in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{1.521913in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.521514in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{1.521115in}{1.506855in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{1.520315in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.510194in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.518706in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.512722in}}%
\pgfpathlineto{\pgfqpoint{1.517898in}{1.513570in}}%
\pgfpathlineto{\pgfqpoint{1.517290in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.515701in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{1.516070in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{1.515661in}{1.518281in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{1.514843in}{1.520016in}}%
\pgfpathlineto{\pgfqpoint{1.514433in}{1.520889in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.521764in}}%
\pgfpathlineto{\pgfqpoint{1.513611in}{1.522643in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{1.524411in}}%
\pgfpathlineto{\pgfqpoint{1.512372in}{1.525301in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{1.510711in}{1.528896in}}%
\pgfpathlineto{\pgfqpoint{1.510293in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{1.509876in}{1.530716in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.531632in}}%
\pgfpathlineto{\pgfqpoint{1.509038in}{1.532553in}}%
\pgfpathlineto{\pgfqpoint{1.508618in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{1.508197in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{1.506719in}{1.537688in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{1.539588in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.504592in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{1.504165in}{1.543442in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{1.544417in}}%
\pgfpathlineto{\pgfqpoint{1.503307in}{1.545397in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.548366in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{1.549365in}}%
\pgfpathlineto{\pgfqpoint{1.501150in}{1.550370in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.500282in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{1.499847in}{1.553415in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{1.498975in}{1.555471in}}%
\pgfpathlineto{\pgfqpoint{1.498537in}{1.556508in}}%
\pgfpathlineto{\pgfqpoint{1.498099in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{1.560181in}}%
\pgfpathlineto{\pgfqpoint{1.496559in}{1.561244in}}%
\pgfpathlineto{\pgfqpoint{1.496117in}{1.562313in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{1.563389in}}%
\pgfpathlineto{\pgfqpoint{1.495231in}{1.564471in}}%
\pgfpathlineto{\pgfqpoint{1.494787in}{1.565559in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{1.493896in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{1.493449in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{1.493002in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{1.492554in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{1.491655in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{1.490753in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{1.489847in}{1.577982in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{1.488938in}{1.580334in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{1.582716in}}%
\pgfpathlineto{\pgfqpoint{1.487569in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.486651in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.589427in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.590672in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{1.591925in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{1.593187in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{1.594456in}}%
\pgfpathlineto{\pgfqpoint{1.483181in}{1.595733in}}%
\pgfpathlineto{\pgfqpoint{1.482714in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{1.482247in}{1.598310in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{1.599610in}}%
\pgfpathlineto{\pgfqpoint{1.481309in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{1.480839in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.480368in}{1.603557in}}%
\pgfpathlineto{\pgfqpoint{1.479897in}{1.604887in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{1.606225in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{1.607571in}}%
\pgfpathlineto{\pgfqpoint{1.478476in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{1.478000in}{1.610283in}}%
\pgfpathlineto{\pgfqpoint{1.477524in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{1.477046in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{1.476568in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{1.476089in}{1.615791in}}%
\pgfpathlineto{\pgfqpoint{1.475609in}{1.617184in}}%
\pgfpathlineto{\pgfqpoint{1.475128in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{1.474404in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.622110in}}%
\pgfpathlineto{\pgfqpoint{1.473437in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{1.472465in}{1.626388in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{1.627824in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{1.470510in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{1.469527in}{1.635072in}}%
\pgfpathlineto{\pgfqpoint{1.469034in}{1.636533in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.637998in}}%
\pgfpathlineto{\pgfqpoint{1.468045in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{1.466554in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.466054in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{1.648330in}}%
\pgfpathlineto{\pgfqpoint{1.464551in}{1.649815in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{1.463544in}{1.652788in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{1.462279in}{1.656511in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.658001in}}%
\pgfpathlineto{\pgfqpoint{1.461262in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.460752in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{1.460241in}{1.662477in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{1.459216in}{1.665461in}}%
\pgfpathlineto{\pgfqpoint{1.458702in}{1.666953in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.668445in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.671427in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{1.672918in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{1.455594in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{1.455072in}{1.677383in}}%
\pgfpathlineto{\pgfqpoint{1.454549in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{1.454025in}{1.680354in}}%
\pgfpathlineto{\pgfqpoint{1.453500in}{1.681838in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{1.683320in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.684801in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{1.686280in}}%
\pgfpathlineto{\pgfqpoint{1.451388in}{1.687757in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.689232in}}%
\pgfpathlineto{\pgfqpoint{1.450325in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.692912in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{1.448454in}{1.695847in}}%
\pgfpathlineto{\pgfqpoint{1.447917in}{1.697312in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.698774in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.700234in}}%
\pgfpathlineto{\pgfqpoint{1.446298in}{1.701692in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{1.703148in}}%
\pgfpathlineto{\pgfqpoint{1.445213in}{1.704602in}}%
\pgfpathlineto{\pgfqpoint{1.444669in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.707504in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.708951in}}%
\pgfpathlineto{\pgfqpoint{1.443029in}{1.710397in}}%
\pgfpathlineto{\pgfqpoint{1.442479in}{1.711841in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{1.713284in}}%
\pgfpathlineto{\pgfqpoint{1.441377in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{1.440825in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{1.440270in}{1.717600in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.719036in}}%
\pgfpathlineto{\pgfqpoint{1.439158in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.721903in}}%
\pgfpathlineto{\pgfqpoint{1.438041in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{1.724766in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.726912in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.728342in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{1.432665in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{1.432093in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{1.739778in}}%
\pgfpathlineto{\pgfqpoint{1.430943in}{1.741210in}}%
\pgfpathlineto{\pgfqpoint{1.430366in}{1.742643in}}%
\pgfpathlineto{\pgfqpoint{1.429788in}{1.744077in}}%
\pgfpathlineto{\pgfqpoint{1.429208in}{1.745514in}}%
\pgfpathlineto{\pgfqpoint{1.428628in}{1.746952in}}%
\pgfpathlineto{\pgfqpoint{1.428045in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{1.426877in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{1.426290in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{1.425702in}{1.754181in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{1.755636in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{1.423930in}{1.758558in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{1.762235in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{1.763714in}}%
\pgfpathlineto{\pgfqpoint{1.421248in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{1.419444in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.771191in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.772704in}}%
\pgfpathlineto{\pgfqpoint{1.417626in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{1.417017in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.778827in}}%
\pgfpathlineto{\pgfqpoint{1.415181in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{1.413950in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.785069in}}%
\pgfpathlineto{\pgfqpoint{1.412712in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{1.788238in}}%
\pgfpathlineto{\pgfqpoint{1.411468in}{1.789835in}}%
\pgfpathlineto{\pgfqpoint{1.410844in}{1.791441in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{1.793054in}}%
\pgfpathlineto{\pgfqpoint{1.409590in}{1.794676in}}%
\pgfpathlineto{\pgfqpoint{1.408961in}{1.796307in}}%
\pgfpathlineto{\pgfqpoint{1.408331in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{1.800420in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{1.802080in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{1.803748in}}%
\pgfpathlineto{\pgfqpoint{1.405472in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{1.807108in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.808800in}}%
\pgfpathlineto{\pgfqpoint{1.403548in}{1.810499in}}%
\pgfpathlineto{\pgfqpoint{1.402903in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{1.813921in}}%
\pgfpathlineto{\pgfqpoint{1.401609in}{1.815643in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{1.817372in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.822599in}}%
\pgfpathlineto{\pgfqpoint{1.398342in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{1.826116in}}%
\pgfpathlineto{\pgfqpoint{1.397023in}{1.827884in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{1.395697in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{1.395031in}{1.833224in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{1.835016in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{1.836814in}}%
\pgfpathlineto{\pgfqpoint{1.393023in}{1.838617in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{1.390660in}{1.844971in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.846798in}}%
\pgfpathlineto{\pgfqpoint{1.389299in}{1.848630in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.852310in}}%
\pgfpathlineto{\pgfqpoint{1.387244in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{1.385864in}{1.857865in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{1.384476in}{1.861590in}}%
\pgfpathlineto{\pgfqpoint{1.383780in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.383081in}{1.865334in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{1.867213in}}%
\pgfpathlineto{\pgfqpoint{1.381677in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{1.380973in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.872875in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.874772in}}%
\pgfpathlineto{\pgfqpoint{1.378846in}{1.876673in}}%
\pgfpathlineto{\pgfqpoint{1.378134in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{1.376702in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{1.375982in}{1.884324in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{1.886249in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{1.891080in}}%
\pgfpathlineto{\pgfqpoint{1.372720in}{1.893020in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{1.898865in}}%
\pgfpathlineto{\pgfqpoint{1.369784in}{1.900822in}}%
\pgfpathlineto{\pgfqpoint{1.369044in}{1.902783in}}%
\pgfpathlineto{\pgfqpoint{1.368302in}{1.904749in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{1.366812in}{1.908695in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.910674in}}%
\pgfpathlineto{\pgfqpoint{1.365312in}{1.912659in}}%
\pgfpathlineto{\pgfqpoint{1.364559in}{1.914648in}}%
\pgfpathlineto{\pgfqpoint{1.363803in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{1.918642in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{1.920647in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.922657in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{1.924672in}}%
\pgfpathlineto{\pgfqpoint{1.359990in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.928718in}}%
\pgfpathlineto{\pgfqpoint{1.358449in}{1.930749in}}%
\pgfpathlineto{\pgfqpoint{1.357674in}{1.932785in}}%
\pgfpathlineto{\pgfqpoint{1.356508in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{1.355727in}{1.937897in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{1.939951in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{1.942010in}}%
\pgfpathlineto{\pgfqpoint{1.353370in}{1.944074in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{1.946143in}}%
\pgfpathlineto{\pgfqpoint{1.351786in}{1.948217in}}%
\pgfpathlineto{\pgfqpoint{1.350990in}{1.950295in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{1.349391in}{1.954467in}}%
\pgfpathlineto{\pgfqpoint{1.348587in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{1.347781in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{1.346161in}{1.962864in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{1.964975in}}%
\pgfpathlineto{\pgfqpoint{1.344530in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{1.343710in}{1.969210in}}%
\pgfpathlineto{\pgfqpoint{1.342888in}{1.971334in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{1.973463in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{1.340404in}{1.977736in}}%
\pgfpathlineto{\pgfqpoint{1.339570in}{1.979879in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{1.982027in}}%
\pgfpathlineto{\pgfqpoint{1.337895in}{1.984180in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{1.335784in}{1.989583in}}%
\pgfpathlineto{\pgfqpoint{1.334935in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{1.993926in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{1.996104in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.998287in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{2.000475in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{2.002666in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{2.004862in}}%
\pgfpathlineto{\pgfqpoint{1.328906in}{2.007062in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{2.009265in}}%
\pgfpathlineto{\pgfqpoint{1.327156in}{2.011472in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{2.013683in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{1.324508in}{2.018115in}}%
\pgfpathlineto{\pgfqpoint{1.323619in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{2.022565in}}%
\pgfpathlineto{\pgfqpoint{1.321831in}{2.024797in}}%
\pgfpathlineto{\pgfqpoint{1.320932in}{2.027033in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{2.029276in}}%
\pgfpathlineto{\pgfqpoint{1.319124in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{1.318215in}{2.033779in}}%
\pgfpathlineto{\pgfqpoint{1.317303in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.038309in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{2.041726in}}%
\pgfpathlineto{\pgfqpoint{1.314083in}{2.044014in}}%
\pgfpathlineto{\pgfqpoint{1.313156in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{1.311290in}{2.050927in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{2.053248in}}%
\pgfpathlineto{\pgfqpoint{1.309410in}{2.055579in}}%
\pgfpathlineto{\pgfqpoint{1.308464in}{2.057918in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.060267in}}%
\pgfpathlineto{\pgfqpoint{1.306562in}{2.062626in}}%
\pgfpathlineto{\pgfqpoint{1.305606in}{2.064994in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{2.067372in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{2.067372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.470392in}{0.969419in}}{\pgfqpoint{1.982201in}{2.053237in}}{%
\pgfpathmoveto{\pgfqpoint{1.470392in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{1.470392in}{2.053237in}}%
\pgfpathlineto{\pgfqpoint{1.470873in}{2.051844in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{2.050455in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{2.049069in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{2.047686in}}%
\pgfpathlineto{\pgfqpoint{1.472786in}{2.046307in}}%
\pgfpathlineto{\pgfqpoint{1.473262in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.043560in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{1.474684in}{2.040827in}}%
\pgfpathlineto{\pgfqpoint{1.475157in}{2.039466in}}%
\pgfpathlineto{\pgfqpoint{1.475628in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{2.036756in}}%
\pgfpathlineto{\pgfqpoint{1.476568in}{2.035406in}}%
\pgfpathlineto{\pgfqpoint{1.477037in}{2.034060in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{2.032718in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{2.031380in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{1.479367in}{2.027391in}}%
\pgfpathlineto{\pgfqpoint{1.479830in}{2.026069in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{2.024752in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{2.022129in}}%
\pgfpathlineto{\pgfqpoint{1.482135in}{2.019524in}}%
\pgfpathlineto{\pgfqpoint{1.482593in}{2.018228in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{2.015648in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{2.014365in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{2.013086in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{1.486228in}{2.008016in}}%
\pgfpathlineto{\pgfqpoint{1.486679in}{2.006760in}}%
\pgfpathlineto{\pgfqpoint{1.487129in}{2.005508in}}%
\pgfpathlineto{\pgfqpoint{1.487578in}{2.004261in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{1.488473in}{2.001779in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{2.000545in}}%
\pgfpathlineto{\pgfqpoint{1.489366in}{1.999316in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{1.998091in}}%
\pgfpathlineto{\pgfqpoint{1.490255in}{1.996870in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.993233in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{1.990831in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.988445in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{1.494217in}{1.986075in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{1.983722in}}%
\pgfpathlineto{\pgfqpoint{1.495524in}{1.982552in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{1.981385in}}%
\pgfpathlineto{\pgfqpoint{1.496391in}{1.980222in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{1.979063in}}%
\pgfpathlineto{\pgfqpoint{1.497255in}{1.977908in}}%
\pgfpathlineto{\pgfqpoint{1.497686in}{1.976756in}}%
\pgfpathlineto{\pgfqpoint{1.498116in}{1.975608in}}%
\pgfpathlineto{\pgfqpoint{1.498546in}{1.974464in}}%
\pgfpathlineto{\pgfqpoint{1.498975in}{1.973323in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.972186in}}%
\pgfpathlineto{\pgfqpoint{1.499830in}{1.971053in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{1.500682in}{1.968796in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.967672in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.966552in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.965434in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.964320in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{1.963209in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{1.962101in}}%
\pgfpathlineto{\pgfqpoint{1.504062in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{1.958794in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{1.505317in}{1.956602in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{1.954421in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{1.953335in}}%
\pgfpathlineto{\pgfqpoint{1.506982in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{1.951168in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{1.950088in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{1.508635in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{1.946859in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.945787in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.944717in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{1.943648in}}%
\pgfpathlineto{\pgfqpoint{1.510686in}{1.942582in}}%
\pgfpathlineto{\pgfqpoint{1.511094in}{1.941516in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{1.940452in}}%
\pgfpathlineto{\pgfqpoint{1.511908in}{1.939390in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{1.935154in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{1.933043in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{1.515138in}{1.930936in}}%
\pgfpathlineto{\pgfqpoint{1.515539in}{1.929884in}}%
\pgfpathlineto{\pgfqpoint{1.515939in}{1.928833in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{1.927783in}}%
\pgfpathlineto{\pgfqpoint{1.516737in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{1.924635in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{1.518327in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{1.518722in}{1.921493in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{1.920447in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.919401in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.918355in}}%
\pgfpathlineto{\pgfqpoint{1.520299in}{1.917310in}}%
\pgfpathlineto{\pgfqpoint{1.520691in}{1.916265in}}%
\pgfpathlineto{\pgfqpoint{1.521083in}{1.915221in}}%
\pgfpathlineto{\pgfqpoint{1.521474in}{1.914177in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{1.522255in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{1.911047in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.910004in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{1.906877in}}%
\pgfpathlineto{\pgfqpoint{1.524582in}{1.905835in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.903752in}}%
\pgfpathlineto{\pgfqpoint{1.525738in}{1.902711in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{1.901670in}}%
\pgfpathlineto{\pgfqpoint{1.526505in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{1.899588in}}%
\pgfpathlineto{\pgfqpoint{1.527270in}{1.898548in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{1.897507in}}%
\pgfpathlineto{\pgfqpoint{1.528032in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{1.528413in}{1.895427in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{1.894387in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.891267in}}%
\pgfpathlineto{\pgfqpoint{1.530306in}{1.890227in}}%
\pgfpathlineto{\pgfqpoint{1.530683in}{1.889187in}}%
\pgfpathlineto{\pgfqpoint{1.531059in}{1.888148in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.887108in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.886069in}}%
\pgfpathlineto{\pgfqpoint{1.532185in}{1.885029in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.883989in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.881910in}}%
\pgfpathlineto{\pgfqpoint{1.533677in}{1.880871in}}%
\pgfpathlineto{\pgfqpoint{1.534049in}{1.879832in}}%
\pgfpathlineto{\pgfqpoint{1.534420in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{1.534791in}{1.877753in}}%
\pgfpathlineto{\pgfqpoint{1.535161in}{1.876714in}}%
\pgfpathlineto{\pgfqpoint{1.535531in}{1.875674in}}%
\pgfpathlineto{\pgfqpoint{1.535900in}{1.874635in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.873596in}}%
\pgfpathlineto{\pgfqpoint{1.536636in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{1.537003in}{1.871518in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.869440in}}%
\pgfpathlineto{\pgfqpoint{1.538102in}{1.868401in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{1.538832in}{1.866324in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{1.865286in}}%
\pgfpathlineto{\pgfqpoint{1.539559in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.862172in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.861134in}}%
\pgfpathlineto{\pgfqpoint{1.541008in}{1.860096in}}%
\pgfpathlineto{\pgfqpoint{1.541369in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{1.541730in}{1.858022in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{1.542807in}{1.854911in}}%
\pgfpathlineto{\pgfqpoint{1.543166in}{1.853875in}}%
\pgfpathlineto{\pgfqpoint{1.543523in}{1.852838in}}%
\pgfpathlineto{\pgfqpoint{1.543881in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{1.544237in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.847661in}}%
\pgfpathlineto{\pgfqpoint{1.545659in}{1.846626in}}%
\pgfpathlineto{\pgfqpoint{1.546013in}{1.845592in}}%
\pgfpathlineto{\pgfqpoint{1.546367in}{1.844558in}}%
\pgfpathlineto{\pgfqpoint{1.546720in}{1.843525in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{1.547425in}{1.841459in}}%
\pgfpathlineto{\pgfqpoint{1.547776in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.839395in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{1.548828in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.836303in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.835274in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.833217in}}%
\pgfpathlineto{\pgfqpoint{1.550571in}{1.832190in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{1.830139in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{1.551957in}{1.828091in}}%
\pgfpathlineto{\pgfqpoint{1.552302in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{1.826047in}}%
\pgfpathlineto{\pgfqpoint{1.552991in}{1.825027in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{1.824008in}}%
\pgfpathlineto{\pgfqpoint{1.553678in}{1.822990in}}%
\pgfpathlineto{\pgfqpoint{1.554021in}{1.821973in}}%
\pgfpathlineto{\pgfqpoint{1.554363in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{1.554705in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{1.555046in}{1.818930in}}%
\pgfpathlineto{\pgfqpoint{1.555387in}{1.817918in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{1.556068in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{1.556407in}{1.814892in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.813887in}}%
\pgfpathlineto{\pgfqpoint{1.557085in}{1.812882in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.811880in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.810879in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{1.808882in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.807886in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.806892in}}%
\pgfpathlineto{\pgfqpoint{1.559777in}{1.804909in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{1.803920in}}%
\pgfpathlineto{\pgfqpoint{1.560445in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{1.560778in}{1.801948in}}%
\pgfpathlineto{\pgfqpoint{1.561112in}{1.800965in}}%
\pgfpathlineto{\pgfqpoint{1.561444in}{1.799983in}}%
\pgfpathlineto{\pgfqpoint{1.561776in}{1.799004in}}%
\pgfpathlineto{\pgfqpoint{1.562108in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.797052in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{1.563430in}{1.794141in}}%
\pgfpathlineto{\pgfqpoint{1.563760in}{1.793175in}}%
\pgfpathlineto{\pgfqpoint{1.564089in}{1.792211in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{1.791250in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{1.789335in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{1.788381in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.787429in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{1.566380in}{1.785534in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{1.567356in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{1.568004in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{1.779913in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.778985in}}%
\pgfpathlineto{\pgfqpoint{1.568973in}{1.778061in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{1.569617in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{1.775303in}}%
\pgfpathlineto{\pgfqpoint{1.570259in}{1.774390in}}%
\pgfpathlineto{\pgfqpoint{1.570580in}{1.773479in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{1.772571in}}%
\pgfpathlineto{\pgfqpoint{1.571219in}{1.771666in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{1.769865in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{1.572494in}{1.768076in}}%
\pgfpathlineto{\pgfqpoint{1.572811in}{1.767186in}}%
\pgfpathlineto{\pgfqpoint{1.573129in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{1.574078in}{1.763654in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{1.574709in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{1.761038in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{1.575965in}{1.758449in}}%
\pgfpathlineto{\pgfqpoint{1.576278in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.576591in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.755889in}}%
\pgfpathlineto{\pgfqpoint{1.577215in}{1.755041in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{1.754197in}}%
\pgfpathlineto{\pgfqpoint{1.577838in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.578459in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{1.578769in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{1.579079in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{1.579388in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.748378in}}%
\pgfpathlineto{\pgfqpoint{1.580006in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{1.580314in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{1.580621in}{1.745932in}}%
\pgfpathlineto{\pgfqpoint{1.580929in}{1.745123in}}%
\pgfpathlineto{\pgfqpoint{1.581235in}{1.744317in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{1.742715in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.741918in}}%
\pgfpathlineto{\pgfqpoint{1.582459in}{1.741125in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{1.583069in}{1.739548in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.737983in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{1.737205in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{1.736430in}}%
\pgfpathlineto{\pgfqpoint{1.584587in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{1.734890in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{1.585493in}{1.733361in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.732601in}}%
\pgfpathlineto{\pgfqpoint{1.586095in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.731090in}}%
\pgfpathlineto{\pgfqpoint{1.586696in}{1.730339in}}%
\pgfpathlineto{\pgfqpoint{1.586995in}{1.729591in}}%
\pgfpathlineto{\pgfqpoint{1.587295in}{1.728846in}}%
\pgfpathlineto{\pgfqpoint{1.587594in}{1.728103in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.727363in}}%
\pgfpathlineto{\pgfqpoint{1.588191in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{1.588489in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.724432in}}%
\pgfpathlineto{\pgfqpoint{1.589381in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{1.589677in}{1.722983in}}%
\pgfpathlineto{\pgfqpoint{1.589974in}{1.722262in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{1.590565in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{1.591155in}{1.719406in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{1.591744in}{1.717993in}}%
\pgfpathlineto{\pgfqpoint{1.592037in}{1.717290in}}%
\pgfpathlineto{\pgfqpoint{1.592331in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{1.715198in}}%
\pgfpathlineto{\pgfqpoint{1.593209in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{1.593501in}{1.713814in}}%
\pgfpathlineto{\pgfqpoint{1.593792in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{1.712441in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{1.711758in}}%
\pgfpathlineto{\pgfqpoint{1.594665in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{1.595246in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{1.709049in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.708377in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.707041in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.706376in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{1.597266in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{1.704394in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{1.703738in}}%
\pgfpathlineto{\pgfqpoint{1.598412in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.701780in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.701131in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.700485in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{1.699839in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{1.699196in}}%
\pgfpathlineto{\pgfqpoint{1.600123in}{1.698555in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.697915in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{1.696641in}}%
\pgfpathlineto{\pgfqpoint{1.601257in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{1.601539in}{1.695373in}}%
\pgfpathlineto{\pgfqpoint{1.601822in}{1.694741in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.694111in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.693483in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.692855in}}%
\pgfpathlineto{\pgfqpoint{1.602948in}{1.692230in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{1.691606in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.690983in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{1.604068in}{1.689741in}}%
\pgfpathlineto{\pgfqpoint{1.604348in}{1.689123in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{1.686660in}}%
\pgfpathlineto{\pgfqpoint{1.605740in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{1.685435in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{1.684825in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.684215in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{1.683607in}}%
\pgfpathlineto{\pgfqpoint{1.607125in}{1.682999in}}%
\pgfpathlineto{\pgfqpoint{1.607401in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{1.607676in}{1.681787in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.681182in}}%
\pgfpathlineto{\pgfqpoint{1.608227in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{1.678772in}}%
\pgfpathlineto{\pgfqpoint{1.609324in}{1.678172in}}%
\pgfpathlineto{\pgfqpoint{1.609597in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{1.609870in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{1.676375in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.675778in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.675181in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.674585in}}%
\pgfpathlineto{\pgfqpoint{1.611232in}{1.673990in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{1.612316in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.671022in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{1.670430in}}%
\pgfpathlineto{\pgfqpoint{1.613126in}{1.669838in}}%
\pgfpathlineto{\pgfqpoint{1.613395in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{1.667478in}}%
\pgfpathlineto{\pgfqpoint{1.614469in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{1.615005in}{1.665712in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{1.615539in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{1.615806in}{1.663949in}}%
\pgfpathlineto{\pgfqpoint{1.616072in}{1.663362in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.662776in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{1.662190in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{1.617665in}{1.659847in}}%
\pgfpathlineto{\pgfqpoint{1.617929in}{1.659262in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{1.618721in}{1.657508in}}%
\pgfpathlineto{\pgfqpoint{1.618984in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{1.619247in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{1.655755in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.655171in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{1.654587in}}%
\pgfpathlineto{\pgfqpoint{1.620296in}{1.654003in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{1.620819in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{1.621080in}{1.652251in}}%
\pgfpathlineto{\pgfqpoint{1.621341in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{1.651084in}}%
\pgfpathlineto{\pgfqpoint{1.621862in}{1.650500in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.622381in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.622900in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.647582in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{1.645832in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.644664in}}%
\pgfpathlineto{\pgfqpoint{1.624706in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{1.642913in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.625732in}{1.641746in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{1.641162in}}%
\pgfpathlineto{\pgfqpoint{1.626244in}{1.640578in}}%
\pgfpathlineto{\pgfqpoint{1.626499in}{1.639994in}}%
\pgfpathlineto{\pgfqpoint{1.626754in}{1.639410in}}%
\pgfpathlineto{\pgfqpoint{1.627009in}{1.638826in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.638242in}}%
\pgfpathlineto{\pgfqpoint{1.627518in}{1.637657in}}%
\pgfpathlineto{\pgfqpoint{1.627772in}{1.637073in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{1.636489in}}%
\pgfpathlineto{\pgfqpoint{1.628279in}{1.635905in}}%
\pgfpathlineto{\pgfqpoint{1.628533in}{1.635321in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{1.634736in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{1.629291in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{1.629543in}{1.632983in}}%
\pgfpathlineto{\pgfqpoint{1.629795in}{1.632399in}}%
\pgfpathlineto{\pgfqpoint{1.630047in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.631230in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{1.630646in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.630061in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{1.631552in}{1.628308in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{1.627723in}}%
\pgfpathlineto{\pgfqpoint{1.632051in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{1.632301in}{1.626554in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{1.632799in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.624800in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{1.633544in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{1.623047in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.622463in}}%
\pgfpathlineto{\pgfqpoint{1.634287in}{1.621878in}}%
\pgfpathlineto{\pgfqpoint{1.634534in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{1.635028in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{1.635274in}{1.619542in}}%
\pgfpathlineto{\pgfqpoint{1.635520in}{1.618958in}}%
\pgfpathlineto{\pgfqpoint{1.635766in}{1.618374in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.616040in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{1.615457in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{1.613709in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{1.638455in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{1.638698in}{1.611381in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{1.639184in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{1.609638in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{1.608478in}}%
\pgfpathlineto{\pgfqpoint{1.640152in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.607318in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{1.606739in}}%
\pgfpathlineto{\pgfqpoint{1.640875in}{1.606160in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.605003in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.641836in}{1.603847in}}%
\pgfpathlineto{\pgfqpoint{1.642076in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.601538in}}%
\pgfpathlineto{\pgfqpoint{1.643032in}{1.600962in}}%
\pgfpathlineto{\pgfqpoint{1.643271in}{1.600386in}}%
\pgfpathlineto{\pgfqpoint{1.643747in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{1.598659in}}%
\pgfpathlineto{\pgfqpoint{1.644223in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{1.644460in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{1.644697in}{1.596935in}}%
\pgfpathlineto{\pgfqpoint{1.644934in}{1.596361in}}%
\pgfpathlineto{\pgfqpoint{1.645171in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{1.646822in}{1.591781in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.586086in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{1.654002in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.656274in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.562712in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{1.546222in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.541062in}}%
\pgfpathlineto{\pgfqpoint{1.670126in}{1.535474in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.530472in}}%
\pgfpathlineto{\pgfqpoint{1.674575in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{1.678739in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{1.505589in}}%
\pgfpathlineto{\pgfqpoint{1.685259in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{1.689248in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{1.691414in}{1.486517in}}%
\pgfpathlineto{\pgfqpoint{1.693367in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.477199in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{1.468009in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{1.703282in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{1.707175in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{1.711008in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{1.712992in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{1.714782in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{1.716559in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{1.718499in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.722161in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{1.725599in}{1.409125in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{1.729157in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.731001in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{1.734483in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{1.736124in}{1.386612in}}%
\pgfpathlineto{\pgfqpoint{1.737754in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{1.741142in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{1.742899in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{1.744485in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{1.746061in}{1.366028in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{1.362538in}}%
\pgfpathlineto{\pgfqpoint{1.749337in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{1.751037in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{1.752571in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.754248in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.755763in}{1.346818in}}%
\pgfpathlineto{\pgfqpoint{1.757269in}{1.343959in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{1.335185in}}%
\pgfpathlineto{\pgfqpoint{1.763493in}{1.332557in}}%
\pgfpathlineto{\pgfqpoint{1.764952in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{1.327207in}}%
\pgfpathlineto{\pgfqpoint{1.767989in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.769564in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{1.319702in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{1.314859in}}%
\pgfpathlineto{\pgfqpoint{1.775350in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.776879in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{1.778261in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.783983in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{1.785326in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{1.292951in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{1.792194in}{1.286819in}}%
\pgfpathlineto{\pgfqpoint{1.793623in}{1.284660in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.282703in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{1.280553in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{1.799002in}{1.276453in}}%
\pgfpathlineto{\pgfqpoint{1.800266in}{1.274502in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{1.802899in}{1.270402in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{1.268449in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{1.266302in}}%
\pgfpathlineto{\pgfqpoint{1.806735in}{1.264352in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{1.262405in}}%
\pgfpathlineto{\pgfqpoint{1.809300in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{1.810512in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{1.813038in}{1.254299in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.252211in}}%
\pgfpathlineto{\pgfqpoint{1.815539in}{1.250332in}}%
\pgfpathlineto{\pgfqpoint{1.816721in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.246454in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{1.821624in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{1.822777in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.824039in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.235698in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.827562in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.230573in}}%
\pgfpathlineto{\pgfqpoint{1.829920in}{1.229027in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{1.227507in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{1.833360in}{1.224394in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{1.222805in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{1.837945in}{1.218470in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{1.840207in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{1.843507in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{1.844562in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{1.209018in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.207798in}}%
\pgfpathlineto{\pgfqpoint{1.847909in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{1.848946in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{1.204008in}}%
\pgfpathlineto{\pgfqpoint{1.851108in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.200488in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{1.855378in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{1.856384in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{1.859476in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.192704in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{1.191690in}}%
\pgfpathlineto{\pgfqpoint{1.862627in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{1.189601in}}%
\pgfpathlineto{\pgfqpoint{1.864576in}{1.188626in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{1.866607in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{1.867664in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{1.868620in}{1.184653in}}%
\pgfpathlineto{\pgfqpoint{1.869574in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.872599in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{1.179997in}}%
\pgfpathlineto{\pgfqpoint{1.874565in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{1.877438in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.175552in}}%
\pgfpathlineto{\pgfqpoint{1.879365in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.173787in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{1.172948in}}%
\pgfpathlineto{\pgfqpoint{1.882183in}{1.172025in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.884074in}{1.170259in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{1.885951in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{1.887725in}{1.166779in}}%
\pgfpathlineto{\pgfqpoint{1.888695in}{1.165837in}}%
\pgfpathlineto{\pgfqpoint{1.889573in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.164028in}}%
\pgfpathlineto{\pgfqpoint{1.891409in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{1.892278in}{1.162292in}}%
\pgfpathlineto{\pgfqpoint{1.893230in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{1.895895in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{1.897684in}{1.156725in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.899460in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.153938in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{1.152945in}}%
\pgfpathlineto{\pgfqpoint{1.902058in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{1.151044in}}%
\pgfpathlineto{\pgfqpoint{1.903803in}{1.150138in}}%
\pgfpathlineto{\pgfqpoint{1.904629in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{1.906356in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{1.907256in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{1.142667in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.138976in}}%
\pgfpathlineto{\pgfqpoint{1.914733in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.137169in}}%
\pgfpathlineto{\pgfqpoint{1.916391in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{1.917255in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.918817in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{1.919673in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{1.920448in}{1.132007in}}%
\pgfpathlineto{\pgfqpoint{1.921297in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{1.922067in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{1.923676in}{1.128664in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{1.127885in}}%
\pgfpathlineto{\pgfqpoint{1.925275in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{1.926033in}{1.126268in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{1.124671in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{1.929190in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{1.122348in}}%
\pgfpathlineto{\pgfqpoint{1.930753in}{1.121533in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{1.933043in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.933777in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{1.934582in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{1.935311in}{1.116993in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{1.116195in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{1.938352in}{1.113957in}}%
\pgfpathlineto{\pgfqpoint{1.939071in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.112453in}}%
\pgfpathlineto{\pgfqpoint{1.940573in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{1.941356in}{1.110959in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{1.942773in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{1.944253in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{1.945025in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{1.106611in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{1.947186in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{1.947879in}{1.104485in}}%
\pgfpathlineto{\pgfqpoint{1.948640in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{1.103071in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{1.102341in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{1.951453in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{1.952882in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{1.953627in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{1.955043in}{1.097680in}}%
\pgfpathlineto{\pgfqpoint{1.955714in}{1.097068in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{1.096463in}}%
\pgfpathlineto{\pgfqpoint{1.957119in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.095212in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{1.959837in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{1.960562in}{1.092789in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{1.961938in}{1.091615in}}%
\pgfpathlineto{\pgfqpoint{1.962591in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{1.963957in}{1.089922in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{1.965315in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{1.087694in}}%
\pgfpathlineto{\pgfqpoint{1.967306in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{1.085026in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{1.971933in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{1.082446in}}%
\pgfpathlineto{\pgfqpoint{1.973871in}{1.081959in}}%
\pgfpathlineto{\pgfqpoint{1.974556in}{1.081426in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{1.080944in}}%
\pgfpathlineto{\pgfqpoint{1.975857in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{1.976474in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{1.079469in}}%
\pgfpathlineto{\pgfqpoint{1.977765in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{1.078488in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.980266in}{1.077069in}}%
\pgfpathlineto{\pgfqpoint{1.980933in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{1.982201in}{1.075645in}}%
\pgfpathlineto{\pgfqpoint{1.982201in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.982201in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{0.969738in}}%
\pgfpathlineto{\pgfqpoint{1.980933in}{0.970024in}}%
\pgfpathlineto{\pgfqpoint{1.980266in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{0.970617in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{1.978377in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{1.977765in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{1.977089in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.976474in}{0.972037in}}%
\pgfpathlineto{\pgfqpoint{1.975857in}{0.972304in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{1.974556in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{1.973871in}{0.973146in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.971933in}{0.973952in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{0.974213in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{0.974763in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.975055in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{1.967306in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{0.976492in}}%
\pgfpathlineto{\pgfqpoint{1.965315in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{1.963957in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{1.962591in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{1.961938in}{0.978395in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{0.978762in}}%
\pgfpathlineto{\pgfqpoint{1.960562in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{1.959837in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{0.979853in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{0.980225in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{1.957119in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{1.955714in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{1.955043in}{0.982328in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{0.982810in}}%
\pgfpathlineto{\pgfqpoint{1.953627in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{1.952882in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{1.951453in}{0.984753in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{0.985730in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{1.948640in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{1.947879in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{1.947186in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{1.946491in}{0.988409in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{0.989000in}}%
\pgfpathlineto{\pgfqpoint{1.945025in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{1.944253in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.942773in}{0.991330in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{1.941356in}{0.992482in}}%
\pgfpathlineto{\pgfqpoint{1.940573in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{1.939071in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{1.938352in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{1.937632in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{0.996931in}}%
\pgfpathlineto{\pgfqpoint{1.935311in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{1.934582in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{1.933777in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{1.933043in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{1.930753in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{1.002518in}}%
\pgfpathlineto{\pgfqpoint{1.929190in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{1.004001in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{1.926033in}{1.006267in}}%
\pgfpathlineto{\pgfqpoint{1.925275in}{1.007020in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{1.007862in}}%
\pgfpathlineto{\pgfqpoint{1.923676in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{1.009433in}}%
\pgfpathlineto{\pgfqpoint{1.922067in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{1.921297in}{1.011146in}}%
\pgfpathlineto{\pgfqpoint{1.920448in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{1.919673in}{1.012929in}}%
\pgfpathlineto{\pgfqpoint{1.918817in}{1.013894in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{1.917255in}{1.015703in}}%
\pgfpathlineto{\pgfqpoint{1.916391in}{1.016730in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{1.914733in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{1.020762in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{1.911465in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{1.908883in}{1.026415in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{1.907256in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{1.906356in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{1.904629in}{1.032366in}}%
\pgfpathlineto{\pgfqpoint{1.903803in}{1.033546in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{1.902058in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{1.900301in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{1.899460in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.041147in}}%
\pgfpathlineto{\pgfqpoint{1.897684in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.043613in}}%
\pgfpathlineto{\pgfqpoint{1.895895in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{1.893230in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{1.892278in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{1.891409in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.052807in}}%
\pgfpathlineto{\pgfqpoint{1.889573in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{1.888695in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{1.887725in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{1.058244in}}%
\pgfpathlineto{\pgfqpoint{1.885951in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.061004in}}%
\pgfpathlineto{\pgfqpoint{1.884074in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{1.882183in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{1.879365in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{1.877438in}{1.071981in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{1.073430in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{1.074746in}}%
\pgfpathlineto{\pgfqpoint{1.874565in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{1.872599in}{1.078809in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{1.869574in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{1.868620in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{1.867664in}{1.085560in}}%
\pgfpathlineto{\pgfqpoint{1.866607in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.088264in}}%
\pgfpathlineto{\pgfqpoint{1.864576in}{1.089679in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{1.090965in}}%
\pgfpathlineto{\pgfqpoint{1.862627in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{1.859476in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{1.099184in}}%
\pgfpathlineto{\pgfqpoint{1.856384in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{1.855378in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{1.851108in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{1.848946in}{1.110671in}}%
\pgfpathlineto{\pgfqpoint{1.847909in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.113671in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.844562in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{1.843507in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{1.840207in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.124201in}}%
\pgfpathlineto{\pgfqpoint{1.837945in}{1.125645in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.834569in}{1.130096in}}%
\pgfpathlineto{\pgfqpoint{1.833360in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.831035in}{1.134642in}}%
\pgfpathlineto{\pgfqpoint{1.829920in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.137462in}}%
\pgfpathlineto{\pgfqpoint{1.827562in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{1.826431in}{1.140412in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.824039in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{1.822777in}{1.144913in}}%
\pgfpathlineto{\pgfqpoint{1.821624in}{1.146329in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.819184in}{1.149327in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.816721in}{1.152363in}}%
\pgfpathlineto{\pgfqpoint{1.815539in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{1.813038in}{1.156920in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{1.810512in}{1.160075in}}%
\pgfpathlineto{\pgfqpoint{1.809300in}{1.161604in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{1.806735in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{1.805504in}{1.166491in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{1.802899in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{1.800266in}{1.173528in}}%
\pgfpathlineto{\pgfqpoint{1.799002in}{1.175279in}}%
\pgfpathlineto{\pgfqpoint{1.797605in}{1.177244in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.181106in}}%
\pgfpathlineto{\pgfqpoint{1.793623in}{1.182999in}}%
\pgfpathlineto{\pgfqpoint{1.792194in}{1.185125in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{1.785326in}{1.195821in}}%
\pgfpathlineto{\pgfqpoint{1.783983in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.204970in}}%
\pgfpathlineto{\pgfqpoint{1.778261in}{1.207509in}}%
\pgfpathlineto{\pgfqpoint{1.776879in}{1.209839in}}%
\pgfpathlineto{\pgfqpoint{1.775350in}{1.212418in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.217128in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{1.219720in}}%
\pgfpathlineto{\pgfqpoint{1.769564in}{1.222075in}}%
\pgfpathlineto{\pgfqpoint{1.767989in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{1.227009in}}%
\pgfpathlineto{\pgfqpoint{1.764952in}{1.229585in}}%
\pgfpathlineto{\pgfqpoint{1.763493in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.760401in}{1.236817in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.757269in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{1.755763in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{1.754248in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.752571in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{1.751037in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{1.749337in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.746061in}{1.259644in}}%
\pgfpathlineto{\pgfqpoint{1.744485in}{1.262287in}}%
\pgfpathlineto{\pgfqpoint{1.742899in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{1.741142in}{1.268058in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.270923in}}%
\pgfpathlineto{\pgfqpoint{1.737754in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{1.736124in}{1.277208in}}%
\pgfpathlineto{\pgfqpoint{1.734483in}{1.280335in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{1.283874in}}%
\pgfpathlineto{\pgfqpoint{1.731001in}{1.287184in}}%
\pgfpathlineto{\pgfqpoint{1.729157in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.294404in}}%
\pgfpathlineto{\pgfqpoint{1.725599in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{1.722161in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.309800in}}%
\pgfpathlineto{\pgfqpoint{1.718499in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{1.716559in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.714782in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{1.712992in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{1.711008in}{1.330174in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.334233in}}%
\pgfpathlineto{\pgfqpoint{1.707175in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{1.342914in}}%
\pgfpathlineto{\pgfqpoint{1.703282in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.351792in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{1.360820in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{1.693367in}{1.369971in}}%
\pgfpathlineto{\pgfqpoint{1.691414in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{1.689248in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{1.687261in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.685259in}{1.388252in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{1.678739in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{1.407767in}}%
\pgfpathlineto{\pgfqpoint{1.674575in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{1.670126in}{1.422962in}}%
\pgfpathlineto{\pgfqpoint{1.667763in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.439533in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{1.656274in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.654002in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.473669in}}%
\pgfpathlineto{\pgfqpoint{1.646822in}{1.479358in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{1.482799in}}%
\pgfpathlineto{\pgfqpoint{1.645171in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.644934in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{1.644697in}{1.484528in}}%
\pgfpathlineto{\pgfqpoint{1.644460in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{1.644223in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{1.643747in}{1.486842in}}%
\pgfpathlineto{\pgfqpoint{1.643271in}{1.488003in}}%
\pgfpathlineto{\pgfqpoint{1.643032in}{1.488585in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{1.489750in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{1.642076in}{1.490919in}}%
\pgfpathlineto{\pgfqpoint{1.641836in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{1.492091in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{1.492678in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.493266in}}%
\pgfpathlineto{\pgfqpoint{1.640875in}{1.493855in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{1.494445in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{1.640152in}{1.495627in}}%
\pgfpathlineto{\pgfqpoint{1.639910in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{1.639184in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{1.638698in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{1.638455in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{1.504622in}}%
\pgfpathlineto{\pgfqpoint{1.636257in}{1.505231in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.505840in}}%
\pgfpathlineto{\pgfqpoint{1.635766in}{1.506451in}}%
\pgfpathlineto{\pgfqpoint{1.635520in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{1.635274in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{1.635028in}{1.508290in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{1.634534in}{1.509522in}}%
\pgfpathlineto{\pgfqpoint{1.634287in}{1.510140in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{1.511380in}}%
\pgfpathlineto{\pgfqpoint{1.633544in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{1.633047in}{1.513249in}}%
\pgfpathlineto{\pgfqpoint{1.632799in}{1.513874in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{1.514501in}}%
\pgfpathlineto{\pgfqpoint{1.632301in}{1.515130in}}%
\pgfpathlineto{\pgfqpoint{1.632051in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{1.631552in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.518927in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{1.519565in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{1.630047in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{1.629795in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{1.629543in}{1.522130in}}%
\pgfpathlineto{\pgfqpoint{1.629291in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{1.628533in}{1.524717in}}%
\pgfpathlineto{\pgfqpoint{1.628279in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{1.627772in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{1.627518in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{1.627009in}{1.528642in}}%
\pgfpathlineto{\pgfqpoint{1.626754in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{1.626499in}{1.529961in}}%
\pgfpathlineto{\pgfqpoint{1.626244in}{1.530623in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{1.531286in}}%
\pgfpathlineto{\pgfqpoint{1.625732in}{1.531951in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.532618in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{1.624706in}{1.534625in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{1.623933in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.537322in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{1.622900in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{1.622381in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.621862in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{1.542786in}}%
\pgfpathlineto{\pgfqpoint{1.621341in}{1.543475in}}%
\pgfpathlineto{\pgfqpoint{1.621080in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.620819in}{1.544859in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{1.545553in}}%
\pgfpathlineto{\pgfqpoint{1.620296in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{1.546945in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.547643in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{1.619247in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{1.618984in}{1.549747in}}%
\pgfpathlineto{\pgfqpoint{1.618721in}{1.550451in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.551864in}}%
\pgfpathlineto{\pgfqpoint{1.617929in}{1.552572in}}%
\pgfpathlineto{\pgfqpoint{1.617665in}{1.553282in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.555422in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{1.556138in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{1.616072in}{1.557575in}}%
\pgfpathlineto{\pgfqpoint{1.615806in}{1.558295in}}%
\pgfpathlineto{\pgfqpoint{1.615539in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{1.559741in}}%
\pgfpathlineto{\pgfqpoint{1.615005in}{1.560466in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{1.614469in}{1.561921in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{1.613933in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{1.613664in}{1.564114in}}%
\pgfpathlineto{\pgfqpoint{1.613395in}{1.564849in}}%
\pgfpathlineto{\pgfqpoint{1.613126in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{1.612856in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.612316in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{1.569288in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{1.611232in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.571530in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.572280in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{1.609870in}{1.574540in}}%
\pgfpathlineto{\pgfqpoint{1.609597in}{1.575296in}}%
\pgfpathlineto{\pgfqpoint{1.609324in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{1.578337in}}%
\pgfpathlineto{\pgfqpoint{1.608227in}{1.579101in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.579867in}}%
\pgfpathlineto{\pgfqpoint{1.607676in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{1.607401in}{1.581403in}}%
\pgfpathlineto{\pgfqpoint{1.607125in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{1.606848in}{1.582944in}}%
\pgfpathlineto{\pgfqpoint{1.606572in}{1.583718in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{1.584492in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{1.605740in}{1.586046in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{1.604906in}{1.588389in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{1.589173in}}%
\pgfpathlineto{\pgfqpoint{1.604348in}{1.589958in}}%
\pgfpathlineto{\pgfqpoint{1.604068in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.592323in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{1.593114in}}%
\pgfpathlineto{\pgfqpoint{1.602948in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.594701in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.595497in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{1.601822in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{1.601539in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{1.601257in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{1.599497in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.601107in}}%
\pgfpathlineto{\pgfqpoint{1.600123in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{1.599839in}{1.602723in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{1.603533in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.604344in}}%
\pgfpathlineto{\pgfqpoint{1.598984in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{1.598412in}{1.606785in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{1.608419in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{1.609239in}}%
\pgfpathlineto{\pgfqpoint{1.597266in}{1.610059in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.612527in}}%
\pgfpathlineto{\pgfqpoint{1.596113in}{1.613353in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.614179in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{1.595246in}{1.615836in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{1.594665in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{1.618330in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{1.593792in}{1.619999in}}%
\pgfpathlineto{\pgfqpoint{1.593501in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{1.593209in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{1.592916in}{1.622510in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{1.592331in}{1.624191in}}%
\pgfpathlineto{\pgfqpoint{1.592037in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{1.591744in}{1.625875in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.626719in}}%
\pgfpathlineto{\pgfqpoint{1.591155in}{1.627565in}}%
\pgfpathlineto{\pgfqpoint{1.590565in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.630107in}}%
\pgfpathlineto{\pgfqpoint{1.589974in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{1.589677in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{1.589381in}{1.632658in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{1.634365in}}%
\pgfpathlineto{\pgfqpoint{1.588489in}{1.635220in}}%
\pgfpathlineto{\pgfqpoint{1.588191in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{1.587594in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{1.587295in}{1.638650in}}%
\pgfpathlineto{\pgfqpoint{1.586995in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{1.586696in}{1.640372in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{1.586095in}{1.642098in}}%
\pgfpathlineto{\pgfqpoint{1.585794in}{1.642963in}}%
\pgfpathlineto{\pgfqpoint{1.585493in}{1.643829in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.644696in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{1.645564in}}%
\pgfpathlineto{\pgfqpoint{1.584587in}{1.646433in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{1.647304in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{1.648175in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.649048in}}%
\pgfpathlineto{\pgfqpoint{1.583069in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{1.582459in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{1.655189in}}%
\pgfpathlineto{\pgfqpoint{1.581235in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{1.580929in}{1.656953in}}%
\pgfpathlineto{\pgfqpoint{1.580621in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{1.580314in}{1.658723in}}%
\pgfpathlineto{\pgfqpoint{1.580006in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.660496in}}%
\pgfpathlineto{\pgfqpoint{1.579388in}{1.661385in}}%
\pgfpathlineto{\pgfqpoint{1.579079in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{1.578769in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{1.578459in}{1.664056in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{1.664949in}}%
\pgfpathlineto{\pgfqpoint{1.577838in}{1.665843in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{1.666737in}}%
\pgfpathlineto{\pgfqpoint{1.577215in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{1.576903in}{1.668530in}}%
\pgfpathlineto{\pgfqpoint{1.576591in}{1.669428in}}%
\pgfpathlineto{\pgfqpoint{1.576278in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.575965in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{1.673933in}}%
\pgfpathlineto{\pgfqpoint{1.574709in}{1.674838in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.574078in}{1.676649in}}%
\pgfpathlineto{\pgfqpoint{1.573762in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{1.573129in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{1.572811in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{1.572494in}{1.681196in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{1.683022in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{1.683937in}}%
\pgfpathlineto{\pgfqpoint{1.571219in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{1.570580in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{1.570259in}{1.687607in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{1.688527in}}%
\pgfpathlineto{\pgfqpoint{1.569617in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{1.569295in}{1.690372in}}%
\pgfpathlineto{\pgfqpoint{1.568973in}{1.691296in}}%
\pgfpathlineto{\pgfqpoint{1.568650in}{1.692222in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{1.693148in}}%
\pgfpathlineto{\pgfqpoint{1.568004in}{1.694076in}}%
\pgfpathlineto{\pgfqpoint{1.567356in}{1.695936in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{1.696868in}}%
\pgfpathlineto{\pgfqpoint{1.566706in}{1.697802in}}%
\pgfpathlineto{\pgfqpoint{1.566380in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{1.699673in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{1.701551in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{1.702492in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{1.703434in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{1.564089in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{1.563760in}{1.706272in}}%
\pgfpathlineto{\pgfqpoint{1.563430in}{1.707221in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.708173in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.710080in}}%
\pgfpathlineto{\pgfqpoint{1.562108in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{1.561776in}{1.711995in}}%
\pgfpathlineto{\pgfqpoint{1.561444in}{1.712955in}}%
\pgfpathlineto{\pgfqpoint{1.561112in}{1.713918in}}%
\pgfpathlineto{\pgfqpoint{1.560778in}{1.714882in}}%
\pgfpathlineto{\pgfqpoint{1.560445in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{1.559777in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{1.720707in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{1.721685in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.722664in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.724629in}}%
\pgfpathlineto{\pgfqpoint{1.557085in}{1.725614in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{1.556407in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.556068in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{1.555728in}{1.729573in}}%
\pgfpathlineto{\pgfqpoint{1.555387in}{1.730568in}}%
\pgfpathlineto{\pgfqpoint{1.555046in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{1.554705in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{1.554363in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{1.554021in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{1.553678in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{1.553335in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{1.552991in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{1.738587in}}%
\pgfpathlineto{\pgfqpoint{1.552302in}{1.739597in}}%
\pgfpathlineto{\pgfqpoint{1.551957in}{1.740610in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{1.550571in}{1.744676in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.748771in}}%
\pgfpathlineto{\pgfqpoint{1.548828in}{1.749799in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{1.750829in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{1.751860in}}%
\pgfpathlineto{\pgfqpoint{1.547776in}{1.752893in}}%
\pgfpathlineto{\pgfqpoint{1.547425in}{1.753928in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{1.546720in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{1.546367in}{1.757042in}}%
\pgfpathlineto{\pgfqpoint{1.546013in}{1.758083in}}%
\pgfpathlineto{\pgfqpoint{1.545659in}{1.759126in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.760171in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.761217in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{1.544237in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{1.543881in}{1.764365in}}%
\pgfpathlineto{\pgfqpoint{1.543523in}{1.765418in}}%
\pgfpathlineto{\pgfqpoint{1.543166in}{1.766472in}}%
\pgfpathlineto{\pgfqpoint{1.542807in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.768585in}}%
\pgfpathlineto{\pgfqpoint{1.541730in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{1.541369in}{1.771765in}}%
\pgfpathlineto{\pgfqpoint{1.541008in}{1.772827in}}%
\pgfpathlineto{\pgfqpoint{1.540647in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.774957in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.776024in}}%
\pgfpathlineto{\pgfqpoint{1.539559in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{1.539196in}{1.778162in}}%
\pgfpathlineto{\pgfqpoint{1.538832in}{1.779232in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{1.538102in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{1.537370in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{1.537003in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{1.536636in}{1.785683in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.786762in}}%
\pgfpathlineto{\pgfqpoint{1.535900in}{1.787843in}}%
\pgfpathlineto{\pgfqpoint{1.535531in}{1.788924in}}%
\pgfpathlineto{\pgfqpoint{1.535161in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.534791in}{1.791091in}}%
\pgfpathlineto{\pgfqpoint{1.534420in}{1.792175in}}%
\pgfpathlineto{\pgfqpoint{1.534049in}{1.793262in}}%
\pgfpathlineto{\pgfqpoint{1.533677in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{1.532559in}{1.797617in}}%
\pgfpathlineto{\pgfqpoint{1.532185in}{1.798709in}}%
\pgfpathlineto{\pgfqpoint{1.531810in}{1.799802in}}%
\pgfpathlineto{\pgfqpoint{1.531435in}{1.800896in}}%
\pgfpathlineto{\pgfqpoint{1.531059in}{1.801991in}}%
\pgfpathlineto{\pgfqpoint{1.530683in}{1.803088in}}%
\pgfpathlineto{\pgfqpoint{1.530306in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{1.529928in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{1.528413in}{1.809690in}}%
\pgfpathlineto{\pgfqpoint{1.528032in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{1.527270in}{1.813006in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{1.526505in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{1.816333in}}%
\pgfpathlineto{\pgfqpoint{1.525738in}{1.817445in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{1.819671in}}%
\pgfpathlineto{\pgfqpoint{1.524582in}{1.820785in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{1.821901in}}%
\pgfpathlineto{\pgfqpoint{1.523421in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.825256in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{1.522255in}{1.827499in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.828623in}}%
\pgfpathlineto{\pgfqpoint{1.521474in}{1.829747in}}%
\pgfpathlineto{\pgfqpoint{1.521083in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{1.520691in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{1.520299in}{1.833128in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.834258in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{1.518722in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{1.518327in}{1.838790in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{1.841064in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.516737in}{1.843344in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{1.844487in}}%
\pgfpathlineto{\pgfqpoint{1.515939in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{1.515539in}{1.846776in}}%
\pgfpathlineto{\pgfqpoint{1.515138in}{1.847923in}}%
\pgfpathlineto{\pgfqpoint{1.514737in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{1.850222in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{1.852526in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.853681in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{1.511908in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{1.511094in}{1.859480in}}%
\pgfpathlineto{\pgfqpoint{1.510686in}{1.860644in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{1.861810in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.862977in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.864146in}}%
\pgfpathlineto{\pgfqpoint{1.509046in}{1.865317in}}%
\pgfpathlineto{\pgfqpoint{1.508635in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{1.508223in}{1.867663in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{1.870015in}}%
\pgfpathlineto{\pgfqpoint{1.506982in}{1.871193in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{1.872373in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{1.505317in}{1.875923in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{1.877109in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{1.878298in}}%
\pgfpathlineto{\pgfqpoint{1.504062in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.884266in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.885465in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.886667in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.887870in}}%
\pgfpathlineto{\pgfqpoint{1.500682in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{1.499830in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{1.498975in}{1.893919in}}%
\pgfpathlineto{\pgfqpoint{1.498546in}{1.895136in}}%
\pgfpathlineto{\pgfqpoint{1.498116in}{1.896354in}}%
\pgfpathlineto{\pgfqpoint{1.497686in}{1.897575in}}%
\pgfpathlineto{\pgfqpoint{1.497255in}{1.898798in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{1.496391in}{1.901252in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{1.495524in}{1.903715in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{1.904950in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.906188in}}%
\pgfpathlineto{\pgfqpoint{1.494217in}{1.907428in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.908671in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{1.492464in}{1.912414in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.913667in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.914923in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{1.490698in}{1.917442in}}%
\pgfpathlineto{\pgfqpoint{1.490255in}{1.918705in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{1.919971in}}%
\pgfpathlineto{\pgfqpoint{1.489366in}{1.921239in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{1.922510in}}%
\pgfpathlineto{\pgfqpoint{1.488473in}{1.923784in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{1.487578in}{1.926339in}}%
\pgfpathlineto{\pgfqpoint{1.487129in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{1.486679in}{1.928905in}}%
\pgfpathlineto{\pgfqpoint{1.486228in}{1.930192in}}%
\pgfpathlineto{\pgfqpoint{1.485777in}{1.931482in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{1.935368in}}%
\pgfpathlineto{\pgfqpoint{1.483962in}{1.936669in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{1.482593in}{1.940590in}}%
\pgfpathlineto{\pgfqpoint{1.482135in}{1.941902in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{1.945858in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{1.947182in}}%
\pgfpathlineto{\pgfqpoint{1.479830in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{1.479367in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{1.477972in}{1.953849in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{1.477037in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{1.476568in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{1.959233in}}%
\pgfpathlineto{\pgfqpoint{1.475628in}{1.960586in}}%
\pgfpathlineto{\pgfqpoint{1.475157in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{1.474684in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{1.964661in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{1.473262in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{1.472786in}{1.968757in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{1.970127in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{1.971499in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{1.470873in}{1.974249in}}%
\pgfpathlineto{\pgfqpoint{1.470392in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{1.470392in}{1.975627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.646092in}{0.825829in}}{\pgfqpoint{2.158020in}{1.952323in}}{%
\pgfpathmoveto{\pgfqpoint{1.646092in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{1.646092in}{1.952323in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{1.949488in}}%
\pgfpathlineto{\pgfqpoint{1.649436in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{1.935484in}}%
\pgfpathlineto{\pgfqpoint{1.654137in}{1.928601in}}%
\pgfpathlineto{\pgfqpoint{1.656454in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{1.661023in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.895479in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.889097in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{1.881536in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{1.674674in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{1.676806in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{1.681017in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{1.683095in}{1.845249in}}%
\pgfpathlineto{\pgfqpoint{1.685156in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.833808in}}%
\pgfpathlineto{\pgfqpoint{1.689631in}{1.827110in}}%
\pgfpathlineto{\pgfqpoint{1.691638in}{1.821617in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{1.697564in}{1.805569in}}%
\pgfpathlineto{\pgfqpoint{1.699508in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{1.795160in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{1.705249in}{1.784914in}}%
\pgfpathlineto{\pgfqpoint{1.707134in}{1.779838in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.711230in}{1.768773in}}%
\pgfpathlineto{\pgfqpoint{1.713069in}{1.763790in}}%
\pgfpathlineto{\pgfqpoint{1.714895in}{1.758837in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.718506in}{1.749018in}}%
\pgfpathlineto{\pgfqpoint{1.720293in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{1.722066in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.734510in}}%
\pgfpathlineto{\pgfqpoint{1.725923in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{1.727656in}{1.724051in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{1.719350in}}%
\pgfpathlineto{\pgfqpoint{1.731086in}{1.714682in}}%
\pgfpathlineto{\pgfqpoint{1.732784in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{1.736144in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{1.737807in}{1.696335in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.691826in}}%
\pgfpathlineto{\pgfqpoint{1.741100in}{1.687346in}}%
\pgfpathlineto{\pgfqpoint{1.743055in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{1.744672in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{1.746279in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{1.747875in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{1.749461in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{1.751037in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{1.752602in}{1.655711in}}%
\pgfpathlineto{\pgfqpoint{1.754158in}{1.651379in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{1.647060in}}%
\pgfpathlineto{\pgfqpoint{1.757547in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{1.759072in}{1.637592in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{1.762094in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{1.763592in}{1.624739in}}%
\pgfpathlineto{\pgfqpoint{1.765080in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{1.768030in}{1.611976in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.607755in}}%
\pgfpathlineto{\pgfqpoint{1.770945in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{1.772677in}{1.598553in}}%
\pgfpathlineto{\pgfqpoint{1.774112in}{1.594416in}}%
\pgfpathlineto{\pgfqpoint{1.775538in}{1.590314in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{1.778366in}{1.582224in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{1.781161in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{1.782547in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{1.783926in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{1.785569in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.558301in}}%
\pgfpathlineto{\pgfqpoint{1.788285in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{1.547359in}}%
\pgfpathlineto{\pgfqpoint{1.792303in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{1.793628in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{1.796257in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.797561in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{1.799116in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{1.800405in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{1.801687in}{1.519211in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.515929in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.512676in}}%
\pgfpathlineto{\pgfqpoint{1.805494in}{1.509453in}}%
\pgfpathlineto{\pgfqpoint{1.806750in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.503095in}}%
\pgfpathlineto{\pgfqpoint{1.809243in}{1.499958in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.496230in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{1.813180in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{1.814397in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{1.815609in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.481052in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.478079in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{1.475124in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.821579in}{1.469269in}}%
\pgfpathlineto{\pgfqpoint{1.822990in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{1.824160in}{1.462910in}}%
\pgfpathlineto{\pgfqpoint{1.825325in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.454366in}}%
\pgfpathlineto{\pgfqpoint{1.828786in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{1.829929in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.831066in}{1.445946in}}%
\pgfpathlineto{\pgfqpoint{1.832199in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{1.833551in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{1.434352in}}%
\pgfpathlineto{\pgfqpoint{1.836899in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{1.428909in}}%
\pgfpathlineto{\pgfqpoint{1.839106in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{1.840202in}{1.423517in}}%
\pgfpathlineto{\pgfqpoint{1.841293in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{1.418177in}}%
\pgfpathlineto{\pgfqpoint{1.843462in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{1.844753in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{1.404548in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{1.401977in}}%
\pgfpathlineto{\pgfqpoint{1.850064in}{1.399424in}}%
\pgfpathlineto{\pgfqpoint{1.851113in}{1.396891in}}%
\pgfpathlineto{\pgfqpoint{1.852157in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{1.853196in}{1.391887in}}%
\pgfpathlineto{\pgfqpoint{1.854438in}{1.388924in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{1.384052in}}%
\pgfpathlineto{\pgfqpoint{1.857516in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{1.858533in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{1.859546in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.374541in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{1.862561in}{1.369898in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{1.367604in}}%
\pgfpathlineto{\pgfqpoint{1.864749in}{1.364874in}}%
\pgfpathlineto{\pgfqpoint{1.865737in}{1.362617in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{1.360375in}}%
\pgfpathlineto{\pgfqpoint{1.867701in}{1.358148in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{1.869649in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.351553in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.349383in}}%
\pgfpathlineto{\pgfqpoint{1.872544in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{1.344656in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{1.875594in}{1.340415in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{1.877481in}{1.336226in}}%
\pgfpathlineto{\pgfqpoint{1.878420in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{1.879354in}{1.332080in}}%
\pgfpathlineto{\pgfqpoint{1.880285in}{1.330021in}}%
\pgfpathlineto{\pgfqpoint{1.881213in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{1.882137in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{1.883242in}{1.323484in}}%
\pgfpathlineto{\pgfqpoint{1.884158in}{1.321456in}}%
\pgfpathlineto{\pgfqpoint{1.885072in}{1.319433in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{1.887791in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.307422in}}%
\pgfpathlineto{\pgfqpoint{1.891549in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.893318in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.895075in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.895949in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{1.896820in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{1.897687in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{1.289461in}}%
\pgfpathlineto{\pgfqpoint{1.899413in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{1.900443in}{1.285296in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{1.902150in}{1.281573in}}%
\pgfpathlineto{\pgfqpoint{1.902999in}{1.279737in}}%
\pgfpathlineto{\pgfqpoint{1.903845in}{1.277919in}}%
\pgfpathlineto{\pgfqpoint{1.904688in}{1.276121in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.272587in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{1.908032in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{1.909853in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{1.910676in}{1.263827in}}%
\pgfpathlineto{\pgfqpoint{1.911496in}{1.262219in}}%
\pgfpathlineto{\pgfqpoint{1.912313in}{1.260637in}}%
\pgfpathlineto{\pgfqpoint{1.913128in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.256044in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{1.916521in}{1.252818in}}%
\pgfpathlineto{\pgfqpoint{1.917322in}{1.251390in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{1.919709in}{1.247247in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{1.921288in}{1.244602in}}%
\pgfpathlineto{\pgfqpoint{1.922074in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{1.242049in}}%
\pgfpathlineto{\pgfqpoint{1.923638in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{1.924571in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.925346in}{1.238156in}}%
\pgfpathlineto{\pgfqpoint{1.926119in}{1.236987in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{1.929186in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.231477in}}%
\pgfpathlineto{\pgfqpoint{1.930706in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{1.931613in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{1.227242in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{1.226281in}}%
\pgfpathlineto{\pgfqpoint{1.934613in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{1.223496in}}%
\pgfpathlineto{\pgfqpoint{1.936839in}{1.222600in}}%
\pgfpathlineto{\pgfqpoint{1.937577in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{1.938313in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{1.939192in}{1.219830in}}%
\pgfpathlineto{\pgfqpoint{1.939923in}{1.218995in}}%
\pgfpathlineto{\pgfqpoint{1.940651in}{1.218173in}}%
\pgfpathlineto{\pgfqpoint{1.941378in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.942102in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.215014in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{1.214254in}}%
\pgfpathlineto{\pgfqpoint{1.944978in}{1.213504in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{1.946545in}{1.211893in}}%
\pgfpathlineto{\pgfqpoint{1.947254in}{1.211175in}}%
\pgfpathlineto{\pgfqpoint{1.947961in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{1.948667in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{1.949370in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{1.207015in}}%
\pgfpathlineto{\pgfqpoint{1.952162in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{1.952994in}{1.205538in}}%
\pgfpathlineto{\pgfqpoint{1.953685in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{1.954374in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.203558in}}%
\pgfpathlineto{\pgfqpoint{1.955746in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{1.956429in}{1.202259in}}%
\pgfpathlineto{\pgfqpoint{1.957110in}{1.201615in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.958467in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.959278in}{1.199575in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{1.198942in}}%
\pgfpathlineto{\pgfqpoint{1.960623in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{1.961961in}{1.197052in}}%
\pgfpathlineto{\pgfqpoint{1.962627in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{1.963292in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{1.963954in}{1.195168in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.193153in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{1.192520in}}%
\pgfpathlineto{\pgfqpoint{1.967372in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{1.968023in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{1.969322in}{1.189971in}}%
\pgfpathlineto{\pgfqpoint{1.969968in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.971257in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{1.972026in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.186600in}}%
\pgfpathlineto{\pgfqpoint{1.973304in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{1.973940in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{1.974575in}{1.184625in}}%
\pgfpathlineto{\pgfqpoint{1.975208in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.182631in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.181961in}}%
\pgfpathlineto{\pgfqpoint{1.977724in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{1.979096in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.979718in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{1.178450in}}%
\pgfpathlineto{\pgfqpoint{1.980956in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{1.982188in}{1.176410in}}%
\pgfpathlineto{\pgfqpoint{1.982802in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{1.175046in}}%
\pgfpathlineto{\pgfqpoint{1.984147in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.173542in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{1.172857in}}%
\pgfpathlineto{\pgfqpoint{1.985969in}{1.172172in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.987177in}{1.170800in}}%
\pgfpathlineto{\pgfqpoint{1.987778in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{1.988378in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.168049in}}%
\pgfpathlineto{\pgfqpoint{1.990288in}{1.167222in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.166532in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{1.992066in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{1.992655in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.993244in}{1.163769in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.162386in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{1.161696in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{1.160867in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.996860in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{1.998015in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.999738in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{2.000880in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{2.002130in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.151802in}}%
\pgfpathlineto{\pgfqpoint{2.003824in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{2.004386in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{2.004947in}{1.149755in}}%
\pgfpathlineto{\pgfqpoint{2.005507in}{1.149073in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{2.006734in}{1.147573in}}%
\pgfpathlineto{\pgfqpoint{2.007289in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{1.146209in}}%
\pgfpathlineto{\pgfqpoint{2.008397in}{1.145527in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{1.144845in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{1.144163in}}%
\pgfpathlineto{\pgfqpoint{2.010049in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.142798in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.142114in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.012343in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{1.139919in}}%
\pgfpathlineto{\pgfqpoint{2.013428in}{1.139231in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{2.014508in}{1.137851in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{2.016655in}{1.135075in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{1.134237in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.133537in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{2.018888in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{2.019417in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{2.020472in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{2.022045in}{1.127882in}}%
\pgfpathlineto{\pgfqpoint{2.022671in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{2.024231in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{2.024748in}{1.124152in}}%
\pgfpathlineto{\pgfqpoint{2.025265in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{1.121258in}}%
\pgfpathlineto{\pgfqpoint{2.027320in}{1.120531in}}%
\pgfpathlineto{\pgfqpoint{2.027933in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{2.028951in}{1.118200in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{1.117470in}}%
\pgfpathlineto{\pgfqpoint{2.029966in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{2.030472in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{2.030976in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.114548in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{2.032584in}{1.112943in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{1.112215in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{1.111489in}}%
\pgfpathlineto{\pgfqpoint{2.034082in}{1.110764in}}%
\pgfpathlineto{\pgfqpoint{2.034579in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.109320in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{2.036065in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{2.036558in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.106462in}}%
\pgfpathlineto{\pgfqpoint{2.037640in}{1.105614in}}%
\pgfpathlineto{\pgfqpoint{2.038130in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.039108in}{1.103519in}}%
\pgfpathlineto{\pgfqpoint{2.039595in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.102143in}}%
\pgfpathlineto{\pgfqpoint{2.040566in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{2.041051in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{2.041534in}{1.100113in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{2.042594in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{2.043075in}{1.097997in}}%
\pgfpathlineto{\pgfqpoint{2.043554in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{1.096700in}}%
\pgfpathlineto{\pgfqpoint{2.044510in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{1.094790in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{2.046412in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{2.046979in}{1.092795in}}%
\pgfpathlineto{\pgfqpoint{2.047451in}{1.092181in}}%
\pgfpathlineto{\pgfqpoint{2.047922in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{2.048861in}{1.090360in}}%
\pgfpathlineto{\pgfqpoint{2.049330in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{1.089165in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{2.050730in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{2.051287in}{1.087281in}}%
\pgfpathlineto{\pgfqpoint{2.051751in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{1.086120in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{2.053137in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{2.053597in}{1.084401in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{2.054515in}{1.083269in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{2.055430in}{1.082145in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{2.056432in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{2.056886in}{1.080365in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{2.058244in}{1.078711in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{1.077616in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{2.060579in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{2.061026in}{1.075333in}}%
\pgfpathlineto{\pgfqpoint{2.061472in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{2.061917in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{2.062361in}{1.073717in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{2.063689in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{2.064658in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{2.065097in}{1.070416in}}%
\pgfpathlineto{\pgfqpoint{2.065536in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{2.065973in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{2.066410in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{2.066846in}{1.068321in}}%
\pgfpathlineto{\pgfqpoint{2.067282in}{1.067802in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.067285in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.066770in}}%
\pgfpathlineto{\pgfqpoint{2.068670in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{2.069533in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{2.069964in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{2.071252in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{2.071679in}{1.062614in}}%
\pgfpathlineto{\pgfqpoint{2.072106in}{1.062115in}}%
\pgfpathlineto{\pgfqpoint{2.072532in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.060532in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{1.060041in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{2.074737in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{2.075159in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{2.077340in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{1.055609in}}%
\pgfpathlineto{\pgfqpoint{2.078174in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{2.078589in}{1.054663in}}%
\pgfpathlineto{\pgfqpoint{2.079005in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{2.079833in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{2.080246in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{1.052328in}}%
\pgfpathlineto{\pgfqpoint{2.081152in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{2.081563in}{1.051313in}}%
\pgfpathlineto{\pgfqpoint{2.081973in}{1.050854in}}%
\pgfpathlineto{\pgfqpoint{2.082382in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{2.082791in}{1.049940in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{2.084014in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{2.084420in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{2.084906in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{2.085715in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.045821in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{1.045382in}}%
\pgfpathlineto{\pgfqpoint{2.087324in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{2.087725in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{2.088125in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{2.089003in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{2.089401in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{2.090986in}{1.041005in}}%
\pgfpathlineto{\pgfqpoint{2.091381in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{2.092640in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{2.093032in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{2.094205in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{1.036410in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{2.096147in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{2.097382in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{2.098151in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{2.099299in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{1.032046in}}%
\pgfpathlineto{\pgfqpoint{2.100138in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{2.100518in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{2.100898in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{2.101277in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.101656in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{2.102412in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{2.102789in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{2.103991in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{1.027470in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{2.105113in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{2.105485in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{2.106229in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{2.106600in}{1.025337in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{1.024987in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{2.108153in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{2.109256in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{2.109988in}{1.022157in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{2.110719in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.111156in}{1.021073in}}%
\pgfpathlineto{\pgfqpoint{2.111520in}{1.020736in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{2.112246in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{2.112608in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{2.113691in}{1.018731in}}%
\pgfpathlineto{\pgfqpoint{2.114051in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{2.114841in}{1.017670in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{1.017340in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{1.016681in}}%
\pgfpathlineto{\pgfqpoint{2.116272in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{2.116628in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{2.116984in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{2.117694in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{2.118473in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{2.118826in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{2.119178in}{1.013661in}}%
\pgfpathlineto{\pgfqpoint{2.119530in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{2.119882in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{2.120233in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.012348in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{2.121283in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{2.122399in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{2.122746in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{1.009977in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.009646in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.009315in}}%
\pgfpathlineto{\pgfqpoint{2.124132in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{2.125234in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{2.125578in}{1.007587in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{2.126264in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{2.126947in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{1.005912in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{1.004831in}}%
\pgfpathlineto{\pgfqpoint{2.128716in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{2.129731in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{1.003130in}}%
\pgfpathlineto{\pgfqpoint{2.130405in}{1.002788in}}%
\pgfpathlineto{\pgfqpoint{2.130742in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.132150in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{2.132484in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{2.133151in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{2.133816in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{2.134479in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{2.134876in}{0.998155in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.997806in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{0.997457in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{0.997107in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.136523in}{0.996406in}}%
\pgfpathlineto{\pgfqpoint{2.136852in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{2.137507in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{2.137899in}{0.994932in}}%
\pgfpathlineto{\pgfqpoint{2.138225in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.139202in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{2.139526in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{0.992826in}}%
\pgfpathlineto{\pgfqpoint{2.140174in}{0.992476in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{0.991777in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{2.141851in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{2.142172in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{2.142813in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{2.143133in}{0.989284in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{0.988942in}}%
\pgfpathlineto{\pgfqpoint{2.143772in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{0.988193in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{0.987854in}}%
\pgfpathlineto{\pgfqpoint{2.144790in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{0.986848in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{2.146373in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.985202in}}%
\pgfpathlineto{\pgfqpoint{2.147381in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{0.984492in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{2.148634in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{2.149570in}{0.982604in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{2.150255in}{0.981929in}}%
\pgfpathlineto{\pgfqpoint{2.150565in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{2.150875in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{2.151494in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{2.151803in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{2.152111in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{2.153034in}{0.979260in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{2.154015in}{0.978343in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{2.154626in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{2.154931in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{2.155236in}{0.977215in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{0.976328in}}%
\pgfpathlineto{\pgfqpoint{2.156511in}{0.976053in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{0.975779in}}%
\pgfpathlineto{\pgfqpoint{2.157116in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{2.157719in}{0.974964in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{2.157719in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{2.157417in}{0.826385in}}%
\pgfpathlineto{\pgfqpoint{2.157116in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{2.156511in}{0.827213in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{2.155236in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{2.154931in}{0.828629in}}%
\pgfpathlineto{\pgfqpoint{2.154626in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{0.829165in}}%
\pgfpathlineto{\pgfqpoint{2.154015in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{0.829697in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.153034in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{2.152111in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{2.151803in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{2.151494in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{0.831822in}}%
\pgfpathlineto{\pgfqpoint{2.150875in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{2.150565in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{2.150255in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{0.832874in}}%
\pgfpathlineto{\pgfqpoint{2.149570in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{2.148634in}{0.833853in}}%
\pgfpathlineto{\pgfqpoint{2.148321in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{2.147381in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.835096in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{0.835332in}}%
\pgfpathlineto{\pgfqpoint{2.146373in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{2.145741in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{2.144790in}{0.836722in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{2.143772in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{2.143133in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{2.142813in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{0.838351in}}%
\pgfpathlineto{\pgfqpoint{2.142172in}{0.838575in}}%
\pgfpathlineto{\pgfqpoint{2.141851in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{0.839020in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{2.140174in}{0.839951in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{2.139526in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{2.139202in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{2.138877in}{0.840830in}}%
\pgfpathlineto{\pgfqpoint{2.138551in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{2.138225in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{2.137899in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{2.137507in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{2.136852in}{0.842181in}}%
\pgfpathlineto{\pgfqpoint{2.136523in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{2.134876in}{0.843470in}}%
\pgfpathlineto{\pgfqpoint{2.134479in}{0.843726in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{0.843939in}}%
\pgfpathlineto{\pgfqpoint{2.133816in}{0.844152in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{0.844364in}}%
\pgfpathlineto{\pgfqpoint{2.133151in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{2.132484in}{0.845002in}}%
\pgfpathlineto{\pgfqpoint{2.132150in}{0.845215in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{2.131480in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{0.845897in}}%
\pgfpathlineto{\pgfqpoint{2.130742in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{2.130405in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{0.846542in}}%
\pgfpathlineto{\pgfqpoint{2.129731in}{0.846758in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{0.846976in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{2.128716in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{0.847634in}}%
\pgfpathlineto{\pgfqpoint{2.127969in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{2.126947in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{0.848801in}}%
\pgfpathlineto{\pgfqpoint{2.126264in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{0.849260in}}%
\pgfpathlineto{\pgfqpoint{2.125578in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{2.125234in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{2.124132in}{0.850487in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{0.850973in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{2.122746in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{2.122399in}{0.851719in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.121283in}{0.852537in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{2.120233in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{2.119882in}{0.853596in}}%
\pgfpathlineto{\pgfqpoint{2.119530in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{2.119178in}{0.854143in}}%
\pgfpathlineto{\pgfqpoint{2.118826in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{2.118473in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{2.117694in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.855619in}}%
\pgfpathlineto{\pgfqpoint{2.116984in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{2.116628in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{2.116272in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{0.857121in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{2.114841in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{2.114051in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{2.113691in}{0.858776in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{0.859106in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{2.112608in}{0.859778in}}%
\pgfpathlineto{\pgfqpoint{2.112246in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{0.860464in}}%
\pgfpathlineto{\pgfqpoint{2.111520in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{2.111156in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{2.110719in}{0.861596in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{2.109988in}{0.862323in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{2.109256in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{2.108521in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{2.108153in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{2.107784in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{2.106971in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{2.106600in}{0.865856in}}%
\pgfpathlineto{\pgfqpoint{2.106229in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{2.105485in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{2.105113in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{0.867892in}}%
\pgfpathlineto{\pgfqpoint{2.104365in}{0.868307in}}%
\pgfpathlineto{\pgfqpoint{2.103991in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{2.102789in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{2.102412in}{0.870502in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{2.101656in}{0.871361in}}%
\pgfpathlineto{\pgfqpoint{2.101277in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{2.100898in}{0.872227in}}%
\pgfpathlineto{\pgfqpoint{2.100518in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{2.100138in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{0.873629in}}%
\pgfpathlineto{\pgfqpoint{2.099299in}{0.874071in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{0.874514in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{2.098151in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{2.097382in}{0.876303in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{0.876754in}}%
\pgfpathlineto{\pgfqpoint{2.096611in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{2.096147in}{0.877752in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{2.095372in}{0.878664in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{2.094205in}{0.880043in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.880505in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{2.093032in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{2.092640in}{0.881901in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{2.091381in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{2.090986in}{0.883880in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{2.089401in}{0.885795in}}%
\pgfpathlineto{\pgfqpoint{2.089003in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{2.088524in}{0.886861in}}%
\pgfpathlineto{\pgfqpoint{2.088125in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{2.087725in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{2.087324in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{2.086923in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{2.085715in}{0.890306in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{2.084906in}{0.891304in}}%
\pgfpathlineto{\pgfqpoint{2.084420in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{2.084014in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{2.082791in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{2.082382in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{2.081973in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{2.081563in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{2.081152in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{2.080246in}{0.897095in}}%
\pgfpathlineto{\pgfqpoint{2.079833in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{0.898129in}}%
\pgfpathlineto{\pgfqpoint{2.079005in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{2.078589in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{2.078174in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{2.077340in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{2.076000in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{0.902958in}}%
\pgfpathlineto{\pgfqpoint{2.075159in}{0.903491in}}%
\pgfpathlineto{\pgfqpoint{2.074737in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{2.074315in}{0.904561in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{0.905098in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{0.905637in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{2.072532in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{2.072106in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{2.071679in}{0.907921in}}%
\pgfpathlineto{\pgfqpoint{2.071252in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{2.069964in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{2.069533in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{2.068670in}{0.911797in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{2.067282in}{0.913597in}}%
\pgfpathlineto{\pgfqpoint{2.066846in}{0.914163in}}%
\pgfpathlineto{\pgfqpoint{2.066410in}{0.914730in}}%
\pgfpathlineto{\pgfqpoint{2.065973in}{0.915300in}}%
\pgfpathlineto{\pgfqpoint{2.065536in}{0.915872in}}%
\pgfpathlineto{\pgfqpoint{2.065097in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{2.064658in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.917715in}}%
\pgfpathlineto{\pgfqpoint{2.063689in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{0.918879in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{2.062361in}{0.920053in}}%
\pgfpathlineto{\pgfqpoint{2.061917in}{0.920644in}}%
\pgfpathlineto{\pgfqpoint{2.061472in}{0.921237in}}%
\pgfpathlineto{\pgfqpoint{2.061026in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{2.060579in}{0.922431in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{0.923756in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{0.924363in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{0.924973in}}%
\pgfpathlineto{\pgfqpoint{2.058244in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{2.056886in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{2.056432in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{0.928689in}}%
\pgfpathlineto{\pgfqpoint{2.055430in}{0.929445in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{2.054515in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{0.931353in}}%
\pgfpathlineto{\pgfqpoint{2.053597in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{2.053137in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{0.933286in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{2.051751in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{2.051287in}{0.935247in}}%
\pgfpathlineto{\pgfqpoint{2.050730in}{0.936039in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{2.049330in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{2.048861in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{2.047922in}{0.940074in}}%
\pgfpathlineto{\pgfqpoint{2.047451in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{2.046979in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{2.046412in}{0.942277in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{2.044510in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{0.945783in}}%
\pgfpathlineto{\pgfqpoint{2.043554in}{0.946491in}}%
\pgfpathlineto{\pgfqpoint{2.043075in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{2.042594in}{0.947914in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{0.948628in}}%
\pgfpathlineto{\pgfqpoint{2.041534in}{0.949486in}}%
\pgfpathlineto{\pgfqpoint{2.041051in}{0.950202in}}%
\pgfpathlineto{\pgfqpoint{2.040566in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{2.039595in}{0.952357in}}%
\pgfpathlineto{\pgfqpoint{2.039108in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{2.038130in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{2.037640in}{0.955239in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{2.036558in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{2.036065in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{2.034579in}{0.959724in}}%
\pgfpathlineto{\pgfqpoint{2.034082in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{0.961178in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{2.032584in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{0.964248in}}%
\pgfpathlineto{\pgfqpoint{2.030976in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{2.030472in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{2.029966in}{0.966452in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{2.028951in}{0.967928in}}%
\pgfpathlineto{\pgfqpoint{2.028443in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{2.027933in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{2.027320in}{0.970301in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{2.025265in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{2.024748in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{2.024231in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{0.976296in}}%
\pgfpathlineto{\pgfqpoint{2.022671in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{2.022045in}{0.977964in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{2.020472in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{2.019417in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{2.018888in}{0.982573in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{2.016655in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{0.986653in}}%
\pgfpathlineto{\pgfqpoint{2.015584in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{2.014508in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{2.013428in}{0.990667in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{2.012343in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{0.994929in}}%
\pgfpathlineto{\pgfqpoint{2.010049in}{0.995757in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{0.997420in}}%
\pgfpathlineto{\pgfqpoint{2.008397in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{2.007289in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{2.006734in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{2.005507in}{1.002633in}}%
\pgfpathlineto{\pgfqpoint{2.004947in}{1.003482in}}%
\pgfpathlineto{\pgfqpoint{2.004386in}{1.004334in}}%
\pgfpathlineto{\pgfqpoint{2.003824in}{1.005189in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{2.002130in}{1.007775in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{2.000880in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{1.999738in}{1.011452in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.013228in}}%
\pgfpathlineto{\pgfqpoint{1.998015in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.996860in}{1.015927in}}%
\pgfpathlineto{\pgfqpoint{1.996280in}{1.016834in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{1.018845in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{1.020688in}}%
\pgfpathlineto{\pgfqpoint{1.993244in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{1.992655in}{1.022545in}}%
\pgfpathlineto{\pgfqpoint{1.992066in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{1.990288in}{1.026305in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{1.988378in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{1.987778in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{1.987177in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{1.032270in}}%
\pgfpathlineto{\pgfqpoint{1.985969in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{1.984147in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{1.982802in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{1.982188in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{1.981573in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{1.980956in}{1.041568in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{1.979718in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{1.979096in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{1.977724in}{1.047132in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.049335in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{1.975208in}{1.051575in}}%
\pgfpathlineto{\pgfqpoint{1.974575in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.973940in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{1.973304in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{1.972026in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.971257in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{1.970613in}{1.059939in}}%
\pgfpathlineto{\pgfqpoint{1.969968in}{1.061135in}}%
\pgfpathlineto{\pgfqpoint{1.969322in}{1.062339in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.968023in}{1.064766in}}%
\pgfpathlineto{\pgfqpoint{1.967372in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{1.966718in}{1.067216in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.068448in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{1.963954in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.963292in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{1.962627in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{1.961961in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{1.077380in}}%
\pgfpathlineto{\pgfqpoint{1.960623in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{1.959952in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{1.959278in}{1.081108in}}%
\pgfpathlineto{\pgfqpoint{1.958467in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.957790in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.957110in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{1.956429in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{1.955746in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{1.954374in}{1.090092in}}%
\pgfpathlineto{\pgfqpoint{1.953685in}{1.091351in}}%
\pgfpathlineto{\pgfqpoint{1.952994in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.952162in}{1.094139in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{1.095417in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.949370in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.948667in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.947961in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{1.947254in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{1.946545in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{1.945834in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{1.944978in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.110341in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{1.942102in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{1.941378in}{1.114536in}}%
\pgfpathlineto{\pgfqpoint{1.940651in}{1.115951in}}%
\pgfpathlineto{\pgfqpoint{1.939923in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{1.939192in}{1.118803in}}%
\pgfpathlineto{\pgfqpoint{1.938313in}{1.120527in}}%
\pgfpathlineto{\pgfqpoint{1.937577in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{1.936839in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{1.934613in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{1.129265in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{1.130738in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.132214in}}%
\pgfpathlineto{\pgfqpoint{1.931613in}{1.133696in}}%
\pgfpathlineto{\pgfqpoint{1.930706in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.136970in}}%
\pgfpathlineto{\pgfqpoint{1.929186in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{1.139969in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{1.926119in}{1.144514in}}%
\pgfpathlineto{\pgfqpoint{1.925346in}{1.146045in}}%
\pgfpathlineto{\pgfqpoint{1.924571in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{1.923638in}{1.149449in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.922074in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{1.921288in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.155789in}}%
\pgfpathlineto{\pgfqpoint{1.919709in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{1.159043in}}%
\pgfpathlineto{\pgfqpoint{1.918120in}{1.160693in}}%
\pgfpathlineto{\pgfqpoint{1.917322in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{1.916521in}{1.164041in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{1.166080in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.169527in}}%
\pgfpathlineto{\pgfqpoint{1.913128in}{1.171273in}}%
\pgfpathlineto{\pgfqpoint{1.912313in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{1.911496in}{1.174805in}}%
\pgfpathlineto{\pgfqpoint{1.910676in}{1.176592in}}%
\pgfpathlineto{\pgfqpoint{1.909853in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{1.908032in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{1.906366in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{1.905528in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{1.904688in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.903845in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{1.902999in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{1.902150in}{1.195557in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.197484in}}%
\pgfpathlineto{\pgfqpoint{1.900443in}{1.199422in}}%
\pgfpathlineto{\pgfqpoint{1.899413in}{1.201762in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{1.203724in}}%
\pgfpathlineto{\pgfqpoint{1.897687in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{1.896820in}{1.207686in}}%
\pgfpathlineto{\pgfqpoint{1.895949in}{1.209686in}}%
\pgfpathlineto{\pgfqpoint{1.895075in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{1.213725in}}%
\pgfpathlineto{\pgfqpoint{1.893318in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{1.891549in}{1.219881in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.224467in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{1.887791in}{1.228683in}}%
\pgfpathlineto{\pgfqpoint{1.886888in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{1.885072in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{1.884158in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{1.883242in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{1.882137in}{1.241970in}}%
\pgfpathlineto{\pgfqpoint{1.881213in}{1.244137in}}%
\pgfpathlineto{\pgfqpoint{1.880285in}{1.246310in}}%
\pgfpathlineto{\pgfqpoint{1.879354in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{1.878420in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{1.877481in}{1.252860in}}%
\pgfpathlineto{\pgfqpoint{1.876539in}{1.255052in}}%
\pgfpathlineto{\pgfqpoint{1.875594in}{1.257249in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{1.261658in}}%
\pgfpathlineto{\pgfqpoint{1.872544in}{1.264315in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.266537in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.268767in}}%
\pgfpathlineto{\pgfqpoint{1.869649in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{1.867701in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{1.865737in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{1.864749in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{1.862561in}{1.287427in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{1.289762in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{1.859546in}{1.294483in}}%
\pgfpathlineto{\pgfqpoint{1.858533in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.857516in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{1.855468in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{1.854438in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{1.853196in}{1.309582in}}%
\pgfpathlineto{\pgfqpoint{1.852157in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{1.851113in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{1.850064in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{1.322303in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{1.844753in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{1.843462in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{1.336100in}}%
\pgfpathlineto{\pgfqpoint{1.841293in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{1.840202in}{1.341556in}}%
\pgfpathlineto{\pgfqpoint{1.839106in}{1.344313in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.836899in}{1.349879in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{1.352687in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{1.833551in}{1.358349in}}%
\pgfpathlineto{\pgfqpoint{1.832199in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.831066in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{1.829929in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{1.828786in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{1.826484in}{1.376230in}}%
\pgfpathlineto{\pgfqpoint{1.825325in}{1.379158in}}%
\pgfpathlineto{\pgfqpoint{1.824160in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.822990in}{1.385053in}}%
\pgfpathlineto{\pgfqpoint{1.821579in}{1.388614in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.397592in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.400606in}}%
\pgfpathlineto{\pgfqpoint{1.815609in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{1.814397in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{1.813180in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.412724in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.415761in}}%
\pgfpathlineto{\pgfqpoint{1.809243in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{1.806750in}{1.425482in}}%
\pgfpathlineto{\pgfqpoint{1.805494in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.431565in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{1.801687in}{1.437661in}}%
\pgfpathlineto{\pgfqpoint{1.800405in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.799116in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{1.797561in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{1.796257in}{1.450545in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.793628in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.792303in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{1.789632in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{1.788285in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.472484in}}%
\pgfpathlineto{\pgfqpoint{1.785569in}{1.475707in}}%
\pgfpathlineto{\pgfqpoint{1.783926in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{1.782547in}{1.482929in}}%
\pgfpathlineto{\pgfqpoint{1.781161in}{1.486282in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.489687in}}%
\pgfpathlineto{\pgfqpoint{1.778366in}{1.493149in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.496673in}}%
\pgfpathlineto{\pgfqpoint{1.775538in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{1.774112in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.772677in}{1.507665in}}%
\pgfpathlineto{\pgfqpoint{1.770945in}{1.512258in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.516177in}}%
\pgfpathlineto{\pgfqpoint{1.768030in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{1.765080in}{1.528454in}}%
\pgfpathlineto{\pgfqpoint{1.763592in}{1.532719in}}%
\pgfpathlineto{\pgfqpoint{1.762094in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{1.541492in}}%
\pgfpathlineto{\pgfqpoint{1.759072in}{1.545992in}}%
\pgfpathlineto{\pgfqpoint{1.757547in}{1.550566in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{1.754158in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{1.752602in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{1.751037in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.749461in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{1.747875in}{1.580451in}}%
\pgfpathlineto{\pgfqpoint{1.746279in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.744672in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{1.743055in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{1.741100in}{1.602063in}}%
\pgfpathlineto{\pgfqpoint{1.739459in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{1.737807in}{1.612679in}}%
\pgfpathlineto{\pgfqpoint{1.736144in}{1.618055in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{1.732784in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{1.731086in}{1.634426in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{1.639957in}}%
\pgfpathlineto{\pgfqpoint{1.727656in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{1.725923in}{1.651120in}}%
\pgfpathlineto{\pgfqpoint{1.723826in}{1.657882in}}%
\pgfpathlineto{\pgfqpoint{1.722066in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{1.720293in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{1.718506in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{1.714895in}{1.686601in}}%
\pgfpathlineto{\pgfqpoint{1.713069in}{1.692462in}}%
\pgfpathlineto{\pgfqpoint{1.711230in}{1.698368in}}%
\pgfpathlineto{\pgfqpoint{1.709376in}{1.704323in}}%
\pgfpathlineto{\pgfqpoint{1.707134in}{1.711543in}}%
\pgfpathlineto{\pgfqpoint{1.705249in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{1.723775in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{1.699508in}{1.736280in}}%
\pgfpathlineto{\pgfqpoint{1.697564in}{1.742637in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{1.749064in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{1.691638in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.689631in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{1.685156in}{1.783363in}}%
\pgfpathlineto{\pgfqpoint{1.683095in}{1.790077in}}%
\pgfpathlineto{\pgfqpoint{1.681017in}{1.796812in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{1.803564in}}%
\pgfpathlineto{\pgfqpoint{1.676806in}{1.810333in}}%
\pgfpathlineto{\pgfqpoint{1.674674in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.823919in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{1.830740in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.845812in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{1.852689in}}%
\pgfpathlineto{\pgfqpoint{1.661023in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.866474in}}%
\pgfpathlineto{\pgfqpoint{1.656454in}{1.873378in}}%
\pgfpathlineto{\pgfqpoint{1.654137in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{1.887214in}}%
\pgfpathlineto{\pgfqpoint{1.649436in}{1.894162in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.646092in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{1.646092in}{1.903942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.811839in}{0.776210in}}{\pgfqpoint{2.322863in}{1.919921in}}{%
\pgfpathmoveto{\pgfqpoint{1.811839in}{1.846323in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.813278in}{1.915589in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.911263in}}%
\pgfpathlineto{\pgfqpoint{1.815657in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{1.820813in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{1.889750in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{1.885477in}}%
\pgfpathlineto{\pgfqpoint{1.824039in}{1.882634in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.878378in}}%
\pgfpathlineto{\pgfqpoint{1.826771in}{1.874131in}}%
\pgfpathlineto{\pgfqpoint{1.827674in}{1.871306in}}%
\pgfpathlineto{\pgfqpoint{1.829024in}{1.867075in}}%
\pgfpathlineto{\pgfqpoint{1.829920in}{1.864260in}}%
\pgfpathlineto{\pgfqpoint{1.831257in}{1.860048in}}%
\pgfpathlineto{\pgfqpoint{1.832587in}{1.855847in}}%
\pgfpathlineto{\pgfqpoint{1.833470in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.848877in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.846101in}}%
\pgfpathlineto{\pgfqpoint{1.836970in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.837815in}}%
\pgfpathlineto{\pgfqpoint{1.839132in}{1.835069in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.828238in}}%
\pgfpathlineto{\pgfqpoint{1.842553in}{1.824165in}}%
\pgfpathlineto{\pgfqpoint{1.843824in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{1.844667in}{1.817419in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{1.813399in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.810731in}}%
\pgfpathlineto{\pgfqpoint{1.848013in}{1.806749in}}%
\pgfpathlineto{\pgfqpoint{1.849256in}{1.802792in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.796253in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.785942in}}%
\pgfpathlineto{\pgfqpoint{1.855378in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.779592in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{1.777072in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.773313in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{1.769579in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.767103in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{1.763410in}}%
\pgfpathlineto{\pgfqpoint{1.862920in}{1.759742in}}%
\pgfpathlineto{\pgfqpoint{1.863701in}{1.757310in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{1.866799in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{1.867951in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{1.868716in}{1.741765in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{1.738241in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.735906in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{1.732421in}}%
\pgfpathlineto{\pgfqpoint{1.872881in}{1.728958in}}%
\pgfpathlineto{\pgfqpoint{1.873631in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{1.874751in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{1.717575in}}%
\pgfpathlineto{\pgfqpoint{1.877714in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{1.711971in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{1.708635in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{1.881369in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{1.882454in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.883176in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{1.884254in}{1.694382in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{1.886040in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.887105in}{1.685765in}}%
\pgfpathlineto{\pgfqpoint{1.887813in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{1.888871in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{1.889573in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.890624in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{1.892364in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{1.893403in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{1.895124in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.656463in}}%
\pgfpathlineto{\pgfqpoint{1.897853in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.651362in}}%
\pgfpathlineto{\pgfqpoint{1.899544in}{1.648322in}}%
\pgfpathlineto{\pgfqpoint{1.900553in}{1.645298in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{1.902225in}{1.640298in}}%
\pgfpathlineto{\pgfqpoint{1.903222in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.635350in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.632408in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{1.630459in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.627553in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{1.908152in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{1.619910in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{1.618023in}}%
\pgfpathlineto{\pgfqpoint{1.910741in}{1.615213in}}%
\pgfpathlineto{\pgfqpoint{1.911705in}{1.612425in}}%
\pgfpathlineto{\pgfqpoint{1.912346in}{1.610579in}}%
\pgfpathlineto{\pgfqpoint{1.913304in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.606007in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{1.603294in}}%
\pgfpathlineto{\pgfqpoint{1.915840in}{1.600603in}}%
\pgfpathlineto{\pgfqpoint{1.916469in}{1.598821in}}%
\pgfpathlineto{\pgfqpoint{1.917411in}{1.596166in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{1.919906in}{1.589189in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{1.921452in}{1.584902in}}%
\pgfpathlineto{\pgfqpoint{1.922067in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{1.922988in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{1.923906in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{1.924515in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{1.926033in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{1.926939in}{1.569913in}}%
\pgfpathlineto{\pgfqpoint{1.927842in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{1.928442in}{1.565868in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{1.931716in}{1.557139in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.555576in}}%
\pgfpathlineto{\pgfqpoint{1.933190in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.933777in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{1.935530in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.936981in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{1.937848in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{1.938424in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{1.939286in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.535881in}}%
\pgfpathlineto{\pgfqpoint{1.940715in}{1.533679in}}%
\pgfpathlineto{\pgfqpoint{1.941569in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{1.942137in}{1.530039in}}%
\pgfpathlineto{\pgfqpoint{1.942985in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{1.944394in}{1.524291in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{1.522160in}}%
\pgfpathlineto{\pgfqpoint{1.945794in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.946630in}{1.518636in}}%
\pgfpathlineto{\pgfqpoint{1.947186in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.948847in}{1.513072in}}%
\pgfpathlineto{\pgfqpoint{1.949398in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{1.950222in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{1.952406in}{1.504215in}}%
\pgfpathlineto{\pgfqpoint{1.952950in}{1.502871in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{1.500863in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{1.499530in}}%
\pgfpathlineto{\pgfqpoint{1.955110in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{1.955915in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{1.956451in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.490954in}}%
\pgfpathlineto{\pgfqpoint{1.958581in}{1.488996in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.487044in}}%
\pgfpathlineto{\pgfqpoint{1.959903in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{1.960693in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{1.482516in}}%
\pgfpathlineto{\pgfqpoint{1.962004in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{1.477379in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{1.474187in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{1.966152in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{1.967434in}{1.467209in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{1.969472in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{1.460906in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{1.971996in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{1.972748in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{1.973996in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{1.448995in}}%
\pgfpathlineto{\pgfqpoint{1.975238in}{1.447744in}}%
\pgfpathlineto{\pgfqpoint{1.975980in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{1.976474in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{1.977212in}{1.442743in}}%
\pgfpathlineto{\pgfqpoint{1.977949in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{1.979171in}{1.437747in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{1.436499in}}%
\pgfpathlineto{\pgfqpoint{1.980387in}{1.434629in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{1.981598in}{1.431516in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{1.982802in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.984240in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{1.984717in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{1.985431in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{1.985906in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{1.418519in}}%
\pgfpathlineto{\pgfqpoint{1.987326in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{1.987797in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{1.988503in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{1.989674in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{1.990374in}{1.408723in}}%
\pgfpathlineto{\pgfqpoint{1.990840in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{1.991536in}{1.405683in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{1.404470in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{1.993385in}{1.400841in}}%
\pgfpathlineto{\pgfqpoint{1.993845in}{1.399634in}}%
\pgfpathlineto{\pgfqpoint{1.994533in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{1.394829in}}%
\pgfpathlineto{\pgfqpoint{1.996359in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.388281in}}%
\pgfpathlineto{\pgfqpoint{1.998623in}{1.387099in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{1.382401in}}%
\pgfpathlineto{\pgfqpoint{2.001089in}{1.380653in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{2.002202in}{1.377755in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.376602in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{1.374880in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{1.373165in}}%
\pgfpathlineto{\pgfqpoint{2.004413in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{2.005073in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{2.005511in}{1.369199in}}%
\pgfpathlineto{\pgfqpoint{2.006168in}{1.367514in}}%
\pgfpathlineto{\pgfqpoint{2.006823in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{2.007258in}{1.364726in}}%
\pgfpathlineto{\pgfqpoint{2.007910in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{2.008344in}{1.361963in}}%
\pgfpathlineto{\pgfqpoint{2.008993in}{1.360318in}}%
\pgfpathlineto{\pgfqpoint{2.009640in}{1.358683in}}%
\pgfpathlineto{\pgfqpoint{2.010071in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{2.010715in}{1.355979in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.012426in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{2.013489in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{1.348027in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{2.015601in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{2.016650in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{2.017278in}{1.339800in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{2.018320in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{2.018944in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{2.019358in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{2.020598in}{1.331810in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.330825in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{2.022241in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{2.022650in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.325459in}}%
\pgfpathlineto{\pgfqpoint{2.023670in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{2.024280in}{1.323044in}}%
\pgfpathlineto{\pgfqpoint{2.024889in}{1.321601in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{1.319205in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{1.318250in}}%
\pgfpathlineto{\pgfqpoint{2.026906in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{2.027508in}{1.315396in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{1.314448in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{1.313030in}}%
\pgfpathlineto{\pgfqpoint{2.028907in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{1.310675in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{2.030496in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{2.031484in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.304606in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{1.303217in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{1.302294in}}%
\pgfpathlineto{\pgfqpoint{2.033643in}{1.300912in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{2.034619in}{1.298621in}}%
\pgfpathlineto{\pgfqpoint{2.035202in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{2.035590in}{1.296343in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{2.036558in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{2.037137in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.037715in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{2.038099in}{1.290489in}}%
\pgfpathlineto{\pgfqpoint{2.038674in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{2.039057in}{1.288267in}}%
\pgfpathlineto{\pgfqpoint{2.039630in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{2.040202in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{2.040582in}{1.284749in}}%
\pgfpathlineto{\pgfqpoint{2.041151in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{2.042098in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{1.279993in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{2.043604in}{1.277864in}}%
\pgfpathlineto{\pgfqpoint{2.044167in}{1.276597in}}%
\pgfpathlineto{\pgfqpoint{2.044541in}{1.275756in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{1.274502in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{2.046033in}{1.272429in}}%
\pgfpathlineto{\pgfqpoint{2.046590in}{1.271196in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{1.269160in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{1.268353in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{2.048989in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{2.049356in}{1.265162in}}%
\pgfpathlineto{\pgfqpoint{2.049906in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{2.050271in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{2.050819in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{2.051365in}{1.260881in}}%
\pgfpathlineto{\pgfqpoint{2.051729in}{1.260116in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{1.258976in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{1.258222in}}%
\pgfpathlineto{\pgfqpoint{2.053178in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{1.255244in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.254143in}}%
\pgfpathlineto{\pgfqpoint{2.054977in}{1.253415in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.251251in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{1.250537in}}%
\pgfpathlineto{\pgfqpoint{2.056941in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{2.057296in}{1.248768in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{2.058713in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{1.244266in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{2.060647in}{1.242235in}}%
\pgfpathlineto{\pgfqpoint{2.060997in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{2.061522in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{2.061870in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{2.062393in}{1.238911in}}%
\pgfpathlineto{\pgfqpoint{2.062914in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.237278in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{1.236307in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{2.064644in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{2.065160in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{2.066019in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{2.066532in}{1.231238in}}%
\pgfpathlineto{\pgfqpoint{2.066874in}{1.230617in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{2.067727in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{2.068237in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{2.068746in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{2.069085in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{2.069592in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{2.069930in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.224268in}}%
\pgfpathlineto{\pgfqpoint{2.070940in}{1.223386in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.071778in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{2.072113in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{1.220495in}}%
\pgfpathlineto{\pgfqpoint{2.073114in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.219076in}}%
\pgfpathlineto{\pgfqpoint{2.073946in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{2.074277in}{1.217677in}}%
\pgfpathlineto{\pgfqpoint{2.074774in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.216022in}}%
\pgfpathlineto{\pgfqpoint{2.075600in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{1.214663in}}%
\pgfpathlineto{\pgfqpoint{2.076423in}{1.214124in}}%
\pgfpathlineto{\pgfqpoint{2.076915in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{2.077407in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{2.077734in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{2.078223in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{2.078549in}{1.210686in}}%
\pgfpathlineto{\pgfqpoint{2.079038in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{2.079849in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{2.080335in}{1.207852in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{2.081142in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{2.081625in}{1.205830in}}%
\pgfpathlineto{\pgfqpoint{2.081947in}{1.205330in}}%
\pgfpathlineto{\pgfqpoint{2.082428in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{2.082909in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{2.084027in}{1.202120in}}%
\pgfpathlineto{\pgfqpoint{2.084504in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.200182in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{2.086563in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{2.087035in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{1.197094in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{2.088134in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{2.088604in}{1.195230in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{1.194080in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{2.090163in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{2.090629in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{2.091093in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{2.091403in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{2.091866in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{2.093098in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{2.093405in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{1.185915in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{2.096150in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{2.096604in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{2.097360in}{1.182782in}}%
\pgfpathlineto{\pgfqpoint{2.097813in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{2.098114in}{1.181760in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{2.100211in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{2.100509in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{2.100956in}{1.177983in}}%
\pgfpathlineto{\pgfqpoint{2.101253in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{2.102143in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{2.102439in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{2.102882in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{2.103177in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.103619in}{1.174544in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{2.104353in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{2.104793in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{2.105086in}{1.172684in}}%
\pgfpathlineto{\pgfqpoint{2.105524in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{2.106253in}{1.171219in}}%
\pgfpathlineto{\pgfqpoint{2.106689in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{2.106980in}{1.170312in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.169772in}}%
\pgfpathlineto{\pgfqpoint{2.107849in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{2.108571in}{1.168341in}}%
\pgfpathlineto{\pgfqpoint{2.108859in}{1.167986in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.167454in}}%
\pgfpathlineto{\pgfqpoint{2.109722in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{2.110009in}{1.166571in}}%
\pgfpathlineto{\pgfqpoint{2.110439in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.165693in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{2.111581in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{2.111866in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{2.112292in}{1.163768in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{2.113001in}{1.162895in}}%
\pgfpathlineto{\pgfqpoint{2.113426in}{1.162372in}}%
\pgfpathlineto{\pgfqpoint{2.113709in}{1.162023in}}%
\pgfpathlineto{\pgfqpoint{2.114132in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{1.161152in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{2.115538in}{1.159755in}}%
\pgfpathlineto{\pgfqpoint{2.115958in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{1.158356in}}%
\pgfpathlineto{\pgfqpoint{2.117075in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{2.117353in}{1.157480in}}%
\pgfpathlineto{\pgfqpoint{2.117770in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.156427in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.155195in}}%
\pgfpathlineto{\pgfqpoint{2.119570in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{2.119983in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{2.120258in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{2.120671in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{1.152898in}}%
\pgfpathlineto{\pgfqpoint{2.121356in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{2.121766in}{1.151835in}}%
\pgfpathlineto{\pgfqpoint{2.122040in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.150947in}}%
\pgfpathlineto{\pgfqpoint{2.122721in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{2.123537in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.149170in}}%
\pgfpathlineto{\pgfqpoint{2.124215in}{1.148636in}}%
\pgfpathlineto{\pgfqpoint{2.124485in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.147746in}}%
\pgfpathlineto{\pgfqpoint{2.125295in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{2.125564in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{2.126639in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{2.127040in}{1.144890in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{2.127708in}{1.143995in}}%
\pgfpathlineto{\pgfqpoint{2.127975in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{2.128374in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.128773in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{2.129039in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{2.129437in}{1.141664in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{2.130098in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{2.130494in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{1.139867in}}%
\pgfpathlineto{\pgfqpoint{2.131153in}{1.139327in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{1.138426in}}%
\pgfpathlineto{\pgfqpoint{2.132203in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{2.132465in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{1.136077in}}%
\pgfpathlineto{\pgfqpoint{2.133901in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{2.134161in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{2.134939in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{2.135198in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{1.133175in}}%
\pgfpathlineto{\pgfqpoint{2.135845in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{1.132265in}}%
\pgfpathlineto{\pgfqpoint{2.136618in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{1.131352in}}%
\pgfpathlineto{\pgfqpoint{2.137261in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{2.137517in}{1.130437in}}%
\pgfpathlineto{\pgfqpoint{2.137901in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.129336in}}%
\pgfpathlineto{\pgfqpoint{2.138541in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{2.138923in}{1.128416in}}%
\pgfpathlineto{\pgfqpoint{2.139178in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{2.139560in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{2.139941in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{2.140195in}{1.126565in}}%
\pgfpathlineto{\pgfqpoint{2.140575in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.125634in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{2.141586in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{1.124136in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{2.142467in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{2.142844in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{2.143220in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{2.143471in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{2.143846in}{1.121112in}}%
\pgfpathlineto{\pgfqpoint{2.144096in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{2.144470in}{1.120159in}}%
\pgfpathlineto{\pgfqpoint{2.144844in}{1.119585in}}%
\pgfpathlineto{\pgfqpoint{2.145092in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{2.145713in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{2.146085in}{1.117662in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{1.117081in}}%
\pgfpathlineto{\pgfqpoint{2.146703in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{2.147074in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{2.147443in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{2.147690in}{1.115136in}}%
\pgfpathlineto{\pgfqpoint{2.148058in}{1.114549in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{1.112977in}}%
\pgfpathlineto{\pgfqpoint{2.149284in}{1.112582in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{1.111990in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{1.111594in}}%
\pgfpathlineto{\pgfqpoint{2.150260in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{2.150625in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{2.150868in}{1.110004in}}%
\pgfpathlineto{\pgfqpoint{2.151232in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{2.151474in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{2.151837in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{2.152200in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{2.152803in}{1.106803in}}%
\pgfpathlineto{\pgfqpoint{2.153044in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{2.153405in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{1.104791in}}%
\pgfpathlineto{\pgfqpoint{2.154365in}{1.104186in}}%
\pgfpathlineto{\pgfqpoint{2.154604in}{1.103783in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{2.156511in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{2.156867in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{1.099548in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{2.157695in}{1.098542in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{1.097939in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{1.096936in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{1.096335in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{1.095935in}}%
\pgfpathlineto{\pgfqpoint{2.159578in}{1.095335in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{1.094736in}}%
\pgfpathlineto{\pgfqpoint{2.160163in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{2.160514in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{2.161446in}{1.092156in}}%
\pgfpathlineto{\pgfqpoint{2.161679in}{1.091761in}}%
\pgfpathlineto{\pgfqpoint{2.162027in}{1.091171in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{2.162607in}{1.090189in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{2.163185in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{2.163532in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{2.164453in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{2.164683in}{1.086697in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{1.086122in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{2.165599in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{2.165942in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{2.166171in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{2.166513in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{2.167990in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{2.168330in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{2.168895in}{1.079742in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{2.169459in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{2.169796in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.077012in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.076472in}}%
\pgfpathlineto{\pgfqpoint{2.171254in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{1.075577in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{2.172035in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{1.073276in}}%
\pgfpathlineto{\pgfqpoint{2.173258in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{2.173812in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{2.174144in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{1.071013in}}%
\pgfpathlineto{\pgfqpoint{2.174696in}{1.070496in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{1.069981in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{1.069126in}}%
\pgfpathlineto{\pgfqpoint{2.175796in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{2.176125in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{2.176454in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{1.067431in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{2.177219in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{2.177872in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{2.178090in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{2.178633in}{1.064433in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{2.179824in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{2.180040in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{2.180901in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{2.181224in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{2.181438in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{2.181760in}{1.059749in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{2.182615in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{2.182829in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{2.183468in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{2.183681in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{2.184212in}{1.056171in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{1.055714in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{1.055260in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{1.054959in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.054509in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.185903in}{1.053764in}}%
\pgfpathlineto{\pgfqpoint{2.186219in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{2.186429in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.052588in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{2.188418in}{1.050288in}}%
\pgfpathlineto{\pgfqpoint{2.188627in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{2.188939in}{1.049584in}}%
\pgfpathlineto{\pgfqpoint{2.189147in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{2.189459in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{2.189770in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{2.189978in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{2.190495in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{2.190805in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{2.191321in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{2.191630in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{2.191836in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{2.192144in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.192452in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{2.192964in}{1.044325in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{2.193476in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.193782in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{2.193986in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{2.194292in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{2.194495in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{2.195814in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{2.196421in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{2.198231in}{1.037933in}}%
\pgfpathlineto{\pgfqpoint{2.198531in}{1.037587in}}%
\pgfpathlineto{\pgfqpoint{2.198731in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{2.199031in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{2.199530in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{1.035561in}}%
\pgfpathlineto{\pgfqpoint{2.200525in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{2.201120in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{2.201318in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{2.201615in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{2.202108in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{2.203093in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{2.203387in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{2.203681in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{2.203877in}{1.031763in}}%
\pgfpathlineto{\pgfqpoint{2.204171in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{1.031261in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{2.205147in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.205439in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{2.206217in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{2.206411in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{2.207185in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{2.208438in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{2.208726in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{2.208918in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{2.209206in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{2.209493in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{2.210162in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{1.025118in}}%
\pgfpathlineto{\pgfqpoint{2.210925in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{2.211400in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.024256in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.212159in}{1.023831in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{2.213763in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{2.216197in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{2.218608in}{1.018301in}}%
\pgfpathlineto{\pgfqpoint{2.220994in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{1.012485in}}%
\pgfpathlineto{\pgfqpoint{2.228019in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{2.234936in}{1.004900in}}%
\pgfpathlineto{\pgfqpoint{2.237170in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{2.239384in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{2.241579in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{2.243754in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{2.250167in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{2.252268in}{0.988261in}}%
\pgfpathlineto{\pgfqpoint{2.254351in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{2.256417in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{2.258465in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{2.262512in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{2.264511in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{2.266494in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{2.268460in}{0.969893in}}%
\pgfpathlineto{\pgfqpoint{2.270412in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{2.272347in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.274268in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.278065in}{0.959874in}}%
\pgfpathlineto{\pgfqpoint{2.280014in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.281876in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{2.283724in}{0.954742in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.950448in}}%
\pgfpathlineto{\pgfqpoint{2.290981in}{0.949187in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.296287in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.943098in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{2.304884in}{0.941530in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{2.308240in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{2.309901in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{2.311551in}{0.938993in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{0.937998in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{2.319701in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.322863in}{0.936112in}}%
\pgfpathlineto{\pgfqpoint{2.322863in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{2.322863in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{2.319701in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{0.783563in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{2.311551in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{2.309901in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{2.308240in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{2.304884in}{0.802360in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{2.301481in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{0.808477in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{0.810365in}}%
\pgfpathlineto{\pgfqpoint{2.296287in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{2.290981in}{0.817306in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.818940in}}%
\pgfpathlineto{\pgfqpoint{2.287380in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{0.822172in}}%
\pgfpathlineto{\pgfqpoint{2.283724in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{2.281876in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{2.280014in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{2.278065in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{2.274268in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{2.272347in}{0.833910in}}%
\pgfpathlineto{\pgfqpoint{2.270412in}{0.835733in}}%
\pgfpathlineto{\pgfqpoint{2.268460in}{0.837616in}}%
\pgfpathlineto{\pgfqpoint{2.266494in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{2.264511in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{2.262512in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.258465in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{2.256417in}{0.850454in}}%
\pgfpathlineto{\pgfqpoint{2.254351in}{0.852903in}}%
\pgfpathlineto{\pgfqpoint{2.252268in}{0.855448in}}%
\pgfpathlineto{\pgfqpoint{2.250167in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{2.243754in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{2.241579in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{2.239384in}{0.871920in}}%
\pgfpathlineto{\pgfqpoint{2.237170in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{2.234936in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.228019in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{0.890635in}}%
\pgfpathlineto{\pgfqpoint{2.220994in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{2.218608in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{2.216197in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{2.213763in}{0.901770in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{2.212159in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{2.211400in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{2.210925in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{2.210162in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{2.209684in}{0.906782in}}%
\pgfpathlineto{\pgfqpoint{2.209493in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{2.209206in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{2.208918in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{2.208726in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{2.208438in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{2.207185in}{0.909936in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.910306in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{2.206411in}{0.910925in}}%
\pgfpathlineto{\pgfqpoint{2.206217in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{0.911921in}}%
\pgfpathlineto{\pgfqpoint{2.205439in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{2.205147in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{2.204171in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{2.203877in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{2.203681in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{2.203387in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{2.203093in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{0.915467in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{2.202108in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{2.201615in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{2.201318in}{0.917535in}}%
\pgfpathlineto{\pgfqpoint{2.201120in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{2.200525in}{0.918582in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.918845in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{2.199530in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{2.199031in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{2.198731in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{2.198531in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{2.198231in}{0.921647in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{0.922326in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{0.922736in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{0.923423in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{0.923838in}}%
\pgfpathlineto{\pgfqpoint{2.196421in}{0.924116in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{0.924535in}}%
\pgfpathlineto{\pgfqpoint{2.195814in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{2.194495in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{2.194292in}{0.927102in}}%
\pgfpathlineto{\pgfqpoint{2.193986in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.193782in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{2.193476in}{0.928275in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{0.928720in}}%
\pgfpathlineto{\pgfqpoint{2.192964in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{2.192452in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{2.192144in}{0.930225in}}%
\pgfpathlineto{\pgfqpoint{2.191836in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{2.191630in}{0.930990in}}%
\pgfpathlineto{\pgfqpoint{2.191321in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{2.190805in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{2.190495in}{0.932703in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{2.189978in}{0.933495in}}%
\pgfpathlineto{\pgfqpoint{2.189770in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{2.189459in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{2.189147in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{2.188939in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{2.188627in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{2.188418in}{0.935919in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{0.936909in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{0.937743in}}%
\pgfpathlineto{\pgfqpoint{2.187059in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{2.186429in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{2.186219in}{0.939433in}}%
\pgfpathlineto{\pgfqpoint{2.185903in}{0.939945in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{0.940804in}}%
\pgfpathlineto{\pgfqpoint{2.185059in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{2.184530in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{2.184212in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{0.943065in}}%
\pgfpathlineto{\pgfqpoint{2.183681in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{2.183468in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.182829in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{2.182615in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{0.945896in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{2.181760in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{2.181438in}{0.947328in}}%
\pgfpathlineto{\pgfqpoint{2.181224in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{2.180901in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.180040in}{0.949673in}}%
\pgfpathlineto{\pgfqpoint{2.179824in}{0.950035in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{0.950579in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{0.951487in}}%
\pgfpathlineto{\pgfqpoint{2.178633in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{2.178090in}{0.952942in}}%
\pgfpathlineto{\pgfqpoint{2.177872in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{2.177219in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{2.176454in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{2.176125in}{0.956215in}}%
\pgfpathlineto{\pgfqpoint{2.175796in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{2.175576in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{0.957664in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{2.174696in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{2.174144in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{2.173812in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{0.960362in}}%
\pgfpathlineto{\pgfqpoint{2.173258in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{0.961432in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{0.961787in}}%
\pgfpathlineto{\pgfqpoint{2.172370in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{2.172035in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{0.963201in}}%
\pgfpathlineto{\pgfqpoint{2.171478in}{0.963727in}}%
\pgfpathlineto{\pgfqpoint{2.171254in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{0.965122in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{2.169796in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{2.169459in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{0.967357in}}%
\pgfpathlineto{\pgfqpoint{2.168895in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{2.168330in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{2.167990in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{0.969889in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{0.970389in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{2.166513in}{0.971218in}}%
\pgfpathlineto{\pgfqpoint{2.166171in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{2.165942in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{2.165599in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{2.164683in}{0.973830in}}%
\pgfpathlineto{\pgfqpoint{2.164453in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{2.163532in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{2.163185in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{0.976224in}}%
\pgfpathlineto{\pgfqpoint{2.162607in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{0.977011in}}%
\pgfpathlineto{\pgfqpoint{2.162027in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{2.161679in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{2.161446in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{2.161097in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{2.160514in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{2.160163in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{2.159578in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{0.981186in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{2.157695in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{0.983470in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{2.156867in}{0.984228in}}%
\pgfpathlineto{\pgfqpoint{2.156511in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{0.985439in}}%
\pgfpathlineto{\pgfqpoint{2.155559in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{2.155321in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{2.154604in}{0.987104in}}%
\pgfpathlineto{\pgfqpoint{2.154365in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{2.153405in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{2.153044in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.152803in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{0.989839in}}%
\pgfpathlineto{\pgfqpoint{2.152200in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{2.151837in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{2.151474in}{0.991065in}}%
\pgfpathlineto{\pgfqpoint{2.151232in}{0.991373in}}%
\pgfpathlineto{\pgfqpoint{2.150868in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{2.150625in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{2.150260in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{2.149284in}{0.993867in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.994658in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{2.148058in}{0.995456in}}%
\pgfpathlineto{\pgfqpoint{2.147690in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{2.147443in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.147074in}{0.996747in}}%
\pgfpathlineto{\pgfqpoint{2.146703in}{0.997236in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{0.997563in}}%
\pgfpathlineto{\pgfqpoint{2.146085in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{2.145713in}{0.998552in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{2.145092in}{0.999384in}}%
\pgfpathlineto{\pgfqpoint{2.144844in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{2.144470in}{1.000222in}}%
\pgfpathlineto{\pgfqpoint{2.144096in}{1.000728in}}%
\pgfpathlineto{\pgfqpoint{2.143846in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{2.143471in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{2.143220in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{2.142844in}{1.002432in}}%
\pgfpathlineto{\pgfqpoint{2.142467in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{2.141586in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.005208in}}%
\pgfpathlineto{\pgfqpoint{2.140575in}{1.005559in}}%
\pgfpathlineto{\pgfqpoint{2.140195in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{2.139941in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{2.139560in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{2.139178in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{2.138923in}{1.007869in}}%
\pgfpathlineto{\pgfqpoint{2.138541in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{2.137901in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{2.137517in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{2.137261in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{1.010776in}}%
\pgfpathlineto{\pgfqpoint{2.136618in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{1.011700in}}%
\pgfpathlineto{\pgfqpoint{2.135845in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{2.135198in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{2.134939in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{2.134161in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{2.133901in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.016052in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{1.016633in}}%
\pgfpathlineto{\pgfqpoint{2.132465in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{2.132203in}{1.017609in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{2.131153in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{1.019792in}}%
\pgfpathlineto{\pgfqpoint{2.130494in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{2.130098in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{2.129702in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{2.129437in}{1.021819in}}%
\pgfpathlineto{\pgfqpoint{2.129039in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{2.128773in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{2.128374in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{2.127975in}{1.024099in}}%
\pgfpathlineto{\pgfqpoint{2.127708in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{2.127040in}{1.025578in}}%
\pgfpathlineto{\pgfqpoint{2.126639in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.026864in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{2.125564in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{2.125295in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{1.029046in}}%
\pgfpathlineto{\pgfqpoint{2.124485in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{2.124215in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.123808in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{2.123537in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{2.122721in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{2.122040in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{2.121766in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{2.121356in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{2.120671in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{2.120258in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{2.119983in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{2.119570in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{2.117770in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{2.117353in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{2.117075in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{2.116238in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{2.115958in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{2.115538in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{2.114414in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{2.114132in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{2.113709in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{2.113426in}{1.049066in}}%
\pgfpathlineto{\pgfqpoint{2.113001in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{2.112292in}{1.051153in}}%
\pgfpathlineto{\pgfqpoint{2.111866in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{2.111581in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{2.110439in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{2.110009in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{2.109722in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{2.109291in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{2.108859in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.108571in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{2.107849in}{1.059388in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{2.106980in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{2.106689in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{2.106253in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{2.105524in}{1.063689in}}%
\pgfpathlineto{\pgfqpoint{2.105086in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{2.104793in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{2.104353in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{2.103619in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{2.103177in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{2.102882in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{2.102439in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{2.102143in}{1.069918in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{2.101253in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{2.100956in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{2.100509in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{2.100211in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.075122in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{2.098114in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{2.097813in}{1.077887in}}%
\pgfpathlineto{\pgfqpoint{2.097360in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{2.096604in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{2.096150in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{1.082355in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{2.094170in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{2.093864in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{2.093405in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{2.093098in}{1.086604in}}%
\pgfpathlineto{\pgfqpoint{2.092637in}{1.087462in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{2.091866in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{2.091403in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{2.091093in}{1.090342in}}%
\pgfpathlineto{\pgfqpoint{2.090629in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{2.090163in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.094138in}}%
\pgfpathlineto{\pgfqpoint{2.088604in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{2.088134in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{2.087821in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{1.097395in}}%
\pgfpathlineto{\pgfqpoint{2.087035in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{2.086563in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{1.100391in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{2.084504in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{2.084027in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{2.083708in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{1.105260in}}%
\pgfpathlineto{\pgfqpoint{2.082909in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{2.082428in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{2.081947in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{2.081625in}{1.108352in}}%
\pgfpathlineto{\pgfqpoint{2.081142in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{2.080335in}{1.110854in}}%
\pgfpathlineto{\pgfqpoint{2.079849in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{2.079038in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.078549in}{1.114337in}}%
\pgfpathlineto{\pgfqpoint{2.078223in}{1.114976in}}%
\pgfpathlineto{\pgfqpoint{2.077734in}{1.115936in}}%
\pgfpathlineto{\pgfqpoint{2.077407in}{1.116579in}}%
\pgfpathlineto{\pgfqpoint{2.076915in}{1.117546in}}%
\pgfpathlineto{\pgfqpoint{2.076423in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{2.075600in}{1.120140in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{1.120793in}}%
\pgfpathlineto{\pgfqpoint{2.074774in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{2.074277in}{1.122758in}}%
\pgfpathlineto{\pgfqpoint{2.073946in}{1.123415in}}%
\pgfpathlineto{\pgfqpoint{2.073447in}{1.124403in}}%
\pgfpathlineto{\pgfqpoint{2.073114in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{2.072113in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{2.071778in}{1.127711in}}%
\pgfpathlineto{\pgfqpoint{2.071276in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{2.070940in}{1.129372in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{2.069930in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{2.069592in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{2.069085in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{2.068746in}{1.133705in}}%
\pgfpathlineto{\pgfqpoint{2.068237in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{2.067727in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.136377in}}%
\pgfpathlineto{\pgfqpoint{2.066874in}{1.137380in}}%
\pgfpathlineto{\pgfqpoint{2.066532in}{1.138048in}}%
\pgfpathlineto{\pgfqpoint{2.066019in}{1.139051in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{2.065160in}{1.140723in}}%
\pgfpathlineto{\pgfqpoint{2.064644in}{1.141726in}}%
\pgfpathlineto{\pgfqpoint{2.064299in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.144400in}}%
\pgfpathlineto{\pgfqpoint{2.062914in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{2.062393in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{2.061870in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{2.061522in}{1.147738in}}%
\pgfpathlineto{\pgfqpoint{2.060997in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.060647in}{1.149403in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{1.152060in}}%
\pgfpathlineto{\pgfqpoint{2.058713in}{1.153054in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{2.057296in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{2.056941in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{1.157340in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{2.054977in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{2.053178in}{1.163222in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{2.051729in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{2.051365in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{2.050819in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{2.050271in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{2.049906in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{2.049356in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{2.048989in}{1.170662in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{1.172593in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{1.174203in}}%
\pgfpathlineto{\pgfqpoint{2.046590in}{1.174847in}}%
\pgfpathlineto{\pgfqpoint{2.046033in}{1.175813in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{2.045101in}{1.177425in}}%
\pgfpathlineto{\pgfqpoint{2.044541in}{1.178395in}}%
\pgfpathlineto{\pgfqpoint{2.044167in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{2.043604in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{2.042664in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{2.042098in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{2.041151in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{2.040582in}{1.185255in}}%
\pgfpathlineto{\pgfqpoint{2.040202in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{2.039630in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{2.039057in}{1.187926in}}%
\pgfpathlineto{\pgfqpoint{2.038674in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{2.038099in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{2.037715in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{2.037137in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{2.036558in}{1.192374in}}%
\pgfpathlineto{\pgfqpoint{2.036172in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{2.035590in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{2.035202in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{2.034619in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{1.197001in}}%
\pgfpathlineto{\pgfqpoint{2.033643in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{1.198838in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.200712in}}%
\pgfpathlineto{\pgfqpoint{2.031484in}{1.201855in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{2.030496in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{1.204579in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{1.205771in}}%
\pgfpathlineto{\pgfqpoint{2.028907in}{1.206980in}}%
\pgfpathlineto{\pgfqpoint{2.028508in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{1.209029in}}%
\pgfpathlineto{\pgfqpoint{2.027508in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{2.026906in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{1.214562in}}%
\pgfpathlineto{\pgfqpoint{2.024889in}{1.215439in}}%
\pgfpathlineto{\pgfqpoint{2.024280in}{1.216767in}}%
\pgfpathlineto{\pgfqpoint{2.023670in}{1.218109in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{2.022650in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{2.022241in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.224075in}}%
\pgfpathlineto{\pgfqpoint{2.020598in}{1.225012in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.019358in}{1.227849in}}%
\pgfpathlineto{\pgfqpoint{2.018944in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{2.018320in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.231201in}}%
\pgfpathlineto{\pgfqpoint{2.017278in}{1.232650in}}%
\pgfpathlineto{\pgfqpoint{2.016650in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{2.015601in}{1.236541in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{2.013489in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{1.242936in}}%
\pgfpathlineto{\pgfqpoint{2.012426in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{2.011786in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{2.010715in}{1.247909in}}%
\pgfpathlineto{\pgfqpoint{2.010071in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{2.009640in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{2.008993in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{2.008344in}{1.253436in}}%
\pgfpathlineto{\pgfqpoint{2.007910in}{1.254447in}}%
\pgfpathlineto{\pgfqpoint{2.007258in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{2.006823in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{2.006168in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{2.005511in}{1.260045in}}%
\pgfpathlineto{\pgfqpoint{2.005073in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{2.004413in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{1.263640in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.266743in}}%
\pgfpathlineto{\pgfqpoint{2.002202in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{2.001089in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{1.271963in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.273542in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{1.998623in}{1.276188in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{1.280460in}}%
\pgfpathlineto{\pgfqpoint{1.996359in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.994533in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{1.993845in}{1.287515in}}%
\pgfpathlineto{\pgfqpoint{1.993385in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.290267in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.991536in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{1.990840in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{1.990374in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{1.989674in}{1.297524in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.988503in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{1.987797in}{1.302066in}}%
\pgfpathlineto{\pgfqpoint{1.987326in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{1.304935in}}%
\pgfpathlineto{\pgfqpoint{1.985906in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{1.985431in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{1.984717in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{1.984240in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.312511in}}%
\pgfpathlineto{\pgfqpoint{1.982802in}{1.314285in}}%
\pgfpathlineto{\pgfqpoint{1.982321in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{1.981598in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{1.980387in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{1.979171in}{1.323320in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{1.325164in}}%
\pgfpathlineto{\pgfqpoint{1.977949in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{1.977212in}{1.328269in}}%
\pgfpathlineto{\pgfqpoint{1.976474in}{1.330151in}}%
\pgfpathlineto{\pgfqpoint{1.975980in}{1.331415in}}%
\pgfpathlineto{\pgfqpoint{1.975238in}{1.333323in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.973996in}{1.336539in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{1.338491in}}%
\pgfpathlineto{\pgfqpoint{1.972748in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{1.971996in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{1.347153in}}%
\pgfpathlineto{\pgfqpoint{1.969472in}{1.348516in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.350576in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{1.967434in}{1.354050in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{1.356158in}}%
\pgfpathlineto{\pgfqpoint{1.966152in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.363313in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{1.365496in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.962004in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.960693in}{1.372889in}}%
\pgfpathlineto{\pgfqpoint{1.959903in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{1.958581in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{1.956451in}{1.385070in}}%
\pgfpathlineto{\pgfqpoint{1.955915in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{1.955110in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{1.952950in}{1.395287in}}%
\pgfpathlineto{\pgfqpoint{1.952406in}{1.396886in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{1.950222in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{1.949398in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{1.948847in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{1.409964in}}%
\pgfpathlineto{\pgfqpoint{1.947186in}{1.412478in}}%
\pgfpathlineto{\pgfqpoint{1.946630in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{1.945794in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{1.944394in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{1.942985in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{1.942137in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{1.941569in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.940715in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{1.939286in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{1.938424in}{1.439797in}}%
\pgfpathlineto{\pgfqpoint{1.937848in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{1.936981in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{1.935530in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{1.451994in}}%
\pgfpathlineto{\pgfqpoint{1.933777in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.933190in}{1.456791in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{1.931716in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{1.928442in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{1.927842in}{1.474492in}}%
\pgfpathlineto{\pgfqpoint{1.926939in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{1.926033in}{1.480512in}}%
\pgfpathlineto{\pgfqpoint{1.925427in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.924515in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{1.923906in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{1.922988in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{1.922067in}{1.493708in}}%
\pgfpathlineto{\pgfqpoint{1.921452in}{1.495753in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.498829in}}%
\pgfpathlineto{\pgfqpoint{1.919906in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{1.917411in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{1.916469in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{1.915840in}{1.514311in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{1.913304in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{1.912346in}{1.525757in}}%
\pgfpathlineto{\pgfqpoint{1.911705in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{1.910741in}{1.530981in}}%
\pgfpathlineto{\pgfqpoint{1.909773in}{1.534121in}}%
\pgfpathlineto{\pgfqpoint{1.909126in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{1.908152in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.544632in}}%
\pgfpathlineto{\pgfqpoint{1.905535in}{1.547802in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.549919in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.553104in}}%
\pgfpathlineto{\pgfqpoint{1.903222in}{1.555234in}}%
\pgfpathlineto{\pgfqpoint{1.902225in}{1.558437in}}%
\pgfpathlineto{\pgfqpoint{1.901223in}{1.561653in}}%
\pgfpathlineto{\pgfqpoint{1.900553in}{1.563803in}}%
\pgfpathlineto{\pgfqpoint{1.899544in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{1.898531in}{1.570291in}}%
\pgfpathlineto{\pgfqpoint{1.897853in}{1.572465in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.575739in}}%
\pgfpathlineto{\pgfqpoint{1.896151in}{1.577929in}}%
\pgfpathlineto{\pgfqpoint{1.895124in}{1.581227in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{1.893403in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{1.892364in}{1.590100in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{1.890624in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{1.889573in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{1.888871in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{1.887813in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{1.887105in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.886040in}{1.610498in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{1.884254in}{1.616275in}}%
\pgfpathlineto{\pgfqpoint{1.883176in}{1.619767in}}%
\pgfpathlineto{\pgfqpoint{1.882454in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{1.881369in}{1.625631in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.629176in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{1.631551in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{1.635131in}}%
\pgfpathlineto{\pgfqpoint{1.877714in}{1.637529in}}%
\pgfpathlineto{\pgfqpoint{1.876607in}{1.641143in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{1.874751in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{1.873631in}{1.650882in}}%
\pgfpathlineto{\pgfqpoint{1.872881in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{1.657041in}}%
\pgfpathlineto{\pgfqpoint{1.870618in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{1.868716in}{1.667008in}}%
\pgfpathlineto{\pgfqpoint{1.867951in}{1.669521in}}%
\pgfpathlineto{\pgfqpoint{1.866799in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{1.679650in}}%
\pgfpathlineto{\pgfqpoint{1.863701in}{1.683478in}}%
\pgfpathlineto{\pgfqpoint{1.862920in}{1.686039in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.859773in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.700238in}}%
\pgfpathlineto{\pgfqpoint{1.857385in}{1.704143in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.706752in}}%
\pgfpathlineto{\pgfqpoint{1.855378in}{1.710675in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.713296in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.721182in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{1.849256in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{1.848013in}{1.734394in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{1.844667in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{1.843824in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{1.842553in}{1.751702in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.755721in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{1.758405in}}%
\pgfpathlineto{\pgfqpoint{1.839132in}{1.762440in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.836970in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{1.833470in}{1.780072in}}%
\pgfpathlineto{\pgfqpoint{1.832587in}{1.782809in}}%
\pgfpathlineto{\pgfqpoint{1.831257in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{1.829920in}{1.791064in}}%
\pgfpathlineto{\pgfqpoint{1.829024in}{1.793830in}}%
\pgfpathlineto{\pgfqpoint{1.827674in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{1.826771in}{1.800776in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.804965in}}%
\pgfpathlineto{\pgfqpoint{1.824039in}{1.809172in}}%
\pgfpathlineto{\pgfqpoint{1.823122in}{1.811986in}}%
\pgfpathlineto{\pgfqpoint{1.821739in}{1.816222in}}%
\pgfpathlineto{\pgfqpoint{1.820813in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{1.823319in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{1.827600in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{1.830463in}}%
\pgfpathlineto{\pgfqpoint{1.815657in}{1.834769in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{1.813278in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{1.846323in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{1.846323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.987538in}{0.718207in}}{\pgfqpoint{2.499406in}{1.858904in}}{%
\pgfpathmoveto{\pgfqpoint{1.987538in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.857515in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.856127in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.854741in}}%
\pgfpathlineto{\pgfqpoint{1.989931in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.850591in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.849210in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{1.992302in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{1.992773in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{1.993244in}{1.842326in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{1.995117in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{1.996048in}{1.834107in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{1.996976in}{1.831378in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.830015in}}%
\pgfpathlineto{\pgfqpoint{1.998361in}{1.827293in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{1.999738in}{1.823221in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.820512in}}%
\pgfpathlineto{\pgfqpoint{2.001108in}{1.819160in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{1.813764in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{2.003824in}{1.811075in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{2.005171in}{1.807053in}}%
\pgfpathlineto{\pgfqpoint{2.005619in}{1.805715in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.800383in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{1.796403in}}%
\pgfpathlineto{\pgfqpoint{2.009169in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{2.010049in}{1.792439in}}%
\pgfpathlineto{\pgfqpoint{2.010925in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{2.011362in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{2.011799in}{1.787181in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{2.013536in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.778047in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.776749in}}%
\pgfpathlineto{\pgfqpoint{2.015691in}{1.775453in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{2.016975in}{1.771573in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{1.770282in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{2.018677in}{1.766416in}}%
\pgfpathlineto{\pgfqpoint{2.019100in}{1.765130in}}%
\pgfpathlineto{\pgfqpoint{2.019523in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{1.762559in}}%
\pgfpathlineto{\pgfqpoint{2.020787in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{2.021207in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{2.022045in}{1.756147in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.753586in}}%
\pgfpathlineto{\pgfqpoint{2.023296in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{1.751027in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{1.748470in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{1.742082in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{1.739529in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{1.736975in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{2.029053in}{1.734423in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{1.733147in}}%
\pgfpathlineto{\pgfqpoint{2.030269in}{1.730595in}}%
\pgfpathlineto{\pgfqpoint{2.030673in}{1.729320in}}%
\pgfpathlineto{\pgfqpoint{2.031077in}{1.728045in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.726770in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{1.724223in}}%
\pgfpathlineto{\pgfqpoint{2.032684in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{1.721677in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{1.719133in}}%
\pgfpathlineto{\pgfqpoint{2.034281in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{2.034678in}{1.716591in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{2.035867in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{1.711516in}}%
\pgfpathlineto{\pgfqpoint{2.036657in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.708982in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{1.706450in}}%
\pgfpathlineto{\pgfqpoint{2.038228in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.703922in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{1.701396in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{2.040178in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.040566in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{1.695093in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{1.693835in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{1.692578in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.690066in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{1.688811in}}%
\pgfpathlineto{\pgfqpoint{2.043650in}{1.687558in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{1.686305in}}%
\pgfpathlineto{\pgfqpoint{2.044797in}{1.683802in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{1.682553in}}%
\pgfpathlineto{\pgfqpoint{2.045558in}{1.681304in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{1.680056in}}%
\pgfpathlineto{\pgfqpoint{2.046696in}{1.677563in}}%
\pgfpathlineto{\pgfqpoint{2.047074in}{1.676319in}}%
\pgfpathlineto{\pgfqpoint{2.047451in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{2.048204in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{2.048955in}{1.670111in}}%
\pgfpathlineto{\pgfqpoint{2.049330in}{1.668873in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{1.666399in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{2.050823in}{1.663930in}}%
\pgfpathlineto{\pgfqpoint{2.051566in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{2.051936in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{2.052306in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.657779in}}%
\pgfpathlineto{\pgfqpoint{2.053413in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{2.053781in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{2.054515in}{1.651660in}}%
\pgfpathlineto{\pgfqpoint{2.055247in}{1.649223in}}%
\pgfpathlineto{\pgfqpoint{2.055612in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.644367in}}%
\pgfpathlineto{\pgfqpoint{2.057068in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{2.057430in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{1.640744in}}%
\pgfpathlineto{\pgfqpoint{2.058514in}{1.638337in}}%
\pgfpathlineto{\pgfqpoint{2.058875in}{1.637137in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{1.635939in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{1.634743in}}%
\pgfpathlineto{\pgfqpoint{2.060311in}{1.632358in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{1.631169in}}%
\pgfpathlineto{\pgfqpoint{2.061026in}{1.629982in}}%
\pgfpathlineto{\pgfqpoint{2.061739in}{1.627615in}}%
\pgfpathlineto{\pgfqpoint{2.062094in}{1.626436in}}%
\pgfpathlineto{\pgfqpoint{2.062450in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{2.063512in}{1.621743in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{2.064218in}{1.619413in}}%
\pgfpathlineto{\pgfqpoint{2.064921in}{1.617094in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.615939in}}%
\pgfpathlineto{\pgfqpoint{2.065623in}{1.614787in}}%
\pgfpathlineto{\pgfqpoint{2.065973in}{1.613639in}}%
\pgfpathlineto{\pgfqpoint{2.066672in}{1.611351in}}%
\pgfpathlineto{\pgfqpoint{2.067021in}{1.610212in}}%
\pgfpathlineto{\pgfqpoint{2.067369in}{1.609076in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{1.605690in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.604568in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.603450in}}%
\pgfpathlineto{\pgfqpoint{2.069792in}{1.601225in}}%
\pgfpathlineto{\pgfqpoint{2.070136in}{1.600118in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{1.599015in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{1.597915in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.595728in}}%
\pgfpathlineto{\pgfqpoint{2.071850in}{1.594641in}}%
\pgfpathlineto{\pgfqpoint{2.072192in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{2.072532in}{1.592477in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{2.073552in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{2.074568in}{1.586082in}}%
\pgfpathlineto{\pgfqpoint{2.074906in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{2.075243in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{1.582940in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{1.580865in}}%
\pgfpathlineto{\pgfqpoint{2.076587in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{2.077590in}{1.576764in}}%
\pgfpathlineto{\pgfqpoint{2.077924in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{1.574738in}}%
\pgfpathlineto{\pgfqpoint{2.078589in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{2.079915in}{1.569745in}}%
\pgfpathlineto{\pgfqpoint{2.080246in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.081563in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{1.562921in}}%
\pgfpathlineto{\pgfqpoint{2.082546in}{1.561961in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.561006in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{2.083851in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{2.084176in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{2.084501in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{2.085149in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{2.085472in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{2.085796in}{1.552562in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.086762in}{1.549810in}}%
\pgfpathlineto{\pgfqpoint{2.087083in}{1.548898in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{2.087725in}{1.547086in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{2.089003in}{1.543498in}}%
\pgfpathlineto{\pgfqpoint{2.089639in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{2.089957in}{1.540839in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{2.091223in}{1.537331in}}%
\pgfpathlineto{\pgfqpoint{2.091539in}{1.536460in}}%
\pgfpathlineto{\pgfqpoint{2.091854in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.092797in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{2.094049in}{1.529584in}}%
\pgfpathlineto{\pgfqpoint{2.094361in}{1.528735in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.527888in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{2.095605in}{1.525359in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{1.524520in}}%
\pgfpathlineto{\pgfqpoint{2.096224in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{2.096842in}{1.522013in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.521181in}}%
\pgfpathlineto{\pgfqpoint{2.097459in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{1.517871in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{2.098993in}{1.516225in}}%
\pgfpathlineto{\pgfqpoint{2.099299in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.513768in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.100518in}{1.512137in}}%
\pgfpathlineto{\pgfqpoint{2.101126in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{2.101732in}{1.508893in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{1.506473in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{1.504066in}}%
\pgfpathlineto{\pgfqpoint{2.104141in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{2.104440in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{2.105336in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.105634in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{2.105932in}{1.497703in}}%
\pgfpathlineto{\pgfqpoint{2.106229in}{1.496914in}}%
\pgfpathlineto{\pgfqpoint{2.106823in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{2.107119in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{2.108005in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{1.491425in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{2.109476in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{2.109769in}{1.487544in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{1.486000in}}%
\pgfpathlineto{\pgfqpoint{2.110938in}{1.484460in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{2.111520in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{2.112101in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{2.112680in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{2.113547in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{2.114123in}{1.476068in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{1.475311in}}%
\pgfpathlineto{\pgfqpoint{2.114985in}{1.473800in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.473046in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{1.472293in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{2.116414in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{2.116699in}{1.469290in}}%
\pgfpathlineto{\pgfqpoint{2.116984in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{2.117836in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.465556in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{2.118967in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{2.119530in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{2.120093in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{1.459629in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{2.121493in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{2.121772in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{2.122607in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{1.453035in}}%
\pgfpathlineto{\pgfqpoint{2.123163in}{1.452307in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.451580in}}%
\pgfpathlineto{\pgfqpoint{2.123993in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.449407in}}%
\pgfpathlineto{\pgfqpoint{2.124546in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{1.447243in}}%
\pgfpathlineto{\pgfqpoint{2.125372in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{1.445088in}}%
\pgfpathlineto{\pgfqpoint{2.126469in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{2.127016in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{2.128105in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{1.438677in}}%
\pgfpathlineto{\pgfqpoint{2.128920in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{2.129190in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.129461in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{2.129731in}{1.435150in}}%
\pgfpathlineto{\pgfqpoint{2.130271in}{1.433746in}}%
\pgfpathlineto{\pgfqpoint{2.130540in}{1.433046in}}%
\pgfpathlineto{\pgfqpoint{2.130809in}{1.432346in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{2.131614in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{2.131882in}{1.429557in}}%
\pgfpathlineto{\pgfqpoint{2.132150in}{1.428862in}}%
\pgfpathlineto{\pgfqpoint{2.132684in}{1.427476in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{2.133217in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{2.134015in}{1.424024in}}%
\pgfpathlineto{\pgfqpoint{2.134280in}{1.423337in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{2.135074in}{1.421279in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{2.135602in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{1.417868in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{2.136917in}{1.416509in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.413804in}}%
\pgfpathlineto{\pgfqpoint{2.138225in}{1.413130in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{2.139007in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{1.410443in}}%
\pgfpathlineto{\pgfqpoint{2.139526in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{2.140045in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{2.140304in}{1.407771in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{2.141336in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{2.141594in}{1.404452in}}%
\pgfpathlineto{\pgfqpoint{2.141851in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{2.142365in}{1.402473in}}%
\pgfpathlineto{\pgfqpoint{2.142621in}{1.401815in}}%
\pgfpathlineto{\pgfqpoint{2.142877in}{1.401158in}}%
\pgfpathlineto{\pgfqpoint{2.143133in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.399193in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{1.396587in}}%
\pgfpathlineto{\pgfqpoint{2.144917in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{2.145931in}{1.393354in}}%
\pgfpathlineto{\pgfqpoint{2.146184in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{2.146436in}{1.392069in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{2.147443in}{1.389512in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{1.387607in}}%
\pgfpathlineto{\pgfqpoint{2.148447in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{1.385713in}}%
\pgfpathlineto{\pgfqpoint{2.149446in}{1.384456in}}%
\pgfpathlineto{\pgfqpoint{2.149695in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.383204in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{2.150689in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{1.380715in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{1.380096in}}%
\pgfpathlineto{\pgfqpoint{2.151679in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{2.151926in}{1.378245in}}%
\pgfpathlineto{\pgfqpoint{2.152173in}{1.377630in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{1.375793in}}%
\pgfpathlineto{\pgfqpoint{2.153157in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{2.153893in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{2.154137in}{1.372755in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{1.372150in}}%
\pgfpathlineto{\pgfqpoint{2.154626in}{1.371547in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{1.368547in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{1.367354in}}%
\pgfpathlineto{\pgfqpoint{2.156571in}{1.366760in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{1.366166in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{2.157538in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{2.158501in}{1.362036in}}%
\pgfpathlineto{\pgfqpoint{2.158741in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{2.158981in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{2.159700in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{2.159939in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{2.160178in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{2.160654in}{1.356791in}}%
\pgfpathlineto{\pgfqpoint{2.160892in}{1.356213in}}%
\pgfpathlineto{\pgfqpoint{2.161130in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{2.161368in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{2.162079in}{1.353334in}}%
\pgfpathlineto{\pgfqpoint{2.162316in}{1.352761in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{1.351617in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{2.163261in}{1.350477in}}%
\pgfpathlineto{\pgfqpoint{2.163496in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{2.163967in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{2.164202in}{1.348207in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{1.347642in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{2.165373in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.344830in}}%
\pgfpathlineto{\pgfqpoint{2.166073in}{1.343711in}}%
\pgfpathlineto{\pgfqpoint{2.166306in}{1.343153in}}%
\pgfpathlineto{\pgfqpoint{2.166539in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{1.340378in}}%
\pgfpathlineto{\pgfqpoint{2.167699in}{1.339826in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.338724in}}%
\pgfpathlineto{\pgfqpoint{2.168392in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.168853in}{1.337079in}}%
\pgfpathlineto{\pgfqpoint{2.169314in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{2.169544in}{1.335442in}}%
\pgfpathlineto{\pgfqpoint{2.169773in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{2.170003in}{1.334355in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.332731in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{2.171831in}{1.330041in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{2.172513in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.327904in}}%
\pgfpathlineto{\pgfqpoint{2.172966in}{1.327371in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.326839in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{2.173871in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{2.174097in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{2.174547in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{2.174997in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{2.175222in}{1.322085in}}%
\pgfpathlineto{\pgfqpoint{2.175670in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{2.175894in}{1.320513in}}%
\pgfpathlineto{\pgfqpoint{2.176118in}{1.319991in}}%
\pgfpathlineto{\pgfqpoint{2.176565in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{2.176788in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.317907in}}%
\pgfpathlineto{\pgfqpoint{2.177234in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.316351in}}%
\pgfpathlineto{\pgfqpoint{2.177901in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{1.315317in}}%
\pgfpathlineto{\pgfqpoint{2.178345in}{1.314801in}}%
\pgfpathlineto{\pgfqpoint{2.178788in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{2.179009in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{2.179230in}{1.312745in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.179892in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{2.180332in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{2.181648in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.181867in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.182304in}{1.305638in}}%
\pgfpathlineto{\pgfqpoint{2.182740in}{1.304635in}}%
\pgfpathlineto{\pgfqpoint{2.182957in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{1.303636in}}%
\pgfpathlineto{\pgfqpoint{2.183392in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.183826in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{2.184692in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{2.184908in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{1.299183in}}%
\pgfpathlineto{\pgfqpoint{2.185339in}{1.298692in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.297715in}}%
\pgfpathlineto{\pgfqpoint{2.185985in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{2.186200in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{1.296255in}}%
\pgfpathlineto{\pgfqpoint{2.186843in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{1.294804in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{1.294322in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.292883in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.292405in}}%
\pgfpathlineto{\pgfqpoint{2.188338in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{2.188763in}{1.290976in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.290502in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{2.189612in}{1.289084in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.288614in}}%
\pgfpathlineto{\pgfqpoint{2.190035in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{2.190246in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{2.190668in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{1.286273in}}%
\pgfpathlineto{\pgfqpoint{2.191090in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{2.191300in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{2.191720in}{1.284416in}}%
\pgfpathlineto{\pgfqpoint{2.191930in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{1.283492in}}%
\pgfpathlineto{\pgfqpoint{2.192559in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{2.192768in}{1.282112in}}%
\pgfpathlineto{\pgfqpoint{2.192977in}{1.281654in}}%
\pgfpathlineto{\pgfqpoint{2.193186in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{2.193603in}{1.280283in}}%
\pgfpathlineto{\pgfqpoint{2.193811in}{1.279827in}}%
\pgfpathlineto{\pgfqpoint{2.194019in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.278919in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.278013in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{1.277561in}}%
\pgfpathlineto{\pgfqpoint{2.195057in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{2.195471in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{2.195678in}{1.275760in}}%
\pgfpathlineto{\pgfqpoint{2.195884in}{1.275311in}}%
\pgfpathlineto{\pgfqpoint{2.196091in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{2.196503in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.273523in}}%
\pgfpathlineto{\pgfqpoint{2.196915in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.197325in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{2.197531in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{1.271301in}}%
\pgfpathlineto{\pgfqpoint{2.197940in}{1.270859in}}%
\pgfpathlineto{\pgfqpoint{2.198350in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.269535in}}%
\pgfpathlineto{\pgfqpoint{2.198758in}{1.269094in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.268655in}}%
\pgfpathlineto{\pgfqpoint{2.199369in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{2.199573in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.266901in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.266028in}}%
\pgfpathlineto{\pgfqpoint{2.200385in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{2.200588in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{2.200790in}{1.264721in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{1.263853in}}%
\pgfpathlineto{\pgfqpoint{2.201397in}{1.263419in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{2.202203in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.261259in}}%
\pgfpathlineto{\pgfqpoint{2.202605in}{1.260828in}}%
\pgfpathlineto{\pgfqpoint{2.203006in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{2.203207in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{2.204007in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{2.204207in}{1.257398in}}%
\pgfpathlineto{\pgfqpoint{2.204406in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{2.205203in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{1.254843in}}%
\pgfpathlineto{\pgfqpoint{2.205799in}{1.253994in}}%
\pgfpathlineto{\pgfqpoint{2.205997in}{1.253570in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{2.206393in}{1.252723in}}%
\pgfpathlineto{\pgfqpoint{2.206788in}{1.251878in}}%
\pgfpathlineto{\pgfqpoint{2.206985in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{2.207183in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{1.249769in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{2.208559in}{1.248088in}}%
\pgfpathlineto{\pgfqpoint{2.208755in}{1.247668in}}%
\pgfpathlineto{\pgfqpoint{2.208951in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{2.209342in}{1.246410in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{2.209733in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{2.210318in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{2.210513in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{2.211290in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{2.211483in}{1.241808in}}%
\pgfpathlineto{\pgfqpoint{2.211677in}{1.241391in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{2.212257in}{1.240137in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{1.236792in}}%
\pgfpathlineto{\pgfqpoint{2.216281in}{1.231341in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{1.225850in}}%
\pgfpathlineto{\pgfqpoint{2.220987in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{1.215150in}}%
\pgfpathlineto{\pgfqpoint{2.225788in}{1.209519in}}%
\pgfpathlineto{\pgfqpoint{2.228153in}{1.203854in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.198614in}}%
\pgfpathlineto{\pgfqpoint{2.232640in}{1.192952in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.187337in}}%
\pgfpathlineto{\pgfqpoint{2.237221in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{2.241546in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{2.243766in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{2.245966in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{2.252286in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{2.254411in}{1.142463in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{2.258448in}{1.134027in}}%
\pgfpathlineto{\pgfqpoint{2.260521in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{2.266483in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{2.268490in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{2.270480in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{1.106162in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{1.102654in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{2.278138in}{1.095241in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{2.281952in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{2.283693in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{2.285565in}{1.081543in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{1.078254in}}%
\pgfpathlineto{\pgfqpoint{2.289266in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.072200in}}%
\pgfpathlineto{\pgfqpoint{2.292774in}{1.069189in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{1.066263in}}%
\pgfpathlineto{\pgfqpoint{2.296370in}{1.063414in}}%
\pgfpathlineto{\pgfqpoint{2.298012in}{1.060846in}}%
\pgfpathlineto{\pgfqpoint{2.299778in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{2.301532in}{1.055458in}}%
\pgfpathlineto{\pgfqpoint{2.303274in}{1.052844in}}%
\pgfpathlineto{\pgfqpoint{2.304871in}{1.050470in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{1.047937in}}%
\pgfpathlineto{\pgfqpoint{2.308295in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{2.309990in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{2.311544in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{2.313216in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{2.314877in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{2.319670in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{2.321288in}{1.026598in}}%
\pgfpathlineto{\pgfqpoint{2.322896in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{2.324493in}{1.021949in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{1.019813in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{1.015182in}}%
\pgfpathlineto{\pgfqpoint{2.330662in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{2.332091in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{2.333630in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{2.335160in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{2.336680in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{2.338074in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{2.339577in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{2.341070in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{2.343916in}{0.992469in}}%
\pgfpathlineto{\pgfqpoint{2.345383in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{2.352481in}{0.979549in}}%
\pgfpathlineto{\pgfqpoint{2.353898in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{2.355307in}{0.975420in}}%
\pgfpathlineto{\pgfqpoint{2.356600in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{2.360758in}{0.967590in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{2.364742in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{2.366091in}{0.960115in}}%
\pgfpathlineto{\pgfqpoint{2.367329in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{2.368663in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{2.369991in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{2.372624in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{2.373830in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{2.375129in}{0.947846in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{0.944403in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{2.380163in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.939455in}}%
\pgfpathlineto{\pgfqpoint{2.382690in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{2.383848in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{0.934637in}}%
\pgfpathlineto{\pgfqpoint{2.386338in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{2.387574in}{0.931451in}}%
\pgfpathlineto{\pgfqpoint{2.388709in}{0.930017in}}%
\pgfpathlineto{\pgfqpoint{2.389932in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{2.393475in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{2.395870in}{0.921475in}}%
\pgfpathlineto{\pgfqpoint{2.397059in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{2.398242in}{0.918842in}}%
\pgfpathlineto{\pgfqpoint{2.399329in}{0.917665in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{2.401668in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{2.402829in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{2.405046in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{2.406192in}{0.910530in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{0.909374in}}%
\pgfpathlineto{\pgfqpoint{2.408380in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{2.414999in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{2.416099in}{0.900562in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{2.418201in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{2.419287in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.896350in}}%
\pgfpathlineto{\pgfqpoint{2.421444in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.422434in}{0.894362in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{2.425622in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{0.890557in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{2.429731in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{2.431720in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{0.884707in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{0.883987in}}%
\pgfpathlineto{\pgfqpoint{2.435729in}{0.883217in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{2.440669in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{2.441660in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{2.442648in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{2.443556in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{2.444536in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{2.445512in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{2.446484in}{0.875067in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{0.873575in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{0.872788in}}%
\pgfpathlineto{\pgfqpoint{2.450261in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{2.451142in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{0.870453in}}%
\pgfpathlineto{\pgfqpoint{2.453039in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{2.454849in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.867278in}}%
\pgfpathlineto{\pgfqpoint{2.456718in}{0.866471in}}%
\pgfpathlineto{\pgfqpoint{2.457647in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{2.459423in}{0.864139in}}%
\pgfpathlineto{\pgfqpoint{2.460342in}{0.863355in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{2.462170in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{2.463009in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{2.464817in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{2.465716in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{2.467436in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{2.468325in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{2.469212in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{2.470907in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{2.472658in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{2.473462in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{2.476057in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{2.476916in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.849947in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{0.849431in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{0.848926in}}%
\pgfpathlineto{\pgfqpoint{2.481037in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{2.481879in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{2.482718in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{0.846203in}}%
\pgfpathlineto{\pgfqpoint{2.485982in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{2.486807in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{2.487567in}{0.844995in}}%
\pgfpathlineto{\pgfqpoint{2.488386in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{2.489204in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{2.490018in}{0.843866in}}%
\pgfpathlineto{\pgfqpoint{2.490767in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{2.491577in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.493187in}{0.842549in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{2.495522in}{0.841670in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{2.497836in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{2.498622in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{2.498622in}{0.719323in}}%
\pgfpathlineto{\pgfqpoint{2.497836in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{2.495522in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{0.724700in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{2.493187in}{0.726731in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{0.727766in}}%
\pgfpathlineto{\pgfqpoint{2.491577in}{0.728785in}}%
\pgfpathlineto{\pgfqpoint{2.490767in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{2.490018in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{2.489204in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.488386in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{2.487567in}{0.733543in}}%
\pgfpathlineto{\pgfqpoint{2.486807in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{2.485982in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{0.737040in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{2.482718in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{2.481879in}{0.739508in}}%
\pgfpathlineto{\pgfqpoint{2.481037in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{0.741085in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.742698in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.743499in}}%
\pgfpathlineto{\pgfqpoint{2.476916in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{2.476057in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{2.473462in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{2.472658in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.749009in}}%
\pgfpathlineto{\pgfqpoint{2.470907in}{0.749835in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{0.750669in}}%
\pgfpathlineto{\pgfqpoint{2.469212in}{0.751448in}}%
\pgfpathlineto{\pgfqpoint{2.468325in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{2.467436in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{0.754031in}}%
\pgfpathlineto{\pgfqpoint{2.465716in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{2.464817in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{2.463915in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{2.463009in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{2.462170in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{2.460342in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{2.459423in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{0.761976in}}%
\pgfpathlineto{\pgfqpoint{2.457647in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{2.456718in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{2.455785in}{0.764757in}}%
\pgfpathlineto{\pgfqpoint{2.454849in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.453982in}{0.766540in}}%
\pgfpathlineto{\pgfqpoint{2.453039in}{0.767467in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{2.451142in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{2.450261in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{0.771118in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.446484in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{2.445512in}{0.774822in}}%
\pgfpathlineto{\pgfqpoint{2.444536in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{2.443556in}{0.776745in}}%
\pgfpathlineto{\pgfqpoint{2.442648in}{0.777642in}}%
\pgfpathlineto{\pgfqpoint{2.441660in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{2.440669in}{0.779604in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{0.781590in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{2.435729in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{2.434713in}{0.785560in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{2.432748in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{2.431720in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{2.429731in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.791612in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{0.793685in}}%
\pgfpathlineto{\pgfqpoint{2.425622in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{2.422434in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{2.421444in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.799675in}}%
\pgfpathlineto{\pgfqpoint{2.419287in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{2.418201in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{0.802717in}}%
\pgfpathlineto{\pgfqpoint{2.416099in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{2.414999in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{0.809785in}}%
\pgfpathlineto{\pgfqpoint{2.408380in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{2.406192in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{2.405046in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{2.402829in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{2.401668in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.399329in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{2.398242in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{2.397059in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{2.395870in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{2.393475in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{0.826489in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{2.389932in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{2.388709in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{2.387574in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{2.386338in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{2.383848in}{0.834164in}}%
\pgfpathlineto{\pgfqpoint{2.382690in}{0.835165in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{2.380163in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{2.375129in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{2.373830in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{2.372624in}{0.844005in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{2.369991in}{0.846464in}}%
\pgfpathlineto{\pgfqpoint{2.368663in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{2.367329in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{2.366091in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{2.364742in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{2.360758in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{2.356600in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{2.355307in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{2.353898in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{2.352481in}{0.866202in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{0.869552in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{2.345383in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{2.343916in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{0.878505in}}%
\pgfpathlineto{\pgfqpoint{2.341070in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{2.339577in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{2.338074in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{2.336680in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{2.335160in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.333630in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{2.332091in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{2.330662in}{0.894887in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{2.325959in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{2.324493in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{2.322896in}{0.906918in}}%
\pgfpathlineto{\pgfqpoint{2.321288in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{2.319670in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{2.314877in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{2.313216in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{2.311544in}{0.924988in}}%
\pgfpathlineto{\pgfqpoint{2.309990in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{2.308295in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{2.306589in}{0.933243in}}%
\pgfpathlineto{\pgfqpoint{2.304871in}{0.936164in}}%
\pgfpathlineto{\pgfqpoint{2.303274in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{2.301532in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{2.299778in}{0.944947in}}%
\pgfpathlineto{\pgfqpoint{2.298012in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{2.296370in}{0.950833in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{0.953904in}}%
\pgfpathlineto{\pgfqpoint{2.292774in}{0.956974in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{2.289266in}{0.962865in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{0.965923in}}%
\pgfpathlineto{\pgfqpoint{2.285565in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{2.283693in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{2.281952in}{0.974836in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{2.278138in}{0.980946in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{0.984035in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{0.990112in}}%
\pgfpathlineto{\pgfqpoint{2.270480in}{0.993377in}}%
\pgfpathlineto{\pgfqpoint{2.268490in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{2.266483in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.260521in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{2.258448in}{1.015305in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{1.019198in}}%
\pgfpathlineto{\pgfqpoint{2.254411in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{2.252286in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{2.248146in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{2.245966in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{2.243766in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{2.241546in}{1.052203in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{2.237221in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.067620in}}%
\pgfpathlineto{\pgfqpoint{2.232640in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.078561in}}%
\pgfpathlineto{\pgfqpoint{2.228153in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{2.225788in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{1.095182in}}%
\pgfpathlineto{\pgfqpoint{2.220987in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{1.106705in}}%
\pgfpathlineto{\pgfqpoint{2.216281in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{2.213798in}{1.119246in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.212257in}{1.123218in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.123718in}}%
\pgfpathlineto{\pgfqpoint{2.211677in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{2.211483in}{1.125224in}}%
\pgfpathlineto{\pgfqpoint{2.211290in}{1.125727in}}%
\pgfpathlineto{\pgfqpoint{2.210901in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{1.127243in}}%
\pgfpathlineto{\pgfqpoint{2.210513in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{2.210318in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{2.209733in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{2.209538in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{2.209342in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{2.208951in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{2.208755in}{1.132351in}}%
\pgfpathlineto{\pgfqpoint{2.208559in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{2.207970in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{1.134938in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{2.207183in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{2.206985in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.206788in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{2.206393in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{2.205997in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{2.205799in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{1.141245in}}%
\pgfpathlineto{\pgfqpoint{2.205203in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{2.204805in}{1.142844in}}%
\pgfpathlineto{\pgfqpoint{2.204406in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{2.204207in}{1.144452in}}%
\pgfpathlineto{\pgfqpoint{2.204007in}{1.144991in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.146611in}}%
\pgfpathlineto{\pgfqpoint{2.203207in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{2.203006in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{2.202605in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{2.202203in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{1.151524in}}%
\pgfpathlineto{\pgfqpoint{2.201397in}{1.152074in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.200790in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{2.200588in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{2.200385in}{1.154838in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.156505in}}%
\pgfpathlineto{\pgfqpoint{2.199573in}{1.157062in}}%
\pgfpathlineto{\pgfqpoint{2.199369in}{1.157620in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.158738in}}%
\pgfpathlineto{\pgfqpoint{2.198758in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{2.198554in}{1.159859in}}%
\pgfpathlineto{\pgfqpoint{2.198350in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{2.197940in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{2.197531in}{1.162669in}}%
\pgfpathlineto{\pgfqpoint{2.197325in}{1.163233in}}%
\pgfpathlineto{\pgfqpoint{2.196915in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.196503in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{2.196091in}{1.166623in}}%
\pgfpathlineto{\pgfqpoint{2.195884in}{1.167190in}}%
\pgfpathlineto{\pgfqpoint{2.195678in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{2.195471in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{2.195057in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{1.170028in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{2.194019in}{1.172303in}}%
\pgfpathlineto{\pgfqpoint{2.193811in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{2.193603in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{2.193186in}{1.174583in}}%
\pgfpathlineto{\pgfqpoint{2.192977in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{2.192768in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{2.192559in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{2.191930in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{2.191720in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{2.191300in}{1.179723in}}%
\pgfpathlineto{\pgfqpoint{2.191090in}{1.180295in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{2.190668in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{2.190246in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{2.190035in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{2.189612in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{2.189188in}{1.185448in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.186021in}}%
\pgfpathlineto{\pgfqpoint{2.188763in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{2.188338in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{2.188125in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{2.186843in}{1.191756in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{1.192904in}}%
\pgfpathlineto{\pgfqpoint{2.186200in}{1.193478in}}%
\pgfpathlineto{\pgfqpoint{2.185985in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{2.185339in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{2.184908in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{2.184692in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.199227in}}%
\pgfpathlineto{\pgfqpoint{2.183826in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{2.183392in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{1.201530in}}%
\pgfpathlineto{\pgfqpoint{2.182957in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{2.182740in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{2.182304in}{1.203835in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.204411in}}%
\pgfpathlineto{\pgfqpoint{2.181867in}{1.204988in}}%
\pgfpathlineto{\pgfqpoint{2.181648in}{1.205565in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{2.180332in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{1.209604in}}%
\pgfpathlineto{\pgfqpoint{2.179892in}{1.210181in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{2.179230in}{1.211914in}}%
\pgfpathlineto{\pgfqpoint{2.179009in}{1.212492in}}%
\pgfpathlineto{\pgfqpoint{2.178788in}{1.213069in}}%
\pgfpathlineto{\pgfqpoint{2.178345in}{1.214225in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{2.177901in}{1.215381in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.215959in}}%
\pgfpathlineto{\pgfqpoint{2.177234in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{2.176788in}{1.218273in}}%
\pgfpathlineto{\pgfqpoint{2.176565in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{2.176118in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.175894in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{2.175670in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{2.175222in}{1.222327in}}%
\pgfpathlineto{\pgfqpoint{2.174997in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{2.174547in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{2.174097in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.173871in}{1.225807in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{2.172966in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{2.172513in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{2.172058in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{2.171831in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{1.232205in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.233955in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{2.170003in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{2.169773in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{2.169544in}{1.236875in}}%
\pgfpathlineto{\pgfqpoint{2.169314in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{2.168853in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{2.168392in}{1.239801in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.240387in}}%
\pgfpathlineto{\pgfqpoint{2.167699in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{1.242733in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{2.166539in}{1.244496in}}%
\pgfpathlineto{\pgfqpoint{2.166306in}{1.245085in}}%
\pgfpathlineto{\pgfqpoint{2.166073in}{1.245673in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{2.165373in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{1.249805in}}%
\pgfpathlineto{\pgfqpoint{2.164202in}{1.250396in}}%
\pgfpathlineto{\pgfqpoint{2.163967in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{2.163496in}{1.252175in}}%
\pgfpathlineto{\pgfqpoint{2.163261in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{1.253362in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{2.162316in}{1.255148in}}%
\pgfpathlineto{\pgfqpoint{2.162079in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{2.161368in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{2.161130in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{2.160892in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.160654in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{2.160178in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{2.159939in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{2.159700in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{1.262336in}}%
\pgfpathlineto{\pgfqpoint{2.158981in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{2.158741in}{1.264146in}}%
\pgfpathlineto{\pgfqpoint{2.158501in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{1.265960in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{2.157538in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.267781in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{2.156571in}{1.269607in}}%
\pgfpathlineto{\pgfqpoint{2.156329in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.272050in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{2.154626in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{2.154137in}{1.275734in}}%
\pgfpathlineto{\pgfqpoint{2.153893in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{1.277585in}}%
\pgfpathlineto{\pgfqpoint{2.153157in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{2.152911in}{1.278823in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{2.152173in}{1.280684in}}%
\pgfpathlineto{\pgfqpoint{2.151926in}{1.281307in}}%
\pgfpathlineto{\pgfqpoint{2.151679in}{1.281930in}}%
\pgfpathlineto{\pgfqpoint{2.151185in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{1.283803in}}%
\pgfpathlineto{\pgfqpoint{2.150689in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.285057in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{2.149695in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{2.149446in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{1.288842in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{2.148447in}{1.290112in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{1.292025in}}%
\pgfpathlineto{\pgfqpoint{2.147443in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{2.146688in}{1.294591in}}%
\pgfpathlineto{\pgfqpoint{2.146436in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{2.146184in}{1.295880in}}%
\pgfpathlineto{\pgfqpoint{2.145931in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{2.145425in}{1.297823in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{2.144917in}{1.299123in}}%
\pgfpathlineto{\pgfqpoint{2.144663in}{1.299774in}}%
\pgfpathlineto{\pgfqpoint{2.144154in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{2.143899in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.302390in}}%
\pgfpathlineto{\pgfqpoint{2.143133in}{1.303704in}}%
\pgfpathlineto{\pgfqpoint{2.142877in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{2.142621in}{1.305021in}}%
\pgfpathlineto{\pgfqpoint{2.142365in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{2.141851in}{1.307002in}}%
\pgfpathlineto{\pgfqpoint{2.141594in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{2.141336in}{1.308327in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{1.310320in}}%
\pgfpathlineto{\pgfqpoint{2.140304in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{2.140045in}{1.311652in}}%
\pgfpathlineto{\pgfqpoint{2.139526in}{1.312988in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{2.139007in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{1.314995in}}%
\pgfpathlineto{\pgfqpoint{2.138225in}{1.316338in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.317010in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{2.137179in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{2.136917in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.135602in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{2.135338in}{1.323777in}}%
\pgfpathlineto{\pgfqpoint{2.135074in}{1.324458in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{1.325823in}}%
\pgfpathlineto{\pgfqpoint{2.134280in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{2.134015in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{2.133217in}{1.329252in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.329940in}}%
\pgfpathlineto{\pgfqpoint{2.132684in}{1.330629in}}%
\pgfpathlineto{\pgfqpoint{2.132150in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{2.131882in}{1.332702in}}%
\pgfpathlineto{\pgfqpoint{2.131614in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.334782in}}%
\pgfpathlineto{\pgfqpoint{2.130809in}{1.335477in}}%
\pgfpathlineto{\pgfqpoint{2.130540in}{1.336173in}}%
\pgfpathlineto{\pgfqpoint{2.130271in}{1.336869in}}%
\pgfpathlineto{\pgfqpoint{2.129731in}{1.338265in}}%
\pgfpathlineto{\pgfqpoint{2.129461in}{1.338963in}}%
\pgfpathlineto{\pgfqpoint{2.129190in}{1.339663in}}%
\pgfpathlineto{\pgfqpoint{2.128920in}{1.340363in}}%
\pgfpathlineto{\pgfqpoint{2.128377in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.128105in}{1.342466in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{2.127016in}{1.345279in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{1.345984in}}%
\pgfpathlineto{\pgfqpoint{2.126469in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{2.125372in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{2.124546in}{1.351642in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{2.123993in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{2.123163in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{2.122607in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{1.358049in}}%
\pgfpathlineto{\pgfqpoint{2.121772in}{1.358763in}}%
\pgfpathlineto{\pgfqpoint{2.121493in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{2.120934in}{1.360911in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{1.361628in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{1.362346in}}%
\pgfpathlineto{\pgfqpoint{2.120093in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{2.119530in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{1.365225in}}%
\pgfpathlineto{\pgfqpoint{2.118967in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.368116in}}%
\pgfpathlineto{\pgfqpoint{2.117836in}{1.368841in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{1.369567in}}%
\pgfpathlineto{\pgfqpoint{2.116984in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{2.116699in}{1.371751in}}%
\pgfpathlineto{\pgfqpoint{2.116414in}{1.372481in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{2.115558in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{2.114985in}{1.376147in}}%
\pgfpathlineto{\pgfqpoint{2.114411in}{1.377622in}}%
\pgfpathlineto{\pgfqpoint{2.114123in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{2.113835in}{1.379103in}}%
\pgfpathlineto{\pgfqpoint{2.113547in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{2.112680in}{1.382082in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{2.112101in}{1.383581in}}%
\pgfpathlineto{\pgfqpoint{2.111520in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.385844in}}%
\pgfpathlineto{\pgfqpoint{2.110938in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{2.110354in}{1.388124in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{2.109769in}{1.389655in}}%
\pgfpathlineto{\pgfqpoint{2.109476in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{2.108005in}{1.394305in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{2.107119in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{2.106823in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{2.106229in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{2.105932in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{2.105634in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{2.105336in}{1.401463in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{1.403087in}}%
\pgfpathlineto{\pgfqpoint{2.104440in}{1.403903in}}%
\pgfpathlineto{\pgfqpoint{2.104141in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{1.408869in}}%
\pgfpathlineto{\pgfqpoint{2.102034in}{1.410550in}}%
\pgfpathlineto{\pgfqpoint{2.101732in}{1.411396in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{2.101126in}{1.413097in}}%
\pgfpathlineto{\pgfqpoint{2.100518in}{1.414810in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.416537in}}%
\pgfpathlineto{\pgfqpoint{2.099299in}{1.418278in}}%
\pgfpathlineto{\pgfqpoint{2.098993in}{1.419153in}}%
\pgfpathlineto{\pgfqpoint{2.098687in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{2.097459in}{1.423580in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{2.096842in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{2.096224in}{1.427186in}}%
\pgfpathlineto{\pgfqpoint{2.095915in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{2.095605in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{2.094983in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{2.094361in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.094049in}{1.433641in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.436466in}}%
\pgfpathlineto{\pgfqpoint{2.092797in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{2.091854in}{1.440288in}}%
\pgfpathlineto{\pgfqpoint{2.091539in}{1.441253in}}%
\pgfpathlineto{\pgfqpoint{2.091223in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{2.090274in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{2.089957in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{2.089639in}{1.447128in}}%
\pgfpathlineto{\pgfqpoint{2.089003in}{1.449117in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{2.087725in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{2.087083in}{1.455171in}}%
\pgfpathlineto{\pgfqpoint{2.086762in}{1.456193in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{2.085796in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.085472in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{2.085149in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{2.084501in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{2.084176in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{2.083851in}{1.465538in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{2.082546in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{1.470838in}}%
\pgfpathlineto{\pgfqpoint{2.081563in}{1.472977in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.474051in}}%
\pgfpathlineto{\pgfqpoint{2.080905in}{1.475128in}}%
\pgfpathlineto{\pgfqpoint{2.080246in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.079915in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.079585in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{2.078589in}{1.482734in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.077924in}{1.484929in}}%
\pgfpathlineto{\pgfqpoint{2.077590in}{1.486031in}}%
\pgfpathlineto{\pgfqpoint{2.076922in}{1.488240in}}%
\pgfpathlineto{\pgfqpoint{2.076587in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{1.490458in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{2.075243in}{1.493803in}}%
\pgfpathlineto{\pgfqpoint{2.074906in}{1.494923in}}%
\pgfpathlineto{\pgfqpoint{2.074568in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{2.073552in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{2.073213in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{2.072532in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{2.072192in}{1.503957in}}%
\pgfpathlineto{\pgfqpoint{2.071850in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.506236in}}%
\pgfpathlineto{\pgfqpoint{2.070823in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{2.070136in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{2.069792in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{1.514271in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{2.067369in}{1.520062in}}%
\pgfpathlineto{\pgfqpoint{2.067021in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{2.066672in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{2.065973in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{2.065623in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{2.064921in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.064218in}{1.530582in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.531759in}}%
\pgfpathlineto{\pgfqpoint{2.063512in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{2.062450in}{1.536479in}}%
\pgfpathlineto{\pgfqpoint{2.062094in}{1.537663in}}%
\pgfpathlineto{\pgfqpoint{2.061739in}{1.538848in}}%
\pgfpathlineto{\pgfqpoint{2.061026in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{2.060311in}{1.543605in}}%
\pgfpathlineto{\pgfqpoint{2.059594in}{1.545992in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{2.058875in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{2.058514in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{1.551986in}}%
\pgfpathlineto{\pgfqpoint{2.057430in}{1.553190in}}%
\pgfpathlineto{\pgfqpoint{2.057068in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.555602in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{2.055612in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{2.055247in}{1.560445in}}%
\pgfpathlineto{\pgfqpoint{2.054515in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{1.564095in}}%
\pgfpathlineto{\pgfqpoint{2.053781in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{2.053413in}{1.566536in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{2.052306in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{2.051936in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{2.051566in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{2.050823in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{1.577607in}}%
\pgfpathlineto{\pgfqpoint{2.049330in}{1.580087in}}%
\pgfpathlineto{\pgfqpoint{2.048955in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{2.048580in}{1.582575in}}%
\pgfpathlineto{\pgfqpoint{2.048204in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{2.047451in}{1.586321in}}%
\pgfpathlineto{\pgfqpoint{2.047074in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{2.046696in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{1.591345in}}%
\pgfpathlineto{\pgfqpoint{2.045558in}{1.592607in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{2.044797in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{2.044033in}{1.597676in}}%
\pgfpathlineto{\pgfqpoint{2.043650in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{2.042883in}{1.601504in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{1.605356in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{1.606645in}}%
\pgfpathlineto{\pgfqpoint{2.040566in}{1.609231in}}%
\pgfpathlineto{\pgfqpoint{2.040178in}{1.610528in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{1.613131in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.615743in}}%
\pgfpathlineto{\pgfqpoint{2.038228in}{1.617054in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{1.618366in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.620999in}}%
\pgfpathlineto{\pgfqpoint{2.036657in}{1.622319in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{2.035867in}{1.624966in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.627620in}}%
\pgfpathlineto{\pgfqpoint{2.034678in}{1.628951in}}%
\pgfpathlineto{\pgfqpoint{2.034281in}{1.630283in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{1.634290in}}%
\pgfpathlineto{\pgfqpoint{2.032684in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{1.636970in}}%
\pgfpathlineto{\pgfqpoint{2.031480in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{2.031077in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{2.030673in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{2.030269in}{1.643695in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{1.646396in}}%
\pgfpathlineto{\pgfqpoint{2.029053in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{1.649101in}}%
\pgfpathlineto{\pgfqpoint{2.028239in}{1.650456in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{1.653168in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{1.654527in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{1.655886in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{1.659971in}}%
\pgfpathlineto{\pgfqpoint{2.024955in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{1.662700in}}%
\pgfpathlineto{\pgfqpoint{2.023712in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{2.023296in}{1.666801in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{2.022045in}{1.670912in}}%
\pgfpathlineto{\pgfqpoint{2.021626in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{2.021207in}{1.673659in}}%
\pgfpathlineto{\pgfqpoint{2.020787in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.019523in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{2.019100in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{2.018677in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.016975in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{2.015691in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.693042in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{1.697235in}}%
\pgfpathlineto{\pgfqpoint{2.013536in}{1.698636in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{1.700039in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{1.701444in}}%
\pgfpathlineto{\pgfqpoint{2.011799in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{2.011362in}{1.705670in}}%
\pgfpathlineto{\pgfqpoint{2.010925in}{1.707082in}}%
\pgfpathlineto{\pgfqpoint{2.010049in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{1.711330in}}%
\pgfpathlineto{\pgfqpoint{2.009169in}{1.712750in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{1.714172in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{2.007400in}{1.718449in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{2.005619in}{1.724181in}}%
\pgfpathlineto{\pgfqpoint{2.005171in}{1.725619in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{2.003824in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{1.732845in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.737209in}}%
\pgfpathlineto{\pgfqpoint{2.001108in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{1.999738in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{1.744534in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.746007in}}%
\pgfpathlineto{\pgfqpoint{1.998361in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{1.996976in}{1.751927in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{1.996048in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{1.995117in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{1.993244in}{1.763909in}}%
\pgfpathlineto{\pgfqpoint{1.992773in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{1.992302in}{1.766934in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.773018in}}%
\pgfpathlineto{\pgfqpoint{1.989931in}{1.774546in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.777610in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{1.782226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.153285in}{0.722766in}}{\pgfqpoint{2.665274in}{1.824963in}}{%
\pgfpathmoveto{\pgfqpoint{2.153285in}{1.746665in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{1.824963in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{1.823456in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{1.821952in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{2.155202in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{1.817461in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{1.815970in}}%
\pgfpathlineto{\pgfqpoint{2.156629in}{1.814483in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{1.813000in}}%
\pgfpathlineto{\pgfqpoint{2.157577in}{1.811520in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{1.810045in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{1.805639in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{1.804178in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{1.801269in}}%
\pgfpathlineto{\pgfqpoint{2.161330in}{1.799820in}}%
\pgfpathlineto{\pgfqpoint{2.161795in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{1.796934in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{2.163185in}{1.794063in}}%
\pgfpathlineto{\pgfqpoint{2.163647in}{1.792634in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{1.791209in}}%
\pgfpathlineto{\pgfqpoint{2.164568in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{2.165485in}{1.786955in}}%
\pgfpathlineto{\pgfqpoint{2.165942in}{1.785545in}}%
\pgfpathlineto{\pgfqpoint{2.166399in}{1.784139in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{1.782736in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{2.168217in}{1.778551in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{1.777163in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{1.775778in}}%
\pgfpathlineto{\pgfqpoint{2.169571in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{2.170470in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{2.171366in}{1.768907in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{2.173147in}{1.763468in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{1.762116in}}%
\pgfpathlineto{\pgfqpoint{2.174033in}{1.760767in}}%
\pgfpathlineto{\pgfqpoint{2.174475in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{2.174916in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{1.756738in}}%
\pgfpathlineto{\pgfqpoint{2.175796in}{1.755400in}}%
\pgfpathlineto{\pgfqpoint{2.176234in}{1.754065in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{1.752733in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.750075in}}%
\pgfpathlineto{\pgfqpoint{2.177981in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{2.178850in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{1.744788in}}%
\pgfpathlineto{\pgfqpoint{2.179716in}{1.743471in}}%
\pgfpathlineto{\pgfqpoint{2.180148in}{1.742157in}}%
\pgfpathlineto{\pgfqpoint{2.180579in}{1.740844in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{1.739534in}}%
\pgfpathlineto{\pgfqpoint{2.181438in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{2.181867in}{1.736918in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{2.182722in}{1.734309in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{1.733008in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{1.731707in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{1.730409in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{1.727816in}}%
\pgfpathlineto{\pgfqpoint{2.185270in}{1.726521in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{2.186114in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{2.186534in}{1.722646in}}%
\pgfpathlineto{\pgfqpoint{2.186954in}{1.721357in}}%
\pgfpathlineto{\pgfqpoint{2.187373in}{1.720068in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{2.188627in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{1.714925in}}%
\pgfpathlineto{\pgfqpoint{2.189459in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{1.712359in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{2.191527in}{1.707238in}}%
\pgfpathlineto{\pgfqpoint{2.191939in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{1.704682in}}%
\pgfpathlineto{\pgfqpoint{2.192760in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{1.702129in}}%
\pgfpathlineto{\pgfqpoint{2.193578in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{2.193986in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{2.194393in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{1.697031in}}%
\pgfpathlineto{\pgfqpoint{2.195206in}{1.695757in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{2.196421in}{1.691941in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{1.689400in}}%
\pgfpathlineto{\pgfqpoint{2.197629in}{1.688130in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{1.686860in}}%
\pgfpathlineto{\pgfqpoint{2.198431in}{1.685591in}}%
\pgfpathlineto{\pgfqpoint{2.198831in}{1.684323in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.683055in}}%
\pgfpathlineto{\pgfqpoint{2.199630in}{1.681788in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{1.680521in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{1.679255in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.201615in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{2.202010in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.672936in}}%
\pgfpathlineto{\pgfqpoint{2.202798in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{2.203191in}{1.670414in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{2.203975in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{1.666637in}}%
\pgfpathlineto{\pgfqpoint{2.204757in}{1.665379in}}%
\pgfpathlineto{\pgfqpoint{2.205147in}{1.664123in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{1.661613in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{1.660360in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{2.207088in}{1.657856in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{1.656605in}}%
\pgfpathlineto{\pgfqpoint{2.207860in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{1.654108in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.651614in}}%
\pgfpathlineto{\pgfqpoint{2.209397in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{2.209780in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{2.210162in}{1.647883in}}%
\pgfpathlineto{\pgfqpoint{2.210544in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{2.210925in}{1.645400in}}%
\pgfpathlineto{\pgfqpoint{2.211305in}{1.644161in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{1.640448in}}%
\pgfpathlineto{\pgfqpoint{2.213951in}{1.635514in}}%
\pgfpathlineto{\pgfqpoint{2.216197in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{2.218792in}{1.619604in}}%
\pgfpathlineto{\pgfqpoint{2.220994in}{1.612332in}}%
\pgfpathlineto{\pgfqpoint{2.223539in}{1.603914in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.228197in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.581508in}}%
\pgfpathlineto{\pgfqpoint{2.232768in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.565536in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{2.239639in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.241663in}{1.544836in}}%
\pgfpathlineto{\pgfqpoint{2.244004in}{1.537541in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{1.531437in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.524485in}}%
\pgfpathlineto{\pgfqpoint{2.250248in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{2.252509in}{1.512040in}}%
\pgfpathlineto{\pgfqpoint{2.254431in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{2.256654in}{1.500132in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{1.488666in}}%
\pgfpathlineto{\pgfqpoint{2.262589in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.472484in}}%
\pgfpathlineto{\pgfqpoint{2.268686in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{2.274342in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{2.278138in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{1.434625in}}%
\pgfpathlineto{\pgfqpoint{2.281876in}{1.429737in}}%
\pgfpathlineto{\pgfqpoint{2.283866in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{2.291119in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{1.397817in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.392054in}}%
\pgfpathlineto{\pgfqpoint{2.296287in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{1.365932in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{1.360346in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.355615in}}%
\pgfpathlineto{\pgfqpoint{2.308368in}{1.350173in}}%
\pgfpathlineto{\pgfqpoint{2.309901in}{1.345579in}}%
\pgfpathlineto{\pgfqpoint{2.311678in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{2.314944in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{1.326550in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{1.321711in}}%
\pgfpathlineto{\pgfqpoint{2.319885in}{1.317008in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{1.313091in}}%
\pgfpathlineto{\pgfqpoint{2.323044in}{1.308660in}}%
\pgfpathlineto{\pgfqpoint{2.324488in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{2.326163in}{1.300830in}}%
\pgfpathlineto{\pgfqpoint{2.327590in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{2.329243in}{1.293512in}}%
\pgfpathlineto{\pgfqpoint{2.330652in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{2.332286in}{1.286686in}}%
\pgfpathlineto{\pgfqpoint{2.333677in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{2.336666in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{1.274363in}}%
\pgfpathlineto{\pgfqpoint{2.339618in}{1.271728in}}%
\pgfpathlineto{\pgfqpoint{2.341193in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{2.342536in}{1.266213in}}%
\pgfpathlineto{\pgfqpoint{2.344092in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{2.345419in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{2.346958in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{2.348269in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{2.349790in}{1.252963in}}%
\pgfpathlineto{\pgfqpoint{2.351086in}{1.250626in}}%
\pgfpathlineto{\pgfqpoint{2.352590in}{1.247919in}}%
\pgfpathlineto{\pgfqpoint{2.353872in}{1.245613in}}%
\pgfpathlineto{\pgfqpoint{2.355359in}{1.242939in}}%
\pgfpathlineto{\pgfqpoint{2.356626in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.238012in}}%
\pgfpathlineto{\pgfqpoint{2.359350in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{2.360804in}{1.233130in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{2.364709in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{2.366132in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{1.221318in}}%
\pgfpathlineto{\pgfqpoint{2.368754in}{1.218790in}}%
\pgfpathlineto{\pgfqpoint{2.369954in}{1.216641in}}%
\pgfpathlineto{\pgfqpoint{2.371347in}{1.214157in}}%
\pgfpathlineto{\pgfqpoint{2.372535in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{2.373914in}{1.209604in}}%
\pgfpathlineto{\pgfqpoint{2.375090in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{1.205124in}}%
\pgfpathlineto{\pgfqpoint{2.377618in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.200708in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{2.381457in}{1.196346in}}%
\pgfpathlineto{\pgfqpoint{2.382787in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{1.187759in}}%
\pgfpathlineto{\pgfqpoint{2.387665in}{1.185470in}}%
\pgfpathlineto{\pgfqpoint{2.388777in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{2.390068in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{2.391169in}{1.179293in}}%
\pgfpathlineto{\pgfqpoint{2.392447in}{1.177026in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{2.395884in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.162487in}}%
\pgfpathlineto{\pgfqpoint{2.401743in}{1.160241in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{1.158321in}}%
\pgfpathlineto{\pgfqpoint{2.404013in}{1.156089in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{2.406262in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{2.407293in}{1.150075in}}%
\pgfpathlineto{\pgfqpoint{2.408491in}{1.147880in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{1.146009in}}%
\pgfpathlineto{\pgfqpoint{2.410700in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.411713in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{2.412890in}{1.139848in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{2.415060in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{2.417211in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{1.130190in}}%
\pgfpathlineto{\pgfqpoint{2.419343in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{2.420321in}{1.126324in}}%
\pgfpathlineto{\pgfqpoint{2.421457in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{2.422427in}{1.122491in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{1.118697in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{1.116670in}}%
\pgfpathlineto{\pgfqpoint{2.426585in}{1.114942in}}%
\pgfpathlineto{\pgfqpoint{2.427693in}{1.112940in}}%
\pgfpathlineto{\pgfqpoint{2.428796in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{2.429737in}{1.109259in}}%
\pgfpathlineto{\pgfqpoint{2.430831in}{1.107301in}}%
\pgfpathlineto{\pgfqpoint{2.431764in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{2.433775in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{2.434851in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{2.436837in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{2.438806in}{1.093351in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{2.440761in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{2.442699in}{1.086891in}}%
\pgfpathlineto{\pgfqpoint{2.443589in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{2.444623in}{1.083799in}}%
\pgfpathlineto{\pgfqpoint{2.445506in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{2.446532in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{1.079436in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{2.449295in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{2.450306in}{1.075032in}}%
\pgfpathlineto{\pgfqpoint{2.451168in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{2.452171in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.453027in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{2.454022in}{1.069580in}}%
\pgfpathlineto{\pgfqpoint{2.454872in}{1.068364in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{1.066966in}}%
\pgfpathlineto{\pgfqpoint{2.456703in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{2.457684in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{2.460325in}{1.060830in}}%
\pgfpathlineto{\pgfqpoint{2.461292in}{1.059538in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{1.058445in}}%
\pgfpathlineto{\pgfqpoint{2.463076in}{1.057184in}}%
\pgfpathlineto{\pgfqpoint{2.463895in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{2.465661in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{2.466606in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{2.467414in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{2.470087in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{2.471015in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{2.471809in}{1.046257in}}%
\pgfpathlineto{\pgfqpoint{2.472731in}{1.045165in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{2.474434in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.042280in}}%
\pgfpathlineto{\pgfqpoint{2.476126in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{2.477807in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{2.478578in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{2.479476in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{2.480242in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{2.481133in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{2.481895in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{2.482780in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{2.483536in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{2.486041in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{2.486787in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{2.487655in}{1.028858in}}%
\pgfpathlineto{\pgfqpoint{2.488396in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{2.489259in}{1.027183in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{2.492435in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{2.494008in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{2.495571in}{1.020454in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.497125in}{1.018738in}}%
\pgfpathlineto{\pgfqpoint{2.497838in}{1.017940in}}%
\pgfpathlineto{\pgfqpoint{2.498668in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{2.499377in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{2.500202in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{2.500907in}{1.014428in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{2.502427in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{2.503937in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{2.504747in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.505554in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{1.006071in}}%
\pgfpathlineto{\pgfqpoint{2.508528in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{2.509210in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{2.510002in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{2.510679in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{2.511467in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{2.512141in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{2.512924in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{2.513593in}{0.998286in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{0.997219in}}%
\pgfpathlineto{\pgfqpoint{2.515037in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{0.995232in}}%
\pgfpathlineto{\pgfqpoint{2.516472in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{2.517242in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{2.517900in}{0.992319in}}%
\pgfpathlineto{\pgfqpoint{2.518665in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{2.519319in}{0.990321in}}%
\pgfpathlineto{\pgfqpoint{2.520079in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{2.520730in}{0.988317in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.984292in}}%
\pgfpathlineto{\pgfqpoint{2.524275in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{2.524914in}{0.982269in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{2.527665in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{2.528400in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{0.976140in}}%
\pgfpathlineto{\pgfqpoint{2.529760in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{2.530385in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{2.531734in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{2.533076in}{0.969910in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{0.968782in}}%
\pgfpathlineto{\pgfqpoint{2.534411in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{2.535126in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{2.535840in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{2.536450in}{0.964572in}}%
\pgfpathlineto{\pgfqpoint{2.537159in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{2.538472in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{2.539075in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{2.539777in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{2.540378in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{0.957120in}}%
\pgfpathlineto{\pgfqpoint{2.541673in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{2.542368in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{2.542962in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{2.543653in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{2.544244in}{0.951967in}}%
\pgfpathlineto{\pgfqpoint{2.544931in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{2.546203in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{2.546788in}{0.947817in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{2.548050in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{2.548728in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{2.549980in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{2.550556in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{2.551226in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{2.551799in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{2.552466in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{2.553700in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{2.554267in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{2.554927in}{0.934839in}}%
\pgfpathlineto{\pgfqpoint{2.555492in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{0.933001in}}%
\pgfpathlineto{\pgfqpoint{2.556710in}{0.932172in}}%
\pgfpathlineto{\pgfqpoint{2.557364in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{2.557923in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{2.559130in}{0.928724in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{2.560330in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{2.560974in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{2.561525in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{2.562166in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{2.562714in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{2.563989in}{0.922463in}}%
\pgfpathlineto{\pgfqpoint{2.564533in}{0.921818in}}%
\pgfpathlineto{\pgfqpoint{2.565166in}{0.921082in}}%
\pgfpathlineto{\pgfqpoint{2.565708in}{0.920464in}}%
\pgfpathlineto{\pgfqpoint{2.566338in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{2.566877in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{2.568041in}{0.917922in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{2.569199in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{2.569820in}{0.916105in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{0.915581in}}%
\pgfpathlineto{\pgfqpoint{2.570970in}{0.914981in}}%
\pgfpathlineto{\pgfqpoint{2.571499in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{0.913896in}}%
\pgfpathlineto{\pgfqpoint{2.572641in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{0.910405in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{2.577157in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.908974in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{2.578873in}{0.908081in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.581085in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{0.905997in}}%
\pgfpathlineto{\pgfqpoint{2.582183in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{2.583277in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{0.904396in}}%
\pgfpathlineto{\pgfqpoint{2.584366in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{2.584867in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{2.585450in}{0.903201in}}%
\pgfpathlineto{\pgfqpoint{2.585949in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{2.586529in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{2.587604in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{2.588181in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{2.588674in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{2.589248in}{0.900515in}}%
\pgfpathlineto{\pgfqpoint{2.589739in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{2.590311in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{2.590800in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{2.591369in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{2.591856in}{0.898639in}}%
\pgfpathlineto{\pgfqpoint{2.592423in}{0.898223in}}%
\pgfpathlineto{\pgfqpoint{2.592908in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{2.593473in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{2.593955in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{2.594998in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{2.595558in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{2.598653in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{2.599126in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{2.599676in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{2.600147in}{0.892118in}}%
\pgfpathlineto{\pgfqpoint{2.600695in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{2.601164in}{0.891237in}}%
\pgfpathlineto{\pgfqpoint{2.601710in}{0.890756in}}%
\pgfpathlineto{\pgfqpoint{2.602177in}{0.890339in}}%
\pgfpathlineto{\pgfqpoint{2.602720in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{2.603185in}{0.889423in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{0.888922in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{2.606187in}{0.886563in}}%
\pgfpathlineto{\pgfqpoint{2.606722in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{2.607179in}{0.885571in}}%
\pgfpathlineto{\pgfqpoint{2.607712in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{2.609152in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{2.609680in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{2.610208in}{0.882393in}}%
\pgfpathlineto{\pgfqpoint{2.610659in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{2.611184in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{2.611633in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{0.880225in}}%
\pgfpathlineto{\pgfqpoint{2.612604in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{2.613125in}{0.879110in}}%
\pgfpathlineto{\pgfqpoint{2.613571in}{0.878589in}}%
\pgfpathlineto{\pgfqpoint{2.614090in}{0.877976in}}%
\pgfpathlineto{\pgfqpoint{2.614534in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{0.876823in}}%
\pgfpathlineto{\pgfqpoint{2.615493in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{2.616009in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{2.616962in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{2.617401in}{0.873914in}}%
\pgfpathlineto{\pgfqpoint{2.617912in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.872707in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{2.619294in}{0.871487in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{2.620740in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{2.621676in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{2.622106in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{2.622608in}{0.867097in}}%
\pgfpathlineto{\pgfqpoint{2.623037in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{2.623536in}{0.865842in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{0.865261in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{2.624887in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.625383in}{0.863324in}}%
\pgfpathlineto{\pgfqpoint{2.625807in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{2.626724in}{0.861487in}}%
\pgfpathlineto{\pgfqpoint{2.627216in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{2.627637in}{0.860235in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{2.628547in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{2.629035in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{2.629453in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{2.629940in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{2.630356in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{2.631325in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{2.631739in}{0.854692in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{2.632634in}{0.853516in}}%
\pgfpathlineto{\pgfqpoint{2.633114in}{0.852891in}}%
\pgfpathlineto{\pgfqpoint{2.633525in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{2.634004in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{2.634414in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{2.634891in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{2.635299in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{0.849042in}}%
\pgfpathlineto{\pgfqpoint{2.636654in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{2.637060in}{0.847991in}}%
\pgfpathlineto{\pgfqpoint{2.637531in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{2.637935in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{2.638405in}{0.846434in}}%
\pgfpathlineto{\pgfqpoint{2.638808in}{0.845982in}}%
\pgfpathlineto{\pgfqpoint{2.639276in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{0.845027in}}%
\pgfpathlineto{\pgfqpoint{2.640144in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{2.640544in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{2.641009in}{0.843627in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{2.641871in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{2.642267in}{0.842378in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{2.643125in}{0.841571in}}%
\pgfpathlineto{\pgfqpoint{2.643585in}{0.841152in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{2.644438in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{2.644831in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{2.645679in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{2.646135in}{0.839028in}}%
\pgfpathlineto{\pgfqpoint{2.646525in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{2.646979in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{2.647368in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{2.647820in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{2.648207in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{2.648659in}{0.837256in}}%
\pgfpathlineto{\pgfqpoint{2.649044in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{2.649943in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{2.650774in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{2.651156in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{2.651602in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.835043in}}%
\pgfpathlineto{\pgfqpoint{2.653250in}{0.834854in}}%
\pgfpathlineto{\pgfqpoint{2.653629in}{0.834699in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{2.654888in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{2.655703in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{2.656078in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{2.656514in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{2.656888in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{2.657696in}{0.833367in}}%
\pgfpathlineto{\pgfqpoint{2.658130in}{0.833254in}}%
\pgfpathlineto{\pgfqpoint{2.658502in}{0.833161in}}%
\pgfpathlineto{\pgfqpoint{2.658934in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{2.659305in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{2.660105in}{0.832793in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{0.832702in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.662124in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{2.662490in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{2.663280in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{2.664067in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{2.664490in}{0.832016in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{2.665274in}{0.831908in}}%
\pgfpathlineto{\pgfqpoint{2.665274in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{2.665274in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{2.664490in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{2.664067in}{0.724415in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{0.724906in}}%
\pgfpathlineto{\pgfqpoint{2.663280in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{0.725961in}}%
\pgfpathlineto{\pgfqpoint{2.662490in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{2.662124in}{0.727007in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{2.660902in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{2.660105in}{0.729621in}}%
\pgfpathlineto{\pgfqpoint{2.659736in}{0.730091in}}%
\pgfpathlineto{\pgfqpoint{2.659305in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{2.658934in}{0.731104in}}%
\pgfpathlineto{\pgfqpoint{2.658502in}{0.731647in}}%
\pgfpathlineto{\pgfqpoint{2.658130in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{2.657696in}{0.732650in}}%
\pgfpathlineto{\pgfqpoint{2.657324in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{2.656888in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{2.656514in}{0.734105in}}%
\pgfpathlineto{\pgfqpoint{2.656078in}{0.734638in}}%
\pgfpathlineto{\pgfqpoint{2.655703in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{2.654888in}{0.736074in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{2.653629in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{2.653250in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{0.739486in}}%
\pgfpathlineto{\pgfqpoint{2.651602in}{0.739923in}}%
\pgfpathlineto{\pgfqpoint{2.651156in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{2.650774in}{0.740866in}}%
\pgfpathlineto{\pgfqpoint{2.650327in}{0.741370in}}%
\pgfpathlineto{\pgfqpoint{2.649943in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{2.649494in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.649044in}{0.742800in}}%
\pgfpathlineto{\pgfqpoint{2.648659in}{0.743226in}}%
\pgfpathlineto{\pgfqpoint{2.648207in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{2.647820in}{0.744145in}}%
\pgfpathlineto{\pgfqpoint{2.647368in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{2.646979in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{2.646525in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{2.646135in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.645679in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{2.644831in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{2.644438in}{0.747763in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.643585in}{0.748652in}}%
\pgfpathlineto{\pgfqpoint{2.643125in}{0.749127in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{2.642267in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{2.641871in}{0.750403in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{2.641009in}{0.751260in}}%
\pgfpathlineto{\pgfqpoint{2.640544in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{2.640144in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{2.639276in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{2.638808in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{2.638405in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{2.637935in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{2.637531in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{2.637060in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{2.636654in}{0.755306in}}%
\pgfpathlineto{\pgfqpoint{2.636181in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{0.756060in}}%
\pgfpathlineto{\pgfqpoint{2.635299in}{0.756458in}}%
\pgfpathlineto{\pgfqpoint{2.634891in}{0.756794in}}%
\pgfpathlineto{\pgfqpoint{2.634414in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{2.634004in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{2.633525in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{2.633114in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{2.632634in}{0.758571in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{2.631739in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{2.631325in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{0.759894in}}%
\pgfpathlineto{\pgfqpoint{2.630356in}{0.760241in}}%
\pgfpathlineto{\pgfqpoint{2.629940in}{0.760536in}}%
\pgfpathlineto{\pgfqpoint{2.629453in}{0.760878in}}%
\pgfpathlineto{\pgfqpoint{2.629035in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{2.628547in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{2.627637in}{0.762128in}}%
\pgfpathlineto{\pgfqpoint{2.627216in}{0.762414in}}%
\pgfpathlineto{\pgfqpoint{2.626724in}{0.762747in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{2.625807in}{0.763366in}}%
\pgfpathlineto{\pgfqpoint{2.625383in}{0.763651in}}%
\pgfpathlineto{\pgfqpoint{2.624887in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{2.623536in}{0.764896in}}%
\pgfpathlineto{\pgfqpoint{2.623037in}{0.765235in}}%
\pgfpathlineto{\pgfqpoint{2.622608in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{2.622106in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{2.621676in}{0.766164in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{2.620740in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{2.619294in}{0.767832in}}%
\pgfpathlineto{\pgfqpoint{2.618859in}{0.768145in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{2.617912in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{2.617401in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{2.616962in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{2.616009in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{2.615493in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{0.771037in}}%
\pgfpathlineto{\pgfqpoint{2.614534in}{0.771456in}}%
\pgfpathlineto{\pgfqpoint{2.614090in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{2.613571in}{0.772259in}}%
\pgfpathlineto{\pgfqpoint{2.613125in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{2.612604in}{0.773094in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{0.773491in}}%
\pgfpathlineto{\pgfqpoint{2.611633in}{0.773963in}}%
\pgfpathlineto{\pgfqpoint{2.611184in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{2.610659in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{2.610208in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{2.609680in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{2.609152in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{0.776799in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{0.777345in}}%
\pgfpathlineto{\pgfqpoint{2.607712in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{2.607179in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{2.606722in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{2.606187in}{0.779473in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.781126in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{2.603185in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{2.602720in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.602177in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{2.601710in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{2.601164in}{0.785437in}}%
\pgfpathlineto{\pgfqpoint{2.600695in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{2.600147in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{2.599676in}{0.787331in}}%
\pgfpathlineto{\pgfqpoint{2.599126in}{0.788042in}}%
\pgfpathlineto{\pgfqpoint{2.598653in}{0.788657in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{0.790737in}}%
\pgfpathlineto{\pgfqpoint{2.596594in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{2.595558in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{2.594998in}{0.793487in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{0.794126in}}%
\pgfpathlineto{\pgfqpoint{2.593955in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{2.593473in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.592908in}{0.796263in}}%
\pgfpathlineto{\pgfqpoint{2.592423in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{2.591856in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{2.591369in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{2.590800in}{0.799044in}}%
\pgfpathlineto{\pgfqpoint{2.590311in}{0.799684in}}%
\pgfpathlineto{\pgfqpoint{2.589739in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{2.589248in}{0.801066in}}%
\pgfpathlineto{\pgfqpoint{2.588674in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{2.588181in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{2.587604in}{0.803171in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{2.586529in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{2.585949in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{2.585450in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{2.584867in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{2.584366in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{2.583277in}{0.808489in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{2.582183in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.581085in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{2.578873in}{0.813614in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.814292in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.814871in}}%
\pgfpathlineto{\pgfqpoint{2.577157in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{0.816121in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{0.817363in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{2.574388in}{0.818597in}}%
\pgfpathlineto{\pgfqpoint{2.573778in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{0.819824in}}%
\pgfpathlineto{\pgfqpoint{2.572641in}{0.820480in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{2.571499in}{0.821693in}}%
\pgfpathlineto{\pgfqpoint{2.570970in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{2.569820in}{0.823450in}}%
\pgfpathlineto{\pgfqpoint{2.569199in}{0.824095in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{2.568041in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{0.825841in}}%
\pgfpathlineto{\pgfqpoint{2.566877in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{2.566338in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{2.565708in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{2.565166in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{2.564533in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{2.563989in}{0.829483in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.830154in}}%
\pgfpathlineto{\pgfqpoint{2.562714in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{2.562166in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{2.561525in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{2.560974in}{0.832706in}}%
\pgfpathlineto{\pgfqpoint{2.560330in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{2.559130in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{0.835351in}}%
\pgfpathlineto{\pgfqpoint{2.557923in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.557364in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{2.556710in}{0.837448in}}%
\pgfpathlineto{\pgfqpoint{2.556149in}{0.838087in}}%
\pgfpathlineto{\pgfqpoint{2.555492in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{2.554927in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{2.554267in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{2.553700in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{0.841683in}}%
\pgfpathlineto{\pgfqpoint{2.552466in}{0.842350in}}%
\pgfpathlineto{\pgfqpoint{2.551799in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.551226in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{2.550556in}{0.844602in}}%
\pgfpathlineto{\pgfqpoint{2.549980in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.846088in}}%
\pgfpathlineto{\pgfqpoint{2.548728in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{2.548050in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{2.547469in}{0.848290in}}%
\pgfpathlineto{\pgfqpoint{2.546788in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{2.546203in}{0.849811in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.850634in}}%
\pgfpathlineto{\pgfqpoint{2.544931in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{2.544244in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{2.543653in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{2.542962in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{2.542368in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{2.541673in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{2.540378in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{2.539777in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{2.539075in}{0.858424in}}%
\pgfpathlineto{\pgfqpoint{2.538472in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{2.537159in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{2.536450in}{0.861596in}}%
\pgfpathlineto{\pgfqpoint{2.535840in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{2.535126in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{2.534411in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{2.533076in}{0.865646in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{2.531734in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{2.530385in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.529760in}{0.869554in}}%
\pgfpathlineto{\pgfqpoint{2.529029in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{2.528400in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{2.527665in}{0.871961in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{0.872675in}}%
\pgfpathlineto{\pgfqpoint{2.526293in}{0.873504in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{2.524914in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{2.524275in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{0.877216in}}%
\pgfpathlineto{\pgfqpoint{2.522132in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{2.520730in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{2.520079in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{2.519319in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{2.518665in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{2.517900in}{0.882368in}}%
\pgfpathlineto{\pgfqpoint{2.517242in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{2.516472in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{2.515037in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{2.513593in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{2.512924in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{2.512141in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{2.511467in}{0.888776in}}%
\pgfpathlineto{\pgfqpoint{2.510679in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.510002in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{2.509210in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{2.508528in}{0.891799in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{0.892646in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{2.506244in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{2.505554in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{2.504747in}{0.895934in}}%
\pgfpathlineto{\pgfqpoint{2.503937in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{0.897664in}}%
\pgfpathlineto{\pgfqpoint{2.502427in}{0.898618in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{2.500907in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{2.500202in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{2.499377in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{2.498668in}{0.903178in}}%
\pgfpathlineto{\pgfqpoint{2.497838in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{2.497125in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{2.495571in}{0.907064in}}%
\pgfpathlineto{\pgfqpoint{2.494731in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{2.494008in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{2.492435in}{0.911043in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{2.489259in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{2.488396in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{2.487655in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{2.486787in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{2.486041in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{2.483536in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{2.482780in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{2.481895in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{2.481133in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{2.480242in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{2.479476in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{2.478578in}{0.927958in}}%
\pgfpathlineto{\pgfqpoint{2.477807in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{2.476126in}{0.930835in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{2.474434in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{2.472731in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{2.471809in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{2.471015in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{2.470087in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{2.468353in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{2.467414in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{2.466606in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{2.465661in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{2.463895in}{0.946175in}}%
\pgfpathlineto{\pgfqpoint{2.463076in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{2.461292in}{0.949770in}}%
\pgfpathlineto{\pgfqpoint{2.460325in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{2.457684in}{0.954957in}}%
\pgfpathlineto{\pgfqpoint{2.456703in}{0.956406in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{2.454872in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{2.454022in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{2.453027in}{0.962001in}}%
\pgfpathlineto{\pgfqpoint{2.452171in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{2.451168in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{2.450306in}{0.966328in}}%
\pgfpathlineto{\pgfqpoint{2.449295in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{2.446532in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{2.445506in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{2.444623in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{2.443589in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{2.442699in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{2.440761in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{2.439710in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{2.438806in}{0.986299in}}%
\pgfpathlineto{\pgfqpoint{2.437748in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{2.436837in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{2.434851in}{0.993734in}}%
\pgfpathlineto{\pgfqpoint{2.433775in}{0.995798in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{0.997585in}}%
\pgfpathlineto{\pgfqpoint{2.431764in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{2.430831in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{2.429737in}{1.003637in}}%
\pgfpathlineto{\pgfqpoint{2.428796in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{2.427693in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{2.426585in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{1.011652in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{1.013827in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{2.422427in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{2.421457in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.420321in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{2.419343in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{1.026070in}}%
\pgfpathlineto{\pgfqpoint{2.417211in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{2.415060in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.412890in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{2.411713in}{1.038495in}}%
\pgfpathlineto{\pgfqpoint{2.410700in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{2.408491in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{2.407293in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{2.406262in}{1.048609in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{2.404013in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{1.054716in}}%
\pgfpathlineto{\pgfqpoint{2.401743in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{2.398209in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{2.395884in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{2.393538in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{2.392447in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.391169in}{1.073110in}}%
\pgfpathlineto{\pgfqpoint{2.390068in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{2.388777in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{2.387665in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{1.079997in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{2.383921in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{2.382787in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{2.381457in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{2.377618in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{1.093923in}}%
\pgfpathlineto{\pgfqpoint{2.375090in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{2.373914in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{2.372535in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{2.371347in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{2.369954in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{2.368754in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{2.366132in}{1.110515in}}%
\pgfpathlineto{\pgfqpoint{2.364709in}{1.113073in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{2.360804in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{2.359350in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{2.356626in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{2.355359in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.353872in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{2.352590in}{1.138502in}}%
\pgfpathlineto{\pgfqpoint{2.351086in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{2.349790in}{1.145417in}}%
\pgfpathlineto{\pgfqpoint{2.348269in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{2.346958in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{2.345419in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{2.344092in}{1.160572in}}%
\pgfpathlineto{\pgfqpoint{2.342536in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{2.341193in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{2.339618in}{1.173372in}}%
\pgfpathlineto{\pgfqpoint{2.338260in}{1.177386in}}%
\pgfpathlineto{\pgfqpoint{2.336666in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{2.333677in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{2.332286in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{2.330652in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{2.329243in}{1.205144in}}%
\pgfpathlineto{\pgfqpoint{2.327590in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{2.326163in}{1.214920in}}%
\pgfpathlineto{\pgfqpoint{2.324488in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.323044in}{1.224865in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{2.319885in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{2.316436in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{2.314944in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{2.313191in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{2.311678in}{1.260358in}}%
\pgfpathlineto{\pgfqpoint{2.309901in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{2.308368in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.275638in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{1.285481in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.299725in}}%
\pgfpathlineto{\pgfqpoint{2.296287in}{1.304931in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{1.314548in}}%
\pgfpathlineto{\pgfqpoint{2.291119in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{1.328543in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{2.283866in}{1.338153in}}%
\pgfpathlineto{\pgfqpoint{2.281876in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{2.278138in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.357688in}}%
\pgfpathlineto{\pgfqpoint{2.274342in}{1.363074in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.268686in}{1.378093in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.383782in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{2.262589in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{1.405673in}}%
\pgfpathlineto{\pgfqpoint{2.256654in}{1.410914in}}%
\pgfpathlineto{\pgfqpoint{2.254431in}{1.417133in}}%
\pgfpathlineto{\pgfqpoint{2.252509in}{1.422561in}}%
\pgfpathlineto{\pgfqpoint{2.250248in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{1.441357in}}%
\pgfpathlineto{\pgfqpoint{2.244004in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{2.241663in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{2.239639in}{1.460182in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.473606in}}%
\pgfpathlineto{\pgfqpoint{2.232768in}{1.481034in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{2.228197in}{1.495219in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{1.503075in}}%
\pgfpathlineto{\pgfqpoint{2.223539in}{1.509937in}}%
\pgfpathlineto{\pgfqpoint{2.220994in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{2.218792in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{2.216197in}{1.533750in}}%
\pgfpathlineto{\pgfqpoint{2.213951in}{1.541210in}}%
\pgfpathlineto{\pgfqpoint{2.212443in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.547547in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.548828in}}%
\pgfpathlineto{\pgfqpoint{2.211305in}{1.550113in}}%
\pgfpathlineto{\pgfqpoint{2.210925in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{2.210544in}{1.552697in}}%
\pgfpathlineto{\pgfqpoint{2.210162in}{1.553996in}}%
\pgfpathlineto{\pgfqpoint{2.209780in}{1.555299in}}%
\pgfpathlineto{\pgfqpoint{2.209397in}{1.556607in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.557919in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{2.207860in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{1.563211in}}%
\pgfpathlineto{\pgfqpoint{2.207088in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{2.206701in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{2.205537in}{1.569919in}}%
\pgfpathlineto{\pgfqpoint{2.205147in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{2.204757in}{1.572630in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{2.203975in}{1.575357in}}%
\pgfpathlineto{\pgfqpoint{2.203583in}{1.576726in}}%
\pgfpathlineto{\pgfqpoint{2.203191in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{2.202798in}{1.579474in}}%
\pgfpathlineto{\pgfqpoint{2.202404in}{1.580853in}}%
\pgfpathlineto{\pgfqpoint{2.202010in}{1.582236in}}%
\pgfpathlineto{\pgfqpoint{2.201615in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{1.585012in}}%
\pgfpathlineto{\pgfqpoint{2.200823in}{1.586405in}}%
\pgfpathlineto{\pgfqpoint{2.200426in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{2.199630in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{2.198831in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.198431in}{1.594828in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.197629in}{1.597659in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{1.599079in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{2.196421in}{1.601927in}}%
\pgfpathlineto{\pgfqpoint{2.196017in}{1.603356in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.195206in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{1.607658in}}%
\pgfpathlineto{\pgfqpoint{2.194393in}{1.609097in}}%
\pgfpathlineto{\pgfqpoint{2.193986in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{2.193578in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{1.613430in}}%
\pgfpathlineto{\pgfqpoint{2.192760in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{1.616331in}}%
\pgfpathlineto{\pgfqpoint{2.191939in}{1.617785in}}%
\pgfpathlineto{\pgfqpoint{2.191527in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{1.620699in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{1.623622in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{1.625086in}}%
\pgfpathlineto{\pgfqpoint{2.189459in}{1.626552in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{1.628020in}}%
\pgfpathlineto{\pgfqpoint{2.188627in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{1.630960in}}%
\pgfpathlineto{\pgfqpoint{2.187792in}{1.632433in}}%
\pgfpathlineto{\pgfqpoint{2.187373in}{1.633906in}}%
\pgfpathlineto{\pgfqpoint{2.186954in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{2.186534in}{1.636858in}}%
\pgfpathlineto{\pgfqpoint{2.186114in}{1.638335in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.639814in}}%
\pgfpathlineto{\pgfqpoint{2.185270in}{1.641293in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{2.184424in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{1.647220in}}%
\pgfpathlineto{\pgfqpoint{2.183149in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{2.182722in}{1.650189in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.181867in}{1.653159in}}%
\pgfpathlineto{\pgfqpoint{2.181438in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{2.180579in}{1.657619in}}%
\pgfpathlineto{\pgfqpoint{2.180148in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{2.179716in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{2.179283in}{1.662081in}}%
\pgfpathlineto{\pgfqpoint{2.178850in}{1.663569in}}%
\pgfpathlineto{\pgfqpoint{2.178416in}{1.665056in}}%
\pgfpathlineto{\pgfqpoint{2.177981in}{1.666544in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.668032in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.669519in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{1.671006in}}%
\pgfpathlineto{\pgfqpoint{2.176234in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{2.175796in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{2.175356in}{1.675467in}}%
\pgfpathlineto{\pgfqpoint{2.174916in}{1.676954in}}%
\pgfpathlineto{\pgfqpoint{2.174475in}{1.678440in}}%
\pgfpathlineto{\pgfqpoint{2.174033in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{1.681412in}}%
\pgfpathlineto{\pgfqpoint{2.173147in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{2.172703in}{1.684381in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{2.171366in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.690315in}}%
\pgfpathlineto{\pgfqpoint{2.170470in}{1.691797in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{2.169571in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{1.697719in}}%
\pgfpathlineto{\pgfqpoint{2.168217in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{2.167310in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{2.166855in}{1.703633in}}%
\pgfpathlineto{\pgfqpoint{2.166399in}{1.705111in}}%
\pgfpathlineto{\pgfqpoint{2.165942in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{2.165485in}{1.708065in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{2.164568in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.163647in}{1.713973in}}%
\pgfpathlineto{\pgfqpoint{2.163185in}{1.715450in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{2.161795in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{2.161330in}{1.721360in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{1.722839in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{1.724318in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{1.725798in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{2.158991in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{2.157577in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{1.734700in}}%
\pgfpathlineto{\pgfqpoint{2.156629in}{1.736189in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{1.739172in}}%
\pgfpathlineto{\pgfqpoint{2.155202in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{2.153765in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{1.746665in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{1.746665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.328984in}{0.654152in}}{\pgfqpoint{2.839524in}{1.783964in}}{%
\pgfpathmoveto{\pgfqpoint{2.328984in}{1.704819in}}%
\pgfpathlineto{\pgfqpoint{2.328984in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.782467in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.777997in}}%
\pgfpathlineto{\pgfqpoint{2.332328in}{1.773560in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{2.335160in}{1.764776in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{2.338422in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{1.746160in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{1.741944in}}%
\pgfpathlineto{\pgfqpoint{2.343916in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{2.345720in}{1.732216in}}%
\pgfpathlineto{\pgfqpoint{2.347065in}{1.728088in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{1.723982in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{1.715832in}}%
\pgfpathlineto{\pgfqpoint{2.352808in}{1.710442in}}%
\pgfpathlineto{\pgfqpoint{2.354115in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{2.355415in}{1.702419in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{1.698436in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{1.689207in}}%
\pgfpathlineto{\pgfqpoint{2.360969in}{1.685278in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{1.681365in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{1.677469in}}%
\pgfpathlineto{\pgfqpoint{2.364742in}{1.673589in}}%
\pgfpathlineto{\pgfqpoint{2.366401in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{2.367638in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{2.368868in}{1.660773in}}%
\pgfpathlineto{\pgfqpoint{2.370092in}{1.656962in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{1.653167in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{1.648134in}}%
\pgfpathlineto{\pgfqpoint{2.374130in}{1.644381in}}%
\pgfpathlineto{\pgfqpoint{2.375329in}{1.640647in}}%
\pgfpathlineto{\pgfqpoint{2.376522in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{1.633242in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{2.380456in}{1.624715in}}%
\pgfpathlineto{\pgfqpoint{2.381624in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{2.382787in}{1.617516in}}%
\pgfpathlineto{\pgfqpoint{2.383944in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{2.386624in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{1.598875in}}%
\pgfpathlineto{\pgfqpoint{2.390026in}{1.595474in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{2.395961in}{1.577840in}}%
\pgfpathlineto{\pgfqpoint{2.397059in}{1.574623in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.570372in}}%
\pgfpathlineto{\pgfqpoint{2.399600in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{2.401757in}{1.560952in}}%
\pgfpathlineto{\pgfqpoint{2.402829in}{1.557849in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{2.405311in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{2.406368in}{1.547604in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{1.544555in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{2.411926in}{1.531456in}}%
\pgfpathlineto{\pgfqpoint{2.412955in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{2.413979in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{2.414999in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.416352in}{1.518536in}}%
\pgfpathlineto{\pgfqpoint{2.417362in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.512631in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{2.422680in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{2.423665in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{2.424646in}{1.494108in}}%
\pgfpathlineto{\pgfqpoint{2.425622in}{1.491201in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.427886in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{2.429811in}{1.478644in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.475752in}}%
\pgfpathlineto{\pgfqpoint{2.431720in}{1.472862in}}%
\pgfpathlineto{\pgfqpoint{2.432985in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{2.438905in}{1.450750in}}%
\pgfpathlineto{\pgfqpoint{2.439827in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{2.440745in}{1.444993in}}%
\pgfpathlineto{\pgfqpoint{2.441660in}{1.442117in}}%
\pgfpathlineto{\pgfqpoint{2.442875in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{1.432546in}}%
\pgfpathlineto{\pgfqpoint{2.445587in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{2.446484in}{1.426821in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{2.448565in}{1.420161in}}%
\pgfpathlineto{\pgfqpoint{2.449452in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{1.414477in}}%
\pgfpathlineto{\pgfqpoint{2.451215in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{2.453257in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{2.454126in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{1.399498in}}%
\pgfpathlineto{\pgfqpoint{2.455857in}{1.396726in}}%
\pgfpathlineto{\pgfqpoint{2.456718in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{2.457861in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.384887in}}%
\pgfpathlineto{\pgfqpoint{2.460413in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{2.462380in}{1.376000in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{2.464054in}{1.370773in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{2.465716in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.363102in}}%
\pgfpathlineto{\pgfqpoint{2.467641in}{1.359762in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{1.354841in}}%
\pgfpathlineto{\pgfqpoint{2.470095in}{1.352422in}}%
\pgfpathlineto{\pgfqpoint{2.470907in}{1.350030in}}%
\pgfpathlineto{\pgfqpoint{2.471986in}{1.346886in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{1.344560in}}%
\pgfpathlineto{\pgfqpoint{2.473596in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{1.339993in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{1.337751in}}%
\pgfpathlineto{\pgfqpoint{2.476256in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{2.477048in}{1.332623in}}%
\pgfpathlineto{\pgfqpoint{2.477838in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{1.326234in}}%
\pgfpathlineto{\pgfqpoint{2.480453in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.321414in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{1.317380in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{2.485346in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{2.486109in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{2.486871in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.487630in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{2.488386in}{1.303257in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{2.490143in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.490892in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{2.491639in}{1.295294in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{1.291086in}}%
\pgfpathlineto{\pgfqpoint{2.494112in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.287510in}}%
\pgfpathlineto{\pgfqpoint{2.495584in}{1.285731in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.283957in}}%
\pgfpathlineto{\pgfqpoint{2.497290in}{1.281596in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.279830in}}%
\pgfpathlineto{\pgfqpoint{2.498743in}{1.278065in}}%
\pgfpathlineto{\pgfqpoint{2.499466in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{2.500907in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{1.270429in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.268666in}}%
\pgfpathlineto{\pgfqpoint{2.503289in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{2.503999in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.257463in}}%
\pgfpathlineto{\pgfqpoint{2.507752in}{1.255683in}}%
\pgfpathlineto{\pgfqpoint{2.508449in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.251515in}}%
\pgfpathlineto{\pgfqpoint{2.510069in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{2.511449in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{1.241904in}}%
\pgfpathlineto{\pgfqpoint{2.513732in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{2.514412in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{2.515091in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{2.515768in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{2.516443in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{2.517341in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{1.228546in}}%
\pgfpathlineto{\pgfqpoint{2.518680in}{1.226719in}}%
\pgfpathlineto{\pgfqpoint{2.519348in}{1.224893in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{1.223066in}}%
\pgfpathlineto{\pgfqpoint{2.520897in}{1.220630in}}%
\pgfpathlineto{\pgfqpoint{2.521559in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{2.522218in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{2.522876in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{2.523532in}{1.213320in}}%
\pgfpathlineto{\pgfqpoint{2.524403in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{2.525055in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{2.525705in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.205402in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{2.527860in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{1.199319in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.197498in}}%
\pgfpathlineto{\pgfqpoint{2.529784in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{2.531058in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.532536in}{1.187862in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.186075in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{2.534423in}{1.182525in}}%
\pgfpathlineto{\pgfqpoint{2.535257in}{1.180178in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{1.178429in}}%
\pgfpathlineto{\pgfqpoint{2.536503in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{2.537124in}{1.174963in}}%
\pgfpathlineto{\pgfqpoint{2.537743in}{1.173247in}}%
\pgfpathlineto{\pgfqpoint{2.538566in}{1.170978in}}%
\pgfpathlineto{\pgfqpoint{2.539182in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{2.540408in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{2.541019in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{1.162141in}}%
\pgfpathlineto{\pgfqpoint{2.542439in}{1.160530in}}%
\pgfpathlineto{\pgfqpoint{2.543045in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{2.543649in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{2.544252in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{2.544853in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{2.546251in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{2.546848in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{1.147718in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{2.548826in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{2.549416in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{2.550005in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{2.551179in}{1.138692in}}%
\pgfpathlineto{\pgfqpoint{2.551959in}{1.136864in}}%
\pgfpathlineto{\pgfqpoint{2.552542in}{1.135509in}}%
\pgfpathlineto{\pgfqpoint{2.553123in}{1.134168in}}%
\pgfpathlineto{\pgfqpoint{2.553703in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{2.554282in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{2.555052in}{1.129790in}}%
\pgfpathlineto{\pgfqpoint{2.555628in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{2.556202in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{2.556775in}{1.125967in}}%
\pgfpathlineto{\pgfqpoint{2.557347in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{2.557917in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{2.558676in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{2.559809in}{1.119421in}}%
\pgfpathlineto{\pgfqpoint{2.560374in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{2.560937in}{1.117044in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{2.562247in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{2.562806in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{2.563920in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{2.564660in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{2.565214in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{2.566318in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{2.567599in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{2.568146in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{1.101522in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{2.569780in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{1.096038in}}%
\pgfpathlineto{\pgfqpoint{2.572122in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{1.094023in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{2.573908in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{2.574973in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{2.576034in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{2.576739in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{1.085474in}}%
\pgfpathlineto{\pgfqpoint{2.577792in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{2.578841in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{2.579538in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{2.580059in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{2.581098in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{2.581616in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{2.582133in}{1.076535in}}%
\pgfpathlineto{\pgfqpoint{2.582821in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{2.583335in}{1.074349in}}%
\pgfpathlineto{\pgfqpoint{2.583849in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{2.584872in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{2.585552in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{2.586061in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{2.586568in}{1.068520in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.067614in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{1.066712in}}%
\pgfpathlineto{\pgfqpoint{2.588253in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{2.589258in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{2.589759in}{1.062850in}}%
\pgfpathlineto{\pgfqpoint{2.590260in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.591422in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{1.059064in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{2.592910in}{1.057340in}}%
\pgfpathlineto{\pgfqpoint{2.593403in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{2.594552in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{2.595042in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{2.595532in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{2.596670in}{1.050870in}}%
\pgfpathlineto{\pgfqpoint{2.597156in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{2.598126in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{2.599253in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.599734in}{1.045711in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{1.044121in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{2.601808in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{2.602760in}{1.040745in}}%
\pgfpathlineto{\pgfqpoint{2.603234in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{2.605749in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{2.606686in}{1.034516in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.608239in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{2.609166in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{2.610243in}{1.029086in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{1.027713in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{1.026133in}}%
\pgfpathlineto{\pgfqpoint{2.612688in}{1.025463in}}%
\pgfpathlineto{\pgfqpoint{2.613143in}{1.024796in}}%
\pgfpathlineto{\pgfqpoint{2.613598in}{1.024132in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{2.615108in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{2.615560in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{2.616010in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{2.617505in}{1.018503in}}%
\pgfpathlineto{\pgfqpoint{2.617952in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{2.618398in}{1.017228in}}%
\pgfpathlineto{\pgfqpoint{2.618844in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{2.619288in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{2.619880in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{2.620322in}{1.014483in}}%
\pgfpathlineto{\pgfqpoint{2.620764in}{1.013852in}}%
\pgfpathlineto{\pgfqpoint{2.621205in}{1.013222in}}%
\pgfpathlineto{\pgfqpoint{2.621645in}{1.012592in}}%
\pgfpathlineto{\pgfqpoint{2.622231in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{2.622669in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{1.010494in}}%
\pgfpathlineto{\pgfqpoint{2.623544in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{2.624994in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{2.626292in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{2.626724in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{2.628156in}{1.003172in}}%
\pgfpathlineto{\pgfqpoint{2.628584in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{2.629011in}{1.001923in}}%
\pgfpathlineto{\pgfqpoint{2.629579in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{2.630005in}{1.000472in}}%
\pgfpathlineto{\pgfqpoint{2.630430in}{0.999852in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{0.999234in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{0.998617in}}%
\pgfpathlineto{\pgfqpoint{2.631840in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{2.633103in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{2.633523in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{0.993355in}}%
\pgfpathlineto{\pgfqpoint{2.635332in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{2.635748in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{2.636715in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{2.637128in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{2.637541in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{2.637953in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{2.638364in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{2.638912in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{2.639730in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{2.640546in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{2.641089in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{0.984171in}}%
\pgfpathlineto{\pgfqpoint{2.641900in}{0.983623in}}%
\pgfpathlineto{\pgfqpoint{2.642305in}{0.983078in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{2.643650in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{2.644052in}{0.980752in}}%
\pgfpathlineto{\pgfqpoint{2.644453in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{2.645786in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.646582in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{2.646979in}{0.976933in}}%
\pgfpathlineto{\pgfqpoint{2.647376in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{2.647903in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{2.648298in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{2.648693in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{2.649086in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{2.649480in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{2.650394in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{2.650786in}{0.972098in}}%
\pgfpathlineto{\pgfqpoint{2.651176in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{0.971120in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{0.970470in}}%
\pgfpathlineto{\pgfqpoint{2.652473in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{2.652861in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{2.653248in}{0.969017in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{2.654020in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{2.654534in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{2.655303in}{0.966462in}}%
\pgfpathlineto{\pgfqpoint{2.655686in}{0.965988in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{0.965515in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{2.656959in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{2.657340in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{2.658100in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{2.658605in}{0.962404in}}%
\pgfpathlineto{\pgfqpoint{2.658984in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.961487in}}%
\pgfpathlineto{\pgfqpoint{2.659738in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{2.660115in}{0.960577in}}%
\pgfpathlineto{\pgfqpoint{2.660616in}{0.959975in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{0.959077in}}%
\pgfpathlineto{\pgfqpoint{2.661740in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{2.662113in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{0.957740in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{2.663725in}{0.956267in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{2.664465in}{0.955387in}}%
\pgfpathlineto{\pgfqpoint{2.664958in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{2.665694in}{0.953927in}}%
\pgfpathlineto{\pgfqpoint{2.666062in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{2.666429in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{0.952470in}}%
\pgfpathlineto{\pgfqpoint{2.667283in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{2.667648in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{2.668013in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{2.668377in}{0.950722in}}%
\pgfpathlineto{\pgfqpoint{2.668862in}{0.950140in}}%
\pgfpathlineto{\pgfqpoint{2.669224in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{2.669948in}{0.948826in}}%
\pgfpathlineto{\pgfqpoint{2.670310in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{2.671510in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{2.671869in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.672227in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{2.672585in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{2.673062in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{2.674130in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{2.674958in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{2.675312in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{2.676371in}{0.940941in}}%
\pgfpathlineto{\pgfqpoint{2.676840in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{2.677191in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{2.677892in}{0.939084in}}%
\pgfpathlineto{\pgfqpoint{2.678242in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{2.678592in}{0.938239in}}%
\pgfpathlineto{\pgfqpoint{2.679056in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{2.679405in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{2.679752in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{2.680099in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{2.680446in}{0.936028in}}%
\pgfpathlineto{\pgfqpoint{2.680907in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{2.681253in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{2.681598in}{0.934679in}}%
\pgfpathlineto{\pgfqpoint{2.681943in}{0.934279in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{2.683088in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{2.683772in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{2.684114in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{2.684568in}{0.931285in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{2.685588in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{2.686266in}{0.929394in}}%
\pgfpathlineto{\pgfqpoint{2.686716in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{2.687054in}{0.928526in}}%
\pgfpathlineto{\pgfqpoint{2.687391in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{2.688064in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{2.688511in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{2.688846in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{2.689181in}{0.926210in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{0.925849in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{0.925490in}}%
\pgfpathlineto{\pgfqpoint{2.690293in}{0.925012in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{2.690957in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{2.691289in}{0.923947in}}%
\pgfpathlineto{\pgfqpoint{2.691620in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{2.692061in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{2.693051in}{0.922083in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{0.921738in}}%
\pgfpathlineto{\pgfqpoint{2.693708in}{0.921395in}}%
\pgfpathlineto{\pgfqpoint{2.694145in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{2.694800in}{0.920262in}}%
\pgfpathlineto{\pgfqpoint{2.695127in}{0.919926in}}%
\pgfpathlineto{\pgfqpoint{2.695453in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{2.695887in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.696212in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{2.696861in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{2.697939in}{0.917080in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.916760in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{0.916441in}}%
\pgfpathlineto{\pgfqpoint{2.698905in}{0.916125in}}%
\pgfpathlineto{\pgfqpoint{2.699333in}{0.915705in}}%
\pgfpathlineto{\pgfqpoint{2.699654in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{2.699974in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{2.700294in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{2.700613in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{2.700932in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{2.701675in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{2.701992in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{2.702310in}{0.912851in}}%
\pgfpathlineto{\pgfqpoint{2.702626in}{0.912554in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{2.703364in}{0.911865in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{2.703995in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{2.704309in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{2.704728in}{0.910605in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{2.705355in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{2.705668in}{0.909748in}}%
\pgfpathlineto{\pgfqpoint{2.705980in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{2.706708in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{0.908528in}}%
\pgfpathlineto{\pgfqpoint{2.707330in}{0.908250in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{0.907973in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{2.708363in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{2.708981in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{2.709289in}{0.906508in}}%
\pgfpathlineto{\pgfqpoint{2.709597in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{0.905873in}}%
\pgfpathlineto{\pgfqpoint{2.710314in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{2.710621in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{2.710927in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{2.711233in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{2.711640in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{2.711945in}{0.904160in}}%
\pgfpathlineto{\pgfqpoint{2.712250in}{0.903890in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{0.902989in}}%
\pgfpathlineto{\pgfqpoint{2.713566in}{0.902719in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{2.714473in}{0.901906in}}%
\pgfpathlineto{\pgfqpoint{2.714774in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{2.715176in}{0.901273in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{2.715777in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{2.716376in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{0.899549in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{0.899275in}}%
\pgfpathlineto{\pgfqpoint{2.717670in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{2.717968in}{0.898728in}}%
\pgfpathlineto{\pgfqpoint{2.718364in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{2.718661in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{2.718957in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{2.719253in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{0.897263in}}%
\pgfpathlineto{\pgfqpoint{2.719943in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{2.720238in}{0.896619in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{0.896343in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{2.721120in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{2.721414in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.722097in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{0.894587in}}%
\pgfpathlineto{\pgfqpoint{2.722682in}{0.894308in}}%
\pgfpathlineto{\pgfqpoint{2.722973in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{2.723362in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{2.723943in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{0.892822in}}%
\pgfpathlineto{\pgfqpoint{2.724523in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{2.725198in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{2.725487in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{2.725775in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{2.726447in}{0.890680in}}%
\pgfpathlineto{\pgfqpoint{2.726734in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{2.727021in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{2.727307in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{2.727594in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{2.727879in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{2.728260in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{2.728830in}{0.888346in}}%
\pgfpathlineto{\pgfqpoint{2.729115in}{0.888065in}}%
\pgfpathlineto{\pgfqpoint{2.729399in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{2.730060in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{2.730343in}{0.886846in}}%
\pgfpathlineto{\pgfqpoint{2.730626in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{2.731285in}{0.885906in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{0.885624in}}%
\pgfpathlineto{\pgfqpoint{2.731848in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{2.732129in}{0.885058in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{2.732783in}{0.884397in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{2.733343in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{2.733622in}{0.883544in}}%
\pgfpathlineto{\pgfqpoint{2.733901in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{2.734551in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{2.734829in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{2.735383in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{2.735660in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{2.736029in}{0.881070in}}%
\pgfpathlineto{\pgfqpoint{2.736306in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{2.736857in}{0.880211in}}%
\pgfpathlineto{\pgfqpoint{2.737133in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{2.737499in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{2.737774in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{0.878968in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{0.878681in}}%
\pgfpathlineto{\pgfqpoint{2.738596in}{0.878394in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{2.739233in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{0.877437in}}%
\pgfpathlineto{\pgfqpoint{2.739779in}{0.877150in}}%
\pgfpathlineto{\pgfqpoint{2.740051in}{0.876863in}}%
\pgfpathlineto{\pgfqpoint{2.740322in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{2.740684in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{0.875906in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{2.741497in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{2.741767in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{2.742127in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{2.742935in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{2.743561in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{2.743829in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{0.872284in}}%
\pgfpathlineto{\pgfqpoint{2.744631in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{2.744987in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{2.745519in}{0.871059in}}%
\pgfpathlineto{\pgfqpoint{2.745785in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.746669in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{2.746934in}{0.869568in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{2.747462in}{0.869015in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{2.748077in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{2.748340in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{2.748866in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{2.749128in}{0.867289in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{2.749739in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{2.750869in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{2.751129in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.751649in}{0.864739in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{2.752253in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{2.752512in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.752770in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{2.753029in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{2.753286in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{2.753544in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{2.754144in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{2.754401in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{2.754913in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{2.755254in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{2.755510in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{2.756020in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{2.756275in}{0.860327in}}%
\pgfpathlineto{\pgfqpoint{2.756614in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{2.757967in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.758219in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{2.758472in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{2.758724in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.857940in}}%
\pgfpathlineto{\pgfqpoint{2.759228in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{2.759563in}{0.857440in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{2.760316in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{2.760566in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{2.760899in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{2.761149in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.761399in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{2.761648in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{2.761897in}{0.855517in}}%
\pgfpathlineto{\pgfqpoint{2.762228in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{2.762477in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{2.762725in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{2.762973in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{2.763221in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{2.763550in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{2.763798in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{2.764044in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{2.764291in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{2.764537in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{2.764783in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{2.765111in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{2.765357in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{2.765602in}{0.852660in}}%
\pgfpathlineto{\pgfqpoint{2.765847in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{2.766418in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{2.766662in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{2.766906in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{2.767150in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{2.767393in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{2.767718in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{2.767960in}{0.850959in}}%
\pgfpathlineto{\pgfqpoint{2.768203in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{2.768688in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{0.850230in}}%
\pgfpathlineto{\pgfqpoint{2.769252in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{2.769494in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{2.769976in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{2.770537in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{2.770777in}{0.849042in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{0.848884in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{2.771496in}{0.848571in}}%
\pgfpathlineto{\pgfqpoint{2.771815in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{2.772054in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{2.772293in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{2.772531in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{2.772770in}{0.847756in}}%
\pgfpathlineto{\pgfqpoint{2.773087in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{2.773325in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{2.773562in}{0.847259in}}%
\pgfpathlineto{\pgfqpoint{2.773799in}{0.847112in}}%
\pgfpathlineto{\pgfqpoint{2.774036in}{0.846966in}}%
\pgfpathlineto{\pgfqpoint{2.774352in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{2.774589in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{2.774825in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{2.775297in}{0.846200in}}%
\pgfpathlineto{\pgfqpoint{2.775532in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.845872in}}%
\pgfpathlineto{\pgfqpoint{2.776081in}{0.845733in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{0.845595in}}%
\pgfpathlineto{\pgfqpoint{2.776550in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{2.776785in}{0.845320in}}%
\pgfpathlineto{\pgfqpoint{2.777097in}{0.845139in}}%
\pgfpathlineto{\pgfqpoint{2.777331in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{2.777565in}{0.844870in}}%
\pgfpathlineto{\pgfqpoint{2.777798in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{2.778031in}{0.844604in}}%
\pgfpathlineto{\pgfqpoint{2.778342in}{0.844428in}}%
\pgfpathlineto{\pgfqpoint{2.778574in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{2.778807in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{2.779039in}{0.844038in}}%
\pgfpathlineto{\pgfqpoint{2.779271in}{0.843910in}}%
\pgfpathlineto{\pgfqpoint{2.779580in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{0.843026in}}%
\pgfpathlineto{\pgfqpoint{2.783335in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{2.785756in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{2.788154in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{2.790529in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{2.795211in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{2.797447in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{0.832356in}}%
\pgfpathlineto{\pgfqpoint{2.802000in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{2.806471in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{2.810862in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{2.813028in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{0.823220in}}%
\pgfpathlineto{\pgfqpoint{2.817305in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.819350in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{2.821443in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{2.823519in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{2.825578in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{2.827619in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{2.829644in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{2.835619in}{0.812136in}}%
\pgfpathlineto{\pgfqpoint{2.837579in}{0.811125in}}%
\pgfpathlineto{\pgfqpoint{2.839524in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{2.839524in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{2.839524in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{2.837579in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{2.835619in}{0.660145in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{0.665940in}}%
\pgfpathlineto{\pgfqpoint{2.829644in}{0.668770in}}%
\pgfpathlineto{\pgfqpoint{2.827619in}{0.671570in}}%
\pgfpathlineto{\pgfqpoint{2.825578in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{2.823519in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{2.821443in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.819350in}{0.682509in}}%
\pgfpathlineto{\pgfqpoint{2.817305in}{0.685046in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{0.687574in}}%
\pgfpathlineto{\pgfqpoint{2.813028in}{0.689989in}}%
\pgfpathlineto{\pgfqpoint{2.810862in}{0.692270in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{2.806471in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{0.698181in}}%
\pgfpathlineto{\pgfqpoint{2.802000in}{0.699833in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{2.797447in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{2.795211in}{0.703854in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{0.704988in}}%
\pgfpathlineto{\pgfqpoint{2.790529in}{0.706058in}}%
\pgfpathlineto{\pgfqpoint{2.788154in}{0.707109in}}%
\pgfpathlineto{\pgfqpoint{2.785756in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{2.783335in}{0.709379in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{0.710724in}}%
\pgfpathlineto{\pgfqpoint{2.779580in}{0.711525in}}%
\pgfpathlineto{\pgfqpoint{2.779271in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{2.779039in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{2.778807in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{2.778574in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{2.778342in}{0.712340in}}%
\pgfpathlineto{\pgfqpoint{2.778031in}{0.712554in}}%
\pgfpathlineto{\pgfqpoint{2.777798in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{2.777565in}{0.712881in}}%
\pgfpathlineto{\pgfqpoint{2.777331in}{0.713047in}}%
\pgfpathlineto{\pgfqpoint{2.777097in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{2.776785in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{2.776550in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{2.776081in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{2.775532in}{0.714395in}}%
\pgfpathlineto{\pgfqpoint{2.775297in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{2.774825in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{2.774589in}{0.715144in}}%
\pgfpathlineto{\pgfqpoint{2.774352in}{0.715336in}}%
\pgfpathlineto{\pgfqpoint{2.774036in}{0.715595in}}%
\pgfpathlineto{\pgfqpoint{2.773799in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{2.773562in}{0.715989in}}%
\pgfpathlineto{\pgfqpoint{2.773325in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{2.773087in}{0.716390in}}%
\pgfpathlineto{\pgfqpoint{2.772770in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.772531in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{2.772293in}{0.717072in}}%
\pgfpathlineto{\pgfqpoint{2.772054in}{0.717280in}}%
\pgfpathlineto{\pgfqpoint{2.771815in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{2.771496in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{2.771017in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{2.770777in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{2.770537in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{0.718926in}}%
\pgfpathlineto{\pgfqpoint{2.769976in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{2.769494in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{2.769252in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{2.768688in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{0.720576in}}%
\pgfpathlineto{\pgfqpoint{2.768203in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{2.767960in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{2.767718in}{0.721269in}}%
\pgfpathlineto{\pgfqpoint{2.767393in}{0.721581in}}%
\pgfpathlineto{\pgfqpoint{2.767150in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{2.766906in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{2.766662in}{0.722289in}}%
\pgfpathlineto{\pgfqpoint{2.766418in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{2.765847in}{0.723088in}}%
\pgfpathlineto{\pgfqpoint{2.765602in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{2.765357in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{2.765111in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{2.764783in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{2.764537in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{2.764291in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{2.764044in}{0.724881in}}%
\pgfpathlineto{\pgfqpoint{2.763798in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{2.763550in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{2.763221in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{2.762973in}{0.725961in}}%
\pgfpathlineto{\pgfqpoint{2.762725in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{2.762477in}{0.726464in}}%
\pgfpathlineto{\pgfqpoint{2.762228in}{0.726716in}}%
\pgfpathlineto{\pgfqpoint{2.761897in}{0.727053in}}%
\pgfpathlineto{\pgfqpoint{2.761648in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{2.761399in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{2.761149in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{2.760899in}{0.728068in}}%
\pgfpathlineto{\pgfqpoint{2.760566in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{2.760316in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.728917in}}%
\pgfpathlineto{\pgfqpoint{2.759814in}{0.729172in}}%
\pgfpathlineto{\pgfqpoint{2.759563in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{2.759228in}{0.729768in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.730024in}}%
\pgfpathlineto{\pgfqpoint{2.758724in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{2.758472in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{2.758219in}{0.730791in}}%
\pgfpathlineto{\pgfqpoint{2.757967in}{0.731047in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{0.731388in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{0.731644in}}%
\pgfpathlineto{\pgfqpoint{2.757122in}{0.731900in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{2.756614in}{0.732411in}}%
\pgfpathlineto{\pgfqpoint{2.756275in}{0.732751in}}%
\pgfpathlineto{\pgfqpoint{2.756020in}{0.733006in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{2.755510in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{2.755254in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{2.754913in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{2.754401in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{2.754144in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{2.753544in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{2.753286in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{2.753029in}{0.735952in}}%
\pgfpathlineto{\pgfqpoint{2.752770in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{2.752512in}{0.736451in}}%
\pgfpathlineto{\pgfqpoint{2.752253in}{0.736699in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{2.751649in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{2.751129in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{2.750869in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.738827in}}%
\pgfpathlineto{\pgfqpoint{2.749739in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{2.749128in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{2.748866in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{0.740112in}}%
\pgfpathlineto{\pgfqpoint{2.748340in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{2.748077in}{0.740589in}}%
\pgfpathlineto{\pgfqpoint{2.747726in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{2.747462in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{0.741379in}}%
\pgfpathlineto{\pgfqpoint{2.746934in}{0.741615in}}%
\pgfpathlineto{\pgfqpoint{2.746669in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{0.742085in}}%
\pgfpathlineto{\pgfqpoint{2.746051in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{2.745785in}{0.742630in}}%
\pgfpathlineto{\pgfqpoint{2.745519in}{0.742864in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{0.743097in}}%
\pgfpathlineto{\pgfqpoint{2.744987in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{2.744631in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{0.744103in}}%
\pgfpathlineto{\pgfqpoint{2.743829in}{0.744334in}}%
\pgfpathlineto{\pgfqpoint{2.743561in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{2.742935in}{0.745105in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{0.745566in}}%
\pgfpathlineto{\pgfqpoint{2.742127in}{0.745797in}}%
\pgfpathlineto{\pgfqpoint{2.741767in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{2.741497in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{0.746564in}}%
\pgfpathlineto{\pgfqpoint{2.740956in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{2.740684in}{0.747023in}}%
\pgfpathlineto{\pgfqpoint{2.740322in}{0.747330in}}%
\pgfpathlineto{\pgfqpoint{2.740051in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{2.739779in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{2.739233in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{2.738596in}{0.748786in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{0.749016in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{0.749247in}}%
\pgfpathlineto{\pgfqpoint{2.737774in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{2.737499in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{2.737133in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{2.736857in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{0.750479in}}%
\pgfpathlineto{\pgfqpoint{2.736306in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{2.736029in}{0.750942in}}%
\pgfpathlineto{\pgfqpoint{2.735660in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{2.735383in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{2.735106in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{2.734829in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{2.734551in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{2.734180in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{2.733901in}{0.752722in}}%
\pgfpathlineto{\pgfqpoint{2.733622in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{2.733343in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{2.732783in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{0.753958in}}%
\pgfpathlineto{\pgfqpoint{2.732129in}{0.754189in}}%
\pgfpathlineto{\pgfqpoint{2.731848in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{2.731285in}{0.754881in}}%
\pgfpathlineto{\pgfqpoint{2.730909in}{0.755188in}}%
\pgfpathlineto{\pgfqpoint{2.730626in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{2.730343in}{0.755647in}}%
\pgfpathlineto{\pgfqpoint{2.730060in}{0.755876in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{2.729399in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{2.729115in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{2.728830in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{0.757095in}}%
\pgfpathlineto{\pgfqpoint{2.728260in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{2.727879in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{2.727594in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{2.727307in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{2.727021in}{0.758310in}}%
\pgfpathlineto{\pgfqpoint{2.726734in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{2.726447in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{2.726063in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{2.725775in}{0.759298in}}%
\pgfpathlineto{\pgfqpoint{2.725487in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.725198in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{2.724523in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{2.724233in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{2.723943in}{0.760751in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{2.723362in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.722973in}{0.761523in}}%
\pgfpathlineto{\pgfqpoint{2.722682in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{0.761991in}}%
\pgfpathlineto{\pgfqpoint{2.722097in}{0.762226in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{2.721414in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{2.721120in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{0.763499in}}%
\pgfpathlineto{\pgfqpoint{2.720238in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{2.719943in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{2.719253in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{2.718957in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.718661in}{0.765057in}}%
\pgfpathlineto{\pgfqpoint{2.718364in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{2.717968in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{2.717670in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{0.766158in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{0.766417in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{0.766677in}}%
\pgfpathlineto{\pgfqpoint{2.716376in}{0.767027in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{0.767291in}}%
\pgfpathlineto{\pgfqpoint{2.715777in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{2.715176in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.714774in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.714473in}{0.768729in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{0.769004in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{0.769281in}}%
\pgfpathlineto{\pgfqpoint{2.713566in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{0.769840in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{0.770218in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{2.712250in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{2.711945in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{2.711640in}{0.771368in}}%
\pgfpathlineto{\pgfqpoint{2.711233in}{0.771757in}}%
\pgfpathlineto{\pgfqpoint{2.710927in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{2.710621in}{0.772346in}}%
\pgfpathlineto{\pgfqpoint{2.710314in}{0.772643in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{2.709597in}{0.773339in}}%
\pgfpathlineto{\pgfqpoint{2.709289in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{2.708981in}{0.773941in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{2.708363in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{2.707330in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{2.707019in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{2.706708in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{2.705980in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{2.705668in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{2.705355in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{2.705042in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{2.704728in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{2.704309in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{2.703995in}{0.778869in}}%
\pgfpathlineto{\pgfqpoint{2.703679in}{0.779182in}}%
\pgfpathlineto{\pgfqpoint{2.703364in}{0.779495in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{2.702626in}{0.780228in}}%
\pgfpathlineto{\pgfqpoint{2.702310in}{0.780543in}}%
\pgfpathlineto{\pgfqpoint{2.701992in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{2.701675in}{0.781175in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{0.781491in}}%
\pgfpathlineto{\pgfqpoint{2.700932in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{2.700613in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{2.700294in}{0.782547in}}%
\pgfpathlineto{\pgfqpoint{2.699974in}{0.782864in}}%
\pgfpathlineto{\pgfqpoint{2.699654in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{2.699333in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{2.698905in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.784561in}}%
\pgfpathlineto{\pgfqpoint{2.697939in}{0.784881in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{0.785627in}}%
\pgfpathlineto{\pgfqpoint{2.696861in}{0.785947in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{0.786268in}}%
\pgfpathlineto{\pgfqpoint{2.696212in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{2.695887in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{2.695453in}{0.787338in}}%
\pgfpathlineto{\pgfqpoint{2.695127in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{2.694800in}{0.787981in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{2.694145in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{2.693708in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{2.693380in}{0.789375in}}%
\pgfpathlineto{\pgfqpoint{2.693051in}{0.789697in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{2.692061in}{0.790665in}}%
\pgfpathlineto{\pgfqpoint{2.691620in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{2.691289in}{0.791420in}}%
\pgfpathlineto{\pgfqpoint{2.690957in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{2.690293in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{2.689848in}{0.792828in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{2.689181in}{0.793481in}}%
\pgfpathlineto{\pgfqpoint{2.688846in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{2.688511in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{2.688064in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.687391in}{0.795237in}}%
\pgfpathlineto{\pgfqpoint{2.687054in}{0.795569in}}%
\pgfpathlineto{\pgfqpoint{2.686716in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{2.686266in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{2.685588in}{0.797018in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{0.797355in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{2.684568in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{2.684114in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{2.683772in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{2.683088in}{0.799506in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{2.681943in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{2.681598in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{2.681253in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{2.680907in}{0.801690in}}%
\pgfpathlineto{\pgfqpoint{2.680446in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{2.680099in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{2.679752in}{0.802853in}}%
\pgfpathlineto{\pgfqpoint{2.679405in}{0.803204in}}%
\pgfpathlineto{\pgfqpoint{2.679056in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{2.678592in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{2.678242in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{2.677892in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{0.805093in}}%
\pgfpathlineto{\pgfqpoint{2.677191in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{2.676840in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{2.676371in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{2.675312in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{2.674958in}{0.807743in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{0.808232in}}%
\pgfpathlineto{\pgfqpoint{2.674130in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{2.673062in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{2.672585in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{2.672227in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{2.671869in}{0.810971in}}%
\pgfpathlineto{\pgfqpoint{2.671510in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{2.670310in}{0.812637in}}%
\pgfpathlineto{\pgfqpoint{2.669948in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{2.669224in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{2.668862in}{0.814216in}}%
\pgfpathlineto{\pgfqpoint{2.668377in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{2.668013in}{0.815159in}}%
\pgfpathlineto{\pgfqpoint{2.667648in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{2.667283in}{0.815980in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{0.816396in}}%
\pgfpathlineto{\pgfqpoint{2.666429in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{2.666062in}{0.817380in}}%
\pgfpathlineto{\pgfqpoint{2.665694in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{2.665326in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{2.664958in}{0.818675in}}%
\pgfpathlineto{\pgfqpoint{2.664465in}{0.819261in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{0.819705in}}%
\pgfpathlineto{\pgfqpoint{2.663725in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{0.820604in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{2.662113in}{0.822136in}}%
\pgfpathlineto{\pgfqpoint{2.661740in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{2.660616in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{2.660115in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{2.659738in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{2.658984in}{0.826123in}}%
\pgfpathlineto{\pgfqpoint{2.658605in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{2.658100in}{0.827271in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{2.657340in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{2.656959in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{2.655686in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{2.655303in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{2.654534in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{2.654020in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{2.653248in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{2.652861in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.652473in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{2.651176in}{0.836274in}}%
\pgfpathlineto{\pgfqpoint{2.650786in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{2.650394in}{0.837278in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{0.837779in}}%
\pgfpathlineto{\pgfqpoint{2.649480in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{2.649086in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{2.648693in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{2.648298in}{0.839949in}}%
\pgfpathlineto{\pgfqpoint{2.647903in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.647376in}{0.841113in}}%
\pgfpathlineto{\pgfqpoint{2.646979in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{2.646582in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{2.645786in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{2.644853in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{2.644453in}{0.844752in}}%
\pgfpathlineto{\pgfqpoint{2.644052in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{2.643650in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{0.846236in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{0.846896in}}%
\pgfpathlineto{\pgfqpoint{2.642305in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{2.641900in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{2.641089in}{0.848882in}}%
\pgfpathlineto{\pgfqpoint{2.640546in}{0.849547in}}%
\pgfpathlineto{\pgfqpoint{2.640139in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{2.639730in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{2.638912in}{0.851552in}}%
\pgfpathlineto{\pgfqpoint{2.638364in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{2.637953in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{2.637541in}{0.853240in}}%
\pgfpathlineto{\pgfqpoint{2.637128in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{2.636715in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{0.854943in}}%
\pgfpathlineto{\pgfqpoint{2.635748in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{2.635332in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{0.857532in}}%
\pgfpathlineto{\pgfqpoint{2.633523in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{2.633103in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.631840in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{0.861060in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{2.630430in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{2.630005in}{0.862683in}}%
\pgfpathlineto{\pgfqpoint{2.629579in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{2.629011in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{2.628584in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{2.628156in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.626724in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{2.626292in}{0.867524in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{2.624994in}{0.869263in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{0.870642in}}%
\pgfpathlineto{\pgfqpoint{2.623544in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{2.623107in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{2.622669in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{2.622231in}{0.873069in}}%
\pgfpathlineto{\pgfqpoint{2.621645in}{0.873897in}}%
\pgfpathlineto{\pgfqpoint{2.621205in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{2.620764in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{2.620322in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{2.619880in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{2.619288in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{2.618844in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{2.618398in}{0.878641in}}%
\pgfpathlineto{\pgfqpoint{2.617952in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{2.617505in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{2.616010in}{0.882288in}}%
\pgfpathlineto{\pgfqpoint{2.615560in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{2.615108in}{0.883696in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{2.613598in}{0.886088in}}%
\pgfpathlineto{\pgfqpoint{2.613143in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{2.612688in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.890028in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{0.890782in}}%
\pgfpathlineto{\pgfqpoint{2.610243in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{0.892306in}}%
\pgfpathlineto{\pgfqpoint{2.609166in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.894108in}}%
\pgfpathlineto{\pgfqpoint{2.608239in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{0.895674in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.606686in}{0.897527in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{2.605749in}{0.899136in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{0.899949in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{0.900767in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{2.603234in}{0.903531in}}%
\pgfpathlineto{\pgfqpoint{2.602760in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{2.601808in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.907212in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{2.599734in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{2.599253in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{2.598126in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{0.913672in}}%
\pgfpathlineto{\pgfqpoint{2.597156in}{0.914574in}}%
\pgfpathlineto{\pgfqpoint{2.596670in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.916695in}}%
\pgfpathlineto{\pgfqpoint{2.595532in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{2.595042in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{2.594552in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{2.593403in}{0.921635in}}%
\pgfpathlineto{\pgfqpoint{2.592910in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{2.592415in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{0.924470in}}%
\pgfpathlineto{\pgfqpoint{2.591422in}{0.925424in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{0.926382in}}%
\pgfpathlineto{\pgfqpoint{2.590260in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.589759in}{0.928636in}}%
\pgfpathlineto{\pgfqpoint{2.589258in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{2.588253in}{0.931569in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{0.932886in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.933879in}}%
\pgfpathlineto{\pgfqpoint{2.586568in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{2.586061in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{2.585552in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{2.584872in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{0.939262in}}%
\pgfpathlineto{\pgfqpoint{2.583849in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{2.583335in}{0.941321in}}%
\pgfpathlineto{\pgfqpoint{2.582821in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{2.582133in}{0.943751in}}%
\pgfpathlineto{\pgfqpoint{2.581616in}{0.944804in}}%
\pgfpathlineto{\pgfqpoint{2.581098in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{2.580059in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{2.579538in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{2.578841in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{2.577792in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.953834in}}%
\pgfpathlineto{\pgfqpoint{2.576739in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{2.576034in}{0.956447in}}%
\pgfpathlineto{\pgfqpoint{2.575504in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{2.574973in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{0.959854in}}%
\pgfpathlineto{\pgfqpoint{2.573908in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.962540in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.963698in}}%
\pgfpathlineto{\pgfqpoint{2.572122in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.966029in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{2.570323in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{2.569780in}{0.969948in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{2.568146in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{2.567599in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{2.566318in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{2.565214in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{2.564660in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{2.563920in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{2.562806in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{2.562247in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{2.560937in}{0.989176in}}%
\pgfpathlineto{\pgfqpoint{2.560374in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{2.559809in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{2.558676in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{2.557917in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{2.557347in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{2.556775in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{2.556202in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{2.555628in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{2.555052in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{2.554282in}{1.003636in}}%
\pgfpathlineto{\pgfqpoint{2.553703in}{1.004906in}}%
\pgfpathlineto{\pgfqpoint{2.553123in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.552542in}{1.007465in}}%
\pgfpathlineto{\pgfqpoint{2.551959in}{1.008756in}}%
\pgfpathlineto{\pgfqpoint{2.551179in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{1.011802in}}%
\pgfpathlineto{\pgfqpoint{2.550005in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{2.549416in}{1.014455in}}%
\pgfpathlineto{\pgfqpoint{2.548826in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.546848in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{2.546251in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{1.023177in}}%
\pgfpathlineto{\pgfqpoint{2.544853in}{1.025082in}}%
\pgfpathlineto{\pgfqpoint{2.544252in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{2.543649in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{2.543045in}{1.029463in}}%
\pgfpathlineto{\pgfqpoint{2.542439in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{2.541019in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{2.540408in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.037586in}}%
\pgfpathlineto{\pgfqpoint{2.539182in}{1.039159in}}%
\pgfpathlineto{\pgfqpoint{2.538566in}{1.040747in}}%
\pgfpathlineto{\pgfqpoint{2.537743in}{1.042890in}}%
\pgfpathlineto{\pgfqpoint{2.537124in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{2.536503in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{2.535257in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{2.534423in}{1.051756in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.055203in}}%
\pgfpathlineto{\pgfqpoint{2.532536in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{2.531058in}{1.061090in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{2.529784in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.066536in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{1.068383in}}%
\pgfpathlineto{\pgfqpoint{2.527860in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.074649in}}%
\pgfpathlineto{\pgfqpoint{2.525705in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{2.525055in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{2.524403in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{2.523532in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{2.522876in}{1.085028in}}%
\pgfpathlineto{\pgfqpoint{2.522218in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{2.521559in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{2.520897in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{1.093745in}}%
\pgfpathlineto{\pgfqpoint{2.519348in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{2.518680in}{1.097839in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{2.517341in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{2.516443in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{2.515768in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{2.515091in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{2.514412in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{2.513732in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{2.511449in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{1.122318in}}%
\pgfpathlineto{\pgfqpoint{2.510069in}{1.124438in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.126559in}}%
\pgfpathlineto{\pgfqpoint{2.508449in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{2.507752in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{2.506351in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{1.137844in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{2.503999in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{2.503289in}{1.144874in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.146981in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{1.149087in}}%
\pgfpathlineto{\pgfqpoint{2.500907in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{1.154007in}}%
\pgfpathlineto{\pgfqpoint{2.499466in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{2.498743in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.160353in}}%
\pgfpathlineto{\pgfqpoint{2.497290in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.165315in}}%
\pgfpathlineto{\pgfqpoint{2.495584in}{1.167450in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{2.494112in}{1.171738in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{1.173892in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.491639in}{1.178943in}}%
\pgfpathlineto{\pgfqpoint{2.490892in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{2.490143in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{2.488386in}{1.188424in}}%
\pgfpathlineto{\pgfqpoint{2.487630in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{2.486871in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{2.486109in}{1.195054in}}%
\pgfpathlineto{\pgfqpoint{2.485346in}{1.197275in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{1.200243in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{2.481232in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{2.480453in}{1.211436in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{1.214432in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{2.477838in}{1.218932in}}%
\pgfpathlineto{\pgfqpoint{2.477048in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{2.476256in}{1.223442in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{1.228721in}}%
\pgfpathlineto{\pgfqpoint{2.473596in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{2.472792in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{2.471986in}{1.235545in}}%
\pgfpathlineto{\pgfqpoint{2.470907in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{2.470095in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{2.468462in}{1.245515in}}%
\pgfpathlineto{\pgfqpoint{2.467641in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{2.465716in}{1.253335in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{2.464054in}{1.258114in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{2.462380in}{1.262968in}}%
\pgfpathlineto{\pgfqpoint{2.461258in}{1.266251in}}%
\pgfpathlineto{\pgfqpoint{2.460413in}{1.268741in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.271254in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{2.457861in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{2.456718in}{1.279811in}}%
\pgfpathlineto{\pgfqpoint{2.455857in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{2.454126in}{1.287751in}}%
\pgfpathlineto{\pgfqpoint{2.453257in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{2.452092in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{2.451215in}{1.296843in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{2.449452in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{2.448565in}{1.305263in}}%
\pgfpathlineto{\pgfqpoint{2.447378in}{1.309074in}}%
\pgfpathlineto{\pgfqpoint{2.446484in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{2.445587in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{1.320761in}}%
\pgfpathlineto{\pgfqpoint{2.442875in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{2.441660in}{1.327748in}}%
\pgfpathlineto{\pgfqpoint{2.440745in}{1.330779in}}%
\pgfpathlineto{\pgfqpoint{2.439827in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{2.438905in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{1.339996in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.344148in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{2.433929in}{1.353607in}}%
\pgfpathlineto{\pgfqpoint{2.432985in}{1.356798in}}%
\pgfpathlineto{\pgfqpoint{2.431720in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.364318in}}%
\pgfpathlineto{\pgfqpoint{2.429811in}{1.367573in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.370847in}}%
\pgfpathlineto{\pgfqpoint{2.427886in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{2.425622in}{1.381903in}}%
\pgfpathlineto{\pgfqpoint{2.424646in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{2.423665in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{2.422680in}{1.392034in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{1.395448in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{1.403479in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.417362in}{1.410437in}}%
\pgfpathlineto{\pgfqpoint{2.416352in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{2.414999in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{2.413979in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{2.412955in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.411926in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{1.437695in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{2.406368in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{2.405311in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{2.402829in}{1.460795in}}%
\pgfpathlineto{\pgfqpoint{2.401757in}{1.464481in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{2.399600in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{2.397059in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.395961in}{1.484296in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{2.393752in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{1.495557in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{2.390026in}{1.504388in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{2.386624in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.383944in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{2.382787in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{2.381624in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{2.380456in}{1.536656in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{1.541944in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{2.376522in}{1.549947in}}%
\pgfpathlineto{\pgfqpoint{2.375329in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{2.374130in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{1.567596in}}%
\pgfpathlineto{\pgfqpoint{2.370092in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{2.368868in}{1.575888in}}%
\pgfpathlineto{\pgfqpoint{2.367638in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{2.366401in}{1.584275in}}%
\pgfpathlineto{\pgfqpoint{2.364742in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{2.360969in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{1.617114in}}%
\pgfpathlineto{\pgfqpoint{2.355415in}{1.621440in}}%
\pgfpathlineto{\pgfqpoint{2.354115in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{2.352808in}{1.630098in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{1.635870in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{1.640198in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{1.644524in}}%
\pgfpathlineto{\pgfqpoint{2.347065in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{2.345720in}{1.653167in}}%
\pgfpathlineto{\pgfqpoint{2.343916in}{1.658917in}}%
\pgfpathlineto{\pgfqpoint{2.342554in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.341184in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.338422in}{1.676113in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{1.680405in}}%
\pgfpathlineto{\pgfqpoint{2.335160in}{1.686131in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{1.690431in}}%
\pgfpathlineto{\pgfqpoint{2.332328in}{1.694736in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.699051in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{2.328984in}{1.704819in}}%
\pgfpathlineto{\pgfqpoint{2.328984in}{1.704819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.499110in}{0.636918in}}{\pgfqpoint{3.010677in}{1.753660in}}{%
\pgfpathmoveto{\pgfqpoint{2.499110in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{2.499110in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{2.500549in}{1.749234in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{2.502454in}{1.743360in}}%
\pgfpathlineto{\pgfqpoint{2.503402in}{1.740433in}}%
\pgfpathlineto{\pgfqpoint{2.504345in}{1.737512in}}%
\pgfpathlineto{\pgfqpoint{2.504816in}{1.736054in}}%
\pgfpathlineto{\pgfqpoint{2.505754in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.506222in}{1.731685in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.728778in}}%
\pgfpathlineto{\pgfqpoint{2.508084in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{2.508548in}{1.724425in}}%
\pgfpathlineto{\pgfqpoint{2.509472in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{2.509933in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{2.510852in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{2.511767in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{2.512224in}{1.712850in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.709963in}}%
\pgfpathlineto{\pgfqpoint{2.513588in}{1.708521in}}%
\pgfpathlineto{\pgfqpoint{2.514494in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{2.515396in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{1.701318in}}%
\pgfpathlineto{\pgfqpoint{2.516743in}{1.698441in}}%
\pgfpathlineto{\pgfqpoint{2.517191in}{1.697004in}}%
\pgfpathlineto{\pgfqpoint{2.518083in}{1.694132in}}%
\pgfpathlineto{\pgfqpoint{2.518972in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{2.520300in}{1.686963in}}%
\pgfpathlineto{\pgfqpoint{2.520741in}{1.685532in}}%
\pgfpathlineto{\pgfqpoint{2.521621in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{2.522497in}{1.679816in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{2.523806in}{1.675541in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{2.525108in}{1.671278in}}%
\pgfpathlineto{\pgfqpoint{2.525972in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{2.526403in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{2.527263in}{1.664207in}}%
\pgfpathlineto{\pgfqpoint{2.527692in}{1.662799in}}%
\pgfpathlineto{\pgfqpoint{2.528547in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{2.529399in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{2.529824in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{2.530672in}{1.653000in}}%
\pgfpathlineto{\pgfqpoint{2.531095in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.648837in}}%
\pgfpathlineto{\pgfqpoint{2.532779in}{1.646074in}}%
\pgfpathlineto{\pgfqpoint{2.533198in}{1.644697in}}%
\pgfpathlineto{\pgfqpoint{2.534035in}{1.641951in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.640582in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{1.637853in}}%
\pgfpathlineto{\pgfqpoint{2.536113in}{1.635135in}}%
\pgfpathlineto{\pgfqpoint{2.536527in}{1.633781in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.537763in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{2.538584in}{1.627056in}}%
\pgfpathlineto{\pgfqpoint{2.539403in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{2.539811in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{1.620411in}}%
\pgfpathlineto{\pgfqpoint{2.541031in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{2.541841in}{1.616463in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{1.613848in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{2.544256in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.606077in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{1.603511in}}%
\pgfpathlineto{\pgfqpoint{2.546250in}{1.602232in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{2.547439in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{2.548229in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{2.549016in}{1.593359in}}%
\pgfpathlineto{\pgfqpoint{2.549408in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{2.550191in}{1.589599in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.588351in}}%
\pgfpathlineto{\pgfqpoint{2.551361in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{2.552138in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{2.552526in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{1.579699in}}%
\pgfpathlineto{\pgfqpoint{2.553685in}{1.578475in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.576037in}}%
\pgfpathlineto{\pgfqpoint{2.555222in}{1.573611in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{2.556369in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{1.566410in}}%
\pgfpathlineto{\pgfqpoint{2.558268in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{2.558646in}{1.562853in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{2.559776in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{1.556984in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{2.561649in}{1.553498in}}%
\pgfpathlineto{\pgfqpoint{2.562395in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{2.562766in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{2.563508in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{2.564248in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{1.540921in}}%
\pgfpathlineto{\pgfqpoint{2.566454in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{2.567184in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{2.567549in}{1.535296in}}%
\pgfpathlineto{\pgfqpoint{2.568277in}{1.533059in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.569364in}{1.529717in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{2.570447in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{2.571166in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{2.571525in}{1.523073in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{2.572955in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{1.517570in}}%
\pgfpathlineto{\pgfqpoint{2.574022in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{2.575084in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.509907in}}%
\pgfpathlineto{\pgfqpoint{2.576142in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{1.506636in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{1.501199in}}%
\pgfpathlineto{\pgfqpoint{2.578941in}{1.500114in}}%
\pgfpathlineto{\pgfqpoint{2.579636in}{1.497945in}}%
\pgfpathlineto{\pgfqpoint{2.579982in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{2.580674in}{1.494697in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{2.581708in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{1.489299in}}%
\pgfpathlineto{\pgfqpoint{2.582738in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{2.583422in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{2.584104in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{2.584445in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{2.585124in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{2.585463in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{2.586140in}{1.477505in}}%
\pgfpathlineto{\pgfqpoint{2.586815in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{1.472186in}}%
\pgfpathlineto{\pgfqpoint{2.588159in}{1.471125in}}%
\pgfpathlineto{\pgfqpoint{2.588828in}{1.469008in}}%
\pgfpathlineto{\pgfqpoint{2.589496in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{1.465840in}}%
\pgfpathlineto{\pgfqpoint{2.590494in}{1.463735in}}%
\pgfpathlineto{\pgfqpoint{2.590825in}{1.462684in}}%
\pgfpathlineto{\pgfqpoint{2.591487in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{2.592148in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.457447in}}%
\pgfpathlineto{\pgfqpoint{2.593135in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{2.594771in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.447073in}}%
\pgfpathlineto{\pgfqpoint{2.596073in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{2.596721in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{2.597368in}{1.441942in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{2.598655in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{2.599297in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.600256in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{2.601211in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{2.601846in}{1.427817in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{2.602795in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{2.604682in}{1.418940in}}%
\pgfpathlineto{\pgfqpoint{2.605308in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{2.605933in}{1.415047in}}%
\pgfpathlineto{\pgfqpoint{2.606244in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.606866in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{2.607177in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{1.409268in}}%
\pgfpathlineto{\pgfqpoint{2.608414in}{1.407358in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{1.406406in}}%
\pgfpathlineto{\pgfqpoint{2.609338in}{1.404508in}}%
\pgfpathlineto{\pgfqpoint{2.609646in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{2.611177in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{2.611786in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.396068in}}%
\pgfpathlineto{\pgfqpoint{2.612698in}{1.394215in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.392370in}}%
\pgfpathlineto{\pgfqpoint{2.613606in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{2.614210in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{2.614511in}{1.388703in}}%
\pgfpathlineto{\pgfqpoint{2.615113in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{2.615713in}{1.385067in}}%
\pgfpathlineto{\pgfqpoint{2.616012in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{2.616610in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{1.381462in}}%
\pgfpathlineto{\pgfqpoint{2.617504in}{1.379672in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{1.377890in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{2.619282in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{2.619872in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{2.620461in}{1.370850in}}%
\pgfpathlineto{\pgfqpoint{2.620754in}{1.369980in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{1.368248in}}%
\pgfpathlineto{\pgfqpoint{2.621634in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{2.622218in}{1.365667in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{1.363957in}}%
\pgfpathlineto{\pgfqpoint{2.623092in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{2.623673in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{2.623963in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{2.624542in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.357202in}}%
\pgfpathlineto{\pgfqpoint{2.625407in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{2.625983in}{1.354701in}}%
\pgfpathlineto{\pgfqpoint{2.626270in}{1.353871in}}%
\pgfpathlineto{\pgfqpoint{2.626843in}{1.352216in}}%
\pgfpathlineto{\pgfqpoint{2.627416in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{2.627701in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{2.628271in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{2.628556in}{1.347293in}}%
\pgfpathlineto{\pgfqpoint{2.629124in}{1.345665in}}%
\pgfpathlineto{\pgfqpoint{2.629691in}{1.344043in}}%
\pgfpathlineto{\pgfqpoint{2.629974in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{2.630539in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{2.630821in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{2.631384in}{1.339208in}}%
\pgfpathlineto{\pgfqpoint{2.631945in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{2.632226in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{2.632786in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{1.334417in}}%
\pgfpathlineto{\pgfqpoint{2.633623in}{1.332827in}}%
\pgfpathlineto{\pgfqpoint{2.634179in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{2.634457in}{1.330450in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.328868in}}%
\pgfpathlineto{\pgfqpoint{2.635289in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{1.326501in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.324139in}}%
\pgfpathlineto{\pgfqpoint{2.637219in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{2.638041in}{1.320213in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{1.318646in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.317863in}}%
\pgfpathlineto{\pgfqpoint{2.639405in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.311616in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{2.642381in}{1.307729in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{2.643186in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{2.643722in}{1.303857in}}%
\pgfpathlineto{\pgfqpoint{2.643989in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{2.644523in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{2.645321in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{2.645852in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.296936in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{2.647174in}{1.293883in}}%
\pgfpathlineto{\pgfqpoint{2.647438in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{1.291605in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{2.649275in}{1.287830in}}%
\pgfpathlineto{\pgfqpoint{2.649536in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{2.650058in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{2.650318in}{1.284831in}}%
\pgfpathlineto{\pgfqpoint{2.650839in}{1.283339in}}%
\pgfpathlineto{\pgfqpoint{2.651358in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{2.651617in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{1.279633in}}%
\pgfpathlineto{\pgfqpoint{2.652393in}{1.278896in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{2.653423in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{2.653680in}{1.275230in}}%
\pgfpathlineto{\pgfqpoint{2.654193in}{1.273773in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{2.654961in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{2.655471in}{1.270155in}}%
\pgfpathlineto{\pgfqpoint{2.655726in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{2.656235in}{1.268001in}}%
\pgfpathlineto{\pgfqpoint{2.656489in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.656997in}{1.265860in}}%
\pgfpathlineto{\pgfqpoint{2.657503in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.263732in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{1.262320in}}%
\pgfpathlineto{\pgfqpoint{2.658512in}{1.261616in}}%
\pgfpathlineto{\pgfqpoint{2.659015in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{2.659518in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{2.659768in}{1.258118in}}%
\pgfpathlineto{\pgfqpoint{2.660269in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{1.256036in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{1.254655in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{2.661765in}{1.252595in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{1.250549in}}%
\pgfpathlineto{\pgfqpoint{2.663004in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{2.663498in}{1.247841in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{2.664238in}{1.245826in}}%
\pgfpathlineto{\pgfqpoint{2.664483in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{2.664975in}{1.243825in}}%
\pgfpathlineto{\pgfqpoint{2.665465in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{2.666198in}{1.240519in}}%
\pgfpathlineto{\pgfqpoint{2.666442in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{2.666929in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{2.667416in}{1.237251in}}%
\pgfpathlineto{\pgfqpoint{2.667658in}{1.236602in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{2.668385in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.233379in}}%
\pgfpathlineto{\pgfqpoint{2.669351in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{2.669592in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{2.670073in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{2.670313in}{1.229559in}}%
\pgfpathlineto{\pgfqpoint{2.670793in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{2.671272in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{2.671988in}{1.225163in}}%
\pgfpathlineto{\pgfqpoint{2.672226in}{1.224540in}}%
\pgfpathlineto{\pgfqpoint{2.672702in}{1.223297in}}%
\pgfpathlineto{\pgfqpoint{2.673177in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.221442in}}%
\pgfpathlineto{\pgfqpoint{2.673888in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{2.674125in}{1.219596in}}%
\pgfpathlineto{\pgfqpoint{2.674597in}{1.218372in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{2.675304in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{2.675774in}{1.215328in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{2.676477in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{2.676945in}{1.212307in}}%
\pgfpathlineto{\pgfqpoint{2.677179in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.209905in}}%
\pgfpathlineto{\pgfqpoint{2.678343in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{2.678807in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{2.679039in}{1.206920in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.680195in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{2.680656in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{2.680886in}{1.202180in}}%
\pgfpathlineto{\pgfqpoint{2.681345in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{2.681575in}{1.200413in}}%
\pgfpathlineto{\pgfqpoint{2.682033in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{1.198065in}}%
\pgfpathlineto{\pgfqpoint{2.682719in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{2.683175in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{2.683403in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{2.683858in}{1.194557in}}%
\pgfpathlineto{\pgfqpoint{2.684312in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{2.684538in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.684991in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{2.685669in}{1.189903in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{2.686344in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{2.686794in}{1.187007in}}%
\pgfpathlineto{\pgfqpoint{2.687018in}{1.186429in}}%
\pgfpathlineto{\pgfqpoint{2.687466in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{2.687914in}{1.184119in}}%
\pgfpathlineto{\pgfqpoint{2.688137in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.182391in}}%
\pgfpathlineto{\pgfqpoint{2.688806in}{1.181815in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{1.180666in}}%
\pgfpathlineto{\pgfqpoint{2.689695in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{2.689917in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.690360in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{2.690581in}{1.177225in}}%
\pgfpathlineto{\pgfqpoint{2.691023in}{1.176081in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.691684in}{1.174367in}}%
\pgfpathlineto{\pgfqpoint{2.692124in}{1.173225in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{2.692782in}{1.171516in}}%
\pgfpathlineto{\pgfqpoint{2.693220in}{1.170377in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{2.693876in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{1.168103in}}%
\pgfpathlineto{\pgfqpoint{2.694529in}{1.166968in}}%
\pgfpathlineto{\pgfqpoint{2.694964in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{1.165268in}}%
\pgfpathlineto{\pgfqpoint{2.695615in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{2.695831in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{2.696264in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{2.696696in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{2.696911in}{1.160744in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{2.697557in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{2.697986in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{2.698415in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{2.699057in}{1.155114in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{2.699697in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{2.700122in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{2.700335in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{2.700760in}{1.150631in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{1.150072in}}%
\pgfpathlineto{\pgfqpoint{2.701395in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{2.701818in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{2.702451in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{2.702662in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{2.703292in}{1.143946in}}%
\pgfpathlineto{\pgfqpoint{2.703712in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{1.141729in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{1.141176in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{2.705383in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{2.705799in}{1.137317in}}%
\pgfpathlineto{\pgfqpoint{2.706007in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{2.706629in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{2.707043in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{2.707456in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{2.707663in}{1.132392in}}%
\pgfpathlineto{\pgfqpoint{2.708075in}{1.131304in}}%
\pgfpathlineto{\pgfqpoint{2.708281in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{2.709103in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{2.709308in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{2.709717in}{1.126972in}}%
\pgfpathlineto{\pgfqpoint{2.709922in}{1.126433in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{2.710738in}{1.124283in}}%
\pgfpathlineto{\pgfqpoint{2.710941in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.122676in}}%
\pgfpathlineto{\pgfqpoint{2.711551in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{2.711957in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{2.712564in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{2.712969in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{2.713170in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{2.713574in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{2.713976in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{2.714177in}{1.115263in}}%
\pgfpathlineto{\pgfqpoint{2.714578in}{1.114217in}}%
\pgfpathlineto{\pgfqpoint{2.714779in}{1.113696in}}%
\pgfpathlineto{\pgfqpoint{2.715179in}{1.112655in}}%
\pgfpathlineto{\pgfqpoint{2.715579in}{1.111619in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{1.111102in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{1.110072in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{1.109558in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{1.108534in}}%
\pgfpathlineto{\pgfqpoint{2.717172in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{2.717371in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{2.717767in}{1.105992in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{2.718952in}{1.102979in}}%
\pgfpathlineto{\pgfqpoint{2.719346in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.719935in}{1.100499in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{1.099516in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{1.099026in}}%
\pgfpathlineto{\pgfqpoint{2.720914in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{2.721110in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{2.721500in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{2.721890in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{1.095152in}}%
\pgfpathlineto{\pgfqpoint{2.722473in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{2.722668in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{1.092772in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.091829in}}%
\pgfpathlineto{\pgfqpoint{2.723636in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{2.724215in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{2.724601in}{1.089032in}}%
\pgfpathlineto{\pgfqpoint{2.724986in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{2.725562in}{1.086738in}}%
\pgfpathlineto{\pgfqpoint{2.725754in}{1.086283in}}%
\pgfpathlineto{\pgfqpoint{2.726137in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{1.084477in}}%
\pgfpathlineto{\pgfqpoint{2.726710in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{2.727092in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{2.727663in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{2.728043in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{2.728233in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{2.728612in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.079189in}}%
\pgfpathlineto{\pgfqpoint{2.729180in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{2.729558in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{2.729746in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{2.730311in}{1.075771in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.073678in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{2.731812in}{1.072438in}}%
\pgfpathlineto{\pgfqpoint{2.732186in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{2.732559in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{2.733118in}{1.069593in}}%
\pgfpathlineto{\pgfqpoint{2.733304in}{1.069191in}}%
\pgfpathlineto{\pgfqpoint{2.733675in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{2.734601in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{2.734786in}{1.066034in}}%
\pgfpathlineto{\pgfqpoint{2.735156in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{2.735524in}{1.064489in}}%
\pgfpathlineto{\pgfqpoint{2.735708in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{2.736076in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{2.736260in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.736627in}{1.062215in}}%
\pgfpathlineto{\pgfqpoint{2.736994in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{2.737177in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{2.737542in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{2.737725in}{1.059993in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.059264in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{1.058541in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.058182in}}%
\pgfpathlineto{\pgfqpoint{2.739000in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.739181in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{2.739544in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{1.055709in}}%
\pgfpathlineto{\pgfqpoint{2.740087in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{2.740449in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{2.740629in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{2.741350in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{2.741530in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{2.741889in}{1.051977in}}%
\pgfpathlineto{\pgfqpoint{2.742068in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{2.742427in}{1.050992in}}%
\pgfpathlineto{\pgfqpoint{2.742785in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{2.743499in}{1.049064in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{2.744212in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{2.744390in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{1.046882in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{1.046576in}}%
\pgfpathlineto{\pgfqpoint{2.745276in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{2.745630in}{1.045366in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{2.746160in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{2.746337in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{2.747041in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{1.042719in}}%
\pgfpathlineto{\pgfqpoint{2.747568in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.747743in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{2.748443in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{2.748618in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{2.748967in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{2.749490in}{1.039063in}}%
\pgfpathlineto{\pgfqpoint{2.749838in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{2.750359in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{2.750532in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{2.751224in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{2.751397in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{1.035570in}}%
\pgfpathlineto{\pgfqpoint{2.751915in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{2.752259in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{2.752603in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{2.753290in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{2.753632in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{2.754145in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{1.031436in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{2.754998in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{2.755508in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{2.756017in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{2.757201in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{2.757369in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{2.757706in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{2.758043in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{2.758211in}{1.025958in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{2.758714in}{1.025224in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{2.759384in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{2.759551in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{2.759885in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{2.760718in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{2.760884in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{2.761217in}{1.021593in}}%
\pgfpathlineto{\pgfqpoint{2.761383in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{2.761714in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{2.762045in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{2.762210in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{2.762541in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{2.762706in}{1.019435in}}%
\pgfpathlineto{\pgfqpoint{2.763036in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{1.018479in}}%
\pgfpathlineto{\pgfqpoint{2.763529in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{2.763858in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{2.764022in}{1.017524in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{2.764678in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{2.765331in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{2.765658in}{1.015140in}}%
\pgfpathlineto{\pgfqpoint{2.765983in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{2.766146in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{2.766471in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{2.766634in}{1.013709in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{2.767282in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{2.767444in}{1.012516in}}%
\pgfpathlineto{\pgfqpoint{2.767768in}{1.012038in}}%
\pgfpathlineto{\pgfqpoint{2.767929in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{2.768574in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{2.768735in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{2.769057in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{2.769218in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{2.769539in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.008216in}}%
\pgfpathlineto{\pgfqpoint{2.770500in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{2.770819in}{1.007500in}}%
\pgfpathlineto{\pgfqpoint{2.771138in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{2.771616in}{1.006306in}}%
\pgfpathlineto{\pgfqpoint{2.771775in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{2.772093in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{2.772410in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{2.772569in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{2.773044in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{2.773834in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{2.774149in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{2.774306in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{2.774621in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{2.774778in}{1.001541in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.775405in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{2.775562in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.999639in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{2.776656in}{0.998689in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{2.777278in}{0.997739in}}%
\pgfpathlineto{\pgfqpoint{2.777589in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.777900in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{2.778365in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{2.778519in}{0.995840in}}%
\pgfpathlineto{\pgfqpoint{2.778829in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{2.779137in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{2.779292in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{2.779600in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{2.780982in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{2.783421in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{2.785836in}{0.984591in}}%
\pgfpathlineto{\pgfqpoint{2.788227in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{2.790595in}{0.977290in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{2.795265in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{2.797567in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{2.799847in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{2.802107in}{0.959479in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{2.808764in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{2.810944in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{2.813104in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{2.815246in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{2.817369in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.933084in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{2.823632in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{2.827720in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{2.829613in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{2.831616in}{0.917239in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{0.914938in}}%
\pgfpathlineto{\pgfqpoint{2.835575in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{0.910580in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{2.843307in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{2.845202in}{0.902651in}}%
\pgfpathlineto{\pgfqpoint{2.847083in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{2.848950in}{0.898965in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{2.852642in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{2.856279in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{2.859863in}{0.888244in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{0.886451in}}%
\pgfpathlineto{\pgfqpoint{2.863396in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{2.865144in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{2.866879in}{0.880905in}}%
\pgfpathlineto{\pgfqpoint{2.868602in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{2.872013in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{0.873164in}}%
\pgfpathlineto{\pgfqpoint{2.875376in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{2.878695in}{0.867261in}}%
\pgfpathlineto{\pgfqpoint{2.880338in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.883591in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{2.886801in}{0.857725in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{0.855910in}}%
\pgfpathlineto{\pgfqpoint{2.889970in}{0.854129in}}%
\pgfpathlineto{\pgfqpoint{2.891540in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{2.893099in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{2.894649in}{0.849020in}}%
\pgfpathlineto{\pgfqpoint{2.896189in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{2.897719in}{0.845844in}}%
\pgfpathlineto{\pgfqpoint{2.899240in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{2.900752in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{2.902254in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{2.903748in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{2.905232in}{0.838573in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{2.908174in}{0.835868in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{2.911081in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{2.912522in}{0.831977in}}%
\pgfpathlineto{\pgfqpoint{2.913955in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{2.919603in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{2.920995in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{2.922379in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{2.923756in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{2.926486in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{2.929186in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{2.930525in}{0.816465in}}%
\pgfpathlineto{\pgfqpoint{2.931857in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{2.933181in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{2.934499in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{2.937113in}{0.810142in}}%
\pgfpathlineto{\pgfqpoint{2.938410in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{2.939700in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{2.940983in}{0.806316in}}%
\pgfpathlineto{\pgfqpoint{2.942260in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{2.943530in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{2.944793in}{0.802598in}}%
\pgfpathlineto{\pgfqpoint{2.946050in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{2.947301in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{2.948545in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{2.949783in}{0.797842in}}%
\pgfpathlineto{\pgfqpoint{2.951015in}{0.796687in}}%
\pgfpathlineto{\pgfqpoint{2.952241in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{2.954674in}{0.793296in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{0.792186in}}%
\pgfpathlineto{\pgfqpoint{2.957084in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{2.958280in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{2.959470in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{2.960655in}{0.787813in}}%
\pgfpathlineto{\pgfqpoint{2.961833in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{2.963007in}{0.785651in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.965336in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.966493in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{2.969931in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.971066in}{0.778293in}}%
\pgfpathlineto{\pgfqpoint{2.972196in}{0.777261in}}%
\pgfpathlineto{\pgfqpoint{2.973321in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{2.974441in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{2.975556in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.773069in}}%
\pgfpathlineto{\pgfqpoint{2.977771in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{2.979966in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{2.981056in}{0.768712in}}%
\pgfpathlineto{\pgfqpoint{2.982141in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{2.983222in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{0.764279in}}%
\pgfpathlineto{\pgfqpoint{2.986435in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{0.762065in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{0.760965in}}%
\pgfpathlineto{\pgfqpoint{2.989607in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{2.990656in}{0.758787in}}%
\pgfpathlineto{\pgfqpoint{2.991700in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{2.993774in}{0.755607in}}%
\pgfpathlineto{\pgfqpoint{2.994805in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{2.995832in}{0.753577in}}%
\pgfpathlineto{\pgfqpoint{2.996854in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.750719in}}%
\pgfpathlineto{\pgfqpoint{2.999832in}{0.749879in}}%
\pgfpathlineto{\pgfqpoint{3.000838in}{0.749013in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.748179in}}%
\pgfpathlineto{\pgfqpoint{3.002838in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{0.746607in}}%
\pgfpathlineto{\pgfqpoint{3.004821in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.744471in}}%
\pgfpathlineto{\pgfqpoint{3.007766in}{0.743813in}}%
\pgfpathlineto{\pgfqpoint{3.008740in}{0.743177in}}%
\pgfpathlineto{\pgfqpoint{3.009711in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{0.741971in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{3.010677in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{3.009711in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{3.008740in}{0.640353in}}%
\pgfpathlineto{\pgfqpoint{3.007766in}{0.642040in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.643704in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{3.004821in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{3.003831in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{3.002838in}{0.650107in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{3.000838in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{2.999832in}{0.654602in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{2.996854in}{0.658720in}}%
\pgfpathlineto{\pgfqpoint{2.995832in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{2.994805in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{2.993774in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.663807in}}%
\pgfpathlineto{\pgfqpoint{2.991700in}{0.664975in}}%
\pgfpathlineto{\pgfqpoint{2.990656in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{2.989607in}{0.667186in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{0.669233in}}%
\pgfpathlineto{\pgfqpoint{2.986435in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{0.671120in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{0.672005in}}%
\pgfpathlineto{\pgfqpoint{2.983222in}{0.672855in}}%
\pgfpathlineto{\pgfqpoint{2.982141in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{2.981056in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{2.979966in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{2.977771in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{2.976666in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{2.975556in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{2.974441in}{0.678567in}}%
\pgfpathlineto{\pgfqpoint{2.973321in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{2.972196in}{0.679795in}}%
\pgfpathlineto{\pgfqpoint{2.971066in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.969931in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{2.966493in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{2.965336in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{2.963007in}{0.683989in}}%
\pgfpathlineto{\pgfqpoint{2.961833in}{0.684424in}}%
\pgfpathlineto{\pgfqpoint{2.960655in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{2.959470in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{2.958280in}{0.685609in}}%
\pgfpathlineto{\pgfqpoint{2.957084in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{0.686275in}}%
\pgfpathlineto{\pgfqpoint{2.954674in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{2.953461in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{2.952241in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{2.951015in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{2.949783in}{0.687446in}}%
\pgfpathlineto{\pgfqpoint{2.948545in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{2.947301in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{2.946050in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{2.944793in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{2.943530in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{2.942260in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{2.940983in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{2.939700in}{0.689217in}}%
\pgfpathlineto{\pgfqpoint{2.938410in}{0.689638in}}%
\pgfpathlineto{\pgfqpoint{2.937113in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.934499in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{2.933181in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.931857in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{2.930525in}{0.693908in}}%
\pgfpathlineto{\pgfqpoint{2.929186in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.696034in}}%
\pgfpathlineto{\pgfqpoint{2.926486in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{2.923756in}{0.699898in}}%
\pgfpathlineto{\pgfqpoint{2.922379in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{2.920995in}{0.702917in}}%
\pgfpathlineto{\pgfqpoint{2.919603in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{2.918203in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{0.708029in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{2.913955in}{0.711727in}}%
\pgfpathlineto{\pgfqpoint{2.912522in}{0.713624in}}%
\pgfpathlineto{\pgfqpoint{2.911081in}{0.715533in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{2.908174in}{0.719343in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.721217in}}%
\pgfpathlineto{\pgfqpoint{2.905232in}{0.723053in}}%
\pgfpathlineto{\pgfqpoint{2.903748in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{2.902254in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{2.900752in}{0.728287in}}%
\pgfpathlineto{\pgfqpoint{2.899240in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{2.897719in}{0.731547in}}%
\pgfpathlineto{\pgfqpoint{2.896189in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{2.894649in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{2.893099in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{2.891540in}{0.737528in}}%
\pgfpathlineto{\pgfqpoint{2.889970in}{0.738904in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{2.886801in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{2.883591in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{2.880338in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{2.878695in}{0.747205in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{2.875376in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{0.750403in}}%
\pgfpathlineto{\pgfqpoint{2.872013in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{2.868602in}{0.753429in}}%
\pgfpathlineto{\pgfqpoint{2.866879in}{0.754387in}}%
\pgfpathlineto{\pgfqpoint{2.865144in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{2.863396in}{0.756245in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{0.757160in}}%
\pgfpathlineto{\pgfqpoint{2.859863in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{2.856279in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{2.852642in}{0.761944in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{0.763002in}}%
\pgfpathlineto{\pgfqpoint{2.848950in}{0.764115in}}%
\pgfpathlineto{\pgfqpoint{2.847083in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{2.845202in}{0.766569in}}%
\pgfpathlineto{\pgfqpoint{2.843307in}{0.767955in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{2.839471in}{0.771131in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{0.772952in}}%
\pgfpathlineto{\pgfqpoint{2.835575in}{0.774939in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{0.777088in}}%
\pgfpathlineto{\pgfqpoint{2.831616in}{0.779396in}}%
\pgfpathlineto{\pgfqpoint{2.829613in}{0.781854in}}%
\pgfpathlineto{\pgfqpoint{2.827720in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{2.823632in}{0.789776in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{2.817369in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{2.815246in}{0.801777in}}%
\pgfpathlineto{\pgfqpoint{2.813104in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{2.810944in}{0.808236in}}%
\pgfpathlineto{\pgfqpoint{2.808764in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{0.818580in}}%
\pgfpathlineto{\pgfqpoint{2.802107in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{2.799847in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{2.797567in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{2.795265in}{0.833444in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{0.837266in}}%
\pgfpathlineto{\pgfqpoint{2.790595in}{0.841080in}}%
\pgfpathlineto{\pgfqpoint{2.788227in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{2.785836in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{2.783421in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{2.780982in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{2.779600in}{0.857794in}}%
\pgfpathlineto{\pgfqpoint{2.779292in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{2.779137in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{2.778829in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{2.778519in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{2.778365in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{2.777900in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{2.777589in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{2.777278in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{2.776656in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{2.776031in}{0.862837in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{2.775562in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{2.775405in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{2.774778in}{0.864575in}}%
\pgfpathlineto{\pgfqpoint{2.774621in}{0.864792in}}%
\pgfpathlineto{\pgfqpoint{2.774306in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{2.774149in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{2.773834in}{0.865875in}}%
\pgfpathlineto{\pgfqpoint{2.773518in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{0.866523in}}%
\pgfpathlineto{\pgfqpoint{2.773044in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{2.772886in}{0.867170in}}%
\pgfpathlineto{\pgfqpoint{2.772569in}{0.867601in}}%
\pgfpathlineto{\pgfqpoint{2.772410in}{0.867816in}}%
\pgfpathlineto{\pgfqpoint{2.772093in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{2.771775in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{2.771616in}{0.868890in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{2.771138in}{0.869533in}}%
\pgfpathlineto{\pgfqpoint{2.770819in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{2.770500in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{0.870601in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{0.871240in}}%
\pgfpathlineto{\pgfqpoint{2.769539in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{2.769218in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{2.769057in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{2.768735in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{2.768574in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{2.768252in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.767929in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{2.767768in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{2.767444in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{2.767282in}{0.874633in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{2.766634in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.766471in}{0.875689in}}%
\pgfpathlineto{\pgfqpoint{2.766146in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{2.765983in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{2.765658in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{2.765331in}{0.877165in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{2.764678in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{0.878430in}}%
\pgfpathlineto{\pgfqpoint{2.764022in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{2.763858in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{2.763529in}{0.879487in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{0.879699in}}%
\pgfpathlineto{\pgfqpoint{2.763036in}{0.880122in}}%
\pgfpathlineto{\pgfqpoint{2.762706in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{2.762541in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{2.762210in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{2.762045in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{2.761714in}{0.881827in}}%
\pgfpathlineto{\pgfqpoint{2.761383in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{2.761217in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{2.760884in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{2.760718in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{2.760052in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{2.759885in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{2.759551in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{2.759384in}{0.884867in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{2.758714in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{2.758211in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{2.758043in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{2.757706in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{2.757369in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{2.757201in}{0.887794in}}%
\pgfpathlineto{\pgfqpoint{2.756863in}{0.888256in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{2.756017in}{0.889423in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{2.755508in}{0.890134in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{2.754998in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{2.754487in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{2.754145in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{2.753632in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{2.753290in}{0.893317in}}%
\pgfpathlineto{\pgfqpoint{2.753118in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{2.752603in}{0.894334in}}%
\pgfpathlineto{\pgfqpoint{2.752259in}{0.894850in}}%
\pgfpathlineto{\pgfqpoint{2.751915in}{0.895372in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{0.895634in}}%
\pgfpathlineto{\pgfqpoint{2.751397in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{2.751224in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{2.750532in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{2.750359in}{0.897783in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{0.898334in}}%
\pgfpathlineto{\pgfqpoint{2.749838in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{2.749490in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{0.899737in}}%
\pgfpathlineto{\pgfqpoint{2.748967in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{2.748618in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{2.748443in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{2.747743in}{0.902056in}}%
\pgfpathlineto{\pgfqpoint{2.747568in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{2.747041in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{2.746337in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{2.746160in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{2.745807in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{2.745630in}{0.905709in}}%
\pgfpathlineto{\pgfqpoint{2.745276in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{0.907295in}}%
\pgfpathlineto{\pgfqpoint{2.744390in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{2.744212in}{0.908264in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{2.743499in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{0.909907in}}%
\pgfpathlineto{\pgfqpoint{2.742964in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{2.742785in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{2.742427in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{2.742068in}{0.912264in}}%
\pgfpathlineto{\pgfqpoint{2.741889in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{2.741530in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{2.741350in}{0.913641in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{2.740629in}{0.915038in}}%
\pgfpathlineto{\pgfqpoint{2.740449in}{0.915390in}}%
\pgfpathlineto{\pgfqpoint{2.740087in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{2.739544in}{0.917171in}}%
\pgfpathlineto{\pgfqpoint{2.739181in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{2.739000in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{0.919348in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{0.920084in}}%
\pgfpathlineto{\pgfqpoint{2.737725in}{0.920823in}}%
\pgfpathlineto{\pgfqpoint{2.737542in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{2.737177in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{2.736994in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{2.736627in}{0.923070in}}%
\pgfpathlineto{\pgfqpoint{2.736260in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{2.736076in}{0.924208in}}%
\pgfpathlineto{\pgfqpoint{2.735708in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{2.735524in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{2.735156in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{2.734786in}{0.926900in}}%
\pgfpathlineto{\pgfqpoint{2.734601in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{0.928068in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{2.733675in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{2.733304in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{2.733118in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{0.931221in}}%
\pgfpathlineto{\pgfqpoint{2.732559in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{2.732186in}{0.932416in}}%
\pgfpathlineto{\pgfqpoint{2.731812in}{0.933218in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.934425in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{2.730311in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{2.729746in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{2.729558in}{0.938089in}}%
\pgfpathlineto{\pgfqpoint{2.729180in}{0.938911in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{0.939736in}}%
\pgfpathlineto{\pgfqpoint{2.728612in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{2.728233in}{0.940980in}}%
\pgfpathlineto{\pgfqpoint{2.728043in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{2.727663in}{0.942230in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{2.727092in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{2.726710in}{0.944331in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{2.726137in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.725754in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{2.725562in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{2.724986in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{2.724601in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{2.724215in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{2.723636in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{2.723055in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{2.722668in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{2.722473in}{0.953845in}}%
\pgfpathlineto{\pgfqpoint{2.722085in}{0.954737in}}%
\pgfpathlineto{\pgfqpoint{2.721890in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{2.721500in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{2.721110in}{0.956988in}}%
\pgfpathlineto{\pgfqpoint{2.720914in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{2.720523in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{2.719935in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{2.719346in}{0.961131in}}%
\pgfpathlineto{\pgfqpoint{2.718952in}{0.962068in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{0.962539in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{0.963486in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{2.717767in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{2.717371in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{2.717172in}{0.966364in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{0.968316in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.969796in}}%
\pgfpathlineto{\pgfqpoint{2.715579in}{0.970292in}}%
\pgfpathlineto{\pgfqpoint{2.715179in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{2.714779in}{0.972295in}}%
\pgfpathlineto{\pgfqpoint{2.714578in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{2.714177in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{2.713976in}{0.974324in}}%
\pgfpathlineto{\pgfqpoint{2.713574in}{0.975347in}}%
\pgfpathlineto{\pgfqpoint{2.713170in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{2.712969in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{2.712564in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{2.711957in}{0.979505in}}%
\pgfpathlineto{\pgfqpoint{2.711551in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{2.710941in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{2.710738in}{0.982688in}}%
\pgfpathlineto{\pgfqpoint{2.710330in}{0.983761in}}%
\pgfpathlineto{\pgfqpoint{2.709922in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{2.709717in}{0.985381in}}%
\pgfpathlineto{\pgfqpoint{2.709308in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{2.709103in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{2.708692in}{0.988112in}}%
\pgfpathlineto{\pgfqpoint{2.708281in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{2.708075in}{0.989767in}}%
\pgfpathlineto{\pgfqpoint{2.707663in}{0.990878in}}%
\pgfpathlineto{\pgfqpoint{2.707456in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{2.707043in}{0.992553in}}%
\pgfpathlineto{\pgfqpoint{2.706629in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{2.706007in}{0.995370in}}%
\pgfpathlineto{\pgfqpoint{2.705799in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.705383in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.704966in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{0.998786in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{1.000508in}}%
\pgfpathlineto{\pgfqpoint{2.703712in}{1.001660in}}%
\pgfpathlineto{\pgfqpoint{2.703292in}{1.002816in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{2.702662in}{1.004556in}}%
\pgfpathlineto{\pgfqpoint{2.702451in}{1.005138in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{2.701818in}{1.006887in}}%
\pgfpathlineto{\pgfqpoint{2.701395in}{1.008057in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{1.009229in}}%
\pgfpathlineto{\pgfqpoint{2.700760in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{2.700335in}{1.010992in}}%
\pgfpathlineto{\pgfqpoint{2.700122in}{1.011581in}}%
\pgfpathlineto{\pgfqpoint{2.699697in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{2.699057in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{2.698415in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{2.697986in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{2.697557in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{2.696911in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{2.696696in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{2.696264in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{2.695831in}{1.023460in}}%
\pgfpathlineto{\pgfqpoint{2.695615in}{1.024058in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{1.025255in}}%
\pgfpathlineto{\pgfqpoint{2.694964in}{1.025853in}}%
\pgfpathlineto{\pgfqpoint{2.694529in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{2.693876in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{1.030048in}}%
\pgfpathlineto{\pgfqpoint{2.693220in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{2.692782in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.033046in}}%
\pgfpathlineto{\pgfqpoint{2.692124in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{2.691684in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{2.691023in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{2.690581in}{1.037844in}}%
\pgfpathlineto{\pgfqpoint{2.690360in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{2.689917in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{2.689695in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{2.688806in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{2.688137in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{2.687914in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{2.687466in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{2.687018in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{2.686794in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{2.686344in}{1.049270in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.049874in}}%
\pgfpathlineto{\pgfqpoint{2.685669in}{1.051084in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{2.684991in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{2.684538in}{1.054120in}}%
\pgfpathlineto{\pgfqpoint{2.684312in}{1.054729in}}%
\pgfpathlineto{\pgfqpoint{2.683858in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{2.683403in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{2.683175in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{2.682719in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{2.682033in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{2.681575in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{2.681345in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{2.680886in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{2.680656in}{1.064600in}}%
\pgfpathlineto{\pgfqpoint{2.680195in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.067108in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{2.679039in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{2.678807in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{2.678343in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{2.677878in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{2.677179in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{2.676945in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{2.676477in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{2.675774in}{1.078001in}}%
\pgfpathlineto{\pgfqpoint{2.675304in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{2.674597in}{1.081291in}}%
\pgfpathlineto{\pgfqpoint{2.674125in}{1.082619in}}%
\pgfpathlineto{\pgfqpoint{2.673888in}{1.083286in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{2.673177in}{1.085298in}}%
\pgfpathlineto{\pgfqpoint{2.672702in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{2.672226in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{2.671988in}{1.088692in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{2.671272in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{2.670793in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{2.670313in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{2.670073in}{1.094231in}}%
\pgfpathlineto{\pgfqpoint{2.669592in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{2.669351in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{2.668869in}{1.097764in}}%
\pgfpathlineto{\pgfqpoint{2.668385in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{2.667658in}{1.101353in}}%
\pgfpathlineto{\pgfqpoint{2.667416in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{2.666929in}{1.103532in}}%
\pgfpathlineto{\pgfqpoint{2.666442in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{2.666198in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{1.107208in}}%
\pgfpathlineto{\pgfqpoint{2.665465in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{2.664975in}{1.109440in}}%
\pgfpathlineto{\pgfqpoint{2.664483in}{1.110939in}}%
\pgfpathlineto{\pgfqpoint{2.664238in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{2.663498in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{2.663004in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{2.661765in}{1.119337in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{2.660269in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{2.659768in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{2.659518in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{2.659015in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{2.658512in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{2.657756in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{2.657503in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{2.656997in}{1.134434in}}%
\pgfpathlineto{\pgfqpoint{2.656489in}{1.136063in}}%
\pgfpathlineto{\pgfqpoint{2.656235in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{2.655726in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{2.655471in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{2.654961in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{2.654193in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{2.653680in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{2.653423in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{2.652393in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{2.651617in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{2.651358in}{1.152704in}}%
\pgfpathlineto{\pgfqpoint{2.650839in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{2.650318in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{2.650058in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{2.649536in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{2.649275in}{1.159506in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{1.163789in}}%
\pgfpathlineto{\pgfqpoint{2.647438in}{1.165508in}}%
\pgfpathlineto{\pgfqpoint{2.647174in}{1.166368in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.168090in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{2.645852in}{1.170679in}}%
\pgfpathlineto{\pgfqpoint{2.645321in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{2.644523in}{1.175003in}}%
\pgfpathlineto{\pgfqpoint{2.643989in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{2.643722in}{1.177604in}}%
\pgfpathlineto{\pgfqpoint{2.643186in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{2.642381in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{1.183688in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.186301in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{1.187173in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{1.188916in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{2.639405in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{2.638861in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{1.194154in}}%
\pgfpathlineto{\pgfqpoint{2.638041in}{1.195902in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{1.197650in}}%
\pgfpathlineto{\pgfqpoint{2.637219in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.201149in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{2.635289in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.205527in}}%
\pgfpathlineto{\pgfqpoint{2.634457in}{1.207279in}}%
\pgfpathlineto{\pgfqpoint{2.634179in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{2.633623in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{1.211663in}}%
\pgfpathlineto{\pgfqpoint{2.632786in}{1.212541in}}%
\pgfpathlineto{\pgfqpoint{2.632226in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{2.631945in}{1.215173in}}%
\pgfpathlineto{\pgfqpoint{2.631384in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.630821in}{1.218687in}}%
\pgfpathlineto{\pgfqpoint{2.630539in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{2.629974in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{2.629691in}{1.222206in}}%
\pgfpathlineto{\pgfqpoint{2.629124in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{2.628556in}{1.225730in}}%
\pgfpathlineto{\pgfqpoint{2.628271in}{1.226612in}}%
\pgfpathlineto{\pgfqpoint{2.627701in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{2.627416in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{2.626843in}{1.231030in}}%
\pgfpathlineto{\pgfqpoint{2.626270in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{2.625983in}{1.233687in}}%
\pgfpathlineto{\pgfqpoint{2.625407in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{2.624542in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{2.623963in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{2.623673in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{2.623092in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{2.622801in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{2.622218in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{2.621634in}{1.247073in}}%
\pgfpathlineto{\pgfqpoint{2.621341in}{1.247973in}}%
\pgfpathlineto{\pgfqpoint{2.620754in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{2.620461in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{2.619872in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{2.619282in}{1.254297in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.255205in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{1.257934in}}%
\pgfpathlineto{\pgfqpoint{2.617504in}{1.259760in}}%
\pgfpathlineto{\pgfqpoint{2.616908in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{2.616610in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{2.616012in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{2.615713in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{2.615113in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{2.614511in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{2.614210in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{2.613606in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.272693in}}%
\pgfpathlineto{\pgfqpoint{2.612698in}{1.274565in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{2.611786in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{2.611177in}{1.279276in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.282126in}}%
\pgfpathlineto{\pgfqpoint{2.609646in}{1.284036in}}%
\pgfpathlineto{\pgfqpoint{2.609338in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{1.286918in}}%
\pgfpathlineto{\pgfqpoint{2.608414in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{2.607177in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{2.606866in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{2.606244in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{2.605933in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{2.605308in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{2.604682in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{2.604369in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{2.602795in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{2.601846in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{2.601211in}{1.310900in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{2.600256in}{1.314029in}}%
\pgfpathlineto{\pgfqpoint{2.599937in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{2.599297in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{2.598655in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{1.322525in}}%
\pgfpathlineto{\pgfqpoint{2.597368in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{2.596721in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{2.596073in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{2.594771in}{1.332347in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{2.593135in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{2.592148in}{1.341302in}}%
\pgfpathlineto{\pgfqpoint{2.591487in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{2.590825in}{1.345856in}}%
\pgfpathlineto{\pgfqpoint{2.590494in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{2.589496in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{2.588828in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{2.588159in}{1.355107in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{1.356276in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.358622in}}%
\pgfpathlineto{\pgfqpoint{2.586815in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{2.586140in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{2.585463in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{2.585124in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{2.584445in}{1.368102in}}%
\pgfpathlineto{\pgfqpoint{2.584104in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{2.583422in}{1.371695in}}%
\pgfpathlineto{\pgfqpoint{2.582738in}{1.374099in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{2.581708in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{2.581364in}{1.378931in}}%
\pgfpathlineto{\pgfqpoint{2.580674in}{1.381357in}}%
\pgfpathlineto{\pgfqpoint{2.579982in}{1.383790in}}%
\pgfpathlineto{\pgfqpoint{2.579636in}{1.385008in}}%
\pgfpathlineto{\pgfqpoint{2.578941in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{2.578593in}{1.388671in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{1.391119in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.393570in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{2.576142in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{2.575084in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{2.574022in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{2.572955in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{2.571525in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{2.571166in}{1.414466in}}%
\pgfpathlineto{\pgfqpoint{2.570447in}{1.416927in}}%
\pgfpathlineto{\pgfqpoint{2.570086in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{2.569364in}{1.420619in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.423081in}}%
\pgfpathlineto{\pgfqpoint{2.568277in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{2.567549in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{2.567184in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{2.566454in}{1.430470in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{2.565353in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.436633in}}%
\pgfpathlineto{\pgfqpoint{2.564248in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{2.563508in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{2.562766in}{1.442801in}}%
\pgfpathlineto{\pgfqpoint{2.562395in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{2.561649in}{1.446505in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{1.447740in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{2.559776in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{2.558646in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{2.558268in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.462590in}}%
\pgfpathlineto{\pgfqpoint{2.556369in}{1.463831in}}%
\pgfpathlineto{\pgfqpoint{2.555605in}{1.466316in}}%
\pgfpathlineto{\pgfqpoint{2.555222in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.470050in}}%
\pgfpathlineto{\pgfqpoint{2.553685in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.552526in}{1.476296in}}%
\pgfpathlineto{\pgfqpoint{2.552138in}{1.477549in}}%
\pgfpathlineto{\pgfqpoint{2.551361in}{1.480059in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.482575in}}%
\pgfpathlineto{\pgfqpoint{2.550191in}{1.483836in}}%
\pgfpathlineto{\pgfqpoint{2.549408in}{1.486362in}}%
\pgfpathlineto{\pgfqpoint{2.549016in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{2.548229in}{1.490167in}}%
\pgfpathlineto{\pgfqpoint{2.547439in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{2.546250in}{1.496552in}}%
\pgfpathlineto{\pgfqpoint{2.545853in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.500413in}}%
\pgfpathlineto{\pgfqpoint{2.544256in}{1.503000in}}%
\pgfpathlineto{\pgfqpoint{2.543855in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{2.541841in}{1.510825in}}%
\pgfpathlineto{\pgfqpoint{2.541031in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{1.514777in}}%
\pgfpathlineto{\pgfqpoint{2.539811in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{2.539403in}{1.518755in}}%
\pgfpathlineto{\pgfqpoint{2.538584in}{1.521424in}}%
\pgfpathlineto{\pgfqpoint{2.537763in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{1.525450in}}%
\pgfpathlineto{\pgfqpoint{2.536527in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{2.536113in}{1.529508in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{1.532230in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{2.534035in}{1.536342in}}%
\pgfpathlineto{\pgfqpoint{2.533198in}{1.539103in}}%
\pgfpathlineto{\pgfqpoint{2.532779in}{1.540490in}}%
\pgfpathlineto{\pgfqpoint{2.531939in}{1.543275in}}%
\pgfpathlineto{\pgfqpoint{2.531095in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{2.530672in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{2.529824in}{1.550308in}}%
\pgfpathlineto{\pgfqpoint{2.529399in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{2.528547in}{1.554577in}}%
\pgfpathlineto{\pgfqpoint{2.527692in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{2.527263in}{1.558884in}}%
\pgfpathlineto{\pgfqpoint{2.526403in}{1.561775in}}%
\pgfpathlineto{\pgfqpoint{2.525972in}{1.563227in}}%
\pgfpathlineto{\pgfqpoint{2.525108in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{2.524241in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{2.523806in}{1.570548in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{1.573507in}}%
\pgfpathlineto{\pgfqpoint{2.522497in}{1.574992in}}%
\pgfpathlineto{\pgfqpoint{2.521621in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{2.520741in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{2.520300in}{1.582490in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{2.518972in}{1.587047in}}%
\pgfpathlineto{\pgfqpoint{2.518083in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{2.517191in}{1.593196in}}%
\pgfpathlineto{\pgfqpoint{2.516743in}{1.594746in}}%
\pgfpathlineto{\pgfqpoint{2.515846in}{1.597862in}}%
\pgfpathlineto{\pgfqpoint{2.515396in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{2.514494in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{2.513588in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.607336in}}%
\pgfpathlineto{\pgfqpoint{2.512224in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{2.511767in}{1.612143in}}%
\pgfpathlineto{\pgfqpoint{2.510852in}{1.615374in}}%
\pgfpathlineto{\pgfqpoint{2.509933in}{1.618626in}}%
\pgfpathlineto{\pgfqpoint{2.509472in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{2.508548in}{1.623543in}}%
\pgfpathlineto{\pgfqpoint{2.508084in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.506222in}{1.631838in}}%
\pgfpathlineto{\pgfqpoint{2.505754in}{1.633512in}}%
\pgfpathlineto{\pgfqpoint{2.504816in}{1.636873in}}%
\pgfpathlineto{\pgfqpoint{2.504345in}{1.638560in}}%
\pgfpathlineto{\pgfqpoint{2.503402in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{2.502454in}{1.645353in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.650492in}}%
\pgfpathlineto{\pgfqpoint{2.500549in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{2.499110in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{2.499110in}{1.657398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362594in}{1.572763in}}%
\pgfpathcurveto{\pgfqpoint{1.373644in}{1.572763in}}{\pgfqpoint{1.384243in}{1.577153in}}{\pgfqpoint{1.392057in}{1.584967in}}%
\pgfpathcurveto{\pgfqpoint{1.399871in}{1.592781in}}{\pgfqpoint{1.404261in}{1.603380in}}{\pgfqpoint{1.404261in}{1.614430in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{1.625480in}}{\pgfqpoint{1.399871in}{1.636079in}}{\pgfqpoint{1.392057in}{1.643893in}}%
\pgfpathcurveto{\pgfqpoint{1.384243in}{1.651706in}}{\pgfqpoint{1.373644in}{1.656096in}}{\pgfqpoint{1.362594in}{1.656096in}}%
\pgfpathcurveto{\pgfqpoint{1.351544in}{1.656096in}}{\pgfqpoint{1.340945in}{1.651706in}}{\pgfqpoint{1.333131in}{1.643893in}}%
\pgfpathcurveto{\pgfqpoint{1.325318in}{1.636079in}}{\pgfqpoint{1.320928in}{1.625480in}}{\pgfqpoint{1.320928in}{1.614430in}}%
\pgfpathcurveto{\pgfqpoint{1.320928in}{1.603380in}}{\pgfqpoint{1.325318in}{1.592781in}}{\pgfqpoint{1.333131in}{1.584967in}}%
\pgfpathcurveto{\pgfqpoint{1.340945in}{1.577153in}}{\pgfqpoint{1.351544in}{1.572763in}}{\pgfqpoint{1.362594in}{1.572763in}}%
\pgfpathlineto{\pgfqpoint{1.362594in}{1.572763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607882in}{1.279527in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{1.279527in}}{\pgfqpoint{1.629531in}{1.283918in}}{\pgfqpoint{1.637345in}{1.291731in}}%
\pgfpathcurveto{\pgfqpoint{1.645159in}{1.299545in}}{\pgfqpoint{1.649549in}{1.310144in}}{\pgfqpoint{1.649549in}{1.321194in}}%
\pgfpathcurveto{\pgfqpoint{1.649549in}{1.332244in}}{\pgfqpoint{1.645159in}{1.342843in}}{\pgfqpoint{1.637345in}{1.350657in}}%
\pgfpathcurveto{\pgfqpoint{1.629531in}{1.358470in}}{\pgfqpoint{1.618932in}{1.362861in}}{\pgfqpoint{1.607882in}{1.362861in}}%
\pgfpathcurveto{\pgfqpoint{1.596832in}{1.362861in}}{\pgfqpoint{1.586233in}{1.358470in}}{\pgfqpoint{1.578420in}{1.350657in}}%
\pgfpathcurveto{\pgfqpoint{1.570606in}{1.342843in}}{\pgfqpoint{1.566216in}{1.332244in}}{\pgfqpoint{1.566216in}{1.321194in}}%
\pgfpathcurveto{\pgfqpoint{1.566216in}{1.310144in}}{\pgfqpoint{1.570606in}{1.299545in}}{\pgfqpoint{1.578420in}{1.291731in}}%
\pgfpathcurveto{\pgfqpoint{1.586233in}{1.283918in}}{\pgfqpoint{1.596832in}{1.279527in}}{\pgfqpoint{1.607882in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{1.607882in}{1.279527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867898in}{1.042810in}}%
\pgfpathcurveto{\pgfqpoint{1.878948in}{1.042810in}}{\pgfqpoint{1.889547in}{1.047200in}}{\pgfqpoint{1.897361in}{1.055014in}}%
\pgfpathcurveto{\pgfqpoint{1.905174in}{1.062827in}}{\pgfqpoint{1.909565in}{1.073426in}}{\pgfqpoint{1.909565in}{1.084476in}}%
\pgfpathcurveto{\pgfqpoint{1.909565in}{1.095526in}}{\pgfqpoint{1.905174in}{1.106125in}}{\pgfqpoint{1.897361in}{1.113939in}}%
\pgfpathcurveto{\pgfqpoint{1.889547in}{1.121753in}}{\pgfqpoint{1.878948in}{1.126143in}}{\pgfqpoint{1.867898in}{1.126143in}}%
\pgfpathcurveto{\pgfqpoint{1.856848in}{1.126143in}}{\pgfqpoint{1.846249in}{1.121753in}}{\pgfqpoint{1.838435in}{1.113939in}}%
\pgfpathcurveto{\pgfqpoint{1.830622in}{1.106125in}}{\pgfqpoint{1.826231in}{1.095526in}}{\pgfqpoint{1.826231in}{1.084476in}}%
\pgfpathcurveto{\pgfqpoint{1.826231in}{1.073426in}}{\pgfqpoint{1.830622in}{1.062827in}}{\pgfqpoint{1.838435in}{1.055014in}}%
\pgfpathcurveto{\pgfqpoint{1.846249in}{1.047200in}}{\pgfqpoint{1.856848in}{1.042810in}}{\pgfqpoint{1.867898in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.867898in}{1.042810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113186in}{0.869814in}}%
\pgfpathcurveto{\pgfqpoint{2.124236in}{0.869814in}}{\pgfqpoint{2.134835in}{0.874204in}}{\pgfqpoint{2.142649in}{0.882018in}}%
\pgfpathcurveto{\pgfqpoint{2.150462in}{0.889832in}}{\pgfqpoint{2.154853in}{0.900431in}}{\pgfqpoint{2.154853in}{0.911481in}}%
\pgfpathcurveto{\pgfqpoint{2.154853in}{0.922531in}}{\pgfqpoint{2.150462in}{0.933130in}}{\pgfqpoint{2.142649in}{0.940944in}}%
\pgfpathcurveto{\pgfqpoint{2.134835in}{0.948757in}}{\pgfqpoint{2.124236in}{0.953147in}}{\pgfqpoint{2.113186in}{0.953147in}}%
\pgfpathcurveto{\pgfqpoint{2.102136in}{0.953147in}}{\pgfqpoint{2.091537in}{0.948757in}}{\pgfqpoint{2.083723in}{0.940944in}}%
\pgfpathcurveto{\pgfqpoint{2.075910in}{0.933130in}}{\pgfqpoint{2.071519in}{0.922531in}}{\pgfqpoint{2.071519in}{0.911481in}}%
\pgfpathcurveto{\pgfqpoint{2.071519in}{0.900431in}}{\pgfqpoint{2.075910in}{0.889832in}}{\pgfqpoint{2.083723in}{0.882018in}}%
\pgfpathcurveto{\pgfqpoint{2.091537in}{0.874204in}}{\pgfqpoint{2.102136in}{0.869814in}}{\pgfqpoint{2.113186in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{2.113186in}{0.869814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373202in}{0.747307in}}%
\pgfpathcurveto{\pgfqpoint{2.384252in}{0.747307in}}{\pgfqpoint{2.394851in}{0.751697in}}{\pgfqpoint{2.402665in}{0.759511in}}%
\pgfpathcurveto{\pgfqpoint{2.410478in}{0.767324in}}{\pgfqpoint{2.414869in}{0.777923in}}{\pgfqpoint{2.414869in}{0.788973in}}%
\pgfpathcurveto{\pgfqpoint{2.414869in}{0.800024in}}{\pgfqpoint{2.410478in}{0.810623in}}{\pgfqpoint{2.402665in}{0.818436in}}%
\pgfpathcurveto{\pgfqpoint{2.394851in}{0.826250in}}{\pgfqpoint{2.384252in}{0.830640in}}{\pgfqpoint{2.373202in}{0.830640in}}%
\pgfpathcurveto{\pgfqpoint{2.362152in}{0.830640in}}{\pgfqpoint{2.351553in}{0.826250in}}{\pgfqpoint{2.343739in}{0.818436in}}%
\pgfpathcurveto{\pgfqpoint{2.335925in}{0.810623in}}{\pgfqpoint{2.331535in}{0.800024in}}{\pgfqpoint{2.331535in}{0.788973in}}%
\pgfpathcurveto{\pgfqpoint{2.331535in}{0.777923in}}{\pgfqpoint{2.335925in}{0.767324in}}{\pgfqpoint{2.343739in}{0.759511in}}%
\pgfpathcurveto{\pgfqpoint{2.351553in}{0.751697in}}{\pgfqpoint{2.362152in}{0.747307in}}{\pgfqpoint{2.373202in}{0.747307in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{0.747307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078238in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078238in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645368in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645368in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212498in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212498in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779628in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779628in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781698in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852555in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907515in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952421in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990389in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023278in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052288in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248961in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348828in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419684in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519551in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557518in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590407in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619418in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915958in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986814in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041775in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086681in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124648in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157537in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383221in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553944in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608904in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653811in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724667in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950351in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050217in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.800485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.752260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.344381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.296156in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.561332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.650866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.729840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.265244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.537111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.730003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.879622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.001870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.105228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.194762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.273736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963199in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.338933in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{2.188209in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{1.941490in}}%
\pgfpathlineto{\pgfqpoint{1.212707in}{1.872209in}}%
\pgfpathlineto{\pgfqpoint{1.238553in}{1.821656in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{1.707116in}}%
\pgfpathlineto{\pgfqpoint{1.335254in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{1.359606in}{1.628733in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.596601in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{1.429281in}{1.554531in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.516219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{2.237480in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{1.966813in}}%
\pgfpathlineto{\pgfqpoint{1.338529in}{1.732100in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{1.670448in}}%
\pgfpathlineto{\pgfqpoint{1.397443in}{1.608347in}}%
\pgfpathlineto{\pgfqpoint{1.421754in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{1.445615in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{1.528318in}{1.403252in}}%
\pgfpathlineto{\pgfqpoint{1.549090in}{1.377367in}}%
\pgfpathlineto{\pgfqpoint{1.571937in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.283249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304645in}{2.110762in}}%
\pgfpathlineto{\pgfqpoint{1.403870in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{1.528978in}{1.534992in}}%
\pgfpathlineto{\pgfqpoint{1.583590in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{1.331882in}}%
\pgfpathlineto{\pgfqpoint{1.659092in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.098442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470392in}{2.015554in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.905092in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.680512in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{1.615804in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{1.736124in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{1.781275in}{1.254797in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{1.218072in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{1.087088in}}%
\pgfpathlineto{\pgfqpoint{1.925957in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{1.949191in}{1.047335in}}%
\pgfpathlineto{\pgfqpoint{1.964152in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.024411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646092in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{1.733122in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{1.777238in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{1.800919in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{1.914588in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{1.946829in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{1.004557in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{2.109696in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.904166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.775528in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{1.389197in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.279572in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{2.066532in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{2.111581in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{2.149772in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{0.968776in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{2.247720in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{2.277703in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{2.294464in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.859996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987538in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{2.031882in}{1.683320in}}%
\pgfpathlineto{\pgfqpoint{2.097459in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{2.242402in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{2.260044in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{2.277990in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{2.304871in}{0.995750in}}%
\pgfpathlineto{\pgfqpoint{2.335862in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{2.376720in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{0.862469in}}%
\pgfpathlineto{\pgfqpoint{2.437902in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.781807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153285in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{1.645759in}}%
\pgfpathlineto{\pgfqpoint{2.243337in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.264434in}{1.435440in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{2.333908in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{2.348487in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.145633in}}%
\pgfpathlineto{\pgfqpoint{2.406090in}{1.102590in}}%
\pgfpathlineto{\pgfqpoint{2.455437in}{1.015156in}}%
\pgfpathlineto{\pgfqpoint{2.471280in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{2.532251in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{2.568219in}{0.873019in}}%
\pgfpathlineto{\pgfqpoint{2.643782in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{2.656078in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.779428in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.779428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328984in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.368048in}{1.622333in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.403201in}}%
\pgfpathlineto{\pgfqpoint{2.472255in}{1.292753in}}%
\pgfpathlineto{\pgfqpoint{2.496560in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{2.520455in}{1.160238in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.056953in}}%
\pgfpathlineto{\pgfqpoint{2.582821in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{2.604495in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{0.947034in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{0.913524in}}%
\pgfpathlineto{\pgfqpoint{2.676723in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{2.697831in}{0.854340in}}%
\pgfpathlineto{\pgfqpoint{2.721902in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{2.749913in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{2.770617in}{0.787028in}}%
\pgfpathlineto{\pgfqpoint{2.782497in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{2.808264in}{0.764226in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.735093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499110in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.451894in}}%
\pgfpathlineto{\pgfqpoint{2.620167in}{1.314339in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{2.725562in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{2.752431in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{2.774464in}{0.937006in}}%
\pgfpathlineto{\pgfqpoint{2.798139in}{0.900670in}}%
\pgfpathlineto{\pgfqpoint{2.823632in}{0.862057in}}%
\pgfpathlineto{\pgfqpoint{2.836677in}{0.846184in}}%
\pgfpathlineto{\pgfqpoint{2.848601in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{2.884095in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.778549in}}%
\pgfpathlineto{\pgfqpoint{2.928261in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{2.941941in}{0.749546in}}%
\pgfpathlineto{\pgfqpoint{2.979692in}{0.724406in}}%
\pgfpathlineto{\pgfqpoint{2.992350in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963199in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.338933in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{1.039173in}{2.222255in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{1.042333in}{2.217858in}}%
\pgfpathlineto{\pgfqpoint{1.044072in}{2.209929in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{2.209917in}}%
\pgfpathlineto{\pgfqpoint{1.047170in}{2.204288in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{2.196524in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{2.190963in}}%
\pgfpathlineto{\pgfqpoint{1.056237in}{2.185507in}}%
\pgfpathlineto{\pgfqpoint{1.057224in}{2.185476in}}%
\pgfpathlineto{\pgfqpoint{1.058861in}{2.180073in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{2.180053in}}%
\pgfpathlineto{\pgfqpoint{1.061134in}{2.174694in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.169351in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{2.169338in}}%
\pgfpathlineto{\pgfqpoint{1.066252in}{2.162982in}}%
\pgfpathlineto{\pgfqpoint{1.066569in}{2.162797in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{2.160816in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{2.160781in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{2.155591in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{2.150392in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{2.150373in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{2.142078in}}%
\pgfpathlineto{\pgfqpoint{1.077091in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{1.078601in}{2.137001in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.136973in}}%
\pgfpathlineto{\pgfqpoint{1.080998in}{2.131943in}}%
\pgfpathlineto{\pgfqpoint{1.081891in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{2.125864in}}%
\pgfpathlineto{\pgfqpoint{1.083667in}{2.125713in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{2.123862in}}%
\pgfpathlineto{\pgfqpoint{1.085430in}{2.123847in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{2.120792in}}%
\pgfpathlineto{\pgfqpoint{1.087181in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{1.088920in}{2.102017in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{2.094441in}}%
\pgfpathlineto{\pgfqpoint{1.091791in}{2.093276in}}%
\pgfpathlineto{\pgfqpoint{1.092930in}{2.089715in}}%
\pgfpathlineto{\pgfqpoint{1.093780in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{1.094063in}{2.088572in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{2.087396in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{1.096875in}{2.081180in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{2.080102in}}%
\pgfpathlineto{\pgfqpoint{1.099378in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{2.076583in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{2.068317in}}%
\pgfpathlineto{\pgfqpoint{1.105393in}{2.067132in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{2.061116in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.060079in}}%
\pgfpathlineto{\pgfqpoint{1.109411in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{1.111000in}{2.053055in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{2.051987in}}%
\pgfpathlineto{\pgfqpoint{1.114408in}{2.045149in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{2.044033in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{2.038303in}}%
\pgfpathlineto{\pgfqpoint{1.119816in}{2.037240in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.123105in}{2.030520in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{2.023871in}}%
\pgfpathlineto{\pgfqpoint{1.126103in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{1.127341in}{2.012761in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{1.134882in}{1.996413in}}%
\pgfpathlineto{\pgfqpoint{1.135839in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{1.137029in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{1.991049in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{1.988147in}}%
\pgfpathlineto{\pgfqpoint{1.139158in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{1.141734in}{1.982848in}}%
\pgfpathlineto{\pgfqpoint{1.142897in}{1.980464in}}%
\pgfpathlineto{\pgfqpoint{1.143129in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{1.144284in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{1.145435in}{1.976632in}}%
\pgfpathlineto{\pgfqpoint{1.147264in}{1.971446in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{1.149758in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{1.149983in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{1.151108in}{1.963908in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.958826in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{1.958793in}}%
\pgfpathlineto{\pgfqpoint{1.155333in}{1.955154in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{1.955106in}}%
\pgfpathlineto{\pgfqpoint{1.157965in}{1.950113in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{1.950065in}}%
\pgfpathlineto{\pgfqpoint{1.159921in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{1.161861in}{1.943081in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.939305in}}%
\pgfpathlineto{\pgfqpoint{1.163573in}{1.939273in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{1.937048in}}%
\pgfpathlineto{\pgfqpoint{1.167172in}{1.925745in}}%
\pgfpathlineto{\pgfqpoint{1.168011in}{1.925716in}}%
\pgfpathlineto{\pgfqpoint{1.169264in}{1.922797in}}%
\pgfpathlineto{\pgfqpoint{1.170926in}{1.918566in}}%
\pgfpathlineto{\pgfqpoint{1.171546in}{1.918509in}}%
\pgfpathlineto{\pgfqpoint{1.173397in}{1.914339in}}%
\pgfpathlineto{\pgfqpoint{1.173807in}{1.914322in}}%
\pgfpathlineto{\pgfqpoint{1.175234in}{1.911451in}}%
\pgfpathlineto{\pgfqpoint{1.175844in}{1.910320in}}%
\pgfpathlineto{\pgfqpoint{1.177058in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{1.906161in}}%
\pgfpathlineto{\pgfqpoint{1.179069in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.180466in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{1.902111in}}%
\pgfpathlineto{\pgfqpoint{1.182054in}{1.899356in}}%
\pgfpathlineto{\pgfqpoint{1.182647in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{1.184025in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{1.185590in}{1.893855in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.888516in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{1.888473in}}%
\pgfpathlineto{\pgfqpoint{1.189843in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{1.190226in}{1.883944in}}%
\pgfpathlineto{\pgfqpoint{1.191372in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.877694in}}%
\pgfpathlineto{\pgfqpoint{1.193458in}{1.877665in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{1.195527in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{1.869710in}}%
\pgfpathlineto{\pgfqpoint{1.199060in}{1.869709in}}%
\pgfpathlineto{\pgfqpoint{1.200349in}{1.864477in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{1.864435in}}%
\pgfpathlineto{\pgfqpoint{1.203089in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.857894in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.853896in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.853850in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{1.852519in}}%
\pgfpathlineto{\pgfqpoint{1.208657in}{1.852516in}}%
\pgfpathlineto{\pgfqpoint{1.209897in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{1.210073in}{1.848559in}}%
\pgfpathlineto{\pgfqpoint{1.211657in}{1.844908in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{1.844712in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{1.838382in}}%
\pgfpathlineto{\pgfqpoint{1.216177in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{1.217551in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{1.218917in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{1.221121in}{1.828188in}}%
\pgfpathlineto{\pgfqpoint{1.222132in}{1.828179in}}%
\pgfpathlineto{\pgfqpoint{1.223975in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{1.224308in}{1.823124in}}%
\pgfpathlineto{\pgfqpoint{1.225804in}{1.819419in}}%
\pgfpathlineto{\pgfqpoint{1.226795in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{1.228112in}{1.815635in}}%
\pgfpathlineto{\pgfqpoint{1.228767in}{1.815592in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.811454in}}%
\pgfpathlineto{\pgfqpoint{1.230885in}{1.810511in}}%
\pgfpathlineto{\pgfqpoint{1.232341in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{1.232986in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.234589in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{1.804160in}}%
\pgfpathlineto{\pgfqpoint{1.236817in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{1.237450in}{1.800902in}}%
\pgfpathlineto{\pgfqpoint{1.238710in}{1.798492in}}%
\pgfpathlineto{\pgfqpoint{1.238867in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{1.240277in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{1.241212in}{1.794782in}}%
\pgfpathlineto{\pgfqpoint{1.242454in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.791124in}}%
\pgfpathlineto{\pgfqpoint{1.244458in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{1.293325in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.710658in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.706669in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.663576in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{1.663574in}}%
\pgfpathlineto{\pgfqpoint{1.327595in}{1.660610in}}%
\pgfpathlineto{\pgfqpoint{1.328470in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.331184in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.332154in}{1.655350in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{1.334296in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{1.335466in}{1.649804in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{1.649789in}}%
\pgfpathlineto{\pgfqpoint{1.338210in}{1.646000in}}%
\pgfpathlineto{\pgfqpoint{1.339048in}{1.645981in}}%
\pgfpathlineto{\pgfqpoint{1.340404in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.639982in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{1.639181in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{1.636447in}}%
\pgfpathlineto{\pgfqpoint{1.346161in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{1.347377in}{1.634445in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{1.349491in}{1.631712in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{1.351090in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{1.352381in}{1.627680in}}%
\pgfpathlineto{\pgfqpoint{1.352975in}{1.627678in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{1.625011in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{1.356020in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.621030in}}%
\pgfpathlineto{\pgfqpoint{1.358449in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{1.361618in}{1.615773in}}%
\pgfpathlineto{\pgfqpoint{1.362190in}{1.614934in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.613106in}}%
\pgfpathlineto{\pgfqpoint{1.363898in}{1.613102in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{1.365500in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{1.366718in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{1.366998in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.607933in}}%
\pgfpathlineto{\pgfqpoint{1.368673in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{1.370245in}{1.605268in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{1.602823in}}%
\pgfpathlineto{\pgfqpoint{1.372811in}{1.602763in}}%
\pgfpathlineto{\pgfqpoint{1.374085in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{1.375081in}{1.599197in}}%
\pgfpathlineto{\pgfqpoint{1.376252in}{1.597702in}}%
\pgfpathlineto{\pgfqpoint{1.377060in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.378312in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{1.379468in}{1.593922in}}%
\pgfpathlineto{\pgfqpoint{1.379646in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.592511in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{1.591511in}}%
\pgfpathlineto{\pgfqpoint{1.382993in}{1.588812in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{1.587653in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.585345in}}%
\pgfpathlineto{\pgfqpoint{1.388958in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{1.389385in}{1.582668in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{1.390999in}{1.580165in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{1.577738in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.395198in}{1.575873in}}%
\pgfpathlineto{\pgfqpoint{1.396029in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{1.573461in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.573443in}}%
\pgfpathlineto{\pgfqpoint{1.398917in}{1.572163in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{1.400226in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{1.400796in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{1.401933in}{1.568451in}}%
\pgfpathlineto{\pgfqpoint{1.403065in}{1.567582in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{1.564907in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.563903in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.562622in}}%
\pgfpathlineto{\pgfqpoint{1.409040in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.410922in}{1.559915in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{1.413641in}{1.555155in}}%
\pgfpathlineto{\pgfqpoint{1.415565in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.416712in}{1.552825in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{1.550697in}}%
\pgfpathlineto{\pgfqpoint{1.419217in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{1.420423in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{1.422071in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{1.423263in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{1.424004in}{1.545839in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{1.544677in}}%
\pgfpathlineto{\pgfqpoint{1.426437in}{1.542179in}}%
\pgfpathlineto{\pgfqpoint{1.428773in}{1.541243in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{1.430799in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{1.537499in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.436849in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.439785in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{1.440617in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{1.442479in}{1.526994in}}%
\pgfpathlineto{\pgfqpoint{1.442823in}{1.526986in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.523674in}}%
\pgfpathlineto{\pgfqpoint{1.448923in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{1.450658in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{1.452116in}{1.509503in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{1.454614in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{1.455854in}{1.505726in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{1.457282in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.503456in}}%
\pgfpathlineto{\pgfqpoint{1.459537in}{1.501063in}}%
\pgfpathlineto{\pgfqpoint{1.462025in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.463165in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.498968in}}%
\pgfpathlineto{\pgfqpoint{1.465304in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.493337in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{1.470878in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{1.491082in}}%
\pgfpathlineto{\pgfqpoint{1.472891in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.489102in}}%
\pgfpathlineto{\pgfqpoint{1.474102in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.487923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{2.309215in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{2.258702in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{2.222261in}}%
\pgfpathlineto{\pgfqpoint{1.151018in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{2.217858in}}%
\pgfpathlineto{\pgfqpoint{1.153643in}{2.209927in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{2.209917in}}%
\pgfpathlineto{\pgfqpoint{1.156670in}{2.204259in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{2.204237in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{2.196506in}}%
\pgfpathlineto{\pgfqpoint{1.161775in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{2.190970in}}%
\pgfpathlineto{\pgfqpoint{1.163871in}{2.185506in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{2.185475in}}%
\pgfpathlineto{\pgfqpoint{1.166363in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{1.166776in}{2.180048in}}%
\pgfpathlineto{\pgfqpoint{1.168421in}{2.174683in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{2.169346in}}%
\pgfpathlineto{\pgfqpoint{1.170868in}{2.169340in}}%
\pgfpathlineto{\pgfqpoint{1.172888in}{2.160867in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.160788in}}%
\pgfpathlineto{\pgfqpoint{1.175690in}{2.155584in}}%
\pgfpathlineto{\pgfqpoint{1.176087in}{2.155566in}}%
\pgfpathlineto{\pgfqpoint{1.177671in}{2.150391in}}%
\pgfpathlineto{\pgfqpoint{1.178065in}{2.150381in}}%
\pgfpathlineto{\pgfqpoint{1.179637in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{1.180028in}{2.145235in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{2.142080in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{2.142047in}}%
\pgfpathlineto{\pgfqpoint{1.182750in}{2.137002in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{2.136973in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{2.131941in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{2.131938in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{2.123882in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{2.123848in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{1.189989in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{2.102022in}}%
\pgfpathlineto{\pgfqpoint{1.192974in}{2.094410in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{2.093356in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{2.089709in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{2.076590in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{2.076584in}}%
\pgfpathlineto{\pgfqpoint{1.203503in}{2.068271in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{2.067128in}}%
\pgfpathlineto{\pgfqpoint{1.206681in}{2.061115in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{2.050923in}}%
\pgfpathlineto{\pgfqpoint{1.211545in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{1.212917in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{2.044039in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{2.038283in}}%
\pgfpathlineto{\pgfqpoint{1.221984in}{2.023869in}}%
\pgfpathlineto{\pgfqpoint{1.222314in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{1.223627in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{1.225585in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{1.230411in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{1.232947in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{1.234519in}{1.982890in}}%
\pgfpathlineto{\pgfqpoint{1.235145in}{1.982847in}}%
\pgfpathlineto{\pgfqpoint{1.237013in}{1.976638in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.976633in}}%
\pgfpathlineto{\pgfqpoint{1.241318in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{1.241927in}{1.966251in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.955199in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{1.955118in}}%
\pgfpathlineto{\pgfqpoint{1.249414in}{1.947829in}}%
\pgfpathlineto{\pgfqpoint{1.249709in}{1.947797in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{1.944214in}}%
\pgfpathlineto{\pgfqpoint{1.251470in}{1.944182in}}%
\pgfpathlineto{\pgfqpoint{1.252929in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.937052in}}%
\pgfpathlineto{\pgfqpoint{1.254378in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{1.922895in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.922766in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.917243in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{1.263738in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{1.265402in}{1.903465in}}%
\pgfpathlineto{\pgfqpoint{1.267330in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{1.268151in}{1.899338in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.888496in}}%
\pgfpathlineto{\pgfqpoint{1.272755in}{1.888477in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{1.275158in}{1.881717in}}%
\pgfpathlineto{\pgfqpoint{1.277538in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{1.278326in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{1.280155in}{1.869710in}}%
\pgfpathlineto{\pgfqpoint{1.281194in}{1.869709in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{1.864454in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{1.285308in}{1.857915in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{1.852521in}}%
\pgfpathlineto{\pgfqpoint{1.290105in}{1.847261in}}%
\pgfpathlineto{\pgfqpoint{1.290854in}{1.847253in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{1.293582in}{1.840838in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.835817in}}%
\pgfpathlineto{\pgfqpoint{1.295791in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{1.829388in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{1.823138in}}%
\pgfpathlineto{\pgfqpoint{1.301108in}{1.823124in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{1.816778in}}%
\pgfpathlineto{\pgfqpoint{1.304434in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{1.306548in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{1.307715in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{1.309801in}{1.802824in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.794853in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.794791in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{1.789858in}}%
\pgfpathlineto{\pgfqpoint{1.316630in}{1.788815in}}%
\pgfpathlineto{\pgfqpoint{1.316855in}{1.788554in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.785232in}}%
\pgfpathlineto{\pgfqpoint{1.320418in}{1.780491in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{1.323276in}{1.774542in}}%
\pgfpathlineto{\pgfqpoint{1.325451in}{1.770191in}}%
\pgfpathlineto{\pgfqpoint{1.325668in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{1.766596in}}%
\pgfpathlineto{\pgfqpoint{1.329107in}{1.762079in}}%
\pgfpathlineto{\pgfqpoint{1.329533in}{1.761022in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.756483in}}%
\pgfpathlineto{\pgfqpoint{1.333967in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{1.334177in}{1.751909in}}%
\pgfpathlineto{\pgfqpoint{1.336259in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.336880in}{1.745396in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{1.741644in}}%
\pgfpathlineto{\pgfqpoint{1.339349in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.736659in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.735581in}}%
\pgfpathlineto{\pgfqpoint{1.343410in}{1.732190in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.346611in}{1.725809in}}%
\pgfpathlineto{\pgfqpoint{1.347009in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{1.348789in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{1.720446in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{1.715929in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{1.715121in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.354052in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{1.706652in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{1.702453in}}%
\pgfpathlineto{\pgfqpoint{1.358069in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{1.359583in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{1.698205in}}%
\pgfpathlineto{\pgfqpoint{1.361649in}{1.694028in}}%
\pgfpathlineto{\pgfqpoint{1.362209in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{1.365729in}{1.686652in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{1.367744in}{1.682810in}}%
\pgfpathlineto{\pgfqpoint{1.368109in}{1.682784in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{1.370646in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.666222in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{1.377930in}{1.663576in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{1.379500in}{1.660521in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.381406in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.383811in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{1.385514in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{1.645982in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{1.389555in}{1.641194in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{1.637894in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{1.635141in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.634434in}}%
\pgfpathlineto{\pgfqpoint{1.394841in}{1.631712in}}%
\pgfpathlineto{\pgfqpoint{1.395005in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{1.627680in}}%
\pgfpathlineto{\pgfqpoint{1.397281in}{1.627678in}}%
\pgfpathlineto{\pgfqpoint{1.398733in}{1.623692in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{1.621017in}}%
\pgfpathlineto{\pgfqpoint{1.401134in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.614390in}}%
\pgfpathlineto{\pgfqpoint{1.405712in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{1.408201in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{1.409744in}{1.604028in}}%
\pgfpathlineto{\pgfqpoint{1.410052in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{1.411431in}{1.601329in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.600249in}}%
\pgfpathlineto{\pgfqpoint{1.412802in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{1.414166in}{1.597690in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{1.415973in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{1.591531in}}%
\pgfpathlineto{\pgfqpoint{1.417468in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{1.418954in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{1.419694in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.421020in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.585105in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{1.422778in}{1.582668in}}%
\pgfpathlineto{\pgfqpoint{1.424232in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{1.425679in}{1.577729in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{1.573494in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.573443in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{1.567617in}}%
\pgfpathlineto{\pgfqpoint{1.432224in}{1.567225in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.564904in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{1.563905in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{1.435849in}{1.561160in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{1.437504in}{1.559915in}}%
\pgfpathlineto{\pgfqpoint{1.438737in}{1.556469in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.440237in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{1.440509in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{1.551664in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{1.444415in}{1.548142in}}%
\pgfpathlineto{\pgfqpoint{1.444949in}{1.548134in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{1.545839in}}%
\pgfpathlineto{\pgfqpoint{1.447734in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.452306in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{1.453597in}{1.534433in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{1.533907in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.456031in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{1.458568in}{1.526994in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{1.526985in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{1.460954in}{1.523532in}}%
\pgfpathlineto{\pgfqpoint{1.462324in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{1.463193in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{1.464797in}{1.509535in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{1.507802in}}%
\pgfpathlineto{\pgfqpoint{1.466880in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{1.504376in}}%
\pgfpathlineto{\pgfqpoint{1.468824in}{1.503478in}}%
\pgfpathlineto{\pgfqpoint{1.470152in}{1.501054in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.472548in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{1.472667in}{1.498968in}}%
\pgfpathlineto{\pgfqpoint{1.474093in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.475039in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{1.491131in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{1.478787in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{1.480062in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.481446in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{1.482822in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{1.480174in}}%
\pgfpathlineto{\pgfqpoint{1.486566in}{1.476344in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{1.476301in}}%
\pgfpathlineto{\pgfqpoint{1.489032in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.490588in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{1.492574in}{1.468288in}}%
\pgfpathlineto{\pgfqpoint{1.493889in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.460807in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.501319in}{1.455515in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.451300in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.450265in}}%
\pgfpathlineto{\pgfqpoint{1.506255in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{1.507706in}{1.447396in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{1.445041in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{1.510890in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{1.511297in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{1.439820in}}%
\pgfpathlineto{\pgfqpoint{1.513932in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{1.433765in}}%
\pgfpathlineto{\pgfqpoint{1.518722in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{1.429607in}}%
\pgfpathlineto{\pgfqpoint{1.520495in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.521767in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.426503in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{1.424666in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{1.424647in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{1.421560in}}%
\pgfpathlineto{\pgfqpoint{1.527556in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{1.530494in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.530871in}{1.414351in}}%
\pgfpathlineto{\pgfqpoint{1.531997in}{1.413485in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{1.412467in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.408463in}}%
\pgfpathlineto{\pgfqpoint{1.537278in}{1.406234in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{1.541910in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.398352in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.397414in}}%
\pgfpathlineto{\pgfqpoint{1.545748in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{1.547776in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.549003in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{1.553421in}{1.385661in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.382531in}}%
\pgfpathlineto{\pgfqpoint{1.556407in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{1.560445in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{1.561028in}{1.375696in}}%
\pgfpathlineto{\pgfqpoint{1.562191in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{1.563925in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{1.370967in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{1.366158in}}%
\pgfpathlineto{\pgfqpoint{1.569053in}{1.365331in}}%
\pgfpathlineto{\pgfqpoint{1.570179in}{1.364518in}}%
\pgfpathlineto{\pgfqpoint{1.570499in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{1.361438in}}%
\pgfpathlineto{\pgfqpoint{1.573129in}{1.360610in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.574472in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{1.575652in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{1.575808in}{1.356722in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{1.355911in}}%
\pgfpathlineto{\pgfqpoint{1.578304in}{1.355241in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{1.351262in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{1.348392in}}%
\pgfpathlineto{\pgfqpoint{1.584056in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.342019in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{1.591081in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.592697in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{1.593501in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{1.594665in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{1.595028in}{1.334872in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{1.334016in}}%
\pgfpathlineto{\pgfqpoint{1.597122in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{1.598341in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.327868in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.326154in}}%
\pgfpathlineto{\pgfqpoint{1.604975in}{1.325388in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.322354in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{1.319354in}}%
\pgfpathlineto{\pgfqpoint{1.610484in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{1.615138in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{1.616405in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{1.618589in}{1.309898in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{1.307783in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{1.306943in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{1.304640in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.303086in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.627327in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{1.629165in}{1.300015in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.298205in}}%
\pgfpathlineto{\pgfqpoint{1.630675in}{1.297091in}}%
\pgfpathlineto{\pgfqpoint{1.631989in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{1.291993in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.638698in}{1.289695in}}%
\pgfpathlineto{\pgfqpoint{1.639063in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{1.640212in}{1.288177in}}%
\pgfpathlineto{\pgfqpoint{1.640513in}{1.288174in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.286892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304645in}{2.162830in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.155579in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{2.155554in}}%
\pgfpathlineto{\pgfqpoint{1.309410in}{2.150384in}}%
\pgfpathlineto{\pgfqpoint{1.311758in}{2.142132in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{2.142087in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{1.317760in}{2.123880in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{2.123849in}}%
\pgfpathlineto{\pgfqpoint{1.319124in}{2.120803in}}%
\pgfpathlineto{\pgfqpoint{1.320481in}{2.102032in}}%
\pgfpathlineto{\pgfqpoint{1.320932in}{2.102024in}}%
\pgfpathlineto{\pgfqpoint{1.323619in}{2.089726in}}%
\pgfpathlineto{\pgfqpoint{1.324951in}{2.088592in}}%
\pgfpathlineto{\pgfqpoint{1.333227in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{2.061116in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.053053in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{2.044045in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{2.038307in}}%
\pgfpathlineto{\pgfqpoint{1.343710in}{2.037246in}}%
\pgfpathlineto{\pgfqpoint{1.344938in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.348185in}{2.023869in}}%
\pgfpathlineto{\pgfqpoint{1.349792in}{2.007279in}}%
\pgfpathlineto{\pgfqpoint{1.350990in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{1.355336in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{1.988165in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.988153in}}%
\pgfpathlineto{\pgfqpoint{1.359606in}{1.980525in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{1.980457in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{1.361904in}{1.976633in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.958812in}}%
\pgfpathlineto{\pgfqpoint{1.367930in}{1.958799in}}%
\pgfpathlineto{\pgfqpoint{1.369414in}{1.955125in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{1.937069in}}%
\pgfpathlineto{\pgfqpoint{1.375982in}{1.937047in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.918610in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.918514in}}%
\pgfpathlineto{\pgfqpoint{1.384824in}{1.906167in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.906146in}}%
\pgfpathlineto{\pgfqpoint{1.386900in}{1.899387in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{1.389640in}{1.893877in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.893852in}}%
\pgfpathlineto{\pgfqpoint{1.391676in}{1.888483in}}%
\pgfpathlineto{\pgfqpoint{1.392013in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{1.881733in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{1.881703in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{1.869710in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.869709in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{1.400633in}{1.864437in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.853885in}}%
\pgfpathlineto{\pgfqpoint{1.404512in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{1.407698in}{1.844826in}}%
\pgfpathlineto{\pgfqpoint{1.408015in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{1.409590in}{1.840835in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{1.833348in}}%
\pgfpathlineto{\pgfqpoint{1.412712in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.815588in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{1.424227in}{1.800922in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{1.426290in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{1.426877in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.428337in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{1.778245in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{1.778228in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.770204in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{1.438880in}{1.763339in}}%
\pgfpathlineto{\pgfqpoint{1.441377in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{1.756483in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.749883in}}%
\pgfpathlineto{\pgfqpoint{1.444669in}{1.748755in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{1.448186in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.727805in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.723277in}}%
\pgfpathlineto{\pgfqpoint{1.455072in}{1.723277in}}%
\pgfpathlineto{\pgfqpoint{1.456893in}{1.717986in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{1.462025in}{1.705433in}}%
\pgfpathlineto{\pgfqpoint{1.463544in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{1.463796in}{1.700598in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{1.695793in}}%
\pgfpathlineto{\pgfqpoint{1.465804in}{1.695791in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{1.467797in}{1.691045in}}%
\pgfpathlineto{\pgfqpoint{1.469773in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.675736in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{1.675708in}}%
\pgfpathlineto{\pgfqpoint{1.476089in}{1.670430in}}%
\pgfpathlineto{\pgfqpoint{1.476329in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{1.478238in}{1.664714in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{1.481309in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{1.481544in}{1.657970in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.484343in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.649794in}}%
\pgfpathlineto{\pgfqpoint{1.485731in}{1.649790in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.490074in}{1.637905in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.633429in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{1.633419in}}%
\pgfpathlineto{\pgfqpoint{1.493673in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{1.494119in}{1.629354in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{1.496117in}{1.625002in}}%
\pgfpathlineto{\pgfqpoint{1.497879in}{1.621018in}}%
\pgfpathlineto{\pgfqpoint{1.498099in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.500065in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{1.503092in}{1.609221in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.604038in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{1.604011in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.599220in}}%
\pgfpathlineto{\pgfqpoint{1.509248in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.590216in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.513611in}{1.586318in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{1.515661in}{1.581519in}}%
\pgfpathlineto{\pgfqpoint{1.516273in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{1.517695in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{1.518100in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{1.573443in}}%
\pgfpathlineto{\pgfqpoint{1.521913in}{1.568473in}}%
\pgfpathlineto{\pgfqpoint{1.522906in}{1.567590in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{1.563926in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{1.563904in}}%
\pgfpathlineto{\pgfqpoint{1.526255in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.527036in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.529944in}{1.552848in}}%
\pgfpathlineto{\pgfqpoint{1.530329in}{1.552820in}}%
\pgfpathlineto{\pgfqpoint{1.532055in}{1.548153in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.548134in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{1.534715in}{1.544677in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{1.538653in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{1.543808in}{1.526986in}}%
\pgfpathlineto{\pgfqpoint{1.545261in}{1.523678in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.523674in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{1.548321in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{1.505734in}}%
\pgfpathlineto{\pgfqpoint{1.550458in}{1.505724in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{1.502152in}}%
\pgfpathlineto{\pgfqpoint{1.553279in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{1.501031in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{1.555894in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{1.557623in}{1.491121in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.491092in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.561553in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.563578in}{1.480180in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{1.476332in}}%
\pgfpathlineto{\pgfqpoint{1.565921in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{1.466266in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{1.574271in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{1.453476in}}%
\pgfpathlineto{\pgfqpoint{1.579684in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{1.580471in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{1.582347in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.443064in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{1.430555in}}%
\pgfpathlineto{\pgfqpoint{1.590770in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.592271in}{1.424702in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{1.596572in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{1.597892in}{1.416497in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.412527in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{1.601522in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{1.408472in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.404497in}}%
\pgfpathlineto{\pgfqpoint{1.605666in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{1.606515in}{1.400534in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{1.398350in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.397414in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.610855in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{1.613889in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.385662in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{1.382512in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{1.378732in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{1.620381in}{1.375698in}}%
\pgfpathlineto{\pgfqpoint{1.620515in}{1.375695in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{1.622773in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{1.624091in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{1.624485in}{1.369202in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{1.626317in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{1.361451in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{1.360645in}}%
\pgfpathlineto{\pgfqpoint{1.630708in}{1.357806in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.356737in}}%
\pgfpathlineto{\pgfqpoint{1.632367in}{1.355252in}}%
\pgfpathlineto{\pgfqpoint{1.632875in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{1.351256in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.347468in}}%
\pgfpathlineto{\pgfqpoint{1.638148in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{1.639387in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{1.640865in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{1.642213in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{1.337895in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{1.645007in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{1.647411in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{1.331599in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.327888in}}%
\pgfpathlineto{\pgfqpoint{1.649910in}{1.327867in}}%
\pgfpathlineto{\pgfqpoint{1.651092in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{1.651915in}{1.324575in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{1.323019in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{1.655529in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{1.656799in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{1.315277in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{1.660343in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{1.308661in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.304641in}}%
\pgfpathlineto{\pgfqpoint{1.666287in}{1.301705in}}%
\pgfpathlineto{\pgfqpoint{1.667172in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{1.668822in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{1.669370in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{1.670243in}{1.296625in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{1.294387in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{1.673385in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{1.674030in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.675315in}{1.288186in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{1.285197in}}%
\pgfpathlineto{\pgfqpoint{1.678604in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{1.680599in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{1.681954in}{1.280162in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.280142in}}%
\pgfpathlineto{\pgfqpoint{1.683818in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{1.684128in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.685464in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{1.686589in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{1.688114in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{1.691238in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.691938in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{1.693133in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{1.693232in}{1.264818in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.262104in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{1.261309in}}%
\pgfpathlineto{\pgfqpoint{1.696782in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{1.697564in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{1.699895in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.251068in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.704397in}{1.248347in}}%
\pgfpathlineto{\pgfqpoint{1.706382in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.242949in}}%
\pgfpathlineto{\pgfqpoint{1.710675in}{1.240308in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{1.713618in}{1.237306in}}%
\pgfpathlineto{\pgfqpoint{1.714804in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{1.715803in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{1.717068in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{1.717698in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{1.230014in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{1.721447in}{1.225996in}}%
\pgfpathlineto{\pgfqpoint{1.723387in}{1.224943in}}%
\pgfpathlineto{\pgfqpoint{1.724789in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{1.725226in}{1.222214in}}%
\pgfpathlineto{\pgfqpoint{1.726617in}{1.219574in}}%
\pgfpathlineto{\pgfqpoint{1.728690in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{1.730745in}{1.215947in}}%
\pgfpathlineto{\pgfqpoint{1.731936in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{1.732530in}{1.213974in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{1.212011in}}%
\pgfpathlineto{\pgfqpoint{1.734133in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.735308in}{1.210134in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{1.737143in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{1.737641in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{1.738882in}{1.205591in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{1.740854in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{1.742242in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{1.744511in}{1.198596in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.746439in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{1.747636in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{1.748748in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{1.749935in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.751586in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{1.752134in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{1.753304in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{1.188101in}}%
\pgfpathlineto{\pgfqpoint{1.755087in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{1.758920in}{1.181585in}}%
\pgfpathlineto{\pgfqpoint{1.760059in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{1.760210in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{1.175759in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{1.766854in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{1.767516in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.771740in}{1.168318in}}%
\pgfpathlineto{\pgfqpoint{1.772965in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{1.773754in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{1.775039in}{1.164077in}}%
\pgfpathlineto{\pgfqpoint{1.776389in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{1.777591in}{1.162346in}}%
\pgfpathlineto{\pgfqpoint{1.778225in}{1.161388in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.160312in}}%
\pgfpathlineto{\pgfqpoint{1.780396in}{1.159701in}}%
\pgfpathlineto{\pgfqpoint{1.781578in}{1.158329in}}%
\pgfpathlineto{\pgfqpoint{1.781786in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.156984in}}%
\pgfpathlineto{\pgfqpoint{1.783651in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.784954in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{1.785774in}{1.154458in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.788218in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{1.788825in}{1.151272in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{1.792104in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.792900in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{1.794156in}{1.146243in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.145633in}}%
\pgfpathlineto{\pgfqpoint{1.796453in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{1.798275in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{1.800148in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.802134in}{1.138720in}}%
\pgfpathlineto{\pgfqpoint{1.803598in}{1.137234in}}%
\pgfpathlineto{\pgfqpoint{1.804864in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.806813in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{1.809181in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{1.810480in}{1.130415in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{1.812691in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{1.813729in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{1.815004in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.124415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470392in}{2.053102in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.044090in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{2.031555in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.007269in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{2.007264in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{1.486679in}{1.996413in}}%
\pgfpathlineto{\pgfqpoint{1.487129in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.980524in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.980481in}}%
\pgfpathlineto{\pgfqpoint{1.492903in}{1.976635in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.976633in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{1.498546in}{1.958805in}}%
\pgfpathlineto{\pgfqpoint{1.499830in}{1.955143in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.947804in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{1.939273in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.668912in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{1.649801in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.649789in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{1.605740in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.608227in}{1.636444in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{1.615005in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{1.615806in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{1.618457in}{1.610519in}}%
\pgfpathlineto{\pgfqpoint{1.621080in}{1.602824in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.597701in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.597692in}}%
\pgfpathlineto{\pgfqpoint{1.626244in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{1.626499in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{1.583436in}}%
\pgfpathlineto{\pgfqpoint{1.629543in}{1.582669in}}%
\pgfpathlineto{\pgfqpoint{1.631552in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{1.577726in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{1.633544in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{1.635520in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{1.640152in}{1.557682in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.557667in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{1.645644in}{1.545839in}}%
\pgfpathlineto{\pgfqpoint{1.647526in}{1.541265in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{1.651939in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.652169in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.653545in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{1.654002in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.656047in}{1.521500in}}%
\pgfpathlineto{\pgfqpoint{1.656274in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.502159in}}%
\pgfpathlineto{\pgfqpoint{1.662747in}{1.499021in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.498968in}}%
\pgfpathlineto{\pgfqpoint{1.664722in}{1.494425in}}%
\pgfpathlineto{\pgfqpoint{1.667114in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{1.667978in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.669483in}{1.483430in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{1.483422in}}%
\pgfpathlineto{\pgfqpoint{1.670979in}{1.480179in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{1.480175in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{1.675204in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.470654in}}%
\pgfpathlineto{\pgfqpoint{1.677497in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.677912in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{1.679564in}{1.459758in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{1.682428in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{1.682834in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{1.685661in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{1.687461in}{1.443077in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{1.689445in}{1.438870in}}%
\pgfpathlineto{\pgfqpoint{1.689840in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{1.692393in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{1.693173in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.424681in}}%
\pgfpathlineto{\pgfqpoint{1.696076in}{1.424650in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{1.697993in}{1.419743in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{1.416508in}}%
\pgfpathlineto{\pgfqpoint{1.699895in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{1.409288in}}%
\pgfpathlineto{\pgfqpoint{1.703469in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{1.704772in}{1.405275in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{1.708459in}{1.397414in}}%
\pgfpathlineto{\pgfqpoint{1.710101in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.710646in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.712092in}{1.388745in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.387960in}}%
\pgfpathlineto{\pgfqpoint{1.713710in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{1.714068in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{1.715317in}{1.382496in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.381741in}}%
\pgfpathlineto{\pgfqpoint{1.717266in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{1.373960in}}%
\pgfpathlineto{\pgfqpoint{1.719551in}{1.373936in}}%
\pgfpathlineto{\pgfqpoint{1.720947in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{1.721988in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{1.725257in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.728821in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{1.730332in}{1.351250in}}%
\pgfpathlineto{\pgfqpoint{1.731001in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.732499in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{1.734976in}{1.342029in}}%
\pgfpathlineto{\pgfqpoint{1.736287in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.736451in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.737916in}{1.336298in}}%
\pgfpathlineto{\pgfqpoint{1.738403in}{1.335884in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.332452in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.331604in}}%
\pgfpathlineto{\pgfqpoint{1.742580in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{1.742740in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{1.744010in}{1.325398in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{1.745746in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{1.747627in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{1.314568in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{1.751191in}{1.312199in}}%
\pgfpathlineto{\pgfqpoint{1.752877in}{1.307784in}}%
\pgfpathlineto{\pgfqpoint{1.753792in}{1.306946in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{1.756065in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.759212in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.293642in}}%
\pgfpathlineto{\pgfqpoint{1.760845in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.763639in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{1.765388in}{1.285179in}}%
\pgfpathlineto{\pgfqpoint{1.765969in}{1.284604in}}%
\pgfpathlineto{\pgfqpoint{1.767125in}{1.283008in}}%
\pgfpathlineto{\pgfqpoint{1.767557in}{1.282979in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{1.769136in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{1.771414in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{1.272972in}}%
\pgfpathlineto{\pgfqpoint{1.773671in}{1.271940in}}%
\pgfpathlineto{\pgfqpoint{1.775071in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{1.776741in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{1.778124in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{1.782904in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{1.784790in}{1.251449in}}%
\pgfpathlineto{\pgfqpoint{1.785594in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.790364in}{1.242950in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.792455in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{1.794011in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{1.232105in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{1.230008in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{1.803522in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{1.803895in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{1.805874in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{1.807103in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{1.807348in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{1.808935in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{1.209083in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{1.208021in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{1.816012in}{1.201486in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{1.818600in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{1.819301in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{1.820813in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{1.821277in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{1.822662in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{1.823810in}{1.190215in}}%
\pgfpathlineto{\pgfqpoint{1.825067in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.186963in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{1.829360in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{1.831368in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{1.835445in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{1.835554in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{1.837078in}{1.170847in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{1.839455in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{1.840849in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{1.842659in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{1.844141in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.844667in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{1.846450in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{1.847701in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{1.848013in}{1.155715in}}%
\pgfpathlineto{\pgfqpoint{1.849256in}{1.154463in}}%
\pgfpathlineto{\pgfqpoint{1.849359in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{1.850595in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.852744in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{1.854166in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.854772in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{1.856183in}{1.145639in}}%
\pgfpathlineto{\pgfqpoint{1.856484in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.857984in}{1.142636in}}%
\pgfpathlineto{\pgfqpoint{1.858781in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.860168in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{1.863993in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.133985in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{1.866895in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{1.868238in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{1.868620in}{1.130396in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{1.871846in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.873724in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{1.875588in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{1.876884in}{1.119882in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{1.881550in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{1.883266in}{1.112230in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{1.888519in}{1.104540in}}%
\pgfpathlineto{\pgfqpoint{1.889661in}{1.103561in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{1.101682in}}%
\pgfpathlineto{\pgfqpoint{1.891147in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{1.892451in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{1.899628in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.900888in}{1.094762in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{1.903471in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{1.903803in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{1.905041in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{1.905617in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{1.906847in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{1.908233in}{1.087303in}}%
\pgfpathlineto{\pgfqpoint{1.909450in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{1.910902in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{1.912186in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{1.914575in}{1.079904in}}%
\pgfpathlineto{\pgfqpoint{1.915840in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.915918in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{1.917098in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{1.920293in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.921452in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{1.921683in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{1.924743in}{1.068011in}}%
\pgfpathlineto{\pgfqpoint{1.924971in}{1.067415in}}%
\pgfpathlineto{\pgfqpoint{1.926184in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{1.953965in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{1.037062in}}%
\pgfpathlineto{\pgfqpoint{1.955513in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{1.960298in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{1.963178in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{1.964216in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{1.967626in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.969789in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{1.971870in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{1.972935in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{1.974183in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{1.013027in}}%
\pgfpathlineto{\pgfqpoint{1.976351in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.978071in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{1.979537in}{1.008801in}}%
\pgfpathlineto{\pgfqpoint{1.980751in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.005616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646092in}{1.961253in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{1.944273in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{1.944202in}}%
\pgfpathlineto{\pgfqpoint{1.653671in}{1.937063in}}%
\pgfpathlineto{\pgfqpoint{1.654137in}{1.937046in}}%
\pgfpathlineto{\pgfqpoint{1.659661in}{1.911482in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.893914in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.893875in}}%
\pgfpathlineto{\pgfqpoint{1.668603in}{1.881761in}}%
\pgfpathlineto{\pgfqpoint{1.669041in}{1.881714in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{1.718148in}{1.725809in}}%
\pgfpathlineto{\pgfqpoint{1.728001in}{1.694037in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{1.674273in}}%
\pgfpathlineto{\pgfqpoint{1.735141in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{1.668911in}}%
\pgfpathlineto{\pgfqpoint{1.742079in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{1.742405in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{1.646679in}}%
\pgfpathlineto{\pgfqpoint{1.747238in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{1.749777in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.750092in}{1.630365in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.623692in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.611760in}}%
\pgfpathlineto{\pgfqpoint{1.760286in}{1.600139in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{1.762094in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.762694in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.765377in}{1.586321in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.586313in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{1.769783in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.568462in}}%
\pgfpathlineto{\pgfqpoint{1.772677in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{1.775253in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{1.775822in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{1.777521in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.548153in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{1.548138in}}%
\pgfpathlineto{\pgfqpoint{1.782824in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{1.783100in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{1.784749in}{1.536674in}}%
\pgfpathlineto{\pgfqpoint{1.786659in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.788825in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{1.789363in}{1.524756in}}%
\pgfpathlineto{\pgfqpoint{1.791505in}{1.512543in}}%
\pgfpathlineto{\pgfqpoint{1.793364in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{1.795733in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{1.797820in}{1.495502in}}%
\pgfpathlineto{\pgfqpoint{1.800662in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{1.801175in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.480175in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.806248in}{1.473896in}}%
\pgfpathlineto{\pgfqpoint{1.808746in}{1.466266in}}%
\pgfpathlineto{\pgfqpoint{1.809986in}{1.465125in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.458840in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{1.814154in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.817775in}{1.444079in}}%
\pgfpathlineto{\pgfqpoint{1.818493in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.433778in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{1.823693in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{1.823927in}{1.429603in}}%
\pgfpathlineto{\pgfqpoint{1.825557in}{1.424678in}}%
\pgfpathlineto{\pgfqpoint{1.826021in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.419743in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{1.416500in}}%
\pgfpathlineto{\pgfqpoint{1.833551in}{1.405282in}}%
\pgfpathlineto{\pgfqpoint{1.833776in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{1.836899in}{1.397414in}}%
\pgfpathlineto{\pgfqpoint{1.839326in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{1.383594in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{1.382487in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{1.370009in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{1.850694in}{1.364515in}}%
\pgfpathlineto{\pgfqpoint{1.852573in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{1.854438in}{1.355249in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.351245in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{1.351241in}}%
\pgfpathlineto{\pgfqpoint{1.857923in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.858330in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{1.859950in}{1.342915in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.334869in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{1.331610in}}%
\pgfpathlineto{\pgfqpoint{1.865144in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{1.866524in}{1.327876in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{1.323021in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.322356in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{1.873118in}{1.312220in}}%
\pgfpathlineto{\pgfqpoint{1.874073in}{1.312198in}}%
\pgfpathlineto{\pgfqpoint{1.875972in}{1.306977in}}%
\pgfpathlineto{\pgfqpoint{1.876351in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{1.878045in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{1.878232in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{1.879913in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{1.880471in}{1.297091in}}%
\pgfpathlineto{\pgfqpoint{1.881028in}{1.296625in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{1.883609in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{1.885072in}{1.288174in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.889230in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.891016in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{1.892966in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{1.893318in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.894900in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{1.895949in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{1.898033in}{1.262069in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{1.257291in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.256134in}}%
\pgfpathlineto{\pgfqpoint{1.902999in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.251065in}}%
\pgfpathlineto{\pgfqpoint{1.905025in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{1.905696in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{1.242966in}}%
\pgfpathlineto{\pgfqpoint{1.908032in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{1.909358in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{1.911004in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{1.911987in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{1.230533in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{1.230007in}}%
\pgfpathlineto{\pgfqpoint{1.916360in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.224955in}}%
\pgfpathlineto{\pgfqpoint{1.919709in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{1.922231in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{1.923013in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{1.924416in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{1.925346in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{1.929034in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.201481in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.197779in}}%
\pgfpathlineto{\pgfqpoint{1.932065in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{1.933418in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.936839in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{1.938166in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{1.938753in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{1.941378in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{1.941957in}{1.179277in}}%
\pgfpathlineto{\pgfqpoint{1.943688in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{1.944405in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.171612in}}%
\pgfpathlineto{\pgfqpoint{1.946829in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{1.948667in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{1.949229in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.950909in}{1.164069in}}%
\pgfpathlineto{\pgfqpoint{1.952717in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.953132in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.156990in}}%
\pgfpathlineto{\pgfqpoint{1.955746in}{1.156383in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.958061in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.959548in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{1.962094in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{1.962893in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{1.964879in}{1.142620in}}%
\pgfpathlineto{\pgfqpoint{1.966325in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{1.971385in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{1.130396in}}%
\pgfpathlineto{\pgfqpoint{1.974321in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{1.974828in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{1.124414in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{1.979718in}{1.119880in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{1.984878in}{1.112230in}}%
\pgfpathlineto{\pgfqpoint{1.986211in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{1.986453in}{1.108226in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.105150in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{1.990526in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{1.991238in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{1.992538in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{1.097043in}}%
\pgfpathlineto{\pgfqpoint{1.999394in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.090087in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{2.005059in}{1.087303in}}%
\pgfpathlineto{\pgfqpoint{2.006288in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{2.008618in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{2.010158in}{1.079235in}}%
\pgfpathlineto{\pgfqpoint{2.011471in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{2.011799in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{1.074079in}}%
\pgfpathlineto{\pgfqpoint{2.014508in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.018571in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{1.065325in}}%
\pgfpathlineto{\pgfqpoint{2.021207in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{2.022358in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.024748in}{1.058819in}}%
\pgfpathlineto{\pgfqpoint{2.025986in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{1.054484in}}%
\pgfpathlineto{\pgfqpoint{2.029053in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{2.030168in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{2.030673in}{1.051374in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{2.032484in}{1.048235in}}%
\pgfpathlineto{\pgfqpoint{2.033783in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{2.034678in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{2.035867in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{2.037738in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{2.041244in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{1.038168in}}%
\pgfpathlineto{\pgfqpoint{2.042787in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{2.043842in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{1.026304in}}%
\pgfpathlineto{\pgfqpoint{2.050823in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.017749in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{2.055339in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{2.057702in}{1.013015in}}%
\pgfpathlineto{\pgfqpoint{2.058875in}{1.010963in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{2.061204in}{1.008799in}}%
\pgfpathlineto{\pgfqpoint{2.062006in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{2.063689in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{1.005594in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.004310in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{2.067108in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{0.999272in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{0.998488in}}%
\pgfpathlineto{\pgfqpoint{2.071936in}{0.996162in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{0.993618in}}%
\pgfpathlineto{\pgfqpoint{2.075159in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{0.992130in}}%
\pgfpathlineto{\pgfqpoint{2.076754in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{2.080081in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.986243in}}%
\pgfpathlineto{\pgfqpoint{2.082464in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{2.084095in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{2.087645in}{0.980354in}}%
\pgfpathlineto{\pgfqpoint{2.088125in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{2.091065in}{0.976157in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{2.093345in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.093580in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.094750in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{2.096919in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{0.962925in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{2.107045in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{0.958622in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{2.110865in}{0.956531in}}%
\pgfpathlineto{\pgfqpoint{2.111665in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{2.112897in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{2.116699in}{0.951487in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{2.121842in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{2.128445in}{0.940397in}}%
\pgfpathlineto{\pgfqpoint{2.129596in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.131212in}{0.937456in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{2.133882in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.933534in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{0.930826in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{2.142685in}{0.926901in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{0.925074in}}%
\pgfpathlineto{\pgfqpoint{2.145678in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{2.146814in}{0.923229in}}%
\pgfpathlineto{\pgfqpoint{2.147632in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{2.150255in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.151494in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{0.917937in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{2.155479in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{2.157538in}{0.913478in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.912331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.881755in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.881701in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{1.826317in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{1.831257in}{1.825215in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{1.808279in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.754870in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.745420in}}%
\pgfpathlineto{\pgfqpoint{1.860168in}{1.727820in}}%
\pgfpathlineto{\pgfqpoint{1.862920in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{1.884254in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{1.884612in}{1.649790in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.888871in}{1.635143in}}%
\pgfpathlineto{\pgfqpoint{1.890624in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{1.892364in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{1.892711in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{1.898869in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.586322in}}%
\pgfpathlineto{\pgfqpoint{1.905206in}{1.586313in}}%
\pgfpathlineto{\pgfqpoint{1.911063in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{1.911705in}{1.567591in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{1.557676in}}%
\pgfpathlineto{\pgfqpoint{1.918662in}{1.548142in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.920834in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{1.928741in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{1.930233in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{1.935530in}{1.493341in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.493317in}}%
\pgfpathlineto{\pgfqpoint{1.937559in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{1.937848in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{1.949673in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{1.950222in}{1.453486in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{1.422434in}}%
\pgfpathlineto{\pgfqpoint{1.961742in}{1.422409in}}%
\pgfpathlineto{\pgfqpoint{1.963568in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.415689in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.409347in}}%
\pgfpathlineto{\pgfqpoint{1.966922in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.402206in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{1.975238in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{1.976966in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{1.978683in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{1.375698in}}%
\pgfpathlineto{\pgfqpoint{1.980630in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{1.981598in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.986143in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{1.989206in}{1.348877in}}%
\pgfpathlineto{\pgfqpoint{1.989440in}{1.348853in}}%
\pgfpathlineto{\pgfqpoint{1.991536in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{1.342029in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{1.327890in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{1.327874in}}%
\pgfpathlineto{\pgfqpoint{1.999523in}{1.323021in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{1.322355in}}%
\pgfpathlineto{\pgfqpoint{2.002424in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{2.004193in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{2.004633in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{2.007041in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{2.007693in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{2.009855in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{2.011572in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{2.013701in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{2.014124in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{2.015811in}{1.285178in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.284606in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.280187in}}%
\pgfpathlineto{\pgfqpoint{2.018736in}{1.280143in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{2.020392in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{2.022241in}{1.270228in}}%
\pgfpathlineto{\pgfqpoint{2.023059in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{2.024686in}{1.264840in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{1.264820in}}%
\pgfpathlineto{\pgfqpoint{2.026705in}{1.261322in}}%
\pgfpathlineto{\pgfqpoint{2.028308in}{1.257303in}}%
\pgfpathlineto{\pgfqpoint{2.029106in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{2.034814in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{2.038866in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{2.040962in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{2.044167in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{2.044541in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{2.047700in}{1.215952in}}%
\pgfpathlineto{\pgfqpoint{2.049539in}{1.212011in}}%
\pgfpathlineto{\pgfqpoint{2.049723in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{1.208028in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.207658in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{1.202364in}}%
\pgfpathlineto{\pgfqpoint{2.054438in}{1.201484in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{2.056941in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{2.060647in}{1.188939in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{2.067897in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.069254in}{1.171609in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{1.170847in}}%
\pgfpathlineto{\pgfqpoint{2.072781in}{1.165499in}}%
\pgfpathlineto{\pgfqpoint{2.073114in}{1.164924in}}%
\pgfpathlineto{\pgfqpoint{2.074939in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{2.078875in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{2.079200in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{2.080497in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{2.080820in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{2.082909in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{1.146907in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{2.112150in}{1.098327in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{2.117075in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.090095in}}%
\pgfpathlineto{\pgfqpoint{2.120808in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{2.121219in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{2.124620in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{2.125699in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{2.127040in}{1.076495in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.128507in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{2.129437in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{2.133119in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{2.134161in}{1.065327in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.056062in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.053377in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{2.143220in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{2.143471in}{1.051374in}}%
\pgfpathlineto{\pgfqpoint{2.144844in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{2.144968in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{2.146209in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{2.148058in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{2.151353in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{2.152803in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{2.154365in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{2.154843in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{2.160046in}{1.028051in}}%
\pgfpathlineto{\pgfqpoint{2.160514in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{2.163647in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{1.015638in}}%
\pgfpathlineto{\pgfqpoint{2.165141in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{1.010935in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.007656in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{2.172035in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{1.005594in}}%
\pgfpathlineto{\pgfqpoint{2.173369in}{1.003979in}}%
\pgfpathlineto{\pgfqpoint{2.175466in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{2.176454in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.177655in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{2.177764in}{0.998488in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{0.993246in}}%
\pgfpathlineto{\pgfqpoint{2.182829in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.186954in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{2.188835in}{0.984228in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.192555in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{2.195206in}{0.975586in}}%
\pgfpathlineto{\pgfqpoint{2.195814in}{0.975004in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{0.972759in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{0.971648in}}%
\pgfpathlineto{\pgfqpoint{2.199729in}{0.970512in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{0.968701in}}%
\pgfpathlineto{\pgfqpoint{2.201516in}{0.968686in}}%
\pgfpathlineto{\pgfqpoint{2.202798in}{0.965883in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{2.207281in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{2.209589in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{2.211780in}{0.955862in}}%
\pgfpathlineto{\pgfqpoint{2.213010in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{2.214327in}{0.953248in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.218423in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{2.222179in}{0.944924in}}%
\pgfpathlineto{\pgfqpoint{2.223539in}{0.942932in}}%
\pgfpathlineto{\pgfqpoint{2.224352in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{0.940417in}}%
\pgfpathlineto{\pgfqpoint{2.226237in}{0.939462in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.228728in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{2.228817in}{0.937216in}}%
\pgfpathlineto{\pgfqpoint{2.229965in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{2.230581in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{2.231983in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{2.232332in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{2.235022in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{2.236913in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{2.238109in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.239469in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{2.240231in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{2.243504in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{2.244669in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{0.917251in}}%
\pgfpathlineto{\pgfqpoint{2.247064in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{2.248375in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{2.250005in}{0.913478in}}%
\pgfpathlineto{\pgfqpoint{2.251300in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{2.252991in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{2.254829in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.254909in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{2.256100in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{2.257128in}{0.905479in}}%
\pgfpathlineto{\pgfqpoint{2.258622in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{2.262049in}{0.903391in}}%
\pgfpathlineto{\pgfqpoint{2.263360in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{2.266190in}{0.899031in}}%
\pgfpathlineto{\pgfqpoint{2.267176in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{2.268385in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{2.270860in}{0.894104in}}%
\pgfpathlineto{\pgfqpoint{2.272125in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{2.273384in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.274489in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{2.275736in}{0.889891in}}%
\pgfpathlineto{\pgfqpoint{2.276830in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{2.278065in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{2.279942in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.281162in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{2.283441in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.284573in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{2.287031in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{2.290569in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{2.291874in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{2.293104in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{2.294396in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{2.295883in}{0.873395in}}%
\pgfpathlineto{\pgfqpoint{2.297161in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{2.298365in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{2.302730in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.303123in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.304298in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{2.306245in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{2.307791in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{2.309008in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{2.310537in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.311678in}{0.857799in}}%
\pgfpathlineto{\pgfqpoint{2.312120in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{2.313316in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{2.314631in}{0.854869in}}%
\pgfpathlineto{\pgfqpoint{2.316064in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{2.319762in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{2.321044in}{0.848990in}}%
\pgfpathlineto{\pgfqpoint{2.322500in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.323827in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.846302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.987538in}{1.833352in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{1.989931in}{1.825227in}}%
\pgfpathlineto{\pgfqpoint{1.996976in}{1.798520in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.772402in}}%
\pgfpathlineto{\pgfqpoint{2.008286in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.735581in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{2.018252in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{2.020787in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{1.699132in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{1.692800in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{1.677054in}}%
\pgfpathlineto{\pgfqpoint{2.062450in}{1.577739in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{2.065623in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{2.066323in}{1.567590in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{2.085149in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{2.098993in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{2.101732in}{1.455514in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.107710in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{2.110646in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{1.422426in}}%
\pgfpathlineto{\pgfqpoint{2.113258in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.416501in}}%
\pgfpathlineto{\pgfqpoint{2.117836in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{2.120093in}{1.401411in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.122329in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{2.137441in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{1.344928in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{2.156086in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{1.300035in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{2.159700in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{2.160178in}{1.293645in}}%
\pgfpathlineto{\pgfqpoint{2.162079in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.162553in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{1.283043in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.282977in}}%
\pgfpathlineto{\pgfqpoint{2.167003in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.168853in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{2.171147in}{1.266972in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.266960in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.262092in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{2.175446in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{2.181429in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{2.181648in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.212011in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{2.196297in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{2.201800in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{2.203807in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{2.204406in}{1.190221in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{2.206788in}{1.184863in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{1.165504in}}%
\pgfpathlineto{\pgfqpoint{2.216281in}{1.164921in}}%
\pgfpathlineto{\pgfqpoint{2.218363in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{2.218927in}{1.159714in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.156983in}}%
\pgfpathlineto{\pgfqpoint{2.223768in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{1.149360in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.227972in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.139647in}}%
\pgfpathlineto{\pgfqpoint{2.229778in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{2.238092in}{1.122607in}}%
\pgfpathlineto{\pgfqpoint{2.247310in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{2.248647in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{2.248980in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{2.250473in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{2.254411in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{2.256196in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{2.257646in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{2.260680in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{2.261630in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{2.263206in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{2.263990in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{2.265551in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{2.266172in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{2.268336in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{2.269869in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{2.270328in}{1.067421in}}%
\pgfpathlineto{\pgfqpoint{2.271849in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{2.273963in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{2.275761in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{1.057650in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.054474in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{2.280638in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{2.282098in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{2.286852in}{1.039639in}}%
\pgfpathlineto{\pgfqpoint{2.287137in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{1.035240in}}%
\pgfpathlineto{\pgfqpoint{2.289972in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{1.032347in}}%
\pgfpathlineto{\pgfqpoint{2.292635in}{1.031300in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{1.020799in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{2.297875in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{2.299236in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{2.302204in}{1.010938in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{2.305401in}{1.005597in}}%
\pgfpathlineto{\pgfqpoint{2.306720in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{2.307640in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.309470in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{2.310379in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{2.311673in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{2.314495in}{0.992130in}}%
\pgfpathlineto{\pgfqpoint{2.315005in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.316401in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{2.317411in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.318669in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.319170in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.984215in}}%
\pgfpathlineto{\pgfqpoint{2.321784in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{2.323266in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{2.327173in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.328864in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{2.329824in}{0.970514in}}%
\pgfpathlineto{\pgfqpoint{2.331734in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{2.332328in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{2.333630in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{2.334455in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{0.960977in}}%
\pgfpathlineto{\pgfqpoint{2.337378in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{2.339231in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{2.340611in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{2.341527in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{2.342895in}{0.953121in}}%
\pgfpathlineto{\pgfqpoint{2.343463in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{0.950407in}}%
\pgfpathlineto{\pgfqpoint{2.346281in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.347511in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{2.350285in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{2.353027in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{2.354332in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{2.355415in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{2.359592in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{2.360758in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{2.362338in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{0.925071in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{2.366504in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{2.366814in}{0.921822in}}%
\pgfpathlineto{\pgfqpoint{2.368254in}{0.920234in}}%
\pgfpathlineto{\pgfqpoint{2.369073in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{2.372725in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{2.373729in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{2.375030in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{2.375329in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{2.376522in}{0.909617in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{2.378201in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{2.379478in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{2.384137in}{0.903391in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{2.386624in}{0.900420in}}%
\pgfpathlineto{\pgfqpoint{2.387952in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{2.391523in}{0.894513in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{2.394122in}{0.892102in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{2.396145in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{2.398151in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{2.402472in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.404250in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{2.406192in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{2.410980in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{2.412527in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{2.413808in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{2.415676in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{2.419036in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.419203in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.420782in}{0.866000in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{2.423173in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.425460in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{2.426838in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{2.428931in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{2.430847in}{0.853037in}}%
\pgfpathlineto{\pgfqpoint{2.432116in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{2.433221in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.437593in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{0.844383in}}%
\pgfpathlineto{\pgfqpoint{2.439980in}{0.843557in}}%
\pgfpathlineto{\pgfqpoint{2.440669in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{2.441965in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{2.443556in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{2.446260in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{2.447601in}{0.836359in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{2.451727in}{0.833329in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{2.454054in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{2.457647in}{0.828673in}}%
\pgfpathlineto{\pgfqpoint{2.458856in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{0.826470in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{0.824206in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{2.466680in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{2.469688in}{0.819797in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.818679in}}%
\pgfpathlineto{\pgfqpoint{2.472994in}{0.817639in}}%
\pgfpathlineto{\pgfqpoint{2.473997in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{0.815643in}}%
\pgfpathlineto{\pgfqpoint{2.476916in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{2.478101in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{0.811070in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{2.484131in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{2.485346in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{2.486173in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{2.491203in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{2.493002in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{0.797270in}}%
\pgfpathlineto{\pgfqpoint{2.499587in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.796119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153285in}{1.788814in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{1.771299in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{1.763276in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.736656in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.721451in}}%
\pgfpathlineto{\pgfqpoint{2.174033in}{1.714081in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.700599in}}%
\pgfpathlineto{\pgfqpoint{2.228551in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{2.231020in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{2.232419in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{2.233811in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{2.287240in}{1.346548in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{2.289464in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{2.289741in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{2.292216in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{2.300027in}{1.312198in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{2.315193in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{2.317179in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{2.318659in}{1.262113in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{1.261337in}}%
\pgfpathlineto{\pgfqpoint{2.321104in}{1.256141in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{1.256131in}}%
\pgfpathlineto{\pgfqpoint{2.323526in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{2.323767in}{1.249747in}}%
\pgfpathlineto{\pgfqpoint{2.325686in}{1.243996in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{2.368553in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{2.368954in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{2.372140in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{2.376065in}{1.130411in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{1.130396in}}%
\pgfpathlineto{\pgfqpoint{2.378198in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.378390in}{1.126222in}}%
\pgfpathlineto{\pgfqpoint{2.380120in}{1.121717in}}%
\pgfpathlineto{\pgfqpoint{2.380694in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{2.383733in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{2.384110in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{2.388221in}{1.105150in}}%
\pgfpathlineto{\pgfqpoint{2.388592in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{2.390435in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{2.392265in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{2.397853in}{1.090731in}}%
\pgfpathlineto{\pgfqpoint{2.398387in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{2.401040in}{1.084472in}}%
\pgfpathlineto{\pgfqpoint{2.401743in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{2.404013in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{2.405572in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{2.405917in}{1.075304in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.071431in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{2.409853in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{2.411207in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{2.413392in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{2.413559in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{2.415060in}{1.057666in}}%
\pgfpathlineto{\pgfqpoint{2.415226in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{1.053377in}}%
\pgfpathlineto{\pgfqpoint{2.417540in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{2.418853in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{2.419506in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{2.421619in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{2.423874in}{1.041496in}}%
\pgfpathlineto{\pgfqpoint{2.425473in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{2.428639in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{2.429110in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{2.430831in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.432230in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{2.436227in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{2.438051in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{2.439409in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{2.443145in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.443441in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{2.445065in}{1.000429in}}%
\pgfpathlineto{\pgfqpoint{2.445946in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{0.996985in}}%
\pgfpathlineto{\pgfqpoint{2.448281in}{0.995847in}}%
\pgfpathlineto{\pgfqpoint{2.450881in}{0.992130in}}%
\pgfpathlineto{\pgfqpoint{2.451168in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{2.453454in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.454731in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.456282in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{2.457684in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{2.458799in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{2.465931in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{2.467682in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{2.470087in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{2.471677in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{2.472336in}{0.959335in}}%
\pgfpathlineto{\pgfqpoint{2.473781in}{0.957229in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.476126in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{2.478450in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{2.479987in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.481260in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{2.482148in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{2.483536in}{0.943604in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{2.488273in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.489505in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.490240in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{0.930821in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.494490in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{2.496409in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{2.497244in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{2.498668in}{0.921818in}}%
\pgfpathlineto{\pgfqpoint{2.500437in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{2.501258in}{0.918398in}}%
\pgfpathlineto{\pgfqpoint{2.503125in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{2.504169in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{2.507845in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{2.509096in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{2.510115in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{2.511804in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{0.903391in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{2.516693in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{2.518119in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{2.519210in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{2.520946in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{2.522240in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{2.523634in}{0.891455in}}%
\pgfpathlineto{\pgfqpoint{2.524595in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{2.526082in}{0.888606in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{2.529238in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{2.530905in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{0.881777in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{2.535126in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{2.542368in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.542962in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.547177in}{0.866749in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{2.548631in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{2.550939in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.551608in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.552751in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{2.552846in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{2.554078in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.555492in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{2.556430in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{2.560054in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.561342in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{2.562623in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{2.564895in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{2.565798in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.837650in}}%
\pgfpathlineto{\pgfqpoint{2.570970in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{2.572290in}{0.835398in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{0.834357in}}%
\pgfpathlineto{\pgfqpoint{2.575257in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.831684in}}%
\pgfpathlineto{\pgfqpoint{2.577845in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.579129in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{2.582099in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{2.583445in}{0.825946in}}%
\pgfpathlineto{\pgfqpoint{2.619076in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{2.623037in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{2.624248in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{2.628267in}{0.788375in}}%
\pgfpathlineto{\pgfqpoint{2.629801in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{2.631532in}{0.786434in}}%
\pgfpathlineto{\pgfqpoint{2.632702in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{2.635299in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{0.782499in}}%
\pgfpathlineto{\pgfqpoint{2.638338in}{0.781903in}}%
\pgfpathlineto{\pgfqpoint{2.644045in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{2.645223in}{0.776186in}}%
\pgfpathlineto{\pgfqpoint{2.647303in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{2.648659in}{0.774152in}}%
\pgfpathlineto{\pgfqpoint{2.650263in}{0.773292in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{0.772249in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.656888in}{0.767986in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{0.766941in}}%
\pgfpathlineto{\pgfqpoint{2.659243in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{2.660719in}{0.764277in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{0.763310in}}%
\pgfpathlineto{\pgfqpoint{2.663583in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.759972in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.759972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.328984in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{2.338422in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{1.710648in}}%
\pgfpathlineto{\pgfqpoint{2.341641in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{2.370499in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{2.372523in}{1.592522in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{2.385861in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{2.395227in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.508866in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{1.478244in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{2.430130in}{1.401404in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{1.401374in}}%
\pgfpathlineto{\pgfqpoint{2.432037in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.383593in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{1.355916in}}%
\pgfpathlineto{\pgfqpoint{2.445287in}{1.355249in}}%
\pgfpathlineto{\pgfqpoint{2.448861in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{2.452384in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{2.452675in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{2.455569in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{2.481750in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{2.484835in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{2.487630in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{2.489642in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.210588in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{1.201475in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{2.507752in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{2.523532in}{1.150688in}}%
\pgfpathlineto{\pgfqpoint{2.526570in}{1.143822in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{1.132774in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{1.128600in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{2.541628in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{2.543448in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{2.543850in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{2.546649in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{2.546848in}{1.100413in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{1.097706in}}%
\pgfpathlineto{\pgfqpoint{2.553703in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{2.554090in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{2.557537in}{1.082199in}}%
\pgfpathlineto{\pgfqpoint{2.557917in}{1.082196in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{2.562247in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{2.564105in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{2.566318in}{1.064248in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{1.059283in}}%
\pgfpathlineto{\pgfqpoint{2.573017in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.051375in}}%
\pgfpathlineto{\pgfqpoint{2.574796in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{2.575858in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{2.578142in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{2.579886in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{2.583678in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{1.031300in}}%
\pgfpathlineto{\pgfqpoint{2.586737in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{2.588924in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{2.590426in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{2.591257in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{2.592580in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{2.592745in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{2.599253in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{2.599734in}{0.998490in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{2.602918in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.605123in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.607153in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.982939in}}%
\pgfpathlineto{\pgfqpoint{2.609474in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{2.610856in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{0.956532in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.953121in}}%
\pgfpathlineto{\pgfqpoint{2.629295in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{2.630571in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.631840in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{0.941999in}}%
\pgfpathlineto{\pgfqpoint{2.636853in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.637266in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.638638in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{2.639594in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.642035in}{0.930823in}}%
\pgfpathlineto{\pgfqpoint{2.642844in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.646582in}{0.924508in}}%
\pgfpathlineto{\pgfqpoint{2.649086in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{0.919518in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{2.653377in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{2.655686in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{2.657847in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{0.903392in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{2.664712in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{0.897930in}}%
\pgfpathlineto{\pgfqpoint{2.667161in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{2.668498in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{0.893433in}}%
\pgfpathlineto{\pgfqpoint{2.671270in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{2.672108in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{2.673656in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{2.674367in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{2.676723in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{2.678009in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{2.680677in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{2.681943in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{2.682630in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{2.684455in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{2.686829in}{0.873394in}}%
\pgfpathlineto{\pgfqpoint{2.687615in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{2.688846in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.689069in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.690404in}{0.869001in}}%
\pgfpathlineto{\pgfqpoint{2.690957in}{0.868039in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{2.695018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.696969in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.698154in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{2.699226in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.700613in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{0.853039in}}%
\pgfpathlineto{\pgfqpoint{2.702626in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{2.703364in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{2.704833in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{2.707226in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.707744in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.708981in}{0.842740in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{2.711437in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{2.712656in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{0.834916in}}%
\pgfpathlineto{\pgfqpoint{2.718067in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{2.719648in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.723556in}{0.828141in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{0.824733in}}%
\pgfpathlineto{\pgfqpoint{2.729115in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{2.730343in}{0.822335in}}%
\pgfpathlineto{\pgfqpoint{2.731754in}{0.820990in}}%
\pgfpathlineto{\pgfqpoint{2.732690in}{0.819876in}}%
\pgfpathlineto{\pgfqpoint{2.741317in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{2.743561in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{2.745164in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{2.775768in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{2.780966in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{2.782115in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{2.783866in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{2.785304in}{0.773960in}}%
\pgfpathlineto{\pgfqpoint{2.786508in}{0.773292in}}%
\pgfpathlineto{\pgfqpoint{2.787856in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{2.790603in}{0.769947in}}%
\pgfpathlineto{\pgfqpoint{2.791487in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{2.801294in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{0.757769in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{2.805152in}{0.755168in}}%
\pgfpathlineto{\pgfqpoint{2.806402in}{0.753908in}}%
\pgfpathlineto{\pgfqpoint{2.807093in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{2.822029in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{2.826345in}{0.739205in}}%
\pgfpathlineto{\pgfqpoint{2.827746in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.829076in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{2.831839in}{0.731298in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.724688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499110in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{1.709625in}}%
\pgfpathlineto{\pgfqpoint{2.505285in}{1.695794in}}%
\pgfpathlineto{\pgfqpoint{2.532359in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{2.532779in}{1.597690in}}%
\pgfpathlineto{\pgfqpoint{2.535699in}{1.586322in}}%
\pgfpathlineto{\pgfqpoint{2.542246in}{1.564905in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.555155in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.555152in}}%
\pgfpathlineto{\pgfqpoint{2.547834in}{1.546025in}}%
\pgfpathlineto{\pgfqpoint{2.548623in}{1.544681in}}%
\pgfpathlineto{\pgfqpoint{2.550972in}{1.536678in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{1.507812in}}%
\pgfpathlineto{\pgfqpoint{2.562022in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{2.564985in}{1.483426in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{1.455514in}}%
\pgfpathlineto{\pgfqpoint{2.582052in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{2.584785in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{2.585463in}{1.416501in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{1.401404in}}%
\pgfpathlineto{\pgfqpoint{2.590161in}{1.401371in}}%
\pgfpathlineto{\pgfqpoint{2.592148in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.382507in}}%
\pgfpathlineto{\pgfqpoint{2.598012in}{1.375696in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{1.366139in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{2.606244in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{1.344928in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{2.613001in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{2.615113in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.323019in}}%
\pgfpathlineto{\pgfqpoint{2.617801in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{2.620167in}{1.308656in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{2.643989in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.234615in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{2.654705in}{1.213977in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{1.208021in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{1.197773in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{1.192064in}}%
\pgfpathlineto{\pgfqpoint{2.663004in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.669833in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.671750in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{2.672464in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.156985in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{1.156980in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{2.679964in}{1.151272in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{2.691684in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{2.694312in}{1.118679in}}%
\pgfpathlineto{\pgfqpoint{2.694747in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{2.696696in}{1.112869in}}%
\pgfpathlineto{\pgfqpoint{2.697557in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{2.699697in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{2.706007in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{2.708487in}{1.092242in}}%
\pgfpathlineto{\pgfqpoint{2.710126in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{2.714177in}{1.079906in}}%
\pgfpathlineto{\pgfqpoint{2.714578in}{1.079232in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{1.071424in}}%
\pgfpathlineto{\pgfqpoint{2.718162in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{2.723829in}{1.058823in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{2.725754in}{1.054502in}}%
\pgfpathlineto{\pgfqpoint{2.726901in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{2.728233in}{1.050195in}}%
\pgfpathlineto{\pgfqpoint{2.736810in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{2.737360in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.740268in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{2.740629in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{2.746337in}{1.010947in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.007657in}}%
\pgfpathlineto{\pgfqpoint{2.752087in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.752431in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{2.754145in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{2.757032in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.761880in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{2.762541in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{2.775405in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{0.957237in}}%
\pgfpathlineto{\pgfqpoint{2.777900in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.779754in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{2.781135in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.782661in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{2.786136in}{0.943104in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.790448in}{0.935837in}}%
\pgfpathlineto{\pgfqpoint{2.791184in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.793815in}{0.930819in}}%
\pgfpathlineto{\pgfqpoint{2.794251in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{2.795986in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{2.796562in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.798139in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{2.799137in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{2.800838in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{2.803648in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{2.804763in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{2.807254in}{0.909610in}}%
\pgfpathlineto{\pgfqpoint{2.808627in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{2.809311in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{2.811079in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{2.812970in}{0.903392in}}%
\pgfpathlineto{\pgfqpoint{2.814445in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{2.814979in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{2.816708in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{2.817369in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{2.818819in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{2.819867in}{0.893433in}}%
\pgfpathlineto{\pgfqpoint{2.821302in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{2.823760in}{0.888102in}}%
\pgfpathlineto{\pgfqpoint{2.825939in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.828857in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.834468in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{2.836310in}{0.872659in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{2.838503in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{2.839108in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{0.866750in}}%
\pgfpathlineto{\pgfqpoint{2.841756in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{2.843069in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{2.843663in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{2.845202in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.845438in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{2.846614in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{2.847551in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.849066in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{2.851839in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{0.847764in}}%
\pgfpathlineto{\pgfqpoint{2.853898in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{2.855261in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.855601in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{2.857517in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.861304in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{2.864708in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{2.866013in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{2.866879in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.870526in}{0.828141in}}%
\pgfpathlineto{\pgfqpoint{2.871695in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{2.873174in}{0.825261in}}%
\pgfpathlineto{\pgfqpoint{2.875272in}{0.824206in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{0.821960in}}%
\pgfpathlineto{\pgfqpoint{2.880747in}{0.818680in}}%
\pgfpathlineto{\pgfqpoint{2.882071in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{2.883085in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{2.884397in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{2.885101in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{0.811946in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{2.890756in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{2.894746in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{2.895997in}{0.801628in}}%
\pgfpathlineto{\pgfqpoint{2.897147in}{0.800543in}}%
\pgfpathlineto{\pgfqpoint{2.898386in}{0.799167in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{2.900940in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{0.795931in}}%
\pgfpathlineto{\pgfqpoint{2.903375in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{2.904584in}{0.793470in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{0.792167in}}%
\pgfpathlineto{\pgfqpoint{2.907350in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{0.788376in}}%
\pgfpathlineto{\pgfqpoint{2.912522in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{0.786434in}}%
\pgfpathlineto{\pgfqpoint{2.914757in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{2.916442in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{2.917852in}{0.782501in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{2.926486in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.774151in}}%
\pgfpathlineto{\pgfqpoint{2.929773in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{2.931192in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{2.932520in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{2.956859in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{2.959544in}{0.743483in}}%
\pgfpathlineto{\pgfqpoint{2.961097in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{0.740439in}}%
\pgfpathlineto{\pgfqpoint{2.965481in}{0.739442in}}%
\pgfpathlineto{\pgfqpoint{2.966997in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.968290in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{2.971349in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{0.719316in}}%
\pgfpathlineto{\pgfqpoint{2.999139in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.140879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{0.956535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{0.818685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{0.721577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{0.844143in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{0.887015in}{2.316647in}}%
\pgfpathlineto{\pgfqpoint{0.930322in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{0.994821in}{2.140560in}}%
\pgfpathlineto{\pgfqpoint{0.994821in}{2.140560in}}%
\pgfpathlineto{\pgfqpoint{0.995459in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{0.995459in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{2.135476in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{2.135476in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{2.132885in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{2.132885in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{2.124797in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{2.124797in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{2.122370in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{2.122370in}}%
\pgfpathlineto{\pgfqpoint{1.008895in}{2.111472in}}%
\pgfpathlineto{\pgfqpoint{1.008895in}{2.111472in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{2.093911in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{2.093911in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{2.091461in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{2.091461in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{2.086193in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{2.086193in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{2.080649in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{2.080649in}}%
\pgfpathlineto{\pgfqpoint{1.027748in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{1.027748in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{1.032049in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{1.032049in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.069950in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.069950in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{2.065925in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{2.065925in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{2.062756in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{2.062756in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.048592in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{1.048592in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{2.049780in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{2.049780in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{2.036096in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{2.036096in}}%
\pgfpathlineto{\pgfqpoint{1.060999in}{2.033105in}}%
\pgfpathlineto{\pgfqpoint{1.060999in}{2.033105in}}%
\pgfpathlineto{\pgfqpoint{1.065585in}{2.029356in}}%
\pgfpathlineto{\pgfqpoint{1.065585in}{2.029356in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{2.025403in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{2.025403in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{1.072525in}{2.009270in}}%
\pgfpathlineto{\pgfqpoint{1.072525in}{2.009270in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{2.006588in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{2.006588in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{1.080156in}{2.001105in}}%
\pgfpathlineto{\pgfqpoint{1.080156in}{2.001105in}}%
\pgfpathlineto{\pgfqpoint{1.080544in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{1.080544in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{1.091168in}{1.984323in}}%
\pgfpathlineto{\pgfqpoint{1.091168in}{1.984323in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{1.957008in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{1.957008in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{1.950830in}}%
\pgfpathlineto{\pgfqpoint{1.118650in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{1.118650in}{1.946530in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{1.944678in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{1.944678in}}%
\pgfpathlineto{\pgfqpoint{1.121679in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{1.121679in}{1.943637in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{1.939977in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{1.939977in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{1.130590in}{1.923562in}}%
\pgfpathlineto{\pgfqpoint{1.130590in}{1.923562in}}%
\pgfpathlineto{\pgfqpoint{1.132346in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{1.132346in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{1.142881in}{1.907591in}}%
\pgfpathlineto{\pgfqpoint{1.142881in}{1.907591in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{1.904010in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{1.904010in}}%
\pgfpathlineto{\pgfqpoint{1.145941in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{1.145941in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{1.899957in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{1.899957in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.895844in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.895844in}}%
\pgfpathlineto{\pgfqpoint{1.152122in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.152122in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.156040in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{1.156040in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{1.160116in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{1.160116in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.882862in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.882862in}}%
\pgfpathlineto{\pgfqpoint{1.165018in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{1.169211in}{1.872751in}}%
\pgfpathlineto{\pgfqpoint{1.169211in}{1.872751in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{1.172943in}{1.866792in}}%
\pgfpathlineto{\pgfqpoint{1.173790in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{1.173790in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.176833in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{1.176833in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{1.181724in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{1.181724in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{1.190521in}{1.842626in}}%
\pgfpathlineto{\pgfqpoint{1.190521in}{1.842626in}}%
\pgfpathlineto{\pgfqpoint{1.193931in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{1.193931in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{1.231076in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{1.231076in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{1.775047in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{1.775047in}}%
\pgfpathlineto{\pgfqpoint{1.250055in}{1.762668in}}%
\pgfpathlineto{\pgfqpoint{1.250055in}{1.762668in}}%
\pgfpathlineto{\pgfqpoint{1.315472in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{1.315472in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{1.672531in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{1.672531in}}%
\pgfpathlineto{\pgfqpoint{1.330013in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{1.330013in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{1.336592in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{1.336592in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.631042in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.631042in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{1.390233in}{1.580597in}}%
\pgfpathlineto{\pgfqpoint{1.390233in}{1.580597in}}%
\pgfpathlineto{\pgfqpoint{1.391311in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.391311in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.574158in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.574158in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.561894in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.561894in}}%
\pgfpathlineto{\pgfqpoint{1.406613in}{1.560542in}}%
\pgfpathlineto{\pgfqpoint{1.406613in}{1.560542in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{1.414268in}{1.552240in}}%
\pgfpathlineto{\pgfqpoint{1.414268in}{1.552240in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{1.430768in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{1.430768in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{1.431275in}{1.532162in}}%
\pgfpathlineto{\pgfqpoint{1.431275in}{1.532162in}}%
\pgfpathlineto{\pgfqpoint{1.434959in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{1.434959in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{1.435549in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{1.435549in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.521941in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.521941in}}%
\pgfpathlineto{\pgfqpoint{1.442604in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.442604in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{1.448060in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{1.448060in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{1.454991in}{1.496846in}}%
\pgfpathlineto{\pgfqpoint{1.454991in}{1.496846in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{1.491660in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{1.491660in}}%
\pgfpathlineto{\pgfqpoint{1.467604in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{1.467604in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{1.468463in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{1.468463in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{1.471716in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{1.471716in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{1.454990in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{1.454990in}}%
\pgfpathlineto{\pgfqpoint{1.494307in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{1.494307in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.502248in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{1.502248in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{1.505774in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{1.505774in}{1.437584in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{1.535293in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{1.535293in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{1.537781in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{1.537781in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{1.389987in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{1.389987in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{1.560870in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{1.560870in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{1.574768in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{1.574768in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{1.356309in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{1.356309in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{1.349889in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{1.349889in}}%
\pgfpathlineto{\pgfqpoint{1.583536in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{1.583536in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{1.594220in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{1.594220in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.333245in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.333245in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{1.615136in}{1.314165in}}%
\pgfpathlineto{\pgfqpoint{1.615136in}{1.314165in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.312978in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.312978in}}%
\pgfpathlineto{\pgfqpoint{1.619095in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{1.619095in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.281683in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.281683in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{1.650742in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{1.650742in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.668837in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{1.668837in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{1.251247in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{1.251247in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{1.245431in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{1.245431in}}%
\pgfpathlineto{\pgfqpoint{1.683308in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{1.683308in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{1.688518in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{1.688518in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.207193in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.200234in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.200234in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{1.198185in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{1.198185in}}%
\pgfpathlineto{\pgfqpoint{1.733348in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{1.733348in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{1.734953in}{1.193363in}}%
\pgfpathlineto{\pgfqpoint{1.734953in}{1.193363in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.149097in}}%
\pgfpathlineto{\pgfqpoint{1.787821in}{1.146576in}}%
\pgfpathlineto{\pgfqpoint{1.787821in}{1.146576in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{1.793687in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{1.793687in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.110693in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.110693in}}%
\pgfpathlineto{\pgfqpoint{1.836791in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{1.836791in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{1.841331in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{1.841331in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.099161in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.099161in}}%
\pgfpathlineto{\pgfqpoint{1.854160in}{1.096524in}}%
\pgfpathlineto{\pgfqpoint{1.854160in}{1.096524in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{1.858003in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{1.858003in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{1.862709in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{1.862709in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{1.867059in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.867059in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{1.035942in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{1.035942in}}%
\pgfpathlineto{\pgfqpoint{1.935794in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{1.935794in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{1.944583in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.944583in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.946430in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.946430in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{1.960415in}{1.009676in}}%
\pgfpathlineto{\pgfqpoint{1.960415in}{1.009676in}}%
\pgfpathlineto{\pgfqpoint{1.972781in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{1.972781in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{1.973031in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.973031in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{1.982647in}{0.994522in}}%
\pgfpathlineto{\pgfqpoint{1.982647in}{0.994522in}}%
\pgfpathlineto{\pgfqpoint{1.990473in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{1.990473in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{0.986684in}}%
\pgfpathlineto{\pgfqpoint{1.994697in}{0.986389in}}%
\pgfpathlineto{\pgfqpoint{1.994697in}{0.986389in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{2.003423in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{2.003423in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{0.978971in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{0.978971in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.961322in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.961322in}}%
\pgfpathlineto{\pgfqpoint{2.035925in}{0.959459in}}%
\pgfpathlineto{\pgfqpoint{2.035925in}{0.959459in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{2.086346in}{0.928160in}}%
\pgfpathlineto{\pgfqpoint{2.086346in}{0.928160in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{0.926337in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{0.926337in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{2.103730in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{2.103730in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.913058in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.913058in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{0.904355in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{0.904355in}}%
\pgfpathlineto{\pgfqpoint{2.132749in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{2.132749in}{0.902463in}}%
\pgfpathlineto{\pgfqpoint{2.133475in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{2.133475in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{2.141187in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{2.141187in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{2.157801in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{2.157801in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{2.184139in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.184139in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.202047in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{2.202047in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{2.209707in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.209707in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{2.377839in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{2.377839in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{2.391625in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{2.391625in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{2.397972in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{2.397972in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{2.406383in}{0.781645in}}%
\pgfpathlineto{\pgfqpoint{2.406383in}{0.781645in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{2.416276in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{2.416276in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{2.428385in}{0.769453in}}%
\pgfpathlineto{\pgfqpoint{2.428385in}{0.769453in}}%
\pgfpathlineto{\pgfqpoint{2.439101in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{2.439101in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{2.454293in}{0.757633in}}%
\pgfpathlineto{\pgfqpoint{2.454293in}{0.757633in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{2.470244in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{2.470244in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{0.745488in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{0.745488in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{2.514459in}{0.732303in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{2.610511in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{2.610511in}{0.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.125966in}{1.399475in}}{\pgfqpoint{4.637852in}{2.517257in}}{%
\pgfpathmoveto{\pgfqpoint{4.125966in}{2.385330in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{4.126447in}{2.516239in}}%
\pgfpathlineto{\pgfqpoint{4.126926in}{2.515222in}}%
\pgfpathlineto{\pgfqpoint{4.127405in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{4.127883in}{2.513190in}}%
\pgfpathlineto{\pgfqpoint{4.128360in}{2.512176in}}%
\pgfpathlineto{\pgfqpoint{4.128836in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{4.129311in}{2.510150in}}%
\pgfpathlineto{\pgfqpoint{4.129786in}{2.509138in}}%
\pgfpathlineto{\pgfqpoint{4.130259in}{2.508127in}}%
\pgfpathlineto{\pgfqpoint{4.130731in}{2.507118in}}%
\pgfpathlineto{\pgfqpoint{4.131203in}{2.506109in}}%
\pgfpathlineto{\pgfqpoint{4.131674in}{2.505101in}}%
\pgfpathlineto{\pgfqpoint{4.132143in}{2.504095in}}%
\pgfpathlineto{\pgfqpoint{4.132612in}{2.503089in}}%
\pgfpathlineto{\pgfqpoint{4.133080in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{4.133547in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{4.134013in}{2.500077in}}%
\pgfpathlineto{\pgfqpoint{4.134479in}{2.499076in}}%
\pgfpathlineto{\pgfqpoint{4.134943in}{2.498075in}}%
\pgfpathlineto{\pgfqpoint{4.135407in}{2.497075in}}%
\pgfpathlineto{\pgfqpoint{4.135869in}{2.496076in}}%
\pgfpathlineto{\pgfqpoint{4.136331in}{2.495079in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{2.494082in}}%
\pgfpathlineto{\pgfqpoint{4.137252in}{2.493086in}}%
\pgfpathlineto{\pgfqpoint{4.137711in}{2.492092in}}%
\pgfpathlineto{\pgfqpoint{4.138170in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{4.138627in}{2.490106in}}%
\pgfpathlineto{\pgfqpoint{4.139084in}{2.489114in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{2.488124in}}%
\pgfpathlineto{\pgfqpoint{4.139995in}{2.487135in}}%
\pgfpathlineto{\pgfqpoint{4.140449in}{2.486146in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{2.485159in}}%
\pgfpathlineto{\pgfqpoint{4.141354in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{4.141806in}{2.483188in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.482204in}}%
\pgfpathlineto{\pgfqpoint{4.142707in}{2.481221in}}%
\pgfpathlineto{\pgfqpoint{4.143156in}{2.480239in}}%
\pgfpathlineto{\pgfqpoint{4.143604in}{2.479258in}}%
\pgfpathlineto{\pgfqpoint{4.144052in}{2.478279in}}%
\pgfpathlineto{\pgfqpoint{4.144499in}{2.477300in}}%
\pgfpathlineto{\pgfqpoint{4.144945in}{2.476323in}}%
\pgfpathlineto{\pgfqpoint{4.145390in}{2.475347in}}%
\pgfpathlineto{\pgfqpoint{4.145834in}{2.474371in}}%
\pgfpathlineto{\pgfqpoint{4.146277in}{2.473397in}}%
\pgfpathlineto{\pgfqpoint{4.146720in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{4.147162in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{4.147603in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{4.148044in}{2.469512in}}%
\pgfpathlineto{\pgfqpoint{4.148483in}{2.468544in}}%
\pgfpathlineto{\pgfqpoint{4.148922in}{2.467577in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{2.466611in}}%
\pgfpathlineto{\pgfqpoint{4.149797in}{2.465646in}}%
\pgfpathlineto{\pgfqpoint{4.150233in}{2.464682in}}%
\pgfpathlineto{\pgfqpoint{4.150669in}{2.463719in}}%
\pgfpathlineto{\pgfqpoint{4.151104in}{2.462758in}}%
\pgfpathlineto{\pgfqpoint{4.151538in}{2.461797in}}%
\pgfpathlineto{\pgfqpoint{4.151972in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{4.152404in}{2.459880in}}%
\pgfpathlineto{\pgfqpoint{4.152836in}{2.458923in}}%
\pgfpathlineto{\pgfqpoint{4.153267in}{2.457967in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{4.154127in}{2.456059in}}%
\pgfpathlineto{\pgfqpoint{4.154556in}{2.455106in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{2.454155in}}%
\pgfpathlineto{\pgfqpoint{4.155411in}{2.453205in}}%
\pgfpathlineto{\pgfqpoint{4.155838in}{2.452256in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{4.156689in}{2.450361in}}%
\pgfpathlineto{\pgfqpoint{4.157113in}{2.449415in}}%
\pgfpathlineto{\pgfqpoint{4.157537in}{2.448471in}}%
\pgfpathlineto{\pgfqpoint{4.157960in}{2.447527in}}%
\pgfpathlineto{\pgfqpoint{4.158382in}{2.446584in}}%
\pgfpathlineto{\pgfqpoint{4.158804in}{2.445643in}}%
\pgfpathlineto{\pgfqpoint{4.159224in}{2.444703in}}%
\pgfpathlineto{\pgfqpoint{4.159645in}{2.443763in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{4.160482in}{2.441888in}}%
\pgfpathlineto{\pgfqpoint{4.160900in}{2.440952in}}%
\pgfpathlineto{\pgfqpoint{4.161318in}{2.440017in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{4.162565in}{2.437218in}}%
\pgfpathlineto{\pgfqpoint{4.162979in}{2.436287in}}%
\pgfpathlineto{\pgfqpoint{4.163393in}{2.435357in}}%
\pgfpathlineto{\pgfqpoint{4.163806in}{2.434429in}}%
\pgfpathlineto{\pgfqpoint{4.164219in}{2.433501in}}%
\pgfpathlineto{\pgfqpoint{4.164630in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{4.165041in}{2.431649in}}%
\pgfpathlineto{\pgfqpoint{4.165451in}{2.430724in}}%
\pgfpathlineto{\pgfqpoint{4.165861in}{2.429801in}}%
\pgfpathlineto{\pgfqpoint{4.166270in}{2.428878in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{2.427957in}}%
\pgfpathlineto{\pgfqpoint{4.167086in}{2.427037in}}%
\pgfpathlineto{\pgfqpoint{4.167493in}{2.426117in}}%
\pgfpathlineto{\pgfqpoint{4.167899in}{2.425199in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{4.168709in}{2.423366in}}%
\pgfpathlineto{\pgfqpoint{4.169113in}{2.422451in}}%
\pgfpathlineto{\pgfqpoint{4.169517in}{2.421537in}}%
\pgfpathlineto{\pgfqpoint{4.169920in}{2.420624in}}%
\pgfpathlineto{\pgfqpoint{4.170322in}{2.419712in}}%
\pgfpathlineto{\pgfqpoint{4.170724in}{2.418801in}}%
\pgfpathlineto{\pgfqpoint{4.171125in}{2.417891in}}%
\pgfpathlineto{\pgfqpoint{4.171525in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{2.416075in}}%
\pgfpathlineto{\pgfqpoint{4.172323in}{2.415168in}}%
\pgfpathlineto{\pgfqpoint{4.172722in}{2.414263in}}%
\pgfpathlineto{\pgfqpoint{4.173120in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{4.173517in}{2.412455in}}%
\pgfpathlineto{\pgfqpoint{4.173913in}{2.411553in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{2.410652in}}%
\pgfpathlineto{\pgfqpoint{4.174704in}{2.409752in}}%
\pgfpathlineto{\pgfqpoint{4.175098in}{2.408853in}}%
\pgfpathlineto{\pgfqpoint{4.175492in}{2.407955in}}%
\pgfpathlineto{\pgfqpoint{4.175885in}{2.407058in}}%
\pgfpathlineto{\pgfqpoint{4.176278in}{2.406162in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{2.405267in}}%
\pgfpathlineto{\pgfqpoint{4.177061in}{2.404374in}}%
\pgfpathlineto{\pgfqpoint{4.177452in}{2.403481in}}%
\pgfpathlineto{\pgfqpoint{4.177842in}{2.402589in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{2.401699in}}%
\pgfpathlineto{\pgfqpoint{4.178621in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.399921in}}%
\pgfpathlineto{\pgfqpoint{4.179397in}{2.399034in}}%
\pgfpathlineto{\pgfqpoint{4.179784in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{4.180170in}{2.397262in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{2.396378in}}%
\pgfpathlineto{\pgfqpoint{4.180941in}{2.395495in}}%
\pgfpathlineto{\pgfqpoint{4.181326in}{2.394613in}}%
\pgfpathlineto{\pgfqpoint{4.181710in}{2.393732in}}%
\pgfpathlineto{\pgfqpoint{4.182094in}{2.392852in}}%
\pgfpathlineto{\pgfqpoint{4.182476in}{2.391973in}}%
\pgfpathlineto{\pgfqpoint{4.182859in}{2.391096in}}%
\pgfpathlineto{\pgfqpoint{4.183240in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{4.183621in}{2.389344in}}%
\pgfpathlineto{\pgfqpoint{4.184002in}{2.388469in}}%
\pgfpathlineto{\pgfqpoint{4.184382in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{2.386724in}}%
\pgfpathlineto{\pgfqpoint{4.185140in}{2.385853in}}%
\pgfpathlineto{\pgfqpoint{4.185518in}{2.384983in}}%
\pgfpathlineto{\pgfqpoint{4.185896in}{2.384114in}}%
\pgfpathlineto{\pgfqpoint{4.186273in}{2.383246in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.382379in}}%
\pgfpathlineto{\pgfqpoint{4.187025in}{2.381514in}}%
\pgfpathlineto{\pgfqpoint{4.187400in}{2.380650in}}%
\pgfpathlineto{\pgfqpoint{4.187775in}{2.379787in}}%
\pgfpathlineto{\pgfqpoint{4.188149in}{2.378924in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{4.188896in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{4.189268in}{2.376345in}}%
\pgfpathlineto{\pgfqpoint{4.189640in}{2.375488in}}%
\pgfpathlineto{\pgfqpoint{4.190011in}{2.374632in}}%
\pgfpathlineto{\pgfqpoint{4.190382in}{2.373777in}}%
\pgfpathlineto{\pgfqpoint{4.190752in}{2.372923in}}%
\pgfpathlineto{\pgfqpoint{4.191122in}{2.372070in}}%
\pgfpathlineto{\pgfqpoint{4.191491in}{2.371218in}}%
\pgfpathlineto{\pgfqpoint{4.191859in}{2.370368in}}%
\pgfpathlineto{\pgfqpoint{4.192227in}{2.369519in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{4.192962in}{2.367824in}}%
\pgfpathlineto{\pgfqpoint{4.193328in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{4.193694in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{4.194059in}{2.365291in}}%
\pgfpathlineto{\pgfqpoint{4.194424in}{2.364449in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{2.363609in}}%
\pgfpathlineto{\pgfqpoint{4.195152in}{2.362769in}}%
\pgfpathlineto{\pgfqpoint{4.195515in}{2.361931in}}%
\pgfpathlineto{\pgfqpoint{4.195877in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{2.360258in}}%
\pgfpathlineto{\pgfqpoint{4.196601in}{2.359423in}}%
\pgfpathlineto{\pgfqpoint{4.196962in}{2.358590in}}%
\pgfpathlineto{\pgfqpoint{4.197322in}{2.357758in}}%
\pgfpathlineto{\pgfqpoint{4.197682in}{2.356927in}}%
\pgfpathlineto{\pgfqpoint{4.198042in}{2.356097in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.355268in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{2.354441in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{2.353615in}}%
\pgfpathlineto{\pgfqpoint{4.199474in}{2.352790in}}%
\pgfpathlineto{\pgfqpoint{4.199831in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{4.200187in}{2.351144in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{2.350323in}}%
\pgfpathlineto{\pgfqpoint{4.200898in}{2.349503in}}%
\pgfpathlineto{\pgfqpoint{4.201253in}{2.348685in}}%
\pgfpathlineto{\pgfqpoint{4.201607in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{4.201961in}{2.347051in}}%
\pgfpathlineto{\pgfqpoint{4.202314in}{2.346236in}}%
\pgfpathlineto{\pgfqpoint{4.202667in}{2.345422in}}%
\pgfpathlineto{\pgfqpoint{4.203019in}{2.344610in}}%
\pgfpathlineto{\pgfqpoint{4.203371in}{2.343799in}}%
\pgfpathlineto{\pgfqpoint{4.203722in}{2.342989in}}%
\pgfpathlineto{\pgfqpoint{4.204073in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{4.204423in}{2.341372in}}%
\pgfpathlineto{\pgfqpoint{4.204772in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{4.205122in}{2.339761in}}%
\pgfpathlineto{\pgfqpoint{4.205470in}{2.338957in}}%
\pgfpathlineto{\pgfqpoint{4.205819in}{2.338154in}}%
\pgfpathlineto{\pgfqpoint{4.206166in}{2.337353in}}%
\pgfpathlineto{\pgfqpoint{4.206514in}{2.336553in}}%
\pgfpathlineto{\pgfqpoint{4.206860in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{4.207207in}{2.334956in}}%
\pgfpathlineto{\pgfqpoint{4.207552in}{2.334160in}}%
\pgfpathlineto{\pgfqpoint{4.207898in}{2.333365in}}%
\pgfpathlineto{\pgfqpoint{4.208242in}{2.332571in}}%
\pgfpathlineto{\pgfqpoint{4.208587in}{2.331778in}}%
\pgfpathlineto{\pgfqpoint{4.208931in}{2.330987in}}%
\pgfpathlineto{\pgfqpoint{4.209274in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{4.209617in}{2.329408in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{2.328621in}}%
\pgfpathlineto{\pgfqpoint{4.210301in}{2.327834in}}%
\pgfpathlineto{\pgfqpoint{4.210643in}{2.327049in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{2.326266in}}%
\pgfpathlineto{\pgfqpoint{4.211324in}{2.325483in}}%
\pgfpathlineto{\pgfqpoint{4.211664in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{4.212004in}{2.323922in}}%
\pgfpathlineto{\pgfqpoint{4.212343in}{2.323143in}}%
\pgfpathlineto{\pgfqpoint{4.212682in}{2.322366in}}%
\pgfpathlineto{\pgfqpoint{4.213020in}{2.321589in}}%
\pgfpathlineto{\pgfqpoint{4.213358in}{2.320814in}}%
\pgfpathlineto{\pgfqpoint{4.213695in}{2.320040in}}%
\pgfpathlineto{\pgfqpoint{4.214032in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{4.214368in}{2.318496in}}%
\pgfpathlineto{\pgfqpoint{4.214704in}{2.317726in}}%
\pgfpathlineto{\pgfqpoint{4.215039in}{2.316957in}}%
\pgfpathlineto{\pgfqpoint{4.215374in}{2.316189in}}%
\pgfpathlineto{\pgfqpoint{4.215709in}{2.315423in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.314658in}}%
\pgfpathlineto{\pgfqpoint{4.216376in}{2.313893in}}%
\pgfpathlineto{\pgfqpoint{4.216710in}{2.313131in}}%
\pgfpathlineto{\pgfqpoint{4.217042in}{2.312369in}}%
\pgfpathlineto{\pgfqpoint{4.217374in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{4.217706in}{2.310849in}}%
\pgfpathlineto{\pgfqpoint{4.218038in}{2.310091in}}%
\pgfpathlineto{\pgfqpoint{4.218369in}{2.309333in}}%
\pgfpathlineto{\pgfqpoint{4.218699in}{2.308578in}}%
\pgfpathlineto{\pgfqpoint{4.219029in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{4.219359in}{2.307069in}}%
\pgfpathlineto{\pgfqpoint{4.219688in}{2.306317in}}%
\pgfpathlineto{\pgfqpoint{4.220017in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{4.220345in}{2.304815in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{2.304066in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{2.303318in}}%
\pgfpathlineto{\pgfqpoint{4.221327in}{2.302571in}}%
\pgfpathlineto{\pgfqpoint{4.221654in}{2.301826in}}%
\pgfpathlineto{\pgfqpoint{4.221980in}{2.301081in}}%
\pgfpathlineto{\pgfqpoint{4.222305in}{2.300337in}}%
\pgfpathlineto{\pgfqpoint{4.222631in}{2.299595in}}%
\pgfpathlineto{\pgfqpoint{4.222955in}{2.298853in}}%
\pgfpathlineto{\pgfqpoint{4.223280in}{2.298113in}}%
\pgfpathlineto{\pgfqpoint{4.223604in}{2.297374in}}%
\pgfpathlineto{\pgfqpoint{4.223927in}{2.296636in}}%
\pgfpathlineto{\pgfqpoint{4.224250in}{2.295899in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.295163in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{2.294428in}}%
\pgfpathlineto{\pgfqpoint{4.225217in}{2.293694in}}%
\pgfpathlineto{\pgfqpoint{4.225539in}{2.292961in}}%
\pgfpathlineto{\pgfqpoint{4.225860in}{2.292229in}}%
\pgfpathlineto{\pgfqpoint{4.226180in}{2.291498in}}%
\pgfpathlineto{\pgfqpoint{4.226500in}{2.290768in}}%
\pgfpathlineto{\pgfqpoint{4.226820in}{2.290040in}}%
\pgfpathlineto{\pgfqpoint{4.227139in}{2.289312in}}%
\pgfpathlineto{\pgfqpoint{4.227458in}{2.288585in}}%
\pgfpathlineto{\pgfqpoint{4.227777in}{2.287859in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{4.228413in}{2.286411in}}%
\pgfpathlineto{\pgfqpoint{4.228730in}{2.285688in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{2.284966in}}%
\pgfpathlineto{\pgfqpoint{4.229363in}{2.284245in}}%
\pgfpathlineto{\pgfqpoint{4.229679in}{2.283525in}}%
\pgfpathlineto{\pgfqpoint{4.229995in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{2.282089in}}%
\pgfpathlineto{\pgfqpoint{4.230625in}{2.281372in}}%
\pgfpathlineto{\pgfqpoint{4.230939in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{4.231253in}{2.279941in}}%
\pgfpathlineto{\pgfqpoint{4.231567in}{2.279227in}}%
\pgfpathlineto{\pgfqpoint{4.231880in}{2.278514in}}%
\pgfpathlineto{\pgfqpoint{4.232193in}{2.277802in}}%
\pgfpathlineto{\pgfqpoint{4.232506in}{2.277091in}}%
\pgfpathlineto{\pgfqpoint{4.232818in}{2.276381in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.275672in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.274964in}}%
\pgfpathlineto{\pgfqpoint{4.233752in}{2.274256in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.272845in}}%
\pgfpathlineto{\pgfqpoint{4.234682in}{2.272141in}}%
\pgfpathlineto{\pgfqpoint{4.234991in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{4.235300in}{2.270735in}}%
\pgfpathlineto{\pgfqpoint{4.235609in}{2.270034in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{2.269334in}}%
\pgfpathlineto{\pgfqpoint{4.236225in}{2.268634in}}%
\pgfpathlineto{\pgfqpoint{4.236532in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{4.236839in}{2.267238in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{2.266542in}}%
\pgfpathlineto{\pgfqpoint{4.237452in}{2.265847in}}%
\pgfpathlineto{\pgfqpoint{4.237758in}{2.265152in}}%
\pgfpathlineto{\pgfqpoint{4.238063in}{2.264458in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.263766in}}%
\pgfpathlineto{\pgfqpoint{4.238673in}{2.263074in}}%
\pgfpathlineto{\pgfqpoint{4.238977in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{4.239281in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{2.261005in}}%
\pgfpathlineto{\pgfqpoint{4.239888in}{2.260317in}}%
\pgfpathlineto{\pgfqpoint{4.240191in}{2.259631in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{2.258945in}}%
\pgfpathlineto{\pgfqpoint{4.240795in}{2.258260in}}%
\pgfpathlineto{\pgfqpoint{4.241097in}{2.257576in}}%
\pgfpathlineto{\pgfqpoint{4.242300in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{4.244987in}{2.248766in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{4.249691in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{4.252009in}{2.232883in}}%
\pgfpathlineto{\pgfqpoint{4.254307in}{2.227692in}}%
\pgfpathlineto{\pgfqpoint{4.256582in}{2.222552in}}%
\pgfpathlineto{\pgfqpoint{4.259118in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{4.261350in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{4.263562in}{2.206796in}}%
\pgfpathlineto{\pgfqpoint{4.265755in}{2.201850in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{2.192085in}}%
\pgfpathlineto{\pgfqpoint{4.272483in}{2.186662in}}%
\pgfpathlineto{\pgfqpoint{4.274597in}{2.181883in}}%
\pgfpathlineto{\pgfqpoint{4.276694in}{2.177139in}}%
\pgfpathlineto{\pgfqpoint{4.278773in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{4.280835in}{2.167758in}}%
\pgfpathlineto{\pgfqpoint{4.282879in}{2.163118in}}%
\pgfpathlineto{\pgfqpoint{4.285159in}{2.157937in}}%
\pgfpathlineto{\pgfqpoint{4.287169in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{4.289161in}{2.148830in}}%
\pgfpathlineto{\pgfqpoint{4.291138in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{4.293100in}{2.139856in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{2.135420in}}%
\pgfpathlineto{\pgfqpoint{4.297216in}{2.130473in}}%
\pgfpathlineto{\pgfqpoint{4.299129in}{2.126114in}}%
\pgfpathlineto{\pgfqpoint{4.301028in}{2.121791in}}%
\pgfpathlineto{\pgfqpoint{4.302912in}{2.117505in}}%
\pgfpathlineto{\pgfqpoint{4.304782in}{2.113255in}}%
\pgfpathlineto{\pgfqpoint{4.306638in}{2.109043in}}%
\pgfpathlineto{\pgfqpoint{4.308710in}{2.104350in}}%
\pgfpathlineto{\pgfqpoint{4.310536in}{2.100218in}}%
\pgfpathlineto{\pgfqpoint{4.312349in}{2.096125in}}%
\pgfpathlineto{\pgfqpoint{4.314149in}{2.092071in}}%
\pgfpathlineto{\pgfqpoint{4.315936in}{2.088055in}}%
\pgfpathlineto{\pgfqpoint{4.317710in}{2.084077in}}%
\pgfpathlineto{\pgfqpoint{4.319691in}{2.079646in}}%
\pgfpathlineto{\pgfqpoint{4.321438in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{4.323173in}{2.071883in}}%
\pgfpathlineto{\pgfqpoint{4.324896in}{2.068054in}}%
\pgfpathlineto{\pgfqpoint{4.326607in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{4.328306in}{2.060494in}}%
\pgfpathlineto{\pgfqpoint{4.330204in}{2.056296in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{2.052596in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{2.048926in}}%
\pgfpathlineto{\pgfqpoint{4.335194in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{4.336835in}{2.041668in}}%
\pgfpathlineto{\pgfqpoint{4.338465in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{4.340286in}{2.034071in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{2.030536in}}%
\pgfpathlineto{\pgfqpoint{4.343491in}{2.027026in}}%
\pgfpathlineto{\pgfqpoint{4.345078in}{2.023542in}}%
\pgfpathlineto{\pgfqpoint{4.346655in}{2.020084in}}%
\pgfpathlineto{\pgfqpoint{4.348221in}{2.016652in}}%
\pgfpathlineto{\pgfqpoint{4.349972in}{2.012822in}}%
\pgfpathlineto{\pgfqpoint{4.351518in}{2.009446in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{2.006099in}}%
\pgfpathlineto{\pgfqpoint{4.354581in}{2.002779in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{4.357606in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{4.359292in}{1.992584in}}%
\pgfpathlineto{\pgfqpoint{4.360780in}{1.989378in}}%
\pgfpathlineto{\pgfqpoint{4.362260in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{4.363731in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{4.365193in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{1.976809in}}%
\pgfpathlineto{\pgfqpoint{4.368271in}{1.973344in}}%
\pgfpathlineto{\pgfqpoint{4.369707in}{1.970290in}}%
\pgfpathlineto{\pgfqpoint{4.371134in}{1.967259in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{1.964252in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{1.961268in}}%
\pgfpathlineto{\pgfqpoint{4.375367in}{1.958309in}}%
\pgfpathlineto{\pgfqpoint{4.376935in}{1.955008in}}%
\pgfpathlineto{\pgfqpoint{4.378321in}{1.952099in}}%
\pgfpathlineto{\pgfqpoint{4.379700in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{4.381070in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{4.382433in}{1.943510in}}%
\pgfpathlineto{\pgfqpoint{4.383789in}{1.940691in}}%
\pgfpathlineto{\pgfqpoint{4.385305in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{4.386645in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{4.387978in}{1.932025in}}%
\pgfpathlineto{\pgfqpoint{4.389303in}{1.929298in}}%
\pgfpathlineto{\pgfqpoint{4.390621in}{1.926592in}}%
\pgfpathlineto{\pgfqpoint{4.391933in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{4.393400in}{1.920915in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.915660in}}%
\pgfpathlineto{\pgfqpoint{4.397269in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{4.398546in}{1.910490in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{4.401237in}{1.905088in}}%
\pgfpathlineto{\pgfqpoint{4.402493in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{4.403743in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{4.404986in}{1.897621in}}%
\pgfpathlineto{\pgfqpoint{4.406223in}{1.895173in}}%
\pgfpathlineto{\pgfqpoint{4.407608in}{1.892443in}}%
\pgfpathlineto{\pgfqpoint{4.408832in}{1.890038in}}%
\pgfpathlineto{\pgfqpoint{4.410050in}{1.887652in}}%
\pgfpathlineto{\pgfqpoint{4.411262in}{1.885285in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{1.882937in}}%
\pgfpathlineto{\pgfqpoint{4.413669in}{1.880608in}}%
\pgfpathlineto{\pgfqpoint{4.415012in}{1.878010in}}%
\pgfpathlineto{\pgfqpoint{4.416200in}{1.875721in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{1.871199in}}%
\pgfpathlineto{\pgfqpoint{4.419731in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{1.866754in}}%
\pgfpathlineto{\pgfqpoint{4.422201in}{1.864288in}}%
\pgfpathlineto{\pgfqpoint{4.423355in}{1.862118in}}%
\pgfpathlineto{\pgfqpoint{4.424503in}{1.859968in}}%
\pgfpathlineto{\pgfqpoint{4.425647in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{1.853641in}}%
\pgfpathlineto{\pgfqpoint{4.429185in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{4.430307in}{1.849270in}}%
\pgfpathlineto{\pgfqpoint{4.431424in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{4.432535in}{1.845238in}}%
\pgfpathlineto{\pgfqpoint{4.433642in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{4.434744in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{4.435977in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{4.437069in}{1.837169in}}%
\pgfpathlineto{\pgfqpoint{4.438155in}{1.835262in}}%
\pgfpathlineto{\pgfqpoint{4.439237in}{1.833373in}}%
\pgfpathlineto{\pgfqpoint{4.440314in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{4.441386in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{4.442587in}{1.827587in}}%
\pgfpathlineto{\pgfqpoint{4.443650in}{1.825769in}}%
\pgfpathlineto{\pgfqpoint{4.444708in}{1.823967in}}%
\pgfpathlineto{\pgfqpoint{4.445761in}{1.822180in}}%
\pgfpathlineto{\pgfqpoint{4.446810in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{4.447854in}{1.818650in}}%
\pgfpathlineto{\pgfqpoint{4.449024in}{1.816689in}}%
\pgfpathlineto{\pgfqpoint{4.450059in}{1.814961in}}%
\pgfpathlineto{\pgfqpoint{4.451090in}{1.813245in}}%
\pgfpathlineto{\pgfqpoint{4.452117in}{1.811543in}}%
\pgfpathlineto{\pgfqpoint{4.453139in}{1.809853in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{1.808176in}}%
\pgfpathlineto{\pgfqpoint{4.455297in}{1.806302in}}%
\pgfpathlineto{\pgfqpoint{4.456307in}{1.804649in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.803007in}}%
\pgfpathlineto{\pgfqpoint{4.458313in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{4.459310in}{1.799754in}}%
\pgfpathlineto{\pgfqpoint{4.460302in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{4.461415in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{4.462399in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{4.463380in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{4.464356in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{4.465329in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.788481in}}%
\pgfpathlineto{\pgfqpoint{4.467384in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{4.468345in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{4.469302in}{1.783678in}}%
\pgfpathlineto{\pgfqpoint{4.470256in}{1.782158in}}%
\pgfpathlineto{\pgfqpoint{4.471205in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{4.472152in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{1.777455in}}%
\pgfpathlineto{\pgfqpoint{4.474150in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{4.475085in}{1.774482in}}%
\pgfpathlineto{\pgfqpoint{4.476017in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{1.771538in}}%
\pgfpathlineto{\pgfqpoint{4.477869in}{1.770077in}}%
\pgfpathlineto{\pgfqpoint{4.478905in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{4.479822in}{1.766997in}}%
\pgfpathlineto{\pgfqpoint{4.480736in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{4.481646in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{1.762709in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{4.484470in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{4.485366in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{4.486260in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{4.487150in}{1.755549in}}%
\pgfpathlineto{\pgfqpoint{4.488037in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{4.488921in}{1.752814in}}%
\pgfpathlineto{\pgfqpoint{4.489912in}{1.751290in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{4.491663in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{4.492534in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{4.493402in}{1.745957in}}%
\pgfpathlineto{\pgfqpoint{4.494266in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{4.495236in}{1.743178in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{1.739314in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{1.738042in}}%
\pgfpathlineto{\pgfqpoint{4.499498in}{1.736778in}}%
\pgfpathlineto{\pgfqpoint{4.500447in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{4.502125in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{4.502960in}{1.731643in}}%
\pgfpathlineto{\pgfqpoint{4.503792in}{1.730416in}}%
\pgfpathlineto{\pgfqpoint{4.504621in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{4.505551in}{1.727834in}}%
\pgfpathlineto{\pgfqpoint{4.506374in}{1.726630in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{4.508012in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{4.508827in}{1.723056in}}%
\pgfpathlineto{\pgfqpoint{4.509640in}{1.721878in}}%
\pgfpathlineto{\pgfqpoint{4.510551in}{1.720560in}}%
\pgfpathlineto{\pgfqpoint{4.511357in}{1.719395in}}%
\pgfpathlineto{\pgfqpoint{4.512162in}{1.718237in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{1.717084in}}%
\pgfpathlineto{\pgfqpoint{4.513762in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{1.713521in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{1.712393in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{1.711271in}}%
\pgfpathlineto{\pgfqpoint{4.517816in}{1.710155in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{4.519381in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{4.520256in}{1.706701in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.705607in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{1.703434in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.702355in}}%
\pgfpathlineto{\pgfqpoint{4.524110in}{1.701281in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{1.700077in}}%
\pgfpathlineto{\pgfqpoint{4.525730in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{1.697952in}}%
\pgfpathlineto{\pgfqpoint{4.527245in}{1.696896in}}%
\pgfpathlineto{\pgfqpoint{4.527999in}{1.695845in}}%
\pgfpathlineto{\pgfqpoint{4.528845in}{1.694667in}}%
\pgfpathlineto{\pgfqpoint{4.529594in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{4.530341in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{4.531085in}{1.691553in}}%
\pgfpathlineto{\pgfqpoint{4.531828in}{1.690524in}}%
\pgfpathlineto{\pgfqpoint{4.532568in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{4.533398in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{4.534133in}{1.687336in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.684318in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{4.537868in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{4.538590in}{1.681218in}}%
\pgfpathlineto{\pgfqpoint{4.539310in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{4.540028in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{4.540744in}{1.678282in}}%
\pgfpathlineto{\pgfqpoint{4.541458in}{1.677313in}}%
\pgfpathlineto{\pgfqpoint{4.542259in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{4.542968in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{4.543676in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{4.544381in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{4.545085in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.671464in}}%
\pgfpathlineto{\pgfqpoint{4.546573in}{1.670407in}}%
\pgfpathlineto{\pgfqpoint{4.547270in}{1.669470in}}%
\pgfpathlineto{\pgfqpoint{4.547965in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{1.667609in}}%
\pgfpathlineto{\pgfqpoint{4.549350in}{1.666684in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{4.550812in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{4.552181in}{1.662908in}}%
\pgfpathlineto{\pgfqpoint{4.552862in}{1.662003in}}%
\pgfpathlineto{\pgfqpoint{4.553542in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{4.554980in}{1.659201in}}%
\pgfpathlineto{\pgfqpoint{4.555654in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{4.556326in}{1.657430in}}%
\pgfpathlineto{\pgfqpoint{4.556996in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{4.557664in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.654804in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{1.653830in}}%
\pgfpathlineto{\pgfqpoint{4.559741in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{4.560402in}{1.652113in}}%
\pgfpathlineto{\pgfqpoint{4.561062in}{1.651261in}}%
\pgfpathlineto{\pgfqpoint{4.561719in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{4.562375in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{4.563110in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{4.563762in}{1.647795in}}%
\pgfpathlineto{\pgfqpoint{4.564412in}{1.646966in}}%
\pgfpathlineto{\pgfqpoint{4.565061in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{4.565708in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{4.566353in}{1.644506in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{4.567718in}{1.642789in}}%
\pgfpathlineto{\pgfqpoint{4.568358in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{1.641191in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.640400in}}%
\pgfpathlineto{\pgfqpoint{4.570268in}{1.639613in}}%
\pgfpathlineto{\pgfqpoint{4.570980in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{4.571612in}{1.637957in}}%
\pgfpathlineto{\pgfqpoint{4.572242in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{4.572870in}{1.636418in}}%
\pgfpathlineto{\pgfqpoint{4.573497in}{1.635656in}}%
\pgfpathlineto{\pgfqpoint{4.574122in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{4.574823in}{1.634051in}}%
\pgfpathlineto{\pgfqpoint{4.575445in}{1.633303in}}%
\pgfpathlineto{\pgfqpoint{4.576065in}{1.632560in}}%
\pgfpathlineto{\pgfqpoint{4.576684in}{1.631821in}}%
\pgfpathlineto{\pgfqpoint{4.577301in}{1.631087in}}%
\pgfpathlineto{\pgfqpoint{4.577916in}{1.630358in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{4.579219in}{1.628823in}}%
\pgfpathlineto{\pgfqpoint{4.579830in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{4.580439in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.581047in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{4.581653in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{1.624513in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{1.623825in}}%
\pgfpathlineto{\pgfqpoint{4.584139in}{1.623142in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{4.585335in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{4.586005in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{4.587783in}{1.619058in}}%
\pgfpathlineto{\pgfqpoint{4.588373in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{4.588962in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{4.589622in}{1.617041in}}%
\pgfpathlineto{\pgfqpoint{4.590207in}{1.616406in}}%
\pgfpathlineto{\pgfqpoint{4.590792in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.615150in}}%
\pgfpathlineto{\pgfqpoint{4.591956in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{4.592536in}{1.613914in}}%
\pgfpathlineto{\pgfqpoint{4.593187in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.594340in}{1.612023in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{4.595487in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{1.610253in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.609601in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.609026in}}%
\pgfpathlineto{\pgfqpoint{4.597837in}{1.608456in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.607891in}}%
\pgfpathlineto{\pgfqpoint{4.598969in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{4.599533in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{4.600165in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{1.605609in}}%
\pgfpathlineto{\pgfqpoint{4.601286in}{1.605068in}}%
\pgfpathlineto{\pgfqpoint{4.601845in}{1.604530in}}%
\pgfpathlineto{\pgfqpoint{4.602402in}{1.603998in}}%
\pgfpathlineto{\pgfqpoint{4.602958in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{4.603582in}{1.602879in}}%
\pgfpathlineto{\pgfqpoint{4.604135in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{4.604687in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{4.605238in}{1.601333in}}%
\pgfpathlineto{\pgfqpoint{4.605788in}{1.600825in}}%
\pgfpathlineto{\pgfqpoint{4.606336in}{1.600321in}}%
\pgfpathlineto{\pgfqpoint{4.606952in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{4.607497in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{4.608042in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{4.608585in}{1.598283in}}%
\pgfpathlineto{\pgfqpoint{4.609128in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{4.609669in}{1.597317in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{4.610814in}{1.596304in}}%
\pgfpathlineto{\pgfqpoint{4.611352in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{4.611888in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{4.612423in}{1.594899in}}%
\pgfpathlineto{\pgfqpoint{4.613023in}{1.594378in}}%
\pgfpathlineto{\pgfqpoint{4.613556in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{4.614087in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{4.614618in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{4.615147in}{1.592555in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.592106in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{4.616793in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.617317in}{1.590717in}}%
\pgfpathlineto{\pgfqpoint{4.617841in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{4.618363in}{1.589840in}}%
\pgfpathlineto{\pgfqpoint{4.618884in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{4.619469in}{1.588916in}}%
\pgfpathlineto{\pgfqpoint{4.619988in}{1.588485in}}%
\pgfpathlineto{\pgfqpoint{4.620505in}{1.588056in}}%
\pgfpathlineto{\pgfqpoint{4.621022in}{1.587628in}}%
\pgfpathlineto{\pgfqpoint{4.621538in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{4.622630in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{4.623142in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{4.623653in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.585045in}}%
\pgfpathlineto{\pgfqpoint{4.624672in}{1.584629in}}%
\pgfpathlineto{\pgfqpoint{4.625180in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{4.625750in}{1.583749in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{4.626761in}{1.582927in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.582517in}}%
\pgfpathlineto{\pgfqpoint{4.627767in}{1.582110in}}%
\pgfpathlineto{\pgfqpoint{4.628269in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{4.628832in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{4.629331in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{4.629830in}{1.580440in}}%
\pgfpathlineto{\pgfqpoint{4.630327in}{1.580039in}}%
\pgfpathlineto{\pgfqpoint{4.630824in}{1.579639in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{4.631875in}{1.578792in}}%
\pgfpathlineto{\pgfqpoint{4.632369in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{4.632861in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{4.633353in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{4.633843in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{4.634332in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{4.635369in}{1.575988in}}%
\pgfpathlineto{\pgfqpoint{4.635856in}{1.575598in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.575209in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{4.637852in}{1.574001in}}%
\pgfpathlineto{\pgfqpoint{4.637852in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.637852in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.400106in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{4.635856in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{4.635369in}{1.402351in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{1.402913in}}%
\pgfpathlineto{\pgfqpoint{4.634332in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{4.633843in}{1.404108in}}%
\pgfpathlineto{\pgfqpoint{4.633353in}{1.404670in}}%
\pgfpathlineto{\pgfqpoint{4.632861in}{1.405233in}}%
\pgfpathlineto{\pgfqpoint{4.632369in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{4.631875in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{4.631319in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{4.630824in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{4.630327in}{1.408126in}}%
\pgfpathlineto{\pgfqpoint{4.629830in}{1.408692in}}%
\pgfpathlineto{\pgfqpoint{4.629331in}{1.409259in}}%
\pgfpathlineto{\pgfqpoint{4.628832in}{1.409826in}}%
\pgfpathlineto{\pgfqpoint{4.628269in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{4.627767in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.411603in}}%
\pgfpathlineto{\pgfqpoint{4.626761in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{4.626256in}{1.412743in}}%
\pgfpathlineto{\pgfqpoint{4.625750in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{4.625180in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{4.624672in}{1.414529in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.415101in}}%
\pgfpathlineto{\pgfqpoint{4.623653in}{1.415674in}}%
\pgfpathlineto{\pgfqpoint{4.623142in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{4.622630in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{4.621538in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{4.621022in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{4.620505in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{4.619988in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{4.619469in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{4.618884in}{1.421001in}}%
\pgfpathlineto{\pgfqpoint{4.618363in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{4.617841in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{4.617317in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{4.616793in}{1.423319in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{1.423900in}}%
\pgfpathlineto{\pgfqpoint{4.615675in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{4.615147in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{4.614618in}{1.425721in}}%
\pgfpathlineto{\pgfqpoint{4.614087in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{4.613556in}{1.426891in}}%
\pgfpathlineto{\pgfqpoint{4.613023in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{4.612423in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{4.611888in}{1.428725in}}%
\pgfpathlineto{\pgfqpoint{4.611352in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{4.610814in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{1.430494in}}%
\pgfpathlineto{\pgfqpoint{4.609669in}{1.431159in}}%
\pgfpathlineto{\pgfqpoint{4.609128in}{1.431752in}}%
\pgfpathlineto{\pgfqpoint{4.608585in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{4.608042in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{4.607497in}{1.433535in}}%
\pgfpathlineto{\pgfqpoint{4.606952in}{1.434131in}}%
\pgfpathlineto{\pgfqpoint{4.606336in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{4.605788in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{4.605238in}{1.436002in}}%
\pgfpathlineto{\pgfqpoint{4.604687in}{1.436604in}}%
\pgfpathlineto{\pgfqpoint{4.604135in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{4.603582in}{1.437811in}}%
\pgfpathlineto{\pgfqpoint{4.602958in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{4.602402in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{4.601845in}{1.439711in}}%
\pgfpathlineto{\pgfqpoint{4.601286in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{4.600726in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{4.600165in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{4.599533in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{4.598969in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{4.597837in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.444745in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{4.596059in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{4.595487in}{1.446726in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{4.594340in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{4.593187in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{4.592536in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{4.591956in}{1.450701in}}%
\pgfpathlineto{\pgfqpoint{4.591374in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{4.590792in}{1.452028in}}%
\pgfpathlineto{\pgfqpoint{4.590207in}{1.452697in}}%
\pgfpathlineto{\pgfqpoint{4.589622in}{1.453370in}}%
\pgfpathlineto{\pgfqpoint{4.588962in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{4.588373in}{1.454815in}}%
\pgfpathlineto{\pgfqpoint{4.587783in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{1.456192in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{4.586005in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{4.585335in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.459088in}}%
\pgfpathlineto{\pgfqpoint{4.584139in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.461971in}}%
\pgfpathlineto{\pgfqpoint{4.581653in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{4.581047in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{4.580439in}{1.464275in}}%
\pgfpathlineto{\pgfqpoint{4.579830in}{1.465022in}}%
\pgfpathlineto{\pgfqpoint{4.579219in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{4.577916in}{1.467389in}}%
\pgfpathlineto{\pgfqpoint{4.577301in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{4.576684in}{1.468930in}}%
\pgfpathlineto{\pgfqpoint{4.576065in}{1.469708in}}%
\pgfpathlineto{\pgfqpoint{4.575445in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{4.574823in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{4.574122in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{4.573497in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{4.572870in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{4.572242in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{4.571612in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{4.570980in}{1.476235in}}%
\pgfpathlineto{\pgfqpoint{4.570268in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{4.568358in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{4.567718in}{1.480544in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.481403in}}%
\pgfpathlineto{\pgfqpoint{4.566353in}{1.482375in}}%
\pgfpathlineto{\pgfqpoint{4.565708in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{4.565061in}{1.484122in}}%
\pgfpathlineto{\pgfqpoint{4.564412in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{4.563762in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{4.563110in}{1.486786in}}%
\pgfpathlineto{\pgfqpoint{4.562375in}{1.487798in}}%
\pgfpathlineto{\pgfqpoint{4.561719in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{4.561062in}{1.489614in}}%
\pgfpathlineto{\pgfqpoint{4.560402in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{4.559741in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{1.492379in}}%
\pgfpathlineto{\pgfqpoint{4.558331in}{1.493428in}}%
\pgfpathlineto{\pgfqpoint{4.557664in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{4.556996in}{1.495309in}}%
\pgfpathlineto{\pgfqpoint{4.556326in}{1.496256in}}%
\pgfpathlineto{\pgfqpoint{4.555654in}{1.497208in}}%
\pgfpathlineto{\pgfqpoint{4.554980in}{1.498165in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{1.499246in}}%
\pgfpathlineto{\pgfqpoint{4.553542in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{4.552862in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{4.552181in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{4.550812in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{1.505224in}}%
\pgfpathlineto{\pgfqpoint{4.549350in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{1.507206in}}%
\pgfpathlineto{\pgfqpoint{4.547965in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{4.547270in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{4.546573in}{1.510206in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{4.545085in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{4.544381in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{4.543676in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{4.542968in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{4.542259in}{1.516431in}}%
\pgfpathlineto{\pgfqpoint{4.541458in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{4.540744in}{1.518619in}}%
\pgfpathlineto{\pgfqpoint{4.540028in}{1.519654in}}%
\pgfpathlineto{\pgfqpoint{4.539310in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{4.538590in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{4.537868in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{1.526045in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{4.534133in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{4.533398in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.532568in}{1.530398in}}%
\pgfpathlineto{\pgfqpoint{4.531828in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{4.531085in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{4.530341in}{1.533586in}}%
\pgfpathlineto{\pgfqpoint{4.529594in}{1.534653in}}%
\pgfpathlineto{\pgfqpoint{4.528845in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{4.527999in}{1.536928in}}%
\pgfpathlineto{\pgfqpoint{4.527245in}{1.538002in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{4.525730in}{1.540160in}}%
\pgfpathlineto{\pgfqpoint{4.524969in}{1.541243in}}%
\pgfpathlineto{\pgfqpoint{4.524110in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{4.523344in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{1.545744in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.546844in}}%
\pgfpathlineto{\pgfqpoint{4.520256in}{1.547948in}}%
\pgfpathlineto{\pgfqpoint{4.519381in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.517816in}{1.551420in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{1.553661in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{4.514558in}{1.556060in}}%
\pgfpathlineto{\pgfqpoint{4.513762in}{1.557195in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{1.558334in}}%
\pgfpathlineto{\pgfqpoint{4.512162in}{1.559478in}}%
\pgfpathlineto{\pgfqpoint{4.511357in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.510551in}{1.561778in}}%
\pgfpathlineto{\pgfqpoint{4.509640in}{1.563080in}}%
\pgfpathlineto{\pgfqpoint{4.508827in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{4.508012in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{4.507195in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{4.506374in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{4.505551in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{4.504621in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{4.503792in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{4.502960in}{1.572666in}}%
\pgfpathlineto{\pgfqpoint{4.502125in}{1.573871in}}%
\pgfpathlineto{\pgfqpoint{4.501288in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{4.500447in}{1.576298in}}%
\pgfpathlineto{\pgfqpoint{4.499498in}{1.577675in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{1.578906in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{1.582643in}}%
\pgfpathlineto{\pgfqpoint{4.495236in}{1.583905in}}%
\pgfpathlineto{\pgfqpoint{4.494266in}{1.585334in}}%
\pgfpathlineto{\pgfqpoint{4.493402in}{1.586614in}}%
\pgfpathlineto{\pgfqpoint{4.492534in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{4.491663in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{4.490789in}{1.590507in}}%
\pgfpathlineto{\pgfqpoint{4.489912in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{4.488921in}{1.593317in}}%
\pgfpathlineto{\pgfqpoint{4.488037in}{1.594656in}}%
\pgfpathlineto{\pgfqpoint{4.487150in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{4.486260in}{1.597365in}}%
\pgfpathlineto{\pgfqpoint{4.485366in}{1.598737in}}%
\pgfpathlineto{\pgfqpoint{4.484470in}{1.600121in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{1.601691in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{1.603099in}}%
\pgfpathlineto{\pgfqpoint{4.481646in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{4.480736in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{4.479822in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{4.478905in}{1.608853in}}%
\pgfpathlineto{\pgfqpoint{4.477869in}{1.610508in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{1.611993in}}%
\pgfpathlineto{\pgfqpoint{4.476017in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{4.475085in}{1.615003in}}%
\pgfpathlineto{\pgfqpoint{4.474150in}{1.616528in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{4.472152in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{4.471205in}{1.621382in}}%
\pgfpathlineto{\pgfqpoint{4.470256in}{1.622964in}}%
\pgfpathlineto{\pgfqpoint{4.469302in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{4.468345in}{1.626171in}}%
\pgfpathlineto{\pgfqpoint{4.467384in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{4.465329in}{1.631296in}}%
\pgfpathlineto{\pgfqpoint{4.464356in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{4.463380in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{4.462399in}{1.636349in}}%
\pgfpathlineto{\pgfqpoint{4.461415in}{1.638061in}}%
\pgfpathlineto{\pgfqpoint{4.460302in}{1.640005in}}%
\pgfpathlineto{\pgfqpoint{4.459310in}{1.641746in}}%
\pgfpathlineto{\pgfqpoint{4.458313in}{1.643502in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.645270in}}%
\pgfpathlineto{\pgfqpoint{4.456307in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{4.455297in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{1.650885in}}%
\pgfpathlineto{\pgfqpoint{4.453139in}{1.652710in}}%
\pgfpathlineto{\pgfqpoint{4.452117in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{4.451090in}{1.656400in}}%
\pgfpathlineto{\pgfqpoint{4.450059in}{1.658265in}}%
\pgfpathlineto{\pgfqpoint{4.449024in}{1.660143in}}%
\pgfpathlineto{\pgfqpoint{4.447854in}{1.662273in}}%
\pgfpathlineto{\pgfqpoint{4.446810in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{4.445761in}{1.666101in}}%
\pgfpathlineto{\pgfqpoint{4.444708in}{1.668037in}}%
\pgfpathlineto{\pgfqpoint{4.443650in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{4.442587in}{1.671948in}}%
\pgfpathlineto{\pgfqpoint{4.441386in}{1.674173in}}%
\pgfpathlineto{\pgfqpoint{4.440314in}{1.676166in}}%
\pgfpathlineto{\pgfqpoint{4.439237in}{1.678172in}}%
\pgfpathlineto{\pgfqpoint{4.438155in}{1.680193in}}%
\pgfpathlineto{\pgfqpoint{4.437069in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{4.435977in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{4.434744in}{1.686601in}}%
\pgfpathlineto{\pgfqpoint{4.433642in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{4.432535in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{4.431424in}{1.692892in}}%
\pgfpathlineto{\pgfqpoint{4.430307in}{1.695021in}}%
\pgfpathlineto{\pgfqpoint{4.429185in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{4.427917in}{1.699599in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{1.701778in}}%
\pgfpathlineto{\pgfqpoint{4.425647in}{1.703975in}}%
\pgfpathlineto{\pgfqpoint{4.424503in}{1.706187in}}%
\pgfpathlineto{\pgfqpoint{4.423355in}{1.708417in}}%
\pgfpathlineto{\pgfqpoint{4.422201in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{1.713211in}}%
\pgfpathlineto{\pgfqpoint{4.419731in}{1.715493in}}%
\pgfpathlineto{\pgfqpoint{4.418560in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{4.417383in}{1.720109in}}%
\pgfpathlineto{\pgfqpoint{4.416200in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{4.415012in}{1.724796in}}%
\pgfpathlineto{\pgfqpoint{4.413669in}{1.727465in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{1.729857in}}%
\pgfpathlineto{\pgfqpoint{4.411262in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{4.410050in}{1.734700in}}%
\pgfpathlineto{\pgfqpoint{4.408832in}{1.737152in}}%
\pgfpathlineto{\pgfqpoint{4.407608in}{1.739624in}}%
\pgfpathlineto{\pgfqpoint{4.406223in}{1.742431in}}%
\pgfpathlineto{\pgfqpoint{4.404986in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{4.403743in}{1.747484in}}%
\pgfpathlineto{\pgfqpoint{4.402493in}{1.750042in}}%
\pgfpathlineto{\pgfqpoint{4.401237in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.755548in}}%
\pgfpathlineto{\pgfqpoint{4.398546in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{4.397269in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{4.393400in}{1.768896in}}%
\pgfpathlineto{\pgfqpoint{4.391933in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{4.390621in}{1.774749in}}%
\pgfpathlineto{\pgfqpoint{4.389303in}{1.777541in}}%
\pgfpathlineto{\pgfqpoint{4.387978in}{1.780356in}}%
\pgfpathlineto{\pgfqpoint{4.386645in}{1.783196in}}%
\pgfpathlineto{\pgfqpoint{4.385305in}{1.786059in}}%
\pgfpathlineto{\pgfqpoint{4.383789in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{4.382433in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{4.381070in}{1.795162in}}%
\pgfpathlineto{\pgfqpoint{4.379700in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{4.378321in}{1.801112in}}%
\pgfpathlineto{\pgfqpoint{4.376935in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{4.375367in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{1.810599in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{1.813685in}}%
\pgfpathlineto{\pgfqpoint{4.371134in}{1.816794in}}%
\pgfpathlineto{\pgfqpoint{4.369707in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{4.368271in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{1.826674in}}%
\pgfpathlineto{\pgfqpoint{4.365193in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{4.363731in}{1.833129in}}%
\pgfpathlineto{\pgfqpoint{4.362260in}{1.836396in}}%
\pgfpathlineto{\pgfqpoint{4.360780in}{1.839690in}}%
\pgfpathlineto{\pgfqpoint{4.359292in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{4.357606in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{4.356098in}{1.850162in}}%
\pgfpathlineto{\pgfqpoint{4.354581in}{1.853573in}}%
\pgfpathlineto{\pgfqpoint{4.353054in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{4.351518in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{4.349972in}{1.863988in}}%
\pgfpathlineto{\pgfqpoint{4.348221in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{4.346655in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{4.345078in}{1.875150in}}%
\pgfpathlineto{\pgfqpoint{4.343491in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{1.882475in}}%
\pgfpathlineto{\pgfqpoint{4.340286in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{4.338465in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{4.336835in}{1.894228in}}%
\pgfpathlineto{\pgfqpoint{4.335194in}{1.898070in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{1.901949in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{4.330204in}{1.909826in}}%
\pgfpathlineto{\pgfqpoint{4.328306in}{1.914327in}}%
\pgfpathlineto{\pgfqpoint{4.326607in}{1.918372in}}%
\pgfpathlineto{\pgfqpoint{4.324896in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{4.323173in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{4.321438in}{1.930760in}}%
\pgfpathlineto{\pgfqpoint{4.319691in}{1.934975in}}%
\pgfpathlineto{\pgfqpoint{4.317710in}{1.939768in}}%
\pgfpathlineto{\pgfqpoint{4.315936in}{1.944072in}}%
\pgfpathlineto{\pgfqpoint{4.314149in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{4.312349in}{1.952806in}}%
\pgfpathlineto{\pgfqpoint{4.310536in}{1.957234in}}%
\pgfpathlineto{\pgfqpoint{4.308710in}{1.961703in}}%
\pgfpathlineto{\pgfqpoint{4.306638in}{1.966778in}}%
\pgfpathlineto{\pgfqpoint{4.304782in}{1.971332in}}%
\pgfpathlineto{\pgfqpoint{4.302912in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{4.301028in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{4.299129in}{1.985225in}}%
\pgfpathlineto{\pgfqpoint{4.297216in}{1.989931in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{1.995269in}}%
\pgfpathlineto{\pgfqpoint{4.293100in}{2.000052in}}%
\pgfpathlineto{\pgfqpoint{4.291138in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{4.289161in}{2.009727in}}%
\pgfpathlineto{\pgfqpoint{4.287169in}{2.014615in}}%
\pgfpathlineto{\pgfqpoint{4.285159in}{2.019536in}}%
\pgfpathlineto{\pgfqpoint{4.282879in}{2.025110in}}%
\pgfpathlineto{\pgfqpoint{4.280835in}{2.030099in}}%
\pgfpathlineto{\pgfqpoint{4.278773in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{4.276694in}{2.040172in}}%
\pgfpathlineto{\pgfqpoint{4.274597in}{2.045259in}}%
\pgfpathlineto{\pgfqpoint{4.272483in}{2.050382in}}%
\pgfpathlineto{\pgfqpoint{4.270082in}{2.056190in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{2.061392in}}%
\pgfpathlineto{\pgfqpoint{4.265755in}{2.066631in}}%
\pgfpathlineto{\pgfqpoint{4.263562in}{2.071906in}}%
\pgfpathlineto{\pgfqpoint{4.261350in}{2.077218in}}%
\pgfpathlineto{\pgfqpoint{4.259118in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{4.256582in}{2.088626in}}%
\pgfpathlineto{\pgfqpoint{4.254307in}{2.094054in}}%
\pgfpathlineto{\pgfqpoint{4.252009in}{2.099522in}}%
\pgfpathlineto{\pgfqpoint{4.249691in}{2.105030in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{2.110580in}}%
\pgfpathlineto{\pgfqpoint{4.244987in}{2.116170in}}%
\pgfpathlineto{\pgfqpoint{4.242300in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{4.241097in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{4.240795in}{2.126056in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{2.126767in}}%
\pgfpathlineto{\pgfqpoint{4.240191in}{2.127480in}}%
\pgfpathlineto{\pgfqpoint{4.239888in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{2.128906in}}%
\pgfpathlineto{\pgfqpoint{4.239281in}{2.129620in}}%
\pgfpathlineto{\pgfqpoint{4.238977in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{4.238673in}{2.131050in}}%
\pgfpathlineto{\pgfqpoint{4.238368in}{2.131767in}}%
\pgfpathlineto{\pgfqpoint{4.238063in}{2.132484in}}%
\pgfpathlineto{\pgfqpoint{4.237758in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{4.237452in}{2.133921in}}%
\pgfpathlineto{\pgfqpoint{4.237146in}{2.134640in}}%
\pgfpathlineto{\pgfqpoint{4.236839in}{2.135360in}}%
\pgfpathlineto{\pgfqpoint{4.236532in}{2.136081in}}%
\pgfpathlineto{\pgfqpoint{4.236225in}{2.136803in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{2.137525in}}%
\pgfpathlineto{\pgfqpoint{4.235609in}{2.138248in}}%
\pgfpathlineto{\pgfqpoint{4.235300in}{2.138972in}}%
\pgfpathlineto{\pgfqpoint{4.234991in}{2.139696in}}%
\pgfpathlineto{\pgfqpoint{4.234682in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.141148in}}%
\pgfpathlineto{\pgfqpoint{4.234062in}{2.141875in}}%
\pgfpathlineto{\pgfqpoint{4.233752in}{2.142602in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.143330in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{4.232818in}{2.144789in}}%
\pgfpathlineto{\pgfqpoint{4.232506in}{2.145519in}}%
\pgfpathlineto{\pgfqpoint{4.232193in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{4.231880in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{4.231567in}{2.147715in}}%
\pgfpathlineto{\pgfqpoint{4.231253in}{2.148448in}}%
\pgfpathlineto{\pgfqpoint{4.230939in}{2.149182in}}%
\pgfpathlineto{\pgfqpoint{4.230625in}{2.149916in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{2.150652in}}%
\pgfpathlineto{\pgfqpoint{4.229995in}{2.151387in}}%
\pgfpathlineto{\pgfqpoint{4.229679in}{2.152124in}}%
\pgfpathlineto{\pgfqpoint{4.229363in}{2.152861in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{2.153599in}}%
\pgfpathlineto{\pgfqpoint{4.228730in}{2.154337in}}%
\pgfpathlineto{\pgfqpoint{4.228413in}{2.155077in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{2.155816in}}%
\pgfpathlineto{\pgfqpoint{4.227777in}{2.156557in}}%
\pgfpathlineto{\pgfqpoint{4.227458in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{4.227139in}{2.158039in}}%
\pgfpathlineto{\pgfqpoint{4.226820in}{2.158782in}}%
\pgfpathlineto{\pgfqpoint{4.226500in}{2.159525in}}%
\pgfpathlineto{\pgfqpoint{4.226180in}{2.160268in}}%
\pgfpathlineto{\pgfqpoint{4.225860in}{2.161012in}}%
\pgfpathlineto{\pgfqpoint{4.225539in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{4.225217in}{2.162502in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{2.163248in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{4.224250in}{2.164741in}}%
\pgfpathlineto{\pgfqpoint{4.223927in}{2.165489in}}%
\pgfpathlineto{\pgfqpoint{4.223604in}{2.166237in}}%
\pgfpathlineto{\pgfqpoint{4.223280in}{2.166985in}}%
\pgfpathlineto{\pgfqpoint{4.222955in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{4.222631in}{2.168484in}}%
\pgfpathlineto{\pgfqpoint{4.222305in}{2.169234in}}%
\pgfpathlineto{\pgfqpoint{4.221980in}{2.169985in}}%
\pgfpathlineto{\pgfqpoint{4.221654in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{4.221327in}{2.171488in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{2.172240in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{2.172993in}}%
\pgfpathlineto{\pgfqpoint{4.220345in}{2.173747in}}%
\pgfpathlineto{\pgfqpoint{4.220017in}{2.174501in}}%
\pgfpathlineto{\pgfqpoint{4.219688in}{2.175255in}}%
\pgfpathlineto{\pgfqpoint{4.219359in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{4.219029in}{2.176766in}}%
\pgfpathlineto{\pgfqpoint{4.218699in}{2.177522in}}%
\pgfpathlineto{\pgfqpoint{4.218369in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{4.218038in}{2.179036in}}%
\pgfpathlineto{\pgfqpoint{4.217706in}{2.179794in}}%
\pgfpathlineto{\pgfqpoint{4.217374in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{4.217042in}{2.181311in}}%
\pgfpathlineto{\pgfqpoint{4.216710in}{2.182071in}}%
\pgfpathlineto{\pgfqpoint{4.216376in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.183592in}}%
\pgfpathlineto{\pgfqpoint{4.215709in}{2.184353in}}%
\pgfpathlineto{\pgfqpoint{4.215374in}{2.185115in}}%
\pgfpathlineto{\pgfqpoint{4.215039in}{2.185877in}}%
\pgfpathlineto{\pgfqpoint{4.214704in}{2.186641in}}%
\pgfpathlineto{\pgfqpoint{4.214368in}{2.187404in}}%
\pgfpathlineto{\pgfqpoint{4.214032in}{2.188169in}}%
\pgfpathlineto{\pgfqpoint{4.213695in}{2.188934in}}%
\pgfpathlineto{\pgfqpoint{4.213358in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{4.213020in}{2.190466in}}%
\pgfpathlineto{\pgfqpoint{4.212682in}{2.191232in}}%
\pgfpathlineto{\pgfqpoint{4.212343in}{2.192000in}}%
\pgfpathlineto{\pgfqpoint{4.212004in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{4.211664in}{2.193537in}}%
\pgfpathlineto{\pgfqpoint{4.211324in}{2.194307in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{2.195077in}}%
\pgfpathlineto{\pgfqpoint{4.210643in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{4.210301in}{2.196620in}}%
\pgfpathlineto{\pgfqpoint{4.209959in}{2.197393in}}%
\pgfpathlineto{\pgfqpoint{4.209617in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{4.209274in}{2.198940in}}%
\pgfpathlineto{\pgfqpoint{4.208931in}{2.199715in}}%
\pgfpathlineto{\pgfqpoint{4.208587in}{2.200491in}}%
\pgfpathlineto{\pgfqpoint{4.208242in}{2.201267in}}%
\pgfpathlineto{\pgfqpoint{4.207898in}{2.202045in}}%
\pgfpathlineto{\pgfqpoint{4.207552in}{2.202823in}}%
\pgfpathlineto{\pgfqpoint{4.207207in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{4.206860in}{2.204381in}}%
\pgfpathlineto{\pgfqpoint{4.206514in}{2.205162in}}%
\pgfpathlineto{\pgfqpoint{4.206166in}{2.205943in}}%
\pgfpathlineto{\pgfqpoint{4.205819in}{2.206725in}}%
\pgfpathlineto{\pgfqpoint{4.205470in}{2.207508in}}%
\pgfpathlineto{\pgfqpoint{4.205122in}{2.208292in}}%
\pgfpathlineto{\pgfqpoint{4.204772in}{2.209077in}}%
\pgfpathlineto{\pgfqpoint{4.204423in}{2.209862in}}%
\pgfpathlineto{\pgfqpoint{4.204073in}{2.210649in}}%
\pgfpathlineto{\pgfqpoint{4.203722in}{2.211437in}}%
\pgfpathlineto{\pgfqpoint{4.203371in}{2.212225in}}%
\pgfpathlineto{\pgfqpoint{4.203019in}{2.213014in}}%
\pgfpathlineto{\pgfqpoint{4.202667in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{4.202314in}{2.214596in}}%
\pgfpathlineto{\pgfqpoint{4.201961in}{2.215389in}}%
\pgfpathlineto{\pgfqpoint{4.201607in}{2.216182in}}%
\pgfpathlineto{\pgfqpoint{4.201253in}{2.216976in}}%
\pgfpathlineto{\pgfqpoint{4.200898in}{2.217772in}}%
\pgfpathlineto{\pgfqpoint{4.200543in}{2.218569in}}%
\pgfpathlineto{\pgfqpoint{4.200187in}{2.219366in}}%
\pgfpathlineto{\pgfqpoint{4.199831in}{2.220165in}}%
\pgfpathlineto{\pgfqpoint{4.199474in}{2.220965in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{2.221766in}}%
\pgfpathlineto{\pgfqpoint{4.198759in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.223372in}}%
\pgfpathlineto{\pgfqpoint{4.198042in}{2.224176in}}%
\pgfpathlineto{\pgfqpoint{4.197682in}{2.224982in}}%
\pgfpathlineto{\pgfqpoint{4.197322in}{2.225789in}}%
\pgfpathlineto{\pgfqpoint{4.196962in}{2.226597in}}%
\pgfpathlineto{\pgfqpoint{4.196601in}{2.227407in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{2.228218in}}%
\pgfpathlineto{\pgfqpoint{4.195877in}{2.229030in}}%
\pgfpathlineto{\pgfqpoint{4.195515in}{2.229843in}}%
\pgfpathlineto{\pgfqpoint{4.195152in}{2.230657in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{2.231473in}}%
\pgfpathlineto{\pgfqpoint{4.194424in}{2.232290in}}%
\pgfpathlineto{\pgfqpoint{4.194059in}{2.233108in}}%
\pgfpathlineto{\pgfqpoint{4.193694in}{2.233928in}}%
\pgfpathlineto{\pgfqpoint{4.193328in}{2.234748in}}%
\pgfpathlineto{\pgfqpoint{4.192962in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{4.192227in}{2.237218in}}%
\pgfpathlineto{\pgfqpoint{4.191859in}{2.238043in}}%
\pgfpathlineto{\pgfqpoint{4.191491in}{2.238870in}}%
\pgfpathlineto{\pgfqpoint{4.191122in}{2.239698in}}%
\pgfpathlineto{\pgfqpoint{4.190752in}{2.240528in}}%
\pgfpathlineto{\pgfqpoint{4.190382in}{2.241358in}}%
\pgfpathlineto{\pgfqpoint{4.190011in}{2.242190in}}%
\pgfpathlineto{\pgfqpoint{4.189640in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{4.189268in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{4.188896in}{2.244693in}}%
\pgfpathlineto{\pgfqpoint{4.188523in}{2.245530in}}%
\pgfpathlineto{\pgfqpoint{4.188149in}{2.246368in}}%
\pgfpathlineto{\pgfqpoint{4.187775in}{2.247208in}}%
\pgfpathlineto{\pgfqpoint{4.187400in}{2.248049in}}%
\pgfpathlineto{\pgfqpoint{4.187025in}{2.248891in}}%
\pgfpathlineto{\pgfqpoint{4.186649in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{4.186273in}{2.250580in}}%
\pgfpathlineto{\pgfqpoint{4.185896in}{2.251426in}}%
\pgfpathlineto{\pgfqpoint{4.185518in}{2.252273in}}%
\pgfpathlineto{\pgfqpoint{4.185140in}{2.253122in}}%
\pgfpathlineto{\pgfqpoint{4.184761in}{2.253973in}}%
\pgfpathlineto{\pgfqpoint{4.184382in}{2.254825in}}%
\pgfpathlineto{\pgfqpoint{4.184002in}{2.255678in}}%
\pgfpathlineto{\pgfqpoint{4.183621in}{2.256532in}}%
\pgfpathlineto{\pgfqpoint{4.183240in}{2.257388in}}%
\pgfpathlineto{\pgfqpoint{4.182859in}{2.258245in}}%
\pgfpathlineto{\pgfqpoint{4.182476in}{2.259104in}}%
\pgfpathlineto{\pgfqpoint{4.182094in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{4.181710in}{2.260825in}}%
\pgfpathlineto{\pgfqpoint{4.181326in}{2.261687in}}%
\pgfpathlineto{\pgfqpoint{4.180941in}{2.262552in}}%
\pgfpathlineto{\pgfqpoint{4.180556in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{4.180170in}{2.264284in}}%
\pgfpathlineto{\pgfqpoint{4.179784in}{2.265152in}}%
\pgfpathlineto{\pgfqpoint{4.179397in}{2.266022in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.266892in}}%
\pgfpathlineto{\pgfqpoint{4.178621in}{2.267765in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{2.268639in}}%
\pgfpathlineto{\pgfqpoint{4.177842in}{2.269514in}}%
\pgfpathlineto{\pgfqpoint{4.177452in}{2.270390in}}%
\pgfpathlineto{\pgfqpoint{4.177061in}{2.271268in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{4.176278in}{2.273028in}}%
\pgfpathlineto{\pgfqpoint{4.175885in}{2.273910in}}%
\pgfpathlineto{\pgfqpoint{4.175492in}{2.274793in}}%
\pgfpathlineto{\pgfqpoint{4.175098in}{2.275678in}}%
\pgfpathlineto{\pgfqpoint{4.174704in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{2.277452in}}%
\pgfpathlineto{\pgfqpoint{4.173913in}{2.278341in}}%
\pgfpathlineto{\pgfqpoint{4.173517in}{2.279231in}}%
\pgfpathlineto{\pgfqpoint{4.173120in}{2.280122in}}%
\pgfpathlineto{\pgfqpoint{4.172722in}{2.281015in}}%
\pgfpathlineto{\pgfqpoint{4.172323in}{2.281910in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{2.282805in}}%
\pgfpathlineto{\pgfqpoint{4.171525in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{4.171125in}{2.284601in}}%
\pgfpathlineto{\pgfqpoint{4.170724in}{2.285501in}}%
\pgfpathlineto{\pgfqpoint{4.170322in}{2.286402in}}%
\pgfpathlineto{\pgfqpoint{4.169920in}{2.287304in}}%
\pgfpathlineto{\pgfqpoint{4.169517in}{2.288208in}}%
\pgfpathlineto{\pgfqpoint{4.169113in}{2.289113in}}%
\pgfpathlineto{\pgfqpoint{4.168709in}{2.290019in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{2.290927in}}%
\pgfpathlineto{\pgfqpoint{4.167899in}{2.291836in}}%
\pgfpathlineto{\pgfqpoint{4.167493in}{2.292746in}}%
\pgfpathlineto{\pgfqpoint{4.167086in}{2.293658in}}%
\pgfpathlineto{\pgfqpoint{4.166678in}{2.294571in}}%
\pgfpathlineto{\pgfqpoint{4.166270in}{2.295485in}}%
\pgfpathlineto{\pgfqpoint{4.165861in}{2.296401in}}%
\pgfpathlineto{\pgfqpoint{4.165451in}{2.297318in}}%
\pgfpathlineto{\pgfqpoint{4.165041in}{2.298236in}}%
\pgfpathlineto{\pgfqpoint{4.164630in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{4.164219in}{2.300077in}}%
\pgfpathlineto{\pgfqpoint{4.163806in}{2.300999in}}%
\pgfpathlineto{\pgfqpoint{4.163393in}{2.301923in}}%
\pgfpathlineto{\pgfqpoint{4.162979in}{2.302848in}}%
\pgfpathlineto{\pgfqpoint{4.162565in}{2.303774in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{2.304702in}}%
\pgfpathlineto{\pgfqpoint{4.161734in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{4.161318in}{2.306562in}}%
\pgfpathlineto{\pgfqpoint{4.160900in}{2.307494in}}%
\pgfpathlineto{\pgfqpoint{4.160482in}{2.308428in}}%
\pgfpathlineto{\pgfqpoint{4.160064in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{4.159645in}{2.310299in}}%
\pgfpathlineto{\pgfqpoint{4.159224in}{2.311237in}}%
\pgfpathlineto{\pgfqpoint{4.158804in}{2.312176in}}%
\pgfpathlineto{\pgfqpoint{4.158382in}{2.313117in}}%
\pgfpathlineto{\pgfqpoint{4.157960in}{2.314059in}}%
\pgfpathlineto{\pgfqpoint{4.157537in}{2.315002in}}%
\pgfpathlineto{\pgfqpoint{4.157113in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{4.156689in}{2.316894in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.317842in}}%
\pgfpathlineto{\pgfqpoint{4.155838in}{2.318791in}}%
\pgfpathlineto{\pgfqpoint{4.155411in}{2.319742in}}%
\pgfpathlineto{\pgfqpoint{4.154984in}{2.320695in}}%
\pgfpathlineto{\pgfqpoint{4.154556in}{2.321649in}}%
\pgfpathlineto{\pgfqpoint{4.154127in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.323561in}}%
\pgfpathlineto{\pgfqpoint{4.153267in}{2.324520in}}%
\pgfpathlineto{\pgfqpoint{4.152836in}{2.325480in}}%
\pgfpathlineto{\pgfqpoint{4.152404in}{2.326442in}}%
\pgfpathlineto{\pgfqpoint{4.151972in}{2.327406in}}%
\pgfpathlineto{\pgfqpoint{4.151538in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{4.151104in}{2.329338in}}%
\pgfpathlineto{\pgfqpoint{4.150669in}{2.330306in}}%
\pgfpathlineto{\pgfqpoint{4.150233in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{4.149797in}{2.332248in}}%
\pgfpathlineto{\pgfqpoint{4.149360in}{2.333222in}}%
\pgfpathlineto{\pgfqpoint{4.148922in}{2.334197in}}%
\pgfpathlineto{\pgfqpoint{4.148483in}{2.335174in}}%
\pgfpathlineto{\pgfqpoint{4.148044in}{2.336153in}}%
\pgfpathlineto{\pgfqpoint{4.147603in}{2.337133in}}%
\pgfpathlineto{\pgfqpoint{4.147162in}{2.338115in}}%
\pgfpathlineto{\pgfqpoint{4.146720in}{2.339099in}}%
\pgfpathlineto{\pgfqpoint{4.146277in}{2.340085in}}%
\pgfpathlineto{\pgfqpoint{4.145834in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{4.145390in}{2.342062in}}%
\pgfpathlineto{\pgfqpoint{4.144945in}{2.343053in}}%
\pgfpathlineto{\pgfqpoint{4.144499in}{2.344046in}}%
\pgfpathlineto{\pgfqpoint{4.144052in}{2.345041in}}%
\pgfpathlineto{\pgfqpoint{4.143604in}{2.346038in}}%
\pgfpathlineto{\pgfqpoint{4.143156in}{2.347036in}}%
\pgfpathlineto{\pgfqpoint{4.142707in}{2.348037in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.349039in}}%
\pgfpathlineto{\pgfqpoint{4.141806in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{4.141354in}{2.351049in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{4.140449in}{2.353066in}}%
\pgfpathlineto{\pgfqpoint{4.139995in}{2.354078in}}%
\pgfpathlineto{\pgfqpoint{4.139540in}{2.355091in}}%
\pgfpathlineto{\pgfqpoint{4.139084in}{2.356106in}}%
\pgfpathlineto{\pgfqpoint{4.138627in}{2.357123in}}%
\pgfpathlineto{\pgfqpoint{4.138170in}{2.358142in}}%
\pgfpathlineto{\pgfqpoint{4.137711in}{2.359163in}}%
\pgfpathlineto{\pgfqpoint{4.137252in}{2.360186in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{2.361211in}}%
\pgfpathlineto{\pgfqpoint{4.136331in}{2.362237in}}%
\pgfpathlineto{\pgfqpoint{4.135869in}{2.363266in}}%
\pgfpathlineto{\pgfqpoint{4.135407in}{2.364296in}}%
\pgfpathlineto{\pgfqpoint{4.134943in}{2.365328in}}%
\pgfpathlineto{\pgfqpoint{4.134479in}{2.366363in}}%
\pgfpathlineto{\pgfqpoint{4.134013in}{2.367399in}}%
\pgfpathlineto{\pgfqpoint{4.133547in}{2.368437in}}%
\pgfpathlineto{\pgfqpoint{4.133080in}{2.369477in}}%
\pgfpathlineto{\pgfqpoint{4.132612in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{4.132143in}{2.371564in}}%
\pgfpathlineto{\pgfqpoint{4.131674in}{2.372610in}}%
\pgfpathlineto{\pgfqpoint{4.131203in}{2.373659in}}%
\pgfpathlineto{\pgfqpoint{4.130731in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{4.130259in}{2.375762in}}%
\pgfpathlineto{\pgfqpoint{4.129786in}{2.376816in}}%
\pgfpathlineto{\pgfqpoint{4.129311in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{4.128836in}{2.378932in}}%
\pgfpathlineto{\pgfqpoint{4.128360in}{2.379993in}}%
\pgfpathlineto{\pgfqpoint{4.127883in}{2.381056in}}%
\pgfpathlineto{\pgfqpoint{4.127405in}{2.382121in}}%
\pgfpathlineto{\pgfqpoint{4.126926in}{2.383189in}}%
\pgfpathlineto{\pgfqpoint{4.126447in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{2.385330in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{2.385330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.291758in}{1.241279in}}{\pgfqpoint{4.804005in}{2.347963in}}{%
\pgfpathmoveto{\pgfqpoint{4.291758in}{2.218475in}}%
\pgfpathlineto{\pgfqpoint{4.291758in}{2.347963in}}%
\pgfpathlineto{\pgfqpoint{4.293197in}{2.344690in}}%
\pgfpathlineto{\pgfqpoint{4.295103in}{2.340332in}}%
\pgfpathlineto{\pgfqpoint{4.297465in}{2.334895in}}%
\pgfpathlineto{\pgfqpoint{4.299339in}{2.330553in}}%
\pgfpathlineto{\pgfqpoint{4.301198in}{2.326219in}}%
\pgfpathlineto{\pgfqpoint{4.303044in}{2.321892in}}%
\pgfpathlineto{\pgfqpoint{4.304876in}{2.317575in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{2.313267in}}%
\pgfpathlineto{\pgfqpoint{4.308948in}{2.307897in}}%
\pgfpathlineto{\pgfqpoint{4.310736in}{2.303615in}}%
\pgfpathlineto{\pgfqpoint{4.312512in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{2.295087in}}%
\pgfpathlineto{\pgfqpoint{4.316025in}{2.290843in}}%
\pgfpathlineto{\pgfqpoint{4.317763in}{2.286613in}}%
\pgfpathlineto{\pgfqpoint{4.319919in}{2.281344in}}%
\pgfpathlineto{\pgfqpoint{4.321630in}{2.277145in}}%
\pgfpathlineto{\pgfqpoint{4.323329in}{2.272961in}}%
\pgfpathlineto{\pgfqpoint{4.325016in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{4.326692in}{2.264638in}}%
\pgfpathlineto{\pgfqpoint{4.328357in}{2.260500in}}%
\pgfpathlineto{\pgfqpoint{4.330422in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{4.332062in}{2.251247in}}%
\pgfpathlineto{\pgfqpoint{4.333691in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{4.335309in}{2.243096in}}%
\pgfpathlineto{\pgfqpoint{4.336916in}{2.239046in}}%
\pgfpathlineto{\pgfqpoint{4.338514in}{2.235014in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{2.229999in}}%
\pgfpathlineto{\pgfqpoint{4.342070in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{4.343634in}{2.222032in}}%
\pgfpathlineto{\pgfqpoint{4.345189in}{2.218075in}}%
\pgfpathlineto{\pgfqpoint{4.346733in}{2.214138in}}%
\pgfpathlineto{\pgfqpoint{4.348268in}{2.210220in}}%
\pgfpathlineto{\pgfqpoint{4.350174in}{2.205349in}}%
\pgfpathlineto{\pgfqpoint{4.351687in}{2.201476in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{4.354687in}{2.193790in}}%
\pgfpathlineto{\pgfqpoint{4.356174in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{4.357651in}{2.186189in}}%
\pgfpathlineto{\pgfqpoint{4.359486in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{4.360943in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{4.362393in}{2.174030in}}%
\pgfpathlineto{\pgfqpoint{4.363833in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{4.365266in}{2.166674in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{2.163033in}}%
\pgfpathlineto{\pgfqpoint{4.368459in}{2.158517in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{2.151377in}}%
\pgfpathlineto{\pgfqpoint{4.372652in}{2.147846in}}%
\pgfpathlineto{\pgfqpoint{4.374034in}{2.144340in}}%
\pgfpathlineto{\pgfqpoint{4.375409in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{2.136542in}}%
\pgfpathlineto{\pgfqpoint{4.378473in}{2.133115in}}%
\pgfpathlineto{\pgfqpoint{4.379823in}{2.129709in}}%
\pgfpathlineto{\pgfqpoint{4.381166in}{2.126325in}}%
\pgfpathlineto{\pgfqpoint{4.382501in}{2.122961in}}%
\pgfpathlineto{\pgfqpoint{4.383829in}{2.119615in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{2.115460in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{2.112156in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{4.389396in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{4.390687in}{2.102349in}}%
\pgfpathlineto{\pgfqpoint{4.391972in}{2.099114in}}%
\pgfpathlineto{\pgfqpoint{4.393569in}{2.095094in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{2.091897in}}%
\pgfpathlineto{\pgfqpoint{4.396102in}{2.088717in}}%
\pgfpathlineto{\pgfqpoint{4.397359in}{2.085552in}}%
\pgfpathlineto{\pgfqpoint{4.398610in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{2.079271in}}%
\pgfpathlineto{\pgfqpoint{4.401400in}{2.075377in}}%
\pgfpathlineto{\pgfqpoint{4.402631in}{2.072279in}}%
\pgfpathlineto{\pgfqpoint{4.403855in}{2.069196in}}%
\pgfpathlineto{\pgfqpoint{4.405073in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{4.406285in}{2.063074in}}%
\pgfpathlineto{\pgfqpoint{4.407491in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{4.408991in}{2.056252in}}%
\pgfpathlineto{\pgfqpoint{4.410184in}{2.053241in}}%
\pgfpathlineto{\pgfqpoint{4.411371in}{2.050242in}}%
\pgfpathlineto{\pgfqpoint{4.412553in}{2.047256in}}%
\pgfpathlineto{\pgfqpoint{4.413729in}{2.044281in}}%
\pgfpathlineto{\pgfqpoint{4.414899in}{2.041318in}}%
\pgfpathlineto{\pgfqpoint{4.416355in}{2.037630in}}%
\pgfpathlineto{\pgfqpoint{4.417513in}{2.034692in}}%
\pgfpathlineto{\pgfqpoint{4.418665in}{2.031766in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{4.420954in}{2.025944in}}%
\pgfpathlineto{\pgfqpoint{4.422091in}{2.023049in}}%
\pgfpathlineto{\pgfqpoint{4.423504in}{2.019443in}}%
\pgfpathlineto{\pgfqpoint{4.424629in}{2.016569in}}%
\pgfpathlineto{\pgfqpoint{4.425749in}{2.013704in}}%
\pgfpathlineto{\pgfqpoint{4.426864in}{2.010850in}}%
\pgfpathlineto{\pgfqpoint{4.427974in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{4.429079in}{2.005169in}}%
\pgfpathlineto{\pgfqpoint{4.430453in}{2.001639in}}%
\pgfpathlineto{\pgfqpoint{4.431546in}{1.998826in}}%
\pgfpathlineto{\pgfqpoint{4.432635in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{4.433719in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{4.434799in}{1.990448in}}%
\pgfpathlineto{\pgfqpoint{4.435873in}{1.987677in}}%
\pgfpathlineto{\pgfqpoint{4.437210in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{4.438274in}{1.981484in}}%
\pgfpathlineto{\pgfqpoint{4.439334in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{4.440389in}{1.976032in}}%
\pgfpathlineto{\pgfqpoint{4.441440in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{4.442486in}{1.970632in}}%
\pgfpathlineto{\pgfqpoint{4.443787in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.964626in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.961981in}}%
\pgfpathlineto{\pgfqpoint{4.446883in}{1.959351in}}%
\pgfpathlineto{\pgfqpoint{4.447907in}{1.956738in}}%
\pgfpathlineto{\pgfqpoint{4.448926in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{4.450194in}{1.950917in}}%
\pgfpathlineto{\pgfqpoint{4.451203in}{1.948356in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{1.943285in}}%
\pgfpathlineto{\pgfqpoint{4.454208in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{4.455201in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{4.456437in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{4.458403in}{1.930278in}}%
\pgfpathlineto{\pgfqpoint{4.459379in}{1.927849in}}%
\pgfpathlineto{\pgfqpoint{4.460352in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{1.923037in}}%
\pgfpathlineto{\pgfqpoint{4.462527in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{4.463487in}{1.917696in}}%
\pgfpathlineto{\pgfqpoint{4.464444in}{1.915347in}}%
\pgfpathlineto{\pgfqpoint{4.465397in}{1.913013in}}%
\pgfpathlineto{\pgfqpoint{4.466347in}{1.910693in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{4.468470in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{4.469407in}{1.903256in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{4.471272in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{4.472199in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{4.473123in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{4.474272in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{4.476100in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.885044in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{1.882898in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{1.878113in}}%
\pgfpathlineto{\pgfqpoint{4.480836in}{1.876006in}}%
\pgfpathlineto{\pgfqpoint{4.481728in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{1.871827in}}%
\pgfpathlineto{\pgfqpoint{4.483502in}{1.869755in}}%
\pgfpathlineto{\pgfqpoint{4.484384in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{4.485483in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{4.486358in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{4.487230in}{1.861071in}}%
\pgfpathlineto{\pgfqpoint{4.488099in}{1.859056in}}%
\pgfpathlineto{\pgfqpoint{4.488965in}{1.857051in}}%
\pgfpathlineto{\pgfqpoint{4.489828in}{1.855056in}}%
\pgfpathlineto{\pgfqpoint{4.490902in}{1.852577in}}%
\pgfpathlineto{\pgfqpoint{4.491759in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{4.492612in}{1.848644in}}%
\pgfpathlineto{\pgfqpoint{4.493462in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.494310in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{4.495154in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{4.496205in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{4.497043in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{4.497879in}{1.836614in}}%
\pgfpathlineto{\pgfqpoint{4.498711in}{1.834725in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.832847in}}%
\pgfpathlineto{\pgfqpoint{4.500367in}{1.830978in}}%
\pgfpathlineto{\pgfqpoint{4.501397in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{4.502217in}{1.826808in}}%
\pgfpathlineto{\pgfqpoint{4.503035in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{4.503850in}{1.823143in}}%
\pgfpathlineto{\pgfqpoint{4.504663in}{1.821325in}}%
\pgfpathlineto{\pgfqpoint{4.505472in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{4.506481in}{1.817267in}}%
\pgfpathlineto{\pgfqpoint{4.507285in}{1.815478in}}%
\pgfpathlineto{\pgfqpoint{4.508086in}{1.813697in}}%
\pgfpathlineto{\pgfqpoint{4.508884in}{1.811926in}}%
\pgfpathlineto{\pgfqpoint{4.509680in}{1.810162in}}%
\pgfpathlineto{\pgfqpoint{4.510474in}{1.808406in}}%
\pgfpathlineto{\pgfqpoint{4.511462in}{1.806221in}}%
\pgfpathlineto{\pgfqpoint{4.512250in}{1.804481in}}%
\pgfpathlineto{\pgfqpoint{4.513035in}{1.802748in}}%
\pgfpathlineto{\pgfqpoint{4.513818in}{1.801022in}}%
\pgfpathlineto{\pgfqpoint{4.514598in}{1.799302in}}%
\pgfpathlineto{\pgfqpoint{4.515376in}{1.797588in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{1.795454in}}%
\pgfpathlineto{\pgfqpoint{4.517117in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{4.517887in}{1.792058in}}%
\pgfpathlineto{\pgfqpoint{4.518654in}{1.790367in}}%
\pgfpathlineto{\pgfqpoint{4.519420in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{4.520182in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{4.521132in}{1.784910in}}%
\pgfpathlineto{\pgfqpoint{4.521890in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{4.522645in}{1.781576in}}%
\pgfpathlineto{\pgfqpoint{4.523398in}{1.779917in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{1.778262in}}%
\pgfpathlineto{\pgfqpoint{4.524897in}{1.776611in}}%
\pgfpathlineto{\pgfqpoint{4.525829in}{1.774555in}}%
\pgfpathlineto{\pgfqpoint{4.526572in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{4.527313in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{4.528052in}{1.769647in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{4.529523in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{4.530437in}{1.764376in}}%
\pgfpathlineto{\pgfqpoint{4.531167in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{1.761155in}}%
\pgfpathlineto{\pgfqpoint{4.532619in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{4.533342in}{1.757953in}}%
\pgfpathlineto{\pgfqpoint{4.534063in}{1.756358in}}%
\pgfpathlineto{\pgfqpoint{4.534961in}{1.754372in}}%
\pgfpathlineto{\pgfqpoint{4.535678in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{4.536392in}{1.751209in}}%
\pgfpathlineto{\pgfqpoint{4.537104in}{1.749635in}}%
\pgfpathlineto{\pgfqpoint{4.537814in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{4.538522in}{1.746504in}}%
\pgfpathlineto{\pgfqpoint{4.539404in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{4.540107in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{4.540809in}{1.741464in}}%
\pgfpathlineto{\pgfqpoint{4.541508in}{1.739925in}}%
\pgfpathlineto{\pgfqpoint{4.542205in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{4.542901in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{4.543768in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{4.544459in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{4.545148in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{4.545835in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{4.546520in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{4.547204in}{1.727454in}}%
\pgfpathlineto{\pgfqpoint{4.548055in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{4.548734in}{1.724122in}}%
\pgfpathlineto{\pgfqpoint{4.549412in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{4.550087in}{1.721186in}}%
\pgfpathlineto{\pgfqpoint{4.550761in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{4.551433in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{4.552270in}{1.716465in}}%
\pgfpathlineto{\pgfqpoint{4.552937in}{1.715025in}}%
\pgfpathlineto{\pgfqpoint{4.553603in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{4.554267in}{1.712162in}}%
\pgfpathlineto{\pgfqpoint{4.554930in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{4.555590in}{1.709322in}}%
\pgfpathlineto{\pgfqpoint{4.556413in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{4.557070in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{1.704754in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{4.559029in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.700587in}}%
\pgfpathlineto{\pgfqpoint{4.560488in}{1.698863in}}%
\pgfpathlineto{\pgfqpoint{4.561134in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{4.561778in}{1.696122in}}%
\pgfpathlineto{\pgfqpoint{4.562420in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{4.563700in}{1.692045in}}%
\pgfpathlineto{\pgfqpoint{4.564497in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{4.565132in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{4.565766in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{4.566398in}{1.686337in}}%
\pgfpathlineto{\pgfqpoint{4.567029in}{1.685005in}}%
\pgfpathlineto{\pgfqpoint{4.567814in}{1.683345in}}%
\pgfpathlineto{\pgfqpoint{4.568441in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{4.569067in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{4.569690in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{4.570312in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{4.570933in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{4.571707in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{4.572324in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{4.572939in}{1.672554in}}%
\pgfpathlineto{\pgfqpoint{4.573553in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{4.574166in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{4.574777in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{4.575538in}{1.667107in}}%
\pgfpathlineto{\pgfqpoint{4.576146in}{1.665837in}}%
\pgfpathlineto{\pgfqpoint{4.576752in}{1.664571in}}%
\pgfpathlineto{\pgfqpoint{4.577356in}{1.663309in}}%
\pgfpathlineto{\pgfqpoint{4.577960in}{1.662052in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{1.660799in}}%
\pgfpathlineto{\pgfqpoint{4.579311in}{1.659240in}}%
\pgfpathlineto{\pgfqpoint{4.579909in}{1.657997in}}%
\pgfpathlineto{\pgfqpoint{4.580506in}{1.656759in}}%
\pgfpathlineto{\pgfqpoint{4.581102in}{1.655526in}}%
\pgfpathlineto{\pgfqpoint{4.581696in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{4.582288in}{1.653073in}}%
\pgfpathlineto{\pgfqpoint{4.583027in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{4.583617in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{4.584205in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{4.584791in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{4.585376in}{1.646725in}}%
\pgfpathlineto{\pgfqpoint{4.585960in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{4.586688in}{1.644044in}}%
\pgfpathlineto{\pgfqpoint{4.587269in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{4.587848in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{4.588426in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{4.589003in}{1.639340in}}%
\pgfpathlineto{\pgfqpoint{4.589578in}{1.638176in}}%
\pgfpathlineto{\pgfqpoint{4.590295in}{1.636728in}}%
\pgfpathlineto{\pgfqpoint{4.590867in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{4.591438in}{1.634428in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{1.632148in}}%
\pgfpathlineto{\pgfqpoint{4.593143in}{1.631016in}}%
\pgfpathlineto{\pgfqpoint{4.593850in}{1.629608in}}%
\pgfpathlineto{\pgfqpoint{4.594414in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{4.595539in}{1.626264in}}%
\pgfpathlineto{\pgfqpoint{4.596099in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{4.596658in}{1.624062in}}%
\pgfpathlineto{\pgfqpoint{4.597355in}{1.622697in}}%
\pgfpathlineto{\pgfqpoint{4.597911in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{4.598466in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{4.599020in}{1.619458in}}%
\pgfpathlineto{\pgfqpoint{4.599572in}{1.618390in}}%
\pgfpathlineto{\pgfqpoint{4.600123in}{1.617328in}}%
\pgfpathlineto{\pgfqpoint{4.600810in}{1.616009in}}%
\pgfpathlineto{\pgfqpoint{4.601359in}{1.614961in}}%
\pgfpathlineto{\pgfqpoint{4.601906in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{4.602452in}{1.612883in}}%
\pgfpathlineto{\pgfqpoint{4.602997in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{4.603540in}{1.610830in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{1.609559in}}%
\pgfpathlineto{\pgfqpoint{4.604759in}{1.608550in}}%
\pgfpathlineto{\pgfqpoint{4.605299in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{4.606374in}{1.605559in}}%
\pgfpathlineto{\pgfqpoint{4.606911in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{4.607579in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{4.608645in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{4.609176in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{4.609706in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{1.598557in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{4.611421in}{1.596446in}}%
\pgfpathlineto{\pgfqpoint{4.611947in}{1.595517in}}%
\pgfpathlineto{\pgfqpoint{4.612471in}{1.594594in}}%
\pgfpathlineto{\pgfqpoint{4.612994in}{1.593677in}}%
\pgfpathlineto{\pgfqpoint{4.613516in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{4.614167in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{4.614686in}{1.590733in}}%
\pgfpathlineto{\pgfqpoint{4.615205in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{4.615722in}{1.588949in}}%
\pgfpathlineto{\pgfqpoint{4.616238in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{4.616753in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{4.617396in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{4.617909in}{1.585228in}}%
\pgfpathlineto{\pgfqpoint{4.618420in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.583507in}}%
\pgfpathlineto{\pgfqpoint{4.619440in}{1.582654in}}%
\pgfpathlineto{\pgfqpoint{4.619949in}{1.581806in}}%
\pgfpathlineto{\pgfqpoint{4.620583in}{1.580752in}}%
\pgfpathlineto{\pgfqpoint{4.621089in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{1.579080in}}%
\pgfpathlineto{\pgfqpoint{4.622098in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{4.622601in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{4.623730in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{4.624229in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{4.624728in}{1.573963in}}%
\pgfpathlineto{\pgfqpoint{4.625226in}{1.573158in}}%
\pgfpathlineto{\pgfqpoint{4.625722in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{4.626218in}{1.571560in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{1.570568in}}%
\pgfpathlineto{\pgfqpoint{4.627330in}{1.569779in}}%
\pgfpathlineto{\pgfqpoint{4.627822in}{1.568992in}}%
\pgfpathlineto{\pgfqpoint{4.628314in}{1.568209in}}%
\pgfpathlineto{\pgfqpoint{4.628804in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{4.629294in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{1.565684in}}%
\pgfpathlineto{\pgfqpoint{4.630392in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{4.630878in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{4.631364in}{1.563382in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{4.632332in}{1.561861in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.560916in}}%
\pgfpathlineto{\pgfqpoint{4.633416in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{4.633897in}{1.559412in}}%
\pgfpathlineto{\pgfqpoint{4.634376in}{1.558665in}}%
\pgfpathlineto{\pgfqpoint{4.634855in}{1.557920in}}%
\pgfpathlineto{\pgfqpoint{4.635333in}{1.557178in}}%
\pgfpathlineto{\pgfqpoint{4.635928in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{4.636404in}{1.555518in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{4.637353in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{1.553325in}}%
\pgfpathlineto{\pgfqpoint{4.638297in}{1.552599in}}%
\pgfpathlineto{\pgfqpoint{4.638886in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.550976in}}%
\pgfpathlineto{\pgfqpoint{4.639825in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{4.640293in}{1.549544in}}%
\pgfpathlineto{\pgfqpoint{4.640761in}{1.548833in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{1.548124in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{1.545837in}}%
\pgfpathlineto{\pgfqpoint{4.643199in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{4.643661in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{4.644122in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{4.644697in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{4.645156in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{4.646071in}{1.540831in}}%
\pgfpathlineto{\pgfqpoint{4.646528in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{4.646983in}{1.539472in}}%
\pgfpathlineto{\pgfqpoint{4.647552in}{1.538628in}}%
\pgfpathlineto{\pgfqpoint{4.648005in}{1.537955in}}%
\pgfpathlineto{\pgfqpoint{4.648458in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{4.648910in}{1.536616in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{1.535950in}}%
\pgfpathlineto{\pgfqpoint{4.649812in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{4.650374in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{4.650822in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{4.651270in}{1.533144in}}%
\pgfpathlineto{\pgfqpoint{4.651717in}{1.532490in}}%
\pgfpathlineto{\pgfqpoint{4.652163in}{1.531837in}}%
\pgfpathlineto{\pgfqpoint{4.652609in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.530377in}}%
\pgfpathlineto{\pgfqpoint{4.653608in}{1.529732in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{1.529088in}}%
\pgfpathlineto{\pgfqpoint{4.654492in}{1.528446in}}%
\pgfpathlineto{\pgfqpoint{4.654933in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{4.655923in}{1.526374in}}%
\pgfpathlineto{\pgfqpoint{4.656361in}{1.525741in}}%
\pgfpathlineto{\pgfqpoint{4.656799in}{1.525109in}}%
\pgfpathlineto{\pgfqpoint{4.657236in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{4.657673in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{4.658108in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{4.658651in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{4.659085in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.521202in}}%
\pgfpathlineto{\pgfqpoint{4.659950in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{4.660812in}{1.519351in}}%
\pgfpathlineto{\pgfqpoint{4.661350in}{1.518584in}}%
\pgfpathlineto{\pgfqpoint{4.661779in}{1.517972in}}%
\pgfpathlineto{\pgfqpoint{4.662207in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{4.662635in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{4.663061in}{1.516146in}}%
\pgfpathlineto{\pgfqpoint{4.663487in}{1.515541in}}%
\pgfpathlineto{\pgfqpoint{4.664019in}{1.514786in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{1.514184in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{4.665712in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{4.666134in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{4.666660in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{4.667079in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{4.667499in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.509271in}}%
\pgfpathlineto{\pgfqpoint{4.668335in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{4.668752in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{4.669272in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{4.669688in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{4.670102in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{4.670517in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{4.670930in}{1.505032in}}%
\pgfpathlineto{\pgfqpoint{4.671343in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{4.671857in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{1.503157in}}%
\pgfpathlineto{\pgfqpoint{4.672679in}{1.502583in}}%
\pgfpathlineto{\pgfqpoint{4.673089in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{4.673498in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{4.673906in}{1.500871in}}%
\pgfpathlineto{\pgfqpoint{4.674416in}{1.500162in}}%
\pgfpathlineto{\pgfqpoint{4.674823in}{1.499596in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{1.499032in}}%
\pgfpathlineto{\pgfqpoint{4.675634in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{4.676039in}{1.497908in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{4.676948in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{4.677351in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{4.677753in}{1.495542in}}%
\pgfpathlineto{\pgfqpoint{4.678154in}{1.494989in}}%
\pgfpathlineto{\pgfqpoint{4.678555in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{1.493889in}}%
\pgfpathlineto{\pgfqpoint{4.679454in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{4.679853in}{1.492659in}}%
\pgfpathlineto{\pgfqpoint{4.680251in}{1.492115in}}%
\pgfpathlineto{\pgfqpoint{4.680648in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{4.681045in}{1.491031in}}%
\pgfpathlineto{\pgfqpoint{4.681441in}{1.490492in}}%
\pgfpathlineto{\pgfqpoint{4.681935in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{4.682330in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{4.683117in}{1.488217in}}%
\pgfpathlineto{\pgfqpoint{4.683510in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{4.683902in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{4.684392in}{1.486497in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{1.485970in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.484922in}}%
\pgfpathlineto{\pgfqpoint{4.685951in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{4.686339in}{1.483879in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.483230in}}%
\pgfpathlineto{\pgfqpoint{4.687211in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{1.482195in}}%
\pgfpathlineto{\pgfqpoint{4.687983in}{1.481680in}}%
\pgfpathlineto{\pgfqpoint{4.688368in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{4.688752in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{4.689232in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{4.689998in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{4.690380in}{1.478492in}}%
\pgfpathlineto{\pgfqpoint{4.690761in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{4.691142in}{1.477482in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{1.476854in}}%
\pgfpathlineto{\pgfqpoint{4.691996in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{4.692375in}{1.475853in}}%
\pgfpathlineto{\pgfqpoint{4.692754in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{4.693131in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{4.693603in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{4.693979in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.473248in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{1.472756in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{4.695479in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{4.695946in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{4.696319in}{1.470677in}}%
\pgfpathlineto{\pgfqpoint{4.696691in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{1.469706in}}%
\pgfpathlineto{\pgfqpoint{4.697434in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{4.697805in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{4.698267in}{1.468138in}}%
\pgfpathlineto{\pgfqpoint{4.698636in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{4.699005in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{4.699374in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{1.466225in}}%
\pgfpathlineto{\pgfqpoint{4.700108in}{1.465749in}}%
\pgfpathlineto{\pgfqpoint{4.700567in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{4.700933in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{4.701298in}{1.464213in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.463742in}}%
\pgfpathlineto{\pgfqpoint{4.702027in}{1.463273in}}%
\pgfpathlineto{\pgfqpoint{4.702391in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{4.702845in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{4.703569in}{1.461293in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.460830in}}%
\pgfpathlineto{\pgfqpoint{4.704292in}{1.460368in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{1.459908in}}%
\pgfpathlineto{\pgfqpoint{4.705102in}{1.459334in}}%
\pgfpathlineto{\pgfqpoint{4.705461in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{4.705820in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{4.706178in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{4.706536in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.457059in}}%
\pgfpathlineto{\pgfqpoint{4.707339in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{4.707695in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{4.708406in}{1.455149in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{4.709114in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{4.709556in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{4.710261in}{1.452820in}}%
\pgfpathlineto{\pgfqpoint{4.710613in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{4.710964in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{4.711315in}{1.451504in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{4.712452in}{1.450090in}}%
\pgfpathlineto{\pgfqpoint{4.712800in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{4.713149in}{1.449226in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{4.713930in}{1.448259in}}%
\pgfpathlineto{\pgfqpoint{4.714277in}{1.447831in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{4.715314in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{4.716089in}{1.445603in}}%
\pgfpathlineto{\pgfqpoint{4.716432in}{1.445182in}}%
\pgfpathlineto{\pgfqpoint{4.716776in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{4.717118in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{4.717460in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{4.717802in}{1.443510in}}%
\pgfpathlineto{\pgfqpoint{4.718229in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{4.718569in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{4.718909in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{4.719249in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{4.719588in}{1.441342in}}%
\pgfpathlineto{\pgfqpoint{4.719927in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{4.720350in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{1.440014in}}%
\pgfpathlineto{\pgfqpoint{4.721025in}{1.439608in}}%
\pgfpathlineto{\pgfqpoint{4.721362in}{1.439203in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.438799in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{4.722453in}{1.437894in}}%
\pgfpathlineto{\pgfqpoint{4.722788in}{1.437494in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{4.723790in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{4.724123in}{1.435903in}}%
\pgfpathlineto{\pgfqpoint{4.724538in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{4.724871in}{1.435014in}}%
\pgfpathlineto{\pgfqpoint{4.725202in}{1.434621in}}%
\pgfpathlineto{\pgfqpoint{4.725533in}{1.434228in}}%
\pgfpathlineto{\pgfqpoint{4.725864in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{4.726194in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{4.726606in}{1.432959in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{1.432571in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.431796in}}%
\pgfpathlineto{\pgfqpoint{4.727921in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{4.728248in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{4.728657in}{1.430543in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{4.729635in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{4.729961in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{1.428634in}}%
\pgfpathlineto{\pgfqpoint{4.730691in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{4.731015in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{4.731338in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{4.731661in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{4.731984in}{1.426651in}}%
\pgfpathlineto{\pgfqpoint{4.732306in}{1.426276in}}%
\pgfpathlineto{\pgfqpoint{4.732708in}{1.425808in}}%
\pgfpathlineto{\pgfqpoint{4.733029in}{1.425434in}}%
\pgfpathlineto{\pgfqpoint{4.733350in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{4.733670in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{4.733990in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{4.734310in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{4.734709in}{1.423487in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{4.735345in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{4.735663in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{4.735981in}{1.422017in}}%
\pgfpathlineto{\pgfqpoint{4.736298in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{1.421195in}}%
\pgfpathlineto{\pgfqpoint{4.737009in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{4.737325in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{4.737640in}{1.420104in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.419742in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{4.738662in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{4.738976in}{1.418570in}}%
\pgfpathlineto{\pgfqpoint{4.739289in}{1.418211in}}%
\pgfpathlineto{\pgfqpoint{4.739601in}{1.417853in}}%
\pgfpathlineto{\pgfqpoint{4.739914in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{4.740226in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{4.740615in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{4.740926in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{4.741237in}{1.415983in}}%
\pgfpathlineto{\pgfqpoint{4.741547in}{1.415629in}}%
\pgfpathlineto{\pgfqpoint{4.741857in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{4.742167in}{1.414924in}}%
\pgfpathlineto{\pgfqpoint{4.742553in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{4.742862in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{4.743170in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{4.743478in}{1.413436in}}%
\pgfpathlineto{\pgfqpoint{4.743785in}{1.413088in}}%
\pgfpathlineto{\pgfqpoint{4.744092in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{4.744476in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.744782in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{4.745393in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{4.745698in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{4.746003in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{4.746383in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{4.746687in}{1.409817in}}%
\pgfpathlineto{\pgfqpoint{4.746991in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{4.747294in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{4.747597in}{1.408798in}}%
\pgfpathlineto{\pgfqpoint{4.747899in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{4.748276in}{1.408037in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{4.748879in}{1.407364in}}%
\pgfpathlineto{\pgfqpoint{4.749180in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{4.749480in}{1.406694in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{4.750155in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{4.750454in}{1.405610in}}%
\pgfpathlineto{\pgfqpoint{4.750753in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{4.751052in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{4.751350in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{4.751648in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{4.752020in}{1.403875in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.403547in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{1.402894in}}%
\pgfpathlineto{\pgfqpoint{4.753205in}{1.402568in}}%
\pgfpathlineto{\pgfqpoint{4.753501in}{1.402243in}}%
\pgfpathlineto{\pgfqpoint{4.753870in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{4.754165in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{4.754459in}{1.401193in}}%
\pgfpathlineto{\pgfqpoint{4.754753in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{4.755340in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{4.755707in}{1.399834in}}%
\pgfpathlineto{\pgfqpoint{4.755999in}{1.399516in}}%
\pgfpathlineto{\pgfqpoint{4.756292in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{4.756583in}{1.398884in}}%
\pgfpathlineto{\pgfqpoint{4.756875in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{4.757166in}{1.398254in}}%
\pgfpathlineto{\pgfqpoint{4.757530in}{1.397863in}}%
\pgfpathlineto{\pgfqpoint{4.757820in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{4.758400in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{4.758689in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{1.396311in}}%
\pgfpathlineto{\pgfqpoint{4.759339in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{4.760203in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{1.394704in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.394400in}}%
\pgfpathlineto{\pgfqpoint{4.761136in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{4.761422in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{4.761708in}{1.393420in}}%
\pgfpathlineto{\pgfqpoint{4.761994in}{1.393119in}}%
\pgfpathlineto{\pgfqpoint{4.762279in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{4.762564in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{4.762919in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{4.763204in}{1.391852in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{1.391556in}}%
\pgfpathlineto{\pgfqpoint{4.763771in}{1.391261in}}%
\pgfpathlineto{\pgfqpoint{4.764054in}{1.390966in}}%
\pgfpathlineto{\pgfqpoint{4.764337in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{4.764690in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{4.764972in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{4.765254in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.389138in}}%
\pgfpathlineto{\pgfqpoint{4.766097in}{1.388847in}}%
\pgfpathlineto{\pgfqpoint{4.766448in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{4.767008in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{4.767287in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{4.767567in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{4.767845in}{1.387045in}}%
\pgfpathlineto{\pgfqpoint{4.768194in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{4.768472in}{1.386400in}}%
\pgfpathlineto{\pgfqpoint{4.768750in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{4.769027in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{4.769304in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{4.769581in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{4.769927in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{4.770203in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{4.770479in}{1.384338in}}%
\pgfpathlineto{\pgfqpoint{4.770755in}{1.384055in}}%
\pgfpathlineto{\pgfqpoint{4.771030in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{4.771305in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{4.771648in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{1.382856in}}%
\pgfpathlineto{\pgfqpoint{4.772196in}{1.382574in}}%
\pgfpathlineto{\pgfqpoint{4.772470in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{4.772743in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{4.773016in}{1.381732in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{4.773630in}{1.381101in}}%
\pgfpathlineto{\pgfqpoint{4.773902in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{4.774174in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{4.775055in}{1.379635in}}%
\pgfpathlineto{\pgfqpoint{4.775325in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{4.775595in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{4.775865in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{4.776135in}{1.378522in}}%
\pgfpathlineto{\pgfqpoint{4.776472in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{4.776741in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{4.777278in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{4.777546in}{1.377067in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{4.778148in}{1.376446in}}%
\pgfpathlineto{\pgfqpoint{4.778415in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{4.778682in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{4.778948in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{4.779215in}{1.375344in}}%
\pgfpathlineto{\pgfqpoint{4.779481in}{1.375069in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.373904in}}%
\pgfpathlineto{\pgfqpoint{4.780872in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.373358in}}%
\pgfpathlineto{\pgfqpoint{4.781466in}{1.373017in}}%
\pgfpathlineto{\pgfqpoint{4.781730in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{4.781993in}{1.372473in}}%
\pgfpathlineto{\pgfqpoint{4.782256in}{1.372201in}}%
\pgfpathlineto{\pgfqpoint{4.782519in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{4.782781in}{1.371658in}}%
\pgfpathlineto{\pgfqpoint{4.783109in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{4.783371in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{4.783632in}{1.370780in}}%
\pgfpathlineto{\pgfqpoint{4.783894in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{4.784155in}{1.370241in}}%
\pgfpathlineto{\pgfqpoint{4.784415in}{1.369972in}}%
\pgfpathlineto{\pgfqpoint{4.784741in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.785001in}{1.369369in}}%
\pgfpathlineto{\pgfqpoint{4.785261in}{1.369101in}}%
\pgfpathlineto{\pgfqpoint{4.785520in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{4.785780in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{1.368301in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.367969in}}%
\pgfpathlineto{\pgfqpoint{4.786620in}{1.367704in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{4.787136in}{1.367175in}}%
\pgfpathlineto{\pgfqpoint{4.787394in}{1.366911in}}%
\pgfpathlineto{\pgfqpoint{4.787651in}{1.366647in}}%
\pgfpathlineto{\pgfqpoint{4.787972in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{4.788486in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{4.788742in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{4.788998in}{1.365272in}}%
\pgfpathlineto{\pgfqpoint{4.789253in}{1.365011in}}%
\pgfpathlineto{\pgfqpoint{4.789572in}{1.364686in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{4.790082in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{4.790337in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{4.790591in}{1.363651in}}%
\pgfpathlineto{\pgfqpoint{4.790845in}{1.363394in}}%
\pgfpathlineto{\pgfqpoint{4.791162in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{4.791416in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{4.791669in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{4.791922in}{1.362304in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{1.362049in}}%
\pgfpathlineto{\pgfqpoint{4.792427in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.361476in}}%
\pgfpathlineto{\pgfqpoint{4.792993in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{4.793245in}{1.360969in}}%
\pgfpathlineto{\pgfqpoint{4.793496in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.360212in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{1.359898in}}%
\pgfpathlineto{\pgfqpoint{4.794561in}{1.359647in}}%
\pgfpathlineto{\pgfqpoint{4.794811in}{1.359396in}}%
\pgfpathlineto{\pgfqpoint{4.795061in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{4.795310in}{1.358896in}}%
\pgfpathlineto{\pgfqpoint{4.795559in}{1.358647in}}%
\pgfpathlineto{\pgfqpoint{4.795871in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{4.796119in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{4.796367in}{1.357840in}}%
\pgfpathlineto{\pgfqpoint{4.796616in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{4.797111in}{1.357099in}}%
\pgfpathlineto{\pgfqpoint{4.797420in}{1.356791in}}%
\pgfpathlineto{\pgfqpoint{4.797667in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{4.797914in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{4.798161in}{1.356056in}}%
\pgfpathlineto{\pgfqpoint{4.798407in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{4.798653in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.355264in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.355021in}}%
\pgfpathlineto{\pgfqpoint{4.799451in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{1.354537in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{1.354296in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{4.800491in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{4.800735in}{1.353514in}}%
\pgfpathlineto{\pgfqpoint{4.800978in}{1.353274in}}%
\pgfpathlineto{\pgfqpoint{4.801222in}{1.353035in}}%
\pgfpathlineto{\pgfqpoint{4.801465in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{1.352557in}}%
\pgfpathlineto{\pgfqpoint{4.802012in}{1.352259in}}%
\pgfpathlineto{\pgfqpoint{4.802254in}{1.352021in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.351310in}}%
\pgfpathlineto{\pgfqpoint{4.803222in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{4.803523in}{1.350779in}}%
\pgfpathlineto{\pgfqpoint{4.803764in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{4.804005in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{4.804005in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{4.804005in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{4.803764in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{4.803523in}{1.241892in}}%
\pgfpathlineto{\pgfqpoint{4.803222in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{4.802254in}{1.243501in}}%
\pgfpathlineto{\pgfqpoint{4.802012in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{4.801465in}{1.244496in}}%
\pgfpathlineto{\pgfqpoint{4.801222in}{1.244802in}}%
\pgfpathlineto{\pgfqpoint{4.800978in}{1.245108in}}%
\pgfpathlineto{\pgfqpoint{4.800735in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{4.800491in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{1.246408in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{4.799451in}{1.247020in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.247326in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{4.798653in}{1.248013in}}%
\pgfpathlineto{\pgfqpoint{4.798407in}{1.248319in}}%
\pgfpathlineto{\pgfqpoint{4.798161in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{4.797914in}{1.248930in}}%
\pgfpathlineto{\pgfqpoint{4.797667in}{1.249236in}}%
\pgfpathlineto{\pgfqpoint{4.797420in}{1.249542in}}%
\pgfpathlineto{\pgfqpoint{4.797111in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{4.796616in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{4.796367in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{4.796119in}{1.251145in}}%
\pgfpathlineto{\pgfqpoint{4.795871in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{4.795559in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{4.795310in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{4.795061in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{4.794811in}{1.252749in}}%
\pgfpathlineto{\pgfqpoint{4.794561in}{1.253054in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.254046in}}%
\pgfpathlineto{\pgfqpoint{4.793496in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{4.793245in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{4.792993in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.255267in}}%
\pgfpathlineto{\pgfqpoint{4.792427in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{4.792174in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{4.791922in}{1.256260in}}%
\pgfpathlineto{\pgfqpoint{4.791669in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{4.791416in}{1.256870in}}%
\pgfpathlineto{\pgfqpoint{4.791162in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{4.790845in}{1.257557in}}%
\pgfpathlineto{\pgfqpoint{4.790591in}{1.257863in}}%
\pgfpathlineto{\pgfqpoint{4.790337in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{4.790082in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{1.258779in}}%
\pgfpathlineto{\pgfqpoint{4.789572in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{4.789253in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{4.788998in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{4.788742in}{1.260078in}}%
\pgfpathlineto{\pgfqpoint{4.788486in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{4.788229in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{4.787972in}{1.260995in}}%
\pgfpathlineto{\pgfqpoint{4.787651in}{1.261377in}}%
\pgfpathlineto{\pgfqpoint{4.787394in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{4.787136in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{4.786620in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.262905in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{4.785780in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{4.785520in}{1.263899in}}%
\pgfpathlineto{\pgfqpoint{4.785261in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{4.785001in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{4.784741in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{4.784415in}{1.265198in}}%
\pgfpathlineto{\pgfqpoint{4.784155in}{1.265504in}}%
\pgfpathlineto{\pgfqpoint{4.783894in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{4.783632in}{1.266115in}}%
\pgfpathlineto{\pgfqpoint{4.783371in}{1.266421in}}%
\pgfpathlineto{\pgfqpoint{4.783109in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{4.782781in}{1.267110in}}%
\pgfpathlineto{\pgfqpoint{4.782519in}{1.267416in}}%
\pgfpathlineto{\pgfqpoint{4.782256in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{4.781993in}{1.268028in}}%
\pgfpathlineto{\pgfqpoint{4.781730in}{1.268334in}}%
\pgfpathlineto{\pgfqpoint{4.781466in}{1.268641in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.269023in}}%
\pgfpathlineto{\pgfqpoint{4.780872in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.269943in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{4.779481in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{4.779215in}{1.271247in}}%
\pgfpathlineto{\pgfqpoint{4.778948in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{4.778682in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{4.778415in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{4.778148in}{1.272476in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.272860in}}%
\pgfpathlineto{\pgfqpoint{4.777546in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{4.777278in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{1.273784in}}%
\pgfpathlineto{\pgfqpoint{4.776741in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{4.776472in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{4.776135in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{4.775865in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{4.775595in}{1.275403in}}%
\pgfpathlineto{\pgfqpoint{4.775325in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{4.775055in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{4.774174in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{4.773902in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{4.773630in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{4.773016in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{4.772743in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{4.772470in}{1.278970in}}%
\pgfpathlineto{\pgfqpoint{4.772196in}{1.279281in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{1.279593in}}%
\pgfpathlineto{\pgfqpoint{4.771648in}{1.279906in}}%
\pgfpathlineto{\pgfqpoint{4.771305in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{4.771030in}{1.280609in}}%
\pgfpathlineto{\pgfqpoint{4.770755in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{4.770479in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{4.770203in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{4.769927in}{1.281863in}}%
\pgfpathlineto{\pgfqpoint{4.769581in}{1.282256in}}%
\pgfpathlineto{\pgfqpoint{4.769304in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{4.769027in}{1.282886in}}%
\pgfpathlineto{\pgfqpoint{4.768750in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{4.768472in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{4.768194in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{4.767845in}{1.284229in}}%
\pgfpathlineto{\pgfqpoint{4.767567in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{4.767287in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{4.767008in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{4.766448in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{4.766097in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{4.765817in}{1.286533in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.286852in}}%
\pgfpathlineto{\pgfqpoint{4.765254in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{4.764972in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{4.764690in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{4.764337in}{1.288214in}}%
\pgfpathlineto{\pgfqpoint{4.764054in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{4.763771in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{4.763487in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{4.763204in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{4.762919in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{4.762564in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{4.762279in}{1.290557in}}%
\pgfpathlineto{\pgfqpoint{4.761994in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{4.761708in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{4.761422in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{4.761136in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.292271in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{4.760203in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{1.293589in}}%
\pgfpathlineto{\pgfqpoint{4.759339in}{1.293920in}}%
\pgfpathlineto{\pgfqpoint{4.758979in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{4.758689in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{4.758400in}{1.295001in}}%
\pgfpathlineto{\pgfqpoint{4.758110in}{1.295335in}}%
\pgfpathlineto{\pgfqpoint{4.757820in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{4.757530in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{4.757166in}{1.296426in}}%
\pgfpathlineto{\pgfqpoint{4.756875in}{1.296763in}}%
\pgfpathlineto{\pgfqpoint{4.756583in}{1.297101in}}%
\pgfpathlineto{\pgfqpoint{4.756292in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.755999in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{4.755707in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{4.755340in}{1.298544in}}%
\pgfpathlineto{\pgfqpoint{4.755047in}{1.298886in}}%
\pgfpathlineto{\pgfqpoint{4.754753in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{4.754459in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{4.754165in}{1.299914in}}%
\pgfpathlineto{\pgfqpoint{4.753870in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{4.753501in}{1.300689in}}%
\pgfpathlineto{\pgfqpoint{4.753205in}{1.301035in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.301727in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{4.752020in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{4.751648in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{4.751350in}{1.303207in}}%
\pgfpathlineto{\pgfqpoint{4.751052in}{1.303556in}}%
\pgfpathlineto{\pgfqpoint{4.750753in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{4.750454in}{1.304256in}}%
\pgfpathlineto{\pgfqpoint{4.750155in}{1.304607in}}%
\pgfpathlineto{\pgfqpoint{4.749781in}{1.305047in}}%
\pgfpathlineto{\pgfqpoint{4.749480in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{4.749180in}{1.305751in}}%
\pgfpathlineto{\pgfqpoint{4.748879in}{1.306103in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{4.748276in}{1.306810in}}%
\pgfpathlineto{\pgfqpoint{4.747899in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{4.747597in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{4.747294in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{4.746991in}{1.308314in}}%
\pgfpathlineto{\pgfqpoint{4.746687in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{4.746383in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{4.746003in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{4.745698in}{1.309823in}}%
\pgfpathlineto{\pgfqpoint{4.745393in}{1.310179in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{1.310534in}}%
\pgfpathlineto{\pgfqpoint{4.744782in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{4.744476in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{4.744092in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{4.743785in}{1.312046in}}%
\pgfpathlineto{\pgfqpoint{4.743478in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{4.743170in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{4.742862in}{1.313113in}}%
\pgfpathlineto{\pgfqpoint{4.742553in}{1.313469in}}%
\pgfpathlineto{\pgfqpoint{4.742167in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{4.741857in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{4.741547in}{1.314625in}}%
\pgfpathlineto{\pgfqpoint{4.741237in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{4.740926in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{4.740615in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{4.740226in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{4.739914in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{4.739601in}{1.316845in}}%
\pgfpathlineto{\pgfqpoint{4.739289in}{1.317200in}}%
\pgfpathlineto{\pgfqpoint{4.738976in}{1.317555in}}%
\pgfpathlineto{\pgfqpoint{4.738662in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.318708in}}%
\pgfpathlineto{\pgfqpoint{4.737640in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{4.737325in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{4.737009in}{1.319771in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{4.736298in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{4.735981in}{1.320922in}}%
\pgfpathlineto{\pgfqpoint{4.735663in}{1.321275in}}%
\pgfpathlineto{\pgfqpoint{4.735345in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{4.734709in}{1.322336in}}%
\pgfpathlineto{\pgfqpoint{4.734310in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{4.733990in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{4.733670in}{1.323483in}}%
\pgfpathlineto{\pgfqpoint{4.733350in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{4.733029in}{1.324188in}}%
\pgfpathlineto{\pgfqpoint{4.732708in}{1.324540in}}%
\pgfpathlineto{\pgfqpoint{4.732306in}{1.324980in}}%
\pgfpathlineto{\pgfqpoint{4.731984in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{4.731661in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{4.731338in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{4.731015in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{4.730691in}{1.326740in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{1.327179in}}%
\pgfpathlineto{\pgfqpoint{4.729961in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{4.729635in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{4.728657in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{4.728248in}{1.329377in}}%
\pgfpathlineto{\pgfqpoint{4.727921in}{1.329728in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{1.330080in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{4.726606in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{4.726194in}{1.331575in}}%
\pgfpathlineto{\pgfqpoint{4.725864in}{1.331927in}}%
\pgfpathlineto{\pgfqpoint{4.725533in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{4.725202in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{4.724871in}{1.332985in}}%
\pgfpathlineto{\pgfqpoint{4.724538in}{1.333338in}}%
\pgfpathlineto{\pgfqpoint{4.724123in}{1.333779in}}%
\pgfpathlineto{\pgfqpoint{4.723790in}{1.334132in}}%
\pgfpathlineto{\pgfqpoint{4.723456in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{1.334839in}}%
\pgfpathlineto{\pgfqpoint{4.722788in}{1.335192in}}%
\pgfpathlineto{\pgfqpoint{4.722453in}{1.335546in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{4.721362in}{1.336698in}}%
\pgfpathlineto{\pgfqpoint{4.721025in}{1.337053in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{4.720350in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{4.719927in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{4.719588in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{4.719249in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{4.718909in}{1.339278in}}%
\pgfpathlineto{\pgfqpoint{4.718569in}{1.339635in}}%
\pgfpathlineto{\pgfqpoint{4.718229in}{1.339993in}}%
\pgfpathlineto{\pgfqpoint{4.717802in}{1.340441in}}%
\pgfpathlineto{\pgfqpoint{4.717460in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{4.717118in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{4.716776in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{4.716432in}{1.341879in}}%
\pgfpathlineto{\pgfqpoint{4.716089in}{1.342240in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{4.715314in}{1.343055in}}%
\pgfpathlineto{\pgfqpoint{4.714969in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{1.343783in}}%
\pgfpathlineto{\pgfqpoint{4.714277in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{4.713930in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.344971in}}%
\pgfpathlineto{\pgfqpoint{4.713149in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{4.712800in}{1.345707in}}%
\pgfpathlineto{\pgfqpoint{4.712452in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{1.346446in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{4.711315in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{4.710964in}{1.347656in}}%
\pgfpathlineto{\pgfqpoint{4.710613in}{1.348030in}}%
\pgfpathlineto{\pgfqpoint{4.710261in}{1.348405in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{4.709556in}{1.349158in}}%
\pgfpathlineto{\pgfqpoint{4.709114in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{4.708760in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{4.708406in}{1.350391in}}%
\pgfpathlineto{\pgfqpoint{4.708051in}{1.350773in}}%
\pgfpathlineto{\pgfqpoint{4.707695in}{1.351155in}}%
\pgfpathlineto{\pgfqpoint{4.707339in}{1.351539in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{4.706536in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{4.706178in}{1.352793in}}%
\pgfpathlineto{\pgfqpoint{4.705820in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{4.705461in}{1.353571in}}%
\pgfpathlineto{\pgfqpoint{4.705102in}{1.353961in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{4.704292in}{1.354843in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.355236in}}%
\pgfpathlineto{\pgfqpoint{4.703569in}{1.355631in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{4.702845in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{4.702391in}{1.356921in}}%
\pgfpathlineto{\pgfqpoint{4.702027in}{1.357320in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{4.701298in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{4.700933in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{4.700567in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{4.700108in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{4.699374in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.699005in}{1.360648in}}%
\pgfpathlineto{\pgfqpoint{4.698636in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{4.698267in}{1.361464in}}%
\pgfpathlineto{\pgfqpoint{4.697805in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{4.697434in}{1.362387in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{1.362798in}}%
\pgfpathlineto{\pgfqpoint{4.696691in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{4.696319in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{4.695946in}{1.364039in}}%
\pgfpathlineto{\pgfqpoint{4.695479in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{1.365392in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{4.693979in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{4.693603in}{1.366651in}}%
\pgfpathlineto{\pgfqpoint{4.693131in}{1.367178in}}%
\pgfpathlineto{\pgfqpoint{4.692754in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{4.692375in}{1.368026in}}%
\pgfpathlineto{\pgfqpoint{4.691996in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{1.368878in}}%
\pgfpathlineto{\pgfqpoint{4.691142in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{4.690761in}{1.369843in}}%
\pgfpathlineto{\pgfqpoint{4.690380in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{4.689998in}{1.370706in}}%
\pgfpathlineto{\pgfqpoint{4.689615in}{1.371140in}}%
\pgfpathlineto{\pgfqpoint{4.689232in}{1.371575in}}%
\pgfpathlineto{\pgfqpoint{4.688752in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{4.688368in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{4.687983in}{1.373000in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{1.373442in}}%
\pgfpathlineto{\pgfqpoint{4.687211in}{1.373885in}}%
\pgfpathlineto{\pgfqpoint{4.686824in}{1.374330in}}%
\pgfpathlineto{\pgfqpoint{4.686339in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{4.685951in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.375790in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{4.684392in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{4.683902in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{4.683510in}{1.378192in}}%
\pgfpathlineto{\pgfqpoint{4.683117in}{1.378657in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.379123in}}%
\pgfpathlineto{\pgfqpoint{4.682330in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{4.681935in}{1.380064in}}%
\pgfpathlineto{\pgfqpoint{4.681441in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{4.681045in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{4.680648in}{1.381614in}}%
\pgfpathlineto{\pgfqpoint{4.680251in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{4.679853in}{1.382581in}}%
\pgfpathlineto{\pgfqpoint{4.679454in}{1.383069in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{4.678555in}{1.384176in}}%
\pgfpathlineto{\pgfqpoint{4.678154in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{4.677753in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{4.677351in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{4.676948in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{4.676039in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{4.675634in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{4.674823in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{4.674416in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{4.673906in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{4.673498in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{4.673089in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{4.672679in}{1.391654in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{1.392192in}}%
\pgfpathlineto{\pgfqpoint{4.671857in}{1.392733in}}%
\pgfpathlineto{\pgfqpoint{4.671343in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{4.670930in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{4.670517in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{4.670102in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{4.669688in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.669272in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{4.668752in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{4.668335in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.398005in}}%
\pgfpathlineto{\pgfqpoint{4.667499in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{4.667079in}{1.399145in}}%
\pgfpathlineto{\pgfqpoint{4.666660in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{4.666134in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{4.665712in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{1.401600in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{4.664019in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{4.663487in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{4.663061in}{1.404691in}}%
\pgfpathlineto{\pgfqpoint{4.662635in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{4.662207in}{1.405883in}}%
\pgfpathlineto{\pgfqpoint{4.661779in}{1.406483in}}%
\pgfpathlineto{\pgfqpoint{4.661350in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{4.660812in}{1.407838in}}%
\pgfpathlineto{\pgfqpoint{4.660382in}{1.408444in}}%
\pgfpathlineto{\pgfqpoint{4.659950in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{4.659085in}{1.410270in}}%
\pgfpathlineto{\pgfqpoint{4.658651in}{1.410882in}}%
\pgfpathlineto{\pgfqpoint{4.658108in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{4.657673in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{4.657236in}{1.412879in}}%
\pgfpathlineto{\pgfqpoint{4.656799in}{1.413496in}}%
\pgfpathlineto{\pgfqpoint{4.656361in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{4.655923in}{1.414733in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{1.415507in}}%
\pgfpathlineto{\pgfqpoint{4.654933in}{1.416128in}}%
\pgfpathlineto{\pgfqpoint{4.654492in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{1.417371in}}%
\pgfpathlineto{\pgfqpoint{4.653608in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{4.652609in}{1.419396in}}%
\pgfpathlineto{\pgfqpoint{4.652163in}{1.420021in}}%
\pgfpathlineto{\pgfqpoint{4.651717in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{4.651270in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{4.650822in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{4.650374in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{4.649812in}{1.423313in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{1.423943in}}%
\pgfpathlineto{\pgfqpoint{4.648910in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{4.648458in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{4.648005in}{1.425838in}}%
\pgfpathlineto{\pgfqpoint{4.647552in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{4.646983in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{4.646528in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{4.646071in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{4.645156in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{4.644697in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{4.644122in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{4.643661in}{1.431914in}}%
\pgfpathlineto{\pgfqpoint{4.643199in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{1.433863in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{4.640761in}{1.435996in}}%
\pgfpathlineto{\pgfqpoint{4.640293in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{4.639825in}{1.437320in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.437986in}}%
\pgfpathlineto{\pgfqpoint{4.638886in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{4.638297in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{4.637825in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{4.637353in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{4.636404in}{1.442208in}}%
\pgfpathlineto{\pgfqpoint{4.635928in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{4.635333in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{4.634855in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{4.634376in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{4.633897in}{1.445846in}}%
\pgfpathlineto{\pgfqpoint{4.633416in}{1.446549in}}%
\pgfpathlineto{\pgfqpoint{4.632935in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{4.632332in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{4.631364in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{4.630878in}{1.450300in}}%
\pgfpathlineto{\pgfqpoint{4.630392in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{1.451757in}}%
\pgfpathlineto{\pgfqpoint{4.629294in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{4.628804in}{1.453415in}}%
\pgfpathlineto{\pgfqpoint{4.628314in}{1.454158in}}%
\pgfpathlineto{\pgfqpoint{4.627822in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{4.627330in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{1.456415in}}%
\pgfpathlineto{\pgfqpoint{4.626218in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{4.625722in}{1.458133in}}%
\pgfpathlineto{\pgfqpoint{4.625226in}{1.458904in}}%
\pgfpathlineto{\pgfqpoint{4.624728in}{1.459679in}}%
\pgfpathlineto{\pgfqpoint{4.624229in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{4.623730in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{4.622601in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{4.622098in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{4.621089in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{4.620583in}{1.466244in}}%
\pgfpathlineto{\pgfqpoint{4.619949in}{1.467265in}}%
\pgfpathlineto{\pgfqpoint{4.619440in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{4.618420in}{1.469743in}}%
\pgfpathlineto{\pgfqpoint{4.617909in}{1.470577in}}%
\pgfpathlineto{\pgfqpoint{4.617396in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{4.616753in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{4.616238in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{4.615722in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{4.615205in}{1.475021in}}%
\pgfpathlineto{\pgfqpoint{4.614686in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{4.614167in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{4.613516in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{4.612994in}{1.478696in}}%
\pgfpathlineto{\pgfqpoint{4.612471in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{4.611947in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{4.611421in}{1.481327in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{4.609706in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{4.609176in}{1.485102in}}%
\pgfpathlineto{\pgfqpoint{4.608645in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{1.486895in}}%
\pgfpathlineto{\pgfqpoint{4.607579in}{1.487795in}}%
\pgfpathlineto{\pgfqpoint{4.606911in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{4.606374in}{1.489830in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{1.490738in}}%
\pgfpathlineto{\pgfqpoint{4.605299in}{1.491649in}}%
\pgfpathlineto{\pgfqpoint{4.604759in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{4.604218in}{1.493476in}}%
\pgfpathlineto{\pgfqpoint{4.603540in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{4.602997in}{1.495541in}}%
\pgfpathlineto{\pgfqpoint{4.602452in}{1.496462in}}%
\pgfpathlineto{\pgfqpoint{4.601906in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{4.601359in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{4.600810in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{4.600123in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{4.599572in}{1.501328in}}%
\pgfpathlineto{\pgfqpoint{4.599020in}{1.502261in}}%
\pgfpathlineto{\pgfqpoint{4.598466in}{1.503195in}}%
\pgfpathlineto{\pgfqpoint{4.597911in}{1.504132in}}%
\pgfpathlineto{\pgfqpoint{4.597355in}{1.505070in}}%
\pgfpathlineto{\pgfqpoint{4.596658in}{1.506245in}}%
\pgfpathlineto{\pgfqpoint{4.596099in}{1.507187in}}%
\pgfpathlineto{\pgfqpoint{4.595539in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{4.594977in}{1.509076in}}%
\pgfpathlineto{\pgfqpoint{4.594414in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{4.593850in}{1.510972in}}%
\pgfpathlineto{\pgfqpoint{4.593143in}{1.512160in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{1.513112in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.514066in}}%
\pgfpathlineto{\pgfqpoint{4.591438in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{4.590867in}{1.515978in}}%
\pgfpathlineto{\pgfqpoint{4.590295in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{4.589578in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{4.589003in}{1.519101in}}%
\pgfpathlineto{\pgfqpoint{4.588426in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{4.587848in}{1.521031in}}%
\pgfpathlineto{\pgfqpoint{4.587269in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{4.586688in}{1.522969in}}%
\pgfpathlineto{\pgfqpoint{4.585960in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{4.585376in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{4.584791in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{4.584205in}{1.527117in}}%
\pgfpathlineto{\pgfqpoint{4.583617in}{1.528100in}}%
\pgfpathlineto{\pgfqpoint{4.583027in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{4.582288in}{1.530323in}}%
\pgfpathlineto{\pgfqpoint{4.581696in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{4.581102in}{1.532313in}}%
\pgfpathlineto{\pgfqpoint{4.580506in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{4.579909in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{4.579311in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{1.536593in}}%
\pgfpathlineto{\pgfqpoint{4.577960in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{4.577356in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{4.576752in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{4.576146in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{4.575538in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{4.574777in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{4.574166in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{4.573553in}{1.545132in}}%
\pgfpathlineto{\pgfqpoint{4.572939in}{1.546190in}}%
\pgfpathlineto{\pgfqpoint{4.572324in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{4.571707in}{1.548324in}}%
\pgfpathlineto{\pgfqpoint{4.570933in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{4.570312in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{4.569690in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{4.569067in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{4.568441in}{1.554036in}}%
\pgfpathlineto{\pgfqpoint{4.567814in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{4.567029in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{4.566398in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.565766in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{4.565132in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{4.564497in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{4.563700in}{1.562502in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{4.562420in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{4.561778in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{4.561134in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{4.560488in}{1.568352in}}%
\pgfpathlineto{\pgfqpoint{4.559679in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{4.559029in}{1.571038in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{1.572243in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{1.573454in}}%
\pgfpathlineto{\pgfqpoint{4.557070in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{4.556413in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{4.555590in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{4.554930in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{4.554267in}{1.579922in}}%
\pgfpathlineto{\pgfqpoint{4.553603in}{1.581175in}}%
\pgfpathlineto{\pgfqpoint{4.552937in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{4.552270in}{1.583701in}}%
\pgfpathlineto{\pgfqpoint{4.551433in}{1.585294in}}%
\pgfpathlineto{\pgfqpoint{4.550761in}{1.586575in}}%
\pgfpathlineto{\pgfqpoint{4.550087in}{1.587864in}}%
\pgfpathlineto{\pgfqpoint{4.549412in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{4.548734in}{1.590460in}}%
\pgfpathlineto{\pgfqpoint{4.548055in}{1.591768in}}%
\pgfpathlineto{\pgfqpoint{4.547204in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{4.546520in}{1.594736in}}%
\pgfpathlineto{\pgfqpoint{4.545835in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{4.545148in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{4.544459in}{1.598743in}}%
\pgfpathlineto{\pgfqpoint{4.543768in}{1.600091in}}%
\pgfpathlineto{\pgfqpoint{4.542901in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{4.542205in}{1.603148in}}%
\pgfpathlineto{\pgfqpoint{4.541508in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{4.540809in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{4.540107in}{1.607275in}}%
\pgfpathlineto{\pgfqpoint{4.539404in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{4.538522in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{4.537814in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{4.537104in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{4.536392in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{4.535678in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{4.534961in}{1.617516in}}%
\pgfpathlineto{\pgfqpoint{4.534063in}{1.619324in}}%
\pgfpathlineto{\pgfqpoint{4.533342in}{1.620781in}}%
\pgfpathlineto{\pgfqpoint{4.532619in}{1.622248in}}%
\pgfpathlineto{\pgfqpoint{4.531894in}{1.623723in}}%
\pgfpathlineto{\pgfqpoint{4.531167in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{4.530437in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{4.529523in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{4.528052in}{1.631632in}}%
\pgfpathlineto{\pgfqpoint{4.527313in}{1.633169in}}%
\pgfpathlineto{\pgfqpoint{4.526572in}{1.634715in}}%
\pgfpathlineto{\pgfqpoint{4.525829in}{1.636272in}}%
\pgfpathlineto{\pgfqpoint{4.524897in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{1.639808in}}%
\pgfpathlineto{\pgfqpoint{4.523398in}{1.641395in}}%
\pgfpathlineto{\pgfqpoint{4.522645in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{4.521890in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{4.521132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{4.520182in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{4.519420in}{1.649881in}}%
\pgfpathlineto{\pgfqpoint{4.518654in}{1.651527in}}%
\pgfpathlineto{\pgfqpoint{4.517887in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{4.517117in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{4.515376in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{4.514598in}{1.660307in}}%
\pgfpathlineto{\pgfqpoint{4.513818in}{1.662005in}}%
\pgfpathlineto{\pgfqpoint{4.513035in}{1.663711in}}%
\pgfpathlineto{\pgfqpoint{4.512250in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{4.511462in}{1.667146in}}%
\pgfpathlineto{\pgfqpoint{4.510474in}{1.669309in}}%
\pgfpathlineto{\pgfqpoint{4.509680in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{4.508884in}{1.672796in}}%
\pgfpathlineto{\pgfqpoint{4.508086in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{4.507285in}{1.676318in}}%
\pgfpathlineto{\pgfqpoint{4.506481in}{1.678093in}}%
\pgfpathlineto{\pgfqpoint{4.505472in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{4.504663in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{4.503850in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{4.503035in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{4.502217in}{1.687574in}}%
\pgfpathlineto{\pgfqpoint{4.501397in}{1.689414in}}%
\pgfpathlineto{\pgfqpoint{4.500367in}{1.691730in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.693597in}}%
\pgfpathlineto{\pgfqpoint{4.498711in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{4.497879in}{1.697370in}}%
\pgfpathlineto{\pgfqpoint{4.497043in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{4.496205in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{4.495154in}{1.703612in}}%
\pgfpathlineto{\pgfqpoint{4.494310in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{4.493462in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{4.492612in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{4.491759in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{4.490902in}{1.713497in}}%
\pgfpathlineto{\pgfqpoint{4.489828in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{4.488965in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{4.488099in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{4.487230in}{1.722168in}}%
\pgfpathlineto{\pgfqpoint{4.486358in}{1.724245in}}%
\pgfpathlineto{\pgfqpoint{4.485483in}{1.726336in}}%
\pgfpathlineto{\pgfqpoint{4.484384in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{4.483502in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{4.482617in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{4.481728in}{1.735379in}}%
\pgfpathlineto{\pgfqpoint{4.480836in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{1.739721in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.742461in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{1.744668in}}%
\pgfpathlineto{\pgfqpoint{4.477010in}{1.746889in}}%
\pgfpathlineto{\pgfqpoint{4.476100in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{4.475188in}{1.751368in}}%
\pgfpathlineto{\pgfqpoint{4.474272in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{4.473123in}{1.756469in}}%
\pgfpathlineto{\pgfqpoint{4.472199in}{1.758757in}}%
\pgfpathlineto{\pgfqpoint{4.471272in}{1.761058in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{4.469407in}{1.765699in}}%
\pgfpathlineto{\pgfqpoint{4.468470in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{1.770981in}}%
\pgfpathlineto{\pgfqpoint{4.466347in}{1.773350in}}%
\pgfpathlineto{\pgfqpoint{4.465397in}{1.775731in}}%
\pgfpathlineto{\pgfqpoint{4.464444in}{1.778126in}}%
\pgfpathlineto{\pgfqpoint{4.463487in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{4.462527in}{1.782954in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{4.460352in}{1.788448in}}%
\pgfpathlineto{\pgfqpoint{4.459379in}{1.790911in}}%
\pgfpathlineto{\pgfqpoint{4.458403in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{4.456437in}{1.798384in}}%
\pgfpathlineto{\pgfqpoint{4.455201in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{4.454208in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{1.806621in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{4.451203in}{1.811766in}}%
\pgfpathlineto{\pgfqpoint{4.450194in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{4.448926in}{1.817623in}}%
\pgfpathlineto{\pgfqpoint{4.447907in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{4.446883in}{1.822891in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.825547in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{4.443787in}{1.830903in}}%
\pgfpathlineto{\pgfqpoint{4.442486in}{1.834281in}}%
\pgfpathlineto{\pgfqpoint{4.441440in}{1.837000in}}%
\pgfpathlineto{\pgfqpoint{4.440389in}{1.839733in}}%
\pgfpathlineto{\pgfqpoint{4.439334in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{4.438274in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{4.437210in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{4.435873in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{4.434799in}{1.854331in}}%
\pgfpathlineto{\pgfqpoint{4.433719in}{1.857158in}}%
\pgfpathlineto{\pgfqpoint{4.432635in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{4.431546in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{4.430453in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{4.429079in}{1.869338in}}%
\pgfpathlineto{\pgfqpoint{4.427974in}{1.872243in}}%
\pgfpathlineto{\pgfqpoint{4.426864in}{1.875163in}}%
\pgfpathlineto{\pgfqpoint{4.425749in}{1.878098in}}%
\pgfpathlineto{\pgfqpoint{4.424629in}{1.881047in}}%
\pgfpathlineto{\pgfqpoint{4.423504in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{4.422091in}{1.887739in}}%
\pgfpathlineto{\pgfqpoint{4.420954in}{1.890736in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{4.418665in}{1.896771in}}%
\pgfpathlineto{\pgfqpoint{4.417513in}{1.899808in}}%
\pgfpathlineto{\pgfqpoint{4.416355in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{4.414899in}{1.906687in}}%
\pgfpathlineto{\pgfqpoint{4.413729in}{1.909764in}}%
\pgfpathlineto{\pgfqpoint{4.412553in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{4.411371in}{1.915952in}}%
\pgfpathlineto{\pgfqpoint{4.410184in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{4.408991in}{1.922184in}}%
\pgfpathlineto{\pgfqpoint{4.407491in}{1.926101in}}%
\pgfpathlineto{\pgfqpoint{4.406285in}{1.929246in}}%
\pgfpathlineto{\pgfqpoint{4.405073in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{4.403855in}{1.935570in}}%
\pgfpathlineto{\pgfqpoint{4.402631in}{1.938749in}}%
\pgfpathlineto{\pgfqpoint{4.401400in}{1.941941in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{1.945949in}}%
\pgfpathlineto{\pgfqpoint{4.398610in}{1.949171in}}%
\pgfpathlineto{\pgfqpoint{4.397359in}{1.952408in}}%
\pgfpathlineto{\pgfqpoint{4.396102in}{1.955660in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{4.393569in}{1.962214in}}%
\pgfpathlineto{\pgfqpoint{4.391972in}{1.966346in}}%
\pgfpathlineto{\pgfqpoint{4.390687in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{4.389396in}{1.973019in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{1.976385in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{4.383829in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{4.382501in}{1.990903in}}%
\pgfpathlineto{\pgfqpoint{4.381166in}{1.994369in}}%
\pgfpathlineto{\pgfqpoint{4.379823in}{1.997852in}}%
\pgfpathlineto{\pgfqpoint{4.378473in}{2.001353in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{4.375409in}{2.009295in}}%
\pgfpathlineto{\pgfqpoint{4.374034in}{2.012854in}}%
\pgfpathlineto{\pgfqpoint{4.372652in}{2.016430in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.023634in}}%
\pgfpathlineto{\pgfqpoint{4.368459in}{2.027262in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{2.031819in}}%
\pgfpathlineto{\pgfqpoint{4.365266in}{2.035483in}}%
\pgfpathlineto{\pgfqpoint{4.363833in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{4.362393in}{2.042859in}}%
\pgfpathlineto{\pgfqpoint{4.360943in}{2.046571in}}%
\pgfpathlineto{\pgfqpoint{4.359486in}{2.050299in}}%
\pgfpathlineto{\pgfqpoint{4.357651in}{2.054979in}}%
\pgfpathlineto{\pgfqpoint{4.356174in}{2.058741in}}%
\pgfpathlineto{\pgfqpoint{4.354687in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{2.066307in}}%
\pgfpathlineto{\pgfqpoint{4.351687in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{4.350174in}{2.073934in}}%
\pgfpathlineto{\pgfqpoint{4.348268in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{4.346733in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{4.345189in}{2.086466in}}%
\pgfpathlineto{\pgfqpoint{4.343634in}{2.090360in}}%
\pgfpathlineto{\pgfqpoint{4.342070in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{4.340496in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{4.338514in}{2.103164in}}%
\pgfpathlineto{\pgfqpoint{4.336916in}{2.107151in}}%
\pgfpathlineto{\pgfqpoint{4.335309in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{4.333691in}{2.115197in}}%
\pgfpathlineto{\pgfqpoint{4.332062in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{4.330422in}{2.123342in}}%
\pgfpathlineto{\pgfqpoint{4.328357in}{2.128484in}}%
\pgfpathlineto{\pgfqpoint{4.326692in}{2.132628in}}%
\pgfpathlineto{\pgfqpoint{4.325016in}{2.136796in}}%
\pgfpathlineto{\pgfqpoint{4.323329in}{2.140990in}}%
\pgfpathlineto{\pgfqpoint{4.321630in}{2.145208in}}%
\pgfpathlineto{\pgfqpoint{4.319919in}{2.149450in}}%
\pgfpathlineto{\pgfqpoint{4.317763in}{2.154786in}}%
\pgfpathlineto{\pgfqpoint{4.316025in}{2.159081in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{2.163399in}}%
\pgfpathlineto{\pgfqpoint{4.312512in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{4.310736in}{2.172105in}}%
\pgfpathlineto{\pgfqpoint{4.308948in}{2.176495in}}%
\pgfpathlineto{\pgfqpoint{4.306694in}{2.182018in}}%
\pgfpathlineto{\pgfqpoint{4.304876in}{2.186467in}}%
\pgfpathlineto{\pgfqpoint{4.303044in}{2.190946in}}%
\pgfpathlineto{\pgfqpoint{4.301198in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{4.299339in}{2.199995in}}%
\pgfpathlineto{\pgfqpoint{4.297465in}{2.204567in}}%
\pgfpathlineto{\pgfqpoint{4.295103in}{2.210327in}}%
\pgfpathlineto{\pgfqpoint{4.293197in}{2.214971in}}%
\pgfpathlineto{\pgfqpoint{4.291758in}{2.218475in}}%
\pgfpathlineto{\pgfqpoint{4.291758in}{2.218475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.467504in}{1.019914in}}{\pgfqpoint{4.979751in}{2.183603in}}{%
\pgfpathmoveto{\pgfqpoint{4.467504in}{2.103112in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{2.183603in}}%
\pgfpathlineto{\pgfqpoint{4.468465in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{4.469422in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{4.470375in}{2.175914in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.173370in}}%
\pgfpathlineto{\pgfqpoint{4.472270in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{4.474150in}{2.165790in}}%
\pgfpathlineto{\pgfqpoint{4.475085in}{2.163282in}}%
\pgfpathlineto{\pgfqpoint{4.476017in}{2.160781in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{2.158290in}}%
\pgfpathlineto{\pgfqpoint{4.477869in}{2.155806in}}%
\pgfpathlineto{\pgfqpoint{4.479249in}{2.152097in}}%
\pgfpathlineto{\pgfqpoint{4.480165in}{2.149635in}}%
\pgfpathlineto{\pgfqpoint{4.481078in}{2.147180in}}%
\pgfpathlineto{\pgfqpoint{4.481987in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{4.482893in}{2.142296in}}%
\pgfpathlineto{\pgfqpoint{4.483795in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{4.485590in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{4.486483in}{2.132624in}}%
\pgfpathlineto{\pgfqpoint{4.487372in}{2.130225in}}%
\pgfpathlineto{\pgfqpoint{4.488258in}{2.127834in}}%
\pgfpathlineto{\pgfqpoint{4.489141in}{2.125450in}}%
\pgfpathlineto{\pgfqpoint{4.490021in}{2.123074in}}%
\pgfpathlineto{\pgfqpoint{4.490898in}{2.120705in}}%
\pgfpathlineto{\pgfqpoint{4.491772in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{4.492642in}{2.115990in}}%
\pgfpathlineto{\pgfqpoint{4.493510in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{4.494374in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{4.495236in}{2.108969in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{2.104324in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{2.102013in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{2.099709in}}%
\pgfpathlineto{\pgfqpoint{4.499498in}{2.097412in}}%
\pgfpathlineto{\pgfqpoint{4.500763in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{4.501602in}{2.091704in}}%
\pgfpathlineto{\pgfqpoint{4.502439in}{2.089435in}}%
\pgfpathlineto{\pgfqpoint{4.503272in}{2.087174in}}%
\pgfpathlineto{\pgfqpoint{4.504103in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{4.504931in}{2.082677in}}%
\pgfpathlineto{\pgfqpoint{4.505757in}{2.080440in}}%
\pgfpathlineto{\pgfqpoint{4.506579in}{2.078212in}}%
\pgfpathlineto{\pgfqpoint{4.507399in}{2.075992in}}%
\pgfpathlineto{\pgfqpoint{4.508216in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{4.509031in}{2.071578in}}%
\pgfpathlineto{\pgfqpoint{4.509843in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{4.510652in}{2.067197in}}%
\pgfpathlineto{\pgfqpoint{4.511458in}{2.065018in}}%
\pgfpathlineto{\pgfqpoint{4.512262in}{2.062848in}}%
\pgfpathlineto{\pgfqpoint{4.513063in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{4.514658in}{2.056387in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{2.054249in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{2.049998in}}%
\pgfpathlineto{\pgfqpoint{4.517816in}{2.047884in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{2.045778in}}%
\pgfpathlineto{\pgfqpoint{4.519381in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{4.520547in}{2.040550in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{2.038472in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{4.522864in}{2.034340in}}%
\pgfpathlineto{\pgfqpoint{4.523632in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{4.524397in}{2.030239in}}%
\pgfpathlineto{\pgfqpoint{4.525160in}{2.028199in}}%
\pgfpathlineto{\pgfqpoint{4.525920in}{2.026166in}}%
\pgfpathlineto{\pgfqpoint{4.526678in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{4.527434in}{2.022121in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{2.020110in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{2.018105in}}%
\pgfpathlineto{\pgfqpoint{4.529687in}{2.016106in}}%
\pgfpathlineto{\pgfqpoint{4.530434in}{2.014115in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{2.012130in}}%
\pgfpathlineto{\pgfqpoint{4.531920in}{2.010152in}}%
\pgfpathlineto{\pgfqpoint{4.532660in}{2.008181in}}%
\pgfpathlineto{\pgfqpoint{4.533398in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{4.534133in}{2.004258in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{2.002307in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{2.000362in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.998424in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.996492in}}%
\pgfpathlineto{\pgfqpoint{4.538139in}{1.993606in}}%
\pgfpathlineto{\pgfqpoint{4.538861in}{1.991691in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{1.989781in}}%
\pgfpathlineto{\pgfqpoint{4.540297in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.985981in}}%
\pgfpathlineto{\pgfqpoint{4.541725in}{1.984091in}}%
\pgfpathlineto{\pgfqpoint{4.542436in}{1.982206in}}%
\pgfpathlineto{\pgfqpoint{4.543145in}{1.980327in}}%
\pgfpathlineto{\pgfqpoint{4.543852in}{1.978455in}}%
\pgfpathlineto{\pgfqpoint{4.544557in}{1.976588in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.974727in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{4.546660in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{4.547357in}{1.969176in}}%
\pgfpathlineto{\pgfqpoint{4.548052in}{1.967336in}}%
\pgfpathlineto{\pgfqpoint{4.548745in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{4.550125in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{4.550812in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.958210in}}%
\pgfpathlineto{\pgfqpoint{4.552181in}{1.956399in}}%
\pgfpathlineto{\pgfqpoint{4.552862in}{1.954592in}}%
\pgfpathlineto{\pgfqpoint{4.553542in}{1.952790in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{1.950992in}}%
\pgfpathlineto{\pgfqpoint{4.555233in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{4.555906in}{1.946518in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.944736in}}%
\pgfpathlineto{\pgfqpoint{4.557247in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{4.557915in}{1.941185in}}%
\pgfpathlineto{\pgfqpoint{4.558580in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{4.559907in}{1.935891in}}%
\pgfpathlineto{\pgfqpoint{4.560567in}{1.934134in}}%
\pgfpathlineto{\pgfqpoint{4.561226in}{1.932382in}}%
\pgfpathlineto{\pgfqpoint{4.561883in}{1.930634in}}%
\pgfpathlineto{\pgfqpoint{4.562538in}{1.928890in}}%
\pgfpathlineto{\pgfqpoint{4.563192in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{4.563844in}{1.925414in}}%
\pgfpathlineto{\pgfqpoint{4.564494in}{1.923682in}}%
\pgfpathlineto{\pgfqpoint{4.565142in}{1.921953in}}%
\pgfpathlineto{\pgfqpoint{4.565789in}{1.920229in}}%
\pgfpathlineto{\pgfqpoint{4.566434in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{4.567718in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{4.568358in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.909951in}}%
\pgfpathlineto{\pgfqpoint{4.570268in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{4.571218in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.904011in}}%
\pgfpathlineto{\pgfqpoint{4.572478in}{1.902321in}}%
\pgfpathlineto{\pgfqpoint{4.573105in}{1.900634in}}%
\pgfpathlineto{\pgfqpoint{4.573731in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{4.574356in}{1.897271in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{4.576220in}{1.892252in}}%
\pgfpathlineto{\pgfqpoint{4.576838in}{1.890585in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{4.578070in}{1.887262in}}%
\pgfpathlineto{\pgfqpoint{4.578684in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{4.579296in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{4.579906in}{1.882303in}}%
\pgfpathlineto{\pgfqpoint{4.580516in}{1.880657in}}%
\pgfpathlineto{\pgfqpoint{4.581123in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{4.581729in}{1.877374in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.875738in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{1.872476in}}%
\pgfpathlineto{\pgfqpoint{4.584139in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.869227in}}%
\pgfpathlineto{\pgfqpoint{4.585335in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{4.586228in}{1.865187in}}%
\pgfpathlineto{\pgfqpoint{4.586821in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{4.587414in}{1.861971in}}%
\pgfpathlineto{\pgfqpoint{4.588004in}{1.860368in}}%
\pgfpathlineto{\pgfqpoint{4.588594in}{1.858769in}}%
\pgfpathlineto{\pgfqpoint{4.589182in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{4.589768in}{1.855582in}}%
\pgfpathlineto{\pgfqpoint{4.590354in}{1.853994in}}%
\pgfpathlineto{\pgfqpoint{4.590937in}{1.852410in}}%
\pgfpathlineto{\pgfqpoint{4.591520in}{1.850831in}}%
\pgfpathlineto{\pgfqpoint{4.592101in}{1.849255in}}%
\pgfpathlineto{\pgfqpoint{4.592681in}{1.847683in}}%
\pgfpathlineto{\pgfqpoint{4.593259in}{1.846115in}}%
\pgfpathlineto{\pgfqpoint{4.593836in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{4.594412in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{4.594986in}{1.841437in}}%
\pgfpathlineto{\pgfqpoint{4.595559in}{1.839886in}}%
\pgfpathlineto{\pgfqpoint{4.596130in}{1.838340in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.836799in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.835262in}}%
\pgfpathlineto{\pgfqpoint{4.597837in}{1.833729in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.832202in}}%
\pgfpathlineto{\pgfqpoint{4.598969in}{1.830680in}}%
\pgfpathlineto{\pgfqpoint{4.599533in}{1.829162in}}%
\pgfpathlineto{\pgfqpoint{4.600376in}{1.826895in}}%
\pgfpathlineto{\pgfqpoint{4.600936in}{1.825390in}}%
\pgfpathlineto{\pgfqpoint{4.601496in}{1.823890in}}%
\pgfpathlineto{\pgfqpoint{4.602054in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{4.602610in}{1.820905in}}%
\pgfpathlineto{\pgfqpoint{4.603166in}{1.819421in}}%
\pgfpathlineto{\pgfqpoint{4.603720in}{1.817942in}}%
\pgfpathlineto{\pgfqpoint{4.604273in}{1.816468in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{4.605376in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{4.605925in}{1.812080in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.810628in}}%
\pgfpathlineto{\pgfqpoint{4.607020in}{1.809181in}}%
\pgfpathlineto{\pgfqpoint{4.607565in}{1.807740in}}%
\pgfpathlineto{\pgfqpoint{4.608110in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{4.608653in}{1.804875in}}%
\pgfpathlineto{\pgfqpoint{4.609195in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{4.609736in}{1.802031in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{1.800617in}}%
\pgfpathlineto{\pgfqpoint{4.610814in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{4.611352in}{1.797806in}}%
\pgfpathlineto{\pgfqpoint{4.611888in}{1.796408in}}%
\pgfpathlineto{\pgfqpoint{4.612423in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{1.792937in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.791558in}}%
\pgfpathlineto{\pgfqpoint{4.614286in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{4.614816in}{1.788815in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.787451in}}%
\pgfpathlineto{\pgfqpoint{4.615872in}{1.786092in}}%
\pgfpathlineto{\pgfqpoint{4.616399in}{1.784738in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.783388in}}%
\pgfpathlineto{\pgfqpoint{4.617448in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{4.617971in}{1.780704in}}%
\pgfpathlineto{\pgfqpoint{4.618493in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{4.619014in}{1.778039in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.776714in}}%
\pgfpathlineto{\pgfqpoint{4.620053in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{4.620570in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{4.621087in}{1.772765in}}%
\pgfpathlineto{\pgfqpoint{4.621602in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{4.622116in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{4.622630in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{4.623142in}{1.767562in}}%
\pgfpathlineto{\pgfqpoint{4.623653in}{1.766272in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{4.624672in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{4.625180in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{4.625940in}{1.760521in}}%
\pgfpathlineto{\pgfqpoint{4.626445in}{1.759254in}}%
\pgfpathlineto{\pgfqpoint{4.626950in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{4.627453in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{1.755479in}}%
\pgfpathlineto{\pgfqpoint{4.628457in}{1.754228in}}%
\pgfpathlineto{\pgfqpoint{4.628957in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{4.629456in}{1.751739in}}%
\pgfpathlineto{\pgfqpoint{4.629954in}{1.750500in}}%
\pgfpathlineto{\pgfqpoint{4.630452in}{1.749265in}}%
\pgfpathlineto{\pgfqpoint{4.630948in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{1.746807in}}%
\pgfpathlineto{\pgfqpoint{4.631937in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{4.632430in}{1.744363in}}%
\pgfpathlineto{\pgfqpoint{4.632923in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{4.633414in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{4.633904in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{1.739520in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{1.738318in}}%
\pgfpathlineto{\pgfqpoint{4.635369in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{4.635856in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{1.733544in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.732359in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{4.638514in}{1.729409in}}%
\pgfpathlineto{\pgfqpoint{4.638994in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{1.727062in}}%
\pgfpathlineto{\pgfqpoint{4.639952in}{1.725894in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{4.640906in}{1.723565in}}%
\pgfpathlineto{\pgfqpoint{4.641381in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{4.641856in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{4.642330in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{4.642803in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{4.643275in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.716648in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{1.715505in}}%
\pgfpathlineto{\pgfqpoint{4.644685in}{1.714364in}}%
\pgfpathlineto{\pgfqpoint{4.645154in}{1.713226in}}%
\pgfpathlineto{\pgfqpoint{4.645621in}{1.712091in}}%
\pgfpathlineto{\pgfqpoint{4.646088in}{1.710959in}}%
\pgfpathlineto{\pgfqpoint{4.646553in}{1.709829in}}%
\pgfpathlineto{\pgfqpoint{4.647018in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.707577in}}%
\pgfpathlineto{\pgfqpoint{4.647945in}{1.706454in}}%
\pgfpathlineto{\pgfqpoint{4.648408in}{1.705334in}}%
\pgfpathlineto{\pgfqpoint{4.648869in}{1.704217in}}%
\pgfpathlineto{\pgfqpoint{4.649559in}{1.702545in}}%
\pgfpathlineto{\pgfqpoint{4.650019in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{4.650477in}{1.700324in}}%
\pgfpathlineto{\pgfqpoint{4.650934in}{1.699218in}}%
\pgfpathlineto{\pgfqpoint{4.651391in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.651847in}{1.697012in}}%
\pgfpathlineto{\pgfqpoint{4.652302in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{4.652756in}{1.694816in}}%
\pgfpathlineto{\pgfqpoint{4.653209in}{1.693721in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.692629in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.691539in}}%
\pgfpathlineto{\pgfqpoint{4.654564in}{1.690451in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{1.689365in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{4.655912in}{1.687201in}}%
\pgfpathlineto{\pgfqpoint{4.656359in}{1.686122in}}%
\pgfpathlineto{\pgfqpoint{4.656806in}{1.685045in}}%
\pgfpathlineto{\pgfqpoint{4.657252in}{1.683970in}}%
\pgfpathlineto{\pgfqpoint{4.657697in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{4.658141in}{1.681826in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{4.659028in}{1.679690in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{1.678625in}}%
\pgfpathlineto{\pgfqpoint{4.659911in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{4.660571in}{1.675970in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{4.661448in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{4.661886in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{4.662759in}{1.670695in}}%
\pgfpathlineto{\pgfqpoint{4.663194in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{4.663629in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{1.667552in}}%
\pgfpathlineto{\pgfqpoint{4.664495in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{4.664928in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{4.665359in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{4.665790in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{4.666220in}{1.662347in}}%
\pgfpathlineto{\pgfqpoint{4.666649in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{4.667077in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{4.667505in}{1.659246in}}%
\pgfpathlineto{\pgfqpoint{4.667932in}{1.658215in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{4.668784in}{1.656160in}}%
\pgfpathlineto{\pgfqpoint{4.669209in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{4.669633in}{1.654111in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{1.653090in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{1.652070in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.650544in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{1.649529in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{1.647505in}}%
\pgfpathlineto{\pgfqpoint{4.672790in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{1.642477in}}%
\pgfpathlineto{\pgfqpoint{4.674872in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{4.675287in}{1.640480in}}%
\pgfpathlineto{\pgfqpoint{4.675701in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{4.676114in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{4.676526in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{4.676938in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{4.678168in}{1.633555in}}%
\pgfpathlineto{\pgfqpoint{4.678577in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{4.678986in}{1.631596in}}%
\pgfpathlineto{\pgfqpoint{4.679393in}{1.630620in}}%
\pgfpathlineto{\pgfqpoint{4.679800in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.628675in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{1.627222in}}%
\pgfpathlineto{\pgfqpoint{4.681219in}{1.626257in}}%
\pgfpathlineto{\pgfqpoint{4.681623in}{1.625294in}}%
\pgfpathlineto{\pgfqpoint{4.682026in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{4.682830in}{1.622420in}}%
\pgfpathlineto{\pgfqpoint{4.683232in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{4.683632in}{1.620515in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.619566in}}%
\pgfpathlineto{\pgfqpoint{4.684431in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{4.684830in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{4.685228in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{4.685625in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{4.686022in}{1.614859in}}%
\pgfpathlineto{\pgfqpoint{4.686418in}{1.613925in}}%
\pgfpathlineto{\pgfqpoint{4.686814in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{4.687209in}{1.612064in}}%
\pgfpathlineto{\pgfqpoint{4.687603in}{1.611137in}}%
\pgfpathlineto{\pgfqpoint{4.687996in}{1.610212in}}%
\pgfpathlineto{\pgfqpoint{4.688389in}{1.609290in}}%
\pgfpathlineto{\pgfqpoint{4.688782in}{1.608371in}}%
\pgfpathlineto{\pgfqpoint{4.689173in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{4.689955in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.604265in}}%
\pgfpathlineto{\pgfqpoint{4.690928in}{1.603360in}}%
\pgfpathlineto{\pgfqpoint{4.691316in}{1.602457in}}%
\pgfpathlineto{\pgfqpoint{4.691704in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{1.599765in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.598872in}}%
\pgfpathlineto{\pgfqpoint{4.693249in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{4.693633in}{1.597096in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{1.596212in}}%
\pgfpathlineto{\pgfqpoint{4.694401in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{4.694784in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{4.695166in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{4.695548in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{4.695929in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.590963in}}%
\pgfpathlineto{\pgfqpoint{4.696689in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{4.697068in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{4.697447in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{1.587516in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{4.698580in}{1.585808in}}%
\pgfpathlineto{\pgfqpoint{4.698956in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{4.699332in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{4.699895in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{4.700269in}{1.582001in}}%
\pgfpathlineto{\pgfqpoint{4.700643in}{1.581162in}}%
\pgfpathlineto{\pgfqpoint{4.701016in}{1.580325in}}%
\pgfpathlineto{\pgfqpoint{4.701389in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{4.701761in}{1.578659in}}%
\pgfpathlineto{\pgfqpoint{4.702133in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{4.702504in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{4.702874in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{4.703244in}{1.575353in}}%
\pgfpathlineto{\pgfqpoint{4.703614in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{4.703983in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{1.572898in}}%
\pgfpathlineto{\pgfqpoint{4.704719in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{4.705086in}{1.571272in}}%
\pgfpathlineto{\pgfqpoint{4.705452in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{4.705818in}{1.569656in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{4.706549in}{1.568048in}}%
\pgfpathlineto{\pgfqpoint{4.706913in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{4.707277in}{1.566450in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{4.708003in}{1.564860in}}%
\pgfpathlineto{\pgfqpoint{4.708366in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{4.708908in}{1.562885in}}%
\pgfpathlineto{\pgfqpoint{4.709269in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.561314in}}%
\pgfpathlineto{\pgfqpoint{4.709990in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{4.710708in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{4.711066in}{1.558200in}}%
\pgfpathlineto{\pgfqpoint{4.711424in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{4.711781in}{1.556656in}}%
\pgfpathlineto{\pgfqpoint{4.712138in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{4.712494in}{1.555120in}}%
\pgfpathlineto{\pgfqpoint{4.712850in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{4.713205in}{1.553592in}}%
\pgfpathlineto{\pgfqpoint{4.713560in}{1.552831in}}%
\pgfpathlineto{\pgfqpoint{4.713914in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{4.714268in}{1.551316in}}%
\pgfpathlineto{\pgfqpoint{4.714621in}{1.550561in}}%
\pgfpathlineto{\pgfqpoint{4.714974in}{1.549808in}}%
\pgfpathlineto{\pgfqpoint{4.715326in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{4.715678in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{4.716029in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.546817in}}%
\pgfpathlineto{\pgfqpoint{4.716730in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{4.717080in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{4.717603in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{4.717952in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{4.718300in}{1.542753in}}%
\pgfpathlineto{\pgfqpoint{4.718647in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{4.719341in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.539108in}}%
\pgfpathlineto{\pgfqpoint{4.720377in}{1.538384in}}%
\pgfpathlineto{\pgfqpoint{4.720722in}{1.537663in}}%
\pgfpathlineto{\pgfqpoint{4.721066in}{1.536943in}}%
\pgfpathlineto{\pgfqpoint{4.721410in}{1.536224in}}%
\pgfpathlineto{\pgfqpoint{4.721753in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{4.722096in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{4.722779in}{1.533369in}}%
\pgfpathlineto{\pgfqpoint{4.723121in}{1.532659in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{4.724142in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{4.724481in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{4.724820in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{4.725158in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{4.725665in}{1.527393in}}%
\pgfpathlineto{\pgfqpoint{4.726002in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{4.726675in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{4.727011in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{4.727682in}{1.523249in}}%
\pgfpathlineto{\pgfqpoint{4.728016in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{4.728350in}{1.521881in}}%
\pgfpathlineto{\pgfqpoint{4.728684in}{1.521200in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{4.729350in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{4.729682in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{4.730014in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{4.730345in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{4.730676in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{4.731006in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{4.731336in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{4.731666in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{4.731995in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{4.732324in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{4.732652in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{4.733307in}{1.511842in}}%
\pgfpathlineto{\pgfqpoint{4.733798in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{4.734124in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{4.734450in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{4.734775in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{4.735100in}{1.508252in}}%
\pgfpathlineto{\pgfqpoint{4.735425in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{4.735749in}{1.506957in}}%
\pgfpathlineto{\pgfqpoint{4.736073in}{1.506311in}}%
\pgfpathlineto{\pgfqpoint{4.736396in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{4.736719in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{4.737042in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.503741in}}%
\pgfpathlineto{\pgfqpoint{4.737685in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{4.738006in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{1.501826in}}%
\pgfpathlineto{\pgfqpoint{4.738648in}{1.501189in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{4.739287in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{4.739606in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{4.739925in}{1.498655in}}%
\pgfpathlineto{\pgfqpoint{4.740243in}{1.498023in}}%
\pgfpathlineto{\pgfqpoint{4.740561in}{1.497393in}}%
\pgfpathlineto{\pgfqpoint{4.740879in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{4.741987in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{4.742302in}{1.493940in}}%
\pgfpathlineto{\pgfqpoint{4.742618in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{4.742932in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{4.743561in}{1.491444in}}%
\pgfpathlineto{\pgfqpoint{4.743875in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{4.744188in}{1.490200in}}%
\pgfpathlineto{\pgfqpoint{4.744501in}{1.489579in}}%
\pgfpathlineto{\pgfqpoint{4.744813in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{4.745125in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{4.745437in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{4.745748in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{4.746679in}{1.485247in}}%
\pgfpathlineto{\pgfqpoint{4.746989in}{1.484631in}}%
\pgfpathlineto{\pgfqpoint{4.747299in}{1.484014in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{4.747916in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{4.748224in}{1.482168in}}%
\pgfpathlineto{\pgfqpoint{4.748532in}{1.481553in}}%
\pgfpathlineto{\pgfqpoint{4.748839in}{1.480938in}}%
\pgfpathlineto{\pgfqpoint{4.749300in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{4.749606in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{4.749912in}{1.478791in}}%
\pgfpathlineto{\pgfqpoint{4.750218in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{4.750523in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{4.750828in}{1.476954in}}%
\pgfpathlineto{\pgfqpoint{4.751132in}{1.476342in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.475120in}}%
\pgfpathlineto{\pgfqpoint{4.752044in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{1.473898in}}%
\pgfpathlineto{\pgfqpoint{4.752650in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{4.753254in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{4.753555in}{1.471460in}}%
\pgfpathlineto{\pgfqpoint{4.753856in}{1.470852in}}%
\pgfpathlineto{\pgfqpoint{4.754157in}{1.470243in}}%
\pgfpathlineto{\pgfqpoint{4.754458in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{4.754758in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{4.755058in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{4.755357in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{4.755656in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{4.755955in}{1.466601in}}%
\pgfpathlineto{\pgfqpoint{4.756253in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{4.756700in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.756997in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{4.757294in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{4.757591in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{4.757887in}{1.462672in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{4.758478in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{4.758774in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{4.759068in}{1.460264in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{4.759657in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{4.759951in}{1.458465in}}%
\pgfpathlineto{\pgfqpoint{4.760244in}{1.457866in}}%
\pgfpathlineto{\pgfqpoint{4.760538in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{4.760830in}{1.456671in}}%
\pgfpathlineto{\pgfqpoint{4.761123in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{4.761707in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{4.761998in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{4.762289in}{1.453694in}}%
\pgfpathlineto{\pgfqpoint{4.762580in}{1.453101in}}%
\pgfpathlineto{\pgfqpoint{4.762870in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{4.763160in}{1.451918in}}%
\pgfpathlineto{\pgfqpoint{4.763594in}{1.451032in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{4.764172in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{4.765324in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{4.765612in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{4.765898in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{4.766185in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{4.766471in}{1.445182in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{4.767042in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{4.767327in}{1.443447in}}%
\pgfpathlineto{\pgfqpoint{4.767612in}{1.442870in}}%
\pgfpathlineto{\pgfqpoint{4.767897in}{1.442295in}}%
\pgfpathlineto{\pgfqpoint{4.768181in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{4.768465in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{4.768748in}{1.440577in}}%
\pgfpathlineto{\pgfqpoint{4.769031in}{1.440006in}}%
\pgfpathlineto{\pgfqpoint{4.769314in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{4.769597in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{4.769879in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{4.770583in}{1.436889in}}%
\pgfpathlineto{\pgfqpoint{4.770864in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{4.771145in}{1.435765in}}%
\pgfpathlineto{\pgfqpoint{4.771425in}{1.435204in}}%
\pgfpathlineto{\pgfqpoint{4.771705in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{4.771985in}{1.434087in}}%
\pgfpathlineto{\pgfqpoint{4.772265in}{1.433531in}}%
\pgfpathlineto{\pgfqpoint{4.772544in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{4.772823in}{1.432421in}}%
\pgfpathlineto{\pgfqpoint{4.773101in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{4.773380in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{4.773657in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{4.773935in}{1.430216in}}%
\pgfpathlineto{\pgfqpoint{4.774212in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{4.774489in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{4.774766in}{1.428575in}}%
\pgfpathlineto{\pgfqpoint{4.775042in}{1.428031in}}%
\pgfpathlineto{\pgfqpoint{4.775318in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{4.775594in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{4.775870in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{4.776419in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{4.776694in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{4.776968in}{1.424257in}}%
\pgfpathlineto{\pgfqpoint{4.777379in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{4.777652in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{4.777925in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{4.778471in}{1.421336in}}%
\pgfpathlineto{\pgfqpoint{4.778743in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{4.779015in}{1.420283in}}%
\pgfpathlineto{\pgfqpoint{4.779287in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{4.779558in}{1.419236in}}%
\pgfpathlineto{\pgfqpoint{4.779829in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{4.780100in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{4.780370in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{4.780640in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{4.781180in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{4.781449in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.414589in}}%
\pgfpathlineto{\pgfqpoint{4.782255in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{4.782523in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{4.782791in}{1.413064in}}%
\pgfpathlineto{\pgfqpoint{4.783058in}{1.412558in}}%
\pgfpathlineto{\pgfqpoint{4.783326in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{4.783592in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{4.783992in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{4.784258in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{4.784524in}{1.409800in}}%
\pgfpathlineto{\pgfqpoint{4.784790in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{4.785055in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{4.785320in}{1.408312in}}%
\pgfpathlineto{\pgfqpoint{4.785585in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{4.785850in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{4.786114in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{4.786378in}{1.406347in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{1.405859in}}%
\pgfpathlineto{\pgfqpoint{4.786905in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{4.787168in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{4.787431in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{4.787693in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.787955in}{1.403438in}}%
\pgfpathlineto{\pgfqpoint{4.788217in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{4.788479in}{1.402479in}}%
\pgfpathlineto{\pgfqpoint{4.788740in}{1.402001in}}%
\pgfpathlineto{\pgfqpoint{4.789002in}{1.401524in}}%
\pgfpathlineto{\pgfqpoint{4.789262in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{4.789523in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{4.789783in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{4.790433in}{1.398926in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.397991in}}%
\pgfpathlineto{\pgfqpoint{4.791210in}{1.397525in}}%
\pgfpathlineto{\pgfqpoint{4.791468in}{1.397060in}}%
\pgfpathlineto{\pgfqpoint{4.791727in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{4.791985in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{4.792242in}{1.395673in}}%
\pgfpathlineto{\pgfqpoint{4.792500in}{1.395213in}}%
\pgfpathlineto{\pgfqpoint{4.792757in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{4.793014in}{1.394296in}}%
\pgfpathlineto{\pgfqpoint{4.793271in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{4.793527in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{1.392930in}}%
\pgfpathlineto{\pgfqpoint{4.794039in}{1.392477in}}%
\pgfpathlineto{\pgfqpoint{4.794294in}{1.392025in}}%
\pgfpathlineto{\pgfqpoint{4.794550in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{4.794805in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{4.795060in}{1.390677in}}%
\pgfpathlineto{\pgfqpoint{4.795314in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{4.795568in}{1.389784in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.389340in}}%
\pgfpathlineto{\pgfqpoint{4.796076in}{1.388896in}}%
\pgfpathlineto{\pgfqpoint{4.796329in}{1.388454in}}%
\pgfpathlineto{\pgfqpoint{4.796709in}{1.387793in}}%
\pgfpathlineto{\pgfqpoint{4.796962in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{4.797215in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{4.797467in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{4.797719in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{4.797971in}{1.385608in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{4.798473in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{4.798724in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{1.383882in}}%
\pgfpathlineto{\pgfqpoint{4.799226in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{4.799476in}{1.383026in}}%
\pgfpathlineto{\pgfqpoint{4.799726in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{4.799976in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{4.800723in}{1.380907in}}%
\pgfpathlineto{\pgfqpoint{4.800972in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{4.801221in}{1.380068in}}%
\pgfpathlineto{\pgfqpoint{4.801469in}{1.379650in}}%
\pgfpathlineto{\pgfqpoint{4.801717in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{4.801965in}{1.378818in}}%
\pgfpathlineto{\pgfqpoint{4.802212in}{1.378404in}}%
\pgfpathlineto{\pgfqpoint{4.802583in}{1.377785in}}%
\pgfpathlineto{\pgfqpoint{4.802830in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{4.803076in}{1.376964in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.376555in}}%
\pgfpathlineto{\pgfqpoint{4.803569in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{4.803815in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.804060in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{4.804306in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{4.804551in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{4.804796in}{1.374128in}}%
\pgfpathlineto{\pgfqpoint{4.805040in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{4.805285in}{1.373329in}}%
\pgfpathlineto{\pgfqpoint{4.805529in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{4.806017in}{1.372138in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.371743in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{1.371350in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.370957in}}%
\pgfpathlineto{\pgfqpoint{4.806989in}{1.370566in}}%
\pgfpathlineto{\pgfqpoint{4.807231in}{1.370176in}}%
\pgfpathlineto{\pgfqpoint{4.807474in}{1.369787in}}%
\pgfpathlineto{\pgfqpoint{4.807716in}{1.369399in}}%
\pgfpathlineto{\pgfqpoint{4.807957in}{1.369012in}}%
\pgfpathlineto{\pgfqpoint{4.808199in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{4.809643in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{4.812032in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.814515in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{4.816857in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{4.819177in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{4.821589in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{4.823865in}{1.344900in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{1.341441in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{4.830680in}{1.334929in}}%
\pgfpathlineto{\pgfqpoint{4.832983in}{1.331529in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{4.839553in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{4.841775in}{1.318380in}}%
\pgfpathlineto{\pgfqpoint{4.843873in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{4.845952in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{4.848118in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{4.852291in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{4.854301in}{1.299914in}}%
\pgfpathlineto{\pgfqpoint{4.856395in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{4.858372in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.291461in}}%
\pgfpathlineto{\pgfqpoint{4.862376in}{1.288693in}}%
\pgfpathlineto{\pgfqpoint{4.864306in}{1.286127in}}%
\pgfpathlineto{\pgfqpoint{4.866317in}{1.283508in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{4.870101in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{4.872065in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{1.274211in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{4.877682in}{1.270014in}}%
\pgfpathlineto{\pgfqpoint{4.879587in}{1.267981in}}%
\pgfpathlineto{\pgfqpoint{4.881387in}{1.266107in}}%
\pgfpathlineto{\pgfqpoint{4.883175in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.262430in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{4.888634in}{1.258927in}}%
\pgfpathlineto{\pgfqpoint{4.890370in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{4.892093in}{1.255628in}}%
\pgfpathlineto{\pgfqpoint{4.893890in}{1.253926in}}%
\pgfpathlineto{\pgfqpoint{4.895589in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{1.250643in}}%
\pgfpathlineto{\pgfqpoint{4.899036in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{4.900783in}{1.247402in}}%
\pgfpathlineto{\pgfqpoint{4.902435in}{1.245833in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{4.905788in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{4.907408in}{1.241081in}}%
\pgfpathlineto{\pgfqpoint{4.909096in}{1.239449in}}%
\pgfpathlineto{\pgfqpoint{4.910694in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{4.912361in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{4.913937in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{4.915504in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.231438in}}%
\pgfpathlineto{\pgfqpoint{4.918685in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{4.920299in}{1.228151in}}%
\pgfpathlineto{\pgfqpoint{4.921826in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{4.923343in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{4.924926in}{1.223211in}}%
\pgfpathlineto{\pgfqpoint{4.926425in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{4.927989in}{1.219863in}}%
\pgfpathlineto{\pgfqpoint{4.929469in}{1.218221in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{4.933929in}{1.213167in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{1.211407in}}%
\pgfpathlineto{\pgfqpoint{4.936882in}{1.209723in}}%
\pgfpathlineto{\pgfqpoint{4.938381in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{4.939800in}{1.206246in}}%
\pgfpathlineto{\pgfqpoint{4.941282in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{4.942684in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{4.944079in}{1.201016in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.199201in}}%
\pgfpathlineto{\pgfqpoint{4.946914in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{4.948353in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{4.949716in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{4.951072in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{4.952487in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{4.953827in}{1.188508in}}%
\pgfpathlineto{\pgfqpoint{4.955227in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{4.956553in}{1.184864in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{4.960552in}{1.179417in}}%
\pgfpathlineto{\pgfqpoint{4.961914in}{1.177540in}}%
\pgfpathlineto{\pgfqpoint{4.963205in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{4.964552in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{4.965829in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{1.170337in}}%
\pgfpathlineto{\pgfqpoint{4.968425in}{1.168489in}}%
\pgfpathlineto{\pgfqpoint{4.969682in}{1.166739in}}%
\pgfpathlineto{\pgfqpoint{4.970994in}{1.164913in}}%
\pgfpathlineto{\pgfqpoint{4.972238in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{4.973537in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{4.974768in}{1.159681in}}%
\pgfpathlineto{\pgfqpoint{4.975993in}{1.157992in}}%
\pgfpathlineto{\pgfqpoint{4.977272in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{4.978485in}{1.154569in}}%
\pgfpathlineto{\pgfqpoint{4.979751in}{1.152837in}}%
\pgfpathlineto{\pgfqpoint{4.979751in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{4.979751in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{4.978485in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{4.977272in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{4.975993in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{4.974768in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{4.973537in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{4.972238in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{4.970994in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{4.969682in}{1.037352in}}%
\pgfpathlineto{\pgfqpoint{4.968425in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{4.965829in}{1.043651in}}%
\pgfpathlineto{\pgfqpoint{4.964552in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{4.963205in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{4.961914in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{4.960552in}{1.051859in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{4.956553in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{4.955227in}{1.059583in}}%
\pgfpathlineto{\pgfqpoint{4.953827in}{1.061520in}}%
\pgfpathlineto{\pgfqpoint{4.952487in}{1.063339in}}%
\pgfpathlineto{\pgfqpoint{4.951072in}{1.065223in}}%
\pgfpathlineto{\pgfqpoint{4.949716in}{1.066994in}}%
\pgfpathlineto{\pgfqpoint{4.948353in}{1.068743in}}%
\pgfpathlineto{\pgfqpoint{4.946914in}{1.070559in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{4.944079in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.942684in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{4.941282in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{4.939800in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{4.938381in}{1.080834in}}%
\pgfpathlineto{\pgfqpoint{4.936882in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{1.084285in}}%
\pgfpathlineto{\pgfqpoint{4.933929in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{1.087808in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{4.929469in}{1.091434in}}%
\pgfpathlineto{\pgfqpoint{4.927989in}{1.093242in}}%
\pgfpathlineto{\pgfqpoint{4.926425in}{1.095168in}}%
\pgfpathlineto{\pgfqpoint{4.924926in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{4.923343in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{4.921826in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{4.920299in}{1.102842in}}%
\pgfpathlineto{\pgfqpoint{4.918685in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{4.915504in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{4.913937in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{4.912361in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{4.910694in}{1.115022in}}%
\pgfpathlineto{\pgfqpoint{4.909096in}{1.117027in}}%
\pgfpathlineto{\pgfqpoint{4.907408in}{1.119128in}}%
\pgfpathlineto{\pgfqpoint{4.905788in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{1.123212in}}%
\pgfpathlineto{\pgfqpoint{4.902435in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{4.900783in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{4.899036in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{1.131202in}}%
\pgfpathlineto{\pgfqpoint{4.895589in}{1.133265in}}%
\pgfpathlineto{\pgfqpoint{4.893890in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{4.892093in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{4.890370in}{1.139297in}}%
\pgfpathlineto{\pgfqpoint{4.888634in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{4.883175in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{4.881387in}{1.149912in}}%
\pgfpathlineto{\pgfqpoint{4.879587in}{1.152120in}}%
\pgfpathlineto{\pgfqpoint{4.877682in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{1.156819in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{4.872065in}{1.161772in}}%
\pgfpathlineto{\pgfqpoint{4.870101in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{1.167005in}}%
\pgfpathlineto{\pgfqpoint{4.866317in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{4.864306in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{4.862376in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{4.858372in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{4.856395in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{4.854301in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{4.852291in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{1.193568in}}%
\pgfpathlineto{\pgfqpoint{4.848118in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{4.845952in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{4.843873in}{1.203081in}}%
\pgfpathlineto{\pgfqpoint{4.841775in}{1.206261in}}%
\pgfpathlineto{\pgfqpoint{4.839553in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{1.212880in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{1.216324in}}%
\pgfpathlineto{\pgfqpoint{4.832983in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{4.830680in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{1.226586in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{1.230050in}}%
\pgfpathlineto{\pgfqpoint{4.823865in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.821589in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{4.819177in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{4.816857in}{1.245090in}}%
\pgfpathlineto{\pgfqpoint{4.814515in}{1.248996in}}%
\pgfpathlineto{\pgfqpoint{4.812032in}{1.253200in}}%
\pgfpathlineto{\pgfqpoint{4.809643in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{4.808199in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{4.807957in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{4.807716in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{4.807474in}{1.261057in}}%
\pgfpathlineto{\pgfqpoint{4.807231in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{4.806989in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{4.806746in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{1.262749in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{4.806017in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{1.264027in}}%
\pgfpathlineto{\pgfqpoint{4.805529in}{1.264454in}}%
\pgfpathlineto{\pgfqpoint{4.805285in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{4.805040in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{4.804796in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{4.804551in}{1.266172in}}%
\pgfpathlineto{\pgfqpoint{4.804306in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{4.804060in}{1.267035in}}%
\pgfpathlineto{\pgfqpoint{4.803815in}{1.267468in}}%
\pgfpathlineto{\pgfqpoint{4.803569in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{4.803323in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{4.803076in}{1.268772in}}%
\pgfpathlineto{\pgfqpoint{4.802830in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{4.802583in}{1.269646in}}%
\pgfpathlineto{\pgfqpoint{4.802212in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{4.801965in}{1.270742in}}%
\pgfpathlineto{\pgfqpoint{4.801717in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{4.801469in}{1.271623in}}%
\pgfpathlineto{\pgfqpoint{4.801221in}{1.272065in}}%
\pgfpathlineto{\pgfqpoint{4.800972in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{4.800723in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{4.800474in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{4.800225in}{1.273841in}}%
\pgfpathlineto{\pgfqpoint{4.799976in}{1.274287in}}%
\pgfpathlineto{\pgfqpoint{4.799726in}{1.274734in}}%
\pgfpathlineto{\pgfqpoint{4.799476in}{1.275182in}}%
\pgfpathlineto{\pgfqpoint{4.799226in}{1.275631in}}%
\pgfpathlineto{\pgfqpoint{4.798975in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{4.798724in}{1.276531in}}%
\pgfpathlineto{\pgfqpoint{4.798473in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{4.797971in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{4.797719in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{4.797467in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{4.797215in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{4.796962in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{4.796709in}{1.280163in}}%
\pgfpathlineto{\pgfqpoint{4.796329in}{1.280850in}}%
\pgfpathlineto{\pgfqpoint{4.796076in}{1.281309in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{4.795568in}{1.282229in}}%
\pgfpathlineto{\pgfqpoint{4.795314in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{4.795060in}{1.283153in}}%
\pgfpathlineto{\pgfqpoint{4.794805in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{4.794550in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{4.794294in}{1.284543in}}%
\pgfpathlineto{\pgfqpoint{4.794039in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{4.793527in}{1.285941in}}%
\pgfpathlineto{\pgfqpoint{4.793271in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{4.793014in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{4.792757in}{1.287345in}}%
\pgfpathlineto{\pgfqpoint{4.792500in}{1.287815in}}%
\pgfpathlineto{\pgfqpoint{4.792242in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{4.791985in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{4.791727in}{1.289228in}}%
\pgfpathlineto{\pgfqpoint{4.791468in}{1.289701in}}%
\pgfpathlineto{\pgfqpoint{4.791210in}{1.290174in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{4.790433in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.292314in}}%
\pgfpathlineto{\pgfqpoint{4.789783in}{1.292792in}}%
\pgfpathlineto{\pgfqpoint{4.789523in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{4.789262in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{4.789002in}{1.294229in}}%
\pgfpathlineto{\pgfqpoint{4.788740in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{4.788479in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{4.788217in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{4.787955in}{1.296157in}}%
\pgfpathlineto{\pgfqpoint{4.787693in}{1.296641in}}%
\pgfpathlineto{\pgfqpoint{4.787431in}{1.297126in}}%
\pgfpathlineto{\pgfqpoint{4.787168in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{4.786905in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{4.786641in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{4.786378in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{4.786114in}{1.299561in}}%
\pgfpathlineto{\pgfqpoint{4.785850in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{4.785585in}{1.300541in}}%
\pgfpathlineto{\pgfqpoint{4.785320in}{1.301032in}}%
\pgfpathlineto{\pgfqpoint{4.785055in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{4.784790in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{4.784524in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{4.784258in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{4.783992in}{1.303503in}}%
\pgfpathlineto{\pgfqpoint{4.783592in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{4.783326in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{4.783058in}{1.305247in}}%
\pgfpathlineto{\pgfqpoint{4.782791in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{4.782523in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{4.782255in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.307255in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.307759in}}%
\pgfpathlineto{\pgfqpoint{4.781449in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{4.781180in}{1.308771in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{4.780640in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{4.780370in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{4.780100in}{1.310807in}}%
\pgfpathlineto{\pgfqpoint{4.779829in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{4.779558in}{1.311832in}}%
\pgfpathlineto{\pgfqpoint{4.779287in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{4.779015in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{4.778743in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{4.778471in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.314414in}}%
\pgfpathlineto{\pgfqpoint{4.777925in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{4.777652in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{4.777379in}{1.315977in}}%
\pgfpathlineto{\pgfqpoint{4.776968in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{4.776694in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{4.776419in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{1.318344in}}%
\pgfpathlineto{\pgfqpoint{4.775870in}{1.318873in}}%
\pgfpathlineto{\pgfqpoint{4.775594in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{4.775318in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{4.775042in}{1.320471in}}%
\pgfpathlineto{\pgfqpoint{4.774766in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{4.774489in}{1.321543in}}%
\pgfpathlineto{\pgfqpoint{4.774212in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{4.773935in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{4.773657in}{1.323162in}}%
\pgfpathlineto{\pgfqpoint{4.773380in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{4.773101in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{4.772823in}{1.324795in}}%
\pgfpathlineto{\pgfqpoint{4.772544in}{1.325343in}}%
\pgfpathlineto{\pgfqpoint{4.772265in}{1.325892in}}%
\pgfpathlineto{\pgfqpoint{4.771985in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{4.771705in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{4.771425in}{1.327549in}}%
\pgfpathlineto{\pgfqpoint{4.771145in}{1.328104in}}%
\pgfpathlineto{\pgfqpoint{4.770864in}{1.328662in}}%
\pgfpathlineto{\pgfqpoint{4.770583in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{1.330062in}}%
\pgfpathlineto{\pgfqpoint{4.769879in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{4.769597in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{4.769314in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{4.769031in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{4.768748in}{1.332894in}}%
\pgfpathlineto{\pgfqpoint{4.768465in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{4.768181in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{4.767897in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{4.767612in}{1.335189in}}%
\pgfpathlineto{\pgfqpoint{4.767327in}{1.335766in}}%
\pgfpathlineto{\pgfqpoint{4.767042in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{4.766757in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{4.766471in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{4.766185in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{4.765898in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{4.765612in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.765324in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{4.765037in}{1.340448in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.341040in}}%
\pgfpathlineto{\pgfqpoint{4.764461in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{4.764172in}{1.342229in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{1.342826in}}%
\pgfpathlineto{\pgfqpoint{4.763594in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{4.763160in}{1.344324in}}%
\pgfpathlineto{\pgfqpoint{4.762870in}{1.344926in}}%
\pgfpathlineto{\pgfqpoint{4.762580in}{1.345529in}}%
\pgfpathlineto{\pgfqpoint{4.762289in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{4.761998in}{1.346740in}}%
\pgfpathlineto{\pgfqpoint{4.761707in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{4.761123in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{4.760830in}{1.349178in}}%
\pgfpathlineto{\pgfqpoint{4.760538in}{1.349791in}}%
\pgfpathlineto{\pgfqpoint{4.760244in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{4.759951in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{4.759657in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{4.759363in}{1.352256in}}%
\pgfpathlineto{\pgfqpoint{4.759068in}{1.352876in}}%
\pgfpathlineto{\pgfqpoint{4.758774in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{4.758478in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.354743in}}%
\pgfpathlineto{\pgfqpoint{4.757887in}{1.355368in}}%
\pgfpathlineto{\pgfqpoint{4.757591in}{1.355994in}}%
\pgfpathlineto{\pgfqpoint{4.757294in}{1.356622in}}%
\pgfpathlineto{\pgfqpoint{4.756997in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{4.756700in}{1.357882in}}%
\pgfpathlineto{\pgfqpoint{4.756253in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{4.755955in}{1.359464in}}%
\pgfpathlineto{\pgfqpoint{4.755656in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{4.755357in}{1.360735in}}%
\pgfpathlineto{\pgfqpoint{4.755058in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{4.754758in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{4.754458in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{4.754157in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.753856in}{1.363936in}}%
\pgfpathlineto{\pgfqpoint{4.753555in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{4.753254in}{1.365226in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{1.365872in}}%
\pgfpathlineto{\pgfqpoint{4.752650in}{1.366520in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{4.752044in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{1.368472in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.369124in}}%
\pgfpathlineto{\pgfqpoint{4.751132in}{1.369779in}}%
\pgfpathlineto{\pgfqpoint{4.750828in}{1.370434in}}%
\pgfpathlineto{\pgfqpoint{4.750523in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{4.750218in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{4.749912in}{1.372406in}}%
\pgfpathlineto{\pgfqpoint{4.749606in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{4.749300in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{4.748839in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{4.748532in}{1.375383in}}%
\pgfpathlineto{\pgfqpoint{4.748224in}{1.376048in}}%
\pgfpathlineto{\pgfqpoint{4.747916in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{4.747607in}{1.377380in}}%
\pgfpathlineto{\pgfqpoint{4.747299in}{1.378047in}}%
\pgfpathlineto{\pgfqpoint{4.746989in}{1.378715in}}%
\pgfpathlineto{\pgfqpoint{4.746679in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{1.380055in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{1.380727in}}%
\pgfpathlineto{\pgfqpoint{4.745748in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{4.745437in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{4.745125in}{1.382746in}}%
\pgfpathlineto{\pgfqpoint{4.744813in}{1.383422in}}%
\pgfpathlineto{\pgfqpoint{4.744501in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{4.744188in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{4.743875in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{4.743561in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.386812in}}%
\pgfpathlineto{\pgfqpoint{4.742932in}{1.387493in}}%
\pgfpathlineto{\pgfqpoint{4.742618in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{4.742302in}{1.388859in}}%
\pgfpathlineto{\pgfqpoint{4.741987in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{1.390229in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{4.740879in}{1.391947in}}%
\pgfpathlineto{\pgfqpoint{4.740561in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{4.740243in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{4.739925in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{4.739606in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{4.739287in}{1.395404in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{4.738648in}{1.396795in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{1.397492in}}%
\pgfpathlineto{\pgfqpoint{4.738006in}{1.398190in}}%
\pgfpathlineto{\pgfqpoint{4.737685in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{4.737364in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{4.737042in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{4.736719in}{1.400992in}}%
\pgfpathlineto{\pgfqpoint{4.736396in}{1.401695in}}%
\pgfpathlineto{\pgfqpoint{4.736073in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{4.735749in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{4.735425in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{4.735100in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{4.734775in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{4.734450in}{1.405937in}}%
\pgfpathlineto{\pgfqpoint{4.734124in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{4.733798in}{1.407359in}}%
\pgfpathlineto{\pgfqpoint{4.733307in}{1.408428in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{1.409142in}}%
\pgfpathlineto{\pgfqpoint{4.732652in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{4.732324in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{4.731995in}{1.411291in}}%
\pgfpathlineto{\pgfqpoint{4.731666in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{4.731336in}{1.412728in}}%
\pgfpathlineto{\pgfqpoint{4.731006in}{1.413448in}}%
\pgfpathlineto{\pgfqpoint{4.730676in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{4.730345in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{4.730014in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{4.729682in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{4.729350in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{4.728684in}{1.418520in}}%
\pgfpathlineto{\pgfqpoint{4.728350in}{1.419249in}}%
\pgfpathlineto{\pgfqpoint{4.728016in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{4.727682in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{4.727011in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{4.726675in}{1.422912in}}%
\pgfpathlineto{\pgfqpoint{4.726339in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{4.726002in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{4.725665in}{1.425125in}}%
\pgfpathlineto{\pgfqpoint{4.725158in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{4.724820in}{1.426979in}}%
\pgfpathlineto{\pgfqpoint{4.724481in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{4.724142in}{1.428468in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{4.723121in}{1.430712in}}%
\pgfpathlineto{\pgfqpoint{4.722779in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{4.722096in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{4.721753in}{1.433725in}}%
\pgfpathlineto{\pgfqpoint{4.721410in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{4.721066in}{1.435241in}}%
\pgfpathlineto{\pgfqpoint{4.720722in}{1.436001in}}%
\pgfpathlineto{\pgfqpoint{4.720377in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{4.720032in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{4.719341in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.439826in}}%
\pgfpathlineto{\pgfqpoint{4.718647in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{4.718300in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{4.717952in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{4.717603in}{1.442917in}}%
\pgfpathlineto{\pgfqpoint{4.717080in}{1.444083in}}%
\pgfpathlineto{\pgfqpoint{4.716730in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{4.716029in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{4.715678in}{1.447214in}}%
\pgfpathlineto{\pgfqpoint{4.715326in}{1.448001in}}%
\pgfpathlineto{\pgfqpoint{4.714974in}{1.448791in}}%
\pgfpathlineto{\pgfqpoint{4.714621in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{4.714268in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{4.713914in}{1.451172in}}%
\pgfpathlineto{\pgfqpoint{4.713560in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{4.713205in}{1.452770in}}%
\pgfpathlineto{\pgfqpoint{4.712850in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{4.712494in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{4.712138in}{1.455182in}}%
\pgfpathlineto{\pgfqpoint{4.711781in}{1.455991in}}%
\pgfpathlineto{\pgfqpoint{4.711424in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{4.711066in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{4.710708in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{4.709990in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{4.709269in}{1.461706in}}%
\pgfpathlineto{\pgfqpoint{4.708908in}{1.462530in}}%
\pgfpathlineto{\pgfqpoint{4.708366in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{4.708003in}{1.464600in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{1.465432in}}%
\pgfpathlineto{\pgfqpoint{4.707277in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{4.706913in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{4.706549in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{1.468777in}}%
\pgfpathlineto{\pgfqpoint{4.705818in}{1.469618in}}%
\pgfpathlineto{\pgfqpoint{4.705452in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{4.705086in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{4.704719in}{1.472153in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{1.473001in}}%
\pgfpathlineto{\pgfqpoint{4.703983in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{4.703614in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{4.703244in}{1.475559in}}%
\pgfpathlineto{\pgfqpoint{4.702874in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{4.702504in}{1.477274in}}%
\pgfpathlineto{\pgfqpoint{4.702133in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{4.701761in}{1.478996in}}%
\pgfpathlineto{\pgfqpoint{4.701389in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{4.701016in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{4.700643in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{4.700269in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{4.699895in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{4.699332in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{4.698956in}{1.485524in}}%
\pgfpathlineto{\pgfqpoint{4.698580in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{4.697447in}{1.489051in}}%
\pgfpathlineto{\pgfqpoint{4.697068in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{4.696689in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{4.695929in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{4.695548in}{1.493505in}}%
\pgfpathlineto{\pgfqpoint{4.695166in}{1.494402in}}%
\pgfpathlineto{\pgfqpoint{4.694784in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{4.694401in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{4.693633in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{4.693249in}{1.498916in}}%
\pgfpathlineto{\pgfqpoint{4.692863in}{1.499825in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{1.500736in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.501649in}}%
\pgfpathlineto{\pgfqpoint{4.691704in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{4.691316in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{4.690928in}{1.504400in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{1.505322in}}%
\pgfpathlineto{\pgfqpoint{4.689955in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{4.689564in}{1.507634in}}%
\pgfpathlineto{\pgfqpoint{4.689173in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{4.688782in}{1.509493in}}%
\pgfpathlineto{\pgfqpoint{4.688389in}{1.510425in}}%
\pgfpathlineto{\pgfqpoint{4.687996in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{4.687603in}{1.512296in}}%
\pgfpathlineto{\pgfqpoint{4.687209in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{4.686814in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{4.686418in}{1.515118in}}%
\pgfpathlineto{\pgfqpoint{4.686022in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{4.685625in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{4.685228in}{1.517958in}}%
\pgfpathlineto{\pgfqpoint{4.684830in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{4.684431in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{4.683632in}{1.521770in}}%
\pgfpathlineto{\pgfqpoint{4.683232in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{4.682830in}{1.523688in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.524649in}}%
\pgfpathlineto{\pgfqpoint{4.682026in}{1.525613in}}%
\pgfpathlineto{\pgfqpoint{4.681623in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{4.681219in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{1.528513in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.529969in}}%
\pgfpathlineto{\pgfqpoint{4.679800in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{4.679393in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{4.678986in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{4.678577in}{1.533873in}}%
\pgfpathlineto{\pgfqpoint{4.678168in}{1.534853in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.535836in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{4.676938in}{1.537806in}}%
\pgfpathlineto{\pgfqpoint{4.676526in}{1.538795in}}%
\pgfpathlineto{\pgfqpoint{4.676114in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{4.675701in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{4.675287in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{4.674872in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{1.546783in}}%
\pgfpathlineto{\pgfqpoint{4.672790in}{1.547792in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{4.671532in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.551858in}}%
\pgfpathlineto{\pgfqpoint{4.670479in}{1.553395in}}%
\pgfpathlineto{\pgfqpoint{4.670056in}{1.554423in}}%
\pgfpathlineto{\pgfqpoint{4.669633in}{1.555455in}}%
\pgfpathlineto{\pgfqpoint{4.669209in}{1.556489in}}%
\pgfpathlineto{\pgfqpoint{4.668784in}{1.557527in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{1.558569in}}%
\pgfpathlineto{\pgfqpoint{4.667932in}{1.559613in}}%
\pgfpathlineto{\pgfqpoint{4.667505in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{4.667077in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{4.666649in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{4.666220in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{4.665790in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{4.665359in}{1.565952in}}%
\pgfpathlineto{\pgfqpoint{4.664928in}{1.567021in}}%
\pgfpathlineto{\pgfqpoint{4.664495in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{4.664062in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{4.663629in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.663194in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{4.662759in}{1.572420in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{1.573511in}}%
\pgfpathlineto{\pgfqpoint{4.661886in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{4.661448in}{1.575705in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{4.660571in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{4.659911in}{1.579580in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{4.659028in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{1.582940in}}%
\pgfpathlineto{\pgfqpoint{4.658141in}{1.584067in}}%
\pgfpathlineto{\pgfqpoint{4.657697in}{1.585198in}}%
\pgfpathlineto{\pgfqpoint{4.657252in}{1.586333in}}%
\pgfpathlineto{\pgfqpoint{4.656806in}{1.587472in}}%
\pgfpathlineto{\pgfqpoint{4.656359in}{1.588614in}}%
\pgfpathlineto{\pgfqpoint{4.655912in}{1.589761in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{1.590911in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{1.592064in}}%
\pgfpathlineto{\pgfqpoint{4.654564in}{1.593222in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{4.653662in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{4.653209in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{4.652756in}{1.597890in}}%
\pgfpathlineto{\pgfqpoint{4.652302in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{4.651847in}{1.600248in}}%
\pgfpathlineto{\pgfqpoint{4.651391in}{1.601433in}}%
\pgfpathlineto{\pgfqpoint{4.650934in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{4.650477in}{1.603815in}}%
\pgfpathlineto{\pgfqpoint{4.650019in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{4.649559in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{4.648869in}{1.608024in}}%
\pgfpathlineto{\pgfqpoint{4.648408in}{1.609237in}}%
\pgfpathlineto{\pgfqpoint{4.647945in}{1.610454in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.611675in}}%
\pgfpathlineto{\pgfqpoint{4.647018in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{4.646553in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{4.646088in}{1.615366in}}%
\pgfpathlineto{\pgfqpoint{4.645621in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{4.645154in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{4.644685in}{1.619097in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{1.620349in}}%
\pgfpathlineto{\pgfqpoint{4.643746in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{4.643275in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{4.642803in}{1.624134in}}%
\pgfpathlineto{\pgfqpoint{4.642330in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{4.641856in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{4.641381in}{1.627959in}}%
\pgfpathlineto{\pgfqpoint{4.640906in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.630532in}}%
\pgfpathlineto{\pgfqpoint{4.639952in}{1.631825in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{4.638994in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{4.638514in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.639021in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{1.640345in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{4.635856in}{1.643006in}}%
\pgfpathlineto{\pgfqpoint{4.635369in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{4.634882in}{1.645687in}}%
\pgfpathlineto{\pgfqpoint{4.634393in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{4.633904in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{4.633414in}{1.649745in}}%
\pgfpathlineto{\pgfqpoint{4.632923in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{4.632430in}{1.652475in}}%
\pgfpathlineto{\pgfqpoint{4.631937in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{1.655224in}}%
\pgfpathlineto{\pgfqpoint{4.630948in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{4.630452in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{4.629954in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{4.629456in}{1.660784in}}%
\pgfpathlineto{\pgfqpoint{4.628957in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{4.628457in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{4.627955in}{1.665005in}}%
\pgfpathlineto{\pgfqpoint{4.627453in}{1.666422in}}%
\pgfpathlineto{\pgfqpoint{4.626950in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{4.626445in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{4.625940in}{1.670700in}}%
\pgfpathlineto{\pgfqpoint{4.625180in}{1.672854in}}%
\pgfpathlineto{\pgfqpoint{4.624672in}{1.674296in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.675742in}}%
\pgfpathlineto{\pgfqpoint{4.623653in}{1.677192in}}%
\pgfpathlineto{\pgfqpoint{4.623142in}{1.678646in}}%
\pgfpathlineto{\pgfqpoint{4.622630in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{4.622116in}{1.681566in}}%
\pgfpathlineto{\pgfqpoint{4.621602in}{1.683032in}}%
\pgfpathlineto{\pgfqpoint{4.621087in}{1.684501in}}%
\pgfpathlineto{\pgfqpoint{4.620570in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{4.620053in}{1.687450in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.688929in}}%
\pgfpathlineto{\pgfqpoint{4.619014in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{4.618493in}{1.691897in}}%
\pgfpathlineto{\pgfqpoint{4.617971in}{1.693385in}}%
\pgfpathlineto{\pgfqpoint{4.617448in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.696369in}}%
\pgfpathlineto{\pgfqpoint{4.616399in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{4.615872in}{1.699364in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.700864in}}%
\pgfpathlineto{\pgfqpoint{4.614816in}{1.702367in}}%
\pgfpathlineto{\pgfqpoint{4.614286in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.705379in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{1.706889in}}%
\pgfpathlineto{\pgfqpoint{4.612423in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{4.611888in}{1.710671in}}%
\pgfpathlineto{\pgfqpoint{4.611352in}{1.712187in}}%
\pgfpathlineto{\pgfqpoint{4.610814in}{1.713705in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{1.715226in}}%
\pgfpathlineto{\pgfqpoint{4.609736in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{4.609195in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{4.608653in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{4.608110in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{4.607565in}{1.722864in}}%
\pgfpathlineto{\pgfqpoint{4.607020in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{4.605925in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{4.605376in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{4.604273in}{1.732120in}}%
\pgfpathlineto{\pgfqpoint{4.603720in}{1.733673in}}%
\pgfpathlineto{\pgfqpoint{4.603166in}{1.735229in}}%
\pgfpathlineto{\pgfqpoint{4.602610in}{1.736789in}}%
\pgfpathlineto{\pgfqpoint{4.602054in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{4.601496in}{1.739918in}}%
\pgfpathlineto{\pgfqpoint{4.600936in}{1.741488in}}%
\pgfpathlineto{\pgfqpoint{4.600376in}{1.743061in}}%
\pgfpathlineto{\pgfqpoint{4.599533in}{1.745428in}}%
\pgfpathlineto{\pgfqpoint{4.598969in}{1.747010in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{4.597837in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{4.596130in}{1.754972in}}%
\pgfpathlineto{\pgfqpoint{4.595559in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{4.594986in}{1.758182in}}%
\pgfpathlineto{\pgfqpoint{4.594412in}{1.759792in}}%
\pgfpathlineto{\pgfqpoint{4.593836in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{4.593259in}{1.763022in}}%
\pgfpathlineto{\pgfqpoint{4.592681in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{4.592101in}{1.766266in}}%
\pgfpathlineto{\pgfqpoint{4.591520in}{1.767893in}}%
\pgfpathlineto{\pgfqpoint{4.590937in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{4.590354in}{1.771157in}}%
\pgfpathlineto{\pgfqpoint{4.589768in}{1.772794in}}%
\pgfpathlineto{\pgfqpoint{4.589182in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{4.588594in}{1.776077in}}%
\pgfpathlineto{\pgfqpoint{4.588004in}{1.777724in}}%
\pgfpathlineto{\pgfqpoint{4.587414in}{1.779373in}}%
\pgfpathlineto{\pgfqpoint{4.586821in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{4.586228in}{1.782680in}}%
\pgfpathlineto{\pgfqpoint{4.585335in}{1.785167in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{4.584139in}{1.788492in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.793496in}}%
\pgfpathlineto{\pgfqpoint{4.581729in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{4.581123in}{1.796843in}}%
\pgfpathlineto{\pgfqpoint{4.580516in}{1.798520in}}%
\pgfpathlineto{\pgfqpoint{4.579906in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{4.579296in}{1.801878in}}%
\pgfpathlineto{\pgfqpoint{4.578684in}{1.803559in}}%
\pgfpathlineto{\pgfqpoint{4.578070in}{1.805243in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.806928in}}%
\pgfpathlineto{\pgfqpoint{4.576838in}{1.808614in}}%
\pgfpathlineto{\pgfqpoint{4.576220in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{1.811992in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{4.574356in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{4.573731in}{1.817069in}}%
\pgfpathlineto{\pgfqpoint{4.573105in}{1.818765in}}%
\pgfpathlineto{\pgfqpoint{4.572478in}{1.820462in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.822161in}}%
\pgfpathlineto{\pgfqpoint{4.571218in}{1.823861in}}%
\pgfpathlineto{\pgfqpoint{4.570268in}{1.826415in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.828120in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{4.568358in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{4.567718in}{1.833247in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.834960in}}%
\pgfpathlineto{\pgfqpoint{4.566434in}{1.836675in}}%
\pgfpathlineto{\pgfqpoint{4.565789in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{4.565142in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{4.564494in}{1.841836in}}%
\pgfpathlineto{\pgfqpoint{4.563844in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{4.563192in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{4.562538in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{4.561883in}{1.848757in}}%
\pgfpathlineto{\pgfqpoint{4.561226in}{1.850495in}}%
\pgfpathlineto{\pgfqpoint{4.560567in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{4.559907in}{1.853982in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{4.558580in}{1.857485in}}%
\pgfpathlineto{\pgfqpoint{4.557915in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{4.557247in}{1.861003in}}%
\pgfpathlineto{\pgfqpoint{4.556577in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{4.555906in}{1.864539in}}%
\pgfpathlineto{\pgfqpoint{4.555233in}{1.866314in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{1.868985in}}%
\pgfpathlineto{\pgfqpoint{4.553542in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{4.552862in}{1.872562in}}%
\pgfpathlineto{\pgfqpoint{4.552181in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{4.551498in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{4.550812in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{4.550125in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.881596in}}%
\pgfpathlineto{\pgfqpoint{4.548745in}{1.883418in}}%
\pgfpathlineto{\pgfqpoint{4.548052in}{1.885247in}}%
\pgfpathlineto{\pgfqpoint{4.547357in}{1.887081in}}%
\pgfpathlineto{\pgfqpoint{4.546660in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.892620in}}%
\pgfpathlineto{\pgfqpoint{4.544557in}{1.894478in}}%
\pgfpathlineto{\pgfqpoint{4.543852in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{4.543145in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{4.542436in}{1.900092in}}%
\pgfpathlineto{\pgfqpoint{4.541725in}{1.901976in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{4.540297in}{1.905765in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{1.907670in}}%
\pgfpathlineto{\pgfqpoint{4.538861in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{4.538139in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.914392in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.916330in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{1.918274in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{1.920227in}}%
\pgfpathlineto{\pgfqpoint{4.534133in}{1.922187in}}%
\pgfpathlineto{\pgfqpoint{4.533398in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{4.532660in}{1.926133in}}%
\pgfpathlineto{\pgfqpoint{4.531920in}{1.928119in}}%
\pgfpathlineto{\pgfqpoint{4.531178in}{1.930113in}}%
\pgfpathlineto{\pgfqpoint{4.530434in}{1.932117in}}%
\pgfpathlineto{\pgfqpoint{4.529687in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{4.528938in}{1.936151in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{1.938183in}}%
\pgfpathlineto{\pgfqpoint{4.527434in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{4.526678in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{4.525920in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{4.525160in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{4.524397in}{1.948481in}}%
\pgfpathlineto{\pgfqpoint{4.523632in}{1.950569in}}%
\pgfpathlineto{\pgfqpoint{4.522864in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{4.520547in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{4.519381in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{1.964355in}}%
\pgfpathlineto{\pgfqpoint{4.517816in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{1.968669in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{1.970837in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{1.973014in}}%
\pgfpathlineto{\pgfqpoint{4.514658in}{1.975198in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{4.513063in}{1.979589in}}%
\pgfpathlineto{\pgfqpoint{4.512262in}{1.981795in}}%
\pgfpathlineto{\pgfqpoint{4.511458in}{1.984009in}}%
\pgfpathlineto{\pgfqpoint{4.510652in}{1.986230in}}%
\pgfpathlineto{\pgfqpoint{4.509843in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{4.509031in}{1.990693in}}%
\pgfpathlineto{\pgfqpoint{4.508216in}{1.992935in}}%
\pgfpathlineto{\pgfqpoint{4.507399in}{1.995184in}}%
\pgfpathlineto{\pgfqpoint{4.506579in}{1.997440in}}%
\pgfpathlineto{\pgfqpoint{4.505757in}{1.999704in}}%
\pgfpathlineto{\pgfqpoint{4.504931in}{2.001974in}}%
\pgfpathlineto{\pgfqpoint{4.504103in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{4.503272in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{4.502439in}{2.008825in}}%
\pgfpathlineto{\pgfqpoint{4.501602in}{2.011122in}}%
\pgfpathlineto{\pgfqpoint{4.500763in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{4.499498in}{2.016894in}}%
\pgfpathlineto{\pgfqpoint{4.498652in}{2.019214in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{2.021540in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{2.023873in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{2.026211in}}%
\pgfpathlineto{\pgfqpoint{4.495236in}{2.028556in}}%
\pgfpathlineto{\pgfqpoint{4.494374in}{2.030907in}}%
\pgfpathlineto{\pgfqpoint{4.493510in}{2.033265in}}%
\pgfpathlineto{\pgfqpoint{4.492642in}{2.035628in}}%
\pgfpathlineto{\pgfqpoint{4.491772in}{2.037997in}}%
\pgfpathlineto{\pgfqpoint{4.490898in}{2.040372in}}%
\pgfpathlineto{\pgfqpoint{4.490021in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{4.489141in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{4.488258in}{2.047534in}}%
\pgfpathlineto{\pgfqpoint{4.487372in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{4.486483in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{4.485590in}{2.054751in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{2.057169in}}%
\pgfpathlineto{\pgfqpoint{4.483795in}{2.059593in}}%
\pgfpathlineto{\pgfqpoint{4.482893in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{4.481987in}{2.064458in}}%
\pgfpathlineto{\pgfqpoint{4.481078in}{2.066900in}}%
\pgfpathlineto{\pgfqpoint{4.480165in}{2.069349in}}%
\pgfpathlineto{\pgfqpoint{4.479249in}{2.071805in}}%
\pgfpathlineto{\pgfqpoint{4.477869in}{2.075501in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{2.077974in}}%
\pgfpathlineto{\pgfqpoint{4.476017in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{4.475085in}{2.082941in}}%
\pgfpathlineto{\pgfqpoint{4.474150in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{4.473212in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{4.472270in}{2.090448in}}%
\pgfpathlineto{\pgfqpoint{4.471324in}{2.092965in}}%
\pgfpathlineto{\pgfqpoint{4.470375in}{2.095490in}}%
\pgfpathlineto{\pgfqpoint{4.469422in}{2.098023in}}%
\pgfpathlineto{\pgfqpoint{4.468465in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{2.103112in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{2.103112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.633296in}{0.943525in}}{\pgfqpoint{5.145242in}{2.099330in}}{%
\pgfpathmoveto{\pgfqpoint{4.633296in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{4.633296in}{2.099330in}}%
\pgfpathlineto{\pgfqpoint{4.633777in}{2.097956in}}%
\pgfpathlineto{\pgfqpoint{4.634257in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{4.634735in}{2.095214in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{2.093847in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.092482in}}%
\pgfpathlineto{\pgfqpoint{4.636166in}{2.091119in}}%
\pgfpathlineto{\pgfqpoint{4.636642in}{2.089759in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{2.088401in}}%
\pgfpathlineto{\pgfqpoint{4.637589in}{2.087045in}}%
\pgfpathlineto{\pgfqpoint{4.638062in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{2.084342in}}%
\pgfpathlineto{\pgfqpoint{4.639004in}{2.082994in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{2.081649in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{2.080307in}}%
\pgfpathlineto{\pgfqpoint{4.640410in}{2.078968in}}%
\pgfpathlineto{\pgfqpoint{4.640877in}{2.077631in}}%
\pgfpathlineto{\pgfqpoint{4.641343in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{2.074967in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{2.073639in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{2.072315in}}%
\pgfpathlineto{\pgfqpoint{4.643199in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{4.643661in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{4.644122in}{2.068360in}}%
\pgfpathlineto{\pgfqpoint{4.645041in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{2.064435in}}%
\pgfpathlineto{\pgfqpoint{4.645957in}{2.063133in}}%
\pgfpathlineto{\pgfqpoint{4.646414in}{2.061835in}}%
\pgfpathlineto{\pgfqpoint{4.646870in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{2.059249in}}%
\pgfpathlineto{\pgfqpoint{4.647779in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{4.648232in}{2.056676in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{2.055395in}}%
\pgfpathlineto{\pgfqpoint{4.649136in}{2.054118in}}%
\pgfpathlineto{\pgfqpoint{4.649587in}{2.052844in}}%
\pgfpathlineto{\pgfqpoint{4.650037in}{2.051574in}}%
\pgfpathlineto{\pgfqpoint{4.650486in}{2.050307in}}%
\pgfpathlineto{\pgfqpoint{4.650934in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{4.651382in}{2.047784in}}%
\pgfpathlineto{\pgfqpoint{4.651829in}{2.046528in}}%
\pgfpathlineto{\pgfqpoint{4.652275in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{4.652720in}{2.044026in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{2.042781in}}%
\pgfpathlineto{\pgfqpoint{4.653608in}{2.041539in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{4.654492in}{2.039065in}}%
\pgfpathlineto{\pgfqpoint{4.654933in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{2.036605in}}%
\pgfpathlineto{\pgfqpoint{4.656252in}{2.034159in}}%
\pgfpathlineto{\pgfqpoint{4.656690in}{2.032941in}}%
\pgfpathlineto{\pgfqpoint{4.657127in}{2.031726in}}%
\pgfpathlineto{\pgfqpoint{4.657564in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{4.657999in}{2.029307in}}%
\pgfpathlineto{\pgfqpoint{4.658434in}{2.028103in}}%
\pgfpathlineto{\pgfqpoint{4.658868in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{4.659302in}{2.025704in}}%
\pgfpathlineto{\pgfqpoint{4.659734in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{4.660166in}{2.023318in}}%
\pgfpathlineto{\pgfqpoint{4.660597in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{2.020945in}}%
\pgfpathlineto{\pgfqpoint{4.661457in}{2.019763in}}%
\pgfpathlineto{\pgfqpoint{4.661886in}{2.018585in}}%
\pgfpathlineto{\pgfqpoint{4.662314in}{2.017409in}}%
\pgfpathlineto{\pgfqpoint{4.662741in}{2.016237in}}%
\pgfpathlineto{\pgfqpoint{4.663168in}{2.015068in}}%
\pgfpathlineto{\pgfqpoint{4.663594in}{2.013902in}}%
\pgfpathlineto{\pgfqpoint{4.664019in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{2.011579in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{2.010423in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{2.009269in}}%
\pgfpathlineto{\pgfqpoint{4.665712in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{4.666134in}{2.006970in}}%
\pgfpathlineto{\pgfqpoint{4.666975in}{2.004682in}}%
\pgfpathlineto{\pgfqpoint{4.667394in}{2.003543in}}%
\pgfpathlineto{\pgfqpoint{4.667813in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{4.668230in}{2.001272in}}%
\pgfpathlineto{\pgfqpoint{4.668648in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{4.669064in}{1.999012in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{1.997886in}}%
\pgfpathlineto{\pgfqpoint{4.669895in}{1.996762in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{4.670723in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{4.671136in}{1.993407in}}%
\pgfpathlineto{\pgfqpoint{4.671549in}{1.992294in}}%
\pgfpathlineto{\pgfqpoint{4.671960in}{1.991183in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{1.990074in}}%
\pgfpathlineto{\pgfqpoint{4.672782in}{1.988968in}}%
\pgfpathlineto{\pgfqpoint{4.673191in}{1.987864in}}%
\pgfpathlineto{\pgfqpoint{4.673600in}{1.986763in}}%
\pgfpathlineto{\pgfqpoint{4.674008in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{4.674416in}{1.984567in}}%
\pgfpathlineto{\pgfqpoint{4.674823in}{1.983473in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{1.982380in}}%
\pgfpathlineto{\pgfqpoint{4.675634in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{4.676039in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.979117in}}%
\pgfpathlineto{\pgfqpoint{4.677250in}{1.976952in}}%
\pgfpathlineto{\pgfqpoint{4.677652in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{4.678054in}{1.974795in}}%
\pgfpathlineto{\pgfqpoint{4.678455in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{4.678855in}{1.972647in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.971576in}}%
\pgfpathlineto{\pgfqpoint{4.679654in}{1.970507in}}%
\pgfpathlineto{\pgfqpoint{4.680052in}{1.969439in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{1.968374in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{1.967311in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{4.681639in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.963077in}}%
\pgfpathlineto{\pgfqpoint{4.682822in}{1.962023in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{1.960971in}}%
\pgfpathlineto{\pgfqpoint{4.683608in}{1.959921in}}%
\pgfpathlineto{\pgfqpoint{4.684000in}{1.958873in}}%
\pgfpathlineto{\pgfqpoint{4.684392in}{1.957827in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{1.956782in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.955739in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.954699in}}%
\pgfpathlineto{\pgfqpoint{4.685951in}{1.953660in}}%
\pgfpathlineto{\pgfqpoint{4.686339in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{4.687114in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{4.687500in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{4.687886in}{1.948491in}}%
\pgfpathlineto{\pgfqpoint{4.688271in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{4.688656in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.945411in}}%
\pgfpathlineto{\pgfqpoint{4.689424in}{1.944388in}}%
\pgfpathlineto{\pgfqpoint{4.689806in}{1.943367in}}%
\pgfpathlineto{\pgfqpoint{4.690189in}{1.942347in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{1.941329in}}%
\pgfpathlineto{\pgfqpoint{4.690951in}{1.940313in}}%
\pgfpathlineto{\pgfqpoint{4.691332in}{1.939298in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{4.692470in}{1.936263in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.935255in}}%
\pgfpathlineto{\pgfqpoint{4.693226in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{4.693603in}{1.933243in}}%
\pgfpathlineto{\pgfqpoint{4.693979in}{1.932239in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.931237in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{1.930237in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.929238in}}%
\pgfpathlineto{\pgfqpoint{4.695479in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{4.696226in}{1.926249in}}%
\pgfpathlineto{\pgfqpoint{4.696598in}{1.925255in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{1.924263in}}%
\pgfpathlineto{\pgfqpoint{4.697341in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{4.697712in}{1.922283in}}%
\pgfpathlineto{\pgfqpoint{4.698082in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{4.698452in}{1.920309in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{1.919323in}}%
\pgfpathlineto{\pgfqpoint{4.699189in}{1.918339in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.917356in}}%
\pgfpathlineto{\pgfqpoint{4.699925in}{1.916374in}}%
\pgfpathlineto{\pgfqpoint{4.700292in}{1.915394in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{1.914415in}}%
\pgfpathlineto{\pgfqpoint{4.701024in}{1.913437in}}%
\pgfpathlineto{\pgfqpoint{4.701389in}{1.912460in}}%
\pgfpathlineto{\pgfqpoint{4.701754in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{4.702118in}{1.910510in}}%
\pgfpathlineto{\pgfqpoint{4.702482in}{1.909537in}}%
\pgfpathlineto{\pgfqpoint{4.702845in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{4.703569in}{1.906625in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{4.704292in}{1.904689in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{1.903723in}}%
\pgfpathlineto{\pgfqpoint{4.705372in}{1.901796in}}%
\pgfpathlineto{\pgfqpoint{4.705731in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{4.706089in}{1.899872in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{1.898913in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{1.897954in}}%
\pgfpathlineto{\pgfqpoint{4.707161in}{1.896997in}}%
\pgfpathlineto{\pgfqpoint{4.707517in}{1.896041in}}%
\pgfpathlineto{\pgfqpoint{4.707873in}{1.895086in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.894132in}}%
\pgfpathlineto{\pgfqpoint{4.708583in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{1.892227in}}%
\pgfpathlineto{\pgfqpoint{4.709291in}{1.891276in}}%
\pgfpathlineto{\pgfqpoint{4.709644in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{4.709997in}{1.889378in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{4.710701in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{4.711052in}{1.886538in}}%
\pgfpathlineto{\pgfqpoint{4.711403in}{1.885593in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{4.712452in}{1.882763in}}%
\pgfpathlineto{\pgfqpoint{4.712800in}{1.881821in}}%
\pgfpathlineto{\pgfqpoint{4.713149in}{1.880880in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.879940in}}%
\pgfpathlineto{\pgfqpoint{4.714190in}{1.878062in}}%
\pgfpathlineto{\pgfqpoint{4.714537in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{4.714882in}{1.876187in}}%
\pgfpathlineto{\pgfqpoint{4.715228in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{4.715573in}{1.874314in}}%
\pgfpathlineto{\pgfqpoint{4.715917in}{1.873379in}}%
\pgfpathlineto{\pgfqpoint{4.716261in}{1.872444in}}%
\pgfpathlineto{\pgfqpoint{4.716604in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{4.716947in}{1.870576in}}%
\pgfpathlineto{\pgfqpoint{4.717289in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{4.717631in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{4.717973in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{4.718314in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{4.718654in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.864984in}}%
\pgfpathlineto{\pgfqpoint{4.719334in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{4.719673in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{4.720012in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{4.720350in}{1.861266in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{4.721025in}{1.859410in}}%
\pgfpathlineto{\pgfqpoint{4.721362in}{1.858483in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.857556in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{1.856630in}}%
\pgfpathlineto{\pgfqpoint{4.722704in}{1.854778in}}%
\pgfpathlineto{\pgfqpoint{4.723039in}{1.853853in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.852928in}}%
\pgfpathlineto{\pgfqpoint{4.723706in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{4.724040in}{1.851080in}}%
\pgfpathlineto{\pgfqpoint{4.724372in}{1.850156in}}%
\pgfpathlineto{\pgfqpoint{4.724705in}{1.849233in}}%
\pgfpathlineto{\pgfqpoint{4.725036in}{1.848311in}}%
\pgfpathlineto{\pgfqpoint{4.725368in}{1.847388in}}%
\pgfpathlineto{\pgfqpoint{4.725699in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{4.726029in}{1.845545in}}%
\pgfpathlineto{\pgfqpoint{4.726359in}{1.844624in}}%
\pgfpathlineto{\pgfqpoint{4.726689in}{1.843704in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.841864in}}%
\pgfpathlineto{\pgfqpoint{4.727675in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{4.728003in}{1.840026in}}%
\pgfpathlineto{\pgfqpoint{4.728330in}{1.839107in}}%
\pgfpathlineto{\pgfqpoint{4.728657in}{1.838190in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.837272in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.836355in}}%
\pgfpathlineto{\pgfqpoint{4.729635in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{4.729961in}{1.834523in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{1.833608in}}%
\pgfpathlineto{\pgfqpoint{4.730934in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{4.731257in}{1.830865in}}%
\pgfpathlineto{\pgfqpoint{4.731580in}{1.829951in}}%
\pgfpathlineto{\pgfqpoint{4.731903in}{1.829038in}}%
\pgfpathlineto{\pgfqpoint{4.732225in}{1.828126in}}%
\pgfpathlineto{\pgfqpoint{4.732547in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{4.732869in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{4.733190in}{1.825392in}}%
\pgfpathlineto{\pgfqpoint{4.733510in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{4.733830in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{4.734150in}{1.822663in}}%
\pgfpathlineto{\pgfqpoint{4.734469in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.820847in}}%
\pgfpathlineto{\pgfqpoint{4.735107in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{4.735425in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{1.818127in}}%
\pgfpathlineto{\pgfqpoint{4.736060in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{4.736377in}{1.816317in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{1.815413in}}%
\pgfpathlineto{\pgfqpoint{4.737009in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{4.737325in}{1.813606in}}%
\pgfpathlineto{\pgfqpoint{4.737640in}{1.812704in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.811803in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.810902in}}%
\pgfpathlineto{\pgfqpoint{4.738897in}{1.809102in}}%
\pgfpathlineto{\pgfqpoint{4.739210in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{1.807306in}}%
\pgfpathlineto{\pgfqpoint{4.739836in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{4.740148in}{1.805512in}}%
\pgfpathlineto{\pgfqpoint{4.740459in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{4.740771in}{1.803722in}}%
\pgfpathlineto{\pgfqpoint{4.741082in}{1.802828in}}%
\pgfpathlineto{\pgfqpoint{4.741392in}{1.801935in}}%
\pgfpathlineto{\pgfqpoint{4.741702in}{1.801042in}}%
\pgfpathlineto{\pgfqpoint{4.742012in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{4.742321in}{1.799260in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{4.742939in}{1.797482in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{4.743555in}{1.795707in}}%
\pgfpathlineto{\pgfqpoint{4.743862in}{1.794821in}}%
\pgfpathlineto{\pgfqpoint{4.744169in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{4.744476in}{1.793051in}}%
\pgfpathlineto{\pgfqpoint{4.744782in}{1.792168in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{1.791285in}}%
\pgfpathlineto{\pgfqpoint{4.745393in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{4.745698in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{4.746003in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{4.746611in}{1.786888in}}%
\pgfpathlineto{\pgfqpoint{4.746915in}{1.786011in}}%
\pgfpathlineto{\pgfqpoint{4.747218in}{1.785136in}}%
\pgfpathlineto{\pgfqpoint{4.747521in}{1.784261in}}%
\pgfpathlineto{\pgfqpoint{4.747823in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{4.748126in}{1.782515in}}%
\pgfpathlineto{\pgfqpoint{4.748427in}{1.781643in}}%
\pgfpathlineto{\pgfqpoint{4.748729in}{1.780773in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.779903in}}%
\pgfpathlineto{\pgfqpoint{4.749330in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.778167in}}%
\pgfpathlineto{\pgfqpoint{4.749930in}{1.777300in}}%
\pgfpathlineto{\pgfqpoint{4.750230in}{1.776435in}}%
\pgfpathlineto{\pgfqpoint{4.750529in}{1.775570in}}%
\pgfpathlineto{\pgfqpoint{4.750828in}{1.774707in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{1.773844in}}%
\pgfpathlineto{\pgfqpoint{4.751424in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{4.751722in}{1.772123in}}%
\pgfpathlineto{\pgfqpoint{4.752020in}{1.771263in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.769547in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{1.768691in}}%
\pgfpathlineto{\pgfqpoint{4.753205in}{1.767836in}}%
\pgfpathlineto{\pgfqpoint{4.753501in}{1.766981in}}%
\pgfpathlineto{\pgfqpoint{4.754091in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{4.754680in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{4.754974in}{1.762725in}}%
\pgfpathlineto{\pgfqpoint{4.755267in}{1.761877in}}%
\pgfpathlineto{\pgfqpoint{4.755560in}{1.761029in}}%
\pgfpathlineto{\pgfqpoint{4.755853in}{1.760183in}}%
\pgfpathlineto{\pgfqpoint{4.756145in}{1.759338in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{4.756729in}{1.757650in}}%
\pgfpathlineto{\pgfqpoint{4.757021in}{1.756808in}}%
\pgfpathlineto{\pgfqpoint{4.757312in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{4.757602in}{1.755126in}}%
\pgfpathlineto{\pgfqpoint{4.757893in}{1.754287in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{4.758472in}{1.752611in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.751775in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{4.759339in}{1.750106in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{1.749273in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.748440in}}%
\pgfpathlineto{\pgfqpoint{4.760203in}{1.747609in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.745950in}}%
\pgfpathlineto{\pgfqpoint{4.761351in}{1.744294in}}%
\pgfpathlineto{\pgfqpoint{4.761637in}{1.743468in}}%
\pgfpathlineto{\pgfqpoint{4.761922in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{4.762208in}{1.741818in}}%
\pgfpathlineto{\pgfqpoint{4.762493in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{4.762777in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{4.763062in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{4.763345in}{1.738530in}}%
\pgfpathlineto{\pgfqpoint{4.763629in}{1.737711in}}%
\pgfpathlineto{\pgfqpoint{4.763913in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{4.764196in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{4.764478in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{4.764761in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{4.765043in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{4.765324in}{1.732814in}}%
\pgfpathlineto{\pgfqpoint{4.765606in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{4.765887in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{4.766168in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{4.766448in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.728761in}}%
\pgfpathlineto{\pgfqpoint{4.767008in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{4.767287in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{4.767567in}{1.726340in}}%
\pgfpathlineto{\pgfqpoint{4.767845in}{1.725535in}}%
\pgfpathlineto{\pgfqpoint{4.768402in}{1.723928in}}%
\pgfpathlineto{\pgfqpoint{4.768680in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.768958in}{1.722325in}}%
\pgfpathlineto{\pgfqpoint{4.769235in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{4.769512in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{4.769789in}{1.719927in}}%
\pgfpathlineto{\pgfqpoint{4.770065in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{4.770341in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{4.770617in}{1.717538in}}%
\pgfpathlineto{\pgfqpoint{4.770892in}{1.716744in}}%
\pgfpathlineto{\pgfqpoint{4.771167in}{1.715950in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{1.715158in}}%
\pgfpathlineto{\pgfqpoint{4.771717in}{1.714366in}}%
\pgfpathlineto{\pgfqpoint{4.771991in}{1.713575in}}%
\pgfpathlineto{\pgfqpoint{4.772265in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.711997in}}%
\pgfpathlineto{\pgfqpoint{4.772812in}{1.711209in}}%
\pgfpathlineto{\pgfqpoint{4.773085in}{1.710423in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{1.709637in}}%
\pgfpathlineto{\pgfqpoint{4.773630in}{1.708852in}}%
\pgfpathlineto{\pgfqpoint{4.773902in}{1.708069in}}%
\pgfpathlineto{\pgfqpoint{4.774174in}{1.707286in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.706504in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.705724in}}%
\pgfpathlineto{\pgfqpoint{4.775258in}{1.704165in}}%
\pgfpathlineto{\pgfqpoint{4.775528in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{4.775798in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{4.776068in}{1.701836in}}%
\pgfpathlineto{\pgfqpoint{4.776337in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.700288in}}%
\pgfpathlineto{\pgfqpoint{4.776875in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{4.777143in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{4.777412in}{1.697975in}}%
\pgfpathlineto{\pgfqpoint{4.777680in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{4.777947in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{4.778215in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.778482in}{1.694906in}}%
\pgfpathlineto{\pgfqpoint{4.778749in}{1.694141in}}%
\pgfpathlineto{\pgfqpoint{4.779015in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{4.779547in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{1.690338in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.689581in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{4.780872in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.687316in}}%
\pgfpathlineto{\pgfqpoint{4.781664in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{4.781927in}{1.685064in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{1.684315in}}%
\pgfpathlineto{\pgfqpoint{4.782453in}{1.683568in}}%
\pgfpathlineto{\pgfqpoint{4.782716in}{1.682822in}}%
\pgfpathlineto{\pgfqpoint{4.782978in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{4.783240in}{1.681335in}}%
\pgfpathlineto{\pgfqpoint{4.783502in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{4.783763in}{1.679853in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{1.679113in}}%
\pgfpathlineto{\pgfqpoint{4.784285in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{4.784546in}{1.677639in}}%
\pgfpathlineto{\pgfqpoint{4.784806in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{4.785066in}{1.676171in}}%
\pgfpathlineto{\pgfqpoint{4.785326in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{4.785585in}{1.674707in}}%
\pgfpathlineto{\pgfqpoint{4.785844in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.672523in}}%
\pgfpathlineto{\pgfqpoint{4.786620in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.671074in}}%
\pgfpathlineto{\pgfqpoint{4.787136in}{1.670351in}}%
\pgfpathlineto{\pgfqpoint{4.787394in}{1.669630in}}%
\pgfpathlineto{\pgfqpoint{4.787651in}{1.668910in}}%
\pgfpathlineto{\pgfqpoint{4.788165in}{1.667475in}}%
\pgfpathlineto{\pgfqpoint{4.788421in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{4.788678in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.665333in}}%
\pgfpathlineto{\pgfqpoint{4.789189in}{1.664622in}}%
\pgfpathlineto{\pgfqpoint{4.789445in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{1.663205in}}%
\pgfpathlineto{\pgfqpoint{4.789955in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.661090in}}%
\pgfpathlineto{\pgfqpoint{4.790718in}{1.660388in}}%
\pgfpathlineto{\pgfqpoint{4.790972in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{4.791225in}{1.658988in}}%
\pgfpathlineto{\pgfqpoint{4.791479in}{1.658291in}}%
\pgfpathlineto{\pgfqpoint{4.791732in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{4.791985in}{1.656901in}}%
\pgfpathlineto{\pgfqpoint{4.792237in}{1.656209in}}%
\pgfpathlineto{\pgfqpoint{4.792490in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{4.792993in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{4.793245in}{1.653454in}}%
\pgfpathlineto{\pgfqpoint{4.793496in}{1.652770in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.652087in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.651405in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{1.650048in}}%
\pgfpathlineto{\pgfqpoint{4.794749in}{1.649371in}}%
\pgfpathlineto{\pgfqpoint{4.794998in}{1.648696in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{1.648023in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.647352in}}%
\pgfpathlineto{\pgfqpoint{4.795746in}{1.646682in}}%
\pgfpathlineto{\pgfqpoint{4.795995in}{1.646014in}}%
\pgfpathlineto{\pgfqpoint{4.796243in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{4.796492in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{4.796740in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{4.796987in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{1.642699in}}%
\pgfpathlineto{\pgfqpoint{4.797482in}{1.642042in}}%
\pgfpathlineto{\pgfqpoint{4.797729in}{1.641386in}}%
\pgfpathlineto{\pgfqpoint{4.797976in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{4.798468in}{1.639428in}}%
\pgfpathlineto{\pgfqpoint{4.798714in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.638132in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.637487in}}%
\pgfpathlineto{\pgfqpoint{4.799451in}{1.636843in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{1.635561in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{1.634923in}}%
\pgfpathlineto{\pgfqpoint{4.800674in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{4.800917in}{1.633018in}}%
\pgfpathlineto{\pgfqpoint{4.801161in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{4.801404in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{4.801647in}{1.631129in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{4.802133in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{4.802375in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{4.802617in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.628015in}}%
\pgfpathlineto{\pgfqpoint{4.803101in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{1.626781in}}%
\pgfpathlineto{\pgfqpoint{4.803584in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{4.803824in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{4.804306in}{1.624335in}}%
\pgfpathlineto{\pgfqpoint{4.804546in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{4.804786in}{1.623121in}}%
\pgfpathlineto{\pgfqpoint{4.805026in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{4.805265in}{1.621915in}}%
\pgfpathlineto{\pgfqpoint{4.805505in}{1.621314in}}%
\pgfpathlineto{\pgfqpoint{4.805744in}{1.620714in}}%
\pgfpathlineto{\pgfqpoint{4.805982in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{4.806221in}{1.619521in}}%
\pgfpathlineto{\pgfqpoint{4.806698in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{4.806936in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{4.807173in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{4.807411in}{1.616564in}}%
\pgfpathlineto{\pgfqpoint{4.807648in}{1.615977in}}%
\pgfpathlineto{\pgfqpoint{4.807885in}{1.615392in}}%
\pgfpathlineto{\pgfqpoint{4.808122in}{1.614809in}}%
\pgfpathlineto{\pgfqpoint{4.808358in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.610766in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.605112in}}%
\pgfpathlineto{\pgfqpoint{4.814430in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{4.816955in}{1.593652in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{1.582668in}}%
\pgfpathlineto{\pgfqpoint{4.823933in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{4.826143in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{4.828551in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{4.830719in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{4.833083in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{4.835213in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{4.837534in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{4.841699in}{1.537469in}}%
\pgfpathlineto{\pgfqpoint{4.843960in}{1.532321in}}%
\pgfpathlineto{\pgfqpoint{4.845998in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{4.848220in}{1.522594in}}%
\pgfpathlineto{\pgfqpoint{4.850223in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{4.852210in}{1.513448in}}%
\pgfpathlineto{\pgfqpoint{4.854377in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{4.856331in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{4.858462in}{1.499042in}}%
\pgfpathlineto{\pgfqpoint{4.860384in}{1.494614in}}%
\pgfpathlineto{\pgfqpoint{4.862481in}{1.489795in}}%
\pgfpathlineto{\pgfqpoint{4.864372in}{1.485468in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{1.481199in}}%
\pgfpathlineto{\pgfqpoint{4.868296in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{4.870143in}{1.472440in}}%
\pgfpathlineto{\pgfqpoint{4.872158in}{1.467970in}}%
\pgfpathlineto{\pgfqpoint{4.873977in}{1.463979in}}%
\pgfpathlineto{\pgfqpoint{4.875961in}{1.459672in}}%
\pgfpathlineto{\pgfqpoint{4.877752in}{1.455832in}}%
\pgfpathlineto{\pgfqpoint{4.879529in}{1.452061in}}%
\pgfpathlineto{\pgfqpoint{4.881470in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{4.883221in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{4.885133in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{4.888571in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{4.890442in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.422690in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.419412in}}%
\pgfpathlineto{\pgfqpoint{4.897458in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{4.899099in}{1.412634in}}%
\pgfpathlineto{\pgfqpoint{4.900730in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{4.902511in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{4.904119in}{1.402855in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{4.907462in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{4.909039in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{4.910761in}{1.389916in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{1.386874in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.383543in}}%
\pgfpathlineto{\pgfqpoint{4.915551in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{4.917228in}{1.377226in}}%
\pgfpathlineto{\pgfqpoint{4.918744in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{4.920250in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{4.921896in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{4.923382in}{1.365104in}}%
\pgfpathlineto{\pgfqpoint{4.925008in}{1.361907in}}%
\pgfpathlineto{\pgfqpoint{4.926476in}{1.359025in}}%
\pgfpathlineto{\pgfqpoint{4.927935in}{1.356170in}}%
\pgfpathlineto{\pgfqpoint{4.929531in}{1.353064in}}%
\pgfpathlineto{\pgfqpoint{4.930972in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{1.347244in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{4.935530in}{1.341582in}}%
\pgfpathlineto{\pgfqpoint{4.936937in}{1.338949in}}%
\pgfpathlineto{\pgfqpoint{4.938336in}{1.336359in}}%
\pgfpathlineto{\pgfqpoint{4.939866in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{4.941248in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{4.942760in}{1.328382in}}%
\pgfpathlineto{\pgfqpoint{4.944126in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{4.945485in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{4.946972in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{4.948315in}{1.318828in}}%
\pgfpathlineto{\pgfqpoint{4.949784in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{4.951112in}{1.314180in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{1.311800in}}%
\pgfpathlineto{\pgfqpoint{4.953878in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{4.955185in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{4.956614in}{1.305277in}}%
\pgfpathlineto{\pgfqpoint{4.957905in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{4.959319in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{4.960597in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{4.961995in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{4.963259in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{4.964516in}{1.292918in}}%
\pgfpathlineto{\pgfqpoint{4.965892in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{4.968498in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{4.969729in}{1.284952in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{4.972295in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{4.973507in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{4.974834in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{4.976034in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{4.977348in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{4.978536in}{1.271746in}}%
\pgfpathlineto{\pgfqpoint{4.979718in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.268095in}}%
\pgfpathlineto{\pgfqpoint{4.982182in}{1.266383in}}%
\pgfpathlineto{\pgfqpoint{4.983463in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{4.984622in}{1.262845in}}%
\pgfpathlineto{\pgfqpoint{4.985775in}{1.261190in}}%
\pgfpathlineto{\pgfqpoint{4.987038in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{4.988180in}{1.257775in}}%
\pgfpathlineto{\pgfqpoint{4.989430in}{1.256020in}}%
\pgfpathlineto{\pgfqpoint{4.990562in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{4.991800in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.249672in}}%
\pgfpathlineto{\pgfqpoint{4.995257in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{4.996361in}{1.246534in}}%
\pgfpathlineto{\pgfqpoint{4.997571in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{4.998665in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{4.999755in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{5.000948in}{1.240444in}}%
\pgfpathlineto{\pgfqpoint{5.002028in}{1.239021in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.236054in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.234511in}}%
\pgfpathlineto{\pgfqpoint{5.006511in}{1.233114in}}%
\pgfpathlineto{\pgfqpoint{5.007567in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{5.008723in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.228813in}}%
\pgfpathlineto{\pgfqpoint{5.010914in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{5.011951in}{1.225925in}}%
\pgfpathlineto{\pgfqpoint{5.013087in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{5.014115in}{1.223061in}}%
\pgfpathlineto{\pgfqpoint{5.015138in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{5.016259in}{1.220222in}}%
\pgfpathlineto{\pgfqpoint{5.017274in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{5.018385in}{1.217409in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{5.020393in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{5.021491in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{5.022484in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{5.023572in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{5.024557in}{1.209267in}}%
\pgfpathlineto{\pgfqpoint{5.025636in}{1.207852in}}%
\pgfpathlineto{\pgfqpoint{5.026613in}{1.206574in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{5.028652in}{1.203919in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{1.202668in}}%
\pgfpathlineto{\pgfqpoint{5.030674in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{5.032585in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{5.034575in}{1.196300in}}%
\pgfpathlineto{\pgfqpoint{5.035611in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{5.036550in}{1.193781in}}%
\pgfpathlineto{\pgfqpoint{5.037577in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{5.038508in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{5.039435in}{1.190109in}}%
\pgfpathlineto{\pgfqpoint{5.040451in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{5.041371in}{1.187656in}}%
\pgfpathlineto{\pgfqpoint{5.042379in}{1.186382in}}%
\pgfpathlineto{\pgfqpoint{5.043292in}{1.185233in}}%
\pgfpathlineto{\pgfqpoint{5.044202in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{5.046101in}{1.181716in}}%
\pgfpathlineto{\pgfqpoint{5.047089in}{1.180484in}}%
\pgfpathlineto{\pgfqpoint{5.047985in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{5.048966in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{5.049855in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{5.050741in}{1.175965in}}%
\pgfpathlineto{\pgfqpoint{5.051711in}{1.174774in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{1.173700in}}%
\pgfpathlineto{\pgfqpoint{5.053553in}{1.172528in}}%
\pgfpathlineto{\pgfqpoint{5.054426in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{5.055295in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{5.056248in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{5.058057in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{5.058913in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{5.060702in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{5.062479in}{1.162028in}}%
\pgfpathlineto{\pgfqpoint{5.063320in}{1.161085in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{5.065078in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{5.065994in}{1.158158in}}%
\pgfpathlineto{\pgfqpoint{5.066823in}{1.157271in}}%
\pgfpathlineto{\pgfqpoint{5.067650in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{5.068556in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{1.154599in}}%
\pgfpathlineto{\pgfqpoint{5.070277in}{1.153679in}}%
\pgfpathlineto{\pgfqpoint{5.071092in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{1.152042in}}%
\pgfpathlineto{\pgfqpoint{5.072796in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{5.073603in}{1.150367in}}%
\pgfpathlineto{\pgfqpoint{5.074487in}{1.149507in}}%
\pgfpathlineto{\pgfqpoint{5.075289in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{5.076167in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.147136in}}%
\pgfpathlineto{\pgfqpoint{5.077757in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{5.078627in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{5.079415in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{5.080279in}{1.144033in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{5.081842in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{5.082698in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{5.083473in}{1.141099in}}%
\pgfpathlineto{\pgfqpoint{5.084323in}{1.140325in}}%
\pgfpathlineto{\pgfqpoint{5.085093in}{1.139625in}}%
\pgfpathlineto{\pgfqpoint{5.085937in}{1.138859in}}%
\pgfpathlineto{\pgfqpoint{5.086702in}{1.138167in}}%
\pgfpathlineto{\pgfqpoint{5.087465in}{1.137478in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{5.089059in}{1.136045in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{5.090643in}{1.134632in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{5.092217in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{5.092963in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{5.094522in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{5.095335in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{5.096805in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{5.097611in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{5.098340in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{5.099866in}{1.126537in}}%
\pgfpathlineto{\pgfqpoint{5.100661in}{1.125834in}}%
\pgfpathlineto{\pgfqpoint{5.101382in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{5.102101in}{1.124552in}}%
\pgfpathlineto{\pgfqpoint{5.102889in}{1.123843in}}%
\pgfpathlineto{\pgfqpoint{5.103603in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{5.105097in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{5.106581in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{5.107285in}{1.119771in}}%
\pgfpathlineto{\pgfqpoint{5.108056in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{5.108756in}{1.118354in}}%
\pgfpathlineto{\pgfqpoint{5.109523in}{1.117603in}}%
\pgfpathlineto{\pgfqpoint{5.110218in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{5.110912in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{5.111672in}{1.115456in}}%
\pgfpathlineto{\pgfqpoint{5.112362in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{5.113118in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{5.115236in}{1.111763in}}%
\pgfpathlineto{\pgfqpoint{5.115915in}{1.111042in}}%
\pgfpathlineto{\pgfqpoint{5.116661in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{5.117336in}{1.109518in}}%
\pgfpathlineto{\pgfqpoint{5.118077in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{5.118749in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{5.119419in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{5.120153in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{5.120819in}{1.105708in}}%
\pgfpathlineto{\pgfqpoint{5.121550in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{1.104161in}}%
\pgfpathlineto{\pgfqpoint{5.122873in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{5.123597in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{5.124254in}{1.101877in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{5.125628in}{1.100332in}}%
\pgfpathlineto{\pgfqpoint{5.126344in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{5.126994in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{5.128352in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{5.128996in}{1.096521in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{5.130344in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{5.130983in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.131684in}{1.093464in}}%
\pgfpathlineto{\pgfqpoint{5.132320in}{1.092740in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{5.133649in}{1.091224in}}%
\pgfpathlineto{\pgfqpoint{5.134343in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{5.135599in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{5.136911in}{1.087509in}}%
\pgfpathlineto{\pgfqpoint{5.137595in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{5.138216in}{1.086027in}}%
\pgfpathlineto{\pgfqpoint{5.138897in}{1.085256in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{5.140130in}{1.083866in}}%
\pgfpathlineto{\pgfqpoint{5.140805in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{5.141418in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{5.142090in}{1.081672in}}%
\pgfpathlineto{\pgfqpoint{5.142699in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{5.143307in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{1.079585in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{1.078920in}}%
\pgfpathlineto{\pgfqpoint{5.145242in}{1.078194in}}%
\pgfpathlineto{\pgfqpoint{5.145242in}{0.943525in}}%
\pgfpathlineto{\pgfqpoint{5.145242in}{0.943525in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{5.143307in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{5.142699in}{0.945781in}}%
\pgfpathlineto{\pgfqpoint{5.142090in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{5.141418in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{5.140805in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{5.140130in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{0.948486in}}%
\pgfpathlineto{\pgfqpoint{5.138897in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{5.138216in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{5.137595in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{5.136911in}{0.950595in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{5.135599in}{0.951626in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{5.134343in}{0.952593in}}%
\pgfpathlineto{\pgfqpoint{5.133649in}{0.953119in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{5.132320in}{0.954113in}}%
\pgfpathlineto{\pgfqpoint{5.131684in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{5.130983in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{5.130344in}{0.955557in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{5.128996in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{5.128352in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{5.126994in}{0.957949in}}%
\pgfpathlineto{\pgfqpoint{5.126344in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{5.125628in}{0.958917in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{0.959381in}}%
\pgfpathlineto{\pgfqpoint{5.124254in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{5.123597in}{0.960364in}}%
\pgfpathlineto{\pgfqpoint{5.122873in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{5.122212in}{0.961365in}}%
\pgfpathlineto{\pgfqpoint{5.121550in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{5.120819in}{0.962389in}}%
\pgfpathlineto{\pgfqpoint{5.120153in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{5.119419in}{0.963443in}}%
\pgfpathlineto{\pgfqpoint{5.118749in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{5.118077in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{5.117336in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{5.116661in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{5.115915in}{0.966218in}}%
\pgfpathlineto{\pgfqpoint{5.115236in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{0.967421in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{5.113118in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{5.112362in}{0.969295in}}%
\pgfpathlineto{\pgfqpoint{5.111672in}{0.969927in}}%
\pgfpathlineto{\pgfqpoint{5.110912in}{0.970638in}}%
\pgfpathlineto{\pgfqpoint{5.110218in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{5.109523in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{5.108756in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{5.108056in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{5.107285in}{0.974249in}}%
\pgfpathlineto{\pgfqpoint{5.106581in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{0.975832in}}%
\pgfpathlineto{\pgfqpoint{5.105097in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{5.104387in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{5.103603in}{0.978307in}}%
\pgfpathlineto{\pgfqpoint{5.102889in}{0.979141in}}%
\pgfpathlineto{\pgfqpoint{5.102101in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{5.101382in}{0.980951in}}%
\pgfpathlineto{\pgfqpoint{5.100661in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{5.099866in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{5.098340in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{5.097611in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{5.096805in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{5.096071in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{5.095335in}{0.988885in}}%
\pgfpathlineto{\pgfqpoint{5.094522in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{5.092963in}{0.992257in}}%
\pgfpathlineto{\pgfqpoint{5.092217in}{0.993344in}}%
\pgfpathlineto{\pgfqpoint{5.091394in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{5.090643in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{5.089890in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{5.089059in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{5.088301in}{0.999231in}}%
\pgfpathlineto{\pgfqpoint{5.087465in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{5.086702in}{1.001713in}}%
\pgfpathlineto{\pgfqpoint{5.085937in}{1.002915in}}%
\pgfpathlineto{\pgfqpoint{5.085093in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{5.084323in}{1.005480in}}%
\pgfpathlineto{\pgfqpoint{5.083473in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{5.082698in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{5.081842in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{1.010770in}}%
\pgfpathlineto{\pgfqpoint{5.080279in}{1.012062in}}%
\pgfpathlineto{\pgfqpoint{5.079415in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{5.078627in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{5.077757in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{5.076167in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{5.075289in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{5.074487in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{5.073603in}{1.023391in}}%
\pgfpathlineto{\pgfqpoint{5.072796in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{5.071092in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{5.070277in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{5.068556in}{1.032161in}}%
\pgfpathlineto{\pgfqpoint{5.067650in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{5.066823in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{5.065994in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{5.065078in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{5.063320in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{5.062479in}{1.042652in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{5.060702in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{5.058913in}{1.048668in}}%
\pgfpathlineto{\pgfqpoint{5.058057in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{5.056248in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{5.055295in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{5.054426in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{5.053553in}{1.057343in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{5.051711in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{5.050741in}{1.061647in}}%
\pgfpathlineto{\pgfqpoint{5.049855in}{1.062961in}}%
\pgfpathlineto{\pgfqpoint{5.048966in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{5.047985in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{5.047089in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{5.046101in}{1.068321in}}%
\pgfpathlineto{\pgfqpoint{5.045198in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{5.044202in}{1.070893in}}%
\pgfpathlineto{\pgfqpoint{5.043292in}{1.072088in}}%
\pgfpathlineto{\pgfqpoint{5.042379in}{1.073263in}}%
\pgfpathlineto{\pgfqpoint{5.041371in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{5.040451in}{1.075658in}}%
\pgfpathlineto{\pgfqpoint{5.039435in}{1.076871in}}%
\pgfpathlineto{\pgfqpoint{5.038508in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{5.037577in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{5.036550in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{5.035611in}{1.081133in}}%
\pgfpathlineto{\pgfqpoint{5.034575in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{5.032585in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{1.085077in}}%
\pgfpathlineto{\pgfqpoint{5.030674in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{1.086902in}}%
\pgfpathlineto{\pgfqpoint{5.028652in}{1.087742in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{1.088648in}}%
\pgfpathlineto{\pgfqpoint{5.026613in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{5.025636in}{1.090255in}}%
\pgfpathlineto{\pgfqpoint{5.024557in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{5.023572in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{5.022484in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{5.021491in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{5.020393in}{1.094366in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{1.095133in}}%
\pgfpathlineto{\pgfqpoint{5.018385in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{5.017274in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{5.016259in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{5.015138in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{5.014115in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{5.013087in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{5.011951in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{5.010914in}{1.101809in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{5.008723in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{5.007567in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{5.006511in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{5.002028in}{1.110023in}}%
\pgfpathlineto{\pgfqpoint{5.000948in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.999755in}{1.112420in}}%
\pgfpathlineto{\pgfqpoint{4.998665in}{1.113620in}}%
\pgfpathlineto{\pgfqpoint{4.997571in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{4.996361in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{4.995257in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{4.991800in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{4.990562in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{4.989430in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{4.988180in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{4.987038in}{1.128576in}}%
\pgfpathlineto{\pgfqpoint{4.985775in}{1.130425in}}%
\pgfpathlineto{\pgfqpoint{4.984622in}{1.132149in}}%
\pgfpathlineto{\pgfqpoint{4.983463in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{4.982182in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.137749in}}%
\pgfpathlineto{\pgfqpoint{4.979718in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{4.978536in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{4.977348in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{4.976034in}{1.145910in}}%
\pgfpathlineto{\pgfqpoint{4.974834in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{4.973507in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{4.972295in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{1.154719in}}%
\pgfpathlineto{\pgfqpoint{4.969729in}{1.156912in}}%
\pgfpathlineto{\pgfqpoint{4.968498in}{1.159139in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{4.965892in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{4.964516in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{4.963259in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.961995in}{1.171260in}}%
\pgfpathlineto{\pgfqpoint{4.960597in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{4.959319in}{1.176374in}}%
\pgfpathlineto{\pgfqpoint{4.957905in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{4.956614in}{1.181590in}}%
\pgfpathlineto{\pgfqpoint{4.955185in}{1.184359in}}%
\pgfpathlineto{\pgfqpoint{4.953878in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{1.189463in}}%
\pgfpathlineto{\pgfqpoint{4.951112in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{4.949784in}{1.194925in}}%
\pgfpathlineto{\pgfqpoint{4.948315in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{4.946972in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{4.945485in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{4.944126in}{1.206187in}}%
\pgfpathlineto{\pgfqpoint{4.942760in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{4.941248in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{4.939866in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{4.938336in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{4.936937in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{4.935530in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{4.932549in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{4.930972in}{1.233003in}}%
\pgfpathlineto{\pgfqpoint{4.929531in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{4.927935in}{1.239404in}}%
\pgfpathlineto{\pgfqpoint{4.926476in}{1.242518in}}%
\pgfpathlineto{\pgfqpoint{4.925008in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{4.923382in}{1.249207in}}%
\pgfpathlineto{\pgfqpoint{4.921896in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{4.920250in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{4.918744in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{4.917228in}{1.262868in}}%
\pgfpathlineto{\pgfqpoint{4.915551in}{1.266659in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{1.274019in}}%
\pgfpathlineto{\pgfqpoint{4.910761in}{1.277579in}}%
\pgfpathlineto{\pgfqpoint{4.909039in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{4.907462in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{4.904119in}{1.292958in}}%
\pgfpathlineto{\pgfqpoint{4.902511in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{4.900730in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{4.899099in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{4.897458in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.313239in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{4.890442in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{4.888571in}{1.330859in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{4.885133in}{1.339621in}}%
\pgfpathlineto{\pgfqpoint{4.883221in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{4.881470in}{1.349041in}}%
\pgfpathlineto{\pgfqpoint{4.879529in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{4.877752in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{4.875961in}{1.363290in}}%
\pgfpathlineto{\pgfqpoint{4.873977in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{4.872158in}{1.373133in}}%
\pgfpathlineto{\pgfqpoint{4.870143in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{4.868296in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{4.866248in}{1.388381in}}%
\pgfpathlineto{\pgfqpoint{4.864372in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{4.862481in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{4.860384in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{4.858462in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{4.856331in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{4.854377in}{1.418895in}}%
\pgfpathlineto{\pgfqpoint{4.852210in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{4.850223in}{1.429498in}}%
\pgfpathlineto{\pgfqpoint{4.848220in}{1.434584in}}%
\pgfpathlineto{\pgfqpoint{4.845998in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{4.843960in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{4.841699in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{4.837534in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{4.835213in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{4.833083in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{4.830719in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{4.828551in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{4.826143in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{4.823933in}{1.496565in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{1.502436in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{4.816955in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{4.814430in}{1.521725in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.534098in}}%
\pgfpathlineto{\pgfqpoint{4.808358in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{4.808122in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{4.807885in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{4.807648in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{4.807411in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{4.807173in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{4.806936in}{1.541607in}}%
\pgfpathlineto{\pgfqpoint{4.806698in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{4.806221in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{4.805982in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{4.805744in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{4.805505in}{1.545381in}}%
\pgfpathlineto{\pgfqpoint{4.805265in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{4.805026in}{1.546642in}}%
\pgfpathlineto{\pgfqpoint{4.804786in}{1.547273in}}%
\pgfpathlineto{\pgfqpoint{4.804546in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{4.804306in}{1.548537in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{4.803824in}{1.549801in}}%
\pgfpathlineto{\pgfqpoint{4.803584in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{1.551068in}}%
\pgfpathlineto{\pgfqpoint{4.803101in}{1.551702in}}%
\pgfpathlineto{\pgfqpoint{4.802859in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{4.802617in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{4.802375in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{4.802133in}{1.554242in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{1.554878in}}%
\pgfpathlineto{\pgfqpoint{4.801647in}{1.555514in}}%
\pgfpathlineto{\pgfqpoint{4.801404in}{1.556151in}}%
\pgfpathlineto{\pgfqpoint{4.801161in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{4.800917in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{4.800674in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{1.560627in}}%
\pgfpathlineto{\pgfqpoint{4.799451in}{1.561268in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{1.562553in}}%
\pgfpathlineto{\pgfqpoint{4.798714in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{4.798468in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{4.798222in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{4.797976in}{1.565132in}}%
\pgfpathlineto{\pgfqpoint{4.797729in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{4.797482in}{1.566425in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{1.567072in}}%
\pgfpathlineto{\pgfqpoint{4.796987in}{1.567720in}}%
\pgfpathlineto{\pgfqpoint{4.796740in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{4.796492in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{4.796243in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{4.795995in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{4.795746in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{4.794998in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{4.794749in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{4.794499in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{4.793496in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{4.793245in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{4.792993in}{1.578182in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.578841in}}%
\pgfpathlineto{\pgfqpoint{4.792490in}{1.579502in}}%
\pgfpathlineto{\pgfqpoint{4.792237in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{4.791985in}{1.580825in}}%
\pgfpathlineto{\pgfqpoint{4.791732in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{4.791479in}{1.582150in}}%
\pgfpathlineto{\pgfqpoint{4.791225in}{1.582814in}}%
\pgfpathlineto{\pgfqpoint{4.790972in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{4.790718in}{1.584144in}}%
\pgfpathlineto{\pgfqpoint{4.790464in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{4.790210in}{1.585476in}}%
\pgfpathlineto{\pgfqpoint{4.789955in}{1.586143in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{4.789445in}{1.587480in}}%
\pgfpathlineto{\pgfqpoint{4.789189in}{1.588149in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{4.788678in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{4.788421in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{4.788165in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{4.787651in}{1.592179in}}%
\pgfpathlineto{\pgfqpoint{4.787394in}{1.592853in}}%
\pgfpathlineto{\pgfqpoint{4.787136in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.594203in}}%
\pgfpathlineto{\pgfqpoint{4.786620in}{1.594879in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{4.786103in}{1.596234in}}%
\pgfpathlineto{\pgfqpoint{4.785844in}{1.596912in}}%
\pgfpathlineto{\pgfqpoint{4.785585in}{1.597591in}}%
\pgfpathlineto{\pgfqpoint{4.785326in}{1.598270in}}%
\pgfpathlineto{\pgfqpoint{4.785066in}{1.598951in}}%
\pgfpathlineto{\pgfqpoint{4.784806in}{1.599632in}}%
\pgfpathlineto{\pgfqpoint{4.784546in}{1.600313in}}%
\pgfpathlineto{\pgfqpoint{4.784285in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{1.601679in}}%
\pgfpathlineto{\pgfqpoint{4.783763in}{1.602363in}}%
\pgfpathlineto{\pgfqpoint{4.783502in}{1.603048in}}%
\pgfpathlineto{\pgfqpoint{4.783240in}{1.603733in}}%
\pgfpathlineto{\pgfqpoint{4.782978in}{1.604419in}}%
\pgfpathlineto{\pgfqpoint{4.782716in}{1.605106in}}%
\pgfpathlineto{\pgfqpoint{4.782453in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{4.782191in}{1.606482in}}%
\pgfpathlineto{\pgfqpoint{4.781927in}{1.607171in}}%
\pgfpathlineto{\pgfqpoint{4.781664in}{1.607861in}}%
\pgfpathlineto{\pgfqpoint{4.781137in}{1.609243in}}%
\pgfpathlineto{\pgfqpoint{4.780872in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.611322in}}%
\pgfpathlineto{\pgfqpoint{4.780078in}{1.612016in}}%
\pgfpathlineto{\pgfqpoint{4.779813in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{4.779547in}{1.613407in}}%
\pgfpathlineto{\pgfqpoint{4.779281in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{4.779015in}{1.614802in}}%
\pgfpathlineto{\pgfqpoint{4.778749in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{4.778482in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{4.778215in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{4.777947in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{4.777680in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{4.777412in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{4.777143in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{4.776875in}{1.620412in}}%
\pgfpathlineto{\pgfqpoint{4.776606in}{1.621117in}}%
\pgfpathlineto{\pgfqpoint{4.776337in}{1.621823in}}%
\pgfpathlineto{\pgfqpoint{4.776068in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{4.775798in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{4.775528in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{4.775258in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.626077in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.626789in}}%
\pgfpathlineto{\pgfqpoint{4.774174in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{4.773902in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{4.773630in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{1.629646in}}%
\pgfpathlineto{\pgfqpoint{4.773085in}{1.630363in}}%
\pgfpathlineto{\pgfqpoint{4.772812in}{1.631080in}}%
\pgfpathlineto{\pgfqpoint{4.772538in}{1.631799in}}%
\pgfpathlineto{\pgfqpoint{4.772265in}{1.632518in}}%
\pgfpathlineto{\pgfqpoint{4.771991in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{4.771717in}{1.633960in}}%
\pgfpathlineto{\pgfqpoint{4.771442in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{4.771167in}{1.635406in}}%
\pgfpathlineto{\pgfqpoint{4.770892in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{4.770617in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{4.770341in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{4.770065in}{1.638310in}}%
\pgfpathlineto{\pgfqpoint{4.769789in}{1.639038in}}%
\pgfpathlineto{\pgfqpoint{4.769512in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{4.769235in}{1.640498in}}%
\pgfpathlineto{\pgfqpoint{4.768958in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{4.768680in}{1.641963in}}%
\pgfpathlineto{\pgfqpoint{4.768402in}{1.642697in}}%
\pgfpathlineto{\pgfqpoint{4.767845in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{4.767567in}{1.644905in}}%
\pgfpathlineto{\pgfqpoint{4.767287in}{1.645644in}}%
\pgfpathlineto{\pgfqpoint{4.767008in}{1.646383in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.647124in}}%
\pgfpathlineto{\pgfqpoint{4.766448in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{4.766168in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{4.765887in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{4.765606in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{4.765324in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{4.765043in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{4.764761in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{4.764478in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{4.764196in}{1.653839in}}%
\pgfpathlineto{\pgfqpoint{4.763913in}{1.654591in}}%
\pgfpathlineto{\pgfqpoint{4.763629in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{4.763345in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{4.763062in}{1.656852in}}%
\pgfpathlineto{\pgfqpoint{4.762777in}{1.657608in}}%
\pgfpathlineto{\pgfqpoint{4.762493in}{1.658365in}}%
\pgfpathlineto{\pgfqpoint{4.762208in}{1.659123in}}%
\pgfpathlineto{\pgfqpoint{4.761922in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{4.761637in}{1.660642in}}%
\pgfpathlineto{\pgfqpoint{4.761351in}{1.661403in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.662929in}}%
\pgfpathlineto{\pgfqpoint{4.760491in}{1.663694in}}%
\pgfpathlineto{\pgfqpoint{4.760203in}{1.664460in}}%
\pgfpathlineto{\pgfqpoint{4.759916in}{1.665226in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{1.665994in}}%
\pgfpathlineto{\pgfqpoint{4.759339in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{4.759051in}{1.667533in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{4.758472in}{1.669076in}}%
\pgfpathlineto{\pgfqpoint{4.758183in}{1.669850in}}%
\pgfpathlineto{\pgfqpoint{4.757893in}{1.670624in}}%
\pgfpathlineto{\pgfqpoint{4.757602in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{4.757312in}{1.672176in}}%
\pgfpathlineto{\pgfqpoint{4.757021in}{1.672953in}}%
\pgfpathlineto{\pgfqpoint{4.756729in}{1.673732in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{4.756145in}{1.675292in}}%
\pgfpathlineto{\pgfqpoint{4.755853in}{1.676073in}}%
\pgfpathlineto{\pgfqpoint{4.755560in}{1.676856in}}%
\pgfpathlineto{\pgfqpoint{4.755267in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{4.754974in}{1.678424in}}%
\pgfpathlineto{\pgfqpoint{4.754680in}{1.679210in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{1.679997in}}%
\pgfpathlineto{\pgfqpoint{4.754091in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{4.753501in}{1.682363in}}%
\pgfpathlineto{\pgfqpoint{4.753205in}{1.683153in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{4.752613in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.685531in}}%
\pgfpathlineto{\pgfqpoint{4.752020in}{1.686325in}}%
\pgfpathlineto{\pgfqpoint{4.751722in}{1.687121in}}%
\pgfpathlineto{\pgfqpoint{4.751424in}{1.687917in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{1.688715in}}%
\pgfpathlineto{\pgfqpoint{4.750828in}{1.689513in}}%
\pgfpathlineto{\pgfqpoint{4.750529in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{4.750230in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{4.749930in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{4.749330in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.694325in}}%
\pgfpathlineto{\pgfqpoint{4.748729in}{1.695130in}}%
\pgfpathlineto{\pgfqpoint{4.748427in}{1.695937in}}%
\pgfpathlineto{\pgfqpoint{4.748126in}{1.696745in}}%
\pgfpathlineto{\pgfqpoint{4.747823in}{1.697554in}}%
\pgfpathlineto{\pgfqpoint{4.747521in}{1.698363in}}%
\pgfpathlineto{\pgfqpoint{4.747218in}{1.699174in}}%
\pgfpathlineto{\pgfqpoint{4.746915in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{4.746611in}{1.700800in}}%
\pgfpathlineto{\pgfqpoint{4.746003in}{1.702429in}}%
\pgfpathlineto{\pgfqpoint{4.745698in}{1.703246in}}%
\pgfpathlineto{\pgfqpoint{4.745393in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{1.704882in}}%
\pgfpathlineto{\pgfqpoint{4.744782in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{4.744476in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{4.744169in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{4.743862in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{4.743555in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{4.742939in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.711476in}}%
\pgfpathlineto{\pgfqpoint{4.742321in}{1.712305in}}%
\pgfpathlineto{\pgfqpoint{4.742012in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{4.741702in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{4.741392in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{4.741082in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{4.740771in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{4.740459in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{4.740148in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{4.739836in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{1.719829in}}%
\pgfpathlineto{\pgfqpoint{4.739210in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{4.738897in}{1.721515in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.723207in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{4.737640in}{1.724905in}}%
\pgfpathlineto{\pgfqpoint{4.737325in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{4.737009in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{1.727461in}}%
\pgfpathlineto{\pgfqpoint{4.736377in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{4.736060in}{1.729173in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{4.735425in}{1.730891in}}%
\pgfpathlineto{\pgfqpoint{4.735107in}{1.731752in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{1.732615in}}%
\pgfpathlineto{\pgfqpoint{4.734469in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{4.734150in}{1.734345in}}%
\pgfpathlineto{\pgfqpoint{4.733830in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{4.733510in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{4.733190in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{4.732869in}{1.737823in}}%
\pgfpathlineto{\pgfqpoint{4.732547in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{4.732225in}{1.739572in}}%
\pgfpathlineto{\pgfqpoint{4.731903in}{1.740448in}}%
\pgfpathlineto{\pgfqpoint{4.731580in}{1.741326in}}%
\pgfpathlineto{\pgfqpoint{4.731257in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{4.730934in}{1.743088in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{1.744855in}}%
\pgfpathlineto{\pgfqpoint{4.729961in}{1.745741in}}%
\pgfpathlineto{\pgfqpoint{4.729635in}{1.746629in}}%
\pgfpathlineto{\pgfqpoint{4.729310in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.748409in}}%
\pgfpathlineto{\pgfqpoint{4.728657in}{1.749301in}}%
\pgfpathlineto{\pgfqpoint{4.728330in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{4.728003in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{4.727675in}{1.751986in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{4.727018in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{4.726689in}{1.754686in}}%
\pgfpathlineto{\pgfqpoint{4.726359in}{1.755588in}}%
\pgfpathlineto{\pgfqpoint{4.726029in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{4.725699in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{4.725368in}{1.758305in}}%
\pgfpathlineto{\pgfqpoint{4.725036in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{4.724705in}{1.760124in}}%
\pgfpathlineto{\pgfqpoint{4.724372in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{4.724040in}{1.761948in}}%
\pgfpathlineto{\pgfqpoint{4.723706in}{1.762862in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.763778in}}%
\pgfpathlineto{\pgfqpoint{4.723039in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{4.722704in}{1.765614in}}%
\pgfpathlineto{\pgfqpoint{4.722034in}{1.767455in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.768378in}}%
\pgfpathlineto{\pgfqpoint{4.721362in}{1.769302in}}%
\pgfpathlineto{\pgfqpoint{4.721025in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{4.720350in}{1.772084in}}%
\pgfpathlineto{\pgfqpoint{4.720012in}{1.773014in}}%
\pgfpathlineto{\pgfqpoint{4.719673in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{4.719334in}{1.774878in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.775813in}}%
\pgfpathlineto{\pgfqpoint{4.718654in}{1.776748in}}%
\pgfpathlineto{\pgfqpoint{4.718314in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{4.717973in}{1.778624in}}%
\pgfpathlineto{\pgfqpoint{4.717631in}{1.779564in}}%
\pgfpathlineto{\pgfqpoint{4.717289in}{1.780506in}}%
\pgfpathlineto{\pgfqpoint{4.716947in}{1.781448in}}%
\pgfpathlineto{\pgfqpoint{4.716604in}{1.782393in}}%
\pgfpathlineto{\pgfqpoint{4.716261in}{1.783338in}}%
\pgfpathlineto{\pgfqpoint{4.715917in}{1.784285in}}%
\pgfpathlineto{\pgfqpoint{4.715573in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{4.715228in}{1.786184in}}%
\pgfpathlineto{\pgfqpoint{4.714882in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{4.714537in}{1.788088in}}%
\pgfpathlineto{\pgfqpoint{4.714190in}{1.789042in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{4.713149in}{1.791913in}}%
\pgfpathlineto{\pgfqpoint{4.712800in}{1.792873in}}%
\pgfpathlineto{\pgfqpoint{4.712452in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{4.712103in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{4.711403in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{4.711052in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{4.710701in}{1.798662in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.799631in}}%
\pgfpathlineto{\pgfqpoint{4.709997in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{4.709644in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{4.709291in}{1.802550in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{1.803526in}}%
\pgfpathlineto{\pgfqpoint{4.708583in}{1.804503in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{4.707873in}{1.806462in}}%
\pgfpathlineto{\pgfqpoint{4.707517in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{4.707161in}{1.808426in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{1.809411in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{4.706089in}{1.811384in}}%
\pgfpathlineto{\pgfqpoint{4.705731in}{1.812373in}}%
\pgfpathlineto{\pgfqpoint{4.705372in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{4.704652in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{4.704292in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{4.703569in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{4.703207in}{1.819338in}}%
\pgfpathlineto{\pgfqpoint{4.702845in}{1.820339in}}%
\pgfpathlineto{\pgfqpoint{4.702482in}{1.821342in}}%
\pgfpathlineto{\pgfqpoint{4.702118in}{1.822346in}}%
\pgfpathlineto{\pgfqpoint{4.701754in}{1.823351in}}%
\pgfpathlineto{\pgfqpoint{4.701389in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{4.701024in}{1.825367in}}%
\pgfpathlineto{\pgfqpoint{4.700658in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{4.700292in}{1.827389in}}%
\pgfpathlineto{\pgfqpoint{4.699925in}{1.828402in}}%
\pgfpathlineto{\pgfqpoint{4.699557in}{1.829416in}}%
\pgfpathlineto{\pgfqpoint{4.699189in}{1.830432in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{4.698452in}{1.832469in}}%
\pgfpathlineto{\pgfqpoint{4.698082in}{1.833490in}}%
\pgfpathlineto{\pgfqpoint{4.697712in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{4.697341in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{4.696598in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{4.696226in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{4.695479in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.841707in}}%
\pgfpathlineto{\pgfqpoint{4.694730in}{1.842740in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.843775in}}%
\pgfpathlineto{\pgfqpoint{4.693979in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{4.693603in}{1.845849in}}%
\pgfpathlineto{\pgfqpoint{4.693226in}{1.846888in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.847928in}}%
\pgfpathlineto{\pgfqpoint{4.692470in}{1.848969in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.850012in}}%
\pgfpathlineto{\pgfqpoint{4.691712in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{4.691332in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{4.690951in}{1.853148in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{4.690189in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{4.689806in}{1.856295in}}%
\pgfpathlineto{\pgfqpoint{4.689424in}{1.857347in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{4.688656in}{1.859454in}}%
\pgfpathlineto{\pgfqpoint{4.688271in}{1.860510in}}%
\pgfpathlineto{\pgfqpoint{4.687886in}{1.861567in}}%
\pgfpathlineto{\pgfqpoint{4.687500in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{4.687114in}{1.863685in}}%
\pgfpathlineto{\pgfqpoint{4.686339in}{1.865809in}}%
\pgfpathlineto{\pgfqpoint{4.685951in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.867938in}}%
\pgfpathlineto{\pgfqpoint{4.685172in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{1.870073in}}%
\pgfpathlineto{\pgfqpoint{4.684392in}{1.871143in}}%
\pgfpathlineto{\pgfqpoint{4.684000in}{1.872214in}}%
\pgfpathlineto{\pgfqpoint{4.683608in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{1.874360in}}%
\pgfpathlineto{\pgfqpoint{4.682822in}{1.875436in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{4.682034in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{4.681639in}{1.878671in}}%
\pgfpathlineto{\pgfqpoint{4.681243in}{1.879752in}}%
\pgfpathlineto{\pgfqpoint{4.680847in}{1.880836in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{1.881920in}}%
\pgfpathlineto{\pgfqpoint{4.680052in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{4.679654in}{1.884094in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.885184in}}%
\pgfpathlineto{\pgfqpoint{4.678855in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{4.678455in}{1.887368in}}%
\pgfpathlineto{\pgfqpoint{4.678054in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{4.677652in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{4.677250in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.892858in}}%
\pgfpathlineto{\pgfqpoint{4.676039in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{4.675634in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{1.896174in}}%
\pgfpathlineto{\pgfqpoint{4.674823in}{1.897284in}}%
\pgfpathlineto{\pgfqpoint{4.674416in}{1.898395in}}%
\pgfpathlineto{\pgfqpoint{4.674008in}{1.899509in}}%
\pgfpathlineto{\pgfqpoint{4.673600in}{1.900624in}}%
\pgfpathlineto{\pgfqpoint{4.673191in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{4.672782in}{1.902862in}}%
\pgfpathlineto{\pgfqpoint{4.672371in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{4.671960in}{1.905108in}}%
\pgfpathlineto{\pgfqpoint{4.671549in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{4.671136in}{1.907364in}}%
\pgfpathlineto{\pgfqpoint{4.670723in}{1.908495in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{4.669895in}{1.910765in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{1.911904in}}%
\pgfpathlineto{\pgfqpoint{4.669064in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{4.668648in}{1.914188in}}%
\pgfpathlineto{\pgfqpoint{4.668230in}{1.915334in}}%
\pgfpathlineto{\pgfqpoint{4.667813in}{1.916483in}}%
\pgfpathlineto{\pgfqpoint{4.667394in}{1.917634in}}%
\pgfpathlineto{\pgfqpoint{4.666975in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{4.666134in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{4.665712in}{1.922264in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.924595in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{1.925765in}}%
\pgfpathlineto{\pgfqpoint{4.664019in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{4.663594in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{4.663168in}{1.929290in}}%
\pgfpathlineto{\pgfqpoint{4.662741in}{1.930470in}}%
\pgfpathlineto{\pgfqpoint{4.662314in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{4.661886in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{4.661457in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.935218in}}%
\pgfpathlineto{\pgfqpoint{4.660597in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{4.660166in}{1.937609in}}%
\pgfpathlineto{\pgfqpoint{4.659734in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{4.659302in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{4.658868in}{1.941215in}}%
\pgfpathlineto{\pgfqpoint{4.658434in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{4.657999in}{1.943633in}}%
\pgfpathlineto{\pgfqpoint{4.657564in}{1.944846in}}%
\pgfpathlineto{\pgfqpoint{4.657127in}{1.946061in}}%
\pgfpathlineto{\pgfqpoint{4.656690in}{1.947280in}}%
\pgfpathlineto{\pgfqpoint{4.656252in}{1.948501in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{1.950952in}}%
\pgfpathlineto{\pgfqpoint{4.654933in}{1.952182in}}%
\pgfpathlineto{\pgfqpoint{4.654492in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{1.954649in}}%
\pgfpathlineto{\pgfqpoint{4.653608in}{1.955887in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{1.957129in}}%
\pgfpathlineto{\pgfqpoint{4.652720in}{1.958372in}}%
\pgfpathlineto{\pgfqpoint{4.652275in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{4.651829in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{4.651382in}{1.962122in}}%
\pgfpathlineto{\pgfqpoint{4.650934in}{1.963378in}}%
\pgfpathlineto{\pgfqpoint{4.650486in}{1.964636in}}%
\pgfpathlineto{\pgfqpoint{4.650037in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{4.649587in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{4.649136in}{1.968431in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{4.648232in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{4.647779in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{1.973536in}}%
\pgfpathlineto{\pgfqpoint{4.646870in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{4.646414in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{4.645957in}{1.977398in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{1.978693in}}%
\pgfpathlineto{\pgfqpoint{4.645041in}{1.979990in}}%
\pgfpathlineto{\pgfqpoint{4.644122in}{1.982595in}}%
\pgfpathlineto{\pgfqpoint{4.643661in}{1.983902in}}%
\pgfpathlineto{\pgfqpoint{4.643199in}{1.985213in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{1.986527in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{1.989164in}}%
\pgfpathlineto{\pgfqpoint{4.641343in}{1.990487in}}%
\pgfpathlineto{\pgfqpoint{4.640877in}{1.991814in}}%
\pgfpathlineto{\pgfqpoint{4.640410in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{1.995812in}}%
\pgfpathlineto{\pgfqpoint{4.639004in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{1.998492in}}%
\pgfpathlineto{\pgfqpoint{4.638062in}{1.999837in}}%
\pgfpathlineto{\pgfqpoint{4.637589in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{2.002535in}}%
\pgfpathlineto{\pgfqpoint{4.636642in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{4.636166in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.006605in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{2.007967in}}%
\pgfpathlineto{\pgfqpoint{4.634735in}{2.009332in}}%
\pgfpathlineto{\pgfqpoint{4.634257in}{2.010699in}}%
\pgfpathlineto{\pgfqpoint{4.633777in}{2.012070in}}%
\pgfpathlineto{\pgfqpoint{4.633296in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{4.633296in}{2.013443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.809042in}{0.842399in}}{\pgfqpoint{5.321109in}{2.044494in}}{%
\pgfpathmoveto{\pgfqpoint{4.809042in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{2.044494in}}%
\pgfpathlineto{\pgfqpoint{4.810003in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{4.812388in}{2.036123in}}%
\pgfpathlineto{\pgfqpoint{4.814750in}{2.030180in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{2.024267in}}%
\pgfpathlineto{\pgfqpoint{4.819407in}{2.018381in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{2.012521in}}%
\pgfpathlineto{\pgfqpoint{4.823978in}{2.006684in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{1.995067in}}%
\pgfpathlineto{\pgfqpoint{4.830680in}{1.989285in}}%
\pgfpathlineto{\pgfqpoint{4.833310in}{1.982366in}}%
\pgfpathlineto{\pgfqpoint{4.835481in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.970876in}}%
\pgfpathlineto{\pgfqpoint{4.839765in}{1.965147in}}%
\pgfpathlineto{\pgfqpoint{4.841880in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{4.843977in}{1.953714in}}%
\pgfpathlineto{\pgfqpoint{4.846056in}{1.948009in}}%
\pgfpathlineto{\pgfqpoint{4.848118in}{1.942310in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{1.936616in}}%
\pgfpathlineto{\pgfqpoint{4.852593in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{4.854601in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{4.858569in}{1.912769in}}%
\pgfpathlineto{\pgfqpoint{4.860529in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{4.864403in}{1.895907in}}%
\pgfpathlineto{\pgfqpoint{4.866317in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{1.884816in}}%
\pgfpathlineto{\pgfqpoint{4.870101in}{1.879325in}}%
\pgfpathlineto{\pgfqpoint{4.872344in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{4.874198in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{4.876038in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{4.879677in}{1.851445in}}%
\pgfpathlineto{\pgfqpoint{4.881477in}{1.846223in}}%
\pgfpathlineto{\pgfqpoint{4.883264in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.835926in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.830854in}}%
\pgfpathlineto{\pgfqpoint{4.888895in}{1.824837in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{1.819881in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{1.814980in}}%
\pgfpathlineto{\pgfqpoint{4.894060in}{1.810134in}}%
\pgfpathlineto{\pgfqpoint{4.895758in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{4.899119in}{1.795932in}}%
\pgfpathlineto{\pgfqpoint{4.900783in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{4.902435in}{1.786750in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{1.782244in}}%
\pgfpathlineto{\pgfqpoint{4.906032in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{4.907649in}{1.772523in}}%
\pgfpathlineto{\pgfqpoint{4.909257in}{1.768187in}}%
\pgfpathlineto{\pgfqpoint{4.910853in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.755475in}}%
\pgfpathlineto{\pgfqpoint{4.915582in}{1.751331in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.747229in}}%
\pgfpathlineto{\pgfqpoint{4.918685in}{1.743170in}}%
\pgfpathlineto{\pgfqpoint{4.920528in}{1.738349in}}%
\pgfpathlineto{\pgfqpoint{4.922054in}{1.734372in}}%
\pgfpathlineto{\pgfqpoint{4.923570in}{1.730428in}}%
\pgfpathlineto{\pgfqpoint{4.925077in}{1.726514in}}%
\pgfpathlineto{\pgfqpoint{4.926574in}{1.722627in}}%
\pgfpathlineto{\pgfqpoint{4.928063in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{4.929543in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{1.711129in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{1.707348in}}%
\pgfpathlineto{\pgfqpoint{4.933929in}{1.703590in}}%
\pgfpathlineto{\pgfqpoint{4.935662in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{4.937097in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{4.938524in}{1.691717in}}%
\pgfpathlineto{\pgfqpoint{4.939942in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{4.941352in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{4.942754in}{1.680767in}}%
\pgfpathlineto{\pgfqpoint{4.944149in}{1.677151in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.673549in}}%
\pgfpathlineto{\pgfqpoint{4.946914in}{1.669962in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.665674in}}%
\pgfpathlineto{\pgfqpoint{4.949920in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{4.951274in}{1.658564in}}%
\pgfpathlineto{\pgfqpoint{4.952621in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{4.953961in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{4.955294in}{1.647973in}}%
\pgfpathlineto{\pgfqpoint{4.956619in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{4.960552in}{1.633961in}}%
\pgfpathlineto{\pgfqpoint{4.962108in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{4.963398in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{4.964680in}{1.622834in}}%
\pgfpathlineto{\pgfqpoint{4.965956in}{1.619371in}}%
\pgfpathlineto{\pgfqpoint{4.967225in}{1.615913in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{4.969744in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{4.970994in}{1.605579in}}%
\pgfpathlineto{\pgfqpoint{4.972238in}{1.602148in}}%
\pgfpathlineto{\pgfqpoint{4.973722in}{1.598041in}}%
\pgfpathlineto{\pgfqpoint{4.974952in}{1.594629in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{4.977394in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{4.978606in}{1.584457in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.581092in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{4.982206in}{1.574406in}}%
\pgfpathlineto{\pgfqpoint{4.983394in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{4.984577in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{4.985989in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{1.557323in}}%
\pgfpathlineto{\pgfqpoint{4.989484in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{4.990638in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{4.991786in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{4.992929in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{4.994067in}{1.541338in}}%
\pgfpathlineto{\pgfqpoint{4.995200in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{4.996552in}{1.534448in}}%
\pgfpathlineto{\pgfqpoint{4.997674in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{4.998790in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{4.999901in}{1.525184in}}%
\pgfpathlineto{\pgfqpoint{5.001008in}{1.522128in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{1.519089in}}%
\pgfpathlineto{\pgfqpoint{5.003205in}{1.516065in}}%
\pgfpathlineto{\pgfqpoint{5.004297in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{5.005384in}{1.510065in}}%
\pgfpathlineto{\pgfqpoint{5.006466in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{5.007758in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{5.008830in}{1.500605in}}%
\pgfpathlineto{\pgfqpoint{5.009897in}{1.497688in}}%
\pgfpathlineto{\pgfqpoint{5.010959in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{5.012017in}{1.491915in}}%
\pgfpathlineto{\pgfqpoint{5.013070in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{5.014119in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{5.015163in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{5.016203in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{5.017445in}{1.477317in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{1.474583in}}%
\pgfpathlineto{\pgfqpoint{5.019502in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{5.020524in}{1.469192in}}%
\pgfpathlineto{\pgfqpoint{5.021541in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{5.022555in}{1.463905in}}%
\pgfpathlineto{\pgfqpoint{5.023564in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{5.024569in}{1.458727in}}%
\pgfpathlineto{\pgfqpoint{5.025570in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{5.026567in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{5.027759in}{1.450678in}}%
\pgfpathlineto{\pgfqpoint{5.028747in}{1.448224in}}%
\pgfpathlineto{\pgfqpoint{5.029731in}{1.445798in}}%
\pgfpathlineto{\pgfqpoint{5.030711in}{1.443401in}}%
\pgfpathlineto{\pgfqpoint{5.031688in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{5.032661in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.436373in}}%
\pgfpathlineto{\pgfqpoint{5.034594in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{5.035556in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.429132in}}%
\pgfpathlineto{\pgfqpoint{5.037657in}{1.426918in}}%
\pgfpathlineto{\pgfqpoint{5.038607in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{5.039552in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{5.040495in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{5.041433in}{1.418265in}}%
\pgfpathlineto{\pgfqpoint{5.042368in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{5.043300in}{1.414045in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.411958in}}%
\pgfpathlineto{\pgfqpoint{5.045152in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{5.046257in}{1.407413in}}%
\pgfpathlineto{\pgfqpoint{5.047174in}{1.405366in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{5.048997in}{1.401303in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.399286in}}%
\pgfpathlineto{\pgfqpoint{5.050807in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{5.051708in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{5.052604in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{5.053498in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{5.054566in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{5.055453in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{5.056336in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{5.057216in}{1.383018in}}%
\pgfpathlineto{\pgfqpoint{5.058093in}{1.381065in}}%
\pgfpathlineto{\pgfqpoint{5.058967in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{5.059838in}{1.377181in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{1.375252in}}%
\pgfpathlineto{\pgfqpoint{5.061571in}{1.373331in}}%
\pgfpathlineto{\pgfqpoint{5.062432in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{5.063463in}{1.369141in}}%
\pgfpathlineto{\pgfqpoint{5.064318in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{5.065170in}{1.365374in}}%
\pgfpathlineto{\pgfqpoint{5.066019in}{1.363507in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{5.067709in}{1.359804in}}%
\pgfpathlineto{\pgfqpoint{5.068549in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{1.356143in}}%
\pgfpathlineto{\pgfqpoint{5.070222in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{5.072049in}{1.350375in}}%
\pgfpathlineto{\pgfqpoint{5.072875in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{5.073698in}{1.346826in}}%
\pgfpathlineto{\pgfqpoint{5.074518in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{5.075336in}{1.343322in}}%
\pgfpathlineto{\pgfqpoint{5.076151in}{1.341587in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{5.077773in}{1.338151in}}%
\pgfpathlineto{\pgfqpoint{5.078580in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{5.079545in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{5.080346in}{1.332749in}}%
\pgfpathlineto{\pgfqpoint{5.081144in}{1.331085in}}%
\pgfpathlineto{\pgfqpoint{5.081941in}{1.329433in}}%
\pgfpathlineto{\pgfqpoint{5.082734in}{1.327792in}}%
\pgfpathlineto{\pgfqpoint{5.083525in}{1.326162in}}%
\pgfpathlineto{\pgfqpoint{5.084313in}{1.324543in}}%
\pgfpathlineto{\pgfqpoint{5.085099in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{5.086663in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{5.087597in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{5.088373in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{5.089146in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{5.090685in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{5.091450in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{5.092214in}{1.308628in}}%
\pgfpathlineto{\pgfqpoint{5.092975in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{5.094641in}{1.303855in}}%
\pgfpathlineto{\pgfqpoint{5.095395in}{1.302386in}}%
\pgfpathlineto{\pgfqpoint{5.096146in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{5.096895in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{5.097642in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{5.098386in}{1.296619in}}%
\pgfpathlineto{\pgfqpoint{5.099129in}{1.295206in}}%
\pgfpathlineto{\pgfqpoint{5.099869in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{5.100607in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{5.101342in}{1.291037in}}%
\pgfpathlineto{\pgfqpoint{5.102222in}{1.289399in}}%
\pgfpathlineto{\pgfqpoint{5.102953in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{5.103682in}{1.286705in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.285374in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{1.284055in}}%
\pgfpathlineto{\pgfqpoint{5.105855in}{1.282746in}}%
\pgfpathlineto{\pgfqpoint{5.106575in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{5.107293in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{5.108009in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{5.108866in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{5.109577in}{1.276090in}}%
\pgfpathlineto{\pgfqpoint{5.110286in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{5.110994in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{5.111699in}{1.272349in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.271115in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{5.114500in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{5.115196in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{5.116028in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{5.116719in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{5.117408in}{1.262411in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{5.118780in}{1.260047in}}%
\pgfpathlineto{\pgfqpoint{5.119464in}{1.258875in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{5.120825in}{1.256548in}}%
\pgfpathlineto{\pgfqpoint{5.121503in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{5.122313in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{5.122987in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{5.123659in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{5.124329in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{5.125664in}{1.248357in}}%
\pgfpathlineto{\pgfqpoint{5.126328in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{5.126991in}{1.246127in}}%
\pgfpathlineto{\pgfqpoint{5.127652in}{1.245019in}}%
\pgfpathlineto{\pgfqpoint{5.128311in}{1.243915in}}%
\pgfpathlineto{\pgfqpoint{5.129100in}{1.242596in}}%
\pgfpathlineto{\pgfqpoint{5.129756in}{1.241501in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{5.131061in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{5.131711in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{5.132360in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{5.133007in}{1.236083in}}%
\pgfpathlineto{\pgfqpoint{5.133652in}{1.235010in}}%
\pgfpathlineto{\pgfqpoint{5.134295in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{5.135065in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{5.135705in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{5.136343in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{5.136979in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{5.137614in}{1.228421in}}%
\pgfpathlineto{\pgfqpoint{5.138247in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{5.138879in}{1.226311in}}%
\pgfpathlineto{\pgfqpoint{5.139509in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{5.140137in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{5.140764in}{1.223153in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{5.142137in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{5.143379in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{5.143998in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{5.144615in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{5.145230in}{1.215559in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{5.146456in}{1.213441in}}%
\pgfpathlineto{\pgfqpoint{5.147189in}{1.212168in}}%
\pgfpathlineto{\pgfqpoint{5.147798in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.210045in}}%
\pgfpathlineto{\pgfqpoint{5.149012in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{5.149616in}{1.207921in}}%
\pgfpathlineto{\pgfqpoint{5.150220in}{1.206858in}}%
\pgfpathlineto{\pgfqpoint{5.150821in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{5.151421in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{5.152020in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{5.152617in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{1.201331in}}%
\pgfpathlineto{\pgfqpoint{5.153926in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{5.154519in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{5.155110in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{5.155700in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{5.156288in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{5.156875in}{1.194953in}}%
\pgfpathlineto{\pgfqpoint{5.157461in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{5.158045in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{5.158744in}{1.191555in}}%
\pgfpathlineto{\pgfqpoint{5.159326in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{5.159905in}{1.189435in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.188376in}}%
\pgfpathlineto{\pgfqpoint{5.161061in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{5.161637in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{1.185205in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{1.184151in}}%
\pgfpathlineto{\pgfqpoint{5.163356in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{5.163926in}{1.182048in}}%
\pgfpathlineto{\pgfqpoint{5.164609in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{5.165177in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.178700in}}%
\pgfpathlineto{\pgfqpoint{5.166308in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{5.166872in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{5.167434in}{1.175589in}}%
\pgfpathlineto{\pgfqpoint{5.167995in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{5.168555in}{1.173535in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{5.170338in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.171445in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{5.171997in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{5.174193in}{1.163386in}}%
\pgfpathlineto{\pgfqpoint{5.174739in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{5.176478in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.158462in}}%
\pgfpathlineto{\pgfqpoint{5.177559in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{5.178097in}{1.156618in}}%
\pgfpathlineto{\pgfqpoint{5.178634in}{1.155707in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{5.179706in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.152842in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{5.181940in}{1.150224in}}%
\pgfpathlineto{\pgfqpoint{5.182469in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{5.182997in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{5.183524in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{5.184049in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{5.184574in}{1.146008in}}%
\pgfpathlineto{\pgfqpoint{5.185097in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{5.185724in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{5.186245in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{5.186765in}{1.142603in}}%
\pgfpathlineto{\pgfqpoint{5.187283in}{1.141810in}}%
\pgfpathlineto{\pgfqpoint{5.187801in}{1.141024in}}%
\pgfpathlineto{\pgfqpoint{5.188318in}{1.140244in}}%
\pgfpathlineto{\pgfqpoint{5.188833in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{5.189861in}{1.137946in}}%
\pgfpathlineto{\pgfqpoint{5.190373in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{5.190987in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{5.191497in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{5.192006in}{1.134823in}}%
\pgfpathlineto{\pgfqpoint{5.192514in}{1.134096in}}%
\pgfpathlineto{\pgfqpoint{5.193020in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{5.194031in}{1.131949in}}%
\pgfpathlineto{\pgfqpoint{5.194535in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{5.195037in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{5.195639in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{5.196639in}{1.128347in}}%
\pgfpathlineto{\pgfqpoint{5.197137in}{1.127671in}}%
\pgfpathlineto{\pgfqpoint{5.197635in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{5.198627in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{5.199121in}{1.125009in}}%
\pgfpathlineto{\pgfqpoint{5.199615in}{1.124355in}}%
\pgfpathlineto{\pgfqpoint{5.200107in}{1.123705in}}%
\pgfpathlineto{\pgfqpoint{5.200697in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{5.201187in}{1.122287in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{5.202165in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{5.202652in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{5.203138in}{1.119751in}}%
\pgfpathlineto{\pgfqpoint{5.203624in}{1.119123in}}%
\pgfpathlineto{\pgfqpoint{5.204108in}{1.118499in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{1.117876in}}%
\pgfpathlineto{\pgfqpoint{5.205171in}{1.117132in}}%
\pgfpathlineto{\pgfqpoint{5.205652in}{1.116513in}}%
\pgfpathlineto{\pgfqpoint{5.206133in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{5.206612in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{1.114670in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{5.208046in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{5.208522in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{5.208997in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{5.209471in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{5.210038in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{5.210510in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{5.210981in}{1.109687in}}%
\pgfpathlineto{\pgfqpoint{5.211452in}{1.109084in}}%
\pgfpathlineto{\pgfqpoint{5.211921in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{5.212857in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{5.213324in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{5.213790in}{1.106071in}}%
\pgfpathlineto{\pgfqpoint{5.214347in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{5.214811in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{5.216198in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{5.217118in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{5.217576in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{5.218034in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{5.218491in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{5.219948in}{1.098035in}}%
\pgfpathlineto{\pgfqpoint{5.220401in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{1.096841in}}%
\pgfpathlineto{\pgfqpoint{5.221306in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{5.221757in}{1.095650in}}%
\pgfpathlineto{\pgfqpoint{5.222207in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{5.223194in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{5.223642in}{1.093156in}}%
\pgfpathlineto{\pgfqpoint{5.224089in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{5.224535in}{1.091973in}}%
\pgfpathlineto{\pgfqpoint{5.224980in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{5.225424in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{5.225868in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{5.226310in}{1.089618in}}%
\pgfpathlineto{\pgfqpoint{5.226752in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{5.227193in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{5.227722in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{5.228161in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{5.228600in}{1.086579in}}%
\pgfpathlineto{\pgfqpoint{5.229037in}{1.085998in}}%
\pgfpathlineto{\pgfqpoint{5.229475in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{5.230346in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{1.083688in}}%
\pgfpathlineto{\pgfqpoint{5.231215in}{1.083113in}}%
\pgfpathlineto{\pgfqpoint{5.231735in}{1.082426in}}%
\pgfpathlineto{\pgfqpoint{5.232167in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{5.232599in}{1.081285in}}%
\pgfpathlineto{\pgfqpoint{5.233029in}{1.080716in}}%
\pgfpathlineto{\pgfqpoint{5.233459in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{5.233889in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{5.234317in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{5.234745in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{5.235172in}{1.077893in}}%
\pgfpathlineto{\pgfqpoint{5.235598in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{5.236109in}{1.076662in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{5.237381in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{5.238225in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{1.073345in}}%
\pgfpathlineto{\pgfqpoint{5.239067in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{5.240407in}{1.071061in}}%
\pgfpathlineto{\pgfqpoint{5.240824in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{1.069986in}}%
\pgfpathlineto{\pgfqpoint{5.241657in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{5.242072in}{1.068918in}}%
\pgfpathlineto{\pgfqpoint{5.242487in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{5.242901in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{1.067331in}}%
\pgfpathlineto{\pgfqpoint{5.243726in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{5.244220in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{5.244631in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{5.245042in}{1.065140in}}%
\pgfpathlineto{\pgfqpoint{5.245451in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{5.245860in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{5.246676in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{5.247083in}{1.062570in}}%
\pgfpathlineto{\pgfqpoint{5.247489in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{5.247976in}{1.061450in}}%
\pgfpathlineto{\pgfqpoint{5.248380in}{1.060944in}}%
\pgfpathlineto{\pgfqpoint{5.248784in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{5.249188in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{5.249591in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{5.250394in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{5.250795in}{1.057930in}}%
\pgfpathlineto{\pgfqpoint{5.251195in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{5.251594in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.056341in}}%
\pgfpathlineto{\pgfqpoint{5.252471in}{1.055847in}}%
\pgfpathlineto{\pgfqpoint{5.252869in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{5.253265in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{5.254057in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{5.254452in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{5.254846in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{5.255240in}{1.052420in}}%
\pgfpathlineto{\pgfqpoint{5.255711in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{1.051354in}}%
\pgfpathlineto{\pgfqpoint{5.256495in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{5.256886in}{1.050390in}}%
\pgfpathlineto{\pgfqpoint{5.257277in}{1.049910in}}%
\pgfpathlineto{\pgfqpoint{5.257666in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{5.258444in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{5.258832in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{5.259219in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{5.259683in}{1.046959in}}%
\pgfpathlineto{\pgfqpoint{5.260069in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{5.260454in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{5.260839in}{1.045548in}}%
\pgfpathlineto{\pgfqpoint{5.261223in}{1.045079in}}%
\pgfpathlineto{\pgfqpoint{5.261607in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{1.043681in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{5.263212in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{5.263592in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{1.041741in}}%
\pgfpathlineto{\pgfqpoint{5.264351in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{5.264730in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{5.265108in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{5.265486in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{5.265863in}{1.039456in}}%
\pgfpathlineto{\pgfqpoint{5.266239in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{5.266615in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{5.267065in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{5.267440in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{5.268187in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{5.268560in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{5.268932in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{5.269675in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{5.270860in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{5.271228in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{5.271597in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{5.272332in}{1.031717in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{5.273065in}{1.030848in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{1.030415in}}%
\pgfpathlineto{\pgfqpoint{5.273795in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{5.274233in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{5.274596in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{5.274960in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{5.275322in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{5.275685in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{5.276046in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{5.276408in}{1.026901in}}%
\pgfpathlineto{\pgfqpoint{5.276768in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{5.277128in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{1.025631in}}%
\pgfpathlineto{\pgfqpoint{5.277919in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{5.278277in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{5.278635in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{5.278993in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{5.279350in}{1.023448in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{1.023030in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{5.280417in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{5.280772in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{5.281197in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{5.281551in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{5.281904in}{1.020458in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{5.282609in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{5.282961in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{5.283312in}{1.018811in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{1.018400in}}%
\pgfpathlineto{\pgfqpoint{5.284013in}{1.017990in}}%
\pgfpathlineto{\pgfqpoint{5.284363in}{1.017581in}}%
\pgfpathlineto{\pgfqpoint{5.284782in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{5.285130in}{1.016682in}}%
\pgfpathlineto{\pgfqpoint{5.285478in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{5.285826in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{5.286173in}{1.015460in}}%
\pgfpathlineto{\pgfqpoint{5.286520in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{5.286866in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{5.287212in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{5.287557in}{1.013839in}}%
\pgfpathlineto{\pgfqpoint{5.287970in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{5.288315in}{1.012951in}}%
\pgfpathlineto{\pgfqpoint{5.288658in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{5.289001in}{1.012147in}}%
\pgfpathlineto{\pgfqpoint{5.289344in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{5.289686in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{5.290028in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{5.290710in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{5.291050in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{5.291798in}{1.008873in}}%
\pgfpathlineto{\pgfqpoint{5.292136in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{5.292475in}{1.008081in}}%
\pgfpathlineto{\pgfqpoint{5.292813in}{1.007686in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{5.293487in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{5.293824in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.006110in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.005640in}}%
\pgfpathlineto{\pgfqpoint{5.294897in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{5.295232in}{1.004857in}}%
\pgfpathlineto{\pgfqpoint{5.295566in}{1.004466in}}%
\pgfpathlineto{\pgfqpoint{5.295900in}{1.004076in}}%
\pgfpathlineto{\pgfqpoint{5.296233in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{5.296566in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{5.296898in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{5.297230in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{5.297562in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{5.297959in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{5.298289in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{5.298619in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{5.298949in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{5.299278in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{5.299607in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{5.299935in}{0.999355in}}%
\pgfpathlineto{\pgfqpoint{5.300263in}{0.998971in}}%
\pgfpathlineto{\pgfqpoint{5.300590in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{5.300982in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{5.301635in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{5.301961in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{5.302286in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{5.302610in}{0.996214in}}%
\pgfpathlineto{\pgfqpoint{5.302935in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{5.303259in}{0.995452in}}%
\pgfpathlineto{\pgfqpoint{5.303582in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{0.994692in}}%
\pgfpathlineto{\pgfqpoint{5.304292in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{5.304614in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{0.993481in}}%
\pgfpathlineto{\pgfqpoint{5.305257in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{5.305898in}{0.992352in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{0.991977in}}%
\pgfpathlineto{\pgfqpoint{5.306538in}{0.991603in}}%
\pgfpathlineto{\pgfqpoint{5.306857in}{0.991229in}}%
\pgfpathlineto{\pgfqpoint{5.307240in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.990409in}}%
\pgfpathlineto{\pgfqpoint{5.307876in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{5.308193in}{0.989667in}}%
\pgfpathlineto{\pgfqpoint{5.308510in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{5.308827in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{5.309143in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{5.309459in}{0.988193in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{5.310089in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{5.310467in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{5.311095in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{5.311408in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{5.311721in}{0.985576in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{5.312345in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{5.312657in}{0.984502in}}%
\pgfpathlineto{\pgfqpoint{5.312969in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{5.313342in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{5.313652in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{5.313962in}{0.983016in}}%
\pgfpathlineto{\pgfqpoint{5.314272in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{5.314581in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{5.314890in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{5.315507in}{0.981273in}}%
\pgfpathlineto{\pgfqpoint{5.315815in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{5.316122in}{0.980584in}}%
\pgfpathlineto{\pgfqpoint{5.316490in}{0.980172in}}%
\pgfpathlineto{\pgfqpoint{5.316797in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{5.317103in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{5.317409in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{5.317714in}{0.978815in}}%
\pgfpathlineto{\pgfqpoint{5.318019in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{5.318324in}{0.978143in}}%
\pgfpathlineto{\pgfqpoint{5.318628in}{0.977809in}}%
\pgfpathlineto{\pgfqpoint{5.318932in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{5.319296in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{5.319599in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{5.319902in}{0.976417in}}%
\pgfpathlineto{\pgfqpoint{5.320204in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{5.320506in}{0.975761in}}%
\pgfpathlineto{\pgfqpoint{5.320808in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{5.320808in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{5.320506in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{5.320204in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{5.319902in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{5.319599in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{5.319296in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{5.318932in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{5.318628in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{5.318324in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{5.318019in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{5.317714in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{5.317409in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{5.317103in}{0.845014in}}%
\pgfpathlineto{\pgfqpoint{5.316797in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{5.316490in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{5.316122in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{5.315815in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{5.315507in}{0.846018in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{5.314890in}{0.846402in}}%
\pgfpathlineto{\pgfqpoint{5.314581in}{0.846593in}}%
\pgfpathlineto{\pgfqpoint{5.314272in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{5.313962in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{5.313652in}{0.847165in}}%
\pgfpathlineto{\pgfqpoint{5.313342in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{5.312969in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{5.312657in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.312345in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{5.311721in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{5.311408in}{0.848529in}}%
\pgfpathlineto{\pgfqpoint{5.311095in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{5.310467in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{5.310089in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{0.849504in}}%
\pgfpathlineto{\pgfqpoint{5.309459in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{5.309143in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{5.308827in}{0.850062in}}%
\pgfpathlineto{\pgfqpoint{5.308510in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{5.308193in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{5.307876in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.850802in}}%
\pgfpathlineto{\pgfqpoint{5.307240in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{5.306857in}{0.851206in}}%
\pgfpathlineto{\pgfqpoint{5.306538in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{5.305898in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{5.305578in}{0.851939in}}%
\pgfpathlineto{\pgfqpoint{5.305257in}{0.852122in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{0.852305in}}%
\pgfpathlineto{\pgfqpoint{5.304614in}{0.852487in}}%
\pgfpathlineto{\pgfqpoint{5.304292in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{0.852889in}}%
\pgfpathlineto{\pgfqpoint{5.303582in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{5.303259in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{5.302935in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{5.302610in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{5.302286in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{5.301961in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{5.301635in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{0.854353in}}%
\pgfpathlineto{\pgfqpoint{5.300982in}{0.854538in}}%
\pgfpathlineto{\pgfqpoint{5.300590in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{5.300263in}{0.854946in}}%
\pgfpathlineto{\pgfqpoint{5.299935in}{0.855133in}}%
\pgfpathlineto{\pgfqpoint{5.299607in}{0.855320in}}%
\pgfpathlineto{\pgfqpoint{5.299278in}{0.855509in}}%
\pgfpathlineto{\pgfqpoint{5.298949in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{5.298619in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{5.298289in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{5.297959in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{5.297562in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{5.297230in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{5.296898in}{0.856902in}}%
\pgfpathlineto{\pgfqpoint{5.296566in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{5.296233in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{5.295900in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{5.295566in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{5.295232in}{0.857921in}}%
\pgfpathlineto{\pgfqpoint{5.294897in}{0.858131in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{5.293824in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{5.293487in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{5.293150in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{5.292813in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{5.292475in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{5.292136in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{5.291798in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{5.291050in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{5.290710in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{5.290028in}{0.861439in}}%
\pgfpathlineto{\pgfqpoint{5.289686in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{5.289344in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{5.289001in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{5.288658in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{5.288315in}{0.862722in}}%
\pgfpathlineto{\pgfqpoint{5.287970in}{0.862987in}}%
\pgfpathlineto{\pgfqpoint{5.287557in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{5.287212in}{0.863581in}}%
\pgfpathlineto{\pgfqpoint{5.286866in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{5.286520in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{5.286173in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{5.285826in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{5.285478in}{0.864981in}}%
\pgfpathlineto{\pgfqpoint{5.285130in}{0.865269in}}%
\pgfpathlineto{\pgfqpoint{5.284782in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{5.284363in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{5.284013in}{0.866207in}}%
\pgfpathlineto{\pgfqpoint{5.283663in}{0.866505in}}%
\pgfpathlineto{\pgfqpoint{5.283312in}{0.866806in}}%
\pgfpathlineto{\pgfqpoint{5.282961in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.282609in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{5.281904in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{5.281551in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{5.281197in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{5.280772in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{5.280417in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{5.279706in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{5.279350in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{5.278993in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{5.278635in}{0.870991in}}%
\pgfpathlineto{\pgfqpoint{5.278277in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{5.277919in}{0.871657in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{0.872061in}}%
\pgfpathlineto{\pgfqpoint{5.277128in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{5.276768in}{0.872742in}}%
\pgfpathlineto{\pgfqpoint{5.276408in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{5.276046in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{5.275685in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{5.275322in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{5.274960in}{0.874480in}}%
\pgfpathlineto{\pgfqpoint{5.274596in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{5.274233in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{5.273795in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{5.273065in}{0.876344in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{0.876709in}}%
\pgfpathlineto{\pgfqpoint{5.272332in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{5.271597in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{5.271228in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{5.270860in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{0.879401in}}%
\pgfpathlineto{\pgfqpoint{5.269675in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{5.268932in}{0.880560in}}%
\pgfpathlineto{\pgfqpoint{5.268560in}{0.880951in}}%
\pgfpathlineto{\pgfqpoint{5.268187in}{0.881345in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{5.267440in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{5.267065in}{0.882544in}}%
\pgfpathlineto{\pgfqpoint{5.266615in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{5.266239in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{5.265863in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{5.265486in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{5.265108in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{5.264730in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{5.264351in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{5.263592in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{5.263212in}{0.886834in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{0.887808in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{5.261607in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{5.261223in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{5.260839in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{5.260454in}{0.890094in}}%
\pgfpathlineto{\pgfqpoint{5.260069in}{0.890564in}}%
\pgfpathlineto{\pgfqpoint{5.259683in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{5.259219in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{5.258832in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{5.258444in}{0.892585in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{5.257666in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{5.257277in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{5.256886in}{0.894583in}}%
\pgfpathlineto{\pgfqpoint{5.256495in}{0.895094in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{5.255711in}{0.896131in}}%
\pgfpathlineto{\pgfqpoint{5.255240in}{0.896761in}}%
\pgfpathlineto{\pgfqpoint{5.254846in}{0.897292in}}%
\pgfpathlineto{\pgfqpoint{5.254452in}{0.897827in}}%
\pgfpathlineto{\pgfqpoint{5.254057in}{0.898367in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{0.898911in}}%
\pgfpathlineto{\pgfqpoint{5.253265in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{5.252869in}{0.900012in}}%
\pgfpathlineto{\pgfqpoint{5.252471in}{0.900569in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{5.251594in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{5.251195in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{5.250795in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{5.250394in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{0.904099in}}%
\pgfpathlineto{\pgfqpoint{5.249591in}{0.904680in}}%
\pgfpathlineto{\pgfqpoint{5.249188in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{5.248784in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{5.248380in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{5.247976in}{0.907031in}}%
\pgfpathlineto{\pgfqpoint{5.247489in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{5.247083in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{5.246676in}{0.908938in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{5.245860in}{0.910140in}}%
\pgfpathlineto{\pgfqpoint{5.245451in}{0.910744in}}%
\pgfpathlineto{\pgfqpoint{5.245042in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{5.244631in}{0.911955in}}%
\pgfpathlineto{\pgfqpoint{5.244220in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{5.243726in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{5.242901in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{5.242487in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{5.242072in}{0.915744in}}%
\pgfpathlineto{\pgfqpoint{5.241657in}{0.916359in}}%
\pgfpathlineto{\pgfqpoint{5.241241in}{0.916976in}}%
\pgfpathlineto{\pgfqpoint{5.240824in}{0.917593in}}%
\pgfpathlineto{\pgfqpoint{5.240407in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{5.239067in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{5.238225in}{0.921442in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{0.922066in}}%
\pgfpathlineto{\pgfqpoint{5.237381in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{0.923944in}}%
\pgfpathlineto{\pgfqpoint{5.236109in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{5.235598in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{5.235172in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{5.234745in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{5.234317in}{0.927218in}}%
\pgfpathlineto{\pgfqpoint{5.233889in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{5.233459in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{5.233029in}{0.929119in}}%
\pgfpathlineto{\pgfqpoint{5.232599in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{5.232167in}{0.930393in}}%
\pgfpathlineto{\pgfqpoint{5.231735in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{5.231215in}{0.931801in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{5.230346in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{0.933734in}}%
\pgfpathlineto{\pgfqpoint{5.229475in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{5.229037in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{5.228600in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{5.228161in}{0.936342in}}%
\pgfpathlineto{\pgfqpoint{5.227722in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{5.227193in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{5.226752in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{5.226310in}{0.939124in}}%
\pgfpathlineto{\pgfqpoint{5.225868in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{5.225424in}{0.940465in}}%
\pgfpathlineto{\pgfqpoint{5.224980in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{5.224535in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{5.224089in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{5.223642in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{5.223194in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{5.222207in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{5.221757in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{5.221306in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{5.220401in}{0.948202in}}%
\pgfpathlineto{\pgfqpoint{5.219948in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{5.218491in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{5.218034in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{5.217576in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{5.217118in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{5.216658in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{5.216198in}{0.954831in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{0.956303in}}%
\pgfpathlineto{\pgfqpoint{5.214811in}{0.957043in}}%
\pgfpathlineto{\pgfqpoint{5.214347in}{0.957785in}}%
\pgfpathlineto{\pgfqpoint{5.213790in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{5.213324in}{0.959426in}}%
\pgfpathlineto{\pgfqpoint{5.212857in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{0.960927in}}%
\pgfpathlineto{\pgfqpoint{5.211921in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{5.211452in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{5.210981in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{5.210510in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{5.210038in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{5.209471in}{0.965624in}}%
\pgfpathlineto{\pgfqpoint{5.208997in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{5.208522in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{5.208046in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{5.206612in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{5.206133in}{0.970981in}}%
\pgfpathlineto{\pgfqpoint{5.205652in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{5.205171in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{5.204108in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{5.203624in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{5.203138in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{5.202652in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{5.202165in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{5.201187in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{5.200697in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{5.200107in}{0.980398in}}%
\pgfpathlineto{\pgfqpoint{5.199615in}{0.981141in}}%
\pgfpathlineto{\pgfqpoint{5.199121in}{0.981881in}}%
\pgfpathlineto{\pgfqpoint{5.198627in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{5.197635in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{5.197137in}{0.984799in}}%
\pgfpathlineto{\pgfqpoint{5.196639in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{0.986233in}}%
\pgfpathlineto{\pgfqpoint{5.195639in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{5.195037in}{0.987789in}}%
\pgfpathlineto{\pgfqpoint{5.194535in}{0.988489in}}%
\pgfpathlineto{\pgfqpoint{5.194031in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{5.193020in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{5.192514in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{5.192006in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{5.191497in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{5.190987in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{5.190373in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{5.189861in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{5.188833in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{5.188318in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{5.187801in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{5.187283in}{0.998064in}}%
\pgfpathlineto{\pgfqpoint{5.186765in}{0.998723in}}%
\pgfpathlineto{\pgfqpoint{5.186245in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{5.185724in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{5.185097in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{5.184574in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{5.184049in}{1.002154in}}%
\pgfpathlineto{\pgfqpoint{5.183524in}{1.002816in}}%
\pgfpathlineto{\pgfqpoint{5.182997in}{1.003478in}}%
\pgfpathlineto{\pgfqpoint{5.182469in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{5.181940in}{1.004808in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{1.005474in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{5.180346in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{5.179706in}{1.007619in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{5.178634in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{5.178097in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{5.177559in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{5.176478in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{5.175936in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{5.174739in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{5.174193in}{1.014594in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{1.015292in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{5.172548in}{1.016695in}}%
\pgfpathlineto{\pgfqpoint{5.171997in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{5.171445in}{1.018109in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{5.170338in}{1.019536in}}%
\pgfpathlineto{\pgfqpoint{5.169782in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{5.168555in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{5.167995in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{5.167434in}{1.023311in}}%
\pgfpathlineto{\pgfqpoint{5.166872in}{1.024049in}}%
\pgfpathlineto{\pgfqpoint{5.166308in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{5.165177in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{5.164609in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{5.163926in}{1.027959in}}%
\pgfpathlineto{\pgfqpoint{5.163356in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{5.162211in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{5.161637in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{5.161061in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{5.159905in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{5.159326in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{5.158744in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{5.158045in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{5.157461in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{5.156875in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{5.156288in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{5.155700in}{1.039401in}}%
\pgfpathlineto{\pgfqpoint{5.155110in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{5.154519in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{5.153926in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{5.152617in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{5.152020in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{5.151421in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{5.150821in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{5.150220in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{5.149616in}{1.048602in}}%
\pgfpathlineto{\pgfqpoint{5.149012in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{5.147798in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{5.147189in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{5.146456in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{5.145230in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{5.144615in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{5.143998in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{5.143379in}{1.058772in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{1.059823in}}%
\pgfpathlineto{\pgfqpoint{5.142137in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{1.061952in}}%
\pgfpathlineto{\pgfqpoint{5.140764in}{1.063247in}}%
\pgfpathlineto{\pgfqpoint{5.140137in}{1.064337in}}%
\pgfpathlineto{\pgfqpoint{5.139509in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{5.138879in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{5.138247in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{5.137614in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{5.136979in}{1.069903in}}%
\pgfpathlineto{\pgfqpoint{5.136343in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{5.135705in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{5.135065in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{5.134295in}{1.074711in}}%
\pgfpathlineto{\pgfqpoint{5.133652in}{1.075870in}}%
\pgfpathlineto{\pgfqpoint{5.133007in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{5.132360in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{5.131711in}{1.079377in}}%
\pgfpathlineto{\pgfqpoint{5.131061in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{5.129756in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{5.129100in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{5.128311in}{1.085527in}}%
\pgfpathlineto{\pgfqpoint{5.127652in}{1.086718in}}%
\pgfpathlineto{\pgfqpoint{5.126991in}{1.087911in}}%
\pgfpathlineto{\pgfqpoint{5.126328in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{5.125664in}{1.090304in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{5.124329in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{5.123659in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{5.122987in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{5.122313in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{5.121503in}{1.097793in}}%
\pgfpathlineto{\pgfqpoint{5.120825in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{1.100237in}}%
\pgfpathlineto{\pgfqpoint{5.119464in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{5.118780in}{1.102694in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{5.117408in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{5.116719in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{5.116028in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{5.115196in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{5.114500in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{5.113104in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{5.112402in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{5.111699in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{5.110994in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{5.110286in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{5.109577in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{5.108866in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{5.108009in}{1.122435in}}%
\pgfpathlineto{\pgfqpoint{5.107293in}{1.123789in}}%
\pgfpathlineto{\pgfqpoint{5.106575in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{5.105855in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{5.103682in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{5.102953in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{5.102222in}{1.133614in}}%
\pgfpathlineto{\pgfqpoint{5.101342in}{1.135363in}}%
\pgfpathlineto{\pgfqpoint{5.100607in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{5.099869in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{5.099129in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{5.098386in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{5.097642in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{5.096895in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{5.096146in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{5.095395in}{1.147543in}}%
\pgfpathlineto{\pgfqpoint{5.094641in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{5.093734in}{1.151048in}}%
\pgfpathlineto{\pgfqpoint{5.092975in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{5.092214in}{1.154294in}}%
\pgfpathlineto{\pgfqpoint{5.091450in}{1.155940in}}%
\pgfpathlineto{\pgfqpoint{5.090685in}{1.157601in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{1.159279in}}%
\pgfpathlineto{\pgfqpoint{5.089146in}{1.160974in}}%
\pgfpathlineto{\pgfqpoint{5.088373in}{1.162685in}}%
\pgfpathlineto{\pgfqpoint{5.087597in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{5.086663in}{1.166511in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.168279in}}%
\pgfpathlineto{\pgfqpoint{5.085099in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{5.084313in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{5.083525in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{5.082734in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{5.081941in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{5.081144in}{1.179267in}}%
\pgfpathlineto{\pgfqpoint{5.080346in}{1.181163in}}%
\pgfpathlineto{\pgfqpoint{5.079545in}{1.183079in}}%
\pgfpathlineto{\pgfqpoint{5.078580in}{1.185403in}}%
\pgfpathlineto{\pgfqpoint{5.077773in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.189341in}}%
\pgfpathlineto{\pgfqpoint{5.076151in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{5.075336in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{5.074518in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{5.073698in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{5.072875in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{5.072049in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{5.070222in}{1.206350in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{1.208516in}}%
\pgfpathlineto{\pgfqpoint{5.068549in}{1.210700in}}%
\pgfpathlineto{\pgfqpoint{5.067709in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{5.066865in}{1.215118in}}%
\pgfpathlineto{\pgfqpoint{5.066019in}{1.217351in}}%
\pgfpathlineto{\pgfqpoint{5.065170in}{1.219599in}}%
\pgfpathlineto{\pgfqpoint{5.064318in}{1.221862in}}%
\pgfpathlineto{\pgfqpoint{5.063463in}{1.224139in}}%
\pgfpathlineto{\pgfqpoint{5.062432in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{5.061571in}{1.229196in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{1.231514in}}%
\pgfpathlineto{\pgfqpoint{5.059838in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{5.058967in}{1.236179in}}%
\pgfpathlineto{\pgfqpoint{5.058093in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{5.057216in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{5.056336in}{1.243239in}}%
\pgfpathlineto{\pgfqpoint{5.055453in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{5.054566in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{5.053498in}{1.250833in}}%
\pgfpathlineto{\pgfqpoint{5.052604in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{5.051708in}{1.255605in}}%
\pgfpathlineto{\pgfqpoint{5.050807in}{1.257998in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{5.048997in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{5.047174in}{1.267624in}}%
\pgfpathlineto{\pgfqpoint{5.046257in}{1.270045in}}%
\pgfpathlineto{\pgfqpoint{5.045152in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.275397in}}%
\pgfpathlineto{\pgfqpoint{5.043300in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{5.042368in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{5.041433in}{1.282759in}}%
\pgfpathlineto{\pgfqpoint{5.040495in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{5.039552in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{5.038607in}{1.290206in}}%
\pgfpathlineto{\pgfqpoint{5.037657in}{1.292708in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.295220in}}%
\pgfpathlineto{\pgfqpoint{5.035556in}{1.298248in}}%
\pgfpathlineto{\pgfqpoint{5.034594in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{5.032661in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{5.031688in}{1.308446in}}%
\pgfpathlineto{\pgfqpoint{5.030711in}{1.311017in}}%
\pgfpathlineto{\pgfqpoint{5.029731in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{5.028747in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{5.027759in}{1.318771in}}%
\pgfpathlineto{\pgfqpoint{5.026567in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{5.025570in}{1.324480in}}%
\pgfpathlineto{\pgfqpoint{5.024569in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{5.023564in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{5.022555in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{5.021541in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{5.020524in}{1.337475in}}%
\pgfpathlineto{\pgfqpoint{5.019502in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{5.018476in}{1.342676in}}%
\pgfpathlineto{\pgfqpoint{5.017445in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{5.016203in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{5.015163in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{5.014119in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{5.013070in}{1.356213in}}%
\pgfpathlineto{\pgfqpoint{5.012017in}{1.358823in}}%
\pgfpathlineto{\pgfqpoint{5.010959in}{1.361437in}}%
\pgfpathlineto{\pgfqpoint{5.009897in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.008830in}{1.366677in}}%
\pgfpathlineto{\pgfqpoint{5.007758in}{1.369305in}}%
\pgfpathlineto{\pgfqpoint{5.006466in}{1.372466in}}%
\pgfpathlineto{\pgfqpoint{5.005384in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{5.004297in}{1.377755in}}%
\pgfpathlineto{\pgfqpoint{5.003205in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{5.002109in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{5.001008in}{1.385746in}}%
\pgfpathlineto{\pgfqpoint{4.999901in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{4.998790in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{4.997674in}{1.393833in}}%
\pgfpathlineto{\pgfqpoint{4.996552in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{4.995200in}{1.399842in}}%
\pgfpathlineto{\pgfqpoint{4.994067in}{1.402598in}}%
\pgfpathlineto{\pgfqpoint{4.992929in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{4.991786in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{4.990638in}{1.410971in}}%
\pgfpathlineto{\pgfqpoint{4.989484in}{1.413797in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{4.987159in}{1.419500in}}%
\pgfpathlineto{\pgfqpoint{4.985989in}{1.422376in}}%
\pgfpathlineto{\pgfqpoint{4.984577in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{4.983394in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{4.982206in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.434623in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.437573in}}%
\pgfpathlineto{\pgfqpoint{4.978606in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{4.977394in}{1.443507in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{4.974952in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{4.973722in}{1.452492in}}%
\pgfpathlineto{\pgfqpoint{4.972238in}{1.456116in}}%
\pgfpathlineto{\pgfqpoint{4.970994in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{4.969744in}{1.462196in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.967225in}{1.468328in}}%
\pgfpathlineto{\pgfqpoint{4.965956in}{1.471414in}}%
\pgfpathlineto{\pgfqpoint{4.964680in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{4.963398in}{1.477630in}}%
\pgfpathlineto{\pgfqpoint{4.962108in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{4.960552in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{4.956619in}{1.494080in}}%
\pgfpathlineto{\pgfqpoint{4.955294in}{1.497302in}}%
\pgfpathlineto{\pgfqpoint{4.953961in}{1.500546in}}%
\pgfpathlineto{\pgfqpoint{4.952621in}{1.503815in}}%
\pgfpathlineto{\pgfqpoint{4.951274in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{4.949920in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{4.946914in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{4.944149in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{4.942754in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{4.941352in}{1.531820in}}%
\pgfpathlineto{\pgfqpoint{4.939942in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{4.938524in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{4.937097in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{4.935662in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{4.933929in}{1.550847in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{1.558435in}}%
\pgfpathlineto{\pgfqpoint{4.929543in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{4.928063in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{4.926574in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{4.925077in}{1.574067in}}%
\pgfpathlineto{\pgfqpoint{4.923570in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{4.922054in}{1.582128in}}%
\pgfpathlineto{\pgfqpoint{4.920528in}{1.586224in}}%
\pgfpathlineto{\pgfqpoint{4.918685in}{1.591200in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.595397in}}%
\pgfpathlineto{\pgfqpoint{4.915582in}{1.599643in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{4.910853in}{1.612688in}}%
\pgfpathlineto{\pgfqpoint{4.909257in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{4.907649in}{1.621654in}}%
\pgfpathlineto{\pgfqpoint{4.906032in}{1.626220in}}%
\pgfpathlineto{\pgfqpoint{4.904077in}{1.631774in}}%
\pgfpathlineto{\pgfqpoint{4.902435in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{4.900783in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{4.899119in}{1.646034in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{4.895758in}{1.655863in}}%
\pgfpathlineto{\pgfqpoint{4.894060in}{1.660883in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{1.665978in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{1.671150in}}%
\pgfpathlineto{\pgfqpoint{4.888895in}{1.676399in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.682801in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.688224in}}%
\pgfpathlineto{\pgfqpoint{4.883264in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{4.881477in}{1.699315in}}%
\pgfpathlineto{\pgfqpoint{4.879677in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{1.710727in}}%
\pgfpathlineto{\pgfqpoint{4.876038in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{4.874198in}{1.722433in}}%
\pgfpathlineto{\pgfqpoint{4.872344in}{1.728387in}}%
\pgfpathlineto{\pgfqpoint{4.870101in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{4.868216in}{1.741706in}}%
\pgfpathlineto{\pgfqpoint{4.866317in}{1.747858in}}%
\pgfpathlineto{\pgfqpoint{4.864403in}{1.754072in}}%
\pgfpathlineto{\pgfqpoint{4.862473in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{4.860529in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{4.858569in}{1.773093in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{4.854601in}{1.786084in}}%
\pgfpathlineto{\pgfqpoint{4.852593in}{1.792670in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{1.800652in}}%
\pgfpathlineto{\pgfqpoint{4.848118in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{4.846056in}{1.814151in}}%
\pgfpathlineto{\pgfqpoint{4.843977in}{1.820991in}}%
\pgfpathlineto{\pgfqpoint{4.841880in}{1.827888in}}%
\pgfpathlineto{\pgfqpoint{4.839765in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.841843in}}%
\pgfpathlineto{\pgfqpoint{4.835481in}{1.848894in}}%
\pgfpathlineto{\pgfqpoint{4.833310in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{4.830680in}{1.864548in}}%
\pgfpathlineto{\pgfqpoint{4.828466in}{1.871715in}}%
\pgfpathlineto{\pgfqpoint{4.826233in}{1.878904in}}%
\pgfpathlineto{\pgfqpoint{4.823978in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{1.893322in}}%
\pgfpathlineto{\pgfqpoint{4.819407in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{1.907763in}}%
\pgfpathlineto{\pgfqpoint{4.814750in}{1.914985in}}%
\pgfpathlineto{\pgfqpoint{4.812388in}{1.922203in}}%
\pgfpathlineto{\pgfqpoint{4.810003in}{1.929414in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{4.809042in}{1.932296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.974834in}{0.823752in}}{\pgfqpoint{5.485996in}{1.973190in}}{%
\pgfpathmoveto{\pgfqpoint{4.974834in}{1.912694in}}%
\pgfpathlineto{\pgfqpoint{4.974834in}{1.973190in}}%
\pgfpathlineto{\pgfqpoint{4.976274in}{1.969132in}}%
\pgfpathlineto{\pgfqpoint{4.977705in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{4.978654in}{1.962427in}}%
\pgfpathlineto{\pgfqpoint{4.980071in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.955789in}}%
\pgfpathlineto{\pgfqpoint{4.982415in}{1.951837in}}%
\pgfpathlineto{\pgfqpoint{4.983811in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{4.984738in}{1.945299in}}%
\pgfpathlineto{\pgfqpoint{4.986120in}{1.941406in}}%
\pgfpathlineto{\pgfqpoint{4.987038in}{1.938822in}}%
\pgfpathlineto{\pgfqpoint{4.988408in}{1.934964in}}%
\pgfpathlineto{\pgfqpoint{4.989770in}{1.931127in}}%
\pgfpathlineto{\pgfqpoint{4.990674in}{1.928581in}}%
\pgfpathlineto{\pgfqpoint{4.992024in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{1.922255in}}%
\pgfpathlineto{\pgfqpoint{4.994258in}{1.918485in}}%
\pgfpathlineto{\pgfqpoint{4.995588in}{1.914735in}}%
\pgfpathlineto{\pgfqpoint{4.996472in}{1.912245in}}%
\pgfpathlineto{\pgfqpoint{4.997790in}{1.908525in}}%
\pgfpathlineto{\pgfqpoint{4.998665in}{1.906054in}}%
\pgfpathlineto{\pgfqpoint{4.999972in}{1.902363in}}%
\pgfpathlineto{\pgfqpoint{5.001272in}{1.898689in}}%
\pgfpathlineto{\pgfqpoint{5.002135in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{5.003424in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.890176in}}%
\pgfpathlineto{\pgfqpoint{5.005557in}{1.886554in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{1.882946in}}%
\pgfpathlineto{\pgfqpoint{5.007672in}{1.880548in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.874580in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{5.012262in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{5.013087in}{1.865103in}}%
\pgfpathlineto{\pgfqpoint{5.014320in}{1.861570in}}%
\pgfpathlineto{\pgfqpoint{5.015138in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{5.017578in}{1.852207in}}%
\pgfpathlineto{\pgfqpoint{5.018385in}{1.849880in}}%
\pgfpathlineto{\pgfqpoint{5.019592in}{1.846399in}}%
\pgfpathlineto{\pgfqpoint{5.020393in}{1.844086in}}%
\pgfpathlineto{\pgfqpoint{5.021590in}{1.840627in}}%
\pgfpathlineto{\pgfqpoint{5.022781in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{5.023572in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{5.024754in}{1.831465in}}%
\pgfpathlineto{\pgfqpoint{5.025930in}{1.828053in}}%
\pgfpathlineto{\pgfqpoint{5.026711in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{5.027877in}{1.822398in}}%
\pgfpathlineto{\pgfqpoint{5.028652in}{1.820147in}}%
\pgfpathlineto{\pgfqpoint{5.029810in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{5.030962in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{5.031727in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{5.032870in}{1.807879in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{5.034764in}{1.802365in}}%
\pgfpathlineto{\pgfqpoint{5.035893in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{5.036643in}{1.796890in}}%
\pgfpathlineto{\pgfqpoint{5.037764in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{5.038508in}{1.791451in}}%
\pgfpathlineto{\pgfqpoint{5.039620in}{1.788203in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.784968in}}%
\pgfpathlineto{\pgfqpoint{5.041463in}{1.782817in}}%
\pgfpathlineto{\pgfqpoint{5.042562in}{1.779600in}}%
\pgfpathlineto{\pgfqpoint{5.043292in}{1.777461in}}%
\pgfpathlineto{\pgfqpoint{5.044383in}{1.774262in}}%
\pgfpathlineto{\pgfqpoint{5.045469in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{5.047269in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{5.047985in}{1.763676in}}%
\pgfpathlineto{\pgfqpoint{5.049055in}{1.760524in}}%
\pgfpathlineto{\pgfqpoint{5.050121in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.755297in}}%
\pgfpathlineto{\pgfqpoint{5.051887in}{1.752177in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{1.750104in}}%
\pgfpathlineto{\pgfqpoint{5.053641in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{5.054687in}{1.743919in}}%
\pgfpathlineto{\pgfqpoint{5.055382in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{5.056421in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.736765in}}%
\pgfpathlineto{\pgfqpoint{5.058142in}{1.733719in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{1.725656in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.723653in}}%
\pgfpathlineto{\pgfqpoint{5.062563in}{1.720660in}}%
\pgfpathlineto{\pgfqpoint{5.063572in}{1.717680in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{5.065245in}{1.712741in}}%
\pgfpathlineto{\pgfqpoint{5.066243in}{1.709796in}}%
\pgfpathlineto{\pgfqpoint{5.066906in}{1.707839in}}%
\pgfpathlineto{\pgfqpoint{5.067897in}{1.704916in}}%
\pgfpathlineto{\pgfqpoint{5.068556in}{1.702974in}}%
\pgfpathlineto{\pgfqpoint{5.069541in}{1.700074in}}%
\pgfpathlineto{\pgfqpoint{5.070522in}{1.697187in}}%
\pgfpathlineto{\pgfqpoint{5.071174in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{5.072148in}{1.692407in}}%
\pgfpathlineto{\pgfqpoint{5.072796in}{1.690506in}}%
\pgfpathlineto{\pgfqpoint{5.073764in}{1.687667in}}%
\pgfpathlineto{\pgfqpoint{5.074728in}{1.684841in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{1.682965in}}%
\pgfpathlineto{\pgfqpoint{5.076327in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{5.077915in}{1.675519in}}%
\pgfpathlineto{\pgfqpoint{5.078863in}{1.672750in}}%
\pgfpathlineto{\pgfqpoint{5.079493in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{5.080435in}{1.668161in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{1.666334in}}%
\pgfpathlineto{\pgfqpoint{5.081998in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{5.082930in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{5.083550in}{1.659076in}}%
\pgfpathlineto{\pgfqpoint{5.084477in}{1.656373in}}%
\pgfpathlineto{\pgfqpoint{5.085093in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{5.086931in}{1.649207in}}%
\pgfpathlineto{\pgfqpoint{5.087541in}{1.647425in}}%
\pgfpathlineto{\pgfqpoint{5.088453in}{1.644758in}}%
\pgfpathlineto{\pgfqpoint{5.089059in}{1.642985in}}%
\pgfpathlineto{\pgfqpoint{5.089966in}{1.640333in}}%
\pgfpathlineto{\pgfqpoint{5.090869in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{5.091469in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{5.092366in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{5.092963in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{5.093855in}{1.628936in}}%
\pgfpathlineto{\pgfqpoint{5.094744in}{1.626329in}}%
\pgfpathlineto{\pgfqpoint{5.095335in}{1.624595in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{1.622003in}}%
\pgfpathlineto{\pgfqpoint{5.096805in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{5.097684in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{5.098559in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{5.100011in}{1.610871in}}%
\pgfpathlineto{\pgfqpoint{5.100878in}{1.608328in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{1.606637in}}%
\pgfpathlineto{\pgfqpoint{5.102316in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{5.102889in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{5.103746in}{1.599919in}}%
\pgfpathlineto{\pgfqpoint{5.104600in}{1.597418in}}%
\pgfpathlineto{\pgfqpoint{5.105167in}{1.595756in}}%
\pgfpathlineto{\pgfqpoint{5.106016in}{1.593272in}}%
\pgfpathlineto{\pgfqpoint{5.106581in}{1.591622in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{1.585068in}}%
\pgfpathlineto{\pgfqpoint{5.109662in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{5.110218in}{1.581011in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{5.111879in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{5.113255in}{1.572191in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{5.114623in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{5.115440in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{5.115983in}{1.564293in}}%
\pgfpathlineto{\pgfqpoint{5.116796in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{5.117336in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{5.118950in}{1.555724in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{1.554179in}}%
\pgfpathlineto{\pgfqpoint{5.120287in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{5.120819in}{1.550331in}}%
\pgfpathlineto{\pgfqpoint{5.121616in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{5.122411in}{1.545741in}}%
\pgfpathlineto{\pgfqpoint{5.122939in}{1.544217in}}%
\pgfpathlineto{\pgfqpoint{5.123729in}{1.541937in}}%
\pgfpathlineto{\pgfqpoint{5.124254in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{5.125040in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{5.125823in}{1.535887in}}%
\pgfpathlineto{\pgfqpoint{5.126344in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{5.127123in}{1.532127in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{5.128417in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{5.129189in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{1.524660in}}%
\pgfpathlineto{\pgfqpoint{5.130472in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{5.130983in}{1.520953in}}%
\pgfpathlineto{\pgfqpoint{5.131748in}{1.518736in}}%
\pgfpathlineto{\pgfqpoint{5.132510in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{1.515056in}}%
\pgfpathlineto{\pgfqpoint{5.133776in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{5.134532in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{5.135034in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{5.135787in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{1.505564in}}%
\pgfpathlineto{\pgfqpoint{5.137035in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{5.137782in}{1.501222in}}%
\pgfpathlineto{\pgfqpoint{5.138278in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{5.139020in}{1.497624in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{5.140253in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{5.140989in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{5.141479in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.488369in}}%
\pgfpathlineto{\pgfqpoint{5.142699in}{1.486960in}}%
\pgfpathlineto{\pgfqpoint{5.143429in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{5.144156in}{1.482758in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{5.145363in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{1.477906in}}%
\pgfpathlineto{\pgfqpoint{5.146564in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{5.147282in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.472427in}}%
\pgfpathlineto{\pgfqpoint{5.148474in}{1.470391in}}%
\pgfpathlineto{\pgfqpoint{5.148949in}{1.469040in}}%
\pgfpathlineto{\pgfqpoint{5.149660in}{1.467021in}}%
\pgfpathlineto{\pgfqpoint{5.150369in}{1.465014in}}%
\pgfpathlineto{\pgfqpoint{5.150840in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{5.151546in}{1.461690in}}%
\pgfpathlineto{\pgfqpoint{5.152015in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{5.152718in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{5.153418in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{5.153883in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{5.154580in}{1.453181in}}%
\pgfpathlineto{\pgfqpoint{5.155044in}{1.451888in}}%
\pgfpathlineto{\pgfqpoint{5.155738in}{1.449957in}}%
\pgfpathlineto{\pgfqpoint{5.156429in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{5.156889in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{5.157578in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{5.158036in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{5.158721in}{1.441693in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{1.439809in}}%
\pgfpathlineto{\pgfqpoint{5.159859in}{1.438559in}}%
\pgfpathlineto{\pgfqpoint{5.160539in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{5.161218in}{1.434831in}}%
\pgfpathlineto{\pgfqpoint{5.161669in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{5.162344in}{1.431751in}}%
\pgfpathlineto{\pgfqpoint{5.162793in}{1.430526in}}%
\pgfpathlineto{\pgfqpoint{5.163466in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{5.164136in}{1.426875in}}%
\pgfpathlineto{\pgfqpoint{5.164582in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{5.165249in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{5.165693in}{1.422658in}}%
\pgfpathlineto{\pgfqpoint{5.166358in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{5.167020in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.417892in}}%
\pgfpathlineto{\pgfqpoint{5.168121in}{1.416119in}}%
\pgfpathlineto{\pgfqpoint{5.168559in}{1.414942in}}%
\pgfpathlineto{\pgfqpoint{5.169216in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{5.169871in}{1.411431in}}%
\pgfpathlineto{\pgfqpoint{5.170307in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{5.171392in}{1.407376in}}%
\pgfpathlineto{\pgfqpoint{5.172042in}{1.405651in}}%
\pgfpathlineto{\pgfqpoint{5.172689in}{1.403935in}}%
\pgfpathlineto{\pgfqpoint{5.173120in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{5.173764in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{5.174193in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{5.174835in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{5.175475in}{1.396595in}}%
\pgfpathlineto{\pgfqpoint{5.175901in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{1.393815in}}%
\pgfpathlineto{\pgfqpoint{5.176963in}{1.392709in}}%
\pgfpathlineto{\pgfqpoint{5.177597in}{1.391058in}}%
\pgfpathlineto{\pgfqpoint{5.178230in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{5.178652in}{1.388325in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{5.179701in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{5.180329in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{5.180955in}{1.382393in}}%
\pgfpathlineto{\pgfqpoint{5.181372in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.379732in}}%
\pgfpathlineto{\pgfqpoint{5.182410in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{5.183031in}{1.377093in}}%
\pgfpathlineto{\pgfqpoint{5.183650in}{1.375520in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{1.374476in}}%
\pgfpathlineto{\pgfqpoint{5.184679in}{1.372916in}}%
\pgfpathlineto{\pgfqpoint{5.185294in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{5.185703in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{5.186316in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{5.186723in}{1.367770in}}%
\pgfpathlineto{\pgfqpoint{5.187333in}{1.366243in}}%
\pgfpathlineto{\pgfqpoint{5.187942in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{5.188347in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{1.362209in}}%
\pgfpathlineto{\pgfqpoint{5.189356in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{5.189960in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{5.190562in}{1.358227in}}%
\pgfpathlineto{\pgfqpoint{5.190962in}{1.357240in}}%
\pgfpathlineto{\pgfqpoint{5.191562in}{1.355764in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{5.193154in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{5.193550in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{5.194144in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{5.194539in}{1.348493in}}%
\pgfpathlineto{\pgfqpoint{5.195130in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{5.195719in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{5.196112in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{5.196699in}{1.343269in}}%
\pgfpathlineto{\pgfqpoint{5.197090in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{5.197675in}{1.340926in}}%
\pgfpathlineto{\pgfqpoint{5.198258in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{5.198647in}{1.338602in}}%
\pgfpathlineto{\pgfqpoint{5.199228in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{5.199615in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{5.200194in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{5.200771in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{5.201156in}{1.332655in}}%
\pgfpathlineto{\pgfqpoint{5.201731in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{5.202114in}{1.330403in}}%
\pgfpathlineto{\pgfqpoint{5.202687in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{5.203259in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{5.203639in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{5.204209in}{1.325520in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{1.323330in}}%
\pgfpathlineto{\pgfqpoint{5.205722in}{1.322026in}}%
\pgfpathlineto{\pgfqpoint{5.206098in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{5.206662in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{5.207225in}{1.318580in}}%
\pgfpathlineto{\pgfqpoint{5.207599in}{1.317726in}}%
\pgfpathlineto{\pgfqpoint{5.208160in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{5.208533in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.314339in}}%
\pgfpathlineto{\pgfqpoint{5.209649in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{5.210019in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{5.210574in}{1.311001in}}%
\pgfpathlineto{\pgfqpoint{5.210944in}{1.310174in}}%
\pgfpathlineto{\pgfqpoint{5.211497in}{1.308939in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{5.212416in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{5.212965in}{1.305677in}}%
\pgfpathlineto{\pgfqpoint{5.213331in}{1.304869in}}%
\pgfpathlineto{\pgfqpoint{5.213879in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{5.214789in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{5.215334in}{1.300480in}}%
\pgfpathlineto{\pgfqpoint{5.215696in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{5.216238in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{5.216780in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{5.217140in}{1.296569in}}%
\pgfpathlineto{\pgfqpoint{5.217679in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{5.218038in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{5.218575in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{5.219111in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{5.219468in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{5.220002in}{1.290473in}}%
\pgfpathlineto{\pgfqpoint{5.220358in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{5.220890in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{5.221421in}{1.287499in}}%
\pgfpathlineto{\pgfqpoint{5.221775in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{1.285666in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{5.223184in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{5.223710in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{5.224060in}{1.282054in}}%
\pgfpathlineto{\pgfqpoint{5.224585in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{5.224934in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{5.225456in}{1.279217in}}%
\pgfpathlineto{\pgfqpoint{5.225977in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{5.226324in}{1.277466in}}%
\pgfpathlineto{\pgfqpoint{5.226844in}{1.276423in}}%
\pgfpathlineto{\pgfqpoint{5.227363in}{1.275386in}}%
\pgfpathlineto{\pgfqpoint{5.227708in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{5.228224in}{1.273670in}}%
\pgfpathlineto{\pgfqpoint{5.228568in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{5.229083in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{5.229597in}{1.270958in}}%
\pgfpathlineto{\pgfqpoint{5.229939in}{1.270287in}}%
\pgfpathlineto{\pgfqpoint{5.230451in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.268618in}}%
\pgfpathlineto{\pgfqpoint{5.231302in}{1.267624in}}%
\pgfpathlineto{\pgfqpoint{5.231811in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{5.232150in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{5.232657in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{5.232995in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{5.233501in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{5.234005in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{5.234341in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{5.234844in}{1.260808in}}%
\pgfpathlineto{\pgfqpoint{5.235179in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{1.259220in}}%
\pgfpathlineto{\pgfqpoint{5.236180in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{5.236513in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{5.237012in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{5.237344in}{1.256085in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{5.238337in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.238667in}{1.253614in}}%
\pgfpathlineto{\pgfqpoint{5.239161in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{5.239490in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{5.239982in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{5.240474in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{5.241291in}{1.248764in}}%
\pgfpathlineto{\pgfqpoint{5.241617in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{5.242105in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{5.242593in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{5.242917in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{5.243403in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{5.243726in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{5.244210in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{5.245015in}{1.241976in}}%
\pgfpathlineto{\pgfqpoint{5.245497in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{5.246298in}{1.239656in}}%
\pgfpathlineto{\pgfqpoint{5.246777in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{5.247096in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{5.247573in}{1.237356in}}%
\pgfpathlineto{\pgfqpoint{5.248050in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{5.248367in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{5.248842in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{5.249159in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{5.249632in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{5.250105in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{5.250420in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{5.250891in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{5.251205in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{5.252143in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{5.252455in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{5.252923in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{5.253234in}{1.227218in}}%
\pgfpathlineto{\pgfqpoint{5.253699in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{5.254164in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{5.254474in}{1.225008in}}%
\pgfpathlineto{\pgfqpoint{5.254938in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{5.255246in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{5.255708in}{1.222811in}}%
\pgfpathlineto{\pgfqpoint{5.256169in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{5.256476in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{5.256936in}{1.220625in}}%
\pgfpathlineto{\pgfqpoint{5.257242in}{1.220081in}}%
\pgfpathlineto{\pgfqpoint{5.257701in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{5.258158in}{1.218451in}}%
\pgfpathlineto{\pgfqpoint{5.258463in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{5.258919in}{1.217098in}}%
\pgfpathlineto{\pgfqpoint{5.259222in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{5.259677in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{5.260131in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{5.260433in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{5.260885in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{5.261187in}{1.213061in}}%
\pgfpathlineto{\pgfqpoint{5.261638in}{1.212258in}}%
\pgfpathlineto{\pgfqpoint{5.262088in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{5.262388in}{1.210922in}}%
\pgfpathlineto{\pgfqpoint{5.262837in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{5.263583in}{1.208793in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{5.264327in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{5.264772in}{1.206671in}}%
\pgfpathlineto{\pgfqpoint{5.265217in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{5.265513in}{1.205350in}}%
\pgfpathlineto{\pgfqpoint{5.265956in}{1.204558in}}%
\pgfpathlineto{\pgfqpoint{5.266251in}{1.204031in}}%
\pgfpathlineto{\pgfqpoint{5.266693in}{1.203241in}}%
\pgfpathlineto{\pgfqpoint{5.267134in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{5.267428in}{1.201928in}}%
\pgfpathlineto{\pgfqpoint{5.267868in}{1.201141in}}%
\pgfpathlineto{\pgfqpoint{5.268160in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{5.268599in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{5.269764in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{1.197229in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{5.270925in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{5.271214in}{1.195159in}}%
\pgfpathlineto{\pgfqpoint{5.271647in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{5.271935in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{5.272367in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{1.192335in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{5.273515in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{5.273801in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{5.274230in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{5.274657in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{5.274942in}{1.188529in}}%
\pgfpathlineto{\pgfqpoint{5.275369in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{5.275653in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{5.276078in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{5.276503in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{5.276786in}{1.185280in}}%
\pgfpathlineto{\pgfqpoint{5.277209in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{5.277491in}{1.184044in}}%
\pgfpathlineto{\pgfqpoint{5.277913in}{1.183306in}}%
\pgfpathlineto{\pgfqpoint{5.278335in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{5.278615in}{1.182083in}}%
\pgfpathlineto{\pgfqpoint{5.279036in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{5.279315in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{5.279734in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{5.280153in}{1.179424in}}%
\pgfpathlineto{\pgfqpoint{5.280431in}{1.178945in}}%
\pgfpathlineto{\pgfqpoint{5.280849in}{1.178230in}}%
\pgfpathlineto{\pgfqpoint{5.281265in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{5.281958in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{5.282234in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{5.282648in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{5.283062in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{5.283337in}{1.174014in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{1.173324in}}%
\pgfpathlineto{\pgfqpoint{5.284024in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{5.284846in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{5.285119in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{5.285528in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{5.285801in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{5.286209in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{5.286617in}{1.168593in}}%
\pgfpathlineto{\pgfqpoint{5.286888in}{1.168152in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{1.167491in}}%
\pgfpathlineto{\pgfqpoint{5.287565in}{1.167053in}}%
\pgfpathlineto{\pgfqpoint{5.287970in}{1.166398in}}%
\pgfpathlineto{\pgfqpoint{5.288375in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{5.288644in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{5.289048in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{5.289317in}{1.164237in}}%
\pgfpathlineto{\pgfqpoint{5.289719in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{5.290121in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{5.290388in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{5.290789in}{1.161898in}}%
\pgfpathlineto{\pgfqpoint{5.291056in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{5.291455in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{5.291854in}{1.160221in}}%
\pgfpathlineto{\pgfqpoint{5.292120in}{1.159805in}}%
\pgfpathlineto{\pgfqpoint{5.292518in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{5.292783in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{5.293180in}{1.158153in}}%
\pgfpathlineto{\pgfqpoint{5.293576in}{1.157538in}}%
\pgfpathlineto{\pgfqpoint{5.293840in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{5.294235in}{1.156520in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.156114in}}%
\pgfpathlineto{\pgfqpoint{5.294892in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{5.295285in}{1.154904in}}%
\pgfpathlineto{\pgfqpoint{5.295547in}{1.154503in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.153904in}}%
\pgfpathlineto{\pgfqpoint{5.296332in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{5.296592in}{1.152910in}}%
\pgfpathlineto{\pgfqpoint{5.296983in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{5.297243in}{1.151922in}}%
\pgfpathlineto{\pgfqpoint{5.297633in}{1.151333in}}%
\pgfpathlineto{\pgfqpoint{5.298022in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{5.298281in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{5.298669in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{5.298928in}{1.149385in}}%
\pgfpathlineto{\pgfqpoint{5.299315in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{5.299959in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{5.300344in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{5.300601in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{5.300985in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{5.301369in}{1.145752in}}%
\pgfpathlineto{\pgfqpoint{5.301624in}{1.145375in}}%
\pgfpathlineto{\pgfqpoint{5.302007in}{1.144810in}}%
\pgfpathlineto{\pgfqpoint{5.302262in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.143316in}}%
\pgfpathlineto{\pgfqpoint{5.303279in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{5.303660in}{1.142389in}}%
\pgfpathlineto{\pgfqpoint{5.303913in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{5.304292in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{5.304923in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.305301in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{5.305552in}{1.139643in}}%
\pgfpathlineto{\pgfqpoint{5.305929in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{5.306305in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{5.306931in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{5.307181in}{1.137304in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{5.307929in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{5.308178in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{5.308799in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{5.309171in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{5.309542in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{5.309789in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{5.310160in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{5.310776in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{5.311145in}{1.131723in}}%
\pgfpathlineto{\pgfqpoint{5.311390in}{1.131384in}}%
\pgfpathlineto{\pgfqpoint{5.311758in}{1.130876in}}%
\pgfpathlineto{\pgfqpoint{5.312126in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{5.312370in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{5.312737in}{1.129536in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{5.313347in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{5.313712in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{5.313955in}{1.127886in}}%
\pgfpathlineto{\pgfqpoint{5.314319in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{5.314561in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{5.314925in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{5.315288in}{1.126104in}}%
\pgfpathlineto{\pgfqpoint{5.315529in}{1.125784in}}%
\pgfpathlineto{\pgfqpoint{5.315891in}{1.125306in}}%
\pgfpathlineto{\pgfqpoint{5.316132in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{5.316493in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.317093in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{5.317692in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{5.318051in}{1.122487in}}%
\pgfpathlineto{\pgfqpoint{5.318409in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{5.318648in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{5.319243in}{1.120957in}}%
\pgfpathlineto{\pgfqpoint{5.319599in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{5.319955in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{1.119752in}}%
\pgfpathlineto{\pgfqpoint{5.320547in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{5.320784in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{5.321138in}{1.118561in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{1.118118in}}%
\pgfpathlineto{\pgfqpoint{5.321727in}{1.117824in}}%
\pgfpathlineto{\pgfqpoint{5.322080in}{1.117384in}}%
\pgfpathlineto{\pgfqpoint{5.322315in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{5.322667in}{1.116655in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{1.115931in}}%
\pgfpathlineto{\pgfqpoint{5.323604in}{1.115499in}}%
\pgfpathlineto{\pgfqpoint{5.323954in}{1.115068in}}%
\pgfpathlineto{\pgfqpoint{5.324187in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{5.324536in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{5.324769in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{5.325117in}{1.113644in}}%
\pgfpathlineto{\pgfqpoint{5.325466in}{1.113220in}}%
\pgfpathlineto{\pgfqpoint{5.325697in}{1.112938in}}%
\pgfpathlineto{\pgfqpoint{5.326045in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{5.326276in}{1.112236in}}%
\pgfpathlineto{\pgfqpoint{5.326622in}{1.111816in}}%
\pgfpathlineto{\pgfqpoint{5.326968in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{5.327198in}{1.111119in}}%
\pgfpathlineto{\pgfqpoint{5.327544in}{1.110703in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{5.328118in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{5.328691in}{1.109323in}}%
\pgfpathlineto{\pgfqpoint{5.329034in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{5.329262in}{1.108637in}}%
\pgfpathlineto{\pgfqpoint{5.329604in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{5.329946in}{1.107819in}}%
\pgfpathlineto{\pgfqpoint{5.330174in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{5.330515in}{1.107141in}}%
\pgfpathlineto{\pgfqpoint{5.330742in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{5.331082in}{1.106466in}}%
\pgfpathlineto{\pgfqpoint{5.331422in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{5.331648in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{5.331987in}{1.105393in}}%
\pgfpathlineto{\pgfqpoint{5.332213in}{1.105126in}}%
\pgfpathlineto{\pgfqpoint{5.332551in}{1.104727in}}%
\pgfpathlineto{\pgfqpoint{5.332889in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{5.333450in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{5.333675in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.103010in}}%
\pgfpathlineto{\pgfqpoint{5.334347in}{1.102618in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{1.102356in}}%
\pgfpathlineto{\pgfqpoint{5.334905in}{1.101966in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{1.101706in}}%
\pgfpathlineto{\pgfqpoint{5.335462in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{5.335796in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{5.336018in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{5.336351in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{5.336684in}{1.099900in}}%
\pgfpathlineto{\pgfqpoint{5.336905in}{1.099644in}}%
\pgfpathlineto{\pgfqpoint{5.337237in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{5.337458in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{5.337789in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{5.338120in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{5.338340in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{5.338670in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{5.338890in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{5.339219in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{5.339548in}{1.096608in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{1.096357in}}%
\pgfpathlineto{\pgfqpoint{5.340094in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{1.095734in}}%
\pgfpathlineto{\pgfqpoint{5.340640in}{1.095361in}}%
\pgfpathlineto{\pgfqpoint{5.340967in}{1.094988in}}%
\pgfpathlineto{\pgfqpoint{5.341185in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{5.341511in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{5.341728in}{1.094122in}}%
\pgfpathlineto{\pgfqpoint{5.342053in}{1.093751in}}%
\pgfpathlineto{\pgfqpoint{5.342378in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{5.342595in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{5.342919in}{1.092766in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{5.343458in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{5.343781in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{5.343996in}{1.091538in}}%
\pgfpathlineto{\pgfqpoint{5.344319in}{1.091170in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.090926in}}%
\pgfpathlineto{\pgfqpoint{5.344855in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{5.345177in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{5.345391in}{1.089947in}}%
\pgfpathlineto{\pgfqpoint{5.345711in}{1.089580in}}%
\pgfpathlineto{\pgfqpoint{5.345925in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{5.346244in}{1.088969in}}%
\pgfpathlineto{\pgfqpoint{5.346564in}{1.088603in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{1.087992in}}%
\pgfpathlineto{\pgfqpoint{5.347308in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{5.347626in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{1.087015in}}%
\pgfpathlineto{\pgfqpoint{5.348155in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{5.348472in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{5.348789in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{5.349000in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{5.349315in}{1.085425in}}%
\pgfpathlineto{\pgfqpoint{5.349526in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{5.349841in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{5.350156in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{5.350366in}{1.084198in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{1.083830in}}%
\pgfpathlineto{\pgfqpoint{5.350889in}{1.083584in}}%
\pgfpathlineto{\pgfqpoint{5.351203in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{5.351516in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{5.351724in}{1.082599in}}%
\pgfpathlineto{\pgfqpoint{5.352037in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{5.352557in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{5.352868in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{5.353075in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{5.353386in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{5.353903in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{5.354213in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{5.354419in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{5.354728in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{5.354934in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{5.355550in}{1.078003in}}%
\pgfpathlineto{\pgfqpoint{5.355755in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{5.356063in}{1.077377in}}%
\pgfpathlineto{\pgfqpoint{5.356268in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{5.356574in}{1.076750in}}%
\pgfpathlineto{\pgfqpoint{5.356881in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{5.357085in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{5.357390in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{5.357594in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{5.357899in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{5.358204in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{5.358407in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{5.358711in}{1.074107in}}%
\pgfpathlineto{\pgfqpoint{5.358913in}{1.073854in}}%
\pgfpathlineto{\pgfqpoint{5.359217in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{5.359520in}{1.073095in}}%
\pgfpathlineto{\pgfqpoint{5.359722in}{1.072842in}}%
\pgfpathlineto{\pgfqpoint{5.360024in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{5.360326in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{5.360528in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{5.360829in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{5.361030in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.070810in}}%
\pgfpathlineto{\pgfqpoint{5.361631in}{1.070428in}}%
\pgfpathlineto{\pgfqpoint{5.361831in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{5.362331in}{1.069537in}}%
\pgfpathlineto{\pgfqpoint{5.362630in}{1.069154in}}%
\pgfpathlineto{\pgfqpoint{5.362929in}{1.068772in}}%
\pgfpathlineto{\pgfqpoint{5.363128in}{1.068517in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{5.363625in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{5.363923in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{1.067113in}}%
\pgfpathlineto{\pgfqpoint{5.364419in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{5.364715in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{5.364913in}{1.066220in}}%
\pgfpathlineto{\pgfqpoint{5.365209in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{5.365702in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{5.365997in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{5.366194in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{5.366488in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{5.366783in}{1.063797in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{1.063543in}}%
\pgfpathlineto{\pgfqpoint{5.367272in}{1.063161in}}%
\pgfpathlineto{\pgfqpoint{5.367468in}{1.062906in}}%
\pgfpathlineto{\pgfqpoint{5.367761in}{1.062524in}}%
\pgfpathlineto{\pgfqpoint{5.368054in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{5.368249in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{5.368541in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{5.368736in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{5.369027in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{5.369319in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{1.060235in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{1.059854in}}%
\pgfpathlineto{\pgfqpoint{5.369997in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{5.370287in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{5.370770in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{1.057825in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{5.371829in}{1.057192in}}%
\pgfpathlineto{\pgfqpoint{5.372021in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{5.372308in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{5.372596in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{5.372787in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{5.373074in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{5.373265in}{1.055297in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{5.373837in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.054288in}}%
\pgfpathlineto{\pgfqpoint{5.374313in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{5.374503in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{5.374788in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{5.375073in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{5.375262in}{1.052654in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{5.376867in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{5.379302in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{5.381713in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{5.384100in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{5.386465in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{1.034711in}}%
\pgfpathlineto{\pgfqpoint{5.391127in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{5.395703in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{5.398045in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{5.400280in}{1.019293in}}%
\pgfpathlineto{\pgfqpoint{5.402495in}{1.016278in}}%
\pgfpathlineto{\pgfqpoint{5.404690in}{1.013278in}}%
\pgfpathlineto{\pgfqpoint{5.406866in}{1.010299in}}%
\pgfpathlineto{\pgfqpoint{5.409023in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.411161in}{1.004460in}}%
\pgfpathlineto{\pgfqpoint{5.413281in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{5.415382in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{5.417466in}{0.996213in}}%
\pgfpathlineto{\pgfqpoint{5.419532in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{5.421582in}{0.991088in}}%
\pgfpathlineto{\pgfqpoint{5.423614in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{5.425629in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{5.427629in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{5.429612in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{5.431579in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{5.433531in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{0.975328in}}%
\pgfpathlineto{\pgfqpoint{5.437389in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{5.441187in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{5.443136in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{5.444999in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{5.446847in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{0.962997in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{0.961462in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{0.959966in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{5.455888in}{0.957076in}}%
\pgfpathlineto{\pgfqpoint{5.457657in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{5.459414in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{5.461158in}{0.952920in}}%
\pgfpathlineto{\pgfqpoint{5.462889in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{5.464609in}{0.950229in}}%
\pgfpathlineto{\pgfqpoint{5.466317in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{5.468012in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{5.469697in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{5.473031in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{5.474682in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{5.476321in}{0.941111in}}%
\pgfpathlineto{\pgfqpoint{5.477950in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{5.479568in}{0.938562in}}%
\pgfpathlineto{\pgfqpoint{5.481237in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{5.482834in}{0.936012in}}%
\pgfpathlineto{\pgfqpoint{5.484420in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{5.485996in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{5.485996in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{5.485996in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{5.484420in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{5.482834in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{5.481237in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{5.479568in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{5.477950in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{5.476321in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{5.474682in}{0.833153in}}%
\pgfpathlineto{\pgfqpoint{5.473031in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{5.471370in}{0.835638in}}%
\pgfpathlineto{\pgfqpoint{5.469697in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{5.468012in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{5.466317in}{0.839200in}}%
\pgfpathlineto{\pgfqpoint{5.464609in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{5.462889in}{0.841509in}}%
\pgfpathlineto{\pgfqpoint{5.461158in}{0.842663in}}%
\pgfpathlineto{\pgfqpoint{5.459414in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{5.457657in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{5.455888in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{0.848733in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{5.446847in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{5.444999in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{5.443136in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{5.441187in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{5.437389in}{0.860402in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{5.433531in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{5.431579in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{5.429612in}{0.866608in}}%
\pgfpathlineto{\pgfqpoint{5.427629in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{5.425629in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{5.423614in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{5.421582in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{5.419532in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{5.417466in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{5.415382in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{5.413281in}{0.882428in}}%
\pgfpathlineto{\pgfqpoint{5.411161in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{5.409023in}{0.887216in}}%
\pgfpathlineto{\pgfqpoint{5.406866in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{5.404690in}{0.892270in}}%
\pgfpathlineto{\pgfqpoint{5.402495in}{0.894892in}}%
\pgfpathlineto{\pgfqpoint{5.400280in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{5.398045in}{0.900285in}}%
\pgfpathlineto{\pgfqpoint{5.395703in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{5.391127in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{5.386465in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{5.384100in}{0.917118in}}%
\pgfpathlineto{\pgfqpoint{5.381713in}{0.919961in}}%
\pgfpathlineto{\pgfqpoint{5.379302in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{5.376867in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{0.927290in}}%
\pgfpathlineto{\pgfqpoint{5.375262in}{0.927628in}}%
\pgfpathlineto{\pgfqpoint{5.375073in}{0.927854in}}%
\pgfpathlineto{\pgfqpoint{5.374788in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{5.374503in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{5.374313in}{0.928760in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{0.929100in}}%
\pgfpathlineto{\pgfqpoint{5.373837in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{5.373265in}{0.930012in}}%
\pgfpathlineto{\pgfqpoint{5.373074in}{0.930241in}}%
\pgfpathlineto{\pgfqpoint{5.372787in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{5.372596in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{5.372308in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{5.372021in}{0.931503in}}%
\pgfpathlineto{\pgfqpoint{5.371829in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{5.371540in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{0.932659in}}%
\pgfpathlineto{\pgfqpoint{5.370770in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{5.370287in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{5.369997in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{5.369513in}{0.934521in}}%
\pgfpathlineto{\pgfqpoint{5.369319in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{5.369027in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{5.368736in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{5.368541in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{5.368249in}{0.936045in}}%
\pgfpathlineto{\pgfqpoint{5.368054in}{0.936281in}}%
\pgfpathlineto{\pgfqpoint{5.367761in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{5.367468in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{5.367272in}{0.937224in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{5.366783in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{5.366488in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{5.366194in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{5.365997in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{5.365702in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{0.939361in}}%
\pgfpathlineto{\pgfqpoint{5.365209in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{5.364913in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{5.364715in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{5.364419in}{0.940675in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{0.940914in}}%
\pgfpathlineto{\pgfqpoint{5.363923in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{5.363625in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{5.363128in}{0.942236in}}%
\pgfpathlineto{\pgfqpoint{5.362929in}{0.942477in}}%
\pgfpathlineto{\pgfqpoint{5.362630in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{5.362331in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{0.943444in}}%
\pgfpathlineto{\pgfqpoint{5.361831in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{5.361631in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.944415in}}%
\pgfpathlineto{\pgfqpoint{5.361030in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{5.360829in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{5.360528in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{5.360326in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{5.360024in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{5.359722in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{5.359520in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{5.359217in}{0.946985in}}%
\pgfpathlineto{\pgfqpoint{5.358913in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{5.358711in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{5.358407in}{0.947972in}}%
\pgfpathlineto{\pgfqpoint{5.358204in}{0.948219in}}%
\pgfpathlineto{\pgfqpoint{5.357899in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{5.357594in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{5.357390in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{5.357085in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{5.356881in}{0.949834in}}%
\pgfpathlineto{\pgfqpoint{5.356574in}{0.950208in}}%
\pgfpathlineto{\pgfqpoint{5.356268in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{5.356063in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{5.355755in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{5.355550in}{0.951461in}}%
\pgfpathlineto{\pgfqpoint{5.355242in}{0.951838in}}%
\pgfpathlineto{\pgfqpoint{5.354934in}{0.952216in}}%
\pgfpathlineto{\pgfqpoint{5.354728in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{5.354419in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{5.354213in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{5.353903in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{5.353593in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{5.353386in}{0.954116in}}%
\pgfpathlineto{\pgfqpoint{5.353075in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{5.352868in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{5.352557in}{0.955136in}}%
\pgfpathlineto{\pgfqpoint{5.352245in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{5.352037in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{5.351724in}{0.956161in}}%
\pgfpathlineto{\pgfqpoint{5.351516in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{5.351203in}{0.956805in}}%
\pgfpathlineto{\pgfqpoint{5.350889in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{5.350680in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{5.350366in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{5.350156in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{5.349841in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{5.349526in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{5.349315in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{5.349000in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{5.348789in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{5.348472in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{5.348155in}{0.960582in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{5.347626in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{5.347308in}{0.961639in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{0.962304in}}%
\pgfpathlineto{\pgfqpoint{5.346564in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{5.346244in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{5.345925in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{5.345711in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{5.345391in}{0.964048in}}%
\pgfpathlineto{\pgfqpoint{5.345177in}{0.964319in}}%
\pgfpathlineto{\pgfqpoint{5.344855in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{0.965134in}}%
\pgfpathlineto{\pgfqpoint{5.344319in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{5.343996in}{0.965817in}}%
\pgfpathlineto{\pgfqpoint{5.343781in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{5.343458in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{5.342919in}{0.967196in}}%
\pgfpathlineto{\pgfqpoint{5.342595in}{0.967613in}}%
\pgfpathlineto{\pgfqpoint{5.342378in}{0.967892in}}%
\pgfpathlineto{\pgfqpoint{5.342053in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{5.341728in}{0.968733in}}%
\pgfpathlineto{\pgfqpoint{5.341511in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{5.341185in}{0.969439in}}%
\pgfpathlineto{\pgfqpoint{5.340967in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{5.340640in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{0.970577in}}%
\pgfpathlineto{\pgfqpoint{5.340094in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{0.971296in}}%
\pgfpathlineto{\pgfqpoint{5.339548in}{0.971584in}}%
\pgfpathlineto{\pgfqpoint{5.339219in}{0.972019in}}%
\pgfpathlineto{\pgfqpoint{5.338890in}{0.972455in}}%
\pgfpathlineto{\pgfqpoint{5.338670in}{0.972747in}}%
\pgfpathlineto{\pgfqpoint{5.338340in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{5.338120in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{5.337789in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{5.337458in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{5.337237in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{5.336905in}{0.975114in}}%
\pgfpathlineto{\pgfqpoint{5.336684in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{5.336351in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{5.336018in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{5.335796in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{5.335462in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{5.334905in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{5.334347in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{5.333675in}{0.979543in}}%
\pgfpathlineto{\pgfqpoint{5.333450in}{0.979854in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{5.332889in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{5.332551in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{5.332213in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{5.331987in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{5.331648in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{5.331422in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{5.331082in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{5.330742in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{5.330515in}{0.983978in}}%
\pgfpathlineto{\pgfqpoint{5.330174in}{0.984463in}}%
\pgfpathlineto{\pgfqpoint{5.329946in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{5.329604in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{5.329262in}{0.985763in}}%
\pgfpathlineto{\pgfqpoint{5.329034in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{5.328691in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{5.328118in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{5.327773in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{5.327544in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{5.327198in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{5.326968in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{5.326622in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{5.326276in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{5.326045in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{5.325697in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{5.325466in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{5.325117in}{0.991771in}}%
\pgfpathlineto{\pgfqpoint{5.324769in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{5.324536in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{5.324187in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{5.323954in}{0.993486in}}%
\pgfpathlineto{\pgfqpoint{5.323604in}{0.994005in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{5.322667in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{5.322315in}{0.995922in}}%
\pgfpathlineto{\pgfqpoint{5.322080in}{0.996274in}}%
\pgfpathlineto{\pgfqpoint{5.321727in}{0.996802in}}%
\pgfpathlineto{\pgfqpoint{5.321492in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{5.321138in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{5.320784in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{5.320547in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{5.319955in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{5.319599in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{5.319243in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{5.319005in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{5.318648in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{5.318409in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{5.318051in}{1.002383in}}%
\pgfpathlineto{\pgfqpoint{5.317692in}{1.002935in}}%
\pgfpathlineto{\pgfqpoint{5.317453in}{1.003304in}}%
\pgfpathlineto{\pgfqpoint{5.317093in}{1.003859in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{5.316493in}{1.004790in}}%
\pgfpathlineto{\pgfqpoint{5.316132in}{1.005351in}}%
\pgfpathlineto{\pgfqpoint{5.315891in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{5.315529in}{1.006291in}}%
\pgfpathlineto{\pgfqpoint{5.315288in}{1.006669in}}%
\pgfpathlineto{\pgfqpoint{5.314925in}{1.007237in}}%
\pgfpathlineto{\pgfqpoint{5.314561in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{5.314319in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{5.313955in}{1.008763in}}%
\pgfpathlineto{\pgfqpoint{5.313712in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{5.313347in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.312737in}{1.010692in}}%
\pgfpathlineto{\pgfqpoint{5.312370in}{1.011276in}}%
\pgfpathlineto{\pgfqpoint{5.312126in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{5.311758in}{1.012254in}}%
\pgfpathlineto{\pgfqpoint{5.311390in}{1.012843in}}%
\pgfpathlineto{\pgfqpoint{5.311145in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{5.310776in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{5.310160in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{5.309789in}{1.015426in}}%
\pgfpathlineto{\pgfqpoint{5.309542in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{5.309171in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{5.308799in}{1.017038in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{1.017444in}}%
\pgfpathlineto{\pgfqpoint{5.308178in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{5.307929in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{5.307181in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{5.306931in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{5.306305in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{5.305929in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{5.305552in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{5.305301in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{5.304923in}{1.023460in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{5.304292in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{5.303913in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{5.303660in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{5.303279in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{5.302644in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.302262in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{5.302007in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{5.301624in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{5.301369in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{5.300985in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{5.300601in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{5.300344in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{5.299959in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{1.032363in}}%
\pgfpathlineto{\pgfqpoint{5.299315in}{1.033033in}}%
\pgfpathlineto{\pgfqpoint{5.298928in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{5.298669in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{5.298281in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{5.298022in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{5.297633in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{5.297243in}{1.036656in}}%
\pgfpathlineto{\pgfqpoint{5.296983in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{5.296592in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{5.296332in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{5.295547in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{5.295285in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{5.294892in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.041538in}}%
\pgfpathlineto{\pgfqpoint{5.294235in}{1.042011in}}%
\pgfpathlineto{\pgfqpoint{5.293840in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{5.293576in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{5.293180in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{5.292783in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{5.292518in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{5.292120in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{5.291854in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{5.291455in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{5.291056in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{5.290789in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{5.290388in}{1.049031in}}%
\pgfpathlineto{\pgfqpoint{5.290121in}{1.049525in}}%
\pgfpathlineto{\pgfqpoint{5.289719in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{5.289317in}{1.051018in}}%
\pgfpathlineto{\pgfqpoint{5.289048in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{5.288644in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{5.288375in}{1.052773in}}%
\pgfpathlineto{\pgfqpoint{5.287970in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{5.287565in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{5.287294in}{1.054799in}}%
\pgfpathlineto{\pgfqpoint{5.286888in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{5.286617in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{5.286209in}{1.056847in}}%
\pgfpathlineto{\pgfqpoint{5.285801in}{1.057621in}}%
\pgfpathlineto{\pgfqpoint{5.285528in}{1.058138in}}%
\pgfpathlineto{\pgfqpoint{5.285119in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{5.284846in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{5.284024in}{1.061014in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{5.283337in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{5.283062in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{5.282648in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{5.282234in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{5.281958in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{1.065824in}}%
\pgfpathlineto{\pgfqpoint{5.281265in}{1.066367in}}%
\pgfpathlineto{\pgfqpoint{5.280849in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{5.280431in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{5.280153in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{5.279734in}{1.069380in}}%
\pgfpathlineto{\pgfqpoint{5.279315in}{1.070209in}}%
\pgfpathlineto{\pgfqpoint{5.279036in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{5.278615in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{5.278335in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{5.277913in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{5.277491in}{1.073845in}}%
\pgfpathlineto{\pgfqpoint{5.277209in}{1.074410in}}%
\pgfpathlineto{\pgfqpoint{5.276786in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{5.276503in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{5.276078in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{5.275653in}{1.077543in}}%
\pgfpathlineto{\pgfqpoint{5.275369in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{5.274942in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{5.274657in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{5.274230in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{5.273801in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{5.273515in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{5.273085in}{1.082754in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{1.083339in}}%
\pgfpathlineto{\pgfqpoint{5.272367in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{5.271935in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{5.271647in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{5.271214in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{5.270925in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.088059in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{1.088952in}}%
\pgfpathlineto{\pgfqpoint{5.269764in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{5.268599in}{1.091947in}}%
\pgfpathlineto{\pgfqpoint{5.268160in}{1.092851in}}%
\pgfpathlineto{\pgfqpoint{5.267868in}{1.093456in}}%
\pgfpathlineto{\pgfqpoint{5.267428in}{1.094364in}}%
\pgfpathlineto{\pgfqpoint{5.267134in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{5.266693in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{5.266251in}{1.096798in}}%
\pgfpathlineto{\pgfqpoint{5.265956in}{1.097409in}}%
\pgfpathlineto{\pgfqpoint{5.265513in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{5.265217in}{1.098943in}}%
\pgfpathlineto{\pgfqpoint{5.264772in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{5.264327in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{5.263583in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{5.262837in}{1.103908in}}%
\pgfpathlineto{\pgfqpoint{5.262388in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{5.262088in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{5.261638in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{5.261187in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{5.260885in}{1.108013in}}%
\pgfpathlineto{\pgfqpoint{5.260433in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{5.260131in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{5.259677in}{1.110576in}}%
\pgfpathlineto{\pgfqpoint{5.259222in}{1.111544in}}%
\pgfpathlineto{\pgfqpoint{5.258919in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{5.258463in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{5.258158in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{5.257701in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{5.257242in}{1.115792in}}%
\pgfpathlineto{\pgfqpoint{5.256936in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{5.256476in}{1.117449in}}%
\pgfpathlineto{\pgfqpoint{5.256169in}{1.118115in}}%
\pgfpathlineto{\pgfqpoint{5.255708in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{5.255246in}{1.120127in}}%
\pgfpathlineto{\pgfqpoint{5.254938in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{5.254474in}{1.121820in}}%
\pgfpathlineto{\pgfqpoint{5.254164in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{5.253699in}{1.123526in}}%
\pgfpathlineto{\pgfqpoint{5.253234in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{5.252923in}{1.125247in}}%
\pgfpathlineto{\pgfqpoint{5.252455in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{5.252143in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{5.251205in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{5.250891in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{5.250420in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{5.250105in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{5.249632in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{5.249159in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{5.248842in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{5.248367in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{5.248050in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{5.247573in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{5.247096in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{5.246777in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{5.246298in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.140984in}}%
\pgfpathlineto{\pgfqpoint{5.245497in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{5.245015in}{1.143206in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{5.244210in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{5.243726in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{5.243403in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{5.242917in}{1.148075in}}%
\pgfpathlineto{\pgfqpoint{5.242593in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{5.242105in}{1.149967in}}%
\pgfpathlineto{\pgfqpoint{5.241617in}{1.151108in}}%
\pgfpathlineto{\pgfqpoint{5.241291in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{5.240474in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{5.239982in}{1.154937in}}%
\pgfpathlineto{\pgfqpoint{5.239490in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{5.239161in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{5.238667in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{5.238337in}{1.158804in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{5.237344in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{5.237012in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{5.236513in}{1.163096in}}%
\pgfpathlineto{\pgfqpoint{5.236180in}{1.163880in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{1.165057in}}%
\pgfpathlineto{\pgfqpoint{5.235179in}{1.166236in}}%
\pgfpathlineto{\pgfqpoint{5.234844in}{1.167024in}}%
\pgfpathlineto{\pgfqpoint{5.234341in}{1.168206in}}%
\pgfpathlineto{\pgfqpoint{5.234005in}{1.168995in}}%
\pgfpathlineto{\pgfqpoint{5.233501in}{1.170180in}}%
\pgfpathlineto{\pgfqpoint{5.232995in}{1.171366in}}%
\pgfpathlineto{\pgfqpoint{5.232657in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{5.232150in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{5.231811in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{5.231302in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{5.230791in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{5.230451in}{1.177314in}}%
\pgfpathlineto{\pgfqpoint{5.229939in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{5.229597in}{1.179302in}}%
\pgfpathlineto{\pgfqpoint{5.229083in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{5.228568in}{1.181692in}}%
\pgfpathlineto{\pgfqpoint{5.228224in}{1.182490in}}%
\pgfpathlineto{\pgfqpoint{5.227708in}{1.183688in}}%
\pgfpathlineto{\pgfqpoint{5.227363in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{5.226844in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{5.226324in}{1.186889in}}%
\pgfpathlineto{\pgfqpoint{5.225977in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{5.225456in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{5.224934in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{5.224585in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{5.224060in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{5.223710in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{5.223184in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{1.195357in}}%
\pgfpathlineto{\pgfqpoint{5.222304in}{1.196169in}}%
\pgfpathlineto{\pgfqpoint{5.221775in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{5.221421in}{1.198204in}}%
\pgfpathlineto{\pgfqpoint{5.220890in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{5.220358in}{1.200657in}}%
\pgfpathlineto{\pgfqpoint{5.220002in}{1.201478in}}%
\pgfpathlineto{\pgfqpoint{5.219468in}{1.202711in}}%
\pgfpathlineto{\pgfqpoint{5.219111in}{1.203535in}}%
\pgfpathlineto{\pgfqpoint{5.218575in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{5.218038in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{5.217679in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{5.217140in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{5.216780in}{1.208935in}}%
\pgfpathlineto{\pgfqpoint{5.216238in}{1.210193in}}%
\pgfpathlineto{\pgfqpoint{5.215696in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{5.215334in}{1.212300in}}%
\pgfpathlineto{\pgfqpoint{5.214789in}{1.213571in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{1.214421in}}%
\pgfpathlineto{\pgfqpoint{5.213879in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{5.213331in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{5.212965in}{1.217844in}}%
\pgfpathlineto{\pgfqpoint{5.212416in}{1.219137in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{5.211497in}{1.221305in}}%
\pgfpathlineto{\pgfqpoint{5.210944in}{1.222612in}}%
\pgfpathlineto{\pgfqpoint{5.210574in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{5.210019in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{5.209649in}{1.225683in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.227007in}}%
\pgfpathlineto{\pgfqpoint{5.208533in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{5.208160in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{5.207599in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{5.207225in}{1.231456in}}%
\pgfpathlineto{\pgfqpoint{5.206662in}{1.232801in}}%
\pgfpathlineto{\pgfqpoint{5.206098in}{1.234149in}}%
\pgfpathlineto{\pgfqpoint{5.205722in}{1.235051in}}%
\pgfpathlineto{\pgfqpoint{5.205155in}{1.236406in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{1.237765in}}%
\pgfpathlineto{\pgfqpoint{5.204209in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{5.203639in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{5.203259in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{5.202687in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{5.202114in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{5.201731in}{1.244615in}}%
\pgfpathlineto{\pgfqpoint{5.201156in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{5.200771in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{5.200194in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{5.199615in}{1.249697in}}%
\pgfpathlineto{\pgfqpoint{5.199228in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{5.198647in}{1.252025in}}%
\pgfpathlineto{\pgfqpoint{5.198258in}{1.252959in}}%
\pgfpathlineto{\pgfqpoint{5.197675in}{1.254364in}}%
\pgfpathlineto{\pgfqpoint{5.197090in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{5.196699in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{5.196112in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{5.195719in}{1.259077in}}%
\pgfpathlineto{\pgfqpoint{5.195130in}{1.260500in}}%
\pgfpathlineto{\pgfqpoint{5.194539in}{1.261927in}}%
\pgfpathlineto{\pgfqpoint{5.194144in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{5.193550in}{1.264315in}}%
\pgfpathlineto{\pgfqpoint{5.193154in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.266714in}}%
\pgfpathlineto{\pgfqpoint{5.191961in}{1.268160in}}%
\pgfpathlineto{\pgfqpoint{5.191562in}{1.269126in}}%
\pgfpathlineto{\pgfqpoint{5.190962in}{1.270580in}}%
\pgfpathlineto{\pgfqpoint{5.190562in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{5.189960in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{5.189356in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{1.275459in}}%
\pgfpathlineto{\pgfqpoint{5.188347in}{1.276934in}}%
\pgfpathlineto{\pgfqpoint{5.187942in}{1.277920in}}%
\pgfpathlineto{\pgfqpoint{5.187333in}{1.279404in}}%
\pgfpathlineto{\pgfqpoint{5.186723in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{5.186316in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.185703in}{1.283385in}}%
\pgfpathlineto{\pgfqpoint{5.185294in}{1.284386in}}%
\pgfpathlineto{\pgfqpoint{5.184679in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{5.183650in}{1.288415in}}%
\pgfpathlineto{\pgfqpoint{5.183031in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{5.182410in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{5.181372in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{5.180955in}{1.295051in}}%
\pgfpathlineto{\pgfqpoint{5.180329in}{1.296599in}}%
\pgfpathlineto{\pgfqpoint{5.179701in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{5.179282in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{5.178652in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{5.178230in}{1.301813in}}%
\pgfpathlineto{\pgfqpoint{5.177597in}{1.303394in}}%
\pgfpathlineto{\pgfqpoint{5.176963in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{1.306048in}}%
\pgfpathlineto{\pgfqpoint{5.175901in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{5.175475in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{5.174835in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{5.174193in}{1.311969in}}%
\pgfpathlineto{\pgfqpoint{5.173764in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{5.173120in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{5.172689in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{5.172042in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{5.171392in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.320239in}}%
\pgfpathlineto{\pgfqpoint{5.170307in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{5.169871in}{1.323044in}}%
\pgfpathlineto{\pgfqpoint{5.169216in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{5.168559in}{1.326440in}}%
\pgfpathlineto{\pgfqpoint{5.168121in}{1.327579in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{5.167020in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{5.166358in}{1.332168in}}%
\pgfpathlineto{\pgfqpoint{5.165693in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{5.165249in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{5.164582in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{5.164136in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{5.163466in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{5.162793in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{5.162344in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{5.161669in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{5.161218in}{1.345628in}}%
\pgfpathlineto{\pgfqpoint{5.160539in}{1.347412in}}%
\pgfpathlineto{\pgfqpoint{5.159859in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{5.158721in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{5.158036in}{1.354010in}}%
\pgfpathlineto{\pgfqpoint{5.157578in}{1.355219in}}%
\pgfpathlineto{\pgfqpoint{5.156889in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{5.156429in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{5.155738in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{5.155044in}{1.361928in}}%
\pgfpathlineto{\pgfqpoint{5.154580in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{5.153883in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{5.153418in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{5.152718in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{5.152015in}{1.369995in}}%
\pgfpathlineto{\pgfqpoint{5.151546in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{5.150840in}{1.373141in}}%
\pgfpathlineto{\pgfqpoint{5.150369in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{5.149660in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{5.148949in}{1.378229in}}%
\pgfpathlineto{\pgfqpoint{5.148474in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{5.147282in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{5.146564in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{5.145363in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{1.389963in}}%
\pgfpathlineto{\pgfqpoint{5.144156in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{5.143429in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{5.142699in}{1.395326in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{5.141479in}{1.398728in}}%
\pgfpathlineto{\pgfqpoint{5.140989in}{1.400100in}}%
\pgfpathlineto{\pgfqpoint{5.140253in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.404258in}}%
\pgfpathlineto{\pgfqpoint{5.139020in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{5.138278in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{5.137782in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{5.137035in}{1.411328in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{1.413485in}}%
\pgfpathlineto{\pgfqpoint{5.135787in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{5.135034in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{5.134532in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{5.133776in}{1.420798in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{5.132510in}{1.424527in}}%
\pgfpathlineto{\pgfqpoint{5.131748in}{1.426788in}}%
\pgfpathlineto{\pgfqpoint{5.130983in}{1.429067in}}%
\pgfpathlineto{\pgfqpoint{5.130472in}{1.430596in}}%
\pgfpathlineto{\pgfqpoint{5.129703in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{5.129189in}{1.434452in}}%
\pgfpathlineto{\pgfqpoint{5.128417in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{5.127123in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{5.126344in}{1.443108in}}%
\pgfpathlineto{\pgfqpoint{5.125823in}{1.444707in}}%
\pgfpathlineto{\pgfqpoint{5.125040in}{1.447118in}}%
\pgfpathlineto{\pgfqpoint{5.124254in}{1.449546in}}%
\pgfpathlineto{\pgfqpoint{5.123729in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{5.122939in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{5.122411in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{5.121616in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{5.120819in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{5.120287in}{1.461914in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{1.464431in}}%
\pgfpathlineto{\pgfqpoint{5.118950in}{1.466116in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{1.468654in}}%
\pgfpathlineto{\pgfqpoint{5.117336in}{1.471205in}}%
\pgfpathlineto{\pgfqpoint{5.116796in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{5.115983in}{1.475484in}}%
\pgfpathlineto{\pgfqpoint{5.115440in}{1.477204in}}%
\pgfpathlineto{\pgfqpoint{5.114623in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{5.113803in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{5.113255in}{1.484136in}}%
\pgfpathlineto{\pgfqpoint{5.112430in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{5.111879in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{5.110218in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{5.109662in}{1.495555in}}%
\pgfpathlineto{\pgfqpoint{5.108826in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{5.106581in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{5.106016in}{1.507144in}}%
\pgfpathlineto{\pgfqpoint{5.105167in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{5.104600in}{1.511644in}}%
\pgfpathlineto{\pgfqpoint{5.103746in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{5.102889in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{5.102316in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{5.100878in}{1.523437in}}%
\pgfpathlineto{\pgfqpoint{5.100011in}{1.526177in}}%
\pgfpathlineto{\pgfqpoint{5.099141in}{1.528922in}}%
\pgfpathlineto{\pgfqpoint{5.098559in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{5.097684in}{1.533512in}}%
\pgfpathlineto{\pgfqpoint{5.096805in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{1.538122in}}%
\pgfpathlineto{\pgfqpoint{5.095335in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{5.094744in}{1.542752in}}%
\pgfpathlineto{\pgfqpoint{5.093855in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{5.092963in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{5.092366in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{5.091469in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{5.090869in}{1.554895in}}%
\pgfpathlineto{\pgfqpoint{5.089966in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{5.089059in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{5.088453in}{1.562446in}}%
\pgfpathlineto{\pgfqpoint{5.087541in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{5.086931in}{1.567196in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{5.085093in}{1.572931in}}%
\pgfpathlineto{\pgfqpoint{5.084477in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{5.083550in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{5.082930in}{1.579671in}}%
\pgfpathlineto{\pgfqpoint{5.081998in}{1.582576in}}%
\pgfpathlineto{\pgfqpoint{5.081062in}{1.585491in}}%
\pgfpathlineto{\pgfqpoint{5.080435in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{5.079493in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{5.078863in}{1.592328in}}%
\pgfpathlineto{\pgfqpoint{5.077915in}{1.595274in}}%
\pgfpathlineto{\pgfqpoint{5.076963in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{5.076327in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{5.074728in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{5.073764in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{5.072796in}{1.611134in}}%
\pgfpathlineto{\pgfqpoint{5.072148in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{5.071174in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{5.070522in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{5.069541in}{1.621181in}}%
\pgfpathlineto{\pgfqpoint{5.068556in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{5.067897in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{5.066906in}{1.629303in}}%
\pgfpathlineto{\pgfqpoint{5.066243in}{1.631347in}}%
\pgfpathlineto{\pgfqpoint{5.065245in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{5.064243in}{1.637510in}}%
\pgfpathlineto{\pgfqpoint{5.063572in}{1.639576in}}%
\pgfpathlineto{\pgfqpoint{5.062563in}{1.642687in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{1.647905in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.651058in}}%
\pgfpathlineto{\pgfqpoint{5.059170in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{5.058142in}{1.656351in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{5.056421in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{5.055382in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{5.054687in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{5.053641in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{5.051887in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.679159in}}%
\pgfpathlineto{\pgfqpoint{5.050121in}{1.681383in}}%
\pgfpathlineto{\pgfqpoint{5.049055in}{1.684734in}}%
\pgfpathlineto{\pgfqpoint{5.047985in}{1.688104in}}%
\pgfpathlineto{\pgfqpoint{5.047269in}{1.690361in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{5.045469in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{5.044383in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{5.043292in}{1.702915in}}%
\pgfpathlineto{\pgfqpoint{5.042562in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{5.041463in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{5.040728in}{1.711023in}}%
\pgfpathlineto{\pgfqpoint{5.039620in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{5.038508in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{5.037764in}{1.720393in}}%
\pgfpathlineto{\pgfqpoint{5.036643in}{1.723933in}}%
\pgfpathlineto{\pgfqpoint{5.035893in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{5.034764in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.033629in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{5.032870in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.031727in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{5.030962in}{1.741825in}}%
\pgfpathlineto{\pgfqpoint{5.029810in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{5.028652in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{5.027877in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{5.026711in}{1.755127in}}%
\pgfpathlineto{\pgfqpoint{5.025930in}{1.757561in}}%
\pgfpathlineto{\pgfqpoint{5.024754in}{1.761220in}}%
\pgfpathlineto{\pgfqpoint{5.023572in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{5.022781in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{5.021590in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{5.020393in}{1.774721in}}%
\pgfpathlineto{\pgfqpoint{5.019592in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{5.018385in}{1.780901in}}%
\pgfpathlineto{\pgfqpoint{5.017578in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{1.787109in}}%
\pgfpathlineto{\pgfqpoint{5.015138in}{1.790849in}}%
\pgfpathlineto{\pgfqpoint{5.014320in}{1.793349in}}%
\pgfpathlineto{\pgfqpoint{5.013087in}{1.797109in}}%
\pgfpathlineto{\pgfqpoint{5.012262in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{5.011018in}{1.803404in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.807200in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{1.809739in}}%
\pgfpathlineto{\pgfqpoint{5.007672in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{1.816121in}}%
\pgfpathlineto{\pgfqpoint{5.005557in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{5.003424in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{5.002135in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{5.001272in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{4.999972in}{1.836909in}}%
\pgfpathlineto{\pgfqpoint{4.998665in}{1.840874in}}%
\pgfpathlineto{\pgfqpoint{4.997790in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{4.996472in}{1.847527in}}%
\pgfpathlineto{\pgfqpoint{4.995588in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{4.994258in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{4.992920in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{4.992024in}{1.861005in}}%
\pgfpathlineto{\pgfqpoint{4.990674in}{1.865091in}}%
\pgfpathlineto{\pgfqpoint{4.989770in}{1.867826in}}%
\pgfpathlineto{\pgfqpoint{4.988408in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{4.987038in}{1.876081in}}%
\pgfpathlineto{\pgfqpoint{4.986120in}{1.878850in}}%
\pgfpathlineto{\pgfqpoint{4.984738in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{4.983811in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{4.982415in}{1.890008in}}%
\pgfpathlineto{\pgfqpoint{4.981012in}{1.894226in}}%
\pgfpathlineto{\pgfqpoint{4.980071in}{1.897047in}}%
\pgfpathlineto{\pgfqpoint{4.978654in}{1.901293in}}%
\pgfpathlineto{\pgfqpoint{4.977705in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{4.976274in}{1.908406in}}%
\pgfpathlineto{\pgfqpoint{4.974834in}{1.912694in}}%
\pgfpathlineto{\pgfqpoint{4.974834in}{1.912694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.150581in}{0.731552in}}{\pgfqpoint{5.662587in}{1.902304in}}{%
\pgfpathmoveto{\pgfqpoint{5.150581in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{1.902304in}}%
\pgfpathlineto{\pgfqpoint{5.151061in}{1.900901in}}%
\pgfpathlineto{\pgfqpoint{5.151541in}{1.899499in}}%
\pgfpathlineto{\pgfqpoint{5.152020in}{1.898098in}}%
\pgfpathlineto{\pgfqpoint{5.152975in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{5.153451in}{1.893899in}}%
\pgfpathlineto{\pgfqpoint{5.153926in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{5.154874in}{1.889707in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{5.155818in}{1.886915in}}%
\pgfpathlineto{\pgfqpoint{5.156288in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{5.157227in}{1.882731in}}%
\pgfpathlineto{\pgfqpoint{5.157695in}{1.881337in}}%
\pgfpathlineto{\pgfqpoint{5.158162in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{5.159093in}{1.877157in}}%
\pgfpathlineto{\pgfqpoint{5.159558in}{1.875764in}}%
\pgfpathlineto{\pgfqpoint{5.160021in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{5.161407in}{1.870196in}}%
\pgfpathlineto{\pgfqpoint{5.161867in}{1.868805in}}%
\pgfpathlineto{\pgfqpoint{5.162326in}{1.867414in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{1.866023in}}%
\pgfpathlineto{\pgfqpoint{5.163698in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{5.164609in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{5.165517in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{5.165969in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{5.166421in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{5.166872in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{5.167771in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{5.168219in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{5.168667in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{5.170004in}{1.843829in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{5.171777in}{1.838308in}}%
\pgfpathlineto{\pgfqpoint{5.172218in}{1.836931in}}%
\pgfpathlineto{\pgfqpoint{5.172658in}{1.835554in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{1.834179in}}%
\pgfpathlineto{\pgfqpoint{5.173975in}{1.831432in}}%
\pgfpathlineto{\pgfqpoint{5.174412in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{5.174848in}{1.828689in}}%
\pgfpathlineto{\pgfqpoint{5.175719in}{1.825951in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.824584in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{1.823219in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{5.177882in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{5.178742in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{5.180026in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{5.180453in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{1.809633in}}%
\pgfpathlineto{\pgfqpoint{5.181728in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{5.182152in}{1.805585in}}%
\pgfpathlineto{\pgfqpoint{5.182575in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{5.182997in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{5.183839in}{1.800208in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{5.184679in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{5.185097in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{5.185932in}{1.793528in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{1.792197in}}%
\pgfpathlineto{\pgfqpoint{5.186765in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{1.788217in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{1.786895in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.785574in}}%
\pgfpathlineto{\pgfqpoint{5.188833in}{1.784256in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{1.781625in}}%
\pgfpathlineto{\pgfqpoint{5.190066in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{5.190476in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{5.191293in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{5.191700in}{1.775086in}}%
\pgfpathlineto{\pgfqpoint{5.192107in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{5.192514in}{1.772486in}}%
\pgfpathlineto{\pgfqpoint{5.193324in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{5.193728in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{5.194132in}{1.767314in}}%
\pgfpathlineto{\pgfqpoint{5.194535in}{1.766026in}}%
\pgfpathlineto{\pgfqpoint{5.195338in}{1.763459in}}%
\pgfpathlineto{\pgfqpoint{5.195739in}{1.762179in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{5.196938in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{5.197337in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{5.197734in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{5.198923in}{1.752027in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{5.199713in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{5.200107in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{5.200893in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{5.201285in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{1.743275in}}%
\pgfpathlineto{\pgfqpoint{5.202457in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{5.202847in}{1.739562in}}%
\pgfpathlineto{\pgfqpoint{5.203236in}{1.738329in}}%
\pgfpathlineto{\pgfqpoint{5.203624in}{1.737099in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{5.204785in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{5.205171in}{1.732203in}}%
\pgfpathlineto{\pgfqpoint{5.205941in}{1.729769in}}%
\pgfpathlineto{\pgfqpoint{5.206325in}{1.728555in}}%
\pgfpathlineto{\pgfqpoint{5.206708in}{1.727344in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{5.208236in}{1.722521in}}%
\pgfpathlineto{\pgfqpoint{5.208617in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{5.208997in}{1.720122in}}%
\pgfpathlineto{\pgfqpoint{5.209755in}{1.717732in}}%
\pgfpathlineto{\pgfqpoint{5.210133in}{1.716540in}}%
\pgfpathlineto{\pgfqpoint{5.210510in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{5.211264in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{5.211640in}{1.711791in}}%
\pgfpathlineto{\pgfqpoint{5.212015in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{1.709429in}}%
\pgfpathlineto{\pgfqpoint{5.213137in}{1.707074in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.705899in}}%
\pgfpathlineto{\pgfqpoint{5.213883in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{5.214626in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{5.214997in}{1.701217in}}%
\pgfpathlineto{\pgfqpoint{5.215367in}{1.700051in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{1.698887in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{5.216842in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{5.217210in}{1.694246in}}%
\pgfpathlineto{\pgfqpoint{5.217576in}{1.693090in}}%
\pgfpathlineto{\pgfqpoint{5.218309in}{1.690784in}}%
\pgfpathlineto{\pgfqpoint{5.218674in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{1.688483in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{1.686190in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.683903in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{5.221577in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{5.221937in}{1.679350in}}%
\pgfpathlineto{\pgfqpoint{5.222297in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{1.677085in}}%
\pgfpathlineto{\pgfqpoint{5.223374in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{5.223731in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{5.224089in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{5.224802in}{1.670329in}}%
\pgfpathlineto{\pgfqpoint{5.225158in}{1.669210in}}%
\pgfpathlineto{\pgfqpoint{5.225513in}{1.668092in}}%
\pgfpathlineto{\pgfqpoint{5.225868in}{1.666976in}}%
\pgfpathlineto{\pgfqpoint{5.226576in}{1.664749in}}%
\pgfpathlineto{\pgfqpoint{5.226929in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{5.227281in}{1.662530in}}%
\pgfpathlineto{\pgfqpoint{5.227985in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{5.228337in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{5.228687in}{1.658114in}}%
\pgfpathlineto{\pgfqpoint{5.229037in}{1.657014in}}%
\pgfpathlineto{\pgfqpoint{5.229736in}{1.654821in}}%
\pgfpathlineto{\pgfqpoint{5.230085in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{5.230433in}{1.652634in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{5.231475in}{1.649367in}}%
\pgfpathlineto{\pgfqpoint{5.231821in}{1.648281in}}%
\pgfpathlineto{\pgfqpoint{5.232167in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{5.232857in}{1.645035in}}%
\pgfpathlineto{\pgfqpoint{5.233202in}{1.643956in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{5.233889in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{5.234574in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{5.234916in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{5.235257in}{1.637518in}}%
\pgfpathlineto{\pgfqpoint{5.235598in}{1.636451in}}%
\pgfpathlineto{\pgfqpoint{5.236279in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{5.236619in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{1.632198in}}%
\pgfpathlineto{\pgfqpoint{5.237635in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{5.237972in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{1.627969in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{5.239319in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{5.239654in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{5.240658in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{5.240991in}{1.619582in}}%
\pgfpathlineto{\pgfqpoint{5.241324in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{5.241657in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{5.242321in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{5.242652in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{5.242983in}{1.613345in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{5.243973in}{1.610242in}}%
\pgfpathlineto{\pgfqpoint{5.244303in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{5.244631in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{5.245287in}{1.606119in}}%
\pgfpathlineto{\pgfqpoint{5.245615in}{1.605090in}}%
\pgfpathlineto{\pgfqpoint{5.245942in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{5.246920in}{1.600985in}}%
\pgfpathlineto{\pgfqpoint{5.247245in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{5.247570in}{1.598938in}}%
\pgfpathlineto{\pgfqpoint{5.248218in}{1.596893in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.595872in}}%
\pgfpathlineto{\pgfqpoint{5.248865in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{5.249188in}{1.593831in}}%
\pgfpathlineto{\pgfqpoint{5.249832in}{1.591793in}}%
\pgfpathlineto{\pgfqpoint{5.250153in}{1.590774in}}%
\pgfpathlineto{\pgfqpoint{5.250474in}{1.589756in}}%
\pgfpathlineto{\pgfqpoint{5.250795in}{1.588739in}}%
\pgfpathlineto{\pgfqpoint{5.251435in}{1.586705in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.584673in}}%
\pgfpathlineto{\pgfqpoint{5.252710in}{1.582643in}}%
\pgfpathlineto{\pgfqpoint{5.253027in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{5.253345in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{1.579599in}}%
\pgfpathlineto{\pgfqpoint{5.254294in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{5.254610in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{5.254925in}{1.575545in}}%
\pgfpathlineto{\pgfqpoint{5.255240in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{5.255868in}{1.572507in}}%
\pgfpathlineto{\pgfqpoint{5.256182in}{1.571495in}}%
\pgfpathlineto{\pgfqpoint{5.256495in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{5.257120in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{5.257432in}{1.567446in}}%
\pgfpathlineto{\pgfqpoint{5.257744in}{1.566435in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{1.565423in}}%
\pgfpathlineto{\pgfqpoint{5.258677in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{5.258987in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{5.259297in}{1.561378in}}%
\pgfpathlineto{\pgfqpoint{5.259915in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{5.260223in}{1.558346in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{5.260839in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{5.261454in}{1.554307in}}%
\pgfpathlineto{\pgfqpoint{5.261760in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{5.262066in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{1.551279in}}%
\pgfpathlineto{\pgfqpoint{5.262983in}{1.549263in}}%
\pgfpathlineto{\pgfqpoint{5.263288in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{5.263592in}{1.547247in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{1.544227in}}%
\pgfpathlineto{\pgfqpoint{5.264806in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{5.265108in}{1.542216in}}%
\pgfpathlineto{\pgfqpoint{5.265712in}{1.540207in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{5.266314in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{5.266615in}{1.537197in}}%
\pgfpathlineto{\pgfqpoint{5.267215in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{5.267515in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{1.533192in}}%
\pgfpathlineto{\pgfqpoint{5.268411in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{5.268709in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{5.269007in}{1.529198in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{1.528202in}}%
\pgfpathlineto{\pgfqpoint{5.269898in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{5.270194in}{1.525217in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.524224in}}%
\pgfpathlineto{\pgfqpoint{5.271081in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{5.271376in}{1.521251in}}%
\pgfpathlineto{\pgfqpoint{5.271670in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.519275in}}%
\pgfpathlineto{\pgfqpoint{5.272552in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{5.272845in}{1.516319in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{5.274014in}{1.512395in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{1.511417in}}%
\pgfpathlineto{\pgfqpoint{5.274596in}{1.510441in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{5.275467in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{5.275757in}{1.506552in}}%
\pgfpathlineto{\pgfqpoint{5.276046in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{5.276624in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{5.276912in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{5.277200in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{1.500768in}}%
\pgfpathlineto{\pgfqpoint{5.278062in}{1.498854in}}%
\pgfpathlineto{\pgfqpoint{5.278349in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{5.278635in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{5.279207in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{5.279492in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{1.492215in}}%
\pgfpathlineto{\pgfqpoint{5.280630in}{1.490335in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{1.489399in}}%
\pgfpathlineto{\pgfqpoint{5.281197in}{1.488464in}}%
\pgfpathlineto{\pgfqpoint{5.281763in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{5.282045in}{1.485671in}}%
\pgfpathlineto{\pgfqpoint{5.282327in}{1.484744in}}%
\pgfpathlineto{\pgfqpoint{5.282609in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{5.283172in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{5.283452in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{5.283733in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{5.284013in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{5.284851in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{5.285130in}{1.475586in}}%
\pgfpathlineto{\pgfqpoint{5.285687in}{1.473779in}}%
\pgfpathlineto{\pgfqpoint{5.285965in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{5.286242in}{1.471980in}}%
\pgfpathlineto{\pgfqpoint{5.286520in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{5.287073in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{5.287350in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{5.287626in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{5.288177in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{5.288452in}{1.464868in}}%
\pgfpathlineto{\pgfqpoint{5.288727in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{5.289001in}{1.463111in}}%
\pgfpathlineto{\pgfqpoint{5.289549in}{1.461362in}}%
\pgfpathlineto{\pgfqpoint{5.289823in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{5.290096in}{1.459621in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{1.458753in}}%
\pgfpathlineto{\pgfqpoint{5.290914in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{5.291186in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{5.292001in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{5.292272in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{5.292542in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{5.292813in}{1.451036in}}%
\pgfpathlineto{\pgfqpoint{5.293352in}{1.449342in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{1.448498in}}%
\pgfpathlineto{\pgfqpoint{5.293891in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{5.294696in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{5.294964in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{5.295232in}{1.443476in}}%
\pgfpathlineto{\pgfqpoint{5.295766in}{1.441818in}}%
\pgfpathlineto{\pgfqpoint{5.296033in}{1.440991in}}%
\pgfpathlineto{\pgfqpoint{5.296300in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{5.296566in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{5.297097in}{1.437705in}}%
\pgfpathlineto{\pgfqpoint{5.297363in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{5.297628in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{5.298157in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.298421in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{1.432832in}}%
\pgfpathlineto{\pgfqpoint{5.298949in}{1.432027in}}%
\pgfpathlineto{\pgfqpoint{5.299475in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{5.299738in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{5.300001in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{5.300263in}{1.428029in}}%
\pgfpathlineto{\pgfqpoint{5.300786in}{1.426442in}}%
\pgfpathlineto{\pgfqpoint{5.301048in}{1.425652in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{5.301830in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.422508in}}%
\pgfpathlineto{\pgfqpoint{5.302351in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.302610in}{1.420947in}}%
\pgfpathlineto{\pgfqpoint{5.303129in}{1.419393in}}%
\pgfpathlineto{\pgfqpoint{5.303388in}{1.418618in}}%
\pgfpathlineto{\pgfqpoint{5.303647in}{1.417845in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{5.304421in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{5.304679in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{5.305450in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{5.305706in}{1.411720in}}%
\pgfpathlineto{\pgfqpoint{5.305962in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{5.306729in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{5.306985in}{1.407943in}}%
\pgfpathlineto{\pgfqpoint{5.307240in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{5.307749in}{1.405694in}}%
\pgfpathlineto{\pgfqpoint{5.308003in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{5.308257in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{5.308510in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{5.309017in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{1.401236in}}%
\pgfpathlineto{\pgfqpoint{5.309522in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{1.399761in}}%
\pgfpathlineto{\pgfqpoint{5.310278in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{5.311283in}{1.395370in}}%
\pgfpathlineto{\pgfqpoint{5.311533in}{1.394643in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{1.393917in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{5.312533in}{1.391748in}}%
\pgfpathlineto{\pgfqpoint{5.312782in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{5.313031in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{5.313528in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{5.313776in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{5.314024in}{1.387447in}}%
\pgfpathlineto{\pgfqpoint{5.314272in}{1.386735in}}%
\pgfpathlineto{\pgfqpoint{5.314767in}{1.385316in}}%
\pgfpathlineto{\pgfqpoint{5.315014in}{1.384608in}}%
\pgfpathlineto{\pgfqpoint{5.315260in}{1.383902in}}%
\pgfpathlineto{\pgfqpoint{5.315507in}{1.383197in}}%
\pgfpathlineto{\pgfqpoint{5.315999in}{1.381791in}}%
\pgfpathlineto{\pgfqpoint{5.316245in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{5.316490in}{1.380391in}}%
\pgfpathlineto{\pgfqpoint{5.316981in}{1.378997in}}%
\pgfpathlineto{\pgfqpoint{5.317225in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{5.317470in}{1.377609in}}%
\pgfpathlineto{\pgfqpoint{5.317714in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{5.318202in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{5.318689in}{1.374164in}}%
\pgfpathlineto{\pgfqpoint{5.318932in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{1.372114in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{5.319902in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{5.320386in}{1.369403in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{1.368729in}}%
\pgfpathlineto{\pgfqpoint{5.320868in}{1.368057in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{5.321590in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{5.321831in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{5.322071in}{1.364716in}}%
\pgfpathlineto{\pgfqpoint{5.322550in}{1.363390in}}%
\pgfpathlineto{\pgfqpoint{5.322789in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{5.323028in}{1.362070in}}%
\pgfpathlineto{\pgfqpoint{5.323267in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{5.323744in}{1.360101in}}%
\pgfpathlineto{\pgfqpoint{5.323982in}{1.359447in}}%
\pgfpathlineto{\pgfqpoint{5.324220in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{5.324458in}{1.358144in}}%
\pgfpathlineto{\pgfqpoint{5.324933in}{1.356847in}}%
\pgfpathlineto{\pgfqpoint{5.325170in}{1.356200in}}%
\pgfpathlineto{\pgfqpoint{5.325406in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{5.325879in}{1.354269in}}%
\pgfpathlineto{\pgfqpoint{5.326115in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{5.326351in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{5.326587in}{1.352349in}}%
\pgfpathlineto{\pgfqpoint{5.327057in}{1.351076in}}%
\pgfpathlineto{\pgfqpoint{5.327292in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{5.327527in}{1.349808in}}%
\pgfpathlineto{\pgfqpoint{5.327762in}{1.349176in}}%
\pgfpathlineto{\pgfqpoint{5.328230in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{5.328464in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.329164in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{5.329397in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{5.329630in}{1.344167in}}%
\pgfpathlineto{\pgfqpoint{5.329862in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{5.330327in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{5.330559in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{5.330790in}{1.341079in}}%
\pgfpathlineto{\pgfqpoint{5.331253in}{1.339853in}}%
\pgfpathlineto{\pgfqpoint{5.331484in}{1.339242in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{5.331945in}{1.338024in}}%
\pgfpathlineto{\pgfqpoint{5.332406in}{1.336811in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.332866in}{1.335603in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{5.333553in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{5.333782in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{5.334468in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{5.334696in}{1.330828in}}%
\pgfpathlineto{\pgfqpoint{5.334923in}{1.330237in}}%
\pgfpathlineto{\pgfqpoint{5.335151in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{5.335606in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{5.335833in}{1.327887in}}%
\pgfpathlineto{\pgfqpoint{5.336059in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{5.336286in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{5.336738in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{5.336964in}{1.324980in}}%
\pgfpathlineto{\pgfqpoint{5.337190in}{1.324403in}}%
\pgfpathlineto{\pgfqpoint{5.337641in}{1.323253in}}%
\pgfpathlineto{\pgfqpoint{5.337866in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{5.338091in}{1.322108in}}%
\pgfpathlineto{\pgfqpoint{5.338315in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{5.338764in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{5.338988in}{1.319836in}}%
\pgfpathlineto{\pgfqpoint{5.339212in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{5.339659in}{1.318146in}}%
\pgfpathlineto{\pgfqpoint{5.339882in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{5.340106in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{5.340774in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{5.340996in}{1.314803in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{5.341440in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{5.341883in}{1.312603in}}%
\pgfpathlineto{\pgfqpoint{5.342104in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.311511in}}%
\pgfpathlineto{\pgfqpoint{5.342767in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{5.342987in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{5.343207in}{1.309344in}}%
\pgfpathlineto{\pgfqpoint{5.343427in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{5.343867in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{1.307199in}}%
\pgfpathlineto{\pgfqpoint{5.344306in}{1.306666in}}%
\pgfpathlineto{\pgfqpoint{5.344744in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{5.344962in}{1.305077in}}%
\pgfpathlineto{\pgfqpoint{5.345181in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{5.345399in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{1.302979in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{1.302458in}}%
\pgfpathlineto{\pgfqpoint{5.346271in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{5.346488in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{5.346922in}{1.300389in}}%
\pgfpathlineto{\pgfqpoint{5.347139in}{1.299876in}}%
\pgfpathlineto{\pgfqpoint{5.347355in}{1.299364in}}%
\pgfpathlineto{\pgfqpoint{5.347788in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.297838in}}%
\pgfpathlineto{\pgfqpoint{5.348220in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{5.348435in}{1.296828in}}%
\pgfpathlineto{\pgfqpoint{5.348866in}{1.295824in}}%
\pgfpathlineto{\pgfqpoint{5.349081in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{5.349296in}{1.294826in}}%
\pgfpathlineto{\pgfqpoint{5.349511in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{5.349940in}{1.293340in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{5.350368in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{5.350795in}{1.291382in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{1.290896in}}%
\pgfpathlineto{\pgfqpoint{5.351222in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{5.351435in}{1.289928in}}%
\pgfpathlineto{\pgfqpoint{5.351860in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{5.352285in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{5.352709in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{5.352921in}{1.286590in}}%
\pgfpathlineto{\pgfqpoint{5.353132in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{5.353344in}{1.285650in}}%
\pgfpathlineto{\pgfqpoint{5.353766in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{5.353977in}{1.284250in}}%
\pgfpathlineto{\pgfqpoint{5.354188in}{1.283786in}}%
\pgfpathlineto{\pgfqpoint{5.354398in}{1.283324in}}%
\pgfpathlineto{\pgfqpoint{5.354818in}{1.282403in}}%
\pgfpathlineto{\pgfqpoint{5.355028in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{5.355238in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{5.355657in}{1.280578in}}%
\pgfpathlineto{\pgfqpoint{5.355866in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{5.356075in}{1.279673in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{5.356702in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{5.356910in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{5.357118in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{5.357741in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{5.357949in}{1.275666in}}%
\pgfpathlineto{\pgfqpoint{5.358156in}{1.275227in}}%
\pgfpathlineto{\pgfqpoint{5.358570in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{5.358777in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{5.358984in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.359190in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.359602in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{5.359808in}{1.271758in}}%
\pgfpathlineto{\pgfqpoint{5.360014in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{5.360425in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{1.270051in}}%
\pgfpathlineto{\pgfqpoint{5.360835in}{1.269627in}}%
\pgfpathlineto{\pgfqpoint{5.361040in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{5.361449in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{5.361858in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{5.362062in}{1.267108in}}%
\pgfpathlineto{\pgfqpoint{5.362470in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{5.362673in}{1.265863in}}%
\pgfpathlineto{\pgfqpoint{5.362876in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{5.363283in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{5.363486in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{5.363688in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{5.364497in}{1.262187in}}%
\pgfpathlineto{\pgfqpoint{5.364699in}{1.261783in}}%
\pgfpathlineto{\pgfqpoint{5.365102in}{1.260980in}}%
\pgfpathlineto{\pgfqpoint{5.365304in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.260180in}}%
\pgfpathlineto{\pgfqpoint{5.365706in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{5.366108in}{1.258989in}}%
\pgfpathlineto{\pgfqpoint{5.366308in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{5.366508in}{1.258199in}}%
\pgfpathlineto{\pgfqpoint{5.366709in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{5.367308in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{5.367508in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{5.367907in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{5.368106in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{5.368305in}{1.254696in}}%
\pgfpathlineto{\pgfqpoint{5.368503in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{5.368900in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{5.369099in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{5.369297in}{1.252783in}}%
\pgfpathlineto{\pgfqpoint{5.369495in}{1.252403in}}%
\pgfpathlineto{\pgfqpoint{5.369890in}{1.251647in}}%
\pgfpathlineto{\pgfqpoint{5.370088in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{5.370285in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{5.370679in}{1.250144in}}%
\pgfpathlineto{\pgfqpoint{5.370876in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{5.371073in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{5.371269in}{1.249026in}}%
\pgfpathlineto{\pgfqpoint{5.371662in}{1.248285in}}%
\pgfpathlineto{\pgfqpoint{5.371858in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{1.247547in}}%
\pgfpathlineto{\pgfqpoint{5.372445in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{5.372641in}{1.246447in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{5.373031in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{5.373421in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{5.373616in}{1.244628in}}%
\pgfpathlineto{\pgfqpoint{5.373810in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{5.374005in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{5.374393in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{5.374587in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{1.241758in}}%
\pgfpathlineto{\pgfqpoint{5.375361in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.241048in}}%
\pgfpathlineto{\pgfqpoint{5.376902in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{5.379386in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{5.381845in}{1.229597in}}%
\pgfpathlineto{\pgfqpoint{5.384093in}{1.225488in}}%
\pgfpathlineto{\pgfqpoint{5.386506in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{5.388895in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{5.391261in}{1.212023in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.207822in}}%
\pgfpathlineto{\pgfqpoint{5.395749in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{5.398051in}{1.198617in}}%
\pgfpathlineto{\pgfqpoint{5.400331in}{1.193973in}}%
\pgfpathlineto{\pgfqpoint{5.402590in}{1.189306in}}%
\pgfpathlineto{\pgfqpoint{5.404658in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{5.406878in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{5.409079in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{5.411260in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{5.413256in}{1.166524in}}%
\pgfpathlineto{\pgfqpoint{5.415400in}{1.161807in}}%
\pgfpathlineto{\pgfqpoint{5.417526in}{1.157088in}}%
\pgfpathlineto{\pgfqpoint{5.419634in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{5.421564in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{5.423638in}{1.143342in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.138676in}}%
\pgfpathlineto{\pgfqpoint{5.427733in}{1.134046in}}%
\pgfpathlineto{\pgfqpoint{5.429601in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{5.431608in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{5.433600in}{1.120840in}}%
\pgfpathlineto{\pgfqpoint{5.435575in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{5.437384in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{5.439329in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{5.441259in}{1.104285in}}%
\pgfpathlineto{\pgfqpoint{5.443174in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.445074in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{5.446816in}{1.093020in}}%
\pgfpathlineto{\pgfqpoint{5.448688in}{1.089376in}}%
\pgfpathlineto{\pgfqpoint{5.450546in}{1.085833in}}%
\pgfpathlineto{\pgfqpoint{5.452391in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{5.454081in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{5.455899in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{5.457704in}{1.072781in}}%
\pgfpathlineto{\pgfqpoint{5.459496in}{1.069642in}}%
\pgfpathlineto{\pgfqpoint{5.461138in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{5.462905in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{5.464660in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{5.466402in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{5.467999in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{5.469718in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{5.471425in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{5.473120in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{5.474674in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{5.476347in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{5.478009in}{1.039101in}}%
\pgfpathlineto{\pgfqpoint{5.479659in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{5.484421in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{5.486030in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{5.487627in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{5.489093in}{1.022635in}}%
\pgfpathlineto{\pgfqpoint{5.490671in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{5.492239in}{1.018215in}}%
\pgfpathlineto{\pgfqpoint{5.493797in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{5.495227in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{5.496766in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{5.498296in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{5.499817in}{1.007790in}}%
\pgfpathlineto{\pgfqpoint{5.501212in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{5.502715in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{5.504208in}{1.001908in}}%
\pgfpathlineto{\pgfqpoint{5.505693in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{5.508522in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{5.509981in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{5.511431in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{5.515622in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{5.517040in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{5.518449in}{0.984205in}}%
\pgfpathlineto{\pgfqpoint{5.519743in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{5.521137in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{5.522523in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{5.523902in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{5.525167in}{0.976615in}}%
\pgfpathlineto{\pgfqpoint{5.526531in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{5.527887in}{0.973629in}}%
\pgfpathlineto{\pgfqpoint{5.529236in}{0.972166in}}%
\pgfpathlineto{\pgfqpoint{5.530475in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{5.531809in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{5.533137in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{5.534457in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{5.535771in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{5.536977in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{5.539570in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{5.542038in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{5.543312in}{0.957938in}}%
\pgfpathlineto{\pgfqpoint{5.544579in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{5.545840in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{0.954543in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{5.549489in}{0.952313in}}%
\pgfpathlineto{\pgfqpoint{5.550725in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{5.553084in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{5.554302in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{5.555514in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{5.556627in}{0.946158in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{5.559023in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{5.561395in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{5.562483in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{5.563655in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{5.564822in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{5.565984in}{0.938069in}}%
\pgfpathlineto{\pgfqpoint{5.567051in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{5.568202in}{0.936065in}}%
\pgfpathlineto{\pgfqpoint{5.569348in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{5.570488in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{5.571536in}{0.932993in}}%
\pgfpathlineto{\pgfqpoint{5.572667in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{0.930896in}}%
\pgfpathlineto{\pgfqpoint{5.574912in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{5.575941in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{5.577051in}{0.927873in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.926855in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{5.580269in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{5.581360in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{5.582446in}{0.922975in}}%
\pgfpathlineto{\pgfqpoint{5.583527in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{5.584604in}{0.921081in}}%
\pgfpathlineto{\pgfqpoint{5.585594in}{0.920230in}}%
\pgfpathlineto{\pgfqpoint{5.586662in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{5.587725in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{5.590807in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{5.591852in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{5.592893in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{5.593850in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{5.594883in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{5.595911in}{0.911816in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{5.597877in}{0.910246in}}%
\pgfpathlineto{\pgfqpoint{5.598893in}{0.909430in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{5.600912in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{5.601839in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{5.602838in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{5.603834in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{5.604826in}{0.904591in}}%
\pgfpathlineto{\pgfqpoint{5.605814in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{5.606722in}{0.903013in}}%
\pgfpathlineto{\pgfqpoint{5.607702in}{0.902191in}}%
\pgfpathlineto{\pgfqpoint{5.608678in}{0.901368in}}%
\pgfpathlineto{\pgfqpoint{5.609651in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{0.899782in}}%
\pgfpathlineto{\pgfqpoint{5.611510in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{5.612472in}{0.898130in}}%
\pgfpathlineto{\pgfqpoint{5.613429in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{5.614310in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{5.616207in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{5.617151in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{5.618018in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.892401in}}%
\pgfpathlineto{\pgfqpoint{5.619887in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{5.620817in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{5.621742in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{5.622594in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{5.623513in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{5.624429in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{5.625341in}{0.886331in}}%
\pgfpathlineto{\pgfqpoint{5.626180in}{0.885495in}}%
\pgfpathlineto{\pgfqpoint{5.627086in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{5.627989in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{5.629715in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{5.630608in}{0.880947in}}%
\pgfpathlineto{\pgfqpoint{5.631498in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{5.632385in}{0.879063in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{5.634081in}{0.877240in}}%
\pgfpathlineto{\pgfqpoint{5.634958in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{5.635832in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{5.636636in}{0.874454in}}%
\pgfpathlineto{\pgfqpoint{5.637505in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{5.638370in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{5.639232in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{5.640091in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{5.640882in}{0.869734in}}%
\pgfpathlineto{\pgfqpoint{5.641735in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{5.642586in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{5.643434in}{0.866851in}}%
\pgfpathlineto{\pgfqpoint{5.644214in}{0.865965in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{5.645895in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{5.646731in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{5.648332in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{5.649160in}{0.860328in}}%
\pgfpathlineto{\pgfqpoint{5.649985in}{0.859390in}}%
\pgfpathlineto{\pgfqpoint{5.650744in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{0.857602in}}%
\pgfpathlineto{\pgfqpoint{5.652382in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{5.653197in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{5.653946in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{5.654756in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{5.655562in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{5.656367in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{5.657168in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{5.658703in}{0.849741in}}%
\pgfpathlineto{\pgfqpoint{5.659497in}{0.848893in}}%
\pgfpathlineto{\pgfqpoint{5.660288in}{0.848054in}}%
\pgfpathlineto{\pgfqpoint{5.661016in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{5.661803in}{0.846462in}}%
\pgfpathlineto{\pgfqpoint{5.662587in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{5.662587in}{0.731552in}}%
\pgfpathlineto{\pgfqpoint{5.662587in}{0.731552in}}%
\pgfpathlineto{\pgfqpoint{5.661803in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{5.661016in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{5.660288in}{0.734632in}}%
\pgfpathlineto{\pgfqpoint{5.659497in}{0.735672in}}%
\pgfpathlineto{\pgfqpoint{5.658703in}{0.736703in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{0.737725in}}%
\pgfpathlineto{\pgfqpoint{5.657168in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{5.656367in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{5.655562in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{5.654756in}{0.741638in}}%
\pgfpathlineto{\pgfqpoint{5.653946in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{5.653197in}{0.743491in}}%
\pgfpathlineto{\pgfqpoint{5.652382in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{0.745366in}}%
\pgfpathlineto{\pgfqpoint{5.650744in}{0.746283in}}%
\pgfpathlineto{\pgfqpoint{5.649985in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{5.649160in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{5.648332in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{5.646731in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{5.645895in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{5.645056in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{5.644214in}{0.752981in}}%
\pgfpathlineto{\pgfqpoint{5.643434in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{5.642586in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{5.641735in}{0.755259in}}%
\pgfpathlineto{\pgfqpoint{5.640882in}{0.756012in}}%
\pgfpathlineto{\pgfqpoint{5.640091in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{5.639232in}{0.757423in}}%
\pgfpathlineto{\pgfqpoint{5.638370in}{0.758136in}}%
\pgfpathlineto{\pgfqpoint{5.637505in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{5.636636in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{5.635832in}{0.760135in}}%
\pgfpathlineto{\pgfqpoint{5.634958in}{0.760793in}}%
\pgfpathlineto{\pgfqpoint{5.634081in}{0.761438in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{5.632385in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{5.631498in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{5.630608in}{0.763884in}}%
\pgfpathlineto{\pgfqpoint{5.629715in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{0.765046in}}%
\pgfpathlineto{\pgfqpoint{5.627989in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{5.627086in}{0.766235in}}%
\pgfpathlineto{\pgfqpoint{5.626180in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{5.625341in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.624429in}{0.767963in}}%
\pgfpathlineto{\pgfqpoint{5.623513in}{0.768561in}}%
\pgfpathlineto{\pgfqpoint{5.622594in}{0.769168in}}%
\pgfpathlineto{\pgfqpoint{5.621742in}{0.769737in}}%
\pgfpathlineto{\pgfqpoint{5.620817in}{0.770368in}}%
\pgfpathlineto{\pgfqpoint{5.619887in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{5.618018in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{5.617151in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{5.616207in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{0.774501in}}%
\pgfpathlineto{\pgfqpoint{5.614310in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{5.613429in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{5.612472in}{0.776839in}}%
\pgfpathlineto{\pgfqpoint{5.611510in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{5.609651in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{5.608678in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{5.607702in}{0.781205in}}%
\pgfpathlineto{\pgfqpoint{5.606722in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{5.605814in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{5.604826in}{0.784036in}}%
\pgfpathlineto{\pgfqpoint{5.603834in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{5.602838in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{5.601839in}{0.787134in}}%
\pgfpathlineto{\pgfqpoint{5.600912in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{5.598893in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{5.597877in}{0.791479in}}%
\pgfpathlineto{\pgfqpoint{5.596935in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{5.595911in}{0.793708in}}%
\pgfpathlineto{\pgfqpoint{5.594883in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{5.593850in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{5.592893in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{5.591852in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{5.590807in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{0.800723in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{5.587725in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{5.586662in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{5.585594in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{5.584604in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{5.583527in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{5.582446in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{5.581360in}{0.809427in}}%
\pgfpathlineto{\pgfqpoint{5.580269in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.812363in}}%
\pgfpathlineto{\pgfqpoint{5.577051in}{0.813323in}}%
\pgfpathlineto{\pgfqpoint{5.575941in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{5.574912in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{5.573792in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{5.572667in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{5.571536in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{5.570488in}{0.818495in}}%
\pgfpathlineto{\pgfqpoint{5.569348in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{5.568202in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{5.567051in}{0.820921in}}%
\pgfpathlineto{\pgfqpoint{5.565984in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{5.564822in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{5.563655in}{0.823247in}}%
\pgfpathlineto{\pgfqpoint{5.562483in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{5.561395in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{5.559023in}{0.826481in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{5.556627in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{5.555514in}{0.829079in}}%
\pgfpathlineto{\pgfqpoint{5.554302in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{5.553084in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{0.831978in}}%
\pgfpathlineto{\pgfqpoint{5.550725in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{5.549489in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{5.545840in}{0.837251in}}%
\pgfpathlineto{\pgfqpoint{5.544579in}{0.838431in}}%
\pgfpathlineto{\pgfqpoint{5.543312in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{5.542038in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{0.842054in}}%
\pgfpathlineto{\pgfqpoint{5.539570in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{5.536977in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{5.535771in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{5.534457in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{5.533137in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{5.531809in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{5.530475in}{0.853248in}}%
\pgfpathlineto{\pgfqpoint{5.529236in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{5.527887in}{0.856214in}}%
\pgfpathlineto{\pgfqpoint{5.526531in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{5.525167in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{5.523902in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{5.522523in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{5.521137in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{5.519743in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{5.518449in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{5.517040in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{5.515622in}{0.871310in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{0.873246in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{5.511431in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{5.509981in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{5.508522in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{5.505693in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{5.504208in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{5.502715in}{0.889868in}}%
\pgfpathlineto{\pgfqpoint{5.501212in}{0.892138in}}%
\pgfpathlineto{\pgfqpoint{5.499817in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{5.498296in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{5.496766in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{5.495227in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{5.493797in}{0.903438in}}%
\pgfpathlineto{\pgfqpoint{5.492239in}{0.905813in}}%
\pgfpathlineto{\pgfqpoint{5.490671in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{5.489093in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{5.487627in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{5.486030in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{5.484421in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{0.920004in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{5.479659in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{5.478009in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{5.476347in}{0.929705in}}%
\pgfpathlineto{\pgfqpoint{5.474674in}{0.932264in}}%
\pgfpathlineto{\pgfqpoint{5.473120in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{5.471425in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{5.469718in}{0.939988in}}%
\pgfpathlineto{\pgfqpoint{5.467999in}{0.942731in}}%
\pgfpathlineto{\pgfqpoint{5.466402in}{0.945322in}}%
\pgfpathlineto{\pgfqpoint{5.464660in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{5.462905in}{0.951166in}}%
\pgfpathlineto{\pgfqpoint{5.461138in}{0.954223in}}%
\pgfpathlineto{\pgfqpoint{5.459496in}{0.957133in}}%
\pgfpathlineto{\pgfqpoint{5.457704in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{5.455899in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{5.454081in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{5.452391in}{0.970517in}}%
\pgfpathlineto{\pgfqpoint{5.450546in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{5.448688in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{5.446816in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{5.445074in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{5.443174in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{5.441259in}{0.993765in}}%
\pgfpathlineto{\pgfqpoint{5.439329in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{5.437384in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{5.435575in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{5.433600in}{1.010145in}}%
\pgfpathlineto{\pgfqpoint{5.431608in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{5.429601in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{5.427733in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{5.423638in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{5.421564in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{5.419634in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{5.417526in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{5.415400in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{5.413256in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{5.411260in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{5.409079in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{5.406878in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{5.404658in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{5.402590in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{5.400331in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{5.398051in}{1.083665in}}%
\pgfpathlineto{\pgfqpoint{5.395749in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{5.391261in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{5.388895in}{1.105079in}}%
\pgfpathlineto{\pgfqpoint{5.386506in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{5.384093in}{1.116606in}}%
\pgfpathlineto{\pgfqpoint{5.381845in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{5.379386in}{1.127913in}}%
\pgfpathlineto{\pgfqpoint{5.376902in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{5.375361in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{1.138906in}}%
\pgfpathlineto{\pgfqpoint{5.374587in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{5.374393in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{5.374005in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{5.373810in}{1.141211in}}%
\pgfpathlineto{\pgfqpoint{5.373616in}{1.141672in}}%
\pgfpathlineto{\pgfqpoint{5.373421in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{5.373031in}{1.143058in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{5.372641in}{1.143983in}}%
\pgfpathlineto{\pgfqpoint{5.372445in}{1.144446in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{1.145373in}}%
\pgfpathlineto{\pgfqpoint{5.371858in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{5.371662in}{1.146300in}}%
\pgfpathlineto{\pgfqpoint{5.371269in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{5.371073in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{5.370876in}{1.148158in}}%
\pgfpathlineto{\pgfqpoint{5.370679in}{1.148624in}}%
\pgfpathlineto{\pgfqpoint{5.370285in}{1.149555in}}%
\pgfpathlineto{\pgfqpoint{5.370088in}{1.150021in}}%
\pgfpathlineto{\pgfqpoint{5.369890in}{1.150487in}}%
\pgfpathlineto{\pgfqpoint{5.369495in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{5.369297in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{5.369099in}{1.152355in}}%
\pgfpathlineto{\pgfqpoint{5.368900in}{1.152822in}}%
\pgfpathlineto{\pgfqpoint{5.368503in}{1.153758in}}%
\pgfpathlineto{\pgfqpoint{5.368305in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{5.368106in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{5.367907in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{5.367508in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{5.367308in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{1.157044in}}%
\pgfpathlineto{\pgfqpoint{5.366709in}{1.157985in}}%
\pgfpathlineto{\pgfqpoint{5.366508in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{5.366308in}{1.158928in}}%
\pgfpathlineto{\pgfqpoint{5.366108in}{1.159400in}}%
\pgfpathlineto{\pgfqpoint{5.365706in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.160818in}}%
\pgfpathlineto{\pgfqpoint{5.365304in}{1.161291in}}%
\pgfpathlineto{\pgfqpoint{5.365102in}{1.161765in}}%
\pgfpathlineto{\pgfqpoint{5.364699in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{5.364497in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{5.363688in}{1.165094in}}%
\pgfpathlineto{\pgfqpoint{5.363486in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{5.363283in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{5.362876in}{1.167006in}}%
\pgfpathlineto{\pgfqpoint{5.362673in}{1.167485in}}%
\pgfpathlineto{\pgfqpoint{5.362470in}{1.167964in}}%
\pgfpathlineto{\pgfqpoint{5.362062in}{1.168925in}}%
\pgfpathlineto{\pgfqpoint{5.361858in}{1.169406in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.169887in}}%
\pgfpathlineto{\pgfqpoint{5.361449in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{5.361040in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{5.360835in}{1.171818in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{5.360425in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{5.360014in}{1.173756in}}%
\pgfpathlineto{\pgfqpoint{5.359808in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{5.359602in}{1.174729in}}%
\pgfpathlineto{\pgfqpoint{5.359190in}{1.175704in}}%
\pgfpathlineto{\pgfqpoint{5.358984in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{5.358777in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{5.358570in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{5.358156in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{5.357949in}{1.178641in}}%
\pgfpathlineto{\pgfqpoint{5.357741in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{5.357118in}{1.180611in}}%
\pgfpathlineto{\pgfqpoint{5.356910in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{5.356702in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{5.356075in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{5.355866in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{5.355657in}{1.184080in}}%
\pgfpathlineto{\pgfqpoint{5.355238in}{1.185076in}}%
\pgfpathlineto{\pgfqpoint{5.355028in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{5.354818in}{1.186075in}}%
\pgfpathlineto{\pgfqpoint{5.354398in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{5.354188in}{1.187579in}}%
\pgfpathlineto{\pgfqpoint{5.353977in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{5.353766in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{5.353344in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{5.353132in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{5.352921in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{5.352709in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{5.352285in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{5.351860in}{1.193146in}}%
\pgfpathlineto{\pgfqpoint{5.351435in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{5.351222in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{5.350795in}{1.195706in}}%
\pgfpathlineto{\pgfqpoint{5.350368in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{5.349940in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{5.349511in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{5.349296in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{5.349081in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{5.348866in}{1.200362in}}%
\pgfpathlineto{\pgfqpoint{5.348435in}{1.201405in}}%
\pgfpathlineto{\pgfqpoint{5.348220in}{1.201928in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.202452in}}%
\pgfpathlineto{\pgfqpoint{5.347788in}{1.202977in}}%
\pgfpathlineto{\pgfqpoint{5.347355in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{5.347139in}{1.204557in}}%
\pgfpathlineto{\pgfqpoint{5.346922in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{5.346488in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{5.346271in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{1.207210in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{5.345399in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{5.345181in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{5.344962in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{5.344744in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{5.344306in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{5.343867in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{5.343427in}{1.213682in}}%
\pgfpathlineto{\pgfqpoint{5.343207in}{1.214228in}}%
\pgfpathlineto{\pgfqpoint{5.342987in}{1.214776in}}%
\pgfpathlineto{\pgfqpoint{5.342767in}{1.215325in}}%
\pgfpathlineto{\pgfqpoint{5.342325in}{1.216426in}}%
\pgfpathlineto{\pgfqpoint{5.342104in}{1.216978in}}%
\pgfpathlineto{\pgfqpoint{5.341883in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{5.341440in}{1.218642in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{5.340996in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{5.340774in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{5.340328in}{1.221439in}}%
\pgfpathlineto{\pgfqpoint{5.340106in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{5.339882in}{1.222568in}}%
\pgfpathlineto{\pgfqpoint{5.339659in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{5.339212in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{5.338988in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{5.338764in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{5.338315in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{5.338091in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{5.337866in}{1.227714in}}%
\pgfpathlineto{\pgfqpoint{5.337641in}{1.228294in}}%
\pgfpathlineto{\pgfqpoint{5.337190in}{1.229457in}}%
\pgfpathlineto{\pgfqpoint{5.336964in}{1.230041in}}%
\pgfpathlineto{\pgfqpoint{5.336738in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{5.336286in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{5.336059in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{5.335833in}{1.232988in}}%
\pgfpathlineto{\pgfqpoint{5.335606in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{5.335151in}{1.234778in}}%
\pgfpathlineto{\pgfqpoint{5.334923in}{1.235378in}}%
\pgfpathlineto{\pgfqpoint{5.334696in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{5.334468in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{5.333782in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{5.333553in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{5.332866in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{5.332406in}{1.242104in}}%
\pgfpathlineto{\pgfqpoint{5.331945in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{1.243980in}}%
\pgfpathlineto{\pgfqpoint{5.331484in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{5.331253in}{1.245242in}}%
\pgfpathlineto{\pgfqpoint{5.330790in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{5.330559in}{1.247149in}}%
\pgfpathlineto{\pgfqpoint{5.330327in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{5.329862in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{5.329630in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{5.329397in}{1.250371in}}%
\pgfpathlineto{\pgfqpoint{5.329164in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{5.328464in}{1.252989in}}%
\pgfpathlineto{\pgfqpoint{5.328230in}{1.253648in}}%
\pgfpathlineto{\pgfqpoint{5.327762in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{5.327527in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{5.327292in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{5.327057in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{5.326587in}{1.258330in}}%
\pgfpathlineto{\pgfqpoint{5.326351in}{1.259008in}}%
\pgfpathlineto{\pgfqpoint{5.326115in}{1.259688in}}%
\pgfpathlineto{\pgfqpoint{5.325879in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{5.325406in}{1.261742in}}%
\pgfpathlineto{\pgfqpoint{5.325170in}{1.262431in}}%
\pgfpathlineto{\pgfqpoint{5.324933in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{5.324458in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{5.324220in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{5.323982in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{5.323744in}{1.266612in}}%
\pgfpathlineto{\pgfqpoint{5.323267in}{1.268023in}}%
\pgfpathlineto{\pgfqpoint{5.323028in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{5.322789in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{5.322550in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{5.322071in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{5.321831in}{1.272309in}}%
\pgfpathlineto{\pgfqpoint{5.321590in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{5.321109in}{1.274480in}}%
\pgfpathlineto{\pgfqpoint{5.320868in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{5.320386in}{1.276670in}}%
\pgfpathlineto{\pgfqpoint{5.319902in}{1.278140in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{1.279618in}}%
\pgfpathlineto{\pgfqpoint{5.318932in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{5.318689in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{1.282596in}}%
\pgfpathlineto{\pgfqpoint{5.318202in}{1.283346in}}%
\pgfpathlineto{\pgfqpoint{5.317714in}{1.284850in}}%
\pgfpathlineto{\pgfqpoint{5.317470in}{1.285605in}}%
\pgfpathlineto{\pgfqpoint{5.317225in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{5.316981in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{5.316490in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.316245in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{5.315999in}{1.290174in}}%
\pgfpathlineto{\pgfqpoint{5.315507in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{5.315260in}{1.292481in}}%
\pgfpathlineto{\pgfqpoint{5.315014in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{5.314767in}{1.294028in}}%
\pgfpathlineto{\pgfqpoint{5.314272in}{1.295581in}}%
\pgfpathlineto{\pgfqpoint{5.314024in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{5.313776in}{1.297141in}}%
\pgfpathlineto{\pgfqpoint{5.313528in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{5.313031in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{5.312782in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{5.312533in}{1.301065in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{1.302645in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{5.311533in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{5.311283in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{5.310278in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{5.309522in}{1.310620in}}%
\pgfpathlineto{\pgfqpoint{5.309269in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{5.309017in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{5.308510in}{1.313844in}}%
\pgfpathlineto{\pgfqpoint{5.308257in}{1.314652in}}%
\pgfpathlineto{\pgfqpoint{5.308003in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{5.307749in}{1.316273in}}%
\pgfpathlineto{\pgfqpoint{5.307240in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{5.306985in}{1.318712in}}%
\pgfpathlineto{\pgfqpoint{5.306729in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{5.305962in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{5.305706in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{5.305450in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{5.304679in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{5.304421in}{1.326906in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{5.303647in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{5.303388in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{5.303129in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{5.302610in}{1.332697in}}%
\pgfpathlineto{\pgfqpoint{5.302351in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{1.334359in}}%
\pgfpathlineto{\pgfqpoint{5.301830in}{1.335191in}}%
\pgfpathlineto{\pgfqpoint{5.301309in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{5.301048in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{5.300786in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{5.300263in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{5.300001in}{1.341040in}}%
\pgfpathlineto{\pgfqpoint{5.299738in}{1.341879in}}%
\pgfpathlineto{\pgfqpoint{5.299475in}{1.342719in}}%
\pgfpathlineto{\pgfqpoint{5.298949in}{1.344401in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{5.298421in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{5.298157in}{1.346930in}}%
\pgfpathlineto{\pgfqpoint{5.297628in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{5.297363in}{1.349467in}}%
\pgfpathlineto{\pgfqpoint{5.297097in}{1.350315in}}%
\pgfpathlineto{\pgfqpoint{5.296566in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{5.296300in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{5.296033in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{5.295766in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{5.295232in}{1.356275in}}%
\pgfpathlineto{\pgfqpoint{5.294964in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{5.294696in}{1.357988in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.359704in}}%
\pgfpathlineto{\pgfqpoint{5.293891in}{1.360564in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{5.293352in}{1.362287in}}%
\pgfpathlineto{\pgfqpoint{5.292813in}{1.364014in}}%
\pgfpathlineto{\pgfqpoint{5.292542in}{1.364880in}}%
\pgfpathlineto{\pgfqpoint{5.292272in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{5.292001in}{1.366614in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{1.368352in}}%
\pgfpathlineto{\pgfqpoint{5.291186in}{1.369223in}}%
\pgfpathlineto{\pgfqpoint{5.290914in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{5.290096in}{1.372720in}}%
\pgfpathlineto{\pgfqpoint{5.289823in}{1.373597in}}%
\pgfpathlineto{\pgfqpoint{5.289549in}{1.374476in}}%
\pgfpathlineto{\pgfqpoint{5.289001in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.288727in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{5.288452in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{5.288177in}{1.378886in}}%
\pgfpathlineto{\pgfqpoint{5.287626in}{1.380659in}}%
\pgfpathlineto{\pgfqpoint{5.287350in}{1.381548in}}%
\pgfpathlineto{\pgfqpoint{5.287073in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{5.286520in}{1.384221in}}%
\pgfpathlineto{\pgfqpoint{5.286242in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{5.285965in}{1.386010in}}%
\pgfpathlineto{\pgfqpoint{5.285687in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{5.285130in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{5.284851in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{1.390504in}}%
\pgfpathlineto{\pgfqpoint{5.284013in}{1.392310in}}%
\pgfpathlineto{\pgfqpoint{5.283733in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{5.283452in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{5.283172in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{5.282609in}{1.396850in}}%
\pgfpathlineto{\pgfqpoint{5.282327in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{5.282045in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{5.281763in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{5.281197in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{5.280630in}{1.403256in}}%
\pgfpathlineto{\pgfqpoint{5.280062in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{5.279777in}{1.406019in}}%
\pgfpathlineto{\pgfqpoint{5.279492in}{1.406943in}}%
\pgfpathlineto{\pgfqpoint{5.279207in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{5.278635in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{5.278349in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{5.278062in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{1.413441in}}%
\pgfpathlineto{\pgfqpoint{5.277200in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{5.276912in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{5.276624in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{5.276046in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{5.275757in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{5.275467in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{5.274596in}{1.422822in}}%
\pgfpathlineto{\pgfqpoint{5.274305in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{5.274014in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{1.426605in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{1.427553in}}%
\pgfpathlineto{\pgfqpoint{5.272845in}{1.428502in}}%
\pgfpathlineto{\pgfqpoint{5.272552in}{1.429452in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{1.431355in}}%
\pgfpathlineto{\pgfqpoint{5.271670in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{5.271376in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{5.271081in}{1.434217in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{5.270194in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{5.269898in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{5.269304in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{5.269007in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{5.268709in}{1.441888in}}%
\pgfpathlineto{\pgfqpoint{5.268411in}{1.442851in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{5.267515in}{1.445746in}}%
\pgfpathlineto{\pgfqpoint{5.267215in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{5.266615in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{5.266314in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{1.450592in}}%
\pgfpathlineto{\pgfqpoint{5.265712in}{1.451564in}}%
\pgfpathlineto{\pgfqpoint{5.265108in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{5.264806in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{5.263592in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{5.263288in}{1.459388in}}%
\pgfpathlineto{\pgfqpoint{5.262983in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{5.262372in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{5.262066in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{5.261760in}{1.464322in}}%
\pgfpathlineto{\pgfqpoint{5.261454in}{1.465313in}}%
\pgfpathlineto{\pgfqpoint{5.260839in}{1.467300in}}%
\pgfpathlineto{\pgfqpoint{5.260531in}{1.468296in}}%
\pgfpathlineto{\pgfqpoint{5.260223in}{1.469293in}}%
\pgfpathlineto{\pgfqpoint{5.259915in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{5.259297in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{5.258987in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{5.258677in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{5.258055in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{5.257744in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{5.257432in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{5.257120in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{5.256495in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{5.256182in}{1.482408in}}%
\pgfpathlineto{\pgfqpoint{5.255868in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{5.255240in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{5.254925in}{1.486499in}}%
\pgfpathlineto{\pgfqpoint{5.254610in}{1.487525in}}%
\pgfpathlineto{\pgfqpoint{5.254294in}{1.488554in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{1.490614in}}%
\pgfpathlineto{\pgfqpoint{5.253345in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{5.253027in}{1.492681in}}%
\pgfpathlineto{\pgfqpoint{5.252710in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.495791in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{5.251435in}{1.497871in}}%
\pgfpathlineto{\pgfqpoint{5.250795in}{1.499956in}}%
\pgfpathlineto{\pgfqpoint{5.250474in}{1.501001in}}%
\pgfpathlineto{\pgfqpoint{5.250153in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{5.249832in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{5.249188in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{5.248865in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{5.248542in}{1.507295in}}%
\pgfpathlineto{\pgfqpoint{5.248218in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{5.247570in}{1.510459in}}%
\pgfpathlineto{\pgfqpoint{5.247245in}{1.511516in}}%
\pgfpathlineto{\pgfqpoint{5.246920in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{5.246268in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{5.245942in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{5.245615in}{1.516820in}}%
\pgfpathlineto{\pgfqpoint{5.245287in}{1.517885in}}%
\pgfpathlineto{\pgfqpoint{5.244631in}{1.520018in}}%
\pgfpathlineto{\pgfqpoint{5.244303in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{5.243973in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{5.242983in}{1.525372in}}%
\pgfpathlineto{\pgfqpoint{5.242652in}{1.526447in}}%
\pgfpathlineto{\pgfqpoint{5.242321in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{5.241657in}{1.529679in}}%
\pgfpathlineto{\pgfqpoint{5.241324in}{1.530759in}}%
\pgfpathlineto{\pgfqpoint{5.240991in}{1.531841in}}%
\pgfpathlineto{\pgfqpoint{5.240658in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{5.239654in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{5.239319in}{1.537274in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{1.539459in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{5.237972in}{1.541651in}}%
\pgfpathlineto{\pgfqpoint{5.237635in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{1.544954in}}%
\pgfpathlineto{\pgfqpoint{5.236619in}{1.546059in}}%
\pgfpathlineto{\pgfqpoint{5.236279in}{1.547166in}}%
\pgfpathlineto{\pgfqpoint{5.235598in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{5.235257in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{5.234916in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{5.234574in}{1.552734in}}%
\pgfpathlineto{\pgfqpoint{5.233889in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{5.233202in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{5.232857in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{5.232167in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{5.231821in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{5.231475in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{1.565205in}}%
\pgfpathlineto{\pgfqpoint{5.230433in}{1.566355in}}%
\pgfpathlineto{\pgfqpoint{5.230085in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{5.229736in}{1.568664in}}%
\pgfpathlineto{\pgfqpoint{5.229037in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{5.228687in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{5.228337in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{5.227985in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{5.227281in}{1.576841in}}%
\pgfpathlineto{\pgfqpoint{5.226929in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{5.226576in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{5.225868in}{1.581584in}}%
\pgfpathlineto{\pgfqpoint{5.225513in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{5.225158in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{5.224802in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{5.224089in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{5.223731in}{1.588797in}}%
\pgfpathlineto{\pgfqpoint{5.223374in}{1.590011in}}%
\pgfpathlineto{\pgfqpoint{5.222656in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{5.222297in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{5.221937in}{1.594900in}}%
\pgfpathlineto{\pgfqpoint{5.221577in}{1.596131in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{1.598602in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.599842in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{1.601086in}}%
\pgfpathlineto{\pgfqpoint{5.219766in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{1.604837in}}%
\pgfpathlineto{\pgfqpoint{5.218674in}{1.606094in}}%
\pgfpathlineto{\pgfqpoint{5.218309in}{1.607354in}}%
\pgfpathlineto{\pgfqpoint{5.217576in}{1.609883in}}%
\pgfpathlineto{\pgfqpoint{5.217210in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{5.216842in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{1.616256in}}%
\pgfpathlineto{\pgfqpoint{5.215367in}{1.617539in}}%
\pgfpathlineto{\pgfqpoint{5.214997in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{5.214626in}{1.620113in}}%
\pgfpathlineto{\pgfqpoint{5.213883in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{5.213137in}{1.625293in}}%
\pgfpathlineto{\pgfqpoint{5.212390in}{1.627897in}}%
\pgfpathlineto{\pgfqpoint{5.212015in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{5.211640in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{5.211264in}{1.631822in}}%
\pgfpathlineto{\pgfqpoint{5.210510in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{5.210133in}{1.635766in}}%
\pgfpathlineto{\pgfqpoint{5.209755in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{5.208997in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{5.208617in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{5.208236in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{1.646366in}}%
\pgfpathlineto{\pgfqpoint{5.206708in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{5.206325in}{1.649032in}}%
\pgfpathlineto{\pgfqpoint{5.205941in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.205171in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{5.204785in}{1.654378in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{1.655718in}}%
\pgfpathlineto{\pgfqpoint{5.203624in}{1.658399in}}%
\pgfpathlineto{\pgfqpoint{5.203236in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{5.202847in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{5.202457in}{1.662428in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{1.665116in}}%
\pgfpathlineto{\pgfqpoint{5.201285in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{5.200893in}{1.667807in}}%
\pgfpathlineto{\pgfqpoint{5.200107in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{5.199713in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.673192in}}%
\pgfpathlineto{\pgfqpoint{5.198923in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{5.198131in}{1.677234in}}%
\pgfpathlineto{\pgfqpoint{5.197734in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{5.197337in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{5.196938in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{1.683970in}}%
\pgfpathlineto{\pgfqpoint{5.195739in}{1.685317in}}%
\pgfpathlineto{\pgfqpoint{5.195338in}{1.686664in}}%
\pgfpathlineto{\pgfqpoint{5.194535in}{1.689358in}}%
\pgfpathlineto{\pgfqpoint{5.194132in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{5.193728in}{1.692051in}}%
\pgfpathlineto{\pgfqpoint{5.193324in}{1.693398in}}%
\pgfpathlineto{\pgfqpoint{5.192514in}{1.696092in}}%
\pgfpathlineto{\pgfqpoint{5.192107in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{5.191700in}{1.698787in}}%
\pgfpathlineto{\pgfqpoint{5.191293in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{5.190476in}{1.702832in}}%
\pgfpathlineto{\pgfqpoint{5.190066in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{5.188833in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{1.712284in}}%
\pgfpathlineto{\pgfqpoint{5.186765in}{1.714990in}}%
\pgfpathlineto{\pgfqpoint{5.186349in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{5.185932in}{1.717700in}}%
\pgfpathlineto{\pgfqpoint{5.185097in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{5.184679in}{1.721771in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{5.183839in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{5.182997in}{1.727216in}}%
\pgfpathlineto{\pgfqpoint{5.182575in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{5.182152in}{1.729946in}}%
\pgfpathlineto{\pgfqpoint{5.181728in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{5.180453in}{1.735423in}}%
\pgfpathlineto{\pgfqpoint{5.180026in}{1.736796in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.739547in}}%
\pgfpathlineto{\pgfqpoint{5.178742in}{1.740924in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{5.177882in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{5.176586in}{1.747839in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.749228in}}%
\pgfpathlineto{\pgfqpoint{5.175719in}{1.750618in}}%
\pgfpathlineto{\pgfqpoint{5.174848in}{1.753404in}}%
\pgfpathlineto{\pgfqpoint{5.174412in}{1.754801in}}%
\pgfpathlineto{\pgfqpoint{5.173975in}{1.756199in}}%
\pgfpathlineto{\pgfqpoint{5.173098in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{5.172658in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{5.172218in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{5.171777in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{1.766041in}}%
\pgfpathlineto{\pgfqpoint{5.170449in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{5.170004in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.771708in}}%
\pgfpathlineto{\pgfqpoint{5.168667in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{5.168219in}{1.774553in}}%
\pgfpathlineto{\pgfqpoint{5.167771in}{1.775979in}}%
\pgfpathlineto{\pgfqpoint{5.166872in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{5.166421in}{1.780268in}}%
\pgfpathlineto{\pgfqpoint{5.165969in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{5.165517in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{5.164609in}{1.786013in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{1.787455in}}%
\pgfpathlineto{\pgfqpoint{5.163698in}{1.788898in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{5.162326in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{5.161867in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{5.161407in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.799054in}}%
\pgfpathlineto{\pgfqpoint{5.160021in}{1.800512in}}%
\pgfpathlineto{\pgfqpoint{5.159558in}{1.801972in}}%
\pgfpathlineto{\pgfqpoint{5.159093in}{1.803434in}}%
\pgfpathlineto{\pgfqpoint{5.158162in}{1.806362in}}%
\pgfpathlineto{\pgfqpoint{5.157695in}{1.807829in}}%
\pgfpathlineto{\pgfqpoint{5.157227in}{1.809297in}}%
\pgfpathlineto{\pgfqpoint{5.156288in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{5.155818in}{1.813710in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.815184in}}%
\pgfpathlineto{\pgfqpoint{5.154874in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{5.153926in}{1.819613in}}%
\pgfpathlineto{\pgfqpoint{5.153451in}{1.821093in}}%
\pgfpathlineto{\pgfqpoint{5.152975in}{1.822573in}}%
\pgfpathlineto{\pgfqpoint{5.152020in}{1.825538in}}%
\pgfpathlineto{\pgfqpoint{5.151541in}{1.827023in}}%
\pgfpathlineto{\pgfqpoint{5.151061in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{1.829997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.316373in}{0.712926in}}{\pgfqpoint{5.828499in}{1.863596in}}{%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.862052in}}%
\pgfpathlineto{\pgfqpoint{5.317333in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{5.317812in}{1.858972in}}%
\pgfpathlineto{\pgfqpoint{5.318290in}{1.857437in}}%
\pgfpathlineto{\pgfqpoint{5.318767in}{1.855904in}}%
\pgfpathlineto{\pgfqpoint{5.319243in}{1.854374in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{1.852847in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{5.321138in}{1.848284in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.846769in}}%
\pgfpathlineto{\pgfqpoint{5.322080in}{1.845257in}}%
\pgfpathlineto{\pgfqpoint{5.322550in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{5.323487in}{1.840741in}}%
\pgfpathlineto{\pgfqpoint{5.323954in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{5.324420in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{5.324885in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{5.325350in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{5.325813in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{5.326276in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{5.326738in}{1.830318in}}%
\pgfpathlineto{\pgfqpoint{5.327198in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{5.327659in}{1.827370in}}%
\pgfpathlineto{\pgfqpoint{5.328118in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{5.328576in}{1.824434in}}%
\pgfpathlineto{\pgfqpoint{5.329034in}{1.822971in}}%
\pgfpathlineto{\pgfqpoint{5.329490in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{5.329946in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{5.330401in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{5.330855in}{1.817150in}}%
\pgfpathlineto{\pgfqpoint{5.331309in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.814258in}}%
\pgfpathlineto{\pgfqpoint{5.332213in}{1.812816in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{1.811378in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{1.809943in}}%
\pgfpathlineto{\pgfqpoint{5.333563in}{1.808512in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.807083in}}%
\pgfpathlineto{\pgfqpoint{5.334458in}{1.805658in}}%
\pgfpathlineto{\pgfqpoint{5.334905in}{1.804236in}}%
\pgfpathlineto{\pgfqpoint{5.335351in}{1.802818in}}%
\pgfpathlineto{\pgfqpoint{5.335796in}{1.801402in}}%
\pgfpathlineto{\pgfqpoint{5.336241in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{5.336684in}{1.798582in}}%
\pgfpathlineto{\pgfqpoint{5.337127in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{5.337569in}{1.795774in}}%
\pgfpathlineto{\pgfqpoint{5.338010in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{5.338450in}{1.792980in}}%
\pgfpathlineto{\pgfqpoint{5.338890in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{5.339328in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{5.340204in}{1.787434in}}%
\pgfpathlineto{\pgfqpoint{5.340640in}{1.786057in}}%
\pgfpathlineto{\pgfqpoint{5.341076in}{1.784682in}}%
\pgfpathlineto{\pgfqpoint{5.341511in}{1.783312in}}%
\pgfpathlineto{\pgfqpoint{5.341945in}{1.781945in}}%
\pgfpathlineto{\pgfqpoint{5.342378in}{1.780581in}}%
\pgfpathlineto{\pgfqpoint{5.342811in}{1.779221in}}%
\pgfpathlineto{\pgfqpoint{5.343243in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{5.343674in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{5.344104in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.773817in}}%
\pgfpathlineto{\pgfqpoint{5.344962in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{5.345391in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{5.345818in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{5.346244in}{1.768469in}}%
\pgfpathlineto{\pgfqpoint{5.346670in}{1.767141in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{1.765816in}}%
\pgfpathlineto{\pgfqpoint{5.347520in}{1.764494in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{5.348367in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{5.348789in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{5.349210in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{5.349631in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{5.350051in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{5.350470in}{1.755341in}}%
\pgfpathlineto{\pgfqpoint{5.350889in}{1.754046in}}%
\pgfpathlineto{\pgfqpoint{5.351307in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{5.351724in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{5.352141in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{5.352557in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{5.352972in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{5.353386in}{1.746352in}}%
\pgfpathlineto{\pgfqpoint{5.353800in}{1.745081in}}%
\pgfpathlineto{\pgfqpoint{5.354213in}{1.743813in}}%
\pgfpathlineto{\pgfqpoint{5.354625in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{1.741288in}}%
\pgfpathlineto{\pgfqpoint{5.355448in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{5.355858in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{5.356268in}{1.737524in}}%
\pgfpathlineto{\pgfqpoint{5.356676in}{1.736275in}}%
\pgfpathlineto{\pgfqpoint{5.357085in}{1.735030in}}%
\pgfpathlineto{\pgfqpoint{5.357492in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{5.357899in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{5.358305in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{5.358711in}{1.730081in}}%
\pgfpathlineto{\pgfqpoint{5.359116in}{1.728851in}}%
\pgfpathlineto{\pgfqpoint{5.359520in}{1.727625in}}%
\pgfpathlineto{\pgfqpoint{5.359924in}{1.726401in}}%
\pgfpathlineto{\pgfqpoint{5.360326in}{1.725181in}}%
\pgfpathlineto{\pgfqpoint{5.360729in}{1.723964in}}%
\pgfpathlineto{\pgfqpoint{5.361130in}{1.722749in}}%
\pgfpathlineto{\pgfqpoint{5.361531in}{1.721537in}}%
\pgfpathlineto{\pgfqpoint{5.361931in}{1.720328in}}%
\pgfpathlineto{\pgfqpoint{5.362331in}{1.719122in}}%
\pgfpathlineto{\pgfqpoint{5.362730in}{1.717919in}}%
\pgfpathlineto{\pgfqpoint{5.363128in}{1.716718in}}%
\pgfpathlineto{\pgfqpoint{5.363526in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{5.363923in}{1.714325in}}%
\pgfpathlineto{\pgfqpoint{5.364320in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{5.364715in}{1.711941in}}%
\pgfpathlineto{\pgfqpoint{5.365110in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.709568in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.708386in}}%
\pgfpathlineto{\pgfqpoint{5.366292in}{1.707205in}}%
\pgfpathlineto{\pgfqpoint{5.366685in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{5.367077in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{5.367468in}{1.703678in}}%
\pgfpathlineto{\pgfqpoint{5.367859in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{5.368249in}{1.701338in}}%
\pgfpathlineto{\pgfqpoint{5.368638in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{5.369027in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{5.370190in}{1.695528in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{5.370963in}{1.693219in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{1.692068in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.690918in}}%
\pgfpathlineto{\pgfqpoint{5.372117in}{1.689771in}}%
\pgfpathlineto{\pgfqpoint{5.372500in}{1.688626in}}%
\pgfpathlineto{\pgfqpoint{5.372883in}{1.687483in}}%
\pgfpathlineto{\pgfqpoint{5.373265in}{1.686342in}}%
\pgfpathlineto{\pgfqpoint{5.373647in}{1.685203in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{5.374408in}{1.682931in}}%
\pgfpathlineto{\pgfqpoint{5.374788in}{1.681798in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{1.680667in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{1.679538in}}%
\pgfpathlineto{\pgfqpoint{5.377056in}{1.675041in}}%
\pgfpathlineto{\pgfqpoint{5.379302in}{1.668349in}}%
\pgfpathlineto{\pgfqpoint{5.381897in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{5.384100in}{1.654064in}}%
\pgfpathlineto{\pgfqpoint{5.386646in}{1.646485in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{5.391305in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.626286in}}%
\pgfpathlineto{\pgfqpoint{5.395877in}{1.618966in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{5.400366in}{1.605500in}}%
\pgfpathlineto{\pgfqpoint{5.402750in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{5.407116in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{5.409106in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{5.413362in}{1.565894in}}%
\pgfpathlineto{\pgfqpoint{5.415624in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{5.417546in}{1.553025in}}%
\pgfpathlineto{\pgfqpoint{5.419770in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{5.421660in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{5.423847in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{5.425707in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{5.427858in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{5.431805in}{1.509351in}}%
\pgfpathlineto{\pgfqpoint{5.433606in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{5.435690in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{5.437462in}{1.492340in}}%
\pgfpathlineto{\pgfqpoint{5.439514in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{5.441259in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{5.443280in}{1.475119in}}%
\pgfpathlineto{\pgfqpoint{5.444999in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{5.446989in}{1.464262in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{5.450643in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{5.454244in}{1.443175in}}%
\pgfpathlineto{\pgfqpoint{5.455888in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{5.457793in}{1.432860in}}%
\pgfpathlineto{\pgfqpoint{5.459414in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{5.461291in}{1.422683in}}%
\pgfpathlineto{\pgfqpoint{5.462889in}{1.418041in}}%
\pgfpathlineto{\pgfqpoint{5.464741in}{1.412676in}}%
\pgfpathlineto{\pgfqpoint{5.466317in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{5.468142in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{5.469697in}{1.398402in}}%
\pgfpathlineto{\pgfqpoint{5.471498in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{5.473031in}{1.388874in}}%
\pgfpathlineto{\pgfqpoint{5.474808in}{1.383821in}}%
\pgfpathlineto{\pgfqpoint{5.476321in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{5.478075in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{5.479568in}{1.370369in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{1.365504in}}%
\pgfpathlineto{\pgfqpoint{5.483017in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{5.484481in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{5.486177in}{1.351834in}}%
\pgfpathlineto{\pgfqpoint{5.487622in}{1.347789in}}%
\pgfpathlineto{\pgfqpoint{5.489298in}{1.343095in}}%
\pgfpathlineto{\pgfqpoint{5.490724in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{5.492379in}{1.334434in}}%
\pgfpathlineto{\pgfqpoint{5.493788in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{5.495422in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{5.498428in}{1.317326in}}%
\pgfpathlineto{\pgfqpoint{5.499803in}{1.313422in}}%
\pgfpathlineto{\pgfqpoint{5.501397in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{5.502756in}{1.305023in}}%
\pgfpathlineto{\pgfqpoint{5.504332in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{5.505674in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{5.507231in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{5.508558in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{5.510098in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{5.511409in}{1.280313in}}%
\pgfpathlineto{\pgfqpoint{5.512931in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{5.514227in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.267998in}}%
\pgfpathlineto{\pgfqpoint{5.517014in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{5.518501in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{5.519769in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{5.521240in}{1.252434in}}%
\pgfpathlineto{\pgfqpoint{5.522493in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{5.523948in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{5.525188in}{1.241426in}}%
\pgfpathlineto{\pgfqpoint{5.526627in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{5.527854in}{1.234090in}}%
\pgfpathlineto{\pgfqpoint{5.529277in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{5.530491in}{1.226919in}}%
\pgfpathlineto{\pgfqpoint{5.531899in}{1.223130in}}%
\pgfpathlineto{\pgfqpoint{5.533100in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{5.534494in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{5.535682in}{1.213111in}}%
\pgfpathlineto{\pgfqpoint{5.537061in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{5.538237in}{1.206493in}}%
\pgfpathlineto{\pgfqpoint{5.539602in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{5.540766in}{1.200067in}}%
\pgfpathlineto{\pgfqpoint{5.542117in}{1.196685in}}%
\pgfpathlineto{\pgfqpoint{5.543461in}{1.193359in}}%
\pgfpathlineto{\pgfqpoint{5.544607in}{1.190551in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{5.547071in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{5.548388in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{1.178860in}}%
\pgfpathlineto{\pgfqpoint{5.550816in}{1.175843in}}%
\pgfpathlineto{\pgfqpoint{5.551928in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{5.553219in}{1.170374in}}%
\pgfpathlineto{\pgfqpoint{5.554321in}{1.167907in}}%
\pgfpathlineto{\pgfqpoint{5.555600in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{5.556690in}{1.162673in}}%
\pgfpathlineto{\pgfqpoint{5.557957in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{5.559038in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{5.560292in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{5.561363in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{5.562606in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{5.563666in}{1.147794in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{5.565948in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{5.568209in}{1.138383in}}%
\pgfpathlineto{\pgfqpoint{5.569418in}{1.135892in}}%
\pgfpathlineto{\pgfqpoint{5.570450in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{5.571648in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{5.572670in}{1.129175in}}%
\pgfpathlineto{\pgfqpoint{5.573857in}{1.126705in}}%
\pgfpathlineto{\pgfqpoint{5.574870in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{5.576047in}{1.122103in}}%
\pgfpathlineto{\pgfqpoint{5.577051in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{5.578218in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{5.579213in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{5.580370in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{5.581356in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{5.582503in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{5.583481in}{1.105922in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{1.103376in}}%
\pgfpathlineto{\pgfqpoint{5.585587in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{5.586714in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{5.588793in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{5.589747in}{1.091701in}}%
\pgfpathlineto{\pgfqpoint{5.590855in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{5.591958in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{5.592900in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{5.593993in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{5.594927in}{1.079733in}}%
\pgfpathlineto{\pgfqpoint{5.596012in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{5.596938in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{5.598015in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{5.598933in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{5.600001in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{5.600912in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{5.601971in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{5.602875in}{1.061712in}}%
\pgfpathlineto{\pgfqpoint{5.603926in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{5.604823in}{1.057535in}}%
\pgfpathlineto{\pgfqpoint{5.605865in}{1.055360in}}%
\pgfpathlineto{\pgfqpoint{5.606755in}{1.053539in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{5.608672in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{5.609699in}{1.047777in}}%
\pgfpathlineto{\pgfqpoint{5.610575in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{5.611593in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{5.612463in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{5.613473in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{5.614336in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{5.615339in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{5.616196in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{5.617191in}{1.035041in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{5.619029in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{5.619873in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{5.620854in}{1.029613in}}%
\pgfpathlineto{\pgfqpoint{5.621691in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{5.622665in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{5.624462in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{5.625288in}{1.023395in}}%
\pgfpathlineto{\pgfqpoint{5.626247in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{5.627067in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{5.628833in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{5.629778in}{1.017246in}}%
\pgfpathlineto{\pgfqpoint{5.630586in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{5.631525in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{5.632327in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{5.633260in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.634189in}{1.011241in}}%
\pgfpathlineto{\pgfqpoint{5.634982in}{1.010164in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{5.637609in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{5.638391in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{5.639301in}{1.004346in}}%
\pgfpathlineto{\pgfqpoint{5.640078in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{5.640982in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{5.641754in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{5.642651in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{5.643418in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{5.644310in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{5.645071in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{5.645957in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{5.646713in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{5.647593in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{5.648344in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{5.649218in}{0.991373in}}%
\pgfpathlineto{\pgfqpoint{5.649965in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{5.650833in}{0.989344in}}%
\pgfpathlineto{\pgfqpoint{5.651575in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{5.652437in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{5.653174in}{0.986453in}}%
\pgfpathlineto{\pgfqpoint{5.654031in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{5.654763in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{5.655615in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{5.656342in}{0.982638in}}%
\pgfpathlineto{\pgfqpoint{5.657188in}{0.981636in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{5.658751in}{0.979799in}}%
\pgfpathlineto{\pgfqpoint{5.659470in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{5.660305in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{5.661019in}{0.977157in}}%
\pgfpathlineto{\pgfqpoint{5.661849in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{5.662558in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{5.663383in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{5.664088in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{5.664908in}{0.972610in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{5.666423in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{0.969009in}}%
\pgfpathlineto{\pgfqpoint{5.668737in}{0.968033in}}%
\pgfpathlineto{\pgfqpoint{5.669427in}{0.967193in}}%
\pgfpathlineto{\pgfqpoint{5.670229in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{5.670914in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{5.671712in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{5.672393in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{5.673186in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{0.961667in}}%
\pgfpathlineto{\pgfqpoint{5.674652in}{0.960662in}}%
\pgfpathlineto{\pgfqpoint{5.675325in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{5.676108in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{5.676778in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{5.677557in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{5.678222in}{0.956048in}}%
\pgfpathlineto{\pgfqpoint{5.678996in}{0.955039in}}%
\pgfpathlineto{\pgfqpoint{5.679658in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{5.680428in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{5.681851in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{5.682505in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{5.683266in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{5.683916in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{5.684673in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{5.685320in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{5.686072in}{0.945835in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.945013in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{5.688102in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{5.688846in}{0.942321in}}%
\pgfpathlineto{\pgfqpoint{5.689482in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{5.690221in}{0.940612in}}%
\pgfpathlineto{\pgfqpoint{5.690854in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{5.691589in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{5.692218in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{5.692950in}{0.937302in}}%
\pgfpathlineto{\pgfqpoint{5.693575in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{5.694302in}{0.935700in}}%
\pgfpathlineto{\pgfqpoint{5.694924in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{5.695648in}{0.934131in}}%
\pgfpathlineto{\pgfqpoint{5.696266in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{5.697601in}{0.931892in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{5.699031in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{5.699641in}{0.929600in}}%
\pgfpathlineto{\pgfqpoint{5.700350in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{5.701663in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{5.702267in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{0.925950in}}%
\pgfpathlineto{\pgfqpoint{5.703570in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{5.704268in}{0.924548in}}%
\pgfpathlineto{\pgfqpoint{5.704866in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{0.923160in}}%
\pgfpathlineto{\pgfqpoint{5.706155in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{5.706846in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{5.708125in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{5.708713in}{0.919766in}}%
\pgfpathlineto{\pgfqpoint{5.709397in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{5.710663in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{5.711245in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{5.711922in}{0.916238in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{5.713175in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{5.713751in}{0.914163in}}%
\pgfpathlineto{\pgfqpoint{5.714421in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{5.714994in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{5.715661in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{5.716232in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{5.716895in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{5.717463in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{5.718123in}{0.908914in}}%
\pgfpathlineto{\pgfqpoint{5.718688in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{5.719345in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{5.719907in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{5.720561in}{0.905797in}}%
\pgfpathlineto{\pgfqpoint{5.721120in}{0.905064in}}%
\pgfpathlineto{\pgfqpoint{5.721770in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{5.722327in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{5.722974in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{5.724172in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{5.724723in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{5.725364in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{5.725913in}{0.898547in}}%
\pgfpathlineto{\pgfqpoint{5.726551in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{5.727732in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{5.728365in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{5.728907in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{5.729537in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{5.730076in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{5.730704in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{5.731240in}{0.890986in}}%
\pgfpathlineto{\pgfqpoint{5.731865in}{0.890089in}}%
\pgfpathlineto{\pgfqpoint{5.732399in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{5.733020in}{0.888428in}}%
\pgfpathlineto{\pgfqpoint{5.733552in}{0.887663in}}%
\pgfpathlineto{\pgfqpoint{5.734171in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{5.734700in}{0.886011in}}%
\pgfpathlineto{\pgfqpoint{5.735315in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{5.735842in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{5.736455in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{5.736979in}{0.882733in}}%
\pgfpathlineto{\pgfqpoint{5.737589in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{5.738111in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{5.738718in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{5.739238in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{5.739842in}{0.878635in}}%
\pgfpathlineto{\pgfqpoint{5.740359in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{5.741476in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{5.742075in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{5.742588in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{5.743184in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{5.743694in}{0.873191in}}%
\pgfpathlineto{\pgfqpoint{5.744288in}{0.872362in}}%
\pgfpathlineto{\pgfqpoint{5.744796in}{0.871656in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{0.870837in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.870139in}}%
\pgfpathlineto{\pgfqpoint{5.746481in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{5.746984in}{0.868640in}}%
\pgfpathlineto{\pgfqpoint{5.747570in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{5.748071in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{5.748654in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{5.749153in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{5.749734in}{0.864916in}}%
\pgfpathlineto{\pgfqpoint{5.750231in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{5.751386in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{5.751879in}{0.862056in}}%
\pgfpathlineto{\pgfqpoint{5.752454in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{5.752945in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{5.753517in}{0.859895in}}%
\pgfpathlineto{\pgfqpoint{5.754006in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{5.754575in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{5.755062in}{0.857870in}}%
\pgfpathlineto{\pgfqpoint{5.755629in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{5.756114in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{5.756679in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{5.757162in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{5.757724in}{0.854418in}}%
\pgfpathlineto{\pgfqpoint{5.758205in}{0.853798in}}%
\pgfpathlineto{\pgfqpoint{5.758765in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{5.759244in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{5.759801in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{5.760833in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{5.761308in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{5.761861in}{0.849142in}}%
\pgfpathlineto{\pgfqpoint{5.762334in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{5.762884in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{0.847264in}}%
\pgfpathlineto{\pgfqpoint{5.763903in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{5.764372in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{5.764918in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{5.765385in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{5.765929in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{5.766394in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{5.767399in}{0.842264in}}%
\pgfpathlineto{\pgfqpoint{5.767939in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{5.768400in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{5.769397in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{5.769932in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{5.770389in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{5.770922in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{5.771378in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.836900in}}%
\pgfpathlineto{\pgfqpoint{5.772363in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{5.772891in}{0.835764in}}%
\pgfpathlineto{\pgfqpoint{5.773419in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{5.773870in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{5.774395in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{5.774845in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{5.775368in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{5.775816in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{5.776337in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{5.777302in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{5.777746in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{5.778263in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{5.778706in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{5.779221in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{5.779662in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{5.780175in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{5.780614in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{5.781125in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{5.781563in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{5.782072in}{0.825763in}}%
\pgfpathlineto{\pgfqpoint{5.782508in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{5.783015in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{5.783449in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{5.783954in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{5.784387in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{5.784890in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{5.785321in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{5.785822in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{5.786251in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{5.786751in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{5.787178in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{5.787676in}{0.820273in}}%
\pgfpathlineto{\pgfqpoint{5.788102in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{5.788598in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{5.789022in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{5.789516in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{5.789939in}{0.818211in}}%
\pgfpathlineto{\pgfqpoint{5.790431in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{5.790852in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{5.791343in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{5.791763in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{5.793156in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{5.793573in}{0.815091in}}%
\pgfpathlineto{\pgfqpoint{5.794058in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{5.794956in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{5.795438in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{5.795851in}{0.813244in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{0.812864in}}%
\pgfpathlineto{\pgfqpoint{5.796743in}{0.812541in}}%
\pgfpathlineto{\pgfqpoint{5.797221in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{5.797631in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{5.798108in}{0.811484in}}%
\pgfpathlineto{\pgfqpoint{5.798517in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{5.798992in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{5.799399in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{5.799872in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{5.800278in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{5.800750in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{5.801154in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{5.801624in}{0.808847in}}%
\pgfpathlineto{\pgfqpoint{5.802026in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{5.802495in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{5.803363in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{5.804228in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{5.805090in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{5.805487in}{0.806093in}}%
\pgfpathlineto{\pgfqpoint{5.805949in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{5.806345in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{5.807199in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{5.807658in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{5.808051in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{0.804099in}}%
\pgfpathlineto{\pgfqpoint{5.808900in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{5.809356in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{5.809746in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{5.810200in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{5.810589in}{0.802844in}}%
\pgfpathlineto{\pgfqpoint{5.811041in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{5.811429in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{5.811880in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{5.812266in}{0.801912in}}%
\pgfpathlineto{\pgfqpoint{5.812716in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{5.813164in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{5.813548in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{5.813996in}{0.801035in}}%
\pgfpathlineto{\pgfqpoint{5.814378in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{5.814824in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{5.815206in}{0.800476in}}%
\pgfpathlineto{\pgfqpoint{5.815650in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{5.816030in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{5.816473in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{5.817293in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{5.817671in}{0.799480in}}%
\pgfpathlineto{\pgfqpoint{5.818111in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{5.818487in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{5.818926in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{5.819301in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{5.819738in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{5.820112in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{5.820547in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{5.820920in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{5.821354in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{5.821726in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{5.822158in}{0.798158in}}%
\pgfpathlineto{\pgfqpoint{5.822529in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{5.822960in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{5.823329in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{5.823759in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{5.824127in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{5.824556in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{5.824922in}{0.797613in}}%
\pgfpathlineto{\pgfqpoint{5.825349in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{5.825715in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{5.826141in}{0.797423in}}%
\pgfpathlineto{\pgfqpoint{5.826505in}{0.797372in}}%
\pgfpathlineto{\pgfqpoint{5.826929in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{5.827293in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{5.827716in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{5.828078in}{0.797174in}}%
\pgfpathlineto{\pgfqpoint{5.828499in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{5.828499in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{5.828499in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{5.828078in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{5.827716in}{0.714285in}}%
\pgfpathlineto{\pgfqpoint{5.827293in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{5.826929in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{5.826505in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{5.826141in}{0.716973in}}%
\pgfpathlineto{\pgfqpoint{5.825715in}{0.717689in}}%
\pgfpathlineto{\pgfqpoint{5.825349in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{5.824922in}{0.719011in}}%
\pgfpathlineto{\pgfqpoint{5.824556in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{5.824127in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{5.823759in}{0.720921in}}%
\pgfpathlineto{\pgfqpoint{5.823329in}{0.721618in}}%
\pgfpathlineto{\pgfqpoint{5.822960in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{5.822529in}{0.722901in}}%
\pgfpathlineto{\pgfqpoint{5.822158in}{0.723488in}}%
\pgfpathlineto{\pgfqpoint{5.821726in}{0.724169in}}%
\pgfpathlineto{\pgfqpoint{5.821354in}{0.724749in}}%
\pgfpathlineto{\pgfqpoint{5.820920in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{5.820547in}{0.725995in}}%
\pgfpathlineto{\pgfqpoint{5.820112in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{5.819738in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{5.819301in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{5.818926in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{5.818487in}{0.729087in}}%
\pgfpathlineto{\pgfqpoint{5.818111in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{5.817671in}{0.730274in}}%
\pgfpathlineto{\pgfqpoint{5.817293in}{0.730816in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{5.816473in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{5.816030in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{5.815650in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{5.815206in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{5.814824in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{5.814378in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{5.813996in}{0.735339in}}%
\pgfpathlineto{\pgfqpoint{5.813548in}{0.735924in}}%
\pgfpathlineto{\pgfqpoint{5.813164in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{5.812716in}{0.736993in}}%
\pgfpathlineto{\pgfqpoint{5.812266in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{5.811880in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{5.811429in}{0.738596in}}%
\pgfpathlineto{\pgfqpoint{5.811041in}{0.739068in}}%
\pgfpathlineto{\pgfqpoint{5.810589in}{0.739612in}}%
\pgfpathlineto{\pgfqpoint{5.810200in}{0.740074in}}%
\pgfpathlineto{\pgfqpoint{5.809746in}{0.740608in}}%
\pgfpathlineto{\pgfqpoint{5.809356in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{5.808900in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{0.742029in}}%
\pgfpathlineto{\pgfqpoint{5.808051in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{5.807658in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{5.807199in}{0.743488in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{0.743918in}}%
\pgfpathlineto{\pgfqpoint{5.806345in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{5.805949in}{0.744843in}}%
\pgfpathlineto{\pgfqpoint{5.805487in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{5.805090in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{5.804228in}{0.746658in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{5.803363in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{0.748033in}}%
\pgfpathlineto{\pgfqpoint{5.802495in}{0.748443in}}%
\pgfpathlineto{\pgfqpoint{5.802026in}{0.748921in}}%
\pgfpathlineto{\pgfqpoint{5.801624in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{5.801154in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{5.800750in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{5.800278in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{5.799872in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{5.799399in}{0.751573in}}%
\pgfpathlineto{\pgfqpoint{5.798992in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{5.798517in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{5.798108in}{0.752868in}}%
\pgfpathlineto{\pgfqpoint{5.797631in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{5.797221in}{0.753758in}}%
\pgfpathlineto{\pgfqpoint{5.796743in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{5.795851in}{0.755134in}}%
\pgfpathlineto{\pgfqpoint{5.795438in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.794956in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{0.756453in}}%
\pgfpathlineto{\pgfqpoint{5.794058in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{5.793573in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{5.793156in}{0.757852in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{0.758345in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{5.791763in}{0.759261in}}%
\pgfpathlineto{\pgfqpoint{5.791343in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{5.790852in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{5.790431in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{5.789939in}{0.761103in}}%
\pgfpathlineto{\pgfqpoint{5.789516in}{0.761529in}}%
\pgfpathlineto{\pgfqpoint{5.789022in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{5.788598in}{0.762453in}}%
\pgfpathlineto{\pgfqpoint{5.788102in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{5.787676in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{5.787178in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{5.786751in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{5.786251in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{5.785822in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{5.785321in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.784890in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{5.784387in}{0.766664in}}%
\pgfpathlineto{\pgfqpoint{5.783954in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{5.783449in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{5.783015in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{5.782508in}{0.768532in}}%
\pgfpathlineto{\pgfqpoint{5.782072in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{5.781563in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{5.781125in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{5.780614in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{5.780175in}{0.770836in}}%
\pgfpathlineto{\pgfqpoint{5.779662in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{5.779221in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{5.778706in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{5.778263in}{0.772714in}}%
\pgfpathlineto{\pgfqpoint{5.777746in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{5.777302in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{5.776783in}{0.774167in}}%
\pgfpathlineto{\pgfqpoint{5.776337in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{5.775816in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{5.775368in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{5.774845in}{0.776074in}}%
\pgfpathlineto{\pgfqpoint{5.774395in}{0.776518in}}%
\pgfpathlineto{\pgfqpoint{5.773870in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{5.773419in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{5.772891in}{0.778013in}}%
\pgfpathlineto{\pgfqpoint{5.772363in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{5.771378in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{5.770922in}{0.779998in}}%
\pgfpathlineto{\pgfqpoint{5.770389in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{5.769932in}{0.781012in}}%
\pgfpathlineto{\pgfqpoint{5.769397in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{5.768400in}{0.782606in}}%
\pgfpathlineto{\pgfqpoint{5.767939in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{5.767399in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{0.784155in}}%
\pgfpathlineto{\pgfqpoint{5.766394in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{5.765929in}{0.785234in}}%
\pgfpathlineto{\pgfqpoint{5.765385in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{5.764918in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{5.764372in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{5.763903in}{0.787437in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{5.762884in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{5.762334in}{0.789175in}}%
\pgfpathlineto{\pgfqpoint{5.761861in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{5.761308in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{5.760833in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{5.760278in}{0.791498in}}%
\pgfpathlineto{\pgfqpoint{5.759801in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{5.759244in}{0.792687in}}%
\pgfpathlineto{\pgfqpoint{5.758765in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{5.758205in}{0.793895in}}%
\pgfpathlineto{\pgfqpoint{5.757724in}{0.794459in}}%
\pgfpathlineto{\pgfqpoint{5.757162in}{0.795123in}}%
\pgfpathlineto{\pgfqpoint{5.756679in}{0.795696in}}%
\pgfpathlineto{\pgfqpoint{5.756114in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{5.755629in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{5.755062in}{0.797635in}}%
\pgfpathlineto{\pgfqpoint{5.754575in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{5.754006in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{5.753517in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{5.752945in}{0.800213in}}%
\pgfpathlineto{\pgfqpoint{5.752454in}{0.800816in}}%
\pgfpathlineto{\pgfqpoint{5.751879in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{5.751386in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{5.750231in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{5.749734in}{0.804162in}}%
\pgfpathlineto{\pgfqpoint{5.749153in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{5.748654in}{0.805487in}}%
\pgfpathlineto{\pgfqpoint{5.748071in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{5.747570in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{5.746984in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{5.746481in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{5.744796in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{5.744288in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{5.743694in}{0.811459in}}%
\pgfpathlineto{\pgfqpoint{5.743184in}{0.812058in}}%
\pgfpathlineto{\pgfqpoint{5.742588in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{5.742075in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{5.741476in}{0.814029in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{5.740359in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{5.739842in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{5.739238in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.738718in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{5.738111in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{5.737589in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{5.736979in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{5.736455in}{0.819531in}}%
\pgfpathlineto{\pgfqpoint{5.735842in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{5.735315in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{5.734700in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{5.734171in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{5.733552in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{5.733020in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{5.732399in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{5.731865in}{0.824174in}}%
\pgfpathlineto{\pgfqpoint{5.731240in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{5.730704in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{5.730076in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{5.729537in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{5.728907in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{5.728365in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{5.727732in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{5.726551in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{5.725913in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{5.725364in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{5.724723in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{5.724172in}{0.831084in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{5.722974in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{5.722327in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{5.721770in}{0.833078in}}%
\pgfpathlineto{\pgfqpoint{5.721120in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{5.720561in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{5.719907in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{5.719345in}{0.835046in}}%
\pgfpathlineto{\pgfqpoint{5.718688in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{5.718123in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{5.717463in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{5.716895in}{0.837011in}}%
\pgfpathlineto{\pgfqpoint{5.716232in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{5.715661in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{5.714994in}{0.838533in}}%
\pgfpathlineto{\pgfqpoint{5.714421in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{5.713751in}{0.839531in}}%
\pgfpathlineto{\pgfqpoint{5.713175in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{5.711922in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{5.711245in}{0.841558in}}%
\pgfpathlineto{\pgfqpoint{5.710663in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{5.709397in}{0.843078in}}%
\pgfpathlineto{\pgfqpoint{5.708713in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{5.708125in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{5.707437in}{0.844722in}}%
\pgfpathlineto{\pgfqpoint{5.706846in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{5.706155in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{5.704866in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{5.704268in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{5.703570in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{5.702267in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{5.701663in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{0.850482in}}%
\pgfpathlineto{\pgfqpoint{5.700350in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{5.699641in}{0.851732in}}%
\pgfpathlineto{\pgfqpoint{5.699031in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{5.697601in}{0.853743in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{0.854369in}}%
\pgfpathlineto{\pgfqpoint{5.696266in}{0.855115in}}%
\pgfpathlineto{\pgfqpoint{5.695648in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{5.694924in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{5.694302in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{5.693575in}{0.858029in}}%
\pgfpathlineto{\pgfqpoint{5.692950in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{5.692218in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{5.691589in}{0.860307in}}%
\pgfpathlineto{\pgfqpoint{5.690854in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{5.690221in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{5.689482in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{5.688846in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{5.688102in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{5.686072in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{5.685320in}{0.868194in}}%
\pgfpathlineto{\pgfqpoint{5.684673in}{0.869067in}}%
\pgfpathlineto{\pgfqpoint{5.683916in}{0.870102in}}%
\pgfpathlineto{\pgfqpoint{5.683266in}{0.871005in}}%
\pgfpathlineto{\pgfqpoint{5.682505in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{5.681851in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{0.874120in}}%
\pgfpathlineto{\pgfqpoint{5.680428in}{0.875090in}}%
\pgfpathlineto{\pgfqpoint{5.679658in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{5.678996in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{5.678222in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{5.677557in}{0.879499in}}%
\pgfpathlineto{\pgfqpoint{5.676778in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{5.676108in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{5.675325in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{5.674652in}{0.884279in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{5.673186in}{0.886818in}}%
\pgfpathlineto{\pgfqpoint{5.672393in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{5.671712in}{0.889458in}}%
\pgfpathlineto{\pgfqpoint{5.670914in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{5.670229in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{5.669427in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{5.668737in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{5.666423in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{5.665609in}{0.901133in}}%
\pgfpathlineto{\pgfqpoint{5.664908in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{5.664088in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{5.663383in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{5.662558in}{0.907266in}}%
\pgfpathlineto{\pgfqpoint{5.661849in}{0.908707in}}%
\pgfpathlineto{\pgfqpoint{5.661019in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{5.660305in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{5.659470in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{5.658751in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{0.916737in}}%
\pgfpathlineto{\pgfqpoint{5.657188in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{5.656342in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{5.655615in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{5.654763in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{5.654031in}{0.924549in}}%
\pgfpathlineto{\pgfqpoint{5.653174in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{5.652437in}{0.927686in}}%
\pgfpathlineto{\pgfqpoint{5.651575in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{5.650833in}{0.930783in}}%
\pgfpathlineto{\pgfqpoint{5.649965in}{0.932429in}}%
\pgfpathlineto{\pgfqpoint{5.649218in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{5.648344in}{0.935440in}}%
\pgfpathlineto{\pgfqpoint{5.647593in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{5.646713in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{5.645957in}{0.939718in}}%
\pgfpathlineto{\pgfqpoint{5.645071in}{0.941253in}}%
\pgfpathlineto{\pgfqpoint{5.644310in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{5.643418in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{5.642651in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{5.641754in}{0.946746in}}%
\pgfpathlineto{\pgfqpoint{5.640982in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{5.640078in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{5.639301in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{5.638391in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{5.637609in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{5.636693in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{5.634982in}{0.956686in}}%
\pgfpathlineto{\pgfqpoint{5.634189in}{0.957754in}}%
\pgfpathlineto{\pgfqpoint{5.633260in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{5.632327in}{0.960199in}}%
\pgfpathlineto{\pgfqpoint{5.631525in}{0.961230in}}%
\pgfpathlineto{\pgfqpoint{5.630586in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{5.629778in}{0.963442in}}%
\pgfpathlineto{\pgfqpoint{5.628833in}{0.964621in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{0.965627in}}%
\pgfpathlineto{\pgfqpoint{5.627067in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{5.626247in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{5.625288in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{5.624462in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.971109in}}%
\pgfpathlineto{\pgfqpoint{5.622665in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{5.621691in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{5.620854in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{5.619873in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{5.619029in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{0.977647in}}%
\pgfpathlineto{\pgfqpoint{5.617191in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{5.616196in}{0.979878in}}%
\pgfpathlineto{\pgfqpoint{5.615339in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{5.614336in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{5.613473in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{5.612463in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{5.611593in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{5.610575in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{5.609699in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{5.608672in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{5.607789in}{0.990237in}}%
\pgfpathlineto{\pgfqpoint{5.606755in}{0.991535in}}%
\pgfpathlineto{\pgfqpoint{5.605865in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{5.604823in}{0.993984in}}%
\pgfpathlineto{\pgfqpoint{5.603926in}{0.995133in}}%
\pgfpathlineto{\pgfqpoint{5.602875in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{5.601971in}{0.997672in}}%
\pgfpathlineto{\pgfqpoint{5.600912in}{0.999070in}}%
\pgfpathlineto{\pgfqpoint{5.600001in}{1.000287in}}%
\pgfpathlineto{\pgfqpoint{5.598933in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{5.598015in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{5.596938in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{5.596012in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{5.594927in}{1.007363in}}%
\pgfpathlineto{\pgfqpoint{5.593993in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{5.592900in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{5.591958in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{5.590855in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{5.589747in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{5.588793in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{5.587676in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{5.586714in}{1.020202in}}%
\pgfpathlineto{\pgfqpoint{5.585587in}{1.022130in}}%
\pgfpathlineto{\pgfqpoint{5.584617in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{5.583481in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{5.582503in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{5.581356in}{1.029775in}}%
\pgfpathlineto{\pgfqpoint{5.580370in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{5.579213in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{5.578218in}{1.035858in}}%
\pgfpathlineto{\pgfqpoint{5.577051in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{5.576047in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{5.574870in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{5.573857in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{5.572670in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{5.571648in}{1.049691in}}%
\pgfpathlineto{\pgfqpoint{5.570450in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{5.569418in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{5.568209in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{5.565948in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{5.563666in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{5.562606in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{5.561363in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{5.560292in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{5.559038in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{5.557957in}{1.082868in}}%
\pgfpathlineto{\pgfqpoint{5.556690in}{1.086133in}}%
\pgfpathlineto{\pgfqpoint{5.555600in}{1.088954in}}%
\pgfpathlineto{\pgfqpoint{5.554321in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{5.553219in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{5.551928in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{5.550816in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{5.548388in}{1.107650in}}%
\pgfpathlineto{\pgfqpoint{5.547071in}{1.111045in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{5.544607in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{5.543461in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{5.542117in}{1.123724in}}%
\pgfpathlineto{\pgfqpoint{5.540766in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{5.539602in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{5.538237in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{5.537061in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{5.535682in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{5.534494in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{5.533100in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{5.531899in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{5.530491in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{5.529277in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{5.527854in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{5.526627in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{5.525188in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{5.523948in}{1.169566in}}%
\pgfpathlineto{\pgfqpoint{5.522493in}{1.173246in}}%
\pgfpathlineto{\pgfqpoint{5.521240in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{5.519769in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{5.518501in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{5.517014in}{1.187129in}}%
\pgfpathlineto{\pgfqpoint{5.515732in}{1.190380in}}%
\pgfpathlineto{\pgfqpoint{5.514227in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{5.512931in}{1.197485in}}%
\pgfpathlineto{\pgfqpoint{5.511409in}{1.201345in}}%
\pgfpathlineto{\pgfqpoint{5.510098in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{5.508558in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{5.507231in}{1.211942in}}%
\pgfpathlineto{\pgfqpoint{5.505674in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{5.504332in}{1.219302in}}%
\pgfpathlineto{\pgfqpoint{5.502756in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{5.501397in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{5.499803in}{1.230840in}}%
\pgfpathlineto{\pgfqpoint{5.498428in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{5.495422in}{1.242126in}}%
\pgfpathlineto{\pgfqpoint{5.493788in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{5.492379in}{1.250071in}}%
\pgfpathlineto{\pgfqpoint{5.490724in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{5.489298in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{5.487622in}{1.262657in}}%
\pgfpathlineto{\pgfqpoint{5.486177in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{5.484481in}{1.271070in}}%
\pgfpathlineto{\pgfqpoint{5.483017in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{1.279694in}}%
\pgfpathlineto{\pgfqpoint{5.479568in}{1.284441in}}%
\pgfpathlineto{\pgfqpoint{5.478075in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{5.476321in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{5.474808in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{5.473031in}{1.302770in}}%
\pgfpathlineto{\pgfqpoint{5.471498in}{1.307163in}}%
\pgfpathlineto{\pgfqpoint{5.469697in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{5.468142in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{5.466317in}{1.322264in}}%
\pgfpathlineto{\pgfqpoint{5.464741in}{1.326936in}}%
\pgfpathlineto{\pgfqpoint{5.462889in}{1.332474in}}%
\pgfpathlineto{\pgfqpoint{5.461291in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{5.459414in}{1.343020in}}%
\pgfpathlineto{\pgfqpoint{5.457793in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{5.455888in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{5.454244in}{1.359079in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{5.450643in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{5.446989in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{5.444999in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{5.443280in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{5.441259in}{1.400336in}}%
\pgfpathlineto{\pgfqpoint{5.439514in}{1.405818in}}%
\pgfpathlineto{\pgfqpoint{5.437462in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{5.435690in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{5.433606in}{1.424032in}}%
\pgfpathlineto{\pgfqpoint{5.431805in}{1.429462in}}%
\pgfpathlineto{\pgfqpoint{5.429688in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{5.427858in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{5.425707in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{5.423847in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{5.421660in}{1.459149in}}%
\pgfpathlineto{\pgfqpoint{5.419770in}{1.464559in}}%
\pgfpathlineto{\pgfqpoint{5.417546in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{5.415624in}{1.476357in}}%
\pgfpathlineto{\pgfqpoint{5.413362in}{1.482780in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{1.488344in}}%
\pgfpathlineto{\pgfqpoint{5.409106in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{5.407116in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{1.507517in}}%
\pgfpathlineto{\pgfqpoint{5.402750in}{1.513508in}}%
\pgfpathlineto{\pgfqpoint{5.400366in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{1.526912in}}%
\pgfpathlineto{\pgfqpoint{5.395877in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{5.391305in}{1.548654in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{1.556552in}}%
\pgfpathlineto{\pgfqpoint{5.386646in}{1.563430in}}%
\pgfpathlineto{\pgfqpoint{5.384100in}{1.571585in}}%
\pgfpathlineto{\pgfqpoint{5.381897in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{5.379302in}{1.587115in}}%
\pgfpathlineto{\pgfqpoint{5.377056in}{1.594456in}}%
\pgfpathlineto{\pgfqpoint{5.375546in}{1.599411in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{5.374788in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{5.374408in}{1.603161in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.604417in}}%
\pgfpathlineto{\pgfqpoint{5.373647in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{5.373265in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{5.372883in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{5.372500in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{5.372117in}{1.610746in}}%
\pgfpathlineto{\pgfqpoint{5.371733in}{1.612022in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{5.370963in}{1.614583in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{1.615869in}}%
\pgfpathlineto{\pgfqpoint{5.370190in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{1.618451in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{5.369027in}{1.621046in}}%
\pgfpathlineto{\pgfqpoint{5.368638in}{1.622350in}}%
\pgfpathlineto{\pgfqpoint{5.368249in}{1.623656in}}%
\pgfpathlineto{\pgfqpoint{5.367859in}{1.624967in}}%
\pgfpathlineto{\pgfqpoint{5.367468in}{1.626281in}}%
\pgfpathlineto{\pgfqpoint{5.367077in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{5.366685in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{5.366292in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.632906in}}%
\pgfpathlineto{\pgfqpoint{5.365110in}{1.634242in}}%
\pgfpathlineto{\pgfqpoint{5.364715in}{1.635581in}}%
\pgfpathlineto{\pgfqpoint{5.364320in}{1.636924in}}%
\pgfpathlineto{\pgfqpoint{5.363923in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{5.363526in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{5.363128in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{5.362730in}{1.642333in}}%
\pgfpathlineto{\pgfqpoint{5.362331in}{1.643694in}}%
\pgfpathlineto{\pgfqpoint{5.361931in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{5.361531in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{5.361130in}{1.647796in}}%
\pgfpathlineto{\pgfqpoint{5.360729in}{1.649170in}}%
\pgfpathlineto{\pgfqpoint{5.360326in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{5.359924in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{5.359520in}{1.653312in}}%
\pgfpathlineto{\pgfqpoint{5.359116in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{5.358711in}{1.656089in}}%
\pgfpathlineto{\pgfqpoint{5.358305in}{1.657482in}}%
\pgfpathlineto{\pgfqpoint{5.357899in}{1.658878in}}%
\pgfpathlineto{\pgfqpoint{5.357492in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{5.357085in}{1.661679in}}%
\pgfpathlineto{\pgfqpoint{5.356676in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{5.356268in}{1.664492in}}%
\pgfpathlineto{\pgfqpoint{5.355858in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{5.355448in}{1.667317in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{5.354625in}{1.670155in}}%
\pgfpathlineto{\pgfqpoint{5.354213in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{5.353800in}{1.673005in}}%
\pgfpathlineto{\pgfqpoint{5.353386in}{1.674434in}}%
\pgfpathlineto{\pgfqpoint{5.352972in}{1.675867in}}%
\pgfpathlineto{\pgfqpoint{5.352557in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{5.352141in}{1.678740in}}%
\pgfpathlineto{\pgfqpoint{5.351724in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{5.351307in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{5.350889in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{5.350470in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{5.350051in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{5.349631in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{5.349210in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{5.348789in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{5.348367in}{1.691820in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{5.347520in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{5.347095in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{5.346670in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{5.346244in}{1.699189in}}%
\pgfpathlineto{\pgfqpoint{5.345818in}{1.700672in}}%
\pgfpathlineto{\pgfqpoint{5.345391in}{1.702157in}}%
\pgfpathlineto{\pgfqpoint{5.344962in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{5.344104in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{5.343674in}{1.708130in}}%
\pgfpathlineto{\pgfqpoint{5.343243in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{5.342811in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{5.342378in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{5.341945in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{5.341511in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{5.341076in}{1.717183in}}%
\pgfpathlineto{\pgfqpoint{5.340640in}{1.718703in}}%
\pgfpathlineto{\pgfqpoint{5.340204in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{5.339328in}{1.723282in}}%
\pgfpathlineto{\pgfqpoint{5.338890in}{1.724814in}}%
\pgfpathlineto{\pgfqpoint{5.338450in}{1.726350in}}%
\pgfpathlineto{\pgfqpoint{5.338010in}{1.727889in}}%
\pgfpathlineto{\pgfqpoint{5.337569in}{1.729431in}}%
\pgfpathlineto{\pgfqpoint{5.337127in}{1.730976in}}%
\pgfpathlineto{\pgfqpoint{5.336684in}{1.732524in}}%
\pgfpathlineto{\pgfqpoint{5.336241in}{1.734075in}}%
\pgfpathlineto{\pgfqpoint{5.335796in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{5.335351in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{5.334905in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{5.334458in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.741875in}}%
\pgfpathlineto{\pgfqpoint{5.333563in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{1.745016in}}%
\pgfpathlineto{\pgfqpoint{5.332663in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{5.332213in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{5.331761in}{1.749749in}}%
\pgfpathlineto{\pgfqpoint{5.331309in}{1.751332in}}%
\pgfpathlineto{\pgfqpoint{5.330855in}{1.752918in}}%
\pgfpathlineto{\pgfqpoint{5.330401in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{5.329946in}{1.756098in}}%
\pgfpathlineto{\pgfqpoint{5.329490in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{5.329034in}{1.759289in}}%
\pgfpathlineto{\pgfqpoint{5.328576in}{1.760889in}}%
\pgfpathlineto{\pgfqpoint{5.328118in}{1.762491in}}%
\pgfpathlineto{\pgfqpoint{5.327659in}{1.764095in}}%
\pgfpathlineto{\pgfqpoint{5.327198in}{1.765702in}}%
\pgfpathlineto{\pgfqpoint{5.326738in}{1.767312in}}%
\pgfpathlineto{\pgfqpoint{5.326276in}{1.768924in}}%
\pgfpathlineto{\pgfqpoint{5.325813in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{5.325350in}{1.772156in}}%
\pgfpathlineto{\pgfqpoint{5.324885in}{1.773776in}}%
\pgfpathlineto{\pgfqpoint{5.324420in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{5.323954in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{5.323487in}{1.778651in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.780281in}}%
\pgfpathlineto{\pgfqpoint{5.322550in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{5.322080in}{1.783548in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.785185in}}%
\pgfpathlineto{\pgfqpoint{5.321138in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{1.788466in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{1.790110in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{5.319243in}{1.793404in}}%
\pgfpathlineto{\pgfqpoint{5.318767in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{5.318290in}{1.796706in}}%
\pgfpathlineto{\pgfqpoint{5.317812in}{1.798360in}}%
\pgfpathlineto{\pgfqpoint{5.317333in}{1.800016in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{1.803332in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{1.803332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.492119in}{0.675553in}}{\pgfqpoint{6.002797in}{1.837811in}}{%
\pgfpathmoveto{\pgfqpoint{5.492119in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{5.492119in}{1.837811in}}%
\pgfpathlineto{\pgfqpoint{5.492600in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{5.494036in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{5.495464in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{5.496884in}{1.822968in}}%
\pgfpathlineto{\pgfqpoint{5.498296in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{5.500166in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{5.501560in}{1.808529in}}%
\pgfpathlineto{\pgfqpoint{5.502945in}{1.804275in}}%
\pgfpathlineto{\pgfqpoint{5.504323in}{1.800057in}}%
\pgfpathlineto{\pgfqpoint{5.505693in}{1.795873in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{5.508860in}{1.786237in}}%
\pgfpathlineto{\pgfqpoint{5.510205in}{1.782158in}}%
\pgfpathlineto{\pgfqpoint{5.511543in}{1.778107in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{1.774081in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{5.515950in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{5.517257in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{5.518557in}{1.756868in}}%
\pgfpathlineto{\pgfqpoint{5.519850in}{1.752935in}}%
\pgfpathlineto{\pgfqpoint{5.521137in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{5.522842in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{1.739892in}}%
\pgfpathlineto{\pgfqpoint{5.525377in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{5.526635in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{5.527887in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{5.529546in}{1.723046in}}%
\pgfpathlineto{\pgfqpoint{5.530783in}{1.719172in}}%
\pgfpathlineto{\pgfqpoint{5.532014in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{5.534457in}{1.707582in}}%
\pgfpathlineto{\pgfqpoint{5.536073in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{5.537278in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{5.538476in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{5.539670in}{1.690921in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{1.687090in}}%
\pgfpathlineto{\pgfqpoint{5.542038in}{1.683264in}}%
\pgfpathlineto{\pgfqpoint{5.543605in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{5.544774in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.670546in}}%
\pgfpathlineto{\pgfqpoint{5.547094in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{5.549774in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{5.550914in}{1.654112in}}%
\pgfpathlineto{\pgfqpoint{5.552049in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{5.553178in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{5.554302in}{1.642827in}}%
\pgfpathlineto{\pgfqpoint{5.555793in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{5.556905in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{5.558012in}{1.630401in}}%
\pgfpathlineto{\pgfqpoint{5.559115in}{1.626699in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{5.561668in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{5.562754in}{1.614453in}}%
\pgfpathlineto{\pgfqpoint{5.563835in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{5.564912in}{1.607182in}}%
\pgfpathlineto{\pgfqpoint{5.565984in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{5.567051in}{1.599977in}}%
\pgfpathlineto{\pgfqpoint{5.568467in}{1.595214in}}%
\pgfpathlineto{\pgfqpoint{5.569524in}{1.591664in}}%
\pgfpathlineto{\pgfqpoint{5.570576in}{1.588133in}}%
\pgfpathlineto{\pgfqpoint{5.571623in}{1.584622in}}%
\pgfpathlineto{\pgfqpoint{5.572667in}{1.581131in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{1.576508in}}%
\pgfpathlineto{\pgfqpoint{5.575084in}{1.573063in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{5.577137in}{1.566233in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{5.579511in}{1.558360in}}%
\pgfpathlineto{\pgfqpoint{5.580521in}{1.555015in}}%
\pgfpathlineto{\pgfqpoint{5.581527in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{5.582529in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{5.583527in}{1.545086in}}%
\pgfpathlineto{\pgfqpoint{5.584852in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{5.585841in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{5.586826in}{1.534244in}}%
\pgfpathlineto{\pgfqpoint{5.587807in}{1.531031in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{1.527836in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{5.592013in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{5.592973in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{5.593930in}{1.511101in}}%
\pgfpathlineto{\pgfqpoint{5.594883in}{1.508020in}}%
\pgfpathlineto{\pgfqpoint{5.596148in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.500903in}}%
\pgfpathlineto{\pgfqpoint{5.598033in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{5.598971in}{1.494880in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{1.491895in}}%
\pgfpathlineto{\pgfqpoint{5.601144in}{1.487941in}}%
\pgfpathlineto{\pgfqpoint{5.602070in}{1.484996in}}%
\pgfpathlineto{\pgfqpoint{5.602992in}{1.482066in}}%
\pgfpathlineto{\pgfqpoint{5.603911in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{5.604826in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{5.606041in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{5.606948in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{5.607853in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{5.608753in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{5.609651in}{1.461017in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{5.611732in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{5.612619in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{5.613503in}{1.448886in}}%
\pgfpathlineto{\pgfqpoint{5.614383in}{1.446115in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.616425in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{5.617295in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{5.618162in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{5.619026in}{1.431516in}}%
\pgfpathlineto{\pgfqpoint{5.619887in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{5.621884in}{1.422551in}}%
\pgfpathlineto{\pgfqpoint{5.622735in}{1.419885in}}%
\pgfpathlineto{\pgfqpoint{5.623584in}{1.417230in}}%
\pgfpathlineto{\pgfqpoint{5.624429in}{1.414586in}}%
\pgfpathlineto{\pgfqpoint{5.625551in}{1.411077in}}%
\pgfpathlineto{\pgfqpoint{5.626390in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{5.627225in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{5.628058in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{1.400670in}}%
\pgfpathlineto{\pgfqpoint{5.629715in}{1.398097in}}%
\pgfpathlineto{\pgfqpoint{5.630814in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{5.631635in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{5.632453in}{1.389603in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{1.387080in}}%
\pgfpathlineto{\pgfqpoint{5.634081in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{5.635160in}{1.381238in}}%
\pgfpathlineto{\pgfqpoint{5.635966in}{1.378755in}}%
\pgfpathlineto{\pgfqpoint{5.636770in}{1.376284in}}%
\pgfpathlineto{\pgfqpoint{5.637571in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{5.638370in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{5.639431in}{1.368146in}}%
\pgfpathlineto{\pgfqpoint{5.640223in}{1.365734in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{5.641801in}{1.360952in}}%
\pgfpathlineto{\pgfqpoint{5.642586in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{5.643629in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{5.644408in}{1.353106in}}%
\pgfpathlineto{\pgfqpoint{5.645185in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{5.645959in}{1.348473in}}%
\pgfpathlineto{\pgfqpoint{5.646731in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{5.648523in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{5.649287in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{5.650048in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{5.650808in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{1.331965in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{5.653322in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{1.322562in}}%
\pgfpathlineto{\pgfqpoint{5.655562in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{5.656552in}{1.317600in}}%
\pgfpathlineto{\pgfqpoint{5.657291in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{5.658029in}{1.313400in}}%
\pgfpathlineto{\pgfqpoint{5.658764in}{1.311317in}}%
\pgfpathlineto{\pgfqpoint{5.659497in}{1.309246in}}%
\pgfpathlineto{\pgfqpoint{5.660470in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{5.661198in}{1.304455in}}%
\pgfpathlineto{\pgfqpoint{5.661924in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{5.662647in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{5.663369in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{5.664088in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{5.665044in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{5.665758in}{1.291749in}}%
\pgfpathlineto{\pgfqpoint{5.666471in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{5.667181in}{1.287826in}}%
\pgfpathlineto{\pgfqpoint{5.667889in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{5.668831in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{5.669534in}{1.281386in}}%
\pgfpathlineto{\pgfqpoint{5.670236in}{1.279477in}}%
\pgfpathlineto{\pgfqpoint{5.670935in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{5.671633in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{5.673253in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{5.673944in}{1.269481in}}%
\pgfpathlineto{\pgfqpoint{5.674633in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.265820in}}%
\pgfpathlineto{\pgfqpoint{5.676234in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{5.676917in}{1.261614in}}%
\pgfpathlineto{\pgfqpoint{5.677598in}{1.259834in}}%
\pgfpathlineto{\pgfqpoint{5.678277in}{1.258068in}}%
\pgfpathlineto{\pgfqpoint{5.678954in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{5.679629in}{1.254576in}}%
\pgfpathlineto{\pgfqpoint{5.680526in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{5.681197in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{5.681867in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{5.683200in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{5.684084in}{1.243332in}}%
\pgfpathlineto{\pgfqpoint{5.684746in}{1.241696in}}%
\pgfpathlineto{\pgfqpoint{5.685405in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{5.686063in}{1.238463in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{5.687591in}{1.234757in}}%
\pgfpathlineto{\pgfqpoint{5.688243in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{5.688894in}{1.231635in}}%
\pgfpathlineto{\pgfqpoint{5.689542in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{5.690189in}{1.228563in}}%
\pgfpathlineto{\pgfqpoint{5.691049in}{1.226541in}}%
\pgfpathlineto{\pgfqpoint{5.691692in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{5.692333in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{5.692973in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{5.693611in}{1.220601in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{5.695093in}{1.217218in}}%
\pgfpathlineto{\pgfqpoint{5.695726in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{5.696357in}{1.214363in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{5.697614in}{1.211546in}}%
\pgfpathlineto{\pgfqpoint{5.698448in}{1.209688in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.208304in}}%
\pgfpathlineto{\pgfqpoint{5.699694in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{5.700315in}{1.205561in}}%
\pgfpathlineto{\pgfqpoint{5.700935in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{5.702374in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{5.702988in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{5.703600in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{5.704211in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{5.705024in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{5.705631in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{5.706237in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{5.706842in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{5.707445in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{5.708047in}{1.188857in}}%
\pgfpathlineto{\pgfqpoint{5.708847in}{1.187158in}}%
\pgfpathlineto{\pgfqpoint{5.709445in}{1.185890in}}%
\pgfpathlineto{\pgfqpoint{5.710042in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{5.710637in}{1.183371in}}%
\pgfpathlineto{\pgfqpoint{5.711231in}{1.182118in}}%
\pgfpathlineto{\pgfqpoint{5.712020in}{1.180456in}}%
\pgfpathlineto{\pgfqpoint{5.712611in}{1.179214in}}%
\pgfpathlineto{\pgfqpoint{5.713200in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.713788in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{5.714374in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{5.715154in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{5.715737in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{5.716319in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{5.716899in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{5.717478in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{5.718248in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{5.718824in}{1.166207in}}%
\pgfpathlineto{\pgfqpoint{5.719398in}{1.165008in}}%
\pgfpathlineto{\pgfqpoint{5.719972in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{5.720543in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{5.721114in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{5.721873in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{5.722440in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{5.723006in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{5.723571in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{5.724135in}{1.155153in}}%
\pgfpathlineto{\pgfqpoint{5.724884in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{5.725445in}{1.152439in}}%
\pgfpathlineto{\pgfqpoint{5.726004in}{1.151283in}}%
\pgfpathlineto{\pgfqpoint{5.726562in}{1.150129in}}%
\pgfpathlineto{\pgfqpoint{5.727119in}{1.148979in}}%
\pgfpathlineto{\pgfqpoint{5.727859in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{5.728413in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{5.728966in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{5.729517in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{5.730067in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{5.730799in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{5.731346in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{5.731892in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{5.732437in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{5.732981in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{5.733523in}{1.135812in}}%
\pgfpathlineto{\pgfqpoint{5.734244in}{1.134334in}}%
\pgfpathlineto{\pgfqpoint{5.734784in}{1.133229in}}%
\pgfpathlineto{\pgfqpoint{5.735323in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{1.131027in}}%
\pgfpathlineto{\pgfqpoint{5.736396in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{5.737109in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{5.737643in}{1.127381in}}%
\pgfpathlineto{\pgfqpoint{5.738175in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{5.738706in}{1.125206in}}%
\pgfpathlineto{\pgfqpoint{5.739236in}{1.124121in}}%
\pgfpathlineto{\pgfqpoint{5.739941in}{1.122678in}}%
\pgfpathlineto{\pgfqpoint{5.740468in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{5.740995in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{5.741520in}{1.119442in}}%
\pgfpathlineto{\pgfqpoint{5.742044in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{5.742741in}{1.116935in}}%
\pgfpathlineto{\pgfqpoint{5.743262in}{1.115862in}}%
\pgfpathlineto{\pgfqpoint{5.743782in}{1.114791in}}%
\pgfpathlineto{\pgfqpoint{5.744302in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{5.744820in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{5.745337in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{5.746024in}{1.110163in}}%
\pgfpathlineto{\pgfqpoint{5.746539in}{1.109098in}}%
\pgfpathlineto{\pgfqpoint{5.747052in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{5.747565in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{5.748076in}{1.105908in}}%
\pgfpathlineto{\pgfqpoint{5.748756in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{5.749265in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{5.749773in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{5.750280in}{1.101315in}}%
\pgfpathlineto{\pgfqpoint{5.750785in}{1.100257in}}%
\pgfpathlineto{\pgfqpoint{5.751458in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{5.751961in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{5.752464in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{5.752965in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{5.753465in}{1.094637in}}%
\pgfpathlineto{\pgfqpoint{5.754131in}{1.093237in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{5.755125in}{1.091142in}}%
\pgfpathlineto{\pgfqpoint{5.755621in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{5.756116in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{5.756610in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{5.757267in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{5.757759in}{1.085595in}}%
\pgfpathlineto{\pgfqpoint{5.758249in}{1.084562in}}%
\pgfpathlineto{\pgfqpoint{5.758739in}{1.083533in}}%
\pgfpathlineto{\pgfqpoint{5.759227in}{1.082506in}}%
\pgfpathlineto{\pgfqpoint{5.759877in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{5.760364in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{5.760849in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{5.761817in}{1.077085in}}%
\pgfpathlineto{\pgfqpoint{5.762461in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{5.763422in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{5.763902in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{5.764380in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{5.765017in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{5.765493in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{5.765969in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{5.766443in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{5.766917in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{5.767390in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{5.768489in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{5.768959in}{1.062311in}}%
\pgfpathlineto{\pgfqpoint{5.769428in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{5.769896in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{5.770518in}{1.059106in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{5.771449in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{5.771913in}{1.056247in}}%
\pgfpathlineto{\pgfqpoint{5.772376in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{5.772993in}{1.054040in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{5.773914in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{5.774374in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{5.774833in}{1.050290in}}%
\pgfpathlineto{\pgfqpoint{5.775443in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{5.775899in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{5.776355in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.776810in}{1.046276in}}%
\pgfpathlineto{\pgfqpoint{5.777264in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{5.777718in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{5.778321in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{5.778772in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{5.779223in}{1.041414in}}%
\pgfpathlineto{\pgfqpoint{5.779672in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{5.780121in}{1.039616in}}%
\pgfpathlineto{\pgfqpoint{5.780718in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{5.781165in}{1.037538in}}%
\pgfpathlineto{\pgfqpoint{5.781612in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{5.782057in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{5.783093in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{5.783536in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{5.783978in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{5.784419in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{5.784859in}{1.030301in}}%
\pgfpathlineto{\pgfqpoint{5.785445in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{5.785884in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{5.786321in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{5.786758in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{5.787194in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{5.787775in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{5.788209in}{1.023889in}}%
\pgfpathlineto{\pgfqpoint{5.788643in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{5.789076in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{5.789508in}{1.021437in}}%
\pgfpathlineto{\pgfqpoint{5.789939in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{5.790513in}{1.019550in}}%
\pgfpathlineto{\pgfqpoint{5.790943in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{5.791371in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{5.791800in}{1.017148in}}%
\pgfpathlineto{\pgfqpoint{5.792227in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{5.792796in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{5.793221in}{1.014512in}}%
\pgfpathlineto{\pgfqpoint{5.793646in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{5.794070in}{1.012945in}}%
\pgfpathlineto{\pgfqpoint{5.794494in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{5.795057in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{5.795479in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{5.795900in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{5.796320in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{5.796740in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{5.797298in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{5.797716in}{1.006266in}}%
\pgfpathlineto{\pgfqpoint{5.798133in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{5.798966in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{5.799381in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{5.799933in}{1.002233in}}%
\pgfpathlineto{\pgfqpoint{5.800347in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{5.800759in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{5.801171in}{0.999990in}}%
\pgfpathlineto{\pgfqpoint{5.801583in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{5.802130in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{5.802540in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{5.802949in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{5.803358in}{0.996053in}}%
\pgfpathlineto{\pgfqpoint{5.803766in}{0.995322in}}%
\pgfpathlineto{\pgfqpoint{5.804308in}{0.994352in}}%
\pgfpathlineto{\pgfqpoint{5.804714in}{0.993628in}}%
\pgfpathlineto{\pgfqpoint{5.805120in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{5.805525in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{5.805929in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{5.806467in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{5.806870in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{5.807272in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{5.807673in}{0.988415in}}%
\pgfpathlineto{\pgfqpoint{5.808074in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{5.808474in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{5.809006in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{0.985432in}}%
\pgfpathlineto{\pgfqpoint{5.809803in}{0.984756in}}%
\pgfpathlineto{\pgfqpoint{5.810200in}{0.984084in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{5.811520in}{0.981881in}}%
\pgfpathlineto{\pgfqpoint{5.811914in}{0.981231in}}%
\pgfpathlineto{\pgfqpoint{5.812308in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{5.813224in}{0.979101in}}%
\pgfpathlineto{\pgfqpoint{5.813616in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{5.814007in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{5.814398in}{0.977234in}}%
\pgfpathlineto{\pgfqpoint{5.814788in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{5.815307in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{5.815695in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{5.816083in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{5.816470in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{5.816857in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{5.817243in}{0.972870in}}%
\pgfpathlineto{\pgfqpoint{5.817757in}{0.972107in}}%
\pgfpathlineto{\pgfqpoint{5.818142in}{0.971541in}}%
\pgfpathlineto{\pgfqpoint{5.818526in}{0.970981in}}%
\pgfpathlineto{\pgfqpoint{5.818909in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{5.819292in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{5.819802in}{0.969151in}}%
\pgfpathlineto{\pgfqpoint{5.820183in}{0.968615in}}%
\pgfpathlineto{\pgfqpoint{5.820564in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{5.820944in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{5.821324in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{5.821829in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{5.822208in}{0.965844in}}%
\pgfpathlineto{\pgfqpoint{5.822585in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{5.822963in}{0.964844in}}%
\pgfpathlineto{\pgfqpoint{5.823339in}{0.964352in}}%
\pgfpathlineto{\pgfqpoint{5.823840in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{5.824216in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{5.824590in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{5.824965in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{5.825338in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{5.825711in}{0.961353in}}%
\pgfpathlineto{\pgfqpoint{5.826208in}{0.960747in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{5.826950in}{0.959854in}}%
\pgfpathlineto{\pgfqpoint{5.827321in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{5.827691in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{5.828184in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{5.828552in}{0.957986in}}%
\pgfpathlineto{\pgfqpoint{5.828920in}{0.957567in}}%
\pgfpathlineto{\pgfqpoint{5.829288in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{5.829655in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{5.830144in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{5.830875in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{5.831239in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.831604in}{0.954630in}}%
\pgfpathlineto{\pgfqpoint{5.832088in}{0.954120in}}%
\pgfpathlineto{\pgfqpoint{5.832451in}{0.953741in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{5.833176in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{5.833537in}{0.952627in}}%
\pgfpathlineto{\pgfqpoint{5.833898in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{5.834378in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{5.834738in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{5.835097in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{5.835455in}{0.950719in}}%
\pgfpathlineto{\pgfqpoint{5.835813in}{0.950371in}}%
\pgfpathlineto{\pgfqpoint{5.836290in}{0.949911in}}%
\pgfpathlineto{\pgfqpoint{5.836646in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{5.837003in}{0.949232in}}%
\pgfpathlineto{\pgfqpoint{5.837358in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{5.837714in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{5.838187in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{5.838541in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{5.838894in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{5.839247in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{5.839600in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{5.840069in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{5.840420in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{5.840771in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{5.841122in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{5.841472in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{5.841821in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{0.944430in}}%
\pgfpathlineto{\pgfqpoint{5.842634in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{5.842982in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{5.843329in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{5.843676in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{5.844138in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{5.844483in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{5.844828in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{5.845173in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{5.845517in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{5.846318in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{5.846661in}{0.940612in}}%
\pgfpathlineto{\pgfqpoint{5.847003in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{5.847345in}{0.940012in}}%
\pgfpathlineto{\pgfqpoint{5.847799in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{5.848140in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{5.848480in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{5.848820in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.849497in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{5.849948in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{5.850286in}{0.937382in}}%
\pgfpathlineto{\pgfqpoint{5.850623in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{5.850959in}{0.936767in}}%
\pgfpathlineto{\pgfqpoint{5.851296in}{0.936457in}}%
\pgfpathlineto{\pgfqpoint{5.851743in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{5.852078in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{5.852413in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{5.852747in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{5.853081in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{5.853525in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{5.853858in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{5.854190in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{5.854522in}{0.933410in}}%
\pgfpathlineto{\pgfqpoint{5.854853in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{5.855294in}{0.932658in}}%
\pgfpathlineto{\pgfqpoint{5.855625in}{0.932334in}}%
\pgfpathlineto{\pgfqpoint{5.855955in}{0.932009in}}%
\pgfpathlineto{\pgfqpoint{5.856284in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{5.856613in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{5.856942in}{0.931026in}}%
\pgfpathlineto{\pgfqpoint{5.857379in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{5.857707in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{5.858034in}{0.929924in}}%
\pgfpathlineto{\pgfqpoint{5.858360in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{5.858687in}{0.929259in}}%
\pgfpathlineto{\pgfqpoint{5.859121in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{5.859771in}{0.928143in}}%
\pgfpathlineto{\pgfqpoint{5.860095in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{5.860419in}{0.927471in}}%
\pgfpathlineto{\pgfqpoint{5.860851in}{0.927022in}}%
\pgfpathlineto{\pgfqpoint{5.861174in}{0.926684in}}%
\pgfpathlineto{\pgfqpoint{5.861496in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{5.861818in}{0.926008in}}%
\pgfpathlineto{\pgfqpoint{5.862140in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{5.862568in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{5.862889in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{5.863209in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{5.863529in}{0.924200in}}%
\pgfpathlineto{\pgfqpoint{5.863849in}{0.923861in}}%
\pgfpathlineto{\pgfqpoint{5.864168in}{0.923521in}}%
\pgfpathlineto{\pgfqpoint{5.864592in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{5.864911in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{0.922388in}}%
\pgfpathlineto{\pgfqpoint{5.865546in}{0.922049in}}%
\pgfpathlineto{\pgfqpoint{5.865862in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{5.866284in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{5.866600in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.920576in}}%
\pgfpathlineto{\pgfqpoint{5.867231in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{5.867546in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{5.867965in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{5.868278in}{0.919100in}}%
\pgfpathlineto{\pgfqpoint{5.868592in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{5.868905in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{5.869217in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{5.869633in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{5.869945in}{0.917277in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{0.916934in}}%
\pgfpathlineto{\pgfqpoint{5.870567in}{0.916590in}}%
\pgfpathlineto{\pgfqpoint{5.870878in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{5.871188in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{5.871601in}{0.915441in}}%
\pgfpathlineto{\pgfqpoint{5.871910in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{5.872219in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{5.872527in}{0.914400in}}%
\pgfpathlineto{\pgfqpoint{5.872835in}{0.914052in}}%
\pgfpathlineto{\pgfqpoint{5.873245in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{5.873552in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{5.873859in}{0.912887in}}%
\pgfpathlineto{\pgfqpoint{5.874165in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{5.874471in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{5.874879in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{5.875184in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{5.875793in}{0.910655in}}%
\pgfpathlineto{\pgfqpoint{5.876097in}{0.910300in}}%
\pgfpathlineto{\pgfqpoint{5.876502in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{5.877107in}{0.909113in}}%
\pgfpathlineto{\pgfqpoint{5.877410in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{5.877712in}{0.908398in}}%
\pgfpathlineto{\pgfqpoint{5.878013in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{5.878415in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{5.878716in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{5.879016in}{0.906839in}}%
\pgfpathlineto{\pgfqpoint{5.879316in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{5.879616in}{0.906116in}}%
\pgfpathlineto{\pgfqpoint{5.880015in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{5.880314in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{5.880612in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{5.880910in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{5.881208in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{5.881604in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{5.881901in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{5.882198in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{5.882494in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{5.882790in}{0.902219in}}%
\pgfpathlineto{\pgfqpoint{5.883183in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{5.883478in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{5.883773in}{0.900991in}}%
\pgfpathlineto{\pgfqpoint{5.884067in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{5.884361in}{0.900252in}}%
\pgfpathlineto{\pgfqpoint{5.884655in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{5.885046in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{5.885339in}{0.899018in}}%
\pgfpathlineto{\pgfqpoint{5.885631in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{5.885923in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{5.886215in}{0.897906in}}%
\pgfpathlineto{\pgfqpoint{5.886603in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{5.886894in}{0.897042in}}%
\pgfpathlineto{\pgfqpoint{5.887185in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{5.887475in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{5.887765in}{0.895932in}}%
\pgfpathlineto{\pgfqpoint{5.888151in}{0.895439in}}%
\pgfpathlineto{\pgfqpoint{5.888440in}{0.895070in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{5.889017in}{0.894334in}}%
\pgfpathlineto{\pgfqpoint{5.889305in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{5.889689in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{5.889976in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{5.890263in}{0.892744in}}%
\pgfpathlineto{\pgfqpoint{5.890550in}{0.892379in}}%
\pgfpathlineto{\pgfqpoint{5.890836in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{5.891503in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{5.891788in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{5.892073in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{0.890081in}}%
\pgfpathlineto{\pgfqpoint{5.892642in}{0.889722in}}%
\pgfpathlineto{\pgfqpoint{5.893020in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{5.893304in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{5.893587in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{5.893870in}{0.888173in}}%
\pgfpathlineto{\pgfqpoint{5.894152in}{0.887819in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{5.894810in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{5.895091in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{5.895372in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{5.895653in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{5.896027in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{5.896307in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{5.896587in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{5.897145in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{5.897424in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{5.897795in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{5.898073in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{5.898628in}{0.882322in}}%
\pgfpathlineto{\pgfqpoint{5.898905in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{5.899274in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{5.899551in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{5.899827in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{5.900102in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{5.900378in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{5.900745in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{5.901019in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{5.901294in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{5.901568in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{5.901842in}{0.878588in}}%
\pgfpathlineto{\pgfqpoint{5.902206in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{5.902479in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{5.902752in}{0.877572in}}%
\pgfpathlineto{\pgfqpoint{5.903025in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{5.903569in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{5.903931in}{0.876286in}}%
\pgfpathlineto{\pgfqpoint{5.904202in}{0.875995in}}%
\pgfpathlineto{\pgfqpoint{5.904473in}{0.875706in}}%
\pgfpathlineto{\pgfqpoint{5.904743in}{0.875419in}}%
\pgfpathlineto{\pgfqpoint{5.905014in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{5.905373in}{0.874758in}}%
\pgfpathlineto{\pgfqpoint{5.905643in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{5.905912in}{0.874201in}}%
\pgfpathlineto{\pgfqpoint{5.906181in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{5.906450in}{0.873652in}}%
\pgfpathlineto{\pgfqpoint{5.906808in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{5.907076in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{5.907344in}{0.872755in}}%
\pgfpathlineto{\pgfqpoint{5.907611in}{0.872491in}}%
\pgfpathlineto{\pgfqpoint{5.907878in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{5.908234in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{5.908501in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{5.908767in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{5.909033in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{5.909298in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{5.909652in}{0.870526in}}%
\pgfpathlineto{\pgfqpoint{5.909917in}{0.870278in}}%
\pgfpathlineto{\pgfqpoint{5.910182in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{5.910446in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{5.910710in}{0.869543in}}%
\pgfpathlineto{\pgfqpoint{5.910974in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{5.911588in}{0.868744in}}%
\pgfpathlineto{\pgfqpoint{5.911851in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{5.912114in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{5.912726in}{0.867728in}}%
\pgfpathlineto{\pgfqpoint{5.912987in}{0.867497in}}%
\pgfpathlineto{\pgfqpoint{5.913249in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{5.913510in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{5.913771in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{5.914118in}{0.866511in}}%
\pgfpathlineto{\pgfqpoint{5.914378in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{5.914638in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{5.914898in}{0.865840in}}%
\pgfpathlineto{\pgfqpoint{5.915157in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{5.915503in}{0.865325in}}%
\pgfpathlineto{\pgfqpoint{5.915761in}{0.865105in}}%
\pgfpathlineto{\pgfqpoint{5.916020in}{0.864887in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{5.916536in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{5.916794in}{0.864236in}}%
\pgfpathlineto{\pgfqpoint{5.917137in}{0.863949in}}%
\pgfpathlineto{\pgfqpoint{5.917394in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.917651in}{0.863521in}}%
\pgfpathlineto{\pgfqpoint{5.917907in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{5.918163in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{5.918760in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{5.919015in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{5.919271in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{5.919525in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{5.919865in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{5.920373in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{5.920627in}{0.861049in}}%
\pgfpathlineto{\pgfqpoint{5.920880in}{0.860838in}}%
\pgfpathlineto{\pgfqpoint{5.921217in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{5.921470in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{5.921723in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{5.921975in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{5.922227in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{5.922479in}{0.859494in}}%
\pgfpathlineto{\pgfqpoint{5.922814in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{5.923065in}{0.858997in}}%
\pgfpathlineto{\pgfqpoint{5.923316in}{0.858783in}}%
\pgfpathlineto{\pgfqpoint{5.923567in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{5.923817in}{0.858355in}}%
\pgfpathlineto{\pgfqpoint{5.924151in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{5.924401in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{5.924650in}{0.857639in}}%
\pgfpathlineto{\pgfqpoint{5.924900in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{5.925149in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{5.925480in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{5.925729in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{5.925977in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{5.926225in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{5.926473in}{0.856052in}}%
\pgfpathlineto{\pgfqpoint{5.926803in}{0.855762in}}%
\pgfpathlineto{\pgfqpoint{5.927050in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{5.927297in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{5.927543in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{5.927790in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{5.928036in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{5.928364in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{5.928609in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{5.928855in}{0.853934in}}%
\pgfpathlineto{\pgfqpoint{5.929100in}{0.853713in}}%
\pgfpathlineto{\pgfqpoint{5.929345in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{5.929671in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{5.929915in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{5.930159in}{0.852751in}}%
\pgfpathlineto{\pgfqpoint{5.930403in}{0.852527in}}%
\pgfpathlineto{\pgfqpoint{5.930647in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{5.930971in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{5.931214in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{5.931457in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{5.931699in}{0.851329in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{5.932264in}{0.850800in}}%
\pgfpathlineto{\pgfqpoint{5.932506in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{5.932747in}{0.850343in}}%
\pgfpathlineto{\pgfqpoint{5.932989in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{5.933230in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{5.933471in}{0.849653in}}%
\pgfpathlineto{\pgfqpoint{5.933791in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{5.934031in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{5.934271in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{5.934511in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{5.934751in}{0.848409in}}%
\pgfpathlineto{\pgfqpoint{5.935070in}{0.848094in}}%
\pgfpathlineto{\pgfqpoint{5.935309in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{5.935548in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{5.935786in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{5.936024in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{5.936342in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{0.846578in}}%
\pgfpathlineto{\pgfqpoint{5.936817in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{5.937054in}{0.846092in}}%
\pgfpathlineto{\pgfqpoint{5.937292in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.937607in}{0.845520in}}%
\pgfpathlineto{\pgfqpoint{5.937844in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{5.938080in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{5.938316in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{5.938552in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{5.938788in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{5.939102in}{0.843945in}}%
\pgfpathlineto{\pgfqpoint{5.939337in}{0.843693in}}%
\pgfpathlineto{\pgfqpoint{5.939572in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.939806in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{5.940041in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{5.940353in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{5.940587in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{5.940821in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{5.941054in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{5.941287in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{5.941598in}{0.841224in}}%
\pgfpathlineto{\pgfqpoint{5.941831in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{5.942063in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{5.942296in}{0.840446in}}%
\pgfpathlineto{\pgfqpoint{5.942528in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{5.942837in}{0.839837in}}%
\pgfpathlineto{\pgfqpoint{5.944146in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{5.946592in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{5.949015in}{0.832643in}}%
\pgfpathlineto{\pgfqpoint{5.951413in}{0.829734in}}%
\pgfpathlineto{\pgfqpoint{5.953788in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{5.956141in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.820888in}}%
\pgfpathlineto{\pgfqpoint{5.960708in}{0.818051in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{0.815168in}}%
\pgfpathlineto{\pgfqpoint{5.965263in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{5.967509in}{0.809703in}}%
\pgfpathlineto{\pgfqpoint{5.969735in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{5.971941in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{5.974127in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{5.976294in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{5.978442in}{0.799117in}}%
\pgfpathlineto{\pgfqpoint{5.980572in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{5.982617in}{0.796175in}}%
\pgfpathlineto{\pgfqpoint{5.984711in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{5.986788in}{0.793730in}}%
\pgfpathlineto{\pgfqpoint{5.988847in}{0.792687in}}%
\pgfpathlineto{\pgfqpoint{5.990889in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{5.992914in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{5.994922in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{5.996915in}{0.789590in}}%
\pgfpathlineto{\pgfqpoint{5.998891in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{6.000852in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{6.002797in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{6.002797in}{0.675553in}}%
\pgfpathlineto{\pgfqpoint{6.002797in}{0.675553in}}%
\pgfpathlineto{\pgfqpoint{6.000852in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{5.998891in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{5.996915in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{5.994922in}{0.681863in}}%
\pgfpathlineto{\pgfqpoint{5.992914in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{5.990889in}{0.685017in}}%
\pgfpathlineto{\pgfqpoint{5.988847in}{0.686656in}}%
\pgfpathlineto{\pgfqpoint{5.986788in}{0.688363in}}%
\pgfpathlineto{\pgfqpoint{5.984711in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{5.982617in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{5.980572in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{5.978442in}{0.695964in}}%
\pgfpathlineto{\pgfqpoint{5.976294in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{5.974127in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{5.971941in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{5.969735in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{5.967509in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{5.965263in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{0.712412in}}%
\pgfpathlineto{\pgfqpoint{5.960708in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{5.958471in}{0.717290in}}%
\pgfpathlineto{\pgfqpoint{5.956141in}{0.719731in}}%
\pgfpathlineto{\pgfqpoint{5.953788in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{5.951413in}{0.724520in}}%
\pgfpathlineto{\pgfqpoint{5.949015in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{5.946592in}{0.729200in}}%
\pgfpathlineto{\pgfqpoint{5.944146in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{5.942837in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{5.942528in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{5.942296in}{0.733220in}}%
\pgfpathlineto{\pgfqpoint{5.942063in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{5.941831in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{5.941598in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{5.941287in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{5.941054in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{5.940821in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{5.940587in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{5.940353in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{5.940041in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{5.939806in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{5.939572in}{0.735686in}}%
\pgfpathlineto{\pgfqpoint{5.939337in}{0.735896in}}%
\pgfpathlineto{\pgfqpoint{5.939102in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{5.938788in}{0.736386in}}%
\pgfpathlineto{\pgfqpoint{5.938552in}{0.736595in}}%
\pgfpathlineto{\pgfqpoint{5.938316in}{0.736805in}}%
\pgfpathlineto{\pgfqpoint{5.938080in}{0.737015in}}%
\pgfpathlineto{\pgfqpoint{5.937844in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{5.937607in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{5.937292in}{0.737714in}}%
\pgfpathlineto{\pgfqpoint{5.937054in}{0.737923in}}%
\pgfpathlineto{\pgfqpoint{5.936817in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{5.936342in}{0.738553in}}%
\pgfpathlineto{\pgfqpoint{5.936024in}{0.738832in}}%
\pgfpathlineto{\pgfqpoint{5.935786in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{5.935548in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{5.935309in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{5.935070in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{5.934751in}{0.739952in}}%
\pgfpathlineto{\pgfqpoint{5.934511in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{5.934271in}{0.740373in}}%
\pgfpathlineto{\pgfqpoint{5.934031in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{5.933791in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{5.933471in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{5.933230in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{5.932989in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{5.932747in}{0.741712in}}%
\pgfpathlineto{\pgfqpoint{5.932506in}{0.741925in}}%
\pgfpathlineto{\pgfqpoint{5.932264in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{5.931942in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{5.931699in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{5.931457in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{5.931214in}{0.743065in}}%
\pgfpathlineto{\pgfqpoint{5.930971in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{5.930647in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{5.930403in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{5.930159in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{5.929915in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{5.929671in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{5.929345in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{5.929100in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{5.928855in}{0.745158in}}%
\pgfpathlineto{\pgfqpoint{5.928609in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{5.928364in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{5.928036in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{5.927790in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{5.927543in}{0.746328in}}%
\pgfpathlineto{\pgfqpoint{5.927297in}{0.746549in}}%
\pgfpathlineto{\pgfqpoint{5.927050in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{5.926803in}{0.746991in}}%
\pgfpathlineto{\pgfqpoint{5.926473in}{0.747287in}}%
\pgfpathlineto{\pgfqpoint{5.926225in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{5.925977in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{5.925729in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{5.925480in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{5.925149in}{0.748475in}}%
\pgfpathlineto{\pgfqpoint{5.924900in}{0.748700in}}%
\pgfpathlineto{\pgfqpoint{5.924650in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{5.924401in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{5.924151in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{5.923817in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{5.923567in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{5.923316in}{0.750127in}}%
\pgfpathlineto{\pgfqpoint{5.923065in}{0.750353in}}%
\pgfpathlineto{\pgfqpoint{5.922814in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{5.922479in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{5.922227in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{5.921975in}{0.751339in}}%
\pgfpathlineto{\pgfqpoint{5.921723in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{5.921470in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{5.921217in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{5.920880in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{5.920627in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{5.920373in}{0.752787in}}%
\pgfpathlineto{\pgfqpoint{5.920119in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{5.919865in}{0.753246in}}%
\pgfpathlineto{\pgfqpoint{5.919525in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{5.919271in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{5.919015in}{0.754013in}}%
\pgfpathlineto{\pgfqpoint{5.918760in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{5.918505in}{0.754474in}}%
\pgfpathlineto{\pgfqpoint{5.918163in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{5.917907in}{0.755012in}}%
\pgfpathlineto{\pgfqpoint{5.917651in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{5.917394in}{0.755475in}}%
\pgfpathlineto{\pgfqpoint{5.917137in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{5.916794in}{0.756016in}}%
\pgfpathlineto{\pgfqpoint{5.916536in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{0.756481in}}%
\pgfpathlineto{\pgfqpoint{5.916020in}{0.756713in}}%
\pgfpathlineto{\pgfqpoint{5.915761in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{5.915503in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{5.915157in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{5.914898in}{0.757726in}}%
\pgfpathlineto{\pgfqpoint{5.914638in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{5.914378in}{0.758195in}}%
\pgfpathlineto{\pgfqpoint{5.914118in}{0.758430in}}%
\pgfpathlineto{\pgfqpoint{5.913771in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{5.913510in}{0.758979in}}%
\pgfpathlineto{\pgfqpoint{5.913249in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{5.912987in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{5.912726in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{5.912114in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{5.911851in}{0.760474in}}%
\pgfpathlineto{\pgfqpoint{5.911588in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{5.910974in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{5.910710in}{0.761500in}}%
\pgfpathlineto{\pgfqpoint{5.910446in}{0.761738in}}%
\pgfpathlineto{\pgfqpoint{5.910182in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{5.909917in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{5.909652in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{5.909298in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{5.909033in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{5.908767in}{0.763247in}}%
\pgfpathlineto{\pgfqpoint{5.908501in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{5.908234in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{5.907878in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{5.907611in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.907344in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{5.907076in}{0.764767in}}%
\pgfpathlineto{\pgfqpoint{5.906808in}{0.765009in}}%
\pgfpathlineto{\pgfqpoint{5.906450in}{0.765331in}}%
\pgfpathlineto{\pgfqpoint{5.906181in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{5.905912in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{5.905643in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{5.905373in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{5.905014in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{5.904743in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{5.904473in}{0.767118in}}%
\pgfpathlineto{\pgfqpoint{5.904202in}{0.767363in}}%
\pgfpathlineto{\pgfqpoint{5.903931in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{5.903569in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{5.903025in}{0.768432in}}%
\pgfpathlineto{\pgfqpoint{5.902752in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{5.902479in}{0.768927in}}%
\pgfpathlineto{\pgfqpoint{5.902206in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{5.901842in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{5.901568in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{5.901294in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{5.901019in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{5.900745in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{5.900378in}{0.770833in}}%
\pgfpathlineto{\pgfqpoint{5.900102in}{0.771083in}}%
\pgfpathlineto{\pgfqpoint{5.899827in}{0.771333in}}%
\pgfpathlineto{\pgfqpoint{5.899551in}{0.771584in}}%
\pgfpathlineto{\pgfqpoint{5.899274in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{5.898905in}{0.772169in}}%
\pgfpathlineto{\pgfqpoint{5.898628in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{0.772672in}}%
\pgfpathlineto{\pgfqpoint{5.898073in}{0.772924in}}%
\pgfpathlineto{\pgfqpoint{5.897795in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{5.897424in}{0.773514in}}%
\pgfpathlineto{\pgfqpoint{5.897145in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{5.896587in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{5.896307in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{5.896027in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{5.895653in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{5.895372in}{0.775387in}}%
\pgfpathlineto{\pgfqpoint{5.895091in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{5.894810in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{5.894528in}{0.776162in}}%
\pgfpathlineto{\pgfqpoint{5.894152in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{5.893870in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{5.893587in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{5.893304in}{0.777290in}}%
\pgfpathlineto{\pgfqpoint{5.893020in}{0.777552in}}%
\pgfpathlineto{\pgfqpoint{5.892642in}{0.777902in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{5.892073in}{0.778428in}}%
\pgfpathlineto{\pgfqpoint{5.891788in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{5.891503in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{5.890836in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{5.890550in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{5.890263in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{5.889976in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{5.889689in}{0.780646in}}%
\pgfpathlineto{\pgfqpoint{5.889305in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{5.889017in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.781548in}}%
\pgfpathlineto{\pgfqpoint{5.888440in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{5.888151in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{5.887765in}{0.782461in}}%
\pgfpathlineto{\pgfqpoint{5.887475in}{0.782738in}}%
\pgfpathlineto{\pgfqpoint{5.887185in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{5.886894in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{5.886603in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{5.886215in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{5.885923in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{5.885631in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{5.885339in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{5.885046in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{5.884655in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{5.884361in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{5.884067in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{5.883773in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{5.883478in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{5.883183in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{5.882790in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{5.882494in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{5.882198in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{5.881901in}{0.788338in}}%
\pgfpathlineto{\pgfqpoint{5.881604in}{0.788655in}}%
\pgfpathlineto{\pgfqpoint{5.881208in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{5.880910in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{5.880612in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{5.880314in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{5.880015in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{5.879616in}{0.790827in}}%
\pgfpathlineto{\pgfqpoint{5.879316in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{5.879016in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{5.878716in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{5.878415in}{0.792180in}}%
\pgfpathlineto{\pgfqpoint{5.878013in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{5.877712in}{0.792985in}}%
\pgfpathlineto{\pgfqpoint{5.877410in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{5.877107in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{5.876502in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{5.876097in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{5.875793in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.795583in}}%
\pgfpathlineto{\pgfqpoint{5.875184in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{5.874879in}{0.796308in}}%
\pgfpathlineto{\pgfqpoint{5.874471in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{5.874165in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{5.873859in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{5.873552in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{5.873245in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{5.872835in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{5.872527in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{5.872219in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{5.871910in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{5.871601in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{5.871188in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{5.870878in}{0.801153in}}%
\pgfpathlineto{\pgfqpoint{5.870567in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{5.869945in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{5.869633in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{5.869217in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{5.868905in}{0.803588in}}%
\pgfpathlineto{\pgfqpoint{5.868592in}{0.803977in}}%
\pgfpathlineto{\pgfqpoint{5.868278in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{5.867965in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{5.867546in}{0.805281in}}%
\pgfpathlineto{\pgfqpoint{5.867231in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{5.866600in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{5.866284in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{5.865862in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{5.865546in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{5.864911in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{5.864592in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{5.864168in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{5.863849in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{5.863529in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{5.863209in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{5.862889in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{5.862568in}{0.811543in}}%
\pgfpathlineto{\pgfqpoint{5.862140in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{5.861818in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{5.861496in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{5.861174in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{5.860851in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{5.860419in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{5.860095in}{0.814669in}}%
\pgfpathlineto{\pgfqpoint{5.859771in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{5.859446in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{5.859121in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{5.858687in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{5.858360in}{0.816868in}}%
\pgfpathlineto{\pgfqpoint{5.858034in}{0.817282in}}%
\pgfpathlineto{\pgfqpoint{5.857707in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{5.857379in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{5.856942in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{5.856613in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{5.856284in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{5.855955in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{5.855625in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{5.855294in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{5.854853in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{5.854522in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{5.854190in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{5.853858in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{5.853525in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{5.853081in}{0.823616in}}%
\pgfpathlineto{\pgfqpoint{5.852747in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{5.852413in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{5.852078in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{5.851743in}{0.825364in}}%
\pgfpathlineto{\pgfqpoint{5.851296in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{5.850959in}{0.826400in}}%
\pgfpathlineto{\pgfqpoint{5.850623in}{0.826848in}}%
\pgfpathlineto{\pgfqpoint{5.850286in}{0.827299in}}%
\pgfpathlineto{\pgfqpoint{5.849948in}{0.827753in}}%
\pgfpathlineto{\pgfqpoint{5.849497in}{0.828363in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{5.848820in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{5.848480in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{5.848140in}{0.830225in}}%
\pgfpathlineto{\pgfqpoint{5.847799in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{5.847345in}{0.831335in}}%
\pgfpathlineto{\pgfqpoint{5.847003in}{0.831816in}}%
\pgfpathlineto{\pgfqpoint{5.846661in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{5.846318in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{5.845975in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{5.845517in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{5.845173in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{5.844828in}{0.834940in}}%
\pgfpathlineto{\pgfqpoint{5.844483in}{0.835446in}}%
\pgfpathlineto{\pgfqpoint{5.844138in}{0.835954in}}%
\pgfpathlineto{\pgfqpoint{5.843676in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{5.843329in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{5.842982in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{5.842634in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{0.838720in}}%
\pgfpathlineto{\pgfqpoint{5.841821in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{5.841472in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{5.841122in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{5.840771in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{5.840420in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{5.840069in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{5.839600in}{0.842846in}}%
\pgfpathlineto{\pgfqpoint{5.839247in}{0.843396in}}%
\pgfpathlineto{\pgfqpoint{5.838894in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{5.838541in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{5.838187in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{5.837714in}{0.845807in}}%
\pgfpathlineto{\pgfqpoint{5.837358in}{0.846369in}}%
\pgfpathlineto{\pgfqpoint{5.837003in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{5.836646in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{5.836290in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{5.835813in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{5.835455in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{5.835097in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{5.834738in}{0.850555in}}%
\pgfpathlineto{\pgfqpoint{5.834378in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{5.833898in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{5.833537in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{5.833176in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{5.832451in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{5.832088in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{5.831604in}{0.855641in}}%
\pgfpathlineto{\pgfqpoint{5.831239in}{0.856238in}}%
\pgfpathlineto{\pgfqpoint{5.830875in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{5.830144in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{5.829655in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{5.829288in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{5.828920in}{0.860072in}}%
\pgfpathlineto{\pgfqpoint{5.828552in}{0.860685in}}%
\pgfpathlineto{\pgfqpoint{5.828184in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{5.827691in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{5.827321in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{5.826950in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{5.826208in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{5.825711in}{0.865471in}}%
\pgfpathlineto{\pgfqpoint{5.825338in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{5.824965in}{0.866744in}}%
\pgfpathlineto{\pgfqpoint{5.824590in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{5.824216in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{5.823840in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{5.823339in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{5.822963in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{5.822585in}{0.870839in}}%
\pgfpathlineto{\pgfqpoint{5.822208in}{0.871494in}}%
\pgfpathlineto{\pgfqpoint{5.821829in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{5.821324in}{0.873029in}}%
\pgfpathlineto{\pgfqpoint{5.820944in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{5.820564in}{0.874354in}}%
\pgfpathlineto{\pgfqpoint{5.820183in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{5.819802in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{5.819292in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{5.818909in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{5.818526in}{0.877917in}}%
\pgfpathlineto{\pgfqpoint{5.818142in}{0.878589in}}%
\pgfpathlineto{\pgfqpoint{5.817757in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{5.817243in}{0.880164in}}%
\pgfpathlineto{\pgfqpoint{5.816857in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{5.816470in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{5.816083in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{5.815695in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{5.815307in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{5.814788in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{5.814398in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{5.814007in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{5.813616in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{5.813224in}{0.887196in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{5.812308in}{0.888790in}}%
\pgfpathlineto{\pgfqpoint{5.811914in}{0.889473in}}%
\pgfpathlineto{\pgfqpoint{5.811520in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{0.890839in}}%
\pgfpathlineto{\pgfqpoint{5.810597in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{5.810200in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{5.809803in}{0.893116in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{5.809006in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{5.808474in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{5.808074in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{5.807673in}{0.896767in}}%
\pgfpathlineto{\pgfqpoint{5.807272in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{5.806870in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{5.806467in}{0.898831in}}%
\pgfpathlineto{\pgfqpoint{5.805929in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{5.805525in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{5.805120in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{5.804714in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{5.804308in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{5.803766in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{5.803358in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{5.802949in}{0.904857in}}%
\pgfpathlineto{\pgfqpoint{5.802540in}{0.905561in}}%
\pgfpathlineto{\pgfqpoint{5.802130in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{5.801583in}{0.907211in}}%
\pgfpathlineto{\pgfqpoint{5.801171in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{5.800759in}{0.908635in}}%
\pgfpathlineto{\pgfqpoint{5.800347in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{5.799933in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{5.799381in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{5.798966in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{5.798550in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{5.798133in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{5.797716in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{5.797298in}{0.914672in}}%
\pgfpathlineto{\pgfqpoint{5.796740in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{5.796320in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{5.795900in}{0.917141in}}%
\pgfpathlineto{\pgfqpoint{5.795479in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{5.795057in}{0.918641in}}%
\pgfpathlineto{\pgfqpoint{5.794494in}{0.919648in}}%
\pgfpathlineto{\pgfqpoint{5.794070in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{5.793646in}{0.921170in}}%
\pgfpathlineto{\pgfqpoint{5.793221in}{0.921937in}}%
\pgfpathlineto{\pgfqpoint{5.792796in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{5.792227in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{5.791800in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{5.791371in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{5.790943in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{5.790513in}{0.926873in}}%
\pgfpathlineto{\pgfqpoint{5.789939in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{5.789508in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{5.789076in}{0.929529in}}%
\pgfpathlineto{\pgfqpoint{5.788643in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{5.788209in}{0.931142in}}%
\pgfpathlineto{\pgfqpoint{5.787775in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{5.787194in}{0.933044in}}%
\pgfpathlineto{\pgfqpoint{5.786758in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{5.786321in}{0.934690in}}%
\pgfpathlineto{\pgfqpoint{5.785884in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{5.785445in}{0.936351in}}%
\pgfpathlineto{\pgfqpoint{5.784859in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{5.784419in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{5.783978in}{0.939153in}}%
\pgfpathlineto{\pgfqpoint{5.783536in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{5.783093in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{5.782502in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{5.782057in}{0.942860in}}%
\pgfpathlineto{\pgfqpoint{5.781612in}{0.943725in}}%
\pgfpathlineto{\pgfqpoint{5.781165in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{5.780718in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{5.780121in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{5.779672in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{5.779223in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{5.778772in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{5.778321in}{0.950175in}}%
\pgfpathlineto{\pgfqpoint{5.777718in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{5.777264in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{5.776810in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{5.776355in}{0.954066in}}%
\pgfpathlineto{\pgfqpoint{5.775899in}{0.954972in}}%
\pgfpathlineto{\pgfqpoint{5.775443in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{5.774833in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{5.774374in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{5.773914in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{5.772993in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{5.772376in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{5.771913in}{0.962911in}}%
\pgfpathlineto{\pgfqpoint{5.771449in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{5.770518in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{5.769896in}{0.966906in}}%
\pgfpathlineto{\pgfqpoint{5.769428in}{0.967828in}}%
\pgfpathlineto{\pgfqpoint{5.768959in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{5.768489in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{5.767390in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{5.766917in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{5.766443in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{5.765969in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{5.765493in}{0.975484in}}%
\pgfpathlineto{\pgfqpoint{5.765017in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{5.764380in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{5.763902in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{5.763422in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{5.762942in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{5.762461in}{0.981252in}}%
\pgfpathlineto{\pgfqpoint{5.761817in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{5.760849in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{5.760364in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{5.759877in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{5.759227in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{5.758739in}{0.988154in}}%
\pgfpathlineto{\pgfqpoint{5.758249in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{5.757759in}{0.989942in}}%
\pgfpathlineto{\pgfqpoint{5.757267in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{5.756610in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{5.756116in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{5.755621in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{5.755125in}{0.994699in}}%
\pgfpathlineto{\pgfqpoint{5.754628in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{5.754131in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{5.753465in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{5.752965in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{5.752464in}{0.999473in}}%
\pgfpathlineto{\pgfqpoint{5.751961in}{1.000374in}}%
\pgfpathlineto{\pgfqpoint{5.751458in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{5.750785in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{5.750280in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{5.749773in}{1.004305in}}%
\pgfpathlineto{\pgfqpoint{5.749265in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{5.748756in}{1.006141in}}%
\pgfpathlineto{\pgfqpoint{5.748076in}{1.007373in}}%
\pgfpathlineto{\pgfqpoint{5.747565in}{1.008303in}}%
\pgfpathlineto{\pgfqpoint{5.747052in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{5.746539in}{1.010176in}}%
\pgfpathlineto{\pgfqpoint{5.746024in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{5.745337in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{5.744820in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{5.744302in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{5.743782in}{1.015280in}}%
\pgfpathlineto{\pgfqpoint{5.743262in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{5.742741in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{5.742044in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{5.741520in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{5.740995in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{5.740468in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{5.739941in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{5.739236in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{5.738706in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{5.738175in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{5.737643in}{1.027084in}}%
\pgfpathlineto{\pgfqpoint{5.737109in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{5.736396in}{1.029561in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{5.735323in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{5.734784in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{5.734244in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{5.733523in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{5.732981in}{1.036494in}}%
\pgfpathlineto{\pgfqpoint{5.732437in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{5.731892in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{5.731346in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{5.730799in}{1.041045in}}%
\pgfpathlineto{\pgfqpoint{5.730067in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{5.729517in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{5.728966in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{5.728413in}{1.046139in}}%
\pgfpathlineto{\pgfqpoint{5.727859in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{5.727119in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{5.726562in}{1.050182in}}%
\pgfpathlineto{\pgfqpoint{5.726004in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{5.725445in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{5.724884in}{1.053916in}}%
\pgfpathlineto{\pgfqpoint{5.724135in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{5.723571in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{5.723006in}{1.058176in}}%
\pgfpathlineto{\pgfqpoint{5.722440in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{5.721873in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{5.721114in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{5.720543in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{5.719972in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{5.719398in}{1.066597in}}%
\pgfpathlineto{\pgfqpoint{5.718824in}{1.067968in}}%
\pgfpathlineto{\pgfqpoint{5.718248in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{5.717478in}{1.071209in}}%
\pgfpathlineto{\pgfqpoint{5.716899in}{1.072618in}}%
\pgfpathlineto{\pgfqpoint{5.716319in}{1.074038in}}%
\pgfpathlineto{\pgfqpoint{5.715737in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{5.715154in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{5.714374in}{1.078858in}}%
\pgfpathlineto{\pgfqpoint{5.713788in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{5.713200in}{1.081811in}}%
\pgfpathlineto{\pgfqpoint{5.712611in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{5.712020in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{5.711231in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{5.710637in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{5.710042in}{1.089897in}}%
\pgfpathlineto{\pgfqpoint{5.709445in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{5.708847in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{5.708047in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{5.707445in}{1.096675in}}%
\pgfpathlineto{\pgfqpoint{5.706842in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{5.706237in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{5.705631in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{5.705024in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{5.704211in}{1.105247in}}%
\pgfpathlineto{\pgfqpoint{5.703600in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{5.702988in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{5.702374in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{1.111827in}}%
\pgfpathlineto{\pgfqpoint{5.700935in}{1.114047in}}%
\pgfpathlineto{\pgfqpoint{5.700315in}{1.115720in}}%
\pgfpathlineto{\pgfqpoint{5.699694in}{1.117400in}}%
\pgfpathlineto{\pgfqpoint{5.699072in}{1.119086in}}%
\pgfpathlineto{\pgfqpoint{5.698448in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{5.697614in}{1.123044in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{1.124751in}}%
\pgfpathlineto{\pgfqpoint{5.696357in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{5.695726in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{5.695093in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{1.132213in}}%
\pgfpathlineto{\pgfqpoint{5.693611in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{5.692973in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{5.692333in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{5.691692in}{1.139200in}}%
\pgfpathlineto{\pgfqpoint{5.691049in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{5.690189in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{5.689542in}{1.145098in}}%
\pgfpathlineto{\pgfqpoint{5.688894in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{5.688243in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{5.687591in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{5.686719in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{5.686063in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{5.685405in}{1.156505in}}%
\pgfpathlineto{\pgfqpoint{5.684746in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{5.684084in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{5.683200in}{1.162631in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{5.681867in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{5.681197in}{1.168221in}}%
\pgfpathlineto{\pgfqpoint{5.680526in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{5.679629in}{1.172618in}}%
\pgfpathlineto{\pgfqpoint{5.678954in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{5.678277in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{5.677598in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{5.676917in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{5.676234in}{1.182188in}}%
\pgfpathlineto{\pgfqpoint{5.675321in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{5.674633in}{1.186729in}}%
\pgfpathlineto{\pgfqpoint{5.673944in}{1.188692in}}%
\pgfpathlineto{\pgfqpoint{5.673253in}{1.190664in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{1.192648in}}%
\pgfpathlineto{\pgfqpoint{5.671633in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{5.670935in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{5.670236in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{5.669534in}{1.201380in}}%
\pgfpathlineto{\pgfqpoint{5.668831in}{1.203431in}}%
\pgfpathlineto{\pgfqpoint{5.667889in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{5.667181in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{5.666471in}{1.210377in}}%
\pgfpathlineto{\pgfqpoint{5.665758in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{5.665044in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{5.664088in}{1.217502in}}%
\pgfpathlineto{\pgfqpoint{5.663369in}{1.219676in}}%
\pgfpathlineto{\pgfqpoint{5.662647in}{1.221866in}}%
\pgfpathlineto{\pgfqpoint{5.661924in}{1.224071in}}%
\pgfpathlineto{\pgfqpoint{5.661198in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{5.660470in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{5.659497in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{5.658764in}{1.233802in}}%
\pgfpathlineto{\pgfqpoint{5.658029in}{1.236084in}}%
\pgfpathlineto{\pgfqpoint{5.657291in}{1.238378in}}%
\pgfpathlineto{\pgfqpoint{5.656552in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{5.655562in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{1.246106in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.248445in}}%
\pgfpathlineto{\pgfqpoint{5.653322in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{1.256307in}}%
\pgfpathlineto{\pgfqpoint{5.650808in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{5.650048in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{5.649287in}{1.263453in}}%
\pgfpathlineto{\pgfqpoint{5.648523in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{5.647501in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{5.646731in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{5.645959in}{1.273882in}}%
\pgfpathlineto{\pgfqpoint{5.645185in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{5.644408in}{1.278737in}}%
\pgfpathlineto{\pgfqpoint{5.643629in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{5.642586in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{5.641801in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{5.640223in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{5.639431in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{5.638370in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{5.637571in}{1.300032in}}%
\pgfpathlineto{\pgfqpoint{5.636770in}{1.302508in}}%
\pgfpathlineto{\pgfqpoint{5.635966in}{1.304987in}}%
\pgfpathlineto{\pgfqpoint{5.635160in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{5.634081in}{1.310776in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{5.632453in}{1.315739in}}%
\pgfpathlineto{\pgfqpoint{5.631635in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{5.630814in}{1.320700in}}%
\pgfpathlineto{\pgfqpoint{5.629715in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{1.326483in}}%
\pgfpathlineto{\pgfqpoint{5.628058in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{5.627225in}{1.331438in}}%
\pgfpathlineto{\pgfqpoint{5.626390in}{1.333916in}}%
\pgfpathlineto{\pgfqpoint{5.625551in}{1.336396in}}%
\pgfpathlineto{\pgfqpoint{5.624429in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{5.623584in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{5.622735in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{5.621884in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{5.619887in}{1.353059in}}%
\pgfpathlineto{\pgfqpoint{5.619026in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{5.618162in}{1.358131in}}%
\pgfpathlineto{\pgfqpoint{5.617295in}{1.360685in}}%
\pgfpathlineto{\pgfqpoint{5.616425in}{1.363252in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{5.614383in}{1.369302in}}%
\pgfpathlineto{\pgfqpoint{5.613503in}{1.371923in}}%
\pgfpathlineto{\pgfqpoint{5.612619in}{1.374563in}}%
\pgfpathlineto{\pgfqpoint{5.611732in}{1.377223in}}%
\pgfpathlineto{\pgfqpoint{5.610545in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{5.609651in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{5.608753in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{5.607853in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{5.606948in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{5.606041in}{1.394569in}}%
\pgfpathlineto{\pgfqpoint{5.604826in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{5.603911in}{1.401189in}}%
\pgfpathlineto{\pgfqpoint{5.602992in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{5.602070in}{1.406955in}}%
\pgfpathlineto{\pgfqpoint{5.601144in}{1.409868in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{5.598971in}{1.416741in}}%
\pgfpathlineto{\pgfqpoint{5.598033in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{5.596148in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{5.594883in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{5.593930in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{5.592973in}{1.435845in}}%
\pgfpathlineto{\pgfqpoint{5.592013in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.591048in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{1.446091in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{1.449184in}}%
\pgfpathlineto{\pgfqpoint{5.587807in}{1.452286in}}%
\pgfpathlineto{\pgfqpoint{5.586826in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{5.585841in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{5.584852in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{5.583527in}{1.465822in}}%
\pgfpathlineto{\pgfqpoint{5.582529in}{1.468966in}}%
\pgfpathlineto{\pgfqpoint{5.581527in}{1.472118in}}%
\pgfpathlineto{\pgfqpoint{5.580521in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{5.579511in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.482680in}}%
\pgfpathlineto{\pgfqpoint{5.577137in}{1.485866in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{5.575084in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{1.495476in}}%
\pgfpathlineto{\pgfqpoint{5.572667in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{5.571623in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{5.570576in}{1.506273in}}%
\pgfpathlineto{\pgfqpoint{5.569524in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{5.568467in}{1.512832in}}%
\pgfpathlineto{\pgfqpoint{5.567051in}{1.517244in}}%
\pgfpathlineto{\pgfqpoint{5.565984in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{5.564912in}{1.523929in}}%
\pgfpathlineto{\pgfqpoint{5.563835in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{5.562754in}{1.530700in}}%
\pgfpathlineto{\pgfqpoint{5.561668in}{1.534120in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{5.559115in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{5.558012in}{1.545688in}}%
\pgfpathlineto{\pgfqpoint{5.556905in}{1.549206in}}%
\pgfpathlineto{\pgfqpoint{5.555793in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{5.554302in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{5.553178in}{1.561082in}}%
\pgfpathlineto{\pgfqpoint{5.552049in}{1.564688in}}%
\pgfpathlineto{\pgfqpoint{5.550914in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{5.549774in}{1.571958in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{1.576849in}}%
\pgfpathlineto{\pgfqpoint{5.547094in}{1.580542in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{5.544774in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{5.543605in}{1.591753in}}%
\pgfpathlineto{\pgfqpoint{5.542038in}{1.596799in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{5.539670in}{1.604444in}}%
\pgfpathlineto{\pgfqpoint{5.538476in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{5.537278in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{5.536073in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{5.534457in}{1.621316in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{5.532014in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{5.530783in}{1.633238in}}%
\pgfpathlineto{\pgfqpoint{5.529546in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{5.527887in}{1.642646in}}%
\pgfpathlineto{\pgfqpoint{5.526635in}{1.646714in}}%
\pgfpathlineto{\pgfqpoint{5.525377in}{1.650804in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{1.654915in}}%
\pgfpathlineto{\pgfqpoint{5.522842in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{5.521137in}{1.664592in}}%
\pgfpathlineto{\pgfqpoint{5.519850in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{5.518557in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{5.517257in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{5.515950in}{1.681456in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{1.687153in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{5.511543in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{5.510205in}{1.700116in}}%
\pgfpathlineto{\pgfqpoint{5.508860in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{5.505693in}{1.714789in}}%
\pgfpathlineto{\pgfqpoint{5.504323in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{5.502945in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{5.501560in}{1.728277in}}%
\pgfpathlineto{\pgfqpoint{5.500166in}{1.732835in}}%
\pgfpathlineto{\pgfqpoint{5.498296in}{1.738959in}}%
\pgfpathlineto{\pgfqpoint{5.496884in}{1.743584in}}%
\pgfpathlineto{\pgfqpoint{5.495464in}{1.748236in}}%
\pgfpathlineto{\pgfqpoint{5.494036in}{1.752915in}}%
\pgfpathlineto{\pgfqpoint{5.492600in}{1.757619in}}%
\pgfpathlineto{\pgfqpoint{5.492119in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{5.492119in}{1.759193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.662291in}{0.636918in}}{\pgfqpoint{6.173996in}{1.826246in}}{%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.746927in}}%
\pgfpathlineto{\pgfqpoint{5.662291in}{1.826246in}}%
\pgfpathlineto{\pgfqpoint{5.662771in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{5.663730in}{1.821597in}}%
\pgfpathlineto{\pgfqpoint{5.664208in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{1.817000in}}%
\pgfpathlineto{\pgfqpoint{5.665636in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{5.666584in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{5.667528in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{5.667998in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{5.668937in}{1.804992in}}%
\pgfpathlineto{\pgfqpoint{5.669405in}{1.803517in}}%
\pgfpathlineto{\pgfqpoint{5.670338in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{5.671268in}{1.797667in}}%
\pgfpathlineto{\pgfqpoint{5.671731in}{1.796218in}}%
\pgfpathlineto{\pgfqpoint{5.672656in}{1.793335in}}%
\pgfpathlineto{\pgfqpoint{5.673117in}{1.791901in}}%
\pgfpathlineto{\pgfqpoint{5.674036in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{5.674952in}{1.786214in}}%
\pgfpathlineto{\pgfqpoint{5.675408in}{1.784803in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{1.781996in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{1.780599in}}%
\pgfpathlineto{\pgfqpoint{5.677679in}{1.777817in}}%
\pgfpathlineto{\pgfqpoint{5.678582in}{1.775051in}}%
\pgfpathlineto{\pgfqpoint{5.679032in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{5.679929in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{5.680377in}{1.769566in}}%
\pgfpathlineto{\pgfqpoint{5.681269in}{1.766846in}}%
\pgfpathlineto{\pgfqpoint{5.682159in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{5.682602in}{1.762791in}}%
\pgfpathlineto{\pgfqpoint{5.683487in}{1.760106in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{1.758768in}}%
\pgfpathlineto{\pgfqpoint{5.684808in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{5.685685in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{5.686122in}{1.752127in}}%
\pgfpathlineto{\pgfqpoint{5.686994in}{1.749492in}}%
\pgfpathlineto{\pgfqpoint{5.687429in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{5.688296in}{1.745563in}}%
\pgfpathlineto{\pgfqpoint{5.689161in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{5.689592in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{5.690452in}{1.739072in}}%
\pgfpathlineto{\pgfqpoint{5.690881in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{5.693014in}{1.731369in}}%
\pgfpathlineto{\pgfqpoint{5.693862in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{5.695128in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{5.695969in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{5.696389in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{5.697225in}{1.718712in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{5.698475in}{1.714955in}}%
\pgfpathlineto{\pgfqpoint{5.699304in}{1.712460in}}%
\pgfpathlineto{\pgfqpoint{5.699718in}{1.711215in}}%
\pgfpathlineto{\pgfqpoint{5.700543in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{5.700955in}{1.707492in}}%
\pgfpathlineto{\pgfqpoint{5.701776in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{5.702595in}{1.702553in}}%
\pgfpathlineto{\pgfqpoint{5.703003in}{1.701323in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{5.704224in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{5.705034in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{5.705842in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{5.706245in}{1.691543in}}%
\pgfpathlineto{\pgfqpoint{5.707048in}{1.689116in}}%
\pgfpathlineto{\pgfqpoint{5.707449in}{1.687905in}}%
\pgfpathlineto{\pgfqpoint{5.708249in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{5.709047in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{5.709444in}{1.681872in}}%
\pgfpathlineto{\pgfqpoint{5.710238in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{5.710633in}{1.678269in}}%
\pgfpathlineto{\pgfqpoint{5.711423in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{5.712603in}{1.672288in}}%
\pgfpathlineto{\pgfqpoint{5.713386in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{5.713777in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{5.714557in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{1.663956in}}%
\pgfpathlineto{\pgfqpoint{5.715721in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{5.716495in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{5.716881in}{1.659213in}}%
\pgfpathlineto{\pgfqpoint{5.717651in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{5.718418in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{5.718801in}{1.653302in}}%
\pgfpathlineto{\pgfqpoint{5.719565in}{1.650943in}}%
\pgfpathlineto{\pgfqpoint{5.719946in}{1.649764in}}%
\pgfpathlineto{\pgfqpoint{5.720706in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{5.721465in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{5.721843in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{5.722597in}{1.641531in}}%
\pgfpathlineto{\pgfqpoint{5.722974in}{1.640358in}}%
\pgfpathlineto{\pgfqpoint{5.723725in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{5.724474in}{1.635672in}}%
\pgfpathlineto{\pgfqpoint{5.724847in}{1.634502in}}%
\pgfpathlineto{\pgfqpoint{5.725593in}{1.632166in}}%
\pgfpathlineto{\pgfqpoint{5.725965in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{5.726707in}{1.628669in}}%
\pgfpathlineto{\pgfqpoint{5.727446in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{5.727816in}{1.625181in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{1.622861in}}%
\pgfpathlineto{\pgfqpoint{5.728920in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{5.729653in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{5.730384in}{1.617080in}}%
\pgfpathlineto{\pgfqpoint{5.730749in}{1.615927in}}%
\pgfpathlineto{\pgfqpoint{5.731476in}{1.613625in}}%
\pgfpathlineto{\pgfqpoint{5.731839in}{1.612476in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{5.733287in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{5.733647in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{5.734366in}{1.604465in}}%
\pgfpathlineto{\pgfqpoint{5.734725in}{1.603325in}}%
\pgfpathlineto{\pgfqpoint{5.735441in}{1.601050in}}%
\pgfpathlineto{\pgfqpoint{5.736156in}{1.598779in}}%
\pgfpathlineto{\pgfqpoint{5.736512in}{1.597646in}}%
\pgfpathlineto{\pgfqpoint{5.737223in}{1.595383in}}%
\pgfpathlineto{\pgfqpoint{5.737578in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{5.738286in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{5.738991in}{1.589747in}}%
\pgfpathlineto{\pgfqpoint{5.739344in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{5.740047in}{1.586379in}}%
\pgfpathlineto{\pgfqpoint{5.740397in}{1.585259in}}%
\pgfpathlineto{\pgfqpoint{5.741097in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{5.741795in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{5.742143in}{1.579677in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{5.743185in}{1.576342in}}%
\pgfpathlineto{\pgfqpoint{5.743877in}{1.574125in}}%
\pgfpathlineto{\pgfqpoint{5.744567in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{5.744912in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.568602in}}%
\pgfpathlineto{\pgfqpoint{5.745942in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{5.746626in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{5.747308in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{5.747649in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{5.748329in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{5.748668in}{1.558741in}}%
\pgfpathlineto{\pgfqpoint{5.749345in}{1.556563in}}%
\pgfpathlineto{\pgfqpoint{5.750020in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{5.750356in}{1.553307in}}%
\pgfpathlineto{\pgfqpoint{5.751029in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{5.751364in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{5.752033in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{5.752701in}{1.545758in}}%
\pgfpathlineto{\pgfqpoint{5.753034in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{5.753699in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{5.754031in}{1.541476in}}%
\pgfpathlineto{\pgfqpoint{5.754693in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{5.755354in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{5.755683in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{5.756341in}{1.534041in}}%
\pgfpathlineto{\pgfqpoint{5.756670in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{5.757325in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{5.757978in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{5.758304in}{1.527729in}}%
\pgfpathlineto{\pgfqpoint{5.758955in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{5.759280in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{5.759928in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{5.760575in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{5.760898in}{1.519406in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{1.517343in}}%
\pgfpathlineto{\pgfqpoint{5.761863in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{5.762505in}{1.514261in}}%
\pgfpathlineto{\pgfqpoint{5.763145in}{1.512216in}}%
\pgfpathlineto{\pgfqpoint{5.763464in}{1.511196in}}%
\pgfpathlineto{\pgfqpoint{5.764102in}{1.509161in}}%
\pgfpathlineto{\pgfqpoint{5.764420in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{5.765055in}{1.506123in}}%
\pgfpathlineto{\pgfqpoint{5.765688in}{1.504107in}}%
\pgfpathlineto{\pgfqpoint{5.766004in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{5.766635in}{1.501098in}}%
\pgfpathlineto{\pgfqpoint{5.766950in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{5.767578in}{1.498105in}}%
\pgfpathlineto{\pgfqpoint{5.767892in}{1.497112in}}%
\pgfpathlineto{\pgfqpoint{5.768518in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{5.769142in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{5.769454in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{5.770076in}{1.490213in}}%
\pgfpathlineto{\pgfqpoint{5.770387in}{1.489235in}}%
\pgfpathlineto{\pgfqpoint{5.771007in}{1.487286in}}%
\pgfpathlineto{\pgfqpoint{5.771625in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{5.771933in}{1.484378in}}%
\pgfpathlineto{\pgfqpoint{5.772549in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{5.772857in}{1.481489in}}%
\pgfpathlineto{\pgfqpoint{5.773470in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{5.774082in}{1.477667in}}%
\pgfpathlineto{\pgfqpoint{5.774388in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{5.774998in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{5.775302in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{5.775910in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{5.776516in}{1.470131in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{1.469199in}}%
\pgfpathlineto{\pgfqpoint{5.777422in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{5.777723in}{1.466418in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.464575in}}%
\pgfpathlineto{\pgfqpoint{5.778925in}{1.462741in}}%
\pgfpathlineto{\pgfqpoint{5.779225in}{1.461828in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{1.460009in}}%
\pgfpathlineto{\pgfqpoint{5.780121in}{1.459103in}}%
\pgfpathlineto{\pgfqpoint{5.780717in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{5.781311in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{5.781608in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{5.782200in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{5.782496in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{5.783086in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{5.783674in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{5.783968in}{1.447544in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.445802in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.444934in}}%
\pgfpathlineto{\pgfqpoint{5.785432in}{1.443206in}}%
\pgfpathlineto{\pgfqpoint{5.786015in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{5.786306in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{5.786887in}{1.438926in}}%
\pgfpathlineto{\pgfqpoint{5.787177in}{1.438077in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{5.788334in}{1.434705in}}%
\pgfpathlineto{\pgfqpoint{5.788622in}{1.433867in}}%
\pgfpathlineto{\pgfqpoint{5.789198in}{1.432199in}}%
\pgfpathlineto{\pgfqpoint{5.789485in}{1.431368in}}%
\pgfpathlineto{\pgfqpoint{5.790059in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{5.790631in}{1.428067in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{5.791487in}{1.425614in}}%
\pgfpathlineto{\pgfqpoint{5.791772in}{1.424801in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{1.423180in}}%
\pgfpathlineto{\pgfqpoint{5.792907in}{1.421567in}}%
\pgfpathlineto{\pgfqpoint{5.793190in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{5.793755in}{1.419161in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{5.795162in}{1.415190in}}%
\pgfpathlineto{\pgfqpoint{5.795443in}{1.414400in}}%
\pgfpathlineto{\pgfqpoint{5.796003in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{5.796282in}{1.412043in}}%
\pgfpathlineto{\pgfqpoint{5.796840in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{5.797675in}{1.408145in}}%
\pgfpathlineto{\pgfqpoint{5.798230in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{5.799060in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{5.799887in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{5.800437in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{5.800711in}{1.399696in}}%
\pgfpathlineto{\pgfqpoint{5.801259in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{5.801806in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{5.802079in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{5.802624in}{1.394407in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{1.392161in}}%
\pgfpathlineto{\pgfqpoint{5.803982in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{5.804252in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{1.388448in}}%
\pgfpathlineto{\pgfqpoint{5.805062in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{5.805601in}{1.386238in}}%
\pgfpathlineto{\pgfqpoint{5.806138in}{1.384772in}}%
\pgfpathlineto{\pgfqpoint{5.806406in}{1.384042in}}%
\pgfpathlineto{\pgfqpoint{5.806942in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{5.807743in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{5.808276in}{1.378972in}}%
\pgfpathlineto{\pgfqpoint{5.808542in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{5.809073in}{1.376823in}}%
\pgfpathlineto{\pgfqpoint{5.809338in}{1.376110in}}%
\pgfpathlineto{\pgfqpoint{5.809867in}{1.374689in}}%
\pgfpathlineto{\pgfqpoint{5.810395in}{1.373274in}}%
\pgfpathlineto{\pgfqpoint{5.810659in}{1.372569in}}%
\pgfpathlineto{\pgfqpoint{5.811185in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{5.811448in}{1.370464in}}%
\pgfpathlineto{\pgfqpoint{5.811973in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{5.812496in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{5.812758in}{1.366990in}}%
\pgfpathlineto{\pgfqpoint{5.813280in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{5.813540in}{1.364925in}}%
\pgfpathlineto{\pgfqpoint{5.814061in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.362194in}}%
\pgfpathlineto{\pgfqpoint{5.814839in}{1.361516in}}%
\pgfpathlineto{\pgfqpoint{5.815357in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{5.815615in}{1.359490in}}%
\pgfpathlineto{\pgfqpoint{5.816131in}{1.358148in}}%
\pgfpathlineto{\pgfqpoint{5.816646in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{5.816903in}{1.356145in}}%
\pgfpathlineto{\pgfqpoint{5.817416in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{5.817672in}{1.354157in}}%
\pgfpathlineto{\pgfqpoint{5.818184in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{5.818695in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{5.818950in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{5.819459in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{5.819713in}{1.348920in}}%
\pgfpathlineto{\pgfqpoint{5.820220in}{1.347625in}}%
\pgfpathlineto{\pgfqpoint{5.820727in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{5.820979in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{5.821484in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{5.821736in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{5.822240in}{1.342498in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{5.822993in}{1.340597in}}%
\pgfpathlineto{\pgfqpoint{5.823493in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{5.823743in}{1.338707in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{5.824741in}{1.336203in}}%
\pgfpathlineto{\pgfqpoint{5.824989in}{1.335580in}}%
\pgfpathlineto{\pgfqpoint{5.825486in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{5.826229in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{5.826724in}{1.331253in}}%
\pgfpathlineto{\pgfqpoint{5.826970in}{1.330639in}}%
\pgfpathlineto{\pgfqpoint{5.827463in}{1.329416in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{5.828200in}{1.327589in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.326376in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{5.829424in}{1.324567in}}%
\pgfpathlineto{\pgfqpoint{5.829668in}{1.323966in}}%
\pgfpathlineto{\pgfqpoint{5.830156in}{1.322767in}}%
\pgfpathlineto{\pgfqpoint{5.830642in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{5.830885in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{5.831370in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{5.831612in}{1.319200in}}%
\pgfpathlineto{\pgfqpoint{5.832096in}{1.318021in}}%
\pgfpathlineto{\pgfqpoint{5.832578in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{5.832819in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{5.833300in}{1.315095in}}%
\pgfpathlineto{\pgfqpoint{5.833541in}{1.314514in}}%
\pgfpathlineto{\pgfqpoint{5.834020in}{1.313355in}}%
\pgfpathlineto{\pgfqpoint{5.834499in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{5.834738in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{5.835216in}{1.310481in}}%
\pgfpathlineto{\pgfqpoint{5.835454in}{1.309910in}}%
\pgfpathlineto{\pgfqpoint{5.835930in}{1.308772in}}%
\pgfpathlineto{\pgfqpoint{5.836405in}{1.307640in}}%
\pgfpathlineto{\pgfqpoint{5.836643in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{5.837116in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{5.837353in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{5.837825in}{1.304273in}}%
\pgfpathlineto{\pgfqpoint{5.838297in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{5.838532in}{1.302607in}}%
\pgfpathlineto{\pgfqpoint{5.839002in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{5.839237in}{1.300950in}}%
\pgfpathlineto{\pgfqpoint{5.839706in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{5.840174in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{5.840408in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{5.840874in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{5.841107in}{1.296578in}}%
\pgfpathlineto{\pgfqpoint{5.841572in}{1.295494in}}%
\pgfpathlineto{\pgfqpoint{5.842037in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{5.842269in}{1.293874in}}%
\pgfpathlineto{\pgfqpoint{5.842732in}{1.292798in}}%
\pgfpathlineto{\pgfqpoint{5.842963in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{5.843425in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{5.843886in}{1.290119in}}%
\pgfpathlineto{\pgfqpoint{5.844116in}{1.289585in}}%
\pgfpathlineto{\pgfqpoint{5.844576in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{5.844805in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{5.845263in}{1.286921in}}%
\pgfpathlineto{\pgfqpoint{5.845721in}{1.285858in}}%
\pgfpathlineto{\pgfqpoint{5.845949in}{1.285327in}}%
\pgfpathlineto{\pgfqpoint{5.846406in}{1.284265in}}%
\pgfpathlineto{\pgfqpoint{5.846633in}{1.283735in}}%
\pgfpathlineto{\pgfqpoint{5.847088in}{1.282675in}}%
\pgfpathlineto{\pgfqpoint{5.847542in}{1.281616in}}%
\pgfpathlineto{\pgfqpoint{5.847769in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{5.848222in}{1.280028in}}%
\pgfpathlineto{\pgfqpoint{5.848448in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{5.848900in}{1.278442in}}%
\pgfpathlineto{\pgfqpoint{5.849351in}{1.277384in}}%
\pgfpathlineto{\pgfqpoint{5.849576in}{1.276855in}}%
\pgfpathlineto{\pgfqpoint{5.850025in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{5.850250in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{5.850698in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{5.851146in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{5.851369in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{5.851816in}{1.271562in}}%
\pgfpathlineto{\pgfqpoint{5.852038in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{5.852483in}{1.269972in}}%
\pgfpathlineto{\pgfqpoint{5.852928in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{5.853150in}{1.268381in}}%
\pgfpathlineto{\pgfqpoint{5.853593in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{5.853814in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{5.854256in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{5.854697in}{1.264661in}}%
\pgfpathlineto{\pgfqpoint{5.854917in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{5.855357in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{5.855577in}{1.262532in}}%
\pgfpathlineto{\pgfqpoint{5.856016in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{5.856454in}{1.260399in}}%
\pgfpathlineto{\pgfqpoint{5.856672in}{1.259865in}}%
\pgfpathlineto{\pgfqpoint{5.857109in}{1.258797in}}%
\pgfpathlineto{\pgfqpoint{5.857327in}{1.258263in}}%
\pgfpathlineto{\pgfqpoint{5.857763in}{1.257193in}}%
\pgfpathlineto{\pgfqpoint{5.858198in}{1.256123in}}%
\pgfpathlineto{\pgfqpoint{5.858415in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{5.858849in}{1.254516in}}%
\pgfpathlineto{\pgfqpoint{5.859065in}{1.253980in}}%
\pgfpathlineto{\pgfqpoint{5.859498in}{1.252907in}}%
\pgfpathlineto{\pgfqpoint{5.859930in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{5.860145in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{5.860576in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{5.860791in}{1.249686in}}%
\pgfpathlineto{\pgfqpoint{5.861221in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{5.861650in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{5.861864in}{1.246998in}}%
\pgfpathlineto{\pgfqpoint{5.862292in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{5.862505in}{1.245384in}}%
\pgfpathlineto{\pgfqpoint{5.862932in}{1.244308in}}%
\pgfpathlineto{\pgfqpoint{5.863358in}{1.243232in}}%
\pgfpathlineto{\pgfqpoint{5.863570in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{5.863995in}{1.241616in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{5.864631in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{5.865054in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{5.865265in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{5.865687in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{5.865898in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{5.866318in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{5.866528in}{1.235151in}}%
\pgfpathlineto{\pgfqpoint{5.866948in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{5.867367in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{5.867576in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{5.867994in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{5.868203in}{1.230838in}}%
\pgfpathlineto{\pgfqpoint{5.868620in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{5.869036in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{5.869244in}{1.228142in}}%
\pgfpathlineto{\pgfqpoint{5.869659in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{5.869866in}{1.226524in}}%
\pgfpathlineto{\pgfqpoint{5.870280in}{1.225446in}}%
\pgfpathlineto{\pgfqpoint{5.870694in}{1.224367in}}%
\pgfpathlineto{\pgfqpoint{5.870900in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{5.871312in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{5.871930in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{5.872340in}{1.220056in}}%
\pgfpathlineto{\pgfqpoint{5.872545in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{5.872955in}{1.218441in}}%
\pgfpathlineto{\pgfqpoint{5.873159in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{5.873568in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{1.215752in}}%
\pgfpathlineto{\pgfqpoint{5.874180in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{5.874586in}{1.214142in}}%
\pgfpathlineto{\pgfqpoint{5.874790in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{5.875196in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{5.875601in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{5.875803in}{1.210929in}}%
\pgfpathlineto{\pgfqpoint{5.876207in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{5.876409in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{5.876812in}{1.208261in}}%
\pgfpathlineto{\pgfqpoint{5.877215in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{5.877416in}{1.206665in}}%
\pgfpathlineto{\pgfqpoint{5.877818in}{1.205603in}}%
\pgfpathlineto{\pgfqpoint{5.878018in}{1.205073in}}%
\pgfpathlineto{\pgfqpoint{5.878419in}{1.204014in}}%
\pgfpathlineto{\pgfqpoint{5.878819in}{1.202957in}}%
\pgfpathlineto{\pgfqpoint{5.879018in}{1.202430in}}%
\pgfpathlineto{\pgfqpoint{5.879417in}{1.201376in}}%
\pgfpathlineto{\pgfqpoint{5.879617in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{5.880015in}{1.199800in}}%
\pgfpathlineto{\pgfqpoint{5.880412in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{5.880610in}{1.198228in}}%
\pgfpathlineto{\pgfqpoint{5.881007in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{5.881205in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{5.881600in}{1.195621in}}%
\pgfpathlineto{\pgfqpoint{5.881995in}{1.194582in}}%
\pgfpathlineto{\pgfqpoint{5.882192in}{1.194064in}}%
\pgfpathlineto{\pgfqpoint{5.882586in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{5.882783in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{5.883176in}{1.191481in}}%
\pgfpathlineto{\pgfqpoint{5.883568in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{5.883764in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{5.884155in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{5.884351in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{5.884741in}{1.187382in}}%
\pgfpathlineto{\pgfqpoint{5.885131in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{5.885326in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{5.885715in}{1.184842in}}%
\pgfpathlineto{\pgfqpoint{5.885909in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{5.886297in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{5.886684in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{5.886878in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{5.887264in}{1.180815in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{1.180315in}}%
\pgfpathlineto{\pgfqpoint{5.887843in}{1.179317in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{5.888420in}{1.177826in}}%
\pgfpathlineto{\pgfqpoint{5.888804in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{5.888996in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{5.889761in}{1.174375in}}%
\pgfpathlineto{\pgfqpoint{5.889952in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{5.890334in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{5.890525in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{5.890906in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{5.891286in}{1.170477in}}%
\pgfpathlineto{\pgfqpoint{5.891476in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{5.891855in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{5.892044in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{5.892423in}{1.167586in}}%
\pgfpathlineto{\pgfqpoint{5.892801in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{5.892989in}{1.166150in}}%
\pgfpathlineto{\pgfqpoint{5.893366in}{1.165197in}}%
\pgfpathlineto{\pgfqpoint{5.893555in}{1.164722in}}%
\pgfpathlineto{\pgfqpoint{5.893931in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{5.894306in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{5.894494in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{5.894869in}{1.161415in}}%
\pgfpathlineto{\pgfqpoint{5.895056in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.895430in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{5.895803in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{5.895989in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{5.896362in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{5.896548in}{1.157222in}}%
\pgfpathlineto{\pgfqpoint{5.896919in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{5.897290in}{1.155380in}}%
\pgfpathlineto{\pgfqpoint{5.897476in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{5.897846in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{5.898031in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{1.151740in}}%
\pgfpathlineto{\pgfqpoint{5.898953in}{1.151289in}}%
\pgfpathlineto{\pgfqpoint{5.899321in}{1.150390in}}%
\pgfpathlineto{\pgfqpoint{5.899505in}{1.149942in}}%
\pgfpathlineto{\pgfqpoint{5.899872in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{5.900239in}{1.148160in}}%
\pgfpathlineto{\pgfqpoint{5.900422in}{1.147716in}}%
\pgfpathlineto{\pgfqpoint{5.900788in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{5.900970in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{5.901335in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{5.901700in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{5.901882in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{5.902245in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{5.902427in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{5.902790in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{5.903152in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{5.903333in}{1.140758in}}%
\pgfpathlineto{\pgfqpoint{5.903695in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{5.903875in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{5.904236in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{5.904596in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{5.904776in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{5.905135in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{5.905315in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{5.905674in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{5.906032in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{5.906211in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{5.906568in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{5.906746in}{1.132831in}}%
\pgfpathlineto{\pgfqpoint{5.907103in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{5.907459in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{5.907637in}{1.130807in}}%
\pgfpathlineto{\pgfqpoint{5.907992in}{1.130004in}}%
\pgfpathlineto{\pgfqpoint{5.908169in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{5.908524in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{5.908878in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{5.909055in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{5.909408in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{5.909584in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{5.909937in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{5.910289in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{5.910464in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{5.910816in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{5.910991in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{5.911342in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{5.911691in}{1.121817in}}%
\pgfpathlineto{\pgfqpoint{5.911866in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{5.912215in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{5.912390in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{5.912738in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{5.913086in}{1.118815in}}%
\pgfpathlineto{\pgfqpoint{5.913260in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{5.913607in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.117338in}}%
\pgfpathlineto{\pgfqpoint{5.914127in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{5.914473in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{5.914646in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{5.914991in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{5.915164in}{1.114429in}}%
\pgfpathlineto{\pgfqpoint{5.915509in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{5.915853in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{5.916024in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{5.916368in}{1.111934in}}%
\pgfpathlineto{\pgfqpoint{5.916539in}{1.111581in}}%
\pgfpathlineto{\pgfqpoint{5.916882in}{1.110878in}}%
\pgfpathlineto{\pgfqpoint{5.917224in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{5.917737in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{5.917907in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{5.918248in}{1.108100in}}%
\pgfpathlineto{\pgfqpoint{5.918588in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{5.918758in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{5.919098in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{5.919267in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{5.919606in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{5.919945in}{1.104698in}}%
\pgfpathlineto{\pgfqpoint{5.920114in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{5.920451in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{5.920620in}{1.103359in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{1.102694in}}%
\pgfpathlineto{\pgfqpoint{5.921294in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{5.921462in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{5.921798in}{1.101043in}}%
\pgfpathlineto{\pgfqpoint{5.921965in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{5.922301in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{5.922635in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{5.922803in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{5.923137in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{5.923303in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{5.923637in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{5.923970in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{5.924136in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{5.924468in}{1.095865in}}%
\pgfpathlineto{\pgfqpoint{5.924634in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{5.924966in}{1.094909in}}%
\pgfpathlineto{\pgfqpoint{5.925297in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{5.925462in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{5.925793in}{1.093326in}}%
\pgfpathlineto{\pgfqpoint{5.925958in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{5.926288in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{5.926617in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{5.926782in}{1.091438in}}%
\pgfpathlineto{\pgfqpoint{5.927110in}{1.090811in}}%
\pgfpathlineto{\pgfqpoint{5.927275in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{5.927603in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{5.927930in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{5.928094in}{1.088939in}}%
\pgfpathlineto{\pgfqpoint{5.928421in}{1.088317in}}%
\pgfpathlineto{\pgfqpoint{5.928584in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{5.928910in}{1.087386in}}%
\pgfpathlineto{\pgfqpoint{5.929236in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{5.929399in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{1.085839in}}%
\pgfpathlineto{\pgfqpoint{5.929887in}{1.085530in}}%
\pgfpathlineto{\pgfqpoint{5.930211in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.084297in}}%
\pgfpathlineto{\pgfqpoint{5.930698in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{5.931021in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{5.931183in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{1.082453in}}%
\pgfpathlineto{\pgfqpoint{5.931828in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{5.931989in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{5.932311in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{5.932472in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{5.932793in}{1.080002in}}%
\pgfpathlineto{\pgfqpoint{5.933114in}{1.079391in}}%
\pgfpathlineto{\pgfqpoint{5.933274in}{1.079085in}}%
\pgfpathlineto{\pgfqpoint{5.933594in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{5.933754in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{5.934074in}{1.077558in}}%
\pgfpathlineto{\pgfqpoint{5.934393in}{1.076948in}}%
\pgfpathlineto{\pgfqpoint{5.934552in}{1.076643in}}%
\pgfpathlineto{\pgfqpoint{5.934871in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{5.935030in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{5.935348in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{5.935665in}{1.074510in}}%
\pgfpathlineto{\pgfqpoint{5.935824in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{5.936141in}{1.073597in}}%
\pgfpathlineto{\pgfqpoint{5.936299in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{5.936615in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{5.936773in}{1.072381in}}%
\pgfpathlineto{\pgfqpoint{5.937089in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{5.937404in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{5.937561in}{1.070861in}}%
\pgfpathlineto{\pgfqpoint{5.937876in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{5.938033in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{5.938347in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{1.068737in}}%
\pgfpathlineto{\pgfqpoint{5.938818in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{5.939131in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{5.939287in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{5.939600in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{5.939912in}{1.066312in}}%
\pgfpathlineto{\pgfqpoint{5.940067in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{5.940379in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{5.940535in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{5.940845in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{5.941156in}{1.063889in}}%
\pgfpathlineto{\pgfqpoint{5.941311in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{5.941621in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{5.941776in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{5.942085in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{5.942394in}{1.061468in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{1.061166in}}%
\pgfpathlineto{\pgfqpoint{5.942857in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{5.944239in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{5.946679in}{1.053044in}}%
\pgfpathlineto{\pgfqpoint{5.949094in}{1.048287in}}%
\pgfpathlineto{\pgfqpoint{5.951486in}{1.043584in}}%
\pgfpathlineto{\pgfqpoint{5.953855in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{5.956201in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{5.958526in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{5.960828in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{5.963109in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{5.965370in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{5.967609in}{1.012463in}}%
\pgfpathlineto{\pgfqpoint{5.969829in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{5.972029in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{5.974209in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{5.976370in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{5.978512in}{0.992617in}}%
\pgfpathlineto{\pgfqpoint{5.980636in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{5.982742in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{5.984830in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{5.986900in}{0.977911in}}%
\pgfpathlineto{\pgfqpoint{5.988953in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{5.990989in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{5.992883in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{5.994887in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.961365in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{6.000803in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{6.002744in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{6.004670in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{6.006580in}{0.946630in}}%
\pgfpathlineto{\pgfqpoint{6.008476in}{0.943834in}}%
\pgfpathlineto{\pgfqpoint{6.010358in}{0.941054in}}%
\pgfpathlineto{\pgfqpoint{6.012225in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{6.014079in}{0.935507in}}%
\pgfpathlineto{\pgfqpoint{6.015918in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{6.017744in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{6.019556in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{6.021355in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{6.023141in}{0.921850in}}%
\pgfpathlineto{\pgfqpoint{6.024915in}{0.919204in}}%
\pgfpathlineto{\pgfqpoint{6.026675in}{0.916591in}}%
\pgfpathlineto{\pgfqpoint{6.028423in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{6.030159in}{0.911460in}}%
\pgfpathlineto{\pgfqpoint{6.031883in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{6.033594in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{6.035294in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{6.038659in}{0.898843in}}%
\pgfpathlineto{\pgfqpoint{6.040324in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{6.041979in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{6.043622in}{0.891042in}}%
\pgfpathlineto{\pgfqpoint{6.045254in}{0.888387in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{6.048486in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{6.050087in}{0.880305in}}%
\pgfpathlineto{\pgfqpoint{6.051677in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{6.053257in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{6.054827in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{6.056387in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{6.057937in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{6.059477in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{6.061008in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{6.062529in}{0.859214in}}%
\pgfpathlineto{\pgfqpoint{6.064041in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{6.065544in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{6.067038in}{0.851999in}}%
\pgfpathlineto{\pgfqpoint{6.068523in}{0.849713in}}%
\pgfpathlineto{\pgfqpoint{6.069998in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{6.072924in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{6.074374in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{6.075815in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{6.077248in}{0.837113in}}%
\pgfpathlineto{\pgfqpoint{6.078672in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{6.080089in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{6.081497in}{0.831416in}}%
\pgfpathlineto{\pgfqpoint{6.082897in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{6.084290in}{0.827815in}}%
\pgfpathlineto{\pgfqpoint{6.085674in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{6.087051in}{0.824378in}}%
\pgfpathlineto{\pgfqpoint{6.088420in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{6.089782in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{6.091136in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{6.092483in}{0.817981in}}%
\pgfpathlineto{\pgfqpoint{6.093822in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{6.095154in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{6.096479in}{0.813593in}}%
\pgfpathlineto{\pgfqpoint{6.097797in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{6.099108in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{6.100412in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{6.101709in}{0.808304in}}%
\pgfpathlineto{\pgfqpoint{6.103000in}{0.807077in}}%
\pgfpathlineto{\pgfqpoint{6.104283in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{6.105560in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{6.106831in}{0.803594in}}%
\pgfpathlineto{\pgfqpoint{6.108094in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{6.109352in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{6.110603in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{6.111847in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{6.113086in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{6.114318in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{6.115544in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{6.116764in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{6.117978in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{6.119186in}{0.793308in}}%
\pgfpathlineto{\pgfqpoint{6.120388in}{0.792332in}}%
\pgfpathlineto{\pgfqpoint{6.121585in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{6.122775in}{0.790401in}}%
\pgfpathlineto{\pgfqpoint{6.123960in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{6.125139in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{6.126313in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{6.127481in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{6.128643in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{6.129800in}{0.784885in}}%
\pgfpathlineto{\pgfqpoint{6.130952in}{0.784016in}}%
\pgfpathlineto{\pgfqpoint{6.132098in}{0.783160in}}%
\pgfpathlineto{\pgfqpoint{6.133239in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{6.134375in}{0.781483in}}%
\pgfpathlineto{\pgfqpoint{6.135505in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{6.136630in}{0.779846in}}%
\pgfpathlineto{\pgfqpoint{6.137751in}{0.779042in}}%
\pgfpathlineto{\pgfqpoint{6.138866in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{6.139976in}{0.777466in}}%
\pgfpathlineto{\pgfqpoint{6.141081in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{6.142181in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{6.143276in}{0.775176in}}%
\pgfpathlineto{\pgfqpoint{6.144367in}{0.774429in}}%
\pgfpathlineto{\pgfqpoint{6.145452in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{6.146533in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{6.147609in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{6.148681in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{6.149748in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{6.150810in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{6.151867in}{0.769396in}}%
\pgfpathlineto{\pgfqpoint{6.152921in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{6.153969in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{6.155013in}{0.767356in}}%
\pgfpathlineto{\pgfqpoint{6.156053in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{6.157089in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{6.158120in}{0.765396in}}%
\pgfpathlineto{\pgfqpoint{6.159147in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{6.160169in}{0.764145in}}%
\pgfpathlineto{\pgfqpoint{6.161187in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{6.162202in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{6.163149in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{6.164155in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{6.165157in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{6.166155in}{0.760748in}}%
\pgfpathlineto{\pgfqpoint{6.167148in}{0.760223in}}%
\pgfpathlineto{\pgfqpoint{6.168138in}{0.759712in}}%
\pgfpathlineto{\pgfqpoint{6.169124in}{0.759214in}}%
\pgfpathlineto{\pgfqpoint{6.170106in}{0.758730in}}%
\pgfpathlineto{\pgfqpoint{6.171085in}{0.758260in}}%
\pgfpathlineto{\pgfqpoint{6.172059in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{6.173029in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{6.173996in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{6.173996in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{6.173996in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{6.173029in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{6.172059in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{6.171085in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{6.170106in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{6.169124in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{6.168138in}{0.647071in}}%
\pgfpathlineto{\pgfqpoint{6.167148in}{0.648694in}}%
\pgfpathlineto{\pgfqpoint{6.166155in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{6.165157in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{6.164155in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{6.163149in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{6.162202in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{6.161187in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{6.160169in}{0.659240in}}%
\pgfpathlineto{\pgfqpoint{6.159147in}{0.660651in}}%
\pgfpathlineto{\pgfqpoint{6.158120in}{0.662035in}}%
\pgfpathlineto{\pgfqpoint{6.157089in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{6.156053in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{6.155013in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{6.153969in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{6.152921in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{6.151867in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{6.150810in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{6.149748in}{0.672218in}}%
\pgfpathlineto{\pgfqpoint{6.148681in}{0.673407in}}%
\pgfpathlineto{\pgfqpoint{6.147609in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{6.146533in}{0.675755in}}%
\pgfpathlineto{\pgfqpoint{6.145452in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{6.144367in}{0.678079in}}%
\pgfpathlineto{\pgfqpoint{6.143276in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{6.142181in}{0.680396in}}%
\pgfpathlineto{\pgfqpoint{6.141081in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{6.139976in}{0.682711in}}%
\pgfpathlineto{\pgfqpoint{6.138866in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{6.137751in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{6.136630in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{6.135505in}{0.687300in}}%
\pgfpathlineto{\pgfqpoint{6.134375in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{6.133239in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{6.132098in}{0.690681in}}%
\pgfpathlineto{\pgfqpoint{6.130952in}{0.691791in}}%
\pgfpathlineto{\pgfqpoint{6.129800in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{6.128643in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{6.127481in}{0.695033in}}%
\pgfpathlineto{\pgfqpoint{6.126313in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{6.125139in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{6.123960in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{6.122775in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{6.121585in}{0.700012in}}%
\pgfpathlineto{\pgfqpoint{6.120388in}{0.700932in}}%
\pgfpathlineto{\pgfqpoint{6.119186in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{6.117978in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{6.116764in}{0.703538in}}%
\pgfpathlineto{\pgfqpoint{6.115544in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{6.114318in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{6.113086in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{6.111847in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{6.110603in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{6.109352in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{6.108094in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{6.106831in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{6.105560in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{6.104283in}{0.711181in}}%
\pgfpathlineto{\pgfqpoint{6.103000in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{6.101709in}{0.712777in}}%
\pgfpathlineto{\pgfqpoint{6.100412in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{6.099108in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{6.097797in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{6.096479in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{6.095154in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{6.093822in}{0.718319in}}%
\pgfpathlineto{\pgfqpoint{6.092483in}{0.719358in}}%
\pgfpathlineto{\pgfqpoint{6.091136in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{6.089782in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{6.088420in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{6.087051in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{6.085674in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{6.084290in}{0.726384in}}%
\pgfpathlineto{\pgfqpoint{6.082897in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{6.081497in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{6.080089in}{0.730414in}}%
\pgfpathlineto{\pgfqpoint{6.078672in}{0.731827in}}%
\pgfpathlineto{\pgfqpoint{6.077248in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{6.075815in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{6.074374in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{6.072924in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{6.071465in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{6.069998in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{6.068523in}{0.742262in}}%
\pgfpathlineto{\pgfqpoint{6.067038in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{6.065544in}{0.745268in}}%
\pgfpathlineto{\pgfqpoint{6.064041in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{6.062529in}{0.748280in}}%
\pgfpathlineto{\pgfqpoint{6.061008in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{6.059477in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{6.057937in}{0.752960in}}%
\pgfpathlineto{\pgfqpoint{6.056387in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{6.054827in}{0.756319in}}%
\pgfpathlineto{\pgfqpoint{6.053257in}{0.758098in}}%
\pgfpathlineto{\pgfqpoint{6.051677in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{6.050087in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{6.048486in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{0.765924in}}%
\pgfpathlineto{\pgfqpoint{6.045254in}{0.768041in}}%
\pgfpathlineto{\pgfqpoint{6.043622in}{0.770220in}}%
\pgfpathlineto{\pgfqpoint{6.041979in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{6.040324in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{6.038659in}{0.777141in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{6.035294in}{0.782089in}}%
\pgfpathlineto{\pgfqpoint{6.033594in}{0.784655in}}%
\pgfpathlineto{\pgfqpoint{6.031883in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{6.030159in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{6.028423in}{0.792697in}}%
\pgfpathlineto{\pgfqpoint{6.026675in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{6.024915in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{6.023141in}{0.801176in}}%
\pgfpathlineto{\pgfqpoint{6.021355in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{6.019556in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{6.017744in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{6.015918in}{0.813071in}}%
\pgfpathlineto{\pgfqpoint{6.014079in}{0.816177in}}%
\pgfpathlineto{\pgfqpoint{6.012225in}{0.819351in}}%
\pgfpathlineto{\pgfqpoint{6.010358in}{0.822596in}}%
\pgfpathlineto{\pgfqpoint{6.008476in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{6.006580in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{6.004670in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{6.002744in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{6.000803in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{0.843231in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.846758in}}%
\pgfpathlineto{\pgfqpoint{5.994887in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{5.992883in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{5.990989in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{5.988953in}{0.860304in}}%
\pgfpathlineto{\pgfqpoint{5.986900in}{0.863617in}}%
\pgfpathlineto{\pgfqpoint{5.984830in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{5.982742in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{5.980636in}{0.873160in}}%
\pgfpathlineto{\pgfqpoint{5.978512in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{5.976370in}{0.879282in}}%
\pgfpathlineto{\pgfqpoint{5.974209in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{5.972029in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{5.969829in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{5.967609in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{5.965370in}{0.894721in}}%
\pgfpathlineto{\pgfqpoint{5.963109in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{5.960828in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{5.958526in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{5.956201in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{5.953855in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{5.951486in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{5.949094in}{0.920017in}}%
\pgfpathlineto{\pgfqpoint{5.946679in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{5.944239in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{5.942857in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{5.942548in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{5.942394in}{0.931821in}}%
\pgfpathlineto{\pgfqpoint{5.942085in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{5.941776in}{0.932949in}}%
\pgfpathlineto{\pgfqpoint{5.941621in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{5.941311in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{5.941156in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{5.940845in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{5.940535in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{5.940379in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{5.940067in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{5.939912in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{5.939600in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{5.939287in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{5.939131in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{5.938818in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{5.938661in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{5.938347in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.938033in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{5.937876in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{5.937561in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{5.937404in}{0.941097in}}%
\pgfpathlineto{\pgfqpoint{5.937089in}{0.941696in}}%
\pgfpathlineto{\pgfqpoint{5.936773in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{5.936615in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{5.936299in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{5.936141in}{0.943505in}}%
\pgfpathlineto{\pgfqpoint{5.935824in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{5.935665in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{5.935348in}{0.945028in}}%
\pgfpathlineto{\pgfqpoint{5.935030in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{5.934871in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{5.934552in}{0.946567in}}%
\pgfpathlineto{\pgfqpoint{5.934393in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{5.934074in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{5.933754in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{5.933594in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{5.933274in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{5.933114in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{5.932793in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{5.932472in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{5.932311in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{5.931989in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{5.931828in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{5.931183in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{5.931021in}{0.953514in}}%
\pgfpathlineto{\pgfqpoint{5.930698in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{5.930211in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{5.929887in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.956119in}}%
\pgfpathlineto{\pgfqpoint{5.929399in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{5.929236in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{5.928910in}{0.957770in}}%
\pgfpathlineto{\pgfqpoint{5.928584in}{0.958436in}}%
\pgfpathlineto{\pgfqpoint{5.928421in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{5.928094in}{0.959442in}}%
\pgfpathlineto{\pgfqpoint{5.927930in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{5.927603in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{5.927275in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{5.927110in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{5.926782in}{0.962162in}}%
\pgfpathlineto{\pgfqpoint{5.926617in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{5.926288in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{5.925958in}{0.963891in}}%
\pgfpathlineto{\pgfqpoint{5.925793in}{0.964240in}}%
\pgfpathlineto{\pgfqpoint{5.925462in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{5.925297in}{0.965292in}}%
\pgfpathlineto{\pgfqpoint{5.924966in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{5.924634in}{0.966707in}}%
\pgfpathlineto{\pgfqpoint{5.924468in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{5.924136in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{5.923970in}{0.968138in}}%
\pgfpathlineto{\pgfqpoint{5.923637in}{0.968859in}}%
\pgfpathlineto{\pgfqpoint{5.923303in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{5.923137in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{5.922803in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{5.922635in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{5.922301in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{5.921965in}{0.972520in}}%
\pgfpathlineto{\pgfqpoint{5.921798in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{5.921462in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{5.921294in}{0.974010in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{0.974760in}}%
\pgfpathlineto{\pgfqpoint{5.920620in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{5.920451in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{5.920114in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{5.919945in}{0.977032in}}%
\pgfpathlineto{\pgfqpoint{5.919606in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.919267in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{5.919098in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{5.918758in}{0.979723in}}%
\pgfpathlineto{\pgfqpoint{5.918588in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{5.918248in}{0.980888in}}%
\pgfpathlineto{\pgfqpoint{5.917907in}{0.981669in}}%
\pgfpathlineto{\pgfqpoint{5.917737in}{0.982061in}}%
\pgfpathlineto{\pgfqpoint{5.917395in}{0.982847in}}%
\pgfpathlineto{\pgfqpoint{5.917224in}{0.983241in}}%
\pgfpathlineto{\pgfqpoint{5.916882in}{0.984031in}}%
\pgfpathlineto{\pgfqpoint{5.916539in}{0.984825in}}%
\pgfpathlineto{\pgfqpoint{5.916368in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{5.916024in}{0.986022in}}%
\pgfpathlineto{\pgfqpoint{5.915853in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{5.915509in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{5.915164in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{5.914991in}{0.988435in}}%
\pgfpathlineto{\pgfqpoint{5.914646in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{5.914473in}{0.989652in}}%
\pgfpathlineto{\pgfqpoint{5.914127in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{0.991284in}}%
\pgfpathlineto{\pgfqpoint{5.913607in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{5.913260in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{5.913086in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{5.912738in}{0.993753in}}%
\pgfpathlineto{\pgfqpoint{5.912390in}{0.994582in}}%
\pgfpathlineto{\pgfqpoint{5.912215in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{5.911866in}{0.995830in}}%
\pgfpathlineto{\pgfqpoint{5.911691in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{5.911342in}{0.997083in}}%
\pgfpathlineto{\pgfqpoint{5.910991in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{5.910816in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{5.910464in}{0.999184in}}%
\pgfpathlineto{\pgfqpoint{5.910289in}{0.999606in}}%
\pgfpathlineto{\pgfqpoint{5.909937in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{5.909584in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{5.909408in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{5.909055in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{5.908878in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{5.908524in}{1.003858in}}%
\pgfpathlineto{\pgfqpoint{5.908169in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{5.907992in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{5.907637in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{5.907459in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{5.907103in}{1.007300in}}%
\pgfpathlineto{\pgfqpoint{5.906746in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{5.906568in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{5.906211in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{5.906032in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{5.905674in}{1.010776in}}%
\pgfpathlineto{\pgfqpoint{5.905315in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{5.905135in}{1.012089in}}%
\pgfpathlineto{\pgfqpoint{5.904776in}{1.012966in}}%
\pgfpathlineto{\pgfqpoint{5.904596in}{1.013406in}}%
\pgfpathlineto{\pgfqpoint{5.904236in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{5.903875in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{5.903695in}{1.015612in}}%
\pgfpathlineto{\pgfqpoint{5.903333in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{5.903152in}{1.016942in}}%
\pgfpathlineto{\pgfqpoint{5.902790in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{5.902427in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{5.902245in}{1.019167in}}%
\pgfpathlineto{\pgfqpoint{5.901882in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{5.901700in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{5.901335in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{5.900970in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{5.900788in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{5.900422in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{5.900239in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{5.899872in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{5.899505in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{5.899321in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{5.898953in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{1.028627in}}%
\pgfpathlineto{\pgfqpoint{5.898031in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{5.897846in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{5.897476in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{5.897290in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{5.896919in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{5.896548in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{5.896362in}{1.033646in}}%
\pgfpathlineto{\pgfqpoint{5.895989in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{5.895803in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{5.895430in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{5.895056in}{1.036857in}}%
\pgfpathlineto{\pgfqpoint{5.894869in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{5.894494in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{5.894306in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{5.893931in}{1.039616in}}%
\pgfpathlineto{\pgfqpoint{5.893555in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{5.893366in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{5.892989in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{5.892801in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{5.892423in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{5.892044in}{1.044223in}}%
\pgfpathlineto{\pgfqpoint{5.891855in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{5.891476in}{1.045607in}}%
\pgfpathlineto{\pgfqpoint{5.891286in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{5.890906in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{5.890525in}{1.047914in}}%
\pgfpathlineto{\pgfqpoint{5.890334in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{5.889952in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{5.889761in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{1.050685in}}%
\pgfpathlineto{\pgfqpoint{5.888996in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{5.888804in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{5.888420in}{1.052996in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{1.053458in}}%
\pgfpathlineto{\pgfqpoint{5.887843in}{1.054384in}}%
\pgfpathlineto{\pgfqpoint{5.887457in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{5.887264in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{5.886878in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{5.886684in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{5.886297in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{5.885909in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{5.885715in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{5.885326in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{5.885131in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{5.884741in}{1.061821in}}%
\pgfpathlineto{\pgfqpoint{5.884351in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{5.884155in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{5.883764in}{1.064161in}}%
\pgfpathlineto{\pgfqpoint{5.883568in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{5.883176in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{5.882783in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{5.882586in}{1.066979in}}%
\pgfpathlineto{\pgfqpoint{5.882192in}{1.067921in}}%
\pgfpathlineto{\pgfqpoint{5.881995in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{5.881600in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{5.881205in}{1.070282in}}%
\pgfpathlineto{\pgfqpoint{5.881007in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{5.880610in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{5.880412in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{5.880015in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{5.879617in}{1.074076in}}%
\pgfpathlineto{\pgfqpoint{5.879417in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{5.879018in}{1.075505in}}%
\pgfpathlineto{\pgfqpoint{5.878819in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{5.878419in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{5.878018in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{5.877818in}{1.078373in}}%
\pgfpathlineto{\pgfqpoint{5.877416in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{5.877215in}{1.079813in}}%
\pgfpathlineto{\pgfqpoint{5.876812in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{5.876409in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{5.876207in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{5.875803in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{5.875601in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{5.875196in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{5.874790in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{5.874586in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{5.874180in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{5.873568in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{5.873159in}{1.089525in}}%
\pgfpathlineto{\pgfqpoint{5.872955in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{5.872545in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{5.872340in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{5.871930in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{5.871518in}{1.093480in}}%
\pgfpathlineto{\pgfqpoint{5.871312in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{5.870900in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{5.870694in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{5.870280in}{1.096479in}}%
\pgfpathlineto{\pgfqpoint{5.869866in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{5.869659in}{1.097990in}}%
\pgfpathlineto{\pgfqpoint{5.869244in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{5.869036in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{5.868620in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{5.868203in}{1.101546in}}%
\pgfpathlineto{\pgfqpoint{5.867994in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{5.867576in}{1.103084in}}%
\pgfpathlineto{\pgfqpoint{5.867367in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{5.866948in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{5.866528in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{5.866318in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{5.865898in}{1.107231in}}%
\pgfpathlineto{\pgfqpoint{5.865687in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{5.865265in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{5.865054in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{5.864631in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{5.863995in}{1.111979in}}%
\pgfpathlineto{\pgfqpoint{5.863570in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{5.863358in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{5.862932in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{5.862505in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{5.862292in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{5.861864in}{1.117372in}}%
\pgfpathlineto{\pgfqpoint{5.861650in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{5.861221in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{5.860791in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{5.860576in}{1.120671in}}%
\pgfpathlineto{\pgfqpoint{5.860145in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{5.859930in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{5.859498in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{5.859065in}{1.124586in}}%
\pgfpathlineto{\pgfqpoint{5.858849in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{5.858415in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{5.858198in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{5.857763in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{5.857327in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{5.857109in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{5.856672in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{5.856454in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{5.856016in}{1.132637in}}%
\pgfpathlineto{\pgfqpoint{5.855577in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{5.855357in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{5.854917in}{1.135587in}}%
\pgfpathlineto{\pgfqpoint{5.854697in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{5.854256in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{5.853814in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{5.853593in}{1.139178in}}%
\pgfpathlineto{\pgfqpoint{5.853150in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{5.852928in}{1.140994in}}%
\pgfpathlineto{\pgfqpoint{5.852483in}{1.142213in}}%
\pgfpathlineto{\pgfqpoint{5.852038in}{1.143437in}}%
\pgfpathlineto{\pgfqpoint{5.851816in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{5.851369in}{1.145284in}}%
\pgfpathlineto{\pgfqpoint{5.851146in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{5.850698in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{5.850250in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{5.850025in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{5.849576in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{5.849351in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{5.848900in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{5.848448in}{1.153442in}}%
\pgfpathlineto{\pgfqpoint{5.848222in}{1.154079in}}%
\pgfpathlineto{\pgfqpoint{5.847769in}{1.155358in}}%
\pgfpathlineto{\pgfqpoint{5.847542in}{1.156000in}}%
\pgfpathlineto{\pgfqpoint{5.847088in}{1.157287in}}%
\pgfpathlineto{\pgfqpoint{5.846633in}{1.158579in}}%
\pgfpathlineto{\pgfqpoint{5.846406in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{5.845949in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{5.845721in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{5.845263in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{5.844805in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{5.844576in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{5.844116in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{5.843886in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{5.843425in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{5.842963in}{1.169076in}}%
\pgfpathlineto{\pgfqpoint{5.842732in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{5.842269in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{5.842037in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{5.841572in}{1.173078in}}%
\pgfpathlineto{\pgfqpoint{5.841107in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{5.840874in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{5.840408in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{5.840174in}{1.177114in}}%
\pgfpathlineto{\pgfqpoint{5.839706in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{5.839237in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{5.839002in}{1.180503in}}%
\pgfpathlineto{\pgfqpoint{5.838532in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{5.838297in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{5.837825in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{5.837353in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{5.837116in}{1.185972in}}%
\pgfpathlineto{\pgfqpoint{5.836643in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{5.836405in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{5.835930in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{5.835454in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{5.835216in}{1.191496in}}%
\pgfpathlineto{\pgfqpoint{5.834738in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{5.834499in}{1.193581in}}%
\pgfpathlineto{\pgfqpoint{5.834020in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{5.833541in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{5.833300in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{5.832819in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{5.832578in}{1.199177in}}%
\pgfpathlineto{\pgfqpoint{5.832096in}{1.200583in}}%
\pgfpathlineto{\pgfqpoint{5.831612in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{5.831370in}{1.202698in}}%
\pgfpathlineto{\pgfqpoint{5.830885in}{1.204112in}}%
\pgfpathlineto{\pgfqpoint{5.830642in}{1.204820in}}%
\pgfpathlineto{\pgfqpoint{5.830156in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{5.829668in}{1.207658in}}%
\pgfpathlineto{\pgfqpoint{5.829424in}{1.208369in}}%
\pgfpathlineto{\pgfqpoint{5.828935in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{5.828200in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{5.827463in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{5.826970in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{5.826724in}{1.216238in}}%
\pgfpathlineto{\pgfqpoint{5.826229in}{1.217678in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{1.219120in}}%
\pgfpathlineto{\pgfqpoint{5.825486in}{1.219842in}}%
\pgfpathlineto{\pgfqpoint{5.824989in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{5.824741in}{1.222013in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{5.823743in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{5.823493in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{5.822993in}{1.227102in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{1.227832in}}%
\pgfpathlineto{\pgfqpoint{5.822240in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{5.821736in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{5.821484in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{5.820979in}{1.232957in}}%
\pgfpathlineto{\pgfqpoint{5.820727in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{5.820220in}{1.235163in}}%
\pgfpathlineto{\pgfqpoint{5.819713in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{5.819459in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{5.818950in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{5.818695in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{5.818184in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{5.817672in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{5.817416in}{1.243289in}}%
\pgfpathlineto{\pgfqpoint{5.816903in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{5.816646in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{5.816131in}{1.247000in}}%
\pgfpathlineto{\pgfqpoint{5.815615in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{5.815357in}{1.249232in}}%
\pgfpathlineto{\pgfqpoint{5.814839in}{1.250721in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{5.814061in}{1.252959in}}%
\pgfpathlineto{\pgfqpoint{5.813540in}{1.254452in}}%
\pgfpathlineto{\pgfqpoint{5.813280in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{5.812758in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{5.812496in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{5.811973in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{5.811448in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{5.811185in}{1.261193in}}%
\pgfpathlineto{\pgfqpoint{5.810659in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{5.810395in}{1.263448in}}%
\pgfpathlineto{\pgfqpoint{5.809867in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{5.809338in}{1.266461in}}%
\pgfpathlineto{\pgfqpoint{5.809073in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{5.808542in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{5.808276in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{5.807743in}{1.270998in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.272515in}}%
\pgfpathlineto{\pgfqpoint{5.806942in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{5.806406in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{5.806138in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.805601in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{5.805062in}{1.278611in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{1.279376in}}%
\pgfpathlineto{\pgfqpoint{5.804252in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{5.803982in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{1.284757in}}%
\pgfpathlineto{\pgfqpoint{5.802624in}{1.285530in}}%
\pgfpathlineto{\pgfqpoint{5.802079in}{1.287077in}}%
\pgfpathlineto{\pgfqpoint{5.801806in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{5.801259in}{1.289406in}}%
\pgfpathlineto{\pgfqpoint{5.800711in}{1.290964in}}%
\pgfpathlineto{\pgfqpoint{5.800437in}{1.291744in}}%
\pgfpathlineto{\pgfqpoint{5.799887in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.294093in}}%
\pgfpathlineto{\pgfqpoint{5.799060in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{5.798230in}{1.298031in}}%
\pgfpathlineto{\pgfqpoint{5.797675in}{1.299616in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{1.300410in}}%
\pgfpathlineto{\pgfqpoint{5.796840in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{5.796282in}{1.303600in}}%
\pgfpathlineto{\pgfqpoint{5.796003in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{5.795443in}{1.306008in}}%
\pgfpathlineto{\pgfqpoint{5.795162in}{1.306814in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{5.793755in}{1.310867in}}%
\pgfpathlineto{\pgfqpoint{5.793190in}{1.312499in}}%
\pgfpathlineto{\pgfqpoint{5.792907in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{1.314960in}}%
\pgfpathlineto{\pgfqpoint{5.791772in}{1.316610in}}%
\pgfpathlineto{\pgfqpoint{5.791487in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{5.790631in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{5.790059in}{1.321601in}}%
\pgfpathlineto{\pgfqpoint{5.789485in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{5.789198in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{5.788622in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{5.788334in}{1.326660in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{1.328362in}}%
\pgfpathlineto{\pgfqpoint{5.787177in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{5.786887in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{5.786306in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{5.786015in}{1.333518in}}%
\pgfpathlineto{\pgfqpoint{5.785432in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{5.784848in}{1.336999in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.337874in}}%
\pgfpathlineto{\pgfqpoint{5.783968in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{5.783674in}{1.340514in}}%
\pgfpathlineto{\pgfqpoint{5.783086in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{5.782496in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{5.782200in}{1.344958in}}%
\pgfpathlineto{\pgfqpoint{5.781608in}{1.346751in}}%
\pgfpathlineto{\pgfqpoint{5.781311in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{5.780717in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{5.780121in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{5.779225in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{5.778925in}{1.354936in}}%
\pgfpathlineto{\pgfqpoint{5.778325in}{1.356780in}}%
\pgfpathlineto{\pgfqpoint{5.777723in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{5.777422in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{5.776818in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{5.776516in}{1.362372in}}%
\pgfpathlineto{\pgfqpoint{5.775910in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.775302in}{1.366150in}}%
\pgfpathlineto{\pgfqpoint{5.774998in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{5.774388in}{1.369009in}}%
\pgfpathlineto{\pgfqpoint{5.774082in}{1.369967in}}%
\pgfpathlineto{\pgfqpoint{5.773470in}{1.371891in}}%
\pgfpathlineto{\pgfqpoint{5.772857in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{5.772549in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{5.771933in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{5.771625in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{5.771007in}{1.379691in}}%
\pgfpathlineto{\pgfqpoint{5.770387in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{5.770076in}{1.382661in}}%
\pgfpathlineto{\pgfqpoint{5.769454in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{5.769142in}{1.385655in}}%
\pgfpathlineto{\pgfqpoint{5.768518in}{1.387665in}}%
\pgfpathlineto{\pgfqpoint{5.767892in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{5.767578in}{1.390700in}}%
\pgfpathlineto{\pgfqpoint{5.766950in}{1.392737in}}%
\pgfpathlineto{\pgfqpoint{5.766635in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{5.766004in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{5.765688in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{5.765055in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{5.764420in}{1.400997in}}%
\pgfpathlineto{\pgfqpoint{5.764102in}{1.402042in}}%
\pgfpathlineto{\pgfqpoint{5.763464in}{1.404141in}}%
\pgfpathlineto{\pgfqpoint{5.763145in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{5.762505in}{1.407311in}}%
\pgfpathlineto{\pgfqpoint{5.761863in}{1.409438in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{5.760898in}{1.412652in}}%
\pgfpathlineto{\pgfqpoint{5.760575in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{5.759928in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{5.759280in}{1.418070in}}%
\pgfpathlineto{\pgfqpoint{5.758955in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{5.758304in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{5.757978in}{1.422461in}}%
\pgfpathlineto{\pgfqpoint{5.757325in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{5.756670in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{5.756341in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{5.755683in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{5.755354in}{1.431404in}}%
\pgfpathlineto{\pgfqpoint{5.754693in}{1.433673in}}%
\pgfpathlineto{\pgfqpoint{5.754031in}{1.435956in}}%
\pgfpathlineto{\pgfqpoint{5.753699in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{5.753034in}{1.439405in}}%
\pgfpathlineto{\pgfqpoint{5.752701in}{1.440562in}}%
\pgfpathlineto{\pgfqpoint{5.752033in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{5.751364in}{1.445222in}}%
\pgfpathlineto{\pgfqpoint{5.751029in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{5.750356in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{5.750020in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{5.749345in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{5.748668in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{5.748329in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{5.747649in}{1.458311in}}%
\pgfpathlineto{\pgfqpoint{5.747308in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{5.746626in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{5.745942in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{5.744912in}{1.468067in}}%
\pgfpathlineto{\pgfqpoint{5.744567in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{5.743877in}{1.471769in}}%
\pgfpathlineto{\pgfqpoint{5.743185in}{1.474250in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{5.742143in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{5.741795in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{5.741097in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{5.740397in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{5.740047in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{5.739344in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{5.738991in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{5.738286in}{1.491844in}}%
\pgfpathlineto{\pgfqpoint{5.737578in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{5.737223in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{5.736512in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{5.736156in}{1.499479in}}%
\pgfpathlineto{\pgfqpoint{5.735441in}{1.502033in}}%
\pgfpathlineto{\pgfqpoint{5.734725in}{1.504590in}}%
\pgfpathlineto{\pgfqpoint{5.734366in}{1.505870in}}%
\pgfpathlineto{\pgfqpoint{5.733647in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{5.733287in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{1.512283in}}%
\pgfpathlineto{\pgfqpoint{5.731839in}{1.514853in}}%
\pgfpathlineto{\pgfqpoint{5.731476in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{5.730749in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{5.730384in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{5.729653in}{1.522580in}}%
\pgfpathlineto{\pgfqpoint{5.728920in}{1.525162in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{1.526454in}}%
\pgfpathlineto{\pgfqpoint{5.727816in}{1.529039in}}%
\pgfpathlineto{\pgfqpoint{5.727446in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{5.726707in}{1.532923in}}%
\pgfpathlineto{\pgfqpoint{5.725965in}{1.535517in}}%
\pgfpathlineto{\pgfqpoint{5.725593in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{5.724847in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{5.724474in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{5.723725in}{1.543314in}}%
\pgfpathlineto{\pgfqpoint{5.722974in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{5.722597in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{5.721843in}{1.549835in}}%
\pgfpathlineto{\pgfqpoint{5.721465in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{5.720706in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{5.719946in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{5.719565in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{5.718801in}{1.560317in}}%
\pgfpathlineto{\pgfqpoint{5.718418in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{5.717651in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{5.716881in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{5.716495in}{1.568220in}}%
\pgfpathlineto{\pgfqpoint{5.715721in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{1.572187in}}%
\pgfpathlineto{\pgfqpoint{5.714557in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{5.713777in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{5.713386in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{5.712603in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{5.711423in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{5.710633in}{1.588155in}}%
\pgfpathlineto{\pgfqpoint{5.710238in}{1.589493in}}%
\pgfpathlineto{\pgfqpoint{5.709444in}{1.592175in}}%
\pgfpathlineto{\pgfqpoint{5.709047in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{5.708249in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{5.707449in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{5.707048in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{5.706245in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{5.705842in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{5.705034in}{1.607031in}}%
\pgfpathlineto{\pgfqpoint{5.704224in}{1.609752in}}%
\pgfpathlineto{\pgfqpoint{5.703817in}{1.611116in}}%
\pgfpathlineto{\pgfqpoint{5.703003in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{5.702595in}{1.615215in}}%
\pgfpathlineto{\pgfqpoint{5.701776in}{1.617957in}}%
\pgfpathlineto{\pgfqpoint{5.700955in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{5.700543in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{5.699718in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{5.699304in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{5.698475in}{1.629000in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{5.697225in}{1.633173in}}%
\pgfpathlineto{\pgfqpoint{5.696389in}{1.635966in}}%
\pgfpathlineto{\pgfqpoint{5.695969in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{5.695128in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{5.693862in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{5.693014in}{1.647212in}}%
\pgfpathlineto{\pgfqpoint{5.692588in}{1.648625in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{5.690881in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{5.690452in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{5.689592in}{1.658568in}}%
\pgfpathlineto{\pgfqpoint{5.689161in}{1.659995in}}%
\pgfpathlineto{\pgfqpoint{5.688296in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{5.687429in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{5.686994in}{1.667155in}}%
\pgfpathlineto{\pgfqpoint{5.686122in}{1.670031in}}%
\pgfpathlineto{\pgfqpoint{5.685685in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{5.684808in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{1.677246in}}%
\pgfpathlineto{\pgfqpoint{5.683487in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{5.682602in}{1.681594in}}%
\pgfpathlineto{\pgfqpoint{5.682159in}{1.683046in}}%
\pgfpathlineto{\pgfqpoint{5.681269in}{1.685955in}}%
\pgfpathlineto{\pgfqpoint{5.680377in}{1.688870in}}%
\pgfpathlineto{\pgfqpoint{5.679929in}{1.690330in}}%
\pgfpathlineto{\pgfqpoint{5.679032in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{5.678582in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{5.677679in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{5.676773in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{5.676319in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{5.675408in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{5.674952in}{1.706486in}}%
\pgfpathlineto{\pgfqpoint{5.674036in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{5.673117in}{1.712408in}}%
\pgfpathlineto{\pgfqpoint{5.672656in}{1.713892in}}%
\pgfpathlineto{\pgfqpoint{5.671731in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{5.671268in}{1.718354in}}%
\pgfpathlineto{\pgfqpoint{5.670338in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{5.669405in}{1.724324in}}%
\pgfpathlineto{\pgfqpoint{5.668937in}{1.725820in}}%
\pgfpathlineto{\pgfqpoint{5.667998in}{1.728817in}}%
\pgfpathlineto{\pgfqpoint{5.667528in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{5.666584in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{5.665636in}{1.736335in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{1.737843in}}%
\pgfpathlineto{\pgfqpoint{5.664208in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{5.663730in}{1.742378in}}%
\pgfpathlineto{\pgfqpoint{5.662771in}{1.745409in}}%
\pgfpathlineto{\pgfqpoint{5.662291in}{1.746927in}}%
\pgfpathlineto{\pgfqpoint{5.662291in}{1.746927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536446in}{1.570569in}}%
\pgfpathcurveto{\pgfqpoint{4.547496in}{1.570569in}}{\pgfqpoint{4.558095in}{1.574960in}}{\pgfqpoint{4.565909in}{1.582773in}}%
\pgfpathcurveto{\pgfqpoint{4.573722in}{1.590587in}}{\pgfqpoint{4.578113in}{1.601186in}}{\pgfqpoint{4.578113in}{1.612236in}}%
\pgfpathcurveto{\pgfqpoint{4.578113in}{1.623286in}}{\pgfqpoint{4.573722in}{1.633885in}}{\pgfqpoint{4.565909in}{1.641699in}}%
\pgfpathcurveto{\pgfqpoint{4.558095in}{1.649512in}}{\pgfqpoint{4.547496in}{1.653903in}}{\pgfqpoint{4.536446in}{1.653903in}}%
\pgfpathcurveto{\pgfqpoint{4.525396in}{1.653903in}}{\pgfqpoint{4.514797in}{1.649512in}}{\pgfqpoint{4.506983in}{1.641699in}}%
\pgfpathcurveto{\pgfqpoint{4.499170in}{1.633885in}}{\pgfqpoint{4.494779in}{1.623286in}}{\pgfqpoint{4.494779in}{1.612236in}}%
\pgfpathcurveto{\pgfqpoint{4.494779in}{1.601186in}}{\pgfqpoint{4.499170in}{1.590587in}}{\pgfqpoint{4.506983in}{1.582773in}}%
\pgfpathcurveto{\pgfqpoint{4.514797in}{1.574960in}}{\pgfqpoint{4.525396in}{1.570569in}}{\pgfqpoint{4.536446in}{1.570569in}}%
\pgfpathlineto{\pgfqpoint{4.536446in}{1.570569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789442in}{1.262615in}}%
\pgfpathcurveto{\pgfqpoint{4.800492in}{1.262615in}}{\pgfqpoint{4.811091in}{1.267005in}}{\pgfqpoint{4.818905in}{1.274819in}}%
\pgfpathcurveto{\pgfqpoint{4.826718in}{1.282632in}}{\pgfqpoint{4.831109in}{1.293231in}}{\pgfqpoint{4.831109in}{1.304281in}}%
\pgfpathcurveto{\pgfqpoint{4.831109in}{1.315331in}}{\pgfqpoint{4.826718in}{1.325930in}}{\pgfqpoint{4.818905in}{1.333744in}}%
\pgfpathcurveto{\pgfqpoint{4.811091in}{1.341558in}}{\pgfqpoint{4.800492in}{1.345948in}}{\pgfqpoint{4.789442in}{1.345948in}}%
\pgfpathcurveto{\pgfqpoint{4.778392in}{1.345948in}}{\pgfqpoint{4.767793in}{1.341558in}}{\pgfqpoint{4.759979in}{1.333744in}}%
\pgfpathcurveto{\pgfqpoint{4.752165in}{1.325930in}}{\pgfqpoint{4.747775in}{1.315331in}}{\pgfqpoint{4.747775in}{1.304281in}}%
\pgfpathcurveto{\pgfqpoint{4.747775in}{1.293231in}}{\pgfqpoint{4.752165in}{1.282632in}}{\pgfqpoint{4.759979in}{1.274819in}}%
\pgfpathcurveto{\pgfqpoint{4.767793in}{1.267005in}}{\pgfqpoint{4.778392in}{1.262615in}}{\pgfqpoint{4.789442in}{1.262615in}}%
\pgfpathlineto{\pgfqpoint{4.789442in}{1.262615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057628in}{1.012470in}}%
\pgfpathcurveto{\pgfqpoint{5.068678in}{1.012470in}}{\pgfqpoint{5.079277in}{1.016860in}}{\pgfqpoint{5.087091in}{1.024674in}}%
\pgfpathcurveto{\pgfqpoint{5.094905in}{1.032488in}}{\pgfqpoint{5.099295in}{1.043087in}}{\pgfqpoint{5.099295in}{1.054137in}}%
\pgfpathcurveto{\pgfqpoint{5.099295in}{1.065187in}}{\pgfqpoint{5.094905in}{1.075786in}}{\pgfqpoint{5.087091in}{1.083600in}}%
\pgfpathcurveto{\pgfqpoint{5.079277in}{1.091413in}}{\pgfqpoint{5.068678in}{1.095804in}}{\pgfqpoint{5.057628in}{1.095804in}}%
\pgfpathcurveto{\pgfqpoint{5.046578in}{1.095804in}}{\pgfqpoint{5.035979in}{1.091413in}}{\pgfqpoint{5.028165in}{1.083600in}}%
\pgfpathcurveto{\pgfqpoint{5.020352in}{1.075786in}}{\pgfqpoint{5.015962in}{1.065187in}}{\pgfqpoint{5.015962in}{1.054137in}}%
\pgfpathcurveto{\pgfqpoint{5.015962in}{1.043087in}}{\pgfqpoint{5.020352in}{1.032488in}}{\pgfqpoint{5.028165in}{1.024674in}}%
\pgfpathcurveto{\pgfqpoint{5.035979in}{1.016860in}}{\pgfqpoint{5.046578in}{1.012470in}}{\pgfqpoint{5.057628in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{5.057628in}{1.012470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310624in}{0.843436in}}%
\pgfpathcurveto{\pgfqpoint{5.321674in}{0.843436in}}{\pgfqpoint{5.332273in}{0.847826in}}{\pgfqpoint{5.340087in}{0.855640in}}%
\pgfpathcurveto{\pgfqpoint{5.347900in}{0.863454in}}{\pgfqpoint{5.352291in}{0.874053in}}{\pgfqpoint{5.352291in}{0.885103in}}%
\pgfpathcurveto{\pgfqpoint{5.352291in}{0.896153in}}{\pgfqpoint{5.347900in}{0.906752in}}{\pgfqpoint{5.340087in}{0.914566in}}%
\pgfpathcurveto{\pgfqpoint{5.332273in}{0.922379in}}{\pgfqpoint{5.321674in}{0.926769in}}{\pgfqpoint{5.310624in}{0.926769in}}%
\pgfpathcurveto{\pgfqpoint{5.299574in}{0.926769in}}{\pgfqpoint{5.288975in}{0.922379in}}{\pgfqpoint{5.281161in}{0.914566in}}%
\pgfpathcurveto{\pgfqpoint{5.273348in}{0.906752in}}{\pgfqpoint{5.268957in}{0.896153in}}{\pgfqpoint{5.268957in}{0.885103in}}%
\pgfpathcurveto{\pgfqpoint{5.268957in}{0.874053in}}{\pgfqpoint{5.273348in}{0.863454in}}{\pgfqpoint{5.281161in}{0.855640in}}%
\pgfpathcurveto{\pgfqpoint{5.288975in}{0.847826in}}{\pgfqpoint{5.299574in}{0.843436in}}{\pgfqpoint{5.310624in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{5.310624in}{0.843436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578810in}{0.706585in}}%
\pgfpathcurveto{\pgfqpoint{5.589861in}{0.706585in}}{\pgfqpoint{5.600460in}{0.710976in}}{\pgfqpoint{5.608273in}{0.718789in}}%
\pgfpathcurveto{\pgfqpoint{5.616087in}{0.726603in}}{\pgfqpoint{5.620477in}{0.737202in}}{\pgfqpoint{5.620477in}{0.748252in}}%
\pgfpathcurveto{\pgfqpoint{5.620477in}{0.759302in}}{\pgfqpoint{5.616087in}{0.769901in}}{\pgfqpoint{5.608273in}{0.777715in}}%
\pgfpathcurveto{\pgfqpoint{5.600460in}{0.785528in}}{\pgfqpoint{5.589861in}{0.789919in}}{\pgfqpoint{5.578810in}{0.789919in}}%
\pgfpathcurveto{\pgfqpoint{5.567760in}{0.789919in}}{\pgfqpoint{5.557161in}{0.785528in}}{\pgfqpoint{5.549348in}{0.777715in}}%
\pgfpathcurveto{\pgfqpoint{5.541534in}{0.769901in}}{\pgfqpoint{5.537144in}{0.759302in}}{\pgfqpoint{5.537144in}{0.748252in}}%
\pgfpathcurveto{\pgfqpoint{5.537144in}{0.737202in}}{\pgfqpoint{5.541534in}{0.726603in}}{\pgfqpoint{5.549348in}{0.718789in}}%
\pgfpathcurveto{\pgfqpoint{5.557161in}{0.710976in}}{\pgfqpoint{5.567760in}{0.706585in}}{\pgfqpoint{5.578810in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{0.706585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241036in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241036in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808319in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808319in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375601in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375601in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942884in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942884in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944416in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015291in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070267in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153163in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186061in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215079in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411805in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511699in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582574in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637550in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682468in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720446in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753343in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782361in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979088in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078981in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149857in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204832in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249751in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287728in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320626in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349644in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646264in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772115in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817033in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855011in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887909in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916927in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113653in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284422in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.737899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=0.689673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.267423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=2.219198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.589672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.667911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.198331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.467667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.658764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.806991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.928100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.030497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.119197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.197436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125966in}{2.454563in}}%
\pgfpathlineto{\pgfqpoint{4.177061in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{4.271951in}{2.123250in}}%
\pgfpathlineto{\pgfqpoint{4.362260in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{4.400922in}{1.833858in}}%
\pgfpathlineto{\pgfqpoint{4.431424in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{4.458313in}{1.727118in}}%
\pgfpathlineto{\pgfqpoint{4.487594in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{4.517718in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{4.588741in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{4.609398in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.492050in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.492050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291758in}{2.286369in}}%
\pgfpathlineto{\pgfqpoint{4.328357in}{2.197766in}}%
\pgfpathlineto{\pgfqpoint{4.386464in}{2.050091in}}%
\pgfpathlineto{\pgfqpoint{4.490473in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{4.589147in}{1.581669in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{1.530160in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{4.673600in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{1.418513in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.297961in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.297961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467504in}{2.144576in}}%
\pgfpathlineto{\pgfqpoint{4.590061in}{1.814671in}}%
\pgfpathlineto{\pgfqpoint{4.640191in}{1.679910in}}%
\pgfpathlineto{\pgfqpoint{4.675080in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{4.710708in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{4.786114in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{4.809763in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{4.832108in}{1.279255in}}%
\pgfpathlineto{\pgfqpoint{4.870664in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{4.886095in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{4.934219in}{1.152319in}}%
\pgfpathlineto{\pgfqpoint{4.955626in}{1.125602in}}%
\pgfpathlineto{\pgfqpoint{4.974338in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.089601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633296in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{4.755267in}{1.721093in}}%
\pgfpathlineto{\pgfqpoint{4.804786in}{1.586279in}}%
\pgfpathlineto{\pgfqpoint{4.834788in}{1.512153in}}%
\pgfpathlineto{\pgfqpoint{4.901379in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{4.937077in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{4.958549in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{4.981363in}{1.205579in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{5.014525in}{1.163573in}}%
\pgfpathlineto{\pgfqpoint{5.044202in}{1.129900in}}%
\pgfpathlineto{\pgfqpoint{5.067815in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{5.088908in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.013903in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.013903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809042in}{1.990761in}}%
\pgfpathlineto{\pgfqpoint{4.836774in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{4.880038in}{1.781153in}}%
\pgfpathlineto{\pgfqpoint{4.907972in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.620478in}}%
\pgfpathlineto{\pgfqpoint{5.067877in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{5.088991in}{1.242621in}}%
\pgfpathlineto{\pgfqpoint{5.108295in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{5.138753in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{5.193930in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{5.266840in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{0.942006in}}%
\pgfpathlineto{\pgfqpoint{5.311032in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.911847in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.911847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974834in}{1.943630in}}%
\pgfpathlineto{\pgfqpoint{5.037017in}{1.760279in}}%
\pgfpathlineto{\pgfqpoint{5.146324in}{1.432502in}}%
\pgfpathlineto{\pgfqpoint{5.175688in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{5.228052in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{5.258006in}{1.168491in}}%
\pgfpathlineto{\pgfqpoint{5.288644in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{5.308799in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{5.327544in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{5.351203in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{5.388179in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{5.426938in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{5.443711in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{5.462424in}{0.899154in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.879988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150581in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{5.181728in}{1.770198in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{1.350216in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{5.351648in}{1.243277in}}%
\pgfpathlineto{\pgfqpoint{5.373031in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{5.464121in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{5.483800in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{5.529236in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{5.546709in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{5.564464in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{5.583693in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{5.627086in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{5.643303in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{5.661682in}{0.792116in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.790690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.834147in}}%
\pgfpathlineto{\pgfqpoint{5.377807in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{5.419136in}{1.508505in}}%
\pgfpathlineto{\pgfqpoint{5.495189in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{5.543461in}{1.157833in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{5.588952in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{5.607199in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{5.619732in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{5.651080in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{5.685642in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{5.699437in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{5.738805in}{0.849311in}}%
\pgfpathlineto{\pgfqpoint{5.774470in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{5.795300in}{0.785319in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.756203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492119in}{1.799665in}}%
\pgfpathlineto{\pgfqpoint{5.642847in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{5.672791in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{5.695093in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{5.719398in}{1.117624in}}%
\pgfpathlineto{\pgfqpoint{5.740819in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{5.799381in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{5.822208in}{0.920343in}}%
\pgfpathlineto{\pgfqpoint{5.836290in}{0.900940in}}%
\pgfpathlineto{\pgfqpoint{5.854190in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{5.917051in}{0.812104in}}%
\pgfpathlineto{\pgfqpoint{5.943531in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{5.977505in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{5.988719in}{0.741866in}}%
\pgfpathlineto{\pgfqpoint{6.002797in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.733405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{5.756341in}{1.483146in}}%
\pgfpathlineto{\pgfqpoint{5.783380in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{5.808276in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{5.844346in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{5.903695in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{5.922133in}{1.039358in}}%
\pgfpathlineto{\pgfqpoint{5.943779in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{5.966632in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{6.022473in}{0.865289in}}%
\pgfpathlineto{\pgfqpoint{6.055998in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{6.075005in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{6.091052in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{6.104603in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{6.144095in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{6.166279in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.698989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125966in}{2.454563in}}%
\pgfpathlineto{\pgfqpoint{4.177061in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{4.193328in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{2.274910in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{2.271754in}}%
\pgfpathlineto{\pgfqpoint{4.196601in}{2.271740in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.266251in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{2.266244in}}%
\pgfpathlineto{\pgfqpoint{4.201253in}{2.258533in}}%
\pgfpathlineto{\pgfqpoint{4.202667in}{2.258493in}}%
\pgfpathlineto{\pgfqpoint{4.204772in}{2.250871in}}%
\pgfpathlineto{\pgfqpoint{4.206166in}{2.250834in}}%
\pgfpathlineto{\pgfqpoint{4.208242in}{2.243271in}}%
\pgfpathlineto{\pgfqpoint{4.209617in}{2.243262in}}%
\pgfpathlineto{\pgfqpoint{4.211324in}{2.238862in}}%
\pgfpathlineto{\pgfqpoint{4.211664in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{4.213358in}{2.233562in}}%
\pgfpathlineto{\pgfqpoint{4.214032in}{2.233554in}}%
\pgfpathlineto{\pgfqpoint{4.215709in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.229153in}}%
\pgfpathlineto{\pgfqpoint{4.218369in}{2.221826in}}%
\pgfpathlineto{\pgfqpoint{4.219359in}{2.221802in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{2.217532in}}%
\pgfpathlineto{\pgfqpoint{4.221327in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{4.222955in}{2.213259in}}%
\pgfpathlineto{\pgfqpoint{4.223280in}{2.213166in}}%
\pgfpathlineto{\pgfqpoint{4.225217in}{2.208127in}}%
\pgfpathlineto{\pgfqpoint{4.225539in}{2.208120in}}%
\pgfpathlineto{\pgfqpoint{4.227139in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{4.227458in}{2.203885in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{4.229363in}{2.199670in}}%
\pgfpathlineto{\pgfqpoint{4.230939in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{4.231253in}{2.195483in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.188523in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.236225in}{2.184412in}}%
\pgfpathlineto{\pgfqpoint{4.237758in}{2.180358in}}%
\pgfpathlineto{\pgfqpoint{4.238063in}{2.180330in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{2.176311in}}%
\pgfpathlineto{\pgfqpoint{4.239888in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{4.241399in}{2.172287in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{2.172241in}}%
\pgfpathlineto{\pgfqpoint{4.243199in}{2.168286in}}%
\pgfpathlineto{\pgfqpoint{4.243498in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{4.244987in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{4.245283in}{2.164254in}}%
\pgfpathlineto{\pgfqpoint{4.246761in}{2.160353in}}%
\pgfpathlineto{\pgfqpoint{4.247056in}{2.160297in}}%
\pgfpathlineto{\pgfqpoint{4.248230in}{2.156443in}}%
\pgfpathlineto{\pgfqpoint{4.249399in}{2.134207in}}%
\pgfpathlineto{\pgfqpoint{4.250272in}{2.132722in}}%
\pgfpathlineto{\pgfqpoint{4.252298in}{2.127941in}}%
\pgfpathlineto{\pgfqpoint{4.253734in}{2.125244in}}%
\pgfpathlineto{\pgfqpoint{4.256582in}{2.118981in}}%
\pgfpathlineto{\pgfqpoint{4.260237in}{2.110667in}}%
\pgfpathlineto{\pgfqpoint{4.261072in}{2.109220in}}%
\pgfpathlineto{\pgfqpoint{4.263287in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{4.266300in}{2.097284in}}%
\pgfpathlineto{\pgfqpoint{4.267115in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{4.269276in}{2.091224in}}%
\pgfpathlineto{\pgfqpoint{4.269813in}{2.090022in}}%
\pgfpathlineto{\pgfqpoint{4.271951in}{2.085290in}}%
\pgfpathlineto{\pgfqpoint{4.272217in}{2.085265in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{2.081749in}}%
\pgfpathlineto{\pgfqpoint{4.275386in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{4.276694in}{2.075393in}}%
\pgfpathlineto{\pgfqpoint{4.279548in}{2.068708in}}%
\pgfpathlineto{\pgfqpoint{4.280321in}{2.067398in}}%
\pgfpathlineto{\pgfqpoint{4.285663in}{2.046793in}}%
\pgfpathlineto{\pgfqpoint{4.286417in}{2.046764in}}%
\pgfpathlineto{\pgfqpoint{4.287668in}{2.041241in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{4.291384in}{2.032121in}}%
\pgfpathlineto{\pgfqpoint{4.293344in}{2.032042in}}%
\pgfpathlineto{\pgfqpoint{4.294560in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{4.296012in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{4.297696in}{2.020166in}}%
\pgfpathlineto{\pgfqpoint{4.299605in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{4.301028in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{4.302208in}{2.013787in}}%
\pgfpathlineto{\pgfqpoint{4.303849in}{2.007347in}}%
\pgfpathlineto{\pgfqpoint{4.305944in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{4.307561in}{1.998843in}}%
\pgfpathlineto{\pgfqpoint{4.309625in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{4.311671in}{1.989029in}}%
\pgfpathlineto{\pgfqpoint{4.311897in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.313251in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{4.315268in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{4.316159in}{1.981385in}}%
\pgfpathlineto{\pgfqpoint{4.317489in}{1.978166in}}%
\pgfpathlineto{\pgfqpoint{4.318813in}{1.974379in}}%
\pgfpathlineto{\pgfqpoint{4.319033in}{1.974361in}}%
\pgfpathlineto{\pgfqpoint{4.320348in}{1.971155in}}%
\pgfpathlineto{\pgfqpoint{4.321656in}{1.971108in}}%
\pgfpathlineto{\pgfqpoint{4.323173in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{4.324681in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{4.325967in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.326180in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.327670in}{1.956697in}}%
\pgfpathlineto{\pgfqpoint{4.328729in}{1.956643in}}%
\pgfpathlineto{\pgfqpoint{4.329994in}{1.952761in}}%
\pgfpathlineto{\pgfqpoint{4.330623in}{1.952632in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{4.333956in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{4.334162in}{1.946032in}}%
\pgfpathlineto{\pgfqpoint{4.335810in}{1.939576in}}%
\pgfpathlineto{\pgfqpoint{4.337447in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{4.339276in}{1.934903in}}%
\pgfpathlineto{\pgfqpoint{4.339681in}{1.934885in}}%
\pgfpathlineto{\pgfqpoint{4.341292in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{1.930797in}}%
\pgfpathlineto{\pgfqpoint{4.343292in}{1.926545in}}%
\pgfpathlineto{\pgfqpoint{4.344286in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{4.344682in}{1.925322in}}%
\pgfpathlineto{\pgfqpoint{4.346065in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{4.346655in}{1.922008in}}%
\pgfpathlineto{\pgfqpoint{4.348221in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{4.348806in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{4.350166in}{1.914814in}}%
\pgfpathlineto{\pgfqpoint{4.350553in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{4.351903in}{1.910349in}}%
\pgfpathlineto{\pgfqpoint{4.353437in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{1.904080in}}%
\pgfpathlineto{\pgfqpoint{4.356665in}{1.903236in}}%
\pgfpathlineto{\pgfqpoint{4.358731in}{1.897943in}}%
\pgfpathlineto{\pgfqpoint{4.360037in}{1.897051in}}%
\pgfpathlineto{\pgfqpoint{4.362075in}{1.891804in}}%
\pgfpathlineto{\pgfqpoint{4.363364in}{1.890952in}}%
\pgfpathlineto{\pgfqpoint{4.365193in}{1.886528in}}%
\pgfpathlineto{\pgfqpoint{4.365921in}{1.885710in}}%
\pgfpathlineto{\pgfqpoint{4.367551in}{1.882855in}}%
\pgfpathlineto{\pgfqpoint{4.367731in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{4.369170in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{4.370243in}{1.878694in}}%
\pgfpathlineto{\pgfqpoint{4.371667in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{4.373788in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{1.871810in}}%
\pgfpathlineto{\pgfqpoint{4.375192in}{1.864209in}}%
\pgfpathlineto{\pgfqpoint{4.376065in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{4.377629in}{1.859912in}}%
\pgfpathlineto{\pgfqpoint{4.378494in}{1.859878in}}%
\pgfpathlineto{\pgfqpoint{4.379872in}{1.856736in}}%
\pgfpathlineto{\pgfqpoint{4.380215in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{4.381412in}{1.854137in}}%
\pgfpathlineto{\pgfqpoint{4.382263in}{1.854099in}}%
\pgfpathlineto{\pgfqpoint{4.383620in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{4.384969in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{4.386311in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{4.386979in}{1.845577in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{4.388641in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{4.389963in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{4.392749in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{4.393724in}{1.830770in}}%
\pgfpathlineto{\pgfqpoint{4.394858in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{4.395342in}{1.828474in}}%
\pgfpathlineto{\pgfqpoint{4.396629in}{1.824224in}}%
\pgfpathlineto{\pgfqpoint{4.397269in}{1.824127in}}%
\pgfpathlineto{\pgfqpoint{4.398705in}{1.821131in}}%
\pgfpathlineto{\pgfqpoint{4.399657in}{1.821095in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.816572in}}%
\pgfpathlineto{\pgfqpoint{4.401394in}{1.816493in}}%
\pgfpathlineto{\pgfqpoint{4.402650in}{1.815091in}}%
\pgfpathlineto{\pgfqpoint{4.402806in}{1.815088in}}%
\pgfpathlineto{\pgfqpoint{4.404054in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{4.405296in}{1.810379in}}%
\pgfpathlineto{\pgfqpoint{4.406686in}{1.807282in}}%
\pgfpathlineto{\pgfqpoint{4.407147in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{4.408374in}{1.805666in}}%
\pgfpathlineto{\pgfqpoint{4.408680in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{4.409898in}{1.802633in}}%
\pgfpathlineto{\pgfqpoint{4.410050in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{4.411414in}{1.796239in}}%
\pgfpathlineto{\pgfqpoint{4.412920in}{1.796145in}}%
\pgfpathlineto{\pgfqpoint{4.414267in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{4.414864in}{1.791691in}}%
\pgfpathlineto{\pgfqpoint{4.416052in}{1.790286in}}%
\pgfpathlineto{\pgfqpoint{4.416349in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{4.417678in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.785682in}}%
\pgfpathlineto{\pgfqpoint{4.419731in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{1.782406in}}%
\pgfpathlineto{\pgfqpoint{4.421332in}{1.780912in}}%
\pgfpathlineto{\pgfqpoint{4.421477in}{1.780909in}}%
\pgfpathlineto{\pgfqpoint{4.423067in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{4.423499in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.424790in}{1.774029in}}%
\pgfpathlineto{\pgfqpoint{4.425932in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{4.427210in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{4.427493in}{1.770710in}}%
\pgfpathlineto{\pgfqpoint{4.428904in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{4.429466in}{1.767267in}}%
\pgfpathlineto{\pgfqpoint{4.430866in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{4.431145in}{1.764836in}}%
\pgfpathlineto{\pgfqpoint{4.432535in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{4.432813in}{1.761754in}}%
\pgfpathlineto{\pgfqpoint{4.434194in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{4.435293in}{1.759148in}}%
\pgfpathlineto{\pgfqpoint{4.436660in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{4.438291in}{1.754633in}}%
\pgfpathlineto{\pgfqpoint{4.439507in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{4.440583in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{4.441787in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{1.744621in}}%
\pgfpathlineto{\pgfqpoint{4.444708in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{4.446024in}{1.740357in}}%
\pgfpathlineto{\pgfqpoint{4.447072in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{4.448375in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{4.449542in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{4.450962in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{4.451989in}{1.732661in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{4.454030in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{4.455929in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{4.457061in}{1.724824in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.724811in}}%
\pgfpathlineto{\pgfqpoint{4.458562in}{1.721581in}}%
\pgfpathlineto{\pgfqpoint{4.459682in}{1.720497in}}%
\pgfpathlineto{\pgfqpoint{4.461045in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{4.461291in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{4.462522in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{4.463869in}{1.714039in}}%
\pgfpathlineto{\pgfqpoint{4.465208in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{4.465451in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{1.709788in}}%
\pgfpathlineto{\pgfqpoint{4.467023in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{4.468225in}{1.707731in}}%
\pgfpathlineto{\pgfqpoint{4.468585in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{4.469898in}{1.704531in}}%
\pgfpathlineto{\pgfqpoint{4.470493in}{1.704514in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{4.473094in}{1.700643in}}%
\pgfpathlineto{\pgfqpoint{4.474267in}{1.698708in}}%
\pgfpathlineto{\pgfqpoint{4.474384in}{1.698708in}}%
\pgfpathlineto{\pgfqpoint{4.475668in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{4.476597in}{1.695201in}}%
\pgfpathlineto{\pgfqpoint{4.477985in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.480051in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{4.481419in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{4.481873in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{4.483119in}{1.684916in}}%
\pgfpathlineto{\pgfqpoint{4.484470in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{4.485814in}{1.680811in}}%
\pgfpathlineto{\pgfqpoint{4.488037in}{1.679809in}}%
\pgfpathlineto{\pgfqpoint{4.489252in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{4.490570in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{4.491772in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{4.492968in}{1.670798in}}%
\pgfpathlineto{\pgfqpoint{4.494698in}{1.669732in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{4.498439in}{1.664854in}}%
\pgfpathlineto{\pgfqpoint{4.499709in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{4.500658in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{4.501916in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{4.502439in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{4.503688in}{1.655987in}}%
\pgfpathlineto{\pgfqpoint{4.505035in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{4.506374in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{4.507092in}{1.651516in}}%
\pgfpathlineto{\pgfqpoint{4.508216in}{1.650151in}}%
\pgfpathlineto{\pgfqpoint{4.509741in}{1.649172in}}%
\pgfpathlineto{\pgfqpoint{4.511055in}{1.645298in}}%
\pgfpathlineto{\pgfqpoint{4.512863in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{4.514061in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{4.514757in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{4.516045in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{4.517325in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{4.520838in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{4.524015in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{4.525350in}{1.626469in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{1.625417in}}%
\pgfpathlineto{\pgfqpoint{4.527622in}{1.624336in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{4.529500in}{1.620683in}}%
\pgfpathlineto{\pgfqpoint{4.531920in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{4.533306in}{1.615947in}}%
\pgfpathlineto{\pgfqpoint{4.534408in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{4.535871in}{1.614082in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.611768in}}%
\pgfpathlineto{\pgfqpoint{4.537234in}{1.611762in}}%
\pgfpathlineto{\pgfqpoint{4.538410in}{1.609691in}}%
\pgfpathlineto{\pgfqpoint{4.539670in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.606072in}}%
\pgfpathlineto{\pgfqpoint{4.541992in}{1.604972in}}%
\pgfpathlineto{\pgfqpoint{4.544469in}{1.602485in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{4.546747in}{1.599757in}}%
\pgfpathlineto{\pgfqpoint{4.547878in}{1.597596in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{4.549867in}{1.594873in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{4.552607in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{4.553203in}{1.591293in}}%
\pgfpathlineto{\pgfqpoint{4.554474in}{1.588671in}}%
\pgfpathlineto{\pgfqpoint{4.556410in}{1.587834in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.584076in}}%
\pgfpathlineto{\pgfqpoint{4.559493in}{1.584064in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.581391in}}%
\pgfpathlineto{\pgfqpoint{4.561390in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{4.562538in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{4.563599in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{4.564737in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{4.564899in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{4.566111in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{4.566675in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{4.567798in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{4.568198in}{1.572843in}}%
\pgfpathlineto{\pgfqpoint{4.569395in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.570820in}}%
\pgfpathlineto{\pgfqpoint{4.570822in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{4.572478in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{4.573653in}{1.565516in}}%
\pgfpathlineto{\pgfqpoint{4.574434in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{1.562140in}}%
\pgfpathlineto{\pgfqpoint{4.577378in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{4.578531in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{4.579219in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{4.580668in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{4.582711in}{1.555054in}}%
\pgfpathlineto{\pgfqpoint{4.583914in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{4.585484in}{1.551604in}}%
\pgfpathlineto{\pgfqpoint{4.586747in}{1.549918in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{4.588299in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{4.589549in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{4.590719in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{4.591083in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{4.592318in}{1.542287in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{4.595487in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.538359in}}%
\pgfpathlineto{\pgfqpoint{4.597483in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{4.598686in}{1.535751in}}%
\pgfpathlineto{\pgfqpoint{4.599321in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{4.600586in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{4.602263in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{4.603443in}{1.531333in}}%
\pgfpathlineto{\pgfqpoint{4.604756in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.528791in}}%
\pgfpathlineto{\pgfqpoint{4.605993in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{4.608110in}{1.526312in}}%
\pgfpathlineto{\pgfqpoint{4.609263in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{4.610545in}{1.523013in}}%
\pgfpathlineto{\pgfqpoint{4.611754in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{4.612089in}{1.521508in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{4.615014in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{4.616004in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{4.617121in}{1.515758in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{4.619209in}{1.513337in}}%
\pgfpathlineto{\pgfqpoint{4.620699in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{4.621924in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{4.623717in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{4.624863in}{1.506880in}}%
\pgfpathlineto{\pgfqpoint{4.627076in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{4.628269in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{4.630327in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{1.501259in}}%
\pgfpathlineto{\pgfqpoint{4.631628in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{4.632861in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{4.635187in}{1.498134in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{4.637369in}{1.495014in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.494196in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.494196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.291758in}{2.341844in}}%
\pgfpathlineto{\pgfqpoint{4.306240in}{2.303764in}}%
\pgfpathlineto{\pgfqpoint{4.307598in}{2.271800in}}%
\pgfpathlineto{\pgfqpoint{4.308948in}{2.271739in}}%
\pgfpathlineto{\pgfqpoint{4.310736in}{2.266248in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{2.266243in}}%
\pgfpathlineto{\pgfqpoint{4.313835in}{2.258504in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{2.258489in}}%
\pgfpathlineto{\pgfqpoint{4.316896in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{4.317330in}{2.250829in}}%
\pgfpathlineto{\pgfqpoint{4.320348in}{2.241109in}}%
\pgfpathlineto{\pgfqpoint{4.321203in}{2.241008in}}%
\pgfpathlineto{\pgfqpoint{4.324174in}{2.231424in}}%
\pgfpathlineto{\pgfqpoint{4.324595in}{2.231375in}}%
\pgfpathlineto{\pgfqpoint{4.326692in}{2.225005in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{2.219657in}}%
\pgfpathlineto{\pgfqpoint{4.331243in}{2.213366in}}%
\pgfpathlineto{\pgfqpoint{4.331653in}{2.213229in}}%
\pgfpathlineto{\pgfqpoint{4.334096in}{2.206052in}}%
\pgfpathlineto{\pgfqpoint{4.334501in}{2.206010in}}%
\pgfpathlineto{\pgfqpoint{4.336516in}{2.199797in}}%
\pgfpathlineto{\pgfqpoint{4.336916in}{2.199698in}}%
\pgfpathlineto{\pgfqpoint{4.340101in}{2.188524in}}%
\pgfpathlineto{\pgfqpoint{4.341284in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{4.343244in}{2.182403in}}%
\pgfpathlineto{\pgfqpoint{4.343634in}{2.182369in}}%
\pgfpathlineto{\pgfqpoint{4.345576in}{2.176332in}}%
\pgfpathlineto{\pgfqpoint{4.345962in}{2.176274in}}%
\pgfpathlineto{\pgfqpoint{4.348650in}{2.168311in}}%
\pgfpathlineto{\pgfqpoint{4.349032in}{2.168234in}}%
\pgfpathlineto{\pgfqpoint{4.351687in}{2.160375in}}%
\pgfpathlineto{\pgfqpoint{4.352064in}{2.160291in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{2.156369in}}%
\pgfpathlineto{\pgfqpoint{4.354687in}{2.132803in}}%
\pgfpathlineto{\pgfqpoint{4.358387in}{2.122802in}}%
\pgfpathlineto{\pgfqpoint{4.359120in}{2.121520in}}%
\pgfpathlineto{\pgfqpoint{4.364551in}{2.107006in}}%
\pgfpathlineto{\pgfqpoint{4.365266in}{2.105577in}}%
\pgfpathlineto{\pgfqpoint{4.369162in}{2.094891in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.093570in}}%
\pgfpathlineto{\pgfqpoint{4.374379in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{4.375751in}{2.081745in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{4.380160in}{2.066188in}}%
\pgfpathlineto{\pgfqpoint{4.380831in}{2.065133in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.052271in}}%
\pgfpathlineto{\pgfqpoint{4.382834in}{2.052170in}}%
\pgfpathlineto{\pgfqpoint{4.384160in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{4.385151in}{2.046758in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{2.040109in}}%
\pgfpathlineto{\pgfqpoint{4.387771in}{2.040087in}}%
\pgfpathlineto{\pgfqpoint{4.389719in}{2.032093in}}%
\pgfpathlineto{\pgfqpoint{4.390687in}{2.032046in}}%
\pgfpathlineto{\pgfqpoint{4.391972in}{2.026828in}}%
\pgfpathlineto{\pgfqpoint{4.392931in}{2.026753in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{2.019964in}}%
\pgfpathlineto{\pgfqpoint{4.400474in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{4.401092in}{2.006207in}}%
\pgfpathlineto{\pgfqpoint{4.402937in}{1.998821in}}%
\pgfpathlineto{\pgfqpoint{4.404160in}{1.998762in}}%
\pgfpathlineto{\pgfqpoint{4.406889in}{1.985408in}}%
\pgfpathlineto{\pgfqpoint{4.407491in}{1.985254in}}%
\pgfpathlineto{\pgfqpoint{4.408991in}{1.981402in}}%
\pgfpathlineto{\pgfqpoint{4.409588in}{1.981384in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{4.411667in}{1.975905in}}%
\pgfpathlineto{\pgfqpoint{4.413435in}{1.971135in}}%
\pgfpathlineto{\pgfqpoint{4.414022in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{4.415773in}{1.964258in}}%
\pgfpathlineto{\pgfqpoint{4.416355in}{1.964245in}}%
\pgfpathlineto{\pgfqpoint{4.417513in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.417801in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.419239in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{1.956643in}}%
\pgfpathlineto{\pgfqpoint{4.421523in}{1.950419in}}%
\pgfpathlineto{\pgfqpoint{4.422657in}{1.949524in}}%
\pgfpathlineto{\pgfqpoint{4.424910in}{1.942213in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{1.941287in}}%
\pgfpathlineto{\pgfqpoint{4.427420in}{1.936189in}}%
\pgfpathlineto{\pgfqpoint{4.429354in}{1.931943in}}%
\pgfpathlineto{\pgfqpoint{4.430178in}{1.930835in}}%
\pgfpathlineto{\pgfqpoint{4.430453in}{1.930801in}}%
\pgfpathlineto{\pgfqpoint{4.431819in}{1.926538in}}%
\pgfpathlineto{\pgfqpoint{4.432364in}{1.925459in}}%
\pgfpathlineto{\pgfqpoint{4.432635in}{1.925358in}}%
\pgfpathlineto{\pgfqpoint{4.433990in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{4.434260in}{1.922011in}}%
\pgfpathlineto{\pgfqpoint{4.435873in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{4.436141in}{1.917540in}}%
\pgfpathlineto{\pgfqpoint{4.437743in}{1.912726in}}%
\pgfpathlineto{\pgfqpoint{4.438274in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.439862in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{4.441440in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{4.442225in}{1.903239in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.897065in}}%
\pgfpathlineto{\pgfqpoint{4.445340in}{1.896007in}}%
\pgfpathlineto{\pgfqpoint{4.447139in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{4.450699in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{4.451203in}{1.882783in}}%
\pgfpathlineto{\pgfqpoint{4.452960in}{1.878751in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{4.455201in}{1.871852in}}%
\pgfpathlineto{\pgfqpoint{4.456191in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{4.457667in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{4.459379in}{1.859901in}}%
\pgfpathlineto{\pgfqpoint{4.459623in}{1.859892in}}%
\pgfpathlineto{\pgfqpoint{4.461563in}{1.854164in}}%
\pgfpathlineto{\pgfqpoint{4.462527in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{4.464683in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{4.466110in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{4.466347in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{4.468470in}{1.838369in}}%
\pgfpathlineto{\pgfqpoint{4.469407in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{4.471967in}{1.828483in}}%
\pgfpathlineto{\pgfqpoint{4.472892in}{1.828475in}}%
\pgfpathlineto{\pgfqpoint{4.474272in}{1.824179in}}%
\pgfpathlineto{\pgfqpoint{4.474501in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{4.476100in}{1.821110in}}%
\pgfpathlineto{\pgfqpoint{4.476328in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{4.478141in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.815089in}}%
\pgfpathlineto{\pgfqpoint{4.480165in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{4.480613in}{1.811510in}}%
\pgfpathlineto{\pgfqpoint{4.481951in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{4.482173in}{1.807272in}}%
\pgfpathlineto{\pgfqpoint{4.483944in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{4.484384in}{1.802633in}}%
\pgfpathlineto{\pgfqpoint{4.485702in}{1.796228in}}%
\pgfpathlineto{\pgfqpoint{4.486794in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{4.488099in}{1.791695in}}%
\pgfpathlineto{\pgfqpoint{4.488316in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{4.490258in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{4.490902in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{4.492825in}{1.780925in}}%
\pgfpathlineto{\pgfqpoint{4.493250in}{1.780912in}}%
\pgfpathlineto{\pgfqpoint{4.495365in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{4.496834in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{4.498295in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{4.498711in}{1.769462in}}%
\pgfpathlineto{\pgfqpoint{4.500161in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{4.502217in}{1.760447in}}%
\pgfpathlineto{\pgfqpoint{4.503850in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{4.505472in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{4.506078in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{4.507285in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{4.509482in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{4.509680in}{1.745973in}}%
\pgfpathlineto{\pgfqpoint{4.510870in}{1.744605in}}%
\pgfpathlineto{\pgfqpoint{4.511067in}{1.744601in}}%
\pgfpathlineto{\pgfqpoint{4.512446in}{1.740348in}}%
\pgfpathlineto{\pgfqpoint{4.512839in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{4.514208in}{1.736819in}}%
\pgfpathlineto{\pgfqpoint{4.514793in}{1.735987in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{4.516538in}{1.732662in}}%
\pgfpathlineto{\pgfqpoint{4.518463in}{1.727153in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{1.726158in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{4.522457in}{1.720497in}}%
\pgfpathlineto{\pgfqpoint{4.524336in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{4.524897in}{1.715105in}}%
\pgfpathlineto{\pgfqpoint{4.526201in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{4.526758in}{1.712176in}}%
\pgfpathlineto{\pgfqpoint{4.528052in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{4.529523in}{1.705837in}}%
\pgfpathlineto{\pgfqpoint{4.529706in}{1.705831in}}%
\pgfpathlineto{\pgfqpoint{4.531349in}{1.701434in}}%
\pgfpathlineto{\pgfqpoint{4.532438in}{1.700651in}}%
\pgfpathlineto{\pgfqpoint{4.533703in}{1.697411in}}%
\pgfpathlineto{\pgfqpoint{4.534603in}{1.696266in}}%
\pgfpathlineto{\pgfqpoint{4.536392in}{1.692051in}}%
\pgfpathlineto{\pgfqpoint{4.537636in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{1.685973in}}%
\pgfpathlineto{\pgfqpoint{4.540633in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{4.542901in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{4.543421in}{1.679841in}}%
\pgfpathlineto{\pgfqpoint{4.544803in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{4.546349in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{4.547715in}{1.670772in}}%
\pgfpathlineto{\pgfqpoint{4.548395in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{4.549918in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{4.551097in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{4.552437in}{1.661898in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.661885in}}%
\pgfpathlineto{\pgfqpoint{4.554267in}{1.657138in}}%
\pgfpathlineto{\pgfqpoint{4.555095in}{1.655986in}}%
\pgfpathlineto{\pgfqpoint{4.556413in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{1.653956in}}%
\pgfpathlineto{\pgfqpoint{4.558214in}{1.650151in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{4.560811in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{4.561778in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{4.564656in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{4.564815in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{4.567500in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{4.568910in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{4.569690in}{1.630102in}}%
\pgfpathlineto{\pgfqpoint{4.571088in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{4.571397in}{1.625419in}}%
\pgfpathlineto{\pgfqpoint{4.572632in}{1.624329in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{1.624325in}}%
\pgfpathlineto{\pgfqpoint{4.574319in}{1.619770in}}%
\pgfpathlineto{\pgfqpoint{4.575386in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{4.576903in}{1.615939in}}%
\pgfpathlineto{\pgfqpoint{4.577205in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{1.612237in}}%
\pgfpathlineto{\pgfqpoint{4.579161in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{4.580357in}{1.609685in}}%
\pgfpathlineto{\pgfqpoint{4.580804in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{4.582288in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{4.582584in}{1.604962in}}%
\pgfpathlineto{\pgfqpoint{4.583764in}{1.603964in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.603962in}}%
\pgfpathlineto{\pgfqpoint{4.585376in}{1.600370in}}%
\pgfpathlineto{\pgfqpoint{4.585960in}{1.599757in}}%
\pgfpathlineto{\pgfqpoint{4.587124in}{1.597586in}}%
\pgfpathlineto{\pgfqpoint{4.587269in}{1.597582in}}%
\pgfpathlineto{\pgfqpoint{4.588570in}{1.594867in}}%
\pgfpathlineto{\pgfqpoint{4.589147in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{4.590581in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{4.591153in}{1.589907in}}%
\pgfpathlineto{\pgfqpoint{4.592434in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{4.593002in}{1.586755in}}%
\pgfpathlineto{\pgfqpoint{4.606911in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{4.607178in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{4.608512in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{1.555054in}}%
\pgfpathlineto{\pgfqpoint{4.612209in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{4.613386in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{4.615075in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{4.615464in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{4.616753in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{4.617268in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{4.618803in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{4.619568in}{1.539681in}}%
\pgfpathlineto{\pgfqpoint{4.621468in}{1.535758in}}%
\pgfpathlineto{\pgfqpoint{4.622098in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{4.623354in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{4.624104in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.625474in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{4.628068in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{4.629416in}{1.523025in}}%
\pgfpathlineto{\pgfqpoint{4.630026in}{1.522196in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{4.633176in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{4.633296in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{4.634496in}{1.515751in}}%
\pgfpathlineto{\pgfqpoint{4.634616in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{4.635928in}{1.512584in}}%
\pgfpathlineto{\pgfqpoint{4.636404in}{1.512568in}}%
\pgfpathlineto{\pgfqpoint{4.637707in}{1.510031in}}%
\pgfpathlineto{\pgfqpoint{4.638415in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{4.639591in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{4.640644in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{4.644007in}{1.499981in}}%
\pgfpathlineto{\pgfqpoint{4.644812in}{1.498893in}}%
\pgfpathlineto{\pgfqpoint{4.646414in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{4.648797in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{4.650710in}{1.491314in}}%
\pgfpathlineto{\pgfqpoint{4.652163in}{1.486520in}}%
\pgfpathlineto{\pgfqpoint{4.653940in}{1.486463in}}%
\pgfpathlineto{\pgfqpoint{4.655154in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{1.483412in}}%
\pgfpathlineto{\pgfqpoint{4.656909in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{4.657673in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{4.658977in}{1.477404in}}%
\pgfpathlineto{\pgfqpoint{4.659626in}{1.476671in}}%
\pgfpathlineto{\pgfqpoint{4.661027in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{4.662100in}{1.472865in}}%
\pgfpathlineto{\pgfqpoint{4.663275in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{4.663594in}{1.471433in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{4.666555in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{4.667708in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{4.668022in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{4.669272in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{4.670827in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{1.455706in}}%
\pgfpathlineto{\pgfqpoint{4.674619in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{4.675837in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{4.676140in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{4.677451in}{1.449045in}}%
\pgfpathlineto{\pgfqpoint{4.677853in}{1.449025in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.447714in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{4.680549in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{4.682133in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.441580in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{4.685367in}{1.437627in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{4.687790in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.431849in}}%
\pgfpathlineto{\pgfqpoint{4.689328in}{1.431458in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.427168in}}%
\pgfpathlineto{\pgfqpoint{4.693037in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{4.694261in}{1.424556in}}%
\pgfpathlineto{\pgfqpoint{4.695011in}{1.424528in}}%
\pgfpathlineto{\pgfqpoint{4.696319in}{1.421921in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{4.698359in}{1.418461in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{1.417500in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{4.701936in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{4.703117in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{4.703660in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{4.704922in}{1.409784in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.407199in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{1.404669in}}%
\pgfpathlineto{\pgfqpoint{4.709291in}{1.404664in}}%
\pgfpathlineto{\pgfqpoint{4.710437in}{1.402947in}}%
\pgfpathlineto{\pgfqpoint{4.711052in}{1.402914in}}%
\pgfpathlineto{\pgfqpoint{4.712277in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{4.714882in}{1.396701in}}%
\pgfpathlineto{\pgfqpoint{4.715745in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{4.717033in}{1.393779in}}%
\pgfpathlineto{\pgfqpoint{4.717802in}{1.392941in}}%
\pgfpathlineto{\pgfqpoint{4.720096in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{4.721446in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{4.722704in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{4.724705in}{1.382992in}}%
\pgfpathlineto{\pgfqpoint{4.726524in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{4.727675in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{4.727839in}{1.380502in}}%
\pgfpathlineto{\pgfqpoint{4.729065in}{1.378044in}}%
\pgfpathlineto{\pgfqpoint{4.729798in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{4.731015in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{4.731580in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{4.732788in}{1.373182in}}%
\pgfpathlineto{\pgfqpoint{4.733590in}{1.372401in}}%
\pgfpathlineto{\pgfqpoint{4.734868in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.735504in}{1.369892in}}%
\pgfpathlineto{\pgfqpoint{4.736772in}{1.367697in}}%
\pgfpathlineto{\pgfqpoint{4.737876in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{4.739054in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{4.739836in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{4.741004in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{4.741625in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{4.742784in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{4.743093in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{4.744246in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{4.745011in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{4.746231in}{1.355356in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{1.355338in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{4.749330in}{1.352193in}}%
\pgfpathlineto{\pgfqpoint{4.750604in}{1.350936in}}%
\pgfpathlineto{\pgfqpoint{4.750977in}{1.350026in}}%
\pgfpathlineto{\pgfqpoint{4.752391in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{4.756292in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{4.757457in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{4.758328in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{4.759556in}{1.339747in}}%
\pgfpathlineto{\pgfqpoint{4.760275in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{4.760993in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{4.762208in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{4.762635in}{1.336096in}}%
\pgfpathlineto{\pgfqpoint{4.763771in}{1.333917in}}%
\pgfpathlineto{\pgfqpoint{4.765395in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{4.766588in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.331021in}}%
\pgfpathlineto{\pgfqpoint{4.768194in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{4.769096in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{4.770272in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{4.770755in}{1.326760in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{1.325263in}}%
\pgfpathlineto{\pgfqpoint{4.772743in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{4.774038in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.322301in}}%
\pgfpathlineto{\pgfqpoint{4.775595in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{4.775865in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{1.319259in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{4.778215in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{4.779547in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{4.780674in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{4.780740in}{1.314896in}}%
\pgfpathlineto{\pgfqpoint{4.781862in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{4.782059in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{4.783175in}{1.311495in}}%
\pgfpathlineto{\pgfqpoint{4.784220in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{4.785391in}{1.308603in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.308144in}}%
\pgfpathlineto{\pgfqpoint{4.787523in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{4.788678in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.305671in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{4.791225in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{4.792363in}{1.301527in}}%
\pgfpathlineto{\pgfqpoint{4.792553in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.298610in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{1.294493in}}%
\pgfpathlineto{\pgfqpoint{4.796492in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.291733in}}%
\pgfpathlineto{\pgfqpoint{4.798468in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{4.799635in}{1.290423in}}%
\pgfpathlineto{\pgfqpoint{4.800246in}{1.290406in}}%
\pgfpathlineto{\pgfqpoint{4.801404in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{4.802799in}{1.286282in}}%
\pgfpathlineto{\pgfqpoint{4.803704in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.284990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467504in}{2.208134in}}%
\pgfpathlineto{\pgfqpoint{4.467985in}{2.208120in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{2.195670in}}%
\pgfpathlineto{\pgfqpoint{4.472270in}{2.195495in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{2.180392in}}%
\pgfpathlineto{\pgfqpoint{4.477407in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{4.481078in}{2.168340in}}%
\pgfpathlineto{\pgfqpoint{4.481533in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{2.156416in}}%
\pgfpathlineto{\pgfqpoint{4.486483in}{2.132904in}}%
\pgfpathlineto{\pgfqpoint{4.493510in}{2.111674in}}%
\pgfpathlineto{\pgfqpoint{4.494374in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{2.102106in}}%
\pgfpathlineto{\pgfqpoint{4.509843in}{2.063968in}}%
\pgfpathlineto{\pgfqpoint{4.511458in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{4.512663in}{2.046798in}}%
\pgfpathlineto{\pgfqpoint{4.513063in}{2.046776in}}%
\pgfpathlineto{\pgfqpoint{4.514658in}{2.040114in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{2.040094in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{2.032049in}}%
\pgfpathlineto{\pgfqpoint{4.519770in}{2.026793in}}%
\pgfpathlineto{\pgfqpoint{4.520159in}{2.026758in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{2.019037in}}%
\pgfpathlineto{\pgfqpoint{4.522864in}{2.018933in}}%
\pgfpathlineto{\pgfqpoint{4.524015in}{2.013791in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{2.013787in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.006238in}}%
\pgfpathlineto{\pgfqpoint{4.527434in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{4.529687in}{1.998781in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{4.533766in}{1.981418in}}%
\pgfpathlineto{\pgfqpoint{4.534500in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{4.535962in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.975908in}}%
\pgfpathlineto{\pgfqpoint{4.539939in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{4.540655in}{1.964244in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.956703in}}%
\pgfpathlineto{\pgfqpoint{4.543499in}{1.956652in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.950414in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.949532in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.939564in}}%
\pgfpathlineto{\pgfqpoint{4.555906in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{4.556242in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{4.558580in}{1.914816in}}%
\pgfpathlineto{\pgfqpoint{4.558913in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{4.561226in}{1.906784in}}%
\pgfpathlineto{\pgfqpoint{4.561883in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{4.563518in}{1.900591in}}%
\pgfpathlineto{\pgfqpoint{4.564169in}{1.900163in}}%
\pgfpathlineto{\pgfqpoint{4.566111in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{4.566434in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.889860in}}%
\pgfpathlineto{\pgfqpoint{4.573419in}{1.874516in}}%
\pgfpathlineto{\pgfqpoint{4.574044in}{1.873604in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.859909in}}%
\pgfpathlineto{\pgfqpoint{4.577763in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{4.579906in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{4.580516in}{1.854099in}}%
\pgfpathlineto{\pgfqpoint{4.582032in}{1.848282in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{4.583839in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{4.585930in}{1.838366in}}%
\pgfpathlineto{\pgfqpoint{4.586228in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{4.587709in}{1.830884in}}%
\pgfpathlineto{\pgfqpoint{4.588004in}{1.830813in}}%
\pgfpathlineto{\pgfqpoint{4.589768in}{1.825693in}}%
\pgfpathlineto{\pgfqpoint{4.591811in}{1.821113in}}%
\pgfpathlineto{\pgfqpoint{4.592101in}{1.821097in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.805729in}}%
\pgfpathlineto{\pgfqpoint{4.598121in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{1.796217in}}%
\pgfpathlineto{\pgfqpoint{4.600656in}{1.796164in}}%
\pgfpathlineto{\pgfqpoint{4.602332in}{1.790353in}}%
\pgfpathlineto{\pgfqpoint{4.603166in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{4.604549in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.784434in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{4.606747in}{1.779770in}}%
\pgfpathlineto{\pgfqpoint{4.608653in}{1.774029in}}%
\pgfpathlineto{\pgfqpoint{4.609195in}{1.774027in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{1.767392in}}%
\pgfpathlineto{\pgfqpoint{4.611620in}{1.767252in}}%
\pgfpathlineto{\pgfqpoint{4.614551in}{1.759192in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{4.616662in}{1.754658in}}%
\pgfpathlineto{\pgfqpoint{4.617186in}{1.754636in}}%
\pgfpathlineto{\pgfqpoint{4.618493in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{4.618754in}{1.750341in}}%
\pgfpathlineto{\pgfqpoint{4.620311in}{1.744623in}}%
\pgfpathlineto{\pgfqpoint{4.621344in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.736816in}}%
\pgfpathlineto{\pgfqpoint{4.628957in}{1.724834in}}%
\pgfpathlineto{\pgfqpoint{4.629207in}{1.724816in}}%
\pgfpathlineto{\pgfqpoint{4.630948in}{1.719494in}}%
\pgfpathlineto{\pgfqpoint{4.631195in}{1.719471in}}%
\pgfpathlineto{\pgfqpoint{4.633659in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{4.634149in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{4.635613in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.636098in}{1.707727in}}%
\pgfpathlineto{\pgfqpoint{4.637792in}{1.702573in}}%
\pgfpathlineto{\pgfqpoint{4.638994in}{1.701413in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{4.642803in}{1.691084in}}%
\pgfpathlineto{\pgfqpoint{4.643510in}{1.689974in}}%
\pgfpathlineto{\pgfqpoint{4.644920in}{1.685968in}}%
\pgfpathlineto{\pgfqpoint{4.645855in}{1.684873in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{4.648177in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{4.649559in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{4.650477in}{1.674814in}}%
\pgfpathlineto{\pgfqpoint{4.651847in}{1.670755in}}%
\pgfpathlineto{\pgfqpoint{4.654113in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{4.654339in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{4.655688in}{1.661887in}}%
\pgfpathlineto{\pgfqpoint{4.657252in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{4.657475in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{4.659028in}{1.652638in}}%
\pgfpathlineto{\pgfqpoint{4.659469in}{1.651529in}}%
\pgfpathlineto{\pgfqpoint{4.660790in}{1.649175in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{4.662541in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{4.662977in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{4.664279in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{4.664495in}{1.640686in}}%
\pgfpathlineto{\pgfqpoint{4.666649in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{4.667719in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{4.669209in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{4.669421in}{1.630103in}}%
\pgfpathlineto{\pgfqpoint{4.671322in}{1.624346in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{4.675907in}{1.614095in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{4.678577in}{1.608590in}}%
\pgfpathlineto{\pgfqpoint{4.680612in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.599761in}}%
\pgfpathlineto{\pgfqpoint{4.682629in}{1.599757in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.594879in}}%
\pgfpathlineto{\pgfqpoint{4.685228in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{4.686616in}{1.589931in}}%
\pgfpathlineto{\pgfqpoint{4.686814in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{4.688782in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.584064in}}%
\pgfpathlineto{\pgfqpoint{4.691122in}{1.578991in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.577828in}}%
\pgfpathlineto{\pgfqpoint{4.694209in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.568152in}}%
\pgfpathlineto{\pgfqpoint{4.696879in}{1.568132in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{4.699520in}{1.562110in}}%
\pgfpathlineto{\pgfqpoint{4.701016in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{4.702319in}{1.556120in}}%
\pgfpathlineto{\pgfqpoint{4.704167in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{4.708366in}{1.542273in}}%
\pgfpathlineto{\pgfqpoint{4.709810in}{1.538366in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.711781in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{4.712850in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{4.714445in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{4.716029in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{1.521508in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{1.517303in}}%
\pgfpathlineto{\pgfqpoint{4.720205in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{4.721753in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{4.722609in}{1.512568in}}%
\pgfpathlineto{\pgfqpoint{4.723972in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{4.724142in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{4.725327in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{4.725834in}{1.506247in}}%
\pgfpathlineto{\pgfqpoint{4.727179in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{4.727514in}{1.503104in}}%
\pgfpathlineto{\pgfqpoint{4.728850in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{4.730014in}{1.498134in}}%
\pgfpathlineto{\pgfqpoint{4.731336in}{1.494225in}}%
\pgfpathlineto{\pgfqpoint{4.731831in}{1.493202in}}%
\pgfpathlineto{\pgfqpoint{4.733144in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{4.733634in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{4.735263in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{4.736235in}{1.486462in}}%
\pgfpathlineto{\pgfqpoint{4.737524in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{1.482181in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{4.740720in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.474589in}}%
\pgfpathlineto{\pgfqpoint{4.741987in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{4.743404in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{4.743561in}{1.471437in}}%
\pgfpathlineto{\pgfqpoint{4.745125in}{1.466234in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{1.465170in}}%
\pgfpathlineto{\pgfqpoint{4.748070in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{4.749146in}{1.460397in}}%
\pgfpathlineto{\pgfqpoint{4.750676in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{4.752044in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{4.753405in}{1.449988in}}%
\pgfpathlineto{\pgfqpoint{4.754458in}{1.449031in}}%
\pgfpathlineto{\pgfqpoint{4.755955in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{4.756551in}{1.444883in}}%
\pgfpathlineto{\pgfqpoint{4.758035in}{1.441588in}}%
\pgfpathlineto{\pgfqpoint{4.758774in}{1.440659in}}%
\pgfpathlineto{\pgfqpoint{4.760538in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.435898in}}%
\pgfpathlineto{\pgfqpoint{4.764172in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{4.764893in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{4.766328in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{4.768890in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{4.769597in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{4.771705in}{1.415681in}}%
\pgfpathlineto{\pgfqpoint{4.772683in}{1.414793in}}%
\pgfpathlineto{\pgfqpoint{4.774074in}{1.411096in}}%
\pgfpathlineto{\pgfqpoint{4.774628in}{1.410338in}}%
\pgfpathlineto{\pgfqpoint{4.776557in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{4.776968in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.404664in}}%
\pgfpathlineto{\pgfqpoint{4.779558in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{4.780370in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{4.782925in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{4.784391in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{4.784923in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{4.786510in}{1.388835in}}%
\pgfpathlineto{\pgfqpoint{4.787168in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{4.788740in}{1.384671in}}%
\pgfpathlineto{\pgfqpoint{4.789393in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{1.382158in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{4.792371in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{4.793399in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{4.794805in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{4.795568in}{1.373180in}}%
\pgfpathlineto{\pgfqpoint{4.797215in}{1.369898in}}%
\pgfpathlineto{\pgfqpoint{4.797845in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{4.804060in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{4.804428in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{1.355347in}}%
\pgfpathlineto{\pgfqpoint{4.806138in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{4.807353in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{4.808922in}{1.349458in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{4.810721in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{4.810840in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{4.812032in}{1.344599in}}%
\pgfpathlineto{\pgfqpoint{4.812507in}{1.343895in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{4.816157in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{1.336098in}}%
\pgfpathlineto{\pgfqpoint{4.818251in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{4.819061in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{4.820214in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{4.820328in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{4.821589in}{1.328850in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{1.328833in}}%
\pgfpathlineto{\pgfqpoint{4.823071in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{4.824318in}{1.324396in}}%
\pgfpathlineto{\pgfqpoint{4.826008in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{1.320250in}}%
\pgfpathlineto{\pgfqpoint{4.828021in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{4.830459in}{1.313640in}}%
\pgfpathlineto{\pgfqpoint{4.830900in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{4.832108in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{4.832436in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{4.833746in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{4.833963in}{1.308143in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{4.835697in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{4.836989in}{1.302818in}}%
\pgfpathlineto{\pgfqpoint{4.837311in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{4.838701in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{4.839234in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{4.840613in}{1.294071in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{4.842091in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{4.842406in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{4.843559in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{4.843664in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{4.846263in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{4.847912in}{1.283667in}}%
\pgfpathlineto{\pgfqpoint{4.849040in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{4.849551in}{1.280891in}}%
\pgfpathlineto{\pgfqpoint{4.850671in}{1.279080in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{4.852795in}{1.275596in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{4.854601in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{4.855400in}{1.271682in}}%
\pgfpathlineto{\pgfqpoint{4.857088in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{1.267058in}}%
\pgfpathlineto{\pgfqpoint{4.860431in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{4.860626in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{4.861989in}{1.261282in}}%
\pgfpathlineto{\pgfqpoint{4.863343in}{1.260724in}}%
\pgfpathlineto{\pgfqpoint{4.864691in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{4.866031in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{4.867173in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{4.868689in}{1.251808in}}%
\pgfpathlineto{\pgfqpoint{4.869537in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{4.870851in}{1.248689in}}%
\pgfpathlineto{\pgfqpoint{4.871225in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{4.872716in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{4.873551in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{4.874844in}{1.243201in}}%
\pgfpathlineto{\pgfqpoint{4.875028in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{4.876313in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{4.877409in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{4.878591in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{4.878954in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{4.880129in}{1.235967in}}%
\pgfpathlineto{\pgfqpoint{4.881567in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{4.882283in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{4.883442in}{1.231159in}}%
\pgfpathlineto{\pgfqpoint{4.883530in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{4.884684in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{4.886183in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{4.887149in}{1.225981in}}%
\pgfpathlineto{\pgfqpoint{4.888460in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{4.889937in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{4.891060in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{1.218894in}}%
\pgfpathlineto{\pgfqpoint{4.892779in}{1.217782in}}%
\pgfpathlineto{\pgfqpoint{4.894145in}{1.216639in}}%
\pgfpathlineto{\pgfqpoint{4.895335in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{4.895589in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{4.896771in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.212754in}}%
\pgfpathlineto{\pgfqpoint{4.898116in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{4.898451in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{4.899869in}{1.208052in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{4.902023in}{1.205875in}}%
\pgfpathlineto{\pgfqpoint{4.902517in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{4.903831in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{4.905626in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{1.199619in}}%
\pgfpathlineto{\pgfqpoint{4.908213in}{1.199076in}}%
\pgfpathlineto{\pgfqpoint{4.909337in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{4.909737in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{4.910933in}{1.195807in}}%
\pgfpathlineto{\pgfqpoint{4.911092in}{1.195807in}}%
\pgfpathlineto{\pgfqpoint{4.912282in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{4.912914in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{4.914094in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.914565in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{4.915738in}{1.190242in}}%
\pgfpathlineto{\pgfqpoint{4.915894in}{1.190238in}}%
\pgfpathlineto{\pgfqpoint{4.917061in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{4.917294in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{4.918454in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{4.918916in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{4.920069in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{4.921978in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{4.922737in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{4.923872in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{4.924249in}{1.181028in}}%
\pgfpathlineto{\pgfqpoint{4.925377in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{4.925602in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{4.927989in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{4.929469in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{4.930647in}{1.173607in}}%
\pgfpathlineto{\pgfqpoint{4.931087in}{1.173107in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{4.933421in}{1.170915in}}%
\pgfpathlineto{\pgfqpoint{4.934725in}{1.168534in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{4.936667in}{1.166252in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{4.940719in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{4.942335in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{4.943522in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{4.944912in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{4.946087in}{1.156896in}}%
\pgfpathlineto{\pgfqpoint{4.947600in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{4.949104in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{1.152731in}}%
\pgfpathlineto{\pgfqpoint{4.951747in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{1.150699in}}%
\pgfpathlineto{\pgfqpoint{4.953627in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.955294in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{4.956619in}{1.145044in}}%
\pgfpathlineto{\pgfqpoint{4.958068in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{4.960097in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{4.961396in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{4.962108in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{4.963333in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{4.965574in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{4.966020in}{1.135475in}}%
\pgfpathlineto{\pgfqpoint{4.967289in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{4.967794in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{4.968991in}{1.132033in}}%
\pgfpathlineto{\pgfqpoint{4.970120in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{4.971306in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{4.972176in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{4.972362in}{1.128630in}}%
\pgfpathlineto{\pgfqpoint{4.973537in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{4.974768in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{4.976115in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{4.976907in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{4.978243in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{4.978847in}{1.122256in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.120796in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.120796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.633296in}{2.100721in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{2.088797in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{2.081749in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{2.081747in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{2.071969in}}%
\pgfpathlineto{\pgfqpoint{4.650037in}{2.037440in}}%
\pgfpathlineto{\pgfqpoint{4.650486in}{2.037405in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{2.026844in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{4.657127in}{2.013794in}}%
\pgfpathlineto{\pgfqpoint{4.657999in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{4.660166in}{2.006260in}}%
\pgfpathlineto{\pgfqpoint{4.660597in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{4.662741in}{1.998781in}}%
\pgfpathlineto{\pgfqpoint{4.663168in}{1.998755in}}%
\pgfpathlineto{\pgfqpoint{4.666975in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{4.667394in}{1.981383in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{1.972310in}}%
\pgfpathlineto{\pgfqpoint{4.679654in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{4.681639in}{1.935778in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.925347in}}%
\pgfpathlineto{\pgfqpoint{4.687886in}{1.917545in}}%
\pgfpathlineto{\pgfqpoint{4.688271in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{4.691332in}{1.906789in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.906378in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.897945in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.897061in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{4.705731in}{1.859928in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.854147in}}%
\pgfpathlineto{\pgfqpoint{4.708583in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{4.710701in}{1.845598in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.845577in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.838368in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{1.838365in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.821117in}}%
\pgfpathlineto{\pgfqpoint{4.719334in}{1.821096in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.807289in}}%
\pgfpathlineto{\pgfqpoint{4.723706in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{4.728003in}{1.791705in}}%
\pgfpathlineto{\pgfqpoint{4.728330in}{1.791690in}}%
\pgfpathlineto{\pgfqpoint{4.732547in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{4.732869in}{1.778222in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{4.736060in}{1.769490in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.763392in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.763301in}}%
\pgfpathlineto{\pgfqpoint{4.741082in}{1.754670in}}%
\pgfpathlineto{\pgfqpoint{4.741702in}{1.754640in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.748029in}}%
\pgfpathlineto{\pgfqpoint{4.743862in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{4.749930in}{1.731384in}}%
\pgfpathlineto{\pgfqpoint{4.751722in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{4.754680in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{4.757021in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{4.758472in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.707710in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{4.761064in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{4.762493in}{1.697368in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{4.767287in}{1.684149in}}%
\pgfpathlineto{\pgfqpoint{4.770341in}{1.674849in}}%
\pgfpathlineto{\pgfqpoint{4.771167in}{1.674821in}}%
\pgfpathlineto{\pgfqpoint{4.772812in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{4.775258in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{4.775798in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{4.777680in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.649175in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{4.781927in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{4.782453in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{1.639478in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.626448in}}%
\pgfpathlineto{\pgfqpoint{4.789189in}{1.626397in}}%
\pgfpathlineto{\pgfqpoint{4.790972in}{1.620675in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.614094in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.609689in}}%
\pgfpathlineto{\pgfqpoint{4.795995in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.600370in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.548850in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{4.820806in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{4.822598in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{4.825702in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{4.825923in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.827678in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{4.828551in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{4.830287in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{4.832226in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{4.833083in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{4.834576in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{4.836903in}{1.506259in}}%
\pgfpathlineto{\pgfqpoint{4.837113in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{4.838791in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{1.501260in}}%
\pgfpathlineto{\pgfqpoint{4.841079in}{1.495756in}}%
\pgfpathlineto{\pgfqpoint{4.841492in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{4.843756in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{4.845388in}{1.486491in}}%
\pgfpathlineto{\pgfqpoint{4.845998in}{1.486461in}}%
\pgfpathlineto{\pgfqpoint{4.847213in}{1.482184in}}%
\pgfpathlineto{\pgfqpoint{4.847414in}{1.482180in}}%
\pgfpathlineto{\pgfqpoint{4.848823in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{4.849224in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{4.853198in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{4.853395in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{4.854965in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{4.855161in}{1.464042in}}%
\pgfpathlineto{\pgfqpoint{4.856526in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.460403in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{4.859425in}{1.454684in}}%
\pgfpathlineto{\pgfqpoint{4.860958in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{4.861530in}{1.449031in}}%
\pgfpathlineto{\pgfqpoint{4.863239in}{1.444892in}}%
\pgfpathlineto{\pgfqpoint{4.864936in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{4.865312in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{4.866995in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{4.867925in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{4.869406in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{4.871793in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{4.874158in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{4.874519in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{4.876141in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{4.877037in}{1.414790in}}%
\pgfpathlineto{\pgfqpoint{4.878464in}{1.411042in}}%
\pgfpathlineto{\pgfqpoint{4.880413in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{4.880590in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{4.881996in}{1.402973in}}%
\pgfpathlineto{\pgfqpoint{4.882697in}{1.402916in}}%
\pgfpathlineto{\pgfqpoint{4.884092in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{4.884613in}{1.397912in}}%
\pgfpathlineto{\pgfqpoint{4.886169in}{1.394267in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{4.890950in}{1.384652in}}%
\pgfpathlineto{\pgfqpoint{4.892467in}{1.380509in}}%
\pgfpathlineto{\pgfqpoint{4.893138in}{1.380502in}}%
\pgfpathlineto{\pgfqpoint{4.894476in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{4.896468in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{4.896963in}{1.371600in}}%
\pgfpathlineto{\pgfqpoint{4.898608in}{1.367696in}}%
\pgfpathlineto{\pgfqpoint{4.899263in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{4.900567in}{1.363264in}}%
\pgfpathlineto{\pgfqpoint{4.901541in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{4.902994in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{4.903477in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{4.904919in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{4.905079in}{1.355337in}}%
\pgfpathlineto{\pgfqpoint{4.906353in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{4.906988in}{1.350932in}}%
\pgfpathlineto{\pgfqpoint{4.908724in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{4.908881in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{4.910449in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{4.911540in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{4.913245in}{1.337047in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{4.915704in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{4.917076in}{1.329547in}}%
\pgfpathlineto{\pgfqpoint{4.917836in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{4.919196in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{4.919949in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{4.922194in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{4.922491in}{1.319259in}}%
\pgfpathlineto{\pgfqpoint{4.923679in}{1.317027in}}%
\pgfpathlineto{\pgfqpoint{4.923975in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{4.925302in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{4.925449in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{4.926768in}{1.309573in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{4.931260in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{4.931403in}{1.301527in}}%
\pgfpathlineto{\pgfqpoint{4.933119in}{1.294486in}}%
\pgfpathlineto{\pgfqpoint{4.933689in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{4.934965in}{1.290451in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{4.937217in}{1.286285in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{4.939171in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{4.939310in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{4.940558in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{4.940696in}{1.280891in}}%
\pgfpathlineto{\pgfqpoint{4.941936in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{4.944671in}{1.272299in}}%
\pgfpathlineto{\pgfqpoint{4.945485in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{4.946972in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.267062in}}%
\pgfpathlineto{\pgfqpoint{4.951509in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{4.953222in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{4.954009in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{4.955315in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{4.956484in}{1.251808in}}%
\pgfpathlineto{\pgfqpoint{4.956872in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{4.958163in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{4.959703in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{4.960342in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{4.961614in}{1.242044in}}%
\pgfpathlineto{\pgfqpoint{4.961995in}{1.242040in}}%
\pgfpathlineto{\pgfqpoint{4.963385in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{4.965643in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{4.965768in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{4.967261in}{1.231220in}}%
\pgfpathlineto{\pgfqpoint{4.968128in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{4.969484in}{1.227077in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{4.972417in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{4.974473in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{4.977705in}{1.214954in}}%
\pgfpathlineto{\pgfqpoint{4.979009in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{4.979954in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{4.981480in}{1.208034in}}%
\pgfpathlineto{\pgfqpoint{4.981832in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{4.983231in}{1.204661in}}%
\pgfpathlineto{\pgfqpoint{4.984043in}{1.204132in}}%
\pgfpathlineto{\pgfqpoint{4.985315in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{4.985660in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{4.986923in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{4.987610in}{1.199078in}}%
\pgfpathlineto{\pgfqpoint{4.988863in}{1.196333in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{4.991350in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{4.992585in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{4.992697in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{4.996141in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{4.997571in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{4.999646in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{5.000190in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{5.001488in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{5.002243in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{5.003531in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{5.007145in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{5.007882in}{1.169986in}}%
\pgfpathlineto{\pgfqpoint{5.009142in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.167384in}}%
\pgfpathlineto{\pgfqpoint{5.011122in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{5.012055in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{5.013293in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{5.014217in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{5.015444in}{1.158886in}}%
\pgfpathlineto{\pgfqpoint{5.016259in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{5.017679in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{5.018788in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{5.019993in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{5.021789in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{5.022583in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{5.026321in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{5.029135in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{5.030482in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{5.031153in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{5.032394in}{1.135475in}}%
\pgfpathlineto{\pgfqpoint{5.034197in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{5.035517in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{5.036737in}{1.130250in}}%
\pgfpathlineto{\pgfqpoint{5.038043in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{5.039065in}{1.126584in}}%
\pgfpathlineto{\pgfqpoint{5.040543in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{5.041279in}{1.123299in}}%
\pgfpathlineto{\pgfqpoint{5.042562in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{5.043383in}{1.120784in}}%
\pgfpathlineto{\pgfqpoint{5.044564in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{5.045017in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{5.046281in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{5.047089in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{5.048342in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{5.049322in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{5.050917in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{5.055729in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{5.055902in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{5.058228in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{5.060533in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{5.061804in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{5.062310in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{5.063488in}{1.092699in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{1.092699in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{1.089976in}}%
\pgfpathlineto{\pgfqpoint{5.069623in}{1.089554in}}%
\pgfpathlineto{\pgfqpoint{5.070929in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{5.071743in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{5.072957in}{1.085229in}}%
\pgfpathlineto{\pgfqpoint{5.073361in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{5.074808in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.075608in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.076884in}{1.079817in}}%
\pgfpathlineto{\pgfqpoint{5.077915in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{5.079178in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{5.080279in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{5.082076in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{5.083318in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{5.084939in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{5.086244in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{5.086550in}{1.069070in}}%
\pgfpathlineto{\pgfqpoint{5.087770in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{5.088832in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{5.090417in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{5.091244in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{5.092366in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.060897in}}%
\pgfpathlineto{\pgfqpoint{5.094300in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{5.095482in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{5.096512in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{5.097757in}{1.056385in}}%
\pgfpathlineto{\pgfqpoint{5.098704in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{5.100155in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{5.102459in}{1.050854in}}%
\pgfpathlineto{\pgfqpoint{5.103888in}{1.049740in}}%
\pgfpathlineto{\pgfqpoint{5.105380in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{1.047248in}}%
\pgfpathlineto{\pgfqpoint{5.107566in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{5.108476in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{5.109593in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{5.111810in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{5.112155in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{5.113323in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{5.114418in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{5.115576in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{5.116525in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{5.117673in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{1.034595in}}%
\pgfpathlineto{\pgfqpoint{5.119753in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{5.121417in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.122609in}{1.030146in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{5.125171in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{5.126474in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{1.025082in}}%
\pgfpathlineto{\pgfqpoint{5.128288in}{1.024287in}}%
\pgfpathlineto{\pgfqpoint{5.129511in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{5.130344in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{5.131684in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{5.134909in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{5.136412in}{1.015739in}}%
\pgfpathlineto{\pgfqpoint{5.139144in}{1.010243in}}%
\pgfpathlineto{\pgfqpoint{5.141050in}{1.009617in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.008003in}}%
\pgfpathlineto{\pgfqpoint{5.142334in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{5.143489in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{5.143550in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{5.144700in}{1.005520in}}%
\pgfpathlineto{\pgfqpoint{5.145242in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.003958in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.003958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809042in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{4.812862in}{1.998823in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{4.824431in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{4.827128in}{1.950399in}}%
\pgfpathlineto{\pgfqpoint{4.829797in}{1.939572in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{4.831998in}{1.933647in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.915549in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{1.912722in}}%
\pgfpathlineto{\pgfqpoint{4.841036in}{1.904093in}}%
\pgfpathlineto{\pgfqpoint{4.841459in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{4.845226in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{4.846056in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{4.848528in}{1.880549in}}%
\pgfpathlineto{\pgfqpoint{4.851381in}{1.871828in}}%
\pgfpathlineto{\pgfqpoint{4.852996in}{1.862642in}}%
\pgfpathlineto{\pgfqpoint{4.865553in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{4.865935in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{4.870477in}{1.805705in}}%
\pgfpathlineto{\pgfqpoint{4.870851in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{4.873458in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{4.873829in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{4.881118in}{1.769557in}}%
\pgfpathlineto{\pgfqpoint{4.881477in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{4.883975in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.751302in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{4.889590in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{4.889937in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{4.892007in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{4.892350in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{4.894401in}{1.729149in}}%
\pgfpathlineto{\pgfqpoint{4.894741in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{4.897108in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{4.907649in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{4.907972in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{4.909577in}{1.684908in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{1.684883in}}%
\pgfpathlineto{\pgfqpoint{4.912123in}{1.677362in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{1.677337in}}%
\pgfpathlineto{\pgfqpoint{4.914330in}{1.670795in}}%
\pgfpathlineto{\pgfqpoint{4.914957in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{4.917758in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{4.919915in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{4.935662in}{1.609690in}}%
\pgfpathlineto{\pgfqpoint{4.935950in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{1.603974in}}%
\pgfpathlineto{\pgfqpoint{4.937954in}{1.603966in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.594873in}}%
\pgfpathlineto{\pgfqpoint{4.941352in}{1.594128in}}%
\pgfpathlineto{\pgfqpoint{4.942754in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{4.943592in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{4.948831in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{1.562125in}}%
\pgfpathlineto{\pgfqpoint{4.952621in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{4.954495in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{4.955028in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{4.959771in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{4.960292in}{1.540523in}}%
\pgfpathlineto{\pgfqpoint{4.962625in}{1.533147in}}%
\pgfpathlineto{\pgfqpoint{4.963140in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{4.964936in}{1.527314in}}%
\pgfpathlineto{\pgfqpoint{4.965446in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{4.967731in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{4.970495in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{4.972734in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{4.989484in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{4.990177in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{4.995652in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{4.995877in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{4.997450in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{1.414800in}}%
\pgfpathlineto{\pgfqpoint{5.010322in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{5.036895in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{5.038417in}{1.342286in}}%
\pgfpathlineto{\pgfqpoint{5.039175in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{5.041058in}{1.336592in}}%
\pgfpathlineto{\pgfqpoint{5.041433in}{1.336094in}}%
\pgfpathlineto{\pgfqpoint{5.042555in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{5.042741in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{5.047722in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{5.049542in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{5.051168in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{5.051348in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{5.052783in}{1.309531in}}%
\pgfpathlineto{\pgfqpoint{5.054566in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{5.054744in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{5.056336in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{5.056512in}{1.301527in}}%
\pgfpathlineto{\pgfqpoint{5.058793in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{5.059490in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{5.061225in}{1.287221in}}%
\pgfpathlineto{\pgfqpoint{5.062948in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{5.063291in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{5.064659in}{1.279089in}}%
\pgfpathlineto{\pgfqpoint{5.065680in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{5.070389in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{5.072049in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{5.072379in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{5.073862in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{5.074190in}{1.260724in}}%
\pgfpathlineto{\pgfqpoint{5.075499in}{1.257447in}}%
\pgfpathlineto{\pgfqpoint{5.075988in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{5.077449in}{1.251809in}}%
\pgfpathlineto{\pgfqpoint{5.078419in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{5.080186in}{1.246260in}}%
\pgfpathlineto{\pgfqpoint{5.081304in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{5.083841in}{1.239783in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{5.086195in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{5.087597in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{5.088218in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{5.090531in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{5.092061in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{5.092519in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{5.093885in}{1.218901in}}%
\pgfpathlineto{\pgfqpoint{5.094490in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{5.096296in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{5.097642in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{5.098238in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{5.100312in}{1.206346in}}%
\pgfpathlineto{\pgfqpoint{5.101048in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{5.103099in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{5.104843in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{5.106143in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{5.106719in}{1.195807in}}%
\pgfpathlineto{\pgfqpoint{5.108295in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{5.109150in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{5.110570in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{5.110852in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{5.112121in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{1.184265in}}%
\pgfpathlineto{\pgfqpoint{5.116166in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{5.116442in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{5.117820in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{5.119464in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{5.120009in}{1.173593in}}%
\pgfpathlineto{\pgfqpoint{5.121367in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{5.122044in}{1.169982in}}%
\pgfpathlineto{\pgfqpoint{5.123391in}{1.167387in}}%
\pgfpathlineto{\pgfqpoint{5.123659in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{5.125397in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{5.125531in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{5.126859in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{5.128706in}{1.158883in}}%
\pgfpathlineto{\pgfqpoint{5.128969in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{1.155794in}}%
\pgfpathlineto{\pgfqpoint{5.131191in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{5.132489in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{5.132748in}{1.152731in}}%
\pgfpathlineto{\pgfqpoint{5.134038in}{1.149616in}}%
\pgfpathlineto{\pgfqpoint{5.134552in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{5.135960in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{5.138121in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{5.138753in}{1.142088in}}%
\pgfpathlineto{\pgfqpoint{5.141389in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{5.143627in}{1.134246in}}%
\pgfpathlineto{\pgfqpoint{5.144984in}{1.132022in}}%
\pgfpathlineto{\pgfqpoint{5.145107in}{1.132019in}}%
\pgfpathlineto{\pgfqpoint{5.146456in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{5.149133in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{5.150460in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{5.151900in}{1.119319in}}%
\pgfpathlineto{\pgfqpoint{5.152737in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{5.154756in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{5.157227in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{5.158512in}{1.108449in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{5.160137in}{1.106004in}}%
\pgfpathlineto{\pgfqpoint{5.160368in}{1.105724in}}%
\pgfpathlineto{\pgfqpoint{5.161637in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{5.161982in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{5.163242in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{5.163926in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{5.165630in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{1.096787in}}%
\pgfpathlineto{\pgfqpoint{5.167097in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{5.167322in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{5.168667in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{5.170116in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{5.171335in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{5.173975in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{1.085567in}}%
\pgfpathlineto{\pgfqpoint{5.176261in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{5.177666in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.178205in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.179492in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{5.182046in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{5.183208in}{1.074455in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{1.073438in}}%
\pgfpathlineto{\pgfqpoint{5.185515in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{5.186037in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{5.189861in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{5.190373in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{5.191599in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.192006in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.193223in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{5.194031in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{5.197038in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{5.198825in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{5.199121in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{5.200402in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{5.202360in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{5.203138in}{1.047248in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{5.205941in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{5.207282in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{5.209660in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{5.210887in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{5.211264in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{5.212483in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{5.215552in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{5.218491in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{5.219221in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{5.221306in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{5.222746in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{5.223015in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{5.224267in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{5.224802in}{1.018678in}}%
\pgfpathlineto{\pgfqpoint{5.227017in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.015261in}}%
\pgfpathlineto{\pgfqpoint{5.228687in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{5.229387in}{1.010241in}}%
\pgfpathlineto{\pgfqpoint{5.230520in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{5.232081in}{1.006655in}}%
\pgfpathlineto{\pgfqpoint{5.233803in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{5.236703in}{1.001343in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{1.000471in}}%
\pgfpathlineto{\pgfqpoint{5.239067in}{0.998517in}}%
\pgfpathlineto{\pgfqpoint{5.239822in}{0.997907in}}%
\pgfpathlineto{\pgfqpoint{5.241074in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{5.241740in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{5.243149in}{0.993726in}}%
\pgfpathlineto{\pgfqpoint{5.245369in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{5.246187in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{5.247732in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{5.248784in}{0.987039in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{5.250474in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{5.252471in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{5.253820in}{0.981242in}}%
\pgfpathlineto{\pgfqpoint{5.254767in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{5.257198in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{5.258444in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{5.259142in}{0.975271in}}%
\pgfpathlineto{\pgfqpoint{5.260377in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{5.261454in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{5.262678in}{0.971072in}}%
\pgfpathlineto{\pgfqpoint{5.262830in}{0.971068in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{5.265335in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{5.265637in}{0.967496in}}%
\pgfpathlineto{\pgfqpoint{5.266990in}{0.965784in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{5.269230in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{0.962432in}}%
\pgfpathlineto{\pgfqpoint{5.271523in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{0.958684in}}%
\pgfpathlineto{\pgfqpoint{5.273868in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{5.275105in}{0.956628in}}%
\pgfpathlineto{\pgfqpoint{5.276335in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{5.277632in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{5.278778in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{5.279920in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{0.950939in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{5.283312in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{5.286173in}{0.945299in}}%
\pgfpathlineto{\pgfqpoint{5.287557in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{5.288589in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{5.289823in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{5.290982in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{5.292136in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{5.294227in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{5.295366in}{0.935892in}}%
\pgfpathlineto{\pgfqpoint{5.296765in}{0.934189in}}%
\pgfpathlineto{\pgfqpoint{5.297959in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{5.299278in}{0.931803in}}%
\pgfpathlineto{\pgfqpoint{5.300328in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{5.301635in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{5.302675in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{5.304743in}{0.926864in}}%
\pgfpathlineto{\pgfqpoint{5.305898in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{5.306602in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{5.307876in}{0.923984in}}%
\pgfpathlineto{\pgfqpoint{5.308763in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{5.309900in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{5.310906in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{5.312096in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{5.312844in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{5.314086in}{0.918559in}}%
\pgfpathlineto{\pgfqpoint{5.316245in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.317164in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{5.320083in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{5.321290in}{0.912271in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.912269in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.912269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974834in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{4.978180in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{4.982415in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{4.985660in}{1.912726in}}%
\pgfpathlineto{\pgfqpoint{4.988408in}{1.904045in}}%
\pgfpathlineto{\pgfqpoint{4.989317in}{1.900589in}}%
\pgfpathlineto{\pgfqpoint{4.991575in}{1.893988in}}%
\pgfpathlineto{\pgfqpoint{4.995588in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{4.996912in}{1.875774in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.845598in}}%
\pgfpathlineto{\pgfqpoint{5.005132in}{1.845578in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{5.007250in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{5.009351in}{1.828477in}}%
\pgfpathlineto{\pgfqpoint{5.011433in}{1.821123in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{1.821094in}}%
\pgfpathlineto{\pgfqpoint{5.014320in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{5.017173in}{1.802630in}}%
\pgfpathlineto{\pgfqpoint{5.018788in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{5.019190in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{5.024754in}{1.774029in}}%
\pgfpathlineto{\pgfqpoint{5.025146in}{1.774027in}}%
\pgfpathlineto{\pgfqpoint{5.027100in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{5.027877in}{1.764830in}}%
\pgfpathlineto{\pgfqpoint{5.034008in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{5.034386in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{5.036268in}{1.736822in}}%
\pgfpathlineto{\pgfqpoint{5.036643in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{5.039250in}{1.727152in}}%
\pgfpathlineto{\pgfqpoint{5.039990in}{1.726152in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.691087in}}%
\pgfpathlineto{\pgfqpoint{5.051535in}{1.689973in}}%
\pgfpathlineto{\pgfqpoint{5.054339in}{1.679884in}}%
\pgfpathlineto{\pgfqpoint{5.055035in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{5.057799in}{1.670759in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{1.661921in}}%
\pgfpathlineto{\pgfqpoint{5.060533in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{5.062900in}{1.653986in}}%
\pgfpathlineto{\pgfqpoint{5.063236in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{5.067897in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{5.068227in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{5.071499in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{1.615941in}}%
\pgfpathlineto{\pgfqpoint{5.077281in}{1.609692in}}%
\pgfpathlineto{\pgfqpoint{5.077598in}{1.609682in}}%
\pgfpathlineto{\pgfqpoint{5.080122in}{1.600380in}}%
\pgfpathlineto{\pgfqpoint{5.080749in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{1.594869in}}%
\pgfpathlineto{\pgfqpoint{5.082620in}{1.594862in}}%
\pgfpathlineto{\pgfqpoint{5.084168in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{5.091768in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{5.093855in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{5.097684in}{1.547528in}}%
\pgfpathlineto{\pgfqpoint{5.097976in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{5.100011in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{5.100300in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{5.103175in}{1.531439in}}%
\pgfpathlineto{\pgfqpoint{5.103460in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{5.105734in}{1.524088in}}%
\pgfpathlineto{\pgfqpoint{5.110496in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{5.112980in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{5.113529in}{1.503104in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{1.495756in}}%
\pgfpathlineto{\pgfqpoint{5.134280in}{1.443774in}}%
\pgfpathlineto{\pgfqpoint{5.137533in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{5.137782in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.429916in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{5.141724in}{1.423298in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{5.144881in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{5.145122in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{5.146803in}{1.409783in}}%
\pgfpathlineto{\pgfqpoint{5.152250in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{5.153883in}{1.391186in}}%
\pgfpathlineto{\pgfqpoint{5.154116in}{1.391127in}}%
\pgfpathlineto{\pgfqpoint{5.155507in}{1.387180in}}%
\pgfpathlineto{\pgfqpoint{5.159632in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{5.160086in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{5.162344in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{5.163242in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{5.164805in}{1.362486in}}%
\pgfpathlineto{\pgfqpoint{5.165027in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{5.166579in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{5.166800in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{5.168559in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{5.168778in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{5.170524in}{1.347649in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{5.172689in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{5.173120in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{5.175688in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{5.178020in}{1.328895in}}%
\pgfpathlineto{\pgfqpoint{5.178230in}{1.328847in}}%
\pgfpathlineto{\pgfqpoint{5.179911in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{5.187130in}{1.305684in}}%
\pgfpathlineto{\pgfqpoint{5.187333in}{1.305677in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{5.190762in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{5.192160in}{1.290434in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{5.193946in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{5.194144in}{1.286271in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{5.196308in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{5.197869in}{1.275634in}}%
\pgfpathlineto{\pgfqpoint{5.198647in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{5.200579in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{5.237344in}{1.190247in}}%
\pgfpathlineto{\pgfqpoint{5.237509in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{5.238831in}{1.186999in}}%
\pgfpathlineto{\pgfqpoint{5.239325in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{5.241617in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{5.243079in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{5.243241in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{5.245657in}{1.175177in}}%
\pgfpathlineto{\pgfqpoint{5.247096in}{1.171971in}}%
\pgfpathlineto{\pgfqpoint{5.250105in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{5.250420in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{5.251831in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{5.254938in}{1.157332in}}%
\pgfpathlineto{\pgfqpoint{5.255400in}{1.156881in}}%
\pgfpathlineto{\pgfqpoint{5.256936in}{1.153718in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{5.259222in}{1.149614in}}%
\pgfpathlineto{\pgfqpoint{5.259525in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{5.261187in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{5.262238in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{5.263732in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{5.265956in}{1.136494in}}%
\pgfpathlineto{\pgfqpoint{5.266693in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{5.268891in}{1.132021in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{5.271647in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{5.273515in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{5.273801in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{5.275085in}{1.119315in}}%
\pgfpathlineto{\pgfqpoint{5.275795in}{1.118342in}}%
\pgfpathlineto{\pgfqpoint{5.279315in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{5.279734in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{5.281265in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{5.282372in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{5.291854in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{5.294629in}{1.088577in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{1.085566in}}%
\pgfpathlineto{\pgfqpoint{5.296592in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{5.298022in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.298281in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.299572in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{5.299959in}{1.079480in}}%
\pgfpathlineto{\pgfqpoint{5.301241in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{5.301752in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{5.304166in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{5.305552in}{1.069420in}}%
\pgfpathlineto{\pgfqpoint{5.306180in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{5.308178in}{1.066084in}}%
\pgfpathlineto{\pgfqpoint{5.309542in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{5.311022in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{5.311636in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{5.313468in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{5.316733in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{5.318170in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{5.319124in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{1.046295in}}%
\pgfpathlineto{\pgfqpoint{5.321256in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{5.322784in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{5.323370in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{5.325001in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{5.325813in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{5.327083in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{5.328576in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{5.329376in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{5.330742in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.331987in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{5.332889in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{5.334682in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{5.335462in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{5.337127in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{5.337458in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{5.338780in}{1.018953in}}%
\pgfpathlineto{\pgfqpoint{5.339657in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{5.341185in}{1.015510in}}%
\pgfpathlineto{\pgfqpoint{5.348367in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{5.348894in}{1.001946in}}%
\pgfpathlineto{\pgfqpoint{5.350366in}{0.999621in}}%
\pgfpathlineto{\pgfqpoint{5.351411in}{0.998516in}}%
\pgfpathlineto{\pgfqpoint{5.352868in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{5.353696in}{0.995164in}}%
\pgfpathlineto{\pgfqpoint{5.355345in}{0.992893in}}%
\pgfpathlineto{\pgfqpoint{5.356165in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{5.357696in}{0.989645in}}%
\pgfpathlineto{\pgfqpoint{5.358407in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{5.359924in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{5.361030in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{0.983537in}}%
\pgfpathlineto{\pgfqpoint{5.362929in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{5.364419in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{5.365209in}{0.979732in}}%
\pgfpathlineto{\pgfqpoint{5.366488in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{5.368346in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{5.369222in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{5.370480in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{0.971634in}}%
\pgfpathlineto{\pgfqpoint{5.372787in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{5.372979in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{5.374218in}{0.967019in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{5.376867in}{0.964212in}}%
\pgfpathlineto{\pgfqpoint{5.377525in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{5.378836in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{5.379488in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{0.958684in}}%
\pgfpathlineto{\pgfqpoint{5.381251in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{5.382910in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{0.955959in}}%
\pgfpathlineto{\pgfqpoint{5.384557in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{5.386646in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{5.387549in}{0.950422in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{5.389791in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{5.391127in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{5.392191in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{5.393601in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{5.394391in}{0.941872in}}%
\pgfpathlineto{\pgfqpoint{5.395964in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{5.397353in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{5.398821in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{5.399766in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{5.401305in}{0.933304in}}%
\pgfpathlineto{\pgfqpoint{5.402495in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{5.405194in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{5.406449in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.926866in}}%
\pgfpathlineto{\pgfqpoint{5.408527in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{5.409601in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{5.410915in}{0.922635in}}%
\pgfpathlineto{\pgfqpoint{5.412468in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{5.413686in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{5.414818in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{5.416106in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{5.416987in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.418263in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{5.421425in}{0.912264in}}%
\pgfpathlineto{\pgfqpoint{5.422365in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{5.423692in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{5.424624in}{0.909565in}}%
\pgfpathlineto{\pgfqpoint{5.425784in}{0.908101in}}%
\pgfpathlineto{\pgfqpoint{5.426862in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{5.428241in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{5.429460in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{5.430673in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{5.432257in}{0.902440in}}%
\pgfpathlineto{\pgfqpoint{5.433755in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{5.434873in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{5.436208in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{5.437536in}{0.897562in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{5.439733in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{5.441042in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{5.441983in}{0.893088in}}%
\pgfpathlineto{\pgfqpoint{5.443639in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{5.446847in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{5.448612in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{5.449875in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{5.451061in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{5.452934in}{0.883606in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{5.455615in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{5.457046in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{5.457860in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{5.459077in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{5.460086in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{5.461758in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{0.867248in}}%
\pgfpathlineto{\pgfqpoint{5.464477in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{5.465595in}{0.865177in}}%
\pgfpathlineto{\pgfqpoint{5.466840in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{5.468207in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{5.469503in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{5.471306in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{5.472585in}{0.858496in}}%
\pgfpathlineto{\pgfqpoint{5.473858in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{5.475314in}{0.856214in}}%
\pgfpathlineto{\pgfqpoint{5.476447in}{0.855125in}}%
\pgfpathlineto{\pgfqpoint{5.478075in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{5.479382in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{5.480929in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{5.482466in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{5.483811in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{5.484967in}{0.847448in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.845463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.150581in}{1.900217in}}%
\pgfpathlineto{\pgfqpoint{5.154874in}{1.883872in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.883847in}}%
\pgfpathlineto{\pgfqpoint{5.157695in}{1.874509in}}%
\pgfpathlineto{\pgfqpoint{5.158628in}{1.871822in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.859924in}}%
\pgfpathlineto{\pgfqpoint{5.160946in}{1.859898in}}%
\pgfpathlineto{\pgfqpoint{5.163698in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{5.167322in}{1.838365in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{5.169559in}{1.828475in}}%
\pgfpathlineto{\pgfqpoint{5.172658in}{1.816511in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.799015in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{5.196938in}{1.732661in}}%
\pgfpathlineto{\pgfqpoint{5.198923in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{5.201285in}{1.716242in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{5.204011in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.208617in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{5.215367in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{1.670758in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{5.218309in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{5.227985in}{1.630107in}}%
\pgfpathlineto{\pgfqpoint{5.228337in}{1.630103in}}%
\pgfpathlineto{\pgfqpoint{5.230085in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{5.234232in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{5.234574in}{1.609682in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{1.600379in}}%
\pgfpathlineto{\pgfqpoint{5.237635in}{1.599757in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{1.591326in}}%
\pgfpathlineto{\pgfqpoint{5.244960in}{1.575198in}}%
\pgfpathlineto{\pgfqpoint{5.250153in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{5.257744in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{5.261760in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{5.268709in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{5.269007in}{1.501257in}}%
\pgfpathlineto{\pgfqpoint{5.272258in}{1.491931in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{1.488940in}}%
\pgfpathlineto{\pgfqpoint{5.274887in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{5.278921in}{1.471468in}}%
\pgfpathlineto{\pgfqpoint{5.279207in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{5.281480in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{5.283733in}{1.455706in}}%
\pgfpathlineto{\pgfqpoint{5.284851in}{1.454686in}}%
\pgfpathlineto{\pgfqpoint{5.286797in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{5.287073in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{5.290914in}{1.435920in}}%
\pgfpathlineto{\pgfqpoint{5.292272in}{1.431467in}}%
\pgfpathlineto{\pgfqpoint{5.294428in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{5.304421in}{1.396712in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.391196in}}%
\pgfpathlineto{\pgfqpoint{5.306985in}{1.390025in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{5.310026in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{5.318689in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{5.320868in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{5.329862in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{5.331945in}{1.320899in}}%
\pgfpathlineto{\pgfqpoint{5.332176in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{5.334468in}{1.314899in}}%
\pgfpathlineto{\pgfqpoint{5.336964in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{5.337866in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{5.341883in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{5.343867in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{1.286274in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{1.280895in}}%
\pgfpathlineto{\pgfqpoint{5.346271in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{5.348435in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{1.270405in}}%
\pgfpathlineto{\pgfqpoint{5.354608in}{1.258857in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{5.356910in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{5.358570in}{1.248777in}}%
\pgfpathlineto{\pgfqpoint{5.359396in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{5.361040in}{1.243213in}}%
\pgfpathlineto{\pgfqpoint{5.361245in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{5.363283in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{5.363486in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{5.364901in}{1.233544in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{5.367308in}{1.227077in}}%
\pgfpathlineto{\pgfqpoint{5.368305in}{1.225981in}}%
\pgfpathlineto{\pgfqpoint{5.370285in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{5.370482in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{5.372250in}{1.216641in}}%
\pgfpathlineto{\pgfqpoint{5.373810in}{1.212757in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.208051in}}%
\pgfpathlineto{\pgfqpoint{5.375940in}{1.207550in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{1.204647in}}%
\pgfpathlineto{\pgfqpoint{5.382409in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{5.382784in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{5.384279in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{5.384466in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{5.385951in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{5.386136in}{1.186983in}}%
\pgfpathlineto{\pgfqpoint{5.387611in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{5.388162in}{1.182232in}}%
\pgfpathlineto{\pgfqpoint{5.389625in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{5.389808in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{5.391442in}{1.175219in}}%
\pgfpathlineto{\pgfqpoint{5.391804in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{5.393246in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{5.397168in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{5.397345in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{5.398930in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{5.399982in}{1.158883in}}%
\pgfpathlineto{\pgfqpoint{5.401724in}{1.155421in}}%
\pgfpathlineto{\pgfqpoint{5.406538in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{5.407048in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{5.408573in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{5.409247in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{5.410925in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{5.411260in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{5.415236in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{5.415729in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{5.417689in}{1.122268in}}%
\pgfpathlineto{\pgfqpoint{5.417852in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{5.419311in}{1.119053in}}%
\pgfpathlineto{\pgfqpoint{5.421564in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{5.421884in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{5.423479in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{5.423796in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{5.425221in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{5.427264in}{1.101843in}}%
\pgfpathlineto{\pgfqpoint{5.427733in}{1.100889in}}%
\pgfpathlineto{\pgfqpoint{5.430838in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{5.434513in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{5.436782in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{5.438433in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{5.445365in}{1.072414in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{1.071353in}}%
\pgfpathlineto{\pgfqpoint{5.447970in}{1.068086in}}%
\pgfpathlineto{\pgfqpoint{5.448257in}{1.067408in}}%
\pgfpathlineto{\pgfqpoint{5.449690in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{5.453096in}{1.058959in}}%
\pgfpathlineto{\pgfqpoint{5.453800in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{5.455341in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{5.456039in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{5.462091in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{5.462634in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{5.464391in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{5.465197in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{5.467999in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{5.471556in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{5.473380in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{5.473769in}{1.024293in}}%
\pgfpathlineto{\pgfqpoint{5.475962in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{5.476731in}{1.019636in}}%
\pgfpathlineto{\pgfqpoint{5.478518in}{1.015761in}}%
\pgfpathlineto{\pgfqpoint{5.479153in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{5.480543in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{5.481676in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{5.484049in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{5.504780in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{5.505351in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{5.506715in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{5.507507in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{5.508747in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{5.509421in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.962434in}}%
\pgfpathlineto{\pgfqpoint{5.512984in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{5.514636in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{5.516168in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{5.516713in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{5.518557in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{5.519850in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{5.520495in}{0.950422in}}%
\pgfpathlineto{\pgfqpoint{5.521778in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{5.522417in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{5.524641in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{5.527262in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{5.528614in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{5.529132in}{0.938403in}}%
\pgfpathlineto{\pgfqpoint{5.530783in}{0.935906in}}%
\pgfpathlineto{\pgfqpoint{5.531604in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{5.534153in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{5.535771in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{5.536475in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{5.539372in}{0.925362in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{0.923233in}}%
\pgfpathlineto{\pgfqpoint{5.541842in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{5.543214in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{5.543898in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{5.545356in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{5.546516in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.547863in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{5.549298in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{5.550725in}{0.911623in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{5.552990in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{5.554115in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{5.555514in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.556627in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{5.557920in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{5.559389in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{5.560668in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{5.561668in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{5.562934in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{5.564374in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{5.565359in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{5.566785in}{0.895017in}}%
\pgfpathlineto{\pgfqpoint{5.568025in}{0.894054in}}%
\pgfpathlineto{\pgfqpoint{5.569260in}{0.892314in}}%
\pgfpathlineto{\pgfqpoint{5.570138in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{5.571536in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{5.572927in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{5.574309in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{5.575427in}{0.886098in}}%
\pgfpathlineto{\pgfqpoint{5.576796in}{0.884602in}}%
\pgfpathlineto{\pgfqpoint{5.577987in}{0.883605in}}%
\pgfpathlineto{\pgfqpoint{5.579173in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{5.580269in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{5.581945in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{5.583361in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{5.584687in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{5.585676in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{5.587235in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{5.588051in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{5.589433in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{5.590403in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{5.592333in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{5.593850in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{5.595200in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{5.596699in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{5.597563in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{5.599282in}{0.854253in}}%
\pgfpathlineto{\pgfqpoint{5.600137in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{5.602070in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{5.606797in}{0.846254in}}%
\pgfpathlineto{\pgfqpoint{5.607928in}{0.845137in}}%
\pgfpathlineto{\pgfqpoint{5.609726in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{5.610917in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{5.612472in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{5.613943in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{5.615479in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{5.616716in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{5.618307in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{5.619601in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{5.620888in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{5.622097in}{0.831223in}}%
\pgfpathlineto{\pgfqpoint{5.623584in}{0.829571in}}%
\pgfpathlineto{\pgfqpoint{5.624780in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{5.626250in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{5.627156in}{0.826233in}}%
\pgfpathlineto{\pgfqpoint{5.628612in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{5.629853in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{5.632248in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{5.634823in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{5.635966in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{5.637371in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{5.638569in}{0.815375in}}%
\pgfpathlineto{\pgfqpoint{5.640882in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{5.641867in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{5.643173in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{5.644149in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{5.645508in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{5.646924in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{5.648268in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{5.649668in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{5.650934in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{5.651942in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{5.653259in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{5.654133in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{5.655438in}{0.799719in}}%
\pgfpathlineto{\pgfqpoint{5.656490in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{5.658825in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{5.660349in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{5.661622in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.792753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{5.331309in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{5.344104in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{5.346670in}{1.745970in}}%
\pgfpathlineto{\pgfqpoint{5.361931in}{1.694094in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{5.367859in}{1.674822in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{5.372500in}{1.657153in}}%
\pgfpathlineto{\pgfqpoint{5.372883in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{5.375925in}{1.646193in}}%
\pgfpathlineto{\pgfqpoint{5.378181in}{1.638585in}}%
\pgfpathlineto{\pgfqpoint{5.382266in}{1.624353in}}%
\pgfpathlineto{\pgfqpoint{5.382634in}{1.624336in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.606088in}}%
\pgfpathlineto{\pgfqpoint{5.388089in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{5.390949in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{5.391659in}{1.594863in}}%
\pgfpathlineto{\pgfqpoint{5.393425in}{1.587845in}}%
\pgfpathlineto{\pgfqpoint{5.403764in}{1.553470in}}%
\pgfpathlineto{\pgfqpoint{5.406115in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.406449in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{5.408775in}{1.536422in}}%
\pgfpathlineto{\pgfqpoint{5.410751in}{1.531336in}}%
\pgfpathlineto{\pgfqpoint{5.412712in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{5.425088in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{5.425398in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{5.426938in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{5.427245in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{5.429384in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{5.433007in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{5.436282in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{5.438637in}{1.443772in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{1.402961in}}%
\pgfpathlineto{\pgfqpoint{5.452589in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{5.454519in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{5.454793in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{5.457250in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{5.483262in}{1.313639in}}%
\pgfpathlineto{\pgfqpoint{5.483506in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{5.485452in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{5.486177in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{5.489774in}{1.291733in}}%
\pgfpathlineto{\pgfqpoint{5.490012in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{5.492379in}{1.284971in}}%
\pgfpathlineto{\pgfqpoint{5.495189in}{1.277771in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.272318in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.271683in}}%
\pgfpathlineto{\pgfqpoint{5.499803in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{5.500487in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{5.502756in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{1.256364in}}%
\pgfpathlineto{\pgfqpoint{5.505004in}{1.251808in}}%
\pgfpathlineto{\pgfqpoint{5.505228in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{5.507453in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{5.507675in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{5.509659in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{5.511191in}{1.235969in}}%
\pgfpathlineto{\pgfqpoint{5.520820in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{5.521030in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{5.522702in}{1.206349in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{5.525188in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{5.525600in}{1.199627in}}%
\pgfpathlineto{\pgfqpoint{5.530894in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{5.531096in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{5.532501in}{1.185380in}}%
\pgfpathlineto{\pgfqpoint{5.537258in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{5.537454in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{5.539018in}{1.170928in}}%
\pgfpathlineto{\pgfqpoint{5.539796in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{5.541732in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{5.542502in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{5.543843in}{1.161536in}}%
\pgfpathlineto{\pgfqpoint{5.544034in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{5.545557in}{1.157332in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.156889in}}%
\pgfpathlineto{\pgfqpoint{5.547637in}{1.152737in}}%
\pgfpathlineto{\pgfqpoint{5.548013in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{5.551187in}{1.145044in}}%
\pgfpathlineto{\pgfqpoint{5.551743in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{5.553219in}{1.140989in}}%
\pgfpathlineto{\pgfqpoint{5.553770in}{1.140088in}}%
\pgfpathlineto{\pgfqpoint{5.555417in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{5.555782in}{1.135475in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{5.565073in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{5.566646in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{5.568555in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{5.569246in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{5.572330in}{1.099024in}}%
\pgfpathlineto{\pgfqpoint{5.574026in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{5.574196in}{1.095365in}}%
\pgfpathlineto{\pgfqpoint{5.575880in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{5.576717in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{5.578052in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{5.579710in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{5.581684in}{1.083816in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{5.583644in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.584293in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{5.585587in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{5.585749in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{5.587035in}{1.073449in}}%
\pgfpathlineto{\pgfqpoint{5.587836in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{5.589271in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{5.589588in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{5.591171in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{5.591328in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{5.592743in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.593213in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.594616in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{5.595548in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.055105in}}%
\pgfpathlineto{\pgfqpoint{5.597708in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{5.609113in}{1.033675in}}%
\pgfpathlineto{\pgfqpoint{5.609699in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{5.611593in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{5.612318in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{5.614623in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{5.634454in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{5.634718in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{5.636561in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{5.637347in}{0.982963in}}%
\pgfpathlineto{\pgfqpoint{5.639171in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{5.639560in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{5.653174in}{0.957482in}}%
\pgfpathlineto{\pgfqpoint{5.653419in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{5.654885in}{0.954773in}}%
\pgfpathlineto{\pgfqpoint{5.655007in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{5.656342in}{0.952102in}}%
\pgfpathlineto{\pgfqpoint{5.658871in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{5.659470in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{5.660900in}{0.945302in}}%
\pgfpathlineto{\pgfqpoint{5.661612in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{5.662912in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{5.663971in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{5.665492in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{5.666075in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{5.668852in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{5.669541in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{5.671029in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{5.672053in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{5.673299in}{0.927911in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{0.926866in}}%
\pgfpathlineto{\pgfqpoint{5.675325in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{5.676332in}{0.923847in}}%
\pgfpathlineto{\pgfqpoint{5.677779in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{5.678886in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{5.680428in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{5.681305in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{5.682832in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{5.684241in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{5.685642in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{5.686501in}{0.911072in}}%
\pgfpathlineto{\pgfqpoint{5.687783in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{5.688634in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{5.690221in}{0.906461in}}%
\pgfpathlineto{\pgfqpoint{5.691484in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{5.693367in}{0.903199in}}%
\pgfpathlineto{\pgfqpoint{5.694406in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{5.695854in}{0.900034in}}%
\pgfpathlineto{\pgfqpoint{5.696781in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{5.699336in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{5.700755in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{5.701764in}{0.893089in}}%
\pgfpathlineto{\pgfqpoint{5.703869in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{5.704468in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{5.705858in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{5.707043in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{5.708419in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{5.709690in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{5.713079in}{0.872901in}}%
\pgfpathlineto{\pgfqpoint{5.714421in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{5.715757in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{5.716895in}{0.869189in}}%
\pgfpathlineto{\pgfqpoint{5.718312in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{5.719251in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{5.721492in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{5.722604in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{5.723988in}{0.861069in}}%
\pgfpathlineto{\pgfqpoint{5.724998in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{5.726460in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{5.727278in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{5.728997in}{0.855125in}}%
\pgfpathlineto{\pgfqpoint{5.731508in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{5.732488in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{5.734523in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{5.735579in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{5.737937in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{5.739238in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{5.740790in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{5.748904in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{5.749817in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{5.751550in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{0.828948in}}%
\pgfpathlineto{\pgfqpoint{5.754413in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{5.755468in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{5.757082in}{0.824146in}}%
\pgfpathlineto{\pgfqpoint{5.761071in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{5.761861in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{5.763434in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{5.764607in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{5.767476in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{5.768323in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{5.769702in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{5.772589in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{5.773268in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{5.774545in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{5.775667in}{0.804777in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{0.803029in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{5.780028in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{5.781344in}{0.798983in}}%
\pgfpathlineto{\pgfqpoint{5.782798in}{0.797434in}}%
\pgfpathlineto{\pgfqpoint{5.783521in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{5.785249in}{0.794739in}}%
\pgfpathlineto{\pgfqpoint{5.786251in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{5.788031in}{0.791754in}}%
\pgfpathlineto{\pgfqpoint{5.789446in}{0.790739in}}%
\pgfpathlineto{\pgfqpoint{5.791063in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{5.793711in}{0.786355in}}%
\pgfpathlineto{\pgfqpoint{5.795025in}{0.785295in}}%
\pgfpathlineto{\pgfqpoint{5.796537in}{0.783420in}}%
\pgfpathlineto{\pgfqpoint{5.797699in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{5.798992in}{0.781284in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{0.780289in}}%
\pgfpathlineto{\pgfqpoint{5.801355in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{5.802763in}{0.777787in}}%
\pgfpathlineto{\pgfqpoint{5.804029in}{0.776026in}}%
\pgfpathlineto{\pgfqpoint{5.805156in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{5.807002in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{5.808378in}{0.771983in}}%
\pgfpathlineto{\pgfqpoint{5.810330in}{0.770010in}}%
\pgfpathlineto{\pgfqpoint{5.811235in}{0.769285in}}%
\pgfpathlineto{\pgfqpoint{5.812523in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{5.813804in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{5.815079in}{0.765781in}}%
\pgfpathlineto{\pgfqpoint{5.816094in}{0.764772in}}%
\pgfpathlineto{\pgfqpoint{5.817356in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{5.818801in}{0.762384in}}%
\pgfpathlineto{\pgfqpoint{5.820174in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{5.821292in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{5.822714in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{5.824311in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{5.825715in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{5.825958in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{5.827232in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.753657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.492119in}{1.824123in}}%
\pgfpathlineto{\pgfqpoint{5.494989in}{1.812941in}}%
\pgfpathlineto{\pgfqpoint{5.497827in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{5.500166in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{5.503864in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.506602in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{5.510652in}{1.754649in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{5.520709in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{5.524957in}{1.702588in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{1.674836in}}%
\pgfpathlineto{\pgfqpoint{5.533646in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{5.535670in}{1.665837in}}%
\pgfpathlineto{\pgfqpoint{5.537678in}{1.658855in}}%
\pgfpathlineto{\pgfqpoint{5.541645in}{1.645297in}}%
\pgfpathlineto{\pgfqpoint{5.542038in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{5.544385in}{1.634743in}}%
\pgfpathlineto{\pgfqpoint{5.545162in}{1.634740in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{5.552426in}{1.608631in}}%
\pgfpathlineto{\pgfqpoint{5.554676in}{1.600375in}}%
\pgfpathlineto{\pgfqpoint{5.555793in}{1.597585in}}%
\pgfpathlineto{\pgfqpoint{5.558012in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{1.581393in}}%
\pgfpathlineto{\pgfqpoint{5.563835in}{1.568210in}}%
\pgfpathlineto{\pgfqpoint{5.564195in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{5.566340in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{5.568467in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{5.571972in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{5.572319in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{5.574395in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{1.533139in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{5.578496in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{5.585512in}{1.498137in}}%
\pgfpathlineto{\pgfqpoint{5.587480in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{5.587807in}{1.491327in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{5.590080in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{5.599594in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{5.602378in}{1.442823in}}%
\pgfpathlineto{\pgfqpoint{5.606041in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{5.608753in}{1.423285in}}%
\pgfpathlineto{\pgfqpoint{5.609053in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{5.613797in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{5.614090in}{1.407188in}}%
\pgfpathlineto{\pgfqpoint{5.615844in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{5.627225in}{1.367151in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{5.631088in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{5.631361in}{1.355340in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{5.637571in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{5.639166in}{1.331720in}}%
\pgfpathlineto{\pgfqpoint{5.646474in}{1.309553in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{1.283674in}}%
\pgfpathlineto{\pgfqpoint{5.656305in}{1.279082in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{5.663129in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{5.665044in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{5.665521in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{5.667181in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{5.669768in}{1.242043in}}%
\pgfpathlineto{\pgfqpoint{5.671633in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{5.672329in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{5.674863in}{1.227077in}}%
\pgfpathlineto{\pgfqpoint{5.675778in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{5.678050in}{1.218908in}}%
\pgfpathlineto{\pgfqpoint{5.678728in}{1.218419in}}%
\pgfpathlineto{\pgfqpoint{5.680526in}{1.212774in}}%
\pgfpathlineto{\pgfqpoint{5.680750in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{5.682756in}{1.208028in}}%
\pgfpathlineto{\pgfqpoint{5.684525in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{5.694459in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{5.694671in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{5.696357in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{1.176368in}}%
\pgfpathlineto{\pgfqpoint{5.698448in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{5.737643in}{1.088578in}}%
\pgfpathlineto{\pgfqpoint{5.739765in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{5.739941in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{5.741520in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{5.742044in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{5.743609in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{5.744474in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{5.749434in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{5.750448in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{5.751794in}{1.059274in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{5.754463in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{5.789220in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{5.789795in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{5.791800in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{5.792227in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{5.794353in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{5.795479in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{5.797298in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{5.798272in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{5.799795in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{5.800071in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{5.801446in}{0.967010in}}%
\pgfpathlineto{\pgfqpoint{5.803494in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{5.803901in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{5.807004in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{5.807406in}{0.956622in}}%
\pgfpathlineto{\pgfqpoint{5.809139in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{5.809803in}{0.953269in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{5.813355in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{5.813877in}{0.946406in}}%
\pgfpathlineto{\pgfqpoint{5.815307in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{5.816212in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{5.817885in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{5.818909in}{0.938403in}}%
\pgfpathlineto{\pgfqpoint{5.820944in}{0.935035in}}%
\pgfpathlineto{\pgfqpoint{5.821703in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{5.823966in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{5.824965in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{5.826455in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{5.827444in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{0.923982in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{5.834138in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{5.837477in}{0.912260in}}%
\pgfpathlineto{\pgfqpoint{5.838894in}{0.910430in}}%
\pgfpathlineto{\pgfqpoint{5.840888in}{0.907784in}}%
\pgfpathlineto{\pgfqpoint{5.841821in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{5.843560in}{0.904270in}}%
\pgfpathlineto{\pgfqpoint{5.844943in}{0.903197in}}%
\pgfpathlineto{\pgfqpoint{5.846433in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{5.847458in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{0.897564in}}%
\pgfpathlineto{\pgfqpoint{5.850173in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{5.851967in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{5.852747in}{0.893089in}}%
\pgfpathlineto{\pgfqpoint{5.855735in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{5.856613in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{5.858034in}{0.886747in}}%
\pgfpathlineto{\pgfqpoint{5.858687in}{0.886099in}}%
\pgfpathlineto{\pgfqpoint{5.860203in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{5.860851in}{0.883607in}}%
\pgfpathlineto{\pgfqpoint{5.862033in}{0.874352in}}%
\pgfpathlineto{\pgfqpoint{5.863103in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{5.864592in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{5.865968in}{0.870297in}}%
\pgfpathlineto{\pgfqpoint{5.867650in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{5.868487in}{0.867248in}}%
\pgfpathlineto{\pgfqpoint{5.870049in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{5.870774in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{5.872219in}{0.862347in}}%
\pgfpathlineto{\pgfqpoint{5.873348in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{5.879716in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{5.883282in}{0.848764in}}%
\pgfpathlineto{\pgfqpoint{5.885923in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{5.886894in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{5.888633in}{0.842170in}}%
\pgfpathlineto{\pgfqpoint{5.889689in}{0.841070in}}%
\pgfpathlineto{\pgfqpoint{5.891408in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{0.837817in}}%
\pgfpathlineto{\pgfqpoint{5.894152in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{5.895185in}{0.834594in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{5.897702in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{5.899366in}{0.829570in}}%
\pgfpathlineto{\pgfqpoint{5.900286in}{0.828646in}}%
\pgfpathlineto{\pgfqpoint{5.902115in}{0.826557in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{0.825657in}}%
\pgfpathlineto{\pgfqpoint{5.904653in}{0.823282in}}%
\pgfpathlineto{\pgfqpoint{5.905823in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{5.907254in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{5.908412in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{5.912813in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{5.913771in}{0.813174in}}%
\pgfpathlineto{\pgfqpoint{5.915244in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{0.810356in}}%
\pgfpathlineto{\pgfqpoint{5.918163in}{0.807993in}}%
\pgfpathlineto{\pgfqpoint{5.919101in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{5.920542in}{0.805294in}}%
\pgfpathlineto{\pgfqpoint{5.921723in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{5.923233in}{0.802289in}}%
\pgfpathlineto{\pgfqpoint{5.924234in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{5.925729in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{5.926555in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{5.929589in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{5.931618in}{0.792757in}}%
\pgfpathlineto{\pgfqpoint{5.932667in}{0.791753in}}%
\pgfpathlineto{\pgfqpoint{5.934351in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{5.935627in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{5.936975in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{5.938001in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{5.939650in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{5.940665in}{0.783420in}}%
\pgfpathlineto{\pgfqpoint{5.942063in}{0.781785in}}%
\pgfpathlineto{\pgfqpoint{5.943146in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{5.944530in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{5.945372in}{0.778457in}}%
\pgfpathlineto{\pgfqpoint{5.946592in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{5.947806in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{5.949090in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{5.949767in}{0.773619in}}%
\pgfpathlineto{\pgfqpoint{5.951413in}{0.771813in}}%
\pgfpathlineto{\pgfqpoint{5.953714in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{5.954673in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{5.955921in}{0.767037in}}%
\pgfpathlineto{\pgfqpoint{5.964415in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{5.965756in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{5.967439in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{5.968763in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{5.970219in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{5.971941in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{5.973241in}{0.751276in}}%
\pgfpathlineto{\pgfqpoint{5.983994in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{5.985557in}{0.742364in}}%
\pgfpathlineto{\pgfqpoint{5.987433in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{5.989167in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{5.992662in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{5.997225in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{5.997596in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{5.998768in}{0.729258in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.724715in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.724715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.796223in}}%
\pgfpathlineto{\pgfqpoint{5.662771in}{1.796157in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{1.782408in}}%
\pgfpathlineto{\pgfqpoint{5.672656in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{5.675408in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{5.679929in}{1.732662in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{5.688296in}{1.701432in}}%
\pgfpathlineto{\pgfqpoint{5.688729in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{5.691309in}{1.691086in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.679885in}}%
\pgfpathlineto{\pgfqpoint{5.694707in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{5.697225in}{1.670773in}}%
\pgfpathlineto{\pgfqpoint{5.698890in}{1.664864in}}%
\pgfpathlineto{\pgfqpoint{5.701366in}{1.654948in}}%
\pgfpathlineto{\pgfqpoint{5.703410in}{1.649174in}}%
\pgfpathlineto{\pgfqpoint{5.705842in}{1.639490in}}%
\pgfpathlineto{\pgfqpoint{5.707850in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{5.709841in}{1.626389in}}%
\pgfpathlineto{\pgfqpoint{5.712995in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{5.713386in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{5.717651in}{1.597609in}}%
\pgfpathlineto{\pgfqpoint{5.718035in}{1.597589in}}%
\pgfpathlineto{\pgfqpoint{5.720327in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{5.721843in}{1.584069in}}%
\pgfpathlineto{\pgfqpoint{5.724100in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{5.726336in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.732926in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{5.735441in}{1.535756in}}%
\pgfpathlineto{\pgfqpoint{5.745255in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.503109in}}%
\pgfpathlineto{\pgfqpoint{5.748668in}{1.492006in}}%
\pgfpathlineto{\pgfqpoint{5.749345in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{5.751364in}{1.483439in}}%
\pgfpathlineto{\pgfqpoint{5.751699in}{1.483424in}}%
\pgfpathlineto{\pgfqpoint{5.762184in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{5.762505in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{5.764737in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{5.774998in}{1.407193in}}%
\pgfpathlineto{\pgfqpoint{5.776516in}{1.402940in}}%
\pgfpathlineto{\pgfqpoint{5.778925in}{1.394297in}}%
\pgfpathlineto{\pgfqpoint{5.780419in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{5.784262in}{1.378045in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{5.788334in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{5.788622in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{1.358551in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{5.797119in}{1.338626in}}%
\pgfpathlineto{\pgfqpoint{5.797952in}{1.336577in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{5.802079in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{5.804252in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{5.804523in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{5.806138in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{5.806406in}{1.311487in}}%
\pgfpathlineto{\pgfqpoint{5.808542in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{5.810131in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{5.811711in}{1.291720in}}%
\pgfpathlineto{\pgfqpoint{5.814320in}{1.283715in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{5.816131in}{1.279082in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{1.251808in}}%
\pgfpathlineto{\pgfqpoint{5.825982in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{5.827463in}{1.246242in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{5.864631in}{1.154945in}}%
\pgfpathlineto{\pgfqpoint{5.866318in}{1.151169in}}%
\pgfpathlineto{\pgfqpoint{5.875601in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{5.877215in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{5.877617in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{5.881995in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{5.883764in}{1.108462in}}%
\pgfpathlineto{\pgfqpoint{5.884351in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{5.886297in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{5.886491in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{1.098707in}}%
\pgfpathlineto{\pgfqpoint{5.892423in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{5.894869in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{5.896919in}{1.083813in}}%
\pgfpathlineto{\pgfqpoint{5.897105in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{1.079811in}}%
\pgfpathlineto{\pgfqpoint{5.899137in}{1.079480in}}%
\pgfpathlineto{\pgfqpoint{5.900788in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{5.901518in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{5.903514in}{1.069420in}}%
\pgfpathlineto{\pgfqpoint{5.903875in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{5.905315in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{5.912215in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{5.914127in}{1.048415in}}%
\pgfpathlineto{\pgfqpoint{5.922970in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.924468in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{5.924966in}{1.027183in}}%
\pgfpathlineto{\pgfqpoint{5.929887in}{1.017678in}}%
\pgfpathlineto{\pgfqpoint{5.931989in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{5.932311in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{5.934233in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{5.935348in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{5.939131in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{0.997059in}}%
\pgfpathlineto{\pgfqpoint{5.941466in}{0.993726in}}%
\pgfpathlineto{\pgfqpoint{5.946527in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{5.948040in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{5.950143in}{0.978030in}}%
\pgfpathlineto{\pgfqpoint{5.950592in}{0.977496in}}%
\pgfpathlineto{\pgfqpoint{5.952525in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{5.953265in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{5.954884in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{5.955031in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{5.956493in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{5.960971in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{5.961114in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{5.962541in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{5.962683in}{0.955959in}}%
\pgfpathlineto{\pgfqpoint{5.963959in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{0.953273in}}%
\pgfpathlineto{\pgfqpoint{5.965651in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{5.966492in}{0.949286in}}%
\pgfpathlineto{\pgfqpoint{5.968027in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{5.968860in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.971206in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{5.971892in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{5.973393in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{5.978379in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{5.979045in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{5.981032in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{5.981560in}{0.925361in}}%
\pgfpathlineto{\pgfqpoint{5.983396in}{0.922635in}}%
\pgfpathlineto{\pgfqpoint{5.984179in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{5.985608in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{5.986384in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{5.988185in}{0.915656in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{5.990355in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{5.992001in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{5.992883in}{0.909567in}}%
\pgfpathlineto{\pgfqpoint{5.994137in}{0.907779in}}%
\pgfpathlineto{\pgfqpoint{5.994887in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{5.996627in}{0.904269in}}%
\pgfpathlineto{\pgfqpoint{5.997986in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{5.999460in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{6.000193in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{6.002018in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{6.002865in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{6.004670in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{6.005268in}{0.893089in}}%
\pgfpathlineto{\pgfqpoint{6.009184in}{0.887893in}}%
\pgfpathlineto{\pgfqpoint{6.010006in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{6.011643in}{0.885103in}}%
\pgfpathlineto{\pgfqpoint{6.012690in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{6.013038in}{0.883607in}}%
\pgfpathlineto{\pgfqpoint{6.014194in}{0.874351in}}%
\pgfpathlineto{\pgfqpoint{6.015230in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{6.016718in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{6.017857in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{6.019669in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{6.020232in}{0.867248in}}%
\pgfpathlineto{\pgfqpoint{6.021803in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{6.022473in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{6.024030in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{0.861067in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{0.858496in}}%
\pgfpathlineto{\pgfqpoint{6.027660in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{6.031130in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{6.031990in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{6.035612in}{0.846896in}}%
\pgfpathlineto{\pgfqpoint{6.036561in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{6.038136in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{6.039181in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{6.040842in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{6.041875in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{6.043929in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{6.044949in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{6.047783in}{0.831959in}}%
\pgfpathlineto{\pgfqpoint{6.049887in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{6.055022in}{0.822981in}}%
\pgfpathlineto{\pgfqpoint{6.055705in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{6.057357in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{6.058226in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{6.060148in}{0.816770in}}%
\pgfpathlineto{\pgfqpoint{6.067131in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{6.067781in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{6.069354in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{6.070274in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{6.071922in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{6.072833in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{6.074283in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{6.077426in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{6.078317in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{6.080530in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{6.081234in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{6.082548in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{6.083769in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{6.085156in}{0.787317in}}%
\pgfpathlineto{\pgfqpoint{6.086794in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{6.087822in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{6.089357in}{0.782196in}}%
\pgfpathlineto{\pgfqpoint{6.090460in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{6.091810in}{0.779708in}}%
\pgfpathlineto{\pgfqpoint{6.092399in}{0.779125in}}%
\pgfpathlineto{\pgfqpoint{6.093822in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{6.095237in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{6.096645in}{0.773962in}}%
\pgfpathlineto{\pgfqpoint{6.099190in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{0.770009in}}%
\pgfpathlineto{\pgfqpoint{6.103321in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{6.104283in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{6.105560in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{6.106276in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{6.107700in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{6.108724in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{6.110212in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{6.111459in}{0.758522in}}%
\pgfpathlineto{\pgfqpoint{6.113009in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{6.113472in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{0.754333in}}%
\pgfpathlineto{\pgfqpoint{6.116688in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{6.118054in}{0.751902in}}%
\pgfpathlineto{\pgfqpoint{6.119638in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{6.136701in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{6.138100in}{0.737422in}}%
\pgfpathlineto{\pgfqpoint{6.139421in}{0.736525in}}%
\pgfpathlineto{\pgfqpoint{6.140805in}{0.735715in}}%
\pgfpathlineto{\pgfqpoint{6.143276in}{0.728937in}}%
\pgfpathlineto{\pgfqpoint{6.166217in}{0.707750in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.698989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.115508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{0.926250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{0.781291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.454563in}}%
\pgfpathlineto{\pgfqpoint{4.012781in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{4.062169in}{2.327986in}}%
\pgfpathlineto{\pgfqpoint{4.079766in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{4.081278in}{2.276213in}}%
\pgfpathlineto{\pgfqpoint{4.081278in}{2.276213in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.273352in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.273352in}}%
\pgfpathlineto{\pgfqpoint{4.085547in}{2.270660in}}%
\pgfpathlineto{\pgfqpoint{4.085547in}{2.270660in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{4.091494in}{2.262875in}}%
\pgfpathlineto{\pgfqpoint{4.091494in}{2.262875in}}%
\pgfpathlineto{\pgfqpoint{4.092465in}{2.260061in}}%
\pgfpathlineto{\pgfqpoint{4.092465in}{2.260061in}}%
\pgfpathlineto{\pgfqpoint{4.097341in}{2.255168in}}%
\pgfpathlineto{\pgfqpoint{4.097341in}{2.255168in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{2.252381in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{2.252381in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{4.104035in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{4.104035in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{4.108746in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{4.108746in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{4.143429in}{2.192475in}}%
\pgfpathlineto{\pgfqpoint{4.143429in}{2.192475in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{2.189903in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{2.189903in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.157404in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.157404in}}%
\pgfpathlineto{\pgfqpoint{4.170244in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{4.170244in}{2.134696in}}%
\pgfpathlineto{\pgfqpoint{4.219429in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{4.219429in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{4.219719in}{2.059433in}}%
\pgfpathlineto{\pgfqpoint{4.219719in}{2.059433in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{4.227023in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{4.227023in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{4.231761in}{2.038764in}}%
\pgfpathlineto{\pgfqpoint{4.231761in}{2.038764in}}%
\pgfpathlineto{\pgfqpoint{4.238675in}{2.027387in}}%
\pgfpathlineto{\pgfqpoint{4.238675in}{2.027387in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.022885in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.022885in}}%
\pgfpathlineto{\pgfqpoint{4.242844in}{2.020900in}}%
\pgfpathlineto{\pgfqpoint{4.242844in}{2.020900in}}%
\pgfpathlineto{\pgfqpoint{4.246303in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{4.246303in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{2.014873in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{2.014873in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{4.257044in}{2.002517in}}%
\pgfpathlineto{\pgfqpoint{4.257044in}{2.002517in}}%
\pgfpathlineto{\pgfqpoint{4.257275in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{4.257275in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{4.260963in}{1.997570in}}%
\pgfpathlineto{\pgfqpoint{4.260963in}{1.997570in}}%
\pgfpathlineto{\pgfqpoint{4.265154in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{4.265154in}{1.986025in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.275448in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{4.275448in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{4.279474in}{1.967806in}}%
\pgfpathlineto{\pgfqpoint{4.279474in}{1.967806in}}%
\pgfpathlineto{\pgfqpoint{4.279727in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{4.279727in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{4.285924in}{1.958914in}}%
\pgfpathlineto{\pgfqpoint{4.285924in}{1.958914in}}%
\pgfpathlineto{\pgfqpoint{4.285939in}{1.957544in}}%
\pgfpathlineto{\pgfqpoint{4.285939in}{1.957544in}}%
\pgfpathlineto{\pgfqpoint{4.288010in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{4.288010in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.953288in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.953288in}}%
\pgfpathlineto{\pgfqpoint{4.292901in}{1.948678in}}%
\pgfpathlineto{\pgfqpoint{4.292901in}{1.948678in}}%
\pgfpathlineto{\pgfqpoint{4.293333in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{4.293333in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{4.310636in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{4.310636in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{4.342545in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{4.342545in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{4.349333in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{4.349333in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{4.350120in}{1.864828in}}%
\pgfpathlineto{\pgfqpoint{4.350120in}{1.864828in}}%
\pgfpathlineto{\pgfqpoint{4.353035in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{4.353035in}{1.861985in}}%
\pgfpathlineto{\pgfqpoint{4.353084in}{1.860568in}}%
\pgfpathlineto{\pgfqpoint{4.353084in}{1.860568in}}%
\pgfpathlineto{\pgfqpoint{4.355190in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.355190in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{4.355260in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{4.355260in}{1.857573in}}%
\pgfpathlineto{\pgfqpoint{4.357263in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{4.357263in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{4.357338in}{1.854765in}}%
\pgfpathlineto{\pgfqpoint{4.357338in}{1.854765in}}%
\pgfpathlineto{\pgfqpoint{4.361297in}{1.850577in}}%
\pgfpathlineto{\pgfqpoint{4.361297in}{1.850577in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.837650in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.837650in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{1.833323in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{1.833323in}}%
\pgfpathlineto{\pgfqpoint{4.379264in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{4.379264in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{4.380547in}{1.821240in}}%
\pgfpathlineto{\pgfqpoint{4.380547in}{1.821240in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{1.815796in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{1.815796in}}%
\pgfpathlineto{\pgfqpoint{4.389217in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{4.389217in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{4.391537in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{4.391537in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{4.394031in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{4.394031in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{4.401217in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{4.401217in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{4.412897in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{4.412897in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{1.771523in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{1.771523in}}%
\pgfpathlineto{\pgfqpoint{4.420126in}{1.765431in}}%
\pgfpathlineto{\pgfqpoint{4.420126in}{1.765431in}}%
\pgfpathlineto{\pgfqpoint{4.429347in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{4.429347in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{4.437407in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{4.437407in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{4.446313in}{1.730261in}}%
\pgfpathlineto{\pgfqpoint{4.446313in}{1.730261in}}%
\pgfpathlineto{\pgfqpoint{4.459075in}{1.713575in}}%
\pgfpathlineto{\pgfqpoint{4.459075in}{1.713575in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{4.472654in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{4.472654in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{4.483988in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{4.483988in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{4.485899in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{4.485899in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{4.493119in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{4.493119in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{4.512461in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.641114in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.641114in}}%
\pgfpathlineto{\pgfqpoint{4.517809in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{4.517809in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{4.520689in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{4.520689in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{1.630533in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{1.630533in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.627946in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.627946in}}%
\pgfpathlineto{\pgfqpoint{4.548544in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{4.548544in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{4.551406in}{1.591876in}}%
\pgfpathlineto{\pgfqpoint{4.551406in}{1.591876in}}%
\pgfpathlineto{\pgfqpoint{4.556548in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{4.556548in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{4.557318in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{4.557318in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{4.559154in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{4.559154in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.570175in}}%
\pgfpathlineto{\pgfqpoint{4.569576in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{4.569576in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{4.573191in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{4.573191in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{4.577587in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{4.577587in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{4.582298in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{4.582298in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{4.584811in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{4.584811in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{4.584862in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{4.584862in}{1.548187in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{1.544799in}}%
\pgfpathlineto{\pgfqpoint{4.588471in}{1.544799in}}%
\pgfpathlineto{\pgfqpoint{4.590878in}{1.540993in}}%
\pgfpathlineto{\pgfqpoint{4.590878in}{1.540993in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{4.594606in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{4.594606in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{4.595826in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{4.595826in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{4.596332in}{1.533796in}}%
\pgfpathlineto{\pgfqpoint{4.596332in}{1.533796in}}%
\pgfpathlineto{\pgfqpoint{4.599466in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{4.599466in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{4.600706in}{1.528060in}}%
\pgfpathlineto{\pgfqpoint{4.600706in}{1.528060in}}%
\pgfpathlineto{\pgfqpoint{4.603604in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{4.603604in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{4.606171in}{1.521855in}}%
\pgfpathlineto{\pgfqpoint{4.606171in}{1.521855in}}%
\pgfpathlineto{\pgfqpoint{4.619893in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{4.619893in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{4.620432in}{1.503818in}}%
\pgfpathlineto{\pgfqpoint{4.622609in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{4.622609in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{4.677197in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{4.677197in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{4.679580in}{1.432211in}}%
\pgfpathlineto{\pgfqpoint{4.679580in}{1.432211in}}%
\pgfpathlineto{\pgfqpoint{4.680042in}{1.430688in}}%
\pgfpathlineto{\pgfqpoint{4.680042in}{1.430688in}}%
\pgfpathlineto{\pgfqpoint{4.684467in}{1.427111in}}%
\pgfpathlineto{\pgfqpoint{4.684467in}{1.427111in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{1.426232in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{1.426232in}}%
\pgfpathlineto{\pgfqpoint{4.701466in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{4.701466in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{4.701634in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{4.713195in}{1.392345in}}%
\pgfpathlineto{\pgfqpoint{4.713195in}{1.392345in}}%
\pgfpathlineto{\pgfqpoint{4.776949in}{1.318150in}}%
\pgfpathlineto{\pgfqpoint{4.776949in}{1.318150in}}%
\pgfpathlineto{\pgfqpoint{4.779476in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{4.779476in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{4.794004in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{4.794004in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{4.794912in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{4.798408in}{1.291085in}}%
\pgfpathlineto{\pgfqpoint{4.798408in}{1.291085in}}%
\pgfpathlineto{\pgfqpoint{4.804835in}{1.284087in}}%
\pgfpathlineto{\pgfqpoint{4.804835in}{1.284087in}}%
\pgfpathlineto{\pgfqpoint{4.808487in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{4.808487in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{4.810740in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{4.810740in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{4.811169in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{4.811169in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{4.813798in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{4.813798in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{4.821224in}{1.266905in}}%
\pgfpathlineto{\pgfqpoint{4.821224in}{1.266905in}}%
\pgfpathlineto{\pgfqpoint{4.821331in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{4.821331in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{4.824708in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{4.824708in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{4.827858in}{1.259184in}}%
\pgfpathlineto{\pgfqpoint{4.827858in}{1.259184in}}%
\pgfpathlineto{\pgfqpoint{4.828019in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{4.828019in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{4.831287in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{4.831287in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{4.836074in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{4.836074in}{1.251230in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.249037in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.249037in}}%
\pgfpathlineto{\pgfqpoint{4.839247in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{4.839247in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{4.844716in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{4.844716in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{4.850464in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{4.850464in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{4.855041in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{4.855041in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{4.859298in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{4.859298in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{4.861758in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{4.861758in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{4.867111in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{4.867111in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{4.867641in}{1.216673in}}%
\pgfpathlineto{\pgfqpoint{4.870978in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{4.870978in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{4.872719in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{4.872719in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{4.877343in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{4.877343in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{4.879150in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{4.879150in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{4.887312in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{4.887312in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{4.902387in}{1.184945in}}%
\pgfpathlineto{\pgfqpoint{4.902387in}{1.184945in}}%
\pgfpathlineto{\pgfqpoint{4.905922in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{4.910796in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{4.910796in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{4.911748in}{1.176594in}}%
\pgfpathlineto{\pgfqpoint{4.911748in}{1.176594in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{4.917231in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{4.917231in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{4.922938in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{4.922938in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{4.943006in}{1.149446in}}%
\pgfpathlineto{\pgfqpoint{4.943006in}{1.149446in}}%
\pgfpathlineto{\pgfqpoint{4.946630in}{1.145590in}}%
\pgfpathlineto{\pgfqpoint{4.946630in}{1.145590in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{1.141915in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{4.960317in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{4.960317in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{4.960681in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{4.960681in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{4.965509in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{4.965509in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{4.965668in}{1.128105in}}%
\pgfpathlineto{\pgfqpoint{4.965668in}{1.128105in}}%
\pgfpathlineto{\pgfqpoint{4.969376in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{4.969376in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{1.118144in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{1.118144in}}%
\pgfpathlineto{\pgfqpoint{4.980655in}{1.114803in}}%
\pgfpathlineto{\pgfqpoint{4.980655in}{1.114803in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{1.110992in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{1.110992in}}%
\pgfpathlineto{\pgfqpoint{4.986473in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{4.986473in}{1.108640in}}%
\pgfpathlineto{\pgfqpoint{4.988111in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{4.988111in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{5.008426in}{1.089768in}}%
\pgfpathlineto{\pgfqpoint{5.008426in}{1.089768in}}%
\pgfpathlineto{\pgfqpoint{5.015496in}{1.088171in}}%
\pgfpathlineto{\pgfqpoint{5.015496in}{1.088171in}}%
\pgfpathlineto{\pgfqpoint{5.021362in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{5.021362in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{5.108434in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{5.108434in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{5.109685in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{5.109685in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{5.164543in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{5.164543in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{5.171206in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{5.171206in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{5.172240in}{0.966735in}}%
\pgfpathlineto{\pgfqpoint{5.172240in}{0.966735in}}%
\pgfpathlineto{\pgfqpoint{5.174920in}{0.964379in}}%
\pgfpathlineto{\pgfqpoint{5.174920in}{0.964379in}}%
\pgfpathlineto{\pgfqpoint{5.178385in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{5.178385in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{5.181342in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{5.181342in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{5.247752in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{5.247752in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{5.256985in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{5.256985in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{5.271044in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{5.271044in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{5.295036in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{5.295036in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{5.313293in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{5.313293in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{5.316015in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{5.316015in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{5.324992in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{5.324992in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{5.350229in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{5.350229in}{0.857305in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{5.360804in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{5.360804in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{5.367277in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{5.367277in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{5.368948in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{5.368948in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{5.373692in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{5.373692in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{5.443608in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{5.447693in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{5.447693in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{5.451183in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{5.451183in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{5.476884in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{5.476884in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{5.481411in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{5.481411in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{5.484677in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{5.484677in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{5.493010in}{0.785499in}}%
\pgfpathlineto{\pgfqpoint{5.493010in}{0.785499in}}%
\pgfpathlineto{\pgfqpoint{5.500619in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{5.500619in}{0.781990in}}%
\pgfpathlineto{\pgfqpoint{5.508516in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{5.508516in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{5.555632in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{5.555632in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{5.560524in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{5.560524in}{0.754469in}}%
\pgfpathlineto{\pgfqpoint{5.592373in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{5.592373in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{5.616230in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{5.616230in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{5.623592in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{5.623592in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{5.624700in}{0.729761in}}%
\pgfpathlineto{\pgfqpoint{5.674042in}{0.710339in}}%
\pgfpathlineto{\pgfqpoint{5.699126in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{5.699126in}{0.698989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689233in}{1.179890in}}%
\pgfpathcurveto{\pgfqpoint{7.700283in}{1.179890in}}{\pgfqpoint{7.710882in}{1.184281in}}{\pgfqpoint{7.718695in}{1.192094in}}%
\pgfpathcurveto{\pgfqpoint{7.726509in}{1.199908in}}{\pgfqpoint{7.730899in}{1.210507in}}{\pgfqpoint{7.730899in}{1.221557in}}%
\pgfpathcurveto{\pgfqpoint{7.730899in}{1.232607in}}{\pgfqpoint{7.726509in}{1.243206in}}{\pgfqpoint{7.718695in}{1.251020in}}%
\pgfpathcurveto{\pgfqpoint{7.710882in}{1.258833in}}{\pgfqpoint{7.700283in}{1.263224in}}{\pgfqpoint{7.689233in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{7.678182in}{1.263224in}}{\pgfqpoint{7.667583in}{1.258833in}}{\pgfqpoint{7.659770in}{1.251020in}}%
\pgfpathcurveto{\pgfqpoint{7.651956in}{1.243206in}}{\pgfqpoint{7.647566in}{1.232607in}}{\pgfqpoint{7.647566in}{1.221557in}}%
\pgfpathcurveto{\pgfqpoint{7.647566in}{1.210507in}}{\pgfqpoint{7.651956in}{1.199908in}}{\pgfqpoint{7.659770in}{1.192094in}}%
\pgfpathcurveto{\pgfqpoint{7.667583in}{1.184281in}}{\pgfqpoint{7.678182in}{1.179890in}}{\pgfqpoint{7.689233in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{7.689233in}{1.179890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathcurveto{\pgfqpoint{7.945571in}{1.434571in}}{\pgfqpoint{7.956170in}{1.438961in}}{\pgfqpoint{7.963983in}{1.446775in}}%
\pgfpathcurveto{\pgfqpoint{7.971797in}{1.454588in}}{\pgfqpoint{7.976187in}{1.465187in}}{\pgfqpoint{7.976187in}{1.476237in}}%
\pgfpathcurveto{\pgfqpoint{7.976187in}{1.487287in}}{\pgfqpoint{7.971797in}{1.497886in}}{\pgfqpoint{7.963983in}{1.505700in}}%
\pgfpathcurveto{\pgfqpoint{7.956170in}{1.513514in}}{\pgfqpoint{7.945571in}{1.517904in}}{\pgfqpoint{7.934521in}{1.517904in}}%
\pgfpathcurveto{\pgfqpoint{7.923470in}{1.517904in}}{\pgfqpoint{7.912871in}{1.513514in}}{\pgfqpoint{7.905058in}{1.505700in}}%
\pgfpathcurveto{\pgfqpoint{7.897244in}{1.497886in}}{\pgfqpoint{7.892854in}{1.487287in}}{\pgfqpoint{7.892854in}{1.476237in}}%
\pgfpathcurveto{\pgfqpoint{7.892854in}{1.465187in}}{\pgfqpoint{7.897244in}{1.454588in}}{\pgfqpoint{7.905058in}{1.446775in}}%
\pgfpathcurveto{\pgfqpoint{7.912871in}{1.438961in}}{\pgfqpoint{7.923470in}{1.434571in}}{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194536in}{1.704543in}}%
\pgfpathcurveto{\pgfqpoint{8.205586in}{1.704543in}}{\pgfqpoint{8.216186in}{1.708933in}}{\pgfqpoint{8.223999in}{1.716746in}}%
\pgfpathcurveto{\pgfqpoint{8.231813in}{1.724560in}}{\pgfqpoint{8.236203in}{1.735159in}}{\pgfqpoint{8.236203in}{1.746209in}}%
\pgfpathcurveto{\pgfqpoint{8.236203in}{1.757259in}}{\pgfqpoint{8.231813in}{1.767858in}}{\pgfqpoint{8.223999in}{1.775672in}}%
\pgfpathcurveto{\pgfqpoint{8.216186in}{1.783486in}}{\pgfqpoint{8.205586in}{1.787876in}}{\pgfqpoint{8.194536in}{1.787876in}}%
\pgfpathcurveto{\pgfqpoint{8.183486in}{1.787876in}}{\pgfqpoint{8.172887in}{1.783486in}}{\pgfqpoint{8.165074in}{1.775672in}}%
\pgfpathcurveto{\pgfqpoint{8.157260in}{1.767858in}}{\pgfqpoint{8.152870in}{1.757259in}}{\pgfqpoint{8.152870in}{1.746209in}}%
\pgfpathcurveto{\pgfqpoint{8.152870in}{1.735159in}}{\pgfqpoint{8.157260in}{1.724560in}}{\pgfqpoint{8.165074in}{1.716746in}}%
\pgfpathcurveto{\pgfqpoint{8.172887in}{1.708933in}}{\pgfqpoint{8.183486in}{1.704543in}}{\pgfqpoint{8.194536in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{8.194536in}{1.704543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439824in}{1.959223in}}%
\pgfpathcurveto{\pgfqpoint{8.450874in}{1.959223in}}{\pgfqpoint{8.461474in}{1.963613in}}{\pgfqpoint{8.469287in}{1.971427in}}%
\pgfpathcurveto{\pgfqpoint{8.477101in}{1.979240in}}{\pgfqpoint{8.481491in}{1.989839in}}{\pgfqpoint{8.481491in}{2.000890in}}%
\pgfpathcurveto{\pgfqpoint{8.481491in}{2.011940in}}{\pgfqpoint{8.477101in}{2.022539in}}{\pgfqpoint{8.469287in}{2.030352in}}%
\pgfpathcurveto{\pgfqpoint{8.461474in}{2.038166in}}{\pgfqpoint{8.450874in}{2.042556in}}{\pgfqpoint{8.439824in}{2.042556in}}%
\pgfpathcurveto{\pgfqpoint{8.428774in}{2.042556in}}{\pgfqpoint{8.418175in}{2.038166in}}{\pgfqpoint{8.410362in}{2.030352in}}%
\pgfpathcurveto{\pgfqpoint{8.402548in}{2.022539in}}{\pgfqpoint{8.398158in}{2.011940in}}{\pgfqpoint{8.398158in}{2.000890in}}%
\pgfpathcurveto{\pgfqpoint{8.398158in}{1.989839in}}{\pgfqpoint{8.402548in}{1.979240in}}{\pgfqpoint{8.410362in}{1.971427in}}%
\pgfpathcurveto{\pgfqpoint{8.418175in}{1.963613in}}{\pgfqpoint{8.428774in}{1.959223in}}{\pgfqpoint{8.439824in}{1.959223in}}%
\pgfpathlineto{\pgfqpoint{8.439824in}{1.959223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699840in}{2.229195in}}%
\pgfpathcurveto{\pgfqpoint{8.710890in}{2.229195in}}{\pgfqpoint{8.721489in}{2.233585in}}{\pgfqpoint{8.729303in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{8.737117in}{2.249212in}}{\pgfqpoint{8.741507in}{2.259811in}}{\pgfqpoint{8.741507in}{2.270861in}}%
\pgfpathcurveto{\pgfqpoint{8.741507in}{2.281912in}}{\pgfqpoint{8.737117in}{2.292511in}}{\pgfqpoint{8.729303in}{2.300324in}}%
\pgfpathcurveto{\pgfqpoint{8.721489in}{2.308138in}}{\pgfqpoint{8.710890in}{2.312528in}}{\pgfqpoint{8.699840in}{2.312528in}}%
\pgfpathcurveto{\pgfqpoint{8.688790in}{2.312528in}}{\pgfqpoint{8.678191in}{2.308138in}}{\pgfqpoint{8.670377in}{2.300324in}}%
\pgfpathcurveto{\pgfqpoint{8.662564in}{2.292511in}}{\pgfqpoint{8.658173in}{2.281912in}}{\pgfqpoint{8.658173in}{2.270861in}}%
\pgfpathcurveto{\pgfqpoint{8.658173in}{2.259811in}}{\pgfqpoint{8.662564in}{2.249212in}}{\pgfqpoint{8.670377in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{8.678191in}{2.233585in}}{\pgfqpoint{8.688790in}{2.229195in}}{\pgfqpoint{8.699840in}{2.229195in}}%
\pgfpathlineto{\pgfqpoint{8.699840in}{2.229195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404876in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404876in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972006in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972006in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.539136in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539136in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106266in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.106266in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179193in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234153in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279059in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317027in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349916in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378926in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575600in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675466in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746323in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.801283in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884157in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.917046in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946056in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142729in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242596in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.313452in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413319in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451287in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484176in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513186in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709859in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809726in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880582in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935543in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018416in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.051305in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.080315in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.276989in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.376856in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.447712in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.926313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.878087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.515158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.466933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.104004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.055779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.618418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.691988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.749053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.795678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.835099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.869248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.899369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.103573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.207263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.280833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.337898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.384524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.423945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.458093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.488214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.692419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.796109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.869679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.926744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.973369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.046939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.077060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.281264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.384955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.458524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.515589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.562215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.601636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289837in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{7.336581in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{7.365104in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{7.380223in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{7.381884in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{7.382215in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{7.383534in}{0.780761in}}%
\pgfpathlineto{\pgfqpoint{7.384846in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{7.386801in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{7.388418in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.389704in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{7.390984in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{7.392890in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{7.394468in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{7.395723in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{7.396972in}{0.802819in}}%
\pgfpathlineto{\pgfqpoint{7.398214in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{7.399451in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{7.400680in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{7.401904in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{7.403122in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{7.404334in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{7.405540in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{7.405840in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{7.407039in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{7.408232in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{7.409419in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{7.410600in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{7.411776in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{7.412946in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{7.414110in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.415269in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.416711in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.417857in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{7.418999in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.420135in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{7.421267in}{0.844198in}}%
\pgfpathlineto{\pgfqpoint{7.422393in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.422673in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.424072in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{7.427121in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.434717in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.436049in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{7.441307in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{7.442604in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{7.446199in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.447471in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{7.449743in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{7.449994in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{7.451496in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{7.453237in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.454719in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{7.455948in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.456926in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.458386in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{7.460561in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.462000in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{7.463668in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.465089in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{7.466736in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.468140in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{7.470230in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{7.471384in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.475266in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.476622in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.477746in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.479088in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.480201in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.481530in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.482632in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.483948in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.485039in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.486343in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{7.487854in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{7.488714in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{7.490211in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.491487in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.492757in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.493810in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.495068in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.496111in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.497564in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.498391in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.500035in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.501058in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.502279in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.503292in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.504704in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.505907in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.507105in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.508098in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.509680in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{7.511251in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.512423in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.514170in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.515329in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.515521in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.516864in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.517438in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.518771in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.519340in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.520851in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{7.521791in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{7.522914in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.523100in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.524217in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{7.524959in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.526436in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.527538in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.529182in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.530091in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.531718in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.532617in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.533870in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.534584in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.535827in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.536535in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.538120in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.538646in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.539869in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{7.547929in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.548266in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.549610in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{7.550947in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{7.552442in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{7.552938in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{7.554093in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.555732in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.556222in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.557361in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.557524in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.558980in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{7.560908in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.562503in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{7.564246in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.565663in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{7.566915in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{7.568472in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.569092in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.570328in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{7.571710in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.573237in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{7.574603in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.575962in}{1.074056in}}%
\pgfpathlineto{\pgfqpoint{7.576413in}{1.074056in}}%
\pgfpathlineto{\pgfqpoint{7.577613in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.577762in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.579103in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.581028in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.581176in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.582499in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.582645in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.583960in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{7.584543in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{7.585848in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{7.586714in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{7.588008in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{7.590717in}{1.093908in}}%
\pgfpathlineto{\pgfqpoint{7.591425in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{7.592975in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{7.593957in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{7.595074in}{1.099888in}}%
\pgfpathlineto{\pgfqpoint{7.596047in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{7.597569in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{7.598669in}{1.104709in}}%
\pgfpathlineto{\pgfqpoint{7.600039in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{7.603698in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{7.604637in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{7.605974in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{7.607170in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{7.608889in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{7.609809in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{7.611248in}{1.121182in}}%
\pgfpathlineto{\pgfqpoint{7.611900in}{1.121964in}}%
\pgfpathlineto{\pgfqpoint{7.613327in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.613714in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.614874in}{1.125863in}}%
\pgfpathlineto{\pgfqpoint{7.615772in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{7.617177in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{7.618321in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{7.619837in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{7.620341in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{7.621595in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{7.621845in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{7.623091in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.623588in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.624826in}{1.138994in}}%
\pgfpathlineto{\pgfqpoint{7.625319in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{7.626671in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{7.627527in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{7.628745in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.628988in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.630199in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{7.634153in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{7.634865in}{1.150188in}}%
\pgfpathlineto{\pgfqpoint{7.636048in}{1.152053in}}%
\pgfpathlineto{\pgfqpoint{7.637342in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{7.638396in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{7.639678in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.640258in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.641530in}{1.159224in}}%
\pgfpathlineto{\pgfqpoint{7.643026in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.644398in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{7.645081in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{7.646216in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{7.647570in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.648805in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{7.651700in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{7.653245in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{7.654452in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{7.655871in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.657174in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{7.658685in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.660507in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.661786in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{7.665058in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.665372in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.666626in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{7.668391in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{7.669526in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.670348in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.671475in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{7.673104in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{7.674318in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{7.675226in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{7.676430in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{7.677529in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.678722in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{7.680206in}{1.202841in}}%
\pgfpathlineto{\pgfqpoint{7.681386in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.682561in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{7.683730in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{7.683827in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{7.685087in}{1.209492in}}%
\pgfpathlineto{\pgfqpoint{7.687013in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.688161in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{7.689114in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{7.690442in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.693543in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{7.694476in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{7.695867in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{7.697251in}{1.220791in}}%
\pgfpathlineto{\pgfqpoint{7.698628in}{1.222039in}}%
\pgfpathlineto{\pgfqpoint{7.699905in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.701086in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{7.702981in}{1.226161in}}%
\pgfpathlineto{\pgfqpoint{7.704236in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.705307in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.706550in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{7.707435in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{7.708580in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{7.709719in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{7.710941in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{7.711809in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{7.713021in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.714140in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.715340in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.716449in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.717637in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{7.718483in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{7.719662in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{7.720835in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{7.722003in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{7.722086in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{7.723330in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.724816in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.726047in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{7.727190in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{7.728328in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{7.730428in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.731551in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{7.732350in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{7.733544in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.734811in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.735993in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{7.736150in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{7.737326in}{1.258150in}}%
\pgfpathlineto{\pgfqpoint{7.738652in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.739815in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{7.740125in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{7.741282in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{7.744036in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{7.745175in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.746535in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.747662in}{1.266627in}}%
\pgfpathlineto{\pgfqpoint{7.749603in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.750717in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.752193in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.753368in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{7.755120in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.756282in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{7.757869in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.759017in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.760374in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{7.761511in}{1.277326in}}%
\pgfpathlineto{\pgfqpoint{7.763417in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{7.764540in}{1.279965in}}%
\pgfpathlineto{\pgfqpoint{7.766145in}{1.280539in}}%
\pgfpathlineto{\pgfqpoint{7.767324in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{7.768705in}{1.282813in}}%
\pgfpathlineto{\pgfqpoint{7.770146in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{7.771647in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.772801in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{7.774286in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.775427in}{1.287955in}}%
\pgfpathlineto{\pgfqpoint{7.776163in}{1.287955in}}%
\pgfpathlineto{\pgfqpoint{7.777362in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{7.779875in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{7.783272in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{7.784437in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{7.786047in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{7.787199in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{7.788917in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.790056in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{7.791629in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{7.792755in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.792942in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.794063in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{7.795611in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.796780in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.797087in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.798250in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.304630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455585in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{7.461760in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{7.464559in}{0.780761in}}%
\pgfpathlineto{\pgfqpoint{7.465947in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{7.468699in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.469154in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.470517in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{7.483309in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{7.485022in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{7.486724in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{7.487992in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{7.490927in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{7.492174in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.494238in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.495878in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.496286in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.497506in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{7.499527in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.501131in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{7.501531in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{7.503122in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.510160in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.511314in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{7.513224in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{7.514742in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{7.515121in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{7.518497in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.519983in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.520353in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.521828in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{7.525839in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.526561in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.528358in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.529786in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.531559in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{7.532968in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.534719in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.535763in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.537494in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.538527in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.540238in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{7.543963in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.545971in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.547300in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.548293in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.549610in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.550593in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.551898in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.552872in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.554165in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.554809in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.556411in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.557050in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.558638in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.559270in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.560530in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.560844in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.562096in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.563030in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.564271in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.565198in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.566734in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.567346in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.569173in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.570081in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.571287in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.572188in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.573681in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.574573in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.575757in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.576642in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.578401in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{7.579857in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.581305in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.582458in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.584176in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{7.584461in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{7.586449in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.587296in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.589260in}{0.991427in}}%
\pgfpathlineto{\pgfqpoint{7.593693in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.593968in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.595335in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{7.596152in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{7.597508in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.599393in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.599661in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.600998in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.601530in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.602857in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.603121in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.604964in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.605226in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.606533in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.606793in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.608092in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{7.608868in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{7.610155in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{7.612456in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{7.613978in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{7.614230in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{7.615490in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{7.620220in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.621940in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.622429in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.623648in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.623891in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.625585in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{7.626548in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.628463in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{7.629415in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{7.632014in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{7.632483in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.634353in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.634586in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.636208in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.636900in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.638279in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.638508in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.639878in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{7.640560in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.642369in}{1.086687in}}%
\pgfpathlineto{\pgfqpoint{7.643044in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{7.663104in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.664756in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{7.672054in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.672254in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.673845in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.674044in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.675427in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.676410in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.677780in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{7.678365in}{1.150188in}}%
\pgfpathlineto{\pgfqpoint{7.679724in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.681461in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.682228in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.683757in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.684897in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.686221in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{7.687350in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.688661in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{7.690521in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{7.691446in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{7.692919in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.694017in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{7.695475in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{7.696019in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{7.697645in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{7.698723in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{7.701042in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{7.701928in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{7.703516in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{7.704743in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{7.706313in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{7.708045in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.709422in}{1.202727in}}%
\pgfpathlineto{\pgfqpoint{7.710449in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{7.711983in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{7.712153in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{7.713507in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.714181in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.715524in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{7.717027in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.717526in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.718851in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{7.721969in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.722295in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.723595in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{7.725210in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.725693in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.727135in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{7.728409in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{7.729993in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{7.731096in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.732350in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.732506in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.733909in}{1.242302in}}%
\pgfpathlineto{\pgfqpoint{7.735149in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{7.736536in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{7.738222in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{7.738832in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{7.740350in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.740653in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.742010in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{7.743060in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.744404in}{1.258150in}}%
\pgfpathlineto{\pgfqpoint{7.746775in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{7.747952in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{7.749124in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.749270in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.750581in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.750871in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.752028in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.752173in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.753468in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.753612in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.754756in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.755042in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.756464in}{1.277326in}}%
\pgfpathlineto{\pgfqpoint{7.757878in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{7.759143in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{7.761933in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.762071in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.763316in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.763454in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.764691in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{7.765786in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{7.768096in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{7.769310in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{7.769579in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{7.770786in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.771054in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.772253in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{7.773183in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.774504in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.775425in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.776604in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.781903in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.783179in}{1.308023in}}%
\pgfpathlineto{\pgfqpoint{7.784321in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{7.785710in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{7.785962in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{7.787217in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{7.788216in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.789335in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{7.789583in}{1.316219in}}%
\pgfpathlineto{\pgfqpoint{7.790820in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{7.791927in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{7.793152in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{7.793396in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{7.794614in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.794856in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.796067in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{7.797031in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.798230in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{7.799662in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.800019in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.801204in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{7.802149in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.803324in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{7.804026in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.804726in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{7.805889in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{7.807162in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{7.808658in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{7.810031in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{7.811736in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{7.812076in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{7.813205in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{7.814328in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.815558in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{7.816338in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{7.817558in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{7.818552in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{7.819871in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{7.821183in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{7.822053in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{7.823678in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.824001in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.825184in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{7.825506in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{7.826681in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.826895in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.828170in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{7.829122in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.830385in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{7.831851in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.832581in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.833827in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.834758in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.835993in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{7.837222in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{7.838546in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{7.839459in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{7.840671in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.841073in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.842277in}{1.384733in}}%
\pgfpathlineto{\pgfqpoint{7.842977in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{7.844271in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{7.844668in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{7.845953in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{7.847427in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{7.848601in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{7.849768in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{7.851220in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.852664in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.853908in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{7.854575in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{7.855810in}{1.400869in}}%
\pgfpathlineto{\pgfqpoint{7.856283in}{1.400869in}}%
\pgfpathlineto{\pgfqpoint{7.857509in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.858636in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.859850in}{1.406357in}}%
\pgfpathlineto{\pgfqpoint{7.861799in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{7.863274in}{1.410320in}}%
\pgfpathlineto{\pgfqpoint{7.864923in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{7.866107in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{7.866833in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{7.868818in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.870430in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.871676in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{7.873270in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{7.874415in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.874502in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.875641in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{7.877123in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.878249in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.878681in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.879801in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.880402in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.881599in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{7.882196in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{7.883469in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{7.885745in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.886916in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{7.887250in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{7.888415in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{7.889574in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.890151in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.891302in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{7.892284in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{7.893425in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.893588in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.894723in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{7.895450in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{7.896657in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{7.899053in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{7.900005in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.901189in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{7.902368in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{7.903542in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{7.904632in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{7.905795in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.906335in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.907567in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{7.909250in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{7.910619in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{7.911074in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{7.912206in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{7.913409in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{7.914531in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{7.915425in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{7.916612in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{7.917351in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{7.918529in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{7.919774in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{7.920940in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.921739in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.922896in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{7.923544in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{7.924693in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.925265in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.926477in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{7.928460in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.929656in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{7.930777in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{7.931961in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{7.932101in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{7.933279in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.933832in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.935002in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.936167in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.937327in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{7.939157in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.940302in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{7.941710in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{7.943508in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{7.944699in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{7.946541in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.947718in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{7.948109in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{7.949279in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{7.950572in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{7.951922in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.952882in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.954093in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{7.955550in}{1.500707in}}%
\pgfpathlineto{\pgfqpoint{7.956748in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{7.959064in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.960244in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.961358in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.962527in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{7.962834in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{7.963997in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{7.965094in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{7.966427in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.512784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631284in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.634628in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.636048in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{7.640258in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{7.641646in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.642567in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.643941in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.644398in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.645762in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{7.654233in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{7.655545in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.656415in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.658146in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.659008in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.660721in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.661573in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.663269in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{7.664533in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{7.665791in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.668701in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.669937in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.670758in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.671985in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.672799in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.674015in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.674823in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.676029in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.676830in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.678424in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.678821in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.680403in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.681974in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.682365in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.683924in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.684312in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.685859in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.686244in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.687779in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.688161in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.690063in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.690442in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.691950in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.693823in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.694569in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.696052in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.696422in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.698628in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.701176in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.702621in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.704772in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.705840in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.709369in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{7.710418in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.712156in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.712502in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.714912in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{7.715596in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{7.716959in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{7.717976in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.719326in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.719662in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.722003in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{7.722667in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.723992in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.724651in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{7.725965in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.726292in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.727922in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{7.728571in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.730508in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{7.732749in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{7.733067in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.734969in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.735600in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.737482in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{7.737795in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.739970in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.740897in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{7.743045in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{7.743351in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{7.745175in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{7.745780in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.748186in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{7.749975in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.751751in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.752341in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.754100in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{7.754684in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{7.756716in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{7.757869in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{7.759590in}{1.095747in}}%
\pgfpathlineto{\pgfqpoint{7.766075in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{7.766353in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{7.768292in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{7.768843in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{7.773207in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{7.773477in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{7.775896in}{1.128962in}}%
\pgfpathlineto{\pgfqpoint{7.777229in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{7.779084in}{1.135986in}}%
\pgfpathlineto{\pgfqpoint{7.779875in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.781449in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.781710in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.784308in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.785082in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.787135in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{7.787900in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.790434in}{1.159224in}}%
\pgfpathlineto{\pgfqpoint{7.791189in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.793192in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{7.801525in}{1.182560in}}%
\pgfpathlineto{\pgfqpoint{7.802967in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{7.803685in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.805825in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.806299in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.807713in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{7.809819in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.810052in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.812138in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.823858in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.824078in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.825831in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{7.826268in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{7.827789in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{7.833781in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{7.835676in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{7.836095in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.837557in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.837973in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.839424in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.841277in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{7.843725in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.844131in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.845546in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{7.846351in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.847753in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.848352in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{7.850139in}{1.279965in}}%
\pgfpathlineto{\pgfqpoint{7.851126in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{7.852893in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{7.853674in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.855229in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{7.855810in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{7.857544in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{7.858119in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{7.859647in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{7.861543in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.862297in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.863424in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.866775in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.868250in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{7.868801in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{7.870810in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.870992in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.872261in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{7.872983in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{7.874780in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{7.875495in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.876741in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.876919in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.878158in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{7.878863in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.880092in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.880442in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.881664in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.882185in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{7.884261in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{7.885806in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{7.888699in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.888868in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.890553in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{7.891391in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{7.893058in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{7.893888in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{7.895539in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.897179in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{7.897832in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.899132in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.899456in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.900909in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{7.902034in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.903312in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.903631in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.905060in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{7.906165in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{7.907579in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.908205in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.909452in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{7.910384in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{7.912236in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{7.914226in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{7.914988in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{7.916352in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.916654in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.918010in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{7.919507in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{7.920847in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.922179in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{7.922917in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{7.924677in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{7.925115in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{7.926570in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{7.927294in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{7.928592in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.928880in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.930313in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.932871in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.933295in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.934702in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.935403in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.936798in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{7.936937in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{7.938186in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.938739in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.940116in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{7.941485in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.942710in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{7.943660in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.945009in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{7.945949in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{7.947287in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.947553in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.948749in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{7.950992in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.951386in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.952825in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{7.953736in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{7.955161in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{7.955805in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{7.957090in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{7.959132in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{7.959767in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{7.960905in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.961031in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.962415in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.963291in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.964537in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.965282in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.966519in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{7.967994in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.968851in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.970070in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.970434in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.971645in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.972489in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.973690in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{7.974049in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{7.975362in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{7.975956in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{7.977258in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.977612in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.978905in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{7.980425in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{7.981936in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.982052in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.983323in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{7.984701in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{7.985958in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.986413in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.987662in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.988001in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.989241in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{7.990699in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{7.992259in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.992814in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.994030in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{7.994911in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{7.996117in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{7.996554in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{7.997752in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{7.998078in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{7.999377in}{1.523760in}}%
\pgfpathlineto{\pgfqpoint{8.000131in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{8.001526in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.002274in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.003444in}{1.528692in}}%
\pgfpathlineto{\pgfqpoint{8.004715in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.005874in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.006294in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.007446in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.007968in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.009319in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.010044in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.011384in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.012102in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.013329in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{8.014651in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.015967in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.016672in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.017876in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.017976in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.019174in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.019672in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.020862in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.021257in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.022439in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.022538in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.023812in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{8.024982in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.025467in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.026630in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{8.027787in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.028938in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.029129in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.031035in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.032266in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{8.033208in}{1.567288in}}%
\pgfpathlineto{\pgfqpoint{8.034522in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{8.034989in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{8.036201in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{8.036758in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.037960in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.039891in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{8.040257in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{8.041442in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.041715in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.042894in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{8.044067in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.045324in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{8.045950in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.047109in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.047464in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.048881in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.050026in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{8.050728in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{8.052126in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{8.052822in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.055586in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.056187in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.057469in}{1.602489in}}%
\pgfpathlineto{\pgfqpoint{8.058235in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.059507in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.060013in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.061276in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.062615in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.063865in}{1.611710in}}%
\pgfpathlineto{\pgfqpoint{8.065025in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.066180in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.067247in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.068799in}{1.618984in}}%
\pgfpathlineto{\pgfqpoint{8.070179in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.071471in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.072115in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.073397in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{8.074354in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.078616in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.078850in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.080020in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.080642in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.081880in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.082728in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{8.084109in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{8.085102in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{8.086318in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.086848in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.088733in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{8.090006in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.091124in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.091198in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.092385in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.093419in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.094668in}{1.655573in}}%
\pgfpathlineto{\pgfqpoint{8.095765in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{8.096930in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.097438in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.098667in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.099099in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.100320in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.100750in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.101963in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{8.102957in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.104229in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.105074in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.106266in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.106685in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.107869in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.108840in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.110014in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{8.110701in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{8.112003in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.112821in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.113976in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.114991in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.116203in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.117074in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.118409in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.118742in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.119936in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.120398in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.121584in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{8.122830in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.124004in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.124978in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.126593in}{1.699105in}}%
\pgfpathlineto{\pgfqpoint{8.127172in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.128389in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.129346in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.130490in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.130743in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.131943in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{8.132949in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.134264in}{1.710092in}}%
\pgfpathlineto{\pgfqpoint{8.135136in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.136315in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{8.137057in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.138349in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.138962in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.140184in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.141703in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.142851in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.143092in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.723973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797031in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.797991in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.799424in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.799900in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.801323in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.801795in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.803206in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.803675in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.805076in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.805541in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.807393in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.809688in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.810601in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.811963in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.812415in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.813767in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.815112in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{7.817337in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.818221in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.819542in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.820855in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{7.823029in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.826041in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.828593in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.830700in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.831538in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.833620in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{7.834034in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{7.836915in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{7.837324in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.839358in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.842177in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{7.842577in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{7.844172in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{7.849283in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.850834in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.853908in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{7.856189in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{7.857321in}{1.039409in}}%
\pgfpathlineto{\pgfqpoint{7.859943in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{7.862169in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.863642in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.866923in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{7.868728in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.871943in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.872297in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.875116in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{7.875466in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.877557in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{7.892366in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{7.896897in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{7.900716in}{1.136231in}}%
\pgfpathlineto{\pgfqpoint{7.902917in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{7.905717in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.906027in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.908486in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.909098in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{7.912432in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.912733in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.914531in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.916612in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{7.916908in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{7.919262in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.920139in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{7.921884in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.922173in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.924478in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.924765in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.927045in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.927612in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.929023in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{7.931265in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.931544in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.933763in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.942977in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.944831in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{7.945622in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.947457in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{7.947718in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{7.949538in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.949797in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.951344in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{7.954410in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.954664in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.956685in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{7.956936in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.958440in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.958690in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.960430in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{7.960678in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{7.962405in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{7.963141in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.965094in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{7.966790in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.969909in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{7.972046in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.973695in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{7.974398in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{7.979037in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.979266in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.980868in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.984715in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.986504in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{7.990045in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{7.990704in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{7.992233in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{7.993969in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.995263in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{7.995907in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.997405in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{7.998468in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.998893in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{8.000372in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.001003in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{8.002679in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{8.003304in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{8.004757in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.005171in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.007024in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{8.007843in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{8.009675in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{8.010283in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.014696in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{8.014895in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{8.016479in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.017070in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{8.018640in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{8.019031in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{8.020589in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.020783in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.022329in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{8.022522in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{8.023866in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{8.024822in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{8.026344in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{8.026533in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{8.028044in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{8.028232in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{8.029733in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{8.030480in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{8.033077in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{8.034365in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{8.034915in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{8.037465in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{8.038370in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{8.039810in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{8.040169in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{8.041599in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.041777in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.043020in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.043198in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.044610in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{8.044786in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{8.046364in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{8.047411in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{8.048973in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{8.049663in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{8.051039in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{8.051382in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{8.052919in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{8.053938in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{8.054446in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.055796in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.057806in}{1.453874in}}%
\pgfpathlineto{\pgfqpoint{8.059138in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{8.059635in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{8.060957in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{8.061779in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{8.065527in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.065850in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.067300in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{8.068421in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.069855in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.070331in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.071755in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.072385in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.073640in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.074109in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.075355in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.076750in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{8.077367in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{8.080887in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.082250in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{8.082854in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.085254in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.085403in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.086594in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{8.086742in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{8.088074in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{8.088958in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{8.090570in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.090716in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.091881in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{8.092462in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{8.093619in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.093763in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.094914in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{8.095058in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{8.096345in}{1.523760in}}%
\pgfpathlineto{\pgfqpoint{8.099887in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.100309in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.101430in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.101709in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.102963in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.104348in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.104624in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.106000in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.106274in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.107641in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{8.108322in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.109677in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.109947in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.111294in}{1.548757in}}%
\pgfpathlineto{\pgfqpoint{8.112366in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.113700in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.115026in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{8.115818in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{8.117002in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.117133in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.118311in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{8.119223in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.120520in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{8.121939in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.123222in}{1.567288in}}%
\pgfpathlineto{\pgfqpoint{8.124116in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.125514in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{8.126778in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.128036in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.128913in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{8.130409in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.131153in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.132389in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{8.133251in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.134476in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{8.134964in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.136181in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.136424in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.137754in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{8.139197in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{8.140632in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{8.141346in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.146289in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.146406in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.147683in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.148031in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.149300in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.150563in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.151933in}{1.611710in}}%
\pgfpathlineto{\pgfqpoint{8.153409in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{8.154425in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.155887in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{8.156334in}{1.618371in}}%
\pgfpathlineto{\pgfqpoint{8.157673in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.157784in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.159115in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.159667in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.160988in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{8.161864in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.166093in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.167273in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.167808in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.169085in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.169828in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{8.171411in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{8.172041in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{8.173298in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.173611in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.176307in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.176616in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.177849in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{8.179280in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.180601in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{8.180804in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{8.182117in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.183423in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.184722in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.185021in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.186312in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.186609in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.187891in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{8.188677in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.190047in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.190729in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.191990in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.192280in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.193534in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.194398in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.195640in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{8.197067in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.198296in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.199519in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.200363in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.201576in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.202412in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.203800in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.203984in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.205180in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.205546in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.206734in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{8.207916in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.209183in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.209904in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.212856in}{1.701952in}}%
\pgfpathlineto{\pgfqpoint{8.214009in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.215245in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.215333in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.216562in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{8.217437in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.218829in}{1.710092in}}%
\pgfpathlineto{\pgfqpoint{8.219436in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.220731in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.221677in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.222875in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.222960in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.224237in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.225507in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.226687in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.226771in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.228112in}{1.731117in}}%
\pgfpathlineto{\pgfqpoint{8.229529in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.230937in}{1.735769in}}%
\pgfpathlineto{\pgfqpoint{8.233240in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.233322in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.234546in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{8.235683in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{8.237138in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.238424in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.239623in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.240340in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.241530in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.242950in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{8.244676in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.245378in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.246621in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{8.247627in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{8.248859in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.250162in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.251306in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{8.252368in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.253502in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.253577in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.254705in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.255230in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.256425in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.257540in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{8.258723in}{1.773788in}}%
\pgfpathlineto{\pgfqpoint{8.260048in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{8.260928in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{8.262095in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.263113in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.264270in}{1.780425in}}%
\pgfpathlineto{\pgfqpoint{8.264342in}{1.780425in}}%
\pgfpathlineto{\pgfqpoint{8.265494in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.266854in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.268065in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.268987in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.270118in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.271243in}{1.788379in}}%
\pgfpathlineto{\pgfqpoint{8.272362in}{1.790931in}}%
\pgfpathlineto{\pgfqpoint{8.272990in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{8.274171in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.274725in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.275898in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{8.276036in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{8.277203in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.277340in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.278500in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.279588in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.280738in}{1.801215in}}%
\pgfpathlineto{\pgfqpoint{8.281547in}{1.801215in}}%
\pgfpathlineto{\pgfqpoint{8.282755in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{8.284023in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.285153in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{8.285352in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{8.286475in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.287397in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.288511in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.290790in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.291760in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.292919in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.294009in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.295157in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.296300in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.297438in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.297942in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.299073in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.300323in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.301442in}{1.822950in}}%
\pgfpathlineto{\pgfqpoint{8.302557in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{8.303851in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.826425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972730in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.973690in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.977965in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{7.980309in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.982168in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{7.982630in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.984013in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{7.984472in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{7.986755in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.987209in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.990363in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{7.990811in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{7.993036in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{7.993920in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.995679in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.997861in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{8.001312in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{8.001740in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{8.005559in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{8.005979in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{8.010147in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{8.016672in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{8.022243in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{8.023028in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{8.025370in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{8.025759in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{8.028075in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{8.033020in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{8.046575in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.047287in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.050815in}{1.155676in}}%
\pgfpathlineto{\pgfqpoint{8.056358in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{8.056700in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{8.060098in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{8.061444in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{8.064777in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.065438in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{8.067738in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{8.072275in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{8.072596in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{8.112753in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.116001in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.118143in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{8.118409in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{8.120266in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{8.120530in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{8.122109in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{8.122633in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{8.124199in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{8.124978in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.126529in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{8.126786in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{8.128325in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{8.129092in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{8.129601in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{8.131123in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.134389in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{8.135385in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.137365in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{8.137858in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{8.140062in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.168801in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.170100in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.171821in}{1.428853in}}%
\pgfpathlineto{\pgfqpoint{8.172677in}{1.430317in}}%
\pgfpathlineto{\pgfqpoint{8.174380in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.174592in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.176282in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{8.176702in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.180042in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.181283in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.182107in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.183746in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{8.184358in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{8.186791in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{8.187395in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{8.188800in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{8.189997in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.191585in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.192178in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.193555in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.193751in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.195120in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.195510in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.197063in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{8.197835in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.199565in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{8.200139in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{8.201663in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{8.202232in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.203743in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.209696in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.211162in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.211892in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.213345in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.213526in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.215150in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.215329in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.216941in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.217654in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.219074in}{1.536190in}}%
\pgfpathlineto{\pgfqpoint{8.219780in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.221363in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{8.221888in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{8.224844in}{1.548991in}}%
\pgfpathlineto{\pgfqpoint{8.225190in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.226738in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.226910in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.228448in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.228618in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.229807in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.229976in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.231495in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.232335in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{8.234837in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{8.235168in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.236491in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{8.236656in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{8.238134in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.238298in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.239603in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.239766in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.241388in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{8.242033in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.243480in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{8.246506in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{8.247138in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{8.248555in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{8.248869in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{8.250432in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{8.252449in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.254142in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.254756in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.256129in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.256738in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.258100in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{8.258704in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.260056in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.260206in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.261698in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{8.269606in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.271043in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{8.272899in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{8.273609in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{8.275023in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.275586in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.276849in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.277408in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.278800in}{1.655573in}}%
\pgfpathlineto{\pgfqpoint{8.280599in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.280737in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.282247in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{8.282931in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{8.286590in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.286993in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.288466in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{8.289664in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.291913in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.292439in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.293879in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{8.295052in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.296348in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.297895in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.298023in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.299432in}{1.691885in}}%
\pgfpathlineto{\pgfqpoint{8.300705in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{8.303359in}{1.697689in}}%
\pgfpathlineto{\pgfqpoint{8.303861in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{8.305735in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.306604in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.308088in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.308211in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.309440in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.309930in}{1.708400in}}%
\pgfpathlineto{\pgfqpoint{8.311273in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.311394in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.312729in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.313453in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.314777in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{8.315495in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{8.316689in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.316927in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.318350in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.318468in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.319647in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.320586in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.322105in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.322919in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.324307in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{8.324999in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.327290in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.328655in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.329899in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.330350in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.331586in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.332033in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.333261in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.333483in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.334703in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.335477in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.336687in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.337016in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.338219in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.339524in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.339850in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.341147in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{8.342007in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.343293in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.343613in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{8.344891in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.345103in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.346372in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.347425in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.348683in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.349934in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.351179in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.351283in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.352418in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.352727in}{1.788379in}}%
\pgfpathlineto{\pgfqpoint{8.353958in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.354877in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.356199in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.356402in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.357614in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.357715in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.358922in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{8.359523in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{8.361217in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.361813in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.363098in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.363787in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.365062in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.365843in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.367108in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.367592in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.368848in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{8.370097in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.373617in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.374843in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.375031in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.376342in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{8.377554in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{8.379037in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.379129in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.380328in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.380787in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.382068in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.383070in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.384340in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{8.389531in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.389620in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.390856in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.391208in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.392437in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.393048in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.394355in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{8.395135in}{1.866072in}}%
\pgfpathlineto{\pgfqpoint{8.396688in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{8.397462in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{8.398659in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{8.399171in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{8.400360in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.400699in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.402050in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.402638in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.403811in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.403894in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.405145in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.405394in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.406719in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{8.407873in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.409103in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.409675in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.411139in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.411382in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.412514in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.412595in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.413802in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.414523in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.415721in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.417071in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.417466in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.418728in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.419514in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.420687in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.420921in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.422165in}{1.916623in}}%
\pgfpathlineto{\pgfqpoint{8.423094in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.424251in}{1.920290in}}%
\pgfpathlineto{\pgfqpoint{8.424558in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.425861in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{8.426548in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.427916in}{1.927688in}}%
\pgfpathlineto{\pgfqpoint{8.428521in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.429728in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.429803in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.431004in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.431377in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.432793in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.433090in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.434422in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.435674in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.436846in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.438376in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{8.440690in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{8.440905in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{8.442267in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.442553in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.443835in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.445323in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{8.446450in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.446661in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.447852in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.449037in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.450217in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{8.451322in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.452628in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.453381in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.454540in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.455015in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{8.456976in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.458119in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.458320in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.459456in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.459589in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.460719in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.461712in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.462899in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.463818in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.464994in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{8.465840in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.467007in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{8.467136in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{8.468297in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{8.469131in}{1.989183in}}%
\pgfpathlineto{\pgfqpoint{8.470346in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.470410in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.471619in}{1.993330in}}%
\pgfpathlineto{\pgfqpoint{8.472506in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.473704in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{8.474270in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{8.475460in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.475835in}{1.999429in}}%
\pgfpathlineto{\pgfqpoint{8.477079in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.478070in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.479242in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.480102in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.481264in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.481386in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.482603in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{8.483754in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{2.015895in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{2.015895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138477in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{8.141346in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{8.142769in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{8.143241in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{8.145121in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{8.147452in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{8.152956in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{8.153861in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{8.156111in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{8.164908in}{1.073515in}}%
\pgfpathlineto{\pgfqpoint{8.165771in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{8.168341in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{8.176307in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{8.182016in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{8.183623in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{8.187202in}{1.128962in}}%
\pgfpathlineto{\pgfqpoint{8.188775in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{8.191506in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{8.192280in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{8.194589in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.198390in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{8.198767in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{8.201389in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{8.202134in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{8.204353in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{8.205088in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{8.206916in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{8.208007in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{8.211250in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.211965in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{8.214804in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{8.215509in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{8.219696in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.220041in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.222448in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{8.223812in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{8.251153in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{8.251458in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{8.253275in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{8.256574in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.258354in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.261001in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{8.261585in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{8.263330in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{8.263620in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{8.265924in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.266211in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.267923in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{8.268775in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{8.270470in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{8.271032in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{8.274656in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{8.275485in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.278500in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{8.301628in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{8.303112in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{8.313019in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.314671in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{8.315141in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{8.326610in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{8.326834in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{8.328841in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{8.333897in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.335199in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{8.335631in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{8.338424in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{8.338851in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.340339in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.343916in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.345789in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.345996in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.347442in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.348265in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.349901in}{1.523760in}}%
\pgfpathlineto{\pgfqpoint{8.350309in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{8.352739in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.352941in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.354346in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{8.354946in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.356936in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.357332in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.358713in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.358910in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.360672in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.360867in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.362423in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.362810in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.364545in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{8.365504in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.366840in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.368358in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.368925in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.370805in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{8.373228in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.376178in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{8.377821in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{8.378549in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.379996in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.380537in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.381973in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{8.382688in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{8.384289in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{8.386759in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.386935in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.388509in}{1.606507in}}%
\pgfpathlineto{\pgfqpoint{8.391626in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.393000in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.393342in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.394705in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{8.395215in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.396905in}{1.624649in}}%
\pgfpathlineto{\pgfqpoint{8.397410in}{1.625427in}}%
\pgfpathlineto{\pgfqpoint{8.400584in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.400916in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.402238in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.403717in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{8.404372in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.406001in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.406325in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.409227in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.410506in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.410665in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.412095in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{8.412253in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{8.413673in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{8.415867in}{1.664338in}}%
\pgfpathlineto{\pgfqpoint{8.416335in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.418967in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{8.419583in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.420961in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.421114in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.422637in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.423091in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.424902in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.425353in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.426700in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.427297in}{1.687042in}}%
\pgfpathlineto{\pgfqpoint{8.428781in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{8.430845in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.430992in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.432454in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.433328in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{8.435642in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.436217in}{1.703825in}}%
\pgfpathlineto{\pgfqpoint{8.446208in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.447720in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.448405in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.450040in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.450582in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.451933in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{8.452471in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.454880in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.455942in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.457133in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.457528in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.458842in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.459104in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.460279in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.460409in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.461707in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.462354in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.463642in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.463899in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.465307in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{8.466580in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.467846in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{8.471606in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.472971in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.473835in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.475188in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.476166in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.477627in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.478838in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.480043in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.481003in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.482555in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.483742in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.484923in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{8.485512in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{8.487269in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.487619in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.488898in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.489592in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.490861in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.491436in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.492695in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.493037in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.494402in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.498228in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.499453in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.499675in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.501003in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{8.501775in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{8.503857in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.504511in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.505813in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.506354in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.507647in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{8.508398in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{8.509680in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{8.511697in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.513067in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.514012in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.515369in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.515578in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.516927in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.517340in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.518577in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.519193in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.520624in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.521235in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.522655in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.523059in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.524368in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{8.525070in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{8.526567in}{1.889004in}}%
\pgfpathlineto{\pgfqpoint{8.527659in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{8.529534in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.529927in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.531493in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.531688in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.532855in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.532952in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.534209in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.534980in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.536131in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.536323in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.537563in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.538038in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.539176in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.539270in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.540496in}{1.912668in}}%
\pgfpathlineto{\pgfqpoint{8.541247in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{8.543115in}{1.916623in}}%
\pgfpathlineto{\pgfqpoint{8.544136in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.545338in}{1.920290in}}%
\pgfpathlineto{\pgfqpoint{8.545799in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.547175in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{8.547998in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.549362in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{8.550178in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.551350in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.551620in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.552875in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.553322in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.554835in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.555101in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.556427in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.557746in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.558970in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.560362in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{8.564065in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.564150in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.565428in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.566446in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{8.567628in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.570559in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{8.571141in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.572466in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.572714in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.573948in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{8.575340in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.576562in}{1.974366in}}%
\pgfpathlineto{\pgfqpoint{8.577292in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.578423in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.578906in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.580110in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.580510in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.581706in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{8.582104in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.583529in}{1.987726in}}%
\pgfpathlineto{\pgfqpoint{8.583766in}{1.987726in}}%
\pgfpathlineto{\pgfqpoint{8.585025in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.585731in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.586980in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.587447in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.588687in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{8.589073in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.590459in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{8.590919in}{2.000705in}}%
\pgfpathlineto{\pgfqpoint{8.592219in}{2.004390in}}%
\pgfpathlineto{\pgfqpoint{8.592600in}{2.004390in}}%
\pgfpathlineto{\pgfqpoint{8.593890in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.594797in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.596001in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{8.596825in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{8.598317in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{8.598540in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{8.599726in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.601127in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{8.601568in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{8.602739in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.603031in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.604196in}{2.028977in}}%
\pgfpathlineto{\pgfqpoint{8.605499in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{8.606437in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{8.607585in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.607943in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.609156in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{8.609227in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{8.610434in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.610717in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.611916in}{2.043024in}}%
\pgfpathlineto{\pgfqpoint{8.612267in}{2.043024in}}%
\pgfpathlineto{\pgfqpoint{8.613529in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{8.614157in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{8.615409in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.616033in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.617345in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{8.618512in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{8.619810in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.621779in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.621982in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.623195in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.623598in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.624936in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{8.626002in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{8.627261in}{2.068978in}}%
\pgfpathlineto{\pgfqpoint{8.627856in}{2.069077in}}%
\pgfpathlineto{\pgfqpoint{8.629040in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.629368in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{8.630545in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{8.630871in}{2.074559in}}%
\pgfpathlineto{\pgfqpoint{8.632171in}{2.077049in}}%
\pgfpathlineto{\pgfqpoint{8.633077in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{8.634301in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{8.635007in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{8.636157in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.636667in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.637810in}{2.086411in}}%
\pgfpathlineto{\pgfqpoint{8.638063in}{2.086411in}}%
\pgfpathlineto{\pgfqpoint{8.639263in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{8.640644in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.641956in}{2.093153in}}%
\pgfpathlineto{\pgfqpoint{8.642205in}{2.093153in}}%
\pgfpathlineto{\pgfqpoint{8.643384in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.644743in}{2.097350in}}%
\pgfpathlineto{\pgfqpoint{8.645911in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.646706in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{8.648108in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.648290in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.649441in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.105782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314176in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{8.360122in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{8.365648in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{8.367205in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.375218in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.377833in}{1.217327in}}%
\pgfpathlineto{\pgfqpoint{8.409511in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.411139in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.413722in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{8.414363in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{8.415959in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{8.422553in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{8.422862in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{8.424405in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.430779in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{8.431078in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{8.433757in}{1.362139in}}%
\pgfpathlineto{\pgfqpoint{8.434349in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{8.436992in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{8.437867in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.438739in}{1.372830in}}%
\pgfpathlineto{\pgfqpoint{8.440761in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{8.441623in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.443906in}{1.384733in}}%
\pgfpathlineto{\pgfqpoint{8.453654in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{8.459856in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.461448in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{8.461712in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{8.463293in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{8.465645in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{8.466683in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{8.468232in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{8.468746in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{8.470283in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{8.470538in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.471809in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.472569in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.474333in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{8.475835in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{8.477575in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{8.478318in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{8.480286in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.480531in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.482239in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{8.482725in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{8.484176in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{8.486816in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{8.487054in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.488718in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{8.489191in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{8.491309in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.491777in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.493874in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.494337in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.495952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.497785in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.498013in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.499378in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.500057in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.501411in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.501635in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.503650in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{8.504540in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.505869in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{8.506310in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.508287in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.508505in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.510247in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{8.511977in}{1.548757in}}%
\pgfpathlineto{\pgfqpoint{8.512623in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{8.514976in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{8.515401in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.516884in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{8.517306in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.518988in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{8.519615in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.521696in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{8.527428in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.527833in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.529444in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{8.531642in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.531841in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.533821in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.534018in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.535785in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{8.535981in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{8.537734in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.538122in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.539667in}{1.620966in}}%
\pgfpathlineto{\pgfqpoint{8.540052in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{8.541776in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.542348in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{8.543868in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.544057in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.545566in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{8.550959in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.551326in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.553156in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.553338in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.555695in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.556056in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{8.556776in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.558922in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{1.688004in}}%
\pgfpathlineto{\pgfqpoint{8.563859in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.565425in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{8.565772in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.567670in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.568185in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.570574in}{1.710092in}}%
\pgfpathlineto{\pgfqpoint{8.570914in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.572604in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.572773in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.574450in}{1.720879in}}%
\pgfpathlineto{\pgfqpoint{8.574952in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.576615in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.576780in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.578267in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.578596in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.580071in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.580234in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.581538in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.582995in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.583802in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.585086in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.585406in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.587159in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.587952in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.589373in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.589687in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.591098in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{8.592656in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.592811in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.594204in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{8.594512in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.595895in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{8.596508in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.598032in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.598639in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.599999in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.600301in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.601951in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.602698in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.604036in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{8.604628in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.606397in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.606984in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.608445in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.608590in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.609897in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.610042in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.611485in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{8.611916in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{8.613205in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.615763in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.633753in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.635064in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.635326in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.636758in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.637147in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.639084in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.639726in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.641133in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.641388in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.642659in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.642786in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.644176in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.647678in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.647926in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.649411in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.650150in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.651499in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.651621in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.653084in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{8.654296in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.655502in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{8.655863in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{8.657181in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{8.658492in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{8.659085in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.660504in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.660622in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.662032in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.663085in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.664365in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.665869in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{8.666330in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{8.668051in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{8.668166in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{8.669533in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.669987in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.671232in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.671458in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.672695in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.673032in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{8.674373in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.675041in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.676371in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{8.677033in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.678462in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.679228in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.680427in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.680536in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.681837in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.682161in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{8.683776in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{8.684525in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.686018in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.686549in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.687819in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.688556in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.690129in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.690443in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.691692in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.691900in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.693143in}{2.009534in}}%
\pgfpathlineto{\pgfqpoint{8.693658in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{8.694994in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{8.695199in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{8.696934in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.698050in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.699262in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{8.701369in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.701468in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.702763in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.703853in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.705233in}{2.038819in}}%
\pgfpathlineto{\pgfqpoint{8.706019in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.707290in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.709329in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.709908in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.711351in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{8.711735in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{8.713072in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.713262in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.714496in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.715347in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.716758in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{8.717040in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{8.718535in}{2.070599in}}%
\pgfpathlineto{\pgfqpoint{8.719372in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.720853in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{8.721406in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{8.722783in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{8.723149in}{2.079820in}}%
\pgfpathlineto{\pgfqpoint{8.724426in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.725152in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.726328in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.726869in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.728127in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.728485in}{2.091173in}}%
\pgfpathlineto{\pgfqpoint{8.729734in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{8.730889in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.732390in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.733182in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{8.735279in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.738650in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.739764in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{8.740361in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{8.741722in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{8.742314in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{8.743916in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.744504in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.745758in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.746175in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.747421in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{8.748660in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{8.749893in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{8.750631in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{8.752261in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{8.752991in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{8.754203in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{8.754444in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{8.755729in}{2.137602in}}%
\pgfpathlineto{\pgfqpoint{8.757007in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.757167in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.758438in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.759149in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.760410in}{2.147245in}}%
\pgfpathlineto{\pgfqpoint{8.761038in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.762367in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.762679in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.763999in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{8.765081in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{8.766312in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{8.767460in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{8.767613in}{2.162405in}}%
\pgfpathlineto{\pgfqpoint{8.773793in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.774388in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.775647in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{8.776606in}{2.183641in}}%
\pgfpathlineto{\pgfqpoint{8.777927in}{2.186760in}}%
\pgfpathlineto{\pgfqpoint{8.778146in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{8.779313in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{8.779532in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{8.780692in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.780837in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.782064in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{8.782782in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{8.783999in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.784214in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.785424in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{8.785991in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{8.787192in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{8.787333in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{8.788598in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{8.788948in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{8.790205in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{8.790900in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{8.792078in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.792216in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.793388in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{8.793525in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{8.794759in}{2.223451in}}%
\pgfpathlineto{\pgfqpoint{8.795100in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{8.796869in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{8.797343in}{2.228754in}}%
\pgfpathlineto{\pgfqpoint{8.799229in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{8.800234in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.801501in}{2.236200in}}%
\pgfpathlineto{\pgfqpoint{8.802166in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{8.803423in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{8.803489in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{8.804805in}{2.243513in}}%
\pgfpathlineto{\pgfqpoint{8.805722in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{8.807026in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{8.807611in}{2.247936in}}%
\pgfpathlineto{\pgfqpoint{8.808841in}{2.250887in}}%
\pgfpathlineto{\pgfqpoint{8.809163in}{2.250887in}}%
\pgfpathlineto{\pgfqpoint{8.810385in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.810578in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.811856in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{8.812111in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{8.813319in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{8.813446in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{8.814647in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{8.814899in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{8.816281in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.816906in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.818153in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{8.818525in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{8.819764in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{8.820688in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{8.821855in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{8.822527in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{8.823746in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.823807in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.825079in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.825502in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.296581in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.296581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479923in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{8.484687in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{8.485159in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{8.487968in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{8.488433in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{8.490746in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{8.493948in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{8.499342in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{8.499786in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{8.503748in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{8.504184in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{8.518988in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{8.519807in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{8.523059in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{8.523462in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{8.525869in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{8.527857in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{8.530614in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{8.532175in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{8.555190in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{8.556955in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{8.557307in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{8.560102in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{8.563551in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.564918in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.568972in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{8.569642in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{8.581069in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.581388in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.585496in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.587990in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{8.590459in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.591073in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{8.593208in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{8.594117in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.596526in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{8.606221in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{8.607943in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{8.615825in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{8.621305in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.622656in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{8.629827in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.631912in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.632171in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.633979in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{8.634494in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.636285in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{8.640832in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{8.644312in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.645788in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.646767in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{8.648472in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.648714in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.650406in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{8.652563in}{1.538042in}}%
\pgfpathlineto{\pgfqpoint{8.657056in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{8.659389in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{8.659621in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.661008in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{8.661469in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.663075in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{8.663760in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.666030in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.667607in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{8.678155in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{8.680084in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.680723in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.682843in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.683685in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.689711in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{8.690326in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{8.691755in}{1.634067in}}%
\pgfpathlineto{\pgfqpoint{8.694387in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{8.696991in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{8.697389in}{1.645004in}}%
\pgfpathlineto{\pgfqpoint{8.699371in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.699765in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.701141in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.701337in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.703092in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.704063in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.705799in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{8.706375in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.708096in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{8.708666in}{1.667722in}}%
\pgfpathlineto{\pgfqpoint{8.710182in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{8.710560in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.711876in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.712064in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.713559in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.714117in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.715969in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.716338in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.717807in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.722163in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{8.722702in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.724313in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.724491in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.726090in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{8.727150in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.728556in}{1.708400in}}%
\pgfpathlineto{\pgfqpoint{8.730651in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.731172in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.732900in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.733760in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.735981in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.736491in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.738688in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.739024in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.740365in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{8.740865in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.742030in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.742362in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.743849in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.744836in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.746145in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{8.747285in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.748743in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.750513in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.751792in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.752111in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.753699in}{1.773788in}}%
\pgfpathlineto{\pgfqpoint{8.754331in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.755748in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{8.756062in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.757469in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{8.757936in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.759487in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.760105in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.761336in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.765897in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.766048in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.767848in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.768445in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.769931in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.770079in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.771409in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.771556in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.773024in}{1.822950in}}%
\pgfpathlineto{\pgfqpoint{8.775064in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.777807in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.784042in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.784322in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.785716in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.786410in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.787792in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{8.788755in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{8.790124in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{8.791214in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{8.792570in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.792705in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.793918in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.794186in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.795392in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.796725in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.797256in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.798711in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.799369in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.800681in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.801464in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.802894in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{8.803929in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.805473in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.805986in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.807263in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.807390in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.808660in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.808913in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.810300in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{8.811555in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.812804in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.813425in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.815774in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.816388in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.817735in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.818344in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.819559in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.819680in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.820888in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.821249in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.822569in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.823167in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.824595in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{8.826958in}{1.919806in}}%
\pgfpathlineto{\pgfqpoint{8.827897in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.829414in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.830228in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{8.831616in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{8.832537in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.833798in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.834483in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.835735in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{8.835961in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{8.837092in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.837543in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.838779in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.839674in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{8.847476in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.848663in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.849308in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{8.850593in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.851446in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.852614in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.852720in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.853987in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.854409in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.855563in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.855772in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.857024in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.857128in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.858373in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.858683in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{8.860331in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{8.870685in}{2.015895in}}%
\pgfpathlineto{\pgfqpoint{8.871962in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.873621in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{8.874204in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.875462in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.876810in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.877386in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.878819in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.879104in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.880338in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.880716in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.882130in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.882505in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{8.884002in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.884282in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.885583in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.885953in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.887429in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.887705in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.888896in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{8.889079in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{8.890355in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.890899in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{8.892256in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{8.892706in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{8.894142in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{8.894411in}{2.079820in}}%
\pgfpathlineto{\pgfqpoint{8.895659in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.896459in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.897697in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.898225in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.899455in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.899892in}{2.091173in}}%
\pgfpathlineto{\pgfqpoint{8.901200in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{8.902415in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.903796in}{2.100034in}}%
\pgfpathlineto{\pgfqpoint{8.904483in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.905853in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.906108in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.907299in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.910418in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.911589in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{8.912172in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{8.913416in}{2.112057in}}%
\pgfpathlineto{\pgfqpoint{8.913830in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{8.915312in}{2.116185in}}%
\pgfpathlineto{\pgfqpoint{8.916296in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.917520in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.917927in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.919223in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{8.920272in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{8.921476in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{8.922116in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{8.923788in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{8.924264in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{8.925607in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{8.926079in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{8.927412in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.927880in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.929126in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.929591in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.930905in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.931136in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.932442in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.932519in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.933817in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{8.934502in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{8.935715in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{8.936545in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{8.938047in}{2.167151in}}%
\pgfpathlineto{\pgfqpoint{8.938421in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{8.939763in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{8.940135in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{8.941394in}{2.176361in}}%
\pgfpathlineto{\pgfqpoint{8.942353in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.943600in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{8.944332in}{2.183641in}}%
\pgfpathlineto{\pgfqpoint{8.945860in}{2.189020in}}%
\pgfpathlineto{\pgfqpoint{8.946512in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{8.947811in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.948027in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.949246in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{8.949747in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{8.950958in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.951029in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.952233in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{8.952587in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{8.953854in}{2.209676in}}%
\pgfpathlineto{\pgfqpoint{8.954625in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{8.955813in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{8.956022in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{8.957272in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{8.957963in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.959203in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{8.959272in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{8.960506in}{2.224666in}}%
\pgfpathlineto{\pgfqpoint{8.961120in}{2.225490in}}%
\pgfpathlineto{\pgfqpoint{8.962412in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{8.962887in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{8.964170in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.964372in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.965714in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{8.966115in}{2.237816in}}%
\pgfpathlineto{\pgfqpoint{8.967514in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{8.967647in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{8.968840in}{2.244760in}}%
\pgfpathlineto{\pgfqpoint{8.969368in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{8.970683in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{8.970749in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{8.972057in}{2.253795in}}%
\pgfpathlineto{\pgfqpoint{8.972448in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.973812in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{8.974458in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{8.975811in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{8.976261in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{8.977667in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.978177in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.979446in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{8.979826in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{8.981024in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{8.982153in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{8.983340in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{8.984211in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{8.985449in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.985696in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.986927in}{2.289499in}}%
\pgfpathlineto{\pgfqpoint{8.987663in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.989371in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.305895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655622in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{8.659914in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{8.713642in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{8.715536in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{8.716289in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{8.727678in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.729467in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.734407in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{8.736495in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.738221in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{8.738908in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{8.740617in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{8.743327in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{8.745675in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{8.748990in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{8.818774in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.819022in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.820996in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{8.826826in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.828977in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.829215in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.831109in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.832051in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{8.834157in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{8.834623in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.837398in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.837858in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.841503in}{1.627193in}}%
\pgfpathlineto{\pgfqpoint{8.843531in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{8.844426in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.847977in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.848197in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.850170in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.850824in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{8.854284in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{8.854927in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{8.857484in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{8.857696in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{8.860224in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{8.863556in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.863762in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.866025in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{8.869279in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.870488in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.870689in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.872690in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.875070in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{8.876644in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.876840in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.878208in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.880149in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.880535in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{8.882074in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.883604in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.885503in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.886259in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.887763in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.887950in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.889630in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.889816in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.891114in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.891299in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.893140in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.893323in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.894785in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.894967in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.897142in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.897682in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.899297in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.899655in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.901434in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.904431in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.906176in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{8.906350in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{8.908255in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{8.908427in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.909802in}{1.840153in}}%
\pgfpathlineto{\pgfqpoint{8.909974in}{1.840153in}}%
\pgfpathlineto{\pgfqpoint{8.911340in}{1.844472in}}%
\pgfpathlineto{\pgfqpoint{8.911680in}{1.845578in}}%
\pgfpathlineto{\pgfqpoint{8.914050in}{1.851919in}}%
\pgfpathlineto{\pgfqpoint{8.914555in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{8.916064in}{1.857381in}}%
\pgfpathlineto{\pgfqpoint{8.916565in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.917895in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.919713in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.920206in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.921517in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.923308in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{8.923471in}{1.877863in}}%
\pgfpathlineto{\pgfqpoint{8.924926in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.925248in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.926692in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.926852in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.928288in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{8.928764in}{1.892282in}}%
\pgfpathlineto{\pgfqpoint{8.930819in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.931290in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.932856in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{8.933635in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.935032in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.935495in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.936881in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.937188in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.938565in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.938717in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.939933in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{8.940237in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{8.941747in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{8.942498in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.943995in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.944591in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.948137in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{8.948283in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{8.949745in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{8.950036in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{8.951488in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{8.952066in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.953506in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.955079in}{1.958607in}}%
\pgfpathlineto{\pgfqpoint{8.956785in}{1.962134in}}%
\pgfpathlineto{\pgfqpoint{8.959461in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.959741in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.961137in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{8.961832in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.963353in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.964042in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.965276in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.965413in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.966777in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.968539in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{8.969482in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.971091in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.971492in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.972822in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.973617in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.975331in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.975462in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{8.976772in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.976902in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.978204in}{2.009534in}}%
\pgfpathlineto{\pgfqpoint{8.978593in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{8.980144in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{8.980273in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{8.981941in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.982707in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.983979in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.984359in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.985622in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.985748in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.987129in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.988004in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.989497in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.989992in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.991350in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.991842in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.993312in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.995742in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.995863in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.997189in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.997669in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.999224in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.999581in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{9.000887in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{9.001005in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{9.002304in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{9.004297in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{9.004531in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{9.006043in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{9.013917in}{2.097315in}}%
\pgfpathlineto{\pgfqpoint{9.014254in}{2.097350in}}%
\pgfpathlineto{\pgfqpoint{9.015484in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{9.016931in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{9.017042in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{9.018259in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.021002in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.022200in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{9.022634in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{9.024039in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{9.024577in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{9.026399in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{9.026612in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{9.027889in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{9.028313in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{9.029687in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{9.030738in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{9.031993in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{9.032723in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{9.034485in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{9.035105in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.036338in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{9.036543in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{9.037871in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{9.038482in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{9.039699in}{2.141968in}}%
\pgfpathlineto{\pgfqpoint{9.040305in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{9.041513in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{9.042115in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{9.043413in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{9.044110in}{2.150213in}}%
\pgfpathlineto{\pgfqpoint{9.045497in}{2.153901in}}%
\pgfpathlineto{\pgfqpoint{9.045793in}{2.153901in}}%
\pgfpathlineto{\pgfqpoint{9.047073in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{9.047563in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{9.048833in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{9.050678in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.050872in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.052125in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{9.062299in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.063496in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{9.064229in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{9.065508in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.065599in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.066870in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{9.067323in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{9.068675in}{2.209676in}}%
\pgfpathlineto{\pgfqpoint{9.069573in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{9.070824in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{9.071002in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{9.072246in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{9.073131in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{9.074364in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{9.074540in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{9.075766in}{2.224666in}}%
\pgfpathlineto{\pgfqpoint{9.076464in}{2.225490in}}%
\pgfpathlineto{\pgfqpoint{9.077854in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{9.078373in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{9.079667in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{9.080011in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{9.081381in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{9.081807in}{2.237816in}}%
\pgfpathlineto{\pgfqpoint{9.083168in}{2.241122in}}%
\pgfpathlineto{\pgfqpoint{9.083507in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{9.084773in}{2.244760in}}%
\pgfpathlineto{\pgfqpoint{9.085278in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{9.086703in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.086787in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.088120in}{2.253795in}}%
\pgfpathlineto{\pgfqpoint{9.088452in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.089859in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{9.090518in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{9.091995in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{9.092322in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{9.093788in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{9.094194in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{9.095568in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{9.095729in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{9.096935in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{9.099170in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{9.100042in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{9.101306in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{9.101463in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{9.102719in}{2.289499in}}%
\pgfpathlineto{\pgfqpoint{9.103579in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.105523in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{9.114494in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{9.115686in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{9.118199in}{2.313476in}}%
\pgfpathlineto{\pgfqpoint{9.118713in}{2.314180in}}%
\pgfpathlineto{\pgfqpoint{9.120104in}{2.316985in}}%
\pgfpathlineto{\pgfqpoint{9.120687in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{9.121849in}{2.319657in}}%
\pgfpathlineto{\pgfqpoint{9.122572in}{2.320633in}}%
\pgfpathlineto{\pgfqpoint{9.123870in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{9.124013in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{9.125231in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{9.126443in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{9.127579in}{2.328157in}}%
\pgfpathlineto{\pgfqpoint{9.128003in}{2.328157in}}%
\pgfpathlineto{\pgfqpoint{9.129202in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.129483in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.130674in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{9.131512in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{9.132763in}{2.336412in}}%
\pgfpathlineto{\pgfqpoint{9.133178in}{2.337132in}}%
\pgfpathlineto{\pgfqpoint{9.134421in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{9.134765in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{9.136000in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{9.136478in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{9.137976in}{2.345427in}}%
\pgfpathlineto{\pgfqpoint{9.138856in}{2.346384in}}%
\pgfpathlineto{\pgfqpoint{9.140138in}{2.349165in}}%
\pgfpathlineto{\pgfqpoint{9.140608in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{9.142015in}{2.352837in}}%
\pgfpathlineto{\pgfqpoint{9.142681in}{2.353483in}}%
\pgfpathlineto{\pgfqpoint{9.144009in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{9.144539in}{2.357211in}}%
\pgfpathlineto{\pgfqpoint{9.145923in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{9.146054in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{9.147299in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.147495in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.148667in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{9.162933in}{2.406368in}}%
\pgfpathlineto{\pgfqpoint{9.164218in}{2.410810in}}%
\pgfpathlineto{\pgfqpoint{9.164523in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.165860in}{2.415971in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.416182in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.416182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825748in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.882243in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{8.883768in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.885661in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.889776in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{8.907658in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{8.911083in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.911423in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.915800in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{8.918126in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{8.923035in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{8.923359in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{8.925294in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{8.933194in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{8.935053in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{8.935977in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.938425in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{8.939033in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{8.941751in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.942051in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.944142in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{8.946216in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.947979in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{8.948272in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.951757in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.952046in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.955194in}{1.507672in}}%
\pgfpathlineto{\pgfqpoint{8.955478in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.958584in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.959424in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{8.961650in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{8.966044in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{8.971161in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{8.971428in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.973020in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{8.973549in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.976696in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.976957in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.979289in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{9.016334in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{9.016555in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{9.018762in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{9.019202in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{9.022036in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{9.023334in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{9.025481in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{9.025908in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{9.029510in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{9.031396in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{9.033681in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{9.033888in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{9.035741in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{9.035946in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{9.037580in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{9.044207in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{9.045787in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{9.045984in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{9.047748in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{9.048917in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{9.050274in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{9.051816in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{9.053348in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{9.055250in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{9.057701in}{1.844472in}}%
\pgfpathlineto{\pgfqpoint{9.060128in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{9.060313in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{9.061978in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{9.062163in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{9.063632in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{9.070138in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{9.071915in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{9.072798in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{9.074381in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{9.076650in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{9.077517in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{9.079070in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{9.079757in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{9.081125in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{9.081295in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{9.082825in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{9.084008in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{9.085353in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{9.085688in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{9.087024in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{9.087190in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{9.088683in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{9.090660in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{9.090824in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{9.092296in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{9.093434in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{9.094890in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{9.095535in}{1.945138in}}%
\pgfpathlineto{\pgfqpoint{9.096978in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{9.101730in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{9.101887in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{9.103138in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{9.105003in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{9.105312in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{9.106700in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{9.107161in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{9.108690in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{9.112023in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{9.112324in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{9.113673in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{9.114270in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{9.115904in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{9.116052in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{9.117675in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{9.117969in}{2.000705in}}%
\pgfpathlineto{\pgfqpoint{9.119433in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{9.119871in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{9.121324in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{9.121903in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{9.124205in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{9.124491in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{9.125917in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{9.126485in}{2.028977in}}%
\pgfpathlineto{\pgfqpoint{9.128464in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{9.128604in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{9.130426in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{9.130566in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{9.132235in}{2.047212in}}%
\pgfpathlineto{\pgfqpoint{9.132373in}{2.047212in}}%
\pgfpathlineto{\pgfqpoint{9.134030in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{9.134168in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{9.135949in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{9.137853in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{9.141083in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{9.143081in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{9.143743in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{9.145062in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{9.145982in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{9.148978in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{9.149496in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{9.152067in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.153469in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.154738in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{9.157004in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{9.158379in}{2.118592in}}%
\pgfpathlineto{\pgfqpoint{9.158753in}{2.118592in}}%
\pgfpathlineto{\pgfqpoint{9.160118in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{9.160736in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{9.162581in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{9.163193in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{9.165141in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.165384in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.166833in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{9.167314in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{9.168753in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{9.169349in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{9.170657in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{9.171368in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{9.172900in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{9.173253in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{9.174657in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{9.175006in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{9.176401in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{9.177556in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{9.178821in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{9.178936in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{9.180194in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{9.181673in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.181900in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.183143in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{9.184155in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{9.185387in}{2.173638in}}%
\pgfpathlineto{\pgfqpoint{9.185722in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{9.187057in}{2.176603in}}%
\pgfpathlineto{\pgfqpoint{9.191999in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{9.193193in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{9.193517in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{9.194703in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.194918in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.196204in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{9.196951in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{9.198227in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.198439in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.199707in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{9.200233in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{9.201492in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{9.201597in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{9.202849in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{9.203161in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{9.204508in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{9.205024in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{9.206361in}{2.219820in}}%
\pgfpathlineto{\pgfqpoint{9.207487in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{9.208913in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{9.211839in}{2.230864in}}%
\pgfpathlineto{\pgfqpoint{9.212140in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{9.216609in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{9.217982in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{9.218374in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{9.219640in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.221094in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.221191in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.222731in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{9.223307in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{9.224644in}{2.265166in}}%
\pgfpathlineto{\pgfqpoint{9.225024in}{2.265324in}}%
\pgfpathlineto{\pgfqpoint{9.226352in}{2.270828in}}%
\pgfpathlineto{\pgfqpoint{9.226825in}{2.271844in}}%
\pgfpathlineto{\pgfqpoint{9.229360in}{2.279756in}}%
\pgfpathlineto{\pgfqpoint{9.229454in}{2.279756in}}%
\pgfpathlineto{\pgfqpoint{9.230758in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{9.230944in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{9.232425in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.232609in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.234630in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{9.238171in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{9.239609in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{9.242461in}{2.321291in}}%
\pgfpathlineto{\pgfqpoint{9.243874in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{9.244314in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{9.245630in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.246241in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.247460in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{9.247980in}{2.335303in}}%
\pgfpathlineto{\pgfqpoint{9.249276in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{9.249621in}{2.339284in}}%
\pgfpathlineto{\pgfqpoint{9.252444in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{9.257996in}{2.355285in}}%
\pgfpathlineto{\pgfqpoint{9.258578in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{9.260067in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{9.261383in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.262284in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.263426in}{2.364780in}}%
\pgfpathlineto{\pgfqpoint{9.268739in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{9.268898in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{9.270168in}{2.376678in}}%
\pgfpathlineto{\pgfqpoint{9.270879in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{9.272767in}{2.381301in}}%
\pgfpathlineto{\pgfqpoint{9.273549in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{9.274795in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{9.275571in}{2.386223in}}%
\pgfpathlineto{\pgfqpoint{9.276807in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{9.276884in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{9.278114in}{2.391625in}}%
\pgfpathlineto{\pgfqpoint{9.278190in}{2.391625in}}%
\pgfpathlineto{\pgfqpoint{9.279414in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{9.279490in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{9.280782in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{9.281161in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{9.282370in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{9.282520in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{9.283797in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{9.283947in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{9.285291in}{2.407607in}}%
\pgfpathlineto{\pgfqpoint{9.285886in}{2.408065in}}%
\pgfpathlineto{\pgfqpoint{9.287293in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.287441in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.288692in}{2.414311in}}%
\pgfpathlineto{\pgfqpoint{9.289132in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{9.290302in}{2.416182in}}%
\pgfpathlineto{\pgfqpoint{9.295928in}{2.417183in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.289837in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{7.336581in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{7.382215in}{0.803379in}}%
\pgfpathlineto{\pgfqpoint{7.426570in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{7.469999in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{7.512423in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{7.595630in}{1.115536in}}%
\pgfpathlineto{\pgfqpoint{7.636637in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{7.677429in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{7.718145in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{7.758946in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{7.799954in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.326671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.455585in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{7.505098in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{7.552872in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{7.599125in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{7.644165in}{1.086073in}}%
\pgfpathlineto{\pgfqpoint{7.688100in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{7.731096in}{1.222167in}}%
\pgfpathlineto{\pgfqpoint{7.773315in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{7.856189in}{1.388745in}}%
\pgfpathlineto{\pgfqpoint{7.897058in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{7.937802in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.509672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631284in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{7.684700in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{7.735600in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{7.784567in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{7.831871in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{1.311108in}}%
\pgfpathlineto{\pgfqpoint{7.922179in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{7.965654in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{8.008280in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{8.050289in}{1.575178in}}%
\pgfpathlineto{\pgfqpoint{8.091718in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{8.132761in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.690570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.797031in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{7.854290in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{7.908486in}{1.146914in}}%
\pgfpathlineto{\pgfqpoint{7.960430in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{8.010081in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{8.057973in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{8.104348in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{8.149415in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{8.193341in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{8.236331in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{8.278569in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.847888in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.847888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.972730in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{8.034896in}{1.109718in}}%
\pgfpathlineto{\pgfqpoint{8.093492in}{1.248395in}}%
\pgfpathlineto{\pgfqpoint{8.148924in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{8.201663in}{1.487930in}}%
\pgfpathlineto{\pgfqpoint{8.252139in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{8.300705in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{8.347636in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{8.393136in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{8.437430in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{8.480776in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{1.999731in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{1.999731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.138477in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{8.206187in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{8.269058in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{8.328173in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{8.384112in}{1.606165in}}%
\pgfpathlineto{\pgfqpoint{8.437220in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{8.488085in}{1.827655in}}%
\pgfpathlineto{\pgfqpoint{8.536896in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{8.584082in}{2.012283in}}%
\pgfpathlineto{\pgfqpoint{8.629827in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.128497in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.128497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.314176in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{8.388377in}{1.249791in}}%
\pgfpathlineto{\pgfqpoint{8.456639in}{1.426894in}}%
\pgfpathlineto{\pgfqpoint{8.520241in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{8.579907in}{1.728994in}}%
\pgfpathlineto{\pgfqpoint{8.636238in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{8.689711in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{8.740872in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{8.789996in}{2.180631in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.249610in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.249610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.479923in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{8.560796in}{1.308778in}}%
\pgfpathlineto{\pgfqpoint{8.634750in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{8.702898in}{1.684045in}}%
\pgfpathlineto{\pgfqpoint{8.766349in}{1.842499in}}%
\pgfpathlineto{\pgfqpoint{8.825897in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{8.882130in}{2.114505in}}%
\pgfpathlineto{\pgfqpoint{8.935639in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{8.986743in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.349680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.655622in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{8.745006in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{8.825623in}{1.591865in}}%
\pgfpathlineto{\pgfqpoint{8.899118in}{1.788781in}}%
\pgfpathlineto{\pgfqpoint{8.966913in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{9.030108in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{9.089446in}{2.263577in}}%
\pgfpathlineto{\pgfqpoint{9.145528in}{2.392062in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.441448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.825748in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{8.924328in}{1.424414in}}%
\pgfpathlineto{\pgfqpoint{9.011855in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{9.090988in}{1.890196in}}%
\pgfpathlineto{\pgfqpoint{9.163437in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{9.230386in}{2.255214in}}%
\pgfpathlineto{\pgfqpoint{9.292843in}{2.409712in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.670680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.925361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.195333in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{2.195333in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{2.195333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.450013in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{2.450013in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{2.450013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{8.937149in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{8.937149in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathcurveto{\pgfqpoint{10.874134in}{1.216451in}}{\pgfqpoint{10.884734in}{1.220841in}}{\pgfqpoint{10.892547in}{1.228655in}}%
\pgfpathcurveto{\pgfqpoint{10.900361in}{1.236468in}}{\pgfqpoint{10.904751in}{1.247067in}}{\pgfqpoint{10.904751in}{1.258117in}}%
\pgfpathcurveto{\pgfqpoint{10.904751in}{1.269168in}}{\pgfqpoint{10.900361in}{1.279767in}}{\pgfqpoint{10.892547in}{1.287580in}}%
\pgfpathcurveto{\pgfqpoint{10.884734in}{1.295394in}}{\pgfqpoint{10.874134in}{1.299784in}}{\pgfqpoint{10.863084in}{1.299784in}}%
\pgfpathcurveto{\pgfqpoint{10.852034in}{1.299784in}}{\pgfqpoint{10.841435in}{1.295394in}}{\pgfqpoint{10.833622in}{1.287580in}}%
\pgfpathcurveto{\pgfqpoint{10.825808in}{1.279767in}}{\pgfqpoint{10.821418in}{1.269168in}}{\pgfqpoint{10.821418in}{1.258117in}}%
\pgfpathcurveto{\pgfqpoint{10.821418in}{1.247067in}}{\pgfqpoint{10.825808in}{1.236468in}}{\pgfqpoint{10.833622in}{1.228655in}}%
\pgfpathcurveto{\pgfqpoint{10.841435in}{1.220841in}}{\pgfqpoint{10.852034in}{1.216451in}}{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathcurveto{\pgfqpoint{11.127130in}{1.490436in}}{\pgfqpoint{11.137729in}{1.494826in}}{\pgfqpoint{11.145543in}{1.502640in}}%
\pgfpathcurveto{\pgfqpoint{11.153357in}{1.510453in}}{\pgfqpoint{11.157747in}{1.521052in}}{\pgfqpoint{11.157747in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{11.157747in}{1.543153in}}{\pgfqpoint{11.153357in}{1.553752in}}{\pgfqpoint{11.145543in}{1.561565in}}%
\pgfpathcurveto{\pgfqpoint{11.137729in}{1.569379in}}{\pgfqpoint{11.127130in}{1.573769in}}{\pgfqpoint{11.116080in}{1.573769in}}%
\pgfpathcurveto{\pgfqpoint{11.105030in}{1.573769in}}{\pgfqpoint{11.094431in}{1.569379in}}{\pgfqpoint{11.086617in}{1.561565in}}%
\pgfpathcurveto{\pgfqpoint{11.078804in}{1.553752in}}{\pgfqpoint{11.074414in}{1.543153in}}{\pgfqpoint{11.074414in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{11.074414in}{1.521052in}}{\pgfqpoint{11.078804in}{1.510453in}}{\pgfqpoint{11.086617in}{1.502640in}}%
\pgfpathcurveto{\pgfqpoint{11.094431in}{1.494826in}}{\pgfqpoint{11.105030in}{1.490436in}}{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384267in}{1.780872in}}%
\pgfpathcurveto{\pgfqpoint{11.395317in}{1.780872in}}{\pgfqpoint{11.405916in}{1.785262in}}{\pgfqpoint{11.413729in}{1.793076in}}%
\pgfpathcurveto{\pgfqpoint{11.421543in}{1.800889in}}{\pgfqpoint{11.425933in}{1.811488in}}{\pgfqpoint{11.425933in}{1.822538in}}%
\pgfpathcurveto{\pgfqpoint{11.425933in}{1.833588in}}{\pgfqpoint{11.421543in}{1.844187in}}{\pgfqpoint{11.413729in}{1.852001in}}%
\pgfpathcurveto{\pgfqpoint{11.405916in}{1.859815in}}{\pgfqpoint{11.395317in}{1.864205in}}{\pgfqpoint{11.384267in}{1.864205in}}%
\pgfpathcurveto{\pgfqpoint{11.373216in}{1.864205in}}{\pgfqpoint{11.362617in}{1.859815in}}{\pgfqpoint{11.354804in}{1.852001in}}%
\pgfpathcurveto{\pgfqpoint{11.346990in}{1.844187in}}{\pgfqpoint{11.342600in}{1.833588in}}{\pgfqpoint{11.342600in}{1.822538in}}%
\pgfpathcurveto{\pgfqpoint{11.342600in}{1.811488in}}{\pgfqpoint{11.346990in}{1.800889in}}{\pgfqpoint{11.354804in}{1.793076in}}%
\pgfpathcurveto{\pgfqpoint{11.362617in}{1.785262in}}{\pgfqpoint{11.373216in}{1.780872in}}{\pgfqpoint{11.384267in}{1.780872in}}%
\pgfpathlineto{\pgfqpoint{11.384267in}{1.780872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.637262in}{2.054857in}}%
\pgfpathcurveto{\pgfqpoint{11.648312in}{2.054857in}}{\pgfqpoint{11.658912in}{2.059247in}}{\pgfqpoint{11.666725in}{2.067061in}}%
\pgfpathcurveto{\pgfqpoint{11.674539in}{2.074874in}}{\pgfqpoint{11.678929in}{2.085473in}}{\pgfqpoint{11.678929in}{2.096523in}}%
\pgfpathcurveto{\pgfqpoint{11.678929in}{2.107573in}}{\pgfqpoint{11.674539in}{2.118173in}}{\pgfqpoint{11.666725in}{2.125986in}}%
\pgfpathcurveto{\pgfqpoint{11.658912in}{2.133800in}}{\pgfqpoint{11.648312in}{2.138190in}}{\pgfqpoint{11.637262in}{2.138190in}}%
\pgfpathcurveto{\pgfqpoint{11.626212in}{2.138190in}}{\pgfqpoint{11.615613in}{2.133800in}}{\pgfqpoint{11.607800in}{2.125986in}}%
\pgfpathcurveto{\pgfqpoint{11.599986in}{2.118173in}}{\pgfqpoint{11.595596in}{2.107573in}}{\pgfqpoint{11.595596in}{2.096523in}}%
\pgfpathcurveto{\pgfqpoint{11.595596in}{2.085473in}}{\pgfqpoint{11.599986in}{2.074874in}}{\pgfqpoint{11.607800in}{2.067061in}}%
\pgfpathcurveto{\pgfqpoint{11.615613in}{2.059247in}}{\pgfqpoint{11.626212in}{2.054857in}}{\pgfqpoint{11.637262in}{2.054857in}}%
\pgfpathlineto{\pgfqpoint{11.637262in}{2.054857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905449in}{2.345293in}}%
\pgfpathcurveto{\pgfqpoint{11.916499in}{2.345293in}}{\pgfqpoint{11.927098in}{2.349683in}}{\pgfqpoint{11.934911in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{11.942725in}{2.365310in}}{\pgfqpoint{11.947115in}{2.375909in}}{\pgfqpoint{11.947115in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{11.947115in}{2.398009in}}{\pgfqpoint{11.942725in}{2.408608in}}{\pgfqpoint{11.934911in}{2.416422in}}%
\pgfpathcurveto{\pgfqpoint{11.927098in}{2.424236in}}{\pgfqpoint{11.916499in}{2.428626in}}{\pgfqpoint{11.905449in}{2.428626in}}%
\pgfpathcurveto{\pgfqpoint{11.894399in}{2.428626in}}{\pgfqpoint{11.883800in}{2.424236in}}{\pgfqpoint{11.875986in}{2.416422in}}%
\pgfpathcurveto{\pgfqpoint{11.868172in}{2.408608in}}{\pgfqpoint{11.863782in}{2.398009in}}{\pgfqpoint{11.863782in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{11.863782in}{2.375909in}}{\pgfqpoint{11.868172in}{2.365310in}}{\pgfqpoint{11.875986in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{11.883800in}{2.349683in}}{\pgfqpoint{11.894399in}{2.345293in}}{\pgfqpoint{11.905449in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{11.905449in}{2.345293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567674in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.567674in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.134957in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.702240in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.702240in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.269523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.269523in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.271054in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341930in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.396905in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.441823in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.479801in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.512699in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.541717in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.738443in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838337in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.909213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.964188in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.009106in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.047084in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079982in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.109000in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.305726in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.405620in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476495in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.531471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.576389in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647264in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676282in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.873009in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.972902in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.043778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.098753in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.143672in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.181649in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.243565in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.440292in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.611061in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.938199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.889974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.552545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.504320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.166892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.118666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.616971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.693726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.753263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.801907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.843036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.878663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.910088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.123136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.231317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.308073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.367609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.416253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.457382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.493009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.737482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.845663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.922419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.981955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.030600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.071728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.107355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.138781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.351828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.460009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.536765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.596301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452604in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{10.501342in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{10.521062in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{10.532457in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{10.535225in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.536255in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.537622in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{10.539658in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{10.541006in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{10.543015in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{10.544345in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{10.546326in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{10.547638in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{10.548292in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{10.549918in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.550566in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.552177in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.552498in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.554097in}{0.806167in}}%
\pgfpathlineto{\pgfqpoint{10.555685in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.557263in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.557578in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.559144in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{10.559456in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{10.561010in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.561629in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.563170in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.563477in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.565006in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{10.565311in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{10.566829in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{10.567132in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{10.568639in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{10.570136in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{10.571625in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.571921in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.573399in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{10.573694in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{10.575161in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{10.575454in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{10.576911in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.577201in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.578648in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{10.578936in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{10.580373in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{10.580659in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{10.582085in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.582370in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.583786in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{10.593210in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.595106in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{10.595914in}{0.865384in}}%
\pgfpathlineto{\pgfqpoint{10.598323in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{10.598589in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{10.600445in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{10.601236in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{10.604114in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{10.604893in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{10.606702in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{10.607473in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{10.609772in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{10.610534in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.612804in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{10.613557in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{10.615800in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.616048in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.617284in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.618268in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{10.620469in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{10.621198in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{10.623373in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{10.627430in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.628846in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.630955in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.632118in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.633277in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{10.635119in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{10.637175in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{10.638309in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.638988in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.640788in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{10.642352in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.643906in}{0.943903in}}%
\pgfpathlineto{\pgfqpoint{10.645011in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.646329in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.647859in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.649595in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{10.651534in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.652819in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{10.655790in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.657262in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{10.657471in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{10.658725in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{10.659142in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{10.660387in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.660594in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.662038in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{10.663268in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.665306in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{10.666723in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.668131in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.668932in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.670328in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{10.671914in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.673293in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{10.674664in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.674860in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.676222in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{10.676998in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{10.682547in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.682925in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.684432in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.685743in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{10.687047in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{10.687789in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{10.689451in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{10.690002in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{10.691467in}{1.024945in}}%
\pgfpathlineto{\pgfqpoint{10.692741in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{10.694189in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{10.694910in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{10.699191in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.699721in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{10.701305in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{10.708902in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.709072in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.710258in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.714117in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{10.714782in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.715941in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.716106in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.717424in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{10.717588in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{10.718734in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.718898in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.720200in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{10.720363in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{10.721819in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{10.723267in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{10.724866in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{10.725184in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{10.726454in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{10.728190in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{10.729601in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{10.730069in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{10.731314in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.732707in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{10.733632in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{10.735471in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{10.736840in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{10.738203in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.738655in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.739858in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{10.740756in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.742097in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{10.743135in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{10.744316in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.745638in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.747534in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{10.747970in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{10.749272in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.749561in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.750712in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{10.752000in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{10.753281in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.753707in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{10.756666in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{10.757644in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{10.759035in}{1.126293in}}%
\pgfpathlineto{\pgfqpoint{10.760004in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.761245in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.761931in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.763298in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{10.764658in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{10.765740in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{10.767087in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{10.768158in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{10.769624in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.770818in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.772005in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.772662in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.773971in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.774623in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.775792in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{10.776310in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{10.777857in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{10.779139in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.780287in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{10.780795in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{10.782567in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.783699in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.785076in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{10.786196in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.787436in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{10.789406in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{10.790629in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{10.791360in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{10.792574in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.792695in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.794022in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.795343in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.796656in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{10.799850in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.800437in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.801607in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{10.802190in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{10.803467in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{10.804392in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{10.805773in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{10.807716in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{10.809531in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{10.810208in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{10.811557in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{10.812564in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{10.813788in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.814121in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.815339in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.815780in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.816989in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.817427in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.818628in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{10.820148in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.821336in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{10.822732in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{10.825184in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{10.826136in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{10.828240in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.829494in}{1.220624in}}%
\pgfpathlineto{\pgfqpoint{10.830742in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{10.830949in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{10.832292in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{10.833218in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{10.835262in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{10.836886in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.838298in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.839601in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{10.840799in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{10.842090in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.842287in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.843472in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{10.844651in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.844945in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.846116in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{10.847670in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.849022in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{10.850270in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{10.851607in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{10.852273in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{10.853411in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{10.854355in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{10.856699in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{10.858280in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.859483in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{10.859575in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{10.860771in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{10.861230in}{1.258434in}}%
\pgfpathlineto{\pgfqpoint{10.862418in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{10.862691in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{10.863873in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{10.865319in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.866487in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{10.866846in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{10.868007in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{10.869429in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{10.870667in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{10.871371in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{10.872512in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{10.873385in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{10.874517in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{10.875902in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{10.877107in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{10.878478in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{10.879671in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{10.881196in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{10.882376in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{10.883132in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{10.884303in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{10.884969in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{10.886131in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{10.886462in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{10.887618in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{10.888439in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{10.889748in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{10.891051in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{10.892265in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{10.893152in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{10.894277in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.895156in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.896271in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{10.897856in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{10.899037in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{10.899979in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{10.901228in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{10.902626in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{10.903785in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{10.905705in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{10.907154in}{1.309762in}}%
\pgfpathlineto{\pgfqpoint{10.909876in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{10.911002in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{10.911525in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{10.912643in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{10.914421in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{10.915600in}{1.317065in}}%
\pgfpathlineto{\pgfqpoint{10.915967in}{1.317065in}}%
\pgfpathlineto{\pgfqpoint{10.917138in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{10.917940in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{10.919102in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{10.920330in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{10.921481in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{10.922769in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.923908in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{10.925183in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{10.927854in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{10.928343in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{10.931532in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{10.932769in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{10.934136in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{10.935291in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.935427in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.936577in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{10.938459in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{10.939595in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{10.940061in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{10.941190in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{10.942576in}{1.340306in}}%
\pgfpathlineto{\pgfqpoint{10.943759in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{10.945977in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{10.947144in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{10.949332in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{10.950483in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{10.953273in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{10.954405in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{10.955220in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{10.956344in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{10.957710in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{10.958945in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{10.961032in}{1.356418in}}%
\pgfpathlineto{\pgfqpoint{10.962251in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{10.963706in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{10.964852in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.359261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.618396in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{10.623162in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{10.626443in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.626909in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{10.630141in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{10.631514in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{10.633332in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{10.635137in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{10.640033in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.640474in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.642227in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.644402in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.645266in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.646986in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.649119in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{10.650812in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.652494in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.654580in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{10.654995in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{10.657060in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{10.658700in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{10.660329in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.662350in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{10.662752in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{10.664754in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.665152in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.667134in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{10.667529in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{10.669492in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.669882in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.671827in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{10.679830in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.682812in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{10.683182in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{10.685758in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{10.686124in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{10.689392in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{10.694744in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{10.695449in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.702047in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.704773in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{10.708139in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.711129in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.712775in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.714084in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.715385in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.716357in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{10.718610in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{10.719888in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{10.721160in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.721477in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.723684in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{10.724623in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.726492in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.727112in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.728655in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.729576in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.731711in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{10.732923in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.734130in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{10.735629in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.736822in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.738601in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.741538in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{10.741829in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{10.743283in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.745591in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.746451in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.747877in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.748446in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.750143in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{10.750987in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.752667in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{10.753502in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.754889in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{10.757091in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{10.757912in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{10.759545in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.760358in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.762244in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.771720in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{10.771979in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{10.773778in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.774545in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{10.776326in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{10.776579in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{10.778596in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{10.779599in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{10.781343in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{10.783322in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.785285in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.786747in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.786990in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.788442in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{10.791560in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{10.791798in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{10.793458in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{10.806804in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.808144in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.808589in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.810140in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{10.810582in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{10.811902in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.812559in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.815819in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.817112in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{10.819037in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.819250in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.820736in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{10.821159in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{10.822634in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{10.822844in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{10.824100in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.824308in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.825764in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.828035in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{10.828856in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{10.832313in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.833119in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.834524in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.835921in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.836120in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.837508in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{10.837903in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{10.839281in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.839673in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.841042in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{10.841431in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{10.842790in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.843176in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.844717in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.845101in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.846440in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{10.846630in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{10.848150in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{10.849848in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.850036in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.851535in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.852095in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.853396in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{10.854506in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{10.855794in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.855978in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.857441in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{10.857805in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{10.859258in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{10.860881in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{10.862137in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.863564in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{10.863742in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{10.865160in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{10.866042in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.867272in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.868844in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{10.870406in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.871614in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{10.873159in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{10.874183in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{10.874694in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{10.875881in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.877063in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{10.878406in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{10.878573in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{10.879909in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{10.880408in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{10.881733in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{10.882887in}{1.229827in}}%
\pgfpathlineto{\pgfqpoint{10.884036in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.884199in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.885505in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{10.886155in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.887450in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.888095in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.889379in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.890498in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{10.891771in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{10.892246in}{1.245937in}}%
\pgfpathlineto{\pgfqpoint{10.893824in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{10.894766in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{10.920347in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{10.920489in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{10.921756in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{10.923017in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{10.924132in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.924410in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.925658in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{10.926348in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{10.927586in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{10.928544in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{10.930450in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{10.931667in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{10.933549in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{10.934484in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{10.935815in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{10.937533in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{10.938847in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{10.939763in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{10.940935in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{10.942748in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.942877in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.944162in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{10.945442in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{10.947348in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{10.948359in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{10.949992in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.950743in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.951988in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{10.954338in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{10.972710in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{10.973052in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{10.974190in}{1.366833in}}%
\pgfpathlineto{\pgfqpoint{10.975210in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{10.976450in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{10.977237in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{10.978467in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{10.979358in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{10.980799in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{10.981902in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{10.983219in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{10.983547in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{10.984746in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{10.987020in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{10.987235in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{10.988524in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{10.990126in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{10.991505in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{10.992983in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{10.994451in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{10.994660in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{10.995911in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{10.997568in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{10.998701in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{10.998907in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.000136in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.000545in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.001766in}{1.400854in}}%
\pgfpathlineto{\pgfqpoint{11.002678in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{11.004792in}{1.403919in}}%
\pgfpathlineto{\pgfqpoint{11.006292in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.007386in}{1.406518in}}%
\pgfpathlineto{\pgfqpoint{11.008574in}{1.408516in}}%
\pgfpathlineto{\pgfqpoint{11.009559in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{11.010834in}{1.411625in}}%
\pgfpathlineto{\pgfqpoint{11.011713in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{11.012880in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{11.014332in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.015486in}{1.416625in}}%
\pgfpathlineto{\pgfqpoint{11.016540in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{11.017685in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.017970in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.019203in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.019675in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.020899in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{11.022211in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.023422in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.023608in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.024813in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{11.025920in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{11.027205in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.028119in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.029302in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.030840in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.032189in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{11.032996in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.034155in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{11.035133in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{11.036282in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.036635in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{11.037778in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{11.038828in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.040048in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.040915in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{11.042297in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{11.044526in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{11.045803in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.046819in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{11.048084in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{11.048924in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{11.050095in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{11.051094in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{11.052337in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{11.052585in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{11.053738in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{11.054805in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.055948in}{1.460038in}}%
\pgfpathlineto{\pgfqpoint{11.056274in}{1.460038in}}%
\pgfpathlineto{\pgfqpoint{11.057410in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{11.058461in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.059587in}{1.464050in}}%
\pgfpathlineto{\pgfqpoint{11.060389in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{11.061666in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{11.062777in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.064200in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{11.065614in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{11.066864in}{1.471826in}}%
\pgfpathlineto{\pgfqpoint{11.068030in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{11.069346in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.070116in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.071267in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{11.072108in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{11.073250in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.073477in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.074688in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.075593in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.076719in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{11.078361in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.079474in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.080287in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.081465in}{1.487094in}}%
\pgfpathlineto{\pgfqpoint{11.082272in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.083440in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.084313in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{11.085978in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{11.087129in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{11.088346in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{11.090126in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.091328in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{11.092455in}{1.498318in}}%
\pgfpathlineto{\pgfqpoint{11.093646in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{11.094971in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.096289in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.097874in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.099040in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.099927in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.101083in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{11.101964in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{11.103177in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.105653in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{11.105853in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{11.107048in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.108566in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.109682in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.109878in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.111054in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.111379in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.112547in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.113388in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.114547in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.115316in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.116529in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.118433in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.119569in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.121074in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.122198in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.123130in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.124367in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{11.126273in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.127495in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{11.130101in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{1.537043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.794143in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{10.797488in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.804046in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{10.817536in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.818846in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.820581in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{10.824865in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.827401in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.829077in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.830327in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.831570in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.836886in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.837290in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.839701in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.840101in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.842090in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.842485in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.844062in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.844847in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.847186in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{10.847960in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.849503in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{10.851417in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.853695in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.857444in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.857816in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.860404in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.860771in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.862600in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.864416in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{10.873298in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{10.875729in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.876763in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{10.878478in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{10.880858in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{10.881196in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{10.882880in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{10.883551in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{10.885551in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{10.885883in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{10.887864in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.888521in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{10.892104in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{10.893072in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{10.895316in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.895635in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.896906in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.898487in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.900370in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{10.900994in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.902858in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.903168in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.905015in}{1.070808in}}%
\pgfpathlineto{\pgfqpoint{10.905322in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{10.906849in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{10.908972in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{10.910177in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{10.912271in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.912569in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.915232in}{1.091891in}}%
\pgfpathlineto{\pgfqpoint{10.916407in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{10.918158in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{10.919319in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.921337in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.922769in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.963464in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.963706in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.965392in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{10.965872in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{10.968257in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{10.968731in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.969913in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.970384in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.971792in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{10.972726in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{10.974815in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.975738in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{10.977573in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{10.979848in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.980074in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.982102in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{10.982774in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{10.984558in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.984780in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.986108in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.988524in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{10.990701in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{10.991997in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.992428in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.993930in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{10.996059in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.996483in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.997960in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{11.001925in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{11.002545in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{11.004192in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{11.005011in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{11.007453in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{11.010271in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.011667in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{11.012264in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.013650in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{11.014831in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.016203in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{11.017372in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{11.018729in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{11.019309in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{11.020848in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.021039in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.022377in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{11.023327in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{11.024841in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{11.025030in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{11.026533in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.027281in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.028585in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{11.029142in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{11.032274in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{11.033005in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.034460in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.035004in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.036448in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{11.038241in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{11.038955in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.040376in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.040730in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.041965in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{11.042667in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.044590in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{11.045286in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{11.050780in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.051289in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.052640in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{11.054654in}{1.376890in}}%
\pgfpathlineto{\pgfqpoint{11.055489in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.056818in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{11.059782in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.059946in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.061414in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{11.065446in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.066245in}{1.397897in}}%
\pgfpathlineto{\pgfqpoint{11.067992in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.068783in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.070669in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.075016in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.075478in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.076703in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{11.078227in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.078682in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.080043in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.080495in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.086442in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.087907in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.088491in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.089798in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{11.090666in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.092393in}{1.447122in}}%
\pgfpathlineto{\pgfqpoint{11.092966in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{11.094819in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{11.096235in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{11.097923in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{11.098763in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.100018in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{11.100851in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.102095in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{11.102920in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{11.104427in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{11.104973in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{11.106603in}{1.473152in}}%
\pgfpathlineto{\pgfqpoint{11.107683in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.109027in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.109697in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.110897in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.111030in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.112223in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.112752in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.114069in}{1.486843in}}%
\pgfpathlineto{\pgfqpoint{11.115117in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.116552in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.116941in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.118365in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{11.119009in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{11.120677in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{11.121316in}{1.498318in}}%
\pgfpathlineto{\pgfqpoint{11.122587in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.123094in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{11.124357in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.124609in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.125739in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.125864in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.127237in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{11.128355in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.129961in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{11.130453in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.131923in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.132167in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.133506in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.134475in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.135681in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.137001in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.137837in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.139026in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.140446in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.141036in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.142444in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{11.143262in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.144542in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{11.145930in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.147082in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.148570in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.149823in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.150390in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.151634in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.152534in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.153767in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.153990in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.155216in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.156656in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.157648in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{11.158965in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{11.161145in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.162335in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{11.163842in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{11.164912in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{11.166085in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.166297in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.167463in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.168518in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.169674in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{11.170615in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.171969in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{11.173211in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.174448in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.175269in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.176495in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.177004in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.178222in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.179030in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.180338in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{11.181140in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{11.182437in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.182834in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{11.184122in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.184912in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.186091in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.186581in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.187752in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.187849in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.189015in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{11.189595in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.190849in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.191329in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.192478in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.192669in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.193812in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.194381in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.195516in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.196176in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.197302in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{11.198051in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.199169in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.199448in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.200652in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.200837in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.202034in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.202676in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.203865in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.204139in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.205320in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.206045in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.207307in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.208742in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.209902in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.210258in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.211410in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{11.211852in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{11.213085in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.213437in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.214662in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.215533in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.216662in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{11.217094in}{1.634511in}}%
\pgfpathlineto{\pgfqpoint{11.218302in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.218731in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.219845in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.220358in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.221549in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.221888in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.223072in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.223494in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.224670in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.225591in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.226757in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.227172in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.228331in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.228661in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.229813in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.230224in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.231368in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.231694in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.232913in}{1.655388in}}%
\pgfpathlineto{\pgfqpoint{11.234207in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.235414in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.235735in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.236854in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.237173in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.238286in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.238524in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.239710in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.240968in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{11.242142in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.242377in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.243544in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.243854in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{11.245323in}{1.672470in}}%
\pgfpathlineto{\pgfqpoint{11.246554in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.248007in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{11.248844in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{11.249981in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.250208in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.251339in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.251940in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.253213in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.254181in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.255368in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.256550in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.257725in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.257872in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.259041in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{11.259624in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.260857in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.261796in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.262947in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.263449in}{1.698407in}}%
\pgfpathlineto{\pgfqpoint{11.264948in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{11.266085in}{1.701679in}}%
\pgfpathlineto{\pgfqpoint{11.267498in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.268622in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.269882in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.270370in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.271550in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.272795in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.273964in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.275196in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.276626in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.278250in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{11.278789in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{11.279997in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{11.282794in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.283653in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{11.285035in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.285690in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.286865in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.287386in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{11.288747in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.289392in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.290614in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{11.291957in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.293166in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{11.293230in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{11.294433in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.769254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.959934in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.960895in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.962805in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.963754in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.965171in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.983765in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.984202in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.987666in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.988095in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.990232in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.996118in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{10.997362in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.999420in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.999829in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{11.001461in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{11.002273in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{11.004290in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{11.008672in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{11.010638in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{11.011421in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{11.014524in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{11.016445in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{11.018729in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{11.019864in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{11.023608in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{11.024720in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{11.027662in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{11.029846in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{11.031291in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.031651in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.033442in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{11.033799in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{11.035221in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{11.036635in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{11.038041in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{11.079548in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{11.081024in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{11.084531in}{1.174328in}}%
\pgfpathlineto{\pgfqpoint{11.086266in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{11.086554in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{11.088275in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{11.090834in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{11.091399in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{11.093926in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.094484in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.096427in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.096703in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.098080in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{11.098355in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{11.099723in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.099996in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.101355in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{11.101625in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{11.103244in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{11.104318in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{11.106716in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{11.107246in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{11.108566in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{11.108829in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{11.111444in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{11.111704in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{11.114032in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{11.114803in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{11.116338in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{11.117356in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{11.120385in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.120636in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.122135in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.122384in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.123873in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.124614in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{11.126334in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.126824in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.128529in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{11.129256in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{11.130944in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{11.131664in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{11.136176in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.136646in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.138285in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.140838in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.142219in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{11.143136in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{11.144505in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{11.144959in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{11.146544in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.146769in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.148118in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{11.154753in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.154971in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.156276in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{11.159507in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.159721in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.161214in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{11.163331in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.163541in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.165220in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{11.165847in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{11.167717in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{11.168131in}{1.356418in}}%
\pgfpathlineto{\pgfqpoint{11.170803in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{11.171416in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{11.178056in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.178254in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.179639in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{11.180426in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{11.181994in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.182190in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.183940in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{11.185294in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.187214in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.188929in}{1.400854in}}%
\pgfpathlineto{\pgfqpoint{11.191386in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.198249in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.199707in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.200252in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.201699in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{11.201880in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{11.203317in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.204033in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.206698in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.206875in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.208284in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{11.208810in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.211077in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{11.211598in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.214012in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{11.217250in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{11.217926in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.219273in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{11.220112in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.223437in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.223931in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.225246in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.225738in}{1.478076in}}%
\pgfpathlineto{\pgfqpoint{11.227368in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{11.228179in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.229472in}{1.486843in}}%
\pgfpathlineto{\pgfqpoint{11.230276in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.231717in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.231877in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.233467in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{11.234417in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.235834in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{11.236931in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.239265in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.239419in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.240962in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.241730in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.243258in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.245080in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.245382in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.246888in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.247488in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.248832in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.249130in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.250317in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.250465in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.251793in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{11.251940in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{11.253991in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{11.255155in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.255300in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.256458in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.257467in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.259044in}{1.541813in}}%
\pgfpathlineto{\pgfqpoint{11.259472in}{1.541813in}}%
\pgfpathlineto{\pgfqpoint{11.260753in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.261603in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.264276in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.265531in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{11.267058in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.268300in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.268850in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.270356in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.271173in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.272395in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.273070in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.274282in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{11.274819in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.276156in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{11.278676in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.279861in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.280123in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.281301in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.281823in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.283122in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{11.283640in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{11.285316in}{1.590670in}}%
\pgfpathlineto{\pgfqpoint{11.285701in}{1.590670in}}%
\pgfpathlineto{\pgfqpoint{11.287107in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{11.288125in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.289392in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{11.290652in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.291906in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.292031in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.293278in}{1.604814in}}%
\pgfpathlineto{\pgfqpoint{11.294395in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.295630in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.295876in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.297103in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.297348in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.298690in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.299419in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.300629in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.300870in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.302193in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.303270in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.304581in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.305292in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.306710in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{11.308470in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.308587in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.309869in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.310101in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.311376in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{11.312299in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.313562in}{1.639968in}}%
\pgfpathlineto{\pgfqpoint{11.314590in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.315728in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.315842in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.317087in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.317425in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.318775in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.319782in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.320896in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.321119in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.322337in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.323660in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.324428in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.325631in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.325849in}{1.658247in}}%
\pgfpathlineto{\pgfqpoint{11.327045in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.328989in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{11.329634in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.331345in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.332089in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.333255in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.333467in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{11.335046in}{1.672470in}}%
\pgfpathlineto{\pgfqpoint{11.336303in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.337864in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{11.338693in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{11.339828in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.340137in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.341265in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.341981in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.343304in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.344418in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.345728in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.346932in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.348129in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.348328in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.349519in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{11.350309in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.351589in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.352666in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.353836in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.354419in}{1.698407in}}%
\pgfpathlineto{\pgfqpoint{11.356063in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{11.357217in}{1.701679in}}%
\pgfpathlineto{\pgfqpoint{11.358747in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.359888in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.361213in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.361779in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.363000in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.364309in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.365425in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.365518in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.366813in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.368285in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.370113in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{11.370477in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{11.371656in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{11.372559in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.373728in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{11.374713in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.376049in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.376582in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.377909in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{11.378965in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.380454in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{11.380541in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{11.381847in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.382540in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.383749in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.384609in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.385893in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.386576in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.387765in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.388357in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.390294in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.391466in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.392383in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.393627in}{1.757836in}}%
\pgfpathlineto{\pgfqpoint{11.395933in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{11.396097in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{11.397323in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{11.398056in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{11.399191in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.399353in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.400884in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{11.401206in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{11.402407in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.403522in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.404712in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.404870in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.406132in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.406995in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.408324in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{11.409956in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.410498in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.411654in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.411885in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.413035in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.413264in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.414484in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{11.415016in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{11.416227in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.416679in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.417957in}{1.804005in}}%
\pgfpathlineto{\pgfqpoint{11.419303in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.420493in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.420716in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.421973in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.422489in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.423664in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.423956in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.425124in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{11.425779in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.427083in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.427948in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.429169in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{11.429456in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{11.430669in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.431664in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{11.432796in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.433219in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.434414in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.435115in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.436370in}{1.830210in}}%
\pgfpathlineto{\pgfqpoint{11.436787in}{1.830260in}}%
\pgfpathlineto{\pgfqpoint{11.437965in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.438656in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{11.439893in}{1.834845in}}%
\pgfpathlineto{\pgfqpoint{11.441125in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.442282in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{11.443569in}{1.839443in}}%
\pgfpathlineto{\pgfqpoint{11.444715in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.445119in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.446391in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{11.447591in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.448917in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.449841in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.451024in}{1.850113in}}%
\pgfpathlineto{\pgfqpoint{11.451547in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{11.453632in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{11.454797in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.455635in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.456918in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.458195in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.459655in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.460918in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.462112in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{11.462550in}{1.865593in}}%
\pgfpathlineto{\pgfqpoint{11.463798in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.464606in}{1.868305in}}%
\pgfpathlineto{\pgfqpoint{11.465782in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.465967in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.467198in}{1.871964in}}%
\pgfpathlineto{\pgfqpoint{11.468606in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{11.469398in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.470612in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{11.471820in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.877559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135681in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{11.136161in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{11.139501in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{11.139974in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{11.141858in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{11.142327in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{11.151069in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{11.151521in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{11.153319in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{11.153767in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{11.155549in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{11.158637in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{11.198237in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{11.199726in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.200837in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.203409in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{11.205230in}{1.116101in}}%
\pgfpathlineto{\pgfqpoint{11.210613in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.210968in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.214487in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{11.215533in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{11.217267in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.217612in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.220016in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{11.220358in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{11.222396in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{11.225424in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.225758in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.227752in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{11.232670in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.232995in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.235253in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{11.235574in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{11.238127in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{11.239078in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{11.241282in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{11.241908in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.243466in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{11.243777in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{11.245015in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.245323in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.246860in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{11.247167in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{11.248996in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{11.249906in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{11.252615in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{11.253511in}{1.227397in}}%
\pgfpathlineto{\pgfqpoint{11.255590in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{11.256181in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{11.257945in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{11.259114in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.260567in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{11.265730in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.266580in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{11.268272in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.268833in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.270509in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.271065in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{11.272726in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{11.284575in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{11.285101in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.286670in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{11.287451in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.289005in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{11.316353in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{11.317736in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{11.318653in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.320023in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{11.320933in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.323191in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{11.328527in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.330062in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.330281in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.332239in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.337173in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{11.338021in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.339288in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.339708in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.341593in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.342010in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.343463in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{11.345525in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{11.346345in}{1.434275in}}%
\pgfpathlineto{\pgfqpoint{11.348788in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{11.349395in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.352209in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{11.352608in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.356369in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.356566in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.357936in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.358131in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.359493in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{11.361810in}{1.470833in}}%
\pgfpathlineto{\pgfqpoint{11.365624in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.366002in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.367509in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.368259in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.369752in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.371790in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{11.374178in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{11.374908in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.378705in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.379243in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.380849in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.381027in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.382621in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.383151in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.384556in}{1.522609in}}%
\pgfpathlineto{\pgfqpoint{11.386128in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.386650in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.388209in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{11.389071in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.390443in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.390785in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.391978in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.392488in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.394516in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.395020in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.396694in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.399513in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{11.400500in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.401811in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.401974in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.403602in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.403926in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.405218in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.405379in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.406664in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.406824in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.408261in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.408579in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.409847in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.410005in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.411423in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{11.412677in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.414235in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{11.414701in}{1.588617in}}%
\pgfpathlineto{\pgfqpoint{11.428274in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.428421in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.429737in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.430466in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.431916in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.432349in}{1.625545in}}%
\pgfpathlineto{\pgfqpoint{11.434647in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.434933in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.436499in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{11.437066in}{1.634511in}}%
\pgfpathlineto{\pgfqpoint{11.438478in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.438900in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.440302in}{1.642078in}}%
\pgfpathlineto{\pgfqpoint{11.440720in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.442112in}{1.646369in}}%
\pgfpathlineto{\pgfqpoint{11.442943in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.444321in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.444733in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.445965in}{1.654418in}}%
\pgfpathlineto{\pgfqpoint{11.457439in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.457569in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.458869in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.459387in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.460676in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.460934in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.462343in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.462726in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.463999in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.465391in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.465517in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.466901in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{11.467277in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{11.468526in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{11.469024in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{11.470265in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.471745in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{11.472605in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{11.474193in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{11.475044in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{11.476376in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{11.476737in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{11.478060in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{11.479494in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.480802in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{11.481157in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.482574in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.482691in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.484099in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{11.484567in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.486544in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.486775in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.488045in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{11.489194in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.490679in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.491134in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.492381in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.492607in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.493847in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.494297in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.495528in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.496086in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.497420in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{11.497863in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{11.499626in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.500175in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.501596in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.502140in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.503981in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{11.505058in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.506451in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{11.506984in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.508260in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.508790in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.510162in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{11.510793in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{11.512153in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.512987in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.514233in}{1.796587in}}%
\pgfpathlineto{\pgfqpoint{11.514853in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{11.516192in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{11.517012in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.518339in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{11.519152in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.520467in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{11.521274in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{11.522678in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.522878in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.524074in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.524273in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.525661in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.527629in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.527923in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.529485in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.529679in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.530940in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.531037in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.532387in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{11.533251in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.534684in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.535160in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.536393in}{1.839228in}}%
\pgfpathlineto{\pgfqpoint{11.536771in}{1.839443in}}%
\pgfpathlineto{\pgfqpoint{11.537996in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{11.538278in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{11.539495in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.540893in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.540986in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.542282in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{11.544031in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.544764in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.546132in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.547583in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.548305in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.549654in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.550370in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.551707in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.551796in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.553214in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{11.554272in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.555588in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.557159in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.558546in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{11.559323in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.560527in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.561810in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.562322in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.563511in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{11.564104in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{11.565369in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{11.566544in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.568295in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.568461in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.569704in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.570117in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.571352in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{11.571680in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.573640in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.574290in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.575665in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{11.576229in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.577513in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.578472in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.579666in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.580221in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.581563in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.582271in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.583524in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{11.584460in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.585703in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.586399in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.587631in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.587862in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.589087in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.589621in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.590914in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{11.592275in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{11.593853in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{11.594228in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{11.595422in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{11.596091in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{11.597645in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.598235in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.599483in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{11.600215in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.601380in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{11.602829in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{11.603767in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{11.605488in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{11.606771in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{11.608118in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.608754in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.609950in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.610651in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{11.611908in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.612186in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.613366in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.613573in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.614746in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.615090in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.616325in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{11.617893in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.619045in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{11.619923in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{11.621134in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{11.621803in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{11.623138in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{11.623669in}{1.999439in}}%
\pgfpathlineto{\pgfqpoint{11.624927in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{11.625785in}{2.002778in}}%
\pgfpathlineto{\pgfqpoint{11.628012in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{11.628078in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{11.629249in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.630091in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{11.631703in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.631960in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.633112in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.633495in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.634704in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{11.635971in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{11.637168in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{11.638109in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.639296in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{11.639793in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.641034in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.642822in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.643067in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.644230in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.644475in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.645631in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.645753in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.646964in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.040277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.301473in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{11.301953in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{11.309054in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{11.309985in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{11.321784in}{1.044165in}}%
\pgfpathlineto{\pgfqpoint{11.324428in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{11.327045in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{11.328343in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{11.330491in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{11.330918in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{11.333044in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.336824in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{11.342999in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{11.344620in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{11.349815in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.350999in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.352959in}{1.110370in}}%
\pgfpathlineto{\pgfqpoint{11.357217in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{11.357600in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{11.361779in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{11.418107in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{11.419601in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.420196in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{11.425197in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.425488in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.427516in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{11.427804in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{11.429527in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{11.433501in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{11.433782in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.435464in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{11.437965in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.438518in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.440167in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.440441in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.442078in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{11.444244in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.445856in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{11.447192in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.449313in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{11.449841in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.454797in}{1.366833in}}%
\pgfpathlineto{\pgfqpoint{11.455055in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{11.456598in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{11.458640in}{1.376890in}}%
\pgfpathlineto{\pgfqpoint{11.461924in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.462425in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.464420in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.464668in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.466399in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.466645in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.468850in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.473202in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{11.473681in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.475112in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.475350in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.477714in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.477949in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.480056in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.480987in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.488307in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{11.489207in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{11.492553in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{11.492775in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.494099in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{11.494759in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.500188in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.501687in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.502327in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.503813in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.506130in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.506549in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.508218in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{11.525091in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.526060in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.528178in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.528561in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.530468in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{11.530658in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{11.532171in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.532548in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.533863in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.534051in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.535358in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.535544in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.537213in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.537397in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.538687in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.538871in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.540152in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.540335in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.541790in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.541972in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.543238in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.543418in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.544855in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{11.545928in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.547706in}{1.588617in}}%
\pgfpathlineto{\pgfqpoint{11.548413in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.549998in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{11.552789in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.552963in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.554518in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.554863in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.556406in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{11.559633in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.559802in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.561147in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.561650in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.562985in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{11.563318in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{11.564644in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.564975in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.566785in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{11.572456in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.572776in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.574212in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.574371in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.575797in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.575955in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.577686in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.578156in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.579561in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.579716in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.581267in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.581884in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{11.583268in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{11.584796in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.585101in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.586769in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.587524in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.589176in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.589475in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.590817in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.591114in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.592447in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{11.592742in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{11.594066in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.594506in}{1.698407in}}%
\pgfpathlineto{\pgfqpoint{11.598141in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{11.598429in}{1.707379in}}%
\pgfpathlineto{\pgfqpoint{11.605674in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.605954in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.607209in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.609011in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.609700in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.610937in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{11.611347in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{11.613391in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.613526in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.614744in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.615148in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.616491in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.616759in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.618094in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.618227in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.619554in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.619818in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.621136in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.621530in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.622839in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{11.623231in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{11.625178in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.625437in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.626854in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.627367in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.629282in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{11.630171in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.631687in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{11.634318in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{11.634567in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{11.635809in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.636551in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.637783in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{11.638886in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.640350in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{11.641563in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.642891in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{11.643732in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.645167in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{11.647304in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.647422in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.648836in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.650242in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.650592in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.652104in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.652683in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.654297in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.654641in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.655900in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.656015in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.657494in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{11.658512in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.660089in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.660537in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.661767in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{11.663433in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.663654in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.664978in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{11.665528in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.666951in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.667278in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.668475in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{11.668908in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{11.670742in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.671815in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.673202in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.673840in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.675532in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.676059in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.677318in}{1.865593in}}%
\pgfpathlineto{\pgfqpoint{11.677841in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.679402in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{11.680128in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.681469in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{11.682189in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{11.687065in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{11.687367in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{11.688570in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.688670in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.689866in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.689966in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.691255in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.691946in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.693127in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.693225in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.694497in}{1.892384in}}%
\pgfpathlineto{\pgfqpoint{11.695277in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.696538in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.696829in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{11.698275in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.698659in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.699904in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.700476in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.701711in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{11.702185in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.704351in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.705007in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.706406in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{11.707056in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.708351in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.709364in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.710647in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.711195in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.712560in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.713284in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.714547in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{11.715445in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.716697in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.717321in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.718563in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.718740in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.719976in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.720415in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.721730in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{11.722341in}{1.945649in}}%
\pgfpathlineto{\pgfqpoint{11.723645in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{11.724511in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{11.725718in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{11.726147in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{11.727773in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.728029in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.729218in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{11.729727in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.730992in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{11.731833in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{11.733088in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{11.734170in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{11.735496in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{11.736156in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{11.737390in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{11.738208in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.739675in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.739757in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.741053in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{11.742182in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.743465in}{1.989033in}}%
\pgfpathlineto{\pgfqpoint{11.744503in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.745695in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{11.746171in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{11.747513in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{11.748141in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{11.749472in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{11.750096in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{11.751417in}{2.003667in}}%
\pgfpathlineto{\pgfqpoint{11.751881in}{2.004358in}}%
\pgfpathlineto{\pgfqpoint{11.753423in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.754344in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.755565in}{2.011207in}}%
\pgfpathlineto{\pgfqpoint{11.756554in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.757765in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.757991in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.759195in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{11.760319in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{11.761511in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{11.762402in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.763585in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{11.764100in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.765348in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.765933in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.767390in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.768549in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.768838in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.769990in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.770134in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.771351in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{11.772563in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.772776in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.773981in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{11.774193in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{11.775461in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{11.776443in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{11.777630in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{11.778534in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{11.779849in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{11.780607in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{11.781774in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.782048in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.783208in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{11.784499in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.785715in}{2.062061in}}%
\pgfpathlineto{\pgfqpoint{11.785782in}{2.062061in}}%
\pgfpathlineto{\pgfqpoint{11.786992in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{11.787796in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{11.789062in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{11.789992in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{11.791181in}{2.070146in}}%
\pgfpathlineto{\pgfqpoint{11.792431in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{11.793869in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{11.795041in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{11.795947in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{11.797109in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{11.797559in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{11.798904in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{11.800179in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{11.801383in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{11.802204in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{11.803462in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.803963in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.805150in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.805399in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{11.807444in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{11.808736in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.100464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477219in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{11.479613in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.481985in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.482456in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.487584in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{11.493059in}{1.091891in}}%
\pgfpathlineto{\pgfqpoint{11.493960in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{11.496198in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{11.501922in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{11.504089in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{11.504520in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{11.510898in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{11.512987in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{11.515059in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.519557in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{11.520770in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{11.523975in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{11.541264in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{11.543112in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{11.543848in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{11.549295in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.549654in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.551440in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{11.552860in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{11.554975in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.556025in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.558805in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.559151in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{11.560870in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.561212in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.563257in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.563935in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{11.580932in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.583133in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.585005in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.585315in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.587785in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{11.588399in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{11.590230in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.590534in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.592350in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{11.592953in}{1.357172in}}%
\pgfpathlineto{\pgfqpoint{11.595645in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{11.597128in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.597424in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.599190in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.604414in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{11.605274in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.607552in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{11.608118in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.612881in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.614540in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{11.617825in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.618097in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.619721in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{11.619991in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.622138in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.656733in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{11.657660in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.660421in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.663602in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{11.666298in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.668521in}{1.566522in}}%
\pgfpathlineto{\pgfqpoint{11.669405in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.670725in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.672909in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.673560in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.675289in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.675934in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.678073in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.678286in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.679982in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{11.680615in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.682086in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{11.684380in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.686035in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.686447in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.688088in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.688292in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.689718in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.690124in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.691539in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.691942in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.693747in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.694146in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.696133in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.696726in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.698104in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{11.709797in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{11.711290in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.713329in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.713513in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.715350in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.715716in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.717899in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.722565in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{11.724160in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.724865in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.726620in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.727318in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.728882in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.729575in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.739894in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.741545in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{11.741874in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{11.743512in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.743676in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.745140in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{11.745626in}{1.757346in}}%
\pgfpathlineto{\pgfqpoint{11.750117in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.751385in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.752017in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.753589in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.754059in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.755774in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.756084in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.757477in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.757631in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.759168in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{11.762516in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.763872in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{11.764323in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{11.766265in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.766563in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.771130in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.771421in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.772875in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.773309in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.775039in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{11.779029in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.779594in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.785171in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{11.785584in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.786957in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.787913in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.789544in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.789679in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.790894in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{11.791433in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{11.792773in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.793040in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.794505in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.794638in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.795961in}{1.897480in}}%
\pgfpathlineto{\pgfqpoint{11.796356in}{1.898095in}}%
\pgfpathlineto{\pgfqpoint{11.798586in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.798716in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.800148in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{11.800795in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{11.802857in}{1.913764in}}%
\pgfpathlineto{\pgfqpoint{11.803114in}{1.913764in}}%
\pgfpathlineto{\pgfqpoint{11.804520in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{11.805283in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.806803in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.807434in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.808941in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.809191in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.810563in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.811060in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.812421in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.812668in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.814020in}{1.939948in}}%
\pgfpathlineto{\pgfqpoint{11.815122in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.816704in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{11.817914in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{11.819478in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{11.819598in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{11.821152in}{1.955647in}}%
\pgfpathlineto{\pgfqpoint{11.822103in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.823405in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{11.823641in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.824935in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{11.825521in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{11.826805in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{11.827618in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{11.829007in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{11.829353in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{11.830732in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.831418in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{11.832899in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{11.833580in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.834936in}{1.986601in}}%
\pgfpathlineto{\pgfqpoint{11.835273in}{1.986706in}}%
\pgfpathlineto{\pgfqpoint{11.836508in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.836731in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.837958in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{11.838514in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{11.840064in}{1.998096in}}%
\pgfpathlineto{\pgfqpoint{11.840505in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{11.842261in}{2.002778in}}%
\pgfpathlineto{\pgfqpoint{11.842698in}{2.003667in}}%
\pgfpathlineto{\pgfqpoint{11.844438in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.845087in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.846489in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.846918in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.848203in}{2.016854in}}%
\pgfpathlineto{\pgfqpoint{11.848949in}{2.017945in}}%
\pgfpathlineto{\pgfqpoint{11.851279in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{11.851700in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.852960in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.853587in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{11.855356in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.855667in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.857010in}{2.035402in}}%
\pgfpathlineto{\pgfqpoint{11.857832in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.859061in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{11.859877in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.861197in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{11.861804in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{11.863113in}{2.048115in}}%
\pgfpathlineto{\pgfqpoint{11.863515in}{2.048824in}}%
\pgfpathlineto{\pgfqpoint{11.864915in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{11.865115in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{11.866407in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.867001in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.868284in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.868873in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.870244in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{11.870634in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{11.871897in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{11.873251in}{2.069583in}}%
\pgfpathlineto{\pgfqpoint{11.874117in}{2.070146in}}%
\pgfpathlineto{\pgfqpoint{11.875459in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{11.876317in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{11.877552in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{11.878120in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{11.879346in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{11.880191in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{11.881500in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{11.881966in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{11.883173in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{11.883913in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{11.885202in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.885661in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.886850in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.887124in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.888397in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{11.889211in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{11.890653in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{11.900775in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{11.902065in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{11.902237in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{11.903519in}{2.106187in}}%
\pgfpathlineto{\pgfqpoint{11.903860in}{2.106187in}}%
\pgfpathlineto{\pgfqpoint{11.905134in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{11.905642in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{11.906907in}{2.113285in}}%
\pgfpathlineto{\pgfqpoint{11.907579in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{11.908500in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{11.909750in}{2.118534in}}%
\pgfpathlineto{\pgfqpoint{11.910000in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{11.911325in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{11.912644in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{11.912972in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{11.914445in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{11.914689in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{11.915909in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{11.916476in}{2.131272in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{11.918490in}{2.135274in}}%
\pgfpathlineto{\pgfqpoint{11.919851in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{11.920648in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{11.922075in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{11.922313in}{2.143260in}}%
\pgfpathlineto{\pgfqpoint{11.923966in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{11.924750in}{2.147500in}}%
\pgfpathlineto{\pgfqpoint{11.926387in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{11.930167in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{11.930778in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{11.932148in}{2.161566in}}%
\pgfpathlineto{\pgfqpoint{11.932679in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{11.934115in}{2.165311in}}%
\pgfpathlineto{\pgfqpoint{11.934791in}{2.166325in}}%
\pgfpathlineto{\pgfqpoint{11.936215in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{11.936886in}{2.169969in}}%
\pgfpathlineto{\pgfqpoint{11.938223in}{2.173228in}}%
\pgfpathlineto{\pgfqpoint{11.939036in}{2.173937in}}%
\pgfpathlineto{\pgfqpoint{11.940361in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{11.941021in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{11.942409in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{11.943209in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{11.944584in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{11.945233in}{2.185351in}}%
\pgfpathlineto{\pgfqpoint{11.946669in}{2.188353in}}%
\pgfpathlineto{\pgfqpoint{11.947455in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{11.948807in}{2.192038in}}%
\pgfpathlineto{\pgfqpoint{11.949515in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{11.951208in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{11.951839in}{2.197168in}}%
\pgfpathlineto{\pgfqpoint{11.953167in}{2.199846in}}%
\pgfpathlineto{\pgfqpoint{11.953655in}{2.200486in}}%
\pgfpathlineto{\pgfqpoint{11.955112in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{11.955802in}{2.204642in}}%
\pgfpathlineto{\pgfqpoint{11.958614in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{11.960177in}{2.213075in}}%
\pgfpathlineto{\pgfqpoint{11.960719in}{2.213613in}}%
\pgfpathlineto{\pgfqpoint{11.962000in}{2.216576in}}%
\pgfpathlineto{\pgfqpoint{11.962739in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{11.964076in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{11.964676in}{2.221931in}}%
\pgfpathlineto{\pgfqpoint{11.965937in}{2.224810in}}%
\pgfpathlineto{\pgfqpoint{11.966267in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{11.967783in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{11.968374in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{11.970202in}{2.234477in}}%
\pgfpathlineto{\pgfqpoint{11.971952in}{2.238397in}}%
\pgfpathlineto{\pgfqpoint{11.972275in}{2.239365in}}%
\pgfpathlineto{\pgfqpoint{11.975416in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{11.975480in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{11.976750in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{11.976877in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{11.978203in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{11.978455in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{11.979710in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{11.979897in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{11.981145in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{11.981456in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{11.982758in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{11.986013in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{11.986379in}{2.273853in}}%
\pgfpathlineto{\pgfqpoint{11.988984in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{11.989286in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.282743in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.282743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643011in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{11.643971in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{11.650125in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{11.651058in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{11.653837in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.654297in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{11.656584in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.657494in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{11.659302in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{11.660649in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{11.662435in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.662879in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.677945in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.678363in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.682086in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.687367in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.687769in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.692143in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{11.692537in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.694497in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{11.732084in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{11.732419in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.734419in}{1.316860in}}%
\pgfpathlineto{\pgfqpoint{11.735413in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{11.737061in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.737390in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.739025in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.739350in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.740972in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{11.742583in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{11.746724in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{11.747355in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.748925in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.762920in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.763216in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.765568in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.765860in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.767898in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{11.771637in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.773060in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.775882in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{11.779227in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.781431in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.810144in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.810388in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.811848in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.812332in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.814261in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.816650in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.817125in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.819017in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.819488in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.821128in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.823452in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.824836in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.825525in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.827126in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{11.828263in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.829846in}{1.569513in}}%
\pgfpathlineto{\pgfqpoint{11.830746in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{11.832981in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.833426in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.834976in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.835417in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.838047in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.838483in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.840002in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.840218in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.842156in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.842584in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.844503in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{11.845139in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.846828in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{11.847878in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.849548in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.849964in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.852444in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.854492in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.856118in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{11.856725in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.858337in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.858538in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.860137in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.862320in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{11.862715in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.865461in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.865851in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{11.868370in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.868563in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.870099in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.870290in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.872196in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.872765in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.874463in}{1.701177in}}%
\pgfpathlineto{\pgfqpoint{11.899308in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.900496in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.901172in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.902853in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.903188in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.905022in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.905354in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.906678in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.907008in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.908650in}{1.800287in}}%
\pgfpathlineto{\pgfqpoint{11.908978in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.910769in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{11.911094in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.912709in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.913031in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.914634in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.915113in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.917335in}{1.824637in}}%
\pgfpathlineto{\pgfqpoint{11.921876in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.923268in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.923885in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.925572in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{11.926335in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{11.927702in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{11.928307in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{11.929664in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{11.933393in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.933985in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.935898in}{1.871805in}}%
\pgfpathlineto{\pgfqpoint{11.937359in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.938812in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.940112in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.941691in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{11.942263in}{1.880974in}}%
\pgfpathlineto{\pgfqpoint{11.943545in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{11.944396in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{11.945808in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.946371in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.947771in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{11.948329in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.949580in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.952749in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.953432in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.954929in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.955471in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{11.957090in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.957762in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.959366in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.959765in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.961092in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.961884in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.963331in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.963986in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{11.965550in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{11.966199in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{11.968006in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{11.968392in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{11.969929in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.970311in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.971583in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.971709in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.973100in}{1.945649in}}%
\pgfpathlineto{\pgfqpoint{11.973729in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{11.976851in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{11.976975in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{11.978336in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{11.978706in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{11.980057in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{11.983343in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{11.983585in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{11.984910in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.985270in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.986705in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{11.987182in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{11.988606in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{11.989315in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.990726in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.991078in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.992363in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{11.992829in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{11.994914in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{11.995490in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{11.997324in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.998009in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.999711in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{12.000389in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.001739in}{2.018897in}}%
\pgfpathlineto{\pgfqpoint{12.001851in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{12.003082in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{12.003193in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{12.004528in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{12.004750in}{2.027742in}}%
\pgfpathlineto{\pgfqpoint{12.006627in}{2.032760in}}%
\pgfpathlineto{\pgfqpoint{12.007286in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{12.008598in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{12.009252in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{12.010987in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{12.011958in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{12.013353in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{12.013888in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{12.015166in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.015378in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.016649in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.016754in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.018123in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{12.018228in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{12.019588in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{12.020213in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{12.021563in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{12.022080in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{12.023624in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{12.024137in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{12.025363in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{12.025771in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{12.027090in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.027191in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.028402in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{12.028704in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{12.030008in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{12.030108in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{12.031404in}{2.093379in}}%
\pgfpathlineto{\pgfqpoint{12.036425in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.042965in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.044479in}{2.105416in}}%
\pgfpathlineto{\pgfqpoint{12.049797in}{2.117063in}}%
\pgfpathlineto{\pgfqpoint{12.051178in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{12.051545in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{12.053007in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{12.053462in}{2.125609in}}%
\pgfpathlineto{\pgfqpoint{12.054822in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.055003in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.056355in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.056625in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.057968in}{2.136707in}}%
\pgfpathlineto{\pgfqpoint{12.059570in}{2.141098in}}%
\pgfpathlineto{\pgfqpoint{12.060102in}{2.142130in}}%
\pgfpathlineto{\pgfqpoint{12.062480in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.062568in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.063879in}{2.152006in}}%
\pgfpathlineto{\pgfqpoint{12.064141in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{12.065443in}{2.155896in}}%
\pgfpathlineto{\pgfqpoint{12.070757in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{12.071180in}{2.170858in}}%
\pgfpathlineto{\pgfqpoint{12.073539in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{12.074041in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{12.075542in}{2.183056in}}%
\pgfpathlineto{\pgfqpoint{12.075958in}{2.183939in}}%
\pgfpathlineto{\pgfqpoint{12.077612in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{12.078106in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{12.079828in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{12.080155in}{2.195581in}}%
\pgfpathlineto{\pgfqpoint{12.081782in}{2.200486in}}%
\pgfpathlineto{\pgfqpoint{12.082187in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{12.083800in}{2.205635in}}%
\pgfpathlineto{\pgfqpoint{12.084122in}{2.206268in}}%
\pgfpathlineto{\pgfqpoint{12.085722in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{12.086041in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.087630in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{12.091479in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{12.093265in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{12.094731in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{12.096188in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{12.098925in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{12.099303in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{12.101333in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.101558in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.102826in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{12.103273in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{12.104606in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.104828in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.106153in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{12.106594in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.107909in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{12.108274in}{2.264807in}}%
\pgfpathlineto{\pgfqpoint{12.109581in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.116648in}{2.283198in}}%
\pgfpathlineto{\pgfqpoint{12.117911in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{12.118401in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{12.119655in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{12.120072in}{2.290551in}}%
\pgfpathlineto{\pgfqpoint{12.121456in}{2.293514in}}%
\pgfpathlineto{\pgfqpoint{12.122901in}{2.296495in}}%
\pgfpathlineto{\pgfqpoint{12.123586in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{12.124883in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{12.125427in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{12.126713in}{2.304332in}}%
\pgfpathlineto{\pgfqpoint{12.127590in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{12.128799in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{12.128933in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{12.130135in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.130468in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.131662in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{12.132522in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{12.133838in}{2.317897in}}%
\pgfpathlineto{\pgfqpoint{12.134166in}{2.318311in}}%
\pgfpathlineto{\pgfqpoint{12.135343in}{2.321383in}}%
\pgfpathlineto{\pgfqpoint{12.135994in}{2.322132in}}%
\pgfpathlineto{\pgfqpoint{12.137680in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{12.138131in}{2.326636in}}%
\pgfpathlineto{\pgfqpoint{12.139803in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{12.141653in}{2.333317in}}%
\pgfpathlineto{\pgfqpoint{12.141844in}{2.333317in}}%
\pgfpathlineto{\pgfqpoint{12.143048in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.143490in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.144686in}{2.340010in}}%
\pgfpathlineto{\pgfqpoint{12.145063in}{2.341004in}}%
\pgfpathlineto{\pgfqpoint{12.147683in}{2.346487in}}%
\pgfpathlineto{\pgfqpoint{12.148178in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{12.149537in}{2.350516in}}%
\pgfpathlineto{\pgfqpoint{12.150029in}{2.351398in}}%
\pgfpathlineto{\pgfqpoint{12.151316in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{12.151988in}{2.355639in}}%
\pgfpathlineto{\pgfqpoint{12.153265in}{2.359889in}}%
\pgfpathlineto{\pgfqpoint{12.153810in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.155078in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.363319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.818757in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.819718in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{11.822103in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.823050in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{11.828660in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.839511in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{11.839953in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{11.842151in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.844763in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.845195in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.848203in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{11.859469in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.861501in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{11.862308in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{11.864316in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{11.869853in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{11.873733in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{11.876032in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.876793in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.879816in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.882059in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.884282in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.918008in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.919931in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.925609in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.925921in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.928708in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{11.929630in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.960989in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.962873in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{11.967125in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{11.978706in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.979208in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.981207in}{1.547345in}}%
\pgfpathlineto{\pgfqpoint{11.981705in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.988320in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.989767in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{11.991444in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.991921in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.993583in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{12.000582in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{12.000812in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{12.002644in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{12.003328in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{12.005141in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{12.005592in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{12.007612in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{12.008059in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{12.010502in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{12.010943in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{12.012482in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{12.012701in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{12.014447in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{12.019185in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{12.020674in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{12.021097in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{12.024461in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{12.024670in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{12.026747in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{12.030035in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{12.030850in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{12.032472in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{12.032674in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{12.034284in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{12.034885in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{12.036879in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{12.037077in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{12.038659in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{12.041013in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{12.041987in}{1.724926in}}%
\pgfpathlineto{\pgfqpoint{12.044117in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{12.044502in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{12.046037in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{12.046228in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{12.047942in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{12.048700in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{12.050961in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{12.051335in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{12.052828in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{12.053942in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{12.055420in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{12.055604in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{12.057071in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{12.057620in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{12.059800in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{12.060522in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{12.063213in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{12.064990in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{12.065344in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{12.066755in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{12.067107in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{12.068856in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.069031in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.070767in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{12.073691in}{1.813586in}}%
\pgfpathlineto{\pgfqpoint{12.084397in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{12.085866in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{12.091496in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{12.103448in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{12.104959in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{12.105110in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{12.106909in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{12.109288in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{12.111497in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{12.111937in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{12.113833in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{12.114123in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{12.120709in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{12.122117in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{12.122959in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{12.124354in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{12.124494in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{12.125881in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{12.126019in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{12.127398in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.127535in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.129042in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{12.131353in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{12.132702in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{12.132971in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{12.134445in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{12.134712in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{12.136176in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{12.137235in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.138552in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{12.140515in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{12.140906in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{12.143109in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{12.143624in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{12.145292in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{12.145930in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.147456in}{2.020959in}}%
\pgfpathlineto{\pgfqpoint{12.147962in}{2.021085in}}%
\pgfpathlineto{\pgfqpoint{12.149475in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{12.153094in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.153218in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.154576in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{12.154822in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{12.156293in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{12.157878in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{12.158242in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{12.159934in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.160296in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.161615in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.161735in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.163285in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.163641in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.165179in}{2.069583in}}%
\pgfpathlineto{\pgfqpoint{12.165650in}{2.070146in}}%
\pgfpathlineto{\pgfqpoint{12.167176in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{12.167293in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{12.168692in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{12.169620in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{12.171237in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{12.171467in}{2.084853in}}%
\pgfpathlineto{\pgfqpoint{12.175005in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{12.176361in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{12.176924in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{12.178270in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.185325in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.186950in}{2.106101in}}%
\pgfpathlineto{\pgfqpoint{12.187704in}{2.107589in}}%
\pgfpathlineto{\pgfqpoint{12.189420in}{2.112083in}}%
\pgfpathlineto{\pgfqpoint{12.189634in}{2.112083in}}%
\pgfpathlineto{\pgfqpoint{12.191125in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{12.191655in}{2.117063in}}%
\pgfpathlineto{\pgfqpoint{12.193028in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{12.196791in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.198136in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.198445in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.199883in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{12.200395in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{12.202533in}{2.143745in}}%
\pgfpathlineto{\pgfqpoint{12.203039in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{12.205454in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{12.205954in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{12.208539in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{12.209033in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{12.210510in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{12.211000in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{12.212464in}{2.167014in}}%
\pgfpathlineto{\pgfqpoint{12.212853in}{2.167980in}}%
\pgfpathlineto{\pgfqpoint{12.214693in}{2.172548in}}%
\pgfpathlineto{\pgfqpoint{12.215175in}{2.173228in}}%
\pgfpathlineto{\pgfqpoint{12.216902in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{12.217474in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{12.218901in}{2.182390in}}%
\pgfpathlineto{\pgfqpoint{12.219280in}{2.183056in}}%
\pgfpathlineto{\pgfqpoint{12.220884in}{2.187036in}}%
\pgfpathlineto{\pgfqpoint{12.221260in}{2.187695in}}%
\pgfpathlineto{\pgfqpoint{12.222945in}{2.191924in}}%
\pgfpathlineto{\pgfqpoint{12.224341in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{12.226005in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{12.226465in}{2.199846in}}%
\pgfpathlineto{\pgfqpoint{12.228115in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{12.228480in}{2.204642in}}%
\pgfpathlineto{\pgfqpoint{12.229663in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{12.231201in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{12.231742in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.233267in}{2.214621in}}%
\pgfpathlineto{\pgfqpoint{12.238051in}{2.224396in}}%
\pgfpathlineto{\pgfqpoint{12.238665in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{12.240322in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{12.241017in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{12.242830in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{12.244203in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{12.244716in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{12.246927in}{2.241296in}}%
\pgfpathlineto{\pgfqpoint{12.247180in}{2.242298in}}%
\pgfpathlineto{\pgfqpoint{12.249453in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{12.249704in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{12.251039in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.251455in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.252781in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{12.253441in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{12.254674in}{2.256443in}}%
\pgfpathlineto{\pgfqpoint{12.255248in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.256553in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{12.257285in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.258661in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{12.259144in}{2.264807in}}%
\pgfpathlineto{\pgfqpoint{12.260430in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.260830in}{2.268107in}}%
\pgfpathlineto{\pgfqpoint{12.262106in}{2.271050in}}%
\pgfpathlineto{\pgfqpoint{12.265033in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{12.265661in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{12.266991in}{2.281479in}}%
\pgfpathlineto{\pgfqpoint{12.267147in}{2.281479in}}%
\pgfpathlineto{\pgfqpoint{12.268469in}{2.285016in}}%
\pgfpathlineto{\pgfqpoint{12.269938in}{2.289083in}}%
\pgfpathlineto{\pgfqpoint{12.270477in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{12.271934in}{2.293514in}}%
\pgfpathlineto{\pgfqpoint{12.272393in}{2.294041in}}%
\pgfpathlineto{\pgfqpoint{12.273687in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{12.274142in}{2.298451in}}%
\pgfpathlineto{\pgfqpoint{12.275577in}{2.302281in}}%
\pgfpathlineto{\pgfqpoint{12.276104in}{2.303047in}}%
\pgfpathlineto{\pgfqpoint{12.277379in}{2.306551in}}%
\pgfpathlineto{\pgfqpoint{12.277529in}{2.306551in}}%
\pgfpathlineto{\pgfqpoint{12.278870in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.279242in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.280501in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{12.280796in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{12.282340in}{2.319996in}}%
\pgfpathlineto{\pgfqpoint{12.282926in}{2.320663in}}%
\pgfpathlineto{\pgfqpoint{12.284457in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{12.286627in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{12.287275in}{2.332771in}}%
\pgfpathlineto{\pgfqpoint{12.288922in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.288993in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.290274in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{12.290770in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.292042in}{2.346487in}}%
\pgfpathlineto{\pgfqpoint{12.292465in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{12.293938in}{2.352255in}}%
\pgfpathlineto{\pgfqpoint{12.294636in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{12.295957in}{2.358415in}}%
\pgfpathlineto{\pgfqpoint{12.296373in}{2.358627in}}%
\pgfpathlineto{\pgfqpoint{12.297685in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{12.300493in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.300561in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.301919in}{2.374408in}}%
\pgfpathlineto{\pgfqpoint{12.318858in}{2.416353in}}%
\pgfpathlineto{\pgfqpoint{12.319237in}{2.417015in}}%
\pgfpathlineto{\pgfqpoint{12.320621in}{2.420470in}}%
\pgfpathlineto{\pgfqpoint{12.320997in}{2.421579in}}%
\pgfpathlineto{\pgfqpoint{12.321998in}{2.422781in}}%
\pgfpathlineto{\pgfqpoint{12.323243in}{2.426068in}}%
\pgfpathlineto{\pgfqpoint{12.323615in}{2.426068in}}%
\pgfpathlineto{\pgfqpoint{12.324914in}{2.429631in}}%
\pgfpathlineto{\pgfqpoint{12.326879in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{12.327063in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{12.328282in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.435482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.990846in}{1.118595in}}%
\pgfpathlineto{\pgfqpoint{11.994637in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{12.002958in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{12.003865in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{12.007462in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{12.007908in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{12.010566in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{12.014935in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{12.020500in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{12.020923in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{12.026769in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{12.027182in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{12.029641in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{12.059202in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{12.061364in}{1.305825in}}%
\pgfpathlineto{\pgfqpoint{12.062437in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{12.064570in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{12.066334in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{12.070170in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{12.070515in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{12.078672in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{12.080338in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{12.084943in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{12.086243in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{12.088502in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{12.094530in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{12.097645in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{12.102244in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{12.104663in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{12.106461in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{12.106759in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{12.109134in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{12.145333in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{12.146351in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{12.149881in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{12.157280in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{12.157523in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{12.158975in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{12.160659in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{12.164228in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{12.164699in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{12.168907in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{12.169370in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{12.171673in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{12.171902in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{12.173272in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{12.173727in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{12.175538in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{12.175989in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{12.177784in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{12.178007in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{12.179788in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{12.180010in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{12.181996in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{12.182215in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{12.184619in}{1.642078in}}%
\pgfpathlineto{\pgfqpoint{12.184836in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{12.186568in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{12.186999in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{12.188716in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{12.226510in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{12.227791in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{12.230333in}{1.786219in}}%
\pgfpathlineto{\pgfqpoint{12.230514in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{12.231953in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{12.232491in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{12.234275in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{12.234985in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.236751in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{12.236927in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{12.238854in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{12.239551in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{12.241802in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{12.252101in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{12.252266in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{12.253749in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{12.254405in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{12.262462in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{12.262937in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{12.264514in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{12.264672in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{12.266394in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{12.266706in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{12.268723in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{12.269187in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{12.271948in}{1.905037in}}%
\pgfpathlineto{\pgfqpoint{12.272253in}{1.905931in}}%
\pgfpathlineto{\pgfqpoint{12.277528in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{12.277678in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{12.279312in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{12.280346in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{12.281669in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{12.281962in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{12.283423in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{12.283714in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{12.285164in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{12.285453in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{12.287036in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{12.287610in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{12.289464in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{12.289748in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{12.293270in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.294943in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{12.295776in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{12.297707in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{12.298119in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{12.299623in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{12.299896in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{12.301254in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{12.302065in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{12.303546in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.303680in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.305017in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{12.305417in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{12.307803in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{12.308198in}{2.002778in}}%
\pgfpathlineto{\pgfqpoint{12.310165in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{12.310687in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{12.312246in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.312505in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.314053in}{2.020959in}}%
\pgfpathlineto{\pgfqpoint{12.314439in}{2.021085in}}%
\pgfpathlineto{\pgfqpoint{12.316102in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{12.316357in}{2.027742in}}%
\pgfpathlineto{\pgfqpoint{12.318892in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.319018in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.320525in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{12.321151in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{12.322894in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{12.323142in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{12.325117in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{12.325239in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{12.327076in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.329019in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{12.329140in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{12.330708in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{12.330948in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{12.332385in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{12.332981in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.334405in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{12.334524in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{12.336410in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{12.336879in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{12.338165in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.342671in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.344609in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{12.344723in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{12.346307in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{12.346871in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{12.348441in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{12.348553in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{12.350224in}{2.127151in}}%
\pgfpathlineto{\pgfqpoint{12.350557in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{12.352104in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.352435in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.353970in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{12.357121in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.357229in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.358736in}{2.153488in}}%
\pgfpathlineto{\pgfqpoint{12.359164in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{12.361296in}{2.161141in}}%
\pgfpathlineto{\pgfqpoint{12.362144in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{12.363831in}{2.168555in}}%
\pgfpathlineto{\pgfqpoint{12.366131in}{2.176199in}}%
\pgfpathlineto{\pgfqpoint{12.366547in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{12.368823in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{2.185351in}}%
\pgfpathlineto{\pgfqpoint{12.371485in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{12.376825in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{12.377223in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.379205in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{12.379501in}{2.218751in}}%
\pgfpathlineto{\pgfqpoint{12.380975in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{12.382830in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{12.386307in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{12.386403in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{12.387932in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{12.391620in}{2.255623in}}%
\pgfpathlineto{\pgfqpoint{12.391995in}{2.256443in}}%
\pgfpathlineto{\pgfqpoint{12.393583in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.393955in}{2.262126in}}%
\pgfpathlineto{\pgfqpoint{12.395623in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{12.395992in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.397646in}{2.272302in}}%
\pgfpathlineto{\pgfqpoint{12.399744in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{12.400016in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{12.425665in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.425828in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.427051in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{12.427294in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{12.428509in}{2.347953in}}%
\pgfpathlineto{\pgfqpoint{12.429074in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{12.430441in}{2.352255in}}%
\pgfpathlineto{\pgfqpoint{12.431321in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{12.432596in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{12.433152in}{2.357135in}}%
\pgfpathlineto{\pgfqpoint{12.434417in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.434575in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.435833in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.437631in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{12.439028in}{2.368272in}}%
\pgfpathlineto{\pgfqpoint{12.439801in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.441110in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{12.441494in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{12.442793in}{2.376605in}}%
\pgfpathlineto{\pgfqpoint{12.443022in}{2.376605in}}%
\pgfpathlineto{\pgfqpoint{12.444314in}{2.380128in}}%
\pgfpathlineto{\pgfqpoint{12.444541in}{2.380128in}}%
\pgfpathlineto{\pgfqpoint{12.445975in}{2.385492in}}%
\pgfpathlineto{\pgfqpoint{12.446802in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{12.453682in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{12.455933in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{12.456150in}{2.412370in}}%
\pgfpathlineto{\pgfqpoint{12.457662in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{12.458092in}{2.418649in}}%
\pgfpathlineto{\pgfqpoint{12.459592in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{12.459806in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{12.461225in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{12.463969in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.468888in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.452604in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{10.501342in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{10.548292in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{10.594024in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.638536in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{10.681979in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{10.724706in}{1.088829in}}%
\pgfpathlineto{\pgfqpoint{10.766818in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{10.808512in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{10.849887in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{10.891051in}{1.287643in}}%
\pgfpathlineto{\pgfqpoint{10.932151in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.358543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.618396in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{10.670272in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{10.720207in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{10.768340in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{10.814954in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{10.860161in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{10.904296in}{1.256619in}}%
\pgfpathlineto{\pgfqpoint{10.947601in}{1.320672in}}%
\pgfpathlineto{\pgfqpoint{10.990126in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{11.032100in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{11.073629in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{11.114867in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{1.547730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.794143in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{10.850270in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{10.903785in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{10.955095in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{11.004397in}{1.260056in}}%
\pgfpathlineto{\pgfqpoint{11.051965in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{11.098064in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{11.142912in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{11.186776in}{1.568645in}}%
\pgfpathlineto{\pgfqpoint{11.229813in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{11.272173in}{1.688468in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.732204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.959934in}{0.887703in}}%
\pgfpathlineto{\pgfqpoint{11.020993in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{11.078658in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{11.133336in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{11.185486in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{11.235520in}{1.492281in}}%
\pgfpathlineto{\pgfqpoint{11.283769in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{11.330491in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{11.375872in}{1.742669in}}%
\pgfpathlineto{\pgfqpoint{11.420196in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{11.463549in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.890034in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.890034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.135681in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{11.202676in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{11.265446in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{11.324312in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{11.380136in}{1.528782in}}%
\pgfpathlineto{\pgfqpoint{11.433213in}{1.641516in}}%
\pgfpathlineto{\pgfqpoint{11.484099in}{1.744448in}}%
\pgfpathlineto{\pgfqpoint{11.533059in}{1.838529in}}%
\pgfpathlineto{\pgfqpoint{11.580379in}{1.924699in}}%
\pgfpathlineto{\pgfqpoint{11.626311in}{2.003772in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.039509in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.039509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.301473in}{0.993126in}}%
\pgfpathlineto{\pgfqpoint{11.374981in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{11.443164in}{1.358792in}}%
\pgfpathlineto{\pgfqpoint{11.506549in}{1.513449in}}%
\pgfpathlineto{\pgfqpoint{11.566128in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{11.622447in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{11.676059in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{11.727346in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{11.776653in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.163577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.477219in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{11.558805in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{11.633368in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{11.702192in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{11.766265in}{1.783573in}}%
\pgfpathlineto{\pgfqpoint{11.826338in}{1.925137in}}%
\pgfpathlineto{\pgfqpoint{11.883081in}{2.053248in}}%
\pgfpathlineto{\pgfqpoint{11.937035in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{11.988623in}{2.275740in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.277552in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.277552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.643011in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{11.733421in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{11.814740in}{1.536404in}}%
\pgfpathlineto{\pgfqpoint{11.889067in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{11.957627in}{1.906473in}}%
\pgfpathlineto{\pgfqpoint{12.021459in}{2.062839in}}%
\pgfpathlineto{\pgfqpoint{12.081376in}{2.203829in}}%
\pgfpathlineto{\pgfqpoint{12.138002in}{2.331481in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.369369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.818757in}{1.087777in}}%
\pgfpathlineto{\pgfqpoint{11.919611in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{12.009172in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{12.089901in}{1.845473in}}%
\pgfpathlineto{\pgfqpoint{12.163641in}{2.039050in}}%
\pgfpathlineto{\pgfqpoint{12.231742in}{2.211683in}}%
\pgfpathlineto{\pgfqpoint{12.295193in}{2.366572in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.451366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{12.101331in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{12.199388in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{12.286749in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{12.365819in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{12.438253in}{2.358657in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.738636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.012621in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{2.012621in}}%
\pgfpathlineto{\pgfqpoint{11.130703in}{2.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.303057in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{2.303057in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{2.303057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{12.025765in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.025765in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=14.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont MNIST, late period}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/OLD_procgen_fit_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.130593in}{6.882151in}}{\pgfqpoint{2.101271in}{8.120157in}}{%
\pgfpathmoveto{\pgfqpoint{1.130593in}{7.977011in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{8.110177in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.099817in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{8.088919in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{8.077304in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{8.064775in}}%
\pgfpathlineto{\pgfqpoint{1.225377in}{8.051294in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{8.036904in}}%
\pgfpathlineto{\pgfqpoint{1.250006in}{8.021668in}}%
\pgfpathlineto{\pgfqpoint{1.261412in}{8.005650in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{7.989030in}}%
\pgfpathlineto{\pgfqpoint{1.282678in}{7.972034in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{7.954872in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{7.937684in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{7.920655in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{7.903971in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{7.887785in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{7.872236in}}%
\pgfpathlineto{\pgfqpoint{1.344790in}{7.857413in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.843313in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{7.829881in}}%
\pgfpathlineto{\pgfqpoint{1.367070in}{7.817013in}}%
\pgfpathlineto{\pgfqpoint{1.374049in}{7.804658in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{7.792796in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{7.781401in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.770481in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.760006in}}%
\pgfpathlineto{\pgfqpoint{1.406122in}{7.749931in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{7.740143in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{7.730551in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{7.721155in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.711960in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{7.703008in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.694372in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{7.686093in}}%
\pgfpathlineto{\pgfqpoint{1.449739in}{7.678172in}}%
\pgfpathlineto{\pgfqpoint{1.454661in}{7.670555in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{7.663184in}}%
\pgfpathlineto{\pgfqpoint{1.464204in}{7.656055in}}%
\pgfpathlineto{\pgfqpoint{1.468833in}{7.649232in}}%
\pgfpathlineto{\pgfqpoint{1.473372in}{7.642826in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{7.636861in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.631279in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{7.626047in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{7.621113in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.616342in}}%
\pgfpathlineto{\pgfqpoint{1.498899in}{7.611651in}}%
\pgfpathlineto{\pgfqpoint{1.502895in}{7.606972in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{7.602316in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{7.597655in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{7.592978in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{7.588323in}}%
\pgfpathlineto{\pgfqpoint{1.521911in}{7.583767in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.579416in}}%
\pgfpathlineto{\pgfqpoint{1.529105in}{7.575358in}}%
\pgfpathlineto{\pgfqpoint{1.532620in}{7.571642in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{7.568268in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.565223in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.562525in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{7.560151in}}%
\pgfpathlineto{\pgfqpoint{1.549445in}{7.557996in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{7.555936in}}%
\pgfpathlineto{\pgfqpoint{1.555850in}{7.553870in}}%
\pgfpathlineto{\pgfqpoint{1.558988in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.549331in}}%
\pgfpathlineto{\pgfqpoint{1.565140in}{7.546730in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{7.543851in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.540717in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{7.537416in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{7.534001in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{7.530518in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{7.527025in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{7.523571in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{7.520166in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{7.516887in}}%
\pgfpathlineto{\pgfqpoint{1.593683in}{7.513765in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.510851in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{7.508130in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{7.505657in}}%
\pgfpathlineto{\pgfqpoint{1.604191in}{7.503427in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{7.501418in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{7.499635in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{7.498076in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.496730in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{7.495565in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{7.494587in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{7.493714in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{7.492920in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{7.492174in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{7.491430in}}%
\pgfpathlineto{\pgfqpoint{1.630867in}{7.490672in}}%
\pgfpathlineto{\pgfqpoint{1.633148in}{7.489919in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{7.489179in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.488480in}}%
\pgfpathlineto{\pgfqpoint{1.639859in}{7.487841in}}%
\pgfpathlineto{\pgfqpoint{1.642054in}{7.487257in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{7.486729in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{7.486245in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{7.485755in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{7.485215in}}%
\pgfpathlineto{\pgfqpoint{1.652730in}{7.484630in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{7.484000in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.483323in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{7.482583in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{7.481749in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{7.480772in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.479584in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{7.476463in}}%
\pgfpathlineto{\pgfqpoint{1.670799in}{7.474452in}}%
\pgfpathlineto{\pgfqpoint{1.672723in}{7.472127in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.469507in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{7.466659in}}%
\pgfpathlineto{\pgfqpoint{1.678401in}{7.463695in}}%
\pgfpathlineto{\pgfqpoint{1.680264in}{7.460707in}}%
\pgfpathlineto{\pgfqpoint{1.682112in}{7.457786in}}%
\pgfpathlineto{\pgfqpoint{1.683945in}{7.455009in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{7.452383in}}%
\pgfpathlineto{\pgfqpoint{1.687570in}{7.449916in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{7.447609in}}%
\pgfpathlineto{\pgfqpoint{1.691139in}{7.445442in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.443394in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.441416in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{7.439494in}}%
\pgfpathlineto{\pgfqpoint{1.698117in}{7.437635in}}%
\pgfpathlineto{\pgfqpoint{1.699830in}{7.435841in}}%
\pgfpathlineto{\pgfqpoint{1.701530in}{7.434122in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{7.432484in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.430976in}}%
\pgfpathlineto{\pgfqpoint{1.706558in}{7.429606in}}%
\pgfpathlineto{\pgfqpoint{1.708210in}{7.428418in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{7.427454in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{7.426753in}}%
\pgfpathlineto{\pgfqpoint{1.713097in}{7.426318in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.426140in}}%
\pgfpathlineto{\pgfqpoint{1.716299in}{7.426139in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.426201in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{7.426234in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{7.426193in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{7.426058in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.425788in}}%
\pgfpathlineto{\pgfqpoint{1.725651in}{7.425366in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{7.424800in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{7.424103in}}%
\pgfpathlineto{\pgfqpoint{1.730190in}{7.423251in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{7.422188in}}%
\pgfpathlineto{\pgfqpoint{1.733168in}{7.420906in}}%
\pgfpathlineto{\pgfqpoint{1.734643in}{7.419431in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{7.417768in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{7.415939in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{7.414005in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{7.412000in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{7.409938in}}%
\pgfpathlineto{\pgfqpoint{1.743302in}{7.407840in}}%
\pgfpathlineto{\pgfqpoint{1.744715in}{7.405726in}}%
\pgfpathlineto{\pgfqpoint{1.746119in}{7.403645in}}%
\pgfpathlineto{\pgfqpoint{1.747514in}{7.401637in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{7.399771in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{7.398076in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.396581in}}%
\pgfpathlineto{\pgfqpoint{1.753015in}{7.395301in}}%
\pgfpathlineto{\pgfqpoint{1.754370in}{7.394298in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{7.393562in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.393090in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.392857in}}%
\pgfpathlineto{\pgfqpoint{1.759714in}{7.392864in}}%
\pgfpathlineto{\pgfqpoint{1.761031in}{7.393103in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{7.393535in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{7.394082in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{7.394688in}}%
\pgfpathlineto{\pgfqpoint{1.766226in}{7.395296in}}%
\pgfpathlineto{\pgfqpoint{1.767506in}{7.395837in}}%
\pgfpathlineto{\pgfqpoint{1.768780in}{7.396221in}}%
\pgfpathlineto{\pgfqpoint{1.770047in}{7.396365in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{7.396221in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.395780in}}%
\pgfpathlineto{\pgfqpoint{1.773808in}{7.395057in}}%
\pgfpathlineto{\pgfqpoint{1.775048in}{7.394045in}}%
\pgfpathlineto{\pgfqpoint{1.776282in}{7.392783in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{7.391292in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{7.389576in}}%
\pgfpathlineto{\pgfqpoint{1.779944in}{7.387653in}}%
\pgfpathlineto{\pgfqpoint{1.781152in}{7.385607in}}%
\pgfpathlineto{\pgfqpoint{1.782354in}{7.383506in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{7.381418in}}%
\pgfpathlineto{\pgfqpoint{1.784739in}{7.379411in}}%
\pgfpathlineto{\pgfqpoint{1.785923in}{7.377463in}}%
\pgfpathlineto{\pgfqpoint{1.787100in}{7.375603in}}%
\pgfpathlineto{\pgfqpoint{1.788272in}{7.373820in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.372102in}}%
\pgfpathlineto{\pgfqpoint{1.790598in}{7.370446in}}%
\pgfpathlineto{\pgfqpoint{1.791753in}{7.368873in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{7.367405in}}%
\pgfpathlineto{\pgfqpoint{1.794044in}{7.366050in}}%
\pgfpathlineto{\pgfqpoint{1.795182in}{7.364823in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{7.363736in}}%
\pgfpathlineto{\pgfqpoint{1.797441in}{7.362781in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.361962in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{7.361266in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{7.360708in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{7.360302in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{7.360046in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{7.359943in}}%
\pgfpathlineto{\pgfqpoint{1.805178in}{7.359957in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{7.360030in}}%
\pgfpathlineto{\pgfqpoint{1.807343in}{7.360050in}}%
\pgfpathlineto{\pgfqpoint{1.808418in}{7.359931in}}%
\pgfpathlineto{\pgfqpoint{1.809487in}{7.359610in}}%
\pgfpathlineto{\pgfqpoint{1.810552in}{7.359063in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{7.358282in}}%
\pgfpathlineto{\pgfqpoint{1.812668in}{7.357246in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{7.355939in}}%
\pgfpathlineto{\pgfqpoint{1.814765in}{7.354385in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{7.352669in}}%
\pgfpathlineto{\pgfqpoint{1.816842in}{7.350875in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{7.349033in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{7.347203in}}%
\pgfpathlineto{\pgfqpoint{1.819925in}{7.345426in}}%
\pgfpathlineto{\pgfqpoint{1.820944in}{7.343762in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{7.342257in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{7.340960in}}%
\pgfpathlineto{\pgfqpoint{1.823973in}{7.339921in}}%
\pgfpathlineto{\pgfqpoint{1.824974in}{7.339156in}}%
\pgfpathlineto{\pgfqpoint{1.825971in}{7.338655in}}%
\pgfpathlineto{\pgfqpoint{1.826964in}{7.338404in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.338378in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{7.338524in}}%
\pgfpathlineto{\pgfqpoint{1.829917in}{7.338800in}}%
\pgfpathlineto{\pgfqpoint{1.830893in}{7.339172in}}%
\pgfpathlineto{\pgfqpoint{1.831865in}{7.339597in}}%
\pgfpathlineto{\pgfqpoint{1.832833in}{7.340045in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{7.340515in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{7.340997in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.341461in}}%
\pgfpathlineto{\pgfqpoint{1.836665in}{7.341866in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.342148in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{7.342274in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{7.342210in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{7.341929in}}%
\pgfpathlineto{\pgfqpoint{1.841369in}{7.341461in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{7.340837in}}%
\pgfpathlineto{\pgfqpoint{1.843224in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{7.339270in}}%
\pgfpathlineto{\pgfqpoint{1.845065in}{7.338394in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.337431in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{7.336372in}}%
\pgfpathlineto{\pgfqpoint{1.847799in}{7.335201in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{7.333929in}}%
\pgfpathlineto{\pgfqpoint{1.849604in}{7.332599in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{7.331240in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{7.329886in}}%
\pgfpathlineto{\pgfqpoint{1.852286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{7.327319in}}%
\pgfpathlineto{\pgfqpoint{1.854057in}{7.326130in}}%
\pgfpathlineto{\pgfqpoint{1.854937in}{7.324963in}}%
\pgfpathlineto{\pgfqpoint{1.855814in}{7.323805in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.322651in}}%
\pgfpathlineto{\pgfqpoint{1.857559in}{7.321493in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{7.320324in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{7.319179in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{7.318081in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{7.317058in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{7.316150in}}%
\pgfpathlineto{\pgfqpoint{1.862716in}{7.315389in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{7.314769in}}%
\pgfpathlineto{\pgfqpoint{1.864410in}{7.314291in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{7.313941in}}%
\pgfpathlineto{\pgfqpoint{1.866092in}{7.313697in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.313497in}}%
\pgfpathlineto{\pgfqpoint{1.867761in}{7.313255in}}%
\pgfpathlineto{\pgfqpoint{1.868592in}{7.312923in}}%
\pgfpathlineto{\pgfqpoint{1.869419in}{7.312479in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{7.311898in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.311157in}}%
\pgfpathlineto{\pgfqpoint{1.871884in}{7.310272in}}%
\pgfpathlineto{\pgfqpoint{1.872700in}{7.309280in}}%
\pgfpathlineto{\pgfqpoint{1.873513in}{7.308216in}}%
\pgfpathlineto{\pgfqpoint{1.874324in}{7.307115in}}%
\pgfpathlineto{\pgfqpoint{1.875131in}{7.305997in}}%
\pgfpathlineto{\pgfqpoint{1.875936in}{7.304877in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{7.303781in}}%
\pgfpathlineto{\pgfqpoint{1.877537in}{7.302773in}}%
\pgfpathlineto{\pgfqpoint{1.878333in}{7.301895in}}%
\pgfpathlineto{\pgfqpoint{1.879127in}{7.301163in}}%
\pgfpathlineto{\pgfqpoint{1.879918in}{7.300555in}}%
\pgfpathlineto{\pgfqpoint{1.880707in}{7.299996in}}%
\pgfpathlineto{\pgfqpoint{1.881492in}{7.299442in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{7.298866in}}%
\pgfpathlineto{\pgfqpoint{1.883056in}{7.298235in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{7.297507in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{7.296647in}}%
\pgfpathlineto{\pgfqpoint{1.885382in}{7.295645in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{7.294494in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{7.293177in}}%
\pgfpathlineto{\pgfqpoint{1.887685in}{7.291700in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{7.290097in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.288411in}}%
\pgfpathlineto{\pgfqpoint{1.889966in}{7.286676in}}%
\pgfpathlineto{\pgfqpoint{1.890721in}{7.284965in}}%
\pgfpathlineto{\pgfqpoint{1.891474in}{7.283337in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{7.281843in}}%
\pgfpathlineto{\pgfqpoint{1.892973in}{7.280513in}}%
\pgfpathlineto{\pgfqpoint{1.893718in}{7.279319in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.278242in}}%
\pgfpathlineto{\pgfqpoint{1.895202in}{7.277298in}}%
\pgfpathlineto{\pgfqpoint{1.895941in}{7.276484in}}%
\pgfpathlineto{\pgfqpoint{1.896677in}{7.275786in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{7.275181in}}%
\pgfpathlineto{\pgfqpoint{1.898143in}{7.274660in}}%
\pgfpathlineto{\pgfqpoint{1.898872in}{7.274222in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{7.273843in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{7.273512in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{7.273200in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{7.272903in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{7.272607in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{7.272299in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{7.271947in}}%
\pgfpathlineto{\pgfqpoint{1.904627in}{7.271518in}}%
\pgfpathlineto{\pgfqpoint{1.905336in}{7.270986in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{7.270371in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{7.269672in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{7.268915in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{7.268112in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.267329in}}%
\pgfpathlineto{\pgfqpoint{1.909548in}{7.266641in}}%
\pgfpathlineto{\pgfqpoint{1.910243in}{7.266097in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{7.265730in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{7.265585in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{7.265686in}}%
\pgfpathlineto{\pgfqpoint{1.913001in}{7.266006in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.266490in}}%
\pgfpathlineto{\pgfqpoint{1.914369in}{7.267059in}}%
\pgfpathlineto{\pgfqpoint{1.915049in}{7.267616in}}%
\pgfpathlineto{\pgfqpoint{1.915728in}{7.268079in}}%
\pgfpathlineto{\pgfqpoint{1.916404in}{7.268412in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{7.268596in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{7.268588in}}%
\pgfpathlineto{\pgfqpoint{1.918422in}{7.268348in}}%
\pgfpathlineto{\pgfqpoint{1.919091in}{7.267853in}}%
\pgfpathlineto{\pgfqpoint{1.919758in}{7.267116in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{7.266155in}}%
\pgfpathlineto{\pgfqpoint{1.921086in}{7.265035in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{7.263838in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.262616in}}%
\pgfpathlineto{\pgfqpoint{1.923065in}{7.261404in}}%
\pgfpathlineto{\pgfqpoint{1.923720in}{7.260221in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{7.259096in}}%
\pgfpathlineto{\pgfqpoint{1.925026in}{7.258037in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.257018in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.256043in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{7.255101in}}%
\pgfpathlineto{\pgfqpoint{1.927617in}{7.254185in}}%
\pgfpathlineto{\pgfqpoint{1.928260in}{7.253299in}}%
\pgfpathlineto{\pgfqpoint{1.928901in}{7.252463in}}%
\pgfpathlineto{\pgfqpoint{1.929541in}{7.251699in}}%
\pgfpathlineto{\pgfqpoint{1.930178in}{7.250968in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{7.250228in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{7.249433in}}%
\pgfpathlineto{\pgfqpoint{1.932082in}{7.248566in}}%
\pgfpathlineto{\pgfqpoint{1.932713in}{7.247606in}}%
\pgfpathlineto{\pgfqpoint{1.933342in}{7.246540in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{7.245381in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{7.242894in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{7.237889in}}%
\pgfpathlineto{\pgfqpoint{1.939543in}{7.234217in}}%
\pgfpathlineto{\pgfqpoint{1.941978in}{7.229895in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{7.227583in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{7.227461in}}%
\pgfpathlineto{\pgfqpoint{1.948546in}{7.228516in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{7.231720in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{7.236937in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{7.241156in}}%
\pgfpathlineto{\pgfqpoint{1.957216in}{7.241981in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{7.239872in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.234018in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{7.227853in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{7.219040in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{7.212032in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{7.207803in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{7.206533in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{7.206339in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{7.205804in}}%
\pgfpathlineto{\pgfqpoint{1.977840in}{7.204623in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{7.204000in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{7.203460in}}%
\pgfpathlineto{\pgfqpoint{1.983486in}{7.203797in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{7.204797in}}%
\pgfpathlineto{\pgfqpoint{1.987008in}{7.205926in}}%
\pgfpathlineto{\pgfqpoint{1.988998in}{7.206807in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{7.207232in}}%
\pgfpathlineto{\pgfqpoint{1.992439in}{7.206805in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{7.205888in}}%
\pgfpathlineto{\pgfqpoint{1.996311in}{7.204780in}}%
\pgfpathlineto{\pgfqpoint{1.998224in}{7.203562in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{7.202298in}}%
\pgfpathlineto{\pgfqpoint{2.001533in}{7.199368in}}%
\pgfpathlineto{\pgfqpoint{2.003403in}{7.194978in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{7.190445in}}%
\pgfpathlineto{\pgfqpoint{2.006640in}{7.183563in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.178046in}}%
\pgfpathlineto{\pgfqpoint{2.010286in}{7.175573in}}%
\pgfpathlineto{\pgfqpoint{2.011638in}{7.175381in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.176124in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{7.178624in}}%
\pgfpathlineto{\pgfqpoint{2.016971in}{7.184563in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{7.191380in}}%
\pgfpathlineto{\pgfqpoint{2.020027in}{7.200998in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{7.208780in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{7.211803in}}%
\pgfpathlineto{\pgfqpoint{2.024750in}{7.211490in}}%
\pgfpathlineto{\pgfqpoint{2.026444in}{7.207425in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{7.201624in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{7.196709in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{7.190218in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{7.183993in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{7.178597in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{7.175801in}}%
\pgfpathlineto{\pgfqpoint{2.037165in}{7.172872in}}%
\pgfpathlineto{\pgfqpoint{2.038772in}{7.169837in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{7.167847in}}%
\pgfpathlineto{\pgfqpoint{2.041557in}{7.165814in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{7.163830in}}%
\pgfpathlineto{\pgfqpoint{2.044700in}{7.162700in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{7.162428in}}%
\pgfpathlineto{\pgfqpoint{2.047416in}{7.161428in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{7.159320in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{7.157811in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{7.156867in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{7.157515in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{7.159411in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{7.161119in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{7.163113in}}%
\pgfpathlineto{\pgfqpoint{2.058712in}{7.163306in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{7.160258in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{7.156620in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{7.151877in}}%
\pgfpathlineto{\pgfqpoint{2.064161in}{7.148329in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{7.146415in}}%
\pgfpathlineto{\pgfqpoint{2.066661in}{7.144668in}}%
\pgfpathlineto{\pgfqpoint{2.068078in}{7.144002in}}%
\pgfpathlineto{\pgfqpoint{2.069486in}{7.143380in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{7.143040in}}%
\pgfpathlineto{\pgfqpoint{2.071930in}{7.143299in}}%
\pgfpathlineto{\pgfqpoint{2.073316in}{7.143447in}}%
\pgfpathlineto{\pgfqpoint{2.074693in}{7.142029in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{7.139922in}}%
\pgfpathlineto{\pgfqpoint{2.077083in}{7.136442in}}%
\pgfpathlineto{\pgfqpoint{2.078438in}{7.132355in}}%
\pgfpathlineto{\pgfqpoint{2.079450in}{7.128749in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{7.123838in}}%
\pgfpathlineto{\pgfqpoint{2.082125in}{7.120253in}}%
\pgfpathlineto{\pgfqpoint{2.083451in}{7.118368in}}%
\pgfpathlineto{\pgfqpoint{2.084441in}{7.118033in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{7.119140in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{7.121072in}}%
\pgfpathlineto{\pgfqpoint{2.088359in}{7.122731in}}%
\pgfpathlineto{\pgfqpoint{2.089329in}{7.123441in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{7.123578in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{7.123023in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{7.122447in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{7.121654in}}%
\pgfpathlineto{\pgfqpoint{2.095376in}{7.121257in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{7.121862in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{7.123083in}}%
\pgfpathlineto{\pgfqpoint{2.098807in}{7.126003in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{7.130767in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.136120in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.882151in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.882151in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{6.891484in}}%
\pgfpathlineto{\pgfqpoint{2.098807in}{6.900436in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{6.908032in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{6.913380in}}%
\pgfpathlineto{\pgfqpoint{2.095376in}{6.919092in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{6.922725in}}%
\pgfpathlineto{\pgfqpoint{2.092849in}{6.924778in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{6.924943in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{6.923045in}}%
\pgfpathlineto{\pgfqpoint{2.089329in}{6.919079in}}%
\pgfpathlineto{\pgfqpoint{2.088359in}{6.914965in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{6.909743in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{6.906212in}}%
\pgfpathlineto{\pgfqpoint{2.084441in}{6.905158in}}%
\pgfpathlineto{\pgfqpoint{2.083451in}{6.906611in}}%
\pgfpathlineto{\pgfqpoint{2.082125in}{6.910877in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{6.915760in}}%
\pgfpathlineto{\pgfqpoint{2.079450in}{6.920679in}}%
\pgfpathlineto{\pgfqpoint{2.078438in}{6.924569in}}%
\pgfpathlineto{\pgfqpoint{2.077083in}{6.930993in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{6.937900in}}%
\pgfpathlineto{\pgfqpoint{2.074693in}{6.942851in}}%
\pgfpathlineto{\pgfqpoint{2.073316in}{6.949511in}}%
\pgfpathlineto{\pgfqpoint{2.071930in}{6.953524in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{6.953528in}}%
\pgfpathlineto{\pgfqpoint{2.069486in}{6.952266in}}%
\pgfpathlineto{\pgfqpoint{2.068078in}{6.952290in}}%
\pgfpathlineto{\pgfqpoint{2.066661in}{6.954584in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{6.956818in}}%
\pgfpathlineto{\pgfqpoint{2.064161in}{6.958769in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{6.961933in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{6.966827in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{6.971011in}}%
\pgfpathlineto{\pgfqpoint{2.058712in}{6.977236in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{6.983447in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{6.988274in}}%
\pgfpathlineto{\pgfqpoint{2.054633in}{6.990731in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{6.993149in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{6.996106in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{6.999509in}}%
\pgfpathlineto{\pgfqpoint{2.047416in}{6.996267in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{6.990986in}}%
\pgfpathlineto{\pgfqpoint{2.044700in}{6.986538in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{6.981253in}}%
\pgfpathlineto{\pgfqpoint{2.041557in}{6.978664in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{6.980546in}}%
\pgfpathlineto{\pgfqpoint{2.038772in}{6.985192in}}%
\pgfpathlineto{\pgfqpoint{2.037165in}{6.993887in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{7.002267in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{7.006765in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{7.008727in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{7.007795in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{7.005748in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{7.003335in}}%
\pgfpathlineto{\pgfqpoint{2.026444in}{6.999074in}}%
\pgfpathlineto{\pgfqpoint{2.024750in}{6.996196in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{6.997925in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{7.001617in}}%
\pgfpathlineto{\pgfqpoint{2.020027in}{7.006673in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{7.010573in}}%
\pgfpathlineto{\pgfqpoint{2.016971in}{7.012431in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{7.014246in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.015827in}}%
\pgfpathlineto{\pgfqpoint{2.011638in}{7.019453in}}%
\pgfpathlineto{\pgfqpoint{2.010286in}{7.023498in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.027697in}}%
\pgfpathlineto{\pgfqpoint{2.006640in}{7.029678in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{7.029549in}}%
\pgfpathlineto{\pgfqpoint{2.003403in}{7.028251in}}%
\pgfpathlineto{\pgfqpoint{2.001533in}{7.027993in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{7.031512in}}%
\pgfpathlineto{\pgfqpoint{1.998224in}{7.035503in}}%
\pgfpathlineto{\pgfqpoint{1.996311in}{7.039686in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{7.041786in}}%
\pgfpathlineto{\pgfqpoint{1.992439in}{7.040860in}}%
\pgfpathlineto{\pgfqpoint{1.990971in}{7.037872in}}%
\pgfpathlineto{\pgfqpoint{1.988998in}{7.030208in}}%
\pgfpathlineto{\pgfqpoint{1.987008in}{7.021457in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{7.016979in}}%
\pgfpathlineto{\pgfqpoint{1.983486in}{7.017029in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{7.020818in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{7.030080in}}%
\pgfpathlineto{\pgfqpoint{1.977840in}{7.037987in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{7.047086in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{7.054043in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{7.059328in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{7.063024in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{7.068223in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{7.073950in}}%
\pgfpathlineto{\pgfqpoint{1.963376in}{7.079090in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.081822in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{7.084208in}}%
\pgfpathlineto{\pgfqpoint{1.957216in}{7.083410in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{7.079711in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{7.072323in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{7.066215in}}%
\pgfpathlineto{\pgfqpoint{1.948546in}{7.063065in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{7.063105in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{7.065651in}}%
\pgfpathlineto{\pgfqpoint{1.941978in}{7.069126in}}%
\pgfpathlineto{\pgfqpoint{1.939543in}{7.072936in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{7.075491in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{7.079346in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{7.081647in}}%
\pgfpathlineto{\pgfqpoint{1.933342in}{7.082965in}}%
\pgfpathlineto{\pgfqpoint{1.932713in}{7.084463in}}%
\pgfpathlineto{\pgfqpoint{1.932082in}{7.086139in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{7.087944in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{7.089857in}}%
\pgfpathlineto{\pgfqpoint{1.930178in}{7.091870in}}%
\pgfpathlineto{\pgfqpoint{1.929541in}{7.093996in}}%
\pgfpathlineto{\pgfqpoint{1.928901in}{7.096271in}}%
\pgfpathlineto{\pgfqpoint{1.928260in}{7.098693in}}%
\pgfpathlineto{\pgfqpoint{1.927617in}{7.101244in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{7.103906in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.106638in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.109370in}}%
\pgfpathlineto{\pgfqpoint{1.925026in}{7.112004in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{7.114454in}}%
\pgfpathlineto{\pgfqpoint{1.923720in}{7.116649in}}%
\pgfpathlineto{\pgfqpoint{1.923065in}{7.118535in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.120068in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{7.121264in}}%
\pgfpathlineto{\pgfqpoint{1.921086in}{7.122165in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{7.122814in}}%
\pgfpathlineto{\pgfqpoint{1.919758in}{7.123228in}}%
\pgfpathlineto{\pgfqpoint{1.919091in}{7.123418in}}%
\pgfpathlineto{\pgfqpoint{1.918422in}{7.123367in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{7.123062in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{7.122452in}}%
\pgfpathlineto{\pgfqpoint{1.916404in}{7.121522in}}%
\pgfpathlineto{\pgfqpoint{1.915728in}{7.120323in}}%
\pgfpathlineto{\pgfqpoint{1.915049in}{7.118910in}}%
\pgfpathlineto{\pgfqpoint{1.914369in}{7.117361in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.115793in}}%
\pgfpathlineto{\pgfqpoint{1.913001in}{7.114278in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{7.112863in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{7.111589in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{7.110484in}}%
\pgfpathlineto{\pgfqpoint{1.910243in}{7.109606in}}%
\pgfpathlineto{\pgfqpoint{1.909548in}{7.109005in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.108712in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{7.108717in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{7.109036in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{7.109643in}}%
\pgfpathlineto{\pgfqpoint{1.906044in}{7.110494in}}%
\pgfpathlineto{\pgfqpoint{1.905336in}{7.111531in}}%
\pgfpathlineto{\pgfqpoint{1.904627in}{7.112722in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{7.114058in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{7.115553in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{7.117183in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{7.118897in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{7.120678in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{7.122461in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{7.124235in}}%
\pgfpathlineto{\pgfqpoint{1.898872in}{7.125964in}}%
\pgfpathlineto{\pgfqpoint{1.898143in}{7.127597in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{7.129095in}}%
\pgfpathlineto{\pgfqpoint{1.896677in}{7.130450in}}%
\pgfpathlineto{\pgfqpoint{1.895941in}{7.131663in}}%
\pgfpathlineto{\pgfqpoint{1.895202in}{7.132734in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.133680in}}%
\pgfpathlineto{\pgfqpoint{1.893718in}{7.134485in}}%
\pgfpathlineto{\pgfqpoint{1.892973in}{7.135138in}}%
\pgfpathlineto{\pgfqpoint{1.892225in}{7.135653in}}%
\pgfpathlineto{\pgfqpoint{1.891474in}{7.136050in}}%
\pgfpathlineto{\pgfqpoint{1.890721in}{7.136367in}}%
\pgfpathlineto{\pgfqpoint{1.889966in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.137147in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{7.137747in}}%
\pgfpathlineto{\pgfqpoint{1.887685in}{7.138490in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{7.139366in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{7.140362in}}%
\pgfpathlineto{\pgfqpoint{1.885382in}{7.141494in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{7.142773in}}%
\pgfpathlineto{\pgfqpoint{1.883834in}{7.144205in}}%
\pgfpathlineto{\pgfqpoint{1.883056in}{7.145777in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{7.147439in}}%
\pgfpathlineto{\pgfqpoint{1.881492in}{7.149162in}}%
\pgfpathlineto{\pgfqpoint{1.880707in}{7.150846in}}%
\pgfpathlineto{\pgfqpoint{1.879918in}{7.152456in}}%
\pgfpathlineto{\pgfqpoint{1.879127in}{7.153964in}}%
\pgfpathlineto{\pgfqpoint{1.878333in}{7.155350in}}%
\pgfpathlineto{\pgfqpoint{1.877537in}{7.156561in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{7.157563in}}%
\pgfpathlineto{\pgfqpoint{1.875936in}{7.158337in}}%
\pgfpathlineto{\pgfqpoint{1.875131in}{7.158885in}}%
\pgfpathlineto{\pgfqpoint{1.874324in}{7.159211in}}%
\pgfpathlineto{\pgfqpoint{1.873513in}{7.159363in}}%
\pgfpathlineto{\pgfqpoint{1.872700in}{7.159376in}}%
\pgfpathlineto{\pgfqpoint{1.871884in}{7.159291in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.159189in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{7.159111in}}%
\pgfpathlineto{\pgfqpoint{1.869419in}{7.159131in}}%
\pgfpathlineto{\pgfqpoint{1.868592in}{7.159308in}}%
\pgfpathlineto{\pgfqpoint{1.867761in}{7.159749in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.160506in}}%
\pgfpathlineto{\pgfqpoint{1.866092in}{7.161586in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{7.162995in}}%
\pgfpathlineto{\pgfqpoint{1.864410in}{7.164682in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{7.166638in}}%
\pgfpathlineto{\pgfqpoint{1.862716in}{7.168809in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{7.171139in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{7.173551in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{7.175973in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{7.178382in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{7.180756in}}%
\pgfpathlineto{\pgfqpoint{1.857559in}{7.183068in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.185293in}}%
\pgfpathlineto{\pgfqpoint{1.855814in}{7.187398in}}%
\pgfpathlineto{\pgfqpoint{1.854937in}{7.189348in}}%
\pgfpathlineto{\pgfqpoint{1.854057in}{7.191140in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{7.192766in}}%
\pgfpathlineto{\pgfqpoint{1.852286in}{7.194234in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{7.195585in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{7.196869in}}%
\pgfpathlineto{\pgfqpoint{1.849604in}{7.198117in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{7.199348in}}%
\pgfpathlineto{\pgfqpoint{1.847799in}{7.200551in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{7.201722in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.202840in}}%
\pgfpathlineto{\pgfqpoint{1.845065in}{7.203941in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{7.205033in}}%
\pgfpathlineto{\pgfqpoint{1.843224in}{7.206119in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{7.207204in}}%
\pgfpathlineto{\pgfqpoint{1.841369in}{7.208287in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{7.209353in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{7.210422in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{7.211517in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.212641in}}%
\pgfpathlineto{\pgfqpoint{1.836665in}{7.213779in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.214904in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{7.216013in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{7.217110in}}%
\pgfpathlineto{\pgfqpoint{1.832833in}{7.218216in}}%
\pgfpathlineto{\pgfqpoint{1.831865in}{7.219359in}}%
\pgfpathlineto{\pgfqpoint{1.830893in}{7.220606in}}%
\pgfpathlineto{\pgfqpoint{1.829917in}{7.221996in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{7.223537in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.225220in}}%
\pgfpathlineto{\pgfqpoint{1.826964in}{7.227024in}}%
\pgfpathlineto{\pgfqpoint{1.825971in}{7.228947in}}%
\pgfpathlineto{\pgfqpoint{1.824974in}{7.230950in}}%
\pgfpathlineto{\pgfqpoint{1.823973in}{7.232995in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{7.235033in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{7.237014in}}%
\pgfpathlineto{\pgfqpoint{1.820944in}{7.238887in}}%
\pgfpathlineto{\pgfqpoint{1.819925in}{7.240635in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{7.242259in}}%
\pgfpathlineto{\pgfqpoint{1.817875in}{7.243786in}}%
\pgfpathlineto{\pgfqpoint{1.816842in}{7.245192in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{7.246460in}}%
\pgfpathlineto{\pgfqpoint{1.814765in}{7.247575in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{7.248557in}}%
\pgfpathlineto{\pgfqpoint{1.812668in}{7.249401in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{7.250112in}}%
\pgfpathlineto{\pgfqpoint{1.810552in}{7.250698in}}%
\pgfpathlineto{\pgfqpoint{1.809487in}{7.251122in}}%
\pgfpathlineto{\pgfqpoint{1.808418in}{7.251415in}}%
\pgfpathlineto{\pgfqpoint{1.807343in}{7.251638in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{7.251875in}}%
\pgfpathlineto{\pgfqpoint{1.805178in}{7.252176in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{7.252568in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{7.253068in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{7.253707in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{7.254520in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{7.255473in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.256544in}}%
\pgfpathlineto{\pgfqpoint{1.797441in}{7.257718in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{7.258994in}}%
\pgfpathlineto{\pgfqpoint{1.795182in}{7.260378in}}%
\pgfpathlineto{\pgfqpoint{1.794044in}{7.261842in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{7.263341in}}%
\pgfpathlineto{\pgfqpoint{1.791753in}{7.264852in}}%
\pgfpathlineto{\pgfqpoint{1.790598in}{7.266325in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.267746in}}%
\pgfpathlineto{\pgfqpoint{1.788272in}{7.269116in}}%
\pgfpathlineto{\pgfqpoint{1.787100in}{7.270442in}}%
\pgfpathlineto{\pgfqpoint{1.785923in}{7.271714in}}%
\pgfpathlineto{\pgfqpoint{1.784739in}{7.272947in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{7.274152in}}%
\pgfpathlineto{\pgfqpoint{1.782354in}{7.275278in}}%
\pgfpathlineto{\pgfqpoint{1.781152in}{7.276321in}}%
\pgfpathlineto{\pgfqpoint{1.779944in}{7.277319in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{7.278306in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{7.279270in}}%
\pgfpathlineto{\pgfqpoint{1.776282in}{7.280208in}}%
\pgfpathlineto{\pgfqpoint{1.775048in}{7.281091in}}%
\pgfpathlineto{\pgfqpoint{1.773808in}{7.281858in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.282504in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{7.283049in}}%
\pgfpathlineto{\pgfqpoint{1.770047in}{7.283549in}}%
\pgfpathlineto{\pgfqpoint{1.768780in}{7.284066in}}%
\pgfpathlineto{\pgfqpoint{1.767506in}{7.284645in}}%
\pgfpathlineto{\pgfqpoint{1.766226in}{7.285323in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{7.286126in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{7.287100in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{7.288238in}}%
\pgfpathlineto{\pgfqpoint{1.761031in}{7.289521in}}%
\pgfpathlineto{\pgfqpoint{1.759714in}{7.290938in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.292468in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.294043in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{7.295675in}}%
\pgfpathlineto{\pgfqpoint{1.754370in}{7.297375in}}%
\pgfpathlineto{\pgfqpoint{1.753015in}{7.299183in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.301105in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{7.303138in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{7.305255in}}%
\pgfpathlineto{\pgfqpoint{1.747514in}{7.307448in}}%
\pgfpathlineto{\pgfqpoint{1.746119in}{7.309691in}}%
\pgfpathlineto{\pgfqpoint{1.744715in}{7.311902in}}%
\pgfpathlineto{\pgfqpoint{1.743302in}{7.314036in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{7.316032in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{7.317815in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{7.319335in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{7.320590in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{7.321618in}}%
\pgfpathlineto{\pgfqpoint{1.734643in}{7.322530in}}%
\pgfpathlineto{\pgfqpoint{1.733168in}{7.323427in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{7.324397in}}%
\pgfpathlineto{\pgfqpoint{1.730190in}{7.325526in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{7.326804in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{7.328193in}}%
\pgfpathlineto{\pgfqpoint{1.725651in}{7.329629in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.331063in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{7.332517in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{7.334013in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{7.335604in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{7.337332in}}%
\pgfpathlineto{\pgfqpoint{1.716299in}{7.339220in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.341271in}}%
\pgfpathlineto{\pgfqpoint{1.713097in}{7.343414in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{7.345542in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{7.347610in}}%
\pgfpathlineto{\pgfqpoint{1.708210in}{7.349606in}}%
\pgfpathlineto{\pgfqpoint{1.706558in}{7.351546in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.353460in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{7.355313in}}%
\pgfpathlineto{\pgfqpoint{1.701530in}{7.357102in}}%
\pgfpathlineto{\pgfqpoint{1.699830in}{7.358888in}}%
\pgfpathlineto{\pgfqpoint{1.698117in}{7.360743in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{7.362693in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.364741in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.366886in}}%
\pgfpathlineto{\pgfqpoint{1.691139in}{7.369122in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{7.371445in}}%
\pgfpathlineto{\pgfqpoint{1.687570in}{7.373882in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{7.376428in}}%
\pgfpathlineto{\pgfqpoint{1.683945in}{7.378990in}}%
\pgfpathlineto{\pgfqpoint{1.682112in}{7.381472in}}%
\pgfpathlineto{\pgfqpoint{1.680264in}{7.383840in}}%
\pgfpathlineto{\pgfqpoint{1.678401in}{7.386047in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{7.388140in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.390192in}}%
\pgfpathlineto{\pgfqpoint{1.672723in}{7.392331in}}%
\pgfpathlineto{\pgfqpoint{1.670799in}{7.394602in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{7.397002in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{7.399515in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.402117in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{7.404770in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{7.407421in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{7.410018in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.412563in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{7.415036in}}%
\pgfpathlineto{\pgfqpoint{1.652730in}{7.417432in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{7.419721in}}%
\pgfpathlineto{\pgfqpoint{1.648518in}{7.421879in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{7.423894in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{7.425764in}}%
\pgfpathlineto{\pgfqpoint{1.642054in}{7.427486in}}%
\pgfpathlineto{\pgfqpoint{1.639859in}{7.428998in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.430279in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{7.431410in}}%
\pgfpathlineto{\pgfqpoint{1.633148in}{7.432530in}}%
\pgfpathlineto{\pgfqpoint{1.630867in}{7.433801in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{7.435302in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{7.437067in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{7.439034in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{7.441168in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{7.443384in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{7.445636in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.447787in}}%
\pgfpathlineto{\pgfqpoint{1.611774in}{7.449769in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{7.451539in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{7.453114in}}%
\pgfpathlineto{\pgfqpoint{1.604191in}{7.454507in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{7.455747in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{7.456850in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.457863in}}%
\pgfpathlineto{\pgfqpoint{1.593683in}{7.458858in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{7.459963in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{7.461266in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{7.462791in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{7.464518in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{7.466419in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{7.468544in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{7.470894in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.473406in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{7.476051in}}%
\pgfpathlineto{\pgfqpoint{1.565140in}{7.478840in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.481729in}}%
\pgfpathlineto{\pgfqpoint{1.558988in}{7.484725in}}%
\pgfpathlineto{\pgfqpoint{1.555850in}{7.487811in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{7.490959in}}%
\pgfpathlineto{\pgfqpoint{1.549445in}{7.494131in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{7.497322in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.500559in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.503841in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{7.507144in}}%
\pgfpathlineto{\pgfqpoint{1.532620in}{7.510459in}}%
\pgfpathlineto{\pgfqpoint{1.529105in}{7.513777in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.517144in}}%
\pgfpathlineto{\pgfqpoint{1.521911in}{7.520594in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{7.524159in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{7.527801in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{7.531538in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{7.535333in}}%
\pgfpathlineto{\pgfqpoint{1.502895in}{7.539208in}}%
\pgfpathlineto{\pgfqpoint{1.498899in}{7.543182in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.547210in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{7.551255in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{7.555249in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.559153in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{7.562950in}}%
\pgfpathlineto{\pgfqpoint{1.473372in}{7.566623in}}%
\pgfpathlineto{\pgfqpoint{1.468833in}{7.570098in}}%
\pgfpathlineto{\pgfqpoint{1.464204in}{7.573389in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{7.576523in}}%
\pgfpathlineto{\pgfqpoint{1.454661in}{7.579491in}}%
\pgfpathlineto{\pgfqpoint{1.449739in}{7.582241in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{7.584897in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.587563in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{7.590339in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.593254in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{7.596373in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{7.599738in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{7.603337in}}%
\pgfpathlineto{\pgfqpoint{1.406122in}{7.607149in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.611149in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.615237in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{7.619368in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{7.623576in}}%
\pgfpathlineto{\pgfqpoint{1.374049in}{7.627893in}}%
\pgfpathlineto{\pgfqpoint{1.367070in}{7.632339in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{7.637041in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.642089in}}%
\pgfpathlineto{\pgfqpoint{1.344790in}{7.647658in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{7.653841in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{7.660655in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{7.668307in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{7.677059in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{7.687175in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{7.698915in}}%
\pgfpathlineto{\pgfqpoint{1.282678in}{7.712390in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{7.727776in}}%
\pgfpathlineto{\pgfqpoint{1.261412in}{7.745312in}}%
\pgfpathlineto{\pgfqpoint{1.250006in}{7.765083in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{7.787026in}}%
\pgfpathlineto{\pgfqpoint{1.225377in}{7.811019in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{7.836661in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{7.863586in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{7.891384in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{7.919826in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{7.948517in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{7.977011in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{7.977011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.258356in}{6.725072in}}{\pgfqpoint{2.229034in}{8.088646in}}{%
\pgfpathmoveto{\pgfqpoint{1.258356in}{7.954818in}}%
\pgfpathlineto{\pgfqpoint{1.258356in}{8.088646in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{8.076695in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{8.065405in}}%
\pgfpathlineto{\pgfqpoint{1.310519in}{8.054624in}}%
\pgfpathlineto{\pgfqpoint{1.325606in}{8.044144in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{8.033725in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{8.023208in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{8.012401in}}%
\pgfpathlineto{\pgfqpoint{1.377770in}{8.001171in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.989342in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.976907in}}%
\pgfpathlineto{\pgfqpoint{1.410441in}{7.963842in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{7.950137in}}%
\pgfpathlineto{\pgfqpoint{1.429933in}{7.935794in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{7.920915in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{7.905665in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{7.890212in}}%
\pgfpathlineto{\pgfqpoint{1.464628in}{7.874695in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{7.859289in}}%
\pgfpathlineto{\pgfqpoint{1.480219in}{7.844167in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{7.829516in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.815365in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{7.801813in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.788966in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{7.776820in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{7.765381in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{7.754622in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{7.744442in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.734752in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{7.725453in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.716469in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{7.707822in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.699503in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{7.691437in}}%
\pgfpathlineto{\pgfqpoint{1.572475in}{7.683601in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.675982in}}%
\pgfpathlineto{\pgfqpoint{1.582424in}{7.668525in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{7.661095in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{7.653670in}}%
\pgfpathlineto{\pgfqpoint{1.596596in}{7.646270in}}%
\pgfpathlineto{\pgfqpoint{1.601136in}{7.638920in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{7.631669in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{7.624525in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.617475in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{7.610483in}}%
\pgfpathlineto{\pgfqpoint{1.622597in}{7.603518in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.596569in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{7.589654in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{7.582866in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.576285in}}%
\pgfpathlineto{\pgfqpoint{1.642253in}{7.570015in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{7.564115in}}%
\pgfpathlineto{\pgfqpoint{1.649675in}{7.558650in}}%
\pgfpathlineto{\pgfqpoint{1.653299in}{7.553592in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.548928in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.544604in}}%
\pgfpathlineto{\pgfqpoint{1.663847in}{7.540618in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.536931in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.533507in}}%
\pgfpathlineto{\pgfqpoint{1.673939in}{7.530373in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{7.527496in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.524821in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{7.522335in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{7.520029in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{7.517916in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.515928in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{7.514072in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{7.512368in}}%
\pgfpathlineto{\pgfqpoint{1.701838in}{7.510798in}}%
\pgfpathlineto{\pgfqpoint{1.704742in}{7.509287in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.507799in}}%
\pgfpathlineto{\pgfqpoint{1.710444in}{7.506297in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{7.504763in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.503133in}}%
\pgfpathlineto{\pgfqpoint{1.718744in}{7.501417in}}%
\pgfpathlineto{\pgfqpoint{1.721447in}{7.499558in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.497514in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{7.495249in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{7.492794in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.490226in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{7.487625in}}%
\pgfpathlineto{\pgfqpoint{1.737037in}{7.485029in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{7.482510in}}%
\pgfpathlineto{\pgfqpoint{1.742011in}{7.480128in}}%
\pgfpathlineto{\pgfqpoint{1.744458in}{7.477962in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{7.476051in}}%
\pgfpathlineto{\pgfqpoint{1.749279in}{7.474402in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.472968in}}%
\pgfpathlineto{\pgfqpoint{1.754001in}{7.471720in}}%
\pgfpathlineto{\pgfqpoint{1.756327in}{7.470642in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{7.469745in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{7.468998in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{7.468281in}}%
\pgfpathlineto{\pgfqpoint{1.765407in}{7.467406in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{7.466280in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{7.464778in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.462870in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{7.460581in}}%
\pgfpathlineto{\pgfqpoint{1.776282in}{7.457935in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{7.455030in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.452024in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.448988in}}%
\pgfpathlineto{\pgfqpoint{1.784631in}{7.446022in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{7.443282in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{7.440863in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{7.438820in}}%
\pgfpathlineto{\pgfqpoint{1.792693in}{7.437143in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{7.435803in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{7.434682in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.433629in}}%
\pgfpathlineto{\pgfqpoint{1.800486in}{7.432552in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{7.431344in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.429938in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{7.428352in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{7.426647in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.424834in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{7.422874in}}%
\pgfpathlineto{\pgfqpoint{1.813528in}{7.420806in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{7.418629in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.416339in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{7.413985in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{7.411590in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.409110in}}%
\pgfpathlineto{\pgfqpoint{1.824155in}{7.406525in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.403841in}}%
\pgfpathlineto{\pgfqpoint{1.827593in}{7.401090in}}%
\pgfpathlineto{\pgfqpoint{1.829293in}{7.398317in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{7.395586in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.392968in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{7.390549in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{7.388336in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.386319in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{7.384478in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{7.382799in}}%
\pgfpathlineto{\pgfqpoint{1.842467in}{7.381292in}}%
\pgfpathlineto{\pgfqpoint{1.844062in}{7.379958in}}%
\pgfpathlineto{\pgfqpoint{1.845647in}{7.378709in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{7.377455in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{7.376096in}}%
\pgfpathlineto{\pgfqpoint{1.850338in}{7.374576in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{7.372891in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{7.371029in}}%
\pgfpathlineto{\pgfqpoint{1.854937in}{7.369005in}}%
\pgfpathlineto{\pgfqpoint{1.856450in}{7.366869in}}%
\pgfpathlineto{\pgfqpoint{1.857954in}{7.364597in}}%
\pgfpathlineto{\pgfqpoint{1.859447in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{1.860932in}{7.359775in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{7.357364in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.354973in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{7.352605in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{7.350307in}}%
\pgfpathlineto{\pgfqpoint{1.868215in}{7.348108in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{7.346007in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.343962in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{7.341941in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{7.339915in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{7.337887in}}%
\pgfpathlineto{\pgfqpoint{1.876665in}{7.335861in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{7.333864in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{7.331959in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{7.330182in}}%
\pgfpathlineto{\pgfqpoint{1.882133in}{7.328618in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{7.327329in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.326362in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{7.325684in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{7.325311in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{7.325175in}}%
\pgfpathlineto{\pgfqpoint{1.890103in}{7.325225in}}%
\pgfpathlineto{\pgfqpoint{1.891406in}{7.325393in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{7.325629in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{7.325889in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{7.326113in}}%
\pgfpathlineto{\pgfqpoint{1.896544in}{7.326298in}}%
\pgfpathlineto{\pgfqpoint{1.897811in}{7.326367in}}%
\pgfpathlineto{\pgfqpoint{1.899071in}{7.326289in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{7.326066in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.325714in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{7.325191in}}%
\pgfpathlineto{\pgfqpoint{1.904045in}{7.324441in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{7.323432in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{7.322129in}}%
\pgfpathlineto{\pgfqpoint{1.907707in}{7.320511in}}%
\pgfpathlineto{\pgfqpoint{1.908915in}{7.318541in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{7.316228in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{7.313623in}}%
\pgfpathlineto{\pgfqpoint{1.912502in}{7.310777in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.307744in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{7.304591in}}%
\pgfpathlineto{\pgfqpoint{1.916035in}{7.301429in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.298295in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{7.295273in}}%
\pgfpathlineto{\pgfqpoint{1.919516in}{7.292440in}}%
\pgfpathlineto{\pgfqpoint{1.920665in}{7.289823in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{7.287478in}}%
\pgfpathlineto{\pgfqpoint{1.922945in}{7.285525in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{7.283993in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{7.282908in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.282237in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.281949in}}%
\pgfpathlineto{\pgfqpoint{1.928551in}{7.282026in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{7.282426in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{7.283075in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{7.283939in}}%
\pgfpathlineto{\pgfqpoint{1.932942in}{7.284997in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{7.286192in}}%
\pgfpathlineto{\pgfqpoint{1.935106in}{7.287417in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{7.289541in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{7.290696in}}%
\pgfpathlineto{\pgfqpoint{1.942528in}{7.289680in}}%
\pgfpathlineto{\pgfqpoint{1.944606in}{7.287432in}}%
\pgfpathlineto{\pgfqpoint{1.946665in}{7.284333in}}%
\pgfpathlineto{\pgfqpoint{1.948707in}{7.280823in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{7.276929in}}%
\pgfpathlineto{\pgfqpoint{1.953734in}{7.270629in}}%
\pgfpathlineto{\pgfqpoint{1.955716in}{7.266544in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{7.262828in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{7.259954in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{7.258065in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{7.257072in}}%
\pgfpathlineto{\pgfqpoint{1.966321in}{7.256300in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{7.255633in}}%
\pgfpathlineto{\pgfqpoint{1.970061in}{7.254755in}}%
\pgfpathlineto{\pgfqpoint{1.971909in}{7.253781in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{7.252890in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{7.252243in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{7.251638in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{7.250795in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{7.250124in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.248869in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.246908in}}%
\pgfpathlineto{\pgfqpoint{1.987054in}{7.244481in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{7.242099in}}%
\pgfpathlineto{\pgfqpoint{1.991328in}{7.240008in}}%
\pgfpathlineto{\pgfqpoint{1.993015in}{7.239802in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.240429in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{7.241494in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.242397in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{7.242365in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{7.239766in}}%
\pgfpathlineto{\pgfqpoint{2.003699in}{7.236850in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{7.233507in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{7.230230in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.227296in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{7.224695in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{7.222305in}}%
\pgfpathlineto{\pgfqpoint{2.013916in}{7.218837in}}%
\pgfpathlineto{\pgfqpoint{2.015449in}{7.216446in}}%
\pgfpathlineto{\pgfqpoint{2.016971in}{7.214040in}}%
\pgfpathlineto{\pgfqpoint{2.018485in}{7.211581in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{7.208971in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{7.205944in}}%
\pgfpathlineto{\pgfqpoint{2.023704in}{7.200424in}}%
\pgfpathlineto{\pgfqpoint{2.025175in}{7.196426in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{7.192554in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{7.189140in}}%
\pgfpathlineto{\pgfqpoint{2.029531in}{7.186440in}}%
\pgfpathlineto{\pgfqpoint{2.030965in}{7.184586in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{7.182972in}}%
\pgfpathlineto{\pgfqpoint{2.034512in}{7.182409in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{7.182533in}}%
\pgfpathlineto{\pgfqpoint{2.037312in}{7.183249in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{7.184184in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{7.185252in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.186624in}}%
\pgfpathlineto{\pgfqpoint{2.043491in}{7.189010in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{7.190597in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{7.191868in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{7.192547in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{7.192625in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{7.192118in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{7.190506in}}%
\pgfpathlineto{\pgfqpoint{2.053440in}{7.188998in}}%
\pgfpathlineto{\pgfqpoint{2.054735in}{7.187180in}}%
\pgfpathlineto{\pgfqpoint{2.056023in}{7.185128in}}%
\pgfpathlineto{\pgfqpoint{2.057304in}{7.182967in}}%
\pgfpathlineto{\pgfqpoint{2.058578in}{7.180550in}}%
\pgfpathlineto{\pgfqpoint{2.059845in}{7.177912in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{7.173509in}}%
\pgfpathlineto{\pgfqpoint{2.062983in}{7.170248in}}%
\pgfpathlineto{\pgfqpoint{2.064226in}{7.166927in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{7.163729in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{7.160930in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{7.158597in}}%
\pgfpathlineto{\pgfqpoint{2.069741in}{7.155171in}}%
\pgfpathlineto{\pgfqpoint{2.070949in}{7.152825in}}%
\pgfpathlineto{\pgfqpoint{2.072151in}{7.150344in}}%
\pgfpathlineto{\pgfqpoint{2.073347in}{7.147761in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{7.145144in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{7.142566in}}%
\pgfpathlineto{\pgfqpoint{2.077484in}{7.139203in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{7.137758in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{7.137302in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{7.138060in}}%
\pgfpathlineto{\pgfqpoint{2.082125in}{7.139870in}}%
\pgfpathlineto{\pgfqpoint{2.083271in}{7.142337in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{7.144775in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{7.147819in}}%
\pgfpathlineto{\pgfqpoint{2.087238in}{7.149388in}}%
\pgfpathlineto{\pgfqpoint{2.088359in}{7.150609in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{7.150881in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{7.149792in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{7.147542in}}%
\pgfpathlineto{\pgfqpoint{2.093339in}{7.143317in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{7.140589in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{7.138124in}}%
\pgfpathlineto{\pgfqpoint{2.096601in}{7.135909in}}%
\pgfpathlineto{\pgfqpoint{2.097678in}{7.134034in}}%
\pgfpathlineto{\pgfqpoint{2.098751in}{7.132458in}}%
\pgfpathlineto{\pgfqpoint{2.100350in}{7.130415in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{7.128696in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{7.126372in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{7.123467in}}%
\pgfpathlineto{\pgfqpoint{2.104562in}{7.120216in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{7.117019in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{7.113862in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{7.109452in}}%
\pgfpathlineto{\pgfqpoint{2.109212in}{7.106588in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{7.103738in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{7.101239in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{7.099382in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{7.098248in}}%
\pgfpathlineto{\pgfqpoint{2.114772in}{7.097977in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{7.098926in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{7.100658in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{7.102798in}}%
\pgfpathlineto{\pgfqpoint{2.118734in}{7.104982in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{7.107068in}}%
\pgfpathlineto{\pgfqpoint{2.121177in}{7.109260in}}%
\pgfpathlineto{\pgfqpoint{2.122147in}{7.109286in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{7.107845in}}%
\pgfpathlineto{\pgfqpoint{2.124075in}{7.104857in}}%
\pgfpathlineto{\pgfqpoint{2.125033in}{7.100755in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{7.096290in}}%
\pgfpathlineto{\pgfqpoint{2.126937in}{7.092282in}}%
\pgfpathlineto{\pgfqpoint{2.128355in}{7.087656in}}%
\pgfpathlineto{\pgfqpoint{2.129296in}{7.085430in}}%
\pgfpathlineto{\pgfqpoint{2.130233in}{7.083765in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{7.082634in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{7.082018in}}%
\pgfpathlineto{\pgfqpoint{2.133021in}{7.081811in}}%
\pgfpathlineto{\pgfqpoint{2.134403in}{7.082046in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{7.082339in}}%
\pgfpathlineto{\pgfqpoint{2.136233in}{7.082375in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{7.081899in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{7.080739in}}%
\pgfpathlineto{\pgfqpoint{2.138951in}{7.078903in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{7.074889in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.071390in}}%
\pgfpathlineto{\pgfqpoint{2.142083in}{7.067550in}}%
\pgfpathlineto{\pgfqpoint{2.142970in}{7.063703in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{7.060705in}}%
\pgfpathlineto{\pgfqpoint{2.144735in}{7.059433in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{7.060019in}}%
\pgfpathlineto{\pgfqpoint{2.146922in}{7.062604in}}%
\pgfpathlineto{\pgfqpoint{2.147791in}{7.064206in}}%
\pgfpathlineto{\pgfqpoint{2.148656in}{7.065300in}}%
\pgfpathlineto{\pgfqpoint{2.149519in}{7.066000in}}%
\pgfpathlineto{\pgfqpoint{2.150378in}{7.066490in}}%
\pgfpathlineto{\pgfqpoint{2.151235in}{7.066678in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{7.066591in}}%
\pgfpathlineto{\pgfqpoint{2.153362in}{7.066684in}}%
\pgfpathlineto{\pgfqpoint{2.154207in}{7.066871in}}%
\pgfpathlineto{\pgfqpoint{2.155050in}{7.066684in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{7.065897in}}%
\pgfpathlineto{\pgfqpoint{2.156725in}{7.064472in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{7.062527in}}%
\pgfpathlineto{\pgfqpoint{2.158803in}{7.059696in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{7.058687in}}%
\pgfpathlineto{\pgfqpoint{2.160452in}{7.058351in}}%
\pgfpathlineto{\pgfqpoint{2.161273in}{7.058305in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{7.058266in}}%
\pgfpathlineto{\pgfqpoint{2.162905in}{7.057807in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{7.055534in}}%
\pgfpathlineto{\pgfqpoint{2.164929in}{7.052941in}}%
\pgfpathlineto{\pgfqpoint{2.165733in}{7.049911in}}%
\pgfpathlineto{\pgfqpoint{2.166535in}{7.046621in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{7.043021in}}%
\pgfpathlineto{\pgfqpoint{2.168131in}{7.039265in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{7.034931in}}%
\pgfpathlineto{\pgfqpoint{2.170110in}{7.033823in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{7.034550in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{7.036934in}}%
\pgfpathlineto{\pgfqpoint{2.172464in}{7.040113in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{7.043219in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{7.045638in}}%
\pgfpathlineto{\pgfqpoint{2.175180in}{7.047265in}}%
\pgfpathlineto{\pgfqpoint{2.175950in}{7.047285in}}%
\pgfpathlineto{\pgfqpoint{2.176718in}{7.046789in}}%
\pgfpathlineto{\pgfqpoint{2.177483in}{7.045648in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{7.043732in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{7.041072in}}%
\pgfpathlineto{\pgfqpoint{2.180141in}{7.036185in}}%
\pgfpathlineto{\pgfqpoint{2.180895in}{7.032696in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{7.029385in}}%
\pgfpathlineto{\pgfqpoint{2.182396in}{7.026394in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{7.023761in}}%
\pgfpathlineto{\pgfqpoint{2.183888in}{7.021657in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{7.020106in}}%
\pgfpathlineto{\pgfqpoint{2.185739in}{7.019963in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{7.019961in}}%
\pgfpathlineto{\pgfqpoint{2.187209in}{7.019833in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{7.019474in}}%
\pgfpathlineto{\pgfqpoint{2.188670in}{7.018774in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{7.017561in}}%
\pgfpathlineto{\pgfqpoint{2.190483in}{7.014778in}}%
\pgfpathlineto{\pgfqpoint{2.191205in}{7.012627in}}%
\pgfpathlineto{\pgfqpoint{2.191924in}{7.010548in}}%
\pgfpathlineto{\pgfqpoint{2.192641in}{7.008597in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.006789in}}%
\pgfpathlineto{\pgfqpoint{2.194069in}{7.005209in}}%
\pgfpathlineto{\pgfqpoint{2.195134in}{7.003252in}}%
\pgfpathlineto{\pgfqpoint{2.195841in}{7.001899in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{7.000164in}}%
\pgfpathlineto{\pgfqpoint{2.197249in}{6.997934in}}%
\pgfpathlineto{\pgfqpoint{2.197950in}{6.995324in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{6.992769in}}%
\pgfpathlineto{\pgfqpoint{2.199694in}{6.989643in}}%
\pgfpathlineto{\pgfqpoint{2.200387in}{6.988193in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{6.987423in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{6.987160in}}%
\pgfpathlineto{\pgfqpoint{2.202456in}{6.987303in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{6.987541in}}%
\pgfpathlineto{\pgfqpoint{2.203825in}{6.987728in}}%
\pgfpathlineto{\pgfqpoint{2.204847in}{6.987688in}}%
\pgfpathlineto{\pgfqpoint{2.205525in}{6.987478in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{6.987268in}}%
\pgfpathlineto{\pgfqpoint{2.206876in}{6.987133in}}%
\pgfpathlineto{\pgfqpoint{2.207549in}{6.987120in}}%
\pgfpathlineto{\pgfqpoint{2.208220in}{6.987133in}}%
\pgfpathlineto{\pgfqpoint{2.209222in}{6.987318in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{6.987314in}}%
\pgfpathlineto{\pgfqpoint{2.210553in}{6.986903in}}%
\pgfpathlineto{\pgfqpoint{2.211215in}{6.986101in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{6.985227in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{6.984624in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{6.985025in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{6.986118in}}%
\pgfpathlineto{\pgfqpoint{2.214824in}{6.987311in}}%
\pgfpathlineto{\pgfqpoint{2.215474in}{6.988133in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{6.988411in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{6.988104in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{6.987342in}}%
\pgfpathlineto{\pgfqpoint{2.218378in}{6.985814in}}%
\pgfpathlineto{\pgfqpoint{2.219019in}{6.984661in}}%
\pgfpathlineto{\pgfqpoint{2.219657in}{6.983187in}}%
\pgfpathlineto{\pgfqpoint{2.220294in}{6.981316in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{6.979131in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{6.976882in}}%
\pgfpathlineto{\pgfqpoint{2.222510in}{6.973623in}}%
\pgfpathlineto{\pgfqpoint{2.223139in}{6.971668in}}%
\pgfpathlineto{\pgfqpoint{2.223767in}{6.969942in}}%
\pgfpathlineto{\pgfqpoint{2.224393in}{6.968653in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.967814in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{6.967571in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{6.968830in}}%
\pgfpathlineto{\pgfqpoint{2.227189in}{6.971055in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{6.974427in}}%
\pgfpathlineto{\pgfqpoint{2.228421in}{6.978617in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.983172in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.745715in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.745715in}}%
\pgfpathlineto{\pgfqpoint{2.228421in}{6.741987in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{6.738256in}}%
\pgfpathlineto{\pgfqpoint{2.227189in}{6.734442in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{6.730729in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{6.726568in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.725072in}}%
\pgfpathlineto{\pgfqpoint{2.224393in}{6.725101in}}%
\pgfpathlineto{\pgfqpoint{2.223767in}{6.726794in}}%
\pgfpathlineto{\pgfqpoint{2.223139in}{6.729544in}}%
\pgfpathlineto{\pgfqpoint{2.222510in}{6.732827in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{6.738140in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{6.741650in}}%
\pgfpathlineto{\pgfqpoint{2.220294in}{6.744816in}}%
\pgfpathlineto{\pgfqpoint{2.219657in}{6.747404in}}%
\pgfpathlineto{\pgfqpoint{2.219019in}{6.749030in}}%
\pgfpathlineto{\pgfqpoint{2.218378in}{6.749312in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{6.748022in}}%
\pgfpathlineto{\pgfqpoint{2.216769in}{6.746984in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{6.746699in}}%
\pgfpathlineto{\pgfqpoint{2.215474in}{6.747406in}}%
\pgfpathlineto{\pgfqpoint{2.214824in}{6.749051in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{6.750798in}}%
\pgfpathlineto{\pgfqpoint{2.213518in}{6.751995in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{6.752366in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{6.751763in}}%
\pgfpathlineto{\pgfqpoint{2.211215in}{6.750402in}}%
\pgfpathlineto{\pgfqpoint{2.210553in}{6.748437in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{6.746548in}}%
\pgfpathlineto{\pgfqpoint{2.209222in}{6.745722in}}%
\pgfpathlineto{\pgfqpoint{2.208220in}{6.746857in}}%
\pgfpathlineto{\pgfqpoint{2.207549in}{6.748720in}}%
\pgfpathlineto{\pgfqpoint{2.206876in}{6.750868in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{6.753006in}}%
\pgfpathlineto{\pgfqpoint{2.205525in}{6.755340in}}%
\pgfpathlineto{\pgfqpoint{2.204847in}{6.757828in}}%
\pgfpathlineto{\pgfqpoint{2.203825in}{6.761917in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{6.765152in}}%
\pgfpathlineto{\pgfqpoint{2.202456in}{6.769113in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{6.773206in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{6.776321in}}%
\pgfpathlineto{\pgfqpoint{2.200387in}{6.778078in}}%
\pgfpathlineto{\pgfqpoint{2.199694in}{6.778366in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{6.777631in}}%
\pgfpathlineto{\pgfqpoint{2.197950in}{6.777786in}}%
\pgfpathlineto{\pgfqpoint{2.197249in}{6.779294in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{6.782296in}}%
\pgfpathlineto{\pgfqpoint{2.195841in}{6.786492in}}%
\pgfpathlineto{\pgfqpoint{2.195134in}{6.790930in}}%
\pgfpathlineto{\pgfqpoint{2.194069in}{6.795971in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{6.797917in}}%
\pgfpathlineto{\pgfqpoint{2.192641in}{6.798873in}}%
\pgfpathlineto{\pgfqpoint{2.191924in}{6.799107in}}%
\pgfpathlineto{\pgfqpoint{2.191205in}{6.799005in}}%
\pgfpathlineto{\pgfqpoint{2.190483in}{6.799040in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{6.799605in}}%
\pgfpathlineto{\pgfqpoint{2.188670in}{6.800172in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{6.800769in}}%
\pgfpathlineto{\pgfqpoint{2.187209in}{6.801336in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{6.801799in}}%
\pgfpathlineto{\pgfqpoint{2.185739in}{6.801913in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{6.801730in}}%
\pgfpathlineto{\pgfqpoint{2.183888in}{6.800670in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{6.799311in}}%
\pgfpathlineto{\pgfqpoint{2.182396in}{6.798369in}}%
\pgfpathlineto{\pgfqpoint{2.181647in}{6.797970in}}%
\pgfpathlineto{\pgfqpoint{2.180895in}{6.797882in}}%
\pgfpathlineto{\pgfqpoint{2.180141in}{6.797906in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{6.799219in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{6.801554in}}%
\pgfpathlineto{\pgfqpoint{2.177483in}{6.804855in}}%
\pgfpathlineto{\pgfqpoint{2.176718in}{6.808596in}}%
\pgfpathlineto{\pgfqpoint{2.175950in}{6.812121in}}%
\pgfpathlineto{\pgfqpoint{2.175180in}{6.814975in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{6.818070in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{6.819264in}}%
\pgfpathlineto{\pgfqpoint{2.172464in}{6.819567in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{6.819377in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{6.819384in}}%
\pgfpathlineto{\pgfqpoint{2.170110in}{6.819621in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{6.819878in}}%
\pgfpathlineto{\pgfqpoint{2.168131in}{6.820229in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{6.819831in}}%
\pgfpathlineto{\pgfqpoint{2.166535in}{6.818851in}}%
\pgfpathlineto{\pgfqpoint{2.165733in}{6.817943in}}%
\pgfpathlineto{\pgfqpoint{2.164929in}{6.817660in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{6.817988in}}%
\pgfpathlineto{\pgfqpoint{2.162905in}{6.819002in}}%
\pgfpathlineto{\pgfqpoint{2.162090in}{6.819593in}}%
\pgfpathlineto{\pgfqpoint{2.161273in}{6.820685in}}%
\pgfpathlineto{\pgfqpoint{2.160452in}{6.823218in}}%
\pgfpathlineto{\pgfqpoint{2.159629in}{6.827498in}}%
\pgfpathlineto{\pgfqpoint{2.158803in}{6.832717in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{6.840426in}}%
\pgfpathlineto{\pgfqpoint{2.156725in}{6.844747in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{6.848056in}}%
\pgfpathlineto{\pgfqpoint{2.155050in}{6.850753in}}%
\pgfpathlineto{\pgfqpoint{2.154207in}{6.853487in}}%
\pgfpathlineto{\pgfqpoint{2.153362in}{6.856249in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{6.858111in}}%
\pgfpathlineto{\pgfqpoint{2.151235in}{6.858501in}}%
\pgfpathlineto{\pgfqpoint{2.150378in}{6.857916in}}%
\pgfpathlineto{\pgfqpoint{2.149519in}{6.856811in}}%
\pgfpathlineto{\pgfqpoint{2.148656in}{6.855227in}}%
\pgfpathlineto{\pgfqpoint{2.147791in}{6.853682in}}%
\pgfpathlineto{\pgfqpoint{2.146922in}{6.852678in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{6.851947in}}%
\pgfpathlineto{\pgfqpoint{2.144735in}{6.851361in}}%
\pgfpathlineto{\pgfqpoint{2.143854in}{6.850149in}}%
\pgfpathlineto{\pgfqpoint{2.142970in}{6.848415in}}%
\pgfpathlineto{\pgfqpoint{2.142083in}{6.846970in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{6.846452in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{6.846823in}}%
\pgfpathlineto{\pgfqpoint{2.138951in}{6.849077in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{6.851784in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{6.855054in}}%
\pgfpathlineto{\pgfqpoint{2.136233in}{6.858387in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{6.861442in}}%
\pgfpathlineto{\pgfqpoint{2.134403in}{6.864143in}}%
\pgfpathlineto{\pgfqpoint{2.133021in}{6.867098in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{6.868235in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{6.869087in}}%
\pgfpathlineto{\pgfqpoint{2.130233in}{6.870145in}}%
\pgfpathlineto{\pgfqpoint{2.129296in}{6.872113in}}%
\pgfpathlineto{\pgfqpoint{2.128355in}{6.875210in}}%
\pgfpathlineto{\pgfqpoint{2.126937in}{6.881970in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{6.887871in}}%
\pgfpathlineto{\pgfqpoint{2.125033in}{6.894687in}}%
\pgfpathlineto{\pgfqpoint{2.124075in}{6.901854in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{6.908604in}}%
\pgfpathlineto{\pgfqpoint{2.122147in}{6.913910in}}%
\pgfpathlineto{\pgfqpoint{2.121177in}{6.917090in}}%
\pgfpathlineto{\pgfqpoint{2.119714in}{6.917661in}}%
\pgfpathlineto{\pgfqpoint{2.118734in}{6.915409in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{6.911759in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{6.907655in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{6.904086in}}%
\pgfpathlineto{\pgfqpoint{2.114772in}{6.901979in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{6.901921in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{6.903061in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{6.903642in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{6.903384in}}%
\pgfpathlineto{\pgfqpoint{2.109212in}{6.902618in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{6.902184in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{6.903052in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{6.904603in}}%
\pgfpathlineto{\pgfqpoint{2.104562in}{6.906524in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{6.908562in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{6.910819in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{6.913618in}}%
\pgfpathlineto{\pgfqpoint{2.100350in}{6.917180in}}%
\pgfpathlineto{\pgfqpoint{2.098751in}{6.924214in}}%
\pgfpathlineto{\pgfqpoint{2.097678in}{6.929421in}}%
\pgfpathlineto{\pgfqpoint{2.096601in}{6.934447in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{6.938619in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{6.941725in}}%
\pgfpathlineto{\pgfqpoint{2.093339in}{6.943817in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{6.945438in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{6.946909in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{6.949636in}}%
\pgfpathlineto{\pgfqpoint{2.088359in}{6.953596in}}%
\pgfpathlineto{\pgfqpoint{2.087238in}{6.958151in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{6.962445in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{6.967511in}}%
\pgfpathlineto{\pgfqpoint{2.083271in}{6.969415in}}%
\pgfpathlineto{\pgfqpoint{2.082125in}{6.970031in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{6.969305in}}%
\pgfpathlineto{\pgfqpoint{2.079816in}{6.967317in}}%
\pgfpathlineto{\pgfqpoint{2.078653in}{6.964515in}}%
\pgfpathlineto{\pgfqpoint{2.077484in}{6.961540in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{6.957762in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{6.956252in}}%
\pgfpathlineto{\pgfqpoint{2.073347in}{6.955895in}}%
\pgfpathlineto{\pgfqpoint{2.072151in}{6.956797in}}%
\pgfpathlineto{\pgfqpoint{2.070949in}{6.958774in}}%
\pgfpathlineto{\pgfqpoint{2.069741in}{6.961664in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{6.967073in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{6.970852in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{6.974047in}}%
\pgfpathlineto{\pgfqpoint{2.064226in}{6.976451in}}%
\pgfpathlineto{\pgfqpoint{2.062983in}{6.978475in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{6.980618in}}%
\pgfpathlineto{\pgfqpoint{2.059845in}{6.985558in}}%
\pgfpathlineto{\pgfqpoint{2.058578in}{6.990714in}}%
\pgfpathlineto{\pgfqpoint{2.057304in}{6.996718in}}%
\pgfpathlineto{\pgfqpoint{2.056023in}{7.002658in}}%
\pgfpathlineto{\pgfqpoint{2.054735in}{7.007866in}}%
\pgfpathlineto{\pgfqpoint{2.053440in}{7.012004in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{7.014744in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{7.016259in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{7.015928in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{7.015247in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{7.014161in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{7.012617in}}%
\pgfpathlineto{\pgfqpoint{2.043491in}{7.011406in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.011021in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{7.012119in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{7.014141in}}%
\pgfpathlineto{\pgfqpoint{2.037312in}{7.016725in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{7.019635in}}%
\pgfpathlineto{\pgfqpoint{2.034512in}{7.023085in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{7.026737in}}%
\pgfpathlineto{\pgfqpoint{2.030965in}{7.031961in}}%
\pgfpathlineto{\pgfqpoint{2.029531in}{7.034561in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{7.036265in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{7.037029in}}%
\pgfpathlineto{\pgfqpoint{2.025175in}{7.036551in}}%
\pgfpathlineto{\pgfqpoint{2.023704in}{7.035104in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{7.032508in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{7.031621in}}%
\pgfpathlineto{\pgfqpoint{2.018485in}{7.031669in}}%
\pgfpathlineto{\pgfqpoint{2.016971in}{7.032305in}}%
\pgfpathlineto{\pgfqpoint{2.015449in}{7.033491in}}%
\pgfpathlineto{\pgfqpoint{2.013916in}{7.035143in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{7.037973in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{7.040207in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.042991in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{7.046734in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{7.051686in}}%
\pgfpathlineto{\pgfqpoint{2.003699in}{7.057790in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{7.064859in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{7.076420in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.083716in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{7.089781in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.094066in}}%
\pgfpathlineto{\pgfqpoint{1.993015in}{7.096711in}}%
\pgfpathlineto{\pgfqpoint{1.991328in}{7.098500in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{7.101463in}}%
\pgfpathlineto{\pgfqpoint{1.987054in}{7.104540in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.108326in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.112319in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{7.116312in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{7.120018in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{7.125083in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{7.128364in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{7.131537in}}%
\pgfpathlineto{\pgfqpoint{1.971909in}{7.134021in}}%
\pgfpathlineto{\pgfqpoint{1.970061in}{7.135175in}}%
\pgfpathlineto{\pgfqpoint{1.968199in}{7.134516in}}%
\pgfpathlineto{\pgfqpoint{1.966321in}{7.132121in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{7.127008in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{7.124462in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{7.123251in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{7.123193in}}%
\pgfpathlineto{\pgfqpoint{1.955716in}{7.124201in}}%
\pgfpathlineto{\pgfqpoint{1.953734in}{7.126355in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{7.131207in}}%
\pgfpathlineto{\pgfqpoint{1.948707in}{7.134727in}}%
\pgfpathlineto{\pgfqpoint{1.946665in}{7.138336in}}%
\pgfpathlineto{\pgfqpoint{1.944606in}{7.142422in}}%
\pgfpathlineto{\pgfqpoint{1.942528in}{7.147028in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{7.152091in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{7.160624in}}%
\pgfpathlineto{\pgfqpoint{1.935106in}{7.166604in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{7.169362in}}%
\pgfpathlineto{\pgfqpoint{1.932942in}{7.171896in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{7.174255in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{7.176472in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{7.178619in}}%
\pgfpathlineto{\pgfqpoint{1.928551in}{7.180670in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.182590in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.184340in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{7.185923in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{7.187351in}}%
\pgfpathlineto{\pgfqpoint{1.922945in}{7.188701in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{7.190019in}}%
\pgfpathlineto{\pgfqpoint{1.920665in}{7.191380in}}%
\pgfpathlineto{\pgfqpoint{1.919516in}{7.192802in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{7.194279in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.195737in}}%
\pgfpathlineto{\pgfqpoint{1.916035in}{7.197118in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{7.198451in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.199753in}}%
\pgfpathlineto{\pgfqpoint{1.912502in}{7.201030in}}%
\pgfpathlineto{\pgfqpoint{1.911313in}{7.202255in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{7.203459in}}%
\pgfpathlineto{\pgfqpoint{1.908915in}{7.204693in}}%
\pgfpathlineto{\pgfqpoint{1.907707in}{7.206010in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{7.207458in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{7.209074in}}%
\pgfpathlineto{\pgfqpoint{1.904045in}{7.210896in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{7.212811in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.214753in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{7.216714in}}%
\pgfpathlineto{\pgfqpoint{1.899071in}{7.218646in}}%
\pgfpathlineto{\pgfqpoint{1.897811in}{7.220519in}}%
\pgfpathlineto{\pgfqpoint{1.896544in}{7.222306in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{7.224004in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{7.225642in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{7.227227in}}%
\pgfpathlineto{\pgfqpoint{1.891406in}{7.228767in}}%
\pgfpathlineto{\pgfqpoint{1.890103in}{7.230312in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{7.231967in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{7.233741in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{7.235616in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.237540in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{7.239515in}}%
\pgfpathlineto{\pgfqpoint{1.882133in}{7.241492in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{7.243424in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{7.245285in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{7.247070in}}%
\pgfpathlineto{\pgfqpoint{1.876665in}{7.248729in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{7.250233in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{7.251508in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{7.252559in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.253478in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{7.254354in}}%
\pgfpathlineto{\pgfqpoint{1.868215in}{7.255289in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{7.256305in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{7.257394in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.258449in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{7.259388in}}%
\pgfpathlineto{\pgfqpoint{1.860932in}{7.260171in}}%
\pgfpathlineto{\pgfqpoint{1.859447in}{7.260766in}}%
\pgfpathlineto{\pgfqpoint{1.857954in}{7.261193in}}%
\pgfpathlineto{\pgfqpoint{1.856450in}{7.261518in}}%
\pgfpathlineto{\pgfqpoint{1.854937in}{7.261824in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{7.262183in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{7.262652in}}%
\pgfpathlineto{\pgfqpoint{1.850338in}{7.263330in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{7.264325in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{7.265668in}}%
\pgfpathlineto{\pgfqpoint{1.845647in}{7.267345in}}%
\pgfpathlineto{\pgfqpoint{1.844062in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{1.842467in}{7.271467in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{7.273895in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{7.276571in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.279421in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{7.282409in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{7.285422in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.288312in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{7.291055in}}%
\pgfpathlineto{\pgfqpoint{1.829293in}{7.293639in}}%
\pgfpathlineto{\pgfqpoint{1.827593in}{7.296115in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.298561in}}%
\pgfpathlineto{\pgfqpoint{1.824155in}{7.301015in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.303429in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{7.305829in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{7.308229in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.310640in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{7.313062in}}%
\pgfpathlineto{\pgfqpoint{1.813528in}{7.315508in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{7.318003in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.320563in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{7.323245in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{7.326012in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.328900in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{7.331845in}}%
\pgfpathlineto{\pgfqpoint{1.800486in}{7.334794in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.337663in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{7.340426in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{7.343176in}}%
\pgfpathlineto{\pgfqpoint{1.792693in}{7.346105in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{7.349212in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{7.352404in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{7.355594in}}%
\pgfpathlineto{\pgfqpoint{1.784631in}{7.358731in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.361805in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.364778in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{7.367661in}}%
\pgfpathlineto{\pgfqpoint{1.776282in}{7.370489in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{7.373289in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.376022in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{7.378645in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{7.381192in}}%
\pgfpathlineto{\pgfqpoint{1.765407in}{7.383673in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{7.386084in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{7.388466in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{7.390856in}}%
\pgfpathlineto{\pgfqpoint{1.756327in}{7.393339in}}%
\pgfpathlineto{\pgfqpoint{1.754001in}{7.396007in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.398916in}}%
\pgfpathlineto{\pgfqpoint{1.749279in}{7.402040in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{7.405326in}}%
\pgfpathlineto{\pgfqpoint{1.744458in}{7.408705in}}%
\pgfpathlineto{\pgfqpoint{1.742011in}{7.412120in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{7.415566in}}%
\pgfpathlineto{\pgfqpoint{1.737037in}{7.418933in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{7.422178in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.425229in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{7.428014in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{7.430496in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.432742in}}%
\pgfpathlineto{\pgfqpoint{1.721447in}{7.434926in}}%
\pgfpathlineto{\pgfqpoint{1.718744in}{7.437154in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.439501in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{7.442070in}}%
\pgfpathlineto{\pgfqpoint{1.710444in}{7.444906in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.448016in}}%
\pgfpathlineto{\pgfqpoint{1.704742in}{7.451469in}}%
\pgfpathlineto{\pgfqpoint{1.701838in}{7.455323in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{7.459494in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{7.463900in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.468387in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{7.472862in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{7.477208in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{7.481405in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.485467in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{7.489376in}}%
\pgfpathlineto{\pgfqpoint{1.673939in}{7.493177in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.497019in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.500961in}}%
\pgfpathlineto{\pgfqpoint{1.663847in}{7.504946in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.508907in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.512805in}}%
\pgfpathlineto{\pgfqpoint{1.653299in}{7.516628in}}%
\pgfpathlineto{\pgfqpoint{1.649675in}{7.520375in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{7.524060in}}%
\pgfpathlineto{\pgfqpoint{1.642253in}{7.527652in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.531159in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{7.534555in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{7.537843in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.540987in}}%
\pgfpathlineto{\pgfqpoint{1.622597in}{7.543905in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{7.546529in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.548821in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{7.550805in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{7.552539in}}%
\pgfpathlineto{\pgfqpoint{1.601136in}{7.554102in}}%
\pgfpathlineto{\pgfqpoint{1.596596in}{7.555505in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{7.556757in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{7.557991in}}%
\pgfpathlineto{\pgfqpoint{1.582424in}{7.559278in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.560715in}}%
\pgfpathlineto{\pgfqpoint{1.572475in}{7.562396in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{7.564406in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.566739in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{7.569438in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.572540in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{7.576067in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.580062in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{7.584481in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{7.589253in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{7.594285in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{7.599311in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.604229in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{7.608916in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.613250in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{7.617234in}}%
\pgfpathlineto{\pgfqpoint{1.480219in}{7.621054in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{7.624967in}}%
\pgfpathlineto{\pgfqpoint{1.464628in}{7.629120in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{7.633816in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{7.639344in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{7.646142in}}%
\pgfpathlineto{\pgfqpoint{1.429933in}{7.654568in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{7.664946in}}%
\pgfpathlineto{\pgfqpoint{1.410441in}{7.677662in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.692919in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.710675in}}%
\pgfpathlineto{\pgfqpoint{1.377770in}{7.730777in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{7.753250in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{7.778057in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{7.804928in}}%
\pgfpathlineto{\pgfqpoint{1.325606in}{7.833401in}}%
\pgfpathlineto{\pgfqpoint{1.310519in}{7.863071in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{7.893494in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{7.924204in}}%
\pgfpathlineto{\pgfqpoint{1.258356in}{7.954818in}}%
\pgfpathlineto{\pgfqpoint{1.258356in}{7.954818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.401166in}{6.557757in}}{\pgfqpoint{2.371537in}{8.018609in}}{%
\pgfpathmoveto{\pgfqpoint{1.401166in}{7.834335in}}%
\pgfpathlineto{\pgfqpoint{1.401166in}{8.018609in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{7.998977in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{7.979774in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.960882in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{7.942212in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{7.923531in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{7.904684in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.885657in}}%
\pgfpathlineto{\pgfqpoint{1.520579in}{7.866574in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.847554in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.828818in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{7.810556in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{7.792881in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.775824in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{7.759450in}}%
\pgfpathlineto{\pgfqpoint{1.590733in}{7.743887in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.729206in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{7.715366in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{7.702325in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{7.690044in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{7.678404in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.667343in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{7.656849in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{7.646967in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{7.637696in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{7.628990in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.620807in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.613131in}}%
\pgfpathlineto{\pgfqpoint{1.682613in}{7.605977in}}%
\pgfpathlineto{\pgfqpoint{1.688386in}{7.599172in}}%
\pgfpathlineto{\pgfqpoint{1.694019in}{7.592648in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{7.586283in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.579961in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{7.573486in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{7.566750in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{7.559748in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{7.552579in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{7.545278in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{7.537871in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.530390in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{7.522820in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{7.515298in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{7.507968in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.500924in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.494152in}}%
\pgfpathlineto{\pgfqpoint{1.765407in}{7.487585in}}%
\pgfpathlineto{\pgfqpoint{1.769472in}{7.481281in}}%
\pgfpathlineto{\pgfqpoint{1.773468in}{7.475267in}}%
\pgfpathlineto{\pgfqpoint{1.777397in}{7.469515in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{7.464048in}}%
\pgfpathlineto{\pgfqpoint{1.785063in}{7.458871in}}%
\pgfpathlineto{\pgfqpoint{1.788803in}{7.453946in}}%
\pgfpathlineto{\pgfqpoint{1.792484in}{7.449223in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{7.444673in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{7.440206in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.435895in}}%
\pgfpathlineto{\pgfqpoint{1.806656in}{7.431745in}}%
\pgfpathlineto{\pgfqpoint{1.810069in}{7.427773in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{7.424059in}}%
\pgfpathlineto{\pgfqpoint{1.816748in}{7.420611in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{7.417367in}}%
\pgfpathlineto{\pgfqpoint{1.823242in}{7.414057in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{7.410655in}}%
\pgfpathlineto{\pgfqpoint{1.829561in}{7.407258in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.403894in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.400594in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.397396in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.394347in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{7.391432in}}%
\pgfpathlineto{\pgfqpoint{1.847552in}{7.388605in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{7.385820in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{7.383027in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{7.380198in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.377250in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{7.374276in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{7.371230in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.368127in}}%
\pgfpathlineto{\pgfqpoint{1.869569in}{7.364885in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.361456in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{7.357806in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{7.353940in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{7.349876in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{7.345681in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.341383in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.337021in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.332629in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{7.328212in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.323694in}}%
\pgfpathlineto{\pgfqpoint{1.896811in}{7.319069in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{7.314382in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{7.309681in}}%
\pgfpathlineto{\pgfqpoint{1.903721in}{7.304992in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{7.300396in}}%
\pgfpathlineto{\pgfqpoint{1.908216in}{7.295923in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{7.291596in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{7.287329in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.283035in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{7.278658in}}%
\pgfpathlineto{\pgfqpoint{1.919091in}{7.274247in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.269896in}}%
\pgfpathlineto{\pgfqpoint{1.923303in}{7.265708in}}%
\pgfpathlineto{\pgfqpoint{1.925381in}{7.261793in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.258306in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{7.255478in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.253357in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{7.251930in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.251126in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{7.250830in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.251057in}}%
\pgfpathlineto{\pgfqpoint{1.943296in}{7.251174in}}%
\pgfpathlineto{\pgfqpoint{1.945204in}{7.251190in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.251066in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{7.250722in}}%
\pgfpathlineto{\pgfqpoint{1.950837in}{7.250124in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{7.247944in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.246334in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{7.244387in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.242142in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.239616in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{7.236791in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{7.230127in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{7.226460in}}%
\pgfpathlineto{\pgfqpoint{1.970403in}{7.222780in}}%
\pgfpathlineto{\pgfqpoint{1.972103in}{7.219161in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{7.215607in}}%
\pgfpathlineto{\pgfqpoint{1.975467in}{7.212176in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{7.205878in}}%
\pgfpathlineto{\pgfqpoint{1.980423in}{7.203055in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.200444in}}%
\pgfpathlineto{\pgfqpoint{1.983670in}{7.198097in}}%
\pgfpathlineto{\pgfqpoint{1.985277in}{7.196063in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.194388in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.192403in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{7.192070in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{7.192019in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.192035in}}%
\pgfpathlineto{\pgfqpoint{1.996224in}{7.191892in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{7.190680in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{7.189619in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.188350in}}%
\pgfpathlineto{\pgfqpoint{2.003741in}{7.186912in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{7.185368in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.183784in}}%
\pgfpathlineto{\pgfqpoint{2.009586in}{7.180529in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{7.178831in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{7.177156in}}%
\pgfpathlineto{\pgfqpoint{2.013875in}{7.175569in}}%
\pgfpathlineto{\pgfqpoint{2.015288in}{7.174064in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{7.172635in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{7.170116in}}%
\pgfpathlineto{\pgfqpoint{2.020854in}{7.168982in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{7.167811in}}%
\pgfpathlineto{\pgfqpoint{2.023588in}{7.166618in}}%
\pgfpathlineto{\pgfqpoint{2.024943in}{7.165394in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{7.164120in}}%
\pgfpathlineto{\pgfqpoint{2.028962in}{7.161616in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.160530in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{7.159687in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{7.159174in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.158980in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{7.159079in}}%
\pgfpathlineto{\pgfqpoint{2.038079in}{7.160042in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{7.160857in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.161722in}}%
\pgfpathlineto{\pgfqpoint{2.041881in}{7.162492in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{7.163039in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{7.163195in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{7.161897in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.160406in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{7.158425in}}%
\pgfpathlineto{\pgfqpoint{2.050517in}{7.156062in}}%
\pgfpathlineto{\pgfqpoint{2.051725in}{7.153506in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{7.150874in}}%
\pgfpathlineto{\pgfqpoint{2.055312in}{7.145757in}}%
\pgfpathlineto{\pgfqpoint{2.056496in}{7.143435in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{7.141348in}}%
\pgfpathlineto{\pgfqpoint{2.058845in}{7.139501in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.137912in}}%
\pgfpathlineto{\pgfqpoint{2.062326in}{7.135581in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{7.134828in}}%
\pgfpathlineto{\pgfqpoint{2.064617in}{7.134313in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.133964in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{7.133715in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{7.133558in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{7.133210in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{7.132963in}}%
\pgfpathlineto{\pgfqpoint{2.072466in}{7.132653in}}%
\pgfpathlineto{\pgfqpoint{2.073567in}{7.132263in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{7.131834in}}%
\pgfpathlineto{\pgfqpoint{2.075751in}{7.131466in}}%
\pgfpathlineto{\pgfqpoint{2.077916in}{7.130989in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{7.130955in}}%
\pgfpathlineto{\pgfqpoint{2.080060in}{7.131017in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{7.131109in}}%
\pgfpathlineto{\pgfqpoint{2.082186in}{7.131184in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.131144in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{7.130468in}}%
\pgfpathlineto{\pgfqpoint{2.086379in}{7.129787in}}%
\pgfpathlineto{\pgfqpoint{2.087415in}{7.128864in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{7.127710in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{7.126314in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{7.124676in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{7.120697in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{7.118418in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{7.116015in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{7.113530in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{7.110973in}}%
\pgfpathlineto{\pgfqpoint{2.097537in}{7.108345in}}%
\pgfpathlineto{\pgfqpoint{2.099510in}{7.103038in}}%
\pgfpathlineto{\pgfqpoint{2.100490in}{7.100503in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{7.098129in}}%
\pgfpathlineto{\pgfqpoint{2.102438in}{7.095928in}}%
\pgfpathlineto{\pgfqpoint{2.103406in}{7.093880in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{7.090229in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{7.088548in}}%
\pgfpathlineto{\pgfqpoint{2.107238in}{7.086894in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{7.085238in}}%
\pgfpathlineto{\pgfqpoint{2.109131in}{7.083568in}}%
\pgfpathlineto{\pgfqpoint{2.110072in}{7.081835in}}%
\pgfpathlineto{\pgfqpoint{2.111942in}{7.078109in}}%
\pgfpathlineto{\pgfqpoint{2.112871in}{7.076177in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{7.074186in}}%
\pgfpathlineto{\pgfqpoint{2.114719in}{7.072097in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{7.069986in}}%
\pgfpathlineto{\pgfqpoint{2.116553in}{7.067859in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{7.063800in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.061951in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{7.060277in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{7.058775in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.057523in}}%
\pgfpathlineto{\pgfqpoint{2.122859in}{7.056554in}}%
\pgfpathlineto{\pgfqpoint{2.124630in}{7.055494in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{7.055294in}}%
\pgfpathlineto{\pgfqpoint{2.126387in}{7.055163in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{7.055040in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{7.054905in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{7.054731in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{7.054187in}}%
\pgfpathlineto{\pgfqpoint{2.131582in}{7.053867in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{7.053612in}}%
\pgfpathlineto{\pgfqpoint{2.133289in}{7.053470in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{7.053457in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{7.053511in}}%
\pgfpathlineto{\pgfqpoint{2.136665in}{7.053759in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{7.053832in}}%
\pgfpathlineto{\pgfqpoint{2.138334in}{7.053802in}}%
\pgfpathlineto{\pgfqpoint{2.139165in}{7.053621in}}%
\pgfpathlineto{\pgfqpoint{2.139992in}{7.053285in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.052031in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{7.051105in}}%
\pgfpathlineto{\pgfqpoint{2.143273in}{7.049975in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{7.048733in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{7.047468in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{7.046257in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{7.044250in}}%
\pgfpathlineto{\pgfqpoint{2.148110in}{7.043532in}}%
\pgfpathlineto{\pgfqpoint{2.148906in}{7.043029in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{7.042766in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.042732in}}%
\pgfpathlineto{\pgfqpoint{2.151280in}{7.042900in}}%
\pgfpathlineto{\pgfqpoint{2.152849in}{7.043736in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{7.044290in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{7.044862in}}%
\pgfpathlineto{\pgfqpoint{2.155182in}{7.045437in}}%
\pgfpathlineto{\pgfqpoint{2.155955in}{7.046024in}}%
\pgfpathlineto{\pgfqpoint{2.156725in}{7.046534in}}%
\pgfpathlineto{\pgfqpoint{2.158258in}{7.046895in}}%
\pgfpathlineto{\pgfqpoint{2.159021in}{7.046655in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.045507in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{7.044621in}}%
\pgfpathlineto{\pgfqpoint{2.162047in}{7.043542in}}%
\pgfpathlineto{\pgfqpoint{2.163546in}{7.040818in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{7.039268in}}%
\pgfpathlineto{\pgfqpoint{2.165035in}{7.037614in}}%
\pgfpathlineto{\pgfqpoint{2.165776in}{7.035828in}}%
\pgfpathlineto{\pgfqpoint{2.166514in}{7.033959in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{7.032049in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{7.028024in}}%
\pgfpathlineto{\pgfqpoint{2.169445in}{7.025914in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{7.023772in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{7.021645in}}%
\pgfpathlineto{\pgfqpoint{2.171620in}{7.019469in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{7.017175in}}%
\pgfpathlineto{\pgfqpoint{2.173774in}{7.012210in}}%
\pgfpathlineto{\pgfqpoint{2.174488in}{7.009647in}}%
\pgfpathlineto{\pgfqpoint{2.175200in}{7.007199in}}%
\pgfpathlineto{\pgfqpoint{2.175909in}{7.004974in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{7.003002in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{6.999706in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{6.998312in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{6.997035in}}%
\pgfpathlineto{\pgfqpoint{2.180121in}{6.995894in}}%
\pgfpathlineto{\pgfqpoint{2.180816in}{6.994847in}}%
\pgfpathlineto{\pgfqpoint{2.181509in}{6.993915in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{6.992607in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{6.992318in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.992278in}}%
\pgfpathlineto{\pgfqpoint{2.184942in}{6.992472in}}%
\pgfpathlineto{\pgfqpoint{2.185622in}{6.992848in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{6.993406in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{6.994638in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{6.995125in}}%
\pgfpathlineto{\pgfqpoint{2.188995in}{6.995502in}}%
\pgfpathlineto{\pgfqpoint{2.189664in}{6.995807in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.996066in}}%
\pgfpathlineto{\pgfqpoint{2.190996in}{6.996284in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{6.996502in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{6.996421in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{6.996206in}}%
\pgfpathlineto{\pgfqpoint{2.194293in}{6.995890in}}%
\pgfpathlineto{\pgfqpoint{2.194947in}{6.995479in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{6.994999in}}%
\pgfpathlineto{\pgfqpoint{2.196898in}{6.993711in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{6.992825in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{6.991812in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{6.990753in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{6.989699in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{6.988665in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{6.986607in}}%
\pgfpathlineto{\pgfqpoint{2.202022in}{6.985376in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{6.983886in}}%
\pgfpathlineto{\pgfqpoint{2.203286in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{6.980210in}}%
\pgfpathlineto{\pgfqpoint{2.205168in}{6.975743in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{6.973383in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.971022in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{6.968703in}}%
\pgfpathlineto{\pgfqpoint{2.207655in}{6.966397in}}%
\pgfpathlineto{\pgfqpoint{2.208273in}{6.964155in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{6.960034in}}%
\pgfpathlineto{\pgfqpoint{2.210116in}{6.958136in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{6.956357in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{6.954717in}}%
\pgfpathlineto{\pgfqpoint{2.211945in}{6.953249in}}%
\pgfpathlineto{\pgfqpoint{2.212551in}{6.951982in}}%
\pgfpathlineto{\pgfqpoint{2.213759in}{6.950073in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.949355in}}%
\pgfpathlineto{\pgfqpoint{2.214961in}{6.948806in}}%
\pgfpathlineto{\pgfqpoint{2.215560in}{6.948394in}}%
\pgfpathlineto{\pgfqpoint{2.216157in}{6.948093in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{6.947801in}}%
\pgfpathlineto{\pgfqpoint{2.217939in}{6.946958in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{6.946345in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{6.945603in}}%
\pgfpathlineto{\pgfqpoint{2.219708in}{6.944772in}}%
\pgfpathlineto{\pgfqpoint{2.220294in}{6.943910in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{6.943101in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{6.941777in}}%
\pgfpathlineto{\pgfqpoint{2.222626in}{6.941279in}}%
\pgfpathlineto{\pgfqpoint{2.223205in}{6.940836in}}%
\pgfpathlineto{\pgfqpoint{2.223783in}{6.940458in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{6.940134in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{6.939865in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{6.939325in}}%
\pgfpathlineto{\pgfqpoint{2.226652in}{6.939029in}}%
\pgfpathlineto{\pgfqpoint{2.227221in}{6.938690in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.938301in}}%
\pgfpathlineto{\pgfqpoint{2.228356in}{6.937898in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{6.937032in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{6.936727in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{6.936544in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{6.936448in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{6.936413in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{6.936419in}}%
\pgfpathlineto{\pgfqpoint{2.233395in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{2.233949in}{6.936092in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.935705in}}%
\pgfpathlineto{\pgfqpoint{2.235051in}{6.935147in}}%
\pgfpathlineto{\pgfqpoint{2.235601in}{6.934367in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{6.933335in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{6.930555in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.928874in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{6.926998in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{6.924936in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{6.922750in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{6.920582in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{6.916902in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{6.915549in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{6.914572in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{6.914037in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{6.913919in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{6.914193in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{6.915658in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{6.916683in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{6.917773in}}%
\pgfpathlineto{\pgfqpoint{2.246326in}{6.918894in}}%
\pgfpathlineto{\pgfqpoint{2.246849in}{6.919960in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{6.920858in}}%
\pgfpathlineto{\pgfqpoint{2.248413in}{6.921882in}}%
\pgfpathlineto{\pgfqpoint{2.248932in}{6.921996in}}%
\pgfpathlineto{\pgfqpoint{2.249450in}{6.921869in}}%
\pgfpathlineto{\pgfqpoint{2.249966in}{6.921516in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.921028in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{6.920462in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{6.919282in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{6.918778in}}%
\pgfpathlineto{\pgfqpoint{2.253042in}{6.918546in}}%
\pgfpathlineto{\pgfqpoint{2.253551in}{6.918682in}}%
\pgfpathlineto{\pgfqpoint{2.254059in}{6.919243in}}%
\pgfpathlineto{\pgfqpoint{2.255071in}{6.921683in}}%
\pgfpathlineto{\pgfqpoint{2.255575in}{6.923540in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{6.925752in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{6.928204in}}%
\pgfpathlineto{\pgfqpoint{2.257081in}{6.930753in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{6.933274in}}%
\pgfpathlineto{\pgfqpoint{2.258578in}{6.937656in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{6.939257in}}%
\pgfpathlineto{\pgfqpoint{2.259571in}{6.940371in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.940980in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{6.941126in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{6.940871in}}%
\pgfpathlineto{\pgfqpoint{2.262034in}{6.939483in}}%
\pgfpathlineto{\pgfqpoint{2.262524in}{6.938429in}}%
\pgfpathlineto{\pgfqpoint{2.263012in}{6.937145in}}%
\pgfpathlineto{\pgfqpoint{2.263500in}{6.935659in}}%
\pgfpathlineto{\pgfqpoint{2.263986in}{6.934008in}}%
\pgfpathlineto{\pgfqpoint{2.264472in}{6.932262in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{6.928558in}}%
\pgfpathlineto{\pgfqpoint{2.265922in}{6.926748in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{6.925046in}}%
\pgfpathlineto{\pgfqpoint{2.266884in}{6.923471in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{6.922031in}}%
\pgfpathlineto{\pgfqpoint{2.267842in}{6.920715in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{6.918390in}}%
\pgfpathlineto{\pgfqpoint{2.269272in}{6.917345in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{6.916308in}}%
\pgfpathlineto{\pgfqpoint{2.270221in}{6.915260in}}%
\pgfpathlineto{\pgfqpoint{2.270693in}{6.914184in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{6.913047in}}%
\pgfpathlineto{\pgfqpoint{2.272106in}{6.910387in}}%
\pgfpathlineto{\pgfqpoint{2.272575in}{6.908862in}}%
\pgfpathlineto{\pgfqpoint{2.273043in}{6.907325in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{6.905848in}}%
\pgfpathlineto{\pgfqpoint{2.273976in}{6.904531in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{6.902616in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{6.902021in}}%
\pgfpathlineto{\pgfqpoint{2.275831in}{6.901601in}}%
\pgfpathlineto{\pgfqpoint{2.276293in}{6.901298in}}%
\pgfpathlineto{\pgfqpoint{2.276753in}{6.901098in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{6.901026in}}%
\pgfpathlineto{\pgfqpoint{2.278130in}{6.901146in}}%
\pgfpathlineto{\pgfqpoint{2.278587in}{6.901235in}}%
\pgfpathlineto{\pgfqpoint{2.279043in}{6.901273in}}%
\pgfpathlineto{\pgfqpoint{2.279498in}{6.901192in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{6.900970in}}%
\pgfpathlineto{\pgfqpoint{2.280406in}{6.900549in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{6.898889in}}%
\pgfpathlineto{\pgfqpoint{2.281761in}{6.897601in}}%
\pgfpathlineto{\pgfqpoint{2.282211in}{6.896059in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{6.894307in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{6.892496in}}%
\pgfpathlineto{\pgfqpoint{2.283556in}{6.890718in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{6.887565in}}%
\pgfpathlineto{\pgfqpoint{2.284893in}{6.886238in}}%
\pgfpathlineto{\pgfqpoint{2.285337in}{6.885110in}}%
\pgfpathlineto{\pgfqpoint{2.285780in}{6.884169in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.883340in}}%
\pgfpathlineto{\pgfqpoint{2.286664in}{6.882631in}}%
\pgfpathlineto{\pgfqpoint{2.287544in}{6.881658in}}%
\pgfpathlineto{\pgfqpoint{2.287983in}{6.881407in}}%
\pgfpathlineto{\pgfqpoint{2.288422in}{6.881300in}}%
\pgfpathlineto{\pgfqpoint{2.288859in}{6.881312in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{6.881375in}}%
\pgfpathlineto{\pgfqpoint{2.289731in}{6.881402in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{6.881173in}}%
\pgfpathlineto{\pgfqpoint{2.291034in}{6.880848in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{6.880387in}}%
\pgfpathlineto{\pgfqpoint{2.291898in}{6.879834in}}%
\pgfpathlineto{\pgfqpoint{2.292329in}{6.879250in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{6.877965in}}%
\pgfpathlineto{\pgfqpoint{2.293617in}{6.877287in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{6.876660in}}%
\pgfpathlineto{\pgfqpoint{2.294471in}{6.876119in}}%
\pgfpathlineto{\pgfqpoint{2.294898in}{6.875631in}}%
\pgfpathlineto{\pgfqpoint{2.295323in}{6.875182in}}%
\pgfpathlineto{\pgfqpoint{2.296171in}{6.874262in}}%
\pgfpathlineto{\pgfqpoint{2.296595in}{6.873724in}}%
\pgfpathlineto{\pgfqpoint{2.297017in}{6.873068in}}%
\pgfpathlineto{\pgfqpoint{2.297439in}{6.872272in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{6.871258in}}%
\pgfpathlineto{\pgfqpoint{2.298279in}{6.869977in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.866724in}}%
\pgfpathlineto{\pgfqpoint{2.299535in}{6.864833in}}%
\pgfpathlineto{\pgfqpoint{2.299952in}{6.862835in}}%
\pgfpathlineto{\pgfqpoint{2.300368in}{6.860775in}}%
\pgfpathlineto{\pgfqpoint{2.300784in}{6.858674in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{6.856525in}}%
\pgfpathlineto{\pgfqpoint{2.302026in}{6.852271in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{6.850345in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{6.848569in}}%
\pgfpathlineto{\pgfqpoint{2.303262in}{6.846945in}}%
\pgfpathlineto{\pgfqpoint{2.303673in}{6.845450in}}%
\pgfpathlineto{\pgfqpoint{2.304082in}{6.844069in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{6.841538in}}%
\pgfpathlineto{\pgfqpoint{2.305307in}{6.840463in}}%
\pgfpathlineto{\pgfqpoint{2.305714in}{6.839609in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{6.838989in}}%
\pgfpathlineto{\pgfqpoint{2.306526in}{6.838520in}}%
\pgfpathlineto{\pgfqpoint{2.306931in}{6.838144in}}%
\pgfpathlineto{\pgfqpoint{2.307738in}{6.837355in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{6.836957in}}%
\pgfpathlineto{\pgfqpoint{2.308543in}{6.836662in}}%
\pgfpathlineto{\pgfqpoint{2.308944in}{6.836489in}}%
\pgfpathlineto{\pgfqpoint{2.309345in}{6.836423in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{6.836448in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{6.836439in}}%
\pgfpathlineto{\pgfqpoint{2.310941in}{6.836356in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{6.836191in}}%
\pgfpathlineto{\pgfqpoint{2.311734in}{6.835963in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{6.835599in}}%
\pgfpathlineto{\pgfqpoint{2.312920in}{6.834467in}}%
\pgfpathlineto{\pgfqpoint{2.313314in}{6.833787in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{6.833055in}}%
\pgfpathlineto{\pgfqpoint{2.314100in}{6.832322in}}%
\pgfpathlineto{\pgfqpoint{2.314492in}{6.831619in}}%
\pgfpathlineto{\pgfqpoint{2.314883in}{6.831005in}}%
\pgfpathlineto{\pgfqpoint{2.315663in}{6.830421in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{6.830529in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.830858in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{6.831355in}}%
\pgfpathlineto{\pgfqpoint{2.317217in}{6.831936in}}%
\pgfpathlineto{\pgfqpoint{2.317603in}{6.832512in}}%
\pgfpathlineto{\pgfqpoint{2.318375in}{6.833280in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{6.833345in}}%
\pgfpathlineto{\pgfqpoint{2.319144in}{6.833127in}}%
\pgfpathlineto{\pgfqpoint{2.319527in}{6.832599in}}%
\pgfpathlineto{\pgfqpoint{2.319910in}{6.831798in}}%
\pgfpathlineto{\pgfqpoint{2.320292in}{6.830799in}}%
\pgfpathlineto{\pgfqpoint{2.321055in}{6.828450in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{6.827214in}}%
\pgfpathlineto{\pgfqpoint{2.321815in}{6.825968in}}%
\pgfpathlineto{\pgfqpoint{2.322195in}{6.824730in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{6.823485in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{6.822239in}}%
\pgfpathlineto{\pgfqpoint{2.323705in}{6.819872in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{6.818783in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{6.817802in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{6.816968in}}%
\pgfpathlineto{\pgfqpoint{2.325206in}{6.816327in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{6.815936in}}%
\pgfpathlineto{\pgfqpoint{2.326325in}{6.816041in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{6.816543in}}%
\pgfpathlineto{\pgfqpoint{2.327069in}{6.817321in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{6.818332in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{6.819527in}}%
\pgfpathlineto{\pgfqpoint{2.328548in}{6.822391in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{6.823797in}}%
\pgfpathlineto{\pgfqpoint{2.329285in}{6.825092in}}%
\pgfpathlineto{\pgfqpoint{2.329652in}{6.826261in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{6.827247in}}%
\pgfpathlineto{\pgfqpoint{2.330385in}{6.827998in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{6.828692in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{6.828670in}}%
\pgfpathlineto{\pgfqpoint{2.331843in}{6.828382in}}%
\pgfpathlineto{\pgfqpoint{2.332207in}{6.827843in}}%
\pgfpathlineto{\pgfqpoint{2.332569in}{6.827117in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.826187in}}%
\pgfpathlineto{\pgfqpoint{2.333654in}{6.823817in}}%
\pgfpathlineto{\pgfqpoint{2.334015in}{6.822480in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{6.821087in}}%
\pgfpathlineto{\pgfqpoint{2.334734in}{6.819691in}}%
\pgfpathlineto{\pgfqpoint{2.335093in}{6.818384in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{6.817235in}}%
\pgfpathlineto{\pgfqpoint{2.336166in}{6.815645in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{6.815255in}}%
\pgfpathlineto{\pgfqpoint{2.336879in}{6.815191in}}%
\pgfpathlineto{\pgfqpoint{2.337234in}{6.815386in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{6.815743in}}%
\pgfpathlineto{\pgfqpoint{2.337944in}{6.816155in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{6.816922in}}%
\pgfpathlineto{\pgfqpoint{2.339004in}{6.817208in}}%
\pgfpathlineto{\pgfqpoint{2.339356in}{6.817390in}}%
\pgfpathlineto{\pgfqpoint{2.339708in}{6.817448in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{6.817355in}}%
\pgfpathlineto{\pgfqpoint{2.340410in}{6.817076in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{6.815865in}}%
\pgfpathlineto{\pgfqpoint{2.341459in}{6.814971in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{6.813953in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{6.812834in}}%
\pgfpathlineto{\pgfqpoint{2.342503in}{6.811688in}}%
\pgfpathlineto{\pgfqpoint{2.342850in}{6.810532in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{6.808288in}}%
\pgfpathlineto{\pgfqpoint{2.343889in}{6.807097in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{6.805812in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{6.804435in}}%
\pgfpathlineto{\pgfqpoint{2.344922in}{6.802963in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{6.799982in}}%
\pgfpathlineto{\pgfqpoint{2.345951in}{6.798585in}}%
\pgfpathlineto{\pgfqpoint{2.346293in}{6.797239in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{6.795950in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{6.794732in}}%
\pgfpathlineto{\pgfqpoint{2.347316in}{6.793586in}}%
\pgfpathlineto{\pgfqpoint{2.347996in}{6.791609in}}%
\pgfpathlineto{\pgfqpoint{2.348335in}{6.790786in}}%
\pgfpathlineto{\pgfqpoint{2.348673in}{6.790021in}}%
\pgfpathlineto{\pgfqpoint{2.349011in}{6.789306in}}%
\pgfpathlineto{\pgfqpoint{2.349349in}{6.788591in}}%
\pgfpathlineto{\pgfqpoint{2.349686in}{6.787838in}}%
\pgfpathlineto{\pgfqpoint{2.350359in}{6.786174in}}%
\pgfpathlineto{\pgfqpoint{2.350694in}{6.785269in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{6.784404in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{6.783527in}}%
\pgfpathlineto{\pgfqpoint{2.351698in}{6.782590in}}%
\pgfpathlineto{\pgfqpoint{2.352032in}{6.781542in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{6.779113in}}%
\pgfpathlineto{\pgfqpoint{2.353030in}{6.777923in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{6.776837in}}%
\pgfpathlineto{\pgfqpoint{2.353694in}{6.775850in}}%
\pgfpathlineto{\pgfqpoint{2.354024in}{6.774897in}}%
\pgfpathlineto{\pgfqpoint{2.354355in}{6.774017in}}%
\pgfpathlineto{\pgfqpoint{2.355014in}{6.772435in}}%
\pgfpathlineto{\pgfqpoint{2.355343in}{6.771705in}}%
\pgfpathlineto{\pgfqpoint{2.355672in}{6.771045in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{6.770497in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{6.770071in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{6.769848in}}%
\pgfpathlineto{\pgfqpoint{2.357308in}{6.770064in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{6.770424in}}%
\pgfpathlineto{\pgfqpoint{2.357959in}{6.770849in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{6.771272in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{6.771717in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.772816in}}%
\pgfpathlineto{\pgfqpoint{2.359579in}{6.773537in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{6.774410in}}%
\pgfpathlineto{\pgfqpoint{2.360224in}{6.775381in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.776469in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{6.777628in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{6.780139in}}%
\pgfpathlineto{\pgfqpoint{2.361828in}{6.781460in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{6.782727in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{6.783883in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{6.784886in}}%
\pgfpathlineto{\pgfqpoint{2.363104in}{6.785704in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{6.786562in}}%
\pgfpathlineto{\pgfqpoint{2.364056in}{6.786654in}}%
\pgfpathlineto{\pgfqpoint{2.364373in}{6.786664in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{6.786698in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.786797in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.786993in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{6.787584in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{6.787861in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{6.788055in}}%
\pgfpathlineto{\pgfqpoint{2.366890in}{6.788123in}}%
\pgfpathlineto{\pgfqpoint{2.367202in}{6.788043in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{6.787781in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{6.786552in}}%
\pgfpathlineto{\pgfqpoint{2.368449in}{6.785591in}}%
\pgfpathlineto{\pgfqpoint{2.368760in}{6.784420in}}%
\pgfpathlineto{\pgfqpoint{2.369070in}{6.783068in}}%
\pgfpathlineto{\pgfqpoint{2.369380in}{6.781572in}}%
\pgfpathlineto{\pgfqpoint{2.369689in}{6.779989in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{6.776726in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{6.775182in}}%
\pgfpathlineto{\pgfqpoint{2.370923in}{6.773694in}}%
\pgfpathlineto{\pgfqpoint{2.371230in}{6.772232in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{6.770791in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{6.557757in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{6.557757in}}%
\pgfpathlineto{\pgfqpoint{2.371230in}{6.562814in}}%
\pgfpathlineto{\pgfqpoint{2.370923in}{6.567797in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{6.572704in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{6.577551in}}%
\pgfpathlineto{\pgfqpoint{2.369689in}{6.587172in}}%
\pgfpathlineto{\pgfqpoint{2.369380in}{6.591815in}}%
\pgfpathlineto{\pgfqpoint{2.369070in}{6.596190in}}%
\pgfpathlineto{\pgfqpoint{2.368760in}{6.600214in}}%
\pgfpathlineto{\pgfqpoint{2.368449in}{6.603850in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{6.607088in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{6.612499in}}%
\pgfpathlineto{\pgfqpoint{2.367202in}{6.614802in}}%
\pgfpathlineto{\pgfqpoint{2.366890in}{6.616786in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{6.618352in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{6.619460in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{6.620185in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.620912in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.620936in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{6.620669in}}%
\pgfpathlineto{\pgfqpoint{2.364373in}{6.620011in}}%
\pgfpathlineto{\pgfqpoint{2.364056in}{6.618942in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{6.617562in}}%
\pgfpathlineto{\pgfqpoint{2.363104in}{6.613992in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{6.611946in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{6.609822in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{6.607673in}}%
\pgfpathlineto{\pgfqpoint{2.361828in}{6.605490in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{6.603246in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{6.599024in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.597266in}}%
\pgfpathlineto{\pgfqpoint{2.360224in}{6.595924in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{6.595036in}}%
\pgfpathlineto{\pgfqpoint{2.359579in}{6.594664in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.594741in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{6.595731in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{6.596417in}}%
\pgfpathlineto{\pgfqpoint{2.357959in}{6.597157in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{6.597882in}}%
\pgfpathlineto{\pgfqpoint{2.357308in}{6.598488in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{6.599092in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{6.599100in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{6.598895in}}%
\pgfpathlineto{\pgfqpoint{2.355672in}{6.598517in}}%
\pgfpathlineto{\pgfqpoint{2.355343in}{6.598084in}}%
\pgfpathlineto{\pgfqpoint{2.355014in}{6.597792in}}%
\pgfpathlineto{\pgfqpoint{2.354355in}{6.598225in}}%
\pgfpathlineto{\pgfqpoint{2.354024in}{6.598827in}}%
\pgfpathlineto{\pgfqpoint{2.353694in}{6.599690in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{6.600850in}}%
\pgfpathlineto{\pgfqpoint{2.353030in}{6.602133in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{6.603394in}}%
\pgfpathlineto{\pgfqpoint{2.352032in}{6.605615in}}%
\pgfpathlineto{\pgfqpoint{2.351698in}{6.606505in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{6.607407in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{6.608196in}}%
\pgfpathlineto{\pgfqpoint{2.350694in}{6.608800in}}%
\pgfpathlineto{\pgfqpoint{2.350359in}{6.609220in}}%
\pgfpathlineto{\pgfqpoint{2.349686in}{6.610009in}}%
\pgfpathlineto{\pgfqpoint{2.349349in}{6.610277in}}%
\pgfpathlineto{\pgfqpoint{2.349011in}{6.610482in}}%
\pgfpathlineto{\pgfqpoint{2.348673in}{6.610600in}}%
\pgfpathlineto{\pgfqpoint{2.348335in}{6.610629in}}%
\pgfpathlineto{\pgfqpoint{2.347996in}{6.610573in}}%
\pgfpathlineto{\pgfqpoint{2.347316in}{6.610348in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{6.610209in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{6.610092in}}%
\pgfpathlineto{\pgfqpoint{2.346293in}{6.610058in}}%
\pgfpathlineto{\pgfqpoint{2.345951in}{6.610172in}}%
\pgfpathlineto{\pgfqpoint{2.345609in}{6.610380in}}%
\pgfpathlineto{\pgfqpoint{2.344922in}{6.610854in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{6.610974in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{6.610989in}}%
\pgfpathlineto{\pgfqpoint{2.343889in}{6.610905in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{6.610818in}}%
\pgfpathlineto{\pgfqpoint{2.342850in}{6.610161in}}%
\pgfpathlineto{\pgfqpoint{2.342503in}{6.609527in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{6.608793in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{6.608091in}}%
\pgfpathlineto{\pgfqpoint{2.341459in}{6.607502in}}%
\pgfpathlineto{\pgfqpoint{2.341110in}{6.607088in}}%
\pgfpathlineto{\pgfqpoint{2.340410in}{6.607040in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{6.607317in}}%
\pgfpathlineto{\pgfqpoint{2.339708in}{6.607874in}}%
\pgfpathlineto{\pgfqpoint{2.339356in}{6.608733in}}%
\pgfpathlineto{\pgfqpoint{2.339004in}{6.609936in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{6.611413in}}%
\pgfpathlineto{\pgfqpoint{2.337944in}{6.614727in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{6.616472in}}%
\pgfpathlineto{\pgfqpoint{2.337234in}{6.618202in}}%
\pgfpathlineto{\pgfqpoint{2.336879in}{6.619808in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{6.621348in}}%
\pgfpathlineto{\pgfqpoint{2.336166in}{6.622665in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{6.624625in}}%
\pgfpathlineto{\pgfqpoint{2.335093in}{6.625294in}}%
\pgfpathlineto{\pgfqpoint{2.334734in}{6.625803in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{6.626157in}}%
\pgfpathlineto{\pgfqpoint{2.334015in}{6.626445in}}%
\pgfpathlineto{\pgfqpoint{2.333654in}{6.626900in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.628898in}}%
\pgfpathlineto{\pgfqpoint{2.332569in}{6.630423in}}%
\pgfpathlineto{\pgfqpoint{2.332207in}{6.632145in}}%
\pgfpathlineto{\pgfqpoint{2.331843in}{6.633899in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{6.635598in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{6.637126in}}%
\pgfpathlineto{\pgfqpoint{2.330385in}{6.639328in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{6.640104in}}%
\pgfpathlineto{\pgfqpoint{2.329652in}{6.640846in}}%
\pgfpathlineto{\pgfqpoint{2.329285in}{6.641806in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{6.642975in}}%
\pgfpathlineto{\pgfqpoint{2.328548in}{6.644427in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{6.648249in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{6.650391in}}%
\pgfpathlineto{\pgfqpoint{2.327069in}{6.652518in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{6.654552in}}%
\pgfpathlineto{\pgfqpoint{2.326325in}{6.656315in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{6.658584in}}%
\pgfpathlineto{\pgfqpoint{2.325206in}{6.659013in}}%
\pgfpathlineto{\pgfqpoint{2.324832in}{6.659062in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{6.658793in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{6.658325in}}%
\pgfpathlineto{\pgfqpoint{2.323705in}{6.657731in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{6.656581in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{6.656210in}}%
\pgfpathlineto{\pgfqpoint{2.322195in}{6.656077in}}%
\pgfpathlineto{\pgfqpoint{2.321815in}{6.656277in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{6.656960in}}%
\pgfpathlineto{\pgfqpoint{2.321055in}{6.658184in}}%
\pgfpathlineto{\pgfqpoint{2.320292in}{6.662454in}}%
\pgfpathlineto{\pgfqpoint{2.319910in}{6.665298in}}%
\pgfpathlineto{\pgfqpoint{2.319527in}{6.668546in}}%
\pgfpathlineto{\pgfqpoint{2.319144in}{6.672061in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{6.675708in}}%
\pgfpathlineto{\pgfqpoint{2.318375in}{6.679356in}}%
\pgfpathlineto{\pgfqpoint{2.317603in}{6.686244in}}%
\pgfpathlineto{\pgfqpoint{2.317217in}{6.689169in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{6.691581in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.693321in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{6.694307in}}%
\pgfpathlineto{\pgfqpoint{2.315663in}{6.694558in}}%
\pgfpathlineto{\pgfqpoint{2.314883in}{6.693218in}}%
\pgfpathlineto{\pgfqpoint{2.314492in}{6.691713in}}%
\pgfpathlineto{\pgfqpoint{2.314100in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{6.687283in}}%
\pgfpathlineto{\pgfqpoint{2.313314in}{6.684449in}}%
\pgfpathlineto{\pgfqpoint{2.312920in}{6.681215in}}%
\pgfpathlineto{\pgfqpoint{2.312130in}{6.673786in}}%
\pgfpathlineto{\pgfqpoint{2.311734in}{6.669937in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{6.666251in}}%
\pgfpathlineto{\pgfqpoint{2.310941in}{6.662934in}}%
\pgfpathlineto{\pgfqpoint{2.310543in}{6.660065in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{6.656262in}}%
\pgfpathlineto{\pgfqpoint{2.309345in}{6.655449in}}%
\pgfpathlineto{\pgfqpoint{2.308944in}{6.655099in}}%
\pgfpathlineto{\pgfqpoint{2.308543in}{6.655041in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{6.655154in}}%
\pgfpathlineto{\pgfqpoint{2.307738in}{6.655213in}}%
\pgfpathlineto{\pgfqpoint{2.306931in}{6.654959in}}%
\pgfpathlineto{\pgfqpoint{2.306526in}{6.654769in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{6.654633in}}%
\pgfpathlineto{\pgfqpoint{2.305714in}{6.654680in}}%
\pgfpathlineto{\pgfqpoint{2.305307in}{6.654885in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{6.655189in}}%
\pgfpathlineto{\pgfqpoint{2.304082in}{6.655828in}}%
\pgfpathlineto{\pgfqpoint{2.303673in}{6.656216in}}%
\pgfpathlineto{\pgfqpoint{2.303262in}{6.656671in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{6.657255in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{6.658075in}}%
\pgfpathlineto{\pgfqpoint{2.302026in}{6.659184in}}%
\pgfpathlineto{\pgfqpoint{2.301199in}{6.662199in}}%
\pgfpathlineto{\pgfqpoint{2.300784in}{6.664008in}}%
\pgfpathlineto{\pgfqpoint{2.300368in}{6.665938in}}%
\pgfpathlineto{\pgfqpoint{2.299952in}{6.667928in}}%
\pgfpathlineto{\pgfqpoint{2.299535in}{6.669956in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.671966in}}%
\pgfpathlineto{\pgfqpoint{2.298279in}{6.676207in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{6.678321in}}%
\pgfpathlineto{\pgfqpoint{2.297439in}{6.680379in}}%
\pgfpathlineto{\pgfqpoint{2.297017in}{6.682278in}}%
\pgfpathlineto{\pgfqpoint{2.296595in}{6.683924in}}%
\pgfpathlineto{\pgfqpoint{2.296171in}{6.685231in}}%
\pgfpathlineto{\pgfqpoint{2.295323in}{6.686555in}}%
\pgfpathlineto{\pgfqpoint{2.294898in}{6.686591in}}%
\pgfpathlineto{\pgfqpoint{2.294471in}{6.686256in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{6.685534in}}%
\pgfpathlineto{\pgfqpoint{2.293617in}{6.684506in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{6.683263in}}%
\pgfpathlineto{\pgfqpoint{2.292329in}{6.680315in}}%
\pgfpathlineto{\pgfqpoint{2.291898in}{6.678459in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{6.676287in}}%
\pgfpathlineto{\pgfqpoint{2.291034in}{6.673915in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{6.671533in}}%
\pgfpathlineto{\pgfqpoint{2.289731in}{6.667521in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{6.665972in}}%
\pgfpathlineto{\pgfqpoint{2.288859in}{6.664656in}}%
\pgfpathlineto{\pgfqpoint{2.288422in}{6.663460in}}%
\pgfpathlineto{\pgfqpoint{2.287983in}{6.662206in}}%
\pgfpathlineto{\pgfqpoint{2.287544in}{6.660821in}}%
\pgfpathlineto{\pgfqpoint{2.286664in}{6.657897in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.656537in}}%
\pgfpathlineto{\pgfqpoint{2.285780in}{6.655433in}}%
\pgfpathlineto{\pgfqpoint{2.285337in}{6.654653in}}%
\pgfpathlineto{\pgfqpoint{2.284893in}{6.654272in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{6.654174in}}%
\pgfpathlineto{\pgfqpoint{2.283556in}{6.654381in}}%
\pgfpathlineto{\pgfqpoint{2.283109in}{6.654516in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{6.654679in}}%
\pgfpathlineto{\pgfqpoint{2.282211in}{6.654924in}}%
\pgfpathlineto{\pgfqpoint{2.281761in}{6.655358in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{6.656034in}}%
\pgfpathlineto{\pgfqpoint{2.280406in}{6.658177in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{6.659741in}}%
\pgfpathlineto{\pgfqpoint{2.279498in}{6.661583in}}%
\pgfpathlineto{\pgfqpoint{2.279043in}{6.663653in}}%
\pgfpathlineto{\pgfqpoint{2.278587in}{6.665932in}}%
\pgfpathlineto{\pgfqpoint{2.278130in}{6.668226in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{6.672061in}}%
\pgfpathlineto{\pgfqpoint{2.276753in}{6.673463in}}%
\pgfpathlineto{\pgfqpoint{2.276293in}{6.674582in}}%
\pgfpathlineto{\pgfqpoint{2.275831in}{6.675518in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{6.676368in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{6.677186in}}%
\pgfpathlineto{\pgfqpoint{2.273976in}{6.678989in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{6.679995in}}%
\pgfpathlineto{\pgfqpoint{2.273043in}{6.681007in}}%
\pgfpathlineto{\pgfqpoint{2.272575in}{6.682133in}}%
\pgfpathlineto{\pgfqpoint{2.272106in}{6.683439in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{6.686259in}}%
\pgfpathlineto{\pgfqpoint{2.270693in}{6.687626in}}%
\pgfpathlineto{\pgfqpoint{2.270221in}{6.688916in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{6.690051in}}%
\pgfpathlineto{\pgfqpoint{2.269272in}{6.691002in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{6.691951in}}%
\pgfpathlineto{\pgfqpoint{2.267842in}{6.693889in}}%
\pgfpathlineto{\pgfqpoint{2.267364in}{6.694753in}}%
\pgfpathlineto{\pgfqpoint{2.266884in}{6.695431in}}%
\pgfpathlineto{\pgfqpoint{2.266404in}{6.695713in}}%
\pgfpathlineto{\pgfqpoint{2.265922in}{6.695509in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{6.694752in}}%
\pgfpathlineto{\pgfqpoint{2.264472in}{6.691423in}}%
\pgfpathlineto{\pgfqpoint{2.263986in}{6.689072in}}%
\pgfpathlineto{\pgfqpoint{2.263500in}{6.686572in}}%
\pgfpathlineto{\pgfqpoint{2.263012in}{6.684167in}}%
\pgfpathlineto{\pgfqpoint{2.262524in}{6.681960in}}%
\pgfpathlineto{\pgfqpoint{2.262034in}{6.680020in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{6.677166in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{6.676379in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.676091in}}%
\pgfpathlineto{\pgfqpoint{2.259571in}{6.676296in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{6.676934in}}%
\pgfpathlineto{\pgfqpoint{2.258578in}{6.677939in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{6.680491in}}%
\pgfpathlineto{\pgfqpoint{2.257081in}{6.681898in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{6.683398in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{6.684928in}}%
\pgfpathlineto{\pgfqpoint{2.255575in}{6.686331in}}%
\pgfpathlineto{\pgfqpoint{2.255071in}{6.687525in}}%
\pgfpathlineto{\pgfqpoint{2.254059in}{6.689434in}}%
\pgfpathlineto{\pgfqpoint{2.253551in}{6.690093in}}%
\pgfpathlineto{\pgfqpoint{2.253042in}{6.690529in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{6.690662in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{6.690471in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{6.689218in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.688016in}}%
\pgfpathlineto{\pgfqpoint{2.249966in}{6.686341in}}%
\pgfpathlineto{\pgfqpoint{2.249450in}{6.684284in}}%
\pgfpathlineto{\pgfqpoint{2.248932in}{6.681965in}}%
\pgfpathlineto{\pgfqpoint{2.248413in}{6.679478in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{6.674460in}}%
\pgfpathlineto{\pgfqpoint{2.246849in}{6.672068in}}%
\pgfpathlineto{\pgfqpoint{2.246326in}{6.669765in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{6.667577in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{6.665548in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{6.663738in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{6.660804in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{6.660001in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{6.659770in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{6.660243in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{6.661540in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{6.663678in}}%
\pgfpathlineto{\pgfqpoint{2.239950in}{6.670560in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{6.675215in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{6.680615in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{6.686728in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.693301in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{6.699991in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{6.712892in}}%
\pgfpathlineto{\pgfqpoint{2.235601in}{6.718870in}}%
\pgfpathlineto{\pgfqpoint{2.235051in}{6.724485in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.729667in}}%
\pgfpathlineto{\pgfqpoint{2.233949in}{6.734335in}}%
\pgfpathlineto{\pgfqpoint{2.233395in}{6.738541in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{6.745347in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{6.747938in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{6.749977in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{6.751477in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{6.752329in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{6.752405in}}%
\pgfpathlineto{\pgfqpoint{2.228356in}{6.750302in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.748415in}}%
\pgfpathlineto{\pgfqpoint{2.227221in}{6.746280in}}%
\pgfpathlineto{\pgfqpoint{2.226652in}{6.744236in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{6.742525in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{6.740189in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{6.739344in}}%
\pgfpathlineto{\pgfqpoint{2.223783in}{6.738624in}}%
\pgfpathlineto{\pgfqpoint{2.223205in}{6.737904in}}%
\pgfpathlineto{\pgfqpoint{2.222626in}{6.737249in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{6.736834in}}%
\pgfpathlineto{\pgfqpoint{2.220879in}{6.737148in}}%
\pgfpathlineto{\pgfqpoint{2.220294in}{6.738042in}}%
\pgfpathlineto{\pgfqpoint{2.219708in}{6.739576in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{6.741639in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{6.744065in}}%
\pgfpathlineto{\pgfqpoint{2.217939in}{6.746636in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{6.751424in}}%
\pgfpathlineto{\pgfqpoint{2.216157in}{6.753393in}}%
\pgfpathlineto{\pgfqpoint{2.215560in}{6.755025in}}%
\pgfpathlineto{\pgfqpoint{2.214961in}{6.756310in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.757047in}}%
\pgfpathlineto{\pgfqpoint{2.213759in}{6.757123in}}%
\pgfpathlineto{\pgfqpoint{2.212551in}{6.755169in}}%
\pgfpathlineto{\pgfqpoint{2.211945in}{6.753208in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{6.750680in}}%
\pgfpathlineto{\pgfqpoint{2.210727in}{6.747721in}}%
\pgfpathlineto{\pgfqpoint{2.210116in}{6.744613in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{6.741557in}}%
\pgfpathlineto{\pgfqpoint{2.208273in}{6.735784in}}%
\pgfpathlineto{\pgfqpoint{2.207655in}{6.733389in}}%
\pgfpathlineto{\pgfqpoint{2.207036in}{6.731574in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.730577in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{6.730523in}}%
\pgfpathlineto{\pgfqpoint{2.205168in}{6.731400in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{6.735097in}}%
\pgfpathlineto{\pgfqpoint{2.203286in}{6.737466in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{6.739982in}}%
\pgfpathlineto{\pgfqpoint{2.202022in}{6.742582in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{6.745255in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{6.750627in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{6.752952in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{6.754894in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{6.756510in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{6.757989in}}%
\pgfpathlineto{\pgfqpoint{2.196898in}{6.759478in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{6.762633in}}%
\pgfpathlineto{\pgfqpoint{2.194947in}{6.764445in}}%
\pgfpathlineto{\pgfqpoint{2.194293in}{6.766395in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{6.768440in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{6.770631in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{6.772920in}}%
\pgfpathlineto{\pgfqpoint{2.190996in}{6.777268in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.778924in}}%
\pgfpathlineto{\pgfqpoint{2.189664in}{6.780048in}}%
\pgfpathlineto{\pgfqpoint{2.188995in}{6.780694in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{6.781083in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{6.781192in}}%
\pgfpathlineto{\pgfqpoint{2.186301in}{6.780436in}}%
\pgfpathlineto{\pgfqpoint{2.185622in}{6.779753in}}%
\pgfpathlineto{\pgfqpoint{2.184942in}{6.779009in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.778362in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{6.777972in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{6.777813in}}%
\pgfpathlineto{\pgfqpoint{2.181509in}{6.778566in}}%
\pgfpathlineto{\pgfqpoint{2.180816in}{6.779723in}}%
\pgfpathlineto{\pgfqpoint{2.180121in}{6.781458in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{6.783790in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{6.786286in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{6.788680in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{6.792718in}}%
\pgfpathlineto{\pgfqpoint{2.175909in}{6.794336in}}%
\pgfpathlineto{\pgfqpoint{2.175200in}{6.795785in}}%
\pgfpathlineto{\pgfqpoint{2.174488in}{6.797091in}}%
\pgfpathlineto{\pgfqpoint{2.173774in}{6.798238in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{6.800229in}}%
\pgfpathlineto{\pgfqpoint{2.171620in}{6.801260in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{6.802439in}}%
\pgfpathlineto{\pgfqpoint{2.170172in}{6.803847in}}%
\pgfpathlineto{\pgfqpoint{2.169445in}{6.805505in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{6.807280in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{6.810842in}}%
\pgfpathlineto{\pgfqpoint{2.166514in}{6.812434in}}%
\pgfpathlineto{\pgfqpoint{2.165776in}{6.813711in}}%
\pgfpathlineto{\pgfqpoint{2.165035in}{6.814575in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{6.814946in}}%
\pgfpathlineto{\pgfqpoint{2.163546in}{6.814887in}}%
\pgfpathlineto{\pgfqpoint{2.162047in}{6.814413in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{6.814486in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{6.814875in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{6.815583in}}%
\pgfpathlineto{\pgfqpoint{2.159021in}{6.816590in}}%
\pgfpathlineto{\pgfqpoint{2.158258in}{6.817869in}}%
\pgfpathlineto{\pgfqpoint{2.156725in}{6.821316in}}%
\pgfpathlineto{\pgfqpoint{2.155955in}{6.823520in}}%
\pgfpathlineto{\pgfqpoint{2.155182in}{6.826103in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{6.829125in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{6.832470in}}%
\pgfpathlineto{\pgfqpoint{2.152849in}{6.836057in}}%
\pgfpathlineto{\pgfqpoint{2.151280in}{6.843687in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{6.847606in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{6.851587in}}%
\pgfpathlineto{\pgfqpoint{2.148906in}{6.855647in}}%
\pgfpathlineto{\pgfqpoint{2.148110in}{6.859699in}}%
\pgfpathlineto{\pgfqpoint{2.147311in}{6.863654in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{6.870891in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{6.873913in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{6.876510in}}%
\pgfpathlineto{\pgfqpoint{2.143273in}{6.878686in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{6.880460in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{6.881914in}}%
\pgfpathlineto{\pgfqpoint{2.139992in}{6.883634in}}%
\pgfpathlineto{\pgfqpoint{2.139165in}{6.883727in}}%
\pgfpathlineto{\pgfqpoint{2.138334in}{6.883163in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{6.881931in}}%
\pgfpathlineto{\pgfqpoint{2.136665in}{6.880090in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{6.875292in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{6.872700in}}%
\pgfpathlineto{\pgfqpoint{2.133289in}{6.870162in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{6.867742in}}%
\pgfpathlineto{\pgfqpoint{2.131582in}{6.865521in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{6.863663in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{6.861268in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{6.860720in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{6.860458in}}%
\pgfpathlineto{\pgfqpoint{2.126387in}{6.860395in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{6.860426in}}%
\pgfpathlineto{\pgfqpoint{2.124630in}{6.860552in}}%
\pgfpathlineto{\pgfqpoint{2.122859in}{6.861530in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{6.862577in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{6.864082in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{6.865904in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{6.868015in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{6.870259in}}%
\pgfpathlineto{\pgfqpoint{2.116553in}{6.874720in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{6.876614in}}%
\pgfpathlineto{\pgfqpoint{2.114719in}{6.878217in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{6.879603in}}%
\pgfpathlineto{\pgfqpoint{2.112871in}{6.881014in}}%
\pgfpathlineto{\pgfqpoint{2.111942in}{6.882416in}}%
\pgfpathlineto{\pgfqpoint{2.110072in}{6.885014in}}%
\pgfpathlineto{\pgfqpoint{2.109131in}{6.886122in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{6.887024in}}%
\pgfpathlineto{\pgfqpoint{2.107238in}{6.887706in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{6.888168in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{6.888488in}}%
\pgfpathlineto{\pgfqpoint{2.103406in}{6.889173in}}%
\pgfpathlineto{\pgfqpoint{2.102438in}{6.889559in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{6.889980in}}%
\pgfpathlineto{\pgfqpoint{2.100490in}{6.890513in}}%
\pgfpathlineto{\pgfqpoint{2.099510in}{6.891165in}}%
\pgfpathlineto{\pgfqpoint{2.097537in}{6.892734in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{6.893719in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{6.894804in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{6.895880in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{6.896936in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{6.897884in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{6.899367in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{6.899991in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{6.900671in}}%
\pgfpathlineto{\pgfqpoint{2.087415in}{6.901571in}}%
\pgfpathlineto{\pgfqpoint{2.086379in}{6.902878in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{6.904787in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{6.910602in}}%
\pgfpathlineto{\pgfqpoint{2.082186in}{6.914590in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{6.919252in}}%
\pgfpathlineto{\pgfqpoint{2.080060in}{6.924407in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{6.929906in}}%
\pgfpathlineto{\pgfqpoint{2.077916in}{6.935428in}}%
\pgfpathlineto{\pgfqpoint{2.075751in}{6.945353in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{6.949594in}}%
\pgfpathlineto{\pgfqpoint{2.073567in}{6.953385in}}%
\pgfpathlineto{\pgfqpoint{2.072466in}{6.956906in}}%
\pgfpathlineto{\pgfqpoint{2.071361in}{6.960369in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{6.963961in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{6.971282in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{6.974896in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{6.978385in}}%
\pgfpathlineto{\pgfqpoint{2.064617in}{6.981674in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{6.984712in}}%
\pgfpathlineto{\pgfqpoint{2.062326in}{6.987521in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{6.992619in}}%
\pgfpathlineto{\pgfqpoint{2.058845in}{6.995007in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{6.997424in}}%
\pgfpathlineto{\pgfqpoint{2.056496in}{6.999957in}}%
\pgfpathlineto{\pgfqpoint{2.055312in}{7.002654in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{7.008555in}}%
\pgfpathlineto{\pgfqpoint{2.051725in}{7.011787in}}%
\pgfpathlineto{\pgfqpoint{2.050517in}{7.015100in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{7.018281in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.021169in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{7.023646in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{7.026709in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{7.027182in}}%
\pgfpathlineto{\pgfqpoint{2.041881in}{7.026962in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.026169in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{7.024958in}}%
\pgfpathlineto{\pgfqpoint{2.038079in}{7.023465in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{7.020231in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.018770in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{7.017580in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{7.016739in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.016372in}}%
\pgfpathlineto{\pgfqpoint{2.028962in}{7.016699in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{7.019989in}}%
\pgfpathlineto{\pgfqpoint{2.024943in}{7.022792in}}%
\pgfpathlineto{\pgfqpoint{2.023588in}{7.026345in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{7.030553in}}%
\pgfpathlineto{\pgfqpoint{2.020854in}{7.035201in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{7.040112in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{7.049852in}}%
\pgfpathlineto{\pgfqpoint{2.015288in}{7.054278in}}%
\pgfpathlineto{\pgfqpoint{2.013875in}{7.058420in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{7.062258in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{7.065824in}}%
\pgfpathlineto{\pgfqpoint{2.009586in}{7.069148in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.075452in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{7.078423in}}%
\pgfpathlineto{\pgfqpoint{2.003741in}{7.081219in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.083878in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{7.086410in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{7.088943in}}%
\pgfpathlineto{\pgfqpoint{1.996224in}{7.094198in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.096947in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{7.099655in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{7.102244in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.104707in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.109517in}}%
\pgfpathlineto{\pgfqpoint{1.985277in}{7.112038in}}%
\pgfpathlineto{\pgfqpoint{1.983670in}{7.114742in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.117624in}}%
\pgfpathlineto{\pgfqpoint{1.980423in}{7.120636in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{7.123753in}}%
\pgfpathlineto{\pgfqpoint{1.975467in}{7.130154in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{7.133381in}}%
\pgfpathlineto{\pgfqpoint{1.972103in}{7.136703in}}%
\pgfpathlineto{\pgfqpoint{1.970403in}{7.140274in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{7.144189in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{7.148429in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{7.157678in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.162433in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.167183in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{7.171977in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.176754in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{7.181432in}}%
\pgfpathlineto{\pgfqpoint{1.950837in}{7.190419in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{7.194603in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.198427in}}%
\pgfpathlineto{\pgfqpoint{1.945204in}{7.201885in}}%
\pgfpathlineto{\pgfqpoint{1.943296in}{7.205016in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.207883in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{7.212768in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.214732in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{7.216410in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.217953in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{7.219425in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.220907in}}%
\pgfpathlineto{\pgfqpoint{1.925381in}{7.222553in}}%
\pgfpathlineto{\pgfqpoint{1.923303in}{7.224461in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.226720in}}%
\pgfpathlineto{\pgfqpoint{1.919091in}{7.229354in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{7.232353in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.235685in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{7.239331in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{7.243207in}}%
\pgfpathlineto{\pgfqpoint{1.908216in}{7.247252in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{7.251369in}}%
\pgfpathlineto{\pgfqpoint{1.903721in}{7.255584in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{7.260069in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{7.264992in}}%
\pgfpathlineto{\pgfqpoint{1.896811in}{7.270408in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.276169in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{7.282065in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.287918in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.293604in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.298916in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{7.303721in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{7.307930in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{7.311458in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{7.314348in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.316625in}}%
\pgfpathlineto{\pgfqpoint{1.869569in}{7.318371in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.319711in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{7.320773in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{7.321816in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.323181in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{7.325072in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{7.327531in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{7.330450in}}%
\pgfpathlineto{\pgfqpoint{1.847552in}{7.333707in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{7.337158in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.340715in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.344248in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.347731in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.351149in}}%
\pgfpathlineto{\pgfqpoint{1.829561in}{7.354505in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{7.357882in}}%
\pgfpathlineto{\pgfqpoint{1.823242in}{7.361325in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{7.364869in}}%
\pgfpathlineto{\pgfqpoint{1.816748in}{7.368500in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{7.372222in}}%
\pgfpathlineto{\pgfqpoint{1.810069in}{7.376012in}}%
\pgfpathlineto{\pgfqpoint{1.806656in}{7.379890in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.383950in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{7.388196in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{7.392519in}}%
\pgfpathlineto{\pgfqpoint{1.792484in}{7.396858in}}%
\pgfpathlineto{\pgfqpoint{1.788803in}{7.401105in}}%
\pgfpathlineto{\pgfqpoint{1.785063in}{7.405135in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{7.408850in}}%
\pgfpathlineto{\pgfqpoint{1.777397in}{7.412209in}}%
\pgfpathlineto{\pgfqpoint{1.773468in}{7.415278in}}%
\pgfpathlineto{\pgfqpoint{1.769472in}{7.418214in}}%
\pgfpathlineto{\pgfqpoint{1.765407in}{7.421041in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.423856in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.426839in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{7.430195in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{7.433970in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{7.438083in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.442411in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{7.446853in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{7.451316in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{7.455662in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{7.459853in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{7.464055in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{7.468322in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.472624in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{7.477017in}}%
\pgfpathlineto{\pgfqpoint{1.694019in}{7.481551in}}%
\pgfpathlineto{\pgfqpoint{1.688386in}{7.486352in}}%
\pgfpathlineto{\pgfqpoint{1.682613in}{7.491571in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.497306in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.503603in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{7.510275in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{7.517209in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{7.524285in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{7.531365in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.538294in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{7.544990in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{7.551393in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{7.557557in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{7.563479in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.569247in}}%
\pgfpathlineto{\pgfqpoint{1.590733in}{7.574953in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{7.580618in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.586379in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{7.592405in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{7.598997in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.606609in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.615785in}}%
\pgfpathlineto{\pgfqpoint{1.520579in}{7.626998in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.640877in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{7.657972in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{7.678732in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{7.703342in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.731610in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{7.763149in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{7.797537in}}%
\pgfpathlineto{\pgfqpoint{1.401166in}{7.834335in}}%
\pgfpathlineto{\pgfqpoint{1.401166in}{7.834335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.552960in}{6.547726in}}{\pgfqpoint{2.523332in}{8.003988in}}{%
\pgfpathmoveto{\pgfqpoint{1.552960in}{7.912020in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{8.003988in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{7.977283in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.950256in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{7.923185in}}%
\pgfpathlineto{\pgfqpoint{1.620211in}{7.896300in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.869684in}}%
\pgfpathlineto{\pgfqpoint{1.647744in}{7.843623in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.818450in}}%
\pgfpathlineto{\pgfqpoint{1.672374in}{7.794371in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{7.771344in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.749426in}}%
\pgfpathlineto{\pgfqpoint{1.705045in}{7.728669in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{7.709208in}}%
\pgfpathlineto{\pgfqpoint{1.724537in}{7.691134in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.674479in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.659377in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{7.645757in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.633441in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.622408in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{7.612753in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{7.604615in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.597810in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{7.591824in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.586204in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{7.580791in}}%
\pgfpathlineto{\pgfqpoint{1.816183in}{7.575571in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.570468in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{7.565488in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.560462in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{7.555235in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{7.549804in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{7.544303in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.538869in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{7.533550in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{7.528494in}}%
\pgfpathlineto{\pgfqpoint{1.872107in}{7.523689in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{7.518911in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{7.514025in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{7.509001in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.503932in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.498862in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{7.493807in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{7.488851in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.483973in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{7.479096in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.474208in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.469324in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{7.464447in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{7.459602in}}%
\pgfpathlineto{\pgfqpoint{1.933056in}{7.454896in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{7.450427in}}%
\pgfpathlineto{\pgfqpoint{1.940597in}{7.446208in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{7.442272in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.438575in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{7.435114in}}%
\pgfpathlineto{\pgfqpoint{1.954988in}{7.431853in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{7.428765in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{7.425824in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.422904in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{7.420033in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.417216in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.414346in}}%
\pgfpathlineto{\pgfqpoint{1.978217in}{7.411326in}}%
\pgfpathlineto{\pgfqpoint{1.981355in}{7.408227in}}%
\pgfpathlineto{\pgfqpoint{1.984452in}{7.405110in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{7.402059in}}%
\pgfpathlineto{\pgfqpoint{1.990524in}{7.399090in}}%
\pgfpathlineto{\pgfqpoint{1.993502in}{7.396276in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{7.393597in}}%
\pgfpathlineto{\pgfqpoint{1.999346in}{7.391091in}}%
\pgfpathlineto{\pgfqpoint{2.002215in}{7.388776in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{7.386613in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{7.384594in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{7.382622in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{7.380708in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{7.378790in}}%
\pgfpathlineto{\pgfqpoint{2.018723in}{7.376802in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{7.374622in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{7.372213in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.369581in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{7.366730in}}%
\pgfpathlineto{\pgfqpoint{2.031641in}{7.363669in}}%
\pgfpathlineto{\pgfqpoint{2.034141in}{7.360385in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.356947in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{7.353413in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{7.349875in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{7.346405in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.343066in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.339880in}}%
\pgfpathlineto{\pgfqpoint{2.050932in}{7.336979in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{7.334488in}}%
\pgfpathlineto{\pgfqpoint{2.055515in}{7.332476in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.330913in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.329706in}}%
\pgfpathlineto{\pgfqpoint{2.062227in}{7.328747in}}%
\pgfpathlineto{\pgfqpoint{2.064422in}{7.327923in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{7.327104in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{7.326195in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{7.325100in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{7.323767in}}%
\pgfpathlineto{\pgfqpoint{2.075098in}{7.322208in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{7.320431in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.318485in}}%
\pgfpathlineto{\pgfqpoint{2.081277in}{7.316454in}}%
\pgfpathlineto{\pgfqpoint{2.083301in}{7.314450in}}%
\pgfpathlineto{\pgfqpoint{2.085308in}{7.312552in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{7.310847in}}%
\pgfpathlineto{\pgfqpoint{2.089270in}{7.309360in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.308021in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.306729in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{7.305341in}}%
\pgfpathlineto{\pgfqpoint{2.096998in}{7.303749in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{7.301965in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{7.300050in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{7.298017in}}%
\pgfpathlineto{\pgfqpoint{2.104480in}{7.295918in}}%
\pgfpathlineto{\pgfqpoint{2.106313in}{7.293818in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{7.291716in}}%
\pgfpathlineto{\pgfqpoint{2.109937in}{7.289583in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.287440in}}%
\pgfpathlineto{\pgfqpoint{2.113506in}{7.285355in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.283264in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{7.281117in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{7.278892in}}%
\pgfpathlineto{\pgfqpoint{2.120485in}{7.276599in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{7.274294in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{7.272053in}}%
\pgfpathlineto{\pgfqpoint{2.125586in}{7.269934in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{7.267914in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{7.265901in}}%
\pgfpathlineto{\pgfqpoint{2.130577in}{7.263854in}}%
\pgfpathlineto{\pgfqpoint{2.132218in}{7.261781in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{7.259713in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{7.257609in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{7.255511in}}%
\pgfpathlineto{\pgfqpoint{2.138667in}{7.253459in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{7.251466in}}%
\pgfpathlineto{\pgfqpoint{2.141826in}{7.249537in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{7.247660in}}%
\pgfpathlineto{\pgfqpoint{2.144943in}{7.245846in}}%
\pgfpathlineto{\pgfqpoint{2.146486in}{7.244100in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{7.242319in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.240465in}}%
\pgfpathlineto{\pgfqpoint{2.151055in}{7.238476in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{7.236332in}}%
\pgfpathlineto{\pgfqpoint{2.154052in}{7.234067in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{7.231798in}}%
\pgfpathlineto{\pgfqpoint{2.157011in}{7.229600in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{7.227456in}}%
\pgfpathlineto{\pgfqpoint{2.159933in}{7.225338in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{7.223224in}}%
\pgfpathlineto{\pgfqpoint{2.162819in}{7.221043in}}%
\pgfpathlineto{\pgfqpoint{2.164249in}{7.218705in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.216179in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{7.213513in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{7.210739in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{7.207853in}}%
\pgfpathlineto{\pgfqpoint{2.171269in}{7.204901in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{7.201920in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{7.199007in}}%
\pgfpathlineto{\pgfqpoint{2.175383in}{7.196215in}}%
\pgfpathlineto{\pgfqpoint{2.176738in}{7.193643in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{7.191305in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{7.189263in}}%
\pgfpathlineto{\pgfqpoint{2.180757in}{7.187492in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.186002in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.184690in}}%
\pgfpathlineto{\pgfqpoint{2.184708in}{7.183494in}}%
\pgfpathlineto{\pgfqpoint{2.186010in}{7.182364in}}%
\pgfpathlineto{\pgfqpoint{2.187305in}{7.181311in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{7.180303in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{7.179322in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{7.177015in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{7.175582in}}%
\pgfpathlineto{\pgfqpoint{2.194929in}{7.173890in}}%
\pgfpathlineto{\pgfqpoint{2.196175in}{7.171900in}}%
\pgfpathlineto{\pgfqpoint{2.197416in}{7.169611in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{7.167110in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{7.164525in}}%
\pgfpathlineto{\pgfqpoint{2.201097in}{7.161941in}}%
\pgfpathlineto{\pgfqpoint{2.202311in}{7.159499in}}%
\pgfpathlineto{\pgfqpoint{2.203519in}{7.157248in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.155190in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{7.153262in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{7.151433in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{7.149692in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{7.148043in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{7.146477in}}%
\pgfpathlineto{\pgfqpoint{2.211806in}{7.144982in}}%
\pgfpathlineto{\pgfqpoint{2.212966in}{7.143528in}}%
\pgfpathlineto{\pgfqpoint{2.214120in}{7.142128in}}%
\pgfpathlineto{\pgfqpoint{2.215269in}{7.140818in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{7.139552in}}%
\pgfpathlineto{\pgfqpoint{2.217550in}{7.138303in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{7.136983in}}%
\pgfpathlineto{\pgfqpoint{2.219808in}{7.135560in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{7.134030in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{7.132410in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.130758in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{7.129172in}}%
\pgfpathlineto{\pgfqpoint{2.225361in}{7.127701in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{7.126375in}}%
\pgfpathlineto{\pgfqpoint{2.227546in}{7.125194in}}%
\pgfpathlineto{\pgfqpoint{2.228631in}{7.124076in}}%
\pgfpathlineto{\pgfqpoint{2.229710in}{7.122894in}}%
\pgfpathlineto{\pgfqpoint{2.230785in}{7.121570in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{7.120071in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{7.118397in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{7.116546in}}%
\pgfpathlineto{\pgfqpoint{2.235036in}{7.114536in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{7.112406in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{7.110249in}}%
\pgfpathlineto{\pgfqpoint{2.238173in}{7.108217in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{7.106370in}}%
\pgfpathlineto{\pgfqpoint{2.240242in}{7.104717in}}%
\pgfpathlineto{\pgfqpoint{2.241270in}{7.103249in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{7.101938in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{7.100629in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{7.099202in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{7.097553in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{7.095645in}}%
\pgfpathlineto{\pgfqpoint{2.247342in}{7.093549in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{7.091252in}}%
\pgfpathlineto{\pgfqpoint{2.249331in}{7.088727in}}%
\pgfpathlineto{\pgfqpoint{2.250320in}{7.086001in}}%
\pgfpathlineto{\pgfqpoint{2.251304in}{7.083123in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{7.080228in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{7.077485in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{7.074937in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{7.072689in}}%
\pgfpathlineto{\pgfqpoint{2.256164in}{7.070831in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{7.069349in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{7.068255in}}%
\pgfpathlineto{\pgfqpoint{2.259033in}{7.067543in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{7.067186in}}%
\pgfpathlineto{\pgfqpoint{2.260925in}{7.067067in}}%
\pgfpathlineto{\pgfqpoint{2.261866in}{7.067095in}}%
\pgfpathlineto{\pgfqpoint{2.262803in}{7.067122in}}%
\pgfpathlineto{\pgfqpoint{2.263736in}{7.066950in}}%
\pgfpathlineto{\pgfqpoint{2.264666in}{7.066426in}}%
\pgfpathlineto{\pgfqpoint{2.265592in}{7.065473in}}%
\pgfpathlineto{\pgfqpoint{2.266514in}{7.064104in}}%
\pgfpathlineto{\pgfqpoint{2.267432in}{7.062309in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{7.060055in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{7.057330in}}%
\pgfpathlineto{\pgfqpoint{2.270166in}{7.054208in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.050782in}}%
\pgfpathlineto{\pgfqpoint{2.271972in}{7.047187in}}%
\pgfpathlineto{\pgfqpoint{2.272869in}{7.043574in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{7.040074in}}%
\pgfpathlineto{\pgfqpoint{2.274653in}{7.036757in}}%
\pgfpathlineto{\pgfqpoint{2.275541in}{7.033719in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{7.031039in}}%
\pgfpathlineto{\pgfqpoint{2.277305in}{7.028740in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{7.026895in}}%
\pgfpathlineto{\pgfqpoint{2.279056in}{7.025464in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{7.024426in}}%
\pgfpathlineto{\pgfqpoint{2.280794in}{7.023794in}}%
\pgfpathlineto{\pgfqpoint{2.281658in}{7.023513in}}%
\pgfpathlineto{\pgfqpoint{2.282519in}{7.023459in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{7.023590in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{7.023878in}}%
\pgfpathlineto{\pgfqpoint{2.285083in}{7.024243in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{7.024692in}}%
\pgfpathlineto{\pgfqpoint{2.286777in}{7.025203in}}%
\pgfpathlineto{\pgfqpoint{2.287620in}{7.025707in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{7.026088in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{7.026213in}}%
\pgfpathlineto{\pgfqpoint{2.290129in}{7.025912in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{7.025048in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{7.023452in}}%
\pgfpathlineto{\pgfqpoint{2.292611in}{7.021006in}}%
\pgfpathlineto{\pgfqpoint{2.293433in}{7.017727in}}%
\pgfpathlineto{\pgfqpoint{2.294252in}{7.013625in}}%
\pgfpathlineto{\pgfqpoint{2.295068in}{7.008788in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{7.003363in}}%
\pgfpathlineto{\pgfqpoint{2.296691in}{6.997528in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{6.991494in}}%
\pgfpathlineto{\pgfqpoint{2.298303in}{6.985405in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{6.979312in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{6.973316in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{6.967507in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{6.961892in}}%
\pgfpathlineto{\pgfqpoint{2.302286in}{6.956543in}}%
\pgfpathlineto{\pgfqpoint{2.303074in}{6.951569in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{6.947056in}}%
\pgfpathlineto{\pgfqpoint{2.304643in}{6.943015in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{6.939347in}}%
\pgfpathlineto{\pgfqpoint{2.306202in}{6.936051in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{6.933104in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{6.930588in}}%
\pgfpathlineto{\pgfqpoint{2.308520in}{6.928644in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.927324in}}%
\pgfpathlineto{\pgfqpoint{2.310053in}{6.926715in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{6.926933in}}%
\pgfpathlineto{\pgfqpoint{2.311576in}{6.927919in}}%
\pgfpathlineto{\pgfqpoint{2.312334in}{6.929489in}}%
\pgfpathlineto{\pgfqpoint{2.313089in}{6.931356in}}%
\pgfpathlineto{\pgfqpoint{2.313842in}{6.933278in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{6.935093in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.936680in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{6.937869in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{6.938550in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{6.938619in}}%
\pgfpathlineto{\pgfqpoint{2.318309in}{6.937995in}}%
\pgfpathlineto{\pgfqpoint{2.319045in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{6.934736in}}%
\pgfpathlineto{\pgfqpoint{2.320511in}{6.932212in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{6.929181in}}%
\pgfpathlineto{\pgfqpoint{2.321967in}{6.925777in}}%
\pgfpathlineto{\pgfqpoint{2.322692in}{6.922104in}}%
\pgfpathlineto{\pgfqpoint{2.323415in}{6.918271in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{6.914381in}}%
\pgfpathlineto{\pgfqpoint{2.324853in}{6.910475in}}%
\pgfpathlineto{\pgfqpoint{2.325569in}{6.906566in}}%
\pgfpathlineto{\pgfqpoint{2.326283in}{6.902719in}}%
\pgfpathlineto{\pgfqpoint{2.326995in}{6.899064in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{6.895700in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{6.892655in}}%
\pgfpathlineto{\pgfqpoint{2.329116in}{6.889941in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{6.887663in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{6.885807in}}%
\pgfpathlineto{\pgfqpoint{2.331219in}{6.884353in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{6.883279in}}%
\pgfpathlineto{\pgfqpoint{2.332611in}{6.882475in}}%
\pgfpathlineto{\pgfqpoint{2.333303in}{6.881946in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{6.881722in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.881895in}}%
\pgfpathlineto{\pgfqpoint{2.335369in}{6.882515in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{6.883614in}}%
\pgfpathlineto{\pgfqpoint{2.336736in}{6.884989in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{6.886393in}}%
\pgfpathlineto{\pgfqpoint{2.338095in}{6.887731in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{6.889071in}}%
\pgfpathlineto{\pgfqpoint{2.339447in}{6.890312in}}%
\pgfpathlineto{\pgfqpoint{2.340119in}{6.891455in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{6.892590in}}%
\pgfpathlineto{\pgfqpoint{2.341459in}{6.893796in}}%
\pgfpathlineto{\pgfqpoint{2.342126in}{6.895163in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.896694in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{6.898345in}}%
\pgfpathlineto{\pgfqpoint{2.344115in}{6.900073in}}%
\pgfpathlineto{\pgfqpoint{2.344775in}{6.901748in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{6.903244in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.904495in}}%
\pgfpathlineto{\pgfqpoint{2.346742in}{6.905472in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{6.906148in}}%
\pgfpathlineto{\pgfqpoint{2.348044in}{6.906402in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{6.906021in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{6.904854in}}%
\pgfpathlineto{\pgfqpoint{2.349984in}{6.902764in}}%
\pgfpathlineto{\pgfqpoint{2.350627in}{6.899823in}}%
\pgfpathlineto{\pgfqpoint{2.351269in}{6.896336in}}%
\pgfpathlineto{\pgfqpoint{2.351908in}{6.892618in}}%
\pgfpathlineto{\pgfqpoint{2.352546in}{6.888954in}}%
\pgfpathlineto{\pgfqpoint{2.353182in}{6.885459in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{6.882151in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{6.879082in}}%
\pgfpathlineto{\pgfqpoint{2.355080in}{6.876280in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{6.873750in}}%
\pgfpathlineto{\pgfqpoint{2.356337in}{6.871503in}}%
\pgfpathlineto{\pgfqpoint{2.356963in}{6.869465in}}%
\pgfpathlineto{\pgfqpoint{2.357587in}{6.867592in}}%
\pgfpathlineto{\pgfqpoint{2.358210in}{6.865726in}}%
\pgfpathlineto{\pgfqpoint{2.358831in}{6.863876in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.861967in}}%
\pgfpathlineto{\pgfqpoint{2.360067in}{6.859924in}}%
\pgfpathlineto{\pgfqpoint{2.360683in}{6.857787in}}%
\pgfpathlineto{\pgfqpoint{2.361298in}{6.855629in}}%
\pgfpathlineto{\pgfqpoint{2.361910in}{6.853487in}}%
\pgfpathlineto{\pgfqpoint{2.362522in}{6.851414in}}%
\pgfpathlineto{\pgfqpoint{2.363131in}{6.849465in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{6.847600in}}%
\pgfpathlineto{\pgfqpoint{2.364346in}{6.845924in}}%
\pgfpathlineto{\pgfqpoint{2.364950in}{6.844487in}}%
\pgfpathlineto{\pgfqpoint{2.365554in}{6.843216in}}%
\pgfpathlineto{\pgfqpoint{2.366155in}{6.842105in}}%
\pgfpathlineto{\pgfqpoint{2.366756in}{6.840985in}}%
\pgfpathlineto{\pgfqpoint{2.367354in}{6.839697in}}%
\pgfpathlineto{\pgfqpoint{2.367951in}{6.838231in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.836624in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{6.834868in}}%
\pgfpathlineto{\pgfqpoint{2.369733in}{6.833047in}}%
\pgfpathlineto{\pgfqpoint{2.370325in}{6.831209in}}%
\pgfpathlineto{\pgfqpoint{2.370914in}{6.829487in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{6.828016in}}%
\pgfpathlineto{\pgfqpoint{2.372089in}{6.826730in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{6.825651in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{6.824917in}}%
\pgfpathlineto{\pgfqpoint{2.373840in}{6.824461in}}%
\pgfpathlineto{\pgfqpoint{2.374421in}{6.824243in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{6.824234in}}%
\pgfpathlineto{\pgfqpoint{2.375578in}{6.824521in}}%
\pgfpathlineto{\pgfqpoint{2.376154in}{6.825197in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{6.826267in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{6.827566in}}%
\pgfpathlineto{\pgfqpoint{2.377875in}{6.828963in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{6.830228in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{6.831324in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{6.832205in}}%
\pgfpathlineto{\pgfqpoint{2.380151in}{6.832952in}}%
\pgfpathlineto{\pgfqpoint{2.380716in}{6.833490in}}%
\pgfpathlineto{\pgfqpoint{2.381280in}{6.833696in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{6.833484in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{6.832760in}}%
\pgfpathlineto{\pgfqpoint{2.382964in}{6.831632in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{6.830133in}}%
\pgfpathlineto{\pgfqpoint{2.384079in}{6.828448in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{2.385190in}{6.824626in}}%
\pgfpathlineto{\pgfqpoint{2.385743in}{6.822550in}}%
\pgfpathlineto{\pgfqpoint{2.386295in}{6.820466in}}%
\pgfpathlineto{\pgfqpoint{2.386846in}{6.818444in}}%
\pgfpathlineto{\pgfqpoint{2.387395in}{6.816512in}}%
\pgfpathlineto{\pgfqpoint{2.387943in}{6.814731in}}%
\pgfpathlineto{\pgfqpoint{2.388490in}{6.813038in}}%
\pgfpathlineto{\pgfqpoint{2.389036in}{6.811506in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{6.810024in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{6.808561in}}%
\pgfpathlineto{\pgfqpoint{2.390665in}{6.807078in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{6.805614in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{6.804104in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{6.802546in}}%
\pgfpathlineto{\pgfqpoint{2.392819in}{6.800918in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.799138in}}%
\pgfpathlineto{\pgfqpoint{2.393889in}{6.797074in}}%
\pgfpathlineto{\pgfqpoint{2.394422in}{6.794662in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{6.791963in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{6.789052in}}%
\pgfpathlineto{\pgfqpoint{2.396014in}{6.786029in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{6.783001in}}%
\pgfpathlineto{\pgfqpoint{2.397070in}{6.780003in}}%
\pgfpathlineto{\pgfqpoint{2.397596in}{6.777031in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{6.774174in}}%
\pgfpathlineto{\pgfqpoint{2.398644in}{6.771504in}}%
\pgfpathlineto{\pgfqpoint{2.399166in}{6.769110in}}%
\pgfpathlineto{\pgfqpoint{2.399688in}{6.767040in}}%
\pgfpathlineto{\pgfqpoint{2.400208in}{6.765318in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{6.763839in}}%
\pgfpathlineto{\pgfqpoint{2.401244in}{6.762548in}}%
\pgfpathlineto{\pgfqpoint{2.401761in}{6.761388in}}%
\pgfpathlineto{\pgfqpoint{2.402276in}{6.760328in}}%
\pgfpathlineto{\pgfqpoint{2.402791in}{6.759366in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{6.758365in}}%
\pgfpathlineto{\pgfqpoint{2.403816in}{6.757440in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{6.756652in}}%
\pgfpathlineto{\pgfqpoint{2.404837in}{6.756109in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{6.755901in}}%
\pgfpathlineto{\pgfqpoint{2.405853in}{6.756126in}}%
\pgfpathlineto{\pgfqpoint{2.406360in}{6.756803in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{6.757992in}}%
\pgfpathlineto{\pgfqpoint{2.407370in}{6.759759in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.762223in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{6.765351in}}%
\pgfpathlineto{\pgfqpoint{2.408876in}{6.769083in}}%
\pgfpathlineto{\pgfqpoint{2.409376in}{6.773316in}}%
\pgfpathlineto{\pgfqpoint{2.409875in}{6.777787in}}%
\pgfpathlineto{\pgfqpoint{2.410373in}{6.782117in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{6.786112in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{6.789555in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{6.792250in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{6.794149in}}%
\pgfpathlineto{\pgfqpoint{2.412847in}{6.795259in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.795562in}}%
\pgfpathlineto{\pgfqpoint{2.413829in}{6.795161in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{6.794147in}}%
\pgfpathlineto{\pgfqpoint{2.414807in}{6.792569in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{6.790525in}}%
\pgfpathlineto{\pgfqpoint{2.415781in}{6.788094in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{6.785411in}}%
\pgfpathlineto{\pgfqpoint{2.416751in}{6.782584in}}%
\pgfpathlineto{\pgfqpoint{2.417235in}{6.779786in}}%
\pgfpathlineto{\pgfqpoint{2.417717in}{6.777084in}}%
\pgfpathlineto{\pgfqpoint{2.418198in}{6.774570in}}%
\pgfpathlineto{\pgfqpoint{2.418679in}{6.772425in}}%
\pgfpathlineto{\pgfqpoint{2.419159in}{6.770671in}}%
\pgfpathlineto{\pgfqpoint{2.419637in}{6.769382in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{6.768521in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{6.767864in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{6.767225in}}%
\pgfpathlineto{\pgfqpoint{2.421541in}{6.766432in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{6.765484in}}%
\pgfpathlineto{\pgfqpoint{2.422488in}{6.764454in}}%
\pgfpathlineto{\pgfqpoint{2.422960in}{6.763473in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.762594in}}%
\pgfpathlineto{\pgfqpoint{2.423900in}{6.761830in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{6.761222in}}%
\pgfpathlineto{\pgfqpoint{2.424837in}{6.760764in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{6.760263in}}%
\pgfpathlineto{\pgfqpoint{2.425771in}{6.759574in}}%
\pgfpathlineto{\pgfqpoint{2.426236in}{6.758565in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{6.757188in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{6.755413in}}%
\pgfpathlineto{\pgfqpoint{2.427626in}{6.753299in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{6.751018in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{6.748813in}}%
\pgfpathlineto{\pgfqpoint{2.429008in}{6.746863in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{6.745508in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{6.745001in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{6.745166in}}%
\pgfpathlineto{\pgfqpoint{2.430838in}{6.745634in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{6.746190in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{6.746677in}}%
\pgfpathlineto{\pgfqpoint{2.432201in}{6.746993in}}%
\pgfpathlineto{\pgfqpoint{2.432653in}{6.747091in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{6.746908in}}%
\pgfpathlineto{\pgfqpoint{2.433556in}{6.746391in}}%
\pgfpathlineto{\pgfqpoint{2.434006in}{6.745491in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{6.744192in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{6.742518in}}%
\pgfpathlineto{\pgfqpoint{2.435351in}{6.740494in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{6.738134in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{6.735652in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{6.733213in}}%
\pgfpathlineto{\pgfqpoint{2.437132in}{6.730929in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{6.728849in}}%
\pgfpathlineto{\pgfqpoint{2.438017in}{6.727003in}}%
\pgfpathlineto{\pgfqpoint{2.438459in}{6.725481in}}%
\pgfpathlineto{\pgfqpoint{2.438899in}{6.724345in}}%
\pgfpathlineto{\pgfqpoint{2.439339in}{6.723896in}}%
\pgfpathlineto{\pgfqpoint{2.439778in}{6.724399in}}%
\pgfpathlineto{\pgfqpoint{2.440216in}{6.726036in}}%
\pgfpathlineto{\pgfqpoint{2.440654in}{6.728699in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{6.732050in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{6.735816in}}%
\pgfpathlineto{\pgfqpoint{2.441961in}{6.739663in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{6.743365in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{6.746704in}}%
\pgfpathlineto{\pgfqpoint{2.443261in}{6.749589in}}%
\pgfpathlineto{\pgfqpoint{2.443692in}{6.751927in}}%
\pgfpathlineto{\pgfqpoint{2.444123in}{6.753755in}}%
\pgfpathlineto{\pgfqpoint{2.444553in}{6.754975in}}%
\pgfpathlineto{\pgfqpoint{2.444983in}{6.755606in}}%
\pgfpathlineto{\pgfqpoint{2.445411in}{6.755707in}}%
\pgfpathlineto{\pgfqpoint{2.445839in}{6.755440in}}%
\pgfpathlineto{\pgfqpoint{2.446266in}{6.754885in}}%
\pgfpathlineto{\pgfqpoint{2.446692in}{6.754116in}}%
\pgfpathlineto{\pgfqpoint{2.447118in}{6.753076in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{6.751841in}}%
\pgfpathlineto{\pgfqpoint{2.447966in}{6.750492in}}%
\pgfpathlineto{\pgfqpoint{2.448389in}{6.749120in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{6.747749in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{6.746331in}}%
\pgfpathlineto{\pgfqpoint{2.449654in}{6.744784in}}%
\pgfpathlineto{\pgfqpoint{2.450074in}{6.743050in}}%
\pgfpathlineto{\pgfqpoint{2.450493in}{6.741135in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{6.739171in}}%
\pgfpathlineto{\pgfqpoint{2.451330in}{6.737307in}}%
\pgfpathlineto{\pgfqpoint{2.451747in}{6.735678in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{6.734305in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{6.733121in}}%
\pgfpathlineto{\pgfqpoint{2.452994in}{6.732056in}}%
\pgfpathlineto{\pgfqpoint{2.453408in}{6.731123in}}%
\pgfpathlineto{\pgfqpoint{2.453821in}{6.730353in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{6.729624in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{6.728837in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{6.727907in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{6.726663in}}%
\pgfpathlineto{\pgfqpoint{2.455877in}{6.725034in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{6.722946in}}%
\pgfpathlineto{\pgfqpoint{2.456694in}{6.720364in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{6.717423in}}%
\pgfpathlineto{\pgfqpoint{2.457509in}{6.714268in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{6.710964in}}%
\pgfpathlineto{\pgfqpoint{2.458321in}{6.707582in}}%
\pgfpathlineto{\pgfqpoint{2.458725in}{6.704198in}}%
\pgfpathlineto{\pgfqpoint{2.459129in}{6.700835in}}%
\pgfpathlineto{\pgfqpoint{2.459533in}{6.697647in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{6.694799in}}%
\pgfpathlineto{\pgfqpoint{2.460338in}{6.692404in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{6.690531in}}%
\pgfpathlineto{\pgfqpoint{2.461140in}{6.689090in}}%
\pgfpathlineto{\pgfqpoint{2.461539in}{6.688147in}}%
\pgfpathlineto{\pgfqpoint{2.461939in}{6.687594in}}%
\pgfpathlineto{\pgfqpoint{2.462337in}{6.687392in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{6.687461in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{6.687684in}}%
\pgfpathlineto{\pgfqpoint{2.463529in}{6.688004in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.688334in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.688688in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{6.689013in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{6.689301in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.689618in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{6.690106in}}%
\pgfpathlineto{\pgfqpoint{2.466286in}{6.690778in}}%
\pgfpathlineto{\pgfqpoint{2.466677in}{6.691746in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{6.693050in}}%
\pgfpathlineto{\pgfqpoint{2.467458in}{6.694748in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{6.696710in}}%
\pgfpathlineto{\pgfqpoint{2.468236in}{6.698788in}}%
\pgfpathlineto{\pgfqpoint{2.468624in}{6.700828in}}%
\pgfpathlineto{\pgfqpoint{2.469011in}{6.702626in}}%
\pgfpathlineto{\pgfqpoint{2.469398in}{6.704067in}}%
\pgfpathlineto{\pgfqpoint{2.469784in}{6.705094in}}%
\pgfpathlineto{\pgfqpoint{2.470169in}{6.705730in}}%
\pgfpathlineto{\pgfqpoint{2.470554in}{6.706111in}}%
\pgfpathlineto{\pgfqpoint{2.470938in}{6.706286in}}%
\pgfpathlineto{\pgfqpoint{2.471322in}{6.706208in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{6.705891in}}%
\pgfpathlineto{\pgfqpoint{2.472087in}{6.705398in}}%
\pgfpathlineto{\pgfqpoint{2.473230in}{6.702904in}}%
\pgfpathlineto{\pgfqpoint{2.475500in}{6.700064in}}%
\pgfpathlineto{\pgfqpoint{2.478120in}{6.705108in}}%
\pgfpathlineto{\pgfqpoint{2.480343in}{6.701535in}}%
\pgfpathlineto{\pgfqpoint{2.482545in}{6.686774in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{6.676177in}}%
\pgfpathlineto{\pgfqpoint{2.486887in}{6.685954in}}%
\pgfpathlineto{\pgfqpoint{2.489029in}{6.700065in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{6.704868in}}%
\pgfpathlineto{\pgfqpoint{2.493254in}{6.701211in}}%
\pgfpathlineto{\pgfqpoint{2.495683in}{6.683086in}}%
\pgfpathlineto{\pgfqpoint{2.497746in}{6.655744in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{6.645692in}}%
\pgfpathlineto{\pgfqpoint{2.501817in}{6.658727in}}%
\pgfpathlineto{\pgfqpoint{2.503827in}{6.664486in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{6.660368in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{6.654621in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{6.645092in}}%
\pgfpathlineto{\pgfqpoint{2.511696in}{6.642245in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{6.655306in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{6.667166in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{6.663482in}}%
\pgfpathlineto{\pgfqpoint{2.519621in}{6.652338in}}%
\pgfpathlineto{\pgfqpoint{2.521484in}{6.635475in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{6.611681in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{6.571955in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{6.571955in}}%
\pgfpathlineto{\pgfqpoint{2.521484in}{6.558166in}}%
\pgfpathlineto{\pgfqpoint{2.519621in}{6.556361in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{6.570108in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{6.589541in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{6.595386in}}%
\pgfpathlineto{\pgfqpoint{2.511696in}{6.579011in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{6.562946in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{6.556009in}}%
\pgfpathlineto{\pgfqpoint{2.505819in}{6.551880in}}%
\pgfpathlineto{\pgfqpoint{2.503827in}{6.547726in}}%
\pgfpathlineto{\pgfqpoint{2.501817in}{6.566978in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{6.584249in}}%
\pgfpathlineto{\pgfqpoint{2.497746in}{6.582750in}}%
\pgfpathlineto{\pgfqpoint{2.495683in}{6.572871in}}%
\pgfpathlineto{\pgfqpoint{2.493254in}{6.572952in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{6.575279in}}%
\pgfpathlineto{\pgfqpoint{2.489029in}{6.571155in}}%
\pgfpathlineto{\pgfqpoint{2.486887in}{6.575041in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{6.586902in}}%
\pgfpathlineto{\pgfqpoint{2.482545in}{6.604367in}}%
\pgfpathlineto{\pgfqpoint{2.480343in}{6.615234in}}%
\pgfpathlineto{\pgfqpoint{2.478120in}{6.623966in}}%
\pgfpathlineto{\pgfqpoint{2.475500in}{6.631122in}}%
\pgfpathlineto{\pgfqpoint{2.473230in}{6.620189in}}%
\pgfpathlineto{\pgfqpoint{2.472087in}{6.614785in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{6.613723in}}%
\pgfpathlineto{\pgfqpoint{2.471322in}{6.613053in}}%
\pgfpathlineto{\pgfqpoint{2.470938in}{6.612772in}}%
\pgfpathlineto{\pgfqpoint{2.470554in}{6.612879in}}%
\pgfpathlineto{\pgfqpoint{2.470169in}{6.613390in}}%
\pgfpathlineto{\pgfqpoint{2.469784in}{6.614235in}}%
\pgfpathlineto{\pgfqpoint{2.469398in}{6.615313in}}%
\pgfpathlineto{\pgfqpoint{2.469011in}{6.616499in}}%
\pgfpathlineto{\pgfqpoint{2.468624in}{6.617676in}}%
\pgfpathlineto{\pgfqpoint{2.468236in}{6.618841in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{6.620008in}}%
\pgfpathlineto{\pgfqpoint{2.467458in}{6.621317in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{6.622728in}}%
\pgfpathlineto{\pgfqpoint{2.466677in}{6.624263in}}%
\pgfpathlineto{\pgfqpoint{2.466286in}{6.626102in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{6.628189in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.630516in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{6.633116in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{6.636121in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{6.639394in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.642753in}}%
\pgfpathlineto{\pgfqpoint{2.463529in}{6.645993in}}%
\pgfpathlineto{\pgfqpoint{2.463132in}{6.649035in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{6.651738in}}%
\pgfpathlineto{\pgfqpoint{2.462337in}{6.654171in}}%
\pgfpathlineto{\pgfqpoint{2.461939in}{6.656251in}}%
\pgfpathlineto{\pgfqpoint{2.461539in}{6.657916in}}%
\pgfpathlineto{\pgfqpoint{2.461140in}{6.659131in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{6.659873in}}%
\pgfpathlineto{\pgfqpoint{2.460338in}{6.660259in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{6.660322in}}%
\pgfpathlineto{\pgfqpoint{2.459533in}{6.660092in}}%
\pgfpathlineto{\pgfqpoint{2.459129in}{6.659636in}}%
\pgfpathlineto{\pgfqpoint{2.458725in}{6.659011in}}%
\pgfpathlineto{\pgfqpoint{2.458321in}{6.658332in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{6.657727in}}%
\pgfpathlineto{\pgfqpoint{2.457509in}{6.657229in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{6.656833in}}%
\pgfpathlineto{\pgfqpoint{2.456694in}{6.656591in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{6.656571in}}%
\pgfpathlineto{\pgfqpoint{2.455877in}{6.656789in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{6.657153in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{6.657675in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{6.658385in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{6.659240in}}%
\pgfpathlineto{\pgfqpoint{2.453821in}{6.660312in}}%
\pgfpathlineto{\pgfqpoint{2.453408in}{6.661689in}}%
\pgfpathlineto{\pgfqpoint{2.452994in}{6.663446in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{6.665635in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{6.668118in}}%
\pgfpathlineto{\pgfqpoint{2.451747in}{6.670748in}}%
\pgfpathlineto{\pgfqpoint{2.451330in}{6.673291in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{6.675606in}}%
\pgfpathlineto{\pgfqpoint{2.450493in}{6.677665in}}%
\pgfpathlineto{\pgfqpoint{2.450074in}{6.679547in}}%
\pgfpathlineto{\pgfqpoint{2.449654in}{6.681328in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{6.682974in}}%
\pgfpathlineto{\pgfqpoint{2.448812in}{6.684428in}}%
\pgfpathlineto{\pgfqpoint{2.448389in}{6.685642in}}%
\pgfpathlineto{\pgfqpoint{2.447966in}{6.686611in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{6.687322in}}%
\pgfpathlineto{\pgfqpoint{2.447118in}{6.687942in}}%
\pgfpathlineto{\pgfqpoint{2.446692in}{6.688448in}}%
\pgfpathlineto{\pgfqpoint{2.446266in}{6.688843in}}%
\pgfpathlineto{\pgfqpoint{2.445839in}{6.689129in}}%
\pgfpathlineto{\pgfqpoint{2.445411in}{6.689410in}}%
\pgfpathlineto{\pgfqpoint{2.444983in}{6.689722in}}%
\pgfpathlineto{\pgfqpoint{2.444553in}{6.690121in}}%
\pgfpathlineto{\pgfqpoint{2.444123in}{6.690620in}}%
\pgfpathlineto{\pgfqpoint{2.443692in}{6.691157in}}%
\pgfpathlineto{\pgfqpoint{2.443261in}{6.691637in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{6.692099in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{6.692565in}}%
\pgfpathlineto{\pgfqpoint{2.441961in}{6.693038in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{6.693417in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{6.693730in}}%
\pgfpathlineto{\pgfqpoint{2.440654in}{6.693812in}}%
\pgfpathlineto{\pgfqpoint{2.440216in}{6.693599in}}%
\pgfpathlineto{\pgfqpoint{2.439778in}{6.692949in}}%
\pgfpathlineto{\pgfqpoint{2.439339in}{6.691901in}}%
\pgfpathlineto{\pgfqpoint{2.438899in}{6.690696in}}%
\pgfpathlineto{\pgfqpoint{2.438459in}{6.689581in}}%
\pgfpathlineto{\pgfqpoint{2.438017in}{6.688700in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{6.688191in}}%
\pgfpathlineto{\pgfqpoint{2.437132in}{6.688165in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{6.688582in}}%
\pgfpathlineto{\pgfqpoint{2.436243in}{6.689360in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{6.690469in}}%
\pgfpathlineto{\pgfqpoint{2.435351in}{6.691917in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{6.693653in}}%
\pgfpathlineto{\pgfqpoint{2.434455in}{6.695767in}}%
\pgfpathlineto{\pgfqpoint{2.434006in}{6.698235in}}%
\pgfpathlineto{\pgfqpoint{2.433556in}{6.701026in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{6.704098in}}%
\pgfpathlineto{\pgfqpoint{2.432653in}{6.707514in}}%
\pgfpathlineto{\pgfqpoint{2.432201in}{6.711274in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{6.715201in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{6.719139in}}%
\pgfpathlineto{\pgfqpoint{2.430838in}{6.722998in}}%
\pgfpathlineto{\pgfqpoint{2.430381in}{6.726655in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{6.729742in}}%
\pgfpathlineto{\pgfqpoint{2.429467in}{6.731764in}}%
\pgfpathlineto{\pgfqpoint{2.429008in}{6.732460in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{6.732004in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{6.730808in}}%
\pgfpathlineto{\pgfqpoint{2.427626in}{6.729195in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{6.727332in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{6.725250in}}%
\pgfpathlineto{\pgfqpoint{2.426236in}{6.722975in}}%
\pgfpathlineto{\pgfqpoint{2.425771in}{6.720445in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{6.717730in}}%
\pgfpathlineto{\pgfqpoint{2.424837in}{6.714974in}}%
\pgfpathlineto{\pgfqpoint{2.424369in}{6.712211in}}%
\pgfpathlineto{\pgfqpoint{2.423900in}{6.709608in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.707290in}}%
\pgfpathlineto{\pgfqpoint{2.422960in}{6.705362in}}%
\pgfpathlineto{\pgfqpoint{2.422488in}{6.703897in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{6.702796in}}%
\pgfpathlineto{\pgfqpoint{2.421541in}{6.701883in}}%
\pgfpathlineto{\pgfqpoint{2.421067in}{6.701100in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{6.700423in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{6.699880in}}%
\pgfpathlineto{\pgfqpoint{2.419637in}{6.699458in}}%
\pgfpathlineto{\pgfqpoint{2.419159in}{6.699232in}}%
\pgfpathlineto{\pgfqpoint{2.418679in}{6.699403in}}%
\pgfpathlineto{\pgfqpoint{2.418198in}{6.699937in}}%
\pgfpathlineto{\pgfqpoint{2.417717in}{6.700785in}}%
\pgfpathlineto{\pgfqpoint{2.417235in}{6.701943in}}%
\pgfpathlineto{\pgfqpoint{2.416751in}{6.703237in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{6.704584in}}%
\pgfpathlineto{\pgfqpoint{2.415781in}{6.705898in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{6.707041in}}%
\pgfpathlineto{\pgfqpoint{2.414807in}{6.708000in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{6.708721in}}%
\pgfpathlineto{\pgfqpoint{2.413829in}{6.709218in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.709521in}}%
\pgfpathlineto{\pgfqpoint{2.412847in}{6.709710in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{6.709916in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{6.710100in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{6.710248in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{6.710444in}}%
\pgfpathlineto{\pgfqpoint{2.410373in}{6.710788in}}%
\pgfpathlineto{\pgfqpoint{2.409875in}{6.711335in}}%
\pgfpathlineto{\pgfqpoint{2.409376in}{6.712094in}}%
\pgfpathlineto{\pgfqpoint{2.408876in}{6.712835in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{6.713440in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.713742in}}%
\pgfpathlineto{\pgfqpoint{2.407370in}{6.713757in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{6.713535in}}%
\pgfpathlineto{\pgfqpoint{2.406360in}{6.713228in}}%
\pgfpathlineto{\pgfqpoint{2.405853in}{6.712898in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{6.712729in}}%
\pgfpathlineto{\pgfqpoint{2.404837in}{6.712939in}}%
\pgfpathlineto{\pgfqpoint{2.404327in}{6.713522in}}%
\pgfpathlineto{\pgfqpoint{2.403816in}{6.714432in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{6.715791in}}%
\pgfpathlineto{\pgfqpoint{2.402791in}{6.717630in}}%
\pgfpathlineto{\pgfqpoint{2.402276in}{6.719951in}}%
\pgfpathlineto{\pgfqpoint{2.401761in}{6.722742in}}%
\pgfpathlineto{\pgfqpoint{2.401244in}{6.725814in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{6.728830in}}%
\pgfpathlineto{\pgfqpoint{2.400208in}{6.731500in}}%
\pgfpathlineto{\pgfqpoint{2.399688in}{6.733577in}}%
\pgfpathlineto{\pgfqpoint{2.399166in}{6.734951in}}%
\pgfpathlineto{\pgfqpoint{2.398644in}{6.735719in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{6.736035in}}%
\pgfpathlineto{\pgfqpoint{2.397596in}{6.736029in}}%
\pgfpathlineto{\pgfqpoint{2.397070in}{6.735712in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{6.734994in}}%
\pgfpathlineto{\pgfqpoint{2.396014in}{6.733848in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{6.732455in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{6.730926in}}%
\pgfpathlineto{\pgfqpoint{2.394422in}{6.729304in}}%
\pgfpathlineto{\pgfqpoint{2.393889in}{6.727617in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.725966in}}%
\pgfpathlineto{\pgfqpoint{2.392819in}{6.724485in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{6.723217in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{6.722381in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{6.722152in}}%
\pgfpathlineto{\pgfqpoint{2.390665in}{6.722553in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{6.723502in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{6.724897in}}%
\pgfpathlineto{\pgfqpoint{2.389036in}{6.726673in}}%
\pgfpathlineto{\pgfqpoint{2.388490in}{6.728834in}}%
\pgfpathlineto{\pgfqpoint{2.387943in}{6.731422in}}%
\pgfpathlineto{\pgfqpoint{2.387395in}{6.734342in}}%
\pgfpathlineto{\pgfqpoint{2.386846in}{6.737411in}}%
\pgfpathlineto{\pgfqpoint{2.386295in}{6.740537in}}%
\pgfpathlineto{\pgfqpoint{2.385743in}{6.743658in}}%
\pgfpathlineto{\pgfqpoint{2.385190in}{6.746590in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{6.749184in}}%
\pgfpathlineto{\pgfqpoint{2.384079in}{6.751377in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{6.753081in}}%
\pgfpathlineto{\pgfqpoint{2.382964in}{6.754314in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{6.755068in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{6.755297in}}%
\pgfpathlineto{\pgfqpoint{2.381280in}{6.755072in}}%
\pgfpathlineto{\pgfqpoint{2.380716in}{6.754352in}}%
\pgfpathlineto{\pgfqpoint{2.380151in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{6.751712in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{6.750031in}}%
\pgfpathlineto{\pgfqpoint{2.378446in}{6.748352in}}%
\pgfpathlineto{\pgfqpoint{2.377875in}{6.746723in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{6.745218in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{6.743841in}}%
\pgfpathlineto{\pgfqpoint{2.376154in}{6.742733in}}%
\pgfpathlineto{\pgfqpoint{2.375578in}{6.742036in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{6.741693in}}%
\pgfpathlineto{\pgfqpoint{2.374421in}{6.741628in}}%
\pgfpathlineto{\pgfqpoint{2.373840in}{6.741827in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{6.742303in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{6.743098in}}%
\pgfpathlineto{\pgfqpoint{2.372089in}{6.744112in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{6.745376in}}%
\pgfpathlineto{\pgfqpoint{2.370914in}{6.746756in}}%
\pgfpathlineto{\pgfqpoint{2.370325in}{6.748170in}}%
\pgfpathlineto{\pgfqpoint{2.369733in}{6.749636in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{6.751131in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.752579in}}%
\pgfpathlineto{\pgfqpoint{2.367951in}{6.754040in}}%
\pgfpathlineto{\pgfqpoint{2.367354in}{6.755643in}}%
\pgfpathlineto{\pgfqpoint{2.366756in}{6.757513in}}%
\pgfpathlineto{\pgfqpoint{2.366155in}{6.759654in}}%
\pgfpathlineto{\pgfqpoint{2.365554in}{6.762016in}}%
\pgfpathlineto{\pgfqpoint{2.364950in}{6.764510in}}%
\pgfpathlineto{\pgfqpoint{2.364346in}{6.767219in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.363131in}{6.773010in}}%
\pgfpathlineto{\pgfqpoint{2.362522in}{6.776105in}}%
\pgfpathlineto{\pgfqpoint{2.361910in}{6.779346in}}%
\pgfpathlineto{\pgfqpoint{2.361298in}{6.782646in}}%
\pgfpathlineto{\pgfqpoint{2.360683in}{6.785883in}}%
\pgfpathlineto{\pgfqpoint{2.360067in}{6.788927in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.791679in}}%
\pgfpathlineto{\pgfqpoint{2.358831in}{6.794009in}}%
\pgfpathlineto{\pgfqpoint{2.358210in}{6.795920in}}%
\pgfpathlineto{\pgfqpoint{2.357587in}{6.797452in}}%
\pgfpathlineto{\pgfqpoint{2.356963in}{6.798633in}}%
\pgfpathlineto{\pgfqpoint{2.356337in}{6.799435in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{6.799880in}}%
\pgfpathlineto{\pgfqpoint{2.355080in}{6.799909in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{6.799563in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{6.798878in}}%
\pgfpathlineto{\pgfqpoint{2.353182in}{6.797968in}}%
\pgfpathlineto{\pgfqpoint{2.352546in}{6.796929in}}%
\pgfpathlineto{\pgfqpoint{2.351908in}{6.795940in}}%
\pgfpathlineto{\pgfqpoint{2.351269in}{6.795229in}}%
\pgfpathlineto{\pgfqpoint{2.350627in}{6.794948in}}%
\pgfpathlineto{\pgfqpoint{2.349984in}{6.795204in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{6.796100in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{6.797523in}}%
\pgfpathlineto{\pgfqpoint{2.348044in}{6.799316in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{6.801352in}}%
\pgfpathlineto{\pgfqpoint{2.346742in}{6.803552in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.805827in}}%
\pgfpathlineto{\pgfqpoint{2.345432in}{6.808077in}}%
\pgfpathlineto{\pgfqpoint{2.344775in}{6.810215in}}%
\pgfpathlineto{\pgfqpoint{2.344115in}{6.812206in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{6.814014in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.815562in}}%
\pgfpathlineto{\pgfqpoint{2.342126in}{6.816809in}}%
\pgfpathlineto{\pgfqpoint{2.341459in}{6.817657in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{6.818053in}}%
\pgfpathlineto{\pgfqpoint{2.340119in}{6.818061in}}%
\pgfpathlineto{\pgfqpoint{2.339447in}{6.817869in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{6.817589in}}%
\pgfpathlineto{\pgfqpoint{2.338095in}{6.817277in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{6.816888in}}%
\pgfpathlineto{\pgfqpoint{2.336736in}{6.816450in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{6.815959in}}%
\pgfpathlineto{\pgfqpoint{2.335369in}{6.815372in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.814804in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{6.814184in}}%
\pgfpathlineto{\pgfqpoint{2.333303in}{6.813530in}}%
\pgfpathlineto{\pgfqpoint{2.332611in}{6.812812in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{6.812070in}}%
\pgfpathlineto{\pgfqpoint{2.331219in}{6.811447in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{6.811007in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{6.810927in}}%
\pgfpathlineto{\pgfqpoint{2.329116in}{6.811182in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{6.811697in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{6.812449in}}%
\pgfpathlineto{\pgfqpoint{2.326995in}{6.813189in}}%
\pgfpathlineto{\pgfqpoint{2.326283in}{6.813773in}}%
\pgfpathlineto{\pgfqpoint{2.325569in}{6.814210in}}%
\pgfpathlineto{\pgfqpoint{2.324853in}{6.814563in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{6.814911in}}%
\pgfpathlineto{\pgfqpoint{2.323415in}{6.815238in}}%
\pgfpathlineto{\pgfqpoint{2.322692in}{6.815659in}}%
\pgfpathlineto{\pgfqpoint{2.321967in}{6.816245in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{6.817087in}}%
\pgfpathlineto{\pgfqpoint{2.320511in}{6.818361in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{6.820071in}}%
\pgfpathlineto{\pgfqpoint{2.319045in}{6.822165in}}%
\pgfpathlineto{\pgfqpoint{2.318309in}{6.824644in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{6.827531in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{6.830709in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{6.834116in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.837608in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{6.841116in}}%
\pgfpathlineto{\pgfqpoint{2.313842in}{6.844567in}}%
\pgfpathlineto{\pgfqpoint{2.313089in}{6.847856in}}%
\pgfpathlineto{\pgfqpoint{2.312334in}{6.850905in}}%
\pgfpathlineto{\pgfqpoint{2.311576in}{6.853691in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{6.856164in}}%
\pgfpathlineto{\pgfqpoint{2.310053in}{6.858399in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.860353in}}%
\pgfpathlineto{\pgfqpoint{2.308520in}{6.862007in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{6.863443in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{6.864758in}}%
\pgfpathlineto{\pgfqpoint{2.306202in}{6.866001in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{6.867213in}}%
\pgfpathlineto{\pgfqpoint{2.304643in}{6.868612in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{6.870367in}}%
\pgfpathlineto{\pgfqpoint{2.303074in}{6.872478in}}%
\pgfpathlineto{\pgfqpoint{2.302286in}{6.874878in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{6.877482in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{6.880196in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{6.882875in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{6.885382in}}%
\pgfpathlineto{\pgfqpoint{2.298303in}{6.887661in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{6.889765in}}%
\pgfpathlineto{\pgfqpoint{2.296691in}{6.891740in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.893705in}}%
\pgfpathlineto{\pgfqpoint{2.295068in}{6.895735in}}%
\pgfpathlineto{\pgfqpoint{2.294252in}{6.897900in}}%
\pgfpathlineto{\pgfqpoint{2.293433in}{6.900281in}}%
\pgfpathlineto{\pgfqpoint{2.292611in}{6.902893in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.905717in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{6.908698in}}%
\pgfpathlineto{\pgfqpoint{2.290129in}{6.911720in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{6.914718in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{6.917677in}}%
\pgfpathlineto{\pgfqpoint{2.287620in}{6.920570in}}%
\pgfpathlineto{\pgfqpoint{2.286777in}{6.923301in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{6.925796in}}%
\pgfpathlineto{\pgfqpoint{2.285083in}{6.927956in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{6.929816in}}%
\pgfpathlineto{\pgfqpoint{2.283377in}{6.931376in}}%
\pgfpathlineto{\pgfqpoint{2.282519in}{6.932582in}}%
\pgfpathlineto{\pgfqpoint{2.281658in}{6.933452in}}%
\pgfpathlineto{\pgfqpoint{2.280794in}{6.934038in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.934504in}}%
\pgfpathlineto{\pgfqpoint{2.279056in}{6.934916in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{6.935344in}}%
\pgfpathlineto{\pgfqpoint{2.277305in}{6.935796in}}%
\pgfpathlineto{\pgfqpoint{2.276424in}{6.936358in}}%
\pgfpathlineto{\pgfqpoint{2.275541in}{6.937087in}}%
\pgfpathlineto{\pgfqpoint{2.274653in}{6.938018in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{6.939191in}}%
\pgfpathlineto{\pgfqpoint{2.272869in}{6.940591in}}%
\pgfpathlineto{\pgfqpoint{2.271972in}{6.942161in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{6.943865in}}%
\pgfpathlineto{\pgfqpoint{2.270166in}{6.945657in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{6.947402in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{6.949036in}}%
\pgfpathlineto{\pgfqpoint{2.267432in}{6.950408in}}%
\pgfpathlineto{\pgfqpoint{2.266514in}{6.951363in}}%
\pgfpathlineto{\pgfqpoint{2.265592in}{6.951833in}}%
\pgfpathlineto{\pgfqpoint{2.264666in}{6.951808in}}%
\pgfpathlineto{\pgfqpoint{2.263736in}{6.951314in}}%
\pgfpathlineto{\pgfqpoint{2.262803in}{6.950411in}}%
\pgfpathlineto{\pgfqpoint{2.261866in}{6.949072in}}%
\pgfpathlineto{\pgfqpoint{2.260925in}{6.947259in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{6.945078in}}%
\pgfpathlineto{\pgfqpoint{2.259033in}{6.942844in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{6.940746in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{6.938912in}}%
\pgfpathlineto{\pgfqpoint{2.256164in}{6.937476in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{6.936435in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{6.935869in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{6.935868in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{6.936409in}}%
\pgfpathlineto{\pgfqpoint{2.251304in}{6.937415in}}%
\pgfpathlineto{\pgfqpoint{2.250320in}{6.938803in}}%
\pgfpathlineto{\pgfqpoint{2.249331in}{6.940443in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{6.942286in}}%
\pgfpathlineto{\pgfqpoint{2.247342in}{6.944348in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{6.946687in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{6.949292in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{6.952067in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{6.954941in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{6.957947in}}%
\pgfpathlineto{\pgfqpoint{2.241270in}{6.961174in}}%
\pgfpathlineto{\pgfqpoint{2.240242in}{6.964454in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{6.967603in}}%
\pgfpathlineto{\pgfqpoint{2.238173in}{6.970566in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{6.973259in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{6.975676in}}%
\pgfpathlineto{\pgfqpoint{2.235036in}{6.977838in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{6.979815in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{6.981541in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{6.982965in}}%
\pgfpathlineto{\pgfqpoint{2.230785in}{6.984144in}}%
\pgfpathlineto{\pgfqpoint{2.229710in}{6.985053in}}%
\pgfpathlineto{\pgfqpoint{2.228631in}{6.985713in}}%
\pgfpathlineto{\pgfqpoint{2.227546in}{6.986278in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{6.986921in}}%
\pgfpathlineto{\pgfqpoint{2.225361in}{6.987753in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{6.988874in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{6.990312in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{6.992072in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{6.994211in}}%
\pgfpathlineto{\pgfqpoint{2.219808in}{6.996694in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{6.999528in}}%
\pgfpathlineto{\pgfqpoint{2.217550in}{7.002653in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{7.006143in}}%
\pgfpathlineto{\pgfqpoint{2.215269in}{7.009902in}}%
\pgfpathlineto{\pgfqpoint{2.214120in}{7.013838in}}%
\pgfpathlineto{\pgfqpoint{2.212966in}{7.017843in}}%
\pgfpathlineto{\pgfqpoint{2.211806in}{7.021830in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{7.025786in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{7.029589in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{7.033126in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{7.036275in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{7.038992in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.041327in}}%
\pgfpathlineto{\pgfqpoint{2.203519in}{7.043294in}}%
\pgfpathlineto{\pgfqpoint{2.202311in}{7.044919in}}%
\pgfpathlineto{\pgfqpoint{2.201097in}{7.046289in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{7.047433in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{7.048477in}}%
\pgfpathlineto{\pgfqpoint{2.197416in}{7.049435in}}%
\pgfpathlineto{\pgfqpoint{2.196175in}{7.050396in}}%
\pgfpathlineto{\pgfqpoint{2.194929in}{7.051441in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{7.052641in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{7.054004in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{7.055471in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{7.056955in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{7.058421in}}%
\pgfpathlineto{\pgfqpoint{2.187305in}{7.059840in}}%
\pgfpathlineto{\pgfqpoint{2.186010in}{7.061187in}}%
\pgfpathlineto{\pgfqpoint{2.184708in}{7.062479in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.063725in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.065049in}}%
\pgfpathlineto{\pgfqpoint{2.180757in}{7.066526in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{7.068279in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{7.070424in}}%
\pgfpathlineto{\pgfqpoint{2.176738in}{7.073028in}}%
\pgfpathlineto{\pgfqpoint{2.175383in}{7.075973in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{7.079138in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{7.082443in}}%
\pgfpathlineto{\pgfqpoint{2.171269in}{7.085915in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{7.089551in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{7.093201in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{7.096688in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.099852in}}%
\pgfpathlineto{\pgfqpoint{2.164249in}{7.102579in}}%
\pgfpathlineto{\pgfqpoint{2.162819in}{7.104858in}}%
\pgfpathlineto{\pgfqpoint{2.161380in}{7.106781in}}%
\pgfpathlineto{\pgfqpoint{2.159933in}{7.108481in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{7.110090in}}%
\pgfpathlineto{\pgfqpoint{2.157011in}{7.111644in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{7.113188in}}%
\pgfpathlineto{\pgfqpoint{2.154052in}{7.114592in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{7.115854in}}%
\pgfpathlineto{\pgfqpoint{2.151055in}{7.117018in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.118064in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{7.119004in}}%
\pgfpathlineto{\pgfqpoint{2.146486in}{7.119967in}}%
\pgfpathlineto{\pgfqpoint{2.144943in}{7.120925in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{7.121957in}}%
\pgfpathlineto{\pgfqpoint{2.141826in}{7.123179in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{7.124652in}}%
\pgfpathlineto{\pgfqpoint{2.138667in}{7.126398in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{7.128431in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{7.130747in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{7.133375in}}%
\pgfpathlineto{\pgfqpoint{2.132218in}{7.136200in}}%
\pgfpathlineto{\pgfqpoint{2.130577in}{7.139160in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{7.142243in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{7.145291in}}%
\pgfpathlineto{\pgfqpoint{2.125586in}{7.148168in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{7.150726in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{7.152934in}}%
\pgfpathlineto{\pgfqpoint{2.120485in}{7.154834in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{7.156602in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{7.158382in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.160296in}}%
\pgfpathlineto{\pgfqpoint{2.113506in}{7.162352in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.164456in}}%
\pgfpathlineto{\pgfqpoint{2.109937in}{7.166568in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{7.168854in}}%
\pgfpathlineto{\pgfqpoint{2.106313in}{7.171426in}}%
\pgfpathlineto{\pgfqpoint{2.104480in}{7.174334in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{7.177588in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{7.181226in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{7.185268in}}%
\pgfpathlineto{\pgfqpoint{2.096998in}{7.189579in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{7.194003in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.198337in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.202467in}}%
\pgfpathlineto{\pgfqpoint{2.089270in}{7.206367in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{7.210072in}}%
\pgfpathlineto{\pgfqpoint{2.085308in}{7.213717in}}%
\pgfpathlineto{\pgfqpoint{2.083301in}{7.217406in}}%
\pgfpathlineto{\pgfqpoint{2.081277in}{7.221110in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.224780in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{7.228402in}}%
\pgfpathlineto{\pgfqpoint{2.075098in}{7.231983in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{7.235535in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{7.239143in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{7.242765in}}%
\pgfpathlineto{\pgfqpoint{2.066596in}{7.246461in}}%
\pgfpathlineto{\pgfqpoint{2.064422in}{7.250243in}}%
\pgfpathlineto{\pgfqpoint{2.062227in}{7.254012in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.257728in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.261364in}}%
\pgfpathlineto{\pgfqpoint{2.055515in}{7.264938in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{7.268527in}}%
\pgfpathlineto{\pgfqpoint{2.050932in}{7.272237in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.276208in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.280462in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{7.284998in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{7.289678in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{7.294399in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.298969in}}%
\pgfpathlineto{\pgfqpoint{2.034141in}{7.303280in}}%
\pgfpathlineto{\pgfqpoint{2.031641in}{7.307333in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{7.311070in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.314418in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{7.317388in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{7.319954in}}%
\pgfpathlineto{\pgfqpoint{2.018723in}{7.322110in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{7.323912in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{7.325497in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{7.327106in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{7.328923in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{7.330997in}}%
\pgfpathlineto{\pgfqpoint{2.002215in}{7.333367in}}%
\pgfpathlineto{\pgfqpoint{1.999346in}{7.335946in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{7.338689in}}%
\pgfpathlineto{\pgfqpoint{1.993502in}{7.341586in}}%
\pgfpathlineto{\pgfqpoint{1.990524in}{7.344660in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{7.347980in}}%
\pgfpathlineto{\pgfqpoint{1.984452in}{7.351486in}}%
\pgfpathlineto{\pgfqpoint{1.981355in}{7.355102in}}%
\pgfpathlineto{\pgfqpoint{1.978217in}{7.358846in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.362660in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.366496in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{7.370273in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.374109in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{7.378176in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{7.382558in}}%
\pgfpathlineto{\pgfqpoint{1.954988in}{7.387245in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{7.392152in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.397233in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{7.402313in}}%
\pgfpathlineto{\pgfqpoint{1.940597in}{7.407242in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{1.933056in}{7.416433in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{7.420793in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{7.425107in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.429522in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.434142in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{7.439031in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.444197in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{7.449694in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{7.455300in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.460786in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.465973in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{7.470794in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{7.475317in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{7.479640in}}%
\pgfpathlineto{\pgfqpoint{1.872107in}{7.483878in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{7.488218in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{7.492787in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.497696in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{7.503022in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{7.508884in}}%
\pgfpathlineto{\pgfqpoint{1.840180in}{7.515300in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.522314in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{7.529922in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.538147in}}%
\pgfpathlineto{\pgfqpoint{1.816183in}{7.546857in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{7.555968in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.565314in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{7.574822in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.584191in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{7.593024in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{7.601031in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.608502in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.616075in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{7.624102in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.632744in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.642174in}}%
\pgfpathlineto{\pgfqpoint{1.724537in}{7.652519in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{7.663854in}}%
\pgfpathlineto{\pgfqpoint{1.705045in}{7.676195in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.689708in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{7.704484in}}%
\pgfpathlineto{\pgfqpoint{1.672374in}{7.720573in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.738100in}}%
\pgfpathlineto{\pgfqpoint{1.647744in}{7.757360in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.778498in}}%
\pgfpathlineto{\pgfqpoint{1.620211in}{7.801441in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{7.826206in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.853026in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{7.881742in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{7.912020in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{7.912020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.709701in}{6.423653in}}{\pgfqpoint{2.680073in}{8.024881in}}{%
\pgfpathmoveto{\pgfqpoint{1.709701in}{7.921772in}}%
\pgfpathlineto{\pgfqpoint{1.709701in}{8.024881in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.998640in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.971106in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.942415in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.912928in}}%
\pgfpathlineto{\pgfqpoint{1.791124in}{7.883114in}}%
\pgfpathlineto{\pgfqpoint{1.804485in}{7.853513in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.824618in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{7.796758in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.770194in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{7.745307in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.722334in}}%
\pgfpathlineto{\pgfqpoint{1.871736in}{7.701408in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.682357in}}%
\pgfpathlineto{\pgfqpoint{1.890447in}{7.665095in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.649425in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.635188in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{7.622393in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{7.610953in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{7.600943in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{7.592212in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{7.584398in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{7.577264in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.570597in}}%
\pgfpathlineto{\pgfqpoint{1.966520in}{7.564288in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{7.558318in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{7.552621in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{7.547108in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{7.541621in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{7.535912in}}%
\pgfpathlineto{\pgfqpoint{2.002555in}{7.529824in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{7.523290in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.516271in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.508823in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{7.501108in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{7.493245in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{7.485393in}}%
\pgfpathlineto{\pgfqpoint{2.038590in}{7.477692in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{7.470299in}}%
\pgfpathlineto{\pgfqpoint{2.047942in}{7.463255in}}%
\pgfpathlineto{\pgfqpoint{2.052481in}{7.456625in}}%
\pgfpathlineto{\pgfqpoint{2.056934in}{7.450471in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{7.444797in}}%
\pgfpathlineto{\pgfqpoint{2.065593in}{7.439505in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{7.434456in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.429451in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{7.424503in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{7.419646in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{7.414825in}}%
\pgfpathlineto{\pgfqpoint{2.089797in}{7.409927in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.404991in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.400032in}}%
\pgfpathlineto{\pgfqpoint{2.101020in}{7.395045in}}%
\pgfpathlineto{\pgfqpoint{2.104644in}{7.390037in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{7.385072in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.380201in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.375363in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.370542in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.365880in}}%
\pgfpathlineto{\pgfqpoint{2.125284in}{7.361342in}}%
\pgfpathlineto{\pgfqpoint{2.128554in}{7.356811in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{7.352304in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{7.347825in}}%
\pgfpathlineto{\pgfqpoint{2.138096in}{7.343429in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.339183in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{7.335295in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{7.331797in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{7.328473in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{7.325125in}}%
\pgfpathlineto{\pgfqpoint{2.156087in}{7.321705in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{7.318115in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{7.314245in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{7.310126in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{7.305816in}}%
\pgfpathlineto{\pgfqpoint{2.170089in}{7.301430in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{7.297013in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{7.292708in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{7.288440in}}%
\pgfpathlineto{\pgfqpoint{2.180717in}{7.284255in}}%
\pgfpathlineto{\pgfqpoint{2.183300in}{7.280269in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.276503in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{7.273012in}}%
\pgfpathlineto{\pgfqpoint{2.190882in}{7.269806in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.266810in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{7.263860in}}%
\pgfpathlineto{\pgfqpoint{2.198226in}{7.260850in}}%
\pgfpathlineto{\pgfqpoint{2.200624in}{7.257726in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{7.254521in}}%
\pgfpathlineto{\pgfqpoint{2.205347in}{7.251299in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{7.248074in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{7.244856in}}%
\pgfpathlineto{\pgfqpoint{2.212257in}{7.241401in}}%
\pgfpathlineto{\pgfqpoint{2.214515in}{7.237530in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.233016in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.227751in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{7.221856in}}%
\pgfpathlineto{\pgfqpoint{2.223338in}{7.215482in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.208764in}}%
\pgfpathlineto{\pgfqpoint{2.227627in}{7.202031in}}%
\pgfpathlineto{\pgfqpoint{2.229743in}{7.195676in}}%
\pgfpathlineto{\pgfqpoint{2.231839in}{7.190033in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.185144in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{7.180970in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{7.177504in}}%
\pgfpathlineto{\pgfqpoint{2.240042in}{7.174603in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{7.172181in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{7.170031in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{7.167947in}}%
\pgfpathlineto{\pgfqpoint{2.247967in}{7.165928in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{7.163975in}}%
\pgfpathlineto{\pgfqpoint{2.251831in}{7.162237in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{7.160548in}}%
\pgfpathlineto{\pgfqpoint{2.255632in}{7.158809in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{7.156843in}}%
\pgfpathlineto{\pgfqpoint{2.259373in}{7.154625in}}%
\pgfpathlineto{\pgfqpoint{2.261221in}{7.152188in}}%
\pgfpathlineto{\pgfqpoint{2.263054in}{7.149620in}}%
\pgfpathlineto{\pgfqpoint{2.264873in}{7.146982in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{7.144197in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{7.141128in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{7.137825in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{7.134415in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{7.130920in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{7.127644in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{7.124718in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{7.122039in}}%
\pgfpathlineto{\pgfqpoint{2.280639in}{7.119421in}}%
\pgfpathlineto{\pgfqpoint{2.282327in}{7.116585in}}%
\pgfpathlineto{\pgfqpoint{2.284002in}{7.113373in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{7.109722in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{7.105796in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{7.101637in}}%
\pgfpathlineto{\pgfqpoint{2.290588in}{7.097289in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{7.092868in}}%
\pgfpathlineto{\pgfqpoint{2.293812in}{7.088484in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{7.084168in}}%
\pgfpathlineto{\pgfqpoint{2.296993in}{7.079994in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{7.076235in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{7.073149in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.070950in}}%
\pgfpathlineto{\pgfqpoint{2.303227in}{7.069655in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{7.069071in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{7.068945in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{7.069076in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{7.069183in}}%
\pgfpathlineto{\pgfqpoint{2.310793in}{7.069026in}}%
\pgfpathlineto{\pgfqpoint{2.312277in}{7.068549in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.067726in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{7.066557in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{7.064921in}}%
\pgfpathlineto{\pgfqpoint{2.318122in}{7.062896in}}%
\pgfpathlineto{\pgfqpoint{2.319560in}{7.060483in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{7.057756in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{7.054750in}}%
\pgfpathlineto{\pgfqpoint{2.323823in}{7.051448in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{7.047907in}}%
\pgfpathlineto{\pgfqpoint{2.326623in}{7.044258in}}%
\pgfpathlineto{\pgfqpoint{2.328010in}{7.040549in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{7.036663in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{7.032540in}}%
\pgfpathlineto{\pgfqpoint{2.332124in}{7.028125in}}%
\pgfpathlineto{\pgfqpoint{2.333479in}{7.023551in}}%
\pgfpathlineto{\pgfqpoint{2.334826in}{7.018990in}}%
\pgfpathlineto{\pgfqpoint{2.336166in}{7.014678in}}%
\pgfpathlineto{\pgfqpoint{2.337498in}{7.010974in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{7.008088in}}%
\pgfpathlineto{\pgfqpoint{2.340139in}{7.005982in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{7.004223in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{7.004581in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{7.005624in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{7.007335in}}%
\pgfpathlineto{\pgfqpoint{2.347889in}{7.009615in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{7.012214in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{7.014849in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{7.017278in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{7.019216in}}%
\pgfpathlineto{\pgfqpoint{2.354157in}{7.020421in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{7.020772in}}%
\pgfpathlineto{\pgfqpoint{2.356617in}{7.020242in}}%
\pgfpathlineto{\pgfqpoint{2.357838in}{7.018862in}}%
\pgfpathlineto{\pgfqpoint{2.359053in}{7.016713in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{7.013976in}}%
\pgfpathlineto{\pgfqpoint{2.361462in}{7.010697in}}%
\pgfpathlineto{\pgfqpoint{2.362658in}{7.007021in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{7.003017in}}%
\pgfpathlineto{\pgfqpoint{2.365032in}{6.998915in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{6.994770in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.990646in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.986664in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{6.982909in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{6.979449in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{6.976476in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{6.974111in}}%
\pgfpathlineto{\pgfqpoint{2.374291in}{6.972426in}}%
\pgfpathlineto{\pgfqpoint{2.375423in}{6.971546in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{6.971335in}}%
\pgfpathlineto{\pgfqpoint{2.377671in}{6.971670in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{6.972299in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{6.973019in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{6.973624in}}%
\pgfpathlineto{\pgfqpoint{2.382102in}{6.973943in}}%
\pgfpathlineto{\pgfqpoint{2.383197in}{6.973795in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{6.973234in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{6.972237in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{6.970872in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{6.969231in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{6.967388in}}%
\pgfpathlineto{\pgfqpoint{2.389661in}{6.965407in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.963325in}}%
\pgfpathlineto{\pgfqpoint{2.391777in}{6.961191in}}%
\pgfpathlineto{\pgfqpoint{2.392827in}{6.958949in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{6.956540in}}%
\pgfpathlineto{\pgfqpoint{2.394915in}{6.954059in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{6.951572in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{6.949037in}}%
\pgfpathlineto{\pgfqpoint{2.398011in}{6.946369in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{6.943533in}}%
\pgfpathlineto{\pgfqpoint{2.400053in}{6.940666in}}%
\pgfpathlineto{\pgfqpoint{2.401067in}{6.937954in}}%
\pgfpathlineto{\pgfqpoint{2.402076in}{6.935494in}}%
\pgfpathlineto{\pgfqpoint{2.403082in}{6.933327in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.931453in}}%
\pgfpathlineto{\pgfqpoint{2.405080in}{6.929891in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{6.928690in}}%
\pgfpathlineto{\pgfqpoint{2.407061in}{6.927897in}}%
\pgfpathlineto{\pgfqpoint{2.408045in}{6.927524in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{6.927351in}}%
\pgfpathlineto{\pgfqpoint{2.410001in}{6.927326in}}%
\pgfpathlineto{\pgfqpoint{2.410973in}{6.927333in}}%
\pgfpathlineto{\pgfqpoint{2.411941in}{6.927491in}}%
\pgfpathlineto{\pgfqpoint{2.412905in}{6.927778in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{6.928122in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{6.928228in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{6.927809in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.926767in}}%
\pgfpathlineto{\pgfqpoint{2.417667in}{6.925031in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{6.922522in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{6.919249in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{6.915377in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.911125in}}%
\pgfpathlineto{\pgfqpoint{2.422333in}{6.906755in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.902376in}}%
\pgfpathlineto{\pgfqpoint{2.424173in}{6.898209in}}%
\pgfpathlineto{\pgfqpoint{2.425088in}{6.894492in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{6.891458in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{6.889016in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{6.887070in}}%
\pgfpathlineto{\pgfqpoint{2.428713in}{6.885519in}}%
\pgfpathlineto{\pgfqpoint{2.429610in}{6.884235in}}%
\pgfpathlineto{\pgfqpoint{2.430504in}{6.883157in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{6.882327in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{6.881935in}}%
\pgfpathlineto{\pgfqpoint{2.433166in}{6.881868in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{6.882195in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{6.882767in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{6.883464in}}%
\pgfpathlineto{\pgfqpoint{2.436668in}{6.884148in}}%
\pgfpathlineto{\pgfqpoint{2.437535in}{6.884737in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{6.885191in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{6.885387in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{6.885358in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.884980in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{6.883956in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{6.882229in}}%
\pgfpathlineto{\pgfqpoint{2.443519in}{6.879775in}}%
\pgfpathlineto{\pgfqpoint{2.444361in}{6.876757in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{6.873325in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{6.869565in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{6.865693in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{6.861861in}}%
\pgfpathlineto{\pgfqpoint{2.448528in}{6.858296in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{6.855200in}}%
\pgfpathlineto{\pgfqpoint{2.450174in}{6.852613in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{6.848794in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{6.847117in}}%
\pgfpathlineto{\pgfqpoint{2.453432in}{6.845327in}}%
\pgfpathlineto{\pgfqpoint{2.454240in}{6.843433in}}%
\pgfpathlineto{\pgfqpoint{2.455045in}{6.841375in}}%
\pgfpathlineto{\pgfqpoint{2.455846in}{6.839170in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{6.836892in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{6.834614in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{6.832241in}}%
\pgfpathlineto{\pgfqpoint{2.459027in}{6.829692in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{6.826801in}}%
\pgfpathlineto{\pgfqpoint{2.460601in}{6.823510in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.819932in}}%
\pgfpathlineto{\pgfqpoint{2.462165in}{6.816042in}}%
\pgfpathlineto{\pgfqpoint{2.462943in}{6.811846in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{6.807370in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{6.802667in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{6.797717in}}%
\pgfpathlineto{\pgfqpoint{2.466029in}{6.792600in}}%
\pgfpathlineto{\pgfqpoint{2.466794in}{6.787562in}}%
\pgfpathlineto{\pgfqpoint{2.467557in}{6.782802in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{6.778670in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{6.775466in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{6.773291in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{6.772181in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{6.772239in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.773666in}}%
\pgfpathlineto{\pgfqpoint{2.473570in}{6.780571in}}%
\pgfpathlineto{\pgfqpoint{2.475786in}{6.796128in}}%
\pgfpathlineto{\pgfqpoint{2.477981in}{6.806327in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{6.804366in}}%
\pgfpathlineto{\pgfqpoint{2.482310in}{6.792561in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{6.767413in}}%
\pgfpathlineto{\pgfqpoint{2.487262in}{6.749775in}}%
\pgfpathlineto{\pgfqpoint{2.489352in}{6.739344in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{6.738960in}}%
\pgfpathlineto{\pgfqpoint{2.493477in}{6.747289in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{6.758091in}}%
\pgfpathlineto{\pgfqpoint{2.497531in}{6.764728in}}%
\pgfpathlineto{\pgfqpoint{2.500195in}{6.768406in}}%
\pgfpathlineto{\pgfqpoint{2.502173in}{6.769795in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{6.767721in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{6.763442in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{6.758511in}}%
\pgfpathlineto{\pgfqpoint{2.509923in}{6.753221in}}%
\pgfpathlineto{\pgfqpoint{2.511821in}{6.746297in}}%
\pgfpathlineto{\pgfqpoint{2.513704in}{6.736080in}}%
\pgfpathlineto{\pgfqpoint{2.516191in}{6.721470in}}%
\pgfpathlineto{\pgfqpoint{2.518039in}{6.714045in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{6.710875in}}%
\pgfpathlineto{\pgfqpoint{2.521692in}{6.707269in}}%
\pgfpathlineto{\pgfqpoint{2.523497in}{6.702363in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{6.696808in}}%
\pgfpathlineto{\pgfqpoint{2.527066in}{6.694783in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{6.695091in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{6.701397in}}%
\pgfpathlineto{\pgfqpoint{2.532896in}{6.714231in}}%
\pgfpathlineto{\pgfqpoint{2.534617in}{6.725173in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{6.729863in}}%
\pgfpathlineto{\pgfqpoint{2.538021in}{6.727706in}}%
\pgfpathlineto{\pgfqpoint{2.539705in}{6.721170in}}%
\pgfpathlineto{\pgfqpoint{2.541377in}{6.714659in}}%
\pgfpathlineto{\pgfqpoint{2.543036in}{6.709243in}}%
\pgfpathlineto{\pgfqpoint{2.545231in}{6.702393in}}%
\pgfpathlineto{\pgfqpoint{2.546864in}{6.697279in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.692139in}}%
\pgfpathlineto{\pgfqpoint{2.550096in}{6.686748in}}%
\pgfpathlineto{\pgfqpoint{2.551695in}{6.680615in}}%
\pgfpathlineto{\pgfqpoint{2.553284in}{6.674859in}}%
\pgfpathlineto{\pgfqpoint{2.554862in}{6.675513in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{6.682501in}}%
\pgfpathlineto{\pgfqpoint{2.558502in}{6.683628in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.681746in}}%
\pgfpathlineto{\pgfqpoint{2.561578in}{6.680233in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.679622in}}%
\pgfpathlineto{\pgfqpoint{2.564614in}{6.679980in}}%
\pgfpathlineto{\pgfqpoint{2.566117in}{6.681045in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{6.682819in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{6.683690in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{6.683497in}}%
\pgfpathlineto{\pgfqpoint{2.572522in}{6.681044in}}%
\pgfpathlineto{\pgfqpoint{2.573976in}{6.675226in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{6.669245in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{6.666749in}}%
\pgfpathlineto{\pgfqpoint{2.578283in}{6.665293in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{6.660786in}}%
\pgfpathlineto{\pgfqpoint{2.581578in}{6.653461in}}%
\pgfpathlineto{\pgfqpoint{2.582977in}{6.653559in}}%
\pgfpathlineto{\pgfqpoint{2.584367in}{6.656633in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{6.658517in}}%
\pgfpathlineto{\pgfqpoint{2.587123in}{6.657423in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.653495in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{6.649992in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{6.645791in}}%
\pgfpathlineto{\pgfqpoint{2.592984in}{6.637681in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{6.633720in}}%
\pgfpathlineto{\pgfqpoint{2.595640in}{6.638020in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{6.652822in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{6.667891in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.675875in}}%
\pgfpathlineto{\pgfqpoint{2.600864in}{6.674285in}}%
\pgfpathlineto{\pgfqpoint{2.602580in}{6.663380in}}%
\pgfpathlineto{\pgfqpoint{2.603859in}{6.655817in}}%
\pgfpathlineto{\pgfqpoint{2.605130in}{6.651297in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{6.648588in}}%
\pgfpathlineto{\pgfqpoint{2.607653in}{6.644382in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{6.635401in}}%
\pgfpathlineto{\pgfqpoint{2.610149in}{6.626882in}}%
\pgfpathlineto{\pgfqpoint{2.611387in}{6.625692in}}%
\pgfpathlineto{\pgfqpoint{2.613027in}{6.633150in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{6.636036in}}%
\pgfpathlineto{\pgfqpoint{2.615467in}{6.633622in}}%
\pgfpathlineto{\pgfqpoint{2.616677in}{6.626979in}}%
\pgfpathlineto{\pgfqpoint{2.617881in}{6.615480in}}%
\pgfpathlineto{\pgfqpoint{2.619078in}{6.603867in}}%
\pgfpathlineto{\pgfqpoint{2.620270in}{6.596068in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{6.592723in}}%
\pgfpathlineto{\pgfqpoint{2.623027in}{6.595962in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{6.599374in}}%
\pgfpathlineto{\pgfqpoint{2.625365in}{6.599697in}}%
\pgfpathlineto{\pgfqpoint{2.626525in}{6.596186in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{6.591923in}}%
\pgfpathlineto{\pgfqpoint{2.628828in}{6.591211in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{6.591425in}}%
\pgfpathlineto{\pgfqpoint{2.631109in}{6.588775in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{6.579265in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.575871in}}%
\pgfpathlineto{\pgfqpoint{2.634861in}{6.574426in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.570836in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{6.570088in}}%
\pgfpathlineto{\pgfqpoint{2.638188in}{6.574873in}}%
\pgfpathlineto{\pgfqpoint{2.639286in}{6.580121in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{6.579041in}}%
\pgfpathlineto{\pgfqpoint{2.641829in}{6.578872in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{6.580690in}}%
\pgfpathlineto{\pgfqpoint{2.643987in}{6.579790in}}%
\pgfpathlineto{\pgfqpoint{2.645058in}{6.575757in}}%
\pgfpathlineto{\pgfqpoint{2.646125in}{6.569720in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{6.561929in}}%
\pgfpathlineto{\pgfqpoint{2.648244in}{6.552380in}}%
\pgfpathlineto{\pgfqpoint{2.649645in}{6.543951in}}%
\pgfpathlineto{\pgfqpoint{2.650691in}{6.548112in}}%
\pgfpathlineto{\pgfqpoint{2.651733in}{6.554663in}}%
\pgfpathlineto{\pgfqpoint{2.652769in}{6.560254in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{6.565902in}}%
\pgfpathlineto{\pgfqpoint{2.654829in}{6.571988in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{6.577784in}}%
\pgfpathlineto{\pgfqpoint{2.656871in}{6.579934in}}%
\pgfpathlineto{\pgfqpoint{2.658222in}{6.571286in}}%
\pgfpathlineto{\pgfqpoint{2.659230in}{6.559031in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{6.549494in}}%
\pgfpathlineto{\pgfqpoint{2.661234in}{6.546412in}}%
\pgfpathlineto{\pgfqpoint{2.662229in}{6.547274in}}%
\pgfpathlineto{\pgfqpoint{2.663221in}{6.551147in}}%
\pgfpathlineto{\pgfqpoint{2.664208in}{6.554781in}}%
\pgfpathlineto{\pgfqpoint{2.665191in}{6.555985in}}%
\pgfpathlineto{\pgfqpoint{2.666495in}{6.554493in}}%
\pgfpathlineto{\pgfqpoint{2.667468in}{6.548479in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{6.539139in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{6.530247in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{6.523050in}}%
\pgfpathlineto{\pgfqpoint{2.671321in}{6.515882in}}%
\pgfpathlineto{\pgfqpoint{2.672275in}{6.507940in}}%
\pgfpathlineto{\pgfqpoint{2.673540in}{6.515574in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{6.527257in}}%
\pgfpathlineto{\pgfqpoint{2.675425in}{6.534129in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{6.533946in}}%
\pgfpathlineto{\pgfqpoint{2.677296in}{6.525031in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{6.507945in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{6.484907in}}%
\pgfpathlineto{\pgfqpoint{2.680073in}{6.480902in}}%
\pgfpathlineto{\pgfqpoint{2.680073in}{6.423653in}}%
\pgfpathlineto{\pgfqpoint{2.680073in}{6.423653in}}%
\pgfpathlineto{\pgfqpoint{2.679151in}{6.454210in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{6.459803in}}%
\pgfpathlineto{\pgfqpoint{2.677296in}{6.460936in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{6.459686in}}%
\pgfpathlineto{\pgfqpoint{2.675425in}{6.458439in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{6.458601in}}%
\pgfpathlineto{\pgfqpoint{2.673540in}{6.464073in}}%
\pgfpathlineto{\pgfqpoint{2.672275in}{6.474094in}}%
\pgfpathlineto{\pgfqpoint{2.671321in}{6.475268in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{6.476806in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{6.473800in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{6.460352in}}%
\pgfpathlineto{\pgfqpoint{2.667468in}{6.440601in}}%
\pgfpathlineto{\pgfqpoint{2.666495in}{6.431657in}}%
\pgfpathlineto{\pgfqpoint{2.665191in}{6.432170in}}%
\pgfpathlineto{\pgfqpoint{2.664208in}{6.430260in}}%
\pgfpathlineto{\pgfqpoint{2.663221in}{6.427611in}}%
\pgfpathlineto{\pgfqpoint{2.662229in}{6.431951in}}%
\pgfpathlineto{\pgfqpoint{2.661234in}{6.439974in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{6.444284in}}%
\pgfpathlineto{\pgfqpoint{2.659230in}{6.444804in}}%
\pgfpathlineto{\pgfqpoint{2.658222in}{6.439696in}}%
\pgfpathlineto{\pgfqpoint{2.656871in}{6.434354in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{6.434516in}}%
\pgfpathlineto{\pgfqpoint{2.654829in}{6.439095in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{6.448524in}}%
\pgfpathlineto{\pgfqpoint{2.652769in}{6.461206in}}%
\pgfpathlineto{\pgfqpoint{2.651733in}{6.472366in}}%
\pgfpathlineto{\pgfqpoint{2.650691in}{6.478789in}}%
\pgfpathlineto{\pgfqpoint{2.649645in}{6.481070in}}%
\pgfpathlineto{\pgfqpoint{2.648244in}{6.471211in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{6.462060in}}%
\pgfpathlineto{\pgfqpoint{2.646125in}{6.455774in}}%
\pgfpathlineto{\pgfqpoint{2.645058in}{6.455740in}}%
\pgfpathlineto{\pgfqpoint{2.643987in}{6.461448in}}%
\pgfpathlineto{\pgfqpoint{2.642910in}{6.468381in}}%
\pgfpathlineto{\pgfqpoint{2.641829in}{6.476505in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{6.480975in}}%
\pgfpathlineto{\pgfqpoint{2.639286in}{6.479179in}}%
\pgfpathlineto{\pgfqpoint{2.638188in}{6.476240in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{6.470443in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.464840in}}%
\pgfpathlineto{\pgfqpoint{2.634861in}{6.467072in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.476976in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{6.484543in}}%
\pgfpathlineto{\pgfqpoint{2.631109in}{6.482077in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{6.477851in}}%
\pgfpathlineto{\pgfqpoint{2.628828in}{6.480790in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{6.490518in}}%
\pgfpathlineto{\pgfqpoint{2.626525in}{6.502700in}}%
\pgfpathlineto{\pgfqpoint{2.625365in}{6.514936in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{6.525092in}}%
\pgfpathlineto{\pgfqpoint{2.623027in}{6.530170in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{6.530024in}}%
\pgfpathlineto{\pgfqpoint{2.620270in}{6.529584in}}%
\pgfpathlineto{\pgfqpoint{2.619078in}{6.527993in}}%
\pgfpathlineto{\pgfqpoint{2.617881in}{6.524607in}}%
\pgfpathlineto{\pgfqpoint{2.616677in}{6.523077in}}%
\pgfpathlineto{\pgfqpoint{2.615467in}{6.528112in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{6.538366in}}%
\pgfpathlineto{\pgfqpoint{2.613027in}{6.549790in}}%
\pgfpathlineto{\pgfqpoint{2.611387in}{6.565330in}}%
\pgfpathlineto{\pgfqpoint{2.610149in}{6.570024in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{6.565822in}}%
\pgfpathlineto{\pgfqpoint{2.607653in}{6.556453in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{6.544720in}}%
\pgfpathlineto{\pgfqpoint{2.605130in}{6.538367in}}%
\pgfpathlineto{\pgfqpoint{2.603859in}{6.538173in}}%
\pgfpathlineto{\pgfqpoint{2.602580in}{6.539673in}}%
\pgfpathlineto{\pgfqpoint{2.600864in}{6.539390in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.543013in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{6.546789in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{6.550047in}}%
\pgfpathlineto{\pgfqpoint{2.595640in}{6.553987in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{6.552093in}}%
\pgfpathlineto{\pgfqpoint{2.592984in}{6.544381in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{6.536224in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{6.536628in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.541099in}}%
\pgfpathlineto{\pgfqpoint{2.587123in}{6.546375in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{6.551997in}}%
\pgfpathlineto{\pgfqpoint{2.584367in}{6.557513in}}%
\pgfpathlineto{\pgfqpoint{2.582977in}{6.562728in}}%
\pgfpathlineto{\pgfqpoint{2.581578in}{6.568283in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{6.570302in}}%
\pgfpathlineto{\pgfqpoint{2.578283in}{6.568743in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{6.570233in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{6.576152in}}%
\pgfpathlineto{\pgfqpoint{2.573976in}{6.583970in}}%
\pgfpathlineto{\pgfqpoint{2.572522in}{6.588857in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{6.586776in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{6.578725in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{6.571918in}}%
\pgfpathlineto{\pgfqpoint{2.566117in}{6.577337in}}%
\pgfpathlineto{\pgfqpoint{2.564614in}{6.589767in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.605049in}}%
\pgfpathlineto{\pgfqpoint{2.561578in}{6.615138in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.616954in}}%
\pgfpathlineto{\pgfqpoint{2.558502in}{6.613661in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{6.610730in}}%
\pgfpathlineto{\pgfqpoint{2.554862in}{6.607000in}}%
\pgfpathlineto{\pgfqpoint{2.553284in}{6.604187in}}%
\pgfpathlineto{\pgfqpoint{2.551695in}{6.602330in}}%
\pgfpathlineto{\pgfqpoint{2.550096in}{6.600697in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.602005in}}%
\pgfpathlineto{\pgfqpoint{2.546864in}{6.608570in}}%
\pgfpathlineto{\pgfqpoint{2.545231in}{6.620661in}}%
\pgfpathlineto{\pgfqpoint{2.543036in}{6.639300in}}%
\pgfpathlineto{\pgfqpoint{2.541377in}{6.649140in}}%
\pgfpathlineto{\pgfqpoint{2.539705in}{6.655720in}}%
\pgfpathlineto{\pgfqpoint{2.538021in}{6.662469in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{6.668400in}}%
\pgfpathlineto{\pgfqpoint{2.534617in}{6.668407in}}%
\pgfpathlineto{\pgfqpoint{2.532896in}{6.659655in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{6.646101in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{6.629664in}}%
\pgfpathlineto{\pgfqpoint{2.527066in}{6.624135in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{6.624687in}}%
\pgfpathlineto{\pgfqpoint{2.523497in}{6.631273in}}%
\pgfpathlineto{\pgfqpoint{2.521692in}{6.639823in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{6.643257in}}%
\pgfpathlineto{\pgfqpoint{2.518039in}{6.638031in}}%
\pgfpathlineto{\pgfqpoint{2.516191in}{6.627546in}}%
\pgfpathlineto{\pgfqpoint{2.513704in}{6.626132in}}%
\pgfpathlineto{\pgfqpoint{2.511821in}{6.633854in}}%
\pgfpathlineto{\pgfqpoint{2.509923in}{6.642638in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{6.652319in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{6.661413in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{6.669667in}}%
\pgfpathlineto{\pgfqpoint{2.502173in}{6.677734in}}%
\pgfpathlineto{\pgfqpoint{2.500195in}{6.684958in}}%
\pgfpathlineto{\pgfqpoint{2.497531in}{6.685278in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{6.675881in}}%
\pgfpathlineto{\pgfqpoint{2.493477in}{6.663114in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{6.654067in}}%
\pgfpathlineto{\pgfqpoint{2.489352in}{6.657196in}}%
\pgfpathlineto{\pgfqpoint{2.487262in}{6.669733in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{6.683185in}}%
\pgfpathlineto{\pgfqpoint{2.482310in}{6.693523in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{6.695540in}}%
\pgfpathlineto{\pgfqpoint{2.477981in}{6.695019in}}%
\pgfpathlineto{\pgfqpoint{2.475786in}{6.691892in}}%
\pgfpathlineto{\pgfqpoint{2.473570in}{6.688103in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.689268in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{6.691782in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{6.695018in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{6.698293in}}%
\pgfpathlineto{\pgfqpoint{2.469075in}{6.701202in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{6.703412in}}%
\pgfpathlineto{\pgfqpoint{2.467557in}{6.704618in}}%
\pgfpathlineto{\pgfqpoint{2.466794in}{6.704772in}}%
\pgfpathlineto{\pgfqpoint{2.466029in}{6.704085in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{6.702968in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{6.701597in}}%
\pgfpathlineto{\pgfqpoint{2.463718in}{6.700145in}}%
\pgfpathlineto{\pgfqpoint{2.462943in}{6.698812in}}%
\pgfpathlineto{\pgfqpoint{2.462165in}{6.697804in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.697290in}}%
\pgfpathlineto{\pgfqpoint{2.460601in}{6.697489in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{6.698544in}}%
\pgfpathlineto{\pgfqpoint{2.459027in}{6.700404in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{6.702978in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{6.706092in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{6.709663in}}%
\pgfpathlineto{\pgfqpoint{2.455846in}{6.713785in}}%
\pgfpathlineto{\pgfqpoint{2.455045in}{6.718292in}}%
\pgfpathlineto{\pgfqpoint{2.454240in}{6.723106in}}%
\pgfpathlineto{\pgfqpoint{2.453432in}{6.728082in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{6.732995in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{6.737520in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{6.741210in}}%
\pgfpathlineto{\pgfqpoint{2.450174in}{6.743832in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{6.745130in}}%
\pgfpathlineto{\pgfqpoint{2.448528in}{6.744895in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{6.743145in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{6.740064in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{6.735840in}}%
\pgfpathlineto{\pgfqpoint{2.445200in}{6.730951in}}%
\pgfpathlineto{\pgfqpoint{2.444361in}{6.726153in}}%
\pgfpathlineto{\pgfqpoint{2.443519in}{6.722032in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{6.719279in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{6.718386in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.719256in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{6.721699in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{6.725407in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{6.730166in}}%
\pgfpathlineto{\pgfqpoint{2.437535in}{6.735788in}}%
\pgfpathlineto{\pgfqpoint{2.436668in}{6.741873in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{6.748143in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{6.754258in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{6.760113in}}%
\pgfpathlineto{\pgfqpoint{2.433166in}{6.765560in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{6.770530in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{6.775091in}}%
\pgfpathlineto{\pgfqpoint{2.430504in}{6.779294in}}%
\pgfpathlineto{\pgfqpoint{2.429610in}{6.783174in}}%
\pgfpathlineto{\pgfqpoint{2.428713in}{6.786756in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{6.789987in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{6.792869in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{6.795514in}}%
\pgfpathlineto{\pgfqpoint{2.425088in}{6.797961in}}%
\pgfpathlineto{\pgfqpoint{2.424173in}{6.800233in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.802190in}}%
\pgfpathlineto{\pgfqpoint{2.422333in}{6.803700in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.804850in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{6.805491in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{6.805687in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{6.805516in}}%
\pgfpathlineto{\pgfqpoint{2.417667in}{6.805259in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.805096in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{6.805091in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{6.805309in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{6.805614in}}%
\pgfpathlineto{\pgfqpoint{2.412905in}{6.806053in}}%
\pgfpathlineto{\pgfqpoint{2.411941in}{6.806563in}}%
\pgfpathlineto{\pgfqpoint{2.410973in}{6.806996in}}%
\pgfpathlineto{\pgfqpoint{2.410001in}{6.807337in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{6.807710in}}%
\pgfpathlineto{\pgfqpoint{2.408045in}{6.808151in}}%
\pgfpathlineto{\pgfqpoint{2.407061in}{6.808508in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{6.808683in}}%
\pgfpathlineto{\pgfqpoint{2.405080in}{6.808837in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.809205in}}%
\pgfpathlineto{\pgfqpoint{2.403082in}{6.809853in}}%
\pgfpathlineto{\pgfqpoint{2.402076in}{6.810915in}}%
\pgfpathlineto{\pgfqpoint{2.401067in}{6.812353in}}%
\pgfpathlineto{\pgfqpoint{2.400053in}{6.814189in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{6.816296in}}%
\pgfpathlineto{\pgfqpoint{2.398011in}{6.818621in}}%
\pgfpathlineto{\pgfqpoint{2.396983in}{6.821029in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{6.823541in}}%
\pgfpathlineto{\pgfqpoint{2.394915in}{6.826162in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{6.828699in}}%
\pgfpathlineto{\pgfqpoint{2.392827in}{6.830955in}}%
\pgfpathlineto{\pgfqpoint{2.391777in}{6.832806in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.834195in}}%
\pgfpathlineto{\pgfqpoint{2.389661in}{6.835061in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{6.835400in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{6.835339in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{6.834927in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{6.834411in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{6.833962in}}%
\pgfpathlineto{\pgfqpoint{2.383197in}{6.833777in}}%
\pgfpathlineto{\pgfqpoint{2.382102in}{6.834071in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{6.834960in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{6.836302in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{6.838081in}}%
\pgfpathlineto{\pgfqpoint{2.377671in}{6.840292in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{6.842781in}}%
\pgfpathlineto{\pgfqpoint{2.375423in}{6.845601in}}%
\pgfpathlineto{\pgfqpoint{2.374291in}{6.848852in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{6.852604in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{6.856849in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{6.861393in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{6.865956in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.870462in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.874976in}}%
\pgfpathlineto{\pgfqpoint{2.366209in}{6.879388in}}%
\pgfpathlineto{\pgfqpoint{2.365032in}{6.883577in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{6.887642in}}%
\pgfpathlineto{\pgfqpoint{2.362658in}{6.891612in}}%
\pgfpathlineto{\pgfqpoint{2.361462in}{6.895346in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{6.898695in}}%
\pgfpathlineto{\pgfqpoint{2.359053in}{6.901560in}}%
\pgfpathlineto{\pgfqpoint{2.357838in}{6.903890in}}%
\pgfpathlineto{\pgfqpoint{2.356617in}{6.905765in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.907131in}}%
\pgfpathlineto{\pgfqpoint{2.354157in}{6.907909in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.908128in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{6.907787in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{6.906924in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.905671in}}%
\pgfpathlineto{\pgfqpoint{2.347889in}{6.904128in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{6.902247in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{6.900096in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.897900in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{6.895747in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.893746in}}%
\pgfpathlineto{\pgfqpoint{2.340139in}{6.892053in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{6.891054in}}%
\pgfpathlineto{\pgfqpoint{2.337498in}{6.890824in}}%
\pgfpathlineto{\pgfqpoint{2.336166in}{6.891417in}}%
\pgfpathlineto{\pgfqpoint{2.334826in}{6.892832in}}%
\pgfpathlineto{\pgfqpoint{2.333479in}{6.894981in}}%
\pgfpathlineto{\pgfqpoint{2.332124in}{6.897684in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{6.900857in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{6.904402in}}%
\pgfpathlineto{\pgfqpoint{2.328010in}{6.908203in}}%
\pgfpathlineto{\pgfqpoint{2.326623in}{6.912299in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{6.916654in}}%
\pgfpathlineto{\pgfqpoint{2.323823in}{6.921507in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{6.926943in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{6.932905in}}%
\pgfpathlineto{\pgfqpoint{2.319560in}{6.939395in}}%
\pgfpathlineto{\pgfqpoint{2.318122in}{6.946094in}}%
\pgfpathlineto{\pgfqpoint{2.316674in}{6.952765in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{6.959208in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{6.965250in}}%
\pgfpathlineto{\pgfqpoint{2.312277in}{6.970851in}}%
\pgfpathlineto{\pgfqpoint{2.310793in}{6.975886in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{6.980375in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{6.984322in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{6.987556in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{6.990020in}}%
\pgfpathlineto{\pgfqpoint{2.303227in}{6.991733in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{6.992684in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{6.992967in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{6.992831in}}%
\pgfpathlineto{\pgfqpoint{2.296993in}{6.992522in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{6.992340in}}%
\pgfpathlineto{\pgfqpoint{2.293812in}{6.992739in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{6.993929in}}%
\pgfpathlineto{\pgfqpoint{2.290588in}{6.995962in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{6.998895in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{7.002807in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{7.007519in}}%
\pgfpathlineto{\pgfqpoint{2.284002in}{7.012740in}}%
\pgfpathlineto{\pgfqpoint{2.282327in}{7.018290in}}%
\pgfpathlineto{\pgfqpoint{2.280639in}{7.023982in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{7.029715in}}%
\pgfpathlineto{\pgfqpoint{2.277226in}{7.035384in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{7.040791in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{7.045814in}}%
\pgfpathlineto{\pgfqpoint{2.272012in}{7.050288in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{7.054258in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{7.057722in}}%
\pgfpathlineto{\pgfqpoint{2.266679in}{7.060920in}}%
\pgfpathlineto{\pgfqpoint{2.264873in}{7.064042in}}%
\pgfpathlineto{\pgfqpoint{2.263054in}{7.066985in}}%
\pgfpathlineto{\pgfqpoint{2.261221in}{7.069850in}}%
\pgfpathlineto{\pgfqpoint{2.259373in}{7.072721in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{7.075598in}}%
\pgfpathlineto{\pgfqpoint{2.255632in}{7.078521in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{7.081435in}}%
\pgfpathlineto{\pgfqpoint{2.251831in}{7.084319in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{7.087115in}}%
\pgfpathlineto{\pgfqpoint{2.247967in}{7.089750in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{7.094602in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{7.096848in}}%
\pgfpathlineto{\pgfqpoint{2.240042in}{7.099072in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{7.101301in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{7.103749in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.106404in}}%
\pgfpathlineto{\pgfqpoint{2.231839in}{7.109286in}}%
\pgfpathlineto{\pgfqpoint{2.229743in}{7.112425in}}%
\pgfpathlineto{\pgfqpoint{2.227627in}{7.115826in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.119544in}}%
\pgfpathlineto{\pgfqpoint{2.223338in}{7.123511in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{7.127661in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.131866in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.136038in}}%
\pgfpathlineto{\pgfqpoint{2.214515in}{7.140049in}}%
\pgfpathlineto{\pgfqpoint{2.212257in}{7.143869in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{7.147452in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{7.150943in}}%
\pgfpathlineto{\pgfqpoint{2.205347in}{7.154469in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{7.158156in}}%
\pgfpathlineto{\pgfqpoint{2.200624in}{7.162245in}}%
\pgfpathlineto{\pgfqpoint{2.198226in}{7.166842in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{7.171923in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.177314in}}%
\pgfpathlineto{\pgfqpoint{2.190882in}{7.182855in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{7.188378in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.193630in}}%
\pgfpathlineto{\pgfqpoint{2.183300in}{7.198466in}}%
\pgfpathlineto{\pgfqpoint{2.180717in}{7.202863in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{7.206860in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{7.210490in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{7.213926in}}%
\pgfpathlineto{\pgfqpoint{2.170089in}{7.217481in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{7.221301in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{7.225402in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{7.229821in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{7.234545in}}%
\pgfpathlineto{\pgfqpoint{2.156087in}{7.239574in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{7.244851in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{7.250376in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{7.256031in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{7.261748in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.267430in}}%
\pgfpathlineto{\pgfqpoint{2.138096in}{7.272926in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{7.278064in}}%
\pgfpathlineto{\pgfqpoint{2.131778in}{7.282659in}}%
\pgfpathlineto{\pgfqpoint{2.128554in}{7.286656in}}%
\pgfpathlineto{\pgfqpoint{2.125284in}{7.290260in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.293872in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.297823in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.302322in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.307458in}}%
\pgfpathlineto{\pgfqpoint{2.108213in}{7.313195in}}%
\pgfpathlineto{\pgfqpoint{2.104644in}{7.319390in}}%
\pgfpathlineto{\pgfqpoint{2.101020in}{7.326054in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.333154in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.340461in}}%
\pgfpathlineto{\pgfqpoint{2.089797in}{7.347656in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{7.354604in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{7.361243in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{7.367496in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.373361in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{7.378796in}}%
\pgfpathlineto{\pgfqpoint{2.065593in}{7.383953in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{7.389052in}}%
\pgfpathlineto{\pgfqpoint{2.056934in}{7.394245in}}%
\pgfpathlineto{\pgfqpoint{2.052481in}{7.399462in}}%
\pgfpathlineto{\pgfqpoint{2.047942in}{7.404671in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{7.409890in}}%
\pgfpathlineto{\pgfqpoint{2.038590in}{7.415140in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{7.420380in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{7.425604in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{7.430979in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.436760in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.443079in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{7.449999in}}%
\pgfpathlineto{\pgfqpoint{2.002555in}{7.457455in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{7.465320in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{7.473426in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{7.481687in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{7.489933in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{7.498000in}}%
\pgfpathlineto{\pgfqpoint{1.966520in}{7.505746in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.513125in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{7.520144in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{7.526852in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{7.533269in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{7.539569in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{7.546143in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{7.553219in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.560943in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.569450in}}%
\pgfpathlineto{\pgfqpoint{1.890447in}{7.578887in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.589365in}}%
\pgfpathlineto{\pgfqpoint{1.871736in}{7.601008in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.614055in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{7.628897in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.645923in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{7.665560in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.687996in}}%
\pgfpathlineto{\pgfqpoint{1.804485in}{7.713587in}}%
\pgfpathlineto{\pgfqpoint{1.791124in}{7.742359in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.774186in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.808550in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.845046in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.883036in}}%
\pgfpathlineto{\pgfqpoint{1.709701in}{7.921772in}}%
\pgfpathlineto{\pgfqpoint{1.709701in}{7.921772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.869043in}{6.352808in}}{\pgfqpoint{2.839722in}{8.005015in}}{%
\pgfpathmoveto{\pgfqpoint{1.869043in}{7.877022in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{8.005015in}}%
\pgfpathlineto{\pgfqpoint{1.887755in}{7.973336in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.941375in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.909695in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.878793in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{7.849005in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{7.820730in}}%
\pgfpathlineto{\pgfqpoint{1.976466in}{7.794266in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.769814in}}%
\pgfpathlineto{\pgfqpoint{1.999863in}{7.747484in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{7.727214in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.708855in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{7.692217in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.676957in}}%
\pgfpathlineto{\pgfqpoint{2.049789in}{7.662791in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.649371in}}%
\pgfpathlineto{\pgfqpoint{2.067113in}{7.636504in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.624138in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.612139in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.600516in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{7.589251in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.578319in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{7.567855in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.558016in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{7.548863in}}%
\pgfpathlineto{\pgfqpoint{2.132266in}{7.540448in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{7.532694in}}%
\pgfpathlineto{\pgfqpoint{2.144573in}{7.525339in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.518195in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{7.510866in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.503179in}}%
\pgfpathlineto{\pgfqpoint{2.167397in}{7.495142in}}%
\pgfpathlineto{\pgfqpoint{2.172772in}{7.486943in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{7.478907in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{7.471074in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.463434in}}%
\pgfpathlineto{\pgfqpoint{2.193112in}{7.455898in}}%
\pgfpathlineto{\pgfqpoint{2.197932in}{7.448473in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{7.441321in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{7.434599in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{7.428409in}}%
\pgfpathlineto{\pgfqpoint{2.216276in}{7.422732in}}%
\pgfpathlineto{\pgfqpoint{2.220645in}{7.417441in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{7.412458in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.407553in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{7.402333in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{7.396536in}}%
\pgfpathlineto{\pgfqpoint{2.241346in}{7.390186in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{7.383404in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.376413in}}%
\pgfpathlineto{\pgfqpoint{2.252940in}{7.369425in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{7.362610in}}%
\pgfpathlineto{\pgfqpoint{2.260362in}{7.356091in}}%
\pgfpathlineto{\pgfqpoint{2.263986in}{7.350006in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{7.344372in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.339356in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{7.334887in}}%
\pgfpathlineto{\pgfqpoint{2.277947in}{7.330995in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{7.327581in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.324461in}}%
\pgfpathlineto{\pgfqpoint{2.287896in}{7.321279in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{7.317745in}}%
\pgfpathlineto{\pgfqpoint{2.294301in}{7.313663in}}%
\pgfpathlineto{\pgfqpoint{2.297439in}{7.308905in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{7.303583in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.297821in}}%
\pgfpathlineto{\pgfqpoint{2.306607in}{7.291755in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{7.285523in}}%
\pgfpathlineto{\pgfqpoint{2.312525in}{7.279406in}}%
\pgfpathlineto{\pgfqpoint{2.315429in}{7.273745in}}%
\pgfpathlineto{\pgfqpoint{2.318298in}{7.268617in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{7.264137in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{7.260234in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{7.256882in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.254078in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{7.251658in}}%
\pgfpathlineto{\pgfqpoint{2.334806in}{7.249392in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{7.246985in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{7.244193in}}%
\pgfpathlineto{\pgfqpoint{2.342642in}{7.241020in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.237545in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.233857in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{7.229793in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{7.225498in}}%
\pgfpathlineto{\pgfqpoint{2.355146in}{7.221119in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{7.216860in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{7.212778in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{7.208907in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{7.205239in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{7.201725in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{7.198297in}}%
\pgfpathlineto{\pgfqpoint{2.371599in}{7.194914in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.191326in}}%
\pgfpathlineto{\pgfqpoint{2.376094in}{7.187204in}}%
\pgfpathlineto{\pgfqpoint{2.378310in}{7.182562in}}%
\pgfpathlineto{\pgfqpoint{2.380505in}{7.177406in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{7.171774in}}%
\pgfpathlineto{\pgfqpoint{2.384834in}{7.165758in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{7.159599in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{7.153357in}}%
\pgfpathlineto{\pgfqpoint{2.391181in}{7.147125in}}%
\pgfpathlineto{\pgfqpoint{2.393259in}{7.140955in}}%
\pgfpathlineto{\pgfqpoint{2.395319in}{7.135027in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{7.129678in}}%
\pgfpathlineto{\pgfqpoint{2.399384in}{7.125001in}}%
\pgfpathlineto{\pgfqpoint{2.401391in}{7.121013in}}%
\pgfpathlineto{\pgfqpoint{2.403380in}{7.117732in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{7.114938in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{7.112418in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.109959in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{7.107498in}}%
\pgfpathlineto{\pgfqpoint{2.413082in}{7.104960in}}%
\pgfpathlineto{\pgfqpoint{2.414974in}{7.102288in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{7.099392in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{7.096205in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.092785in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{7.089131in}}%
\pgfpathlineto{\pgfqpoint{2.424215in}{7.085297in}}%
\pgfpathlineto{\pgfqpoint{2.426021in}{7.081219in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{7.076793in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{7.072066in}}%
\pgfpathlineto{\pgfqpoint{2.431354in}{7.067064in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{7.061722in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{7.056204in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{7.050680in}}%
\pgfpathlineto{\pgfqpoint{2.438281in}{7.045113in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{7.039602in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{7.034206in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{7.029139in}}%
\pgfpathlineto{\pgfqpoint{2.445008in}{7.024550in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{7.020548in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{7.017093in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{7.014170in}}%
\pgfpathlineto{\pgfqpoint{2.451548in}{7.011789in}}%
\pgfpathlineto{\pgfqpoint{2.453154in}{7.009973in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{7.008747in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{7.008022in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{7.007811in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{7.008102in}}%
\pgfpathlineto{\pgfqpoint{2.461026in}{7.008631in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{7.009237in}}%
\pgfpathlineto{\pgfqpoint{2.464102in}{7.009718in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{7.009894in}}%
\pgfpathlineto{\pgfqpoint{2.467138in}{7.009629in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{7.008830in}}%
\pgfpathlineto{\pgfqpoint{2.470135in}{7.007359in}}%
\pgfpathlineto{\pgfqpoint{2.471619in}{7.005162in}}%
\pgfpathlineto{\pgfqpoint{2.473094in}{7.002292in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{6.998891in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{6.995138in}}%
\pgfpathlineto{\pgfqpoint{2.478902in}{6.986879in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{6.982585in}}%
\pgfpathlineto{\pgfqpoint{2.483165in}{6.974429in}}%
\pgfpathlineto{\pgfqpoint{2.484569in}{6.970648in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{6.963837in}}%
\pgfpathlineto{\pgfqpoint{2.490103in}{6.957165in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{6.953581in}}%
\pgfpathlineto{\pgfqpoint{2.494168in}{6.946250in}}%
\pgfpathlineto{\pgfqpoint{2.495508in}{6.942847in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{6.937564in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{6.935440in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.935750in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.937867in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{6.938971in}}%
\pgfpathlineto{\pgfqpoint{2.508498in}{6.939535in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{6.938416in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.933302in}}%
\pgfpathlineto{\pgfqpoint{2.514732in}{6.925637in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{6.921434in}}%
\pgfpathlineto{\pgfqpoint{2.518395in}{6.913344in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{6.909689in}}%
\pgfpathlineto{\pgfqpoint{2.522000in}{6.902384in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{6.894357in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{6.890293in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{6.882326in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.878616in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{6.871683in}}%
\pgfpathlineto{\pgfqpoint{2.532495in}{6.868114in}}%
\pgfpathlineto{\pgfqpoint{2.534765in}{6.860757in}}%
\pgfpathlineto{\pgfqpoint{2.537013in}{6.854397in}}%
\pgfpathlineto{\pgfqpoint{2.538128in}{6.851694in}}%
\pgfpathlineto{\pgfqpoint{2.540344in}{6.847559in}}%
\pgfpathlineto{\pgfqpoint{2.541444in}{6.846291in}}%
\pgfpathlineto{\pgfqpoint{2.543629in}{6.846517in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{6.850051in}}%
\pgfpathlineto{\pgfqpoint{2.546868in}{6.852337in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{6.856114in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.857144in}}%
\pgfpathlineto{\pgfqpoint{2.552169in}{6.857178in}}%
\pgfpathlineto{\pgfqpoint{2.553215in}{6.856034in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.851560in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{6.844309in}}%
\pgfpathlineto{\pgfqpoint{2.558376in}{6.839833in}}%
\pgfpathlineto{\pgfqpoint{2.560409in}{6.830120in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{6.825329in}}%
\pgfpathlineto{\pgfqpoint{2.563425in}{6.817003in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{6.810695in}}%
\pgfpathlineto{\pgfqpoint{2.566403in}{6.808513in}}%
\pgfpathlineto{\pgfqpoint{2.568367in}{6.805913in}}%
\pgfpathlineto{\pgfqpoint{2.569344in}{6.805470in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{6.805865in}}%
\pgfpathlineto{\pgfqpoint{2.572247in}{6.806017in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.805461in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{6.804434in}}%
\pgfpathlineto{\pgfqpoint{2.577009in}{6.804015in}}%
\pgfpathlineto{\pgfqpoint{2.578886in}{6.802744in}}%
\pgfpathlineto{\pgfqpoint{2.579820in}{6.801618in}}%
\pgfpathlineto{\pgfqpoint{2.581675in}{6.798658in}}%
\pgfpathlineto{\pgfqpoint{2.583515in}{6.795172in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{6.793342in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{6.790275in}}%
\pgfpathlineto{\pgfqpoint{2.587154in}{6.788858in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.785969in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{6.784632in}}%
\pgfpathlineto{\pgfqpoint{2.591624in}{6.782502in}}%
\pgfpathlineto{\pgfqpoint{2.593388in}{6.781060in}}%
\pgfpathlineto{\pgfqpoint{2.594265in}{6.780707in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.781002in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{6.781920in}}%
\pgfpathlineto{\pgfqpoint{2.598602in}{6.784438in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{6.786981in}}%
\pgfpathlineto{\pgfqpoint{2.601167in}{6.787570in}}%
\pgfpathlineto{\pgfqpoint{2.602861in}{6.787348in}}%
\pgfpathlineto{\pgfqpoint{2.603703in}{6.786964in}}%
\pgfpathlineto{\pgfqpoint{2.605379in}{6.787075in}}%
\pgfpathlineto{\pgfqpoint{2.606212in}{6.787509in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{6.788939in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{6.789965in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{6.790062in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{6.789144in}}%
\pgfpathlineto{\pgfqpoint{2.612774in}{6.787822in}}%
\pgfpathlineto{\pgfqpoint{2.614387in}{6.782673in}}%
\pgfpathlineto{\pgfqpoint{2.615189in}{6.778795in}}%
\pgfpathlineto{\pgfqpoint{2.616784in}{6.769685in}}%
\pgfpathlineto{\pgfqpoint{2.618369in}{6.759605in}}%
\pgfpathlineto{\pgfqpoint{2.619157in}{6.754645in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{6.746263in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{6.743235in}}%
\pgfpathlineto{\pgfqpoint{2.623060in}{6.740519in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.740628in}}%
\pgfpathlineto{\pgfqpoint{2.625371in}{6.740963in}}%
\pgfpathlineto{\pgfqpoint{2.626899in}{6.741829in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{6.742296in}}%
\pgfpathlineto{\pgfqpoint{2.629172in}{6.742596in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{6.742358in}}%
\pgfpathlineto{\pgfqpoint{2.631423in}{6.741002in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{6.738579in}}%
\pgfpathlineto{\pgfqpoint{2.633653in}{6.736776in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{6.731593in}}%
\pgfpathlineto{\pgfqpoint{2.635862in}{6.728468in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{6.721707in}}%
\pgfpathlineto{\pgfqpoint{2.638775in}{6.715261in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{6.712426in}}%
\pgfpathlineto{\pgfqpoint{2.640936in}{6.707495in}}%
\pgfpathlineto{\pgfqpoint{2.641652in}{6.705135in}}%
\pgfpathlineto{\pgfqpoint{2.643078in}{6.700785in}}%
\pgfpathlineto{\pgfqpoint{2.643787in}{6.698697in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{6.694986in}}%
\pgfpathlineto{\pgfqpoint{2.646604in}{6.690666in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{6.688547in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{6.686292in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.686731in}}%
\pgfpathlineto{\pgfqpoint{2.650766in}{6.689396in}}%
\pgfpathlineto{\pgfqpoint{2.652137in}{6.691645in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{6.691926in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{6.690745in}}%
\pgfpathlineto{\pgfqpoint{2.654855in}{6.689526in}}%
\pgfpathlineto{\pgfqpoint{2.656202in}{6.687118in}}%
\pgfpathlineto{\pgfqpoint{2.656873in}{6.686012in}}%
\pgfpathlineto{\pgfqpoint{2.658209in}{6.683737in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{6.681853in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{6.681437in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{6.682342in}}%
\pgfpathlineto{\pgfqpoint{2.662171in}{6.683528in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.686064in}}%
\pgfpathlineto{\pgfqpoint{2.664776in}{6.687157in}}%
\pgfpathlineto{\pgfqpoint{2.665423in}{6.686991in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{6.685916in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.685036in}}%
\pgfpathlineto{\pgfqpoint{2.668629in}{6.681816in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{6.679118in}}%
\pgfpathlineto{\pgfqpoint{2.670532in}{6.671083in}}%
\pgfpathlineto{\pgfqpoint{2.671793in}{6.660905in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{6.655732in}}%
\pgfpathlineto{\pgfqpoint{2.673670in}{6.645762in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{6.641329in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{6.634638in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{6.632843in}}%
\pgfpathlineto{\pgfqpoint{2.677381in}{6.633771in}}%
\pgfpathlineto{\pgfqpoint{2.678605in}{6.637037in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.638611in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{6.640262in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.639855in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{6.636964in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{6.632837in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{6.630893in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{6.627685in}}%
\pgfpathlineto{\pgfqpoint{2.685817in}{6.626683in}}%
\pgfpathlineto{\pgfqpoint{2.686997in}{6.625535in}}%
\pgfpathlineto{\pgfqpoint{2.688172in}{6.625275in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{6.625498in}}%
\pgfpathlineto{\pgfqpoint{2.689923in}{6.627262in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{6.628781in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{6.632525in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.634853in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{6.640994in}}%
\pgfpathlineto{\pgfqpoint{2.694529in}{6.649628in}}%
\pgfpathlineto{\pgfqpoint{2.695099in}{6.654447in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{6.663232in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{6.666591in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{6.670349in}}%
\pgfpathlineto{\pgfqpoint{2.699047in}{6.668653in}}%
\pgfpathlineto{\pgfqpoint{2.699605in}{6.665908in}}%
\pgfpathlineto{\pgfqpoint{2.700719in}{6.658696in}}%
\pgfpathlineto{\pgfqpoint{2.701273in}{6.654815in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{6.647245in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{6.643762in}}%
\pgfpathlineto{\pgfqpoint{2.704027in}{6.637972in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{6.633871in}}%
\pgfpathlineto{\pgfqpoint{2.705663in}{6.632382in}}%
\pgfpathlineto{\pgfqpoint{2.706748in}{6.630343in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{6.629807in}}%
\pgfpathlineto{\pgfqpoint{2.708366in}{6.629203in}}%
\pgfpathlineto{\pgfqpoint{2.709438in}{6.629261in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{6.629346in}}%
\pgfpathlineto{\pgfqpoint{2.711037in}{6.629398in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{6.629503in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{6.630014in}}%
\pgfpathlineto{\pgfqpoint{2.713153in}{6.630504in}}%
\pgfpathlineto{\pgfqpoint{2.714204in}{6.631734in}}%
\pgfpathlineto{\pgfqpoint{2.715250in}{6.632605in}}%
\pgfpathlineto{\pgfqpoint{2.715771in}{6.632578in}}%
\pgfpathlineto{\pgfqpoint{2.716810in}{6.630754in}}%
\pgfpathlineto{\pgfqpoint{2.717327in}{6.628456in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{6.620583in}}%
\pgfpathlineto{\pgfqpoint{2.719387in}{6.609544in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{6.603410in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{6.591519in}}%
\pgfpathlineto{\pgfqpoint{2.721429in}{6.586207in}}%
\pgfpathlineto{\pgfqpoint{2.722443in}{6.577545in}}%
\pgfpathlineto{\pgfqpoint{2.722948in}{6.573752in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{6.566048in}}%
\pgfpathlineto{\pgfqpoint{2.724959in}{6.558167in}}%
\pgfpathlineto{\pgfqpoint{2.725459in}{6.555058in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{6.552975in}}%
\pgfpathlineto{\pgfqpoint{2.726953in}{6.553530in}}%
\pgfpathlineto{\pgfqpoint{2.727944in}{6.556403in}}%
\pgfpathlineto{\pgfqpoint{2.728930in}{6.560589in}}%
\pgfpathlineto{\pgfqpoint{2.729422in}{6.562532in}}%
\pgfpathlineto{\pgfqpoint{2.730402in}{6.565472in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{6.566544in}}%
\pgfpathlineto{\pgfqpoint{2.731864in}{6.569087in}}%
\pgfpathlineto{\pgfqpoint{2.732350in}{6.570380in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{6.572238in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{6.572022in}}%
\pgfpathlineto{\pgfqpoint{2.734762in}{6.571251in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{6.568677in}}%
\pgfpathlineto{\pgfqpoint{2.736198in}{6.567043in}}%
\pgfpathlineto{\pgfqpoint{2.737150in}{6.563917in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{6.563081in}}%
\pgfpathlineto{\pgfqpoint{2.738571in}{6.563965in}}%
\pgfpathlineto{\pgfqpoint{2.739514in}{6.568064in}}%
\pgfpathlineto{\pgfqpoint{2.739984in}{6.570021in}}%
\pgfpathlineto{\pgfqpoint{2.740921in}{6.572181in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{6.572605in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{6.573029in}}%
\pgfpathlineto{\pgfqpoint{2.743247in}{6.573415in}}%
\pgfpathlineto{\pgfqpoint{2.743709in}{6.573572in}}%
\pgfpathlineto{\pgfqpoint{2.744631in}{6.573188in}}%
\pgfpathlineto{\pgfqpoint{2.745091in}{6.572562in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{6.570165in}}%
\pgfpathlineto{\pgfqpoint{2.746465in}{6.567792in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{6.560388in}}%
\pgfpathlineto{\pgfqpoint{2.748284in}{6.550288in}}%
\pgfpathlineto{\pgfqpoint{2.748736in}{6.544534in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{6.531771in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{6.524768in}}%
\pgfpathlineto{\pgfqpoint{2.750986in}{6.511181in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{6.500812in}}%
\pgfpathlineto{\pgfqpoint{2.752326in}{6.497768in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{6.496871in}}%
\pgfpathlineto{\pgfqpoint{2.753658in}{6.498858in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{6.505733in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{6.510137in}}%
\pgfpathlineto{\pgfqpoint{2.755861in}{6.521381in}}%
\pgfpathlineto{\pgfqpoint{2.756737in}{6.534371in}}%
\pgfpathlineto{\pgfqpoint{2.757173in}{6.540308in}}%
\pgfpathlineto{\pgfqpoint{2.758044in}{6.549392in}}%
\pgfpathlineto{\pgfqpoint{2.758478in}{6.552456in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.555474in}}%
\pgfpathlineto{\pgfqpoint{2.760206in}{6.555333in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{6.554422in}}%
\pgfpathlineto{\pgfqpoint{2.761494in}{6.551811in}}%
\pgfpathlineto{\pgfqpoint{2.761922in}{6.550562in}}%
\pgfpathlineto{\pgfqpoint{2.762775in}{6.549290in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{6.549527in}}%
\pgfpathlineto{\pgfqpoint{2.764049in}{6.551888in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{6.555587in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{6.557346in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{6.558841in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{6.558385in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{6.555181in}}%
\pgfpathlineto{\pgfqpoint{2.768246in}{6.548816in}}%
\pgfpathlineto{\pgfqpoint{2.768662in}{6.544513in}}%
\pgfpathlineto{\pgfqpoint{2.769491in}{6.534269in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{6.528882in}}%
\pgfpathlineto{\pgfqpoint{2.770729in}{6.518446in}}%
\pgfpathlineto{\pgfqpoint{2.771140in}{6.513395in}}%
\pgfpathlineto{\pgfqpoint{2.771960in}{6.504277in}}%
\pgfpathlineto{\pgfqpoint{2.772778in}{6.497686in}}%
\pgfpathlineto{\pgfqpoint{2.773185in}{6.495634in}}%
\pgfpathlineto{\pgfqpoint{2.773998in}{6.494256in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{6.495374in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{6.501487in}}%
\pgfpathlineto{\pgfqpoint{2.776019in}{6.511197in}}%
\pgfpathlineto{\pgfqpoint{2.776421in}{6.516426in}}%
\pgfpathlineto{\pgfqpoint{2.777223in}{6.526227in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{6.530377in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{6.537484in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{6.540502in}}%
\pgfpathlineto{\pgfqpoint{2.779612in}{6.545220in}}%
\pgfpathlineto{\pgfqpoint{2.780403in}{6.546826in}}%
\pgfpathlineto{\pgfqpoint{2.780798in}{6.545896in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{6.541537in}}%
\pgfpathlineto{\pgfqpoint{2.781977in}{6.539022in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{6.535731in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{6.536277in}}%
\pgfpathlineto{\pgfqpoint{2.783930in}{6.537840in}}%
\pgfpathlineto{\pgfqpoint{2.784707in}{6.541449in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{6.542686in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{6.542645in}}%
\pgfpathlineto{\pgfqpoint{2.786253in}{6.541500in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{6.537722in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.533053in}}%
\pgfpathlineto{\pgfqpoint{2.788170in}{6.530786in}}%
\pgfpathlineto{\pgfqpoint{2.788933in}{6.527578in}}%
\pgfpathlineto{\pgfqpoint{2.789313in}{6.526862in}}%
\pgfpathlineto{\pgfqpoint{2.790072in}{6.527055in}}%
\pgfpathlineto{\pgfqpoint{2.790829in}{6.527638in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{6.527818in}}%
\pgfpathlineto{\pgfqpoint{2.791959in}{6.527990in}}%
\pgfpathlineto{\pgfqpoint{2.792335in}{6.527839in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{6.526927in}}%
\pgfpathlineto{\pgfqpoint{2.793458in}{6.526298in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{6.525137in}}%
\pgfpathlineto{\pgfqpoint{2.794947in}{6.524119in}}%
\pgfpathlineto{\pgfqpoint{2.795317in}{6.523729in}}%
\pgfpathlineto{\pgfqpoint{2.796057in}{6.522407in}}%
\pgfpathlineto{\pgfqpoint{2.796426in}{6.521353in}}%
\pgfpathlineto{\pgfqpoint{2.797162in}{6.517754in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{6.512439in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{6.509387in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{6.501790in}}%
\pgfpathlineto{\pgfqpoint{2.799357in}{6.497210in}}%
\pgfpathlineto{\pgfqpoint{2.800084in}{6.487231in}}%
\pgfpathlineto{\pgfqpoint{2.800447in}{6.482277in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{6.473159in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{6.466461in}}%
\pgfpathlineto{\pgfqpoint{2.802252in}{6.464815in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{6.465904in}}%
\pgfpathlineto{\pgfqpoint{2.803329in}{6.468729in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{6.476696in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{6.485732in}}%
\pgfpathlineto{\pgfqpoint{2.805112in}{6.489923in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{6.497428in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.500361in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{6.504011in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{6.504358in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{6.501936in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{6.496330in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{6.492810in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{6.484432in}}%
\pgfpathlineto{\pgfqpoint{2.810033in}{6.479721in}}%
\pgfpathlineto{\pgfqpoint{2.810728in}{6.469983in}}%
\pgfpathlineto{\pgfqpoint{2.811075in}{6.465323in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{6.456924in}}%
\pgfpathlineto{\pgfqpoint{2.812456in}{6.450038in}}%
\pgfpathlineto{\pgfqpoint{2.812800in}{6.447405in}}%
\pgfpathlineto{\pgfqpoint{2.813486in}{6.443986in}}%
\pgfpathlineto{\pgfqpoint{2.813829in}{6.443191in}}%
\pgfpathlineto{\pgfqpoint{2.814513in}{6.444070in}}%
\pgfpathlineto{\pgfqpoint{2.815194in}{6.451890in}}%
\pgfpathlineto{\pgfqpoint{2.815534in}{6.456673in}}%
\pgfpathlineto{\pgfqpoint{2.816213in}{6.465721in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{6.470247in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{6.479046in}}%
\pgfpathlineto{\pgfqpoint{2.817564in}{6.483056in}}%
\pgfpathlineto{\pgfqpoint{2.818237in}{6.490161in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.495599in}}%
\pgfpathlineto{\pgfqpoint{2.819242in}{6.497405in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{6.498563in}}%
\pgfpathlineto{\pgfqpoint{2.820243in}{6.497946in}}%
\pgfpathlineto{\pgfqpoint{2.820908in}{6.495173in}}%
\pgfpathlineto{\pgfqpoint{2.821571in}{6.491624in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{6.489687in}}%
\pgfpathlineto{\pgfqpoint{2.822563in}{6.484927in}}%
\pgfpathlineto{\pgfqpoint{2.822892in}{6.481670in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{6.473103in}}%
\pgfpathlineto{\pgfqpoint{2.823878in}{6.468137in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{6.458618in}}%
\pgfpathlineto{\pgfqpoint{2.825186in}{6.450819in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{6.448247in}}%
\pgfpathlineto{\pgfqpoint{2.826162in}{6.446666in}}%
\pgfpathlineto{\pgfqpoint{2.826486in}{6.447841in}}%
\pgfpathlineto{\pgfqpoint{2.827134in}{6.453448in}}%
\pgfpathlineto{\pgfqpoint{2.827779in}{6.461697in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{6.466288in}}%
\pgfpathlineto{\pgfqpoint{2.828745in}{6.475149in}}%
\pgfpathlineto{\pgfqpoint{2.829066in}{6.479181in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{6.486365in}}%
\pgfpathlineto{\pgfqpoint{2.830026in}{6.489335in}}%
\pgfpathlineto{\pgfqpoint{2.830663in}{6.493236in}}%
\pgfpathlineto{\pgfqpoint{2.831300in}{6.495769in}}%
\pgfpathlineto{\pgfqpoint{2.831617in}{6.497128in}}%
\pgfpathlineto{\pgfqpoint{2.832250in}{6.499502in}}%
\pgfpathlineto{\pgfqpoint{2.832567in}{6.500352in}}%
\pgfpathlineto{\pgfqpoint{2.833198in}{6.500825in}}%
\pgfpathlineto{\pgfqpoint{2.833827in}{6.498895in}}%
\pgfpathlineto{\pgfqpoint{2.834141in}{6.496845in}}%
\pgfpathlineto{\pgfqpoint{2.834767in}{6.491834in}}%
\pgfpathlineto{\pgfqpoint{2.835080in}{6.489034in}}%
\pgfpathlineto{\pgfqpoint{2.835704in}{6.482511in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{2.836638in}{6.468781in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.455369in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{6.447191in}}%
\pgfpathlineto{\pgfqpoint{2.838185in}{6.428306in}}%
\pgfpathlineto{\pgfqpoint{2.838493in}{6.418182in}}%
\pgfpathlineto{\pgfqpoint{2.839108in}{6.399954in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.391475in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.352808in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.352808in}}%
\pgfpathlineto{\pgfqpoint{2.839108in}{6.371868in}}%
\pgfpathlineto{\pgfqpoint{2.838493in}{6.377874in}}%
\pgfpathlineto{\pgfqpoint{2.838185in}{6.378395in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{6.376995in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.375147in}}%
\pgfpathlineto{\pgfqpoint{2.836638in}{6.369972in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{6.364338in}}%
\pgfpathlineto{\pgfqpoint{2.835704in}{6.361731in}}%
\pgfpathlineto{\pgfqpoint{2.835080in}{6.357636in}}%
\pgfpathlineto{\pgfqpoint{2.834767in}{6.356331in}}%
\pgfpathlineto{\pgfqpoint{2.834141in}{6.355316in}}%
\pgfpathlineto{\pgfqpoint{2.833827in}{6.355620in}}%
\pgfpathlineto{\pgfqpoint{2.833198in}{6.358173in}}%
\pgfpathlineto{\pgfqpoint{2.832567in}{6.362057in}}%
\pgfpathlineto{\pgfqpoint{2.832250in}{6.364052in}}%
\pgfpathlineto{\pgfqpoint{2.831617in}{6.368340in}}%
\pgfpathlineto{\pgfqpoint{2.831300in}{6.370634in}}%
\pgfpathlineto{\pgfqpoint{2.830663in}{6.375298in}}%
\pgfpathlineto{\pgfqpoint{2.830026in}{6.380094in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{6.382856in}}%
\pgfpathlineto{\pgfqpoint{2.829066in}{6.387575in}}%
\pgfpathlineto{\pgfqpoint{2.828745in}{6.389321in}}%
\pgfpathlineto{\pgfqpoint{2.828102in}{6.391834in}}%
\pgfpathlineto{\pgfqpoint{2.827779in}{6.392883in}}%
\pgfpathlineto{\pgfqpoint{2.827134in}{6.396191in}}%
\pgfpathlineto{\pgfqpoint{2.826486in}{6.401287in}}%
\pgfpathlineto{\pgfqpoint{2.826162in}{6.403840in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{6.406994in}}%
\pgfpathlineto{\pgfqpoint{2.825186in}{6.407210in}}%
\pgfpathlineto{\pgfqpoint{2.824533in}{6.405237in}}%
\pgfpathlineto{\pgfqpoint{2.823878in}{6.401677in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{6.399414in}}%
\pgfpathlineto{\pgfqpoint{2.822892in}{6.394926in}}%
\pgfpathlineto{\pgfqpoint{2.822563in}{6.393214in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{6.391462in}}%
\pgfpathlineto{\pgfqpoint{2.821571in}{6.391809in}}%
\pgfpathlineto{\pgfqpoint{2.820908in}{6.395331in}}%
\pgfpathlineto{\pgfqpoint{2.820243in}{6.402281in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{6.406416in}}%
\pgfpathlineto{\pgfqpoint{2.819242in}{6.414379in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.417759in}}%
\pgfpathlineto{\pgfqpoint{2.818237in}{6.423393in}}%
\pgfpathlineto{\pgfqpoint{2.817564in}{6.427085in}}%
\pgfpathlineto{\pgfqpoint{2.817227in}{6.428321in}}%
\pgfpathlineto{\pgfqpoint{2.816551in}{6.430552in}}%
\pgfpathlineto{\pgfqpoint{2.816213in}{6.431821in}}%
\pgfpathlineto{\pgfqpoint{2.815534in}{6.434795in}}%
\pgfpathlineto{\pgfqpoint{2.815194in}{6.436111in}}%
\pgfpathlineto{\pgfqpoint{2.814513in}{6.435636in}}%
\pgfpathlineto{\pgfqpoint{2.813829in}{6.427583in}}%
\pgfpathlineto{\pgfqpoint{2.813486in}{6.422933in}}%
\pgfpathlineto{\pgfqpoint{2.812800in}{6.413893in}}%
\pgfpathlineto{\pgfqpoint{2.812456in}{6.409329in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{6.399834in}}%
\pgfpathlineto{\pgfqpoint{2.811075in}{6.390299in}}%
\pgfpathlineto{\pgfqpoint{2.810728in}{6.386254in}}%
\pgfpathlineto{\pgfqpoint{2.810033in}{6.380951in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{6.379914in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{6.385552in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{6.396406in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{6.410158in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{6.416680in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.427701in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{6.431834in}}%
\pgfpathlineto{\pgfqpoint{2.805112in}{6.436998in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{6.438160in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{6.438636in}}%
\pgfpathlineto{\pgfqpoint{2.803329in}{6.437404in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{6.436672in}}%
\pgfpathlineto{\pgfqpoint{2.802252in}{6.436346in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{6.437106in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{6.441423in}}%
\pgfpathlineto{\pgfqpoint{2.800447in}{6.449289in}}%
\pgfpathlineto{\pgfqpoint{2.800084in}{6.453399in}}%
\pgfpathlineto{\pgfqpoint{2.799357in}{6.460244in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{6.462644in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{6.465684in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{6.466573in}}%
\pgfpathlineto{\pgfqpoint{2.797162in}{6.467542in}}%
\pgfpathlineto{\pgfqpoint{2.796426in}{6.468394in}}%
\pgfpathlineto{\pgfqpoint{2.796057in}{6.468822in}}%
\pgfpathlineto{\pgfqpoint{2.795317in}{6.469715in}}%
\pgfpathlineto{\pgfqpoint{2.794947in}{6.470283in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{6.471688in}}%
\pgfpathlineto{\pgfqpoint{2.793458in}{6.472585in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{6.472613in}}%
\pgfpathlineto{\pgfqpoint{2.792335in}{6.472765in}}%
\pgfpathlineto{\pgfqpoint{2.791959in}{6.472861in}}%
\pgfpathlineto{\pgfqpoint{2.791206in}{6.474216in}}%
\pgfpathlineto{\pgfqpoint{2.790829in}{6.475822in}}%
\pgfpathlineto{\pgfqpoint{2.790072in}{6.480935in}}%
\pgfpathlineto{\pgfqpoint{2.789313in}{6.486588in}}%
\pgfpathlineto{\pgfqpoint{2.788933in}{6.488932in}}%
\pgfpathlineto{\pgfqpoint{2.788170in}{6.491298in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.491121in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{6.488234in}}%
\pgfpathlineto{\pgfqpoint{2.786253in}{6.483161in}}%
\pgfpathlineto{\pgfqpoint{2.785867in}{6.480320in}}%
\pgfpathlineto{\pgfqpoint{2.785094in}{6.475056in}}%
\pgfpathlineto{\pgfqpoint{2.784707in}{6.473262in}}%
\pgfpathlineto{\pgfqpoint{2.783930in}{6.471648in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{6.471452in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{6.470681in}}%
\pgfpathlineto{\pgfqpoint{2.781977in}{6.468366in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{6.466616in}}%
\pgfpathlineto{\pgfqpoint{2.780798in}{6.463384in}}%
\pgfpathlineto{\pgfqpoint{2.780403in}{6.462589in}}%
\pgfpathlineto{\pgfqpoint{2.779612in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{6.465517in}}%
\pgfpathlineto{\pgfqpoint{2.778420in}{6.466805in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{6.469723in}}%
\pgfpathlineto{\pgfqpoint{2.777223in}{6.471435in}}%
\pgfpathlineto{\pgfqpoint{2.776421in}{6.474712in}}%
\pgfpathlineto{\pgfqpoint{2.776019in}{6.475666in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{6.475263in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{6.472397in}}%
\pgfpathlineto{\pgfqpoint{2.773998in}{6.470522in}}%
\pgfpathlineto{\pgfqpoint{2.773185in}{6.466932in}}%
\pgfpathlineto{\pgfqpoint{2.772778in}{6.465757in}}%
\pgfpathlineto{\pgfqpoint{2.771960in}{6.465813in}}%
\pgfpathlineto{\pgfqpoint{2.771140in}{6.468454in}}%
\pgfpathlineto{\pgfqpoint{2.770729in}{6.469983in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{6.471951in}}%
\pgfpathlineto{\pgfqpoint{2.769491in}{6.472185in}}%
\pgfpathlineto{\pgfqpoint{2.768662in}{6.471131in}}%
\pgfpathlineto{\pgfqpoint{2.768246in}{6.470063in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{6.467848in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{6.466633in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{6.467095in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{6.469996in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{6.471816in}}%
\pgfpathlineto{\pgfqpoint{2.764049in}{6.474821in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{6.476129in}}%
\pgfpathlineto{\pgfqpoint{2.762775in}{6.476094in}}%
\pgfpathlineto{\pgfqpoint{2.761922in}{6.475288in}}%
\pgfpathlineto{\pgfqpoint{2.761494in}{6.474859in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{6.474143in}}%
\pgfpathlineto{\pgfqpoint{2.760206in}{6.474443in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.477370in}}%
\pgfpathlineto{\pgfqpoint{2.758478in}{6.480719in}}%
\pgfpathlineto{\pgfqpoint{2.758044in}{6.482049in}}%
\pgfpathlineto{\pgfqpoint{2.757173in}{6.483711in}}%
\pgfpathlineto{\pgfqpoint{2.756737in}{6.483846in}}%
\pgfpathlineto{\pgfqpoint{2.755861in}{6.481172in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{6.473694in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{6.468889in}}%
\pgfpathlineto{\pgfqpoint{2.753658in}{6.460441in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{6.457349in}}%
\pgfpathlineto{\pgfqpoint{2.752326in}{6.453488in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{6.453101in}}%
\pgfpathlineto{\pgfqpoint{2.750986in}{6.455796in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{6.463064in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{6.467942in}}%
\pgfpathlineto{\pgfqpoint{2.748736in}{6.478155in}}%
\pgfpathlineto{\pgfqpoint{2.748284in}{6.482586in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{6.489513in}}%
\pgfpathlineto{\pgfqpoint{2.746465in}{6.493160in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{6.493613in}}%
\pgfpathlineto{\pgfqpoint{2.745091in}{6.492305in}}%
\pgfpathlineto{\pgfqpoint{2.744631in}{6.490833in}}%
\pgfpathlineto{\pgfqpoint{2.743709in}{6.487661in}}%
\pgfpathlineto{\pgfqpoint{2.743247in}{6.486343in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{6.484537in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{6.482903in}}%
\pgfpathlineto{\pgfqpoint{2.740921in}{6.482080in}}%
\pgfpathlineto{\pgfqpoint{2.739984in}{6.481494in}}%
\pgfpathlineto{\pgfqpoint{2.739514in}{6.482017in}}%
\pgfpathlineto{\pgfqpoint{2.738571in}{6.484095in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{6.484840in}}%
\pgfpathlineto{\pgfqpoint{2.737150in}{6.484949in}}%
\pgfpathlineto{\pgfqpoint{2.736198in}{6.485721in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{6.487030in}}%
\pgfpathlineto{\pgfqpoint{2.734762in}{6.491481in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{6.494217in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{6.499633in}}%
\pgfpathlineto{\pgfqpoint{2.732350in}{6.504297in}}%
\pgfpathlineto{\pgfqpoint{2.731864in}{6.506157in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{6.508755in}}%
\pgfpathlineto{\pgfqpoint{2.730402in}{6.509272in}}%
\pgfpathlineto{\pgfqpoint{2.729422in}{6.509469in}}%
\pgfpathlineto{\pgfqpoint{2.728930in}{6.509504in}}%
\pgfpathlineto{\pgfqpoint{2.727944in}{6.510889in}}%
\pgfpathlineto{\pgfqpoint{2.726953in}{6.516207in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{6.520275in}}%
\pgfpathlineto{\pgfqpoint{2.725459in}{6.528776in}}%
\pgfpathlineto{\pgfqpoint{2.724959in}{6.532503in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{6.539508in}}%
\pgfpathlineto{\pgfqpoint{2.722948in}{6.545183in}}%
\pgfpathlineto{\pgfqpoint{2.722443in}{6.546557in}}%
\pgfpathlineto{\pgfqpoint{2.721429in}{6.544735in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{6.541898in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{6.534040in}}%
\pgfpathlineto{\pgfqpoint{2.719387in}{6.529068in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{6.516912in}}%
\pgfpathlineto{\pgfqpoint{2.717327in}{6.502801in}}%
\pgfpathlineto{\pgfqpoint{2.716810in}{6.495956in}}%
\pgfpathlineto{\pgfqpoint{2.715771in}{6.483786in}}%
\pgfpathlineto{\pgfqpoint{2.715250in}{6.478976in}}%
\pgfpathlineto{\pgfqpoint{2.714204in}{6.472372in}}%
\pgfpathlineto{\pgfqpoint{2.713153in}{6.468707in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{6.467731in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{6.467351in}}%
\pgfpathlineto{\pgfqpoint{2.711037in}{6.467378in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{6.468106in}}%
\pgfpathlineto{\pgfqpoint{2.709438in}{6.468953in}}%
\pgfpathlineto{\pgfqpoint{2.708366in}{6.471207in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{6.473757in}}%
\pgfpathlineto{\pgfqpoint{2.706748in}{6.475775in}}%
\pgfpathlineto{\pgfqpoint{2.705663in}{6.482801in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{6.488019in}}%
\pgfpathlineto{\pgfqpoint{2.704027in}{6.499122in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{6.508503in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{6.511826in}}%
\pgfpathlineto{\pgfqpoint{2.701273in}{6.515546in}}%
\pgfpathlineto{\pgfqpoint{2.700719in}{6.516164in}}%
\pgfpathlineto{\pgfqpoint{2.699605in}{6.516482in}}%
\pgfpathlineto{\pgfqpoint{2.699047in}{6.516615in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{6.517122in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{6.515979in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{6.514169in}}%
\pgfpathlineto{\pgfqpoint{2.695099in}{6.507388in}}%
\pgfpathlineto{\pgfqpoint{2.694529in}{6.502668in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{6.492017in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.481742in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{6.477538in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{6.472591in}}%
\pgfpathlineto{\pgfqpoint{2.689923in}{6.472523in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{6.476504in}}%
\pgfpathlineto{\pgfqpoint{2.688172in}{6.480696in}}%
\pgfpathlineto{\pgfqpoint{2.686997in}{6.492300in}}%
\pgfpathlineto{\pgfqpoint{2.685817in}{6.505266in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{6.511553in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{6.522599in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{6.527003in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{6.532660in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.533318in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{6.532380in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.530160in}}%
\pgfpathlineto{\pgfqpoint{2.678605in}{6.529126in}}%
\pgfpathlineto{\pgfqpoint{2.677381in}{6.527473in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{6.526841in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{6.526355in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{6.527955in}}%
\pgfpathlineto{\pgfqpoint{2.673670in}{6.529709in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{6.534320in}}%
\pgfpathlineto{\pgfqpoint{2.671793in}{6.536997in}}%
\pgfpathlineto{\pgfqpoint{2.670532in}{6.543124in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{6.550608in}}%
\pgfpathlineto{\pgfqpoint{2.668629in}{6.555154in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.564798in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{6.569098in}}%
\pgfpathlineto{\pgfqpoint{2.665423in}{6.576157in}}%
\pgfpathlineto{\pgfqpoint{2.664776in}{6.579250in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.584957in}}%
\pgfpathlineto{\pgfqpoint{2.662171in}{6.589354in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{6.590661in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{6.590981in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{6.590100in}}%
\pgfpathlineto{\pgfqpoint{2.658209in}{6.586709in}}%
\pgfpathlineto{\pgfqpoint{2.656873in}{6.581280in}}%
\pgfpathlineto{\pgfqpoint{2.656202in}{6.577804in}}%
\pgfpathlineto{\pgfqpoint{2.654855in}{6.569466in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{6.565292in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{6.558759in}}%
\pgfpathlineto{\pgfqpoint{2.652137in}{6.556493in}}%
\pgfpathlineto{\pgfqpoint{2.650766in}{6.553648in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.551658in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{6.550438in}}%
\pgfpathlineto{\pgfqpoint{2.647302in}{6.547637in}}%
\pgfpathlineto{\pgfqpoint{2.646604in}{6.546353in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{6.545180in}}%
\pgfpathlineto{\pgfqpoint{2.643787in}{6.547819in}}%
\pgfpathlineto{\pgfqpoint{2.643078in}{6.550531in}}%
\pgfpathlineto{\pgfqpoint{2.641652in}{6.557523in}}%
\pgfpathlineto{\pgfqpoint{2.640936in}{6.561365in}}%
\pgfpathlineto{\pgfqpoint{2.639498in}{6.568672in}}%
\pgfpathlineto{\pgfqpoint{2.638775in}{6.571685in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{6.575545in}}%
\pgfpathlineto{\pgfqpoint{2.635862in}{6.577804in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{6.578765in}}%
\pgfpathlineto{\pgfqpoint{2.633653in}{6.579476in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{6.578986in}}%
\pgfpathlineto{\pgfqpoint{2.631423in}{6.576798in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{6.573208in}}%
\pgfpathlineto{\pgfqpoint{2.629172in}{6.570984in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{6.566997in}}%
\pgfpathlineto{\pgfqpoint{2.626899in}{6.566088in}}%
\pgfpathlineto{\pgfqpoint{2.625371in}{6.566367in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.567397in}}%
\pgfpathlineto{\pgfqpoint{2.623060in}{6.571264in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{6.575841in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{6.577821in}}%
\pgfpathlineto{\pgfqpoint{2.619157in}{6.581639in}}%
\pgfpathlineto{\pgfqpoint{2.618369in}{6.583816in}}%
\pgfpathlineto{\pgfqpoint{2.616784in}{6.589630in}}%
\pgfpathlineto{\pgfqpoint{2.615189in}{6.597597in}}%
\pgfpathlineto{\pgfqpoint{2.614387in}{6.601778in}}%
\pgfpathlineto{\pgfqpoint{2.612774in}{6.609242in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{6.612616in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{6.619433in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{6.622780in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{6.629141in}}%
\pgfpathlineto{\pgfqpoint{2.606212in}{6.635334in}}%
\pgfpathlineto{\pgfqpoint{2.605379in}{6.637808in}}%
\pgfpathlineto{\pgfqpoint{2.603703in}{6.641326in}}%
\pgfpathlineto{\pgfqpoint{2.602861in}{6.642370in}}%
\pgfpathlineto{\pgfqpoint{2.601167in}{6.643549in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{6.643896in}}%
\pgfpathlineto{\pgfqpoint{2.598602in}{6.644386in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{6.645806in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.647236in}}%
\pgfpathlineto{\pgfqpoint{2.594265in}{6.651624in}}%
\pgfpathlineto{\pgfqpoint{2.593388in}{6.654466in}}%
\pgfpathlineto{\pgfqpoint{2.591624in}{6.661293in}}%
\pgfpathlineto{\pgfqpoint{2.589846in}{6.667774in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.670311in}}%
\pgfpathlineto{\pgfqpoint{2.587154in}{6.674271in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{6.675610in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{6.676553in}}%
\pgfpathlineto{\pgfqpoint{2.583515in}{6.676216in}}%
\pgfpathlineto{\pgfqpoint{2.581675in}{6.674897in}}%
\pgfpathlineto{\pgfqpoint{2.579820in}{6.673332in}}%
\pgfpathlineto{\pgfqpoint{2.578886in}{6.672574in}}%
\pgfpathlineto{\pgfqpoint{2.577009in}{6.671671in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{6.671369in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.671484in}}%
\pgfpathlineto{\pgfqpoint{2.572247in}{6.672650in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{6.674053in}}%
\pgfpathlineto{\pgfqpoint{2.569344in}{6.680050in}}%
\pgfpathlineto{\pgfqpoint{2.568367in}{6.684404in}}%
\pgfpathlineto{\pgfqpoint{2.566403in}{6.694424in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{6.699046in}}%
\pgfpathlineto{\pgfqpoint{2.563425in}{6.705546in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{6.707643in}}%
\pgfpathlineto{\pgfqpoint{2.560409in}{6.707023in}}%
\pgfpathlineto{\pgfqpoint{2.558376in}{6.703860in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{6.702313in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.701898in}}%
\pgfpathlineto{\pgfqpoint{2.553215in}{6.706046in}}%
\pgfpathlineto{\pgfqpoint{2.552169in}{6.709452in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.716774in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{6.720098in}}%
\pgfpathlineto{\pgfqpoint{2.546868in}{6.724834in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{6.726048in}}%
\pgfpathlineto{\pgfqpoint{2.543629in}{6.725668in}}%
\pgfpathlineto{\pgfqpoint{2.541444in}{6.722801in}}%
\pgfpathlineto{\pgfqpoint{2.540344in}{6.721029in}}%
\pgfpathlineto{\pgfqpoint{2.538128in}{6.718434in}}%
\pgfpathlineto{\pgfqpoint{2.537013in}{6.717529in}}%
\pgfpathlineto{\pgfqpoint{2.534765in}{6.716166in}}%
\pgfpathlineto{\pgfqpoint{2.532495in}{6.714458in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{6.713470in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.711784in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{6.711061in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{6.711299in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{6.712339in}}%
\pgfpathlineto{\pgfqpoint{2.522000in}{6.716163in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{6.722170in}}%
\pgfpathlineto{\pgfqpoint{2.518395in}{6.725208in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{6.730109in}}%
\pgfpathlineto{\pgfqpoint{2.514732in}{6.731804in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.733335in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{6.732036in}}%
\pgfpathlineto{\pgfqpoint{2.508498in}{6.730743in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{6.728648in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.728395in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.729318in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{6.730387in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{6.733421in}}%
\pgfpathlineto{\pgfqpoint{2.495508in}{6.738035in}}%
\pgfpathlineto{\pgfqpoint{2.494168in}{6.740755in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{6.746335in}}%
\pgfpathlineto{\pgfqpoint{2.490103in}{6.749260in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{6.755526in}}%
\pgfpathlineto{\pgfqpoint{2.484569in}{6.760691in}}%
\pgfpathlineto{\pgfqpoint{2.483165in}{6.762571in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{6.765428in}}%
\pgfpathlineto{\pgfqpoint{2.478902in}{6.766648in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{6.769938in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{6.772746in}}%
\pgfpathlineto{\pgfqpoint{2.473094in}{6.776379in}}%
\pgfpathlineto{\pgfqpoint{2.471619in}{6.780898in}}%
\pgfpathlineto{\pgfqpoint{2.470135in}{6.786259in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{6.792608in}}%
\pgfpathlineto{\pgfqpoint{2.467138in}{6.799623in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{6.806837in}}%
\pgfpathlineto{\pgfqpoint{2.464102in}{6.813816in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{6.820119in}}%
\pgfpathlineto{\pgfqpoint{2.461026in}{6.825642in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{6.830230in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{6.833698in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{6.836060in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{6.837585in}}%
\pgfpathlineto{\pgfqpoint{2.453154in}{6.838516in}}%
\pgfpathlineto{\pgfqpoint{2.451548in}{6.838837in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{6.838760in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{6.838495in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{6.837997in}}%
\pgfpathlineto{\pgfqpoint{2.445008in}{6.837387in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{6.836951in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{6.837096in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{6.838037in}}%
\pgfpathlineto{\pgfqpoint{2.438281in}{6.840062in}}%
\pgfpathlineto{\pgfqpoint{2.436568in}{6.843549in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{6.848618in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{6.854725in}}%
\pgfpathlineto{\pgfqpoint{2.431354in}{6.861650in}}%
\pgfpathlineto{\pgfqpoint{2.429590in}{6.869130in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{6.876709in}}%
\pgfpathlineto{\pgfqpoint{2.426021in}{6.883999in}}%
\pgfpathlineto{\pgfqpoint{2.424215in}{6.890752in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{6.896705in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{6.902023in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{6.906811in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{6.911447in}}%
\pgfpathlineto{\pgfqpoint{2.414974in}{6.916301in}}%
\pgfpathlineto{\pgfqpoint{2.413082in}{6.921391in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{6.926569in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{6.931667in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{6.936472in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{6.940874in}}%
\pgfpathlineto{\pgfqpoint{2.403380in}{6.945000in}}%
\pgfpathlineto{\pgfqpoint{2.401391in}{6.948677in}}%
\pgfpathlineto{\pgfqpoint{2.399384in}{6.951824in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{6.954521in}}%
\pgfpathlineto{\pgfqpoint{2.395319in}{6.956984in}}%
\pgfpathlineto{\pgfqpoint{2.393259in}{6.959340in}}%
\pgfpathlineto{\pgfqpoint{2.391181in}{6.961575in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{6.963588in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{6.965452in}}%
\pgfpathlineto{\pgfqpoint{2.384834in}{6.967431in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{6.969437in}}%
\pgfpathlineto{\pgfqpoint{2.380505in}{6.971436in}}%
\pgfpathlineto{\pgfqpoint{2.378310in}{6.973467in}}%
\pgfpathlineto{\pgfqpoint{2.376094in}{6.975602in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{6.978150in}}%
\pgfpathlineto{\pgfqpoint{2.371599in}{6.981435in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{6.985438in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{6.990138in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{6.995103in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{7.000124in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{7.005347in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{7.010917in}}%
\pgfpathlineto{\pgfqpoint{2.355146in}{7.016894in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{7.023180in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{7.029598in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.035683in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.041425in}}%
\pgfpathlineto{\pgfqpoint{2.342642in}{7.046681in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{7.051562in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{7.056163in}}%
\pgfpathlineto{\pgfqpoint{2.334806in}{7.060379in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{7.064328in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.068170in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{7.072077in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{7.080861in}}%
\pgfpathlineto{\pgfqpoint{2.318298in}{7.085990in}}%
\pgfpathlineto{\pgfqpoint{2.315429in}{7.091673in}}%
\pgfpathlineto{\pgfqpoint{2.312525in}{7.098014in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{7.104795in}}%
\pgfpathlineto{\pgfqpoint{2.306607in}{7.111920in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.119244in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{7.126511in}}%
\pgfpathlineto{\pgfqpoint{2.297439in}{7.133633in}}%
\pgfpathlineto{\pgfqpoint{2.294301in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{7.147522in}}%
\pgfpathlineto{\pgfqpoint{2.287896in}{7.154163in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.160471in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{7.166650in}}%
\pgfpathlineto{\pgfqpoint{2.277947in}{7.172920in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{7.179528in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.186447in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{7.193602in}}%
\pgfpathlineto{\pgfqpoint{2.263986in}{7.200784in}}%
\pgfpathlineto{\pgfqpoint{2.260362in}{7.208030in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{7.215336in}}%
\pgfpathlineto{\pgfqpoint{2.252940in}{7.222769in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.230430in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{7.238523in}}%
\pgfpathlineto{\pgfqpoint{2.241346in}{7.246873in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{7.255383in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{7.264043in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.272888in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{7.282009in}}%
\pgfpathlineto{\pgfqpoint{2.220645in}{7.291488in}}%
\pgfpathlineto{\pgfqpoint{2.216276in}{7.301396in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{7.311634in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{7.322036in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{7.332354in}}%
\pgfpathlineto{\pgfqpoint{2.197932in}{7.342468in}}%
\pgfpathlineto{\pgfqpoint{2.193112in}{7.352368in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.361992in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{7.371384in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{7.380592in}}%
\pgfpathlineto{\pgfqpoint{2.172772in}{7.389650in}}%
\pgfpathlineto{\pgfqpoint{2.167397in}{7.398698in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.407842in}}%
\pgfpathlineto{\pgfqpoint{2.156264in}{7.417146in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.426595in}}%
\pgfpathlineto{\pgfqpoint{2.144573in}{7.436050in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{7.445390in}}%
\pgfpathlineto{\pgfqpoint{2.132266in}{7.454562in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{7.463460in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.472116in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{7.480525in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.488768in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{7.497025in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.505709in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.515130in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.525565in}}%
\pgfpathlineto{\pgfqpoint{2.067113in}{7.537219in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.550128in}}%
\pgfpathlineto{\pgfqpoint{2.049789in}{7.564159in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.579302in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{7.595333in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.612004in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{7.629346in}}%
\pgfpathlineto{\pgfqpoint{1.999863in}{7.647442in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.666303in}}%
\pgfpathlineto{\pgfqpoint{1.976466in}{7.686139in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{7.707337in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{7.730244in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.755112in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.782122in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.811566in}}%
\pgfpathlineto{\pgfqpoint{1.887755in}{7.843331in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{7.877022in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{7.877022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.029720in}{6.286956in}}{\pgfqpoint{3.000398in}{8.045109in}}{%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.917419in}}%
\pgfpathlineto{\pgfqpoint{2.029720in}{8.045109in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{8.019959in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.992787in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.963854in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.933574in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.902387in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.870838in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{7.839349in}}%
\pgfpathlineto{\pgfqpoint{2.149133in}{7.808202in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.777667in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{7.748058in}}%
\pgfpathlineto{\pgfqpoint{2.181805in}{7.719780in}}%
\pgfpathlineto{\pgfqpoint{2.191754in}{7.693206in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.668544in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{7.645927in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.625563in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{7.607479in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.591644in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{7.577808in}}%
\pgfpathlineto{\pgfqpoint{2.251583in}{7.565636in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{7.554654in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{7.544584in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{7.535236in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{7.526464in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.518020in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{7.509745in}}%
\pgfpathlineto{\pgfqpoint{2.299177in}{7.501539in}}%
\pgfpathlineto{\pgfqpoint{2.305249in}{7.493302in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.484954in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{7.476354in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{7.467512in}}%
\pgfpathlineto{\pgfqpoint{2.328074in}{7.458561in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{7.449641in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{7.440827in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{7.432175in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{7.423783in}}%
\pgfpathlineto{\pgfqpoint{2.353788in}{7.415737in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{7.407884in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{7.400094in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{7.392374in}}%
\pgfpathlineto{\pgfqpoint{2.372499in}{7.384668in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{7.376899in}}%
\pgfpathlineto{\pgfqpoint{2.381322in}{7.369082in}}%
\pgfpathlineto{\pgfqpoint{2.385611in}{7.361260in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.353401in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{7.345333in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.336895in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{7.328046in}}%
\pgfpathlineto{\pgfqpoint{2.405952in}{7.318893in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{7.309517in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{7.300110in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.290832in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{7.281879in}}%
\pgfpathlineto{\pgfqpoint{2.424663in}{7.273314in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{7.265176in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{7.257572in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.250729in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{7.244524in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.238838in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.233636in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{7.228756in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{7.224180in}}%
\pgfpathlineto{\pgfqpoint{2.454977in}{7.219995in}}%
\pgfpathlineto{\pgfqpoint{2.458115in}{7.216326in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.213058in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{7.210102in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{7.207350in}}%
\pgfpathlineto{\pgfqpoint{2.470261in}{7.204675in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.202164in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{7.199855in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{7.197710in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{7.195625in}}%
\pgfpathlineto{\pgfqpoint{2.484607in}{7.193405in}}%
\pgfpathlineto{\pgfqpoint{2.487374in}{7.191043in}}%
\pgfpathlineto{\pgfqpoint{2.490108in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{7.186403in}}%
\pgfpathlineto{\pgfqpoint{2.495482in}{7.184236in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.182063in}}%
\pgfpathlineto{\pgfqpoint{2.500735in}{7.179775in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.177415in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.174922in}}%
\pgfpathlineto{\pgfqpoint{2.508401in}{7.172310in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{7.169667in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{7.167093in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{7.164612in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{7.162291in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{7.160126in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{7.158068in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.156068in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{7.154066in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{7.152055in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{7.149966in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{7.147621in}}%
\pgfpathlineto{\pgfqpoint{2.536771in}{7.144771in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{7.141405in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{7.137538in}}%
\pgfpathlineto{\pgfqpoint{2.543356in}{7.133258in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{7.128677in}}%
\pgfpathlineto{\pgfqpoint{2.547645in}{7.123956in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{7.119252in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{7.114756in}}%
\pgfpathlineto{\pgfqpoint{2.553935in}{7.110648in}}%
\pgfpathlineto{\pgfqpoint{2.555995in}{7.106984in}}%
\pgfpathlineto{\pgfqpoint{2.558037in}{7.103843in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{7.101148in}}%
\pgfpathlineto{\pgfqpoint{2.562067in}{7.098721in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{7.096435in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{7.094046in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{7.091505in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{7.088622in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{7.085275in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{7.081372in}}%
\pgfpathlineto{\pgfqpoint{2.575651in}{7.076828in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{7.071715in}}%
\pgfpathlineto{\pgfqpoint{2.579391in}{7.066238in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{7.060656in}}%
\pgfpathlineto{\pgfqpoint{2.583073in}{7.054946in}}%
\pgfpathlineto{\pgfqpoint{2.584892in}{7.049024in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{7.042935in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{7.036838in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{7.030939in}}%
\pgfpathlineto{\pgfqpoint{2.592030in}{7.025426in}}%
\pgfpathlineto{\pgfqpoint{2.593781in}{7.020398in}}%
\pgfpathlineto{\pgfqpoint{2.595519in}{7.015983in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{7.012057in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{7.008514in}}%
\pgfpathlineto{\pgfqpoint{2.600657in}{7.005248in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{7.002211in}}%
\pgfpathlineto{\pgfqpoint{2.604021in}{6.999301in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{6.996304in}}%
\pgfpathlineto{\pgfqpoint{2.607337in}{6.993228in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{6.990014in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{6.986677in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{6.983268in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{6.979944in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{6.976863in}}%
\pgfpathlineto{\pgfqpoint{2.617011in}{6.973953in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{6.971337in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{6.968938in}}%
\pgfpathlineto{\pgfqpoint{2.621702in}{6.966754in}}%
\pgfpathlineto{\pgfqpoint{2.623245in}{6.964867in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{6.963102in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{6.961371in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{6.959637in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{6.957695in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{6.955492in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.953167in}}%
\pgfpathlineto{\pgfqpoint{2.633770in}{6.950864in}}%
\pgfpathlineto{\pgfqpoint{2.635236in}{6.948700in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{6.946617in}}%
\pgfpathlineto{\pgfqpoint{2.638140in}{6.944534in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{6.942385in}}%
\pgfpathlineto{\pgfqpoint{2.641008in}{6.940268in}}%
\pgfpathlineto{\pgfqpoint{2.642429in}{6.938102in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{6.935778in}}%
\pgfpathlineto{\pgfqpoint{2.645246in}{6.933279in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{6.930611in}}%
\pgfpathlineto{\pgfqpoint{2.648029in}{6.927632in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{6.924145in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{6.920124in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{6.915516in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.910383in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{6.904809in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{6.898891in}}%
\pgfpathlineto{\pgfqpoint{2.657516in}{6.892682in}}%
\pgfpathlineto{\pgfqpoint{2.658841in}{6.886274in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.879960in}}%
\pgfpathlineto{\pgfqpoint{2.661467in}{6.873980in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{6.868629in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{6.864373in}}%
\pgfpathlineto{\pgfqpoint{2.665353in}{6.861376in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{6.859793in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.859196in}}%
\pgfpathlineto{\pgfqpoint{2.669175in}{6.859074in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{6.858990in}}%
\pgfpathlineto{\pgfqpoint{2.671688in}{6.858767in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.858214in}}%
\pgfpathlineto{\pgfqpoint{2.674175in}{6.857214in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{6.855742in}}%
\pgfpathlineto{\pgfqpoint{2.676636in}{6.853906in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.851693in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{6.849096in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{6.846242in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{6.843216in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{6.840000in}}%
\pgfpathlineto{\pgfqpoint{2.683866in}{6.836802in}}%
\pgfpathlineto{\pgfqpoint{2.685050in}{6.833629in}}%
\pgfpathlineto{\pgfqpoint{2.686228in}{6.830554in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{6.827899in}}%
\pgfpathlineto{\pgfqpoint{2.688565in}{6.825914in}}%
\pgfpathlineto{\pgfqpoint{2.689725in}{6.824778in}}%
\pgfpathlineto{\pgfqpoint{2.690880in}{6.824323in}}%
\pgfpathlineto{\pgfqpoint{2.692029in}{6.824559in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{6.825369in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.828110in}}%
\pgfpathlineto{\pgfqpoint{2.696568in}{6.829691in}}%
\pgfpathlineto{\pgfqpoint{2.697689in}{6.831028in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{6.831903in}}%
\pgfpathlineto{\pgfqpoint{2.699915in}{6.832178in}}%
\pgfpathlineto{\pgfqpoint{2.701021in}{6.831889in}}%
\pgfpathlineto{\pgfqpoint{2.702121in}{6.831191in}}%
\pgfpathlineto{\pgfqpoint{2.703216in}{6.830322in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{6.829209in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.827847in}}%
\pgfpathlineto{\pgfqpoint{2.706470in}{6.826095in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.823863in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{6.821126in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.817676in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{6.813420in}}%
\pgfpathlineto{\pgfqpoint{2.711795in}{6.808509in}}%
\pgfpathlineto{\pgfqpoint{2.712846in}{6.803281in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{6.798033in}}%
\pgfpathlineto{\pgfqpoint{2.714933in}{6.792970in}}%
\pgfpathlineto{\pgfqpoint{2.715970in}{6.788385in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{6.784469in}}%
\pgfpathlineto{\pgfqpoint{2.718029in}{6.781081in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{6.777806in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{6.774284in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.770307in}}%
\pgfpathlineto{\pgfqpoint{2.722095in}{6.765710in}}%
\pgfpathlineto{\pgfqpoint{2.723100in}{6.760577in}}%
\pgfpathlineto{\pgfqpoint{2.724101in}{6.755000in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{6.749292in}}%
\pgfpathlineto{\pgfqpoint{2.726091in}{6.743679in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{6.738595in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{6.734372in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{6.731199in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{6.729363in}}%
\pgfpathlineto{\pgfqpoint{2.730992in}{6.728625in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{6.728671in}}%
\pgfpathlineto{\pgfqpoint{2.732924in}{6.729364in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{6.730440in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{6.731771in}}%
\pgfpathlineto{\pgfqpoint{2.735792in}{6.733388in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.735010in}}%
\pgfpathlineto{\pgfqpoint{2.737685in}{6.736371in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.737335in}}%
\pgfpathlineto{\pgfqpoint{2.739563in}{6.737754in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{6.737624in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.736946in}}%
\pgfpathlineto{\pgfqpoint{2.742351in}{6.735566in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{6.733626in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{6.731045in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{6.727864in}}%
\pgfpathlineto{\pgfqpoint{2.746018in}{6.723948in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.719284in}}%
\pgfpathlineto{\pgfqpoint{2.747830in}{6.713993in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{6.708218in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{6.702124in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{6.696008in}}%
\pgfpathlineto{\pgfqpoint{2.751413in}{6.690244in}}%
\pgfpathlineto{\pgfqpoint{2.752300in}{6.685172in}}%
\pgfpathlineto{\pgfqpoint{2.753184in}{6.681061in}}%
\pgfpathlineto{\pgfqpoint{2.754064in}{6.678057in}}%
\pgfpathlineto{\pgfqpoint{2.754942in}{6.676102in}}%
\pgfpathlineto{\pgfqpoint{2.755816in}{6.675057in}}%
\pgfpathlineto{\pgfqpoint{2.756686in}{6.674682in}}%
\pgfpathlineto{\pgfqpoint{2.757554in}{6.674666in}}%
\pgfpathlineto{\pgfqpoint{2.758418in}{6.675003in}}%
\pgfpathlineto{\pgfqpoint{2.759279in}{6.675489in}}%
\pgfpathlineto{\pgfqpoint{2.760137in}{6.675972in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{6.676588in}}%
\pgfpathlineto{\pgfqpoint{2.761843in}{6.677791in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{6.679625in}}%
\pgfpathlineto{\pgfqpoint{2.763537in}{6.682025in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{6.684865in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{6.688021in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{6.691368in}}%
\pgfpathlineto{\pgfqpoint{2.766888in}{6.694569in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.697393in}}%
\pgfpathlineto{\pgfqpoint{2.768546in}{6.699710in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{6.701361in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{6.702128in}}%
\pgfpathlineto{\pgfqpoint{2.771011in}{6.702166in}}%
\pgfpathlineto{\pgfqpoint{2.771827in}{6.701735in}}%
\pgfpathlineto{\pgfqpoint{2.772640in}{6.700884in}}%
\pgfpathlineto{\pgfqpoint{2.773451in}{6.699620in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{6.697920in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{6.695696in}}%
\pgfpathlineto{\pgfqpoint{2.775865in}{6.692988in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{6.689876in}}%
\pgfpathlineto{\pgfqpoint{2.777461in}{6.686415in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{6.682752in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.679204in}}%
\pgfpathlineto{\pgfqpoint{2.779834in}{6.675943in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.672914in}}%
\pgfpathlineto{\pgfqpoint{2.781403in}{6.669924in}}%
\pgfpathlineto{\pgfqpoint{2.782183in}{6.666791in}}%
\pgfpathlineto{\pgfqpoint{2.782961in}{6.663406in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.659768in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{6.655934in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{6.652278in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{6.649111in}}%
\pgfpathlineto{\pgfqpoint{2.786812in}{6.646773in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{6.645225in}}%
\pgfpathlineto{\pgfqpoint{2.788335in}{6.644390in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{6.644032in}}%
\pgfpathlineto{\pgfqpoint{2.789848in}{6.643953in}}%
\pgfpathlineto{\pgfqpoint{2.790601in}{6.643960in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.644112in}}%
\pgfpathlineto{\pgfqpoint{2.792100in}{6.644465in}}%
\pgfpathlineto{\pgfqpoint{2.792845in}{6.644944in}}%
\pgfpathlineto{\pgfqpoint{2.793589in}{6.645425in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{6.645731in}}%
\pgfpathlineto{\pgfqpoint{2.795068in}{6.645766in}}%
\pgfpathlineto{\pgfqpoint{2.795805in}{6.645382in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{6.644569in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{6.643311in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{6.641621in}}%
\pgfpathlineto{\pgfqpoint{2.798727in}{6.639458in}}%
\pgfpathlineto{\pgfqpoint{2.799452in}{6.636611in}}%
\pgfpathlineto{\pgfqpoint{2.800174in}{6.633040in}}%
\pgfpathlineto{\pgfqpoint{2.800895in}{6.628961in}}%
\pgfpathlineto{\pgfqpoint{2.801613in}{6.624676in}}%
\pgfpathlineto{\pgfqpoint{2.802329in}{6.620483in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{6.616631in}}%
\pgfpathlineto{\pgfqpoint{2.803754in}{6.613286in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{6.610797in}}%
\pgfpathlineto{\pgfqpoint{2.805171in}{6.609477in}}%
\pgfpathlineto{\pgfqpoint{2.805876in}{6.609441in}}%
\pgfpathlineto{\pgfqpoint{2.806579in}{6.610771in}}%
\pgfpathlineto{\pgfqpoint{2.807280in}{6.613172in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{6.616157in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{6.619591in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{6.623256in}}%
\pgfpathlineto{\pgfqpoint{2.810063in}{6.626892in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.630309in}}%
\pgfpathlineto{\pgfqpoint{2.811442in}{6.633237in}}%
\pgfpathlineto{\pgfqpoint{2.812129in}{6.635585in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.637390in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{6.638355in}}%
\pgfpathlineto{\pgfqpoint{2.814176in}{6.638400in}}%
\pgfpathlineto{\pgfqpoint{2.814855in}{6.637551in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{6.635908in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{6.633647in}}%
\pgfpathlineto{\pgfqpoint{2.816879in}{6.630912in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{6.627817in}}%
\pgfpathlineto{\pgfqpoint{2.818218in}{6.624536in}}%
\pgfpathlineto{\pgfqpoint{2.818885in}{6.621382in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{6.618569in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{6.616189in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{6.614466in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{6.613211in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{6.612265in}}%
\pgfpathlineto{\pgfqpoint{2.822848in}{6.611497in}}%
\pgfpathlineto{\pgfqpoint{2.823502in}{6.610728in}}%
\pgfpathlineto{\pgfqpoint{2.824154in}{6.610023in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{6.609523in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{6.609305in}}%
\pgfpathlineto{\pgfqpoint{2.826099in}{6.609537in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{6.610280in}}%
\pgfpathlineto{\pgfqpoint{2.827387in}{6.611515in}}%
\pgfpathlineto{\pgfqpoint{2.828028in}{6.612907in}}%
\pgfpathlineto{\pgfqpoint{2.828668in}{6.613986in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{6.614486in}}%
\pgfpathlineto{\pgfqpoint{2.829942in}{6.614394in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.613570in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{6.611948in}}%
\pgfpathlineto{\pgfqpoint{2.831840in}{6.609651in}}%
\pgfpathlineto{\pgfqpoint{2.832469in}{6.606922in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.603935in}}%
\pgfpathlineto{\pgfqpoint{2.833722in}{6.600571in}}%
\pgfpathlineto{\pgfqpoint{2.834347in}{6.596940in}}%
\pgfpathlineto{\pgfqpoint{2.834969in}{6.593319in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{6.589754in}}%
\pgfpathlineto{\pgfqpoint{2.836209in}{6.586227in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{6.582794in}}%
\pgfpathlineto{\pgfqpoint{2.837443in}{6.579326in}}%
\pgfpathlineto{\pgfqpoint{2.838057in}{6.575745in}}%
\pgfpathlineto{\pgfqpoint{2.838670in}{6.572132in}}%
\pgfpathlineto{\pgfqpoint{2.839281in}{6.568789in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{6.565961in}}%
\pgfpathlineto{\pgfqpoint{2.840499in}{6.563548in}}%
\pgfpathlineto{\pgfqpoint{2.841105in}{6.561363in}}%
\pgfpathlineto{\pgfqpoint{2.841710in}{6.559009in}}%
\pgfpathlineto{\pgfqpoint{2.842313in}{6.556098in}}%
\pgfpathlineto{\pgfqpoint{2.842915in}{6.552462in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{6.548369in}}%
\pgfpathlineto{\pgfqpoint{2.844114in}{6.543899in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{6.539695in}}%
\pgfpathlineto{\pgfqpoint{2.845306in}{6.536570in}}%
\pgfpathlineto{\pgfqpoint{2.845900in}{6.535178in}}%
\pgfpathlineto{\pgfqpoint{2.846493in}{6.535541in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{6.537218in}}%
\pgfpathlineto{\pgfqpoint{2.847674in}{6.539597in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{6.542248in}}%
\pgfpathlineto{\pgfqpoint{2.848848in}{6.544921in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.547445in}}%
\pgfpathlineto{\pgfqpoint{2.850017in}{6.549633in}}%
\pgfpathlineto{\pgfqpoint{2.850599in}{6.551487in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.553044in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{6.554531in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{6.556157in}}%
\pgfpathlineto{\pgfqpoint{2.852914in}{6.558058in}}%
\pgfpathlineto{\pgfqpoint{2.853489in}{6.560284in}}%
\pgfpathlineto{\pgfqpoint{2.854063in}{6.562841in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.565626in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{6.568280in}}%
\pgfpathlineto{\pgfqpoint{2.855775in}{6.570617in}}%
\pgfpathlineto{\pgfqpoint{2.856343in}{6.572610in}}%
\pgfpathlineto{\pgfqpoint{2.856910in}{6.574169in}}%
\pgfpathlineto{\pgfqpoint{2.857475in}{6.575473in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{6.576504in}}%
\pgfpathlineto{\pgfqpoint{2.858602in}{6.577442in}}%
\pgfpathlineto{\pgfqpoint{2.859163in}{6.578356in}}%
\pgfpathlineto{\pgfqpoint{2.859723in}{6.579401in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{6.580542in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{6.581588in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{6.582597in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{6.583577in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{6.584514in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{6.585376in}}%
\pgfpathlineto{\pgfqpoint{2.863606in}{6.586066in}}%
\pgfpathlineto{\pgfqpoint{2.864155in}{6.586499in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.586614in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.586223in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{6.585178in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{6.583350in}}%
\pgfpathlineto{\pgfqpoint{2.866883in}{6.580600in}}%
\pgfpathlineto{\pgfqpoint{2.867424in}{6.576837in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{6.572249in}}%
\pgfpathlineto{\pgfqpoint{2.868504in}{6.567121in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{6.561799in}}%
\pgfpathlineto{\pgfqpoint{2.869579in}{6.556354in}}%
\pgfpathlineto{\pgfqpoint{2.870114in}{6.551254in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{6.546717in}}%
\pgfpathlineto{\pgfqpoint{2.871182in}{6.542749in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{6.539397in}}%
\pgfpathlineto{\pgfqpoint{2.872244in}{6.536548in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{6.534275in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{6.532589in}}%
\pgfpathlineto{\pgfqpoint{2.873829in}{6.531438in}}%
\pgfpathlineto{\pgfqpoint{2.874355in}{6.530904in}}%
\pgfpathlineto{\pgfqpoint{2.874880in}{6.530970in}}%
\pgfpathlineto{\pgfqpoint{2.875404in}{6.531419in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{6.532238in}}%
\pgfpathlineto{\pgfqpoint{2.876447in}{6.533078in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{6.533769in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.534211in}}%
\pgfpathlineto{\pgfqpoint{2.878004in}{6.534371in}}%
\pgfpathlineto{\pgfqpoint{2.878520in}{6.534116in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{6.533280in}}%
\pgfpathlineto{\pgfqpoint{2.879550in}{6.531876in}}%
\pgfpathlineto{\pgfqpoint{2.880063in}{6.530115in}}%
\pgfpathlineto{\pgfqpoint{2.880576in}{6.528377in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{6.527037in}}%
\pgfpathlineto{\pgfqpoint{2.881596in}{6.526364in}}%
\pgfpathlineto{\pgfqpoint{2.882105in}{6.526407in}}%
\pgfpathlineto{\pgfqpoint{2.882613in}{6.526859in}}%
\pgfpathlineto{\pgfqpoint{2.883119in}{6.527506in}}%
\pgfpathlineto{\pgfqpoint{2.883625in}{6.528160in}}%
\pgfpathlineto{\pgfqpoint{2.884129in}{6.528321in}}%
\pgfpathlineto{\pgfqpoint{2.884632in}{6.527804in}}%
\pgfpathlineto{\pgfqpoint{2.885135in}{6.526727in}}%
\pgfpathlineto{\pgfqpoint{2.885636in}{6.525315in}}%
\pgfpathlineto{\pgfqpoint{2.886136in}{6.523944in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.522795in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.522141in}}%
\pgfpathlineto{\pgfqpoint{2.887629in}{6.522157in}}%
\pgfpathlineto{\pgfqpoint{2.888125in}{6.522945in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.524550in}}%
\pgfpathlineto{\pgfqpoint{2.889114in}{6.526759in}}%
\pgfpathlineto{\pgfqpoint{2.889606in}{6.529162in}}%
\pgfpathlineto{\pgfqpoint{2.890098in}{6.531364in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{6.533168in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{6.534558in}}%
\pgfpathlineto{\pgfqpoint{2.891567in}{6.535205in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{6.534831in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{6.533350in}}%
\pgfpathlineto{\pgfqpoint{2.893026in}{6.530751in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{6.527119in}}%
\pgfpathlineto{\pgfqpoint{2.893994in}{6.522572in}}%
\pgfpathlineto{\pgfqpoint{2.894477in}{6.517347in}}%
\pgfpathlineto{\pgfqpoint{2.894958in}{6.511593in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{6.505634in}}%
\pgfpathlineto{\pgfqpoint{2.895918in}{6.499819in}}%
\pgfpathlineto{\pgfqpoint{2.896397in}{6.494443in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{6.489708in}}%
\pgfpathlineto{\pgfqpoint{2.897351in}{6.485721in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{6.482619in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{6.480341in}}%
\pgfpathlineto{\pgfqpoint{2.898775in}{6.479056in}}%
\pgfpathlineto{\pgfqpoint{2.899247in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{6.479047in}}%
\pgfpathlineto{\pgfqpoint{2.900190in}{6.480250in}}%
\pgfpathlineto{\pgfqpoint{2.900660in}{6.481888in}}%
\pgfpathlineto{\pgfqpoint{2.901129in}{6.483537in}}%
\pgfpathlineto{\pgfqpoint{2.901597in}{6.484931in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{6.486008in}}%
\pgfpathlineto{\pgfqpoint{2.902530in}{6.486767in}}%
\pgfpathlineto{\pgfqpoint{2.902995in}{6.487130in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{6.487251in}}%
\pgfpathlineto{\pgfqpoint{2.903923in}{6.487443in}}%
\pgfpathlineto{\pgfqpoint{2.904385in}{6.487944in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{6.488913in}}%
\pgfpathlineto{\pgfqpoint{2.905308in}{6.490445in}}%
\pgfpathlineto{\pgfqpoint{2.905767in}{6.492450in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.494571in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{6.496599in}}%
\pgfpathlineto{\pgfqpoint{2.907141in}{6.498555in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{6.500294in}}%
\pgfpathlineto{\pgfqpoint{2.908052in}{6.501831in}}%
\pgfpathlineto{\pgfqpoint{2.908507in}{6.503193in}}%
\pgfpathlineto{\pgfqpoint{2.908960in}{6.504215in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{6.504593in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{6.504081in}}%
\pgfpathlineto{\pgfqpoint{2.910315in}{6.502452in}}%
\pgfpathlineto{\pgfqpoint{2.910765in}{6.499760in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.496303in}}%
\pgfpathlineto{\pgfqpoint{2.911663in}{6.492527in}}%
\pgfpathlineto{\pgfqpoint{2.912110in}{6.488578in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{6.484626in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{6.480645in}}%
\pgfpathlineto{\pgfqpoint{2.913447in}{6.476677in}}%
\pgfpathlineto{\pgfqpoint{2.913891in}{6.472953in}}%
\pgfpathlineto{\pgfqpoint{2.914334in}{6.469720in}}%
\pgfpathlineto{\pgfqpoint{2.914777in}{6.467182in}}%
\pgfpathlineto{\pgfqpoint{2.915218in}{6.465342in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.464412in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{6.464672in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{6.466119in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{6.468242in}}%
\pgfpathlineto{\pgfqpoint{2.917413in}{6.470557in}}%
\pgfpathlineto{\pgfqpoint{2.917850in}{6.472742in}}%
\pgfpathlineto{\pgfqpoint{2.918285in}{6.474532in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{6.475697in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{6.475999in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{6.475367in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{6.473896in}}%
\pgfpathlineto{\pgfqpoint{2.920452in}{6.471715in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.469019in}}%
\pgfpathlineto{\pgfqpoint{2.921313in}{6.466146in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{6.463229in}}%
\pgfpathlineto{\pgfqpoint{2.922171in}{6.460334in}}%
\pgfpathlineto{\pgfqpoint{2.922599in}{6.457340in}}%
\pgfpathlineto{\pgfqpoint{2.923026in}{6.454127in}}%
\pgfpathlineto{\pgfqpoint{2.923452in}{6.450576in}}%
\pgfpathlineto{\pgfqpoint{2.923877in}{6.446724in}}%
\pgfpathlineto{\pgfqpoint{2.924302in}{6.443540in}}%
\pgfpathlineto{\pgfqpoint{2.924726in}{6.442091in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{6.441992in}}%
\pgfpathlineto{\pgfqpoint{2.925571in}{6.442501in}}%
\pgfpathlineto{\pgfqpoint{2.925993in}{6.443112in}}%
\pgfpathlineto{\pgfqpoint{2.926414in}{6.443722in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{6.444415in}}%
\pgfpathlineto{\pgfqpoint{2.927253in}{6.445231in}}%
\pgfpathlineto{\pgfqpoint{2.927671in}{6.446205in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{6.447318in}}%
\pgfpathlineto{\pgfqpoint{2.928506in}{6.448189in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{6.448620in}}%
\pgfpathlineto{\pgfqpoint{2.929338in}{6.448457in}}%
\pgfpathlineto{\pgfqpoint{2.929753in}{6.447519in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{6.445751in}}%
\pgfpathlineto{\pgfqpoint{2.930581in}{6.443244in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{6.440199in}}%
\pgfpathlineto{\pgfqpoint{2.931405in}{6.437058in}}%
\pgfpathlineto{\pgfqpoint{2.931816in}{6.434267in}}%
\pgfpathlineto{\pgfqpoint{2.932227in}{6.432186in}}%
\pgfpathlineto{\pgfqpoint{2.932637in}{6.431058in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.431232in}}%
\pgfpathlineto{\pgfqpoint{2.933454in}{6.432301in}}%
\pgfpathlineto{\pgfqpoint{2.933862in}{6.433593in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.434697in}}%
\pgfpathlineto{\pgfqpoint{2.934675in}{6.435551in}}%
\pgfpathlineto{\pgfqpoint{2.935080in}{6.436376in}}%
\pgfpathlineto{\pgfqpoint{2.935485in}{6.437185in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{6.438008in}}%
\pgfpathlineto{\pgfqpoint{2.936292in}{6.438863in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{6.439672in}}%
\pgfpathlineto{\pgfqpoint{2.937097in}{6.440475in}}%
\pgfpathlineto{\pgfqpoint{2.937498in}{6.441221in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{6.441884in}}%
\pgfpathlineto{\pgfqpoint{2.938299in}{6.442418in}}%
\pgfpathlineto{\pgfqpoint{2.938698in}{6.442695in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{6.442481in}}%
\pgfpathlineto{\pgfqpoint{2.939495in}{6.441678in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{6.440183in}}%
\pgfpathlineto{\pgfqpoint{2.940289in}{6.438008in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{6.435103in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{6.431634in}}%
\pgfpathlineto{\pgfqpoint{2.941474in}{6.427941in}}%
\pgfpathlineto{\pgfqpoint{2.941868in}{6.424424in}}%
\pgfpathlineto{\pgfqpoint{2.942261in}{6.421725in}}%
\pgfpathlineto{\pgfqpoint{2.942654in}{6.420506in}}%
\pgfpathlineto{\pgfqpoint{2.943046in}{6.421270in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.423680in}}%
\pgfpathlineto{\pgfqpoint{2.943828in}{6.426793in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{6.429945in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.432660in}}%
\pgfpathlineto{\pgfqpoint{2.944995in}{6.434637in}}%
\pgfpathlineto{\pgfqpoint{2.945383in}{6.435509in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{6.435210in}}%
\pgfpathlineto{\pgfqpoint{2.946157in}{6.433931in}}%
\pgfpathlineto{\pgfqpoint{2.946544in}{6.432076in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{6.430201in}}%
\pgfpathlineto{\pgfqpoint{2.947314in}{6.428643in}}%
\pgfpathlineto{\pgfqpoint{2.947698in}{6.427418in}}%
\pgfpathlineto{\pgfqpoint{2.948081in}{6.426228in}}%
\pgfpathlineto{\pgfqpoint{2.948464in}{6.424636in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{6.422231in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{6.418759in}}%
\pgfpathlineto{\pgfqpoint{2.949609in}{6.414506in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.410534in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{6.408477in}}%
\pgfpathlineto{\pgfqpoint{2.950749in}{6.408851in}}%
\pgfpathlineto{\pgfqpoint{2.951127in}{6.410827in}}%
\pgfpathlineto{\pgfqpoint{2.951505in}{6.413703in}}%
\pgfpathlineto{\pgfqpoint{2.951883in}{6.416895in}}%
\pgfpathlineto{\pgfqpoint{2.952259in}{6.420190in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{6.423062in}}%
\pgfpathlineto{\pgfqpoint{2.953011in}{6.425232in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{6.426569in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{6.427003in}}%
\pgfpathlineto{\pgfqpoint{2.954134in}{6.426586in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{6.425314in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{6.423447in}}%
\pgfpathlineto{\pgfqpoint{2.955252in}{6.421248in}}%
\pgfpathlineto{\pgfqpoint{2.955623in}{6.418987in}}%
\pgfpathlineto{\pgfqpoint{2.955994in}{6.416871in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{6.415216in}}%
\pgfpathlineto{\pgfqpoint{2.956733in}{6.413981in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{6.413072in}}%
\pgfpathlineto{\pgfqpoint{2.957471in}{6.412479in}}%
\pgfpathlineto{\pgfqpoint{2.957839in}{6.412152in}}%
\pgfpathlineto{\pgfqpoint{2.958206in}{6.411961in}}%
\pgfpathlineto{\pgfqpoint{2.958573in}{6.411668in}}%
\pgfpathlineto{\pgfqpoint{2.958939in}{6.411029in}}%
\pgfpathlineto{\pgfqpoint{2.959304in}{6.409757in}}%
\pgfpathlineto{\pgfqpoint{2.959669in}{6.407723in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{6.405163in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{6.402269in}}%
\pgfpathlineto{\pgfqpoint{2.960761in}{6.399316in}}%
\pgfpathlineto{\pgfqpoint{2.961124in}{6.396580in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{6.393922in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{6.391332in}}%
\pgfpathlineto{\pgfqpoint{2.962208in}{6.388658in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{6.385918in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{6.383059in}}%
\pgfpathlineto{\pgfqpoint{2.963288in}{6.380261in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.377419in}}%
\pgfpathlineto{\pgfqpoint{2.964005in}{6.375049in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{6.374704in}}%
\pgfpathlineto{\pgfqpoint{2.964720in}{6.377616in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{6.382107in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.386527in}}%
\pgfpathlineto{\pgfqpoint{2.965788in}{6.390350in}}%
\pgfpathlineto{\pgfqpoint{2.966143in}{6.393516in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{6.395964in}}%
\pgfpathlineto{\pgfqpoint{2.966852in}{6.397718in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{6.398805in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{6.399289in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{6.399284in}}%
\pgfpathlineto{\pgfqpoint{2.968262in}{6.398870in}}%
\pgfpathlineto{\pgfqpoint{2.968613in}{6.398359in}}%
\pgfpathlineto{\pgfqpoint{2.968964in}{6.397961in}}%
\pgfpathlineto{\pgfqpoint{2.969314in}{6.397783in}}%
\pgfpathlineto{\pgfqpoint{2.969664in}{6.397730in}}%
\pgfpathlineto{\pgfqpoint{2.970013in}{6.397900in}}%
\pgfpathlineto{\pgfqpoint{2.970362in}{6.398194in}}%
\pgfpathlineto{\pgfqpoint{2.970710in}{6.398468in}}%
\pgfpathlineto{\pgfqpoint{2.971057in}{6.398375in}}%
\pgfpathlineto{\pgfqpoint{2.971405in}{6.397890in}}%
\pgfpathlineto{\pgfqpoint{2.971751in}{6.397000in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{6.395749in}}%
\pgfpathlineto{\pgfqpoint{2.972443in}{6.394279in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{6.392856in}}%
\pgfpathlineto{\pgfqpoint{2.973132in}{6.391445in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{6.389903in}}%
\pgfpathlineto{\pgfqpoint{2.973820in}{6.388170in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{6.386287in}}%
\pgfpathlineto{\pgfqpoint{2.974505in}{6.384486in}}%
\pgfpathlineto{\pgfqpoint{2.974847in}{6.382755in}}%
\pgfpathlineto{\pgfqpoint{2.975189in}{6.380873in}}%
\pgfpathlineto{\pgfqpoint{2.975530in}{6.378668in}}%
\pgfpathlineto{\pgfqpoint{2.975870in}{6.375865in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{6.372691in}}%
\pgfpathlineto{\pgfqpoint{2.976550in}{6.369308in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{6.365790in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{6.362260in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{6.358757in}}%
\pgfpathlineto{\pgfqpoint{2.977903in}{6.355164in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{6.351530in}}%
\pgfpathlineto{\pgfqpoint{2.978577in}{6.348195in}}%
\pgfpathlineto{\pgfqpoint{2.978913in}{6.345744in}}%
\pgfpathlineto{\pgfqpoint{2.979249in}{6.344440in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{6.344000in}}%
\pgfpathlineto{\pgfqpoint{2.979918in}{6.344527in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{6.345960in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.348137in}}%
\pgfpathlineto{\pgfqpoint{2.980920in}{6.350999in}}%
\pgfpathlineto{\pgfqpoint{2.981252in}{6.354384in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{6.358353in}}%
\pgfpathlineto{\pgfqpoint{2.981916in}{6.362696in}}%
\pgfpathlineto{\pgfqpoint{2.982248in}{6.367063in}}%
\pgfpathlineto{\pgfqpoint{2.982579in}{6.371213in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{6.374767in}}%
\pgfpathlineto{\pgfqpoint{2.983239in}{6.377468in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{6.379042in}}%
\pgfpathlineto{\pgfqpoint{2.983898in}{6.379534in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{6.379209in}}%
\pgfpathlineto{\pgfqpoint{2.984554in}{6.378379in}}%
\pgfpathlineto{\pgfqpoint{2.984882in}{6.376841in}}%
\pgfpathlineto{\pgfqpoint{2.985209in}{6.374587in}}%
\pgfpathlineto{\pgfqpoint{2.985536in}{6.371672in}}%
\pgfpathlineto{\pgfqpoint{2.985862in}{6.368300in}}%
\pgfpathlineto{\pgfqpoint{2.986188in}{6.364384in}}%
\pgfpathlineto{\pgfqpoint{2.986513in}{6.359981in}}%
\pgfpathlineto{\pgfqpoint{2.986838in}{6.355390in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{6.351101in}}%
\pgfpathlineto{\pgfqpoint{2.987486in}{6.347724in}}%
\pgfpathlineto{\pgfqpoint{2.987810in}{6.345411in}}%
\pgfpathlineto{\pgfqpoint{2.988133in}{6.343969in}}%
\pgfpathlineto{\pgfqpoint{2.988456in}{6.342711in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{6.341231in}}%
\pgfpathlineto{\pgfqpoint{2.989100in}{6.339146in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{6.336251in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{6.332455in}}%
\pgfpathlineto{\pgfqpoint{2.990062in}{6.327719in}}%
\pgfpathlineto{\pgfqpoint{2.990382in}{6.322163in}}%
\pgfpathlineto{\pgfqpoint{2.990702in}{6.316407in}}%
\pgfpathlineto{\pgfqpoint{2.991021in}{6.311301in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{6.307925in}}%
\pgfpathlineto{\pgfqpoint{2.991658in}{6.307309in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{6.308805in}}%
\pgfpathlineto{\pgfqpoint{2.992293in}{6.311200in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{6.313407in}}%
\pgfpathlineto{\pgfqpoint{2.992927in}{6.315039in}}%
\pgfpathlineto{\pgfqpoint{2.993243in}{6.316219in}}%
\pgfpathlineto{\pgfqpoint{2.993559in}{6.317104in}}%
\pgfpathlineto{\pgfqpoint{2.993874in}{6.317946in}}%
\pgfpathlineto{\pgfqpoint{2.994189in}{6.319085in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.320554in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{6.322250in}}%
\pgfpathlineto{\pgfqpoint{2.995131in}{6.323834in}}%
\pgfpathlineto{\pgfqpoint{2.995444in}{6.324925in}}%
\pgfpathlineto{\pgfqpoint{2.995757in}{6.325418in}}%
\pgfpathlineto{\pgfqpoint{2.996069in}{6.325613in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{6.325720in}}%
\pgfpathlineto{\pgfqpoint{2.996692in}{6.325858in}}%
\pgfpathlineto{\pgfqpoint{2.997003in}{6.326174in}}%
\pgfpathlineto{\pgfqpoint{2.997314in}{6.326568in}}%
\pgfpathlineto{\pgfqpoint{2.997624in}{6.327033in}}%
\pgfpathlineto{\pgfqpoint{2.997934in}{6.327282in}}%
\pgfpathlineto{\pgfqpoint{2.998244in}{6.326842in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{6.325726in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{6.324323in}}%
\pgfpathlineto{\pgfqpoint{2.999169in}{6.325161in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{6.327434in}}%
\pgfpathlineto{\pgfqpoint{2.999784in}{6.329759in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{6.332058in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.334189in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.309116in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.309116in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{6.312242in}}%
\pgfpathlineto{\pgfqpoint{2.999784in}{6.315435in}}%
\pgfpathlineto{\pgfqpoint{2.999477in}{6.318386in}}%
\pgfpathlineto{\pgfqpoint{2.999169in}{6.320958in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{6.321727in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{6.319692in}}%
\pgfpathlineto{\pgfqpoint{2.998244in}{6.317251in}}%
\pgfpathlineto{\pgfqpoint{2.997934in}{6.314727in}}%
\pgfpathlineto{\pgfqpoint{2.997624in}{6.312090in}}%
\pgfpathlineto{\pgfqpoint{2.997314in}{6.309380in}}%
\pgfpathlineto{\pgfqpoint{2.997003in}{6.306752in}}%
\pgfpathlineto{\pgfqpoint{2.996692in}{6.304345in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{6.302510in}}%
\pgfpathlineto{\pgfqpoint{2.996069in}{6.301426in}}%
\pgfpathlineto{\pgfqpoint{2.995757in}{6.301166in}}%
\pgfpathlineto{\pgfqpoint{2.995444in}{6.301907in}}%
\pgfpathlineto{\pgfqpoint{2.995131in}{6.303780in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{6.306380in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.308824in}}%
\pgfpathlineto{\pgfqpoint{2.994189in}{6.310346in}}%
\pgfpathlineto{\pgfqpoint{2.993874in}{6.310602in}}%
\pgfpathlineto{\pgfqpoint{2.993559in}{6.309570in}}%
\pgfpathlineto{\pgfqpoint{2.993243in}{6.307733in}}%
\pgfpathlineto{\pgfqpoint{2.992927in}{6.305467in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{6.302897in}}%
\pgfpathlineto{\pgfqpoint{2.992293in}{6.300437in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{6.298365in}}%
\pgfpathlineto{\pgfqpoint{2.991658in}{6.296588in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{6.294253in}}%
\pgfpathlineto{\pgfqpoint{2.991021in}{6.291268in}}%
\pgfpathlineto{\pgfqpoint{2.990702in}{6.288400in}}%
\pgfpathlineto{\pgfqpoint{2.990382in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{2.990062in}{6.287272in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{6.289321in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{6.292511in}}%
\pgfpathlineto{\pgfqpoint{2.989100in}{6.296770in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{6.301429in}}%
\pgfpathlineto{\pgfqpoint{2.988456in}{6.306043in}}%
\pgfpathlineto{\pgfqpoint{2.988133in}{6.310378in}}%
\pgfpathlineto{\pgfqpoint{2.987810in}{6.314198in}}%
\pgfpathlineto{\pgfqpoint{2.987486in}{6.316957in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{6.318235in}}%
\pgfpathlineto{\pgfqpoint{2.986838in}{6.317982in}}%
\pgfpathlineto{\pgfqpoint{2.986513in}{6.316426in}}%
\pgfpathlineto{\pgfqpoint{2.986188in}{6.313968in}}%
\pgfpathlineto{\pgfqpoint{2.985862in}{6.310960in}}%
\pgfpathlineto{\pgfqpoint{2.985536in}{6.307523in}}%
\pgfpathlineto{\pgfqpoint{2.985209in}{6.303536in}}%
\pgfpathlineto{\pgfqpoint{2.984882in}{6.299272in}}%
\pgfpathlineto{\pgfqpoint{2.984554in}{6.295133in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{6.291649in}}%
\pgfpathlineto{\pgfqpoint{2.983898in}{6.289277in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{6.288608in}}%
\pgfpathlineto{\pgfqpoint{2.983239in}{6.289956in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{6.293086in}}%
\pgfpathlineto{\pgfqpoint{2.982579in}{6.297295in}}%
\pgfpathlineto{\pgfqpoint{2.982248in}{6.302334in}}%
\pgfpathlineto{\pgfqpoint{2.981916in}{6.307843in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{6.313132in}}%
\pgfpathlineto{\pgfqpoint{2.981252in}{6.317809in}}%
\pgfpathlineto{\pgfqpoint{2.980920in}{6.321681in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.325033in}}%
\pgfpathlineto{\pgfqpoint{2.980253in}{6.328304in}}%
\pgfpathlineto{\pgfqpoint{2.979918in}{6.331767in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{6.335463in}}%
\pgfpathlineto{\pgfqpoint{2.979249in}{6.339165in}}%
\pgfpathlineto{\pgfqpoint{2.978913in}{6.342329in}}%
\pgfpathlineto{\pgfqpoint{2.978577in}{6.344321in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{6.345360in}}%
\pgfpathlineto{\pgfqpoint{2.977903in}{6.345945in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{6.346364in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{6.346528in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{6.346076in}}%
\pgfpathlineto{\pgfqpoint{2.976550in}{6.344879in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{6.343045in}}%
\pgfpathlineto{\pgfqpoint{2.975870in}{6.340736in}}%
\pgfpathlineto{\pgfqpoint{2.975530in}{6.338373in}}%
\pgfpathlineto{\pgfqpoint{2.975189in}{6.336512in}}%
\pgfpathlineto{\pgfqpoint{2.974847in}{6.335073in}}%
\pgfpathlineto{\pgfqpoint{2.974505in}{6.333804in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{6.332617in}}%
\pgfpathlineto{\pgfqpoint{2.973820in}{6.331427in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{6.330387in}}%
\pgfpathlineto{\pgfqpoint{2.973132in}{6.329349in}}%
\pgfpathlineto{\pgfqpoint{2.972788in}{6.328393in}}%
\pgfpathlineto{\pgfqpoint{2.972443in}{6.327237in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{6.326010in}}%
\pgfpathlineto{\pgfqpoint{2.971751in}{6.324700in}}%
\pgfpathlineto{\pgfqpoint{2.971405in}{6.323182in}}%
\pgfpathlineto{\pgfqpoint{2.971057in}{6.321241in}}%
\pgfpathlineto{\pgfqpoint{2.970710in}{6.318915in}}%
\pgfpathlineto{\pgfqpoint{2.970362in}{6.316301in}}%
\pgfpathlineto{\pgfqpoint{2.970013in}{6.313382in}}%
\pgfpathlineto{\pgfqpoint{2.969664in}{6.310502in}}%
\pgfpathlineto{\pgfqpoint{2.969314in}{6.308039in}}%
\pgfpathlineto{\pgfqpoint{2.968964in}{6.306805in}}%
\pgfpathlineto{\pgfqpoint{2.968613in}{6.307360in}}%
\pgfpathlineto{\pgfqpoint{2.968262in}{6.309816in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{6.313601in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{6.318294in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{6.323581in}}%
\pgfpathlineto{\pgfqpoint{2.966852in}{6.329192in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{6.334765in}}%
\pgfpathlineto{\pgfqpoint{2.966143in}{6.340060in}}%
\pgfpathlineto{\pgfqpoint{2.965788in}{6.345193in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.350351in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{6.355150in}}%
\pgfpathlineto{\pgfqpoint{2.964720in}{6.359011in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{6.360470in}}%
\pgfpathlineto{\pgfqpoint{2.964005in}{6.358012in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.353128in}}%
\pgfpathlineto{\pgfqpoint{2.963288in}{6.347679in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{6.342659in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{6.338761in}}%
\pgfpathlineto{\pgfqpoint{2.962208in}{6.336194in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{6.334946in}}%
\pgfpathlineto{\pgfqpoint{2.961486in}{6.335153in}}%
\pgfpathlineto{\pgfqpoint{2.961124in}{6.336329in}}%
\pgfpathlineto{\pgfqpoint{2.960761in}{6.337636in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{6.338641in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{6.339238in}}%
\pgfpathlineto{\pgfqpoint{2.959669in}{6.339191in}}%
\pgfpathlineto{\pgfqpoint{2.959304in}{6.338645in}}%
\pgfpathlineto{\pgfqpoint{2.958939in}{6.337909in}}%
\pgfpathlineto{\pgfqpoint{2.958573in}{6.336860in}}%
\pgfpathlineto{\pgfqpoint{2.958206in}{6.335438in}}%
\pgfpathlineto{\pgfqpoint{2.957839in}{6.333714in}}%
\pgfpathlineto{\pgfqpoint{2.957471in}{6.332059in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{6.330899in}}%
\pgfpathlineto{\pgfqpoint{2.956733in}{6.329956in}}%
\pgfpathlineto{\pgfqpoint{2.956364in}{6.329054in}}%
\pgfpathlineto{\pgfqpoint{2.955994in}{6.327899in}}%
\pgfpathlineto{\pgfqpoint{2.955623in}{6.326286in}}%
\pgfpathlineto{\pgfqpoint{2.955252in}{6.324436in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{6.322846in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{6.321837in}}%
\pgfpathlineto{\pgfqpoint{2.954134in}{6.321475in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{6.322215in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{6.324084in}}%
\pgfpathlineto{\pgfqpoint{2.953011in}{6.327330in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{6.332246in}}%
\pgfpathlineto{\pgfqpoint{2.952259in}{6.339192in}}%
\pgfpathlineto{\pgfqpoint{2.951883in}{6.347219in}}%
\pgfpathlineto{\pgfqpoint{2.951505in}{6.355855in}}%
\pgfpathlineto{\pgfqpoint{2.951127in}{6.364453in}}%
\pgfpathlineto{\pgfqpoint{2.950749in}{6.372478in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{6.378698in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.381918in}}%
\pgfpathlineto{\pgfqpoint{2.949609in}{6.382508in}}%
\pgfpathlineto{\pgfqpoint{2.949228in}{6.382044in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{6.381472in}}%
\pgfpathlineto{\pgfqpoint{2.948464in}{6.381095in}}%
\pgfpathlineto{\pgfqpoint{2.948081in}{6.380639in}}%
\pgfpathlineto{\pgfqpoint{2.947698in}{6.379942in}}%
\pgfpathlineto{\pgfqpoint{2.947314in}{6.378863in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{6.377357in}}%
\pgfpathlineto{\pgfqpoint{2.946544in}{6.375614in}}%
\pgfpathlineto{\pgfqpoint{2.946157in}{6.373733in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{6.372189in}}%
\pgfpathlineto{\pgfqpoint{2.945383in}{6.371316in}}%
\pgfpathlineto{\pgfqpoint{2.944995in}{6.371294in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.372105in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{6.373912in}}%
\pgfpathlineto{\pgfqpoint{2.943828in}{6.376742in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.380022in}}%
\pgfpathlineto{\pgfqpoint{2.943046in}{6.383133in}}%
\pgfpathlineto{\pgfqpoint{2.942654in}{6.385411in}}%
\pgfpathlineto{\pgfqpoint{2.942261in}{6.386824in}}%
\pgfpathlineto{\pgfqpoint{2.941868in}{6.387809in}}%
\pgfpathlineto{\pgfqpoint{2.941474in}{6.388716in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{6.390016in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{6.391648in}}%
\pgfpathlineto{\pgfqpoint{2.940289in}{6.393468in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{6.395234in}}%
\pgfpathlineto{\pgfqpoint{2.939495in}{6.396703in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{6.397862in}}%
\pgfpathlineto{\pgfqpoint{2.938698in}{6.398671in}}%
\pgfpathlineto{\pgfqpoint{2.938299in}{6.399025in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{6.399054in}}%
\pgfpathlineto{\pgfqpoint{2.937498in}{6.399118in}}%
\pgfpathlineto{\pgfqpoint{2.937097in}{6.399461in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{6.400408in}}%
\pgfpathlineto{\pgfqpoint{2.936292in}{6.402021in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{6.403908in}}%
\pgfpathlineto{\pgfqpoint{2.935485in}{6.405891in}}%
\pgfpathlineto{\pgfqpoint{2.935080in}{6.407768in}}%
\pgfpathlineto{\pgfqpoint{2.934675in}{6.409479in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.410796in}}%
\pgfpathlineto{\pgfqpoint{2.933862in}{6.411609in}}%
\pgfpathlineto{\pgfqpoint{2.933454in}{6.411749in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.410995in}}%
\pgfpathlineto{\pgfqpoint{2.932637in}{6.408549in}}%
\pgfpathlineto{\pgfqpoint{2.932227in}{6.404259in}}%
\pgfpathlineto{\pgfqpoint{2.931816in}{6.398955in}}%
\pgfpathlineto{\pgfqpoint{2.931405in}{6.393569in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{6.388607in}}%
\pgfpathlineto{\pgfqpoint{2.930581in}{6.384559in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{6.381417in}}%
\pgfpathlineto{\pgfqpoint{2.929753in}{6.379195in}}%
\pgfpathlineto{\pgfqpoint{2.929338in}{6.377810in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{6.377375in}}%
\pgfpathlineto{\pgfqpoint{2.928506in}{6.377985in}}%
\pgfpathlineto{\pgfqpoint{2.928089in}{6.379525in}}%
\pgfpathlineto{\pgfqpoint{2.927671in}{6.381941in}}%
\pgfpathlineto{\pgfqpoint{2.927253in}{6.385530in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{6.390345in}}%
\pgfpathlineto{\pgfqpoint{2.926414in}{6.396492in}}%
\pgfpathlineto{\pgfqpoint{2.925993in}{6.403944in}}%
\pgfpathlineto{\pgfqpoint{2.925571in}{6.411977in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{6.419791in}}%
\pgfpathlineto{\pgfqpoint{2.924726in}{6.426496in}}%
\pgfpathlineto{\pgfqpoint{2.924302in}{6.431277in}}%
\pgfpathlineto{\pgfqpoint{2.923877in}{6.433587in}}%
\pgfpathlineto{\pgfqpoint{2.923452in}{6.434457in}}%
\pgfpathlineto{\pgfqpoint{2.923026in}{6.434999in}}%
\pgfpathlineto{\pgfqpoint{2.922599in}{6.435475in}}%
\pgfpathlineto{\pgfqpoint{2.922171in}{6.435770in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{6.435449in}}%
\pgfpathlineto{\pgfqpoint{2.921313in}{6.434052in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.431354in}}%
\pgfpathlineto{\pgfqpoint{2.920452in}{6.427429in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{6.422513in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{6.416973in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{6.411405in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{6.406337in}}%
\pgfpathlineto{\pgfqpoint{2.918285in}{6.402507in}}%
\pgfpathlineto{\pgfqpoint{2.917850in}{6.399680in}}%
\pgfpathlineto{\pgfqpoint{2.917413in}{6.397633in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{6.396432in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{6.396142in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{6.396156in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.396207in}}%
\pgfpathlineto{\pgfqpoint{2.915218in}{6.396194in}}%
\pgfpathlineto{\pgfqpoint{2.914777in}{6.395979in}}%
\pgfpathlineto{\pgfqpoint{2.914334in}{6.395391in}}%
\pgfpathlineto{\pgfqpoint{2.913891in}{6.394420in}}%
\pgfpathlineto{\pgfqpoint{2.913447in}{6.393264in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{6.392256in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{6.391462in}}%
\pgfpathlineto{\pgfqpoint{2.912110in}{6.390830in}}%
\pgfpathlineto{\pgfqpoint{2.911663in}{6.390335in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.389865in}}%
\pgfpathlineto{\pgfqpoint{2.910765in}{6.389415in}}%
\pgfpathlineto{\pgfqpoint{2.910315in}{6.388915in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{6.388370in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{6.388079in}}%
\pgfpathlineto{\pgfqpoint{2.908960in}{6.388128in}}%
\pgfpathlineto{\pgfqpoint{2.908507in}{6.388985in}}%
\pgfpathlineto{\pgfqpoint{2.908052in}{6.390724in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{6.393042in}}%
\pgfpathlineto{\pgfqpoint{2.907141in}{6.395859in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{6.399333in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.403085in}}%
\pgfpathlineto{\pgfqpoint{2.905767in}{6.406714in}}%
\pgfpathlineto{\pgfqpoint{2.905308in}{6.410135in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{6.412924in}}%
\pgfpathlineto{\pgfqpoint{2.904385in}{6.415039in}}%
\pgfpathlineto{\pgfqpoint{2.903923in}{6.416755in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{6.418643in}}%
\pgfpathlineto{\pgfqpoint{2.902995in}{6.420658in}}%
\pgfpathlineto{\pgfqpoint{2.902530in}{6.422839in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{6.425039in}}%
\pgfpathlineto{\pgfqpoint{2.901597in}{6.426751in}}%
\pgfpathlineto{\pgfqpoint{2.901129in}{6.427920in}}%
\pgfpathlineto{\pgfqpoint{2.900660in}{6.428691in}}%
\pgfpathlineto{\pgfqpoint{2.900190in}{6.429153in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{6.429250in}}%
\pgfpathlineto{\pgfqpoint{2.899247in}{6.429092in}}%
\pgfpathlineto{\pgfqpoint{2.898775in}{6.428681in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{6.428342in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{6.427922in}}%
\pgfpathlineto{\pgfqpoint{2.897351in}{6.427602in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{6.427522in}}%
\pgfpathlineto{\pgfqpoint{2.896397in}{6.427554in}}%
\pgfpathlineto{\pgfqpoint{2.895918in}{6.427819in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{6.428422in}}%
\pgfpathlineto{\pgfqpoint{2.894958in}{6.429763in}}%
\pgfpathlineto{\pgfqpoint{2.894477in}{6.431667in}}%
\pgfpathlineto{\pgfqpoint{2.893994in}{6.434340in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{6.437657in}}%
\pgfpathlineto{\pgfqpoint{2.893026in}{6.441571in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{6.446260in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{6.451151in}}%
\pgfpathlineto{\pgfqpoint{2.891567in}{6.455553in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{6.458856in}}%
\pgfpathlineto{\pgfqpoint{2.890588in}{6.460555in}}%
\pgfpathlineto{\pgfqpoint{2.890098in}{6.460372in}}%
\pgfpathlineto{\pgfqpoint{2.889606in}{6.458465in}}%
\pgfpathlineto{\pgfqpoint{2.889114in}{6.455281in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.451135in}}%
\pgfpathlineto{\pgfqpoint{2.888125in}{6.446651in}}%
\pgfpathlineto{\pgfqpoint{2.887629in}{6.442510in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.439243in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.436905in}}%
\pgfpathlineto{\pgfqpoint{2.886136in}{6.435413in}}%
\pgfpathlineto{\pgfqpoint{2.885636in}{6.434946in}}%
\pgfpathlineto{\pgfqpoint{2.885135in}{6.435296in}}%
\pgfpathlineto{\pgfqpoint{2.884632in}{6.436373in}}%
\pgfpathlineto{\pgfqpoint{2.884129in}{6.438054in}}%
\pgfpathlineto{\pgfqpoint{2.883625in}{6.439632in}}%
\pgfpathlineto{\pgfqpoint{2.883119in}{6.440522in}}%
\pgfpathlineto{\pgfqpoint{2.882613in}{6.440273in}}%
\pgfpathlineto{\pgfqpoint{2.882105in}{6.438463in}}%
\pgfpathlineto{\pgfqpoint{2.881596in}{6.434969in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{6.429808in}}%
\pgfpathlineto{\pgfqpoint{2.880576in}{6.423529in}}%
\pgfpathlineto{\pgfqpoint{2.880063in}{6.417051in}}%
\pgfpathlineto{\pgfqpoint{2.879550in}{6.411091in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{6.406540in}}%
\pgfpathlineto{\pgfqpoint{2.878520in}{6.403751in}}%
\pgfpathlineto{\pgfqpoint{2.878004in}{6.402710in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.403666in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{6.406170in}}%
\pgfpathlineto{\pgfqpoint{2.876447in}{6.409633in}}%
\pgfpathlineto{\pgfqpoint{2.875926in}{6.413546in}}%
\pgfpathlineto{\pgfqpoint{2.875404in}{6.417713in}}%
\pgfpathlineto{\pgfqpoint{2.874880in}{6.421837in}}%
\pgfpathlineto{\pgfqpoint{2.874355in}{6.425687in}}%
\pgfpathlineto{\pgfqpoint{2.873829in}{6.429338in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{6.432953in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{6.436419in}}%
\pgfpathlineto{\pgfqpoint{2.872244in}{6.439763in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{6.443111in}}%
\pgfpathlineto{\pgfqpoint{2.871182in}{6.446617in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{6.450262in}}%
\pgfpathlineto{\pgfqpoint{2.870114in}{6.454355in}}%
\pgfpathlineto{\pgfqpoint{2.869579in}{6.458517in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{6.462309in}}%
\pgfpathlineto{\pgfqpoint{2.868504in}{6.465740in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{6.468923in}}%
\pgfpathlineto{\pgfqpoint{2.867424in}{6.471982in}}%
\pgfpathlineto{\pgfqpoint{2.866883in}{6.474985in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{6.477914in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{6.480354in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.481901in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.482513in}}%
\pgfpathlineto{\pgfqpoint{2.864155in}{6.482219in}}%
\pgfpathlineto{\pgfqpoint{2.863606in}{6.481070in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{6.479345in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{6.477203in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{6.475017in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{6.473224in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{6.472166in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{6.471882in}}%
\pgfpathlineto{\pgfqpoint{2.859723in}{6.472139in}}%
\pgfpathlineto{\pgfqpoint{2.859163in}{6.472543in}}%
\pgfpathlineto{\pgfqpoint{2.858602in}{6.473056in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{6.473794in}}%
\pgfpathlineto{\pgfqpoint{2.857475in}{6.474667in}}%
\pgfpathlineto{\pgfqpoint{2.856910in}{6.475645in}}%
\pgfpathlineto{\pgfqpoint{2.856343in}{6.476830in}}%
\pgfpathlineto{\pgfqpoint{2.855775in}{6.478326in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{6.479674in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.480743in}}%
\pgfpathlineto{\pgfqpoint{2.854063in}{6.481465in}}%
\pgfpathlineto{\pgfqpoint{2.853489in}{6.481761in}}%
\pgfpathlineto{\pgfqpoint{2.852914in}{6.481540in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{6.480735in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{6.479525in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.477615in}}%
\pgfpathlineto{\pgfqpoint{2.850599in}{6.475050in}}%
\pgfpathlineto{\pgfqpoint{2.850017in}{6.472181in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.469569in}}%
\pgfpathlineto{\pgfqpoint{2.848848in}{6.467964in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{6.467861in}}%
\pgfpathlineto{\pgfqpoint{2.847674in}{6.469443in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{6.472428in}}%
\pgfpathlineto{\pgfqpoint{2.846493in}{6.475899in}}%
\pgfpathlineto{\pgfqpoint{2.845900in}{6.479082in}}%
\pgfpathlineto{\pgfqpoint{2.845306in}{6.481199in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{6.481791in}}%
\pgfpathlineto{\pgfqpoint{2.844114in}{6.481007in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{6.479228in}}%
\pgfpathlineto{\pgfqpoint{2.842915in}{6.476983in}}%
\pgfpathlineto{\pgfqpoint{2.842313in}{6.474534in}}%
\pgfpathlineto{\pgfqpoint{2.841710in}{6.472212in}}%
\pgfpathlineto{\pgfqpoint{2.841105in}{6.470098in}}%
\pgfpathlineto{\pgfqpoint{2.840499in}{6.468200in}}%
\pgfpathlineto{\pgfqpoint{2.839891in}{6.466309in}}%
\pgfpathlineto{\pgfqpoint{2.839281in}{6.464506in}}%
\pgfpathlineto{\pgfqpoint{2.838670in}{6.463287in}}%
\pgfpathlineto{\pgfqpoint{2.838057in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{2.837443in}{6.464422in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{6.466642in}}%
\pgfpathlineto{\pgfqpoint{2.836209in}{6.469549in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{6.472491in}}%
\pgfpathlineto{\pgfqpoint{2.834969in}{6.474865in}}%
\pgfpathlineto{\pgfqpoint{2.834347in}{6.476276in}}%
\pgfpathlineto{\pgfqpoint{2.833722in}{6.476717in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.476171in}}%
\pgfpathlineto{\pgfqpoint{2.832469in}{6.474716in}}%
\pgfpathlineto{\pgfqpoint{2.831840in}{6.472801in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{6.470926in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.469676in}}%
\pgfpathlineto{\pgfqpoint{2.829942in}{6.469632in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{6.470791in}}%
\pgfpathlineto{\pgfqpoint{2.828668in}{6.472919in}}%
\pgfpathlineto{\pgfqpoint{2.828028in}{6.475757in}}%
\pgfpathlineto{\pgfqpoint{2.827387in}{6.478868in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{6.481842in}}%
\pgfpathlineto{\pgfqpoint{2.826099in}{6.484700in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{6.487556in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{6.490808in}}%
\pgfpathlineto{\pgfqpoint{2.824154in}{6.494860in}}%
\pgfpathlineto{\pgfqpoint{2.823502in}{6.499751in}}%
\pgfpathlineto{\pgfqpoint{2.822848in}{6.505259in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{6.511092in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{6.516901in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{6.522501in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{6.527590in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{6.531611in}}%
\pgfpathlineto{\pgfqpoint{2.818885in}{6.534170in}}%
\pgfpathlineto{\pgfqpoint{2.818218in}{6.535132in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{6.534339in}}%
\pgfpathlineto{\pgfqpoint{2.816879in}{6.531829in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{6.528086in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{6.523869in}}%
\pgfpathlineto{\pgfqpoint{2.814855in}{6.519514in}}%
\pgfpathlineto{\pgfqpoint{2.814176in}{6.515335in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{6.511862in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.509785in}}%
\pgfpathlineto{\pgfqpoint{2.812129in}{6.509489in}}%
\pgfpathlineto{\pgfqpoint{2.811442in}{6.510503in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.512559in}}%
\pgfpathlineto{\pgfqpoint{2.810063in}{6.515362in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{6.518505in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{6.521678in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{6.524352in}}%
\pgfpathlineto{\pgfqpoint{2.807280in}{6.526077in}}%
\pgfpathlineto{\pgfqpoint{2.806579in}{6.526328in}}%
\pgfpathlineto{\pgfqpoint{2.805876in}{6.525018in}}%
\pgfpathlineto{\pgfqpoint{2.805171in}{6.522447in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{6.518949in}}%
\pgfpathlineto{\pgfqpoint{2.803754in}{6.515299in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{6.512330in}}%
\pgfpathlineto{\pgfqpoint{2.802329in}{6.510646in}}%
\pgfpathlineto{\pgfqpoint{2.801613in}{6.510283in}}%
\pgfpathlineto{\pgfqpoint{2.800895in}{6.511297in}}%
\pgfpathlineto{\pgfqpoint{2.800174in}{6.513515in}}%
\pgfpathlineto{\pgfqpoint{2.799452in}{6.516781in}}%
\pgfpathlineto{\pgfqpoint{2.798727in}{6.521023in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{6.525994in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{6.531570in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{6.537225in}}%
\pgfpathlineto{\pgfqpoint{2.795805in}{6.542513in}}%
\pgfpathlineto{\pgfqpoint{2.795068in}{6.547349in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{6.551788in}}%
\pgfpathlineto{\pgfqpoint{2.793589in}{6.555874in}}%
\pgfpathlineto{\pgfqpoint{2.792845in}{6.559778in}}%
\pgfpathlineto{\pgfqpoint{2.792100in}{6.563655in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.567736in}}%
\pgfpathlineto{\pgfqpoint{2.790601in}{6.571447in}}%
\pgfpathlineto{\pgfqpoint{2.789848in}{6.574564in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{6.577025in}}%
\pgfpathlineto{\pgfqpoint{2.788335in}{6.578536in}}%
\pgfpathlineto{\pgfqpoint{2.787575in}{6.579107in}}%
\pgfpathlineto{\pgfqpoint{2.786812in}{6.578880in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{6.578024in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{6.576441in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{6.573943in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.570257in}}%
\pgfpathlineto{\pgfqpoint{2.782961in}{6.565308in}}%
\pgfpathlineto{\pgfqpoint{2.782183in}{6.559235in}}%
\pgfpathlineto{\pgfqpoint{2.781403in}{6.552378in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.545437in}}%
\pgfpathlineto{\pgfqpoint{2.779834in}{6.539089in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.534103in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{6.530574in}}%
\pgfpathlineto{\pgfqpoint{2.777461in}{6.528758in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{6.528683in}}%
\pgfpathlineto{\pgfqpoint{2.775865in}{6.530339in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{6.533798in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{6.539182in}}%
\pgfpathlineto{\pgfqpoint{2.773451in}{6.546167in}}%
\pgfpathlineto{\pgfqpoint{2.772640in}{6.554045in}}%
\pgfpathlineto{\pgfqpoint{2.771827in}{6.562470in}}%
\pgfpathlineto{\pgfqpoint{2.771011in}{6.570900in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{6.578764in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{6.585766in}}%
\pgfpathlineto{\pgfqpoint{2.768546in}{6.591714in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.596376in}}%
\pgfpathlineto{\pgfqpoint{2.766888in}{6.599643in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{6.601384in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{6.601578in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{6.600480in}}%
\pgfpathlineto{\pgfqpoint{2.763537in}{6.598320in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{6.595348in}}%
\pgfpathlineto{\pgfqpoint{2.761843in}{6.591677in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{6.587497in}}%
\pgfpathlineto{\pgfqpoint{2.760137in}{6.583363in}}%
\pgfpathlineto{\pgfqpoint{2.759279in}{6.580001in}}%
\pgfpathlineto{\pgfqpoint{2.758418in}{6.577901in}}%
\pgfpathlineto{\pgfqpoint{2.757554in}{6.577231in}}%
\pgfpathlineto{\pgfqpoint{2.756686in}{6.577868in}}%
\pgfpathlineto{\pgfqpoint{2.755816in}{6.579840in}}%
\pgfpathlineto{\pgfqpoint{2.754942in}{6.582771in}}%
\pgfpathlineto{\pgfqpoint{2.754064in}{6.586087in}}%
\pgfpathlineto{\pgfqpoint{2.753184in}{6.589606in}}%
\pgfpathlineto{\pgfqpoint{2.752300in}{6.593383in}}%
\pgfpathlineto{\pgfqpoint{2.751413in}{6.597412in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{6.601536in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{6.605462in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{6.609419in}}%
\pgfpathlineto{\pgfqpoint{2.747830in}{6.613494in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.617882in}}%
\pgfpathlineto{\pgfqpoint{2.746018in}{6.622644in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{6.627491in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{6.632127in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{6.636092in}}%
\pgfpathlineto{\pgfqpoint{2.742351in}{6.639082in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.640522in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{6.640171in}}%
\pgfpathlineto{\pgfqpoint{2.739563in}{6.637989in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.633922in}}%
\pgfpathlineto{\pgfqpoint{2.737685in}{6.628093in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.620957in}}%
\pgfpathlineto{\pgfqpoint{2.735792in}{6.613251in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{6.605858in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{6.599667in}}%
\pgfpathlineto{\pgfqpoint{2.732924in}{6.595008in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{6.591947in}}%
\pgfpathlineto{\pgfqpoint{2.730992in}{6.590864in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{6.592056in}}%
\pgfpathlineto{\pgfqpoint{2.729044in}{6.595009in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{6.599628in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{6.605154in}}%
\pgfpathlineto{\pgfqpoint{2.726091in}{6.611292in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{6.617883in}}%
\pgfpathlineto{\pgfqpoint{2.724101in}{6.624752in}}%
\pgfpathlineto{\pgfqpoint{2.723100in}{6.631834in}}%
\pgfpathlineto{\pgfqpoint{2.722095in}{6.638978in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.646073in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{6.653106in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{6.659850in}}%
\pgfpathlineto{\pgfqpoint{2.718029in}{6.665911in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{6.671067in}}%
\pgfpathlineto{\pgfqpoint{2.715970in}{6.675446in}}%
\pgfpathlineto{\pgfqpoint{2.714933in}{6.679218in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{6.682112in}}%
\pgfpathlineto{\pgfqpoint{2.712846in}{6.684043in}}%
\pgfpathlineto{\pgfqpoint{2.711795in}{6.685445in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{6.686504in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.687337in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{6.687618in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.686799in}}%
\pgfpathlineto{\pgfqpoint{2.706470in}{6.684644in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.680928in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{6.675848in}}%
\pgfpathlineto{\pgfqpoint{2.703216in}{6.669492in}}%
\pgfpathlineto{\pgfqpoint{2.702121in}{6.662310in}}%
\pgfpathlineto{\pgfqpoint{2.701021in}{6.654994in}}%
\pgfpathlineto{\pgfqpoint{2.699915in}{6.648371in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{6.643055in}}%
\pgfpathlineto{\pgfqpoint{2.697689in}{6.639342in}}%
\pgfpathlineto{\pgfqpoint{2.696568in}{6.637475in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.637451in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{6.639257in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{6.642509in}}%
\pgfpathlineto{\pgfqpoint{2.692029in}{6.646800in}}%
\pgfpathlineto{\pgfqpoint{2.690880in}{6.651688in}}%
\pgfpathlineto{\pgfqpoint{2.689725in}{6.657133in}}%
\pgfpathlineto{\pgfqpoint{2.688565in}{6.662857in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{6.668968in}}%
\pgfpathlineto{\pgfqpoint{2.686228in}{6.675282in}}%
\pgfpathlineto{\pgfqpoint{2.685050in}{6.681356in}}%
\pgfpathlineto{\pgfqpoint{2.683866in}{6.687055in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{6.692498in}}%
\pgfpathlineto{\pgfqpoint{2.681481in}{6.697487in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{6.702073in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{6.706079in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.709442in}}%
\pgfpathlineto{\pgfqpoint{2.676636in}{6.711841in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{6.713210in}}%
\pgfpathlineto{\pgfqpoint{2.674175in}{6.713692in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.713114in}}%
\pgfpathlineto{\pgfqpoint{2.671688in}{6.711562in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{6.709264in}}%
\pgfpathlineto{\pgfqpoint{2.669175in}{6.706583in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.703923in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{6.701512in}}%
\pgfpathlineto{\pgfqpoint{2.665353in}{6.699941in}}%
\pgfpathlineto{\pgfqpoint{2.664065in}{6.699201in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{6.698963in}}%
\pgfpathlineto{\pgfqpoint{2.661467in}{6.698916in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.698661in}}%
\pgfpathlineto{\pgfqpoint{2.658841in}{6.698213in}}%
\pgfpathlineto{\pgfqpoint{2.657516in}{6.697417in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{6.696509in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{6.695794in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.695385in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{6.695581in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{6.696402in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{6.697822in}}%
\pgfpathlineto{\pgfqpoint{2.648029in}{6.699495in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{6.701480in}}%
\pgfpathlineto{\pgfqpoint{2.645246in}{6.704088in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{6.707268in}}%
\pgfpathlineto{\pgfqpoint{2.642429in}{6.711105in}}%
\pgfpathlineto{\pgfqpoint{2.641008in}{6.715732in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{6.721169in}}%
\pgfpathlineto{\pgfqpoint{2.638140in}{6.726922in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{6.732877in}}%
\pgfpathlineto{\pgfqpoint{2.635236in}{6.738905in}}%
\pgfpathlineto{\pgfqpoint{2.633770in}{6.744836in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.750794in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{6.756495in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{6.761513in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{6.765830in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{6.769284in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{6.771890in}}%
\pgfpathlineto{\pgfqpoint{2.623245in}{6.773802in}}%
\pgfpathlineto{\pgfqpoint{2.621702in}{6.775461in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{6.777330in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{6.779650in}}%
\pgfpathlineto{\pgfqpoint{2.617011in}{6.782680in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{6.786408in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{6.790652in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{6.795143in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{6.799596in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{6.803857in}}%
\pgfpathlineto{\pgfqpoint{2.607337in}{6.807846in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{6.811516in}}%
\pgfpathlineto{\pgfqpoint{2.604021in}{6.815143in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{6.819084in}}%
\pgfpathlineto{\pgfqpoint{2.600657in}{6.823347in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.827860in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{6.832500in}}%
\pgfpathlineto{\pgfqpoint{2.595519in}{6.837126in}}%
\pgfpathlineto{\pgfqpoint{2.593781in}{6.841541in}}%
\pgfpathlineto{\pgfqpoint{2.592030in}{6.845592in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{6.849500in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.853169in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{6.857014in}}%
\pgfpathlineto{\pgfqpoint{2.584892in}{6.861222in}}%
\pgfpathlineto{\pgfqpoint{2.583073in}{6.865670in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{6.870271in}}%
\pgfpathlineto{\pgfqpoint{2.579391in}{6.875163in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{6.880272in}}%
\pgfpathlineto{\pgfqpoint{2.575651in}{6.885717in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{6.891511in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{6.897240in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{6.902448in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{6.906983in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{6.910686in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{6.913666in}}%
\pgfpathlineto{\pgfqpoint{2.562067in}{6.916313in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{6.918815in}}%
\pgfpathlineto{\pgfqpoint{2.558037in}{6.921240in}}%
\pgfpathlineto{\pgfqpoint{2.555995in}{6.923420in}}%
\pgfpathlineto{\pgfqpoint{2.553935in}{6.925176in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{6.926525in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{6.927698in}}%
\pgfpathlineto{\pgfqpoint{2.547645in}{6.928693in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{6.929445in}}%
\pgfpathlineto{\pgfqpoint{2.543356in}{6.930102in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{6.930617in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{6.930774in}}%
\pgfpathlineto{\pgfqpoint{2.536771in}{6.930753in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{6.930650in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{6.930570in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{6.930831in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{6.931712in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{6.933544in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{6.936910in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{6.942004in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{6.949058in}}%
\pgfpathlineto{\pgfqpoint{2.515822in}{6.957504in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{6.966906in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{6.977055in}}%
\pgfpathlineto{\pgfqpoint{2.508401in}{6.987472in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{6.997693in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.007282in}}%
\pgfpathlineto{\pgfqpoint{2.500735in}{7.016041in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.023890in}}%
\pgfpathlineto{\pgfqpoint{2.495482in}{7.030904in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{7.037023in}}%
\pgfpathlineto{\pgfqpoint{2.490108in}{7.042485in}}%
\pgfpathlineto{\pgfqpoint{2.487374in}{7.047349in}}%
\pgfpathlineto{\pgfqpoint{2.484607in}{7.051631in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{7.055485in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{7.058989in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{7.062376in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.066022in}}%
\pgfpathlineto{\pgfqpoint{2.470261in}{7.070038in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{7.074463in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{7.079548in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.085139in}}%
\pgfpathlineto{\pgfqpoint{2.458115in}{7.091043in}}%
\pgfpathlineto{\pgfqpoint{2.454977in}{7.097176in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{7.103260in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{7.109223in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.115120in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.121350in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{7.128107in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.135834in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{7.144866in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{7.155188in}}%
\pgfpathlineto{\pgfqpoint{2.424663in}{7.166775in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{7.179211in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.192236in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{7.205655in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{7.219292in}}%
\pgfpathlineto{\pgfqpoint{2.405952in}{7.232925in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{7.246294in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.259265in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{7.271522in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.282928in}}%
\pgfpathlineto{\pgfqpoint{2.385611in}{7.293450in}}%
\pgfpathlineto{\pgfqpoint{2.381322in}{7.303327in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{7.312478in}}%
\pgfpathlineto{\pgfqpoint{2.372499in}{7.320769in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{7.327986in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{7.334225in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{7.339645in}}%
\pgfpathlineto{\pgfqpoint{2.353788in}{7.344600in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{7.349626in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{7.355206in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{7.361584in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{7.368803in}}%
\pgfpathlineto{\pgfqpoint{2.328074in}{7.376746in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{7.385338in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{7.394222in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.403145in}}%
\pgfpathlineto{\pgfqpoint{2.305249in}{7.412010in}}%
\pgfpathlineto{\pgfqpoint{2.299177in}{7.420873in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{7.429830in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.438850in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{7.447992in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{7.457147in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{7.466377in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{7.475826in}}%
\pgfpathlineto{\pgfqpoint{2.251583in}{7.485785in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{7.496715in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.508723in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{7.521733in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.535513in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{7.550067in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.565431in}}%
\pgfpathlineto{\pgfqpoint{2.191754in}{7.581776in}}%
\pgfpathlineto{\pgfqpoint{2.181805in}{7.599419in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{7.618795in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.640059in}}%
\pgfpathlineto{\pgfqpoint{2.149133in}{7.663300in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{7.688692in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.716345in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.746122in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.777835in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.811123in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.845694in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.881270in}}%
\pgfpathlineto{\pgfqpoint{2.029720in}{7.917419in}}%
\pgfpathlineto{\pgfqpoint{2.029720in}{7.917419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathcurveto{\pgfqpoint{1.909702in}{7.180692in}}{\pgfqpoint{1.920301in}{7.185082in}}{\pgfqpoint{1.928115in}{7.192896in}}%
\pgfpathcurveto{\pgfqpoint{1.935928in}{7.200710in}}{\pgfqpoint{1.940319in}{7.211309in}}{\pgfqpoint{1.940319in}{7.222359in}}%
\pgfpathcurveto{\pgfqpoint{1.940319in}{7.233409in}}{\pgfqpoint{1.935928in}{7.244008in}}{\pgfqpoint{1.928115in}{7.251821in}}%
\pgfpathcurveto{\pgfqpoint{1.920301in}{7.259635in}}{\pgfqpoint{1.909702in}{7.264025in}}{\pgfqpoint{1.898652in}{7.264025in}}%
\pgfpathcurveto{\pgfqpoint{1.887602in}{7.264025in}}{\pgfqpoint{1.877003in}{7.259635in}}{\pgfqpoint{1.869189in}{7.251821in}}%
\pgfpathcurveto{\pgfqpoint{1.861375in}{7.244008in}}{\pgfqpoint{1.856985in}{7.233409in}}{\pgfqpoint{1.856985in}{7.222359in}}%
\pgfpathcurveto{\pgfqpoint{1.856985in}{7.211309in}}{\pgfqpoint{1.861375in}{7.200710in}}{\pgfqpoint{1.869189in}{7.192896in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{7.185082in}}{\pgfqpoint{1.887602in}{7.180692in}}{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathlineto{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathcurveto{\pgfqpoint{2.132958in}{6.971093in}}{\pgfqpoint{2.143557in}{6.975483in}}{\pgfqpoint{2.151371in}{6.983296in}}%
\pgfpathcurveto{\pgfqpoint{2.159184in}{6.991110in}}{\pgfqpoint{2.163574in}{7.001709in}}{\pgfqpoint{2.163574in}{7.012759in}}%
\pgfpathcurveto{\pgfqpoint{2.163574in}{7.023809in}}{\pgfqpoint{2.159184in}{7.034408in}}{\pgfqpoint{2.151371in}{7.042222in}}%
\pgfpathcurveto{\pgfqpoint{2.143557in}{7.050036in}}{\pgfqpoint{2.132958in}{7.054426in}}{\pgfqpoint{2.121908in}{7.054426in}}%
\pgfpathcurveto{\pgfqpoint{2.110858in}{7.054426in}}{\pgfqpoint{2.100259in}{7.050036in}}{\pgfqpoint{2.092445in}{7.042222in}}%
\pgfpathcurveto{\pgfqpoint{2.084631in}{7.034408in}}{\pgfqpoint{2.080241in}{7.023809in}}{\pgfqpoint{2.080241in}{7.012759in}}%
\pgfpathcurveto{\pgfqpoint{2.080241in}{7.001709in}}{\pgfqpoint{2.084631in}{6.991110in}}{\pgfqpoint{2.092445in}{6.983296in}}%
\pgfpathcurveto{\pgfqpoint{2.100259in}{6.975483in}}{\pgfqpoint{2.110858in}{6.971093in}}{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathlineto{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371456in}{6.699982in}}%
\pgfpathcurveto{\pgfqpoint{2.382506in}{6.699982in}}{\pgfqpoint{2.393105in}{6.704373in}}{\pgfqpoint{2.400919in}{6.712186in}}%
\pgfpathcurveto{\pgfqpoint{2.408733in}{6.720000in}}{\pgfqpoint{2.413123in}{6.730599in}}{\pgfqpoint{2.413123in}{6.741649in}}%
\pgfpathcurveto{\pgfqpoint{2.413123in}{6.752699in}}{\pgfqpoint{2.408733in}{6.763298in}}{\pgfqpoint{2.400919in}{6.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.393105in}{6.778925in}}{\pgfqpoint{2.382506in}{6.783316in}}{\pgfqpoint{2.371456in}{6.783316in}}%
\pgfpathcurveto{\pgfqpoint{2.360406in}{6.783316in}}{\pgfqpoint{2.349807in}{6.778925in}}{\pgfqpoint{2.341993in}{6.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.334180in}{6.763298in}}{\pgfqpoint{2.329790in}{6.752699in}}{\pgfqpoint{2.329790in}{6.741649in}}%
\pgfpathcurveto{\pgfqpoint{2.329790in}{6.730599in}}{\pgfqpoint{2.334180in}{6.720000in}}{\pgfqpoint{2.341993in}{6.712186in}}%
\pgfpathcurveto{\pgfqpoint{2.349807in}{6.704373in}}{\pgfqpoint{2.360406in}{6.699982in}}{\pgfqpoint{2.371456in}{6.699982in}}%
\pgfpathlineto{\pgfqpoint{2.371456in}{6.699982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathcurveto{\pgfqpoint{2.647755in}{6.474417in}}{\pgfqpoint{2.658354in}{6.478807in}}{\pgfqpoint{2.666168in}{6.486621in}}%
\pgfpathcurveto{\pgfqpoint{2.673981in}{6.494435in}}{\pgfqpoint{2.678372in}{6.505034in}}{\pgfqpoint{2.678372in}{6.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.678372in}{6.527134in}}{\pgfqpoint{2.673981in}{6.537733in}}{\pgfqpoint{2.666168in}{6.545546in}}%
\pgfpathcurveto{\pgfqpoint{2.658354in}{6.553360in}}{\pgfqpoint{2.647755in}{6.557750in}}{\pgfqpoint{2.636705in}{6.557750in}}%
\pgfpathcurveto{\pgfqpoint{2.625655in}{6.557750in}}{\pgfqpoint{2.615056in}{6.553360in}}{\pgfqpoint{2.607242in}{6.545546in}}%
\pgfpathcurveto{\pgfqpoint{2.599429in}{6.537733in}}{\pgfqpoint{2.595038in}{6.527134in}}{\pgfqpoint{2.595038in}{6.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.595038in}{6.505034in}}{\pgfqpoint{2.599429in}{6.494435in}}{\pgfqpoint{2.607242in}{6.486621in}}%
\pgfpathcurveto{\pgfqpoint{2.615056in}{6.478807in}}{\pgfqpoint{2.625655in}{6.474417in}}{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395478in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395478in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472009in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472009in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.494774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.446549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.560589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.512364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.258324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.329677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.391486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.446005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.815616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.003297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.136459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.239747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.324139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.395492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.457301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.511820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.881431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.069112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.202274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{7.982671in}}%
\pgfpathlineto{\pgfqpoint{1.225377in}{7.946575in}}%
\pgfpathlineto{\pgfqpoint{1.261412in}{7.893547in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.753551in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{7.707439in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.656402in}}%
\pgfpathlineto{\pgfqpoint{1.464204in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{1.521911in}{7.553257in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.535549in}}%
\pgfpathlineto{\pgfqpoint{1.604191in}{7.479613in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{7.464216in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{7.450801in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.442469in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.431546in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{7.395505in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.385648in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{7.372185in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{7.365362in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{7.347201in}}%
\pgfpathlineto{\pgfqpoint{1.761031in}{7.344203in}}%
\pgfpathlineto{\pgfqpoint{1.767506in}{7.343572in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.342598in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{7.338662in}}%
\pgfpathlineto{\pgfqpoint{1.785923in}{7.327602in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.312248in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{7.309362in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{7.307350in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{7.302604in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{7.284592in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{7.282711in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{7.280371in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.275010in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{7.264914in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{7.250843in}}%
\pgfpathlineto{\pgfqpoint{1.866092in}{7.243862in}}%
\pgfpathlineto{\pgfqpoint{1.878333in}{7.234398in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.218931in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{7.207878in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.194782in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{7.194585in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.197247in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{7.201520in}}%
\pgfpathlineto{\pgfqpoint{1.919758in}{7.200740in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.196808in}}%
\pgfpathlineto{\pgfqpoint{1.928260in}{7.182421in}}%
\pgfpathlineto{\pgfqpoint{1.936463in}{7.165977in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{7.153662in}}%
\pgfpathlineto{\pgfqpoint{1.947366in}{7.152563in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{7.154405in}}%
\pgfpathlineto{\pgfqpoint{1.952632in}{7.160381in}}%
\pgfpathlineto{\pgfqpoint{1.957216in}{7.169453in}}%
\pgfpathlineto{\pgfqpoint{1.958912in}{7.169130in}}%
\pgfpathlineto{\pgfqpoint{1.961155in}{7.165507in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{7.152157in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{7.141051in}}%
\pgfpathlineto{\pgfqpoint{1.983992in}{7.119844in}}%
\pgfpathlineto{\pgfqpoint{1.986007in}{7.121358in}}%
\pgfpathlineto{\pgfqpoint{1.988998in}{7.126879in}}%
\pgfpathlineto{\pgfqpoint{1.991951in}{7.131039in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{7.131071in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{7.128409in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{7.116953in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.102880in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{7.104160in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{7.108603in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{7.116999in}}%
\pgfpathlineto{\pgfqpoint{2.024325in}{7.116538in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{7.112415in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{7.101696in}}%
\pgfpathlineto{\pgfqpoint{2.042741in}{7.081368in}}%
\pgfpathlineto{\pgfqpoint{2.044700in}{7.082949in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{7.086446in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{7.085241in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{7.082564in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{7.081943in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{7.078642in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{7.058925in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{7.057679in}}%
\pgfpathlineto{\pgfqpoint{2.072624in}{7.057606in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{7.054063in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{7.035066in}}%
\pgfpathlineto{\pgfqpoint{2.083782in}{7.024086in}}%
\pgfpathlineto{\pgfqpoint{2.085099in}{7.023991in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{7.027365in}}%
\pgfpathlineto{\pgfqpoint{2.091255in}{7.034451in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.033830in}}%
\pgfpathlineto{\pgfqpoint{2.096942in}{7.028791in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{7.026453in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.026340in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.026340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{7.933321in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.870670in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{7.803625in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.650077in}}%
\pgfpathlineto{\pgfqpoint{1.572475in}{7.626954in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{7.579610in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.554272in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.527099in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.505562in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.478872in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.458867in}}%
\pgfpathlineto{\pgfqpoint{1.756327in}{7.433603in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.421480in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.410454in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{7.391803in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{7.377827in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.359279in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{7.324928in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.309222in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{7.281786in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{7.277869in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.273551in}}%
\pgfpathlineto{\pgfqpoint{1.907707in}{7.266792in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.256891in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{7.238190in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{7.233426in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{7.226562in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.218833in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{7.196631in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.196198in}}%
\pgfpathlineto{\pgfqpoint{1.970061in}{7.198816in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{7.196179in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.185611in}}%
\pgfpathlineto{\pgfqpoint{1.992173in}{7.174163in}}%
\pgfpathlineto{\pgfqpoint{1.997182in}{7.170941in}}%
\pgfpathlineto{\pgfqpoint{2.000463in}{7.164879in}}%
\pgfpathlineto{\pgfqpoint{2.010819in}{7.140391in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{7.128739in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{7.120160in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{7.108214in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{7.106734in}}%
\pgfpathlineto{\pgfqpoint{2.042812in}{7.108052in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{7.112657in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{7.111627in}}%
\pgfpathlineto{\pgfqpoint{2.054088in}{7.107612in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{7.093429in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{7.075580in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.060915in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{7.058875in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.059569in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{7.064350in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{7.051756in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{7.012225in}}%
\pgfpathlineto{\pgfqpoint{2.114272in}{7.010032in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{7.011683in}}%
\pgfpathlineto{\pgfqpoint{2.121177in}{7.023077in}}%
\pgfpathlineto{\pgfqpoint{2.121662in}{7.022664in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{7.018863in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{6.988068in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{6.982236in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{6.967192in}}%
\pgfpathlineto{\pgfqpoint{2.147791in}{6.970811in}}%
\pgfpathlineto{\pgfqpoint{2.151235in}{6.974195in}}%
\pgfpathlineto{\pgfqpoint{2.153362in}{6.973324in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{6.968689in}}%
\pgfpathlineto{\pgfqpoint{2.162498in}{6.953942in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{6.951835in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{6.939026in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{6.939359in}}%
\pgfpathlineto{\pgfqpoint{2.174794in}{6.945804in}}%
\pgfpathlineto{\pgfqpoint{2.175565in}{6.945093in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{6.939552in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{6.924571in}}%
\pgfpathlineto{\pgfqpoint{2.186107in}{6.923660in}}%
\pgfpathlineto{\pgfqpoint{2.188670in}{6.922260in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{6.916172in}}%
\pgfpathlineto{\pgfqpoint{2.195134in}{6.909160in}}%
\pgfpathlineto{\pgfqpoint{2.200041in}{6.895475in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{6.882412in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{6.882981in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{6.881001in}}%
\pgfpathlineto{\pgfqpoint{2.221879in}{6.871364in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.862176in}}%
\pgfpathlineto{\pgfqpoint{2.225950in}{6.863121in}}%
\pgfpathlineto{\pgfqpoint{2.227497in}{6.869400in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{7.935582in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.860298in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.746026in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.690726in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{7.625891in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.558832in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{7.534867in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{7.512490in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.488488in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.460337in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.371584in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.351004in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.339583in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{7.329378in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.310813in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.259965in}}%
\pgfpathlineto{\pgfqpoint{1.925381in}{7.242589in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.235993in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.229973in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{7.223513in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.212850in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.195047in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{7.166634in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.153895in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{7.148137in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{7.140885in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{7.130520in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{7.112495in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{7.097642in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.094041in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.094164in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{7.097877in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{7.100077in}}%
\pgfpathlineto{\pgfqpoint{2.045621in}{7.099256in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{7.093637in}}%
\pgfpathlineto{\pgfqpoint{2.061171in}{7.069138in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{7.041262in}}%
\pgfpathlineto{\pgfqpoint{2.084292in}{7.032505in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{7.018913in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{7.000263in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{6.992199in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{6.977072in}}%
\pgfpathlineto{\pgfqpoint{2.122859in}{6.969238in}}%
\pgfpathlineto{\pgfqpoint{2.126387in}{6.967949in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{6.968659in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{6.971847in}}%
\pgfpathlineto{\pgfqpoint{2.138334in}{6.976301in}}%
\pgfpathlineto{\pgfqpoint{2.140817in}{6.975620in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{6.970585in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{6.949450in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{6.934536in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{6.897964in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.897569in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.900112in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{6.897159in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{6.884782in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{6.863568in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.863117in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{6.858825in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{6.850711in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.853027in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{6.853650in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{6.850673in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.844057in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.825915in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{6.805754in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{6.804157in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{6.806629in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.819032in}}%
\pgfpathlineto{\pgfqpoint{2.253042in}{6.818438in}}%
\pgfpathlineto{\pgfqpoint{2.254565in}{6.818748in}}%
\pgfpathlineto{\pgfqpoint{2.257081in}{6.822852in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.827231in}}%
\pgfpathlineto{\pgfqpoint{2.263500in}{6.827672in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{6.826263in}}%
\pgfpathlineto{\pgfqpoint{2.270221in}{6.815787in}}%
\pgfpathlineto{\pgfqpoint{2.278130in}{6.799185in}}%
\pgfpathlineto{\pgfqpoint{2.283556in}{6.787472in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.783693in}}%
\pgfpathlineto{\pgfqpoint{2.288422in}{6.785079in}}%
\pgfpathlineto{\pgfqpoint{2.294898in}{6.790695in}}%
\pgfpathlineto{\pgfqpoint{2.296595in}{6.788485in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.779513in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{6.757679in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{6.755396in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{6.755068in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{6.758977in}}%
\pgfpathlineto{\pgfqpoint{2.314492in}{6.766932in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.767179in}}%
\pgfpathlineto{\pgfqpoint{2.317989in}{6.764009in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{6.745092in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{6.742160in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{6.742749in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.737975in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{6.726749in}}%
\pgfpathlineto{\pgfqpoint{2.345266in}{6.715802in}}%
\pgfpathlineto{\pgfqpoint{2.348673in}{6.708950in}}%
\pgfpathlineto{\pgfqpoint{2.351698in}{6.702871in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{6.692435in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.692290in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.695486in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.711361in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{6.710937in}}%
\pgfpathlineto{\pgfqpoint{2.367827in}{6.707056in}}%
\pgfpathlineto{\pgfqpoint{2.369998in}{6.690666in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.673593in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.673593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552960in}{7.960284in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.904190in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.826333in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.720529in}}%
\pgfpathlineto{\pgfqpoint{1.724537in}{7.672229in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.646252in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.615507in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.541781in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{7.508794in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.485341in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.449851in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.392550in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{7.359640in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.342821in}}%
\pgfpathlineto{\pgfqpoint{2.034141in}{7.332713in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.297443in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.274000in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{7.217580in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.183299in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{7.172483in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.161660in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.129465in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{7.111583in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{7.095069in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.065841in}}%
\pgfpathlineto{\pgfqpoint{2.228631in}{7.060045in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{7.055008in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{7.042167in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{7.010606in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{7.008710in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{7.010147in}}%
\pgfpathlineto{\pgfqpoint{2.263736in}{7.012733in}}%
\pgfpathlineto{\pgfqpoint{2.265592in}{7.012132in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{7.007866in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.981645in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{6.975049in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.968318in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.951774in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{6.900191in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{6.892900in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{6.886400in}}%
\pgfpathlineto{\pgfqpoint{2.321967in}{6.874243in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{6.849916in}}%
\pgfpathlineto{\pgfqpoint{2.333303in}{6.849001in}}%
\pgfpathlineto{\pgfqpoint{2.335369in}{6.850160in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.857785in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{6.854944in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{6.842385in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.828156in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{6.785451in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{6.784801in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{6.786887in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{6.796040in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{6.793208in}}%
\pgfpathlineto{\pgfqpoint{2.386846in}{6.779699in}}%
\pgfpathlineto{\pgfqpoint{2.390665in}{6.766742in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.763996in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{6.761618in}}%
\pgfpathlineto{\pgfqpoint{2.398644in}{6.753957in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{6.734818in}}%
\pgfpathlineto{\pgfqpoint{2.405853in}{6.735016in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.738617in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.754538in}}%
\pgfpathlineto{\pgfqpoint{2.413829in}{6.754181in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{6.750663in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{6.735472in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.735767in}}%
\pgfpathlineto{\pgfqpoint{2.427626in}{6.741403in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{6.741024in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{6.737434in}}%
\pgfpathlineto{\pgfqpoint{2.435351in}{6.716843in}}%
\pgfpathlineto{\pgfqpoint{2.438459in}{6.707879in}}%
\pgfpathlineto{\pgfqpoint{2.439339in}{6.708175in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{6.713286in}}%
\pgfpathlineto{\pgfqpoint{2.444553in}{6.723683in}}%
\pgfpathlineto{\pgfqpoint{2.445839in}{6.723471in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{6.720704in}}%
\pgfpathlineto{\pgfqpoint{2.450493in}{6.710487in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{6.694950in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{6.688119in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.661010in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{6.659223in}}%
\pgfpathlineto{\pgfqpoint{2.474746in}{6.665698in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{6.667437in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{6.665659in}}%
\pgfpathlineto{\pgfqpoint{2.480711in}{6.658788in}}%
\pgfpathlineto{\pgfqpoint{2.483638in}{6.639144in}}%
\pgfpathlineto{\pgfqpoint{2.485809in}{6.632299in}}%
\pgfpathlineto{\pgfqpoint{2.487246in}{6.634717in}}%
\pgfpathlineto{\pgfqpoint{2.491502in}{6.644786in}}%
\pgfpathlineto{\pgfqpoint{2.492555in}{6.643681in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{6.633970in}}%
\pgfpathlineto{\pgfqpoint{2.500468in}{6.616047in}}%
\pgfpathlineto{\pgfqpoint{2.501817in}{6.615122in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{6.608804in}}%
\pgfpathlineto{\pgfqpoint{2.505488in}{6.609015in}}%
\pgfpathlineto{\pgfqpoint{2.507138in}{6.609183in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{6.605839in}}%
\pgfpathlineto{\pgfqpoint{2.510078in}{6.606142in}}%
\pgfpathlineto{\pgfqpoint{2.511374in}{6.610110in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{6.630649in}}%
\pgfpathlineto{\pgfqpoint{2.516167in}{6.628883in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.591453in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.591453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709701in}{7.976191in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.944437in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.880305in}}%
\pgfpathlineto{\pgfqpoint{1.804485in}{7.788818in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.712217in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.671353in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.638192in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.611162in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{7.589097in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{7.571272in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{7.508778in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.481120in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.373849in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.340282in}}%
\pgfpathlineto{\pgfqpoint{2.156087in}{7.282459in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.236919in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{7.202051in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.187062in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.166300in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.147447in}}%
\pgfpathlineto{\pgfqpoint{2.240042in}{7.138376in}}%
\pgfpathlineto{\pgfqpoint{2.263054in}{7.110144in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{7.097925in}}%
\pgfpathlineto{\pgfqpoint{2.280639in}{7.074157in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{7.040527in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.033469in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{7.026906in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.019318in}}%
\pgfpathlineto{\pgfqpoint{2.319560in}{7.003887in}}%
\pgfpathlineto{\pgfqpoint{2.334826in}{6.960196in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{6.953260in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.952535in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.954307in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.962001in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.966997in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.967431in}}%
\pgfpathlineto{\pgfqpoint{2.357838in}{6.964936in}}%
\pgfpathlineto{\pgfqpoint{2.361462in}{6.956606in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{6.909690in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{6.907109in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.903248in}}%
\pgfpathlineto{\pgfqpoint{2.394915in}{6.894513in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.874353in}}%
\pgfpathlineto{\pgfqpoint{2.408045in}{6.871675in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{6.870909in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.869918in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{6.865942in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.854989in}}%
\pgfpathlineto{\pgfqpoint{2.429610in}{6.836457in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.809496in}}%
\pgfpathlineto{\pgfqpoint{2.443519in}{6.807591in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{6.806299in}}%
\pgfpathlineto{\pgfqpoint{2.450174in}{6.801411in}}%
\pgfpathlineto{\pgfqpoint{2.454240in}{6.787169in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.762661in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{6.742569in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{6.733756in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.733388in}}%
\pgfpathlineto{\pgfqpoint{2.473570in}{6.736642in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{6.754546in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{6.753144in}}%
\pgfpathlineto{\pgfqpoint{2.482310in}{6.745686in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{6.721817in}}%
\pgfpathlineto{\pgfqpoint{2.490045in}{6.698403in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{6.698457in}}%
\pgfpathlineto{\pgfqpoint{2.493477in}{6.707112in}}%
\pgfpathlineto{\pgfqpoint{2.497531in}{6.726706in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{6.728799in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{6.727145in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{6.721285in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{6.698738in}}%
\pgfpathlineto{\pgfqpoint{2.516809in}{6.676726in}}%
\pgfpathlineto{\pgfqpoint{2.520480in}{6.677635in}}%
\pgfpathlineto{\pgfqpoint{2.522897in}{6.670541in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{6.660697in}}%
\pgfpathlineto{\pgfqpoint{2.527655in}{6.661347in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{6.665265in}}%
\pgfpathlineto{\pgfqpoint{2.531741in}{6.678844in}}%
\pgfpathlineto{\pgfqpoint{2.535187in}{6.699373in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{6.700151in}}%
\pgfpathlineto{\pgfqpoint{2.538021in}{6.696236in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{6.669481in}}%
\pgfpathlineto{\pgfqpoint{2.549024in}{6.647926in}}%
\pgfpathlineto{\pgfqpoint{2.553284in}{6.640871in}}%
\pgfpathlineto{\pgfqpoint{2.554337in}{6.641360in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{6.650438in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{6.649749in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.643836in}}%
\pgfpathlineto{\pgfqpoint{2.567114in}{6.630673in}}%
\pgfpathlineto{\pgfqpoint{2.568107in}{6.631139in}}%
\pgfpathlineto{\pgfqpoint{2.572036in}{6.638033in}}%
\pgfpathlineto{\pgfqpoint{2.572522in}{6.637242in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{6.627169in}}%
\pgfpathlineto{\pgfqpoint{2.577332in}{6.620306in}}%
\pgfpathlineto{\pgfqpoint{2.580172in}{6.616721in}}%
\pgfpathlineto{\pgfqpoint{2.583905in}{6.609868in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{6.608314in}}%
\pgfpathlineto{\pgfqpoint{2.588034in}{6.602273in}}%
\pgfpathlineto{\pgfqpoint{2.591644in}{6.593765in}}%
\pgfpathlineto{\pgfqpoint{2.593429in}{6.593647in}}%
\pgfpathlineto{\pgfqpoint{2.595200in}{6.596467in}}%
\pgfpathlineto{\pgfqpoint{2.597395in}{6.606845in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.614195in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{6.613025in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{6.598240in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{6.598710in}}%
\pgfpathlineto{\pgfqpoint{2.608071in}{6.602750in}}%
\pgfpathlineto{\pgfqpoint{2.608488in}{6.602498in}}%
\pgfpathlineto{\pgfqpoint{2.610975in}{6.597368in}}%
\pgfpathlineto{\pgfqpoint{2.614656in}{6.587994in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{6.563117in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{6.562435in}}%
\pgfpathlineto{\pgfqpoint{2.621850in}{6.562745in}}%
\pgfpathlineto{\pgfqpoint{2.623809in}{6.564252in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.561212in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{6.538113in}}%
\pgfpathlineto{\pgfqpoint{2.630351in}{6.538251in}}%
\pgfpathlineto{\pgfqpoint{2.631487in}{6.538077in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{6.532597in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.520866in}}%
\pgfpathlineto{\pgfqpoint{2.636345in}{6.520979in}}%
\pgfpathlineto{\pgfqpoint{2.637452in}{6.524574in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{6.533349in}}%
\pgfpathlineto{\pgfqpoint{2.641467in}{6.531252in}}%
\pgfpathlineto{\pgfqpoint{2.644344in}{6.522858in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{6.514683in}}%
\pgfpathlineto{\pgfqpoint{2.649296in}{6.513378in}}%
\pgfpathlineto{\pgfqpoint{2.652079in}{6.514926in}}%
\pgfpathlineto{\pgfqpoint{2.652424in}{6.514238in}}%
\pgfpathlineto{\pgfqpoint{2.654829in}{6.510294in}}%
\pgfpathlineto{\pgfqpoint{2.656192in}{6.512347in}}%
\pgfpathlineto{\pgfqpoint{2.656871in}{6.512844in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{2.658558in}{6.508853in}}%
\pgfpathlineto{\pgfqpoint{2.662560in}{6.492750in}}%
\pgfpathlineto{\pgfqpoint{2.662891in}{6.492839in}}%
\pgfpathlineto{\pgfqpoint{2.665517in}{6.498254in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{6.497606in}}%
\pgfpathlineto{\pgfqpoint{2.667144in}{6.496965in}}%
\pgfpathlineto{\pgfqpoint{2.667468in}{6.497676in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{6.502884in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{6.502395in}}%
\pgfpathlineto{\pgfqpoint{2.671321in}{6.496021in}}%
\pgfpathlineto{\pgfqpoint{2.673225in}{6.490008in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{6.494201in}}%
\pgfpathlineto{\pgfqpoint{2.676050in}{6.498631in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{6.498304in}}%
\pgfpathlineto{\pgfqpoint{2.677606in}{6.491569in}}%
\pgfpathlineto{\pgfqpoint{2.679766in}{6.458915in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.447313in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869043in}{7.945429in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.881006in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{7.680862in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.630700in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.577470in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{7.526246in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.457961in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.415486in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.309153in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.249690in}}%
\pgfpathlineto{\pgfqpoint{2.294301in}{7.235175in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.217091in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{7.181511in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{7.157827in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.145295in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.096903in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{7.081574in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.029345in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.007162in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{6.987479in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{6.949706in}}%
\pgfpathlineto{\pgfqpoint{2.445008in}{6.940365in}}%
\pgfpathlineto{\pgfqpoint{2.451548in}{6.933345in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{6.924270in}}%
\pgfpathlineto{\pgfqpoint{2.467138in}{6.916435in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{6.868084in}}%
\pgfpathlineto{\pgfqpoint{2.499481in}{6.845065in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.843948in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{6.845654in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{6.846634in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.844034in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{6.835587in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{6.804570in}}%
\pgfpathlineto{\pgfqpoint{2.538128in}{6.789843in}}%
\pgfpathlineto{\pgfqpoint{2.541444in}{6.788652in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{6.791132in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{6.793321in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.792260in}}%
\pgfpathlineto{\pgfqpoint{2.553215in}{6.787089in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{6.761473in}}%
\pgfpathlineto{\pgfqpoint{2.570316in}{6.745567in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.743303in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{6.737636in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.731743in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.718934in}}%
\pgfpathlineto{\pgfqpoint{2.598602in}{6.719689in}}%
\pgfpathlineto{\pgfqpoint{2.601167in}{6.721139in}}%
\pgfpathlineto{\pgfqpoint{2.603703in}{6.719849in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{6.713880in}}%
\pgfpathlineto{\pgfqpoint{2.612774in}{6.707091in}}%
\pgfpathlineto{\pgfqpoint{2.615988in}{6.692687in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{6.667064in}}%
\pgfpathlineto{\pgfqpoint{2.623833in}{6.662614in}}%
\pgfpathlineto{\pgfqpoint{2.626136in}{6.661921in}}%
\pgfpathlineto{\pgfqpoint{2.628417in}{6.663769in}}%
\pgfpathlineto{\pgfqpoint{2.631423in}{6.666143in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{6.665626in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{6.661458in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{6.643169in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{6.626117in}}%
\pgfpathlineto{\pgfqpoint{2.647999in}{6.623143in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.624104in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{6.638043in}}%
\pgfpathlineto{\pgfqpoint{2.662825in}{6.638716in}}%
\pgfpathlineto{\pgfqpoint{2.664776in}{6.636341in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.628810in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{6.607303in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{6.583656in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{6.582870in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.587555in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.589645in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{6.587744in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{6.573251in}}%
\pgfpathlineto{\pgfqpoint{2.689341in}{6.556180in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{6.557243in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.564600in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{6.600047in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.599880in}}%
\pgfpathlineto{\pgfqpoint{2.700163in}{6.595143in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{6.577405in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{6.558327in}}%
\pgfpathlineto{\pgfqpoint{2.710506in}{6.555537in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{2.714727in}{6.560331in}}%
\pgfpathlineto{\pgfqpoint{2.718874in}{6.571633in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{6.568756in}}%
\pgfpathlineto{\pgfqpoint{2.722948in}{6.559688in}}%
\pgfpathlineto{\pgfqpoint{2.727944in}{6.534205in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{6.538123in}}%
\pgfpathlineto{\pgfqpoint{2.734762in}{6.533082in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{6.525612in}}%
\pgfpathlineto{\pgfqpoint{2.739043in}{6.526316in}}%
\pgfpathlineto{\pgfqpoint{2.745091in}{6.534171in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{6.533470in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{6.526306in}}%
\pgfpathlineto{\pgfqpoint{2.750538in}{6.489264in}}%
\pgfpathlineto{\pgfqpoint{2.752771in}{6.476173in}}%
\pgfpathlineto{\pgfqpoint{2.754100in}{6.483503in}}%
\pgfpathlineto{\pgfqpoint{2.758478in}{6.517976in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.518067in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{6.514281in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{6.515237in}}%
\pgfpathlineto{\pgfqpoint{2.767830in}{6.512524in}}%
\pgfpathlineto{\pgfqpoint{2.769491in}{6.504268in}}%
\pgfpathlineto{\pgfqpoint{2.773185in}{6.481505in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{6.481668in}}%
\pgfpathlineto{\pgfqpoint{2.774809in}{6.486056in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{6.504526in}}%
\pgfpathlineto{\pgfqpoint{2.780798in}{6.506476in}}%
\pgfpathlineto{\pgfqpoint{2.783151in}{6.504441in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{6.504998in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{6.513639in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.512561in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{6.500566in}}%
\pgfpathlineto{\pgfqpoint{2.796057in}{6.496390in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{6.490074in}}%
\pgfpathlineto{\pgfqpoint{2.799721in}{6.475035in}}%
\pgfpathlineto{\pgfqpoint{2.802612in}{6.450636in}}%
\pgfpathlineto{\pgfqpoint{2.803686in}{6.455597in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{6.465792in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.465455in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{6.459650in}}%
\pgfpathlineto{\pgfqpoint{2.811075in}{6.429329in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{6.429587in}}%
\pgfpathlineto{\pgfqpoint{2.813486in}{6.433579in}}%
\pgfpathlineto{\pgfqpoint{2.818572in}{6.458384in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.458313in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{6.454779in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{6.437724in}}%
\pgfpathlineto{\pgfqpoint{2.826810in}{6.425129in}}%
\pgfpathlineto{\pgfqpoint{2.827779in}{6.428568in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{6.438094in}}%
\pgfpathlineto{\pgfqpoint{2.832250in}{6.436714in}}%
\pgfpathlineto{\pgfqpoint{2.833512in}{6.433963in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.416994in}}%
\pgfpathlineto{\pgfqpoint{2.839415in}{6.379425in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.372545in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.372545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.985653in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.955789in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.925059in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.862224in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.800008in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.619853in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.582724in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.552038in}}%
\pgfpathlineto{\pgfqpoint{2.251583in}{7.527430in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{7.488889in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.445854in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{7.345808in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.319504in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{7.288972in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.196838in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.178161in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.153503in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.139080in}}%
\pgfpathlineto{\pgfqpoint{2.490108in}{7.121329in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.109700in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.094739in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{7.063796in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.058051in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{7.051734in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{7.045545in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{7.030143in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{7.000741in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{6.975183in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.926945in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{6.885346in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.862954in}}%
\pgfpathlineto{\pgfqpoint{2.645246in}{6.832726in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.815256in}}%
\pgfpathlineto{\pgfqpoint{2.665353in}{6.787661in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.788040in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.791327in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{6.789940in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.786010in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{6.772100in}}%
\pgfpathlineto{\pgfqpoint{2.690880in}{6.746008in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{6.742352in}}%
\pgfpathlineto{\pgfqpoint{2.696568in}{6.743490in}}%
\pgfpathlineto{\pgfqpoint{2.699915in}{6.749339in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.760193in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.760386in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.757079in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{6.743692in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.712345in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{6.665783in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{6.665339in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{6.669656in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{6.691457in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.691240in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{6.687423in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.671354in}}%
\pgfpathlineto{\pgfqpoint{2.754942in}{6.631785in}}%
\pgfpathlineto{\pgfqpoint{2.757554in}{6.628508in}}%
\pgfpathlineto{\pgfqpoint{2.759279in}{6.630203in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{6.639402in}}%
\pgfpathlineto{\pgfqpoint{2.766888in}{6.649535in}}%
\pgfpathlineto{\pgfqpoint{2.768546in}{6.648855in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{6.644544in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.612316in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.613550in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.617172in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{6.614931in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.607498in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{6.594002in}}%
\pgfpathlineto{\pgfqpoint{2.803754in}{6.566881in}}%
\pgfpathlineto{\pgfqpoint{2.805171in}{6.568004in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.575168in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{6.579416in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{6.583869in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{6.583434in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{6.577129in}}%
\pgfpathlineto{\pgfqpoint{2.826099in}{6.551314in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.547192in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.544448in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{6.534826in}}%
\pgfpathlineto{\pgfqpoint{2.839281in}{6.519578in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{6.511648in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{6.505956in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{6.506547in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.516865in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{6.526094in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{6.527992in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{6.530103in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.537484in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.536995in}}%
\pgfpathlineto{\pgfqpoint{2.866883in}{6.530798in}}%
\pgfpathlineto{\pgfqpoint{2.876447in}{6.475459in}}%
\pgfpathlineto{\pgfqpoint{2.878004in}{6.473206in}}%
\pgfpathlineto{\pgfqpoint{2.878520in}{6.473508in}}%
\pgfpathlineto{\pgfqpoint{2.880063in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{2.883625in}{6.486009in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.481839in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.482545in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.489297in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{6.498253in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{6.494879in}}%
\pgfpathlineto{\pgfqpoint{2.899247in}{6.454483in}}%
\pgfpathlineto{\pgfqpoint{2.902530in}{6.455906in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{6.450516in}}%
\pgfpathlineto{\pgfqpoint{2.908507in}{6.449602in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{6.449832in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.446137in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.431565in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{6.432452in}}%
\pgfpathlineto{\pgfqpoint{2.918285in}{6.439919in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.450569in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{6.449547in}}%
\pgfpathlineto{\pgfqpoint{2.923877in}{6.440202in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{6.414366in}}%
\pgfpathlineto{\pgfqpoint{2.931405in}{6.415824in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.422901in}}%
\pgfpathlineto{\pgfqpoint{2.934675in}{6.422699in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{6.420964in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{6.420709in}}%
\pgfpathlineto{\pgfqpoint{2.940289in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.402365in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.403372in}}%
\pgfpathlineto{\pgfqpoint{2.946544in}{6.404705in}}%
\pgfpathlineto{\pgfqpoint{2.948464in}{6.403377in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.396447in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{6.377568in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{6.373806in}}%
\pgfpathlineto{\pgfqpoint{2.959304in}{6.375565in}}%
\pgfpathlineto{\pgfqpoint{2.959669in}{6.374724in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{6.362940in}}%
\pgfpathlineto{\pgfqpoint{2.963288in}{6.364256in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.368792in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{6.366375in}}%
\pgfpathlineto{\pgfqpoint{2.968964in}{6.354624in}}%
\pgfpathlineto{\pgfqpoint{2.969664in}{6.356168in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{6.362192in}}%
\pgfpathlineto{\pgfqpoint{2.975870in}{6.358634in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{6.356038in}}%
\pgfpathlineto{\pgfqpoint{2.982248in}{6.335829in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{6.336030in}}%
\pgfpathlineto{\pgfqpoint{2.985536in}{6.340708in}}%
\pgfpathlineto{\pgfqpoint{2.986188in}{6.339862in}}%
\pgfpathlineto{\pgfqpoint{2.987486in}{6.332596in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{6.301139in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{6.303615in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.314726in}}%
\pgfpathlineto{\pgfqpoint{2.996069in}{6.313678in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{6.314260in}}%
\pgfpathlineto{\pgfqpoint{2.999169in}{6.323064in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{6.322256in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.321822in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.321822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{8.000610in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{7.986021in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{7.928626in}}%
\pgfpathlineto{\pgfqpoint{1.250006in}{7.925685in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{7.882573in}}%
\pgfpathlineto{\pgfqpoint{1.282678in}{7.872919in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{7.850384in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{7.834777in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{7.831630in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{7.800181in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{7.775801in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.770357in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{7.745992in}}%
\pgfpathlineto{\pgfqpoint{1.367070in}{7.745956in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{7.715876in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.715395in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.690477in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{7.688328in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{7.671338in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{7.665857in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.664639in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{7.650093in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.644042in}}%
\pgfpathlineto{\pgfqpoint{1.449739in}{7.643794in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{7.623714in}}%
\pgfpathlineto{\pgfqpoint{1.468833in}{7.622269in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{7.605211in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.603957in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{7.589652in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.589551in}}%
\pgfpathlineto{\pgfqpoint{1.498899in}{7.579679in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{7.579623in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{7.569914in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{7.565327in}}%
\pgfpathlineto{\pgfqpoint{1.521911in}{7.564651in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.556055in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{7.545556in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.545458in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.540295in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{7.540079in}}%
\pgfpathlineto{\pgfqpoint{1.549445in}{7.532423in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{7.531651in}}%
\pgfpathlineto{\pgfqpoint{1.555850in}{7.527150in}}%
\pgfpathlineto{\pgfqpoint{1.558988in}{7.527118in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.523756in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{7.523146in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.516224in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{7.515654in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{7.512354in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{7.512211in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{7.506451in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{7.505738in}}%
\pgfpathlineto{\pgfqpoint{1.593683in}{7.496786in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.496017in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{7.493443in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{7.488418in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{7.486871in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{7.481372in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.481310in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{7.476209in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{7.475535in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{7.470703in}}%
\pgfpathlineto{\pgfqpoint{1.630867in}{7.470418in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{7.460334in}}%
\pgfpathlineto{\pgfqpoint{1.642054in}{7.459607in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{7.450821in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{7.450805in}}%
\pgfpathlineto{\pgfqpoint{1.652730in}{7.445816in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{7.445244in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{7.440759in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{7.440640in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.436860in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{7.436509in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{7.432331in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.432044in}}%
\pgfpathlineto{\pgfqpoint{1.678401in}{7.423779in}}%
\pgfpathlineto{\pgfqpoint{1.682112in}{7.423712in}}%
\pgfpathlineto{\pgfqpoint{1.683945in}{7.419198in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{7.419065in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{7.410621in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.410481in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{1.706558in}{7.395255in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{7.394275in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{7.391855in}}%
\pgfpathlineto{\pgfqpoint{1.713097in}{7.391810in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.388178in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{7.388134in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{7.381296in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{7.380132in}}%
\pgfpathlineto{\pgfqpoint{1.730190in}{7.377883in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{7.373642in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{7.373417in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{7.371334in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{7.365033in}}%
\pgfpathlineto{\pgfqpoint{1.747514in}{7.364444in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.358415in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{7.357655in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.355711in}}%
\pgfpathlineto{\pgfqpoint{1.759714in}{7.350501in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{7.350312in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{7.343675in}}%
\pgfpathlineto{\pgfqpoint{1.770047in}{7.343601in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{7.336579in}}%
\pgfpathlineto{\pgfqpoint{1.782354in}{7.336372in}}%
\pgfpathlineto{\pgfqpoint{1.783549in}{7.329340in}}%
\pgfpathlineto{\pgfqpoint{1.787100in}{7.328929in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.325082in}}%
\pgfpathlineto{\pgfqpoint{1.794044in}{7.323811in}}%
\pgfpathlineto{\pgfqpoint{1.795182in}{7.323640in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{7.315816in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{7.315777in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{7.309150in}}%
\pgfpathlineto{\pgfqpoint{1.814765in}{7.309138in}}%
\pgfpathlineto{\pgfqpoint{1.816842in}{7.299996in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{7.299463in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{7.299415in}}%
\pgfpathlineto{\pgfqpoint{1.824974in}{7.294651in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.294390in}}%
\pgfpathlineto{\pgfqpoint{1.829917in}{7.287697in}}%
\pgfpathlineto{\pgfqpoint{1.831865in}{7.287214in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{7.285528in}}%
\pgfpathlineto{\pgfqpoint{1.836665in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{7.280940in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{7.280914in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.275010in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{7.274639in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{7.263647in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{7.263309in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{7.253930in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{7.253422in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{7.242545in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.241711in}}%
\pgfpathlineto{\pgfqpoint{1.872700in}{7.239827in}}%
\pgfpathlineto{\pgfqpoint{1.874324in}{7.239684in}}%
\pgfpathlineto{\pgfqpoint{1.875936in}{7.233191in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{7.228530in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.228433in}}%
\pgfpathlineto{\pgfqpoint{1.890721in}{7.222600in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{7.222264in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{7.213341in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{7.213054in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.203861in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{7.202431in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.201117in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.200842in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{7.196768in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{7.196647in}}%
\pgfpathlineto{\pgfqpoint{1.932082in}{7.194486in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{7.194447in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{7.189839in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{7.189134in}}%
\pgfpathlineto{\pgfqpoint{1.940154in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.941978in}{7.183304in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{7.176312in}}%
\pgfpathlineto{\pgfqpoint{1.948546in}{7.176285in}}%
\pgfpathlineto{\pgfqpoint{1.949135in}{7.172837in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{7.149326in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{7.149224in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.144134in}}%
\pgfpathlineto{\pgfqpoint{1.966123in}{7.143974in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{7.140424in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{7.140395in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{7.138664in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{7.138402in}}%
\pgfpathlineto{\pgfqpoint{1.977840in}{7.134944in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{7.134808in}}%
\pgfpathlineto{\pgfqpoint{1.984498in}{7.132772in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{7.132714in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{7.129592in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{7.129509in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{7.124706in}}%
\pgfpathlineto{\pgfqpoint{2.006180in}{7.124553in}}%
\pgfpathlineto{\pgfqpoint{2.007557in}{7.119684in}}%
\pgfpathlineto{\pgfqpoint{2.016532in}{7.119585in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{7.115290in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{7.115248in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{7.093594in}}%
\pgfpathlineto{\pgfqpoint{2.045090in}{7.092603in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.087843in}}%
\pgfpathlineto{\pgfqpoint{2.050863in}{7.087499in}}%
\pgfpathlineto{\pgfqpoint{2.052755in}{7.081440in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{7.081419in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{7.077118in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{7.077066in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{7.071356in}}%
\pgfpathlineto{\pgfqpoint{2.064520in}{7.071316in}}%
\pgfpathlineto{\pgfqpoint{2.065949in}{7.067667in}}%
\pgfpathlineto{\pgfqpoint{2.078438in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{7.063584in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{7.063576in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{7.049580in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.049111in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{7.044792in}}%
\pgfpathlineto{\pgfqpoint{2.095690in}{7.044507in}}%
\pgfpathlineto{\pgfqpoint{2.096942in}{7.042439in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{7.042184in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.038745in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.038745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{1.310519in}{7.986083in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{7.903372in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{7.883624in}}%
\pgfpathlineto{\pgfqpoint{1.377770in}{7.872909in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.837275in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.833283in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{7.800268in}}%
\pgfpathlineto{\pgfqpoint{1.429933in}{7.775195in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{7.771749in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{7.746002in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{7.745956in}}%
\pgfpathlineto{\pgfqpoint{1.464628in}{7.727113in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{7.715736in}}%
\pgfpathlineto{\pgfqpoint{1.480219in}{7.715428in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{7.690311in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.688910in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{7.671344in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.665787in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{7.664198in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{7.645553in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{7.643915in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{7.632620in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.623961in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.622028in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{7.605606in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.603909in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{7.594716in}}%
\pgfpathlineto{\pgfqpoint{1.572475in}{7.589576in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.579675in}}%
\pgfpathlineto{\pgfqpoint{1.582424in}{7.579637in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{7.569946in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{7.569636in}}%
\pgfpathlineto{\pgfqpoint{1.596596in}{7.564909in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{7.549325in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{7.545577in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.545441in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{7.540167in}}%
\pgfpathlineto{\pgfqpoint{1.622597in}{7.532426in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.531340in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{7.523681in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.523247in}}%
\pgfpathlineto{\pgfqpoint{1.642253in}{7.516170in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{7.512422in}}%
\pgfpathlineto{\pgfqpoint{1.649675in}{7.512217in}}%
\pgfpathlineto{\pgfqpoint{1.653299in}{7.506306in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.505792in}}%
\pgfpathlineto{\pgfqpoint{1.663847in}{7.496211in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.493277in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.488142in}}%
\pgfpathlineto{\pgfqpoint{1.673939in}{7.486845in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{7.481353in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.481308in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{7.470702in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.470488in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{7.460334in}}%
\pgfpathlineto{\pgfqpoint{1.704742in}{7.459612in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.450818in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{7.450802in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.445617in}}%
\pgfpathlineto{\pgfqpoint{1.718744in}{7.445327in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.436997in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{7.436459in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.432118in}}%
\pgfpathlineto{\pgfqpoint{1.737037in}{7.423768in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{7.423717in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{7.410595in}}%
\pgfpathlineto{\pgfqpoint{1.749279in}{7.410522in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{7.395258in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{7.394478in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{7.388163in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.388145in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{7.381488in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.380035in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.373640in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{7.373450in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{7.371365in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{7.364967in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{7.364390in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.358642in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{7.357800in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.355892in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{7.350526in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{7.350368in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.343674in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{7.343599in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.336560in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.336367in}}%
\pgfpathlineto{\pgfqpoint{1.827593in}{7.329238in}}%
\pgfpathlineto{\pgfqpoint{1.829293in}{7.328981in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{7.325120in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{7.323723in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.315815in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{7.315787in}}%
\pgfpathlineto{\pgfqpoint{1.842467in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{7.300459in}}%
\pgfpathlineto{\pgfqpoint{1.856450in}{7.299600in}}%
\pgfpathlineto{\pgfqpoint{1.859447in}{7.299429in}}%
\pgfpathlineto{\pgfqpoint{1.860932in}{7.294696in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.294387in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{7.287739in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{7.287307in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{7.285519in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{7.280941in}}%
\pgfpathlineto{\pgfqpoint{1.876665in}{7.280917in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{7.275058in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{7.274681in}}%
\pgfpathlineto{\pgfqpoint{1.882133in}{7.263661in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{7.263325in}}%
\pgfpathlineto{\pgfqpoint{1.890103in}{7.253996in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{7.253526in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{7.242566in}}%
\pgfpathlineto{\pgfqpoint{1.899071in}{7.241747in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.239734in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{7.233258in}}%
\pgfpathlineto{\pgfqpoint{1.912502in}{7.232152in}}%
\pgfpathlineto{\pgfqpoint{1.916035in}{7.222579in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{7.222278in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.213268in}}%
\pgfpathlineto{\pgfqpoint{1.928551in}{7.213046in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{7.203815in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{7.202448in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{7.201075in}}%
\pgfpathlineto{\pgfqpoint{1.943569in}{7.200857in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.196733in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{7.196652in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{7.194463in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{7.194438in}}%
\pgfpathlineto{\pgfqpoint{1.952738in}{7.189509in}}%
\pgfpathlineto{\pgfqpoint{1.953734in}{7.189272in}}%
\pgfpathlineto{\pgfqpoint{1.955716in}{7.183332in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{7.183305in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{7.176306in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{7.176288in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.172780in}}%
\pgfpathlineto{\pgfqpoint{1.964428in}{7.149317in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{7.149226in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{7.144115in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{7.143989in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{7.140422in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{7.140396in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{7.138620in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.138436in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.134938in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{7.134821in}}%
\pgfpathlineto{\pgfqpoint{1.990479in}{7.132771in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{7.132719in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.129593in}}%
\pgfpathlineto{\pgfqpoint{2.002894in}{7.129509in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{7.124656in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{7.124571in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.119682in}}%
\pgfpathlineto{\pgfqpoint{2.014683in}{7.119593in}}%
\pgfpathlineto{\pgfqpoint{2.016211in}{7.115290in}}%
\pgfpathlineto{\pgfqpoint{2.019237in}{7.115249in}}%
\pgfpathlineto{\pgfqpoint{2.020736in}{7.093571in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.092662in}}%
\pgfpathlineto{\pgfqpoint{2.038006in}{7.087846in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.087507in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{7.081429in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{7.081423in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{7.077122in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{7.077065in}}%
\pgfpathlineto{\pgfqpoint{2.050828in}{7.071347in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{7.071328in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{7.067670in}}%
\pgfpathlineto{\pgfqpoint{2.062359in}{7.067540in}}%
\pgfpathlineto{\pgfqpoint{2.063605in}{7.063584in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{7.063577in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{7.049586in}}%
\pgfpathlineto{\pgfqpoint{2.073347in}{7.049108in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{7.044713in}}%
\pgfpathlineto{\pgfqpoint{2.075129in}{7.044532in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{7.042375in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.042174in}}%
\pgfpathlineto{\pgfqpoint{2.080396in}{7.033692in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{7.033562in}}%
\pgfpathlineto{\pgfqpoint{2.082699in}{7.032333in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{7.024938in}}%
\pgfpathlineto{\pgfqpoint{2.092242in}{7.023631in}}%
\pgfpathlineto{\pgfqpoint{2.099818in}{7.023091in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{7.020705in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{7.020564in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{7.018538in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{7.018503in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{7.014768in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{7.014417in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{7.012874in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{7.012735in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{6.990228in}}%
\pgfpathlineto{\pgfqpoint{2.126462in}{6.990118in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{6.986967in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{6.986117in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{6.967878in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{6.945750in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.162905in}{6.940179in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{6.940025in}}%
\pgfpathlineto{\pgfqpoint{2.164929in}{6.932415in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{6.930302in}}%
\pgfpathlineto{\pgfqpoint{2.171290in}{6.928459in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{6.928151in}}%
\pgfpathlineto{\pgfqpoint{2.174407in}{6.926095in}}%
\pgfpathlineto{\pgfqpoint{2.181272in}{6.925908in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{6.922038in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{6.921814in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{6.919388in}}%
\pgfpathlineto{\pgfqpoint{2.189034in}{6.919369in}}%
\pgfpathlineto{\pgfqpoint{2.190483in}{6.915244in}}%
\pgfpathlineto{\pgfqpoint{2.194069in}{6.914759in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{6.911530in}}%
\pgfpathlineto{\pgfqpoint{2.201424in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{6.897132in}}%
\pgfpathlineto{\pgfqpoint{2.207885in}{6.897020in}}%
\pgfpathlineto{\pgfqpoint{2.209222in}{6.895199in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{6.895053in}}%
\pgfpathlineto{\pgfqpoint{2.218699in}{6.892398in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{2.222825in}{6.881909in}}%
\pgfpathlineto{\pgfqpoint{2.223767in}{6.881759in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.879673in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{8.002469in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{7.986831in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{7.959055in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.928467in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{7.903555in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{7.882914in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{7.870808in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.835210in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.800485in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.774716in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{7.770552in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{7.745975in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.729400in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{7.715722in}}%
\pgfpathlineto{\pgfqpoint{1.590733in}{7.715344in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.689569in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{7.671351in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{7.665742in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{7.653070in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{7.643990in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.643783in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{7.623876in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{7.622633in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{7.606222in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{7.604031in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.593931in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.589390in}}%
\pgfpathlineto{\pgfqpoint{1.688386in}{7.569912in}}%
\pgfpathlineto{\pgfqpoint{1.694019in}{7.565459in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.549325in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{7.545528in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{7.540266in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{7.532424in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{7.527154in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{7.523828in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{7.523246in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.515889in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{7.512280in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{7.506286in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{7.505593in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.493150in}}%
\pgfpathlineto{\pgfqpoint{1.769472in}{7.481361in}}%
\pgfpathlineto{\pgfqpoint{1.773468in}{7.481299in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{7.470598in}}%
\pgfpathlineto{\pgfqpoint{1.785063in}{7.470452in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{7.455109in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.445819in}}%
\pgfpathlineto{\pgfqpoint{1.806656in}{7.445410in}}%
\pgfpathlineto{\pgfqpoint{1.816748in}{7.432274in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{7.432065in}}%
\pgfpathlineto{\pgfqpoint{1.823242in}{7.423780in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{7.419307in}}%
\pgfpathlineto{\pgfqpoint{1.829561in}{7.419012in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.410590in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.410486in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{7.397181in}}%
\pgfpathlineto{\pgfqpoint{1.847552in}{7.394272in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{7.388186in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{7.388134in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.380766in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{7.380205in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{7.373638in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.373490in}}%
\pgfpathlineto{\pgfqpoint{1.869569in}{7.371386in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.364881in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{7.364596in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{7.357642in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.350669in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.350310in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.343652in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{7.343615in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.336565in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{7.336389in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{7.325176in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{7.323871in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{7.315814in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.315793in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{1.925381in}{7.309139in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.299702in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.299435in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{7.294619in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.294377in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{7.287468in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{7.285529in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.285508in}}%
\pgfpathlineto{\pgfqpoint{1.943296in}{7.280938in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.280913in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{7.274886in}}%
\pgfpathlineto{\pgfqpoint{1.950837in}{7.263677in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.263371in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{7.253984in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.253606in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.242556in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.241952in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{7.239865in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{7.239649in}}%
\pgfpathlineto{\pgfqpoint{1.970403in}{7.233077in}}%
\pgfpathlineto{\pgfqpoint{1.977131in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.222503in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.222291in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.213342in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.213158in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.203646in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{7.202612in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.201040in}}%
\pgfpathlineto{\pgfqpoint{2.003741in}{7.200856in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{7.196745in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.196677in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{7.194488in}}%
\pgfpathlineto{\pgfqpoint{2.009586in}{7.194444in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{7.189643in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{7.189240in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{7.176305in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{7.176284in}}%
\pgfpathlineto{\pgfqpoint{2.020854in}{7.149326in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{7.149235in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{7.144158in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.144013in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{7.140430in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.140399in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{7.134918in}}%
\pgfpathlineto{\pgfqpoint{2.041881in}{7.134816in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{7.132758in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.132719in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{7.129598in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{7.129519in}}%
\pgfpathlineto{\pgfqpoint{2.058845in}{7.119670in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{7.119590in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.115271in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{7.115252in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{7.093589in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{7.092699in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.087762in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{7.087510in}}%
\pgfpathlineto{\pgfqpoint{2.087415in}{7.081431in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{7.081419in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{7.077095in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{7.077074in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{7.071329in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{7.067655in}}%
\pgfpathlineto{\pgfqpoint{2.102438in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.104370in}{7.063581in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{7.063576in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{7.049515in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{7.049204in}}%
\pgfpathlineto{\pgfqpoint{2.112871in}{7.044509in}}%
\pgfpathlineto{\pgfqpoint{2.114719in}{7.042324in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{7.042227in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{7.033637in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{7.032372in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{7.025027in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{7.024935in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{7.023574in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{7.023115in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{7.020692in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{7.020622in}}%
\pgfpathlineto{\pgfqpoint{2.136665in}{7.018546in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{7.018522in}}%
\pgfpathlineto{\pgfqpoint{2.139165in}{7.014795in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{7.014440in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{7.012867in}}%
\pgfpathlineto{\pgfqpoint{2.152065in}{7.012739in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{6.990217in}}%
\pgfpathlineto{\pgfqpoint{2.155182in}{6.986958in}}%
\pgfpathlineto{\pgfqpoint{2.162047in}{6.986118in}}%
\pgfpathlineto{\pgfqpoint{2.163546in}{6.967869in}}%
\pgfpathlineto{\pgfqpoint{2.177322in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{6.945745in}}%
\pgfpathlineto{\pgfqpoint{2.181509in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.932410in}}%
\pgfpathlineto{\pgfqpoint{2.185622in}{6.930988in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{6.930390in}}%
\pgfpathlineto{\pgfqpoint{2.188995in}{6.928500in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.928230in}}%
\pgfpathlineto{\pgfqpoint{2.191659in}{6.926094in}}%
\pgfpathlineto{\pgfqpoint{2.196898in}{6.925910in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{6.921945in}}%
\pgfpathlineto{\pgfqpoint{2.200751in}{6.921833in}}%
\pgfpathlineto{\pgfqpoint{2.202022in}{6.919390in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{6.919376in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{6.915281in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.914781in}}%
\pgfpathlineto{\pgfqpoint{2.207655in}{6.911531in}}%
\pgfpathlineto{\pgfqpoint{2.212551in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.213759in}{6.897126in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{6.897023in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{6.895197in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{6.895062in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{6.892380in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.892298in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{6.881893in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{6.881775in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{6.879637in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.879406in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{6.877444in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{6.877384in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{6.874381in}}%
\pgfpathlineto{\pgfqpoint{2.244220in}{6.874354in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{6.861329in}}%
\pgfpathlineto{\pgfqpoint{2.248932in}{6.861047in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.858752in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.858242in}}%
\pgfpathlineto{\pgfqpoint{2.262034in}{6.843937in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{6.843780in}}%
\pgfpathlineto{\pgfqpoint{2.276753in}{6.816299in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{6.815296in}}%
\pgfpathlineto{\pgfqpoint{2.282211in}{6.810862in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.810730in}}%
\pgfpathlineto{\pgfqpoint{2.287544in}{6.809078in}}%
\pgfpathlineto{\pgfqpoint{2.290166in}{6.808698in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{6.803480in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{6.803432in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{6.799163in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.799110in}}%
\pgfpathlineto{\pgfqpoint{2.300368in}{6.796703in}}%
\pgfpathlineto{\pgfqpoint{2.311734in}{6.796511in}}%
\pgfpathlineto{\pgfqpoint{2.312920in}{6.787353in}}%
\pgfpathlineto{\pgfqpoint{2.315273in}{6.787270in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.783153in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{6.783091in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{6.777518in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{6.777292in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.765103in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{6.765045in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{6.761075in}}%
\pgfpathlineto{\pgfqpoint{2.342850in}{6.760780in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{6.754618in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.754547in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.741645in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.741645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.552960in}{7.986742in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{7.957893in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.927053in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{7.901922in}}%
\pgfpathlineto{\pgfqpoint{1.620211in}{7.873760in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.836239in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.800102in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{7.746006in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.745939in}}%
\pgfpathlineto{\pgfqpoint{1.705045in}{7.715793in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{7.715342in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.666987in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.664561in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{7.644033in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.643783in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.623610in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{7.622115in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{7.604804in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.594556in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{7.589206in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{1.816183in}{7.564492in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.549324in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{7.545479in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.540057in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{7.523814in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{7.516682in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.512407in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{7.488176in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{7.481368in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{7.481289in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.470679in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{7.459839in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.450815in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{7.450801in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.445327in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.437086in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{7.432312in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{7.432039in}}%
\pgfpathlineto{\pgfqpoint{1.933056in}{7.423748in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{7.419085in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{7.397060in}}%
\pgfpathlineto{\pgfqpoint{1.954988in}{7.393860in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{7.388168in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{7.388133in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{7.373683in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.373484in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.365054in}}%
\pgfpathlineto{\pgfqpoint{1.978217in}{7.364668in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{7.355700in}}%
\pgfpathlineto{\pgfqpoint{1.993502in}{7.343632in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{7.336572in}}%
\pgfpathlineto{\pgfqpoint{2.002215in}{7.336410in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{7.325118in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{7.323983in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{7.315811in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{7.315783in}}%
\pgfpathlineto{\pgfqpoint{2.018723in}{7.309149in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.299693in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{7.299506in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.285537in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{7.285507in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{7.280932in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{7.280915in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.274780in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.263621in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{7.263298in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.242530in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.242137in}}%
\pgfpathlineto{\pgfqpoint{2.062227in}{7.239805in}}%
\pgfpathlineto{\pgfqpoint{2.064422in}{7.233147in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{7.232172in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{7.222615in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.222307in}}%
\pgfpathlineto{\pgfqpoint{2.081277in}{7.213301in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{7.203563in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.202476in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.201045in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{7.196784in}}%
\pgfpathlineto{\pgfqpoint{2.096998in}{7.196683in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{7.194471in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{7.189701in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{7.189107in}}%
\pgfpathlineto{\pgfqpoint{2.106313in}{7.176302in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{7.176286in}}%
\pgfpathlineto{\pgfqpoint{2.109937in}{7.149320in}}%
\pgfpathlineto{\pgfqpoint{2.113506in}{7.149252in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.144178in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{7.144069in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{7.140434in}}%
\pgfpathlineto{\pgfqpoint{2.120485in}{7.140411in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{7.132775in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{7.132716in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{7.129569in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{7.129532in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{7.124641in}}%
\pgfpathlineto{\pgfqpoint{2.141826in}{7.119692in}}%
\pgfpathlineto{\pgfqpoint{2.146486in}{7.119600in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{7.115289in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.115260in}}%
\pgfpathlineto{\pgfqpoint{2.151055in}{7.093581in}}%
\pgfpathlineto{\pgfqpoint{2.162819in}{7.092625in}}%
\pgfpathlineto{\pgfqpoint{2.164249in}{7.087752in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.087556in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{7.081440in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{7.081422in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{7.077110in}}%
\pgfpathlineto{\pgfqpoint{2.171269in}{7.077076in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{7.067670in}}%
\pgfpathlineto{\pgfqpoint{2.180757in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.063582in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.184708in}{7.049585in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{7.049075in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{7.042508in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{7.042195in}}%
\pgfpathlineto{\pgfqpoint{2.194929in}{7.032338in}}%
\pgfpathlineto{\pgfqpoint{2.196175in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{7.024950in}}%
\pgfpathlineto{\pgfqpoint{2.202311in}{7.023556in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{7.023182in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{7.020666in}}%
\pgfpathlineto{\pgfqpoint{2.211806in}{7.014860in}}%
\pgfpathlineto{\pgfqpoint{2.215269in}{7.014422in}}%
\pgfpathlineto{\pgfqpoint{2.217550in}{7.012829in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.012741in}}%
\pgfpathlineto{\pgfqpoint{2.225361in}{6.987030in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{6.986116in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{6.967846in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{6.945733in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{6.930947in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{6.930444in}}%
\pgfpathlineto{\pgfqpoint{2.256164in}{6.926120in}}%
\pgfpathlineto{\pgfqpoint{2.260925in}{6.925922in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{6.914935in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{6.914776in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{6.911526in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{6.911510in}}%
\pgfpathlineto{\pgfqpoint{2.275541in}{6.897118in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{6.897027in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.895179in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{6.895059in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{6.892359in}}%
\pgfpathlineto{\pgfqpoint{2.286777in}{6.892310in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{6.881758in}}%
\pgfpathlineto{\pgfqpoint{2.290129in}{6.879615in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.879504in}}%
\pgfpathlineto{\pgfqpoint{2.293433in}{6.877454in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.877400in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{6.874385in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{6.874361in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{6.861372in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{6.861114in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{6.858774in}}%
\pgfpathlineto{\pgfqpoint{2.313089in}{6.858277in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.843935in}}%
\pgfpathlineto{\pgfqpoint{2.326283in}{6.843778in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{6.816271in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{6.815310in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{6.815298in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{6.810855in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.810744in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{6.809085in}}%
\pgfpathlineto{\pgfqpoint{2.338095in}{6.808720in}}%
\pgfpathlineto{\pgfqpoint{2.339447in}{6.803477in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.803431in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.796711in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{6.796510in}}%
\pgfpathlineto{\pgfqpoint{2.356963in}{6.787338in}}%
\pgfpathlineto{\pgfqpoint{2.358210in}{6.787283in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.783153in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.783091in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{6.777292in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{6.765103in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{6.765044in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{6.760987in}}%
\pgfpathlineto{\pgfqpoint{2.380716in}{6.760761in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{6.754617in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.754548in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{6.741906in}}%
\pgfpathlineto{\pgfqpoint{2.399166in}{6.741703in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.741587in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{6.739721in}}%
\pgfpathlineto{\pgfqpoint{2.409875in}{6.731754in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{6.723867in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{6.723836in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.701378in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{6.701235in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{6.692030in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{6.691856in}}%
\pgfpathlineto{\pgfqpoint{2.453821in}{6.676150in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{6.676073in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{6.668087in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.667567in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{6.664805in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.664788in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{6.660579in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{6.658806in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{6.655373in}}%
\pgfpathlineto{\pgfqpoint{2.478863in}{6.655094in}}%
\pgfpathlineto{\pgfqpoint{2.480343in}{6.651100in}}%
\pgfpathlineto{\pgfqpoint{2.492204in}{6.650491in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{6.639331in}}%
\pgfpathlineto{\pgfqpoint{2.495338in}{6.638974in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{6.638834in}}%
\pgfpathlineto{\pgfqpoint{2.501144in}{6.623330in}}%
\pgfpathlineto{\pgfqpoint{2.512982in}{6.622173in}}%
\pgfpathlineto{\pgfqpoint{2.514262in}{6.620416in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{6.620338in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{6.615958in}}%
\pgfpathlineto{\pgfqpoint{2.518058in}{6.614955in}}%
\pgfpathlineto{\pgfqpoint{2.519309in}{6.614252in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.614200in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.614200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709701in}{7.958864in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.927213in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.901616in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.871938in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.834469in}}%
\pgfpathlineto{\pgfqpoint{1.791124in}{7.816579in}}%
\pgfpathlineto{\pgfqpoint{1.804485in}{7.775649in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.746026in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{7.745950in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.715802in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.688669in}}%
\pgfpathlineto{\pgfqpoint{1.871736in}{7.665952in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.650088in}}%
\pgfpathlineto{\pgfqpoint{1.890447in}{7.643849in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.623775in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.622035in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{7.589622in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{7.569820in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{7.564623in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{7.549323in}}%
\pgfpathlineto{\pgfqpoint{1.966520in}{7.532281in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{7.523198in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{7.512394in}}%
\pgfpathlineto{\pgfqpoint{2.002555in}{7.492913in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.481285in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.470631in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{7.470404in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{7.450817in}}%
\pgfpathlineto{\pgfqpoint{2.052481in}{7.432096in}}%
\pgfpathlineto{\pgfqpoint{2.061303in}{7.414921in}}%
\pgfpathlineto{\pgfqpoint{2.065593in}{7.410516in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{7.391834in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{7.388153in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{7.380795in}}%
\pgfpathlineto{\pgfqpoint{2.089797in}{7.377840in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.373456in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.364887in}}%
\pgfpathlineto{\pgfqpoint{2.101020in}{7.364406in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.343660in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.343596in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.336492in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.336391in}}%
\pgfpathlineto{\pgfqpoint{2.125284in}{7.328977in}}%
\pgfpathlineto{\pgfqpoint{2.128554in}{7.324949in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.309141in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{7.299660in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{7.299421in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{7.294402in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{7.285536in}}%
\pgfpathlineto{\pgfqpoint{2.156087in}{7.280945in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{7.280922in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{7.274831in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{7.263599in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{7.263395in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{7.242522in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{7.241735in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{7.233242in}}%
\pgfpathlineto{\pgfqpoint{2.183300in}{7.232166in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.228467in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{7.222518in}}%
\pgfpathlineto{\pgfqpoint{2.190882in}{7.222384in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.213419in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{7.213066in}}%
\pgfpathlineto{\pgfqpoint{2.198226in}{7.203729in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{7.202537in}}%
\pgfpathlineto{\pgfqpoint{2.205347in}{7.200999in}}%
\pgfpathlineto{\pgfqpoint{2.214515in}{7.183334in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.176305in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.176284in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{7.149303in}}%
\pgfpathlineto{\pgfqpoint{2.223338in}{7.149258in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.144159in}}%
\pgfpathlineto{\pgfqpoint{2.227627in}{7.144013in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.134967in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{7.134862in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{7.132769in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{7.132716in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{7.129553in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{7.129512in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{7.119680in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{7.119596in}}%
\pgfpathlineto{\pgfqpoint{2.255632in}{7.115274in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{7.093594in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{7.092597in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{7.077134in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{7.077088in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{7.067659in}}%
\pgfpathlineto{\pgfqpoint{2.284002in}{7.067551in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{7.063582in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{7.063577in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{7.049514in}}%
\pgfpathlineto{\pgfqpoint{2.290588in}{7.049392in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{7.024983in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.024949in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{7.023445in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{7.023093in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{7.014446in}}%
\pgfpathlineto{\pgfqpoint{2.318122in}{7.012808in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{7.012742in}}%
\pgfpathlineto{\pgfqpoint{2.323823in}{6.990187in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{6.986917in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{6.986142in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{6.967883in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{6.945741in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.945096in}}%
\pgfpathlineto{\pgfqpoint{2.347889in}{6.930980in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.930444in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.926064in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.925947in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{6.919381in}}%
\pgfpathlineto{\pgfqpoint{2.362658in}{6.914881in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{6.911533in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.911509in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.897129in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{6.897038in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{6.895056in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{6.892305in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{6.879663in}}%
\pgfpathlineto{\pgfqpoint{2.383197in}{6.879490in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{6.877434in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{6.877406in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{6.874380in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.874355in}}%
\pgfpathlineto{\pgfqpoint{2.392827in}{6.861219in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{6.861089in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{6.858706in}}%
\pgfpathlineto{\pgfqpoint{2.402076in}{6.858252in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.843929in}}%
\pgfpathlineto{\pgfqpoint{2.412905in}{6.843783in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{6.816242in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.815301in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{6.810832in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{6.810745in}}%
\pgfpathlineto{\pgfqpoint{2.422333in}{6.808955in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.808765in}}%
\pgfpathlineto{\pgfqpoint{2.425088in}{6.803470in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{6.803441in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{6.796687in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{6.796517in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{6.787320in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.787277in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{6.783147in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{6.783094in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{6.777401in}}%
\pgfpathlineto{\pgfqpoint{2.453432in}{6.765101in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{6.765054in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{6.761064in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{6.760819in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.754615in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{6.754551in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{6.741659in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{6.741592in}}%
\pgfpathlineto{\pgfqpoint{2.483736in}{6.739729in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{6.731748in}}%
\pgfpathlineto{\pgfqpoint{2.487960in}{6.723862in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{6.723835in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{6.701364in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{6.701243in}}%
\pgfpathlineto{\pgfqpoint{2.500856in}{6.692030in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{6.691856in}}%
\pgfpathlineto{\pgfqpoint{2.522295in}{6.676143in}}%
\pgfpathlineto{\pgfqpoint{2.524095in}{6.676077in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{6.668057in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{6.667563in}}%
\pgfpathlineto{\pgfqpoint{2.532896in}{6.660695in}}%
\pgfpathlineto{\pgfqpoint{2.541377in}{6.658814in}}%
\pgfpathlineto{\pgfqpoint{2.543587in}{6.651143in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.650506in}}%
\pgfpathlineto{\pgfqpoint{2.555385in}{6.639022in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.638844in}}%
\pgfpathlineto{\pgfqpoint{2.561578in}{6.623324in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{6.622219in}}%
\pgfpathlineto{\pgfqpoint{2.573976in}{6.615943in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{6.615911in}}%
\pgfpathlineto{\pgfqpoint{2.576378in}{6.614252in}}%
\pgfpathlineto{\pgfqpoint{2.580172in}{6.614196in}}%
\pgfpathlineto{\pgfqpoint{2.581578in}{6.605832in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{6.605653in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{6.602978in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{6.602751in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.584805in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{6.584490in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{6.582754in}}%
\pgfpathlineto{\pgfqpoint{2.611798in}{6.582293in}}%
\pgfpathlineto{\pgfqpoint{2.614656in}{6.571660in}}%
\pgfpathlineto{\pgfqpoint{2.617079in}{6.571646in}}%
\pgfpathlineto{\pgfqpoint{2.618281in}{6.566690in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{6.566244in}}%
\pgfpathlineto{\pgfqpoint{2.621850in}{6.556149in}}%
\pgfpathlineto{\pgfqpoint{2.626525in}{6.556019in}}%
\pgfpathlineto{\pgfqpoint{2.628063in}{6.554318in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.553166in}}%
\pgfpathlineto{\pgfqpoint{2.635233in}{6.550283in}}%
\pgfpathlineto{\pgfqpoint{2.637820in}{6.548240in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{6.539236in}}%
\pgfpathlineto{\pgfqpoint{2.642190in}{6.538016in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{6.537486in}}%
\pgfpathlineto{\pgfqpoint{2.659565in}{6.519518in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{6.519207in}}%
\pgfpathlineto{\pgfqpoint{2.665844in}{6.517001in}}%
\pgfpathlineto{\pgfqpoint{2.671640in}{6.516028in}}%
\pgfpathlineto{\pgfqpoint{2.673225in}{6.510142in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.510137in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.510137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.869043in}{7.929327in}}%
\pgfpathlineto{\pgfqpoint{1.887755in}{7.902619in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.873420in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.834783in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.816518in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{7.774834in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{7.746007in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.715563in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{7.666849in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.653061in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{7.643874in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.623711in}}%
\pgfpathlineto{\pgfqpoint{2.049789in}{7.614414in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.603343in}}%
\pgfpathlineto{\pgfqpoint{2.067113in}{7.589518in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.579616in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.549326in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{7.545431in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.532094in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.516284in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{7.512179in}}%
\pgfpathlineto{\pgfqpoint{2.132266in}{7.500556in}}%
\pgfpathlineto{\pgfqpoint{2.144573in}{7.486744in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.476062in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.464663in}}%
\pgfpathlineto{\pgfqpoint{2.167397in}{7.455422in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{7.445200in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{7.436422in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.432012in}}%
\pgfpathlineto{\pgfqpoint{2.193112in}{7.419264in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{7.391814in}}%
\pgfpathlineto{\pgfqpoint{2.216276in}{7.388140in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.364963in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{7.364392in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{7.343622in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.336514in}}%
\pgfpathlineto{\pgfqpoint{2.252940in}{7.336393in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{7.325173in}}%
\pgfpathlineto{\pgfqpoint{2.260362in}{7.323818in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{7.309148in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.309141in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{7.299618in}}%
\pgfpathlineto{\pgfqpoint{2.277947in}{7.294671in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{7.287495in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{7.274688in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{7.242538in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.239978in}}%
\pgfpathlineto{\pgfqpoint{2.306607in}{7.233119in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{7.232177in}}%
\pgfpathlineto{\pgfqpoint{2.312525in}{7.228614in}}%
\pgfpathlineto{\pgfqpoint{2.315429in}{7.222523in}}%
\pgfpathlineto{\pgfqpoint{2.318298in}{7.222358in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{7.203826in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.202482in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{7.200879in}}%
\pgfpathlineto{\pgfqpoint{2.334806in}{7.196658in}}%
\pgfpathlineto{\pgfqpoint{2.342642in}{7.176299in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.149325in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.149269in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{7.144158in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{7.143977in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{7.134863in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{7.132763in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{7.132730in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{7.129571in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{7.129512in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.119658in}}%
\pgfpathlineto{\pgfqpoint{2.376094in}{7.119606in}}%
\pgfpathlineto{\pgfqpoint{2.378310in}{7.115273in}}%
\pgfpathlineto{\pgfqpoint{2.380505in}{7.093555in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{7.092803in}}%
\pgfpathlineto{\pgfqpoint{2.395319in}{7.077128in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{7.077069in}}%
\pgfpathlineto{\pgfqpoint{2.399384in}{7.067670in}}%
\pgfpathlineto{\pgfqpoint{2.403380in}{7.067579in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{7.063585in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.049507in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{7.049202in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{7.025002in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.024957in}}%
\pgfpathlineto{\pgfqpoint{2.424215in}{7.023387in}}%
\pgfpathlineto{\pgfqpoint{2.426021in}{7.023160in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{7.014489in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{7.012855in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{7.012742in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{6.990035in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{6.986880in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{6.986133in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{6.967863in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{6.967576in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{6.945766in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{6.945715in}}%
\pgfpathlineto{\pgfqpoint{2.464102in}{6.930622in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{6.926030in}}%
\pgfpathlineto{\pgfqpoint{2.470135in}{6.925953in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{6.919386in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{6.915178in}}%
\pgfpathlineto{\pgfqpoint{2.477464in}{6.914776in}}%
\pgfpathlineto{\pgfqpoint{2.478902in}{6.911526in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{6.911516in}}%
\pgfpathlineto{\pgfqpoint{2.481753in}{6.897151in}}%
\pgfpathlineto{\pgfqpoint{2.484569in}{6.897030in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{6.895134in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{6.895085in}}%
\pgfpathlineto{\pgfqpoint{2.490103in}{6.892413in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{6.892315in}}%
\pgfpathlineto{\pgfqpoint{2.494168in}{6.879618in}}%
\pgfpathlineto{\pgfqpoint{2.495508in}{6.879507in}}%
\pgfpathlineto{\pgfqpoint{2.499481in}{6.874393in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.874360in}}%
\pgfpathlineto{\pgfqpoint{2.503388in}{6.861356in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.861179in}}%
\pgfpathlineto{\pgfqpoint{2.507231in}{6.858705in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.858294in}}%
\pgfpathlineto{\pgfqpoint{2.514732in}{6.843927in}}%
\pgfpathlineto{\pgfqpoint{2.522000in}{6.843794in}}%
\pgfpathlineto{\pgfqpoint{2.523190in}{6.816342in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{6.815312in}}%
\pgfpathlineto{\pgfqpoint{2.526723in}{6.810885in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.810766in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{6.808901in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{6.803470in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{6.803430in}}%
\pgfpathlineto{\pgfqpoint{2.538128in}{6.796718in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{6.796512in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{6.787276in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.783142in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.783096in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{6.777481in}}%
\pgfpathlineto{\pgfqpoint{2.559395in}{6.765097in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{6.765047in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{6.754622in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{6.741906in}}%
\pgfpathlineto{\pgfqpoint{2.583515in}{6.741629in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{6.741597in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{6.739730in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.723870in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.723837in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{6.701374in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{6.701243in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{6.692025in}}%
\pgfpathlineto{\pgfqpoint{2.619157in}{6.691858in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{6.676134in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{6.676069in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.667966in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{6.667608in}}%
\pgfpathlineto{\pgfqpoint{2.630675in}{6.660583in}}%
\pgfpathlineto{\pgfqpoint{2.634392in}{6.659129in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{6.651073in}}%
\pgfpathlineto{\pgfqpoint{2.647999in}{6.650525in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.639341in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{6.638885in}}%
\pgfpathlineto{\pgfqpoint{2.653500in}{6.638855in}}%
\pgfpathlineto{\pgfqpoint{2.655530in}{6.623303in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{6.622871in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.622181in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.614264in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{6.614199in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{6.605833in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.605657in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{6.602994in}}%
\pgfpathlineto{\pgfqpoint{2.686997in}{6.602752in}}%
\pgfpathlineto{\pgfqpoint{2.688172in}{6.584810in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.584497in}}%
\pgfpathlineto{\pgfqpoint{2.693959in}{6.582708in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.582322in}}%
\pgfpathlineto{\pgfqpoint{2.701826in}{6.571656in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{6.571645in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{6.566666in}}%
\pgfpathlineto{\pgfqpoint{2.706206in}{6.566250in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{6.556139in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{6.556018in}}%
\pgfpathlineto{\pgfqpoint{2.713153in}{6.554290in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{6.553100in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{6.549030in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{6.548770in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{6.538068in}}%
\pgfpathlineto{\pgfqpoint{2.738098in}{6.537487in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{6.519475in}}%
\pgfpathlineto{\pgfqpoint{2.744171in}{6.519202in}}%
\pgfpathlineto{\pgfqpoint{2.745550in}{6.516967in}}%
\pgfpathlineto{\pgfqpoint{2.746921in}{6.516187in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{6.516031in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{6.510142in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.510136in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{6.507214in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{6.506479in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{6.505820in}}%
\pgfpathlineto{\pgfqpoint{2.767830in}{6.492529in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{6.492400in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{6.488372in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{6.488307in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{6.475417in}}%
\pgfpathlineto{\pgfqpoint{2.778022in}{6.473122in}}%
\pgfpathlineto{\pgfqpoint{2.786253in}{6.472485in}}%
\pgfpathlineto{\pgfqpoint{2.787405in}{6.469672in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{6.468642in}}%
\pgfpathlineto{\pgfqpoint{2.797162in}{6.464423in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{6.464335in}}%
\pgfpathlineto{\pgfqpoint{2.800447in}{6.458788in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{6.458398in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.452881in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{6.452638in}}%
\pgfpathlineto{\pgfqpoint{2.809337in}{6.450621in}}%
\pgfpathlineto{\pgfqpoint{2.813829in}{6.450570in}}%
\pgfpathlineto{\pgfqpoint{2.815194in}{6.447258in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.447097in}}%
\pgfpathlineto{\pgfqpoint{2.820243in}{6.440349in}}%
\pgfpathlineto{\pgfqpoint{2.820908in}{6.440329in}}%
\pgfpathlineto{\pgfqpoint{2.823878in}{6.429096in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{6.428040in}}%
\pgfpathlineto{\pgfqpoint{2.830663in}{6.425083in}}%
\pgfpathlineto{\pgfqpoint{2.835080in}{6.423792in}}%
\pgfpathlineto{\pgfqpoint{2.838493in}{6.422963in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.414249in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.414249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.925828in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.882128in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.837022in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.816898in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.776614in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.746015in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.745926in}}%
\pgfpathlineto{\pgfqpoint{2.149133in}{7.689309in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.666124in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{7.650079in}}%
\pgfpathlineto{\pgfqpoint{2.181805in}{7.632595in}}%
\pgfpathlineto{\pgfqpoint{2.191754in}{7.622725in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{7.589606in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.579633in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{7.565425in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.549326in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{7.523564in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{7.512459in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{7.506090in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.486927in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{7.481289in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.450819in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{7.440629in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{7.423735in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{7.410618in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{7.396944in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{7.381237in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{7.373681in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{7.371402in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.336473in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{7.329272in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.324972in}}%
\pgfpathlineto{\pgfqpoint{2.405952in}{7.309148in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{7.299557in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.294480in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{7.285528in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{7.274827in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{7.242495in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.239733in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.232189in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{7.232154in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{7.222533in}}%
\pgfpathlineto{\pgfqpoint{2.454977in}{7.222341in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.203678in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{7.203289in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{7.200978in}}%
\pgfpathlineto{\pgfqpoint{2.470261in}{7.196667in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.189648in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{7.176287in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{7.149289in}}%
\pgfpathlineto{\pgfqpoint{2.484607in}{7.149224in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{7.134949in}}%
\pgfpathlineto{\pgfqpoint{2.495482in}{7.132779in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.132740in}}%
\pgfpathlineto{\pgfqpoint{2.500735in}{7.129581in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.129508in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.119698in}}%
\pgfpathlineto{\pgfqpoint{2.508401in}{7.119635in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{7.115292in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{7.093588in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{7.093046in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{7.087908in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.087497in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{7.071377in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{7.067654in}}%
\pgfpathlineto{\pgfqpoint{2.536771in}{7.067545in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.541181in}{7.049485in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{7.042279in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{7.025004in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{7.024950in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{7.018538in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{7.012901in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{7.012741in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{6.986990in}}%
\pgfpathlineto{\pgfqpoint{2.575651in}{6.986153in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{6.967868in}}%
\pgfpathlineto{\pgfqpoint{2.584892in}{6.967576in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{6.945766in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.945097in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{6.940023in}}%
\pgfpathlineto{\pgfqpoint{2.592030in}{6.930961in}}%
\pgfpathlineto{\pgfqpoint{2.595519in}{6.926099in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.925909in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{6.911532in}}%
\pgfpathlineto{\pgfqpoint{2.607337in}{6.911519in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{6.897153in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{6.897078in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{6.895210in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{6.895090in}}%
\pgfpathlineto{\pgfqpoint{2.617011in}{6.892400in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{6.882041in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{6.879661in}}%
\pgfpathlineto{\pgfqpoint{2.621702in}{6.879523in}}%
\pgfpathlineto{\pgfqpoint{2.623245in}{6.877451in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{6.877406in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{6.874383in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{6.874363in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{6.861344in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{6.861123in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.858750in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{6.858365in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{6.843931in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{6.843792in}}%
\pgfpathlineto{\pgfqpoint{2.648029in}{6.816308in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{6.815291in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{6.810820in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.810745in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{6.808674in}}%
\pgfpathlineto{\pgfqpoint{2.657516in}{6.803467in}}%
\pgfpathlineto{\pgfqpoint{2.658841in}{6.803442in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.801461in}}%
\pgfpathlineto{\pgfqpoint{2.661467in}{6.796721in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.796534in}}%
\pgfpathlineto{\pgfqpoint{2.669175in}{6.787366in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{6.787289in}}%
\pgfpathlineto{\pgfqpoint{2.671688in}{6.783151in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.783092in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{6.777561in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{6.765114in}}%
\pgfpathlineto{\pgfqpoint{2.683866in}{6.765050in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{6.754617in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.754549in}}%
\pgfpathlineto{\pgfqpoint{2.697689in}{6.741740in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.741593in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.729062in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.723861in}}%
\pgfpathlineto{\pgfqpoint{2.714933in}{6.723837in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{6.701353in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{6.701240in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.692019in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.691854in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.676093in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.667949in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{6.667573in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.660568in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{6.660436in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{6.659094in}}%
\pgfpathlineto{\pgfqpoint{2.752300in}{6.658887in}}%
\pgfpathlineto{\pgfqpoint{2.755816in}{6.651051in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{6.650522in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{6.639012in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.638853in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{6.623310in}}%
\pgfpathlineto{\pgfqpoint{2.777461in}{6.620463in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.615941in}}%
\pgfpathlineto{\pgfqpoint{2.781403in}{6.614243in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.614199in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{6.605831in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.605648in}}%
\pgfpathlineto{\pgfqpoint{2.792845in}{6.602904in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{6.602753in}}%
\pgfpathlineto{\pgfqpoint{2.799452in}{6.584783in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{6.584478in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{6.582700in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{6.582302in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{6.579853in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.571662in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.571646in}}%
\pgfpathlineto{\pgfqpoint{2.814176in}{6.566677in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{6.566248in}}%
\pgfpathlineto{\pgfqpoint{2.816879in}{6.556139in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{6.556020in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{6.554307in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{6.553461in}}%
\pgfpathlineto{\pgfqpoint{2.827387in}{6.549927in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{6.546397in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.539260in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{6.539237in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.537975in}}%
\pgfpathlineto{\pgfqpoint{2.844114in}{6.537487in}}%
\pgfpathlineto{\pgfqpoint{2.846493in}{6.519452in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.519211in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.516233in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.516042in}}%
\pgfpathlineto{\pgfqpoint{2.856910in}{6.510141in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{6.510136in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.507193in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{6.506520in}}%
\pgfpathlineto{\pgfqpoint{2.869579in}{6.505819in}}%
\pgfpathlineto{\pgfqpoint{2.871182in}{6.492470in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{6.492408in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{6.488366in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.488309in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{6.473183in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.472521in}}%
\pgfpathlineto{\pgfqpoint{2.888125in}{6.469663in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{6.468636in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{6.464414in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{6.464336in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{6.458776in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{6.458393in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{6.452853in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.452637in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{6.450619in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.450573in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{6.447261in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.447108in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{2.917413in}{6.440337in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.429086in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{6.428018in}}%
\pgfpathlineto{\pgfqpoint{2.926414in}{6.425073in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{6.423787in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.422978in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.414235in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{6.413923in}}%
\pgfpathlineto{\pgfqpoint{2.939495in}{6.408893in}}%
\pgfpathlineto{\pgfqpoint{2.941474in}{6.408744in}}%
\pgfpathlineto{\pgfqpoint{2.943046in}{6.405808in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.404918in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{6.391689in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{6.385978in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{6.385701in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.379285in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{6.378157in}}%
\pgfpathlineto{\pgfqpoint{2.958573in}{6.371983in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{6.371547in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{6.369274in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.368895in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{6.362865in}}%
\pgfpathlineto{\pgfqpoint{2.971751in}{6.362041in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{6.354566in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{6.354461in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.341437in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{6.340791in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{6.335528in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{6.334960in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{6.324476in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.323085in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.323085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.584522in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.584522in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.584522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.413964in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.413964in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.413964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{0.832857in}{8.036369in}}%
\pgfpathlineto{\pgfqpoint{0.845150in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{8.006701in}}%
\pgfpathlineto{\pgfqpoint{0.892665in}{8.000610in}}%
\pgfpathlineto{\pgfqpoint{0.912802in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{0.952656in}{7.973142in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{7.945796in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{7.945796in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{7.932648in}}%
\pgfpathlineto{\pgfqpoint{0.989340in}{7.928626in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.914742in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.914742in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.892450in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.892450in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.878806in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.878806in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{7.865456in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.853835in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.853835in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.844194in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.844194in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.824024in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.824024in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.815460in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.815460in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.802303in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.802303in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{7.798792in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.786397in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.786397in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{7.775801in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{7.758231in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{7.758231in}}%
\pgfpathlineto{\pgfqpoint{1.213941in}{7.738484in}}%
\pgfpathlineto{\pgfqpoint{1.213941in}{7.738484in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{7.721025in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{7.721025in}}%
\pgfpathlineto{\pgfqpoint{1.226002in}{7.715876in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.709298in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.709298in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.695468in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.695468in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.679713in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.679713in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.669216in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.669216in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.658909in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.658909in}}%
\pgfpathlineto{\pgfqpoint{1.309405in}{7.650093in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.647856in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.647856in}}%
\pgfpathlineto{\pgfqpoint{1.317434in}{7.644042in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{7.638268in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.628149in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.628149in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.618728in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.618728in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.609359in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.609359in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.599876in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.599876in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{7.591740in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{7.591740in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{7.588317in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{7.588317in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.582057in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.582057in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.574847in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.574847in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.553920in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.553920in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{7.550684in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{7.550684in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{7.547458in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{7.547458in}}%
\pgfpathlineto{\pgfqpoint{1.465799in}{7.545431in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.542477in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.542477in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.536257in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.536257in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.529196in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.529196in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.519955in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.519955in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.514059in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.514059in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.503126in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.503126in}}%
\pgfpathlineto{\pgfqpoint{1.543525in}{7.495058in}}%
\pgfpathlineto{\pgfqpoint{1.543525in}{7.495058in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{7.484038in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{7.484038in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{7.478753in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{7.478753in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.472838in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.472838in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.467888in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.467888in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{7.460294in}}%
\pgfpathlineto{\pgfqpoint{1.604642in}{7.457507in}}%
\pgfpathlineto{\pgfqpoint{1.604642in}{7.457507in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.452874in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.452874in}}%
\pgfpathlineto{\pgfqpoint{1.616996in}{7.448334in}}%
\pgfpathlineto{\pgfqpoint{1.616996in}{7.448334in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{7.438859in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{7.438859in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.434305in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.434305in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{7.430116in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{7.430116in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{7.425609in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{7.425609in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.416965in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.416965in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.412394in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.412394in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{7.406551in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{7.406551in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{7.399920in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{7.399920in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.396083in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.396083in}}%
\pgfpathlineto{\pgfqpoint{1.690837in}{7.392861in}}%
\pgfpathlineto{\pgfqpoint{1.690837in}{7.392861in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{7.389999in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{7.389999in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.384843in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.384843in}}%
\pgfpathlineto{\pgfqpoint{1.706421in}{7.380845in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{7.379006in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{7.379006in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.723036in}{7.372494in}}%
\pgfpathlineto{\pgfqpoint{1.723036in}{7.372494in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.368127in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.368127in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.363156in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.363156in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.360320in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.360320in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.356828in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.356828in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.347080in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.347080in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{7.343675in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{7.340102in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{7.340102in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.332881in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.332881in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{7.329233in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.319715in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.319715in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.312477in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.312477in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.304860in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.304860in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.299843in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.299843in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{7.297111in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{7.297111in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.291665in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.291665in}}%
\pgfpathlineto{\pgfqpoint{1.826063in}{7.288394in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{7.278015in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{7.278015in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{7.269186in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{7.269186in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.258695in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.258695in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{7.248037in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.240847in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.240847in}}%
\pgfpathlineto{\pgfqpoint{1.873150in}{7.239747in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.232513in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.232513in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.230413in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.230413in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{7.225509in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{7.225509in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.217871in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.217871in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{7.211323in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{7.206389in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{7.206389in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.201812in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.201812in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.192206in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.192206in}}%
\pgfpathlineto{\pgfqpoint{1.938336in}{7.186224in}}%
\pgfpathlineto{\pgfqpoint{1.941122in}{7.179821in}}%
\pgfpathlineto{\pgfqpoint{1.941122in}{7.179821in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.174563in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.174563in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.152640in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.152640in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.133791in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.133791in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.128528in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.128528in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.126018in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.126018in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.122130in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.122130in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{7.114569in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{7.114569in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.103704in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.103704in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.093410in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.093410in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{7.093313in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.090265in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.090265in}}%
\pgfpathlineto{\pgfqpoint{2.037903in}{7.086295in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.082131in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.082131in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.074232in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.074232in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.069502in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.069502in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{7.065567in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{7.065567in}}%
\pgfpathlineto{\pgfqpoint{2.070602in}{7.049392in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.040477in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.040477in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{7.036172in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{7.036172in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{7.029810in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{7.029810in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.025316in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.025316in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{7.024331in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{7.024331in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{7.021940in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{7.021940in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{7.013651in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{7.013651in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{7.012812in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.001764in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.001764in}}%
\pgfpathlineto{\pgfqpoint{2.126893in}{6.988533in}}%
\pgfpathlineto{\pgfqpoint{2.126893in}{6.988533in}}%
\pgfpathlineto{\pgfqpoint{2.128477in}{6.986917in}}%
\pgfpathlineto{\pgfqpoint{2.133861in}{6.986173in}}%
\pgfpathlineto{\pgfqpoint{2.136683in}{6.977097in}}%
\pgfpathlineto{\pgfqpoint{2.136683in}{6.977097in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{6.967786in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{6.967577in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{6.956802in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{6.956802in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{6.945406in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{6.945406in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.942735in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.942735in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{6.931622in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{6.931622in}}%
\pgfpathlineto{\pgfqpoint{2.168414in}{6.929504in}}%
\pgfpathlineto{\pgfqpoint{2.168414in}{6.929504in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.925089in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.925089in}}%
\pgfpathlineto{\pgfqpoint{2.180785in}{6.923142in}}%
\pgfpathlineto{\pgfqpoint{2.180785in}{6.923142in}}%
\pgfpathlineto{\pgfqpoint{2.190120in}{6.914801in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.896122in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.896122in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.893744in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.893744in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{6.887224in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{6.887224in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.880727in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.880727in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.878438in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.878438in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.875891in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.875891in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{6.859929in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{6.859929in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{6.854338in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{6.854338in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.847160in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.847160in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.830277in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.830277in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.815782in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.815782in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.809984in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.809984in}}%
\pgfpathlineto{\pgfqpoint{2.286527in}{6.808674in}}%
\pgfpathlineto{\pgfqpoint{2.286629in}{6.806020in}}%
\pgfpathlineto{\pgfqpoint{2.286629in}{6.806020in}}%
\pgfpathlineto{\pgfqpoint{2.292684in}{6.802557in}}%
\pgfpathlineto{\pgfqpoint{2.292684in}{6.802557in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.797915in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.797915in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.791968in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.791968in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{6.785215in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{6.785215in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.782237in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.782237in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.776408in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.776408in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.757698in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.757698in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.748271in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.748271in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.741831in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.741831in}}%
\pgfpathlineto{\pgfqpoint{2.377567in}{6.740682in}}%
\pgfpathlineto{\pgfqpoint{2.377567in}{6.740682in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.726341in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.726341in}}%
\pgfpathlineto{\pgfqpoint{2.388398in}{6.723845in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.696654in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.696654in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.684082in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.684082in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.669727in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.669727in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{6.667696in}}%
\pgfpathlineto{\pgfqpoint{2.449909in}{6.661268in}}%
\pgfpathlineto{\pgfqpoint{2.449909in}{6.661268in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{6.659808in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{6.659808in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.657551in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.657551in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.653116in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.653116in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{6.650854in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.644976in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.644976in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.639179in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.639179in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.633210in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.633210in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{6.625341in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{6.625341in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{6.623212in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{6.623212in}}%
\pgfpathlineto{\pgfqpoint{2.503143in}{6.622635in}}%
\pgfpathlineto{\pgfqpoint{2.503143in}{6.622635in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{6.614599in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{6.614599in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610890in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610890in}}%
\pgfpathlineto{\pgfqpoint{2.516767in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{2.516767in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{2.533511in}{6.602812in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.581097in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.581097in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.575766in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.575766in}}%
\pgfpathlineto{\pgfqpoint{2.570130in}{6.566265in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.555222in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.555222in}}%
\pgfpathlineto{\pgfqpoint{2.587351in}{6.553961in}}%
\pgfpathlineto{\pgfqpoint{2.591766in}{6.549927in}}%
\pgfpathlineto{\pgfqpoint{2.591783in}{6.549258in}}%
\pgfpathlineto{\pgfqpoint{2.591783in}{6.549258in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{6.548806in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.538656in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.538656in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.535847in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.535847in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.525392in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.525392in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.516595in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.516595in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.514694in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.514694in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{6.511717in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{6.508698in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{6.508698in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{6.506857in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{6.506857in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.506162in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.506162in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.490397in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.490397in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.481927in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.481927in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{6.474310in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{6.474310in}}%
\pgfpathlineto{\pgfqpoint{2.705827in}{6.468636in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{6.465280in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{6.465280in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.451628in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.451628in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.448944in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.448944in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.443749in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.443749in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.439443in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.439443in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.433627in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.433627in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{6.428552in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{6.428552in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.426558in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.426558in}}%
\pgfpathlineto{\pgfqpoint{2.758946in}{6.424469in}}%
\pgfpathlineto{\pgfqpoint{2.758946in}{6.424469in}}%
\pgfpathlineto{\pgfqpoint{2.763941in}{6.423711in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.418653in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.418653in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.413654in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.413654in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.410176in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.410176in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{6.408744in}}%
\pgfpathlineto{\pgfqpoint{2.781061in}{6.406478in}}%
\pgfpathlineto{\pgfqpoint{2.785733in}{6.403589in}}%
\pgfpathlineto{\pgfqpoint{2.785733in}{6.403589in}}%
\pgfpathlineto{\pgfqpoint{2.786992in}{6.397431in}}%
\pgfpathlineto{\pgfqpoint{2.786992in}{6.397431in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{6.382564in}}%
\pgfpathlineto{\pgfqpoint{2.801165in}{6.376461in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{6.374231in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{6.374231in}}%
\pgfpathlineto{\pgfqpoint{2.810479in}{6.371547in}}%
\pgfpathlineto{\pgfqpoint{2.811052in}{6.369503in}}%
\pgfpathlineto{\pgfqpoint{2.821198in}{6.362719in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{6.361185in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{6.361185in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{6.357435in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{6.357435in}}%
\pgfpathlineto{\pgfqpoint{2.836892in}{6.354461in}}%
\pgfpathlineto{\pgfqpoint{2.840045in}{6.341810in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{6.334960in}}%
\pgfpathlineto{\pgfqpoint{2.854351in}{6.324740in}}%
\pgfpathlineto{\pgfqpoint{2.863817in}{6.312232in}}%
\pgfpathlineto{\pgfqpoint{2.863817in}{6.312232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.258772in}{7.438779in}}{\pgfqpoint{5.249665in}{8.120157in}}{%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.092141in}}%
\pgfpathlineto{\pgfqpoint{4.258772in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{4.277873in}{8.116172in}}%
\pgfpathlineto{\pgfqpoint{4.295558in}{8.112801in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{8.109945in}}%
\pgfpathlineto{\pgfqpoint{4.327423in}{8.107532in}}%
\pgfpathlineto{\pgfqpoint{4.341890in}{8.105416in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{8.103490in}}%
\pgfpathlineto{\pgfqpoint{4.368432in}{8.101646in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{8.099830in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.098045in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.096281in}}%
\pgfpathlineto{\pgfqpoint{4.414024in}{8.094475in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{8.092609in}}%
\pgfpathlineto{\pgfqpoint{4.433922in}{8.090588in}}%
\pgfpathlineto{\pgfqpoint{4.443282in}{8.088359in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.085926in}}%
\pgfpathlineto{\pgfqpoint{4.460966in}{8.083326in}}%
\pgfpathlineto{\pgfqpoint{4.469340in}{8.080575in}}%
\pgfpathlineto{\pgfqpoint{4.477430in}{8.077688in}}%
\pgfpathlineto{\pgfqpoint{4.485255in}{8.074688in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{8.071593in}}%
\pgfpathlineto{\pgfqpoint{4.500175in}{8.068419in}}%
\pgfpathlineto{\pgfqpoint{4.507299in}{8.065179in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{8.061883in}}%
\pgfpathlineto{\pgfqpoint{4.520938in}{8.058541in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{8.055149in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.051673in}}%
\pgfpathlineto{\pgfqpoint{4.540039in}{8.048087in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{8.044377in}}%
\pgfpathlineto{\pgfqpoint{4.551974in}{8.040542in}}%
\pgfpathlineto{\pgfqpoint{4.557724in}{8.036593in}}%
\pgfpathlineto{\pgfqpoint{4.563339in}{8.032556in}}%
\pgfpathlineto{\pgfqpoint{4.568825in}{8.028446in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{8.024286in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{8.020091in}}%
\pgfpathlineto{\pgfqpoint{4.584565in}{8.015848in}}%
\pgfpathlineto{\pgfqpoint{4.589589in}{8.011526in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{8.007098in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{8.002556in}}%
\pgfpathlineto{\pgfqpoint{4.604056in}{7.997895in}}%
\pgfpathlineto{\pgfqpoint{4.608690in}{7.993133in}}%
\pgfpathlineto{\pgfqpoint{4.613236in}{7.988299in}}%
\pgfpathlineto{\pgfqpoint{4.617696in}{7.983416in}}%
\pgfpathlineto{\pgfqpoint{4.622075in}{7.978508in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{7.973613in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.968858in}}%
\pgfpathlineto{\pgfqpoint{4.634749in}{7.964931in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{7.962257in}}%
\pgfpathlineto{\pgfqpoint{4.642839in}{7.959901in}}%
\pgfpathlineto{\pgfqpoint{4.646783in}{7.957596in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.955305in}}%
\pgfpathlineto{\pgfqpoint{4.654482in}{7.953019in}}%
\pgfpathlineto{\pgfqpoint{4.658240in}{7.950749in}}%
\pgfpathlineto{\pgfqpoint{4.661940in}{7.948501in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{7.946265in}}%
\pgfpathlineto{\pgfqpoint{4.669172in}{7.944030in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{7.941786in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{7.939543in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{7.937298in}}%
\pgfpathlineto{\pgfqpoint{4.683010in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{4.686347in}{7.932778in}}%
\pgfpathlineto{\pgfqpoint{4.689639in}{7.930483in}}%
\pgfpathlineto{\pgfqpoint{4.692885in}{7.928167in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{7.925839in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{7.923505in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.921172in}}%
\pgfpathlineto{\pgfqpoint{4.705448in}{7.918836in}}%
\pgfpathlineto{\pgfqpoint{4.708488in}{7.916484in}}%
\pgfpathlineto{\pgfqpoint{4.711490in}{7.914124in}}%
\pgfpathlineto{\pgfqpoint{4.714454in}{7.911762in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{7.909397in}}%
\pgfpathlineto{\pgfqpoint{4.720275in}{7.907034in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{7.904685in}}%
\pgfpathlineto{\pgfqpoint{4.725957in}{7.902351in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{7.900039in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{7.897745in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{7.895466in}}%
\pgfpathlineto{\pgfqpoint{4.736930in}{7.893196in}}%
\pgfpathlineto{\pgfqpoint{4.739597in}{7.890920in}}%
\pgfpathlineto{\pgfqpoint{4.742234in}{7.888632in}}%
\pgfpathlineto{\pgfqpoint{4.744842in}{7.886336in}}%
\pgfpathlineto{\pgfqpoint{4.747422in}{7.884031in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{7.881713in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.879395in}}%
\pgfpathlineto{\pgfqpoint{4.754998in}{7.877097in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{7.874838in}}%
\pgfpathlineto{\pgfqpoint{4.759918in}{7.872626in}}%
\pgfpathlineto{\pgfqpoint{4.762341in}{7.870469in}}%
\pgfpathlineto{\pgfqpoint{4.764739in}{7.868360in}}%
\pgfpathlineto{\pgfqpoint{4.767114in}{7.866285in}}%
\pgfpathlineto{\pgfqpoint{4.769465in}{7.864227in}}%
\pgfpathlineto{\pgfqpoint{4.771793in}{7.862173in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{7.860109in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.858008in}}%
\pgfpathlineto{\pgfqpoint{4.778644in}{7.855851in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{7.853629in}}%
\pgfpathlineto{\pgfqpoint{4.783105in}{7.851330in}}%
\pgfpathlineto{\pgfqpoint{4.785304in}{7.848955in}}%
\pgfpathlineto{\pgfqpoint{4.787484in}{7.846512in}}%
\pgfpathlineto{\pgfqpoint{4.789643in}{7.844001in}}%
\pgfpathlineto{\pgfqpoint{4.791783in}{7.841428in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{7.838808in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.836150in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{7.833473in}}%
\pgfpathlineto{\pgfqpoint{4.800157in}{7.830788in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{7.828112in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{7.825469in}}%
\pgfpathlineto{\pgfqpoint{4.806251in}{7.822879in}}%
\pgfpathlineto{\pgfqpoint{4.808248in}{7.820353in}}%
\pgfpathlineto{\pgfqpoint{4.810228in}{7.817888in}}%
\pgfpathlineto{\pgfqpoint{4.812192in}{7.815484in}}%
\pgfpathlineto{\pgfqpoint{4.814140in}{7.813142in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{7.810862in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{7.808645in}}%
\pgfpathlineto{\pgfqpoint{4.819891in}{7.806499in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{7.804432in}}%
\pgfpathlineto{\pgfqpoint{4.823649in}{7.802446in}}%
\pgfpathlineto{\pgfqpoint{4.825506in}{7.800544in}}%
\pgfpathlineto{\pgfqpoint{4.827348in}{7.798723in}}%
\pgfpathlineto{\pgfqpoint{4.829177in}{7.796970in}}%
\pgfpathlineto{\pgfqpoint{4.830992in}{7.795273in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{7.793619in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{7.792001in}}%
\pgfpathlineto{\pgfqpoint{4.836355in}{7.790419in}}%
\pgfpathlineto{\pgfqpoint{4.838116in}{7.788875in}}%
\pgfpathlineto{\pgfqpoint{4.839864in}{7.787365in}}%
\pgfpathlineto{\pgfqpoint{4.841600in}{7.785891in}}%
\pgfpathlineto{\pgfqpoint{4.843323in}{7.784458in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.783071in}}%
\pgfpathlineto{\pgfqpoint{4.846732in}{7.781725in}}%
\pgfpathlineto{\pgfqpoint{4.848418in}{7.780419in}}%
\pgfpathlineto{\pgfqpoint{4.850093in}{7.779151in}}%
\pgfpathlineto{\pgfqpoint{4.851756in}{7.777928in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.776757in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.775637in}}%
\pgfpathlineto{\pgfqpoint{4.856676in}{7.774573in}}%
\pgfpathlineto{\pgfqpoint{4.858294in}{7.773565in}}%
\pgfpathlineto{\pgfqpoint{4.859901in}{7.772601in}}%
\pgfpathlineto{\pgfqpoint{4.861497in}{7.771666in}}%
\pgfpathlineto{\pgfqpoint{4.863083in}{7.770750in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{7.769849in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.768966in}}%
\pgfpathlineto{\pgfqpoint{4.867777in}{7.768104in}}%
\pgfpathlineto{\pgfqpoint{4.869322in}{7.767271in}}%
\pgfpathlineto{\pgfqpoint{4.870857in}{7.766466in}}%
\pgfpathlineto{\pgfqpoint{4.872381in}{7.765689in}}%
\pgfpathlineto{\pgfqpoint{4.873897in}{7.764950in}}%
\pgfpathlineto{\pgfqpoint{4.875402in}{7.764252in}}%
\pgfpathlineto{\pgfqpoint{4.876898in}{7.763605in}}%
\pgfpathlineto{\pgfqpoint{4.878385in}{7.763002in}}%
\pgfpathlineto{\pgfqpoint{4.879863in}{7.762426in}}%
\pgfpathlineto{\pgfqpoint{4.881331in}{7.761865in}}%
\pgfpathlineto{\pgfqpoint{4.882791in}{7.761312in}}%
\pgfpathlineto{\pgfqpoint{4.884241in}{7.760744in}}%
\pgfpathlineto{\pgfqpoint{4.885683in}{7.760150in}}%
\pgfpathlineto{\pgfqpoint{4.887117in}{7.759510in}}%
\pgfpathlineto{\pgfqpoint{4.888541in}{7.758810in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{7.758039in}}%
\pgfpathlineto{\pgfqpoint{4.891365in}{7.757187in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.756258in}}%
\pgfpathlineto{\pgfqpoint{4.894157in}{7.755256in}}%
\pgfpathlineto{\pgfqpoint{4.895540in}{7.754184in}}%
\pgfpathlineto{\pgfqpoint{4.896915in}{7.753058in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.751893in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{7.750692in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{7.749460in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{7.748200in}}%
\pgfpathlineto{\pgfqpoint{4.903676in}{7.746905in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{7.745568in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{7.744193in}}%
\pgfpathlineto{\pgfqpoint{4.907642in}{7.742777in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{7.741316in}}%
\pgfpathlineto{\pgfqpoint{4.910250in}{7.739821in}}%
\pgfpathlineto{\pgfqpoint{4.911544in}{7.738294in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{7.736734in}}%
\pgfpathlineto{\pgfqpoint{4.914110in}{7.735138in}}%
\pgfpathlineto{\pgfqpoint{4.915382in}{7.733503in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.731828in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.730110in}}%
\pgfpathlineto{\pgfqpoint{4.919160in}{7.728347in}}%
\pgfpathlineto{\pgfqpoint{4.920406in}{7.726541in}}%
\pgfpathlineto{\pgfqpoint{4.921646in}{7.724693in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{7.722806in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{7.720885in}}%
\pgfpathlineto{\pgfqpoint{4.925327in}{7.718942in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{7.716986in}}%
\pgfpathlineto{\pgfqpoint{4.927750in}{7.715023in}}%
\pgfpathlineto{\pgfqpoint{4.928952in}{7.713051in}}%
\pgfpathlineto{\pgfqpoint{4.930148in}{7.711080in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.709115in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{7.707163in}}%
\pgfpathlineto{\pgfqpoint{4.933701in}{7.705232in}}%
\pgfpathlineto{\pgfqpoint{4.934874in}{7.703335in}}%
\pgfpathlineto{\pgfqpoint{4.936041in}{7.701492in}}%
\pgfpathlineto{\pgfqpoint{4.937202in}{7.699722in}}%
\pgfpathlineto{\pgfqpoint{4.938357in}{7.698048in}}%
\pgfpathlineto{\pgfqpoint{4.939507in}{7.696484in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.695035in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.693698in}}%
\pgfpathlineto{\pgfqpoint{4.942925in}{7.692477in}}%
\pgfpathlineto{\pgfqpoint{4.944053in}{7.691368in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.690366in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{7.689465in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.688656in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{7.687929in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{7.687268in}}%
\pgfpathlineto{\pgfqpoint{4.950713in}{7.686658in}}%
\pgfpathlineto{\pgfqpoint{4.951805in}{7.686086in}}%
\pgfpathlineto{\pgfqpoint{4.952892in}{7.685533in}}%
\pgfpathlineto{\pgfqpoint{4.953975in}{7.684981in}}%
\pgfpathlineto{\pgfqpoint{4.955052in}{7.684417in}}%
\pgfpathlineto{\pgfqpoint{4.956124in}{7.683836in}}%
\pgfpathlineto{\pgfqpoint{4.957192in}{7.683233in}}%
\pgfpathlineto{\pgfqpoint{4.958255in}{7.682603in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{7.681942in}}%
\pgfpathlineto{\pgfqpoint{4.960367in}{7.681235in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.680483in}}%
\pgfpathlineto{\pgfqpoint{4.962460in}{7.679696in}}%
\pgfpathlineto{\pgfqpoint{4.963500in}{7.678881in}}%
\pgfpathlineto{\pgfqpoint{4.964535in}{7.678042in}}%
\pgfpathlineto{\pgfqpoint{4.965566in}{7.677184in}}%
\pgfpathlineto{\pgfqpoint{4.966592in}{7.676313in}}%
\pgfpathlineto{\pgfqpoint{4.967614in}{7.675440in}}%
\pgfpathlineto{\pgfqpoint{4.968632in}{7.674584in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{7.673759in}}%
\pgfpathlineto{\pgfqpoint{4.970654in}{7.672973in}}%
\pgfpathlineto{\pgfqpoint{4.971659in}{7.672242in}}%
\pgfpathlineto{\pgfqpoint{4.972660in}{7.671582in}}%
\pgfpathlineto{\pgfqpoint{4.973656in}{7.671005in}}%
\pgfpathlineto{\pgfqpoint{4.974648in}{7.670519in}}%
\pgfpathlineto{\pgfqpoint{4.975637in}{7.670131in}}%
\pgfpathlineto{\pgfqpoint{4.976621in}{7.669839in}}%
\pgfpathlineto{\pgfqpoint{4.977601in}{7.669629in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.669477in}}%
\pgfpathlineto{\pgfqpoint{4.979549in}{7.669368in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.669283in}}%
\pgfpathlineto{\pgfqpoint{4.981481in}{7.669196in}}%
\pgfpathlineto{\pgfqpoint{4.982441in}{7.669072in}}%
\pgfpathlineto{\pgfqpoint{4.983398in}{7.668882in}}%
\pgfpathlineto{\pgfqpoint{4.984350in}{7.668599in}}%
\pgfpathlineto{\pgfqpoint{4.985299in}{7.668211in}}%
\pgfpathlineto{\pgfqpoint{4.986244in}{7.667703in}}%
\pgfpathlineto{\pgfqpoint{4.987186in}{7.667068in}}%
\pgfpathlineto{\pgfqpoint{4.988123in}{7.666314in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.665444in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{7.664464in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{7.663384in}}%
\pgfpathlineto{\pgfqpoint{4.991837in}{7.662216in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{7.660978in}}%
\pgfpathlineto{\pgfqpoint{4.993673in}{7.659681in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.658332in}}%
\pgfpathlineto{\pgfqpoint{4.995495in}{7.656937in}}%
\pgfpathlineto{\pgfqpoint{4.996400in}{7.655507in}}%
\pgfpathlineto{\pgfqpoint{4.997303in}{7.654047in}}%
\pgfpathlineto{\pgfqpoint{4.998201in}{7.652568in}}%
\pgfpathlineto{\pgfqpoint{4.999097in}{7.651088in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.649622in}}%
\pgfpathlineto{\pgfqpoint{5.000878in}{7.648191in}}%
\pgfpathlineto{\pgfqpoint{5.001763in}{7.646812in}}%
\pgfpathlineto{\pgfqpoint{5.002645in}{7.645503in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{7.644279in}}%
\pgfpathlineto{\pgfqpoint{5.004400in}{7.643156in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{7.642140in}}%
\pgfpathlineto{\pgfqpoint{5.006142in}{7.641231in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{7.640433in}}%
\pgfpathlineto{\pgfqpoint{5.007871in}{7.639742in}}%
\pgfpathlineto{\pgfqpoint{5.008731in}{7.639145in}}%
\pgfpathlineto{\pgfqpoint{5.009588in}{7.638625in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.638158in}}%
\pgfpathlineto{\pgfqpoint{5.011293in}{7.637725in}}%
\pgfpathlineto{\pgfqpoint{5.012140in}{7.637305in}}%
\pgfpathlineto{\pgfqpoint{5.012985in}{7.636879in}}%
\pgfpathlineto{\pgfqpoint{5.013827in}{7.636429in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.635938in}}%
\pgfpathlineto{\pgfqpoint{5.015501in}{7.635383in}}%
\pgfpathlineto{\pgfqpoint{5.016334in}{7.634753in}}%
\pgfpathlineto{\pgfqpoint{5.017164in}{7.634044in}}%
\pgfpathlineto{\pgfqpoint{5.017991in}{7.633252in}}%
\pgfpathlineto{\pgfqpoint{5.018816in}{7.632375in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{7.631413in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{7.630370in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{7.629246in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{7.628047in}}%
\pgfpathlineto{\pgfqpoint{5.022895in}{7.626779in}}%
\pgfpathlineto{\pgfqpoint{5.023703in}{7.625450in}}%
\pgfpathlineto{\pgfqpoint{5.024507in}{7.624074in}}%
\pgfpathlineto{\pgfqpoint{5.025310in}{7.622665in}}%
\pgfpathlineto{\pgfqpoint{5.026109in}{7.621239in}}%
\pgfpathlineto{\pgfqpoint{5.026906in}{7.619803in}}%
\pgfpathlineto{\pgfqpoint{5.027700in}{7.618355in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{7.616897in}}%
\pgfpathlineto{\pgfqpoint{5.029280in}{7.615432in}}%
\pgfpathlineto{\pgfqpoint{5.030067in}{7.613968in}}%
\pgfpathlineto{\pgfqpoint{5.030850in}{7.612505in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{7.611050in}}%
\pgfpathlineto{\pgfqpoint{5.032410in}{7.609602in}}%
\pgfpathlineto{\pgfqpoint{5.033186in}{7.608166in}}%
\pgfpathlineto{\pgfqpoint{5.033960in}{7.606744in}}%
\pgfpathlineto{\pgfqpoint{5.034731in}{7.605345in}}%
\pgfpathlineto{\pgfqpoint{5.035499in}{7.603965in}}%
\pgfpathlineto{\pgfqpoint{5.036265in}{7.602597in}}%
\pgfpathlineto{\pgfqpoint{5.037029in}{7.601236in}}%
\pgfpathlineto{\pgfqpoint{5.037790in}{7.599884in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{7.598547in}}%
\pgfpathlineto{\pgfqpoint{5.039305in}{7.597232in}}%
\pgfpathlineto{\pgfqpoint{5.040059in}{7.595952in}}%
\pgfpathlineto{\pgfqpoint{5.040811in}{7.594717in}}%
\pgfpathlineto{\pgfqpoint{5.041560in}{7.593535in}}%
\pgfpathlineto{\pgfqpoint{5.042307in}{7.592410in}}%
\pgfpathlineto{\pgfqpoint{5.043052in}{7.591348in}}%
\pgfpathlineto{\pgfqpoint{5.043794in}{7.590356in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.589438in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{7.588603in}}%
\pgfpathlineto{\pgfqpoint{5.046007in}{7.587855in}}%
\pgfpathlineto{\pgfqpoint{5.046740in}{7.587198in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{7.586636in}}%
\pgfpathlineto{\pgfqpoint{5.048199in}{7.586171in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{7.585805in}}%
\pgfpathlineto{\pgfqpoint{5.049650in}{7.585537in}}%
\pgfpathlineto{\pgfqpoint{5.050372in}{7.585357in}}%
\pgfpathlineto{\pgfqpoint{5.051092in}{7.585253in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{7.585215in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.585236in}}%
\pgfpathlineto{\pgfqpoint{5.053239in}{7.585307in}}%
\pgfpathlineto{\pgfqpoint{5.053950in}{7.585419in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{7.585567in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{7.585748in}}%
\pgfpathlineto{\pgfqpoint{5.056071in}{7.585959in}}%
\pgfpathlineto{\pgfqpoint{5.056774in}{7.586193in}}%
\pgfpathlineto{\pgfqpoint{5.057475in}{7.586447in}}%
\pgfpathlineto{\pgfqpoint{5.058174in}{7.586715in}}%
\pgfpathlineto{\pgfqpoint{5.058870in}{7.586988in}}%
\pgfpathlineto{\pgfqpoint{5.059565in}{7.587260in}}%
\pgfpathlineto{\pgfqpoint{5.060258in}{7.587519in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{7.587745in}}%
\pgfpathlineto{\pgfqpoint{5.061637in}{7.587931in}}%
\pgfpathlineto{\pgfqpoint{5.062324in}{7.588063in}}%
\pgfpathlineto{\pgfqpoint{5.063009in}{7.588130in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{7.588128in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{7.588058in}}%
\pgfpathlineto{\pgfqpoint{5.065051in}{7.587916in}}%
\pgfpathlineto{\pgfqpoint{5.065728in}{7.587705in}}%
\pgfpathlineto{\pgfqpoint{5.066403in}{7.587429in}}%
\pgfpathlineto{\pgfqpoint{5.067076in}{7.587092in}}%
\pgfpathlineto{\pgfqpoint{5.067748in}{7.586699in}}%
\pgfpathlineto{\pgfqpoint{5.068417in}{7.586254in}}%
\pgfpathlineto{\pgfqpoint{5.069085in}{7.585762in}}%
\pgfpathlineto{\pgfqpoint{5.069750in}{7.585220in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.584625in}}%
\pgfpathlineto{\pgfqpoint{5.071076in}{7.583971in}}%
\pgfpathlineto{\pgfqpoint{5.071736in}{7.583257in}}%
\pgfpathlineto{\pgfqpoint{5.072394in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{5.073051in}{7.581656in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{7.580775in}}%
\pgfpathlineto{\pgfqpoint{5.074358in}{7.579844in}}%
\pgfpathlineto{\pgfqpoint{5.075010in}{7.578875in}}%
\pgfpathlineto{\pgfqpoint{5.075659in}{7.577877in}}%
\pgfpathlineto{\pgfqpoint{5.076306in}{7.576860in}}%
\pgfpathlineto{\pgfqpoint{5.076952in}{7.575833in}}%
\pgfpathlineto{\pgfqpoint{5.077596in}{7.574802in}}%
\pgfpathlineto{\pgfqpoint{5.078239in}{7.573772in}}%
\pgfpathlineto{\pgfqpoint{5.078879in}{7.572750in}}%
\pgfpathlineto{\pgfqpoint{5.080156in}{7.570785in}}%
\pgfpathlineto{\pgfqpoint{5.082687in}{7.567986in}}%
\pgfpathlineto{\pgfqpoint{5.084569in}{7.566957in}}%
\pgfpathlineto{\pgfqpoint{5.087055in}{7.565957in}}%
\pgfpathlineto{\pgfqpoint{5.089515in}{7.565243in}}%
\pgfpathlineto{\pgfqpoint{5.091950in}{7.565045in}}%
\pgfpathlineto{\pgfqpoint{5.093760in}{7.565275in}}%
\pgfpathlineto{\pgfqpoint{5.096152in}{7.565953in}}%
\pgfpathlineto{\pgfqpoint{5.098521in}{7.566672in}}%
\pgfpathlineto{\pgfqpoint{5.100866in}{7.567177in}}%
\pgfpathlineto{\pgfqpoint{5.102610in}{7.567371in}}%
\pgfpathlineto{\pgfqpoint{5.104916in}{7.567305in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.566984in}}%
\pgfpathlineto{\pgfqpoint{5.108898in}{7.566793in}}%
\pgfpathlineto{\pgfqpoint{5.111144in}{7.566720in}}%
\pgfpathlineto{\pgfqpoint{5.113369in}{7.566433in}}%
\pgfpathlineto{\pgfqpoint{5.115574in}{7.565480in}}%
\pgfpathlineto{\pgfqpoint{5.117214in}{7.564274in}}%
\pgfpathlineto{\pgfqpoint{5.119383in}{7.562141in}}%
\pgfpathlineto{\pgfqpoint{5.121533in}{7.559749in}}%
\pgfpathlineto{\pgfqpoint{5.123664in}{7.557376in}}%
\pgfpathlineto{\pgfqpoint{5.125249in}{7.555842in}}%
\pgfpathlineto{\pgfqpoint{5.127347in}{7.554470in}}%
\pgfpathlineto{\pgfqpoint{5.129427in}{7.554104in}}%
\pgfpathlineto{\pgfqpoint{5.130975in}{7.554511in}}%
\pgfpathlineto{\pgfqpoint{5.133023in}{7.555709in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{7.557175in}}%
\pgfpathlineto{\pgfqpoint{5.137068in}{7.558275in}}%
\pgfpathlineto{\pgfqpoint{5.138567in}{7.558606in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{7.558503in}}%
\pgfpathlineto{\pgfqpoint{5.142520in}{7.558099in}}%
\pgfpathlineto{\pgfqpoint{5.144472in}{7.557585in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{7.557179in}}%
\pgfpathlineto{\pgfqpoint{5.147850in}{7.556698in}}%
\pgfpathlineto{\pgfqpoint{5.149759in}{7.556304in}}%
\pgfpathlineto{\pgfqpoint{5.151181in}{7.556053in}}%
\pgfpathlineto{\pgfqpoint{5.153064in}{7.555795in}}%
\pgfpathlineto{\pgfqpoint{5.154931in}{7.555556in}}%
\pgfpathlineto{\pgfqpoint{5.156785in}{7.555167in}}%
\pgfpathlineto{\pgfqpoint{5.158166in}{7.554685in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.553575in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{7.551842in}}%
\pgfpathlineto{\pgfqpoint{5.163610in}{7.549630in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{7.547851in}}%
\pgfpathlineto{\pgfqpoint{5.166730in}{7.545616in}}%
\pgfpathlineto{\pgfqpoint{5.168494in}{7.543870in}}%
\pgfpathlineto{\pgfqpoint{5.169809in}{7.543004in}}%
\pgfpathlineto{\pgfqpoint{5.171551in}{7.542419in}}%
\pgfpathlineto{\pgfqpoint{5.173280in}{7.542339in}}%
\pgfpathlineto{\pgfqpoint{5.174997in}{7.542616in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{7.542915in}}%
\pgfpathlineto{\pgfqpoint{5.177972in}{7.543338in}}%
\pgfpathlineto{\pgfqpoint{5.179655in}{7.543644in}}%
\pgfpathlineto{\pgfqpoint{5.181327in}{7.543757in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{7.543796in}}%
\pgfpathlineto{\pgfqpoint{5.184224in}{7.544016in}}%
\pgfpathlineto{\pgfqpoint{5.185864in}{7.544731in}}%
\pgfpathlineto{\pgfqpoint{5.187087in}{7.545796in}}%
\pgfpathlineto{\pgfqpoint{5.188708in}{7.548054in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{7.550961in}}%
\pgfpathlineto{\pgfqpoint{5.191916in}{7.554085in}}%
\pgfpathlineto{\pgfqpoint{5.193109in}{7.556262in}}%
\pgfpathlineto{\pgfqpoint{5.194689in}{7.558718in}}%
\pgfpathlineto{\pgfqpoint{5.196259in}{7.560600in}}%
\pgfpathlineto{\pgfqpoint{5.197430in}{7.561530in}}%
\pgfpathlineto{\pgfqpoint{5.198982in}{7.561906in}}%
\pgfpathlineto{\pgfqpoint{5.200524in}{7.561211in}}%
\pgfpathlineto{\pgfqpoint{5.202056in}{7.559631in}}%
\pgfpathlineto{\pgfqpoint{5.203199in}{7.558112in}}%
\pgfpathlineto{\pgfqpoint{5.204714in}{7.555928in}}%
\pgfpathlineto{\pgfqpoint{5.206219in}{7.553784in}}%
\pgfpathlineto{\pgfqpoint{5.207716in}{7.551888in}}%
\pgfpathlineto{\pgfqpoint{5.208832in}{7.550778in}}%
\pgfpathlineto{\pgfqpoint{5.210311in}{7.549671in}}%
\pgfpathlineto{\pgfqpoint{5.211782in}{7.548658in}}%
\pgfpathlineto{\pgfqpoint{5.212879in}{7.547808in}}%
\pgfpathlineto{\pgfqpoint{5.214334in}{7.546502in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{7.544955in}}%
\pgfpathlineto{\pgfqpoint{5.217218in}{7.543136in}}%
\pgfpathlineto{\pgfqpoint{5.218291in}{7.541595in}}%
\pgfpathlineto{\pgfqpoint{5.219713in}{7.539414in}}%
\pgfpathlineto{\pgfqpoint{5.221128in}{7.537220in}}%
\pgfpathlineto{\pgfqpoint{5.222533in}{7.535150in}}%
\pgfpathlineto{\pgfqpoint{5.223582in}{7.533673in}}%
\pgfpathlineto{\pgfqpoint{5.224974in}{7.531713in}}%
\pgfpathlineto{\pgfqpoint{5.226357in}{7.529754in}}%
\pgfpathlineto{\pgfqpoint{5.227389in}{7.528434in}}%
\pgfpathlineto{\pgfqpoint{5.228759in}{7.526929in}}%
\pgfpathlineto{\pgfqpoint{5.230121in}{7.525728in}}%
\pgfpathlineto{\pgfqpoint{5.231475in}{7.524942in}}%
\pgfpathlineto{\pgfqpoint{5.232485in}{7.524763in}}%
\pgfpathlineto{\pgfqpoint{5.233826in}{7.525280in}}%
\pgfpathlineto{\pgfqpoint{5.235159in}{7.526731in}}%
\pgfpathlineto{\pgfqpoint{5.236485in}{7.528975in}}%
\pgfpathlineto{\pgfqpoint{5.237474in}{7.530990in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{7.533776in}}%
\pgfpathlineto{\pgfqpoint{5.240093in}{7.536359in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{7.538006in}}%
\pgfpathlineto{\pgfqpoint{5.242361in}{7.539588in}}%
\pgfpathlineto{\pgfqpoint{5.243647in}{7.540225in}}%
\pgfpathlineto{\pgfqpoint{5.244927in}{7.539744in}}%
\pgfpathlineto{\pgfqpoint{5.245882in}{7.538606in}}%
\pgfpathlineto{\pgfqpoint{5.247150in}{7.536065in}}%
\pgfpathlineto{\pgfqpoint{5.248411in}{7.532706in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.529189in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.451200in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.451200in}}%
\pgfpathlineto{\pgfqpoint{5.248411in}{7.452756in}}%
\pgfpathlineto{\pgfqpoint{5.247150in}{7.454101in}}%
\pgfpathlineto{\pgfqpoint{5.245882in}{7.455218in}}%
\pgfpathlineto{\pgfqpoint{5.244927in}{7.455854in}}%
\pgfpathlineto{\pgfqpoint{5.243647in}{7.456302in}}%
\pgfpathlineto{\pgfqpoint{5.242361in}{7.456054in}}%
\pgfpathlineto{\pgfqpoint{5.241068in}{7.454900in}}%
\pgfpathlineto{\pgfqpoint{5.240093in}{7.453407in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{7.450799in}}%
\pgfpathlineto{\pgfqpoint{5.237474in}{7.447904in}}%
\pgfpathlineto{\pgfqpoint{5.236485in}{7.445899in}}%
\pgfpathlineto{\pgfqpoint{5.235159in}{7.443619in}}%
\pgfpathlineto{\pgfqpoint{5.233826in}{7.441803in}}%
\pgfpathlineto{\pgfqpoint{5.232485in}{7.440442in}}%
\pgfpathlineto{\pgfqpoint{5.231475in}{7.439638in}}%
\pgfpathlineto{\pgfqpoint{5.230121in}{7.438880in}}%
\pgfpathlineto{\pgfqpoint{5.228759in}{7.438779in}}%
\pgfpathlineto{\pgfqpoint{5.227389in}{7.439520in}}%
\pgfpathlineto{\pgfqpoint{5.226357in}{7.440584in}}%
\pgfpathlineto{\pgfqpoint{5.224974in}{7.442431in}}%
\pgfpathlineto{\pgfqpoint{5.223582in}{7.444554in}}%
\pgfpathlineto{\pgfqpoint{5.222533in}{7.446340in}}%
\pgfpathlineto{\pgfqpoint{5.221128in}{7.448946in}}%
\pgfpathlineto{\pgfqpoint{5.219713in}{7.451583in}}%
\pgfpathlineto{\pgfqpoint{5.218291in}{7.454148in}}%
\pgfpathlineto{\pgfqpoint{5.217218in}{7.456093in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{7.458675in}}%
\pgfpathlineto{\pgfqpoint{5.214334in}{7.460994in}}%
\pgfpathlineto{\pgfqpoint{5.212879in}{7.462919in}}%
\pgfpathlineto{\pgfqpoint{5.211782in}{7.464117in}}%
\pgfpathlineto{\pgfqpoint{5.210311in}{7.465405in}}%
\pgfpathlineto{\pgfqpoint{5.208832in}{7.466628in}}%
\pgfpathlineto{\pgfqpoint{5.207716in}{7.467552in}}%
\pgfpathlineto{\pgfqpoint{5.206219in}{7.468801in}}%
\pgfpathlineto{\pgfqpoint{5.204714in}{7.470012in}}%
\pgfpathlineto{\pgfqpoint{5.203199in}{7.471020in}}%
\pgfpathlineto{\pgfqpoint{5.202056in}{7.471489in}}%
\pgfpathlineto{\pgfqpoint{5.200524in}{7.471839in}}%
\pgfpathlineto{\pgfqpoint{5.198982in}{7.472151in}}%
\pgfpathlineto{\pgfqpoint{5.197430in}{7.472750in}}%
\pgfpathlineto{\pgfqpoint{5.196259in}{7.473487in}}%
\pgfpathlineto{\pgfqpoint{5.194689in}{7.474840in}}%
\pgfpathlineto{\pgfqpoint{5.193109in}{7.476423in}}%
\pgfpathlineto{\pgfqpoint{5.191916in}{7.477629in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{7.479248in}}%
\pgfpathlineto{\pgfqpoint{5.188708in}{7.480888in}}%
\pgfpathlineto{\pgfqpoint{5.187087in}{7.482521in}}%
\pgfpathlineto{\pgfqpoint{5.185864in}{7.483797in}}%
\pgfpathlineto{\pgfqpoint{5.184224in}{7.485616in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{7.487667in}}%
\pgfpathlineto{\pgfqpoint{5.181327in}{7.489312in}}%
\pgfpathlineto{\pgfqpoint{5.179655in}{7.491659in}}%
\pgfpathlineto{\pgfqpoint{5.177972in}{7.494136in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{7.496673in}}%
\pgfpathlineto{\pgfqpoint{5.174997in}{7.498505in}}%
\pgfpathlineto{\pgfqpoint{5.173280in}{7.500673in}}%
\pgfpathlineto{\pgfqpoint{5.171551in}{7.502229in}}%
\pgfpathlineto{\pgfqpoint{5.169809in}{7.503109in}}%
\pgfpathlineto{\pgfqpoint{5.168494in}{7.503390in}}%
\pgfpathlineto{\pgfqpoint{5.166730in}{7.503161in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{7.502199in}}%
\pgfpathlineto{\pgfqpoint{5.163610in}{7.501203in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{7.499865in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.498820in}}%
\pgfpathlineto{\pgfqpoint{5.158166in}{7.498329in}}%
\pgfpathlineto{\pgfqpoint{5.156785in}{7.498500in}}%
\pgfpathlineto{\pgfqpoint{5.154931in}{7.499519in}}%
\pgfpathlineto{\pgfqpoint{5.153064in}{7.501026in}}%
\pgfpathlineto{\pgfqpoint{5.151181in}{7.502519in}}%
\pgfpathlineto{\pgfqpoint{5.149759in}{7.503526in}}%
\pgfpathlineto{\pgfqpoint{5.147850in}{7.504847in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{7.506483in}}%
\pgfpathlineto{\pgfqpoint{5.144472in}{7.508011in}}%
\pgfpathlineto{\pgfqpoint{5.142520in}{7.510392in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{7.513227in}}%
\pgfpathlineto{\pgfqpoint{5.138567in}{7.516377in}}%
\pgfpathlineto{\pgfqpoint{5.137068in}{7.518560in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{7.520859in}}%
\pgfpathlineto{\pgfqpoint{5.133023in}{7.522478in}}%
\pgfpathlineto{\pgfqpoint{5.130975in}{7.523585in}}%
\pgfpathlineto{\pgfqpoint{5.129427in}{7.524094in}}%
\pgfpathlineto{\pgfqpoint{5.127347in}{7.524259in}}%
\pgfpathlineto{\pgfqpoint{5.125249in}{7.524133in}}%
\pgfpathlineto{\pgfqpoint{5.123664in}{7.524229in}}%
\pgfpathlineto{\pgfqpoint{5.121533in}{7.524676in}}%
\pgfpathlineto{\pgfqpoint{5.119383in}{7.525648in}}%
\pgfpathlineto{\pgfqpoint{5.117214in}{7.527479in}}%
\pgfpathlineto{\pgfqpoint{5.115574in}{7.529525in}}%
\pgfpathlineto{\pgfqpoint{5.113369in}{7.532999in}}%
\pgfpathlineto{\pgfqpoint{5.111144in}{7.536917in}}%
\pgfpathlineto{\pgfqpoint{5.108898in}{7.540638in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.542995in}}%
\pgfpathlineto{\pgfqpoint{5.104916in}{7.545465in}}%
\pgfpathlineto{\pgfqpoint{5.102610in}{7.547339in}}%
\pgfpathlineto{\pgfqpoint{5.100866in}{7.548324in}}%
\pgfpathlineto{\pgfqpoint{5.098521in}{7.549274in}}%
\pgfpathlineto{\pgfqpoint{5.096152in}{7.550540in}}%
\pgfpathlineto{\pgfqpoint{5.093760in}{7.552571in}}%
\pgfpathlineto{\pgfqpoint{5.091950in}{7.554536in}}%
\pgfpathlineto{\pgfqpoint{5.089515in}{7.557428in}}%
\pgfpathlineto{\pgfqpoint{5.087055in}{7.560321in}}%
\pgfpathlineto{\pgfqpoint{5.084569in}{7.563237in}}%
\pgfpathlineto{\pgfqpoint{5.082687in}{7.565514in}}%
\pgfpathlineto{\pgfqpoint{5.080156in}{7.567698in}}%
\pgfpathlineto{\pgfqpoint{5.078879in}{7.568363in}}%
\pgfpathlineto{\pgfqpoint{5.078239in}{7.568668in}}%
\pgfpathlineto{\pgfqpoint{5.077596in}{7.568966in}}%
\pgfpathlineto{\pgfqpoint{5.076952in}{7.569260in}}%
\pgfpathlineto{\pgfqpoint{5.076306in}{7.569551in}}%
\pgfpathlineto{\pgfqpoint{5.075659in}{7.569837in}}%
\pgfpathlineto{\pgfqpoint{5.075010in}{7.570114in}}%
\pgfpathlineto{\pgfqpoint{5.074358in}{7.570384in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{7.570650in}}%
\pgfpathlineto{\pgfqpoint{5.073051in}{7.570910in}}%
\pgfpathlineto{\pgfqpoint{5.072394in}{7.571164in}}%
\pgfpathlineto{\pgfqpoint{5.071736in}{7.571405in}}%
\pgfpathlineto{\pgfqpoint{5.071076in}{7.571628in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.571825in}}%
\pgfpathlineto{\pgfqpoint{5.069750in}{7.571989in}}%
\pgfpathlineto{\pgfqpoint{5.069085in}{7.572120in}}%
\pgfpathlineto{\pgfqpoint{5.068417in}{7.572212in}}%
\pgfpathlineto{\pgfqpoint{5.067748in}{7.572261in}}%
\pgfpathlineto{\pgfqpoint{5.067076in}{7.572267in}}%
\pgfpathlineto{\pgfqpoint{5.066403in}{7.572227in}}%
\pgfpathlineto{\pgfqpoint{5.065728in}{7.572147in}}%
\pgfpathlineto{\pgfqpoint{5.065051in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{5.064372in}{7.571877in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{7.571697in}}%
\pgfpathlineto{\pgfqpoint{5.063009in}{7.571489in}}%
\pgfpathlineto{\pgfqpoint{5.062324in}{7.571257in}}%
\pgfpathlineto{\pgfqpoint{5.061637in}{7.571006in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{7.570742in}}%
\pgfpathlineto{\pgfqpoint{5.060258in}{7.570469in}}%
\pgfpathlineto{\pgfqpoint{5.059565in}{7.570192in}}%
\pgfpathlineto{\pgfqpoint{5.058870in}{7.569915in}}%
\pgfpathlineto{\pgfqpoint{5.058174in}{7.569651in}}%
\pgfpathlineto{\pgfqpoint{5.057475in}{7.569411in}}%
\pgfpathlineto{\pgfqpoint{5.056774in}{7.569208in}}%
\pgfpathlineto{\pgfqpoint{5.056071in}{7.569046in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{7.568932in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{7.568872in}}%
\pgfpathlineto{\pgfqpoint{5.053950in}{7.568867in}}%
\pgfpathlineto{\pgfqpoint{5.053239in}{7.568916in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.569017in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{7.569166in}}%
\pgfpathlineto{\pgfqpoint{5.051092in}{7.569364in}}%
\pgfpathlineto{\pgfqpoint{5.050372in}{7.569606in}}%
\pgfpathlineto{\pgfqpoint{5.049650in}{7.569889in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{7.570206in}}%
\pgfpathlineto{\pgfqpoint{5.048199in}{7.570550in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{7.570916in}}%
\pgfpathlineto{\pgfqpoint{5.046740in}{7.571304in}}%
\pgfpathlineto{\pgfqpoint{5.046007in}{7.571712in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{7.572146in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.572608in}}%
\pgfpathlineto{\pgfqpoint{5.043794in}{7.573103in}}%
\pgfpathlineto{\pgfqpoint{5.043052in}{7.573634in}}%
\pgfpathlineto{\pgfqpoint{5.042307in}{7.574203in}}%
\pgfpathlineto{\pgfqpoint{5.041560in}{7.574812in}}%
\pgfpathlineto{\pgfqpoint{5.040811in}{7.575456in}}%
\pgfpathlineto{\pgfqpoint{5.040059in}{7.576127in}}%
\pgfpathlineto{\pgfqpoint{5.039305in}{7.576821in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{7.577539in}}%
\pgfpathlineto{\pgfqpoint{5.037790in}{7.578280in}}%
\pgfpathlineto{\pgfqpoint{5.037029in}{7.579046in}}%
\pgfpathlineto{\pgfqpoint{5.036265in}{7.579836in}}%
\pgfpathlineto{\pgfqpoint{5.035499in}{7.580646in}}%
\pgfpathlineto{\pgfqpoint{5.034731in}{7.581469in}}%
\pgfpathlineto{\pgfqpoint{5.033960in}{7.582304in}}%
\pgfpathlineto{\pgfqpoint{5.033186in}{7.583153in}}%
\pgfpathlineto{\pgfqpoint{5.032410in}{7.584019in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{7.584900in}}%
\pgfpathlineto{\pgfqpoint{5.030850in}{7.585793in}}%
\pgfpathlineto{\pgfqpoint{5.030067in}{7.586690in}}%
\pgfpathlineto{\pgfqpoint{5.029280in}{7.587585in}}%
\pgfpathlineto{\pgfqpoint{5.028491in}{7.588473in}}%
\pgfpathlineto{\pgfqpoint{5.027700in}{7.589348in}}%
\pgfpathlineto{\pgfqpoint{5.026906in}{7.590205in}}%
\pgfpathlineto{\pgfqpoint{5.026109in}{7.591041in}}%
\pgfpathlineto{\pgfqpoint{5.025310in}{7.591851in}}%
\pgfpathlineto{\pgfqpoint{5.024507in}{7.592633in}}%
\pgfpathlineto{\pgfqpoint{5.023703in}{7.593385in}}%
\pgfpathlineto{\pgfqpoint{5.022895in}{7.594108in}}%
\pgfpathlineto{\pgfqpoint{5.022085in}{7.594804in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{7.595482in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{7.596145in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{7.596796in}}%
\pgfpathlineto{\pgfqpoint{5.018816in}{7.597442in}}%
\pgfpathlineto{\pgfqpoint{5.017991in}{7.598084in}}%
\pgfpathlineto{\pgfqpoint{5.017164in}{7.598723in}}%
\pgfpathlineto{\pgfqpoint{5.016334in}{7.599356in}}%
\pgfpathlineto{\pgfqpoint{5.015501in}{7.599981in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.600593in}}%
\pgfpathlineto{\pgfqpoint{5.013827in}{7.601189in}}%
\pgfpathlineto{\pgfqpoint{5.012985in}{7.601765in}}%
\pgfpathlineto{\pgfqpoint{5.012140in}{7.602316in}}%
\pgfpathlineto{\pgfqpoint{5.011293in}{7.602837in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.603322in}}%
\pgfpathlineto{\pgfqpoint{5.009588in}{7.603767in}}%
\pgfpathlineto{\pgfqpoint{5.008731in}{7.604169in}}%
\pgfpathlineto{\pgfqpoint{5.007871in}{7.604520in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{7.604820in}}%
\pgfpathlineto{\pgfqpoint{5.006142in}{7.605074in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{7.605288in}}%
\pgfpathlineto{\pgfqpoint{5.004400in}{7.605467in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{7.605617in}}%
\pgfpathlineto{\pgfqpoint{5.002645in}{7.605746in}}%
\pgfpathlineto{\pgfqpoint{5.001763in}{7.605868in}}%
\pgfpathlineto{\pgfqpoint{5.000878in}{7.605995in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.606138in}}%
\pgfpathlineto{\pgfqpoint{4.999097in}{7.606308in}}%
\pgfpathlineto{\pgfqpoint{4.998201in}{7.606518in}}%
\pgfpathlineto{\pgfqpoint{4.997303in}{7.606776in}}%
\pgfpathlineto{\pgfqpoint{4.996400in}{7.607087in}}%
\pgfpathlineto{\pgfqpoint{4.995495in}{7.607447in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.607853in}}%
\pgfpathlineto{\pgfqpoint{4.993673in}{7.608307in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{7.608809in}}%
\pgfpathlineto{\pgfqpoint{4.991837in}{7.609357in}}%
\pgfpathlineto{\pgfqpoint{4.990914in}{7.609947in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{7.610573in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.611227in}}%
\pgfpathlineto{\pgfqpoint{4.988123in}{7.611904in}}%
\pgfpathlineto{\pgfqpoint{4.987186in}{7.612600in}}%
\pgfpathlineto{\pgfqpoint{4.986244in}{7.613308in}}%
\pgfpathlineto{\pgfqpoint{4.985299in}{7.614022in}}%
\pgfpathlineto{\pgfqpoint{4.984350in}{7.614733in}}%
\pgfpathlineto{\pgfqpoint{4.983398in}{7.615433in}}%
\pgfpathlineto{\pgfqpoint{4.982441in}{7.616121in}}%
\pgfpathlineto{\pgfqpoint{4.981481in}{7.616790in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.617438in}}%
\pgfpathlineto{\pgfqpoint{4.979549in}{7.618068in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.618679in}}%
\pgfpathlineto{\pgfqpoint{4.977601in}{7.619274in}}%
\pgfpathlineto{\pgfqpoint{4.976621in}{7.619856in}}%
\pgfpathlineto{\pgfqpoint{4.975637in}{7.620427in}}%
\pgfpathlineto{\pgfqpoint{4.974648in}{7.620989in}}%
\pgfpathlineto{\pgfqpoint{4.973656in}{7.621548in}}%
\pgfpathlineto{\pgfqpoint{4.972660in}{7.622114in}}%
\pgfpathlineto{\pgfqpoint{4.971659in}{7.622692in}}%
\pgfpathlineto{\pgfqpoint{4.970654in}{7.623290in}}%
\pgfpathlineto{\pgfqpoint{4.969645in}{7.623911in}}%
\pgfpathlineto{\pgfqpoint{4.968632in}{7.624563in}}%
\pgfpathlineto{\pgfqpoint{4.967614in}{7.625251in}}%
\pgfpathlineto{\pgfqpoint{4.966592in}{7.625984in}}%
\pgfpathlineto{\pgfqpoint{4.965566in}{7.626762in}}%
\pgfpathlineto{\pgfqpoint{4.964535in}{7.627583in}}%
\pgfpathlineto{\pgfqpoint{4.963500in}{7.628439in}}%
\pgfpathlineto{\pgfqpoint{4.962460in}{7.629323in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.630228in}}%
\pgfpathlineto{\pgfqpoint{4.960367in}{7.631143in}}%
\pgfpathlineto{\pgfqpoint{4.959313in}{7.632060in}}%
\pgfpathlineto{\pgfqpoint{4.958255in}{7.632974in}}%
\pgfpathlineto{\pgfqpoint{4.957192in}{7.633870in}}%
\pgfpathlineto{\pgfqpoint{4.956124in}{7.634738in}}%
\pgfpathlineto{\pgfqpoint{4.955052in}{7.635568in}}%
\pgfpathlineto{\pgfqpoint{4.953975in}{7.636341in}}%
\pgfpathlineto{\pgfqpoint{4.952892in}{7.637052in}}%
\pgfpathlineto{\pgfqpoint{4.951805in}{7.637699in}}%
\pgfpathlineto{\pgfqpoint{4.950713in}{7.638288in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{7.638827in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{7.639325in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.639790in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{7.640223in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.640629in}}%
\pgfpathlineto{\pgfqpoint{4.944053in}{7.641003in}}%
\pgfpathlineto{\pgfqpoint{4.942925in}{7.641337in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.641628in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.641873in}}%
\pgfpathlineto{\pgfqpoint{4.939507in}{7.642066in}}%
\pgfpathlineto{\pgfqpoint{4.938357in}{7.642213in}}%
\pgfpathlineto{\pgfqpoint{4.937202in}{7.642330in}}%
\pgfpathlineto{\pgfqpoint{4.936041in}{7.642437in}}%
\pgfpathlineto{\pgfqpoint{4.934874in}{7.642549in}}%
\pgfpathlineto{\pgfqpoint{4.933701in}{7.642681in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{7.642849in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.643070in}}%
\pgfpathlineto{\pgfqpoint{4.930148in}{7.643355in}}%
\pgfpathlineto{\pgfqpoint{4.928952in}{7.643713in}}%
\pgfpathlineto{\pgfqpoint{4.927750in}{7.644150in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{7.644668in}}%
\pgfpathlineto{\pgfqpoint{4.925327in}{7.645262in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{7.645936in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{7.646694in}}%
\pgfpathlineto{\pgfqpoint{4.921646in}{7.647533in}}%
\pgfpathlineto{\pgfqpoint{4.920406in}{7.648450in}}%
\pgfpathlineto{\pgfqpoint{4.919160in}{7.649432in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.650470in}}%
\pgfpathlineto{\pgfqpoint{4.916648in}{7.651556in}}%
\pgfpathlineto{\pgfqpoint{4.915382in}{7.652671in}}%
\pgfpathlineto{\pgfqpoint{4.914110in}{7.653800in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{7.654939in}}%
\pgfpathlineto{\pgfqpoint{4.911544in}{7.656086in}}%
\pgfpathlineto{\pgfqpoint{4.910250in}{7.657246in}}%
\pgfpathlineto{\pgfqpoint{4.908950in}{7.658438in}}%
\pgfpathlineto{\pgfqpoint{4.907642in}{7.659686in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{7.661013in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{7.662428in}}%
\pgfpathlineto{\pgfqpoint{4.903676in}{7.663937in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{7.665536in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{7.667221in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{7.668987in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.670833in}}%
\pgfpathlineto{\pgfqpoint{4.896915in}{7.672755in}}%
\pgfpathlineto{\pgfqpoint{4.895540in}{7.674740in}}%
\pgfpathlineto{\pgfqpoint{4.894157in}{7.676779in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.678867in}}%
\pgfpathlineto{\pgfqpoint{4.891365in}{7.680994in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{7.683148in}}%
\pgfpathlineto{\pgfqpoint{4.888541in}{7.685317in}}%
\pgfpathlineto{\pgfqpoint{4.887117in}{7.687469in}}%
\pgfpathlineto{\pgfqpoint{4.885683in}{7.689567in}}%
\pgfpathlineto{\pgfqpoint{4.884241in}{7.691584in}}%
\pgfpathlineto{\pgfqpoint{4.882791in}{7.693494in}}%
\pgfpathlineto{\pgfqpoint{4.881331in}{7.695276in}}%
\pgfpathlineto{\pgfqpoint{4.879863in}{7.696914in}}%
\pgfpathlineto{\pgfqpoint{4.878385in}{7.698402in}}%
\pgfpathlineto{\pgfqpoint{4.876898in}{7.699725in}}%
\pgfpathlineto{\pgfqpoint{4.875402in}{7.700870in}}%
\pgfpathlineto{\pgfqpoint{4.873897in}{7.701834in}}%
\pgfpathlineto{\pgfqpoint{4.872381in}{7.702628in}}%
\pgfpathlineto{\pgfqpoint{4.870857in}{7.703263in}}%
\pgfpathlineto{\pgfqpoint{4.869322in}{7.703762in}}%
\pgfpathlineto{\pgfqpoint{4.867777in}{7.704150in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.704449in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{7.704690in}}%
\pgfpathlineto{\pgfqpoint{4.863083in}{7.704910in}}%
\pgfpathlineto{\pgfqpoint{4.861497in}{7.705152in}}%
\pgfpathlineto{\pgfqpoint{4.859901in}{7.705448in}}%
\pgfpathlineto{\pgfqpoint{4.858294in}{7.705834in}}%
\pgfpathlineto{\pgfqpoint{4.856676in}{7.706332in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.706948in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.707684in}}%
\pgfpathlineto{\pgfqpoint{4.851756in}{7.708548in}}%
\pgfpathlineto{\pgfqpoint{4.850093in}{7.709545in}}%
\pgfpathlineto{\pgfqpoint{4.848418in}{7.710681in}}%
\pgfpathlineto{\pgfqpoint{4.846732in}{7.711951in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.713341in}}%
\pgfpathlineto{\pgfqpoint{4.843323in}{7.714833in}}%
\pgfpathlineto{\pgfqpoint{4.841600in}{7.716409in}}%
\pgfpathlineto{\pgfqpoint{4.839864in}{7.718050in}}%
\pgfpathlineto{\pgfqpoint{4.838116in}{7.719728in}}%
\pgfpathlineto{\pgfqpoint{4.836355in}{7.721431in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{7.723143in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{7.724865in}}%
\pgfpathlineto{\pgfqpoint{4.830992in}{7.726594in}}%
\pgfpathlineto{\pgfqpoint{4.829177in}{7.728328in}}%
\pgfpathlineto{\pgfqpoint{4.827348in}{7.730075in}}%
\pgfpathlineto{\pgfqpoint{4.825506in}{7.731834in}}%
\pgfpathlineto{\pgfqpoint{4.823649in}{7.733609in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{7.735407in}}%
\pgfpathlineto{\pgfqpoint{4.819891in}{7.737239in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{7.739110in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{7.741020in}}%
\pgfpathlineto{\pgfqpoint{4.814140in}{7.742961in}}%
\pgfpathlineto{\pgfqpoint{4.812192in}{7.744927in}}%
\pgfpathlineto{\pgfqpoint{4.810228in}{7.746901in}}%
\pgfpathlineto{\pgfqpoint{4.808248in}{7.748870in}}%
\pgfpathlineto{\pgfqpoint{4.806251in}{7.750825in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{7.752772in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{7.754713in}}%
\pgfpathlineto{\pgfqpoint{4.800157in}{7.756632in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{7.758514in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.760349in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{7.762133in}}%
\pgfpathlineto{\pgfqpoint{4.791783in}{7.763868in}}%
\pgfpathlineto{\pgfqpoint{4.789643in}{7.765564in}}%
\pgfpathlineto{\pgfqpoint{4.787484in}{7.767231in}}%
\pgfpathlineto{\pgfqpoint{4.785304in}{7.768883in}}%
\pgfpathlineto{\pgfqpoint{4.783105in}{7.770538in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{7.772215in}}%
\pgfpathlineto{\pgfqpoint{4.778644in}{7.773916in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.775648in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{7.777429in}}%
\pgfpathlineto{\pgfqpoint{4.771793in}{7.779285in}}%
\pgfpathlineto{\pgfqpoint{4.769465in}{7.781248in}}%
\pgfpathlineto{\pgfqpoint{4.767114in}{7.783356in}}%
\pgfpathlineto{\pgfqpoint{4.764739in}{7.785635in}}%
\pgfpathlineto{\pgfqpoint{4.762341in}{7.788095in}}%
\pgfpathlineto{\pgfqpoint{4.759918in}{7.790726in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{7.793513in}}%
\pgfpathlineto{\pgfqpoint{4.754998in}{7.796441in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.799498in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{7.802683in}}%
\pgfpathlineto{\pgfqpoint{4.747422in}{7.805987in}}%
\pgfpathlineto{\pgfqpoint{4.744842in}{7.809397in}}%
\pgfpathlineto{\pgfqpoint{4.742234in}{7.812903in}}%
\pgfpathlineto{\pgfqpoint{4.739597in}{7.816492in}}%
\pgfpathlineto{\pgfqpoint{4.736930in}{7.820156in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{7.823904in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{7.827751in}}%
\pgfpathlineto{\pgfqpoint{4.728748in}{7.831720in}}%
\pgfpathlineto{\pgfqpoint{4.725957in}{7.835826in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{7.840057in}}%
\pgfpathlineto{\pgfqpoint{4.720275in}{7.844390in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{7.848791in}}%
\pgfpathlineto{\pgfqpoint{4.714454in}{7.853226in}}%
\pgfpathlineto{\pgfqpoint{4.711490in}{7.857684in}}%
\pgfpathlineto{\pgfqpoint{4.708488in}{7.862144in}}%
\pgfpathlineto{\pgfqpoint{4.705448in}{7.866597in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.871043in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{7.875467in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{7.879884in}}%
\pgfpathlineto{\pgfqpoint{4.692885in}{7.884305in}}%
\pgfpathlineto{\pgfqpoint{4.689639in}{7.888754in}}%
\pgfpathlineto{\pgfqpoint{4.686347in}{7.893251in}}%
\pgfpathlineto{\pgfqpoint{4.683010in}{7.897816in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{7.902477in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{7.907248in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{7.912139in}}%
\pgfpathlineto{\pgfqpoint{4.669172in}{7.917144in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{7.922232in}}%
\pgfpathlineto{\pgfqpoint{4.661940in}{7.927365in}}%
\pgfpathlineto{\pgfqpoint{4.658240in}{7.932505in}}%
\pgfpathlineto{\pgfqpoint{4.654482in}{7.937639in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.942760in}}%
\pgfpathlineto{\pgfqpoint{4.646783in}{7.947863in}}%
\pgfpathlineto{\pgfqpoint{4.642839in}{7.952920in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{7.957875in}}%
\pgfpathlineto{\pgfqpoint{4.634749in}{7.962458in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.965700in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{7.968002in}}%
\pgfpathlineto{\pgfqpoint{4.622075in}{7.970037in}}%
\pgfpathlineto{\pgfqpoint{4.617696in}{7.971918in}}%
\pgfpathlineto{\pgfqpoint{4.613236in}{7.973652in}}%
\pgfpathlineto{\pgfqpoint{4.608690in}{7.975230in}}%
\pgfpathlineto{\pgfqpoint{4.604056in}{7.976646in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.977900in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{7.978992in}}%
\pgfpathlineto{\pgfqpoint{4.589589in}{7.979938in}}%
\pgfpathlineto{\pgfqpoint{4.584565in}{7.980767in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.981517in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{7.982225in}}%
\pgfpathlineto{\pgfqpoint{4.568825in}{7.982933in}}%
\pgfpathlineto{\pgfqpoint{4.563339in}{7.983715in}}%
\pgfpathlineto{\pgfqpoint{4.557724in}{7.984639in}}%
\pgfpathlineto{\pgfqpoint{4.551974in}{7.985729in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{7.987001in}}%
\pgfpathlineto{\pgfqpoint{4.540039in}{7.988456in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{7.990106in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{7.991972in}}%
\pgfpathlineto{\pgfqpoint{4.520938in}{7.994064in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{7.996380in}}%
\pgfpathlineto{\pgfqpoint{4.507299in}{7.998939in}}%
\pgfpathlineto{\pgfqpoint{4.500175in}{8.001785in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{8.004935in}}%
\pgfpathlineto{\pgfqpoint{4.485255in}{8.008356in}}%
\pgfpathlineto{\pgfqpoint{4.477430in}{8.012031in}}%
\pgfpathlineto{\pgfqpoint{4.469340in}{8.015946in}}%
\pgfpathlineto{\pgfqpoint{4.460966in}{8.020120in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.024566in}}%
\pgfpathlineto{\pgfqpoint{4.443282in}{8.029268in}}%
\pgfpathlineto{\pgfqpoint{4.433922in}{8.034208in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{8.039351in}}%
\pgfpathlineto{\pgfqpoint{4.414024in}{8.044625in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.049951in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.055247in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{8.060418in}}%
\pgfpathlineto{\pgfqpoint{4.368432in}{8.065409in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{8.070170in}}%
\pgfpathlineto{\pgfqpoint{4.341890in}{8.074644in}}%
\pgfpathlineto{\pgfqpoint{4.327423in}{8.078759in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{8.082488in}}%
\pgfpathlineto{\pgfqpoint{4.295558in}{8.085834in}}%
\pgfpathlineto{\pgfqpoint{4.277873in}{8.088961in}}%
\pgfpathlineto{\pgfqpoint{4.258772in}{8.092141in}}%
\pgfpathlineto{\pgfqpoint{4.258772in}{8.092141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.389196in}{7.206729in}}{\pgfqpoint{5.380089in}{8.102233in}}{%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.082564in}}%
\pgfpathlineto{\pgfqpoint{4.389196in}{8.102233in}}%
\pgfpathlineto{\pgfqpoint{4.408297in}{8.095198in}}%
\pgfpathlineto{\pgfqpoint{4.425982in}{8.088677in}}%
\pgfpathlineto{\pgfqpoint{4.442446in}{8.082613in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.076884in}}%
\pgfpathlineto{\pgfqpoint{4.472314in}{8.071390in}}%
\pgfpathlineto{\pgfqpoint{4.485954in}{8.066163in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.061239in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{8.056620in}}%
\pgfpathlineto{\pgfqpoint{4.522740in}{8.052287in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.048279in}}%
\pgfpathlineto{\pgfqpoint{4.544448in}{8.044600in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{8.041178in}}%
\pgfpathlineto{\pgfqpoint{4.564346in}{8.037885in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{8.034625in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{8.031367in}}%
\pgfpathlineto{\pgfqpoint{4.591390in}{8.028086in}}%
\pgfpathlineto{\pgfqpoint{4.599764in}{8.024787in}}%
\pgfpathlineto{\pgfqpoint{4.607854in}{8.021532in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{8.018377in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{8.015356in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{8.012444in}}%
\pgfpathlineto{\pgfqpoint{4.637723in}{8.009637in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.006935in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{8.004379in}}%
\pgfpathlineto{\pgfqpoint{4.657901in}{8.001982in}}%
\pgfpathlineto{\pgfqpoint{4.664265in}{7.999736in}}%
\pgfpathlineto{\pgfqpoint{4.670463in}{7.997622in}}%
\pgfpathlineto{\pgfqpoint{4.676505in}{7.995652in}}%
\pgfpathlineto{\pgfqpoint{4.682398in}{7.993747in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.991887in}}%
\pgfpathlineto{\pgfqpoint{4.693763in}{7.990017in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{7.988100in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{7.986128in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{7.984071in}}%
\pgfpathlineto{\pgfqpoint{4.714989in}{7.981899in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{7.979572in}}%
\pgfpathlineto{\pgfqpoint{4.724934in}{7.977045in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.974286in}}%
\pgfpathlineto{\pgfqpoint{4.734480in}{7.971274in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{7.968004in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{7.964473in}}%
\pgfpathlineto{\pgfqpoint{4.748120in}{7.960708in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.956752in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.952664in}}%
\pgfpathlineto{\pgfqpoint{4.761023in}{7.948460in}}%
\pgfpathlineto{\pgfqpoint{4.765173in}{7.944186in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{7.939884in}}%
\pgfpathlineto{\pgfqpoint{4.773263in}{7.935576in}}%
\pgfpathlineto{\pgfqpoint{4.777207in}{7.931288in}}%
\pgfpathlineto{\pgfqpoint{4.781088in}{7.927027in}}%
\pgfpathlineto{\pgfqpoint{4.784906in}{7.922812in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{7.918663in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{7.914605in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.910664in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.906854in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.903156in}}%
\pgfpathlineto{\pgfqpoint{4.806615in}{7.899545in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.895987in}}%
\pgfpathlineto{\pgfqpoint{4.813434in}{7.892427in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{7.888816in}}%
\pgfpathlineto{\pgfqpoint{4.820063in}{7.885107in}}%
\pgfpathlineto{\pgfqpoint{4.823309in}{7.881266in}}%
\pgfpathlineto{\pgfqpoint{4.826513in}{7.877294in}}%
\pgfpathlineto{\pgfqpoint{4.829673in}{7.873203in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{7.868991in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.864678in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{7.860300in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{7.855894in}}%
\pgfpathlineto{\pgfqpoint{4.844878in}{7.851521in}}%
\pgfpathlineto{\pgfqpoint{4.847806in}{7.847217in}}%
\pgfpathlineto{\pgfqpoint{4.850699in}{7.843024in}}%
\pgfpathlineto{\pgfqpoint{4.853557in}{7.838960in}}%
\pgfpathlineto{\pgfqpoint{4.856381in}{7.835025in}}%
\pgfpathlineto{\pgfqpoint{4.859172in}{7.831202in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{7.827456in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{7.823757in}}%
\pgfpathlineto{\pgfqpoint{4.867354in}{7.820054in}}%
\pgfpathlineto{\pgfqpoint{4.870021in}{7.816343in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.812643in}}%
\pgfpathlineto{\pgfqpoint{4.875266in}{7.808970in}}%
\pgfpathlineto{\pgfqpoint{4.877846in}{7.805339in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.801743in}}%
\pgfpathlineto{\pgfqpoint{4.882923in}{7.798166in}}%
\pgfpathlineto{\pgfqpoint{4.885422in}{7.794583in}}%
\pgfpathlineto{\pgfqpoint{4.887895in}{7.790968in}}%
\pgfpathlineto{\pgfqpoint{4.890342in}{7.787314in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.783614in}}%
\pgfpathlineto{\pgfqpoint{4.895163in}{7.779879in}}%
\pgfpathlineto{\pgfqpoint{4.897538in}{7.776116in}}%
\pgfpathlineto{\pgfqpoint{4.899889in}{7.772335in}}%
\pgfpathlineto{\pgfqpoint{4.902217in}{7.768546in}}%
\pgfpathlineto{\pgfqpoint{4.904523in}{7.764740in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.760928in}}%
\pgfpathlineto{\pgfqpoint{4.909068in}{7.757158in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{7.753480in}}%
\pgfpathlineto{\pgfqpoint{4.913529in}{7.749959in}}%
\pgfpathlineto{\pgfqpoint{4.915728in}{7.746669in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.743661in}}%
\pgfpathlineto{\pgfqpoint{4.920067in}{7.740951in}}%
\pgfpathlineto{\pgfqpoint{4.922208in}{7.738543in}}%
\pgfpathlineto{\pgfqpoint{4.924329in}{7.736415in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{7.734527in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{7.732859in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{7.731370in}}%
\pgfpathlineto{\pgfqpoint{4.932630in}{7.730009in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{7.728757in}}%
\pgfpathlineto{\pgfqpoint{4.936675in}{7.727588in}}%
\pgfpathlineto{\pgfqpoint{4.938672in}{7.726480in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.725404in}}%
\pgfpathlineto{\pgfqpoint{4.942616in}{7.724319in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{7.723224in}}%
\pgfpathlineto{\pgfqpoint{4.946496in}{7.722122in}}%
\pgfpathlineto{\pgfqpoint{4.948413in}{7.721020in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{7.719903in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{7.718765in}}%
\pgfpathlineto{\pgfqpoint{4.954073in}{7.717630in}}%
\pgfpathlineto{\pgfqpoint{4.955930in}{7.716507in}}%
\pgfpathlineto{\pgfqpoint{4.957772in}{7.715412in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.714353in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.713336in}}%
\pgfpathlineto{\pgfqpoint{4.963217in}{7.712358in}}%
\pgfpathlineto{\pgfqpoint{4.965004in}{7.711422in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{7.710521in}}%
\pgfpathlineto{\pgfqpoint{4.968540in}{7.709665in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.708853in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{7.708065in}}%
\pgfpathlineto{\pgfqpoint{4.973747in}{7.707298in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.706551in}}%
\pgfpathlineto{\pgfqpoint{4.977156in}{7.705820in}}%
\pgfpathlineto{\pgfqpoint{4.978842in}{7.705098in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.704379in}}%
\pgfpathlineto{\pgfqpoint{4.982180in}{7.703664in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.702956in}}%
\pgfpathlineto{\pgfqpoint{4.985471in}{7.702252in}}%
\pgfpathlineto{\pgfqpoint{4.987100in}{7.701542in}}%
\pgfpathlineto{\pgfqpoint{4.988718in}{7.700812in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{7.700041in}}%
\pgfpathlineto{\pgfqpoint{4.991921in}{7.699213in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{7.698319in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{7.697337in}}%
\pgfpathlineto{\pgfqpoint{4.996647in}{7.696238in}}%
\pgfpathlineto{\pgfqpoint{4.998201in}{7.695019in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.693689in}}%
\pgfpathlineto{\pgfqpoint{5.001281in}{7.692255in}}%
\pgfpathlineto{\pgfqpoint{5.002805in}{7.690724in}}%
\pgfpathlineto{\pgfqpoint{5.004321in}{7.689109in}}%
\pgfpathlineto{\pgfqpoint{5.005826in}{7.687434in}}%
\pgfpathlineto{\pgfqpoint{5.007322in}{7.685730in}}%
\pgfpathlineto{\pgfqpoint{5.008809in}{7.684020in}}%
\pgfpathlineto{\pgfqpoint{5.010287in}{7.682315in}}%
\pgfpathlineto{\pgfqpoint{5.011755in}{7.680636in}}%
\pgfpathlineto{\pgfqpoint{5.013215in}{7.678999in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.677421in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{7.675927in}}%
\pgfpathlineto{\pgfqpoint{5.017541in}{7.674529in}}%
\pgfpathlineto{\pgfqpoint{5.018965in}{7.673235in}}%
\pgfpathlineto{\pgfqpoint{5.020382in}{7.672054in}}%
\pgfpathlineto{\pgfqpoint{5.021789in}{7.670985in}}%
\pgfpathlineto{\pgfqpoint{5.023189in}{7.670011in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.669114in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.668294in}}%
\pgfpathlineto{\pgfqpoint{5.027339in}{7.667557in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.666906in}}%
\pgfpathlineto{\pgfqpoint{5.030067in}{7.666344in}}%
\pgfpathlineto{\pgfqpoint{5.031419in}{7.665874in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.665500in}}%
\pgfpathlineto{\pgfqpoint{5.034100in}{7.665203in}}%
\pgfpathlineto{\pgfqpoint{5.035429in}{7.664959in}}%
\pgfpathlineto{\pgfqpoint{5.036751in}{7.664732in}}%
\pgfpathlineto{\pgfqpoint{5.038066in}{7.664496in}}%
\pgfpathlineto{\pgfqpoint{5.039374in}{7.664221in}}%
\pgfpathlineto{\pgfqpoint{5.040674in}{7.663876in}}%
\pgfpathlineto{\pgfqpoint{5.041968in}{7.663434in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{7.662882in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.662219in}}%
\pgfpathlineto{\pgfqpoint{5.045806in}{7.661453in}}%
\pgfpathlineto{\pgfqpoint{5.047072in}{7.660590in}}%
\pgfpathlineto{\pgfqpoint{5.048332in}{7.659653in}}%
\pgfpathlineto{\pgfqpoint{5.049584in}{7.658651in}}%
\pgfpathlineto{\pgfqpoint{5.050830in}{7.657588in}}%
\pgfpathlineto{\pgfqpoint{5.052070in}{7.656482in}}%
\pgfpathlineto{\pgfqpoint{5.053303in}{7.655354in}}%
\pgfpathlineto{\pgfqpoint{5.054530in}{7.654223in}}%
\pgfpathlineto{\pgfqpoint{5.055751in}{7.653100in}}%
\pgfpathlineto{\pgfqpoint{5.056965in}{7.651995in}}%
\pgfpathlineto{\pgfqpoint{5.058174in}{7.650915in}}%
\pgfpathlineto{\pgfqpoint{5.059376in}{7.649861in}}%
\pgfpathlineto{\pgfqpoint{5.060572in}{7.648836in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.647848in}}%
\pgfpathlineto{\pgfqpoint{5.062947in}{7.646898in}}%
\pgfpathlineto{\pgfqpoint{5.064125in}{7.645994in}}%
\pgfpathlineto{\pgfqpoint{5.065298in}{7.645147in}}%
\pgfpathlineto{\pgfqpoint{5.066465in}{7.644362in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{7.643631in}}%
\pgfpathlineto{\pgfqpoint{5.068781in}{7.642950in}}%
\pgfpathlineto{\pgfqpoint{5.069931in}{7.642325in}}%
\pgfpathlineto{\pgfqpoint{5.071076in}{7.641759in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.641251in}}%
\pgfpathlineto{\pgfqpoint{5.073349in}{7.640789in}}%
\pgfpathlineto{\pgfqpoint{5.074477in}{7.640377in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{7.640023in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.639713in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{7.639430in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{7.639163in}}%
\pgfpathlineto{\pgfqpoint{5.080040in}{7.638894in}}%
\pgfpathlineto{\pgfqpoint{5.082229in}{7.638291in}}%
\pgfpathlineto{\pgfqpoint{5.085476in}{7.637107in}}%
\pgfpathlineto{\pgfqpoint{5.087616in}{7.636019in}}%
\pgfpathlineto{\pgfqpoint{5.089737in}{7.634718in}}%
\pgfpathlineto{\pgfqpoint{5.091840in}{7.633264in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{7.631720in}}%
\pgfpathlineto{\pgfqpoint{5.095990in}{7.630159in}}%
\pgfpathlineto{\pgfqpoint{5.099056in}{7.627819in}}%
\pgfpathlineto{\pgfqpoint{5.101078in}{7.626236in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.624551in}}%
\pgfpathlineto{\pgfqpoint{5.105072in}{7.622731in}}%
\pgfpathlineto{\pgfqpoint{5.107045in}{7.620752in}}%
\pgfpathlineto{\pgfqpoint{5.109001in}{7.618606in}}%
\pgfpathlineto{\pgfqpoint{5.111905in}{7.615108in}}%
\pgfpathlineto{\pgfqpoint{5.113822in}{7.612695in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.610297in}}%
\pgfpathlineto{\pgfqpoint{5.117610in}{7.607993in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{7.605858in}}%
\pgfpathlineto{\pgfqpoint{5.121338in}{7.603922in}}%
\pgfpathlineto{\pgfqpoint{5.123181in}{7.602129in}}%
\pgfpathlineto{\pgfqpoint{5.125919in}{7.599722in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{7.598404in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{7.597418in}}%
\pgfpathlineto{\pgfqpoint{5.131302in}{7.596796in}}%
\pgfpathlineto{\pgfqpoint{5.133069in}{7.596478in}}%
\pgfpathlineto{\pgfqpoint{5.134824in}{7.596425in}}%
\pgfpathlineto{\pgfqpoint{5.137432in}{7.596643in}}%
\pgfpathlineto{\pgfqpoint{5.139155in}{7.596836in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.596934in}}%
\pgfpathlineto{\pgfqpoint{5.142564in}{7.596798in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{7.596366in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{7.595605in}}%
\pgfpathlineto{\pgfqpoint{5.148415in}{7.593835in}}%
\pgfpathlineto{\pgfqpoint{5.150061in}{7.592243in}}%
\pgfpathlineto{\pgfqpoint{5.151696in}{7.590384in}}%
\pgfpathlineto{\pgfqpoint{5.153319in}{7.588268in}}%
\pgfpathlineto{\pgfqpoint{5.154931in}{7.585915in}}%
\pgfpathlineto{\pgfqpoint{5.156533in}{7.583396in}}%
\pgfpathlineto{\pgfqpoint{5.158124in}{7.580849in}}%
\pgfpathlineto{\pgfqpoint{5.160491in}{7.577102in}}%
\pgfpathlineto{\pgfqpoint{5.162055in}{7.574692in}}%
\pgfpathlineto{\pgfqpoint{5.163610in}{7.572383in}}%
\pgfpathlineto{\pgfqpoint{5.165155in}{7.570208in}}%
\pgfpathlineto{\pgfqpoint{5.166689in}{7.568198in}}%
\pgfpathlineto{\pgfqpoint{5.168214in}{7.566301in}}%
\pgfpathlineto{\pgfqpoint{5.170483in}{7.563566in}}%
\pgfpathlineto{\pgfqpoint{5.171984in}{7.561756in}}%
\pgfpathlineto{\pgfqpoint{5.173476in}{7.560014in}}%
\pgfpathlineto{\pgfqpoint{5.174958in}{7.558397in}}%
\pgfpathlineto{\pgfqpoint{5.176431in}{7.556928in}}%
\pgfpathlineto{\pgfqpoint{5.177895in}{7.555614in}}%
\pgfpathlineto{\pgfqpoint{5.180074in}{7.553964in}}%
\pgfpathlineto{\pgfqpoint{5.181516in}{7.553077in}}%
\pgfpathlineto{\pgfqpoint{5.182949in}{7.552308in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{7.551655in}}%
\pgfpathlineto{\pgfqpoint{5.185790in}{7.551126in}}%
\pgfpathlineto{\pgfqpoint{5.187198in}{7.550719in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{7.550425in}}%
\pgfpathlineto{\pgfqpoint{5.190682in}{7.550074in}}%
\pgfpathlineto{\pgfqpoint{5.192061in}{7.549767in}}%
\pgfpathlineto{\pgfqpoint{5.193433in}{7.549370in}}%
\pgfpathlineto{\pgfqpoint{5.194796in}{7.548875in}}%
\pgfpathlineto{\pgfqpoint{5.196152in}{7.548271in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{7.547556in}}%
\pgfpathlineto{\pgfqpoint{5.199509in}{7.546217in}}%
\pgfpathlineto{\pgfqpoint{5.200838in}{7.545116in}}%
\pgfpathlineto{\pgfqpoint{5.202160in}{7.543802in}}%
\pgfpathlineto{\pgfqpoint{5.203475in}{7.542273in}}%
\pgfpathlineto{\pgfqpoint{5.204782in}{7.540566in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{7.538712in}}%
\pgfpathlineto{\pgfqpoint{5.207376in}{7.536733in}}%
\pgfpathlineto{\pgfqpoint{5.209303in}{7.533562in}}%
\pgfpathlineto{\pgfqpoint{5.210580in}{7.531353in}}%
\pgfpathlineto{\pgfqpoint{5.211849in}{7.529124in}}%
\pgfpathlineto{\pgfqpoint{5.213111in}{7.526958in}}%
\pgfpathlineto{\pgfqpoint{5.214367in}{7.524915in}}%
\pgfpathlineto{\pgfqpoint{5.215617in}{7.522967in}}%
\pgfpathlineto{\pgfqpoint{5.217479in}{7.520176in}}%
\pgfpathlineto{\pgfqpoint{5.218712in}{7.518410in}}%
\pgfpathlineto{\pgfqpoint{5.219939in}{7.516772in}}%
\pgfpathlineto{\pgfqpoint{5.221160in}{7.515336in}}%
\pgfpathlineto{\pgfqpoint{5.222374in}{7.514187in}}%
\pgfpathlineto{\pgfqpoint{5.223582in}{7.513401in}}%
\pgfpathlineto{\pgfqpoint{5.225383in}{7.513007in}}%
\pgfpathlineto{\pgfqpoint{5.226576in}{7.513311in}}%
\pgfpathlineto{\pgfqpoint{5.227764in}{7.514051in}}%
\pgfpathlineto{\pgfqpoint{5.228945in}{7.515172in}}%
\pgfpathlineto{\pgfqpoint{5.230121in}{7.516563in}}%
\pgfpathlineto{\pgfqpoint{5.231290in}{7.518076in}}%
\pgfpathlineto{\pgfqpoint{5.232454in}{7.519545in}}%
\pgfpathlineto{\pgfqpoint{5.234190in}{7.521356in}}%
\pgfpathlineto{\pgfqpoint{5.235340in}{7.522140in}}%
\pgfpathlineto{\pgfqpoint{5.236485in}{7.522463in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.522247in}}%
\pgfpathlineto{\pgfqpoint{5.238757in}{7.521519in}}%
\pgfpathlineto{\pgfqpoint{5.239886in}{7.520335in}}%
\pgfpathlineto{\pgfqpoint{5.241568in}{7.517915in}}%
\pgfpathlineto{\pgfqpoint{5.242683in}{7.516043in}}%
\pgfpathlineto{\pgfqpoint{5.243793in}{7.514046in}}%
\pgfpathlineto{\pgfqpoint{5.244898in}{7.511981in}}%
\pgfpathlineto{\pgfqpoint{5.245998in}{7.509905in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{7.507861in}}%
\pgfpathlineto{\pgfqpoint{5.248725in}{7.504877in}}%
\pgfpathlineto{\pgfqpoint{5.249807in}{7.502969in}}%
\pgfpathlineto{\pgfqpoint{5.250884in}{7.501163in}}%
\pgfpathlineto{\pgfqpoint{5.251957in}{7.499470in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{7.497841in}}%
\pgfpathlineto{\pgfqpoint{5.254088in}{7.496239in}}%
\pgfpathlineto{\pgfqpoint{5.255146in}{7.494661in}}%
\pgfpathlineto{\pgfqpoint{5.256725in}{7.492489in}}%
\pgfpathlineto{\pgfqpoint{5.257771in}{7.491348in}}%
\pgfpathlineto{\pgfqpoint{5.258813in}{7.490514in}}%
\pgfpathlineto{\pgfqpoint{5.259851in}{7.490032in}}%
\pgfpathlineto{\pgfqpoint{5.260884in}{7.489926in}}%
\pgfpathlineto{\pgfqpoint{5.261912in}{7.490181in}}%
\pgfpathlineto{\pgfqpoint{5.263447in}{7.491068in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{7.491870in}}%
\pgfpathlineto{\pgfqpoint{5.265478in}{7.492723in}}%
\pgfpathlineto{\pgfqpoint{5.266487in}{7.493516in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{7.494128in}}%
\pgfpathlineto{\pgfqpoint{5.268492in}{7.494493in}}%
\pgfpathlineto{\pgfqpoint{5.269985in}{7.494529in}}%
\pgfpathlineto{\pgfqpoint{5.270976in}{7.494171in}}%
\pgfpathlineto{\pgfqpoint{5.271962in}{7.493501in}}%
\pgfpathlineto{\pgfqpoint{5.272944in}{7.492529in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{7.491273in}}%
\pgfpathlineto{\pgfqpoint{5.274896in}{7.489752in}}%
\pgfpathlineto{\pgfqpoint{5.275866in}{7.488014in}}%
\pgfpathlineto{\pgfqpoint{5.277314in}{7.485033in}}%
\pgfpathlineto{\pgfqpoint{5.278274in}{7.482881in}}%
\pgfpathlineto{\pgfqpoint{5.279230in}{7.480665in}}%
\pgfpathlineto{\pgfqpoint{5.280183in}{7.478428in}}%
\pgfpathlineto{\pgfqpoint{5.281132in}{7.476209in}}%
\pgfpathlineto{\pgfqpoint{5.282077in}{7.474068in}}%
\pgfpathlineto{\pgfqpoint{5.283488in}{7.471057in}}%
\pgfpathlineto{\pgfqpoint{5.284423in}{7.469185in}}%
\pgfpathlineto{\pgfqpoint{5.285355in}{7.467433in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.465828in}}%
\pgfpathlineto{\pgfqpoint{5.287209in}{7.464431in}}%
\pgfpathlineto{\pgfqpoint{5.288130in}{7.463282in}}%
\pgfpathlineto{\pgfqpoint{5.289506in}{7.462024in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.461466in}}%
\pgfpathlineto{\pgfqpoint{5.291327in}{7.461107in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{7.460911in}}%
\pgfpathlineto{\pgfqpoint{5.293135in}{7.460869in}}%
\pgfpathlineto{\pgfqpoint{5.294034in}{7.460995in}}%
\pgfpathlineto{\pgfqpoint{5.294930in}{7.461282in}}%
\pgfpathlineto{\pgfqpoint{5.296266in}{7.461949in}}%
\pgfpathlineto{\pgfqpoint{5.297154in}{7.462446in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{7.462861in}}%
\pgfpathlineto{\pgfqpoint{5.298918in}{7.463102in}}%
\pgfpathlineto{\pgfqpoint{5.299795in}{7.463076in}}%
\pgfpathlineto{\pgfqpoint{5.300669in}{7.462769in}}%
\pgfpathlineto{\pgfqpoint{5.301975in}{7.461920in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{7.461181in}}%
\pgfpathlineto{\pgfqpoint{5.303704in}{7.460309in}}%
\pgfpathlineto{\pgfqpoint{5.304564in}{7.459267in}}%
\pgfpathlineto{\pgfqpoint{5.305421in}{7.458045in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{7.456677in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{7.455226in}}%
\pgfpathlineto{\pgfqpoint{5.308396in}{7.452905in}}%
\pgfpathlineto{\pgfqpoint{5.309239in}{7.451287in}}%
\pgfpathlineto{\pgfqpoint{5.310079in}{7.449624in}}%
\pgfpathlineto{\pgfqpoint{5.310916in}{7.447931in}}%
\pgfpathlineto{\pgfqpoint{5.311751in}{7.446242in}}%
\pgfpathlineto{\pgfqpoint{5.312582in}{7.444572in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{7.442138in}}%
\pgfpathlineto{\pgfqpoint{5.314648in}{7.440627in}}%
\pgfpathlineto{\pgfqpoint{5.315470in}{7.439283in}}%
\pgfpathlineto{\pgfqpoint{5.316288in}{7.438152in}}%
\pgfpathlineto{\pgfqpoint{5.317104in}{7.437263in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{7.436610in}}%
\pgfpathlineto{\pgfqpoint{5.319132in}{7.436048in}}%
\pgfpathlineto{\pgfqpoint{5.319938in}{7.436038in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.436368in}}%
\pgfpathlineto{\pgfqpoint{5.321542in}{7.437042in}}%
\pgfpathlineto{\pgfqpoint{5.322340in}{7.438022in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{7.439236in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.440581in}}%
\pgfpathlineto{\pgfqpoint{5.325113in}{7.442559in}}%
\pgfpathlineto{\pgfqpoint{5.325899in}{7.443662in}}%
\pgfpathlineto{\pgfqpoint{5.326683in}{7.444461in}}%
\pgfpathlineto{\pgfqpoint{5.327464in}{7.444910in}}%
\pgfpathlineto{\pgfqpoint{5.328243in}{7.445010in}}%
\pgfpathlineto{\pgfqpoint{5.329019in}{7.444779in}}%
\pgfpathlineto{\pgfqpoint{5.330178in}{7.443906in}}%
\pgfpathlineto{\pgfqpoint{5.330948in}{7.443027in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{7.441964in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{7.440761in}}%
\pgfpathlineto{\pgfqpoint{5.333242in}{7.439473in}}%
\pgfpathlineto{\pgfqpoint{5.334002in}{7.438168in}}%
\pgfpathlineto{\pgfqpoint{5.335138in}{7.436210in}}%
\pgfpathlineto{\pgfqpoint{5.335892in}{7.434846in}}%
\pgfpathlineto{\pgfqpoint{5.336643in}{7.433381in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.431827in}}%
\pgfpathlineto{\pgfqpoint{5.338140in}{7.430226in}}%
\pgfpathlineto{\pgfqpoint{5.338884in}{7.428612in}}%
\pgfpathlineto{\pgfqpoint{5.339626in}{7.427039in}}%
\pgfpathlineto{\pgfqpoint{5.340735in}{7.424747in}}%
\pgfpathlineto{\pgfqpoint{5.341472in}{7.423215in}}%
\pgfpathlineto{\pgfqpoint{5.342206in}{7.421609in}}%
\pgfpathlineto{\pgfqpoint{5.342938in}{7.419898in}}%
\pgfpathlineto{\pgfqpoint{5.343668in}{7.418064in}}%
\pgfpathlineto{\pgfqpoint{5.344396in}{7.416166in}}%
\pgfpathlineto{\pgfqpoint{5.345483in}{7.413409in}}%
\pgfpathlineto{\pgfqpoint{5.346205in}{7.411714in}}%
\pgfpathlineto{\pgfqpoint{5.346925in}{7.410136in}}%
\pgfpathlineto{\pgfqpoint{5.347642in}{7.408670in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{7.407318in}}%
\pgfpathlineto{\pgfqpoint{5.349071in}{7.406107in}}%
\pgfpathlineto{\pgfqpoint{5.350137in}{7.404585in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{7.403761in}}%
\pgfpathlineto{\pgfqpoint{5.351552in}{7.403127in}}%
\pgfpathlineto{\pgfqpoint{5.352255in}{7.402702in}}%
\pgfpathlineto{\pgfqpoint{5.352957in}{7.402455in}}%
\pgfpathlineto{\pgfqpoint{5.353657in}{7.402355in}}%
\pgfpathlineto{\pgfqpoint{5.354355in}{7.402353in}}%
\pgfpathlineto{\pgfqpoint{5.355398in}{7.402381in}}%
\pgfpathlineto{\pgfqpoint{5.356090in}{7.402342in}}%
\pgfpathlineto{\pgfqpoint{5.356781in}{7.402230in}}%
\pgfpathlineto{\pgfqpoint{5.357470in}{7.402061in}}%
\pgfpathlineto{\pgfqpoint{5.358157in}{7.401866in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{7.401708in}}%
\pgfpathlineto{\pgfqpoint{5.359865in}{7.401628in}}%
\pgfpathlineto{\pgfqpoint{5.360545in}{7.401656in}}%
\pgfpathlineto{\pgfqpoint{5.361223in}{7.401730in}}%
\pgfpathlineto{\pgfqpoint{5.361899in}{7.401840in}}%
\pgfpathlineto{\pgfqpoint{5.362573in}{7.401993in}}%
\pgfpathlineto{\pgfqpoint{5.363245in}{7.402197in}}%
\pgfpathlineto{\pgfqpoint{5.364250in}{7.402558in}}%
\pgfpathlineto{\pgfqpoint{5.364917in}{7.402843in}}%
\pgfpathlineto{\pgfqpoint{5.365583in}{7.403240in}}%
\pgfpathlineto{\pgfqpoint{5.366247in}{7.403763in}}%
\pgfpathlineto{\pgfqpoint{5.366909in}{7.404426in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.405240in}}%
\pgfpathlineto{\pgfqpoint{5.368227in}{7.406174in}}%
\pgfpathlineto{\pgfqpoint{5.369211in}{7.407638in}}%
\pgfpathlineto{\pgfqpoint{5.369865in}{7.408616in}}%
\pgfpathlineto{\pgfqpoint{5.370517in}{7.409601in}}%
\pgfpathlineto{\pgfqpoint{5.371167in}{7.410582in}}%
\pgfpathlineto{\pgfqpoint{5.371816in}{7.411532in}}%
\pgfpathlineto{\pgfqpoint{5.372462in}{7.412379in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{7.413316in}}%
\pgfpathlineto{\pgfqpoint{5.374071in}{7.413648in}}%
\pgfpathlineto{\pgfqpoint{5.374712in}{7.413731in}}%
\pgfpathlineto{\pgfqpoint{5.375351in}{7.413553in}}%
\pgfpathlineto{\pgfqpoint{5.375988in}{7.413113in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{7.412429in}}%
\pgfpathlineto{\pgfqpoint{5.377574in}{7.411013in}}%
\pgfpathlineto{\pgfqpoint{5.378205in}{7.409864in}}%
\pgfpathlineto{\pgfqpoint{5.378835in}{7.408632in}}%
\pgfpathlineto{\pgfqpoint{5.379463in}{7.407374in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.406107in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.208055in}}%
\pgfpathlineto{\pgfqpoint{5.379463in}{7.208116in}}%
\pgfpathlineto{\pgfqpoint{5.378835in}{7.208188in}}%
\pgfpathlineto{\pgfqpoint{5.378205in}{7.208324in}}%
\pgfpathlineto{\pgfqpoint{5.377574in}{7.208550in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{7.209028in}}%
\pgfpathlineto{\pgfqpoint{5.375988in}{7.209400in}}%
\pgfpathlineto{\pgfqpoint{5.375351in}{7.209774in}}%
\pgfpathlineto{\pgfqpoint{5.374712in}{7.210114in}}%
\pgfpathlineto{\pgfqpoint{5.374071in}{7.210409in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{7.210628in}}%
\pgfpathlineto{\pgfqpoint{5.372462in}{7.210734in}}%
\pgfpathlineto{\pgfqpoint{5.371816in}{7.210628in}}%
\pgfpathlineto{\pgfqpoint{5.371167in}{7.210357in}}%
\pgfpathlineto{\pgfqpoint{5.370517in}{7.209909in}}%
\pgfpathlineto{\pgfqpoint{5.369865in}{7.209282in}}%
\pgfpathlineto{\pgfqpoint{5.369211in}{7.208531in}}%
\pgfpathlineto{\pgfqpoint{5.368227in}{7.207442in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.206935in}}%
\pgfpathlineto{\pgfqpoint{5.366909in}{7.206729in}}%
\pgfpathlineto{\pgfqpoint{5.366247in}{7.206913in}}%
\pgfpathlineto{\pgfqpoint{5.365583in}{7.207556in}}%
\pgfpathlineto{\pgfqpoint{5.364917in}{7.208684in}}%
\pgfpathlineto{\pgfqpoint{5.364250in}{7.210264in}}%
\pgfpathlineto{\pgfqpoint{5.363245in}{7.213366in}}%
\pgfpathlineto{\pgfqpoint{5.362573in}{7.215785in}}%
\pgfpathlineto{\pgfqpoint{5.361899in}{7.218357in}}%
\pgfpathlineto{\pgfqpoint{5.361223in}{7.220970in}}%
\pgfpathlineto{\pgfqpoint{5.360545in}{7.223528in}}%
\pgfpathlineto{\pgfqpoint{5.359865in}{7.225976in}}%
\pgfpathlineto{\pgfqpoint{5.358841in}{7.229492in}}%
\pgfpathlineto{\pgfqpoint{5.358157in}{7.231743in}}%
\pgfpathlineto{\pgfqpoint{5.357470in}{7.233873in}}%
\pgfpathlineto{\pgfqpoint{5.356781in}{7.235851in}}%
\pgfpathlineto{\pgfqpoint{5.356090in}{7.237678in}}%
\pgfpathlineto{\pgfqpoint{5.355398in}{7.239365in}}%
\pgfpathlineto{\pgfqpoint{5.354355in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{5.353657in}{7.243122in}}%
\pgfpathlineto{\pgfqpoint{5.352957in}{7.244421in}}%
\pgfpathlineto{\pgfqpoint{5.352255in}{7.245620in}}%
\pgfpathlineto{\pgfqpoint{5.351552in}{7.246717in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{7.247650in}}%
\pgfpathlineto{\pgfqpoint{5.350137in}{7.248369in}}%
\pgfpathlineto{\pgfqpoint{5.349071in}{7.249013in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{7.249151in}}%
\pgfpathlineto{\pgfqpoint{5.347642in}{7.249068in}}%
\pgfpathlineto{\pgfqpoint{5.346925in}{7.248858in}}%
\pgfpathlineto{\pgfqpoint{5.346205in}{7.248642in}}%
\pgfpathlineto{\pgfqpoint{5.345483in}{7.248494in}}%
\pgfpathlineto{\pgfqpoint{5.344396in}{7.248390in}}%
\pgfpathlineto{\pgfqpoint{5.343668in}{7.248361in}}%
\pgfpathlineto{\pgfqpoint{5.342938in}{7.248345in}}%
\pgfpathlineto{\pgfqpoint{5.342206in}{7.248354in}}%
\pgfpathlineto{\pgfqpoint{5.341472in}{7.248448in}}%
\pgfpathlineto{\pgfqpoint{5.340735in}{7.248625in}}%
\pgfpathlineto{\pgfqpoint{5.339626in}{7.248895in}}%
\pgfpathlineto{\pgfqpoint{5.338884in}{7.249027in}}%
\pgfpathlineto{\pgfqpoint{5.338140in}{7.249160in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.249373in}}%
\pgfpathlineto{\pgfqpoint{5.336643in}{7.249736in}}%
\pgfpathlineto{\pgfqpoint{5.335892in}{7.250277in}}%
\pgfpathlineto{\pgfqpoint{5.335138in}{7.250982in}}%
\pgfpathlineto{\pgfqpoint{5.334002in}{7.252243in}}%
\pgfpathlineto{\pgfqpoint{5.333242in}{7.253162in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{7.254142in}}%
\pgfpathlineto{\pgfqpoint{5.331715in}{7.255235in}}%
\pgfpathlineto{\pgfqpoint{5.330948in}{7.256446in}}%
\pgfpathlineto{\pgfqpoint{5.330178in}{7.257726in}}%
\pgfpathlineto{\pgfqpoint{5.329019in}{7.259530in}}%
\pgfpathlineto{\pgfqpoint{5.328243in}{7.260526in}}%
\pgfpathlineto{\pgfqpoint{5.327464in}{7.261328in}}%
\pgfpathlineto{\pgfqpoint{5.326683in}{7.261987in}}%
\pgfpathlineto{\pgfqpoint{5.325899in}{7.262563in}}%
\pgfpathlineto{\pgfqpoint{5.325113in}{7.263048in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.263480in}}%
\pgfpathlineto{\pgfqpoint{5.323136in}{7.263520in}}%
\pgfpathlineto{\pgfqpoint{5.322340in}{7.263321in}}%
\pgfpathlineto{\pgfqpoint{5.321542in}{7.262924in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.262380in}}%
\pgfpathlineto{\pgfqpoint{5.319938in}{7.261732in}}%
\pgfpathlineto{\pgfqpoint{5.319132in}{7.261058in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{7.260226in}}%
\pgfpathlineto{\pgfqpoint{5.317104in}{7.259918in}}%
\pgfpathlineto{\pgfqpoint{5.316288in}{7.259894in}}%
\pgfpathlineto{\pgfqpoint{5.315470in}{7.260178in}}%
\pgfpathlineto{\pgfqpoint{5.314648in}{7.260764in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{7.261625in}}%
\pgfpathlineto{\pgfqpoint{5.312582in}{7.263397in}}%
\pgfpathlineto{\pgfqpoint{5.311751in}{7.264921in}}%
\pgfpathlineto{\pgfqpoint{5.310916in}{7.266725in}}%
\pgfpathlineto{\pgfqpoint{5.310079in}{7.268776in}}%
\pgfpathlineto{\pgfqpoint{5.309239in}{7.271077in}}%
\pgfpathlineto{\pgfqpoint{5.308396in}{7.273631in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{7.277850in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{7.280844in}}%
\pgfpathlineto{\pgfqpoint{5.305421in}{7.283861in}}%
\pgfpathlineto{\pgfqpoint{5.304564in}{7.286775in}}%
\pgfpathlineto{\pgfqpoint{5.303704in}{7.289492in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{7.291897in}}%
\pgfpathlineto{\pgfqpoint{5.301975in}{7.293867in}}%
\pgfpathlineto{\pgfqpoint{5.300669in}{7.295856in}}%
\pgfpathlineto{\pgfqpoint{5.299795in}{7.296537in}}%
\pgfpathlineto{\pgfqpoint{5.298918in}{7.296704in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{7.296390in}}%
\pgfpathlineto{\pgfqpoint{5.297154in}{7.295666in}}%
\pgfpathlineto{\pgfqpoint{5.296266in}{7.294667in}}%
\pgfpathlineto{\pgfqpoint{5.294930in}{7.292963in}}%
\pgfpathlineto{\pgfqpoint{5.294034in}{7.291861in}}%
\pgfpathlineto{\pgfqpoint{5.293135in}{7.290894in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{7.290134in}}%
\pgfpathlineto{\pgfqpoint{5.291327in}{7.289612in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.289300in}}%
\pgfpathlineto{\pgfqpoint{5.289506in}{7.289163in}}%
\pgfpathlineto{\pgfqpoint{5.288130in}{7.289175in}}%
\pgfpathlineto{\pgfqpoint{5.287209in}{7.289274in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.289440in}}%
\pgfpathlineto{\pgfqpoint{5.285355in}{7.289690in}}%
\pgfpathlineto{\pgfqpoint{5.284423in}{7.290060in}}%
\pgfpathlineto{\pgfqpoint{5.283488in}{7.290601in}}%
\pgfpathlineto{\pgfqpoint{5.282077in}{7.291944in}}%
\pgfpathlineto{\pgfqpoint{5.281132in}{7.293304in}}%
\pgfpathlineto{\pgfqpoint{5.280183in}{7.294964in}}%
\pgfpathlineto{\pgfqpoint{5.279230in}{7.296839in}}%
\pgfpathlineto{\pgfqpoint{5.278274in}{7.298839in}}%
\pgfpathlineto{\pgfqpoint{5.277314in}{7.300865in}}%
\pgfpathlineto{\pgfqpoint{5.275866in}{7.303873in}}%
\pgfpathlineto{\pgfqpoint{5.274896in}{7.305837in}}%
\pgfpathlineto{\pgfqpoint{5.273922in}{7.307711in}}%
\pgfpathlineto{\pgfqpoint{5.272944in}{7.309447in}}%
\pgfpathlineto{\pgfqpoint{5.271962in}{7.311028in}}%
\pgfpathlineto{\pgfqpoint{5.270976in}{7.312406in}}%
\pgfpathlineto{\pgfqpoint{5.269985in}{7.313549in}}%
\pgfpathlineto{\pgfqpoint{5.268492in}{7.314937in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{7.315685in}}%
\pgfpathlineto{\pgfqpoint{5.266487in}{7.316284in}}%
\pgfpathlineto{\pgfqpoint{5.265478in}{7.316746in}}%
\pgfpathlineto{\pgfqpoint{5.264465in}{7.317121in}}%
\pgfpathlineto{\pgfqpoint{5.263447in}{7.317510in}}%
\pgfpathlineto{\pgfqpoint{5.261912in}{7.318235in}}%
\pgfpathlineto{\pgfqpoint{5.260884in}{7.318749in}}%
\pgfpathlineto{\pgfqpoint{5.259851in}{7.319199in}}%
\pgfpathlineto{\pgfqpoint{5.258813in}{7.319542in}}%
\pgfpathlineto{\pgfqpoint{5.257771in}{7.319764in}}%
\pgfpathlineto{\pgfqpoint{5.256725in}{7.319884in}}%
\pgfpathlineto{\pgfqpoint{5.255146in}{7.320037in}}%
\pgfpathlineto{\pgfqpoint{5.254088in}{7.320352in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{7.320924in}}%
\pgfpathlineto{\pgfqpoint{5.251957in}{7.321778in}}%
\pgfpathlineto{\pgfqpoint{5.250884in}{7.322862in}}%
\pgfpathlineto{\pgfqpoint{5.249807in}{7.324134in}}%
\pgfpathlineto{\pgfqpoint{5.248725in}{7.325525in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{7.327822in}}%
\pgfpathlineto{\pgfqpoint{5.245998in}{7.329596in}}%
\pgfpathlineto{\pgfqpoint{5.244898in}{7.331634in}}%
\pgfpathlineto{\pgfqpoint{5.243793in}{7.333926in}}%
\pgfpathlineto{\pgfqpoint{5.242683in}{7.336415in}}%
\pgfpathlineto{\pgfqpoint{5.241568in}{7.339033in}}%
\pgfpathlineto{\pgfqpoint{5.239886in}{7.342943in}}%
\pgfpathlineto{\pgfqpoint{5.238757in}{7.345351in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.347489in}}%
\pgfpathlineto{\pgfqpoint{5.236485in}{7.349305in}}%
\pgfpathlineto{\pgfqpoint{5.235340in}{7.350758in}}%
\pgfpathlineto{\pgfqpoint{5.234190in}{7.351832in}}%
\pgfpathlineto{\pgfqpoint{5.232454in}{7.352896in}}%
\pgfpathlineto{\pgfqpoint{5.231290in}{7.353210in}}%
\pgfpathlineto{\pgfqpoint{5.230121in}{7.353132in}}%
\pgfpathlineto{\pgfqpoint{5.228945in}{7.352669in}}%
\pgfpathlineto{\pgfqpoint{5.227764in}{7.351883in}}%
\pgfpathlineto{\pgfqpoint{5.226576in}{7.350849in}}%
\pgfpathlineto{\pgfqpoint{5.225383in}{7.349670in}}%
\pgfpathlineto{\pgfqpoint{5.223582in}{7.347919in}}%
\pgfpathlineto{\pgfqpoint{5.222374in}{7.346935in}}%
\pgfpathlineto{\pgfqpoint{5.221160in}{7.346145in}}%
\pgfpathlineto{\pgfqpoint{5.219939in}{7.345544in}}%
\pgfpathlineto{\pgfqpoint{5.218712in}{7.345176in}}%
\pgfpathlineto{\pgfqpoint{5.217479in}{7.345067in}}%
\pgfpathlineto{\pgfqpoint{5.215617in}{7.345443in}}%
\pgfpathlineto{\pgfqpoint{5.214367in}{7.345961in}}%
\pgfpathlineto{\pgfqpoint{5.213111in}{7.346543in}}%
\pgfpathlineto{\pgfqpoint{5.211849in}{7.347110in}}%
\pgfpathlineto{\pgfqpoint{5.210580in}{7.347643in}}%
\pgfpathlineto{\pgfqpoint{5.209303in}{7.348190in}}%
\pgfpathlineto{\pgfqpoint{5.207376in}{7.349296in}}%
\pgfpathlineto{\pgfqpoint{5.206083in}{7.350423in}}%
\pgfpathlineto{\pgfqpoint{5.204782in}{7.351901in}}%
\pgfpathlineto{\pgfqpoint{5.203475in}{7.353694in}}%
\pgfpathlineto{\pgfqpoint{5.202160in}{7.355746in}}%
\pgfpathlineto{\pgfqpoint{5.200838in}{7.357938in}}%
\pgfpathlineto{\pgfqpoint{5.199509in}{7.360133in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{7.363104in}}%
\pgfpathlineto{\pgfqpoint{5.196152in}{7.364664in}}%
\pgfpathlineto{\pgfqpoint{5.194796in}{7.365781in}}%
\pgfpathlineto{\pgfqpoint{5.193433in}{7.366451in}}%
\pgfpathlineto{\pgfqpoint{5.192061in}{7.366698in}}%
\pgfpathlineto{\pgfqpoint{5.190682in}{7.366576in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{7.365945in}}%
\pgfpathlineto{\pgfqpoint{5.187198in}{7.365527in}}%
\pgfpathlineto{\pgfqpoint{5.185790in}{7.365336in}}%
\pgfpathlineto{\pgfqpoint{5.184374in}{7.365457in}}%
\pgfpathlineto{\pgfqpoint{5.182949in}{7.365935in}}%
\pgfpathlineto{\pgfqpoint{5.181516in}{7.366816in}}%
\pgfpathlineto{\pgfqpoint{5.180074in}{7.368130in}}%
\pgfpathlineto{\pgfqpoint{5.177895in}{7.370673in}}%
\pgfpathlineto{\pgfqpoint{5.176431in}{7.372559in}}%
\pgfpathlineto{\pgfqpoint{5.174958in}{7.374491in}}%
\pgfpathlineto{\pgfqpoint{5.173476in}{7.376471in}}%
\pgfpathlineto{\pgfqpoint{5.171984in}{7.378462in}}%
\pgfpathlineto{\pgfqpoint{5.170483in}{7.380423in}}%
\pgfpathlineto{\pgfqpoint{5.168214in}{7.383284in}}%
\pgfpathlineto{\pgfqpoint{5.166689in}{7.385147in}}%
\pgfpathlineto{\pgfqpoint{5.165155in}{7.386981in}}%
\pgfpathlineto{\pgfqpoint{5.163610in}{7.388769in}}%
\pgfpathlineto{\pgfqpoint{5.162055in}{7.390511in}}%
\pgfpathlineto{\pgfqpoint{5.160491in}{7.392146in}}%
\pgfpathlineto{\pgfqpoint{5.158124in}{7.394346in}}%
\pgfpathlineto{\pgfqpoint{5.156533in}{7.395635in}}%
\pgfpathlineto{\pgfqpoint{5.154931in}{7.396805in}}%
\pgfpathlineto{\pgfqpoint{5.153319in}{7.397877in}}%
\pgfpathlineto{\pgfqpoint{5.151696in}{7.398940in}}%
\pgfpathlineto{\pgfqpoint{5.150061in}{7.400103in}}%
\pgfpathlineto{\pgfqpoint{5.148415in}{7.401434in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{7.403941in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{7.405996in}}%
\pgfpathlineto{\pgfqpoint{5.142564in}{7.408358in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.410946in}}%
\pgfpathlineto{\pgfqpoint{5.139155in}{7.413661in}}%
\pgfpathlineto{\pgfqpoint{5.137432in}{7.416389in}}%
\pgfpathlineto{\pgfqpoint{5.134824in}{7.420313in}}%
\pgfpathlineto{\pgfqpoint{5.133069in}{7.422716in}}%
\pgfpathlineto{\pgfqpoint{5.131302in}{7.424895in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{7.426871in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{7.428609in}}%
\pgfpathlineto{\pgfqpoint{5.125919in}{7.429992in}}%
\pgfpathlineto{\pgfqpoint{5.123181in}{7.431385in}}%
\pgfpathlineto{\pgfqpoint{5.121338in}{7.431900in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{7.432066in}}%
\pgfpathlineto{\pgfqpoint{5.117610in}{7.431969in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.431732in}}%
\pgfpathlineto{\pgfqpoint{5.113822in}{7.431420in}}%
\pgfpathlineto{\pgfqpoint{5.111905in}{7.431180in}}%
\pgfpathlineto{\pgfqpoint{5.109001in}{7.431376in}}%
\pgfpathlineto{\pgfqpoint{5.107045in}{7.432094in}}%
\pgfpathlineto{\pgfqpoint{5.105072in}{7.433260in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.434745in}}%
\pgfpathlineto{\pgfqpoint{5.101078in}{7.436460in}}%
\pgfpathlineto{\pgfqpoint{5.099056in}{7.438426in}}%
\pgfpathlineto{\pgfqpoint{5.095990in}{7.442062in}}%
\pgfpathlineto{\pgfqpoint{5.093924in}{7.444976in}}%
\pgfpathlineto{\pgfqpoint{5.091840in}{7.448185in}}%
\pgfpathlineto{\pgfqpoint{5.089737in}{7.451508in}}%
\pgfpathlineto{\pgfqpoint{5.087616in}{7.454679in}}%
\pgfpathlineto{\pgfqpoint{5.085476in}{7.457523in}}%
\pgfpathlineto{\pgfqpoint{5.082229in}{7.461000in}}%
\pgfpathlineto{\pgfqpoint{5.080040in}{7.462819in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{7.463645in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{7.464445in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.465244in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{7.466057in}}%
\pgfpathlineto{\pgfqpoint{5.074477in}{7.466885in}}%
\pgfpathlineto{\pgfqpoint{5.073349in}{7.467732in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.468598in}}%
\pgfpathlineto{\pgfqpoint{5.071076in}{7.469488in}}%
\pgfpathlineto{\pgfqpoint{5.069931in}{7.470401in}}%
\pgfpathlineto{\pgfqpoint{5.068781in}{7.471346in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{7.472320in}}%
\pgfpathlineto{\pgfqpoint{5.066465in}{7.473317in}}%
\pgfpathlineto{\pgfqpoint{5.065298in}{7.474325in}}%
\pgfpathlineto{\pgfqpoint{5.064125in}{7.475331in}}%
\pgfpathlineto{\pgfqpoint{5.062947in}{7.476324in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.477314in}}%
\pgfpathlineto{\pgfqpoint{5.060572in}{7.478298in}}%
\pgfpathlineto{\pgfqpoint{5.059376in}{7.479267in}}%
\pgfpathlineto{\pgfqpoint{5.058174in}{7.480202in}}%
\pgfpathlineto{\pgfqpoint{5.056965in}{7.481080in}}%
\pgfpathlineto{\pgfqpoint{5.055751in}{7.481884in}}%
\pgfpathlineto{\pgfqpoint{5.054530in}{7.482601in}}%
\pgfpathlineto{\pgfqpoint{5.053303in}{7.483226in}}%
\pgfpathlineto{\pgfqpoint{5.052070in}{7.483746in}}%
\pgfpathlineto{\pgfqpoint{5.050830in}{7.484159in}}%
\pgfpathlineto{\pgfqpoint{5.049584in}{7.484467in}}%
\pgfpathlineto{\pgfqpoint{5.048332in}{7.484675in}}%
\pgfpathlineto{\pgfqpoint{5.047072in}{7.484778in}}%
\pgfpathlineto{\pgfqpoint{5.045806in}{7.484780in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.484687in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{7.484508in}}%
\pgfpathlineto{\pgfqpoint{5.041968in}{7.484265in}}%
\pgfpathlineto{\pgfqpoint{5.040674in}{7.483986in}}%
\pgfpathlineto{\pgfqpoint{5.039374in}{7.483715in}}%
\pgfpathlineto{\pgfqpoint{5.038066in}{7.483498in}}%
\pgfpathlineto{\pgfqpoint{5.036751in}{7.483375in}}%
\pgfpathlineto{\pgfqpoint{5.035429in}{7.483374in}}%
\pgfpathlineto{\pgfqpoint{5.034100in}{7.483508in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.483776in}}%
\pgfpathlineto{\pgfqpoint{5.031419in}{7.484174in}}%
\pgfpathlineto{\pgfqpoint{5.030067in}{7.484682in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.485281in}}%
\pgfpathlineto{\pgfqpoint{5.027339in}{7.485954in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.486691in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.487498in}}%
\pgfpathlineto{\pgfqpoint{5.023189in}{7.488371in}}%
\pgfpathlineto{\pgfqpoint{5.021789in}{7.489312in}}%
\pgfpathlineto{\pgfqpoint{5.020382in}{7.490314in}}%
\pgfpathlineto{\pgfqpoint{5.018965in}{7.491381in}}%
\pgfpathlineto{\pgfqpoint{5.017541in}{7.492502in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{7.493673in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.494893in}}%
\pgfpathlineto{\pgfqpoint{5.013215in}{7.496166in}}%
\pgfpathlineto{\pgfqpoint{5.011755in}{7.497508in}}%
\pgfpathlineto{\pgfqpoint{5.010287in}{7.498934in}}%
\pgfpathlineto{\pgfqpoint{5.008809in}{7.500461in}}%
\pgfpathlineto{\pgfqpoint{5.007322in}{7.502077in}}%
\pgfpathlineto{\pgfqpoint{5.005826in}{7.503763in}}%
\pgfpathlineto{\pgfqpoint{5.004321in}{7.505488in}}%
\pgfpathlineto{\pgfqpoint{5.002805in}{7.507224in}}%
\pgfpathlineto{\pgfqpoint{5.001281in}{7.508959in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.510692in}}%
\pgfpathlineto{\pgfqpoint{4.998201in}{7.512401in}}%
\pgfpathlineto{\pgfqpoint{4.996647in}{7.514072in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{7.515698in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{7.517281in}}%
\pgfpathlineto{\pgfqpoint{4.991921in}{7.518825in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{7.520343in}}%
\pgfpathlineto{\pgfqpoint{4.988718in}{7.521866in}}%
\pgfpathlineto{\pgfqpoint{4.987100in}{7.523419in}}%
\pgfpathlineto{\pgfqpoint{4.985471in}{7.525010in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.526640in}}%
\pgfpathlineto{\pgfqpoint{4.982180in}{7.528315in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.530043in}}%
\pgfpathlineto{\pgfqpoint{4.978842in}{7.531842in}}%
\pgfpathlineto{\pgfqpoint{4.977156in}{7.533737in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.535737in}}%
\pgfpathlineto{\pgfqpoint{4.973747in}{7.537838in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{7.540040in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.542336in}}%
\pgfpathlineto{\pgfqpoint{4.968540in}{7.544707in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{7.547137in}}%
\pgfpathlineto{\pgfqpoint{4.965004in}{7.549603in}}%
\pgfpathlineto{\pgfqpoint{4.963217in}{7.552076in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.554524in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.556908in}}%
\pgfpathlineto{\pgfqpoint{4.957772in}{7.559194in}}%
\pgfpathlineto{\pgfqpoint{4.955930in}{7.561374in}}%
\pgfpathlineto{\pgfqpoint{4.954073in}{7.563449in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{7.565427in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{7.567326in}}%
\pgfpathlineto{\pgfqpoint{4.948413in}{7.569164in}}%
\pgfpathlineto{\pgfqpoint{4.946496in}{7.570958in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{7.572732in}}%
\pgfpathlineto{\pgfqpoint{4.942616in}{7.574506in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.576304in}}%
\pgfpathlineto{\pgfqpoint{4.938672in}{7.578134in}}%
\pgfpathlineto{\pgfqpoint{4.936675in}{7.580002in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{7.581933in}}%
\pgfpathlineto{\pgfqpoint{4.932630in}{7.583952in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{7.586061in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{7.588268in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{7.590540in}}%
\pgfpathlineto{\pgfqpoint{4.924329in}{7.592854in}}%
\pgfpathlineto{\pgfqpoint{4.922208in}{7.595185in}}%
\pgfpathlineto{\pgfqpoint{4.920067in}{7.597500in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.599759in}}%
\pgfpathlineto{\pgfqpoint{4.915728in}{7.601948in}}%
\pgfpathlineto{\pgfqpoint{4.913529in}{7.604061in}}%
\pgfpathlineto{\pgfqpoint{4.911309in}{7.606098in}}%
\pgfpathlineto{\pgfqpoint{4.909068in}{7.608101in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.610096in}}%
\pgfpathlineto{\pgfqpoint{4.904523in}{7.612105in}}%
\pgfpathlineto{\pgfqpoint{4.902217in}{7.614142in}}%
\pgfpathlineto{\pgfqpoint{4.899889in}{7.616236in}}%
\pgfpathlineto{\pgfqpoint{4.897538in}{7.618401in}}%
\pgfpathlineto{\pgfqpoint{4.895163in}{7.620648in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.622990in}}%
\pgfpathlineto{\pgfqpoint{4.890342in}{7.625420in}}%
\pgfpathlineto{\pgfqpoint{4.887895in}{7.627938in}}%
\pgfpathlineto{\pgfqpoint{4.885422in}{7.630516in}}%
\pgfpathlineto{\pgfqpoint{4.882923in}{7.633139in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.635805in}}%
\pgfpathlineto{\pgfqpoint{4.877846in}{7.638517in}}%
\pgfpathlineto{\pgfqpoint{4.875266in}{7.641291in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.644121in}}%
\pgfpathlineto{\pgfqpoint{4.870021in}{7.647004in}}%
\pgfpathlineto{\pgfqpoint{4.867354in}{7.649942in}}%
\pgfpathlineto{\pgfqpoint{4.864658in}{7.652917in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{7.655911in}}%
\pgfpathlineto{\pgfqpoint{4.859172in}{7.658912in}}%
\pgfpathlineto{\pgfqpoint{4.856381in}{7.661904in}}%
\pgfpathlineto{\pgfqpoint{4.853557in}{7.664874in}}%
\pgfpathlineto{\pgfqpoint{4.850699in}{7.667810in}}%
\pgfpathlineto{\pgfqpoint{4.847806in}{7.670691in}}%
\pgfpathlineto{\pgfqpoint{4.844878in}{7.673498in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{7.676220in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{7.678843in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.681391in}}%
\pgfpathlineto{\pgfqpoint{4.832793in}{7.683918in}}%
\pgfpathlineto{\pgfqpoint{4.829673in}{7.686475in}}%
\pgfpathlineto{\pgfqpoint{4.826513in}{7.689079in}}%
\pgfpathlineto{\pgfqpoint{4.823309in}{7.691735in}}%
\pgfpathlineto{\pgfqpoint{4.820063in}{7.694453in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{7.697247in}}%
\pgfpathlineto{\pgfqpoint{4.813434in}{7.700112in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.703074in}}%
\pgfpathlineto{\pgfqpoint{4.806615in}{7.706149in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.709330in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.712604in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.716012in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{7.719578in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{7.723335in}}%
\pgfpathlineto{\pgfqpoint{4.784906in}{7.727323in}}%
\pgfpathlineto{\pgfqpoint{4.781088in}{7.731582in}}%
\pgfpathlineto{\pgfqpoint{4.777207in}{7.736110in}}%
\pgfpathlineto{\pgfqpoint{4.773263in}{7.740903in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{7.745942in}}%
\pgfpathlineto{\pgfqpoint{4.765173in}{7.751193in}}%
\pgfpathlineto{\pgfqpoint{4.761023in}{7.756677in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.762400in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.768350in}}%
\pgfpathlineto{\pgfqpoint{4.748120in}{7.774547in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{7.780966in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{7.787568in}}%
\pgfpathlineto{\pgfqpoint{4.734480in}{7.794320in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.801212in}}%
\pgfpathlineto{\pgfqpoint{4.724934in}{7.808235in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{7.815368in}}%
\pgfpathlineto{\pgfqpoint{4.714989in}{7.822606in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{7.829951in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{7.837376in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{7.844883in}}%
\pgfpathlineto{\pgfqpoint{4.693763in}{7.852420in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.859950in}}%
\pgfpathlineto{\pgfqpoint{4.682398in}{7.867445in}}%
\pgfpathlineto{\pgfqpoint{4.676505in}{7.874839in}}%
\pgfpathlineto{\pgfqpoint{4.670463in}{7.882096in}}%
\pgfpathlineto{\pgfqpoint{4.664265in}{7.889219in}}%
\pgfpathlineto{\pgfqpoint{4.657901in}{7.896230in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.903152in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{7.910012in}}%
\pgfpathlineto{\pgfqpoint{4.637723in}{7.916858in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.923708in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{7.930563in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{7.937460in}}%
\pgfpathlineto{\pgfqpoint{4.607854in}{7.944471in}}%
\pgfpathlineto{\pgfqpoint{4.599764in}{7.951680in}}%
\pgfpathlineto{\pgfqpoint{4.591390in}{7.959176in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{7.967016in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{7.975205in}}%
\pgfpathlineto{\pgfqpoint{4.564346in}{7.983675in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{7.992329in}}%
\pgfpathlineto{\pgfqpoint{4.544448in}{8.001059in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.009769in}}%
\pgfpathlineto{\pgfqpoint{4.522740in}{8.018381in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{8.026772in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.034842in}}%
\pgfpathlineto{\pgfqpoint{4.485954in}{8.042521in}}%
\pgfpathlineto{\pgfqpoint{4.472314in}{8.049801in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.056695in}}%
\pgfpathlineto{\pgfqpoint{4.442446in}{8.063281in}}%
\pgfpathlineto{\pgfqpoint{4.425982in}{8.069654in}}%
\pgfpathlineto{\pgfqpoint{4.408297in}{8.075997in}}%
\pgfpathlineto{\pgfqpoint{4.389196in}{8.082564in}}%
\pgfpathlineto{\pgfqpoint{4.389196in}{8.082564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.534980in}{7.191350in}}{\pgfqpoint{5.525560in}{8.078850in}}{%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.058526in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{8.078850in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{8.070306in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{8.062237in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{8.054456in}}%
\pgfpathlineto{\pgfqpoint{4.603631in}{8.046885in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.039503in}}%
\pgfpathlineto{\pgfqpoint{4.631738in}{8.032343in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.025418in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{8.018728in}}%
\pgfpathlineto{\pgfqpoint{4.668523in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{8.005761in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{7.999356in}}%
\pgfpathlineto{\pgfqpoint{4.700388in}{7.992936in}}%
\pgfpathlineto{\pgfqpoint{4.710130in}{7.986490in}}%
\pgfpathlineto{\pgfqpoint{4.719489in}{7.980012in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{7.973500in}}%
\pgfpathlineto{\pgfqpoint{4.737174in}{7.966919in}}%
\pgfpathlineto{\pgfqpoint{4.745548in}{7.960218in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.953382in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{7.946419in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{7.939316in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.932002in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.924492in}}%
\pgfpathlineto{\pgfqpoint{4.790424in}{7.916840in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{7.909092in}}%
\pgfpathlineto{\pgfqpoint{4.803685in}{7.901288in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.893449in}}%
\pgfpathlineto{\pgfqpoint{4.816247in}{7.885618in}}%
\pgfpathlineto{\pgfqpoint{4.822289in}{7.877825in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{7.870074in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{7.862372in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{7.854765in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.847287in}}%
\pgfpathlineto{\pgfqpoint{4.850396in}{7.839980in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{7.832888in}}%
\pgfpathlineto{\pgfqpoint{4.860773in}{7.826063in}}%
\pgfpathlineto{\pgfqpoint{4.865797in}{7.819539in}}%
\pgfpathlineto{\pgfqpoint{4.870718in}{7.813320in}}%
\pgfpathlineto{\pgfqpoint{4.875539in}{7.807406in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{7.801753in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.796345in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.791189in}}%
\pgfpathlineto{\pgfqpoint{4.893904in}{7.786286in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.781632in}}%
\pgfpathlineto{\pgfqpoint{4.902583in}{7.777180in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.772876in}}%
\pgfpathlineto{\pgfqpoint{4.910957in}{7.768695in}}%
\pgfpathlineto{\pgfqpoint{4.915036in}{7.764602in}}%
\pgfpathlineto{\pgfqpoint{4.919047in}{7.760597in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{7.756679in}}%
\pgfpathlineto{\pgfqpoint{4.926872in}{7.752853in}}%
\pgfpathlineto{\pgfqpoint{4.930690in}{7.749100in}}%
\pgfpathlineto{\pgfqpoint{4.934448in}{7.745421in}}%
\pgfpathlineto{\pgfqpoint{4.938148in}{7.741824in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.738305in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.734845in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{7.731431in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{7.728035in}}%
\pgfpathlineto{\pgfqpoint{4.955832in}{7.724610in}}%
\pgfpathlineto{\pgfqpoint{4.959217in}{7.721126in}}%
\pgfpathlineto{\pgfqpoint{4.962555in}{7.717578in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{7.713967in}}%
\pgfpathlineto{\pgfqpoint{4.969093in}{7.710301in}}%
\pgfpathlineto{\pgfqpoint{4.972296in}{7.706628in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.702997in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.699449in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{7.696017in}}%
\pgfpathlineto{\pgfqpoint{4.984696in}{7.692752in}}%
\pgfpathlineto{\pgfqpoint{4.987698in}{7.689681in}}%
\pgfpathlineto{\pgfqpoint{4.990662in}{7.686844in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{7.684262in}}%
\pgfpathlineto{\pgfqpoint{4.996483in}{7.681957in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.679913in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.678106in}}%
\pgfpathlineto{\pgfqpoint{5.004956in}{7.676504in}}%
\pgfpathlineto{\pgfqpoint{5.007715in}{7.675091in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.673813in}}%
\pgfpathlineto{\pgfqpoint{5.013138in}{7.672590in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{7.671356in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{7.670089in}}%
\pgfpathlineto{\pgfqpoint{5.021049in}{7.668775in}}%
\pgfpathlineto{\pgfqpoint{5.023629in}{7.667386in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{7.665913in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.664362in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{7.662739in}}%
\pgfpathlineto{\pgfqpoint{5.033679in}{7.661017in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.659191in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{7.657246in}}%
\pgfpathlineto{\pgfqpoint{5.040947in}{7.655182in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{7.652983in}}%
\pgfpathlineto{\pgfqpoint{5.045673in}{7.650658in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{7.648222in}}%
\pgfpathlineto{\pgfqpoint{5.050307in}{7.645678in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{7.643018in}}%
\pgfpathlineto{\pgfqpoint{5.054852in}{7.640260in}}%
\pgfpathlineto{\pgfqpoint{5.057093in}{7.637441in}}%
\pgfpathlineto{\pgfqpoint{5.059313in}{7.634614in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{7.631803in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{7.629019in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.626276in}}%
\pgfpathlineto{\pgfqpoint{5.067991in}{7.623584in}}%
\pgfpathlineto{\pgfqpoint{5.070112in}{7.620946in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.618357in}}%
\pgfpathlineto{\pgfqpoint{5.074299in}{7.615847in}}%
\pgfpathlineto{\pgfqpoint{5.076365in}{7.613429in}}%
\pgfpathlineto{\pgfqpoint{5.078414in}{7.611119in}}%
\pgfpathlineto{\pgfqpoint{5.080445in}{7.608934in}}%
\pgfpathlineto{\pgfqpoint{5.082458in}{7.606866in}}%
\pgfpathlineto{\pgfqpoint{5.086436in}{7.602956in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{7.601017in}}%
\pgfpathlineto{\pgfqpoint{5.090348in}{7.599037in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{7.596990in}}%
\pgfpathlineto{\pgfqpoint{5.094197in}{7.594842in}}%
\pgfpathlineto{\pgfqpoint{5.096098in}{7.592576in}}%
\pgfpathlineto{\pgfqpoint{5.099856in}{7.587771in}}%
\pgfpathlineto{\pgfqpoint{5.101714in}{7.585296in}}%
\pgfpathlineto{\pgfqpoint{5.103556in}{7.582828in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.580387in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.577966in}}%
\pgfpathlineto{\pgfqpoint{5.109001in}{7.575555in}}%
\pgfpathlineto{\pgfqpoint{5.112562in}{7.570753in}}%
\pgfpathlineto{\pgfqpoint{5.114324in}{7.568390in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{7.566074in}}%
\pgfpathlineto{\pgfqpoint{5.117807in}{7.563806in}}%
\pgfpathlineto{\pgfqpoint{5.119530in}{7.561588in}}%
\pgfpathlineto{\pgfqpoint{5.121241in}{7.559426in}}%
\pgfpathlineto{\pgfqpoint{5.124626in}{7.555390in}}%
\pgfpathlineto{\pgfqpoint{5.126301in}{7.553573in}}%
\pgfpathlineto{\pgfqpoint{5.127964in}{7.551906in}}%
\pgfpathlineto{\pgfqpoint{5.129615in}{7.550368in}}%
\pgfpathlineto{\pgfqpoint{5.131255in}{7.548953in}}%
\pgfpathlineto{\pgfqpoint{5.132884in}{7.547644in}}%
\pgfpathlineto{\pgfqpoint{5.136109in}{7.545279in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{7.544191in}}%
\pgfpathlineto{\pgfqpoint{5.139291in}{7.543147in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.542127in}}%
\pgfpathlineto{\pgfqpoint{5.142431in}{7.541114in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{7.539038in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{7.537910in}}%
\pgfpathlineto{\pgfqpoint{5.148589in}{7.536707in}}%
\pgfpathlineto{\pgfqpoint{5.150104in}{7.535426in}}%
\pgfpathlineto{\pgfqpoint{5.151610in}{7.534056in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.532589in}}%
\pgfpathlineto{\pgfqpoint{5.156071in}{7.529378in}}%
\pgfpathlineto{\pgfqpoint{5.157539in}{7.527658in}}%
\pgfpathlineto{\pgfqpoint{5.158999in}{7.525902in}}%
\pgfpathlineto{\pgfqpoint{5.160449in}{7.524118in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.522321in}}%
\pgfpathlineto{\pgfqpoint{5.163324in}{7.520528in}}%
\pgfpathlineto{\pgfqpoint{5.166165in}{7.517055in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{7.515405in}}%
\pgfpathlineto{\pgfqpoint{5.168973in}{7.513821in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{7.512303in}}%
\pgfpathlineto{\pgfqpoint{5.171748in}{7.510838in}}%
\pgfpathlineto{\pgfqpoint{5.173123in}{7.509406in}}%
\pgfpathlineto{\pgfqpoint{5.175850in}{7.506533in}}%
\pgfpathlineto{\pgfqpoint{5.177202in}{7.505044in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.503506in}}%
\pgfpathlineto{\pgfqpoint{5.179884in}{7.501917in}}%
\pgfpathlineto{\pgfqpoint{5.181213in}{7.500298in}}%
\pgfpathlineto{\pgfqpoint{5.182535in}{7.498684in}}%
\pgfpathlineto{\pgfqpoint{5.185158in}{7.495571in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.494087in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.492655in}}%
\pgfpathlineto{\pgfqpoint{5.189038in}{7.491282in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{7.489988in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{7.488792in}}%
\pgfpathlineto{\pgfqpoint{5.194115in}{7.486673in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{7.485741in}}%
\pgfpathlineto{\pgfqpoint{5.196614in}{7.484888in}}%
\pgfpathlineto{\pgfqpoint{5.197854in}{7.484114in}}%
\pgfpathlineto{\pgfqpoint{5.199087in}{7.483408in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{7.482761in}}%
\pgfpathlineto{\pgfqpoint{5.202749in}{7.481563in}}%
\pgfpathlineto{\pgfqpoint{5.203957in}{7.480971in}}%
\pgfpathlineto{\pgfqpoint{5.205160in}{7.480358in}}%
\pgfpathlineto{\pgfqpoint{5.206356in}{7.479708in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.479024in}}%
\pgfpathlineto{\pgfqpoint{5.209909in}{7.477559in}}%
\pgfpathlineto{\pgfqpoint{5.211081in}{7.476792in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{7.475999in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{7.475192in}}%
\pgfpathlineto{\pgfqpoint{5.214565in}{7.474379in}}%
\pgfpathlineto{\pgfqpoint{5.215715in}{7.473560in}}%
\pgfpathlineto{\pgfqpoint{5.217999in}{7.471909in}}%
\pgfpathlineto{\pgfqpoint{5.219132in}{7.471087in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.470274in}}%
\pgfpathlineto{\pgfqpoint{5.221384in}{7.469463in}}%
\pgfpathlineto{\pgfqpoint{5.222501in}{7.468656in}}%
\pgfpathlineto{\pgfqpoint{5.223614in}{7.467858in}}%
\pgfpathlineto{\pgfqpoint{5.225824in}{7.466298in}}%
\pgfpathlineto{\pgfqpoint{5.226921in}{7.465491in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{7.464659in}}%
\pgfpathlineto{\pgfqpoint{5.229100in}{7.463806in}}%
\pgfpathlineto{\pgfqpoint{5.230182in}{7.462941in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{7.462068in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{7.460328in}}%
\pgfpathlineto{\pgfqpoint{5.234463in}{7.459460in}}%
\pgfpathlineto{\pgfqpoint{5.235521in}{7.458593in}}%
\pgfpathlineto{\pgfqpoint{5.236575in}{7.457717in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.456831in}}%
\pgfpathlineto{\pgfqpoint{5.238668in}{7.455937in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{7.454086in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{7.453121in}}%
\pgfpathlineto{\pgfqpoint{5.242800in}{7.452129in}}%
\pgfpathlineto{\pgfqpoint{5.243822in}{7.451112in}}%
\pgfpathlineto{\pgfqpoint{5.244840in}{7.450073in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{7.449007in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.446863in}}%
\pgfpathlineto{\pgfqpoint{5.248868in}{7.445812in}}%
\pgfpathlineto{\pgfqpoint{5.249864in}{7.444776in}}%
\pgfpathlineto{\pgfqpoint{5.250856in}{7.443757in}}%
\pgfpathlineto{\pgfqpoint{5.251844in}{7.442766in}}%
\pgfpathlineto{\pgfqpoint{5.253808in}{7.440882in}}%
\pgfpathlineto{\pgfqpoint{5.254784in}{7.439984in}}%
\pgfpathlineto{\pgfqpoint{5.255756in}{7.439106in}}%
\pgfpathlineto{\pgfqpoint{5.256725in}{7.438244in}}%
\pgfpathlineto{\pgfqpoint{5.257689in}{7.437392in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{7.436541in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{7.434834in}}%
\pgfpathlineto{\pgfqpoint{5.261507in}{7.433968in}}%
\pgfpathlineto{\pgfqpoint{5.262452in}{7.433085in}}%
\pgfpathlineto{\pgfqpoint{5.263393in}{7.432175in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{7.431228in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{7.430236in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{7.428092in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.426953in}}%
\pgfpathlineto{\pgfqpoint{5.268965in}{7.425789in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.424608in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.423417in}}%
\pgfpathlineto{\pgfqpoint{5.271703in}{7.422232in}}%
\pgfpathlineto{\pgfqpoint{5.273510in}{7.419961in}}%
\pgfpathlineto{\pgfqpoint{5.274409in}{7.418919in}}%
\pgfpathlineto{\pgfqpoint{5.275305in}{7.417954in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.417067in}}%
\pgfpathlineto{\pgfqpoint{5.277086in}{7.416256in}}%
\pgfpathlineto{\pgfqpoint{5.277971in}{7.415517in}}%
\pgfpathlineto{\pgfqpoint{5.279732in}{7.414255in}}%
\pgfpathlineto{\pgfqpoint{5.280608in}{7.413716in}}%
\pgfpathlineto{\pgfqpoint{5.281480in}{7.413230in}}%
\pgfpathlineto{\pgfqpoint{5.282350in}{7.412780in}}%
\pgfpathlineto{\pgfqpoint{5.283216in}{7.412347in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{5.285796in}{7.411028in}}%
\pgfpathlineto{\pgfqpoint{5.286650in}{7.410562in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{7.410075in}}%
\pgfpathlineto{\pgfqpoint{5.288348in}{7.409545in}}%
\pgfpathlineto{\pgfqpoint{5.289193in}{7.408956in}}%
\pgfpathlineto{\pgfqpoint{5.290873in}{7.407561in}}%
\pgfpathlineto{\pgfqpoint{5.291709in}{7.406737in}}%
\pgfpathlineto{\pgfqpoint{5.292542in}{7.405822in}}%
\pgfpathlineto{\pgfqpoint{5.293372in}{7.404814in}}%
\pgfpathlineto{\pgfqpoint{5.294199in}{7.403711in}}%
\pgfpathlineto{\pgfqpoint{5.295024in}{7.402520in}}%
\pgfpathlineto{\pgfqpoint{5.296664in}{7.399900in}}%
\pgfpathlineto{\pgfqpoint{5.297480in}{7.398479in}}%
\pgfpathlineto{\pgfqpoint{5.298293in}{7.396989in}}%
\pgfpathlineto{\pgfqpoint{5.299103in}{7.395436in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{7.393836in}}%
\pgfpathlineto{\pgfqpoint{5.300715in}{7.392198in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.388827in}}%
\pgfpathlineto{\pgfqpoint{5.303114in}{7.387109in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{7.385388in}}%
\pgfpathlineto{\pgfqpoint{5.304699in}{7.383677in}}%
\pgfpathlineto{\pgfqpoint{5.305488in}{7.381989in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{7.380334in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{7.377161in}}%
\pgfpathlineto{\pgfqpoint{5.308618in}{7.375693in}}%
\pgfpathlineto{\pgfqpoint{5.309394in}{7.374329in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.373076in}}%
\pgfpathlineto{\pgfqpoint{5.310938in}{7.371938in}}%
\pgfpathlineto{\pgfqpoint{5.311707in}{7.370923in}}%
\pgfpathlineto{\pgfqpoint{5.313237in}{7.369254in}}%
\pgfpathlineto{\pgfqpoint{5.313998in}{7.368584in}}%
\pgfpathlineto{\pgfqpoint{5.314757in}{7.368015in}}%
\pgfpathlineto{\pgfqpoint{5.315513in}{7.367543in}}%
\pgfpathlineto{\pgfqpoint{5.316267in}{7.367166in}}%
\pgfpathlineto{\pgfqpoint{5.317019in}{7.366882in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{7.366584in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{7.366566in}}%
\pgfpathlineto{\pgfqpoint{5.320002in}{7.366627in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.366746in}}%
\pgfpathlineto{\pgfqpoint{5.321479in}{7.366901in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{7.367077in}}%
\pgfpathlineto{\pgfqpoint{5.323679in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{5.324407in}{7.367572in}}%
\pgfpathlineto{\pgfqpoint{5.325134in}{7.367673in}}%
\pgfpathlineto{\pgfqpoint{5.325858in}{7.367721in}}%
\pgfpathlineto{\pgfqpoint{5.326580in}{7.367714in}}%
\pgfpathlineto{\pgfqpoint{5.328017in}{7.367520in}}%
\pgfpathlineto{\pgfqpoint{5.328733in}{7.367305in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{7.366999in}}%
\pgfpathlineto{\pgfqpoint{5.330158in}{7.366599in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{7.366110in}}%
\pgfpathlineto{\pgfqpoint{5.331574in}{7.365546in}}%
\pgfpathlineto{\pgfqpoint{5.332982in}{7.364254in}}%
\pgfpathlineto{\pgfqpoint{5.333683in}{7.363555in}}%
\pgfpathlineto{\pgfqpoint{5.334381in}{7.362847in}}%
\pgfpathlineto{\pgfqpoint{5.335078in}{7.362142in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{7.361442in}}%
\pgfpathlineto{\pgfqpoint{5.336466in}{7.360744in}}%
\pgfpathlineto{\pgfqpoint{5.337845in}{7.359329in}}%
\pgfpathlineto{\pgfqpoint{5.338532in}{7.358607in}}%
\pgfpathlineto{\pgfqpoint{5.339216in}{7.357889in}}%
\pgfpathlineto{\pgfqpoint{5.339899in}{7.357190in}}%
\pgfpathlineto{\pgfqpoint{5.340580in}{7.356515in}}%
\pgfpathlineto{\pgfqpoint{5.341259in}{7.355869in}}%
\pgfpathlineto{\pgfqpoint{5.342611in}{7.354691in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{7.354151in}}%
\pgfpathlineto{\pgfqpoint{5.343955in}{7.353631in}}%
\pgfpathlineto{\pgfqpoint{5.344625in}{7.353119in}}%
\pgfpathlineto{\pgfqpoint{5.345292in}{7.352607in}}%
\pgfpathlineto{\pgfqpoint{5.345958in}{7.352087in}}%
\pgfpathlineto{\pgfqpoint{5.347284in}{7.351005in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{7.350437in}}%
\pgfpathlineto{\pgfqpoint{5.348602in}{7.349844in}}%
\pgfpathlineto{\pgfqpoint{5.349259in}{7.349215in}}%
\pgfpathlineto{\pgfqpoint{5.349913in}{7.348543in}}%
\pgfpathlineto{\pgfqpoint{5.350566in}{7.347824in}}%
\pgfpathlineto{\pgfqpoint{5.351867in}{7.346208in}}%
\pgfpathlineto{\pgfqpoint{5.352514in}{7.345311in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.344360in}}%
\pgfpathlineto{\pgfqpoint{5.353804in}{7.343351in}}%
\pgfpathlineto{\pgfqpoint{5.354447in}{7.342293in}}%
\pgfpathlineto{\pgfqpoint{5.355726in}{7.340043in}}%
\pgfpathlineto{\pgfqpoint{5.356363in}{7.338866in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{7.337673in}}%
\pgfpathlineto{\pgfqpoint{5.357633in}{7.336479in}}%
\pgfpathlineto{\pgfqpoint{5.358265in}{7.335300in}}%
\pgfpathlineto{\pgfqpoint{5.358895in}{7.334152in}}%
\pgfpathlineto{\pgfqpoint{5.360151in}{7.332000in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{7.331006in}}%
\pgfpathlineto{\pgfqpoint{5.361401in}{7.330069in}}%
\pgfpathlineto{\pgfqpoint{5.362023in}{7.329191in}}%
\pgfpathlineto{\pgfqpoint{5.362644in}{7.328376in}}%
\pgfpathlineto{\pgfqpoint{5.363263in}{7.327625in}}%
\pgfpathlineto{\pgfqpoint{5.364496in}{7.326339in}}%
\pgfpathlineto{\pgfqpoint{5.365110in}{7.325805in}}%
\pgfpathlineto{\pgfqpoint{5.365723in}{7.325338in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{7.324943in}}%
\pgfpathlineto{\pgfqpoint{5.366943in}{7.324623in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.324376in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{7.324068in}}%
\pgfpathlineto{\pgfqpoint{5.369366in}{7.323984in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{7.323938in}}%
\pgfpathlineto{\pgfqpoint{5.370568in}{7.323933in}}%
\pgfpathlineto{\pgfqpoint{5.371167in}{7.323969in}}%
\pgfpathlineto{\pgfqpoint{5.371764in}{7.324042in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.324318in}}%
\pgfpathlineto{\pgfqpoint{5.373547in}{7.324535in}}%
\pgfpathlineto{\pgfqpoint{5.374139in}{7.324809in}}%
\pgfpathlineto{\pgfqpoint{5.374729in}{7.325141in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{7.325531in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.325977in}}%
\pgfpathlineto{\pgfqpoint{5.377074in}{7.327024in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{7.327618in}}%
\pgfpathlineto{\pgfqpoint{5.378238in}{7.328265in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.328965in}}%
\pgfpathlineto{\pgfqpoint{5.379397in}{7.329725in}}%
\pgfpathlineto{\pgfqpoint{5.380549in}{7.331403in}}%
\pgfpathlineto{\pgfqpoint{5.381124in}{7.332299in}}%
\pgfpathlineto{\pgfqpoint{5.381697in}{7.333205in}}%
\pgfpathlineto{\pgfqpoint{5.382268in}{7.334094in}}%
\pgfpathlineto{\pgfqpoint{5.382839in}{7.334941in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{7.335723in}}%
\pgfpathlineto{\pgfqpoint{5.384541in}{7.337006in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{7.337477in}}%
\pgfpathlineto{\pgfqpoint{5.385669in}{7.337825in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.338047in}}%
\pgfpathlineto{\pgfqpoint{5.386792in}{7.338147in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{7.338128in}}%
\pgfpathlineto{\pgfqpoint{5.388467in}{7.337756in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{7.337416in}}%
\pgfpathlineto{\pgfqpoint{5.389577in}{7.336975in}}%
\pgfpathlineto{\pgfqpoint{5.390130in}{7.336439in}}%
\pgfpathlineto{\pgfqpoint{5.390682in}{7.335805in}}%
\pgfpathlineto{\pgfqpoint{5.391232in}{7.335078in}}%
\pgfpathlineto{\pgfqpoint{5.392329in}{7.333381in}}%
\pgfpathlineto{\pgfqpoint{5.392876in}{7.332433in}}%
\pgfpathlineto{\pgfqpoint{5.393421in}{7.331434in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{7.330406in}}%
\pgfpathlineto{\pgfqpoint{5.394509in}{7.329375in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{7.328361in}}%
\pgfpathlineto{\pgfqpoint{5.396130in}{7.326469in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.325622in}}%
\pgfpathlineto{\pgfqpoint{5.397205in}{7.324860in}}%
\pgfpathlineto{\pgfqpoint{5.397741in}{7.324190in}}%
\pgfpathlineto{\pgfqpoint{5.398275in}{7.323614in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{7.323134in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{7.322468in}}%
\pgfpathlineto{\pgfqpoint{5.400401in}{7.322268in}}%
\pgfpathlineto{\pgfqpoint{5.400930in}{7.322144in}}%
\pgfpathlineto{\pgfqpoint{5.401457in}{7.322083in}}%
\pgfpathlineto{\pgfqpoint{5.401983in}{7.322073in}}%
\pgfpathlineto{\pgfqpoint{5.402508in}{7.322106in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{7.322277in}}%
\pgfpathlineto{\pgfqpoint{5.404077in}{7.322406in}}%
\pgfpathlineto{\pgfqpoint{5.404597in}{7.322556in}}%
\pgfpathlineto{\pgfqpoint{5.405116in}{7.322721in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{7.322902in}}%
\pgfpathlineto{\pgfqpoint{5.406668in}{7.323319in}}%
\pgfpathlineto{\pgfqpoint{5.407182in}{7.323559in}}%
\pgfpathlineto{\pgfqpoint{5.407696in}{7.323815in}}%
\pgfpathlineto{\pgfqpoint{5.408209in}{7.324082in}}%
\pgfpathlineto{\pgfqpoint{5.408720in}{7.324358in}}%
\pgfpathlineto{\pgfqpoint{5.409231in}{7.324639in}}%
\pgfpathlineto{\pgfqpoint{5.410248in}{7.325209in}}%
\pgfpathlineto{\pgfqpoint{5.410756in}{7.325476in}}%
\pgfpathlineto{\pgfqpoint{5.411262in}{7.325713in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{7.325907in}}%
\pgfpathlineto{\pgfqpoint{5.412271in}{7.326049in}}%
\pgfpathlineto{\pgfqpoint{5.412774in}{7.326136in}}%
\pgfpathlineto{\pgfqpoint{5.413776in}{7.326139in}}%
\pgfpathlineto{\pgfqpoint{5.414276in}{7.326062in}}%
\pgfpathlineto{\pgfqpoint{5.414775in}{7.325932in}}%
\pgfpathlineto{\pgfqpoint{5.415273in}{7.325751in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.325525in}}%
\pgfpathlineto{\pgfqpoint{5.416265in}{7.325258in}}%
\pgfpathlineto{\pgfqpoint{5.417253in}{7.324604in}}%
\pgfpathlineto{\pgfqpoint{5.417745in}{7.324220in}}%
\pgfpathlineto{\pgfqpoint{5.418237in}{7.323802in}}%
\pgfpathlineto{\pgfqpoint{5.418728in}{7.323351in}}%
\pgfpathlineto{\pgfqpoint{5.419217in}{7.322869in}}%
\pgfpathlineto{\pgfqpoint{5.419706in}{7.322360in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.321305in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{7.320779in}}%
\pgfpathlineto{\pgfqpoint{5.421650in}{7.320262in}}%
\pgfpathlineto{\pgfqpoint{5.422133in}{7.319765in}}%
\pgfpathlineto{\pgfqpoint{5.422616in}{7.319295in}}%
\pgfpathlineto{\pgfqpoint{5.423097in}{7.318857in}}%
\pgfpathlineto{\pgfqpoint{5.424058in}{7.318088in}}%
\pgfpathlineto{\pgfqpoint{5.424536in}{7.317762in}}%
\pgfpathlineto{\pgfqpoint{5.425014in}{7.317478in}}%
\pgfpathlineto{\pgfqpoint{5.425491in}{7.317237in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{7.317037in}}%
\pgfpathlineto{\pgfqpoint{5.426916in}{7.316725in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{7.316591in}}%
\pgfpathlineto{\pgfqpoint{5.427861in}{7.316457in}}%
\pgfpathlineto{\pgfqpoint{5.428332in}{7.316316in}}%
\pgfpathlineto{\pgfqpoint{5.428802in}{7.316158in}}%
\pgfpathlineto{\pgfqpoint{5.429271in}{7.315978in}}%
\pgfpathlineto{\pgfqpoint{5.430207in}{7.315543in}}%
\pgfpathlineto{\pgfqpoint{5.430674in}{7.315303in}}%
\pgfpathlineto{\pgfqpoint{5.431139in}{7.315056in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{7.314809in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.314564in}}%
\pgfpathlineto{\pgfqpoint{5.432531in}{7.314329in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.313909in}}%
\pgfpathlineto{\pgfqpoint{5.433914in}{7.313734in}}%
\pgfpathlineto{\pgfqpoint{5.434373in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{5.434832in}{7.313474in}}%
\pgfpathlineto{\pgfqpoint{5.435290in}{7.313402in}}%
\pgfpathlineto{\pgfqpoint{5.435746in}{7.313379in}}%
\pgfpathlineto{\pgfqpoint{5.436657in}{7.313508in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.313662in}}%
\pgfpathlineto{\pgfqpoint{5.437564in}{7.313867in}}%
\pgfpathlineto{\pgfqpoint{5.438017in}{7.314119in}}%
\pgfpathlineto{\pgfqpoint{5.438468in}{7.314407in}}%
\pgfpathlineto{\pgfqpoint{5.438919in}{7.314718in}}%
\pgfpathlineto{\pgfqpoint{5.439818in}{7.315379in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.315711in}}%
\pgfpathlineto{\pgfqpoint{5.440713in}{7.316037in}}%
\pgfpathlineto{\pgfqpoint{5.441160in}{7.316352in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{7.316652in}}%
\pgfpathlineto{\pgfqpoint{5.442050in}{7.316934in}}%
\pgfpathlineto{\pgfqpoint{5.442937in}{7.317437in}}%
\pgfpathlineto{\pgfqpoint{5.443380in}{7.317657in}}%
\pgfpathlineto{\pgfqpoint{5.443821in}{7.317851in}}%
\pgfpathlineto{\pgfqpoint{5.444262in}{7.318019in}}%
\pgfpathlineto{\pgfqpoint{5.444702in}{7.318164in}}%
\pgfpathlineto{\pgfqpoint{5.445579in}{7.318403in}}%
\pgfpathlineto{\pgfqpoint{5.446016in}{7.318504in}}%
\pgfpathlineto{\pgfqpoint{5.446453in}{7.318595in}}%
\pgfpathlineto{\pgfqpoint{5.446889in}{7.318678in}}%
\pgfpathlineto{\pgfqpoint{5.447324in}{7.318757in}}%
\pgfpathlineto{\pgfqpoint{5.447758in}{7.318840in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{7.319029in}}%
\pgfpathlineto{\pgfqpoint{5.449056in}{7.319144in}}%
\pgfpathlineto{\pgfqpoint{5.449488in}{7.319274in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.319419in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{7.319577in}}%
\pgfpathlineto{\pgfqpoint{5.450776in}{7.319750in}}%
\pgfpathlineto{\pgfqpoint{5.451632in}{7.320133in}}%
\pgfpathlineto{\pgfqpoint{5.452058in}{7.320341in}}%
\pgfpathlineto{\pgfqpoint{5.452484in}{7.320554in}}%
\pgfpathlineto{\pgfqpoint{5.452909in}{7.320768in}}%
\pgfpathlineto{\pgfqpoint{5.453333in}{7.320990in}}%
\pgfpathlineto{\pgfqpoint{5.453757in}{7.321223in}}%
\pgfpathlineto{\pgfqpoint{5.454601in}{7.321741in}}%
\pgfpathlineto{\pgfqpoint{5.455023in}{7.322035in}}%
\pgfpathlineto{\pgfqpoint{5.455443in}{7.322354in}}%
\pgfpathlineto{\pgfqpoint{5.455863in}{7.322699in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{7.323072in}}%
\pgfpathlineto{\pgfqpoint{5.456700in}{7.323468in}}%
\pgfpathlineto{\pgfqpoint{5.457535in}{7.324297in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{7.324709in}}%
\pgfpathlineto{\pgfqpoint{5.458366in}{7.325103in}}%
\pgfpathlineto{\pgfqpoint{5.458781in}{7.325470in}}%
\pgfpathlineto{\pgfqpoint{5.459195in}{7.325802in}}%
\pgfpathlineto{\pgfqpoint{5.459608in}{7.326095in}}%
\pgfpathlineto{\pgfqpoint{5.460432in}{7.326534in}}%
\pgfpathlineto{\pgfqpoint{5.460843in}{7.326665in}}%
\pgfpathlineto{\pgfqpoint{5.461254in}{7.326731in}}%
\pgfpathlineto{\pgfqpoint{5.461663in}{7.326731in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{7.326666in}}%
\pgfpathlineto{\pgfqpoint{5.462481in}{7.326539in}}%
\pgfpathlineto{\pgfqpoint{5.463295in}{7.326124in}}%
\pgfpathlineto{\pgfqpoint{5.463701in}{7.325844in}}%
\pgfpathlineto{\pgfqpoint{5.464107in}{7.325519in}}%
\pgfpathlineto{\pgfqpoint{5.464511in}{7.325157in}}%
\pgfpathlineto{\pgfqpoint{5.464916in}{7.324762in}}%
\pgfpathlineto{\pgfqpoint{5.465722in}{7.323896in}}%
\pgfpathlineto{\pgfqpoint{5.466124in}{7.323438in}}%
\pgfpathlineto{\pgfqpoint{5.466525in}{7.322974in}}%
\pgfpathlineto{\pgfqpoint{5.466926in}{7.322516in}}%
\pgfpathlineto{\pgfqpoint{5.467326in}{7.322072in}}%
\pgfpathlineto{\pgfqpoint{5.467725in}{7.321649in}}%
\pgfpathlineto{\pgfqpoint{5.468522in}{7.320895in}}%
\pgfpathlineto{\pgfqpoint{5.468920in}{7.320565in}}%
\pgfpathlineto{\pgfqpoint{5.469316in}{7.320263in}}%
\pgfpathlineto{\pgfqpoint{5.469712in}{7.319988in}}%
\pgfpathlineto{\pgfqpoint{5.470108in}{7.319733in}}%
\pgfpathlineto{\pgfqpoint{5.470503in}{7.319493in}}%
\pgfpathlineto{\pgfqpoint{5.471290in}{7.319049in}}%
\pgfpathlineto{\pgfqpoint{5.471683in}{7.318839in}}%
\pgfpathlineto{\pgfqpoint{5.472075in}{7.318635in}}%
\pgfpathlineto{\pgfqpoint{5.472467in}{7.318433in}}%
\pgfpathlineto{\pgfqpoint{5.472858in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{5.473248in}{7.318032in}}%
\pgfpathlineto{\pgfqpoint{5.474026in}{7.317597in}}%
\pgfpathlineto{\pgfqpoint{5.474415in}{7.317353in}}%
\pgfpathlineto{\pgfqpoint{5.474802in}{7.317089in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.316805in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.316502in}}%
\pgfpathlineto{\pgfqpoint{5.475962in}{7.316181in}}%
\pgfpathlineto{\pgfqpoint{5.476732in}{7.315501in}}%
\pgfpathlineto{\pgfqpoint{5.477116in}{7.315151in}}%
\pgfpathlineto{\pgfqpoint{5.477499in}{7.314796in}}%
\pgfpathlineto{\pgfqpoint{5.477882in}{7.314438in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{7.314084in}}%
\pgfpathlineto{\pgfqpoint{5.478645in}{7.313739in}}%
\pgfpathlineto{\pgfqpoint{5.479406in}{7.313100in}}%
\pgfpathlineto{\pgfqpoint{5.479786in}{7.312817in}}%
\pgfpathlineto{\pgfqpoint{5.480165in}{7.312564in}}%
\pgfpathlineto{\pgfqpoint{5.480544in}{7.312349in}}%
\pgfpathlineto{\pgfqpoint{5.480922in}{7.312174in}}%
\pgfpathlineto{\pgfqpoint{5.481676in}{7.311949in}}%
\pgfpathlineto{\pgfqpoint{5.482052in}{7.311896in}}%
\pgfpathlineto{\pgfqpoint{5.482427in}{7.311881in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{7.311900in}}%
\pgfpathlineto{\pgfqpoint{5.483176in}{7.311947in}}%
\pgfpathlineto{\pgfqpoint{5.483550in}{7.312013in}}%
\pgfpathlineto{\pgfqpoint{5.484296in}{7.312167in}}%
\pgfpathlineto{\pgfqpoint{5.484668in}{7.312235in}}%
\pgfpathlineto{\pgfqpoint{5.485039in}{7.312288in}}%
\pgfpathlineto{\pgfqpoint{5.485410in}{7.312318in}}%
\pgfpathlineto{\pgfqpoint{5.485780in}{7.312319in}}%
\pgfpathlineto{\pgfqpoint{5.486150in}{7.312286in}}%
\pgfpathlineto{\pgfqpoint{5.486888in}{7.312114in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{7.311981in}}%
\pgfpathlineto{\pgfqpoint{5.487623in}{7.311818in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{7.311631in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{7.311424in}}%
\pgfpathlineto{\pgfqpoint{5.488722in}{7.311198in}}%
\pgfpathlineto{\pgfqpoint{5.489452in}{7.310700in}}%
\pgfpathlineto{\pgfqpoint{5.489816in}{7.310427in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{7.310136in}}%
\pgfpathlineto{\pgfqpoint{5.490542in}{7.309825in}}%
\pgfpathlineto{\pgfqpoint{5.490905in}{7.309493in}}%
\pgfpathlineto{\pgfqpoint{5.491267in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{5.491989in}{7.308366in}}%
\pgfpathlineto{\pgfqpoint{5.492349in}{7.307948in}}%
\pgfpathlineto{\pgfqpoint{5.492708in}{7.307512in}}%
\pgfpathlineto{\pgfqpoint{5.493068in}{7.307063in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.306603in}}%
\pgfpathlineto{\pgfqpoint{5.493784in}{7.306135in}}%
\pgfpathlineto{\pgfqpoint{5.494499in}{7.305192in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.304723in}}%
\pgfpathlineto{\pgfqpoint{5.495211in}{7.304261in}}%
\pgfpathlineto{\pgfqpoint{5.495566in}{7.303807in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{7.303362in}}%
\pgfpathlineto{\pgfqpoint{5.496275in}{7.302921in}}%
\pgfpathlineto{\pgfqpoint{5.496983in}{7.302033in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{7.301588in}}%
\pgfpathlineto{\pgfqpoint{5.497688in}{7.301149in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{7.300721in}}%
\pgfpathlineto{\pgfqpoint{5.498390in}{7.300311in}}%
\pgfpathlineto{\pgfqpoint{5.499091in}{7.299557in}}%
\pgfpathlineto{\pgfqpoint{5.499441in}{7.299220in}}%
\pgfpathlineto{\pgfqpoint{5.499790in}{7.298912in}}%
\pgfpathlineto{\pgfqpoint{5.500139in}{7.298632in}}%
\pgfpathlineto{\pgfqpoint{5.500487in}{7.298376in}}%
\pgfpathlineto{\pgfqpoint{5.500834in}{7.298148in}}%
\pgfpathlineto{\pgfqpoint{5.501528in}{7.297745in}}%
\pgfpathlineto{\pgfqpoint{5.501874in}{7.297552in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{7.297356in}}%
\pgfpathlineto{\pgfqpoint{5.502565in}{7.297147in}}%
\pgfpathlineto{\pgfqpoint{5.502910in}{7.296918in}}%
\pgfpathlineto{\pgfqpoint{5.503254in}{7.296663in}}%
\pgfpathlineto{\pgfqpoint{5.503940in}{7.296037in}}%
\pgfpathlineto{\pgfqpoint{5.504283in}{7.295659in}}%
\pgfpathlineto{\pgfqpoint{5.504625in}{7.295242in}}%
\pgfpathlineto{\pgfqpoint{5.504967in}{7.294794in}}%
\pgfpathlineto{\pgfqpoint{5.505308in}{7.294325in}}%
\pgfpathlineto{\pgfqpoint{5.505649in}{7.293844in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.292871in}}%
\pgfpathlineto{\pgfqpoint{5.506668in}{7.292391in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{7.291920in}}%
\pgfpathlineto{\pgfqpoint{5.507345in}{7.291469in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{7.291046in}}%
\pgfpathlineto{\pgfqpoint{5.508020in}{7.290659in}}%
\pgfpathlineto{\pgfqpoint{5.508693in}{7.290022in}}%
\pgfpathlineto{\pgfqpoint{5.509029in}{7.289786in}}%
\pgfpathlineto{\pgfqpoint{5.509364in}{7.289609in}}%
\pgfpathlineto{\pgfqpoint{5.509699in}{7.289495in}}%
\pgfpathlineto{\pgfqpoint{5.510033in}{7.289448in}}%
\pgfpathlineto{\pgfqpoint{5.510367in}{7.289469in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{7.289708in}}%
\pgfpathlineto{\pgfqpoint{5.511367in}{7.289913in}}%
\pgfpathlineto{\pgfqpoint{5.511699in}{7.290167in}}%
\pgfpathlineto{\pgfqpoint{5.512030in}{7.290466in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.290809in}}%
\pgfpathlineto{\pgfqpoint{5.513023in}{7.291614in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{7.292072in}}%
\pgfpathlineto{\pgfqpoint{5.513682in}{7.292565in}}%
\pgfpathlineto{\pgfqpoint{5.514011in}{7.293086in}}%
\pgfpathlineto{\pgfqpoint{5.514339in}{7.293635in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{7.294208in}}%
\pgfpathlineto{\pgfqpoint{5.515322in}{7.295419in}}%
\pgfpathlineto{\pgfqpoint{5.515649in}{7.296055in}}%
\pgfpathlineto{\pgfqpoint{5.515975in}{7.296709in}}%
\pgfpathlineto{\pgfqpoint{5.516301in}{7.297377in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.298056in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{7.298742in}}%
\pgfpathlineto{\pgfqpoint{5.517599in}{7.300111in}}%
\pgfpathlineto{\pgfqpoint{5.517923in}{7.300785in}}%
\pgfpathlineto{\pgfqpoint{5.518246in}{7.301448in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.302094in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{7.302714in}}%
\pgfpathlineto{\pgfqpoint{5.519213in}{7.303303in}}%
\pgfpathlineto{\pgfqpoint{5.519855in}{7.304351in}}%
\pgfpathlineto{\pgfqpoint{5.520176in}{7.304797in}}%
\pgfpathlineto{\pgfqpoint{5.520496in}{7.305187in}}%
\pgfpathlineto{\pgfqpoint{5.520815in}{7.305517in}}%
\pgfpathlineto{\pgfqpoint{5.521135in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{7.305997in}}%
\pgfpathlineto{\pgfqpoint{5.522090in}{7.306249in}}%
\pgfpathlineto{\pgfqpoint{5.522407in}{7.306310in}}%
\pgfpathlineto{\pgfqpoint{5.522725in}{7.306342in}}%
\pgfpathlineto{\pgfqpoint{5.523041in}{7.306353in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{7.306350in}}%
\pgfpathlineto{\pgfqpoint{5.523673in}{7.306338in}}%
\pgfpathlineto{\pgfqpoint{5.524304in}{7.306297in}}%
\pgfpathlineto{\pgfqpoint{5.524618in}{7.306270in}}%
\pgfpathlineto{\pgfqpoint{5.524933in}{7.306240in}}%
\pgfpathlineto{\pgfqpoint{5.525246in}{7.306209in}}%
\pgfpathlineto{\pgfqpoint{5.525560in}{7.306179in}}%
\pgfpathlineto{\pgfqpoint{5.525560in}{7.215366in}}%
\pgfpathlineto{\pgfqpoint{5.525560in}{7.215366in}}%
\pgfpathlineto{\pgfqpoint{5.525246in}{7.215387in}}%
\pgfpathlineto{\pgfqpoint{5.524933in}{7.215407in}}%
\pgfpathlineto{\pgfqpoint{5.524618in}{7.215423in}}%
\pgfpathlineto{\pgfqpoint{5.524304in}{7.215430in}}%
\pgfpathlineto{\pgfqpoint{5.523673in}{7.215396in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{7.215340in}}%
\pgfpathlineto{\pgfqpoint{5.523041in}{7.215246in}}%
\pgfpathlineto{\pgfqpoint{5.522725in}{7.215111in}}%
\pgfpathlineto{\pgfqpoint{5.522407in}{7.214929in}}%
\pgfpathlineto{\pgfqpoint{5.522090in}{7.214696in}}%
\pgfpathlineto{\pgfqpoint{5.521454in}{7.214054in}}%
\pgfpathlineto{\pgfqpoint{5.521135in}{7.213631in}}%
\pgfpathlineto{\pgfqpoint{5.520815in}{7.213136in}}%
\pgfpathlineto{\pgfqpoint{5.520496in}{7.212572in}}%
\pgfpathlineto{\pgfqpoint{5.520176in}{7.211941in}}%
\pgfpathlineto{\pgfqpoint{5.519855in}{7.211252in}}%
\pgfpathlineto{\pgfqpoint{5.519213in}{7.209727in}}%
\pgfpathlineto{\pgfqpoint{5.518891in}{7.208905in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.208049in}}%
\pgfpathlineto{\pgfqpoint{5.518246in}{7.207169in}}%
\pgfpathlineto{\pgfqpoint{5.517923in}{7.206270in}}%
\pgfpathlineto{\pgfqpoint{5.517599in}{7.205354in}}%
\pgfpathlineto{\pgfqpoint{5.516951in}{7.203462in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.202483in}}%
\pgfpathlineto{\pgfqpoint{5.516301in}{7.201484in}}%
\pgfpathlineto{\pgfqpoint{5.515975in}{7.200481in}}%
\pgfpathlineto{\pgfqpoint{5.515649in}{7.199485in}}%
\pgfpathlineto{\pgfqpoint{5.515322in}{7.198503in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{7.196617in}}%
\pgfpathlineto{\pgfqpoint{5.514339in}{7.195745in}}%
\pgfpathlineto{\pgfqpoint{5.514011in}{7.194939in}}%
\pgfpathlineto{\pgfqpoint{5.513682in}{7.194208in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{7.193558in}}%
\pgfpathlineto{\pgfqpoint{5.513023in}{7.192995in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.192120in}}%
\pgfpathlineto{\pgfqpoint{5.512030in}{7.191813in}}%
\pgfpathlineto{\pgfqpoint{5.511699in}{7.191586in}}%
\pgfpathlineto{\pgfqpoint{5.511367in}{7.191431in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{7.191350in}}%
\pgfpathlineto{\pgfqpoint{5.510367in}{7.191415in}}%
\pgfpathlineto{\pgfqpoint{5.510033in}{7.191556in}}%
\pgfpathlineto{\pgfqpoint{5.509699in}{7.191767in}}%
\pgfpathlineto{\pgfqpoint{5.509364in}{7.192050in}}%
\pgfpathlineto{\pgfqpoint{5.509029in}{7.192409in}}%
\pgfpathlineto{\pgfqpoint{5.508693in}{7.192844in}}%
\pgfpathlineto{\pgfqpoint{5.508020in}{7.193937in}}%
\pgfpathlineto{\pgfqpoint{5.507682in}{7.194593in}}%
\pgfpathlineto{\pgfqpoint{5.507345in}{7.195319in}}%
\pgfpathlineto{\pgfqpoint{5.507006in}{7.196102in}}%
\pgfpathlineto{\pgfqpoint{5.506668in}{7.196930in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.197794in}}%
\pgfpathlineto{\pgfqpoint{5.505649in}{7.199610in}}%
\pgfpathlineto{\pgfqpoint{5.505308in}{7.200550in}}%
\pgfpathlineto{\pgfqpoint{5.504967in}{7.201502in}}%
\pgfpathlineto{\pgfqpoint{5.504625in}{7.202457in}}%
\pgfpathlineto{\pgfqpoint{5.504283in}{7.203411in}}%
\pgfpathlineto{\pgfqpoint{5.503940in}{7.204358in}}%
\pgfpathlineto{\pgfqpoint{5.503254in}{7.206210in}}%
\pgfpathlineto{\pgfqpoint{5.502910in}{7.207100in}}%
\pgfpathlineto{\pgfqpoint{5.502565in}{7.207956in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{7.208769in}}%
\pgfpathlineto{\pgfqpoint{5.501874in}{7.209538in}}%
\pgfpathlineto{\pgfqpoint{5.501528in}{7.210259in}}%
\pgfpathlineto{\pgfqpoint{5.500834in}{7.211555in}}%
\pgfpathlineto{\pgfqpoint{5.500487in}{7.212137in}}%
\pgfpathlineto{\pgfqpoint{5.500139in}{7.212688in}}%
\pgfpathlineto{\pgfqpoint{5.499790in}{7.213215in}}%
\pgfpathlineto{\pgfqpoint{5.499441in}{7.213737in}}%
\pgfpathlineto{\pgfqpoint{5.499091in}{7.214253in}}%
\pgfpathlineto{\pgfqpoint{5.498390in}{7.215276in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{7.215794in}}%
\pgfpathlineto{\pgfqpoint{5.497688in}{7.216323in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{7.216861in}}%
\pgfpathlineto{\pgfqpoint{5.496983in}{7.217412in}}%
\pgfpathlineto{\pgfqpoint{5.496275in}{7.218521in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{7.219081in}}%
\pgfpathlineto{\pgfqpoint{5.495566in}{7.219650in}}%
\pgfpathlineto{\pgfqpoint{5.495211in}{7.220232in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.220832in}}%
\pgfpathlineto{\pgfqpoint{5.494499in}{7.221451in}}%
\pgfpathlineto{\pgfqpoint{5.493784in}{7.222749in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.223428in}}%
\pgfpathlineto{\pgfqpoint{5.493068in}{7.224131in}}%
\pgfpathlineto{\pgfqpoint{5.492708in}{7.224870in}}%
\pgfpathlineto{\pgfqpoint{5.492349in}{7.225653in}}%
\pgfpathlineto{\pgfqpoint{5.491989in}{7.226483in}}%
\pgfpathlineto{\pgfqpoint{5.491267in}{7.228274in}}%
\pgfpathlineto{\pgfqpoint{5.490905in}{7.229217in}}%
\pgfpathlineto{\pgfqpoint{5.490542in}{7.230176in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{7.231143in}}%
\pgfpathlineto{\pgfqpoint{5.489816in}{7.232106in}}%
\pgfpathlineto{\pgfqpoint{5.489452in}{7.233056in}}%
\pgfpathlineto{\pgfqpoint{5.488722in}{7.234916in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{7.235818in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{7.236701in}}%
\pgfpathlineto{\pgfqpoint{5.487623in}{7.237569in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{7.238424in}}%
\pgfpathlineto{\pgfqpoint{5.486888in}{7.239269in}}%
\pgfpathlineto{\pgfqpoint{5.486150in}{7.240947in}}%
\pgfpathlineto{\pgfqpoint{5.485780in}{7.241783in}}%
\pgfpathlineto{\pgfqpoint{5.485410in}{7.242611in}}%
\pgfpathlineto{\pgfqpoint{5.485039in}{7.243423in}}%
\pgfpathlineto{\pgfqpoint{5.484668in}{7.244213in}}%
\pgfpathlineto{\pgfqpoint{5.484296in}{7.244977in}}%
\pgfpathlineto{\pgfqpoint{5.483550in}{7.246430in}}%
\pgfpathlineto{\pgfqpoint{5.483176in}{7.247118in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{7.247780in}}%
\pgfpathlineto{\pgfqpoint{5.482427in}{7.248420in}}%
\pgfpathlineto{\pgfqpoint{5.482052in}{7.249030in}}%
\pgfpathlineto{\pgfqpoint{5.481676in}{7.249607in}}%
\pgfpathlineto{\pgfqpoint{5.480922in}{7.250638in}}%
\pgfpathlineto{\pgfqpoint{5.480544in}{7.251083in}}%
\pgfpathlineto{\pgfqpoint{5.480165in}{7.251484in}}%
\pgfpathlineto{\pgfqpoint{5.479786in}{7.251848in}}%
\pgfpathlineto{\pgfqpoint{5.479406in}{7.252173in}}%
\pgfpathlineto{\pgfqpoint{5.478645in}{7.252725in}}%
\pgfpathlineto{\pgfqpoint{5.478264in}{7.252963in}}%
\pgfpathlineto{\pgfqpoint{5.477882in}{7.253180in}}%
\pgfpathlineto{\pgfqpoint{5.477499in}{7.253376in}}%
\pgfpathlineto{\pgfqpoint{5.477116in}{7.253554in}}%
\pgfpathlineto{\pgfqpoint{5.476732in}{7.253717in}}%
\pgfpathlineto{\pgfqpoint{5.475962in}{7.254001in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.254123in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.254222in}}%
\pgfpathlineto{\pgfqpoint{5.474802in}{7.254298in}}%
\pgfpathlineto{\pgfqpoint{5.474415in}{7.254354in}}%
\pgfpathlineto{\pgfqpoint{5.474026in}{7.254393in}}%
\pgfpathlineto{\pgfqpoint{5.473248in}{7.254443in}}%
\pgfpathlineto{\pgfqpoint{5.472858in}{7.254461in}}%
\pgfpathlineto{\pgfqpoint{5.472467in}{7.254471in}}%
\pgfpathlineto{\pgfqpoint{5.472075in}{7.254458in}}%
\pgfpathlineto{\pgfqpoint{5.471683in}{7.254408in}}%
\pgfpathlineto{\pgfqpoint{5.471290in}{7.254315in}}%
\pgfpathlineto{\pgfqpoint{5.470503in}{7.253987in}}%
\pgfpathlineto{\pgfqpoint{5.470108in}{7.253745in}}%
\pgfpathlineto{\pgfqpoint{5.469712in}{7.253458in}}%
\pgfpathlineto{\pgfqpoint{5.469316in}{7.253134in}}%
\pgfpathlineto{\pgfqpoint{5.468920in}{7.252780in}}%
\pgfpathlineto{\pgfqpoint{5.468522in}{7.252412in}}%
\pgfpathlineto{\pgfqpoint{5.467725in}{7.251669in}}%
\pgfpathlineto{\pgfqpoint{5.467326in}{7.251308in}}%
\pgfpathlineto{\pgfqpoint{5.466926in}{7.250964in}}%
\pgfpathlineto{\pgfqpoint{5.466525in}{7.250656in}}%
\pgfpathlineto{\pgfqpoint{5.466124in}{7.250398in}}%
\pgfpathlineto{\pgfqpoint{5.465722in}{7.250209in}}%
\pgfpathlineto{\pgfqpoint{5.464916in}{7.250056in}}%
\pgfpathlineto{\pgfqpoint{5.464511in}{7.250103in}}%
\pgfpathlineto{\pgfqpoint{5.464107in}{7.250239in}}%
\pgfpathlineto{\pgfqpoint{5.463701in}{7.250456in}}%
\pgfpathlineto{\pgfqpoint{5.463295in}{7.250747in}}%
\pgfpathlineto{\pgfqpoint{5.462481in}{7.251545in}}%
\pgfpathlineto{\pgfqpoint{5.462072in}{7.252051in}}%
\pgfpathlineto{\pgfqpoint{5.461663in}{7.252630in}}%
\pgfpathlineto{\pgfqpoint{5.461254in}{7.253276in}}%
\pgfpathlineto{\pgfqpoint{5.460843in}{7.253985in}}%
\pgfpathlineto{\pgfqpoint{5.460432in}{7.254750in}}%
\pgfpathlineto{\pgfqpoint{5.459608in}{7.256452in}}%
\pgfpathlineto{\pgfqpoint{5.459195in}{7.257388in}}%
\pgfpathlineto{\pgfqpoint{5.458781in}{7.258374in}}%
\pgfpathlineto{\pgfqpoint{5.458366in}{7.259399in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{7.260451in}}%
\pgfpathlineto{\pgfqpoint{5.457535in}{7.261513in}}%
\pgfpathlineto{\pgfqpoint{5.456700in}{7.263616in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{7.264627in}}%
\pgfpathlineto{\pgfqpoint{5.455863in}{7.265607in}}%
\pgfpathlineto{\pgfqpoint{5.455443in}{7.266552in}}%
\pgfpathlineto{\pgfqpoint{5.455023in}{7.267461in}}%
\pgfpathlineto{\pgfqpoint{5.454601in}{7.268326in}}%
\pgfpathlineto{\pgfqpoint{5.453757in}{7.269900in}}%
\pgfpathlineto{\pgfqpoint{5.453333in}{7.270599in}}%
\pgfpathlineto{\pgfqpoint{5.452909in}{7.271232in}}%
\pgfpathlineto{\pgfqpoint{5.452484in}{7.271799in}}%
\pgfpathlineto{\pgfqpoint{5.452058in}{7.272302in}}%
\pgfpathlineto{\pgfqpoint{5.451632in}{7.272743in}}%
\pgfpathlineto{\pgfqpoint{5.450776in}{7.273427in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{7.273659in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.273808in}}%
\pgfpathlineto{\pgfqpoint{5.449488in}{7.273870in}}%
\pgfpathlineto{\pgfqpoint{5.449056in}{7.273845in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{7.273738in}}%
\pgfpathlineto{\pgfqpoint{5.447758in}{7.273313in}}%
\pgfpathlineto{\pgfqpoint{5.447324in}{7.272999in}}%
\pgfpathlineto{\pgfqpoint{5.446889in}{7.272618in}}%
\pgfpathlineto{\pgfqpoint{5.446453in}{7.272156in}}%
\pgfpathlineto{\pgfqpoint{5.446016in}{7.271612in}}%
\pgfpathlineto{\pgfqpoint{5.445579in}{7.270987in}}%
\pgfpathlineto{\pgfqpoint{5.444702in}{7.269491in}}%
\pgfpathlineto{\pgfqpoint{5.444262in}{7.268619in}}%
\pgfpathlineto{\pgfqpoint{5.443821in}{7.267671in}}%
\pgfpathlineto{\pgfqpoint{5.443380in}{7.266664in}}%
\pgfpathlineto{\pgfqpoint{5.442937in}{7.265617in}}%
\pgfpathlineto{\pgfqpoint{5.442050in}{7.263472in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{7.262411in}}%
\pgfpathlineto{\pgfqpoint{5.441160in}{7.261379in}}%
\pgfpathlineto{\pgfqpoint{5.440713in}{7.260397in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.259480in}}%
\pgfpathlineto{\pgfqpoint{5.439818in}{7.258643in}}%
\pgfpathlineto{\pgfqpoint{5.438919in}{7.257259in}}%
\pgfpathlineto{\pgfqpoint{5.438468in}{7.256737in}}%
\pgfpathlineto{\pgfqpoint{5.438017in}{7.256339in}}%
\pgfpathlineto{\pgfqpoint{5.437564in}{7.256067in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.255920in}}%
\pgfpathlineto{\pgfqpoint{5.436657in}{7.255900in}}%
\pgfpathlineto{\pgfqpoint{5.435746in}{7.256219in}}%
\pgfpathlineto{\pgfqpoint{5.435290in}{7.256548in}}%
\pgfpathlineto{\pgfqpoint{5.434832in}{7.256988in}}%
\pgfpathlineto{\pgfqpoint{5.434373in}{7.257537in}}%
\pgfpathlineto{\pgfqpoint{5.433914in}{7.258189in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.258933in}}%
\pgfpathlineto{\pgfqpoint{5.432531in}{7.260650in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.261607in}}%
\pgfpathlineto{\pgfqpoint{5.431604in}{7.262622in}}%
\pgfpathlineto{\pgfqpoint{5.431139in}{7.263688in}}%
\pgfpathlineto{\pgfqpoint{5.430674in}{7.264803in}}%
\pgfpathlineto{\pgfqpoint{5.430207in}{7.265963in}}%
\pgfpathlineto{\pgfqpoint{5.429271in}{7.268393in}}%
\pgfpathlineto{\pgfqpoint{5.428802in}{7.269634in}}%
\pgfpathlineto{\pgfqpoint{5.428332in}{7.270869in}}%
\pgfpathlineto{\pgfqpoint{5.427861in}{7.272078in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{7.273242in}}%
\pgfpathlineto{\pgfqpoint{5.426916in}{7.274351in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{7.276376in}}%
\pgfpathlineto{\pgfqpoint{5.425491in}{7.277308in}}%
\pgfpathlineto{\pgfqpoint{5.425014in}{7.278195in}}%
\pgfpathlineto{\pgfqpoint{5.424536in}{7.279055in}}%
\pgfpathlineto{\pgfqpoint{5.424058in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{5.423097in}{7.281603in}}%
\pgfpathlineto{\pgfqpoint{5.422616in}{7.282451in}}%
\pgfpathlineto{\pgfqpoint{5.422133in}{7.283278in}}%
\pgfpathlineto{\pgfqpoint{5.421650in}{7.284070in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{7.284818in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.285513in}}%
\pgfpathlineto{\pgfqpoint{5.419706in}{7.286737in}}%
\pgfpathlineto{\pgfqpoint{5.419217in}{7.287269in}}%
\pgfpathlineto{\pgfqpoint{5.418728in}{7.287758in}}%
\pgfpathlineto{\pgfqpoint{5.418237in}{7.288207in}}%
\pgfpathlineto{\pgfqpoint{5.417745in}{7.288623in}}%
\pgfpathlineto{\pgfqpoint{5.417253in}{7.289007in}}%
\pgfpathlineto{\pgfqpoint{5.416265in}{7.289691in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.289969in}}%
\pgfpathlineto{\pgfqpoint{5.415273in}{7.290194in}}%
\pgfpathlineto{\pgfqpoint{5.414775in}{7.290363in}}%
\pgfpathlineto{\pgfqpoint{5.414276in}{7.290482in}}%
\pgfpathlineto{\pgfqpoint{5.413776in}{7.290553in}}%
\pgfpathlineto{\pgfqpoint{5.412774in}{7.290575in}}%
\pgfpathlineto{\pgfqpoint{5.412271in}{7.290531in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{7.290454in}}%
\pgfpathlineto{\pgfqpoint{5.411262in}{7.290346in}}%
\pgfpathlineto{\pgfqpoint{5.410756in}{7.290220in}}%
\pgfpathlineto{\pgfqpoint{5.410248in}{7.290088in}}%
\pgfpathlineto{\pgfqpoint{5.409231in}{7.289850in}}%
\pgfpathlineto{\pgfqpoint{5.408720in}{7.289759in}}%
\pgfpathlineto{\pgfqpoint{5.408209in}{7.289701in}}%
\pgfpathlineto{\pgfqpoint{5.407696in}{7.289691in}}%
\pgfpathlineto{\pgfqpoint{5.407182in}{7.289740in}}%
\pgfpathlineto{\pgfqpoint{5.406668in}{7.289855in}}%
\pgfpathlineto{\pgfqpoint{5.405635in}{7.290324in}}%
\pgfpathlineto{\pgfqpoint{5.405116in}{7.290696in}}%
\pgfpathlineto{\pgfqpoint{5.404597in}{7.291172in}}%
\pgfpathlineto{\pgfqpoint{5.404077in}{7.291748in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{7.292429in}}%
\pgfpathlineto{\pgfqpoint{5.402508in}{7.294094in}}%
\pgfpathlineto{\pgfqpoint{5.401983in}{7.295059in}}%
\pgfpathlineto{\pgfqpoint{5.401457in}{7.296095in}}%
\pgfpathlineto{\pgfqpoint{5.400930in}{7.297191in}}%
\pgfpathlineto{\pgfqpoint{5.400401in}{7.298342in}}%
\pgfpathlineto{\pgfqpoint{5.399871in}{7.299531in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{7.301902in}}%
\pgfpathlineto{\pgfqpoint{5.398275in}{7.303023in}}%
\pgfpathlineto{\pgfqpoint{5.397741in}{7.304066in}}%
\pgfpathlineto{\pgfqpoint{5.397205in}{7.305007in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.305824in}}%
\pgfpathlineto{\pgfqpoint{5.396130in}{7.306514in}}%
\pgfpathlineto{\pgfqpoint{5.395050in}{7.307576in}}%
\pgfpathlineto{\pgfqpoint{5.394509in}{7.307976in}}%
\pgfpathlineto{\pgfqpoint{5.393966in}{7.308311in}}%
\pgfpathlineto{\pgfqpoint{5.393421in}{7.308590in}}%
\pgfpathlineto{\pgfqpoint{5.392876in}{7.308825in}}%
\pgfpathlineto{\pgfqpoint{5.392329in}{7.309026in}}%
\pgfpathlineto{\pgfqpoint{5.391232in}{7.309382in}}%
\pgfpathlineto{\pgfqpoint{5.390682in}{7.309564in}}%
\pgfpathlineto{\pgfqpoint{5.390130in}{7.309754in}}%
\pgfpathlineto{\pgfqpoint{5.389577in}{7.309950in}}%
\pgfpathlineto{\pgfqpoint{5.389023in}{7.310152in}}%
\pgfpathlineto{\pgfqpoint{5.388467in}{7.310365in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{7.310837in}}%
\pgfpathlineto{\pgfqpoint{5.386792in}{7.311084in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.311337in}}%
\pgfpathlineto{\pgfqpoint{5.385669in}{7.311592in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{7.311856in}}%
\pgfpathlineto{\pgfqpoint{5.384541in}{7.312123in}}%
\pgfpathlineto{\pgfqpoint{5.383407in}{7.312658in}}%
\pgfpathlineto{\pgfqpoint{5.382839in}{7.312921in}}%
\pgfpathlineto{\pgfqpoint{5.382268in}{7.313179in}}%
\pgfpathlineto{\pgfqpoint{5.381697in}{7.313430in}}%
\pgfpathlineto{\pgfqpoint{5.381124in}{7.313666in}}%
\pgfpathlineto{\pgfqpoint{5.380549in}{7.313867in}}%
\pgfpathlineto{\pgfqpoint{5.379397in}{7.314095in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.314078in}}%
\pgfpathlineto{\pgfqpoint{5.378238in}{7.313951in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{7.313713in}}%
\pgfpathlineto{\pgfqpoint{5.377074in}{7.313364in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.312399in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{7.311841in}}%
\pgfpathlineto{\pgfqpoint{5.374729in}{7.311281in}}%
\pgfpathlineto{\pgfqpoint{5.374139in}{7.310748in}}%
\pgfpathlineto{\pgfqpoint{5.373547in}{7.310258in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.309821in}}%
\pgfpathlineto{\pgfqpoint{5.371764in}{7.309148in}}%
\pgfpathlineto{\pgfqpoint{5.371167in}{7.308917in}}%
\pgfpathlineto{\pgfqpoint{5.370568in}{7.308748in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{7.308629in}}%
\pgfpathlineto{\pgfqpoint{5.369366in}{7.308552in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{7.308526in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.308647in}}%
\pgfpathlineto{\pgfqpoint{5.366943in}{7.308793in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{7.308994in}}%
\pgfpathlineto{\pgfqpoint{5.365723in}{7.309250in}}%
\pgfpathlineto{\pgfqpoint{5.365110in}{7.309555in}}%
\pgfpathlineto{\pgfqpoint{5.364496in}{7.309902in}}%
\pgfpathlineto{\pgfqpoint{5.363263in}{7.310710in}}%
\pgfpathlineto{\pgfqpoint{5.362644in}{7.311145in}}%
\pgfpathlineto{\pgfqpoint{5.362023in}{7.311571in}}%
\pgfpathlineto{\pgfqpoint{5.361401in}{7.311972in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{7.312338in}}%
\pgfpathlineto{\pgfqpoint{5.360151in}{7.312658in}}%
\pgfpathlineto{\pgfqpoint{5.358895in}{7.313194in}}%
\pgfpathlineto{\pgfqpoint{5.358265in}{7.313436in}}%
\pgfpathlineto{\pgfqpoint{5.357633in}{7.313686in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{7.313960in}}%
\pgfpathlineto{\pgfqpoint{5.356363in}{7.314269in}}%
\pgfpathlineto{\pgfqpoint{5.355726in}{7.314612in}}%
\pgfpathlineto{\pgfqpoint{5.354447in}{7.315460in}}%
\pgfpathlineto{\pgfqpoint{5.353804in}{7.315967in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.316536in}}%
\pgfpathlineto{\pgfqpoint{5.352514in}{7.317163in}}%
\pgfpathlineto{\pgfqpoint{5.351867in}{7.317840in}}%
\pgfpathlineto{\pgfqpoint{5.350566in}{7.319331in}}%
\pgfpathlineto{\pgfqpoint{5.349913in}{7.320131in}}%
\pgfpathlineto{\pgfqpoint{5.349259in}{7.320959in}}%
\pgfpathlineto{\pgfqpoint{5.348602in}{7.321813in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{7.322676in}}%
\pgfpathlineto{\pgfqpoint{5.347284in}{7.323523in}}%
\pgfpathlineto{\pgfqpoint{5.345958in}{7.325109in}}%
\pgfpathlineto{\pgfqpoint{5.345292in}{7.325797in}}%
\pgfpathlineto{\pgfqpoint{5.344625in}{7.326386in}}%
\pgfpathlineto{\pgfqpoint{5.343955in}{7.326860in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{7.327197in}}%
\pgfpathlineto{\pgfqpoint{5.342611in}{7.327380in}}%
\pgfpathlineto{\pgfqpoint{5.341259in}{7.327252in}}%
\pgfpathlineto{\pgfqpoint{5.340580in}{7.326940in}}%
\pgfpathlineto{\pgfqpoint{5.339899in}{7.326470in}}%
\pgfpathlineto{\pgfqpoint{5.339216in}{7.325856in}}%
\pgfpathlineto{\pgfqpoint{5.338532in}{7.325123in}}%
\pgfpathlineto{\pgfqpoint{5.337845in}{7.324290in}}%
\pgfpathlineto{\pgfqpoint{5.336466in}{7.322407in}}%
\pgfpathlineto{\pgfqpoint{5.335773in}{7.321395in}}%
\pgfpathlineto{\pgfqpoint{5.335078in}{7.320381in}}%
\pgfpathlineto{\pgfqpoint{5.334381in}{7.319384in}}%
\pgfpathlineto{\pgfqpoint{5.333683in}{7.318430in}}%
\pgfpathlineto{\pgfqpoint{5.332982in}{7.317550in}}%
\pgfpathlineto{\pgfqpoint{5.331574in}{7.316128in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{7.315635in}}%
\pgfpathlineto{\pgfqpoint{5.330158in}{7.315297in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{7.315117in}}%
\pgfpathlineto{\pgfqpoint{5.328733in}{7.315099in}}%
\pgfpathlineto{\pgfqpoint{5.328017in}{7.315232in}}%
\pgfpathlineto{\pgfqpoint{5.326580in}{7.315899in}}%
\pgfpathlineto{\pgfqpoint{5.325858in}{7.316419in}}%
\pgfpathlineto{\pgfqpoint{5.325134in}{7.317070in}}%
\pgfpathlineto{\pgfqpoint{5.324407in}{7.317857in}}%
\pgfpathlineto{\pgfqpoint{5.323679in}{7.318780in}}%
\pgfpathlineto{\pgfqpoint{5.322215in}{7.321011in}}%
\pgfpathlineto{\pgfqpoint{5.321479in}{7.322312in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.323724in}}%
\pgfpathlineto{\pgfqpoint{5.320002in}{7.325233in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{7.326824in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{7.328479in}}%
\pgfpathlineto{\pgfqpoint{5.317019in}{7.331966in}}%
\pgfpathlineto{\pgfqpoint{5.316267in}{7.333789in}}%
\pgfpathlineto{\pgfqpoint{5.315513in}{7.335656in}}%
\pgfpathlineto{\pgfqpoint{5.314757in}{7.337561in}}%
\pgfpathlineto{\pgfqpoint{5.313998in}{7.339508in}}%
\pgfpathlineto{\pgfqpoint{5.313237in}{7.341486in}}%
\pgfpathlineto{\pgfqpoint{5.311707in}{7.345484in}}%
\pgfpathlineto{\pgfqpoint{5.310938in}{7.347457in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.349361in}}%
\pgfpathlineto{\pgfqpoint{5.309394in}{7.351154in}}%
\pgfpathlineto{\pgfqpoint{5.308618in}{7.352799in}}%
\pgfpathlineto{\pgfqpoint{5.307839in}{7.354280in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{7.356745in}}%
\pgfpathlineto{\pgfqpoint{5.305488in}{7.357760in}}%
\pgfpathlineto{\pgfqpoint{5.304699in}{7.358647in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{7.359432in}}%
\pgfpathlineto{\pgfqpoint{5.303114in}{7.360127in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.360744in}}%
\pgfpathlineto{\pgfqpoint{5.300715in}{7.361818in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{7.362295in}}%
\pgfpathlineto{\pgfqpoint{5.299103in}{7.362729in}}%
\pgfpathlineto{\pgfqpoint{5.298293in}{7.363124in}}%
\pgfpathlineto{\pgfqpoint{5.297480in}{7.363500in}}%
\pgfpathlineto{\pgfqpoint{5.296664in}{7.363859in}}%
\pgfpathlineto{\pgfqpoint{5.295024in}{7.364553in}}%
\pgfpathlineto{\pgfqpoint{5.294199in}{7.364905in}}%
\pgfpathlineto{\pgfqpoint{5.293372in}{7.365261in}}%
\pgfpathlineto{\pgfqpoint{5.292542in}{7.365630in}}%
\pgfpathlineto{\pgfqpoint{5.291709in}{7.366004in}}%
\pgfpathlineto{\pgfqpoint{5.290873in}{7.366367in}}%
\pgfpathlineto{\pgfqpoint{5.289193in}{7.367004in}}%
\pgfpathlineto{\pgfqpoint{5.288348in}{7.367259in}}%
\pgfpathlineto{\pgfqpoint{5.287500in}{7.367470in}}%
\pgfpathlineto{\pgfqpoint{5.286650in}{7.367654in}}%
\pgfpathlineto{\pgfqpoint{5.285796in}{7.367829in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{7.368226in}}%
\pgfpathlineto{\pgfqpoint{5.283216in}{7.368463in}}%
\pgfpathlineto{\pgfqpoint{5.282350in}{7.368718in}}%
\pgfpathlineto{\pgfqpoint{5.281480in}{7.369000in}}%
\pgfpathlineto{\pgfqpoint{5.280608in}{7.369320in}}%
\pgfpathlineto{\pgfqpoint{5.279732in}{7.369683in}}%
\pgfpathlineto{\pgfqpoint{5.277971in}{7.370530in}}%
\pgfpathlineto{\pgfqpoint{5.277086in}{7.371001in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.371501in}}%
\pgfpathlineto{\pgfqpoint{5.275305in}{7.372040in}}%
\pgfpathlineto{\pgfqpoint{5.274409in}{7.372615in}}%
\pgfpathlineto{\pgfqpoint{5.273510in}{7.373197in}}%
\pgfpathlineto{\pgfqpoint{5.271703in}{7.374333in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.374884in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.375415in}}%
\pgfpathlineto{\pgfqpoint{5.268965in}{7.375931in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.376421in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{7.376868in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{7.377610in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{7.377883in}}%
\pgfpathlineto{\pgfqpoint{5.263393in}{7.378074in}}%
\pgfpathlineto{\pgfqpoint{5.262452in}{7.378182in}}%
\pgfpathlineto{\pgfqpoint{5.261507in}{7.378199in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{7.378115in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{7.377653in}}%
\pgfpathlineto{\pgfqpoint{5.257689in}{7.377296in}}%
\pgfpathlineto{\pgfqpoint{5.256725in}{7.376874in}}%
\pgfpathlineto{\pgfqpoint{5.255756in}{7.376415in}}%
\pgfpathlineto{\pgfqpoint{5.254784in}{7.375936in}}%
\pgfpathlineto{\pgfqpoint{5.253808in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{5.251844in}{7.374619in}}%
\pgfpathlineto{\pgfqpoint{5.250856in}{7.374311in}}%
\pgfpathlineto{\pgfqpoint{5.249864in}{7.374119in}}%
\pgfpathlineto{\pgfqpoint{5.248868in}{7.374082in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.374227in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{7.375126in}}%
\pgfpathlineto{\pgfqpoint{5.244840in}{7.375878in}}%
\pgfpathlineto{\pgfqpoint{5.243822in}{7.376823in}}%
\pgfpathlineto{\pgfqpoint{5.242800in}{7.377942in}}%
\pgfpathlineto{\pgfqpoint{5.241774in}{7.379218in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{7.380619in}}%
\pgfpathlineto{\pgfqpoint{5.238668in}{7.383639in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.385161in}}%
\pgfpathlineto{\pgfqpoint{5.236575in}{7.386650in}}%
\pgfpathlineto{\pgfqpoint{5.235521in}{7.388077in}}%
\pgfpathlineto{\pgfqpoint{5.234463in}{7.389419in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{7.390655in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{7.392746in}}%
\pgfpathlineto{\pgfqpoint{5.230182in}{7.393577in}}%
\pgfpathlineto{\pgfqpoint{5.229100in}{7.394272in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{7.394841in}}%
\pgfpathlineto{\pgfqpoint{5.226921in}{7.395303in}}%
\pgfpathlineto{\pgfqpoint{5.225824in}{7.395674in}}%
\pgfpathlineto{\pgfqpoint{5.223614in}{7.396245in}}%
\pgfpathlineto{\pgfqpoint{5.222501in}{7.396483in}}%
\pgfpathlineto{\pgfqpoint{5.221384in}{7.396706in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.396930in}}%
\pgfpathlineto{\pgfqpoint{5.219132in}{7.397170in}}%
\pgfpathlineto{\pgfqpoint{5.217999in}{7.397440in}}%
\pgfpathlineto{\pgfqpoint{5.215715in}{7.398149in}}%
\pgfpathlineto{\pgfqpoint{5.214565in}{7.398621in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{7.399187in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{7.399854in}}%
\pgfpathlineto{\pgfqpoint{5.211081in}{7.400627in}}%
\pgfpathlineto{\pgfqpoint{5.209909in}{7.401520in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.403710in}}%
\pgfpathlineto{\pgfqpoint{5.206356in}{7.405022in}}%
\pgfpathlineto{\pgfqpoint{5.205160in}{7.406477in}}%
\pgfpathlineto{\pgfqpoint{5.203957in}{7.408049in}}%
\pgfpathlineto{\pgfqpoint{5.202749in}{7.409703in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{7.413160in}}%
\pgfpathlineto{\pgfqpoint{5.199087in}{7.414922in}}%
\pgfpathlineto{\pgfqpoint{5.197854in}{7.416685in}}%
\pgfpathlineto{\pgfqpoint{5.196614in}{7.418433in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{7.420160in}}%
\pgfpathlineto{\pgfqpoint{5.194115in}{7.421851in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{7.425088in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{7.426629in}}%
\pgfpathlineto{\pgfqpoint{5.189038in}{7.428125in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.429577in}}%
\pgfpathlineto{\pgfqpoint{5.186458in}{7.430991in}}%
\pgfpathlineto{\pgfqpoint{5.185158in}{7.432372in}}%
\pgfpathlineto{\pgfqpoint{5.182535in}{7.435076in}}%
\pgfpathlineto{\pgfqpoint{5.181213in}{7.436411in}}%
\pgfpathlineto{\pgfqpoint{5.179884in}{7.437752in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.439107in}}%
\pgfpathlineto{\pgfqpoint{5.177202in}{7.440469in}}%
\pgfpathlineto{\pgfqpoint{5.175850in}{7.441818in}}%
\pgfpathlineto{\pgfqpoint{5.173123in}{7.444473in}}%
\pgfpathlineto{\pgfqpoint{5.171748in}{7.445791in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{7.447113in}}%
\pgfpathlineto{\pgfqpoint{5.168973in}{7.448447in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{7.449784in}}%
\pgfpathlineto{\pgfqpoint{5.166165in}{7.451104in}}%
\pgfpathlineto{\pgfqpoint{5.163324in}{7.453626in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.454803in}}%
\pgfpathlineto{\pgfqpoint{5.160449in}{7.455918in}}%
\pgfpathlineto{\pgfqpoint{5.158999in}{7.456965in}}%
\pgfpathlineto{\pgfqpoint{5.157539in}{7.457941in}}%
\pgfpathlineto{\pgfqpoint{5.156071in}{7.458844in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.460443in}}%
\pgfpathlineto{\pgfqpoint{5.151610in}{7.461146in}}%
\pgfpathlineto{\pgfqpoint{5.150104in}{7.461795in}}%
\pgfpathlineto{\pgfqpoint{5.148589in}{7.462401in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{7.462968in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{7.463495in}}%
\pgfpathlineto{\pgfqpoint{5.142431in}{7.464467in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.464947in}}%
\pgfpathlineto{\pgfqpoint{5.139291in}{7.465454in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{7.466024in}}%
\pgfpathlineto{\pgfqpoint{5.136109in}{7.466671in}}%
\pgfpathlineto{\pgfqpoint{5.132884in}{7.468206in}}%
\pgfpathlineto{\pgfqpoint{5.131255in}{7.469091in}}%
\pgfpathlineto{\pgfqpoint{5.129615in}{7.470063in}}%
\pgfpathlineto{\pgfqpoint{5.127964in}{7.471139in}}%
\pgfpathlineto{\pgfqpoint{5.126301in}{7.472336in}}%
\pgfpathlineto{\pgfqpoint{5.124626in}{7.473665in}}%
\pgfpathlineto{\pgfqpoint{5.121241in}{7.476679in}}%
\pgfpathlineto{\pgfqpoint{5.119530in}{7.478341in}}%
\pgfpathlineto{\pgfqpoint{5.117807in}{7.480081in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{7.481885in}}%
\pgfpathlineto{\pgfqpoint{5.114324in}{7.483744in}}%
\pgfpathlineto{\pgfqpoint{5.112562in}{7.485648in}}%
\pgfpathlineto{\pgfqpoint{5.109001in}{7.489489in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.491367in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.493174in}}%
\pgfpathlineto{\pgfqpoint{5.103556in}{7.494878in}}%
\pgfpathlineto{\pgfqpoint{5.101714in}{7.496465in}}%
\pgfpathlineto{\pgfqpoint{5.099856in}{7.497920in}}%
\pgfpathlineto{\pgfqpoint{5.096098in}{7.500387in}}%
\pgfpathlineto{\pgfqpoint{5.094197in}{7.501412in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{7.502315in}}%
\pgfpathlineto{\pgfqpoint{5.090348in}{7.503109in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{7.503798in}}%
\pgfpathlineto{\pgfqpoint{5.086436in}{7.504412in}}%
\pgfpathlineto{\pgfqpoint{5.082458in}{7.505530in}}%
\pgfpathlineto{\pgfqpoint{5.080445in}{7.506116in}}%
\pgfpathlineto{\pgfqpoint{5.078414in}{7.506773in}}%
\pgfpathlineto{\pgfqpoint{5.076365in}{7.507543in}}%
\pgfpathlineto{\pgfqpoint{5.074299in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.509464in}}%
\pgfpathlineto{\pgfqpoint{5.070112in}{7.510583in}}%
\pgfpathlineto{\pgfqpoint{5.067991in}{7.511773in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.513004in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{7.514252in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{7.515506in}}%
\pgfpathlineto{\pgfqpoint{5.059313in}{7.516761in}}%
\pgfpathlineto{\pgfqpoint{5.057093in}{7.518018in}}%
\pgfpathlineto{\pgfqpoint{5.054852in}{7.519281in}}%
\pgfpathlineto{\pgfqpoint{5.052590in}{7.520571in}}%
\pgfpathlineto{\pgfqpoint{5.050307in}{7.521906in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{7.523309in}}%
\pgfpathlineto{\pgfqpoint{5.045673in}{7.524811in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{7.526444in}}%
\pgfpathlineto{\pgfqpoint{5.040947in}{7.528228in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{7.530167in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.532258in}}%
\pgfpathlineto{\pgfqpoint{5.033679in}{7.534506in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{7.536904in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.539442in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{7.542104in}}%
\pgfpathlineto{\pgfqpoint{5.023629in}{7.544892in}}%
\pgfpathlineto{\pgfqpoint{5.021049in}{7.547809in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{7.550844in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{7.553980in}}%
\pgfpathlineto{\pgfqpoint{5.013138in}{7.557186in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.560414in}}%
\pgfpathlineto{\pgfqpoint{5.007715in}{7.563639in}}%
\pgfpathlineto{\pgfqpoint{5.004956in}{7.566854in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.570065in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.573283in}}%
\pgfpathlineto{\pgfqpoint{4.996483in}{7.576525in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{7.579792in}}%
\pgfpathlineto{\pgfqpoint{4.990662in}{7.583086in}}%
\pgfpathlineto{\pgfqpoint{4.987698in}{7.586406in}}%
\pgfpathlineto{\pgfqpoint{4.984696in}{7.589735in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{7.593073in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.596425in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.599804in}}%
\pgfpathlineto{\pgfqpoint{4.972296in}{7.603203in}}%
\pgfpathlineto{\pgfqpoint{4.969093in}{7.606625in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{7.610077in}}%
\pgfpathlineto{\pgfqpoint{4.962555in}{7.613593in}}%
\pgfpathlineto{\pgfqpoint{4.959217in}{7.617206in}}%
\pgfpathlineto{\pgfqpoint{4.955832in}{7.620980in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{7.624969in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{7.629186in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.633612in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.638214in}}%
\pgfpathlineto{\pgfqpoint{4.938148in}{7.642970in}}%
\pgfpathlineto{\pgfqpoint{4.934448in}{7.647838in}}%
\pgfpathlineto{\pgfqpoint{4.930690in}{7.652776in}}%
\pgfpathlineto{\pgfqpoint{4.926872in}{7.657727in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{7.662656in}}%
\pgfpathlineto{\pgfqpoint{4.919047in}{7.667531in}}%
\pgfpathlineto{\pgfqpoint{4.915036in}{7.672350in}}%
\pgfpathlineto{\pgfqpoint{4.910957in}{7.677099in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.681787in}}%
\pgfpathlineto{\pgfqpoint{4.902583in}{7.686405in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.690964in}}%
\pgfpathlineto{\pgfqpoint{4.893904in}{7.695510in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.700113in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.704815in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{7.709668in}}%
\pgfpathlineto{\pgfqpoint{4.875539in}{7.714680in}}%
\pgfpathlineto{\pgfqpoint{4.870718in}{7.719819in}}%
\pgfpathlineto{\pgfqpoint{4.865797in}{7.725106in}}%
\pgfpathlineto{\pgfqpoint{4.860773in}{7.730556in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{7.736215in}}%
\pgfpathlineto{\pgfqpoint{4.850396in}{7.742114in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.748284in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{7.754733in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{7.761472in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{7.768519in}}%
\pgfpathlineto{\pgfqpoint{4.822289in}{7.775843in}}%
\pgfpathlineto{\pgfqpoint{4.816247in}{7.783480in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.791514in}}%
\pgfpathlineto{\pgfqpoint{4.803685in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{7.808980in}}%
\pgfpathlineto{\pgfqpoint{4.790424in}{7.818435in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.828308in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.838460in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{7.848798in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{7.859318in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.870082in}}%
\pgfpathlineto{\pgfqpoint{4.745548in}{7.881109in}}%
\pgfpathlineto{\pgfqpoint{4.737174in}{7.892374in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{7.903855in}}%
\pgfpathlineto{\pgfqpoint{4.719489in}{7.915547in}}%
\pgfpathlineto{\pgfqpoint{4.710130in}{7.927330in}}%
\pgfpathlineto{\pgfqpoint{4.700388in}{7.939072in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{7.950665in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{7.962034in}}%
\pgfpathlineto{\pgfqpoint{4.668523in}{7.973067in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{7.983604in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{7.993488in}}%
\pgfpathlineto{\pgfqpoint{4.631738in}{8.002766in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.011606in}}%
\pgfpathlineto{\pgfqpoint{4.603631in}{8.020188in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{8.028760in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{8.037760in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{8.047557in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{8.058526in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{8.058526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.689936in}{6.666846in}}{\pgfqpoint{5.680516in}{8.108787in}}{%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.078795in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{8.108787in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{8.106135in}}%
\pgfpathlineto{\pgfqpoint{4.726721in}{8.104080in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{8.102218in}}%
\pgfpathlineto{\pgfqpoint{4.758586in}{8.100298in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.098142in}}%
\pgfpathlineto{\pgfqpoint{4.786693in}{8.095659in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{8.092784in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.089489in}}%
\pgfpathlineto{\pgfqpoint{4.823479in}{8.085736in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{8.081584in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{8.077072in}}%
\pgfpathlineto{\pgfqpoint{4.855344in}{8.072175in}}%
\pgfpathlineto{\pgfqpoint{4.865086in}{8.066904in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{8.061350in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{8.055589in}}%
\pgfpathlineto{\pgfqpoint{4.892130in}{8.049646in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{8.043504in}}%
\pgfpathlineto{\pgfqpoint{4.908594in}{8.037134in}}%
\pgfpathlineto{\pgfqpoint{4.916419in}{8.030532in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{8.023669in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{8.016504in}}%
\pgfpathlineto{\pgfqpoint{4.938462in}{8.009024in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{8.001287in}}%
\pgfpathlineto{\pgfqpoint{4.952102in}{7.993367in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{7.985324in}}%
\pgfpathlineto{\pgfqpoint{4.965004in}{7.977236in}}%
\pgfpathlineto{\pgfqpoint{4.971203in}{7.969190in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{7.961248in}}%
\pgfpathlineto{\pgfqpoint{4.983137in}{7.953427in}}%
\pgfpathlineto{\pgfqpoint{4.988888in}{7.945799in}}%
\pgfpathlineto{\pgfqpoint{4.994503in}{7.938398in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.931218in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.924239in}}%
\pgfpathlineto{\pgfqpoint{5.010597in}{7.917453in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{7.910824in}}%
\pgfpathlineto{\pgfqpoint{5.020753in}{7.904329in}}%
\pgfpathlineto{\pgfqpoint{5.025673in}{7.897925in}}%
\pgfpathlineto{\pgfqpoint{5.030494in}{7.891607in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.885382in}}%
\pgfpathlineto{\pgfqpoint{5.039854in}{7.879223in}}%
\pgfpathlineto{\pgfqpoint{5.044399in}{7.873132in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{7.867081in}}%
\pgfpathlineto{\pgfqpoint{5.053239in}{7.861059in}}%
\pgfpathlineto{\pgfqpoint{5.057538in}{7.855105in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.849222in}}%
\pgfpathlineto{\pgfqpoint{5.065912in}{7.843433in}}%
\pgfpathlineto{\pgfqpoint{5.069992in}{7.837760in}}%
\pgfpathlineto{\pgfqpoint{5.074003in}{7.832189in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{7.826710in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{7.821316in}}%
\pgfpathlineto{\pgfqpoint{5.085646in}{7.815978in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{7.810681in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{7.805441in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{7.800254in}}%
\pgfpathlineto{\pgfqpoint{5.100335in}{7.795117in}}%
\pgfpathlineto{\pgfqpoint{5.103871in}{7.790016in}}%
\pgfpathlineto{\pgfqpoint{5.107355in}{7.784955in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{7.779929in}}%
\pgfpathlineto{\pgfqpoint{5.114173in}{7.774928in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{7.769945in}}%
\pgfpathlineto{\pgfqpoint{5.120802in}{7.764982in}}%
\pgfpathlineto{\pgfqpoint{5.124049in}{7.760042in}}%
\pgfpathlineto{\pgfqpoint{5.127252in}{7.755149in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.750346in}}%
\pgfpathlineto{\pgfqpoint{5.133532in}{7.745671in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{7.741166in}}%
\pgfpathlineto{\pgfqpoint{5.139652in}{7.736870in}}%
\pgfpathlineto{\pgfqpoint{5.142653in}{7.732805in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{7.728961in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{7.725311in}}%
\pgfpathlineto{\pgfqpoint{5.151438in}{7.721836in}}%
\pgfpathlineto{\pgfqpoint{5.154296in}{7.718500in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{7.715271in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.712126in}}%
\pgfpathlineto{\pgfqpoint{5.162670in}{7.709051in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.706033in}}%
\pgfpathlineto{\pgfqpoint{5.168094in}{7.703051in}}%
\pgfpathlineto{\pgfqpoint{5.170760in}{7.700082in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{7.697096in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{7.694074in}}%
\pgfpathlineto{\pgfqpoint{5.178585in}{7.691029in}}%
\pgfpathlineto{\pgfqpoint{5.181137in}{7.687982in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.684980in}}%
\pgfpathlineto{\pgfqpoint{5.186161in}{7.682056in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{7.679232in}}%
\pgfpathlineto{\pgfqpoint{5.191082in}{7.676525in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{7.673972in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.671582in}}%
\pgfpathlineto{\pgfqpoint{5.198277in}{7.669348in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{7.667281in}}%
\pgfpathlineto{\pgfqpoint{5.202957in}{7.665386in}}%
\pgfpathlineto{\pgfqpoint{5.205262in}{7.663664in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.662080in}}%
\pgfpathlineto{\pgfqpoint{5.209808in}{7.660605in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{7.659211in}}%
\pgfpathlineto{\pgfqpoint{5.214269in}{7.657880in}}%
\pgfpathlineto{\pgfqpoint{5.216468in}{7.656578in}}%
\pgfpathlineto{\pgfqpoint{5.218647in}{7.655285in}}%
\pgfpathlineto{\pgfqpoint{5.220807in}{7.653984in}}%
\pgfpathlineto{\pgfqpoint{5.222947in}{7.652653in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.651288in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.649878in}}%
\pgfpathlineto{\pgfqpoint{5.229255in}{7.648414in}}%
\pgfpathlineto{\pgfqpoint{5.231321in}{7.646885in}}%
\pgfpathlineto{\pgfqpoint{5.233369in}{7.645292in}}%
\pgfpathlineto{\pgfqpoint{5.235400in}{7.643624in}}%
\pgfpathlineto{\pgfqpoint{5.237414in}{7.641867in}}%
\pgfpathlineto{\pgfqpoint{5.239411in}{7.640008in}}%
\pgfpathlineto{\pgfqpoint{5.241392in}{7.638051in}}%
\pgfpathlineto{\pgfqpoint{5.243356in}{7.635986in}}%
\pgfpathlineto{\pgfqpoint{5.245304in}{7.633796in}}%
\pgfpathlineto{\pgfqpoint{5.247236in}{7.631490in}}%
\pgfpathlineto{\pgfqpoint{5.249153in}{7.629092in}}%
\pgfpathlineto{\pgfqpoint{5.251054in}{7.626623in}}%
\pgfpathlineto{\pgfqpoint{5.252941in}{7.624101in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{7.621549in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{7.618990in}}%
\pgfpathlineto{\pgfqpoint{5.258512in}{7.616425in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.613862in}}%
\pgfpathlineto{\pgfqpoint{5.262155in}{7.611310in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{7.608770in}}%
\pgfpathlineto{\pgfqpoint{5.265744in}{7.606249in}}%
\pgfpathlineto{\pgfqpoint{5.267518in}{7.603767in}}%
\pgfpathlineto{\pgfqpoint{5.269279in}{7.601333in}}%
\pgfpathlineto{\pgfqpoint{5.271028in}{7.598959in}}%
\pgfpathlineto{\pgfqpoint{5.272763in}{7.596652in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.594422in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.592293in}}%
\pgfpathlineto{\pgfqpoint{5.277895in}{7.590297in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.588444in}}%
\pgfpathlineto{\pgfqpoint{5.281256in}{7.586729in}}%
\pgfpathlineto{\pgfqpoint{5.282919in}{7.585153in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.583721in}}%
\pgfpathlineto{\pgfqpoint{5.286211in}{7.582432in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{7.581270in}}%
\pgfpathlineto{\pgfqpoint{5.289458in}{7.580219in}}%
\pgfpathlineto{\pgfqpoint{5.291065in}{7.579267in}}%
\pgfpathlineto{\pgfqpoint{5.292661in}{7.578396in}}%
\pgfpathlineto{\pgfqpoint{5.294246in}{7.577575in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{7.576778in}}%
\pgfpathlineto{\pgfqpoint{5.297386in}{7.575970in}}%
\pgfpathlineto{\pgfqpoint{5.298941in}{7.575119in}}%
\pgfpathlineto{\pgfqpoint{5.300486in}{7.574218in}}%
\pgfpathlineto{\pgfqpoint{5.302020in}{7.573271in}}%
\pgfpathlineto{\pgfqpoint{5.303545in}{7.572267in}}%
\pgfpathlineto{\pgfqpoint{5.305060in}{7.571204in}}%
\pgfpathlineto{\pgfqpoint{5.306566in}{7.570080in}}%
\pgfpathlineto{\pgfqpoint{5.308062in}{7.568875in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.567589in}}%
\pgfpathlineto{\pgfqpoint{5.311026in}{7.566238in}}%
\pgfpathlineto{\pgfqpoint{5.312495in}{7.564833in}}%
\pgfpathlineto{\pgfqpoint{5.313954in}{7.563395in}}%
\pgfpathlineto{\pgfqpoint{5.315405in}{7.561948in}}%
\pgfpathlineto{\pgfqpoint{5.316847in}{7.560514in}}%
\pgfpathlineto{\pgfqpoint{5.318280in}{7.559118in}}%
\pgfpathlineto{\pgfqpoint{5.319705in}{7.557777in}}%
\pgfpathlineto{\pgfqpoint{5.321121in}{7.556505in}}%
\pgfpathlineto{\pgfqpoint{5.322529in}{7.555326in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.554272in}}%
\pgfpathlineto{\pgfqpoint{5.325320in}{7.553364in}}%
\pgfpathlineto{\pgfqpoint{5.326703in}{7.552609in}}%
\pgfpathlineto{\pgfqpoint{5.328079in}{7.552013in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{7.551577in}}%
\pgfpathlineto{\pgfqpoint{5.330806in}{7.551305in}}%
\pgfpathlineto{\pgfqpoint{5.332158in}{7.551176in}}%
\pgfpathlineto{\pgfqpoint{5.333503in}{7.551170in}}%
\pgfpathlineto{\pgfqpoint{5.334840in}{7.551263in}}%
\pgfpathlineto{\pgfqpoint{5.336169in}{7.551443in}}%
\pgfpathlineto{\pgfqpoint{5.337491in}{7.551681in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{7.551939in}}%
\pgfpathlineto{\pgfqpoint{5.340113in}{7.552180in}}%
\pgfpathlineto{\pgfqpoint{5.341414in}{7.552357in}}%
\pgfpathlineto{\pgfqpoint{5.342707in}{7.552418in}}%
\pgfpathlineto{\pgfqpoint{5.343994in}{7.552328in}}%
\pgfpathlineto{\pgfqpoint{5.345273in}{7.552061in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.551594in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{7.550917in}}%
\pgfpathlineto{\pgfqpoint{5.349071in}{7.550039in}}%
\pgfpathlineto{\pgfqpoint{5.350324in}{7.548955in}}%
\pgfpathlineto{\pgfqpoint{5.351570in}{7.547677in}}%
\pgfpathlineto{\pgfqpoint{5.352810in}{7.546228in}}%
\pgfpathlineto{\pgfqpoint{5.354043in}{7.544653in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{7.542984in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{7.541247in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.539463in}}%
\pgfpathlineto{\pgfqpoint{5.358913in}{7.537661in}}%
\pgfpathlineto{\pgfqpoint{5.360115in}{7.535873in}}%
\pgfpathlineto{\pgfqpoint{5.361312in}{7.534121in}}%
\pgfpathlineto{\pgfqpoint{5.362502in}{7.532415in}}%
\pgfpathlineto{\pgfqpoint{5.363686in}{7.530766in}}%
\pgfpathlineto{\pgfqpoint{5.364865in}{7.529193in}}%
\pgfpathlineto{\pgfqpoint{5.366037in}{7.527710in}}%
\pgfpathlineto{\pgfqpoint{5.367204in}{7.526322in}}%
\pgfpathlineto{\pgfqpoint{5.368365in}{7.525031in}}%
\pgfpathlineto{\pgfqpoint{5.369521in}{7.523844in}}%
\pgfpathlineto{\pgfqpoint{5.370671in}{7.522771in}}%
\pgfpathlineto{\pgfqpoint{5.371816in}{7.521817in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.520987in}}%
\pgfpathlineto{\pgfqpoint{5.374088in}{7.520287in}}%
\pgfpathlineto{\pgfqpoint{5.375217in}{7.519714in}}%
\pgfpathlineto{\pgfqpoint{5.376340in}{7.519270in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.518952in}}%
\pgfpathlineto{\pgfqpoint{5.378570in}{7.518741in}}%
\pgfpathlineto{\pgfqpoint{5.379677in}{7.518624in}}%
\pgfpathlineto{\pgfqpoint{5.380779in}{7.518572in}}%
\pgfpathlineto{\pgfqpoint{5.381877in}{7.518559in}}%
\pgfpathlineto{\pgfqpoint{5.382969in}{7.518560in}}%
\pgfpathlineto{\pgfqpoint{5.384056in}{7.518558in}}%
\pgfpathlineto{\pgfqpoint{5.385138in}{7.518546in}}%
\pgfpathlineto{\pgfqpoint{5.386215in}{7.518511in}}%
\pgfpathlineto{\pgfqpoint{5.387288in}{7.518439in}}%
\pgfpathlineto{\pgfqpoint{5.388356in}{7.518318in}}%
\pgfpathlineto{\pgfqpoint{5.389419in}{7.518146in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.517918in}}%
\pgfpathlineto{\pgfqpoint{5.391530in}{7.517620in}}%
\pgfpathlineto{\pgfqpoint{5.392579in}{7.517242in}}%
\pgfpathlineto{\pgfqpoint{5.393624in}{7.516788in}}%
\pgfpathlineto{\pgfqpoint{5.394664in}{7.516268in}}%
\pgfpathlineto{\pgfqpoint{5.395699in}{7.515687in}}%
\pgfpathlineto{\pgfqpoint{5.396730in}{7.515046in}}%
\pgfpathlineto{\pgfqpoint{5.397756in}{7.514344in}}%
\pgfpathlineto{\pgfqpoint{5.398778in}{7.513574in}}%
\pgfpathlineto{\pgfqpoint{5.399796in}{7.512748in}}%
\pgfpathlineto{\pgfqpoint{5.400809in}{7.511868in}}%
\pgfpathlineto{\pgfqpoint{5.401818in}{7.510944in}}%
\pgfpathlineto{\pgfqpoint{5.402823in}{7.509998in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{7.509048in}}%
\pgfpathlineto{\pgfqpoint{5.404820in}{7.508119in}}%
\pgfpathlineto{\pgfqpoint{5.405812in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{5.406800in}{7.506486in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{7.505845in}}%
\pgfpathlineto{\pgfqpoint{5.408764in}{7.505369in}}%
\pgfpathlineto{\pgfqpoint{5.409740in}{7.505080in}}%
\pgfpathlineto{\pgfqpoint{5.410712in}{7.504984in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{7.505078in}}%
\pgfpathlineto{\pgfqpoint{5.412645in}{7.505353in}}%
\pgfpathlineto{\pgfqpoint{5.413605in}{7.505794in}}%
\pgfpathlineto{\pgfqpoint{5.414561in}{7.506388in}}%
\pgfpathlineto{\pgfqpoint{5.415514in}{7.507112in}}%
\pgfpathlineto{\pgfqpoint{5.416463in}{7.507949in}}%
\pgfpathlineto{\pgfqpoint{5.417408in}{7.508877in}}%
\pgfpathlineto{\pgfqpoint{5.418349in}{7.509877in}}%
\pgfpathlineto{\pgfqpoint{5.419287in}{7.510928in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{7.512011in}}%
\pgfpathlineto{\pgfqpoint{5.421151in}{7.513105in}}%
\pgfpathlineto{\pgfqpoint{5.422078in}{7.514190in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.515245in}}%
\pgfpathlineto{\pgfqpoint{5.423921in}{7.516256in}}%
\pgfpathlineto{\pgfqpoint{5.424837in}{7.517212in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.518108in}}%
\pgfpathlineto{\pgfqpoint{5.426658in}{7.518938in}}%
\pgfpathlineto{\pgfqpoint{5.427564in}{7.519690in}}%
\pgfpathlineto{\pgfqpoint{5.428466in}{7.520366in}}%
\pgfpathlineto{\pgfqpoint{5.429365in}{7.520972in}}%
\pgfpathlineto{\pgfqpoint{5.430260in}{7.521514in}}%
\pgfpathlineto{\pgfqpoint{5.431153in}{7.521998in}}%
\pgfpathlineto{\pgfqpoint{5.432041in}{7.522436in}}%
\pgfpathlineto{\pgfqpoint{5.432927in}{7.522835in}}%
\pgfpathlineto{\pgfqpoint{5.433809in}{7.523212in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.523586in}}%
\pgfpathlineto{\pgfqpoint{5.435564in}{7.523977in}}%
\pgfpathlineto{\pgfqpoint{5.436436in}{7.524397in}}%
\pgfpathlineto{\pgfqpoint{5.437306in}{7.524844in}}%
\pgfpathlineto{\pgfqpoint{5.438172in}{7.525304in}}%
\pgfpathlineto{\pgfqpoint{5.439035in}{7.525768in}}%
\pgfpathlineto{\pgfqpoint{5.439895in}{7.526225in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.526654in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{7.527044in}}%
\pgfpathlineto{\pgfqpoint{5.442456in}{7.527374in}}%
\pgfpathlineto{\pgfqpoint{5.443304in}{7.527616in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{7.527751in}}%
\pgfpathlineto{\pgfqpoint{5.444990in}{7.527765in}}%
\pgfpathlineto{\pgfqpoint{5.445829in}{7.527648in}}%
\pgfpathlineto{\pgfqpoint{5.446665in}{7.527389in}}%
\pgfpathlineto{\pgfqpoint{5.447498in}{7.526989in}}%
\pgfpathlineto{\pgfqpoint{5.448328in}{7.526453in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{7.525787in}}%
\pgfpathlineto{\pgfqpoint{5.449979in}{7.525004in}}%
\pgfpathlineto{\pgfqpoint{5.450801in}{7.524119in}}%
\pgfpathlineto{\pgfqpoint{5.451619in}{7.523145in}}%
\pgfpathlineto{\pgfqpoint{5.452435in}{7.522094in}}%
\pgfpathlineto{\pgfqpoint{5.453248in}{7.520977in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{7.519808in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{7.518599in}}%
\pgfpathlineto{\pgfqpoint{5.455671in}{7.517356in}}%
\pgfpathlineto{\pgfqpoint{5.456473in}{7.516087in}}%
\pgfpathlineto{\pgfqpoint{5.457273in}{7.514804in}}%
\pgfpathlineto{\pgfqpoint{5.458069in}{7.513515in}}%
\pgfpathlineto{\pgfqpoint{5.458864in}{7.512221in}}%
\pgfpathlineto{\pgfqpoint{5.459655in}{7.510918in}}%
\pgfpathlineto{\pgfqpoint{5.460444in}{7.509600in}}%
\pgfpathlineto{\pgfqpoint{5.461230in}{7.508270in}}%
\pgfpathlineto{\pgfqpoint{5.462014in}{7.506925in}}%
\pgfpathlineto{\pgfqpoint{5.462795in}{7.505566in}}%
\pgfpathlineto{\pgfqpoint{5.463574in}{7.504192in}}%
\pgfpathlineto{\pgfqpoint{5.464350in}{7.502807in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{7.501420in}}%
\pgfpathlineto{\pgfqpoint{5.465894in}{7.500047in}}%
\pgfpathlineto{\pgfqpoint{5.466663in}{7.498689in}}%
\pgfpathlineto{\pgfqpoint{5.467429in}{7.497352in}}%
\pgfpathlineto{\pgfqpoint{5.468192in}{7.496038in}}%
\pgfpathlineto{\pgfqpoint{5.468954in}{7.494750in}}%
\pgfpathlineto{\pgfqpoint{5.469712in}{7.493493in}}%
\pgfpathlineto{\pgfqpoint{5.470469in}{7.492276in}}%
\pgfpathlineto{\pgfqpoint{5.471223in}{7.491104in}}%
\pgfpathlineto{\pgfqpoint{5.471974in}{7.489981in}}%
\pgfpathlineto{\pgfqpoint{5.472724in}{7.488908in}}%
\pgfpathlineto{\pgfqpoint{5.473471in}{7.487886in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{7.486920in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{7.486020in}}%
\pgfpathlineto{\pgfqpoint{5.475697in}{7.485187in}}%
\pgfpathlineto{\pgfqpoint{5.476435in}{7.484426in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{7.483745in}}%
\pgfpathlineto{\pgfqpoint{5.477903in}{7.483151in}}%
\pgfpathlineto{\pgfqpoint{5.478634in}{7.482643in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{7.482215in}}%
\pgfpathlineto{\pgfqpoint{5.480089in}{7.481860in}}%
\pgfpathlineto{\pgfqpoint{5.480814in}{7.481577in}}%
\pgfpathlineto{\pgfqpoint{5.481536in}{7.481361in}}%
\pgfpathlineto{\pgfqpoint{5.482256in}{7.481208in}}%
\pgfpathlineto{\pgfqpoint{5.482973in}{7.481108in}}%
\pgfpathlineto{\pgfqpoint{5.483689in}{7.481053in}}%
\pgfpathlineto{\pgfqpoint{5.484402in}{7.481037in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{7.481063in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{7.481137in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{7.481261in}}%
\pgfpathlineto{\pgfqpoint{5.487235in}{7.481442in}}%
\pgfpathlineto{\pgfqpoint{5.487938in}{7.481682in}}%
\pgfpathlineto{\pgfqpoint{5.488638in}{7.481975in}}%
\pgfpathlineto{\pgfqpoint{5.489337in}{7.482318in}}%
\pgfpathlineto{\pgfqpoint{5.490034in}{7.482713in}}%
\pgfpathlineto{\pgfqpoint{5.490729in}{7.483157in}}%
\pgfpathlineto{\pgfqpoint{5.491421in}{7.483648in}}%
\pgfpathlineto{\pgfqpoint{5.492112in}{7.484166in}}%
\pgfpathlineto{\pgfqpoint{5.492801in}{7.484703in}}%
\pgfpathlineto{\pgfqpoint{5.493488in}{7.485254in}}%
\pgfpathlineto{\pgfqpoint{5.494172in}{7.485805in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.486336in}}%
\pgfpathlineto{\pgfqpoint{5.495536in}{7.486833in}}%
\pgfpathlineto{\pgfqpoint{5.496215in}{7.487272in}}%
\pgfpathlineto{\pgfqpoint{5.496892in}{7.487633in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{7.487907in}}%
\pgfpathlineto{\pgfqpoint{5.498240in}{7.488092in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{7.488195in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{7.488209in}}%
\pgfpathlineto{\pgfqpoint{5.500248in}{7.488131in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{7.487967in}}%
\pgfpathlineto{\pgfqpoint{5.501578in}{7.487725in}}%
\pgfpathlineto{\pgfqpoint{5.502240in}{7.487417in}}%
\pgfpathlineto{\pgfqpoint{5.502900in}{7.487047in}}%
\pgfpathlineto{\pgfqpoint{5.503558in}{7.486626in}}%
\pgfpathlineto{\pgfqpoint{5.504214in}{7.486157in}}%
\pgfpathlineto{\pgfqpoint{5.504869in}{7.485644in}}%
\pgfpathlineto{\pgfqpoint{5.505522in}{7.485095in}}%
\pgfpathlineto{\pgfqpoint{5.506173in}{7.484513in}}%
\pgfpathlineto{\pgfqpoint{5.506823in}{7.483895in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{7.483231in}}%
\pgfpathlineto{\pgfqpoint{5.508116in}{7.482519in}}%
\pgfpathlineto{\pgfqpoint{5.508760in}{7.481758in}}%
\pgfpathlineto{\pgfqpoint{5.509402in}{7.480943in}}%
\pgfpathlineto{\pgfqpoint{5.510043in}{7.480069in}}%
\pgfpathlineto{\pgfqpoint{5.510682in}{7.479133in}}%
\pgfpathlineto{\pgfqpoint{5.511319in}{7.478140in}}%
\pgfpathlineto{\pgfqpoint{5.511955in}{7.477093in}}%
\pgfpathlineto{\pgfqpoint{5.512588in}{7.475993in}}%
\pgfpathlineto{\pgfqpoint{5.513221in}{7.474843in}}%
\pgfpathlineto{\pgfqpoint{5.513851in}{7.473639in}}%
\pgfpathlineto{\pgfqpoint{5.514480in}{7.472384in}}%
\pgfpathlineto{\pgfqpoint{5.515107in}{7.471075in}}%
\pgfpathlineto{\pgfqpoint{5.515733in}{7.469714in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{7.468306in}}%
\pgfpathlineto{\pgfqpoint{5.516979in}{7.466865in}}%
\pgfpathlineto{\pgfqpoint{5.517599in}{7.465406in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{7.463947in}}%
\pgfpathlineto{\pgfqpoint{5.518836in}{7.462502in}}%
\pgfpathlineto{\pgfqpoint{5.519452in}{7.461093in}}%
\pgfpathlineto{\pgfqpoint{5.520066in}{7.459736in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{7.458442in}}%
\pgfpathlineto{\pgfqpoint{5.521290in}{7.457215in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{7.456066in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.454996in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.454007in}}%
\pgfpathlineto{\pgfqpoint{5.523718in}{7.453101in}}%
\pgfpathlineto{\pgfqpoint{5.524322in}{7.452289in}}%
\pgfpathlineto{\pgfqpoint{5.524924in}{7.451570in}}%
\pgfpathlineto{\pgfqpoint{5.525524in}{7.450944in}}%
\pgfpathlineto{\pgfqpoint{5.526123in}{7.450402in}}%
\pgfpathlineto{\pgfqpoint{5.526720in}{7.449946in}}%
\pgfpathlineto{\pgfqpoint{5.527316in}{7.449577in}}%
\pgfpathlineto{\pgfqpoint{5.527910in}{7.449300in}}%
\pgfpathlineto{\pgfqpoint{5.528503in}{7.449124in}}%
\pgfpathlineto{\pgfqpoint{5.529095in}{7.449052in}}%
\pgfpathlineto{\pgfqpoint{5.529685in}{7.449082in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{7.449216in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{7.449445in}}%
\pgfpathlineto{\pgfqpoint{5.531446in}{7.449758in}}%
\pgfpathlineto{\pgfqpoint{5.532030in}{7.450140in}}%
\pgfpathlineto{\pgfqpoint{5.532613in}{7.450577in}}%
\pgfpathlineto{\pgfqpoint{5.533194in}{7.451055in}}%
\pgfpathlineto{\pgfqpoint{5.533774in}{7.451563in}}%
\pgfpathlineto{\pgfqpoint{5.534352in}{7.452091in}}%
\pgfpathlineto{\pgfqpoint{5.534930in}{7.452628in}}%
\pgfpathlineto{\pgfqpoint{5.535505in}{7.453166in}}%
\pgfpathlineto{\pgfqpoint{5.536080in}{7.453698in}}%
\pgfpathlineto{\pgfqpoint{5.536653in}{7.454219in}}%
\pgfpathlineto{\pgfqpoint{5.537224in}{7.454718in}}%
\pgfpathlineto{\pgfqpoint{5.537794in}{7.455185in}}%
\pgfpathlineto{\pgfqpoint{5.538363in}{7.455606in}}%
\pgfpathlineto{\pgfqpoint{5.538931in}{7.455967in}}%
\pgfpathlineto{\pgfqpoint{5.539497in}{7.456257in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{7.456467in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.456590in}}%
\pgfpathlineto{\pgfqpoint{5.541187in}{7.456620in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{7.456558in}}%
\pgfpathlineto{\pgfqpoint{5.542308in}{7.456395in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{7.456129in}}%
\pgfpathlineto{\pgfqpoint{5.543423in}{7.455759in}}%
\pgfpathlineto{\pgfqpoint{5.543978in}{7.455276in}}%
\pgfpathlineto{\pgfqpoint{5.544533in}{7.454680in}}%
\pgfpathlineto{\pgfqpoint{5.545086in}{7.453973in}}%
\pgfpathlineto{\pgfqpoint{5.545637in}{7.453159in}}%
\pgfpathlineto{\pgfqpoint{5.546188in}{7.452246in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{7.451239in}}%
\pgfpathlineto{\pgfqpoint{5.547285in}{7.450146in}}%
\pgfpathlineto{\pgfqpoint{5.547832in}{7.448976in}}%
\pgfpathlineto{\pgfqpoint{5.548377in}{7.447732in}}%
\pgfpathlineto{\pgfqpoint{5.548922in}{7.446429in}}%
\pgfpathlineto{\pgfqpoint{5.549464in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{5.550006in}{7.443699in}}%
\pgfpathlineto{\pgfqpoint{5.550547in}{7.442307in}}%
\pgfpathlineto{\pgfqpoint{5.551086in}{7.440904in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{7.439500in}}%
\pgfpathlineto{\pgfqpoint{5.552161in}{7.438103in}}%
\pgfpathlineto{\pgfqpoint{5.552697in}{7.436719in}}%
\pgfpathlineto{\pgfqpoint{5.553231in}{7.435359in}}%
\pgfpathlineto{\pgfqpoint{5.553764in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{5.554296in}{7.432748in}}%
\pgfpathlineto{\pgfqpoint{5.554827in}{7.431510in}}%
\pgfpathlineto{\pgfqpoint{5.555357in}{7.430314in}}%
\pgfpathlineto{\pgfqpoint{5.555886in}{7.429156in}}%
\pgfpathlineto{\pgfqpoint{5.556413in}{7.428034in}}%
\pgfpathlineto{\pgfqpoint{5.556939in}{7.426954in}}%
\pgfpathlineto{\pgfqpoint{5.557464in}{7.425922in}}%
\pgfpathlineto{\pgfqpoint{5.557988in}{7.424943in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{7.424031in}}%
\pgfpathlineto{\pgfqpoint{5.559032in}{7.423196in}}%
\pgfpathlineto{\pgfqpoint{5.559553in}{7.422451in}}%
\pgfpathlineto{\pgfqpoint{5.560072in}{7.421808in}}%
\pgfpathlineto{\pgfqpoint{5.560590in}{7.421277in}}%
\pgfpathlineto{\pgfqpoint{5.561107in}{7.420867in}}%
\pgfpathlineto{\pgfqpoint{5.561623in}{7.420589in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{7.420448in}}%
\pgfpathlineto{\pgfqpoint{5.562652in}{7.420452in}}%
\pgfpathlineto{\pgfqpoint{5.563165in}{7.420606in}}%
\pgfpathlineto{\pgfqpoint{5.563676in}{7.420908in}}%
\pgfpathlineto{\pgfqpoint{5.564187in}{7.421350in}}%
\pgfpathlineto{\pgfqpoint{5.564696in}{7.421927in}}%
\pgfpathlineto{\pgfqpoint{5.565204in}{7.422628in}}%
\pgfpathlineto{\pgfqpoint{5.565711in}{7.423428in}}%
\pgfpathlineto{\pgfqpoint{5.566218in}{7.424299in}}%
\pgfpathlineto{\pgfqpoint{5.566723in}{7.425211in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{7.426144in}}%
\pgfpathlineto{\pgfqpoint{5.567730in}{7.427073in}}%
\pgfpathlineto{\pgfqpoint{5.568231in}{7.427980in}}%
\pgfpathlineto{\pgfqpoint{5.568732in}{7.428844in}}%
\pgfpathlineto{\pgfqpoint{5.569232in}{7.429644in}}%
\pgfpathlineto{\pgfqpoint{5.569731in}{7.430358in}}%
\pgfpathlineto{\pgfqpoint{5.570228in}{7.430966in}}%
\pgfpathlineto{\pgfqpoint{5.570725in}{7.431456in}}%
\pgfpathlineto{\pgfqpoint{5.571221in}{7.431813in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.432032in}}%
\pgfpathlineto{\pgfqpoint{5.572209in}{7.432110in}}%
\pgfpathlineto{\pgfqpoint{5.572701in}{7.432050in}}%
\pgfpathlineto{\pgfqpoint{5.573193in}{7.431859in}}%
\pgfpathlineto{\pgfqpoint{5.573683in}{7.431545in}}%
\pgfpathlineto{\pgfqpoint{5.574173in}{7.431122in}}%
\pgfpathlineto{\pgfqpoint{5.574661in}{7.430601in}}%
\pgfpathlineto{\pgfqpoint{5.575149in}{7.429990in}}%
\pgfpathlineto{\pgfqpoint{5.575635in}{7.429301in}}%
\pgfpathlineto{\pgfqpoint{5.576121in}{7.428547in}}%
\pgfpathlineto{\pgfqpoint{5.576605in}{7.427738in}}%
\pgfpathlineto{\pgfqpoint{5.577089in}{7.426885in}}%
\pgfpathlineto{\pgfqpoint{5.577572in}{7.425996in}}%
\pgfpathlineto{\pgfqpoint{5.578053in}{7.425077in}}%
\pgfpathlineto{\pgfqpoint{5.578534in}{7.424132in}}%
\pgfpathlineto{\pgfqpoint{5.579013in}{7.423160in}}%
\pgfpathlineto{\pgfqpoint{5.579492in}{7.422167in}}%
\pgfpathlineto{\pgfqpoint{5.579970in}{7.421161in}}%
\pgfpathlineto{\pgfqpoint{5.580447in}{7.420150in}}%
\pgfpathlineto{\pgfqpoint{5.580923in}{7.419146in}}%
\pgfpathlineto{\pgfqpoint{5.581397in}{7.418166in}}%
\pgfpathlineto{\pgfqpoint{5.581871in}{7.417219in}}%
\pgfpathlineto{\pgfqpoint{5.582344in}{7.416312in}}%
\pgfpathlineto{\pgfqpoint{5.582816in}{7.415450in}}%
\pgfpathlineto{\pgfqpoint{5.583288in}{7.414636in}}%
\pgfpathlineto{\pgfqpoint{5.583758in}{7.413866in}}%
\pgfpathlineto{\pgfqpoint{5.584227in}{7.413137in}}%
\pgfpathlineto{\pgfqpoint{5.584695in}{7.412453in}}%
\pgfpathlineto{\pgfqpoint{5.585163in}{7.411823in}}%
\pgfpathlineto{\pgfqpoint{5.585629in}{7.411245in}}%
\pgfpathlineto{\pgfqpoint{5.586095in}{7.410715in}}%
\pgfpathlineto{\pgfqpoint{5.586560in}{7.410229in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.409780in}}%
\pgfpathlineto{\pgfqpoint{5.587487in}{7.409363in}}%
\pgfpathlineto{\pgfqpoint{5.587949in}{7.408973in}}%
\pgfpathlineto{\pgfqpoint{5.588410in}{7.408605in}}%
\pgfpathlineto{\pgfqpoint{5.588870in}{7.408249in}}%
\pgfpathlineto{\pgfqpoint{5.589329in}{7.407900in}}%
\pgfpathlineto{\pgfqpoint{5.589788in}{7.407555in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{7.407204in}}%
\pgfpathlineto{\pgfqpoint{5.590702in}{7.406844in}}%
\pgfpathlineto{\pgfqpoint{5.591158in}{7.406480in}}%
\pgfpathlineto{\pgfqpoint{5.591613in}{7.406111in}}%
\pgfpathlineto{\pgfqpoint{5.592067in}{7.405744in}}%
\pgfpathlineto{\pgfqpoint{5.592520in}{7.405388in}}%
\pgfpathlineto{\pgfqpoint{5.592973in}{7.405055in}}%
\pgfpathlineto{\pgfqpoint{5.593424in}{7.404763in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{7.404521in}}%
\pgfpathlineto{\pgfqpoint{5.594325in}{7.404333in}}%
\pgfpathlineto{\pgfqpoint{5.594774in}{7.404203in}}%
\pgfpathlineto{\pgfqpoint{5.595222in}{7.404134in}}%
\pgfpathlineto{\pgfqpoint{5.595669in}{7.404123in}}%
\pgfpathlineto{\pgfqpoint{5.596116in}{7.404173in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{7.404282in}}%
\pgfpathlineto{\pgfqpoint{5.597006in}{7.404449in}}%
\pgfpathlineto{\pgfqpoint{5.597450in}{7.404662in}}%
\pgfpathlineto{\pgfqpoint{5.597893in}{7.404918in}}%
\pgfpathlineto{\pgfqpoint{5.598335in}{7.405209in}}%
\pgfpathlineto{\pgfqpoint{5.598777in}{7.405520in}}%
\pgfpathlineto{\pgfqpoint{5.599218in}{7.405839in}}%
\pgfpathlineto{\pgfqpoint{5.599657in}{7.406157in}}%
\pgfpathlineto{\pgfqpoint{5.600097in}{7.406463in}}%
\pgfpathlineto{\pgfqpoint{5.600535in}{7.406745in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{7.406994in}}%
\pgfpathlineto{\pgfqpoint{5.601409in}{7.407199in}}%
\pgfpathlineto{\pgfqpoint{5.601845in}{7.407350in}}%
\pgfpathlineto{\pgfqpoint{5.602280in}{7.407439in}}%
\pgfpathlineto{\pgfqpoint{5.602714in}{7.407459in}}%
\pgfpathlineto{\pgfqpoint{5.603148in}{7.407406in}}%
\pgfpathlineto{\pgfqpoint{5.603580in}{7.407275in}}%
\pgfpathlineto{\pgfqpoint{5.604012in}{7.407063in}}%
\pgfpathlineto{\pgfqpoint{5.604443in}{7.406771in}}%
\pgfpathlineto{\pgfqpoint{5.604874in}{7.406400in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.405953in}}%
\pgfpathlineto{\pgfqpoint{5.605732in}{7.405432in}}%
\pgfpathlineto{\pgfqpoint{5.606160in}{7.404844in}}%
\pgfpathlineto{\pgfqpoint{5.606587in}{7.404198in}}%
\pgfpathlineto{\pgfqpoint{5.607014in}{7.403502in}}%
\pgfpathlineto{\pgfqpoint{5.607440in}{7.402760in}}%
\pgfpathlineto{\pgfqpoint{5.607865in}{7.401975in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{7.401154in}}%
\pgfpathlineto{\pgfqpoint{5.608712in}{7.400306in}}%
\pgfpathlineto{\pgfqpoint{5.609135in}{7.399436in}}%
\pgfpathlineto{\pgfqpoint{5.609557in}{7.398558in}}%
\pgfpathlineto{\pgfqpoint{5.609978in}{7.397677in}}%
\pgfpathlineto{\pgfqpoint{5.610399in}{7.396801in}}%
\pgfpathlineto{\pgfqpoint{5.610819in}{7.395936in}}%
\pgfpathlineto{\pgfqpoint{5.611238in}{7.395093in}}%
\pgfpathlineto{\pgfqpoint{5.611656in}{7.394272in}}%
\pgfpathlineto{\pgfqpoint{5.612074in}{7.393471in}}%
\pgfpathlineto{\pgfqpoint{5.612490in}{7.392690in}}%
\pgfpathlineto{\pgfqpoint{5.612906in}{7.391926in}}%
\pgfpathlineto{\pgfqpoint{5.613322in}{7.391182in}}%
\pgfpathlineto{\pgfqpoint{5.613737in}{7.390459in}}%
\pgfpathlineto{\pgfqpoint{5.614150in}{7.389753in}}%
\pgfpathlineto{\pgfqpoint{5.614564in}{7.389068in}}%
\pgfpathlineto{\pgfqpoint{5.614976in}{7.388403in}}%
\pgfpathlineto{\pgfqpoint{5.615388in}{7.387758in}}%
\pgfpathlineto{\pgfqpoint{5.615799in}{7.387139in}}%
\pgfpathlineto{\pgfqpoint{5.616209in}{7.386539in}}%
\pgfpathlineto{\pgfqpoint{5.616619in}{7.385958in}}%
\pgfpathlineto{\pgfqpoint{5.617028in}{7.385397in}}%
\pgfpathlineto{\pgfqpoint{5.617436in}{7.384857in}}%
\pgfpathlineto{\pgfqpoint{5.617844in}{7.384344in}}%
\pgfpathlineto{\pgfqpoint{5.618251in}{7.383859in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{7.383402in}}%
\pgfpathlineto{\pgfqpoint{5.619062in}{7.382967in}}%
\pgfpathlineto{\pgfqpoint{5.619467in}{7.382551in}}%
\pgfpathlineto{\pgfqpoint{5.619871in}{7.382149in}}%
\pgfpathlineto{\pgfqpoint{5.620275in}{7.381763in}}%
\pgfpathlineto{\pgfqpoint{5.620678in}{7.381398in}}%
\pgfpathlineto{\pgfqpoint{5.621080in}{7.381055in}}%
\pgfpathlineto{\pgfqpoint{5.621481in}{7.380737in}}%
\pgfpathlineto{\pgfqpoint{5.621882in}{7.380446in}}%
\pgfpathlineto{\pgfqpoint{5.622282in}{7.380184in}}%
\pgfpathlineto{\pgfqpoint{5.622681in}{7.379951in}}%
\pgfpathlineto{\pgfqpoint{5.623080in}{7.379740in}}%
\pgfpathlineto{\pgfqpoint{5.623478in}{7.379542in}}%
\pgfpathlineto{\pgfqpoint{5.623875in}{7.379347in}}%
\pgfpathlineto{\pgfqpoint{5.624272in}{7.379146in}}%
\pgfpathlineto{\pgfqpoint{5.624668in}{7.378929in}}%
\pgfpathlineto{\pgfqpoint{5.625064in}{7.378694in}}%
\pgfpathlineto{\pgfqpoint{5.625458in}{7.378432in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{7.378139in}}%
\pgfpathlineto{\pgfqpoint{5.626246in}{7.377812in}}%
\pgfpathlineto{\pgfqpoint{5.626639in}{7.377454in}}%
\pgfpathlineto{\pgfqpoint{5.627031in}{7.377061in}}%
\pgfpathlineto{\pgfqpoint{5.627422in}{7.376629in}}%
\pgfpathlineto{\pgfqpoint{5.627813in}{7.376156in}}%
\pgfpathlineto{\pgfqpoint{5.628204in}{7.375641in}}%
\pgfpathlineto{\pgfqpoint{5.629371in}{7.373891in}}%
\pgfpathlineto{\pgfqpoint{5.631687in}{7.369956in}}%
\pgfpathlineto{\pgfqpoint{5.634362in}{7.365829in}}%
\pgfpathlineto{\pgfqpoint{5.636631in}{7.363654in}}%
\pgfpathlineto{\pgfqpoint{5.638879in}{7.362284in}}%
\pgfpathlineto{\pgfqpoint{5.641106in}{7.360521in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{7.358144in}}%
\pgfpathlineto{\pgfqpoint{5.645498in}{7.355883in}}%
\pgfpathlineto{\pgfqpoint{5.647664in}{7.354225in}}%
\pgfpathlineto{\pgfqpoint{5.649811in}{7.352727in}}%
\pgfpathlineto{\pgfqpoint{5.652291in}{7.350374in}}%
\pgfpathlineto{\pgfqpoint{5.654397in}{7.348157in}}%
\pgfpathlineto{\pgfqpoint{5.656484in}{7.345946in}}%
\pgfpathlineto{\pgfqpoint{5.658553in}{7.343728in}}%
\pgfpathlineto{\pgfqpoint{5.660604in}{7.342143in}}%
\pgfpathlineto{\pgfqpoint{5.662638in}{7.342174in}}%
\pgfpathlineto{\pgfqpoint{5.664655in}{7.344264in}}%
\pgfpathlineto{\pgfqpoint{5.666655in}{7.346974in}}%
\pgfpathlineto{\pgfqpoint{5.668638in}{7.348428in}}%
\pgfpathlineto{\pgfqpoint{5.670931in}{7.347411in}}%
\pgfpathlineto{\pgfqpoint{5.672879in}{7.343136in}}%
\pgfpathlineto{\pgfqpoint{5.674811in}{7.336674in}}%
\pgfpathlineto{\pgfqpoint{5.676728in}{7.329291in}}%
\pgfpathlineto{\pgfqpoint{5.678629in}{7.321432in}}%
\pgfpathlineto{\pgfqpoint{5.680516in}{7.313326in}}%
\pgfpathlineto{\pgfqpoint{5.680516in}{6.666846in}}%
\pgfpathlineto{\pgfqpoint{5.680516in}{6.666846in}}%
\pgfpathlineto{\pgfqpoint{5.678629in}{6.683921in}}%
\pgfpathlineto{\pgfqpoint{5.676728in}{6.697347in}}%
\pgfpathlineto{\pgfqpoint{5.674811in}{6.706038in}}%
\pgfpathlineto{\pgfqpoint{5.672879in}{6.707140in}}%
\pgfpathlineto{\pgfqpoint{5.670931in}{6.701192in}}%
\pgfpathlineto{\pgfqpoint{5.668638in}{6.687698in}}%
\pgfpathlineto{\pgfqpoint{5.666655in}{6.676967in}}%
\pgfpathlineto{\pgfqpoint{5.664655in}{6.675290in}}%
\pgfpathlineto{\pgfqpoint{5.662638in}{6.681834in}}%
\pgfpathlineto{\pgfqpoint{5.660604in}{6.689777in}}%
\pgfpathlineto{\pgfqpoint{5.658553in}{6.696534in}}%
\pgfpathlineto{\pgfqpoint{5.656484in}{6.701915in}}%
\pgfpathlineto{\pgfqpoint{5.654397in}{6.705160in}}%
\pgfpathlineto{\pgfqpoint{5.652291in}{6.707934in}}%
\pgfpathlineto{\pgfqpoint{5.649811in}{6.712631in}}%
\pgfpathlineto{\pgfqpoint{5.647664in}{6.717724in}}%
\pgfpathlineto{\pgfqpoint{5.645498in}{6.723496in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{6.729769in}}%
\pgfpathlineto{\pgfqpoint{5.641106in}{6.736965in}}%
\pgfpathlineto{\pgfqpoint{5.638879in}{6.745184in}}%
\pgfpathlineto{\pgfqpoint{5.636631in}{6.755856in}}%
\pgfpathlineto{\pgfqpoint{5.634362in}{6.769299in}}%
\pgfpathlineto{\pgfqpoint{5.631687in}{6.784123in}}%
\pgfpathlineto{\pgfqpoint{5.629371in}{6.793780in}}%
\pgfpathlineto{\pgfqpoint{5.628204in}{6.797588in}}%
\pgfpathlineto{\pgfqpoint{5.627813in}{6.798680in}}%
\pgfpathlineto{\pgfqpoint{5.627422in}{6.799644in}}%
\pgfpathlineto{\pgfqpoint{5.627031in}{6.800465in}}%
\pgfpathlineto{\pgfqpoint{5.626639in}{6.801114in}}%
\pgfpathlineto{\pgfqpoint{5.626246in}{6.801578in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{6.801856in}}%
\pgfpathlineto{\pgfqpoint{5.625458in}{6.801953in}}%
\pgfpathlineto{\pgfqpoint{5.625064in}{6.801869in}}%
\pgfpathlineto{\pgfqpoint{5.624668in}{6.801605in}}%
\pgfpathlineto{\pgfqpoint{5.624272in}{6.801173in}}%
\pgfpathlineto{\pgfqpoint{5.623875in}{6.800568in}}%
\pgfpathlineto{\pgfqpoint{5.623478in}{6.799789in}}%
\pgfpathlineto{\pgfqpoint{5.623080in}{6.798868in}}%
\pgfpathlineto{\pgfqpoint{5.622681in}{6.797838in}}%
\pgfpathlineto{\pgfqpoint{5.622282in}{6.796743in}}%
\pgfpathlineto{\pgfqpoint{5.621882in}{6.795612in}}%
\pgfpathlineto{\pgfqpoint{5.621481in}{6.794485in}}%
\pgfpathlineto{\pgfqpoint{5.621080in}{6.793388in}}%
\pgfpathlineto{\pgfqpoint{5.620678in}{6.792345in}}%
\pgfpathlineto{\pgfqpoint{5.620275in}{6.791370in}}%
\pgfpathlineto{\pgfqpoint{5.619871in}{6.790479in}}%
\pgfpathlineto{\pgfqpoint{5.619467in}{6.789689in}}%
\pgfpathlineto{\pgfqpoint{5.619062in}{6.789007in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{6.788428in}}%
\pgfpathlineto{\pgfqpoint{5.618251in}{6.787925in}}%
\pgfpathlineto{\pgfqpoint{5.617844in}{6.787489in}}%
\pgfpathlineto{\pgfqpoint{5.617436in}{6.787121in}}%
\pgfpathlineto{\pgfqpoint{5.617028in}{6.786812in}}%
\pgfpathlineto{\pgfqpoint{5.616619in}{6.786563in}}%
\pgfpathlineto{\pgfqpoint{5.616209in}{6.786362in}}%
\pgfpathlineto{\pgfqpoint{5.615799in}{6.786215in}}%
\pgfpathlineto{\pgfqpoint{5.615388in}{6.786129in}}%
\pgfpathlineto{\pgfqpoint{5.614976in}{6.786118in}}%
\pgfpathlineto{\pgfqpoint{5.614564in}{6.786198in}}%
\pgfpathlineto{\pgfqpoint{5.614150in}{6.786363in}}%
\pgfpathlineto{\pgfqpoint{5.613737in}{6.786607in}}%
\pgfpathlineto{\pgfqpoint{5.613322in}{6.786930in}}%
\pgfpathlineto{\pgfqpoint{5.612906in}{6.787330in}}%
\pgfpathlineto{\pgfqpoint{5.612490in}{6.787821in}}%
\pgfpathlineto{\pgfqpoint{5.612074in}{6.788427in}}%
\pgfpathlineto{\pgfqpoint{5.611656in}{6.789174in}}%
\pgfpathlineto{\pgfqpoint{5.611238in}{6.790061in}}%
\pgfpathlineto{\pgfqpoint{5.610819in}{6.791100in}}%
\pgfpathlineto{\pgfqpoint{5.610399in}{6.792290in}}%
\pgfpathlineto{\pgfqpoint{5.609978in}{6.793637in}}%
\pgfpathlineto{\pgfqpoint{5.609557in}{6.795133in}}%
\pgfpathlineto{\pgfqpoint{5.609135in}{6.796755in}}%
\pgfpathlineto{\pgfqpoint{5.608712in}{6.798480in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{6.800286in}}%
\pgfpathlineto{\pgfqpoint{5.607865in}{6.802156in}}%
\pgfpathlineto{\pgfqpoint{5.607440in}{6.804086in}}%
\pgfpathlineto{\pgfqpoint{5.607014in}{6.806095in}}%
\pgfpathlineto{\pgfqpoint{5.606587in}{6.808188in}}%
\pgfpathlineto{\pgfqpoint{5.606160in}{6.810367in}}%
\pgfpathlineto{\pgfqpoint{5.605732in}{6.812621in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{6.814933in}}%
\pgfpathlineto{\pgfqpoint{5.604874in}{6.817291in}}%
\pgfpathlineto{\pgfqpoint{5.604443in}{6.819675in}}%
\pgfpathlineto{\pgfqpoint{5.604012in}{6.822051in}}%
\pgfpathlineto{\pgfqpoint{5.603580in}{6.824381in}}%
\pgfpathlineto{\pgfqpoint{5.603148in}{6.826625in}}%
\pgfpathlineto{\pgfqpoint{5.602714in}{6.828762in}}%
\pgfpathlineto{\pgfqpoint{5.602280in}{6.830792in}}%
\pgfpathlineto{\pgfqpoint{5.601845in}{6.832727in}}%
\pgfpathlineto{\pgfqpoint{5.601409in}{6.834583in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{6.836361in}}%
\pgfpathlineto{\pgfqpoint{5.600535in}{6.838038in}}%
\pgfpathlineto{\pgfqpoint{5.600097in}{6.839592in}}%
\pgfpathlineto{\pgfqpoint{5.599657in}{6.841009in}}%
\pgfpathlineto{\pgfqpoint{5.599218in}{6.842263in}}%
\pgfpathlineto{\pgfqpoint{5.598777in}{6.843324in}}%
\pgfpathlineto{\pgfqpoint{5.598335in}{6.844162in}}%
\pgfpathlineto{\pgfqpoint{5.597893in}{6.844749in}}%
\pgfpathlineto{\pgfqpoint{5.597450in}{6.845070in}}%
\pgfpathlineto{\pgfqpoint{5.597006in}{6.845136in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{6.844971in}}%
\pgfpathlineto{\pgfqpoint{5.596116in}{6.844607in}}%
\pgfpathlineto{\pgfqpoint{5.595669in}{6.844076in}}%
\pgfpathlineto{\pgfqpoint{5.595222in}{6.843404in}}%
\pgfpathlineto{\pgfqpoint{5.594774in}{6.842609in}}%
\pgfpathlineto{\pgfqpoint{5.594325in}{6.841722in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{6.840779in}}%
\pgfpathlineto{\pgfqpoint{5.593424in}{6.839799in}}%
\pgfpathlineto{\pgfqpoint{5.592973in}{6.838803in}}%
\pgfpathlineto{\pgfqpoint{5.592520in}{6.837810in}}%
\pgfpathlineto{\pgfqpoint{5.592067in}{6.836858in}}%
\pgfpathlineto{\pgfqpoint{5.591613in}{6.835986in}}%
\pgfpathlineto{\pgfqpoint{5.591158in}{6.835227in}}%
\pgfpathlineto{\pgfqpoint{5.590702in}{6.834591in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{6.834105in}}%
\pgfpathlineto{\pgfqpoint{5.589788in}{6.833774in}}%
\pgfpathlineto{\pgfqpoint{5.589329in}{6.833615in}}%
\pgfpathlineto{\pgfqpoint{5.588870in}{6.833621in}}%
\pgfpathlineto{\pgfqpoint{5.588410in}{6.833792in}}%
\pgfpathlineto{\pgfqpoint{5.587949in}{6.834119in}}%
\pgfpathlineto{\pgfqpoint{5.587487in}{6.834573in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{6.835145in}}%
\pgfpathlineto{\pgfqpoint{5.586560in}{6.835831in}}%
\pgfpathlineto{\pgfqpoint{5.586095in}{6.836625in}}%
\pgfpathlineto{\pgfqpoint{5.585629in}{6.837524in}}%
\pgfpathlineto{\pgfqpoint{5.585163in}{6.838505in}}%
\pgfpathlineto{\pgfqpoint{5.584695in}{6.839560in}}%
\pgfpathlineto{\pgfqpoint{5.584227in}{6.840685in}}%
\pgfpathlineto{\pgfqpoint{5.583758in}{6.841894in}}%
\pgfpathlineto{\pgfqpoint{5.583288in}{6.843183in}}%
\pgfpathlineto{\pgfqpoint{5.582816in}{6.844539in}}%
\pgfpathlineto{\pgfqpoint{5.582344in}{6.845963in}}%
\pgfpathlineto{\pgfqpoint{5.581871in}{6.847439in}}%
\pgfpathlineto{\pgfqpoint{5.581397in}{6.848954in}}%
\pgfpathlineto{\pgfqpoint{5.580923in}{6.850513in}}%
\pgfpathlineto{\pgfqpoint{5.580447in}{6.852120in}}%
\pgfpathlineto{\pgfqpoint{5.579970in}{6.853784in}}%
\pgfpathlineto{\pgfqpoint{5.579492in}{6.855481in}}%
\pgfpathlineto{\pgfqpoint{5.579013in}{6.857195in}}%
\pgfpathlineto{\pgfqpoint{5.578534in}{6.858943in}}%
\pgfpathlineto{\pgfqpoint{5.578053in}{6.860726in}}%
\pgfpathlineto{\pgfqpoint{5.577572in}{6.862552in}}%
\pgfpathlineto{\pgfqpoint{5.577089in}{6.864407in}}%
\pgfpathlineto{\pgfqpoint{5.576605in}{6.866249in}}%
\pgfpathlineto{\pgfqpoint{5.576121in}{6.868055in}}%
\pgfpathlineto{\pgfqpoint{5.575635in}{6.869787in}}%
\pgfpathlineto{\pgfqpoint{5.575149in}{6.871417in}}%
\pgfpathlineto{\pgfqpoint{5.574661in}{6.872908in}}%
\pgfpathlineto{\pgfqpoint{5.574173in}{6.874248in}}%
\pgfpathlineto{\pgfqpoint{5.573683in}{6.875435in}}%
\pgfpathlineto{\pgfqpoint{5.573193in}{6.876468in}}%
\pgfpathlineto{\pgfqpoint{5.572701in}{6.877343in}}%
\pgfpathlineto{\pgfqpoint{5.572209in}{6.878058in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{6.878603in}}%
\pgfpathlineto{\pgfqpoint{5.571221in}{6.878965in}}%
\pgfpathlineto{\pgfqpoint{5.570725in}{6.879135in}}%
\pgfpathlineto{\pgfqpoint{5.570228in}{6.879113in}}%
\pgfpathlineto{\pgfqpoint{5.569731in}{6.878887in}}%
\pgfpathlineto{\pgfqpoint{5.569232in}{6.878456in}}%
\pgfpathlineto{\pgfqpoint{5.568732in}{6.877829in}}%
\pgfpathlineto{\pgfqpoint{5.568231in}{6.877025in}}%
\pgfpathlineto{\pgfqpoint{5.567730in}{6.876051in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{6.874907in}}%
\pgfpathlineto{\pgfqpoint{5.566723in}{6.873608in}}%
\pgfpathlineto{\pgfqpoint{5.566218in}{6.872195in}}%
\pgfpathlineto{\pgfqpoint{5.565711in}{6.870714in}}%
\pgfpathlineto{\pgfqpoint{5.565204in}{6.869219in}}%
\pgfpathlineto{\pgfqpoint{5.564696in}{6.867757in}}%
\pgfpathlineto{\pgfqpoint{5.564187in}{6.866348in}}%
\pgfpathlineto{\pgfqpoint{5.563676in}{6.864990in}}%
\pgfpathlineto{\pgfqpoint{5.563165in}{6.863694in}}%
\pgfpathlineto{\pgfqpoint{5.562652in}{6.862471in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{6.861336in}}%
\pgfpathlineto{\pgfqpoint{5.561623in}{6.860300in}}%
\pgfpathlineto{\pgfqpoint{5.561107in}{6.859390in}}%
\pgfpathlineto{\pgfqpoint{5.560590in}{6.858633in}}%
\pgfpathlineto{\pgfqpoint{5.560072in}{6.858059in}}%
\pgfpathlineto{\pgfqpoint{5.559553in}{6.857693in}}%
\pgfpathlineto{\pgfqpoint{5.559032in}{6.857558in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{6.857657in}}%
\pgfpathlineto{\pgfqpoint{5.557988in}{6.857978in}}%
\pgfpathlineto{\pgfqpoint{5.557464in}{6.858504in}}%
\pgfpathlineto{\pgfqpoint{5.556939in}{6.859213in}}%
\pgfpathlineto{\pgfqpoint{5.556413in}{6.860077in}}%
\pgfpathlineto{\pgfqpoint{5.555886in}{6.861080in}}%
\pgfpathlineto{\pgfqpoint{5.555357in}{6.862195in}}%
\pgfpathlineto{\pgfqpoint{5.554827in}{6.863383in}}%
\pgfpathlineto{\pgfqpoint{5.554296in}{6.864593in}}%
\pgfpathlineto{\pgfqpoint{5.553764in}{6.865801in}}%
\pgfpathlineto{\pgfqpoint{5.553231in}{6.866989in}}%
\pgfpathlineto{\pgfqpoint{5.552697in}{6.868172in}}%
\pgfpathlineto{\pgfqpoint{5.552161in}{6.869365in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{6.870592in}}%
\pgfpathlineto{\pgfqpoint{5.551086in}{6.871877in}}%
\pgfpathlineto{\pgfqpoint{5.550547in}{6.873233in}}%
\pgfpathlineto{\pgfqpoint{5.550006in}{6.874680in}}%
\pgfpathlineto{\pgfqpoint{5.549464in}{6.876223in}}%
\pgfpathlineto{\pgfqpoint{5.548922in}{6.877858in}}%
\pgfpathlineto{\pgfqpoint{5.548377in}{6.879582in}}%
\pgfpathlineto{\pgfqpoint{5.547832in}{6.881403in}}%
\pgfpathlineto{\pgfqpoint{5.547285in}{6.883313in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{6.885318in}}%
\pgfpathlineto{\pgfqpoint{5.546188in}{6.887412in}}%
\pgfpathlineto{\pgfqpoint{5.545637in}{6.889567in}}%
\pgfpathlineto{\pgfqpoint{5.545086in}{6.891764in}}%
\pgfpathlineto{\pgfqpoint{5.544533in}{6.894001in}}%
\pgfpathlineto{\pgfqpoint{5.543978in}{6.896267in}}%
\pgfpathlineto{\pgfqpoint{5.543423in}{6.898537in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{6.900799in}}%
\pgfpathlineto{\pgfqpoint{5.542308in}{6.903038in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{6.905246in}}%
\pgfpathlineto{\pgfqpoint{5.541187in}{6.907412in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{6.909540in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{6.911647in}}%
\pgfpathlineto{\pgfqpoint{5.539497in}{6.913734in}}%
\pgfpathlineto{\pgfqpoint{5.538931in}{6.915791in}}%
\pgfpathlineto{\pgfqpoint{5.538363in}{6.917803in}}%
\pgfpathlineto{\pgfqpoint{5.537794in}{6.919755in}}%
\pgfpathlineto{\pgfqpoint{5.537224in}{6.921637in}}%
\pgfpathlineto{\pgfqpoint{5.536653in}{6.923437in}}%
\pgfpathlineto{\pgfqpoint{5.536080in}{6.925134in}}%
\pgfpathlineto{\pgfqpoint{5.535505in}{6.926696in}}%
\pgfpathlineto{\pgfqpoint{5.534930in}{6.928082in}}%
\pgfpathlineto{\pgfqpoint{5.534352in}{6.929255in}}%
\pgfpathlineto{\pgfqpoint{5.533774in}{6.930184in}}%
\pgfpathlineto{\pgfqpoint{5.533194in}{6.930870in}}%
\pgfpathlineto{\pgfqpoint{5.532613in}{6.931344in}}%
\pgfpathlineto{\pgfqpoint{5.532030in}{6.931635in}}%
\pgfpathlineto{\pgfqpoint{5.531446in}{6.931770in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{6.931787in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{6.931711in}}%
\pgfpathlineto{\pgfqpoint{5.529685in}{6.931566in}}%
\pgfpathlineto{\pgfqpoint{5.529095in}{6.931365in}}%
\pgfpathlineto{\pgfqpoint{5.528503in}{6.931114in}}%
\pgfpathlineto{\pgfqpoint{5.527910in}{6.930823in}}%
\pgfpathlineto{\pgfqpoint{5.527316in}{6.930506in}}%
\pgfpathlineto{\pgfqpoint{5.526720in}{6.930190in}}%
\pgfpathlineto{\pgfqpoint{5.526123in}{6.929869in}}%
\pgfpathlineto{\pgfqpoint{5.525524in}{6.929542in}}%
\pgfpathlineto{\pgfqpoint{5.524924in}{6.929210in}}%
\pgfpathlineto{\pgfqpoint{5.524322in}{6.928879in}}%
\pgfpathlineto{\pgfqpoint{5.523718in}{6.928558in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{6.928263in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{6.928009in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{6.927829in}}%
\pgfpathlineto{\pgfqpoint{5.521290in}{6.927754in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{6.927797in}}%
\pgfpathlineto{\pgfqpoint{5.520066in}{6.927964in}}%
\pgfpathlineto{\pgfqpoint{5.519452in}{6.928266in}}%
\pgfpathlineto{\pgfqpoint{5.518836in}{6.928708in}}%
\pgfpathlineto{\pgfqpoint{5.518218in}{6.929286in}}%
\pgfpathlineto{\pgfqpoint{5.517599in}{6.929999in}}%
\pgfpathlineto{\pgfqpoint{5.516979in}{6.930855in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{6.931865in}}%
\pgfpathlineto{\pgfqpoint{5.515733in}{6.933036in}}%
\pgfpathlineto{\pgfqpoint{5.515107in}{6.934371in}}%
\pgfpathlineto{\pgfqpoint{5.514480in}{6.935871in}}%
\pgfpathlineto{\pgfqpoint{5.513851in}{6.937519in}}%
\pgfpathlineto{\pgfqpoint{5.513221in}{6.939292in}}%
\pgfpathlineto{\pgfqpoint{5.512588in}{6.941156in}}%
\pgfpathlineto{\pgfqpoint{5.511955in}{6.943100in}}%
\pgfpathlineto{\pgfqpoint{5.511319in}{6.945101in}}%
\pgfpathlineto{\pgfqpoint{5.510682in}{6.947133in}}%
\pgfpathlineto{\pgfqpoint{5.510043in}{6.949166in}}%
\pgfpathlineto{\pgfqpoint{5.509402in}{6.951185in}}%
\pgfpathlineto{\pgfqpoint{5.508760in}{6.953202in}}%
\pgfpathlineto{\pgfqpoint{5.508116in}{6.955198in}}%
\pgfpathlineto{\pgfqpoint{5.507470in}{6.957158in}}%
\pgfpathlineto{\pgfqpoint{5.506823in}{6.959061in}}%
\pgfpathlineto{\pgfqpoint{5.506173in}{6.960881in}}%
\pgfpathlineto{\pgfqpoint{5.505522in}{6.962626in}}%
\pgfpathlineto{\pgfqpoint{5.504869in}{6.964309in}}%
\pgfpathlineto{\pgfqpoint{5.504214in}{6.965932in}}%
\pgfpathlineto{\pgfqpoint{5.503558in}{6.967489in}}%
\pgfpathlineto{\pgfqpoint{5.502900in}{6.968976in}}%
\pgfpathlineto{\pgfqpoint{5.502240in}{6.970385in}}%
\pgfpathlineto{\pgfqpoint{5.501578in}{6.971719in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{6.972990in}}%
\pgfpathlineto{\pgfqpoint{5.500248in}{6.974218in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{6.975401in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{6.976523in}}%
\pgfpathlineto{\pgfqpoint{5.498240in}{6.977565in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{6.978535in}}%
\pgfpathlineto{\pgfqpoint{5.496892in}{6.979464in}}%
\pgfpathlineto{\pgfqpoint{5.496215in}{6.980392in}}%
\pgfpathlineto{\pgfqpoint{5.495536in}{6.981337in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{6.982299in}}%
\pgfpathlineto{\pgfqpoint{5.494172in}{6.983280in}}%
\pgfpathlineto{\pgfqpoint{5.493488in}{6.984270in}}%
\pgfpathlineto{\pgfqpoint{5.492801in}{6.985263in}}%
\pgfpathlineto{\pgfqpoint{5.492112in}{6.986252in}}%
\pgfpathlineto{\pgfqpoint{5.491421in}{6.987253in}}%
\pgfpathlineto{\pgfqpoint{5.490729in}{6.988277in}}%
\pgfpathlineto{\pgfqpoint{5.490034in}{6.989336in}}%
\pgfpathlineto{\pgfqpoint{5.489337in}{6.990430in}}%
\pgfpathlineto{\pgfqpoint{5.488638in}{6.991572in}}%
\pgfpathlineto{\pgfqpoint{5.487938in}{6.992773in}}%
\pgfpathlineto{\pgfqpoint{5.487235in}{6.994037in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{6.995350in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{6.996703in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{6.998097in}}%
\pgfpathlineto{\pgfqpoint{5.484402in}{6.999536in}}%
\pgfpathlineto{\pgfqpoint{5.483689in}{7.001041in}}%
\pgfpathlineto{\pgfqpoint{5.482973in}{7.002597in}}%
\pgfpathlineto{\pgfqpoint{5.482256in}{7.004198in}}%
\pgfpathlineto{\pgfqpoint{5.481536in}{7.005851in}}%
\pgfpathlineto{\pgfqpoint{5.480814in}{7.007565in}}%
\pgfpathlineto{\pgfqpoint{5.480089in}{7.009330in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{7.011149in}}%
\pgfpathlineto{\pgfqpoint{5.478634in}{7.013026in}}%
\pgfpathlineto{\pgfqpoint{5.477903in}{7.014948in}}%
\pgfpathlineto{\pgfqpoint{5.477170in}{7.016891in}}%
\pgfpathlineto{\pgfqpoint{5.476435in}{7.018847in}}%
\pgfpathlineto{\pgfqpoint{5.475697in}{7.020805in}}%
\pgfpathlineto{\pgfqpoint{5.474957in}{7.022763in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{7.024705in}}%
\pgfpathlineto{\pgfqpoint{5.473471in}{7.026647in}}%
\pgfpathlineto{\pgfqpoint{5.472724in}{7.028593in}}%
\pgfpathlineto{\pgfqpoint{5.471974in}{7.030543in}}%
\pgfpathlineto{\pgfqpoint{5.471223in}{7.032497in}}%
\pgfpathlineto{\pgfqpoint{5.470469in}{7.034448in}}%
\pgfpathlineto{\pgfqpoint{5.469712in}{7.036406in}}%
\pgfpathlineto{\pgfqpoint{5.468954in}{7.038360in}}%
\pgfpathlineto{\pgfqpoint{5.468192in}{7.040300in}}%
\pgfpathlineto{\pgfqpoint{5.467429in}{7.042221in}}%
\pgfpathlineto{\pgfqpoint{5.466663in}{7.044112in}}%
\pgfpathlineto{\pgfqpoint{5.465894in}{7.045973in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{7.047822in}}%
\pgfpathlineto{\pgfqpoint{5.464350in}{7.049657in}}%
\pgfpathlineto{\pgfqpoint{5.463574in}{7.051500in}}%
\pgfpathlineto{\pgfqpoint{5.462795in}{7.053351in}}%
\pgfpathlineto{\pgfqpoint{5.462014in}{7.055191in}}%
\pgfpathlineto{\pgfqpoint{5.461230in}{7.057027in}}%
\pgfpathlineto{\pgfqpoint{5.460444in}{7.058854in}}%
\pgfpathlineto{\pgfqpoint{5.459655in}{7.060660in}}%
\pgfpathlineto{\pgfqpoint{5.458864in}{7.062438in}}%
\pgfpathlineto{\pgfqpoint{5.458069in}{7.064182in}}%
\pgfpathlineto{\pgfqpoint{5.457273in}{7.065866in}}%
\pgfpathlineto{\pgfqpoint{5.456473in}{7.067493in}}%
\pgfpathlineto{\pgfqpoint{5.455671in}{7.069074in}}%
\pgfpathlineto{\pgfqpoint{5.454866in}{7.070593in}}%
\pgfpathlineto{\pgfqpoint{5.454059in}{7.072026in}}%
\pgfpathlineto{\pgfqpoint{5.453248in}{7.073347in}}%
\pgfpathlineto{\pgfqpoint{5.452435in}{7.074548in}}%
\pgfpathlineto{\pgfqpoint{5.451619in}{7.075621in}}%
\pgfpathlineto{\pgfqpoint{5.450801in}{7.076558in}}%
\pgfpathlineto{\pgfqpoint{5.449979in}{7.077346in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{7.078005in}}%
\pgfpathlineto{\pgfqpoint{5.448328in}{7.078533in}}%
\pgfpathlineto{\pgfqpoint{5.447498in}{7.078935in}}%
\pgfpathlineto{\pgfqpoint{5.446665in}{7.079223in}}%
\pgfpathlineto{\pgfqpoint{5.445829in}{7.079395in}}%
\pgfpathlineto{\pgfqpoint{5.444990in}{7.079462in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{7.079433in}}%
\pgfpathlineto{\pgfqpoint{5.443304in}{7.079302in}}%
\pgfpathlineto{\pgfqpoint{5.442456in}{7.079070in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{7.078759in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.078415in}}%
\pgfpathlineto{\pgfqpoint{5.439895in}{7.078109in}}%
\pgfpathlineto{\pgfqpoint{5.439035in}{7.077916in}}%
\pgfpathlineto{\pgfqpoint{5.438172in}{7.077890in}}%
\pgfpathlineto{\pgfqpoint{5.437306in}{7.078062in}}%
\pgfpathlineto{\pgfqpoint{5.436436in}{7.078458in}}%
\pgfpathlineto{\pgfqpoint{5.435564in}{7.079097in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.079995in}}%
\pgfpathlineto{\pgfqpoint{5.433809in}{7.081158in}}%
\pgfpathlineto{\pgfqpoint{5.432927in}{7.082609in}}%
\pgfpathlineto{\pgfqpoint{5.432041in}{7.084340in}}%
\pgfpathlineto{\pgfqpoint{5.431153in}{7.086344in}}%
\pgfpathlineto{\pgfqpoint{5.430260in}{7.088625in}}%
\pgfpathlineto{\pgfqpoint{5.429365in}{7.091149in}}%
\pgfpathlineto{\pgfqpoint{5.428466in}{7.093895in}}%
\pgfpathlineto{\pgfqpoint{5.427564in}{7.096830in}}%
\pgfpathlineto{\pgfqpoint{5.426658in}{7.099909in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.103093in}}%
\pgfpathlineto{\pgfqpoint{5.424837in}{7.106366in}}%
\pgfpathlineto{\pgfqpoint{5.423921in}{7.109713in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.113122in}}%
\pgfpathlineto{\pgfqpoint{5.422078in}{7.116574in}}%
\pgfpathlineto{\pgfqpoint{5.421151in}{7.120033in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{7.123448in}}%
\pgfpathlineto{\pgfqpoint{5.419287in}{7.126755in}}%
\pgfpathlineto{\pgfqpoint{5.418349in}{7.129885in}}%
\pgfpathlineto{\pgfqpoint{5.417408in}{7.132772in}}%
\pgfpathlineto{\pgfqpoint{5.416463in}{7.135374in}}%
\pgfpathlineto{\pgfqpoint{5.415514in}{7.137641in}}%
\pgfpathlineto{\pgfqpoint{5.414561in}{7.139533in}}%
\pgfpathlineto{\pgfqpoint{5.413605in}{7.141049in}}%
\pgfpathlineto{\pgfqpoint{5.412645in}{7.142237in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{7.143175in}}%
\pgfpathlineto{\pgfqpoint{5.410712in}{7.143957in}}%
\pgfpathlineto{\pgfqpoint{5.409740in}{7.144671in}}%
\pgfpathlineto{\pgfqpoint{5.408764in}{7.145383in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{7.146138in}}%
\pgfpathlineto{\pgfqpoint{5.406800in}{7.146962in}}%
\pgfpathlineto{\pgfqpoint{5.405812in}{7.147862in}}%
\pgfpathlineto{\pgfqpoint{5.404820in}{7.148852in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{7.149943in}}%
\pgfpathlineto{\pgfqpoint{5.402823in}{7.151160in}}%
\pgfpathlineto{\pgfqpoint{5.401818in}{7.152526in}}%
\pgfpathlineto{\pgfqpoint{5.400809in}{7.154033in}}%
\pgfpathlineto{\pgfqpoint{5.399796in}{7.155661in}}%
\pgfpathlineto{\pgfqpoint{5.398778in}{7.157383in}}%
\pgfpathlineto{\pgfqpoint{5.397756in}{7.159198in}}%
\pgfpathlineto{\pgfqpoint{5.396730in}{7.161105in}}%
\pgfpathlineto{\pgfqpoint{5.395699in}{7.163091in}}%
\pgfpathlineto{\pgfqpoint{5.394664in}{7.165137in}}%
\pgfpathlineto{\pgfqpoint{5.393624in}{7.167229in}}%
\pgfpathlineto{\pgfqpoint{5.392579in}{7.169361in}}%
\pgfpathlineto{\pgfqpoint{5.391530in}{7.171505in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.173649in}}%
\pgfpathlineto{\pgfqpoint{5.389419in}{7.175765in}}%
\pgfpathlineto{\pgfqpoint{5.388356in}{7.177856in}}%
\pgfpathlineto{\pgfqpoint{5.387288in}{7.179929in}}%
\pgfpathlineto{\pgfqpoint{5.386215in}{7.181987in}}%
\pgfpathlineto{\pgfqpoint{5.385138in}{7.184008in}}%
\pgfpathlineto{\pgfqpoint{5.384056in}{7.185988in}}%
\pgfpathlineto{\pgfqpoint{5.382969in}{7.187912in}}%
\pgfpathlineto{\pgfqpoint{5.381877in}{7.189758in}}%
\pgfpathlineto{\pgfqpoint{5.380779in}{7.191528in}}%
\pgfpathlineto{\pgfqpoint{5.379677in}{7.193212in}}%
\pgfpathlineto{\pgfqpoint{5.378570in}{7.194803in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.196319in}}%
\pgfpathlineto{\pgfqpoint{5.376340in}{7.197799in}}%
\pgfpathlineto{\pgfqpoint{5.375217in}{7.199299in}}%
\pgfpathlineto{\pgfqpoint{5.374088in}{7.200869in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.202546in}}%
\pgfpathlineto{\pgfqpoint{5.371816in}{7.204340in}}%
\pgfpathlineto{\pgfqpoint{5.370671in}{7.206280in}}%
\pgfpathlineto{\pgfqpoint{5.369521in}{7.208379in}}%
\pgfpathlineto{\pgfqpoint{5.368365in}{7.210649in}}%
\pgfpathlineto{\pgfqpoint{5.367204in}{7.213090in}}%
\pgfpathlineto{\pgfqpoint{5.366037in}{7.215672in}}%
\pgfpathlineto{\pgfqpoint{5.364865in}{7.218373in}}%
\pgfpathlineto{\pgfqpoint{5.363686in}{7.221173in}}%
\pgfpathlineto{\pgfqpoint{5.362502in}{7.224061in}}%
\pgfpathlineto{\pgfqpoint{5.361312in}{7.226973in}}%
\pgfpathlineto{\pgfqpoint{5.360115in}{7.229866in}}%
\pgfpathlineto{\pgfqpoint{5.358913in}{7.232707in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.235463in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{7.238131in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{7.240729in}}%
\pgfpathlineto{\pgfqpoint{5.354043in}{7.243273in}}%
\pgfpathlineto{\pgfqpoint{5.352810in}{7.245764in}}%
\pgfpathlineto{\pgfqpoint{5.351570in}{7.248195in}}%
\pgfpathlineto{\pgfqpoint{5.350324in}{7.250550in}}%
\pgfpathlineto{\pgfqpoint{5.349071in}{7.252779in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{7.254864in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.256820in}}%
\pgfpathlineto{\pgfqpoint{5.345273in}{7.258643in}}%
\pgfpathlineto{\pgfqpoint{5.343994in}{7.260337in}}%
\pgfpathlineto{\pgfqpoint{5.342707in}{7.261910in}}%
\pgfpathlineto{\pgfqpoint{5.341414in}{7.263369in}}%
\pgfpathlineto{\pgfqpoint{5.340113in}{7.264743in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{7.266092in}}%
\pgfpathlineto{\pgfqpoint{5.337491in}{7.267453in}}%
\pgfpathlineto{\pgfqpoint{5.336169in}{7.268861in}}%
\pgfpathlineto{\pgfqpoint{5.334840in}{7.270341in}}%
\pgfpathlineto{\pgfqpoint{5.333503in}{7.271888in}}%
\pgfpathlineto{\pgfqpoint{5.332158in}{7.273506in}}%
\pgfpathlineto{\pgfqpoint{5.330806in}{7.275203in}}%
\pgfpathlineto{\pgfqpoint{5.329446in}{7.276979in}}%
\pgfpathlineto{\pgfqpoint{5.328079in}{7.278861in}}%
\pgfpathlineto{\pgfqpoint{5.326703in}{7.280856in}}%
\pgfpathlineto{\pgfqpoint{5.325320in}{7.282967in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.285191in}}%
\pgfpathlineto{\pgfqpoint{5.322529in}{7.287527in}}%
\pgfpathlineto{\pgfqpoint{5.321121in}{7.289960in}}%
\pgfpathlineto{\pgfqpoint{5.319705in}{7.292470in}}%
\pgfpathlineto{\pgfqpoint{5.318280in}{7.295029in}}%
\pgfpathlineto{\pgfqpoint{5.316847in}{7.297613in}}%
\pgfpathlineto{\pgfqpoint{5.315405in}{7.300221in}}%
\pgfpathlineto{\pgfqpoint{5.313954in}{7.302832in}}%
\pgfpathlineto{\pgfqpoint{5.312495in}{7.305406in}}%
\pgfpathlineto{\pgfqpoint{5.311026in}{7.307892in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.310251in}}%
\pgfpathlineto{\pgfqpoint{5.308062in}{7.312444in}}%
\pgfpathlineto{\pgfqpoint{5.306566in}{7.314450in}}%
\pgfpathlineto{\pgfqpoint{5.305060in}{7.316248in}}%
\pgfpathlineto{\pgfqpoint{5.303545in}{7.317857in}}%
\pgfpathlineto{\pgfqpoint{5.302020in}{7.319318in}}%
\pgfpathlineto{\pgfqpoint{5.300486in}{7.320633in}}%
\pgfpathlineto{\pgfqpoint{5.298941in}{7.321788in}}%
\pgfpathlineto{\pgfqpoint{5.297386in}{7.322786in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{7.323622in}}%
\pgfpathlineto{\pgfqpoint{5.294246in}{7.324332in}}%
\pgfpathlineto{\pgfqpoint{5.292661in}{7.324995in}}%
\pgfpathlineto{\pgfqpoint{5.291065in}{7.325659in}}%
\pgfpathlineto{\pgfqpoint{5.289458in}{7.326362in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{7.327155in}}%
\pgfpathlineto{\pgfqpoint{5.286211in}{7.328085in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.329208in}}%
\pgfpathlineto{\pgfqpoint{5.282919in}{7.330537in}}%
\pgfpathlineto{\pgfqpoint{5.281256in}{7.332092in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.333873in}}%
\pgfpathlineto{\pgfqpoint{5.277895in}{7.335894in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.338173in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.340722in}}%
\pgfpathlineto{\pgfqpoint{5.272763in}{7.343555in}}%
\pgfpathlineto{\pgfqpoint{5.271028in}{7.346664in}}%
\pgfpathlineto{\pgfqpoint{5.269279in}{7.350039in}}%
\pgfpathlineto{\pgfqpoint{5.267518in}{7.353639in}}%
\pgfpathlineto{\pgfqpoint{5.265744in}{7.357421in}}%
\pgfpathlineto{\pgfqpoint{5.263956in}{7.361353in}}%
\pgfpathlineto{\pgfqpoint{5.262155in}{7.365423in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.369593in}}%
\pgfpathlineto{\pgfqpoint{5.258512in}{7.373800in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{7.377978in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{7.382062in}}%
\pgfpathlineto{\pgfqpoint{5.252941in}{7.385974in}}%
\pgfpathlineto{\pgfqpoint{5.251054in}{7.389645in}}%
\pgfpathlineto{\pgfqpoint{5.249153in}{7.393018in}}%
\pgfpathlineto{\pgfqpoint{5.247236in}{7.396053in}}%
\pgfpathlineto{\pgfqpoint{5.245304in}{7.398752in}}%
\pgfpathlineto{\pgfqpoint{5.243356in}{7.401120in}}%
\pgfpathlineto{\pgfqpoint{5.241392in}{7.403189in}}%
\pgfpathlineto{\pgfqpoint{5.239411in}{7.404994in}}%
\pgfpathlineto{\pgfqpoint{5.237414in}{7.406595in}}%
\pgfpathlineto{\pgfqpoint{5.235400in}{7.408084in}}%
\pgfpathlineto{\pgfqpoint{5.233369in}{7.409516in}}%
\pgfpathlineto{\pgfqpoint{5.231321in}{7.410926in}}%
\pgfpathlineto{\pgfqpoint{5.229255in}{7.412326in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.413740in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.415168in}}%
\pgfpathlineto{\pgfqpoint{5.222947in}{7.416639in}}%
\pgfpathlineto{\pgfqpoint{5.220807in}{7.418183in}}%
\pgfpathlineto{\pgfqpoint{5.218647in}{7.419816in}}%
\pgfpathlineto{\pgfqpoint{5.216468in}{7.421547in}}%
\pgfpathlineto{\pgfqpoint{5.214269in}{7.423352in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{7.425240in}}%
\pgfpathlineto{\pgfqpoint{5.209808in}{7.427228in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.429318in}}%
\pgfpathlineto{\pgfqpoint{5.205262in}{7.431496in}}%
\pgfpathlineto{\pgfqpoint{5.202957in}{7.433742in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{7.436072in}}%
\pgfpathlineto{\pgfqpoint{5.198277in}{7.438534in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.441136in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{7.443894in}}%
\pgfpathlineto{\pgfqpoint{5.191082in}{7.446803in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{7.449868in}}%
\pgfpathlineto{\pgfqpoint{5.186161in}{7.453063in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.456371in}}%
\pgfpathlineto{\pgfqpoint{5.181137in}{7.459754in}}%
\pgfpathlineto{\pgfqpoint{5.178585in}{7.463178in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{7.466596in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{7.469969in}}%
\pgfpathlineto{\pgfqpoint{5.170760in}{7.473254in}}%
\pgfpathlineto{\pgfqpoint{5.168094in}{7.476393in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.479367in}}%
\pgfpathlineto{\pgfqpoint{5.162670in}{7.482214in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.485021in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{7.487865in}}%
\pgfpathlineto{\pgfqpoint{5.154296in}{7.490802in}}%
\pgfpathlineto{\pgfqpoint{5.151438in}{7.493882in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{7.497156in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{7.500652in}}%
\pgfpathlineto{\pgfqpoint{5.142653in}{7.504361in}}%
\pgfpathlineto{\pgfqpoint{5.139652in}{7.508216in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{7.512122in}}%
\pgfpathlineto{\pgfqpoint{5.133532in}{7.515993in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.519737in}}%
\pgfpathlineto{\pgfqpoint{5.127252in}{7.523322in}}%
\pgfpathlineto{\pgfqpoint{5.124049in}{7.526733in}}%
\pgfpathlineto{\pgfqpoint{5.120802in}{7.529989in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{7.533105in}}%
\pgfpathlineto{\pgfqpoint{5.114173in}{7.536135in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{7.539198in}}%
\pgfpathlineto{\pgfqpoint{5.107355in}{7.542368in}}%
\pgfpathlineto{\pgfqpoint{5.103871in}{7.545692in}}%
\pgfpathlineto{\pgfqpoint{5.100335in}{7.549207in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{7.552901in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{7.556780in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{7.560850in}}%
\pgfpathlineto{\pgfqpoint{5.085646in}{7.565077in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{7.569407in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{7.573774in}}%
\pgfpathlineto{\pgfqpoint{5.074003in}{7.578122in}}%
\pgfpathlineto{\pgfqpoint{5.069992in}{7.582422in}}%
\pgfpathlineto{\pgfqpoint{5.065912in}{7.586650in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.590777in}}%
\pgfpathlineto{\pgfqpoint{5.057538in}{7.594801in}}%
\pgfpathlineto{\pgfqpoint{5.053239in}{7.598780in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{7.602847in}}%
\pgfpathlineto{\pgfqpoint{5.044399in}{7.607103in}}%
\pgfpathlineto{\pgfqpoint{5.039854in}{7.611609in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.616352in}}%
\pgfpathlineto{\pgfqpoint{5.030494in}{7.621269in}}%
\pgfpathlineto{\pgfqpoint{5.025673in}{7.626326in}}%
\pgfpathlineto{\pgfqpoint{5.020753in}{7.631545in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{7.636964in}}%
\pgfpathlineto{\pgfqpoint{5.010597in}{7.642655in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.648707in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.655214in}}%
\pgfpathlineto{\pgfqpoint{4.994503in}{7.662270in}}%
\pgfpathlineto{\pgfqpoint{4.988888in}{7.669926in}}%
\pgfpathlineto{\pgfqpoint{4.983137in}{7.678170in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{7.686924in}}%
\pgfpathlineto{\pgfqpoint{4.971203in}{7.696150in}}%
\pgfpathlineto{\pgfqpoint{4.965004in}{7.705869in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{7.716143in}}%
\pgfpathlineto{\pgfqpoint{4.952102in}{7.727025in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.738543in}}%
\pgfpathlineto{\pgfqpoint{4.938462in}{7.750681in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.763467in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.776879in}}%
\pgfpathlineto{\pgfqpoint{4.916419in}{7.790926in}}%
\pgfpathlineto{\pgfqpoint{4.908594in}{7.805673in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{7.821123in}}%
\pgfpathlineto{\pgfqpoint{4.892130in}{7.837253in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{7.853960in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{7.871118in}}%
\pgfpathlineto{\pgfqpoint{4.865086in}{7.888553in}}%
\pgfpathlineto{\pgfqpoint{4.855344in}{7.906112in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{7.923665in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{7.941051in}}%
\pgfpathlineto{\pgfqpoint{4.823479in}{7.958113in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{7.974690in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.990634in}}%
\pgfpathlineto{\pgfqpoint{4.786693in}{8.005848in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.020251in}}%
\pgfpathlineto{\pgfqpoint{4.758586in}{8.033756in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{8.046265in}}%
\pgfpathlineto{\pgfqpoint{4.726721in}{8.057828in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{8.068582in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{8.078795in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{8.078795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.849941in}{6.520962in}}{\pgfqpoint{5.840521in}{8.089718in}}{%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.016357in}}%
\pgfpathlineto{\pgfqpoint{4.849941in}{8.089718in}}%
\pgfpathlineto{\pgfqpoint{4.869042in}{8.083055in}}%
\pgfpathlineto{\pgfqpoint{4.886727in}{8.077319in}}%
\pgfpathlineto{\pgfqpoint{4.903191in}{8.072061in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{8.066888in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.061543in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{8.055866in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{8.049674in}}%
\pgfpathlineto{\pgfqpoint{4.971841in}{8.042765in}}%
\pgfpathlineto{\pgfqpoint{4.983484in}{8.034989in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{8.026360in}}%
\pgfpathlineto{\pgfqpoint{5.005193in}{8.016884in}}%
\pgfpathlineto{\pgfqpoint{5.015350in}{8.006617in}}%
\pgfpathlineto{\pgfqpoint{5.025091in}{7.995586in}}%
\pgfpathlineto{\pgfqpoint{5.034451in}{7.983878in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.971572in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.958835in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{7.945851in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{7.932726in}}%
\pgfpathlineto{\pgfqpoint{5.076424in}{7.919530in}}%
\pgfpathlineto{\pgfqpoint{5.084000in}{7.906297in}}%
\pgfpathlineto{\pgfqpoint{5.091344in}{7.893005in}}%
\pgfpathlineto{\pgfqpoint{5.098467in}{7.879728in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.866611in}}%
\pgfpathlineto{\pgfqpoint{5.112107in}{7.853739in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{7.841190in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.829050in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.817462in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{7.806547in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{7.796326in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.786815in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.778055in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.769969in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.762448in}}%
\pgfpathlineto{\pgfqpoint{5.170602in}{7.755413in}}%
\pgfpathlineto{\pgfqpoint{5.175734in}{7.748779in}}%
\pgfpathlineto{\pgfqpoint{5.180758in}{7.742478in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{7.736428in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{7.730601in}}%
\pgfpathlineto{\pgfqpoint{5.195225in}{7.724983in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{7.719560in}}%
\pgfpathlineto{\pgfqpoint{5.204405in}{7.714288in}}%
\pgfpathlineto{\pgfqpoint{5.208865in}{7.709127in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.704018in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.698900in}}%
\pgfpathlineto{\pgfqpoint{5.221768in}{7.693729in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.688524in}}%
\pgfpathlineto{\pgfqpoint{5.229997in}{7.683263in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.677934in}}%
\pgfpathlineto{\pgfqpoint{5.237952in}{7.672542in}}%
\pgfpathlineto{\pgfqpoint{5.241833in}{7.667101in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.661639in}}%
\pgfpathlineto{\pgfqpoint{5.249409in}{7.656197in}}%
\pgfpathlineto{\pgfqpoint{5.253109in}{7.650838in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{7.645623in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.640555in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{7.635657in}}%
\pgfpathlineto{\pgfqpoint{5.267360in}{7.630901in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.626265in}}%
\pgfpathlineto{\pgfqpoint{5.274178in}{7.621707in}}%
\pgfpathlineto{\pgfqpoint{5.277516in}{7.617198in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{7.612680in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{7.608128in}}%
\pgfpathlineto{\pgfqpoint{5.287258in}{7.603530in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.598910in}}%
\pgfpathlineto{\pgfqpoint{5.293538in}{7.594293in}}%
\pgfpathlineto{\pgfqpoint{5.296617in}{7.589680in}}%
\pgfpathlineto{\pgfqpoint{5.299657in}{7.585056in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{7.580417in}}%
\pgfpathlineto{\pgfqpoint{5.305623in}{7.575764in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{7.571078in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.566365in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.561627in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.556817in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{7.551887in}}%
\pgfpathlineto{\pgfqpoint{5.322676in}{7.546839in}}%
\pgfpathlineto{\pgfqpoint{5.325403in}{7.541690in}}%
\pgfpathlineto{\pgfqpoint{5.328099in}{7.536445in}}%
\pgfpathlineto{\pgfqpoint{5.330766in}{7.531153in}}%
\pgfpathlineto{\pgfqpoint{5.333403in}{7.525894in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.520767in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{7.515838in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{7.511130in}}%
\pgfpathlineto{\pgfqpoint{5.343668in}{7.506597in}}%
\pgfpathlineto{\pgfqpoint{5.346167in}{7.502157in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.497710in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.493198in}}%
\pgfpathlineto{\pgfqpoint{5.353510in}{7.488595in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{7.483899in}}%
\pgfpathlineto{\pgfqpoint{5.358283in}{7.479147in}}%
\pgfpathlineto{\pgfqpoint{5.360634in}{7.474397in}}%
\pgfpathlineto{\pgfqpoint{5.362962in}{7.469828in}}%
\pgfpathlineto{\pgfqpoint{5.365268in}{7.465664in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.462112in}}%
\pgfpathlineto{\pgfqpoint{5.369813in}{7.459128in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{7.456482in}}%
\pgfpathlineto{\pgfqpoint{5.374274in}{7.453985in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{7.451576in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.449241in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{7.446977in}}%
\pgfpathlineto{\pgfqpoint{5.382952in}{7.444819in}}%
\pgfpathlineto{\pgfqpoint{5.385074in}{7.442776in}}%
\pgfpathlineto{\pgfqpoint{5.387176in}{7.440837in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{7.439004in}}%
\pgfpathlineto{\pgfqpoint{5.391326in}{7.437287in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.435691in}}%
\pgfpathlineto{\pgfqpoint{5.395406in}{7.434186in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{7.432744in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{7.431323in}}%
\pgfpathlineto{\pgfqpoint{5.401397in}{7.429863in}}%
\pgfpathlineto{\pgfqpoint{5.403361in}{7.428302in}}%
\pgfpathlineto{\pgfqpoint{5.405309in}{7.426614in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{7.424765in}}%
\pgfpathlineto{\pgfqpoint{5.409158in}{7.422756in}}%
\pgfpathlineto{\pgfqpoint{5.411059in}{7.420592in}}%
\pgfpathlineto{\pgfqpoint{5.412946in}{7.418311in}}%
\pgfpathlineto{\pgfqpoint{5.414818in}{7.415944in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{7.413570in}}%
\pgfpathlineto{\pgfqpoint{5.418517in}{7.411245in}}%
\pgfpathlineto{\pgfqpoint{5.420346in}{7.409015in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{7.406902in}}%
\pgfpathlineto{\pgfqpoint{5.423962in}{7.404916in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.403048in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{7.401286in}}%
\pgfpathlineto{\pgfqpoint{5.429285in}{7.399627in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{7.398043in}}%
\pgfpathlineto{\pgfqpoint{5.432768in}{7.396537in}}%
\pgfpathlineto{\pgfqpoint{5.434491in}{7.395080in}}%
\pgfpathlineto{\pgfqpoint{5.436202in}{7.393667in}}%
\pgfpathlineto{\pgfqpoint{5.437901in}{7.392312in}}%
\pgfpathlineto{\pgfqpoint{5.439587in}{7.391042in}}%
\pgfpathlineto{\pgfqpoint{5.441262in}{7.389858in}}%
\pgfpathlineto{\pgfqpoint{5.442925in}{7.388771in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.387775in}}%
\pgfpathlineto{\pgfqpoint{5.446216in}{7.386856in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{7.386005in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{7.385241in}}%
\pgfpathlineto{\pgfqpoint{5.451070in}{7.384581in}}%
\pgfpathlineto{\pgfqpoint{5.452666in}{7.384016in}}%
\pgfpathlineto{\pgfqpoint{5.454252in}{7.383559in}}%
\pgfpathlineto{\pgfqpoint{5.455827in}{7.383203in}}%
\pgfpathlineto{\pgfqpoint{5.457392in}{7.382909in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{7.382645in}}%
\pgfpathlineto{\pgfqpoint{5.460491in}{7.382375in}}%
\pgfpathlineto{\pgfqpoint{5.462026in}{7.382073in}}%
\pgfpathlineto{\pgfqpoint{5.463550in}{7.381701in}}%
\pgfpathlineto{\pgfqpoint{5.465066in}{7.381232in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{7.380630in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{7.379876in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{7.378951in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{7.377852in}}%
\pgfpathlineto{\pgfqpoint{5.472500in}{7.376569in}}%
\pgfpathlineto{\pgfqpoint{5.473960in}{7.375116in}}%
\pgfpathlineto{\pgfqpoint{5.475410in}{7.373507in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{7.371747in}}%
\pgfpathlineto{\pgfqpoint{5.478286in}{7.369864in}}%
\pgfpathlineto{\pgfqpoint{5.479710in}{7.367852in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{7.365744in}}%
\pgfpathlineto{\pgfqpoint{5.482534in}{7.363560in}}%
\pgfpathlineto{\pgfqpoint{5.483934in}{7.361330in}}%
\pgfpathlineto{\pgfqpoint{5.485325in}{7.359088in}}%
\pgfpathlineto{\pgfqpoint{5.486709in}{7.356839in}}%
\pgfpathlineto{\pgfqpoint{5.488084in}{7.354595in}}%
\pgfpathlineto{\pgfqpoint{5.489452in}{7.352362in}}%
\pgfpathlineto{\pgfqpoint{5.490812in}{7.350145in}}%
\pgfpathlineto{\pgfqpoint{5.492164in}{7.347979in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{7.345898in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.343938in}}%
\pgfpathlineto{\pgfqpoint{5.496174in}{7.342100in}}%
\pgfpathlineto{\pgfqpoint{5.497496in}{7.340376in}}%
\pgfpathlineto{\pgfqpoint{5.498811in}{7.338753in}}%
\pgfpathlineto{\pgfqpoint{5.500119in}{7.337212in}}%
\pgfpathlineto{\pgfqpoint{5.501419in}{7.335738in}}%
\pgfpathlineto{\pgfqpoint{5.502713in}{7.334297in}}%
\pgfpathlineto{\pgfqpoint{5.503999in}{7.332868in}}%
\pgfpathlineto{\pgfqpoint{5.505279in}{7.331432in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.329972in}}%
\pgfpathlineto{\pgfqpoint{5.507817in}{7.328472in}}%
\pgfpathlineto{\pgfqpoint{5.509077in}{7.326906in}}%
\pgfpathlineto{\pgfqpoint{5.510329in}{7.325284in}}%
\pgfpathlineto{\pgfqpoint{5.511575in}{7.323631in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{7.321977in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{7.320346in}}%
\pgfpathlineto{\pgfqpoint{5.515275in}{7.318756in}}%
\pgfpathlineto{\pgfqpoint{5.516496in}{7.317238in}}%
\pgfpathlineto{\pgfqpoint{5.517710in}{7.315838in}}%
\pgfpathlineto{\pgfqpoint{5.518919in}{7.314582in}}%
\pgfpathlineto{\pgfqpoint{5.520121in}{7.313479in}}%
\pgfpathlineto{\pgfqpoint{5.521317in}{7.312519in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.311715in}}%
\pgfpathlineto{\pgfqpoint{5.523691in}{7.311062in}}%
\pgfpathlineto{\pgfqpoint{5.524870in}{7.310560in}}%
\pgfpathlineto{\pgfqpoint{5.526043in}{7.310208in}}%
\pgfpathlineto{\pgfqpoint{5.527209in}{7.309990in}}%
\pgfpathlineto{\pgfqpoint{5.528371in}{7.309892in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{7.309916in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.310062in}}%
\pgfpathlineto{\pgfqpoint{5.531821in}{7.310319in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.310684in}}%
\pgfpathlineto{\pgfqpoint{5.534094in}{7.311165in}}%
\pgfpathlineto{\pgfqpoint{5.535222in}{7.311790in}}%
\pgfpathlineto{\pgfqpoint{5.536345in}{7.312532in}}%
\pgfpathlineto{\pgfqpoint{5.537463in}{7.313341in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{7.314148in}}%
\pgfpathlineto{\pgfqpoint{5.539682in}{7.314872in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{7.315432in}}%
\pgfpathlineto{\pgfqpoint{5.541882in}{7.315782in}}%
\pgfpathlineto{\pgfqpoint{5.542974in}{7.315886in}}%
\pgfpathlineto{\pgfqpoint{5.544061in}{7.315735in}}%
\pgfpathlineto{\pgfqpoint{5.545143in}{7.315334in}}%
\pgfpathlineto{\pgfqpoint{5.546221in}{7.314698in}}%
\pgfpathlineto{\pgfqpoint{5.547293in}{7.313840in}}%
\pgfpathlineto{\pgfqpoint{5.548361in}{7.312775in}}%
\pgfpathlineto{\pgfqpoint{5.549424in}{7.311524in}}%
\pgfpathlineto{\pgfqpoint{5.550482in}{7.310115in}}%
\pgfpathlineto{\pgfqpoint{5.551536in}{7.308560in}}%
\pgfpathlineto{\pgfqpoint{5.552585in}{7.306858in}}%
\pgfpathlineto{\pgfqpoint{5.553629in}{7.305024in}}%
\pgfpathlineto{\pgfqpoint{5.554669in}{7.303084in}}%
\pgfpathlineto{\pgfqpoint{5.555704in}{7.301053in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{7.298965in}}%
\pgfpathlineto{\pgfqpoint{5.557761in}{7.296848in}}%
\pgfpathlineto{\pgfqpoint{5.558783in}{7.294726in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{7.292641in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{7.290642in}}%
\pgfpathlineto{\pgfqpoint{5.561823in}{7.288778in}}%
\pgfpathlineto{\pgfqpoint{5.562828in}{7.287084in}}%
\pgfpathlineto{\pgfqpoint{5.563829in}{7.285592in}}%
\pgfpathlineto{\pgfqpoint{5.564825in}{7.284326in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.283293in}}%
\pgfpathlineto{\pgfqpoint{5.566805in}{7.282492in}}%
\pgfpathlineto{\pgfqpoint{5.567790in}{7.281906in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{7.281489in}}%
\pgfpathlineto{\pgfqpoint{5.569746in}{7.281203in}}%
\pgfpathlineto{\pgfqpoint{5.570718in}{7.281008in}}%
\pgfpathlineto{\pgfqpoint{5.571686in}{7.280877in}}%
\pgfpathlineto{\pgfqpoint{5.572650in}{7.280783in}}%
\pgfpathlineto{\pgfqpoint{5.573610in}{7.280696in}}%
\pgfpathlineto{\pgfqpoint{5.574567in}{7.280593in}}%
\pgfpathlineto{\pgfqpoint{5.575519in}{7.280464in}}%
\pgfpathlineto{\pgfqpoint{5.576468in}{7.280292in}}%
\pgfpathlineto{\pgfqpoint{5.577413in}{7.280074in}}%
\pgfpathlineto{\pgfqpoint{5.578355in}{7.279798in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{7.279451in}}%
\pgfpathlineto{\pgfqpoint{5.580226in}{7.279037in}}%
\pgfpathlineto{\pgfqpoint{5.581157in}{7.278567in}}%
\pgfpathlineto{\pgfqpoint{5.582083in}{7.278061in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.277550in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{7.277073in}}%
\pgfpathlineto{\pgfqpoint{5.584842in}{7.276674in}}%
\pgfpathlineto{\pgfqpoint{5.585755in}{7.276385in}}%
\pgfpathlineto{\pgfqpoint{5.586664in}{7.276230in}}%
\pgfpathlineto{\pgfqpoint{5.587569in}{7.276209in}}%
\pgfpathlineto{\pgfqpoint{5.588472in}{7.276328in}}%
\pgfpathlineto{\pgfqpoint{5.589370in}{7.276586in}}%
\pgfpathlineto{\pgfqpoint{5.590266in}{7.276967in}}%
\pgfpathlineto{\pgfqpoint{5.591158in}{7.277467in}}%
\pgfpathlineto{\pgfqpoint{5.592047in}{7.278088in}}%
\pgfpathlineto{\pgfqpoint{5.592932in}{7.278813in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{7.279634in}}%
\pgfpathlineto{\pgfqpoint{5.594693in}{7.280530in}}%
\pgfpathlineto{\pgfqpoint{5.595569in}{7.281457in}}%
\pgfpathlineto{\pgfqpoint{5.596442in}{7.282382in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{7.283280in}}%
\pgfpathlineto{\pgfqpoint{5.598177in}{7.284120in}}%
\pgfpathlineto{\pgfqpoint{5.599040in}{7.284870in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{7.285504in}}%
\pgfpathlineto{\pgfqpoint{5.600757in}{7.285991in}}%
\pgfpathlineto{\pgfqpoint{5.601611in}{7.286297in}}%
\pgfpathlineto{\pgfqpoint{5.602461in}{7.286386in}}%
\pgfpathlineto{\pgfqpoint{5.603309in}{7.286232in}}%
\pgfpathlineto{\pgfqpoint{5.604154in}{7.285829in}}%
\pgfpathlineto{\pgfqpoint{5.604996in}{7.285183in}}%
\pgfpathlineto{\pgfqpoint{5.605834in}{7.284308in}}%
\pgfpathlineto{\pgfqpoint{5.606670in}{7.283230in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.281967in}}%
\pgfpathlineto{\pgfqpoint{5.608333in}{7.280548in}}%
\pgfpathlineto{\pgfqpoint{5.609160in}{7.279007in}}%
\pgfpathlineto{\pgfqpoint{5.609985in}{7.277377in}}%
\pgfpathlineto{\pgfqpoint{5.610806in}{7.275711in}}%
\pgfpathlineto{\pgfqpoint{5.611625in}{7.274039in}}%
\pgfpathlineto{\pgfqpoint{5.612441in}{7.272377in}}%
\pgfpathlineto{\pgfqpoint{5.613254in}{7.270744in}}%
\pgfpathlineto{\pgfqpoint{5.614064in}{7.269149in}}%
\pgfpathlineto{\pgfqpoint{5.614872in}{7.267604in}}%
\pgfpathlineto{\pgfqpoint{5.615676in}{7.266103in}}%
\pgfpathlineto{\pgfqpoint{5.616479in}{7.264652in}}%
\pgfpathlineto{\pgfqpoint{5.617278in}{7.263249in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{7.261875in}}%
\pgfpathlineto{\pgfqpoint{5.618869in}{7.260515in}}%
\pgfpathlineto{\pgfqpoint{5.619660in}{7.259141in}}%
\pgfpathlineto{\pgfqpoint{5.620449in}{7.257734in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{7.256287in}}%
\pgfpathlineto{\pgfqpoint{5.622019in}{7.254793in}}%
\pgfpathlineto{\pgfqpoint{5.622800in}{7.253259in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{7.251710in}}%
\pgfpathlineto{\pgfqpoint{5.624355in}{7.250176in}}%
\pgfpathlineto{\pgfqpoint{5.625129in}{7.248680in}}%
\pgfpathlineto{\pgfqpoint{5.625900in}{7.247228in}}%
\pgfpathlineto{\pgfqpoint{5.626668in}{7.245815in}}%
\pgfpathlineto{\pgfqpoint{5.627434in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{5.628198in}{7.243071in}}%
\pgfpathlineto{\pgfqpoint{5.629718in}{7.240429in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{7.236611in}}%
\pgfpathlineto{\pgfqpoint{5.634220in}{7.233020in}}%
\pgfpathlineto{\pgfqpoint{5.636440in}{7.229960in}}%
\pgfpathlineto{\pgfqpoint{5.638640in}{7.227409in}}%
\pgfpathlineto{\pgfqpoint{5.641541in}{7.224397in}}%
\pgfpathlineto{\pgfqpoint{5.643694in}{7.222495in}}%
\pgfpathlineto{\pgfqpoint{5.645828in}{7.221169in}}%
\pgfpathlineto{\pgfqpoint{5.647943in}{7.220471in}}%
\pgfpathlineto{\pgfqpoint{5.650039in}{7.220347in}}%
\pgfpathlineto{\pgfqpoint{5.652117in}{7.220597in}}%
\pgfpathlineto{\pgfqpoint{5.654178in}{7.220797in}}%
\pgfpathlineto{\pgfqpoint{5.656897in}{7.220251in}}%
\pgfpathlineto{\pgfqpoint{5.658917in}{7.218914in}}%
\pgfpathlineto{\pgfqpoint{5.660919in}{7.216675in}}%
\pgfpathlineto{\pgfqpoint{5.662905in}{7.213688in}}%
\pgfpathlineto{\pgfqpoint{5.664874in}{7.210220in}}%
\pgfpathlineto{\pgfqpoint{5.666828in}{7.206523in}}%
\pgfpathlineto{\pgfqpoint{5.668765in}{7.202826in}}%
\pgfpathlineto{\pgfqpoint{5.670687in}{7.199275in}}%
\pgfpathlineto{\pgfqpoint{5.673226in}{7.194699in}}%
\pgfpathlineto{\pgfqpoint{5.675112in}{7.191010in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{7.186977in}}%
\pgfpathlineto{\pgfqpoint{5.678841in}{7.182770in}}%
\pgfpathlineto{\pgfqpoint{5.680684in}{7.178846in}}%
\pgfpathlineto{\pgfqpoint{5.682512in}{7.175661in}}%
\pgfpathlineto{\pgfqpoint{5.684327in}{7.173331in}}%
\pgfpathlineto{\pgfqpoint{5.686128in}{7.171881in}}%
\pgfpathlineto{\pgfqpoint{5.688509in}{7.171908in}}%
\pgfpathlineto{\pgfqpoint{5.690278in}{7.173617in}}%
\pgfpathlineto{\pgfqpoint{5.692035in}{7.176174in}}%
\pgfpathlineto{\pgfqpoint{5.693779in}{7.178589in}}%
\pgfpathlineto{\pgfqpoint{5.695511in}{7.180249in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{7.181247in}}%
\pgfpathlineto{\pgfqpoint{5.698936in}{7.181784in}}%
\pgfpathlineto{\pgfqpoint{5.700630in}{7.181948in}}%
\pgfpathlineto{\pgfqpoint{5.702871in}{7.181887in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{7.181646in}}%
\pgfpathlineto{\pgfqpoint{5.706193in}{7.180865in}}%
\pgfpathlineto{\pgfqpoint{5.707837in}{7.179262in}}%
\pgfpathlineto{\pgfqpoint{5.709470in}{7.176700in}}%
\pgfpathlineto{\pgfqpoint{5.711091in}{7.173250in}}%
\pgfpathlineto{\pgfqpoint{5.712702in}{7.169272in}}%
\pgfpathlineto{\pgfqpoint{5.714833in}{7.164094in}}%
\pgfpathlineto{\pgfqpoint{5.716418in}{7.161004in}}%
\pgfpathlineto{\pgfqpoint{5.717993in}{7.159037in}}%
\pgfpathlineto{\pgfqpoint{5.719558in}{7.158314in}}%
\pgfpathlineto{\pgfqpoint{5.721113in}{7.158718in}}%
\pgfpathlineto{\pgfqpoint{5.722657in}{7.159808in}}%
\pgfpathlineto{\pgfqpoint{5.724192in}{7.161062in}}%
\pgfpathlineto{\pgfqpoint{5.725717in}{7.162175in}}%
\pgfpathlineto{\pgfqpoint{5.727735in}{7.163294in}}%
\pgfpathlineto{\pgfqpoint{5.729237in}{7.163615in}}%
\pgfpathlineto{\pgfqpoint{5.730730in}{7.163431in}}%
\pgfpathlineto{\pgfqpoint{5.732214in}{7.162754in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{7.161878in}}%
\pgfpathlineto{\pgfqpoint{5.735154in}{7.161091in}}%
\pgfpathlineto{\pgfqpoint{5.736611in}{7.160410in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{7.159650in}}%
\pgfpathlineto{\pgfqpoint{5.739975in}{7.158331in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{7.156973in}}%
\pgfpathlineto{\pgfqpoint{5.742822in}{7.155364in}}%
\pgfpathlineto{\pgfqpoint{5.744232in}{7.153617in}}%
\pgfpathlineto{\pgfqpoint{5.745635in}{7.151831in}}%
\pgfpathlineto{\pgfqpoint{5.747029in}{7.150012in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{7.148403in}}%
\pgfpathlineto{\pgfqpoint{5.749793in}{7.147458in}}%
\pgfpathlineto{\pgfqpoint{5.751618in}{7.148170in}}%
\pgfpathlineto{\pgfqpoint{5.752978in}{7.150280in}}%
\pgfpathlineto{\pgfqpoint{5.754330in}{7.153147in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{7.156453in}}%
\pgfpathlineto{\pgfqpoint{5.757011in}{7.159959in}}%
\pgfpathlineto{\pgfqpoint{5.758341in}{7.163134in}}%
\pgfpathlineto{\pgfqpoint{5.759663in}{7.165420in}}%
\pgfpathlineto{\pgfqpoint{5.761414in}{7.166658in}}%
\pgfpathlineto{\pgfqpoint{5.762719in}{7.166339in}}%
\pgfpathlineto{\pgfqpoint{5.764018in}{7.165018in}}%
\pgfpathlineto{\pgfqpoint{5.765309in}{7.162713in}}%
\pgfpathlineto{\pgfqpoint{5.766593in}{7.159542in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{7.155748in}}%
\pgfpathlineto{\pgfqpoint{5.769141in}{7.151859in}}%
\pgfpathlineto{\pgfqpoint{5.770404in}{7.148327in}}%
\pgfpathlineto{\pgfqpoint{5.772079in}{7.144492in}}%
\pgfpathlineto{\pgfqpoint{5.773327in}{7.142484in}}%
\pgfpathlineto{\pgfqpoint{5.774569in}{7.141316in}}%
\pgfpathlineto{\pgfqpoint{5.775804in}{7.140875in}}%
\pgfpathlineto{\pgfqpoint{5.777033in}{7.140829in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{7.140993in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{7.141245in}}%
\pgfpathlineto{\pgfqpoint{5.780683in}{7.141668in}}%
\pgfpathlineto{\pgfqpoint{5.782287in}{7.142822in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{7.144013in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{7.145009in}}%
\pgfpathlineto{\pgfqpoint{5.785858in}{7.145330in}}%
\pgfpathlineto{\pgfqpoint{5.787036in}{7.144707in}}%
\pgfpathlineto{\pgfqpoint{5.788209in}{7.143192in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{7.141070in}}%
\pgfpathlineto{\pgfqpoint{5.790537in}{7.138693in}}%
\pgfpathlineto{\pgfqpoint{5.792077in}{7.135389in}}%
\pgfpathlineto{\pgfqpoint{5.793225in}{7.132850in}}%
\pgfpathlineto{\pgfqpoint{5.794368in}{7.130346in}}%
\pgfpathlineto{\pgfqpoint{5.795505in}{7.128000in}}%
\pgfpathlineto{\pgfqpoint{5.796637in}{7.125811in}}%
\pgfpathlineto{\pgfqpoint{5.797763in}{7.123948in}}%
\pgfpathlineto{\pgfqpoint{5.798884in}{7.122519in}}%
\pgfpathlineto{\pgfqpoint{5.800371in}{7.120813in}}%
\pgfpathlineto{\pgfqpoint{5.801480in}{7.119195in}}%
\pgfpathlineto{\pgfqpoint{5.802584in}{7.117176in}}%
\pgfpathlineto{\pgfqpoint{5.803683in}{7.114873in}}%
\pgfpathlineto{\pgfqpoint{5.804777in}{7.112460in}}%
\pgfpathlineto{\pgfqpoint{5.805866in}{7.109971in}}%
\pgfpathlineto{\pgfqpoint{5.806950in}{7.107545in}}%
\pgfpathlineto{\pgfqpoint{5.808029in}{7.105338in}}%
\pgfpathlineto{\pgfqpoint{5.809460in}{7.102801in}}%
\pgfpathlineto{\pgfqpoint{5.810527in}{7.101246in}}%
\pgfpathlineto{\pgfqpoint{5.811590in}{7.099996in}}%
\pgfpathlineto{\pgfqpoint{5.812649in}{7.099131in}}%
\pgfpathlineto{\pgfqpoint{5.813702in}{7.098475in}}%
\pgfpathlineto{\pgfqpoint{5.814751in}{7.097957in}}%
\pgfpathlineto{\pgfqpoint{5.815796in}{7.097583in}}%
\pgfpathlineto{\pgfqpoint{5.816835in}{7.097202in}}%
\pgfpathlineto{\pgfqpoint{5.818215in}{7.096473in}}%
\pgfpathlineto{\pgfqpoint{5.819244in}{7.095700in}}%
\pgfpathlineto{\pgfqpoint{5.820269in}{7.094579in}}%
\pgfpathlineto{\pgfqpoint{5.821290in}{7.092858in}}%
\pgfpathlineto{\pgfqpoint{5.822306in}{7.090450in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{7.087496in}}%
\pgfpathlineto{\pgfqpoint{5.824325in}{7.084493in}}%
\pgfpathlineto{\pgfqpoint{5.825329in}{7.082032in}}%
\pgfpathlineto{\pgfqpoint{5.826660in}{7.080171in}}%
\pgfpathlineto{\pgfqpoint{5.827653in}{7.079972in}}%
\pgfpathlineto{\pgfqpoint{5.828643in}{7.080677in}}%
\pgfpathlineto{\pgfqpoint{5.829628in}{7.082154in}}%
\pgfpathlineto{\pgfqpoint{5.830610in}{7.084062in}}%
\pgfpathlineto{\pgfqpoint{5.831587in}{7.086019in}}%
\pgfpathlineto{\pgfqpoint{5.832560in}{7.087702in}}%
\pgfpathlineto{\pgfqpoint{5.833852in}{7.089150in}}%
\pgfpathlineto{\pgfqpoint{5.834816in}{7.089538in}}%
\pgfpathlineto{\pgfqpoint{5.835777in}{7.089473in}}%
\pgfpathlineto{\pgfqpoint{5.836733in}{7.089165in}}%
\pgfpathlineto{\pgfqpoint{5.837686in}{7.088900in}}%
\pgfpathlineto{\pgfqpoint{5.838635in}{7.088829in}}%
\pgfpathlineto{\pgfqpoint{5.839580in}{7.089073in}}%
\pgfpathlineto{\pgfqpoint{5.840521in}{7.089511in}}%
\pgfpathlineto{\pgfqpoint{5.840521in}{6.520962in}}%
\pgfpathlineto{\pgfqpoint{5.840521in}{6.520962in}}%
\pgfpathlineto{\pgfqpoint{5.839580in}{6.529689in}}%
\pgfpathlineto{\pgfqpoint{5.838635in}{6.538514in}}%
\pgfpathlineto{\pgfqpoint{5.837686in}{6.547208in}}%
\pgfpathlineto{\pgfqpoint{5.836733in}{6.555102in}}%
\pgfpathlineto{\pgfqpoint{5.835777in}{6.561535in}}%
\pgfpathlineto{\pgfqpoint{5.834816in}{6.566277in}}%
\pgfpathlineto{\pgfqpoint{5.833852in}{6.569448in}}%
\pgfpathlineto{\pgfqpoint{5.832560in}{6.570436in}}%
\pgfpathlineto{\pgfqpoint{5.831587in}{6.568775in}}%
\pgfpathlineto{\pgfqpoint{5.830610in}{6.565191in}}%
\pgfpathlineto{\pgfqpoint{5.829628in}{6.559723in}}%
\pgfpathlineto{\pgfqpoint{5.828643in}{6.553321in}}%
\pgfpathlineto{\pgfqpoint{5.827653in}{6.547003in}}%
\pgfpathlineto{\pgfqpoint{5.826660in}{6.541555in}}%
\pgfpathlineto{\pgfqpoint{5.825329in}{6.536564in}}%
\pgfpathlineto{\pgfqpoint{5.824325in}{6.534751in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{6.533890in}}%
\pgfpathlineto{\pgfqpoint{5.822306in}{6.533465in}}%
\pgfpathlineto{\pgfqpoint{5.821290in}{6.533608in}}%
\pgfpathlineto{\pgfqpoint{5.820269in}{6.535199in}}%
\pgfpathlineto{\pgfqpoint{5.819244in}{6.538624in}}%
\pgfpathlineto{\pgfqpoint{5.818215in}{6.543323in}}%
\pgfpathlineto{\pgfqpoint{5.816835in}{6.550355in}}%
\pgfpathlineto{\pgfqpoint{5.815796in}{6.555646in}}%
\pgfpathlineto{\pgfqpoint{5.814751in}{6.561146in}}%
\pgfpathlineto{\pgfqpoint{5.813702in}{6.566728in}}%
\pgfpathlineto{\pgfqpoint{5.812649in}{6.572180in}}%
\pgfpathlineto{\pgfqpoint{5.811590in}{6.576695in}}%
\pgfpathlineto{\pgfqpoint{5.810527in}{6.579344in}}%
\pgfpathlineto{\pgfqpoint{5.809460in}{6.579821in}}%
\pgfpathlineto{\pgfqpoint{5.808029in}{6.578706in}}%
\pgfpathlineto{\pgfqpoint{5.806950in}{6.578534in}}%
\pgfpathlineto{\pgfqpoint{5.805866in}{6.579684in}}%
\pgfpathlineto{\pgfqpoint{5.804777in}{6.581837in}}%
\pgfpathlineto{\pgfqpoint{5.803683in}{6.584733in}}%
\pgfpathlineto{\pgfqpoint{5.802584in}{6.587983in}}%
\pgfpathlineto{\pgfqpoint{5.801480in}{6.591192in}}%
\pgfpathlineto{\pgfqpoint{5.800371in}{6.594958in}}%
\pgfpathlineto{\pgfqpoint{5.798884in}{6.601935in}}%
\pgfpathlineto{\pgfqpoint{5.797763in}{6.608927in}}%
\pgfpathlineto{\pgfqpoint{5.796637in}{6.616585in}}%
\pgfpathlineto{\pgfqpoint{5.795505in}{6.623788in}}%
\pgfpathlineto{\pgfqpoint{5.794368in}{6.630052in}}%
\pgfpathlineto{\pgfqpoint{5.793225in}{6.635190in}}%
\pgfpathlineto{\pgfqpoint{5.792077in}{6.638891in}}%
\pgfpathlineto{\pgfqpoint{5.790537in}{6.641406in}}%
\pgfpathlineto{\pgfqpoint{5.789376in}{6.641238in}}%
\pgfpathlineto{\pgfqpoint{5.788209in}{6.639622in}}%
\pgfpathlineto{\pgfqpoint{5.787036in}{6.636975in}}%
\pgfpathlineto{\pgfqpoint{5.785858in}{6.633349in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{6.629102in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{6.624837in}}%
\pgfpathlineto{\pgfqpoint{5.782287in}{6.621584in}}%
\pgfpathlineto{\pgfqpoint{5.780683in}{6.619546in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{6.619301in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{6.620409in}}%
\pgfpathlineto{\pgfqpoint{5.777033in}{6.623504in}}%
\pgfpathlineto{\pgfqpoint{5.775804in}{6.628516in}}%
\pgfpathlineto{\pgfqpoint{5.774569in}{6.634579in}}%
\pgfpathlineto{\pgfqpoint{5.773327in}{6.640628in}}%
\pgfpathlineto{\pgfqpoint{5.772079in}{6.646011in}}%
\pgfpathlineto{\pgfqpoint{5.770404in}{6.652466in}}%
\pgfpathlineto{\pgfqpoint{5.769141in}{6.657275in}}%
\pgfpathlineto{\pgfqpoint{5.767870in}{6.662500in}}%
\pgfpathlineto{\pgfqpoint{5.766593in}{6.668348in}}%
\pgfpathlineto{\pgfqpoint{5.765309in}{6.674404in}}%
\pgfpathlineto{\pgfqpoint{5.764018in}{6.679735in}}%
\pgfpathlineto{\pgfqpoint{5.762719in}{6.683477in}}%
\pgfpathlineto{\pgfqpoint{5.761414in}{6.685490in}}%
\pgfpathlineto{\pgfqpoint{5.759663in}{6.685159in}}%
\pgfpathlineto{\pgfqpoint{5.758341in}{6.683016in}}%
\pgfpathlineto{\pgfqpoint{5.757011in}{6.680624in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{6.679059in}}%
\pgfpathlineto{\pgfqpoint{5.754330in}{6.679361in}}%
\pgfpathlineto{\pgfqpoint{5.752978in}{6.682115in}}%
\pgfpathlineto{\pgfqpoint{5.751618in}{6.687334in}}%
\pgfpathlineto{\pgfqpoint{5.749793in}{6.695814in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{6.702281in}}%
\pgfpathlineto{\pgfqpoint{5.747029in}{6.708440in}}%
\pgfpathlineto{\pgfqpoint{5.745635in}{6.713631in}}%
\pgfpathlineto{\pgfqpoint{5.744232in}{6.717951in}}%
\pgfpathlineto{\pgfqpoint{5.742822in}{6.721910in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{6.725860in}}%
\pgfpathlineto{\pgfqpoint{5.739975in}{6.729833in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{6.735397in}}%
\pgfpathlineto{\pgfqpoint{5.736611in}{6.740157in}}%
\pgfpathlineto{\pgfqpoint{5.735154in}{6.745292in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{6.749902in}}%
\pgfpathlineto{\pgfqpoint{5.732214in}{6.753343in}}%
\pgfpathlineto{\pgfqpoint{5.730730in}{6.755372in}}%
\pgfpathlineto{\pgfqpoint{5.729237in}{6.755985in}}%
\pgfpathlineto{\pgfqpoint{5.727735in}{6.755026in}}%
\pgfpathlineto{\pgfqpoint{5.725717in}{6.751514in}}%
\pgfpathlineto{\pgfqpoint{5.724192in}{6.748412in}}%
\pgfpathlineto{\pgfqpoint{5.722657in}{6.746101in}}%
\pgfpathlineto{\pgfqpoint{5.721113in}{6.745481in}}%
\pgfpathlineto{\pgfqpoint{5.719558in}{6.746668in}}%
\pgfpathlineto{\pgfqpoint{5.717993in}{6.749583in}}%
\pgfpathlineto{\pgfqpoint{5.716418in}{6.753598in}}%
\pgfpathlineto{\pgfqpoint{5.714833in}{6.757618in}}%
\pgfpathlineto{\pgfqpoint{5.712702in}{6.762312in}}%
\pgfpathlineto{\pgfqpoint{5.711091in}{6.765577in}}%
\pgfpathlineto{\pgfqpoint{5.709470in}{6.768458in}}%
\pgfpathlineto{\pgfqpoint{5.707837in}{6.770511in}}%
\pgfpathlineto{\pgfqpoint{5.706193in}{6.771794in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{6.772876in}}%
\pgfpathlineto{\pgfqpoint{5.702871in}{6.774556in}}%
\pgfpathlineto{\pgfqpoint{5.700630in}{6.777885in}}%
\pgfpathlineto{\pgfqpoint{5.698936in}{6.781410in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{6.786150in}}%
\pgfpathlineto{\pgfqpoint{5.695511in}{6.791788in}}%
\pgfpathlineto{\pgfqpoint{5.693779in}{6.797453in}}%
\pgfpathlineto{\pgfqpoint{5.692035in}{6.802756in}}%
\pgfpathlineto{\pgfqpoint{5.690278in}{6.807928in}}%
\pgfpathlineto{\pgfqpoint{5.688509in}{6.812545in}}%
\pgfpathlineto{\pgfqpoint{5.686128in}{6.816953in}}%
\pgfpathlineto{\pgfqpoint{5.684327in}{6.819599in}}%
\pgfpathlineto{\pgfqpoint{5.682512in}{6.822214in}}%
\pgfpathlineto{\pgfqpoint{5.680684in}{6.824972in}}%
\pgfpathlineto{\pgfqpoint{5.678841in}{6.828042in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{6.831409in}}%
\pgfpathlineto{\pgfqpoint{5.675112in}{6.834922in}}%
\pgfpathlineto{\pgfqpoint{5.673226in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.670687in}{6.843820in}}%
\pgfpathlineto{\pgfqpoint{5.668765in}{6.847491in}}%
\pgfpathlineto{\pgfqpoint{5.666828in}{6.850896in}}%
\pgfpathlineto{\pgfqpoint{5.664874in}{6.854082in}}%
\pgfpathlineto{\pgfqpoint{5.662905in}{6.857281in}}%
\pgfpathlineto{\pgfqpoint{5.660919in}{6.860940in}}%
\pgfpathlineto{\pgfqpoint{5.658917in}{6.865279in}}%
\pgfpathlineto{\pgfqpoint{5.656897in}{6.870077in}}%
\pgfpathlineto{\pgfqpoint{5.654178in}{6.875548in}}%
\pgfpathlineto{\pgfqpoint{5.652117in}{6.877804in}}%
\pgfpathlineto{\pgfqpoint{5.650039in}{6.878278in}}%
\pgfpathlineto{\pgfqpoint{5.647943in}{6.877743in}}%
\pgfpathlineto{\pgfqpoint{5.645828in}{6.877397in}}%
\pgfpathlineto{\pgfqpoint{5.643694in}{6.877941in}}%
\pgfpathlineto{\pgfqpoint{5.641541in}{6.879440in}}%
\pgfpathlineto{\pgfqpoint{5.638640in}{6.882704in}}%
\pgfpathlineto{\pgfqpoint{5.636440in}{6.886010in}}%
\pgfpathlineto{\pgfqpoint{5.634220in}{6.890364in}}%
\pgfpathlineto{\pgfqpoint{5.631980in}{6.896144in}}%
\pgfpathlineto{\pgfqpoint{5.629718in}{6.902866in}}%
\pgfpathlineto{\pgfqpoint{5.628198in}{6.907393in}}%
\pgfpathlineto{\pgfqpoint{5.627434in}{6.909590in}}%
\pgfpathlineto{\pgfqpoint{5.626668in}{6.911711in}}%
\pgfpathlineto{\pgfqpoint{5.625900in}{6.913739in}}%
\pgfpathlineto{\pgfqpoint{5.625129in}{6.915662in}}%
\pgfpathlineto{\pgfqpoint{5.624355in}{6.917463in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{6.919169in}}%
\pgfpathlineto{\pgfqpoint{5.622800in}{6.920816in}}%
\pgfpathlineto{\pgfqpoint{5.622019in}{6.922431in}}%
\pgfpathlineto{\pgfqpoint{5.621236in}{6.924063in}}%
\pgfpathlineto{\pgfqpoint{5.620449in}{6.925747in}}%
\pgfpathlineto{\pgfqpoint{5.619660in}{6.927503in}}%
\pgfpathlineto{\pgfqpoint{5.618869in}{6.929320in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{6.931169in}}%
\pgfpathlineto{\pgfqpoint{5.617278in}{6.933030in}}%
\pgfpathlineto{\pgfqpoint{5.616479in}{6.934899in}}%
\pgfpathlineto{\pgfqpoint{5.615676in}{6.936783in}}%
\pgfpathlineto{\pgfqpoint{5.614872in}{6.938675in}}%
\pgfpathlineto{\pgfqpoint{5.614064in}{6.940600in}}%
\pgfpathlineto{\pgfqpoint{5.613254in}{6.942559in}}%
\pgfpathlineto{\pgfqpoint{5.612441in}{6.944555in}}%
\pgfpathlineto{\pgfqpoint{5.611625in}{6.946603in}}%
\pgfpathlineto{\pgfqpoint{5.610806in}{6.948716in}}%
\pgfpathlineto{\pgfqpoint{5.609985in}{6.950896in}}%
\pgfpathlineto{\pgfqpoint{5.609160in}{6.953135in}}%
\pgfpathlineto{\pgfqpoint{5.608333in}{6.955437in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{6.957792in}}%
\pgfpathlineto{\pgfqpoint{5.606670in}{6.960158in}}%
\pgfpathlineto{\pgfqpoint{5.605834in}{6.962512in}}%
\pgfpathlineto{\pgfqpoint{5.604996in}{6.964853in}}%
\pgfpathlineto{\pgfqpoint{5.604154in}{6.967191in}}%
\pgfpathlineto{\pgfqpoint{5.603309in}{6.969512in}}%
\pgfpathlineto{\pgfqpoint{5.602461in}{6.971832in}}%
\pgfpathlineto{\pgfqpoint{5.601611in}{6.974175in}}%
\pgfpathlineto{\pgfqpoint{5.600757in}{6.976576in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{6.979084in}}%
\pgfpathlineto{\pgfqpoint{5.599040in}{6.981726in}}%
\pgfpathlineto{\pgfqpoint{5.598177in}{6.984484in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{6.987313in}}%
\pgfpathlineto{\pgfqpoint{5.596442in}{6.990190in}}%
\pgfpathlineto{\pgfqpoint{5.595569in}{6.993086in}}%
\pgfpathlineto{\pgfqpoint{5.594693in}{6.995975in}}%
\pgfpathlineto{\pgfqpoint{5.593814in}{6.998835in}}%
\pgfpathlineto{\pgfqpoint{5.592932in}{7.001635in}}%
\pgfpathlineto{\pgfqpoint{5.592047in}{7.004361in}}%
\pgfpathlineto{\pgfqpoint{5.591158in}{7.006997in}}%
\pgfpathlineto{\pgfqpoint{5.590266in}{7.009512in}}%
\pgfpathlineto{\pgfqpoint{5.589370in}{7.011887in}}%
\pgfpathlineto{\pgfqpoint{5.588472in}{7.014118in}}%
\pgfpathlineto{\pgfqpoint{5.587569in}{7.016196in}}%
\pgfpathlineto{\pgfqpoint{5.586664in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{5.585755in}{7.019984in}}%
\pgfpathlineto{\pgfqpoint{5.584842in}{7.021756in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{7.023480in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.025165in}}%
\pgfpathlineto{\pgfqpoint{5.582083in}{7.026796in}}%
\pgfpathlineto{\pgfqpoint{5.581157in}{7.028351in}}%
\pgfpathlineto{\pgfqpoint{5.580226in}{7.029829in}}%
\pgfpathlineto{\pgfqpoint{5.579292in}{7.031246in}}%
\pgfpathlineto{\pgfqpoint{5.578355in}{7.032604in}}%
\pgfpathlineto{\pgfqpoint{5.577413in}{7.033924in}}%
\pgfpathlineto{\pgfqpoint{5.576468in}{7.035230in}}%
\pgfpathlineto{\pgfqpoint{5.575519in}{7.036502in}}%
\pgfpathlineto{\pgfqpoint{5.574567in}{7.037729in}}%
\pgfpathlineto{\pgfqpoint{5.573610in}{7.038899in}}%
\pgfpathlineto{\pgfqpoint{5.572650in}{7.040012in}}%
\pgfpathlineto{\pgfqpoint{5.571686in}{7.041084in}}%
\pgfpathlineto{\pgfqpoint{5.570718in}{7.042153in}}%
\pgfpathlineto{\pgfqpoint{5.569746in}{7.043269in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{7.044480in}}%
\pgfpathlineto{\pgfqpoint{5.567790in}{7.045823in}}%
\pgfpathlineto{\pgfqpoint{5.566805in}{7.047327in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.048999in}}%
\pgfpathlineto{\pgfqpoint{5.564825in}{7.050854in}}%
\pgfpathlineto{\pgfqpoint{5.563829in}{7.052906in}}%
\pgfpathlineto{\pgfqpoint{5.562828in}{7.055154in}}%
\pgfpathlineto{\pgfqpoint{5.561823in}{7.057618in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{7.060294in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{7.063159in}}%
\pgfpathlineto{\pgfqpoint{5.558783in}{7.066194in}}%
\pgfpathlineto{\pgfqpoint{5.557761in}{7.069358in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{7.072622in}}%
\pgfpathlineto{\pgfqpoint{5.555704in}{7.075949in}}%
\pgfpathlineto{\pgfqpoint{5.554669in}{7.079325in}}%
\pgfpathlineto{\pgfqpoint{5.553629in}{7.082746in}}%
\pgfpathlineto{\pgfqpoint{5.552585in}{7.086166in}}%
\pgfpathlineto{\pgfqpoint{5.551536in}{7.089514in}}%
\pgfpathlineto{\pgfqpoint{5.550482in}{7.092723in}}%
\pgfpathlineto{\pgfqpoint{5.549424in}{7.095734in}}%
\pgfpathlineto{\pgfqpoint{5.548361in}{7.098518in}}%
\pgfpathlineto{\pgfqpoint{5.547293in}{7.101047in}}%
\pgfpathlineto{\pgfqpoint{5.546221in}{7.103282in}}%
\pgfpathlineto{\pgfqpoint{5.545143in}{7.105200in}}%
\pgfpathlineto{\pgfqpoint{5.544061in}{7.106818in}}%
\pgfpathlineto{\pgfqpoint{5.542974in}{7.108178in}}%
\pgfpathlineto{\pgfqpoint{5.541882in}{7.109335in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{7.110342in}}%
\pgfpathlineto{\pgfqpoint{5.539682in}{7.111234in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{7.112039in}}%
\pgfpathlineto{\pgfqpoint{5.537463in}{7.112822in}}%
\pgfpathlineto{\pgfqpoint{5.536345in}{7.113622in}}%
\pgfpathlineto{\pgfqpoint{5.535222in}{7.114488in}}%
\pgfpathlineto{\pgfqpoint{5.534094in}{7.115451in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.116548in}}%
\pgfpathlineto{\pgfqpoint{5.531821in}{7.117828in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.119331in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{7.121101in}}%
\pgfpathlineto{\pgfqpoint{5.528371in}{7.123180in}}%
\pgfpathlineto{\pgfqpoint{5.527209in}{7.125617in}}%
\pgfpathlineto{\pgfqpoint{5.526043in}{7.128440in}}%
\pgfpathlineto{\pgfqpoint{5.524870in}{7.131631in}}%
\pgfpathlineto{\pgfqpoint{5.523691in}{7.135153in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.138958in}}%
\pgfpathlineto{\pgfqpoint{5.521317in}{7.142971in}}%
\pgfpathlineto{\pgfqpoint{5.520121in}{7.147147in}}%
\pgfpathlineto{\pgfqpoint{5.518919in}{7.151430in}}%
\pgfpathlineto{\pgfqpoint{5.517710in}{7.155767in}}%
\pgfpathlineto{\pgfqpoint{5.516496in}{7.160100in}}%
\pgfpathlineto{\pgfqpoint{5.515275in}{7.164391in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{7.168590in}}%
\pgfpathlineto{\pgfqpoint{5.512815in}{7.172625in}}%
\pgfpathlineto{\pgfqpoint{5.511575in}{7.176434in}}%
\pgfpathlineto{\pgfqpoint{5.510329in}{7.179944in}}%
\pgfpathlineto{\pgfqpoint{5.509077in}{7.183090in}}%
\pgfpathlineto{\pgfqpoint{5.507817in}{7.185832in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.188141in}}%
\pgfpathlineto{\pgfqpoint{5.505279in}{7.189985in}}%
\pgfpathlineto{\pgfqpoint{5.503999in}{7.191383in}}%
\pgfpathlineto{\pgfqpoint{5.502713in}{7.192360in}}%
\pgfpathlineto{\pgfqpoint{5.501419in}{7.192946in}}%
\pgfpathlineto{\pgfqpoint{5.500119in}{7.193220in}}%
\pgfpathlineto{\pgfqpoint{5.498811in}{7.193278in}}%
\pgfpathlineto{\pgfqpoint{5.497496in}{7.193205in}}%
\pgfpathlineto{\pgfqpoint{5.496174in}{7.193088in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.192995in}}%
\pgfpathlineto{\pgfqpoint{5.493508in}{7.192974in}}%
\pgfpathlineto{\pgfqpoint{5.492164in}{7.193079in}}%
\pgfpathlineto{\pgfqpoint{5.490812in}{7.193359in}}%
\pgfpathlineto{\pgfqpoint{5.489452in}{7.193849in}}%
\pgfpathlineto{\pgfqpoint{5.488084in}{7.194569in}}%
\pgfpathlineto{\pgfqpoint{5.486709in}{7.195500in}}%
\pgfpathlineto{\pgfqpoint{5.485325in}{7.196672in}}%
\pgfpathlineto{\pgfqpoint{5.483934in}{7.198113in}}%
\pgfpathlineto{\pgfqpoint{5.482534in}{7.199834in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{7.201826in}}%
\pgfpathlineto{\pgfqpoint{5.479710in}{7.204041in}}%
\pgfpathlineto{\pgfqpoint{5.478286in}{7.206435in}}%
\pgfpathlineto{\pgfqpoint{5.476852in}{7.208987in}}%
\pgfpathlineto{\pgfqpoint{5.475410in}{7.211672in}}%
\pgfpathlineto{\pgfqpoint{5.473960in}{7.214439in}}%
\pgfpathlineto{\pgfqpoint{5.472500in}{7.217292in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{7.220190in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{7.223085in}}%
\pgfpathlineto{\pgfqpoint{5.468067in}{7.225947in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{7.228765in}}%
\pgfpathlineto{\pgfqpoint{5.465066in}{7.231508in}}%
\pgfpathlineto{\pgfqpoint{5.463550in}{7.234152in}}%
\pgfpathlineto{\pgfqpoint{5.462026in}{7.236715in}}%
\pgfpathlineto{\pgfqpoint{5.460491in}{7.239147in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{7.241422in}}%
\pgfpathlineto{\pgfqpoint{5.457392in}{7.243523in}}%
\pgfpathlineto{\pgfqpoint{5.455827in}{7.245441in}}%
\pgfpathlineto{\pgfqpoint{5.454252in}{7.247207in}}%
\pgfpathlineto{\pgfqpoint{5.452666in}{7.248889in}}%
\pgfpathlineto{\pgfqpoint{5.451070in}{7.250563in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{7.252326in}}%
\pgfpathlineto{\pgfqpoint{5.447845in}{7.254253in}}%
\pgfpathlineto{\pgfqpoint{5.446216in}{7.256408in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.258845in}}%
\pgfpathlineto{\pgfqpoint{5.442925in}{7.261596in}}%
\pgfpathlineto{\pgfqpoint{5.441262in}{7.264655in}}%
\pgfpathlineto{\pgfqpoint{5.439587in}{7.268001in}}%
\pgfpathlineto{\pgfqpoint{5.437901in}{7.271577in}}%
\pgfpathlineto{\pgfqpoint{5.436202in}{7.275321in}}%
\pgfpathlineto{\pgfqpoint{5.434491in}{7.279170in}}%
\pgfpathlineto{\pgfqpoint{5.432768in}{7.283103in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{7.287122in}}%
\pgfpathlineto{\pgfqpoint{5.429285in}{7.291210in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{7.295353in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.299546in}}%
\pgfpathlineto{\pgfqpoint{5.423962in}{7.303806in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{7.308149in}}%
\pgfpathlineto{\pgfqpoint{5.420346in}{7.312610in}}%
\pgfpathlineto{\pgfqpoint{5.418517in}{7.317182in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{7.321837in}}%
\pgfpathlineto{\pgfqpoint{5.414818in}{7.326538in}}%
\pgfpathlineto{\pgfqpoint{5.412946in}{7.331276in}}%
\pgfpathlineto{\pgfqpoint{5.411059in}{7.336031in}}%
\pgfpathlineto{\pgfqpoint{5.409158in}{7.340792in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{7.345550in}}%
\pgfpathlineto{\pgfqpoint{5.405309in}{7.350290in}}%
\pgfpathlineto{\pgfqpoint{5.403361in}{7.355021in}}%
\pgfpathlineto{\pgfqpoint{5.401397in}{7.359779in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{7.364590in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{7.369498in}}%
\pgfpathlineto{\pgfqpoint{5.395406in}{7.374532in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.379740in}}%
\pgfpathlineto{\pgfqpoint{5.391326in}{7.385171in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{7.390849in}}%
\pgfpathlineto{\pgfqpoint{5.387176in}{7.396775in}}%
\pgfpathlineto{\pgfqpoint{5.385074in}{7.402910in}}%
\pgfpathlineto{\pgfqpoint{5.382952in}{7.409215in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{7.415618in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.422037in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{7.428393in}}%
\pgfpathlineto{\pgfqpoint{5.374274in}{7.434619in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{7.440652in}}%
\pgfpathlineto{\pgfqpoint{5.369813in}{7.446389in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.451630in}}%
\pgfpathlineto{\pgfqpoint{5.365268in}{7.456160in}}%
\pgfpathlineto{\pgfqpoint{5.362962in}{7.459986in}}%
\pgfpathlineto{\pgfqpoint{5.360634in}{7.463433in}}%
\pgfpathlineto{\pgfqpoint{5.358283in}{7.466785in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{7.470229in}}%
\pgfpathlineto{\pgfqpoint{5.353510in}{7.473837in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.477611in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.481520in}}%
\pgfpathlineto{\pgfqpoint{5.346167in}{7.485433in}}%
\pgfpathlineto{\pgfqpoint{5.343668in}{7.489190in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{7.492628in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{7.495566in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.497893in}}%
\pgfpathlineto{\pgfqpoint{5.333403in}{7.499563in}}%
\pgfpathlineto{\pgfqpoint{5.330766in}{7.500590in}}%
\pgfpathlineto{\pgfqpoint{5.328099in}{7.501055in}}%
\pgfpathlineto{\pgfqpoint{5.325403in}{7.501161in}}%
\pgfpathlineto{\pgfqpoint{5.322676in}{7.501148in}}%
\pgfpathlineto{\pgfqpoint{5.319917in}{7.501231in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.501585in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.502334in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.503521in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{7.505121in}}%
\pgfpathlineto{\pgfqpoint{5.305623in}{7.507106in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{7.509432in}}%
\pgfpathlineto{\pgfqpoint{5.299657in}{7.512047in}}%
\pgfpathlineto{\pgfqpoint{5.296617in}{7.514931in}}%
\pgfpathlineto{\pgfqpoint{5.293538in}{7.518045in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.521327in}}%
\pgfpathlineto{\pgfqpoint{5.287258in}{7.524725in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{7.528235in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{7.531862in}}%
\pgfpathlineto{\pgfqpoint{5.277516in}{7.535621in}}%
\pgfpathlineto{\pgfqpoint{5.274178in}{7.539582in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.543810in}}%
\pgfpathlineto{\pgfqpoint{5.267360in}{7.548368in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{7.553278in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.558538in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{7.564130in}}%
\pgfpathlineto{\pgfqpoint{5.253109in}{7.569985in}}%
\pgfpathlineto{\pgfqpoint{5.249409in}{7.575987in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.582073in}}%
\pgfpathlineto{\pgfqpoint{5.241833in}{7.588151in}}%
\pgfpathlineto{\pgfqpoint{5.237952in}{7.594165in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.600079in}}%
\pgfpathlineto{\pgfqpoint{5.229997in}{7.605824in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.611320in}}%
\pgfpathlineto{\pgfqpoint{5.221768in}{7.616519in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.621395in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.625976in}}%
\pgfpathlineto{\pgfqpoint{5.208865in}{7.630322in}}%
\pgfpathlineto{\pgfqpoint{5.204405in}{7.634457in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{7.638371in}}%
\pgfpathlineto{\pgfqpoint{5.195225in}{7.642020in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{7.645379in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{7.648453in}}%
\pgfpathlineto{\pgfqpoint{5.180758in}{7.651256in}}%
\pgfpathlineto{\pgfqpoint{5.175734in}{7.653886in}}%
\pgfpathlineto{\pgfqpoint{5.170602in}{7.656528in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.659335in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.662420in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.665851in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.669655in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{7.673889in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{7.678592in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.683775in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.689467in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{7.695744in}}%
\pgfpathlineto{\pgfqpoint{5.112107in}{7.702668in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.710273in}}%
\pgfpathlineto{\pgfqpoint{5.098467in}{7.718542in}}%
\pgfpathlineto{\pgfqpoint{5.091344in}{7.727465in}}%
\pgfpathlineto{\pgfqpoint{5.084000in}{7.737117in}}%
\pgfpathlineto{\pgfqpoint{5.076424in}{7.747510in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{7.758687in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{7.770616in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.783214in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.796388in}}%
\pgfpathlineto{\pgfqpoint{5.034451in}{7.810063in}}%
\pgfpathlineto{\pgfqpoint{5.025091in}{7.824131in}}%
\pgfpathlineto{\pgfqpoint{5.015350in}{7.838478in}}%
\pgfpathlineto{\pgfqpoint{5.005193in}{7.853024in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.867735in}}%
\pgfpathlineto{\pgfqpoint{4.983484in}{7.882550in}}%
\pgfpathlineto{\pgfqpoint{4.971841in}{7.897398in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.912171in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{7.926838in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{7.941430in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{7.955973in}}%
\pgfpathlineto{\pgfqpoint{4.903191in}{7.970610in}}%
\pgfpathlineto{\pgfqpoint{4.886727in}{7.985534in}}%
\pgfpathlineto{\pgfqpoint{4.869042in}{8.000798in}}%
\pgfpathlineto{\pgfqpoint{4.849941in}{8.016357in}}%
\pgfpathlineto{\pgfqpoint{4.849941in}{8.016357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.012601in}{6.484304in}}{\pgfqpoint{6.003494in}{8.111615in}}{%
\pgfpathmoveto{\pgfqpoint{5.012601in}{8.057136in}}%
\pgfpathlineto{\pgfqpoint{5.012601in}{8.111615in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{8.108604in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.106308in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.104372in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.102520in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{8.100523in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.098161in}}%
\pgfpathlineto{\pgfqpoint{5.122262in}{8.095245in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{8.091583in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{8.087015in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{8.081424in}}%
\pgfpathlineto{\pgfqpoint{5.167854in}{8.074729in}}%
\pgfpathlineto{\pgfqpoint{5.178010in}{8.066985in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{8.058212in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{8.048525in}}%
\pgfpathlineto{\pgfqpoint{5.206117in}{8.038002in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{8.026795in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{8.015064in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{8.002945in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{7.990584in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.978095in}}%
\pgfpathlineto{\pgfqpoint{5.254004in}{7.965522in}}%
\pgfpathlineto{\pgfqpoint{5.261128in}{7.952937in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.940380in}}%
\pgfpathlineto{\pgfqpoint{5.274768in}{7.927960in}}%
\pgfpathlineto{\pgfqpoint{5.281306in}{7.915693in}}%
\pgfpathlineto{\pgfqpoint{5.287670in}{7.903603in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{7.891640in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{7.879781in}}%
\pgfpathlineto{\pgfqpoint{5.305803in}{7.867940in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{7.856114in}}%
\pgfpathlineto{\pgfqpoint{5.317169in}{7.844307in}}%
\pgfpathlineto{\pgfqpoint{5.322655in}{7.832522in}}%
\pgfpathlineto{\pgfqpoint{5.328017in}{7.820799in}}%
\pgfpathlineto{\pgfqpoint{5.333262in}{7.809149in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.797542in}}%
\pgfpathlineto{\pgfqpoint{5.343419in}{7.785943in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{7.774421in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.763028in}}%
\pgfpathlineto{\pgfqpoint{5.357886in}{7.751814in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{7.740814in}}%
\pgfpathlineto{\pgfqpoint{5.367065in}{7.730018in}}%
\pgfpathlineto{\pgfqpoint{5.371526in}{7.719376in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.708879in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{7.698497in}}%
\pgfpathlineto{\pgfqpoint{5.384428in}{7.688208in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{7.678008in}}%
\pgfpathlineto{\pgfqpoint{5.392658in}{7.667939in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.658001in}}%
\pgfpathlineto{\pgfqpoint{5.400613in}{7.648219in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{7.638631in}}%
\pgfpathlineto{\pgfqpoint{5.408311in}{7.629284in}}%
\pgfpathlineto{\pgfqpoint{5.412069in}{7.620194in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.611377in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{7.602812in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.594510in}}%
\pgfpathlineto{\pgfqpoint{5.426536in}{7.586491in}}%
\pgfpathlineto{\pgfqpoint{5.430020in}{7.578784in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.571391in}}%
\pgfpathlineto{\pgfqpoint{5.436839in}{7.564354in}}%
\pgfpathlineto{\pgfqpoint{5.440176in}{7.557674in}}%
\pgfpathlineto{\pgfqpoint{5.443468in}{7.551301in}}%
\pgfpathlineto{\pgfqpoint{5.446715in}{7.545203in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.539378in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.533820in}}%
\pgfpathlineto{\pgfqpoint{5.456198in}{7.528499in}}%
\pgfpathlineto{\pgfqpoint{5.459277in}{7.523335in}}%
\pgfpathlineto{\pgfqpoint{5.462317in}{7.518301in}}%
\pgfpathlineto{\pgfqpoint{5.465319in}{7.513378in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{7.508540in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.503776in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{7.499099in}}%
\pgfpathlineto{\pgfqpoint{5.476962in}{7.494530in}}%
\pgfpathlineto{\pgfqpoint{5.479786in}{7.490102in}}%
\pgfpathlineto{\pgfqpoint{5.482577in}{7.485845in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.481755in}}%
\pgfpathlineto{\pgfqpoint{5.488063in}{7.477877in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.474243in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.470879in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{7.467782in}}%
\pgfpathlineto{\pgfqpoint{5.498671in}{7.464935in}}%
\pgfpathlineto{\pgfqpoint{5.501251in}{7.462271in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.459714in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.457225in}}%
\pgfpathlineto{\pgfqpoint{5.508827in}{7.454764in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{7.452303in}}%
\pgfpathlineto{\pgfqpoint{5.513748in}{7.449818in}}%
\pgfpathlineto{\pgfqpoint{5.516170in}{7.447322in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.444817in}}%
\pgfpathlineto{\pgfqpoint{5.520943in}{7.442293in}}%
\pgfpathlineto{\pgfqpoint{5.523294in}{7.439748in}}%
\pgfpathlineto{\pgfqpoint{5.525622in}{7.437204in}}%
\pgfpathlineto{\pgfqpoint{5.527928in}{7.434670in}}%
\pgfpathlineto{\pgfqpoint{5.530212in}{7.432132in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{7.429560in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{7.426916in}}%
\pgfpathlineto{\pgfqpoint{5.536934in}{7.424186in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{7.421353in}}%
\pgfpathlineto{\pgfqpoint{5.541313in}{7.418455in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{7.415550in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{7.412653in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.409803in}}%
\pgfpathlineto{\pgfqpoint{5.549837in}{7.407036in}}%
\pgfpathlineto{\pgfqpoint{5.551921in}{7.404372in}}%
\pgfpathlineto{\pgfqpoint{5.553987in}{7.401820in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{7.399391in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{7.397056in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.394776in}}%
\pgfpathlineto{\pgfqpoint{5.562077in}{7.392486in}}%
\pgfpathlineto{\pgfqpoint{5.564057in}{7.390130in}}%
\pgfpathlineto{\pgfqpoint{5.566021in}{7.387686in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.385122in}}%
\pgfpathlineto{\pgfqpoint{5.569902in}{7.382405in}}%
\pgfpathlineto{\pgfqpoint{5.571818in}{7.379498in}}%
\pgfpathlineto{\pgfqpoint{5.573720in}{7.376419in}}%
\pgfpathlineto{\pgfqpoint{5.575606in}{7.373191in}}%
\pgfpathlineto{\pgfqpoint{5.577478in}{7.369831in}}%
\pgfpathlineto{\pgfqpoint{5.579335in}{7.366348in}}%
\pgfpathlineto{\pgfqpoint{5.581178in}{7.362731in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.358969in}}%
\pgfpathlineto{\pgfqpoint{5.584821in}{7.355075in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{7.351060in}}%
\pgfpathlineto{\pgfqpoint{5.588410in}{7.346925in}}%
\pgfpathlineto{\pgfqpoint{5.590184in}{7.342702in}}%
\pgfpathlineto{\pgfqpoint{5.591945in}{7.338439in}}%
\pgfpathlineto{\pgfqpoint{5.593693in}{7.334184in}}%
\pgfpathlineto{\pgfqpoint{5.595429in}{7.329997in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{7.325937in}}%
\pgfpathlineto{\pgfqpoint{5.598862in}{7.322076in}}%
\pgfpathlineto{\pgfqpoint{5.600561in}{7.318470in}}%
\pgfpathlineto{\pgfqpoint{5.602247in}{7.315176in}}%
\pgfpathlineto{\pgfqpoint{5.603922in}{7.312204in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{7.309524in}}%
\pgfpathlineto{\pgfqpoint{5.607236in}{7.307103in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.304924in}}%
\pgfpathlineto{\pgfqpoint{5.610505in}{7.302985in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{7.301314in}}%
\pgfpathlineto{\pgfqpoint{5.613730in}{7.299899in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{7.298694in}}%
\pgfpathlineto{\pgfqpoint{5.616912in}{7.297651in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.296730in}}%
\pgfpathlineto{\pgfqpoint{5.620052in}{7.295892in}}%
\pgfpathlineto{\pgfqpoint{5.621607in}{7.295141in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{7.294448in}}%
\pgfpathlineto{\pgfqpoint{5.624686in}{7.293772in}}%
\pgfpathlineto{\pgfqpoint{5.626211in}{7.293103in}}%
\pgfpathlineto{\pgfqpoint{5.627726in}{7.292429in}}%
\pgfpathlineto{\pgfqpoint{5.629232in}{7.291728in}}%
\pgfpathlineto{\pgfqpoint{5.630728in}{7.290994in}}%
\pgfpathlineto{\pgfqpoint{5.632214in}{7.290232in}}%
\pgfpathlineto{\pgfqpoint{5.635161in}{7.288665in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{7.287852in}}%
\pgfpathlineto{\pgfqpoint{5.639513in}{7.286146in}}%
\pgfpathlineto{\pgfqpoint{5.640946in}{7.285251in}}%
\pgfpathlineto{\pgfqpoint{5.643787in}{7.283450in}}%
\pgfpathlineto{\pgfqpoint{5.646594in}{7.281509in}}%
\pgfpathlineto{\pgfqpoint{5.647986in}{7.280477in}}%
\pgfpathlineto{\pgfqpoint{5.650745in}{7.278261in}}%
\pgfpathlineto{\pgfqpoint{5.652112in}{7.277128in}}%
\pgfpathlineto{\pgfqpoint{5.654824in}{7.274878in}}%
\pgfpathlineto{\pgfqpoint{5.657505in}{7.272887in}}%
\pgfpathlineto{\pgfqpoint{5.658835in}{7.272042in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.270646in}}%
\pgfpathlineto{\pgfqpoint{5.662779in}{7.270021in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{7.268653in}}%
\pgfpathlineto{\pgfqpoint{5.666659in}{7.267832in}}%
\pgfpathlineto{\pgfqpoint{5.669212in}{7.265867in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.263485in}}%
\pgfpathlineto{\pgfqpoint{5.672990in}{7.262133in}}%
\pgfpathlineto{\pgfqpoint{5.675475in}{7.259123in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{7.257491in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{7.254043in}}%
\pgfpathlineto{\pgfqpoint{5.681579in}{7.250474in}}%
\pgfpathlineto{\pgfqpoint{5.682781in}{7.248697in}}%
\pgfpathlineto{\pgfqpoint{5.685168in}{7.245238in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{7.243593in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{7.240549in}}%
\pgfpathlineto{\pgfqpoint{5.689870in}{7.239169in}}%
\pgfpathlineto{\pgfqpoint{5.692187in}{7.236799in}}%
\pgfpathlineto{\pgfqpoint{5.694481in}{7.234882in}}%
\pgfpathlineto{\pgfqpoint{5.695620in}{7.234065in}}%
\pgfpathlineto{\pgfqpoint{5.697882in}{7.232783in}}%
\pgfpathlineto{\pgfqpoint{5.699005in}{7.232299in}}%
\pgfpathlineto{\pgfqpoint{5.701236in}{7.231581in}}%
\pgfpathlineto{\pgfqpoint{5.703445in}{7.231121in}}%
\pgfpathlineto{\pgfqpoint{5.704542in}{7.230952in}}%
\pgfpathlineto{\pgfqpoint{5.706722in}{7.230600in}}%
\pgfpathlineto{\pgfqpoint{5.707804in}{7.230394in}}%
\pgfpathlineto{\pgfqpoint{5.709954in}{7.229955in}}%
\pgfpathlineto{\pgfqpoint{5.711021in}{7.229747in}}%
\pgfpathlineto{\pgfqpoint{5.713143in}{7.229278in}}%
\pgfpathlineto{\pgfqpoint{5.715245in}{7.228675in}}%
\pgfpathlineto{\pgfqpoint{5.716290in}{7.228327in}}%
\pgfpathlineto{\pgfqpoint{5.718365in}{7.227611in}}%
\pgfpathlineto{\pgfqpoint{5.719395in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{5.721444in}{7.226309in}}%
\pgfpathlineto{\pgfqpoint{5.723475in}{7.224963in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.224095in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.221959in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{7.220707in}}%
\pgfpathlineto{\pgfqpoint{5.729466in}{7.217864in}}%
\pgfpathlineto{\pgfqpoint{5.730450in}{7.216299in}}%
\pgfpathlineto{\pgfqpoint{5.732406in}{7.212814in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{7.208804in}}%
\pgfpathlineto{\pgfqpoint{5.735310in}{7.206563in}}%
\pgfpathlineto{\pgfqpoint{5.737227in}{7.201561in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{7.198877in}}%
\pgfpathlineto{\pgfqpoint{5.740074in}{7.193403in}}%
\pgfpathlineto{\pgfqpoint{5.741953in}{7.188066in}}%
\pgfpathlineto{\pgfqpoint{5.742887in}{7.185549in}}%
\pgfpathlineto{\pgfqpoint{5.744744in}{7.180934in}}%
\pgfpathlineto{\pgfqpoint{5.745667in}{7.178841in}}%
\pgfpathlineto{\pgfqpoint{5.747502in}{7.174994in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{7.173241in}}%
\pgfpathlineto{\pgfqpoint{5.750230in}{7.170130in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{7.167569in}}%
\pgfpathlineto{\pgfqpoint{5.752926in}{7.166488in}}%
\pgfpathlineto{\pgfqpoint{5.754707in}{7.164693in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{7.163979in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{7.162891in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{7.162155in}}%
\pgfpathlineto{\pgfqpoint{5.759971in}{7.161875in}}%
\pgfpathlineto{\pgfqpoint{5.761701in}{7.161424in}}%
\pgfpathlineto{\pgfqpoint{5.762560in}{7.161244in}}%
\pgfpathlineto{\pgfqpoint{5.764271in}{7.160865in}}%
\pgfpathlineto{\pgfqpoint{5.765122in}{7.160589in}}%
\pgfpathlineto{\pgfqpoint{5.766814in}{7.159648in}}%
\pgfpathlineto{\pgfqpoint{5.768495in}{7.158065in}}%
\pgfpathlineto{\pgfqpoint{5.769331in}{7.157029in}}%
\pgfpathlineto{\pgfqpoint{5.770994in}{7.154476in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{7.152984in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{7.149689in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{7.147924in}}%
\pgfpathlineto{\pgfqpoint{5.775914in}{7.144113in}}%
\pgfpathlineto{\pgfqpoint{5.777532in}{7.139856in}}%
\pgfpathlineto{\pgfqpoint{5.778337in}{7.137567in}}%
\pgfpathlineto{\pgfqpoint{5.779938in}{7.132733in}}%
\pgfpathlineto{\pgfqpoint{5.780735in}{7.130221in}}%
\pgfpathlineto{\pgfqpoint{5.782321in}{7.125139in}}%
\pgfpathlineto{\pgfqpoint{5.783896in}{7.120265in}}%
\pgfpathlineto{\pgfqpoint{5.784680in}{7.118026in}}%
\pgfpathlineto{\pgfqpoint{5.786239in}{7.114075in}}%
\pgfpathlineto{\pgfqpoint{5.787015in}{7.112399in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{7.109704in}}%
\pgfpathlineto{\pgfqpoint{5.789328in}{7.108719in}}%
\pgfpathlineto{\pgfqpoint{5.790858in}{7.107473in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{7.106885in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{7.106716in}}%
\pgfpathlineto{\pgfqpoint{5.794640in}{7.106423in}}%
\pgfpathlineto{\pgfqpoint{5.795389in}{7.106200in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{7.105402in}}%
\pgfpathlineto{\pgfqpoint{5.798363in}{7.104048in}}%
\pgfpathlineto{\pgfqpoint{5.799101in}{7.103186in}}%
\pgfpathlineto{\pgfqpoint{5.800569in}{7.101197in}}%
\pgfpathlineto{\pgfqpoint{5.801300in}{7.100141in}}%
\pgfpathlineto{\pgfqpoint{5.802755in}{7.098067in}}%
\pgfpathlineto{\pgfqpoint{5.803479in}{7.097123in}}%
\pgfpathlineto{\pgfqpoint{5.804921in}{7.095574in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{7.094664in}}%
\pgfpathlineto{\pgfqpoint{5.807068in}{7.094505in}}%
\pgfpathlineto{\pgfqpoint{5.808488in}{7.094864in}}%
\pgfpathlineto{\pgfqpoint{5.809195in}{7.095378in}}%
\pgfpathlineto{\pgfqpoint{5.810603in}{7.096995in}}%
\pgfpathlineto{\pgfqpoint{5.812003in}{7.099027in}}%
\pgfpathlineto{\pgfqpoint{5.812700in}{7.100060in}}%
\pgfpathlineto{\pgfqpoint{5.814087in}{7.101840in}}%
\pgfpathlineto{\pgfqpoint{5.814778in}{7.102473in}}%
\pgfpathlineto{\pgfqpoint{5.816153in}{7.103126in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{7.103145in}}%
\pgfpathlineto{\pgfqpoint{5.818202in}{7.102700in}}%
\pgfpathlineto{\pgfqpoint{5.819557in}{7.101791in}}%
\pgfpathlineto{\pgfqpoint{5.820233in}{7.101210in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{7.099851in}}%
\pgfpathlineto{\pgfqpoint{5.822246in}{7.099046in}}%
\pgfpathlineto{\pgfqpoint{5.823580in}{7.097195in}}%
\pgfpathlineto{\pgfqpoint{5.824905in}{7.095137in}}%
\pgfpathlineto{\pgfqpoint{5.825565in}{7.094063in}}%
\pgfpathlineto{\pgfqpoint{5.826880in}{7.091838in}}%
\pgfpathlineto{\pgfqpoint{5.827535in}{7.090702in}}%
\pgfpathlineto{\pgfqpoint{5.828839in}{7.088283in}}%
\pgfpathlineto{\pgfqpoint{5.829488in}{7.086940in}}%
\pgfpathlineto{\pgfqpoint{5.830782in}{7.083980in}}%
\pgfpathlineto{\pgfqpoint{5.832068in}{7.080839in}}%
\pgfpathlineto{\pgfqpoint{5.832709in}{7.079243in}}%
\pgfpathlineto{\pgfqpoint{5.833985in}{7.076013in}}%
\pgfpathlineto{\pgfqpoint{5.834620in}{7.074390in}}%
\pgfpathlineto{\pgfqpoint{5.835886in}{7.071144in}}%
\pgfpathlineto{\pgfqpoint{5.837146in}{7.067988in}}%
\pgfpathlineto{\pgfqpoint{5.837773in}{7.066467in}}%
\pgfpathlineto{\pgfqpoint{5.839022in}{7.063569in}}%
\pgfpathlineto{\pgfqpoint{5.839644in}{7.062230in}}%
\pgfpathlineto{\pgfqpoint{5.840884in}{7.059807in}}%
\pgfpathlineto{\pgfqpoint{5.841501in}{7.058736in}}%
\pgfpathlineto{\pgfqpoint{5.842732in}{7.056901in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{7.055560in}}%
\pgfpathlineto{\pgfqpoint{5.844565in}{7.055113in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{7.054640in}}%
\pgfpathlineto{\pgfqpoint{5.846384in}{7.054591in}}%
\pgfpathlineto{\pgfqpoint{5.847589in}{7.054865in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{7.055683in}}%
\pgfpathlineto{\pgfqpoint{5.849386in}{7.056302in}}%
\pgfpathlineto{\pgfqpoint{5.850576in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{5.851169in}{7.058972in}}%
\pgfpathlineto{\pgfqpoint{5.852350in}{7.061304in}}%
\pgfpathlineto{\pgfqpoint{5.852939in}{7.062545in}}%
\pgfpathlineto{\pgfqpoint{5.854112in}{7.064967in}}%
\pgfpathlineto{\pgfqpoint{5.855278in}{7.067089in}}%
\pgfpathlineto{\pgfqpoint{5.855860in}{7.067929in}}%
\pgfpathlineto{\pgfqpoint{5.857018in}{7.069052in}}%
\pgfpathlineto{\pgfqpoint{5.857595in}{7.069347in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{7.069423in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{7.068830in}}%
\pgfpathlineto{\pgfqpoint{5.860460in}{7.068300in}}%
\pgfpathlineto{\pgfqpoint{5.861596in}{7.066834in}}%
\pgfpathlineto{\pgfqpoint{5.862163in}{7.065924in}}%
\pgfpathlineto{\pgfqpoint{5.863291in}{7.063893in}}%
\pgfpathlineto{\pgfqpoint{5.863853in}{7.062827in}}%
\pgfpathlineto{\pgfqpoint{5.864973in}{7.060692in}}%
\pgfpathlineto{\pgfqpoint{5.866089in}{7.058715in}}%
\pgfpathlineto{\pgfqpoint{5.866644in}{7.057827in}}%
\pgfpathlineto{\pgfqpoint{5.867751in}{7.056355in}}%
\pgfpathlineto{\pgfqpoint{5.868303in}{7.055774in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{7.054814in}}%
\pgfpathlineto{\pgfqpoint{5.870498in}{7.053853in}}%
\pgfpathlineto{\pgfqpoint{5.871043in}{7.053295in}}%
\pgfpathlineto{\pgfqpoint{5.872130in}{7.051886in}}%
\pgfpathlineto{\pgfqpoint{5.872672in}{7.050994in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{7.048797in}}%
\pgfpathlineto{\pgfqpoint{5.874290in}{7.047492in}}%
\pgfpathlineto{\pgfqpoint{5.875362in}{7.044441in}}%
\pgfpathlineto{\pgfqpoint{5.876430in}{7.040820in}}%
\pgfpathlineto{\pgfqpoint{5.876962in}{7.038838in}}%
\pgfpathlineto{\pgfqpoint{5.878023in}{7.034678in}}%
\pgfpathlineto{\pgfqpoint{5.878551in}{7.032559in}}%
\pgfpathlineto{\pgfqpoint{5.879605in}{7.028411in}}%
\pgfpathlineto{\pgfqpoint{5.880654in}{7.024687in}}%
\pgfpathlineto{\pgfqpoint{5.881177in}{7.023099in}}%
\pgfpathlineto{\pgfqpoint{5.882219in}{7.020678in}}%
\pgfpathlineto{\pgfqpoint{5.882738in}{7.019874in}}%
\pgfpathlineto{\pgfqpoint{5.883773in}{7.019133in}}%
\pgfpathlineto{\pgfqpoint{5.884289in}{7.019172in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{7.019998in}}%
\pgfpathlineto{\pgfqpoint{5.886342in}{7.021738in}}%
\pgfpathlineto{\pgfqpoint{5.886852in}{7.022893in}}%
\pgfpathlineto{\pgfqpoint{5.887870in}{7.025594in}}%
\pgfpathlineto{\pgfqpoint{5.888377in}{7.027087in}}%
\pgfpathlineto{\pgfqpoint{5.889388in}{7.030194in}}%
\pgfpathlineto{\pgfqpoint{5.890395in}{7.033124in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{7.034401in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{7.036507in}}%
\pgfpathlineto{\pgfqpoint{5.892396in}{7.037307in}}%
\pgfpathlineto{\pgfqpoint{5.893391in}{7.038353in}}%
\pgfpathlineto{\pgfqpoint{5.893886in}{7.038594in}}%
\pgfpathlineto{\pgfqpoint{5.894874in}{7.038485in}}%
\pgfpathlineto{\pgfqpoint{5.895859in}{7.037532in}}%
\pgfpathlineto{\pgfqpoint{5.896349in}{7.036738in}}%
\pgfpathlineto{\pgfqpoint{5.897327in}{7.034588in}}%
\pgfpathlineto{\pgfqpoint{5.897815in}{7.033276in}}%
\pgfpathlineto{\pgfqpoint{5.898787in}{7.030256in}}%
\pgfpathlineto{\pgfqpoint{5.899271in}{7.028579in}}%
\pgfpathlineto{\pgfqpoint{5.900237in}{7.025063in}}%
\pgfpathlineto{\pgfqpoint{5.901199in}{7.021497in}}%
\pgfpathlineto{\pgfqpoint{5.901679in}{7.019739in}}%
\pgfpathlineto{\pgfqpoint{5.902636in}{7.016328in}}%
\pgfpathlineto{\pgfqpoint{5.903112in}{7.014686in}}%
\pgfpathlineto{\pgfqpoint{5.904063in}{7.011548in}}%
\pgfpathlineto{\pgfqpoint{5.905010in}{7.008550in}}%
\pgfpathlineto{\pgfqpoint{5.905482in}{7.007121in}}%
\pgfpathlineto{\pgfqpoint{5.906424in}{7.004441in}}%
\pgfpathlineto{\pgfqpoint{5.906893in}{7.003183in}}%
\pgfpathlineto{\pgfqpoint{5.907829in}{7.000817in}}%
\pgfpathlineto{\pgfqpoint{5.908295in}{6.999745in}}%
\pgfpathlineto{\pgfqpoint{5.909226in}{6.997952in}}%
\pgfpathlineto{\pgfqpoint{5.910152in}{6.996697in}}%
\pgfpathlineto{\pgfqpoint{5.910614in}{6.996302in}}%
\pgfpathlineto{\pgfqpoint{5.911536in}{6.996045in}}%
\pgfpathlineto{\pgfqpoint{5.911995in}{6.996162in}}%
\pgfpathlineto{\pgfqpoint{5.912911in}{6.996836in}}%
\pgfpathlineto{\pgfqpoint{5.913824in}{6.997965in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.998660in}}%
\pgfpathlineto{\pgfqpoint{5.915186in}{7.000237in}}%
\pgfpathlineto{\pgfqpoint{5.915638in}{7.001104in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.916990in}{7.003846in}}%
\pgfpathlineto{\pgfqpoint{5.917888in}{7.005551in}}%
\pgfpathlineto{\pgfqpoint{5.918781in}{7.006932in}}%
\pgfpathlineto{\pgfqpoint{5.919227in}{7.007443in}}%
\pgfpathlineto{\pgfqpoint{5.920116in}{7.008053in}}%
\pgfpathlineto{\pgfqpoint{5.920559in}{7.008135in}}%
\pgfpathlineto{\pgfqpoint{5.921443in}{7.007805in}}%
\pgfpathlineto{\pgfqpoint{5.922323in}{7.006781in}}%
\pgfpathlineto{\pgfqpoint{5.922762in}{7.006042in}}%
\pgfpathlineto{\pgfqpoint{5.923638in}{7.004273in}}%
\pgfpathlineto{\pgfqpoint{5.924075in}{7.003314in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{7.001391in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{7.000442in}}%
\pgfpathlineto{\pgfqpoint{5.926246in}{6.998598in}}%
\pgfpathlineto{\pgfqpoint{5.927109in}{6.996819in}}%
\pgfpathlineto{\pgfqpoint{5.927539in}{6.995955in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.994247in}}%
\pgfpathlineto{\pgfqpoint{5.928826in}{6.993400in}}%
\pgfpathlineto{\pgfqpoint{5.929680in}{6.991775in}}%
\pgfpathlineto{\pgfqpoint{5.930530in}{6.990270in}}%
\pgfpathlineto{\pgfqpoint{5.930955in}{6.989570in}}%
\pgfpathlineto{\pgfqpoint{5.931801in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{5.932223in}{6.987668in}}%
\pgfpathlineto{\pgfqpoint{5.933065in}{6.986524in}}%
\pgfpathlineto{\pgfqpoint{5.933484in}{6.985967in}}%
\pgfpathlineto{\pgfqpoint{5.934322in}{6.984881in}}%
\pgfpathlineto{\pgfqpoint{5.935156in}{6.983824in}}%
\pgfpathlineto{\pgfqpoint{5.935572in}{6.983279in}}%
\pgfpathlineto{\pgfqpoint{5.936402in}{6.982069in}}%
\pgfpathlineto{\pgfqpoint{5.936816in}{6.981391in}}%
\pgfpathlineto{\pgfqpoint{5.937642in}{6.979846in}}%
\pgfpathlineto{\pgfqpoint{5.938465in}{6.977975in}}%
\pgfpathlineto{\pgfqpoint{5.938875in}{6.976890in}}%
\pgfpathlineto{\pgfqpoint{5.939694in}{6.974499in}}%
\pgfpathlineto{\pgfqpoint{5.940102in}{6.973252in}}%
\pgfpathlineto{\pgfqpoint{5.940917in}{6.970797in}}%
\pgfpathlineto{\pgfqpoint{5.941323in}{6.969617in}}%
\pgfpathlineto{\pgfqpoint{5.942133in}{6.967401in}}%
\pgfpathlineto{\pgfqpoint{5.942941in}{6.965357in}}%
\pgfpathlineto{\pgfqpoint{5.943343in}{6.964387in}}%
\pgfpathlineto{\pgfqpoint{5.944147in}{6.962540in}}%
\pgfpathlineto{\pgfqpoint{5.944548in}{6.961664in}}%
\pgfpathlineto{\pgfqpoint{5.945347in}{6.959956in}}%
\pgfpathlineto{\pgfqpoint{5.946144in}{6.958181in}}%
\pgfpathlineto{\pgfqpoint{5.946541in}{6.957224in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{6.955156in}}%
\pgfpathlineto{\pgfqpoint{5.947729in}{6.954035in}}%
\pgfpathlineto{\pgfqpoint{5.948518in}{6.951524in}}%
\pgfpathlineto{\pgfqpoint{5.948912in}{6.950130in}}%
\pgfpathlineto{\pgfqpoint{5.949697in}{6.947141in}}%
\pgfpathlineto{\pgfqpoint{5.950479in}{6.943981in}}%
\pgfpathlineto{\pgfqpoint{5.950869in}{6.942386in}}%
\pgfpathlineto{\pgfqpoint{5.951648in}{6.939252in}}%
\pgfpathlineto{\pgfqpoint{5.952036in}{6.937733in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.934873in}}%
\pgfpathlineto{\pgfqpoint{5.953583in}{6.932396in}}%
\pgfpathlineto{\pgfqpoint{5.953969in}{6.931307in}}%
\pgfpathlineto{\pgfqpoint{5.954737in}{6.929424in}}%
\pgfpathlineto{\pgfqpoint{5.955120in}{6.928624in}}%
\pgfpathlineto{\pgfqpoint{5.955885in}{6.927242in}}%
\pgfpathlineto{\pgfqpoint{5.956267in}{6.926628in}}%
\pgfpathlineto{\pgfqpoint{5.957028in}{6.925512in}}%
\pgfpathlineto{\pgfqpoint{5.957787in}{6.924486in}}%
\pgfpathlineto{\pgfqpoint{5.958165in}{6.923966in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{6.922846in}}%
\pgfpathlineto{\pgfqpoint{5.959297in}{6.922234in}}%
\pgfpathlineto{\pgfqpoint{5.960049in}{6.920834in}}%
\pgfpathlineto{\pgfqpoint{5.960798in}{6.919148in}}%
\pgfpathlineto{\pgfqpoint{5.961172in}{6.918185in}}%
\pgfpathlineto{\pgfqpoint{5.961917in}{6.916058in}}%
\pgfpathlineto{\pgfqpoint{5.962289in}{6.914883in}}%
\pgfpathlineto{\pgfqpoint{5.963032in}{6.912299in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{6.910898in}}%
\pgfpathlineto{\pgfqpoint{5.964141in}{6.907931in}}%
\pgfpathlineto{\pgfqpoint{5.964877in}{6.904829in}}%
\pgfpathlineto{\pgfqpoint{5.965245in}{6.903260in}}%
\pgfpathlineto{\pgfqpoint{5.965978in}{6.900158in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.898641in}}%
\pgfpathlineto{\pgfqpoint{5.967073in}{6.895755in}}%
\pgfpathlineto{\pgfqpoint{5.967801in}{6.893157in}}%
\pgfpathlineto{\pgfqpoint{5.968164in}{6.891980in}}%
\pgfpathlineto{\pgfqpoint{5.968888in}{6.889897in}}%
\pgfpathlineto{\pgfqpoint{5.969249in}{6.888987in}}%
\pgfpathlineto{\pgfqpoint{5.969970in}{6.887383in}}%
\pgfpathlineto{\pgfqpoint{5.970330in}{6.886635in}}%
\pgfpathlineto{\pgfqpoint{5.971048in}{6.885119in}}%
\pgfpathlineto{\pgfqpoint{5.971763in}{6.883425in}}%
\pgfpathlineto{\pgfqpoint{5.972120in}{6.882476in}}%
\pgfpathlineto{\pgfqpoint{5.972832in}{6.880378in}}%
\pgfpathlineto{\pgfqpoint{5.973188in}{6.879263in}}%
\pgfpathlineto{\pgfqpoint{5.973897in}{6.876998in}}%
\pgfpathlineto{\pgfqpoint{5.974251in}{6.875893in}}%
\pgfpathlineto{\pgfqpoint{5.974957in}{6.873821in}}%
\pgfpathlineto{\pgfqpoint{5.975661in}{6.872056in}}%
\pgfpathlineto{\pgfqpoint{5.976012in}{6.871313in}}%
\pgfpathlineto{\pgfqpoint{5.976713in}{6.870146in}}%
\pgfpathlineto{\pgfqpoint{5.977062in}{6.869696in}}%
\pgfpathlineto{\pgfqpoint{5.977760in}{6.869005in}}%
\pgfpathlineto{\pgfqpoint{5.978456in}{6.868454in}}%
\pgfpathlineto{\pgfqpoint{5.978803in}{6.868170in}}%
\pgfpathlineto{\pgfqpoint{5.979496in}{6.867558in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.867220in}}%
\pgfpathlineto{\pgfqpoint{5.980531in}{6.866504in}}%
\pgfpathlineto{\pgfqpoint{5.980875in}{6.866168in}}%
\pgfpathlineto{\pgfqpoint{5.981562in}{6.865509in}}%
\pgfpathlineto{\pgfqpoint{5.982247in}{6.864752in}}%
\pgfpathlineto{\pgfqpoint{5.982588in}{6.864296in}}%
\pgfpathlineto{\pgfqpoint{5.983270in}{6.863155in}}%
\pgfpathlineto{\pgfqpoint{5.983610in}{6.862445in}}%
\pgfpathlineto{\pgfqpoint{5.984289in}{6.860757in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{6.858769in}}%
\pgfpathlineto{\pgfqpoint{5.985304in}{6.857683in}}%
\pgfpathlineto{\pgfqpoint{5.985978in}{6.855439in}}%
\pgfpathlineto{\pgfqpoint{5.986314in}{6.854367in}}%
\pgfpathlineto{\pgfqpoint{5.986986in}{6.852509in}}%
\pgfpathlineto{\pgfqpoint{5.987321in}{6.851785in}}%
\pgfpathlineto{\pgfqpoint{5.987989in}{6.850882in}}%
\pgfpathlineto{\pgfqpoint{5.988656in}{6.850956in}}%
\pgfpathlineto{\pgfqpoint{5.988988in}{6.851390in}}%
\pgfpathlineto{\pgfqpoint{5.989652in}{6.852962in}}%
\pgfpathlineto{\pgfqpoint{5.989983in}{6.854044in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{6.856697in}}%
\pgfpathlineto{\pgfqpoint{5.991303in}{6.859754in}}%
\pgfpathlineto{\pgfqpoint{5.991632in}{6.861314in}}%
\pgfpathlineto{\pgfqpoint{5.992289in}{6.864231in}}%
\pgfpathlineto{\pgfqpoint{5.992616in}{6.865505in}}%
\pgfpathlineto{\pgfqpoint{5.993270in}{6.867481in}}%
\pgfpathlineto{\pgfqpoint{5.993596in}{6.868134in}}%
\pgfpathlineto{\pgfqpoint{5.994247in}{6.868774in}}%
\pgfpathlineto{\pgfqpoint{5.994897in}{6.868579in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{6.868191in}}%
\pgfpathlineto{\pgfqpoint{5.995868in}{6.866864in}}%
\pgfpathlineto{\pgfqpoint{5.996190in}{6.865923in}}%
\pgfpathlineto{\pgfqpoint{5.996834in}{6.863556in}}%
\pgfpathlineto{\pgfqpoint{5.997477in}{6.860695in}}%
\pgfpathlineto{\pgfqpoint{5.997797in}{6.859159in}}%
\pgfpathlineto{\pgfqpoint{5.998437in}{6.856060in}}%
\pgfpathlineto{\pgfqpoint{5.998756in}{6.854557in}}%
\pgfpathlineto{\pgfqpoint{5.999393in}{6.851758in}}%
\pgfpathlineto{\pgfqpoint{5.999711in}{6.850490in}}%
\pgfpathlineto{\pgfqpoint{6.000346in}{6.848164in}}%
\pgfpathlineto{\pgfqpoint{6.000979in}{6.846023in}}%
\pgfpathlineto{\pgfqpoint{6.001295in}{6.845008in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{6.843081in}}%
\pgfpathlineto{\pgfqpoint{6.002240in}{6.842160in}}%
\pgfpathlineto{\pgfqpoint{6.002868in}{6.840447in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.838828in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.486561in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.486561in}}%
\pgfpathlineto{\pgfqpoint{6.002868in}{6.489784in}}%
\pgfpathlineto{\pgfqpoint{6.002240in}{6.492743in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{6.494075in}}%
\pgfpathlineto{\pgfqpoint{6.001295in}{6.496582in}}%
\pgfpathlineto{\pgfqpoint{6.000979in}{6.497816in}}%
\pgfpathlineto{\pgfqpoint{6.000346in}{6.500410in}}%
\pgfpathlineto{\pgfqpoint{5.999711in}{6.503270in}}%
\pgfpathlineto{\pgfqpoint{5.999393in}{6.504708in}}%
\pgfpathlineto{\pgfqpoint{5.998756in}{6.507358in}}%
\pgfpathlineto{\pgfqpoint{5.998437in}{6.508482in}}%
\pgfpathlineto{\pgfqpoint{5.997797in}{6.510235in}}%
\pgfpathlineto{\pgfqpoint{5.997477in}{6.510816in}}%
\pgfpathlineto{\pgfqpoint{5.996834in}{6.511238in}}%
\pgfpathlineto{\pgfqpoint{5.996190in}{6.510555in}}%
\pgfpathlineto{\pgfqpoint{5.995868in}{6.509833in}}%
\pgfpathlineto{\pgfqpoint{5.995221in}{6.507814in}}%
\pgfpathlineto{\pgfqpoint{5.994897in}{6.506581in}}%
\pgfpathlineto{\pgfqpoint{5.994247in}{6.503954in}}%
\pgfpathlineto{\pgfqpoint{5.993596in}{6.501405in}}%
\pgfpathlineto{\pgfqpoint{5.993270in}{6.500317in}}%
\pgfpathlineto{\pgfqpoint{5.992616in}{6.498724in}}%
\pgfpathlineto{\pgfqpoint{5.992289in}{6.498254in}}%
\pgfpathlineto{\pgfqpoint{5.991632in}{6.498036in}}%
\pgfpathlineto{\pgfqpoint{5.991303in}{6.498321in}}%
\pgfpathlineto{\pgfqpoint{5.990644in}{6.499654in}}%
\pgfpathlineto{\pgfqpoint{5.989983in}{6.501643in}}%
\pgfpathlineto{\pgfqpoint{5.989652in}{6.502640in}}%
\pgfpathlineto{\pgfqpoint{5.988988in}{6.504203in}}%
\pgfpathlineto{\pgfqpoint{5.988656in}{6.504675in}}%
\pgfpathlineto{\pgfqpoint{5.987989in}{6.504905in}}%
\pgfpathlineto{\pgfqpoint{5.987321in}{6.504200in}}%
\pgfpathlineto{\pgfqpoint{5.986986in}{6.503533in}}%
\pgfpathlineto{\pgfqpoint{5.986314in}{6.501746in}}%
\pgfpathlineto{\pgfqpoint{5.985978in}{6.500698in}}%
\pgfpathlineto{\pgfqpoint{5.985304in}{6.498453in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{6.497304in}}%
\pgfpathlineto{\pgfqpoint{5.984289in}{6.494987in}}%
\pgfpathlineto{\pgfqpoint{5.983610in}{6.492646in}}%
\pgfpathlineto{\pgfqpoint{5.983270in}{6.491441in}}%
\pgfpathlineto{\pgfqpoint{5.982588in}{6.489074in}}%
\pgfpathlineto{\pgfqpoint{5.982247in}{6.487952in}}%
\pgfpathlineto{\pgfqpoint{5.981562in}{6.485991in}}%
\pgfpathlineto{\pgfqpoint{5.980875in}{6.484663in}}%
\pgfpathlineto{\pgfqpoint{5.980531in}{6.484304in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.484407in}}%
\pgfpathlineto{\pgfqpoint{5.979496in}{6.484933in}}%
\pgfpathlineto{\pgfqpoint{5.978803in}{6.486956in}}%
\pgfpathlineto{\pgfqpoint{5.978456in}{6.488376in}}%
\pgfpathlineto{\pgfqpoint{5.977760in}{6.491918in}}%
\pgfpathlineto{\pgfqpoint{5.977062in}{6.496267in}}%
\pgfpathlineto{\pgfqpoint{5.976713in}{6.498694in}}%
\pgfpathlineto{\pgfqpoint{5.976012in}{6.503795in}}%
\pgfpathlineto{\pgfqpoint{5.975661in}{6.506365in}}%
\pgfpathlineto{\pgfqpoint{5.974957in}{6.511369in}}%
\pgfpathlineto{\pgfqpoint{5.974251in}{6.515851in}}%
\pgfpathlineto{\pgfqpoint{5.973897in}{6.517847in}}%
\pgfpathlineto{\pgfqpoint{5.973188in}{6.521284in}}%
\pgfpathlineto{\pgfqpoint{5.972832in}{6.522717in}}%
\pgfpathlineto{\pgfqpoint{5.972120in}{6.525110in}}%
\pgfpathlineto{\pgfqpoint{5.971763in}{6.526102in}}%
\pgfpathlineto{\pgfqpoint{5.971048in}{6.527704in}}%
\pgfpathlineto{\pgfqpoint{5.970330in}{6.528855in}}%
\pgfpathlineto{\pgfqpoint{5.969970in}{6.529347in}}%
\pgfpathlineto{\pgfqpoint{5.969249in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{5.968888in}{6.530752in}}%
\pgfpathlineto{\pgfqpoint{5.968164in}{6.531586in}}%
\pgfpathlineto{\pgfqpoint{5.967801in}{6.531941in}}%
\pgfpathlineto{\pgfqpoint{5.967073in}{6.532501in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.532802in}}%
\pgfpathlineto{\pgfqpoint{5.965978in}{6.532893in}}%
\pgfpathlineto{\pgfqpoint{5.965245in}{6.533128in}}%
\pgfpathlineto{\pgfqpoint{5.964877in}{6.533349in}}%
\pgfpathlineto{\pgfqpoint{5.964141in}{6.534273in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{6.536031in}}%
\pgfpathlineto{\pgfqpoint{5.963032in}{6.537300in}}%
\pgfpathlineto{\pgfqpoint{5.962289in}{6.540703in}}%
\pgfpathlineto{\pgfqpoint{5.961917in}{6.542792in}}%
\pgfpathlineto{\pgfqpoint{5.961172in}{6.547663in}}%
\pgfpathlineto{\pgfqpoint{5.960798in}{6.550371in}}%
\pgfpathlineto{\pgfqpoint{5.960049in}{6.556080in}}%
\pgfpathlineto{\pgfqpoint{5.959297in}{6.561813in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{6.564613in}}%
\pgfpathlineto{\pgfqpoint{5.958165in}{6.569923in}}%
\pgfpathlineto{\pgfqpoint{5.957787in}{6.572414in}}%
\pgfpathlineto{\pgfqpoint{5.957028in}{6.577124in}}%
\pgfpathlineto{\pgfqpoint{5.956267in}{6.581565in}}%
\pgfpathlineto{\pgfqpoint{5.955885in}{6.583739in}}%
\pgfpathlineto{\pgfqpoint{5.955120in}{6.588149in}}%
\pgfpathlineto{\pgfqpoint{5.954737in}{6.590380in}}%
\pgfpathlineto{\pgfqpoint{5.953969in}{6.594915in}}%
\pgfpathlineto{\pgfqpoint{5.953583in}{6.597212in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.601687in}}%
\pgfpathlineto{\pgfqpoint{5.952036in}{6.605868in}}%
\pgfpathlineto{\pgfqpoint{5.951648in}{6.607851in}}%
\pgfpathlineto{\pgfqpoint{5.950869in}{6.611752in}}%
\pgfpathlineto{\pgfqpoint{5.950479in}{6.613720in}}%
\pgfpathlineto{\pgfqpoint{5.949697in}{6.617632in}}%
\pgfpathlineto{\pgfqpoint{5.948912in}{6.621346in}}%
\pgfpathlineto{\pgfqpoint{5.948518in}{6.623101in}}%
\pgfpathlineto{\pgfqpoint{5.947729in}{6.626279in}}%
\pgfpathlineto{\pgfqpoint{5.947334in}{6.627655in}}%
\pgfpathlineto{\pgfqpoint{5.946541in}{6.629843in}}%
\pgfpathlineto{\pgfqpoint{5.946144in}{6.630594in}}%
\pgfpathlineto{\pgfqpoint{5.945347in}{6.631324in}}%
\pgfpathlineto{\pgfqpoint{5.944548in}{6.631075in}}%
\pgfpathlineto{\pgfqpoint{5.944147in}{6.630622in}}%
\pgfpathlineto{\pgfqpoint{5.943343in}{6.629199in}}%
\pgfpathlineto{\pgfqpoint{5.942941in}{6.628300in}}%
\pgfpathlineto{\pgfqpoint{5.942133in}{6.626336in}}%
\pgfpathlineto{\pgfqpoint{5.941323in}{6.624256in}}%
\pgfpathlineto{\pgfqpoint{5.940917in}{6.623262in}}%
\pgfpathlineto{\pgfqpoint{5.940102in}{6.621502in}}%
\pgfpathlineto{\pgfqpoint{5.939694in}{6.620746in}}%
\pgfpathlineto{\pgfqpoint{5.938875in}{6.619599in}}%
\pgfpathlineto{\pgfqpoint{5.938465in}{6.619272in}}%
\pgfpathlineto{\pgfqpoint{5.937642in}{6.619181in}}%
\pgfpathlineto{\pgfqpoint{5.936816in}{6.619932in}}%
\pgfpathlineto{\pgfqpoint{5.936402in}{6.620708in}}%
\pgfpathlineto{\pgfqpoint{5.935572in}{6.623117in}}%
\pgfpathlineto{\pgfqpoint{5.935156in}{6.624729in}}%
\pgfpathlineto{\pgfqpoint{5.934322in}{6.628609in}}%
\pgfpathlineto{\pgfqpoint{5.933484in}{6.633215in}}%
\pgfpathlineto{\pgfqpoint{5.933065in}{6.635739in}}%
\pgfpathlineto{\pgfqpoint{5.932223in}{6.640953in}}%
\pgfpathlineto{\pgfqpoint{5.931801in}{6.643533in}}%
\pgfpathlineto{\pgfqpoint{5.930955in}{6.648509in}}%
\pgfpathlineto{\pgfqpoint{5.930530in}{6.650893in}}%
\pgfpathlineto{\pgfqpoint{5.929680in}{6.655460in}}%
\pgfpathlineto{\pgfqpoint{5.928826in}{6.659832in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.661957in}}%
\pgfpathlineto{\pgfqpoint{5.927539in}{6.666062in}}%
\pgfpathlineto{\pgfqpoint{5.927109in}{6.668055in}}%
\pgfpathlineto{\pgfqpoint{5.926246in}{6.671780in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{6.674773in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{6.675866in}}%
\pgfpathlineto{\pgfqpoint{5.924075in}{6.676973in}}%
\pgfpathlineto{\pgfqpoint{5.923638in}{6.676907in}}%
\pgfpathlineto{\pgfqpoint{5.922762in}{6.675483in}}%
\pgfpathlineto{\pgfqpoint{5.922323in}{6.674121in}}%
\pgfpathlineto{\pgfqpoint{5.921443in}{6.670292in}}%
\pgfpathlineto{\pgfqpoint{5.920559in}{6.665574in}}%
\pgfpathlineto{\pgfqpoint{5.920116in}{6.662990in}}%
\pgfpathlineto{\pgfqpoint{5.919227in}{6.657544in}}%
\pgfpathlineto{\pgfqpoint{5.918781in}{6.654763in}}%
\pgfpathlineto{\pgfqpoint{5.917888in}{6.649386in}}%
\pgfpathlineto{\pgfqpoint{5.916990in}{6.644818in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.643002in}}%
\pgfpathlineto{\pgfqpoint{5.915638in}{6.640535in}}%
\pgfpathlineto{\pgfqpoint{5.915186in}{6.639962in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.640122in}}%
\pgfpathlineto{\pgfqpoint{5.913824in}{6.640785in}}%
\pgfpathlineto{\pgfqpoint{5.912911in}{6.642969in}}%
\pgfpathlineto{\pgfqpoint{5.911995in}{6.645962in}}%
\pgfpathlineto{\pgfqpoint{5.911536in}{6.647658in}}%
\pgfpathlineto{\pgfqpoint{5.910614in}{6.651297in}}%
\pgfpathlineto{\pgfqpoint{5.910152in}{6.653215in}}%
\pgfpathlineto{\pgfqpoint{5.909226in}{6.657232in}}%
\pgfpathlineto{\pgfqpoint{5.908295in}{6.661477in}}%
\pgfpathlineto{\pgfqpoint{5.907829in}{6.663591in}}%
\pgfpathlineto{\pgfqpoint{5.906893in}{6.667724in}}%
\pgfpathlineto{\pgfqpoint{5.906424in}{6.669760in}}%
\pgfpathlineto{\pgfqpoint{5.905482in}{6.673680in}}%
\pgfpathlineto{\pgfqpoint{5.905010in}{6.675551in}}%
\pgfpathlineto{\pgfqpoint{5.904063in}{6.679166in}}%
\pgfpathlineto{\pgfqpoint{5.903112in}{6.682893in}}%
\pgfpathlineto{\pgfqpoint{5.902636in}{6.684863in}}%
\pgfpathlineto{\pgfqpoint{5.901679in}{6.688957in}}%
\pgfpathlineto{\pgfqpoint{5.901199in}{6.690995in}}%
\pgfpathlineto{\pgfqpoint{5.900237in}{6.694936in}}%
\pgfpathlineto{\pgfqpoint{5.899271in}{6.698645in}}%
\pgfpathlineto{\pgfqpoint{5.898787in}{6.700421in}}%
\pgfpathlineto{\pgfqpoint{5.897815in}{6.703930in}}%
\pgfpathlineto{\pgfqpoint{5.897327in}{6.705637in}}%
\pgfpathlineto{\pgfqpoint{5.896349in}{6.708850in}}%
\pgfpathlineto{\pgfqpoint{5.895859in}{6.710306in}}%
\pgfpathlineto{\pgfqpoint{5.894874in}{6.712806in}}%
\pgfpathlineto{\pgfqpoint{5.893886in}{6.714743in}}%
\pgfpathlineto{\pgfqpoint{5.893391in}{6.715548in}}%
\pgfpathlineto{\pgfqpoint{5.892396in}{6.716804in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{6.717226in}}%
\pgfpathlineto{\pgfqpoint{5.890897in}{6.717623in}}%
\pgfpathlineto{\pgfqpoint{5.890395in}{6.717595in}}%
\pgfpathlineto{\pgfqpoint{5.889388in}{6.717076in}}%
\pgfpathlineto{\pgfqpoint{5.888377in}{6.716020in}}%
\pgfpathlineto{\pgfqpoint{5.887870in}{6.715418in}}%
\pgfpathlineto{\pgfqpoint{5.886852in}{6.714395in}}%
\pgfpathlineto{\pgfqpoint{5.886342in}{6.714141in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{6.714328in}}%
\pgfpathlineto{\pgfqpoint{5.884289in}{6.715396in}}%
\pgfpathlineto{\pgfqpoint{5.883773in}{6.716188in}}%
\pgfpathlineto{\pgfqpoint{5.882738in}{6.718049in}}%
\pgfpathlineto{\pgfqpoint{5.882219in}{6.719031in}}%
\pgfpathlineto{\pgfqpoint{5.881177in}{6.721051in}}%
\pgfpathlineto{\pgfqpoint{5.880654in}{6.722075in}}%
\pgfpathlineto{\pgfqpoint{5.879605in}{6.724124in}}%
\pgfpathlineto{\pgfqpoint{5.878551in}{6.726058in}}%
\pgfpathlineto{\pgfqpoint{5.878023in}{6.726961in}}%
\pgfpathlineto{\pgfqpoint{5.876962in}{6.728570in}}%
\pgfpathlineto{\pgfqpoint{5.876430in}{6.729303in}}%
\pgfpathlineto{\pgfqpoint{5.875362in}{6.730676in}}%
\pgfpathlineto{\pgfqpoint{5.874290in}{6.732033in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{6.732761in}}%
\pgfpathlineto{\pgfqpoint{5.872672in}{6.734395in}}%
\pgfpathlineto{\pgfqpoint{5.872130in}{6.735332in}}%
\pgfpathlineto{\pgfqpoint{5.871043in}{6.737339in}}%
\pgfpathlineto{\pgfqpoint{5.870498in}{6.738416in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{6.740681in}}%
\pgfpathlineto{\pgfqpoint{5.868303in}{6.743014in}}%
\pgfpathlineto{\pgfqpoint{5.867751in}{6.744225in}}%
\pgfpathlineto{\pgfqpoint{5.866644in}{6.746898in}}%
\pgfpathlineto{\pgfqpoint{5.866089in}{6.748399in}}%
\pgfpathlineto{\pgfqpoint{5.864973in}{6.751727in}}%
\pgfpathlineto{\pgfqpoint{5.863853in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{5.863291in}{6.757161in}}%
\pgfpathlineto{\pgfqpoint{5.862163in}{6.760939in}}%
\pgfpathlineto{\pgfqpoint{5.861596in}{6.762829in}}%
\pgfpathlineto{\pgfqpoint{5.860460in}{6.766537in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{6.768250in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{6.771135in}}%
\pgfpathlineto{\pgfqpoint{5.857595in}{6.773216in}}%
\pgfpathlineto{\pgfqpoint{5.857018in}{6.773925in}}%
\pgfpathlineto{\pgfqpoint{5.855860in}{6.774712in}}%
\pgfpathlineto{\pgfqpoint{5.855278in}{6.774886in}}%
\pgfpathlineto{\pgfqpoint{5.854112in}{6.775004in}}%
\pgfpathlineto{\pgfqpoint{5.852939in}{6.775089in}}%
\pgfpathlineto{\pgfqpoint{5.852350in}{6.775240in}}%
\pgfpathlineto{\pgfqpoint{5.851169in}{6.775777in}}%
\pgfpathlineto{\pgfqpoint{5.850576in}{6.776069in}}%
\pgfpathlineto{\pgfqpoint{5.849386in}{6.776645in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{6.776987in}}%
\pgfpathlineto{\pgfqpoint{5.847589in}{6.777907in}}%
\pgfpathlineto{\pgfqpoint{5.846384in}{6.779323in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{6.780263in}}%
\pgfpathlineto{\pgfqpoint{5.844565in}{6.782746in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{6.784304in}}%
\pgfpathlineto{\pgfqpoint{5.842732in}{6.787785in}}%
\pgfpathlineto{\pgfqpoint{5.841501in}{6.791392in}}%
\pgfpathlineto{\pgfqpoint{5.840884in}{6.793222in}}%
\pgfpathlineto{\pgfqpoint{5.839644in}{6.796958in}}%
\pgfpathlineto{\pgfqpoint{5.839022in}{6.798872in}}%
\pgfpathlineto{\pgfqpoint{5.837773in}{6.802826in}}%
\pgfpathlineto{\pgfqpoint{5.837146in}{6.804858in}}%
\pgfpathlineto{\pgfqpoint{5.835886in}{6.808937in}}%
\pgfpathlineto{\pgfqpoint{5.834620in}{6.813048in}}%
\pgfpathlineto{\pgfqpoint{5.833985in}{6.815207in}}%
\pgfpathlineto{\pgfqpoint{5.832709in}{6.819836in}}%
\pgfpathlineto{\pgfqpoint{5.832068in}{6.822285in}}%
\pgfpathlineto{\pgfqpoint{5.830782in}{6.827220in}}%
\pgfpathlineto{\pgfqpoint{5.829488in}{6.832194in}}%
\pgfpathlineto{\pgfqpoint{5.828839in}{6.834714in}}%
\pgfpathlineto{\pgfqpoint{5.827535in}{6.839698in}}%
\pgfpathlineto{\pgfqpoint{5.826880in}{6.842107in}}%
\pgfpathlineto{\pgfqpoint{5.825565in}{6.846779in}}%
\pgfpathlineto{\pgfqpoint{5.824905in}{6.849110in}}%
\pgfpathlineto{\pgfqpoint{5.823580in}{6.853932in}}%
\pgfpathlineto{\pgfqpoint{5.822246in}{6.858901in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{6.861364in}}%
\pgfpathlineto{\pgfqpoint{5.820233in}{6.865880in}}%
\pgfpathlineto{\pgfqpoint{5.819557in}{6.867741in}}%
\pgfpathlineto{\pgfqpoint{5.818202in}{6.870310in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{6.871224in}}%
\pgfpathlineto{\pgfqpoint{5.816153in}{6.871069in}}%
\pgfpathlineto{\pgfqpoint{5.814778in}{6.869786in}}%
\pgfpathlineto{\pgfqpoint{5.814087in}{6.868768in}}%
\pgfpathlineto{\pgfqpoint{5.812700in}{6.866298in}}%
\pgfpathlineto{\pgfqpoint{5.812003in}{6.865031in}}%
\pgfpathlineto{\pgfqpoint{5.810603in}{6.862801in}}%
\pgfpathlineto{\pgfqpoint{5.809195in}{6.861175in}}%
\pgfpathlineto{\pgfqpoint{5.808488in}{6.860632in}}%
\pgfpathlineto{\pgfqpoint{5.807068in}{6.860054in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{6.860023in}}%
\pgfpathlineto{\pgfqpoint{5.804921in}{6.860634in}}%
\pgfpathlineto{\pgfqpoint{5.803479in}{6.862429in}}%
\pgfpathlineto{\pgfqpoint{5.802755in}{6.863808in}}%
\pgfpathlineto{\pgfqpoint{5.801300in}{6.867529in}}%
\pgfpathlineto{\pgfqpoint{5.800569in}{6.869859in}}%
\pgfpathlineto{\pgfqpoint{5.799101in}{6.875102in}}%
\pgfpathlineto{\pgfqpoint{5.798363in}{6.877878in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{6.883564in}}%
\pgfpathlineto{\pgfqpoint{5.795389in}{6.889139in}}%
\pgfpathlineto{\pgfqpoint{5.794640in}{6.891814in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{6.896736in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{6.898901in}}%
\pgfpathlineto{\pgfqpoint{5.790858in}{6.902421in}}%
\pgfpathlineto{\pgfqpoint{5.789328in}{6.904881in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{6.905847in}}%
\pgfpathlineto{\pgfqpoint{5.787015in}{6.907598in}}%
\pgfpathlineto{\pgfqpoint{5.786239in}{6.908479in}}%
\pgfpathlineto{\pgfqpoint{5.784680in}{6.910381in}}%
\pgfpathlineto{\pgfqpoint{5.783896in}{6.911435in}}%
\pgfpathlineto{\pgfqpoint{5.782321in}{6.913959in}}%
\pgfpathlineto{\pgfqpoint{5.780735in}{6.917469in}}%
\pgfpathlineto{\pgfqpoint{5.779938in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{5.778337in}{6.925545in}}%
\pgfpathlineto{\pgfqpoint{5.777532in}{6.928964in}}%
\pgfpathlineto{\pgfqpoint{5.775914in}{6.936653in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{6.945158in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{6.949528in}}%
\pgfpathlineto{\pgfqpoint{5.771821in}{6.958199in}}%
\pgfpathlineto{\pgfqpoint{5.770994in}{6.962326in}}%
\pgfpathlineto{\pgfqpoint{5.769331in}{6.969772in}}%
\pgfpathlineto{\pgfqpoint{5.768495in}{6.973006in}}%
\pgfpathlineto{\pgfqpoint{5.766814in}{6.978434in}}%
\pgfpathlineto{\pgfqpoint{5.765122in}{6.982538in}}%
\pgfpathlineto{\pgfqpoint{5.764271in}{6.984097in}}%
\pgfpathlineto{\pgfqpoint{5.762560in}{6.986434in}}%
\pgfpathlineto{\pgfqpoint{5.761701in}{6.987371in}}%
\pgfpathlineto{\pgfqpoint{5.759971in}{6.989105in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{6.989969in}}%
\pgfpathlineto{\pgfqpoint{5.757354in}{6.991823in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{6.993961in}}%
\pgfpathlineto{\pgfqpoint{5.754707in}{6.995140in}}%
\pgfpathlineto{\pgfqpoint{5.752926in}{6.997779in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{6.999285in}}%
\pgfpathlineto{\pgfqpoint{5.750230in}{7.002639in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{7.006340in}}%
\pgfpathlineto{\pgfqpoint{5.747502in}{7.008269in}}%
\pgfpathlineto{\pgfqpoint{5.745667in}{7.012210in}}%
\pgfpathlineto{\pgfqpoint{5.744744in}{7.014178in}}%
\pgfpathlineto{\pgfqpoint{5.742887in}{7.018040in}}%
\pgfpathlineto{\pgfqpoint{5.741953in}{7.019829in}}%
\pgfpathlineto{\pgfqpoint{5.740074in}{7.022809in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{7.025146in}}%
\pgfpathlineto{\pgfqpoint{5.737227in}{7.026197in}}%
\pgfpathlineto{\pgfqpoint{5.735310in}{7.028151in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{7.029094in}}%
\pgfpathlineto{\pgfqpoint{5.732406in}{7.031046in}}%
\pgfpathlineto{\pgfqpoint{5.730450in}{7.033310in}}%
\pgfpathlineto{\pgfqpoint{5.729466in}{7.034609in}}%
\pgfpathlineto{\pgfqpoint{5.727485in}{7.037663in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.039491in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.043778in}}%
\pgfpathlineto{\pgfqpoint{5.723475in}{7.046292in}}%
\pgfpathlineto{\pgfqpoint{5.721444in}{7.052250in}}%
\pgfpathlineto{\pgfqpoint{5.719395in}{7.059415in}}%
\pgfpathlineto{\pgfqpoint{5.718365in}{7.063372in}}%
\pgfpathlineto{\pgfqpoint{5.716290in}{7.071776in}}%
\pgfpathlineto{\pgfqpoint{5.715245in}{7.076149in}}%
\pgfpathlineto{\pgfqpoint{5.713143in}{7.085051in}}%
\pgfpathlineto{\pgfqpoint{5.711021in}{7.093624in}}%
\pgfpathlineto{\pgfqpoint{5.709954in}{7.097596in}}%
\pgfpathlineto{\pgfqpoint{5.707804in}{7.104560in}}%
\pgfpathlineto{\pgfqpoint{5.706722in}{7.107442in}}%
\pgfpathlineto{\pgfqpoint{5.704542in}{7.111899in}}%
\pgfpathlineto{\pgfqpoint{5.703445in}{7.113527in}}%
\pgfpathlineto{\pgfqpoint{5.701236in}{7.115754in}}%
\pgfpathlineto{\pgfqpoint{5.699005in}{7.117112in}}%
\pgfpathlineto{\pgfqpoint{5.697882in}{7.117636in}}%
\pgfpathlineto{\pgfqpoint{5.695620in}{7.118576in}}%
\pgfpathlineto{\pgfqpoint{5.694481in}{7.119048in}}%
\pgfpathlineto{\pgfqpoint{5.692187in}{7.120158in}}%
\pgfpathlineto{\pgfqpoint{5.689870in}{7.121678in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{7.122592in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{7.124672in}}%
\pgfpathlineto{\pgfqpoint{5.685168in}{7.125811in}}%
\pgfpathlineto{\pgfqpoint{5.682781in}{7.128350in}}%
\pgfpathlineto{\pgfqpoint{5.681579in}{7.129753in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{7.132891in}}%
\pgfpathlineto{\pgfqpoint{5.676709in}{7.136470in}}%
\pgfpathlineto{\pgfqpoint{5.675475in}{7.138368in}}%
\pgfpathlineto{\pgfqpoint{5.672990in}{7.142150in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.143923in}}%
\pgfpathlineto{\pgfqpoint{5.669212in}{7.146928in}}%
\pgfpathlineto{\pgfqpoint{5.666659in}{7.148900in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{7.149477in}}%
\pgfpathlineto{\pgfqpoint{5.662779in}{7.149974in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.149996in}}%
\pgfpathlineto{\pgfqpoint{5.658835in}{7.149949in}}%
\pgfpathlineto{\pgfqpoint{5.657505in}{7.150017in}}%
\pgfpathlineto{\pgfqpoint{5.654824in}{7.150588in}}%
\pgfpathlineto{\pgfqpoint{5.652112in}{7.151863in}}%
\pgfpathlineto{\pgfqpoint{5.650745in}{7.152757in}}%
\pgfpathlineto{\pgfqpoint{5.647986in}{7.155041in}}%
\pgfpathlineto{\pgfqpoint{5.646594in}{7.156519in}}%
\pgfpathlineto{\pgfqpoint{5.643787in}{7.160105in}}%
\pgfpathlineto{\pgfqpoint{5.640946in}{7.164273in}}%
\pgfpathlineto{\pgfqpoint{5.639513in}{7.166504in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{7.171270in}}%
\pgfpathlineto{\pgfqpoint{5.635161in}{7.173775in}}%
\pgfpathlineto{\pgfqpoint{5.632214in}{7.178888in}}%
\pgfpathlineto{\pgfqpoint{5.630728in}{7.181466in}}%
\pgfpathlineto{\pgfqpoint{5.629232in}{7.184066in}}%
\pgfpathlineto{\pgfqpoint{5.627726in}{7.186706in}}%
\pgfpathlineto{\pgfqpoint{5.626211in}{7.189382in}}%
\pgfpathlineto{\pgfqpoint{5.624686in}{7.192088in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{7.194787in}}%
\pgfpathlineto{\pgfqpoint{5.621607in}{7.197466in}}%
\pgfpathlineto{\pgfqpoint{5.620052in}{7.200133in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.202820in}}%
\pgfpathlineto{\pgfqpoint{5.616912in}{7.205523in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{7.208225in}}%
\pgfpathlineto{\pgfqpoint{5.613730in}{7.210922in}}%
\pgfpathlineto{\pgfqpoint{5.612123in}{7.213579in}}%
\pgfpathlineto{\pgfqpoint{5.610505in}{7.216222in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.218872in}}%
\pgfpathlineto{\pgfqpoint{5.607236in}{7.221543in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{7.224248in}}%
\pgfpathlineto{\pgfqpoint{5.603922in}{7.226980in}}%
\pgfpathlineto{\pgfqpoint{5.602247in}{7.229724in}}%
\pgfpathlineto{\pgfqpoint{5.600561in}{7.232484in}}%
\pgfpathlineto{\pgfqpoint{5.598862in}{7.235277in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{7.238161in}}%
\pgfpathlineto{\pgfqpoint{5.595429in}{7.241197in}}%
\pgfpathlineto{\pgfqpoint{5.593693in}{7.244450in}}%
\pgfpathlineto{\pgfqpoint{5.591945in}{7.247982in}}%
\pgfpathlineto{\pgfqpoint{5.590184in}{7.251838in}}%
\pgfpathlineto{\pgfqpoint{5.588410in}{7.256042in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{7.260624in}}%
\pgfpathlineto{\pgfqpoint{5.584821in}{7.265587in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.270878in}}%
\pgfpathlineto{\pgfqpoint{5.581178in}{7.276446in}}%
\pgfpathlineto{\pgfqpoint{5.579335in}{7.282207in}}%
\pgfpathlineto{\pgfqpoint{5.577478in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{5.575606in}{7.293907in}}%
\pgfpathlineto{\pgfqpoint{5.573720in}{7.299727in}}%
\pgfpathlineto{\pgfqpoint{5.571818in}{7.305487in}}%
\pgfpathlineto{\pgfqpoint{5.569902in}{7.311167in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.316726in}}%
\pgfpathlineto{\pgfqpoint{5.566021in}{7.322101in}}%
\pgfpathlineto{\pgfqpoint{5.564057in}{7.327255in}}%
\pgfpathlineto{\pgfqpoint{5.562077in}{7.332187in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.336911in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{7.341453in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{7.345852in}}%
\pgfpathlineto{\pgfqpoint{5.553987in}{7.350164in}}%
\pgfpathlineto{\pgfqpoint{5.551921in}{7.354410in}}%
\pgfpathlineto{\pgfqpoint{5.549837in}{7.358593in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.362695in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{7.366710in}}%
\pgfpathlineto{\pgfqpoint{5.543473in}{7.370635in}}%
\pgfpathlineto{\pgfqpoint{5.541313in}{7.374469in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{7.378237in}}%
\pgfpathlineto{\pgfqpoint{5.536934in}{7.381952in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{7.385632in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{7.389285in}}%
\pgfpathlineto{\pgfqpoint{5.530212in}{7.392911in}}%
\pgfpathlineto{\pgfqpoint{5.527928in}{7.396550in}}%
\pgfpathlineto{\pgfqpoint{5.525622in}{7.400238in}}%
\pgfpathlineto{\pgfqpoint{5.523294in}{7.404070in}}%
\pgfpathlineto{\pgfqpoint{5.520943in}{7.408121in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.412435in}}%
\pgfpathlineto{\pgfqpoint{5.516170in}{7.416973in}}%
\pgfpathlineto{\pgfqpoint{5.513748in}{7.421691in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{7.426542in}}%
\pgfpathlineto{\pgfqpoint{5.508827in}{7.431443in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.436279in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.440934in}}%
\pgfpathlineto{\pgfqpoint{5.501251in}{7.445266in}}%
\pgfpathlineto{\pgfqpoint{5.498671in}{7.449168in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{7.452615in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.455575in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.458109in}}%
\pgfpathlineto{\pgfqpoint{5.488063in}{7.460343in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.462430in}}%
\pgfpathlineto{\pgfqpoint{5.482577in}{7.464565in}}%
\pgfpathlineto{\pgfqpoint{5.479786in}{7.466888in}}%
\pgfpathlineto{\pgfqpoint{5.476962in}{7.469456in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{7.472351in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.475657in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{7.479409in}}%
\pgfpathlineto{\pgfqpoint{5.465319in}{7.483624in}}%
\pgfpathlineto{\pgfqpoint{5.462317in}{7.488277in}}%
\pgfpathlineto{\pgfqpoint{5.459277in}{7.493274in}}%
\pgfpathlineto{\pgfqpoint{5.456198in}{7.498531in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.503984in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.509522in}}%
\pgfpathlineto{\pgfqpoint{5.446715in}{7.515060in}}%
\pgfpathlineto{\pgfqpoint{5.443468in}{7.520509in}}%
\pgfpathlineto{\pgfqpoint{5.440176in}{7.525854in}}%
\pgfpathlineto{\pgfqpoint{5.436839in}{7.531112in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.536302in}}%
\pgfpathlineto{\pgfqpoint{5.430020in}{7.541453in}}%
\pgfpathlineto{\pgfqpoint{5.426536in}{7.546584in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.551695in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{7.556788in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.561876in}}%
\pgfpathlineto{\pgfqpoint{5.412069in}{7.566960in}}%
\pgfpathlineto{\pgfqpoint{5.408311in}{7.572070in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{7.577236in}}%
\pgfpathlineto{\pgfqpoint{5.400613in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.587823in}}%
\pgfpathlineto{\pgfqpoint{5.392658in}{7.593240in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{7.598717in}}%
\pgfpathlineto{\pgfqpoint{5.384428in}{7.604220in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{7.609739in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.615247in}}%
\pgfpathlineto{\pgfqpoint{5.371526in}{7.620782in}}%
\pgfpathlineto{\pgfqpoint{5.367065in}{7.626398in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{7.632104in}}%
\pgfpathlineto{\pgfqpoint{5.357886in}{7.637874in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.643679in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{7.649507in}}%
\pgfpathlineto{\pgfqpoint{5.343419in}{7.655376in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.661337in}}%
\pgfpathlineto{\pgfqpoint{5.333262in}{7.667459in}}%
\pgfpathlineto{\pgfqpoint{5.328017in}{7.673751in}}%
\pgfpathlineto{\pgfqpoint{5.322655in}{7.680219in}}%
\pgfpathlineto{\pgfqpoint{5.317169in}{7.686886in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{7.693756in}}%
\pgfpathlineto{\pgfqpoint{5.305803in}{7.700856in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{7.708227in}}%
\pgfpathlineto{\pgfqpoint{5.293869in}{7.715937in}}%
\pgfpathlineto{\pgfqpoint{5.287670in}{7.724094in}}%
\pgfpathlineto{\pgfqpoint{5.281306in}{7.732792in}}%
\pgfpathlineto{\pgfqpoint{5.274768in}{7.742103in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.752078in}}%
\pgfpathlineto{\pgfqpoint{5.261128in}{7.762699in}}%
\pgfpathlineto{\pgfqpoint{5.254004in}{7.773897in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.785630in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{7.797898in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{7.810718in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{7.824036in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.837836in}}%
\pgfpathlineto{\pgfqpoint{5.206117in}{7.852013in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.866420in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.880998in}}%
\pgfpathlineto{\pgfqpoint{5.178010in}{7.895714in}}%
\pgfpathlineto{\pgfqpoint{5.167854in}{7.910521in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{7.925391in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{7.940293in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.955151in}}%
\pgfpathlineto{\pgfqpoint{5.122262in}{7.969858in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{7.984307in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{7.998400in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.011864in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.024516in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.036258in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{8.047100in}}%
\pgfpathlineto{\pgfqpoint{5.012601in}{8.057136in}}%
\pgfpathlineto{\pgfqpoint{5.012601in}{8.057136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.176624in}{6.286956in}}{\pgfqpoint{6.167517in}{8.103932in}}{%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.026828in}}%
\pgfpathlineto{\pgfqpoint{5.176624in}{8.103932in}}%
\pgfpathlineto{\pgfqpoint{5.195725in}{8.092108in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.079659in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{8.066548in}}%
\pgfpathlineto{\pgfqpoint{5.245275in}{8.052934in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{8.038996in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{8.025009in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{8.011207in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.997795in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.984924in}}%
\pgfpathlineto{\pgfqpoint{5.321269in}{7.972727in}}%
\pgfpathlineto{\pgfqpoint{5.331876in}{7.961183in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{7.950084in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.939143in}}%
\pgfpathlineto{\pgfqpoint{5.361133in}{7.928172in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.917087in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.905774in}}%
\pgfpathlineto{\pgfqpoint{5.387192in}{7.894168in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.882241in}}%
\pgfpathlineto{\pgfqpoint{5.403107in}{7.870056in}}%
\pgfpathlineto{\pgfqpoint{5.410683in}{7.857742in}}%
\pgfpathlineto{\pgfqpoint{5.418026in}{7.845401in}}%
\pgfpathlineto{\pgfqpoint{5.425150in}{7.833154in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.821131in}}%
\pgfpathlineto{\pgfqpoint{5.438790in}{7.809459in}}%
\pgfpathlineto{\pgfqpoint{5.445329in}{7.798187in}}%
\pgfpathlineto{\pgfqpoint{5.451693in}{7.787422in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{7.777201in}}%
\pgfpathlineto{\pgfqpoint{5.463933in}{7.767508in}}%
\pgfpathlineto{\pgfqpoint{5.469825in}{7.758242in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.749350in}}%
\pgfpathlineto{\pgfqpoint{5.481191in}{7.740800in}}%
\pgfpathlineto{\pgfqpoint{5.486677in}{7.732576in}}%
\pgfpathlineto{\pgfqpoint{5.492040in}{7.724639in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{7.716894in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{7.709284in}}%
\pgfpathlineto{\pgfqpoint{5.507441in}{7.701720in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.694110in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.686363in}}%
\pgfpathlineto{\pgfqpoint{5.521908in}{7.678395in}}%
\pgfpathlineto{\pgfqpoint{5.526542in}{7.670165in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{7.661671in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.652893in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{7.643761in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.634219in}}%
\pgfpathlineto{\pgfqpoint{5.548450in}{7.624255in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{7.613891in}}%
\pgfpathlineto{\pgfqpoint{5.556680in}{7.603215in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{7.592376in}}%
\pgfpathlineto{\pgfqpoint{5.564635in}{7.581540in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.570858in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{7.560436in}}%
\pgfpathlineto{\pgfqpoint{5.576092in}{7.550394in}}%
\pgfpathlineto{\pgfqpoint{5.579792in}{7.540790in}}%
\pgfpathlineto{\pgfqpoint{5.583435in}{7.531666in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.523020in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.514858in}}%
\pgfpathlineto{\pgfqpoint{5.594043in}{7.507196in}}%
\pgfpathlineto{\pgfqpoint{5.597476in}{7.499977in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.493113in}}%
\pgfpathlineto{\pgfqpoint{5.604199in}{7.486518in}}%
\pgfpathlineto{\pgfqpoint{5.607491in}{7.480109in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.473865in}}%
\pgfpathlineto{\pgfqpoint{5.613940in}{7.467793in}}%
\pgfpathlineto{\pgfqpoint{5.617101in}{7.461942in}}%
\pgfpathlineto{\pgfqpoint{5.620221in}{7.456309in}}%
\pgfpathlineto{\pgfqpoint{5.623300in}{7.450919in}}%
\pgfpathlineto{\pgfqpoint{5.626340in}{7.445789in}}%
\pgfpathlineto{\pgfqpoint{5.629342in}{7.440888in}}%
\pgfpathlineto{\pgfqpoint{5.632306in}{7.436155in}}%
\pgfpathlineto{\pgfqpoint{5.635234in}{7.431562in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{7.427113in}}%
\pgfpathlineto{\pgfqpoint{5.640985in}{7.422771in}}%
\pgfpathlineto{\pgfqpoint{5.643809in}{7.418506in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{7.414286in}}%
\pgfpathlineto{\pgfqpoint{5.649359in}{7.410083in}}%
\pgfpathlineto{\pgfqpoint{5.652086in}{7.405884in}}%
\pgfpathlineto{\pgfqpoint{5.654782in}{7.401651in}}%
\pgfpathlineto{\pgfqpoint{5.657449in}{7.397324in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.392819in}}%
\pgfpathlineto{\pgfqpoint{5.662694in}{7.388064in}}%
\pgfpathlineto{\pgfqpoint{5.665273in}{7.383015in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{7.377660in}}%
\pgfpathlineto{\pgfqpoint{5.670351in}{7.371993in}}%
\pgfpathlineto{\pgfqpoint{5.672850in}{7.366067in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{7.359948in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.353771in}}%
\pgfpathlineto{\pgfqpoint{5.680193in}{7.347669in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{7.341732in}}%
\pgfpathlineto{\pgfqpoint{5.684966in}{7.335975in}}%
\pgfpathlineto{\pgfqpoint{5.687317in}{7.330451in}}%
\pgfpathlineto{\pgfqpoint{5.689645in}{7.325209in}}%
\pgfpathlineto{\pgfqpoint{5.691951in}{7.320249in}}%
\pgfpathlineto{\pgfqpoint{5.694234in}{7.315565in}}%
\pgfpathlineto{\pgfqpoint{5.696496in}{7.311122in}}%
\pgfpathlineto{\pgfqpoint{5.698737in}{7.306874in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{7.302771in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{7.298762in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{7.294767in}}%
\pgfpathlineto{\pgfqpoint{5.707495in}{7.290768in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{7.286719in}}%
\pgfpathlineto{\pgfqpoint{5.711757in}{7.282625in}}%
\pgfpathlineto{\pgfqpoint{5.713859in}{7.278513in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{7.274369in}}%
\pgfpathlineto{\pgfqpoint{5.718009in}{7.270166in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{7.265859in}}%
\pgfpathlineto{\pgfqpoint{5.722089in}{7.261456in}}%
\pgfpathlineto{\pgfqpoint{5.724102in}{7.256945in}}%
\pgfpathlineto{\pgfqpoint{5.726099in}{7.252315in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{7.247532in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.242616in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.237583in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{7.232435in}}%
\pgfpathlineto{\pgfqpoint{5.735841in}{7.227176in}}%
\pgfpathlineto{\pgfqpoint{5.737742in}{7.221794in}}%
\pgfpathlineto{\pgfqpoint{5.739629in}{7.216270in}}%
\pgfpathlineto{\pgfqpoint{5.741501in}{7.210627in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{7.204847in}}%
\pgfpathlineto{\pgfqpoint{5.745200in}{7.198951in}}%
\pgfpathlineto{\pgfqpoint{5.747029in}{7.193012in}}%
\pgfpathlineto{\pgfqpoint{5.748844in}{7.187060in}}%
\pgfpathlineto{\pgfqpoint{5.750645in}{7.181118in}}%
\pgfpathlineto{\pgfqpoint{5.752432in}{7.175216in}}%
\pgfpathlineto{\pgfqpoint{5.754206in}{7.169430in}}%
\pgfpathlineto{\pgfqpoint{5.755968in}{7.163846in}}%
\pgfpathlineto{\pgfqpoint{5.757716in}{7.158505in}}%
\pgfpathlineto{\pgfqpoint{5.759451in}{7.153464in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{7.148808in}}%
\pgfpathlineto{\pgfqpoint{5.762885in}{7.144594in}}%
\pgfpathlineto{\pgfqpoint{5.764584in}{7.140802in}}%
\pgfpathlineto{\pgfqpoint{5.766270in}{7.137385in}}%
\pgfpathlineto{\pgfqpoint{5.767945in}{7.134250in}}%
\pgfpathlineto{\pgfqpoint{5.769608in}{7.131303in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{7.128470in}}%
\pgfpathlineto{\pgfqpoint{5.772899in}{7.125760in}}%
\pgfpathlineto{\pgfqpoint{5.774528in}{7.123220in}}%
\pgfpathlineto{\pgfqpoint{5.776146in}{7.120856in}}%
\pgfpathlineto{\pgfqpoint{5.777753in}{7.118664in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{7.116604in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{7.114613in}}%
\pgfpathlineto{\pgfqpoint{5.782510in}{7.112576in}}%
\pgfpathlineto{\pgfqpoint{5.784075in}{7.110405in}}%
\pgfpathlineto{\pgfqpoint{5.785629in}{7.108051in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{7.105473in}}%
\pgfpathlineto{\pgfqpoint{5.788708in}{7.102657in}}%
\pgfpathlineto{\pgfqpoint{5.790233in}{7.099631in}}%
\pgfpathlineto{\pgfqpoint{5.791748in}{7.096419in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{7.093034in}}%
\pgfpathlineto{\pgfqpoint{5.794750in}{7.089534in}}%
\pgfpathlineto{\pgfqpoint{5.796237in}{7.085940in}}%
\pgfpathlineto{\pgfqpoint{5.797715in}{7.082288in}}%
\pgfpathlineto{\pgfqpoint{5.799183in}{7.078608in}}%
\pgfpathlineto{\pgfqpoint{5.800643in}{7.074971in}}%
\pgfpathlineto{\pgfqpoint{5.802093in}{7.071445in}}%
\pgfpathlineto{\pgfqpoint{5.803535in}{7.068105in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{7.065011in}}%
\pgfpathlineto{\pgfqpoint{5.806393in}{7.062262in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{7.059946in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{7.058156in}}%
\pgfpathlineto{\pgfqpoint{5.810617in}{7.056876in}}%
\pgfpathlineto{\pgfqpoint{5.812008in}{7.056031in}}%
\pgfpathlineto{\pgfqpoint{5.813392in}{7.055527in}}%
\pgfpathlineto{\pgfqpoint{5.814767in}{7.055271in}}%
\pgfpathlineto{\pgfqpoint{5.816135in}{7.055214in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{7.055296in}}%
\pgfpathlineto{\pgfqpoint{5.818846in}{7.055466in}}%
\pgfpathlineto{\pgfqpoint{5.820191in}{7.055702in}}%
\pgfpathlineto{\pgfqpoint{5.821528in}{7.055976in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{7.056242in}}%
\pgfpathlineto{\pgfqpoint{5.824179in}{7.056424in}}%
\pgfpathlineto{\pgfqpoint{5.825494in}{7.056415in}}%
\pgfpathlineto{\pgfqpoint{5.826802in}{7.056114in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{7.055448in}}%
\pgfpathlineto{\pgfqpoint{5.829396in}{7.054411in}}%
\pgfpathlineto{\pgfqpoint{5.830682in}{7.052977in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{7.051113in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{5.834500in}{7.046143in}}%
\pgfpathlineto{\pgfqpoint{5.835760in}{7.043122in}}%
\pgfpathlineto{\pgfqpoint{5.837012in}{7.039820in}}%
\pgfpathlineto{\pgfqpoint{5.838258in}{7.036307in}}%
\pgfpathlineto{\pgfqpoint{5.839498in}{7.032646in}}%
\pgfpathlineto{\pgfqpoint{5.840731in}{7.028897in}}%
\pgfpathlineto{\pgfqpoint{5.841958in}{7.025129in}}%
\pgfpathlineto{\pgfqpoint{5.843179in}{7.021410in}}%
\pgfpathlineto{\pgfqpoint{5.844393in}{7.017705in}}%
\pgfpathlineto{\pgfqpoint{5.845602in}{7.014009in}}%
\pgfpathlineto{\pgfqpoint{5.846804in}{7.010369in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{7.006836in}}%
\pgfpathlineto{\pgfqpoint{5.849190in}{7.003431in}}%
\pgfpathlineto{\pgfqpoint{5.850374in}{7.000219in}}%
\pgfpathlineto{\pgfqpoint{5.851553in}{6.997265in}}%
\pgfpathlineto{\pgfqpoint{5.852725in}{6.994584in}}%
\pgfpathlineto{\pgfqpoint{5.853892in}{6.992167in}}%
\pgfpathlineto{\pgfqpoint{5.855054in}{6.989992in}}%
\pgfpathlineto{\pgfqpoint{5.856209in}{6.988058in}}%
\pgfpathlineto{\pgfqpoint{5.857359in}{6.986352in}}%
\pgfpathlineto{\pgfqpoint{5.858504in}{6.984856in}}%
\pgfpathlineto{\pgfqpoint{5.859643in}{6.983532in}}%
\pgfpathlineto{\pgfqpoint{5.860777in}{6.982330in}}%
\pgfpathlineto{\pgfqpoint{5.861905in}{6.981234in}}%
\pgfpathlineto{\pgfqpoint{5.863028in}{6.980230in}}%
\pgfpathlineto{\pgfqpoint{5.864146in}{6.979293in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{6.978365in}}%
\pgfpathlineto{\pgfqpoint{5.866365in}{6.977285in}}%
\pgfpathlineto{\pgfqpoint{5.867468in}{6.975913in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{6.974170in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{6.972043in}}%
\pgfpathlineto{\pgfqpoint{5.870744in}{6.969562in}}%
\pgfpathlineto{\pgfqpoint{5.871826in}{6.966752in}}%
\pgfpathlineto{\pgfqpoint{5.872904in}{6.963669in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{6.960354in}}%
\pgfpathlineto{\pgfqpoint{5.875044in}{6.956845in}}%
\pgfpathlineto{\pgfqpoint{5.876107in}{6.953200in}}%
\pgfpathlineto{\pgfqpoint{5.877165in}{6.949487in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{6.945767in}}%
\pgfpathlineto{\pgfqpoint{5.879268in}{6.942116in}}%
\pgfpathlineto{\pgfqpoint{5.880312in}{6.938608in}}%
\pgfpathlineto{\pgfqpoint{5.881352in}{6.935307in}}%
\pgfpathlineto{\pgfqpoint{5.882387in}{6.932250in}}%
\pgfpathlineto{\pgfqpoint{5.883418in}{6.929444in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.926868in}}%
\pgfpathlineto{\pgfqpoint{5.885466in}{6.924488in}}%
\pgfpathlineto{\pgfqpoint{5.886484in}{6.922267in}}%
\pgfpathlineto{\pgfqpoint{5.887497in}{6.920151in}}%
\pgfpathlineto{\pgfqpoint{5.888506in}{6.918153in}}%
\pgfpathlineto{\pgfqpoint{5.889511in}{6.916313in}}%
\pgfpathlineto{\pgfqpoint{5.890512in}{6.914631in}}%
\pgfpathlineto{\pgfqpoint{5.891508in}{6.913107in}}%
\pgfpathlineto{\pgfqpoint{5.892500in}{6.911751in}}%
\pgfpathlineto{\pgfqpoint{5.893488in}{6.910563in}}%
\pgfpathlineto{\pgfqpoint{5.894472in}{6.909460in}}%
\pgfpathlineto{\pgfqpoint{5.895452in}{6.908361in}}%
\pgfpathlineto{\pgfqpoint{5.896428in}{6.907239in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{6.906083in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{6.904876in}}%
\pgfpathlineto{\pgfqpoint{5.899333in}{6.903539in}}%
\pgfpathlineto{\pgfqpoint{5.900293in}{6.902024in}}%
\pgfpathlineto{\pgfqpoint{5.901250in}{6.900259in}}%
\pgfpathlineto{\pgfqpoint{5.902202in}{6.898197in}}%
\pgfpathlineto{\pgfqpoint{5.903151in}{6.895835in}}%
\pgfpathlineto{\pgfqpoint{5.904096in}{6.893158in}}%
\pgfpathlineto{\pgfqpoint{5.905037in}{6.890207in}}%
\pgfpathlineto{\pgfqpoint{5.905975in}{6.887008in}}%
\pgfpathlineto{\pgfqpoint{5.906909in}{6.883598in}}%
\pgfpathlineto{\pgfqpoint{5.907839in}{6.880029in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.876376in}}%
\pgfpathlineto{\pgfqpoint{5.909689in}{6.872735in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.869153in}}%
\pgfpathlineto{\pgfqpoint{5.911525in}{6.865699in}}%
\pgfpathlineto{\pgfqpoint{5.912438in}{6.862406in}}%
\pgfpathlineto{\pgfqpoint{5.913347in}{6.859290in}}%
\pgfpathlineto{\pgfqpoint{5.914252in}{6.856415in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{6.853805in}}%
\pgfpathlineto{\pgfqpoint{5.916053in}{6.851492in}}%
\pgfpathlineto{\pgfqpoint{5.916949in}{6.849486in}}%
\pgfpathlineto{\pgfqpoint{5.917841in}{6.847776in}}%
\pgfpathlineto{\pgfqpoint{5.918730in}{6.846324in}}%
\pgfpathlineto{\pgfqpoint{5.919615in}{6.845091in}}%
\pgfpathlineto{\pgfqpoint{5.920497in}{6.844074in}}%
\pgfpathlineto{\pgfqpoint{5.921376in}{6.843272in}}%
\pgfpathlineto{\pgfqpoint{5.922252in}{6.842698in}}%
\pgfpathlineto{\pgfqpoint{5.923124in}{6.842326in}}%
\pgfpathlineto{\pgfqpoint{5.923994in}{6.842151in}}%
\pgfpathlineto{\pgfqpoint{5.924860in}{6.842179in}}%
\pgfpathlineto{\pgfqpoint{5.925723in}{6.842385in}}%
\pgfpathlineto{\pgfqpoint{5.926583in}{6.842693in}}%
\pgfpathlineto{\pgfqpoint{5.927440in}{6.843019in}}%
\pgfpathlineto{\pgfqpoint{5.928294in}{6.843313in}}%
\pgfpathlineto{\pgfqpoint{5.929144in}{6.843503in}}%
\pgfpathlineto{\pgfqpoint{5.929992in}{6.843546in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.843409in}}%
\pgfpathlineto{\pgfqpoint{5.931679in}{6.843058in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{6.842484in}}%
\pgfpathlineto{\pgfqpoint{5.933353in}{6.841682in}}%
\pgfpathlineto{\pgfqpoint{5.934186in}{6.840668in}}%
\pgfpathlineto{\pgfqpoint{5.935016in}{6.839492in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.838276in}}%
\pgfpathlineto{\pgfqpoint{5.936668in}{6.837091in}}%
\pgfpathlineto{\pgfqpoint{5.937489in}{6.835960in}}%
\pgfpathlineto{\pgfqpoint{5.938308in}{6.834878in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.833816in}}%
\pgfpathlineto{\pgfqpoint{5.939937in}{6.832731in}}%
\pgfpathlineto{\pgfqpoint{5.940747in}{6.831584in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{6.830303in}}%
\pgfpathlineto{\pgfqpoint{5.942359in}{6.828857in}}%
\pgfpathlineto{\pgfqpoint{5.943161in}{6.827210in}}%
\pgfpathlineto{\pgfqpoint{5.943961in}{6.825375in}}%
\pgfpathlineto{\pgfqpoint{5.944758in}{6.823336in}}%
\pgfpathlineto{\pgfqpoint{5.945552in}{6.821088in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{6.818644in}}%
\pgfpathlineto{\pgfqpoint{5.947132in}{6.816003in}}%
\pgfpathlineto{\pgfqpoint{5.947918in}{6.813159in}}%
\pgfpathlineto{\pgfqpoint{5.948702in}{6.810105in}}%
\pgfpathlineto{\pgfqpoint{5.949483in}{6.806845in}}%
\pgfpathlineto{\pgfqpoint{5.950262in}{6.803379in}}%
\pgfpathlineto{\pgfqpoint{5.951038in}{6.799714in}}%
\pgfpathlineto{\pgfqpoint{5.951811in}{6.795890in}}%
\pgfpathlineto{\pgfqpoint{5.952582in}{6.791981in}}%
\pgfpathlineto{\pgfqpoint{5.953351in}{6.788061in}}%
\pgfpathlineto{\pgfqpoint{5.954117in}{6.784181in}}%
\pgfpathlineto{\pgfqpoint{5.954881in}{6.780386in}}%
\pgfpathlineto{\pgfqpoint{5.955642in}{6.776714in}}%
\pgfpathlineto{\pgfqpoint{5.956401in}{6.773257in}}%
\pgfpathlineto{\pgfqpoint{5.957157in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{5.957911in}{6.767128in}}%
\pgfpathlineto{\pgfqpoint{5.958663in}{6.764396in}}%
\pgfpathlineto{\pgfqpoint{5.959412in}{6.761799in}}%
\pgfpathlineto{\pgfqpoint{5.960159in}{6.759254in}}%
\pgfpathlineto{\pgfqpoint{5.960903in}{6.756710in}}%
\pgfpathlineto{\pgfqpoint{5.961646in}{6.754106in}}%
\pgfpathlineto{\pgfqpoint{5.962386in}{6.751387in}}%
\pgfpathlineto{\pgfqpoint{5.963123in}{6.748535in}}%
\pgfpathlineto{\pgfqpoint{5.963859in}{6.745550in}}%
\pgfpathlineto{\pgfqpoint{5.964592in}{6.742497in}}%
\pgfpathlineto{\pgfqpoint{5.965323in}{6.739442in}}%
\pgfpathlineto{\pgfqpoint{5.966051in}{6.736489in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{6.733716in}}%
\pgfpathlineto{\pgfqpoint{5.967502in}{6.731192in}}%
\pgfpathlineto{\pgfqpoint{5.968224in}{6.728953in}}%
\pgfpathlineto{\pgfqpoint{5.968944in}{6.727033in}}%
\pgfpathlineto{\pgfqpoint{5.969662in}{6.725437in}}%
\pgfpathlineto{\pgfqpoint{5.970377in}{6.724117in}}%
\pgfpathlineto{\pgfqpoint{5.971091in}{6.723049in}}%
\pgfpathlineto{\pgfqpoint{5.971802in}{6.722235in}}%
\pgfpathlineto{\pgfqpoint{5.972511in}{6.721646in}}%
\pgfpathlineto{\pgfqpoint{5.973218in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{5.973923in}{6.721032in}}%
\pgfpathlineto{\pgfqpoint{5.974626in}{6.720983in}}%
\pgfpathlineto{\pgfqpoint{5.975327in}{6.721058in}}%
\pgfpathlineto{\pgfqpoint{5.976026in}{6.721194in}}%
\pgfpathlineto{\pgfqpoint{5.976722in}{6.721329in}}%
\pgfpathlineto{\pgfqpoint{5.977417in}{6.721426in}}%
\pgfpathlineto{\pgfqpoint{5.978110in}{6.721465in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{6.721414in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{6.721279in}}%
\pgfpathlineto{\pgfqpoint{5.980176in}{6.721098in}}%
\pgfpathlineto{\pgfqpoint{5.980861in}{6.720941in}}%
\pgfpathlineto{\pgfqpoint{5.981543in}{6.720834in}}%
\pgfpathlineto{\pgfqpoint{5.982224in}{6.720751in}}%
\pgfpathlineto{\pgfqpoint{5.982903in}{6.720738in}}%
\pgfpathlineto{\pgfqpoint{5.983580in}{6.720873in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.721210in}}%
\pgfpathlineto{\pgfqpoint{5.984928in}{6.721731in}}%
\pgfpathlineto{\pgfqpoint{5.985600in}{6.722348in}}%
\pgfpathlineto{\pgfqpoint{5.986269in}{6.722979in}}%
\pgfpathlineto{\pgfqpoint{5.986936in}{6.723564in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.724027in}}%
\pgfpathlineto{\pgfqpoint{5.988266in}{6.724271in}}%
\pgfpathlineto{\pgfqpoint{5.988928in}{6.724228in}}%
\pgfpathlineto{\pgfqpoint{5.989588in}{6.723860in}}%
\pgfpathlineto{\pgfqpoint{5.990246in}{6.723140in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{6.722090in}}%
\pgfpathlineto{\pgfqpoint{5.991557in}{6.720748in}}%
\pgfpathlineto{\pgfqpoint{5.992210in}{6.719173in}}%
\pgfpathlineto{\pgfqpoint{5.992861in}{6.717409in}}%
\pgfpathlineto{\pgfqpoint{5.993511in}{6.715479in}}%
\pgfpathlineto{\pgfqpoint{5.994158in}{6.713379in}}%
\pgfpathlineto{\pgfqpoint{5.994804in}{6.711141in}}%
\pgfpathlineto{\pgfqpoint{5.995448in}{6.708825in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{6.706492in}}%
\pgfpathlineto{\pgfqpoint{5.996731in}{6.704191in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{6.701952in}}%
\pgfpathlineto{\pgfqpoint{5.998007in}{6.699821in}}%
\pgfpathlineto{\pgfqpoint{5.998643in}{6.697811in}}%
\pgfpathlineto{\pgfqpoint{5.999277in}{6.695959in}}%
\pgfpathlineto{\pgfqpoint{5.999909in}{6.694310in}}%
\pgfpathlineto{\pgfqpoint{6.000539in}{6.692896in}}%
\pgfpathlineto{\pgfqpoint{6.001168in}{6.691693in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{6.690645in}}%
\pgfpathlineto{\pgfqpoint{6.002421in}{6.689671in}}%
\pgfpathlineto{\pgfqpoint{6.003045in}{6.688719in}}%
\pgfpathlineto{\pgfqpoint{6.003667in}{6.687778in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{6.686854in}}%
\pgfpathlineto{\pgfqpoint{6.004907in}{6.685963in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.685109in}}%
\pgfpathlineto{\pgfqpoint{6.006140in}{6.684310in}}%
\pgfpathlineto{\pgfqpoint{6.006754in}{6.683620in}}%
\pgfpathlineto{\pgfqpoint{6.007367in}{6.683079in}}%
\pgfpathlineto{\pgfqpoint{6.007978in}{6.682760in}}%
\pgfpathlineto{\pgfqpoint{6.008587in}{6.682732in}}%
\pgfpathlineto{\pgfqpoint{6.009195in}{6.683025in}}%
\pgfpathlineto{\pgfqpoint{6.009802in}{6.683673in}}%
\pgfpathlineto{\pgfqpoint{6.010407in}{6.684698in}}%
\pgfpathlineto{\pgfqpoint{6.011010in}{6.686088in}}%
\pgfpathlineto{\pgfqpoint{6.011612in}{6.687843in}}%
\pgfpathlineto{\pgfqpoint{6.012212in}{6.689847in}}%
\pgfpathlineto{\pgfqpoint{6.012811in}{6.691987in}}%
\pgfpathlineto{\pgfqpoint{6.013408in}{6.694150in}}%
\pgfpathlineto{\pgfqpoint{6.014004in}{6.696288in}}%
\pgfpathlineto{\pgfqpoint{6.014599in}{6.698336in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{6.700255in}}%
\pgfpathlineto{\pgfqpoint{6.015783in}{6.702067in}}%
\pgfpathlineto{\pgfqpoint{6.016373in}{6.703707in}}%
\pgfpathlineto{\pgfqpoint{6.016961in}{6.705080in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{6.706126in}}%
\pgfpathlineto{\pgfqpoint{6.018134in}{6.706792in}}%
\pgfpathlineto{\pgfqpoint{6.018718in}{6.707044in}}%
\pgfpathlineto{\pgfqpoint{6.019301in}{6.706864in}}%
\pgfpathlineto{\pgfqpoint{6.019882in}{6.706263in}}%
\pgfpathlineto{\pgfqpoint{6.020462in}{6.705271in}}%
\pgfpathlineto{\pgfqpoint{6.021041in}{6.703977in}}%
\pgfpathlineto{\pgfqpoint{6.021618in}{6.702462in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{6.700803in}}%
\pgfpathlineto{\pgfqpoint{6.022768in}{6.699048in}}%
\pgfpathlineto{\pgfqpoint{6.023341in}{6.697270in}}%
\pgfpathlineto{\pgfqpoint{6.023912in}{6.695486in}}%
\pgfpathlineto{\pgfqpoint{6.024483in}{6.693728in}}%
\pgfpathlineto{\pgfqpoint{6.025051in}{6.692004in}}%
\pgfpathlineto{\pgfqpoint{6.025619in}{6.690325in}}%
\pgfpathlineto{\pgfqpoint{6.026185in}{6.688703in}}%
\pgfpathlineto{\pgfqpoint{6.026750in}{6.687180in}}%
\pgfpathlineto{\pgfqpoint{6.027313in}{6.685782in}}%
\pgfpathlineto{\pgfqpoint{6.027876in}{6.684507in}}%
\pgfpathlineto{\pgfqpoint{6.028436in}{6.683299in}}%
\pgfpathlineto{\pgfqpoint{6.028996in}{6.682123in}}%
\pgfpathlineto{\pgfqpoint{6.029554in}{6.680962in}}%
\pgfpathlineto{\pgfqpoint{6.030111in}{6.679805in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.678666in}}%
\pgfpathlineto{\pgfqpoint{6.031221in}{6.677531in}}%
\pgfpathlineto{\pgfqpoint{6.031774in}{6.676374in}}%
\pgfpathlineto{\pgfqpoint{6.032326in}{6.675150in}}%
\pgfpathlineto{\pgfqpoint{6.032876in}{6.673854in}}%
\pgfpathlineto{\pgfqpoint{6.033425in}{6.672478in}}%
\pgfpathlineto{\pgfqpoint{6.033973in}{6.671029in}}%
\pgfpathlineto{\pgfqpoint{6.034520in}{6.669507in}}%
\pgfpathlineto{\pgfqpoint{6.035066in}{6.667876in}}%
\pgfpathlineto{\pgfqpoint{6.035610in}{6.666096in}}%
\pgfpathlineto{\pgfqpoint{6.036153in}{6.664141in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{6.662017in}}%
\pgfpathlineto{\pgfqpoint{6.037235in}{6.659740in}}%
\pgfpathlineto{\pgfqpoint{6.037774in}{6.657290in}}%
\pgfpathlineto{\pgfqpoint{6.038312in}{6.654651in}}%
\pgfpathlineto{\pgfqpoint{6.038849in}{6.651844in}}%
\pgfpathlineto{\pgfqpoint{6.039385in}{6.648875in}}%
\pgfpathlineto{\pgfqpoint{6.039919in}{6.645817in}}%
\pgfpathlineto{\pgfqpoint{6.040453in}{6.642764in}}%
\pgfpathlineto{\pgfqpoint{6.040985in}{6.639776in}}%
\pgfpathlineto{\pgfqpoint{6.041516in}{6.636896in}}%
\pgfpathlineto{\pgfqpoint{6.042045in}{6.634187in}}%
\pgfpathlineto{\pgfqpoint{6.042574in}{6.631705in}}%
\pgfpathlineto{\pgfqpoint{6.043101in}{6.629559in}}%
\pgfpathlineto{\pgfqpoint{6.043627in}{6.627745in}}%
\pgfpathlineto{\pgfqpoint{6.044152in}{6.626235in}}%
\pgfpathlineto{\pgfqpoint{6.044676in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{6.045199in}{6.624106in}}%
\pgfpathlineto{\pgfqpoint{6.045721in}{6.623508in}}%
\pgfpathlineto{\pgfqpoint{6.046241in}{6.623220in}}%
\pgfpathlineto{\pgfqpoint{6.046760in}{6.623176in}}%
\pgfpathlineto{\pgfqpoint{6.047279in}{6.623363in}}%
\pgfpathlineto{\pgfqpoint{6.047796in}{6.623758in}}%
\pgfpathlineto{\pgfqpoint{6.048312in}{6.624333in}}%
\pgfpathlineto{\pgfqpoint{6.048827in}{6.625017in}}%
\pgfpathlineto{\pgfqpoint{6.049340in}{6.625760in}}%
\pgfpathlineto{\pgfqpoint{6.049853in}{6.626503in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{6.627194in}}%
\pgfpathlineto{\pgfqpoint{6.050875in}{6.627804in}}%
\pgfpathlineto{\pgfqpoint{6.051384in}{6.628255in}}%
\pgfpathlineto{\pgfqpoint{6.051893in}{6.628522in}}%
\pgfpathlineto{\pgfqpoint{6.052400in}{6.628601in}}%
\pgfpathlineto{\pgfqpoint{6.052906in}{6.628528in}}%
\pgfpathlineto{\pgfqpoint{6.053411in}{6.628302in}}%
\pgfpathlineto{\pgfqpoint{6.053915in}{6.627937in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{6.627459in}}%
\pgfpathlineto{\pgfqpoint{6.054920in}{6.626906in}}%
\pgfpathlineto{\pgfqpoint{6.055420in}{6.626294in}}%
\pgfpathlineto{\pgfqpoint{6.055920in}{6.625646in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{6.625013in}}%
\pgfpathlineto{\pgfqpoint{6.056917in}{6.624448in}}%
\pgfpathlineto{\pgfqpoint{6.057413in}{6.623980in}}%
\pgfpathlineto{\pgfqpoint{6.057909in}{6.623607in}}%
\pgfpathlineto{\pgfqpoint{6.058403in}{6.623338in}}%
\pgfpathlineto{\pgfqpoint{6.058897in}{6.623189in}}%
\pgfpathlineto{\pgfqpoint{6.059390in}{6.623166in}}%
\pgfpathlineto{\pgfqpoint{6.059881in}{6.623289in}}%
\pgfpathlineto{\pgfqpoint{6.060372in}{6.623561in}}%
\pgfpathlineto{\pgfqpoint{6.060861in}{6.623978in}}%
\pgfpathlineto{\pgfqpoint{6.061350in}{6.624487in}}%
\pgfpathlineto{\pgfqpoint{6.061837in}{6.625066in}}%
\pgfpathlineto{\pgfqpoint{6.062324in}{6.625699in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{6.626350in}}%
\pgfpathlineto{\pgfqpoint{6.063294in}{6.626939in}}%
\pgfpathlineto{\pgfqpoint{6.063777in}{6.627387in}}%
\pgfpathlineto{\pgfqpoint{6.064260in}{6.627666in}}%
\pgfpathlineto{\pgfqpoint{6.064741in}{6.627745in}}%
\pgfpathlineto{\pgfqpoint{6.065222in}{6.627632in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{6.627338in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{6.626909in}}%
\pgfpathlineto{\pgfqpoint{6.066658in}{6.626370in}}%
\pgfpathlineto{\pgfqpoint{6.067135in}{6.625722in}}%
\pgfpathlineto{\pgfqpoint{6.067611in}{6.624980in}}%
\pgfpathlineto{\pgfqpoint{6.068086in}{6.624132in}}%
\pgfpathlineto{\pgfqpoint{6.068560in}{6.623146in}}%
\pgfpathlineto{\pgfqpoint{6.069033in}{6.622002in}}%
\pgfpathlineto{\pgfqpoint{6.069505in}{6.620660in}}%
\pgfpathlineto{\pgfqpoint{6.069976in}{6.619120in}}%
\pgfpathlineto{\pgfqpoint{6.070446in}{6.617419in}}%
\pgfpathlineto{\pgfqpoint{6.070915in}{6.615598in}}%
\pgfpathlineto{\pgfqpoint{6.071384in}{6.613679in}}%
\pgfpathlineto{\pgfqpoint{6.071851in}{6.611679in}}%
\pgfpathlineto{\pgfqpoint{6.072318in}{6.609636in}}%
\pgfpathlineto{\pgfqpoint{6.072783in}{6.607596in}}%
\pgfpathlineto{\pgfqpoint{6.073248in}{6.605580in}}%
\pgfpathlineto{\pgfqpoint{6.073712in}{6.603595in}}%
\pgfpathlineto{\pgfqpoint{6.074175in}{6.601647in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{6.599706in}}%
\pgfpathlineto{\pgfqpoint{6.075098in}{6.597761in}}%
\pgfpathlineto{\pgfqpoint{6.075558in}{6.595835in}}%
\pgfpathlineto{\pgfqpoint{6.076018in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{6.076476in}{6.592150in}}%
\pgfpathlineto{\pgfqpoint{6.076934in}{6.590428in}}%
\pgfpathlineto{\pgfqpoint{6.077390in}{6.588813in}}%
\pgfpathlineto{\pgfqpoint{6.077846in}{6.587311in}}%
\pgfpathlineto{\pgfqpoint{6.078301in}{6.585961in}}%
\pgfpathlineto{\pgfqpoint{6.078755in}{6.584776in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{6.583776in}}%
\pgfpathlineto{\pgfqpoint{6.079661in}{6.582957in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{6.582306in}}%
\pgfpathlineto{\pgfqpoint{6.080563in}{6.581807in}}%
\pgfpathlineto{\pgfqpoint{6.081013in}{6.581432in}}%
\pgfpathlineto{\pgfqpoint{6.081462in}{6.581157in}}%
\pgfpathlineto{\pgfqpoint{6.081910in}{6.580905in}}%
\pgfpathlineto{\pgfqpoint{6.082357in}{6.580649in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{6.580370in}}%
\pgfpathlineto{\pgfqpoint{6.083249in}{6.580034in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{6.579597in}}%
\pgfpathlineto{\pgfqpoint{6.084138in}{6.579046in}}%
\pgfpathlineto{\pgfqpoint{6.084581in}{6.578372in}}%
\pgfpathlineto{\pgfqpoint{6.085024in}{6.577560in}}%
\pgfpathlineto{\pgfqpoint{6.085465in}{6.576579in}}%
\pgfpathlineto{\pgfqpoint{6.085906in}{6.575414in}}%
\pgfpathlineto{\pgfqpoint{6.086346in}{6.574043in}}%
\pgfpathlineto{\pgfqpoint{6.086785in}{6.572475in}}%
\pgfpathlineto{\pgfqpoint{6.087223in}{6.570755in}}%
\pgfpathlineto{\pgfqpoint{6.087661in}{6.568943in}}%
\pgfpathlineto{\pgfqpoint{6.088097in}{6.567136in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{6.565443in}}%
\pgfpathlineto{\pgfqpoint{6.088968in}{6.563940in}}%
\pgfpathlineto{\pgfqpoint{6.089402in}{6.562639in}}%
\pgfpathlineto{\pgfqpoint{6.089836in}{6.561552in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{6.560662in}}%
\pgfpathlineto{\pgfqpoint{6.090701in}{6.559938in}}%
\pgfpathlineto{\pgfqpoint{6.091132in}{6.559327in}}%
\pgfpathlineto{\pgfqpoint{6.091562in}{6.558802in}}%
\pgfpathlineto{\pgfqpoint{6.091992in}{6.558343in}}%
\pgfpathlineto{\pgfqpoint{6.092420in}{6.557958in}}%
\pgfpathlineto{\pgfqpoint{6.092848in}{6.557635in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{6.557344in}}%
\pgfpathlineto{\pgfqpoint{6.093702in}{6.557048in}}%
\pgfpathlineto{\pgfqpoint{6.094128in}{6.556658in}}%
\pgfpathlineto{\pgfqpoint{6.094553in}{6.556149in}}%
\pgfpathlineto{\pgfqpoint{6.094977in}{6.555513in}}%
\pgfpathlineto{\pgfqpoint{6.095401in}{6.554754in}}%
\pgfpathlineto{\pgfqpoint{6.095823in}{6.553842in}}%
\pgfpathlineto{\pgfqpoint{6.096245in}{6.552782in}}%
\pgfpathlineto{\pgfqpoint{6.096667in}{6.551560in}}%
\pgfpathlineto{\pgfqpoint{6.097087in}{6.550167in}}%
\pgfpathlineto{\pgfqpoint{6.097507in}{6.548656in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{6.547060in}}%
\pgfpathlineto{\pgfqpoint{6.098344in}{6.545375in}}%
\pgfpathlineto{\pgfqpoint{6.098762in}{6.543585in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{6.541686in}}%
\pgfpathlineto{\pgfqpoint{6.099595in}{6.539749in}}%
\pgfpathlineto{\pgfqpoint{6.100010in}{6.537849in}}%
\pgfpathlineto{\pgfqpoint{6.100425in}{6.536014in}}%
\pgfpathlineto{\pgfqpoint{6.100839in}{6.534250in}}%
\pgfpathlineto{\pgfqpoint{6.101252in}{6.532581in}}%
\pgfpathlineto{\pgfqpoint{6.101664in}{6.531054in}}%
\pgfpathlineto{\pgfqpoint{6.102076in}{6.529660in}}%
\pgfpathlineto{\pgfqpoint{6.102487in}{6.528428in}}%
\pgfpathlineto{\pgfqpoint{6.102898in}{6.527395in}}%
\pgfpathlineto{\pgfqpoint{6.103307in}{6.526578in}}%
\pgfpathlineto{\pgfqpoint{6.103716in}{6.526014in}}%
\pgfpathlineto{\pgfqpoint{6.104125in}{6.525681in}}%
\pgfpathlineto{\pgfqpoint{6.104532in}{6.525543in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{6.525568in}}%
\pgfpathlineto{\pgfqpoint{6.105345in}{6.525762in}}%
\pgfpathlineto{\pgfqpoint{6.105751in}{6.526126in}}%
\pgfpathlineto{\pgfqpoint{6.106156in}{6.526620in}}%
\pgfpathlineto{\pgfqpoint{6.106560in}{6.527230in}}%
\pgfpathlineto{\pgfqpoint{6.106963in}{6.527944in}}%
\pgfpathlineto{\pgfqpoint{6.107366in}{6.528713in}}%
\pgfpathlineto{\pgfqpoint{6.107768in}{6.529504in}}%
\pgfpathlineto{\pgfqpoint{6.108169in}{6.530325in}}%
\pgfpathlineto{\pgfqpoint{6.108570in}{6.531167in}}%
\pgfpathlineto{\pgfqpoint{6.108970in}{6.532043in}}%
\pgfpathlineto{\pgfqpoint{6.109370in}{6.532934in}}%
\pgfpathlineto{\pgfqpoint{6.109768in}{6.533836in}}%
\pgfpathlineto{\pgfqpoint{6.110166in}{6.534701in}}%
\pgfpathlineto{\pgfqpoint{6.110564in}{6.535465in}}%
\pgfpathlineto{\pgfqpoint{6.110960in}{6.536100in}}%
\pgfpathlineto{\pgfqpoint{6.111357in}{6.536586in}}%
\pgfpathlineto{\pgfqpoint{6.111752in}{6.536961in}}%
\pgfpathlineto{\pgfqpoint{6.112147in}{6.537229in}}%
\pgfpathlineto{\pgfqpoint{6.112541in}{6.537401in}}%
\pgfpathlineto{\pgfqpoint{6.112934in}{6.537429in}}%
\pgfpathlineto{\pgfqpoint{6.113327in}{6.537289in}}%
\pgfpathlineto{\pgfqpoint{6.113719in}{6.536983in}}%
\pgfpathlineto{\pgfqpoint{6.114111in}{6.536539in}}%
\pgfpathlineto{\pgfqpoint{6.114502in}{6.535965in}}%
\pgfpathlineto{\pgfqpoint{6.114892in}{6.535308in}}%
\pgfpathlineto{\pgfqpoint{6.115281in}{6.534600in}}%
\pgfpathlineto{\pgfqpoint{6.115670in}{6.533855in}}%
\pgfpathlineto{\pgfqpoint{6.116059in}{6.533058in}}%
\pgfpathlineto{\pgfqpoint{6.116447in}{6.532212in}}%
\pgfpathlineto{\pgfqpoint{6.116834in}{6.531356in}}%
\pgfpathlineto{\pgfqpoint{6.117220in}{6.530567in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.529893in}}%
\pgfpathlineto{\pgfqpoint{6.117991in}{6.529318in}}%
\pgfpathlineto{\pgfqpoint{6.118376in}{6.528797in}}%
\pgfpathlineto{\pgfqpoint{6.118760in}{6.528272in}}%
\pgfpathlineto{\pgfqpoint{6.119143in}{6.527691in}}%
\pgfpathlineto{\pgfqpoint{6.119526in}{6.527008in}}%
\pgfpathlineto{\pgfqpoint{6.119908in}{6.526157in}}%
\pgfpathlineto{\pgfqpoint{6.120289in}{6.525110in}}%
\pgfpathlineto{\pgfqpoint{6.120670in}{6.523889in}}%
\pgfpathlineto{\pgfqpoint{6.121051in}{6.522499in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{6.520947in}}%
\pgfpathlineto{\pgfqpoint{6.121809in}{6.519233in}}%
\pgfpathlineto{\pgfqpoint{6.122188in}{6.517423in}}%
\pgfpathlineto{\pgfqpoint{6.122566in}{6.515562in}}%
\pgfpathlineto{\pgfqpoint{6.122943in}{6.513673in}}%
\pgfpathlineto{\pgfqpoint{6.123320in}{6.511813in}}%
\pgfpathlineto{\pgfqpoint{6.123696in}{6.510000in}}%
\pgfpathlineto{\pgfqpoint{6.124071in}{6.508260in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.506594in}}%
\pgfpathlineto{\pgfqpoint{6.124820in}{6.505035in}}%
\pgfpathlineto{\pgfqpoint{6.125194in}{6.503617in}}%
\pgfpathlineto{\pgfqpoint{6.125567in}{6.502371in}}%
\pgfpathlineto{\pgfqpoint{6.125940in}{6.501293in}}%
\pgfpathlineto{\pgfqpoint{6.126312in}{6.500382in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{6.499614in}}%
\pgfpathlineto{\pgfqpoint{6.127054in}{6.498972in}}%
\pgfpathlineto{\pgfqpoint{6.127424in}{6.498465in}}%
\pgfpathlineto{\pgfqpoint{6.127794in}{6.498064in}}%
\pgfpathlineto{\pgfqpoint{6.128163in}{6.497750in}}%
\pgfpathlineto{\pgfqpoint{6.128532in}{6.497495in}}%
\pgfpathlineto{\pgfqpoint{6.128900in}{6.497257in}}%
\pgfpathlineto{\pgfqpoint{6.129267in}{6.496972in}}%
\pgfpathlineto{\pgfqpoint{6.129634in}{6.496610in}}%
\pgfpathlineto{\pgfqpoint{6.130000in}{6.496127in}}%
\pgfpathlineto{\pgfqpoint{6.130366in}{6.495514in}}%
\pgfpathlineto{\pgfqpoint{6.130731in}{6.494739in}}%
\pgfpathlineto{\pgfqpoint{6.131096in}{6.493776in}}%
\pgfpathlineto{\pgfqpoint{6.131460in}{6.492610in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{6.491216in}}%
\pgfpathlineto{\pgfqpoint{6.132186in}{6.489573in}}%
\pgfpathlineto{\pgfqpoint{6.132549in}{6.487653in}}%
\pgfpathlineto{\pgfqpoint{6.132911in}{6.485455in}}%
\pgfpathlineto{\pgfqpoint{6.133272in}{6.482985in}}%
\pgfpathlineto{\pgfqpoint{6.133633in}{6.480301in}}%
\pgfpathlineto{\pgfqpoint{6.133993in}{6.477489in}}%
\pgfpathlineto{\pgfqpoint{6.134352in}{6.474642in}}%
\pgfpathlineto{\pgfqpoint{6.134712in}{6.471819in}}%
\pgfpathlineto{\pgfqpoint{6.135070in}{6.469075in}}%
\pgfpathlineto{\pgfqpoint{6.135428in}{6.466466in}}%
\pgfpathlineto{\pgfqpoint{6.135786in}{6.464034in}}%
\pgfpathlineto{\pgfqpoint{6.136143in}{6.461803in}}%
\pgfpathlineto{\pgfqpoint{6.136499in}{6.459743in}}%
\pgfpathlineto{\pgfqpoint{6.136855in}{6.457805in}}%
\pgfpathlineto{\pgfqpoint{6.137210in}{6.455990in}}%
\pgfpathlineto{\pgfqpoint{6.137565in}{6.454296in}}%
\pgfpathlineto{\pgfqpoint{6.137920in}{6.452715in}}%
\pgfpathlineto{\pgfqpoint{6.138273in}{6.451261in}}%
\pgfpathlineto{\pgfqpoint{6.138627in}{6.449972in}}%
\pgfpathlineto{\pgfqpoint{6.138979in}{6.448868in}}%
\pgfpathlineto{\pgfqpoint{6.139332in}{6.447983in}}%
\pgfpathlineto{\pgfqpoint{6.139683in}{6.447334in}}%
\pgfpathlineto{\pgfqpoint{6.140035in}{6.446913in}}%
\pgfpathlineto{\pgfqpoint{6.140385in}{6.446697in}}%
\pgfpathlineto{\pgfqpoint{6.140735in}{6.446664in}}%
\pgfpathlineto{\pgfqpoint{6.141085in}{6.446731in}}%
\pgfpathlineto{\pgfqpoint{6.141434in}{6.446822in}}%
\pgfpathlineto{\pgfqpoint{6.141783in}{6.446884in}}%
\pgfpathlineto{\pgfqpoint{6.142131in}{6.446913in}}%
\pgfpathlineto{\pgfqpoint{6.142478in}{6.446883in}}%
\pgfpathlineto{\pgfqpoint{6.142826in}{6.446823in}}%
\pgfpathlineto{\pgfqpoint{6.143172in}{6.446743in}}%
\pgfpathlineto{\pgfqpoint{6.143518in}{6.446675in}}%
\pgfpathlineto{\pgfqpoint{6.143864in}{6.446671in}}%
\pgfpathlineto{\pgfqpoint{6.144209in}{6.446767in}}%
\pgfpathlineto{\pgfqpoint{6.144554in}{6.446967in}}%
\pgfpathlineto{\pgfqpoint{6.144898in}{6.447304in}}%
\pgfpathlineto{\pgfqpoint{6.145241in}{6.447778in}}%
\pgfpathlineto{\pgfqpoint{6.145584in}{6.448329in}}%
\pgfpathlineto{\pgfqpoint{6.145927in}{6.448906in}}%
\pgfpathlineto{\pgfqpoint{6.146269in}{6.449481in}}%
\pgfpathlineto{\pgfqpoint{6.146611in}{6.449986in}}%
\pgfpathlineto{\pgfqpoint{6.146952in}{6.450373in}}%
\pgfpathlineto{\pgfqpoint{6.147293in}{6.450624in}}%
\pgfpathlineto{\pgfqpoint{6.147633in}{6.450684in}}%
\pgfpathlineto{\pgfqpoint{6.147972in}{6.450539in}}%
\pgfpathlineto{\pgfqpoint{6.148312in}{6.450190in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{6.449657in}}%
\pgfpathlineto{\pgfqpoint{6.148989in}{6.448988in}}%
\pgfpathlineto{\pgfqpoint{6.149326in}{6.448224in}}%
\pgfpathlineto{\pgfqpoint{6.149664in}{6.447440in}}%
\pgfpathlineto{\pgfqpoint{6.150001in}{6.446701in}}%
\pgfpathlineto{\pgfqpoint{6.150337in}{6.446058in}}%
\pgfpathlineto{\pgfqpoint{6.150673in}{6.445510in}}%
\pgfpathlineto{\pgfqpoint{6.151008in}{6.444990in}}%
\pgfpathlineto{\pgfqpoint{6.151343in}{6.444493in}}%
\pgfpathlineto{\pgfqpoint{6.151678in}{6.444026in}}%
\pgfpathlineto{\pgfqpoint{6.152011in}{6.443601in}}%
\pgfpathlineto{\pgfqpoint{6.152345in}{6.443233in}}%
\pgfpathlineto{\pgfqpoint{6.152678in}{6.442947in}}%
\pgfpathlineto{\pgfqpoint{6.153011in}{6.442734in}}%
\pgfpathlineto{\pgfqpoint{6.153343in}{6.442603in}}%
\pgfpathlineto{\pgfqpoint{6.153674in}{6.442587in}}%
\pgfpathlineto{\pgfqpoint{6.154006in}{6.442713in}}%
\pgfpathlineto{\pgfqpoint{6.154336in}{6.442975in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{6.443370in}}%
\pgfpathlineto{\pgfqpoint{6.154997in}{6.443896in}}%
\pgfpathlineto{\pgfqpoint{6.155326in}{6.444526in}}%
\pgfpathlineto{\pgfqpoint{6.155655in}{6.445219in}}%
\pgfpathlineto{\pgfqpoint{6.155983in}{6.445933in}}%
\pgfpathlineto{\pgfqpoint{6.156311in}{6.446627in}}%
\pgfpathlineto{\pgfqpoint{6.156639in}{6.447256in}}%
\pgfpathlineto{\pgfqpoint{6.156966in}{6.447775in}}%
\pgfpathlineto{\pgfqpoint{6.157293in}{6.448188in}}%
\pgfpathlineto{\pgfqpoint{6.157619in}{6.448486in}}%
\pgfpathlineto{\pgfqpoint{6.157945in}{6.448633in}}%
\pgfpathlineto{\pgfqpoint{6.158270in}{6.448590in}}%
\pgfpathlineto{\pgfqpoint{6.158595in}{6.448365in}}%
\pgfpathlineto{\pgfqpoint{6.158919in}{6.447962in}}%
\pgfpathlineto{\pgfqpoint{6.159243in}{6.447411in}}%
\pgfpathlineto{\pgfqpoint{6.159567in}{6.446779in}}%
\pgfpathlineto{\pgfqpoint{6.159890in}{6.446135in}}%
\pgfpathlineto{\pgfqpoint{6.160213in}{6.445503in}}%
\pgfpathlineto{\pgfqpoint{6.160535in}{6.444913in}}%
\pgfpathlineto{\pgfqpoint{6.160857in}{6.444383in}}%
\pgfpathlineto{\pgfqpoint{6.161178in}{6.443926in}}%
\pgfpathlineto{\pgfqpoint{6.161499in}{6.443538in}}%
\pgfpathlineto{\pgfqpoint{6.161820in}{6.443204in}}%
\pgfpathlineto{\pgfqpoint{6.162140in}{6.442905in}}%
\pgfpathlineto{\pgfqpoint{6.162460in}{6.442598in}}%
\pgfpathlineto{\pgfqpoint{6.162779in}{6.442236in}}%
\pgfpathlineto{\pgfqpoint{6.163098in}{6.441786in}}%
\pgfpathlineto{\pgfqpoint{6.163416in}{6.441267in}}%
\pgfpathlineto{\pgfqpoint{6.163734in}{6.440678in}}%
\pgfpathlineto{\pgfqpoint{6.164051in}{6.439993in}}%
\pgfpathlineto{\pgfqpoint{6.164369in}{6.439173in}}%
\pgfpathlineto{\pgfqpoint{6.164685in}{6.438192in}}%
\pgfpathlineto{\pgfqpoint{6.165002in}{6.437053in}}%
\pgfpathlineto{\pgfqpoint{6.165317in}{6.435786in}}%
\pgfpathlineto{\pgfqpoint{6.165633in}{6.434426in}}%
\pgfpathlineto{\pgfqpoint{6.165948in}{6.433029in}}%
\pgfpathlineto{\pgfqpoint{6.166263in}{6.431609in}}%
\pgfpathlineto{\pgfqpoint{6.166577in}{6.430166in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{6.428704in}}%
\pgfpathlineto{\pgfqpoint{6.167204in}{6.427240in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.425786in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{6.167204in}{6.288967in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{6.290936in}}%
\pgfpathlineto{\pgfqpoint{6.166577in}{6.292852in}}%
\pgfpathlineto{\pgfqpoint{6.166263in}{6.294733in}}%
\pgfpathlineto{\pgfqpoint{6.165948in}{6.296547in}}%
\pgfpathlineto{\pgfqpoint{6.165633in}{6.298273in}}%
\pgfpathlineto{\pgfqpoint{6.165317in}{6.299850in}}%
\pgfpathlineto{\pgfqpoint{6.165002in}{6.301201in}}%
\pgfpathlineto{\pgfqpoint{6.164685in}{6.302275in}}%
\pgfpathlineto{\pgfqpoint{6.164369in}{6.303072in}}%
\pgfpathlineto{\pgfqpoint{6.164051in}{6.303583in}}%
\pgfpathlineto{\pgfqpoint{6.163734in}{6.303841in}}%
\pgfpathlineto{\pgfqpoint{6.163416in}{6.303884in}}%
\pgfpathlineto{\pgfqpoint{6.163098in}{6.303786in}}%
\pgfpathlineto{\pgfqpoint{6.162779in}{6.303627in}}%
\pgfpathlineto{\pgfqpoint{6.162460in}{6.303504in}}%
\pgfpathlineto{\pgfqpoint{6.162140in}{6.303522in}}%
\pgfpathlineto{\pgfqpoint{6.161820in}{6.303696in}}%
\pgfpathlineto{\pgfqpoint{6.161499in}{6.304056in}}%
\pgfpathlineto{\pgfqpoint{6.161178in}{6.304638in}}%
\pgfpathlineto{\pgfqpoint{6.160857in}{6.305435in}}%
\pgfpathlineto{\pgfqpoint{6.160535in}{6.306380in}}%
\pgfpathlineto{\pgfqpoint{6.160213in}{6.307467in}}%
\pgfpathlineto{\pgfqpoint{6.159890in}{6.308693in}}%
\pgfpathlineto{\pgfqpoint{6.159567in}{6.310046in}}%
\pgfpathlineto{\pgfqpoint{6.159243in}{6.311482in}}%
\pgfpathlineto{\pgfqpoint{6.158919in}{6.312935in}}%
\pgfpathlineto{\pgfqpoint{6.158595in}{6.314344in}}%
\pgfpathlineto{\pgfqpoint{6.158270in}{6.315629in}}%
\pgfpathlineto{\pgfqpoint{6.157945in}{6.316737in}}%
\pgfpathlineto{\pgfqpoint{6.157619in}{6.317663in}}%
\pgfpathlineto{\pgfqpoint{6.157293in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{6.156966in}{6.318828in}}%
\pgfpathlineto{\pgfqpoint{6.156639in}{6.319074in}}%
\pgfpathlineto{\pgfqpoint{6.156311in}{6.319142in}}%
\pgfpathlineto{\pgfqpoint{6.155983in}{6.319020in}}%
\pgfpathlineto{\pgfqpoint{6.155655in}{6.318737in}}%
\pgfpathlineto{\pgfqpoint{6.155326in}{6.318308in}}%
\pgfpathlineto{\pgfqpoint{6.154997in}{6.317790in}}%
\pgfpathlineto{\pgfqpoint{6.154667in}{6.317249in}}%
\pgfpathlineto{\pgfqpoint{6.154336in}{6.316772in}}%
\pgfpathlineto{\pgfqpoint{6.154006in}{6.316380in}}%
\pgfpathlineto{\pgfqpoint{6.153674in}{6.316033in}}%
\pgfpathlineto{\pgfqpoint{6.153343in}{6.315675in}}%
\pgfpathlineto{\pgfqpoint{6.153011in}{6.315279in}}%
\pgfpathlineto{\pgfqpoint{6.152678in}{6.314783in}}%
\pgfpathlineto{\pgfqpoint{6.152345in}{6.314167in}}%
\pgfpathlineto{\pgfqpoint{6.152011in}{6.313410in}}%
\pgfpathlineto{\pgfqpoint{6.151678in}{6.312546in}}%
\pgfpathlineto{\pgfqpoint{6.151343in}{6.311593in}}%
\pgfpathlineto{\pgfqpoint{6.151008in}{6.310607in}}%
\pgfpathlineto{\pgfqpoint{6.150673in}{6.309607in}}%
\pgfpathlineto{\pgfqpoint{6.150337in}{6.308618in}}%
\pgfpathlineto{\pgfqpoint{6.150001in}{6.307588in}}%
\pgfpathlineto{\pgfqpoint{6.149664in}{6.306441in}}%
\pgfpathlineto{\pgfqpoint{6.149326in}{6.305177in}}%
\pgfpathlineto{\pgfqpoint{6.148989in}{6.303822in}}%
\pgfpathlineto{\pgfqpoint{6.148650in}{6.302414in}}%
\pgfpathlineto{\pgfqpoint{6.148312in}{6.301016in}}%
\pgfpathlineto{\pgfqpoint{6.147972in}{6.299700in}}%
\pgfpathlineto{\pgfqpoint{6.147633in}{6.298500in}}%
\pgfpathlineto{\pgfqpoint{6.147293in}{6.297464in}}%
\pgfpathlineto{\pgfqpoint{6.146952in}{6.296620in}}%
\pgfpathlineto{\pgfqpoint{6.146611in}{6.295976in}}%
\pgfpathlineto{\pgfqpoint{6.146269in}{6.295498in}}%
\pgfpathlineto{\pgfqpoint{6.145927in}{6.295180in}}%
\pgfpathlineto{\pgfqpoint{6.145584in}{6.295033in}}%
\pgfpathlineto{\pgfqpoint{6.145241in}{6.295064in}}%
\pgfpathlineto{\pgfqpoint{6.144898in}{6.295294in}}%
\pgfpathlineto{\pgfqpoint{6.144554in}{6.295712in}}%
\pgfpathlineto{\pgfqpoint{6.144209in}{6.296321in}}%
\pgfpathlineto{\pgfqpoint{6.143864in}{6.297121in}}%
\pgfpathlineto{\pgfqpoint{6.143518in}{6.298095in}}%
\pgfpathlineto{\pgfqpoint{6.143172in}{6.299191in}}%
\pgfpathlineto{\pgfqpoint{6.142826in}{6.300347in}}%
\pgfpathlineto{\pgfqpoint{6.142478in}{6.301534in}}%
\pgfpathlineto{\pgfqpoint{6.142131in}{6.302714in}}%
\pgfpathlineto{\pgfqpoint{6.141783in}{6.303907in}}%
\pgfpathlineto{\pgfqpoint{6.141434in}{6.305134in}}%
\pgfpathlineto{\pgfqpoint{6.141085in}{6.306466in}}%
\pgfpathlineto{\pgfqpoint{6.140735in}{6.307926in}}%
\pgfpathlineto{\pgfqpoint{6.140385in}{6.309511in}}%
\pgfpathlineto{\pgfqpoint{6.140035in}{6.311140in}}%
\pgfpathlineto{\pgfqpoint{6.139683in}{6.312809in}}%
\pgfpathlineto{\pgfqpoint{6.139332in}{6.314407in}}%
\pgfpathlineto{\pgfqpoint{6.138979in}{6.315884in}}%
\pgfpathlineto{\pgfqpoint{6.138627in}{6.317204in}}%
\pgfpathlineto{\pgfqpoint{6.138273in}{6.318340in}}%
\pgfpathlineto{\pgfqpoint{6.137920in}{6.319310in}}%
\pgfpathlineto{\pgfqpoint{6.137565in}{6.320081in}}%
\pgfpathlineto{\pgfqpoint{6.137210in}{6.320611in}}%
\pgfpathlineto{\pgfqpoint{6.136855in}{6.320917in}}%
\pgfpathlineto{\pgfqpoint{6.136499in}{6.321041in}}%
\pgfpathlineto{\pgfqpoint{6.136143in}{6.321032in}}%
\pgfpathlineto{\pgfqpoint{6.135786in}{6.320924in}}%
\pgfpathlineto{\pgfqpoint{6.135428in}{6.320766in}}%
\pgfpathlineto{\pgfqpoint{6.135070in}{6.320638in}}%
\pgfpathlineto{\pgfqpoint{6.134712in}{6.320581in}}%
\pgfpathlineto{\pgfqpoint{6.134352in}{6.320590in}}%
\pgfpathlineto{\pgfqpoint{6.133993in}{6.320693in}}%
\pgfpathlineto{\pgfqpoint{6.133633in}{6.320965in}}%
\pgfpathlineto{\pgfqpoint{6.133272in}{6.321486in}}%
\pgfpathlineto{\pgfqpoint{6.132911in}{6.322295in}}%
\pgfpathlineto{\pgfqpoint{6.132549in}{6.323408in}}%
\pgfpathlineto{\pgfqpoint{6.132186in}{6.324764in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{6.326274in}}%
\pgfpathlineto{\pgfqpoint{6.131460in}{6.327892in}}%
\pgfpathlineto{\pgfqpoint{6.131096in}{6.329596in}}%
\pgfpathlineto{\pgfqpoint{6.130731in}{6.331398in}}%
\pgfpathlineto{\pgfqpoint{6.130366in}{6.333287in}}%
\pgfpathlineto{\pgfqpoint{6.130000in}{6.335248in}}%
\pgfpathlineto{\pgfqpoint{6.129634in}{6.337255in}}%
\pgfpathlineto{\pgfqpoint{6.129267in}{6.339337in}}%
\pgfpathlineto{\pgfqpoint{6.128900in}{6.341485in}}%
\pgfpathlineto{\pgfqpoint{6.128532in}{6.343705in}}%
\pgfpathlineto{\pgfqpoint{6.128163in}{6.345947in}}%
\pgfpathlineto{\pgfqpoint{6.127794in}{6.348224in}}%
\pgfpathlineto{\pgfqpoint{6.127424in}{6.350561in}}%
\pgfpathlineto{\pgfqpoint{6.127054in}{6.352921in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{6.355222in}}%
\pgfpathlineto{\pgfqpoint{6.126312in}{6.357423in}}%
\pgfpathlineto{\pgfqpoint{6.125940in}{6.359455in}}%
\pgfpathlineto{\pgfqpoint{6.125567in}{6.361269in}}%
\pgfpathlineto{\pgfqpoint{6.125194in}{6.362823in}}%
\pgfpathlineto{\pgfqpoint{6.124820in}{6.364122in}}%
\pgfpathlineto{\pgfqpoint{6.124446in}{6.365145in}}%
\pgfpathlineto{\pgfqpoint{6.124071in}{6.365928in}}%
\pgfpathlineto{\pgfqpoint{6.123696in}{6.366480in}}%
\pgfpathlineto{\pgfqpoint{6.123320in}{6.366845in}}%
\pgfpathlineto{\pgfqpoint{6.122943in}{6.367092in}}%
\pgfpathlineto{\pgfqpoint{6.122566in}{6.367278in}}%
\pgfpathlineto{\pgfqpoint{6.122188in}{6.367482in}}%
\pgfpathlineto{\pgfqpoint{6.121809in}{6.367743in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{6.368159in}}%
\pgfpathlineto{\pgfqpoint{6.121051in}{6.368800in}}%
\pgfpathlineto{\pgfqpoint{6.120670in}{6.369744in}}%
\pgfpathlineto{\pgfqpoint{6.120289in}{6.371132in}}%
\pgfpathlineto{\pgfqpoint{6.119908in}{6.373055in}}%
\pgfpathlineto{\pgfqpoint{6.119526in}{6.375612in}}%
\pgfpathlineto{\pgfqpoint{6.119143in}{6.378783in}}%
\pgfpathlineto{\pgfqpoint{6.118760in}{6.382546in}}%
\pgfpathlineto{\pgfqpoint{6.118376in}{6.386843in}}%
\pgfpathlineto{\pgfqpoint{6.117991in}{6.391489in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.396305in}}%
\pgfpathlineto{\pgfqpoint{6.117220in}{6.401181in}}%
\pgfpathlineto{\pgfqpoint{6.116834in}{6.406031in}}%
\pgfpathlineto{\pgfqpoint{6.116447in}{6.410771in}}%
\pgfpathlineto{\pgfqpoint{6.116059in}{6.415285in}}%
\pgfpathlineto{\pgfqpoint{6.115670in}{6.419477in}}%
\pgfpathlineto{\pgfqpoint{6.115281in}{6.423241in}}%
\pgfpathlineto{\pgfqpoint{6.114892in}{6.426526in}}%
\pgfpathlineto{\pgfqpoint{6.114502in}{6.429292in}}%
\pgfpathlineto{\pgfqpoint{6.114111in}{6.431558in}}%
\pgfpathlineto{\pgfqpoint{6.113719in}{6.433365in}}%
\pgfpathlineto{\pgfqpoint{6.113327in}{6.434740in}}%
\pgfpathlineto{\pgfqpoint{6.112934in}{6.435713in}}%
\pgfpathlineto{\pgfqpoint{6.112541in}{6.436297in}}%
\pgfpathlineto{\pgfqpoint{6.112147in}{6.436521in}}%
\pgfpathlineto{\pgfqpoint{6.111752in}{6.436414in}}%
\pgfpathlineto{\pgfqpoint{6.111357in}{6.436010in}}%
\pgfpathlineto{\pgfqpoint{6.110960in}{6.435338in}}%
\pgfpathlineto{\pgfqpoint{6.110564in}{6.434460in}}%
\pgfpathlineto{\pgfqpoint{6.110166in}{6.433411in}}%
\pgfpathlineto{\pgfqpoint{6.109768in}{6.432167in}}%
\pgfpathlineto{\pgfqpoint{6.109370in}{6.430759in}}%
\pgfpathlineto{\pgfqpoint{6.108970in}{6.429191in}}%
\pgfpathlineto{\pgfqpoint{6.108570in}{6.427509in}}%
\pgfpathlineto{\pgfqpoint{6.108169in}{6.425726in}}%
\pgfpathlineto{\pgfqpoint{6.107768in}{6.423874in}}%
\pgfpathlineto{\pgfqpoint{6.107366in}{6.421971in}}%
\pgfpathlineto{\pgfqpoint{6.106963in}{6.420073in}}%
\pgfpathlineto{\pgfqpoint{6.106560in}{6.418184in}}%
\pgfpathlineto{\pgfqpoint{6.106156in}{6.416302in}}%
\pgfpathlineto{\pgfqpoint{6.105751in}{6.414445in}}%
\pgfpathlineto{\pgfqpoint{6.105345in}{6.412633in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{6.410875in}}%
\pgfpathlineto{\pgfqpoint{6.104532in}{6.409188in}}%
\pgfpathlineto{\pgfqpoint{6.104125in}{6.407585in}}%
\pgfpathlineto{\pgfqpoint{6.103716in}{6.406125in}}%
\pgfpathlineto{\pgfqpoint{6.103307in}{6.404841in}}%
\pgfpathlineto{\pgfqpoint{6.102898in}{6.403741in}}%
\pgfpathlineto{\pgfqpoint{6.102487in}{6.402808in}}%
\pgfpathlineto{\pgfqpoint{6.102076in}{6.402022in}}%
\pgfpathlineto{\pgfqpoint{6.101664in}{6.401341in}}%
\pgfpathlineto{\pgfqpoint{6.101252in}{6.400686in}}%
\pgfpathlineto{\pgfqpoint{6.100839in}{6.399998in}}%
\pgfpathlineto{\pgfqpoint{6.100425in}{6.399247in}}%
\pgfpathlineto{\pgfqpoint{6.100010in}{6.398439in}}%
\pgfpathlineto{\pgfqpoint{6.099595in}{6.397641in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{6.396906in}}%
\pgfpathlineto{\pgfqpoint{6.098762in}{6.396299in}}%
\pgfpathlineto{\pgfqpoint{6.098344in}{6.395839in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{6.395544in}}%
\pgfpathlineto{\pgfqpoint{6.097507in}{6.395444in}}%
\pgfpathlineto{\pgfqpoint{6.097087in}{6.395559in}}%
\pgfpathlineto{\pgfqpoint{6.096667in}{6.395931in}}%
\pgfpathlineto{\pgfqpoint{6.096245in}{6.396649in}}%
\pgfpathlineto{\pgfqpoint{6.095823in}{6.397749in}}%
\pgfpathlineto{\pgfqpoint{6.095401in}{6.399187in}}%
\pgfpathlineto{\pgfqpoint{6.094977in}{6.400901in}}%
\pgfpathlineto{\pgfqpoint{6.094553in}{6.402802in}}%
\pgfpathlineto{\pgfqpoint{6.094128in}{6.404819in}}%
\pgfpathlineto{\pgfqpoint{6.093702in}{6.406876in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{6.408942in}}%
\pgfpathlineto{\pgfqpoint{6.092848in}{6.411036in}}%
\pgfpathlineto{\pgfqpoint{6.092420in}{6.413192in}}%
\pgfpathlineto{\pgfqpoint{6.091992in}{6.415425in}}%
\pgfpathlineto{\pgfqpoint{6.091562in}{6.417686in}}%
\pgfpathlineto{\pgfqpoint{6.091132in}{6.419930in}}%
\pgfpathlineto{\pgfqpoint{6.090701in}{6.422096in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{6.424061in}}%
\pgfpathlineto{\pgfqpoint{6.089836in}{6.425778in}}%
\pgfpathlineto{\pgfqpoint{6.089402in}{6.427215in}}%
\pgfpathlineto{\pgfqpoint{6.088968in}{6.428304in}}%
\pgfpathlineto{\pgfqpoint{6.088533in}{6.428998in}}%
\pgfpathlineto{\pgfqpoint{6.088097in}{6.429261in}}%
\pgfpathlineto{\pgfqpoint{6.087661in}{6.429106in}}%
\pgfpathlineto{\pgfqpoint{6.087223in}{6.428559in}}%
\pgfpathlineto{\pgfqpoint{6.086785in}{6.427677in}}%
\pgfpathlineto{\pgfqpoint{6.086346in}{6.426547in}}%
\pgfpathlineto{\pgfqpoint{6.085906in}{6.425253in}}%
\pgfpathlineto{\pgfqpoint{6.085465in}{6.423866in}}%
\pgfpathlineto{\pgfqpoint{6.085024in}{6.422394in}}%
\pgfpathlineto{\pgfqpoint{6.084581in}{6.420811in}}%
\pgfpathlineto{\pgfqpoint{6.084138in}{6.419110in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{6.417320in}}%
\pgfpathlineto{\pgfqpoint{6.083249in}{6.415452in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{6.413545in}}%
\pgfpathlineto{\pgfqpoint{6.082357in}{6.411677in}}%
\pgfpathlineto{\pgfqpoint{6.081910in}{6.409984in}}%
\pgfpathlineto{\pgfqpoint{6.081462in}{6.408527in}}%
\pgfpathlineto{\pgfqpoint{6.081013in}{6.407288in}}%
\pgfpathlineto{\pgfqpoint{6.080563in}{6.406187in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{6.405194in}}%
\pgfpathlineto{\pgfqpoint{6.079661in}{6.404261in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{6.403409in}}%
\pgfpathlineto{\pgfqpoint{6.078755in}{6.402648in}}%
\pgfpathlineto{\pgfqpoint{6.078301in}{6.402026in}}%
\pgfpathlineto{\pgfqpoint{6.077846in}{6.401585in}}%
\pgfpathlineto{\pgfqpoint{6.077390in}{6.401336in}}%
\pgfpathlineto{\pgfqpoint{6.076934in}{6.401298in}}%
\pgfpathlineto{\pgfqpoint{6.076476in}{6.401441in}}%
\pgfpathlineto{\pgfqpoint{6.076018in}{6.401801in}}%
\pgfpathlineto{\pgfqpoint{6.075558in}{6.402429in}}%
\pgfpathlineto{\pgfqpoint{6.075098in}{6.403295in}}%
\pgfpathlineto{\pgfqpoint{6.074637in}{6.404357in}}%
\pgfpathlineto{\pgfqpoint{6.074175in}{6.405591in}}%
\pgfpathlineto{\pgfqpoint{6.073712in}{6.406985in}}%
\pgfpathlineto{\pgfqpoint{6.073248in}{6.408509in}}%
\pgfpathlineto{\pgfqpoint{6.072783in}{6.410150in}}%
\pgfpathlineto{\pgfqpoint{6.072318in}{6.411860in}}%
\pgfpathlineto{\pgfqpoint{6.071851in}{6.413581in}}%
\pgfpathlineto{\pgfqpoint{6.071384in}{6.415316in}}%
\pgfpathlineto{\pgfqpoint{6.070915in}{6.417091in}}%
\pgfpathlineto{\pgfqpoint{6.070446in}{6.418938in}}%
\pgfpathlineto{\pgfqpoint{6.069976in}{6.420889in}}%
\pgfpathlineto{\pgfqpoint{6.069505in}{6.423026in}}%
\pgfpathlineto{\pgfqpoint{6.069033in}{6.425402in}}%
\pgfpathlineto{\pgfqpoint{6.068560in}{6.428031in}}%
\pgfpathlineto{\pgfqpoint{6.068086in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{6.067611in}{6.433941in}}%
\pgfpathlineto{\pgfqpoint{6.067135in}{6.437116in}}%
\pgfpathlineto{\pgfqpoint{6.066658in}{6.440388in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{6.443727in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{6.447122in}}%
\pgfpathlineto{\pgfqpoint{6.065222in}{6.450548in}}%
\pgfpathlineto{\pgfqpoint{6.064741in}{6.453968in}}%
\pgfpathlineto{\pgfqpoint{6.064260in}{6.457323in}}%
\pgfpathlineto{\pgfqpoint{6.063777in}{6.460584in}}%
\pgfpathlineto{\pgfqpoint{6.063294in}{6.463754in}}%
\pgfpathlineto{\pgfqpoint{6.062809in}{6.466870in}}%
\pgfpathlineto{\pgfqpoint{6.062324in}{6.469887in}}%
\pgfpathlineto{\pgfqpoint{6.061837in}{6.472787in}}%
\pgfpathlineto{\pgfqpoint{6.061350in}{6.475625in}}%
\pgfpathlineto{\pgfqpoint{6.060861in}{6.478478in}}%
\pgfpathlineto{\pgfqpoint{6.060372in}{6.481356in}}%
\pgfpathlineto{\pgfqpoint{6.059881in}{6.484220in}}%
\pgfpathlineto{\pgfqpoint{6.059390in}{6.486989in}}%
\pgfpathlineto{\pgfqpoint{6.058897in}{6.489571in}}%
\pgfpathlineto{\pgfqpoint{6.058403in}{6.491937in}}%
\pgfpathlineto{\pgfqpoint{6.057909in}{6.494002in}}%
\pgfpathlineto{\pgfqpoint{6.057413in}{6.495737in}}%
\pgfpathlineto{\pgfqpoint{6.056917in}{6.497127in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{6.498117in}}%
\pgfpathlineto{\pgfqpoint{6.055920in}{6.498731in}}%
\pgfpathlineto{\pgfqpoint{6.055420in}{6.498976in}}%
\pgfpathlineto{\pgfqpoint{6.054920in}{6.498872in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{6.498464in}}%
\pgfpathlineto{\pgfqpoint{6.053915in}{6.497796in}}%
\pgfpathlineto{\pgfqpoint{6.053411in}{6.496966in}}%
\pgfpathlineto{\pgfqpoint{6.052906in}{6.496081in}}%
\pgfpathlineto{\pgfqpoint{6.052400in}{6.495211in}}%
\pgfpathlineto{\pgfqpoint{6.051893in}{6.494438in}}%
\pgfpathlineto{\pgfqpoint{6.051384in}{6.493824in}}%
\pgfpathlineto{\pgfqpoint{6.050875in}{6.493363in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{6.493006in}}%
\pgfpathlineto{\pgfqpoint{6.049853in}{6.492698in}}%
\pgfpathlineto{\pgfqpoint{6.049340in}{6.492392in}}%
\pgfpathlineto{\pgfqpoint{6.048827in}{6.492051in}}%
\pgfpathlineto{\pgfqpoint{6.048312in}{6.491604in}}%
\pgfpathlineto{\pgfqpoint{6.047796in}{6.490975in}}%
\pgfpathlineto{\pgfqpoint{6.047279in}{6.490091in}}%
\pgfpathlineto{\pgfqpoint{6.046760in}{6.488956in}}%
\pgfpathlineto{\pgfqpoint{6.046241in}{6.487581in}}%
\pgfpathlineto{\pgfqpoint{6.045721in}{6.486003in}}%
\pgfpathlineto{\pgfqpoint{6.045199in}{6.484198in}}%
\pgfpathlineto{\pgfqpoint{6.044676in}{6.482188in}}%
\pgfpathlineto{\pgfqpoint{6.044152in}{6.480042in}}%
\pgfpathlineto{\pgfqpoint{6.043627in}{6.477833in}}%
\pgfpathlineto{\pgfqpoint{6.043101in}{6.475635in}}%
\pgfpathlineto{\pgfqpoint{6.042574in}{6.473539in}}%
\pgfpathlineto{\pgfqpoint{6.042045in}{6.471612in}}%
\pgfpathlineto{\pgfqpoint{6.041516in}{6.469920in}}%
\pgfpathlineto{\pgfqpoint{6.040985in}{6.468550in}}%
\pgfpathlineto{\pgfqpoint{6.040453in}{6.467598in}}%
\pgfpathlineto{\pgfqpoint{6.039919in}{6.467124in}}%
\pgfpathlineto{\pgfqpoint{6.039385in}{6.467144in}}%
\pgfpathlineto{\pgfqpoint{6.038849in}{6.467594in}}%
\pgfpathlineto{\pgfqpoint{6.038312in}{6.468367in}}%
\pgfpathlineto{\pgfqpoint{6.037774in}{6.469353in}}%
\pgfpathlineto{\pgfqpoint{6.037235in}{6.470494in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{6.471723in}}%
\pgfpathlineto{\pgfqpoint{6.036153in}{6.472970in}}%
\pgfpathlineto{\pgfqpoint{6.035610in}{6.474185in}}%
\pgfpathlineto{\pgfqpoint{6.035066in}{6.475244in}}%
\pgfpathlineto{\pgfqpoint{6.034520in}{6.476109in}}%
\pgfpathlineto{\pgfqpoint{6.033973in}{6.476769in}}%
\pgfpathlineto{\pgfqpoint{6.033425in}{6.477281in}}%
\pgfpathlineto{\pgfqpoint{6.032876in}{6.477732in}}%
\pgfpathlineto{\pgfqpoint{6.032326in}{6.478255in}}%
\pgfpathlineto{\pgfqpoint{6.031774in}{6.478961in}}%
\pgfpathlineto{\pgfqpoint{6.031221in}{6.479957in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.481334in}}%
\pgfpathlineto{\pgfqpoint{6.030111in}{6.483117in}}%
\pgfpathlineto{\pgfqpoint{6.029554in}{6.485271in}}%
\pgfpathlineto{\pgfqpoint{6.028996in}{6.487766in}}%
\pgfpathlineto{\pgfqpoint{6.028436in}{6.490515in}}%
\pgfpathlineto{\pgfqpoint{6.027876in}{6.493440in}}%
\pgfpathlineto{\pgfqpoint{6.027313in}{6.496484in}}%
\pgfpathlineto{\pgfqpoint{6.026750in}{6.499585in}}%
\pgfpathlineto{\pgfqpoint{6.026185in}{6.502707in}}%
\pgfpathlineto{\pgfqpoint{6.025619in}{6.505858in}}%
\pgfpathlineto{\pgfqpoint{6.025051in}{6.509053in}}%
\pgfpathlineto{\pgfqpoint{6.024483in}{6.512303in}}%
\pgfpathlineto{\pgfqpoint{6.023912in}{6.515578in}}%
\pgfpathlineto{\pgfqpoint{6.023341in}{6.518820in}}%
\pgfpathlineto{\pgfqpoint{6.022768in}{6.521952in}}%
\pgfpathlineto{\pgfqpoint{6.022194in}{6.524899in}}%
\pgfpathlineto{\pgfqpoint{6.021618in}{6.527596in}}%
\pgfpathlineto{\pgfqpoint{6.021041in}{6.529962in}}%
\pgfpathlineto{\pgfqpoint{6.020462in}{6.531950in}}%
\pgfpathlineto{\pgfqpoint{6.019882in}{6.533529in}}%
\pgfpathlineto{\pgfqpoint{6.019301in}{6.534695in}}%
\pgfpathlineto{\pgfqpoint{6.018718in}{6.535464in}}%
\pgfpathlineto{\pgfqpoint{6.018134in}{6.535859in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{6.535918in}}%
\pgfpathlineto{\pgfqpoint{6.016961in}{6.535716in}}%
\pgfpathlineto{\pgfqpoint{6.016373in}{6.535326in}}%
\pgfpathlineto{\pgfqpoint{6.015783in}{6.534839in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{6.534321in}}%
\pgfpathlineto{\pgfqpoint{6.014599in}{6.533850in}}%
\pgfpathlineto{\pgfqpoint{6.014004in}{6.533498in}}%
\pgfpathlineto{\pgfqpoint{6.013408in}{6.533322in}}%
\pgfpathlineto{\pgfqpoint{6.012811in}{6.533373in}}%
\pgfpathlineto{\pgfqpoint{6.012212in}{6.533678in}}%
\pgfpathlineto{\pgfqpoint{6.011612in}{6.534271in}}%
\pgfpathlineto{\pgfqpoint{6.011010in}{6.535152in}}%
\pgfpathlineto{\pgfqpoint{6.010407in}{6.536232in}}%
\pgfpathlineto{\pgfqpoint{6.009802in}{6.537472in}}%
\pgfpathlineto{\pgfqpoint{6.009195in}{6.538813in}}%
\pgfpathlineto{\pgfqpoint{6.008587in}{6.540211in}}%
\pgfpathlineto{\pgfqpoint{6.007978in}{6.541677in}}%
\pgfpathlineto{\pgfqpoint{6.007367in}{6.543216in}}%
\pgfpathlineto{\pgfqpoint{6.006754in}{6.544843in}}%
\pgfpathlineto{\pgfqpoint{6.006140in}{6.546602in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.548517in}}%
\pgfpathlineto{\pgfqpoint{6.004907in}{6.550633in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{6.552956in}}%
\pgfpathlineto{\pgfqpoint{6.003667in}{6.555454in}}%
\pgfpathlineto{\pgfqpoint{6.003045in}{6.558088in}}%
\pgfpathlineto{\pgfqpoint{6.002421in}{6.560792in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{6.563491in}}%
\pgfpathlineto{\pgfqpoint{6.001168in}{6.566107in}}%
\pgfpathlineto{\pgfqpoint{6.000539in}{6.568587in}}%
\pgfpathlineto{\pgfqpoint{5.999909in}{6.570889in}}%
\pgfpathlineto{\pgfqpoint{5.999277in}{6.573055in}}%
\pgfpathlineto{\pgfqpoint{5.998643in}{6.575104in}}%
\pgfpathlineto{\pgfqpoint{5.998007in}{6.577032in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{6.578823in}}%
\pgfpathlineto{\pgfqpoint{5.996731in}{6.580437in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{6.581849in}}%
\pgfpathlineto{\pgfqpoint{5.995448in}{6.583077in}}%
\pgfpathlineto{\pgfqpoint{5.994804in}{6.584155in}}%
\pgfpathlineto{\pgfqpoint{5.994158in}{6.585168in}}%
\pgfpathlineto{\pgfqpoint{5.993511in}{6.586204in}}%
\pgfpathlineto{\pgfqpoint{5.992861in}{6.587386in}}%
\pgfpathlineto{\pgfqpoint{5.992210in}{6.588803in}}%
\pgfpathlineto{\pgfqpoint{5.991557in}{6.590554in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{6.592720in}}%
\pgfpathlineto{\pgfqpoint{5.990246in}{6.595330in}}%
\pgfpathlineto{\pgfqpoint{5.989588in}{6.598364in}}%
\pgfpathlineto{\pgfqpoint{5.988928in}{6.601790in}}%
\pgfpathlineto{\pgfqpoint{5.988266in}{6.605521in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.609468in}}%
\pgfpathlineto{\pgfqpoint{5.986936in}{6.613496in}}%
\pgfpathlineto{\pgfqpoint{5.986269in}{6.617518in}}%
\pgfpathlineto{\pgfqpoint{5.985600in}{6.621481in}}%
\pgfpathlineto{\pgfqpoint{5.984928in}{6.625352in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.629063in}}%
\pgfpathlineto{\pgfqpoint{5.983580in}{6.632472in}}%
\pgfpathlineto{\pgfqpoint{5.982903in}{6.635461in}}%
\pgfpathlineto{\pgfqpoint{5.982224in}{6.637962in}}%
\pgfpathlineto{\pgfqpoint{5.981543in}{6.639943in}}%
\pgfpathlineto{\pgfqpoint{5.980861in}{6.641364in}}%
\pgfpathlineto{\pgfqpoint{5.980176in}{6.642178in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{6.642357in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{6.641946in}}%
\pgfpathlineto{\pgfqpoint{5.978110in}{6.641059in}}%
\pgfpathlineto{\pgfqpoint{5.977417in}{6.639788in}}%
\pgfpathlineto{\pgfqpoint{5.976722in}{6.638270in}}%
\pgfpathlineto{\pgfqpoint{5.976026in}{6.636681in}}%
\pgfpathlineto{\pgfqpoint{5.975327in}{6.635137in}}%
\pgfpathlineto{\pgfqpoint{5.974626in}{6.633716in}}%
\pgfpathlineto{\pgfqpoint{5.973923in}{6.632454in}}%
\pgfpathlineto{\pgfqpoint{5.973218in}{6.631401in}}%
\pgfpathlineto{\pgfqpoint{5.972511in}{6.630613in}}%
\pgfpathlineto{\pgfqpoint{5.971802in}{6.630092in}}%
\pgfpathlineto{\pgfqpoint{5.971091in}{6.629815in}}%
\pgfpathlineto{\pgfqpoint{5.970377in}{6.629741in}}%
\pgfpathlineto{\pgfqpoint{5.969662in}{6.629815in}}%
\pgfpathlineto{\pgfqpoint{5.968944in}{6.629928in}}%
\pgfpathlineto{\pgfqpoint{5.968224in}{6.630048in}}%
\pgfpathlineto{\pgfqpoint{5.967502in}{6.630137in}}%
\pgfpathlineto{\pgfqpoint{5.966778in}{6.630197in}}%
\pgfpathlineto{\pgfqpoint{5.966051in}{6.630230in}}%
\pgfpathlineto{\pgfqpoint{5.965323in}{6.630264in}}%
\pgfpathlineto{\pgfqpoint{5.964592in}{6.630352in}}%
\pgfpathlineto{\pgfqpoint{5.963859in}{6.630599in}}%
\pgfpathlineto{\pgfqpoint{5.963123in}{6.631108in}}%
\pgfpathlineto{\pgfqpoint{5.962386in}{6.631960in}}%
\pgfpathlineto{\pgfqpoint{5.961646in}{6.633191in}}%
\pgfpathlineto{\pgfqpoint{5.960903in}{6.634785in}}%
\pgfpathlineto{\pgfqpoint{5.960159in}{6.636603in}}%
\pgfpathlineto{\pgfqpoint{5.959412in}{6.638555in}}%
\pgfpathlineto{\pgfqpoint{5.958663in}{6.640623in}}%
\pgfpathlineto{\pgfqpoint{5.957911in}{6.642777in}}%
\pgfpathlineto{\pgfqpoint{5.957157in}{6.644986in}}%
\pgfpathlineto{\pgfqpoint{5.956401in}{6.647170in}}%
\pgfpathlineto{\pgfqpoint{5.955642in}{6.649218in}}%
\pgfpathlineto{\pgfqpoint{5.954881in}{6.651104in}}%
\pgfpathlineto{\pgfqpoint{5.954117in}{6.652855in}}%
\pgfpathlineto{\pgfqpoint{5.953351in}{6.654534in}}%
\pgfpathlineto{\pgfqpoint{5.952582in}{6.656223in}}%
\pgfpathlineto{\pgfqpoint{5.951811in}{6.658004in}}%
\pgfpathlineto{\pgfqpoint{5.951038in}{6.660024in}}%
\pgfpathlineto{\pgfqpoint{5.950262in}{6.662460in}}%
\pgfpathlineto{\pgfqpoint{5.949483in}{6.665377in}}%
\pgfpathlineto{\pgfqpoint{5.948702in}{6.668807in}}%
\pgfpathlineto{\pgfqpoint{5.947918in}{6.672714in}}%
\pgfpathlineto{\pgfqpoint{5.947132in}{6.677101in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{6.681990in}}%
\pgfpathlineto{\pgfqpoint{5.945552in}{6.687277in}}%
\pgfpathlineto{\pgfqpoint{5.944758in}{6.692848in}}%
\pgfpathlineto{\pgfqpoint{5.943961in}{6.698584in}}%
\pgfpathlineto{\pgfqpoint{5.943161in}{6.704332in}}%
\pgfpathlineto{\pgfqpoint{5.942359in}{6.709983in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{6.715436in}}%
\pgfpathlineto{\pgfqpoint{5.940747in}{6.720594in}}%
\pgfpathlineto{\pgfqpoint{5.939937in}{6.725338in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.729524in}}%
\pgfpathlineto{\pgfqpoint{5.938308in}{6.733138in}}%
\pgfpathlineto{\pgfqpoint{5.937489in}{6.736172in}}%
\pgfpathlineto{\pgfqpoint{5.936668in}{6.738613in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.740395in}}%
\pgfpathlineto{\pgfqpoint{5.935016in}{6.741506in}}%
\pgfpathlineto{\pgfqpoint{5.934186in}{6.741996in}}%
\pgfpathlineto{\pgfqpoint{5.933353in}{6.741981in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{6.741544in}}%
\pgfpathlineto{\pgfqpoint{5.931679in}{6.740761in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.739773in}}%
\pgfpathlineto{\pgfqpoint{5.929992in}{6.738674in}}%
\pgfpathlineto{\pgfqpoint{5.929144in}{6.737529in}}%
\pgfpathlineto{\pgfqpoint{5.928294in}{6.736353in}}%
\pgfpathlineto{\pgfqpoint{5.927440in}{6.735225in}}%
\pgfpathlineto{\pgfqpoint{5.926583in}{6.734265in}}%
\pgfpathlineto{\pgfqpoint{5.925723in}{6.733564in}}%
\pgfpathlineto{\pgfqpoint{5.924860in}{6.733138in}}%
\pgfpathlineto{\pgfqpoint{5.923994in}{6.732938in}}%
\pgfpathlineto{\pgfqpoint{5.923124in}{6.732925in}}%
\pgfpathlineto{\pgfqpoint{5.922252in}{6.733087in}}%
\pgfpathlineto{\pgfqpoint{5.921376in}{6.733344in}}%
\pgfpathlineto{\pgfqpoint{5.920497in}{6.733598in}}%
\pgfpathlineto{\pgfqpoint{5.919615in}{6.733810in}}%
\pgfpathlineto{\pgfqpoint{5.918730in}{6.733963in}}%
\pgfpathlineto{\pgfqpoint{5.917841in}{6.734105in}}%
\pgfpathlineto{\pgfqpoint{5.916949in}{6.734264in}}%
\pgfpathlineto{\pgfqpoint{5.916053in}{6.734471in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{6.734764in}}%
\pgfpathlineto{\pgfqpoint{5.914252in}{6.735164in}}%
\pgfpathlineto{\pgfqpoint{5.913347in}{6.735717in}}%
\pgfpathlineto{\pgfqpoint{5.912438in}{6.736445in}}%
\pgfpathlineto{\pgfqpoint{5.911525in}{6.737451in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.738779in}}%
\pgfpathlineto{\pgfqpoint{5.909689in}{6.740513in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.742678in}}%
\pgfpathlineto{\pgfqpoint{5.907839in}{6.745247in}}%
\pgfpathlineto{\pgfqpoint{5.906909in}{6.748171in}}%
\pgfpathlineto{\pgfqpoint{5.905975in}{6.751403in}}%
\pgfpathlineto{\pgfqpoint{5.905037in}{6.754907in}}%
\pgfpathlineto{\pgfqpoint{5.904096in}{6.758589in}}%
\pgfpathlineto{\pgfqpoint{5.903151in}{6.762360in}}%
\pgfpathlineto{\pgfqpoint{5.902202in}{6.766130in}}%
\pgfpathlineto{\pgfqpoint{5.901250in}{6.769796in}}%
\pgfpathlineto{\pgfqpoint{5.900293in}{6.773278in}}%
\pgfpathlineto{\pgfqpoint{5.899333in}{6.776534in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{6.779539in}}%
\pgfpathlineto{\pgfqpoint{5.897401in}{6.782325in}}%
\pgfpathlineto{\pgfqpoint{5.896428in}{6.784951in}}%
\pgfpathlineto{\pgfqpoint{5.895452in}{6.787466in}}%
\pgfpathlineto{\pgfqpoint{5.894472in}{6.789927in}}%
\pgfpathlineto{\pgfqpoint{5.893488in}{6.792263in}}%
\pgfpathlineto{\pgfqpoint{5.892500in}{6.794408in}}%
\pgfpathlineto{\pgfqpoint{5.891508in}{6.796320in}}%
\pgfpathlineto{\pgfqpoint{5.890512in}{6.798040in}}%
\pgfpathlineto{\pgfqpoint{5.889511in}{6.799671in}}%
\pgfpathlineto{\pgfqpoint{5.888506in}{6.801317in}}%
\pgfpathlineto{\pgfqpoint{5.887497in}{6.803023in}}%
\pgfpathlineto{\pgfqpoint{5.886484in}{6.804839in}}%
\pgfpathlineto{\pgfqpoint{5.885466in}{6.806746in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.808754in}}%
\pgfpathlineto{\pgfqpoint{5.883418in}{6.810797in}}%
\pgfpathlineto{\pgfqpoint{5.882387in}{6.812790in}}%
\pgfpathlineto{\pgfqpoint{5.881352in}{6.814682in}}%
\pgfpathlineto{\pgfqpoint{5.880312in}{6.816486in}}%
\pgfpathlineto{\pgfqpoint{5.879268in}{6.818161in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{6.819712in}}%
\pgfpathlineto{\pgfqpoint{5.877165in}{6.821111in}}%
\pgfpathlineto{\pgfqpoint{5.876107in}{6.822400in}}%
\pgfpathlineto{\pgfqpoint{5.875044in}{6.823577in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{6.824573in}}%
\pgfpathlineto{\pgfqpoint{5.872904in}{6.825381in}}%
\pgfpathlineto{\pgfqpoint{5.871826in}{6.826011in}}%
\pgfpathlineto{\pgfqpoint{5.870744in}{6.826532in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{6.827001in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{6.827473in}}%
\pgfpathlineto{\pgfqpoint{5.867468in}{6.827948in}}%
\pgfpathlineto{\pgfqpoint{5.866365in}{6.828413in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{6.828900in}}%
\pgfpathlineto{\pgfqpoint{5.864146in}{6.829502in}}%
\pgfpathlineto{\pgfqpoint{5.863028in}{6.830318in}}%
\pgfpathlineto{\pgfqpoint{5.861905in}{6.831442in}}%
\pgfpathlineto{\pgfqpoint{5.860777in}{6.832880in}}%
\pgfpathlineto{\pgfqpoint{5.859643in}{6.834583in}}%
\pgfpathlineto{\pgfqpoint{5.858504in}{6.836483in}}%
\pgfpathlineto{\pgfqpoint{5.857359in}{6.838527in}}%
\pgfpathlineto{\pgfqpoint{5.856209in}{6.840699in}}%
\pgfpathlineto{\pgfqpoint{5.855054in}{6.842991in}}%
\pgfpathlineto{\pgfqpoint{5.853892in}{6.845397in}}%
\pgfpathlineto{\pgfqpoint{5.852725in}{6.847918in}}%
\pgfpathlineto{\pgfqpoint{5.851553in}{6.850561in}}%
\pgfpathlineto{\pgfqpoint{5.850374in}{6.853325in}}%
\pgfpathlineto{\pgfqpoint{5.849190in}{6.856196in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{6.859138in}}%
\pgfpathlineto{\pgfqpoint{5.846804in}{6.862140in}}%
\pgfpathlineto{\pgfqpoint{5.845602in}{6.865184in}}%
\pgfpathlineto{\pgfqpoint{5.844393in}{6.868229in}}%
\pgfpathlineto{\pgfqpoint{5.843179in}{6.871230in}}%
\pgfpathlineto{\pgfqpoint{5.841958in}{6.874156in}}%
\pgfpathlineto{\pgfqpoint{5.840731in}{6.876950in}}%
\pgfpathlineto{\pgfqpoint{5.839498in}{6.879586in}}%
\pgfpathlineto{\pgfqpoint{5.838258in}{6.882097in}}%
\pgfpathlineto{\pgfqpoint{5.837012in}{6.884497in}}%
\pgfpathlineto{\pgfqpoint{5.835760in}{6.886823in}}%
\pgfpathlineto{\pgfqpoint{5.834500in}{6.889080in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{6.891335in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{6.893607in}}%
\pgfpathlineto{\pgfqpoint{5.830682in}{6.895858in}}%
\pgfpathlineto{\pgfqpoint{5.829396in}{6.898040in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{6.900095in}}%
\pgfpathlineto{\pgfqpoint{5.826802in}{6.902038in}}%
\pgfpathlineto{\pgfqpoint{5.825494in}{6.903991in}}%
\pgfpathlineto{\pgfqpoint{5.824179in}{6.905956in}}%
\pgfpathlineto{\pgfqpoint{5.822857in}{6.907969in}}%
\pgfpathlineto{\pgfqpoint{5.821528in}{6.910137in}}%
\pgfpathlineto{\pgfqpoint{5.820191in}{6.912454in}}%
\pgfpathlineto{\pgfqpoint{5.818846in}{6.914894in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{6.917440in}}%
\pgfpathlineto{\pgfqpoint{5.816135in}{6.920083in}}%
\pgfpathlineto{\pgfqpoint{5.814767in}{6.922751in}}%
\pgfpathlineto{\pgfqpoint{5.813392in}{6.925384in}}%
\pgfpathlineto{\pgfqpoint{5.812008in}{6.927999in}}%
\pgfpathlineto{\pgfqpoint{5.810617in}{6.930570in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{6.933101in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{6.935605in}}%
\pgfpathlineto{\pgfqpoint{5.806393in}{6.938083in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{6.940606in}}%
\pgfpathlineto{\pgfqpoint{5.803535in}{6.943232in}}%
\pgfpathlineto{\pgfqpoint{5.802093in}{6.946024in}}%
\pgfpathlineto{\pgfqpoint{5.800643in}{6.948969in}}%
\pgfpathlineto{\pgfqpoint{5.799183in}{6.952061in}}%
\pgfpathlineto{\pgfqpoint{5.797715in}{6.955286in}}%
\pgfpathlineto{\pgfqpoint{5.796237in}{6.958643in}}%
\pgfpathlineto{\pgfqpoint{5.794750in}{6.962136in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{6.965708in}}%
\pgfpathlineto{\pgfqpoint{5.791748in}{6.969340in}}%
\pgfpathlineto{\pgfqpoint{5.790233in}{6.973037in}}%
\pgfpathlineto{\pgfqpoint{5.788708in}{6.976791in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{6.980585in}}%
\pgfpathlineto{\pgfqpoint{5.785629in}{6.984403in}}%
\pgfpathlineto{\pgfqpoint{5.784075in}{6.988218in}}%
\pgfpathlineto{\pgfqpoint{5.782510in}{6.991983in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{6.995725in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{6.999554in}}%
\pgfpathlineto{\pgfqpoint{5.777753in}{7.003508in}}%
\pgfpathlineto{\pgfqpoint{5.776146in}{7.007591in}}%
\pgfpathlineto{\pgfqpoint{5.774528in}{7.011789in}}%
\pgfpathlineto{\pgfqpoint{5.772899in}{7.016127in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{7.020613in}}%
\pgfpathlineto{\pgfqpoint{5.769608in}{7.025233in}}%
\pgfpathlineto{\pgfqpoint{5.767945in}{7.030034in}}%
\pgfpathlineto{\pgfqpoint{5.766270in}{7.035022in}}%
\pgfpathlineto{\pgfqpoint{5.764584in}{7.040121in}}%
\pgfpathlineto{\pgfqpoint{5.762885in}{7.045247in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{7.050294in}}%
\pgfpathlineto{\pgfqpoint{5.759451in}{7.055217in}}%
\pgfpathlineto{\pgfqpoint{5.757716in}{7.060026in}}%
\pgfpathlineto{\pgfqpoint{5.755968in}{7.064756in}}%
\pgfpathlineto{\pgfqpoint{5.754206in}{7.069402in}}%
\pgfpathlineto{\pgfqpoint{5.752432in}{7.073976in}}%
\pgfpathlineto{\pgfqpoint{5.750645in}{7.078507in}}%
\pgfpathlineto{\pgfqpoint{5.748844in}{7.083058in}}%
\pgfpathlineto{\pgfqpoint{5.747029in}{7.087695in}}%
\pgfpathlineto{\pgfqpoint{5.745200in}{7.092460in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{7.097366in}}%
\pgfpathlineto{\pgfqpoint{5.741501in}{7.102348in}}%
\pgfpathlineto{\pgfqpoint{5.739629in}{7.107313in}}%
\pgfpathlineto{\pgfqpoint{5.737742in}{7.112246in}}%
\pgfpathlineto{\pgfqpoint{5.735841in}{7.117171in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{7.122023in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.126751in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.131349in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{7.135856in}}%
\pgfpathlineto{\pgfqpoint{5.726099in}{7.140337in}}%
\pgfpathlineto{\pgfqpoint{5.724102in}{7.144804in}}%
\pgfpathlineto{\pgfqpoint{5.722089in}{7.149252in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{7.153727in}}%
\pgfpathlineto{\pgfqpoint{5.718009in}{7.158244in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{7.162785in}}%
\pgfpathlineto{\pgfqpoint{5.713859in}{7.167386in}}%
\pgfpathlineto{\pgfqpoint{5.711757in}{7.172040in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{7.176759in}}%
\pgfpathlineto{\pgfqpoint{5.707495in}{7.181514in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{7.186274in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{7.190975in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{7.195491in}}%
\pgfpathlineto{\pgfqpoint{5.698737in}{7.199713in}}%
\pgfpathlineto{\pgfqpoint{5.696496in}{7.203560in}}%
\pgfpathlineto{\pgfqpoint{5.694234in}{7.206989in}}%
\pgfpathlineto{\pgfqpoint{5.691951in}{7.210031in}}%
\pgfpathlineto{\pgfqpoint{5.689645in}{7.212791in}}%
\pgfpathlineto{\pgfqpoint{5.687317in}{7.215420in}}%
\pgfpathlineto{\pgfqpoint{5.684966in}{7.217984in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{7.220502in}}%
\pgfpathlineto{\pgfqpoint{5.680193in}{7.222983in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.225479in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{7.228100in}}%
\pgfpathlineto{\pgfqpoint{5.672850in}{7.230903in}}%
\pgfpathlineto{\pgfqpoint{5.670351in}{7.233873in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{7.237022in}}%
\pgfpathlineto{\pgfqpoint{5.665273in}{7.240405in}}%
\pgfpathlineto{\pgfqpoint{5.662694in}{7.244001in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.247801in}}%
\pgfpathlineto{\pgfqpoint{5.657449in}{7.251794in}}%
\pgfpathlineto{\pgfqpoint{5.654782in}{7.255997in}}%
\pgfpathlineto{\pgfqpoint{5.652086in}{7.260441in}}%
\pgfpathlineto{\pgfqpoint{5.649359in}{7.265211in}}%
\pgfpathlineto{\pgfqpoint{5.646600in}{7.270382in}}%
\pgfpathlineto{\pgfqpoint{5.643809in}{7.275967in}}%
\pgfpathlineto{\pgfqpoint{5.640985in}{7.281944in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{7.288240in}}%
\pgfpathlineto{\pgfqpoint{5.635234in}{7.294767in}}%
\pgfpathlineto{\pgfqpoint{5.632306in}{7.301448in}}%
\pgfpathlineto{\pgfqpoint{5.629342in}{7.308177in}}%
\pgfpathlineto{\pgfqpoint{5.626340in}{7.314876in}}%
\pgfpathlineto{\pgfqpoint{5.623300in}{7.321460in}}%
\pgfpathlineto{\pgfqpoint{5.620221in}{7.327822in}}%
\pgfpathlineto{\pgfqpoint{5.617101in}{7.333917in}}%
\pgfpathlineto{\pgfqpoint{5.613940in}{7.339734in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.345321in}}%
\pgfpathlineto{\pgfqpoint{5.607491in}{7.350821in}}%
\pgfpathlineto{\pgfqpoint{5.604199in}{7.356329in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.361905in}}%
\pgfpathlineto{\pgfqpoint{5.597476in}{7.367669in}}%
\pgfpathlineto{\pgfqpoint{5.594043in}{7.373783in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.380307in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.387196in}}%
\pgfpathlineto{\pgfqpoint{5.583435in}{7.394357in}}%
\pgfpathlineto{\pgfqpoint{5.579792in}{7.401755in}}%
\pgfpathlineto{\pgfqpoint{5.576092in}{7.409414in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{7.417350in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.425508in}}%
\pgfpathlineto{\pgfqpoint{5.564635in}{7.433874in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{7.442385in}}%
\pgfpathlineto{\pgfqpoint{5.556680in}{7.450930in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{7.459458in}}%
\pgfpathlineto{\pgfqpoint{5.548450in}{7.467857in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.476099in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{7.484175in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.492183in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{7.500192in}}%
\pgfpathlineto{\pgfqpoint{5.526542in}{7.508273in}}%
\pgfpathlineto{\pgfqpoint{5.521908in}{7.516371in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.524412in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.532329in}}%
\pgfpathlineto{\pgfqpoint{5.507441in}{7.540071in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{7.547604in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{7.554976in}}%
\pgfpathlineto{\pgfqpoint{5.492040in}{7.562265in}}%
\pgfpathlineto{\pgfqpoint{5.486677in}{7.569602in}}%
\pgfpathlineto{\pgfqpoint{5.481191in}{7.577072in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.584797in}}%
\pgfpathlineto{\pgfqpoint{5.469825in}{7.592865in}}%
\pgfpathlineto{\pgfqpoint{5.463933in}{7.601273in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{7.609973in}}%
\pgfpathlineto{\pgfqpoint{5.451693in}{7.618958in}}%
\pgfpathlineto{\pgfqpoint{5.445329in}{7.628267in}}%
\pgfpathlineto{\pgfqpoint{5.438790in}{7.638021in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.648344in}}%
\pgfpathlineto{\pgfqpoint{5.425150in}{7.659311in}}%
\pgfpathlineto{\pgfqpoint{5.418026in}{7.670984in}}%
\pgfpathlineto{\pgfqpoint{5.410683in}{7.683426in}}%
\pgfpathlineto{\pgfqpoint{5.403107in}{7.696761in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.711171in}}%
\pgfpathlineto{\pgfqpoint{5.387192in}{7.726746in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.743562in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.761558in}}%
\pgfpathlineto{\pgfqpoint{5.361133in}{7.780554in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.800249in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{7.820321in}}%
\pgfpathlineto{\pgfqpoint{5.331876in}{7.840419in}}%
\pgfpathlineto{\pgfqpoint{5.321269in}{7.860245in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.879419in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.897670in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.914928in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.931349in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{7.947177in}}%
\pgfpathlineto{\pgfqpoint{5.245275in}{7.962661in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{7.978107in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{7.993815in}}%
\pgfpathlineto{\pgfqpoint{5.195725in}{8.010009in}}%
\pgfpathlineto{\pgfqpoint{5.176624in}{8.026828in}}%
\pgfpathlineto{\pgfqpoint{5.176624in}{8.026828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861359in}{7.682014in}}%
\pgfpathcurveto{\pgfqpoint{4.872409in}{7.682014in}}{\pgfqpoint{4.883008in}{7.686404in}}{\pgfqpoint{4.890822in}{7.694217in}}%
\pgfpathcurveto{\pgfqpoint{4.898636in}{7.702031in}}{\pgfqpoint{4.903026in}{7.712630in}}{\pgfqpoint{4.903026in}{7.723680in}}%
\pgfpathcurveto{\pgfqpoint{4.903026in}{7.734730in}}{\pgfqpoint{4.898636in}{7.745329in}}{\pgfqpoint{4.890822in}{7.753143in}}%
\pgfpathcurveto{\pgfqpoint{4.883008in}{7.760957in}}{\pgfqpoint{4.872409in}{7.765347in}}{\pgfqpoint{4.861359in}{7.765347in}}%
\pgfpathcurveto{\pgfqpoint{4.850309in}{7.765347in}}{\pgfqpoint{4.839710in}{7.760957in}}{\pgfqpoint{4.831896in}{7.753143in}}%
\pgfpathcurveto{\pgfqpoint{4.824083in}{7.745329in}}{\pgfqpoint{4.819693in}{7.734730in}}{\pgfqpoint{4.819693in}{7.723680in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{7.712630in}}{\pgfqpoint{4.824083in}{7.702031in}}{\pgfqpoint{4.831896in}{7.694217in}}%
\pgfpathcurveto{\pgfqpoint{4.839710in}{7.686404in}}{\pgfqpoint{4.850309in}{7.682014in}}{\pgfqpoint{4.861359in}{7.682014in}}%
\pgfpathlineto{\pgfqpoint{4.861359in}{7.682014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathcurveto{\pgfqpoint{5.078237in}{7.526020in}}{\pgfqpoint{5.088836in}{7.530410in}}{\pgfqpoint{5.096650in}{7.538224in}}%
\pgfpathcurveto{\pgfqpoint{5.104463in}{7.546038in}}{\pgfqpoint{5.108853in}{7.556637in}}{\pgfqpoint{5.108853in}{7.567687in}}%
\pgfpathcurveto{\pgfqpoint{5.108853in}{7.578737in}}{\pgfqpoint{5.104463in}{7.589336in}}{\pgfqpoint{5.096650in}{7.597150in}}%
\pgfpathcurveto{\pgfqpoint{5.088836in}{7.604963in}}{\pgfqpoint{5.078237in}{7.609353in}}{\pgfqpoint{5.067187in}{7.609353in}}%
\pgfpathcurveto{\pgfqpoint{5.056137in}{7.609353in}}{\pgfqpoint{5.045538in}{7.604963in}}{\pgfqpoint{5.037724in}{7.597150in}}%
\pgfpathcurveto{\pgfqpoint{5.029910in}{7.589336in}}{\pgfqpoint{5.025520in}{7.578737in}}{\pgfqpoint{5.025520in}{7.567687in}}%
\pgfpathcurveto{\pgfqpoint{5.025520in}{7.556637in}}{\pgfqpoint{5.029910in}{7.546038in}}{\pgfqpoint{5.037724in}{7.538224in}}%
\pgfpathcurveto{\pgfqpoint{5.045538in}{7.530410in}}{\pgfqpoint{5.056137in}{7.526020in}}{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297254in}{7.338275in}}%
\pgfpathcurveto{\pgfqpoint{5.308304in}{7.338275in}}{\pgfqpoint{5.318903in}{7.342666in}}{\pgfqpoint{5.326717in}{7.350479in}}%
\pgfpathcurveto{\pgfqpoint{5.334531in}{7.358293in}}{\pgfqpoint{5.338921in}{7.368892in}}{\pgfqpoint{5.338921in}{7.379942in}}%
\pgfpathcurveto{\pgfqpoint{5.338921in}{7.390992in}}{\pgfqpoint{5.334531in}{7.401591in}}{\pgfqpoint{5.326717in}{7.409405in}}%
\pgfpathcurveto{\pgfqpoint{5.318903in}{7.417218in}}{\pgfqpoint{5.308304in}{7.421609in}}{\pgfqpoint{5.297254in}{7.421609in}}%
\pgfpathcurveto{\pgfqpoint{5.286204in}{7.421609in}}{\pgfqpoint{5.275605in}{7.417218in}}{\pgfqpoint{5.267792in}{7.409405in}}%
\pgfpathcurveto{\pgfqpoint{5.259978in}{7.401591in}}{\pgfqpoint{5.255588in}{7.390992in}}{\pgfqpoint{5.255588in}{7.379942in}}%
\pgfpathcurveto{\pgfqpoint{5.255588in}{7.368892in}}{\pgfqpoint{5.259978in}{7.358293in}}{\pgfqpoint{5.267792in}{7.350479in}}%
\pgfpathcurveto{\pgfqpoint{5.275605in}{7.342666in}}{\pgfqpoint{5.286204in}{7.338275in}}{\pgfqpoint{5.297254in}{7.338275in}}%
\pgfpathlineto{\pgfqpoint{5.297254in}{7.338275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathcurveto{\pgfqpoint{5.552847in}{7.156463in}}{\pgfqpoint{5.563446in}{7.160854in}}{\pgfqpoint{5.571259in}{7.168667in}}%
\pgfpathcurveto{\pgfqpoint{5.579073in}{7.176481in}}{\pgfqpoint{5.583463in}{7.187080in}}{\pgfqpoint{5.583463in}{7.198130in}}%
\pgfpathcurveto{\pgfqpoint{5.583463in}{7.209180in}}{\pgfqpoint{5.579073in}{7.219779in}}{\pgfqpoint{5.571259in}{7.227593in}}%
\pgfpathcurveto{\pgfqpoint{5.563446in}{7.235406in}}{\pgfqpoint{5.552847in}{7.239797in}}{\pgfqpoint{5.541797in}{7.239797in}}%
\pgfpathcurveto{\pgfqpoint{5.530746in}{7.239797in}}{\pgfqpoint{5.520147in}{7.235406in}}{\pgfqpoint{5.512334in}{7.227593in}}%
\pgfpathcurveto{\pgfqpoint{5.504520in}{7.219779in}}{\pgfqpoint{5.500130in}{7.209180in}}{\pgfqpoint{5.500130in}{7.198130in}}%
\pgfpathcurveto{\pgfqpoint{5.500130in}{7.187080in}}{\pgfqpoint{5.504520in}{7.176481in}}{\pgfqpoint{5.512334in}{7.168667in}}%
\pgfpathcurveto{\pgfqpoint{5.520147in}{7.160854in}}{\pgfqpoint{5.530746in}{7.156463in}}{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathlineto{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathcurveto{\pgfqpoint{5.805358in}{6.853796in}}{\pgfqpoint{5.815957in}{6.858186in}}{\pgfqpoint{5.823770in}{6.866000in}}%
\pgfpathcurveto{\pgfqpoint{5.831584in}{6.873813in}}{\pgfqpoint{5.835974in}{6.884412in}}{\pgfqpoint{5.835974in}{6.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.835974in}{6.906513in}}{\pgfqpoint{5.831584in}{6.917112in}}{\pgfqpoint{5.823770in}{6.924925in}}%
\pgfpathcurveto{\pgfqpoint{5.815957in}{6.932739in}}{\pgfqpoint{5.805358in}{6.937129in}}{\pgfqpoint{5.794308in}{6.937129in}}%
\pgfpathcurveto{\pgfqpoint{5.783258in}{6.937129in}}{\pgfqpoint{5.772659in}{6.932739in}}{\pgfqpoint{5.764845in}{6.924925in}}%
\pgfpathcurveto{\pgfqpoint{5.757031in}{6.917112in}}{\pgfqpoint{5.752641in}{6.906513in}}{\pgfqpoint{5.752641in}{6.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.752641in}{6.884412in}}{\pgfqpoint{5.757031in}{6.873813in}}{\pgfqpoint{5.764845in}{6.866000in}}%
\pgfpathcurveto{\pgfqpoint{5.772659in}{6.858186in}}{\pgfqpoint{5.783258in}{6.853796in}}{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathlineto{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051009in}{6.455271in}}%
\pgfpathcurveto{\pgfqpoint{6.062059in}{6.455271in}}{\pgfqpoint{6.072658in}{6.459662in}}{\pgfqpoint{6.080472in}{6.467475in}}%
\pgfpathcurveto{\pgfqpoint{6.088285in}{6.475289in}}{\pgfqpoint{6.092676in}{6.485888in}}{\pgfqpoint{6.092676in}{6.496938in}}%
\pgfpathcurveto{\pgfqpoint{6.092676in}{6.507988in}}{\pgfqpoint{6.088285in}{6.518587in}}{\pgfqpoint{6.080472in}{6.526401in}}%
\pgfpathcurveto{\pgfqpoint{6.072658in}{6.534214in}}{\pgfqpoint{6.062059in}{6.538605in}}{\pgfqpoint{6.051009in}{6.538605in}}%
\pgfpathcurveto{\pgfqpoint{6.039959in}{6.538605in}}{\pgfqpoint{6.029360in}{6.534214in}}{\pgfqpoint{6.021546in}{6.526401in}}%
\pgfpathcurveto{\pgfqpoint{6.013732in}{6.518587in}}{\pgfqpoint{6.009342in}{6.507988in}}{\pgfqpoint{6.009342in}{6.496938in}}%
\pgfpathcurveto{\pgfqpoint{6.009342in}{6.485888in}}{\pgfqpoint{6.013732in}{6.475289in}}{\pgfqpoint{6.021546in}{6.467475in}}%
\pgfpathcurveto{\pgfqpoint{6.029360in}{6.459662in}}{\pgfqpoint{6.039959in}{6.455271in}}{\pgfqpoint{6.051009in}{6.455271in}}%
\pgfpathlineto{\pgfqpoint{6.051009in}{6.455271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529173in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529173in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628124in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628124in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.043114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470822in, y=6.994889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.351473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.519908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.657529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.773886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.874679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.963585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.566321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.872378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{8.089528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415266in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{8.087014in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.076950in}}%
\pgfpathlineto{\pgfqpoint{4.433922in}{8.062924in}}%
\pgfpathlineto{\pgfqpoint{4.477430in}{8.045573in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{8.001051in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.990328in}}%
\pgfpathlineto{\pgfqpoint{4.617696in}{7.977689in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{7.960069in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{7.934344in}}%
\pgfpathlineto{\pgfqpoint{4.711490in}{7.886431in}}%
\pgfpathlineto{\pgfqpoint{4.759918in}{7.832786in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.817951in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{7.801443in}}%
\pgfpathlineto{\pgfqpoint{4.841600in}{7.751949in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.743010in}}%
\pgfpathlineto{\pgfqpoint{4.863083in}{7.738548in}}%
\pgfpathlineto{\pgfqpoint{4.876898in}{7.732340in}}%
\pgfpathlineto{\pgfqpoint{4.885683in}{7.725683in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.712451in}}%
\pgfpathlineto{\pgfqpoint{4.934874in}{7.673554in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.665907in}}%
\pgfpathlineto{\pgfqpoint{4.964535in}{7.653234in}}%
\pgfpathlineto{\pgfqpoint{4.974648in}{7.646160in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{7.637999in}}%
\pgfpathlineto{\pgfqpoint{5.008731in}{7.621860in}}%
\pgfpathlineto{\pgfqpoint{5.017991in}{7.615873in}}%
\pgfpathlineto{\pgfqpoint{5.024507in}{7.608517in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{7.578817in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.577170in}}%
\pgfpathlineto{\pgfqpoint{5.057475in}{7.577977in}}%
\pgfpathlineto{\pgfqpoint{5.065728in}{7.579966in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.578252in}}%
\pgfpathlineto{\pgfqpoint{5.076306in}{7.573214in}}%
\pgfpathlineto{\pgfqpoint{5.088902in}{7.561778in}}%
\pgfpathlineto{\pgfqpoint{5.095557in}{7.558404in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.555085in}}%
\pgfpathlineto{\pgfqpoint{5.115024in}{7.548266in}}%
\pgfpathlineto{\pgfqpoint{5.123664in}{7.540984in}}%
\pgfpathlineto{\pgfqpoint{5.128389in}{7.539347in}}%
\pgfpathlineto{\pgfqpoint{5.139561in}{7.537021in}}%
\pgfpathlineto{\pgfqpoint{5.148806in}{7.530786in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{7.526301in}}%
\pgfpathlineto{\pgfqpoint{5.170681in}{7.522956in}}%
\pgfpathlineto{\pgfqpoint{5.179655in}{7.518099in}}%
\pgfpathlineto{\pgfqpoint{5.186680in}{7.514806in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{7.515956in}}%
\pgfpathlineto{\pgfqpoint{5.197040in}{7.518410in}}%
\pgfpathlineto{\pgfqpoint{5.200908in}{7.517639in}}%
\pgfpathlineto{\pgfqpoint{5.205091in}{7.513763in}}%
\pgfpathlineto{\pgfqpoint{5.212879in}{7.506556in}}%
\pgfpathlineto{\pgfqpoint{5.217576in}{7.500295in}}%
\pgfpathlineto{\pgfqpoint{5.228759in}{7.484140in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{7.483556in}}%
\pgfpathlineto{\pgfqpoint{5.234493in}{7.485419in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{7.491296in}}%
\pgfpathlineto{\pgfqpoint{5.242361in}{7.498976in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{7.499163in}}%
\pgfpathlineto{\pgfqpoint{5.246833in}{7.496725in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.491202in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.491202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.092463in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.066857in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.048156in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.029270in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{7.999877in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.955461in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.928798in}}%
\pgfpathlineto{\pgfqpoint{4.714989in}{7.906447in}}%
\pgfpathlineto{\pgfqpoint{4.734480in}{7.887971in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.863511in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.819595in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{7.775011in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.723325in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{7.664020in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.654529in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.639728in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.622233in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.607723in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.583755in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.580094in}}%
\pgfpathlineto{\pgfqpoint{5.052070in}{7.575044in}}%
\pgfpathlineto{\pgfqpoint{5.066465in}{7.563674in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.557508in}}%
\pgfpathlineto{\pgfqpoint{5.085476in}{7.552643in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{7.545238in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.535598in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.526283in}}%
\pgfpathlineto{\pgfqpoint{5.145090in}{7.506509in}}%
\pgfpathlineto{\pgfqpoint{5.154931in}{7.497267in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.464541in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{7.463807in}}%
\pgfpathlineto{\pgfqpoint{5.194115in}{7.463184in}}%
\pgfpathlineto{\pgfqpoint{5.198172in}{7.460315in}}%
\pgfpathlineto{\pgfqpoint{5.205434in}{7.451259in}}%
\pgfpathlineto{\pgfqpoint{5.216860in}{7.438222in}}%
\pgfpathlineto{\pgfqpoint{5.221768in}{7.435294in}}%
\pgfpathlineto{\pgfqpoint{5.225383in}{7.435748in}}%
\pgfpathlineto{\pgfqpoint{5.231290in}{7.440136in}}%
\pgfpathlineto{\pgfqpoint{5.234766in}{7.441371in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.439914in}}%
\pgfpathlineto{\pgfqpoint{5.241009in}{7.434832in}}%
\pgfpathlineto{\pgfqpoint{5.252491in}{7.415180in}}%
\pgfpathlineto{\pgfqpoint{5.257771in}{7.410421in}}%
\pgfpathlineto{\pgfqpoint{5.261912in}{7.409094in}}%
\pgfpathlineto{\pgfqpoint{5.270976in}{7.408747in}}%
\pgfpathlineto{\pgfqpoint{5.274409in}{7.404244in}}%
\pgfpathlineto{\pgfqpoint{5.288590in}{7.380959in}}%
\pgfpathlineto{\pgfqpoint{5.291781in}{7.380257in}}%
\pgfpathlineto{\pgfqpoint{5.294930in}{7.381805in}}%
\pgfpathlineto{\pgfqpoint{5.299795in}{7.384390in}}%
\pgfpathlineto{\pgfqpoint{5.301975in}{7.382561in}}%
\pgfpathlineto{\pgfqpoint{5.305421in}{7.375966in}}%
\pgfpathlineto{\pgfqpoint{5.314648in}{7.356040in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{7.353558in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.354376in}}%
\pgfpathlineto{\pgfqpoint{5.327854in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{5.330178in}{7.356542in}}%
\pgfpathlineto{\pgfqpoint{5.353657in}{7.326930in}}%
\pgfpathlineto{\pgfqpoint{5.358157in}{7.321587in}}%
\pgfpathlineto{\pgfqpoint{5.365583in}{7.311722in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.312581in}}%
\pgfpathlineto{\pgfqpoint{5.374712in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{5.377257in}{7.316906in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.313558in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.313558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.068757in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.025683in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.009622in}}%
\pgfpathlineto{\pgfqpoint{4.668523in}{7.992885in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{7.975403in}}%
\pgfpathlineto{\pgfqpoint{4.719489in}{7.948468in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.912880in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.877931in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.751967in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.626017in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.538039in}}%
\pgfpathlineto{\pgfqpoint{5.129615in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{5.139291in}{7.505300in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.497378in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.489317in}}%
\pgfpathlineto{\pgfqpoint{5.209909in}{7.440496in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.434492in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{7.428202in}}%
\pgfpathlineto{\pgfqpoint{5.238668in}{7.420653in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.411418in}}%
\pgfpathlineto{\pgfqpoint{5.253808in}{7.408879in}}%
\pgfpathlineto{\pgfqpoint{5.263393in}{7.405609in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.400412in}}%
\pgfpathlineto{\pgfqpoint{5.279732in}{7.392298in}}%
\pgfpathlineto{\pgfqpoint{5.295845in}{7.382954in}}%
\pgfpathlineto{\pgfqpoint{5.303114in}{7.373739in}}%
\pgfpathlineto{\pgfqpoint{5.310938in}{7.359797in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{7.348662in}}%
\pgfpathlineto{\pgfqpoint{5.322948in}{7.343919in}}%
\pgfpathlineto{\pgfqpoint{5.328733in}{7.341654in}}%
\pgfpathlineto{\pgfqpoint{5.334381in}{7.341428in}}%
\pgfpathlineto{\pgfqpoint{5.341259in}{7.341697in}}%
\pgfpathlineto{\pgfqpoint{5.345292in}{7.339321in}}%
\pgfpathlineto{\pgfqpoint{5.352514in}{7.331369in}}%
\pgfpathlineto{\pgfqpoint{5.364496in}{7.318165in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{7.316337in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.317104in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.321559in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{7.324775in}}%
\pgfpathlineto{\pgfqpoint{5.388467in}{7.324185in}}%
\pgfpathlineto{\pgfqpoint{5.392329in}{7.321302in}}%
\pgfpathlineto{\pgfqpoint{5.398275in}{7.313389in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{7.307500in}}%
\pgfpathlineto{\pgfqpoint{5.407182in}{7.306839in}}%
\pgfpathlineto{\pgfqpoint{5.416265in}{7.307684in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.303621in}}%
\pgfpathlineto{\pgfqpoint{5.436657in}{7.285254in}}%
\pgfpathlineto{\pgfqpoint{5.438919in}{7.286535in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.296958in}}%
\pgfpathlineto{\pgfqpoint{5.453757in}{7.295998in}}%
\pgfpathlineto{\pgfqpoint{5.463295in}{7.289376in}}%
\pgfpathlineto{\pgfqpoint{5.467725in}{7.287470in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.285957in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{7.280521in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{7.275096in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.246829in}}%
\pgfpathlineto{\pgfqpoint{5.509699in}{7.242212in}}%
\pgfpathlineto{\pgfqpoint{5.511699in}{7.242485in}}%
\pgfpathlineto{\pgfqpoint{5.514011in}{7.245607in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{7.262216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.262110in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.262110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.093940in}}%
\pgfpathlineto{\pgfqpoint{4.726721in}{8.081308in}}%
\pgfpathlineto{\pgfqpoint{4.758586in}{8.067760in}}%
\pgfpathlineto{\pgfqpoint{4.786693in}{8.052088in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.034270in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{8.014583in}}%
\pgfpathlineto{\pgfqpoint{4.855344in}{7.993701in}}%
\pgfpathlineto{\pgfqpoint{4.883451in}{7.961487in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.910315in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{7.862670in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.805761in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.762790in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{7.696055in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.607083in}}%
\pgfpathlineto{\pgfqpoint{5.178585in}{7.585668in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.565120in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.554636in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.542423in}}%
\pgfpathlineto{\pgfqpoint{5.239411in}{7.531610in}}%
\pgfpathlineto{\pgfqpoint{5.247236in}{7.522914in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{7.508063in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.475877in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.467141in}}%
\pgfpathlineto{\pgfqpoint{5.292661in}{7.462279in}}%
\pgfpathlineto{\pgfqpoint{5.302020in}{7.456924in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.449834in}}%
\pgfpathlineto{\pgfqpoint{5.330806in}{7.425808in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{7.422466in}}%
\pgfpathlineto{\pgfqpoint{5.345273in}{7.419520in}}%
\pgfpathlineto{\pgfqpoint{5.350324in}{7.414403in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.402664in}}%
\pgfpathlineto{\pgfqpoint{5.370671in}{7.380993in}}%
\pgfpathlineto{\pgfqpoint{5.376340in}{7.375521in}}%
\pgfpathlineto{\pgfqpoint{5.392579in}{7.363168in}}%
\pgfpathlineto{\pgfqpoint{5.409740in}{7.346185in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.340651in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.333918in}}%
\pgfpathlineto{\pgfqpoint{5.439035in}{7.334581in}}%
\pgfpathlineto{\pgfqpoint{5.445829in}{7.336318in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{7.334625in}}%
\pgfpathlineto{\pgfqpoint{5.453248in}{7.329869in}}%
\pgfpathlineto{\pgfqpoint{5.461230in}{7.315877in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{7.282848in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{7.277566in}}%
\pgfpathlineto{\pgfqpoint{5.490034in}{7.275637in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{7.273570in}}%
\pgfpathlineto{\pgfqpoint{5.505522in}{7.268190in}}%
\pgfpathlineto{\pgfqpoint{5.511319in}{7.257726in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{7.237243in}}%
\pgfpathlineto{\pgfqpoint{5.526123in}{7.234144in}}%
\pgfpathlineto{\pgfqpoint{5.529685in}{7.233834in}}%
\pgfpathlineto{\pgfqpoint{5.536653in}{7.234552in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.231575in}}%
\pgfpathlineto{\pgfqpoint{5.544533in}{7.225245in}}%
\pgfpathlineto{\pgfqpoint{5.552161in}{7.206078in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{7.192764in}}%
\pgfpathlineto{\pgfqpoint{5.561107in}{7.191174in}}%
\pgfpathlineto{\pgfqpoint{5.563165in}{7.192387in}}%
\pgfpathlineto{\pgfqpoint{5.566218in}{7.197639in}}%
\pgfpathlineto{\pgfqpoint{5.570725in}{7.204725in}}%
\pgfpathlineto{\pgfqpoint{5.572701in}{7.204545in}}%
\pgfpathlineto{\pgfqpoint{5.575149in}{7.201234in}}%
\pgfpathlineto{\pgfqpoint{5.581397in}{7.185990in}}%
\pgfpathlineto{\pgfqpoint{5.586560in}{7.176397in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{7.173786in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{7.174099in}}%
\pgfpathlineto{\pgfqpoint{5.599657in}{7.175284in}}%
\pgfpathlineto{\pgfqpoint{5.602280in}{7.172892in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.166868in}}%
\pgfpathlineto{\pgfqpoint{5.614564in}{7.146286in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{7.143079in}}%
\pgfpathlineto{\pgfqpoint{5.621481in}{7.143151in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{7.143708in}}%
\pgfpathlineto{\pgfqpoint{5.628204in}{7.140648in}}%
\pgfpathlineto{\pgfqpoint{5.632837in}{7.129330in}}%
\pgfpathlineto{\pgfqpoint{5.638879in}{7.115115in}}%
\pgfpathlineto{\pgfqpoint{5.649454in}{7.099019in}}%
\pgfpathlineto{\pgfqpoint{5.664989in}{7.081790in}}%
\pgfpathlineto{\pgfqpoint{5.667317in}{7.085299in}}%
\pgfpathlineto{\pgfqpoint{5.671256in}{7.091526in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{7.090704in}}%
\pgfpathlineto{\pgfqpoint{5.674490in}{7.086423in}}%
\pgfpathlineto{\pgfqpoint{5.677997in}{7.071428in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.055431in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.055431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.053928in}}%
\pgfpathlineto{\pgfqpoint{4.903191in}{8.023039in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.003873in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.984049in}}%
\pgfpathlineto{\pgfqpoint{4.983484in}{7.962611in}}%
\pgfpathlineto{\pgfqpoint{5.005193in}{7.939392in}}%
\pgfpathlineto{\pgfqpoint{5.025091in}{7.914716in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.876121in}}%
\pgfpathlineto{\pgfqpoint{5.098467in}{7.803430in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.753574in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.730506in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.712651in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.661142in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.640010in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.561115in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.535597in}}%
\pgfpathlineto{\pgfqpoint{5.338590in}{7.505770in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.485445in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.435761in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.408234in}}%
\pgfpathlineto{\pgfqpoint{5.418517in}{7.365678in}}%
\pgfpathlineto{\pgfqpoint{5.432768in}{7.341949in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.326060in}}%
\pgfpathlineto{\pgfqpoint{5.452666in}{7.319472in}}%
\pgfpathlineto{\pgfqpoint{5.463550in}{7.311526in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{7.303130in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.272233in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.262383in}}%
\pgfpathlineto{\pgfqpoint{5.511575in}{7.253615in}}%
\pgfpathlineto{\pgfqpoint{5.526043in}{7.224782in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.220705in}}%
\pgfpathlineto{\pgfqpoint{5.535222in}{7.219567in}}%
\pgfpathlineto{\pgfqpoint{5.542974in}{7.219154in}}%
\pgfpathlineto{\pgfqpoint{5.546221in}{7.216368in}}%
\pgfpathlineto{\pgfqpoint{5.550482in}{7.209218in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{7.186587in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.175200in}}%
\pgfpathlineto{\pgfqpoint{5.570718in}{7.170989in}}%
\pgfpathlineto{\pgfqpoint{5.580226in}{7.164671in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{7.149711in}}%
\pgfpathlineto{\pgfqpoint{5.603309in}{7.144364in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.137150in}}%
\pgfpathlineto{\pgfqpoint{5.636440in}{7.077409in}}%
\pgfpathlineto{\pgfqpoint{5.642979in}{7.070224in}}%
\pgfpathlineto{\pgfqpoint{5.647240in}{7.068424in}}%
\pgfpathlineto{\pgfqpoint{5.654860in}{7.067284in}}%
\pgfpathlineto{\pgfqpoint{5.658917in}{7.062619in}}%
\pgfpathlineto{\pgfqpoint{5.667475in}{7.048270in}}%
\pgfpathlineto{\pgfqpoint{5.686726in}{7.014585in}}%
\pgfpathlineto{\pgfqpoint{5.691451in}{7.012438in}}%
\pgfpathlineto{\pgfqpoint{5.695511in}{7.010737in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{7.004600in}}%
\pgfpathlineto{\pgfqpoint{5.707837in}{7.002223in}}%
\pgfpathlineto{\pgfqpoint{5.711091in}{6.996608in}}%
\pgfpathlineto{\pgfqpoint{5.719558in}{6.980212in}}%
\pgfpathlineto{\pgfqpoint{5.721629in}{6.980235in}}%
\pgfpathlineto{\pgfqpoint{5.724701in}{6.983204in}}%
\pgfpathlineto{\pgfqpoint{5.729237in}{6.986989in}}%
\pgfpathlineto{\pgfqpoint{5.731721in}{6.985946in}}%
\pgfpathlineto{\pgfqpoint{5.735641in}{6.980696in}}%
\pgfpathlineto{\pgfqpoint{5.747492in}{6.959987in}}%
\pgfpathlineto{\pgfqpoint{5.751618in}{6.952388in}}%
\pgfpathlineto{\pgfqpoint{5.753429in}{6.952085in}}%
\pgfpathlineto{\pgfqpoint{5.755674in}{6.954885in}}%
\pgfpathlineto{\pgfqpoint{5.760978in}{6.963792in}}%
\pgfpathlineto{\pgfqpoint{5.762719in}{6.962878in}}%
\pgfpathlineto{\pgfqpoint{5.764879in}{6.958609in}}%
\pgfpathlineto{\pgfqpoint{5.777442in}{6.925241in}}%
\pgfpathlineto{\pgfqpoint{5.779877in}{6.924576in}}%
\pgfpathlineto{\pgfqpoint{5.782287in}{6.926328in}}%
\pgfpathlineto{\pgfqpoint{5.787819in}{6.932769in}}%
\pgfpathlineto{\pgfqpoint{5.790151in}{6.930857in}}%
\pgfpathlineto{\pgfqpoint{5.793225in}{6.924312in}}%
\pgfpathlineto{\pgfqpoint{5.806589in}{6.889075in}}%
\pgfpathlineto{\pgfqpoint{5.810527in}{6.884531in}}%
\pgfpathlineto{\pgfqpoint{5.814402in}{6.877019in}}%
\pgfpathlineto{\pgfqpoint{5.824660in}{6.858142in}}%
\pgfpathlineto{\pgfqpoint{5.826328in}{6.857616in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{6.860354in}}%
\pgfpathlineto{\pgfqpoint{5.833852in}{6.873170in}}%
\pgfpathlineto{\pgfqpoint{5.835457in}{6.871374in}}%
\pgfpathlineto{\pgfqpoint{5.838635in}{6.862751in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.856724in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.856724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012601in}{8.084866in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.072096in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.058552in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.043379in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{8.026445in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{8.007432in}}%
\pgfpathlineto{\pgfqpoint{5.178010in}{7.986197in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.962951in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.938213in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{7.900372in}}%
\pgfpathlineto{\pgfqpoint{5.299910in}{7.798867in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.732507in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{7.655422in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.519050in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.489847in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.472154in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.450382in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.386616in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.351699in}}%
\pgfpathlineto{\pgfqpoint{5.579335in}{7.325449in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{7.283324in}}%
\pgfpathlineto{\pgfqpoint{5.607236in}{7.265534in}}%
\pgfpathlineto{\pgfqpoint{5.616912in}{7.252991in}}%
\pgfpathlineto{\pgfqpoint{5.645195in}{7.222916in}}%
\pgfpathlineto{\pgfqpoint{5.654824in}{7.215288in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.212729in}}%
\pgfpathlineto{\pgfqpoint{5.666659in}{7.210706in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.206069in}}%
\pgfpathlineto{\pgfqpoint{5.694481in}{7.179185in}}%
\pgfpathlineto{\pgfqpoint{5.706722in}{7.171530in}}%
\pgfpathlineto{\pgfqpoint{5.712084in}{7.162719in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.136225in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{7.116999in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{7.085695in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{7.080961in}}%
\pgfpathlineto{\pgfqpoint{5.765970in}{7.075748in}}%
\pgfpathlineto{\pgfqpoint{5.769331in}{7.069192in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{7.053329in}}%
\pgfpathlineto{\pgfqpoint{5.783110in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{7.014637in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{7.002603in}}%
\pgfpathlineto{\pgfqpoint{5.805639in}{6.986709in}}%
\pgfpathlineto{\pgfqpoint{5.807779in}{6.986471in}}%
\pgfpathlineto{\pgfqpoint{5.810603in}{6.988944in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{6.996057in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{6.994722in}}%
\pgfpathlineto{\pgfqpoint{5.822246in}{6.988484in}}%
\pgfpathlineto{\pgfqpoint{5.831426in}{6.964528in}}%
\pgfpathlineto{\pgfqpoint{5.842117in}{6.935522in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{6.929850in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{6.929125in}}%
\pgfpathlineto{\pgfqpoint{5.851760in}{6.931128in}}%
\pgfpathlineto{\pgfqpoint{5.857595in}{6.935711in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{6.933404in}}%
\pgfpathlineto{\pgfqpoint{5.864414in}{6.923250in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{6.913972in}}%
\pgfpathlineto{\pgfqpoint{5.874827in}{6.904972in}}%
\pgfpathlineto{\pgfqpoint{5.879605in}{6.891498in}}%
\pgfpathlineto{\pgfqpoint{5.883256in}{6.883257in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{6.882531in}}%
\pgfpathlineto{\pgfqpoint{5.887362in}{6.885256in}}%
\pgfpathlineto{\pgfqpoint{5.892396in}{6.893940in}}%
\pgfpathlineto{\pgfqpoint{5.894381in}{6.893574in}}%
\pgfpathlineto{\pgfqpoint{5.896349in}{6.890460in}}%
\pgfpathlineto{\pgfqpoint{5.900237in}{6.877905in}}%
\pgfpathlineto{\pgfqpoint{5.909689in}{6.845433in}}%
\pgfpathlineto{\pgfqpoint{5.912911in}{6.840452in}}%
\pgfpathlineto{\pgfqpoint{5.914733in}{6.840843in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.844220in}}%
\pgfpathlineto{\pgfqpoint{5.922762in}{6.858715in}}%
\pgfpathlineto{\pgfqpoint{5.924075in}{6.857644in}}%
\pgfpathlineto{\pgfqpoint{5.926678in}{6.851488in}}%
\pgfpathlineto{\pgfqpoint{5.938054in}{6.820288in}}%
\pgfpathlineto{\pgfqpoint{5.942941in}{6.815487in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{6.812764in}}%
\pgfpathlineto{\pgfqpoint{5.948124in}{6.806474in}}%
\pgfpathlineto{\pgfqpoint{5.970689in}{6.728084in}}%
\pgfpathlineto{\pgfqpoint{5.973543in}{6.719978in}}%
\pgfpathlineto{\pgfqpoint{5.979496in}{6.700234in}}%
\pgfpathlineto{\pgfqpoint{5.981562in}{6.699355in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{6.699470in}}%
\pgfpathlineto{\pgfqpoint{5.989320in}{6.697733in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{6.699717in}}%
\pgfpathlineto{\pgfqpoint{5.995868in}{6.709264in}}%
\pgfpathlineto{\pgfqpoint{5.996190in}{6.708962in}}%
\pgfpathlineto{\pgfqpoint{5.997797in}{6.704682in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.683061in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.683061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.066364in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.037957in}}%
\pgfpathlineto{\pgfqpoint{5.245275in}{8.009147in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.979631in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.949392in}}%
\pgfpathlineto{\pgfqpoint{5.321269in}{7.918580in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.872886in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.801542in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{7.698209in}}%
\pgfpathlineto{\pgfqpoint{5.492040in}{7.647810in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.609723in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.576807in}}%
\pgfpathlineto{\pgfqpoint{5.548450in}{7.550100in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.501676in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.458159in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.430356in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.323788in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.292347in}}%
\pgfpathlineto{\pgfqpoint{5.718009in}{7.216278in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.184199in}}%
\pgfpathlineto{\pgfqpoint{5.745200in}{7.147582in}}%
\pgfpathlineto{\pgfqpoint{5.767945in}{7.083939in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{7.060346in}}%
\pgfpathlineto{\pgfqpoint{5.790233in}{7.038985in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{6.998215in}}%
\pgfpathlineto{\pgfqpoint{5.816135in}{6.990668in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{6.976461in}}%
\pgfpathlineto{\pgfqpoint{5.838258in}{6.963133in}}%
\pgfpathlineto{\pgfqpoint{5.858504in}{6.914309in}}%
\pgfpathlineto{\pgfqpoint{5.864146in}{6.908107in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{6.903001in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{6.895512in}}%
\pgfpathlineto{\pgfqpoint{5.895452in}{6.850331in}}%
\pgfpathlineto{\pgfqpoint{5.901250in}{6.837843in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.812484in}}%
\pgfpathlineto{\pgfqpoint{5.914252in}{6.798222in}}%
\pgfpathlineto{\pgfqpoint{5.918730in}{6.792232in}}%
\pgfpathlineto{\pgfqpoint{5.923124in}{6.789606in}}%
\pgfpathlineto{\pgfqpoint{5.925723in}{6.789934in}}%
\pgfpathlineto{\pgfqpoint{5.933353in}{6.793477in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.790921in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.783470in}}%
\pgfpathlineto{\pgfqpoint{5.943161in}{6.768269in}}%
\pgfpathlineto{\pgfqpoint{5.956401in}{6.712843in}}%
\pgfpathlineto{\pgfqpoint{5.963123in}{6.692103in}}%
\pgfpathlineto{\pgfqpoint{5.968944in}{6.680041in}}%
\pgfpathlineto{\pgfqpoint{5.971802in}{6.677569in}}%
\pgfpathlineto{\pgfqpoint{5.973923in}{6.678041in}}%
\pgfpathlineto{\pgfqpoint{5.980176in}{6.682669in}}%
\pgfpathlineto{\pgfqpoint{5.982224in}{6.680491in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.668919in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{6.629743in}}%
\pgfpathlineto{\pgfqpoint{6.007978in}{6.615510in}}%
\pgfpathlineto{\pgfqpoint{6.010407in}{6.614109in}}%
\pgfpathlineto{\pgfqpoint{6.012212in}{6.615794in}}%
\pgfpathlineto{\pgfqpoint{6.018718in}{6.626119in}}%
\pgfpathlineto{\pgfqpoint{6.020462in}{6.623574in}}%
\pgfpathlineto{\pgfqpoint{6.023912in}{6.610879in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{6.038312in}{6.567241in}}%
\pgfpathlineto{\pgfqpoint{6.042045in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{6.044152in}{6.556672in}}%
\pgfpathlineto{\pgfqpoint{6.047279in}{6.559664in}}%
\pgfpathlineto{\pgfqpoint{6.053411in}{6.565487in}}%
\pgfpathlineto{\pgfqpoint{6.055420in}{6.565317in}}%
\pgfpathlineto{\pgfqpoint{6.057909in}{6.561583in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{6.540862in}}%
\pgfpathlineto{\pgfqpoint{6.078301in}{6.499582in}}%
\pgfpathlineto{\pgfqpoint{6.080563in}{6.499093in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{6.501557in}}%
\pgfpathlineto{\pgfqpoint{6.085465in}{6.504078in}}%
\pgfpathlineto{\pgfqpoint{6.087223in}{6.503000in}}%
\pgfpathlineto{\pgfqpoint{6.089836in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{6.472762in}}%
\pgfpathlineto{\pgfqpoint{6.102898in}{6.468097in}}%
\pgfpathlineto{\pgfqpoint{6.104125in}{6.468940in}}%
\pgfpathlineto{\pgfqpoint{6.106560in}{6.474674in}}%
\pgfpathlineto{\pgfqpoint{6.112147in}{6.488553in}}%
\pgfpathlineto{\pgfqpoint{6.113327in}{6.487755in}}%
\pgfpathlineto{\pgfqpoint{6.114892in}{6.482875in}}%
\pgfpathlineto{\pgfqpoint{6.126312in}{6.432282in}}%
\pgfpathlineto{\pgfqpoint{6.141085in}{6.379852in}}%
\pgfpathlineto{\pgfqpoint{6.145241in}{6.375276in}}%
\pgfpathlineto{\pgfqpoint{6.148312in}{6.379282in}}%
\pgfpathlineto{\pgfqpoint{6.151678in}{6.381145in}}%
\pgfpathlineto{\pgfqpoint{6.155326in}{6.384052in}}%
\pgfpathlineto{\pgfqpoint{6.157619in}{6.385905in}}%
\pgfpathlineto{\pgfqpoint{6.158919in}{6.383464in}}%
\pgfpathlineto{\pgfqpoint{6.162460in}{6.376250in}}%
\pgfpathlineto{\pgfqpoint{6.164051in}{6.374866in}}%
\pgfpathlineto{\pgfqpoint{6.165633in}{6.369415in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{8.096341in}}%
\pgfpathlineto{\pgfqpoint{4.327423in}{8.091508in}}%
\pgfpathlineto{\pgfqpoint{4.341890in}{8.085638in}}%
\pgfpathlineto{\pgfqpoint{4.368432in}{8.084872in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{8.078700in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.067911in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.066566in}}%
\pgfpathlineto{\pgfqpoint{4.414024in}{8.053863in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{8.053085in}}%
\pgfpathlineto{\pgfqpoint{4.433922in}{8.047903in}}%
\pgfpathlineto{\pgfqpoint{4.443282in}{8.041013in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.039594in}}%
\pgfpathlineto{\pgfqpoint{4.460966in}{8.032813in}}%
\pgfpathlineto{\pgfqpoint{4.477430in}{8.032787in}}%
\pgfpathlineto{\pgfqpoint{4.485255in}{8.017562in}}%
\pgfpathlineto{\pgfqpoint{4.500175in}{8.017216in}}%
\pgfpathlineto{\pgfqpoint{4.507299in}{8.008934in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{8.008726in}}%
\pgfpathlineto{\pgfqpoint{4.520938in}{8.001361in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{8.001068in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{7.998776in}}%
\pgfpathlineto{\pgfqpoint{4.540039in}{7.991846in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{7.990533in}}%
\pgfpathlineto{\pgfqpoint{4.551974in}{7.975332in}}%
\pgfpathlineto{\pgfqpoint{4.568825in}{7.974798in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{7.964293in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.963986in}}%
\pgfpathlineto{\pgfqpoint{4.589589in}{7.950956in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{7.950921in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.939322in}}%
\pgfpathlineto{\pgfqpoint{4.617696in}{7.938312in}}%
\pgfpathlineto{\pgfqpoint{4.622075in}{7.927203in}}%
\pgfpathlineto{\pgfqpoint{4.634749in}{7.927121in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{7.914314in}}%
\pgfpathlineto{\pgfqpoint{4.642839in}{7.913559in}}%
\pgfpathlineto{\pgfqpoint{4.646783in}{7.901955in}}%
\pgfpathlineto{\pgfqpoint{4.658240in}{7.901488in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{7.900443in}}%
\pgfpathlineto{\pgfqpoint{4.669172in}{7.887986in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{7.887982in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{7.876082in}}%
\pgfpathlineto{\pgfqpoint{4.689639in}{7.875828in}}%
\pgfpathlineto{\pgfqpoint{4.692885in}{7.869104in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{7.867685in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.852294in}}%
\pgfpathlineto{\pgfqpoint{4.714454in}{7.852089in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{7.843299in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{7.843253in}}%
\pgfpathlineto{\pgfqpoint{4.725957in}{7.836246in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{7.835443in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{7.820994in}}%
\pgfpathlineto{\pgfqpoint{4.747422in}{7.820472in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{7.813558in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{7.812971in}}%
\pgfpathlineto{\pgfqpoint{4.759918in}{7.799390in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{7.799215in}}%
\pgfpathlineto{\pgfqpoint{4.776382in}{7.792473in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{7.792416in}}%
\pgfpathlineto{\pgfqpoint{4.783105in}{7.779778in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.779318in}}%
\pgfpathlineto{\pgfqpoint{4.798091in}{7.771855in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{7.771518in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{7.762432in}}%
\pgfpathlineto{\pgfqpoint{4.814140in}{7.761735in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{7.751964in}}%
\pgfpathlineto{\pgfqpoint{4.827348in}{7.751950in}}%
\pgfpathlineto{\pgfqpoint{4.829177in}{7.742249in}}%
\pgfpathlineto{\pgfqpoint{4.843323in}{7.742079in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.737523in}}%
\pgfpathlineto{\pgfqpoint{4.846732in}{7.737435in}}%
\pgfpathlineto{\pgfqpoint{4.848418in}{7.732967in}}%
\pgfpathlineto{\pgfqpoint{4.851756in}{7.732584in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.723997in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.723488in}}%
\pgfpathlineto{\pgfqpoint{4.867777in}{7.715285in}}%
\pgfpathlineto{\pgfqpoint{4.870857in}{7.714786in}}%
\pgfpathlineto{\pgfqpoint{4.872381in}{7.706787in}}%
\pgfpathlineto{\pgfqpoint{4.888541in}{7.706563in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{7.698089in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{7.697000in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{7.689111in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{7.688530in}}%
\pgfpathlineto{\pgfqpoint{4.914110in}{7.680514in}}%
\pgfpathlineto{\pgfqpoint{4.921646in}{7.679995in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{7.674498in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{7.673640in}}%
\pgfpathlineto{\pgfqpoint{4.933701in}{7.663803in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.663533in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{4.958255in}{7.656611in}}%
\pgfpathlineto{\pgfqpoint{4.960367in}{7.648870in}}%
\pgfpathlineto{\pgfqpoint{4.972660in}{7.648105in}}%
\pgfpathlineto{\pgfqpoint{4.974648in}{7.639711in}}%
\pgfpathlineto{\pgfqpoint{4.987186in}{7.639600in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.633096in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{7.632797in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.625954in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{7.625253in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{7.617669in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{7.616452in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{7.610630in}}%
\pgfpathlineto{\pgfqpoint{5.029280in}{7.610103in}}%
\pgfpathlineto{\pgfqpoint{5.030850in}{7.608603in}}%
\pgfpathlineto{\pgfqpoint{5.033960in}{7.608566in}}%
\pgfpathlineto{\pgfqpoint{5.035499in}{7.602393in}}%
\pgfpathlineto{\pgfqpoint{5.046740in}{7.601743in}}%
\pgfpathlineto{\pgfqpoint{5.048199in}{7.595730in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.595600in}}%
\pgfpathlineto{\pgfqpoint{5.053950in}{7.594319in}}%
\pgfpathlineto{\pgfqpoint{5.059565in}{7.594062in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{7.587089in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.587032in}}%
\pgfpathlineto{\pgfqpoint{5.072394in}{7.577522in}}%
\pgfpathlineto{\pgfqpoint{5.084569in}{7.576808in}}%
\pgfpathlineto{\pgfqpoint{5.085815in}{7.573797in}}%
\pgfpathlineto{\pgfqpoint{5.105489in}{7.573406in}}%
\pgfpathlineto{\pgfqpoint{5.106631in}{7.567765in}}%
\pgfpathlineto{\pgfqpoint{5.113922in}{7.567672in}}%
\pgfpathlineto{\pgfqpoint{5.115574in}{7.560530in}}%
\pgfpathlineto{\pgfqpoint{5.123133in}{7.560497in}}%
\pgfpathlineto{\pgfqpoint{5.124722in}{7.556558in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.556498in}}%
\pgfpathlineto{\pgfqpoint{5.129427in}{7.554678in}}%
\pgfpathlineto{\pgfqpoint{5.147850in}{7.554637in}}%
\pgfpathlineto{\pgfqpoint{5.149283in}{7.549735in}}%
\pgfpathlineto{\pgfqpoint{5.153064in}{7.549692in}}%
\pgfpathlineto{\pgfqpoint{5.154466in}{7.548258in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.548176in}}%
\pgfpathlineto{\pgfqpoint{5.167172in}{7.538880in}}%
\pgfpathlineto{\pgfqpoint{5.174140in}{7.538097in}}%
\pgfpathlineto{\pgfqpoint{5.175424in}{7.536612in}}%
\pgfpathlineto{\pgfqpoint{5.189916in}{7.536573in}}%
\pgfpathlineto{\pgfqpoint{5.191118in}{7.530347in}}%
\pgfpathlineto{\pgfqpoint{5.193109in}{7.530282in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{7.525504in}}%
\pgfpathlineto{\pgfqpoint{5.205844in}{7.524603in}}%
\pgfpathlineto{\pgfqpoint{5.206969in}{7.520276in}}%
\pgfpathlineto{\pgfqpoint{5.211782in}{7.520248in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.514612in}}%
\pgfpathlineto{\pgfqpoint{5.231137in}{7.514390in}}%
\pgfpathlineto{\pgfqpoint{5.232485in}{7.511273in}}%
\pgfpathlineto{\pgfqpoint{5.238459in}{7.511264in}}%
\pgfpathlineto{\pgfqpoint{5.239767in}{7.508664in}}%
\pgfpathlineto{\pgfqpoint{5.243005in}{7.508471in}}%
\pgfpathlineto{\pgfqpoint{5.244288in}{7.505790in}}%
\pgfpathlineto{\pgfqpoint{5.249039in}{7.505771in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.503534in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.503534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.100967in}}%
\pgfpathlineto{\pgfqpoint{4.408297in}{8.097146in}}%
\pgfpathlineto{\pgfqpoint{4.442446in}{8.085560in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.085077in}}%
\pgfpathlineto{\pgfqpoint{4.472314in}{8.078860in}}%
\pgfpathlineto{\pgfqpoint{4.485954in}{8.067967in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.066491in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{8.053448in}}%
\pgfpathlineto{\pgfqpoint{4.522740in}{8.052472in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.040822in}}%
\pgfpathlineto{\pgfqpoint{4.544448in}{8.032821in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{8.032802in}}%
\pgfpathlineto{\pgfqpoint{4.564346in}{8.022908in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{8.017480in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{8.017247in}}%
\pgfpathlineto{\pgfqpoint{4.591390in}{8.008895in}}%
\pgfpathlineto{\pgfqpoint{4.599764in}{8.008612in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{7.992736in}}%
\pgfpathlineto{\pgfqpoint{4.623255in}{7.990866in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.975303in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{7.974796in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.964153in}}%
\pgfpathlineto{\pgfqpoint{4.657901in}{7.963716in}}%
\pgfpathlineto{\pgfqpoint{4.670463in}{7.939368in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.938242in}}%
\pgfpathlineto{\pgfqpoint{4.693763in}{7.927181in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{7.927139in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{7.914442in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{7.913287in}}%
\pgfpathlineto{\pgfqpoint{4.714989in}{7.901945in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{7.901926in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.900374in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{7.876033in}}%
\pgfpathlineto{\pgfqpoint{4.748120in}{7.875831in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.868414in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.852337in}}%
\pgfpathlineto{\pgfqpoint{4.765173in}{7.852166in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{7.843320in}}%
\pgfpathlineto{\pgfqpoint{4.777207in}{7.843243in}}%
\pgfpathlineto{\pgfqpoint{4.781088in}{7.835613in}}%
\pgfpathlineto{\pgfqpoint{4.784906in}{7.835294in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{7.820835in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.820482in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.813434in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.813096in}}%
\pgfpathlineto{\pgfqpoint{4.806615in}{7.799387in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{7.799233in}}%
\pgfpathlineto{\pgfqpoint{4.820063in}{7.792470in}}%
\pgfpathlineto{\pgfqpoint{4.823309in}{7.792434in}}%
\pgfpathlineto{\pgfqpoint{4.826513in}{7.779721in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.779307in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{7.762457in}}%
\pgfpathlineto{\pgfqpoint{4.847806in}{7.761936in}}%
\pgfpathlineto{\pgfqpoint{4.850699in}{7.751966in}}%
\pgfpathlineto{\pgfqpoint{4.859172in}{7.751952in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{7.742249in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.742086in}}%
\pgfpathlineto{\pgfqpoint{4.877846in}{7.732856in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.724027in}}%
\pgfpathlineto{\pgfqpoint{4.890342in}{7.723518in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.715150in}}%
\pgfpathlineto{\pgfqpoint{4.895163in}{7.714647in}}%
\pgfpathlineto{\pgfqpoint{4.897538in}{7.706753in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.706586in}}%
\pgfpathlineto{\pgfqpoint{4.909068in}{7.698100in}}%
\pgfpathlineto{\pgfqpoint{4.915728in}{7.697235in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.689166in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{7.688533in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{7.680487in}}%
\pgfpathlineto{\pgfqpoint{4.932630in}{7.680011in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{7.674421in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.673706in}}%
\pgfpathlineto{\pgfqpoint{4.942616in}{7.663786in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{7.663541in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.656616in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.648884in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.648222in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{7.639712in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.639608in}}%
\pgfpathlineto{\pgfqpoint{4.982180in}{7.633132in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.632945in}}%
\pgfpathlineto{\pgfqpoint{4.985471in}{7.625965in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{7.625436in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{7.617678in}}%
\pgfpathlineto{\pgfqpoint{5.004321in}{7.616440in}}%
\pgfpathlineto{\pgfqpoint{5.005826in}{7.610625in}}%
\pgfpathlineto{\pgfqpoint{5.010287in}{7.610174in}}%
\pgfpathlineto{\pgfqpoint{5.013215in}{7.608582in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.602440in}}%
\pgfpathlineto{\pgfqpoint{5.023189in}{7.601725in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.595704in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.595643in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.594266in}}%
\pgfpathlineto{\pgfqpoint{5.031419in}{7.594085in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.587089in}}%
\pgfpathlineto{\pgfqpoint{5.038066in}{7.587041in}}%
\pgfpathlineto{\pgfqpoint{5.040674in}{7.577519in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{7.576836in}}%
\pgfpathlineto{\pgfqpoint{5.048332in}{7.576809in}}%
\pgfpathlineto{\pgfqpoint{5.049584in}{7.573792in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.573426in}}%
\pgfpathlineto{\pgfqpoint{5.062947in}{7.567770in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{7.567678in}}%
\pgfpathlineto{\pgfqpoint{5.068781in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.073349in}{7.560503in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{7.556538in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.556505in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{7.554675in}}%
\pgfpathlineto{\pgfqpoint{5.089737in}{7.554637in}}%
\pgfpathlineto{\pgfqpoint{5.091840in}{7.549712in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{7.549694in}}%
\pgfpathlineto{\pgfqpoint{5.094959in}{7.548245in}}%
\pgfpathlineto{\pgfqpoint{5.100069in}{7.548184in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.538860in}}%
\pgfpathlineto{\pgfqpoint{5.106061in}{7.538101in}}%
\pgfpathlineto{\pgfqpoint{5.108025in}{7.536607in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.536574in}}%
\pgfpathlineto{\pgfqpoint{5.117610in}{7.530288in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{7.525477in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.524617in}}%
\pgfpathlineto{\pgfqpoint{5.126824in}{7.520269in}}%
\pgfpathlineto{\pgfqpoint{5.128625in}{7.520251in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.514607in}}%
\pgfpathlineto{\pgfqpoint{5.140012in}{7.514399in}}%
\pgfpathlineto{\pgfqpoint{5.141717in}{7.511271in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.145925in}{7.508605in}}%
\pgfpathlineto{\pgfqpoint{5.146758in}{7.508519in}}%
\pgfpathlineto{\pgfqpoint{5.148415in}{7.505787in}}%
\pgfpathlineto{\pgfqpoint{5.150061in}{7.505775in}}%
\pgfpathlineto{\pgfqpoint{5.153319in}{7.498709in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{7.498652in}}%
\pgfpathlineto{\pgfqpoint{5.165923in}{7.489890in}}%
\pgfpathlineto{\pgfqpoint{5.172731in}{7.489848in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{7.483305in}}%
\pgfpathlineto{\pgfqpoint{5.175695in}{7.482203in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{7.482100in}}%
\pgfpathlineto{\pgfqpoint{5.196827in}{7.478928in}}%
\pgfpathlineto{\pgfqpoint{5.199509in}{7.478630in}}%
\pgfpathlineto{\pgfqpoint{5.200838in}{7.473804in}}%
\pgfpathlineto{\pgfqpoint{5.210580in}{7.473764in}}%
\pgfpathlineto{\pgfqpoint{5.213111in}{7.463432in}}%
\pgfpathlineto{\pgfqpoint{5.230706in}{7.463267in}}%
\pgfpathlineto{\pgfqpoint{5.233034in}{7.458123in}}%
\pgfpathlineto{\pgfqpoint{5.241568in}{7.457105in}}%
\pgfpathlineto{\pgfqpoint{5.243239in}{7.450409in}}%
\pgfpathlineto{\pgfqpoint{5.245448in}{7.450388in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{7.435982in}}%
\pgfpathlineto{\pgfqpoint{5.259851in}{7.434942in}}%
\pgfpathlineto{\pgfqpoint{5.261399in}{7.433403in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{7.433248in}}%
\pgfpathlineto{\pgfqpoint{5.268991in}{7.430340in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{7.430212in}}%
\pgfpathlineto{\pgfqpoint{5.280183in}{7.429044in}}%
\pgfpathlineto{\pgfqpoint{5.296266in}{7.428900in}}%
\pgfpathlineto{\pgfqpoint{5.297596in}{7.424090in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{7.423797in}}%
\pgfpathlineto{\pgfqpoint{5.304134in}{7.406985in}}%
\pgfpathlineto{\pgfqpoint{5.310079in}{7.406886in}}%
\pgfpathlineto{\pgfqpoint{5.311334in}{7.404930in}}%
\pgfpathlineto{\pgfqpoint{5.319938in}{7.404805in}}%
\pgfpathlineto{\pgfqpoint{5.321142in}{7.400569in}}%
\pgfpathlineto{\pgfqpoint{5.335515in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{5.336643in}{7.393950in}}%
\pgfpathlineto{\pgfqpoint{5.339626in}{7.393881in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{7.380200in}}%
\pgfpathlineto{\pgfqpoint{5.365915in}{7.379805in}}%
\pgfpathlineto{\pgfqpoint{5.367239in}{7.377440in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.377392in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.377392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.094924in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{8.090562in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{8.085178in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{8.078860in}}%
\pgfpathlineto{\pgfqpoint{4.603631in}{8.066810in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.058652in}}%
\pgfpathlineto{\pgfqpoint{4.631738in}{8.052759in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.040914in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{8.032817in}}%
\pgfpathlineto{\pgfqpoint{4.668523in}{8.032794in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{8.017537in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{8.017236in}}%
\pgfpathlineto{\pgfqpoint{4.719489in}{7.992803in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{7.990341in}}%
\pgfpathlineto{\pgfqpoint{4.737174in}{7.975142in}}%
\pgfpathlineto{\pgfqpoint{4.745548in}{7.974806in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.964018in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{7.956536in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{7.939357in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.938321in}}%
\pgfpathlineto{\pgfqpoint{4.790424in}{7.927173in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{7.927116in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.901937in}}%
\pgfpathlineto{\pgfqpoint{4.816247in}{7.900919in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{7.876067in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{7.875775in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.852334in}}%
\pgfpathlineto{\pgfqpoint{4.850396in}{7.852208in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{7.843321in}}%
\pgfpathlineto{\pgfqpoint{4.860773in}{7.843264in}}%
\pgfpathlineto{\pgfqpoint{4.865797in}{7.835652in}}%
\pgfpathlineto{\pgfqpoint{4.870718in}{7.820933in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{7.820398in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.813092in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.799358in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.799202in}}%
\pgfpathlineto{\pgfqpoint{4.902583in}{7.792355in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{7.779615in}}%
\pgfpathlineto{\pgfqpoint{4.910957in}{7.779399in}}%
\pgfpathlineto{\pgfqpoint{4.919047in}{7.762328in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{7.761915in}}%
\pgfpathlineto{\pgfqpoint{4.926872in}{7.751963in}}%
\pgfpathlineto{\pgfqpoint{4.930690in}{7.751956in}}%
\pgfpathlineto{\pgfqpoint{4.934448in}{7.742253in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.742119in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{7.732679in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{7.723881in}}%
\pgfpathlineto{\pgfqpoint{4.955832in}{7.723669in}}%
\pgfpathlineto{\pgfqpoint{4.959217in}{7.715422in}}%
\pgfpathlineto{\pgfqpoint{4.962555in}{7.714575in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{7.706717in}}%
\pgfpathlineto{\pgfqpoint{4.972296in}{7.706576in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.697824in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.697329in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{7.689094in}}%
\pgfpathlineto{\pgfqpoint{4.987698in}{7.688552in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{7.674571in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.673724in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.663742in}}%
\pgfpathlineto{\pgfqpoint{5.007715in}{7.663523in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.656660in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{7.656605in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{7.648759in}}%
\pgfpathlineto{\pgfqpoint{5.021049in}{7.648616in}}%
\pgfpathlineto{\pgfqpoint{5.023629in}{7.639728in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{7.639611in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.625953in}}%
\pgfpathlineto{\pgfqpoint{5.040947in}{7.625757in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{7.617655in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{7.616598in}}%
\pgfpathlineto{\pgfqpoint{5.050307in}{7.610637in}}%
\pgfpathlineto{\pgfqpoint{5.054852in}{7.610176in}}%
\pgfpathlineto{\pgfqpoint{5.057093in}{7.608584in}}%
\pgfpathlineto{\pgfqpoint{5.059313in}{7.602329in}}%
\pgfpathlineto{\pgfqpoint{5.063691in}{7.601857in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.595712in}}%
\pgfpathlineto{\pgfqpoint{5.067991in}{7.595591in}}%
\pgfpathlineto{\pgfqpoint{5.070112in}{7.594187in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.587090in}}%
\pgfpathlineto{\pgfqpoint{5.076365in}{7.587042in}}%
\pgfpathlineto{\pgfqpoint{5.078414in}{7.577520in}}%
\pgfpathlineto{\pgfqpoint{5.082458in}{7.576822in}}%
\pgfpathlineto{\pgfqpoint{5.084455in}{7.576808in}}%
\pgfpathlineto{\pgfqpoint{5.086436in}{7.573745in}}%
\pgfpathlineto{\pgfqpoint{5.094197in}{7.573440in}}%
\pgfpathlineto{\pgfqpoint{5.096098in}{7.567753in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{7.567704in}}%
\pgfpathlineto{\pgfqpoint{5.099856in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.103556in}{7.560499in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.554676in}}%
\pgfpathlineto{\pgfqpoint{5.114324in}{7.554643in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{7.549739in}}%
\pgfpathlineto{\pgfqpoint{5.117807in}{7.549697in}}%
\pgfpathlineto{\pgfqpoint{5.121241in}{7.548217in}}%
\pgfpathlineto{\pgfqpoint{5.122939in}{7.548190in}}%
\pgfpathlineto{\pgfqpoint{5.124626in}{7.538879in}}%
\pgfpathlineto{\pgfqpoint{5.126301in}{7.538843in}}%
\pgfpathlineto{\pgfqpoint{5.127964in}{7.536615in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.536576in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{7.525474in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.524658in}}%
\pgfpathlineto{\pgfqpoint{5.142431in}{7.520276in}}%
\pgfpathlineto{\pgfqpoint{5.143985in}{7.520255in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{7.514608in}}%
\pgfpathlineto{\pgfqpoint{5.151610in}{7.514434in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.511274in}}%
\pgfpathlineto{\pgfqpoint{5.154593in}{7.511268in}}%
\pgfpathlineto{\pgfqpoint{5.160449in}{7.503541in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.498711in}}%
\pgfpathlineto{\pgfqpoint{5.168973in}{7.498651in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{7.489897in}}%
\pgfpathlineto{\pgfqpoint{5.175850in}{7.489849in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.482199in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{7.482102in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{7.473805in}}%
\pgfpathlineto{\pgfqpoint{5.201535in}{7.473769in}}%
\pgfpathlineto{\pgfqpoint{5.202749in}{7.470327in}}%
\pgfpathlineto{\pgfqpoint{5.203957in}{7.463433in}}%
\pgfpathlineto{\pgfqpoint{5.215715in}{7.463272in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.457292in}}%
\pgfpathlineto{\pgfqpoint{5.222501in}{7.457158in}}%
\pgfpathlineto{\pgfqpoint{5.224721in}{7.450406in}}%
\pgfpathlineto{\pgfqpoint{5.225824in}{7.450390in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{7.435956in}}%
\pgfpathlineto{\pgfqpoint{5.235521in}{7.434943in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.433363in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{7.433243in}}%
\pgfpathlineto{\pgfqpoint{5.242800in}{7.430316in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.430214in}}%
\pgfpathlineto{\pgfqpoint{5.249864in}{7.429031in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{7.428909in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{7.424053in}}%
\pgfpathlineto{\pgfqpoint{5.263393in}{7.423804in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{7.406960in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.406887in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.404907in}}%
\pgfpathlineto{\pgfqpoint{5.273510in}{7.404823in}}%
\pgfpathlineto{\pgfqpoint{5.275305in}{7.400567in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{5.285796in}{7.393909in}}%
\pgfpathlineto{\pgfqpoint{5.286650in}{7.393877in}}%
\pgfpathlineto{\pgfqpoint{5.288348in}{7.380176in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.379811in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{7.377437in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{7.377350in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{7.352928in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{7.352813in}}%
\pgfpathlineto{\pgfqpoint{5.332279in}{7.349790in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{7.349663in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{7.348102in}}%
\pgfpathlineto{\pgfqpoint{5.345292in}{7.347958in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{7.340779in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{7.340652in}}%
\pgfpathlineto{\pgfqpoint{5.358265in}{7.336635in}}%
\pgfpathlineto{\pgfqpoint{5.368158in}{7.336419in}}%
\pgfpathlineto{\pgfqpoint{5.369366in}{7.311691in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.387910in}{7.310068in}}%
\pgfpathlineto{\pgfqpoint{5.407696in}{7.309739in}}%
\pgfpathlineto{\pgfqpoint{5.409231in}{7.305929in}}%
\pgfpathlineto{\pgfqpoint{5.410248in}{7.305814in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{7.301121in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.301099in}}%
\pgfpathlineto{\pgfqpoint{5.422133in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.438468in}{7.292250in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.292104in}}%
\pgfpathlineto{\pgfqpoint{5.441605in}{7.287888in}}%
\pgfpathlineto{\pgfqpoint{5.450776in}{7.287803in}}%
\pgfpathlineto{\pgfqpoint{5.452058in}{7.283310in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{7.283256in}}%
\pgfpathlineto{\pgfqpoint{5.457535in}{7.279219in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.278643in}}%
\pgfpathlineto{\pgfqpoint{5.476347in}{7.263108in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{7.262903in}}%
\pgfpathlineto{\pgfqpoint{5.489816in}{7.250982in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.250953in}}%
\pgfpathlineto{\pgfqpoint{5.496275in}{7.246788in}}%
\pgfpathlineto{\pgfqpoint{5.501874in}{7.246771in}}%
\pgfpathlineto{\pgfqpoint{5.503254in}{7.242455in}}%
\pgfpathlineto{\pgfqpoint{5.508020in}{7.242405in}}%
\pgfpathlineto{\pgfqpoint{5.509364in}{7.238083in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.237323in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.237323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.090200in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{8.084984in}}%
\pgfpathlineto{\pgfqpoint{4.726721in}{8.068667in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{8.066458in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.040720in}}%
\pgfpathlineto{\pgfqpoint{4.786693in}{8.032810in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{8.017695in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.017320in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{7.991760in}}%
\pgfpathlineto{\pgfqpoint{4.855344in}{7.975257in}}%
\pgfpathlineto{\pgfqpoint{4.865086in}{7.974832in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{7.963908in}}%
\pgfpathlineto{\pgfqpoint{4.892130in}{7.938970in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{7.938314in}}%
\pgfpathlineto{\pgfqpoint{4.908594in}{7.927156in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.901940in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.900539in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.875940in}}%
\pgfpathlineto{\pgfqpoint{4.952102in}{7.868722in}}%
\pgfpathlineto{\pgfqpoint{4.958640in}{7.852268in}}%
\pgfpathlineto{\pgfqpoint{4.965004in}{7.852101in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{7.835352in}}%
\pgfpathlineto{\pgfqpoint{4.983137in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{4.988888in}{7.813452in}}%
\pgfpathlineto{\pgfqpoint{4.994503in}{7.799384in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.799274in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.792458in}}%
\pgfpathlineto{\pgfqpoint{5.010597in}{7.779650in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{7.779347in}}%
\pgfpathlineto{\pgfqpoint{5.025673in}{7.761889in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.742259in}}%
\pgfpathlineto{\pgfqpoint{5.039854in}{7.742162in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{7.732542in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.706747in}}%
\pgfpathlineto{\pgfqpoint{5.065912in}{7.706642in}}%
\pgfpathlineto{\pgfqpoint{5.069992in}{7.698057in}}%
\pgfpathlineto{\pgfqpoint{5.074003in}{7.697323in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{7.688553in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{7.663797in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{7.663629in}}%
\pgfpathlineto{\pgfqpoint{5.100335in}{7.656672in}}%
\pgfpathlineto{\pgfqpoint{5.103871in}{7.656630in}}%
\pgfpathlineto{\pgfqpoint{5.107355in}{7.648815in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{7.648594in}}%
\pgfpathlineto{\pgfqpoint{5.114173in}{7.639700in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{7.639639in}}%
\pgfpathlineto{\pgfqpoint{5.124049in}{7.625940in}}%
\pgfpathlineto{\pgfqpoint{5.127252in}{7.625804in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.617579in}}%
\pgfpathlineto{\pgfqpoint{5.133532in}{7.616595in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{7.610612in}}%
\pgfpathlineto{\pgfqpoint{5.139652in}{7.608618in}}%
\pgfpathlineto{\pgfqpoint{5.142653in}{7.602352in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{7.601972in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{7.595697in}}%
\pgfpathlineto{\pgfqpoint{5.151438in}{7.594234in}}%
\pgfpathlineto{\pgfqpoint{5.154296in}{7.587081in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{7.587042in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.576841in}}%
\pgfpathlineto{\pgfqpoint{5.162670in}{7.576818in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.573750in}}%
\pgfpathlineto{\pgfqpoint{5.170760in}{7.573496in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{7.567757in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{7.567675in}}%
\pgfpathlineto{\pgfqpoint{5.181137in}{7.556526in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.554671in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{7.554642in}}%
\pgfpathlineto{\pgfqpoint{5.191082in}{7.549707in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{7.548231in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.548184in}}%
\pgfpathlineto{\pgfqpoint{5.198277in}{7.538846in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{7.536608in}}%
\pgfpathlineto{\pgfqpoint{5.205262in}{7.536574in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.525480in}}%
\pgfpathlineto{\pgfqpoint{5.209808in}{7.524685in}}%
\pgfpathlineto{\pgfqpoint{5.214269in}{7.514605in}}%
\pgfpathlineto{\pgfqpoint{5.218647in}{7.514448in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.505781in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.498712in}}%
\pgfpathlineto{\pgfqpoint{5.231321in}{7.498668in}}%
\pgfpathlineto{\pgfqpoint{5.241392in}{7.482192in}}%
\pgfpathlineto{\pgfqpoint{5.251054in}{7.482101in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{7.473785in}}%
\pgfpathlineto{\pgfqpoint{5.258512in}{7.473771in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.470130in}}%
\pgfpathlineto{\pgfqpoint{5.262155in}{7.463408in}}%
\pgfpathlineto{\pgfqpoint{5.269279in}{7.463283in}}%
\pgfpathlineto{\pgfqpoint{5.271028in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{5.272763in}{7.458048in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.457215in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.450421in}}%
\pgfpathlineto{\pgfqpoint{5.277895in}{7.450389in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.435954in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.434961in}}%
\pgfpathlineto{\pgfqpoint{5.291065in}{7.430313in}}%
\pgfpathlineto{\pgfqpoint{5.294246in}{7.430230in}}%
\pgfpathlineto{\pgfqpoint{5.297386in}{7.429013in}}%
\pgfpathlineto{\pgfqpoint{5.303545in}{7.428902in}}%
\pgfpathlineto{\pgfqpoint{5.305060in}{7.424000in}}%
\pgfpathlineto{\pgfqpoint{5.306566in}{7.423827in}}%
\pgfpathlineto{\pgfqpoint{5.308062in}{7.406964in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.406913in}}%
\pgfpathlineto{\pgfqpoint{5.311026in}{7.404927in}}%
\pgfpathlineto{\pgfqpoint{5.313954in}{7.404838in}}%
\pgfpathlineto{\pgfqpoint{5.315405in}{7.400572in}}%
\pgfpathlineto{\pgfqpoint{5.322529in}{7.400481in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.393899in}}%
\pgfpathlineto{\pgfqpoint{5.325320in}{7.380187in}}%
\pgfpathlineto{\pgfqpoint{5.336169in}{7.379808in}}%
\pgfpathlineto{\pgfqpoint{5.337491in}{7.377435in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.377358in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{7.352939in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{7.352822in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.349799in}}%
\pgfpathlineto{\pgfqpoint{5.364865in}{7.349670in}}%
\pgfpathlineto{\pgfqpoint{5.368365in}{7.345681in}}%
\pgfpathlineto{\pgfqpoint{5.369521in}{7.340780in}}%
\pgfpathlineto{\pgfqpoint{5.375217in}{7.340669in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.336621in}}%
\pgfpathlineto{\pgfqpoint{5.384056in}{7.336419in}}%
\pgfpathlineto{\pgfqpoint{5.386215in}{7.311687in}}%
\pgfpathlineto{\pgfqpoint{5.396730in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.398778in}{7.310044in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{7.309740in}}%
\pgfpathlineto{\pgfqpoint{5.414561in}{7.301122in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{7.301101in}}%
\pgfpathlineto{\pgfqpoint{5.422078in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.432041in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.287893in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.287809in}}%
\pgfpathlineto{\pgfqpoint{5.442456in}{7.283303in}}%
\pgfpathlineto{\pgfqpoint{5.444990in}{7.283254in}}%
\pgfpathlineto{\pgfqpoint{5.446665in}{7.278810in}}%
\pgfpathlineto{\pgfqpoint{5.457273in}{7.278645in}}%
\pgfpathlineto{\pgfqpoint{5.458864in}{7.263090in}}%
\pgfpathlineto{\pgfqpoint{5.465894in}{7.262906in}}%
\pgfpathlineto{\pgfqpoint{5.467429in}{7.250978in}}%
\pgfpathlineto{\pgfqpoint{5.469712in}{7.250958in}}%
\pgfpathlineto{\pgfqpoint{5.471223in}{7.246787in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{7.246773in}}%
\pgfpathlineto{\pgfqpoint{5.475697in}{7.242454in}}%
\pgfpathlineto{\pgfqpoint{5.478634in}{7.242406in}}%
\pgfpathlineto{\pgfqpoint{5.480089in}{7.238061in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{7.237246in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{7.219373in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{7.219250in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{7.216270in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{7.216137in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{7.211748in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.211614in}}%
\pgfpathlineto{\pgfqpoint{5.524322in}{7.206902in}}%
\pgfpathlineto{\pgfqpoint{5.538931in}{7.206099in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.202927in}}%
\pgfpathlineto{\pgfqpoint{5.541187in}{7.202916in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{7.193755in}}%
\pgfpathlineto{\pgfqpoint{5.545086in}{7.193749in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{7.184150in}}%
\pgfpathlineto{\pgfqpoint{5.554827in}{7.183886in}}%
\pgfpathlineto{\pgfqpoint{5.556413in}{7.179240in}}%
\pgfpathlineto{\pgfqpoint{5.568231in}{7.179185in}}%
\pgfpathlineto{\pgfqpoint{5.569731in}{7.152822in}}%
\pgfpathlineto{\pgfqpoint{5.578534in}{7.152045in}}%
\pgfpathlineto{\pgfqpoint{5.579970in}{7.147544in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{7.146097in}}%
\pgfpathlineto{\pgfqpoint{5.602714in}{7.126111in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.126084in}}%
\pgfpathlineto{\pgfqpoint{5.606587in}{7.120890in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{7.120849in}}%
\pgfpathlineto{\pgfqpoint{5.609557in}{7.110863in}}%
\pgfpathlineto{\pgfqpoint{5.617436in}{7.110793in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{7.100389in}}%
\pgfpathlineto{\pgfqpoint{5.620678in}{7.100297in}}%
\pgfpathlineto{\pgfqpoint{5.621882in}{7.096536in}}%
\pgfpathlineto{\pgfqpoint{5.630145in}{7.096388in}}%
\pgfpathlineto{\pgfqpoint{5.631303in}{7.092043in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{7.091953in}}%
\pgfpathlineto{\pgfqpoint{5.644772in}{7.042322in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{7.042280in}}%
\pgfpathlineto{\pgfqpoint{5.648740in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.659239in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.660604in}{7.031868in}}%
\pgfpathlineto{\pgfqpoint{5.663649in}{7.031331in}}%
\pgfpathlineto{\pgfqpoint{5.664989in}{7.024965in}}%
\pgfpathlineto{\pgfqpoint{5.675771in}{7.024909in}}%
\pgfpathlineto{\pgfqpoint{5.677046in}{7.021447in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.021421in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.021421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.085008in}}%
\pgfpathlineto{\pgfqpoint{4.869042in}{8.068402in}}%
\pgfpathlineto{\pgfqpoint{4.886727in}{8.058692in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{8.039220in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.032791in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{8.017371in}}%
\pgfpathlineto{\pgfqpoint{4.971841in}{7.999648in}}%
\pgfpathlineto{\pgfqpoint{4.983484in}{7.990569in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.975008in}}%
\pgfpathlineto{\pgfqpoint{5.005193in}{7.964078in}}%
\pgfpathlineto{\pgfqpoint{5.034451in}{7.927202in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.927111in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.901946in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{7.900520in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{7.876080in}}%
\pgfpathlineto{\pgfqpoint{5.076424in}{7.875839in}}%
\pgfpathlineto{\pgfqpoint{5.084000in}{7.852307in}}%
\pgfpathlineto{\pgfqpoint{5.091344in}{7.852098in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.820853in}}%
\pgfpathlineto{\pgfqpoint{5.112107in}{7.813601in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{7.799377in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.799238in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.779769in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{7.779378in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{7.762366in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.751965in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.751951in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.742155in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.737405in}}%
\pgfpathlineto{\pgfqpoint{5.170602in}{7.723830in}}%
\pgfpathlineto{\pgfqpoint{5.180758in}{7.706711in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{7.706574in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{7.680454in}}%
\pgfpathlineto{\pgfqpoint{5.204405in}{7.674132in}}%
\pgfpathlineto{\pgfqpoint{5.208865in}{7.663734in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.656684in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.656626in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.639711in}}%
\pgfpathlineto{\pgfqpoint{5.229997in}{7.639628in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.625964in}}%
\pgfpathlineto{\pgfqpoint{5.237952in}{7.625880in}}%
\pgfpathlineto{\pgfqpoint{5.241833in}{7.616622in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.610630in}}%
\pgfpathlineto{\pgfqpoint{5.249409in}{7.608608in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{7.595710in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.594131in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{7.587051in}}%
\pgfpathlineto{\pgfqpoint{5.267360in}{7.576837in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.573802in}}%
\pgfpathlineto{\pgfqpoint{5.277516in}{7.573438in}}%
\pgfpathlineto{\pgfqpoint{5.287258in}{7.554674in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.554653in}}%
\pgfpathlineto{\pgfqpoint{5.293538in}{7.549730in}}%
\pgfpathlineto{\pgfqpoint{5.296617in}{7.548224in}}%
\pgfpathlineto{\pgfqpoint{5.299657in}{7.538870in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{7.536607in}}%
\pgfpathlineto{\pgfqpoint{5.305623in}{7.536582in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{7.525477in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.524613in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.514605in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.514499in}}%
\pgfpathlineto{\pgfqpoint{5.322676in}{7.508461in}}%
\pgfpathlineto{\pgfqpoint{5.325403in}{7.498712in}}%
\pgfpathlineto{\pgfqpoint{5.328099in}{7.498679in}}%
\pgfpathlineto{\pgfqpoint{5.330766in}{7.495309in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.483305in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{7.482153in}}%
\pgfpathlineto{\pgfqpoint{5.346167in}{7.482098in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.473803in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.473781in}}%
\pgfpathlineto{\pgfqpoint{5.353510in}{7.470250in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{7.463397in}}%
\pgfpathlineto{\pgfqpoint{5.360634in}{7.463299in}}%
\pgfpathlineto{\pgfqpoint{5.362962in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{5.365268in}{7.457264in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.450415in}}%
\pgfpathlineto{\pgfqpoint{5.369813in}{7.435967in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{7.433356in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.430349in}}%
\pgfpathlineto{\pgfqpoint{5.382952in}{7.430215in}}%
\pgfpathlineto{\pgfqpoint{5.387176in}{7.428968in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{7.428923in}}%
\pgfpathlineto{\pgfqpoint{5.391326in}{7.424028in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.406992in}}%
\pgfpathlineto{\pgfqpoint{5.395406in}{7.406908in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{7.404894in}}%
\pgfpathlineto{\pgfqpoint{5.399416in}{7.404822in}}%
\pgfpathlineto{\pgfqpoint{5.401397in}{7.400553in}}%
\pgfpathlineto{\pgfqpoint{5.405309in}{7.400493in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{7.393899in}}%
\pgfpathlineto{\pgfqpoint{5.409158in}{7.380155in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{7.379837in}}%
\pgfpathlineto{\pgfqpoint{5.418517in}{7.377434in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.377360in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{7.352930in}}%
\pgfpathlineto{\pgfqpoint{5.434491in}{7.352815in}}%
\pgfpathlineto{\pgfqpoint{5.436202in}{7.349774in}}%
\pgfpathlineto{\pgfqpoint{5.441262in}{7.349662in}}%
\pgfpathlineto{\pgfqpoint{5.442925in}{7.347990in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.340783in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{7.340666in}}%
\pgfpathlineto{\pgfqpoint{5.451070in}{7.336624in}}%
\pgfpathlineto{\pgfqpoint{5.455827in}{7.336445in}}%
\pgfpathlineto{\pgfqpoint{5.457392in}{7.311691in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{7.311658in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{7.309995in}}%
\pgfpathlineto{\pgfqpoint{5.478286in}{7.309743in}}%
\pgfpathlineto{\pgfqpoint{5.482534in}{7.301114in}}%
\pgfpathlineto{\pgfqpoint{5.485325in}{7.301102in}}%
\pgfpathlineto{\pgfqpoint{5.486709in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.497496in}{7.287883in}}%
\pgfpathlineto{\pgfqpoint{5.501419in}{7.287814in}}%
\pgfpathlineto{\pgfqpoint{5.502713in}{7.283310in}}%
\pgfpathlineto{\pgfqpoint{5.503999in}{7.283279in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.278806in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{7.278657in}}%
\pgfpathlineto{\pgfqpoint{5.515275in}{7.263110in}}%
\pgfpathlineto{\pgfqpoint{5.521317in}{7.262906in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.250978in}}%
\pgfpathlineto{\pgfqpoint{5.523691in}{7.250965in}}%
\pgfpathlineto{\pgfqpoint{5.524870in}{7.246791in}}%
\pgfpathlineto{\pgfqpoint{5.527209in}{7.246776in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{7.242441in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.242417in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.238024in}}%
\pgfpathlineto{\pgfqpoint{5.536345in}{7.237370in}}%
\pgfpathlineto{\pgfqpoint{5.545143in}{7.237253in}}%
\pgfpathlineto{\pgfqpoint{5.547293in}{7.219223in}}%
\pgfpathlineto{\pgfqpoint{5.549424in}{7.216259in}}%
\pgfpathlineto{\pgfqpoint{5.562828in}{7.216139in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.206906in}}%
\pgfpathlineto{\pgfqpoint{5.576468in}{7.206120in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{7.184089in}}%
\pgfpathlineto{\pgfqpoint{5.588472in}{7.183888in}}%
\pgfpathlineto{\pgfqpoint{5.590266in}{7.179237in}}%
\pgfpathlineto{\pgfqpoint{5.598177in}{7.179186in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{7.152798in}}%
\pgfpathlineto{\pgfqpoint{5.605834in}{7.152040in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.147513in}}%
\pgfpathlineto{\pgfqpoint{5.622019in}{7.146095in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{7.126106in}}%
\pgfpathlineto{\pgfqpoint{5.625129in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.628198in}{7.110861in}}%
\pgfpathlineto{\pgfqpoint{5.633476in}{7.110795in}}%
\pgfpathlineto{\pgfqpoint{5.634963in}{7.100356in}}%
\pgfpathlineto{\pgfqpoint{5.635703in}{7.100309in}}%
\pgfpathlineto{\pgfqpoint{5.637176in}{7.096524in}}%
\pgfpathlineto{\pgfqpoint{5.642261in}{7.096395in}}%
\pgfpathlineto{\pgfqpoint{5.643694in}{7.092039in}}%
\pgfpathlineto{\pgfqpoint{5.651427in}{7.091955in}}%
\pgfpathlineto{\pgfqpoint{5.652806in}{7.042318in}}%
\pgfpathlineto{\pgfqpoint{5.654178in}{7.042286in}}%
\pgfpathlineto{\pgfqpoint{5.655541in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.662245in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.663563in}{7.031862in}}%
\pgfpathlineto{\pgfqpoint{5.665527in}{7.031353in}}%
\pgfpathlineto{\pgfqpoint{5.666828in}{7.024963in}}%
\pgfpathlineto{\pgfqpoint{5.673856in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.675112in}{7.021443in}}%
\pgfpathlineto{\pgfqpoint{5.683119in}{7.021334in}}%
\pgfpathlineto{\pgfqpoint{5.684929in}{7.016976in}}%
\pgfpathlineto{\pgfqpoint{5.686128in}{7.016930in}}%
\pgfpathlineto{\pgfqpoint{5.687916in}{7.013751in}}%
\pgfpathlineto{\pgfqpoint{5.690278in}{7.013670in}}%
\pgfpathlineto{\pgfqpoint{5.692035in}{7.011182in}}%
\pgfpathlineto{\pgfqpoint{5.693199in}{6.996349in}}%
\pgfpathlineto{\pgfqpoint{5.716944in}{6.996059in}}%
\pgfpathlineto{\pgfqpoint{5.718516in}{6.974177in}}%
\pgfpathlineto{\pgfqpoint{5.727232in}{6.974088in}}%
\pgfpathlineto{\pgfqpoint{5.728738in}{6.968894in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{6.968503in}}%
\pgfpathlineto{\pgfqpoint{5.735154in}{6.966098in}}%
\pgfpathlineto{\pgfqpoint{5.740452in}{6.965915in}}%
\pgfpathlineto{\pgfqpoint{5.741877in}{6.963132in}}%
\pgfpathlineto{\pgfqpoint{5.746100in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.747492in}{6.953405in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{6.953403in}}%
\pgfpathlineto{\pgfqpoint{5.749335in}{6.943171in}}%
\pgfpathlineto{\pgfqpoint{5.751163in}{6.943009in}}%
\pgfpathlineto{\pgfqpoint{5.752526in}{6.939855in}}%
\pgfpathlineto{\pgfqpoint{5.760102in}{6.939674in}}%
\pgfpathlineto{\pgfqpoint{5.761414in}{6.936545in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{6.935835in}}%
\pgfpathlineto{\pgfqpoint{5.780683in}{6.899630in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{6.899546in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{6.895509in}}%
\pgfpathlineto{\pgfqpoint{5.821290in}{6.894767in}}%
\pgfpathlineto{\pgfqpoint{5.822643in}{6.860243in}}%
\pgfpathlineto{\pgfqpoint{5.829956in}{6.860058in}}%
\pgfpathlineto{\pgfqpoint{5.831262in}{6.858875in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.858579in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.858579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012601in}{8.078600in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{8.058981in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.048066in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.032820in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.022192in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{8.017221in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.008547in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.975130in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{7.964165in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.913433in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.901277in}}%
\pgfpathlineto{\pgfqpoint{5.206117in}{7.876113in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.875829in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{7.852260in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{7.835344in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.820492in}}%
\pgfpathlineto{\pgfqpoint{5.254004in}{7.799381in}}%
\pgfpathlineto{\pgfqpoint{5.261128in}{7.799214in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.779620in}}%
\pgfpathlineto{\pgfqpoint{5.274768in}{7.771642in}}%
\pgfpathlineto{\pgfqpoint{5.305803in}{7.723558in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{7.706725in}}%
\pgfpathlineto{\pgfqpoint{5.333262in}{7.674254in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.663710in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{7.648833in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.357886in}{7.639617in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{7.625933in}}%
\pgfpathlineto{\pgfqpoint{5.371526in}{7.610633in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.608584in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{7.587048in}}%
\pgfpathlineto{\pgfqpoint{5.392658in}{7.576826in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.573684in}}%
\pgfpathlineto{\pgfqpoint{5.400613in}{7.573449in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.408311in}{7.556512in}}%
\pgfpathlineto{\pgfqpoint{5.412069in}{7.554656in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.549713in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{7.548192in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.536612in}}%
\pgfpathlineto{\pgfqpoint{5.426536in}{7.536579in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.514616in}}%
\pgfpathlineto{\pgfqpoint{5.436839in}{7.514486in}}%
\pgfpathlineto{\pgfqpoint{5.440176in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.483306in}}%
\pgfpathlineto{\pgfqpoint{5.459277in}{7.482140in}}%
\pgfpathlineto{\pgfqpoint{5.462317in}{7.482103in}}%
\pgfpathlineto{\pgfqpoint{5.465319in}{7.473799in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{7.473770in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.463400in}}%
\pgfpathlineto{\pgfqpoint{5.476962in}{7.463267in}}%
\pgfpathlineto{\pgfqpoint{5.482577in}{7.450393in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.435890in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.433282in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.430284in}}%
\pgfpathlineto{\pgfqpoint{5.498671in}{7.428979in}}%
\pgfpathlineto{\pgfqpoint{5.501251in}{7.428916in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.423871in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.406911in}}%
\pgfpathlineto{\pgfqpoint{5.508827in}{7.404867in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{7.400560in}}%
\pgfpathlineto{\pgfqpoint{5.513748in}{7.400517in}}%
\pgfpathlineto{\pgfqpoint{5.516170in}{7.393943in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.380152in}}%
\pgfpathlineto{\pgfqpoint{5.525622in}{7.379812in}}%
\pgfpathlineto{\pgfqpoint{5.527928in}{7.377420in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{7.377367in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{7.352927in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{7.352844in}}%
\pgfpathlineto{\pgfqpoint{5.541313in}{7.349795in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{7.349686in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.348027in}}%
\pgfpathlineto{\pgfqpoint{5.549837in}{7.340772in}}%
\pgfpathlineto{\pgfqpoint{5.553987in}{7.340658in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{7.336582in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{7.336494in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.311660in}}%
\pgfpathlineto{\pgfqpoint{5.569902in}{7.310050in}}%
\pgfpathlineto{\pgfqpoint{5.577478in}{7.309754in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.301110in}}%
\pgfpathlineto{\pgfqpoint{5.584821in}{7.301100in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{7.296898in}}%
\pgfpathlineto{\pgfqpoint{5.591945in}{7.296891in}}%
\pgfpathlineto{\pgfqpoint{5.595429in}{7.287874in}}%
\pgfpathlineto{\pgfqpoint{5.598862in}{7.287804in}}%
\pgfpathlineto{\pgfqpoint{5.602247in}{7.279168in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.278662in}}%
\pgfpathlineto{\pgfqpoint{5.610505in}{7.263095in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{7.262903in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.246789in}}%
\pgfpathlineto{\pgfqpoint{5.620052in}{7.246778in}}%
\pgfpathlineto{\pgfqpoint{5.621607in}{7.242455in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{7.242417in}}%
\pgfpathlineto{\pgfqpoint{5.624686in}{7.238049in}}%
\pgfpathlineto{\pgfqpoint{5.627726in}{7.237373in}}%
\pgfpathlineto{\pgfqpoint{5.635161in}{7.237255in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{7.219366in}}%
\pgfpathlineto{\pgfqpoint{5.638071in}{7.216268in}}%
\pgfpathlineto{\pgfqpoint{5.649369in}{7.216147in}}%
\pgfpathlineto{\pgfqpoint{5.653472in}{7.206826in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.206115in}}%
\pgfpathlineto{\pgfqpoint{5.662779in}{7.202925in}}%
\pgfpathlineto{\pgfqpoint{5.664080in}{7.193755in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{7.193750in}}%
\pgfpathlineto{\pgfqpoint{5.666659in}{7.184138in}}%
\pgfpathlineto{\pgfqpoint{5.670478in}{7.183933in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.179245in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{7.179187in}}%
\pgfpathlineto{\pgfqpoint{5.680371in}{7.152819in}}%
\pgfpathlineto{\pgfqpoint{5.685168in}{7.152139in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{7.147546in}}%
\pgfpathlineto{\pgfqpoint{5.697882in}{7.146124in}}%
\pgfpathlineto{\pgfqpoint{5.699005in}{7.126124in}}%
\pgfpathlineto{\pgfqpoint{5.701236in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.704542in}{7.110848in}}%
\pgfpathlineto{\pgfqpoint{5.707804in}{7.110798in}}%
\pgfpathlineto{\pgfqpoint{5.709954in}{7.100297in}}%
\pgfpathlineto{\pgfqpoint{5.712084in}{7.096489in}}%
\pgfpathlineto{\pgfqpoint{5.715245in}{7.096389in}}%
\pgfpathlineto{\pgfqpoint{5.717329in}{7.092024in}}%
\pgfpathlineto{\pgfqpoint{5.722461in}{7.091955in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.042290in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.038983in}}%
\pgfpathlineto{\pgfqpoint{5.731430in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{7.024966in}}%
\pgfpathlineto{\pgfqpoint{5.740074in}{7.024910in}}%
\pgfpathlineto{\pgfqpoint{5.741953in}{7.021434in}}%
\pgfpathlineto{\pgfqpoint{5.747502in}{7.021337in}}%
\pgfpathlineto{\pgfqpoint{5.749324in}{7.016961in}}%
\pgfpathlineto{\pgfqpoint{5.751132in}{7.013942in}}%
\pgfpathlineto{\pgfqpoint{5.752926in}{7.013683in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{7.011288in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{6.996347in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{6.996067in}}%
\pgfpathlineto{\pgfqpoint{5.775101in}{6.974178in}}%
\pgfpathlineto{\pgfqpoint{5.781529in}{6.974093in}}%
\pgfpathlineto{\pgfqpoint{5.783110in}{6.968890in}}%
\pgfpathlineto{\pgfqpoint{5.786239in}{6.968568in}}%
\pgfpathlineto{\pgfqpoint{5.787789in}{6.966107in}}%
\pgfpathlineto{\pgfqpoint{5.791619in}{6.965934in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{6.963132in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.798363in}{6.943223in}}%
\pgfpathlineto{\pgfqpoint{5.799836in}{6.943051in}}%
\pgfpathlineto{\pgfqpoint{5.801300in}{6.939852in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{6.939693in}}%
\pgfpathlineto{\pgfqpoint{5.807779in}{6.936554in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{6.935830in}}%
\pgfpathlineto{\pgfqpoint{5.822914in}{6.899609in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{6.899556in}}%
\pgfpathlineto{\pgfqpoint{5.825565in}{6.895507in}}%
\pgfpathlineto{\pgfqpoint{5.852350in}{6.894762in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{6.860233in}}%
\pgfpathlineto{\pgfqpoint{5.858171in}{6.860070in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{6.858857in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{6.858566in}}%
\pgfpathlineto{\pgfqpoint{5.875362in}{6.850230in}}%
\pgfpathlineto{\pgfqpoint{5.876962in}{6.789302in}}%
\pgfpathlineto{\pgfqpoint{5.885830in}{6.787133in}}%
\pgfpathlineto{\pgfqpoint{5.887870in}{6.783460in}}%
\pgfpathlineto{\pgfqpoint{5.903112in}{6.783263in}}%
\pgfpathlineto{\pgfqpoint{5.905482in}{6.775048in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.774864in}}%
\pgfpathlineto{\pgfqpoint{5.915638in}{6.757098in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.757066in}}%
\pgfpathlineto{\pgfqpoint{5.917888in}{6.749646in}}%
\pgfpathlineto{\pgfqpoint{5.922323in}{6.749279in}}%
\pgfpathlineto{\pgfqpoint{5.924511in}{6.739369in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{6.738698in}}%
\pgfpathlineto{\pgfqpoint{5.927109in}{6.733094in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.733091in}}%
\pgfpathlineto{\pgfqpoint{5.929680in}{6.710066in}}%
\pgfpathlineto{\pgfqpoint{5.938054in}{6.709712in}}%
\pgfpathlineto{\pgfqpoint{5.939285in}{6.626220in}}%
\pgfpathlineto{\pgfqpoint{5.950088in}{6.626155in}}%
\pgfpathlineto{\pgfqpoint{5.951259in}{6.614045in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{6.612941in}}%
\pgfpathlineto{\pgfqpoint{5.972120in}{6.587675in}}%
\pgfpathlineto{\pgfqpoint{5.977760in}{6.578960in}}%
\pgfpathlineto{\pgfqpoint{5.981904in}{6.569348in}}%
\pgfpathlineto{\pgfqpoint{5.983610in}{6.567141in}}%
\pgfpathlineto{\pgfqpoint{5.996834in}{6.565739in}}%
\pgfpathlineto{\pgfqpoint{5.998117in}{6.556454in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.556193in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.556193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.066692in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.039658in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{8.032789in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{8.001332in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.991225in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.974968in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.963761in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.939145in}}%
\pgfpathlineto{\pgfqpoint{5.331876in}{7.914203in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{7.901721in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.876115in}}%
\pgfpathlineto{\pgfqpoint{5.361133in}{7.875794in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.852196in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.843243in}}%
\pgfpathlineto{\pgfqpoint{5.387192in}{7.820747in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.813065in}}%
\pgfpathlineto{\pgfqpoint{5.403107in}{7.799243in}}%
\pgfpathlineto{\pgfqpoint{5.410683in}{7.779632in}}%
\pgfpathlineto{\pgfqpoint{5.418026in}{7.771505in}}%
\pgfpathlineto{\pgfqpoint{5.425150in}{7.751963in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.742212in}}%
\pgfpathlineto{\pgfqpoint{5.438790in}{7.737424in}}%
\pgfpathlineto{\pgfqpoint{5.445329in}{7.723673in}}%
\pgfpathlineto{\pgfqpoint{5.451693in}{7.706736in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.673580in}}%
\pgfpathlineto{\pgfqpoint{5.481191in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{7.625628in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.608591in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.601782in}}%
\pgfpathlineto{\pgfqpoint{5.521908in}{7.587094in}}%
\pgfpathlineto{\pgfqpoint{5.526542in}{7.576844in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{7.573738in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.573453in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{7.560529in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.554672in}}%
\pgfpathlineto{\pgfqpoint{5.548450in}{7.554639in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{7.548205in}}%
\pgfpathlineto{\pgfqpoint{5.556680in}{7.536610in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{7.530336in}}%
\pgfpathlineto{\pgfqpoint{5.564635in}{7.520278in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.514534in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.576092in}{7.498710in}}%
\pgfpathlineto{\pgfqpoint{5.579792in}{7.498655in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.482179in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.482132in}}%
\pgfpathlineto{\pgfqpoint{5.594043in}{7.478778in}}%
\pgfpathlineto{\pgfqpoint{5.597476in}{7.473778in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.463403in}}%
\pgfpathlineto{\pgfqpoint{5.604199in}{7.463319in}}%
\pgfpathlineto{\pgfqpoint{5.607491in}{7.458094in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.450412in}}%
\pgfpathlineto{\pgfqpoint{5.613940in}{7.435891in}}%
\pgfpathlineto{\pgfqpoint{5.620221in}{7.430329in}}%
\pgfpathlineto{\pgfqpoint{5.623300in}{7.430211in}}%
\pgfpathlineto{\pgfqpoint{5.626340in}{7.428975in}}%
\pgfpathlineto{\pgfqpoint{5.629342in}{7.424132in}}%
\pgfpathlineto{\pgfqpoint{5.632306in}{7.406956in}}%
\pgfpathlineto{\pgfqpoint{5.635234in}{7.404877in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{7.400552in}}%
\pgfpathlineto{\pgfqpoint{5.640985in}{7.400497in}}%
\pgfpathlineto{\pgfqpoint{5.643809in}{7.380180in}}%
\pgfpathlineto{\pgfqpoint{5.649359in}{7.379886in}}%
\pgfpathlineto{\pgfqpoint{5.652086in}{7.377430in}}%
\pgfpathlineto{\pgfqpoint{5.657449in}{7.377361in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.352905in}}%
\pgfpathlineto{\pgfqpoint{5.662694in}{7.352851in}}%
\pgfpathlineto{\pgfqpoint{5.665273in}{7.349788in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{7.349717in}}%
\pgfpathlineto{\pgfqpoint{5.670351in}{7.348102in}}%
\pgfpathlineto{\pgfqpoint{5.672850in}{7.340768in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{7.340693in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.336609in}}%
\pgfpathlineto{\pgfqpoint{5.680193in}{7.336493in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{7.311690in}}%
\pgfpathlineto{\pgfqpoint{5.689645in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.691951in}{7.309992in}}%
\pgfpathlineto{\pgfqpoint{5.698737in}{7.309742in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{7.301120in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{7.301107in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{7.296893in}}%
\pgfpathlineto{\pgfqpoint{5.713859in}{7.287872in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{7.287824in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{7.278812in}}%
\pgfpathlineto{\pgfqpoint{5.726099in}{7.278653in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{7.263056in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.262969in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.250984in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{7.250954in}}%
\pgfpathlineto{\pgfqpoint{5.739629in}{7.238064in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{7.237358in}}%
\pgfpathlineto{\pgfqpoint{5.748844in}{7.237260in}}%
\pgfpathlineto{\pgfqpoint{5.750645in}{7.219292in}}%
\pgfpathlineto{\pgfqpoint{5.752432in}{7.216259in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{7.216153in}}%
\pgfpathlineto{\pgfqpoint{5.764584in}{7.206898in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{5.772899in}{7.202947in}}%
\pgfpathlineto{\pgfqpoint{5.776146in}{7.184183in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{7.183890in}}%
\pgfpathlineto{\pgfqpoint{5.782510in}{7.179235in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{7.179193in}}%
\pgfpathlineto{\pgfqpoint{5.788708in}{7.152831in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{7.152088in}}%
\pgfpathlineto{\pgfqpoint{5.794750in}{7.147504in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{7.146092in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{7.120882in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{7.110861in}}%
\pgfpathlineto{\pgfqpoint{5.812008in}{7.110811in}}%
\pgfpathlineto{\pgfqpoint{5.814767in}{7.096552in}}%
\pgfpathlineto{\pgfqpoint{5.818846in}{7.096402in}}%
\pgfpathlineto{\pgfqpoint{5.820191in}{7.092036in}}%
\pgfpathlineto{\pgfqpoint{5.825494in}{7.091954in}}%
\pgfpathlineto{\pgfqpoint{5.826802in}{7.042303in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{7.038978in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{7.032048in}}%
\pgfpathlineto{\pgfqpoint{5.834500in}{7.031568in}}%
\pgfpathlineto{\pgfqpoint{5.835760in}{7.024965in}}%
\pgfpathlineto{\pgfqpoint{5.840731in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.841958in}{7.021437in}}%
\pgfpathlineto{\pgfqpoint{5.846804in}{7.021341in}}%
\pgfpathlineto{\pgfqpoint{5.849190in}{7.014594in}}%
\pgfpathlineto{\pgfqpoint{5.852725in}{7.011220in}}%
\pgfpathlineto{\pgfqpoint{5.853892in}{6.996346in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{6.996075in}}%
\pgfpathlineto{\pgfqpoint{5.870744in}{6.974172in}}%
\pgfpathlineto{\pgfqpoint{5.876107in}{6.974089in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{6.968758in}}%
\pgfpathlineto{\pgfqpoint{5.880312in}{6.968503in}}%
\pgfpathlineto{\pgfqpoint{5.882387in}{6.966037in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.965926in}}%
\pgfpathlineto{\pgfqpoint{5.886484in}{6.963131in}}%
\pgfpathlineto{\pgfqpoint{5.888506in}{6.962884in}}%
\pgfpathlineto{\pgfqpoint{5.891508in}{6.943008in}}%
\pgfpathlineto{\pgfqpoint{5.893488in}{6.939812in}}%
\pgfpathlineto{\pgfqpoint{5.896428in}{6.939702in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{6.936521in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.935866in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.899601in}}%
\pgfpathlineto{\pgfqpoint{5.911525in}{6.899557in}}%
\pgfpathlineto{\pgfqpoint{5.913347in}{6.895502in}}%
\pgfpathlineto{\pgfqpoint{5.934186in}{6.894796in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.860226in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.860086in}}%
\pgfpathlineto{\pgfqpoint{5.940747in}{6.858865in}}%
\pgfpathlineto{\pgfqpoint{5.951811in}{6.858567in}}%
\pgfpathlineto{\pgfqpoint{5.953351in}{6.850245in}}%
\pgfpathlineto{\pgfqpoint{5.954881in}{6.789289in}}%
\pgfpathlineto{\pgfqpoint{5.961646in}{6.787704in}}%
\pgfpathlineto{\pgfqpoint{5.963859in}{6.783456in}}%
\pgfpathlineto{\pgfqpoint{5.976026in}{6.783261in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{6.775021in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.774878in}}%
\pgfpathlineto{\pgfqpoint{5.985600in}{6.757110in}}%
\pgfpathlineto{\pgfqpoint{5.986269in}{6.757080in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.749653in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{6.749308in}}%
\pgfpathlineto{\pgfqpoint{5.994804in}{6.733095in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{6.733091in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{6.710047in}}%
\pgfpathlineto{\pgfqpoint{6.003667in}{6.709709in}}%
\pgfpathlineto{\pgfqpoint{6.004907in}{6.626217in}}%
\pgfpathlineto{\pgfqpoint{6.012811in}{6.626157in}}%
\pgfpathlineto{\pgfqpoint{6.014004in}{6.614042in}}%
\pgfpathlineto{\pgfqpoint{6.023341in}{6.613306in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{6.040453in}{6.566943in}}%
\pgfpathlineto{\pgfqpoint{6.048827in}{6.565783in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{6.556438in}}%
\pgfpathlineto{\pgfqpoint{6.060861in}{6.554728in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{6.542596in}}%
\pgfpathlineto{\pgfqpoint{6.076934in}{6.505060in}}%
\pgfpathlineto{\pgfqpoint{6.082357in}{6.504079in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{6.498723in}}%
\pgfpathlineto{\pgfqpoint{6.089402in}{6.497960in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{6.489007in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{6.488555in}}%
\pgfpathlineto{\pgfqpoint{6.106156in}{6.467930in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.466050in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{6.448412in}}%
\pgfpathlineto{\pgfqpoint{6.131096in}{6.416141in}}%
\pgfpathlineto{\pgfqpoint{6.139683in}{6.386466in}}%
\pgfpathlineto{\pgfqpoint{6.151008in}{6.386067in}}%
\pgfpathlineto{\pgfqpoint{6.152345in}{6.375111in}}%
\pgfpathlineto{\pgfqpoint{6.164369in}{6.374186in}}%
\pgfpathlineto{\pgfqpoint{6.166577in}{6.364627in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.311673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.147543in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.147543in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.147543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.895216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.895216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.895216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.491457in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.491457in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.491457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.068057in}{8.096341in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.093202in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.093202in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.082051in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.082051in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.073633in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.073633in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.067309in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.067309in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.066407in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.066407in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.062265in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.062265in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.056244in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.056244in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{8.050273in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{8.050273in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.043648in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.043648in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.027928in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.027928in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.019610in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.019610in}}%
\pgfpathlineto{\pgfqpoint{4.394886in}{8.013191in}}%
\pgfpathlineto{\pgfqpoint{4.394886in}{8.013191in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.004959in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.004959in}}%
\pgfpathlineto{\pgfqpoint{4.467317in}{7.989723in}}%
\pgfpathlineto{\pgfqpoint{4.467317in}{7.989723in}}%
\pgfpathlineto{\pgfqpoint{4.467423in}{7.985667in}}%
\pgfpathlineto{\pgfqpoint{4.467423in}{7.985667in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.979203in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.979203in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.969715in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.969715in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.960599in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.960599in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.953692in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.953692in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.945165in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.945165in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.932736in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.932736in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.920937in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.920937in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.907639in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.907639in}}%
\pgfpathlineto{\pgfqpoint{4.622599in}{7.901926in}}%
\pgfpathlineto{\pgfqpoint{4.631154in}{7.900539in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.894206in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.894206in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.882074in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.882074in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.872514in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.872514in}}%
\pgfpathlineto{\pgfqpoint{4.676911in}{7.863679in}}%
\pgfpathlineto{\pgfqpoint{4.676911in}{7.863679in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.856448in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.856448in}}%
\pgfpathlineto{\pgfqpoint{4.697568in}{7.847716in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.839762in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.839762in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828170in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828170in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.817009in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.817009in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.806179in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.806179in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{7.792434in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.786087in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.786087in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.775637in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.775637in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.766941in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.766941in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.756856in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.756856in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.747121in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.747121in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.739834in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.739834in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.728284in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.728284in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.719499in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.719499in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.710676in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.710676in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.702394in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.702394in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.652764in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.652764in}}%
\pgfpathlineto{\pgfqpoint{4.961681in}{7.648540in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{7.643926in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{7.643926in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.636427in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.636427in}}%
\pgfpathlineto{\pgfqpoint{4.980188in}{7.629373in}}%
\pgfpathlineto{\pgfqpoint{4.987778in}{7.625886in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.621478in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.621478in}}%
\pgfpathlineto{\pgfqpoint{4.994123in}{7.617088in}}%
\pgfpathlineto{\pgfqpoint{4.994123in}{7.617088in}}%
\pgfpathlineto{\pgfqpoint{4.999157in}{7.616590in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{7.610620in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.609361in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.609361in}}%
\pgfpathlineto{\pgfqpoint{5.012507in}{7.605505in}}%
\pgfpathlineto{\pgfqpoint{5.031028in}{7.590579in}}%
\pgfpathlineto{\pgfqpoint{5.031028in}{7.590579in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.583733in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.583733in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.577178in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.577178in}}%
\pgfpathlineto{\pgfqpoint{5.048585in}{7.575312in}}%
\pgfpathlineto{\pgfqpoint{5.048585in}{7.575312in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.570598in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.570598in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.555588in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.555588in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.552195in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.552195in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.548977in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.548977in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.546144in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.546144in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.541363in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.541363in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.537352in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.537352in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.533481in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.533481in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.527906in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.527906in}}%
\pgfpathlineto{\pgfqpoint{5.120740in}{7.525037in}}%
\pgfpathlineto{\pgfqpoint{5.120740in}{7.525037in}}%
\pgfpathlineto{\pgfqpoint{5.129773in}{7.514586in}}%
\pgfpathlineto{\pgfqpoint{5.136293in}{7.512834in}}%
\pgfpathlineto{\pgfqpoint{5.136293in}{7.512834in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.509065in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.509065in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.501080in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.501080in}}%
\pgfpathlineto{\pgfqpoint{5.156502in}{7.496995in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.492530in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.492530in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.486584in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.486584in}}%
\pgfpathlineto{\pgfqpoint{5.166095in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{5.166095in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{5.183638in}{7.480558in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.476199in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.476199in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.472063in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.472063in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.466775in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.466775in}}%
\pgfpathlineto{\pgfqpoint{5.210993in}{7.462396in}}%
\pgfpathlineto{\pgfqpoint{5.210993in}{7.462396in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.457670in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.457670in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{7.453765in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.443227in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.443227in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.435459in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.435459in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{7.434185in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{7.434185in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.431800in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.431800in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{5.262605in}{7.415448in}}%
\pgfpathlineto{\pgfqpoint{5.262605in}{7.415448in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.405917in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.405917in}}%
\pgfpathlineto{\pgfqpoint{5.284089in}{7.397231in}}%
\pgfpathlineto{\pgfqpoint{5.284089in}{7.397231in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.387078in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.387078in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.378626in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.378626in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.365244in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.365244in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{5.340553in}{7.348925in}}%
\pgfpathlineto{\pgfqpoint{5.340553in}{7.348925in}}%
\pgfpathlineto{\pgfqpoint{5.343892in}{7.346845in}}%
\pgfpathlineto{\pgfqpoint{5.343892in}{7.346845in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.343207in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.343207in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.338658in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.338658in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.324157in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.324157in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.310238in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.310238in}}%
\pgfpathlineto{\pgfqpoint{5.392844in}{7.309771in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.303448in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.303448in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.299002in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.299002in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.294622in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.294622in}}%
\pgfpathlineto{\pgfqpoint{5.425310in}{7.289990in}}%
\pgfpathlineto{\pgfqpoint{5.425310in}{7.289990in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.285566in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.285566in}}%
\pgfpathlineto{\pgfqpoint{5.439238in}{7.278983in}}%
\pgfpathlineto{\pgfqpoint{5.439238in}{7.278983in}}%
\pgfpathlineto{\pgfqpoint{5.452024in}{7.270922in}}%
\pgfpathlineto{\pgfqpoint{5.452024in}{7.270922in}}%
\pgfpathlineto{\pgfqpoint{5.461616in}{7.259057in}}%
\pgfpathlineto{\pgfqpoint{5.461616in}{7.259057in}}%
\pgfpathlineto{\pgfqpoint{5.461770in}{7.253000in}}%
\pgfpathlineto{\pgfqpoint{5.461770in}{7.253000in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.237696in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.237696in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.228457in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.228457in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.217743in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.217743in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.214008in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.214008in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.209273in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.209273in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.204518in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.204518in}}%
\pgfpathlineto{\pgfqpoint{5.541225in}{7.200661in}}%
\pgfpathlineto{\pgfqpoint{5.541225in}{7.200661in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.195902in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.195902in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.188989in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.188989in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.181563in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.181563in}}%
\pgfpathlineto{\pgfqpoint{5.567732in}{7.166145in}}%
\pgfpathlineto{\pgfqpoint{5.567732in}{7.166145in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.149791in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.149791in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.146533in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.146533in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.141484in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.141484in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.131301in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.131301in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.115871in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.115871in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.107998in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.107998in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.100556in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.100556in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.098423in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.098423in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.094218in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.094218in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.067556in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.067556in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.040634in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.040634in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{7.035522in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{7.035522in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{7.023184in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{7.023184in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{7.021381in}}%
\pgfpathlineto{\pgfqpoint{5.673985in}{7.019654in}}%
\pgfpathlineto{\pgfqpoint{5.673985in}{7.019654in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{7.016999in}}%
\pgfpathlineto{\pgfqpoint{5.682138in}{7.012499in}}%
\pgfpathlineto{\pgfqpoint{5.682138in}{7.012499in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{7.003801in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{7.003801in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.986322in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.986322in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.975208in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.975208in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.971554in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.971554in}}%
\pgfpathlineto{\pgfqpoint{5.730877in}{6.967324in}}%
\pgfpathlineto{\pgfqpoint{5.730877in}{6.967324in}}%
\pgfpathlineto{\pgfqpoint{5.744290in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.744686in}{6.958159in}}%
\pgfpathlineto{\pgfqpoint{5.744686in}{6.958159in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.948346in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.948346in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.941449in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.941449in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.938134in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.938134in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.917956in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.917956in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.897526in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.897526in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{6.895418in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.878554in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.878554in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.861063in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.861063in}}%
\pgfpathlineto{\pgfqpoint{5.835049in}{6.858650in}}%
\pgfpathlineto{\pgfqpoint{5.835049in}{6.858650in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.820437in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.820437in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.784170in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.784170in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.782102in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.782102in}}%
\pgfpathlineto{\pgfqpoint{5.888460in}{6.776239in}}%
\pgfpathlineto{\pgfqpoint{5.888460in}{6.776239in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.753410in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.753410in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.747736in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.747736in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.721687in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.721687in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{6.669119in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{6.669119in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.620154in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.620154in}}%
\pgfpathlineto{\pgfqpoint{5.957254in}{6.613306in}}%
\pgfpathlineto{\pgfqpoint{5.967145in}{6.587849in}}%
\pgfpathlineto{\pgfqpoint{5.972754in}{6.580131in}}%
\pgfpathlineto{\pgfqpoint{5.976691in}{6.572851in}}%
\pgfpathlineto{\pgfqpoint{5.979026in}{6.567241in}}%
\pgfpathlineto{\pgfqpoint{6.011803in}{6.553720in}}%
\pgfpathlineto{\pgfqpoint{6.017226in}{6.544271in}}%
\pgfpathlineto{\pgfqpoint{6.028387in}{6.513458in}}%
\pgfpathlineto{\pgfqpoint{6.031580in}{6.505310in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.504027in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.504027in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.501425in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.501425in}}%
\pgfpathlineto{\pgfqpoint{6.051115in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{6.054615in}{6.489040in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.478810in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.478810in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.468370in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.468370in}}%
\pgfpathlineto{\pgfqpoint{6.088141in}{6.466050in}}%
\pgfpathlineto{\pgfqpoint{6.092148in}{6.450744in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{6.413241in}}%
\pgfpathlineto{\pgfqpoint{6.115317in}{6.386503in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.376067in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.376067in}}%
\pgfpathlineto{\pgfqpoint{6.147603in}{6.374186in}}%
\pgfpathlineto{\pgfqpoint{6.149935in}{6.366270in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232889in}{7.217374in}}%
\pgfpathcurveto{\pgfqpoint{8.243940in}{7.217374in}}{\pgfqpoint{8.254539in}{7.221764in}}{\pgfqpoint{8.262352in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.270166in}{7.237392in}}{\pgfqpoint{8.274556in}{7.247991in}}{\pgfqpoint{8.274556in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.274556in}{7.270091in}}{\pgfqpoint{8.270166in}{7.280690in}}{\pgfqpoint{8.262352in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.254539in}{7.296317in}}{\pgfqpoint{8.243940in}{7.300707in}}{\pgfqpoint{8.232889in}{7.300707in}}%
\pgfpathcurveto{\pgfqpoint{8.221839in}{7.300707in}}{\pgfqpoint{8.211240in}{7.296317in}}{\pgfqpoint{8.203427in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.195613in}{7.280690in}}{\pgfqpoint{8.191223in}{7.270091in}}{\pgfqpoint{8.191223in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.191223in}{7.247991in}}{\pgfqpoint{8.195613in}{7.237392in}}{\pgfqpoint{8.203427in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.211240in}{7.221764in}}{\pgfqpoint{8.221839in}{7.217374in}}{\pgfqpoint{8.232889in}{7.217374in}}%
\pgfpathlineto{\pgfqpoint{8.232889in}{7.217374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456145in}{7.414730in}}%
\pgfpathcurveto{\pgfqpoint{8.467196in}{7.414730in}}{\pgfqpoint{8.477795in}{7.419121in}}{\pgfqpoint{8.485608in}{7.426934in}}%
\pgfpathcurveto{\pgfqpoint{8.493422in}{7.434748in}}{\pgfqpoint{8.497812in}{7.445347in}}{\pgfqpoint{8.497812in}{7.456397in}}%
\pgfpathcurveto{\pgfqpoint{8.497812in}{7.467447in}}{\pgfqpoint{8.493422in}{7.478046in}}{\pgfqpoint{8.485608in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.477795in}{7.493674in}}{\pgfqpoint{8.467196in}{7.498064in}}{\pgfqpoint{8.456145in}{7.498064in}}%
\pgfpathcurveto{\pgfqpoint{8.445095in}{7.498064in}}{\pgfqpoint{8.434496in}{7.493674in}}{\pgfqpoint{8.426683in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.418869in}{7.478046in}}{\pgfqpoint{8.414479in}{7.467447in}}{\pgfqpoint{8.414479in}{7.456397in}}%
\pgfpathcurveto{\pgfqpoint{8.414479in}{7.445347in}}{\pgfqpoint{8.418869in}{7.434748in}}{\pgfqpoint{8.426683in}{7.426934in}}%
\pgfpathcurveto{\pgfqpoint{8.434496in}{7.419121in}}{\pgfqpoint{8.445095in}{7.414730in}}{\pgfqpoint{8.456145in}{7.414730in}}%
\pgfpathlineto{\pgfqpoint{8.456145in}{7.414730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathcurveto{\pgfqpoint{8.716744in}{7.635329in}}{\pgfqpoint{8.727343in}{7.639719in}}{\pgfqpoint{8.735157in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.742970in}{7.655347in}}{\pgfqpoint{8.747361in}{7.665946in}}{\pgfqpoint{8.747361in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.747361in}{7.688046in}}{\pgfqpoint{8.742970in}{7.698645in}}{\pgfqpoint{8.735157in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.727343in}{7.714272in}}{\pgfqpoint{8.716744in}{7.718663in}}{\pgfqpoint{8.705694in}{7.718663in}}%
\pgfpathcurveto{\pgfqpoint{8.694644in}{7.718663in}}{\pgfqpoint{8.684045in}{7.714272in}}{\pgfqpoint{8.676231in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.668417in}{7.698645in}}{\pgfqpoint{8.664027in}{7.688046in}}{\pgfqpoint{8.664027in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.664027in}{7.665946in}}{\pgfqpoint{8.668417in}{7.655347in}}{\pgfqpoint{8.676231in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.684045in}{7.639719in}}{\pgfqpoint{8.694644in}{7.635329in}}{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathlineto{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathcurveto{\pgfqpoint{8.981993in}{7.869807in}}{\pgfqpoint{8.992592in}{7.874197in}}{\pgfqpoint{9.000405in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{9.008219in}{7.889824in}}{\pgfqpoint{9.012609in}{7.900423in}}{\pgfqpoint{9.012609in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{9.012609in}{7.922524in}}{\pgfqpoint{9.008219in}{7.933123in}}{\pgfqpoint{9.000405in}{7.940936in}}%
\pgfpathcurveto{\pgfqpoint{8.992592in}{7.948750in}}{\pgfqpoint{8.981993in}{7.953140in}}{\pgfqpoint{8.970943in}{7.953140in}}%
\pgfpathcurveto{\pgfqpoint{8.959893in}{7.953140in}}{\pgfqpoint{8.949294in}{7.948750in}}{\pgfqpoint{8.941480in}{7.940936in}}%
\pgfpathcurveto{\pgfqpoint{8.933666in}{7.933123in}}{\pgfqpoint{8.929276in}{7.922524in}}{\pgfqpoint{8.929276in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{8.929276in}{7.900423in}}{\pgfqpoint{8.933666in}{7.889824in}}{\pgfqpoint{8.941480in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{8.949294in}{7.874197in}}{\pgfqpoint{8.959893in}{7.869807in}}{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathlineto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729715in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729715in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806247in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806247in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.338416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.290191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.814239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.766014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.290061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.241836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.765884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.717659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.232856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.264711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.292304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.316644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.481653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.565441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.624890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.671002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.708678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.740533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.768127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.792466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.957476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.041264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.146825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.184501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.216356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.243949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.268289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.433298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.517086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.576535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.622647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.660323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.692178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.719772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.744111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.909121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.992909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.052358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.098470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.136146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.168001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.195594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464830in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.516994in}{6.369757in}}%
\pgfpathlineto{\pgfqpoint{7.532081in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.546253in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.559614in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.572253in}{6.455217in}}%
\pgfpathlineto{\pgfqpoint{7.584244in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.595649in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.606524in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.616915in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.626864in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.636407in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.645576in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.654398in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.662900in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.671103in}{6.601897in}}%
\pgfpathlineto{\pgfqpoint{7.679028in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.686693in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.694115in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.701308in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.715063in}{6.664424in}}%
\pgfpathlineto{\pgfqpoint{7.721648in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.728053in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.734287in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.740360in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.746278in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.752050in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.757684in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.763184in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.768558in}{6.738152in}}%
\pgfpathlineto{\pgfqpoint{7.773812in}{6.745249in}}%
\pgfpathlineto{\pgfqpoint{7.778950in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.783977in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.788899in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.793719in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.798441in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.803071in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.807610in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.812063in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.816432in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.820722in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.824934in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{7.829071in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.833137in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.841062in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.848727in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.852467in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.856149in}{6.861399in}}%
\pgfpathlineto{\pgfqpoint{7.859773in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{7.866858in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.870321in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.880413in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.883683in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.890088in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.902394in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.905372in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.908312in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.911216in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.914085in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{7.916918in}{6.941420in}}%
\pgfpathlineto{\pgfqpoint{7.922484in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.925218in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.927921in}{6.953442in}}%
\pgfpathlineto{\pgfqpoint{7.930593in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.935846in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.938429in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.943511in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.946011in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{7.950933in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{7.953355in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.960476in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.969644in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.993252in}}%
\pgfpathlineto{\pgfqpoint{7.974097in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.980621in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.982756in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.986968in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.989046in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.995171in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.997178in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{7.999167in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.001140in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.003096in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.005036in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.006960in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.008868in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.010761in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.012639in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.014502in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.018183in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.020002in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.021807in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.023599in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.025376in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.030630in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.032355in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.037456in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.039131in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.040795in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.042447in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.044088in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.045717in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.056813in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{7.089111in}}%
\pgfpathlineto{\pgfqpoint{8.059889in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.067406in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.071803in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.076119in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.077540in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.080356in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.083139in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.085889in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.087253in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.097880in}{7.130350in}}%
\pgfpathlineto{\pgfqpoint{8.099175in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.112967in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.114181in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.117787in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.121338in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.123676in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.128282in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.129420in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.139416in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.141580in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.151080in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.154163in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.156196in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.159212in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.162190in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.173736in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.175606in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.179302in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.182941in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.187411in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.190052in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.193528in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.195247in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.201999in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.203657in}{7.232765in}}%
\pgfpathlineto{\pgfqpoint{8.210173in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.213365in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.215730in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.216513in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.218072in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.221158in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.222686in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.227210in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.228699in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.234562in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.236005in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.236723in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.238153in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.240281in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.241690in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.243786in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.244481in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.245864in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.247239in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.248606in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.250642in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.251989in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.254661in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.256645in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.258612in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.259264in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.260563in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.261854in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.263139in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.265052in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.266319in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.300360in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.301993in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.302535in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.304689in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.305759in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.307355in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.308940in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.311036in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.311558in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.313114in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.313631in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.315174in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.323236in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.324224in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.325699in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.330069in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.332461in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.333885in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.335301in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.337174in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.338570in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.339496in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.340878in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.354698in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.355993in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.359836in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.361103in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.370595in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.372208in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.372609in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.373809in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.376190in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.376978in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.378156in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.380106in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.381654in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.386616in}{7.383161in}}%
\pgfpathlineto{\pgfqpoint{8.389618in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.391844in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.393316in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.393683in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.395144in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395508in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.399116in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411321in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.413351in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.414359in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.415697in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.417358in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.418679in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.419992in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.421298in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424210in}{7.420085in}}%
\pgfpathlineto{\pgfqpoint{8.425493in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.428669in}{7.420085in}}%
\pgfpathlineto{\pgfqpoint{8.429928in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.421485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.628629in}{6.387557in}}%
\pgfpathlineto{\pgfqpoint{7.644757in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.659844in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.674016in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.687377in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.700017in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.712007in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.723413in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.734287in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.744679in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.754628in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.764171in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.773339in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.782161in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.790663in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.798866in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.806791in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.814456in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.821878in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.829071in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.836050in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.842826in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.849412in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.855817in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.862051in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.868123in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.874041in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.879814in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.885447in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.890947in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.901575in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.906713in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.911740in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.916662in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.921482in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.926205in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.930834in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.935373in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.939826in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.944196in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{7.948485in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.952697in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.956835in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.964896in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.968825in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.983912in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.987537in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.994621in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{7.998084in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.001497in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.008176in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.011446in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.014670in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.017851in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.027141in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.030157in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.033135in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.036076in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.038980in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.044681in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.047481in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.050248in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.052982in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.060997in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.063609in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.066192in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.068747in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.071274in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.073775in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.076248in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.078696in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.081119in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.083516in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.085889in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.088239in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.090565in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.092868in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.097407in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.099644in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.101860in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.104055in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.106230in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.108384in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.110519in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.112635in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.114731in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.118869in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.120910in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.124941in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.128903in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.130859in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.132799in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.138525in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.140402in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.144113in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.145946in}{7.103797in}}%
\pgfpathlineto{\pgfqpoint{8.147766in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.156655in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.160118in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.161831in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.163531in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.165219in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.170211in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.171851in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.176704in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.178300in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.179885in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.183023in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.190688in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.192191in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.198110in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.199566in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.205303in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.206716in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.209515in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.215016in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.221714in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.223031in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.233309in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.234562in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.243153in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.244355in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.249101in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.250273in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.254902in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.257183in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.263894in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.267179in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.272553in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.274669in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.276765in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.278843in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.282945in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.284969in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.286975in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.287972in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.289953in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.292894in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.294834in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.297714in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.299614in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.307066in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.308892in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.310704in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.314287in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.316058in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.320427in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.323010in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.324717in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.340334in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.342708in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.345057in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.345835in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.347383in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.348921in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.351209in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.352722in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.354225in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.357942in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.359412in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.361600in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.363048in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.364486in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.365916in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.392815in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.393450in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{8.394713in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.395343in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.396596in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.399701in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.400931in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.402155in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.403372in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.403979in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.405187in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.406389in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.407585in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.416936in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.418080in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.420913in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.422037in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.429213in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.430839in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.433523in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.435118in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.436703in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.440878in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.441394in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.442937in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.443960in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.446498in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.450006in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.451987in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.452480in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.454440in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.456384in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.460700in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.463534in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.464938in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.466797in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.468641in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.477208in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479411in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.481159in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.490545in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.491796in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.500773in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.502368in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.503162in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.504348in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.505528in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.506701in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.507480in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.510572in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.511720in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.512863in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.514001in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.518867in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.522907in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.524359in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.525802in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.526879in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.529017in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.532887in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.534625in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.536006in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.537379in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.552936in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.556748in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.562351in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735403in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.754115in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.771438in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.787567in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.802654in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.816826in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.830187in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{7.842826in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.854817in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.866222in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.887488in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.897437in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.906980in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.916149in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.924971in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.933473in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.941676in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.949601in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.957266in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.964688in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.978860in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.985636in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.010933in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.022623in}{6.869385in}}%
\pgfpathlineto{\pgfqpoint{8.028257in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.033757in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.044385in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.054550in}{6.918102in}}%
\pgfpathlineto{\pgfqpoint{8.064292in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.069014in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.073644in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.082636in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.087005in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.091295in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.095507in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.099644in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.103710in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.111635in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.119300in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.123040in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.126722in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.137431in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.140894in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.144307in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.147670in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.150986in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.154256in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.157480in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.160661in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.163798in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.169950in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.172967in}{7.103797in}}%
\pgfpathlineto{\pgfqpoint{8.175945in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.178885in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.181789in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.184658in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.187491in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.190291in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.193057in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.195791in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.201166in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.203807in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.209002in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.211557in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.216584in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.221506in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.223928in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.226326in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.228699in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.233375in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.237958in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.242454in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.246865in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.249039in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.251194in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.259619in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.263720in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.269740in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.275609in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.277533in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.279441in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.283212in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.285075in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.288756in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.290575in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.297714in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.302928in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.304641in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.306341in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.308029in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.309704in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.314661in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.325833in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.327386in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.331985in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.333498in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.335001in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.337979in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.339454in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.346692in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.348113in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.349525in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.350929in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.352325in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.383540in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.384754in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.385962in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.388360in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.391911in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.393083in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395409in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.396563in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.398855in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.401125in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.408899in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411074in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.412153in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.414298in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.419575in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424736in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.427778in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.431774in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.433747in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.446179in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.448035in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479134in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.480746in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.493259in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.498529in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.500013in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.502222in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.507296in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.512263in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.527218in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.529837in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.531136in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.534989in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.536892in}{7.546365in}}%
\pgfpathlineto{\pgfqpoint{8.538780in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.549797in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.550990in}{7.561175in}}%
\pgfpathlineto{\pgfqpoint{8.551584in}{7.561175in}}%
\pgfpathlineto{\pgfqpoint{8.552768in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.568738in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.570386in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.573108in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.577397in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.581609in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.582131in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.583687in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.603985in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.607747in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.609143in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.610530in}{7.607362in}}%
\pgfpathlineto{\pgfqpoint{8.611910in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.612367in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.613736in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.615096in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.617794in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.619131in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.623969in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.631255in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.634606in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.636264in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.637910in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.645972in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.647945in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.651841in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.653381in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.654148in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.655293in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.661677in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.662417in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.662786in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.665717in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.667169in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.669330in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.671116in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.674647in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.676045in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.686270in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.687600in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.695746in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.697023in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.702997in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.735672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.905909in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.923233in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.939361in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.968620in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.981982in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.994621in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{8.006612in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.018017in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.028892in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.049232in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.058775in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.067943in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.076766in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.085267in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.093470in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.101395in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.109061in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.116482in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{8.123676in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.150421in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.162727in}{6.869385in}}%
\pgfpathlineto{\pgfqpoint{8.168646in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.174418in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.185552in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.196179in}{6.918102in}}%
\pgfpathlineto{\pgfqpoint{8.206345in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.211266in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{8.220809in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.229978in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.234430in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.238800in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.243089in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.247301in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.251439in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.259501in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.267294in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.271095in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.274835in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.285710in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.289225in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.292689in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.296101in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.302781in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.306050in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.309275in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.312455in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.324761in}{7.103797in}}%
\pgfpathlineto{\pgfqpoint{8.327739in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.330680in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.333584in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.339286in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.342085in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.344852in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.350289in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.352960in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.358214in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.360797in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.363351in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.365879in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.368379in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.375723in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.378121in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.380494in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.382843in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.387472in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.392012in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.394249in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.396465in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.400834in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.413473in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.419545in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.421535in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.429328in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.435007in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.438717in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.444175in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.445966in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.447744in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.451259in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.452997in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.458135in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.459823in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.464815in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.468084in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.469702in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.472904in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.476064in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.477627in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.482256in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.483779in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.488289in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.489774in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.504120in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.505507in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.506886in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.516319in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.520248in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.521543in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.525386in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.526653in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.529166in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.530413in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.542528in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.543706in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.544877in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.547203in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.548358in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.551787in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.552919in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.555167in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.557393in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.558499in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.560694in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.569273in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.571370in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.572411in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.574480in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.576530in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.578563in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.580578in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.584558in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.585542in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.589438in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.609778in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.611543in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.626024in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.627671in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.630929in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.632541in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.633343in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.638881in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.641987in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.645053in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.646571in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.653283in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.654017in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.656930in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.659807in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.662649in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.686784in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.688054in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.696148in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.698583in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.699791in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.701592in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.702189in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.703379in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.705740in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.706912in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.710967in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.712113in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.718873in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.722728in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.725443in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.727057in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.729723in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.731307in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.732358in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.733925in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.735999in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.737542in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.742613in}{7.682397in}}%
\pgfpathlineto{\pgfqpoint{8.744113in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.751472in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.752917in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.765530in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.767343in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.767793in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.786401in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.787645in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.790115in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.791340in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.794575in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.795777in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.796176in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.799739in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.800915in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.802085in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.803636in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.807087in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.808227in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.809737in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.813101in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.816051in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.817512in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.817876in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.819325in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.822555in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.823976in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.827840in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.829229in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.830610in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.831298in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.832667in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.835381in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.837397in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.843340in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.843666in}{7.809673in}}%
\pgfpathlineto{\pgfqpoint{8.844316in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.846256in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.848499in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.850405in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.851352in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.852922in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.853859in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.855412in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.062650in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.079974in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.096102in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.111189in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.163353in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.174758in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{8.185633in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.196024in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.215516in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.233507in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.250212in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{8.258137in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.273224in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.280417in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.287395in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.300757in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.307162in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.313396in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.325387in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.336792in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.342293in}{6.953442in}}%
\pgfpathlineto{\pgfqpoint{8.347667in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.352921in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.358058in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.363086in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.382179in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.391171in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.395541in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.399830in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.408180in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.420171in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.424035in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.438882in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.445966in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.449430in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.452842in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.456206in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.459522in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.462791in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.466016in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.469196in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.472334in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.475430in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.478486in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.484481in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.490325in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.496027in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.501593in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.504327in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.507030in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.509701in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.514955in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.517538in}{7.234290in}}%
\pgfpathlineto{\pgfqpoint{8.522620in}{7.242284in}}%
\pgfpathlineto{\pgfqpoint{8.525120in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.527594in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.530042in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.532464in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.534862in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.539584in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.541910in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.553206in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.555401in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.557575in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.566077in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.570214in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.572256in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.574280in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.576287in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.580249in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.582205in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.586069in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.587977in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.589870in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.591748in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.593610in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.595458in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.606250in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.609739in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.613176in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.616564in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.619904in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.623196in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.626443in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.628050in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.629646in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.634368in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.637465in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.643537in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.647990in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.649455in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.650912in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.658061in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.659465in}{7.462204in}}%
\pgfpathlineto{\pgfqpoint{8.660861in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.664998in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.666361in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.698086in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.699269in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.700447in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.702784in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{8.707391in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.710787in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.727065in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.731221in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.733272in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.734290in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.738321in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.754715in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.755645in}{7.561175in}}%
\pgfpathlineto{\pgfqpoint{8.757493in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.760237in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.770905in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.776911in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.782766in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.784412in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.785231in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.786860in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.787670in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.789282in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.790883in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.792474in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.794053in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.796403in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.798729in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.800266in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.802555in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.804068in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.808549in}{7.682397in}}%
\pgfpathlineto{\pgfqpoint{8.810024in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.816548in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.817262in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.818683in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.819390in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.820798in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.822895in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.824282in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.826348in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.827715in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.831769in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.837067in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.838373in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.843525in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.844795in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.846059in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.847316in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.855324in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.857134in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.857734in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.859526in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.862481in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.864236in}{7.742689in}}%
\pgfpathlineto{\pgfqpoint{8.865979in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.867708in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.868854in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.872821in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.873942in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.876722in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.881102in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.881644in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.883798in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.897844in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.898348in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.899855in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.908696in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.910137in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.911570in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.914409in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.916749in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.920903in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.922726in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.930757in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.932505in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.936390in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.938096in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.949299in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.951316in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.952118in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.953714in}{7.852622in}}%
\pgfpathlineto{\pgfqpoint{8.954904in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.959990in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.961917in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.963066in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.964209in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.965724in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.966855in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{8.972792in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.974253in}{7.897251in}}%
\pgfpathlineto{\pgfqpoint{8.979296in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.981071in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{8.992460in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{8.994138in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.006195in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.007462in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.008093in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.009350in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.011533in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.013389in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.221992in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.239316in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.255444in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.298065in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.310704in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.322695in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.334100in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.344975in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.355366in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.365315in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.374858in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.409554in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{8.432566in}{6.876403in}}%
\pgfpathlineto{\pgfqpoint{8.439759in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.446738in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.453514in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.466504in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{8.478810in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.496134in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.501635in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.507009in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.527349in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.532170in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.541521in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.571588in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.575584in}{7.159376in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.583377in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.587178in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.601793in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.605308in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.608772in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.612184in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.615548in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.618864in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.622133in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.625358in}{7.234290in}}%
\pgfpathlineto{\pgfqpoint{8.628538in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.631676in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.634772in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.637828in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.640845in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.643823in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.646763in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.649667in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.655369in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.658169in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.660935in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.669043in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.679435in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.696577in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.698926in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.708095in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.710332in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{8.712548in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.714743in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.719072in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.723322in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.725419in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.727497in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.731598in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.733622in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.735629in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.737618in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.739591in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.743487in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.745411in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.747319in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.751090in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.752952in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.763827in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.767343in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.775906in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.777582in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.779246in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.780898in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.785785in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.795264in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.796807in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{8.798340in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.802879in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{8.804373in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.808797in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.813140in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.815991in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.817403in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.821590in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.825703in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.827059in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.846496in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.847736in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.856238in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.858611in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.860961in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.862127in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.864441in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.865590in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.866733in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.867870in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.886407in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.888494in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.890563in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.893632in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.896662in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.898660in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.900641in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.902605in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.913124in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.914057in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.915912in}{7.682397in}}%
\pgfpathlineto{\pgfqpoint{8.922292in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.924974in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.925861in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.928503in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.947820in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.949426in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.950225in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.951816in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.953395in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.956522in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.958841in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.963410in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.964913in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.967150in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.970100in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.971561in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.973735in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.975174in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.976604in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.978732in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.980140in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.981540in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.982237in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.983624in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.985003in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.986374in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.001590in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.002229in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.004137in}{7.798916in}}%
\pgfpathlineto{\pgfqpoint{9.007908in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.009151in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.011619in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.012842in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.017076in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.019462in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.021235in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.026475in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.031037in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.036064in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.038811in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.040986in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.043140in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.044743in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.046864in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.048441in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.050528in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.052082in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.055158in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.056681in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.057690in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.059197in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.059697in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.060196in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.061686in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.063659in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.065615in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.067072in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.068519in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.076557in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.077947in}{7.897251in}}%
\pgfpathlineto{\pgfqpoint{9.082068in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.086118in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.088779in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.090537in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.093149in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.094013in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.096587in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.102484in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.104142in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.104966in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.109046in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.110658in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.113453in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.114641in}{7.928310in}}%
\pgfpathlineto{\pgfqpoint{9.116215in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.117779in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.119332in}{7.925618in}}%
\pgfpathlineto{\pgfqpoint{9.120490in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.121259in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.121643in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.122408in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.123931in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.131400in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.134322in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.136130in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.137208in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.138994in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.139350in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.140413in}{7.972860in}}%
\pgfpathlineto{\pgfqpoint{9.144271in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.148409in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.150450in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.151802in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.154148in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.156470in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.156800in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.158443in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.159423in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.160724in}{8.015471in}}%
\pgfpathlineto{\pgfqpoint{9.162017in}{8.015148in}}%
\pgfpathlineto{\pgfqpoint{9.163303in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.168692in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.170254in}{8.019534in}}%
\pgfpathlineto{\pgfqpoint{9.173038in}{8.044326in}}%
\pgfpathlineto{\pgfqpoint{9.173346in}{8.044796in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.363957in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.382669in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.399993in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.416121in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{8.431208in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{8.445380in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{8.458741in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{8.471380in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.483371in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.505651in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.525992in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.535534in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.553525in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.562027in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{8.570230in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{8.578155in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.585820in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.607414in}{6.941420in}}%
\pgfpathlineto{\pgfqpoint{8.614190in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.620776in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.627181in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.633415in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.645405in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.656811in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.672939in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.678077in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.688026in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.702198in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.706737in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.711190in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.715560in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.719849in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.728199in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.740189in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.744053in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.747854in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.751595in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.758900in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.762469in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.765985in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.772861in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.782810in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.795449in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.801521in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.813212in}{7.330264in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.821611in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.824346in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.827048in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.840111in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.842638in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.847612in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.852482in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.854880in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.857253in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.871008in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.873224in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.875419in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.877594in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.879748in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.881883in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.886095in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.888173in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.894298in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.896305in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.898294in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.900267in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.909889in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.911766in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.917310in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.919129in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.924504in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.928019in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.929757in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.933195in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.936583in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.938259in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.943215in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.946462in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.948068in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.949664in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.954387in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.955940in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.959016in}{7.551397in}}%
\pgfpathlineto{\pgfqpoint{8.960539in}{7.551397in}}%
\pgfpathlineto{\pgfqpoint{8.962052in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.966533in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.968008in}{7.561175in}}%
\pgfpathlineto{\pgfqpoint{8.969474in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.973816in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.975246in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.986380in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.987735in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.989082in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.990422in}{7.601919in}}%
\pgfpathlineto{\pgfqpoint{8.991754in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.994395in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.995705in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{9.010874in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{9.012094in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{9.014517in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{9.016914in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.018104in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.020465in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.021637in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.022803in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.036358in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.038543in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.043917in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.046033in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.048129in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.050207in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{9.052267in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{9.054309in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.056333in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.058339in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{9.060329in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.061317in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.065230in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.067162in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.069078in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{9.070978in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.079344in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.082969in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{9.085651in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.086538in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.088302in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.096081in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.097775in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.105249in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.106878in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.107688in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.108496in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.110103in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.110902in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.114071in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.114857in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.117199in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.118747in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.121813in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.125589in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{9.130042in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.132237in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.134412in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.135132in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.136566in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.140817in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.142217in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.147733in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.149093in}{7.843629in}}%
\pgfpathlineto{\pgfqpoint{9.150444in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.151787in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.153123in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.154451in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.156430in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.157739in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.159690in}{7.869791in}}%
\pgfpathlineto{\pgfqpoint{9.160981in}{7.870777in}}%
\pgfpathlineto{\pgfqpoint{9.164179in}{7.874204in}}%
\pgfpathlineto{\pgfqpoint{9.165446in}{7.874204in}}%
\pgfpathlineto{\pgfqpoint{9.166707in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.168584in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.171065in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.173519in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.174736in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.176551in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.178948in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.180731in}{7.928310in}}%
\pgfpathlineto{\pgfqpoint{9.181911in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.187727in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.202203in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.205951in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.209118in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.210685in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.212242in}{7.948243in}}%
\pgfpathlineto{\pgfqpoint{9.213788in}{7.948243in}}%
\pgfpathlineto{\pgfqpoint{9.215324in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.222363in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.223844in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.226292in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.228714in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.230634in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.231112in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.232539in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.238161in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.240464in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.241835in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.245003in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.246348in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.246794in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.248572in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.252087in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.255980in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.256408in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.257689in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.260230in}{8.019534in}}%
\pgfpathlineto{\pgfqpoint{9.261491in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.274526in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.276499in}{8.043213in}}%
\pgfpathlineto{\pgfqpoint{9.282702in}{8.043213in}}%
\pgfpathlineto{\pgfqpoint{9.284227in}{8.044326in}}%
\pgfpathlineto{\pgfqpoint{9.285365in}{8.044796in}}%
\pgfpathlineto{\pgfqpoint{9.286497in}{8.049101in}}%
\pgfpathlineto{\pgfqpoint{9.286873in}{8.049101in}}%
\pgfpathlineto{\pgfqpoint{9.288372in}{8.056332in}}%
\pgfpathlineto{\pgfqpoint{9.291709in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.294271in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.295723in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.301089in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.302851in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.311127in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.312478in}{8.089834in}}%
\pgfpathlineto{\pgfqpoint{9.313486in}{8.091224in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.321076in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.322371in}{8.103429in}}%
\pgfpathlineto{\pgfqpoint{9.322693in}{8.103870in}}%
\pgfpathlineto{\pgfqpoint{9.323980in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.464830in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.546253in}{6.415303in}}%
\pgfpathlineto{\pgfqpoint{7.616915in}{6.522504in}}%
\pgfpathlineto{\pgfqpoint{7.686693in}{6.624268in}}%
\pgfpathlineto{\pgfqpoint{7.752050in}{6.715682in}}%
\pgfpathlineto{\pgfqpoint{7.816432in}{6.801861in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.879415in}}%
\pgfpathlineto{\pgfqpoint{7.935846in}{6.951043in}}%
\pgfpathlineto{\pgfqpoint{7.995171in}{7.019827in}}%
\pgfpathlineto{\pgfqpoint{8.052122in}{7.082458in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{7.140694in}}%
\pgfpathlineto{\pgfqpoint{8.163174in}{7.194932in}}%
\pgfpathlineto{\pgfqpoint{8.218072in}{7.245830in}}%
\pgfpathlineto{\pgfqpoint{8.272553in}{7.293308in}}%
\pgfpathlineto{\pgfqpoint{8.326677in}{7.337531in}}%
\pgfpathlineto{\pgfqpoint{8.380881in}{7.378945in}}%
\pgfpathlineto{\pgfqpoint{8.435202in}{7.417643in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.417854in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.417854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.674016in}{6.461638in}}%
\pgfpathlineto{\pgfqpoint{7.754628in}{6.589578in}}%
\pgfpathlineto{\pgfqpoint{7.829071in}{6.703290in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.802082in}}%
\pgfpathlineto{\pgfqpoint{7.964896in}{6.898739in}}%
\pgfpathlineto{\pgfqpoint{8.030157in}{6.986708in}}%
\pgfpathlineto{\pgfqpoint{8.092868in}{7.067397in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.141288in}}%
\pgfpathlineto{\pgfqpoint{8.212282in}{7.210226in}}%
\pgfpathlineto{\pgfqpoint{8.269344in}{7.273338in}}%
\pgfpathlineto{\pgfqpoint{8.325565in}{7.332226in}}%
\pgfpathlineto{\pgfqpoint{8.381092in}{7.387174in}}%
\pgfpathlineto{\pgfqpoint{8.435648in}{7.438064in}}%
\pgfpathlineto{\pgfqpoint{8.490127in}{7.485852in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{7.530281in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.735403in}{6.366462in}}%
\pgfpathlineto{\pgfqpoint{7.830187in}{6.528326in}}%
\pgfpathlineto{\pgfqpoint{7.916149in}{6.670231in}}%
\pgfpathlineto{\pgfqpoint{7.992221in}{6.791509in}}%
\pgfpathlineto{\pgfqpoint{8.064292in}{6.902350in}}%
\pgfpathlineto{\pgfqpoint{8.133915in}{7.005402in}}%
\pgfpathlineto{\pgfqpoint{8.201166in}{7.100952in}}%
\pgfpathlineto{\pgfqpoint{8.265744in}{7.188825in}}%
\pgfpathlineto{\pgfqpoint{8.327386in}{7.269006in}}%
\pgfpathlineto{\pgfqpoint{8.388360in}{7.344651in}}%
\pgfpathlineto{\pgfqpoint{8.447109in}{7.413998in}}%
\pgfpathlineto{\pgfqpoint{8.504410in}{7.478237in}}%
\pgfpathlineto{\pgfqpoint{8.560889in}{7.538235in}}%
\pgfpathlineto{\pgfqpoint{8.616449in}{7.594032in}}%
\pgfpathlineto{\pgfqpoint{8.671472in}{7.646148in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.677338in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.677338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.400649in}}%
\pgfpathlineto{\pgfqpoint{7.981982in}{6.568445in}}%
\pgfpathlineto{\pgfqpoint{8.076766in}{6.731349in}}%
\pgfpathlineto{\pgfqpoint{8.162727in}{6.874311in}}%
\pgfpathlineto{\pgfqpoint{8.243089in}{7.003387in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.115699in}}%
\pgfpathlineto{\pgfqpoint{8.385169in}{7.219496in}}%
\pgfpathlineto{\pgfqpoint{8.452997in}{7.316690in}}%
\pgfpathlineto{\pgfqpoint{8.517636in}{7.405448in}}%
\pgfpathlineto{\pgfqpoint{8.580578in}{7.488092in}}%
\pgfpathlineto{\pgfqpoint{8.641215in}{7.564053in}}%
\pgfpathlineto{\pgfqpoint{8.700393in}{7.634638in}}%
\pgfpathlineto{\pgfqpoint{8.758138in}{7.700071in}}%
\pgfpathlineto{\pgfqpoint{8.814581in}{7.760704in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.429534in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.625293in}}%
\pgfpathlineto{\pgfqpoint{8.250212in}{6.800670in}}%
\pgfpathlineto{\pgfqpoint{8.342293in}{6.959303in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{7.102045in}}%
\pgfpathlineto{\pgfqpoint{8.507030in}{7.229775in}}%
\pgfpathlineto{\pgfqpoint{8.582205in}{7.346726in}}%
\pgfpathlineto{\pgfqpoint{8.652359in}{7.451792in}}%
\pgfpathlineto{\pgfqpoint{8.719609in}{7.548572in}}%
\pgfpathlineto{\pgfqpoint{8.784412in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{8.847316in}{7.721008in}}%
\pgfpathlineto{\pgfqpoint{8.908213in}{7.797719in}}%
\pgfpathlineto{\pgfqpoint{8.967605in}{7.868966in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.453304in}}%
\pgfpathlineto{\pgfqpoint{8.322695in}{6.676257in}}%
\pgfpathlineto{\pgfqpoint{8.432566in}{6.876403in}}%
\pgfpathlineto{\pgfqpoint{8.532170in}{7.052959in}}%
\pgfpathlineto{\pgfqpoint{8.622133in}{7.207818in}}%
\pgfpathlineto{\pgfqpoint{8.705836in}{7.347464in}}%
\pgfpathlineto{\pgfqpoint{8.784168in}{7.473852in}}%
\pgfpathlineto{\pgfqpoint{8.858611in}{7.589761in}}%
\pgfpathlineto{\pgfqpoint{8.929377in}{7.695843in}}%
\pgfpathlineto{\pgfqpoint{8.997063in}{7.793321in}}%
\pgfpathlineto{\pgfqpoint{9.062181in}{7.883219in}}%
\pgfpathlineto{\pgfqpoint{9.125067in}{7.966259in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.363957in}{6.472558in}}%
\pgfpathlineto{\pgfqpoint{8.494777in}{6.721734in}}%
\pgfpathlineto{\pgfqpoint{8.614190in}{6.944220in}}%
\pgfpathlineto{\pgfqpoint{8.719849in}{7.136298in}}%
\pgfpathlineto{\pgfqpoint{8.816045in}{7.306581in}}%
\pgfpathlineto{\pgfqpoint{8.906087in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.989082in}{7.599724in}}%
\pgfpathlineto{\pgfqpoint{9.067162in}{7.725575in}}%
\pgfpathlineto{\pgfqpoint{9.141518in}{7.841222in}}%
\pgfpathlineto{\pgfqpoint{9.211724in}{7.946358in}}%
\pgfpathlineto{\pgfqpoint{9.279233in}{8.043494in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.833961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{8.031317in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031317in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195597in}{6.996268in}}%
\pgfpathcurveto{\pgfqpoint{11.206647in}{6.996268in}}{\pgfqpoint{11.217246in}{7.000658in}}{\pgfqpoint{11.225060in}{7.008472in}}%
\pgfpathcurveto{\pgfqpoint{11.232873in}{7.016286in}}{\pgfqpoint{11.237264in}{7.026885in}}{\pgfqpoint{11.237264in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.237264in}{7.048985in}}{\pgfqpoint{11.232873in}{7.059584in}}{\pgfqpoint{11.225060in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.217246in}{7.075211in}}{\pgfqpoint{11.206647in}{7.079602in}}{\pgfqpoint{11.195597in}{7.079602in}}%
\pgfpathcurveto{\pgfqpoint{11.184547in}{7.079602in}}{\pgfqpoint{11.173948in}{7.075211in}}{\pgfqpoint{11.166134in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.158320in}{7.059584in}}{\pgfqpoint{11.153930in}{7.048985in}}{\pgfqpoint{11.153930in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.153930in}{7.026885in}}{\pgfqpoint{11.158320in}{7.016286in}}{\pgfqpoint{11.166134in}{7.008472in}}%
\pgfpathcurveto{\pgfqpoint{11.173948in}{7.000658in}}{\pgfqpoint{11.184547in}{6.996268in}}{\pgfqpoint{11.195597in}{6.996268in}}%
\pgfpathlineto{\pgfqpoint{11.195597in}{6.996268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.401424in}{7.168928in}}%
\pgfpathcurveto{\pgfqpoint{11.412475in}{7.168928in}}{\pgfqpoint{11.423074in}{7.173318in}}{\pgfqpoint{11.430887in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.438701in}{7.188945in}}{\pgfqpoint{11.443091in}{7.199544in}}{\pgfqpoint{11.443091in}{7.210594in}}%
\pgfpathcurveto{\pgfqpoint{11.443091in}{7.221645in}}{\pgfqpoint{11.438701in}{7.232244in}}{\pgfqpoint{11.430887in}{7.240057in}}%
\pgfpathcurveto{\pgfqpoint{11.423074in}{7.247871in}}{\pgfqpoint{11.412475in}{7.252261in}}{\pgfqpoint{11.401424in}{7.252261in}}%
\pgfpathcurveto{\pgfqpoint{11.390374in}{7.252261in}}{\pgfqpoint{11.379775in}{7.247871in}}{\pgfqpoint{11.371962in}{7.240057in}}%
\pgfpathcurveto{\pgfqpoint{11.364148in}{7.232244in}}{\pgfqpoint{11.359758in}{7.221645in}}{\pgfqpoint{11.359758in}{7.210594in}}%
\pgfpathcurveto{\pgfqpoint{11.359758in}{7.199544in}}{\pgfqpoint{11.364148in}{7.188945in}}{\pgfqpoint{11.371962in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.379775in}{7.173318in}}{\pgfqpoint{11.390374in}{7.168928in}}{\pgfqpoint{11.401424in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{11.401424in}{7.168928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathcurveto{\pgfqpoint{11.642542in}{7.361921in}}{\pgfqpoint{11.653141in}{7.366311in}}{\pgfqpoint{11.660955in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.668768in}{7.381939in}}{\pgfqpoint{11.673159in}{7.392538in}}{\pgfqpoint{11.673159in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.673159in}{7.414638in}}{\pgfqpoint{11.668768in}{7.425237in}}{\pgfqpoint{11.660955in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.653141in}{7.440864in}}{\pgfqpoint{11.642542in}{7.445254in}}{\pgfqpoint{11.631492in}{7.445254in}}%
\pgfpathcurveto{\pgfqpoint{11.620442in}{7.445254in}}{\pgfqpoint{11.609843in}{7.440864in}}{\pgfqpoint{11.602029in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.594216in}{7.425237in}}{\pgfqpoint{11.589825in}{7.414638in}}{\pgfqpoint{11.589825in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.589825in}{7.392538in}}{\pgfqpoint{11.594216in}{7.381939in}}{\pgfqpoint{11.602029in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.609843in}{7.366311in}}{\pgfqpoint{11.620442in}{7.361921in}}{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathlineto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathcurveto{\pgfqpoint{11.887084in}{7.567057in}}{\pgfqpoint{11.897683in}{7.571447in}}{\pgfqpoint{11.905497in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.913311in}{7.587074in}}{\pgfqpoint{11.917701in}{7.597673in}}{\pgfqpoint{11.917701in}{7.608723in}}%
\pgfpathcurveto{\pgfqpoint{11.917701in}{7.619773in}}{\pgfqpoint{11.913311in}{7.630372in}}{\pgfqpoint{11.905497in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.897683in}{7.646000in}}{\pgfqpoint{11.887084in}{7.650390in}}{\pgfqpoint{11.876034in}{7.650390in}}%
\pgfpathcurveto{\pgfqpoint{11.864984in}{7.650390in}}{\pgfqpoint{11.854385in}{7.646000in}}{\pgfqpoint{11.846571in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.838758in}{7.630372in}}{\pgfqpoint{11.834368in}{7.619773in}}{\pgfqpoint{11.834368in}{7.608723in}}%
\pgfpathcurveto{\pgfqpoint{11.834368in}{7.597673in}}{\pgfqpoint{11.838758in}{7.587074in}}{\pgfqpoint{11.846571in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.854385in}{7.571447in}}{\pgfqpoint{11.864984in}{7.567057in}}{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathlineto{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathcurveto{\pgfqpoint{12.139595in}{7.778877in}}{\pgfqpoint{12.150195in}{7.783267in}}{\pgfqpoint{12.158008in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.165822in}{7.798894in}}{\pgfqpoint{12.170212in}{7.809493in}}{\pgfqpoint{12.170212in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.170212in}{7.831594in}}{\pgfqpoint{12.165822in}{7.842193in}}{\pgfqpoint{12.158008in}{7.850006in}}%
\pgfpathcurveto{\pgfqpoint{12.150195in}{7.857820in}}{\pgfqpoint{12.139595in}{7.862210in}}{\pgfqpoint{12.128545in}{7.862210in}}%
\pgfpathcurveto{\pgfqpoint{12.117495in}{7.862210in}}{\pgfqpoint{12.106896in}{7.857820in}}{\pgfqpoint{12.099083in}{7.850006in}}%
\pgfpathcurveto{\pgfqpoint{12.091269in}{7.842193in}}{\pgfqpoint{12.086879in}{7.831594in}}{\pgfqpoint{12.086879in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.086879in}{7.809493in}}{\pgfqpoint{12.091269in}{7.798894in}}{\pgfqpoint{12.099083in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.106896in}{7.783267in}}{\pgfqpoint{12.117495in}{7.778877in}}{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathlineto{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathcurveto{\pgfqpoint{12.396297in}{7.994212in}}{\pgfqpoint{12.406896in}{7.998602in}}{\pgfqpoint{12.414709in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.422523in}{8.014230in}}{\pgfqpoint{12.426913in}{8.024829in}}{\pgfqpoint{12.426913in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.426913in}{8.046929in}}{\pgfqpoint{12.422523in}{8.057528in}}{\pgfqpoint{12.414709in}{8.065342in}}%
\pgfpathcurveto{\pgfqpoint{12.406896in}{8.073155in}}{\pgfqpoint{12.396297in}{8.077545in}}{\pgfqpoint{12.385247in}{8.077545in}}%
\pgfpathcurveto{\pgfqpoint{12.374196in}{8.077545in}}{\pgfqpoint{12.363597in}{8.073155in}}{\pgfqpoint{12.355784in}{8.065342in}}%
\pgfpathcurveto{\pgfqpoint{12.347970in}{8.057528in}}{\pgfqpoint{12.343580in}{8.046929in}}{\pgfqpoint{12.343580in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.343580in}{8.024829in}}{\pgfqpoint{12.347970in}{8.014230in}}{\pgfqpoint{12.355784in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.363597in}{7.998602in}}{\pgfqpoint{12.374196in}{7.994212in}}{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathlineto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.863411in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.863411in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962362in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.962362in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.298349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.250123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.759279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.711054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.220209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.171984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.681140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.632914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.142070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=8.093845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.196092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.226950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.253680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.277258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.437102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.518268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.575856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.620525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.657022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.687880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.714610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.738188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.979199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.036787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.081455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.117953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.148810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.175541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.358963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.440129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.497717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.542386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.609741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.636471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.660049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.819894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.901059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.958648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.003316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.070671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.097401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.120979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.646259in}{6.372470in}}%
\pgfpathlineto{\pgfqpoint{10.661660in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.676128in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.689768in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.702670in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.714910in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.726553in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.748262in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.758418in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{10.768160in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.777519in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.786525in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.795204in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.811668in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.819493in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.827069in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.834412in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.841536in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.861714in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.868078in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.874277in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.880319in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.891962in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.897577in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.908426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.928747in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.933568in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942928in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{10.947473in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.951934in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.956313in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.964836in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.968987in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.973066in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.977077in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.981021in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.984901in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.992478in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.996178in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.003409in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.006945in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.017247in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.020585in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.030326in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.033487in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.045727in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.054512in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.057370in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.060194in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.062986in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.065744in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.068472in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.073834in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.076471in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.081659in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.084211in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.089236in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.091708in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.106031in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.108336in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.115123in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.117343in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.128142in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.134395in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.136444in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.146430in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.148378in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.154128in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.156015in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.163415in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.165229in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.174102in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.175837in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.187645in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.189285in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.200460in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209640in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.211136in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.221354in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.222779in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.229778in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.231153in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.236577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.237914in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.245781in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.247068in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.253398in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.254644in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.260779in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.263189in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.267939in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.269111in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.282751in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.284951in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.293551in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.295653in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.303883in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.305897in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.321423in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.323295in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.328823in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330638in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336001in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.337762in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.349739in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.353053in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.356322in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.357940in}{7.161333in}}%
\pgfpathlineto{\pgfqpoint{11.359547in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.362729in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.364304in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.367424in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.369737in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.373543in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.375048in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.384610in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.386047in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.406632in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.407943in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.409897in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.411190in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.415663in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.416925in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.424973in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.426188in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.438579in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.439727in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.442005in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.443136in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.447607in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.450359in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.470804in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.472306in}{7.241888in}}%
\pgfpathlineto{\pgfqpoint{11.474295in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.475775in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.483997in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.485418in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.498743in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.500080in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.500967in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.502292in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.511363in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.538574in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.539705in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.541580in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.543069in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.544549in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.546020in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.547846in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.549296in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.549658in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.551097in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.552528in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.553951in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.558169in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.559558in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.571052in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.572369in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.575953in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.577243in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.579483in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.580754in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.742535in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.760219in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.776683in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.792084in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{10.806552in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.820192in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.833094in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.845334in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.856977in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.868078in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.878686in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.888842in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.898584in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.907943in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.925628in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.934002in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942092in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{10.949917in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.957493in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.971960in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.978878in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.985600in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.992138in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.998502in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.004701in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.010743in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.022386in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.028001in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.038850in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.044095in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.049227in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.059171in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.063992in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.068718in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.077897in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.086737in}{6.879605in}}%
\pgfpathlineto{\pgfqpoint{11.091037in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.095260in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.099411in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.103490in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.107501in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.111445in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.115325in}{6.915326in}}%
\pgfpathlineto{\pgfqpoint{11.119144in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.126602in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.133833in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.147671in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.151009in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.154300in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{6.966008in}}%
\pgfpathlineto{\pgfqpoint{11.163911in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.167030in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.170110in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.173150in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.176151in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.182044in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.184936in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.190618in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.193410in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.201592in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.204258in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.206895in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209503in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.212083in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.214635in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.219660in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.222132in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.227003in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.229401in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.234127in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.243306in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.247767in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.249966in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.252145in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.254305in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.262753in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.264819in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.270912in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.272909in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.282651in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.284552in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.295653in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.301016in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.302777in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.311393in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.321338in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.326159in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.330884in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.333984in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.338558in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.340064in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.344524in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.348903in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.353203in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.354619in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.381310in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.382569in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.383822in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.387541in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.388768in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.394810in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.396000in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.404169in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.407586in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.412068in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.414277in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.416467in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.418636in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.422917in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.423975in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.426077in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.433294in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.437321in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.443238in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.445178in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.450906in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.452785in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.459247in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.461062in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.466425in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.469934in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.472533in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.474250in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.475954in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.477647in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.480163in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.481826in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.482653in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.484299in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.487557in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.489169in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494728in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.496293in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.499392in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.500927in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.502452in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.503210in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.504721in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.507713in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.509195in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.527670in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.529034in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.531065in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.532409in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.534412in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.537056in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.540321in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.541614in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554177in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.555397in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.559621in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.560814in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.574123in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.576921in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.577476in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.579686in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.580783in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.582420in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.606691in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.608647in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.610587in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.612032in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613468in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.614895in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.637510in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.639230in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.666718in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.667860in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.670506in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.675710in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.677176in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.678633in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.680082in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.888318in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.906003in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.922467in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.952335in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.965975in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.991118in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.002761in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.013862in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.024470in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.034626in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.053727in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.062733in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.071412in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.079786in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.087876in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.095701in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.103277in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.110620in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.117744in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.124661in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.131384in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.137922in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.144286in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.150485in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.156527in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.162419in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.168170in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.173785in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.179271in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.184634in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.189879in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.195011in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.200035in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.204955in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.209776in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.214502in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.219136in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.223681in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.228142in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.232521in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.245194in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.249274in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.253284in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.257229in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.261109in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.264927in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.268685in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.272385in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.276029in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.283153in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.286636in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.290070in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.293455in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.300084in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.303331in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.312814in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.315893in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.321935in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.324900in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.327828in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330720in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336402in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.339193in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.344679in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.347376in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.350042in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.355287in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.360419in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.365443in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.367916in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.372786in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.377559in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.382239in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.384544in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.393550in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.395750in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.397929in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.404350in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.406453in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.412651in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.414682in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.418693in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.420673in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.422637in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.426518in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.428435in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.430336in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.437794in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.441437in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.445026in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.448561in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.452045in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.453768in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.455479in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.458864in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.460538in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.463853in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.465493in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.467122in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.468739in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.471943in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.473528in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.476668in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.479767in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.484342in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.485848in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494687in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.496129in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.501811in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.503210in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.505985in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.507361in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.511440in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.519395in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.520696in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.529606in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.532092in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.534552in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.551097in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554498in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.556739in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.558959in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.562251in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.565497in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.569759in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.571861in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.594796in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.596690in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.598569in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.600433in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.603203in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.611323in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613091in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.632530in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.634953in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.648994in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.651256in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.652005in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.653497in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.677522in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.678862in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.682182in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.683496in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.733578in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.735695in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.752475in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.753943in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.756371in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.757816in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.760204in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.761626in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.763509in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.764911in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.766768in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.768152in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.774055in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.775397in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.777175in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.778499in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.783294in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.784585in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.785014in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.786296in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.793432in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.794670in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.799959in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.801164in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.813264in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.814403in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.818534in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.818906in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.820388in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.829449in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.830867in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.838178in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.839546in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.840566in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.841920in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.843266in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.844605in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.845604in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.846930in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.848577in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.849886in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.850538in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.851837in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.541464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024173in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{11.043274in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{11.060959in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.077423in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.092824in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{11.107291in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.120931in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.133833in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.146074in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.179426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.199323in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.208683in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.226368in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.234742in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.242832in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.250656in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.258233in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.265576in}{6.844826in}}%
\pgfpathlineto{\pgfqpoint{11.272700in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.286340in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.292878in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.299242in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.305441in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.311482in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.317375in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.323125in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.328741in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.334227in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.339589in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.344834in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.349966in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.354991in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.359911in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.364732in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.369458in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.374091in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.378637in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.383098in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.387476in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.396000in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.400150in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.404229in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.412185in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.416065in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.419883in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.423641in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.427341in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.430984in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.434573in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.441592in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.448411in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.455040in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.458287in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.461490in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.464651in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.467770in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.470849in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.473889in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.476891in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.479855in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.482783in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.485676in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.488534in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.494149in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.496908in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.499635in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.502332in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.507635in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.510243in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.512823in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.517900in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.520399in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.522872in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.525320in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.527742in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.532515in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.534866in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.537194in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.539500in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.541784in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.546286in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.548506in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.550706in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.563493in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.565559in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.567607in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.573649in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.575629in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.577593in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.581474in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.583390in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.585292in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.587178in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.592750in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.594578in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.596393in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.599982in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.601756in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.603517in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.607001in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.608724in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.610434in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.612133in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.623695in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.625302in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.626898in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.630059in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.633179in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.637783in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.642300in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.643786in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.653943in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.656767in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.658166in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.662317in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.667740in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.669077in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.688281in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.694353in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.695549in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.697924in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.704909in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.706053in}{7.408016in}}%
\pgfpathlineto{\pgfqpoint{11.707192in}{7.408016in}}%
\pgfpathlineto{\pgfqpoint{11.708326in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.735047in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.737060in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.738061in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.740050in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.742022in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.756316in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.758158in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.762704in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.764498in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.797033in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.799361in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.800132in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.801666in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.802430in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.803950in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.804706in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.806212in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.806961in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.808453in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.809935in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.811408in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.812872in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.814327in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.816493in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.817211in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.818640in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.842354in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.843640in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.848089in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.849345in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.849970in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.851216in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.852456in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.853689in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.854916in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.855527in}{7.556142in}}%
\pgfpathlineto{\pgfqpoint{11.856745in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.880975in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.882070in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.883702in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.885324in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885862in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.887469in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.889065in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.891702in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893270in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898424in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.899949in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.902970in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.904466in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.907921in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.909386in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.912291in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.913730in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.916109in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.917525in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.918465in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.919867in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.944637in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.945894in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.947560in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.950037in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.967839in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.968980in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.970115in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.971245in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.975344in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.976817in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.982261in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.983692in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.985469in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.986881in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.989332in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.990722in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.203280in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.220964in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.267297in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.280936in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.306079in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.317722in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{11.328823in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{11.339431in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.349587in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.359329in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.368688in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.377694in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.386373in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.394747in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.402837in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.410662in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.418238in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.425581in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.432705in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.446345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.452883in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.459247in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.465446in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.483131in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.488746in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.494232in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.499595in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.504840in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.509972in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.514996in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.519916in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.524737in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.529463in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.534097in}{7.084335in}}%
\pgfpathlineto{\pgfqpoint{11.538642in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.543103in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.547482in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.556005in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.560155in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.564235in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.568246in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.572190in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.576070in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.579889in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.583647in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.587346in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.594578in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.608416in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.611754in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.615045in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.618292in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.621495in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.624656in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.627775in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.630855in}{7.229381in}}%
\pgfpathlineto{\pgfqpoint{11.633895in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.636896in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.639861in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.642789in}{7.241888in}}%
\pgfpathlineto{\pgfqpoint{11.645681in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.648539in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.651363in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.654154in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.656913in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.659641in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.662337in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.665003in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.667640in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.675380in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.677906in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.680404in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.682877in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.685325in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.687748in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.690146in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.692520in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.697200in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.699505in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.701789in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.704051in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.706292in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.710711in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.712890in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.715050in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.717190in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.719311in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.727612in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.731657in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.733654in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.735635in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.737599in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.743396in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.747184in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.759987in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.763522in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.767006in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.768729in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.770440in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.772138in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.796263in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.797788in}{7.473243in}}%
\pgfpathlineto{\pgfqpoint{11.799303in}{7.474169in}}%
\pgfpathlineto{\pgfqpoint{11.800809in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.802305in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.803792in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.806738in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.808197in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.809648in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.811090in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.812523in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.813948in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.815364in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.816772in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.818172in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.819563in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.820946in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.822322in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.823689in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.839516in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.840789in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.847053in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.850734in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.853156in}{7.556142in}}%
\pgfpathlineto{\pgfqpoint{11.854358in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.876120in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.878299in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.880458in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.882599in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.884720in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885773in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.887867in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.890973in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893021in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.895052in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898066in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.927170in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.928931in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.934138in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.937547in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.946678in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.948302in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.949109in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.950716in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.953898in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.955473in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.959366in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.960906in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.962435in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.963197in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.964712in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.004286in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.005562in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.006198in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.007464in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.009976in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.011222in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.013079in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.014309in}{7.709912in}}%
\pgfpathlineto{\pgfqpoint{12.014922in}{7.709912in}}%
\pgfpathlineto{\pgfqpoint{12.016750in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.018565in}{7.720294in}}%
\pgfpathlineto{\pgfqpoint{12.019767in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.021559in}{7.723239in}}%
\pgfpathlineto{\pgfqpoint{12.022153in}{7.723822in}}%
\pgfpathlineto{\pgfqpoint{12.023338in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.028595in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.030323in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.045329in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.046940in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.073735in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.075166in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.077059in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.078938in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.079872in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.081267in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.084945in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.086310in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.089017in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.090359in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.093900in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.095215in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.096523in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.097823in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.100403in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.101683in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.103378in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.105899in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.107149in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.136087in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.137921in}{7.828352in}}%
\pgfpathlineto{\pgfqpoint{12.139378in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.157555in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.159900in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.161229in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.162551in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.163866in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.173503in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.365940in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.383625in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.415490in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.429957in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.456499in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.491484in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.502091in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.512248in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.540355in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.549033in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.557407in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.565497in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.573322in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.580898in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.588242in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.595366in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.602283in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.609005in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.615544in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.621908in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.628106in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.634148in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.640041in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.645791in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.651406in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.656892in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.677656in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.682577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.687398in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.696757in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.701303in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.714442in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.722816in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.726895in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.734850in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.746307in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.750007in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.753650in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.757239in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.764258in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.771076in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.774414in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.777706in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.780952in}{7.251354in}}%
\pgfpathlineto{\pgfqpoint{11.784156in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.787316in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.793515in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.796555in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.799557in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.802521in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.805449in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.808342in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.811200in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.814024in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.816815in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.819574in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.824997in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.827664in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.830301in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.832909in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.835489in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.838041in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.845538in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.847985in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.850408in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.852806in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.855181in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.857532in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.866711in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.871172in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.873371in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.875551in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.877710in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.884074in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.888224in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.900259in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.904139in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.906056in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.909844in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.920860in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.922647in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.929667in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.931390in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.933100in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.934799in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.943114in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{11.944743in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.952725in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.954290in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.955844in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.957389in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.960448in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.961964in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.964965in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.966452in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.982223in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.984982in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.986350in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.987710in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.998317in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.999611in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.004715in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.005975in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.007227in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.009713in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{12.014608in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{12.017019in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.021768in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.022941in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.027574in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.028719in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.050527in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.052602in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.053633in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.055681in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.066644in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.068584in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.069548in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.071465in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.074311in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.076190in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.078981in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.083562in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{12.085370in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.110962in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.111770in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.113377in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.114176in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.115767in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.116558in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.118917in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.120477in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.122027in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.122798in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.124332in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.125096in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.126616in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.133338in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.134807in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.161773in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.163077in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.163726in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.166306in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.168858in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.170124in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.172636in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.175739in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.176969in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.210668in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.212260in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.213842in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.239248in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.241130in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.242066in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.243463in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.252572in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.253909in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.256121in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.257000in}{7.854719in}}%
\pgfpathlineto{\pgfqpoint{12.258312in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.260916in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.262207in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.286274in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.288206in}{7.897677in}}%
\pgfpathlineto{\pgfqpoint{12.289741in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.290885in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.294661in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.296155in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{12.296527in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{12.298009in}{7.918082in}}%
\pgfpathlineto{\pgfqpoint{12.299849in}{7.919098in}}%
\pgfpathlineto{\pgfqpoint{12.301675in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.302039in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.303487in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.309898in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.311300in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{11.529962in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.564111in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{11.579512in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{11.593979in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.607619in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.620522in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.632762in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.644405in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.655506in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.666114in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.686012in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.695371in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.704377in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.713056in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.721430in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.729520in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.737345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.744921in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.752264in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.759388in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.766305in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.773028in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.779566in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.785930in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.804063in}{7.084335in}}%
\pgfpathlineto{\pgfqpoint{11.820915in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.826278in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.831523in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.836655in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.841679in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.846599in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.856146in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.869786in}{7.194990in}}%
\pgfpathlineto{\pgfqpoint{11.890918in}{7.249994in}}%
\pgfpathlineto{\pgfqpoint{11.894928in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.902753in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.910330in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.914029in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.917673in}{7.319268in}}%
\pgfpathlineto{\pgfqpoint{11.921261in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.924797in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.928280in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.931714in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.938437in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.941728in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.944975in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.951339in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.954458in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.957538in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.960578in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.966544in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.975222in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.980837in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.983596in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.989020in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.999511in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{12.004589in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{12.007087in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{12.009560in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{12.012008in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{12.014431in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{12.021554in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{12.028472in}{7.533417in}}%
\pgfpathlineto{\pgfqpoint{12.030734in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{12.035194in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{12.041733in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{12.043873in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.050181in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.052247in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{12.054295in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{12.056326in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.058340in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.066230in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.070079in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.077595in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.079438in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.081267in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.086670in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.090205in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.091954in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.093689in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.095412in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.097123in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{12.102182in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.122946in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.124471in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.125986in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.127492in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.128988in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.130475in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.134880in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.137773in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.144855in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.146246in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.167472in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.168738in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.169997in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.173736in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.176196in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.178631in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.179839in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.181041in}{7.783152in}}%
\pgfpathlineto{\pgfqpoint{12.182238in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.183428in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.206064in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.208214in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.210345in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.223749in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.226738in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.229690in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.231638in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.270905in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.272545in}{7.879607in}}%
\pgfpathlineto{\pgfqpoint{12.273361in}{7.880511in}}%
\pgfpathlineto{\pgfqpoint{12.274985in}{7.898602in}}%
\pgfpathlineto{\pgfqpoint{12.275792in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.277399in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.279789in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.284500in}{7.920108in}}%
\pgfpathlineto{\pgfqpoint{12.288355in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.291395in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.292900in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337282in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.338525in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.357006in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.358720in}{7.958636in}}%
\pgfpathlineto{\pgfqpoint{12.372550in}{7.975496in}}%
\pgfpathlineto{\pgfqpoint{12.374157in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.394119in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.395587in}{8.002991in}}%
\pgfpathlineto{\pgfqpoint{12.409796in}{8.019580in}}%
\pgfpathlineto{\pgfqpoint{12.411171in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.423206in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.424506in}{8.036460in}}%
\pgfpathlineto{\pgfqpoint{12.426658in}{8.038903in}}%
\pgfpathlineto{\pgfqpoint{12.427940in}{8.053033in}}%
\pgfpathlineto{\pgfqpoint{12.451458in}{8.053227in}}%
\pgfpathlineto{\pgfqpoint{12.452613in}{8.067873in}}%
\pgfpathlineto{\pgfqpoint{12.472864in}{8.089824in}}%
\pgfpathlineto{\pgfqpoint{12.474272in}{8.103048in}}%
\pgfpathlineto{\pgfqpoint{12.497972in}{8.103992in}}%
\pgfpathlineto{\pgfqpoint{12.499239in}{8.117562in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.661660in}{6.396577in}}%
\pgfpathlineto{\pgfqpoint{10.726553in}{6.494947in}}%
\pgfpathlineto{\pgfqpoint{10.786525in}{6.581085in}}%
\pgfpathlineto{\pgfqpoint{10.841536in}{6.655910in}}%
\pgfpathlineto{\pgfqpoint{10.891962in}{6.720889in}}%
\pgfpathlineto{\pgfqpoint{10.942928in}{6.782999in}}%
\pgfpathlineto{\pgfqpoint{10.992478in}{6.839920in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.894154in}}%
\pgfpathlineto{\pgfqpoint{11.091708in}{6.943664in}}%
\pgfpathlineto{\pgfqpoint{11.140488in}{6.989720in}}%
\pgfpathlineto{\pgfqpoint{11.187645in}{7.031223in}}%
\pgfpathlineto{\pgfqpoint{11.235232in}{7.070176in}}%
\pgfpathlineto{\pgfqpoint{11.282751in}{7.106231in}}%
\pgfpathlineto{\pgfqpoint{11.330638in}{7.139802in}}%
\pgfpathlineto{\pgfqpoint{11.379509in}{7.171331in}}%
\pgfpathlineto{\pgfqpoint{11.428598in}{7.200361in}}%
\pgfpathlineto{\pgfqpoint{11.478709in}{7.227421in}}%
\pgfpathlineto{\pgfqpoint{11.530105in}{7.252641in}}%
\pgfpathlineto{\pgfqpoint{11.582963in}{7.276088in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.333059in}}%
\pgfpathlineto{\pgfqpoint{10.792084in}{6.448537in}}%
\pgfpathlineto{\pgfqpoint{10.856977in}{6.552815in}}%
\pgfpathlineto{\pgfqpoint{10.916949in}{6.644692in}}%
\pgfpathlineto{\pgfqpoint{10.971960in}{6.724981in}}%
\pgfpathlineto{\pgfqpoint{11.028001in}{6.802697in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{6.874034in}}%
\pgfpathlineto{\pgfqpoint{11.133833in}{6.937847in}}%
\pgfpathlineto{\pgfqpoint{11.184936in}{6.997559in}}%
\pgfpathlineto{\pgfqpoint{11.234127in}{7.051601in}}%
\pgfpathlineto{\pgfqpoint{11.282651in}{7.101627in}}%
\pgfpathlineto{\pgfqpoint{11.330884in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{11.378771in}{7.191258in}}%
\pgfpathlineto{\pgfqpoint{11.426077in}{7.230884in}}%
\pgfpathlineto{\pgfqpoint{11.474250in}{7.268311in}}%
\pgfpathlineto{\pgfqpoint{11.522137in}{7.302700in}}%
\pgfpathlineto{\pgfqpoint{11.570722in}{7.334843in}}%
\pgfpathlineto{\pgfqpoint{11.619593in}{7.364519in}}%
\pgfpathlineto{\pgfqpoint{11.669375in}{7.392158in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.377600in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{6.499054in}}%
\pgfpathlineto{\pgfqpoint{11.002761in}{6.609434in}}%
\pgfpathlineto{\pgfqpoint{11.062733in}{6.707318in}}%
\pgfpathlineto{\pgfqpoint{11.124661in}{6.803957in}}%
\pgfpathlineto{\pgfqpoint{11.184634in}{6.893010in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{6.972524in}}%
\pgfpathlineto{\pgfqpoint{11.293455in}{7.042589in}}%
\pgfpathlineto{\pgfqpoint{11.344679in}{7.107441in}}%
\pgfpathlineto{\pgfqpoint{11.395750in}{7.168482in}}%
\pgfpathlineto{\pgfqpoint{11.445026in}{7.223936in}}%
\pgfpathlineto{\pgfqpoint{11.493236in}{7.274925in}}%
\pgfpathlineto{\pgfqpoint{11.541784in}{7.323037in}}%
\pgfpathlineto{\pgfqpoint{11.589994in}{7.367653in}}%
\pgfpathlineto{\pgfqpoint{11.637351in}{7.408481in}}%
\pgfpathlineto{\pgfqpoint{11.684804in}{7.446493in}}%
\pgfpathlineto{\pgfqpoint{11.732513in}{7.481885in}}%
\pgfpathlineto{\pgfqpoint{11.780691in}{7.514867in}}%
\pgfpathlineto{\pgfqpoint{11.829449in}{7.545553in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.563526in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.563526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.024173in}{6.417687in}}%
\pgfpathlineto{\pgfqpoint{11.107291in}{6.571058in}}%
\pgfpathlineto{\pgfqpoint{11.179426in}{6.699006in}}%
\pgfpathlineto{\pgfqpoint{11.242832in}{6.807109in}}%
\pgfpathlineto{\pgfqpoint{11.305441in}{6.909520in}}%
\pgfpathlineto{\pgfqpoint{11.364732in}{7.002271in}}%
\pgfpathlineto{\pgfqpoint{11.423641in}{7.090120in}}%
\pgfpathlineto{\pgfqpoint{11.479855in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{11.532515in}{7.240571in}}%
\pgfpathlineto{\pgfqpoint{11.585292in}{7.307730in}}%
\pgfpathlineto{\pgfqpoint{11.636258in}{7.368928in}}%
\pgfpathlineto{\pgfqpoint{11.685808in}{7.424959in}}%
\pgfpathlineto{\pgfqpoint{11.735047in}{7.477257in}}%
\pgfpathlineto{\pgfqpoint{11.783393in}{7.525357in}}%
\pgfpathlineto{\pgfqpoint{11.831129in}{7.569738in}}%
\pgfpathlineto{\pgfqpoint{11.878770in}{7.611014in}}%
\pgfpathlineto{\pgfqpoint{11.926305in}{7.649277in}}%
\pgfpathlineto{\pgfqpoint{11.974233in}{7.685004in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.452200in}}%
\pgfpathlineto{\pgfqpoint{11.267297in}{6.611816in}}%
\pgfpathlineto{\pgfqpoint{11.339431in}{6.745852in}}%
\pgfpathlineto{\pgfqpoint{11.410662in}{6.873620in}}%
\pgfpathlineto{\pgfqpoint{11.477380in}{6.988739in}}%
\pgfpathlineto{\pgfqpoint{11.538642in}{7.090233in}}%
\pgfpathlineto{\pgfqpoint{11.598114in}{7.184631in}}%
\pgfpathlineto{\pgfqpoint{11.656913in}{7.273734in}}%
\pgfpathlineto{\pgfqpoint{11.712890in}{7.354468in}}%
\pgfpathlineto{\pgfqpoint{11.767006in}{7.428586in}}%
\pgfpathlineto{\pgfqpoint{11.819563in}{7.496773in}}%
\pgfpathlineto{\pgfqpoint{11.870583in}{7.559325in}}%
\pgfpathlineto{\pgfqpoint{11.920901in}{7.617473in}}%
\pgfpathlineto{\pgfqpoint{11.969940in}{7.670751in}}%
\pgfpathlineto{\pgfqpoint{12.018565in}{7.720294in}}%
\pgfpathlineto{\pgfqpoint{12.066452in}{7.765930in}}%
\pgfpathlineto{\pgfqpoint{12.114114in}{7.808303in}}%
\pgfpathlineto{\pgfqpoint{12.161891in}{7.847802in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.481121in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{6.672833in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{6.823357in}}%
\pgfpathlineto{\pgfqpoint{11.595366in}{6.959786in}}%
\pgfpathlineto{\pgfqpoint{11.667500in}{7.089196in}}%
\pgfpathlineto{\pgfqpoint{11.734850in}{7.205374in}}%
\pgfpathlineto{\pgfqpoint{11.799557in}{7.312392in}}%
\pgfpathlineto{\pgfqpoint{11.859860in}{7.407780in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.494426in}}%
\pgfpathlineto{\pgfqpoint{11.972308in}{7.573617in}}%
\pgfpathlineto{\pgfqpoint{12.026424in}{7.647539in}}%
\pgfpathlineto{\pgfqpoint{12.078981in}{7.715530in}}%
\pgfpathlineto{\pgfqpoint{12.129627in}{7.777446in}}%
\pgfpathlineto{\pgfqpoint{12.179411in}{7.834832in}}%
\pgfpathlineto{\pgfqpoint{12.228619in}{7.888164in}}%
\pgfpathlineto{\pgfqpoint{12.277178in}{7.937512in}}%
\pgfpathlineto{\pgfqpoint{12.325212in}{7.983158in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.504956in}}%
\pgfpathlineto{\pgfqpoint{11.607619in}{6.702140in}}%
\pgfpathlineto{\pgfqpoint{11.695371in}{6.876161in}}%
\pgfpathlineto{\pgfqpoint{11.779566in}{7.038087in}}%
\pgfpathlineto{\pgfqpoint{11.856146in}{7.180449in}}%
\pgfpathlineto{\pgfqpoint{11.928280in}{7.309727in}}%
\pgfpathlineto{\pgfqpoint{11.994323in}{7.423563in}}%
\pgfpathlineto{\pgfqpoint{12.058340in}{7.529422in}}%
\pgfpathlineto{\pgfqpoint{12.118312in}{7.624302in}}%
\pgfpathlineto{\pgfqpoint{12.176196in}{7.711713in}}%
\pgfpathlineto{\pgfqpoint{12.231638in}{7.791427in}}%
\pgfpathlineto{\pgfqpoint{12.285276in}{7.864678in}}%
\pgfpathlineto{\pgfqpoint{12.337282in}{7.931977in}}%
\pgfpathlineto{\pgfqpoint{12.388153in}{7.994198in}}%
\pgfpathlineto{\pgfqpoint{12.437954in}{8.051626in}}%
\pgfpathlineto{\pgfqpoint{12.486916in}{8.104721in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.639831in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639831in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860110in}{7.832825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{6.249391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{6.249391in}}{\pgfqpoint{13.634000in}{6.282724in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.124388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.157721in}}{\pgfqpoint{13.600667in}{8.157721in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.157721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.157721in}}{\pgfqpoint{12.695158in}{8.124388in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{6.282724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{6.249391in}}{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=7.975314in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.801241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.742907in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.568834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.510500in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.336426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.278093in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.104019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.045686in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.871612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.813279in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.639205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.580872in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.406798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.348465in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.872984in}{3.460759in}}{\pgfqpoint{1.977395in}{4.735226in}}{%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.496621in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{0.894273in}{3.497728in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.532392in}}%
\pgfpathlineto{\pgfqpoint{0.932334in}{3.565399in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.597124in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.627723in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.657081in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.685017in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.711300in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.736035in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{3.759422in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.781751in}}%
\pgfpathlineto{\pgfqpoint{1.057342in}{3.803259in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{3.824025in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{3.844113in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{3.863561in}}%
\pgfpathlineto{\pgfqpoint{1.098342in}{3.882352in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{3.900417in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{3.917710in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{3.934292in}}%
\pgfpathlineto{\pgfqpoint{1.133857in}{3.950208in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{3.965539in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{3.980286in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{3.994416in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.007878in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.020584in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.032499in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.043635in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{4.054017in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.063697in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{4.072753in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.081284in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{4.089370in}}%
\pgfpathlineto{\pgfqpoint{1.224534in}{4.097085in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{4.104507in}}%
\pgfpathlineto{\pgfqpoint{1.236100in}{4.111724in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{4.118803in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.125809in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{4.132792in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{4.139795in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{4.146828in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{4.153874in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{4.160905in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{4.167909in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{4.174898in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.181864in}}%
\pgfpathlineto{\pgfqpoint{1.292033in}{4.188798in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{4.195674in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.202487in}}%
\pgfpathlineto{\pgfqpoint{1.305446in}{4.209248in}}%
\pgfpathlineto{\pgfqpoint{1.309771in}{4.215949in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.222578in}}%
\pgfpathlineto{\pgfqpoint{1.318216in}{4.229108in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.235501in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{4.241735in}}%
\pgfpathlineto{\pgfqpoint{1.330400in}{4.247808in}}%
\pgfpathlineto{\pgfqpoint{1.334340in}{4.253730in}}%
\pgfpathlineto{\pgfqpoint{1.338223in}{4.259531in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.265210in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{4.270783in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.276277in}}%
\pgfpathlineto{\pgfqpoint{1.353211in}{4.281713in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{4.287105in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{4.292451in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{4.302990in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{4.308172in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{4.313320in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{4.318450in}}%
\pgfpathlineto{\pgfqpoint{1.380870in}{4.323560in}}%
\pgfpathlineto{\pgfqpoint{1.384133in}{4.328617in}}%
\pgfpathlineto{\pgfqpoint{1.387357in}{4.333587in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{4.338426in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{4.343110in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{4.347626in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{4.351972in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{4.356158in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{4.360194in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{4.364062in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.367754in}}%
\pgfpathlineto{\pgfqpoint{1.414738in}{4.371271in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.374609in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.377756in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.380715in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{4.383495in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{4.386108in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.388566in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{4.390889in}}%
\pgfpathlineto{\pgfqpoint{1.436916in}{4.393092in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{4.395182in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{4.397193in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{4.399159in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{4.401103in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.403057in}}%
\pgfpathlineto{\pgfqpoint{1.452414in}{4.405033in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{4.407040in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{4.409091in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{4.411190in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{4.413335in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.415540in}}%
\pgfpathlineto{\pgfqpoint{1.467058in}{4.417802in}}%
\pgfpathlineto{\pgfqpoint{1.469422in}{4.420127in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.422519in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{4.424969in}}%
\pgfpathlineto{\pgfqpoint{1.476391in}{4.427460in}}%
\pgfpathlineto{\pgfqpoint{1.478674in}{4.429976in}}%
\pgfpathlineto{\pgfqpoint{1.480938in}{4.432513in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{4.435062in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{4.437614in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.440159in}}%
\pgfpathlineto{\pgfqpoint{1.489805in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{4.445192in}}%
\pgfpathlineto{\pgfqpoint{1.494129in}{4.447658in}}%
\pgfpathlineto{\pgfqpoint{1.496266in}{4.450080in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{4.452442in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{4.454727in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{4.456929in}}%
\pgfpathlineto{\pgfqpoint{1.504643in}{4.459038in}}%
\pgfpathlineto{\pgfqpoint{1.506697in}{4.461038in}}%
\pgfpathlineto{\pgfqpoint{1.508735in}{4.462918in}}%
\pgfpathlineto{\pgfqpoint{1.510758in}{4.464671in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.466302in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{4.467815in}}%
\pgfpathlineto{\pgfqpoint{1.516735in}{4.469215in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{4.470508in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{4.471706in}}%
\pgfpathlineto{\pgfqpoint{1.522581in}{4.472811in}}%
\pgfpathlineto{\pgfqpoint{1.524501in}{4.473829in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.474748in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{4.475561in}}%
\pgfpathlineto{\pgfqpoint{1.530181in}{4.476267in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{4.476871in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{4.477384in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{4.477810in}}%
\pgfpathlineto{\pgfqpoint{1.537569in}{4.478158in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{4.478441in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.478672in}}%
\pgfpathlineto{\pgfqpoint{1.542979in}{4.478857in}}%
\pgfpathlineto{\pgfqpoint{1.544758in}{4.479009in}}%
\pgfpathlineto{\pgfqpoint{1.546526in}{4.479154in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.479322in}}%
\pgfpathlineto{\pgfqpoint{1.550025in}{4.479543in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{4.479836in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{4.480218in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{4.480702in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{4.481289in}}%
\pgfpathlineto{\pgfqpoint{1.558578in}{4.481977in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{4.482760in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{4.483626in}}%
\pgfpathlineto{\pgfqpoint{1.563581in}{4.484558in}}%
\pgfpathlineto{\pgfqpoint{1.565228in}{4.485537in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{4.486553in}}%
\pgfpathlineto{\pgfqpoint{1.568491in}{4.487588in}}%
\pgfpathlineto{\pgfqpoint{1.570108in}{4.488617in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{4.489624in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{4.490599in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{4.491533in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{4.492419in}}%
\pgfpathlineto{\pgfqpoint{1.578048in}{4.493242in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.493990in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{4.494649in}}%
\pgfpathlineto{\pgfqpoint{1.582701in}{4.495213in}}%
\pgfpathlineto{\pgfqpoint{1.584234in}{4.495677in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.496036in}}%
\pgfpathlineto{\pgfqpoint{1.587274in}{4.496294in}}%
\pgfpathlineto{\pgfqpoint{1.588781in}{4.496452in}}%
\pgfpathlineto{\pgfqpoint{1.590279in}{4.496515in}}%
\pgfpathlineto{\pgfqpoint{1.591769in}{4.496493in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{4.496400in}}%
\pgfpathlineto{\pgfqpoint{1.594724in}{4.496251in}}%
\pgfpathlineto{\pgfqpoint{1.596190in}{4.496061in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{4.495851in}}%
\pgfpathlineto{\pgfqpoint{1.599097in}{4.495641in}}%
\pgfpathlineto{\pgfqpoint{1.600538in}{4.495450in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{4.495298in}}%
\pgfpathlineto{\pgfqpoint{1.603398in}{4.495198in}}%
\pgfpathlineto{\pgfqpoint{1.604817in}{4.495162in}}%
\pgfpathlineto{\pgfqpoint{1.606228in}{4.495202in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{4.495327in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{4.495536in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{4.495826in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{4.496199in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.496658in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{4.497207in}}%
\pgfpathlineto{\pgfqpoint{1.615900in}{4.497843in}}%
\pgfpathlineto{\pgfqpoint{1.617254in}{4.498567in}}%
\pgfpathlineto{\pgfqpoint{1.618601in}{4.499370in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{4.500241in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{4.501170in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.502147in}}%
\pgfpathlineto{\pgfqpoint{1.623920in}{4.503166in}}%
\pgfpathlineto{\pgfqpoint{1.625234in}{4.504221in}}%
\pgfpathlineto{\pgfqpoint{1.626541in}{4.505311in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{4.506437in}}%
\pgfpathlineto{\pgfqpoint{1.629136in}{4.507595in}}%
\pgfpathlineto{\pgfqpoint{1.630424in}{4.508778in}}%
\pgfpathlineto{\pgfqpoint{1.631705in}{4.509980in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.511189in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.512396in}}%
\pgfpathlineto{\pgfqpoint{1.635514in}{4.513592in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{4.514768in}}%
\pgfpathlineto{\pgfqpoint{1.638023in}{4.515915in}}%
\pgfpathlineto{\pgfqpoint{1.639269in}{4.517021in}}%
\pgfpathlineto{\pgfqpoint{1.640509in}{4.518079in}}%
\pgfpathlineto{\pgfqpoint{1.641743in}{4.519088in}}%
\pgfpathlineto{\pgfqpoint{1.642972in}{4.520045in}}%
\pgfpathlineto{\pgfqpoint{1.644195in}{4.520956in}}%
\pgfpathlineto{\pgfqpoint{1.645412in}{4.521822in}}%
\pgfpathlineto{\pgfqpoint{1.646624in}{4.522645in}}%
\pgfpathlineto{\pgfqpoint{1.647830in}{4.523426in}}%
\pgfpathlineto{\pgfqpoint{1.649031in}{4.524168in}}%
\pgfpathlineto{\pgfqpoint{1.650226in}{4.524870in}}%
\pgfpathlineto{\pgfqpoint{1.651416in}{4.525540in}}%
\pgfpathlineto{\pgfqpoint{1.652601in}{4.526189in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{4.526829in}}%
\pgfpathlineto{\pgfqpoint{1.654955in}{4.527471in}}%
\pgfpathlineto{\pgfqpoint{1.656124in}{4.528123in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{4.528790in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{4.529478in}}%
\pgfpathlineto{\pgfqpoint{1.659601in}{4.530188in}}%
\pgfpathlineto{\pgfqpoint{1.660749in}{4.530920in}}%
\pgfpathlineto{\pgfqpoint{1.661893in}{4.531675in}}%
\pgfpathlineto{\pgfqpoint{1.663032in}{4.532454in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{4.533257in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{4.534086in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{4.534931in}}%
\pgfpathlineto{\pgfqpoint{1.667541in}{4.535779in}}%
\pgfpathlineto{\pgfqpoint{1.668656in}{4.536613in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{4.537421in}}%
\pgfpathlineto{\pgfqpoint{1.670872in}{4.538193in}}%
\pgfpathlineto{\pgfqpoint{1.671974in}{4.538917in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.539591in}}%
\pgfpathlineto{\pgfqpoint{1.674163in}{4.540209in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.540765in}}%
\pgfpathlineto{\pgfqpoint{1.676334in}{4.541249in}}%
\pgfpathlineto{\pgfqpoint{1.677413in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{1.678488in}{4.541981in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{4.542225in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{4.542394in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{4.542495in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{4.542537in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{4.542528in}}%
\pgfpathlineto{\pgfqpoint{1.684846in}{4.542472in}}%
\pgfpathlineto{\pgfqpoint{1.685891in}{4.542372in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{4.542230in}}%
\pgfpathlineto{\pgfqpoint{1.687969in}{4.542046in}}%
\pgfpathlineto{\pgfqpoint{1.689002in}{4.541822in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{4.541555in}}%
\pgfpathlineto{\pgfqpoint{1.691055in}{4.541247in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{4.540901in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.540527in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{4.540134in}}%
\pgfpathlineto{\pgfqpoint{1.695116in}{4.539733in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{4.539333in}}%
\pgfpathlineto{\pgfqpoint{1.697124in}{4.538938in}}%
\pgfpathlineto{\pgfqpoint{1.698122in}{4.538553in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.538175in}}%
\pgfpathlineto{\pgfqpoint{1.700106in}{4.537809in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{4.537463in}}%
\pgfpathlineto{\pgfqpoint{1.702077in}{4.537144in}}%
\pgfpathlineto{\pgfqpoint{1.703056in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{1.704032in}{4.536617in}}%
\pgfpathlineto{\pgfqpoint{1.705005in}{4.536419in}}%
\pgfpathlineto{\pgfqpoint{1.705974in}{4.536269in}}%
\pgfpathlineto{\pgfqpoint{1.706939in}{4.536172in}}%
\pgfpathlineto{\pgfqpoint{1.707901in}{4.536135in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{4.536165in}}%
\pgfpathlineto{\pgfqpoint{1.709815in}{4.536270in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.536460in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{4.536743in}}%
\pgfpathlineto{\pgfqpoint{1.712659in}{4.537120in}}%
\pgfpathlineto{\pgfqpoint{1.713601in}{4.537591in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{4.538155in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{4.538807in}}%
\pgfpathlineto{\pgfqpoint{1.716405in}{4.539544in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{4.540362in}}%
\pgfpathlineto{\pgfqpoint{1.718259in}{4.541255in}}%
\pgfpathlineto{\pgfqpoint{1.719181in}{4.542219in}}%
\pgfpathlineto{\pgfqpoint{1.720099in}{4.543250in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{4.544340in}}%
\pgfpathlineto{\pgfqpoint{1.721927in}{4.545485in}}%
\pgfpathlineto{\pgfqpoint{1.722837in}{4.546683in}}%
\pgfpathlineto{\pgfqpoint{1.723743in}{4.547929in}}%
\pgfpathlineto{\pgfqpoint{1.724646in}{4.549218in}}%
\pgfpathlineto{\pgfqpoint{1.725546in}{4.550547in}}%
\pgfpathlineto{\pgfqpoint{1.726443in}{4.551904in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{4.553278in}}%
\pgfpathlineto{\pgfqpoint{1.728228in}{4.554665in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{4.556055in}}%
\pgfpathlineto{\pgfqpoint{1.730001in}{4.557443in}}%
\pgfpathlineto{\pgfqpoint{1.730884in}{4.558823in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{4.560193in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.561546in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{4.562878in}}%
\pgfpathlineto{\pgfqpoint{1.734383in}{4.564183in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.565450in}}%
\pgfpathlineto{\pgfqpoint{1.736116in}{4.566671in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{4.567838in}}%
\pgfpathlineto{\pgfqpoint{1.737838in}{4.568944in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{4.569985in}}%
\pgfpathlineto{\pgfqpoint{1.739548in}{4.570959in}}%
\pgfpathlineto{\pgfqpoint{1.740399in}{4.571869in}}%
\pgfpathlineto{\pgfqpoint{1.741248in}{4.572715in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.573497in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{4.574219in}}%
\pgfpathlineto{\pgfqpoint{1.743777in}{4.574877in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{4.575471in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{4.575999in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{4.576462in}}%
\pgfpathlineto{\pgfqpoint{1.747112in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{4.577203in}}%
\pgfpathlineto{\pgfqpoint{1.748764in}{4.577488in}}%
\pgfpathlineto{\pgfqpoint{1.749586in}{4.577721in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{4.577903in}}%
\pgfpathlineto{\pgfqpoint{1.751223in}{4.578038in}}%
\pgfpathlineto{\pgfqpoint{1.752037in}{4.578128in}}%
\pgfpathlineto{\pgfqpoint{1.752849in}{4.578186in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{4.578222in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{4.578247in}}%
\pgfpathlineto{\pgfqpoint{1.755271in}{4.578269in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.578303in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{4.578355in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{4.578432in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{4.578537in}}%
\pgfpathlineto{\pgfqpoint{1.759259in}{4.578672in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{4.578842in}}%
\pgfpathlineto{\pgfqpoint{1.760837in}{4.579048in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{4.579293in}}%
\pgfpathlineto{\pgfqpoint{1.762406in}{4.579577in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{4.579895in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{4.580242in}}%
\pgfpathlineto{\pgfqpoint{1.764743in}{4.580608in}}%
\pgfpathlineto{\pgfqpoint{1.765517in}{4.580985in}}%
\pgfpathlineto{\pgfqpoint{1.766289in}{4.581366in}}%
\pgfpathlineto{\pgfqpoint{1.767059in}{4.581748in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{4.582129in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{4.582512in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{4.582898in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.583293in}}%
\pgfpathlineto{\pgfqpoint{1.770875in}{4.583699in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{4.584114in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{4.584533in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{4.584958in}}%
\pgfpathlineto{\pgfqpoint{1.773889in}{4.585387in}}%
\pgfpathlineto{\pgfqpoint{1.774637in}{4.585817in}}%
\pgfpathlineto{\pgfqpoint{1.775383in}{4.586245in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{4.586676in}}%
\pgfpathlineto{\pgfqpoint{1.776869in}{4.587111in}}%
\pgfpathlineto{\pgfqpoint{1.777609in}{4.587550in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{4.587997in}}%
\pgfpathlineto{\pgfqpoint{1.779082in}{4.588455in}}%
\pgfpathlineto{\pgfqpoint{1.779816in}{4.588922in}}%
\pgfpathlineto{\pgfqpoint{1.780548in}{4.589398in}}%
\pgfpathlineto{\pgfqpoint{1.781278in}{4.589879in}}%
\pgfpathlineto{\pgfqpoint{1.782005in}{4.590361in}}%
\pgfpathlineto{\pgfqpoint{1.782731in}{4.590839in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{4.591307in}}%
\pgfpathlineto{\pgfqpoint{1.784176in}{4.591757in}}%
\pgfpathlineto{\pgfqpoint{1.784896in}{4.592182in}}%
\pgfpathlineto{\pgfqpoint{1.785614in}{4.592571in}}%
\pgfpathlineto{\pgfqpoint{1.786330in}{4.592916in}}%
\pgfpathlineto{\pgfqpoint{1.787044in}{4.593210in}}%
\pgfpathlineto{\pgfqpoint{1.788466in}{4.593614in}}%
\pgfpathlineto{\pgfqpoint{1.791288in}{4.593718in}}%
\pgfpathlineto{\pgfqpoint{1.793385in}{4.593361in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{4.592639in}}%
\pgfpathlineto{\pgfqpoint{1.798898in}{4.591784in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.590695in}}%
\pgfpathlineto{\pgfqpoint{1.803630in}{4.589669in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{4.587882in}}%
\pgfpathlineto{\pgfqpoint{1.808936in}{4.585545in}}%
\pgfpathlineto{\pgfqpoint{1.811550in}{4.582807in}}%
\pgfpathlineto{\pgfqpoint{1.813494in}{4.580755in}}%
\pgfpathlineto{\pgfqpoint{1.816064in}{4.578326in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{4.576411in}}%
\pgfpathlineto{\pgfqpoint{1.820502in}{4.575373in}}%
\pgfpathlineto{\pgfqpoint{1.823005in}{4.574609in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{4.574820in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{4.576260in}}%
\pgfpathlineto{\pgfqpoint{1.829770in}{4.578150in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{4.581375in}}%
\pgfpathlineto{\pgfqpoint{1.834584in}{4.584818in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{4.588017in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{4.590095in}}%
\pgfpathlineto{\pgfqpoint{1.841064in}{4.592235in}}%
\pgfpathlineto{\pgfqpoint{1.843382in}{4.593768in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.594622in}}%
\pgfpathlineto{\pgfqpoint{1.847391in}{4.595362in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.595825in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{4.596373in}}%
\pgfpathlineto{\pgfqpoint{1.853570in}{4.597070in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{4.598523in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{4.600664in}}%
\pgfpathlineto{\pgfqpoint{1.860151in}{4.603369in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{4.605563in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{4.608464in}}%
\pgfpathlineto{\pgfqpoint{1.866044in}{4.611284in}}%
\pgfpathlineto{\pgfqpoint{1.867628in}{4.613317in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{4.615805in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.617844in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{4.619121in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{4.619439in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.619033in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.617755in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{4.615855in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{4.614274in}}%
\pgfpathlineto{\pgfqpoint{1.884959in}{4.612336in}}%
\pgfpathlineto{\pgfqpoint{1.886925in}{4.610949in}}%
\pgfpathlineto{\pgfqpoint{1.888390in}{4.610357in}}%
\pgfpathlineto{\pgfqpoint{1.890332in}{4.610130in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{4.610556in}}%
\pgfpathlineto{\pgfqpoint{1.894173in}{4.611687in}}%
\pgfpathlineto{\pgfqpoint{1.895599in}{4.613043in}}%
\pgfpathlineto{\pgfqpoint{1.897489in}{4.615496in}}%
\pgfpathlineto{\pgfqpoint{1.899365in}{4.618478in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{4.621660in}}%
\pgfpathlineto{\pgfqpoint{1.902617in}{4.624007in}}%
\pgfpathlineto{\pgfqpoint{1.904458in}{4.626980in}}%
\pgfpathlineto{\pgfqpoint{1.906286in}{4.629777in}}%
\pgfpathlineto{\pgfqpoint{1.907648in}{4.631669in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{4.633820in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{4.635575in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{4.636951in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{4.637731in}}%
\pgfpathlineto{\pgfqpoint{1.916121in}{4.638495in}}%
\pgfpathlineto{\pgfqpoint{1.917871in}{4.639020in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{4.639308in}}%
\pgfpathlineto{\pgfqpoint{1.920906in}{4.639628in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{4.640197in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{4.641329in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{4.642503in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{4.644230in}}%
\pgfpathlineto{\pgfqpoint{1.928972in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{1.930640in}{4.647098in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{4.647953in}}%
\pgfpathlineto{\pgfqpoint{1.933533in}{4.649025in}}%
\pgfpathlineto{\pgfqpoint{1.935173in}{4.650044in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{4.650835in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{4.652019in}}%
\pgfpathlineto{\pgfqpoint{1.939629in}{4.653300in}}%
\pgfpathlineto{\pgfqpoint{1.941231in}{4.654760in}}%
\pgfpathlineto{\pgfqpoint{1.942427in}{4.656009in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{4.657820in}}%
\pgfpathlineto{\pgfqpoint{1.945588in}{4.659803in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{4.661944in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{4.663591in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{4.665655in}}%
\pgfpathlineto{\pgfqpoint{1.951417in}{4.667373in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{1.954094in}{4.669055in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{4.669117in}}%
\pgfpathlineto{\pgfqpoint{1.957121in}{4.668551in}}%
\pgfpathlineto{\pgfqpoint{1.958247in}{4.667752in}}%
\pgfpathlineto{\pgfqpoint{1.959741in}{4.666135in}}%
\pgfpathlineto{\pgfqpoint{1.961227in}{4.663915in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{4.661242in}}%
\pgfpathlineto{\pgfqpoint{1.963808in}{4.659038in}}%
\pgfpathlineto{\pgfqpoint{1.965271in}{4.656047in}}%
\pgfpathlineto{\pgfqpoint{1.966726in}{4.653427in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{4.651922in}}%
\pgfpathlineto{\pgfqpoint{1.969254in}{4.650591in}}%
\pgfpathlineto{\pgfqpoint{1.970688in}{4.649891in}}%
\pgfpathlineto{\pgfqpoint{1.972114in}{4.649612in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{4.649582in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{4.649750in}}%
\pgfpathlineto{\pgfqpoint{1.975997in}{4.650112in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.650579in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.721486in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.721486in}}%
\pgfpathlineto{\pgfqpoint{1.975997in}{4.722946in}}%
\pgfpathlineto{\pgfqpoint{1.974592in}{4.724309in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{4.725522in}}%
\pgfpathlineto{\pgfqpoint{1.972114in}{4.726350in}}%
\pgfpathlineto{\pgfqpoint{1.970688in}{4.727387in}}%
\pgfpathlineto{\pgfqpoint{1.969254in}{4.728384in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{4.729312in}}%
\pgfpathlineto{\pgfqpoint{1.966726in}{4.729982in}}%
\pgfpathlineto{\pgfqpoint{1.965271in}{4.730845in}}%
\pgfpathlineto{\pgfqpoint{1.963808in}{4.731684in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{4.732298in}}%
\pgfpathlineto{\pgfqpoint{1.961227in}{4.733027in}}%
\pgfpathlineto{\pgfqpoint{1.959741in}{4.733652in}}%
\pgfpathlineto{\pgfqpoint{1.958247in}{4.734251in}}%
\pgfpathlineto{\pgfqpoint{1.957121in}{4.734690in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{4.735099in}}%
\pgfpathlineto{\pgfqpoint{1.954094in}{4.735226in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{4.735068in}}%
\pgfpathlineto{\pgfqpoint{1.951417in}{4.734748in}}%
\pgfpathlineto{\pgfqpoint{1.949875in}{4.734007in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{4.732860in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{4.731716in}}%
\pgfpathlineto{\pgfqpoint{1.945588in}{4.729826in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{4.727558in}}%
\pgfpathlineto{\pgfqpoint{1.942427in}{4.725049in}}%
\pgfpathlineto{\pgfqpoint{1.941231in}{4.723115in}}%
\pgfpathlineto{\pgfqpoint{1.939629in}{4.720572in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{4.718059in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{4.715552in}}%
\pgfpathlineto{\pgfqpoint{1.935173in}{4.713672in}}%
\pgfpathlineto{\pgfqpoint{1.933533in}{4.711241in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{4.708981in}}%
\pgfpathlineto{\pgfqpoint{1.930640in}{4.707460in}}%
\pgfpathlineto{\pgfqpoint{1.928972in}{4.705725in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{4.704349in}}%
\pgfpathlineto{\pgfqpoint{1.925606in}{4.703140in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{4.702174in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{4.700705in}}%
\pgfpathlineto{\pgfqpoint{1.920906in}{4.699123in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{4.697764in}}%
\pgfpathlineto{\pgfqpoint{1.917871in}{4.697151in}}%
\pgfpathlineto{\pgfqpoint{1.916121in}{4.697018in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{4.697534in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{4.698218in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{4.699255in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{4.700021in}}%
\pgfpathlineto{\pgfqpoint{1.907648in}{4.700274in}}%
\pgfpathlineto{\pgfqpoint{1.906286in}{4.700110in}}%
\pgfpathlineto{\pgfqpoint{1.904458in}{4.699516in}}%
\pgfpathlineto{\pgfqpoint{1.902617in}{4.698637in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{4.697881in}}%
\pgfpathlineto{\pgfqpoint{1.899365in}{4.696790in}}%
\pgfpathlineto{\pgfqpoint{1.897489in}{4.695652in}}%
\pgfpathlineto{\pgfqpoint{1.895599in}{4.694484in}}%
\pgfpathlineto{\pgfqpoint{1.894173in}{4.693607in}}%
\pgfpathlineto{\pgfqpoint{1.892259in}{4.692466in}}%
\pgfpathlineto{\pgfqpoint{1.890332in}{4.691275in}}%
\pgfpathlineto{\pgfqpoint{1.888390in}{4.690060in}}%
\pgfpathlineto{\pgfqpoint{1.886925in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{1.884959in}{4.688409in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{4.687757in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{4.687329in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.686673in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.685763in}}%
\pgfpathlineto{\pgfqpoint{1.875414in}{4.684481in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{4.683246in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.681353in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{4.679445in}}%
\pgfpathlineto{\pgfqpoint{1.867628in}{4.677908in}}%
\pgfpathlineto{\pgfqpoint{1.866044in}{4.677195in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{4.677005in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{4.677650in}}%
\pgfpathlineto{\pgfqpoint{1.860151in}{4.678580in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{4.680316in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{4.682377in}}%
\pgfpathlineto{\pgfqpoint{1.853570in}{4.684364in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{4.685777in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.687612in}}%
\pgfpathlineto{\pgfqpoint{1.847391in}{4.689140in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.690132in}}%
\pgfpathlineto{\pgfqpoint{1.843382in}{4.690573in}}%
\pgfpathlineto{\pgfqpoint{1.841064in}{4.690802in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{4.690434in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{4.689633in}}%
\pgfpathlineto{\pgfqpoint{1.834584in}{4.687834in}}%
\pgfpathlineto{\pgfqpoint{1.832188in}{4.685176in}}%
\pgfpathlineto{\pgfqpoint{1.829770in}{4.681841in}}%
\pgfpathlineto{\pgfqpoint{1.827942in}{4.679167in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{4.675668in}}%
\pgfpathlineto{\pgfqpoint{1.823005in}{4.672563in}}%
\pgfpathlineto{\pgfqpoint{1.820502in}{4.670359in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{4.669538in}}%
\pgfpathlineto{\pgfqpoint{1.816064in}{4.669589in}}%
\pgfpathlineto{\pgfqpoint{1.813494in}{4.670692in}}%
\pgfpathlineto{\pgfqpoint{1.811550in}{4.671991in}}%
\pgfpathlineto{\pgfqpoint{1.808936in}{4.673987in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{4.675890in}}%
\pgfpathlineto{\pgfqpoint{1.803630in}{4.677171in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.677476in}}%
\pgfpathlineto{\pgfqpoint{1.798898in}{4.676791in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{4.674922in}}%
\pgfpathlineto{\pgfqpoint{1.793385in}{4.672368in}}%
\pgfpathlineto{\pgfqpoint{1.791288in}{4.670369in}}%
\pgfpathlineto{\pgfqpoint{1.788466in}{4.667859in}}%
\pgfpathlineto{\pgfqpoint{1.787044in}{4.666696in}}%
\pgfpathlineto{\pgfqpoint{1.786330in}{4.666142in}}%
\pgfpathlineto{\pgfqpoint{1.785614in}{4.665605in}}%
\pgfpathlineto{\pgfqpoint{1.784896in}{4.665084in}}%
\pgfpathlineto{\pgfqpoint{1.784176in}{4.664574in}}%
\pgfpathlineto{\pgfqpoint{1.783455in}{4.664074in}}%
\pgfpathlineto{\pgfqpoint{1.782731in}{4.663586in}}%
\pgfpathlineto{\pgfqpoint{1.782005in}{4.663109in}}%
\pgfpathlineto{\pgfqpoint{1.781278in}{4.662649in}}%
\pgfpathlineto{\pgfqpoint{1.780548in}{4.662209in}}%
\pgfpathlineto{\pgfqpoint{1.779816in}{4.661795in}}%
\pgfpathlineto{\pgfqpoint{1.779082in}{4.661414in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{4.661073in}}%
\pgfpathlineto{\pgfqpoint{1.777609in}{4.660780in}}%
\pgfpathlineto{\pgfqpoint{1.776869in}{4.660540in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{4.660356in}}%
\pgfpathlineto{\pgfqpoint{1.775383in}{4.660229in}}%
\pgfpathlineto{\pgfqpoint{1.774637in}{4.660161in}}%
\pgfpathlineto{\pgfqpoint{1.773889in}{4.660148in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{4.660189in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{4.660277in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{4.660412in}}%
\pgfpathlineto{\pgfqpoint{1.770875in}{4.660595in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.660822in}}%
\pgfpathlineto{\pgfqpoint{1.769355in}{4.661088in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{4.661387in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{4.661712in}}%
\pgfpathlineto{\pgfqpoint{1.767059in}{4.662058in}}%
\pgfpathlineto{\pgfqpoint{1.766289in}{4.662421in}}%
\pgfpathlineto{\pgfqpoint{1.765517in}{4.662794in}}%
\pgfpathlineto{\pgfqpoint{1.764743in}{4.663172in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{4.663551in}}%
\pgfpathlineto{\pgfqpoint{1.763187in}{4.663927in}}%
\pgfpathlineto{\pgfqpoint{1.762406in}{4.664297in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{4.664657in}}%
\pgfpathlineto{\pgfqpoint{1.760837in}{4.665003in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{4.665334in}}%
\pgfpathlineto{\pgfqpoint{1.759259in}{4.665649in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{4.665949in}}%
\pgfpathlineto{\pgfqpoint{1.757671in}{4.666232in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{4.666492in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.666719in}}%
\pgfpathlineto{\pgfqpoint{1.755271in}{4.666904in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{4.667041in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{4.667122in}}%
\pgfpathlineto{\pgfqpoint{1.752849in}{4.667137in}}%
\pgfpathlineto{\pgfqpoint{1.752037in}{4.667075in}}%
\pgfpathlineto{\pgfqpoint{1.751223in}{4.666932in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{4.666705in}}%
\pgfpathlineto{\pgfqpoint{1.749586in}{4.666394in}}%
\pgfpathlineto{\pgfqpoint{1.748764in}{4.666000in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{4.665522in}}%
\pgfpathlineto{\pgfqpoint{1.747112in}{4.664957in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{4.664305in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{4.663567in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{4.662750in}}%
\pgfpathlineto{\pgfqpoint{1.743777in}{4.661864in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{4.660913in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.659905in}}%
\pgfpathlineto{\pgfqpoint{1.741248in}{4.658849in}}%
\pgfpathlineto{\pgfqpoint{1.740399in}{4.657756in}}%
\pgfpathlineto{\pgfqpoint{1.739548in}{4.656642in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{4.655514in}}%
\pgfpathlineto{\pgfqpoint{1.737838in}{4.654383in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{4.653263in}}%
\pgfpathlineto{\pgfqpoint{1.736116in}{4.652167in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.651103in}}%
\pgfpathlineto{\pgfqpoint{1.734383in}{4.650087in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{4.649124in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.648222in}}%
\pgfpathlineto{\pgfqpoint{1.731763in}{4.647390in}}%
\pgfpathlineto{\pgfqpoint{1.730884in}{4.646631in}}%
\pgfpathlineto{\pgfqpoint{1.730001in}{4.645945in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{4.645326in}}%
\pgfpathlineto{\pgfqpoint{1.728228in}{4.644767in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{4.644261in}}%
\pgfpathlineto{\pgfqpoint{1.726443in}{4.643800in}}%
\pgfpathlineto{\pgfqpoint{1.725546in}{4.643378in}}%
\pgfpathlineto{\pgfqpoint{1.724646in}{4.642989in}}%
\pgfpathlineto{\pgfqpoint{1.723743in}{4.642634in}}%
\pgfpathlineto{\pgfqpoint{1.722837in}{4.642315in}}%
\pgfpathlineto{\pgfqpoint{1.721927in}{4.642037in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{4.641805in}}%
\pgfpathlineto{\pgfqpoint{1.720099in}{4.641622in}}%
\pgfpathlineto{\pgfqpoint{1.719181in}{4.641485in}}%
\pgfpathlineto{\pgfqpoint{1.718259in}{4.641389in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{4.641330in}}%
\pgfpathlineto{\pgfqpoint{1.716405in}{4.641303in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{4.641304in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{4.641324in}}%
\pgfpathlineto{\pgfqpoint{1.713601in}{4.641364in}}%
\pgfpathlineto{\pgfqpoint{1.712659in}{4.641416in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{4.641469in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.641507in}}%
\pgfpathlineto{\pgfqpoint{1.709815in}{4.641518in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{4.641490in}}%
\pgfpathlineto{\pgfqpoint{1.707901in}{4.641416in}}%
\pgfpathlineto{\pgfqpoint{1.706939in}{4.641290in}}%
\pgfpathlineto{\pgfqpoint{1.705974in}{4.641113in}}%
\pgfpathlineto{\pgfqpoint{1.705005in}{4.640883in}}%
\pgfpathlineto{\pgfqpoint{1.704032in}{4.640598in}}%
\pgfpathlineto{\pgfqpoint{1.703056in}{4.640262in}}%
\pgfpathlineto{\pgfqpoint{1.702077in}{4.639874in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{4.639436in}}%
\pgfpathlineto{\pgfqpoint{1.700106in}{4.638952in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.638421in}}%
\pgfpathlineto{\pgfqpoint{1.698122in}{4.637845in}}%
\pgfpathlineto{\pgfqpoint{1.697124in}{4.637226in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{4.636559in}}%
\pgfpathlineto{\pgfqpoint{1.695116in}{4.635845in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{4.635091in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.634308in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{4.633514in}}%
\pgfpathlineto{\pgfqpoint{1.691055in}{4.632720in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{4.631938in}}%
\pgfpathlineto{\pgfqpoint{1.689002in}{4.631175in}}%
\pgfpathlineto{\pgfqpoint{1.687969in}{4.630436in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{4.629727in}}%
\pgfpathlineto{\pgfqpoint{1.685891in}{4.629056in}}%
\pgfpathlineto{\pgfqpoint{1.684846in}{4.628431in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{4.627854in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{4.627322in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{4.626827in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{4.626361in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{4.625918in}}%
\pgfpathlineto{\pgfqpoint{1.678488in}{4.625492in}}%
\pgfpathlineto{\pgfqpoint{1.677413in}{4.625073in}}%
\pgfpathlineto{\pgfqpoint{1.676334in}{4.624647in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.624206in}}%
\pgfpathlineto{\pgfqpoint{1.674163in}{4.623744in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.623260in}}%
\pgfpathlineto{\pgfqpoint{1.671974in}{4.622753in}}%
\pgfpathlineto{\pgfqpoint{1.670872in}{4.622220in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{4.621662in}}%
\pgfpathlineto{\pgfqpoint{1.668656in}{4.621079in}}%
\pgfpathlineto{\pgfqpoint{1.667541in}{4.620474in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{4.619855in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{4.619224in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{4.618580in}}%
\pgfpathlineto{\pgfqpoint{1.663032in}{4.617924in}}%
\pgfpathlineto{\pgfqpoint{1.661893in}{4.617257in}}%
\pgfpathlineto{\pgfqpoint{1.660749in}{4.616587in}}%
\pgfpathlineto{\pgfqpoint{1.659601in}{4.615920in}}%
\pgfpathlineto{\pgfqpoint{1.658447in}{4.615253in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{4.614581in}}%
\pgfpathlineto{\pgfqpoint{1.656124in}{4.613903in}}%
\pgfpathlineto{\pgfqpoint{1.654955in}{4.613220in}}%
\pgfpathlineto{\pgfqpoint{1.653780in}{4.612528in}}%
\pgfpathlineto{\pgfqpoint{1.652601in}{4.611829in}}%
\pgfpathlineto{\pgfqpoint{1.651416in}{4.611126in}}%
\pgfpathlineto{\pgfqpoint{1.650226in}{4.610434in}}%
\pgfpathlineto{\pgfqpoint{1.649031in}{4.609770in}}%
\pgfpathlineto{\pgfqpoint{1.647830in}{4.609145in}}%
\pgfpathlineto{\pgfqpoint{1.646624in}{4.608571in}}%
\pgfpathlineto{\pgfqpoint{1.645412in}{4.608051in}}%
\pgfpathlineto{\pgfqpoint{1.644195in}{4.607585in}}%
\pgfpathlineto{\pgfqpoint{1.642972in}{4.607170in}}%
\pgfpathlineto{\pgfqpoint{1.641743in}{4.606806in}}%
\pgfpathlineto{\pgfqpoint{1.640509in}{4.606487in}}%
\pgfpathlineto{\pgfqpoint{1.639269in}{4.606198in}}%
\pgfpathlineto{\pgfqpoint{1.638023in}{4.605927in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{4.605660in}}%
\pgfpathlineto{\pgfqpoint{1.635514in}{4.605389in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.605105in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.604795in}}%
\pgfpathlineto{\pgfqpoint{1.631705in}{4.604442in}}%
\pgfpathlineto{\pgfqpoint{1.630424in}{4.604040in}}%
\pgfpathlineto{\pgfqpoint{1.629136in}{4.603591in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{4.603100in}}%
\pgfpathlineto{\pgfqpoint{1.626541in}{4.602584in}}%
\pgfpathlineto{\pgfqpoint{1.625234in}{4.602051in}}%
\pgfpathlineto{\pgfqpoint{1.623920in}{4.601513in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.600988in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{4.600488in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{4.600025in}}%
\pgfpathlineto{\pgfqpoint{1.618601in}{4.599614in}}%
\pgfpathlineto{\pgfqpoint{1.617254in}{4.599265in}}%
\pgfpathlineto{\pgfqpoint{1.615900in}{4.598986in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{4.598789in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.598682in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{4.598667in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{4.598740in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{4.598899in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{4.599130in}}%
\pgfpathlineto{\pgfqpoint{1.606228in}{4.599426in}}%
\pgfpathlineto{\pgfqpoint{1.604817in}{4.599775in}}%
\pgfpathlineto{\pgfqpoint{1.603398in}{4.600162in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{4.600573in}}%
\pgfpathlineto{\pgfqpoint{1.600538in}{4.600995in}}%
\pgfpathlineto{\pgfqpoint{1.599097in}{4.601413in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{4.601810in}}%
\pgfpathlineto{\pgfqpoint{1.596190in}{4.602177in}}%
\pgfpathlineto{\pgfqpoint{1.594724in}{4.602506in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{4.602789in}}%
\pgfpathlineto{\pgfqpoint{1.591769in}{4.603014in}}%
\pgfpathlineto{\pgfqpoint{1.590279in}{4.603175in}}%
\pgfpathlineto{\pgfqpoint{1.588781in}{4.603258in}}%
\pgfpathlineto{\pgfqpoint{1.587274in}{4.603252in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.603160in}}%
\pgfpathlineto{\pgfqpoint{1.584234in}{4.602978in}}%
\pgfpathlineto{\pgfqpoint{1.582701in}{4.602713in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{4.602358in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.601911in}}%
\pgfpathlineto{\pgfqpoint{1.578048in}{4.601373in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{4.600738in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{4.600003in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{4.599166in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{4.598234in}}%
\pgfpathlineto{\pgfqpoint{1.570108in}{4.597209in}}%
\pgfpathlineto{\pgfqpoint{1.568491in}{4.596092in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{4.594891in}}%
\pgfpathlineto{\pgfqpoint{1.565228in}{4.593608in}}%
\pgfpathlineto{\pgfqpoint{1.563581in}{4.592252in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{4.590835in}}%
\pgfpathlineto{\pgfqpoint{1.560256in}{4.589376in}}%
\pgfpathlineto{\pgfqpoint{1.558578in}{4.587887in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{4.586386in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{4.584886in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{4.583401in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{4.581943in}}%
\pgfpathlineto{\pgfqpoint{1.550025in}{4.580523in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.579156in}}%
\pgfpathlineto{\pgfqpoint{1.546526in}{4.577851in}}%
\pgfpathlineto{\pgfqpoint{1.544758in}{4.576604in}}%
\pgfpathlineto{\pgfqpoint{1.542979in}{4.575412in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.574273in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{4.573181in}}%
\pgfpathlineto{\pgfqpoint{1.537569in}{4.572127in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{4.571097in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{4.570081in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{4.569066in}}%
\pgfpathlineto{\pgfqpoint{1.530181in}{4.568038in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{4.566984in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.565900in}}%
\pgfpathlineto{\pgfqpoint{1.524501in}{4.564778in}}%
\pgfpathlineto{\pgfqpoint{1.522581in}{4.563605in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{4.562367in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{4.561059in}}%
\pgfpathlineto{\pgfqpoint{1.516735in}{4.559668in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{4.558196in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.556653in}}%
\pgfpathlineto{\pgfqpoint{1.510758in}{4.555053in}}%
\pgfpathlineto{\pgfqpoint{1.508735in}{4.553410in}}%
\pgfpathlineto{\pgfqpoint{1.506697in}{4.551726in}}%
\pgfpathlineto{\pgfqpoint{1.504643in}{4.550007in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{4.548255in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{4.546477in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{1.496266in}{4.542907in}}%
\pgfpathlineto{\pgfqpoint{1.494129in}{4.541129in}}%
\pgfpathlineto{\pgfqpoint{1.491976in}{4.539369in}}%
\pgfpathlineto{\pgfqpoint{1.489805in}{4.537640in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.535952in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{4.534314in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{4.532719in}}%
\pgfpathlineto{\pgfqpoint{1.480938in}{4.531159in}}%
\pgfpathlineto{\pgfqpoint{1.478674in}{4.529611in}}%
\pgfpathlineto{\pgfqpoint{1.476391in}{4.528069in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{4.526521in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.524974in}}%
\pgfpathlineto{\pgfqpoint{1.469422in}{4.523430in}}%
\pgfpathlineto{\pgfqpoint{1.467058in}{4.521893in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.520379in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{4.518885in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{4.517401in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{4.515924in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{4.514449in}}%
\pgfpathlineto{\pgfqpoint{1.452414in}{4.512975in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.511510in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{4.510059in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{4.508627in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{4.507209in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{4.505799in}}%
\pgfpathlineto{\pgfqpoint{1.436916in}{4.504391in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{4.502986in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.501584in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{4.500179in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{4.498763in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.497321in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.495840in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.494293in}}%
\pgfpathlineto{\pgfqpoint{1.414738in}{4.492659in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.490927in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{4.489086in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{4.487141in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{4.485092in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{4.482938in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{4.478334in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{4.475898in}}%
\pgfpathlineto{\pgfqpoint{1.387357in}{4.473387in}}%
\pgfpathlineto{\pgfqpoint{1.384133in}{4.470818in}}%
\pgfpathlineto{\pgfqpoint{1.380870in}{4.468201in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{4.465543in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{4.462848in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{4.460142in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{4.457425in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{4.454684in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{4.451906in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{4.449091in}}%
\pgfpathlineto{\pgfqpoint{1.353211in}{4.446220in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.443282in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{4.440247in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.437084in}}%
\pgfpathlineto{\pgfqpoint{1.338223in}{4.433791in}}%
\pgfpathlineto{\pgfqpoint{1.334340in}{4.430368in}}%
\pgfpathlineto{\pgfqpoint{1.330400in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.419237in}}%
\pgfpathlineto{\pgfqpoint{1.318216in}{4.415233in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.411094in}}%
\pgfpathlineto{\pgfqpoint{1.309771in}{4.406811in}}%
\pgfpathlineto{\pgfqpoint{1.305446in}{4.402390in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.397846in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{4.393197in}}%
\pgfpathlineto{\pgfqpoint{1.292033in}{4.388419in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.383478in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{4.378326in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{4.372935in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{4.367264in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{4.361279in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{4.354973in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{4.348348in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{4.341404in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.334126in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{4.326513in}}%
\pgfpathlineto{\pgfqpoint{1.236100in}{4.318555in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{4.310287in}}%
\pgfpathlineto{\pgfqpoint{1.224534in}{4.301723in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{4.292856in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.283688in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{4.274220in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.264431in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{4.254243in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.243592in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.232335in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.220287in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.207263in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{4.193063in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{4.177471in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.160283in}}%
\pgfpathlineto{\pgfqpoint{1.133857in}{4.141337in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{4.120507in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.097715in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{4.072955in}}%
\pgfpathlineto{\pgfqpoint{1.098342in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{4.017712in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{3.987328in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{3.955256in}}%
\pgfpathlineto{\pgfqpoint{1.057342in}{3.921678in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.886871in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{3.851129in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.814832in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.778385in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.742203in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.706712in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.672005in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.637931in}}%
\pgfpathlineto{\pgfqpoint{0.932334in}{3.604056in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.569610in}}%
\pgfpathlineto{\pgfqpoint{0.894273in}{3.533925in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{3.496621in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{3.496621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.018349in}{3.536059in}}{\pgfqpoint{2.122761in}{4.877548in}}{%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.590785in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{3.536059in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.586375in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.635355in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{3.683231in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.730406in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.777162in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.823393in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{3.868779in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.912748in}}%
\pgfpathlineto{\pgfqpoint{1.167192in}{3.953045in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{3.983289in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.008562in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.031674in}}%
\pgfpathlineto{\pgfqpoint{1.213565in}{4.053173in}}%
\pgfpathlineto{\pgfqpoint{1.223997in}{4.073424in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.092725in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.111298in}}%
\pgfpathlineto{\pgfqpoint{1.253041in}{4.129273in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.146712in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.163698in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.180282in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.196430in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{4.212057in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.227089in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{4.241517in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.255343in}}%
\pgfpathlineto{\pgfqpoint{1.324930in}{4.268564in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{4.281193in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.293209in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.304616in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.315448in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.325654in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{4.335188in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.344017in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.352127in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{4.359521in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.366190in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.372186in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{4.377608in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{4.382534in}}%
\pgfpathlineto{\pgfqpoint{1.408355in}{4.387060in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{4.391283in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.395293in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.399181in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{4.403042in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{4.406951in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{4.410997in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{4.415228in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{4.419675in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.424355in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{4.429234in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.434262in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{4.439389in}}%
\pgfpathlineto{\pgfqpoint{1.467705in}{4.444571in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.449760in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.454907in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{4.459976in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{4.464958in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.469849in}}%
\pgfpathlineto{\pgfqpoint{1.491188in}{4.474640in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{4.479320in}}%
\pgfpathlineto{\pgfqpoint{1.498577in}{4.483848in}}%
\pgfpathlineto{\pgfqpoint{1.502196in}{4.488218in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{4.492427in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{4.496466in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.500320in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{4.503969in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{4.507391in}}%
\pgfpathlineto{\pgfqpoint{1.522931in}{4.510566in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{4.513496in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.516196in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{4.518679in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{4.520969in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{4.523103in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.527007in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.528836in}}%
\pgfpathlineto{\pgfqpoint{1.551286in}{4.530626in}}%
\pgfpathlineto{\pgfqpoint{1.554258in}{4.532406in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{4.534185in}}%
\pgfpathlineto{\pgfqpoint{1.560104in}{4.535959in}}%
\pgfpathlineto{\pgfqpoint{1.562979in}{4.537721in}}%
\pgfpathlineto{\pgfqpoint{1.565824in}{4.539453in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{1.571424in}{4.542824in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{4.544457in}}%
\pgfpathlineto{\pgfqpoint{1.576908in}{4.546048in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.547596in}}%
\pgfpathlineto{\pgfqpoint{1.582281in}{4.549101in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{4.550554in}}%
\pgfpathlineto{\pgfqpoint{1.587548in}{4.551956in}}%
\pgfpathlineto{\pgfqpoint{1.590143in}{4.553298in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{4.554580in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{4.555813in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{4.557004in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{4.558160in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{4.559283in}}%
\pgfpathlineto{\pgfqpoint{1.605202in}{4.560366in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{4.561413in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{4.562438in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{4.563453in}}%
\pgfpathlineto{\pgfqpoint{1.614788in}{4.564466in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{4.565472in}}%
\pgfpathlineto{\pgfqpoint{1.619454in}{4.566462in}}%
\pgfpathlineto{\pgfqpoint{1.621757in}{4.567444in}}%
\pgfpathlineto{\pgfqpoint{1.624040in}{4.568427in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{4.569428in}}%
\pgfpathlineto{\pgfqpoint{1.628548in}{4.570458in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.571534in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.572669in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{4.573864in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{4.575125in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.576458in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{4.577867in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.579358in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{4.580934in}}%
\pgfpathlineto{\pgfqpoint{1.647939in}{4.582590in}}%
\pgfpathlineto{\pgfqpoint{1.650009in}{4.584322in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{4.586118in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{4.587963in}}%
\pgfpathlineto{\pgfqpoint{1.656124in}{4.589848in}}%
\pgfpathlineto{\pgfqpoint{1.658131in}{4.591759in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.593668in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{4.595549in}}%
\pgfpathlineto{\pgfqpoint{1.664064in}{4.597381in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{4.599149in}}%
\pgfpathlineto{\pgfqpoint{1.667947in}{4.600848in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{4.602475in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{1.673667in}{4.605514in}}%
\pgfpathlineto{\pgfqpoint{1.675546in}{4.606918in}}%
\pgfpathlineto{\pgfqpoint{1.677413in}{4.608246in}}%
\pgfpathlineto{\pgfqpoint{1.679266in}{4.609511in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{4.610717in}}%
\pgfpathlineto{\pgfqpoint{1.682935in}{4.611853in}}%
\pgfpathlineto{\pgfqpoint{1.684751in}{4.612926in}}%
\pgfpathlineto{\pgfqpoint{1.686554in}{4.613929in}}%
\pgfpathlineto{\pgfqpoint{1.688345in}{4.614862in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{4.615721in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{4.616512in}}%
\pgfpathlineto{\pgfqpoint{1.693647in}{4.617251in}}%
\pgfpathlineto{\pgfqpoint{1.695391in}{4.617964in}}%
\pgfpathlineto{\pgfqpoint{1.697124in}{4.618675in}}%
\pgfpathlineto{\pgfqpoint{1.698845in}{4.619403in}}%
\pgfpathlineto{\pgfqpoint{1.700556in}{4.620162in}}%
\pgfpathlineto{\pgfqpoint{1.702255in}{4.620959in}}%
\pgfpathlineto{\pgfqpoint{1.703944in}{4.621786in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{4.622644in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{4.623523in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{4.624413in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{4.625296in}}%
\pgfpathlineto{\pgfqpoint{1.712230in}{4.626158in}}%
\pgfpathlineto{\pgfqpoint{1.713857in}{4.626974in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{4.627726in}}%
\pgfpathlineto{\pgfqpoint{1.717081in}{4.628409in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{4.629015in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{4.629545in}}%
\pgfpathlineto{\pgfqpoint{1.721845in}{4.630006in}}%
\pgfpathlineto{\pgfqpoint{1.723414in}{4.630398in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{4.630716in}}%
\pgfpathlineto{\pgfqpoint{1.726525in}{4.630949in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.631092in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{4.631132in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{4.631067in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.630885in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.630581in}}%
\pgfpathlineto{\pgfqpoint{1.735645in}{4.630150in}}%
\pgfpathlineto{\pgfqpoint{1.737135in}{4.629585in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{4.628890in}}%
\pgfpathlineto{\pgfqpoint{1.740090in}{4.628073in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{4.627145in}}%
\pgfpathlineto{\pgfqpoint{1.743013in}{4.626126in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{4.625038in}}%
\pgfpathlineto{\pgfqpoint{1.745904in}{4.623915in}}%
\pgfpathlineto{\pgfqpoint{1.747338in}{4.622788in}}%
\pgfpathlineto{\pgfqpoint{1.748764in}{4.621681in}}%
\pgfpathlineto{\pgfqpoint{1.750182in}{4.620620in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{4.619627in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.618717in}}%
\pgfpathlineto{\pgfqpoint{1.754393in}{4.617907in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{4.617203in}}%
\pgfpathlineto{\pgfqpoint{1.757164in}{4.616617in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{4.616152in}}%
\pgfpathlineto{\pgfqpoint{1.759906in}{4.615806in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.615576in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{4.615460in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{4.615463in}}%
\pgfpathlineto{\pgfqpoint{1.765306in}{4.615581in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{4.615802in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.616116in}}%
\pgfpathlineto{\pgfqpoint{1.769286in}{4.616514in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{4.616975in}}%
\pgfpathlineto{\pgfqpoint{1.771906in}{4.617476in}}%
\pgfpathlineto{\pgfqpoint{1.773207in}{4.617986in}}%
\pgfpathlineto{\pgfqpoint{1.774501in}{4.618481in}}%
\pgfpathlineto{\pgfqpoint{1.775789in}{4.618948in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{4.619386in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{4.619801in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.620203in}}%
\pgfpathlineto{\pgfqpoint{1.780880in}{4.620606in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{4.621024in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{4.621471in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{4.621958in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.622499in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{4.623097in}}%
\pgfpathlineto{\pgfqpoint{1.788337in}{4.623763in}}%
\pgfpathlineto{\pgfqpoint{1.790778in}{4.625311in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{4.628177in}}%
\pgfpathlineto{\pgfqpoint{1.796782in}{4.630373in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{4.632693in}}%
\pgfpathlineto{\pgfqpoint{1.801489in}{4.635053in}}%
\pgfpathlineto{\pgfqpoint{1.803812in}{4.637384in}}%
\pgfpathlineto{\pgfqpoint{1.806115in}{4.639653in}}%
\pgfpathlineto{\pgfqpoint{1.809532in}{4.642965in}}%
\pgfpathlineto{\pgfqpoint{1.811786in}{4.645095in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{4.647081in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{4.648854in}}%
\pgfpathlineto{\pgfqpoint{1.818436in}{4.650351in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.651532in}}%
\pgfpathlineto{\pgfqpoint{1.823853in}{4.652673in}}%
\pgfpathlineto{\pgfqpoint{1.825989in}{4.653054in}}%
\pgfpathlineto{\pgfqpoint{1.828109in}{4.653156in}}%
\pgfpathlineto{\pgfqpoint{1.830211in}{4.653032in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{4.652785in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{4.652520in}}%
\pgfpathlineto{\pgfqpoint{1.836421in}{4.652283in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{4.652059in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{4.652017in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{4.652079in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{4.652257in}}%
\pgfpathlineto{\pgfqpoint{1.847442in}{4.652540in}}%
\pgfpathlineto{\pgfqpoint{1.849398in}{4.652933in}}%
\pgfpathlineto{\pgfqpoint{1.852305in}{4.653761in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{4.654463in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.655276in}}%
\pgfpathlineto{\pgfqpoint{1.858025in}{4.656210in}}%
\pgfpathlineto{\pgfqpoint{1.859905in}{4.657274in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{4.658453in}}%
\pgfpathlineto{\pgfqpoint{1.864546in}{4.660370in}}%
\pgfpathlineto{\pgfqpoint{1.866381in}{4.661705in}}%
\pgfpathlineto{\pgfqpoint{1.868202in}{4.663059in}}%
\pgfpathlineto{\pgfqpoint{1.870012in}{4.664423in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.665783in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{4.667129in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{4.668435in}}%
\pgfpathlineto{\pgfqpoint{1.878005in}{4.670270in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{4.671407in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{4.672481in}}%
\pgfpathlineto{\pgfqpoint{1.883203in}{4.673504in}}%
\pgfpathlineto{\pgfqpoint{1.884914in}{4.674536in}}%
\pgfpathlineto{\pgfqpoint{1.886613in}{4.675649in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{4.677529in}}%
\pgfpathlineto{\pgfqpoint{1.890815in}{4.678946in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.680515in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{4.682231in}}%
\pgfpathlineto{\pgfqpoint{1.895771in}{4.684049in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{4.685895in}}%
\pgfpathlineto{\pgfqpoint{1.899832in}{4.688491in}}%
\pgfpathlineto{\pgfqpoint{1.901439in}{4.689972in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{4.691212in}}%
\pgfpathlineto{\pgfqpoint{1.904624in}{4.692173in}}%
\pgfpathlineto{\pgfqpoint{1.906203in}{4.692833in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{4.693198in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{4.693301in}}%
\pgfpathlineto{\pgfqpoint{1.911655in}{4.693082in}}%
\pgfpathlineto{\pgfqpoint{1.913192in}{4.692764in}}%
\pgfpathlineto{\pgfqpoint{1.914721in}{4.692367in}}%
\pgfpathlineto{\pgfqpoint{1.916241in}{4.691934in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{4.691503in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{4.691112in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{4.690661in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.690503in}}%
\pgfpathlineto{\pgfqpoint{1.924448in}{4.690507in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{4.690683in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{4.691043in}}%
\pgfpathlineto{\pgfqpoint{1.928820in}{4.691617in}}%
\pgfpathlineto{\pgfqpoint{1.930262in}{4.692414in}}%
\pgfpathlineto{\pgfqpoint{1.932410in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{1.933832in}{4.695354in}}%
\pgfpathlineto{\pgfqpoint{1.935247in}{4.696833in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{4.698413in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{4.700018in}}%
\pgfpathlineto{\pgfqpoint{1.939446in}{4.701550in}}%
\pgfpathlineto{\pgfqpoint{1.941522in}{4.703454in}}%
\pgfpathlineto{\pgfqpoint{1.942896in}{4.704348in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{4.704907in}}%
\pgfpathlineto{\pgfqpoint{1.945624in}{4.705082in}}%
\pgfpathlineto{\pgfqpoint{1.946978in}{4.704844in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{4.704187in}}%
\pgfpathlineto{\pgfqpoint{1.950332in}{4.702433in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{4.700776in}}%
\pgfpathlineto{\pgfqpoint{1.952985in}{4.698762in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{4.696457in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{4.693972in}}%
\pgfpathlineto{\pgfqpoint{1.956916in}{4.691420in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{4.688920in}}%
\pgfpathlineto{\pgfqpoint{1.960147in}{4.685497in}}%
\pgfpathlineto{\pgfqpoint{1.961429in}{4.683541in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{4.681917in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{4.680654in}}%
\pgfpathlineto{\pgfqpoint{1.965238in}{4.679767in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{4.679234in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{4.679069in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{4.679366in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{4.679962in}}%
\pgfpathlineto{\pgfqpoint{1.972082in}{4.680858in}}%
\pgfpathlineto{\pgfqpoint{1.973308in}{4.682045in}}%
\pgfpathlineto{\pgfqpoint{1.974528in}{4.683479in}}%
\pgfpathlineto{\pgfqpoint{1.976347in}{4.685960in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{4.687764in}}%
\pgfpathlineto{\pgfqpoint{1.978754in}{4.689621in}}%
\pgfpathlineto{\pgfqpoint{1.979950in}{4.691482in}}%
\pgfpathlineto{\pgfqpoint{1.981140in}{4.693330in}}%
\pgfpathlineto{\pgfqpoint{1.982325in}{4.695143in}}%
\pgfpathlineto{\pgfqpoint{1.983504in}{4.696880in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.699228in}}%
\pgfpathlineto{\pgfqpoint{1.986430in}{4.700556in}}%
\pgfpathlineto{\pgfqpoint{1.987592in}{4.701629in}}%
\pgfpathlineto{\pgfqpoint{1.988748in}{4.702408in}}%
\pgfpathlineto{\pgfqpoint{1.989899in}{4.702887in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{4.703061in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{4.702711in}}%
\pgfpathlineto{\pgfqpoint{1.993890in}{4.702087in}}%
\pgfpathlineto{\pgfqpoint{1.995020in}{4.701220in}}%
\pgfpathlineto{\pgfqpoint{1.996144in}{4.700205in}}%
\pgfpathlineto{\pgfqpoint{1.997264in}{4.699151in}}%
\pgfpathlineto{\pgfqpoint{1.998380in}{4.698160in}}%
\pgfpathlineto{\pgfqpoint{2.000044in}{4.696936in}}%
\pgfpathlineto{\pgfqpoint{2.001147in}{4.696335in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.695939in}}%
\pgfpathlineto{\pgfqpoint{2.003341in}{4.695779in}}%
\pgfpathlineto{\pgfqpoint{2.004431in}{4.695854in}}%
\pgfpathlineto{\pgfqpoint{2.005516in}{4.696159in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{4.696682in}}%
\pgfpathlineto{\pgfqpoint{2.008211in}{4.697858in}}%
\pgfpathlineto{\pgfqpoint{2.009282in}{4.698875in}}%
\pgfpathlineto{\pgfqpoint{2.010348in}{4.700048in}}%
\pgfpathlineto{\pgfqpoint{2.011409in}{4.701387in}}%
\pgfpathlineto{\pgfqpoint{2.012467in}{4.702912in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{4.704606in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{4.707362in}}%
\pgfpathlineto{\pgfqpoint{2.016136in}{4.709245in}}%
\pgfpathlineto{\pgfqpoint{2.017175in}{4.711090in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.712839in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{4.714438in}}%
\pgfpathlineto{\pgfqpoint{2.020267in}{4.715820in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{4.717373in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.718024in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{4.718376in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{4.718464in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{4.718335in}}%
\pgfpathlineto{\pgfqpoint{2.026847in}{4.718033in}}%
\pgfpathlineto{\pgfqpoint{2.027845in}{4.717589in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{4.716759in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{4.716201in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{4.715710in}}%
\pgfpathlineto{\pgfqpoint{2.032291in}{4.715339in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{4.715139in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{4.715145in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{4.715558in}}%
\pgfpathlineto{\pgfqpoint{2.036663in}{4.716106in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{4.716855in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.717769in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{4.718813in}}%
\pgfpathlineto{\pgfqpoint{2.040490in}{4.719966in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{4.721178in}}%
\pgfpathlineto{\pgfqpoint{2.042854in}{4.722961in}}%
\pgfpathlineto{\pgfqpoint{2.043794in}{4.724062in}}%
\pgfpathlineto{\pgfqpoint{2.044731in}{4.725073in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{4.725979in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{4.726781in}}%
\pgfpathlineto{\pgfqpoint{2.047520in}{4.727482in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{4.728367in}}%
\pgfpathlineto{\pgfqpoint{2.049823in}{4.728867in}}%
\pgfpathlineto{\pgfqpoint{2.050739in}{4.729272in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{4.729547in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{4.729670in}}%
\pgfpathlineto{\pgfqpoint{2.053467in}{4.729618in}}%
\pgfpathlineto{\pgfqpoint{2.054820in}{4.729235in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{4.728840in}}%
\pgfpathlineto{\pgfqpoint{2.056614in}{4.728394in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{4.727937in}}%
\pgfpathlineto{\pgfqpoint{2.058396in}{4.727500in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{4.727123in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{4.726839in}}%
\pgfpathlineto{\pgfqpoint{2.061487in}{4.726667in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.726757in}}%
\pgfpathlineto{\pgfqpoint{2.063236in}{4.727008in}}%
\pgfpathlineto{\pgfqpoint{2.064107in}{4.727404in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{4.727923in}}%
\pgfpathlineto{\pgfqpoint{2.065840in}{4.728534in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{4.729575in}}%
\pgfpathlineto{\pgfqpoint{2.067990in}{4.730339in}}%
\pgfpathlineto{\pgfqpoint{2.068845in}{4.731166in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{4.732076in}}%
\pgfpathlineto{\pgfqpoint{2.070547in}{4.733054in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{4.734072in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{4.735621in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{4.736651in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{4.737672in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{4.738673in}}%
\pgfpathlineto{\pgfqpoint{2.076006in}{4.739636in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{4.740542in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{4.741381in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{4.742476in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{4.743094in}}%
\pgfpathlineto{\pgfqpoint{2.080538in}{4.743630in}}%
\pgfpathlineto{\pgfqpoint{2.081354in}{4.744119in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.744603in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{4.745117in}}%
\pgfpathlineto{\pgfqpoint{2.084190in}{4.746017in}}%
\pgfpathlineto{\pgfqpoint{2.084995in}{4.746731in}}%
\pgfpathlineto{\pgfqpoint{2.085797in}{4.747542in}}%
\pgfpathlineto{\pgfqpoint{2.086597in}{4.748440in}}%
\pgfpathlineto{\pgfqpoint{2.087395in}{4.749418in}}%
\pgfpathlineto{\pgfqpoint{2.088190in}{4.750467in}}%
\pgfpathlineto{\pgfqpoint{2.089378in}{4.752159in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{4.753376in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{4.754686in}}%
\pgfpathlineto{\pgfqpoint{2.091739in}{4.756093in}}%
\pgfpathlineto{\pgfqpoint{2.092521in}{4.757602in}}%
\pgfpathlineto{\pgfqpoint{2.093301in}{4.759199in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{4.760861in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{4.763431in}}%
\pgfpathlineto{\pgfqpoint{2.096013in}{4.765167in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{4.766911in}}%
\pgfpathlineto{\pgfqpoint{2.097550in}{4.768652in}}%
\pgfpathlineto{\pgfqpoint{2.098316in}{4.770381in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{4.772097in}}%
\pgfpathlineto{\pgfqpoint{2.100220in}{4.774597in}}%
\pgfpathlineto{\pgfqpoint{2.100977in}{4.776192in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{4.777725in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{4.779179in}}%
\pgfpathlineto{\pgfqpoint{2.103238in}{4.780524in}}%
\pgfpathlineto{\pgfqpoint{2.103987in}{4.781725in}}%
\pgfpathlineto{\pgfqpoint{2.105107in}{4.783176in}}%
\pgfpathlineto{\pgfqpoint{2.105851in}{4.783854in}}%
\pgfpathlineto{\pgfqpoint{2.106593in}{4.784245in}}%
\pgfpathlineto{\pgfqpoint{2.107333in}{4.784319in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{4.784073in}}%
\pgfpathlineto{\pgfqpoint{2.108806in}{4.783512in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{4.782652in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{4.780893in}}%
\pgfpathlineto{\pgfqpoint{2.111365in}{4.779491in}}%
\pgfpathlineto{\pgfqpoint{2.112092in}{4.777975in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{4.776412in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.774858in}}%
\pgfpathlineto{\pgfqpoint{2.114260in}{4.773362in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{4.771282in}}%
\pgfpathlineto{\pgfqpoint{2.116054in}{4.770026in}}%
\pgfpathlineto{\pgfqpoint{2.116768in}{4.768886in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{4.767875in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{4.766996in}}%
\pgfpathlineto{\pgfqpoint{2.118899in}{4.766231in}}%
\pgfpathlineto{\pgfqpoint{2.119957in}{4.765204in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{4.764533in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{4.763843in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{4.763113in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.762339in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846469in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846469in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{4.846177in}}%
\pgfpathlineto{\pgfqpoint{2.121363in}{4.845954in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{4.845827in}}%
\pgfpathlineto{\pgfqpoint{2.119957in}{4.845817in}}%
\pgfpathlineto{\pgfqpoint{2.118899in}{4.846056in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{4.846390in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{4.846857in}}%
\pgfpathlineto{\pgfqpoint{2.116768in}{4.847440in}}%
\pgfpathlineto{\pgfqpoint{2.116054in}{4.848131in}}%
\pgfpathlineto{\pgfqpoint{2.115338in}{4.848931in}}%
\pgfpathlineto{\pgfqpoint{2.114260in}{4.850336in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.851410in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{4.852617in}}%
\pgfpathlineto{\pgfqpoint{2.112092in}{4.853985in}}%
\pgfpathlineto{\pgfqpoint{2.111365in}{4.855536in}}%
\pgfpathlineto{\pgfqpoint{2.110637in}{4.857274in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{4.860179in}}%
\pgfpathlineto{\pgfqpoint{2.108806in}{4.862225in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{4.864269in}}%
\pgfpathlineto{\pgfqpoint{2.107333in}{4.866247in}}%
\pgfpathlineto{\pgfqpoint{2.106593in}{4.868121in}}%
\pgfpathlineto{\pgfqpoint{2.105851in}{4.869870in}}%
\pgfpathlineto{\pgfqpoint{2.105107in}{4.871478in}}%
\pgfpathlineto{\pgfqpoint{2.103987in}{4.873571in}}%
\pgfpathlineto{\pgfqpoint{2.103238in}{4.874736in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{4.875702in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{4.876458in}}%
\pgfpathlineto{\pgfqpoint{2.100977in}{4.877012in}}%
\pgfpathlineto{\pgfqpoint{2.100220in}{4.877368in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{4.877548in}}%
\pgfpathlineto{\pgfqpoint{2.098316in}{4.877456in}}%
\pgfpathlineto{\pgfqpoint{2.097550in}{4.877208in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{4.876820in}}%
\pgfpathlineto{\pgfqpoint{2.096013in}{4.876318in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{4.875722in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{4.874705in}}%
\pgfpathlineto{\pgfqpoint{2.093301in}{4.873975in}}%
\pgfpathlineto{\pgfqpoint{2.092521in}{4.873204in}}%
\pgfpathlineto{\pgfqpoint{2.091739in}{4.872375in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{4.871471in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{4.870473in}}%
\pgfpathlineto{\pgfqpoint{2.089378in}{4.869368in}}%
\pgfpathlineto{\pgfqpoint{2.088190in}{4.867449in}}%
\pgfpathlineto{\pgfqpoint{2.087395in}{4.865973in}}%
\pgfpathlineto{\pgfqpoint{2.086597in}{4.864363in}}%
\pgfpathlineto{\pgfqpoint{2.085797in}{4.862646in}}%
\pgfpathlineto{\pgfqpoint{2.084995in}{4.860856in}}%
\pgfpathlineto{\pgfqpoint{2.084190in}{4.859020in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{4.856252in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.854436in}}%
\pgfpathlineto{\pgfqpoint{2.081354in}{4.852668in}}%
\pgfpathlineto{\pgfqpoint{2.080538in}{4.850980in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{4.849411in}}%
\pgfpathlineto{\pgfqpoint{2.078899in}{4.848010in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{4.846271in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{4.845355in}}%
\pgfpathlineto{\pgfqpoint{2.076006in}{4.844629in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{4.844066in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{4.843610in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{4.843216in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{4.842854in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{4.842340in}}%
\pgfpathlineto{\pgfqpoint{2.070547in}{4.841985in}}%
\pgfpathlineto{\pgfqpoint{2.069698in}{4.841604in}}%
\pgfpathlineto{\pgfqpoint{2.068845in}{4.841179in}}%
\pgfpathlineto{\pgfqpoint{2.067990in}{4.840714in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{4.840234in}}%
\pgfpathlineto{\pgfqpoint{2.065840in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{2.064975in}{4.839155in}}%
\pgfpathlineto{\pgfqpoint{2.064107in}{4.838840in}}%
\pgfpathlineto{\pgfqpoint{2.063236in}{4.838626in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.838554in}}%
\pgfpathlineto{\pgfqpoint{2.061487in}{4.838658in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{4.839163in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{4.839709in}}%
\pgfpathlineto{\pgfqpoint{2.058396in}{4.840355in}}%
\pgfpathlineto{\pgfqpoint{2.057507in}{4.841038in}}%
\pgfpathlineto{\pgfqpoint{2.056614in}{4.841722in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{4.842407in}}%
\pgfpathlineto{\pgfqpoint{2.054820in}{4.843090in}}%
\pgfpathlineto{\pgfqpoint{2.053467in}{4.844062in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{4.844647in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{4.845179in}}%
\pgfpathlineto{\pgfqpoint{2.050739in}{4.845651in}}%
\pgfpathlineto{\pgfqpoint{2.049823in}{4.846052in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{4.846370in}}%
\pgfpathlineto{\pgfqpoint{2.047520in}{4.846694in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{4.846818in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{4.846873in}}%
\pgfpathlineto{\pgfqpoint{2.044731in}{4.846844in}}%
\pgfpathlineto{\pgfqpoint{2.043794in}{4.846714in}}%
\pgfpathlineto{\pgfqpoint{2.042854in}{4.846483in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{4.845954in}}%
\pgfpathlineto{\pgfqpoint{2.040490in}{4.845485in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{4.844916in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.844262in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{4.843565in}}%
\pgfpathlineto{\pgfqpoint{2.036663in}{4.842865in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{4.842197in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{4.841319in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{4.840818in}}%
\pgfpathlineto{\pgfqpoint{2.032291in}{4.840385in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{4.840031in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{4.839770in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{4.839603in}}%
\pgfpathlineto{\pgfqpoint{2.027845in}{4.839449in}}%
\pgfpathlineto{\pgfqpoint{2.026847in}{4.839337in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{4.839163in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{4.838894in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{4.838499in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.837955in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{4.837256in}}%
\pgfpathlineto{\pgfqpoint{2.020267in}{4.835893in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{4.834770in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.833477in}}%
\pgfpathlineto{\pgfqpoint{2.017175in}{4.832011in}}%
\pgfpathlineto{\pgfqpoint{2.016136in}{4.830362in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{4.828538in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{4.825569in}}%
\pgfpathlineto{\pgfqpoint{2.012467in}{4.823521in}}%
\pgfpathlineto{\pgfqpoint{2.011409in}{4.821456in}}%
\pgfpathlineto{\pgfqpoint{2.010348in}{4.819416in}}%
\pgfpathlineto{\pgfqpoint{2.009282in}{4.817460in}}%
\pgfpathlineto{\pgfqpoint{2.008211in}{4.815642in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{4.813255in}}%
\pgfpathlineto{\pgfqpoint{2.005516in}{4.811965in}}%
\pgfpathlineto{\pgfqpoint{2.004431in}{4.810971in}}%
\pgfpathlineto{\pgfqpoint{2.003341in}{4.810280in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{4.809864in}}%
\pgfpathlineto{\pgfqpoint{2.001147in}{4.809687in}}%
\pgfpathlineto{\pgfqpoint{2.000044in}{4.809731in}}%
\pgfpathlineto{\pgfqpoint{1.998380in}{4.810156in}}%
\pgfpathlineto{\pgfqpoint{1.997264in}{4.810591in}}%
\pgfpathlineto{\pgfqpoint{1.996144in}{4.811088in}}%
\pgfpathlineto{\pgfqpoint{1.995020in}{4.811596in}}%
\pgfpathlineto{\pgfqpoint{1.993890in}{4.812066in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{4.812451in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{4.812823in}}%
\pgfpathlineto{\pgfqpoint{1.989899in}{4.812926in}}%
\pgfpathlineto{\pgfqpoint{1.988748in}{4.812922in}}%
\pgfpathlineto{\pgfqpoint{1.987592in}{4.812827in}}%
\pgfpathlineto{\pgfqpoint{1.986430in}{4.812637in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.812357in}}%
\pgfpathlineto{\pgfqpoint{1.983504in}{4.811777in}}%
\pgfpathlineto{\pgfqpoint{1.982325in}{4.811284in}}%
\pgfpathlineto{\pgfqpoint{1.981140in}{4.810716in}}%
\pgfpathlineto{\pgfqpoint{1.979950in}{4.810099in}}%
\pgfpathlineto{\pgfqpoint{1.978754in}{4.809453in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{4.808798in}}%
\pgfpathlineto{\pgfqpoint{1.976347in}{4.808115in}}%
\pgfpathlineto{\pgfqpoint{1.974528in}{4.806968in}}%
\pgfpathlineto{\pgfqpoint{1.973308in}{4.806121in}}%
\pgfpathlineto{\pgfqpoint{1.972082in}{4.805200in}}%
\pgfpathlineto{\pgfqpoint{1.970851in}{4.804186in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{4.803066in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{4.801824in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{4.799744in}}%
\pgfpathlineto{\pgfqpoint{1.965238in}{4.798317in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{4.796985in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{4.795859in}}%
\pgfpathlineto{\pgfqpoint{1.961429in}{4.795027in}}%
\pgfpathlineto{\pgfqpoint{1.960147in}{4.794546in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{4.794513in}}%
\pgfpathlineto{\pgfqpoint{1.956916in}{4.794928in}}%
\pgfpathlineto{\pgfqpoint{1.955612in}{4.795623in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{4.796496in}}%
\pgfpathlineto{\pgfqpoint{1.952985in}{4.797443in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{4.798351in}}%
\pgfpathlineto{\pgfqpoint{1.950332in}{4.799116in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{4.799854in}}%
\pgfpathlineto{\pgfqpoint{1.946978in}{4.800034in}}%
\pgfpathlineto{\pgfqpoint{1.945624in}{4.799962in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{4.799631in}}%
\pgfpathlineto{\pgfqpoint{1.942896in}{4.799050in}}%
\pgfpathlineto{\pgfqpoint{1.941522in}{4.798241in}}%
\pgfpathlineto{\pgfqpoint{1.939446in}{4.796626in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{4.795272in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{4.793691in}}%
\pgfpathlineto{\pgfqpoint{1.935247in}{4.791880in}}%
\pgfpathlineto{\pgfqpoint{1.933832in}{4.789851in}}%
\pgfpathlineto{\pgfqpoint{1.932410in}{4.787643in}}%
\pgfpathlineto{\pgfqpoint{1.930262in}{4.784143in}}%
\pgfpathlineto{\pgfqpoint{1.928820in}{4.781788in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{4.779522in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{4.777445in}}%
\pgfpathlineto{\pgfqpoint{1.924448in}{4.775647in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.774229in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{4.773251in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{4.772603in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{4.772661in}}%
\pgfpathlineto{\pgfqpoint{1.916241in}{4.773066in}}%
\pgfpathlineto{\pgfqpoint{1.914721in}{4.773764in}}%
\pgfpathlineto{\pgfqpoint{1.913192in}{4.774682in}}%
\pgfpathlineto{\pgfqpoint{1.911655in}{4.775742in}}%
\pgfpathlineto{\pgfqpoint{1.909332in}{4.777376in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{4.778347in}}%
\pgfpathlineto{\pgfqpoint{1.906203in}{4.779163in}}%
\pgfpathlineto{\pgfqpoint{1.904624in}{4.779825in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{4.780376in}}%
\pgfpathlineto{\pgfqpoint{1.901439in}{4.780818in}}%
\pgfpathlineto{\pgfqpoint{1.899832in}{4.781117in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{4.781177in}}%
\pgfpathlineto{\pgfqpoint{1.895771in}{4.780845in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{4.780152in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.779061in}}%
\pgfpathlineto{\pgfqpoint{1.890815in}{4.777597in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{4.775824in}}%
\pgfpathlineto{\pgfqpoint{1.886613in}{4.772678in}}%
\pgfpathlineto{\pgfqpoint{1.884914in}{4.770383in}}%
\pgfpathlineto{\pgfqpoint{1.883203in}{4.768066in}}%
\pgfpathlineto{\pgfqpoint{1.881482in}{4.765811in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{4.763640in}}%
\pgfpathlineto{\pgfqpoint{1.878005in}{4.761552in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{4.758601in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{4.756760in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.755034in}}%
\pgfpathlineto{\pgfqpoint{1.870012in}{4.753468in}}%
\pgfpathlineto{\pgfqpoint{1.868202in}{4.752096in}}%
\pgfpathlineto{\pgfqpoint{1.866381in}{4.750950in}}%
\pgfpathlineto{\pgfqpoint{1.864546in}{4.750058in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{4.749198in}}%
\pgfpathlineto{\pgfqpoint{1.859905in}{4.748912in}}%
\pgfpathlineto{\pgfqpoint{1.858025in}{4.748793in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.748769in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{4.748739in}}%
\pgfpathlineto{\pgfqpoint{1.852305in}{4.748595in}}%
\pgfpathlineto{\pgfqpoint{1.849398in}{4.748034in}}%
\pgfpathlineto{\pgfqpoint{1.847442in}{4.747339in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{4.746327in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{4.745006in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{4.743413in}}%
\pgfpathlineto{\pgfqpoint{1.839472in}{4.741619in}}%
\pgfpathlineto{\pgfqpoint{1.836421in}{4.738813in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{4.737021in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{4.735364in}}%
\pgfpathlineto{\pgfqpoint{1.830211in}{4.733904in}}%
\pgfpathlineto{\pgfqpoint{1.828109in}{4.732752in}}%
\pgfpathlineto{\pgfqpoint{1.825989in}{4.731958in}}%
\pgfpathlineto{\pgfqpoint{1.823853in}{4.731512in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.731379in}}%
\pgfpathlineto{\pgfqpoint{1.818436in}{4.731547in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{4.731859in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{4.732279in}}%
\pgfpathlineto{\pgfqpoint{1.811786in}{4.732738in}}%
\pgfpathlineto{\pgfqpoint{1.809532in}{4.733165in}}%
\pgfpathlineto{\pgfqpoint{1.806115in}{4.733709in}}%
\pgfpathlineto{\pgfqpoint{1.803812in}{4.733992in}}%
\pgfpathlineto{\pgfqpoint{1.801489in}{4.734175in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{4.734266in}}%
\pgfpathlineto{\pgfqpoint{1.796782in}{4.734300in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{4.734313in}}%
\pgfpathlineto{\pgfqpoint{1.790778in}{4.734333in}}%
\pgfpathlineto{\pgfqpoint{1.788337in}{4.734379in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{4.734402in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.734414in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{4.734402in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{4.734367in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{4.734308in}}%
\pgfpathlineto{\pgfqpoint{1.780880in}{4.734221in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.734111in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{4.733978in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{4.733825in}}%
\pgfpathlineto{\pgfqpoint{1.775789in}{4.733657in}}%
\pgfpathlineto{\pgfqpoint{1.774501in}{4.733467in}}%
\pgfpathlineto{\pgfqpoint{1.773207in}{4.733254in}}%
\pgfpathlineto{\pgfqpoint{1.771906in}{4.733009in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{4.732720in}}%
\pgfpathlineto{\pgfqpoint{1.769286in}{4.732385in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.731997in}}%
\pgfpathlineto{\pgfqpoint{1.766639in}{4.731556in}}%
\pgfpathlineto{\pgfqpoint{1.765306in}{4.731068in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{4.730549in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{4.730021in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.729500in}}%
\pgfpathlineto{\pgfqpoint{1.759906in}{4.729010in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{4.728565in}}%
\pgfpathlineto{\pgfqpoint{1.757164in}{4.728174in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{4.727838in}}%
\pgfpathlineto{\pgfqpoint{1.754393in}{4.727566in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.727359in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{4.727217in}}%
\pgfpathlineto{\pgfqpoint{1.750182in}{4.727138in}}%
\pgfpathlineto{\pgfqpoint{1.748764in}{4.727128in}}%
\pgfpathlineto{\pgfqpoint{1.747338in}{4.727183in}}%
\pgfpathlineto{\pgfqpoint{1.745904in}{4.727295in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{4.727452in}}%
\pgfpathlineto{\pgfqpoint{1.743013in}{4.727636in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{4.727825in}}%
\pgfpathlineto{\pgfqpoint{1.740090in}{4.728003in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{4.728144in}}%
\pgfpathlineto{\pgfqpoint{1.737135in}{4.728224in}}%
\pgfpathlineto{\pgfqpoint{1.735645in}{4.728231in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.728147in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.727954in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{4.727635in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{4.727183in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.726599in}}%
\pgfpathlineto{\pgfqpoint{1.726525in}{4.725890in}}%
\pgfpathlineto{\pgfqpoint{1.724974in}{4.725065in}}%
\pgfpathlineto{\pgfqpoint{1.723414in}{4.724140in}}%
\pgfpathlineto{\pgfqpoint{1.721845in}{4.723134in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{4.722068in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{4.720968in}}%
\pgfpathlineto{\pgfqpoint{1.717081in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{4.718760in}}%
\pgfpathlineto{\pgfqpoint{1.713857in}{4.717690in}}%
\pgfpathlineto{\pgfqpoint{1.712230in}{4.716670in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{4.715713in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{4.714824in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{4.714015in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{4.713287in}}%
\pgfpathlineto{\pgfqpoint{1.703944in}{4.712631in}}%
\pgfpathlineto{\pgfqpoint{1.702255in}{4.712034in}}%
\pgfpathlineto{\pgfqpoint{1.700556in}{4.711485in}}%
\pgfpathlineto{\pgfqpoint{1.698845in}{4.710971in}}%
\pgfpathlineto{\pgfqpoint{1.697124in}{4.710475in}}%
\pgfpathlineto{\pgfqpoint{1.695391in}{4.709986in}}%
\pgfpathlineto{\pgfqpoint{1.693647in}{4.709495in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{4.709003in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{4.708502in}}%
\pgfpathlineto{\pgfqpoint{1.688345in}{4.707977in}}%
\pgfpathlineto{\pgfqpoint{1.686554in}{4.707405in}}%
\pgfpathlineto{\pgfqpoint{1.684751in}{4.706760in}}%
\pgfpathlineto{\pgfqpoint{1.682935in}{4.706021in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{4.705167in}}%
\pgfpathlineto{\pgfqpoint{1.679266in}{4.704187in}}%
\pgfpathlineto{\pgfqpoint{1.677413in}{4.703069in}}%
\pgfpathlineto{\pgfqpoint{1.675546in}{4.701795in}}%
\pgfpathlineto{\pgfqpoint{1.673667in}{4.700361in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.698756in}}%
\pgfpathlineto{\pgfqpoint{1.669867in}{4.696976in}}%
\pgfpathlineto{\pgfqpoint{1.667947in}{4.695011in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{4.692850in}}%
\pgfpathlineto{\pgfqpoint{1.664064in}{4.690496in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{4.687956in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.685242in}}%
\pgfpathlineto{\pgfqpoint{1.658131in}{4.682369in}}%
\pgfpathlineto{\pgfqpoint{1.656124in}{4.679351in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{4.676202in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{4.672948in}}%
\pgfpathlineto{\pgfqpoint{1.650009in}{4.669608in}}%
\pgfpathlineto{\pgfqpoint{1.647939in}{4.666205in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{4.662774in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.659339in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{4.655915in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.652523in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{4.649184in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{4.645926in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.642783in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.639774in}}%
\pgfpathlineto{\pgfqpoint{1.628548in}{4.636921in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{4.634235in}}%
\pgfpathlineto{\pgfqpoint{1.624040in}{4.631726in}}%
\pgfpathlineto{\pgfqpoint{1.621757in}{4.629394in}}%
\pgfpathlineto{\pgfqpoint{1.619454in}{4.627245in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{4.625276in}}%
\pgfpathlineto{\pgfqpoint{1.614788in}{4.623480in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{4.621847in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{4.620364in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{4.619018in}}%
\pgfpathlineto{\pgfqpoint{1.605202in}{4.617818in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{4.616754in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{4.615813in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{4.614979in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{4.614242in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{4.613596in}}%
\pgfpathlineto{\pgfqpoint{1.590143in}{4.613020in}}%
\pgfpathlineto{\pgfqpoint{1.587548in}{4.612493in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{4.611990in}}%
\pgfpathlineto{\pgfqpoint{1.582281in}{4.611478in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.610934in}}%
\pgfpathlineto{\pgfqpoint{1.576908in}{4.610354in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{4.609736in}}%
\pgfpathlineto{\pgfqpoint{1.571424in}{4.609083in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{4.608412in}}%
\pgfpathlineto{\pgfqpoint{1.565824in}{4.607740in}}%
\pgfpathlineto{\pgfqpoint{1.562979in}{4.607096in}}%
\pgfpathlineto{\pgfqpoint{1.560104in}{4.606484in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{4.605929in}}%
\pgfpathlineto{\pgfqpoint{1.554258in}{4.605435in}}%
\pgfpathlineto{\pgfqpoint{1.551286in}{4.604964in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.604491in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.603974in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{4.603361in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{4.602614in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{4.601683in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{4.600530in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.599139in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{4.597508in}}%
\pgfpathlineto{\pgfqpoint{1.522931in}{4.595622in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{4.593496in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{4.591159in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.588643in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{4.585976in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{4.583182in}}%
\pgfpathlineto{\pgfqpoint{1.502196in}{4.580283in}}%
\pgfpathlineto{\pgfqpoint{1.498577in}{4.577302in}}%
\pgfpathlineto{\pgfqpoint{1.494908in}{4.574249in}}%
\pgfpathlineto{\pgfqpoint{1.491188in}{4.571106in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.567859in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{4.564502in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{4.561065in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.557578in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.554078in}}%
\pgfpathlineto{\pgfqpoint{1.467705in}{4.550594in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{4.547152in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.543759in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{4.540438in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.537214in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{4.534108in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{4.531130in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{4.528265in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{4.525479in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{4.522724in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.519906in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.516939in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{4.513720in}}%
\pgfpathlineto{\pgfqpoint{1.408355in}{4.510142in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{4.506154in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{4.501704in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.496778in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.491357in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{4.485465in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.479103in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.472225in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{4.464757in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.456603in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.447707in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.438020in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.427500in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{4.416086in}}%
\pgfpathlineto{\pgfqpoint{1.324930in}{4.403733in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.390349in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{4.375885in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.360276in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{4.343398in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.325122in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.305323in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.283845in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.260503in}}%
\pgfpathlineto{\pgfqpoint{1.253041in}{4.235177in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.207785in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.178224in}}%
\pgfpathlineto{\pgfqpoint{1.223997in}{4.146478in}}%
\pgfpathlineto{\pgfqpoint{1.213565in}{4.112588in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.076704in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.038997in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{3.999829in}}%
\pgfpathlineto{\pgfqpoint{1.167192in}{3.961803in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.929919in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{3.897767in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.863144in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.825547in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.784847in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{3.740940in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.643753in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{3.590785in}}%
\pgfpathlineto{\pgfqpoint{1.018349in}{3.590785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.180834in}{3.608466in}}{\pgfqpoint{2.284897in}{5.005254in}}{%
\pgfpathmoveto{\pgfqpoint{1.180834in}{3.695167in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{3.608466in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.672576in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{3.732484in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.788343in}}%
\pgfpathlineto{\pgfqpoint{1.257350in}{3.840477in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{3.889239in}}%
\pgfpathlineto{\pgfqpoint{1.288677in}{3.934909in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{3.977534in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.016996in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.053124in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.085928in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.115623in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.142690in}}%
\pgfpathlineto{\pgfqpoint{1.376050in}{4.167692in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.191236in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{4.213812in}}%
\pgfpathlineto{\pgfqpoint{1.406192in}{4.235645in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.256864in}}%
\pgfpathlineto{\pgfqpoint{1.424543in}{4.277503in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{4.297487in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.316772in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.335295in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{4.352922in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.369486in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{4.384791in}}%
\pgfpathlineto{\pgfqpoint{1.480322in}{4.398680in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.411053in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{4.421916in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{4.431351in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.439497in}}%
\pgfpathlineto{\pgfqpoint{1.514035in}{4.446488in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{4.452455in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.457563in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.461982in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{4.465896in}}%
\pgfpathlineto{\pgfqpoint{1.543951in}{4.469494in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.472949in}}%
\pgfpathlineto{\pgfqpoint{1.555035in}{4.476375in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{4.479862in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{4.483499in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.487354in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{4.491459in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{4.495830in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.500485in}}%
\pgfpathlineto{\pgfqpoint{1.590551in}{4.505417in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{4.510576in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{4.515900in}}%
\pgfpathlineto{\pgfqpoint{1.604430in}{4.521312in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{4.526739in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{4.532139in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{4.537451in}}%
\pgfpathlineto{\pgfqpoint{1.621878in}{4.542611in}}%
\pgfpathlineto{\pgfqpoint{1.626066in}{4.547567in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{4.552279in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.556712in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.560840in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.564644in}}%
\pgfpathlineto{\pgfqpoint{1.646074in}{4.568112in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{4.571277in}}%
\pgfpathlineto{\pgfqpoint{1.653673in}{4.574176in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{4.576847in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{4.579352in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{4.581764in}}%
\pgfpathlineto{\pgfqpoint{1.668251in}{4.584158in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.586606in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.589181in}}%
\pgfpathlineto{\pgfqpoint{1.678682in}{4.591912in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{4.594826in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{4.597919in}}%
\pgfpathlineto{\pgfqpoint{1.688720in}{4.601171in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{4.604560in}}%
\pgfpathlineto{\pgfqpoint{1.695208in}{4.608056in}}%
\pgfpathlineto{\pgfqpoint{1.698393in}{4.611618in}}%
\pgfpathlineto{\pgfqpoint{1.701541in}{4.615198in}}%
\pgfpathlineto{\pgfqpoint{1.704652in}{4.618749in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{4.622205in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.625521in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.628672in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{4.631650in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{4.634441in}}%
\pgfpathlineto{\pgfqpoint{1.722589in}{4.637023in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{4.639360in}}%
\pgfpathlineto{\pgfqpoint{1.728309in}{4.641429in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{4.643201in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.644680in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{4.645893in}}%
\pgfpathlineto{\pgfqpoint{1.739393in}{4.646869in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.647633in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{4.648224in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{4.648682in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{4.649051in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{4.649380in}}%
\pgfpathlineto{\pgfqpoint{1.755198in}{4.649720in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{4.650132in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.650677in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.651414in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.652389in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{4.653635in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.655179in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.657020in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.659148in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.661545in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.664196in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{4.667090in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{4.670207in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{4.673523in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{4.677003in}}%
\pgfpathlineto{\pgfqpoint{1.791033in}{4.680613in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{4.688154in}}%
\pgfpathlineto{\pgfqpoint{1.797655in}{4.692073in}}%
\pgfpathlineto{\pgfqpoint{1.799826in}{4.696071in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{4.700124in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.704203in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{4.708287in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{4.716386in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{4.720357in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{4.724243in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.728034in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{4.731723in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.735308in}}%
\pgfpathlineto{\pgfqpoint{1.824586in}{4.742116in}}%
\pgfpathlineto{\pgfqpoint{1.826549in}{4.745324in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.748389in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{4.751300in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{4.754056in}}%
\pgfpathlineto{\pgfqpoint{1.834259in}{4.756652in}}%
\pgfpathlineto{\pgfqpoint{1.838031in}{4.761355in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.763471in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{4.765435in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{4.767258in}}%
\pgfpathlineto{\pgfqpoint{1.845420in}{4.768950in}}%
\pgfpathlineto{\pgfqpoint{1.847236in}{4.770514in}}%
\pgfpathlineto{\pgfqpoint{1.850830in}{4.773310in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{4.774560in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{4.775716in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.776793in}}%
\pgfpathlineto{\pgfqpoint{1.857876in}{4.777819in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{4.779833in}}%
\pgfpathlineto{\pgfqpoint{1.863041in}{4.780857in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{4.781901in}}%
\pgfpathlineto{\pgfqpoint{1.866429in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{1.868107in}{4.784010in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{4.785053in}}%
\pgfpathlineto{\pgfqpoint{1.873078in}{4.787056in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{4.788002in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{4.788902in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{4.789749in}}%
\pgfpathlineto{\pgfqpoint{1.879566in}{4.790527in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{4.791240in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{4.792475in}}%
\pgfpathlineto{\pgfqpoint{1.885899in}{4.792990in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{4.793439in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{4.793827in}}%
\pgfpathlineto{\pgfqpoint{1.890552in}{4.794170in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{4.794482in}}%
\pgfpathlineto{\pgfqpoint{1.895124in}{4.795090in}}%
\pgfpathlineto{\pgfqpoint{1.896631in}{4.795415in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{4.796100in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{4.796444in}}%
\pgfpathlineto{\pgfqpoint{1.902575in}{4.796784in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{4.797486in}}%
\pgfpathlineto{\pgfqpoint{1.906947in}{4.797855in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.798240in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{4.798663in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{4.799140in}}%
\pgfpathlineto{\pgfqpoint{1.912667in}{4.799679in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{4.800934in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{4.801637in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{4.802385in}}%
\pgfpathlineto{\pgfqpoint{1.919649in}{4.803169in}}%
\pgfpathlineto{\pgfqpoint{1.921023in}{4.803973in}}%
\pgfpathlineto{\pgfqpoint{1.922391in}{4.804775in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{4.806291in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{4.806946in}}%
\pgfpathlineto{\pgfqpoint{1.927791in}{4.807500in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{4.807934in}}%
\pgfpathlineto{\pgfqpoint{1.930451in}{4.808242in}}%
\pgfpathlineto{\pgfqpoint{1.933084in}{4.808469in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{4.808388in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{4.808182in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{4.807861in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{4.807438in}}%
\pgfpathlineto{\pgfqpoint{1.939556in}{4.806928in}}%
\pgfpathlineto{\pgfqpoint{1.942101in}{4.805694in}}%
\pgfpathlineto{\pgfqpoint{1.943365in}{4.804984in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{4.804221in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{4.803412in}}%
\pgfpathlineto{\pgfqpoint{1.947120in}{4.802571in}}%
\pgfpathlineto{\pgfqpoint{1.948360in}{4.801711in}}%
\pgfpathlineto{\pgfqpoint{1.950823in}{4.800004in}}%
\pgfpathlineto{\pgfqpoint{1.952045in}{4.799199in}}%
\pgfpathlineto{\pgfqpoint{1.953263in}{4.798458in}}%
\pgfpathlineto{\pgfqpoint{1.954474in}{4.797801in}}%
\pgfpathlineto{\pgfqpoint{1.955681in}{4.797251in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.796821in}}%
\pgfpathlineto{\pgfqpoint{1.959267in}{4.796372in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{4.796349in}}%
\pgfpathlineto{\pgfqpoint{1.961631in}{4.796445in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{4.796655in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{4.796971in}}%
\pgfpathlineto{\pgfqpoint{1.965138in}{4.797385in}}%
\pgfpathlineto{\pgfqpoint{1.967451in}{4.798491in}}%
\pgfpathlineto{\pgfqpoint{1.968600in}{4.799171in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{4.799919in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{4.800733in}}%
\pgfpathlineto{\pgfqpoint{1.972017in}{4.801607in}}%
\pgfpathlineto{\pgfqpoint{1.973147in}{4.802539in}}%
\pgfpathlineto{\pgfqpoint{1.975391in}{4.804530in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{4.805557in}}%
\pgfpathlineto{\pgfqpoint{1.977617in}{4.806584in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{4.807600in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{4.808599in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{4.810557in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{4.811524in}}%
\pgfpathlineto{\pgfqpoint{1.984185in}{4.812477in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.813412in}}%
\pgfpathlineto{\pgfqpoint{1.986338in}{4.814326in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{4.815221in}}%
\pgfpathlineto{\pgfqpoint{1.989536in}{4.816950in}}%
\pgfpathlineto{\pgfqpoint{1.990594in}{4.817764in}}%
\pgfpathlineto{\pgfqpoint{1.991647in}{4.818532in}}%
\pgfpathlineto{\pgfqpoint{1.992696in}{4.819247in}}%
\pgfpathlineto{\pgfqpoint{1.993741in}{4.819901in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{4.820490in}}%
\pgfpathlineto{\pgfqpoint{1.996852in}{4.821495in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.821922in}}%
\pgfpathlineto{\pgfqpoint{1.998906in}{4.822309in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.822658in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{4.822972in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{4.823262in}}%
\pgfpathlineto{\pgfqpoint{2.003972in}{4.823814in}}%
\pgfpathlineto{\pgfqpoint{2.004974in}{4.824096in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{4.824393in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.824712in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{4.825052in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{4.825413in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{4.826194in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{4.826603in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{4.827025in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{4.827452in}}%
\pgfpathlineto{\pgfqpoint{2.014790in}{4.827875in}}%
\pgfpathlineto{\pgfqpoint{2.015752in}{4.828288in}}%
\pgfpathlineto{\pgfqpoint{2.017665in}{4.829076in}}%
\pgfpathlineto{\pgfqpoint{2.018617in}{4.829461in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{4.829842in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{4.830223in}}%
\pgfpathlineto{\pgfqpoint{2.021451in}{4.830608in}}%
\pgfpathlineto{\pgfqpoint{2.023324in}{4.831423in}}%
\pgfpathlineto{\pgfqpoint{2.024256in}{4.831864in}}%
\pgfpathlineto{\pgfqpoint{2.025184in}{4.832336in}}%
\pgfpathlineto{\pgfqpoint{2.026110in}{4.832843in}}%
\pgfpathlineto{\pgfqpoint{2.027031in}{4.833397in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{4.834014in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{4.835477in}}%
\pgfpathlineto{\pgfqpoint{2.030687in}{4.836325in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.837250in}}%
\pgfpathlineto{\pgfqpoint{2.032497in}{4.838249in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.839317in}}%
\pgfpathlineto{\pgfqpoint{2.034294in}{4.840446in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{4.842865in}}%
\pgfpathlineto{\pgfqpoint{2.036967in}{4.844124in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{4.845401in}}%
\pgfpathlineto{\pgfqpoint{2.038734in}{4.846683in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{4.847960in}}%
\pgfpathlineto{\pgfqpoint{2.040490in}{4.849217in}}%
\pgfpathlineto{\pgfqpoint{2.042234in}{4.851621in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{4.852751in}}%
\pgfpathlineto{\pgfqpoint{2.043967in}{4.853822in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.854835in}}%
\pgfpathlineto{\pgfqpoint{2.045688in}{4.855790in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{4.856686in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{4.858310in}}%
\pgfpathlineto{\pgfqpoint{2.049098in}{4.859043in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{4.859729in}}%
\pgfpathlineto{\pgfqpoint{2.050787in}{4.860371in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{4.860970in}}%
\pgfpathlineto{\pgfqpoint{2.052465in}{4.861529in}}%
\pgfpathlineto{\pgfqpoint{2.054133in}{4.862540in}}%
\pgfpathlineto{\pgfqpoint{2.054962in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{2.055790in}{4.863401in}}%
\pgfpathlineto{\pgfqpoint{2.056614in}{4.863768in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{4.864083in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{4.864343in}}%
\pgfpathlineto{\pgfqpoint{2.059888in}{4.864694in}}%
\pgfpathlineto{\pgfqpoint{2.060700in}{4.864797in}}%
\pgfpathlineto{\pgfqpoint{2.061510in}{4.864864in}}%
\pgfpathlineto{\pgfqpoint{2.062317in}{4.864905in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{4.864931in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.864964in}}%
\pgfpathlineto{\pgfqpoint{2.065521in}{4.864987in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{4.865023in}}%
\pgfpathlineto{\pgfqpoint{2.067109in}{4.865074in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{4.865138in}}%
\pgfpathlineto{\pgfqpoint{2.068688in}{4.865215in}}%
\pgfpathlineto{\pgfqpoint{2.070257in}{4.865406in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{4.865516in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{4.865633in}}%
\pgfpathlineto{\pgfqpoint{2.072594in}{4.865756in}}%
\pgfpathlineto{\pgfqpoint{2.073368in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{4.866013in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{4.866301in}}%
\pgfpathlineto{\pgfqpoint{2.076443in}{4.866458in}}%
\pgfpathlineto{\pgfqpoint{2.077206in}{4.866626in}}%
\pgfpathlineto{\pgfqpoint{2.077967in}{4.866803in}}%
\pgfpathlineto{\pgfqpoint{2.078726in}{4.866995in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{4.867205in}}%
\pgfpathlineto{\pgfqpoint{2.080989in}{4.867693in}}%
\pgfpathlineto{\pgfqpoint{2.081740in}{4.867973in}}%
\pgfpathlineto{\pgfqpoint{2.082488in}{4.868281in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{4.868619in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{4.868986in}}%
\pgfpathlineto{\pgfqpoint{2.084720in}{4.869379in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{4.870229in}}%
\pgfpathlineto{\pgfqpoint{2.086933in}{4.870683in}}%
\pgfpathlineto{\pgfqpoint{2.087667in}{4.871155in}}%
\pgfpathlineto{\pgfqpoint{2.088399in}{4.871649in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.872165in}}%
\pgfpathlineto{\pgfqpoint{2.089856in}{4.872701in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{4.873825in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{4.874414in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.875027in}}%
\pgfpathlineto{\pgfqpoint{2.093465in}{4.875661in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{4.876311in}}%
\pgfpathlineto{\pgfqpoint{2.095607in}{4.877661in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{4.878367in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{4.879094in}}%
\pgfpathlineto{\pgfqpoint{2.097732in}{4.879835in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{4.880587in}}%
\pgfpathlineto{\pgfqpoint{2.099139in}{4.881348in}}%
\pgfpathlineto{\pgfqpoint{2.100539in}{4.882879in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{4.883629in}}%
\pgfpathlineto{\pgfqpoint{2.101932in}{4.884352in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{4.885041in}}%
\pgfpathlineto{\pgfqpoint{2.103317in}{4.885692in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{4.886304in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{4.887377in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{4.887822in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.888194in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.888480in}}%
\pgfpathlineto{\pgfqpoint{2.108109in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.888756in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{4.888579in}}%
\pgfpathlineto{\pgfqpoint{2.110810in}{4.888307in}}%
\pgfpathlineto{\pgfqpoint{2.111480in}{4.887910in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{4.887391in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{4.886757in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.886014in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{4.884250in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{4.883258in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{4.882210in}}%
\pgfpathlineto{\pgfqpoint{2.116787in}{4.881120in}}%
\pgfpathlineto{\pgfqpoint{2.117443in}{4.880003in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.878867in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{4.876588in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{4.875472in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{4.874386in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.873338in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{4.872337in}}%
\pgfpathlineto{\pgfqpoint{2.123274in}{4.870519in}}%
\pgfpathlineto{\pgfqpoint{2.123914in}{4.869731in}}%
\pgfpathlineto{\pgfqpoint{2.124553in}{4.869043in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.868467in}}%
\pgfpathlineto{\pgfqpoint{2.125825in}{4.868008in}}%
\pgfpathlineto{\pgfqpoint{2.126459in}{4.867673in}}%
\pgfpathlineto{\pgfqpoint{2.127723in}{4.867387in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{4.867434in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{4.867603in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.867887in}}%
\pgfpathlineto{\pgfqpoint{2.130232in}{4.868277in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{4.868767in}}%
\pgfpathlineto{\pgfqpoint{2.132099in}{4.870001in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{4.870726in}}%
\pgfpathlineto{\pgfqpoint{2.133336in}{4.871507in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{4.872335in}}%
\pgfpathlineto{\pgfqpoint{2.134567in}{4.873198in}}%
\pgfpathlineto{\pgfqpoint{2.135181in}{4.874087in}}%
\pgfpathlineto{\pgfqpoint{2.136404in}{4.875925in}}%
\pgfpathlineto{\pgfqpoint{2.137013in}{4.876857in}}%
\pgfpathlineto{\pgfqpoint{2.137621in}{4.877784in}}%
\pgfpathlineto{\pgfqpoint{2.138227in}{4.878697in}}%
\pgfpathlineto{\pgfqpoint{2.138833in}{4.879587in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{4.880447in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{4.882050in}}%
\pgfpathlineto{\pgfqpoint{2.141240in}{4.882787in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{4.883478in}}%
\pgfpathlineto{\pgfqpoint{2.142435in}{4.884121in}}%
\pgfpathlineto{\pgfqpoint{2.143031in}{4.884713in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{4.885252in}}%
\pgfpathlineto{\pgfqpoint{2.144810in}{4.886178in}}%
\pgfpathlineto{\pgfqpoint{2.145400in}{4.886564in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{4.886903in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{4.887202in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{4.887468in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{4.887706in}}%
\pgfpathlineto{\pgfqpoint{2.148915in}{4.888118in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.888311in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{4.888504in}}%
\pgfpathlineto{\pgfqpoint{2.150655in}{4.888704in}}%
\pgfpathlineto{\pgfqpoint{2.151233in}{4.888916in}}%
\pgfpathlineto{\pgfqpoint{2.152384in}{4.889385in}}%
\pgfpathlineto{\pgfqpoint{2.152958in}{4.889651in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{4.889947in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.890270in}}%
\pgfpathlineto{\pgfqpoint{2.154672in}{4.890617in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{4.890982in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{4.891771in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{4.892201in}}%
\pgfpathlineto{\pgfqpoint{2.157505in}{4.892661in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{4.893158in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{4.893698in}}%
\pgfpathlineto{\pgfqpoint{2.159190in}{4.894283in}}%
\pgfpathlineto{\pgfqpoint{2.160308in}{4.895602in}}%
\pgfpathlineto{\pgfqpoint{2.160865in}{4.896339in}}%
\pgfpathlineto{\pgfqpoint{2.161420in}{4.897128in}}%
\pgfpathlineto{\pgfqpoint{2.161975in}{4.897962in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.898838in}}%
\pgfpathlineto{\pgfqpoint{2.163081in}{4.899753in}}%
\pgfpathlineto{\pgfqpoint{2.164182in}{4.901692in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{4.902707in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{4.903749in}}%
\pgfpathlineto{\pgfqpoint{2.165826in}{4.904819in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{4.905912in}}%
\pgfpathlineto{\pgfqpoint{2.166916in}{4.907025in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{4.909290in}}%
\pgfpathlineto{\pgfqpoint{2.168543in}{4.910433in}}%
\pgfpathlineto{\pgfqpoint{2.169083in}{4.911576in}}%
\pgfpathlineto{\pgfqpoint{2.169622in}{4.912716in}}%
\pgfpathlineto{\pgfqpoint{2.170160in}{4.913840in}}%
\pgfpathlineto{\pgfqpoint{2.170696in}{4.914938in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{4.917010in}}%
\pgfpathlineto{\pgfqpoint{2.172300in}{4.917969in}}%
\pgfpathlineto{\pgfqpoint{2.172833in}{4.918870in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{4.919705in}}%
\pgfpathlineto{\pgfqpoint{2.173894in}{4.920469in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{4.921768in}}%
\pgfpathlineto{\pgfqpoint{2.175479in}{4.922302in}}%
\pgfpathlineto{\pgfqpoint{2.176005in}{4.922763in}}%
\pgfpathlineto{\pgfqpoint{2.176530in}{4.923157in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{4.923489in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{4.923763in}}%
\pgfpathlineto{\pgfqpoint{2.178621in}{4.924164in}}%
\pgfpathlineto{\pgfqpoint{2.179141in}{4.924296in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{4.924390in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{4.924449in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.924482in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{4.924494in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.924472in}}%
\pgfpathlineto{\pgfqpoint{2.182752in}{4.924449in}}%
\pgfpathlineto{\pgfqpoint{2.183264in}{4.924426in}}%
\pgfpathlineto{\pgfqpoint{2.183775in}{4.924409in}}%
\pgfpathlineto{\pgfqpoint{2.184285in}{4.924399in}}%
\pgfpathlineto{\pgfqpoint{2.184794in}{4.924396in}}%
\pgfpathlineto{\pgfqpoint{2.185810in}{4.924406in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{4.924417in}}%
\pgfpathlineto{\pgfqpoint{2.186821in}{4.924429in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{4.924443in}}%
\pgfpathlineto{\pgfqpoint{2.187828in}{4.924461in}}%
\pgfpathlineto{\pgfqpoint{2.188331in}{4.924482in}}%
\pgfpathlineto{\pgfqpoint{2.189332in}{4.924499in}}%
\pgfpathlineto{\pgfqpoint{2.189832in}{4.924484in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{4.924454in}}%
\pgfpathlineto{\pgfqpoint{2.190828in}{4.924403in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.924325in}}%
\pgfpathlineto{\pgfqpoint{2.191820in}{4.924208in}}%
\pgfpathlineto{\pgfqpoint{2.192809in}{4.923826in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{4.923554in}}%
\pgfpathlineto{\pgfqpoint{2.193794in}{4.923225in}}%
\pgfpathlineto{\pgfqpoint{2.194285in}{4.922849in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{4.922439in}}%
\pgfpathlineto{\pgfqpoint{2.195754in}{4.921576in}}%
\pgfpathlineto{\pgfqpoint{2.196241in}{4.921154in}}%
\pgfpathlineto{\pgfqpoint{2.196728in}{4.920750in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{4.920371in}}%
\pgfpathlineto{\pgfqpoint{2.197699in}{4.920025in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{4.919716in}}%
\pgfpathlineto{\pgfqpoint{2.199148in}{4.919240in}}%
\pgfpathlineto{\pgfqpoint{2.199629in}{4.919083in}}%
\pgfpathlineto{\pgfqpoint{2.200110in}{4.918980in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.918936in}}%
\pgfpathlineto{\pgfqpoint{2.201068in}{4.918949in}}%
\pgfpathlineto{\pgfqpoint{2.201546in}{4.919018in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{4.919303in}}%
\pgfpathlineto{\pgfqpoint{2.202975in}{4.919512in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.919761in}}%
\pgfpathlineto{\pgfqpoint{2.203923in}{4.920045in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{4.920358in}}%
\pgfpathlineto{\pgfqpoint{2.204868in}{4.920690in}}%
\pgfpathlineto{\pgfqpoint{2.205810in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{4.921717in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{4.922041in}}%
\pgfpathlineto{\pgfqpoint{2.207216in}{4.922348in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{4.922631in}}%
\pgfpathlineto{\pgfqpoint{2.208149in}{4.922887in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{4.923302in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{4.923448in}}%
\pgfpathlineto{\pgfqpoint{2.210006in}{4.923551in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.923603in}}%
\pgfpathlineto{\pgfqpoint{2.210929in}{4.923606in}}%
\pgfpathlineto{\pgfqpoint{2.211390in}{4.923560in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{4.923334in}}%
\pgfpathlineto{\pgfqpoint{2.212767in}{4.923164in}}%
\pgfpathlineto{\pgfqpoint{2.213224in}{4.922960in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{4.922722in}}%
\pgfpathlineto{\pgfqpoint{2.214136in}{4.922447in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{4.922135in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{4.921395in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{4.920960in}}%
\pgfpathlineto{\pgfqpoint{2.216404in}{4.920477in}}%
\pgfpathlineto{\pgfqpoint{2.216855in}{4.919942in}}%
\pgfpathlineto{\pgfqpoint{2.217305in}{4.919349in}}%
\pgfpathlineto{\pgfqpoint{2.218204in}{4.917980in}}%
\pgfpathlineto{\pgfqpoint{2.218652in}{4.917202in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{4.916361in}}%
\pgfpathlineto{\pgfqpoint{2.219546in}{4.915459in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{4.914498in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{4.913489in}}%
\pgfpathlineto{\pgfqpoint{2.221325in}{4.911362in}}%
\pgfpathlineto{\pgfqpoint{2.221768in}{4.910268in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{4.909173in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{4.908087in}}%
\pgfpathlineto{\pgfqpoint{2.223092in}{4.907026in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{4.906001in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{4.904097in}}%
\pgfpathlineto{\pgfqpoint{2.224848in}{4.903234in}}%
\pgfpathlineto{\pgfqpoint{2.225285in}{4.902436in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{4.901705in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{4.901041in}}%
\pgfpathlineto{\pgfqpoint{2.226592in}{4.900445in}}%
\pgfpathlineto{\pgfqpoint{2.227460in}{4.899444in}}%
\pgfpathlineto{\pgfqpoint{2.227893in}{4.899033in}}%
\pgfpathlineto{\pgfqpoint{2.228325in}{4.898679in}}%
\pgfpathlineto{\pgfqpoint{2.228756in}{4.898382in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.898139in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{4.897950in}}%
\pgfpathlineto{\pgfqpoint{2.230475in}{4.897729in}}%
\pgfpathlineto{\pgfqpoint{2.230903in}{4.897701in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{4.897726in}}%
\pgfpathlineto{\pgfqpoint{2.231757in}{4.897805in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.897938in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{4.898126in}}%
\pgfpathlineto{\pgfqpoint{2.233456in}{4.898680in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.899047in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{4.899471in}}%
\pgfpathlineto{\pgfqpoint{2.234724in}{4.899950in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{4.900480in}}%
\pgfpathlineto{\pgfqpoint{2.235985in}{4.901672in}}%
\pgfpathlineto{\pgfqpoint{2.236405in}{4.902322in}}%
\pgfpathlineto{\pgfqpoint{2.236823in}{4.903003in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{4.903711in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{4.904443in}}%
\pgfpathlineto{\pgfqpoint{2.238075in}{4.905193in}}%
\pgfpathlineto{\pgfqpoint{2.238906in}{4.906729in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{4.907505in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{4.908278in}}%
\pgfpathlineto{\pgfqpoint{2.240148in}{4.909043in}}%
\pgfpathlineto{\pgfqpoint{2.240561in}{4.909794in}}%
\pgfpathlineto{\pgfqpoint{2.240973in}{4.910529in}}%
\pgfpathlineto{\pgfqpoint{2.241795in}{4.911947in}}%
\pgfpathlineto{\pgfqpoint{2.242205in}{4.912631in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{4.913301in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{4.913956in}}%
\pgfpathlineto{\pgfqpoint{2.243431in}{4.914598in}}%
\pgfpathlineto{\pgfqpoint{2.243839in}{4.915234in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{4.916491in}}%
\pgfpathlineto{\pgfqpoint{2.245058in}{4.917110in}}%
\pgfpathlineto{\pgfqpoint{2.245463in}{4.917722in}}%
\pgfpathlineto{\pgfqpoint{2.245868in}{4.918323in}}%
\pgfpathlineto{\pgfqpoint{2.246272in}{4.918911in}}%
\pgfpathlineto{\pgfqpoint{2.246675in}{4.919484in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{4.920582in}}%
\pgfpathlineto{\pgfqpoint{2.247881in}{4.921111in}}%
\pgfpathlineto{\pgfqpoint{2.248282in}{4.921626in}}%
\pgfpathlineto{\pgfqpoint{2.248682in}{4.922128in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.922613in}}%
\pgfpathlineto{\pgfqpoint{2.249481in}{4.923084in}}%
\pgfpathlineto{\pgfqpoint{2.250277in}{4.923983in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.924414in}}%
\pgfpathlineto{\pgfqpoint{2.251071in}{4.924838in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{4.925258in}}%
\pgfpathlineto{\pgfqpoint{2.251863in}{4.925677in}}%
\pgfpathlineto{\pgfqpoint{2.252258in}{4.926101in}}%
\pgfpathlineto{\pgfqpoint{2.253046in}{4.926981in}}%
\pgfpathlineto{\pgfqpoint{2.253439in}{4.927441in}}%
\pgfpathlineto{\pgfqpoint{2.253832in}{4.927917in}}%
\pgfpathlineto{\pgfqpoint{2.254224in}{4.928409in}}%
\pgfpathlineto{\pgfqpoint{2.254615in}{4.928917in}}%
\pgfpathlineto{\pgfqpoint{2.255396in}{4.929981in}}%
\pgfpathlineto{\pgfqpoint{2.255786in}{4.930541in}}%
\pgfpathlineto{\pgfqpoint{2.256175in}{4.931121in}}%
\pgfpathlineto{\pgfqpoint{2.256564in}{4.931718in}}%
\pgfpathlineto{\pgfqpoint{2.256952in}{4.932327in}}%
\pgfpathlineto{\pgfqpoint{2.257339in}{4.932942in}}%
\pgfpathlineto{\pgfqpoint{2.258112in}{4.934151in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{4.934731in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{4.935287in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{4.935814in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{4.936311in}}%
\pgfpathlineto{\pgfqpoint{2.260035in}{4.936780in}}%
\pgfpathlineto{\pgfqpoint{2.260801in}{4.937639in}}%
\pgfpathlineto{\pgfqpoint{2.261183in}{4.938045in}}%
\pgfpathlineto{\pgfqpoint{2.261564in}{4.938446in}}%
\pgfpathlineto{\pgfqpoint{2.261945in}{4.938850in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{4.939259in}}%
\pgfpathlineto{\pgfqpoint{2.262705in}{4.939677in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.940535in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{4.940971in}}%
\pgfpathlineto{\pgfqpoint{2.264218in}{4.941406in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{4.941836in}}%
\pgfpathlineto{\pgfqpoint{2.264972in}{4.942260in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{4.942671in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{4.943444in}}%
\pgfpathlineto{\pgfqpoint{2.266472in}{4.943798in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{4.944125in}}%
\pgfpathlineto{\pgfqpoint{2.267219in}{4.944420in}}%
\pgfpathlineto{\pgfqpoint{2.267592in}{4.944679in}}%
\pgfpathlineto{\pgfqpoint{2.267964in}{4.944894in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{4.945171in}}%
\pgfpathlineto{\pgfqpoint{2.269078in}{4.945226in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{4.945221in}}%
\pgfpathlineto{\pgfqpoint{2.269818in}{4.945154in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.945027in}}%
\pgfpathlineto{\pgfqpoint{2.270924in}{4.944600in}}%
\pgfpathlineto{\pgfqpoint{2.271291in}{4.944309in}}%
\pgfpathlineto{\pgfqpoint{2.271658in}{4.943974in}}%
\pgfpathlineto{\pgfqpoint{2.272025in}{4.943599in}}%
\pgfpathlineto{\pgfqpoint{2.272391in}{4.943192in}}%
\pgfpathlineto{\pgfqpoint{2.272757in}{4.942765in}}%
\pgfpathlineto{\pgfqpoint{2.273486in}{4.941886in}}%
\pgfpathlineto{\pgfqpoint{2.273850in}{4.941450in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{4.941027in}}%
\pgfpathlineto{\pgfqpoint{2.274577in}{4.940625in}}%
\pgfpathlineto{\pgfqpoint{2.274940in}{4.940249in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{4.939907in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{4.939344in}}%
\pgfpathlineto{\pgfqpoint{2.276385in}{4.939132in}}%
\pgfpathlineto{\pgfqpoint{2.276745in}{4.938971in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{4.938866in}}%
\pgfpathlineto{\pgfqpoint{2.277464in}{4.938816in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{4.938823in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{4.938991in}}%
\pgfpathlineto{\pgfqpoint{2.278896in}{4.939151in}}%
\pgfpathlineto{\pgfqpoint{2.279253in}{4.939360in}}%
\pgfpathlineto{\pgfqpoint{2.279609in}{4.939619in}}%
\pgfpathlineto{\pgfqpoint{2.279965in}{4.939927in}}%
\pgfpathlineto{\pgfqpoint{2.280320in}{4.940285in}}%
\pgfpathlineto{\pgfqpoint{2.281030in}{4.941140in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{4.941628in}}%
\pgfpathlineto{\pgfqpoint{2.281737in}{4.942153in}}%
\pgfpathlineto{\pgfqpoint{2.282090in}{4.942712in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{4.943301in}}%
\pgfpathlineto{\pgfqpoint{2.282795in}{4.943919in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{4.945225in}}%
\pgfpathlineto{\pgfqpoint{2.283848in}{4.945903in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{4.946592in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{4.947286in}}%
\pgfpathlineto{\pgfqpoint{2.284897in}{4.947982in}}%
\pgfpathlineto{\pgfqpoint{2.284897in}{4.966581in}}%
\pgfpathlineto{\pgfqpoint{2.284897in}{4.966581in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{4.967303in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{4.968023in}}%
\pgfpathlineto{\pgfqpoint{2.283848in}{4.968739in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{4.969450in}}%
\pgfpathlineto{\pgfqpoint{2.282795in}{4.970845in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{4.971528in}}%
\pgfpathlineto{\pgfqpoint{2.282090in}{4.972201in}}%
\pgfpathlineto{\pgfqpoint{2.281737in}{4.972863in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{4.973513in}}%
\pgfpathlineto{\pgfqpoint{2.281030in}{4.974152in}}%
\pgfpathlineto{\pgfqpoint{2.280320in}{4.975407in}}%
\pgfpathlineto{\pgfqpoint{2.279965in}{4.976026in}}%
\pgfpathlineto{\pgfqpoint{2.279609in}{4.976640in}}%
\pgfpathlineto{\pgfqpoint{2.279253in}{4.977252in}}%
\pgfpathlineto{\pgfqpoint{2.278896in}{4.977865in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{4.978479in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{4.979711in}}%
\pgfpathlineto{\pgfqpoint{2.277464in}{4.980327in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{4.980945in}}%
\pgfpathlineto{\pgfqpoint{2.276745in}{4.981567in}}%
\pgfpathlineto{\pgfqpoint{2.276385in}{4.982197in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{4.982839in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{4.984175in}}%
\pgfpathlineto{\pgfqpoint{2.274940in}{4.984878in}}%
\pgfpathlineto{\pgfqpoint{2.274577in}{4.985607in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{4.986364in}}%
\pgfpathlineto{\pgfqpoint{2.273850in}{4.987150in}}%
\pgfpathlineto{\pgfqpoint{2.273486in}{4.987961in}}%
\pgfpathlineto{\pgfqpoint{2.272757in}{4.989643in}}%
\pgfpathlineto{\pgfqpoint{2.272391in}{4.990503in}}%
\pgfpathlineto{\pgfqpoint{2.272025in}{4.991372in}}%
\pgfpathlineto{\pgfqpoint{2.271658in}{4.992248in}}%
\pgfpathlineto{\pgfqpoint{2.271291in}{4.993126in}}%
\pgfpathlineto{\pgfqpoint{2.270924in}{4.994002in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.995734in}}%
\pgfpathlineto{\pgfqpoint{2.269818in}{4.996587in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{4.997427in}}%
\pgfpathlineto{\pgfqpoint{2.269078in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{4.999056in}}%
\pgfpathlineto{\pgfqpoint{2.267964in}{5.000579in}}%
\pgfpathlineto{\pgfqpoint{2.267592in}{5.001287in}}%
\pgfpathlineto{\pgfqpoint{2.267219in}{5.001953in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{5.002569in}}%
\pgfpathlineto{\pgfqpoint{2.266472in}{5.003129in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{5.003629in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{5.004428in}}%
\pgfpathlineto{\pgfqpoint{2.264972in}{5.004724in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{5.004952in}}%
\pgfpathlineto{\pgfqpoint{2.264218in}{5.005113in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{5.005212in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{5.005254in}}%
\pgfpathlineto{\pgfqpoint{2.262705in}{5.005189in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{5.005087in}}%
\pgfpathlineto{\pgfqpoint{2.261945in}{5.004942in}}%
\pgfpathlineto{\pgfqpoint{2.261564in}{5.004755in}}%
\pgfpathlineto{\pgfqpoint{2.261183in}{5.004530in}}%
\pgfpathlineto{\pgfqpoint{2.260801in}{5.004273in}}%
\pgfpathlineto{\pgfqpoint{2.260035in}{5.003684in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{5.003357in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{5.003008in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{5.002639in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{5.002250in}}%
\pgfpathlineto{\pgfqpoint{2.258112in}{5.001840in}}%
\pgfpathlineto{\pgfqpoint{2.257339in}{5.000961in}}%
\pgfpathlineto{\pgfqpoint{2.256952in}{5.000496in}}%
\pgfpathlineto{\pgfqpoint{2.256564in}{5.000015in}}%
\pgfpathlineto{\pgfqpoint{2.256175in}{4.999513in}}%
\pgfpathlineto{\pgfqpoint{2.255786in}{4.998987in}}%
\pgfpathlineto{\pgfqpoint{2.255396in}{4.998439in}}%
\pgfpathlineto{\pgfqpoint{2.254615in}{4.997290in}}%
\pgfpathlineto{\pgfqpoint{2.254224in}{4.996698in}}%
\pgfpathlineto{\pgfqpoint{2.253832in}{4.996102in}}%
\pgfpathlineto{\pgfqpoint{2.253439in}{4.995501in}}%
\pgfpathlineto{\pgfqpoint{2.253046in}{4.994894in}}%
\pgfpathlineto{\pgfqpoint{2.252258in}{4.993664in}}%
\pgfpathlineto{\pgfqpoint{2.251863in}{4.993040in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{4.992406in}}%
\pgfpathlineto{\pgfqpoint{2.251071in}{4.991759in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.991094in}}%
\pgfpathlineto{\pgfqpoint{2.250277in}{4.990409in}}%
\pgfpathlineto{\pgfqpoint{2.249481in}{4.988966in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.988210in}}%
\pgfpathlineto{\pgfqpoint{2.248682in}{4.987428in}}%
\pgfpathlineto{\pgfqpoint{2.248282in}{4.986623in}}%
\pgfpathlineto{\pgfqpoint{2.247881in}{4.985795in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{4.984947in}}%
\pgfpathlineto{\pgfqpoint{2.246675in}{4.983202in}}%
\pgfpathlineto{\pgfqpoint{2.246272in}{4.982314in}}%
\pgfpathlineto{\pgfqpoint{2.245868in}{4.981425in}}%
\pgfpathlineto{\pgfqpoint{2.245463in}{4.980541in}}%
\pgfpathlineto{\pgfqpoint{2.245058in}{4.979665in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{4.978805in}}%
\pgfpathlineto{\pgfqpoint{2.243839in}{4.977157in}}%
\pgfpathlineto{\pgfqpoint{2.243431in}{4.976376in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{4.975631in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{4.974922in}}%
\pgfpathlineto{\pgfqpoint{2.242205in}{4.974255in}}%
\pgfpathlineto{\pgfqpoint{2.241795in}{4.973630in}}%
\pgfpathlineto{\pgfqpoint{2.240973in}{4.972510in}}%
\pgfpathlineto{\pgfqpoint{2.240561in}{4.972013in}}%
\pgfpathlineto{\pgfqpoint{2.240148in}{4.971554in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{4.971125in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{4.970722in}}%
\pgfpathlineto{\pgfqpoint{2.238906in}{4.970341in}}%
\pgfpathlineto{\pgfqpoint{2.238075in}{4.969635in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{4.969305in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{4.968987in}}%
\pgfpathlineto{\pgfqpoint{2.236823in}{4.968678in}}%
\pgfpathlineto{\pgfqpoint{2.236405in}{4.968374in}}%
\pgfpathlineto{\pgfqpoint{2.235985in}{4.968071in}}%
\pgfpathlineto{\pgfqpoint{2.235145in}{4.967458in}}%
\pgfpathlineto{\pgfqpoint{2.234724in}{4.967143in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{4.966818in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.966476in}}%
\pgfpathlineto{\pgfqpoint{2.233456in}{4.966113in}}%
\pgfpathlineto{\pgfqpoint{2.232608in}{4.965313in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.964879in}}%
\pgfpathlineto{\pgfqpoint{2.231757in}{4.964425in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{4.963952in}}%
\pgfpathlineto{\pgfqpoint{2.230903in}{4.963462in}}%
\pgfpathlineto{\pgfqpoint{2.230475in}{4.962958in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{4.961919in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.961392in}}%
\pgfpathlineto{\pgfqpoint{2.228756in}{4.960868in}}%
\pgfpathlineto{\pgfqpoint{2.228325in}{4.960358in}}%
\pgfpathlineto{\pgfqpoint{2.227893in}{4.959866in}}%
\pgfpathlineto{\pgfqpoint{2.227460in}{4.959401in}}%
\pgfpathlineto{\pgfqpoint{2.226592in}{4.958568in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{4.958205in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{4.957882in}}%
\pgfpathlineto{\pgfqpoint{2.225285in}{4.957602in}}%
\pgfpathlineto{\pgfqpoint{2.224848in}{4.957370in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{4.957186in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{4.956963in}}%
\pgfpathlineto{\pgfqpoint{2.223092in}{4.956921in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{4.956925in}}%
\pgfpathlineto{\pgfqpoint{2.222210in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{2.221768in}{4.957066in}}%
\pgfpathlineto{\pgfqpoint{2.221325in}{4.957197in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{4.957544in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{4.957749in}}%
\pgfpathlineto{\pgfqpoint{2.219546in}{4.957967in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{4.958196in}}%
\pgfpathlineto{\pgfqpoint{2.218652in}{4.958432in}}%
\pgfpathlineto{\pgfqpoint{2.218204in}{4.958674in}}%
\pgfpathlineto{\pgfqpoint{2.217305in}{4.959180in}}%
\pgfpathlineto{\pgfqpoint{2.216855in}{4.959442in}}%
\pgfpathlineto{\pgfqpoint{2.216404in}{4.959707in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{4.959971in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{4.960721in}}%
\pgfpathlineto{\pgfqpoint{2.214136in}{4.960948in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{4.961160in}}%
\pgfpathlineto{\pgfqpoint{2.213224in}{4.961353in}}%
\pgfpathlineto{\pgfqpoint{2.212767in}{4.961527in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{4.961680in}}%
\pgfpathlineto{\pgfqpoint{2.211390in}{4.961918in}}%
\pgfpathlineto{\pgfqpoint{2.210929in}{4.962011in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.962090in}}%
\pgfpathlineto{\pgfqpoint{2.210006in}{4.962152in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{4.962196in}}%
\pgfpathlineto{\pgfqpoint{2.209079in}{4.962221in}}%
\pgfpathlineto{\pgfqpoint{2.208149in}{4.962210in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{4.962168in}}%
\pgfpathlineto{\pgfqpoint{2.207216in}{4.962098in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{4.961998in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{4.961867in}}%
\pgfpathlineto{\pgfqpoint{2.205810in}{4.961697in}}%
\pgfpathlineto{\pgfqpoint{2.204868in}{4.961225in}}%
\pgfpathlineto{\pgfqpoint{2.204396in}{4.960917in}}%
\pgfpathlineto{\pgfqpoint{2.203923in}{4.960560in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.960151in}}%
\pgfpathlineto{\pgfqpoint{2.202975in}{4.959688in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{4.959172in}}%
\pgfpathlineto{\pgfqpoint{2.201546in}{4.957979in}}%
\pgfpathlineto{\pgfqpoint{2.201068in}{4.957311in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.956601in}}%
\pgfpathlineto{\pgfqpoint{2.200110in}{4.955850in}}%
\pgfpathlineto{\pgfqpoint{2.199629in}{4.955067in}}%
\pgfpathlineto{\pgfqpoint{2.199148in}{4.954256in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{4.952587in}}%
\pgfpathlineto{\pgfqpoint{2.197699in}{4.951743in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{4.950908in}}%
\pgfpathlineto{\pgfqpoint{2.196728in}{4.950096in}}%
\pgfpathlineto{\pgfqpoint{2.196241in}{4.949322in}}%
\pgfpathlineto{\pgfqpoint{2.195754in}{4.948596in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{4.947340in}}%
\pgfpathlineto{\pgfqpoint{2.194285in}{4.946828in}}%
\pgfpathlineto{\pgfqpoint{2.193794in}{4.946406in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{4.946080in}}%
\pgfpathlineto{\pgfqpoint{2.192809in}{4.945852in}}%
\pgfpathlineto{\pgfqpoint{2.191820in}{4.945670in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.945691in}}%
\pgfpathlineto{\pgfqpoint{2.190828in}{4.945766in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{4.945872in}}%
\pgfpathlineto{\pgfqpoint{2.189832in}{4.945989in}}%
\pgfpathlineto{\pgfqpoint{2.189332in}{4.946101in}}%
\pgfpathlineto{\pgfqpoint{2.188331in}{4.946256in}}%
\pgfpathlineto{\pgfqpoint{2.187828in}{4.946275in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{4.946242in}}%
\pgfpathlineto{\pgfqpoint{2.186821in}{4.946148in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{4.945993in}}%
\pgfpathlineto{\pgfqpoint{2.185810in}{4.945775in}}%
\pgfpathlineto{\pgfqpoint{2.184794in}{4.945168in}}%
\pgfpathlineto{\pgfqpoint{2.184285in}{4.944791in}}%
\pgfpathlineto{\pgfqpoint{2.183775in}{4.944371in}}%
\pgfpathlineto{\pgfqpoint{2.183264in}{4.943910in}}%
\pgfpathlineto{\pgfqpoint{2.182752in}{4.943414in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.942889in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{4.941792in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.941237in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{4.940685in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{4.940140in}}%
\pgfpathlineto{\pgfqpoint{2.179141in}{4.939607in}}%
\pgfpathlineto{\pgfqpoint{2.178621in}{4.939090in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{4.938111in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{4.937650in}}%
\pgfpathlineto{\pgfqpoint{2.176530in}{4.937208in}}%
\pgfpathlineto{\pgfqpoint{2.176005in}{4.936785in}}%
\pgfpathlineto{\pgfqpoint{2.175479in}{4.936382in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{4.936003in}}%
\pgfpathlineto{\pgfqpoint{2.173894in}{4.935320in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{4.935014in}}%
\pgfpathlineto{\pgfqpoint{2.172833in}{4.934729in}}%
\pgfpathlineto{\pgfqpoint{2.172300in}{4.934465in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{4.934218in}}%
\pgfpathlineto{\pgfqpoint{2.170696in}{4.933776in}}%
\pgfpathlineto{\pgfqpoint{2.170160in}{4.933576in}}%
\pgfpathlineto{\pgfqpoint{2.169622in}{4.933391in}}%
\pgfpathlineto{\pgfqpoint{2.169083in}{4.933218in}}%
\pgfpathlineto{\pgfqpoint{2.168543in}{4.933052in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{4.932896in}}%
\pgfpathlineto{\pgfqpoint{2.166916in}{4.932631in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{4.932532in}}%
\pgfpathlineto{\pgfqpoint{2.165826in}{4.932461in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{4.932424in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{4.932430in}}%
\pgfpathlineto{\pgfqpoint{2.164182in}{4.932490in}}%
\pgfpathlineto{\pgfqpoint{2.163081in}{4.932804in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.933070in}}%
\pgfpathlineto{\pgfqpoint{2.161975in}{4.933413in}}%
\pgfpathlineto{\pgfqpoint{2.161420in}{4.933829in}}%
\pgfpathlineto{\pgfqpoint{2.160865in}{4.934314in}}%
\pgfpathlineto{\pgfqpoint{2.160308in}{4.934861in}}%
\pgfpathlineto{\pgfqpoint{2.159190in}{4.936108in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{4.936794in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{4.937510in}}%
\pgfpathlineto{\pgfqpoint{2.157505in}{4.938246in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{4.938980in}}%
\pgfpathlineto{\pgfqpoint{2.156376in}{4.939701in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{4.941068in}}%
\pgfpathlineto{\pgfqpoint{2.154672in}{4.941704in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.942300in}}%
\pgfpathlineto{\pgfqpoint{2.153531in}{4.942847in}}%
\pgfpathlineto{\pgfqpoint{2.152958in}{4.943337in}}%
\pgfpathlineto{\pgfqpoint{2.152384in}{4.943762in}}%
\pgfpathlineto{\pgfqpoint{2.151233in}{4.944413in}}%
\pgfpathlineto{\pgfqpoint{2.150655in}{4.944640in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{4.944807in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.944919in}}%
\pgfpathlineto{\pgfqpoint{2.148915in}{4.944980in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{4.944972in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{4.944908in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{4.944805in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{4.944661in}}%
\pgfpathlineto{\pgfqpoint{2.145400in}{4.944472in}}%
\pgfpathlineto{\pgfqpoint{2.144810in}{4.944238in}}%
\pgfpathlineto{\pgfqpoint{2.143625in}{4.943643in}}%
\pgfpathlineto{\pgfqpoint{2.143031in}{4.943290in}}%
\pgfpathlineto{\pgfqpoint{2.142435in}{4.942912in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{4.942509in}}%
\pgfpathlineto{\pgfqpoint{2.141240in}{4.942084in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{4.941637in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{4.940680in}}%
\pgfpathlineto{\pgfqpoint{2.138833in}{4.940175in}}%
\pgfpathlineto{\pgfqpoint{2.138227in}{4.939658in}}%
\pgfpathlineto{\pgfqpoint{2.137621in}{4.939133in}}%
\pgfpathlineto{\pgfqpoint{2.137013in}{4.938602in}}%
\pgfpathlineto{\pgfqpoint{2.136404in}{4.938072in}}%
\pgfpathlineto{\pgfqpoint{2.135181in}{4.937048in}}%
\pgfpathlineto{\pgfqpoint{2.134567in}{4.936567in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{4.936112in}}%
\pgfpathlineto{\pgfqpoint{2.133336in}{4.935684in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{4.935285in}}%
\pgfpathlineto{\pgfqpoint{2.132099in}{4.934915in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{4.934270in}}%
\pgfpathlineto{\pgfqpoint{2.130232in}{4.933996in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.933760in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{4.933564in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{4.933414in}}%
\pgfpathlineto{\pgfqpoint{2.127723in}{4.933314in}}%
\pgfpathlineto{\pgfqpoint{2.126459in}{4.933274in}}%
\pgfpathlineto{\pgfqpoint{2.125825in}{4.933342in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.933470in}}%
\pgfpathlineto{\pgfqpoint{2.124553in}{4.933657in}}%
\pgfpathlineto{\pgfqpoint{2.123914in}{4.933898in}}%
\pgfpathlineto{\pgfqpoint{2.123274in}{4.934191in}}%
\pgfpathlineto{\pgfqpoint{2.121989in}{4.934936in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.935391in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{4.935897in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{4.936452in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{4.937049in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.938330in}}%
\pgfpathlineto{\pgfqpoint{2.117443in}{4.938994in}}%
\pgfpathlineto{\pgfqpoint{2.116787in}{4.939657in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{4.940307in}}%
\pgfpathlineto{\pgfqpoint{2.115470in}{4.940930in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{4.941513in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.942527in}}%
\pgfpathlineto{\pgfqpoint{2.112817in}{4.942950in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{4.943315in}}%
\pgfpathlineto{\pgfqpoint{2.111480in}{4.943617in}}%
\pgfpathlineto{\pgfqpoint{2.110810in}{4.943856in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{4.944029in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.944157in}}%
\pgfpathlineto{\pgfqpoint{2.108109in}{4.944105in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.943977in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.943778in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{4.943513in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{4.943182in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{4.942339in}}%
\pgfpathlineto{\pgfqpoint{2.103317in}{4.941842in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{4.941306in}}%
\pgfpathlineto{\pgfqpoint{2.101932in}{4.940742in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{4.940162in}}%
\pgfpathlineto{\pgfqpoint{2.100539in}{4.939574in}}%
\pgfpathlineto{\pgfqpoint{2.099139in}{4.938384in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{4.937779in}}%
\pgfpathlineto{\pgfqpoint{2.097732in}{4.937180in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{4.936597in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{4.936035in}}%
\pgfpathlineto{\pgfqpoint{2.095607in}{4.935502in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{4.934533in}}%
\pgfpathlineto{\pgfqpoint{2.093465in}{4.934092in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.933670in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{4.933259in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{4.932855in}}%
\pgfpathlineto{\pgfqpoint{2.089856in}{4.932056in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.931663in}}%
\pgfpathlineto{\pgfqpoint{2.088399in}{4.931277in}}%
\pgfpathlineto{\pgfqpoint{2.087667in}{4.930900in}}%
\pgfpathlineto{\pgfqpoint{2.086933in}{4.930536in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{4.930184in}}%
\pgfpathlineto{\pgfqpoint{2.084720in}{4.929538in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{4.929252in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{4.928995in}}%
\pgfpathlineto{\pgfqpoint{2.082488in}{4.928765in}}%
\pgfpathlineto{\pgfqpoint{2.081740in}{4.928563in}}%
\pgfpathlineto{\pgfqpoint{2.080989in}{4.928389in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{4.928139in}}%
\pgfpathlineto{\pgfqpoint{2.078726in}{4.928071in}}%
\pgfpathlineto{\pgfqpoint{2.077967in}{4.928048in}}%
\pgfpathlineto{\pgfqpoint{2.077206in}{4.928069in}}%
\pgfpathlineto{\pgfqpoint{2.076443in}{4.928131in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{4.928233in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{4.928534in}}%
\pgfpathlineto{\pgfqpoint{2.073368in}{4.928715in}}%
\pgfpathlineto{\pgfqpoint{2.072594in}{4.928903in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{4.929095in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{4.929288in}}%
\pgfpathlineto{\pgfqpoint{2.070257in}{4.929483in}}%
\pgfpathlineto{\pgfqpoint{2.068688in}{4.929874in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{4.930069in}}%
\pgfpathlineto{\pgfqpoint{2.067109in}{4.930261in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{4.930445in}}%
\pgfpathlineto{\pgfqpoint{2.065521in}{4.930615in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.930769in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{4.931045in}}%
\pgfpathlineto{\pgfqpoint{2.062317in}{4.931178in}}%
\pgfpathlineto{\pgfqpoint{2.061510in}{4.931317in}}%
\pgfpathlineto{\pgfqpoint{2.060700in}{4.931457in}}%
\pgfpathlineto{\pgfqpoint{2.059888in}{4.931596in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{4.931857in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{4.931961in}}%
\pgfpathlineto{\pgfqpoint{2.056614in}{4.932036in}}%
\pgfpathlineto{\pgfqpoint{2.055790in}{4.932073in}}%
\pgfpathlineto{\pgfqpoint{2.054962in}{4.932064in}}%
\pgfpathlineto{\pgfqpoint{2.054133in}{4.932000in}}%
\pgfpathlineto{\pgfqpoint{2.052465in}{4.931691in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{4.931439in}}%
\pgfpathlineto{\pgfqpoint{2.050787in}{4.931121in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{4.930739in}}%
\pgfpathlineto{\pgfqpoint{2.049098in}{4.930297in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{4.929794in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{4.928621in}}%
\pgfpathlineto{\pgfqpoint{2.045688in}{4.927957in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.927254in}}%
\pgfpathlineto{\pgfqpoint{2.043967in}{4.926521in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{4.925754in}}%
\pgfpathlineto{\pgfqpoint{2.042234in}{4.924955in}}%
\pgfpathlineto{\pgfqpoint{2.040490in}{4.923255in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{4.922344in}}%
\pgfpathlineto{\pgfqpoint{2.038734in}{4.921381in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{4.920363in}}%
\pgfpathlineto{\pgfqpoint{2.036967in}{4.919288in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{4.918153in}}%
\pgfpathlineto{\pgfqpoint{2.034294in}{4.915680in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.914337in}}%
\pgfpathlineto{\pgfqpoint{2.032497in}{4.912928in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.911461in}}%
\pgfpathlineto{\pgfqpoint{2.030687in}{4.909941in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{4.908373in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{4.905135in}}%
\pgfpathlineto{\pgfqpoint{2.027031in}{4.903493in}}%
\pgfpathlineto{\pgfqpoint{2.026110in}{4.901861in}}%
\pgfpathlineto{\pgfqpoint{2.025184in}{4.900258in}}%
\pgfpathlineto{\pgfqpoint{2.024256in}{4.898710in}}%
\pgfpathlineto{\pgfqpoint{2.023324in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{2.021451in}{4.894606in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{4.893462in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{4.892441in}}%
\pgfpathlineto{\pgfqpoint{2.018617in}{4.891544in}}%
\pgfpathlineto{\pgfqpoint{2.017665in}{4.890766in}}%
\pgfpathlineto{\pgfqpoint{2.015752in}{4.889535in}}%
\pgfpathlineto{\pgfqpoint{2.014790in}{4.889060in}}%
\pgfpathlineto{\pgfqpoint{2.013824in}{4.888658in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{4.888312in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{4.888009in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{4.887729in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{4.887170in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{4.886869in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.886558in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{4.886240in}}%
\pgfpathlineto{\pgfqpoint{2.004974in}{4.885915in}}%
\pgfpathlineto{\pgfqpoint{2.003972in}{4.885584in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{4.884891in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{4.884525in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.884146in}}%
\pgfpathlineto{\pgfqpoint{1.998906in}{4.883769in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.883411in}}%
\pgfpathlineto{\pgfqpoint{1.996852in}{4.883087in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{4.882575in}}%
\pgfpathlineto{\pgfqpoint{1.993741in}{4.882412in}}%
\pgfpathlineto{\pgfqpoint{1.992696in}{4.882327in}}%
\pgfpathlineto{\pgfqpoint{1.991647in}{4.882323in}}%
\pgfpathlineto{\pgfqpoint{1.990594in}{4.882402in}}%
\pgfpathlineto{\pgfqpoint{1.989536in}{4.882563in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{4.883105in}}%
\pgfpathlineto{\pgfqpoint{1.986338in}{4.883458in}}%
\pgfpathlineto{\pgfqpoint{1.985264in}{4.883839in}}%
\pgfpathlineto{\pgfqpoint{1.984185in}{4.884229in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{4.884615in}}%
\pgfpathlineto{\pgfqpoint{1.982013in}{4.884982in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{4.885600in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{4.885830in}}%
\pgfpathlineto{\pgfqpoint{1.977617in}{4.885999in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{4.886107in}}%
\pgfpathlineto{\pgfqpoint{1.975391in}{4.886154in}}%
\pgfpathlineto{\pgfqpoint{1.973147in}{4.886020in}}%
\pgfpathlineto{\pgfqpoint{1.972017in}{4.885825in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{4.885539in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{4.885171in}}%
\pgfpathlineto{\pgfqpoint{1.968600in}{4.884728in}}%
\pgfpathlineto{\pgfqpoint{1.967451in}{4.884219in}}%
\pgfpathlineto{\pgfqpoint{1.965138in}{4.883014in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{4.882331in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{4.881607in}}%
\pgfpathlineto{\pgfqpoint{1.961631in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{4.880035in}}%
\pgfpathlineto{\pgfqpoint{1.959267in}{4.879194in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.877417in}}%
\pgfpathlineto{\pgfqpoint{1.955681in}{4.876485in}}%
\pgfpathlineto{\pgfqpoint{1.954474in}{4.875526in}}%
\pgfpathlineto{\pgfqpoint{1.953263in}{4.874543in}}%
\pgfpathlineto{\pgfqpoint{1.952045in}{4.873536in}}%
\pgfpathlineto{\pgfqpoint{1.950823in}{4.872505in}}%
\pgfpathlineto{\pgfqpoint{1.948360in}{4.870350in}}%
\pgfpathlineto{\pgfqpoint{1.947120in}{4.869198in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{4.867984in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{4.866705in}}%
\pgfpathlineto{\pgfqpoint{1.943365in}{4.865361in}}%
\pgfpathlineto{\pgfqpoint{1.942101in}{4.863956in}}%
\pgfpathlineto{\pgfqpoint{1.939556in}{4.860977in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{4.859419in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{4.857841in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{4.856258in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{4.854681in}}%
\pgfpathlineto{\pgfqpoint{1.933084in}{4.853127in}}%
\pgfpathlineto{\pgfqpoint{1.930451in}{4.850134in}}%
\pgfpathlineto{\pgfqpoint{1.929124in}{4.848702in}}%
\pgfpathlineto{\pgfqpoint{1.927791in}{4.847319in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{4.845994in}}%
\pgfpathlineto{\pgfqpoint{1.925105in}{4.844747in}}%
\pgfpathlineto{\pgfqpoint{1.922391in}{4.842516in}}%
\pgfpathlineto{\pgfqpoint{1.921023in}{4.841532in}}%
\pgfpathlineto{\pgfqpoint{1.919649in}{4.840627in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{4.839787in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{4.839002in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{4.838273in}}%
\pgfpathlineto{\pgfqpoint{1.912667in}{4.836992in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{4.836455in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{4.835990in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.835606in}}%
\pgfpathlineto{\pgfqpoint{1.906947in}{4.835317in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{4.835135in}}%
\pgfpathlineto{\pgfqpoint{1.902575in}{4.835093in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{4.835231in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{4.835474in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{4.835815in}}%
\pgfpathlineto{\pgfqpoint{1.896631in}{4.836242in}}%
\pgfpathlineto{\pgfqpoint{1.895124in}{4.836728in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{4.837791in}}%
\pgfpathlineto{\pgfqpoint{1.890552in}{4.838367in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{4.838977in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{4.839620in}}%
\pgfpathlineto{\pgfqpoint{1.885899in}{4.840292in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{4.840981in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{4.842335in}}%
\pgfpathlineto{\pgfqpoint{1.879566in}{4.842939in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{4.843486in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{4.843982in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{4.844431in}}%
\pgfpathlineto{\pgfqpoint{1.873078in}{4.844845in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{4.845603in}}%
\pgfpathlineto{\pgfqpoint{1.868107in}{4.845939in}}%
\pgfpathlineto{\pgfqpoint{1.866429in}{4.846240in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{4.846520in}}%
\pgfpathlineto{\pgfqpoint{1.863041in}{4.846789in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{4.847058in}}%
\pgfpathlineto{\pgfqpoint{1.857876in}{4.847684in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.848054in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{4.848444in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{4.848830in}}%
\pgfpathlineto{\pgfqpoint{1.850830in}{4.849191in}}%
\pgfpathlineto{\pgfqpoint{1.847236in}{4.849795in}}%
\pgfpathlineto{\pgfqpoint{1.845420in}{4.850001in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{4.850113in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{4.850106in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.849958in}}%
\pgfpathlineto{\pgfqpoint{1.838031in}{4.849654in}}%
\pgfpathlineto{\pgfqpoint{1.834259in}{4.848492in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{4.847607in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{4.846513in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.845216in}}%
\pgfpathlineto{\pgfqpoint{1.826549in}{4.843743in}}%
\pgfpathlineto{\pgfqpoint{1.824586in}{4.842112in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.838493in}}%
\pgfpathlineto{\pgfqpoint{1.818609in}{4.836563in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.834580in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{4.832565in}}%
\pgfpathlineto{\pgfqpoint{1.812494in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{4.828526in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{4.824527in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.822523in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{4.820504in}}%
\pgfpathlineto{\pgfqpoint{1.799826in}{4.818472in}}%
\pgfpathlineto{\pgfqpoint{1.797655in}{4.816425in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{4.814365in}}%
\pgfpathlineto{\pgfqpoint{1.791033in}{4.810261in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{4.808237in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{4.806240in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{4.804270in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{4.802331in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.800430in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.798574in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.796777in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.795066in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.793470in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{4.792004in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.790674in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.789486in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.788453in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{4.787581in}}%
\pgfpathlineto{\pgfqpoint{1.755198in}{4.786883in}}%
\pgfpathlineto{\pgfqpoint{1.752628in}{4.786347in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{4.785974in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{4.785746in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{4.785658in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.785693in}}%
\pgfpathlineto{\pgfqpoint{1.739393in}{4.785865in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{4.786169in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.786594in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{4.787127in}}%
\pgfpathlineto{\pgfqpoint{1.728309in}{4.787759in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{4.788469in}}%
\pgfpathlineto{\pgfqpoint{1.722589in}{4.789233in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{4.790026in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{4.790803in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.791517in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.792125in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{4.792589in}}%
\pgfpathlineto{\pgfqpoint{1.704652in}{4.792872in}}%
\pgfpathlineto{\pgfqpoint{1.701541in}{4.792920in}}%
\pgfpathlineto{\pgfqpoint{1.698393in}{4.792693in}}%
\pgfpathlineto{\pgfqpoint{1.695208in}{4.792156in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{4.791295in}}%
\pgfpathlineto{\pgfqpoint{1.688720in}{4.790094in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{4.788564in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{4.786705in}}%
\pgfpathlineto{\pgfqpoint{1.678682in}{4.784508in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.781967in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.779098in}}%
\pgfpathlineto{\pgfqpoint{1.668251in}{4.775900in}}%
\pgfpathlineto{\pgfqpoint{1.664681in}{4.772385in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{4.768561in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{4.764461in}}%
\pgfpathlineto{\pgfqpoint{1.653673in}{4.760101in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{4.755507in}}%
\pgfpathlineto{\pgfqpoint{1.646074in}{4.750685in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.745677in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.740502in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.735185in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{4.729733in}}%
\pgfpathlineto{\pgfqpoint{1.626066in}{4.724142in}}%
\pgfpathlineto{\pgfqpoint{1.621878in}{4.718434in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{4.712632in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{4.706749in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{4.700802in}}%
\pgfpathlineto{\pgfqpoint{1.604430in}{4.694812in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{4.688774in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{4.682710in}}%
\pgfpathlineto{\pgfqpoint{1.590551in}{4.676619in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.670505in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{4.664332in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{4.658063in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.651647in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{4.645006in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{4.638099in}}%
\pgfpathlineto{\pgfqpoint{1.555035in}{4.630886in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.623333in}}%
\pgfpathlineto{\pgfqpoint{1.543951in}{4.615428in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{4.607140in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.598470in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.589453in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{4.580121in}}%
\pgfpathlineto{\pgfqpoint{1.514035in}{4.570478in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.560573in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{4.550441in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{4.540092in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.529518in}}%
\pgfpathlineto{\pgfqpoint{1.480322in}{4.518671in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{4.507458in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.495687in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{4.483111in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.469475in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.454477in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{4.437822in}}%
\pgfpathlineto{\pgfqpoint{1.424543in}{4.419298in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{1.406192in}{4.376073in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{4.351124in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{1.376050in}{4.294227in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.262352in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.228363in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.192430in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.115019in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.288677in}{4.029209in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{3.982218in}}%
\pgfpathlineto{\pgfqpoint{1.257350in}{3.931887in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.878018in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{3.820457in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.759432in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{3.695167in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{3.695167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.353542in}{3.694701in}}{\pgfqpoint{2.457605in}{5.108450in}}{%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.799774in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{3.694701in}}%
\pgfpathlineto{\pgfqpoint{1.374831in}{3.769727in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{3.842203in}}%
\pgfpathlineto{\pgfqpoint{1.412892in}{3.911451in}}%
\pgfpathlineto{\pgfqpoint{1.430058in}{3.977080in}}%
\pgfpathlineto{\pgfqpoint{1.446182in}{4.038760in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{4.096266in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.149436in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{4.198096in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.241799in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{4.280258in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{4.313871in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.343510in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{4.370016in}}%
\pgfpathlineto{\pgfqpoint{1.559190in}{4.393904in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.415600in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.435444in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{4.453689in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.470501in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.485988in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.500311in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.513671in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.526168in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.537890in}}%
\pgfpathlineto{\pgfqpoint{1.645743in}{4.548918in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.559333in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.569213in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{4.578653in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.587724in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{4.596481in}}%
\pgfpathlineto{\pgfqpoint{1.686743in}{4.604956in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.613146in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.621049in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{4.628721in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.636224in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{4.643570in}}%
\pgfpathlineto{\pgfqpoint{1.722259in}{4.650760in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{4.657764in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{4.664603in}}%
\pgfpathlineto{\pgfqpoint{1.738383in}{4.671318in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{4.677981in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{4.684642in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{4.691294in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{4.697911in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.704461in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.710911in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.717225in}}%
\pgfpathlineto{\pgfqpoint{1.777138in}{4.723370in}}%
\pgfpathlineto{\pgfqpoint{1.781609in}{4.729303in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{4.735015in}}%
\pgfpathlineto{\pgfqpoint{1.790330in}{4.740534in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{4.745866in}}%
\pgfpathlineto{\pgfqpoint{1.798774in}{4.750982in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{4.755833in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{4.760409in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.764716in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{4.768762in}}%
\pgfpathlineto{\pgfqpoint{1.818781in}{4.772533in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.776041in}}%
\pgfpathlineto{\pgfqpoint{1.826381in}{4.779343in}}%
\pgfpathlineto{\pgfqpoint{1.830101in}{4.782470in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{4.785455in}}%
\pgfpathlineto{\pgfqpoint{1.837388in}{4.788295in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{4.790989in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.793519in}}%
\pgfpathlineto{\pgfqpoint{1.847958in}{4.795874in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.798041in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{4.800017in}}%
\pgfpathlineto{\pgfqpoint{1.858124in}{4.801786in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.803340in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{4.804644in}}%
\pgfpathlineto{\pgfqpoint{1.867916in}{4.805680in}}%
\pgfpathlineto{\pgfqpoint{1.871101in}{4.806451in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{4.806980in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{4.807275in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{4.807343in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{4.807203in}}%
\pgfpathlineto{\pgfqpoint{1.886479in}{4.806892in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.806455in}}%
\pgfpathlineto{\pgfqpoint{1.892390in}{4.805923in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.805323in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.804701in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{4.804091in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{4.803515in}}%
\pgfpathlineto{\pgfqpoint{1.906617in}{4.802967in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{4.802434in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{4.801896in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.801352in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{4.800819in}}%
\pgfpathlineto{\pgfqpoint{1.920121in}{4.800304in}}%
\pgfpathlineto{\pgfqpoint{1.922741in}{4.799820in}}%
\pgfpathlineto{\pgfqpoint{1.925336in}{4.799376in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{4.798993in}}%
\pgfpathlineto{\pgfqpoint{1.930451in}{4.798687in}}%
\pgfpathlineto{\pgfqpoint{1.932972in}{4.798474in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{4.798362in}}%
\pgfpathlineto{\pgfqpoint{1.937944in}{4.798348in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{4.798432in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{4.798599in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{4.798833in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{4.799127in}}%
\pgfpathlineto{\pgfqpoint{1.949981in}{4.799463in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{4.799839in}}%
\pgfpathlineto{\pgfqpoint{1.954647in}{4.800273in}}%
\pgfpathlineto{\pgfqpoint{1.956950in}{4.800777in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{4.801369in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{4.802091in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.802982in}}%
\pgfpathlineto{\pgfqpoint{1.965967in}{4.804087in}}%
\pgfpathlineto{\pgfqpoint{1.968174in}{4.805437in}}%
\pgfpathlineto{\pgfqpoint{1.970363in}{4.807051in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{4.808954in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.811153in}}%
\pgfpathlineto{\pgfqpoint{1.976824in}{4.813638in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{4.816378in}}%
\pgfpathlineto{\pgfqpoint{1.981046in}{4.819341in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{4.822499in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.825815in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.829248in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.832770in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{4.836368in}}%
\pgfpathlineto{\pgfqpoint{1.993324in}{4.840030in}}%
\pgfpathlineto{\pgfqpoint{1.995316in}{4.843730in}}%
\pgfpathlineto{\pgfqpoint{1.997294in}{4.847436in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{4.851105in}}%
\pgfpathlineto{\pgfqpoint{2.001205in}{4.854687in}}%
\pgfpathlineto{\pgfqpoint{2.003140in}{4.858147in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{4.861443in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.864556in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.867475in}}%
\pgfpathlineto{\pgfqpoint{2.010739in}{4.870196in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{4.872722in}}%
\pgfpathlineto{\pgfqpoint{2.014459in}{4.875054in}}%
\pgfpathlineto{\pgfqpoint{2.016300in}{4.877209in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{4.879191in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.881014in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{4.882699in}}%
\pgfpathlineto{\pgfqpoint{2.023538in}{4.884262in}}%
\pgfpathlineto{\pgfqpoint{2.025317in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{4.887065in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{4.888326in}}%
\pgfpathlineto{\pgfqpoint{2.030584in}{4.889508in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{4.890614in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{4.891652in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{4.892617in}}%
\pgfpathlineto{\pgfqpoint{2.037448in}{4.893516in}}%
\pgfpathlineto{\pgfqpoint{2.039137in}{4.894351in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.895121in}}%
\pgfpathlineto{\pgfqpoint{2.042482in}{4.895830in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.896479in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{4.897067in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.897605in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{4.898089in}}%
\pgfpathlineto{\pgfqpoint{2.050667in}{4.898508in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.898857in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{4.899127in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{4.899310in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{4.899406in}}%
\pgfpathlineto{\pgfqpoint{2.058607in}{4.899406in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{4.899304in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{4.899104in}}%
\pgfpathlineto{\pgfqpoint{2.063259in}{4.898810in}}%
\pgfpathlineto{\pgfqpoint{2.064792in}{4.898435in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{4.897990in}}%
\pgfpathlineto{\pgfqpoint{2.067832in}{4.897500in}}%
\pgfpathlineto{\pgfqpoint{2.069339in}{4.896971in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{4.896421in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{4.895873in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{4.895351in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{4.894884in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{4.894495in}}%
\pgfpathlineto{\pgfqpoint{2.078206in}{4.894205in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.894026in}}%
\pgfpathlineto{\pgfqpoint{2.081097in}{4.893969in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{4.894041in}}%
\pgfpathlineto{\pgfqpoint{2.083957in}{4.894238in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{4.894559in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{4.894999in}}%
\pgfpathlineto{\pgfqpoint{2.088190in}{4.895546in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{4.896186in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{4.896917in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{4.897730in}}%
\pgfpathlineto{\pgfqpoint{2.093731in}{4.898615in}}%
\pgfpathlineto{\pgfqpoint{2.095098in}{4.899559in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{4.900546in}}%
\pgfpathlineto{\pgfqpoint{2.097813in}{4.901562in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{4.902585in}}%
\pgfpathlineto{\pgfqpoint{2.100499in}{4.903600in}}%
\pgfpathlineto{\pgfqpoint{2.101832in}{4.904597in}}%
\pgfpathlineto{\pgfqpoint{2.103159in}{4.905568in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{4.906510in}}%
\pgfpathlineto{\pgfqpoint{2.105792in}{4.907413in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{4.908277in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{4.909092in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{4.909847in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{4.910534in}}%
\pgfpathlineto{\pgfqpoint{2.112264in}{4.911151in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.911699in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{4.912176in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{4.912585in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{4.912932in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{4.913223in}}%
\pgfpathlineto{\pgfqpoint{2.119828in}{4.913462in}}%
\pgfpathlineto{\pgfqpoint{2.121068in}{4.913657in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{4.913823in}}%
\pgfpathlineto{\pgfqpoint{2.123530in}{4.913985in}}%
\pgfpathlineto{\pgfqpoint{2.124753in}{4.914156in}}%
\pgfpathlineto{\pgfqpoint{2.125970in}{4.914355in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{4.914599in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{4.914897in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{4.915263in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{4.915703in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{4.916223in}}%
\pgfpathlineto{\pgfqpoint{2.133159in}{4.916830in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{4.917525in}}%
\pgfpathlineto{\pgfqpoint{2.135513in}{4.918303in}}%
\pgfpathlineto{\pgfqpoint{2.136682in}{4.919153in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{4.920068in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{4.921038in}}%
\pgfpathlineto{\pgfqpoint{2.140159in}{4.922047in}}%
\pgfpathlineto{\pgfqpoint{2.141308in}{4.923079in}}%
\pgfpathlineto{\pgfqpoint{2.142452in}{4.924105in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{4.925111in}}%
\pgfpathlineto{\pgfqpoint{2.144725in}{4.926084in}}%
\pgfpathlineto{\pgfqpoint{2.145855in}{4.927008in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{4.927865in}}%
\pgfpathlineto{\pgfqpoint{2.148099in}{4.928643in}}%
\pgfpathlineto{\pgfqpoint{2.149214in}{4.929337in}}%
\pgfpathlineto{\pgfqpoint{2.150325in}{4.929948in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{4.930477in}}%
\pgfpathlineto{\pgfqpoint{2.152532in}{4.930929in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{4.931306in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{4.931610in}}%
\pgfpathlineto{\pgfqpoint{2.155809in}{4.931852in}}%
\pgfpathlineto{\pgfqpoint{2.156892in}{4.932039in}}%
\pgfpathlineto{\pgfqpoint{2.157971in}{4.932183in}}%
\pgfpathlineto{\pgfqpoint{2.159046in}{4.932294in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{4.932388in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{4.932482in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{4.932593in}}%
\pgfpathlineto{\pgfqpoint{2.163302in}{4.932733in}}%
\pgfpathlineto{\pgfqpoint{2.164355in}{4.932908in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{4.933116in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{4.933352in}}%
\pgfpathlineto{\pgfqpoint{2.167490in}{4.933611in}}%
\pgfpathlineto{\pgfqpoint{2.168527in}{4.933890in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.934497in}}%
\pgfpathlineto{\pgfqpoint{2.171614in}{4.934831in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.935204in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.935629in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.936114in}}%
\pgfpathlineto{\pgfqpoint{2.175675in}{4.936664in}}%
\pgfpathlineto{\pgfqpoint{2.176680in}{4.937270in}}%
\pgfpathlineto{\pgfqpoint{2.177682in}{4.937928in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{4.938632in}}%
\pgfpathlineto{\pgfqpoint{2.179674in}{4.939370in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{4.940135in}}%
\pgfpathlineto{\pgfqpoint{2.181652in}{4.940922in}}%
\pgfpathlineto{\pgfqpoint{2.182635in}{4.941720in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{4.942520in}}%
\pgfpathlineto{\pgfqpoint{2.184591in}{4.943309in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{4.944081in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{4.944825in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{4.945534in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{4.946202in}}%
\pgfpathlineto{\pgfqpoint{2.189418in}{4.946826in}}%
\pgfpathlineto{\pgfqpoint{2.190373in}{4.947415in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.947988in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{4.948558in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.949137in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{4.949740in}}%
\pgfpathlineto{\pgfqpoint{2.195097in}{4.950378in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{4.951061in}}%
\pgfpathlineto{\pgfqpoint{2.196964in}{4.951804in}}%
\pgfpathlineto{\pgfqpoint{2.197892in}{4.952608in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{4.953475in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{4.954396in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{4.955364in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{4.956368in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{4.957402in}}%
\pgfpathlineto{\pgfqpoint{2.203395in}{4.958455in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{4.959513in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{4.960570in}}%
\pgfpathlineto{\pgfqpoint{2.206105in}{4.961619in}}%
\pgfpathlineto{\pgfqpoint{2.207002in}{4.962654in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{4.963664in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{4.964646in}}%
\pgfpathlineto{\pgfqpoint{2.209675in}{4.965605in}}%
\pgfpathlineto{\pgfqpoint{2.210560in}{4.966542in}}%
\pgfpathlineto{\pgfqpoint{2.211442in}{4.967465in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{4.968380in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{4.969298in}}%
\pgfpathlineto{\pgfqpoint{2.214071in}{4.970228in}}%
\pgfpathlineto{\pgfqpoint{2.214942in}{4.971184in}}%
\pgfpathlineto{\pgfqpoint{2.215810in}{4.972172in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{4.973196in}}%
\pgfpathlineto{\pgfqpoint{2.217537in}{4.974249in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{4.975324in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{4.976419in}}%
\pgfpathlineto{\pgfqpoint{2.220107in}{4.977529in}}%
\pgfpathlineto{\pgfqpoint{2.220958in}{4.978646in}}%
\pgfpathlineto{\pgfqpoint{2.221806in}{4.979761in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{4.980866in}}%
\pgfpathlineto{\pgfqpoint{2.223495in}{4.981964in}}%
\pgfpathlineto{\pgfqpoint{2.224335in}{4.983064in}}%
\pgfpathlineto{\pgfqpoint{2.225173in}{4.984172in}}%
\pgfpathlineto{\pgfqpoint{2.226008in}{4.985293in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{4.986436in}}%
\pgfpathlineto{\pgfqpoint{2.227670in}{4.987603in}}%
\pgfpathlineto{\pgfqpoint{2.228498in}{4.988791in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{4.989990in}}%
\pgfpathlineto{\pgfqpoint{2.230144in}{4.991191in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{4.992378in}}%
\pgfpathlineto{\pgfqpoint{2.231781in}{4.993533in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{4.994641in}}%
\pgfpathlineto{\pgfqpoint{2.233408in}{4.995691in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{4.996682in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{4.997623in}}%
\pgfpathlineto{\pgfqpoint{2.235830in}{4.998519in}}%
\pgfpathlineto{\pgfqpoint{2.236632in}{4.999370in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{5.000176in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{5.000935in}}%
\pgfpathlineto{\pgfqpoint{2.239024in}{5.001639in}}%
\pgfpathlineto{\pgfqpoint{2.239817in}{5.002287in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{5.002883in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{5.003427in}}%
\pgfpathlineto{\pgfqpoint{2.242181in}{5.003917in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{5.004362in}}%
\pgfpathlineto{\pgfqpoint{2.243746in}{5.004766in}}%
\pgfpathlineto{\pgfqpoint{2.244525in}{5.005132in}}%
\pgfpathlineto{\pgfqpoint{2.245301in}{5.005461in}}%
\pgfpathlineto{\pgfqpoint{2.246076in}{5.005753in}}%
\pgfpathlineto{\pgfqpoint{2.246848in}{5.006009in}}%
\pgfpathlineto{\pgfqpoint{2.247618in}{5.006242in}}%
\pgfpathlineto{\pgfqpoint{2.248385in}{5.006461in}}%
\pgfpathlineto{\pgfqpoint{2.249151in}{5.006670in}}%
\pgfpathlineto{\pgfqpoint{2.249914in}{5.006870in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{2.251434in}{5.007248in}}%
\pgfpathlineto{\pgfqpoint{2.252190in}{5.007429in}}%
\pgfpathlineto{\pgfqpoint{2.252945in}{5.007611in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{5.007795in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{5.007983in}}%
\pgfpathlineto{\pgfqpoint{2.255196in}{5.008178in}}%
\pgfpathlineto{\pgfqpoint{2.255942in}{5.008381in}}%
\pgfpathlineto{\pgfqpoint{2.256686in}{5.008595in}}%
\pgfpathlineto{\pgfqpoint{2.257428in}{5.008822in}}%
\pgfpathlineto{\pgfqpoint{2.258167in}{5.009060in}}%
\pgfpathlineto{\pgfqpoint{2.258905in}{5.009312in}}%
\pgfpathlineto{\pgfqpoint{2.259641in}{5.009584in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{5.009874in}}%
\pgfpathlineto{\pgfqpoint{2.261106in}{5.010185in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{5.010509in}}%
\pgfpathlineto{\pgfqpoint{2.262564in}{5.010841in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{5.011172in}}%
\pgfpathlineto{\pgfqpoint{2.264013in}{5.011494in}}%
\pgfpathlineto{\pgfqpoint{2.264735in}{5.011802in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{5.012090in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{5.012356in}}%
\pgfpathlineto{\pgfqpoint{2.266889in}{5.012598in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{5.012809in}}%
\pgfpathlineto{\pgfqpoint{2.268315in}{5.012985in}}%
\pgfpathlineto{\pgfqpoint{2.269025in}{5.013125in}}%
\pgfpathlineto{\pgfqpoint{2.269733in}{5.013224in}}%
\pgfpathlineto{\pgfqpoint{2.270440in}{5.013282in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{5.013293in}}%
\pgfpathlineto{\pgfqpoint{2.271847in}{5.013260in}}%
\pgfpathlineto{\pgfqpoint{2.272548in}{5.013181in}}%
\pgfpathlineto{\pgfqpoint{2.273247in}{5.013052in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{5.012873in}}%
\pgfpathlineto{\pgfqpoint{2.274639in}{5.012644in}}%
\pgfpathlineto{\pgfqpoint{2.275333in}{5.012367in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{5.012045in}}%
\pgfpathlineto{\pgfqpoint{2.276715in}{5.011683in}}%
\pgfpathlineto{\pgfqpoint{2.277403in}{5.011289in}}%
\pgfpathlineto{\pgfqpoint{2.278089in}{5.010871in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{5.010435in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{5.009992in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{5.009546in}}%
\pgfpathlineto{\pgfqpoint{2.280817in}{5.009099in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{5.008650in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{5.008202in}}%
\pgfpathlineto{\pgfqpoint{2.282845in}{5.007755in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{5.007314in}}%
\pgfpathlineto{\pgfqpoint{2.284188in}{5.006887in}}%
\pgfpathlineto{\pgfqpoint{2.284857in}{5.006474in}}%
\pgfpathlineto{\pgfqpoint{2.285525in}{5.006075in}}%
\pgfpathlineto{\pgfqpoint{2.286190in}{5.005689in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{5.005323in}}%
\pgfpathlineto{\pgfqpoint{2.287517in}{5.004985in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{5.004677in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{5.004401in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{5.004152in}}%
\pgfpathlineto{\pgfqpoint{2.290150in}{5.003929in}}%
\pgfpathlineto{\pgfqpoint{2.290805in}{5.003736in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{5.003568in}}%
\pgfpathlineto{\pgfqpoint{2.292109in}{5.003431in}}%
\pgfpathlineto{\pgfqpoint{2.292758in}{5.003333in}}%
\pgfpathlineto{\pgfqpoint{2.293406in}{5.003276in}}%
\pgfpathlineto{\pgfqpoint{2.294052in}{5.003261in}}%
\pgfpathlineto{\pgfqpoint{2.294697in}{5.003294in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{5.003378in}}%
\pgfpathlineto{\pgfqpoint{2.295982in}{5.003512in}}%
\pgfpathlineto{\pgfqpoint{2.296622in}{5.003695in}}%
\pgfpathlineto{\pgfqpoint{2.297261in}{5.003922in}}%
\pgfpathlineto{\pgfqpoint{2.297898in}{5.004186in}}%
\pgfpathlineto{\pgfqpoint{2.298533in}{5.004476in}}%
\pgfpathlineto{\pgfqpoint{2.299167in}{5.004787in}}%
\pgfpathlineto{\pgfqpoint{2.299800in}{5.005114in}}%
\pgfpathlineto{\pgfqpoint{2.300431in}{5.005452in}}%
\pgfpathlineto{\pgfqpoint{2.301060in}{5.005798in}}%
\pgfpathlineto{\pgfqpoint{2.301688in}{5.006149in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{5.006507in}}%
\pgfpathlineto{\pgfqpoint{2.302940in}{5.006869in}}%
\pgfpathlineto{\pgfqpoint{2.303564in}{5.007233in}}%
\pgfpathlineto{\pgfqpoint{2.304186in}{5.007598in}}%
\pgfpathlineto{\pgfqpoint{2.304807in}{5.007966in}}%
\pgfpathlineto{\pgfqpoint{2.305426in}{5.008340in}}%
\pgfpathlineto{\pgfqpoint{2.306044in}{5.008722in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{5.009112in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{5.009506in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{5.009899in}}%
\pgfpathlineto{\pgfqpoint{2.308501in}{5.010286in}}%
\pgfpathlineto{\pgfqpoint{2.309111in}{5.010662in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{5.011021in}}%
\pgfpathlineto{\pgfqpoint{2.310329in}{5.011358in}}%
\pgfpathlineto{\pgfqpoint{2.310935in}{5.011664in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{5.011938in}}%
\pgfpathlineto{\pgfqpoint{2.312144in}{5.012178in}}%
\pgfpathlineto{\pgfqpoint{2.312747in}{5.012379in}}%
\pgfpathlineto{\pgfqpoint{2.313348in}{5.012542in}}%
\pgfpathlineto{\pgfqpoint{2.313947in}{5.012666in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{5.012749in}}%
\pgfpathlineto{\pgfqpoint{2.315143in}{5.012793in}}%
\pgfpathlineto{\pgfqpoint{2.315738in}{5.012802in}}%
\pgfpathlineto{\pgfqpoint{2.316333in}{5.012787in}}%
\pgfpathlineto{\pgfqpoint{2.316926in}{5.012754in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{5.012709in}}%
\pgfpathlineto{\pgfqpoint{2.318108in}{5.012657in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{5.012600in}}%
\pgfpathlineto{\pgfqpoint{2.319285in}{5.012539in}}%
\pgfpathlineto{\pgfqpoint{2.319871in}{5.012475in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{5.012411in}}%
\pgfpathlineto{\pgfqpoint{2.321040in}{5.012352in}}%
\pgfpathlineto{\pgfqpoint{2.321623in}{5.012302in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{5.012263in}}%
\pgfpathlineto{\pgfqpoint{2.322784in}{5.012233in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{5.012211in}}%
\pgfpathlineto{\pgfqpoint{2.323941in}{5.012196in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{5.012183in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{5.012169in}}%
\pgfpathlineto{\pgfqpoint{2.325666in}{5.012155in}}%
\pgfpathlineto{\pgfqpoint{2.326239in}{5.012138in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.012111in}}%
\pgfpathlineto{\pgfqpoint{2.327380in}{5.012066in}}%
\pgfpathlineto{\pgfqpoint{2.327949in}{5.012003in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{5.011923in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{5.011827in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{5.011728in}}%
\pgfpathlineto{\pgfqpoint{2.330213in}{5.011634in}}%
\pgfpathlineto{\pgfqpoint{2.330776in}{5.011552in}}%
\pgfpathlineto{\pgfqpoint{2.331337in}{5.011489in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{5.011451in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{5.011442in}}%
\pgfpathlineto{\pgfqpoint{2.333015in}{5.011461in}}%
\pgfpathlineto{\pgfqpoint{2.333572in}{5.011508in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{5.011582in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{5.011682in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{5.011808in}}%
\pgfpathlineto{\pgfqpoint{2.335789in}{5.011959in}}%
\pgfpathlineto{\pgfqpoint{2.336340in}{5.012136in}}%
\pgfpathlineto{\pgfqpoint{2.336890in}{5.012337in}}%
\pgfpathlineto{\pgfqpoint{2.337439in}{5.012566in}}%
\pgfpathlineto{\pgfqpoint{2.337987in}{5.012826in}}%
\pgfpathlineto{\pgfqpoint{2.338534in}{5.013121in}}%
\pgfpathlineto{\pgfqpoint{2.339079in}{5.013453in}}%
\pgfpathlineto{\pgfqpoint{2.339624in}{5.013823in}}%
\pgfpathlineto{\pgfqpoint{2.340167in}{5.014231in}}%
\pgfpathlineto{\pgfqpoint{2.340709in}{5.014675in}}%
\pgfpathlineto{\pgfqpoint{2.341251in}{5.015153in}}%
\pgfpathlineto{\pgfqpoint{2.341791in}{5.015662in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{5.016194in}}%
\pgfpathlineto{\pgfqpoint{2.342867in}{5.016746in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{5.017308in}}%
\pgfpathlineto{\pgfqpoint{2.343940in}{5.017875in}}%
\pgfpathlineto{\pgfqpoint{2.344475in}{5.018445in}}%
\pgfpathlineto{\pgfqpoint{2.345008in}{5.019015in}}%
\pgfpathlineto{\pgfqpoint{2.345541in}{5.019585in}}%
\pgfpathlineto{\pgfqpoint{2.346072in}{5.020157in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{5.020728in}}%
\pgfpathlineto{\pgfqpoint{2.347132in}{5.021292in}}%
\pgfpathlineto{\pgfqpoint{2.347660in}{5.021843in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{5.022375in}}%
\pgfpathlineto{\pgfqpoint{2.348713in}{5.022882in}}%
\pgfpathlineto{\pgfqpoint{2.349238in}{5.023358in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{5.023798in}}%
\pgfpathlineto{\pgfqpoint{2.350285in}{5.024198in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{5.024557in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{5.024872in}}%
\pgfpathlineto{\pgfqpoint{2.351848in}{5.025146in}}%
\pgfpathlineto{\pgfqpoint{2.352367in}{5.025383in}}%
\pgfpathlineto{\pgfqpoint{2.352885in}{5.025581in}}%
\pgfpathlineto{\pgfqpoint{2.353402in}{5.025744in}}%
\pgfpathlineto{\pgfqpoint{2.353918in}{5.025874in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{5.025974in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{5.026046in}}%
\pgfpathlineto{\pgfqpoint{2.355460in}{5.026094in}}%
\pgfpathlineto{\pgfqpoint{2.355972in}{5.026120in}}%
\pgfpathlineto{\pgfqpoint{2.356483in}{5.026123in}}%
\pgfpathlineto{\pgfqpoint{2.356993in}{5.026101in}}%
\pgfpathlineto{\pgfqpoint{2.357502in}{5.026057in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{5.025994in}}%
\pgfpathlineto{\pgfqpoint{2.358517in}{5.025913in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.025810in}}%
\pgfpathlineto{\pgfqpoint{2.359529in}{5.025684in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{5.025533in}}%
\pgfpathlineto{\pgfqpoint{2.360536in}{5.025356in}}%
\pgfpathlineto{\pgfqpoint{2.361038in}{5.025157in}}%
\pgfpathlineto{\pgfqpoint{2.361540in}{5.024941in}}%
\pgfpathlineto{\pgfqpoint{2.362040in}{5.024715in}}%
\pgfpathlineto{\pgfqpoint{2.362540in}{5.024484in}}%
\pgfpathlineto{\pgfqpoint{2.363038in}{5.024250in}}%
\pgfpathlineto{\pgfqpoint{2.363536in}{5.024017in}}%
\pgfpathlineto{\pgfqpoint{2.364033in}{5.023785in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{5.023560in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{5.023342in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{5.023129in}}%
\pgfpathlineto{\pgfqpoint{2.366010in}{5.022927in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{5.022738in}}%
\pgfpathlineto{\pgfqpoint{2.366993in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{5.022389in}}%
\pgfpathlineto{\pgfqpoint{2.367973in}{5.022234in}}%
\pgfpathlineto{\pgfqpoint{2.368461in}{5.022089in}}%
\pgfpathlineto{\pgfqpoint{2.368949in}{5.021955in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{5.021830in}}%
\pgfpathlineto{\pgfqpoint{2.369921in}{5.021715in}}%
\pgfpathlineto{\pgfqpoint{2.370406in}{5.021611in}}%
\pgfpathlineto{\pgfqpoint{2.370890in}{5.021521in}}%
\pgfpathlineto{\pgfqpoint{2.371374in}{5.021449in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{5.021398in}}%
\pgfpathlineto{\pgfqpoint{2.372337in}{5.021371in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{5.021373in}}%
\pgfpathlineto{\pgfqpoint{2.373297in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{2.373776in}{5.021484in}}%
\pgfpathlineto{\pgfqpoint{2.374254in}{5.021598in}}%
\pgfpathlineto{\pgfqpoint{2.374731in}{5.021750in}}%
\pgfpathlineto{\pgfqpoint{2.375207in}{5.021939in}}%
\pgfpathlineto{\pgfqpoint{2.375683in}{5.022166in}}%
\pgfpathlineto{\pgfqpoint{2.376157in}{5.022423in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{5.022705in}}%
\pgfpathlineto{\pgfqpoint{2.377104in}{5.023003in}}%
\pgfpathlineto{\pgfqpoint{2.377576in}{5.023311in}}%
\pgfpathlineto{\pgfqpoint{2.378047in}{5.023622in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{5.023932in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{5.024235in}}%
\pgfpathlineto{\pgfqpoint{2.379456in}{5.024526in}}%
\pgfpathlineto{\pgfqpoint{2.379923in}{5.024797in}}%
\pgfpathlineto{\pgfqpoint{2.380390in}{5.025043in}}%
\pgfpathlineto{\pgfqpoint{2.380857in}{5.025262in}}%
\pgfpathlineto{\pgfqpoint{2.381322in}{5.025454in}}%
\pgfpathlineto{\pgfqpoint{2.381787in}{5.025618in}}%
\pgfpathlineto{\pgfqpoint{2.382250in}{5.025757in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{5.025868in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{2.383637in}{5.026007in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{5.026027in}}%
\pgfpathlineto{\pgfqpoint{2.384557in}{5.026008in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{5.025944in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{5.025830in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{5.025661in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{5.025440in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{5.025170in}}%
\pgfpathlineto{\pgfqpoint{2.387299in}{5.024855in}}%
\pgfpathlineto{\pgfqpoint{2.387753in}{5.024498in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{5.024105in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{5.023677in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{5.023214in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{5.022720in}}%
\pgfpathlineto{\pgfqpoint{2.390013in}{5.022197in}}%
\pgfpathlineto{\pgfqpoint{2.390463in}{5.021654in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{5.021098in}}%
\pgfpathlineto{\pgfqpoint{2.391360in}{5.020534in}}%
\pgfpathlineto{\pgfqpoint{2.391807in}{5.019967in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{5.019399in}}%
\pgfpathlineto{\pgfqpoint{2.392700in}{5.018835in}}%
\pgfpathlineto{\pgfqpoint{2.393145in}{5.018278in}}%
\pgfpathlineto{\pgfqpoint{2.393589in}{5.017734in}}%
\pgfpathlineto{\pgfqpoint{2.394033in}{5.017213in}}%
\pgfpathlineto{\pgfqpoint{2.394476in}{5.016722in}}%
\pgfpathlineto{\pgfqpoint{2.394918in}{5.016269in}}%
\pgfpathlineto{\pgfqpoint{2.395360in}{5.015860in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{5.015495in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{5.015178in}}%
\pgfpathlineto{\pgfqpoint{2.396680in}{5.014913in}}%
\pgfpathlineto{\pgfqpoint{2.397118in}{5.014704in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{5.014555in}}%
\pgfpathlineto{\pgfqpoint{2.397993in}{5.014472in}}%
\pgfpathlineto{\pgfqpoint{2.398429in}{5.014457in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{5.014513in}}%
\pgfpathlineto{\pgfqpoint{2.399300in}{5.014642in}}%
\pgfpathlineto{\pgfqpoint{2.400601in}{5.015480in}}%
\pgfpathlineto{\pgfqpoint{2.403183in}{5.019243in}}%
\pgfpathlineto{\pgfqpoint{2.406164in}{5.026221in}}%
\pgfpathlineto{\pgfqpoint{2.408693in}{5.032110in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{5.036579in}}%
\pgfpathlineto{\pgfqpoint{2.413680in}{5.039541in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{5.040984in}}%
\pgfpathlineto{\pgfqpoint{2.418576in}{5.041326in}}%
\pgfpathlineto{\pgfqpoint{2.420990in}{5.041299in}}%
\pgfpathlineto{\pgfqpoint{2.423383in}{5.041795in}}%
\pgfpathlineto{\pgfqpoint{2.426147in}{5.043291in}}%
\pgfpathlineto{\pgfqpoint{2.428494in}{5.044950in}}%
\pgfpathlineto{\pgfqpoint{2.430820in}{5.047109in}}%
\pgfpathlineto{\pgfqpoint{2.433126in}{5.049354in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{5.051615in}}%
\pgfpathlineto{\pgfqpoint{2.437679in}{5.053821in}}%
\pgfpathlineto{\pgfqpoint{2.439927in}{5.055701in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{5.056616in}}%
\pgfpathlineto{\pgfqpoint{2.444366in}{5.056532in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{5.055943in}}%
\pgfpathlineto{\pgfqpoint{2.449093in}{5.056158in}}%
\pgfpathlineto{\pgfqpoint{2.451247in}{5.057627in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{5.060313in}}%
\pgfpathlineto{\pgfqpoint{2.455502in}{5.063999in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{5.068280in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{5.102954in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{5.102954in}}%
\pgfpathlineto{\pgfqpoint{2.455502in}{5.100533in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{5.098481in}}%
\pgfpathlineto{\pgfqpoint{2.451247in}{5.097319in}}%
\pgfpathlineto{\pgfqpoint{2.449093in}{5.097472in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{5.098789in}}%
\pgfpathlineto{\pgfqpoint{2.444366in}{5.101313in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{5.104197in}}%
\pgfpathlineto{\pgfqpoint{2.439927in}{5.107059in}}%
\pgfpathlineto{\pgfqpoint{2.437679in}{5.108450in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{5.108069in}}%
\pgfpathlineto{\pgfqpoint{2.433126in}{5.106434in}}%
\pgfpathlineto{\pgfqpoint{2.430820in}{5.104547in}}%
\pgfpathlineto{\pgfqpoint{2.428494in}{5.103344in}}%
\pgfpathlineto{\pgfqpoint{2.426147in}{5.103042in}}%
\pgfpathlineto{\pgfqpoint{2.423383in}{5.103004in}}%
\pgfpathlineto{\pgfqpoint{2.420990in}{5.102307in}}%
\pgfpathlineto{\pgfqpoint{2.418576in}{5.100648in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{5.098153in}}%
\pgfpathlineto{\pgfqpoint{2.413680in}{5.095269in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{5.092906in}}%
\pgfpathlineto{\pgfqpoint{2.408693in}{5.091373in}}%
\pgfpathlineto{\pgfqpoint{2.406164in}{5.090798in}}%
\pgfpathlineto{\pgfqpoint{2.403183in}{5.090183in}}%
\pgfpathlineto{\pgfqpoint{2.400601in}{5.088385in}}%
\pgfpathlineto{\pgfqpoint{2.399300in}{5.087182in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{5.086787in}}%
\pgfpathlineto{\pgfqpoint{2.398429in}{5.086408in}}%
\pgfpathlineto{\pgfqpoint{2.397993in}{5.086053in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{5.085728in}}%
\pgfpathlineto{\pgfqpoint{2.397118in}{5.085436in}}%
\pgfpathlineto{\pgfqpoint{2.396680in}{5.085176in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{5.084950in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{5.084756in}}%
\pgfpathlineto{\pgfqpoint{2.395360in}{5.084583in}}%
\pgfpathlineto{\pgfqpoint{2.394918in}{5.084418in}}%
\pgfpathlineto{\pgfqpoint{2.394476in}{5.084250in}}%
\pgfpathlineto{\pgfqpoint{2.394033in}{5.084076in}}%
\pgfpathlineto{\pgfqpoint{2.393589in}{5.083890in}}%
\pgfpathlineto{\pgfqpoint{2.393145in}{5.083688in}}%
\pgfpathlineto{\pgfqpoint{2.392700in}{5.083466in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{5.083221in}}%
\pgfpathlineto{\pgfqpoint{2.391807in}{5.082952in}}%
\pgfpathlineto{\pgfqpoint{2.391360in}{5.082662in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{5.082354in}}%
\pgfpathlineto{\pgfqpoint{2.390463in}{5.082035in}}%
\pgfpathlineto{\pgfqpoint{2.390013in}{5.081709in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{5.081381in}}%
\pgfpathlineto{\pgfqpoint{2.389112in}{5.081055in}}%
\pgfpathlineto{\pgfqpoint{2.388660in}{5.080736in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{5.080419in}}%
\pgfpathlineto{\pgfqpoint{2.387753in}{5.080107in}}%
\pgfpathlineto{\pgfqpoint{2.387299in}{5.079799in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{5.079493in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{5.079191in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{5.078893in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{5.078596in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{5.078297in}}%
\pgfpathlineto{\pgfqpoint{2.384557in}{5.077995in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{5.077685in}}%
\pgfpathlineto{\pgfqpoint{2.383637in}{5.077366in}}%
\pgfpathlineto{\pgfqpoint{2.383176in}{5.077040in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{5.076707in}}%
\pgfpathlineto{\pgfqpoint{2.382250in}{5.076369in}}%
\pgfpathlineto{\pgfqpoint{2.381787in}{5.076035in}}%
\pgfpathlineto{\pgfqpoint{2.381322in}{5.075715in}}%
\pgfpathlineto{\pgfqpoint{2.380857in}{5.075413in}}%
\pgfpathlineto{\pgfqpoint{2.380390in}{5.075132in}}%
\pgfpathlineto{\pgfqpoint{2.379923in}{5.074876in}}%
\pgfpathlineto{\pgfqpoint{2.379456in}{5.074646in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{5.074440in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{5.074251in}}%
\pgfpathlineto{\pgfqpoint{2.378047in}{5.074074in}}%
\pgfpathlineto{\pgfqpoint{2.377576in}{5.073907in}}%
\pgfpathlineto{\pgfqpoint{2.377104in}{5.073746in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{5.073587in}}%
\pgfpathlineto{\pgfqpoint{2.376157in}{5.073423in}}%
\pgfpathlineto{\pgfqpoint{2.375683in}{5.073252in}}%
\pgfpathlineto{\pgfqpoint{2.375207in}{5.073075in}}%
\pgfpathlineto{\pgfqpoint{2.374731in}{5.072892in}}%
\pgfpathlineto{\pgfqpoint{2.374254in}{5.072700in}}%
\pgfpathlineto{\pgfqpoint{2.373776in}{5.072498in}}%
\pgfpathlineto{\pgfqpoint{2.373297in}{5.072283in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{5.072058in}}%
\pgfpathlineto{\pgfqpoint{2.372337in}{5.071828in}}%
\pgfpathlineto{\pgfqpoint{2.371856in}{5.071598in}}%
\pgfpathlineto{\pgfqpoint{2.371374in}{5.071373in}}%
\pgfpathlineto{\pgfqpoint{2.370890in}{5.071154in}}%
\pgfpathlineto{\pgfqpoint{2.370406in}{5.070944in}}%
\pgfpathlineto{\pgfqpoint{2.369921in}{5.070749in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{5.070574in}}%
\pgfpathlineto{\pgfqpoint{2.368949in}{5.070420in}}%
\pgfpathlineto{\pgfqpoint{2.368461in}{5.070288in}}%
\pgfpathlineto{\pgfqpoint{2.367973in}{5.070178in}}%
\pgfpathlineto{\pgfqpoint{2.367484in}{5.070087in}}%
\pgfpathlineto{\pgfqpoint{2.366993in}{5.070007in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{5.069931in}}%
\pgfpathlineto{\pgfqpoint{2.366010in}{5.069851in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{5.069761in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{5.069655in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{5.069528in}}%
\pgfpathlineto{\pgfqpoint{2.364033in}{5.069374in}}%
\pgfpathlineto{\pgfqpoint{2.363536in}{5.069186in}}%
\pgfpathlineto{\pgfqpoint{2.363038in}{5.068963in}}%
\pgfpathlineto{\pgfqpoint{2.362540in}{5.068701in}}%
\pgfpathlineto{\pgfqpoint{2.362040in}{5.068404in}}%
\pgfpathlineto{\pgfqpoint{2.361540in}{5.068073in}}%
\pgfpathlineto{\pgfqpoint{2.361038in}{5.067718in}}%
\pgfpathlineto{\pgfqpoint{2.360536in}{5.067349in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{5.066973in}}%
\pgfpathlineto{\pgfqpoint{2.359529in}{5.066595in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.066219in}}%
\pgfpathlineto{\pgfqpoint{2.358517in}{5.065851in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{5.065497in}}%
\pgfpathlineto{\pgfqpoint{2.357502in}{5.065163in}}%
\pgfpathlineto{\pgfqpoint{2.356993in}{5.064853in}}%
\pgfpathlineto{\pgfqpoint{2.356483in}{5.064574in}}%
\pgfpathlineto{\pgfqpoint{2.355972in}{5.064333in}}%
\pgfpathlineto{\pgfqpoint{2.355460in}{5.064134in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{5.063981in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{5.063876in}}%
\pgfpathlineto{\pgfqpoint{2.353918in}{5.063820in}}%
\pgfpathlineto{\pgfqpoint{2.353402in}{5.063816in}}%
\pgfpathlineto{\pgfqpoint{2.352885in}{5.063868in}}%
\pgfpathlineto{\pgfqpoint{2.352367in}{5.063982in}}%
\pgfpathlineto{\pgfqpoint{2.351848in}{5.064164in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{5.064416in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{5.064739in}}%
\pgfpathlineto{\pgfqpoint{2.350285in}{5.065128in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{5.065577in}}%
\pgfpathlineto{\pgfqpoint{2.349238in}{5.066073in}}%
\pgfpathlineto{\pgfqpoint{2.348713in}{5.066601in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{5.067146in}}%
\pgfpathlineto{\pgfqpoint{2.347660in}{5.067695in}}%
\pgfpathlineto{\pgfqpoint{2.347132in}{5.068238in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{5.068767in}}%
\pgfpathlineto{\pgfqpoint{2.346072in}{5.069276in}}%
\pgfpathlineto{\pgfqpoint{2.345541in}{5.069756in}}%
\pgfpathlineto{\pgfqpoint{2.345008in}{5.070199in}}%
\pgfpathlineto{\pgfqpoint{2.344475in}{5.070599in}}%
\pgfpathlineto{\pgfqpoint{2.343940in}{5.070949in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{5.071248in}}%
\pgfpathlineto{\pgfqpoint{2.342867in}{5.071500in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{5.071706in}}%
\pgfpathlineto{\pgfqpoint{2.341791in}{5.071868in}}%
\pgfpathlineto{\pgfqpoint{2.341251in}{5.071990in}}%
\pgfpathlineto{\pgfqpoint{2.340709in}{5.072075in}}%
\pgfpathlineto{\pgfqpoint{2.340167in}{5.072124in}}%
\pgfpathlineto{\pgfqpoint{2.339624in}{5.072143in}}%
\pgfpathlineto{\pgfqpoint{2.339079in}{5.072135in}}%
\pgfpathlineto{\pgfqpoint{2.338534in}{5.072099in}}%
\pgfpathlineto{\pgfqpoint{2.337987in}{5.072034in}}%
\pgfpathlineto{\pgfqpoint{2.337439in}{5.071943in}}%
\pgfpathlineto{\pgfqpoint{2.336890in}{5.071827in}}%
\pgfpathlineto{\pgfqpoint{2.336340in}{5.071689in}}%
\pgfpathlineto{\pgfqpoint{2.335789in}{5.071529in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{5.071348in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{5.071148in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{5.070926in}}%
\pgfpathlineto{\pgfqpoint{2.333572in}{5.070685in}}%
\pgfpathlineto{\pgfqpoint{2.333015in}{5.070424in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{5.070142in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{5.069835in}}%
\pgfpathlineto{\pgfqpoint{2.331337in}{5.069502in}}%
\pgfpathlineto{\pgfqpoint{2.330776in}{5.069141in}}%
\pgfpathlineto{\pgfqpoint{2.330213in}{5.068749in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{5.068323in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{5.067860in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{5.067359in}}%
\pgfpathlineto{\pgfqpoint{2.327949in}{5.066826in}}%
\pgfpathlineto{\pgfqpoint{2.327380in}{5.066261in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.065666in}}%
\pgfpathlineto{\pgfqpoint{2.326239in}{5.065051in}}%
\pgfpathlineto{\pgfqpoint{2.325666in}{5.064419in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{5.063777in}}%
\pgfpathlineto{\pgfqpoint{2.324517in}{5.063131in}}%
\pgfpathlineto{\pgfqpoint{2.323941in}{5.062493in}}%
\pgfpathlineto{\pgfqpoint{2.323363in}{5.061876in}}%
\pgfpathlineto{\pgfqpoint{2.322784in}{5.061285in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{5.060728in}}%
\pgfpathlineto{\pgfqpoint{2.321623in}{5.060207in}}%
\pgfpathlineto{\pgfqpoint{2.321040in}{5.059722in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{5.059283in}}%
\pgfpathlineto{\pgfqpoint{2.319871in}{5.058896in}}%
\pgfpathlineto{\pgfqpoint{2.319285in}{5.058567in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{5.058299in}}%
\pgfpathlineto{\pgfqpoint{2.318108in}{5.058089in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{5.057936in}}%
\pgfpathlineto{\pgfqpoint{2.316926in}{5.057841in}}%
\pgfpathlineto{\pgfqpoint{2.316333in}{5.057804in}}%
\pgfpathlineto{\pgfqpoint{2.315738in}{5.057814in}}%
\pgfpathlineto{\pgfqpoint{2.315143in}{5.057867in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{5.057963in}}%
\pgfpathlineto{\pgfqpoint{2.313947in}{5.058096in}}%
\pgfpathlineto{\pgfqpoint{2.313348in}{5.058262in}}%
\pgfpathlineto{\pgfqpoint{2.312747in}{5.058454in}}%
\pgfpathlineto{\pgfqpoint{2.312144in}{5.058664in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{5.058887in}}%
\pgfpathlineto{\pgfqpoint{2.310935in}{5.059117in}}%
\pgfpathlineto{\pgfqpoint{2.310329in}{5.059353in}}%
\pgfpathlineto{\pgfqpoint{2.309721in}{5.059590in}}%
\pgfpathlineto{\pgfqpoint{2.309111in}{5.059820in}}%
\pgfpathlineto{\pgfqpoint{2.308501in}{5.060037in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{5.060239in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{5.060428in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{5.060605in}}%
\pgfpathlineto{\pgfqpoint{2.306044in}{5.060770in}}%
\pgfpathlineto{\pgfqpoint{2.305426in}{5.060929in}}%
\pgfpathlineto{\pgfqpoint{2.304807in}{5.061085in}}%
\pgfpathlineto{\pgfqpoint{2.304186in}{5.061237in}}%
\pgfpathlineto{\pgfqpoint{2.303564in}{5.061382in}}%
\pgfpathlineto{\pgfqpoint{2.302940in}{5.061517in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{5.061639in}}%
\pgfpathlineto{\pgfqpoint{2.301688in}{5.061740in}}%
\pgfpathlineto{\pgfqpoint{2.301060in}{5.061812in}}%
\pgfpathlineto{\pgfqpoint{2.300431in}{5.061852in}}%
\pgfpathlineto{\pgfqpoint{2.299800in}{5.061852in}}%
\pgfpathlineto{\pgfqpoint{2.299167in}{5.061809in}}%
\pgfpathlineto{\pgfqpoint{2.298533in}{5.061721in}}%
\pgfpathlineto{\pgfqpoint{2.297898in}{5.061586in}}%
\pgfpathlineto{\pgfqpoint{2.297261in}{5.061399in}}%
\pgfpathlineto{\pgfqpoint{2.296622in}{5.061159in}}%
\pgfpathlineto{\pgfqpoint{2.295982in}{5.060864in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{5.060518in}}%
\pgfpathlineto{\pgfqpoint{2.294697in}{5.060124in}}%
\pgfpathlineto{\pgfqpoint{2.294052in}{5.059678in}}%
\pgfpathlineto{\pgfqpoint{2.293406in}{5.059179in}}%
\pgfpathlineto{\pgfqpoint{2.292758in}{5.058625in}}%
\pgfpathlineto{\pgfqpoint{2.292109in}{5.058018in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{5.057361in}}%
\pgfpathlineto{\pgfqpoint{2.290805in}{5.056665in}}%
\pgfpathlineto{\pgfqpoint{2.290150in}{5.055932in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{5.055162in}}%
\pgfpathlineto{\pgfqpoint{2.288837in}{5.054360in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{5.053533in}}%
\pgfpathlineto{\pgfqpoint{2.287517in}{5.052686in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{5.051816in}}%
\pgfpathlineto{\pgfqpoint{2.286190in}{5.050930in}}%
\pgfpathlineto{\pgfqpoint{2.285525in}{5.050033in}}%
\pgfpathlineto{\pgfqpoint{2.284857in}{5.049125in}}%
\pgfpathlineto{\pgfqpoint{2.284188in}{5.048213in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{5.047300in}}%
\pgfpathlineto{\pgfqpoint{2.282845in}{5.046391in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{5.045489in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{5.044599in}}%
\pgfpathlineto{\pgfqpoint{2.280817in}{5.043731in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{5.042885in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{5.042073in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{5.041303in}}%
\pgfpathlineto{\pgfqpoint{2.278089in}{5.040587in}}%
\pgfpathlineto{\pgfqpoint{2.277403in}{5.039938in}}%
\pgfpathlineto{\pgfqpoint{2.276715in}{5.039366in}}%
\pgfpathlineto{\pgfqpoint{2.276025in}{5.038878in}}%
\pgfpathlineto{\pgfqpoint{2.275333in}{5.038476in}}%
\pgfpathlineto{\pgfqpoint{2.274639in}{5.038157in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{5.037915in}}%
\pgfpathlineto{\pgfqpoint{2.273247in}{5.037737in}}%
\pgfpathlineto{\pgfqpoint{2.272548in}{5.037609in}}%
\pgfpathlineto{\pgfqpoint{2.271847in}{5.037511in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{5.037426in}}%
\pgfpathlineto{\pgfqpoint{2.270440in}{5.037345in}}%
\pgfpathlineto{\pgfqpoint{2.269733in}{5.037265in}}%
\pgfpathlineto{\pgfqpoint{2.269025in}{5.037189in}}%
\pgfpathlineto{\pgfqpoint{2.268315in}{5.037116in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{5.037051in}}%
\pgfpathlineto{\pgfqpoint{2.266889in}{5.036994in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{5.036942in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{5.036896in}}%
\pgfpathlineto{\pgfqpoint{2.264735in}{5.036859in}}%
\pgfpathlineto{\pgfqpoint{2.264013in}{5.036830in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{5.036808in}}%
\pgfpathlineto{\pgfqpoint{2.262564in}{5.036793in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{5.036786in}}%
\pgfpathlineto{\pgfqpoint{2.261106in}{5.036788in}}%
\pgfpathlineto{\pgfqpoint{2.260375in}{5.036801in}}%
\pgfpathlineto{\pgfqpoint{2.259641in}{5.036833in}}%
\pgfpathlineto{\pgfqpoint{2.258905in}{5.036888in}}%
\pgfpathlineto{\pgfqpoint{2.258167in}{5.036964in}}%
\pgfpathlineto{\pgfqpoint{2.257428in}{5.037063in}}%
\pgfpathlineto{\pgfqpoint{2.256686in}{5.037191in}}%
\pgfpathlineto{\pgfqpoint{2.255942in}{5.037353in}}%
\pgfpathlineto{\pgfqpoint{2.255196in}{5.037553in}}%
\pgfpathlineto{\pgfqpoint{2.254447in}{5.037790in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{5.038070in}}%
\pgfpathlineto{\pgfqpoint{2.252945in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{2.252190in}{5.038764in}}%
\pgfpathlineto{\pgfqpoint{2.251434in}{5.039183in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{5.039654in}}%
\pgfpathlineto{\pgfqpoint{2.249914in}{5.040177in}}%
\pgfpathlineto{\pgfqpoint{2.249151in}{5.040745in}}%
\pgfpathlineto{\pgfqpoint{2.248385in}{5.041350in}}%
\pgfpathlineto{\pgfqpoint{2.247618in}{5.041979in}}%
\pgfpathlineto{\pgfqpoint{2.246848in}{5.042629in}}%
\pgfpathlineto{\pgfqpoint{2.246076in}{5.043294in}}%
\pgfpathlineto{\pgfqpoint{2.245301in}{5.043969in}}%
\pgfpathlineto{\pgfqpoint{2.244525in}{5.044638in}}%
\pgfpathlineto{\pgfqpoint{2.243746in}{5.045286in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{5.045901in}}%
\pgfpathlineto{\pgfqpoint{2.242181in}{5.046476in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{5.047002in}}%
\pgfpathlineto{\pgfqpoint{2.240608in}{5.047470in}}%
\pgfpathlineto{\pgfqpoint{2.239817in}{5.047875in}}%
\pgfpathlineto{\pgfqpoint{2.239024in}{5.048219in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{5.048508in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{5.048746in}}%
\pgfpathlineto{\pgfqpoint{2.236632in}{5.048937in}}%
\pgfpathlineto{\pgfqpoint{2.235830in}{5.049088in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{5.049204in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{5.049287in}}%
\pgfpathlineto{\pgfqpoint{2.233408in}{5.049334in}}%
\pgfpathlineto{\pgfqpoint{2.232596in}{5.049338in}}%
\pgfpathlineto{\pgfqpoint{2.231781in}{5.049292in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{5.049188in}}%
\pgfpathlineto{\pgfqpoint{2.230144in}{5.049014in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{5.048755in}}%
\pgfpathlineto{\pgfqpoint{2.228498in}{5.048403in}}%
\pgfpathlineto{\pgfqpoint{2.227670in}{5.047949in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{5.047391in}}%
\pgfpathlineto{\pgfqpoint{2.226008in}{5.046728in}}%
\pgfpathlineto{\pgfqpoint{2.225173in}{5.045965in}}%
\pgfpathlineto{\pgfqpoint{2.224335in}{5.045110in}}%
\pgfpathlineto{\pgfqpoint{2.223495in}{5.044171in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{5.043160in}}%
\pgfpathlineto{\pgfqpoint{2.221806in}{5.042092in}}%
\pgfpathlineto{\pgfqpoint{2.220958in}{5.040983in}}%
\pgfpathlineto{\pgfqpoint{2.220107in}{5.039841in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{5.038678in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{5.037498in}}%
\pgfpathlineto{\pgfqpoint{2.217537in}{5.036308in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{5.035113in}}%
\pgfpathlineto{\pgfqpoint{2.215810in}{5.033918in}}%
\pgfpathlineto{\pgfqpoint{2.214942in}{5.032723in}}%
\pgfpathlineto{\pgfqpoint{2.214071in}{5.031533in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{5.030358in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{5.029206in}}%
\pgfpathlineto{\pgfqpoint{2.211442in}{5.028080in}}%
\pgfpathlineto{\pgfqpoint{2.210560in}{5.026980in}}%
\pgfpathlineto{\pgfqpoint{2.209675in}{5.025904in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{5.024852in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{5.023823in}}%
\pgfpathlineto{\pgfqpoint{2.207002in}{5.022822in}}%
\pgfpathlineto{\pgfqpoint{2.206105in}{5.021855in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{5.020919in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{5.020013in}}%
\pgfpathlineto{\pgfqpoint{2.203395in}{5.019140in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{5.018305in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{5.017509in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{5.016759in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{5.016058in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{5.015400in}}%
\pgfpathlineto{\pgfqpoint{2.197892in}{5.014779in}}%
\pgfpathlineto{\pgfqpoint{2.196964in}{5.014186in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{5.013615in}}%
\pgfpathlineto{\pgfqpoint{2.195097in}{5.013054in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{5.012503in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{5.011961in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{5.011427in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{5.010894in}}%
\pgfpathlineto{\pgfqpoint{2.190373in}{5.010353in}}%
\pgfpathlineto{\pgfqpoint{2.189418in}{5.009801in}}%
\pgfpathlineto{\pgfqpoint{2.188460in}{5.009234in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{5.008642in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{5.008012in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{5.007335in}}%
\pgfpathlineto{\pgfqpoint{2.184591in}{5.006612in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{5.005844in}}%
\pgfpathlineto{\pgfqpoint{2.182635in}{5.005032in}}%
\pgfpathlineto{\pgfqpoint{2.181652in}{5.004188in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{5.003320in}}%
\pgfpathlineto{\pgfqpoint{2.179674in}{5.002435in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{5.001540in}}%
\pgfpathlineto{\pgfqpoint{2.177682in}{5.000648in}}%
\pgfpathlineto{\pgfqpoint{2.176680in}{4.999759in}}%
\pgfpathlineto{\pgfqpoint{2.175675in}{4.998870in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.997981in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.997095in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.996224in}}%
\pgfpathlineto{\pgfqpoint{2.171614in}{4.995390in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.994609in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{4.993900in}}%
\pgfpathlineto{\pgfqpoint{2.168527in}{4.993277in}}%
\pgfpathlineto{\pgfqpoint{2.167490in}{4.992748in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{4.992317in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{4.991986in}}%
\pgfpathlineto{\pgfqpoint{2.164355in}{4.991756in}}%
\pgfpathlineto{\pgfqpoint{2.163302in}{4.991631in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{4.991609in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{4.991688in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{4.991851in}}%
\pgfpathlineto{\pgfqpoint{2.159046in}{4.992072in}}%
\pgfpathlineto{\pgfqpoint{2.157971in}{4.992331in}}%
\pgfpathlineto{\pgfqpoint{2.156892in}{4.992617in}}%
\pgfpathlineto{\pgfqpoint{2.155809in}{4.992924in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{4.993249in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{4.993580in}}%
\pgfpathlineto{\pgfqpoint{2.152532in}{4.993916in}}%
\pgfpathlineto{\pgfqpoint{2.151431in}{4.994248in}}%
\pgfpathlineto{\pgfqpoint{2.150325in}{4.994573in}}%
\pgfpathlineto{\pgfqpoint{2.149214in}{4.994899in}}%
\pgfpathlineto{\pgfqpoint{2.148099in}{4.995230in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{4.995574in}}%
\pgfpathlineto{\pgfqpoint{2.145855in}{4.995939in}}%
\pgfpathlineto{\pgfqpoint{2.144725in}{4.996335in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{4.996759in}}%
\pgfpathlineto{\pgfqpoint{2.142452in}{4.997215in}}%
\pgfpathlineto{\pgfqpoint{2.141308in}{4.997699in}}%
\pgfpathlineto{\pgfqpoint{2.140159in}{4.998210in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{4.998740in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{4.999280in}}%
\pgfpathlineto{\pgfqpoint{2.136682in}{4.999830in}}%
\pgfpathlineto{\pgfqpoint{2.135513in}{5.000393in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{5.000975in}}%
\pgfpathlineto{\pgfqpoint{2.133159in}{5.001578in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{5.002194in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{5.002816in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{5.003433in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{5.004033in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{5.004594in}}%
\pgfpathlineto{\pgfqpoint{2.125970in}{5.005097in}}%
\pgfpathlineto{\pgfqpoint{2.124753in}{5.005536in}}%
\pgfpathlineto{\pgfqpoint{2.123530in}{5.005914in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{5.006235in}}%
\pgfpathlineto{\pgfqpoint{2.121068in}{5.006497in}}%
\pgfpathlineto{\pgfqpoint{2.119828in}{5.006709in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{5.006885in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{5.007028in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{5.007134in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{5.007201in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{5.007220in}}%
\pgfpathlineto{\pgfqpoint{2.112264in}{5.007190in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{5.007110in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{5.006985in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{5.006817in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{5.006617in}}%
\pgfpathlineto{\pgfqpoint{2.105792in}{5.006398in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{5.006170in}}%
\pgfpathlineto{\pgfqpoint{2.103159in}{5.005945in}}%
\pgfpathlineto{\pgfqpoint{2.101832in}{5.005720in}}%
\pgfpathlineto{\pgfqpoint{2.100499in}{5.005496in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{5.005276in}}%
\pgfpathlineto{\pgfqpoint{2.097813in}{5.005063in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{5.004852in}}%
\pgfpathlineto{\pgfqpoint{2.095098in}{5.004641in}}%
\pgfpathlineto{\pgfqpoint{2.093731in}{5.004412in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{5.004148in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{5.003834in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{5.003458in}}%
\pgfpathlineto{\pgfqpoint{2.088190in}{5.003027in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{5.002550in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{5.002031in}}%
\pgfpathlineto{\pgfqpoint{2.083957in}{5.001479in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{5.000893in}}%
\pgfpathlineto{\pgfqpoint{2.081097in}{5.000259in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.999574in}}%
\pgfpathlineto{\pgfqpoint{2.078206in}{4.998823in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{4.997983in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{4.997037in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{4.995979in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{4.994815in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{4.993564in}}%
\pgfpathlineto{\pgfqpoint{2.069339in}{4.992248in}}%
\pgfpathlineto{\pgfqpoint{2.067832in}{4.990905in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{4.989559in}}%
\pgfpathlineto{\pgfqpoint{2.064792in}{4.988230in}}%
\pgfpathlineto{\pgfqpoint{2.063259in}{4.986937in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{4.985692in}}%
\pgfpathlineto{\pgfqpoint{2.060167in}{4.984490in}}%
\pgfpathlineto{\pgfqpoint{2.058607in}{4.983328in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{4.982212in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{4.981143in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{4.980126in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.979164in}}%
\pgfpathlineto{\pgfqpoint{2.050667in}{4.978251in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{4.977380in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.976557in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{4.975775in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.975013in}}%
\pgfpathlineto{\pgfqpoint{2.042482in}{4.974253in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.973483in}}%
\pgfpathlineto{\pgfqpoint{2.039137in}{4.972707in}}%
\pgfpathlineto{\pgfqpoint{2.037448in}{4.971922in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{4.971129in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{4.970326in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{4.969509in}}%
\pgfpathlineto{\pgfqpoint{2.030584in}{4.968678in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{4.967828in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{4.966954in}}%
\pgfpathlineto{\pgfqpoint{2.025317in}{4.966036in}}%
\pgfpathlineto{\pgfqpoint{2.023538in}{4.965066in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{4.964040in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.962965in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{4.961854in}}%
\pgfpathlineto{\pgfqpoint{2.016300in}{4.960718in}}%
\pgfpathlineto{\pgfqpoint{2.014459in}{4.959564in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{4.958399in}}%
\pgfpathlineto{\pgfqpoint{2.010739in}{4.957236in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.956085in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.954935in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{4.953787in}}%
\pgfpathlineto{\pgfqpoint{2.003140in}{4.952649in}}%
\pgfpathlineto{\pgfqpoint{2.001205in}{4.951522in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{4.950411in}}%
\pgfpathlineto{\pgfqpoint{1.997294in}{4.949332in}}%
\pgfpathlineto{\pgfqpoint{1.995316in}{4.948296in}}%
\pgfpathlineto{\pgfqpoint{1.993324in}{4.947298in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{4.946326in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.945368in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.944406in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.943430in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{4.942431in}}%
\pgfpathlineto{\pgfqpoint{1.981046in}{4.941397in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{4.940331in}}%
\pgfpathlineto{\pgfqpoint{1.976824in}{4.939237in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.938107in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{4.936921in}}%
\pgfpathlineto{\pgfqpoint{1.970363in}{4.935665in}}%
\pgfpathlineto{\pgfqpoint{1.968174in}{4.934327in}}%
\pgfpathlineto{\pgfqpoint{1.965967in}{4.932891in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.931347in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{4.929676in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{4.927885in}}%
\pgfpathlineto{\pgfqpoint{1.956950in}{4.925985in}}%
\pgfpathlineto{\pgfqpoint{1.954647in}{4.923989in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{4.921906in}}%
\pgfpathlineto{\pgfqpoint{1.949981in}{4.919757in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{4.917567in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{4.915367in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{4.913178in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{4.911011in}}%
\pgfpathlineto{\pgfqpoint{1.937944in}{4.908868in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{4.906761in}}%
\pgfpathlineto{\pgfqpoint{1.932972in}{4.904708in}}%
\pgfpathlineto{\pgfqpoint{1.930451in}{4.902706in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{4.900761in}}%
\pgfpathlineto{\pgfqpoint{1.925336in}{4.898888in}}%
\pgfpathlineto{\pgfqpoint{1.922741in}{4.897094in}}%
\pgfpathlineto{\pgfqpoint{1.920121in}{4.895374in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{4.893731in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.892156in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{4.890646in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{4.889204in}}%
\pgfpathlineto{\pgfqpoint{1.906617in}{4.887814in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{4.886479in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{4.885191in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.883973in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.882849in}}%
\pgfpathlineto{\pgfqpoint{1.892390in}{4.881846in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.880968in}}%
\pgfpathlineto{\pgfqpoint{1.886479in}{4.880188in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{4.879476in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{4.878787in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{4.878078in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{4.877330in}}%
\pgfpathlineto{\pgfqpoint{1.871101in}{4.876540in}}%
\pgfpathlineto{\pgfqpoint{1.867916in}{4.875686in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{4.874741in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.873652in}}%
\pgfpathlineto{\pgfqpoint{1.858124in}{4.872376in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{4.870845in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.869000in}}%
\pgfpathlineto{\pgfqpoint{1.847958in}{4.866785in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.864187in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{4.861216in}}%
\pgfpathlineto{\pgfqpoint{1.837388in}{4.857884in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{4.854233in}}%
\pgfpathlineto{\pgfqpoint{1.830101in}{4.850300in}}%
\pgfpathlineto{\pgfqpoint{1.826381in}{4.846112in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.841670in}}%
\pgfpathlineto{\pgfqpoint{1.818781in}{4.836976in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{4.832045in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.826863in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{4.821422in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{4.815720in}}%
\pgfpathlineto{\pgfqpoint{1.798774in}{4.809751in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{4.803545in}}%
\pgfpathlineto{\pgfqpoint{1.790330in}{4.797159in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{4.790713in}}%
\pgfpathlineto{\pgfqpoint{1.781609in}{4.784323in}}%
\pgfpathlineto{\pgfqpoint{1.777138in}{4.778103in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.772157in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.766551in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.761304in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{4.756434in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{4.751942in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{4.747835in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{4.744080in}}%
\pgfpathlineto{\pgfqpoint{1.738383in}{4.740647in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{4.737532in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{4.734700in}}%
\pgfpathlineto{\pgfqpoint{1.722259in}{4.732064in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{4.729504in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.726930in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{4.724254in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.721333in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.718036in}}%
\pgfpathlineto{\pgfqpoint{1.686743in}{4.714236in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{4.709745in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.704341in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{4.697803in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.689907in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.680452in}}%
\pgfpathlineto{\pgfqpoint{1.645743in}{4.669270in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.656209in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.641200in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.624252in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.605311in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.584335in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.561324in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{4.536321in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.509324in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.480374in}}%
\pgfpathlineto{\pgfqpoint{1.559190in}{4.449569in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{4.417091in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.383105in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{4.347894in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{4.311824in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.275227in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{4.237868in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.198820in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{4.156951in}}%
\pgfpathlineto{\pgfqpoint{1.446182in}{4.111383in}}%
\pgfpathlineto{\pgfqpoint{1.430058in}{4.061221in}}%
\pgfpathlineto{\pgfqpoint{1.412892in}{4.005645in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{3.943852in}}%
\pgfpathlineto{\pgfqpoint{1.374831in}{3.875261in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{3.799774in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{3.799774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.531878in}{3.748237in}}{\pgfqpoint{2.635941in}{5.185194in}}{%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{3.748237in}}%
\pgfpathlineto{\pgfqpoint{1.553167in}{3.829688in}}%
\pgfpathlineto{\pgfqpoint{1.572878in}{3.903551in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{3.969062in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{4.026568in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{4.077110in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.121677in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{4.161115in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.196214in}}%
\pgfpathlineto{\pgfqpoint{1.680721in}{4.227664in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.256170in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.282340in}}%
\pgfpathlineto{\pgfqpoint{1.716236in}{4.306776in}}%
\pgfpathlineto{\pgfqpoint{1.727094in}{4.330102in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.352720in}}%
\pgfpathlineto{\pgfqpoint{1.747563in}{4.374907in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{4.396881in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{4.418729in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{4.440444in}}%
\pgfpathlineto{\pgfqpoint{1.784307in}{4.461902in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{4.482778in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.502653in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{4.521068in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.537601in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.551948in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{4.564018in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{4.573991in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.582197in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{4.589030in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{4.594869in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.599971in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.608479in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.612031in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{4.615217in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{4.618080in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.620710in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.623248in}}%
\pgfpathlineto{\pgfqpoint{1.911452in}{4.625821in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{4.628521in}}%
\pgfpathlineto{\pgfqpoint{1.921884in}{4.631434in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{4.634647in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.638244in}}%
\pgfpathlineto{\pgfqpoint{1.936802in}{4.642266in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{4.646715in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{4.651590in}}%
\pgfpathlineto{\pgfqpoint{1.950928in}{4.656867in}}%
\pgfpathlineto{\pgfqpoint{1.955474in}{4.662482in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{4.668379in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{4.674464in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{4.680655in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{4.686890in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.693151in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{4.699425in}}%
\pgfpathlineto{\pgfqpoint{1.985294in}{4.705670in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.711851in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.717947in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.723953in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{4.729882in}}%
\pgfpathlineto{\pgfqpoint{2.004717in}{4.735731in}}%
\pgfpathlineto{\pgfqpoint{2.008437in}{4.741483in}}%
\pgfpathlineto{\pgfqpoint{2.012106in}{4.747094in}}%
\pgfpathlineto{\pgfqpoint{2.015724in}{4.752506in}}%
\pgfpathlineto{\pgfqpoint{2.019294in}{4.757702in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.762654in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{4.767337in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{4.771729in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.775827in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{4.779611in}}%
\pgfpathlineto{\pgfqpoint{2.039764in}{4.783091in}}%
\pgfpathlineto{\pgfqpoint{2.043028in}{4.786298in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{4.789267in}}%
\pgfpathlineto{\pgfqpoint{2.049437in}{4.792036in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{4.794654in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.797173in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.799653in}}%
\pgfpathlineto{\pgfqpoint{2.061810in}{4.802132in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{4.804637in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{4.807170in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.809734in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{4.812307in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.814869in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{4.817390in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.819869in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{4.822298in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{4.824663in}}%
\pgfpathlineto{\pgfqpoint{2.090437in}{4.826967in}}%
\pgfpathlineto{\pgfqpoint{2.093137in}{4.829198in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{4.831331in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{4.833396in}}%
\pgfpathlineto{\pgfqpoint{2.101077in}{4.835418in}}%
\pgfpathlineto{\pgfqpoint{2.103672in}{4.837433in}}%
\pgfpathlineto{\pgfqpoint{2.106242in}{4.839453in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.841475in}}%
\pgfpathlineto{\pgfqpoint{2.111308in}{4.843506in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{4.845545in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{4.847578in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{4.849595in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{4.851585in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.853536in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{4.855450in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{4.857340in}}%
\pgfpathlineto{\pgfqpoint{2.130660in}{4.859210in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{4.861061in}}%
\pgfpathlineto{\pgfqpoint{2.135286in}{4.862911in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{4.864787in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{4.866700in}}%
\pgfpathlineto{\pgfqpoint{2.142077in}{4.868677in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{4.870748in}}%
\pgfpathlineto{\pgfqpoint{2.146510in}{4.872953in}}%
\pgfpathlineto{\pgfqpoint{2.148699in}{4.875304in}}%
\pgfpathlineto{\pgfqpoint{2.150870in}{4.877793in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{4.880413in}}%
\pgfpathlineto{\pgfqpoint{2.155160in}{4.883141in}}%
\pgfpathlineto{\pgfqpoint{2.157279in}{4.885982in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.888944in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{4.891991in}}%
\pgfpathlineto{\pgfqpoint{2.163538in}{4.895098in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{4.898243in}}%
\pgfpathlineto{\pgfqpoint{2.167630in}{4.901401in}}%
\pgfpathlineto{\pgfqpoint{2.169652in}{4.904549in}}%
\pgfpathlineto{\pgfqpoint{2.171660in}{4.907669in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.910749in}}%
\pgfpathlineto{\pgfqpoint{2.175630in}{4.913764in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{4.916699in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{4.919555in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{4.922335in}}%
\pgfpathlineto{\pgfqpoint{2.183396in}{4.925035in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.927669in}}%
\pgfpathlineto{\pgfqpoint{2.187195in}{4.930253in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.932794in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{4.935294in}}%
\pgfpathlineto{\pgfqpoint{2.192795in}{4.937752in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{4.940165in}}%
\pgfpathlineto{\pgfqpoint{2.196464in}{4.942548in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{4.944912in}}%
\pgfpathlineto{\pgfqpoint{2.200082in}{4.947246in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{4.949536in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{4.951776in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{4.953960in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{4.956085in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{4.958142in}}%
\pgfpathlineto{\pgfqpoint{2.210652in}{4.960131in}}%
\pgfpathlineto{\pgfqpoint{2.212374in}{4.962061in}}%
\pgfpathlineto{\pgfqpoint{2.214084in}{4.963933in}}%
\pgfpathlineto{\pgfqpoint{2.215784in}{4.965754in}}%
\pgfpathlineto{\pgfqpoint{2.217473in}{4.967544in}}%
\pgfpathlineto{\pgfqpoint{2.219151in}{4.969313in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{4.971075in}}%
\pgfpathlineto{\pgfqpoint{2.222475in}{4.972836in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{4.974608in}}%
\pgfpathlineto{\pgfqpoint{2.225759in}{4.976413in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{4.978256in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{4.980134in}}%
\pgfpathlineto{\pgfqpoint{2.230610in}{4.982044in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{4.983976in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{4.985908in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{4.987822in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{4.989702in}}%
\pgfpathlineto{\pgfqpoint{2.238503in}{4.991522in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{4.993274in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{4.994949in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{4.998048in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{4.999457in}}%
\pgfpathlineto{\pgfqpoint{2.247675in}{5.000766in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{5.001968in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{5.003048in}}%
\pgfpathlineto{\pgfqpoint{2.252145in}{5.004008in}}%
\pgfpathlineto{\pgfqpoint{2.253619in}{5.004847in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{5.005571in}}%
\pgfpathlineto{\pgfqpoint{2.256542in}{5.006184in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{5.006690in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{2.262292in}{5.007799in}}%
\pgfpathlineto{\pgfqpoint{2.263711in}{5.008100in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{5.008390in}}%
\pgfpathlineto{\pgfqpoint{2.266526in}{5.008673in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{5.008951in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{5.009227in}}%
\pgfpathlineto{\pgfqpoint{2.270692in}{5.009509in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{5.009815in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{5.010171in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.010591in}}%
\pgfpathlineto{\pgfqpoint{2.276148in}{5.011092in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{5.011672in}}%
\pgfpathlineto{\pgfqpoint{2.278835in}{5.012317in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{5.013008in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{2.282815in}{5.014473in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{5.015228in}}%
\pgfpathlineto{\pgfqpoint{2.285435in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{2.286736in}{5.016707in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{5.017393in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{5.018024in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{5.018582in}}%
\pgfpathlineto{\pgfqpoint{2.291875in}{5.019041in}}%
\pgfpathlineto{\pgfqpoint{2.293145in}{5.019371in}}%
\pgfpathlineto{\pgfqpoint{2.294409in}{5.019556in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{5.019581in}}%
\pgfpathlineto{\pgfqpoint{2.296918in}{5.019452in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{5.019181in}}%
\pgfpathlineto{\pgfqpoint{2.299403in}{5.018786in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{5.018288in}}%
\pgfpathlineto{\pgfqpoint{2.301866in}{5.017714in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{5.017089in}}%
\pgfpathlineto{\pgfqpoint{2.304306in}{5.016428in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{5.015746in}}%
\pgfpathlineto{\pgfqpoint{2.306724in}{5.015059in}}%
\pgfpathlineto{\pgfqpoint{2.307925in}{5.014388in}}%
\pgfpathlineto{\pgfqpoint{2.309120in}{5.013747in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{5.013157in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{5.012636in}}%
\pgfpathlineto{\pgfqpoint{2.312675in}{5.012194in}}%
\pgfpathlineto{\pgfqpoint{2.313849in}{5.011842in}}%
\pgfpathlineto{\pgfqpoint{2.315018in}{5.011585in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{5.011426in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{5.011375in}}%
\pgfpathlineto{\pgfqpoint{2.318495in}{5.011442in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{5.011629in}}%
\pgfpathlineto{\pgfqpoint{2.320788in}{5.011931in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.012340in}}%
\pgfpathlineto{\pgfqpoint{2.323061in}{5.012829in}}%
\pgfpathlineto{\pgfqpoint{2.324190in}{5.013380in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{5.013977in}}%
\pgfpathlineto{\pgfqpoint{2.326435in}{5.014605in}}%
\pgfpathlineto{\pgfqpoint{2.327550in}{5.015254in}}%
\pgfpathlineto{\pgfqpoint{2.328661in}{5.015917in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{5.016601in}}%
\pgfpathlineto{\pgfqpoint{2.330868in}{5.017305in}}%
\pgfpathlineto{\pgfqpoint{2.331965in}{5.018031in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{5.018785in}}%
\pgfpathlineto{\pgfqpoint{2.334145in}{5.019565in}}%
\pgfpathlineto{\pgfqpoint{2.335228in}{5.020377in}}%
\pgfpathlineto{\pgfqpoint{2.336307in}{5.021229in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{5.022116in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{5.023042in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{5.024010in}}%
\pgfpathlineto{\pgfqpoint{2.340580in}{5.025014in}}%
\pgfpathlineto{\pgfqpoint{2.341638in}{5.026045in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{5.027088in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{5.028125in}}%
\pgfpathlineto{\pgfqpoint{2.344785in}{5.029139in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{5.030109in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{5.031023in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{5.031875in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.032659in}}%
\pgfpathlineto{\pgfqpoint{2.349950in}{5.033377in}}%
\pgfpathlineto{\pgfqpoint{2.350971in}{5.034029in}}%
\pgfpathlineto{\pgfqpoint{2.351988in}{5.034621in}}%
\pgfpathlineto{\pgfqpoint{2.353001in}{5.035150in}}%
\pgfpathlineto{\pgfqpoint{2.354011in}{5.035616in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{5.036008in}}%
\pgfpathlineto{\pgfqpoint{2.356018in}{5.036319in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.036541in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{5.036674in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{5.036714in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{5.036648in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.036457in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{5.036137in}}%
\pgfpathlineto{\pgfqpoint{2.362927in}{5.035703in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{5.035171in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{5.034552in}}%
\pgfpathlineto{\pgfqpoint{2.365834in}{5.033861in}}%
\pgfpathlineto{\pgfqpoint{2.366795in}{5.033117in}}%
\pgfpathlineto{\pgfqpoint{2.367754in}{5.032341in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{5.031550in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.030772in}}%
\pgfpathlineto{\pgfqpoint{2.370609in}{5.030030in}}%
\pgfpathlineto{\pgfqpoint{2.371554in}{5.029340in}}%
\pgfpathlineto{\pgfqpoint{2.372495in}{5.028717in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{5.028175in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.027723in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{5.027364in}}%
\pgfpathlineto{\pgfqpoint{2.376228in}{5.027097in}}%
\pgfpathlineto{\pgfqpoint{2.377153in}{5.026917in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{5.026834in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{5.026847in}}%
\pgfpathlineto{\pgfqpoint{2.379909in}{5.026952in}}%
\pgfpathlineto{\pgfqpoint{2.380822in}{5.027144in}}%
\pgfpathlineto{\pgfqpoint{2.381731in}{5.027412in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{5.027739in}}%
\pgfpathlineto{\pgfqpoint{2.383541in}{5.028114in}}%
\pgfpathlineto{\pgfqpoint{2.384441in}{5.028525in}}%
\pgfpathlineto{\pgfqpoint{2.385338in}{5.028962in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{5.029419in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.029895in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{5.030392in}}%
\pgfpathlineto{\pgfqpoint{2.388896in}{5.030909in}}%
\pgfpathlineto{\pgfqpoint{2.389778in}{5.031444in}}%
\pgfpathlineto{\pgfqpoint{2.390657in}{5.031997in}}%
\pgfpathlineto{\pgfqpoint{2.391534in}{5.032570in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{5.033164in}}%
\pgfpathlineto{\pgfqpoint{2.393278in}{5.033776in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{5.034395in}}%
\pgfpathlineto{\pgfqpoint{2.395010in}{5.035014in}}%
\pgfpathlineto{\pgfqpoint{2.395873in}{5.035624in}}%
\pgfpathlineto{\pgfqpoint{2.396732in}{5.036220in}}%
\pgfpathlineto{\pgfqpoint{2.397589in}{5.036798in}}%
\pgfpathlineto{\pgfqpoint{2.398442in}{5.037357in}}%
\pgfpathlineto{\pgfqpoint{2.399294in}{5.037899in}}%
\pgfpathlineto{\pgfqpoint{2.400988in}{5.038925in}}%
\pgfpathlineto{\pgfqpoint{2.403509in}{5.040378in}}%
\pgfpathlineto{\pgfqpoint{2.406006in}{5.041876in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{5.043539in}}%
\pgfpathlineto{\pgfqpoint{2.410932in}{5.045381in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{5.047940in}}%
\pgfpathlineto{\pgfqpoint{2.416565in}{5.049658in}}%
\pgfpathlineto{\pgfqpoint{2.418944in}{5.051039in}}%
\pgfpathlineto{\pgfqpoint{2.421301in}{5.052146in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{5.053150in}}%
\pgfpathlineto{\pgfqpoint{2.425953in}{5.054333in}}%
\pgfpathlineto{\pgfqpoint{2.428250in}{5.055926in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.058887in}}%
\pgfpathlineto{\pgfqpoint{2.433532in}{5.061799in}}%
\pgfpathlineto{\pgfqpoint{2.435763in}{5.065146in}}%
\pgfpathlineto{\pgfqpoint{2.437977in}{5.068674in}}%
\pgfpathlineto{\pgfqpoint{2.440172in}{5.072113in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{5.075183in}}%
\pgfpathlineto{\pgfqpoint{2.444509in}{5.077601in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{5.079205in}}%
\pgfpathlineto{\pgfqpoint{2.449480in}{5.080381in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{5.080902in}}%
\pgfpathlineto{\pgfqpoint{2.453669in}{5.081236in}}%
\pgfpathlineto{\pgfqpoint{2.455739in}{5.081272in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{5.080759in}}%
\pgfpathlineto{\pgfqpoint{2.459831in}{5.079604in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{5.077922in}}%
\pgfpathlineto{\pgfqpoint{2.463861in}{5.075952in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{5.073273in}}%
\pgfpathlineto{\pgfqpoint{2.468486in}{5.071535in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{5.070362in}}%
\pgfpathlineto{\pgfqpoint{2.472388in}{5.070038in}}%
\pgfpathlineto{\pgfqpoint{2.474318in}{5.070744in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{5.072422in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.074600in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{5.076791in}}%
\pgfpathlineto{\pgfqpoint{2.482522in}{5.079305in}}%
\pgfpathlineto{\pgfqpoint{2.484379in}{5.080737in}}%
\pgfpathlineto{\pgfqpoint{2.486224in}{5.081971in}}%
\pgfpathlineto{\pgfqpoint{2.488057in}{5.083257in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{5.084551in}}%
\pgfpathlineto{\pgfqpoint{2.491684in}{5.085646in}}%
\pgfpathlineto{\pgfqpoint{2.493479in}{5.086431in}}%
\pgfpathlineto{\pgfqpoint{2.495853in}{5.087151in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{5.087756in}}%
\pgfpathlineto{\pgfqpoint{2.499376in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.501120in}{5.089746in}}%
\pgfpathlineto{\pgfqpoint{2.502853in}{5.091187in}}%
\pgfpathlineto{\pgfqpoint{2.504575in}{5.092878in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{5.094699in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{5.096406in}}%
\pgfpathlineto{\pgfqpoint{2.510234in}{5.098142in}}%
\pgfpathlineto{\pgfqpoint{2.511908in}{5.099093in}}%
\pgfpathlineto{\pgfqpoint{2.513572in}{5.099973in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{5.100864in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.101900in}}%
\pgfpathlineto{\pgfqpoint{2.518503in}{5.103143in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{5.104650in}}%
\pgfpathlineto{\pgfqpoint{2.521740in}{5.106470in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{5.109269in}}%
\pgfpathlineto{\pgfqpoint{2.525467in}{5.111420in}}%
\pgfpathlineto{\pgfqpoint{2.527049in}{5.113429in}}%
\pgfpathlineto{\pgfqpoint{2.528621in}{5.115236in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{5.116786in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.117941in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{5.118719in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{5.119208in}}%
\pgfpathlineto{\pgfqpoint{2.536853in}{5.119453in}}%
\pgfpathlineto{\pgfqpoint{2.538369in}{5.119385in}}%
\pgfpathlineto{\pgfqpoint{2.539876in}{5.119171in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{5.118922in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{5.118831in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{5.119109in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{5.119808in}}%
\pgfpathlineto{\pgfqpoint{2.547772in}{5.121198in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{5.122216in}}%
\pgfpathlineto{\pgfqpoint{2.550673in}{5.122940in}}%
\pgfpathlineto{\pgfqpoint{2.552112in}{5.123358in}}%
\pgfpathlineto{\pgfqpoint{2.553543in}{5.123600in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{5.123886in}}%
\pgfpathlineto{\pgfqpoint{2.556383in}{5.124308in}}%
\pgfpathlineto{\pgfqpoint{2.557791in}{5.124830in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{5.125496in}}%
\pgfpathlineto{\pgfqpoint{2.561049in}{5.125839in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{5.125947in}}%
\pgfpathlineto{\pgfqpoint{2.563810in}{5.125841in}}%
\pgfpathlineto{\pgfqpoint{2.565180in}{5.125643in}}%
\pgfpathlineto{\pgfqpoint{2.566543in}{5.125462in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{5.125317in}}%
\pgfpathlineto{\pgfqpoint{2.569248in}{5.125191in}}%
\pgfpathlineto{\pgfqpoint{2.571036in}{5.125176in}}%
\pgfpathlineto{\pgfqpoint{2.572369in}{5.125520in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{5.126319in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{5.127517in}}%
\pgfpathlineto{\pgfqpoint{2.576329in}{5.128912in}}%
\pgfpathlineto{\pgfqpoint{2.577636in}{5.130213in}}%
\pgfpathlineto{\pgfqpoint{2.578936in}{5.131208in}}%
\pgfpathlineto{\pgfqpoint{2.580231in}{5.131737in}}%
\pgfpathlineto{\pgfqpoint{2.581947in}{5.131925in}}%
\pgfpathlineto{\pgfqpoint{2.583226in}{5.131970in}}%
\pgfpathlineto{\pgfqpoint{2.584500in}{5.132130in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{5.132508in}}%
\pgfpathlineto{\pgfqpoint{2.587029in}{5.133198in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{5.134298in}}%
\pgfpathlineto{\pgfqpoint{2.589534in}{5.135778in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{5.137974in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{5.139554in}}%
\pgfpathlineto{\pgfqpoint{2.593658in}{5.140947in}}%
\pgfpathlineto{\pgfqpoint{2.594883in}{5.142127in}}%
\pgfpathlineto{\pgfqpoint{2.596102in}{5.143089in}}%
\pgfpathlineto{\pgfqpoint{2.597316in}{5.143962in}}%
\pgfpathlineto{\pgfqpoint{2.598524in}{5.144857in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{5.145822in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{5.147296in}}%
\pgfpathlineto{\pgfqpoint{2.602511in}{5.148482in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{5.149635in}}%
\pgfpathlineto{\pgfqpoint{2.604875in}{5.150650in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{5.151441in}}%
\pgfpathlineto{\pgfqpoint{2.607219in}{5.151927in}}%
\pgfpathlineto{\pgfqpoint{2.608383in}{5.152115in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{5.152147in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{5.152167in}}%
\pgfpathlineto{\pgfqpoint{2.612226in}{5.152344in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{5.152766in}}%
\pgfpathlineto{\pgfqpoint{2.614506in}{5.153423in}}%
\pgfpathlineto{\pgfqpoint{2.615639in}{5.154269in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{5.155111in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{5.155806in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{5.156292in}}%
\pgfpathlineto{\pgfqpoint{2.620492in}{5.156645in}}%
\pgfpathlineto{\pgfqpoint{2.621599in}{5.156752in}}%
\pgfpathlineto{\pgfqpoint{2.622702in}{5.156867in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{5.157104in}}%
\pgfpathlineto{\pgfqpoint{2.624894in}{5.157470in}}%
\pgfpathlineto{\pgfqpoint{2.625984in}{5.157891in}}%
\pgfpathlineto{\pgfqpoint{2.627068in}{5.158266in}}%
\pgfpathlineto{\pgfqpoint{2.628508in}{5.158459in}}%
\pgfpathlineto{\pgfqpoint{2.629583in}{5.158235in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{5.157649in}}%
\pgfpathlineto{\pgfqpoint{2.631719in}{5.156709in}}%
\pgfpathlineto{\pgfqpoint{2.632781in}{5.155436in}}%
\pgfpathlineto{\pgfqpoint{2.633838in}{5.153868in}}%
\pgfpathlineto{\pgfqpoint{2.634892in}{5.152143in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{5.150396in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{5.185194in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{5.185194in}}%
\pgfpathlineto{\pgfqpoint{2.634892in}{5.181297in}}%
\pgfpathlineto{\pgfqpoint{2.633838in}{5.177412in}}%
\pgfpathlineto{\pgfqpoint{2.632781in}{5.173706in}}%
\pgfpathlineto{\pgfqpoint{2.631719in}{5.170392in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{5.167616in}}%
\pgfpathlineto{\pgfqpoint{2.629583in}{5.165470in}}%
\pgfpathlineto{\pgfqpoint{2.628508in}{5.163972in}}%
\pgfpathlineto{\pgfqpoint{2.627068in}{5.162830in}}%
\pgfpathlineto{\pgfqpoint{2.625984in}{5.162410in}}%
\pgfpathlineto{\pgfqpoint{2.624894in}{5.162225in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{5.162269in}}%
\pgfpathlineto{\pgfqpoint{2.622702in}{5.162549in}}%
\pgfpathlineto{\pgfqpoint{2.621599in}{5.163003in}}%
\pgfpathlineto{\pgfqpoint{2.620492in}{5.163562in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{5.164329in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{5.164834in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{5.165209in}}%
\pgfpathlineto{\pgfqpoint{2.615639in}{5.165367in}}%
\pgfpathlineto{\pgfqpoint{2.614506in}{5.165310in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{5.165026in}}%
\pgfpathlineto{\pgfqpoint{2.612226in}{5.164507in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{5.163797in}}%
\pgfpathlineto{\pgfqpoint{2.609542in}{5.162954in}}%
\pgfpathlineto{\pgfqpoint{2.608383in}{5.162714in}}%
\pgfpathlineto{\pgfqpoint{2.607219in}{5.162966in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{5.163757in}}%
\pgfpathlineto{\pgfqpoint{2.604875in}{5.164967in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{5.166327in}}%
\pgfpathlineto{\pgfqpoint{2.602511in}{5.167576in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{5.168565in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{5.169250in}}%
\pgfpathlineto{\pgfqpoint{2.598524in}{5.169215in}}%
\pgfpathlineto{\pgfqpoint{2.597316in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{2.596102in}{5.167477in}}%
\pgfpathlineto{\pgfqpoint{2.594883in}{5.165926in}}%
\pgfpathlineto{\pgfqpoint{2.593658in}{5.164208in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{5.162583in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{5.161150in}}%
\pgfpathlineto{\pgfqpoint{2.589534in}{5.159380in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{5.158020in}}%
\pgfpathlineto{\pgfqpoint{2.587029in}{5.156564in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{5.154949in}}%
\pgfpathlineto{\pgfqpoint{2.584500in}{5.153154in}}%
\pgfpathlineto{\pgfqpoint{2.583226in}{5.151344in}}%
\pgfpathlineto{\pgfqpoint{2.581947in}{5.149737in}}%
\pgfpathlineto{\pgfqpoint{2.580231in}{5.148308in}}%
\pgfpathlineto{\pgfqpoint{2.578936in}{5.148031in}}%
\pgfpathlineto{\pgfqpoint{2.577636in}{5.148479in}}%
\pgfpathlineto{\pgfqpoint{2.576329in}{5.149572in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{5.151109in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{5.152761in}}%
\pgfpathlineto{\pgfqpoint{2.572369in}{5.154238in}}%
\pgfpathlineto{\pgfqpoint{2.571036in}{5.155381in}}%
\pgfpathlineto{\pgfqpoint{2.569248in}{5.156268in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{5.156466in}}%
\pgfpathlineto{\pgfqpoint{2.566543in}{5.156407in}}%
\pgfpathlineto{\pgfqpoint{2.565180in}{5.156239in}}%
\pgfpathlineto{\pgfqpoint{2.563810in}{5.156029in}}%
\pgfpathlineto{\pgfqpoint{2.562433in}{5.155865in}}%
\pgfpathlineto{\pgfqpoint{2.561049in}{5.155771in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{5.155671in}}%
\pgfpathlineto{\pgfqpoint{2.557791in}{5.155390in}}%
\pgfpathlineto{\pgfqpoint{2.556383in}{5.155006in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{5.154449in}}%
\pgfpathlineto{\pgfqpoint{2.553543in}{5.153710in}}%
\pgfpathlineto{\pgfqpoint{2.552112in}{5.152812in}}%
\pgfpathlineto{\pgfqpoint{2.550673in}{5.151731in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{5.150473in}}%
\pgfpathlineto{\pgfqpoint{2.547772in}{5.149183in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{5.147671in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{5.146894in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{5.146637in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{5.146974in}}%
\pgfpathlineto{\pgfqpoint{2.539876in}{5.147824in}}%
\pgfpathlineto{\pgfqpoint{2.538369in}{5.149033in}}%
\pgfpathlineto{\pgfqpoint{2.536853in}{5.150349in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{5.151913in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{5.152734in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.153074in}}%
\pgfpathlineto{\pgfqpoint{2.530184in}{5.152904in}}%
\pgfpathlineto{\pgfqpoint{2.528621in}{5.152240in}}%
\pgfpathlineto{\pgfqpoint{2.527049in}{5.151113in}}%
\pgfpathlineto{\pgfqpoint{2.525467in}{5.149648in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{5.147964in}}%
\pgfpathlineto{\pgfqpoint{2.521740in}{5.145514in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{5.143486in}}%
\pgfpathlineto{\pgfqpoint{2.518503in}{5.141241in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.138847in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{5.136380in}}%
\pgfpathlineto{\pgfqpoint{2.513572in}{5.133939in}}%
\pgfpathlineto{\pgfqpoint{2.511908in}{5.131591in}}%
\pgfpathlineto{\pgfqpoint{2.510234in}{5.129420in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{5.126940in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{5.125397in}}%
\pgfpathlineto{\pgfqpoint{2.504575in}{5.124028in}}%
\pgfpathlineto{\pgfqpoint{2.502853in}{5.122777in}}%
\pgfpathlineto{\pgfqpoint{2.501120in}{5.121649in}}%
\pgfpathlineto{\pgfqpoint{2.499376in}{5.120581in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{5.119628in}}%
\pgfpathlineto{\pgfqpoint{2.495853in}{5.118854in}}%
\pgfpathlineto{\pgfqpoint{2.493479in}{5.118046in}}%
\pgfpathlineto{\pgfqpoint{2.491684in}{5.117641in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{5.117364in}}%
\pgfpathlineto{\pgfqpoint{2.488057in}{5.117173in}}%
\pgfpathlineto{\pgfqpoint{2.486224in}{5.117107in}}%
\pgfpathlineto{\pgfqpoint{2.484379in}{5.117217in}}%
\pgfpathlineto{\pgfqpoint{2.482522in}{5.117533in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{5.118277in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.118862in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{5.119346in}}%
\pgfpathlineto{\pgfqpoint{2.474318in}{5.119563in}}%
\pgfpathlineto{\pgfqpoint{2.472388in}{5.119411in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{5.118984in}}%
\pgfpathlineto{\pgfqpoint{2.468486in}{5.118253in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{5.117120in}}%
\pgfpathlineto{\pgfqpoint{2.463861in}{5.114926in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{5.112708in}}%
\pgfpathlineto{\pgfqpoint{2.459831in}{5.109945in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{5.106732in}}%
\pgfpathlineto{\pgfqpoint{2.455739in}{5.103430in}}%
\pgfpathlineto{\pgfqpoint{2.453669in}{5.100436in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{5.098126in}}%
\pgfpathlineto{\pgfqpoint{2.449480in}{5.096728in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{5.096270in}}%
\pgfpathlineto{\pgfqpoint{2.444509in}{5.096743in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{5.097589in}}%
\pgfpathlineto{\pgfqpoint{2.440172in}{5.098544in}}%
\pgfpathlineto{\pgfqpoint{2.437977in}{5.099383in}}%
\pgfpathlineto{\pgfqpoint{2.435763in}{5.100007in}}%
\pgfpathlineto{\pgfqpoint{2.433532in}{5.100209in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.099755in}}%
\pgfpathlineto{\pgfqpoint{2.428250in}{5.098199in}}%
\pgfpathlineto{\pgfqpoint{2.425953in}{5.096509in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{5.094454in}}%
\pgfpathlineto{\pgfqpoint{2.421301in}{5.092060in}}%
\pgfpathlineto{\pgfqpoint{2.418944in}{5.089405in}}%
\pgfpathlineto{\pgfqpoint{2.416565in}{5.086658in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{5.084111in}}%
\pgfpathlineto{\pgfqpoint{2.410932in}{5.081152in}}%
\pgfpathlineto{\pgfqpoint{2.408480in}{5.079179in}}%
\pgfpathlineto{\pgfqpoint{2.406006in}{5.077263in}}%
\pgfpathlineto{\pgfqpoint{2.403509in}{5.075209in}}%
\pgfpathlineto{\pgfqpoint{2.400988in}{5.072952in}}%
\pgfpathlineto{\pgfqpoint{2.399294in}{5.071376in}}%
\pgfpathlineto{\pgfqpoint{2.398442in}{5.070583in}}%
\pgfpathlineto{\pgfqpoint{2.397589in}{5.069798in}}%
\pgfpathlineto{\pgfqpoint{2.396732in}{5.069030in}}%
\pgfpathlineto{\pgfqpoint{2.395873in}{5.068280in}}%
\pgfpathlineto{\pgfqpoint{2.395010in}{5.067549in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{5.066841in}}%
\pgfpathlineto{\pgfqpoint{2.393278in}{5.066153in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{5.065486in}}%
\pgfpathlineto{\pgfqpoint{2.391534in}{5.064824in}}%
\pgfpathlineto{\pgfqpoint{2.390657in}{5.064158in}}%
\pgfpathlineto{\pgfqpoint{2.389778in}{5.063483in}}%
\pgfpathlineto{\pgfqpoint{2.388896in}{5.062795in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{5.062101in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.061397in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{5.060672in}}%
\pgfpathlineto{\pgfqpoint{2.385338in}{5.059921in}}%
\pgfpathlineto{\pgfqpoint{2.384441in}{5.059142in}}%
\pgfpathlineto{\pgfqpoint{2.383541in}{5.058341in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{5.057516in}}%
\pgfpathlineto{\pgfqpoint{2.381731in}{5.056669in}}%
\pgfpathlineto{\pgfqpoint{2.380822in}{5.055811in}}%
\pgfpathlineto{\pgfqpoint{2.379909in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{5.054089in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{5.053249in}}%
\pgfpathlineto{\pgfqpoint{2.377153in}{5.052441in}}%
\pgfpathlineto{\pgfqpoint{2.376228in}{5.051675in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{5.050961in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.050301in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{5.049700in}}%
\pgfpathlineto{\pgfqpoint{2.372495in}{5.049163in}}%
\pgfpathlineto{\pgfqpoint{2.371554in}{5.048688in}}%
\pgfpathlineto{\pgfqpoint{2.370609in}{5.048273in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.047903in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{5.047570in}}%
\pgfpathlineto{\pgfqpoint{2.367754in}{5.047268in}}%
\pgfpathlineto{\pgfqpoint{2.366795in}{5.047003in}}%
\pgfpathlineto{\pgfqpoint{2.365834in}{5.046776in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{5.046596in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{5.046473in}}%
\pgfpathlineto{\pgfqpoint{2.362927in}{5.046405in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{5.046385in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.046401in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{5.046450in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{5.046520in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{5.046599in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.046681in}}%
\pgfpathlineto{\pgfqpoint{2.356018in}{5.046758in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{5.046821in}}%
\pgfpathlineto{\pgfqpoint{2.354011in}{5.046866in}}%
\pgfpathlineto{\pgfqpoint{2.353001in}{5.046885in}}%
\pgfpathlineto{\pgfqpoint{2.351988in}{5.046869in}}%
\pgfpathlineto{\pgfqpoint{2.350971in}{5.046829in}}%
\pgfpathlineto{\pgfqpoint{2.349950in}{5.046771in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.046704in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{5.046639in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{5.046591in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{5.046580in}}%
\pgfpathlineto{\pgfqpoint{2.344785in}{5.046629in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{5.046757in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{5.046981in}}%
\pgfpathlineto{\pgfqpoint{2.341638in}{5.047306in}}%
\pgfpathlineto{\pgfqpoint{2.340580in}{5.047733in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{5.048254in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{5.048848in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{5.049492in}}%
\pgfpathlineto{\pgfqpoint{2.336307in}{5.050162in}}%
\pgfpathlineto{\pgfqpoint{2.335228in}{5.050832in}}%
\pgfpathlineto{\pgfqpoint{2.334145in}{5.051479in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{5.052084in}}%
\pgfpathlineto{\pgfqpoint{2.331965in}{5.052649in}}%
\pgfpathlineto{\pgfqpoint{2.330868in}{5.053170in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{5.053637in}}%
\pgfpathlineto{\pgfqpoint{2.328661in}{5.054041in}}%
\pgfpathlineto{\pgfqpoint{2.327550in}{5.054369in}}%
\pgfpathlineto{\pgfqpoint{2.326435in}{5.054622in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{5.054796in}}%
\pgfpathlineto{\pgfqpoint{2.324190in}{5.054876in}}%
\pgfpathlineto{\pgfqpoint{2.323061in}{5.054851in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.054729in}}%
\pgfpathlineto{\pgfqpoint{2.320788in}{5.054520in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{5.054231in}}%
\pgfpathlineto{\pgfqpoint{2.318495in}{5.053877in}}%
\pgfpathlineto{\pgfqpoint{2.317341in}{5.053472in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{5.053028in}}%
\pgfpathlineto{\pgfqpoint{2.315018in}{5.052551in}}%
\pgfpathlineto{\pgfqpoint{2.313849in}{5.052043in}}%
\pgfpathlineto{\pgfqpoint{2.312675in}{5.051511in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{5.050963in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{5.050407in}}%
\pgfpathlineto{\pgfqpoint{2.309120in}{5.049856in}}%
\pgfpathlineto{\pgfqpoint{2.307925in}{5.049318in}}%
\pgfpathlineto{\pgfqpoint{2.306724in}{5.048801in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{5.048318in}}%
\pgfpathlineto{\pgfqpoint{2.304306in}{5.047879in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{2.301866in}{5.047169in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{5.046907in}}%
\pgfpathlineto{\pgfqpoint{2.299403in}{5.046703in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{5.046541in}}%
\pgfpathlineto{\pgfqpoint{2.296918in}{5.046412in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{5.046314in}}%
\pgfpathlineto{\pgfqpoint{2.294409in}{5.046246in}}%
\pgfpathlineto{\pgfqpoint{2.293145in}{5.046208in}}%
\pgfpathlineto{\pgfqpoint{2.291875in}{5.046189in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{5.046174in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{5.046152in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{5.046091in}}%
\pgfpathlineto{\pgfqpoint{2.286736in}{5.045966in}}%
\pgfpathlineto{\pgfqpoint{2.285435in}{5.045754in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{5.045444in}}%
\pgfpathlineto{\pgfqpoint{2.282815in}{5.045022in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{5.044478in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{5.043808in}}%
\pgfpathlineto{\pgfqpoint{2.278835in}{5.043024in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{5.042143in}}%
\pgfpathlineto{\pgfqpoint{2.276148in}{5.041180in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.040152in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{5.039080in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{5.037982in}}%
\pgfpathlineto{\pgfqpoint{2.270692in}{5.036887in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{5.035823in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{5.034827in}}%
\pgfpathlineto{\pgfqpoint{2.266526in}{5.033925in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{5.033140in}}%
\pgfpathlineto{\pgfqpoint{2.263711in}{5.032481in}}%
\pgfpathlineto{\pgfqpoint{2.262292in}{5.031945in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{5.031531in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{5.031240in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{5.031078in}}%
\pgfpathlineto{\pgfqpoint{2.256542in}{5.031033in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{5.031093in}}%
\pgfpathlineto{\pgfqpoint{2.253619in}{5.031248in}}%
\pgfpathlineto{\pgfqpoint{2.252145in}{5.031484in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{5.031787in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{5.032143in}}%
\pgfpathlineto{\pgfqpoint{2.247675in}{5.032551in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.032984in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{5.033406in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{5.033776in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{5.034059in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{5.034229in}}%
\pgfpathlineto{\pgfqpoint{2.238503in}{5.034258in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{5.034119in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{5.033810in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{5.033327in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{5.032679in}}%
\pgfpathlineto{\pgfqpoint{2.230610in}{5.031870in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{5.030918in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{5.029832in}}%
\pgfpathlineto{\pgfqpoint{2.225759in}{5.028609in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{5.027256in}}%
\pgfpathlineto{\pgfqpoint{2.222475in}{5.025778in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{5.024184in}}%
\pgfpathlineto{\pgfqpoint{2.219151in}{5.022481in}}%
\pgfpathlineto{\pgfqpoint{2.217473in}{5.020683in}}%
\pgfpathlineto{\pgfqpoint{2.215784in}{5.018823in}}%
\pgfpathlineto{\pgfqpoint{2.214084in}{5.016929in}}%
\pgfpathlineto{\pgfqpoint{2.212374in}{5.015029in}}%
\pgfpathlineto{\pgfqpoint{2.210652in}{5.013153in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{5.011325in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{5.009549in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{5.007831in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{5.006157in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{5.004497in}}%
\pgfpathlineto{\pgfqpoint{2.200082in}{5.002826in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{5.001121in}}%
\pgfpathlineto{\pgfqpoint{2.196464in}{4.999371in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{4.997573in}}%
\pgfpathlineto{\pgfqpoint{2.192795in}{4.995726in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{4.993814in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.991830in}}%
\pgfpathlineto{\pgfqpoint{2.187195in}{4.989777in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.987655in}}%
\pgfpathlineto{\pgfqpoint{2.183396in}{4.985472in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{4.983235in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{4.980976in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{4.978711in}}%
\pgfpathlineto{\pgfqpoint{2.175630in}{4.976475in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.974302in}}%
\pgfpathlineto{\pgfqpoint{2.171660in}{4.972202in}}%
\pgfpathlineto{\pgfqpoint{2.169652in}{4.970165in}}%
\pgfpathlineto{\pgfqpoint{2.167630in}{4.968174in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{4.966247in}}%
\pgfpathlineto{\pgfqpoint{2.163538in}{4.964397in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{4.962628in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.960934in}}%
\pgfpathlineto{\pgfqpoint{2.157279in}{4.959307in}}%
\pgfpathlineto{\pgfqpoint{2.155160in}{4.957745in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{4.956255in}}%
\pgfpathlineto{\pgfqpoint{2.150870in}{4.954840in}}%
\pgfpathlineto{\pgfqpoint{2.148699in}{4.953483in}}%
\pgfpathlineto{\pgfqpoint{2.146510in}{4.952183in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{4.950938in}}%
\pgfpathlineto{\pgfqpoint{2.142077in}{4.949752in}}%
\pgfpathlineto{\pgfqpoint{2.139832in}{4.948627in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{4.947557in}}%
\pgfpathlineto{\pgfqpoint{2.135286in}{4.946545in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{4.945569in}}%
\pgfpathlineto{\pgfqpoint{2.130660in}{4.944607in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{4.943629in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{4.942619in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.941571in}}%
\pgfpathlineto{\pgfqpoint{2.121160in}{4.940492in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{4.939404in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{4.938321in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{4.937256in}}%
\pgfpathlineto{\pgfqpoint{2.111308in}{4.936206in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.935184in}}%
\pgfpathlineto{\pgfqpoint{2.106242in}{4.934210in}}%
\pgfpathlineto{\pgfqpoint{2.103672in}{4.933285in}}%
\pgfpathlineto{\pgfqpoint{2.101077in}{4.932418in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{4.931603in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{4.930853in}}%
\pgfpathlineto{\pgfqpoint{2.093137in}{4.930193in}}%
\pgfpathlineto{\pgfqpoint{2.090437in}{4.929644in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{4.929207in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{4.928879in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.928661in}}%
\pgfpathlineto{\pgfqpoint{2.079353in}{4.928545in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.928544in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{4.928642in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.928803in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{4.928983in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{4.929162in}}%
\pgfpathlineto{\pgfqpoint{2.061810in}{4.929305in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.929326in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.929124in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{4.928617in}}%
\pgfpathlineto{\pgfqpoint{2.049437in}{4.927755in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{4.926481in}}%
\pgfpathlineto{\pgfqpoint{2.043028in}{4.924783in}}%
\pgfpathlineto{\pgfqpoint{2.039764in}{4.922686in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{4.920205in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.917354in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{4.914156in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{4.910646in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.906864in}}%
\pgfpathlineto{\pgfqpoint{2.019294in}{4.902853in}}%
\pgfpathlineto{\pgfqpoint{2.015724in}{4.898687in}}%
\pgfpathlineto{\pgfqpoint{2.012106in}{4.894413in}}%
\pgfpathlineto{\pgfqpoint{2.008437in}{4.890077in}}%
\pgfpathlineto{\pgfqpoint{2.004717in}{4.885698in}}%
\pgfpathlineto{\pgfqpoint{2.000944in}{4.881283in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.876844in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.872394in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.867930in}}%
\pgfpathlineto{\pgfqpoint{1.985294in}{4.863453in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.854397in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{4.849820in}}%
\pgfpathlineto{\pgfqpoint{1.968666in}{4.845204in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{4.840505in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{4.835687in}}%
\pgfpathlineto{\pgfqpoint{1.955474in}{4.830715in}}%
\pgfpathlineto{\pgfqpoint{1.950928in}{4.825570in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{4.820232in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{4.814706in}}%
\pgfpathlineto{\pgfqpoint{1.936802in}{4.809005in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.803126in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{4.797081in}}%
\pgfpathlineto{\pgfqpoint{1.921884in}{4.790867in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{4.784497in}}%
\pgfpathlineto{\pgfqpoint{1.911452in}{4.778002in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.771370in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.764518in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{4.757324in}}%
\pgfpathlineto{\pgfqpoint{1.889275in}{4.749659in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.741379in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.732382in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{4.722556in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.711837in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{4.700200in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{4.687713in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.674524in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{4.660862in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{4.647071in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.633510in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.620426in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{4.607770in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.595297in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{4.582629in}}%
\pgfpathlineto{\pgfqpoint{1.784307in}{4.569307in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{4.554838in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{4.538798in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{4.520897in}}%
\pgfpathlineto{\pgfqpoint{1.747563in}{4.500925in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.478691in}}%
\pgfpathlineto{\pgfqpoint{1.727094in}{4.453999in}}%
\pgfpathlineto{\pgfqpoint{1.716236in}{4.426718in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.396671in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.363638in}}%
\pgfpathlineto{\pgfqpoint{1.680721in}{4.327369in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.287579in}}%
\pgfpathlineto{\pgfqpoint{1.654101in}{4.243790in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{4.142635in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{4.084899in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{4.022771in}}%
\pgfpathlineto{\pgfqpoint{1.572878in}{3.956844in}}%
\pgfpathlineto{\pgfqpoint{1.553167in}{3.887318in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{3.813920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.713173in}{3.806621in}}{\pgfqpoint{2.817585in}{5.279610in}}{%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.825889in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{3.806621in}}%
\pgfpathlineto{\pgfqpoint{1.734462in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.952915in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.014735in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{4.069450in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{4.117591in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.159571in}}%
\pgfpathlineto{\pgfqpoint{1.835396in}{4.195826in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.227097in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{4.254247in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.278105in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{4.299408in}}%
\pgfpathlineto{\pgfqpoint{1.897531in}{4.318785in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.336841in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{4.354034in}}%
\pgfpathlineto{\pgfqpoint{1.928858in}{4.370591in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{4.386616in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{4.402215in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.417434in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{4.447028in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{4.461618in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.476134in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.490580in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{4.504963in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.519205in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{4.533097in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.546494in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.559301in}}%
\pgfpathlineto{\pgfqpoint{2.039964in}{4.571473in}}%
\pgfpathlineto{\pgfqpoint{2.046374in}{4.583005in}}%
\pgfpathlineto{\pgfqpoint{2.052632in}{4.593927in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{4.604240in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.613907in}}%
\pgfpathlineto{\pgfqpoint{2.070570in}{4.622922in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.631329in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{4.639157in}}%
\pgfpathlineto{\pgfqpoint{2.087374in}{4.646446in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.653329in}}%
\pgfpathlineto{\pgfqpoint{2.098014in}{4.659895in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.666213in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{4.672363in}}%
\pgfpathlineto{\pgfqpoint{2.113217in}{4.678412in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.684423in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{4.690487in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.696675in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{4.702997in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{4.709487in}}%
\pgfpathlineto{\pgfqpoint{2.141240in}{4.716148in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.722933in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.729818in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{4.736779in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{4.743805in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.750910in}}%
\pgfpathlineto{\pgfqpoint{2.166589in}{4.758070in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.765257in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.772439in}}%
\pgfpathlineto{\pgfqpoint{2.178412in}{4.779591in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.786685in}}%
\pgfpathlineto{\pgfqpoint{2.186012in}{4.793679in}}%
\pgfpathlineto{\pgfqpoint{2.189732in}{4.800563in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{4.807322in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{4.813959in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.820475in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{4.826843in}}%
\pgfpathlineto{\pgfqpoint{2.207589in}{4.833041in}}%
\pgfpathlineto{\pgfqpoint{2.211021in}{4.839029in}}%
\pgfpathlineto{\pgfqpoint{2.214409in}{4.844787in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.850306in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{4.855562in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{4.860558in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.865291in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.869800in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.874076in}}%
\pgfpathlineto{\pgfqpoint{2.236990in}{4.878089in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.881834in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.885308in}}%
\pgfpathlineto{\pgfqpoint{2.246110in}{4.888510in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.891436in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{4.894082in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.896472in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{4.898631in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{4.900571in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.902284in}}%
\pgfpathlineto{\pgfqpoint{2.266248in}{4.903774in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.905038in}}%
\pgfpathlineto{\pgfqpoint{2.271732in}{4.906085in}}%
\pgfpathlineto{\pgfqpoint{2.274432in}{4.906944in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{4.907626in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{4.908144in}}%
\pgfpathlineto{\pgfqpoint{2.282372in}{4.908507in}}%
\pgfpathlineto{\pgfqpoint{2.284967in}{4.908730in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.908857in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{4.908962in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{4.909111in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{4.909360in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.909762in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.910366in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.912232in}}%
\pgfpathlineto{\pgfqpoint{2.307247in}{4.913505in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.915007in}}%
\pgfpathlineto{\pgfqpoint{2.311955in}{4.916755in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{4.918747in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{4.920961in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{4.923378in}}%
\pgfpathlineto{\pgfqpoint{2.321127in}{4.925968in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.928697in}}%
\pgfpathlineto{\pgfqpoint{2.325598in}{4.931547in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{4.934508in}}%
\pgfpathlineto{\pgfqpoint{2.329994in}{4.937567in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{4.940711in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{4.943924in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{4.947187in}}%
\pgfpathlineto{\pgfqpoint{2.338575in}{4.950482in}}%
\pgfpathlineto{\pgfqpoint{2.340677in}{4.953788in}}%
\pgfpathlineto{\pgfqpoint{2.342763in}{4.957101in}}%
\pgfpathlineto{\pgfqpoint{2.344833in}{4.960389in}}%
\pgfpathlineto{\pgfqpoint{2.346887in}{4.963635in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{4.966826in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{4.969953in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{4.972998in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{4.975928in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{4.978720in}}%
\pgfpathlineto{\pgfqpoint{2.358888in}{4.981349in}}%
\pgfpathlineto{\pgfqpoint{2.360836in}{4.983804in}}%
\pgfpathlineto{\pgfqpoint{2.362771in}{4.986098in}}%
\pgfpathlineto{\pgfqpoint{2.364691in}{4.988253in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{4.990276in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{4.992195in}}%
\pgfpathlineto{\pgfqpoint{2.370370in}{4.994036in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{4.995820in}}%
\pgfpathlineto{\pgfqpoint{2.374090in}{4.997558in}}%
\pgfpathlineto{\pgfqpoint{2.375931in}{4.999260in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.000922in}}%
\pgfpathlineto{\pgfqpoint{2.379574in}{5.002550in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{5.004144in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{5.005707in}}%
\pgfpathlineto{\pgfqpoint{2.384948in}{5.007240in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{5.008769in}}%
\pgfpathlineto{\pgfqpoint{2.388471in}{5.010320in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{5.011921in}}%
\pgfpathlineto{\pgfqpoint{2.391947in}{5.013584in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{5.015310in}}%
\pgfpathlineto{\pgfqpoint{2.395379in}{5.017104in}}%
\pgfpathlineto{\pgfqpoint{2.397079in}{5.018967in}}%
\pgfpathlineto{\pgfqpoint{2.398768in}{5.020901in}}%
\pgfpathlineto{\pgfqpoint{2.400446in}{5.022916in}}%
\pgfpathlineto{\pgfqpoint{2.402113in}{5.025010in}}%
\pgfpathlineto{\pgfqpoint{2.403770in}{5.027173in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{5.031706in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{5.034062in}}%
\pgfpathlineto{\pgfqpoint{2.411905in}{5.038934in}}%
\pgfpathlineto{\pgfqpoint{2.413502in}{5.041429in}}%
\pgfpathlineto{\pgfqpoint{2.416669in}{5.046484in}}%
\pgfpathlineto{\pgfqpoint{2.419798in}{5.051545in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{5.054019in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{5.058738in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{5.060938in}}%
\pgfpathlineto{\pgfqpoint{2.428970in}{5.064972in}}%
\pgfpathlineto{\pgfqpoint{2.431959in}{5.068504in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{5.070060in}}%
\pgfpathlineto{\pgfqpoint{2.436379in}{5.072711in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{5.073803in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{5.075525in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.076171in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{5.077138in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{5.077861in}}%
\pgfpathlineto{\pgfqpoint{2.449217in}{5.078161in}}%
\pgfpathlineto{\pgfqpoint{2.451987in}{5.078645in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{5.078799in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{5.078844in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{5.078480in}}%
\pgfpathlineto{\pgfqpoint{2.460130in}{5.078155in}}%
\pgfpathlineto{\pgfqpoint{2.462790in}{5.077332in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.076888in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.076062in}}%
\pgfpathlineto{\pgfqpoint{2.468031in}{5.075714in}}%
\pgfpathlineto{\pgfqpoint{2.470613in}{5.075140in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{5.074682in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{5.074470in}}%
\pgfpathlineto{\pgfqpoint{2.476961in}{5.074044in}}%
\pgfpathlineto{\pgfqpoint{2.478213in}{5.073817in}}%
\pgfpathlineto{\pgfqpoint{2.480699in}{5.073325in}}%
\pgfpathlineto{\pgfqpoint{2.483161in}{5.072839in}}%
\pgfpathlineto{\pgfqpoint{2.484384in}{5.072598in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{5.072085in}}%
\pgfpathlineto{\pgfqpoint{2.488019in}{5.071788in}}%
\pgfpathlineto{\pgfqpoint{2.490416in}{5.071064in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{5.070646in}}%
\pgfpathlineto{\pgfqpoint{2.493970in}{5.069720in}}%
\pgfpathlineto{\pgfqpoint{2.496313in}{5.068711in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{5.068220in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{5.067298in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{5.066870in}}%
\pgfpathlineto{\pgfqpoint{2.503222in}{5.066071in}}%
\pgfpathlineto{\pgfqpoint{2.505486in}{5.065315in}}%
\pgfpathlineto{\pgfqpoint{2.506610in}{5.064978in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{5.064429in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{5.064219in}}%
\pgfpathlineto{\pgfqpoint{2.512163in}{5.063959in}}%
\pgfpathlineto{\pgfqpoint{2.513260in}{5.063934in}}%
\pgfpathlineto{\pgfqpoint{2.515440in}{5.064130in}}%
\pgfpathlineto{\pgfqpoint{2.517602in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{2.518677in}{5.064961in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{5.065829in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{5.066363in}}%
\pgfpathlineto{\pgfqpoint{2.523986in}{5.067644in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{5.069180in}}%
\pgfpathlineto{\pgfqpoint{2.527121in}{5.070025in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{5.071818in}}%
\pgfpathlineto{\pgfqpoint{2.530220in}{5.072748in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{5.074643in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{5.075595in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{5.077544in}}%
\pgfpathlineto{\pgfqpoint{2.537313in}{5.079609in}}%
\pgfpathlineto{\pgfqpoint{2.538311in}{5.080695in}}%
\pgfpathlineto{\pgfqpoint{2.540296in}{5.082985in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{5.084173in}}%
\pgfpathlineto{\pgfqpoint{2.543246in}{5.086561in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{5.088891in}}%
\pgfpathlineto{\pgfqpoint{2.546163in}{5.090024in}}%
\pgfpathlineto{\pgfqpoint{2.548091in}{5.092167in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{5.093139in}}%
\pgfpathlineto{\pgfqpoint{2.550956in}{5.094825in}}%
\pgfpathlineto{\pgfqpoint{2.551904in}{5.095550in}}%
\pgfpathlineto{\pgfqpoint{2.553790in}{5.096797in}}%
\pgfpathlineto{\pgfqpoint{2.555663in}{5.097794in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{5.098226in}}%
\pgfpathlineto{\pgfqpoint{2.558448in}{5.099075in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{5.099539in}}%
\pgfpathlineto{\pgfqpoint{2.561205in}{5.100638in}}%
\pgfpathlineto{\pgfqpoint{2.562117in}{5.101305in}}%
\pgfpathlineto{\pgfqpoint{2.563932in}{5.102922in}}%
\pgfpathlineto{\pgfqpoint{2.565736in}{5.104940in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{5.106086in}}%
\pgfpathlineto{\pgfqpoint{2.568418in}{5.108564in}}%
\pgfpathlineto{\pgfqpoint{2.569306in}{5.109854in}}%
\pgfpathlineto{\pgfqpoint{2.571073in}{5.112453in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{5.114999in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{5.116221in}}%
\pgfpathlineto{\pgfqpoint{2.575441in}{5.118505in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{5.119565in}}%
\pgfpathlineto{\pgfqpoint{2.578027in}{5.121572in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{5.122538in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{5.124402in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{5.126151in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{5.126952in}}%
\pgfpathlineto{\pgfqpoint{2.584804in}{5.128359in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{5.128953in}}%
\pgfpathlineto{\pgfqpoint{2.587301in}{5.129903in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{5.130506in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{5.130670in}}%
\pgfpathlineto{\pgfqpoint{2.591412in}{5.130674in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{5.130501in}}%
\pgfpathlineto{\pgfqpoint{2.593849in}{5.129815in}}%
\pgfpathlineto{\pgfqpoint{2.594656in}{5.129299in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{5.127943in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{5.126204in}}%
\pgfpathlineto{\pgfqpoint{2.598655in}{5.125208in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{5.123044in}}%
\pgfpathlineto{\pgfqpoint{2.601027in}{5.121914in}}%
\pgfpathlineto{\pgfqpoint{2.602596in}{5.119647in}}%
\pgfpathlineto{\pgfqpoint{2.604156in}{5.117481in}}%
\pgfpathlineto{\pgfqpoint{2.604932in}{5.116487in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{5.114799in}}%
\pgfpathlineto{\pgfqpoint{2.607249in}{5.114135in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{5.113179in}}%
\pgfpathlineto{\pgfqpoint{2.609545in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{5.112661in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{5.112819in}}%
\pgfpathlineto{\pgfqpoint{2.613328in}{5.113015in}}%
\pgfpathlineto{\pgfqpoint{2.614827in}{5.113630in}}%
\pgfpathlineto{\pgfqpoint{2.615573in}{5.114046in}}%
\pgfpathlineto{\pgfqpoint{2.617059in}{5.115077in}}%
\pgfpathlineto{\pgfqpoint{2.618536in}{5.116344in}}%
\pgfpathlineto{\pgfqpoint{2.619272in}{5.117052in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{5.118567in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{5.119343in}}%
\pgfpathlineto{\pgfqpoint{2.622920in}{5.120863in}}%
\pgfpathlineto{\pgfqpoint{2.623644in}{5.121588in}}%
\pgfpathlineto{\pgfqpoint{2.625086in}{5.122926in}}%
\pgfpathlineto{\pgfqpoint{2.626520in}{5.124080in}}%
\pgfpathlineto{\pgfqpoint{2.627234in}{5.124573in}}%
\pgfpathlineto{\pgfqpoint{2.628656in}{5.125368in}}%
\pgfpathlineto{\pgfqpoint{2.629364in}{5.125674in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{5.126134in}}%
\pgfpathlineto{\pgfqpoint{2.632179in}{5.126453in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{5.126596in}}%
\pgfpathlineto{\pgfqpoint{2.634270in}{5.126926in}}%
\pgfpathlineto{\pgfqpoint{2.634964in}{5.127136in}}%
\pgfpathlineto{\pgfqpoint{2.636346in}{5.127667in}}%
\pgfpathlineto{\pgfqpoint{2.637034in}{5.127992in}}%
\pgfpathlineto{\pgfqpoint{2.638405in}{5.128759in}}%
\pgfpathlineto{\pgfqpoint{2.639769in}{5.129692in}}%
\pgfpathlineto{\pgfqpoint{2.640448in}{5.130225in}}%
\pgfpathlineto{\pgfqpoint{2.641802in}{5.131418in}}%
\pgfpathlineto{\pgfqpoint{2.642476in}{5.132084in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{5.133574in}}%
\pgfpathlineto{\pgfqpoint{2.645156in}{5.135284in}}%
\pgfpathlineto{\pgfqpoint{2.645821in}{5.136215in}}%
\pgfpathlineto{\pgfqpoint{2.647148in}{5.138207in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{5.139260in}}%
\pgfpathlineto{\pgfqpoint{2.649125in}{5.141456in}}%
\pgfpathlineto{\pgfqpoint{2.649781in}{5.142592in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{5.144914in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{5.147259in}}%
\pgfpathlineto{\pgfqpoint{2.653037in}{5.148422in}}%
\pgfpathlineto{\pgfqpoint{2.654328in}{5.150684in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{5.151771in}}%
\pgfpathlineto{\pgfqpoint{2.656253in}{5.153864in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{5.155863in}}%
\pgfpathlineto{\pgfqpoint{2.658164in}{5.156827in}}%
\pgfpathlineto{\pgfqpoint{2.659431in}{5.158677in}}%
\pgfpathlineto{\pgfqpoint{2.660062in}{5.159569in}}%
\pgfpathlineto{\pgfqpoint{2.661319in}{5.161290in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{5.162122in}}%
\pgfpathlineto{\pgfqpoint{2.663195in}{5.163747in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{5.165360in}}%
\pgfpathlineto{\pgfqpoint{2.665057in}{5.166168in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{5.167749in}}%
\pgfpathlineto{\pgfqpoint{2.666906in}{5.168509in}}%
\pgfpathlineto{\pgfqpoint{2.668132in}{5.169954in}}%
\pgfpathlineto{\pgfqpoint{2.669352in}{5.171272in}}%
\pgfpathlineto{\pgfqpoint{2.669960in}{5.171874in}}%
\pgfpathlineto{\pgfqpoint{2.671171in}{5.172968in}}%
\pgfpathlineto{\pgfqpoint{2.671775in}{5.173450in}}%
\pgfpathlineto{\pgfqpoint{2.672979in}{5.174258in}}%
\pgfpathlineto{\pgfqpoint{2.673578in}{5.174584in}}%
\pgfpathlineto{\pgfqpoint{2.674774in}{5.175074in}}%
\pgfpathlineto{\pgfqpoint{2.675964in}{5.175329in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{5.175347in}}%
\pgfpathlineto{\pgfqpoint{2.677739in}{5.175126in}}%
\pgfpathlineto{\pgfqpoint{2.678328in}{5.174892in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{5.174198in}}%
\pgfpathlineto{\pgfqpoint{2.680671in}{5.173245in}}%
\pgfpathlineto{\pgfqpoint{2.681254in}{5.172681in}}%
\pgfpathlineto{\pgfqpoint{2.682415in}{5.171362in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{5.170589in}}%
\pgfpathlineto{\pgfqpoint{2.684148in}{5.168786in}}%
\pgfpathlineto{\pgfqpoint{2.684723in}{5.167744in}}%
\pgfpathlineto{\pgfqpoint{2.685870in}{5.165353in}}%
\pgfpathlineto{\pgfqpoint{2.687011in}{5.162635in}}%
\pgfpathlineto{\pgfqpoint{2.687580in}{5.161197in}}%
\pgfpathlineto{\pgfqpoint{2.688714in}{5.158279in}}%
\pgfpathlineto{\pgfqpoint{2.689280in}{5.156848in}}%
\pgfpathlineto{\pgfqpoint{2.690407in}{5.154172in}}%
\pgfpathlineto{\pgfqpoint{2.691529in}{5.151899in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{5.150958in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{5.149527in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{5.149049in}}%
\pgfpathlineto{\pgfqpoint{2.694867in}{5.148548in}}%
\pgfpathlineto{\pgfqpoint{2.695420in}{5.148507in}}%
\pgfpathlineto{\pgfqpoint{2.696521in}{5.148795in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{5.149531in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{5.150049in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{5.151349in}}%
\pgfpathlineto{\pgfqpoint{2.699798in}{5.152115in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{5.153835in}}%
\pgfpathlineto{\pgfqpoint{2.701422in}{5.154769in}}%
\pgfpathlineto{\pgfqpoint{2.702498in}{5.156733in}}%
\pgfpathlineto{\pgfqpoint{2.703571in}{5.158758in}}%
\pgfpathlineto{\pgfqpoint{2.704105in}{5.159778in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{5.161800in}}%
\pgfpathlineto{\pgfqpoint{2.705703in}{5.162795in}}%
\pgfpathlineto{\pgfqpoint{2.706763in}{5.164722in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{5.166561in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{5.167454in}}%
\pgfpathlineto{\pgfqpoint{2.709393in}{5.169196in}}%
\pgfpathlineto{\pgfqpoint{2.709916in}{5.170046in}}%
\pgfpathlineto{\pgfqpoint{2.710959in}{5.171714in}}%
\pgfpathlineto{\pgfqpoint{2.711479in}{5.172539in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{5.174164in}}%
\pgfpathlineto{\pgfqpoint{2.713549in}{5.175739in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{5.176506in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{5.177988in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{5.178691in}}%
\pgfpathlineto{\pgfqpoint{2.716624in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{5.181139in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{5.181640in}}%
\pgfpathlineto{\pgfqpoint{2.719160in}{5.182517in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{5.182900in}}%
\pgfpathlineto{\pgfqpoint{2.720669in}{5.183550in}}%
\pgfpathlineto{\pgfqpoint{2.721171in}{5.183809in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{5.184168in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{5.184306in}}%
\pgfpathlineto{\pgfqpoint{2.723663in}{5.184302in}}%
\pgfpathlineto{\pgfqpoint{2.724654in}{5.184201in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{5.184127in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{5.183986in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{5.183885in}}%
\pgfpathlineto{\pgfqpoint{2.727604in}{5.183846in}}%
\pgfpathlineto{\pgfqpoint{2.728580in}{5.183761in}}%
\pgfpathlineto{\pgfqpoint{2.729067in}{5.183710in}}%
\pgfpathlineto{\pgfqpoint{2.730037in}{5.183577in}}%
\pgfpathlineto{\pgfqpoint{2.730521in}{5.183495in}}%
\pgfpathlineto{\pgfqpoint{2.731487in}{5.183322in}}%
\pgfpathlineto{\pgfqpoint{2.732449in}{5.183177in}}%
\pgfpathlineto{\pgfqpoint{2.732928in}{5.183131in}}%
\pgfpathlineto{\pgfqpoint{2.733885in}{5.183094in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{5.183107in}}%
\pgfpathlineto{\pgfqpoint{2.735314in}{5.183199in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{5.183373in}}%
\pgfpathlineto{\pgfqpoint{2.736735in}{5.183483in}}%
\pgfpathlineto{\pgfqpoint{2.737678in}{5.183715in}}%
\pgfpathlineto{\pgfqpoint{2.738148in}{5.183833in}}%
\pgfpathlineto{\pgfqpoint{2.739087in}{5.184066in}}%
\pgfpathlineto{\pgfqpoint{2.739554in}{5.184179in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{5.184402in}}%
\pgfpathlineto{\pgfqpoint{2.741418in}{5.184617in}}%
\pgfpathlineto{\pgfqpoint{2.741881in}{5.184712in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{5.184872in}}%
\pgfpathlineto{\pgfqpoint{2.743268in}{5.184936in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{5.185037in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{5.185120in}}%
\pgfpathlineto{\pgfqpoint{2.745563in}{5.185160in}}%
\pgfpathlineto{\pgfqpoint{2.746475in}{5.185229in}}%
\pgfpathlineto{\pgfqpoint{2.746930in}{5.185255in}}%
\pgfpathlineto{\pgfqpoint{2.747838in}{5.185286in}}%
\pgfpathlineto{\pgfqpoint{2.748291in}{5.185288in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{5.185245in}}%
\pgfpathlineto{\pgfqpoint{2.750094in}{5.185119in}}%
\pgfpathlineto{\pgfqpoint{2.750543in}{5.185025in}}%
\pgfpathlineto{\pgfqpoint{2.751438in}{5.184779in}}%
\pgfpathlineto{\pgfqpoint{2.751885in}{5.184632in}}%
\pgfpathlineto{\pgfqpoint{2.752776in}{5.184310in}}%
\pgfpathlineto{\pgfqpoint{2.753664in}{5.183976in}}%
\pgfpathlineto{\pgfqpoint{2.754107in}{5.183821in}}%
\pgfpathlineto{\pgfqpoint{2.754991in}{5.183566in}}%
\pgfpathlineto{\pgfqpoint{2.755431in}{5.183480in}}%
\pgfpathlineto{\pgfqpoint{2.756311in}{5.183413in}}%
\pgfpathlineto{\pgfqpoint{2.756749in}{5.183443in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{5.183630in}}%
\pgfpathlineto{\pgfqpoint{2.758496in}{5.183968in}}%
\pgfpathlineto{\pgfqpoint{2.758931in}{5.184182in}}%
\pgfpathlineto{\pgfqpoint{2.759799in}{5.184694in}}%
\pgfpathlineto{\pgfqpoint{2.760232in}{5.184986in}}%
\pgfpathlineto{\pgfqpoint{2.761095in}{5.185638in}}%
\pgfpathlineto{\pgfqpoint{2.761956in}{5.186405in}}%
\pgfpathlineto{\pgfqpoint{2.762385in}{5.186838in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{5.187806in}}%
\pgfpathlineto{\pgfqpoint{2.763669in}{5.188340in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{5.189498in}}%
\pgfpathlineto{\pgfqpoint{2.764947in}{5.190122in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{5.191450in}}%
\pgfpathlineto{\pgfqpoint{2.766641in}{5.192836in}}%
\pgfpathlineto{\pgfqpoint{2.767063in}{5.193529in}}%
\pgfpathlineto{\pgfqpoint{2.767904in}{5.194881in}}%
\pgfpathlineto{\pgfqpoint{2.768324in}{5.195524in}}%
\pgfpathlineto{\pgfqpoint{2.769162in}{5.196705in}}%
\pgfpathlineto{\pgfqpoint{2.769997in}{5.197726in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{5.198170in}}%
\pgfpathlineto{\pgfqpoint{2.771245in}{5.198913in}}%
\pgfpathlineto{\pgfqpoint{2.771659in}{5.199209in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{5.199665in}}%
\pgfpathlineto{\pgfqpoint{2.772899in}{5.199822in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{5.200008in}}%
\pgfpathlineto{\pgfqpoint{2.774544in}{5.200036in}}%
\pgfpathlineto{\pgfqpoint{2.774953in}{5.199988in}}%
\pgfpathlineto{\pgfqpoint{2.775770in}{5.199782in}}%
\pgfpathlineto{\pgfqpoint{2.776178in}{5.199625in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{5.199210in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{5.198694in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{5.198412in}}%
\pgfpathlineto{\pgfqpoint{2.779014in}{5.197832in}}%
\pgfpathlineto{\pgfqpoint{2.779417in}{5.197539in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{5.196967in}}%
\pgfpathlineto{\pgfqpoint{2.780621in}{5.196702in}}%
\pgfpathlineto{\pgfqpoint{2.781421in}{5.196256in}}%
\pgfpathlineto{\pgfqpoint{2.782218in}{5.195983in}}%
\pgfpathlineto{\pgfqpoint{2.782616in}{5.195924in}}%
\pgfpathlineto{\pgfqpoint{2.783410in}{5.195972in}}%
\pgfpathlineto{\pgfqpoint{2.783806in}{5.196080in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{5.196470in}}%
\pgfpathlineto{\pgfqpoint{2.784991in}{5.196752in}}%
\pgfpathlineto{\pgfqpoint{2.785778in}{5.197496in}}%
\pgfpathlineto{\pgfqpoint{2.786563in}{5.198458in}}%
\pgfpathlineto{\pgfqpoint{2.786954in}{5.199010in}}%
\pgfpathlineto{\pgfqpoint{2.787735in}{5.200242in}}%
\pgfpathlineto{\pgfqpoint{2.788125in}{5.200915in}}%
\pgfpathlineto{\pgfqpoint{2.788902in}{5.202343in}}%
\pgfpathlineto{\pgfqpoint{2.789678in}{5.203815in}}%
\pgfpathlineto{\pgfqpoint{2.790065in}{5.204543in}}%
\pgfpathlineto{\pgfqpoint{2.790837in}{5.205967in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{5.206659in}}%
\pgfpathlineto{\pgfqpoint{2.791991in}{5.208003in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{5.208649in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{5.209871in}}%
\pgfpathlineto{\pgfqpoint{2.793903in}{5.210972in}}%
\pgfpathlineto{\pgfqpoint{2.794284in}{5.211467in}}%
\pgfpathlineto{\pgfqpoint{2.795044in}{5.212318in}}%
\pgfpathlineto{\pgfqpoint{2.795423in}{5.212676in}}%
\pgfpathlineto{\pgfqpoint{2.796179in}{5.213275in}}%
\pgfpathlineto{\pgfqpoint{2.796934in}{5.213749in}}%
\pgfpathlineto{\pgfqpoint{2.797310in}{5.213954in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{5.214316in}}%
\pgfpathlineto{\pgfqpoint{2.798437in}{5.214478in}}%
\pgfpathlineto{\pgfqpoint{2.799185in}{5.214759in}}%
\pgfpathlineto{\pgfqpoint{2.799558in}{5.214879in}}%
\pgfpathlineto{\pgfqpoint{2.800303in}{5.215086in}}%
\pgfpathlineto{\pgfqpoint{2.801046in}{5.215259in}}%
\pgfpathlineto{\pgfqpoint{2.801417in}{5.215340in}}%
\pgfpathlineto{\pgfqpoint{2.802157in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{2.802526in}{5.215530in}}%
\pgfpathlineto{\pgfqpoint{2.803262in}{5.215594in}}%
\pgfpathlineto{\pgfqpoint{2.803997in}{5.215591in}}%
\pgfpathlineto{\pgfqpoint{2.804364in}{5.215567in}}%
\pgfpathlineto{\pgfqpoint{2.805095in}{5.215508in}}%
\pgfpathlineto{\pgfqpoint{2.805461in}{5.215490in}}%
\pgfpathlineto{\pgfqpoint{2.806189in}{5.215499in}}%
\pgfpathlineto{\pgfqpoint{2.806553in}{5.215535in}}%
\pgfpathlineto{\pgfqpoint{2.807279in}{5.215678in}}%
\pgfpathlineto{\pgfqpoint{2.808002in}{5.215896in}}%
\pgfpathlineto{\pgfqpoint{2.808363in}{5.216030in}}%
\pgfpathlineto{\pgfqpoint{2.809084in}{5.216337in}}%
\pgfpathlineto{\pgfqpoint{2.809444in}{5.216516in}}%
\pgfpathlineto{\pgfqpoint{2.810162in}{5.216951in}}%
\pgfpathlineto{\pgfqpoint{2.810878in}{5.217509in}}%
\pgfpathlineto{\pgfqpoint{2.811235in}{5.217836in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.218571in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{5.218984in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{5.219906in}}%
\pgfpathlineto{\pgfqpoint{2.813368in}{5.220415in}}%
\pgfpathlineto{\pgfqpoint{2.814076in}{5.221532in}}%
\pgfpathlineto{\pgfqpoint{2.814781in}{5.222754in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{5.223393in}}%
\pgfpathlineto{\pgfqpoint{2.815836in}{5.224709in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{5.225384in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{5.226752in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.228133in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.279610in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.279610in}}%
\pgfpathlineto{\pgfqpoint{2.816887in}{5.276978in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{5.274326in}}%
\pgfpathlineto{\pgfqpoint{2.815836in}{5.272987in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{5.270281in}}%
\pgfpathlineto{\pgfqpoint{2.814781in}{5.268921in}}%
\pgfpathlineto{\pgfqpoint{2.814076in}{5.266207in}}%
\pgfpathlineto{\pgfqpoint{2.813368in}{5.263550in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{5.262265in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{5.259797in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.258619in}}%
\pgfpathlineto{\pgfqpoint{2.811235in}{5.256385in}}%
\pgfpathlineto{\pgfqpoint{2.810878in}{5.255337in}}%
\pgfpathlineto{\pgfqpoint{2.810162in}{5.253406in}}%
\pgfpathlineto{\pgfqpoint{2.809444in}{5.251718in}}%
\pgfpathlineto{\pgfqpoint{2.809084in}{5.250970in}}%
\pgfpathlineto{\pgfqpoint{2.808363in}{5.249665in}}%
\pgfpathlineto{\pgfqpoint{2.808002in}{5.249110in}}%
\pgfpathlineto{\pgfqpoint{2.807279in}{5.248189in}}%
\pgfpathlineto{\pgfqpoint{2.806553in}{5.247513in}}%
\pgfpathlineto{\pgfqpoint{2.806189in}{5.247259in}}%
\pgfpathlineto{\pgfqpoint{2.805461in}{5.246902in}}%
\pgfpathlineto{\pgfqpoint{2.805095in}{5.246794in}}%
\pgfpathlineto{\pgfqpoint{2.804364in}{5.246693in}}%
\pgfpathlineto{\pgfqpoint{2.803997in}{5.246698in}}%
\pgfpathlineto{\pgfqpoint{2.803262in}{5.246830in}}%
\pgfpathlineto{\pgfqpoint{2.802526in}{5.247113in}}%
\pgfpathlineto{\pgfqpoint{2.802157in}{5.247308in}}%
\pgfpathlineto{\pgfqpoint{2.801417in}{5.247801in}}%
\pgfpathlineto{\pgfqpoint{2.801046in}{5.248097in}}%
\pgfpathlineto{\pgfqpoint{2.800303in}{5.248787in}}%
\pgfpathlineto{\pgfqpoint{2.799558in}{5.249566in}}%
\pgfpathlineto{\pgfqpoint{2.799185in}{5.249972in}}%
\pgfpathlineto{\pgfqpoint{2.798437in}{5.250799in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{5.251206in}}%
\pgfpathlineto{\pgfqpoint{2.797310in}{5.251974in}}%
\pgfpathlineto{\pgfqpoint{2.796934in}{5.252328in}}%
\pgfpathlineto{\pgfqpoint{2.796179in}{5.252980in}}%
\pgfpathlineto{\pgfqpoint{2.795423in}{5.253587in}}%
\pgfpathlineto{\pgfqpoint{2.795044in}{5.253878in}}%
\pgfpathlineto{\pgfqpoint{2.794284in}{5.254442in}}%
\pgfpathlineto{\pgfqpoint{2.793903in}{5.254714in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{5.255224in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{5.255671in}}%
\pgfpathlineto{\pgfqpoint{2.791991in}{5.255864in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{5.256176in}}%
\pgfpathlineto{\pgfqpoint{2.790837in}{5.256294in}}%
\pgfpathlineto{\pgfqpoint{2.790065in}{5.256462in}}%
\pgfpathlineto{\pgfqpoint{2.789678in}{5.256524in}}%
\pgfpathlineto{\pgfqpoint{2.788902in}{5.256629in}}%
\pgfpathlineto{\pgfqpoint{2.788125in}{5.256712in}}%
\pgfpathlineto{\pgfqpoint{2.787735in}{5.256746in}}%
\pgfpathlineto{\pgfqpoint{2.786954in}{5.256781in}}%
\pgfpathlineto{\pgfqpoint{2.786563in}{5.256778in}}%
\pgfpathlineto{\pgfqpoint{2.785778in}{5.256719in}}%
\pgfpathlineto{\pgfqpoint{2.784991in}{5.256569in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{5.256446in}}%
\pgfpathlineto{\pgfqpoint{2.783806in}{5.256083in}}%
\pgfpathlineto{\pgfqpoint{2.783410in}{5.255847in}}%
\pgfpathlineto{\pgfqpoint{2.782616in}{5.255290in}}%
\pgfpathlineto{\pgfqpoint{2.782218in}{5.254986in}}%
\pgfpathlineto{\pgfqpoint{2.781421in}{5.254358in}}%
\pgfpathlineto{\pgfqpoint{2.780621in}{5.253748in}}%
\pgfpathlineto{\pgfqpoint{2.780220in}{5.253461in}}%
\pgfpathlineto{\pgfqpoint{2.779417in}{5.252945in}}%
\pgfpathlineto{\pgfqpoint{2.779014in}{5.252721in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{5.252338in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{5.252176in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{2.776178in}{5.251722in}}%
\pgfpathlineto{\pgfqpoint{2.775770in}{5.251645in}}%
\pgfpathlineto{\pgfqpoint{2.774953in}{5.251495in}}%
\pgfpathlineto{\pgfqpoint{2.774544in}{5.251405in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{5.251163in}}%
\pgfpathlineto{\pgfqpoint{2.772899in}{5.250782in}}%
\pgfpathlineto{\pgfqpoint{2.772487in}{5.250526in}}%
\pgfpathlineto{\pgfqpoint{2.771659in}{5.249882in}}%
\pgfpathlineto{\pgfqpoint{2.771245in}{5.249497in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{5.248639in}}%
\pgfpathlineto{\pgfqpoint{2.769997in}{5.248186in}}%
\pgfpathlineto{\pgfqpoint{2.769162in}{5.247280in}}%
\pgfpathlineto{\pgfqpoint{2.768324in}{5.246400in}}%
\pgfpathlineto{\pgfqpoint{2.767904in}{5.245966in}}%
\pgfpathlineto{\pgfqpoint{2.767063in}{5.245098in}}%
\pgfpathlineto{\pgfqpoint{2.766641in}{5.244665in}}%
\pgfpathlineto{\pgfqpoint{2.765795in}{5.243811in}}%
\pgfpathlineto{\pgfqpoint{2.764947in}{5.242975in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{5.242553in}}%
\pgfpathlineto{\pgfqpoint{2.763669in}{5.241676in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{5.241223in}}%
\pgfpathlineto{\pgfqpoint{2.762385in}{5.240293in}}%
\pgfpathlineto{\pgfqpoint{2.761956in}{5.239817in}}%
\pgfpathlineto{\pgfqpoint{2.761095in}{5.238838in}}%
\pgfpathlineto{\pgfqpoint{2.760232in}{5.237829in}}%
\pgfpathlineto{\pgfqpoint{2.759799in}{5.237318in}}%
\pgfpathlineto{\pgfqpoint{2.758931in}{5.236297in}}%
\pgfpathlineto{\pgfqpoint{2.758496in}{5.235796in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{5.234809in}}%
\pgfpathlineto{\pgfqpoint{2.756749in}{5.233811in}}%
\pgfpathlineto{\pgfqpoint{2.756311in}{5.233297in}}%
\pgfpathlineto{\pgfqpoint{2.755431in}{5.232232in}}%
\pgfpathlineto{\pgfqpoint{2.754991in}{5.231688in}}%
\pgfpathlineto{\pgfqpoint{2.754107in}{5.230599in}}%
\pgfpathlineto{\pgfqpoint{2.753664in}{5.230068in}}%
\pgfpathlineto{\pgfqpoint{2.752776in}{5.229051in}}%
\pgfpathlineto{\pgfqpoint{2.751885in}{5.228124in}}%
\pgfpathlineto{\pgfqpoint{2.751438in}{5.227702in}}%
\pgfpathlineto{\pgfqpoint{2.750543in}{5.226946in}}%
\pgfpathlineto{\pgfqpoint{2.750094in}{5.226608in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{5.225995in}}%
\pgfpathlineto{\pgfqpoint{2.748291in}{5.225447in}}%
\pgfpathlineto{\pgfqpoint{2.747838in}{5.225181in}}%
\pgfpathlineto{\pgfqpoint{2.746930in}{5.224629in}}%
\pgfpathlineto{\pgfqpoint{2.746475in}{5.224325in}}%
\pgfpathlineto{\pgfqpoint{2.745563in}{5.223636in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{5.223251in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{5.222417in}}%
\pgfpathlineto{\pgfqpoint{2.743268in}{5.221503in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{5.221016in}}%
\pgfpathlineto{\pgfqpoint{2.741881in}{5.219992in}}%
\pgfpathlineto{\pgfqpoint{2.741418in}{5.219455in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{5.218330in}}%
\pgfpathlineto{\pgfqpoint{2.739554in}{5.217119in}}%
\pgfpathlineto{\pgfqpoint{2.739087in}{5.216486in}}%
\pgfpathlineto{\pgfqpoint{2.738148in}{5.215194in}}%
\pgfpathlineto{\pgfqpoint{2.737678in}{5.214547in}}%
\pgfpathlineto{\pgfqpoint{2.736735in}{5.213276in}}%
\pgfpathlineto{\pgfqpoint{2.736262in}{5.212658in}}%
\pgfpathlineto{\pgfqpoint{2.735314in}{5.211431in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{5.210214in}}%
\pgfpathlineto{\pgfqpoint{2.733885in}{5.209630in}}%
\pgfpathlineto{\pgfqpoint{2.732928in}{5.208556in}}%
\pgfpathlineto{\pgfqpoint{2.732449in}{5.208083in}}%
\pgfpathlineto{\pgfqpoint{2.731487in}{5.207307in}}%
\pgfpathlineto{\pgfqpoint{2.730521in}{5.206825in}}%
\pgfpathlineto{\pgfqpoint{2.730037in}{5.206700in}}%
\pgfpathlineto{\pgfqpoint{2.729067in}{5.206652in}}%
\pgfpathlineto{\pgfqpoint{2.728580in}{5.206708in}}%
\pgfpathlineto{\pgfqpoint{2.727604in}{5.206930in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{5.207084in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{5.207438in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{5.207812in}}%
\pgfpathlineto{\pgfqpoint{2.724654in}{5.208007in}}%
\pgfpathlineto{\pgfqpoint{2.723663in}{5.208438in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{5.208691in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{5.209320in}}%
\pgfpathlineto{\pgfqpoint{2.721171in}{5.210144in}}%
\pgfpathlineto{\pgfqpoint{2.720669in}{5.210619in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{5.211659in}}%
\pgfpathlineto{\pgfqpoint{2.719160in}{5.212213in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{5.213351in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{5.213926in}}%
\pgfpathlineto{\pgfqpoint{2.716624in}{5.215077in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{5.216206in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{5.216746in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{5.217749in}}%
\pgfpathlineto{\pgfqpoint{2.713549in}{5.218202in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{5.218983in}}%
\pgfpathlineto{\pgfqpoint{2.711479in}{5.219579in}}%
\pgfpathlineto{\pgfqpoint{2.710959in}{5.219806in}}%
\pgfpathlineto{\pgfqpoint{2.709916in}{5.220099in}}%
\pgfpathlineto{\pgfqpoint{2.709393in}{5.220159in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{5.220125in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{5.220044in}}%
\pgfpathlineto{\pgfqpoint{2.706763in}{5.219812in}}%
\pgfpathlineto{\pgfqpoint{2.705703in}{5.219541in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{5.219390in}}%
\pgfpathlineto{\pgfqpoint{2.704105in}{5.219048in}}%
\pgfpathlineto{\pgfqpoint{2.703571in}{5.218849in}}%
\pgfpathlineto{\pgfqpoint{2.702498in}{5.218401in}}%
\pgfpathlineto{\pgfqpoint{2.701422in}{5.217900in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{5.217624in}}%
\pgfpathlineto{\pgfqpoint{2.699798in}{5.216996in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{5.216639in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{5.215831in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{5.215391in}}%
\pgfpathlineto{\pgfqpoint{2.696521in}{5.214443in}}%
\pgfpathlineto{\pgfqpoint{2.695420in}{5.213396in}}%
\pgfpathlineto{\pgfqpoint{2.694867in}{5.212829in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{5.211580in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{5.210895in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{5.209397in}}%
\pgfpathlineto{\pgfqpoint{2.691529in}{5.208594in}}%
\pgfpathlineto{\pgfqpoint{2.690407in}{5.206940in}}%
\pgfpathlineto{\pgfqpoint{2.689280in}{5.205294in}}%
\pgfpathlineto{\pgfqpoint{2.688714in}{5.204502in}}%
\pgfpathlineto{\pgfqpoint{2.687580in}{5.203034in}}%
\pgfpathlineto{\pgfqpoint{2.687011in}{5.202382in}}%
\pgfpathlineto{\pgfqpoint{2.685870in}{5.201331in}}%
\pgfpathlineto{\pgfqpoint{2.684723in}{5.200723in}}%
\pgfpathlineto{\pgfqpoint{2.684148in}{5.200597in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{5.200666in}}%
\pgfpathlineto{\pgfqpoint{2.682415in}{5.200840in}}%
\pgfpathlineto{\pgfqpoint{2.681254in}{5.201393in}}%
\pgfpathlineto{\pgfqpoint{2.680671in}{5.201745in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{5.202519in}}%
\pgfpathlineto{\pgfqpoint{2.678328in}{5.203286in}}%
\pgfpathlineto{\pgfqpoint{2.677739in}{5.203647in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{5.204297in}}%
\pgfpathlineto{\pgfqpoint{2.675964in}{5.204573in}}%
\pgfpathlineto{\pgfqpoint{2.674774in}{5.204999in}}%
\pgfpathlineto{\pgfqpoint{2.673578in}{5.205245in}}%
\pgfpathlineto{\pgfqpoint{2.672979in}{5.205310in}}%
\pgfpathlineto{\pgfqpoint{2.671775in}{5.205351in}}%
\pgfpathlineto{\pgfqpoint{2.671171in}{5.205328in}}%
\pgfpathlineto{\pgfqpoint{2.669960in}{5.205196in}}%
\pgfpathlineto{\pgfqpoint{2.669352in}{5.205077in}}%
\pgfpathlineto{\pgfqpoint{2.668132in}{5.204733in}}%
\pgfpathlineto{\pgfqpoint{2.666906in}{5.204281in}}%
\pgfpathlineto{\pgfqpoint{2.666291in}{5.204025in}}%
\pgfpathlineto{\pgfqpoint{2.665057in}{5.203472in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{5.203178in}}%
\pgfpathlineto{\pgfqpoint{2.663195in}{5.202560in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{5.201941in}}%
\pgfpathlineto{\pgfqpoint{2.661319in}{5.201668in}}%
\pgfpathlineto{\pgfqpoint{2.660062in}{5.201281in}}%
\pgfpathlineto{\pgfqpoint{2.659431in}{5.201191in}}%
\pgfpathlineto{\pgfqpoint{2.658164in}{5.201260in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{5.201434in}}%
\pgfpathlineto{\pgfqpoint{2.656253in}{5.202100in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{5.203199in}}%
\pgfpathlineto{\pgfqpoint{2.654328in}{5.203898in}}%
\pgfpathlineto{\pgfqpoint{2.653037in}{5.205548in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{5.206469in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{5.208398in}}%
\pgfpathlineto{\pgfqpoint{2.649781in}{5.210297in}}%
\pgfpathlineto{\pgfqpoint{2.649125in}{5.211192in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{5.212765in}}%
\pgfpathlineto{\pgfqpoint{2.647148in}{5.213421in}}%
\pgfpathlineto{\pgfqpoint{2.645821in}{5.214456in}}%
\pgfpathlineto{\pgfqpoint{2.645156in}{5.214839in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{5.215363in}}%
\pgfpathlineto{\pgfqpoint{2.642476in}{5.215553in}}%
\pgfpathlineto{\pgfqpoint{2.641802in}{5.215516in}}%
\pgfpathlineto{\pgfqpoint{2.640448in}{5.215188in}}%
\pgfpathlineto{\pgfqpoint{2.639769in}{5.214906in}}%
\pgfpathlineto{\pgfqpoint{2.638405in}{5.214147in}}%
\pgfpathlineto{\pgfqpoint{2.637034in}{5.213218in}}%
\pgfpathlineto{\pgfqpoint{2.636346in}{5.212711in}}%
\pgfpathlineto{\pgfqpoint{2.634964in}{5.211662in}}%
\pgfpathlineto{\pgfqpoint{2.634270in}{5.211148in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{5.210187in}}%
\pgfpathlineto{\pgfqpoint{2.632179in}{5.209745in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{5.208950in}}%
\pgfpathlineto{\pgfqpoint{2.629364in}{5.208236in}}%
\pgfpathlineto{\pgfqpoint{2.628656in}{5.207898in}}%
\pgfpathlineto{\pgfqpoint{2.627234in}{5.207228in}}%
\pgfpathlineto{\pgfqpoint{2.626520in}{5.206875in}}%
\pgfpathlineto{\pgfqpoint{2.625086in}{5.206129in}}%
\pgfpathlineto{\pgfqpoint{2.623644in}{5.205333in}}%
\pgfpathlineto{\pgfqpoint{2.622920in}{5.204911in}}%
\pgfpathlineto{\pgfqpoint{2.621467in}{5.203970in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{5.203443in}}%
\pgfpathlineto{\pgfqpoint{2.619272in}{5.202240in}}%
\pgfpathlineto{\pgfqpoint{2.618536in}{5.201554in}}%
\pgfpathlineto{\pgfqpoint{2.617059in}{5.200005in}}%
\pgfpathlineto{\pgfqpoint{2.615573in}{5.198256in}}%
\pgfpathlineto{\pgfqpoint{2.614827in}{5.197330in}}%
\pgfpathlineto{\pgfqpoint{2.613328in}{5.195419in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{5.194454in}}%
\pgfpathlineto{\pgfqpoint{2.611065in}{5.192557in}}%
\pgfpathlineto{\pgfqpoint{2.609545in}{5.190790in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{5.189981in}}%
\pgfpathlineto{\pgfqpoint{2.607249in}{5.188548in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{5.187932in}}%
\pgfpathlineto{\pgfqpoint{2.604932in}{5.186888in}}%
\pgfpathlineto{\pgfqpoint{2.604156in}{5.186452in}}%
\pgfpathlineto{\pgfqpoint{2.602596in}{5.185741in}}%
\pgfpathlineto{\pgfqpoint{2.601027in}{5.185222in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{5.185026in}}%
\pgfpathlineto{\pgfqpoint{2.598655in}{5.184755in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{5.184678in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{5.184631in}}%
\pgfpathlineto{\pgfqpoint{2.594656in}{5.184739in}}%
\pgfpathlineto{\pgfqpoint{2.593849in}{5.184830in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{5.185012in}}%
\pgfpathlineto{\pgfqpoint{2.591412in}{5.185072in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{5.185094in}}%
\pgfpathlineto{\pgfqpoint{2.588953in}{5.185037in}}%
\pgfpathlineto{\pgfqpoint{2.587301in}{5.184760in}}%
\pgfpathlineto{\pgfqpoint{2.585639in}{5.184264in}}%
\pgfpathlineto{\pgfqpoint{2.584804in}{5.183949in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{5.183225in}}%
\pgfpathlineto{\pgfqpoint{2.582283in}{5.182822in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{5.181929in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{5.180969in}}%
\pgfpathlineto{\pgfqpoint{2.578027in}{5.180479in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{5.179485in}}%
\pgfpathlineto{\pgfqpoint{2.575441in}{5.178978in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{5.177925in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{5.177373in}}%
\pgfpathlineto{\pgfqpoint{2.571073in}{5.176200in}}%
\pgfpathlineto{\pgfqpoint{2.569306in}{5.174952in}}%
\pgfpathlineto{\pgfqpoint{2.568418in}{5.174300in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{5.172923in}}%
\pgfpathlineto{\pgfqpoint{2.565736in}{5.172189in}}%
\pgfpathlineto{\pgfqpoint{2.563932in}{5.170631in}}%
\pgfpathlineto{\pgfqpoint{2.562117in}{5.168969in}}%
\pgfpathlineto{\pgfqpoint{2.561205in}{5.168115in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{5.166399in}}%
\pgfpathlineto{\pgfqpoint{2.558448in}{5.165577in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{5.164091in}}%
\pgfpathlineto{\pgfqpoint{2.555663in}{5.163457in}}%
\pgfpathlineto{\pgfqpoint{2.553790in}{5.162480in}}%
\pgfpathlineto{\pgfqpoint{2.551904in}{5.161950in}}%
\pgfpathlineto{\pgfqpoint{2.550956in}{5.161840in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{5.161849in}}%
\pgfpathlineto{\pgfqpoint{2.548091in}{5.161945in}}%
\pgfpathlineto{\pgfqpoint{2.546163in}{5.162268in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{5.162479in}}%
\pgfpathlineto{\pgfqpoint{2.543246in}{5.162978in}}%
\pgfpathlineto{\pgfqpoint{2.541283in}{5.163528in}}%
\pgfpathlineto{\pgfqpoint{2.540296in}{5.163804in}}%
\pgfpathlineto{\pgfqpoint{2.538311in}{5.164330in}}%
\pgfpathlineto{\pgfqpoint{2.537313in}{5.164578in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{5.165032in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{5.165349in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{5.165418in}}%
\pgfpathlineto{\pgfqpoint{2.530220in}{5.165323in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{5.165156in}}%
\pgfpathlineto{\pgfqpoint{2.527121in}{5.164597in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{5.164214in}}%
\pgfpathlineto{\pgfqpoint{2.523986in}{5.163276in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{5.162237in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{5.161720in}}%
\pgfpathlineto{\pgfqpoint{2.518677in}{5.160724in}}%
\pgfpathlineto{\pgfqpoint{2.517602in}{5.160242in}}%
\pgfpathlineto{\pgfqpoint{2.515440in}{5.159316in}}%
\pgfpathlineto{\pgfqpoint{2.513260in}{5.158446in}}%
\pgfpathlineto{\pgfqpoint{2.512163in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{5.157241in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{5.156809in}}%
\pgfpathlineto{\pgfqpoint{2.506610in}{5.155840in}}%
\pgfpathlineto{\pgfqpoint{2.505486in}{5.155272in}}%
\pgfpathlineto{\pgfqpoint{2.503222in}{5.153932in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{5.152363in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{5.151523in}}%
\pgfpathlineto{\pgfqpoint{2.497477in}{5.149752in}}%
\pgfpathlineto{\pgfqpoint{2.496313in}{5.148823in}}%
\pgfpathlineto{\pgfqpoint{2.493970in}{5.146913in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{5.144972in}}%
\pgfpathlineto{\pgfqpoint{2.490416in}{5.143995in}}%
\pgfpathlineto{\pgfqpoint{2.488019in}{5.142034in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{5.141089in}}%
\pgfpathlineto{\pgfqpoint{2.484384in}{5.139370in}}%
\pgfpathlineto{\pgfqpoint{2.483161in}{5.138623in}}%
\pgfpathlineto{\pgfqpoint{2.480699in}{5.137377in}}%
\pgfpathlineto{\pgfqpoint{2.478213in}{5.136460in}}%
\pgfpathlineto{\pgfqpoint{2.476961in}{5.136132in}}%
\pgfpathlineto{\pgfqpoint{2.474440in}{5.135710in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{5.135603in}}%
\pgfpathlineto{\pgfqpoint{2.470613in}{5.135500in}}%
\pgfpathlineto{\pgfqpoint{2.468031in}{5.135364in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.135187in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.134448in}}%
\pgfpathlineto{\pgfqpoint{2.462790in}{5.133862in}}%
\pgfpathlineto{\pgfqpoint{2.460130in}{5.132314in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{5.131411in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{5.129550in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{5.127828in}}%
\pgfpathlineto{\pgfqpoint{2.451987in}{5.127065in}}%
\pgfpathlineto{\pgfqpoint{2.449217in}{5.125769in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{5.125237in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{5.124392in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.123821in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{5.123633in}}%
\pgfpathlineto{\pgfqpoint{2.437837in}{5.123379in}}%
\pgfpathlineto{\pgfqpoint{2.436379in}{5.123262in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{5.122948in}}%
\pgfpathlineto{\pgfqpoint{2.431959in}{5.122711in}}%
\pgfpathlineto{\pgfqpoint{2.428970in}{5.122078in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{5.121193in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{5.120630in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{5.119228in}}%
\pgfpathlineto{\pgfqpoint{2.419798in}{5.118377in}}%
\pgfpathlineto{\pgfqpoint{2.416669in}{5.116327in}}%
\pgfpathlineto{\pgfqpoint{2.413502in}{5.113771in}}%
\pgfpathlineto{\pgfqpoint{2.411905in}{5.112318in}}%
\pgfpathlineto{\pgfqpoint{2.408681in}{5.109175in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{5.107522in}}%
\pgfpathlineto{\pgfqpoint{2.403770in}{5.104140in}}%
\pgfpathlineto{\pgfqpoint{2.402113in}{5.102445in}}%
\pgfpathlineto{\pgfqpoint{2.400446in}{5.100764in}}%
\pgfpathlineto{\pgfqpoint{2.398768in}{5.099106in}}%
\pgfpathlineto{\pgfqpoint{2.397079in}{5.097492in}}%
\pgfpathlineto{\pgfqpoint{2.395379in}{5.095933in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{5.094429in}}%
\pgfpathlineto{\pgfqpoint{2.391947in}{5.092982in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{5.091592in}}%
\pgfpathlineto{\pgfqpoint{2.388471in}{5.090237in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{5.088889in}}%
\pgfpathlineto{\pgfqpoint{2.384948in}{5.087511in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{5.086060in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{5.084503in}}%
\pgfpathlineto{\pgfqpoint{2.379574in}{5.082808in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.080958in}}%
\pgfpathlineto{\pgfqpoint{2.375931in}{5.078932in}}%
\pgfpathlineto{\pgfqpoint{2.374090in}{5.076722in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{5.074313in}}%
\pgfpathlineto{\pgfqpoint{2.370370in}{5.071703in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{5.068881in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{5.065850in}}%
\pgfpathlineto{\pgfqpoint{2.364691in}{5.062616in}}%
\pgfpathlineto{\pgfqpoint{2.362771in}{5.059187in}}%
\pgfpathlineto{\pgfqpoint{2.360836in}{5.055564in}}%
\pgfpathlineto{\pgfqpoint{2.358888in}{5.051773in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{5.047845in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{5.043802in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{5.039665in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{5.035460in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.031213in}}%
\pgfpathlineto{\pgfqpoint{2.346887in}{5.026951in}}%
\pgfpathlineto{\pgfqpoint{2.344833in}{5.022713in}}%
\pgfpathlineto{\pgfqpoint{2.342763in}{5.018542in}}%
\pgfpathlineto{\pgfqpoint{2.340677in}{5.014477in}}%
\pgfpathlineto{\pgfqpoint{2.338575in}{5.010552in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{5.006799in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{5.003231in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{4.999843in}}%
\pgfpathlineto{\pgfqpoint{2.329994in}{4.996613in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{4.993528in}}%
\pgfpathlineto{\pgfqpoint{2.325598in}{4.990577in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.987731in}}%
\pgfpathlineto{\pgfqpoint{2.321127in}{4.984964in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{4.982234in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{4.979512in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{4.976787in}}%
\pgfpathlineto{\pgfqpoint{2.311955in}{4.974054in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.971326in}}%
\pgfpathlineto{\pgfqpoint{2.307247in}{4.968636in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.966047in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{4.963614in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.961385in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.959402in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{4.957700in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{4.956308in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{4.955214in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.954387in}}%
\pgfpathlineto{\pgfqpoint{2.284967in}{4.953787in}}%
\pgfpathlineto{\pgfqpoint{2.282372in}{4.953379in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{4.953134in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{4.953001in}}%
\pgfpathlineto{\pgfqpoint{2.274432in}{4.952928in}}%
\pgfpathlineto{\pgfqpoint{2.271732in}{4.952874in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.952802in}}%
\pgfpathlineto{\pgfqpoint{2.266248in}{4.952705in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.952569in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{4.952402in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{4.952219in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.952006in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{4.951767in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.951516in}}%
\pgfpathlineto{\pgfqpoint{2.246110in}{4.951245in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.950919in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.950497in}}%
\pgfpathlineto{\pgfqpoint{2.236990in}{4.949922in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.949157in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.948136in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.946813in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{4.945157in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{4.943153in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.940769in}}%
\pgfpathlineto{\pgfqpoint{2.214409in}{4.938039in}}%
\pgfpathlineto{\pgfqpoint{2.211021in}{4.934981in}}%
\pgfpathlineto{\pgfqpoint{2.207589in}{4.931606in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{4.927929in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.923984in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{4.919794in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{4.915370in}}%
\pgfpathlineto{\pgfqpoint{2.189732in}{4.910687in}}%
\pgfpathlineto{\pgfqpoint{2.186012in}{4.905729in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.900516in}}%
\pgfpathlineto{\pgfqpoint{2.178412in}{4.895050in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.889326in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.883344in}}%
\pgfpathlineto{\pgfqpoint{2.166589in}{4.877132in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{4.870748in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{4.864245in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{4.857643in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.850975in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.844281in}}%
\pgfpathlineto{\pgfqpoint{2.141240in}{4.837635in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{4.831085in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{4.824670in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.818438in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{4.812424in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.806619in}}%
\pgfpathlineto{\pgfqpoint{2.113217in}{4.801030in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{4.795652in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.790499in}}%
\pgfpathlineto{\pgfqpoint{2.098014in}{4.785591in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.780885in}}%
\pgfpathlineto{\pgfqpoint{2.087374in}{4.776337in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{4.771933in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.767638in}}%
\pgfpathlineto{\pgfqpoint{2.070570in}{4.763333in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.758885in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{4.754124in}}%
\pgfpathlineto{\pgfqpoint{2.052632in}{4.748938in}}%
\pgfpathlineto{\pgfqpoint{2.046374in}{4.743176in}}%
\pgfpathlineto{\pgfqpoint{2.039964in}{4.736701in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.729410in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.721160in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{4.711806in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.701242in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{4.689331in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.675963in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.661037in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{4.644559in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{4.626534in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{4.606986in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.586020in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{4.563742in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{4.540159in}}%
\pgfpathlineto{\pgfqpoint{1.928858in}{4.515194in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{4.488740in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.460688in}}%
\pgfpathlineto{\pgfqpoint{1.897531in}{4.430892in}}%
\pgfpathlineto{\pgfqpoint{1.886212in}{4.399143in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.365197in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{4.328804in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.289640in}}%
\pgfpathlineto{\pgfqpoint{1.835396in}{4.247415in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.201828in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{4.152431in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{4.098732in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.039980in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.975355in}}%
\pgfpathlineto{\pgfqpoint{1.734462in}{3.904090in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{3.825889in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{3.825889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.895986in}{3.755541in}}{\pgfqpoint{3.000398in}{5.293959in}}{%
\pgfpathmoveto{\pgfqpoint{1.895986in}{3.860992in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{3.755541in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{3.842816in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{3.922710in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{3.994288in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{4.057470in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.112529in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{4.160078in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.201024in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{4.236486in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057202in}{4.295305in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{4.320378in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.343336in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{4.364539in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.384208in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.402406in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.419215in}}%
\pgfpathlineto{\pgfqpoint{2.130678in}{4.434680in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.448889in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{4.461942in}}%
\pgfpathlineto{\pgfqpoint{2.156860in}{4.473919in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{4.484911in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.495018in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.504265in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{4.512665in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.520242in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{4.527052in}}%
\pgfpathlineto{\pgfqpoint{2.209476in}{4.533166in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.538695in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{4.543694in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.548174in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{4.552157in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.555610in}}%
\pgfpathlineto{\pgfqpoint{2.247537in}{4.558578in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{4.561130in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{4.563365in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.565363in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.567210in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{4.569016in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{4.570837in}}%
\pgfpathlineto{\pgfqpoint{2.285992in}{4.572767in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{4.574865in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.577171in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.579711in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{4.582504in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.585552in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{4.588837in}}%
\pgfpathlineto{\pgfqpoint{2.319583in}{4.592319in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.595962in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{4.599760in}}%
\pgfpathlineto{\pgfqpoint{2.332774in}{4.603710in}}%
\pgfpathlineto{\pgfqpoint{2.337030in}{4.607820in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.612102in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{4.616555in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{4.621186in}}%
\pgfpathlineto{\pgfqpoint{2.353402in}{4.625942in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{4.630760in}}%
\pgfpathlineto{\pgfqpoint{2.361226in}{4.635623in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{4.640514in}}%
\pgfpathlineto{\pgfqpoint{2.368825in}{4.645413in}}%
\pgfpathlineto{\pgfqpoint{2.372545in}{4.650316in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{4.655236in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.660181in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{4.665135in}}%
\pgfpathlineto{\pgfqpoint{2.386926in}{4.670092in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{4.675050in}}%
\pgfpathlineto{\pgfqpoint{2.393834in}{4.679983in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{4.684903in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{4.689827in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{4.694754in}}%
\pgfpathlineto{\pgfqpoint{2.407136in}{4.699699in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.704696in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.709785in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{4.715028in}}%
\pgfpathlineto{\pgfqpoint{2.419804in}{4.720484in}}%
\pgfpathlineto{\pgfqpoint{2.422879in}{4.726180in}}%
\pgfpathlineto{\pgfqpoint{2.425918in}{4.732136in}}%
\pgfpathlineto{\pgfqpoint{2.428924in}{4.738357in}}%
\pgfpathlineto{\pgfqpoint{2.431895in}{4.744808in}}%
\pgfpathlineto{\pgfqpoint{2.434834in}{4.751452in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{4.758242in}}%
\pgfpathlineto{\pgfqpoint{2.440617in}{4.765135in}}%
\pgfpathlineto{\pgfqpoint{2.443461in}{4.772064in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{4.778921in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{4.785632in}}%
\pgfpathlineto{\pgfqpoint{2.451817in}{4.792134in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{4.798379in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{4.804337in}}%
\pgfpathlineto{\pgfqpoint{2.459918in}{4.809967in}}%
\pgfpathlineto{\pgfqpoint{2.462565in}{4.815258in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{4.820229in}}%
\pgfpathlineto{\pgfqpoint{2.467780in}{4.824925in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{4.833629in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{4.837714in}}%
\pgfpathlineto{\pgfqpoint{2.477914in}{4.841674in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{4.845524in}}%
\pgfpathlineto{\pgfqpoint{2.482839in}{4.849289in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{4.852979in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{4.856617in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{4.860225in}}%
\pgfpathlineto{\pgfqpoint{2.492425in}{4.863830in}}%
\pgfpathlineto{\pgfqpoint{2.494768in}{4.867463in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{4.871158in}}%
\pgfpathlineto{\pgfqpoint{2.499394in}{4.874913in}}%
\pgfpathlineto{\pgfqpoint{2.501677in}{4.878730in}}%
\pgfpathlineto{\pgfqpoint{2.503941in}{4.882577in}}%
\pgfpathlineto{\pgfqpoint{2.506185in}{4.886447in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{4.890321in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{4.894213in}}%
\pgfpathlineto{\pgfqpoint{2.512807in}{4.898146in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{4.902137in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{4.906197in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{4.910312in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{4.914472in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{4.918652in}}%
\pgfpathlineto{\pgfqpoint{2.525576in}{4.922836in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{4.926993in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{4.931086in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{4.935078in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{4.938942in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{4.942661in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{4.946236in}}%
\pgfpathlineto{\pgfqpoint{2.539738in}{4.949660in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{4.952907in}}%
\pgfpathlineto{\pgfqpoint{2.543649in}{4.955956in}}%
\pgfpathlineto{\pgfqpoint{2.545584in}{4.958773in}}%
\pgfpathlineto{\pgfqpoint{2.547504in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{2.549411in}{4.963694in}}%
\pgfpathlineto{\pgfqpoint{2.551304in}{4.965822in}}%
\pgfpathlineto{\pgfqpoint{2.553184in}{4.967745in}}%
\pgfpathlineto{\pgfqpoint{2.555050in}{4.969488in}}%
\pgfpathlineto{\pgfqpoint{2.556903in}{4.971078in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{4.972536in}}%
\pgfpathlineto{\pgfqpoint{2.560572in}{4.973888in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{4.975154in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{4.976344in}}%
\pgfpathlineto{\pgfqpoint{2.565982in}{4.977450in}}%
\pgfpathlineto{\pgfqpoint{2.567761in}{4.978467in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{4.979388in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{4.980218in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{4.980980in}}%
\pgfpathlineto{\pgfqpoint{2.574761in}{4.981700in}}%
\pgfpathlineto{\pgfqpoint{2.576482in}{4.982393in}}%
\pgfpathlineto{\pgfqpoint{2.578193in}{4.983064in}}%
\pgfpathlineto{\pgfqpoint{2.579892in}{4.983702in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{4.984306in}}%
\pgfpathlineto{\pgfqpoint{2.583259in}{4.984890in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{4.985461in}}%
\pgfpathlineto{\pgfqpoint{2.586584in}{4.986026in}}%
\pgfpathlineto{\pgfqpoint{2.588231in}{4.986585in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{4.987128in}}%
\pgfpathlineto{\pgfqpoint{2.591494in}{4.987669in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{4.988233in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{4.988838in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{4.989503in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{4.990234in}}%
\pgfpathlineto{\pgfqpoint{2.599482in}{4.991034in}}%
\pgfpathlineto{\pgfqpoint{2.601051in}{4.991888in}}%
\pgfpathlineto{\pgfqpoint{2.602611in}{4.992789in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{4.993729in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{4.994702in}}%
\pgfpathlineto{\pgfqpoint{2.607237in}{4.995715in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{4.996777in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{4.997896in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{4.999073in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.000324in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{5.001655in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{5.003067in}}%
\pgfpathlineto{\pgfqpoint{2.617727in}{5.004555in}}%
\pgfpathlineto{\pgfqpoint{2.619192in}{5.006107in}}%
\pgfpathlineto{\pgfqpoint{2.620650in}{5.007717in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.009372in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{5.011053in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{5.012757in}}%
\pgfpathlineto{\pgfqpoint{2.626401in}{5.014492in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{5.016265in}}%
\pgfpathlineto{\pgfqpoint{2.629230in}{5.018083in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.019943in}}%
\pgfpathlineto{\pgfqpoint{2.632030in}{5.021833in}}%
\pgfpathlineto{\pgfqpoint{2.633419in}{5.023724in}}%
\pgfpathlineto{\pgfqpoint{2.634801in}{5.025587in}}%
\pgfpathlineto{\pgfqpoint{2.636175in}{5.027404in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.029149in}}%
\pgfpathlineto{\pgfqpoint{2.638903in}{5.030812in}}%
\pgfpathlineto{\pgfqpoint{2.640257in}{5.032401in}}%
\pgfpathlineto{\pgfqpoint{2.641603in}{5.033918in}}%
\pgfpathlineto{\pgfqpoint{2.642943in}{5.035360in}}%
\pgfpathlineto{\pgfqpoint{2.644277in}{5.036730in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.038030in}}%
\pgfpathlineto{\pgfqpoint{2.646923in}{5.039262in}}%
\pgfpathlineto{\pgfqpoint{2.648237in}{5.040434in}}%
\pgfpathlineto{\pgfqpoint{2.649544in}{5.041539in}}%
\pgfpathlineto{\pgfqpoint{2.650844in}{5.042575in}}%
\pgfpathlineto{\pgfqpoint{2.652138in}{5.043545in}}%
\pgfpathlineto{\pgfqpoint{2.653426in}{5.044455in}}%
\pgfpathlineto{\pgfqpoint{2.654708in}{5.045307in}}%
\pgfpathlineto{\pgfqpoint{2.655984in}{5.046118in}}%
\pgfpathlineto{\pgfqpoint{2.657253in}{5.046886in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{5.047599in}}%
\pgfpathlineto{\pgfqpoint{2.659774in}{5.048253in}}%
\pgfpathlineto{\pgfqpoint{2.661026in}{5.048846in}}%
\pgfpathlineto{\pgfqpoint{2.662272in}{5.049375in}}%
\pgfpathlineto{\pgfqpoint{2.663512in}{5.049852in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{5.050275in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{5.050632in}}%
\pgfpathlineto{\pgfqpoint{2.667197in}{5.050908in}}%
\pgfpathlineto{\pgfqpoint{2.668415in}{5.051100in}}%
\pgfpathlineto{\pgfqpoint{2.669626in}{5.051196in}}%
\pgfpathlineto{\pgfqpoint{2.670833in}{5.051189in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{5.051079in}}%
\pgfpathlineto{\pgfqpoint{2.673229in}{5.050872in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{5.050578in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{5.050208in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{5.049769in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{5.049272in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{5.048719in}}%
\pgfpathlineto{\pgfqpoint{2.680290in}{5.048106in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{5.047428in}}%
\pgfpathlineto{\pgfqpoint{2.682603in}{5.046675in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{5.045846in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{5.044940in}}%
\pgfpathlineto{\pgfqpoint{2.686035in}{5.043961in}}%
\pgfpathlineto{\pgfqpoint{2.687169in}{5.042911in}}%
\pgfpathlineto{\pgfqpoint{2.688299in}{5.041784in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{5.040579in}}%
\pgfpathlineto{\pgfqpoint{2.690543in}{5.039297in}}%
\pgfpathlineto{\pgfqpoint{2.691659in}{5.037945in}}%
\pgfpathlineto{\pgfqpoint{2.692769in}{5.036546in}}%
\pgfpathlineto{\pgfqpoint{2.693875in}{5.035113in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{5.033661in}}%
\pgfpathlineto{\pgfqpoint{2.696073in}{5.032188in}}%
\pgfpathlineto{\pgfqpoint{2.697165in}{5.030698in}}%
\pgfpathlineto{\pgfqpoint{2.698253in}{5.029196in}}%
\pgfpathlineto{\pgfqpoint{2.699337in}{5.027700in}}%
\pgfpathlineto{\pgfqpoint{2.700416in}{5.026230in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{5.024814in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.023484in}}%
\pgfpathlineto{\pgfqpoint{2.703627in}{5.022268in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{5.021188in}}%
\pgfpathlineto{\pgfqpoint{2.705746in}{5.020255in}}%
\pgfpathlineto{\pgfqpoint{2.706799in}{5.019475in}}%
\pgfpathlineto{\pgfqpoint{2.707848in}{5.018855in}}%
\pgfpathlineto{\pgfqpoint{2.708894in}{5.018401in}}%
\pgfpathlineto{\pgfqpoint{2.709935in}{5.018116in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{5.017992in}}%
\pgfpathlineto{\pgfqpoint{2.712004in}{5.018024in}}%
\pgfpathlineto{\pgfqpoint{2.713033in}{5.018199in}}%
\pgfpathlineto{\pgfqpoint{2.714058in}{5.018512in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{5.018958in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{5.019530in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{5.020224in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{5.021035in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{5.021951in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{5.022961in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{5.024054in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.025201in}}%
\pgfpathlineto{\pgfqpoint{2.723109in}{5.026372in}}%
\pgfpathlineto{\pgfqpoint{2.724096in}{5.027547in}}%
\pgfpathlineto{\pgfqpoint{2.725079in}{5.028715in}}%
\pgfpathlineto{\pgfqpoint{2.726059in}{5.029873in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.031017in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{5.032152in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{5.033292in}}%
\pgfpathlineto{\pgfqpoint{2.729942in}{5.034451in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.035638in}}%
\pgfpathlineto{\pgfqpoint{2.731862in}{5.036852in}}%
\pgfpathlineto{\pgfqpoint{2.732817in}{5.038094in}}%
\pgfpathlineto{\pgfqpoint{2.733769in}{5.039375in}}%
\pgfpathlineto{\pgfqpoint{2.734717in}{5.040709in}}%
\pgfpathlineto{\pgfqpoint{2.735662in}{5.042109in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{5.043590in}}%
\pgfpathlineto{\pgfqpoint{2.737542in}{5.045154in}}%
\pgfpathlineto{\pgfqpoint{2.738477in}{5.046794in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{5.048497in}}%
\pgfpathlineto{\pgfqpoint{2.740336in}{5.050241in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{5.052011in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{5.053793in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{5.055570in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{5.057326in}}%
\pgfpathlineto{\pgfqpoint{2.744930in}{5.059062in}}%
\pgfpathlineto{\pgfqpoint{2.745840in}{5.060780in}}%
\pgfpathlineto{\pgfqpoint{2.746746in}{5.062473in}}%
\pgfpathlineto{\pgfqpoint{2.747649in}{5.064139in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{5.065774in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{5.067376in}}%
\pgfpathlineto{\pgfqpoint{2.750340in}{5.068940in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{5.070459in}}%
\pgfpathlineto{\pgfqpoint{2.752119in}{5.071925in}}%
\pgfpathlineto{\pgfqpoint{2.753004in}{5.073338in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{5.074698in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{5.076002in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.077253in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{5.078446in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{5.079581in}}%
\pgfpathlineto{\pgfqpoint{2.758254in}{5.080660in}}%
\pgfpathlineto{\pgfqpoint{2.759119in}{5.081683in}}%
\pgfpathlineto{\pgfqpoint{2.759981in}{5.082653in}}%
\pgfpathlineto{\pgfqpoint{2.760840in}{5.083574in}}%
\pgfpathlineto{\pgfqpoint{2.761697in}{5.084451in}}%
\pgfpathlineto{\pgfqpoint{2.762551in}{5.085281in}}%
\pgfpathlineto{\pgfqpoint{2.763402in}{5.086068in}}%
\pgfpathlineto{\pgfqpoint{2.764250in}{5.086806in}}%
\pgfpathlineto{\pgfqpoint{2.765096in}{5.087493in}}%
\pgfpathlineto{\pgfqpoint{2.765939in}{5.088131in}}%
\pgfpathlineto{\pgfqpoint{2.766779in}{5.088726in}}%
\pgfpathlineto{\pgfqpoint{2.767617in}{5.089286in}}%
\pgfpathlineto{\pgfqpoint{2.768452in}{5.089811in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{5.090307in}}%
\pgfpathlineto{\pgfqpoint{2.770114in}{5.090775in}}%
\pgfpathlineto{\pgfqpoint{2.770942in}{5.091234in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{5.091699in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.092182in}}%
\pgfpathlineto{\pgfqpoint{2.773408in}{5.092693in}}%
\pgfpathlineto{\pgfqpoint{2.774225in}{5.093231in}}%
\pgfpathlineto{\pgfqpoint{2.775040in}{5.093798in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{5.094394in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{5.095014in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{5.095655in}}%
\pgfpathlineto{\pgfqpoint{2.778274in}{5.096313in}}%
\pgfpathlineto{\pgfqpoint{2.779076in}{5.096982in}}%
\pgfpathlineto{\pgfqpoint{2.779876in}{5.097661in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{5.098341in}}%
\pgfpathlineto{\pgfqpoint{2.781469in}{5.099012in}}%
\pgfpathlineto{\pgfqpoint{2.782261in}{5.099666in}}%
\pgfpathlineto{\pgfqpoint{2.783052in}{5.100299in}}%
\pgfpathlineto{\pgfqpoint{2.783840in}{5.100902in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{5.101465in}}%
\pgfpathlineto{\pgfqpoint{2.785409in}{5.101977in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{5.102439in}}%
\pgfpathlineto{\pgfqpoint{2.786969in}{5.102862in}}%
\pgfpathlineto{\pgfqpoint{2.787746in}{5.103260in}}%
\pgfpathlineto{\pgfqpoint{2.788520in}{5.103651in}}%
\pgfpathlineto{\pgfqpoint{2.789292in}{5.104050in}}%
\pgfpathlineto{\pgfqpoint{2.790062in}{5.104473in}}%
\pgfpathlineto{\pgfqpoint{2.790829in}{5.104937in}}%
\pgfpathlineto{\pgfqpoint{2.791595in}{5.105455in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{5.106037in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.106682in}}%
\pgfpathlineto{\pgfqpoint{2.793878in}{5.107386in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{5.108138in}}%
\pgfpathlineto{\pgfqpoint{2.795389in}{5.108930in}}%
\pgfpathlineto{\pgfqpoint{2.796141in}{5.109753in}}%
\pgfpathlineto{\pgfqpoint{2.796892in}{5.110602in}}%
\pgfpathlineto{\pgfqpoint{2.797640in}{5.111460in}}%
\pgfpathlineto{\pgfqpoint{2.798386in}{5.112311in}}%
\pgfpathlineto{\pgfqpoint{2.799130in}{5.113152in}}%
\pgfpathlineto{\pgfqpoint{2.799872in}{5.113978in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{5.114786in}}%
\pgfpathlineto{\pgfqpoint{2.801349in}{5.115578in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{5.116355in}}%
\pgfpathlineto{\pgfqpoint{2.802819in}{5.117118in}}%
\pgfpathlineto{\pgfqpoint{2.803551in}{5.117859in}}%
\pgfpathlineto{\pgfqpoint{2.804280in}{5.118571in}}%
\pgfpathlineto{\pgfqpoint{2.805008in}{5.119255in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{5.119912in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{2.807179in}{5.121154in}}%
\pgfpathlineto{\pgfqpoint{2.807899in}{5.121738in}}%
\pgfpathlineto{\pgfqpoint{2.808617in}{5.122295in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{5.122826in}}%
\pgfpathlineto{\pgfqpoint{2.810047in}{5.123338in}}%
\pgfpathlineto{\pgfqpoint{2.810759in}{5.123824in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{5.124285in}}%
\pgfpathlineto{\pgfqpoint{2.812178in}{5.124719in}}%
\pgfpathlineto{\pgfqpoint{2.812884in}{5.125123in}}%
\pgfpathlineto{\pgfqpoint{2.813589in}{5.125506in}}%
\pgfpathlineto{\pgfqpoint{2.814291in}{5.125872in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{5.126231in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{5.126599in}}%
\pgfpathlineto{\pgfqpoint{2.816388in}{5.126984in}}%
\pgfpathlineto{\pgfqpoint{2.817084in}{5.127388in}}%
\pgfpathlineto{\pgfqpoint{2.817777in}{5.127819in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{5.128288in}}%
\pgfpathlineto{\pgfqpoint{2.819159in}{5.128795in}}%
\pgfpathlineto{\pgfqpoint{2.819847in}{5.129342in}}%
\pgfpathlineto{\pgfqpoint{2.820533in}{5.129926in}}%
\pgfpathlineto{\pgfqpoint{2.821218in}{5.130542in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{5.131183in}}%
\pgfpathlineto{\pgfqpoint{2.822582in}{5.131843in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.132517in}}%
\pgfpathlineto{\pgfqpoint{2.823939in}{5.133200in}}%
\pgfpathlineto{\pgfqpoint{2.824615in}{5.133890in}}%
\pgfpathlineto{\pgfqpoint{2.825289in}{5.134580in}}%
\pgfpathlineto{\pgfqpoint{2.825962in}{5.135271in}}%
\pgfpathlineto{\pgfqpoint{2.826632in}{5.135969in}}%
\pgfpathlineto{\pgfqpoint{2.827301in}{5.136681in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{5.137404in}}%
\pgfpathlineto{\pgfqpoint{2.828635in}{5.138131in}}%
\pgfpathlineto{\pgfqpoint{2.829299in}{5.138857in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{5.139579in}}%
\pgfpathlineto{\pgfqpoint{2.830622in}{5.140302in}}%
\pgfpathlineto{\pgfqpoint{2.831281in}{5.141029in}}%
\pgfpathlineto{\pgfqpoint{2.831939in}{5.141770in}}%
\pgfpathlineto{\pgfqpoint{2.832595in}{5.142529in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{5.143311in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{5.144116in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{5.144944in}}%
\pgfpathlineto{\pgfqpoint{2.835202in}{5.145794in}}%
\pgfpathlineto{\pgfqpoint{2.835850in}{5.146664in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{5.147553in}}%
\pgfpathlineto{\pgfqpoint{2.837141in}{5.148456in}}%
\pgfpathlineto{\pgfqpoint{2.837785in}{5.149361in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{5.150258in}}%
\pgfpathlineto{\pgfqpoint{2.839066in}{5.151145in}}%
\pgfpathlineto{\pgfqpoint{2.839705in}{5.152014in}}%
\pgfpathlineto{\pgfqpoint{2.840342in}{5.152861in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{5.153691in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{2.842244in}{5.155321in}}%
\pgfpathlineto{\pgfqpoint{2.842875in}{5.156133in}}%
\pgfpathlineto{\pgfqpoint{2.843505in}{5.156952in}}%
\pgfpathlineto{\pgfqpoint{2.844133in}{5.157777in}}%
\pgfpathlineto{\pgfqpoint{2.844759in}{5.158609in}}%
\pgfpathlineto{\pgfqpoint{2.845384in}{5.159454in}}%
\pgfpathlineto{\pgfqpoint{2.846008in}{5.160313in}}%
\pgfpathlineto{\pgfqpoint{2.846630in}{5.161185in}}%
\pgfpathlineto{\pgfqpoint{2.847251in}{5.162067in}}%
\pgfpathlineto{\pgfqpoint{2.847870in}{5.162957in}}%
\pgfpathlineto{\pgfqpoint{2.848488in}{5.163850in}}%
\pgfpathlineto{\pgfqpoint{2.849104in}{5.164740in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{5.165621in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{5.166488in}}%
\pgfpathlineto{\pgfqpoint{2.850945in}{5.167339in}}%
\pgfpathlineto{\pgfqpoint{2.851556in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{2.852165in}{5.168989in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{5.169784in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{5.170554in}}%
\pgfpathlineto{\pgfqpoint{2.853985in}{5.171299in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{5.172015in}}%
\pgfpathlineto{\pgfqpoint{2.855191in}{5.172687in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{5.173308in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{5.173869in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{5.174364in}}%
\pgfpathlineto{\pgfqpoint{2.857587in}{5.174793in}}%
\pgfpathlineto{\pgfqpoint{2.858183in}{5.175158in}}%
\pgfpathlineto{\pgfqpoint{2.858777in}{5.175463in}}%
\pgfpathlineto{\pgfqpoint{2.859370in}{5.175711in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{5.175907in}}%
\pgfpathlineto{\pgfqpoint{2.860552in}{5.176048in}}%
\pgfpathlineto{\pgfqpoint{2.861141in}{5.176130in}}%
\pgfpathlineto{\pgfqpoint{2.861729in}{5.176162in}}%
\pgfpathlineto{\pgfqpoint{2.862315in}{5.176149in}}%
\pgfpathlineto{\pgfqpoint{2.862901in}{5.176103in}}%
\pgfpathlineto{\pgfqpoint{2.863485in}{5.176031in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.175942in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{5.175837in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{5.175712in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{5.175567in}}%
\pgfpathlineto{\pgfqpoint{2.866385in}{5.175399in}}%
\pgfpathlineto{\pgfqpoint{2.866961in}{5.175204in}}%
\pgfpathlineto{\pgfqpoint{2.867537in}{5.174983in}}%
\pgfpathlineto{\pgfqpoint{2.868110in}{5.174742in}}%
\pgfpathlineto{\pgfqpoint{2.868683in}{5.174490in}}%
\pgfpathlineto{\pgfqpoint{2.869254in}{5.174236in}}%
\pgfpathlineto{\pgfqpoint{2.869824in}{5.173988in}}%
\pgfpathlineto{\pgfqpoint{2.870393in}{5.173757in}}%
\pgfpathlineto{\pgfqpoint{2.870961in}{5.173557in}}%
\pgfpathlineto{\pgfqpoint{2.871528in}{5.173405in}}%
\pgfpathlineto{\pgfqpoint{2.872093in}{5.173313in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.173294in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{5.173358in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{5.173511in}}%
\pgfpathlineto{\pgfqpoint{2.874342in}{5.173759in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{5.174104in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{5.174544in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{5.175079in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{5.175709in}}%
\pgfpathlineto{\pgfqpoint{2.877127in}{5.176423in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{5.177214in}}%
\pgfpathlineto{\pgfqpoint{2.878233in}{5.178085in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{5.179032in}}%
\pgfpathlineto{\pgfqpoint{2.879334in}{5.180053in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{5.181140in}}%
\pgfpathlineto{\pgfqpoint{2.880431in}{5.182289in}}%
\pgfpathlineto{\pgfqpoint{2.880978in}{5.183495in}}%
\pgfpathlineto{\pgfqpoint{2.881524in}{5.184749in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{5.186041in}}%
\pgfpathlineto{\pgfqpoint{2.882611in}{5.187351in}}%
\pgfpathlineto{\pgfqpoint{2.883154in}{5.188664in}}%
\pgfpathlineto{\pgfqpoint{2.883695in}{5.189969in}}%
\pgfpathlineto{\pgfqpoint{2.884235in}{5.191257in}}%
\pgfpathlineto{\pgfqpoint{2.884774in}{5.192519in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{5.193750in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{5.194938in}}%
\pgfpathlineto{\pgfqpoint{2.886384in}{5.196081in}}%
\pgfpathlineto{\pgfqpoint{2.886919in}{5.197176in}}%
\pgfpathlineto{\pgfqpoint{2.887452in}{5.198219in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{5.199205in}}%
\pgfpathlineto{\pgfqpoint{2.888516in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{2.889047in}{5.200974in}}%
\pgfpathlineto{\pgfqpoint{2.889576in}{5.201749in}}%
\pgfpathlineto{\pgfqpoint{2.890104in}{5.202450in}}%
\pgfpathlineto{\pgfqpoint{2.890631in}{5.203087in}}%
\pgfpathlineto{\pgfqpoint{2.891157in}{5.203665in}}%
\pgfpathlineto{\pgfqpoint{2.891683in}{5.204185in}}%
\pgfpathlineto{\pgfqpoint{2.892207in}{5.204656in}}%
\pgfpathlineto{\pgfqpoint{2.892730in}{5.205080in}}%
\pgfpathlineto{\pgfqpoint{2.893252in}{5.205461in}}%
\pgfpathlineto{\pgfqpoint{2.893773in}{5.205797in}}%
\pgfpathlineto{\pgfqpoint{2.894293in}{5.206097in}}%
\pgfpathlineto{\pgfqpoint{2.894812in}{5.206367in}}%
\pgfpathlineto{\pgfqpoint{2.895330in}{5.206609in}}%
\pgfpathlineto{\pgfqpoint{2.895847in}{5.206832in}}%
\pgfpathlineto{\pgfqpoint{2.896363in}{5.207042in}}%
\pgfpathlineto{\pgfqpoint{2.896877in}{5.207238in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{5.207426in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.207609in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{5.207790in}}%
\pgfpathlineto{\pgfqpoint{2.898927in}{5.207966in}}%
\pgfpathlineto{\pgfqpoint{2.899437in}{5.208143in}}%
\pgfpathlineto{\pgfqpoint{2.899946in}{5.208325in}}%
\pgfpathlineto{\pgfqpoint{2.900454in}{5.208520in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{5.208728in}}%
\pgfpathlineto{\pgfqpoint{2.901468in}{5.208957in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{5.209215in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.209508in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{5.209846in}}%
\pgfpathlineto{\pgfqpoint{2.903483in}{5.210235in}}%
\pgfpathlineto{\pgfqpoint{2.903984in}{5.210677in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{5.211171in}}%
\pgfpathlineto{\pgfqpoint{2.904984in}{5.211712in}}%
\pgfpathlineto{\pgfqpoint{2.905482in}{5.212294in}}%
\pgfpathlineto{\pgfqpoint{2.905980in}{5.212912in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{5.213556in}}%
\pgfpathlineto{\pgfqpoint{2.906973in}{5.214215in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{5.214879in}}%
\pgfpathlineto{\pgfqpoint{2.907961in}{5.215541in}}%
\pgfpathlineto{\pgfqpoint{2.908454in}{5.216188in}}%
\pgfpathlineto{\pgfqpoint{2.908946in}{5.216810in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{5.217400in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.217958in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{5.218489in}}%
\pgfpathlineto{\pgfqpoint{2.910906in}{5.219005in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.219519in}}%
\pgfpathlineto{\pgfqpoint{2.911880in}{5.220048in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{5.220601in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{5.221190in}}%
\pgfpathlineto{\pgfqpoint{2.913335in}{5.221827in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{5.222514in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{5.223254in}}%
\pgfpathlineto{\pgfqpoint{2.914781in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{5.224918in}}%
\pgfpathlineto{\pgfqpoint{2.915742in}{5.225836in}}%
\pgfpathlineto{\pgfqpoint{2.916220in}{5.226800in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{5.227801in}}%
\pgfpathlineto{\pgfqpoint{2.917175in}{5.228823in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.229853in}}%
\pgfpathlineto{\pgfqpoint{2.918127in}{5.230878in}}%
\pgfpathlineto{\pgfqpoint{2.918602in}{5.231883in}}%
\pgfpathlineto{\pgfqpoint{2.919075in}{5.232857in}}%
\pgfpathlineto{\pgfqpoint{2.919548in}{5.233792in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{5.234684in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{5.235531in}}%
\pgfpathlineto{\pgfqpoint{2.920962in}{5.236336in}}%
\pgfpathlineto{\pgfqpoint{2.921431in}{5.237103in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{5.237838in}}%
\pgfpathlineto{\pgfqpoint{2.922368in}{5.238546in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{5.239240in}}%
\pgfpathlineto{\pgfqpoint{2.923301in}{5.239937in}}%
\pgfpathlineto{\pgfqpoint{2.923766in}{5.240647in}}%
\pgfpathlineto{\pgfqpoint{2.924231in}{5.241385in}}%
\pgfpathlineto{\pgfqpoint{2.924695in}{5.242164in}}%
\pgfpathlineto{\pgfqpoint{2.925158in}{5.242986in}}%
\pgfpathlineto{\pgfqpoint{2.925620in}{5.243853in}}%
\pgfpathlineto{\pgfqpoint{2.926081in}{5.244766in}}%
\pgfpathlineto{\pgfqpoint{2.926542in}{5.245723in}}%
\pgfpathlineto{\pgfqpoint{2.927001in}{5.246722in}}%
\pgfpathlineto{\pgfqpoint{2.927460in}{5.247761in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{5.248831in}}%
\pgfpathlineto{\pgfqpoint{2.928376in}{5.249918in}}%
\pgfpathlineto{\pgfqpoint{2.928833in}{5.251006in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{5.252079in}}%
\pgfpathlineto{\pgfqpoint{2.929743in}{5.253113in}}%
\pgfpathlineto{\pgfqpoint{2.930198in}{5.254071in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{5.254884in}}%
\pgfpathlineto{\pgfqpoint{2.931104in}{5.255414in}}%
\pgfpathlineto{\pgfqpoint{2.931556in}{5.255479in}}%
\pgfpathlineto{\pgfqpoint{2.932007in}{5.255114in}}%
\pgfpathlineto{\pgfqpoint{2.932457in}{5.254500in}}%
\pgfpathlineto{\pgfqpoint{2.932907in}{5.253753in}}%
\pgfpathlineto{\pgfqpoint{2.933356in}{5.252925in}}%
\pgfpathlineto{\pgfqpoint{2.933804in}{5.252047in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{5.251131in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{5.250186in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.249225in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{5.248259in}}%
\pgfpathlineto{\pgfqpoint{2.936034in}{5.247296in}}%
\pgfpathlineto{\pgfqpoint{2.936477in}{5.246348in}}%
\pgfpathlineto{\pgfqpoint{2.936920in}{5.245425in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.244541in}}%
\pgfpathlineto{\pgfqpoint{2.937804in}{5.243709in}}%
\pgfpathlineto{\pgfqpoint{2.938245in}{5.242942in}}%
\pgfpathlineto{\pgfqpoint{2.938685in}{5.242254in}}%
\pgfpathlineto{\pgfqpoint{2.939124in}{5.241650in}}%
\pgfpathlineto{\pgfqpoint{2.939562in}{5.241135in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{5.240710in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{5.240373in}}%
\pgfpathlineto{\pgfqpoint{2.940874in}{5.240119in}}%
\pgfpathlineto{\pgfqpoint{2.941309in}{5.239946in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{5.239844in}}%
\pgfpathlineto{\pgfqpoint{2.942178in}{5.239806in}}%
\pgfpathlineto{\pgfqpoint{2.942612in}{5.239825in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{5.239898in}}%
\pgfpathlineto{\pgfqpoint{2.943477in}{5.240028in}}%
\pgfpathlineto{\pgfqpoint{2.943908in}{5.240217in}}%
\pgfpathlineto{\pgfqpoint{2.944339in}{5.240464in}}%
\pgfpathlineto{\pgfqpoint{2.944769in}{5.240767in}}%
\pgfpathlineto{\pgfqpoint{2.945198in}{5.241123in}}%
\pgfpathlineto{\pgfqpoint{2.945627in}{5.241532in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{5.241993in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{5.242504in}}%
\pgfpathlineto{\pgfqpoint{2.946909in}{5.243060in}}%
\pgfpathlineto{\pgfqpoint{2.947335in}{5.243657in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{5.244289in}}%
\pgfpathlineto{\pgfqpoint{2.948185in}{5.244945in}}%
\pgfpathlineto{\pgfqpoint{2.948608in}{5.245615in}}%
\pgfpathlineto{\pgfqpoint{2.949032in}{5.246295in}}%
\pgfpathlineto{\pgfqpoint{2.949454in}{5.246980in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{5.247673in}}%
\pgfpathlineto{\pgfqpoint{2.950297in}{5.248381in}}%
\pgfpathlineto{\pgfqpoint{2.950718in}{5.249102in}}%
\pgfpathlineto{\pgfqpoint{2.951138in}{5.249834in}}%
\pgfpathlineto{\pgfqpoint{2.951557in}{5.250579in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{5.251331in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{5.252086in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{5.252836in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{5.253581in}}%
\pgfpathlineto{\pgfqpoint{2.953643in}{5.254323in}}%
\pgfpathlineto{\pgfqpoint{2.954058in}{5.255059in}}%
\pgfpathlineto{\pgfqpoint{2.954473in}{5.255786in}}%
\pgfpathlineto{\pgfqpoint{2.954887in}{5.256503in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{5.257210in}}%
\pgfpathlineto{\pgfqpoint{2.955713in}{5.257902in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{5.258583in}}%
\pgfpathlineto{\pgfqpoint{2.956536in}{5.259255in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{5.259922in}}%
\pgfpathlineto{\pgfqpoint{2.957357in}{5.260589in}}%
\pgfpathlineto{\pgfqpoint{2.957766in}{5.261260in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{5.261940in}}%
\pgfpathlineto{\pgfqpoint{2.958584in}{5.262627in}}%
\pgfpathlineto{\pgfqpoint{2.958991in}{5.263320in}}%
\pgfpathlineto{\pgfqpoint{2.959398in}{5.264019in}}%
\pgfpathlineto{\pgfqpoint{2.959805in}{5.264724in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.265434in}}%
\pgfpathlineto{\pgfqpoint{2.960615in}{5.266140in}}%
\pgfpathlineto{\pgfqpoint{2.961020in}{5.266835in}}%
\pgfpathlineto{\pgfqpoint{2.961424in}{5.267517in}}%
\pgfpathlineto{\pgfqpoint{2.961827in}{5.268181in}}%
\pgfpathlineto{\pgfqpoint{2.962230in}{5.268825in}}%
\pgfpathlineto{\pgfqpoint{2.962632in}{5.269448in}}%
\pgfpathlineto{\pgfqpoint{2.963033in}{5.270051in}}%
\pgfpathlineto{\pgfqpoint{2.963434in}{5.270633in}}%
\pgfpathlineto{\pgfqpoint{2.963835in}{5.271190in}}%
\pgfpathlineto{\pgfqpoint{2.964234in}{5.271713in}}%
\pgfpathlineto{\pgfqpoint{2.964633in}{5.272195in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.272625in}}%
\pgfpathlineto{\pgfqpoint{2.965430in}{5.272989in}}%
\pgfpathlineto{\pgfqpoint{2.965827in}{5.273270in}}%
\pgfpathlineto{\pgfqpoint{2.966224in}{5.273459in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{5.273559in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{5.273593in}}%
\pgfpathlineto{\pgfqpoint{2.967410in}{5.273591in}}%
\pgfpathlineto{\pgfqpoint{2.967804in}{5.273579in}}%
\pgfpathlineto{\pgfqpoint{2.968198in}{5.273578in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{5.273608in}}%
\pgfpathlineto{\pgfqpoint{2.968984in}{5.273683in}}%
\pgfpathlineto{\pgfqpoint{2.969376in}{5.273807in}}%
\pgfpathlineto{\pgfqpoint{2.969767in}{5.273982in}}%
\pgfpathlineto{\pgfqpoint{2.970158in}{5.274209in}}%
\pgfpathlineto{\pgfqpoint{2.970548in}{5.274482in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{5.274795in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.275143in}}%
\pgfpathlineto{\pgfqpoint{2.971716in}{5.275519in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{5.275912in}}%
\pgfpathlineto{\pgfqpoint{2.972491in}{5.276311in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{5.276707in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{5.277092in}}%
\pgfpathlineto{\pgfqpoint{2.973650in}{5.277460in}}%
\pgfpathlineto{\pgfqpoint{2.974035in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{5.278136in}}%
\pgfpathlineto{\pgfqpoint{2.974804in}{5.278451in}}%
\pgfpathlineto{\pgfqpoint{2.975188in}{5.278754in}}%
\pgfpathlineto{\pgfqpoint{2.975571in}{5.279043in}}%
\pgfpathlineto{\pgfqpoint{2.975953in}{5.279317in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{5.279579in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{5.279831in}}%
\pgfpathlineto{\pgfqpoint{2.977097in}{5.280075in}}%
\pgfpathlineto{\pgfqpoint{2.977477in}{5.280313in}}%
\pgfpathlineto{\pgfqpoint{2.977857in}{5.280542in}}%
\pgfpathlineto{\pgfqpoint{2.978236in}{5.280760in}}%
\pgfpathlineto{\pgfqpoint{2.978615in}{5.280960in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{5.281147in}}%
\pgfpathlineto{\pgfqpoint{2.979370in}{5.281322in}}%
\pgfpathlineto{\pgfqpoint{2.979747in}{5.281484in}}%
\pgfpathlineto{\pgfqpoint{2.980124in}{5.281631in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{5.281760in}}%
\pgfpathlineto{\pgfqpoint{2.980875in}{5.281866in}}%
\pgfpathlineto{\pgfqpoint{2.981250in}{5.281944in}}%
\pgfpathlineto{\pgfqpoint{2.981624in}{5.281991in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{5.282005in}}%
\pgfpathlineto{\pgfqpoint{2.982371in}{5.281990in}}%
\pgfpathlineto{\pgfqpoint{2.982744in}{5.281950in}}%
\pgfpathlineto{\pgfqpoint{2.983116in}{5.281887in}}%
\pgfpathlineto{\pgfqpoint{2.983488in}{5.281802in}}%
\pgfpathlineto{\pgfqpoint{2.983859in}{5.281692in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{5.281556in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{5.281392in}}%
\pgfpathlineto{\pgfqpoint{2.984970in}{5.281200in}}%
\pgfpathlineto{\pgfqpoint{2.985339in}{5.280980in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{5.280731in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{5.280450in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{5.280134in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.279778in}}%
\pgfpathlineto{\pgfqpoint{2.987177in}{5.279379in}}%
\pgfpathlineto{\pgfqpoint{2.987543in}{5.278938in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{5.278460in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{5.277954in}}%
\pgfpathlineto{\pgfqpoint{2.988638in}{5.277431in}}%
\pgfpathlineto{\pgfqpoint{2.989003in}{5.276902in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{5.276378in}}%
\pgfpathlineto{\pgfqpoint{2.989729in}{5.275871in}}%
\pgfpathlineto{\pgfqpoint{2.990092in}{5.275393in}}%
\pgfpathlineto{\pgfqpoint{2.990454in}{5.274957in}}%
\pgfpathlineto{\pgfqpoint{2.990816in}{5.274569in}}%
\pgfpathlineto{\pgfqpoint{2.991177in}{5.274233in}}%
\pgfpathlineto{\pgfqpoint{2.991537in}{5.273954in}}%
\pgfpathlineto{\pgfqpoint{2.991898in}{5.273728in}}%
\pgfpathlineto{\pgfqpoint{2.992257in}{5.273555in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{5.273433in}}%
\pgfpathlineto{\pgfqpoint{2.992975in}{5.273363in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{5.273351in}}%
\pgfpathlineto{\pgfqpoint{2.993691in}{5.273401in}}%
\pgfpathlineto{\pgfqpoint{2.994048in}{5.273515in}}%
\pgfpathlineto{\pgfqpoint{2.994405in}{5.273695in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{5.273941in}}%
\pgfpathlineto{\pgfqpoint{2.995117in}{5.274248in}}%
\pgfpathlineto{\pgfqpoint{2.995472in}{5.274612in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{5.275023in}}%
\pgfpathlineto{\pgfqpoint{2.996182in}{5.275470in}}%
\pgfpathlineto{\pgfqpoint{2.996536in}{5.275936in}}%
\pgfpathlineto{\pgfqpoint{2.996889in}{5.276399in}}%
\pgfpathlineto{\pgfqpoint{2.997242in}{5.276833in}}%
\pgfpathlineto{\pgfqpoint{2.997595in}{5.277201in}}%
\pgfpathlineto{\pgfqpoint{2.997947in}{5.277467in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{5.277602in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{5.277594in}}%
\pgfpathlineto{\pgfqpoint{2.999000in}{5.277457in}}%
\pgfpathlineto{\pgfqpoint{2.999350in}{5.277212in}}%
\pgfpathlineto{\pgfqpoint{2.999700in}{5.276884in}}%
\pgfpathlineto{\pgfqpoint{3.000049in}{5.276490in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.276046in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.286938in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.286938in}}%
\pgfpathlineto{\pgfqpoint{3.000049in}{5.286312in}}%
\pgfpathlineto{\pgfqpoint{2.999700in}{5.285732in}}%
\pgfpathlineto{\pgfqpoint{2.999350in}{5.285216in}}%
\pgfpathlineto{\pgfqpoint{2.999000in}{5.284785in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{5.284464in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{5.284284in}}%
\pgfpathlineto{\pgfqpoint{2.997947in}{5.284262in}}%
\pgfpathlineto{\pgfqpoint{2.997595in}{5.284393in}}%
\pgfpathlineto{\pgfqpoint{2.997242in}{5.284654in}}%
\pgfpathlineto{\pgfqpoint{2.996889in}{5.285011in}}%
\pgfpathlineto{\pgfqpoint{2.996536in}{5.285429in}}%
\pgfpathlineto{\pgfqpoint{2.996182in}{5.285882in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{5.286350in}}%
\pgfpathlineto{\pgfqpoint{2.995472in}{5.286820in}}%
\pgfpathlineto{\pgfqpoint{2.995117in}{5.287285in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{5.287740in}}%
\pgfpathlineto{\pgfqpoint{2.994405in}{5.288183in}}%
\pgfpathlineto{\pgfqpoint{2.994048in}{5.288612in}}%
\pgfpathlineto{\pgfqpoint{2.993691in}{5.289022in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{5.289407in}}%
\pgfpathlineto{\pgfqpoint{2.992975in}{5.289763in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{5.290089in}}%
\pgfpathlineto{\pgfqpoint{2.992257in}{5.290380in}}%
\pgfpathlineto{\pgfqpoint{2.991898in}{5.290632in}}%
\pgfpathlineto{\pgfqpoint{2.991537in}{5.290842in}}%
\pgfpathlineto{\pgfqpoint{2.991177in}{5.291006in}}%
\pgfpathlineto{\pgfqpoint{2.990816in}{5.291118in}}%
\pgfpathlineto{\pgfqpoint{2.990454in}{5.291176in}}%
\pgfpathlineto{\pgfqpoint{2.990092in}{5.291179in}}%
\pgfpathlineto{\pgfqpoint{2.989729in}{5.291129in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{5.291037in}}%
\pgfpathlineto{\pgfqpoint{2.989003in}{5.290915in}}%
\pgfpathlineto{\pgfqpoint{2.988638in}{5.290779in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{5.290646in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{5.290528in}}%
\pgfpathlineto{\pgfqpoint{2.987543in}{5.290440in}}%
\pgfpathlineto{\pgfqpoint{2.987177in}{5.290391in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.290393in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{5.290450in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{5.290564in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{5.290737in}}%
\pgfpathlineto{\pgfqpoint{2.985339in}{5.290966in}}%
\pgfpathlineto{\pgfqpoint{2.984970in}{5.291242in}}%
\pgfpathlineto{\pgfqpoint{2.984600in}{5.291554in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{5.291890in}}%
\pgfpathlineto{\pgfqpoint{2.983859in}{5.292238in}}%
\pgfpathlineto{\pgfqpoint{2.983488in}{5.292585in}}%
\pgfpathlineto{\pgfqpoint{2.983116in}{5.292918in}}%
\pgfpathlineto{\pgfqpoint{2.982744in}{5.293222in}}%
\pgfpathlineto{\pgfqpoint{2.982371in}{5.293487in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{5.293703in}}%
\pgfpathlineto{\pgfqpoint{2.981624in}{5.293859in}}%
\pgfpathlineto{\pgfqpoint{2.981250in}{5.293945in}}%
\pgfpathlineto{\pgfqpoint{2.980875in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{5.293894in}}%
\pgfpathlineto{\pgfqpoint{2.980124in}{5.293750in}}%
\pgfpathlineto{\pgfqpoint{2.979747in}{5.293525in}}%
\pgfpathlineto{\pgfqpoint{2.979370in}{5.293223in}}%
\pgfpathlineto{\pgfqpoint{2.978993in}{5.292847in}}%
\pgfpathlineto{\pgfqpoint{2.978615in}{5.292405in}}%
\pgfpathlineto{\pgfqpoint{2.978236in}{5.291905in}}%
\pgfpathlineto{\pgfqpoint{2.977857in}{5.291355in}}%
\pgfpathlineto{\pgfqpoint{2.977477in}{5.290767in}}%
\pgfpathlineto{\pgfqpoint{2.977097in}{5.290147in}}%
\pgfpathlineto{\pgfqpoint{2.976716in}{5.289504in}}%
\pgfpathlineto{\pgfqpoint{2.976335in}{5.288843in}}%
\pgfpathlineto{\pgfqpoint{2.975953in}{5.288168in}}%
\pgfpathlineto{\pgfqpoint{2.975571in}{5.287480in}}%
\pgfpathlineto{\pgfqpoint{2.975188in}{5.286781in}}%
\pgfpathlineto{\pgfqpoint{2.974804in}{5.286079in}}%
\pgfpathlineto{\pgfqpoint{2.974420in}{5.285377in}}%
\pgfpathlineto{\pgfqpoint{2.974035in}{5.284678in}}%
\pgfpathlineto{\pgfqpoint{2.973650in}{5.283991in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{5.283323in}}%
\pgfpathlineto{\pgfqpoint{2.972878in}{5.282680in}}%
\pgfpathlineto{\pgfqpoint{2.972491in}{5.282061in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{5.281465in}}%
\pgfpathlineto{\pgfqpoint{2.971716in}{5.280895in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.280351in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{5.279828in}}%
\pgfpathlineto{\pgfqpoint{2.970548in}{5.279330in}}%
\pgfpathlineto{\pgfqpoint{2.970158in}{5.278856in}}%
\pgfpathlineto{\pgfqpoint{2.969767in}{5.278410in}}%
\pgfpathlineto{\pgfqpoint{2.969376in}{5.277986in}}%
\pgfpathlineto{\pgfqpoint{2.968984in}{5.277585in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{5.277206in}}%
\pgfpathlineto{\pgfqpoint{2.968198in}{5.276844in}}%
\pgfpathlineto{\pgfqpoint{2.967804in}{5.276498in}}%
\pgfpathlineto{\pgfqpoint{2.967410in}{5.276171in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{5.275872in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{5.275617in}}%
\pgfpathlineto{\pgfqpoint{2.966224in}{5.275431in}}%
\pgfpathlineto{\pgfqpoint{2.965827in}{5.275323in}}%
\pgfpathlineto{\pgfqpoint{2.965430in}{5.275285in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.275296in}}%
\pgfpathlineto{\pgfqpoint{2.964633in}{5.275328in}}%
\pgfpathlineto{\pgfqpoint{2.964234in}{5.275359in}}%
\pgfpathlineto{\pgfqpoint{2.963835in}{5.275373in}}%
\pgfpathlineto{\pgfqpoint{2.963434in}{5.275360in}}%
\pgfpathlineto{\pgfqpoint{2.963033in}{5.275308in}}%
\pgfpathlineto{\pgfqpoint{2.962632in}{5.275212in}}%
\pgfpathlineto{\pgfqpoint{2.962230in}{5.275064in}}%
\pgfpathlineto{\pgfqpoint{2.961827in}{5.274870in}}%
\pgfpathlineto{\pgfqpoint{2.961424in}{5.274635in}}%
\pgfpathlineto{\pgfqpoint{2.961020in}{5.274363in}}%
\pgfpathlineto{\pgfqpoint{2.960615in}{5.274060in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.273728in}}%
\pgfpathlineto{\pgfqpoint{2.959805in}{5.273373in}}%
\pgfpathlineto{\pgfqpoint{2.959398in}{5.272997in}}%
\pgfpathlineto{\pgfqpoint{2.958991in}{5.272612in}}%
\pgfpathlineto{\pgfqpoint{2.958584in}{5.272230in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{5.271862in}}%
\pgfpathlineto{\pgfqpoint{2.957766in}{5.271519in}}%
\pgfpathlineto{\pgfqpoint{2.957357in}{5.271205in}}%
\pgfpathlineto{\pgfqpoint{2.956947in}{5.270923in}}%
\pgfpathlineto{\pgfqpoint{2.956536in}{5.270672in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{5.270452in}}%
\pgfpathlineto{\pgfqpoint{2.955713in}{5.270259in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{5.270093in}}%
\pgfpathlineto{\pgfqpoint{2.954887in}{5.269950in}}%
\pgfpathlineto{\pgfqpoint{2.954473in}{5.269824in}}%
\pgfpathlineto{\pgfqpoint{2.954058in}{5.269713in}}%
\pgfpathlineto{\pgfqpoint{2.953643in}{5.269618in}}%
\pgfpathlineto{\pgfqpoint{2.953227in}{5.269532in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{5.269452in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{5.269378in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{5.269311in}}%
\pgfpathlineto{\pgfqpoint{2.951557in}{5.269248in}}%
\pgfpathlineto{\pgfqpoint{2.951138in}{5.269183in}}%
\pgfpathlineto{\pgfqpoint{2.950718in}{5.269114in}}%
\pgfpathlineto{\pgfqpoint{2.950297in}{5.269037in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{5.268947in}}%
\pgfpathlineto{\pgfqpoint{2.949454in}{5.268844in}}%
\pgfpathlineto{\pgfqpoint{2.949032in}{5.268727in}}%
\pgfpathlineto{\pgfqpoint{2.948608in}{5.268595in}}%
\pgfpathlineto{\pgfqpoint{2.948185in}{5.268444in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{5.268275in}}%
\pgfpathlineto{\pgfqpoint{2.947335in}{5.268086in}}%
\pgfpathlineto{\pgfqpoint{2.946909in}{5.267874in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{5.267636in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{5.267378in}}%
\pgfpathlineto{\pgfqpoint{2.945627in}{5.267101in}}%
\pgfpathlineto{\pgfqpoint{2.945198in}{5.266811in}}%
\pgfpathlineto{\pgfqpoint{2.944769in}{5.266512in}}%
\pgfpathlineto{\pgfqpoint{2.944339in}{5.266209in}}%
\pgfpathlineto{\pgfqpoint{2.943908in}{5.265907in}}%
\pgfpathlineto{\pgfqpoint{2.943477in}{5.265610in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{5.265318in}}%
\pgfpathlineto{\pgfqpoint{2.942612in}{5.265032in}}%
\pgfpathlineto{\pgfqpoint{2.942178in}{5.264757in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{5.264496in}}%
\pgfpathlineto{\pgfqpoint{2.941309in}{5.264253in}}%
\pgfpathlineto{\pgfqpoint{2.940874in}{5.264033in}}%
\pgfpathlineto{\pgfqpoint{2.940437in}{5.263838in}}%
\pgfpathlineto{\pgfqpoint{2.940000in}{5.263672in}}%
\pgfpathlineto{\pgfqpoint{2.939562in}{5.263531in}}%
\pgfpathlineto{\pgfqpoint{2.939124in}{5.263412in}}%
\pgfpathlineto{\pgfqpoint{2.938685in}{5.263303in}}%
\pgfpathlineto{\pgfqpoint{2.938245in}{5.263197in}}%
\pgfpathlineto{\pgfqpoint{2.937804in}{5.263090in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.262974in}}%
\pgfpathlineto{\pgfqpoint{2.936920in}{5.262849in}}%
\pgfpathlineto{\pgfqpoint{2.936477in}{5.262708in}}%
\pgfpathlineto{\pgfqpoint{2.936034in}{5.262549in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{5.262361in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.262133in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{5.261855in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{5.261517in}}%
\pgfpathlineto{\pgfqpoint{2.933804in}{5.261115in}}%
\pgfpathlineto{\pgfqpoint{2.933356in}{5.260647in}}%
\pgfpathlineto{\pgfqpoint{2.932907in}{5.260116in}}%
\pgfpathlineto{\pgfqpoint{2.932457in}{5.259538in}}%
\pgfpathlineto{\pgfqpoint{2.932007in}{5.258963in}}%
\pgfpathlineto{\pgfqpoint{2.931556in}{5.258498in}}%
\pgfpathlineto{\pgfqpoint{2.931104in}{5.258326in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{5.258476in}}%
\pgfpathlineto{\pgfqpoint{2.930198in}{5.258773in}}%
\pgfpathlineto{\pgfqpoint{2.929743in}{5.259084in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{5.259355in}}%
\pgfpathlineto{\pgfqpoint{2.928833in}{5.259563in}}%
\pgfpathlineto{\pgfqpoint{2.928376in}{5.259693in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{5.259739in}}%
\pgfpathlineto{\pgfqpoint{2.927460in}{5.259699in}}%
\pgfpathlineto{\pgfqpoint{2.927001in}{5.259574in}}%
\pgfpathlineto{\pgfqpoint{2.926542in}{5.259366in}}%
\pgfpathlineto{\pgfqpoint{2.926081in}{5.259075in}}%
\pgfpathlineto{\pgfqpoint{2.925620in}{5.258711in}}%
\pgfpathlineto{\pgfqpoint{2.925158in}{5.258281in}}%
\pgfpathlineto{\pgfqpoint{2.924695in}{5.257793in}}%
\pgfpathlineto{\pgfqpoint{2.924231in}{5.257254in}}%
\pgfpathlineto{\pgfqpoint{2.923766in}{5.256667in}}%
\pgfpathlineto{\pgfqpoint{2.923301in}{5.256036in}}%
\pgfpathlineto{\pgfqpoint{2.922835in}{5.255359in}}%
\pgfpathlineto{\pgfqpoint{2.922368in}{5.254635in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{5.253865in}}%
\pgfpathlineto{\pgfqpoint{2.921431in}{5.253053in}}%
\pgfpathlineto{\pgfqpoint{2.920962in}{5.252209in}}%
\pgfpathlineto{\pgfqpoint{2.920491in}{5.251348in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{5.250480in}}%
\pgfpathlineto{\pgfqpoint{2.919548in}{5.249611in}}%
\pgfpathlineto{\pgfqpoint{2.919075in}{5.248750in}}%
\pgfpathlineto{\pgfqpoint{2.918602in}{5.247902in}}%
\pgfpathlineto{\pgfqpoint{2.918127in}{5.247065in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.246241in}}%
\pgfpathlineto{\pgfqpoint{2.917175in}{5.245427in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{5.244622in}}%
\pgfpathlineto{\pgfqpoint{2.916220in}{5.243829in}}%
\pgfpathlineto{\pgfqpoint{2.915742in}{5.243048in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{5.242279in}}%
\pgfpathlineto{\pgfqpoint{2.914781in}{5.241519in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{5.240769in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{5.240032in}}%
\pgfpathlineto{\pgfqpoint{2.913335in}{5.239311in}}%
\pgfpathlineto{\pgfqpoint{2.912851in}{5.238615in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{5.237951in}}%
\pgfpathlineto{\pgfqpoint{2.911880in}{5.237328in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.236755in}}%
\pgfpathlineto{\pgfqpoint{2.910906in}{5.236247in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{5.235817in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.235477in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{5.235241in}}%
\pgfpathlineto{\pgfqpoint{2.908946in}{5.235120in}}%
\pgfpathlineto{\pgfqpoint{2.908454in}{5.235118in}}%
\pgfpathlineto{\pgfqpoint{2.907961in}{5.235238in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{5.235477in}}%
\pgfpathlineto{\pgfqpoint{2.906973in}{5.235829in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{5.236287in}}%
\pgfpathlineto{\pgfqpoint{2.905980in}{5.236835in}}%
\pgfpathlineto{\pgfqpoint{2.905482in}{5.237459in}}%
\pgfpathlineto{\pgfqpoint{2.904984in}{5.238144in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{5.238875in}}%
\pgfpathlineto{\pgfqpoint{2.903984in}{5.239639in}}%
\pgfpathlineto{\pgfqpoint{2.903483in}{5.240427in}}%
\pgfpathlineto{\pgfqpoint{2.902980in}{5.241229in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.242035in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{5.242834in}}%
\pgfpathlineto{\pgfqpoint{2.901468in}{5.243618in}}%
\pgfpathlineto{\pgfqpoint{2.900962in}{5.244379in}}%
\pgfpathlineto{\pgfqpoint{2.900454in}{5.245108in}}%
\pgfpathlineto{\pgfqpoint{2.899946in}{5.245792in}}%
\pgfpathlineto{\pgfqpoint{2.899437in}{5.246421in}}%
\pgfpathlineto{\pgfqpoint{2.898927in}{5.246978in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{5.247451in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.247834in}}%
\pgfpathlineto{\pgfqpoint{2.897391in}{5.248121in}}%
\pgfpathlineto{\pgfqpoint{2.896877in}{5.248313in}}%
\pgfpathlineto{\pgfqpoint{2.896363in}{5.248419in}}%
\pgfpathlineto{\pgfqpoint{2.895847in}{5.248450in}}%
\pgfpathlineto{\pgfqpoint{2.895330in}{5.248410in}}%
\pgfpathlineto{\pgfqpoint{2.894812in}{5.248310in}}%
\pgfpathlineto{\pgfqpoint{2.894293in}{5.248163in}}%
\pgfpathlineto{\pgfqpoint{2.893773in}{5.247980in}}%
\pgfpathlineto{\pgfqpoint{2.893252in}{5.247771in}}%
\pgfpathlineto{\pgfqpoint{2.892730in}{5.247554in}}%
\pgfpathlineto{\pgfqpoint{2.892207in}{5.247339in}}%
\pgfpathlineto{\pgfqpoint{2.891683in}{5.247140in}}%
\pgfpathlineto{\pgfqpoint{2.891157in}{5.246963in}}%
\pgfpathlineto{\pgfqpoint{2.890631in}{5.246816in}}%
\pgfpathlineto{\pgfqpoint{2.890104in}{5.246705in}}%
\pgfpathlineto{\pgfqpoint{2.889576in}{5.246635in}}%
\pgfpathlineto{\pgfqpoint{2.889047in}{5.246612in}}%
\pgfpathlineto{\pgfqpoint{2.888516in}{5.246641in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{5.246727in}}%
\pgfpathlineto{\pgfqpoint{2.887452in}{5.246866in}}%
\pgfpathlineto{\pgfqpoint{2.886919in}{5.247058in}}%
\pgfpathlineto{\pgfqpoint{2.886384in}{5.247303in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{5.247602in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{5.247949in}}%
\pgfpathlineto{\pgfqpoint{2.884774in}{5.248340in}}%
\pgfpathlineto{\pgfqpoint{2.884235in}{5.248772in}}%
\pgfpathlineto{\pgfqpoint{2.883695in}{5.249236in}}%
\pgfpathlineto{\pgfqpoint{2.883154in}{5.249717in}}%
\pgfpathlineto{\pgfqpoint{2.882611in}{5.250207in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{5.250693in}}%
\pgfpathlineto{\pgfqpoint{2.881524in}{5.251161in}}%
\pgfpathlineto{\pgfqpoint{2.880978in}{5.251600in}}%
\pgfpathlineto{\pgfqpoint{2.880431in}{5.251994in}}%
\pgfpathlineto{\pgfqpoint{2.879883in}{5.252330in}}%
\pgfpathlineto{\pgfqpoint{2.879334in}{5.252606in}}%
\pgfpathlineto{\pgfqpoint{2.878784in}{5.252820in}}%
\pgfpathlineto{\pgfqpoint{2.878233in}{5.252973in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{5.253071in}}%
\pgfpathlineto{\pgfqpoint{2.877127in}{5.253120in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{5.253132in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{5.253115in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{5.253069in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{5.252999in}}%
\pgfpathlineto{\pgfqpoint{2.874342in}{5.252913in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{5.252824in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{5.252745in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.252691in}}%
\pgfpathlineto{\pgfqpoint{2.872093in}{5.252668in}}%
\pgfpathlineto{\pgfqpoint{2.871528in}{5.252685in}}%
\pgfpathlineto{\pgfqpoint{2.870961in}{5.252748in}}%
\pgfpathlineto{\pgfqpoint{2.870393in}{5.252862in}}%
\pgfpathlineto{\pgfqpoint{2.869824in}{5.253023in}}%
\pgfpathlineto{\pgfqpoint{2.869254in}{5.253235in}}%
\pgfpathlineto{\pgfqpoint{2.868683in}{5.253494in}}%
\pgfpathlineto{\pgfqpoint{2.868110in}{5.253794in}}%
\pgfpathlineto{\pgfqpoint{2.867537in}{5.254131in}}%
\pgfpathlineto{\pgfqpoint{2.866961in}{5.254502in}}%
\pgfpathlineto{\pgfqpoint{2.866385in}{5.254904in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{5.255329in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{5.255769in}}%
\pgfpathlineto{\pgfqpoint{2.864649in}{5.256214in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.256652in}}%
\pgfpathlineto{\pgfqpoint{2.863485in}{5.257069in}}%
\pgfpathlineto{\pgfqpoint{2.862901in}{5.257451in}}%
\pgfpathlineto{\pgfqpoint{2.862315in}{5.257793in}}%
\pgfpathlineto{\pgfqpoint{2.861729in}{5.258087in}}%
\pgfpathlineto{\pgfqpoint{2.861141in}{5.258335in}}%
\pgfpathlineto{\pgfqpoint{2.860552in}{5.258536in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{5.258691in}}%
\pgfpathlineto{\pgfqpoint{2.859370in}{5.258800in}}%
\pgfpathlineto{\pgfqpoint{2.858777in}{5.258863in}}%
\pgfpathlineto{\pgfqpoint{2.858183in}{5.258883in}}%
\pgfpathlineto{\pgfqpoint{2.857587in}{5.258872in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{5.258841in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{5.258796in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{5.258747in}}%
\pgfpathlineto{\pgfqpoint{2.855191in}{5.258699in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{5.258653in}}%
\pgfpathlineto{\pgfqpoint{2.853985in}{5.258612in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{5.258572in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{5.258526in}}%
\pgfpathlineto{\pgfqpoint{2.852165in}{5.258463in}}%
\pgfpathlineto{\pgfqpoint{2.851556in}{5.258371in}}%
\pgfpathlineto{\pgfqpoint{2.850945in}{5.258236in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{5.258050in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{5.257810in}}%
\pgfpathlineto{\pgfqpoint{2.849104in}{5.257508in}}%
\pgfpathlineto{\pgfqpoint{2.848488in}{5.257144in}}%
\pgfpathlineto{\pgfqpoint{2.847870in}{5.256716in}}%
\pgfpathlineto{\pgfqpoint{2.847251in}{5.256238in}}%
\pgfpathlineto{\pgfqpoint{2.846630in}{5.255723in}}%
\pgfpathlineto{\pgfqpoint{2.846008in}{5.255185in}}%
\pgfpathlineto{\pgfqpoint{2.845384in}{5.254636in}}%
\pgfpathlineto{\pgfqpoint{2.844759in}{5.254086in}}%
\pgfpathlineto{\pgfqpoint{2.844133in}{5.253536in}}%
\pgfpathlineto{\pgfqpoint{2.843505in}{5.252987in}}%
\pgfpathlineto{\pgfqpoint{2.842875in}{5.252441in}}%
\pgfpathlineto{\pgfqpoint{2.842244in}{5.251900in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{5.251366in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{5.250840in}}%
\pgfpathlineto{\pgfqpoint{2.840342in}{5.250327in}}%
\pgfpathlineto{\pgfqpoint{2.839705in}{5.249835in}}%
\pgfpathlineto{\pgfqpoint{2.839066in}{5.249372in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{5.248948in}}%
\pgfpathlineto{\pgfqpoint{2.837785in}{5.248565in}}%
\pgfpathlineto{\pgfqpoint{2.837141in}{5.248228in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{5.247949in}}%
\pgfpathlineto{\pgfqpoint{2.835850in}{5.247737in}}%
\pgfpathlineto{\pgfqpoint{2.835202in}{5.247601in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{5.247540in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{5.247553in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{5.247639in}}%
\pgfpathlineto{\pgfqpoint{2.832595in}{5.247794in}}%
\pgfpathlineto{\pgfqpoint{2.831939in}{5.248010in}}%
\pgfpathlineto{\pgfqpoint{2.831281in}{5.248277in}}%
\pgfpathlineto{\pgfqpoint{2.830622in}{5.248582in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{5.248917in}}%
\pgfpathlineto{\pgfqpoint{2.829299in}{5.249279in}}%
\pgfpathlineto{\pgfqpoint{2.828635in}{5.249670in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{5.250086in}}%
\pgfpathlineto{\pgfqpoint{2.827301in}{5.250526in}}%
\pgfpathlineto{\pgfqpoint{2.826632in}{5.250986in}}%
\pgfpathlineto{\pgfqpoint{2.825962in}{5.251465in}}%
\pgfpathlineto{\pgfqpoint{2.825289in}{5.251953in}}%
\pgfpathlineto{\pgfqpoint{2.824615in}{5.252435in}}%
\pgfpathlineto{\pgfqpoint{2.823939in}{5.252901in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.253337in}}%
\pgfpathlineto{\pgfqpoint{2.822582in}{5.253727in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{5.254055in}}%
\pgfpathlineto{\pgfqpoint{2.821218in}{5.254309in}}%
\pgfpathlineto{\pgfqpoint{2.820533in}{5.254472in}}%
\pgfpathlineto{\pgfqpoint{2.819847in}{5.254539in}}%
\pgfpathlineto{\pgfqpoint{2.819159in}{5.254503in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{5.254365in}}%
\pgfpathlineto{\pgfqpoint{2.817777in}{5.254124in}}%
\pgfpathlineto{\pgfqpoint{2.817084in}{5.253779in}}%
\pgfpathlineto{\pgfqpoint{2.816388in}{5.253332in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{5.252780in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{5.252129in}}%
\pgfpathlineto{\pgfqpoint{2.814291in}{5.251393in}}%
\pgfpathlineto{\pgfqpoint{2.813589in}{5.250589in}}%
\pgfpathlineto{\pgfqpoint{2.812884in}{5.249726in}}%
\pgfpathlineto{\pgfqpoint{2.812178in}{5.248818in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{5.247876in}}%
\pgfpathlineto{\pgfqpoint{2.810759in}{5.246906in}}%
\pgfpathlineto{\pgfqpoint{2.810047in}{5.245920in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{5.244927in}}%
\pgfpathlineto{\pgfqpoint{2.808617in}{5.243928in}}%
\pgfpathlineto{\pgfqpoint{2.807899in}{5.242924in}}%
\pgfpathlineto{\pgfqpoint{2.807179in}{5.241918in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{5.240909in}}%
\pgfpathlineto{\pgfqpoint{2.805734in}{5.239907in}}%
\pgfpathlineto{\pgfqpoint{2.805008in}{5.238921in}}%
\pgfpathlineto{\pgfqpoint{2.804280in}{5.237956in}}%
\pgfpathlineto{\pgfqpoint{2.803551in}{5.237014in}}%
\pgfpathlineto{\pgfqpoint{2.802819in}{5.236108in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{5.235244in}}%
\pgfpathlineto{\pgfqpoint{2.801349in}{5.234428in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{5.233657in}}%
\pgfpathlineto{\pgfqpoint{2.799872in}{5.232940in}}%
\pgfpathlineto{\pgfqpoint{2.799130in}{5.232287in}}%
\pgfpathlineto{\pgfqpoint{2.798386in}{5.231704in}}%
\pgfpathlineto{\pgfqpoint{2.797640in}{5.231185in}}%
\pgfpathlineto{\pgfqpoint{2.796892in}{5.230739in}}%
\pgfpathlineto{\pgfqpoint{2.796141in}{5.230371in}}%
\pgfpathlineto{\pgfqpoint{2.795389in}{5.230083in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{5.229880in}}%
\pgfpathlineto{\pgfqpoint{2.793878in}{5.229766in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.229743in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{5.229812in}}%
\pgfpathlineto{\pgfqpoint{2.791595in}{5.229966in}}%
\pgfpathlineto{\pgfqpoint{2.790829in}{5.230204in}}%
\pgfpathlineto{\pgfqpoint{2.790062in}{5.230523in}}%
\pgfpathlineto{\pgfqpoint{2.789292in}{5.230934in}}%
\pgfpathlineto{\pgfqpoint{2.788520in}{5.231442in}}%
\pgfpathlineto{\pgfqpoint{2.787746in}{5.232047in}}%
\pgfpathlineto{\pgfqpoint{2.786969in}{5.232741in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{5.233507in}}%
\pgfpathlineto{\pgfqpoint{2.785409in}{5.234322in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{5.235160in}}%
\pgfpathlineto{\pgfqpoint{2.783840in}{5.235993in}}%
\pgfpathlineto{\pgfqpoint{2.783052in}{5.236803in}}%
\pgfpathlineto{\pgfqpoint{2.782261in}{5.237564in}}%
\pgfpathlineto{\pgfqpoint{2.781469in}{5.238263in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{5.238886in}}%
\pgfpathlineto{\pgfqpoint{2.779876in}{5.239422in}}%
\pgfpathlineto{\pgfqpoint{2.779076in}{5.239854in}}%
\pgfpathlineto{\pgfqpoint{2.778274in}{5.240173in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{5.240372in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{5.240452in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{5.240418in}}%
\pgfpathlineto{\pgfqpoint{2.775040in}{5.240281in}}%
\pgfpathlineto{\pgfqpoint{2.774225in}{5.240062in}}%
\pgfpathlineto{\pgfqpoint{2.773408in}{5.239774in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.239429in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{5.239033in}}%
\pgfpathlineto{\pgfqpoint{2.770942in}{5.238584in}}%
\pgfpathlineto{\pgfqpoint{2.770114in}{5.238078in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{5.237517in}}%
\pgfpathlineto{\pgfqpoint{2.768452in}{5.236902in}}%
\pgfpathlineto{\pgfqpoint{2.767617in}{5.236224in}}%
\pgfpathlineto{\pgfqpoint{2.766779in}{5.235472in}}%
\pgfpathlineto{\pgfqpoint{2.765939in}{5.234640in}}%
\pgfpathlineto{\pgfqpoint{2.765096in}{5.233720in}}%
\pgfpathlineto{\pgfqpoint{2.764250in}{5.232710in}}%
\pgfpathlineto{\pgfqpoint{2.763402in}{5.231616in}}%
\pgfpathlineto{\pgfqpoint{2.762551in}{5.230454in}}%
\pgfpathlineto{\pgfqpoint{2.761697in}{5.229233in}}%
\pgfpathlineto{\pgfqpoint{2.760840in}{5.227972in}}%
\pgfpathlineto{\pgfqpoint{2.759981in}{5.226692in}}%
\pgfpathlineto{\pgfqpoint{2.759119in}{5.225410in}}%
\pgfpathlineto{\pgfqpoint{2.758254in}{5.224144in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{5.222906in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{5.221702in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.220536in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{5.219406in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{5.218317in}}%
\pgfpathlineto{\pgfqpoint{2.753004in}{5.217289in}}%
\pgfpathlineto{\pgfqpoint{2.752119in}{5.216339in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{5.215480in}}%
\pgfpathlineto{\pgfqpoint{2.750340in}{5.214715in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{5.214036in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{5.213441in}}%
\pgfpathlineto{\pgfqpoint{2.747649in}{5.212940in}}%
\pgfpathlineto{\pgfqpoint{2.746746in}{5.212543in}}%
\pgfpathlineto{\pgfqpoint{2.745840in}{5.212256in}}%
\pgfpathlineto{\pgfqpoint{2.744930in}{5.212075in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{5.212000in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{5.212035in}}%
\pgfpathlineto{\pgfqpoint{2.742184in}{5.212178in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{5.212440in}}%
\pgfpathlineto{\pgfqpoint{2.740336in}{5.212828in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{5.213356in}}%
\pgfpathlineto{\pgfqpoint{2.738477in}{5.214027in}}%
\pgfpathlineto{\pgfqpoint{2.737542in}{5.214841in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{5.215789in}}%
\pgfpathlineto{\pgfqpoint{2.735662in}{5.216857in}}%
\pgfpathlineto{\pgfqpoint{2.734717in}{5.218028in}}%
\pgfpathlineto{\pgfqpoint{2.733769in}{5.219278in}}%
\pgfpathlineto{\pgfqpoint{2.732817in}{5.220571in}}%
\pgfpathlineto{\pgfqpoint{2.731862in}{5.221873in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.223152in}}%
\pgfpathlineto{\pgfqpoint{2.729942in}{5.224386in}}%
\pgfpathlineto{\pgfqpoint{2.728977in}{5.225563in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{5.226668in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.227708in}}%
\pgfpathlineto{\pgfqpoint{2.726059in}{5.228689in}}%
\pgfpathlineto{\pgfqpoint{2.725079in}{5.229610in}}%
\pgfpathlineto{\pgfqpoint{2.724096in}{5.230470in}}%
\pgfpathlineto{\pgfqpoint{2.723109in}{5.231255in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.231958in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{5.232563in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{5.233052in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{5.233414in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{5.233647in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{5.233755in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{5.233740in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{5.233605in}}%
\pgfpathlineto{\pgfqpoint{2.714058in}{5.233361in}}%
\pgfpathlineto{\pgfqpoint{2.713033in}{5.233010in}}%
\pgfpathlineto{\pgfqpoint{2.712004in}{5.232557in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{5.231998in}}%
\pgfpathlineto{\pgfqpoint{2.709935in}{5.231328in}}%
\pgfpathlineto{\pgfqpoint{2.708894in}{5.230552in}}%
\pgfpathlineto{\pgfqpoint{2.707848in}{5.229667in}}%
\pgfpathlineto{\pgfqpoint{2.706799in}{5.228663in}}%
\pgfpathlineto{\pgfqpoint{2.705746in}{5.227531in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{5.226259in}}%
\pgfpathlineto{\pgfqpoint{2.703627in}{5.224834in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.223257in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{5.221528in}}%
\pgfpathlineto{\pgfqpoint{2.700416in}{5.219662in}}%
\pgfpathlineto{\pgfqpoint{2.699337in}{5.217674in}}%
\pgfpathlineto{\pgfqpoint{2.698253in}{5.215590in}}%
\pgfpathlineto{\pgfqpoint{2.697165in}{5.213435in}}%
\pgfpathlineto{\pgfqpoint{2.696073in}{5.211229in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{5.208985in}}%
\pgfpathlineto{\pgfqpoint{2.693875in}{5.206716in}}%
\pgfpathlineto{\pgfqpoint{2.692769in}{5.204431in}}%
\pgfpathlineto{\pgfqpoint{2.691659in}{5.202147in}}%
\pgfpathlineto{\pgfqpoint{2.690543in}{5.199880in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{5.197640in}}%
\pgfpathlineto{\pgfqpoint{2.688299in}{5.195429in}}%
\pgfpathlineto{\pgfqpoint{2.687169in}{5.193251in}}%
\pgfpathlineto{\pgfqpoint{2.686035in}{5.191104in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{5.188986in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{5.186905in}}%
\pgfpathlineto{\pgfqpoint{2.682603in}{5.184876in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{5.182904in}}%
\pgfpathlineto{\pgfqpoint{2.680290in}{5.180986in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{5.179120in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{5.177300in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{5.175523in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{5.173790in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{5.172108in}}%
\pgfpathlineto{\pgfqpoint{2.673229in}{5.170489in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{5.168945in}}%
\pgfpathlineto{\pgfqpoint{2.670833in}{5.167486in}}%
\pgfpathlineto{\pgfqpoint{2.669626in}{5.166123in}}%
\pgfpathlineto{\pgfqpoint{2.668415in}{5.164853in}}%
\pgfpathlineto{\pgfqpoint{2.667197in}{5.163673in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{5.162577in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{5.161550in}}%
\pgfpathlineto{\pgfqpoint{2.663512in}{5.160581in}}%
\pgfpathlineto{\pgfqpoint{2.662272in}{5.159655in}}%
\pgfpathlineto{\pgfqpoint{2.661026in}{5.158761in}}%
\pgfpathlineto{\pgfqpoint{2.659774in}{5.157894in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{5.157032in}}%
\pgfpathlineto{\pgfqpoint{2.657253in}{5.156164in}}%
\pgfpathlineto{\pgfqpoint{2.655984in}{5.155281in}}%
\pgfpathlineto{\pgfqpoint{2.654708in}{5.154373in}}%
\pgfpathlineto{\pgfqpoint{2.653426in}{5.153427in}}%
\pgfpathlineto{\pgfqpoint{2.652138in}{5.152450in}}%
\pgfpathlineto{\pgfqpoint{2.650844in}{5.151453in}}%
\pgfpathlineto{\pgfqpoint{2.649544in}{5.150450in}}%
\pgfpathlineto{\pgfqpoint{2.648237in}{5.149459in}}%
\pgfpathlineto{\pgfqpoint{2.646923in}{5.148505in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.147614in}}%
\pgfpathlineto{\pgfqpoint{2.644277in}{5.146823in}}%
\pgfpathlineto{\pgfqpoint{2.642943in}{5.146161in}}%
\pgfpathlineto{\pgfqpoint{2.641603in}{5.145642in}}%
\pgfpathlineto{\pgfqpoint{2.640257in}{5.145277in}}%
\pgfpathlineto{\pgfqpoint{2.638903in}{5.145081in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.145073in}}%
\pgfpathlineto{\pgfqpoint{2.636175in}{5.145271in}}%
\pgfpathlineto{\pgfqpoint{2.634801in}{5.145688in}}%
\pgfpathlineto{\pgfqpoint{2.633419in}{5.146336in}}%
\pgfpathlineto{\pgfqpoint{2.632030in}{5.147221in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.148341in}}%
\pgfpathlineto{\pgfqpoint{2.629230in}{5.149678in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{5.151210in}}%
\pgfpathlineto{\pgfqpoint{2.626401in}{5.152912in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{5.154754in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{5.156712in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.158751in}}%
\pgfpathlineto{\pgfqpoint{2.620650in}{5.160813in}}%
\pgfpathlineto{\pgfqpoint{2.619192in}{5.162828in}}%
\pgfpathlineto{\pgfqpoint{2.617727in}{5.164738in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{5.166487in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{5.168033in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.169350in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{5.170416in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{5.171203in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{5.171706in}}%
\pgfpathlineto{\pgfqpoint{2.607237in}{5.171924in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{5.171854in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{5.171516in}}%
\pgfpathlineto{\pgfqpoint{2.602611in}{5.170925in}}%
\pgfpathlineto{\pgfqpoint{2.601051in}{5.170085in}}%
\pgfpathlineto{\pgfqpoint{2.599482in}{5.169001in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{5.167683in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{5.166143in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{5.164395in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{5.162442in}}%
\pgfpathlineto{\pgfqpoint{2.591494in}{5.160286in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{5.157934in}}%
\pgfpathlineto{\pgfqpoint{2.588231in}{5.155396in}}%
\pgfpathlineto{\pgfqpoint{2.586584in}{5.152696in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{5.149866in}}%
\pgfpathlineto{\pgfqpoint{2.583259in}{5.146943in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{5.143959in}}%
\pgfpathlineto{\pgfqpoint{2.579892in}{5.140923in}}%
\pgfpathlineto{\pgfqpoint{2.578193in}{5.137864in}}%
\pgfpathlineto{\pgfqpoint{2.576482in}{5.134779in}}%
\pgfpathlineto{\pgfqpoint{2.574761in}{5.131664in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{5.128522in}}%
\pgfpathlineto{\pgfqpoint{2.571284in}{5.125345in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{5.122111in}}%
\pgfpathlineto{\pgfqpoint{2.567761in}{5.118783in}}%
\pgfpathlineto{\pgfqpoint{2.565982in}{5.115322in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{5.111700in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{5.107913in}}%
\pgfpathlineto{\pgfqpoint{2.560572in}{5.103956in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{5.099828in}}%
\pgfpathlineto{\pgfqpoint{2.556903in}{5.095554in}}%
\pgfpathlineto{\pgfqpoint{2.555050in}{5.091179in}}%
\pgfpathlineto{\pgfqpoint{2.553184in}{5.086753in}}%
\pgfpathlineto{\pgfqpoint{2.551304in}{5.082333in}}%
\pgfpathlineto{\pgfqpoint{2.549411in}{5.077984in}}%
\pgfpathlineto{\pgfqpoint{2.547504in}{5.073742in}}%
\pgfpathlineto{\pgfqpoint{2.545584in}{5.069609in}}%
\pgfpathlineto{\pgfqpoint{2.543649in}{5.065592in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{5.061681in}}%
\pgfpathlineto{\pgfqpoint{2.539738in}{5.057860in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{5.054134in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{5.050504in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{5.047000in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.043670in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{5.040542in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{5.037634in}}%
\pgfpathlineto{\pgfqpoint{2.525576in}{5.034955in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{5.032515in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{5.030355in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{5.028500in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{5.026958in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{5.025730in}}%
\pgfpathlineto{\pgfqpoint{2.512807in}{5.024805in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{5.024158in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{5.023747in}}%
\pgfpathlineto{\pgfqpoint{2.506185in}{5.023521in}}%
\pgfpathlineto{\pgfqpoint{2.503941in}{5.023428in}}%
\pgfpathlineto{\pgfqpoint{2.501677in}{5.023420in}}%
\pgfpathlineto{\pgfqpoint{2.499394in}{5.023432in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{5.023415in}}%
\pgfpathlineto{\pgfqpoint{2.494768in}{5.023312in}}%
\pgfpathlineto{\pgfqpoint{2.492425in}{5.023097in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{5.022778in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{5.022334in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{5.021761in}}%
\pgfpathlineto{\pgfqpoint{2.482839in}{5.021044in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{5.020176in}}%
\pgfpathlineto{\pgfqpoint{2.477914in}{5.019161in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{5.018021in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{5.016785in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{5.015504in}}%
\pgfpathlineto{\pgfqpoint{2.467780in}{5.014199in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{5.012894in}}%
\pgfpathlineto{\pgfqpoint{2.462565in}{5.011629in}}%
\pgfpathlineto{\pgfqpoint{2.459918in}{5.010454in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{5.009402in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{5.008501in}}%
\pgfpathlineto{\pgfqpoint{2.451817in}{5.007752in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{5.007151in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{5.006688in}}%
\pgfpathlineto{\pgfqpoint{2.443461in}{5.006318in}}%
\pgfpathlineto{\pgfqpoint{2.440617in}{5.006005in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{5.005690in}}%
\pgfpathlineto{\pgfqpoint{2.434834in}{5.005348in}}%
\pgfpathlineto{\pgfqpoint{2.431895in}{5.004978in}}%
\pgfpathlineto{\pgfqpoint{2.428924in}{5.004541in}}%
\pgfpathlineto{\pgfqpoint{2.425918in}{5.003972in}}%
\pgfpathlineto{\pgfqpoint{2.422879in}{5.003186in}}%
\pgfpathlineto{\pgfqpoint{2.419804in}{5.002118in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{5.000702in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.998911in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.996744in}}%
\pgfpathlineto{\pgfqpoint{2.407136in}{4.994198in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{4.991292in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{4.988054in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{4.984511in}}%
\pgfpathlineto{\pgfqpoint{2.393834in}{4.980702in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{4.976666in}}%
\pgfpathlineto{\pgfqpoint{2.386926in}{4.972423in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{4.968020in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.963474in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{4.958812in}}%
\pgfpathlineto{\pgfqpoint{2.372545in}{4.954012in}}%
\pgfpathlineto{\pgfqpoint{2.368825in}{4.949003in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{4.943712in}}%
\pgfpathlineto{\pgfqpoint{2.361226in}{4.938101in}}%
\pgfpathlineto{\pgfqpoint{2.357343in}{4.932123in}}%
\pgfpathlineto{\pgfqpoint{2.353402in}{4.925760in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{4.919025in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{4.911951in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.904623in}}%
\pgfpathlineto{\pgfqpoint{2.337030in}{4.897157in}}%
\pgfpathlineto{\pgfqpoint{2.332774in}{4.889672in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{4.882296in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.875132in}}%
\pgfpathlineto{\pgfqpoint{2.319583in}{4.868273in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{4.861798in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.855718in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{4.849972in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.844470in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.839141in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{4.833888in}}%
\pgfpathlineto{\pgfqpoint{2.285992in}{4.828617in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{4.823288in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{4.817872in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.812378in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.806753in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{4.800942in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{4.794896in}}%
\pgfpathlineto{\pgfqpoint{2.247537in}{4.788567in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.781918in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{4.774896in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.767494in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{4.759718in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.751580in}}%
\pgfpathlineto{\pgfqpoint{2.209476in}{4.743108in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{4.734314in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.725221in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{4.715741in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.705687in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.694805in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{4.682884in}}%
\pgfpathlineto{\pgfqpoint{2.156860in}{4.669710in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{4.654996in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.638451in}}%
\pgfpathlineto{\pgfqpoint{2.130678in}{4.619843in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.599049in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.575984in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.550468in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{4.522455in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.491937in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{4.458941in}}%
\pgfpathlineto{\pgfqpoint{2.057202in}{4.423377in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.385082in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{4.343843in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.299442in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{4.251612in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.200009in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{4.144186in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.083232in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{4.016207in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{3.942278in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{3.860992in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{3.860992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathcurveto{\pgfqpoint{1.196985in}{4.093682in}}{\pgfqpoint{1.207584in}{4.098072in}}{\pgfqpoint{1.215398in}{4.105886in}}%
\pgfpathcurveto{\pgfqpoint{1.223211in}{4.113699in}}{\pgfqpoint{1.227602in}{4.124298in}}{\pgfqpoint{1.227602in}{4.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.227602in}{4.146399in}}{\pgfqpoint{1.223211in}{4.156998in}}{\pgfqpoint{1.215398in}{4.164811in}}%
\pgfpathcurveto{\pgfqpoint{1.207584in}{4.172625in}}{\pgfqpoint{1.196985in}{4.177015in}}{\pgfqpoint{1.185935in}{4.177015in}}%
\pgfpathcurveto{\pgfqpoint{1.174885in}{4.177015in}}{\pgfqpoint{1.164286in}{4.172625in}}{\pgfqpoint{1.156472in}{4.164811in}}%
\pgfpathcurveto{\pgfqpoint{1.148658in}{4.156998in}}{\pgfqpoint{1.144268in}{4.146399in}}{\pgfqpoint{1.144268in}{4.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.144268in}{4.124298in}}{\pgfqpoint{1.148658in}{4.113699in}}{\pgfqpoint{1.156472in}{4.105886in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{4.098072in}}{\pgfqpoint{1.174885in}{4.093682in}}{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathcurveto{\pgfqpoint{1.484103in}{4.494669in}}{\pgfqpoint{1.494702in}{4.499059in}}{\pgfqpoint{1.502516in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{1.510329in}{4.514687in}}{\pgfqpoint{1.514719in}{4.525286in}}{\pgfqpoint{1.514719in}{4.536336in}}%
\pgfpathcurveto{\pgfqpoint{1.514719in}{4.547386in}}{\pgfqpoint{1.510329in}{4.557985in}}{\pgfqpoint{1.502516in}{4.565799in}}%
\pgfpathcurveto{\pgfqpoint{1.494702in}{4.573612in}}{\pgfqpoint{1.484103in}{4.578002in}}{\pgfqpoint{1.473053in}{4.578002in}}%
\pgfpathcurveto{\pgfqpoint{1.462003in}{4.578002in}}{\pgfqpoint{1.451404in}{4.573612in}}{\pgfqpoint{1.443590in}{4.565799in}}%
\pgfpathcurveto{\pgfqpoint{1.435776in}{4.557985in}}{\pgfqpoint{1.431386in}{4.547386in}}{\pgfqpoint{1.431386in}{4.536336in}}%
\pgfpathcurveto{\pgfqpoint{1.431386in}{4.525286in}}{\pgfqpoint{1.435776in}{4.514687in}}{\pgfqpoint{1.443590in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{1.451404in}{4.499059in}}{\pgfqpoint{1.462003in}{4.494669in}}{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathlineto{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathcurveto{\pgfqpoint{1.805034in}{4.721537in}}{\pgfqpoint{1.815633in}{4.725928in}}{\pgfqpoint{1.823447in}{4.733741in}}%
\pgfpathcurveto{\pgfqpoint{1.831260in}{4.741555in}}{\pgfqpoint{1.835651in}{4.752154in}}{\pgfqpoint{1.835651in}{4.763204in}}%
\pgfpathcurveto{\pgfqpoint{1.835651in}{4.774254in}}{\pgfqpoint{1.831260in}{4.784853in}}{\pgfqpoint{1.823447in}{4.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.815633in}{4.800480in}}{\pgfqpoint{1.805034in}{4.804871in}}{\pgfqpoint{1.793984in}{4.804871in}}%
\pgfpathcurveto{\pgfqpoint{1.782934in}{4.804871in}}{\pgfqpoint{1.772335in}{4.800480in}}{\pgfqpoint{1.764521in}{4.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.756708in}{4.784853in}}{\pgfqpoint{1.752317in}{4.774254in}}{\pgfqpoint{1.752317in}{4.763204in}}%
\pgfpathcurveto{\pgfqpoint{1.752317in}{4.752154in}}{\pgfqpoint{1.756708in}{4.741555in}}{\pgfqpoint{1.764521in}{4.733741in}}%
\pgfpathcurveto{\pgfqpoint{1.772335in}{4.725928in}}{\pgfqpoint{1.782934in}{4.721537in}}{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathcurveto{\pgfqpoint{2.146157in}{4.919805in}}{\pgfqpoint{2.156756in}{4.924195in}}{\pgfqpoint{2.164569in}{4.932009in}}%
\pgfpathcurveto{\pgfqpoint{2.172383in}{4.939822in}}{\pgfqpoint{2.176773in}{4.950421in}}{\pgfqpoint{2.176773in}{4.961471in}}%
\pgfpathcurveto{\pgfqpoint{2.176773in}{4.972522in}}{\pgfqpoint{2.172383in}{4.983121in}}{\pgfqpoint{2.164569in}{4.990934in}}%
\pgfpathcurveto{\pgfqpoint{2.156756in}{4.998748in}}{\pgfqpoint{2.146157in}{5.003138in}}{\pgfqpoint{2.135107in}{5.003138in}}%
\pgfpathcurveto{\pgfqpoint{2.124056in}{5.003138in}}{\pgfqpoint{2.113457in}{4.998748in}}{\pgfqpoint{2.105644in}{4.990934in}}%
\pgfpathcurveto{\pgfqpoint{2.097830in}{4.983121in}}{\pgfqpoint{2.093440in}{4.972522in}}{\pgfqpoint{2.093440in}{4.961471in}}%
\pgfpathcurveto{\pgfqpoint{2.093440in}{4.950421in}}{\pgfqpoint{2.097830in}{4.939822in}}{\pgfqpoint{2.105644in}{4.932009in}}%
\pgfpathcurveto{\pgfqpoint{2.113457in}{4.924195in}}{\pgfqpoint{2.124056in}{4.919805in}}{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathlineto{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathcurveto{\pgfqpoint{2.498396in}{5.079223in}}{\pgfqpoint{2.508995in}{5.083614in}}{\pgfqpoint{2.516808in}{5.091427in}}%
\pgfpathcurveto{\pgfqpoint{2.524622in}{5.099241in}}{\pgfqpoint{2.529012in}{5.109840in}}{\pgfqpoint{2.529012in}{5.120890in}}%
\pgfpathcurveto{\pgfqpoint{2.529012in}{5.131940in}}{\pgfqpoint{2.524622in}{5.142539in}}{\pgfqpoint{2.516808in}{5.150353in}}%
\pgfpathcurveto{\pgfqpoint{2.508995in}{5.158167in}}{\pgfqpoint{2.498396in}{5.162557in}}{\pgfqpoint{2.487345in}{5.162557in}}%
\pgfpathcurveto{\pgfqpoint{2.476295in}{5.162557in}}{\pgfqpoint{2.465696in}{5.158167in}}{\pgfqpoint{2.457883in}{5.150353in}}%
\pgfpathcurveto{\pgfqpoint{2.450069in}{5.142539in}}{\pgfqpoint{2.445679in}{5.131940in}}{\pgfqpoint{2.445679in}{5.120890in}}%
\pgfpathcurveto{\pgfqpoint{2.445679in}{5.109840in}}{\pgfqpoint{2.450069in}{5.099241in}}{\pgfqpoint{2.457883in}{5.091427in}}%
\pgfpathcurveto{\pgfqpoint{2.465696in}{5.083614in}}{\pgfqpoint{2.476295in}{5.079223in}}{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathlineto{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathcurveto{\pgfqpoint{2.856479in}{5.204185in}}{\pgfqpoint{2.867078in}{5.208575in}}{\pgfqpoint{2.874892in}{5.216388in}}%
\pgfpathcurveto{\pgfqpoint{2.882706in}{5.224202in}}{\pgfqpoint{2.887096in}{5.234801in}}{\pgfqpoint{2.887096in}{5.245851in}}%
\pgfpathcurveto{\pgfqpoint{2.887096in}{5.256901in}}{\pgfqpoint{2.882706in}{5.267500in}}{\pgfqpoint{2.874892in}{5.275314in}}%
\pgfpathcurveto{\pgfqpoint{2.867078in}{5.283128in}}{\pgfqpoint{2.856479in}{5.287518in}}{\pgfqpoint{2.845429in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{2.834379in}{5.287518in}}{\pgfqpoint{2.823780in}{5.283128in}}{\pgfqpoint{2.815966in}{5.275314in}}%
\pgfpathcurveto{\pgfqpoint{2.808153in}{5.267500in}}{\pgfqpoint{2.803762in}{5.256901in}}{\pgfqpoint{2.803762in}{5.245851in}}%
\pgfpathcurveto{\pgfqpoint{2.803762in}{5.234801in}}{\pgfqpoint{2.808153in}{5.224202in}}{\pgfqpoint{2.815966in}{5.216388in}}%
\pgfpathcurveto{\pgfqpoint{2.823780in}{5.208575in}}{\pgfqpoint{2.834379in}{5.204185in}}{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathlineto{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174363in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174363in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786787in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786787in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399212in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399212in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011636in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011636in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746296in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854139in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930654in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990004in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115013in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146340in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358721in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466563in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543079in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602429in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727437in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758764in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971145in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078988in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155503in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214853in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339861in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371189in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583570in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691412in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767928in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827278in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952286in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983613in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.659076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.610850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.047834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.999608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.436592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.388367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.825350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.777125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.214108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.165883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.551001in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.744843in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.834311in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.007713in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.062911in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.107571in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.143614in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.182486in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.229967in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.316836in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.351147in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{4.423668in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.436798in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{4.450490in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.467960in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{4.483890in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{4.515783in}}%
\pgfpathlineto{\pgfqpoint{1.530181in}{4.522152in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{4.537231in}}%
\pgfpathlineto{\pgfqpoint{1.578048in}{4.547307in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.549598in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{4.549594in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.547670in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{4.550133in}}%
\pgfpathlineto{\pgfqpoint{1.635514in}{4.559490in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{4.584378in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.588298in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{4.590846in}}%
\pgfpathlineto{\pgfqpoint{1.723743in}{4.595282in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.604884in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{4.619783in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{4.622304in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.622511in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.622057in}}%
\pgfpathlineto{\pgfqpoint{1.776869in}{4.623825in}}%
\pgfpathlineto{\pgfqpoint{1.784896in}{4.628633in}}%
\pgfpathlineto{\pgfqpoint{1.793385in}{4.632864in}}%
\pgfpathlineto{\pgfqpoint{1.800259in}{4.634284in}}%
\pgfpathlineto{\pgfqpoint{1.804966in}{4.632741in}}%
\pgfpathlineto{\pgfqpoint{1.810899in}{4.627990in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{4.623355in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{4.622954in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.624749in}}%
\pgfpathlineto{\pgfqpoint{1.829770in}{4.629995in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{4.640265in}}%
\pgfpathlineto{\pgfqpoint{1.843382in}{4.642171in}}%
\pgfpathlineto{\pgfqpoint{1.848525in}{4.642024in}}%
\pgfpathlineto{\pgfqpoint{1.858521in}{4.640567in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{4.642734in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{4.647625in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{4.652134in}}%
\pgfpathlineto{\pgfqpoint{1.879978in}{4.652089in}}%
\pgfpathlineto{\pgfqpoint{1.889363in}{4.650410in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{4.652994in}}%
\pgfpathlineto{\pgfqpoint{1.900298in}{4.658703in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{4.666509in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{4.667584in}}%
\pgfpathlineto{\pgfqpoint{1.920042in}{4.668923in}}%
\pgfpathlineto{\pgfqpoint{1.926029in}{4.673187in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{4.685039in}}%
\pgfpathlineto{\pgfqpoint{1.954094in}{4.702140in}}%
\pgfpathlineto{\pgfqpoint{1.957497in}{4.701435in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{4.698069in}}%
\pgfpathlineto{\pgfqpoint{1.971759in}{4.688133in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.686033in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.686033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.921334in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.054189in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.159541in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.223771in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.322846in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.360354in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.391128in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.415615in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.434482in}}%
\pgfpathlineto{\pgfqpoint{1.408355in}{4.448601in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.489010in}}%
\pgfpathlineto{\pgfqpoint{1.491188in}{4.522873in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{4.547564in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.557667in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{4.564234in}}%
\pgfpathlineto{\pgfqpoint{1.619454in}{4.596854in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.605654in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.619349in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.651394in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{4.657942in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{4.662757in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{4.669618in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.678845in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.679364in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{4.677485in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{4.672521in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{4.672740in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.678456in}}%
\pgfpathlineto{\pgfqpoint{1.795592in}{4.681782in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{4.690356in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{4.704712in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.710408in}}%
\pgfpathlineto{\pgfqpoint{1.888302in}{4.725852in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{4.733536in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{4.735794in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{4.735580in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{4.732123in}}%
\pgfpathlineto{\pgfqpoint{1.926643in}{4.734646in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{4.741717in}}%
\pgfpathlineto{\pgfqpoint{1.942210in}{4.751308in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{4.752523in}}%
\pgfpathlineto{\pgfqpoint{1.949664in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{4.746476in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{4.739610in}}%
\pgfpathlineto{\pgfqpoint{1.964607in}{4.738899in}}%
\pgfpathlineto{\pgfqpoint{1.968993in}{4.740820in}}%
\pgfpathlineto{\pgfqpoint{1.975742in}{4.746424in}}%
\pgfpathlineto{\pgfqpoint{1.988170in}{4.757471in}}%
\pgfpathlineto{\pgfqpoint{1.992187in}{4.757756in}}%
\pgfpathlineto{\pgfqpoint{1.996705in}{4.755255in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{4.752929in}}%
\pgfpathlineto{\pgfqpoint{2.004974in}{4.753704in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{4.757439in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{4.767950in}}%
\pgfpathlineto{\pgfqpoint{2.021290in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{4.778679in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{4.778181in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{4.778232in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.781015in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{4.786799in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{4.787363in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{4.785624in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.782655in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{4.784316in}}%
\pgfpathlineto{\pgfqpoint{2.076006in}{4.792132in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.799520in}}%
\pgfpathlineto{\pgfqpoint{2.103238in}{4.827630in}}%
\pgfpathlineto{\pgfqpoint{2.105851in}{4.826862in}}%
\pgfpathlineto{\pgfqpoint{2.108439in}{4.823542in}}%
\pgfpathlineto{\pgfqpoint{2.119252in}{4.805911in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804404in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180834in}{3.651816in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.066007in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.171993in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.257537in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.327808in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.385625in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.432587in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.470286in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.500035in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.523508in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.548141in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.585495in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{4.613771in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.655161in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{4.670654in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.685574in}}%
\pgfpathlineto{\pgfqpoint{1.698393in}{4.702155in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.708823in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{4.713915in}}%
\pgfpathlineto{\pgfqpoint{1.739393in}{4.716367in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.719565in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{4.722820in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.730059in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{4.742620in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.763363in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.796803in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{4.804128in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{4.808685in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{4.811695in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{4.816787in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{4.817326in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{4.821086in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{4.835463in}}%
\pgfpathlineto{\pgfqpoint{1.965138in}{4.840200in}}%
\pgfpathlineto{\pgfqpoint{1.984185in}{4.848353in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.853402in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{4.861142in}}%
\pgfpathlineto{\pgfqpoint{2.026110in}{4.867352in}}%
\pgfpathlineto{\pgfqpoint{2.038734in}{4.884032in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{4.893379in}}%
\pgfpathlineto{\pgfqpoint{2.053300in}{4.896965in}}%
\pgfpathlineto{\pgfqpoint{2.059073in}{4.898139in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{4.899119in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{4.903836in}}%
\pgfpathlineto{\pgfqpoint{2.100539in}{4.911227in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.915986in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{4.916304in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.914271in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{4.906818in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.900969in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{4.900424in}}%
\pgfpathlineto{\pgfqpoint{2.132099in}{4.902458in}}%
\pgfpathlineto{\pgfqpoint{2.138833in}{4.909881in}}%
\pgfpathlineto{\pgfqpoint{2.144810in}{4.915208in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.916615in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{4.916025in}}%
\pgfpathlineto{\pgfqpoint{2.161420in}{4.915479in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{4.918087in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.933680in}}%
\pgfpathlineto{\pgfqpoint{2.187828in}{4.935368in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{4.936440in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.942846in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{4.941428in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{4.937279in}}%
\pgfpathlineto{\pgfqpoint{2.226592in}{4.929506in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{4.929934in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{4.933145in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{4.939701in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{4.952764in}}%
\pgfpathlineto{\pgfqpoint{2.255396in}{4.964210in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{4.972173in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{4.973536in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{4.972114in}}%
\pgfpathlineto{\pgfqpoint{2.272391in}{4.966848in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{4.959267in}}%
\pgfpathlineto{\pgfqpoint{2.281737in}{4.957508in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.957268in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.957268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.747238in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{4.126608in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.258513in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.363308in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.447987in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.515913in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.552811in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.583684in}}%
\pgfpathlineto{\pgfqpoint{1.645743in}{4.609094in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.629560in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.646032in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.665591in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{4.721618in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.744691in}}%
\pgfpathlineto{\pgfqpoint{1.818781in}{4.804755in}}%
\pgfpathlineto{\pgfqpoint{1.837388in}{4.823090in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.833520in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.838496in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{4.842155in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.843711in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{4.845819in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{4.849877in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{4.854722in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.867164in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.874630in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.884623in}}%
\pgfpathlineto{\pgfqpoint{2.003140in}{4.905398in}}%
\pgfpathlineto{\pgfqpoint{2.016300in}{4.918964in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{4.927009in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.934302in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{4.942398in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.946800in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{4.950375in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{4.959980in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{4.959597in}}%
\pgfpathlineto{\pgfqpoint{2.136682in}{4.959491in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{4.962119in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{4.962834in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.966362in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{4.976419in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{4.989763in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{5.007549in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{5.019373in}}%
\pgfpathlineto{\pgfqpoint{2.235830in}{5.023804in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{5.025214in}}%
\pgfpathlineto{\pgfqpoint{2.247618in}{5.024111in}}%
\pgfpathlineto{\pgfqpoint{2.255942in}{5.022867in}}%
\pgfpathlineto{\pgfqpoint{2.264013in}{5.024162in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{5.025394in}}%
\pgfpathlineto{\pgfqpoint{2.280817in}{5.026415in}}%
\pgfpathlineto{\pgfqpoint{2.297261in}{5.032661in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{5.034858in}}%
\pgfpathlineto{\pgfqpoint{2.315143in}{5.035330in}}%
\pgfpathlineto{\pgfqpoint{2.321040in}{5.036037in}}%
\pgfpathlineto{\pgfqpoint{2.347132in}{5.044765in}}%
\pgfpathlineto{\pgfqpoint{2.358517in}{5.045882in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{5.046498in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{5.046716in}}%
\pgfpathlineto{\pgfqpoint{2.379456in}{5.049586in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{5.052332in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{5.051310in}}%
\pgfpathlineto{\pgfqpoint{2.397993in}{5.050263in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{5.052772in}}%
\pgfpathlineto{\pgfqpoint{2.410366in}{5.063777in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{5.070375in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{5.072300in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{5.075196in}}%
\pgfpathlineto{\pgfqpoint{2.439554in}{5.081435in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{5.079930in}}%
\pgfpathlineto{\pgfqpoint{2.449093in}{5.076815in}}%
\pgfpathlineto{\pgfqpoint{2.451961in}{5.077990in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{5.082808in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086181in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.781078in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{4.055734in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.158630in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.241896in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.309904in}}%
\pgfpathlineto{\pgfqpoint{1.727094in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{4.458889in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{4.532703in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.592729in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.628361in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.655904in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.676705in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.692614in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.720685in}}%
\pgfpathlineto{\pgfqpoint{1.950928in}{4.741219in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.773774in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{4.849908in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{4.857874in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.863148in}}%
\pgfpathlineto{\pgfqpoint{2.101077in}{4.883918in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.897553in}}%
\pgfpathlineto{\pgfqpoint{2.148699in}{4.914393in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.924939in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.942525in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{4.973016in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{5.004044in}}%
\pgfpathlineto{\pgfqpoint{2.238503in}{5.012890in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.016221in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.025372in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{5.031742in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{5.032947in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.033535in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{5.035435in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{5.037034in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.041611in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{5.040822in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.039012in}}%
\pgfpathlineto{\pgfqpoint{2.379909in}{5.040950in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{5.049325in}}%
\pgfpathlineto{\pgfqpoint{2.418153in}{5.069550in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.079321in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{5.086386in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{5.093745in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{5.095395in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.094726in}}%
\pgfpathlineto{\pgfqpoint{2.474958in}{5.095373in}}%
\pgfpathlineto{\pgfqpoint{2.503428in}{5.107453in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.120374in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.135507in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{5.135435in}}%
\pgfpathlineto{\pgfqpoint{2.545329in}{5.133449in}}%
\pgfpathlineto{\pgfqpoint{2.559193in}{5.140483in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{5.140939in}}%
\pgfpathlineto{\pgfqpoint{2.572369in}{5.139879in}}%
\pgfpathlineto{\pgfqpoint{2.578070in}{5.139422in}}%
\pgfpathlineto{\pgfqpoint{2.582801in}{5.141363in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{5.146619in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{5.157536in}}%
\pgfpathlineto{\pgfqpoint{2.604483in}{5.157876in}}%
\pgfpathlineto{\pgfqpoint{2.610696in}{5.157851in}}%
\pgfpathlineto{\pgfqpoint{2.620492in}{5.160104in}}%
\pgfpathlineto{\pgfqpoint{2.625621in}{5.160037in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{5.162633in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.168154in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.168154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.816255in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.964135in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{4.084091in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.258368in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.321651in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.398765in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.501727in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.568586in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.644355in}}%
\pgfpathlineto{\pgfqpoint{2.052632in}{4.671433in}}%
\pgfpathlineto{\pgfqpoint{2.070570in}{4.693127in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.757556in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.830883in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.872230in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.908968in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.918113in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.924239in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.928920in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.931622in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.934582in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.939139in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{4.947767in}}%
\pgfpathlineto{\pgfqpoint{2.325598in}{4.961062in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{4.976993in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{5.009865in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.040940in}}%
\pgfpathlineto{\pgfqpoint{2.410298in}{5.073626in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{5.089684in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{5.096504in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.099996in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.105625in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{5.105519in}}%
\pgfpathlineto{\pgfqpoint{2.518677in}{5.112842in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{5.117911in}}%
\pgfpathlineto{\pgfqpoint{2.539305in}{5.122947in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{5.132969in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{5.139504in}}%
\pgfpathlineto{\pgfqpoint{2.581437in}{5.153841in}}%
\pgfpathlineto{\pgfqpoint{2.588128in}{5.157588in}}%
\pgfpathlineto{\pgfqpoint{2.593039in}{5.157571in}}%
\pgfpathlineto{\pgfqpoint{2.599448in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{5.151366in}}%
\pgfpathlineto{\pgfqpoint{2.610306in}{5.152187in}}%
\pgfpathlineto{\pgfqpoint{2.615573in}{5.156151in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{5.166284in}}%
\pgfpathlineto{\pgfqpoint{2.651739in}{5.176757in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{5.178649in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{5.183714in}}%
\pgfpathlineto{\pgfqpoint{2.671775in}{5.189400in}}%
\pgfpathlineto{\pgfqpoint{2.675964in}{5.189951in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{5.187938in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{5.180177in}}%
\pgfpathlineto{\pgfqpoint{2.695420in}{5.180952in}}%
\pgfpathlineto{\pgfqpoint{2.699798in}{5.184556in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{5.196574in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{5.197533in}}%
\pgfpathlineto{\pgfqpoint{2.725641in}{5.195838in}}%
\pgfpathlineto{\pgfqpoint{2.731487in}{5.195315in}}%
\pgfpathlineto{\pgfqpoint{2.735788in}{5.197661in}}%
\pgfpathlineto{\pgfqpoint{2.747384in}{5.205093in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{5.209542in}}%
\pgfpathlineto{\pgfqpoint{2.764096in}{5.215512in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{5.225586in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{5.225375in}}%
\pgfpathlineto{\pgfqpoint{2.783014in}{5.225750in}}%
\pgfpathlineto{\pgfqpoint{2.788514in}{5.229146in}}%
\pgfpathlineto{\pgfqpoint{2.794284in}{5.232955in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{5.232761in}}%
\pgfpathlineto{\pgfqpoint{2.805825in}{5.231271in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{5.233231in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.238595in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.253872in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.253872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895986in}{3.808267in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.038760in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.156269in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.250233in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.326336in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{4.389659in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.467338in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.509132in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.543670in}}%
\pgfpathlineto{\pgfqpoint{2.156860in}{4.571814in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.594912in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.622732in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{4.651706in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.668764in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.686058in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.708156in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.720635in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.735547in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.758362in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.811828in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.850720in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{4.896391in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{4.922442in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{4.937370in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{4.966577in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{4.982313in}}%
\pgfpathlineto{\pgfqpoint{2.567761in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{5.067663in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{5.077823in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{5.083278in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.084837in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{5.083883in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.084142in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.087111in}}%
\pgfpathlineto{\pgfqpoint{2.648237in}{5.094946in}}%
\pgfpathlineto{\pgfqpoint{2.661026in}{5.103804in}}%
\pgfpathlineto{\pgfqpoint{2.691659in}{5.120046in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.123370in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{5.126635in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.129362in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{5.130926in}}%
\pgfpathlineto{\pgfqpoint{2.744930in}{5.135569in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{2.765939in}{5.161385in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.165806in}}%
\pgfpathlineto{\pgfqpoint{2.779876in}{5.168541in}}%
\pgfpathlineto{\pgfqpoint{2.785409in}{5.168149in}}%
\pgfpathlineto{\pgfqpoint{2.791595in}{5.167710in}}%
\pgfpathlineto{\pgfqpoint{2.796141in}{5.170062in}}%
\pgfpathlineto{\pgfqpoint{2.803551in}{5.177437in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{5.189690in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{5.192619in}}%
\pgfpathlineto{\pgfqpoint{2.835202in}{5.196697in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{5.202938in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{5.215334in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{5.217299in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.216297in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{5.213051in}}%
\pgfpathlineto{\pgfqpoint{2.877127in}{5.214771in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.227721in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.225771in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{5.224922in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.226718in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{5.232012in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{5.256680in}}%
\pgfpathlineto{\pgfqpoint{2.933356in}{5.256786in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.253758in}}%
\pgfpathlineto{\pgfqpoint{2.940874in}{5.252076in}}%
\pgfpathlineto{\pgfqpoint{2.944339in}{5.253337in}}%
\pgfpathlineto{\pgfqpoint{2.950718in}{5.259108in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.269581in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.273960in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.277747in}}%
\pgfpathlineto{\pgfqpoint{2.981250in}{5.287945in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{5.286723in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{5.280840in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{5.281029in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.281492in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.281492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.551001in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.657776in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.741827in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.755683in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.797732in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.859072in}}%
\pgfpathlineto{\pgfqpoint{1.057342in}{3.862469in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{3.931224in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{3.964188in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{3.981689in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.021497in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{4.038961in}}%
\pgfpathlineto{\pgfqpoint{1.133857in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.075657in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{4.101193in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.109892in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.129958in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.135098in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.135370in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{4.159018in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.175064in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{4.180689in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.181796in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{4.202468in}}%
\pgfpathlineto{\pgfqpoint{1.224534in}{4.218601in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{4.223796in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.241952in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{4.261831in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{4.264084in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{4.278204in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{4.296174in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{4.299243in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.309941in}}%
\pgfpathlineto{\pgfqpoint{1.309771in}{4.311380in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.331325in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.332254in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{4.339959in}}%
\pgfpathlineto{\pgfqpoint{1.334340in}{4.342049in}}%
\pgfpathlineto{\pgfqpoint{1.338223in}{4.363380in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.363909in}}%
\pgfpathlineto{\pgfqpoint{1.353211in}{4.367102in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{4.367628in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{4.372179in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{4.374748in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{4.394120in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{4.398281in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{4.415059in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{4.421830in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{4.422317in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.426792in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.428429in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.432103in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{4.432575in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{4.434475in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.439089in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{4.448006in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{4.448547in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{4.452455in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{4.455664in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{4.455903in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.459019in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.459485in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{4.472428in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{4.473157in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{4.479970in}}%
\pgfpathlineto{\pgfqpoint{1.506697in}{4.480770in}}%
\pgfpathlineto{\pgfqpoint{1.508735in}{4.496579in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{4.497580in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{4.500846in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{4.501580in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.515934in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{4.516251in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{4.518224in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{4.518832in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{4.536079in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.552814in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{4.553087in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{4.558796in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{4.569028in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{4.569493in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.572368in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{4.572407in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.584073in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.584088in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{4.588988in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.590173in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{4.597051in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.597146in}}%
\pgfpathlineto{\pgfqpoint{1.846252in}{4.609453in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{4.609873in}}%
\pgfpathlineto{\pgfqpoint{1.856881in}{4.622432in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{4.622449in}}%
\pgfpathlineto{\pgfqpoint{1.860692in}{4.630359in}}%
\pgfpathlineto{\pgfqpoint{1.934354in}{4.630522in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{4.634345in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{4.634592in}}%
\pgfpathlineto{\pgfqpoint{1.945195in}{4.643826in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.643868in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.643868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{3.716477in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.827567in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.860360in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{3.905567in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.935119in}}%
\pgfpathlineto{\pgfqpoint{1.167192in}{3.976518in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.021809in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.045272in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.078130in}}%
\pgfpathlineto{\pgfqpoint{1.213565in}{4.103004in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.158736in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.178408in}}%
\pgfpathlineto{\pgfqpoint{1.253041in}{4.188129in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.219885in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.222656in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.250523in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.260776in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.297561in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{4.300037in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.331023in}}%
\pgfpathlineto{\pgfqpoint{1.324930in}{4.332250in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{4.341724in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.363640in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.367255in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.373743in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.394841in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.398547in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.422008in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.432465in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.448015in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{4.448414in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{4.459542in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.472671in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.472952in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{4.480003in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{4.496636in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{4.497433in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{4.501361in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.516107in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{4.518314in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.518621in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{4.536092in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{4.536505in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{4.552845in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{4.553066in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{4.558842in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.569062in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{4.569491in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.572384in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{4.572404in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{4.584080in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{4.588994in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.589067in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.597053in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{4.597125in}}%
\pgfpathlineto{\pgfqpoint{1.565824in}{4.630378in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.630508in}}%
\pgfpathlineto{\pgfqpoint{1.582281in}{4.634471in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{4.643836in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{4.643935in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{4.653784in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.654082in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.659784in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.659836in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{4.668729in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{4.668757in}}%
\pgfpathlineto{\pgfqpoint{1.647939in}{4.671409in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{4.672322in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{4.689274in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.691452in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{4.696831in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.696838in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.702185in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{4.702251in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{4.706627in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{4.706913in}}%
\pgfpathlineto{\pgfqpoint{1.788337in}{4.711154in}}%
\pgfpathlineto{\pgfqpoint{1.823853in}{4.711933in}}%
\pgfpathlineto{\pgfqpoint{1.825989in}{4.716309in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.717210in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{4.722755in}}%
\pgfpathlineto{\pgfqpoint{1.853267in}{4.722814in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{4.727201in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{4.728695in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{4.729005in}}%
\pgfpathlineto{\pgfqpoint{1.880617in}{4.732906in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.734010in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{4.738736in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{4.738812in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{4.746605in}}%
\pgfpathlineto{\pgfqpoint{1.931696in}{4.746690in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{4.752058in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{4.752487in}}%
\pgfpathlineto{\pgfqpoint{1.962068in}{4.762963in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{4.763196in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{4.768848in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{4.768886in}}%
\pgfpathlineto{\pgfqpoint{1.988170in}{4.774719in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{4.775255in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{4.780382in}}%
\pgfpathlineto{\pgfqpoint{2.037144in}{4.780601in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.785782in}}%
\pgfpathlineto{\pgfqpoint{2.049823in}{4.785846in}}%
\pgfpathlineto{\pgfqpoint{2.051195in}{4.790925in}}%
\pgfpathlineto{\pgfqpoint{2.061047in}{4.790999in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.795816in}}%
\pgfpathlineto{\pgfqpoint{2.082573in}{4.797189in}}%
\pgfpathlineto{\pgfqpoint{2.083787in}{4.800704in}}%
\pgfpathlineto{\pgfqpoint{2.107702in}{4.802163in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{4.806402in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.807019in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.807019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180834in}{3.644228in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.703809in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{3.784930in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{3.964164in}}%
\pgfpathlineto{\pgfqpoint{1.288677in}{4.019700in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.044092in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.084692in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.130353in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.159020in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.181854in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.220611in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.262410in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{4.297275in}}%
\pgfpathlineto{\pgfqpoint{1.406192in}{4.310718in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{1.424543in}{4.363533in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{4.371867in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.395168in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.398404in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{4.426813in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.434480in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{4.448536in}}%
\pgfpathlineto{\pgfqpoint{1.480322in}{4.459024in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.472685in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{4.479959in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{4.497003in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.501221in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{4.536085in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.536517in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{4.552894in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.553054in}}%
\pgfpathlineto{\pgfqpoint{1.555035in}{4.569053in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{4.569303in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{4.572375in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.584079in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{4.589043in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{4.597072in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.597132in}}%
\pgfpathlineto{\pgfqpoint{1.590551in}{4.630373in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{4.630509in}}%
\pgfpathlineto{\pgfqpoint{1.604430in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{4.643937in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{4.653837in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{4.654053in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.659797in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.668726in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.671409in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.672321in}}%
\pgfpathlineto{\pgfqpoint{1.678682in}{4.689574in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{4.691416in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{4.691438in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{4.702188in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.702245in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{4.711166in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.711888in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{4.716364in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.717179in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{4.717214in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{4.727242in}}%
\pgfpathlineto{\pgfqpoint{1.755198in}{4.728422in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{4.728778in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.732915in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.734008in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.738732in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.738806in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.746626in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.746673in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{4.752106in}}%
\pgfpathlineto{\pgfqpoint{1.791033in}{4.752486in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{4.768855in}}%
\pgfpathlineto{\pgfqpoint{1.799826in}{4.768883in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{4.774795in}}%
\pgfpathlineto{\pgfqpoint{1.808338in}{4.775193in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{4.780402in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.780601in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.790919in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.790970in}}%
\pgfpathlineto{\pgfqpoint{1.824586in}{4.795861in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.796235in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{4.800724in}}%
\pgfpathlineto{\pgfqpoint{1.834259in}{4.802035in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{4.802137in}}%
\pgfpathlineto{\pgfqpoint{1.838031in}{4.806402in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.807014in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{4.810718in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.810828in}}%
\pgfpathlineto{\pgfqpoint{1.850830in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.813818in}}%
\pgfpathlineto{\pgfqpoint{1.857876in}{4.815780in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{4.816389in}}%
\pgfpathlineto{\pgfqpoint{1.871432in}{4.828885in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{4.829170in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{4.833582in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{4.833910in}}%
\pgfpathlineto{\pgfqpoint{1.890552in}{4.844729in}}%
\pgfpathlineto{\pgfqpoint{1.893609in}{4.845821in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{4.846948in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{4.849933in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{4.850719in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{4.855897in}}%
\pgfpathlineto{\pgfqpoint{1.968600in}{4.855952in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{4.864630in}}%
\pgfpathlineto{\pgfqpoint{1.974271in}{4.864680in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{4.867183in}}%
\pgfpathlineto{\pgfqpoint{1.993741in}{4.867351in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{4.873041in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.873118in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.874680in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.874893in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{4.878358in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{4.878399in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.884792in}}%
\pgfpathlineto{\pgfqpoint{2.034294in}{4.885136in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{4.889081in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.889182in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{4.892653in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{4.892798in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{4.896015in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{4.896037in}}%
\pgfpathlineto{\pgfqpoint{2.069474in}{4.899363in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.899940in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{4.903164in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{4.903298in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{4.906075in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{4.906167in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{4.909872in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{4.909879in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.911790in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{4.911841in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.914333in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{4.914391in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{4.916170in}}%
\pgfpathlineto{\pgfqpoint{2.123914in}{4.916186in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.924684in}}%
\pgfpathlineto{\pgfqpoint{2.134567in}{4.924927in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{4.927047in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{4.927284in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{4.929105in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{4.930342in}}%
\pgfpathlineto{\pgfqpoint{2.179141in}{4.931952in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{2.196241in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{4.935166in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{4.937098in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.937278in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{4.939035in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{4.939111in}}%
\pgfpathlineto{\pgfqpoint{2.217305in}{4.941452in}}%
\pgfpathlineto{\pgfqpoint{2.219546in}{4.941498in}}%
\pgfpathlineto{\pgfqpoint{2.220882in}{4.943350in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{4.943436in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{4.945347in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{4.945386in}}%
\pgfpathlineto{\pgfqpoint{2.238906in}{4.947120in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{4.947285in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{4.949135in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{4.949172in}}%
\pgfpathlineto{\pgfqpoint{2.279965in}{4.950951in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.951002in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.951002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.702575in}}%
\pgfpathlineto{\pgfqpoint{1.374831in}{3.791883in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{3.859677in}}%
\pgfpathlineto{\pgfqpoint{1.412892in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{1.430058in}{3.977822in}}%
\pgfpathlineto{\pgfqpoint{1.446182in}{4.042425in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.219843in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{4.277683in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.300010in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.394035in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.398324in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{4.428446in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.448315in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.459109in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.472934in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.496900in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.515957in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.518729in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.552862in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.552982in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{4.558831in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.569321in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{4.572403in}}%
\pgfpathlineto{\pgfqpoint{1.686743in}{4.589053in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.597111in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.630387in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{4.630494in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.643864in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{4.643935in}}%
\pgfpathlineto{\pgfqpoint{1.722259in}{4.653879in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{4.653996in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{4.659789in}}%
\pgfpathlineto{\pgfqpoint{1.738383in}{4.668749in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.672278in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.689544in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.691428in}}%
\pgfpathlineto{\pgfqpoint{1.781609in}{4.702198in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{4.702243in}}%
\pgfpathlineto{\pgfqpoint{1.798774in}{4.711154in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.711910in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.727257in}}%
\pgfpathlineto{\pgfqpoint{1.826381in}{4.728461in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{4.738735in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{4.738812in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.752034in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.752478in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{4.768852in}}%
\pgfpathlineto{\pgfqpoint{1.858124in}{4.768882in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.774952in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{4.775244in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{4.801912in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{4.802154in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.810738in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.813086in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.815780in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{1.906617in}{4.828878in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{4.829091in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.833542in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{4.833833in}}%
\pgfpathlineto{\pgfqpoint{1.920121in}{4.845819in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{4.846922in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{4.849914in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{4.850717in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.855900in}}%
\pgfpathlineto{\pgfqpoint{1.965967in}{4.855936in}}%
\pgfpathlineto{\pgfqpoint{1.968174in}{4.864640in}}%
\pgfpathlineto{\pgfqpoint{1.970363in}{4.864681in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{1.981046in}{4.867344in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{4.873075in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.874695in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.874806in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.878356in}}%
\pgfpathlineto{\pgfqpoint{2.001205in}{4.878399in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{4.889089in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{4.896014in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.896034in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{4.899359in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{4.899897in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{4.903136in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{4.903301in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.911798in}}%
\pgfpathlineto{\pgfqpoint{2.042482in}{4.911831in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.914345in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{4.914384in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.916176in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{4.924681in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.924863in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{4.927037in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{4.927208in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{4.929118in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{4.930342in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{4.931973in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.935163in}}%
\pgfpathlineto{\pgfqpoint{2.081097in}{4.937097in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{4.937258in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{4.945351in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{4.945386in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{4.947157in}}%
\pgfpathlineto{\pgfqpoint{2.105792in}{4.947269in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{4.949145in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{4.949168in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.950996in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{4.951066in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{4.952796in}}%
\pgfpathlineto{\pgfqpoint{2.119828in}{4.952802in}}%
\pgfpathlineto{\pgfqpoint{2.121068in}{4.959171in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{4.960114in}}%
\pgfpathlineto{\pgfqpoint{2.133159in}{4.961182in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{4.961476in}}%
\pgfpathlineto{\pgfqpoint{2.149214in}{4.973654in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.975565in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.977045in}}%
\pgfpathlineto{\pgfqpoint{2.176680in}{4.977079in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{4.980976in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{4.981083in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{4.988556in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{4.988790in}}%
\pgfpathlineto{\pgfqpoint{2.189418in}{4.992484in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.992690in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.996275in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{4.996520in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{4.999524in}}%
\pgfpathlineto{\pgfqpoint{2.197892in}{4.999770in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{5.002911in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{5.003044in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{5.007053in}}%
\pgfpathlineto{\pgfqpoint{2.207002in}{5.007287in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{5.013848in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{5.014053in}}%
\pgfpathlineto{\pgfqpoint{2.214071in}{5.016835in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{5.017446in}}%
\pgfpathlineto{\pgfqpoint{2.223495in}{5.017538in}}%
\pgfpathlineto{\pgfqpoint{2.225173in}{5.019717in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{5.020835in}}%
\pgfpathlineto{\pgfqpoint{2.236632in}{5.022663in}}%
\pgfpathlineto{\pgfqpoint{2.252190in}{5.023972in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{5.025234in}}%
\pgfpathlineto{\pgfqpoint{2.258167in}{5.025443in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.266889in}{5.028176in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{5.028275in}}%
\pgfpathlineto{\pgfqpoint{2.269025in}{5.030567in}}%
\pgfpathlineto{\pgfqpoint{2.293406in}{5.031781in}}%
\pgfpathlineto{\pgfqpoint{2.294697in}{5.032907in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{5.033532in}}%
\pgfpathlineto{\pgfqpoint{2.308501in}{5.035071in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.035434in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{5.037354in}}%
\pgfpathlineto{\pgfqpoint{2.340167in}{5.037439in}}%
\pgfpathlineto{\pgfqpoint{2.341791in}{5.038924in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.039149in}}%
\pgfpathlineto{\pgfqpoint{2.360536in}{5.048831in}}%
\pgfpathlineto{\pgfqpoint{2.370890in}{5.048848in}}%
\pgfpathlineto{\pgfqpoint{2.372337in}{5.056534in}}%
\pgfpathlineto{\pgfqpoint{2.374731in}{5.056563in}}%
\pgfpathlineto{\pgfqpoint{2.376157in}{5.058273in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{5.058374in}}%
\pgfpathlineto{\pgfqpoint{2.379923in}{5.060032in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{5.060150in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{5.065924in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{5.066024in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{5.067695in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{5.067803in}}%
\pgfpathlineto{\pgfqpoint{2.402754in}{5.069657in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{5.069847in}}%
\pgfpathlineto{\pgfqpoint{2.408693in}{5.071628in}}%
\pgfpathlineto{\pgfqpoint{2.414913in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{5.073663in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{5.073736in}}%
\pgfpathlineto{\pgfqpoint{2.418980in}{5.075640in}}%
\pgfpathlineto{\pgfqpoint{2.430820in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{2.431976in}{5.077611in}}%
\pgfpathlineto{\pgfqpoint{2.432743in}{5.077621in}}%
\pgfpathlineto{\pgfqpoint{2.433891in}{5.081411in}}%
\pgfpathlineto{\pgfqpoint{2.436548in}{5.081424in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{5.083284in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.083550in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.083550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.753876in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{3.974999in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{4.101397in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.135364in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.222604in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.332299in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.422023in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{4.472970in}}%
\pgfpathlineto{\pgfqpoint{1.784307in}{4.518247in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.552850in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{4.552997in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.569083in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.572374in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{4.589033in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{4.597121in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.630427in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{4.643837in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{4.643929in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.653902in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{4.654052in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.668732in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.672280in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.689625in}}%
\pgfpathlineto{\pgfqpoint{1.911452in}{4.691455in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{4.702198in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.711158in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{4.711880in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{4.738767in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{4.752201in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.752483in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{4.768869in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.785801in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.795874in}}%
\pgfpathlineto{\pgfqpoint{2.008437in}{4.810734in}}%
\pgfpathlineto{\pgfqpoint{2.019294in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.828867in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{4.829030in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{4.833531in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.844677in}}%
\pgfpathlineto{\pgfqpoint{2.039764in}{4.845829in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{4.846891in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.846938in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.850008in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{4.850709in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{4.850718in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.855924in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{4.864653in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.867321in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{4.873078in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{4.874775in}}%
\pgfpathlineto{\pgfqpoint{2.090437in}{4.878359in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{4.878396in}}%
\pgfpathlineto{\pgfqpoint{2.103672in}{4.889133in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.896017in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{4.896035in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{4.899380in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.899916in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{4.909873in}}%
\pgfpathlineto{\pgfqpoint{2.135286in}{4.916184in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{4.924813in}}%
\pgfpathlineto{\pgfqpoint{2.142077in}{4.929132in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{4.930340in}}%
\pgfpathlineto{\pgfqpoint{2.157279in}{4.932744in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.937082in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{4.937189in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{4.941482in}}%
\pgfpathlineto{\pgfqpoint{2.167630in}{4.945348in}}%
\pgfpathlineto{\pgfqpoint{2.169652in}{4.945371in}}%
\pgfpathlineto{\pgfqpoint{2.171660in}{4.947129in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{4.947269in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{4.949146in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{4.949170in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.952786in}}%
\pgfpathlineto{\pgfqpoint{2.187195in}{4.952799in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.959172in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{4.960099in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{4.961471in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{4.975551in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{4.981024in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{4.988601in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{4.988744in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{4.992450in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{4.992705in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{5.006966in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.007207in}}%
\pgfpathlineto{\pgfqpoint{2.247675in}{5.013789in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{5.014055in}}%
\pgfpathlineto{\pgfqpoint{2.252145in}{5.017419in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{5.017541in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{5.019741in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{5.020831in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{5.022700in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.022850in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{5.025435in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.286736in}{5.030584in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{5.031779in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{5.032924in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.037364in}}%
\pgfpathlineto{\pgfqpoint{2.327550in}{5.037437in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{5.038927in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{5.039142in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{5.048833in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{5.048846in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{5.056550in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.060019in}}%
\pgfpathlineto{\pgfqpoint{2.350971in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{5.065973in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.066012in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{5.067734in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{5.067788in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{2.362927in}{5.069818in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{5.071646in}}%
\pgfpathlineto{\pgfqpoint{2.366795in}{5.071683in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.075660in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.075813in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{5.083289in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.083407in}}%
\pgfpathlineto{\pgfqpoint{2.388896in}{5.084967in}}%
\pgfpathlineto{\pgfqpoint{2.400142in}{5.085029in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{5.086635in}}%
\pgfpathlineto{\pgfqpoint{2.407658in}{5.086676in}}%
\pgfpathlineto{\pgfqpoint{2.409300in}{5.094623in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{5.094649in}}%
\pgfpathlineto{\pgfqpoint{2.415768in}{5.105674in}}%
\pgfpathlineto{\pgfqpoint{2.428250in}{5.106351in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{5.106949in}}%
\pgfpathlineto{\pgfqpoint{2.434278in}{5.107941in}}%
\pgfpathlineto{\pgfqpoint{2.435763in}{5.110005in}}%
\pgfpathlineto{\pgfqpoint{2.455050in}{5.111128in}}%
\pgfpathlineto{\pgfqpoint{2.459153in}{5.112107in}}%
\pgfpathlineto{\pgfqpoint{2.465190in}{5.112637in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{5.113775in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{5.113781in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.116278in}}%
\pgfpathlineto{\pgfqpoint{2.481900in}{5.117943in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{5.119090in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{5.120901in}}%
\pgfpathlineto{\pgfqpoint{2.495853in}{5.121705in}}%
\pgfpathlineto{\pgfqpoint{2.498792in}{5.122565in}}%
\pgfpathlineto{\pgfqpoint{2.513019in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{5.126606in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{5.126633in}}%
\pgfpathlineto{\pgfqpoint{2.521740in}{5.127937in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{5.129280in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{5.135946in}}%
\pgfpathlineto{\pgfqpoint{2.550192in}{5.136473in}}%
\pgfpathlineto{\pgfqpoint{2.552112in}{5.138085in}}%
\pgfpathlineto{\pgfqpoint{2.557323in}{5.139191in}}%
\pgfpathlineto{\pgfqpoint{2.566543in}{5.139513in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{5.145277in}}%
\pgfpathlineto{\pgfqpoint{2.569248in}{5.145287in}}%
\pgfpathlineto{\pgfqpoint{2.571036in}{5.157333in}}%
\pgfpathlineto{\pgfqpoint{2.609927in}{5.158272in}}%
\pgfpathlineto{\pgfqpoint{2.611462in}{5.159651in}}%
\pgfpathlineto{\pgfqpoint{2.621599in}{5.160400in}}%
\pgfpathlineto{\pgfqpoint{2.624166in}{5.162891in}}%
\pgfpathlineto{\pgfqpoint{2.626346in}{5.163539in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{5.166636in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.167267in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.167267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.789264in}}%
\pgfpathlineto{\pgfqpoint{1.734462in}{3.860608in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.934169in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.021133in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{4.298760in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.336178in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.427470in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{4.448473in}}%
\pgfpathlineto{\pgfqpoint{1.947864in}{4.516071in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.536181in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{4.552845in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{4.553010in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{4.569182in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.572405in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.597060in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{4.630373in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.634363in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.653906in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.654078in}}%
\pgfpathlineto{\pgfqpoint{2.039964in}{4.668763in}}%
\pgfpathlineto{\pgfqpoint{2.046374in}{4.671412in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{4.672259in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.689613in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.702205in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{4.702228in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.711569in}}%
\pgfpathlineto{\pgfqpoint{2.098014in}{4.711885in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.717185in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{4.727302in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.738756in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{4.763159in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{4.774788in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.785807in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.796049in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{4.802059in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{4.810724in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.828978in}}%
\pgfpathlineto{\pgfqpoint{2.178412in}{4.829179in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.844782in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{4.846793in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.846913in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{4.849975in}}%
\pgfpathlineto{\pgfqpoint{2.211021in}{4.850712in}}%
\pgfpathlineto{\pgfqpoint{2.214409in}{4.855899in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.864644in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{4.867208in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{4.867287in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.873017in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.874781in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.878363in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.878395in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.889080in}}%
\pgfpathlineto{\pgfqpoint{2.246110in}{4.889175in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.896016in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{4.896028in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.899362in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{4.899835in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.903195in}}%
\pgfpathlineto{\pgfqpoint{2.266248in}{4.909869in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.911841in}}%
\pgfpathlineto{\pgfqpoint{2.271732in}{4.916173in}}%
\pgfpathlineto{\pgfqpoint{2.274432in}{4.924803in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{4.929210in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.930335in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{4.932719in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{4.932759in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{4.937178in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.939068in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.943414in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.947151in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.947280in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{4.952792in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{4.959172in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.960091in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{4.973577in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{4.975572in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{4.977074in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{4.981043in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{4.988548in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{4.988762in}}%
\pgfpathlineto{\pgfqpoint{2.362771in}{4.999730in}}%
\pgfpathlineto{\pgfqpoint{2.364691in}{5.006980in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{5.007163in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{5.013808in}}%
\pgfpathlineto{\pgfqpoint{2.370370in}{5.014010in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{2.375931in}{5.017518in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.019725in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{5.020263in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{5.022651in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{5.022838in}}%
\pgfpathlineto{\pgfqpoint{2.391947in}{5.025222in}}%
\pgfpathlineto{\pgfqpoint{2.397079in}{5.025455in}}%
\pgfpathlineto{\pgfqpoint{2.400446in}{5.030588in}}%
\pgfpathlineto{\pgfqpoint{2.411905in}{5.031781in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{5.033179in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{5.035427in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{5.037345in}}%
\pgfpathlineto{\pgfqpoint{2.431959in}{5.037418in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{5.038928in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.048831in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{5.048843in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{5.056560in}}%
\pgfpathlineto{\pgfqpoint{2.451987in}{5.061885in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{5.065941in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{5.066010in}}%
\pgfpathlineto{\pgfqpoint{2.461463in}{5.071626in}}%
\pgfpathlineto{\pgfqpoint{2.462790in}{5.071659in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.075693in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{5.075802in}}%
\pgfpathlineto{\pgfqpoint{2.470613in}{5.077620in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{5.083290in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{5.083453in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{5.084976in}}%
\pgfpathlineto{\pgfqpoint{2.489220in}{5.085030in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{5.086646in}}%
\pgfpathlineto{\pgfqpoint{2.493970in}{5.086668in}}%
\pgfpathlineto{\pgfqpoint{2.495144in}{5.094616in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{5.094650in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{5.105675in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{5.106314in}}%
\pgfpathlineto{\pgfqpoint{2.519747in}{5.110557in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{5.111622in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{5.112510in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{5.113780in}}%
\pgfpathlineto{\pgfqpoint{2.546163in}{5.116325in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{5.121688in}}%
\pgfpathlineto{\pgfqpoint{2.563026in}{5.122659in}}%
\pgfpathlineto{\pgfqpoint{2.567527in}{5.123853in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{5.126615in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{5.126630in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{5.127941in}}%
\pgfpathlineto{\pgfqpoint{2.590595in}{5.129278in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{5.135947in}}%
\pgfpathlineto{\pgfqpoint{2.594656in}{5.136392in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{5.138991in}}%
\pgfpathlineto{\pgfqpoint{2.604932in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{2.605707in}{5.139514in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{5.157334in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{5.158271in}}%
\pgfpathlineto{\pgfqpoint{2.634270in}{5.159652in}}%
\pgfpathlineto{\pgfqpoint{2.639769in}{5.160373in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{5.164559in}}%
\pgfpathlineto{\pgfqpoint{2.645156in}{5.166637in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{5.167483in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{5.177315in}}%
\pgfpathlineto{\pgfqpoint{2.668742in}{5.178172in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{5.179048in}}%
\pgfpathlineto{\pgfqpoint{2.687011in}{5.180162in}}%
\pgfpathlineto{\pgfqpoint{2.688148in}{5.190041in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{5.191279in}}%
\pgfpathlineto{\pgfqpoint{2.720167in}{5.192422in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{5.192871in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{5.193356in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{5.197559in}}%
\pgfpathlineto{\pgfqpoint{2.739554in}{5.197747in}}%
\pgfpathlineto{\pgfqpoint{2.741418in}{5.199561in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{5.200702in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{5.202883in}}%
\pgfpathlineto{\pgfqpoint{2.747838in}{5.204948in}}%
\pgfpathlineto{\pgfqpoint{2.750991in}{5.206110in}}%
\pgfpathlineto{\pgfqpoint{2.756749in}{5.208627in}}%
\pgfpathlineto{\pgfqpoint{2.761095in}{5.212312in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{5.212804in}}%
\pgfpathlineto{\pgfqpoint{2.779819in}{5.212990in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{5.217343in}}%
\pgfpathlineto{\pgfqpoint{2.787345in}{5.218328in}}%
\pgfpathlineto{\pgfqpoint{2.788902in}{5.218761in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{5.218777in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{5.220426in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{5.220429in}}%
\pgfpathlineto{\pgfqpoint{2.794664in}{5.224550in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{5.225911in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.233266in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.233404in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.233404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.895986in}{3.822627in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.023604in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{4.092709in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.135409in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{4.202466in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{4.280023in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.330921in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.421995in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{4.448152in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.459472in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.480760in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.515995in}}%
\pgfpathlineto{\pgfqpoint{2.130678in}{4.536177in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.552855in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{4.553030in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{4.584084in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.597103in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.630435in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{4.643864in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.653827in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{4.654015in}}%
\pgfpathlineto{\pgfqpoint{2.209476in}{4.668731in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.672255in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{4.689633in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.702184in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{4.702236in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{4.711168in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.711734in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.717141in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{4.727178in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{4.728851in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{4.746621in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.752441in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.768856in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.780518in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.810716in}}%
\pgfpathlineto{\pgfqpoint{2.337030in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.829041in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{4.833742in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{4.845823in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{4.846919in}}%
\pgfpathlineto{\pgfqpoint{2.368825in}{4.850013in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{4.850717in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.855949in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{4.867193in}}%
\pgfpathlineto{\pgfqpoint{2.386926in}{4.867283in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{4.873046in}}%
\pgfpathlineto{\pgfqpoint{2.393834in}{4.874842in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{4.878370in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{4.878388in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.896017in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.896030in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{4.899380in}}%
\pgfpathlineto{\pgfqpoint{2.422879in}{4.899928in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{4.929134in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{4.930337in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{4.932729in}}%
\pgfpathlineto{\pgfqpoint{2.451817in}{4.937092in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{4.937268in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{4.943364in}}%
\pgfpathlineto{\pgfqpoint{2.462565in}{4.947162in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{4.947240in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{4.952791in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{4.959173in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{4.960118in}}%
\pgfpathlineto{\pgfqpoint{2.482839in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{2.501677in}{4.975482in}}%
\pgfpathlineto{\pgfqpoint{2.503941in}{4.977054in}}%
\pgfpathlineto{\pgfqpoint{2.506185in}{4.981023in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{4.992356in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{4.999638in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{5.006986in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{5.007211in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{5.013909in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{5.016845in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.020179in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{5.022648in}}%
\pgfpathlineto{\pgfqpoint{2.539738in}{5.022824in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{5.025219in}}%
\pgfpathlineto{\pgfqpoint{2.547504in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.549411in}{5.030585in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{5.031772in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{5.033154in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{5.033506in}}%
\pgfpathlineto{\pgfqpoint{2.565982in}{5.035071in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{2.574761in}{5.037364in}}%
\pgfpathlineto{\pgfqpoint{2.578193in}{5.037427in}}%
\pgfpathlineto{\pgfqpoint{2.579892in}{5.038926in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{5.039131in}}%
\pgfpathlineto{\pgfqpoint{2.586584in}{5.048830in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{5.048845in}}%
\pgfpathlineto{\pgfqpoint{2.591494in}{5.056549in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{5.060103in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{5.065929in}}%
\pgfpathlineto{\pgfqpoint{2.599482in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{5.075703in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{5.075776in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{5.077613in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.083278in}}%
\pgfpathlineto{\pgfqpoint{2.619192in}{5.083356in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.084978in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{5.085026in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.086649in}}%
\pgfpathlineto{\pgfqpoint{2.632030in}{5.086664in}}%
\pgfpathlineto{\pgfqpoint{2.633419in}{5.094616in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.094651in}}%
\pgfpathlineto{\pgfqpoint{2.638903in}{5.105676in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.106062in}}%
\pgfpathlineto{\pgfqpoint{2.653426in}{5.110524in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{5.111632in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{5.113777in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{5.113780in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{5.116800in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{5.119062in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{5.120899in}}%
\pgfpathlineto{\pgfqpoint{2.687169in}{5.121697in}}%
\pgfpathlineto{\pgfqpoint{2.693875in}{5.123413in}}%
\pgfpathlineto{\pgfqpoint{2.697165in}{5.123878in}}%
\pgfpathlineto{\pgfqpoint{2.700416in}{5.126619in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{5.126629in}}%
\pgfpathlineto{\pgfqpoint{2.703627in}{5.127957in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{5.129279in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{5.135959in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{5.137377in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.139183in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.157342in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{5.158269in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{5.159653in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.160388in}}%
\pgfpathlineto{\pgfqpoint{2.759119in}{5.166634in}}%
\pgfpathlineto{\pgfqpoint{2.774225in}{5.167490in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{5.177353in}}%
\pgfpathlineto{\pgfqpoint{2.779076in}{5.178221in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{5.179050in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.180147in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{5.190044in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{5.191252in}}%
\pgfpathlineto{\pgfqpoint{2.819159in}{5.192416in}}%
\pgfpathlineto{\pgfqpoint{2.822582in}{5.193333in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.193363in}}%
\pgfpathlineto{\pgfqpoint{2.824615in}{5.197565in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{5.197740in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{5.203482in}}%
\pgfpathlineto{\pgfqpoint{2.839705in}{5.204232in}}%
\pgfpathlineto{\pgfqpoint{2.842875in}{5.206139in}}%
\pgfpathlineto{\pgfqpoint{2.846008in}{5.207749in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{5.212824in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.212986in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{5.217344in}}%
\pgfpathlineto{\pgfqpoint{2.869824in}{5.218310in}}%
\pgfpathlineto{\pgfqpoint{2.872093in}{5.218771in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.218776in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{5.224557in}}%
\pgfpathlineto{\pgfqpoint{2.886384in}{5.225770in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{5.233274in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.234372in}}%
\pgfpathlineto{\pgfqpoint{2.899437in}{5.235249in}}%
\pgfpathlineto{\pgfqpoint{2.900454in}{5.235299in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{5.237115in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{5.237897in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.245846in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.245851in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{5.251865in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.252069in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.257044in}}%
\pgfpathlineto{\pgfqpoint{2.949454in}{5.257912in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.269581in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.273960in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.277747in}}%
\pgfpathlineto{\pgfqpoint{2.974804in}{5.280260in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.280670in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.280670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.671411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.846945in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846945in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.022862in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.022862in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.022862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.157922in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.157922in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.157922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.280274in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.280274in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.280274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{3.584728in}}%
\pgfpathlineto{\pgfqpoint{0.901991in}{3.615064in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.650840in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.650840in}}%
\pgfpathlineto{\pgfqpoint{0.933241in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.714045in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.714045in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.778256in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.778256in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{3.811924in}}%
\pgfpathlineto{\pgfqpoint{1.023774in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.846407in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.846407in}}%
\pgfpathlineto{\pgfqpoint{1.044488in}{3.862469in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{3.888572in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.922959in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.922959in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.949932in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.949932in}}%
\pgfpathlineto{\pgfqpoint{1.087559in}{3.966887in}}%
\pgfpathlineto{\pgfqpoint{1.087559in}{3.966887in}}%
\pgfpathlineto{\pgfqpoint{1.103361in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.103361in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.068991in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.068991in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.097284in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.097284in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.106880in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.106880in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{1.177325in}{4.133714in}}%
\pgfpathlineto{\pgfqpoint{1.177325in}{4.133714in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{4.147053in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{4.147053in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{4.182355in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.196783in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.196783in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.210252in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.210252in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{4.221620in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.223215in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.223215in}}%
\pgfpathlineto{\pgfqpoint{1.248729in}{4.246518in}}%
\pgfpathlineto{\pgfqpoint{1.248729in}{4.246518in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.254707in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.254707in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{4.264084in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.273969in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.273969in}}%
\pgfpathlineto{\pgfqpoint{1.270928in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{4.289255in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{4.289255in}}%
\pgfpathlineto{\pgfqpoint{1.297884in}{4.311380in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.323859in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.323859in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{4.338406in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{4.338406in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{4.342049in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.354984in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.354984in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{4.372179in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.384196in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.384196in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{4.395881in}}%
\pgfpathlineto{\pgfqpoint{1.362421in}{4.404743in}}%
\pgfpathlineto{\pgfqpoint{1.362421in}{4.404743in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{4.418676in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{4.418676in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{4.435640in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{4.435640in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.443821in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.443821in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.457560in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.457560in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{4.465964in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{4.465964in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.476486in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.476486in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.488639in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.488639in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{4.508820in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.517248in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.517248in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{4.544664in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{4.544664in}}%
\pgfpathlineto{\pgfqpoint{1.507114in}{4.555920in}}%
\pgfpathlineto{\pgfqpoint{1.507114in}{4.555920in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.563995in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.563995in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.570933in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.570933in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.578072in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.578072in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.583985in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.583985in}}%
\pgfpathlineto{\pgfqpoint{1.534908in}{4.586536in}}%
\pgfpathlineto{\pgfqpoint{1.534908in}{4.586536in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.589574in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.589574in}}%
\pgfpathlineto{\pgfqpoint{1.543447in}{4.593632in}}%
\pgfpathlineto{\pgfqpoint{1.543447in}{4.593632in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.603283in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.603283in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.626404in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.626404in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.632416in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.632416in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{4.639212in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{4.639212in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.656929in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.656929in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.670086in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.670086in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.671758in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.671758in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{4.689399in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.694777in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.694777in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{4.699511in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{4.699511in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.704380in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.704380in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{4.709044in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{4.709044in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.711281in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.711281in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{4.714091in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{4.714091in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.716737in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.716737in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{4.719979in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{4.719979in}}%
\pgfpathlineto{\pgfqpoint{1.747078in}{4.724996in}}%
\pgfpathlineto{\pgfqpoint{1.747078in}{4.724996in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.730962in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.730962in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.736370in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.736370in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.749362in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.749362in}}%
\pgfpathlineto{\pgfqpoint{1.786130in}{4.752439in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.757709in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.757709in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{4.766031in}}%
\pgfpathlineto{\pgfqpoint{1.800517in}{4.771796in}}%
\pgfpathlineto{\pgfqpoint{1.800517in}{4.771796in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777812in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777812in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780956in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780956in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{4.793396in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{4.793396in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.801364in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.801364in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806864in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806864in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808869in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808869in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814802in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814802in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{4.816085in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{4.816085in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822627in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822627in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831354in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831354in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839297in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839297in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848428in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848428in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852164in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852164in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.854818in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.854818in}}%
\pgfpathlineto{\pgfqpoint{1.945755in}{4.860294in}}%
\pgfpathlineto{\pgfqpoint{1.945755in}{4.860294in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.865924in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.865924in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869355in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869355in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872208in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872208in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.876624in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.876624in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.881511in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.881511in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888175in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888175in}}%
\pgfpathlineto{\pgfqpoint{1.997543in}{4.890302in}}%
\pgfpathlineto{\pgfqpoint{1.997543in}{4.890302in}}%
\pgfpathlineto{\pgfqpoint{1.998085in}{4.892653in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{4.894409in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{4.894409in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.901524in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.901524in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{4.910831in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{4.910831in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.915279in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.915279in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.920426in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.920426in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.928201in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.928201in}}%
\pgfpathlineto{\pgfqpoint{2.072534in}{4.932346in}}%
\pgfpathlineto{\pgfqpoint{2.072534in}{4.932346in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.933962in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.933962in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.936124in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.936124in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{4.938144in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{4.938144in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.944394in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.944394in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.946251in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.946251in}}%
\pgfpathlineto{\pgfqpoint{2.111046in}{4.950056in}}%
\pgfpathlineto{\pgfqpoint{2.111046in}{4.950056in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.951930in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.951930in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{2.145764in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.147369in}{4.973577in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.976300in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.976300in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.986886in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.986886in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.001267in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.001267in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.005001in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.005001in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.017166in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.017166in}}%
\pgfpathlineto{\pgfqpoint{2.225942in}{5.020774in}}%
\pgfpathlineto{\pgfqpoint{2.225942in}{5.020774in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{5.021741in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{5.021741in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.023385in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.023385in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.025340in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.025340in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{5.026762in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.029424in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.029424in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.031606in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.031606in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.034300in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.034300in}}%
\pgfpathlineto{\pgfqpoint{2.284891in}{5.035069in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.036390in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.036390in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.039017in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.039017in}}%
\pgfpathlineto{\pgfqpoint{2.320981in}{5.043990in}}%
\pgfpathlineto{\pgfqpoint{2.320981in}{5.043990in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.051859in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.051859in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.055879in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.055879in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.060996in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.060996in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.063948in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.063948in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.072659in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.072659in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.074688in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.074688in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.076781in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.076781in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.082351in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.082351in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.085827in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.085827in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.090646in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.090646in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.100162in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.100162in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.106722in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.106722in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.107550in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.107550in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.108973in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.108973in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.110795in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.110795in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.112320in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.112320in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{5.113210in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{5.113210in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{5.114620in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{5.114620in}}%
\pgfpathlineto{\pgfqpoint{2.478563in}{5.116536in}}%
\pgfpathlineto{\pgfqpoint{2.478563in}{5.116536in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{5.121505in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{5.121505in}}%
\pgfpathlineto{\pgfqpoint{2.512969in}{5.124560in}}%
\pgfpathlineto{\pgfqpoint{2.512969in}{5.124560in}}%
\pgfpathlineto{\pgfqpoint{2.514544in}{5.125948in}}%
\pgfpathlineto{\pgfqpoint{2.514544in}{5.125948in}}%
\pgfpathlineto{\pgfqpoint{2.525507in}{5.128378in}}%
\pgfpathlineto{\pgfqpoint{2.525507in}{5.128378in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.129041in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.129041in}}%
\pgfpathlineto{\pgfqpoint{2.551405in}{5.139168in}}%
\pgfpathlineto{\pgfqpoint{2.558239in}{5.139373in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{5.142391in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.148157in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.148157in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{2.606507in}{5.160007in}}%
\pgfpathlineto{\pgfqpoint{2.606507in}{5.160007in}}%
\pgfpathlineto{\pgfqpoint{2.611521in}{5.163779in}}%
\pgfpathlineto{\pgfqpoint{2.611521in}{5.163779in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.165602in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.165602in}}%
\pgfpathlineto{\pgfqpoint{2.618094in}{5.167148in}}%
\pgfpathlineto{\pgfqpoint{2.618094in}{5.167148in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.167421in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.167421in}}%
\pgfpathlineto{\pgfqpoint{2.637386in}{5.172391in}}%
\pgfpathlineto{\pgfqpoint{2.637386in}{5.172391in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.178653in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.178653in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.179922in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.179922in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.185101in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.185101in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{2.714324in}{5.195457in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{2.737367in}{5.203209in}}%
\pgfpathlineto{\pgfqpoint{2.737367in}{5.203209in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{5.212787in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.215145in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.215145in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{5.219601in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{5.219601in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{5.225312in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{5.225312in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.225840in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.225840in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{5.229598in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{5.229598in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.237480in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.237480in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{5.245458in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{5.245458in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.246846in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.246846in}}%
\pgfpathlineto{\pgfqpoint{2.848576in}{5.250922in}}%
\pgfpathlineto{\pgfqpoint{2.848576in}{5.250922in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.255502in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.255502in}}%
\pgfpathlineto{\pgfqpoint{2.899560in}{5.258310in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{5.268508in}}%
\pgfpathlineto{\pgfqpoint{2.919277in}{5.273536in}}%
\pgfpathlineto{\pgfqpoint{2.930488in}{5.279186in}}%
\pgfpathlineto{\pgfqpoint{2.931533in}{5.280207in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.284311in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.284311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.058676in}{3.460759in}}{\pgfqpoint{5.153445in}{4.158628in}}{%
\pgfpathmoveto{\pgfqpoint{4.058676in}{3.473636in}}%
\pgfpathlineto{\pgfqpoint{4.058676in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{4.079779in}{3.472681in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{3.483348in}}%
\pgfpathlineto{\pgfqpoint{4.117507in}{3.492882in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.501441in}}%
\pgfpathlineto{\pgfqpoint{4.150507in}{3.509306in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{3.516649in}}%
\pgfpathlineto{\pgfqpoint{4.179831in}{3.523544in}}%
\pgfpathlineto{\pgfqpoint{4.193355in}{3.530000in}}%
\pgfpathlineto{\pgfqpoint{4.206219in}{3.536070in}}%
\pgfpathlineto{\pgfqpoint{4.218484in}{3.541872in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{3.547442in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.557911in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{3.562751in}}%
\pgfpathlineto{\pgfqpoint{4.272478in}{3.567308in}}%
\pgfpathlineto{\pgfqpoint{4.282066in}{3.571640in}}%
\pgfpathlineto{\pgfqpoint{4.291318in}{3.575786in}}%
\pgfpathlineto{\pgfqpoint{4.300256in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{3.583527in}}%
\pgfpathlineto{\pgfqpoint{4.317272in}{3.587117in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.590570in}}%
\pgfpathlineto{\pgfqpoint{4.333255in}{3.593930in}}%
\pgfpathlineto{\pgfqpoint{4.340898in}{3.597235in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.600541in}}%
\pgfpathlineto{\pgfqpoint{4.355549in}{3.603845in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.607117in}}%
\pgfpathlineto{\pgfqpoint{4.369429in}{3.610342in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{3.613532in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{3.616675in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.619766in}}%
\pgfpathlineto{\pgfqpoint{4.395171in}{3.622809in}}%
\pgfpathlineto{\pgfqpoint{4.401232in}{3.625803in}}%
\pgfpathlineto{\pgfqpoint{4.407157in}{3.628731in}}%
\pgfpathlineto{\pgfqpoint{4.412952in}{3.631605in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{3.634430in}}%
\pgfpathlineto{\pgfqpoint{4.424173in}{3.637207in}}%
\pgfpathlineto{\pgfqpoint{4.429609in}{3.639939in}}%
\pgfpathlineto{\pgfqpoint{4.434936in}{3.642625in}}%
\pgfpathlineto{\pgfqpoint{4.440156in}{3.645268in}}%
\pgfpathlineto{\pgfqpoint{4.445276in}{3.647885in}}%
\pgfpathlineto{\pgfqpoint{4.450298in}{3.650486in}}%
\pgfpathlineto{\pgfqpoint{4.455226in}{3.653071in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{3.655640in}}%
\pgfpathlineto{\pgfqpoint{4.464815in}{3.658189in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.660738in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{3.663304in}}%
\pgfpathlineto{\pgfqpoint{4.478573in}{3.665888in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.668506in}}%
\pgfpathlineto{\pgfqpoint{4.487363in}{3.671162in}}%
\pgfpathlineto{\pgfqpoint{4.491650in}{3.673831in}}%
\pgfpathlineto{\pgfqpoint{4.495868in}{3.676506in}}%
\pgfpathlineto{\pgfqpoint{4.500020in}{3.679176in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.681810in}}%
\pgfpathlineto{\pgfqpoint{4.508133in}{3.684387in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{3.686900in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{3.689349in}}%
\pgfpathlineto{\pgfqpoint{4.519853in}{3.691748in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.694113in}}%
\pgfpathlineto{\pgfqpoint{4.527386in}{3.696431in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.698696in}}%
\pgfpathlineto{\pgfqpoint{4.534710in}{3.700901in}}%
\pgfpathlineto{\pgfqpoint{4.538298in}{3.703038in}}%
\pgfpathlineto{\pgfqpoint{4.541837in}{3.705106in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.707105in}}%
\pgfpathlineto{\pgfqpoint{4.548775in}{3.709027in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{3.710880in}}%
\pgfpathlineto{\pgfqpoint{4.555536in}{3.712682in}}%
\pgfpathlineto{\pgfqpoint{4.558852in}{3.714452in}}%
\pgfpathlineto{\pgfqpoint{4.562127in}{3.716208in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{3.717956in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{3.719715in}}%
\pgfpathlineto{\pgfqpoint{4.571716in}{3.721492in}}%
\pgfpathlineto{\pgfqpoint{4.574836in}{3.723287in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{3.725095in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{3.726906in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{3.728714in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{3.730527in}}%
\pgfpathlineto{\pgfqpoint{4.589906in}{3.732361in}}%
\pgfpathlineto{\pgfqpoint{4.592819in}{3.734223in}}%
\pgfpathlineto{\pgfqpoint{4.595701in}{3.736129in}}%
\pgfpathlineto{\pgfqpoint{4.598551in}{3.738079in}}%
\pgfpathlineto{\pgfqpoint{4.601371in}{3.740068in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.742098in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{3.744165in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{3.746259in}}%
\pgfpathlineto{\pgfqpoint{4.612358in}{3.748377in}}%
\pgfpathlineto{\pgfqpoint{4.615034in}{3.750526in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{3.752703in}}%
\pgfpathlineto{\pgfqpoint{4.620308in}{3.754901in}}%
\pgfpathlineto{\pgfqpoint{4.622905in}{3.757107in}}%
\pgfpathlineto{\pgfqpoint{4.625477in}{3.759310in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.761493in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.763640in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{3.765726in}}%
\pgfpathlineto{\pgfqpoint{4.635522in}{3.767733in}}%
\pgfpathlineto{\pgfqpoint{4.637975in}{3.769655in}}%
\pgfpathlineto{\pgfqpoint{4.640405in}{3.771487in}}%
\pgfpathlineto{\pgfqpoint{4.642813in}{3.773236in}}%
\pgfpathlineto{\pgfqpoint{4.645199in}{3.774912in}}%
\pgfpathlineto{\pgfqpoint{4.647563in}{3.776525in}}%
\pgfpathlineto{\pgfqpoint{4.649907in}{3.778086in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.779606in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.781089in}}%
\pgfpathlineto{\pgfqpoint{4.656815in}{3.782548in}}%
\pgfpathlineto{\pgfqpoint{4.659078in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.785435in}}%
\pgfpathlineto{\pgfqpoint{4.663547in}{3.786875in}}%
\pgfpathlineto{\pgfqpoint{4.665753in}{3.788321in}}%
\pgfpathlineto{\pgfqpoint{4.667941in}{3.789779in}}%
\pgfpathlineto{\pgfqpoint{4.670111in}{3.791257in}}%
\pgfpathlineto{\pgfqpoint{4.672264in}{3.792759in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{3.794285in}}%
\pgfpathlineto{\pgfqpoint{4.676516in}{3.795833in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{3.797400in}}%
\pgfpathlineto{\pgfqpoint{4.680701in}{3.798985in}}%
\pgfpathlineto{\pgfqpoint{4.682769in}{3.800582in}}%
\pgfpathlineto{\pgfqpoint{4.684821in}{3.802181in}}%
\pgfpathlineto{\pgfqpoint{4.686857in}{3.803769in}}%
\pgfpathlineto{\pgfqpoint{4.688877in}{3.805333in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{3.806863in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.808355in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.809809in}}%
\pgfpathlineto{\pgfqpoint{4.696807in}{3.811229in}}%
\pgfpathlineto{\pgfqpoint{4.698753in}{3.812618in}}%
\pgfpathlineto{\pgfqpoint{4.700684in}{3.813972in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{3.815286in}}%
\pgfpathlineto{\pgfqpoint{4.704505in}{3.816557in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.817788in}}%
\pgfpathlineto{\pgfqpoint{4.708272in}{3.818983in}}%
\pgfpathlineto{\pgfqpoint{4.710135in}{3.820143in}}%
\pgfpathlineto{\pgfqpoint{4.711985in}{3.821269in}}%
\pgfpathlineto{\pgfqpoint{4.713823in}{3.822364in}}%
\pgfpathlineto{\pgfqpoint{4.715647in}{3.823432in}}%
\pgfpathlineto{\pgfqpoint{4.717459in}{3.824480in}}%
\pgfpathlineto{\pgfqpoint{4.719259in}{3.825511in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.826527in}}%
\pgfpathlineto{\pgfqpoint{4.722822in}{3.827527in}}%
\pgfpathlineto{\pgfqpoint{4.724585in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{4.726337in}{3.829484in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.830456in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.831432in}}%
\pgfpathlineto{\pgfqpoint{4.731524in}{3.832420in}}%
\pgfpathlineto{\pgfqpoint{4.733230in}{3.833421in}}%
\pgfpathlineto{\pgfqpoint{4.734926in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{4.736610in}{3.835476in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{3.836524in}}%
\pgfpathlineto{\pgfqpoint{4.739948in}{3.837584in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{3.838654in}}%
\pgfpathlineto{\pgfqpoint{4.743244in}{3.839729in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{3.840803in}}%
\pgfpathlineto{\pgfqpoint{4.746499in}{3.841875in}}%
\pgfpathlineto{\pgfqpoint{4.748111in}{3.842940in}}%
\pgfpathlineto{\pgfqpoint{4.749714in}{3.843993in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{3.845028in}}%
\pgfpathlineto{\pgfqpoint{4.752890in}{3.846038in}}%
\pgfpathlineto{\pgfqpoint{4.754464in}{3.847020in}}%
\pgfpathlineto{\pgfqpoint{4.756029in}{3.847969in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{4.759131in}{3.849777in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{3.850643in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.851492in}}%
\pgfpathlineto{\pgfqpoint{4.763716in}{3.852326in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.853148in}}%
\pgfpathlineto{\pgfqpoint{4.766729in}{3.853963in}}%
\pgfpathlineto{\pgfqpoint{4.768223in}{3.854777in}}%
\pgfpathlineto{\pgfqpoint{4.769709in}{3.855594in}}%
\pgfpathlineto{\pgfqpoint{4.771186in}{3.856420in}}%
\pgfpathlineto{\pgfqpoint{4.772654in}{3.857265in}}%
\pgfpathlineto{\pgfqpoint{4.774115in}{3.858129in}}%
\pgfpathlineto{\pgfqpoint{4.775568in}{3.859014in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{3.859918in}}%
\pgfpathlineto{\pgfqpoint{4.778449in}{3.860840in}}%
\pgfpathlineto{\pgfqpoint{4.779878in}{3.861778in}}%
\pgfpathlineto{\pgfqpoint{4.781299in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{4.782713in}{3.863698in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{3.864679in}}%
\pgfpathlineto{\pgfqpoint{4.785518in}{3.865672in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.866677in}}%
\pgfpathlineto{\pgfqpoint{4.788293in}{3.867692in}}%
\pgfpathlineto{\pgfqpoint{4.789670in}{3.868711in}}%
\pgfpathlineto{\pgfqpoint{4.791040in}{3.869733in}}%
\pgfpathlineto{\pgfqpoint{4.792402in}{3.870757in}}%
\pgfpathlineto{\pgfqpoint{4.793758in}{3.871779in}}%
\pgfpathlineto{\pgfqpoint{4.795106in}{3.872795in}}%
\pgfpathlineto{\pgfqpoint{4.796448in}{3.873795in}}%
\pgfpathlineto{\pgfqpoint{4.797783in}{3.874773in}}%
\pgfpathlineto{\pgfqpoint{4.799111in}{3.875719in}}%
\pgfpathlineto{\pgfqpoint{4.800433in}{3.876628in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.877492in}}%
\pgfpathlineto{\pgfqpoint{4.803056in}{3.878310in}}%
\pgfpathlineto{\pgfqpoint{4.804358in}{3.879077in}}%
\pgfpathlineto{\pgfqpoint{4.805654in}{3.879794in}}%
\pgfpathlineto{\pgfqpoint{4.806943in}{3.880462in}}%
\pgfpathlineto{\pgfqpoint{4.808226in}{3.881086in}}%
\pgfpathlineto{\pgfqpoint{4.809503in}{3.881673in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{3.882230in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.882763in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.883269in}}%
\pgfpathlineto{\pgfqpoint{4.814549in}{3.883750in}}%
\pgfpathlineto{\pgfqpoint{4.815795in}{3.884204in}}%
\pgfpathlineto{\pgfqpoint{4.817036in}{3.884629in}}%
\pgfpathlineto{\pgfqpoint{4.818271in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{4.819500in}{3.885391in}}%
\pgfpathlineto{\pgfqpoint{4.820724in}{3.885728in}}%
\pgfpathlineto{\pgfqpoint{4.821941in}{3.886041in}}%
\pgfpathlineto{\pgfqpoint{4.823154in}{3.886334in}}%
\pgfpathlineto{\pgfqpoint{4.824360in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{3.886887in}}%
\pgfpathlineto{\pgfqpoint{4.826757in}{3.887163in}}%
\pgfpathlineto{\pgfqpoint{4.827947in}{3.887448in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{3.887746in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{3.888059in}}%
\pgfpathlineto{\pgfqpoint{4.831486in}{3.888387in}}%
\pgfpathlineto{\pgfqpoint{4.832656in}{3.888735in}}%
\pgfpathlineto{\pgfqpoint{4.833820in}{3.889102in}}%
\pgfpathlineto{\pgfqpoint{4.834978in}{3.889488in}}%
\pgfpathlineto{\pgfqpoint{4.836132in}{3.889893in}}%
\pgfpathlineto{\pgfqpoint{4.837281in}{3.890321in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{3.890772in}}%
\pgfpathlineto{\pgfqpoint{4.839564in}{3.891245in}}%
\pgfpathlineto{\pgfqpoint{4.840698in}{3.891743in}}%
\pgfpathlineto{\pgfqpoint{4.841827in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.842951in}{3.892808in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{3.893370in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.893944in}}%
\pgfpathlineto{\pgfqpoint{4.846296in}{3.894527in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{3.895113in}}%
\pgfpathlineto{\pgfqpoint{4.848502in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{4.849598in}{3.896274in}}%
\pgfpathlineto{\pgfqpoint{4.850690in}{3.896839in}}%
\pgfpathlineto{\pgfqpoint{4.851777in}{3.897389in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{3.897926in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.898452in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{3.898967in}}%
\pgfpathlineto{\pgfqpoint{4.856082in}{3.899473in}}%
\pgfpathlineto{\pgfqpoint{4.857147in}{3.899971in}}%
\pgfpathlineto{\pgfqpoint{4.858208in}{3.900464in}}%
\pgfpathlineto{\pgfqpoint{4.859265in}{3.900960in}}%
\pgfpathlineto{\pgfqpoint{4.860317in}{3.901462in}}%
\pgfpathlineto{\pgfqpoint{4.861366in}{3.901977in}}%
\pgfpathlineto{\pgfqpoint{4.862410in}{3.902506in}}%
\pgfpathlineto{\pgfqpoint{4.863450in}{3.903051in}}%
\pgfpathlineto{\pgfqpoint{4.864486in}{3.903607in}}%
\pgfpathlineto{\pgfqpoint{4.865518in}{3.904172in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{4.867569in}{3.905321in}}%
\pgfpathlineto{\pgfqpoint{4.868589in}{3.905900in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.906481in}}%
\pgfpathlineto{\pgfqpoint{4.870617in}{3.907063in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.907647in}}%
\pgfpathlineto{\pgfqpoint{4.872630in}{3.908232in}}%
\pgfpathlineto{\pgfqpoint{4.873631in}{3.908821in}}%
\pgfpathlineto{\pgfqpoint{4.874627in}{3.909411in}}%
\pgfpathlineto{\pgfqpoint{4.875620in}{3.910003in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{3.910595in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.911185in}}%
\pgfpathlineto{\pgfqpoint{4.878577in}{3.911770in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{3.912349in}}%
\pgfpathlineto{\pgfqpoint{4.880530in}{3.912919in}}%
\pgfpathlineto{\pgfqpoint{4.881501in}{3.913477in}}%
\pgfpathlineto{\pgfqpoint{4.882469in}{3.914023in}}%
\pgfpathlineto{\pgfqpoint{4.883433in}{3.914557in}}%
\pgfpathlineto{\pgfqpoint{4.884393in}{3.915082in}}%
\pgfpathlineto{\pgfqpoint{4.885350in}{3.915602in}}%
\pgfpathlineto{\pgfqpoint{4.886304in}{3.916120in}}%
\pgfpathlineto{\pgfqpoint{4.887254in}{3.916637in}}%
\pgfpathlineto{\pgfqpoint{4.888201in}{3.917155in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.917675in}}%
\pgfpathlineto{\pgfqpoint{4.890084in}{3.918202in}}%
\pgfpathlineto{\pgfqpoint{4.891020in}{3.918738in}}%
\pgfpathlineto{\pgfqpoint{4.891954in}{3.919285in}}%
\pgfpathlineto{\pgfqpoint{4.892884in}{3.919844in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.920415in}}%
\pgfpathlineto{\pgfqpoint{4.894734in}{3.921000in}}%
\pgfpathlineto{\pgfqpoint{4.895654in}{3.921597in}}%
\pgfpathlineto{\pgfqpoint{4.896571in}{3.922209in}}%
\pgfpathlineto{\pgfqpoint{4.897485in}{3.922835in}}%
\pgfpathlineto{\pgfqpoint{4.898396in}{3.923478in}}%
\pgfpathlineto{\pgfqpoint{4.899303in}{3.924139in}}%
\pgfpathlineto{\pgfqpoint{4.900208in}{3.924819in}}%
\pgfpathlineto{\pgfqpoint{4.901109in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{4.902007in}{3.926245in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{3.926991in}}%
\pgfpathlineto{\pgfqpoint{4.903795in}{3.927757in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.928540in}}%
\pgfpathlineto{\pgfqpoint{4.905570in}{3.929336in}}%
\pgfpathlineto{\pgfqpoint{4.906454in}{3.930141in}}%
\pgfpathlineto{\pgfqpoint{4.907334in}{3.930953in}}%
\pgfpathlineto{\pgfqpoint{4.908211in}{3.931769in}}%
\pgfpathlineto{\pgfqpoint{4.909086in}{3.932589in}}%
\pgfpathlineto{\pgfqpoint{4.909957in}{3.933415in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.934243in}}%
\pgfpathlineto{\pgfqpoint{4.911692in}{3.935074in}}%
\pgfpathlineto{\pgfqpoint{4.912555in}{3.935907in}}%
\pgfpathlineto{\pgfqpoint{4.913415in}{3.936740in}}%
\pgfpathlineto{\pgfqpoint{4.914272in}{3.937572in}}%
\pgfpathlineto{\pgfqpoint{4.915127in}{3.938398in}}%
\pgfpathlineto{\pgfqpoint{4.915979in}{3.939218in}}%
\pgfpathlineto{\pgfqpoint{4.916828in}{3.940031in}}%
\pgfpathlineto{\pgfqpoint{4.917674in}{3.940837in}}%
\pgfpathlineto{\pgfqpoint{4.918518in}{3.941639in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{3.942439in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.943236in}}%
\pgfpathlineto{\pgfqpoint{4.921033in}{3.944034in}}%
\pgfpathlineto{\pgfqpoint{4.921866in}{3.944833in}}%
\pgfpathlineto{\pgfqpoint{4.922697in}{3.945635in}}%
\pgfpathlineto{\pgfqpoint{4.923524in}{3.946441in}}%
\pgfpathlineto{\pgfqpoint{4.924350in}{3.947252in}}%
\pgfpathlineto{\pgfqpoint{4.925172in}{3.948070in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{3.948895in}}%
\pgfpathlineto{\pgfqpoint{4.926810in}{3.949727in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{3.950567in}}%
\pgfpathlineto{\pgfqpoint{4.928437in}{3.951414in}}%
\pgfpathlineto{\pgfqpoint{4.929247in}{3.952267in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{3.953122in}}%
\pgfpathlineto{\pgfqpoint{4.930860in}{3.953977in}}%
\pgfpathlineto{\pgfqpoint{4.931662in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{4.932462in}{3.955676in}}%
\pgfpathlineto{\pgfqpoint{4.933260in}{3.956514in}}%
\pgfpathlineto{\pgfqpoint{4.934056in}{3.957343in}}%
\pgfpathlineto{\pgfqpoint{4.934848in}{3.958160in}}%
\pgfpathlineto{\pgfqpoint{4.935639in}{3.958964in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.959755in}}%
\pgfpathlineto{\pgfqpoint{4.937213in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{4.937997in}{3.961286in}}%
\pgfpathlineto{\pgfqpoint{4.938778in}{3.962025in}}%
\pgfpathlineto{\pgfqpoint{4.939557in}{3.962745in}}%
\pgfpathlineto{\pgfqpoint{4.940333in}{3.963445in}}%
\pgfpathlineto{\pgfqpoint{4.941108in}{3.964124in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{3.964779in}}%
\pgfpathlineto{\pgfqpoint{4.942649in}{3.965412in}}%
\pgfpathlineto{\pgfqpoint{4.943417in}{3.966022in}}%
\pgfpathlineto{\pgfqpoint{4.944182in}{3.966610in}}%
\pgfpathlineto{\pgfqpoint{4.944945in}{3.967175in}}%
\pgfpathlineto{\pgfqpoint{4.945706in}{3.967721in}}%
\pgfpathlineto{\pgfqpoint{4.946465in}{3.968246in}}%
\pgfpathlineto{\pgfqpoint{4.947221in}{3.968754in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{3.969245in}}%
\pgfpathlineto{\pgfqpoint{4.948728in}{3.969719in}}%
\pgfpathlineto{\pgfqpoint{4.949478in}{3.970179in}}%
\pgfpathlineto{\pgfqpoint{4.950226in}{3.970624in}}%
\pgfpathlineto{\pgfqpoint{4.950972in}{3.971051in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{3.971458in}}%
\pgfpathlineto{\pgfqpoint{4.952457in}{3.971844in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.972543in}}%
\pgfpathlineto{\pgfqpoint{4.954670in}{3.972857in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{3.973147in}}%
\pgfpathlineto{\pgfqpoint{4.956134in}{3.973416in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{3.973665in}}%
\pgfpathlineto{\pgfqpoint{4.957591in}{3.973896in}}%
\pgfpathlineto{\pgfqpoint{4.958316in}{3.974116in}}%
\pgfpathlineto{\pgfqpoint{4.959040in}{3.974328in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{3.974537in}}%
\pgfpathlineto{\pgfqpoint{4.960480in}{3.974748in}}%
\pgfpathlineto{\pgfqpoint{4.961198in}{3.974964in}}%
\pgfpathlineto{\pgfqpoint{4.961913in}{3.975187in}}%
\pgfpathlineto{\pgfqpoint{4.962627in}{3.975416in}}%
\pgfpathlineto{\pgfqpoint{4.963338in}{3.975653in}}%
\pgfpathlineto{\pgfqpoint{4.964048in}{3.975901in}}%
\pgfpathlineto{\pgfqpoint{4.964756in}{3.976159in}}%
\pgfpathlineto{\pgfqpoint{4.966166in}{3.976706in}}%
\pgfpathlineto{\pgfqpoint{4.968963in}{3.977915in}}%
\pgfpathlineto{\pgfqpoint{4.971042in}{3.978904in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{3.980262in}}%
\pgfpathlineto{\pgfqpoint{4.976506in}{3.981547in}}%
\pgfpathlineto{\pgfqpoint{4.979197in}{3.982658in}}%
\pgfpathlineto{\pgfqpoint{4.981197in}{3.983405in}}%
\pgfpathlineto{\pgfqpoint{4.983840in}{3.984318in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{3.985260in}}%
\pgfpathlineto{\pgfqpoint{4.989048in}{3.986382in}}%
\pgfpathlineto{\pgfqpoint{4.990975in}{3.987396in}}%
\pgfpathlineto{\pgfqpoint{4.993522in}{3.988991in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{3.990777in}}%
\pgfpathlineto{\pgfqpoint{4.997922in}{3.992143in}}%
\pgfpathlineto{\pgfqpoint{5.000403in}{3.993934in}}%
\pgfpathlineto{\pgfqpoint{5.002861in}{3.995663in}}%
\pgfpathlineto{\pgfqpoint{5.005297in}{3.997464in}}%
\pgfpathlineto{\pgfqpoint{5.007109in}{3.998922in}}%
\pgfpathlineto{\pgfqpoint{5.009506in}{4.000983in}}%
\pgfpathlineto{\pgfqpoint{5.011881in}{4.003120in}}%
\pgfpathlineto{\pgfqpoint{5.014235in}{4.005268in}}%
\pgfpathlineto{\pgfqpoint{5.015987in}{4.006848in}}%
\pgfpathlineto{\pgfqpoint{5.018305in}{4.008860in}}%
\pgfpathlineto{\pgfqpoint{5.020602in}{4.010759in}}%
\pgfpathlineto{\pgfqpoint{5.022312in}{4.012137in}}%
\pgfpathlineto{\pgfqpoint{5.024576in}{4.013940in}}%
\pgfpathlineto{\pgfqpoint{5.026819in}{4.015750in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{4.017584in}}%
\pgfpathlineto{\pgfqpoint{5.030701in}{4.018963in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{4.020767in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{4.022460in}}%
\pgfpathlineto{\pgfqpoint{5.037224in}{4.024021in}}%
\pgfpathlineto{\pgfqpoint{5.038830in}{4.025117in}}%
\pgfpathlineto{\pgfqpoint{5.040957in}{4.026484in}}%
\pgfpathlineto{\pgfqpoint{5.043066in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{5.044637in}{4.028562in}}%
\pgfpathlineto{\pgfqpoint{5.046717in}{4.029596in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.030627in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{4.031746in}}%
\pgfpathlineto{\pgfqpoint{5.052354in}{4.032677in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{4.034024in}}%
\pgfpathlineto{\pgfqpoint{5.056379in}{4.035446in}}%
\pgfpathlineto{\pgfqpoint{5.058369in}{4.036936in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{4.038114in}}%
\pgfpathlineto{\pgfqpoint{5.061815in}{4.039769in}}%
\pgfpathlineto{\pgfqpoint{5.063765in}{4.041478in}}%
\pgfpathlineto{\pgfqpoint{5.065217in}{4.042745in}}%
\pgfpathlineto{\pgfqpoint{5.067142in}{4.044344in}}%
\pgfpathlineto{\pgfqpoint{5.069052in}{4.045755in}}%
\pgfpathlineto{\pgfqpoint{5.070949in}{4.046920in}}%
\pgfpathlineto{\pgfqpoint{5.072363in}{4.047662in}}%
\pgfpathlineto{\pgfqpoint{5.074236in}{4.048536in}}%
\pgfpathlineto{\pgfqpoint{5.076096in}{4.049370in}}%
\pgfpathlineto{\pgfqpoint{5.077943in}{4.050262in}}%
\pgfpathlineto{\pgfqpoint{5.079320in}{4.051033in}}%
\pgfpathlineto{\pgfqpoint{5.081144in}{4.052207in}}%
\pgfpathlineto{\pgfqpoint{5.082956in}{4.053489in}}%
\pgfpathlineto{\pgfqpoint{5.084307in}{4.054489in}}%
\pgfpathlineto{\pgfqpoint{5.086098in}{4.055842in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{4.057180in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{4.058461in}}%
\pgfpathlineto{\pgfqpoint{5.090960in}{4.059395in}}%
\pgfpathlineto{\pgfqpoint{5.092706in}{4.060616in}}%
\pgfpathlineto{\pgfqpoint{5.094440in}{4.061834in}}%
\pgfpathlineto{\pgfqpoint{5.095734in}{4.062782in}}%
\pgfpathlineto{\pgfqpoint{5.097449in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{5.099152in}{4.065411in}}%
\pgfpathlineto{\pgfqpoint{5.100845in}{4.066645in}}%
\pgfpathlineto{\pgfqpoint{5.102108in}{4.067476in}}%
\pgfpathlineto{\pgfqpoint{5.103782in}{4.068477in}}%
\pgfpathlineto{\pgfqpoint{5.105445in}{4.069430in}}%
\pgfpathlineto{\pgfqpoint{5.107098in}{4.070405in}}%
\pgfpathlineto{\pgfqpoint{5.108331in}{4.071182in}}%
\pgfpathlineto{\pgfqpoint{5.109966in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{5.111591in}{4.073468in}}%
\pgfpathlineto{\pgfqpoint{5.112803in}{4.074390in}}%
\pgfpathlineto{\pgfqpoint{5.114411in}{4.075633in}}%
\pgfpathlineto{\pgfqpoint{5.116009in}{4.076891in}}%
\pgfpathlineto{\pgfqpoint{5.117597in}{4.078145in}}%
\pgfpathlineto{\pgfqpoint{5.118782in}{4.079061in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{4.080209in}}%
\pgfpathlineto{\pgfqpoint{5.121916in}{4.081255in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{4.082192in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.082805in}}%
\pgfpathlineto{\pgfqpoint{5.126166in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{5.127694in}{4.084092in}}%
\pgfpathlineto{\pgfqpoint{5.128834in}{4.084503in}}%
\pgfpathlineto{\pgfqpoint{5.130348in}{4.085003in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{4.085451in}}%
\pgfpathlineto{\pgfqpoint{5.133348in}{4.085831in}}%
\pgfpathlineto{\pgfqpoint{5.134464in}{4.086060in}}%
\pgfpathlineto{\pgfqpoint{5.135945in}{4.086270in}}%
\pgfpathlineto{\pgfqpoint{5.137418in}{4.086384in}}%
\pgfpathlineto{\pgfqpoint{5.138883in}{4.086439in}}%
\pgfpathlineto{\pgfqpoint{5.139976in}{4.086463in}}%
\pgfpathlineto{\pgfqpoint{5.141427in}{4.086510in}}%
\pgfpathlineto{\pgfqpoint{5.142870in}{4.086666in}}%
\pgfpathlineto{\pgfqpoint{5.143946in}{4.086899in}}%
\pgfpathlineto{\pgfqpoint{5.145375in}{4.087327in}}%
\pgfpathlineto{\pgfqpoint{5.146797in}{4.087831in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{4.088355in}}%
\pgfpathlineto{\pgfqpoint{5.149266in}{4.088740in}}%
\pgfpathlineto{\pgfqpoint{5.150666in}{4.089244in}}%
\pgfpathlineto{\pgfqpoint{5.152059in}{4.089777in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.090324in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.154453in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.154453in}}%
\pgfpathlineto{\pgfqpoint{5.152059in}{4.154886in}}%
\pgfpathlineto{\pgfqpoint{5.150666in}{4.155342in}}%
\pgfpathlineto{\pgfqpoint{5.149266in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{4.156152in}}%
\pgfpathlineto{\pgfqpoint{5.146797in}{4.156631in}}%
\pgfpathlineto{\pgfqpoint{5.145375in}{4.157123in}}%
\pgfpathlineto{\pgfqpoint{5.143946in}{4.157598in}}%
\pgfpathlineto{\pgfqpoint{5.142870in}{4.157924in}}%
\pgfpathlineto{\pgfqpoint{5.141427in}{4.158282in}}%
\pgfpathlineto{\pgfqpoint{5.139976in}{4.158531in}}%
\pgfpathlineto{\pgfqpoint{5.138883in}{4.158628in}}%
\pgfpathlineto{\pgfqpoint{5.137418in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{5.135945in}{4.158307in}}%
\pgfpathlineto{\pgfqpoint{5.134464in}{4.157699in}}%
\pgfpathlineto{\pgfqpoint{5.133348in}{4.157027in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{4.155884in}}%
\pgfpathlineto{\pgfqpoint{5.130348in}{4.154515in}}%
\pgfpathlineto{\pgfqpoint{5.128834in}{4.152982in}}%
\pgfpathlineto{\pgfqpoint{5.127694in}{4.151775in}}%
\pgfpathlineto{\pgfqpoint{5.126166in}{4.150164in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.148632in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{4.147564in}}%
\pgfpathlineto{\pgfqpoint{5.121916in}{4.146263in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{4.145106in}}%
\pgfpathlineto{\pgfqpoint{5.118782in}{4.144021in}}%
\pgfpathlineto{\pgfqpoint{5.117597in}{4.143186in}}%
\pgfpathlineto{\pgfqpoint{5.116009in}{4.141963in}}%
\pgfpathlineto{\pgfqpoint{5.114411in}{4.140544in}}%
\pgfpathlineto{\pgfqpoint{5.112803in}{4.138887in}}%
\pgfpathlineto{\pgfqpoint{5.111591in}{4.137476in}}%
\pgfpathlineto{\pgfqpoint{5.109966in}{4.135392in}}%
\pgfpathlineto{\pgfqpoint{5.108331in}{4.133138in}}%
\pgfpathlineto{\pgfqpoint{5.107098in}{4.131368in}}%
\pgfpathlineto{\pgfqpoint{5.105445in}{4.128979in}}%
\pgfpathlineto{\pgfqpoint{5.103782in}{4.126656in}}%
\pgfpathlineto{\pgfqpoint{5.102108in}{4.124487in}}%
\pgfpathlineto{\pgfqpoint{5.100845in}{4.123012in}}%
\pgfpathlineto{\pgfqpoint{5.099152in}{4.121295in}}%
\pgfpathlineto{\pgfqpoint{5.097449in}{4.119817in}}%
\pgfpathlineto{\pgfqpoint{5.095734in}{4.118557in}}%
\pgfpathlineto{\pgfqpoint{5.094440in}{4.117722in}}%
\pgfpathlineto{\pgfqpoint{5.092706in}{4.116678in}}%
\pgfpathlineto{\pgfqpoint{5.090960in}{4.115684in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{4.114995in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{4.114183in}}%
\pgfpathlineto{\pgfqpoint{5.086098in}{4.113476in}}%
\pgfpathlineto{\pgfqpoint{5.084307in}{4.112867in}}%
\pgfpathlineto{\pgfqpoint{5.082956in}{4.112480in}}%
\pgfpathlineto{\pgfqpoint{5.081144in}{4.111985in}}%
\pgfpathlineto{\pgfqpoint{5.079320in}{4.111378in}}%
\pgfpathlineto{\pgfqpoint{5.077943in}{4.110786in}}%
\pgfpathlineto{\pgfqpoint{5.076096in}{4.109810in}}%
\pgfpathlineto{\pgfqpoint{5.074236in}{4.108647in}}%
\pgfpathlineto{\pgfqpoint{5.072363in}{4.107336in}}%
\pgfpathlineto{\pgfqpoint{5.070949in}{4.106307in}}%
\pgfpathlineto{\pgfqpoint{5.069052in}{4.104924in}}%
\pgfpathlineto{\pgfqpoint{5.067142in}{4.103606in}}%
\pgfpathlineto{\pgfqpoint{5.065217in}{4.102386in}}%
\pgfpathlineto{\pgfqpoint{5.063765in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.061815in}{4.100507in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{4.099531in}}%
\pgfpathlineto{\pgfqpoint{5.058369in}{4.098757in}}%
\pgfpathlineto{\pgfqpoint{5.056379in}{4.097632in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{4.096373in}}%
\pgfpathlineto{\pgfqpoint{5.052354in}{4.094920in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{4.093666in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.091772in}}%
\pgfpathlineto{\pgfqpoint{5.046717in}{4.089644in}}%
\pgfpathlineto{\pgfqpoint{5.044637in}{4.087350in}}%
\pgfpathlineto{\pgfqpoint{5.043066in}{4.085605in}}%
\pgfpathlineto{\pgfqpoint{5.040957in}{4.083389in}}%
\pgfpathlineto{\pgfqpoint{5.038830in}{4.081344in}}%
\pgfpathlineto{\pgfqpoint{5.037224in}{4.079913in}}%
\pgfpathlineto{\pgfqpoint{5.035068in}{4.078142in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{4.076564in}}%
\pgfpathlineto{\pgfqpoint{5.030701in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{4.074344in}}%
\pgfpathlineto{\pgfqpoint{5.026819in}{4.073281in}}%
\pgfpathlineto{\pgfqpoint{5.024576in}{4.072266in}}%
\pgfpathlineto{\pgfqpoint{5.022312in}{4.071148in}}%
\pgfpathlineto{\pgfqpoint{5.020602in}{4.070221in}}%
\pgfpathlineto{\pgfqpoint{5.018305in}{4.068871in}}%
\pgfpathlineto{\pgfqpoint{5.015987in}{4.067390in}}%
\pgfpathlineto{\pgfqpoint{5.014235in}{4.066183in}}%
\pgfpathlineto{\pgfqpoint{5.011881in}{4.064457in}}%
\pgfpathlineto{\pgfqpoint{5.009506in}{4.062650in}}%
\pgfpathlineto{\pgfqpoint{5.007109in}{4.060771in}}%
\pgfpathlineto{\pgfqpoint{5.005297in}{4.059322in}}%
\pgfpathlineto{\pgfqpoint{5.002861in}{4.057348in}}%
\pgfpathlineto{\pgfqpoint{5.000403in}{4.055410in}}%
\pgfpathlineto{\pgfqpoint{4.997922in}{4.053597in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.052318in}}%
\pgfpathlineto{\pgfqpoint{4.993522in}{4.050662in}}%
\pgfpathlineto{\pgfqpoint{4.990975in}{4.048978in}}%
\pgfpathlineto{\pgfqpoint{4.989048in}{4.047690in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{4.045974in}}%
\pgfpathlineto{\pgfqpoint{4.983840in}{4.044255in}}%
\pgfpathlineto{\pgfqpoint{4.981197in}{4.042486in}}%
\pgfpathlineto{\pgfqpoint{4.979197in}{4.041102in}}%
\pgfpathlineto{\pgfqpoint{4.976506in}{4.039116in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{4.036926in}}%
\pgfpathlineto{\pgfqpoint{4.971042in}{4.034554in}}%
\pgfpathlineto{\pgfqpoint{4.968963in}{4.032658in}}%
\pgfpathlineto{\pgfqpoint{4.966166in}{4.030003in}}%
\pgfpathlineto{\pgfqpoint{4.964756in}{4.028650in}}%
\pgfpathlineto{\pgfqpoint{4.964048in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{4.963338in}{4.027287in}}%
\pgfpathlineto{\pgfqpoint{4.962627in}{4.026605in}}%
\pgfpathlineto{\pgfqpoint{4.961913in}{4.025925in}}%
\pgfpathlineto{\pgfqpoint{4.961198in}{4.025248in}}%
\pgfpathlineto{\pgfqpoint{4.960480in}{4.024573in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{4.023898in}}%
\pgfpathlineto{\pgfqpoint{4.959040in}{4.023224in}}%
\pgfpathlineto{\pgfqpoint{4.958316in}{4.022549in}}%
\pgfpathlineto{\pgfqpoint{4.957591in}{4.021875in}}%
\pgfpathlineto{\pgfqpoint{4.956864in}{4.021204in}}%
\pgfpathlineto{\pgfqpoint{4.956134in}{4.020539in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{4.019881in}}%
\pgfpathlineto{\pgfqpoint{4.954670in}{4.019232in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{4.018596in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{4.017973in}}%
\pgfpathlineto{\pgfqpoint{4.952457in}{4.017361in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{4.950972in}{4.016169in}}%
\pgfpathlineto{\pgfqpoint{4.950226in}{4.015586in}}%
\pgfpathlineto{\pgfqpoint{4.949478in}{4.015013in}}%
\pgfpathlineto{\pgfqpoint{4.948728in}{4.014447in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{4.013889in}}%
\pgfpathlineto{\pgfqpoint{4.947221in}{4.013337in}}%
\pgfpathlineto{\pgfqpoint{4.946465in}{4.012791in}}%
\pgfpathlineto{\pgfqpoint{4.945706in}{4.012251in}}%
\pgfpathlineto{\pgfqpoint{4.944945in}{4.011717in}}%
\pgfpathlineto{\pgfqpoint{4.944182in}{4.011191in}}%
\pgfpathlineto{\pgfqpoint{4.943417in}{4.010672in}}%
\pgfpathlineto{\pgfqpoint{4.942649in}{4.010162in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{4.009660in}}%
\pgfpathlineto{\pgfqpoint{4.941108in}{4.009168in}}%
\pgfpathlineto{\pgfqpoint{4.940333in}{4.008686in}}%
\pgfpathlineto{\pgfqpoint{4.939557in}{4.008216in}}%
\pgfpathlineto{\pgfqpoint{4.938778in}{4.007757in}}%
\pgfpathlineto{\pgfqpoint{4.937997in}{4.007305in}}%
\pgfpathlineto{\pgfqpoint{4.937213in}{4.006857in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{4.006410in}}%
\pgfpathlineto{\pgfqpoint{4.935639in}{4.005960in}}%
\pgfpathlineto{\pgfqpoint{4.934848in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{4.934056in}{4.005029in}}%
\pgfpathlineto{\pgfqpoint{4.933260in}{4.004540in}}%
\pgfpathlineto{\pgfqpoint{4.932462in}{4.004029in}}%
\pgfpathlineto{\pgfqpoint{4.931662in}{4.003493in}}%
\pgfpathlineto{\pgfqpoint{4.930860in}{4.002931in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{4.002341in}}%
\pgfpathlineto{\pgfqpoint{4.929247in}{4.001724in}}%
\pgfpathlineto{\pgfqpoint{4.928437in}{4.001078in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{4.000401in}}%
\pgfpathlineto{\pgfqpoint{4.926810in}{3.999693in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{3.998954in}}%
\pgfpathlineto{\pgfqpoint{4.925172in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{4.924350in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.923524in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{4.922697in}{3.995757in}}%
\pgfpathlineto{\pgfqpoint{4.921866in}{3.994916in}}%
\pgfpathlineto{\pgfqpoint{4.921033in}{3.994066in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.993214in}}%
\pgfpathlineto{\pgfqpoint{4.919359in}{3.992363in}}%
\pgfpathlineto{\pgfqpoint{4.918518in}{3.991517in}}%
\pgfpathlineto{\pgfqpoint{4.917674in}{3.990679in}}%
\pgfpathlineto{\pgfqpoint{4.916828in}{3.989851in}}%
\pgfpathlineto{\pgfqpoint{4.915979in}{3.989033in}}%
\pgfpathlineto{\pgfqpoint{4.915127in}{3.988224in}}%
\pgfpathlineto{\pgfqpoint{4.914272in}{3.987424in}}%
\pgfpathlineto{\pgfqpoint{4.913415in}{3.986628in}}%
\pgfpathlineto{\pgfqpoint{4.912555in}{3.985836in}}%
\pgfpathlineto{\pgfqpoint{4.911692in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.984249in}}%
\pgfpathlineto{\pgfqpoint{4.909957in}{3.983451in}}%
\pgfpathlineto{\pgfqpoint{4.909086in}{3.982650in}}%
\pgfpathlineto{\pgfqpoint{4.908211in}{3.981849in}}%
\pgfpathlineto{\pgfqpoint{4.907334in}{3.981047in}}%
\pgfpathlineto{\pgfqpoint{4.906454in}{3.980248in}}%
\pgfpathlineto{\pgfqpoint{4.905570in}{3.979451in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.978659in}}%
\pgfpathlineto{\pgfqpoint{4.903795in}{3.977871in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{3.977089in}}%
\pgfpathlineto{\pgfqpoint{4.902007in}{3.976313in}}%
\pgfpathlineto{\pgfqpoint{4.901109in}{3.975544in}}%
\pgfpathlineto{\pgfqpoint{4.900208in}{3.974785in}}%
\pgfpathlineto{\pgfqpoint{4.899303in}{3.974038in}}%
\pgfpathlineto{\pgfqpoint{4.898396in}{3.973309in}}%
\pgfpathlineto{\pgfqpoint{4.897485in}{3.972604in}}%
\pgfpathlineto{\pgfqpoint{4.896571in}{3.971926in}}%
\pgfpathlineto{\pgfqpoint{4.895654in}{3.971280in}}%
\pgfpathlineto{\pgfqpoint{4.894734in}{3.970668in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{4.892884in}{3.969556in}}%
\pgfpathlineto{\pgfqpoint{4.891954in}{3.969062in}}%
\pgfpathlineto{\pgfqpoint{4.891020in}{3.968613in}}%
\pgfpathlineto{\pgfqpoint{4.890084in}{3.968208in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.967845in}}%
\pgfpathlineto{\pgfqpoint{4.888201in}{3.967520in}}%
\pgfpathlineto{\pgfqpoint{4.887254in}{3.967231in}}%
\pgfpathlineto{\pgfqpoint{4.886304in}{3.966975in}}%
\pgfpathlineto{\pgfqpoint{4.885350in}{3.966746in}}%
\pgfpathlineto{\pgfqpoint{4.884393in}{3.966538in}}%
\pgfpathlineto{\pgfqpoint{4.883433in}{3.966347in}}%
\pgfpathlineto{\pgfqpoint{4.882469in}{3.966166in}}%
\pgfpathlineto{\pgfqpoint{4.881501in}{3.965989in}}%
\pgfpathlineto{\pgfqpoint{4.880530in}{3.965812in}}%
\pgfpathlineto{\pgfqpoint{4.879556in}{3.965631in}}%
\pgfpathlineto{\pgfqpoint{4.878577in}{3.965442in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.965242in}}%
\pgfpathlineto{\pgfqpoint{4.876610in}{3.965029in}}%
\pgfpathlineto{\pgfqpoint{4.875620in}{3.964804in}}%
\pgfpathlineto{\pgfqpoint{4.874627in}{3.964568in}}%
\pgfpathlineto{\pgfqpoint{4.873631in}{3.964321in}}%
\pgfpathlineto{\pgfqpoint{4.872630in}{3.964063in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.963791in}}%
\pgfpathlineto{\pgfqpoint{4.870617in}{3.963503in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.963196in}}%
\pgfpathlineto{\pgfqpoint{4.868589in}{3.962866in}}%
\pgfpathlineto{\pgfqpoint{4.867569in}{3.962506in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{3.962112in}}%
\pgfpathlineto{\pgfqpoint{4.865518in}{3.961684in}}%
\pgfpathlineto{\pgfqpoint{4.864486in}{3.961218in}}%
\pgfpathlineto{\pgfqpoint{4.863450in}{3.960714in}}%
\pgfpathlineto{\pgfqpoint{4.862410in}{3.960172in}}%
\pgfpathlineto{\pgfqpoint{4.861366in}{3.959599in}}%
\pgfpathlineto{\pgfqpoint{4.860317in}{3.958998in}}%
\pgfpathlineto{\pgfqpoint{4.859265in}{3.958372in}}%
\pgfpathlineto{\pgfqpoint{4.858208in}{3.957723in}}%
\pgfpathlineto{\pgfqpoint{4.857147in}{3.957054in}}%
\pgfpathlineto{\pgfqpoint{4.856082in}{3.956366in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{3.955656in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.954923in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{3.954164in}}%
\pgfpathlineto{\pgfqpoint{4.851777in}{3.953379in}}%
\pgfpathlineto{\pgfqpoint{4.850690in}{3.952570in}}%
\pgfpathlineto{\pgfqpoint{4.849598in}{3.951741in}}%
\pgfpathlineto{\pgfqpoint{4.848502in}{3.950896in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{3.950038in}}%
\pgfpathlineto{\pgfqpoint{4.846296in}{3.949174in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.948308in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{3.947442in}}%
\pgfpathlineto{\pgfqpoint{4.842951in}{3.946579in}}%
\pgfpathlineto{\pgfqpoint{4.841827in}{3.945719in}}%
\pgfpathlineto{\pgfqpoint{4.840698in}{3.944857in}}%
\pgfpathlineto{\pgfqpoint{4.839564in}{3.943991in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{3.943119in}}%
\pgfpathlineto{\pgfqpoint{4.837281in}{3.942239in}}%
\pgfpathlineto{\pgfqpoint{4.836132in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{4.834978in}{3.940457in}}%
\pgfpathlineto{\pgfqpoint{4.833820in}{3.939560in}}%
\pgfpathlineto{\pgfqpoint{4.832656in}{3.938662in}}%
\pgfpathlineto{\pgfqpoint{4.831486in}{3.937763in}}%
\pgfpathlineto{\pgfqpoint{4.830312in}{3.936866in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{3.935970in}}%
\pgfpathlineto{\pgfqpoint{4.827947in}{3.935071in}}%
\pgfpathlineto{\pgfqpoint{4.826757in}{3.934170in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{3.933267in}}%
\pgfpathlineto{\pgfqpoint{4.824360in}{3.932358in}}%
\pgfpathlineto{\pgfqpoint{4.823154in}{3.931443in}}%
\pgfpathlineto{\pgfqpoint{4.821941in}{3.930520in}}%
\pgfpathlineto{\pgfqpoint{4.820724in}{3.929584in}}%
\pgfpathlineto{\pgfqpoint{4.819500in}{3.928630in}}%
\pgfpathlineto{\pgfqpoint{4.818271in}{3.927652in}}%
\pgfpathlineto{\pgfqpoint{4.817036in}{3.926647in}}%
\pgfpathlineto{\pgfqpoint{4.815795in}{3.925613in}}%
\pgfpathlineto{\pgfqpoint{4.814549in}{3.924544in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.923437in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.922288in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{3.921098in}}%
\pgfpathlineto{\pgfqpoint{4.809503in}{3.919867in}}%
\pgfpathlineto{\pgfqpoint{4.808226in}{3.918597in}}%
\pgfpathlineto{\pgfqpoint{4.806943in}{3.917288in}}%
\pgfpathlineto{\pgfqpoint{4.805654in}{3.915942in}}%
\pgfpathlineto{\pgfqpoint{4.804358in}{3.914561in}}%
\pgfpathlineto{\pgfqpoint{4.803056in}{3.913150in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.911716in}}%
\pgfpathlineto{\pgfqpoint{4.800433in}{3.910265in}}%
\pgfpathlineto{\pgfqpoint{4.799111in}{3.908802in}}%
\pgfpathlineto{\pgfqpoint{4.797783in}{3.907330in}}%
\pgfpathlineto{\pgfqpoint{4.796448in}{3.905857in}}%
\pgfpathlineto{\pgfqpoint{4.795106in}{3.904391in}}%
\pgfpathlineto{\pgfqpoint{4.793758in}{3.902938in}}%
\pgfpathlineto{\pgfqpoint{4.792402in}{3.901507in}}%
\pgfpathlineto{\pgfqpoint{4.791040in}{3.900104in}}%
\pgfpathlineto{\pgfqpoint{4.789670in}{3.898736in}}%
\pgfpathlineto{\pgfqpoint{4.788293in}{3.897407in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.896123in}}%
\pgfpathlineto{\pgfqpoint{4.785518in}{3.894885in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{3.893692in}}%
\pgfpathlineto{\pgfqpoint{4.782713in}{3.892542in}}%
\pgfpathlineto{\pgfqpoint{4.781299in}{3.891432in}}%
\pgfpathlineto{\pgfqpoint{4.779878in}{3.890359in}}%
\pgfpathlineto{\pgfqpoint{4.778449in}{3.889316in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{3.888299in}}%
\pgfpathlineto{\pgfqpoint{4.775568in}{3.887305in}}%
\pgfpathlineto{\pgfqpoint{4.774115in}{3.886333in}}%
\pgfpathlineto{\pgfqpoint{4.772654in}{3.885381in}}%
\pgfpathlineto{\pgfqpoint{4.771186in}{3.884441in}}%
\pgfpathlineto{\pgfqpoint{4.769709in}{3.883516in}}%
\pgfpathlineto{\pgfqpoint{4.768223in}{3.882603in}}%
\pgfpathlineto{\pgfqpoint{4.766729in}{3.881706in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.880822in}}%
\pgfpathlineto{\pgfqpoint{4.763716in}{3.879946in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.879073in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{4.759131in}{3.877315in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{3.876417in}}%
\pgfpathlineto{\pgfqpoint{4.756029in}{3.875501in}}%
\pgfpathlineto{\pgfqpoint{4.754464in}{3.874568in}}%
\pgfpathlineto{\pgfqpoint{4.752890in}{3.873615in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{3.872640in}}%
\pgfpathlineto{\pgfqpoint{4.749714in}{3.871640in}}%
\pgfpathlineto{\pgfqpoint{4.748111in}{3.870611in}}%
\pgfpathlineto{\pgfqpoint{4.746499in}{3.869554in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{3.868465in}}%
\pgfpathlineto{\pgfqpoint{4.743244in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{3.866199in}}%
\pgfpathlineto{\pgfqpoint{4.739948in}{3.865026in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{3.863827in}}%
\pgfpathlineto{\pgfqpoint{4.736610in}{3.862605in}}%
\pgfpathlineto{\pgfqpoint{4.734926in}{3.861362in}}%
\pgfpathlineto{\pgfqpoint{4.733230in}{3.860094in}}%
\pgfpathlineto{\pgfqpoint{4.731524in}{3.858798in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.857473in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.856120in}}%
\pgfpathlineto{\pgfqpoint{4.726337in}{3.854736in}}%
\pgfpathlineto{\pgfqpoint{4.724585in}{3.853322in}}%
\pgfpathlineto{\pgfqpoint{4.722822in}{3.851884in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.850425in}}%
\pgfpathlineto{\pgfqpoint{4.719259in}{3.848942in}}%
\pgfpathlineto{\pgfqpoint{4.717459in}{3.847431in}}%
\pgfpathlineto{\pgfqpoint{4.715647in}{3.845893in}}%
\pgfpathlineto{\pgfqpoint{4.713823in}{3.844334in}}%
\pgfpathlineto{\pgfqpoint{4.711985in}{3.842756in}}%
\pgfpathlineto{\pgfqpoint{4.710135in}{3.841163in}}%
\pgfpathlineto{\pgfqpoint{4.708272in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.837938in}}%
\pgfpathlineto{\pgfqpoint{4.704505in}{3.836314in}}%
\pgfpathlineto{\pgfqpoint{4.702602in}{3.834687in}}%
\pgfpathlineto{\pgfqpoint{4.700684in}{3.833063in}}%
\pgfpathlineto{\pgfqpoint{4.698753in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{4.696807in}{3.829818in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.828192in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.826573in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{3.824962in}}%
\pgfpathlineto{\pgfqpoint{4.688877in}{3.823364in}}%
\pgfpathlineto{\pgfqpoint{4.686857in}{3.821776in}}%
\pgfpathlineto{\pgfqpoint{4.684821in}{3.820188in}}%
\pgfpathlineto{\pgfqpoint{4.682769in}{3.818591in}}%
\pgfpathlineto{\pgfqpoint{4.680701in}{3.816980in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{3.815359in}}%
\pgfpathlineto{\pgfqpoint{4.676516in}{3.813724in}}%
\pgfpathlineto{\pgfqpoint{4.674398in}{3.812080in}}%
\pgfpathlineto{\pgfqpoint{4.672264in}{3.810432in}}%
\pgfpathlineto{\pgfqpoint{4.670111in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{4.667941in}{3.807128in}}%
\pgfpathlineto{\pgfqpoint{4.665753in}{3.805468in}}%
\pgfpathlineto{\pgfqpoint{4.663547in}{3.803801in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.802130in}}%
\pgfpathlineto{\pgfqpoint{4.659078in}{3.800455in}}%
\pgfpathlineto{\pgfqpoint{4.656815in}{3.798781in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.797122in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.795493in}}%
\pgfpathlineto{\pgfqpoint{4.649907in}{3.793911in}}%
\pgfpathlineto{\pgfqpoint{4.647563in}{3.792388in}}%
\pgfpathlineto{\pgfqpoint{4.645199in}{3.790932in}}%
\pgfpathlineto{\pgfqpoint{4.642813in}{3.789551in}}%
\pgfpathlineto{\pgfqpoint{4.640405in}{3.788256in}}%
\pgfpathlineto{\pgfqpoint{4.637975in}{3.787057in}}%
\pgfpathlineto{\pgfqpoint{4.635522in}{3.785949in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{3.784917in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.783943in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.783014in}}%
\pgfpathlineto{\pgfqpoint{4.625477in}{3.782111in}}%
\pgfpathlineto{\pgfqpoint{4.622905in}{3.781222in}}%
\pgfpathlineto{\pgfqpoint{4.620308in}{3.780343in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{3.779469in}}%
\pgfpathlineto{\pgfqpoint{4.615034in}{3.778597in}}%
\pgfpathlineto{\pgfqpoint{4.612358in}{3.777728in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{3.776031in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.775191in}}%
\pgfpathlineto{\pgfqpoint{4.601371in}{3.774334in}}%
\pgfpathlineto{\pgfqpoint{4.598551in}{3.773450in}}%
\pgfpathlineto{\pgfqpoint{4.595701in}{3.772536in}}%
\pgfpathlineto{\pgfqpoint{4.592819in}{3.771588in}}%
\pgfpathlineto{\pgfqpoint{4.589906in}{3.770595in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{3.769555in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{3.768466in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{3.767326in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{3.766132in}}%
\pgfpathlineto{\pgfqpoint{4.574836in}{3.764885in}}%
\pgfpathlineto{\pgfqpoint{4.571716in}{3.763582in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{3.762218in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{3.760790in}}%
\pgfpathlineto{\pgfqpoint{4.562127in}{3.759299in}}%
\pgfpathlineto{\pgfqpoint{4.558852in}{3.757742in}}%
\pgfpathlineto{\pgfqpoint{4.555536in}{3.756127in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{3.754455in}}%
\pgfpathlineto{\pgfqpoint{4.548775in}{3.752728in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.750950in}}%
\pgfpathlineto{\pgfqpoint{4.541837in}{3.749130in}}%
\pgfpathlineto{\pgfqpoint{4.538298in}{3.747271in}}%
\pgfpathlineto{\pgfqpoint{4.534710in}{3.745365in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.743404in}}%
\pgfpathlineto{\pgfqpoint{4.527386in}{3.741375in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.739272in}}%
\pgfpathlineto{\pgfqpoint{4.519853in}{3.737099in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{3.734860in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{3.732570in}}%
\pgfpathlineto{\pgfqpoint{4.508133in}{3.730234in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.727857in}}%
\pgfpathlineto{\pgfqpoint{4.500020in}{3.725436in}}%
\pgfpathlineto{\pgfqpoint{4.495868in}{3.722969in}}%
\pgfpathlineto{\pgfqpoint{4.491650in}{3.720454in}}%
\pgfpathlineto{\pgfqpoint{4.487363in}{3.717898in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{4.478573in}{3.712775in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{3.710224in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.707685in}}%
\pgfpathlineto{\pgfqpoint{4.464815in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{3.702658in}}%
\pgfpathlineto{\pgfqpoint{4.455226in}{3.700153in}}%
\pgfpathlineto{\pgfqpoint{4.450298in}{3.697631in}}%
\pgfpathlineto{\pgfqpoint{4.445276in}{3.695075in}}%
\pgfpathlineto{\pgfqpoint{4.440156in}{3.692473in}}%
\pgfpathlineto{\pgfqpoint{4.434936in}{3.689789in}}%
\pgfpathlineto{\pgfqpoint{4.429609in}{3.686974in}}%
\pgfpathlineto{\pgfqpoint{4.424173in}{3.683998in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{3.680853in}}%
\pgfpathlineto{\pgfqpoint{4.412952in}{3.677538in}}%
\pgfpathlineto{\pgfqpoint{4.407157in}{3.674040in}}%
\pgfpathlineto{\pgfqpoint{4.401232in}{3.670386in}}%
\pgfpathlineto{\pgfqpoint{4.395171in}{3.666591in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.662672in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{3.658647in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{3.654532in}}%
\pgfpathlineto{\pgfqpoint{4.369429in}{3.650327in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.646028in}}%
\pgfpathlineto{\pgfqpoint{4.355549in}{3.641668in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.637267in}}%
\pgfpathlineto{\pgfqpoint{4.340898in}{3.632866in}}%
\pgfpathlineto{\pgfqpoint{4.333255in}{3.628518in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.624257in}}%
\pgfpathlineto{\pgfqpoint{4.317272in}{3.620079in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{3.615894in}}%
\pgfpathlineto{\pgfqpoint{4.300256in}{3.611622in}}%
\pgfpathlineto{\pgfqpoint{4.291318in}{3.607179in}}%
\pgfpathlineto{\pgfqpoint{4.282066in}{3.602484in}}%
\pgfpathlineto{\pgfqpoint{4.272478in}{3.597463in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{3.592055in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.586212in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{3.579912in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{3.573092in}}%
\pgfpathlineto{\pgfqpoint{4.218484in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{4.206219in}{3.557937in}}%
\pgfpathlineto{\pgfqpoint{4.193355in}{3.549699in}}%
\pgfpathlineto{\pgfqpoint{4.179831in}{3.541138in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{3.532330in}}%
\pgfpathlineto{\pgfqpoint{4.150507in}{3.523346in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.514228in}}%
\pgfpathlineto{\pgfqpoint{4.117507in}{3.504886in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{3.495154in}}%
\pgfpathlineto{\pgfqpoint{4.079779in}{3.484806in}}%
\pgfpathlineto{\pgfqpoint{4.058676in}{3.473636in}}%
\pgfpathlineto{\pgfqpoint{4.058676in}{3.473636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.202772in}{3.483206in}}{\pgfqpoint{5.297542in}{4.340943in}}{%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.498327in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{3.483206in}}%
\pgfpathlineto{\pgfqpoint{4.223875in}{3.498799in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{3.512794in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.525457in}}%
\pgfpathlineto{\pgfqpoint{4.278620in}{3.537069in}}%
\pgfpathlineto{\pgfqpoint{4.294603in}{3.547760in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.557651in}}%
\pgfpathlineto{\pgfqpoint{4.323928in}{3.566815in}}%
\pgfpathlineto{\pgfqpoint{4.337452in}{3.575294in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.583184in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.590482in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{3.597177in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.603225in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.608670in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{3.613593in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.618061in}}%
\pgfpathlineto{\pgfqpoint{4.426163in}{3.622172in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.626019in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{3.629692in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.633294in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.640403in}}%
\pgfpathlineto{\pgfqpoint{4.477352in}{3.643942in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{3.647420in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{3.650815in}}%
\pgfpathlineto{\pgfqpoint{4.499646in}{3.654132in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{3.657411in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.660681in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{3.663971in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.667330in}}%
\pgfpathlineto{\pgfqpoint{4.533064in}{3.670741in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.674177in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.677617in}}%
\pgfpathlineto{\pgfqpoint{4.551254in}{3.681033in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.684411in}}%
\pgfpathlineto{\pgfqpoint{4.562719in}{3.687747in}}%
\pgfpathlineto{\pgfqpoint{4.568269in}{3.691050in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{3.694336in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{4.584253in}{3.700863in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.704077in}}%
\pgfpathlineto{\pgfqpoint{4.594395in}{3.707223in}}%
\pgfpathlineto{\pgfqpoint{4.599323in}{3.710270in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.713184in}}%
\pgfpathlineto{\pgfqpoint{4.608911in}{3.715946in}}%
\pgfpathlineto{\pgfqpoint{4.613578in}{3.718563in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{3.721051in}}%
\pgfpathlineto{\pgfqpoint{4.622670in}{3.723411in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{3.725641in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{3.727740in}}%
\pgfpathlineto{\pgfqpoint{4.635746in}{3.729714in}}%
\pgfpathlineto{\pgfqpoint{4.639965in}{3.731574in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{3.733352in}}%
\pgfpathlineto{\pgfqpoint{4.648205in}{3.735083in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.736782in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.738468in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{3.740163in}}%
\pgfpathlineto{\pgfqpoint{4.663950in}{3.741883in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.743663in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{3.745523in}}%
\pgfpathlineto{\pgfqpoint{4.675170in}{3.747481in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.749540in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{4.685933in}{3.753975in}}%
\pgfpathlineto{\pgfqpoint{4.689425in}{3.756306in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.758675in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.761060in}}%
\pgfpathlineto{\pgfqpoint{4.699632in}{3.763437in}}%
\pgfpathlineto{\pgfqpoint{4.702949in}{3.765794in}}%
\pgfpathlineto{\pgfqpoint{4.706224in}{3.768109in}}%
\pgfpathlineto{\pgfqpoint{4.709459in}{3.770371in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.772575in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{4.718932in}{3.776832in}}%
\pgfpathlineto{\pgfqpoint{4.722016in}{3.778910in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.780969in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.783022in}}%
\pgfpathlineto{\pgfqpoint{4.731056in}{3.785066in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.787101in}}%
\pgfpathlineto{\pgfqpoint{4.736916in}{3.789126in}}%
\pgfpathlineto{\pgfqpoint{4.739797in}{3.791138in}}%
\pgfpathlineto{\pgfqpoint{4.742647in}{3.793153in}}%
\pgfpathlineto{\pgfqpoint{4.745467in}{3.795172in}}%
\pgfpathlineto{\pgfqpoint{4.748257in}{3.797205in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{3.799255in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{3.801317in}}%
\pgfpathlineto{\pgfqpoint{4.756454in}{3.803381in}}%
\pgfpathlineto{\pgfqpoint{4.759131in}{3.805447in}}%
\pgfpathlineto{\pgfqpoint{4.761781in}{3.807517in}}%
\pgfpathlineto{\pgfqpoint{4.764404in}{3.809589in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.811655in}}%
\pgfpathlineto{\pgfqpoint{4.769574in}{3.813705in}}%
\pgfpathlineto{\pgfqpoint{4.772121in}{3.815746in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.817789in}}%
\pgfpathlineto{\pgfqpoint{4.777143in}{3.819841in}}%
\pgfpathlineto{\pgfqpoint{4.779619in}{3.821897in}}%
\pgfpathlineto{\pgfqpoint{4.782072in}{3.823949in}}%
\pgfpathlineto{\pgfqpoint{4.784502in}{3.825983in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.827988in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.829955in}}%
\pgfpathlineto{\pgfqpoint{4.791660in}{3.831864in}}%
\pgfpathlineto{\pgfqpoint{4.794003in}{3.833693in}}%
\pgfpathlineto{\pgfqpoint{4.796326in}{3.835417in}}%
\pgfpathlineto{\pgfqpoint{4.798629in}{3.837027in}}%
\pgfpathlineto{\pgfqpoint{4.800912in}{3.838536in}}%
\pgfpathlineto{\pgfqpoint{4.803175in}{3.839962in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{3.841326in}}%
\pgfpathlineto{\pgfqpoint{4.807644in}{3.842647in}}%
\pgfpathlineto{\pgfqpoint{4.809850in}{3.843939in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.845222in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{3.846506in}}%
\pgfpathlineto{\pgfqpoint{4.816360in}{3.847802in}}%
\pgfpathlineto{\pgfqpoint{4.818495in}{3.849118in}}%
\pgfpathlineto{\pgfqpoint{4.820613in}{3.850473in}}%
\pgfpathlineto{\pgfqpoint{4.822713in}{3.851878in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{3.853340in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{3.854856in}}%
\pgfpathlineto{\pgfqpoint{4.828917in}{3.856421in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{3.858033in}}%
\pgfpathlineto{\pgfqpoint{4.832974in}{3.859697in}}%
\pgfpathlineto{\pgfqpoint{4.834978in}{3.861417in}}%
\pgfpathlineto{\pgfqpoint{4.836968in}{3.863207in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.865066in}}%
\pgfpathlineto{\pgfqpoint{4.840903in}{3.866988in}}%
\pgfpathlineto{\pgfqpoint{4.842849in}{3.868966in}}%
\pgfpathlineto{\pgfqpoint{4.844781in}{3.870984in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{3.873029in}}%
\pgfpathlineto{\pgfqpoint{4.848602in}{3.875090in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.877153in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{3.879210in}}%
\pgfpathlineto{\pgfqpoint{4.854232in}{3.881258in}}%
\pgfpathlineto{\pgfqpoint{4.856082in}{3.883294in}}%
\pgfpathlineto{\pgfqpoint{4.857919in}{3.885318in}}%
\pgfpathlineto{\pgfqpoint{4.859744in}{3.887339in}}%
\pgfpathlineto{\pgfqpoint{4.861556in}{3.889366in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.891414in}}%
\pgfpathlineto{\pgfqpoint{4.865143in}{3.893483in}}%
\pgfpathlineto{\pgfqpoint{4.866918in}{3.895572in}}%
\pgfpathlineto{\pgfqpoint{4.868682in}{3.897676in}}%
\pgfpathlineto{\pgfqpoint{4.870434in}{3.899792in}}%
\pgfpathlineto{\pgfqpoint{4.872174in}{3.901910in}}%
\pgfpathlineto{\pgfqpoint{4.873903in}{3.904024in}}%
\pgfpathlineto{\pgfqpoint{4.875620in}{3.906123in}}%
\pgfpathlineto{\pgfqpoint{4.877327in}{3.908198in}}%
\pgfpathlineto{\pgfqpoint{4.879022in}{3.910239in}}%
\pgfpathlineto{\pgfqpoint{4.880707in}{3.912239in}}%
\pgfpathlineto{\pgfqpoint{4.882381in}{3.914190in}}%
\pgfpathlineto{\pgfqpoint{4.884044in}{3.916079in}}%
\pgfpathlineto{\pgfqpoint{4.885697in}{3.917900in}}%
\pgfpathlineto{\pgfqpoint{4.887340in}{3.919648in}}%
\pgfpathlineto{\pgfqpoint{4.888973in}{3.921322in}}%
\pgfpathlineto{\pgfqpoint{4.890595in}{3.922920in}}%
\pgfpathlineto{\pgfqpoint{4.892208in}{3.924438in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.925876in}}%
\pgfpathlineto{\pgfqpoint{4.895403in}{3.927235in}}%
\pgfpathlineto{\pgfqpoint{4.896987in}{3.928527in}}%
\pgfpathlineto{\pgfqpoint{4.898561in}{3.929764in}}%
\pgfpathlineto{\pgfqpoint{4.900126in}{3.930949in}}%
\pgfpathlineto{\pgfqpoint{4.901681in}{3.932088in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{3.933184in}}%
\pgfpathlineto{\pgfqpoint{4.904765in}{3.934240in}}%
\pgfpathlineto{\pgfqpoint{4.906293in}{3.935267in}}%
\pgfpathlineto{\pgfqpoint{4.907813in}{3.936274in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.937275in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.938285in}}%
\pgfpathlineto{\pgfqpoint{4.912320in}{3.939311in}}%
\pgfpathlineto{\pgfqpoint{4.913805in}{3.940359in}}%
\pgfpathlineto{\pgfqpoint{4.915282in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{4.916751in}{3.942540in}}%
\pgfpathlineto{\pgfqpoint{4.918212in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{3.944849in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{3.946057in}}%
\pgfpathlineto{\pgfqpoint{4.922546in}{3.947304in}}%
\pgfpathlineto{\pgfqpoint{4.923975in}{3.948592in}}%
\pgfpathlineto{\pgfqpoint{4.925396in}{3.949924in}}%
\pgfpathlineto{\pgfqpoint{4.926810in}{3.951296in}}%
\pgfpathlineto{\pgfqpoint{4.928216in}{3.952703in}}%
\pgfpathlineto{\pgfqpoint{4.929615in}{3.954146in}}%
\pgfpathlineto{\pgfqpoint{4.931006in}{3.955616in}}%
\pgfpathlineto{\pgfqpoint{4.932390in}{3.957103in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{3.958598in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{3.960092in}}%
\pgfpathlineto{\pgfqpoint{4.936499in}{3.961575in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{3.963045in}}%
\pgfpathlineto{\pgfqpoint{4.939203in}{3.964500in}}%
\pgfpathlineto{\pgfqpoint{4.940545in}{3.965932in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{3.967336in}}%
\pgfpathlineto{\pgfqpoint{4.943208in}{3.968709in}}%
\pgfpathlineto{\pgfqpoint{4.944529in}{3.970049in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.971359in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{3.972641in}}%
\pgfpathlineto{\pgfqpoint{4.948455in}{3.973897in}}%
\pgfpathlineto{\pgfqpoint{4.949750in}{3.975128in}}%
\pgfpathlineto{\pgfqpoint{4.951040in}{3.976336in}}%
\pgfpathlineto{\pgfqpoint{4.952323in}{3.977523in}}%
\pgfpathlineto{\pgfqpoint{4.953599in}{3.978692in}}%
\pgfpathlineto{\pgfqpoint{4.954870in}{3.979844in}}%
\pgfpathlineto{\pgfqpoint{4.956134in}{3.980985in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{3.982112in}}%
\pgfpathlineto{\pgfqpoint{4.958645in}{3.983228in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{3.984335in}}%
\pgfpathlineto{\pgfqpoint{4.961133in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{4.962368in}{3.986521in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{3.987603in}}%
\pgfpathlineto{\pgfqpoint{4.964820in}{3.988683in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.989770in}}%
\pgfpathlineto{\pgfqpoint{4.968457in}{3.991990in}}%
\pgfpathlineto{\pgfqpoint{4.972044in}{3.995523in}}%
\pgfpathlineto{\pgfqpoint{4.974409in}{3.998036in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{4.000688in}}%
\pgfpathlineto{\pgfqpoint{4.979075in}{4.003469in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.006348in}}%
\pgfpathlineto{\pgfqpoint{4.983660in}{4.009253in}}%
\pgfpathlineto{\pgfqpoint{4.987048in}{4.013443in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{4.016045in}}%
\pgfpathlineto{\pgfqpoint{4.991498in}{4.018487in}}%
\pgfpathlineto{\pgfqpoint{4.993695in}{4.020800in}}%
\pgfpathlineto{\pgfqpoint{4.995874in}{4.023016in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.025141in}}%
\pgfpathlineto{\pgfqpoint{5.001244in}{4.028201in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{4.030186in}}%
\pgfpathlineto{\pgfqpoint{5.005462in}{4.032157in}}%
\pgfpathlineto{\pgfqpoint{5.007546in}{4.034118in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.036065in}}%
\pgfpathlineto{\pgfqpoint{5.011666in}{4.037973in}}%
\pgfpathlineto{\pgfqpoint{5.013702in}{4.039807in}}%
\pgfpathlineto{\pgfqpoint{5.016727in}{4.042382in}}%
\pgfpathlineto{\pgfqpoint{5.018724in}{4.043996in}}%
\pgfpathlineto{\pgfqpoint{5.020706in}{4.045547in}}%
\pgfpathlineto{\pgfqpoint{5.022674in}{4.047040in}}%
\pgfpathlineto{\pgfqpoint{5.024627in}{4.048450in}}%
\pgfpathlineto{\pgfqpoint{5.026565in}{4.049734in}}%
\pgfpathlineto{\pgfqpoint{5.029447in}{4.051338in}}%
\pgfpathlineto{\pgfqpoint{5.031350in}{4.052183in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.052866in}}%
\pgfpathlineto{\pgfqpoint{5.035117in}{4.053418in}}%
\pgfpathlineto{\pgfqpoint{5.036980in}{4.053886in}}%
\pgfpathlineto{\pgfqpoint{5.038830in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{4.055084in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{4.055752in}}%
\pgfpathlineto{\pgfqpoint{5.045206in}{4.056606in}}%
\pgfpathlineto{\pgfqpoint{5.046999in}{4.057662in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.058902in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.060300in}}%
\pgfpathlineto{\pgfqpoint{5.052308in}{4.061809in}}%
\pgfpathlineto{\pgfqpoint{5.054923in}{4.064195in}}%
\pgfpathlineto{\pgfqpoint{5.056651in}{4.065827in}}%
\pgfpathlineto{\pgfqpoint{5.058369in}{4.067471in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{4.069117in}}%
\pgfpathlineto{\pgfqpoint{5.061771in}{4.070768in}}%
\pgfpathlineto{\pgfqpoint{5.063456in}{4.072420in}}%
\pgfpathlineto{\pgfqpoint{5.065963in}{4.074903in}}%
\pgfpathlineto{\pgfqpoint{5.067621in}{4.076582in}}%
\pgfpathlineto{\pgfqpoint{5.069269in}{4.078283in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{4.080007in}}%
\pgfpathlineto{\pgfqpoint{5.072534in}{4.081753in}}%
\pgfpathlineto{\pgfqpoint{5.074151in}{4.083491in}}%
\pgfpathlineto{\pgfqpoint{5.076559in}{4.086025in}}%
\pgfpathlineto{\pgfqpoint{5.078152in}{4.087651in}}%
\pgfpathlineto{\pgfqpoint{5.079736in}{4.089224in}}%
\pgfpathlineto{\pgfqpoint{5.081310in}{4.090736in}}%
\pgfpathlineto{\pgfqpoint{5.082874in}{4.092169in}}%
\pgfpathlineto{\pgfqpoint{5.084430in}{4.093510in}}%
\pgfpathlineto{\pgfqpoint{5.085976in}{4.094767in}}%
\pgfpathlineto{\pgfqpoint{5.088279in}{4.096532in}}%
\pgfpathlineto{\pgfqpoint{5.089803in}{4.097647in}}%
\pgfpathlineto{\pgfqpoint{5.091318in}{4.098714in}}%
\pgfpathlineto{\pgfqpoint{5.092825in}{4.099739in}}%
\pgfpathlineto{\pgfqpoint{5.094323in}{4.100726in}}%
\pgfpathlineto{\pgfqpoint{5.095812in}{4.101698in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{4.103187in}}%
\pgfpathlineto{\pgfqpoint{5.099500in}{4.104241in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{4.105355in}}%
\pgfpathlineto{\pgfqpoint{5.102413in}{4.106507in}}%
\pgfpathlineto{\pgfqpoint{5.103858in}{4.107682in}}%
\pgfpathlineto{\pgfqpoint{5.105294in}{4.108856in}}%
\pgfpathlineto{\pgfqpoint{5.106723in}{4.110008in}}%
\pgfpathlineto{\pgfqpoint{5.108852in}{4.111672in}}%
\pgfpathlineto{\pgfqpoint{5.110262in}{4.112736in}}%
\pgfpathlineto{\pgfqpoint{5.111665in}{4.113781in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{4.114827in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.115903in}}%
\pgfpathlineto{\pgfqpoint{5.115828in}{4.117023in}}%
\pgfpathlineto{\pgfqpoint{5.117885in}{4.118790in}}%
\pgfpathlineto{\pgfqpoint{5.119247in}{4.120008in}}%
\pgfpathlineto{\pgfqpoint{5.120603in}{4.121245in}}%
\pgfpathlineto{\pgfqpoint{5.121952in}{4.122483in}}%
\pgfpathlineto{\pgfqpoint{5.123293in}{4.123713in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.124934in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{4.126766in}}%
\pgfpathlineto{\pgfqpoint{5.127936in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{5.129248in}{4.129254in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.130545in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{5.133144in}{4.133311in}}%
\pgfpathlineto{\pgfqpoint{5.134430in}{4.134801in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.137167in}}%
\pgfpathlineto{\pgfqpoint{5.137619in}{4.138832in}}%
\pgfpathlineto{\pgfqpoint{5.138883in}{4.140560in}}%
\pgfpathlineto{\pgfqpoint{5.140142in}{4.142345in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{4.144179in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{4.146057in}}%
\pgfpathlineto{\pgfqpoint{5.144499in}{4.148947in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{4.150900in}}%
\pgfpathlineto{\pgfqpoint{5.146958in}{4.152849in}}%
\pgfpathlineto{\pgfqpoint{5.148178in}{4.154774in}}%
\pgfpathlineto{\pgfqpoint{5.149393in}{4.156655in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{4.158482in}}%
\pgfpathlineto{\pgfqpoint{5.152407in}{4.161105in}}%
\pgfpathlineto{\pgfqpoint{5.153602in}{4.162758in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{5.155977in}{4.165781in}}%
\pgfpathlineto{\pgfqpoint{5.157157in}{4.167155in}}%
\pgfpathlineto{\pgfqpoint{5.158332in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{5.159501in}{4.169632in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.171242in}}%
\pgfpathlineto{\pgfqpoint{5.162401in}{4.172219in}}%
\pgfpathlineto{\pgfqpoint{5.163553in}{4.173144in}}%
\pgfpathlineto{\pgfqpoint{5.164699in}{4.174026in}}%
\pgfpathlineto{\pgfqpoint{5.165840in}{4.174872in}}%
\pgfpathlineto{\pgfqpoint{5.166977in}{4.175678in}}%
\pgfpathlineto{\pgfqpoint{5.168672in}{4.176817in}}%
\pgfpathlineto{\pgfqpoint{5.169796in}{4.177539in}}%
\pgfpathlineto{\pgfqpoint{5.170916in}{4.178237in}}%
\pgfpathlineto{\pgfqpoint{5.172031in}{4.178909in}}%
\pgfpathlineto{\pgfqpoint{5.173141in}{4.179565in}}%
\pgfpathlineto{\pgfqpoint{5.174246in}{4.180212in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{4.181193in}}%
\pgfpathlineto{\pgfqpoint{5.176990in}{4.181860in}}%
\pgfpathlineto{\pgfqpoint{5.178079in}{4.182527in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{4.183184in}}%
\pgfpathlineto{\pgfqpoint{5.180245in}{4.183821in}}%
\pgfpathlineto{\pgfqpoint{5.181321in}{4.184436in}}%
\pgfpathlineto{\pgfqpoint{5.182393in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{5.183992in}{4.185897in}}%
\pgfpathlineto{\pgfqpoint{5.185053in}{4.186457in}}%
\pgfpathlineto{\pgfqpoint{5.186110in}{4.187001in}}%
\pgfpathlineto{\pgfqpoint{5.187162in}{4.187540in}}%
\pgfpathlineto{\pgfqpoint{5.188211in}{4.188087in}}%
\pgfpathlineto{\pgfqpoint{5.189255in}{4.188656in}}%
\pgfpathlineto{\pgfqpoint{5.190813in}{4.189575in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{4.190220in}}%
\pgfpathlineto{\pgfqpoint{5.192877in}{4.190883in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{4.191565in}}%
\pgfpathlineto{\pgfqpoint{5.194925in}{4.192274in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{4.193011in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{4.194160in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.194951in}}%
\pgfpathlineto{\pgfqpoint{5.199475in}{4.195766in}}%
\pgfpathlineto{\pgfqpoint{5.200476in}{4.196613in}}%
\pgfpathlineto{\pgfqpoint{5.201473in}{4.197488in}}%
\pgfpathlineto{\pgfqpoint{5.202466in}{4.198380in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{4.199279in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{4.200633in}}%
\pgfpathlineto{\pgfqpoint{5.205912in}{4.201540in}}%
\pgfpathlineto{\pgfqpoint{5.206889in}{4.202458in}}%
\pgfpathlineto{\pgfqpoint{5.207861in}{4.203400in}}%
\pgfpathlineto{\pgfqpoint{5.208831in}{4.204376in}}%
\pgfpathlineto{\pgfqpoint{5.209796in}{4.205392in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{4.206993in}}%
\pgfpathlineto{\pgfqpoint{5.212195in}{4.208119in}}%
\pgfpathlineto{\pgfqpoint{5.213149in}{4.209298in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{4.210530in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.211807in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.213127in}}%
\pgfpathlineto{\pgfqpoint{5.216929in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{5.218333in}{4.216609in}}%
\pgfpathlineto{\pgfqpoint{5.219264in}{4.218052in}}%
\pgfpathlineto{\pgfqpoint{5.220193in}{4.219499in}}%
\pgfpathlineto{\pgfqpoint{5.221118in}{4.220927in}}%
\pgfpathlineto{\pgfqpoint{5.222040in}{4.222311in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{4.223626in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{4.225423in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{4.226469in}}%
\pgfpathlineto{\pgfqpoint{5.226148in}{4.227370in}}%
\pgfpathlineto{\pgfqpoint{5.227053in}{4.228111in}}%
\pgfpathlineto{\pgfqpoint{5.227954in}{4.228682in}}%
\pgfpathlineto{\pgfqpoint{5.228853in}{4.229081in}}%
\pgfpathlineto{\pgfqpoint{5.230194in}{4.229377in}}%
\pgfpathlineto{\pgfqpoint{5.231085in}{4.229386in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{4.229257in}}%
\pgfpathlineto{\pgfqpoint{5.232858in}{4.229007in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.228659in}}%
\pgfpathlineto{\pgfqpoint{5.234618in}{4.228243in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.227795in}}%
\pgfpathlineto{\pgfqpoint{5.236802in}{4.227165in}}%
\pgfpathlineto{\pgfqpoint{5.237671in}{4.226829in}}%
\pgfpathlineto{\pgfqpoint{5.238537in}{4.226593in}}%
\pgfpathlineto{\pgfqpoint{5.239400in}{4.226473in}}%
\pgfpathlineto{\pgfqpoint{5.240260in}{4.226487in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{4.226642in}}%
\pgfpathlineto{\pgfqpoint{5.242399in}{4.227146in}}%
\pgfpathlineto{\pgfqpoint{5.243249in}{4.227659in}}%
\pgfpathlineto{\pgfqpoint{5.244097in}{4.228304in}}%
\pgfpathlineto{\pgfqpoint{5.244942in}{4.229063in}}%
\pgfpathlineto{\pgfqpoint{5.245784in}{4.229910in}}%
\pgfpathlineto{\pgfqpoint{5.246624in}{4.230813in}}%
\pgfpathlineto{\pgfqpoint{5.247878in}{4.232214in}}%
\pgfpathlineto{\pgfqpoint{5.248711in}{4.233149in}}%
\pgfpathlineto{\pgfqpoint{5.249542in}{4.234067in}}%
\pgfpathlineto{\pgfqpoint{5.250369in}{4.234961in}}%
\pgfpathlineto{\pgfqpoint{5.251195in}{4.235829in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.236680in}}%
\pgfpathlineto{\pgfqpoint{5.252837in}{4.237524in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{4.238789in}}%
\pgfpathlineto{\pgfqpoint{5.254876in}{4.239641in}}%
\pgfpathlineto{\pgfqpoint{5.255688in}{4.240511in}}%
\pgfpathlineto{\pgfqpoint{5.256496in}{4.241400in}}%
\pgfpathlineto{\pgfqpoint{5.257303in}{4.242306in}}%
\pgfpathlineto{\pgfqpoint{5.258107in}{4.243237in}}%
\pgfpathlineto{\pgfqpoint{5.259308in}{4.244687in}}%
\pgfpathlineto{\pgfqpoint{5.260105in}{4.245688in}}%
\pgfpathlineto{\pgfqpoint{5.260901in}{4.246714in}}%
\pgfpathlineto{\pgfqpoint{5.261694in}{4.247756in}}%
\pgfpathlineto{\pgfqpoint{5.262484in}{4.248799in}}%
\pgfpathlineto{\pgfqpoint{5.263272in}{4.249827in}}%
\pgfpathlineto{\pgfqpoint{5.264450in}{4.251327in}}%
\pgfpathlineto{\pgfqpoint{5.265233in}{4.252294in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{4.253230in}}%
\pgfpathlineto{\pgfqpoint{5.266790in}{4.254129in}}%
\pgfpathlineto{\pgfqpoint{5.267566in}{4.254987in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{4.255808in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{4.256600in}}%
\pgfpathlineto{\pgfqpoint{5.270262in}{4.257753in}}%
\pgfpathlineto{\pgfqpoint{5.271027in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{5.271790in}{4.259275in}}%
\pgfpathlineto{\pgfqpoint{5.272551in}{4.260030in}}%
\pgfpathlineto{\pgfqpoint{5.273310in}{4.260776in}}%
\pgfpathlineto{\pgfqpoint{5.274067in}{4.261509in}}%
\pgfpathlineto{\pgfqpoint{5.275197in}{4.262584in}}%
\pgfpathlineto{\pgfqpoint{5.275949in}{4.263277in}}%
\pgfpathlineto{\pgfqpoint{5.276698in}{4.263947in}}%
\pgfpathlineto{\pgfqpoint{5.277444in}{4.264586in}}%
\pgfpathlineto{\pgfqpoint{5.278189in}{4.265192in}}%
\pgfpathlineto{\pgfqpoint{5.278932in}{4.265761in}}%
\pgfpathlineto{\pgfqpoint{5.280042in}{4.266538in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{4.267005in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{4.267433in}}%
\pgfpathlineto{\pgfqpoint{5.282248in}{4.267824in}}%
\pgfpathlineto{\pgfqpoint{5.282980in}{4.268181in}}%
\pgfpathlineto{\pgfqpoint{5.283709in}{4.268511in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{5.285523in}{4.269278in}}%
\pgfpathlineto{\pgfqpoint{5.286246in}{4.269597in}}%
\pgfpathlineto{\pgfqpoint{5.286966in}{4.269935in}}%
\pgfpathlineto{\pgfqpoint{5.287685in}{4.270299in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.270686in}}%
\pgfpathlineto{\pgfqpoint{5.289115in}{4.271088in}}%
\pgfpathlineto{\pgfqpoint{5.290184in}{4.271689in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{4.272069in}}%
\pgfpathlineto{\pgfqpoint{5.291601in}{4.272434in}}%
\pgfpathlineto{\pgfqpoint{5.292307in}{4.272794in}}%
\pgfpathlineto{\pgfqpoint{5.293011in}{4.273152in}}%
\pgfpathlineto{\pgfqpoint{5.293713in}{4.273506in}}%
\pgfpathlineto{\pgfqpoint{5.294763in}{4.274029in}}%
\pgfpathlineto{\pgfqpoint{5.295460in}{4.274379in}}%
\pgfpathlineto{\pgfqpoint{5.296156in}{4.274735in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{4.275095in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.275457in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.334818in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.334818in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{4.335381in}}%
\pgfpathlineto{\pgfqpoint{5.296156in}{4.335945in}}%
\pgfpathlineto{\pgfqpoint{5.295460in}{4.336505in}}%
\pgfpathlineto{\pgfqpoint{5.294763in}{4.337056in}}%
\pgfpathlineto{\pgfqpoint{5.293713in}{4.337859in}}%
\pgfpathlineto{\pgfqpoint{5.293011in}{4.338373in}}%
\pgfpathlineto{\pgfqpoint{5.292307in}{4.338862in}}%
\pgfpathlineto{\pgfqpoint{5.291601in}{4.339315in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{4.339724in}}%
\pgfpathlineto{\pgfqpoint{5.290184in}{4.340087in}}%
\pgfpathlineto{\pgfqpoint{5.289115in}{4.340534in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.340749in}}%
\pgfpathlineto{\pgfqpoint{5.287685in}{4.340887in}}%
\pgfpathlineto{\pgfqpoint{5.286966in}{4.340943in}}%
\pgfpathlineto{\pgfqpoint{5.286246in}{4.340916in}}%
\pgfpathlineto{\pgfqpoint{5.285523in}{4.340805in}}%
\pgfpathlineto{\pgfqpoint{5.284436in}{4.340487in}}%
\pgfpathlineto{\pgfqpoint{5.283709in}{4.340177in}}%
\pgfpathlineto{\pgfqpoint{5.282980in}{4.339800in}}%
\pgfpathlineto{\pgfqpoint{5.282248in}{4.339359in}}%
\pgfpathlineto{\pgfqpoint{5.281515in}{4.338856in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{4.338293in}}%
\pgfpathlineto{\pgfqpoint{5.280042in}{4.337683in}}%
\pgfpathlineto{\pgfqpoint{5.278932in}{4.336706in}}%
\pgfpathlineto{\pgfqpoint{5.278189in}{4.336022in}}%
\pgfpathlineto{\pgfqpoint{5.277444in}{4.335319in}}%
\pgfpathlineto{\pgfqpoint{5.276698in}{4.334594in}}%
\pgfpathlineto{\pgfqpoint{5.275949in}{4.333850in}}%
\pgfpathlineto{\pgfqpoint{5.275197in}{4.333091in}}%
\pgfpathlineto{\pgfqpoint{5.274067in}{4.331930in}}%
\pgfpathlineto{\pgfqpoint{5.273310in}{4.331142in}}%
\pgfpathlineto{\pgfqpoint{5.272551in}{4.330346in}}%
\pgfpathlineto{\pgfqpoint{5.271790in}{4.329546in}}%
\pgfpathlineto{\pgfqpoint{5.271027in}{4.328743in}}%
\pgfpathlineto{\pgfqpoint{5.270262in}{4.327940in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{4.326745in}}%
\pgfpathlineto{\pgfqpoint{5.268339in}{4.325964in}}%
\pgfpathlineto{\pgfqpoint{5.267566in}{4.325193in}}%
\pgfpathlineto{\pgfqpoint{5.266790in}{4.324428in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{4.323665in}}%
\pgfpathlineto{\pgfqpoint{5.265233in}{4.322900in}}%
\pgfpathlineto{\pgfqpoint{5.264450in}{4.322128in}}%
\pgfpathlineto{\pgfqpoint{5.263272in}{4.320947in}}%
\pgfpathlineto{\pgfqpoint{5.262484in}{4.320126in}}%
\pgfpathlineto{\pgfqpoint{5.261694in}{4.319265in}}%
\pgfpathlineto{\pgfqpoint{5.260901in}{4.318351in}}%
\pgfpathlineto{\pgfqpoint{5.260105in}{4.317376in}}%
\pgfpathlineto{\pgfqpoint{5.259308in}{4.316342in}}%
\pgfpathlineto{\pgfqpoint{5.258107in}{4.314711in}}%
\pgfpathlineto{\pgfqpoint{5.257303in}{4.313599in}}%
\pgfpathlineto{\pgfqpoint{5.256496in}{4.312492in}}%
\pgfpathlineto{\pgfqpoint{5.255688in}{4.311412in}}%
\pgfpathlineto{\pgfqpoint{5.254876in}{4.310371in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{4.309367in}}%
\pgfpathlineto{\pgfqpoint{5.252837in}{4.307930in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.307016in}}%
\pgfpathlineto{\pgfqpoint{5.251195in}{4.306140in}}%
\pgfpathlineto{\pgfqpoint{5.250369in}{4.305303in}}%
\pgfpathlineto{\pgfqpoint{5.249542in}{4.304504in}}%
\pgfpathlineto{\pgfqpoint{5.248711in}{4.303739in}}%
\pgfpathlineto{\pgfqpoint{5.247878in}{4.303004in}}%
\pgfpathlineto{\pgfqpoint{5.246624in}{4.301962in}}%
\pgfpathlineto{\pgfqpoint{5.245784in}{4.301304in}}%
\pgfpathlineto{\pgfqpoint{5.244942in}{4.300665in}}%
\pgfpathlineto{\pgfqpoint{5.244097in}{4.300041in}}%
\pgfpathlineto{\pgfqpoint{5.243249in}{4.299421in}}%
\pgfpathlineto{\pgfqpoint{5.242399in}{4.298797in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{4.297854in}}%
\pgfpathlineto{\pgfqpoint{5.240260in}{4.297208in}}%
\pgfpathlineto{\pgfqpoint{5.239400in}{4.296531in}}%
\pgfpathlineto{\pgfqpoint{5.238537in}{4.295812in}}%
\pgfpathlineto{\pgfqpoint{5.237671in}{4.295048in}}%
\pgfpathlineto{\pgfqpoint{5.236802in}{4.294241in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.292964in}}%
\pgfpathlineto{\pgfqpoint{5.234618in}{4.292075in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.291145in}}%
\pgfpathlineto{\pgfqpoint{5.232858in}{4.290165in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{4.289124in}}%
\pgfpathlineto{\pgfqpoint{5.231085in}{4.288011in}}%
\pgfpathlineto{\pgfqpoint{5.230194in}{4.286814in}}%
\pgfpathlineto{\pgfqpoint{5.228853in}{4.284841in}}%
\pgfpathlineto{\pgfqpoint{5.227954in}{4.283399in}}%
\pgfpathlineto{\pgfqpoint{5.227053in}{4.281853in}}%
\pgfpathlineto{\pgfqpoint{5.226148in}{4.280216in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{4.278508in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{4.276753in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{4.274088in}}%
\pgfpathlineto{\pgfqpoint{5.222040in}{4.272321in}}%
\pgfpathlineto{\pgfqpoint{5.221118in}{4.270588in}}%
\pgfpathlineto{\pgfqpoint{5.220193in}{4.268912in}}%
\pgfpathlineto{\pgfqpoint{5.219264in}{4.267310in}}%
\pgfpathlineto{\pgfqpoint{5.218333in}{4.265804in}}%
\pgfpathlineto{\pgfqpoint{5.216929in}{4.263771in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.262595in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.261569in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{4.260689in}}%
\pgfpathlineto{\pgfqpoint{5.213149in}{4.259940in}}%
\pgfpathlineto{\pgfqpoint{5.212195in}{4.259303in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{4.258756in}}%
\pgfpathlineto{\pgfqpoint{5.209796in}{4.258066in}}%
\pgfpathlineto{\pgfqpoint{5.208831in}{4.257660in}}%
\pgfpathlineto{\pgfqpoint{5.207861in}{4.257278in}}%
\pgfpathlineto{\pgfqpoint{5.206889in}{4.256907in}}%
\pgfpathlineto{\pgfqpoint{5.205912in}{4.256537in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{4.256163in}}%
\pgfpathlineto{\pgfqpoint{5.203455in}{4.255594in}}%
\pgfpathlineto{\pgfqpoint{5.202466in}{4.255205in}}%
\pgfpathlineto{\pgfqpoint{5.201473in}{4.254806in}}%
\pgfpathlineto{\pgfqpoint{5.200476in}{4.254395in}}%
\pgfpathlineto{\pgfqpoint{5.199475in}{4.253965in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.253512in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{4.253042in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{4.252327in}}%
\pgfpathlineto{\pgfqpoint{5.194925in}{4.251870in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{4.251441in}}%
\pgfpathlineto{\pgfqpoint{5.192877in}{4.251046in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{4.250676in}}%
\pgfpathlineto{\pgfqpoint{5.190813in}{4.250312in}}%
\pgfpathlineto{\pgfqpoint{5.189255in}{4.249715in}}%
\pgfpathlineto{\pgfqpoint{5.188211in}{4.249255in}}%
\pgfpathlineto{\pgfqpoint{5.187162in}{4.248730in}}%
\pgfpathlineto{\pgfqpoint{5.186110in}{4.248134in}}%
\pgfpathlineto{\pgfqpoint{5.185053in}{4.247458in}}%
\pgfpathlineto{\pgfqpoint{5.183992in}{4.246696in}}%
\pgfpathlineto{\pgfqpoint{5.182393in}{4.245373in}}%
\pgfpathlineto{\pgfqpoint{5.181321in}{4.244379in}}%
\pgfpathlineto{\pgfqpoint{5.180245in}{4.243315in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{4.242197in}}%
\pgfpathlineto{\pgfqpoint{5.178079in}{4.241044in}}%
\pgfpathlineto{\pgfqpoint{5.176990in}{4.239873in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{4.238684in}}%
\pgfpathlineto{\pgfqpoint{5.174246in}{4.236850in}}%
\pgfpathlineto{\pgfqpoint{5.173141in}{4.235585in}}%
\pgfpathlineto{\pgfqpoint{5.172031in}{4.234300in}}%
\pgfpathlineto{\pgfqpoint{5.170916in}{4.233014in}}%
\pgfpathlineto{\pgfqpoint{5.169796in}{4.231731in}}%
\pgfpathlineto{\pgfqpoint{5.168672in}{4.230450in}}%
\pgfpathlineto{\pgfqpoint{5.166977in}{4.228506in}}%
\pgfpathlineto{\pgfqpoint{5.165840in}{4.227197in}}%
\pgfpathlineto{\pgfqpoint{5.164699in}{4.225892in}}%
\pgfpathlineto{\pgfqpoint{5.163553in}{4.224597in}}%
\pgfpathlineto{\pgfqpoint{5.162401in}{4.223312in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.222032in}}%
\pgfpathlineto{\pgfqpoint{5.159501in}{4.220127in}}%
\pgfpathlineto{\pgfqpoint{5.158332in}{4.218878in}}%
\pgfpathlineto{\pgfqpoint{5.157157in}{4.217655in}}%
\pgfpathlineto{\pgfqpoint{5.155977in}{4.216463in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{4.215304in}}%
\pgfpathlineto{\pgfqpoint{5.153602in}{4.214180in}}%
\pgfpathlineto{\pgfqpoint{5.152407in}{4.213090in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{4.211521in}}%
\pgfpathlineto{\pgfqpoint{5.149393in}{4.210521in}}%
\pgfpathlineto{\pgfqpoint{5.148178in}{4.209552in}}%
\pgfpathlineto{\pgfqpoint{5.146958in}{4.208618in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{4.207728in}}%
\pgfpathlineto{\pgfqpoint{5.144499in}{4.206899in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{4.205754in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{4.205036in}}%
\pgfpathlineto{\pgfqpoint{5.140142in}{4.204350in}}%
\pgfpathlineto{\pgfqpoint{5.138883in}{4.203697in}}%
\pgfpathlineto{\pgfqpoint{5.137619in}{4.203088in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.202531in}}%
\pgfpathlineto{\pgfqpoint{5.134430in}{4.201797in}}%
\pgfpathlineto{\pgfqpoint{5.133144in}{4.201368in}}%
\pgfpathlineto{\pgfqpoint{5.131852in}{4.200970in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.200584in}}%
\pgfpathlineto{\pgfqpoint{5.129248in}{4.200190in}}%
\pgfpathlineto{\pgfqpoint{5.127936in}{4.199775in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{4.199327in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.198560in}}%
\pgfpathlineto{\pgfqpoint{5.123293in}{4.197995in}}%
\pgfpathlineto{\pgfqpoint{5.121952in}{4.197401in}}%
\pgfpathlineto{\pgfqpoint{5.120603in}{4.196788in}}%
\pgfpathlineto{\pgfqpoint{5.119247in}{4.196159in}}%
\pgfpathlineto{\pgfqpoint{5.117885in}{4.195503in}}%
\pgfpathlineto{\pgfqpoint{5.115828in}{4.194432in}}%
\pgfpathlineto{\pgfqpoint{5.114447in}{4.193614in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{4.192678in}}%
\pgfpathlineto{\pgfqpoint{5.111665in}{4.191626in}}%
\pgfpathlineto{\pgfqpoint{5.110262in}{4.190457in}}%
\pgfpathlineto{\pgfqpoint{5.108852in}{4.189175in}}%
\pgfpathlineto{\pgfqpoint{5.106723in}{4.187069in}}%
\pgfpathlineto{\pgfqpoint{5.105294in}{4.185577in}}%
\pgfpathlineto{\pgfqpoint{5.103858in}{4.184059in}}%
\pgfpathlineto{\pgfqpoint{5.102413in}{4.182555in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{4.181087in}}%
\pgfpathlineto{\pgfqpoint{5.099500in}{4.179663in}}%
\pgfpathlineto{\pgfqpoint{5.098031in}{4.178287in}}%
\pgfpathlineto{\pgfqpoint{5.095812in}{4.176335in}}%
\pgfpathlineto{\pgfqpoint{5.094323in}{4.175121in}}%
\pgfpathlineto{\pgfqpoint{5.092825in}{4.173991in}}%
\pgfpathlineto{\pgfqpoint{5.091318in}{4.172960in}}%
\pgfpathlineto{\pgfqpoint{5.089803in}{4.172026in}}%
\pgfpathlineto{\pgfqpoint{5.088279in}{4.171168in}}%
\pgfpathlineto{\pgfqpoint{5.085976in}{4.169955in}}%
\pgfpathlineto{\pgfqpoint{5.084430in}{4.169148in}}%
\pgfpathlineto{\pgfqpoint{5.082874in}{4.168319in}}%
\pgfpathlineto{\pgfqpoint{5.081310in}{4.167462in}}%
\pgfpathlineto{\pgfqpoint{5.079736in}{4.166574in}}%
\pgfpathlineto{\pgfqpoint{5.078152in}{4.165663in}}%
\pgfpathlineto{\pgfqpoint{5.076559in}{4.164745in}}%
\pgfpathlineto{\pgfqpoint{5.074151in}{4.163359in}}%
\pgfpathlineto{\pgfqpoint{5.072534in}{4.162421in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{4.161462in}}%
\pgfpathlineto{\pgfqpoint{5.069269in}{4.160485in}}%
\pgfpathlineto{\pgfqpoint{5.067621in}{4.159501in}}%
\pgfpathlineto{\pgfqpoint{5.065963in}{4.158522in}}%
\pgfpathlineto{\pgfqpoint{5.063456in}{4.157043in}}%
\pgfpathlineto{\pgfqpoint{5.061771in}{4.156012in}}%
\pgfpathlineto{\pgfqpoint{5.060075in}{4.154906in}}%
\pgfpathlineto{\pgfqpoint{5.058369in}{4.153703in}}%
\pgfpathlineto{\pgfqpoint{5.056651in}{4.152393in}}%
\pgfpathlineto{\pgfqpoint{5.054923in}{4.150976in}}%
\pgfpathlineto{\pgfqpoint{5.052308in}{4.148669in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.147030in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.145304in}}%
\pgfpathlineto{\pgfqpoint{5.046999in}{4.143484in}}%
\pgfpathlineto{\pgfqpoint{5.045206in}{4.141567in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{4.139562in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{4.137503in}}%
\pgfpathlineto{\pgfqpoint{5.038830in}{4.134391in}}%
\pgfpathlineto{\pgfqpoint{5.036980in}{4.132366in}}%
\pgfpathlineto{\pgfqpoint{5.035117in}{4.130426in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.128589in}}%
\pgfpathlineto{\pgfqpoint{5.031350in}{4.126851in}}%
\pgfpathlineto{\pgfqpoint{5.029447in}{4.125196in}}%
\pgfpathlineto{\pgfqpoint{5.026565in}{4.122834in}}%
\pgfpathlineto{\pgfqpoint{5.024627in}{4.121333in}}%
\pgfpathlineto{\pgfqpoint{5.022674in}{4.119871in}}%
\pgfpathlineto{\pgfqpoint{5.020706in}{4.118413in}}%
\pgfpathlineto{\pgfqpoint{5.018724in}{4.116932in}}%
\pgfpathlineto{\pgfqpoint{5.016727in}{4.115404in}}%
\pgfpathlineto{\pgfqpoint{5.013702in}{4.112980in}}%
\pgfpathlineto{\pgfqpoint{5.011666in}{4.111277in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.109506in}}%
\pgfpathlineto{\pgfqpoint{5.007546in}{4.107676in}}%
\pgfpathlineto{\pgfqpoint{5.005462in}{4.105820in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{4.103976in}}%
\pgfpathlineto{\pgfqpoint{5.001244in}{4.102169in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.099468in}}%
\pgfpathlineto{\pgfqpoint{4.995874in}{4.097570in}}%
\pgfpathlineto{\pgfqpoint{4.993695in}{4.095520in}}%
\pgfpathlineto{\pgfqpoint{4.991498in}{4.093272in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{4.090824in}}%
\pgfpathlineto{\pgfqpoint{4.987048in}{4.088205in}}%
\pgfpathlineto{\pgfqpoint{4.983660in}{4.084010in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.081093in}}%
\pgfpathlineto{\pgfqpoint{4.979075in}{4.078145in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{4.075220in}}%
\pgfpathlineto{\pgfqpoint{4.974409in}{4.072341in}}%
\pgfpathlineto{\pgfqpoint{4.972044in}{4.069515in}}%
\pgfpathlineto{\pgfqpoint{4.968457in}{4.065439in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{4.062903in}}%
\pgfpathlineto{\pgfqpoint{4.964820in}{4.061704in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{4.060551in}}%
\pgfpathlineto{\pgfqpoint{4.962368in}{4.059450in}}%
\pgfpathlineto{\pgfqpoint{4.961133in}{4.058406in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{4.057423in}}%
\pgfpathlineto{\pgfqpoint{4.958645in}{4.056505in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{4.055650in}}%
\pgfpathlineto{\pgfqpoint{4.956134in}{4.054859in}}%
\pgfpathlineto{\pgfqpoint{4.954870in}{4.054130in}}%
\pgfpathlineto{\pgfqpoint{4.953599in}{4.053457in}}%
\pgfpathlineto{\pgfqpoint{4.952323in}{4.052840in}}%
\pgfpathlineto{\pgfqpoint{4.951040in}{4.052273in}}%
\pgfpathlineto{\pgfqpoint{4.949750in}{4.051751in}}%
\pgfpathlineto{\pgfqpoint{4.948455in}{4.051264in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{4.050800in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{4.050347in}}%
\pgfpathlineto{\pgfqpoint{4.944529in}{4.049897in}}%
\pgfpathlineto{\pgfqpoint{4.943208in}{4.049446in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{4.048986in}}%
\pgfpathlineto{\pgfqpoint{4.940545in}{4.048512in}}%
\pgfpathlineto{\pgfqpoint{4.939203in}{4.048017in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{4.047496in}}%
\pgfpathlineto{\pgfqpoint{4.936499in}{4.046943in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.046348in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{4.045710in}}%
\pgfpathlineto{\pgfqpoint{4.932390in}{4.045025in}}%
\pgfpathlineto{\pgfqpoint{4.931006in}{4.044286in}}%
\pgfpathlineto{\pgfqpoint{4.929615in}{4.043492in}}%
\pgfpathlineto{\pgfqpoint{4.928216in}{4.042640in}}%
\pgfpathlineto{\pgfqpoint{4.926810in}{4.041726in}}%
\pgfpathlineto{\pgfqpoint{4.925396in}{4.040747in}}%
\pgfpathlineto{\pgfqpoint{4.923975in}{4.039700in}}%
\pgfpathlineto{\pgfqpoint{4.922546in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{4.037413in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{4.036187in}}%
\pgfpathlineto{\pgfqpoint{4.918212in}{4.034916in}}%
\pgfpathlineto{\pgfqpoint{4.916751in}{4.033611in}}%
\pgfpathlineto{\pgfqpoint{4.915282in}{4.032279in}}%
\pgfpathlineto{\pgfqpoint{4.913805in}{4.030927in}}%
\pgfpathlineto{\pgfqpoint{4.912320in}{4.029559in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{4.028183in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{4.026797in}}%
\pgfpathlineto{\pgfqpoint{4.907813in}{4.025409in}}%
\pgfpathlineto{\pgfqpoint{4.906293in}{4.024024in}}%
\pgfpathlineto{\pgfqpoint{4.904765in}{4.022645in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{4.021271in}}%
\pgfpathlineto{\pgfqpoint{4.901681in}{4.019903in}}%
\pgfpathlineto{\pgfqpoint{4.900126in}{4.018537in}}%
\pgfpathlineto{\pgfqpoint{4.898561in}{4.017169in}}%
\pgfpathlineto{\pgfqpoint{4.896987in}{4.015798in}}%
\pgfpathlineto{\pgfqpoint{4.895403in}{4.014420in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{4.013035in}}%
\pgfpathlineto{\pgfqpoint{4.892208in}{4.011649in}}%
\pgfpathlineto{\pgfqpoint{4.890595in}{4.010267in}}%
\pgfpathlineto{\pgfqpoint{4.888973in}{4.008893in}}%
\pgfpathlineto{\pgfqpoint{4.887340in}{4.007525in}}%
\pgfpathlineto{\pgfqpoint{4.885697in}{4.006165in}}%
\pgfpathlineto{\pgfqpoint{4.884044in}{4.004809in}}%
\pgfpathlineto{\pgfqpoint{4.882381in}{4.003452in}}%
\pgfpathlineto{\pgfqpoint{4.880707in}{4.002087in}}%
\pgfpathlineto{\pgfqpoint{4.879022in}{4.000707in}}%
\pgfpathlineto{\pgfqpoint{4.877327in}{3.999313in}}%
\pgfpathlineto{\pgfqpoint{4.875620in}{3.997899in}}%
\pgfpathlineto{\pgfqpoint{4.873903in}{3.996462in}}%
\pgfpathlineto{\pgfqpoint{4.872174in}{3.994998in}}%
\pgfpathlineto{\pgfqpoint{4.870434in}{3.993499in}}%
\pgfpathlineto{\pgfqpoint{4.868682in}{3.991954in}}%
\pgfpathlineto{\pgfqpoint{4.866918in}{3.990356in}}%
\pgfpathlineto{\pgfqpoint{4.865143in}{3.988697in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.986975in}}%
\pgfpathlineto{\pgfqpoint{4.861556in}{3.985186in}}%
\pgfpathlineto{\pgfqpoint{4.859744in}{3.983333in}}%
\pgfpathlineto{\pgfqpoint{4.857919in}{3.981421in}}%
\pgfpathlineto{\pgfqpoint{4.856082in}{3.979454in}}%
\pgfpathlineto{\pgfqpoint{4.854232in}{3.977443in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{3.975396in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.973313in}}%
\pgfpathlineto{\pgfqpoint{4.848602in}{3.971198in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{3.969059in}}%
\pgfpathlineto{\pgfqpoint{4.844781in}{3.966901in}}%
\pgfpathlineto{\pgfqpoint{4.842849in}{3.964728in}}%
\pgfpathlineto{\pgfqpoint{4.840903in}{3.962541in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.960338in}}%
\pgfpathlineto{\pgfqpoint{4.836968in}{3.958121in}}%
\pgfpathlineto{\pgfqpoint{4.834978in}{3.955892in}}%
\pgfpathlineto{\pgfqpoint{4.832974in}{3.953655in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{3.951404in}}%
\pgfpathlineto{\pgfqpoint{4.828917in}{3.949136in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{3.946848in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{3.944536in}}%
\pgfpathlineto{\pgfqpoint{4.822713in}{3.942201in}}%
\pgfpathlineto{\pgfqpoint{4.820613in}{3.939844in}}%
\pgfpathlineto{\pgfqpoint{4.818495in}{3.937473in}}%
\pgfpathlineto{\pgfqpoint{4.816360in}{3.935101in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{3.932736in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.930381in}}%
\pgfpathlineto{\pgfqpoint{4.809850in}{3.928035in}}%
\pgfpathlineto{\pgfqpoint{4.807644in}{3.925693in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{3.923353in}}%
\pgfpathlineto{\pgfqpoint{4.803175in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{4.800912in}{3.918678in}}%
\pgfpathlineto{\pgfqpoint{4.798629in}{3.916345in}}%
\pgfpathlineto{\pgfqpoint{4.796326in}{3.914017in}}%
\pgfpathlineto{\pgfqpoint{4.794003in}{3.911700in}}%
\pgfpathlineto{\pgfqpoint{4.791660in}{3.909390in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.907078in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.904756in}}%
\pgfpathlineto{\pgfqpoint{4.784502in}{3.902414in}}%
\pgfpathlineto{\pgfqpoint{4.782072in}{3.900049in}}%
\pgfpathlineto{\pgfqpoint{4.779619in}{3.897658in}}%
\pgfpathlineto{\pgfqpoint{4.777143in}{3.895234in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.892758in}}%
\pgfpathlineto{\pgfqpoint{4.772121in}{3.890209in}}%
\pgfpathlineto{\pgfqpoint{4.769574in}{3.887566in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.884814in}}%
\pgfpathlineto{\pgfqpoint{4.764404in}{3.881938in}}%
\pgfpathlineto{\pgfqpoint{4.761781in}{3.878930in}}%
\pgfpathlineto{\pgfqpoint{4.759131in}{3.875784in}}%
\pgfpathlineto{\pgfqpoint{4.756454in}{3.872500in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{3.869068in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{3.865487in}}%
\pgfpathlineto{\pgfqpoint{4.748257in}{3.861759in}}%
\pgfpathlineto{\pgfqpoint{4.745467in}{3.857895in}}%
\pgfpathlineto{\pgfqpoint{4.742647in}{3.853912in}}%
\pgfpathlineto{\pgfqpoint{4.739797in}{3.849835in}}%
\pgfpathlineto{\pgfqpoint{4.736916in}{3.845679in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.841467in}}%
\pgfpathlineto{\pgfqpoint{4.731056in}{3.837224in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.832968in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.828720in}}%
\pgfpathlineto{\pgfqpoint{4.722016in}{3.824507in}}%
\pgfpathlineto{\pgfqpoint{4.718932in}{3.820369in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{3.816347in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.812480in}}%
\pgfpathlineto{\pgfqpoint{4.709459in}{3.808787in}}%
\pgfpathlineto{\pgfqpoint{4.706224in}{3.805281in}}%
\pgfpathlineto{\pgfqpoint{4.702949in}{3.801949in}}%
\pgfpathlineto{\pgfqpoint{4.699632in}{3.798779in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.795760in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{4.689425in}{3.790136in}}%
\pgfpathlineto{\pgfqpoint{4.685933in}{3.787513in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.784986in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.782515in}}%
\pgfpathlineto{\pgfqpoint{4.675170in}{3.780068in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{3.777631in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.775194in}}%
\pgfpathlineto{\pgfqpoint{4.663950in}{3.772747in}}%
\pgfpathlineto{\pgfqpoint{4.660101in}{3.770294in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.767845in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.765377in}}%
\pgfpathlineto{\pgfqpoint{4.648205in}{3.762871in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{3.760314in}}%
\pgfpathlineto{\pgfqpoint{4.639965in}{3.757697in}}%
\pgfpathlineto{\pgfqpoint{4.635746in}{3.755025in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{3.752304in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{3.749526in}}%
\pgfpathlineto{\pgfqpoint{4.622670in}{3.746707in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{3.743833in}}%
\pgfpathlineto{\pgfqpoint{4.613578in}{3.740905in}}%
\pgfpathlineto{\pgfqpoint{4.608911in}{3.737935in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.734917in}}%
\pgfpathlineto{\pgfqpoint{4.599323in}{3.731868in}}%
\pgfpathlineto{\pgfqpoint{4.594395in}{3.728811in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.725743in}}%
\pgfpathlineto{\pgfqpoint{4.584253in}{3.722660in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.719547in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{3.716386in}}%
\pgfpathlineto{\pgfqpoint{4.568269in}{3.713183in}}%
\pgfpathlineto{\pgfqpoint{4.562719in}{3.709953in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.706693in}}%
\pgfpathlineto{\pgfqpoint{4.551254in}{3.703406in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.700116in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.696860in}}%
\pgfpathlineto{\pgfqpoint{4.533064in}{3.693661in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.690564in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{3.687606in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.684801in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{3.682187in}}%
\pgfpathlineto{\pgfqpoint{4.499646in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{3.677529in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{3.675369in}}%
\pgfpathlineto{\pgfqpoint{4.477352in}{3.673281in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.671140in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{3.668825in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.666224in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{3.663248in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.659872in}}%
\pgfpathlineto{\pgfqpoint{4.426163in}{3.656086in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.651878in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{3.647224in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.642079in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.636368in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{3.630071in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.623184in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.615635in}}%
\pgfpathlineto{\pgfqpoint{4.337452in}{3.607310in}}%
\pgfpathlineto{\pgfqpoint{4.323928in}{3.598123in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.588085in}}%
\pgfpathlineto{\pgfqpoint{4.294603in}{3.576998in}}%
\pgfpathlineto{\pgfqpoint{4.278620in}{3.564658in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.550808in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{3.535163in}}%
\pgfpathlineto{\pgfqpoint{4.223875in}{3.517621in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{3.498327in}}%
\pgfpathlineto{\pgfqpoint{4.202772in}{3.498327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.363839in}{3.499204in}}{\pgfqpoint{5.458263in}{4.523802in}}{%
\pgfpathmoveto{\pgfqpoint{4.363839in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{4.363839in}{3.499204in}}%
\pgfpathlineto{\pgfqpoint{4.384942in}{3.516879in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.533437in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.548716in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.562693in}}%
\pgfpathlineto{\pgfqpoint{4.455670in}{3.575627in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.587764in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{3.599015in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{3.609335in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.618803in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.627357in}}%
\pgfpathlineto{\pgfqpoint{4.535366in}{3.634180in}}%
\pgfpathlineto{\pgfqpoint{4.546587in}{3.639269in}}%
\pgfpathlineto{\pgfqpoint{4.557350in}{3.643866in}}%
\pgfpathlineto{\pgfqpoint{4.567691in}{3.648357in}}%
\pgfpathlineto{\pgfqpoint{4.577641in}{3.652837in}}%
\pgfpathlineto{\pgfqpoint{4.587229in}{3.657405in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{3.662067in}}%
\pgfpathlineto{\pgfqpoint{4.605419in}{3.666808in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.671594in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{3.676373in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.681142in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{3.685957in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{3.690862in}}%
\pgfpathlineto{\pgfqpoint{4.653488in}{3.695830in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.700823in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.705803in}}%
\pgfpathlineto{\pgfqpoint{4.674592in}{3.710730in}}%
\pgfpathlineto{\pgfqpoint{4.681267in}{3.715543in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{3.720206in}}%
\pgfpathlineto{\pgfqpoint{4.694130in}{3.724702in}}%
\pgfpathlineto{\pgfqpoint{4.700334in}{3.729005in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{3.736951in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{3.740544in}}%
\pgfpathlineto{\pgfqpoint{4.723785in}{3.743901in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{3.747061in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.750124in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{3.753199in}}%
\pgfpathlineto{\pgfqpoint{4.745320in}{3.756393in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{3.759757in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{3.763286in}}%
\pgfpathlineto{\pgfqpoint{4.760389in}{3.766953in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.770695in}}%
\pgfpathlineto{\pgfqpoint{4.769978in}{3.774457in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.778173in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.781797in}}%
\pgfpathlineto{\pgfqpoint{4.783737in}{3.785314in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{3.788711in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{3.791974in}}%
\pgfpathlineto{\pgfqpoint{4.796813in}{3.795106in}}%
\pgfpathlineto{\pgfqpoint{4.801031in}{3.798122in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{3.801053in}}%
\pgfpathlineto{\pgfqpoint{4.809271in}{3.803912in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.806692in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.809380in}}%
\pgfpathlineto{\pgfqpoint{4.821167in}{3.811968in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{3.814475in}}%
\pgfpathlineto{\pgfqpoint{4.828810in}{3.816937in}}%
\pgfpathlineto{\pgfqpoint{4.832549in}{3.819386in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{3.821867in}}%
\pgfpathlineto{\pgfqpoint{4.839874in}{3.824429in}}%
\pgfpathlineto{\pgfqpoint{4.843461in}{3.827080in}}%
\pgfpathlineto{\pgfqpoint{4.847000in}{3.829785in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.832521in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.835277in}}%
\pgfpathlineto{\pgfqpoint{4.857340in}{3.838030in}}%
\pgfpathlineto{\pgfqpoint{4.860699in}{3.840775in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.843507in}}%
\pgfpathlineto{\pgfqpoint{4.867291in}{3.846220in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{3.848893in}}%
\pgfpathlineto{\pgfqpoint{4.873721in}{3.851509in}}%
\pgfpathlineto{\pgfqpoint{4.876879in}{3.854067in}}%
\pgfpathlineto{\pgfqpoint{4.879999in}{3.856562in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{3.858982in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.861326in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.863620in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.865901in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.868186in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{3.870478in}}%
\pgfpathlineto{\pgfqpoint{4.900864in}{3.872770in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{3.875035in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{3.877248in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.879391in}}%
\pgfpathlineto{\pgfqpoint{4.912084in}{3.881463in}}%
\pgfpathlineto{\pgfqpoint{4.914817in}{3.883461in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.885382in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.887216in}}%
\pgfpathlineto{\pgfqpoint{4.922847in}{3.888962in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{3.890630in}}%
\pgfpathlineto{\pgfqpoint{4.928068in}{3.892224in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.893762in}}%
\pgfpathlineto{\pgfqpoint{4.933188in}{3.895265in}}%
\pgfpathlineto{\pgfqpoint{4.935711in}{3.896758in}}%
\pgfpathlineto{\pgfqpoint{4.938210in}{3.898272in}}%
\pgfpathlineto{\pgfqpoint{4.940685in}{3.899831in}}%
\pgfpathlineto{\pgfqpoint{4.943138in}{3.901460in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.903176in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{3.904993in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.906919in}}%
\pgfpathlineto{\pgfqpoint{4.952726in}{3.908953in}}%
\pgfpathlineto{\pgfqpoint{4.955070in}{3.911091in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{3.913333in}}%
\pgfpathlineto{\pgfqpoint{4.959696in}{3.915675in}}%
\pgfpathlineto{\pgfqpoint{4.961978in}{3.918116in}}%
\pgfpathlineto{\pgfqpoint{4.964241in}{3.920654in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{3.923283in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{3.926003in}}%
\pgfpathlineto{\pgfqpoint{4.973104in}{3.931660in}}%
\pgfpathlineto{\pgfqpoint{4.975274in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{4.977427in}{3.937513in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{3.940475in}}%
\pgfpathlineto{\pgfqpoint{4.981679in}{3.943432in}}%
\pgfpathlineto{\pgfqpoint{4.983780in}{3.946371in}}%
\pgfpathlineto{\pgfqpoint{4.987932in}{3.952154in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{3.954990in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{3.957794in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.960572in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{3.963325in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{3.966055in}}%
\pgfpathlineto{\pgfqpoint{5.001970in}{3.971451in}}%
\pgfpathlineto{\pgfqpoint{5.003916in}{3.974127in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{3.976783in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{3.979413in}}%
\pgfpathlineto{\pgfqpoint{5.009668in}{3.982015in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{3.984595in}}%
\pgfpathlineto{\pgfqpoint{5.015298in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{5.017148in}{3.992198in}}%
\pgfpathlineto{\pgfqpoint{5.018986in}{3.994673in}}%
\pgfpathlineto{\pgfqpoint{5.020810in}{3.997119in}}%
\pgfpathlineto{\pgfqpoint{5.022622in}{3.999529in}}%
\pgfpathlineto{\pgfqpoint{5.024422in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{4.006556in}}%
\pgfpathlineto{\pgfqpoint{5.029748in}{4.008849in}}%
\pgfpathlineto{\pgfqpoint{5.031500in}{4.011136in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.013424in}}%
\pgfpathlineto{\pgfqpoint{5.034969in}{4.015720in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.020343in}}%
\pgfpathlineto{\pgfqpoint{5.040089in}{4.022677in}}%
\pgfpathlineto{\pgfqpoint{5.041774in}{4.025030in}}%
\pgfpathlineto{\pgfqpoint{5.043448in}{4.027401in}}%
\pgfpathlineto{\pgfqpoint{5.045111in}{4.029790in}}%
\pgfpathlineto{\pgfqpoint{5.046764in}{4.032195in}}%
\pgfpathlineto{\pgfqpoint{5.050039in}{4.037042in}}%
\pgfpathlineto{\pgfqpoint{5.051662in}{4.039482in}}%
\pgfpathlineto{\pgfqpoint{5.053274in}{4.041938in}}%
\pgfpathlineto{\pgfqpoint{5.054877in}{4.044404in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{5.058053in}{4.049334in}}%
\pgfpathlineto{\pgfqpoint{5.061192in}{4.054197in}}%
\pgfpathlineto{\pgfqpoint{5.062748in}{4.056583in}}%
\pgfpathlineto{\pgfqpoint{5.064294in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{5.065831in}{4.061238in}}%
\pgfpathlineto{\pgfqpoint{5.067360in}{4.063497in}}%
\pgfpathlineto{\pgfqpoint{5.068879in}{4.065703in}}%
\pgfpathlineto{\pgfqpoint{5.071893in}{4.069938in}}%
\pgfpathlineto{\pgfqpoint{5.073386in}{4.071959in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.073915in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{4.075802in}}%
\pgfpathlineto{\pgfqpoint{5.077817in}{4.077622in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{4.079383in}}%
\pgfpathlineto{\pgfqpoint{5.082175in}{4.082777in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{4.084438in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{4.086090in}}%
\pgfpathlineto{\pgfqpoint{5.086463in}{4.087743in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{4.089405in}}%
\pgfpathlineto{\pgfqpoint{5.089282in}{4.091077in}}%
\pgfpathlineto{\pgfqpoint{5.092072in}{4.094448in}}%
\pgfpathlineto{\pgfqpoint{5.093456in}{4.096142in}}%
\pgfpathlineto{\pgfqpoint{5.094833in}{4.097835in}}%
\pgfpathlineto{\pgfqpoint{5.096203in}{4.099515in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{4.101170in}}%
\pgfpathlineto{\pgfqpoint{5.098921in}{4.102791in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{4.105898in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{4.107381in}}%
\pgfpathlineto{\pgfqpoint{5.104274in}{4.108820in}}%
\pgfpathlineto{\pgfqpoint{5.105596in}{4.110218in}}%
\pgfpathlineto{\pgfqpoint{5.106911in}{4.111575in}}%
\pgfpathlineto{\pgfqpoint{5.109521in}{4.114165in}}%
\pgfpathlineto{\pgfqpoint{5.110817in}{4.115398in}}%
\pgfpathlineto{\pgfqpoint{5.112106in}{4.116589in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{4.117741in}}%
\pgfpathlineto{\pgfqpoint{5.114666in}{4.118858in}}%
\pgfpathlineto{\pgfqpoint{5.115936in}{4.119948in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.122067in}}%
\pgfpathlineto{\pgfqpoint{5.119712in}{4.123103in}}%
\pgfpathlineto{\pgfqpoint{5.120958in}{4.124135in}}%
\pgfpathlineto{\pgfqpoint{5.122199in}{4.125167in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{4.126205in}}%
\pgfpathlineto{\pgfqpoint{5.124663in}{4.127250in}}%
\pgfpathlineto{\pgfqpoint{5.127104in}{4.129364in}}%
\pgfpathlineto{\pgfqpoint{5.128317in}{4.130436in}}%
\pgfpathlineto{\pgfqpoint{5.129523in}{4.131525in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{4.132634in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.133765in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{4.134916in}}%
\pgfpathlineto{\pgfqpoint{5.135475in}{4.137272in}}%
\pgfpathlineto{\pgfqpoint{5.136649in}{4.138480in}}%
\pgfpathlineto{\pgfqpoint{5.137819in}{4.139712in}}%
\pgfpathlineto{\pgfqpoint{5.138983in}{4.140970in}}%
\pgfpathlineto{\pgfqpoint{5.140142in}{4.142258in}}%
\pgfpathlineto{\pgfqpoint{5.141295in}{4.143578in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{4.146333in}}%
\pgfpathlineto{\pgfqpoint{5.144727in}{4.147777in}}%
\pgfpathlineto{\pgfqpoint{5.145861in}{4.149270in}}%
\pgfpathlineto{\pgfqpoint{5.146990in}{4.150811in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{4.152396in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.154021in}}%
\pgfpathlineto{\pgfqpoint{5.151459in}{4.157386in}}%
\pgfpathlineto{\pgfqpoint{5.152564in}{4.159121in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{4.160881in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.162658in}}%
\pgfpathlineto{\pgfqpoint{5.155853in}{4.164445in}}%
\pgfpathlineto{\pgfqpoint{5.158023in}{4.168026in}}%
\pgfpathlineto{\pgfqpoint{5.159101in}{4.169817in}}%
\pgfpathlineto{\pgfqpoint{5.160175in}{4.171605in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.173386in}}%
\pgfpathlineto{\pgfqpoint{5.162310in}{4.175158in}}%
\pgfpathlineto{\pgfqpoint{5.163371in}{4.176917in}}%
\pgfpathlineto{\pgfqpoint{5.165480in}{4.180394in}}%
\pgfpathlineto{\pgfqpoint{5.166529in}{4.182112in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{4.183814in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{4.185497in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{4.187156in}}%
\pgfpathlineto{\pgfqpoint{5.170681in}{4.188789in}}%
\pgfpathlineto{\pgfqpoint{5.172732in}{4.191969in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{4.193509in}}%
\pgfpathlineto{\pgfqpoint{5.174768in}{4.195011in}}%
\pgfpathlineto{\pgfqpoint{5.175780in}{4.196471in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.197888in}}%
\pgfpathlineto{\pgfqpoint{5.177793in}{4.199265in}}%
\pgfpathlineto{\pgfqpoint{5.179790in}{4.201910in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{4.203187in}}%
\pgfpathlineto{\pgfqpoint{5.181773in}{4.204438in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.205662in}}%
\pgfpathlineto{\pgfqpoint{5.183740in}{4.206861in}}%
\pgfpathlineto{\pgfqpoint{5.184719in}{4.208036in}}%
\pgfpathlineto{\pgfqpoint{5.186664in}{4.210328in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{4.211452in}}%
\pgfpathlineto{\pgfqpoint{5.188596in}{4.212566in}}%
\pgfpathlineto{\pgfqpoint{5.189556in}{4.213673in}}%
\pgfpathlineto{\pgfqpoint{5.190513in}{4.214773in}}%
\pgfpathlineto{\pgfqpoint{5.191467in}{4.215860in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{4.217986in}}%
\pgfpathlineto{\pgfqpoint{5.194307in}{4.219015in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{4.220015in}}%
\pgfpathlineto{\pgfqpoint{5.196183in}{4.220986in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.221926in}}%
\pgfpathlineto{\pgfqpoint{5.198973in}{4.223714in}}%
\pgfpathlineto{\pgfqpoint{5.199897in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{5.200817in}{4.225398in}}%
\pgfpathlineto{\pgfqpoint{5.201734in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{5.202648in}{4.226999in}}%
\pgfpathlineto{\pgfqpoint{5.203559in}{4.227773in}}%
\pgfpathlineto{\pgfqpoint{5.205371in}{4.229282in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{4.230026in}}%
\pgfpathlineto{\pgfqpoint{5.207170in}{4.230767in}}%
\pgfpathlineto{\pgfqpoint{5.208066in}{4.231510in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.232262in}}%
\pgfpathlineto{\pgfqpoint{5.209847in}{4.233027in}}%
\pgfpathlineto{\pgfqpoint{5.211617in}{4.234596in}}%
\pgfpathlineto{\pgfqpoint{5.212497in}{4.235402in}}%
\pgfpathlineto{\pgfqpoint{5.213374in}{4.236222in}}%
\pgfpathlineto{\pgfqpoint{5.214249in}{4.237054in}}%
\pgfpathlineto{\pgfqpoint{5.215120in}{4.237893in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.238739in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{4.240437in}}%
\pgfpathlineto{\pgfqpoint{5.218578in}{4.241287in}}%
\pgfpathlineto{\pgfqpoint{5.219436in}{4.242136in}}%
\pgfpathlineto{\pgfqpoint{5.220290in}{4.242982in}}%
\pgfpathlineto{\pgfqpoint{5.221142in}{4.243826in}}%
\pgfpathlineto{\pgfqpoint{5.221991in}{4.244668in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{4.246340in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{4.247167in}}%
\pgfpathlineto{\pgfqpoint{5.225361in}{4.247987in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.248800in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{4.249606in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{4.250404in}}%
\pgfpathlineto{\pgfqpoint{5.229513in}{4.251986in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{4.252768in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{4.253545in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{4.254317in}}%
\pgfpathlineto{\pgfqpoint{5.232788in}{4.255086in}}%
\pgfpathlineto{\pgfqpoint{5.233600in}{4.255847in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.257322in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{4.258028in}}%
\pgfpathlineto{\pgfqpoint{5.236825in}{4.258708in}}%
\pgfpathlineto{\pgfqpoint{5.237626in}{4.259364in}}%
\pgfpathlineto{\pgfqpoint{5.238423in}{4.259996in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{4.261180in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{4.261730in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{4.262249in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{4.262735in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{4.263190in}}%
\pgfpathlineto{\pgfqpoint{5.243941in}{4.263616in}}%
\pgfpathlineto{\pgfqpoint{5.245496in}{4.264387in}}%
\pgfpathlineto{\pgfqpoint{5.246271in}{4.264736in}}%
\pgfpathlineto{\pgfqpoint{5.247043in}{4.265062in}}%
\pgfpathlineto{\pgfqpoint{5.247812in}{4.265368in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{4.265659in}}%
\pgfpathlineto{\pgfqpoint{5.249345in}{4.265937in}}%
\pgfpathlineto{\pgfqpoint{5.250869in}{4.266471in}}%
\pgfpathlineto{\pgfqpoint{5.251628in}{4.266735in}}%
\pgfpathlineto{\pgfqpoint{5.252385in}{4.267003in}}%
\pgfpathlineto{\pgfqpoint{5.253139in}{4.267276in}}%
\pgfpathlineto{\pgfqpoint{5.253891in}{4.267555in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{4.267844in}}%
\pgfpathlineto{\pgfqpoint{5.256135in}{4.268457in}}%
\pgfpathlineto{\pgfqpoint{5.256879in}{4.268786in}}%
\pgfpathlineto{\pgfqpoint{5.257620in}{4.269132in}}%
\pgfpathlineto{\pgfqpoint{5.258360in}{4.269494in}}%
\pgfpathlineto{\pgfqpoint{5.259097in}{4.269874in}}%
\pgfpathlineto{\pgfqpoint{5.259833in}{4.270270in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{4.271116in}}%
\pgfpathlineto{\pgfqpoint{5.262027in}{4.271567in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{4.272036in}}%
\pgfpathlineto{\pgfqpoint{5.263479in}{4.272523in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{4.273026in}}%
\pgfpathlineto{\pgfqpoint{5.264924in}{4.273547in}}%
\pgfpathlineto{\pgfqpoint{5.266361in}{4.274638in}}%
\pgfpathlineto{\pgfqpoint{5.267076in}{4.275207in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.275793in}}%
\pgfpathlineto{\pgfqpoint{5.268501in}{4.276398in}}%
\pgfpathlineto{\pgfqpoint{5.269211in}{4.277020in}}%
\pgfpathlineto{\pgfqpoint{5.270625in}{4.278327in}}%
\pgfpathlineto{\pgfqpoint{5.271329in}{4.279010in}}%
\pgfpathlineto{\pgfqpoint{5.272031in}{4.279715in}}%
\pgfpathlineto{\pgfqpoint{5.272731in}{4.280444in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{4.281200in}}%
\pgfpathlineto{\pgfqpoint{5.274126in}{4.281984in}}%
\pgfpathlineto{\pgfqpoint{5.275514in}{4.283632in}}%
\pgfpathlineto{\pgfqpoint{5.276205in}{4.284493in}}%
\pgfpathlineto{\pgfqpoint{5.276894in}{4.285379in}}%
\pgfpathlineto{\pgfqpoint{5.277582in}{4.286289in}}%
\pgfpathlineto{\pgfqpoint{5.278267in}{4.287223in}}%
\pgfpathlineto{\pgfqpoint{5.278951in}{4.288181in}}%
\pgfpathlineto{\pgfqpoint{5.280314in}{4.290160in}}%
\pgfpathlineto{\pgfqpoint{5.280993in}{4.291177in}}%
\pgfpathlineto{\pgfqpoint{5.281669in}{4.292204in}}%
\pgfpathlineto{\pgfqpoint{5.282345in}{4.293239in}}%
\pgfpathlineto{\pgfqpoint{5.283018in}{4.294275in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.295308in}}%
\pgfpathlineto{\pgfqpoint{5.285028in}{4.297349in}}%
\pgfpathlineto{\pgfqpoint{5.285695in}{4.298348in}}%
\pgfpathlineto{\pgfqpoint{5.286360in}{4.299330in}}%
\pgfpathlineto{\pgfqpoint{5.287023in}{4.300291in}}%
\pgfpathlineto{\pgfqpoint{5.287685in}{4.301228in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{4.302139in}}%
\pgfpathlineto{\pgfqpoint{5.289659in}{4.303872in}}%
\pgfpathlineto{\pgfqpoint{5.290314in}{4.304690in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{4.305472in}}%
\pgfpathlineto{\pgfqpoint{5.291620in}{4.306214in}}%
\pgfpathlineto{\pgfqpoint{5.292270in}{4.306912in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.307564in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{4.308727in}}%
\pgfpathlineto{\pgfqpoint{5.294855in}{4.309246in}}%
\pgfpathlineto{\pgfqpoint{5.295497in}{4.309726in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{4.310170in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{4.310582in}}%
\pgfpathlineto{\pgfqpoint{5.298051in}{4.311319in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{4.311646in}}%
\pgfpathlineto{\pgfqpoint{5.299318in}{4.311945in}}%
\pgfpathlineto{\pgfqpoint{5.299950in}{4.312217in}}%
\pgfpathlineto{\pgfqpoint{5.300580in}{4.312465in}}%
\pgfpathlineto{\pgfqpoint{5.301208in}{4.312691in}}%
\pgfpathlineto{\pgfqpoint{5.302461in}{4.313088in}}%
\pgfpathlineto{\pgfqpoint{5.303085in}{4.313265in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{4.313434in}}%
\pgfpathlineto{\pgfqpoint{5.304328in}{4.313599in}}%
\pgfpathlineto{\pgfqpoint{5.304948in}{4.313765in}}%
\pgfpathlineto{\pgfqpoint{5.305566in}{4.313937in}}%
\pgfpathlineto{\pgfqpoint{5.306798in}{4.314323in}}%
\pgfpathlineto{\pgfqpoint{5.307412in}{4.314544in}}%
\pgfpathlineto{\pgfqpoint{5.308024in}{4.314790in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{4.315065in}}%
\pgfpathlineto{\pgfqpoint{5.309245in}{4.315369in}}%
\pgfpathlineto{\pgfqpoint{5.309853in}{4.315706in}}%
\pgfpathlineto{\pgfqpoint{5.311065in}{4.316482in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{4.316923in}}%
\pgfpathlineto{\pgfqpoint{5.312272in}{4.317397in}}%
\pgfpathlineto{\pgfqpoint{5.312873in}{4.317906in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{4.318448in}}%
\pgfpathlineto{\pgfqpoint{5.314072in}{4.319022in}}%
\pgfpathlineto{\pgfqpoint{5.315265in}{4.320256in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.320911in}}%
\pgfpathlineto{\pgfqpoint{5.316452in}{4.321588in}}%
\pgfpathlineto{\pgfqpoint{5.317044in}{4.322286in}}%
\pgfpathlineto{\pgfqpoint{5.317634in}{4.323003in}}%
\pgfpathlineto{\pgfqpoint{5.318224in}{4.323737in}}%
\pgfpathlineto{\pgfqpoint{5.319398in}{4.325254in}}%
\pgfpathlineto{\pgfqpoint{5.319983in}{4.326037in}}%
\pgfpathlineto{\pgfqpoint{5.320567in}{4.326834in}}%
\pgfpathlineto{\pgfqpoint{5.321150in}{4.327645in}}%
\pgfpathlineto{\pgfqpoint{5.321731in}{4.328469in}}%
\pgfpathlineto{\pgfqpoint{5.322311in}{4.329306in}}%
\pgfpathlineto{\pgfqpoint{5.323468in}{4.331021in}}%
\pgfpathlineto{\pgfqpoint{5.324044in}{4.331899in}}%
\pgfpathlineto{\pgfqpoint{5.324619in}{4.332790in}}%
\pgfpathlineto{\pgfqpoint{5.325193in}{4.333694in}}%
\pgfpathlineto{\pgfqpoint{5.325765in}{4.334609in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{4.336462in}}%
\pgfpathlineto{\pgfqpoint{5.327476in}{4.337389in}}%
\pgfpathlineto{\pgfqpoint{5.328043in}{4.338311in}}%
\pgfpathlineto{\pgfqpoint{5.328609in}{4.339224in}}%
\pgfpathlineto{\pgfqpoint{5.329175in}{4.340126in}}%
\pgfpathlineto{\pgfqpoint{5.329739in}{4.341015in}}%
\pgfpathlineto{\pgfqpoint{5.330863in}{4.342745in}}%
\pgfpathlineto{\pgfqpoint{5.331423in}{4.343585in}}%
\pgfpathlineto{\pgfqpoint{5.331982in}{4.344407in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{4.345211in}}%
\pgfpathlineto{\pgfqpoint{5.333097in}{4.345994in}}%
\pgfpathlineto{\pgfqpoint{5.333653in}{4.346754in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{4.348201in}}%
\pgfpathlineto{\pgfqpoint{5.335313in}{4.348885in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{4.349542in}}%
\pgfpathlineto{\pgfqpoint{5.336414in}{4.350170in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.350770in}}%
\pgfpathlineto{\pgfqpoint{5.337510in}{4.351340in}}%
\pgfpathlineto{\pgfqpoint{5.338602in}{4.352393in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{4.352878in}}%
\pgfpathlineto{\pgfqpoint{5.339689in}{4.353338in}}%
\pgfpathlineto{\pgfqpoint{5.340231in}{4.353776in}}%
\pgfpathlineto{\pgfqpoint{5.340772in}{4.354193in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{4.354592in}}%
\pgfpathlineto{\pgfqpoint{5.342387in}{4.355341in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{4.355697in}}%
\pgfpathlineto{\pgfqpoint{5.343459in}{4.356045in}}%
\pgfpathlineto{\pgfqpoint{5.343993in}{4.356390in}}%
\pgfpathlineto{\pgfqpoint{5.344527in}{4.356731in}}%
\pgfpathlineto{\pgfqpoint{5.345059in}{4.357071in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.357750in}}%
\pgfpathlineto{\pgfqpoint{5.346649in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{5.347176in}{4.358439in}}%
\pgfpathlineto{\pgfqpoint{5.347703in}{4.358791in}}%
\pgfpathlineto{\pgfqpoint{5.348229in}{4.359148in}}%
\pgfpathlineto{\pgfqpoint{5.349277in}{4.359877in}}%
\pgfpathlineto{\pgfqpoint{5.349800in}{4.360251in}}%
\pgfpathlineto{\pgfqpoint{5.350321in}{4.360630in}}%
\pgfpathlineto{\pgfqpoint{5.350842in}{4.361016in}}%
\pgfpathlineto{\pgfqpoint{5.351361in}{4.361408in}}%
\pgfpathlineto{\pgfqpoint{5.351880in}{4.361807in}}%
\pgfpathlineto{\pgfqpoint{5.352914in}{4.362634in}}%
\pgfpathlineto{\pgfqpoint{5.353429in}{4.363066in}}%
\pgfpathlineto{\pgfqpoint{5.353944in}{4.363511in}}%
\pgfpathlineto{\pgfqpoint{5.354457in}{4.363968in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{4.364436in}}%
\pgfpathlineto{\pgfqpoint{5.355481in}{4.364915in}}%
\pgfpathlineto{\pgfqpoint{5.356501in}{4.365910in}}%
\pgfpathlineto{\pgfqpoint{5.357009in}{4.366428in}}%
\pgfpathlineto{\pgfqpoint{5.357517in}{4.366961in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.367510in}}%
\pgfpathlineto{\pgfqpoint{5.358529in}{4.368076in}}%
\pgfpathlineto{\pgfqpoint{5.359034in}{4.368660in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{5.360542in}{4.370519in}}%
\pgfpathlineto{\pgfqpoint{5.361042in}{4.371170in}}%
\pgfpathlineto{\pgfqpoint{5.361542in}{4.371835in}}%
\pgfpathlineto{\pgfqpoint{5.362041in}{4.372512in}}%
\pgfpathlineto{\pgfqpoint{5.362539in}{4.373200in}}%
\pgfpathlineto{\pgfqpoint{5.363532in}{4.374606in}}%
\pgfpathlineto{\pgfqpoint{5.364027in}{4.375323in}}%
\pgfpathlineto{\pgfqpoint{5.364521in}{4.376049in}}%
\pgfpathlineto{\pgfqpoint{5.365015in}{4.376783in}}%
\pgfpathlineto{\pgfqpoint{5.365507in}{4.377524in}}%
\pgfpathlineto{\pgfqpoint{5.365998in}{4.378272in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{4.379783in}}%
\pgfpathlineto{\pgfqpoint{5.367467in}{4.380544in}}%
\pgfpathlineto{\pgfqpoint{5.367955in}{4.381306in}}%
\pgfpathlineto{\pgfqpoint{5.368442in}{4.382068in}}%
\pgfpathlineto{\pgfqpoint{5.368928in}{4.382829in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{4.384339in}}%
\pgfpathlineto{\pgfqpoint{5.370381in}{4.385082in}}%
\pgfpathlineto{\pgfqpoint{5.370863in}{4.385816in}}%
\pgfpathlineto{\pgfqpoint{5.371345in}{4.386540in}}%
\pgfpathlineto{\pgfqpoint{5.371825in}{4.387256in}}%
\pgfpathlineto{\pgfqpoint{5.372305in}{4.387964in}}%
\pgfpathlineto{\pgfqpoint{5.373262in}{4.389354in}}%
\pgfpathlineto{\pgfqpoint{5.373739in}{4.390036in}}%
\pgfpathlineto{\pgfqpoint{5.374216in}{4.390705in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.391360in}}%
\pgfpathlineto{\pgfqpoint{5.375166in}{4.392000in}}%
\pgfpathlineto{\pgfqpoint{5.375639in}{4.392621in}}%
\pgfpathlineto{\pgfqpoint{5.376584in}{4.393804in}}%
\pgfpathlineto{\pgfqpoint{5.377056in}{4.394363in}}%
\pgfpathlineto{\pgfqpoint{5.377526in}{4.394897in}}%
\pgfpathlineto{\pgfqpoint{5.377996in}{4.395408in}}%
\pgfpathlineto{\pgfqpoint{5.378464in}{4.395894in}}%
\pgfpathlineto{\pgfqpoint{5.378932in}{4.396355in}}%
\pgfpathlineto{\pgfqpoint{5.379865in}{4.397199in}}%
\pgfpathlineto{\pgfqpoint{5.380331in}{4.397582in}}%
\pgfpathlineto{\pgfqpoint{5.380795in}{4.397941in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{4.398276in}}%
\pgfpathlineto{\pgfqpoint{5.381722in}{4.398588in}}%
\pgfpathlineto{\pgfqpoint{5.382184in}{4.398877in}}%
\pgfpathlineto{\pgfqpoint{5.383106in}{4.399388in}}%
\pgfpathlineto{\pgfqpoint{5.383566in}{4.399610in}}%
\pgfpathlineto{\pgfqpoint{5.384025in}{4.399809in}}%
\pgfpathlineto{\pgfqpoint{5.384483in}{4.399986in}}%
\pgfpathlineto{\pgfqpoint{5.384940in}{4.400144in}}%
\pgfpathlineto{\pgfqpoint{5.385397in}{4.400281in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{4.400504in}}%
\pgfpathlineto{\pgfqpoint{5.386762in}{4.400592in}}%
\pgfpathlineto{\pgfqpoint{5.387215in}{4.400666in}}%
\pgfpathlineto{\pgfqpoint{5.387668in}{4.400727in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{4.400777in}}%
\pgfpathlineto{\pgfqpoint{5.388571in}{4.400817in}}%
\pgfpathlineto{\pgfqpoint{5.389470in}{4.400869in}}%
\pgfpathlineto{\pgfqpoint{5.389919in}{4.400884in}}%
\pgfpathlineto{\pgfqpoint{5.390367in}{4.400892in}}%
\pgfpathlineto{\pgfqpoint{5.390814in}{4.400896in}}%
\pgfpathlineto{\pgfqpoint{5.391261in}{4.400895in}}%
\pgfpathlineto{\pgfqpoint{5.392152in}{4.400888in}}%
\pgfpathlineto{\pgfqpoint{5.392596in}{4.400883in}}%
\pgfpathlineto{\pgfqpoint{5.393039in}{4.400879in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{4.400875in}}%
\pgfpathlineto{\pgfqpoint{5.393924in}{4.400872in}}%
\pgfpathlineto{\pgfqpoint{5.394365in}{4.400869in}}%
\pgfpathlineto{\pgfqpoint{5.395246in}{4.400868in}}%
\pgfpathlineto{\pgfqpoint{5.395685in}{4.400872in}}%
\pgfpathlineto{\pgfqpoint{5.396123in}{4.400881in}}%
\pgfpathlineto{\pgfqpoint{5.396561in}{4.400899in}}%
\pgfpathlineto{\pgfqpoint{5.396997in}{4.400928in}}%
\pgfpathlineto{\pgfqpoint{5.397434in}{4.400972in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{4.401114in}}%
\pgfpathlineto{\pgfqpoint{5.398738in}{4.401217in}}%
\pgfpathlineto{\pgfqpoint{5.399171in}{4.401341in}}%
\pgfpathlineto{\pgfqpoint{5.399604in}{4.401487in}}%
\pgfpathlineto{\pgfqpoint{5.400035in}{4.401653in}}%
\pgfpathlineto{\pgfqpoint{5.400467in}{4.401839in}}%
\pgfpathlineto{\pgfqpoint{5.401327in}{4.402269in}}%
\pgfpathlineto{\pgfqpoint{5.401756in}{4.402514in}}%
\pgfpathlineto{\pgfqpoint{5.402184in}{4.402778in}}%
\pgfpathlineto{\pgfqpoint{5.402612in}{4.403062in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.403365in}}%
\pgfpathlineto{\pgfqpoint{5.403465in}{4.403686in}}%
\pgfpathlineto{\pgfqpoint{5.404316in}{4.404377in}}%
\pgfpathlineto{\pgfqpoint{5.404740in}{4.404745in}}%
\pgfpathlineto{\pgfqpoint{5.405163in}{4.405127in}}%
\pgfpathlineto{\pgfqpoint{5.405586in}{4.405523in}}%
\pgfpathlineto{\pgfqpoint{5.406008in}{4.405933in}}%
\pgfpathlineto{\pgfqpoint{5.406430in}{4.406358in}}%
\pgfpathlineto{\pgfqpoint{5.407271in}{4.407249in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.407713in}}%
\pgfpathlineto{\pgfqpoint{5.408109in}{4.408187in}}%
\pgfpathlineto{\pgfqpoint{5.408527in}{4.408669in}}%
\pgfpathlineto{\pgfqpoint{5.408945in}{4.409157in}}%
\pgfpathlineto{\pgfqpoint{5.409778in}{4.410138in}}%
\pgfpathlineto{\pgfqpoint{5.410193in}{4.410625in}}%
\pgfpathlineto{\pgfqpoint{5.410608in}{4.411111in}}%
\pgfpathlineto{\pgfqpoint{5.411022in}{4.411595in}}%
\pgfpathlineto{\pgfqpoint{5.411436in}{4.412078in}}%
\pgfpathlineto{\pgfqpoint{5.411849in}{4.412559in}}%
\pgfpathlineto{\pgfqpoint{5.412673in}{4.413521in}}%
\pgfpathlineto{\pgfqpoint{5.413084in}{4.414003in}}%
\pgfpathlineto{\pgfqpoint{5.413494in}{4.414486in}}%
\pgfpathlineto{\pgfqpoint{5.413904in}{4.414973in}}%
\pgfpathlineto{\pgfqpoint{5.414313in}{4.415463in}}%
\pgfpathlineto{\pgfqpoint{5.414721in}{4.415957in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{4.416953in}}%
\pgfpathlineto{\pgfqpoint{5.415943in}{4.417455in}}%
\pgfpathlineto{\pgfqpoint{5.416349in}{4.417959in}}%
\pgfpathlineto{\pgfqpoint{5.416754in}{4.418465in}}%
\pgfpathlineto{\pgfqpoint{5.417159in}{4.418974in}}%
\pgfpathlineto{\pgfqpoint{5.417563in}{4.419488in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.420532in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{4.421066in}}%
\pgfpathlineto{\pgfqpoint{5.419173in}{4.421610in}}%
\pgfpathlineto{\pgfqpoint{5.419574in}{4.422164in}}%
\pgfpathlineto{\pgfqpoint{5.419974in}{4.422729in}}%
\pgfpathlineto{\pgfqpoint{5.420374in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{5.421172in}{4.424486in}}%
\pgfpathlineto{\pgfqpoint{5.421570in}{4.425092in}}%
\pgfpathlineto{\pgfqpoint{5.421967in}{4.425708in}}%
\pgfpathlineto{\pgfqpoint{5.422364in}{4.426335in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.426971in}}%
\pgfpathlineto{\pgfqpoint{5.423156in}{4.427616in}}%
\pgfpathlineto{\pgfqpoint{5.423945in}{4.428928in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.429593in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{4.430262in}}%
\pgfpathlineto{\pgfqpoint{5.425125in}{4.430934in}}%
\pgfpathlineto{\pgfqpoint{5.425517in}{4.431609in}}%
\pgfpathlineto{\pgfqpoint{5.425908in}{4.432288in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{4.433652in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{4.434335in}}%
\pgfpathlineto{\pgfqpoint{5.427468in}{4.435018in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{4.435699in}}%
\pgfpathlineto{\pgfqpoint{5.428245in}{4.436377in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{4.437725in}}%
\pgfpathlineto{\pgfqpoint{5.429406in}{4.438393in}}%
\pgfpathlineto{\pgfqpoint{5.429791in}{4.439056in}}%
\pgfpathlineto{\pgfqpoint{5.430176in}{4.439713in}}%
\pgfpathlineto{\pgfqpoint{5.430561in}{4.440363in}}%
\pgfpathlineto{\pgfqpoint{5.430945in}{4.441005in}}%
\pgfpathlineto{\pgfqpoint{5.431712in}{4.442272in}}%
\pgfpathlineto{\pgfqpoint{5.432094in}{4.442898in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{4.443519in}}%
\pgfpathlineto{\pgfqpoint{5.432857in}{4.444134in}}%
\pgfpathlineto{\pgfqpoint{5.433238in}{4.444743in}}%
\pgfpathlineto{\pgfqpoint{5.433618in}{4.445346in}}%
\pgfpathlineto{\pgfqpoint{5.434377in}{4.446530in}}%
\pgfpathlineto{\pgfqpoint{5.434755in}{4.447108in}}%
\pgfpathlineto{\pgfqpoint{5.435133in}{4.447677in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{4.448235in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{4.448784in}}%
\pgfpathlineto{\pgfqpoint{5.436264in}{4.449323in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.450370in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{4.450879in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{4.451383in}}%
\pgfpathlineto{\pgfqpoint{5.438138in}{4.451881in}}%
\pgfpathlineto{\pgfqpoint{5.438511in}{4.452376in}}%
\pgfpathlineto{\pgfqpoint{5.438884in}{4.452869in}}%
\pgfpathlineto{\pgfqpoint{5.439627in}{4.453849in}}%
\pgfpathlineto{\pgfqpoint{5.439998in}{4.454338in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{4.454824in}}%
\pgfpathlineto{\pgfqpoint{5.440739in}{4.455309in}}%
\pgfpathlineto{\pgfqpoint{5.441108in}{4.455793in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{4.456275in}}%
\pgfpathlineto{\pgfqpoint{5.442214in}{4.457235in}}%
\pgfpathlineto{\pgfqpoint{5.442581in}{4.457711in}}%
\pgfpathlineto{\pgfqpoint{5.442948in}{4.458185in}}%
\pgfpathlineto{\pgfqpoint{5.443315in}{4.458656in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.459123in}}%
\pgfpathlineto{\pgfqpoint{5.444411in}{4.460041in}}%
\pgfpathlineto{\pgfqpoint{5.444775in}{4.460491in}}%
\pgfpathlineto{\pgfqpoint{5.445139in}{4.460935in}}%
\pgfpathlineto{\pgfqpoint{5.445503in}{4.461372in}}%
\pgfpathlineto{\pgfqpoint{5.445866in}{4.461801in}}%
\pgfpathlineto{\pgfqpoint{5.446228in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{5.446951in}{4.463042in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{4.463441in}}%
\pgfpathlineto{\pgfqpoint{5.447673in}{4.463831in}}%
\pgfpathlineto{\pgfqpoint{5.448033in}{4.464214in}}%
\pgfpathlineto{\pgfqpoint{5.448392in}{4.464592in}}%
\pgfpathlineto{\pgfqpoint{5.448751in}{4.464967in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.465714in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{4.466088in}}%
\pgfpathlineto{\pgfqpoint{5.450182in}{4.466464in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.466841in}}%
\pgfpathlineto{\pgfqpoint{5.450895in}{4.467221in}}%
\pgfpathlineto{\pgfqpoint{5.451250in}{4.467604in}}%
\pgfpathlineto{\pgfqpoint{5.451960in}{4.468375in}}%
\pgfpathlineto{\pgfqpoint{5.452314in}{4.468763in}}%
\pgfpathlineto{\pgfqpoint{5.452668in}{4.469150in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{4.469538in}}%
\pgfpathlineto{\pgfqpoint{5.453374in}{4.469925in}}%
\pgfpathlineto{\pgfqpoint{5.453726in}{4.470312in}}%
\pgfpathlineto{\pgfqpoint{5.454429in}{4.471086in}}%
\pgfpathlineto{\pgfqpoint{5.454780in}{4.471474in}}%
\pgfpathlineto{\pgfqpoint{5.455130in}{4.471862in}}%
\pgfpathlineto{\pgfqpoint{5.455480in}{4.472251in}}%
\pgfpathlineto{\pgfqpoint{5.455829in}{4.472644in}}%
\pgfpathlineto{\pgfqpoint{5.456178in}{4.473040in}}%
\pgfpathlineto{\pgfqpoint{5.456875in}{4.473845in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{4.474251in}}%
\pgfpathlineto{\pgfqpoint{5.457570in}{4.474659in}}%
\pgfpathlineto{\pgfqpoint{5.457916in}{4.475068in}}%
\pgfpathlineto{\pgfqpoint{5.458263in}{4.475475in}}%
\pgfpathlineto{\pgfqpoint{5.458263in}{4.523802in}}%
\pgfpathlineto{\pgfqpoint{5.458263in}{4.523802in}}%
\pgfpathlineto{\pgfqpoint{5.457916in}{4.523468in}}%
\pgfpathlineto{\pgfqpoint{5.457570in}{4.523138in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{4.522811in}}%
\pgfpathlineto{\pgfqpoint{5.456875in}{4.522487in}}%
\pgfpathlineto{\pgfqpoint{5.456178in}{4.521850in}}%
\pgfpathlineto{\pgfqpoint{5.455829in}{4.521537in}}%
\pgfpathlineto{\pgfqpoint{5.455480in}{4.521228in}}%
\pgfpathlineto{\pgfqpoint{5.455130in}{4.520923in}}%
\pgfpathlineto{\pgfqpoint{5.454780in}{4.520623in}}%
\pgfpathlineto{\pgfqpoint{5.454429in}{4.520329in}}%
\pgfpathlineto{\pgfqpoint{5.453726in}{4.519758in}}%
\pgfpathlineto{\pgfqpoint{5.453374in}{4.519483in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{4.519215in}}%
\pgfpathlineto{\pgfqpoint{5.452668in}{4.518955in}}%
\pgfpathlineto{\pgfqpoint{5.452314in}{4.518704in}}%
\pgfpathlineto{\pgfqpoint{5.451960in}{4.518461in}}%
\pgfpathlineto{\pgfqpoint{5.451250in}{4.518002in}}%
\pgfpathlineto{\pgfqpoint{5.450895in}{4.517785in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.517576in}}%
\pgfpathlineto{\pgfqpoint{5.450182in}{4.517375in}}%
\pgfpathlineto{\pgfqpoint{5.449825in}{4.517184in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.517001in}}%
\pgfpathlineto{\pgfqpoint{5.448751in}{4.516664in}}%
\pgfpathlineto{\pgfqpoint{5.448392in}{4.516509in}}%
\pgfpathlineto{\pgfqpoint{5.448033in}{4.516365in}}%
\pgfpathlineto{\pgfqpoint{5.447673in}{4.516233in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{4.516113in}}%
\pgfpathlineto{\pgfqpoint{5.446951in}{4.516008in}}%
\pgfpathlineto{\pgfqpoint{5.446228in}{4.515845in}}%
\pgfpathlineto{\pgfqpoint{5.445866in}{4.515787in}}%
\pgfpathlineto{\pgfqpoint{5.445503in}{4.515743in}}%
\pgfpathlineto{\pgfqpoint{5.445139in}{4.515712in}}%
\pgfpathlineto{\pgfqpoint{5.444775in}{4.515693in}}%
\pgfpathlineto{\pgfqpoint{5.444411in}{4.515684in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.515688in}}%
\pgfpathlineto{\pgfqpoint{5.443315in}{4.515695in}}%
\pgfpathlineto{\pgfqpoint{5.442948in}{4.515701in}}%
\pgfpathlineto{\pgfqpoint{5.442581in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{5.442214in}{4.515699in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{4.515660in}}%
\pgfpathlineto{\pgfqpoint{5.441108in}{4.515622in}}%
\pgfpathlineto{\pgfqpoint{5.440739in}{4.515570in}}%
\pgfpathlineto{\pgfqpoint{5.440369in}{4.515504in}}%
\pgfpathlineto{\pgfqpoint{5.439998in}{4.515425in}}%
\pgfpathlineto{\pgfqpoint{5.439627in}{4.515333in}}%
\pgfpathlineto{\pgfqpoint{5.438884in}{4.515117in}}%
\pgfpathlineto{\pgfqpoint{5.438511in}{4.514995in}}%
\pgfpathlineto{\pgfqpoint{5.438138in}{4.514864in}}%
\pgfpathlineto{\pgfqpoint{5.437764in}{4.514723in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{4.514571in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.514408in}}%
\pgfpathlineto{\pgfqpoint{5.436264in}{4.514050in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{4.513854in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{4.513647in}}%
\pgfpathlineto{\pgfqpoint{5.435133in}{4.513429in}}%
\pgfpathlineto{\pgfqpoint{5.434755in}{4.513200in}}%
\pgfpathlineto{\pgfqpoint{5.434377in}{4.512962in}}%
\pgfpathlineto{\pgfqpoint{5.433618in}{4.512462in}}%
\pgfpathlineto{\pgfqpoint{5.433238in}{4.512201in}}%
\pgfpathlineto{\pgfqpoint{5.432857in}{4.511934in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{4.511660in}}%
\pgfpathlineto{\pgfqpoint{5.432094in}{4.511381in}}%
\pgfpathlineto{\pgfqpoint{5.431712in}{4.511095in}}%
\pgfpathlineto{\pgfqpoint{5.430945in}{4.510499in}}%
\pgfpathlineto{\pgfqpoint{5.430561in}{4.510190in}}%
\pgfpathlineto{\pgfqpoint{5.430176in}{4.509875in}}%
\pgfpathlineto{\pgfqpoint{5.429791in}{4.509555in}}%
\pgfpathlineto{\pgfqpoint{5.429406in}{4.509229in}}%
\pgfpathlineto{\pgfqpoint{5.429019in}{4.508898in}}%
\pgfpathlineto{\pgfqpoint{5.428245in}{4.508217in}}%
\pgfpathlineto{\pgfqpoint{5.427857in}{4.507865in}}%
\pgfpathlineto{\pgfqpoint{5.427468in}{4.507504in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{4.507134in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{4.506753in}}%
\pgfpathlineto{\pgfqpoint{5.425908in}{4.505959in}}%
\pgfpathlineto{\pgfqpoint{5.425517in}{4.505546in}}%
\pgfpathlineto{\pgfqpoint{5.425125in}{4.505120in}}%
\pgfpathlineto{\pgfqpoint{5.424732in}{4.504683in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.504233in}}%
\pgfpathlineto{\pgfqpoint{5.423945in}{4.503770in}}%
\pgfpathlineto{\pgfqpoint{5.423156in}{4.502808in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.502310in}}%
\pgfpathlineto{\pgfqpoint{5.422364in}{4.501801in}}%
\pgfpathlineto{\pgfqpoint{5.421967in}{4.501283in}}%
\pgfpathlineto{\pgfqpoint{5.421570in}{4.500758in}}%
\pgfpathlineto{\pgfqpoint{5.421172in}{4.500225in}}%
\pgfpathlineto{\pgfqpoint{5.420374in}{4.499135in}}%
\pgfpathlineto{\pgfqpoint{5.419974in}{4.498577in}}%
\pgfpathlineto{\pgfqpoint{5.419574in}{4.498010in}}%
\pgfpathlineto{\pgfqpoint{5.419173in}{4.497434in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{4.496848in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.496253in}}%
\pgfpathlineto{\pgfqpoint{5.417563in}{4.495033in}}%
\pgfpathlineto{\pgfqpoint{5.417159in}{4.494409in}}%
\pgfpathlineto{\pgfqpoint{5.416754in}{4.493775in}}%
\pgfpathlineto{\pgfqpoint{5.416349in}{4.493133in}}%
\pgfpathlineto{\pgfqpoint{5.415943in}{4.492484in}}%
\pgfpathlineto{\pgfqpoint{5.415536in}{4.491830in}}%
\pgfpathlineto{\pgfqpoint{5.414721in}{4.490504in}}%
\pgfpathlineto{\pgfqpoint{5.414313in}{4.489834in}}%
\pgfpathlineto{\pgfqpoint{5.413904in}{4.489160in}}%
\pgfpathlineto{\pgfqpoint{5.413494in}{4.488484in}}%
\pgfpathlineto{\pgfqpoint{5.413084in}{4.487805in}}%
\pgfpathlineto{\pgfqpoint{5.412673in}{4.487125in}}%
\pgfpathlineto{\pgfqpoint{5.411849in}{4.485765in}}%
\pgfpathlineto{\pgfqpoint{5.411436in}{4.485088in}}%
\pgfpathlineto{\pgfqpoint{5.411022in}{4.484416in}}%
\pgfpathlineto{\pgfqpoint{5.410608in}{4.483751in}}%
\pgfpathlineto{\pgfqpoint{5.410193in}{4.483093in}}%
\pgfpathlineto{\pgfqpoint{5.409778in}{4.482446in}}%
\pgfpathlineto{\pgfqpoint{5.408945in}{4.481186in}}%
\pgfpathlineto{\pgfqpoint{5.408527in}{4.480575in}}%
\pgfpathlineto{\pgfqpoint{5.408109in}{4.479975in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.479385in}}%
\pgfpathlineto{\pgfqpoint{5.407271in}{4.478805in}}%
\pgfpathlineto{\pgfqpoint{5.406430in}{4.477665in}}%
\pgfpathlineto{\pgfqpoint{5.406008in}{4.477102in}}%
\pgfpathlineto{\pgfqpoint{5.405586in}{4.476542in}}%
\pgfpathlineto{\pgfqpoint{5.405163in}{4.475985in}}%
\pgfpathlineto{\pgfqpoint{5.404740in}{4.475430in}}%
\pgfpathlineto{\pgfqpoint{5.404316in}{4.474875in}}%
\pgfpathlineto{\pgfqpoint{5.403465in}{4.473757in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.473191in}}%
\pgfpathlineto{\pgfqpoint{5.402612in}{4.472620in}}%
\pgfpathlineto{\pgfqpoint{5.402184in}{4.472044in}}%
\pgfpathlineto{\pgfqpoint{5.401756in}{4.471462in}}%
\pgfpathlineto{\pgfqpoint{5.401327in}{4.470875in}}%
\pgfpathlineto{\pgfqpoint{5.400467in}{4.469687in}}%
\pgfpathlineto{\pgfqpoint{5.400035in}{4.469088in}}%
\pgfpathlineto{\pgfqpoint{5.399604in}{4.468485in}}%
\pgfpathlineto{\pgfqpoint{5.399171in}{4.467880in}}%
\pgfpathlineto{\pgfqpoint{5.398738in}{4.467275in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{4.466672in}}%
\pgfpathlineto{\pgfqpoint{5.397434in}{4.465482in}}%
\pgfpathlineto{\pgfqpoint{5.396997in}{4.464899in}}%
\pgfpathlineto{\pgfqpoint{5.396561in}{4.464326in}}%
\pgfpathlineto{\pgfqpoint{5.396123in}{4.463767in}}%
\pgfpathlineto{\pgfqpoint{5.395685in}{4.463223in}}%
\pgfpathlineto{\pgfqpoint{5.395246in}{4.462697in}}%
\pgfpathlineto{\pgfqpoint{5.394365in}{4.461712in}}%
\pgfpathlineto{\pgfqpoint{5.393924in}{4.461254in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{4.460820in}}%
\pgfpathlineto{\pgfqpoint{5.393039in}{4.460412in}}%
\pgfpathlineto{\pgfqpoint{5.392596in}{4.460028in}}%
\pgfpathlineto{\pgfqpoint{5.392152in}{4.459668in}}%
\pgfpathlineto{\pgfqpoint{5.391261in}{4.459008in}}%
\pgfpathlineto{\pgfqpoint{5.390814in}{4.458703in}}%
\pgfpathlineto{\pgfqpoint{5.390367in}{4.458408in}}%
\pgfpathlineto{\pgfqpoint{5.389919in}{4.458121in}}%
\pgfpathlineto{\pgfqpoint{5.389470in}{4.457838in}}%
\pgfpathlineto{\pgfqpoint{5.388571in}{4.457273in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{4.456983in}}%
\pgfpathlineto{\pgfqpoint{5.387668in}{4.456681in}}%
\pgfpathlineto{\pgfqpoint{5.387215in}{4.456362in}}%
\pgfpathlineto{\pgfqpoint{5.386762in}{4.456023in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{4.455660in}}%
\pgfpathlineto{\pgfqpoint{5.385397in}{4.454856in}}%
\pgfpathlineto{\pgfqpoint{5.384940in}{4.454412in}}%
\pgfpathlineto{\pgfqpoint{5.384483in}{4.453940in}}%
\pgfpathlineto{\pgfqpoint{5.384025in}{4.453437in}}%
\pgfpathlineto{\pgfqpoint{5.383566in}{4.452904in}}%
\pgfpathlineto{\pgfqpoint{5.383106in}{4.452339in}}%
\pgfpathlineto{\pgfqpoint{5.382184in}{4.451111in}}%
\pgfpathlineto{\pgfqpoint{5.381722in}{4.450446in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{4.449749in}}%
\pgfpathlineto{\pgfqpoint{5.380795in}{4.449019in}}%
\pgfpathlineto{\pgfqpoint{5.380331in}{4.448260in}}%
\pgfpathlineto{\pgfqpoint{5.379865in}{4.447473in}}%
\pgfpathlineto{\pgfqpoint{5.378932in}{4.445826in}}%
\pgfpathlineto{\pgfqpoint{5.378464in}{4.444968in}}%
\pgfpathlineto{\pgfqpoint{5.377996in}{4.444091in}}%
\pgfpathlineto{\pgfqpoint{5.377526in}{4.443196in}}%
\pgfpathlineto{\pgfqpoint{5.377056in}{4.442289in}}%
\pgfpathlineto{\pgfqpoint{5.376584in}{4.441376in}}%
\pgfpathlineto{\pgfqpoint{5.375639in}{4.439554in}}%
\pgfpathlineto{\pgfqpoint{5.375166in}{4.438653in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.437767in}}%
\pgfpathlineto{\pgfqpoint{5.374216in}{4.436896in}}%
\pgfpathlineto{\pgfqpoint{5.373739in}{4.436045in}}%
\pgfpathlineto{\pgfqpoint{5.373262in}{4.435216in}}%
\pgfpathlineto{\pgfqpoint{5.372305in}{4.433629in}}%
\pgfpathlineto{\pgfqpoint{5.371825in}{4.432877in}}%
\pgfpathlineto{\pgfqpoint{5.371345in}{4.432153in}}%
\pgfpathlineto{\pgfqpoint{5.370863in}{4.431458in}}%
\pgfpathlineto{\pgfqpoint{5.370381in}{4.430793in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{4.430157in}}%
\pgfpathlineto{\pgfqpoint{5.368928in}{4.428971in}}%
\pgfpathlineto{\pgfqpoint{5.368442in}{4.428421in}}%
\pgfpathlineto{\pgfqpoint{5.367955in}{4.427896in}}%
\pgfpathlineto{\pgfqpoint{5.367467in}{4.427398in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{4.426929in}}%
\pgfpathlineto{\pgfqpoint{5.365998in}{4.426074in}}%
\pgfpathlineto{\pgfqpoint{5.365507in}{4.425685in}}%
\pgfpathlineto{\pgfqpoint{5.365015in}{4.425320in}}%
\pgfpathlineto{\pgfqpoint{5.364521in}{4.424974in}}%
\pgfpathlineto{\pgfqpoint{5.364027in}{4.424648in}}%
\pgfpathlineto{\pgfqpoint{5.363532in}{4.424340in}}%
\pgfpathlineto{\pgfqpoint{5.362539in}{4.423774in}}%
\pgfpathlineto{\pgfqpoint{5.362041in}{4.423510in}}%
\pgfpathlineto{\pgfqpoint{5.361542in}{4.423251in}}%
\pgfpathlineto{\pgfqpoint{5.361042in}{4.422995in}}%
\pgfpathlineto{\pgfqpoint{5.360542in}{4.422738in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{4.422476in}}%
\pgfpathlineto{\pgfqpoint{5.359034in}{4.421931in}}%
\pgfpathlineto{\pgfqpoint{5.358529in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.421350in}}%
\pgfpathlineto{\pgfqpoint{5.357517in}{4.421045in}}%
\pgfpathlineto{\pgfqpoint{5.357009in}{4.420728in}}%
\pgfpathlineto{\pgfqpoint{5.356501in}{4.420400in}}%
\pgfpathlineto{\pgfqpoint{5.355481in}{4.419721in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{4.419372in}}%
\pgfpathlineto{\pgfqpoint{5.354457in}{4.419019in}}%
\pgfpathlineto{\pgfqpoint{5.353944in}{4.418666in}}%
\pgfpathlineto{\pgfqpoint{5.353429in}{4.418313in}}%
\pgfpathlineto{\pgfqpoint{5.352914in}{4.417958in}}%
\pgfpathlineto{\pgfqpoint{5.351880in}{4.417230in}}%
\pgfpathlineto{\pgfqpoint{5.351361in}{4.416852in}}%
\pgfpathlineto{\pgfqpoint{5.350842in}{4.416463in}}%
\pgfpathlineto{\pgfqpoint{5.350321in}{4.416063in}}%
\pgfpathlineto{\pgfqpoint{5.349800in}{4.415650in}}%
\pgfpathlineto{\pgfqpoint{5.349277in}{4.415227in}}%
\pgfpathlineto{\pgfqpoint{5.348229in}{4.414342in}}%
\pgfpathlineto{\pgfqpoint{5.347703in}{4.413878in}}%
\pgfpathlineto{\pgfqpoint{5.347176in}{4.413400in}}%
\pgfpathlineto{\pgfqpoint{5.346649in}{4.412907in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.412401in}}%
\pgfpathlineto{\pgfqpoint{5.345059in}{4.411348in}}%
\pgfpathlineto{\pgfqpoint{5.344527in}{4.410802in}}%
\pgfpathlineto{\pgfqpoint{5.343993in}{4.410244in}}%
\pgfpathlineto{\pgfqpoint{5.343459in}{4.409675in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{4.409098in}}%
\pgfpathlineto{\pgfqpoint{5.342387in}{4.408516in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{4.407344in}}%
\pgfpathlineto{\pgfqpoint{5.340772in}{4.406755in}}%
\pgfpathlineto{\pgfqpoint{5.340231in}{4.406161in}}%
\pgfpathlineto{\pgfqpoint{5.339689in}{4.405563in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{4.404961in}}%
\pgfpathlineto{\pgfqpoint{5.338602in}{4.404359in}}%
\pgfpathlineto{\pgfqpoint{5.337510in}{4.403161in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.402567in}}%
\pgfpathlineto{\pgfqpoint{5.336414in}{4.401977in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{4.401393in}}%
\pgfpathlineto{\pgfqpoint{5.335313in}{4.400814in}}%
\pgfpathlineto{\pgfqpoint{5.334761in}{4.400243in}}%
\pgfpathlineto{\pgfqpoint{5.333653in}{4.399127in}}%
\pgfpathlineto{\pgfqpoint{5.333097in}{4.398582in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{4.398047in}}%
\pgfpathlineto{\pgfqpoint{5.331982in}{4.397522in}}%
\pgfpathlineto{\pgfqpoint{5.331423in}{4.397005in}}%
\pgfpathlineto{\pgfqpoint{5.330863in}{4.396499in}}%
\pgfpathlineto{\pgfqpoint{5.329739in}{4.395519in}}%
\pgfpathlineto{\pgfqpoint{5.329175in}{4.395045in}}%
\pgfpathlineto{\pgfqpoint{5.328609in}{4.394581in}}%
\pgfpathlineto{\pgfqpoint{5.328043in}{4.394127in}}%
\pgfpathlineto{\pgfqpoint{5.327476in}{4.393681in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{4.393242in}}%
\pgfpathlineto{\pgfqpoint{5.325765in}{4.392382in}}%
\pgfpathlineto{\pgfqpoint{5.325193in}{4.391965in}}%
\pgfpathlineto{\pgfqpoint{5.324619in}{4.391559in}}%
\pgfpathlineto{\pgfqpoint{5.324044in}{4.391165in}}%
\pgfpathlineto{\pgfqpoint{5.323468in}{4.390785in}}%
\pgfpathlineto{\pgfqpoint{5.322311in}{4.390063in}}%
\pgfpathlineto{\pgfqpoint{5.321731in}{4.389720in}}%
\pgfpathlineto{\pgfqpoint{5.321150in}{4.389387in}}%
\pgfpathlineto{\pgfqpoint{5.320567in}{4.389061in}}%
\pgfpathlineto{\pgfqpoint{5.319983in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{5.319398in}{4.388427in}}%
\pgfpathlineto{\pgfqpoint{5.318224in}{4.387799in}}%
\pgfpathlineto{\pgfqpoint{5.317634in}{4.387482in}}%
\pgfpathlineto{\pgfqpoint{5.317044in}{4.387160in}}%
\pgfpathlineto{\pgfqpoint{5.316452in}{4.386828in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.386483in}}%
\pgfpathlineto{\pgfqpoint{5.315265in}{4.386121in}}%
\pgfpathlineto{\pgfqpoint{5.314072in}{4.385348in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{4.384934in}}%
\pgfpathlineto{\pgfqpoint{5.312873in}{4.384502in}}%
\pgfpathlineto{\pgfqpoint{5.312272in}{4.384052in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{4.383584in}}%
\pgfpathlineto{\pgfqpoint{5.311065in}{4.383099in}}%
\pgfpathlineto{\pgfqpoint{5.309853in}{4.382085in}}%
\pgfpathlineto{\pgfqpoint{5.309245in}{4.381558in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{4.381021in}}%
\pgfpathlineto{\pgfqpoint{5.308024in}{4.380474in}}%
\pgfpathlineto{\pgfqpoint{5.307412in}{4.379918in}}%
\pgfpathlineto{\pgfqpoint{5.306798in}{4.379354in}}%
\pgfpathlineto{\pgfqpoint{5.305566in}{4.378214in}}%
\pgfpathlineto{\pgfqpoint{5.304948in}{4.377647in}}%
\pgfpathlineto{\pgfqpoint{5.304328in}{4.377086in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{4.376535in}}%
\pgfpathlineto{\pgfqpoint{5.303085in}{4.375997in}}%
\pgfpathlineto{\pgfqpoint{5.302461in}{4.375472in}}%
\pgfpathlineto{\pgfqpoint{5.301208in}{4.374471in}}%
\pgfpathlineto{\pgfqpoint{5.300580in}{4.373997in}}%
\pgfpathlineto{\pgfqpoint{5.299950in}{4.373541in}}%
\pgfpathlineto{\pgfqpoint{5.299318in}{4.373104in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{4.372686in}}%
\pgfpathlineto{\pgfqpoint{5.298051in}{4.372284in}}%
\pgfpathlineto{\pgfqpoint{5.296777in}{4.371531in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{4.371180in}}%
\pgfpathlineto{\pgfqpoint{5.295497in}{4.370846in}}%
\pgfpathlineto{\pgfqpoint{5.294855in}{4.370527in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{4.370220in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.369633in}}%
\pgfpathlineto{\pgfqpoint{5.292270in}{4.369345in}}%
\pgfpathlineto{\pgfqpoint{5.291620in}{4.369054in}}%
\pgfpathlineto{\pgfqpoint{5.290968in}{4.368755in}}%
\pgfpathlineto{\pgfqpoint{5.290314in}{4.368444in}}%
\pgfpathlineto{\pgfqpoint{5.289659in}{4.368116in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{4.367411in}}%
\pgfpathlineto{\pgfqpoint{5.287685in}{4.367035in}}%
\pgfpathlineto{\pgfqpoint{5.287023in}{4.366647in}}%
\pgfpathlineto{\pgfqpoint{5.286360in}{4.366251in}}%
\pgfpathlineto{\pgfqpoint{5.285695in}{4.365849in}}%
\pgfpathlineto{\pgfqpoint{5.285028in}{4.365446in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{5.283018in}{4.364246in}}%
\pgfpathlineto{\pgfqpoint{5.282345in}{4.363846in}}%
\pgfpathlineto{\pgfqpoint{5.281669in}{4.363445in}}%
\pgfpathlineto{\pgfqpoint{5.280993in}{4.363045in}}%
\pgfpathlineto{\pgfqpoint{5.280314in}{4.362645in}}%
\pgfpathlineto{\pgfqpoint{5.278951in}{4.361838in}}%
\pgfpathlineto{\pgfqpoint{5.278267in}{4.361428in}}%
\pgfpathlineto{\pgfqpoint{5.277582in}{4.361012in}}%
\pgfpathlineto{\pgfqpoint{5.276894in}{4.360588in}}%
\pgfpathlineto{\pgfqpoint{5.276205in}{4.360154in}}%
\pgfpathlineto{\pgfqpoint{5.275514in}{4.359710in}}%
\pgfpathlineto{\pgfqpoint{5.274126in}{4.358790in}}%
\pgfpathlineto{\pgfqpoint{5.273430in}{4.358314in}}%
\pgfpathlineto{\pgfqpoint{5.272731in}{4.357829in}}%
\pgfpathlineto{\pgfqpoint{5.272031in}{4.357335in}}%
\pgfpathlineto{\pgfqpoint{5.271329in}{4.356832in}}%
\pgfpathlineto{\pgfqpoint{5.270625in}{4.356318in}}%
\pgfpathlineto{\pgfqpoint{5.269211in}{4.355253in}}%
\pgfpathlineto{\pgfqpoint{5.268501in}{4.354696in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.354119in}}%
\pgfpathlineto{\pgfqpoint{5.267076in}{4.353518in}}%
\pgfpathlineto{\pgfqpoint{5.266361in}{4.352894in}}%
\pgfpathlineto{\pgfqpoint{5.264924in}{4.351566in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{4.350859in}}%
\pgfpathlineto{\pgfqpoint{5.263479in}{4.350119in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{4.349346in}}%
\pgfpathlineto{\pgfqpoint{5.262027in}{4.348536in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{4.347686in}}%
\pgfpathlineto{\pgfqpoint{5.259833in}{4.345861in}}%
\pgfpathlineto{\pgfqpoint{5.259097in}{4.344887in}}%
\pgfpathlineto{\pgfqpoint{5.258360in}{4.343875in}}%
\pgfpathlineto{\pgfqpoint{5.257620in}{4.342825in}}%
\pgfpathlineto{\pgfqpoint{5.256879in}{4.341741in}}%
\pgfpathlineto{\pgfqpoint{5.256135in}{4.340626in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{4.338316in}}%
\pgfpathlineto{\pgfqpoint{5.253891in}{4.337130in}}%
\pgfpathlineto{\pgfqpoint{5.253139in}{4.335931in}}%
\pgfpathlineto{\pgfqpoint{5.252385in}{4.334725in}}%
\pgfpathlineto{\pgfqpoint{5.251628in}{4.333518in}}%
\pgfpathlineto{\pgfqpoint{5.250869in}{4.332319in}}%
\pgfpathlineto{\pgfqpoint{5.249345in}{4.329966in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{4.328830in}}%
\pgfpathlineto{\pgfqpoint{5.247812in}{4.327730in}}%
\pgfpathlineto{\pgfqpoint{5.247043in}{4.326674in}}%
\pgfpathlineto{\pgfqpoint{5.246271in}{4.325666in}}%
\pgfpathlineto{\pgfqpoint{5.245496in}{4.324709in}}%
\pgfpathlineto{\pgfqpoint{5.243941in}{4.322949in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{4.322144in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{4.321389in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{4.320683in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{4.320023in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{4.319409in}}%
\pgfpathlineto{\pgfqpoint{5.238423in}{4.318299in}}%
\pgfpathlineto{\pgfqpoint{5.237626in}{4.317793in}}%
\pgfpathlineto{\pgfqpoint{5.236825in}{4.317316in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{4.316866in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.316440in}}%
\pgfpathlineto{\pgfqpoint{5.233600in}{4.315659in}}%
\pgfpathlineto{\pgfqpoint{5.232788in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{5.231973in}{4.314971in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{4.314654in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{4.314350in}}%
\pgfpathlineto{\pgfqpoint{5.229513in}{4.314053in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{4.313464in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{4.313161in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.312844in}}%
\pgfpathlineto{\pgfqpoint{5.225361in}{4.312511in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{4.312158in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{4.311780in}}%
\pgfpathlineto{\pgfqpoint{5.221991in}{4.310920in}}%
\pgfpathlineto{\pgfqpoint{5.221142in}{4.310426in}}%
\pgfpathlineto{\pgfqpoint{5.220290in}{4.309882in}}%
\pgfpathlineto{\pgfqpoint{5.219436in}{4.309285in}}%
\pgfpathlineto{\pgfqpoint{5.218578in}{4.308631in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{4.307918in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.306318in}}%
\pgfpathlineto{\pgfqpoint{5.215120in}{4.305435in}}%
\pgfpathlineto{\pgfqpoint{5.214249in}{4.304501in}}%
\pgfpathlineto{\pgfqpoint{5.213374in}{4.303518in}}%
\pgfpathlineto{\pgfqpoint{5.212497in}{4.302487in}}%
\pgfpathlineto{\pgfqpoint{5.211617in}{4.301407in}}%
\pgfpathlineto{\pgfqpoint{5.209847in}{4.299111in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.297900in}}%
\pgfpathlineto{\pgfqpoint{5.208066in}{4.296649in}}%
\pgfpathlineto{\pgfqpoint{5.207170in}{4.295362in}}%
\pgfpathlineto{\pgfqpoint{5.206272in}{4.294044in}}%
\pgfpathlineto{\pgfqpoint{5.205371in}{4.292701in}}%
\pgfpathlineto{\pgfqpoint{5.203559in}{4.289959in}}%
\pgfpathlineto{\pgfqpoint{5.202648in}{4.288566in}}%
\pgfpathlineto{\pgfqpoint{5.201734in}{4.287162in}}%
\pgfpathlineto{\pgfqpoint{5.200817in}{4.285749in}}%
\pgfpathlineto{\pgfqpoint{5.199897in}{4.284327in}}%
\pgfpathlineto{\pgfqpoint{5.198973in}{4.282898in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.280033in}}%
\pgfpathlineto{\pgfqpoint{5.196183in}{4.278608in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{4.277192in}}%
\pgfpathlineto{\pgfqpoint{5.194307in}{4.275787in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{4.274393in}}%
\pgfpathlineto{\pgfqpoint{5.191467in}{4.271631in}}%
\pgfpathlineto{\pgfqpoint{5.190513in}{4.270261in}}%
\pgfpathlineto{\pgfqpoint{5.189556in}{4.268900in}}%
\pgfpathlineto{\pgfqpoint{5.188596in}{4.267548in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{4.266208in}}%
\pgfpathlineto{\pgfqpoint{5.186664in}{4.264880in}}%
\pgfpathlineto{\pgfqpoint{5.184719in}{4.262272in}}%
\pgfpathlineto{\pgfqpoint{5.183740in}{4.260996in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.259740in}}%
\pgfpathlineto{\pgfqpoint{5.181773in}{4.258506in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{4.257296in}}%
\pgfpathlineto{\pgfqpoint{5.179790in}{4.256110in}}%
\pgfpathlineto{\pgfqpoint{5.177793in}{4.253802in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.252676in}}%
\pgfpathlineto{\pgfqpoint{5.175780in}{4.251564in}}%
\pgfpathlineto{\pgfqpoint{5.174768in}{4.250465in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{4.249373in}}%
\pgfpathlineto{\pgfqpoint{5.172732in}{4.248279in}}%
\pgfpathlineto{\pgfqpoint{5.170681in}{4.246062in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{4.244928in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{4.243768in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{4.242580in}}%
\pgfpathlineto{\pgfqpoint{5.166529in}{4.241360in}}%
\pgfpathlineto{\pgfqpoint{5.165480in}{4.240104in}}%
\pgfpathlineto{\pgfqpoint{5.163371in}{4.237488in}}%
\pgfpathlineto{\pgfqpoint{5.162310in}{4.236132in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.234749in}}%
\pgfpathlineto{\pgfqpoint{5.160175in}{4.233345in}}%
\pgfpathlineto{\pgfqpoint{5.159101in}{4.231927in}}%
\pgfpathlineto{\pgfqpoint{5.158023in}{4.230498in}}%
\pgfpathlineto{\pgfqpoint{5.155853in}{4.227625in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.226186in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{4.224744in}}%
\pgfpathlineto{\pgfqpoint{5.152564in}{4.223300in}}%
\pgfpathlineto{\pgfqpoint{5.151459in}{4.221852in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.218935in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{4.217468in}}%
\pgfpathlineto{\pgfqpoint{5.146990in}{4.216001in}}%
\pgfpathlineto{\pgfqpoint{5.145861in}{4.214538in}}%
\pgfpathlineto{\pgfqpoint{5.144727in}{4.213085in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{4.211649in}}%
\pgfpathlineto{\pgfqpoint{5.141295in}{4.208854in}}%
\pgfpathlineto{\pgfqpoint{5.140142in}{4.207508in}}%
\pgfpathlineto{\pgfqpoint{5.138983in}{4.206203in}}%
\pgfpathlineto{\pgfqpoint{5.137819in}{4.204941in}}%
\pgfpathlineto{\pgfqpoint{5.136649in}{4.203723in}}%
\pgfpathlineto{\pgfqpoint{5.135475in}{4.202547in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{4.200322in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.199269in}}%
\pgfpathlineto{\pgfqpoint{5.130724in}{4.198253in}}%
\pgfpathlineto{\pgfqpoint{5.129523in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{5.128317in}{4.196332in}}%
\pgfpathlineto{\pgfqpoint{5.127104in}{4.195429in}}%
\pgfpathlineto{\pgfqpoint{5.124663in}{4.193729in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{4.192926in}}%
\pgfpathlineto{\pgfqpoint{5.122199in}{4.192149in}}%
\pgfpathlineto{\pgfqpoint{5.120958in}{4.191394in}}%
\pgfpathlineto{\pgfqpoint{5.119712in}{4.190659in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.189939in}}%
\pgfpathlineto{\pgfqpoint{5.115936in}{4.188533in}}%
\pgfpathlineto{\pgfqpoint{5.114666in}{4.187839in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{4.187149in}}%
\pgfpathlineto{\pgfqpoint{5.112106in}{4.186460in}}%
\pgfpathlineto{\pgfqpoint{5.110817in}{4.185769in}}%
\pgfpathlineto{\pgfqpoint{5.109521in}{4.185074in}}%
\pgfpathlineto{\pgfqpoint{5.106911in}{4.183657in}}%
\pgfpathlineto{\pgfqpoint{5.105596in}{4.182938in}}%
\pgfpathlineto{\pgfqpoint{5.104274in}{4.182216in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{4.181497in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{4.180784in}}%
\pgfpathlineto{\pgfqpoint{5.098921in}{4.179402in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{4.178732in}}%
\pgfpathlineto{\pgfqpoint{5.096203in}{4.178076in}}%
\pgfpathlineto{\pgfqpoint{5.094833in}{4.177429in}}%
\pgfpathlineto{\pgfqpoint{5.093456in}{4.176787in}}%
\pgfpathlineto{\pgfqpoint{5.092072in}{4.176144in}}%
\pgfpathlineto{\pgfqpoint{5.089282in}{4.174828in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{4.174137in}}%
\pgfpathlineto{\pgfqpoint{5.086463in}{4.173415in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{4.172661in}}%
\pgfpathlineto{\pgfqpoint{5.083612in}{4.171872in}}%
\pgfpathlineto{\pgfqpoint{5.082175in}{4.171050in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{4.169295in}}%
\pgfpathlineto{\pgfqpoint{5.077817in}{4.168365in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{4.167401in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.166403in}}%
\pgfpathlineto{\pgfqpoint{5.073386in}{4.165365in}}%
\pgfpathlineto{\pgfqpoint{5.071893in}{4.164279in}}%
\pgfpathlineto{\pgfqpoint{5.068879in}{4.161949in}}%
\pgfpathlineto{\pgfqpoint{5.067360in}{4.160710in}}%
\pgfpathlineto{\pgfqpoint{5.065831in}{4.159419in}}%
\pgfpathlineto{\pgfqpoint{5.064294in}{4.158069in}}%
\pgfpathlineto{\pgfqpoint{5.062748in}{4.156661in}}%
\pgfpathlineto{\pgfqpoint{5.061192in}{4.155192in}}%
\pgfpathlineto{\pgfqpoint{5.058053in}{4.152068in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{4.150414in}}%
\pgfpathlineto{\pgfqpoint{5.054877in}{4.148701in}}%
\pgfpathlineto{\pgfqpoint{5.053274in}{4.146934in}}%
\pgfpathlineto{\pgfqpoint{5.051662in}{4.145122in}}%
\pgfpathlineto{\pgfqpoint{5.050039in}{4.143270in}}%
\pgfpathlineto{\pgfqpoint{5.046764in}{4.139481in}}%
\pgfpathlineto{\pgfqpoint{5.045111in}{4.137549in}}%
\pgfpathlineto{\pgfqpoint{5.043448in}{4.135598in}}%
\pgfpathlineto{\pgfqpoint{5.041774in}{4.133625in}}%
\pgfpathlineto{\pgfqpoint{5.040089in}{4.131627in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.129597in}}%
\pgfpathlineto{\pgfqpoint{5.034969in}{4.125434in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.123298in}}%
\pgfpathlineto{\pgfqpoint{5.031500in}{4.121118in}}%
\pgfpathlineto{\pgfqpoint{5.029748in}{4.118890in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{4.116603in}}%
\pgfpathlineto{\pgfqpoint{5.024422in}{4.111829in}}%
\pgfpathlineto{\pgfqpoint{5.022622in}{4.109343in}}%
\pgfpathlineto{\pgfqpoint{5.020810in}{4.106788in}}%
\pgfpathlineto{\pgfqpoint{5.018986in}{4.104166in}}%
\pgfpathlineto{\pgfqpoint{5.017148in}{4.101481in}}%
\pgfpathlineto{\pgfqpoint{5.015298in}{4.098737in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{4.093087in}}%
\pgfpathlineto{\pgfqpoint{5.009668in}{4.090204in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{4.087290in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{4.084346in}}%
\pgfpathlineto{\pgfqpoint{5.003916in}{4.081380in}}%
\pgfpathlineto{\pgfqpoint{5.001970in}{4.078396in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.072397in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.069391in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{4.066390in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.063399in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{4.060420in}}%
\pgfpathlineto{\pgfqpoint{4.987932in}{4.057450in}}%
\pgfpathlineto{\pgfqpoint{4.983780in}{4.051532in}}%
\pgfpathlineto{\pgfqpoint{4.981679in}{4.048594in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{4.045668in}}%
\pgfpathlineto{\pgfqpoint{4.977427in}{4.042745in}}%
\pgfpathlineto{\pgfqpoint{4.975274in}{4.039811in}}%
\pgfpathlineto{\pgfqpoint{4.973104in}{4.036852in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{4.030833in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{4.027745in}}%
\pgfpathlineto{\pgfqpoint{4.964241in}{4.024593in}}%
\pgfpathlineto{\pgfqpoint{4.961978in}{4.021374in}}%
\pgfpathlineto{\pgfqpoint{4.959696in}{4.018083in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{4.014715in}}%
\pgfpathlineto{\pgfqpoint{4.955070in}{4.011270in}}%
\pgfpathlineto{\pgfqpoint{4.952726in}{4.007745in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{4.004144in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{4.000462in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{3.996702in}}%
\pgfpathlineto{\pgfqpoint{4.943138in}{3.992876in}}%
\pgfpathlineto{\pgfqpoint{4.940685in}{3.988979in}}%
\pgfpathlineto{\pgfqpoint{4.938210in}{3.985011in}}%
\pgfpathlineto{\pgfqpoint{4.935711in}{3.980977in}}%
\pgfpathlineto{\pgfqpoint{4.933188in}{3.976880in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.972721in}}%
\pgfpathlineto{\pgfqpoint{4.928068in}{3.968515in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{3.964283in}}%
\pgfpathlineto{\pgfqpoint{4.922847in}{3.960032in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.955766in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.951488in}}%
\pgfpathlineto{\pgfqpoint{4.914817in}{3.947203in}}%
\pgfpathlineto{\pgfqpoint{4.912084in}{3.942920in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.938666in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{3.934464in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{4.900864in}{3.926270in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{3.922298in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.918420in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.914645in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.910974in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.907410in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{3.903946in}}%
\pgfpathlineto{\pgfqpoint{4.879999in}{3.900566in}}%
\pgfpathlineto{\pgfqpoint{4.876879in}{3.897257in}}%
\pgfpathlineto{\pgfqpoint{4.873721in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{3.890786in}}%
\pgfpathlineto{\pgfqpoint{4.867291in}{3.887585in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.884389in}}%
\pgfpathlineto{\pgfqpoint{4.860699in}{3.881187in}}%
\pgfpathlineto{\pgfqpoint{4.857340in}{3.877971in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.874739in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.871479in}}%
\pgfpathlineto{\pgfqpoint{4.847000in}{3.868201in}}%
\pgfpathlineto{\pgfqpoint{4.843461in}{3.864918in}}%
\pgfpathlineto{\pgfqpoint{4.839874in}{3.861627in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{3.858298in}}%
\pgfpathlineto{\pgfqpoint{4.832549in}{3.854901in}}%
\pgfpathlineto{\pgfqpoint{4.828810in}{3.851429in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{3.847879in}}%
\pgfpathlineto{\pgfqpoint{4.821167in}{3.844269in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.840612in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.836905in}}%
\pgfpathlineto{\pgfqpoint{4.809271in}{3.833174in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{3.829448in}}%
\pgfpathlineto{\pgfqpoint{4.801031in}{3.825767in}}%
\pgfpathlineto{\pgfqpoint{4.796813in}{3.822133in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{3.818578in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{3.815134in}}%
\pgfpathlineto{\pgfqpoint{4.783737in}{3.811826in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.805583in}}%
\pgfpathlineto{\pgfqpoint{4.769978in}{3.802587in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.799608in}}%
\pgfpathlineto{\pgfqpoint{4.760389in}{3.796561in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{3.793393in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{3.790043in}}%
\pgfpathlineto{\pgfqpoint{4.745320in}{3.786482in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{3.782686in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.778662in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{4.723785in}{3.770044in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{3.765555in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{3.761038in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.756507in}}%
\pgfpathlineto{\pgfqpoint{4.700334in}{3.751975in}}%
\pgfpathlineto{\pgfqpoint{4.694130in}{3.747478in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{3.743002in}}%
\pgfpathlineto{\pgfqpoint{4.681267in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{4.674592in}{3.734122in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.729604in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.724948in}}%
\pgfpathlineto{\pgfqpoint{4.653488in}{3.720144in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{3.715156in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{3.709966in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.704590in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{3.699058in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.693341in}}%
\pgfpathlineto{\pgfqpoint{4.605419in}{3.687401in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{4.587229in}{3.674823in}}%
\pgfpathlineto{\pgfqpoint{4.577641in}{3.668085in}}%
\pgfpathlineto{\pgfqpoint{4.567691in}{3.661010in}}%
\pgfpathlineto{\pgfqpoint{4.557350in}{3.653596in}}%
\pgfpathlineto{\pgfqpoint{4.546587in}{3.645912in}}%
\pgfpathlineto{\pgfqpoint{4.535366in}{3.638238in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.631725in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.626164in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{3.620459in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{3.614385in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.607609in}}%
\pgfpathlineto{\pgfqpoint{4.455670in}{3.599738in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.590403in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.579480in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.566669in}}%
\pgfpathlineto{\pgfqpoint{4.384942in}{3.551729in}}%
\pgfpathlineto{\pgfqpoint{4.363839in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{4.363839in}{3.534263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.535039in}{3.545748in}}{\pgfqpoint{5.629463in}{4.834156in}}{%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{4.535039in}{3.545748in}}%
\pgfpathlineto{\pgfqpoint{4.556142in}{3.562553in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.575389in}}%
\pgfpathlineto{\pgfqpoint{4.593871in}{3.585842in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.595085in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.603849in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{3.612410in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.620840in}}%
\pgfpathlineto{\pgfqpoint{4.669718in}{3.629214in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.637433in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.645566in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{3.653710in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.661789in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.669849in}}%
\pgfpathlineto{\pgfqpoint{4.738891in}{3.677917in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.686200in}}%
\pgfpathlineto{\pgfqpoint{4.758429in}{3.694732in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.703411in}}%
\pgfpathlineto{\pgfqpoint{4.776619in}{3.712023in}}%
\pgfpathlineto{\pgfqpoint{4.785264in}{3.720432in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{3.728571in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.736491in}}%
\pgfpathlineto{\pgfqpoint{4.809619in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.752092in}}%
\pgfpathlineto{\pgfqpoint{4.824688in}{3.759855in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.767609in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.775363in}}%
\pgfpathlineto{\pgfqpoint{4.845792in}{3.783159in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{3.790974in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{3.798742in}}%
\pgfpathlineto{\pgfqpoint{4.865330in}{3.806439in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{3.814059in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.821555in}}%
\pgfpathlineto{\pgfqpoint{4.883520in}{3.828870in}}%
\pgfpathlineto{\pgfqpoint{4.889315in}{3.835964in}}%
\pgfpathlineto{\pgfqpoint{4.894985in}{3.842860in}}%
\pgfpathlineto{\pgfqpoint{4.900536in}{3.849553in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.856049in}}%
\pgfpathlineto{\pgfqpoint{4.911299in}{3.862364in}}%
\pgfpathlineto{\pgfqpoint{4.916520in}{3.868495in}}%
\pgfpathlineto{\pgfqpoint{4.921639in}{3.874462in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{3.880288in}}%
\pgfpathlineto{\pgfqpoint{4.931589in}{3.885980in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.891542in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.902402in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{3.907733in}}%
\pgfpathlineto{\pgfqpoint{4.954937in}{3.912987in}}%
\pgfpathlineto{\pgfqpoint{4.959368in}{3.918176in}}%
\pgfpathlineto{\pgfqpoint{4.963726in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.928581in}}%
\pgfpathlineto{\pgfqpoint{4.972231in}{3.933909in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.939399in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.945085in}}%
\pgfpathlineto{\pgfqpoint{4.984496in}{3.950952in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{3.957006in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.963242in}}%
\pgfpathlineto{\pgfqpoint{4.996216in}{3.969660in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{3.976257in}}%
\pgfpathlineto{\pgfqpoint{5.003750in}{3.983035in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{3.989989in}}%
\pgfpathlineto{\pgfqpoint{5.011074in}{3.997080in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.004277in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.011557in}}%
\pgfpathlineto{\pgfqpoint{5.021692in}{4.018883in}}%
\pgfpathlineto{\pgfqpoint{5.025138in}{4.026206in}}%
\pgfpathlineto{\pgfqpoint{5.028540in}{4.033385in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{4.039851in}}%
\pgfpathlineto{\pgfqpoint{5.035215in}{4.044408in}}%
\pgfpathlineto{\pgfqpoint{5.038491in}{4.047797in}}%
\pgfpathlineto{\pgfqpoint{5.041726in}{4.050805in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.053610in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{5.051199in}{4.058821in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{4.061291in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{4.063715in}}%
\pgfpathlineto{\pgfqpoint{5.060344in}{4.066114in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{4.068491in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.070854in}}%
\pgfpathlineto{\pgfqpoint{5.069182in}{4.073235in}}%
\pgfpathlineto{\pgfqpoint{5.072064in}{4.075652in}}%
\pgfpathlineto{\pgfqpoint{5.074914in}{4.078119in}}%
\pgfpathlineto{\pgfqpoint{5.077734in}{4.080648in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{4.083241in}}%
\pgfpathlineto{\pgfqpoint{5.083285in}{4.085897in}}%
\pgfpathlineto{\pgfqpoint{5.086017in}{4.088625in}}%
\pgfpathlineto{\pgfqpoint{5.088721in}{4.091422in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.094287in}}%
\pgfpathlineto{\pgfqpoint{5.094047in}{4.097213in}}%
\pgfpathlineto{\pgfqpoint{5.096671in}{4.100191in}}%
\pgfpathlineto{\pgfqpoint{5.099268in}{4.103209in}}%
\pgfpathlineto{\pgfqpoint{5.101840in}{4.106250in}}%
\pgfpathlineto{\pgfqpoint{5.104388in}{4.109293in}}%
\pgfpathlineto{\pgfqpoint{5.106911in}{4.112321in}}%
\pgfpathlineto{\pgfqpoint{5.109410in}{4.115315in}}%
\pgfpathlineto{\pgfqpoint{5.111886in}{4.118260in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.121153in}}%
\pgfpathlineto{\pgfqpoint{5.116768in}{4.123993in}}%
\pgfpathlineto{\pgfqpoint{5.119176in}{4.126775in}}%
\pgfpathlineto{\pgfqpoint{5.121562in}{4.129502in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{4.132171in}}%
\pgfpathlineto{\pgfqpoint{5.126270in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{5.128593in}{4.137328in}}%
\pgfpathlineto{\pgfqpoint{5.130896in}{4.139833in}}%
\pgfpathlineto{\pgfqpoint{5.133178in}{4.142312in}}%
\pgfpathlineto{\pgfqpoint{5.135441in}{4.144778in}}%
\pgfpathlineto{\pgfqpoint{5.137685in}{4.147246in}}%
\pgfpathlineto{\pgfqpoint{5.139910in}{4.149754in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{4.152337in}}%
\pgfpathlineto{\pgfqpoint{5.144304in}{4.155018in}}%
\pgfpathlineto{\pgfqpoint{5.146474in}{4.157819in}}%
\pgfpathlineto{\pgfqpoint{5.148627in}{4.160758in}}%
\pgfpathlineto{\pgfqpoint{5.150762in}{4.163845in}}%
\pgfpathlineto{\pgfqpoint{5.152879in}{4.167086in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.170472in}}%
\pgfpathlineto{\pgfqpoint{5.157064in}{4.173991in}}%
\pgfpathlineto{\pgfqpoint{5.159132in}{4.177616in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{4.181319in}}%
\pgfpathlineto{\pgfqpoint{5.163220in}{4.185073in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.188855in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{4.192643in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{4.196410in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.200139in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{4.203818in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{4.207441in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{4.211005in}}%
\pgfpathlineto{\pgfqpoint{5.178965in}{4.214514in}}%
\pgfpathlineto{\pgfqpoint{5.180868in}{4.217972in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.221383in}}%
\pgfpathlineto{\pgfqpoint{5.184635in}{4.224744in}}%
\pgfpathlineto{\pgfqpoint{5.186498in}{4.228049in}}%
\pgfpathlineto{\pgfqpoint{5.188348in}{4.231291in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{4.234462in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{4.237550in}}%
\pgfpathlineto{\pgfqpoint{5.193822in}{4.240546in}}%
\pgfpathlineto{\pgfqpoint{5.195622in}{4.243449in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.246262in}}%
\pgfpathlineto{\pgfqpoint{5.199185in}{4.248997in}}%
\pgfpathlineto{\pgfqpoint{5.200948in}{4.251665in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{4.254278in}}%
\pgfpathlineto{\pgfqpoint{5.204440in}{4.256833in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{4.259334in}}%
\pgfpathlineto{\pgfqpoint{5.207887in}{4.261789in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{4.264208in}}%
\pgfpathlineto{\pgfqpoint{5.211289in}{4.266606in}}%
\pgfpathlineto{\pgfqpoint{5.212974in}{4.268993in}}%
\pgfpathlineto{\pgfqpoint{5.214648in}{4.271378in}}%
\pgfpathlineto{\pgfqpoint{5.216311in}{4.273766in}}%
\pgfpathlineto{\pgfqpoint{5.217964in}{4.276152in}}%
\pgfpathlineto{\pgfqpoint{5.219607in}{4.278532in}}%
\pgfpathlineto{\pgfqpoint{5.221239in}{4.280906in}}%
\pgfpathlineto{\pgfqpoint{5.222862in}{4.283275in}}%
\pgfpathlineto{\pgfqpoint{5.224474in}{4.285635in}}%
\pgfpathlineto{\pgfqpoint{5.226077in}{4.287989in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{4.290348in}}%
\pgfpathlineto{\pgfqpoint{5.229254in}{4.292708in}}%
\pgfpathlineto{\pgfqpoint{5.230828in}{4.295063in}}%
\pgfpathlineto{\pgfqpoint{5.232392in}{4.297405in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{4.299730in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.302032in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.304309in}}%
\pgfpathlineto{\pgfqpoint{5.238560in}{4.306551in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{4.308750in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{4.310897in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.312987in}}%
\pgfpathlineto{\pgfqpoint{5.244586in}{4.315021in}}%
\pgfpathlineto{\pgfqpoint{5.246072in}{4.317004in}}%
\pgfpathlineto{\pgfqpoint{5.247549in}{4.318944in}}%
\pgfpathlineto{\pgfqpoint{5.249018in}{4.320845in}}%
\pgfpathlineto{\pgfqpoint{5.250478in}{4.322704in}}%
\pgfpathlineto{\pgfqpoint{5.251931in}{4.324524in}}%
\pgfpathlineto{\pgfqpoint{5.253376in}{4.326308in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{4.328065in}}%
\pgfpathlineto{\pgfqpoint{5.256241in}{4.329807in}}%
\pgfpathlineto{\pgfqpoint{5.257663in}{4.331547in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{4.333298in}}%
\pgfpathlineto{\pgfqpoint{5.260482in}{4.335070in}}%
\pgfpathlineto{\pgfqpoint{5.261881in}{4.336876in}}%
\pgfpathlineto{\pgfqpoint{5.263272in}{4.338733in}}%
\pgfpathlineto{\pgfqpoint{5.264656in}{4.340643in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{4.342606in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{4.344616in}}%
\pgfpathlineto{\pgfqpoint{5.268765in}{4.346661in}}%
\pgfpathlineto{\pgfqpoint{5.270121in}{4.348729in}}%
\pgfpathlineto{\pgfqpoint{5.271469in}{4.350810in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{4.352894in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{4.354961in}}%
\pgfpathlineto{\pgfqpoint{5.275474in}{4.357001in}}%
\pgfpathlineto{\pgfqpoint{5.276796in}{4.358997in}}%
\pgfpathlineto{\pgfqpoint{5.278111in}{4.360935in}}%
\pgfpathlineto{\pgfqpoint{5.279419in}{4.362806in}}%
\pgfpathlineto{\pgfqpoint{5.280721in}{4.364610in}}%
\pgfpathlineto{\pgfqpoint{5.282017in}{4.366347in}}%
\pgfpathlineto{\pgfqpoint{5.283306in}{4.368021in}}%
\pgfpathlineto{\pgfqpoint{5.284589in}{4.369634in}}%
\pgfpathlineto{\pgfqpoint{5.285866in}{4.371183in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{4.372668in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.374089in}}%
\pgfpathlineto{\pgfqpoint{5.289659in}{4.375448in}}%
\pgfpathlineto{\pgfqpoint{5.290912in}{4.376756in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.378018in}}%
\pgfpathlineto{\pgfqpoint{5.293399in}{4.379243in}}%
\pgfpathlineto{\pgfqpoint{5.294634in}{4.380432in}}%
\pgfpathlineto{\pgfqpoint{5.295863in}{4.381586in}}%
\pgfpathlineto{\pgfqpoint{5.297087in}{4.382708in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{4.383799in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{4.384849in}}%
\pgfpathlineto{\pgfqpoint{5.300723in}{4.385854in}}%
\pgfpathlineto{\pgfqpoint{5.301924in}{4.386812in}}%
\pgfpathlineto{\pgfqpoint{5.303120in}{4.387725in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{4.388595in}}%
\pgfpathlineto{\pgfqpoint{5.305495in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{5.306675in}{4.390226in}}%
\pgfpathlineto{\pgfqpoint{5.307849in}{4.390995in}}%
\pgfpathlineto{\pgfqpoint{5.309019in}{4.391737in}}%
\pgfpathlineto{\pgfqpoint{5.310183in}{4.392454in}}%
\pgfpathlineto{\pgfqpoint{5.311342in}{4.393148in}}%
\pgfpathlineto{\pgfqpoint{5.312495in}{4.393823in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{4.394484in}}%
\pgfpathlineto{\pgfqpoint{5.314788in}{4.395137in}}%
\pgfpathlineto{\pgfqpoint{5.315927in}{4.395789in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{4.396450in}}%
\pgfpathlineto{\pgfqpoint{5.318190in}{4.397131in}}%
\pgfpathlineto{\pgfqpoint{5.319314in}{4.397844in}}%
\pgfpathlineto{\pgfqpoint{5.320434in}{4.398601in}}%
\pgfpathlineto{\pgfqpoint{5.321549in}{4.399407in}}%
\pgfpathlineto{\pgfqpoint{5.322659in}{4.400267in}}%
\pgfpathlineto{\pgfqpoint{5.323764in}{4.401180in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.402148in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{4.403167in}}%
\pgfpathlineto{\pgfqpoint{5.327053in}{4.404235in}}%
\pgfpathlineto{\pgfqpoint{5.328140in}{4.405343in}}%
\pgfpathlineto{\pgfqpoint{5.329223in}{4.406480in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{4.407636in}}%
\pgfpathlineto{\pgfqpoint{5.331375in}{4.408801in}}%
\pgfpathlineto{\pgfqpoint{5.332445in}{4.409965in}}%
\pgfpathlineto{\pgfqpoint{5.333510in}{4.411121in}}%
\pgfpathlineto{\pgfqpoint{5.334571in}{4.412266in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.413398in}}%
\pgfpathlineto{\pgfqpoint{5.336680in}{4.414519in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{4.415630in}}%
\pgfpathlineto{\pgfqpoint{5.338773in}{4.416730in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.417814in}}%
\pgfpathlineto{\pgfqpoint{5.340849in}{4.418883in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.419937in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{4.420979in}}%
\pgfpathlineto{\pgfqpoint{5.343932in}{4.422013in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{4.423036in}}%
\pgfpathlineto{\pgfqpoint{5.345968in}{4.424047in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{4.425046in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.426028in}}%
\pgfpathlineto{\pgfqpoint{5.348993in}{4.426989in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.427932in}}%
\pgfpathlineto{\pgfqpoint{5.350990in}{4.428858in}}%
\pgfpathlineto{\pgfqpoint{5.351983in}{4.429767in}}%
\pgfpathlineto{\pgfqpoint{5.352973in}{4.430659in}}%
\pgfpathlineto{\pgfqpoint{5.353958in}{4.431534in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{4.432391in}}%
\pgfpathlineto{\pgfqpoint{5.355919in}{4.433228in}}%
\pgfpathlineto{\pgfqpoint{5.356893in}{4.434040in}}%
\pgfpathlineto{\pgfqpoint{5.357864in}{4.434824in}}%
\pgfpathlineto{\pgfqpoint{5.358832in}{4.435577in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{4.436298in}}%
\pgfpathlineto{\pgfqpoint{5.360756in}{4.436986in}}%
\pgfpathlineto{\pgfqpoint{5.361713in}{4.437642in}}%
\pgfpathlineto{\pgfqpoint{5.362667in}{4.438271in}}%
\pgfpathlineto{\pgfqpoint{5.363617in}{4.438876in}}%
\pgfpathlineto{\pgfqpoint{5.364564in}{4.439463in}}%
\pgfpathlineto{\pgfqpoint{5.365507in}{4.440036in}}%
\pgfpathlineto{\pgfqpoint{5.366447in}{4.440598in}}%
\pgfpathlineto{\pgfqpoint{5.367384in}{4.441153in}}%
\pgfpathlineto{\pgfqpoint{5.368317in}{4.441711in}}%
\pgfpathlineto{\pgfqpoint{5.369247in}{4.442277in}}%
\pgfpathlineto{\pgfqpoint{5.370173in}{4.442857in}}%
\pgfpathlineto{\pgfqpoint{5.371097in}{4.443451in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{4.444063in}}%
\pgfpathlineto{\pgfqpoint{5.372934in}{4.444695in}}%
\pgfpathlineto{\pgfqpoint{5.373848in}{4.445347in}}%
\pgfpathlineto{\pgfqpoint{5.374759in}{4.446022in}}%
\pgfpathlineto{\pgfqpoint{5.375666in}{4.446721in}}%
\pgfpathlineto{\pgfqpoint{5.376571in}{4.447445in}}%
\pgfpathlineto{\pgfqpoint{5.377472in}{4.448198in}}%
\pgfpathlineto{\pgfqpoint{5.378371in}{4.448983in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.449804in}}%
\pgfpathlineto{\pgfqpoint{5.380158in}{4.450666in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.451572in}}%
\pgfpathlineto{\pgfqpoint{5.381933in}{4.452526in}}%
\pgfpathlineto{\pgfqpoint{5.382817in}{4.453530in}}%
\pgfpathlineto{\pgfqpoint{5.383697in}{4.454585in}}%
\pgfpathlineto{\pgfqpoint{5.384574in}{4.455693in}}%
\pgfpathlineto{\pgfqpoint{5.385449in}{4.456854in}}%
\pgfpathlineto{\pgfqpoint{5.386320in}{4.458069in}}%
\pgfpathlineto{\pgfqpoint{5.387189in}{4.459332in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{4.460639in}}%
\pgfpathlineto{\pgfqpoint{5.388918in}{4.461983in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.463361in}}%
\pgfpathlineto{\pgfqpoint{5.390636in}{4.464775in}}%
\pgfpathlineto{\pgfqpoint{5.391490in}{4.466221in}}%
\pgfpathlineto{\pgfqpoint{5.392342in}{4.467696in}}%
\pgfpathlineto{\pgfqpoint{5.393191in}{4.469195in}}%
\pgfpathlineto{\pgfqpoint{5.394038in}{4.470715in}}%
\pgfpathlineto{\pgfqpoint{5.394881in}{4.472249in}}%
\pgfpathlineto{\pgfqpoint{5.395722in}{4.473794in}}%
\pgfpathlineto{\pgfqpoint{5.396561in}{4.475345in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.476900in}}%
\pgfpathlineto{\pgfqpoint{5.398229in}{4.478453in}}%
\pgfpathlineto{\pgfqpoint{5.399060in}{4.480004in}}%
\pgfpathlineto{\pgfqpoint{5.399887in}{4.481549in}}%
\pgfpathlineto{\pgfqpoint{5.400713in}{4.483084in}}%
\pgfpathlineto{\pgfqpoint{5.401535in}{4.484604in}}%
\pgfpathlineto{\pgfqpoint{5.402355in}{4.486108in}}%
\pgfpathlineto{\pgfqpoint{5.403173in}{4.487594in}}%
\pgfpathlineto{\pgfqpoint{5.403988in}{4.489066in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{4.490521in}}%
\pgfpathlineto{\pgfqpoint{5.405610in}{4.491957in}}%
\pgfpathlineto{\pgfqpoint{5.406418in}{4.493374in}}%
\pgfpathlineto{\pgfqpoint{5.407223in}{4.494769in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{4.496144in}}%
\pgfpathlineto{\pgfqpoint{5.408826in}{4.497494in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.498821in}}%
\pgfpathlineto{\pgfqpoint{5.410419in}{4.500126in}}%
\pgfpathlineto{\pgfqpoint{5.411212in}{4.501406in}}%
\pgfpathlineto{\pgfqpoint{5.412002in}{4.502658in}}%
\pgfpathlineto{\pgfqpoint{5.412790in}{4.503880in}}%
\pgfpathlineto{\pgfqpoint{5.413576in}{4.505070in}}%
\pgfpathlineto{\pgfqpoint{5.414360in}{4.506227in}}%
\pgfpathlineto{\pgfqpoint{5.415141in}{4.507346in}}%
\pgfpathlineto{\pgfqpoint{5.415920in}{4.508428in}}%
\pgfpathlineto{\pgfqpoint{5.416696in}{4.509475in}}%
\pgfpathlineto{\pgfqpoint{5.417471in}{4.510488in}}%
\pgfpathlineto{\pgfqpoint{5.418243in}{4.511468in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.512414in}}%
\pgfpathlineto{\pgfqpoint{5.419780in}{4.513329in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.514217in}}%
\pgfpathlineto{\pgfqpoint{5.421308in}{4.515083in}}%
\pgfpathlineto{\pgfqpoint{5.422069in}{4.515924in}}%
\pgfpathlineto{\pgfqpoint{5.422828in}{4.516740in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{4.517531in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.518300in}}%
\pgfpathlineto{\pgfqpoint{5.425091in}{4.519050in}}%
\pgfpathlineto{\pgfqpoint{5.425841in}{4.519783in}}%
\pgfpathlineto{\pgfqpoint{5.426589in}{4.520504in}}%
\pgfpathlineto{\pgfqpoint{5.427335in}{4.521218in}}%
\pgfpathlineto{\pgfqpoint{5.428079in}{4.521927in}}%
\pgfpathlineto{\pgfqpoint{5.428820in}{4.522636in}}%
\pgfpathlineto{\pgfqpoint{5.429560in}{4.523346in}}%
\pgfpathlineto{\pgfqpoint{5.430297in}{4.524057in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{4.524767in}}%
\pgfpathlineto{\pgfqpoint{5.431766in}{4.525476in}}%
\pgfpathlineto{\pgfqpoint{5.432498in}{4.526183in}}%
\pgfpathlineto{\pgfqpoint{5.433227in}{4.526887in}}%
\pgfpathlineto{\pgfqpoint{5.433954in}{4.527585in}}%
\pgfpathlineto{\pgfqpoint{5.434679in}{4.528276in}}%
\pgfpathlineto{\pgfqpoint{5.435403in}{4.528959in}}%
\pgfpathlineto{\pgfqpoint{5.436124in}{4.529633in}}%
\pgfpathlineto{\pgfqpoint{5.436844in}{4.530298in}}%
\pgfpathlineto{\pgfqpoint{5.437561in}{4.530950in}}%
\pgfpathlineto{\pgfqpoint{5.438276in}{4.531590in}}%
\pgfpathlineto{\pgfqpoint{5.438990in}{4.532221in}}%
\pgfpathlineto{\pgfqpoint{5.439702in}{4.532846in}}%
\pgfpathlineto{\pgfqpoint{5.440411in}{4.533471in}}%
\pgfpathlineto{\pgfqpoint{5.441119in}{4.534105in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.534753in}}%
\pgfpathlineto{\pgfqpoint{5.442529in}{4.535417in}}%
\pgfpathlineto{\pgfqpoint{5.443231in}{4.536102in}}%
\pgfpathlineto{\pgfqpoint{5.443931in}{4.536808in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{4.537540in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{4.538298in}}%
\pgfpathlineto{\pgfqpoint{5.446021in}{4.539081in}}%
\pgfpathlineto{\pgfqpoint{5.446714in}{4.539887in}}%
\pgfpathlineto{\pgfqpoint{5.447405in}{4.540715in}}%
\pgfpathlineto{\pgfqpoint{5.448094in}{4.541562in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{4.542426in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.543307in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.544203in}}%
\pgfpathlineto{\pgfqpoint{5.450834in}{4.545113in}}%
\pgfpathlineto{\pgfqpoint{5.451514in}{4.546034in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{4.546967in}}%
\pgfpathlineto{\pgfqpoint{5.452869in}{4.547910in}}%
\pgfpathlineto{\pgfqpoint{5.453545in}{4.548862in}}%
\pgfpathlineto{\pgfqpoint{5.454218in}{4.549819in}}%
\pgfpathlineto{\pgfqpoint{5.454890in}{4.550780in}}%
\pgfpathlineto{\pgfqpoint{5.455560in}{4.551746in}}%
\pgfpathlineto{\pgfqpoint{5.456228in}{4.552714in}}%
\pgfpathlineto{\pgfqpoint{5.456895in}{4.553684in}}%
\pgfpathlineto{\pgfqpoint{5.457560in}{4.554656in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{4.555628in}}%
\pgfpathlineto{\pgfqpoint{5.458885in}{4.556597in}}%
\pgfpathlineto{\pgfqpoint{5.459545in}{4.557566in}}%
\pgfpathlineto{\pgfqpoint{5.460203in}{4.558535in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{4.559502in}}%
\pgfpathlineto{\pgfqpoint{5.461515in}{4.560465in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{4.561425in}}%
\pgfpathlineto{\pgfqpoint{5.462820in}{4.562382in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{4.563334in}}%
\pgfpathlineto{\pgfqpoint{5.464119in}{4.564276in}}%
\pgfpathlineto{\pgfqpoint{5.464766in}{4.565208in}}%
\pgfpathlineto{\pgfqpoint{5.465411in}{4.566125in}}%
\pgfpathlineto{\pgfqpoint{5.466055in}{4.567023in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{4.567897in}}%
\pgfpathlineto{\pgfqpoint{5.467338in}{4.568743in}}%
\pgfpathlineto{\pgfqpoint{5.467977in}{4.569558in}}%
\pgfpathlineto{\pgfqpoint{5.468614in}{4.570338in}}%
\pgfpathlineto{\pgfqpoint{5.469251in}{4.571081in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.571784in}}%
\pgfpathlineto{\pgfqpoint{5.470518in}{4.572445in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{4.573064in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{4.573639in}}%
\pgfpathlineto{\pgfqpoint{5.472408in}{4.574174in}}%
\pgfpathlineto{\pgfqpoint{5.473035in}{4.574669in}}%
\pgfpathlineto{\pgfqpoint{5.473661in}{4.575129in}}%
\pgfpathlineto{\pgfqpoint{5.474285in}{4.575558in}}%
\pgfpathlineto{\pgfqpoint{5.474907in}{4.575963in}}%
\pgfpathlineto{\pgfqpoint{5.475528in}{4.576352in}}%
\pgfpathlineto{\pgfqpoint{5.476148in}{4.576729in}}%
\pgfpathlineto{\pgfqpoint{5.476766in}{4.577102in}}%
\pgfpathlineto{\pgfqpoint{5.477383in}{4.577476in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{4.577858in}}%
\pgfpathlineto{\pgfqpoint{5.478612in}{4.578252in}}%
\pgfpathlineto{\pgfqpoint{5.479224in}{4.578660in}}%
\pgfpathlineto{\pgfqpoint{5.479835in}{4.579082in}}%
\pgfpathlineto{\pgfqpoint{5.480445in}{4.579519in}}%
\pgfpathlineto{\pgfqpoint{5.481053in}{4.579971in}}%
\pgfpathlineto{\pgfqpoint{5.481660in}{4.580431in}}%
\pgfpathlineto{\pgfqpoint{5.482265in}{4.580896in}}%
\pgfpathlineto{\pgfqpoint{5.482869in}{4.581362in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{4.581827in}}%
\pgfpathlineto{\pgfqpoint{5.484073in}{4.582289in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{4.582746in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{4.583196in}}%
\pgfpathlineto{\pgfqpoint{5.485869in}{4.583635in}}%
\pgfpathlineto{\pgfqpoint{5.486465in}{4.584060in}}%
\pgfpathlineto{\pgfqpoint{5.487059in}{4.584471in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{4.584865in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{4.585241in}}%
\pgfpathlineto{\pgfqpoint{5.488835in}{4.585598in}}%
\pgfpathlineto{\pgfqpoint{5.489424in}{4.585937in}}%
\pgfpathlineto{\pgfqpoint{5.490012in}{4.586257in}}%
\pgfpathlineto{\pgfqpoint{5.490598in}{4.586558in}}%
\pgfpathlineto{\pgfqpoint{5.491183in}{4.586838in}}%
\pgfpathlineto{\pgfqpoint{5.491767in}{4.587098in}}%
\pgfpathlineto{\pgfqpoint{5.492350in}{4.587337in}}%
\pgfpathlineto{\pgfqpoint{5.492931in}{4.587555in}}%
\pgfpathlineto{\pgfqpoint{5.493511in}{4.587753in}}%
\pgfpathlineto{\pgfqpoint{5.494090in}{4.587930in}}%
\pgfpathlineto{\pgfqpoint{5.494668in}{4.588087in}}%
\pgfpathlineto{\pgfqpoint{5.495244in}{4.588221in}}%
\pgfpathlineto{\pgfqpoint{5.495819in}{4.588333in}}%
\pgfpathlineto{\pgfqpoint{5.496393in}{4.588421in}}%
\pgfpathlineto{\pgfqpoint{5.496965in}{4.588486in}}%
\pgfpathlineto{\pgfqpoint{5.497537in}{4.588525in}}%
\pgfpathlineto{\pgfqpoint{5.498107in}{4.588539in}}%
\pgfpathlineto{\pgfqpoint{5.498676in}{4.588524in}}%
\pgfpathlineto{\pgfqpoint{5.499243in}{4.588483in}}%
\pgfpathlineto{\pgfqpoint{5.499810in}{4.588418in}}%
\pgfpathlineto{\pgfqpoint{5.500375in}{4.588332in}}%
\pgfpathlineto{\pgfqpoint{5.500939in}{4.588229in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{4.588113in}}%
\pgfpathlineto{\pgfqpoint{5.502063in}{4.587988in}}%
\pgfpathlineto{\pgfqpoint{5.502623in}{4.587860in}}%
\pgfpathlineto{\pgfqpoint{5.503183in}{4.587733in}}%
\pgfpathlineto{\pgfqpoint{5.503741in}{4.587612in}}%
\pgfpathlineto{\pgfqpoint{5.504297in}{4.587504in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.587414in}}%
\pgfpathlineto{\pgfqpoint{5.505407in}{4.587346in}}%
\pgfpathlineto{\pgfqpoint{5.505961in}{4.587306in}}%
\pgfpathlineto{\pgfqpoint{5.506513in}{4.587298in}}%
\pgfpathlineto{\pgfqpoint{5.507064in}{4.587325in}}%
\pgfpathlineto{\pgfqpoint{5.507614in}{4.587389in}}%
\pgfpathlineto{\pgfqpoint{5.508162in}{4.587493in}}%
\pgfpathlineto{\pgfqpoint{5.508710in}{4.587638in}}%
\pgfpathlineto{\pgfqpoint{5.509256in}{4.587824in}}%
\pgfpathlineto{\pgfqpoint{5.509802in}{4.588053in}}%
\pgfpathlineto{\pgfqpoint{5.510346in}{4.588326in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{4.588646in}}%
\pgfpathlineto{\pgfqpoint{5.511431in}{4.589012in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.589424in}}%
\pgfpathlineto{\pgfqpoint{5.512511in}{4.589877in}}%
\pgfpathlineto{\pgfqpoint{5.513050in}{4.590368in}}%
\pgfpathlineto{\pgfqpoint{5.513588in}{4.590897in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.591460in}}%
\pgfpathlineto{\pgfqpoint{5.514659in}{4.592056in}}%
\pgfpathlineto{\pgfqpoint{5.515194in}{4.592686in}}%
\pgfpathlineto{\pgfqpoint{5.515727in}{4.593345in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{4.594029in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{4.594733in}}%
\pgfpathlineto{\pgfqpoint{5.517320in}{4.595455in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{4.596194in}}%
\pgfpathlineto{\pgfqpoint{5.518376in}{4.596946in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{4.597713in}}%
\pgfpathlineto{\pgfqpoint{5.519429in}{4.598496in}}%
\pgfpathlineto{\pgfqpoint{5.519954in}{4.599296in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{4.600114in}}%
\pgfpathlineto{\pgfqpoint{5.521000in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{4.601799in}}%
\pgfpathlineto{\pgfqpoint{5.522042in}{4.602665in}}%
\pgfpathlineto{\pgfqpoint{5.522561in}{4.603543in}}%
\pgfpathlineto{\pgfqpoint{5.523080in}{4.604432in}}%
\pgfpathlineto{\pgfqpoint{5.523597in}{4.605330in}}%
\pgfpathlineto{\pgfqpoint{5.524114in}{4.606237in}}%
\pgfpathlineto{\pgfqpoint{5.524629in}{4.607152in}}%
\pgfpathlineto{\pgfqpoint{5.525144in}{4.608076in}}%
\pgfpathlineto{\pgfqpoint{5.525657in}{4.609009in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.609950in}}%
\pgfpathlineto{\pgfqpoint{5.526681in}{4.610897in}}%
\pgfpathlineto{\pgfqpoint{5.527192in}{4.611846in}}%
\pgfpathlineto{\pgfqpoint{5.527701in}{4.612796in}}%
\pgfpathlineto{\pgfqpoint{5.528210in}{4.613743in}}%
\pgfpathlineto{\pgfqpoint{5.528717in}{4.614689in}}%
\pgfpathlineto{\pgfqpoint{5.529224in}{4.615633in}}%
\pgfpathlineto{\pgfqpoint{5.529729in}{4.616573in}}%
\pgfpathlineto{\pgfqpoint{5.530234in}{4.617507in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.618436in}}%
\pgfpathlineto{\pgfqpoint{5.531240in}{4.619358in}}%
\pgfpathlineto{\pgfqpoint{5.531742in}{4.620273in}}%
\pgfpathlineto{\pgfqpoint{5.532242in}{4.621180in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{4.622076in}}%
\pgfpathlineto{\pgfqpoint{5.533241in}{4.622959in}}%
\pgfpathlineto{\pgfqpoint{5.533739in}{4.623828in}}%
\pgfpathlineto{\pgfqpoint{5.534236in}{4.624686in}}%
\pgfpathlineto{\pgfqpoint{5.534732in}{4.625534in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{4.626376in}}%
\pgfpathlineto{\pgfqpoint{5.535721in}{4.627213in}}%
\pgfpathlineto{\pgfqpoint{5.536215in}{4.628046in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{4.628874in}}%
\pgfpathlineto{\pgfqpoint{5.537198in}{4.629695in}}%
\pgfpathlineto{\pgfqpoint{5.537689in}{4.630508in}}%
\pgfpathlineto{\pgfqpoint{5.538179in}{4.631312in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{4.632105in}}%
\pgfpathlineto{\pgfqpoint{5.539155in}{4.632886in}}%
\pgfpathlineto{\pgfqpoint{5.539642in}{4.633654in}}%
\pgfpathlineto{\pgfqpoint{5.540128in}{4.634406in}}%
\pgfpathlineto{\pgfqpoint{5.540613in}{4.635142in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{4.635857in}}%
\pgfpathlineto{\pgfqpoint{5.541581in}{4.636550in}}%
\pgfpathlineto{\pgfqpoint{5.542063in}{4.637217in}}%
\pgfpathlineto{\pgfqpoint{5.542545in}{4.637859in}}%
\pgfpathlineto{\pgfqpoint{5.543025in}{4.638472in}}%
\pgfpathlineto{\pgfqpoint{5.543505in}{4.639055in}}%
\pgfpathlineto{\pgfqpoint{5.543984in}{4.639609in}}%
\pgfpathlineto{\pgfqpoint{5.544462in}{4.640135in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{4.640631in}}%
\pgfpathlineto{\pgfqpoint{5.545416in}{4.641098in}}%
\pgfpathlineto{\pgfqpoint{5.545891in}{4.641538in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{4.641950in}}%
\pgfpathlineto{\pgfqpoint{5.546839in}{4.642337in}}%
\pgfpathlineto{\pgfqpoint{5.547312in}{4.642699in}}%
\pgfpathlineto{\pgfqpoint{5.547784in}{4.643035in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.643347in}}%
\pgfpathlineto{\pgfqpoint{5.548726in}{4.643635in}}%
\pgfpathlineto{\pgfqpoint{5.549196in}{4.643898in}}%
\pgfpathlineto{\pgfqpoint{5.549664in}{4.644139in}}%
\pgfpathlineto{\pgfqpoint{5.550132in}{4.644359in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{4.644560in}}%
\pgfpathlineto{\pgfqpoint{5.551065in}{4.644746in}}%
\pgfpathlineto{\pgfqpoint{5.551531in}{4.644920in}}%
\pgfpathlineto{\pgfqpoint{5.551995in}{4.645089in}}%
\pgfpathlineto{\pgfqpoint{5.552459in}{4.645258in}}%
\pgfpathlineto{\pgfqpoint{5.552922in}{4.645432in}}%
\pgfpathlineto{\pgfqpoint{5.553384in}{4.645618in}}%
\pgfpathlineto{\pgfqpoint{5.553846in}{4.645821in}}%
\pgfpathlineto{\pgfqpoint{5.554306in}{4.646046in}}%
\pgfpathlineto{\pgfqpoint{5.554766in}{4.646296in}}%
\pgfpathlineto{\pgfqpoint{5.555225in}{4.646573in}}%
\pgfpathlineto{\pgfqpoint{5.555683in}{4.646879in}}%
\pgfpathlineto{\pgfqpoint{5.556140in}{4.647217in}}%
\pgfpathlineto{\pgfqpoint{5.556597in}{4.647590in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{4.647999in}}%
\pgfpathlineto{\pgfqpoint{5.557507in}{4.648442in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{4.648919in}}%
\pgfpathlineto{\pgfqpoint{5.558415in}{4.649429in}}%
\pgfpathlineto{\pgfqpoint{5.558868in}{4.649968in}}%
\pgfpathlineto{\pgfqpoint{5.559320in}{4.650533in}}%
\pgfpathlineto{\pgfqpoint{5.559771in}{4.651120in}}%
\pgfpathlineto{\pgfqpoint{5.560221in}{4.651726in}}%
\pgfpathlineto{\pgfqpoint{5.560670in}{4.652347in}}%
\pgfpathlineto{\pgfqpoint{5.561119in}{4.652978in}}%
\pgfpathlineto{\pgfqpoint{5.561567in}{4.653614in}}%
\pgfpathlineto{\pgfqpoint{5.562014in}{4.654250in}}%
\pgfpathlineto{\pgfqpoint{5.562461in}{4.654882in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.655504in}}%
\pgfpathlineto{\pgfqpoint{5.563352in}{4.656115in}}%
\pgfpathlineto{\pgfqpoint{5.563796in}{4.656711in}}%
\pgfpathlineto{\pgfqpoint{5.564239in}{4.657291in}}%
\pgfpathlineto{\pgfqpoint{5.564682in}{4.657857in}}%
\pgfpathlineto{\pgfqpoint{5.565124in}{4.658407in}}%
\pgfpathlineto{\pgfqpoint{5.565565in}{4.658943in}}%
\pgfpathlineto{\pgfqpoint{5.566006in}{4.659465in}}%
\pgfpathlineto{\pgfqpoint{5.566446in}{4.659973in}}%
\pgfpathlineto{\pgfqpoint{5.566885in}{4.660468in}}%
\pgfpathlineto{\pgfqpoint{5.567323in}{4.660952in}}%
\pgfpathlineto{\pgfqpoint{5.567761in}{4.661424in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{4.661886in}}%
\pgfpathlineto{\pgfqpoint{5.568634in}{4.662339in}}%
\pgfpathlineto{\pgfqpoint{5.569069in}{4.662784in}}%
\pgfpathlineto{\pgfqpoint{5.569504in}{4.663221in}}%
\pgfpathlineto{\pgfqpoint{5.569938in}{4.663651in}}%
\pgfpathlineto{\pgfqpoint{5.570371in}{4.664074in}}%
\pgfpathlineto{\pgfqpoint{5.570804in}{4.664489in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{4.664897in}}%
\pgfpathlineto{\pgfqpoint{5.571667in}{4.665298in}}%
\pgfpathlineto{\pgfqpoint{5.572956in}{4.666466in}}%
\pgfpathlineto{\pgfqpoint{5.575516in}{4.668693in}}%
\pgfpathlineto{\pgfqpoint{5.578471in}{4.671146in}}%
\pgfpathlineto{\pgfqpoint{5.580978in}{4.673522in}}%
\pgfpathlineto{\pgfqpoint{5.583461in}{4.676660in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.680612in}}%
\pgfpathlineto{\pgfqpoint{5.588359in}{4.684769in}}%
\pgfpathlineto{\pgfqpoint{5.590774in}{4.688512in}}%
\pgfpathlineto{\pgfqpoint{5.593167in}{4.691325in}}%
\pgfpathlineto{\pgfqpoint{5.595539in}{4.693392in}}%
\pgfpathlineto{\pgfqpoint{5.598279in}{4.695642in}}%
\pgfpathlineto{\pgfqpoint{5.600606in}{4.698248in}}%
\pgfpathlineto{\pgfqpoint{5.602912in}{4.701915in}}%
\pgfpathlineto{\pgfqpoint{5.605198in}{4.706484in}}%
\pgfpathlineto{\pgfqpoint{5.607464in}{4.711159in}}%
\pgfpathlineto{\pgfqpoint{5.609711in}{4.715068in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{4.717946in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{4.720216in}}%
\pgfpathlineto{\pgfqpoint{5.616339in}{4.722447in}}%
\pgfpathlineto{\pgfqpoint{5.618873in}{4.725209in}}%
\pgfpathlineto{\pgfqpoint{5.621025in}{4.727841in}}%
\pgfpathlineto{\pgfqpoint{5.623160in}{4.730673in}}%
\pgfpathlineto{\pgfqpoint{5.625278in}{4.733714in}}%
\pgfpathlineto{\pgfqpoint{5.627378in}{4.736898in}}%
\pgfpathlineto{\pgfqpoint{5.629463in}{4.740075in}}%
\pgfpathlineto{\pgfqpoint{5.629463in}{4.834156in}}%
\pgfpathlineto{\pgfqpoint{5.629463in}{4.834156in}}%
\pgfpathlineto{\pgfqpoint{5.627378in}{4.830652in}}%
\pgfpathlineto{\pgfqpoint{5.625278in}{4.827181in}}%
\pgfpathlineto{\pgfqpoint{5.623160in}{4.823497in}}%
\pgfpathlineto{\pgfqpoint{5.621025in}{4.819865in}}%
\pgfpathlineto{\pgfqpoint{5.618873in}{4.816474in}}%
\pgfpathlineto{\pgfqpoint{5.616339in}{4.812909in}}%
\pgfpathlineto{\pgfqpoint{5.614148in}{4.810608in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{4.809495in}}%
\pgfpathlineto{\pgfqpoint{5.609711in}{4.809541in}}%
\pgfpathlineto{\pgfqpoint{5.607464in}{4.810416in}}%
\pgfpathlineto{\pgfqpoint{5.605198in}{4.811526in}}%
\pgfpathlineto{\pgfqpoint{5.602912in}{4.811974in}}%
\pgfpathlineto{\pgfqpoint{5.600606in}{4.811351in}}%
\pgfpathlineto{\pgfqpoint{5.598279in}{4.809932in}}%
\pgfpathlineto{\pgfqpoint{5.595539in}{4.807753in}}%
\pgfpathlineto{\pgfqpoint{5.593167in}{4.805578in}}%
\pgfpathlineto{\pgfqpoint{5.590774in}{4.803193in}}%
\pgfpathlineto{\pgfqpoint{5.588359in}{4.800474in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.797225in}}%
\pgfpathlineto{\pgfqpoint{5.583461in}{4.793350in}}%
\pgfpathlineto{\pgfqpoint{5.580978in}{4.788718in}}%
\pgfpathlineto{\pgfqpoint{5.578471in}{4.783678in}}%
\pgfpathlineto{\pgfqpoint{5.575516in}{4.777901in}}%
\pgfpathlineto{\pgfqpoint{5.572956in}{4.773455in}}%
\pgfpathlineto{\pgfqpoint{5.571667in}{4.771522in}}%
\pgfpathlineto{\pgfqpoint{5.571235in}{4.770921in}}%
\pgfpathlineto{\pgfqpoint{5.570804in}{4.770341in}}%
\pgfpathlineto{\pgfqpoint{5.570371in}{4.769779in}}%
\pgfpathlineto{\pgfqpoint{5.569938in}{4.769235in}}%
\pgfpathlineto{\pgfqpoint{5.569504in}{4.768706in}}%
\pgfpathlineto{\pgfqpoint{5.569069in}{4.768192in}}%
\pgfpathlineto{\pgfqpoint{5.568634in}{4.767687in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{4.767192in}}%
\pgfpathlineto{\pgfqpoint{5.567761in}{4.766700in}}%
\pgfpathlineto{\pgfqpoint{5.567323in}{4.766210in}}%
\pgfpathlineto{\pgfqpoint{5.566885in}{4.765716in}}%
\pgfpathlineto{\pgfqpoint{5.566446in}{4.765215in}}%
\pgfpathlineto{\pgfqpoint{5.566006in}{4.764706in}}%
\pgfpathlineto{\pgfqpoint{5.565565in}{4.764190in}}%
\pgfpathlineto{\pgfqpoint{5.565124in}{4.763664in}}%
\pgfpathlineto{\pgfqpoint{5.564682in}{4.763130in}}%
\pgfpathlineto{\pgfqpoint{5.564239in}{4.762587in}}%
\pgfpathlineto{\pgfqpoint{5.563796in}{4.762036in}}%
\pgfpathlineto{\pgfqpoint{5.563352in}{4.761475in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.760903in}}%
\pgfpathlineto{\pgfqpoint{5.562461in}{4.760321in}}%
\pgfpathlineto{\pgfqpoint{5.562014in}{4.759730in}}%
\pgfpathlineto{\pgfqpoint{5.561567in}{4.759131in}}%
\pgfpathlineto{\pgfqpoint{5.561119in}{4.758524in}}%
\pgfpathlineto{\pgfqpoint{5.560670in}{4.757910in}}%
\pgfpathlineto{\pgfqpoint{5.560221in}{4.757290in}}%
\pgfpathlineto{\pgfqpoint{5.559771in}{4.756669in}}%
\pgfpathlineto{\pgfqpoint{5.559320in}{4.756047in}}%
\pgfpathlineto{\pgfqpoint{5.558868in}{4.755427in}}%
\pgfpathlineto{\pgfqpoint{5.558415in}{4.754811in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{4.754202in}}%
\pgfpathlineto{\pgfqpoint{5.557507in}{4.753605in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{4.753022in}}%
\pgfpathlineto{\pgfqpoint{5.556597in}{4.752453in}}%
\pgfpathlineto{\pgfqpoint{5.556140in}{4.751901in}}%
\pgfpathlineto{\pgfqpoint{5.555683in}{4.751364in}}%
\pgfpathlineto{\pgfqpoint{5.555225in}{4.750844in}}%
\pgfpathlineto{\pgfqpoint{5.554766in}{4.750340in}}%
\pgfpathlineto{\pgfqpoint{5.554306in}{4.749851in}}%
\pgfpathlineto{\pgfqpoint{5.553846in}{4.749376in}}%
\pgfpathlineto{\pgfqpoint{5.553384in}{4.748913in}}%
\pgfpathlineto{\pgfqpoint{5.552922in}{4.748461in}}%
\pgfpathlineto{\pgfqpoint{5.552459in}{4.748020in}}%
\pgfpathlineto{\pgfqpoint{5.551995in}{4.747593in}}%
\pgfpathlineto{\pgfqpoint{5.551531in}{4.747178in}}%
\pgfpathlineto{\pgfqpoint{5.551065in}{4.746773in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{4.746378in}}%
\pgfpathlineto{\pgfqpoint{5.550132in}{4.745992in}}%
\pgfpathlineto{\pgfqpoint{5.549664in}{4.745614in}}%
\pgfpathlineto{\pgfqpoint{5.549196in}{4.745240in}}%
\pgfpathlineto{\pgfqpoint{5.548726in}{4.744870in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.744501in}}%
\pgfpathlineto{\pgfqpoint{5.547784in}{4.744130in}}%
\pgfpathlineto{\pgfqpoint{5.547312in}{4.743756in}}%
\pgfpathlineto{\pgfqpoint{5.546839in}{4.743380in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{4.743000in}}%
\pgfpathlineto{\pgfqpoint{5.545891in}{4.742617in}}%
\pgfpathlineto{\pgfqpoint{5.545416in}{4.742231in}}%
\pgfpathlineto{\pgfqpoint{5.544939in}{4.741843in}}%
\pgfpathlineto{\pgfqpoint{5.544462in}{4.741457in}}%
\pgfpathlineto{\pgfqpoint{5.543984in}{4.741077in}}%
\pgfpathlineto{\pgfqpoint{5.543505in}{4.740705in}}%
\pgfpathlineto{\pgfqpoint{5.543025in}{4.740344in}}%
\pgfpathlineto{\pgfqpoint{5.542545in}{4.739995in}}%
\pgfpathlineto{\pgfqpoint{5.542063in}{4.739659in}}%
\pgfpathlineto{\pgfqpoint{5.541581in}{4.739337in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{4.739028in}}%
\pgfpathlineto{\pgfqpoint{5.540613in}{4.738732in}}%
\pgfpathlineto{\pgfqpoint{5.540128in}{4.738449in}}%
\pgfpathlineto{\pgfqpoint{5.539642in}{4.738176in}}%
\pgfpathlineto{\pgfqpoint{5.539155in}{4.737913in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{4.737660in}}%
\pgfpathlineto{\pgfqpoint{5.538179in}{4.737413in}}%
\pgfpathlineto{\pgfqpoint{5.537689in}{4.737167in}}%
\pgfpathlineto{\pgfqpoint{5.537198in}{4.736917in}}%
\pgfpathlineto{\pgfqpoint{5.536707in}{4.736659in}}%
\pgfpathlineto{\pgfqpoint{5.536215in}{4.736387in}}%
\pgfpathlineto{\pgfqpoint{5.535721in}{4.736098in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{4.735788in}}%
\pgfpathlineto{\pgfqpoint{5.534732in}{4.735453in}}%
\pgfpathlineto{\pgfqpoint{5.534236in}{4.735089in}}%
\pgfpathlineto{\pgfqpoint{5.533739in}{4.734692in}}%
\pgfpathlineto{\pgfqpoint{5.533241in}{4.734261in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{4.733792in}}%
\pgfpathlineto{\pgfqpoint{5.532242in}{4.733285in}}%
\pgfpathlineto{\pgfqpoint{5.531742in}{4.732736in}}%
\pgfpathlineto{\pgfqpoint{5.531240in}{4.732146in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.731513in}}%
\pgfpathlineto{\pgfqpoint{5.530234in}{4.730839in}}%
\pgfpathlineto{\pgfqpoint{5.529729in}{4.730126in}}%
\pgfpathlineto{\pgfqpoint{5.529224in}{4.729377in}}%
\pgfpathlineto{\pgfqpoint{5.528717in}{4.728595in}}%
\pgfpathlineto{\pgfqpoint{5.528210in}{4.727783in}}%
\pgfpathlineto{\pgfqpoint{5.527701in}{4.726942in}}%
\pgfpathlineto{\pgfqpoint{5.527192in}{4.726075in}}%
\pgfpathlineto{\pgfqpoint{5.526681in}{4.725183in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.724265in}}%
\pgfpathlineto{\pgfqpoint{5.525657in}{4.723321in}}%
\pgfpathlineto{\pgfqpoint{5.525144in}{4.722352in}}%
\pgfpathlineto{\pgfqpoint{5.524629in}{4.721360in}}%
\pgfpathlineto{\pgfqpoint{5.524114in}{4.720348in}}%
\pgfpathlineto{\pgfqpoint{5.523597in}{4.719317in}}%
\pgfpathlineto{\pgfqpoint{5.523080in}{4.718268in}}%
\pgfpathlineto{\pgfqpoint{5.522561in}{4.717202in}}%
\pgfpathlineto{\pgfqpoint{5.522042in}{4.716123in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{4.715032in}}%
\pgfpathlineto{\pgfqpoint{5.521000in}{4.713928in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{4.712811in}}%
\pgfpathlineto{\pgfqpoint{5.519954in}{4.711677in}}%
\pgfpathlineto{\pgfqpoint{5.519429in}{4.710526in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{4.709358in}}%
\pgfpathlineto{\pgfqpoint{5.518376in}{4.708176in}}%
\pgfpathlineto{\pgfqpoint{5.517849in}{4.706983in}}%
\pgfpathlineto{\pgfqpoint{5.517320in}{4.705782in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{4.704571in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{4.703352in}}%
\pgfpathlineto{\pgfqpoint{5.515727in}{4.702126in}}%
\pgfpathlineto{\pgfqpoint{5.515194in}{4.700894in}}%
\pgfpathlineto{\pgfqpoint{5.514659in}{4.699660in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.698425in}}%
\pgfpathlineto{\pgfqpoint{5.513588in}{4.697194in}}%
\pgfpathlineto{\pgfqpoint{5.513050in}{4.695968in}}%
\pgfpathlineto{\pgfqpoint{5.512511in}{4.694749in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.693539in}}%
\pgfpathlineto{\pgfqpoint{5.511431in}{4.692341in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{4.691155in}}%
\pgfpathlineto{\pgfqpoint{5.510346in}{4.689983in}}%
\pgfpathlineto{\pgfqpoint{5.509802in}{4.688829in}}%
\pgfpathlineto{\pgfqpoint{5.509256in}{4.687694in}}%
\pgfpathlineto{\pgfqpoint{5.508710in}{4.686583in}}%
\pgfpathlineto{\pgfqpoint{5.508162in}{4.685499in}}%
\pgfpathlineto{\pgfqpoint{5.507614in}{4.684444in}}%
\pgfpathlineto{\pgfqpoint{5.507064in}{4.683420in}}%
\pgfpathlineto{\pgfqpoint{5.506513in}{4.682430in}}%
\pgfpathlineto{\pgfqpoint{5.505961in}{4.681476in}}%
\pgfpathlineto{\pgfqpoint{5.505407in}{4.680561in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.679690in}}%
\pgfpathlineto{\pgfqpoint{5.504297in}{4.678863in}}%
\pgfpathlineto{\pgfqpoint{5.503741in}{4.678082in}}%
\pgfpathlineto{\pgfqpoint{5.503183in}{4.677344in}}%
\pgfpathlineto{\pgfqpoint{5.502623in}{4.676650in}}%
\pgfpathlineto{\pgfqpoint{5.502063in}{4.675997in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{5.500939in}{4.674812in}}%
\pgfpathlineto{\pgfqpoint{5.500375in}{4.674281in}}%
\pgfpathlineto{\pgfqpoint{5.499810in}{4.673791in}}%
\pgfpathlineto{\pgfqpoint{5.499243in}{4.673341in}}%
\pgfpathlineto{\pgfqpoint{5.498676in}{4.672929in}}%
\pgfpathlineto{\pgfqpoint{5.498107in}{4.672553in}}%
\pgfpathlineto{\pgfqpoint{5.497537in}{4.672214in}}%
\pgfpathlineto{\pgfqpoint{5.496965in}{4.671909in}}%
\pgfpathlineto{\pgfqpoint{5.496393in}{4.671635in}}%
\pgfpathlineto{\pgfqpoint{5.495819in}{4.671390in}}%
\pgfpathlineto{\pgfqpoint{5.495244in}{4.671173in}}%
\pgfpathlineto{\pgfqpoint{5.494668in}{4.670982in}}%
\pgfpathlineto{\pgfqpoint{5.494090in}{4.670815in}}%
\pgfpathlineto{\pgfqpoint{5.493511in}{4.670669in}}%
\pgfpathlineto{\pgfqpoint{5.492931in}{4.670540in}}%
\pgfpathlineto{\pgfqpoint{5.492350in}{4.670428in}}%
\pgfpathlineto{\pgfqpoint{5.491767in}{4.670327in}}%
\pgfpathlineto{\pgfqpoint{5.491183in}{4.670234in}}%
\pgfpathlineto{\pgfqpoint{5.490598in}{4.670144in}}%
\pgfpathlineto{\pgfqpoint{5.490012in}{4.670055in}}%
\pgfpathlineto{\pgfqpoint{5.489424in}{4.669964in}}%
\pgfpathlineto{\pgfqpoint{5.488835in}{4.669867in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{4.669761in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{4.669644in}}%
\pgfpathlineto{\pgfqpoint{5.487059in}{4.669515in}}%
\pgfpathlineto{\pgfqpoint{5.486465in}{4.669377in}}%
\pgfpathlineto{\pgfqpoint{5.485869in}{4.669231in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{4.669080in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{4.668923in}}%
\pgfpathlineto{\pgfqpoint{5.484073in}{4.668760in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{4.668591in}}%
\pgfpathlineto{\pgfqpoint{5.482869in}{4.668417in}}%
\pgfpathlineto{\pgfqpoint{5.482265in}{4.668235in}}%
\pgfpathlineto{\pgfqpoint{5.481660in}{4.668046in}}%
\pgfpathlineto{\pgfqpoint{5.481053in}{4.667847in}}%
\pgfpathlineto{\pgfqpoint{5.480445in}{4.667637in}}%
\pgfpathlineto{\pgfqpoint{5.479835in}{4.667410in}}%
\pgfpathlineto{\pgfqpoint{5.479224in}{4.667163in}}%
\pgfpathlineto{\pgfqpoint{5.478612in}{4.666896in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{4.666605in}}%
\pgfpathlineto{\pgfqpoint{5.477383in}{4.666287in}}%
\pgfpathlineto{\pgfqpoint{5.476766in}{4.665941in}}%
\pgfpathlineto{\pgfqpoint{5.476148in}{4.665570in}}%
\pgfpathlineto{\pgfqpoint{5.475528in}{4.665173in}}%
\pgfpathlineto{\pgfqpoint{5.474907in}{4.664750in}}%
\pgfpathlineto{\pgfqpoint{5.474285in}{4.664301in}}%
\pgfpathlineto{\pgfqpoint{5.473661in}{4.663823in}}%
\pgfpathlineto{\pgfqpoint{5.473035in}{4.663318in}}%
\pgfpathlineto{\pgfqpoint{5.472408in}{4.662786in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{4.662228in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{4.661645in}}%
\pgfpathlineto{\pgfqpoint{5.470518in}{4.661040in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.660412in}}%
\pgfpathlineto{\pgfqpoint{5.469251in}{4.659761in}}%
\pgfpathlineto{\pgfqpoint{5.468614in}{4.659087in}}%
\pgfpathlineto{\pgfqpoint{5.467977in}{4.658392in}}%
\pgfpathlineto{\pgfqpoint{5.467338in}{4.657675in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{4.656938in}}%
\pgfpathlineto{\pgfqpoint{5.466055in}{4.656183in}}%
\pgfpathlineto{\pgfqpoint{5.465411in}{4.655411in}}%
\pgfpathlineto{\pgfqpoint{5.464766in}{4.654621in}}%
\pgfpathlineto{\pgfqpoint{5.464119in}{4.653818in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{4.653003in}}%
\pgfpathlineto{\pgfqpoint{5.462820in}{4.652177in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{4.651340in}}%
\pgfpathlineto{\pgfqpoint{5.461515in}{4.650491in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{4.649634in}}%
\pgfpathlineto{\pgfqpoint{5.460203in}{4.648771in}}%
\pgfpathlineto{\pgfqpoint{5.459545in}{4.647905in}}%
\pgfpathlineto{\pgfqpoint{5.458885in}{4.647037in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{4.646170in}}%
\pgfpathlineto{\pgfqpoint{5.457560in}{4.645304in}}%
\pgfpathlineto{\pgfqpoint{5.456895in}{4.644440in}}%
\pgfpathlineto{\pgfqpoint{5.456228in}{4.643576in}}%
\pgfpathlineto{\pgfqpoint{5.455560in}{4.642712in}}%
\pgfpathlineto{\pgfqpoint{5.454890in}{4.641845in}}%
\pgfpathlineto{\pgfqpoint{5.454218in}{4.640970in}}%
\pgfpathlineto{\pgfqpoint{5.453545in}{4.640083in}}%
\pgfpathlineto{\pgfqpoint{5.452869in}{4.639179in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{4.638254in}}%
\pgfpathlineto{\pgfqpoint{5.451514in}{4.637307in}}%
\pgfpathlineto{\pgfqpoint{5.450834in}{4.636338in}}%
\pgfpathlineto{\pgfqpoint{5.450151in}{4.635347in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.634335in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{4.633305in}}%
\pgfpathlineto{\pgfqpoint{5.448094in}{4.632258in}}%
\pgfpathlineto{\pgfqpoint{5.447405in}{4.631196in}}%
\pgfpathlineto{\pgfqpoint{5.446714in}{4.630119in}}%
\pgfpathlineto{\pgfqpoint{5.446021in}{4.629031in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{4.627934in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{4.626832in}}%
\pgfpathlineto{\pgfqpoint{5.443931in}{4.625727in}}%
\pgfpathlineto{\pgfqpoint{5.443231in}{4.624620in}}%
\pgfpathlineto{\pgfqpoint{5.442529in}{4.623513in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.622413in}}%
\pgfpathlineto{\pgfqpoint{5.441119in}{4.621325in}}%
\pgfpathlineto{\pgfqpoint{5.440411in}{4.620253in}}%
\pgfpathlineto{\pgfqpoint{5.439702in}{4.619202in}}%
\pgfpathlineto{\pgfqpoint{5.438990in}{4.618181in}}%
\pgfpathlineto{\pgfqpoint{5.438276in}{4.617196in}}%
\pgfpathlineto{\pgfqpoint{5.437561in}{4.616252in}}%
\pgfpathlineto{\pgfqpoint{5.436844in}{4.615356in}}%
\pgfpathlineto{\pgfqpoint{5.436124in}{4.614512in}}%
\pgfpathlineto{\pgfqpoint{5.435403in}{4.613718in}}%
\pgfpathlineto{\pgfqpoint{5.434679in}{4.612974in}}%
\pgfpathlineto{\pgfqpoint{5.433954in}{4.612275in}}%
\pgfpathlineto{\pgfqpoint{5.433227in}{4.611614in}}%
\pgfpathlineto{\pgfqpoint{5.432498in}{4.610988in}}%
\pgfpathlineto{\pgfqpoint{5.431766in}{4.610393in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{4.609824in}}%
\pgfpathlineto{\pgfqpoint{5.430297in}{4.609280in}}%
\pgfpathlineto{\pgfqpoint{5.429560in}{4.608757in}}%
\pgfpathlineto{\pgfqpoint{5.428820in}{4.608250in}}%
\pgfpathlineto{\pgfqpoint{5.428079in}{4.607756in}}%
\pgfpathlineto{\pgfqpoint{5.427335in}{4.607271in}}%
\pgfpathlineto{\pgfqpoint{5.426589in}{4.606792in}}%
\pgfpathlineto{\pgfqpoint{5.425841in}{4.606322in}}%
\pgfpathlineto{\pgfqpoint{5.425091in}{4.605859in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.605404in}}%
\pgfpathlineto{\pgfqpoint{5.423585in}{4.604955in}}%
\pgfpathlineto{\pgfqpoint{5.422828in}{4.604512in}}%
\pgfpathlineto{\pgfqpoint{5.422069in}{4.604074in}}%
\pgfpathlineto{\pgfqpoint{5.421308in}{4.603640in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.603206in}}%
\pgfpathlineto{\pgfqpoint{5.419780in}{4.602767in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.602319in}}%
\pgfpathlineto{\pgfqpoint{5.418243in}{4.601856in}}%
\pgfpathlineto{\pgfqpoint{5.417471in}{4.601372in}}%
\pgfpathlineto{\pgfqpoint{5.416696in}{4.600864in}}%
\pgfpathlineto{\pgfqpoint{5.415920in}{4.600328in}}%
\pgfpathlineto{\pgfqpoint{5.415141in}{4.599762in}}%
\pgfpathlineto{\pgfqpoint{5.414360in}{4.599165in}}%
\pgfpathlineto{\pgfqpoint{5.413576in}{4.598539in}}%
\pgfpathlineto{\pgfqpoint{5.412790in}{4.597884in}}%
\pgfpathlineto{\pgfqpoint{5.412002in}{4.597200in}}%
\pgfpathlineto{\pgfqpoint{5.411212in}{4.596483in}}%
\pgfpathlineto{\pgfqpoint{5.410419in}{4.595728in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.594931in}}%
\pgfpathlineto{\pgfqpoint{5.408826in}{4.594092in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{4.593206in}}%
\pgfpathlineto{\pgfqpoint{5.407223in}{4.592274in}}%
\pgfpathlineto{\pgfqpoint{5.406418in}{4.591295in}}%
\pgfpathlineto{\pgfqpoint{5.405610in}{4.590271in}}%
\pgfpathlineto{\pgfqpoint{5.404800in}{4.589205in}}%
\pgfpathlineto{\pgfqpoint{5.403988in}{4.588097in}}%
\pgfpathlineto{\pgfqpoint{5.403173in}{4.586945in}}%
\pgfpathlineto{\pgfqpoint{5.402355in}{4.585749in}}%
\pgfpathlineto{\pgfqpoint{5.401535in}{4.584510in}}%
\pgfpathlineto{\pgfqpoint{5.400713in}{4.583232in}}%
\pgfpathlineto{\pgfqpoint{5.399887in}{4.581919in}}%
\pgfpathlineto{\pgfqpoint{5.399060in}{4.580575in}}%
\pgfpathlineto{\pgfqpoint{5.398229in}{4.579204in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.577806in}}%
\pgfpathlineto{\pgfqpoint{5.396561in}{4.576384in}}%
\pgfpathlineto{\pgfqpoint{5.395722in}{4.574940in}}%
\pgfpathlineto{\pgfqpoint{5.394881in}{4.573474in}}%
\pgfpathlineto{\pgfqpoint{5.394038in}{4.571983in}}%
\pgfpathlineto{\pgfqpoint{5.393191in}{4.570469in}}%
\pgfpathlineto{\pgfqpoint{5.392342in}{4.568931in}}%
\pgfpathlineto{\pgfqpoint{5.391490in}{4.567372in}}%
\pgfpathlineto{\pgfqpoint{5.390636in}{4.565790in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.564186in}}%
\pgfpathlineto{\pgfqpoint{5.388918in}{4.562559in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{4.560915in}}%
\pgfpathlineto{\pgfqpoint{5.387189in}{4.559259in}}%
\pgfpathlineto{\pgfqpoint{5.386320in}{4.557596in}}%
\pgfpathlineto{\pgfqpoint{5.385449in}{4.555929in}}%
\pgfpathlineto{\pgfqpoint{5.384574in}{4.554257in}}%
\pgfpathlineto{\pgfqpoint{5.383697in}{4.552580in}}%
\pgfpathlineto{\pgfqpoint{5.382817in}{4.550900in}}%
\pgfpathlineto{\pgfqpoint{5.381933in}{4.549221in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.547542in}}%
\pgfpathlineto{\pgfqpoint{5.380158in}{4.545865in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.544187in}}%
\pgfpathlineto{\pgfqpoint{5.378371in}{4.542509in}}%
\pgfpathlineto{\pgfqpoint{5.377472in}{4.540830in}}%
\pgfpathlineto{\pgfqpoint{5.376571in}{4.539150in}}%
\pgfpathlineto{\pgfqpoint{5.375666in}{4.537471in}}%
\pgfpathlineto{\pgfqpoint{5.374759in}{4.535798in}}%
\pgfpathlineto{\pgfqpoint{5.373848in}{4.534137in}}%
\pgfpathlineto{\pgfqpoint{5.372934in}{4.532494in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{4.530872in}}%
\pgfpathlineto{\pgfqpoint{5.371097in}{4.529273in}}%
\pgfpathlineto{\pgfqpoint{5.370173in}{4.527698in}}%
\pgfpathlineto{\pgfqpoint{5.369247in}{4.526149in}}%
\pgfpathlineto{\pgfqpoint{5.368317in}{4.524627in}}%
\pgfpathlineto{\pgfqpoint{5.367384in}{4.523135in}}%
\pgfpathlineto{\pgfqpoint{5.366447in}{4.521676in}}%
\pgfpathlineto{\pgfqpoint{5.365507in}{4.520253in}}%
\pgfpathlineto{\pgfqpoint{5.364564in}{4.518866in}}%
\pgfpathlineto{\pgfqpoint{5.363617in}{4.517508in}}%
\pgfpathlineto{\pgfqpoint{5.362667in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{5.361713in}{4.514859in}}%
\pgfpathlineto{\pgfqpoint{5.360756in}{4.513555in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{4.512255in}}%
\pgfpathlineto{\pgfqpoint{5.358832in}{4.510956in}}%
\pgfpathlineto{\pgfqpoint{5.357864in}{4.509655in}}%
\pgfpathlineto{\pgfqpoint{5.356893in}{4.508350in}}%
\pgfpathlineto{\pgfqpoint{5.355919in}{4.507041in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{4.505735in}}%
\pgfpathlineto{\pgfqpoint{5.353958in}{4.504433in}}%
\pgfpathlineto{\pgfqpoint{5.352973in}{4.503138in}}%
\pgfpathlineto{\pgfqpoint{5.351983in}{4.501853in}}%
\pgfpathlineto{\pgfqpoint{5.350990in}{4.500585in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.499343in}}%
\pgfpathlineto{\pgfqpoint{5.348993in}{4.498134in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.496962in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{4.495830in}}%
\pgfpathlineto{\pgfqpoint{5.345968in}{4.494744in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{4.493706in}}%
\pgfpathlineto{\pgfqpoint{5.343932in}{4.492721in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{4.491790in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.490916in}}%
\pgfpathlineto{\pgfqpoint{5.340849in}{4.490102in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.489342in}}%
\pgfpathlineto{\pgfqpoint{5.338773in}{4.488633in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{4.487970in}}%
\pgfpathlineto{\pgfqpoint{5.336680in}{4.487346in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.486750in}}%
\pgfpathlineto{\pgfqpoint{5.334571in}{4.486170in}}%
\pgfpathlineto{\pgfqpoint{5.333510in}{4.485588in}}%
\pgfpathlineto{\pgfqpoint{5.332445in}{4.484984in}}%
\pgfpathlineto{\pgfqpoint{5.331375in}{4.484339in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{4.483642in}}%
\pgfpathlineto{\pgfqpoint{5.329223in}{4.482881in}}%
\pgfpathlineto{\pgfqpoint{5.328140in}{4.482044in}}%
\pgfpathlineto{\pgfqpoint{5.327053in}{4.481120in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{4.480104in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.478988in}}%
\pgfpathlineto{\pgfqpoint{5.323764in}{4.477764in}}%
\pgfpathlineto{\pgfqpoint{5.322659in}{4.476429in}}%
\pgfpathlineto{\pgfqpoint{5.321549in}{4.474976in}}%
\pgfpathlineto{\pgfqpoint{5.320434in}{4.473406in}}%
\pgfpathlineto{\pgfqpoint{5.319314in}{4.471720in}}%
\pgfpathlineto{\pgfqpoint{5.318190in}{4.469924in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{4.468019in}}%
\pgfpathlineto{\pgfqpoint{5.315927in}{4.466009in}}%
\pgfpathlineto{\pgfqpoint{5.314788in}{4.463899in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{4.461696in}}%
\pgfpathlineto{\pgfqpoint{5.312495in}{4.459409in}}%
\pgfpathlineto{\pgfqpoint{5.311342in}{4.457042in}}%
\pgfpathlineto{\pgfqpoint{5.310183in}{4.454596in}}%
\pgfpathlineto{\pgfqpoint{5.309019in}{4.452077in}}%
\pgfpathlineto{\pgfqpoint{5.307849in}{4.449490in}}%
\pgfpathlineto{\pgfqpoint{5.306675in}{4.446843in}}%
\pgfpathlineto{\pgfqpoint{5.305495in}{4.444139in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{4.441383in}}%
\pgfpathlineto{\pgfqpoint{5.303120in}{4.438582in}}%
\pgfpathlineto{\pgfqpoint{5.301924in}{4.435744in}}%
\pgfpathlineto{\pgfqpoint{5.300723in}{4.432875in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{4.429984in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{4.427080in}}%
\pgfpathlineto{\pgfqpoint{5.297087in}{4.424175in}}%
\pgfpathlineto{\pgfqpoint{5.295863in}{4.421278in}}%
\pgfpathlineto{\pgfqpoint{5.294634in}{4.418406in}}%
\pgfpathlineto{\pgfqpoint{5.293399in}{4.415571in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.412785in}}%
\pgfpathlineto{\pgfqpoint{5.290912in}{4.410060in}}%
\pgfpathlineto{\pgfqpoint{5.289659in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.404821in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{4.402328in}}%
\pgfpathlineto{\pgfqpoint{5.285866in}{4.399931in}}%
\pgfpathlineto{\pgfqpoint{5.284589in}{4.397640in}}%
\pgfpathlineto{\pgfqpoint{5.283306in}{4.395460in}}%
\pgfpathlineto{\pgfqpoint{5.282017in}{4.393398in}}%
\pgfpathlineto{\pgfqpoint{5.280721in}{4.391453in}}%
\pgfpathlineto{\pgfqpoint{5.279419in}{4.389626in}}%
\pgfpathlineto{\pgfqpoint{5.278111in}{4.387913in}}%
\pgfpathlineto{\pgfqpoint{5.276796in}{4.386314in}}%
\pgfpathlineto{\pgfqpoint{5.275474in}{4.384817in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{4.383411in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{4.382085in}}%
\pgfpathlineto{\pgfqpoint{5.271469in}{4.380825in}}%
\pgfpathlineto{\pgfqpoint{5.270121in}{4.379623in}}%
\pgfpathlineto{\pgfqpoint{5.268765in}{4.378464in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{4.377335in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{4.376227in}}%
\pgfpathlineto{\pgfqpoint{5.264656in}{4.375136in}}%
\pgfpathlineto{\pgfqpoint{5.263272in}{4.374066in}}%
\pgfpathlineto{\pgfqpoint{5.261881in}{4.373023in}}%
\pgfpathlineto{\pgfqpoint{5.260482in}{4.372013in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{4.371045in}}%
\pgfpathlineto{\pgfqpoint{5.257663in}{4.370117in}}%
\pgfpathlineto{\pgfqpoint{5.256241in}{4.369222in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{4.368358in}}%
\pgfpathlineto{\pgfqpoint{5.253376in}{4.367519in}}%
\pgfpathlineto{\pgfqpoint{5.251931in}{4.366697in}}%
\pgfpathlineto{\pgfqpoint{5.250478in}{4.365880in}}%
\pgfpathlineto{\pgfqpoint{5.249018in}{4.365049in}}%
\pgfpathlineto{\pgfqpoint{5.247549in}{4.364187in}}%
\pgfpathlineto{\pgfqpoint{5.246072in}{4.363279in}}%
\pgfpathlineto{\pgfqpoint{5.244586in}{4.362311in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.361272in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{4.360149in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{4.358926in}}%
\pgfpathlineto{\pgfqpoint{5.238560in}{4.357595in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.356144in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.354566in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{4.352851in}}%
\pgfpathlineto{\pgfqpoint{5.232392in}{4.350999in}}%
\pgfpathlineto{\pgfqpoint{5.230828in}{4.349017in}}%
\pgfpathlineto{\pgfqpoint{5.229254in}{4.346915in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{4.344712in}}%
\pgfpathlineto{\pgfqpoint{5.226077in}{4.342432in}}%
\pgfpathlineto{\pgfqpoint{5.224474in}{4.340091in}}%
\pgfpathlineto{\pgfqpoint{5.222862in}{4.337705in}}%
\pgfpathlineto{\pgfqpoint{5.221239in}{4.335281in}}%
\pgfpathlineto{\pgfqpoint{5.219607in}{4.332834in}}%
\pgfpathlineto{\pgfqpoint{5.217964in}{4.330377in}}%
\pgfpathlineto{\pgfqpoint{5.216311in}{4.327907in}}%
\pgfpathlineto{\pgfqpoint{5.214648in}{4.325419in}}%
\pgfpathlineto{\pgfqpoint{5.212974in}{4.322903in}}%
\pgfpathlineto{\pgfqpoint{5.211289in}{4.320358in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{4.317780in}}%
\pgfpathlineto{\pgfqpoint{5.207887in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{4.312529in}}%
\pgfpathlineto{\pgfqpoint{5.204440in}{4.309870in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{4.307196in}}%
\pgfpathlineto{\pgfqpoint{5.200948in}{4.304512in}}%
\pgfpathlineto{\pgfqpoint{5.199185in}{4.301825in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.299141in}}%
\pgfpathlineto{\pgfqpoint{5.195622in}{4.296468in}}%
\pgfpathlineto{\pgfqpoint{5.193822in}{4.293812in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{4.291170in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{4.288533in}}%
\pgfpathlineto{\pgfqpoint{5.188348in}{4.285897in}}%
\pgfpathlineto{\pgfqpoint{5.186498in}{4.283250in}}%
\pgfpathlineto{\pgfqpoint{5.184635in}{4.280580in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.277871in}}%
\pgfpathlineto{\pgfqpoint{5.180868in}{4.275117in}}%
\pgfpathlineto{\pgfqpoint{5.178965in}{4.272316in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{4.269474in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{4.266600in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{4.263696in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.260762in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{4.257799in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{4.254806in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.251787in}}%
\pgfpathlineto{\pgfqpoint{5.163220in}{4.248746in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{4.245699in}}%
\pgfpathlineto{\pgfqpoint{5.159132in}{4.242650in}}%
\pgfpathlineto{\pgfqpoint{5.157064in}{4.239601in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.236542in}}%
\pgfpathlineto{\pgfqpoint{5.152879in}{4.233463in}}%
\pgfpathlineto{\pgfqpoint{5.150762in}{4.230352in}}%
\pgfpathlineto{\pgfqpoint{5.148627in}{4.227193in}}%
\pgfpathlineto{\pgfqpoint{5.146474in}{4.223982in}}%
\pgfpathlineto{\pgfqpoint{5.144304in}{4.220718in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{4.217400in}}%
\pgfpathlineto{\pgfqpoint{5.139910in}{4.214026in}}%
\pgfpathlineto{\pgfqpoint{5.137685in}{4.210605in}}%
\pgfpathlineto{\pgfqpoint{5.135441in}{4.207144in}}%
\pgfpathlineto{\pgfqpoint{5.133178in}{4.203653in}}%
\pgfpathlineto{\pgfqpoint{5.130896in}{4.200144in}}%
\pgfpathlineto{\pgfqpoint{5.128593in}{4.196626in}}%
\pgfpathlineto{\pgfqpoint{5.126270in}{4.193105in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{4.189580in}}%
\pgfpathlineto{\pgfqpoint{5.121562in}{4.186056in}}%
\pgfpathlineto{\pgfqpoint{5.119176in}{4.182536in}}%
\pgfpathlineto{\pgfqpoint{5.116768in}{4.179015in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.175501in}}%
\pgfpathlineto{\pgfqpoint{5.111886in}{4.171994in}}%
\pgfpathlineto{\pgfqpoint{5.109410in}{4.168498in}}%
\pgfpathlineto{\pgfqpoint{5.106911in}{4.165007in}}%
\pgfpathlineto{\pgfqpoint{5.104388in}{4.161520in}}%
\pgfpathlineto{\pgfqpoint{5.101840in}{4.158029in}}%
\pgfpathlineto{\pgfqpoint{5.099268in}{4.154519in}}%
\pgfpathlineto{\pgfqpoint{5.096671in}{4.150988in}}%
\pgfpathlineto{\pgfqpoint{5.094047in}{4.147433in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.143852in}}%
\pgfpathlineto{\pgfqpoint{5.088721in}{4.140234in}}%
\pgfpathlineto{\pgfqpoint{5.086017in}{4.136563in}}%
\pgfpathlineto{\pgfqpoint{5.083285in}{4.132814in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{4.128967in}}%
\pgfpathlineto{\pgfqpoint{5.077734in}{4.125003in}}%
\pgfpathlineto{\pgfqpoint{5.074914in}{4.120900in}}%
\pgfpathlineto{\pgfqpoint{5.072064in}{4.116641in}}%
\pgfpathlineto{\pgfqpoint{5.069182in}{4.112224in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{4.102878in}}%
\pgfpathlineto{\pgfqpoint{5.060344in}{4.097917in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{4.092726in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{4.087275in}}%
\pgfpathlineto{\pgfqpoint{5.051199in}{4.081556in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.069286in}}%
\pgfpathlineto{\pgfqpoint{5.041726in}{4.062763in}}%
\pgfpathlineto{\pgfqpoint{5.038491in}{4.056051in}}%
\pgfpathlineto{\pgfqpoint{5.035215in}{4.049341in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{4.043461in}}%
\pgfpathlineto{\pgfqpoint{5.028540in}{4.039202in}}%
\pgfpathlineto{\pgfqpoint{5.025138in}{4.035421in}}%
\pgfpathlineto{\pgfqpoint{5.021692in}{4.031626in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.027725in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.023697in}}%
\pgfpathlineto{\pgfqpoint{5.011074in}{4.019547in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{4.015289in}}%
\pgfpathlineto{\pgfqpoint{5.003750in}{4.010913in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{4.006380in}}%
\pgfpathlineto{\pgfqpoint{4.996216in}{4.001693in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.996866in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{3.991910in}}%
\pgfpathlineto{\pgfqpoint{4.984496in}{3.986834in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.981617in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.976248in}}%
\pgfpathlineto{\pgfqpoint{4.972231in}{3.970696in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.964979in}}%
\pgfpathlineto{\pgfqpoint{4.963726in}{3.959123in}}%
\pgfpathlineto{\pgfqpoint{4.959368in}{3.953147in}}%
\pgfpathlineto{\pgfqpoint{4.954937in}{3.947073in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{3.940951in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.934850in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.928826in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.922898in}}%
\pgfpathlineto{\pgfqpoint{4.931589in}{3.917037in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{3.911205in}}%
\pgfpathlineto{\pgfqpoint{4.921639in}{3.905381in}}%
\pgfpathlineto{\pgfqpoint{4.916520in}{3.899545in}}%
\pgfpathlineto{\pgfqpoint{4.911299in}{3.893670in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.887774in}}%
\pgfpathlineto{\pgfqpoint{4.900536in}{3.881889in}}%
\pgfpathlineto{\pgfqpoint{4.894985in}{3.876037in}}%
\pgfpathlineto{\pgfqpoint{4.889315in}{3.870194in}}%
\pgfpathlineto{\pgfqpoint{4.883520in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.858409in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{3.852439in}}%
\pgfpathlineto{\pgfqpoint{4.865330in}{3.846380in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{3.840196in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{3.833881in}}%
\pgfpathlineto{\pgfqpoint{4.845792in}{3.827458in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.820910in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.814226in}}%
\pgfpathlineto{\pgfqpoint{4.824688in}{3.807382in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.800386in}}%
\pgfpathlineto{\pgfqpoint{4.809619in}{3.793202in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.785867in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{3.778444in}}%
\pgfpathlineto{\pgfqpoint{4.785264in}{3.770877in}}%
\pgfpathlineto{\pgfqpoint{4.776619in}{3.763078in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.755012in}}%
\pgfpathlineto{\pgfqpoint{4.758429in}{3.746619in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.737882in}}%
\pgfpathlineto{\pgfqpoint{4.738891in}{3.728897in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.719761in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.710541in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{3.701280in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.692051in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.682700in}}%
\pgfpathlineto{\pgfqpoint{4.669718in}{3.673078in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.663161in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{3.652665in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.641376in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.629084in}}%
\pgfpathlineto{\pgfqpoint{4.593871in}{3.615226in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.599669in}}%
\pgfpathlineto{\pgfqpoint{4.556142in}{3.582574in}}%
\pgfpathlineto{\pgfqpoint{4.535039in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{4.535039in}{3.564743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.711818in}{3.531398in}}{\pgfqpoint{5.806242in}{4.999270in}}{%
\pgfpathmoveto{\pgfqpoint{4.711818in}{3.555227in}}%
\pgfpathlineto{\pgfqpoint{4.711818in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{4.732921in}{3.554606in}}%
\pgfpathlineto{\pgfqpoint{4.752459in}{3.576437in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.597223in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.617312in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{3.636713in}}%
\pgfpathlineto{\pgfqpoint{4.818719in}{3.655035in}}%
\pgfpathlineto{\pgfqpoint{4.832974in}{3.672130in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{3.687954in}}%
\pgfpathlineto{\pgfqpoint{4.859361in}{3.702701in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.716669in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{3.730043in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.743038in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{3.755836in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.768506in}}%
\pgfpathlineto{\pgfqpoint{4.925620in}{3.781006in}}%
\pgfpathlineto{\pgfqpoint{4.935208in}{3.793256in}}%
\pgfpathlineto{\pgfqpoint{4.944460in}{3.805248in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.816916in}}%
\pgfpathlineto{\pgfqpoint{4.962043in}{3.828329in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{3.839494in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{3.850344in}}%
\pgfpathlineto{\pgfqpoint{4.986397in}{3.860802in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.870783in}}%
\pgfpathlineto{\pgfqpoint{5.001467in}{3.880230in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.889079in}}%
\pgfpathlineto{\pgfqpoint{5.015722in}{3.897264in}}%
\pgfpathlineto{\pgfqpoint{5.022571in}{3.904758in}}%
\pgfpathlineto{\pgfqpoint{5.029246in}{3.911474in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.917390in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{3.922587in}}%
\pgfpathlineto{\pgfqpoint{5.048313in}{3.927130in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{3.931114in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.934689in}}%
\pgfpathlineto{\pgfqpoint{5.066094in}{3.938020in}}%
\pgfpathlineto{\pgfqpoint{5.071764in}{3.941271in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{3.944596in}}%
\pgfpathlineto{\pgfqpoint{5.082751in}{3.948101in}}%
\pgfpathlineto{\pgfqpoint{5.088078in}{3.951899in}}%
\pgfpathlineto{\pgfqpoint{5.093299in}{3.956013in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.960420in}}%
\pgfpathlineto{\pgfqpoint{5.103440in}{3.965075in}}%
\pgfpathlineto{\pgfqpoint{5.108368in}{3.969921in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{3.974901in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{3.979967in}}%
\pgfpathlineto{\pgfqpoint{5.122623in}{3.985075in}}%
\pgfpathlineto{\pgfqpoint{5.127209in}{3.990196in}}%
\pgfpathlineto{\pgfqpoint{5.131716in}{3.995316in}}%
\pgfpathlineto{\pgfqpoint{5.136147in}{4.000442in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.005546in}}%
\pgfpathlineto{\pgfqpoint{5.144792in}{4.010579in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{4.015475in}}%
\pgfpathlineto{\pgfqpoint{5.153162in}{4.020177in}}%
\pgfpathlineto{\pgfqpoint{5.157250in}{4.024603in}}%
\pgfpathlineto{\pgfqpoint{5.161275in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.032405in}}%
\pgfpathlineto{\pgfqpoint{5.169146in}{4.035703in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.041079in}}%
\pgfpathlineto{\pgfqpoint{5.180528in}{4.043231in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.045087in}}%
\pgfpathlineto{\pgfqpoint{5.187853in}{4.046683in}}%
\pgfpathlineto{\pgfqpoint{5.191440in}{4.048045in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{4.049199in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.050181in}}%
\pgfpathlineto{\pgfqpoint{5.201917in}{4.051025in}}%
\pgfpathlineto{\pgfqpoint{5.205319in}{4.051757in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.052414in}}%
\pgfpathlineto{\pgfqpoint{5.211994in}{4.053043in}}%
\pgfpathlineto{\pgfqpoint{5.215269in}{4.053662in}}%
\pgfpathlineto{\pgfqpoint{5.218505in}{4.054276in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.054894in}}%
\pgfpathlineto{\pgfqpoint{5.224858in}{4.055543in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{4.056243in}}%
\pgfpathlineto{\pgfqpoint{5.231062in}{4.057013in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{4.057871in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{4.058827in}}%
\pgfpathlineto{\pgfqpoint{5.240102in}{4.059898in}}%
\pgfpathlineto{\pgfqpoint{5.243048in}{4.061096in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.062423in}}%
\pgfpathlineto{\pgfqpoint{5.248843in}{4.063880in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.065474in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{4.067229in}}%
\pgfpathlineto{\pgfqpoint{5.257303in}{4.069155in}}%
\pgfpathlineto{\pgfqpoint{5.260063in}{4.071245in}}%
\pgfpathlineto{\pgfqpoint{5.262796in}{4.073490in}}%
\pgfpathlineto{\pgfqpoint{5.265500in}{4.075861in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.078326in}}%
\pgfpathlineto{\pgfqpoint{5.270826in}{4.080867in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.083466in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{4.086112in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{4.088805in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{4.091546in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.094339in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{4.097195in}}%
\pgfpathlineto{\pgfqpoint{5.288664in}{4.100116in}}%
\pgfpathlineto{\pgfqpoint{5.291117in}{4.103108in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{4.106162in}}%
\pgfpathlineto{\pgfqpoint{5.295955in}{4.109265in}}%
\pgfpathlineto{\pgfqpoint{5.298341in}{4.112411in}}%
\pgfpathlineto{\pgfqpoint{5.300705in}{4.115600in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.118818in}}%
\pgfpathlineto{\pgfqpoint{5.305372in}{4.122064in}}%
\pgfpathlineto{\pgfqpoint{5.307675in}{4.125324in}}%
\pgfpathlineto{\pgfqpoint{5.309957in}{4.128578in}}%
\pgfpathlineto{\pgfqpoint{5.312220in}{4.131813in}}%
\pgfpathlineto{\pgfqpoint{5.314464in}{4.135007in}}%
\pgfpathlineto{\pgfqpoint{5.316689in}{4.138141in}}%
\pgfpathlineto{\pgfqpoint{5.318895in}{4.141195in}}%
\pgfpathlineto{\pgfqpoint{5.321083in}{4.144156in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{4.147015in}}%
\pgfpathlineto{\pgfqpoint{5.325406in}{4.149765in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{4.152405in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{4.154935in}}%
\pgfpathlineto{\pgfqpoint{5.331759in}{4.157365in}}%
\pgfpathlineto{\pgfqpoint{5.333843in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{5.335911in}{4.161952in}}%
\pgfpathlineto{\pgfqpoint{5.337963in}{4.164130in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{4.166244in}}%
\pgfpathlineto{\pgfqpoint{5.342019in}{4.168313in}}%
\pgfpathlineto{\pgfqpoint{5.344024in}{4.170355in}}%
\pgfpathlineto{\pgfqpoint{5.346014in}{4.172372in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.174363in}}%
\pgfpathlineto{\pgfqpoint{5.349949in}{4.176326in}}%
\pgfpathlineto{\pgfqpoint{5.351895in}{4.178253in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{4.180128in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.181942in}}%
\pgfpathlineto{\pgfqpoint{5.357647in}{4.183688in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.185363in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{4.186973in}}%
\pgfpathlineto{\pgfqpoint{5.363277in}{4.188522in}}%
\pgfpathlineto{\pgfqpoint{5.365127in}{4.190007in}}%
\pgfpathlineto{\pgfqpoint{5.366965in}{4.191423in}}%
\pgfpathlineto{\pgfqpoint{5.368789in}{4.192767in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.194032in}}%
\pgfpathlineto{\pgfqpoint{5.372401in}{4.195229in}}%
\pgfpathlineto{\pgfqpoint{5.374188in}{4.196362in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{4.197449in}}%
\pgfpathlineto{\pgfqpoint{5.377727in}{4.198502in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{4.199532in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{4.200553in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{4.201579in}}%
\pgfpathlineto{\pgfqpoint{5.384666in}{4.202624in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.203698in}}%
\pgfpathlineto{\pgfqpoint{5.388068in}{4.204813in}}%
\pgfpathlineto{\pgfqpoint{5.389753in}{4.205985in}}%
\pgfpathlineto{\pgfqpoint{5.391427in}{4.207225in}}%
\pgfpathlineto{\pgfqpoint{5.393090in}{4.208537in}}%
\pgfpathlineto{\pgfqpoint{5.394743in}{4.209922in}}%
\pgfpathlineto{\pgfqpoint{5.396386in}{4.211392in}}%
\pgfpathlineto{\pgfqpoint{5.398018in}{4.212946in}}%
\pgfpathlineto{\pgfqpoint{5.399641in}{4.214590in}}%
\pgfpathlineto{\pgfqpoint{5.401253in}{4.216329in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.218159in}}%
\pgfpathlineto{\pgfqpoint{5.404449in}{4.220078in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.222078in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{4.224143in}}%
\pgfpathlineto{\pgfqpoint{5.409171in}{4.226252in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{4.228389in}}%
\pgfpathlineto{\pgfqpoint{5.412273in}{4.230547in}}%
\pgfpathlineto{\pgfqpoint{5.413810in}{4.232716in}}%
\pgfpathlineto{\pgfqpoint{5.415339in}{4.234889in}}%
\pgfpathlineto{\pgfqpoint{5.416858in}{4.237054in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.239207in}}%
\pgfpathlineto{\pgfqpoint{5.419872in}{4.241348in}}%
\pgfpathlineto{\pgfqpoint{5.421365in}{4.243479in}}%
\pgfpathlineto{\pgfqpoint{5.422851in}{4.245604in}}%
\pgfpathlineto{\pgfqpoint{5.424328in}{4.247730in}}%
\pgfpathlineto{\pgfqpoint{5.425796in}{4.249860in}}%
\pgfpathlineto{\pgfqpoint{5.427257in}{4.251995in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{4.254136in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{4.256291in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.258466in}}%
\pgfpathlineto{\pgfqpoint{5.433020in}{4.260666in}}%
\pgfpathlineto{\pgfqpoint{5.434442in}{4.262886in}}%
\pgfpathlineto{\pgfqpoint{5.435855in}{4.265119in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.267366in}}%
\pgfpathlineto{\pgfqpoint{5.438660in}{4.269626in}}%
\pgfpathlineto{\pgfqpoint{5.440051in}{4.271903in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{4.274199in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{4.276518in}}%
\pgfpathlineto{\pgfqpoint{5.444182in}{4.278866in}}%
\pgfpathlineto{\pgfqpoint{5.445544in}{4.281249in}}%
\pgfpathlineto{\pgfqpoint{5.446900in}{4.283673in}}%
\pgfpathlineto{\pgfqpoint{5.448248in}{4.286151in}}%
\pgfpathlineto{\pgfqpoint{5.449590in}{4.288687in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{4.291285in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.293947in}}%
\pgfpathlineto{\pgfqpoint{5.453575in}{4.296677in}}%
\pgfpathlineto{\pgfqpoint{5.454890in}{4.299471in}}%
\pgfpathlineto{\pgfqpoint{5.456198in}{4.302330in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.305249in}}%
\pgfpathlineto{\pgfqpoint{5.458796in}{4.308220in}}%
\pgfpathlineto{\pgfqpoint{5.460085in}{4.311234in}}%
\pgfpathlineto{\pgfqpoint{5.461368in}{4.314289in}}%
\pgfpathlineto{\pgfqpoint{5.462645in}{4.317387in}}%
\pgfpathlineto{\pgfqpoint{5.463915in}{4.320522in}}%
\pgfpathlineto{\pgfqpoint{5.465180in}{4.323693in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.326895in}}%
\pgfpathlineto{\pgfqpoint{5.467691in}{4.330120in}}%
\pgfpathlineto{\pgfqpoint{5.468937in}{4.333358in}}%
\pgfpathlineto{\pgfqpoint{5.470178in}{4.336604in}}%
\pgfpathlineto{\pgfqpoint{5.471413in}{4.339855in}}%
\pgfpathlineto{\pgfqpoint{5.472642in}{4.343106in}}%
\pgfpathlineto{\pgfqpoint{5.473866in}{4.346351in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{4.349586in}}%
\pgfpathlineto{\pgfqpoint{5.476296in}{4.352812in}}%
\pgfpathlineto{\pgfqpoint{5.477502in}{4.356028in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{5.479899in}{4.362438in}}%
\pgfpathlineto{\pgfqpoint{5.481089in}{4.365637in}}%
\pgfpathlineto{\pgfqpoint{5.482274in}{4.368837in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{4.372037in}}%
\pgfpathlineto{\pgfqpoint{5.484628in}{4.375238in}}%
\pgfpathlineto{\pgfqpoint{5.485798in}{4.378439in}}%
\pgfpathlineto{\pgfqpoint{5.486962in}{4.381649in}}%
\pgfpathlineto{\pgfqpoint{5.488121in}{4.384872in}}%
\pgfpathlineto{\pgfqpoint{5.489274in}{4.388106in}}%
\pgfpathlineto{\pgfqpoint{5.490423in}{4.391352in}}%
\pgfpathlineto{\pgfqpoint{5.491567in}{4.394608in}}%
\pgfpathlineto{\pgfqpoint{5.492706in}{4.397869in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{5.494969in}{4.404370in}}%
\pgfpathlineto{\pgfqpoint{5.496093in}{4.407596in}}%
\pgfpathlineto{\pgfqpoint{5.497213in}{4.410800in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.413974in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{4.417115in}}%
\pgfpathlineto{\pgfqpoint{5.500543in}{4.420219in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{4.423283in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{4.426307in}}%
\pgfpathlineto{\pgfqpoint{5.503832in}{4.429286in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{4.432222in}}%
\pgfpathlineto{\pgfqpoint{5.506002in}{4.435120in}}%
\pgfpathlineto{\pgfqpoint{5.507080in}{4.437981in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.440803in}}%
\pgfpathlineto{\pgfqpoint{5.509224in}{4.443590in}}%
\pgfpathlineto{\pgfqpoint{5.510289in}{4.446344in}}%
\pgfpathlineto{\pgfqpoint{5.511350in}{4.449068in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{4.451768in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.454450in}}%
\pgfpathlineto{\pgfqpoint{5.514508in}{4.457114in}}%
\pgfpathlineto{\pgfqpoint{5.515552in}{4.459762in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{4.462393in}}%
\pgfpathlineto{\pgfqpoint{5.517628in}{4.465009in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{4.467608in}}%
\pgfpathlineto{\pgfqpoint{5.519688in}{4.470188in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{4.472744in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{5.522747in}{4.477785in}}%
\pgfpathlineto{\pgfqpoint{5.523759in}{4.480273in}}%
\pgfpathlineto{\pgfqpoint{5.524768in}{4.482744in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{4.485203in}}%
\pgfpathlineto{\pgfqpoint{5.526773in}{4.487663in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.490131in}}%
\pgfpathlineto{\pgfqpoint{5.528762in}{4.492614in}}%
\pgfpathlineto{\pgfqpoint{5.529752in}{4.495112in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.497626in}}%
\pgfpathlineto{\pgfqpoint{5.531719in}{4.500156in}}%
\pgfpathlineto{\pgfqpoint{5.532698in}{4.502694in}}%
\pgfpathlineto{\pgfqpoint{5.533672in}{4.505236in}}%
\pgfpathlineto{\pgfqpoint{5.534643in}{4.507786in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.510344in}}%
\pgfpathlineto{\pgfqpoint{5.536575in}{4.512907in}}%
\pgfpathlineto{\pgfqpoint{5.537535in}{4.515476in}}%
\pgfpathlineto{\pgfqpoint{5.538492in}{4.518048in}}%
\pgfpathlineto{\pgfqpoint{5.539446in}{4.520625in}}%
\pgfpathlineto{\pgfqpoint{5.540396in}{4.523200in}}%
\pgfpathlineto{\pgfqpoint{5.541343in}{4.525765in}}%
\pgfpathlineto{\pgfqpoint{5.542286in}{4.528315in}}%
\pgfpathlineto{\pgfqpoint{5.543226in}{4.530840in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.533329in}}%
\pgfpathlineto{\pgfqpoint{5.545096in}{4.535778in}}%
\pgfpathlineto{\pgfqpoint{5.546026in}{4.538186in}}%
\pgfpathlineto{\pgfqpoint{5.546952in}{4.540550in}}%
\pgfpathlineto{\pgfqpoint{5.547876in}{4.542869in}}%
\pgfpathlineto{\pgfqpoint{5.548796in}{4.545140in}}%
\pgfpathlineto{\pgfqpoint{5.549713in}{4.547358in}}%
\pgfpathlineto{\pgfqpoint{5.550627in}{4.549518in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{4.551618in}}%
\pgfpathlineto{\pgfqpoint{5.552445in}{4.553651in}}%
\pgfpathlineto{\pgfqpoint{5.553350in}{4.555616in}}%
\pgfpathlineto{\pgfqpoint{5.554251in}{4.557511in}}%
\pgfpathlineto{\pgfqpoint{5.555149in}{4.559336in}}%
\pgfpathlineto{\pgfqpoint{5.556045in}{4.561086in}}%
\pgfpathlineto{\pgfqpoint{5.556937in}{4.562762in}}%
\pgfpathlineto{\pgfqpoint{5.557826in}{4.564360in}}%
\pgfpathlineto{\pgfqpoint{5.558712in}{4.565884in}}%
\pgfpathlineto{\pgfqpoint{5.559596in}{4.567338in}}%
\pgfpathlineto{\pgfqpoint{5.560476in}{4.568730in}}%
\pgfpathlineto{\pgfqpoint{5.561353in}{4.570064in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.571346in}}%
\pgfpathlineto{\pgfqpoint{5.563099in}{4.572577in}}%
\pgfpathlineto{\pgfqpoint{5.563968in}{4.573761in}}%
\pgfpathlineto{\pgfqpoint{5.564834in}{4.574905in}}%
\pgfpathlineto{\pgfqpoint{5.565697in}{4.576014in}}%
\pgfpathlineto{\pgfqpoint{5.566557in}{4.577090in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.578138in}}%
\pgfpathlineto{\pgfqpoint{5.568269in}{4.579163in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{4.580168in}}%
\pgfpathlineto{\pgfqpoint{5.569970in}{4.581161in}}%
\pgfpathlineto{\pgfqpoint{5.570817in}{4.582144in}}%
\pgfpathlineto{\pgfqpoint{5.571660in}{4.583121in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{4.585070in}}%
\pgfpathlineto{\pgfqpoint{5.575839in}{4.588048in}}%
\pgfpathlineto{\pgfqpoint{5.578314in}{4.591206in}}%
\pgfpathlineto{\pgfqpoint{5.580767in}{4.594548in}}%
\pgfpathlineto{\pgfqpoint{5.583197in}{4.597927in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{4.602301in}}%
\pgfpathlineto{\pgfqpoint{5.588781in}{4.605459in}}%
\pgfpathlineto{\pgfqpoint{5.591139in}{4.608525in}}%
\pgfpathlineto{\pgfqpoint{5.593475in}{4.611558in}}%
\pgfpathlineto{\pgfqpoint{5.595791in}{4.614574in}}%
\pgfpathlineto{\pgfqpoint{5.598087in}{4.617533in}}%
\pgfpathlineto{\pgfqpoint{5.600363in}{4.620432in}}%
\pgfpathlineto{\pgfqpoint{5.603368in}{4.624199in}}%
\pgfpathlineto{\pgfqpoint{5.605599in}{4.626928in}}%
\pgfpathlineto{\pgfqpoint{5.607812in}{4.629532in}}%
\pgfpathlineto{\pgfqpoint{5.610006in}{4.631985in}}%
\pgfpathlineto{\pgfqpoint{5.612182in}{4.634255in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.636376in}}%
\pgfpathlineto{\pgfqpoint{5.616480in}{4.638455in}}%
\pgfpathlineto{\pgfqpoint{5.618604in}{4.640588in}}%
\pgfpathlineto{\pgfqpoint{5.621409in}{4.643680in}}%
\pgfpathlineto{\pgfqpoint{5.623493in}{4.646280in}}%
\pgfpathlineto{\pgfqpoint{5.625561in}{4.649162in}}%
\pgfpathlineto{\pgfqpoint{5.627613in}{4.652321in}}%
\pgfpathlineto{\pgfqpoint{5.629648in}{4.655785in}}%
\pgfpathlineto{\pgfqpoint{5.631669in}{4.659599in}}%
\pgfpathlineto{\pgfqpoint{5.633674in}{4.663798in}}%
\pgfpathlineto{\pgfqpoint{5.635664in}{4.668383in}}%
\pgfpathlineto{\pgfqpoint{5.638293in}{4.674968in}}%
\pgfpathlineto{\pgfqpoint{5.640249in}{4.680094in}}%
\pgfpathlineto{\pgfqpoint{5.642190in}{4.685200in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{4.690130in}}%
\pgfpathlineto{\pgfqpoint{5.646030in}{4.694701in}}%
\pgfpathlineto{\pgfqpoint{5.647929in}{4.698742in}}%
\pgfpathlineto{\pgfqpoint{5.649814in}{4.702189in}}%
\pgfpathlineto{\pgfqpoint{5.651686in}{4.705048in}}%
\pgfpathlineto{\pgfqpoint{5.654162in}{4.708002in}}%
\pgfpathlineto{\pgfqpoint{5.656003in}{4.709636in}}%
\pgfpathlineto{\pgfqpoint{5.657832in}{4.710799in}}%
\pgfpathlineto{\pgfqpoint{5.659648in}{4.711586in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{4.712159in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{4.712662in}}%
\pgfpathlineto{\pgfqpoint{5.665023in}{4.713240in}}%
\pgfpathlineto{\pgfqpoint{5.667377in}{4.714264in}}%
\pgfpathlineto{\pgfqpoint{5.669129in}{4.715166in}}%
\pgfpathlineto{\pgfqpoint{5.670869in}{4.716122in}}%
\pgfpathlineto{\pgfqpoint{5.672598in}{4.717058in}}%
\pgfpathlineto{\pgfqpoint{5.674316in}{4.717939in}}%
\pgfpathlineto{\pgfqpoint{5.676022in}{4.718738in}}%
\pgfpathlineto{\pgfqpoint{5.677718in}{4.719461in}}%
\pgfpathlineto{\pgfqpoint{5.679402in}{4.720204in}}%
\pgfpathlineto{\pgfqpoint{5.681632in}{4.721478in}}%
\pgfpathlineto{\pgfqpoint{5.683292in}{4.722720in}}%
\pgfpathlineto{\pgfqpoint{5.684941in}{4.724138in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{4.725664in}}%
\pgfpathlineto{\pgfqpoint{5.688210in}{4.727296in}}%
\pgfpathlineto{\pgfqpoint{5.689829in}{4.729062in}}%
\pgfpathlineto{\pgfqpoint{5.691438in}{4.730953in}}%
\pgfpathlineto{\pgfqpoint{5.693038in}{4.732909in}}%
\pgfpathlineto{\pgfqpoint{5.695155in}{4.735512in}}%
\pgfpathlineto{\pgfqpoint{5.696733in}{4.737414in}}%
\pgfpathlineto{\pgfqpoint{5.698300in}{4.739277in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{4.741131in}}%
\pgfpathlineto{\pgfqpoint{5.701408in}{4.742956in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.744743in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.746481in}}%
\pgfpathlineto{\pgfqpoint{5.706002in}{4.748143in}}%
\pgfpathlineto{\pgfqpoint{5.708019in}{4.750145in}}%
\pgfpathlineto{\pgfqpoint{5.709521in}{4.751437in}}%
\pgfpathlineto{\pgfqpoint{5.711015in}{4.752575in}}%
\pgfpathlineto{\pgfqpoint{5.712500in}{4.753585in}}%
\pgfpathlineto{\pgfqpoint{5.713977in}{4.754482in}}%
\pgfpathlineto{\pgfqpoint{5.715446in}{4.755322in}}%
\pgfpathlineto{\pgfqpoint{5.716907in}{4.756142in}}%
\pgfpathlineto{\pgfqpoint{5.718842in}{4.757282in}}%
\pgfpathlineto{\pgfqpoint{5.720284in}{4.758212in}}%
\pgfpathlineto{\pgfqpoint{5.721718in}{4.759185in}}%
\pgfpathlineto{\pgfqpoint{5.723145in}{4.760210in}}%
\pgfpathlineto{\pgfqpoint{5.724563in}{4.761364in}}%
\pgfpathlineto{\pgfqpoint{5.725974in}{4.762702in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{4.764187in}}%
\pgfpathlineto{\pgfqpoint{5.728774in}{4.765745in}}%
\pgfpathlineto{\pgfqpoint{5.730625in}{4.767872in}}%
\pgfpathlineto{\pgfqpoint{5.732004in}{4.769520in}}%
\pgfpathlineto{\pgfqpoint{5.733376in}{4.771256in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{4.773112in}}%
\pgfpathlineto{\pgfqpoint{5.736098in}{4.775086in}}%
\pgfpathlineto{\pgfqpoint{5.737449in}{4.777155in}}%
\pgfpathlineto{\pgfqpoint{5.738793in}{4.779311in}}%
\pgfpathlineto{\pgfqpoint{5.740131in}{4.781528in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{4.784467in}}%
\pgfpathlineto{\pgfqpoint{5.743225in}{4.786598in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.788687in}}%
\pgfpathlineto{\pgfqpoint{5.745848in}{4.790793in}}%
\pgfpathlineto{\pgfqpoint{5.747150in}{4.792931in}}%
\pgfpathlineto{\pgfqpoint{5.748446in}{4.795092in}}%
\pgfpathlineto{\pgfqpoint{5.749735in}{4.797221in}}%
\pgfpathlineto{\pgfqpoint{5.751018in}{4.799221in}}%
\pgfpathlineto{\pgfqpoint{5.752719in}{4.801537in}}%
\pgfpathlineto{\pgfqpoint{5.753987in}{4.802939in}}%
\pgfpathlineto{\pgfqpoint{5.755250in}{4.804027in}}%
\pgfpathlineto{\pgfqpoint{5.756506in}{4.804834in}}%
\pgfpathlineto{\pgfqpoint{5.757757in}{4.805472in}}%
\pgfpathlineto{\pgfqpoint{5.759001in}{4.806065in}}%
\pgfpathlineto{\pgfqpoint{5.760240in}{4.806717in}}%
\pgfpathlineto{\pgfqpoint{5.761883in}{4.807834in}}%
\pgfpathlineto{\pgfqpoint{5.763108in}{4.808946in}}%
\pgfpathlineto{\pgfqpoint{5.764328in}{4.810369in}}%
\pgfpathlineto{\pgfqpoint{5.765542in}{4.812138in}}%
\pgfpathlineto{\pgfqpoint{5.766750in}{4.814225in}}%
\pgfpathlineto{\pgfqpoint{5.767953in}{4.816549in}}%
\pgfpathlineto{\pgfqpoint{5.769151in}{4.818987in}}%
\pgfpathlineto{\pgfqpoint{5.770343in}{4.821456in}}%
\pgfpathlineto{\pgfqpoint{5.771924in}{4.824716in}}%
\pgfpathlineto{\pgfqpoint{5.773104in}{4.827055in}}%
\pgfpathlineto{\pgfqpoint{5.774278in}{4.829258in}}%
\pgfpathlineto{\pgfqpoint{5.775447in}{4.831349in}}%
\pgfpathlineto{\pgfqpoint{5.776611in}{4.833363in}}%
\pgfpathlineto{\pgfqpoint{5.777770in}{4.835344in}}%
\pgfpathlineto{\pgfqpoint{5.778924in}{4.837308in}}%
\pgfpathlineto{\pgfqpoint{5.780073in}{4.839242in}}%
\pgfpathlineto{\pgfqpoint{5.781597in}{4.841794in}}%
\pgfpathlineto{\pgfqpoint{5.782734in}{4.843687in}}%
\pgfpathlineto{\pgfqpoint{5.783866in}{4.845548in}}%
\pgfpathlineto{\pgfqpoint{5.784994in}{4.847363in}}%
\pgfpathlineto{\pgfqpoint{5.786117in}{4.849138in}}%
\pgfpathlineto{\pgfqpoint{5.787235in}{4.850875in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.852552in}}%
\pgfpathlineto{\pgfqpoint{5.789456in}{4.854113in}}%
\pgfpathlineto{\pgfqpoint{5.790927in}{4.855967in}}%
\pgfpathlineto{\pgfqpoint{5.792025in}{4.857174in}}%
\pgfpathlineto{\pgfqpoint{5.793118in}{4.858206in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{4.859080in}}%
\pgfpathlineto{\pgfqpoint{5.795291in}{4.859853in}}%
\pgfpathlineto{\pgfqpoint{5.796371in}{4.860586in}}%
\pgfpathlineto{\pgfqpoint{5.797446in}{4.861335in}}%
\pgfpathlineto{\pgfqpoint{5.798874in}{4.862471in}}%
\pgfpathlineto{\pgfqpoint{5.799939in}{4.863434in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{4.864435in}}%
\pgfpathlineto{\pgfqpoint{5.802056in}{4.865402in}}%
\pgfpathlineto{\pgfqpoint{5.803109in}{4.866284in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{4.867069in}}%
\pgfpathlineto{\pgfqpoint{5.805201in}{4.867788in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.868485in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.990322in}}%
\pgfpathlineto{\pgfqpoint{5.806242in}{4.990322in}}%
\pgfpathlineto{\pgfqpoint{5.805201in}{4.988919in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{4.987572in}}%
\pgfpathlineto{\pgfqpoint{5.803109in}{4.986334in}}%
\pgfpathlineto{\pgfqpoint{5.802056in}{4.985270in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{4.984421in}}%
\pgfpathlineto{\pgfqpoint{5.799939in}{4.983811in}}%
\pgfpathlineto{\pgfqpoint{5.798874in}{4.983453in}}%
\pgfpathlineto{\pgfqpoint{5.797446in}{4.983454in}}%
\pgfpathlineto{\pgfqpoint{5.796371in}{4.983850in}}%
\pgfpathlineto{\pgfqpoint{5.795291in}{4.984598in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{4.985693in}}%
\pgfpathlineto{\pgfqpoint{5.793118in}{4.987108in}}%
\pgfpathlineto{\pgfqpoint{5.792025in}{4.988770in}}%
\pgfpathlineto{\pgfqpoint{5.790927in}{4.990538in}}%
\pgfpathlineto{\pgfqpoint{5.789456in}{4.992829in}}%
\pgfpathlineto{\pgfqpoint{5.788348in}{4.994404in}}%
\pgfpathlineto{\pgfqpoint{5.787235in}{4.995792in}}%
\pgfpathlineto{\pgfqpoint{5.786117in}{4.996945in}}%
\pgfpathlineto{\pgfqpoint{5.784994in}{4.997874in}}%
\pgfpathlineto{\pgfqpoint{5.783866in}{4.998584in}}%
\pgfpathlineto{\pgfqpoint{5.782734in}{4.999054in}}%
\pgfpathlineto{\pgfqpoint{5.781597in}{4.999270in}}%
\pgfpathlineto{\pgfqpoint{5.780073in}{4.999115in}}%
\pgfpathlineto{\pgfqpoint{5.778924in}{4.998643in}}%
\pgfpathlineto{\pgfqpoint{5.777770in}{4.997859in}}%
\pgfpathlineto{\pgfqpoint{5.776611in}{4.996715in}}%
\pgfpathlineto{\pgfqpoint{5.775447in}{4.995213in}}%
\pgfpathlineto{\pgfqpoint{5.774278in}{4.993375in}}%
\pgfpathlineto{\pgfqpoint{5.773104in}{4.991225in}}%
\pgfpathlineto{\pgfqpoint{5.771924in}{4.988799in}}%
\pgfpathlineto{\pgfqpoint{5.770343in}{4.985178in}}%
\pgfpathlineto{\pgfqpoint{5.769151in}{4.982237in}}%
\pgfpathlineto{\pgfqpoint{5.767953in}{4.979202in}}%
\pgfpathlineto{\pgfqpoint{5.766750in}{4.976159in}}%
\pgfpathlineto{\pgfqpoint{5.765542in}{4.973135in}}%
\pgfpathlineto{\pgfqpoint{5.764328in}{4.970152in}}%
\pgfpathlineto{\pgfqpoint{5.763108in}{4.967253in}}%
\pgfpathlineto{\pgfqpoint{5.761883in}{4.964522in}}%
\pgfpathlineto{\pgfqpoint{5.760240in}{4.961261in}}%
\pgfpathlineto{\pgfqpoint{5.759001in}{4.959079in}}%
\pgfpathlineto{\pgfqpoint{5.757757in}{4.957075in}}%
\pgfpathlineto{\pgfqpoint{5.756506in}{4.955228in}}%
\pgfpathlineto{\pgfqpoint{5.755250in}{4.953536in}}%
\pgfpathlineto{\pgfqpoint{5.753987in}{4.952033in}}%
\pgfpathlineto{\pgfqpoint{5.752719in}{4.950731in}}%
\pgfpathlineto{\pgfqpoint{5.751018in}{4.949320in}}%
\pgfpathlineto{\pgfqpoint{5.749735in}{4.948522in}}%
\pgfpathlineto{\pgfqpoint{5.748446in}{4.947964in}}%
\pgfpathlineto{\pgfqpoint{5.747150in}{4.947623in}}%
\pgfpathlineto{\pgfqpoint{5.745848in}{4.947409in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.947250in}}%
\pgfpathlineto{\pgfqpoint{5.743225in}{4.947129in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{4.947060in}}%
\pgfpathlineto{\pgfqpoint{5.740131in}{4.947021in}}%
\pgfpathlineto{\pgfqpoint{5.738793in}{4.946931in}}%
\pgfpathlineto{\pgfqpoint{5.737449in}{4.946680in}}%
\pgfpathlineto{\pgfqpoint{5.736098in}{4.946166in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{4.945338in}}%
\pgfpathlineto{\pgfqpoint{5.733376in}{4.944152in}}%
\pgfpathlineto{\pgfqpoint{5.732004in}{4.942592in}}%
\pgfpathlineto{\pgfqpoint{5.730625in}{4.940651in}}%
\pgfpathlineto{\pgfqpoint{5.728774in}{4.937503in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{4.934830in}}%
\pgfpathlineto{\pgfqpoint{5.725974in}{4.931994in}}%
\pgfpathlineto{\pgfqpoint{5.724563in}{4.929047in}}%
\pgfpathlineto{\pgfqpoint{5.723145in}{4.926031in}}%
\pgfpathlineto{\pgfqpoint{5.721718in}{4.923019in}}%
\pgfpathlineto{\pgfqpoint{5.720284in}{4.920067in}}%
\pgfpathlineto{\pgfqpoint{5.718842in}{4.917233in}}%
\pgfpathlineto{\pgfqpoint{5.716907in}{4.913758in}}%
\pgfpathlineto{\pgfqpoint{5.715446in}{4.911505in}}%
\pgfpathlineto{\pgfqpoint{5.713977in}{4.909618in}}%
\pgfpathlineto{\pgfqpoint{5.712500in}{4.908068in}}%
\pgfpathlineto{\pgfqpoint{5.711015in}{4.906759in}}%
\pgfpathlineto{\pgfqpoint{5.709521in}{4.905551in}}%
\pgfpathlineto{\pgfqpoint{5.708019in}{4.904280in}}%
\pgfpathlineto{\pgfqpoint{5.706002in}{4.902326in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.900580in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.898605in}}%
\pgfpathlineto{\pgfqpoint{5.701408in}{4.896517in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{4.894432in}}%
\pgfpathlineto{\pgfqpoint{5.698300in}{4.892442in}}%
\pgfpathlineto{\pgfqpoint{5.696733in}{4.890554in}}%
\pgfpathlineto{\pgfqpoint{5.695155in}{4.888706in}}%
\pgfpathlineto{\pgfqpoint{5.693038in}{4.886173in}}%
\pgfpathlineto{\pgfqpoint{5.691438in}{4.884164in}}%
\pgfpathlineto{\pgfqpoint{5.689829in}{4.882100in}}%
\pgfpathlineto{\pgfqpoint{5.688210in}{4.880029in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{4.877992in}}%
\pgfpathlineto{\pgfqpoint{5.684941in}{4.876063in}}%
\pgfpathlineto{\pgfqpoint{5.683292in}{4.874347in}}%
\pgfpathlineto{\pgfqpoint{5.681632in}{4.872934in}}%
\pgfpathlineto{\pgfqpoint{5.679402in}{4.871499in}}%
\pgfpathlineto{\pgfqpoint{5.677718in}{4.870691in}}%
\pgfpathlineto{\pgfqpoint{5.676022in}{4.870062in}}%
\pgfpathlineto{\pgfqpoint{5.674316in}{4.869530in}}%
\pgfpathlineto{\pgfqpoint{5.672598in}{4.869008in}}%
\pgfpathlineto{\pgfqpoint{5.670869in}{4.868397in}}%
\pgfpathlineto{\pgfqpoint{5.669129in}{4.867592in}}%
\pgfpathlineto{\pgfqpoint{5.667377in}{4.866515in}}%
\pgfpathlineto{\pgfqpoint{5.665023in}{4.864532in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{4.862491in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{4.859914in}}%
\pgfpathlineto{\pgfqpoint{5.659648in}{4.856889in}}%
\pgfpathlineto{\pgfqpoint{5.657832in}{4.853584in}}%
\pgfpathlineto{\pgfqpoint{5.656003in}{4.850115in}}%
\pgfpathlineto{\pgfqpoint{5.654162in}{4.846609in}}%
\pgfpathlineto{\pgfqpoint{5.651686in}{4.842001in}}%
\pgfpathlineto{\pgfqpoint{5.649814in}{4.838577in}}%
\pgfpathlineto{\pgfqpoint{5.647929in}{4.835043in}}%
\pgfpathlineto{\pgfqpoint{5.646030in}{4.831343in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{4.827517in}}%
\pgfpathlineto{\pgfqpoint{5.642190in}{4.823671in}}%
\pgfpathlineto{\pgfqpoint{5.640249in}{4.819947in}}%
\pgfpathlineto{\pgfqpoint{5.638293in}{4.816413in}}%
\pgfpathlineto{\pgfqpoint{5.635664in}{4.812048in}}%
\pgfpathlineto{\pgfqpoint{5.633674in}{4.809115in}}%
\pgfpathlineto{\pgfqpoint{5.631669in}{4.806584in}}%
\pgfpathlineto{\pgfqpoint{5.629648in}{4.804472in}}%
\pgfpathlineto{\pgfqpoint{5.627613in}{4.802700in}}%
\pgfpathlineto{\pgfqpoint{5.625561in}{4.801236in}}%
\pgfpathlineto{\pgfqpoint{5.623493in}{4.800010in}}%
\pgfpathlineto{\pgfqpoint{5.621409in}{4.798945in}}%
\pgfpathlineto{\pgfqpoint{5.618604in}{4.797522in}}%
\pgfpathlineto{\pgfqpoint{5.616480in}{4.796213in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.794581in}}%
\pgfpathlineto{\pgfqpoint{5.612182in}{4.792584in}}%
\pgfpathlineto{\pgfqpoint{5.610006in}{4.790211in}}%
\pgfpathlineto{\pgfqpoint{5.607812in}{4.787456in}}%
\pgfpathlineto{\pgfqpoint{5.605599in}{4.784368in}}%
\pgfpathlineto{\pgfqpoint{5.603368in}{4.781084in}}%
\pgfpathlineto{\pgfqpoint{5.600363in}{4.776537in}}%
\pgfpathlineto{\pgfqpoint{5.598087in}{4.773113in}}%
\pgfpathlineto{\pgfqpoint{5.595791in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{5.593475in}{4.766509in}}%
\pgfpathlineto{\pgfqpoint{5.591139in}{4.763252in}}%
\pgfpathlineto{\pgfqpoint{5.588781in}{4.759983in}}%
\pgfpathlineto{\pgfqpoint{5.586402in}{4.756699in}}%
\pgfpathlineto{\pgfqpoint{5.583197in}{4.752246in}}%
\pgfpathlineto{\pgfqpoint{5.580767in}{4.748878in}}%
\pgfpathlineto{\pgfqpoint{5.578314in}{4.745440in}}%
\pgfpathlineto{\pgfqpoint{5.575839in}{4.741782in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{4.737848in}}%
\pgfpathlineto{\pgfqpoint{5.571660in}{4.735083in}}%
\pgfpathlineto{\pgfqpoint{5.570817in}{4.733660in}}%
\pgfpathlineto{\pgfqpoint{5.569970in}{4.732215in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{4.730751in}}%
\pgfpathlineto{\pgfqpoint{5.568269in}{4.729267in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.727767in}}%
\pgfpathlineto{\pgfqpoint{5.566557in}{4.726252in}}%
\pgfpathlineto{\pgfqpoint{5.565697in}{4.724730in}}%
\pgfpathlineto{\pgfqpoint{5.564834in}{4.723207in}}%
\pgfpathlineto{\pgfqpoint{5.563968in}{4.721688in}}%
\pgfpathlineto{\pgfqpoint{5.563099in}{4.720176in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.718673in}}%
\pgfpathlineto{\pgfqpoint{5.561353in}{4.717182in}}%
\pgfpathlineto{\pgfqpoint{5.560476in}{4.715701in}}%
\pgfpathlineto{\pgfqpoint{5.559596in}{4.714229in}}%
\pgfpathlineto{\pgfqpoint{5.558712in}{4.712763in}}%
\pgfpathlineto{\pgfqpoint{5.557826in}{4.711303in}}%
\pgfpathlineto{\pgfqpoint{5.556937in}{4.709847in}}%
\pgfpathlineto{\pgfqpoint{5.556045in}{4.708395in}}%
\pgfpathlineto{\pgfqpoint{5.555149in}{4.706941in}}%
\pgfpathlineto{\pgfqpoint{5.554251in}{4.705484in}}%
\pgfpathlineto{\pgfqpoint{5.553350in}{4.704026in}}%
\pgfpathlineto{\pgfqpoint{5.552445in}{4.702567in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{4.701111in}}%
\pgfpathlineto{\pgfqpoint{5.550627in}{4.699653in}}%
\pgfpathlineto{\pgfqpoint{5.549713in}{4.698194in}}%
\pgfpathlineto{\pgfqpoint{5.548796in}{4.696734in}}%
\pgfpathlineto{\pgfqpoint{5.547876in}{4.695273in}}%
\pgfpathlineto{\pgfqpoint{5.546952in}{4.693810in}}%
\pgfpathlineto{\pgfqpoint{5.546026in}{4.692344in}}%
\pgfpathlineto{\pgfqpoint{5.545096in}{4.690874in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.689401in}}%
\pgfpathlineto{\pgfqpoint{5.543226in}{4.687928in}}%
\pgfpathlineto{\pgfqpoint{5.542286in}{4.686454in}}%
\pgfpathlineto{\pgfqpoint{5.541343in}{4.684974in}}%
\pgfpathlineto{\pgfqpoint{5.540396in}{4.683488in}}%
\pgfpathlineto{\pgfqpoint{5.539446in}{4.681997in}}%
\pgfpathlineto{\pgfqpoint{5.538492in}{4.680499in}}%
\pgfpathlineto{\pgfqpoint{5.537535in}{4.678990in}}%
\pgfpathlineto{\pgfqpoint{5.536575in}{4.677469in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.675937in}}%
\pgfpathlineto{\pgfqpoint{5.534643in}{4.674392in}}%
\pgfpathlineto{\pgfqpoint{5.533672in}{4.672834in}}%
\pgfpathlineto{\pgfqpoint{5.532698in}{4.671267in}}%
\pgfpathlineto{\pgfqpoint{5.531719in}{4.669697in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.668127in}}%
\pgfpathlineto{\pgfqpoint{5.529752in}{4.666558in}}%
\pgfpathlineto{\pgfqpoint{5.528762in}{4.664991in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.663429in}}%
\pgfpathlineto{\pgfqpoint{5.526773in}{4.661874in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{4.660332in}}%
\pgfpathlineto{\pgfqpoint{5.524768in}{4.658810in}}%
\pgfpathlineto{\pgfqpoint{5.523759in}{4.657320in}}%
\pgfpathlineto{\pgfqpoint{5.522747in}{4.655869in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.654459in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{4.653093in}}%
\pgfpathlineto{\pgfqpoint{5.519688in}{4.651778in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{4.650513in}}%
\pgfpathlineto{\pgfqpoint{5.517628in}{4.649297in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{4.648133in}}%
\pgfpathlineto{\pgfqpoint{5.515552in}{4.647021in}}%
\pgfpathlineto{\pgfqpoint{5.514508in}{4.645962in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.644952in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{4.643986in}}%
\pgfpathlineto{\pgfqpoint{5.511350in}{4.643061in}}%
\pgfpathlineto{\pgfqpoint{5.510289in}{4.642173in}}%
\pgfpathlineto{\pgfqpoint{5.509224in}{4.641323in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.640503in}}%
\pgfpathlineto{\pgfqpoint{5.507080in}{4.639706in}}%
\pgfpathlineto{\pgfqpoint{5.506002in}{4.638916in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{4.638115in}}%
\pgfpathlineto{\pgfqpoint{5.503832in}{4.637293in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{4.636443in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{4.635555in}}%
\pgfpathlineto{\pgfqpoint{5.500543in}{4.634629in}}%
\pgfpathlineto{\pgfqpoint{5.499438in}{4.633662in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.632651in}}%
\pgfpathlineto{\pgfqpoint{5.497213in}{4.631587in}}%
\pgfpathlineto{\pgfqpoint{5.496093in}{4.630468in}}%
\pgfpathlineto{\pgfqpoint{5.494969in}{4.629297in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{4.628075in}}%
\pgfpathlineto{\pgfqpoint{5.492706in}{4.626810in}}%
\pgfpathlineto{\pgfqpoint{5.491567in}{4.625504in}}%
\pgfpathlineto{\pgfqpoint{5.490423in}{4.624161in}}%
\pgfpathlineto{\pgfqpoint{5.489274in}{4.622789in}}%
\pgfpathlineto{\pgfqpoint{5.488121in}{4.621391in}}%
\pgfpathlineto{\pgfqpoint{5.486962in}{4.619971in}}%
\pgfpathlineto{\pgfqpoint{5.485798in}{4.618532in}}%
\pgfpathlineto{\pgfqpoint{5.484628in}{4.617070in}}%
\pgfpathlineto{\pgfqpoint{5.483454in}{4.615586in}}%
\pgfpathlineto{\pgfqpoint{5.482274in}{4.614082in}}%
\pgfpathlineto{\pgfqpoint{5.481089in}{4.612564in}}%
\pgfpathlineto{\pgfqpoint{5.479899in}{4.611025in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{4.609467in}}%
\pgfpathlineto{\pgfqpoint{5.477502in}{4.607884in}}%
\pgfpathlineto{\pgfqpoint{5.476296in}{4.606272in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{4.604630in}}%
\pgfpathlineto{\pgfqpoint{5.473866in}{4.602955in}}%
\pgfpathlineto{\pgfqpoint{5.472642in}{4.601248in}}%
\pgfpathlineto{\pgfqpoint{5.471413in}{4.599515in}}%
\pgfpathlineto{\pgfqpoint{5.470178in}{4.597761in}}%
\pgfpathlineto{\pgfqpoint{5.468937in}{4.595991in}}%
\pgfpathlineto{\pgfqpoint{5.467691in}{4.594209in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.592417in}}%
\pgfpathlineto{\pgfqpoint{5.465180in}{4.590621in}}%
\pgfpathlineto{\pgfqpoint{5.463915in}{4.588828in}}%
\pgfpathlineto{\pgfqpoint{5.462645in}{4.587041in}}%
\pgfpathlineto{\pgfqpoint{5.461368in}{4.585262in}}%
\pgfpathlineto{\pgfqpoint{5.460085in}{4.583491in}}%
\pgfpathlineto{\pgfqpoint{5.458796in}{4.581728in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.579978in}}%
\pgfpathlineto{\pgfqpoint{5.456198in}{4.578241in}}%
\pgfpathlineto{\pgfqpoint{5.454890in}{4.576522in}}%
\pgfpathlineto{\pgfqpoint{5.453575in}{4.574830in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.573174in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{4.571556in}}%
\pgfpathlineto{\pgfqpoint{5.449590in}{4.569976in}}%
\pgfpathlineto{\pgfqpoint{5.448248in}{4.568432in}}%
\pgfpathlineto{\pgfqpoint{5.446900in}{4.566921in}}%
\pgfpathlineto{\pgfqpoint{5.445544in}{4.565445in}}%
\pgfpathlineto{\pgfqpoint{5.444182in}{4.563997in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{4.562572in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{4.561172in}}%
\pgfpathlineto{\pgfqpoint{5.440051in}{4.559795in}}%
\pgfpathlineto{\pgfqpoint{5.438660in}{4.558440in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.557104in}}%
\pgfpathlineto{\pgfqpoint{5.435855in}{4.555787in}}%
\pgfpathlineto{\pgfqpoint{5.434442in}{4.554480in}}%
\pgfpathlineto{\pgfqpoint{5.433020in}{4.553177in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.551878in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{4.550570in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{4.549244in}}%
\pgfpathlineto{\pgfqpoint{5.427257in}{4.547890in}}%
\pgfpathlineto{\pgfqpoint{5.425796in}{4.546495in}}%
\pgfpathlineto{\pgfqpoint{5.424328in}{4.545046in}}%
\pgfpathlineto{\pgfqpoint{5.422851in}{4.543538in}}%
\pgfpathlineto{\pgfqpoint{5.421365in}{4.541967in}}%
\pgfpathlineto{\pgfqpoint{5.419872in}{4.540336in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.538653in}}%
\pgfpathlineto{\pgfqpoint{5.416858in}{4.536931in}}%
\pgfpathlineto{\pgfqpoint{5.415339in}{4.535172in}}%
\pgfpathlineto{\pgfqpoint{5.413810in}{4.533378in}}%
\pgfpathlineto{\pgfqpoint{5.412273in}{4.531552in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{4.529697in}}%
\pgfpathlineto{\pgfqpoint{5.409171in}{4.527815in}}%
\pgfpathlineto{\pgfqpoint{5.407606in}{4.525917in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.524008in}}%
\pgfpathlineto{\pgfqpoint{5.404449in}{4.522092in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.520181in}}%
\pgfpathlineto{\pgfqpoint{5.401253in}{4.518289in}}%
\pgfpathlineto{\pgfqpoint{5.399641in}{4.516414in}}%
\pgfpathlineto{\pgfqpoint{5.398018in}{4.514544in}}%
\pgfpathlineto{\pgfqpoint{5.396386in}{4.512670in}}%
\pgfpathlineto{\pgfqpoint{5.394743in}{4.510780in}}%
\pgfpathlineto{\pgfqpoint{5.393090in}{4.508858in}}%
\pgfpathlineto{\pgfqpoint{5.391427in}{4.506897in}}%
\pgfpathlineto{\pgfqpoint{5.389753in}{4.504891in}}%
\pgfpathlineto{\pgfqpoint{5.388068in}{4.502834in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.500722in}}%
\pgfpathlineto{\pgfqpoint{5.384666in}{4.498554in}}%
\pgfpathlineto{\pgfqpoint{5.382948in}{4.496329in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{4.494041in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{4.491685in}}%
\pgfpathlineto{\pgfqpoint{5.377727in}{4.489255in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{4.486740in}}%
\pgfpathlineto{\pgfqpoint{5.374188in}{4.484137in}}%
\pgfpathlineto{\pgfqpoint{5.372401in}{4.481439in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.478638in}}%
\pgfpathlineto{\pgfqpoint{5.368789in}{4.475720in}}%
\pgfpathlineto{\pgfqpoint{5.366965in}{4.472681in}}%
\pgfpathlineto{\pgfqpoint{5.365127in}{4.469526in}}%
\pgfpathlineto{\pgfqpoint{5.363277in}{4.466268in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{4.462914in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.459471in}}%
\pgfpathlineto{\pgfqpoint{5.357647in}{4.455960in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.452398in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{4.448788in}}%
\pgfpathlineto{\pgfqpoint{5.351895in}{4.445132in}}%
\pgfpathlineto{\pgfqpoint{5.349949in}{4.441432in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.437680in}}%
\pgfpathlineto{\pgfqpoint{5.346014in}{4.433874in}}%
\pgfpathlineto{\pgfqpoint{5.344024in}{4.430011in}}%
\pgfpathlineto{\pgfqpoint{5.342019in}{4.426085in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{4.422091in}}%
\pgfpathlineto{\pgfqpoint{5.337963in}{4.418021in}}%
\pgfpathlineto{\pgfqpoint{5.335911in}{4.413876in}}%
\pgfpathlineto{\pgfqpoint{5.333843in}{4.409666in}}%
\pgfpathlineto{\pgfqpoint{5.331759in}{4.405410in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{4.401121in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{4.396810in}}%
\pgfpathlineto{\pgfqpoint{5.325406in}{4.392494in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{4.388181in}}%
\pgfpathlineto{\pgfqpoint{5.321083in}{4.383886in}}%
\pgfpathlineto{\pgfqpoint{5.318895in}{4.379606in}}%
\pgfpathlineto{\pgfqpoint{5.316689in}{4.375335in}}%
\pgfpathlineto{\pgfqpoint{5.314464in}{4.371069in}}%
\pgfpathlineto{\pgfqpoint{5.312220in}{4.366814in}}%
\pgfpathlineto{\pgfqpoint{5.309957in}{4.362573in}}%
\pgfpathlineto{\pgfqpoint{5.307675in}{4.358342in}}%
\pgfpathlineto{\pgfqpoint{5.305372in}{4.354119in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.349901in}}%
\pgfpathlineto{\pgfqpoint{5.300705in}{4.345695in}}%
\pgfpathlineto{\pgfqpoint{5.298341in}{4.341507in}}%
\pgfpathlineto{\pgfqpoint{5.295955in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{4.333201in}}%
\pgfpathlineto{\pgfqpoint{5.291117in}{4.329084in}}%
\pgfpathlineto{\pgfqpoint{5.288664in}{4.324992in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{4.320923in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.316897in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{4.312924in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{4.309004in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{4.305141in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.301330in}}%
\pgfpathlineto{\pgfqpoint{5.270826in}{4.297560in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{5.265500in}{4.290102in}}%
\pgfpathlineto{\pgfqpoint{5.262796in}{4.286399in}}%
\pgfpathlineto{\pgfqpoint{5.260063in}{4.282682in}}%
\pgfpathlineto{\pgfqpoint{5.257303in}{4.278927in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{4.275088in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.271124in}}%
\pgfpathlineto{\pgfqpoint{5.248843in}{4.267000in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.262676in}}%
\pgfpathlineto{\pgfqpoint{5.243048in}{4.258107in}}%
\pgfpathlineto{\pgfqpoint{5.240102in}{4.253276in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{4.248191in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{4.242869in}}%
\pgfpathlineto{\pgfqpoint{5.231062in}{4.237333in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{4.231605in}}%
\pgfpathlineto{\pgfqpoint{5.224858in}{4.225688in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.219602in}}%
\pgfpathlineto{\pgfqpoint{5.218505in}{4.213347in}}%
\pgfpathlineto{\pgfqpoint{5.215269in}{4.206938in}}%
\pgfpathlineto{\pgfqpoint{5.211994in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.193731in}}%
\pgfpathlineto{\pgfqpoint{5.205319in}{4.186967in}}%
\pgfpathlineto{\pgfqpoint{5.201917in}{4.180133in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.173247in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{4.166335in}}%
\pgfpathlineto{\pgfqpoint{5.191440in}{4.159443in}}%
\pgfpathlineto{\pgfqpoint{5.187853in}{4.152591in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.145773in}}%
\pgfpathlineto{\pgfqpoint{5.180528in}{4.138980in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.132214in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{4.125482in}}%
\pgfpathlineto{\pgfqpoint{5.169146in}{4.118806in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.112199in}}%
\pgfpathlineto{\pgfqpoint{5.161275in}{4.105657in}}%
\pgfpathlineto{\pgfqpoint{5.157250in}{4.099186in}}%
\pgfpathlineto{\pgfqpoint{5.153162in}{4.092767in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{4.086359in}}%
\pgfpathlineto{\pgfqpoint{5.144792in}{4.079928in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.073494in}}%
\pgfpathlineto{\pgfqpoint{5.136147in}{4.067077in}}%
\pgfpathlineto{\pgfqpoint{5.131716in}{4.060710in}}%
\pgfpathlineto{\pgfqpoint{5.127209in}{4.054441in}}%
\pgfpathlineto{\pgfqpoint{5.122623in}{4.048309in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.042364in}}%
\pgfpathlineto{\pgfqpoint{5.113206in}{4.036610in}}%
\pgfpathlineto{\pgfqpoint{5.108368in}{4.031024in}}%
\pgfpathlineto{\pgfqpoint{5.103440in}{4.025551in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{4.020138in}}%
\pgfpathlineto{\pgfqpoint{5.093299in}{4.014743in}}%
\pgfpathlineto{\pgfqpoint{5.088078in}{4.009303in}}%
\pgfpathlineto{\pgfqpoint{5.082751in}{4.003729in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{3.997952in}}%
\pgfpathlineto{\pgfqpoint{5.071764in}{3.991930in}}%
\pgfpathlineto{\pgfqpoint{5.066094in}{3.985634in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.979047in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{5.048313in}{3.964989in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{3.957576in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.949967in}}%
\pgfpathlineto{\pgfqpoint{5.029246in}{3.942240in}}%
\pgfpathlineto{\pgfqpoint{5.022571in}{3.934417in}}%
\pgfpathlineto{\pgfqpoint{5.015722in}{3.926468in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.918337in}}%
\pgfpathlineto{\pgfqpoint{5.001467in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.901227in}}%
\pgfpathlineto{\pgfqpoint{4.986397in}{3.892065in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{3.882489in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{3.872526in}}%
\pgfpathlineto{\pgfqpoint{4.962043in}{3.862115in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.851194in}}%
\pgfpathlineto{\pgfqpoint{4.944460in}{3.839656in}}%
\pgfpathlineto{\pgfqpoint{4.935208in}{3.827438in}}%
\pgfpathlineto{\pgfqpoint{4.925620in}{3.814570in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.801118in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{3.787144in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.772709in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{3.757984in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.743044in}}%
\pgfpathlineto{\pgfqpoint{4.859361in}{3.727914in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{3.712463in}}%
\pgfpathlineto{\pgfqpoint{4.832974in}{3.696557in}}%
\pgfpathlineto{\pgfqpoint{4.818719in}{3.680059in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{3.662629in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.643981in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.624001in}}%
\pgfpathlineto{\pgfqpoint{4.752459in}{3.602548in}}%
\pgfpathlineto{\pgfqpoint{4.732921in}{3.579538in}}%
\pgfpathlineto{\pgfqpoint{4.711818in}{3.555227in}}%
\pgfpathlineto{\pgfqpoint{4.711818in}{3.555227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.891530in}{3.556137in}}{\pgfqpoint{5.986300in}{5.245703in}}{%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.585696in}}%
\pgfpathlineto{\pgfqpoint{4.891530in}{3.556137in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{3.579286in}}%
\pgfpathlineto{\pgfqpoint{4.932172in}{3.600346in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.620206in}}%
\pgfpathlineto{\pgfqpoint{4.967377in}{3.639550in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{3.658722in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{3.677725in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{3.696408in}}%
\pgfpathlineto{\pgfqpoint{5.026209in}{3.714809in}}%
\pgfpathlineto{\pgfqpoint{5.039073in}{3.732695in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.750084in}}%
\pgfpathlineto{\pgfqpoint{5.063058in}{3.767000in}}%
\pgfpathlineto{\pgfqpoint{5.074279in}{3.783630in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{3.799944in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.815861in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.831148in}}%
\pgfpathlineto{\pgfqpoint{5.114920in}{3.845612in}}%
\pgfpathlineto{\pgfqpoint{5.124172in}{3.859271in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{3.872093in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{3.884088in}}%
\pgfpathlineto{\pgfqpoint{5.150126in}{3.895329in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.905795in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.915559in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{3.924737in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{3.933451in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{3.941792in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{3.949824in}}%
\pgfpathlineto{\pgfqpoint{5.202283in}{3.957638in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{3.965335in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{3.973028in}}%
\pgfpathlineto{\pgfqpoint{5.221822in}{3.980744in}}%
\pgfpathlineto{\pgfqpoint{5.228025in}{3.988421in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{3.995985in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{4.003311in}}%
\pgfpathlineto{\pgfqpoint{5.245806in}{4.010266in}}%
\pgfpathlineto{\pgfqpoint{5.251476in}{4.016766in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.022717in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{4.028115in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.033047in}}%
\pgfpathlineto{\pgfqpoint{5.273011in}{4.037639in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{4.042048in}}%
\pgfpathlineto{\pgfqpoint{5.283153in}{4.046409in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.050879in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.055537in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.060408in}}%
\pgfpathlineto{\pgfqpoint{5.302336in}{4.065493in}}%
\pgfpathlineto{\pgfqpoint{5.306921in}{4.070743in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.076055in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.081328in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{4.086503in}}%
\pgfpathlineto{\pgfqpoint{5.324504in}{4.091523in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.096313in}}%
\pgfpathlineto{\pgfqpoint{5.332875in}{4.100828in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.105066in}}%
\pgfpathlineto{\pgfqpoint{5.340988in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{4.112790in}}%
\pgfpathlineto{\pgfqpoint{5.348858in}{4.116410in}}%
\pgfpathlineto{\pgfqpoint{5.352707in}{4.119997in}}%
\pgfpathlineto{\pgfqpoint{5.356501in}{4.123629in}}%
\pgfpathlineto{\pgfqpoint{5.360241in}{4.127360in}}%
\pgfpathlineto{\pgfqpoint{5.363928in}{4.131175in}}%
\pgfpathlineto{\pgfqpoint{5.367565in}{4.135038in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{4.138905in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.142766in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{4.146602in}}%
\pgfpathlineto{\pgfqpoint{5.381630in}{4.150406in}}%
\pgfpathlineto{\pgfqpoint{5.385032in}{4.154149in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{4.157763in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.161206in}}%
\pgfpathlineto{\pgfqpoint{5.394982in}{4.164464in}}%
\pgfpathlineto{\pgfqpoint{5.398217in}{4.167538in}}%
\pgfpathlineto{\pgfqpoint{5.401413in}{4.170441in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.175795in}}%
\pgfpathlineto{\pgfqpoint{5.410774in}{4.178295in}}%
\pgfpathlineto{\pgfqpoint{5.413822in}{4.180714in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.183058in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{4.185322in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.187533in}}%
\pgfpathlineto{\pgfqpoint{5.425673in}{4.189699in}}%
\pgfpathlineto{\pgfqpoint{5.428555in}{4.191807in}}%
\pgfpathlineto{\pgfqpoint{5.431405in}{4.193850in}}%
\pgfpathlineto{\pgfqpoint{5.434225in}{4.195806in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.197656in}}%
\pgfpathlineto{\pgfqpoint{5.439776in}{4.199371in}}%
\pgfpathlineto{\pgfqpoint{5.442508in}{4.200943in}}%
\pgfpathlineto{\pgfqpoint{5.445212in}{4.202345in}}%
\pgfpathlineto{\pgfqpoint{5.447889in}{4.203564in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.204596in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{4.205443in}}%
\pgfpathlineto{\pgfqpoint{5.455759in}{4.206137in}}%
\pgfpathlineto{\pgfqpoint{5.458332in}{4.206712in}}%
\pgfpathlineto{\pgfqpoint{5.460879in}{4.207206in}}%
\pgfpathlineto{\pgfqpoint{5.463402in}{4.207654in}}%
\pgfpathlineto{\pgfqpoint{5.465901in}{4.208078in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.208486in}}%
\pgfpathlineto{\pgfqpoint{5.470829in}{4.208881in}}%
\pgfpathlineto{\pgfqpoint{5.473259in}{4.209271in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{4.209678in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.210113in}}%
\pgfpathlineto{\pgfqpoint{5.480418in}{4.210585in}}%
\pgfpathlineto{\pgfqpoint{5.482761in}{4.211112in}}%
\pgfpathlineto{\pgfqpoint{5.485084in}{4.211704in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.212385in}}%
\pgfpathlineto{\pgfqpoint{5.489670in}{4.213184in}}%
\pgfpathlineto{\pgfqpoint{5.491933in}{4.214123in}}%
\pgfpathlineto{\pgfqpoint{5.494176in}{4.215226in}}%
\pgfpathlineto{\pgfqpoint{5.496401in}{4.216527in}}%
\pgfpathlineto{\pgfqpoint{5.498608in}{4.218062in}}%
\pgfpathlineto{\pgfqpoint{5.500796in}{4.219852in}}%
\pgfpathlineto{\pgfqpoint{5.502966in}{4.221884in}}%
\pgfpathlineto{\pgfqpoint{5.505118in}{4.224142in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{4.226608in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{4.229262in}}%
\pgfpathlineto{\pgfqpoint{5.511471in}{4.232088in}}%
\pgfpathlineto{\pgfqpoint{5.513555in}{4.235062in}}%
\pgfpathlineto{\pgfqpoint{5.515623in}{4.238153in}}%
\pgfpathlineto{\pgfqpoint{5.517675in}{4.241333in}}%
\pgfpathlineto{\pgfqpoint{5.519711in}{4.244570in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.247839in}}%
\pgfpathlineto{\pgfqpoint{5.523736in}{4.251109in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.254361in}}%
\pgfpathlineto{\pgfqpoint{5.527701in}{4.257587in}}%
\pgfpathlineto{\pgfqpoint{5.529661in}{4.260775in}}%
\pgfpathlineto{\pgfqpoint{5.531607in}{4.263905in}}%
\pgfpathlineto{\pgfqpoint{5.533539in}{4.266968in}}%
\pgfpathlineto{\pgfqpoint{5.535456in}{4.269952in}}%
\pgfpathlineto{\pgfqpoint{5.537360in}{4.272847in}}%
\pgfpathlineto{\pgfqpoint{5.539250in}{4.275647in}}%
\pgfpathlineto{\pgfqpoint{5.541126in}{4.278360in}}%
\pgfpathlineto{\pgfqpoint{5.542989in}{4.280997in}}%
\pgfpathlineto{\pgfqpoint{5.544840in}{4.283561in}}%
\pgfpathlineto{\pgfqpoint{5.546677in}{4.286068in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{4.288534in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.290981in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.293426in}}%
\pgfpathlineto{\pgfqpoint{5.553901in}{4.295886in}}%
\pgfpathlineto{\pgfqpoint{5.555676in}{4.298365in}}%
\pgfpathlineto{\pgfqpoint{5.557440in}{4.300873in}}%
\pgfpathlineto{\pgfqpoint{5.559191in}{4.303392in}}%
\pgfpathlineto{\pgfqpoint{5.560932in}{4.305906in}}%
\pgfpathlineto{\pgfqpoint{5.562661in}{4.308393in}}%
\pgfpathlineto{\pgfqpoint{5.564378in}{4.310836in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.313213in}}%
\pgfpathlineto{\pgfqpoint{5.567780in}{4.315511in}}%
\pgfpathlineto{\pgfqpoint{5.569465in}{4.317727in}}%
\pgfpathlineto{\pgfqpoint{5.571139in}{4.319859in}}%
\pgfpathlineto{\pgfqpoint{5.572802in}{4.321911in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{4.323883in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{4.325782in}}%
\pgfpathlineto{\pgfqpoint{5.579353in}{4.329388in}}%
\pgfpathlineto{\pgfqpoint{5.580965in}{4.331102in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{4.334379in}}%
\pgfpathlineto{\pgfqpoint{5.585745in}{4.335950in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{4.339004in}}%
\pgfpathlineto{\pgfqpoint{5.591985in}{4.342002in}}%
\pgfpathlineto{\pgfqpoint{5.593523in}{4.343520in}}%
\pgfpathlineto{\pgfqpoint{5.596571in}{4.346681in}}%
\pgfpathlineto{\pgfqpoint{5.598082in}{4.348345in}}%
\pgfpathlineto{\pgfqpoint{5.601078in}{4.351838in}}%
\pgfpathlineto{\pgfqpoint{5.604040in}{4.355487in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{4.357352in}}%
\pgfpathlineto{\pgfqpoint{5.608422in}{4.361051in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{4.362848in}}%
\pgfpathlineto{\pgfqpoint{5.612733in}{4.366307in}}%
\pgfpathlineto{\pgfqpoint{5.614154in}{4.367975in}}%
\pgfpathlineto{\pgfqpoint{5.616974in}{4.371230in}}%
\pgfpathlineto{\pgfqpoint{5.619764in}{4.374385in}}%
\pgfpathlineto{\pgfqpoint{5.621148in}{4.375919in}}%
\pgfpathlineto{\pgfqpoint{5.623894in}{4.378851in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{4.380245in}}%
\pgfpathlineto{\pgfqpoint{5.627961in}{4.382919in}}%
\pgfpathlineto{\pgfqpoint{5.630637in}{4.385515in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{4.386806in}}%
\pgfpathlineto{\pgfqpoint{5.634602in}{4.389416in}}%
\pgfpathlineto{\pgfqpoint{5.635911in}{4.390757in}}%
\pgfpathlineto{\pgfqpoint{5.638508in}{4.393544in}}%
\pgfpathlineto{\pgfqpoint{5.639797in}{4.395007in}}%
\pgfpathlineto{\pgfqpoint{5.642357in}{4.398096in}}%
\pgfpathlineto{\pgfqpoint{5.644892in}{4.401380in}}%
\pgfpathlineto{\pgfqpoint{5.646151in}{4.403078in}}%
\pgfpathlineto{\pgfqpoint{5.648650in}{4.406527in}}%
\pgfpathlineto{\pgfqpoint{5.649891in}{4.408259in}}%
\pgfpathlineto{\pgfqpoint{5.652355in}{4.411725in}}%
\pgfpathlineto{\pgfqpoint{5.654796in}{4.415194in}}%
\pgfpathlineto{\pgfqpoint{5.656008in}{4.416940in}}%
\pgfpathlineto{\pgfqpoint{5.658416in}{4.420473in}}%
\pgfpathlineto{\pgfqpoint{5.659611in}{4.422276in}}%
\pgfpathlineto{\pgfqpoint{5.661987in}{4.425997in}}%
\pgfpathlineto{\pgfqpoint{5.663166in}{4.427910in}}%
\pgfpathlineto{\pgfqpoint{5.665510in}{4.431796in}}%
\pgfpathlineto{\pgfqpoint{5.667833in}{4.435714in}}%
\pgfpathlineto{\pgfqpoint{5.668987in}{4.437666in}}%
\pgfpathlineto{\pgfqpoint{5.671279in}{4.441494in}}%
\pgfpathlineto{\pgfqpoint{5.672418in}{4.443342in}}%
\pgfpathlineto{\pgfqpoint{5.674681in}{4.446820in}}%
\pgfpathlineto{\pgfqpoint{5.676925in}{4.449947in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.451361in}}%
\pgfpathlineto{\pgfqpoint{5.680255in}{4.453892in}}%
\pgfpathlineto{\pgfqpoint{5.681356in}{4.455016in}}%
\pgfpathlineto{\pgfqpoint{5.683544in}{4.456980in}}%
\pgfpathlineto{\pgfqpoint{5.684632in}{4.457808in}}%
\pgfpathlineto{\pgfqpoint{5.686793in}{4.459173in}}%
\pgfpathlineto{\pgfqpoint{5.688936in}{4.460201in}}%
\pgfpathlineto{\pgfqpoint{5.690001in}{4.460602in}}%
\pgfpathlineto{\pgfqpoint{5.692119in}{4.461184in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{4.461373in}}%
\pgfpathlineto{\pgfqpoint{5.695264in}{4.461578in}}%
\pgfpathlineto{\pgfqpoint{5.697340in}{4.461597in}}%
\pgfpathlineto{\pgfqpoint{5.698372in}{4.461552in}}%
\pgfpathlineto{\pgfqpoint{5.700424in}{4.461390in}}%
\pgfpathlineto{\pgfqpoint{5.701444in}{4.461285in}}%
\pgfpathlineto{\pgfqpoint{5.703472in}{4.461084in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.461006in}}%
\pgfpathlineto{\pgfqpoint{5.706485in}{4.460915in}}%
\pgfpathlineto{\pgfqpoint{5.708475in}{4.460938in}}%
\pgfpathlineto{\pgfqpoint{5.709464in}{4.461010in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{4.461324in}}%
\pgfpathlineto{\pgfqpoint{5.712410in}{4.461573in}}%
\pgfpathlineto{\pgfqpoint{5.714356in}{4.462278in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{4.463279in}}%
\pgfpathlineto{\pgfqpoint{5.717248in}{4.463905in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{4.465446in}}%
\pgfpathlineto{\pgfqpoint{5.720108in}{4.466371in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{4.468553in}}%
\pgfpathlineto{\pgfqpoint{5.722938in}{4.469815in}}%
\pgfpathlineto{\pgfqpoint{5.724808in}{4.472661in}}%
\pgfpathlineto{\pgfqpoint{5.726665in}{4.475870in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{4.477580in}}%
\pgfpathlineto{\pgfqpoint{5.729426in}{4.481149in}}%
\pgfpathlineto{\pgfqpoint{5.730339in}{4.482975in}}%
\pgfpathlineto{\pgfqpoint{5.732158in}{4.486636in}}%
\pgfpathlineto{\pgfqpoint{5.733062in}{4.488448in}}%
\pgfpathlineto{\pgfqpoint{5.734862in}{4.491992in}}%
\pgfpathlineto{\pgfqpoint{5.736649in}{4.495421in}}%
\pgfpathlineto{\pgfqpoint{5.737538in}{4.497081in}}%
\pgfpathlineto{\pgfqpoint{5.739308in}{4.500258in}}%
\pgfpathlineto{\pgfqpoint{5.740188in}{4.501767in}}%
\pgfpathlineto{\pgfqpoint{5.741940in}{4.504610in}}%
\pgfpathlineto{\pgfqpoint{5.743680in}{4.507229in}}%
\pgfpathlineto{\pgfqpoint{5.744546in}{4.508473in}}%
\pgfpathlineto{\pgfqpoint{5.746269in}{4.510866in}}%
\pgfpathlineto{\pgfqpoint{5.747127in}{4.512014in}}%
\pgfpathlineto{\pgfqpoint{5.748833in}{4.514194in}}%
\pgfpathlineto{\pgfqpoint{5.749682in}{4.515226in}}%
\pgfpathlineto{\pgfqpoint{5.751373in}{4.517182in}}%
\pgfpathlineto{\pgfqpoint{5.753052in}{4.519021in}}%
\pgfpathlineto{\pgfqpoint{5.753887in}{4.519917in}}%
\pgfpathlineto{\pgfqpoint{5.755551in}{4.521710in}}%
\pgfpathlineto{\pgfqpoint{5.756379in}{4.522622in}}%
\pgfpathlineto{\pgfqpoint{5.758026in}{4.524511in}}%
\pgfpathlineto{\pgfqpoint{5.759664in}{4.526504in}}%
\pgfpathlineto{\pgfqpoint{5.760479in}{4.527552in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{4.529776in}}%
\pgfpathlineto{\pgfqpoint{5.762909in}{4.530956in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{4.533479in}}%
\pgfpathlineto{\pgfqpoint{5.765317in}{4.534833in}}%
\pgfpathlineto{\pgfqpoint{5.766910in}{4.537744in}}%
\pgfpathlineto{\pgfqpoint{5.768493in}{4.540930in}}%
\pgfpathlineto{\pgfqpoint{5.769282in}{4.542620in}}%
\pgfpathlineto{\pgfqpoint{5.770851in}{4.546177in}}%
\pgfpathlineto{\pgfqpoint{5.771632in}{4.548033in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{4.551891in}}%
\pgfpathlineto{\pgfqpoint{5.774734in}{4.555954in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{4.558061in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{4.562420in}}%
\pgfpathlineto{\pgfqpoint{5.777800in}{4.564670in}}%
\pgfpathlineto{\pgfqpoint{5.779319in}{4.569287in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{4.571644in}}%
\pgfpathlineto{\pgfqpoint{5.781582in}{4.576442in}}%
\pgfpathlineto{\pgfqpoint{5.783080in}{4.581356in}}%
\pgfpathlineto{\pgfqpoint{5.783826in}{4.583860in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{4.588964in}}%
\pgfpathlineto{\pgfqpoint{5.786051in}{4.591561in}}%
\pgfpathlineto{\pgfqpoint{5.787524in}{4.596835in}}%
\pgfpathlineto{\pgfqpoint{5.788989in}{4.602188in}}%
\pgfpathlineto{\pgfqpoint{5.789718in}{4.604885in}}%
\pgfpathlineto{\pgfqpoint{5.791171in}{4.610311in}}%
\pgfpathlineto{\pgfqpoint{5.791894in}{4.613037in}}%
\pgfpathlineto{\pgfqpoint{5.793335in}{4.618508in}}%
\pgfpathlineto{\pgfqpoint{5.794052in}{4.621249in}}%
\pgfpathlineto{\pgfqpoint{5.795481in}{4.626735in}}%
\pgfpathlineto{\pgfqpoint{5.796902in}{4.632225in}}%
\pgfpathlineto{\pgfqpoint{5.797610in}{4.634970in}}%
\pgfpathlineto{\pgfqpoint{5.799020in}{4.640467in}}%
\pgfpathlineto{\pgfqpoint{5.799722in}{4.643228in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{4.648774in}}%
\pgfpathlineto{\pgfqpoint{5.802512in}{4.654350in}}%
\pgfpathlineto{\pgfqpoint{5.803205in}{4.657145in}}%
\pgfpathlineto{\pgfqpoint{5.804586in}{4.662737in}}%
\pgfpathlineto{\pgfqpoint{5.805273in}{4.665531in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.671127in}}%
\pgfpathlineto{\pgfqpoint{5.807325in}{4.673931in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{4.679554in}}%
\pgfpathlineto{\pgfqpoint{5.810036in}{4.685197in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{4.688031in}}%
\pgfpathlineto{\pgfqpoint{5.812051in}{4.693756in}}%
\pgfpathlineto{\pgfqpoint{5.812719in}{4.696655in}}%
\pgfpathlineto{\pgfqpoint{5.814051in}{4.702544in}}%
\pgfpathlineto{\pgfqpoint{5.815376in}{4.708569in}}%
\pgfpathlineto{\pgfqpoint{5.816036in}{4.711637in}}%
\pgfpathlineto{\pgfqpoint{5.817351in}{4.717897in}}%
\pgfpathlineto{\pgfqpoint{5.818006in}{4.721088in}}%
\pgfpathlineto{\pgfqpoint{5.819311in}{4.727580in}}%
\pgfpathlineto{\pgfqpoint{5.819961in}{4.730870in}}%
\pgfpathlineto{\pgfqpoint{5.821257in}{4.737497in}}%
\pgfpathlineto{\pgfqpoint{5.822546in}{4.744129in}}%
\pgfpathlineto{\pgfqpoint{5.823188in}{4.747421in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{4.753928in}}%
\pgfpathlineto{\pgfqpoint{5.825106in}{4.757134in}}%
\pgfpathlineto{\pgfqpoint{5.826376in}{4.763449in}}%
\pgfpathlineto{\pgfqpoint{5.827641in}{4.769636in}}%
\pgfpathlineto{\pgfqpoint{5.828271in}{4.772681in}}%
\pgfpathlineto{\pgfqpoint{5.829526in}{4.778671in}}%
\pgfpathlineto{\pgfqpoint{5.830152in}{4.781614in}}%
\pgfpathlineto{\pgfqpoint{5.831398in}{4.787370in}}%
\pgfpathlineto{\pgfqpoint{5.832020in}{4.790176in}}%
\pgfpathlineto{\pgfqpoint{5.833257in}{4.795628in}}%
\pgfpathlineto{\pgfqpoint{5.834489in}{4.800857in}}%
\pgfpathlineto{\pgfqpoint{5.835103in}{4.803389in}}%
\pgfpathlineto{\pgfqpoint{5.836327in}{4.808286in}}%
\pgfpathlineto{\pgfqpoint{5.836936in}{4.810649in}}%
\pgfpathlineto{\pgfqpoint{5.838151in}{4.815196in}}%
\pgfpathlineto{\pgfqpoint{5.839361in}{4.819478in}}%
\pgfpathlineto{\pgfqpoint{5.839963in}{4.821510in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{4.825351in}}%
\pgfpathlineto{\pgfqpoint{5.841763in}{4.827165in}}%
\pgfpathlineto{\pgfqpoint{5.842956in}{4.830587in}}%
\pgfpathlineto{\pgfqpoint{5.843550in}{4.832200in}}%
\pgfpathlineto{\pgfqpoint{5.844735in}{4.835245in}}%
\pgfpathlineto{\pgfqpoint{5.845915in}{4.838064in}}%
\pgfpathlineto{\pgfqpoint{5.846503in}{4.839388in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{4.841865in}}%
\pgfpathlineto{\pgfqpoint{5.848259in}{4.843015in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.845132in}}%
\pgfpathlineto{\pgfqpoint{5.850581in}{4.847018in}}%
\pgfpathlineto{\pgfqpoint{5.851159in}{4.847882in}}%
\pgfpathlineto{\pgfqpoint{5.852310in}{4.849471in}}%
\pgfpathlineto{\pgfqpoint{5.852884in}{4.850201in}}%
\pgfpathlineto{\pgfqpoint{5.854028in}{4.851557in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{4.852189in}}%
\pgfpathlineto{\pgfqpoint{5.855734in}{4.853383in}}%
\pgfpathlineto{\pgfqpoint{5.856866in}{4.854511in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{4.855058in}}%
\pgfpathlineto{\pgfqpoint{5.858554in}{4.856130in}}%
\pgfpathlineto{\pgfqpoint{5.859115in}{4.856658in}}%
\pgfpathlineto{\pgfqpoint{5.860232in}{4.857694in}}%
\pgfpathlineto{\pgfqpoint{5.861344in}{4.858702in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{4.859192in}}%
\pgfpathlineto{\pgfqpoint{5.863004in}{4.860131in}}%
\pgfpathlineto{\pgfqpoint{5.863555in}{4.860578in}}%
\pgfpathlineto{\pgfqpoint{5.864654in}{4.861437in}}%
\pgfpathlineto{\pgfqpoint{5.865201in}{4.861857in}}%
\pgfpathlineto{\pgfqpoint{5.866293in}{4.862710in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{4.863612in}}%
\pgfpathlineto{\pgfqpoint{5.867922in}{4.864088in}}%
\pgfpathlineto{\pgfqpoint{5.869003in}{4.865110in}}%
\pgfpathlineto{\pgfqpoint{5.869541in}{4.865667in}}%
\pgfpathlineto{\pgfqpoint{5.870615in}{4.866898in}}%
\pgfpathlineto{\pgfqpoint{5.871151in}{4.867580in}}%
\pgfpathlineto{\pgfqpoint{5.872218in}{4.869086in}}%
\pgfpathlineto{\pgfqpoint{5.873281in}{4.870778in}}%
\pgfpathlineto{\pgfqpoint{5.873811in}{4.871686in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{4.873605in}}%
\pgfpathlineto{\pgfqpoint{5.875394in}{4.874606in}}%
\pgfpathlineto{\pgfqpoint{5.876445in}{4.876675in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{4.878829in}}%
\pgfpathlineto{\pgfqpoint{5.878013in}{4.879936in}}%
\pgfpathlineto{\pgfqpoint{5.879053in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{5.879571in}{4.883367in}}%
\pgfpathlineto{\pgfqpoint{5.880605in}{4.885760in}}%
\pgfpathlineto{\pgfqpoint{5.881121in}{4.886999in}}%
\pgfpathlineto{\pgfqpoint{5.882148in}{4.889584in}}%
\pgfpathlineto{\pgfqpoint{5.883172in}{4.892338in}}%
\pgfpathlineto{\pgfqpoint{5.883683in}{4.893781in}}%
\pgfpathlineto{\pgfqpoint{5.884701in}{4.896797in}}%
\pgfpathlineto{\pgfqpoint{5.885208in}{4.898366in}}%
\pgfpathlineto{\pgfqpoint{5.886220in}{4.901626in}}%
\pgfpathlineto{\pgfqpoint{5.887229in}{4.905048in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{4.906824in}}%
\pgfpathlineto{\pgfqpoint{5.888734in}{4.910506in}}%
\pgfpathlineto{\pgfqpoint{5.889234in}{4.912407in}}%
\pgfpathlineto{\pgfqpoint{5.890230in}{4.916307in}}%
\pgfpathlineto{\pgfqpoint{5.890727in}{4.918295in}}%
\pgfpathlineto{\pgfqpoint{5.891718in}{4.922321in}}%
\pgfpathlineto{\pgfqpoint{5.892706in}{4.926379in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{4.928403in}}%
\pgfpathlineto{\pgfqpoint{5.894180in}{4.932406in}}%
\pgfpathlineto{\pgfqpoint{5.894670in}{4.934375in}}%
\pgfpathlineto{\pgfqpoint{5.895646in}{4.938228in}}%
\pgfpathlineto{\pgfqpoint{5.896619in}{4.941946in}}%
\pgfpathlineto{\pgfqpoint{5.897104in}{4.943755in}}%
\pgfpathlineto{\pgfqpoint{5.898072in}{4.947276in}}%
\pgfpathlineto{\pgfqpoint{5.898554in}{4.948993in}}%
\pgfpathlineto{\pgfqpoint{5.899516in}{4.952337in}}%
\pgfpathlineto{\pgfqpoint{5.899996in}{4.953966in}}%
\pgfpathlineto{\pgfqpoint{5.900953in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{4.960237in}}%
\pgfpathlineto{\pgfqpoint{5.902382in}{4.961752in}}%
\pgfpathlineto{\pgfqpoint{5.903331in}{4.964716in}}%
\pgfpathlineto{\pgfqpoint{5.903804in}{4.966165in}}%
\pgfpathlineto{\pgfqpoint{5.904747in}{4.968990in}}%
\pgfpathlineto{\pgfqpoint{5.905687in}{4.971713in}}%
\pgfpathlineto{\pgfqpoint{5.906156in}{4.973037in}}%
\pgfpathlineto{\pgfqpoint{5.907090in}{4.975617in}}%
\pgfpathlineto{\pgfqpoint{5.907557in}{4.976876in}}%
\pgfpathlineto{\pgfqpoint{5.908487in}{4.979345in}}%
\pgfpathlineto{\pgfqpoint{5.908950in}{4.980552in}}%
\pgfpathlineto{\pgfqpoint{5.909876in}{4.982904in}}%
\pgfpathlineto{\pgfqpoint{5.910797in}{4.985176in}}%
\pgfpathlineto{\pgfqpoint{5.911257in}{4.986279in}}%
\pgfpathlineto{\pgfqpoint{5.912174in}{4.988400in}}%
\pgfpathlineto{\pgfqpoint{5.912631in}{4.989415in}}%
\pgfpathlineto{\pgfqpoint{5.913544in}{4.991346in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{4.993128in}}%
\pgfpathlineto{\pgfqpoint{5.914906in}{4.993961in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{4.995511in}}%
\pgfpathlineto{\pgfqpoint{5.916262in}{4.996229in}}%
\pgfpathlineto{\pgfqpoint{5.917162in}{4.997563in}}%
\pgfpathlineto{\pgfqpoint{5.917610in}{4.998186in}}%
\pgfpathlineto{\pgfqpoint{5.918506in}{4.999354in}}%
\pgfpathlineto{\pgfqpoint{5.919398in}{5.000434in}}%
\pgfpathlineto{\pgfqpoint{5.919843in}{5.000950in}}%
\pgfpathlineto{\pgfqpoint{5.920731in}{5.001959in}}%
\pgfpathlineto{\pgfqpoint{5.921173in}{5.002461in}}%
\pgfpathlineto{\pgfqpoint{5.922057in}{5.003477in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{5.004522in}}%
\pgfpathlineto{\pgfqpoint{5.923376in}{5.005055in}}%
\pgfpathlineto{\pgfqpoint{5.924252in}{5.006150in}}%
\pgfpathlineto{\pgfqpoint{5.924689in}{5.006714in}}%
\pgfpathlineto{\pgfqpoint{5.925560in}{5.007876in}}%
\pgfpathlineto{\pgfqpoint{5.925995in}{5.008470in}}%
\pgfpathlineto{\pgfqpoint{5.926862in}{5.009677in}}%
\pgfpathlineto{\pgfqpoint{5.927727in}{5.010899in}}%
\pgfpathlineto{\pgfqpoint{5.928158in}{5.011509in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{5.012717in}}%
\pgfpathlineto{\pgfqpoint{5.929447in}{5.013315in}}%
\pgfpathlineto{\pgfqpoint{5.930303in}{5.014493in}}%
\pgfpathlineto{\pgfqpoint{5.931156in}{5.015636in}}%
\pgfpathlineto{\pgfqpoint{5.931582in}{5.016196in}}%
\pgfpathlineto{\pgfqpoint{5.932431in}{5.017300in}}%
\pgfpathlineto{\pgfqpoint{5.932855in}{5.017844in}}%
\pgfpathlineto{\pgfqpoint{5.933700in}{5.018923in}}%
\pgfpathlineto{\pgfqpoint{5.934121in}{5.019459in}}%
\pgfpathlineto{\pgfqpoint{5.934962in}{5.020539in}}%
\pgfpathlineto{\pgfqpoint{5.935800in}{5.021634in}}%
\pgfpathlineto{\pgfqpoint{5.936219in}{5.022185in}}%
\pgfpathlineto{\pgfqpoint{5.937053in}{5.023289in}}%
\pgfpathlineto{\pgfqpoint{5.937469in}{5.023843in}}%
\pgfpathlineto{\pgfqpoint{5.938300in}{5.024962in}}%
\pgfpathlineto{\pgfqpoint{5.939127in}{5.026102in}}%
\pgfpathlineto{\pgfqpoint{5.939540in}{5.026683in}}%
\pgfpathlineto{\pgfqpoint{5.940364in}{5.027867in}}%
\pgfpathlineto{\pgfqpoint{5.940775in}{5.028474in}}%
\pgfpathlineto{\pgfqpoint{5.941595in}{5.029723in}}%
\pgfpathlineto{\pgfqpoint{5.942004in}{5.030368in}}%
\pgfpathlineto{\pgfqpoint{5.942821in}{5.031691in}}%
\pgfpathlineto{\pgfqpoint{5.943634in}{5.033047in}}%
\pgfpathlineto{\pgfqpoint{5.944040in}{5.033731in}}%
\pgfpathlineto{\pgfqpoint{5.944850in}{5.035104in}}%
\pgfpathlineto{\pgfqpoint{5.945254in}{5.035792in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{5.037179in}}%
\pgfpathlineto{\pgfqpoint{5.946864in}{5.038579in}}%
\pgfpathlineto{\pgfqpoint{5.947265in}{5.039284in}}%
\pgfpathlineto{\pgfqpoint{5.948065in}{5.040698in}}%
\pgfpathlineto{\pgfqpoint{5.948465in}{5.041411in}}%
\pgfpathlineto{\pgfqpoint{5.949261in}{5.042856in}}%
\pgfpathlineto{\pgfqpoint{5.949659in}{5.043587in}}%
\pgfpathlineto{\pgfqpoint{5.950451in}{5.045057in}}%
\pgfpathlineto{\pgfqpoint{5.951242in}{5.046522in}}%
\pgfpathlineto{\pgfqpoint{5.951636in}{5.047245in}}%
\pgfpathlineto{\pgfqpoint{5.952423in}{5.048672in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{5.049372in}}%
\pgfpathlineto{\pgfqpoint{5.953600in}{5.050738in}}%
\pgfpathlineto{\pgfqpoint{5.953990in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{5.954770in}{5.052666in}}%
\pgfpathlineto{\pgfqpoint{5.955548in}{5.053872in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{5.054456in}}%
\pgfpathlineto{\pgfqpoint{5.956711in}{5.055600in}}%
\pgfpathlineto{\pgfqpoint{5.957097in}{5.056169in}}%
\pgfpathlineto{\pgfqpoint{5.957868in}{5.057321in}}%
\pgfpathlineto{\pgfqpoint{5.958636in}{5.058513in}}%
\pgfpathlineto{\pgfqpoint{5.959020in}{5.059129in}}%
\pgfpathlineto{\pgfqpoint{5.959785in}{5.060407in}}%
\pgfpathlineto{\pgfqpoint{5.960167in}{5.061068in}}%
\pgfpathlineto{\pgfqpoint{5.960929in}{5.062419in}}%
\pgfpathlineto{\pgfqpoint{5.961309in}{5.063106in}}%
\pgfpathlineto{\pgfqpoint{5.962068in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{5.962824in}{5.065877in}}%
\pgfpathlineto{\pgfqpoint{5.963202in}{5.066560in}}%
\pgfpathlineto{\pgfqpoint{5.963955in}{5.067892in}}%
\pgfpathlineto{\pgfqpoint{5.964331in}{5.068538in}}%
\pgfpathlineto{\pgfqpoint{5.965081in}{5.069780in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{5.070942in}}%
\pgfpathlineto{\pgfqpoint{5.966202in}{5.071483in}}%
\pgfpathlineto{\pgfqpoint{5.966947in}{5.072466in}}%
\pgfpathlineto{\pgfqpoint{5.967319in}{5.072900in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{5.073628in}}%
\pgfpathlineto{\pgfqpoint{5.968430in}{5.073916in}}%
\pgfpathlineto{\pgfqpoint{5.969169in}{5.074333in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.074532in}}%
\pgfpathlineto{\pgfqpoint{5.970273in}{5.074552in}}%
\pgfpathlineto{\pgfqpoint{5.971006in}{5.074446in}}%
\pgfpathlineto{\pgfqpoint{5.971372in}{5.074327in}}%
\pgfpathlineto{\pgfqpoint{5.972102in}{5.073979in}}%
\pgfpathlineto{\pgfqpoint{5.972831in}{5.073514in}}%
\pgfpathlineto{\pgfqpoint{5.973194in}{5.073245in}}%
\pgfpathlineto{\pgfqpoint{5.973919in}{5.072650in}}%
\pgfpathlineto{\pgfqpoint{5.974281in}{5.072332in}}%
\pgfpathlineto{\pgfqpoint{5.975004in}{5.071674in}}%
\pgfpathlineto{\pgfqpoint{5.975364in}{5.071341in}}%
\pgfpathlineto{\pgfqpoint{5.976083in}{5.070685in}}%
\pgfpathlineto{\pgfqpoint{5.976801in}{5.070066in}}%
\pgfpathlineto{\pgfqpoint{5.977159in}{5.069776in}}%
\pgfpathlineto{\pgfqpoint{5.977873in}{5.069244in}}%
\pgfpathlineto{\pgfqpoint{5.978230in}{5.069003in}}%
\pgfpathlineto{\pgfqpoint{5.978941in}{5.068571in}}%
\pgfpathlineto{\pgfqpoint{5.979651in}{5.068204in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{5.068042in}}%
\pgfpathlineto{\pgfqpoint{5.980712in}{5.067752in}}%
\pgfpathlineto{\pgfqpoint{5.981065in}{5.067622in}}%
\pgfpathlineto{\pgfqpoint{5.981769in}{5.067380in}}%
\pgfpathlineto{\pgfqpoint{5.982120in}{5.067265in}}%
\pgfpathlineto{\pgfqpoint{5.982821in}{5.067040in}}%
\pgfpathlineto{\pgfqpoint{5.983521in}{5.066812in}}%
\pgfpathlineto{\pgfqpoint{5.983870in}{5.066693in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{5.066438in}}%
\pgfpathlineto{\pgfqpoint{5.984914in}{5.066300in}}%
\pgfpathlineto{\pgfqpoint{5.985608in}{5.066008in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.065706in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.245703in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.245703in}}%
\pgfpathlineto{\pgfqpoint{5.985608in}{5.245103in}}%
\pgfpathlineto{\pgfqpoint{5.984914in}{5.244502in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{5.244207in}}%
\pgfpathlineto{\pgfqpoint{5.983870in}{5.243644in}}%
\pgfpathlineto{\pgfqpoint{5.983521in}{5.243383in}}%
\pgfpathlineto{\pgfqpoint{5.982821in}{5.242916in}}%
\pgfpathlineto{\pgfqpoint{5.982120in}{5.242538in}}%
\pgfpathlineto{\pgfqpoint{5.981769in}{5.242386in}}%
\pgfpathlineto{\pgfqpoint{5.981065in}{5.242165in}}%
\pgfpathlineto{\pgfqpoint{5.980712in}{5.242098in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{5.242058in}}%
\pgfpathlineto{\pgfqpoint{5.979651in}{5.242081in}}%
\pgfpathlineto{\pgfqpoint{5.978941in}{5.242210in}}%
\pgfpathlineto{\pgfqpoint{5.978230in}{5.242428in}}%
\pgfpathlineto{\pgfqpoint{5.977873in}{5.242562in}}%
\pgfpathlineto{\pgfqpoint{5.977159in}{5.242852in}}%
\pgfpathlineto{\pgfqpoint{5.976801in}{5.242997in}}%
\pgfpathlineto{\pgfqpoint{5.976083in}{5.243265in}}%
\pgfpathlineto{\pgfqpoint{5.975364in}{5.243488in}}%
\pgfpathlineto{\pgfqpoint{5.975004in}{5.243574in}}%
\pgfpathlineto{\pgfqpoint{5.974281in}{5.243687in}}%
\pgfpathlineto{\pgfqpoint{5.973919in}{5.243711in}}%
\pgfpathlineto{\pgfqpoint{5.973194in}{5.243688in}}%
\pgfpathlineto{\pgfqpoint{5.972831in}{5.243638in}}%
\pgfpathlineto{\pgfqpoint{5.972102in}{5.243461in}}%
\pgfpathlineto{\pgfqpoint{5.971372in}{5.243196in}}%
\pgfpathlineto{\pgfqpoint{5.971006in}{5.243038in}}%
\pgfpathlineto{\pgfqpoint{5.970273in}{5.242689in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.242506in}}%
\pgfpathlineto{\pgfqpoint{5.969169in}{5.242123in}}%
\pgfpathlineto{\pgfqpoint{5.968430in}{5.241721in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{5.241518in}}%
\pgfpathlineto{\pgfqpoint{5.967319in}{5.241119in}}%
\pgfpathlineto{\pgfqpoint{5.966947in}{5.240928in}}%
\pgfpathlineto{\pgfqpoint{5.966202in}{5.240569in}}%
\pgfpathlineto{\pgfqpoint{5.965829in}{5.240403in}}%
\pgfpathlineto{\pgfqpoint{5.965081in}{5.240099in}}%
\pgfpathlineto{\pgfqpoint{5.964331in}{5.239836in}}%
\pgfpathlineto{\pgfqpoint{5.963955in}{5.239719in}}%
\pgfpathlineto{\pgfqpoint{5.963202in}{5.239508in}}%
\pgfpathlineto{\pgfqpoint{5.962824in}{5.239412in}}%
\pgfpathlineto{\pgfqpoint{5.962068in}{5.239224in}}%
\pgfpathlineto{\pgfqpoint{5.961309in}{5.239024in}}%
\pgfpathlineto{\pgfqpoint{5.960929in}{5.238909in}}%
\pgfpathlineto{\pgfqpoint{5.960167in}{5.238626in}}%
\pgfpathlineto{\pgfqpoint{5.959785in}{5.238452in}}%
\pgfpathlineto{\pgfqpoint{5.959020in}{5.238036in}}%
\pgfpathlineto{\pgfqpoint{5.958636in}{5.237792in}}%
\pgfpathlineto{\pgfqpoint{5.957868in}{5.237236in}}%
\pgfpathlineto{\pgfqpoint{5.957097in}{5.236588in}}%
\pgfpathlineto{\pgfqpoint{5.956711in}{5.236232in}}%
\pgfpathlineto{\pgfqpoint{5.955936in}{5.235463in}}%
\pgfpathlineto{\pgfqpoint{5.955548in}{5.235049in}}%
\pgfpathlineto{\pgfqpoint{5.954770in}{5.234153in}}%
\pgfpathlineto{\pgfqpoint{5.953990in}{5.233151in}}%
\pgfpathlineto{\pgfqpoint{5.953600in}{5.232603in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{5.231386in}}%
\pgfpathlineto{\pgfqpoint{5.952423in}{5.230713in}}%
\pgfpathlineto{\pgfqpoint{5.951636in}{5.229245in}}%
\pgfpathlineto{\pgfqpoint{5.951242in}{5.228459in}}%
\pgfpathlineto{\pgfqpoint{5.950451in}{5.226812in}}%
\pgfpathlineto{\pgfqpoint{5.949659in}{5.225111in}}%
\pgfpathlineto{\pgfqpoint{5.949261in}{5.224257in}}%
\pgfpathlineto{\pgfqpoint{5.948465in}{5.222579in}}%
\pgfpathlineto{\pgfqpoint{5.948065in}{5.221768in}}%
\pgfpathlineto{\pgfqpoint{5.947265in}{5.220226in}}%
\pgfpathlineto{\pgfqpoint{5.946864in}{5.219500in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{5.218141in}}%
\pgfpathlineto{\pgfqpoint{5.945254in}{5.216918in}}%
\pgfpathlineto{\pgfqpoint{5.944850in}{5.216362in}}%
\pgfpathlineto{\pgfqpoint{5.944040in}{5.215366in}}%
\pgfpathlineto{\pgfqpoint{5.943634in}{5.214924in}}%
\pgfpathlineto{\pgfqpoint{5.942821in}{5.214154in}}%
\pgfpathlineto{\pgfqpoint{5.942004in}{5.213529in}}%
\pgfpathlineto{\pgfqpoint{5.941595in}{5.213271in}}%
\pgfpathlineto{\pgfqpoint{5.940775in}{5.212865in}}%
\pgfpathlineto{\pgfqpoint{5.940364in}{5.212715in}}%
\pgfpathlineto{\pgfqpoint{5.939540in}{5.212519in}}%
\pgfpathlineto{\pgfqpoint{5.939127in}{5.212467in}}%
\pgfpathlineto{\pgfqpoint{5.938300in}{5.212435in}}%
\pgfpathlineto{\pgfqpoint{5.937469in}{5.212446in}}%
\pgfpathlineto{\pgfqpoint{5.937053in}{5.212449in}}%
\pgfpathlineto{\pgfqpoint{5.936219in}{5.212420in}}%
\pgfpathlineto{\pgfqpoint{5.935800in}{5.212380in}}%
\pgfpathlineto{\pgfqpoint{5.934962in}{5.212236in}}%
\pgfpathlineto{\pgfqpoint{5.934121in}{5.211984in}}%
\pgfpathlineto{\pgfqpoint{5.933700in}{5.211807in}}%
\pgfpathlineto{\pgfqpoint{5.932855in}{5.211327in}}%
\pgfpathlineto{\pgfqpoint{5.932431in}{5.211016in}}%
\pgfpathlineto{\pgfqpoint{5.931582in}{5.210234in}}%
\pgfpathlineto{\pgfqpoint{5.931156in}{5.209758in}}%
\pgfpathlineto{\pgfqpoint{5.930303in}{5.208628in}}%
\pgfpathlineto{\pgfqpoint{5.929447in}{5.207264in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{5.206498in}}%
\pgfpathlineto{\pgfqpoint{5.928158in}{5.204797in}}%
\pgfpathlineto{\pgfqpoint{5.927727in}{5.203864in}}%
\pgfpathlineto{\pgfqpoint{5.926862in}{5.201831in}}%
\pgfpathlineto{\pgfqpoint{5.925995in}{5.199589in}}%
\pgfpathlineto{\pgfqpoint{5.925560in}{5.198406in}}%
\pgfpathlineto{\pgfqpoint{5.924689in}{5.195948in}}%
\pgfpathlineto{\pgfqpoint{5.924252in}{5.194692in}}%
\pgfpathlineto{\pgfqpoint{5.923376in}{5.192163in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{5.190902in}}%
\pgfpathlineto{\pgfqpoint{5.922057in}{5.188410in}}%
\pgfpathlineto{\pgfqpoint{5.921173in}{5.185989in}}%
\pgfpathlineto{\pgfqpoint{5.920731in}{5.184812in}}%
\pgfpathlineto{\pgfqpoint{5.919843in}{5.182539in}}%
\pgfpathlineto{\pgfqpoint{5.919398in}{5.181447in}}%
\pgfpathlineto{\pgfqpoint{5.918506in}{5.179348in}}%
\pgfpathlineto{\pgfqpoint{5.917610in}{5.177354in}}%
\pgfpathlineto{\pgfqpoint{5.917162in}{5.176395in}}%
\pgfpathlineto{\pgfqpoint{5.916262in}{5.174551in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{5.173674in}}%
\pgfpathlineto{\pgfqpoint{5.914906in}{5.172017in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{5.171239in}}%
\pgfpathlineto{\pgfqpoint{5.913544in}{5.169774in}}%
\pgfpathlineto{\pgfqpoint{5.912631in}{5.168413in}}%
\pgfpathlineto{\pgfqpoint{5.912174in}{5.167773in}}%
\pgfpathlineto{\pgfqpoint{5.911257in}{5.166580in}}%
\pgfpathlineto{\pgfqpoint{5.910797in}{5.166028in}}%
\pgfpathlineto{\pgfqpoint{5.909876in}{5.165004in}}%
\pgfpathlineto{\pgfqpoint{5.908950in}{5.164088in}}%
\pgfpathlineto{\pgfqpoint{5.908487in}{5.163668in}}%
\pgfpathlineto{\pgfqpoint{5.907557in}{5.162895in}}%
\pgfpathlineto{\pgfqpoint{5.907090in}{5.162536in}}%
\pgfpathlineto{\pgfqpoint{5.906156in}{5.161866in}}%
\pgfpathlineto{\pgfqpoint{5.905687in}{5.161551in}}%
\pgfpathlineto{\pgfqpoint{5.904747in}{5.160962in}}%
\pgfpathlineto{\pgfqpoint{5.903804in}{5.160441in}}%
\pgfpathlineto{\pgfqpoint{5.903331in}{5.160202in}}%
\pgfpathlineto{\pgfqpoint{5.902382in}{5.159751in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{5.159532in}}%
\pgfpathlineto{\pgfqpoint{5.900953in}{5.159094in}}%
\pgfpathlineto{\pgfqpoint{5.899996in}{5.158651in}}%
\pgfpathlineto{\pgfqpoint{5.899516in}{5.158424in}}%
\pgfpathlineto{\pgfqpoint{5.898554in}{5.157952in}}%
\pgfpathlineto{\pgfqpoint{5.898072in}{5.157704in}}%
\pgfpathlineto{\pgfqpoint{5.897104in}{5.157166in}}%
\pgfpathlineto{\pgfqpoint{5.896619in}{5.156874in}}%
\pgfpathlineto{\pgfqpoint{5.895646in}{5.156244in}}%
\pgfpathlineto{\pgfqpoint{5.894670in}{5.155563in}}%
\pgfpathlineto{\pgfqpoint{5.894180in}{5.155210in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{5.154487in}}%
\pgfpathlineto{\pgfqpoint{5.892706in}{5.154123in}}%
\pgfpathlineto{\pgfqpoint{5.891718in}{5.153391in}}%
\pgfpathlineto{\pgfqpoint{5.890727in}{5.152652in}}%
\pgfpathlineto{\pgfqpoint{5.890230in}{5.152272in}}%
\pgfpathlineto{\pgfqpoint{5.889234in}{5.151476in}}%
\pgfpathlineto{\pgfqpoint{5.888734in}{5.151061in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{5.150200in}}%
\pgfpathlineto{\pgfqpoint{5.887229in}{5.149751in}}%
\pgfpathlineto{\pgfqpoint{5.886220in}{5.148804in}}%
\pgfpathlineto{\pgfqpoint{5.885208in}{5.147770in}}%
\pgfpathlineto{\pgfqpoint{5.884701in}{5.147210in}}%
\pgfpathlineto{\pgfqpoint{5.883683in}{5.145994in}}%
\pgfpathlineto{\pgfqpoint{5.883172in}{5.145336in}}%
\pgfpathlineto{\pgfqpoint{5.882148in}{5.143918in}}%
\pgfpathlineto{\pgfqpoint{5.881121in}{5.142352in}}%
\pgfpathlineto{\pgfqpoint{5.880605in}{5.141507in}}%
\pgfpathlineto{\pgfqpoint{5.879571in}{5.139685in}}%
\pgfpathlineto{\pgfqpoint{5.879053in}{5.138707in}}%
\pgfpathlineto{\pgfqpoint{5.878013in}{5.136632in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{5.135549in}}%
\pgfpathlineto{\pgfqpoint{5.876445in}{5.133331in}}%
\pgfpathlineto{\pgfqpoint{5.875394in}{5.131088in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{5.129975in}}%
\pgfpathlineto{\pgfqpoint{5.873811in}{5.127806in}}%
\pgfpathlineto{\pgfqpoint{5.873281in}{5.126765in}}%
\pgfpathlineto{\pgfqpoint{5.872218in}{5.124803in}}%
\pgfpathlineto{\pgfqpoint{5.871151in}{5.123020in}}%
\pgfpathlineto{\pgfqpoint{5.870615in}{5.122200in}}%
\pgfpathlineto{\pgfqpoint{5.869541in}{5.120712in}}%
\pgfpathlineto{\pgfqpoint{5.869003in}{5.120040in}}%
\pgfpathlineto{\pgfqpoint{5.867922in}{5.118831in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{5.118283in}}%
\pgfpathlineto{\pgfqpoint{5.866293in}{5.117278in}}%
\pgfpathlineto{\pgfqpoint{5.865201in}{5.116369in}}%
\pgfpathlineto{\pgfqpoint{5.864654in}{5.115941in}}%
\pgfpathlineto{\pgfqpoint{5.863555in}{5.115134in}}%
\pgfpathlineto{\pgfqpoint{5.863004in}{5.114755in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{5.114039in}}%
\pgfpathlineto{\pgfqpoint{5.861344in}{5.113702in}}%
\pgfpathlineto{\pgfqpoint{5.860232in}{5.113063in}}%
\pgfpathlineto{\pgfqpoint{5.859115in}{5.112468in}}%
\pgfpathlineto{\pgfqpoint{5.858554in}{5.112186in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{5.111642in}}%
\pgfpathlineto{\pgfqpoint{5.856866in}{5.111381in}}%
\pgfpathlineto{\pgfqpoint{5.855734in}{5.110883in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{5.110427in}}%
\pgfpathlineto{\pgfqpoint{5.854028in}{5.110206in}}%
\pgfpathlineto{\pgfqpoint{5.852884in}{5.109759in}}%
\pgfpathlineto{\pgfqpoint{5.852310in}{5.109524in}}%
\pgfpathlineto{\pgfqpoint{5.851159in}{5.109031in}}%
\pgfpathlineto{\pgfqpoint{5.850581in}{5.108775in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{5.108263in}}%
\pgfpathlineto{\pgfqpoint{5.848259in}{5.107754in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{5.107500in}}%
\pgfpathlineto{\pgfqpoint{5.846503in}{5.107003in}}%
\pgfpathlineto{\pgfqpoint{5.845915in}{5.106761in}}%
\pgfpathlineto{\pgfqpoint{5.844735in}{5.106301in}}%
\pgfpathlineto{\pgfqpoint{5.843550in}{5.105889in}}%
\pgfpathlineto{\pgfqpoint{5.842956in}{5.105702in}}%
\pgfpathlineto{\pgfqpoint{5.841763in}{5.105352in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{5.105182in}}%
\pgfpathlineto{\pgfqpoint{5.839963in}{5.104840in}}%
\pgfpathlineto{\pgfqpoint{5.839361in}{5.104673in}}%
\pgfpathlineto{\pgfqpoint{5.838151in}{5.104361in}}%
\pgfpathlineto{\pgfqpoint{5.836936in}{5.104079in}}%
\pgfpathlineto{\pgfqpoint{5.836327in}{5.103952in}}%
\pgfpathlineto{\pgfqpoint{5.835103in}{5.103726in}}%
\pgfpathlineto{\pgfqpoint{5.834489in}{5.103620in}}%
\pgfpathlineto{\pgfqpoint{5.833257in}{5.103405in}}%
\pgfpathlineto{\pgfqpoint{5.832020in}{5.103137in}}%
\pgfpathlineto{\pgfqpoint{5.831398in}{5.102964in}}%
\pgfpathlineto{\pgfqpoint{5.830152in}{5.102524in}}%
\pgfpathlineto{\pgfqpoint{5.829526in}{5.102252in}}%
\pgfpathlineto{\pgfqpoint{5.828271in}{5.101601in}}%
\pgfpathlineto{\pgfqpoint{5.827641in}{5.101228in}}%
\pgfpathlineto{\pgfqpoint{5.826376in}{5.100399in}}%
\pgfpathlineto{\pgfqpoint{5.825106in}{5.099461in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{5.098957in}}%
\pgfpathlineto{\pgfqpoint{5.823188in}{5.097906in}}%
\pgfpathlineto{\pgfqpoint{5.822546in}{5.097366in}}%
\pgfpathlineto{\pgfqpoint{5.821257in}{5.096272in}}%
\pgfpathlineto{\pgfqpoint{5.819961in}{5.095157in}}%
\pgfpathlineto{\pgfqpoint{5.819311in}{5.094598in}}%
\pgfpathlineto{\pgfqpoint{5.818006in}{5.093499in}}%
\pgfpathlineto{\pgfqpoint{5.817351in}{5.092962in}}%
\pgfpathlineto{\pgfqpoint{5.816036in}{5.091915in}}%
\pgfpathlineto{\pgfqpoint{5.815376in}{5.091396in}}%
\pgfpathlineto{\pgfqpoint{5.814051in}{5.090337in}}%
\pgfpathlineto{\pgfqpoint{5.812719in}{5.089215in}}%
\pgfpathlineto{\pgfqpoint{5.812051in}{5.088622in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{5.087363in}}%
\pgfpathlineto{\pgfqpoint{5.810036in}{5.086694in}}%
\pgfpathlineto{\pgfqpoint{5.808684in}{5.085271in}}%
\pgfpathlineto{\pgfqpoint{5.807325in}{5.083700in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{5.082853in}}%
\pgfpathlineto{\pgfqpoint{5.805273in}{5.081039in}}%
\pgfpathlineto{\pgfqpoint{5.804586in}{5.080076in}}%
\pgfpathlineto{\pgfqpoint{5.803205in}{5.078058in}}%
\pgfpathlineto{\pgfqpoint{5.802512in}{5.077017in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{5.074905in}}%
\pgfpathlineto{\pgfqpoint{5.799722in}{5.072798in}}%
\pgfpathlineto{\pgfqpoint{5.799020in}{5.071771in}}%
\pgfpathlineto{\pgfqpoint{5.797610in}{5.069809in}}%
\pgfpathlineto{\pgfqpoint{5.796902in}{5.068894in}}%
\pgfpathlineto{\pgfqpoint{5.795481in}{5.067239in}}%
\pgfpathlineto{\pgfqpoint{5.794052in}{5.065851in}}%
\pgfpathlineto{\pgfqpoint{5.793335in}{5.065262in}}%
\pgfpathlineto{\pgfqpoint{5.791894in}{5.064279in}}%
\pgfpathlineto{\pgfqpoint{5.791171in}{5.063880in}}%
\pgfpathlineto{\pgfqpoint{5.789718in}{5.063253in}}%
\pgfpathlineto{\pgfqpoint{5.788989in}{5.063015in}}%
\pgfpathlineto{\pgfqpoint{5.787524in}{5.062679in}}%
\pgfpathlineto{\pgfqpoint{5.786051in}{5.062504in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{5.062462in}}%
\pgfpathlineto{\pgfqpoint{5.783826in}{5.062427in}}%
\pgfpathlineto{\pgfqpoint{5.783080in}{5.062419in}}%
\pgfpathlineto{\pgfqpoint{5.781582in}{5.062387in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{5.062305in}}%
\pgfpathlineto{\pgfqpoint{5.779319in}{5.062238in}}%
\pgfpathlineto{\pgfqpoint{5.777800in}{5.062019in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{5.061847in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{5.061351in}}%
\pgfpathlineto{\pgfqpoint{5.774734in}{5.061024in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{5.060230in}}%
\pgfpathlineto{\pgfqpoint{5.771632in}{5.059262in}}%
\pgfpathlineto{\pgfqpoint{5.770851in}{5.058710in}}%
\pgfpathlineto{\pgfqpoint{5.769282in}{5.057476in}}%
\pgfpathlineto{\pgfqpoint{5.768493in}{5.056800in}}%
\pgfpathlineto{\pgfqpoint{5.766910in}{5.055341in}}%
\pgfpathlineto{\pgfqpoint{5.765317in}{5.053762in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{5.052937in}}%
\pgfpathlineto{\pgfqpoint{5.762909in}{5.051230in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{5.050348in}}%
\pgfpathlineto{\pgfqpoint{5.760479in}{5.048521in}}%
\pgfpathlineto{\pgfqpoint{5.759664in}{5.047579in}}%
\pgfpathlineto{\pgfqpoint{5.758026in}{5.045656in}}%
\pgfpathlineto{\pgfqpoint{5.756379in}{5.043681in}}%
\pgfpathlineto{\pgfqpoint{5.755551in}{5.042670in}}%
\pgfpathlineto{\pgfqpoint{5.753887in}{5.040615in}}%
\pgfpathlineto{\pgfqpoint{5.753052in}{5.039576in}}%
\pgfpathlineto{\pgfqpoint{5.751373in}{5.037497in}}%
\pgfpathlineto{\pgfqpoint{5.749682in}{5.035429in}}%
\pgfpathlineto{\pgfqpoint{5.748833in}{5.034396in}}%
\pgfpathlineto{\pgfqpoint{5.747127in}{5.032305in}}%
\pgfpathlineto{\pgfqpoint{5.746269in}{5.031235in}}%
\pgfpathlineto{\pgfqpoint{5.744546in}{5.029020in}}%
\pgfpathlineto{\pgfqpoint{5.743680in}{5.027865in}}%
\pgfpathlineto{\pgfqpoint{5.741940in}{5.025442in}}%
\pgfpathlineto{\pgfqpoint{5.740188in}{5.022843in}}%
\pgfpathlineto{\pgfqpoint{5.739308in}{5.021465in}}%
\pgfpathlineto{\pgfqpoint{5.737538in}{5.018523in}}%
\pgfpathlineto{\pgfqpoint{5.736649in}{5.016951in}}%
\pgfpathlineto{\pgfqpoint{5.734862in}{5.013591in}}%
\pgfpathlineto{\pgfqpoint{5.733062in}{5.009910in}}%
\pgfpathlineto{\pgfqpoint{5.732158in}{5.007941in}}%
\pgfpathlineto{\pgfqpoint{5.730339in}{5.003745in}}%
\pgfpathlineto{\pgfqpoint{5.729426in}{5.001525in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{4.996845in}}%
\pgfpathlineto{\pgfqpoint{5.726665in}{4.994386in}}%
\pgfpathlineto{\pgfqpoint{5.724808in}{4.989245in}}%
\pgfpathlineto{\pgfqpoint{5.722938in}{4.983846in}}%
\pgfpathlineto{\pgfqpoint{5.721998in}{4.981058in}}%
\pgfpathlineto{\pgfqpoint{5.720108in}{4.975315in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{4.972377in}}%
\pgfpathlineto{\pgfqpoint{5.717248in}{4.966443in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{4.963485in}}%
\pgfpathlineto{\pgfqpoint{5.714356in}{4.957682in}}%
\pgfpathlineto{\pgfqpoint{5.712410in}{4.952096in}}%
\pgfpathlineto{\pgfqpoint{5.711432in}{4.949402in}}%
\pgfpathlineto{\pgfqpoint{5.709464in}{4.944225in}}%
\pgfpathlineto{\pgfqpoint{5.708475in}{4.941742in}}%
\pgfpathlineto{\pgfqpoint{5.706485in}{4.937001in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.932559in}}%
\pgfpathlineto{\pgfqpoint{5.703472in}{4.930445in}}%
\pgfpathlineto{\pgfqpoint{5.701444in}{4.926413in}}%
\pgfpathlineto{\pgfqpoint{5.700424in}{4.924491in}}%
\pgfpathlineto{\pgfqpoint{5.698372in}{4.920847in}}%
\pgfpathlineto{\pgfqpoint{5.697340in}{4.919126in}}%
\pgfpathlineto{\pgfqpoint{5.695264in}{4.915876in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{4.912906in}}%
\pgfpathlineto{\pgfqpoint{5.692119in}{4.911529in}}%
\pgfpathlineto{\pgfqpoint{5.690001in}{4.908970in}}%
\pgfpathlineto{\pgfqpoint{5.688936in}{4.907774in}}%
\pgfpathlineto{\pgfqpoint{5.686793in}{4.905472in}}%
\pgfpathlineto{\pgfqpoint{5.684632in}{4.903195in}}%
\pgfpathlineto{\pgfqpoint{5.683544in}{4.902049in}}%
\pgfpathlineto{\pgfqpoint{5.681356in}{4.899718in}}%
\pgfpathlineto{\pgfqpoint{5.680255in}{4.898520in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.896032in}}%
\pgfpathlineto{\pgfqpoint{5.676925in}{4.894741in}}%
\pgfpathlineto{\pgfqpoint{5.674681in}{4.892051in}}%
\pgfpathlineto{\pgfqpoint{5.672418in}{4.889206in}}%
\pgfpathlineto{\pgfqpoint{5.671279in}{4.887725in}}%
\pgfpathlineto{\pgfqpoint{5.668987in}{4.884663in}}%
\pgfpathlineto{\pgfqpoint{5.667833in}{4.883093in}}%
\pgfpathlineto{\pgfqpoint{5.665510in}{4.879909in}}%
\pgfpathlineto{\pgfqpoint{5.663166in}{4.876688in}}%
\pgfpathlineto{\pgfqpoint{5.661987in}{4.875073in}}%
\pgfpathlineto{\pgfqpoint{5.659611in}{4.871862in}}%
\pgfpathlineto{\pgfqpoint{5.658416in}{4.870266in}}%
\pgfpathlineto{\pgfqpoint{5.656008in}{4.867070in}}%
\pgfpathlineto{\pgfqpoint{5.654796in}{4.865473in}}%
\pgfpathlineto{\pgfqpoint{5.652355in}{4.862255in}}%
\pgfpathlineto{\pgfqpoint{5.649891in}{4.858963in}}%
\pgfpathlineto{\pgfqpoint{5.648650in}{4.857293in}}%
\pgfpathlineto{\pgfqpoint{5.646151in}{4.853935in}}%
\pgfpathlineto{\pgfqpoint{5.644892in}{4.852245in}}%
\pgfpathlineto{\pgfqpoint{5.642357in}{4.848818in}}%
\pgfpathlineto{\pgfqpoint{5.639797in}{4.845241in}}%
\pgfpathlineto{\pgfqpoint{5.638508in}{4.843368in}}%
\pgfpathlineto{\pgfqpoint{5.635911in}{4.839419in}}%
\pgfpathlineto{\pgfqpoint{5.634602in}{4.837338in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{4.832966in}}%
\pgfpathlineto{\pgfqpoint{5.630637in}{4.830676in}}%
\pgfpathlineto{\pgfqpoint{5.627961in}{4.825905in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{4.820932in}}%
\pgfpathlineto{\pgfqpoint{5.623894in}{4.818405in}}%
\pgfpathlineto{\pgfqpoint{5.621148in}{4.813357in}}%
\pgfpathlineto{\pgfqpoint{5.619764in}{4.810857in}}%
\pgfpathlineto{\pgfqpoint{5.616974in}{4.805931in}}%
\pgfpathlineto{\pgfqpoint{5.614154in}{4.801157in}}%
\pgfpathlineto{\pgfqpoint{5.612733in}{4.798842in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{4.794376in}}%
\pgfpathlineto{\pgfqpoint{5.608422in}{4.792209in}}%
\pgfpathlineto{\pgfqpoint{5.605509in}{4.787887in}}%
\pgfpathlineto{\pgfqpoint{5.604040in}{4.785650in}}%
\pgfpathlineto{\pgfqpoint{5.601078in}{4.780870in}}%
\pgfpathlineto{\pgfqpoint{5.598082in}{4.775600in}}%
\pgfpathlineto{\pgfqpoint{5.596571in}{4.772773in}}%
\pgfpathlineto{\pgfqpoint{5.593523in}{4.766796in}}%
\pgfpathlineto{\pgfqpoint{5.591985in}{4.763700in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{4.757418in}}%
\pgfpathlineto{\pgfqpoint{5.585745in}{4.751156in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{4.748078in}}%
\pgfpathlineto{\pgfqpoint{5.580965in}{4.742080in}}%
\pgfpathlineto{\pgfqpoint{5.579353in}{4.739175in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{4.733576in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{4.730891in}}%
\pgfpathlineto{\pgfqpoint{5.572802in}{4.728273in}}%
\pgfpathlineto{\pgfqpoint{5.571139in}{4.725702in}}%
\pgfpathlineto{\pgfqpoint{5.569465in}{4.723164in}}%
\pgfpathlineto{\pgfqpoint{5.567780in}{4.720639in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.718109in}}%
\pgfpathlineto{\pgfqpoint{5.564378in}{4.715544in}}%
\pgfpathlineto{\pgfqpoint{5.562661in}{4.712908in}}%
\pgfpathlineto{\pgfqpoint{5.560932in}{4.710170in}}%
\pgfpathlineto{\pgfqpoint{5.559191in}{4.707296in}}%
\pgfpathlineto{\pgfqpoint{5.557440in}{4.704253in}}%
\pgfpathlineto{\pgfqpoint{5.555676in}{4.701014in}}%
\pgfpathlineto{\pgfqpoint{5.553901in}{4.697572in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.693934in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.690110in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{4.686108in}}%
\pgfpathlineto{\pgfqpoint{5.546677in}{4.681933in}}%
\pgfpathlineto{\pgfqpoint{5.544840in}{4.677599in}}%
\pgfpathlineto{\pgfqpoint{5.542989in}{4.673119in}}%
\pgfpathlineto{\pgfqpoint{5.541126in}{4.668508in}}%
\pgfpathlineto{\pgfqpoint{5.539250in}{4.663778in}}%
\pgfpathlineto{\pgfqpoint{5.537360in}{4.658949in}}%
\pgfpathlineto{\pgfqpoint{5.535456in}{4.654042in}}%
\pgfpathlineto{\pgfqpoint{5.533539in}{4.649059in}}%
\pgfpathlineto{\pgfqpoint{5.531607in}{4.644008in}}%
\pgfpathlineto{\pgfqpoint{5.529661in}{4.638893in}}%
\pgfpathlineto{\pgfqpoint{5.527701in}{4.633719in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.628497in}}%
\pgfpathlineto{\pgfqpoint{5.523736in}{4.623236in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.617941in}}%
\pgfpathlineto{\pgfqpoint{5.519711in}{4.612606in}}%
\pgfpathlineto{\pgfqpoint{5.517675in}{4.607220in}}%
\pgfpathlineto{\pgfqpoint{5.515623in}{4.601760in}}%
\pgfpathlineto{\pgfqpoint{5.513555in}{4.596203in}}%
\pgfpathlineto{\pgfqpoint{5.511471in}{4.590539in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{4.584762in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{4.578882in}}%
\pgfpathlineto{\pgfqpoint{5.505118in}{4.572910in}}%
\pgfpathlineto{\pgfqpoint{5.502966in}{4.566862in}}%
\pgfpathlineto{\pgfqpoint{5.500796in}{4.560755in}}%
\pgfpathlineto{\pgfqpoint{5.498608in}{4.554606in}}%
\pgfpathlineto{\pgfqpoint{5.496401in}{4.548439in}}%
\pgfpathlineto{\pgfqpoint{5.494176in}{4.542283in}}%
\pgfpathlineto{\pgfqpoint{5.491933in}{4.536172in}}%
\pgfpathlineto{\pgfqpoint{5.489670in}{4.530148in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.524256in}}%
\pgfpathlineto{\pgfqpoint{5.485084in}{4.518523in}}%
\pgfpathlineto{\pgfqpoint{5.482761in}{4.512978in}}%
\pgfpathlineto{\pgfqpoint{5.480418in}{4.507672in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.502656in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{4.497957in}}%
\pgfpathlineto{\pgfqpoint{5.473259in}{4.493592in}}%
\pgfpathlineto{\pgfqpoint{5.470829in}{4.489580in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.485935in}}%
\pgfpathlineto{\pgfqpoint{5.465901in}{4.482665in}}%
\pgfpathlineto{\pgfqpoint{5.463402in}{4.479747in}}%
\pgfpathlineto{\pgfqpoint{5.460879in}{4.477138in}}%
\pgfpathlineto{\pgfqpoint{5.458332in}{4.474775in}}%
\pgfpathlineto{\pgfqpoint{5.455759in}{4.472605in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{4.470583in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.468665in}}%
\pgfpathlineto{\pgfqpoint{5.447889in}{4.466807in}}%
\pgfpathlineto{\pgfqpoint{5.445212in}{4.464956in}}%
\pgfpathlineto{\pgfqpoint{5.442508in}{4.463060in}}%
\pgfpathlineto{\pgfqpoint{5.439776in}{4.461071in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.458963in}}%
\pgfpathlineto{\pgfqpoint{5.434225in}{4.456715in}}%
\pgfpathlineto{\pgfqpoint{5.431405in}{4.454284in}}%
\pgfpathlineto{\pgfqpoint{5.428555in}{4.451658in}}%
\pgfpathlineto{\pgfqpoint{5.425673in}{4.448815in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.445742in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{4.442415in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.438827in}}%
\pgfpathlineto{\pgfqpoint{5.413822in}{4.434978in}}%
\pgfpathlineto{\pgfqpoint{5.410774in}{4.430868in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.426485in}}%
\pgfpathlineto{\pgfqpoint{5.404570in}{4.421817in}}%
\pgfpathlineto{\pgfqpoint{5.401413in}{4.416861in}}%
\pgfpathlineto{\pgfqpoint{5.398217in}{4.411604in}}%
\pgfpathlineto{\pgfqpoint{5.394982in}{4.406036in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.400143in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{4.393919in}}%
\pgfpathlineto{\pgfqpoint{5.385032in}{4.387371in}}%
\pgfpathlineto{\pgfqpoint{5.381630in}{4.380487in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{4.373249in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.365663in}}%
\pgfpathlineto{\pgfqpoint{5.371152in}{4.357738in}}%
\pgfpathlineto{\pgfqpoint{5.367565in}{4.349500in}}%
\pgfpathlineto{\pgfqpoint{5.363928in}{4.340946in}}%
\pgfpathlineto{\pgfqpoint{5.360241in}{4.332079in}}%
\pgfpathlineto{\pgfqpoint{5.356501in}{4.322915in}}%
\pgfpathlineto{\pgfqpoint{5.352707in}{4.313493in}}%
\pgfpathlineto{\pgfqpoint{5.348858in}{4.303855in}}%
\pgfpathlineto{\pgfqpoint{5.344952in}{4.294041in}}%
\pgfpathlineto{\pgfqpoint{5.340988in}{4.284077in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.273995in}}%
\pgfpathlineto{\pgfqpoint{5.332875in}{4.263849in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.253644in}}%
\pgfpathlineto{\pgfqpoint{5.324504in}{4.243380in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{4.233051in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.222664in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{5.306921in}{4.201814in}}%
\pgfpathlineto{\pgfqpoint{5.302336in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.170411in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.159831in}}%
\pgfpathlineto{\pgfqpoint{5.283153in}{4.149147in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{4.138380in}}%
\pgfpathlineto{\pgfqpoint{5.273011in}{4.127578in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.116854in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{4.106372in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.096288in}}%
\pgfpathlineto{\pgfqpoint{5.251476in}{4.086761in}}%
\pgfpathlineto{\pgfqpoint{5.245806in}{4.077916in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{4.069761in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{4.062227in}}%
\pgfpathlineto{\pgfqpoint{5.228025in}{4.055157in}}%
\pgfpathlineto{\pgfqpoint{5.221822in}{4.048388in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{4.041750in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.035106in}}%
\pgfpathlineto{\pgfqpoint{5.202283in}{4.028258in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{4.020980in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{4.013111in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{4.004550in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{3.995201in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.985020in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.974026in}}%
\pgfpathlineto{\pgfqpoint{5.150126in}{3.962249in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{3.949661in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{3.936196in}}%
\pgfpathlineto{\pgfqpoint{5.124172in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{5.114920in}{3.906257in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.889768in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.872448in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{3.854472in}}%
\pgfpathlineto{\pgfqpoint{5.074279in}{3.836092in}}%
\pgfpathlineto{\pgfqpoint{5.063058in}{3.817403in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.798491in}}%
\pgfpathlineto{\pgfqpoint{5.039073in}{3.779555in}}%
\pgfpathlineto{\pgfqpoint{5.026209in}{3.760804in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{3.742339in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{3.723697in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{3.704495in}}%
\pgfpathlineto{\pgfqpoint{4.967377in}{3.684342in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.662763in}}%
\pgfpathlineto{\pgfqpoint{4.932172in}{3.639233in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{3.613490in}}%
\pgfpathlineto{\pgfqpoint{4.891530in}{3.585696in}}%
\pgfpathlineto{\pgfqpoint{4.891530in}{3.585696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.072747in}{3.584641in}}{\pgfqpoint{6.167517in}{5.293959in}}{%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.601943in}}%
\pgfpathlineto{\pgfqpoint{5.072747in}{3.584641in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.611462in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{3.630608in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.645563in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{3.658902in}}%
\pgfpathlineto{\pgfqpoint{5.164578in}{3.671640in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{3.684433in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{3.697997in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.712473in}}%
\pgfpathlineto{\pgfqpoint{5.220290in}{3.727789in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{3.743744in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.759969in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.776418in}}%
\pgfpathlineto{\pgfqpoint{5.266259in}{3.793095in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.809827in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.826402in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{3.842642in}}%
\pgfpathlineto{\pgfqpoint{5.305390in}{3.858338in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{3.873363in}}%
\pgfpathlineto{\pgfqpoint{5.322973in}{3.887724in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.901404in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.914386in}}%
\pgfpathlineto{\pgfqpoint{5.347327in}{3.926620in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.938014in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.948545in}}%
\pgfpathlineto{\pgfqpoint{5.369621in}{3.958272in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{3.967264in}}%
\pgfpathlineto{\pgfqpoint{5.383500in}{3.975515in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{3.983090in}}%
\pgfpathlineto{\pgfqpoint{5.396685in}{3.989969in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{3.996082in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{4.001476in}}%
\pgfpathlineto{\pgfqpoint{5.415304in}{4.006335in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.010846in}}%
\pgfpathlineto{\pgfqpoint{5.427024in}{4.015217in}}%
\pgfpathlineto{\pgfqpoint{5.432694in}{4.019682in}}%
\pgfpathlineto{\pgfqpoint{5.438244in}{4.024457in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.029666in}}%
\pgfpathlineto{\pgfqpoint{5.449007in}{4.035384in}}%
\pgfpathlineto{\pgfqpoint{5.454228in}{4.041603in}}%
\pgfpathlineto{\pgfqpoint{5.459348in}{4.048274in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{4.055328in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.062708in}}%
\pgfpathlineto{\pgfqpoint{5.474136in}{4.070359in}}%
\pgfpathlineto{\pgfqpoint{5.478886in}{4.078183in}}%
\pgfpathlineto{\pgfqpoint{5.483553in}{4.086141in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.094242in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.102470in}}%
\pgfpathlineto{\pgfqpoint{5.497076in}{4.110762in}}%
\pgfpathlineto{\pgfqpoint{5.501434in}{4.119064in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{4.127316in}}%
\pgfpathlineto{\pgfqpoint{5.509940in}{4.135489in}}%
\pgfpathlineto{\pgfqpoint{5.514092in}{4.143567in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.151495in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{4.159243in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.166804in}}%
\pgfpathlineto{\pgfqpoint{5.530076in}{4.174157in}}%
\pgfpathlineto{\pgfqpoint{5.533925in}{4.181324in}}%
\pgfpathlineto{\pgfqpoint{5.537718in}{4.188333in}}%
\pgfpathlineto{\pgfqpoint{5.541458in}{4.195203in}}%
\pgfpathlineto{\pgfqpoint{5.545146in}{4.201934in}}%
\pgfpathlineto{\pgfqpoint{5.548782in}{4.208579in}}%
\pgfpathlineto{\pgfqpoint{5.552369in}{4.215160in}}%
\pgfpathlineto{\pgfqpoint{5.555908in}{4.221667in}}%
\pgfpathlineto{\pgfqpoint{5.559400in}{4.228043in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{4.234236in}}%
\pgfpathlineto{\pgfqpoint{5.566249in}{4.240207in}}%
\pgfpathlineto{\pgfqpoint{5.569607in}{4.245908in}}%
\pgfpathlineto{\pgfqpoint{5.572924in}{4.251307in}}%
\pgfpathlineto{\pgfqpoint{5.576199in}{4.256375in}}%
\pgfpathlineto{\pgfqpoint{5.579434in}{4.261088in}}%
\pgfpathlineto{\pgfqpoint{5.582630in}{4.265427in}}%
\pgfpathlineto{\pgfqpoint{5.585787in}{4.269404in}}%
\pgfpathlineto{\pgfqpoint{5.588908in}{4.273030in}}%
\pgfpathlineto{\pgfqpoint{5.591991in}{4.276334in}}%
\pgfpathlineto{\pgfqpoint{5.595039in}{4.279349in}}%
\pgfpathlineto{\pgfqpoint{5.598052in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{5.601032in}{4.284582in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{4.286849in}}%
\pgfpathlineto{\pgfqpoint{5.606891in}{4.288881in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{4.290709in}}%
\pgfpathlineto{\pgfqpoint{5.612622in}{4.292344in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{5.618232in}{4.295169in}}%
\pgfpathlineto{\pgfqpoint{5.620993in}{4.296421in}}%
\pgfpathlineto{\pgfqpoint{5.623725in}{4.297590in}}%
\pgfpathlineto{\pgfqpoint{5.626429in}{4.298709in}}%
\pgfpathlineto{\pgfqpoint{5.629106in}{4.299787in}}%
\pgfpathlineto{\pgfqpoint{5.631756in}{4.300838in}}%
\pgfpathlineto{\pgfqpoint{5.634379in}{4.301876in}}%
\pgfpathlineto{\pgfqpoint{5.636977in}{4.302923in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{4.304006in}}%
\pgfpathlineto{\pgfqpoint{5.642096in}{4.305153in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.306411in}}%
\pgfpathlineto{\pgfqpoint{5.647118in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{5.649594in}{4.309401in}}%
\pgfpathlineto{\pgfqpoint{5.652047in}{4.311174in}}%
\pgfpathlineto{\pgfqpoint{5.654477in}{4.313156in}}%
\pgfpathlineto{\pgfqpoint{5.656884in}{4.315360in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.317796in}}%
\pgfpathlineto{\pgfqpoint{5.661635in}{4.320477in}}%
\pgfpathlineto{\pgfqpoint{5.663979in}{4.323413in}}%
\pgfpathlineto{\pgfqpoint{5.666301in}{4.326631in}}%
\pgfpathlineto{\pgfqpoint{5.668604in}{4.330154in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{4.334015in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{4.338227in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.342778in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.347645in}}%
\pgfpathlineto{\pgfqpoint{5.679825in}{4.352804in}}%
\pgfpathlineto{\pgfqpoint{5.682013in}{4.358220in}}%
\pgfpathlineto{\pgfqpoint{5.684183in}{4.363863in}}%
\pgfpathlineto{\pgfqpoint{5.686335in}{4.369685in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{4.375644in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.381697in}}%
\pgfpathlineto{\pgfqpoint{5.692689in}{4.387825in}}%
\pgfpathlineto{\pgfqpoint{5.694773in}{4.394004in}}%
\pgfpathlineto{\pgfqpoint{5.696841in}{4.400215in}}%
\pgfpathlineto{\pgfqpoint{5.698892in}{4.406423in}}%
\pgfpathlineto{\pgfqpoint{5.700928in}{4.412608in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.418744in}}%
\pgfpathlineto{\pgfqpoint{5.704954in}{4.424804in}}%
\pgfpathlineto{\pgfqpoint{5.706943in}{4.430764in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{4.436599in}}%
\pgfpathlineto{\pgfqpoint{5.710879in}{4.442307in}}%
\pgfpathlineto{\pgfqpoint{5.712824in}{4.447883in}}%
\pgfpathlineto{\pgfqpoint{5.714756in}{4.453328in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{4.458626in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{4.463770in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.468746in}}%
\pgfpathlineto{\pgfqpoint{5.722343in}{4.473551in}}%
\pgfpathlineto{\pgfqpoint{5.724207in}{4.478184in}}%
\pgfpathlineto{\pgfqpoint{5.726057in}{4.482644in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{4.486939in}}%
\pgfpathlineto{\pgfqpoint{5.729719in}{4.491078in}}%
\pgfpathlineto{\pgfqpoint{5.731531in}{4.495078in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.498935in}}%
\pgfpathlineto{\pgfqpoint{5.735118in}{4.502645in}}%
\pgfpathlineto{\pgfqpoint{5.736893in}{4.506208in}}%
\pgfpathlineto{\pgfqpoint{5.738657in}{4.509628in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{4.512910in}}%
\pgfpathlineto{\pgfqpoint{5.742149in}{4.516048in}}%
\pgfpathlineto{\pgfqpoint{5.743878in}{4.519053in}}%
\pgfpathlineto{\pgfqpoint{5.745595in}{4.521938in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{4.524714in}}%
\pgfpathlineto{\pgfqpoint{5.748997in}{4.527390in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.529972in}}%
\pgfpathlineto{\pgfqpoint{5.752356in}{4.532475in}}%
\pgfpathlineto{\pgfqpoint{5.754020in}{4.534915in}}%
\pgfpathlineto{\pgfqpoint{5.755673in}{4.537296in}}%
\pgfpathlineto{\pgfqpoint{5.757315in}{4.539623in}}%
\pgfpathlineto{\pgfqpoint{5.758948in}{4.541905in}}%
\pgfpathlineto{\pgfqpoint{5.760570in}{4.544145in}}%
\pgfpathlineto{\pgfqpoint{5.762183in}{4.546332in}}%
\pgfpathlineto{\pgfqpoint{5.763785in}{4.548461in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{4.550531in}}%
\pgfpathlineto{\pgfqpoint{5.766962in}{4.552534in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.554461in}}%
\pgfpathlineto{\pgfqpoint{5.770101in}{4.556317in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{4.558104in}}%
\pgfpathlineto{\pgfqpoint{5.773203in}{4.559833in}}%
\pgfpathlineto{\pgfqpoint{5.774740in}{4.561510in}}%
\pgfpathlineto{\pgfqpoint{5.776268in}{4.563153in}}%
\pgfpathlineto{\pgfqpoint{5.777788in}{4.564790in}}%
\pgfpathlineto{\pgfqpoint{5.779299in}{4.566438in}}%
\pgfpathlineto{\pgfqpoint{5.780801in}{4.568119in}}%
\pgfpathlineto{\pgfqpoint{5.782295in}{4.569849in}}%
\pgfpathlineto{\pgfqpoint{5.783780in}{4.571642in}}%
\pgfpathlineto{\pgfqpoint{5.785257in}{4.573513in}}%
\pgfpathlineto{\pgfqpoint{5.786726in}{4.575472in}}%
\pgfpathlineto{\pgfqpoint{5.788187in}{4.577530in}}%
\pgfpathlineto{\pgfqpoint{5.789639in}{4.579692in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.581963in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{4.584345in}}%
\pgfpathlineto{\pgfqpoint{5.793950in}{4.586835in}}%
\pgfpathlineto{\pgfqpoint{5.795371in}{4.589421in}}%
\pgfpathlineto{\pgfqpoint{5.796785in}{4.592078in}}%
\pgfpathlineto{\pgfqpoint{5.798191in}{4.594786in}}%
\pgfpathlineto{\pgfqpoint{5.799590in}{4.597527in}}%
\pgfpathlineto{\pgfqpoint{5.800981in}{4.600291in}}%
\pgfpathlineto{\pgfqpoint{5.802365in}{4.603064in}}%
\pgfpathlineto{\pgfqpoint{5.803742in}{4.605832in}}%
\pgfpathlineto{\pgfqpoint{5.805111in}{4.608590in}}%
\pgfpathlineto{\pgfqpoint{5.806474in}{4.611327in}}%
\pgfpathlineto{\pgfqpoint{5.807829in}{4.614033in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{4.616692in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{4.619296in}}%
\pgfpathlineto{\pgfqpoint{5.811855in}{4.621846in}}%
\pgfpathlineto{\pgfqpoint{5.813183in}{4.624347in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.626809in}}%
\pgfpathlineto{\pgfqpoint{5.815819in}{4.629243in}}%
\pgfpathlineto{\pgfqpoint{5.817128in}{4.631659in}}%
\pgfpathlineto{\pgfqpoint{5.818430in}{4.634053in}}%
\pgfpathlineto{\pgfqpoint{5.819725in}{4.636427in}}%
\pgfpathlineto{\pgfqpoint{5.821015in}{4.638780in}}%
\pgfpathlineto{\pgfqpoint{5.822298in}{4.641113in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{4.643430in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.645735in}}%
\pgfpathlineto{\pgfqpoint{5.826109in}{4.648039in}}%
\pgfpathlineto{\pgfqpoint{5.827368in}{4.650342in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{4.652640in}}%
\pgfpathlineto{\pgfqpoint{5.829867in}{4.654931in}}%
\pgfpathlineto{\pgfqpoint{5.831108in}{4.657218in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{4.659510in}}%
\pgfpathlineto{\pgfqpoint{5.833572in}{4.661821in}}%
\pgfpathlineto{\pgfqpoint{5.834795in}{4.664153in}}%
\pgfpathlineto{\pgfqpoint{5.836013in}{4.666515in}}%
\pgfpathlineto{\pgfqpoint{5.837225in}{4.668917in}}%
\pgfpathlineto{\pgfqpoint{5.838432in}{4.671361in}}%
\pgfpathlineto{\pgfqpoint{5.839633in}{4.673845in}}%
\pgfpathlineto{\pgfqpoint{5.840829in}{4.676357in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{4.678889in}}%
\pgfpathlineto{\pgfqpoint{5.843204in}{4.681431in}}%
\pgfpathlineto{\pgfqpoint{5.844384in}{4.683967in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{4.686488in}}%
\pgfpathlineto{\pgfqpoint{5.846727in}{4.688990in}}%
\pgfpathlineto{\pgfqpoint{5.847891in}{4.691465in}}%
\pgfpathlineto{\pgfqpoint{5.849050in}{4.693908in}}%
\pgfpathlineto{\pgfqpoint{5.850204in}{4.696318in}}%
\pgfpathlineto{\pgfqpoint{5.851353in}{4.698696in}}%
\pgfpathlineto{\pgfqpoint{5.852497in}{4.701045in}}%
\pgfpathlineto{\pgfqpoint{5.853635in}{4.703371in}}%
\pgfpathlineto{\pgfqpoint{5.854769in}{4.705685in}}%
\pgfpathlineto{\pgfqpoint{5.855899in}{4.707998in}}%
\pgfpathlineto{\pgfqpoint{5.857023in}{4.710316in}}%
\pgfpathlineto{\pgfqpoint{5.858142in}{4.712649in}}%
\pgfpathlineto{\pgfqpoint{5.859257in}{4.715001in}}%
\pgfpathlineto{\pgfqpoint{5.860367in}{4.717378in}}%
\pgfpathlineto{\pgfqpoint{5.861473in}{4.719777in}}%
\pgfpathlineto{\pgfqpoint{5.862574in}{4.722191in}}%
\pgfpathlineto{\pgfqpoint{5.863670in}{4.724605in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{4.727006in}}%
\pgfpathlineto{\pgfqpoint{5.865849in}{4.729387in}}%
\pgfpathlineto{\pgfqpoint{5.866932in}{4.731740in}}%
\pgfpathlineto{\pgfqpoint{5.868010in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{5.869084in}{4.736330in}}%
\pgfpathlineto{\pgfqpoint{5.870153in}{4.738562in}}%
\pgfpathlineto{\pgfqpoint{5.871219in}{4.740756in}}%
\pgfpathlineto{\pgfqpoint{5.872280in}{4.742918in}}%
\pgfpathlineto{\pgfqpoint{5.873336in}{4.745048in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{4.747140in}}%
\pgfpathlineto{\pgfqpoint{5.875437in}{4.749190in}}%
\pgfpathlineto{\pgfqpoint{5.876481in}{4.751192in}}%
\pgfpathlineto{\pgfqpoint{5.877521in}{4.753139in}}%
\pgfpathlineto{\pgfqpoint{5.878557in}{4.755024in}}%
\pgfpathlineto{\pgfqpoint{5.879589in}{4.756842in}}%
\pgfpathlineto{\pgfqpoint{5.880617in}{4.758597in}}%
\pgfpathlineto{\pgfqpoint{5.881641in}{4.760291in}}%
\pgfpathlineto{\pgfqpoint{5.882661in}{4.761930in}}%
\pgfpathlineto{\pgfqpoint{5.883677in}{4.763523in}}%
\pgfpathlineto{\pgfqpoint{5.884689in}{4.765082in}}%
\pgfpathlineto{\pgfqpoint{5.885697in}{4.766614in}}%
\pgfpathlineto{\pgfqpoint{5.886702in}{4.768126in}}%
\pgfpathlineto{\pgfqpoint{5.887702in}{4.769617in}}%
\pgfpathlineto{\pgfqpoint{5.888699in}{4.771080in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{4.772510in}}%
\pgfpathlineto{\pgfqpoint{5.890681in}{4.773901in}}%
\pgfpathlineto{\pgfqpoint{5.891667in}{4.775252in}}%
\pgfpathlineto{\pgfqpoint{5.892649in}{4.776565in}}%
\pgfpathlineto{\pgfqpoint{5.893627in}{4.777841in}}%
\pgfpathlineto{\pgfqpoint{5.894602in}{4.779088in}}%
\pgfpathlineto{\pgfqpoint{5.895573in}{4.780315in}}%
\pgfpathlineto{\pgfqpoint{5.896540in}{4.781530in}}%
\pgfpathlineto{\pgfqpoint{5.897504in}{4.782746in}}%
\pgfpathlineto{\pgfqpoint{5.898465in}{4.783973in}}%
\pgfpathlineto{\pgfqpoint{5.899422in}{4.785216in}}%
\pgfpathlineto{\pgfqpoint{5.900375in}{4.786486in}}%
\pgfpathlineto{\pgfqpoint{5.901326in}{4.787793in}}%
\pgfpathlineto{\pgfqpoint{5.902272in}{4.789145in}}%
\pgfpathlineto{\pgfqpoint{5.903216in}{4.790546in}}%
\pgfpathlineto{\pgfqpoint{5.904155in}{4.791998in}}%
\pgfpathlineto{\pgfqpoint{5.905092in}{4.793503in}}%
\pgfpathlineto{\pgfqpoint{5.906025in}{4.795059in}}%
\pgfpathlineto{\pgfqpoint{5.906955in}{4.796653in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.798276in}}%
\pgfpathlineto{\pgfqpoint{5.908805in}{4.799918in}}%
\pgfpathlineto{\pgfqpoint{5.909726in}{4.801570in}}%
\pgfpathlineto{\pgfqpoint{5.910643in}{4.803225in}}%
\pgfpathlineto{\pgfqpoint{5.911557in}{4.804876in}}%
\pgfpathlineto{\pgfqpoint{5.912467in}{4.806518in}}%
\pgfpathlineto{\pgfqpoint{5.913375in}{4.808150in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{4.809769in}}%
\pgfpathlineto{\pgfqpoint{5.915181in}{4.811374in}}%
\pgfpathlineto{\pgfqpoint{5.916079in}{4.812964in}}%
\pgfpathlineto{\pgfqpoint{5.916974in}{4.814546in}}%
\pgfpathlineto{\pgfqpoint{5.917867in}{4.816122in}}%
\pgfpathlineto{\pgfqpoint{5.918756in}{4.817697in}}%
\pgfpathlineto{\pgfqpoint{5.919642in}{4.819272in}}%
\pgfpathlineto{\pgfqpoint{5.920525in}{4.820849in}}%
\pgfpathlineto{\pgfqpoint{5.921406in}{4.822433in}}%
\pgfpathlineto{\pgfqpoint{5.922283in}{4.824026in}}%
\pgfpathlineto{\pgfqpoint{5.923157in}{4.825640in}}%
\pgfpathlineto{\pgfqpoint{5.924029in}{4.827280in}}%
\pgfpathlineto{\pgfqpoint{5.924898in}{4.828950in}}%
\pgfpathlineto{\pgfqpoint{5.925763in}{4.830641in}}%
\pgfpathlineto{\pgfqpoint{5.926626in}{4.832352in}}%
\pgfpathlineto{\pgfqpoint{5.927487in}{4.834082in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{4.835829in}}%
\pgfpathlineto{\pgfqpoint{5.929199in}{4.837595in}}%
\pgfpathlineto{\pgfqpoint{5.930051in}{4.839376in}}%
\pgfpathlineto{\pgfqpoint{5.930900in}{4.841165in}}%
\pgfpathlineto{\pgfqpoint{5.931746in}{4.842953in}}%
\pgfpathlineto{\pgfqpoint{5.932590in}{4.844732in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{4.846491in}}%
\pgfpathlineto{\pgfqpoint{5.934269in}{4.848226in}}%
\pgfpathlineto{\pgfqpoint{5.935105in}{4.849930in}}%
\pgfpathlineto{\pgfqpoint{5.935938in}{4.851605in}}%
\pgfpathlineto{\pgfqpoint{5.936768in}{4.853252in}}%
\pgfpathlineto{\pgfqpoint{5.937596in}{4.854875in}}%
\pgfpathlineto{\pgfqpoint{5.938421in}{4.856474in}}%
\pgfpathlineto{\pgfqpoint{5.939244in}{4.858048in}}%
\pgfpathlineto{\pgfqpoint{5.940064in}{4.859596in}}%
\pgfpathlineto{\pgfqpoint{5.940881in}{4.861115in}}%
\pgfpathlineto{\pgfqpoint{5.941696in}{4.862604in}}%
\pgfpathlineto{\pgfqpoint{5.942509in}{4.864055in}}%
\pgfpathlineto{\pgfqpoint{5.943319in}{4.865463in}}%
\pgfpathlineto{\pgfqpoint{5.944126in}{4.866821in}}%
\pgfpathlineto{\pgfqpoint{5.944931in}{4.868124in}}%
\pgfpathlineto{\pgfqpoint{5.945734in}{4.869366in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{4.870546in}}%
\pgfpathlineto{\pgfqpoint{5.947332in}{4.871663in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{4.872713in}}%
\pgfpathlineto{\pgfqpoint{5.948920in}{4.873698in}}%
\pgfpathlineto{\pgfqpoint{5.949711in}{4.874618in}}%
\pgfpathlineto{\pgfqpoint{5.950499in}{4.875477in}}%
\pgfpathlineto{\pgfqpoint{5.951285in}{4.876286in}}%
\pgfpathlineto{\pgfqpoint{5.952068in}{4.877049in}}%
\pgfpathlineto{\pgfqpoint{5.952849in}{4.877781in}}%
\pgfpathlineto{\pgfqpoint{5.953628in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{5.954405in}{4.879178in}}%
\pgfpathlineto{\pgfqpoint{5.955179in}{4.879861in}}%
\pgfpathlineto{\pgfqpoint{5.955951in}{4.880541in}}%
\pgfpathlineto{\pgfqpoint{5.956721in}{4.881225in}}%
\pgfpathlineto{\pgfqpoint{5.957489in}{4.881923in}}%
\pgfpathlineto{\pgfqpoint{5.958254in}{4.882641in}}%
\pgfpathlineto{\pgfqpoint{5.959017in}{4.883386in}}%
\pgfpathlineto{\pgfqpoint{5.959778in}{4.884164in}}%
\pgfpathlineto{\pgfqpoint{5.960537in}{4.884980in}}%
\pgfpathlineto{\pgfqpoint{5.961293in}{4.885838in}}%
\pgfpathlineto{\pgfqpoint{5.962047in}{4.886738in}}%
\pgfpathlineto{\pgfqpoint{5.962800in}{4.887677in}}%
\pgfpathlineto{\pgfqpoint{5.963550in}{4.888655in}}%
\pgfpathlineto{\pgfqpoint{5.964298in}{4.889674in}}%
\pgfpathlineto{\pgfqpoint{5.965043in}{4.890739in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{4.891856in}}%
\pgfpathlineto{\pgfqpoint{5.966529in}{4.893029in}}%
\pgfpathlineto{\pgfqpoint{5.967268in}{4.894258in}}%
\pgfpathlineto{\pgfqpoint{5.968006in}{4.895544in}}%
\pgfpathlineto{\pgfqpoint{5.968741in}{4.896892in}}%
\pgfpathlineto{\pgfqpoint{5.969475in}{4.898303in}}%
\pgfpathlineto{\pgfqpoint{5.970206in}{4.899778in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{4.901318in}}%
\pgfpathlineto{\pgfqpoint{5.971663in}{4.902924in}}%
\pgfpathlineto{\pgfqpoint{5.972388in}{4.904600in}}%
\pgfpathlineto{\pgfqpoint{5.973111in}{4.906348in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{4.908169in}}%
\pgfpathlineto{\pgfqpoint{5.974552in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{5.975269in}{4.912037in}}%
\pgfpathlineto{\pgfqpoint{5.975985in}{4.914077in}}%
\pgfpathlineto{\pgfqpoint{5.976698in}{4.916175in}}%
\pgfpathlineto{\pgfqpoint{5.977410in}{4.918312in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{4.920471in}}%
\pgfpathlineto{\pgfqpoint{5.978828in}{4.922638in}}%
\pgfpathlineto{\pgfqpoint{5.979533in}{4.924799in}}%
\pgfpathlineto{\pgfqpoint{5.980237in}{4.926940in}}%
\pgfpathlineto{\pgfqpoint{5.980940in}{4.929048in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{4.931111in}}%
\pgfpathlineto{\pgfqpoint{5.982338in}{4.933117in}}%
\pgfpathlineto{\pgfqpoint{5.983035in}{4.935052in}}%
\pgfpathlineto{\pgfqpoint{5.983730in}{4.936913in}}%
\pgfpathlineto{\pgfqpoint{5.984422in}{4.938699in}}%
\pgfpathlineto{\pgfqpoint{5.985114in}{4.940413in}}%
\pgfpathlineto{\pgfqpoint{5.985803in}{4.942058in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{4.943642in}}%
\pgfpathlineto{\pgfqpoint{5.987176in}{4.945171in}}%
\pgfpathlineto{\pgfqpoint{5.987860in}{4.946649in}}%
\pgfpathlineto{\pgfqpoint{5.988542in}{4.948080in}}%
\pgfpathlineto{\pgfqpoint{5.989222in}{4.949463in}}%
\pgfpathlineto{\pgfqpoint{5.989901in}{4.950799in}}%
\pgfpathlineto{\pgfqpoint{5.990578in}{4.952088in}}%
\pgfpathlineto{\pgfqpoint{5.991253in}{4.953328in}}%
\pgfpathlineto{\pgfqpoint{5.991927in}{4.954518in}}%
\pgfpathlineto{\pgfqpoint{5.992598in}{4.955660in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{4.956754in}}%
\pgfpathlineto{\pgfqpoint{5.993937in}{4.957798in}}%
\pgfpathlineto{\pgfqpoint{5.994603in}{4.958794in}}%
\pgfpathlineto{\pgfqpoint{5.995268in}{4.959746in}}%
\pgfpathlineto{\pgfqpoint{5.995931in}{4.960658in}}%
\pgfpathlineto{\pgfqpoint{5.996593in}{4.961535in}}%
\pgfpathlineto{\pgfqpoint{5.997253in}{4.962378in}}%
\pgfpathlineto{\pgfqpoint{5.997911in}{4.963189in}}%
\pgfpathlineto{\pgfqpoint{5.998568in}{4.963973in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{4.964736in}}%
\pgfpathlineto{\pgfqpoint{5.999876in}{4.965480in}}%
\pgfpathlineto{\pgfqpoint{6.000528in}{4.966207in}}%
\pgfpathlineto{\pgfqpoint{6.001178in}{4.966921in}}%
\pgfpathlineto{\pgfqpoint{6.001827in}{4.967626in}}%
\pgfpathlineto{\pgfqpoint{6.002474in}{4.968325in}}%
\pgfpathlineto{\pgfqpoint{6.003119in}{4.969025in}}%
\pgfpathlineto{\pgfqpoint{6.003763in}{4.969729in}}%
\pgfpathlineto{\pgfqpoint{6.004406in}{4.970441in}}%
\pgfpathlineto{\pgfqpoint{6.005046in}{4.971163in}}%
\pgfpathlineto{\pgfqpoint{6.005685in}{4.971895in}}%
\pgfpathlineto{\pgfqpoint{6.006323in}{4.972639in}}%
\pgfpathlineto{\pgfqpoint{6.006959in}{4.973396in}}%
\pgfpathlineto{\pgfqpoint{6.007594in}{4.974170in}}%
\pgfpathlineto{\pgfqpoint{6.008227in}{4.974964in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{4.975783in}}%
\pgfpathlineto{\pgfqpoint{6.009488in}{4.976628in}}%
\pgfpathlineto{\pgfqpoint{6.010117in}{4.977501in}}%
\pgfpathlineto{\pgfqpoint{6.010744in}{4.978404in}}%
\pgfpathlineto{\pgfqpoint{6.011369in}{4.979332in}}%
\pgfpathlineto{\pgfqpoint{6.011993in}{4.980284in}}%
\pgfpathlineto{\pgfqpoint{6.012616in}{4.981258in}}%
\pgfpathlineto{\pgfqpoint{6.013237in}{4.982249in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{4.983251in}}%
\pgfpathlineto{\pgfqpoint{6.014475in}{4.984256in}}%
\pgfpathlineto{\pgfqpoint{6.015091in}{4.985258in}}%
\pgfpathlineto{\pgfqpoint{6.015707in}{4.986247in}}%
\pgfpathlineto{\pgfqpoint{6.016320in}{4.987226in}}%
\pgfpathlineto{\pgfqpoint{6.016933in}{4.988197in}}%
\pgfpathlineto{\pgfqpoint{6.017544in}{4.989161in}}%
\pgfpathlineto{\pgfqpoint{6.018153in}{4.990120in}}%
\pgfpathlineto{\pgfqpoint{6.018762in}{4.991077in}}%
\pgfpathlineto{\pgfqpoint{6.019368in}{4.992028in}}%
\pgfpathlineto{\pgfqpoint{6.019974in}{4.992974in}}%
\pgfpathlineto{\pgfqpoint{6.020578in}{4.993912in}}%
\pgfpathlineto{\pgfqpoint{6.021180in}{4.994848in}}%
\pgfpathlineto{\pgfqpoint{6.021782in}{4.995780in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{4.996709in}}%
\pgfpathlineto{\pgfqpoint{6.022980in}{4.997635in}}%
\pgfpathlineto{\pgfqpoint{6.023577in}{4.998561in}}%
\pgfpathlineto{\pgfqpoint{6.024173in}{4.999491in}}%
\pgfpathlineto{\pgfqpoint{6.024768in}{5.000430in}}%
\pgfpathlineto{\pgfqpoint{6.025361in}{5.001379in}}%
\pgfpathlineto{\pgfqpoint{6.025953in}{5.002342in}}%
\pgfpathlineto{\pgfqpoint{6.026543in}{5.003320in}}%
\pgfpathlineto{\pgfqpoint{6.027132in}{5.004315in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{5.005327in}}%
\pgfpathlineto{\pgfqpoint{6.028307in}{5.006359in}}%
\pgfpathlineto{\pgfqpoint{6.028892in}{5.007415in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{5.008495in}}%
\pgfpathlineto{\pgfqpoint{6.030058in}{5.009599in}}%
\pgfpathlineto{\pgfqpoint{6.030640in}{5.010727in}}%
\pgfpathlineto{\pgfqpoint{6.031220in}{5.011873in}}%
\pgfpathlineto{\pgfqpoint{6.031799in}{5.013034in}}%
\pgfpathlineto{\pgfqpoint{6.032376in}{5.014214in}}%
\pgfpathlineto{\pgfqpoint{6.032953in}{5.015415in}}%
\pgfpathlineto{\pgfqpoint{6.033528in}{5.016640in}}%
\pgfpathlineto{\pgfqpoint{6.034101in}{5.017890in}}%
\pgfpathlineto{\pgfqpoint{6.034674in}{5.019165in}}%
\pgfpathlineto{\pgfqpoint{6.035245in}{5.020469in}}%
\pgfpathlineto{\pgfqpoint{6.035815in}{5.021800in}}%
\pgfpathlineto{\pgfqpoint{6.036384in}{5.023155in}}%
\pgfpathlineto{\pgfqpoint{6.036952in}{5.024529in}}%
\pgfpathlineto{\pgfqpoint{6.037518in}{5.025917in}}%
\pgfpathlineto{\pgfqpoint{6.038083in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{6.038647in}{5.028715in}}%
\pgfpathlineto{\pgfqpoint{6.039210in}{5.030117in}}%
\pgfpathlineto{\pgfqpoint{6.039771in}{5.031517in}}%
\pgfpathlineto{\pgfqpoint{6.040332in}{5.032914in}}%
\pgfpathlineto{\pgfqpoint{6.040891in}{5.034302in}}%
\pgfpathlineto{\pgfqpoint{6.041449in}{5.035682in}}%
\pgfpathlineto{\pgfqpoint{6.042006in}{5.037052in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{5.038409in}}%
\pgfpathlineto{\pgfqpoint{6.043116in}{5.039754in}}%
\pgfpathlineto{\pgfqpoint{6.043669in}{5.041088in}}%
\pgfpathlineto{\pgfqpoint{6.044221in}{5.042413in}}%
\pgfpathlineto{\pgfqpoint{6.044772in}{5.043730in}}%
\pgfpathlineto{\pgfqpoint{6.045322in}{5.045041in}}%
\pgfpathlineto{\pgfqpoint{6.045871in}{5.046350in}}%
\pgfpathlineto{\pgfqpoint{6.046418in}{5.047664in}}%
\pgfpathlineto{\pgfqpoint{6.046965in}{5.048988in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.050324in}}%
\pgfpathlineto{\pgfqpoint{6.048054in}{5.051678in}}%
\pgfpathlineto{\pgfqpoint{6.048597in}{5.053048in}}%
\pgfpathlineto{\pgfqpoint{6.049139in}{5.054435in}}%
\pgfpathlineto{\pgfqpoint{6.049680in}{5.055835in}}%
\pgfpathlineto{\pgfqpoint{6.050220in}{5.057244in}}%
\pgfpathlineto{\pgfqpoint{6.050759in}{5.058657in}}%
\pgfpathlineto{\pgfqpoint{6.051296in}{5.060068in}}%
\pgfpathlineto{\pgfqpoint{6.051832in}{5.061473in}}%
\pgfpathlineto{\pgfqpoint{6.052368in}{5.062868in}}%
\pgfpathlineto{\pgfqpoint{6.052902in}{5.064251in}}%
\pgfpathlineto{\pgfqpoint{6.053435in}{5.065616in}}%
\pgfpathlineto{\pgfqpoint{6.053967in}{5.066960in}}%
\pgfpathlineto{\pgfqpoint{6.054498in}{5.068275in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{5.069557in}}%
\pgfpathlineto{\pgfqpoint{6.055557in}{5.070798in}}%
\pgfpathlineto{\pgfqpoint{6.056085in}{5.071992in}}%
\pgfpathlineto{\pgfqpoint{6.056612in}{5.073134in}}%
\pgfpathlineto{\pgfqpoint{6.057137in}{5.074215in}}%
\pgfpathlineto{\pgfqpoint{6.057662in}{5.075234in}}%
\pgfpathlineto{\pgfqpoint{6.058186in}{5.076190in}}%
\pgfpathlineto{\pgfqpoint{6.058708in}{5.077076in}}%
\pgfpathlineto{\pgfqpoint{6.059230in}{5.077893in}}%
\pgfpathlineto{\pgfqpoint{6.059750in}{5.078639in}}%
\pgfpathlineto{\pgfqpoint{6.060270in}{5.079313in}}%
\pgfpathlineto{\pgfqpoint{6.060788in}{5.079918in}}%
\pgfpathlineto{\pgfqpoint{6.061306in}{5.080456in}}%
\pgfpathlineto{\pgfqpoint{6.061822in}{5.080926in}}%
\pgfpathlineto{\pgfqpoint{6.062338in}{5.081329in}}%
\pgfpathlineto{\pgfqpoint{6.062852in}{5.081666in}}%
\pgfpathlineto{\pgfqpoint{6.063366in}{5.081937in}}%
\pgfpathlineto{\pgfqpoint{6.063878in}{5.082147in}}%
\pgfpathlineto{\pgfqpoint{6.064390in}{5.082304in}}%
\pgfpathlineto{\pgfqpoint{6.064900in}{5.082415in}}%
\pgfpathlineto{\pgfqpoint{6.065410in}{5.082491in}}%
\pgfpathlineto{\pgfqpoint{6.065918in}{5.082538in}}%
\pgfpathlineto{\pgfqpoint{6.066426in}{5.082563in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{5.082570in}}%
\pgfpathlineto{\pgfqpoint{6.067438in}{5.082566in}}%
\pgfpathlineto{\pgfqpoint{6.067942in}{5.082552in}}%
\pgfpathlineto{\pgfqpoint{6.068446in}{5.082534in}}%
\pgfpathlineto{\pgfqpoint{6.068949in}{5.082515in}}%
\pgfpathlineto{\pgfqpoint{6.069450in}{5.082499in}}%
\pgfpathlineto{\pgfqpoint{6.069951in}{5.082490in}}%
\pgfpathlineto{\pgfqpoint{6.070451in}{5.082490in}}%
\pgfpathlineto{\pgfqpoint{6.070950in}{5.082504in}}%
\pgfpathlineto{\pgfqpoint{6.071448in}{5.082537in}}%
\pgfpathlineto{\pgfqpoint{6.071945in}{5.082592in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{5.082675in}}%
\pgfpathlineto{\pgfqpoint{6.072936in}{5.082792in}}%
\pgfpathlineto{\pgfqpoint{6.073430in}{5.082947in}}%
\pgfpathlineto{\pgfqpoint{6.073923in}{5.083138in}}%
\pgfpathlineto{\pgfqpoint{6.074416in}{5.083363in}}%
\pgfpathlineto{\pgfqpoint{6.074907in}{5.083627in}}%
\pgfpathlineto{\pgfqpoint{6.075398in}{5.083931in}}%
\pgfpathlineto{\pgfqpoint{6.075887in}{5.084277in}}%
\pgfpathlineto{\pgfqpoint{6.076376in}{5.084666in}}%
\pgfpathlineto{\pgfqpoint{6.076864in}{5.085097in}}%
\pgfpathlineto{\pgfqpoint{6.077350in}{5.085570in}}%
\pgfpathlineto{\pgfqpoint{6.077836in}{5.086086in}}%
\pgfpathlineto{\pgfqpoint{6.078322in}{5.086640in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{5.087231in}}%
\pgfpathlineto{\pgfqpoint{6.079289in}{5.087857in}}%
\pgfpathlineto{\pgfqpoint{6.079772in}{5.088520in}}%
\pgfpathlineto{\pgfqpoint{6.080253in}{5.089218in}}%
\pgfpathlineto{\pgfqpoint{6.080734in}{5.089951in}}%
\pgfpathlineto{\pgfqpoint{6.081214in}{5.090720in}}%
\pgfpathlineto{\pgfqpoint{6.081692in}{5.091526in}}%
\pgfpathlineto{\pgfqpoint{6.082171in}{5.092370in}}%
\pgfpathlineto{\pgfqpoint{6.082648in}{5.093254in}}%
\pgfpathlineto{\pgfqpoint{6.083124in}{5.094176in}}%
\pgfpathlineto{\pgfqpoint{6.083600in}{5.095135in}}%
\pgfpathlineto{\pgfqpoint{6.084074in}{5.096128in}}%
\pgfpathlineto{\pgfqpoint{6.084548in}{5.097155in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{5.098216in}}%
\pgfpathlineto{\pgfqpoint{6.085493in}{5.099307in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.100428in}}%
\pgfpathlineto{\pgfqpoint{6.086435in}{5.101577in}}%
\pgfpathlineto{\pgfqpoint{6.086904in}{5.102752in}}%
\pgfpathlineto{\pgfqpoint{6.087373in}{5.103952in}}%
\pgfpathlineto{\pgfqpoint{6.087841in}{5.105174in}}%
\pgfpathlineto{\pgfqpoint{6.088308in}{5.106415in}}%
\pgfpathlineto{\pgfqpoint{6.088774in}{5.107671in}}%
\pgfpathlineto{\pgfqpoint{6.089239in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{6.089704in}{5.110209in}}%
\pgfpathlineto{\pgfqpoint{6.090168in}{5.111477in}}%
\pgfpathlineto{\pgfqpoint{6.090631in}{5.112735in}}%
\pgfpathlineto{\pgfqpoint{6.091093in}{5.113982in}}%
\pgfpathlineto{\pgfqpoint{6.091554in}{5.115216in}}%
\pgfpathlineto{\pgfqpoint{6.092015in}{5.116436in}}%
\pgfpathlineto{\pgfqpoint{6.092474in}{5.117639in}}%
\pgfpathlineto{\pgfqpoint{6.092933in}{5.118820in}}%
\pgfpathlineto{\pgfqpoint{6.093391in}{5.119979in}}%
\pgfpathlineto{\pgfqpoint{6.093849in}{5.121112in}}%
\pgfpathlineto{\pgfqpoint{6.094305in}{5.122219in}}%
\pgfpathlineto{\pgfqpoint{6.094761in}{5.123299in}}%
\pgfpathlineto{\pgfqpoint{6.095216in}{5.124349in}}%
\pgfpathlineto{\pgfqpoint{6.095670in}{5.125365in}}%
\pgfpathlineto{\pgfqpoint{6.096124in}{5.126348in}}%
\pgfpathlineto{\pgfqpoint{6.096576in}{5.127299in}}%
\pgfpathlineto{\pgfqpoint{6.097028in}{5.128221in}}%
\pgfpathlineto{\pgfqpoint{6.097479in}{5.129120in}}%
\pgfpathlineto{\pgfqpoint{6.097929in}{5.130004in}}%
\pgfpathlineto{\pgfqpoint{6.098379in}{5.130877in}}%
\pgfpathlineto{\pgfqpoint{6.098828in}{5.131744in}}%
\pgfpathlineto{\pgfqpoint{6.099276in}{5.132613in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{5.133493in}}%
\pgfpathlineto{\pgfqpoint{6.100169in}{5.134388in}}%
\pgfpathlineto{\pgfqpoint{6.100615in}{5.135305in}}%
\pgfpathlineto{\pgfqpoint{6.101060in}{5.136248in}}%
\pgfpathlineto{\pgfqpoint{6.101504in}{5.137222in}}%
\pgfpathlineto{\pgfqpoint{6.101948in}{5.138230in}}%
\pgfpathlineto{\pgfqpoint{6.102391in}{5.139274in}}%
\pgfpathlineto{\pgfqpoint{6.102833in}{5.140353in}}%
\pgfpathlineto{\pgfqpoint{6.103274in}{5.141464in}}%
\pgfpathlineto{\pgfqpoint{6.103714in}{5.142602in}}%
\pgfpathlineto{\pgfqpoint{6.104154in}{5.143763in}}%
\pgfpathlineto{\pgfqpoint{6.104593in}{5.144940in}}%
\pgfpathlineto{\pgfqpoint{6.105032in}{5.146132in}}%
\pgfpathlineto{\pgfqpoint{6.105469in}{5.147336in}}%
\pgfpathlineto{\pgfqpoint{6.105906in}{5.148552in}}%
\pgfpathlineto{\pgfqpoint{6.106342in}{5.149777in}}%
\pgfpathlineto{\pgfqpoint{6.106778in}{5.151012in}}%
\pgfpathlineto{\pgfqpoint{6.107212in}{5.152253in}}%
\pgfpathlineto{\pgfqpoint{6.107646in}{5.153499in}}%
\pgfpathlineto{\pgfqpoint{6.108080in}{5.154750in}}%
\pgfpathlineto{\pgfqpoint{6.108512in}{5.156006in}}%
\pgfpathlineto{\pgfqpoint{6.108944in}{5.157269in}}%
\pgfpathlineto{\pgfqpoint{6.109375in}{5.158538in}}%
\pgfpathlineto{\pgfqpoint{6.109806in}{5.159814in}}%
\pgfpathlineto{\pgfqpoint{6.110235in}{5.161096in}}%
\pgfpathlineto{\pgfqpoint{6.110664in}{5.162384in}}%
\pgfpathlineto{\pgfqpoint{6.111093in}{5.163679in}}%
\pgfpathlineto{\pgfqpoint{6.111520in}{5.164978in}}%
\pgfpathlineto{\pgfqpoint{6.111947in}{5.166282in}}%
\pgfpathlineto{\pgfqpoint{6.112374in}{5.167587in}}%
\pgfpathlineto{\pgfqpoint{6.112799in}{5.168889in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{5.170184in}}%
\pgfpathlineto{\pgfqpoint{6.113648in}{5.171468in}}%
\pgfpathlineto{\pgfqpoint{6.114072in}{5.172739in}}%
\pgfpathlineto{\pgfqpoint{6.114495in}{5.173995in}}%
\pgfpathlineto{\pgfqpoint{6.114917in}{5.175234in}}%
\pgfpathlineto{\pgfqpoint{6.115338in}{5.176456in}}%
\pgfpathlineto{\pgfqpoint{6.115759in}{5.177658in}}%
\pgfpathlineto{\pgfqpoint{6.116179in}{5.178841in}}%
\pgfpathlineto{\pgfqpoint{6.116599in}{5.180006in}}%
\pgfpathlineto{\pgfqpoint{6.117018in}{5.181152in}}%
\pgfpathlineto{\pgfqpoint{6.117436in}{5.182277in}}%
\pgfpathlineto{\pgfqpoint{6.117853in}{5.183382in}}%
\pgfpathlineto{\pgfqpoint{6.118270in}{5.184464in}}%
\pgfpathlineto{\pgfqpoint{6.118686in}{5.185519in}}%
\pgfpathlineto{\pgfqpoint{6.119102in}{5.186543in}}%
\pgfpathlineto{\pgfqpoint{6.119517in}{5.187532in}}%
\pgfpathlineto{\pgfqpoint{6.119931in}{5.188485in}}%
\pgfpathlineto{\pgfqpoint{6.120345in}{5.189396in}}%
\pgfpathlineto{\pgfqpoint{6.120757in}{5.190264in}}%
\pgfpathlineto{\pgfqpoint{6.121170in}{5.191085in}}%
\pgfpathlineto{\pgfqpoint{6.121581in}{5.191859in}}%
\pgfpathlineto{\pgfqpoint{6.121992in}{5.192588in}}%
\pgfpathlineto{\pgfqpoint{6.122403in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{6.122812in}{5.193911in}}%
\pgfpathlineto{\pgfqpoint{6.123222in}{5.194510in}}%
\pgfpathlineto{\pgfqpoint{6.123630in}{5.195069in}}%
\pgfpathlineto{\pgfqpoint{6.124038in}{5.195594in}}%
\pgfpathlineto{\pgfqpoint{6.124445in}{5.196090in}}%
\pgfpathlineto{\pgfqpoint{6.124852in}{5.196564in}}%
\pgfpathlineto{\pgfqpoint{6.125257in}{5.197019in}}%
\pgfpathlineto{\pgfqpoint{6.125663in}{5.197457in}}%
\pgfpathlineto{\pgfqpoint{6.126067in}{5.197881in}}%
\pgfpathlineto{\pgfqpoint{6.126472in}{5.198292in}}%
\pgfpathlineto{\pgfqpoint{6.126875in}{5.198692in}}%
\pgfpathlineto{\pgfqpoint{6.127278in}{5.199082in}}%
\pgfpathlineto{\pgfqpoint{6.127680in}{5.199464in}}%
\pgfpathlineto{\pgfqpoint{6.128082in}{5.199836in}}%
\pgfpathlineto{\pgfqpoint{6.128483in}{5.200200in}}%
\pgfpathlineto{\pgfqpoint{6.128883in}{5.200557in}}%
\pgfpathlineto{\pgfqpoint{6.129283in}{5.200908in}}%
\pgfpathlineto{\pgfqpoint{6.129682in}{5.201254in}}%
\pgfpathlineto{\pgfqpoint{6.130080in}{5.201597in}}%
\pgfpathlineto{\pgfqpoint{6.130478in}{5.201938in}}%
\pgfpathlineto{\pgfqpoint{6.130876in}{5.202275in}}%
\pgfpathlineto{\pgfqpoint{6.131273in}{5.202607in}}%
\pgfpathlineto{\pgfqpoint{6.131669in}{5.202937in}}%
\pgfpathlineto{\pgfqpoint{6.132064in}{5.203264in}}%
\pgfpathlineto{\pgfqpoint{6.132459in}{5.203587in}}%
\pgfpathlineto{\pgfqpoint{6.132854in}{5.203904in}}%
\pgfpathlineto{\pgfqpoint{6.133247in}{5.204213in}}%
\pgfpathlineto{\pgfqpoint{6.133641in}{5.204512in}}%
\pgfpathlineto{\pgfqpoint{6.134033in}{5.204802in}}%
\pgfpathlineto{\pgfqpoint{6.134425in}{5.205084in}}%
\pgfpathlineto{\pgfqpoint{6.134817in}{5.205358in}}%
\pgfpathlineto{\pgfqpoint{6.135208in}{5.205625in}}%
\pgfpathlineto{\pgfqpoint{6.135598in}{5.205881in}}%
\pgfpathlineto{\pgfqpoint{6.135988in}{5.206125in}}%
\pgfpathlineto{\pgfqpoint{6.136377in}{5.206356in}}%
\pgfpathlineto{\pgfqpoint{6.136765in}{5.206575in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{5.206782in}}%
\pgfpathlineto{\pgfqpoint{6.137541in}{5.206976in}}%
\pgfpathlineto{\pgfqpoint{6.137928in}{5.207158in}}%
\pgfpathlineto{\pgfqpoint{6.138314in}{5.207329in}}%
\pgfpathlineto{\pgfqpoint{6.138700in}{5.207489in}}%
\pgfpathlineto{\pgfqpoint{6.139085in}{5.207636in}}%
\pgfpathlineto{\pgfqpoint{6.139470in}{5.207772in}}%
\pgfpathlineto{\pgfqpoint{6.139854in}{5.207896in}}%
\pgfpathlineto{\pgfqpoint{6.140237in}{5.208010in}}%
\pgfpathlineto{\pgfqpoint{6.140620in}{5.208115in}}%
\pgfpathlineto{\pgfqpoint{6.141002in}{5.208209in}}%
\pgfpathlineto{\pgfqpoint{6.141384in}{5.208294in}}%
\pgfpathlineto{\pgfqpoint{6.141766in}{5.208370in}}%
\pgfpathlineto{\pgfqpoint{6.142146in}{5.208437in}}%
\pgfpathlineto{\pgfqpoint{6.142526in}{5.208496in}}%
\pgfpathlineto{\pgfqpoint{6.142906in}{5.208550in}}%
\pgfpathlineto{\pgfqpoint{6.143285in}{5.208598in}}%
\pgfpathlineto{\pgfqpoint{6.143664in}{5.208642in}}%
\pgfpathlineto{\pgfqpoint{6.144042in}{5.208686in}}%
\pgfpathlineto{\pgfqpoint{6.144419in}{5.208733in}}%
\pgfpathlineto{\pgfqpoint{6.144796in}{5.208788in}}%
\pgfpathlineto{\pgfqpoint{6.145172in}{5.208855in}}%
\pgfpathlineto{\pgfqpoint{6.145548in}{5.208940in}}%
\pgfpathlineto{\pgfqpoint{6.145924in}{5.209048in}}%
\pgfpathlineto{\pgfqpoint{6.146298in}{5.209185in}}%
\pgfpathlineto{\pgfqpoint{6.146673in}{5.209356in}}%
\pgfpathlineto{\pgfqpoint{6.147046in}{5.209564in}}%
\pgfpathlineto{\pgfqpoint{6.147419in}{5.209814in}}%
\pgfpathlineto{\pgfqpoint{6.147792in}{5.210108in}}%
\pgfpathlineto{\pgfqpoint{6.148164in}{5.210449in}}%
\pgfpathlineto{\pgfqpoint{6.148536in}{5.210839in}}%
\pgfpathlineto{\pgfqpoint{6.148907in}{5.211278in}}%
\pgfpathlineto{\pgfqpoint{6.149277in}{5.211768in}}%
\pgfpathlineto{\pgfqpoint{6.149648in}{5.212310in}}%
\pgfpathlineto{\pgfqpoint{6.150017in}{5.212905in}}%
\pgfpathlineto{\pgfqpoint{6.150386in}{5.213551in}}%
\pgfpathlineto{\pgfqpoint{6.150755in}{5.214248in}}%
\pgfpathlineto{\pgfqpoint{6.151122in}{5.214997in}}%
\pgfpathlineto{\pgfqpoint{6.151490in}{5.215795in}}%
\pgfpathlineto{\pgfqpoint{6.151857in}{5.216639in}}%
\pgfpathlineto{\pgfqpoint{6.152223in}{5.217525in}}%
\pgfpathlineto{\pgfqpoint{6.152589in}{5.218450in}}%
\pgfpathlineto{\pgfqpoint{6.152955in}{5.219409in}}%
\pgfpathlineto{\pgfqpoint{6.153320in}{5.220398in}}%
\pgfpathlineto{\pgfqpoint{6.153684in}{5.221415in}}%
\pgfpathlineto{\pgfqpoint{6.154048in}{5.222455in}}%
\pgfpathlineto{\pgfqpoint{6.154411in}{5.223513in}}%
\pgfpathlineto{\pgfqpoint{6.154774in}{5.224582in}}%
\pgfpathlineto{\pgfqpoint{6.155137in}{5.225659in}}%
\pgfpathlineto{\pgfqpoint{6.155499in}{5.226736in}}%
\pgfpathlineto{\pgfqpoint{6.155860in}{5.227806in}}%
\pgfpathlineto{\pgfqpoint{6.156221in}{5.228866in}}%
\pgfpathlineto{\pgfqpoint{6.156581in}{5.229916in}}%
\pgfpathlineto{\pgfqpoint{6.156941in}{5.230954in}}%
\pgfpathlineto{\pgfqpoint{6.157301in}{5.231977in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{5.232984in}}%
\pgfpathlineto{\pgfqpoint{6.158018in}{5.233974in}}%
\pgfpathlineto{\pgfqpoint{6.158376in}{5.234947in}}%
\pgfpathlineto{\pgfqpoint{6.158734in}{5.235901in}}%
\pgfpathlineto{\pgfqpoint{6.159091in}{5.236839in}}%
\pgfpathlineto{\pgfqpoint{6.159447in}{5.237760in}}%
\pgfpathlineto{\pgfqpoint{6.159803in}{5.238664in}}%
\pgfpathlineto{\pgfqpoint{6.160159in}{5.239551in}}%
\pgfpathlineto{\pgfqpoint{6.160514in}{5.240420in}}%
\pgfpathlineto{\pgfqpoint{6.160868in}{5.241272in}}%
\pgfpathlineto{\pgfqpoint{6.161223in}{5.242110in}}%
\pgfpathlineto{\pgfqpoint{6.161576in}{5.242935in}}%
\pgfpathlineto{\pgfqpoint{6.161929in}{5.243749in}}%
\pgfpathlineto{\pgfqpoint{6.162282in}{5.244554in}}%
\pgfpathlineto{\pgfqpoint{6.162634in}{5.245351in}}%
\pgfpathlineto{\pgfqpoint{6.162986in}{5.246144in}}%
\pgfpathlineto{\pgfqpoint{6.163337in}{5.246933in}}%
\pgfpathlineto{\pgfqpoint{6.163688in}{5.247718in}}%
\pgfpathlineto{\pgfqpoint{6.164039in}{5.248501in}}%
\pgfpathlineto{\pgfqpoint{6.164388in}{5.249279in}}%
\pgfpathlineto{\pgfqpoint{6.164738in}{5.250051in}}%
\pgfpathlineto{\pgfqpoint{6.165087in}{5.250813in}}%
\pgfpathlineto{\pgfqpoint{6.165435in}{5.251563in}}%
\pgfpathlineto{\pgfqpoint{6.165783in}{5.252302in}}%
\pgfpathlineto{\pgfqpoint{6.166131in}{5.253033in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{5.253756in}}%
\pgfpathlineto{\pgfqpoint{6.166825in}{5.254471in}}%
\pgfpathlineto{\pgfqpoint{6.167171in}{5.255178in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.255876in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{6.167171in}{5.293615in}}%
\pgfpathlineto{\pgfqpoint{6.166825in}{5.293278in}}%
\pgfpathlineto{\pgfqpoint{6.166478in}{5.292950in}}%
\pgfpathlineto{\pgfqpoint{6.166131in}{5.292634in}}%
\pgfpathlineto{\pgfqpoint{6.165783in}{5.292332in}}%
\pgfpathlineto{\pgfqpoint{6.165435in}{5.292045in}}%
\pgfpathlineto{\pgfqpoint{6.165087in}{5.291771in}}%
\pgfpathlineto{\pgfqpoint{6.164738in}{5.291512in}}%
\pgfpathlineto{\pgfqpoint{6.164388in}{5.291266in}}%
\pgfpathlineto{\pgfqpoint{6.164039in}{5.291034in}}%
\pgfpathlineto{\pgfqpoint{6.163688in}{5.290817in}}%
\pgfpathlineto{\pgfqpoint{6.163337in}{5.290614in}}%
\pgfpathlineto{\pgfqpoint{6.162986in}{5.290427in}}%
\pgfpathlineto{\pgfqpoint{6.162634in}{5.290256in}}%
\pgfpathlineto{\pgfqpoint{6.162282in}{5.290098in}}%
\pgfpathlineto{\pgfqpoint{6.161929in}{5.289951in}}%
\pgfpathlineto{\pgfqpoint{6.161576in}{5.289813in}}%
\pgfpathlineto{\pgfqpoint{6.161223in}{5.289681in}}%
\pgfpathlineto{\pgfqpoint{6.160868in}{5.289556in}}%
\pgfpathlineto{\pgfqpoint{6.160514in}{5.289436in}}%
\pgfpathlineto{\pgfqpoint{6.160159in}{5.289320in}}%
\pgfpathlineto{\pgfqpoint{6.159803in}{5.289207in}}%
\pgfpathlineto{\pgfqpoint{6.159447in}{5.289097in}}%
\pgfpathlineto{\pgfqpoint{6.159091in}{5.288988in}}%
\pgfpathlineto{\pgfqpoint{6.158734in}{5.288879in}}%
\pgfpathlineto{\pgfqpoint{6.158376in}{5.288771in}}%
\pgfpathlineto{\pgfqpoint{6.158018in}{5.288662in}}%
\pgfpathlineto{\pgfqpoint{6.157660in}{5.288551in}}%
\pgfpathlineto{\pgfqpoint{6.157301in}{5.288439in}}%
\pgfpathlineto{\pgfqpoint{6.156941in}{5.288323in}}%
\pgfpathlineto{\pgfqpoint{6.156581in}{5.288203in}}%
\pgfpathlineto{\pgfqpoint{6.156221in}{5.288079in}}%
\pgfpathlineto{\pgfqpoint{6.155860in}{5.287951in}}%
\pgfpathlineto{\pgfqpoint{6.155499in}{5.287821in}}%
\pgfpathlineto{\pgfqpoint{6.155137in}{5.287688in}}%
\pgfpathlineto{\pgfqpoint{6.154774in}{5.287552in}}%
\pgfpathlineto{\pgfqpoint{6.154411in}{5.287413in}}%
\pgfpathlineto{\pgfqpoint{6.154048in}{5.287273in}}%
\pgfpathlineto{\pgfqpoint{6.153684in}{5.287133in}}%
\pgfpathlineto{\pgfqpoint{6.153320in}{5.286994in}}%
\pgfpathlineto{\pgfqpoint{6.152955in}{5.286858in}}%
\pgfpathlineto{\pgfqpoint{6.152589in}{5.286727in}}%
\pgfpathlineto{\pgfqpoint{6.152223in}{5.286603in}}%
\pgfpathlineto{\pgfqpoint{6.151857in}{5.286486in}}%
\pgfpathlineto{\pgfqpoint{6.151490in}{5.286376in}}%
\pgfpathlineto{\pgfqpoint{6.151122in}{5.286272in}}%
\pgfpathlineto{\pgfqpoint{6.150755in}{5.286175in}}%
\pgfpathlineto{\pgfqpoint{6.150386in}{5.286084in}}%
\pgfpathlineto{\pgfqpoint{6.150017in}{5.285999in}}%
\pgfpathlineto{\pgfqpoint{6.149648in}{5.285914in}}%
\pgfpathlineto{\pgfqpoint{6.149277in}{5.285825in}}%
\pgfpathlineto{\pgfqpoint{6.148907in}{5.285729in}}%
\pgfpathlineto{\pgfqpoint{6.148536in}{5.285624in}}%
\pgfpathlineto{\pgfqpoint{6.148164in}{5.285508in}}%
\pgfpathlineto{\pgfqpoint{6.147792in}{5.285378in}}%
\pgfpathlineto{\pgfqpoint{6.147419in}{5.285230in}}%
\pgfpathlineto{\pgfqpoint{6.147046in}{5.285065in}}%
\pgfpathlineto{\pgfqpoint{6.146673in}{5.284879in}}%
\pgfpathlineto{\pgfqpoint{6.146298in}{5.284673in}}%
\pgfpathlineto{\pgfqpoint{6.145924in}{5.284445in}}%
\pgfpathlineto{\pgfqpoint{6.145548in}{5.284194in}}%
\pgfpathlineto{\pgfqpoint{6.145172in}{5.283916in}}%
\pgfpathlineto{\pgfqpoint{6.144796in}{5.283608in}}%
\pgfpathlineto{\pgfqpoint{6.144419in}{5.283268in}}%
\pgfpathlineto{\pgfqpoint{6.144042in}{5.282893in}}%
\pgfpathlineto{\pgfqpoint{6.143664in}{5.282485in}}%
\pgfpathlineto{\pgfqpoint{6.143285in}{5.282044in}}%
\pgfpathlineto{\pgfqpoint{6.142906in}{5.281577in}}%
\pgfpathlineto{\pgfqpoint{6.142526in}{5.281090in}}%
\pgfpathlineto{\pgfqpoint{6.142146in}{5.280587in}}%
\pgfpathlineto{\pgfqpoint{6.141766in}{5.280071in}}%
\pgfpathlineto{\pgfqpoint{6.141384in}{5.279544in}}%
\pgfpathlineto{\pgfqpoint{6.141002in}{5.279002in}}%
\pgfpathlineto{\pgfqpoint{6.140620in}{5.278443in}}%
\pgfpathlineto{\pgfqpoint{6.140237in}{5.277863in}}%
\pgfpathlineto{\pgfqpoint{6.139854in}{5.277259in}}%
\pgfpathlineto{\pgfqpoint{6.139470in}{5.276634in}}%
\pgfpathlineto{\pgfqpoint{6.139085in}{5.275987in}}%
\pgfpathlineto{\pgfqpoint{6.138700in}{5.275319in}}%
\pgfpathlineto{\pgfqpoint{6.138314in}{5.274630in}}%
\pgfpathlineto{\pgfqpoint{6.137928in}{5.273926in}}%
\pgfpathlineto{\pgfqpoint{6.137541in}{5.273207in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{5.272478in}}%
\pgfpathlineto{\pgfqpoint{6.136765in}{5.271738in}}%
\pgfpathlineto{\pgfqpoint{6.136377in}{5.270991in}}%
\pgfpathlineto{\pgfqpoint{6.135988in}{5.270237in}}%
\pgfpathlineto{\pgfqpoint{6.135598in}{5.269481in}}%
\pgfpathlineto{\pgfqpoint{6.135208in}{5.268723in}}%
\pgfpathlineto{\pgfqpoint{6.134817in}{5.267965in}}%
\pgfpathlineto{\pgfqpoint{6.134425in}{5.267206in}}%
\pgfpathlineto{\pgfqpoint{6.134033in}{5.266447in}}%
\pgfpathlineto{\pgfqpoint{6.133641in}{5.265685in}}%
\pgfpathlineto{\pgfqpoint{6.133247in}{5.264922in}}%
\pgfpathlineto{\pgfqpoint{6.132854in}{5.264161in}}%
\pgfpathlineto{\pgfqpoint{6.132459in}{5.263404in}}%
\pgfpathlineto{\pgfqpoint{6.132064in}{5.262651in}}%
\pgfpathlineto{\pgfqpoint{6.131669in}{5.261901in}}%
\pgfpathlineto{\pgfqpoint{6.131273in}{5.261154in}}%
\pgfpathlineto{\pgfqpoint{6.130876in}{5.260409in}}%
\pgfpathlineto{\pgfqpoint{6.130478in}{5.259670in}}%
\pgfpathlineto{\pgfqpoint{6.130080in}{5.258936in}}%
\pgfpathlineto{\pgfqpoint{6.129682in}{5.258208in}}%
\pgfpathlineto{\pgfqpoint{6.129283in}{5.257481in}}%
\pgfpathlineto{\pgfqpoint{6.128883in}{5.256754in}}%
\pgfpathlineto{\pgfqpoint{6.128483in}{5.256026in}}%
\pgfpathlineto{\pgfqpoint{6.128082in}{5.255298in}}%
\pgfpathlineto{\pgfqpoint{6.127680in}{5.254571in}}%
\pgfpathlineto{\pgfqpoint{6.127278in}{5.253846in}}%
\pgfpathlineto{\pgfqpoint{6.126875in}{5.253125in}}%
\pgfpathlineto{\pgfqpoint{6.126472in}{5.252408in}}%
\pgfpathlineto{\pgfqpoint{6.126067in}{5.251695in}}%
\pgfpathlineto{\pgfqpoint{6.125663in}{5.250988in}}%
\pgfpathlineto{\pgfqpoint{6.125257in}{5.250287in}}%
\pgfpathlineto{\pgfqpoint{6.124852in}{5.249591in}}%
\pgfpathlineto{\pgfqpoint{6.124445in}{5.248903in}}%
\pgfpathlineto{\pgfqpoint{6.124038in}{5.248221in}}%
\pgfpathlineto{\pgfqpoint{6.123630in}{5.247547in}}%
\pgfpathlineto{\pgfqpoint{6.123222in}{5.246881in}}%
\pgfpathlineto{\pgfqpoint{6.122812in}{5.246222in}}%
\pgfpathlineto{\pgfqpoint{6.122403in}{5.245567in}}%
\pgfpathlineto{\pgfqpoint{6.121992in}{5.244917in}}%
\pgfpathlineto{\pgfqpoint{6.121581in}{5.244271in}}%
\pgfpathlineto{\pgfqpoint{6.121170in}{5.243627in}}%
\pgfpathlineto{\pgfqpoint{6.120757in}{5.242986in}}%
\pgfpathlineto{\pgfqpoint{6.120345in}{5.242347in}}%
\pgfpathlineto{\pgfqpoint{6.119931in}{5.241710in}}%
\pgfpathlineto{\pgfqpoint{6.119517in}{5.241073in}}%
\pgfpathlineto{\pgfqpoint{6.119102in}{5.240439in}}%
\pgfpathlineto{\pgfqpoint{6.118686in}{5.239806in}}%
\pgfpathlineto{\pgfqpoint{6.118270in}{5.239173in}}%
\pgfpathlineto{\pgfqpoint{6.117853in}{5.238538in}}%
\pgfpathlineto{\pgfqpoint{6.117436in}{5.237900in}}%
\pgfpathlineto{\pgfqpoint{6.117018in}{5.237260in}}%
\pgfpathlineto{\pgfqpoint{6.116599in}{5.236620in}}%
\pgfpathlineto{\pgfqpoint{6.116179in}{5.235982in}}%
\pgfpathlineto{\pgfqpoint{6.115759in}{5.235346in}}%
\pgfpathlineto{\pgfqpoint{6.115338in}{5.234712in}}%
\pgfpathlineto{\pgfqpoint{6.114917in}{5.234079in}}%
\pgfpathlineto{\pgfqpoint{6.114495in}{5.233448in}}%
\pgfpathlineto{\pgfqpoint{6.114072in}{5.232814in}}%
\pgfpathlineto{\pgfqpoint{6.113648in}{5.232174in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{6.112799in}{5.230869in}}%
\pgfpathlineto{\pgfqpoint{6.112374in}{5.230199in}}%
\pgfpathlineto{\pgfqpoint{6.111947in}{5.229516in}}%
\pgfpathlineto{\pgfqpoint{6.111520in}{5.228819in}}%
\pgfpathlineto{\pgfqpoint{6.111093in}{5.228109in}}%
\pgfpathlineto{\pgfqpoint{6.110664in}{5.227386in}}%
\pgfpathlineto{\pgfqpoint{6.110235in}{5.226654in}}%
\pgfpathlineto{\pgfqpoint{6.109806in}{5.225912in}}%
\pgfpathlineto{\pgfqpoint{6.109375in}{5.225156in}}%
\pgfpathlineto{\pgfqpoint{6.108944in}{5.224385in}}%
\pgfpathlineto{\pgfqpoint{6.108512in}{5.223597in}}%
\pgfpathlineto{\pgfqpoint{6.108080in}{5.222789in}}%
\pgfpathlineto{\pgfqpoint{6.107646in}{5.221958in}}%
\pgfpathlineto{\pgfqpoint{6.107212in}{5.221102in}}%
\pgfpathlineto{\pgfqpoint{6.106778in}{5.220220in}}%
\pgfpathlineto{\pgfqpoint{6.106342in}{5.219313in}}%
\pgfpathlineto{\pgfqpoint{6.105906in}{5.218383in}}%
\pgfpathlineto{\pgfqpoint{6.105469in}{5.217431in}}%
\pgfpathlineto{\pgfqpoint{6.105032in}{5.216462in}}%
\pgfpathlineto{\pgfqpoint{6.104593in}{5.215480in}}%
\pgfpathlineto{\pgfqpoint{6.104154in}{5.214484in}}%
\pgfpathlineto{\pgfqpoint{6.103714in}{5.213476in}}%
\pgfpathlineto{\pgfqpoint{6.103274in}{5.212456in}}%
\pgfpathlineto{\pgfqpoint{6.102833in}{5.211430in}}%
\pgfpathlineto{\pgfqpoint{6.102391in}{5.210400in}}%
\pgfpathlineto{\pgfqpoint{6.101948in}{5.209374in}}%
\pgfpathlineto{\pgfqpoint{6.101504in}{5.208353in}}%
\pgfpathlineto{\pgfqpoint{6.101060in}{5.207344in}}%
\pgfpathlineto{\pgfqpoint{6.100615in}{5.206354in}}%
\pgfpathlineto{\pgfqpoint{6.100169in}{5.205392in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{5.204461in}}%
\pgfpathlineto{\pgfqpoint{6.099276in}{5.203565in}}%
\pgfpathlineto{\pgfqpoint{6.098828in}{5.202710in}}%
\pgfpathlineto{\pgfqpoint{6.098379in}{5.201901in}}%
\pgfpathlineto{\pgfqpoint{6.097929in}{5.201145in}}%
\pgfpathlineto{\pgfqpoint{6.097479in}{5.200444in}}%
\pgfpathlineto{\pgfqpoint{6.097028in}{5.199804in}}%
\pgfpathlineto{\pgfqpoint{6.096576in}{5.199228in}}%
\pgfpathlineto{\pgfqpoint{6.096124in}{5.198717in}}%
\pgfpathlineto{\pgfqpoint{6.095670in}{5.198268in}}%
\pgfpathlineto{\pgfqpoint{6.095216in}{5.197881in}}%
\pgfpathlineto{\pgfqpoint{6.094761in}{5.197553in}}%
\pgfpathlineto{\pgfqpoint{6.094305in}{5.197282in}}%
\pgfpathlineto{\pgfqpoint{6.093849in}{5.197061in}}%
\pgfpathlineto{\pgfqpoint{6.093391in}{5.196884in}}%
\pgfpathlineto{\pgfqpoint{6.092933in}{5.196745in}}%
\pgfpathlineto{\pgfqpoint{6.092474in}{5.196636in}}%
\pgfpathlineto{\pgfqpoint{6.092015in}{5.196555in}}%
\pgfpathlineto{\pgfqpoint{6.091554in}{5.196499in}}%
\pgfpathlineto{\pgfqpoint{6.091093in}{5.196467in}}%
\pgfpathlineto{\pgfqpoint{6.090631in}{5.196458in}}%
\pgfpathlineto{\pgfqpoint{6.090168in}{5.196466in}}%
\pgfpathlineto{\pgfqpoint{6.089704in}{5.196481in}}%
\pgfpathlineto{\pgfqpoint{6.089239in}{5.196494in}}%
\pgfpathlineto{\pgfqpoint{6.088774in}{5.196494in}}%
\pgfpathlineto{\pgfqpoint{6.088308in}{5.196470in}}%
\pgfpathlineto{\pgfqpoint{6.087841in}{5.196416in}}%
\pgfpathlineto{\pgfqpoint{6.087373in}{5.196325in}}%
\pgfpathlineto{\pgfqpoint{6.086904in}{5.196196in}}%
\pgfpathlineto{\pgfqpoint{6.086435in}{5.196027in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.195818in}}%
\pgfpathlineto{\pgfqpoint{6.085493in}{5.195568in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{5.195276in}}%
\pgfpathlineto{\pgfqpoint{6.084548in}{5.194939in}}%
\pgfpathlineto{\pgfqpoint{6.084074in}{5.194554in}}%
\pgfpathlineto{\pgfqpoint{6.083600in}{5.194123in}}%
\pgfpathlineto{\pgfqpoint{6.083124in}{5.193645in}}%
\pgfpathlineto{\pgfqpoint{6.082648in}{5.193124in}}%
\pgfpathlineto{\pgfqpoint{6.082171in}{5.192560in}}%
\pgfpathlineto{\pgfqpoint{6.081692in}{5.191959in}}%
\pgfpathlineto{\pgfqpoint{6.081214in}{5.191325in}}%
\pgfpathlineto{\pgfqpoint{6.080734in}{5.190662in}}%
\pgfpathlineto{\pgfqpoint{6.080253in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{6.079772in}{5.189266in}}%
\pgfpathlineto{\pgfqpoint{6.079289in}{5.188540in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{5.187798in}}%
\pgfpathlineto{\pgfqpoint{6.078322in}{5.187042in}}%
\pgfpathlineto{\pgfqpoint{6.077836in}{5.186273in}}%
\pgfpathlineto{\pgfqpoint{6.077350in}{5.185493in}}%
\pgfpathlineto{\pgfqpoint{6.076864in}{5.184703in}}%
\pgfpathlineto{\pgfqpoint{6.076376in}{5.183907in}}%
\pgfpathlineto{\pgfqpoint{6.075887in}{5.183106in}}%
\pgfpathlineto{\pgfqpoint{6.075398in}{5.182302in}}%
\pgfpathlineto{\pgfqpoint{6.074907in}{5.181502in}}%
\pgfpathlineto{\pgfqpoint{6.074416in}{5.180710in}}%
\pgfpathlineto{\pgfqpoint{6.073923in}{5.179928in}}%
\pgfpathlineto{\pgfqpoint{6.073430in}{5.179158in}}%
\pgfpathlineto{\pgfqpoint{6.072936in}{5.178401in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{5.177660in}}%
\pgfpathlineto{\pgfqpoint{6.071945in}{5.176936in}}%
\pgfpathlineto{\pgfqpoint{6.071448in}{5.176230in}}%
\pgfpathlineto{\pgfqpoint{6.070950in}{5.175543in}}%
\pgfpathlineto{\pgfqpoint{6.070451in}{5.174878in}}%
\pgfpathlineto{\pgfqpoint{6.069951in}{5.174238in}}%
\pgfpathlineto{\pgfqpoint{6.069450in}{5.173624in}}%
\pgfpathlineto{\pgfqpoint{6.068949in}{5.173041in}}%
\pgfpathlineto{\pgfqpoint{6.068446in}{5.172491in}}%
\pgfpathlineto{\pgfqpoint{6.067942in}{5.171975in}}%
\pgfpathlineto{\pgfqpoint{6.067438in}{5.171488in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{5.171029in}}%
\pgfpathlineto{\pgfqpoint{6.066426in}{5.170594in}}%
\pgfpathlineto{\pgfqpoint{6.065918in}{5.170178in}}%
\pgfpathlineto{\pgfqpoint{6.065410in}{5.169775in}}%
\pgfpathlineto{\pgfqpoint{6.064900in}{5.169382in}}%
\pgfpathlineto{\pgfqpoint{6.064390in}{5.168995in}}%
\pgfpathlineto{\pgfqpoint{6.063878in}{5.168612in}}%
\pgfpathlineto{\pgfqpoint{6.063366in}{5.168236in}}%
\pgfpathlineto{\pgfqpoint{6.062852in}{5.167867in}}%
\pgfpathlineto{\pgfqpoint{6.062338in}{5.167508in}}%
\pgfpathlineto{\pgfqpoint{6.061822in}{5.167163in}}%
\pgfpathlineto{\pgfqpoint{6.061306in}{5.166837in}}%
\pgfpathlineto{\pgfqpoint{6.060788in}{5.166530in}}%
\pgfpathlineto{\pgfqpoint{6.060270in}{5.166238in}}%
\pgfpathlineto{\pgfqpoint{6.059750in}{5.165961in}}%
\pgfpathlineto{\pgfqpoint{6.059230in}{5.165692in}}%
\pgfpathlineto{\pgfqpoint{6.058708in}{5.165428in}}%
\pgfpathlineto{\pgfqpoint{6.058186in}{5.165162in}}%
\pgfpathlineto{\pgfqpoint{6.057662in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{6.057137in}{5.164599in}}%
\pgfpathlineto{\pgfqpoint{6.056612in}{5.164286in}}%
\pgfpathlineto{\pgfqpoint{6.056085in}{5.163943in}}%
\pgfpathlineto{\pgfqpoint{6.055557in}{5.163564in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{5.163143in}}%
\pgfpathlineto{\pgfqpoint{6.054498in}{5.162673in}}%
\pgfpathlineto{\pgfqpoint{6.053967in}{5.162148in}}%
\pgfpathlineto{\pgfqpoint{6.053435in}{5.161562in}}%
\pgfpathlineto{\pgfqpoint{6.052902in}{5.160910in}}%
\pgfpathlineto{\pgfqpoint{6.052368in}{5.160191in}}%
\pgfpathlineto{\pgfqpoint{6.051832in}{5.159406in}}%
\pgfpathlineto{\pgfqpoint{6.051296in}{5.158555in}}%
\pgfpathlineto{\pgfqpoint{6.050759in}{5.157636in}}%
\pgfpathlineto{\pgfqpoint{6.050220in}{5.156647in}}%
\pgfpathlineto{\pgfqpoint{6.049680in}{5.155589in}}%
\pgfpathlineto{\pgfqpoint{6.049139in}{5.154462in}}%
\pgfpathlineto{\pgfqpoint{6.048597in}{5.153272in}}%
\pgfpathlineto{\pgfqpoint{6.048054in}{5.152024in}}%
\pgfpathlineto{\pgfqpoint{6.047510in}{5.150716in}}%
\pgfpathlineto{\pgfqpoint{6.046965in}{5.149351in}}%
\pgfpathlineto{\pgfqpoint{6.046418in}{5.147934in}}%
\pgfpathlineto{\pgfqpoint{6.045871in}{5.146472in}}%
\pgfpathlineto{\pgfqpoint{6.045322in}{5.144973in}}%
\pgfpathlineto{\pgfqpoint{6.044772in}{5.143445in}}%
\pgfpathlineto{\pgfqpoint{6.044221in}{5.141897in}}%
\pgfpathlineto{\pgfqpoint{6.043669in}{5.140335in}}%
\pgfpathlineto{\pgfqpoint{6.043116in}{5.138766in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{5.137194in}}%
\pgfpathlineto{\pgfqpoint{6.042006in}{5.135624in}}%
\pgfpathlineto{\pgfqpoint{6.041449in}{5.134061in}}%
\pgfpathlineto{\pgfqpoint{6.040891in}{5.132506in}}%
\pgfpathlineto{\pgfqpoint{6.040332in}{5.130964in}}%
\pgfpathlineto{\pgfqpoint{6.039771in}{5.129435in}}%
\pgfpathlineto{\pgfqpoint{6.039210in}{5.127925in}}%
\pgfpathlineto{\pgfqpoint{6.038647in}{5.126438in}}%
\pgfpathlineto{\pgfqpoint{6.038083in}{5.124971in}}%
\pgfpathlineto{\pgfqpoint{6.037518in}{5.123525in}}%
\pgfpathlineto{\pgfqpoint{6.036952in}{5.122098in}}%
\pgfpathlineto{\pgfqpoint{6.036384in}{5.120688in}}%
\pgfpathlineto{\pgfqpoint{6.035815in}{5.119293in}}%
\pgfpathlineto{\pgfqpoint{6.035245in}{5.117908in}}%
\pgfpathlineto{\pgfqpoint{6.034674in}{5.116529in}}%
\pgfpathlineto{\pgfqpoint{6.034101in}{5.115151in}}%
\pgfpathlineto{\pgfqpoint{6.033528in}{5.113771in}}%
\pgfpathlineto{\pgfqpoint{6.032953in}{5.112388in}}%
\pgfpathlineto{\pgfqpoint{6.032376in}{5.111002in}}%
\pgfpathlineto{\pgfqpoint{6.031799in}{5.109612in}}%
\pgfpathlineto{\pgfqpoint{6.031220in}{5.108215in}}%
\pgfpathlineto{\pgfqpoint{6.030640in}{5.106811in}}%
\pgfpathlineto{\pgfqpoint{6.030058in}{5.105398in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{5.103972in}}%
\pgfpathlineto{\pgfqpoint{6.028892in}{5.102532in}}%
\pgfpathlineto{\pgfqpoint{6.028307in}{5.101076in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{5.099605in}}%
\pgfpathlineto{\pgfqpoint{6.027132in}{5.098118in}}%
\pgfpathlineto{\pgfqpoint{6.026543in}{5.096616in}}%
\pgfpathlineto{\pgfqpoint{6.025953in}{5.095103in}}%
\pgfpathlineto{\pgfqpoint{6.025361in}{5.093578in}}%
\pgfpathlineto{\pgfqpoint{6.024768in}{5.092041in}}%
\pgfpathlineto{\pgfqpoint{6.024173in}{5.090497in}}%
\pgfpathlineto{\pgfqpoint{6.023577in}{5.088951in}}%
\pgfpathlineto{\pgfqpoint{6.022980in}{5.087408in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{5.085869in}}%
\pgfpathlineto{\pgfqpoint{6.021782in}{5.084339in}}%
\pgfpathlineto{\pgfqpoint{6.021180in}{5.082819in}}%
\pgfpathlineto{\pgfqpoint{6.020578in}{5.081313in}}%
\pgfpathlineto{\pgfqpoint{6.019974in}{5.079823in}}%
\pgfpathlineto{\pgfqpoint{6.019368in}{5.078355in}}%
\pgfpathlineto{\pgfqpoint{6.018762in}{5.076913in}}%
\pgfpathlineto{\pgfqpoint{6.018153in}{5.075502in}}%
\pgfpathlineto{\pgfqpoint{6.017544in}{5.074126in}}%
\pgfpathlineto{\pgfqpoint{6.016933in}{5.072792in}}%
\pgfpathlineto{\pgfqpoint{6.016320in}{5.071504in}}%
\pgfpathlineto{\pgfqpoint{6.015707in}{5.070269in}}%
\pgfpathlineto{\pgfqpoint{6.015091in}{5.069089in}}%
\pgfpathlineto{\pgfqpoint{6.014475in}{5.067970in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{5.066914in}}%
\pgfpathlineto{\pgfqpoint{6.013237in}{5.065924in}}%
\pgfpathlineto{\pgfqpoint{6.012616in}{5.064997in}}%
\pgfpathlineto{\pgfqpoint{6.011993in}{5.064137in}}%
\pgfpathlineto{\pgfqpoint{6.011369in}{5.063349in}}%
\pgfpathlineto{\pgfqpoint{6.010744in}{5.062634in}}%
\pgfpathlineto{\pgfqpoint{6.010117in}{5.061994in}}%
\pgfpathlineto{\pgfqpoint{6.009488in}{5.061431in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.060941in}}%
\pgfpathlineto{\pgfqpoint{6.008227in}{5.060522in}}%
\pgfpathlineto{\pgfqpoint{6.007594in}{5.060171in}}%
\pgfpathlineto{\pgfqpoint{6.006959in}{5.059888in}}%
\pgfpathlineto{\pgfqpoint{6.006323in}{5.059673in}}%
\pgfpathlineto{\pgfqpoint{6.005685in}{5.059528in}}%
\pgfpathlineto{\pgfqpoint{6.005046in}{5.059455in}}%
\pgfpathlineto{\pgfqpoint{6.004406in}{5.059450in}}%
\pgfpathlineto{\pgfqpoint{6.003763in}{5.059512in}}%
\pgfpathlineto{\pgfqpoint{6.003119in}{5.059639in}}%
\pgfpathlineto{\pgfqpoint{6.002474in}{5.059821in}}%
\pgfpathlineto{\pgfqpoint{6.001827in}{5.060046in}}%
\pgfpathlineto{\pgfqpoint{6.001178in}{5.060302in}}%
\pgfpathlineto{\pgfqpoint{6.000528in}{5.060572in}}%
\pgfpathlineto{\pgfqpoint{5.999876in}{5.060845in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{5.061113in}}%
\pgfpathlineto{\pgfqpoint{5.998568in}{5.061371in}}%
\pgfpathlineto{\pgfqpoint{5.997911in}{5.061616in}}%
\pgfpathlineto{\pgfqpoint{5.997253in}{5.061845in}}%
\pgfpathlineto{\pgfqpoint{5.996593in}{5.062053in}}%
\pgfpathlineto{\pgfqpoint{5.995931in}{5.062232in}}%
\pgfpathlineto{\pgfqpoint{5.995268in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{5.994603in}{5.062480in}}%
\pgfpathlineto{\pgfqpoint{5.993937in}{5.062537in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{5.062543in}}%
\pgfpathlineto{\pgfqpoint{5.992598in}{5.062487in}}%
\pgfpathlineto{\pgfqpoint{5.991927in}{5.062364in}}%
\pgfpathlineto{\pgfqpoint{5.991253in}{5.062168in}}%
\pgfpathlineto{\pgfqpoint{5.990578in}{5.061891in}}%
\pgfpathlineto{\pgfqpoint{5.989901in}{5.061524in}}%
\pgfpathlineto{\pgfqpoint{5.989222in}{5.061061in}}%
\pgfpathlineto{\pgfqpoint{5.988542in}{5.060498in}}%
\pgfpathlineto{\pgfqpoint{5.987860in}{5.059836in}}%
\pgfpathlineto{\pgfqpoint{5.987176in}{5.059074in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{5.058210in}}%
\pgfpathlineto{\pgfqpoint{5.985803in}{5.057244in}}%
\pgfpathlineto{\pgfqpoint{5.985114in}{5.056181in}}%
\pgfpathlineto{\pgfqpoint{5.984422in}{5.055022in}}%
\pgfpathlineto{\pgfqpoint{5.983730in}{5.053770in}}%
\pgfpathlineto{\pgfqpoint{5.983035in}{5.052426in}}%
\pgfpathlineto{\pgfqpoint{5.982338in}{5.050998in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{5.049495in}}%
\pgfpathlineto{\pgfqpoint{5.980940in}{5.047924in}}%
\pgfpathlineto{\pgfqpoint{5.980237in}{5.046287in}}%
\pgfpathlineto{\pgfqpoint{5.979533in}{5.044596in}}%
\pgfpathlineto{\pgfqpoint{5.978828in}{5.042859in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{5.041085in}}%
\pgfpathlineto{\pgfqpoint{5.977410in}{5.039286in}}%
\pgfpathlineto{\pgfqpoint{5.976698in}{5.037471in}}%
\pgfpathlineto{\pgfqpoint{5.975985in}{5.035646in}}%
\pgfpathlineto{\pgfqpoint{5.975269in}{5.033816in}}%
\pgfpathlineto{\pgfqpoint{5.974552in}{5.031985in}}%
\pgfpathlineto{\pgfqpoint{5.973833in}{5.030154in}}%
\pgfpathlineto{\pgfqpoint{5.973111in}{5.028330in}}%
\pgfpathlineto{\pgfqpoint{5.972388in}{5.026517in}}%
\pgfpathlineto{\pgfqpoint{5.971663in}{5.024720in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{5.022944in}}%
\pgfpathlineto{\pgfqpoint{5.970206in}{5.021191in}}%
\pgfpathlineto{\pgfqpoint{5.969475in}{5.019465in}}%
\pgfpathlineto{\pgfqpoint{5.968741in}{5.017774in}}%
\pgfpathlineto{\pgfqpoint{5.968006in}{5.016127in}}%
\pgfpathlineto{\pgfqpoint{5.967268in}{5.014532in}}%
\pgfpathlineto{\pgfqpoint{5.966529in}{5.012990in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{5.011503in}}%
\pgfpathlineto{\pgfqpoint{5.965043in}{5.010071in}}%
\pgfpathlineto{\pgfqpoint{5.964298in}{5.008699in}}%
\pgfpathlineto{\pgfqpoint{5.963550in}{5.007392in}}%
\pgfpathlineto{\pgfqpoint{5.962800in}{5.006161in}}%
\pgfpathlineto{\pgfqpoint{5.962047in}{5.005012in}}%
\pgfpathlineto{\pgfqpoint{5.961293in}{5.003948in}}%
\pgfpathlineto{\pgfqpoint{5.960537in}{5.002973in}}%
\pgfpathlineto{\pgfqpoint{5.959778in}{5.002083in}}%
\pgfpathlineto{\pgfqpoint{5.959017in}{5.001279in}}%
\pgfpathlineto{\pgfqpoint{5.958254in}{5.000561in}}%
\pgfpathlineto{\pgfqpoint{5.957489in}{4.999925in}}%
\pgfpathlineto{\pgfqpoint{5.956721in}{4.999366in}}%
\pgfpathlineto{\pgfqpoint{5.955951in}{4.998877in}}%
\pgfpathlineto{\pgfqpoint{5.955179in}{4.998448in}}%
\pgfpathlineto{\pgfqpoint{5.954405in}{4.998078in}}%
\pgfpathlineto{\pgfqpoint{5.953628in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{5.952849in}{4.997499in}}%
\pgfpathlineto{\pgfqpoint{5.952068in}{4.997280in}}%
\pgfpathlineto{\pgfqpoint{5.951285in}{4.997094in}}%
\pgfpathlineto{\pgfqpoint{5.950499in}{4.996937in}}%
\pgfpathlineto{\pgfqpoint{5.949711in}{4.996801in}}%
\pgfpathlineto{\pgfqpoint{5.948920in}{4.996684in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{4.996581in}}%
\pgfpathlineto{\pgfqpoint{5.947332in}{4.996484in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{4.996384in}}%
\pgfpathlineto{\pgfqpoint{5.945734in}{4.996272in}}%
\pgfpathlineto{\pgfqpoint{5.944931in}{4.996141in}}%
\pgfpathlineto{\pgfqpoint{5.944126in}{4.995981in}}%
\pgfpathlineto{\pgfqpoint{5.943319in}{4.995791in}}%
\pgfpathlineto{\pgfqpoint{5.942509in}{4.995567in}}%
\pgfpathlineto{\pgfqpoint{5.941696in}{4.995309in}}%
\pgfpathlineto{\pgfqpoint{5.940881in}{4.995014in}}%
\pgfpathlineto{\pgfqpoint{5.940064in}{4.994677in}}%
\pgfpathlineto{\pgfqpoint{5.939244in}{4.994297in}}%
\pgfpathlineto{\pgfqpoint{5.938421in}{4.993870in}}%
\pgfpathlineto{\pgfqpoint{5.937596in}{4.993390in}}%
\pgfpathlineto{\pgfqpoint{5.936768in}{4.992855in}}%
\pgfpathlineto{\pgfqpoint{5.935938in}{4.992264in}}%
\pgfpathlineto{\pgfqpoint{5.935105in}{4.991609in}}%
\pgfpathlineto{\pgfqpoint{5.934269in}{4.990886in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{4.990086in}}%
\pgfpathlineto{\pgfqpoint{5.932590in}{4.989206in}}%
\pgfpathlineto{\pgfqpoint{5.931746in}{4.988242in}}%
\pgfpathlineto{\pgfqpoint{5.930900in}{4.987191in}}%
\pgfpathlineto{\pgfqpoint{5.930051in}{4.986048in}}%
\pgfpathlineto{\pgfqpoint{5.929199in}{4.984819in}}%
\pgfpathlineto{\pgfqpoint{5.928344in}{4.983502in}}%
\pgfpathlineto{\pgfqpoint{5.927487in}{4.982106in}}%
\pgfpathlineto{\pgfqpoint{5.926626in}{4.980636in}}%
\pgfpathlineto{\pgfqpoint{5.925763in}{4.979104in}}%
\pgfpathlineto{\pgfqpoint{5.924898in}{4.977530in}}%
\pgfpathlineto{\pgfqpoint{5.924029in}{4.975925in}}%
\pgfpathlineto{\pgfqpoint{5.923157in}{4.974292in}}%
\pgfpathlineto{\pgfqpoint{5.922283in}{4.972632in}}%
\pgfpathlineto{\pgfqpoint{5.921406in}{4.970947in}}%
\pgfpathlineto{\pgfqpoint{5.920525in}{4.969236in}}%
\pgfpathlineto{\pgfqpoint{5.919642in}{4.967499in}}%
\pgfpathlineto{\pgfqpoint{5.918756in}{4.965734in}}%
\pgfpathlineto{\pgfqpoint{5.917867in}{4.963937in}}%
\pgfpathlineto{\pgfqpoint{5.916974in}{4.962109in}}%
\pgfpathlineto{\pgfqpoint{5.916079in}{4.960251in}}%
\pgfpathlineto{\pgfqpoint{5.915181in}{4.958363in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{4.956446in}}%
\pgfpathlineto{\pgfqpoint{5.913375in}{4.954501in}}%
\pgfpathlineto{\pgfqpoint{5.912467in}{4.952526in}}%
\pgfpathlineto{\pgfqpoint{5.911557in}{4.950519in}}%
\pgfpathlineto{\pgfqpoint{5.910643in}{4.948478in}}%
\pgfpathlineto{\pgfqpoint{5.909726in}{4.946406in}}%
\pgfpathlineto{\pgfqpoint{5.908805in}{4.944309in}}%
\pgfpathlineto{\pgfqpoint{5.907882in}{4.942194in}}%
\pgfpathlineto{\pgfqpoint{5.906955in}{4.940070in}}%
\pgfpathlineto{\pgfqpoint{5.906025in}{4.937948in}}%
\pgfpathlineto{\pgfqpoint{5.905092in}{4.935834in}}%
\pgfpathlineto{\pgfqpoint{5.904155in}{4.933735in}}%
\pgfpathlineto{\pgfqpoint{5.903216in}{4.931649in}}%
\pgfpathlineto{\pgfqpoint{5.902272in}{4.929581in}}%
\pgfpathlineto{\pgfqpoint{5.901326in}{4.927527in}}%
\pgfpathlineto{\pgfqpoint{5.900375in}{4.925484in}}%
\pgfpathlineto{\pgfqpoint{5.899422in}{4.923449in}}%
\pgfpathlineto{\pgfqpoint{5.898465in}{4.921415in}}%
\pgfpathlineto{\pgfqpoint{5.897504in}{4.919370in}}%
\pgfpathlineto{\pgfqpoint{5.896540in}{4.917307in}}%
\pgfpathlineto{\pgfqpoint{5.895573in}{4.915219in}}%
\pgfpathlineto{\pgfqpoint{5.894602in}{4.913099in}}%
\pgfpathlineto{\pgfqpoint{5.893627in}{4.910946in}}%
\pgfpathlineto{\pgfqpoint{5.892649in}{4.908761in}}%
\pgfpathlineto{\pgfqpoint{5.891667in}{4.906544in}}%
\pgfpathlineto{\pgfqpoint{5.890681in}{4.904298in}}%
\pgfpathlineto{\pgfqpoint{5.889692in}{4.902030in}}%
\pgfpathlineto{\pgfqpoint{5.888699in}{4.899750in}}%
\pgfpathlineto{\pgfqpoint{5.887702in}{4.897470in}}%
\pgfpathlineto{\pgfqpoint{5.886702in}{4.895201in}}%
\pgfpathlineto{\pgfqpoint{5.885697in}{4.892943in}}%
\pgfpathlineto{\pgfqpoint{5.884689in}{4.890702in}}%
\pgfpathlineto{\pgfqpoint{5.883677in}{4.888484in}}%
\pgfpathlineto{\pgfqpoint{5.882661in}{4.886303in}}%
\pgfpathlineto{\pgfqpoint{5.881641in}{4.884168in}}%
\pgfpathlineto{\pgfqpoint{5.880617in}{4.882089in}}%
\pgfpathlineto{\pgfqpoint{5.879589in}{4.880076in}}%
\pgfpathlineto{\pgfqpoint{5.878557in}{4.878139in}}%
\pgfpathlineto{\pgfqpoint{5.877521in}{4.876284in}}%
\pgfpathlineto{\pgfqpoint{5.876481in}{4.874516in}}%
\pgfpathlineto{\pgfqpoint{5.875437in}{4.872833in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{4.871232in}}%
\pgfpathlineto{\pgfqpoint{5.873336in}{4.869705in}}%
\pgfpathlineto{\pgfqpoint{5.872280in}{4.868242in}}%
\pgfpathlineto{\pgfqpoint{5.871219in}{4.866832in}}%
\pgfpathlineto{\pgfqpoint{5.870153in}{4.865473in}}%
\pgfpathlineto{\pgfqpoint{5.869084in}{4.864159in}}%
\pgfpathlineto{\pgfqpoint{5.868010in}{4.862887in}}%
\pgfpathlineto{\pgfqpoint{5.866932in}{4.861643in}}%
\pgfpathlineto{\pgfqpoint{5.865849in}{4.860413in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{4.859190in}}%
\pgfpathlineto{\pgfqpoint{5.863670in}{4.857965in}}%
\pgfpathlineto{\pgfqpoint{5.862574in}{4.856731in}}%
\pgfpathlineto{\pgfqpoint{5.861473in}{4.855481in}}%
\pgfpathlineto{\pgfqpoint{5.860367in}{4.854208in}}%
\pgfpathlineto{\pgfqpoint{5.859257in}{4.852907in}}%
\pgfpathlineto{\pgfqpoint{5.858142in}{4.851578in}}%
\pgfpathlineto{\pgfqpoint{5.857023in}{4.850221in}}%
\pgfpathlineto{\pgfqpoint{5.855899in}{4.848838in}}%
\pgfpathlineto{\pgfqpoint{5.854769in}{4.847439in}}%
\pgfpathlineto{\pgfqpoint{5.853635in}{4.846028in}}%
\pgfpathlineto{\pgfqpoint{5.852497in}{4.844619in}}%
\pgfpathlineto{\pgfqpoint{5.851353in}{4.843228in}}%
\pgfpathlineto{\pgfqpoint{5.850204in}{4.841869in}}%
\pgfpathlineto{\pgfqpoint{5.849050in}{4.840555in}}%
\pgfpathlineto{\pgfqpoint{5.847891in}{4.839299in}}%
\pgfpathlineto{\pgfqpoint{5.846727in}{4.838121in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{4.837032in}}%
\pgfpathlineto{\pgfqpoint{5.844384in}{4.836038in}}%
\pgfpathlineto{\pgfqpoint{5.843204in}{4.835131in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{4.834305in}}%
\pgfpathlineto{\pgfqpoint{5.840829in}{4.833548in}}%
\pgfpathlineto{\pgfqpoint{5.839633in}{4.832841in}}%
\pgfpathlineto{\pgfqpoint{5.838432in}{4.832168in}}%
\pgfpathlineto{\pgfqpoint{5.837225in}{4.831505in}}%
\pgfpathlineto{\pgfqpoint{5.836013in}{4.830837in}}%
\pgfpathlineto{\pgfqpoint{5.834795in}{4.830151in}}%
\pgfpathlineto{\pgfqpoint{5.833572in}{4.829436in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{4.828679in}}%
\pgfpathlineto{\pgfqpoint{5.831108in}{4.827864in}}%
\pgfpathlineto{\pgfqpoint{5.829867in}{4.826977in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{4.826004in}}%
\pgfpathlineto{\pgfqpoint{5.827368in}{4.824931in}}%
\pgfpathlineto{\pgfqpoint{5.826109in}{4.823743in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.822434in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{4.820998in}}%
\pgfpathlineto{\pgfqpoint{5.822298in}{4.819435in}}%
\pgfpathlineto{\pgfqpoint{5.821015in}{4.817739in}}%
\pgfpathlineto{\pgfqpoint{5.819725in}{4.815900in}}%
\pgfpathlineto{\pgfqpoint{5.818430in}{4.813910in}}%
\pgfpathlineto{\pgfqpoint{5.817128in}{4.811763in}}%
\pgfpathlineto{\pgfqpoint{5.815819in}{4.809472in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.807045in}}%
\pgfpathlineto{\pgfqpoint{5.813183in}{4.804499in}}%
\pgfpathlineto{\pgfqpoint{5.811855in}{4.801851in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{4.799114in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{4.796298in}}%
\pgfpathlineto{\pgfqpoint{5.807829in}{4.793408in}}%
\pgfpathlineto{\pgfqpoint{5.806474in}{4.790441in}}%
\pgfpathlineto{\pgfqpoint{5.805111in}{4.787396in}}%
\pgfpathlineto{\pgfqpoint{5.803742in}{4.784276in}}%
\pgfpathlineto{\pgfqpoint{5.802365in}{4.781087in}}%
\pgfpathlineto{\pgfqpoint{5.800981in}{4.777840in}}%
\pgfpathlineto{\pgfqpoint{5.799590in}{4.774536in}}%
\pgfpathlineto{\pgfqpoint{5.798191in}{4.771192in}}%
\pgfpathlineto{\pgfqpoint{5.796785in}{4.767819in}}%
\pgfpathlineto{\pgfqpoint{5.795371in}{4.764427in}}%
\pgfpathlineto{\pgfqpoint{5.793950in}{4.761021in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{4.757604in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.754172in}}%
\pgfpathlineto{\pgfqpoint{5.789639in}{4.750723in}}%
\pgfpathlineto{\pgfqpoint{5.788187in}{4.747258in}}%
\pgfpathlineto{\pgfqpoint{5.786726in}{4.743776in}}%
\pgfpathlineto{\pgfqpoint{5.785257in}{4.740273in}}%
\pgfpathlineto{\pgfqpoint{5.783780in}{4.736751in}}%
\pgfpathlineto{\pgfqpoint{5.782295in}{4.733212in}}%
\pgfpathlineto{\pgfqpoint{5.780801in}{4.729657in}}%
\pgfpathlineto{\pgfqpoint{5.779299in}{4.726097in}}%
\pgfpathlineto{\pgfqpoint{5.777788in}{4.722538in}}%
\pgfpathlineto{\pgfqpoint{5.776268in}{4.718990in}}%
\pgfpathlineto{\pgfqpoint{5.774740in}{4.715453in}}%
\pgfpathlineto{\pgfqpoint{5.773203in}{4.711937in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{4.708444in}}%
\pgfpathlineto{\pgfqpoint{5.770101in}{4.704979in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.701560in}}%
\pgfpathlineto{\pgfqpoint{5.766962in}{4.698209in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{4.694958in}}%
\pgfpathlineto{\pgfqpoint{5.763785in}{4.691838in}}%
\pgfpathlineto{\pgfqpoint{5.762183in}{4.688850in}}%
\pgfpathlineto{\pgfqpoint{5.760570in}{4.686001in}}%
\pgfpathlineto{\pgfqpoint{5.758948in}{4.683284in}}%
\pgfpathlineto{\pgfqpoint{5.757315in}{4.680691in}}%
\pgfpathlineto{\pgfqpoint{5.755673in}{4.678218in}}%
\pgfpathlineto{\pgfqpoint{5.754020in}{4.675849in}}%
\pgfpathlineto{\pgfqpoint{5.752356in}{4.673567in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.671363in}}%
\pgfpathlineto{\pgfqpoint{5.748997in}{4.669222in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{4.667122in}}%
\pgfpathlineto{\pgfqpoint{5.745595in}{4.665031in}}%
\pgfpathlineto{\pgfqpoint{5.743878in}{4.662923in}}%
\pgfpathlineto{\pgfqpoint{5.742149in}{4.660777in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{4.658575in}}%
\pgfpathlineto{\pgfqpoint{5.738657in}{4.656301in}}%
\pgfpathlineto{\pgfqpoint{5.736893in}{4.653938in}}%
\pgfpathlineto{\pgfqpoint{5.735118in}{4.651475in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.648902in}}%
\pgfpathlineto{\pgfqpoint{5.731531in}{4.646208in}}%
\pgfpathlineto{\pgfqpoint{5.729719in}{4.643384in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{4.640427in}}%
\pgfpathlineto{\pgfqpoint{5.726057in}{4.637347in}}%
\pgfpathlineto{\pgfqpoint{5.724207in}{4.634148in}}%
\pgfpathlineto{\pgfqpoint{5.722343in}{4.630828in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.627378in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{4.623792in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{4.620064in}}%
\pgfpathlineto{\pgfqpoint{5.714756in}{4.616177in}}%
\pgfpathlineto{\pgfqpoint{5.712824in}{4.612125in}}%
\pgfpathlineto{\pgfqpoint{5.710879in}{4.607906in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{4.603532in}}%
\pgfpathlineto{\pgfqpoint{5.706943in}{4.599013in}}%
\pgfpathlineto{\pgfqpoint{5.704954in}{4.594350in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.589536in}}%
\pgfpathlineto{\pgfqpoint{5.700928in}{4.584578in}}%
\pgfpathlineto{\pgfqpoint{5.698892in}{4.579494in}}%
\pgfpathlineto{\pgfqpoint{5.696841in}{4.574290in}}%
\pgfpathlineto{\pgfqpoint{5.694773in}{4.568978in}}%
\pgfpathlineto{\pgfqpoint{5.692689in}{4.563568in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.558078in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{4.552528in}}%
\pgfpathlineto{\pgfqpoint{5.686335in}{4.546943in}}%
\pgfpathlineto{\pgfqpoint{5.684183in}{4.541332in}}%
\pgfpathlineto{\pgfqpoint{5.682013in}{4.535712in}}%
\pgfpathlineto{\pgfqpoint{5.679825in}{4.530112in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.524564in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.519089in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{4.513685in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{4.508341in}}%
\pgfpathlineto{\pgfqpoint{5.668604in}{4.503032in}}%
\pgfpathlineto{\pgfqpoint{5.666301in}{4.497724in}}%
\pgfpathlineto{\pgfqpoint{5.663979in}{4.492416in}}%
\pgfpathlineto{\pgfqpoint{5.661635in}{4.487119in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.481830in}}%
\pgfpathlineto{\pgfqpoint{5.656884in}{4.476554in}}%
\pgfpathlineto{\pgfqpoint{5.654477in}{4.471271in}}%
\pgfpathlineto{\pgfqpoint{5.652047in}{4.465966in}}%
\pgfpathlineto{\pgfqpoint{5.649594in}{4.460632in}}%
\pgfpathlineto{\pgfqpoint{5.647118in}{4.455272in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.449883in}}%
\pgfpathlineto{\pgfqpoint{5.642096in}{4.444486in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{4.439105in}}%
\pgfpathlineto{\pgfqpoint{5.636977in}{4.433751in}}%
\pgfpathlineto{\pgfqpoint{5.634379in}{4.428445in}}%
\pgfpathlineto{\pgfqpoint{5.631756in}{4.423186in}}%
\pgfpathlineto{\pgfqpoint{5.629106in}{4.417969in}}%
\pgfpathlineto{\pgfqpoint{5.626429in}{4.412797in}}%
\pgfpathlineto{\pgfqpoint{5.623725in}{4.407663in}}%
\pgfpathlineto{\pgfqpoint{5.620993in}{4.402560in}}%
\pgfpathlineto{\pgfqpoint{5.618232in}{4.397509in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.392521in}}%
\pgfpathlineto{\pgfqpoint{5.612622in}{4.387615in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{4.382813in}}%
\pgfpathlineto{\pgfqpoint{5.606891in}{4.378105in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{4.373470in}}%
\pgfpathlineto{\pgfqpoint{5.601032in}{4.368862in}}%
\pgfpathlineto{\pgfqpoint{5.598052in}{4.364239in}}%
\pgfpathlineto{\pgfqpoint{5.595039in}{4.359531in}}%
\pgfpathlineto{\pgfqpoint{5.591991in}{4.354672in}}%
\pgfpathlineto{\pgfqpoint{5.588908in}{4.349625in}}%
\pgfpathlineto{\pgfqpoint{5.585787in}{4.344344in}}%
\pgfpathlineto{\pgfqpoint{5.582630in}{4.338796in}}%
\pgfpathlineto{\pgfqpoint{5.579434in}{4.332975in}}%
\pgfpathlineto{\pgfqpoint{5.576199in}{4.326892in}}%
\pgfpathlineto{\pgfqpoint{5.572924in}{4.320574in}}%
\pgfpathlineto{\pgfqpoint{5.569607in}{4.314041in}}%
\pgfpathlineto{\pgfqpoint{5.566249in}{4.307298in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{4.300331in}}%
\pgfpathlineto{\pgfqpoint{5.559400in}{4.293123in}}%
\pgfpathlineto{\pgfqpoint{5.555908in}{4.285679in}}%
\pgfpathlineto{\pgfqpoint{5.552369in}{4.278019in}}%
\pgfpathlineto{\pgfqpoint{5.548782in}{4.270181in}}%
\pgfpathlineto{\pgfqpoint{5.545146in}{4.262234in}}%
\pgfpathlineto{\pgfqpoint{5.541458in}{4.254248in}}%
\pgfpathlineto{\pgfqpoint{5.537718in}{4.246253in}}%
\pgfpathlineto{\pgfqpoint{5.533925in}{4.238225in}}%
\pgfpathlineto{\pgfqpoint{5.530076in}{4.230140in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.221982in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{4.213712in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.205293in}}%
\pgfpathlineto{\pgfqpoint{5.514092in}{4.196713in}}%
\pgfpathlineto{\pgfqpoint{5.509940in}{4.187983in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{4.179132in}}%
\pgfpathlineto{\pgfqpoint{5.501434in}{4.170218in}}%
\pgfpathlineto{\pgfqpoint{5.497076in}{4.161323in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.152485in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.143751in}}%
\pgfpathlineto{\pgfqpoint{5.483553in}{4.135185in}}%
\pgfpathlineto{\pgfqpoint{5.478886in}{4.126815in}}%
\pgfpathlineto{\pgfqpoint{5.474136in}{4.118660in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.110719in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{4.103004in}}%
\pgfpathlineto{\pgfqpoint{5.459348in}{4.095500in}}%
\pgfpathlineto{\pgfqpoint{5.454228in}{4.088169in}}%
\pgfpathlineto{\pgfqpoint{5.449007in}{4.080939in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.073731in}}%
\pgfpathlineto{\pgfqpoint{5.438244in}{4.066544in}}%
\pgfpathlineto{\pgfqpoint{5.432694in}{4.059348in}}%
\pgfpathlineto{\pgfqpoint{5.427024in}{4.052104in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.044823in}}%
\pgfpathlineto{\pgfqpoint{5.415304in}{4.037537in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{4.030338in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.023349in}}%
\pgfpathlineto{\pgfqpoint{5.396685in}{4.016655in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{4.010283in}}%
\pgfpathlineto{\pgfqpoint{5.383500in}{4.004136in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{3.998032in}}%
\pgfpathlineto{\pgfqpoint{5.369621in}{3.991757in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.985114in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{5.347327in}{3.969942in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.961026in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.951056in}}%
\pgfpathlineto{\pgfqpoint{5.322973in}{3.940114in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{3.928312in}}%
\pgfpathlineto{\pgfqpoint{5.305390in}{3.915668in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{3.902269in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.888140in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.873384in}}%
\pgfpathlineto{\pgfqpoint{5.266259in}{3.858167in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.842660in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.826856in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{3.810784in}}%
\pgfpathlineto{\pgfqpoint{5.220290in}{3.794385in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.777422in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{3.759658in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{3.740752in}}%
\pgfpathlineto{\pgfqpoint{5.164578in}{3.720308in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{3.698234in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.674412in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{3.649319in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.624394in}}%
\pgfpathlineto{\pgfqpoint{5.072747in}{3.601943in}}%
\pgfpathlineto{\pgfqpoint{5.072747in}{3.601943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathcurveto{\pgfqpoint{4.581124in}{3.689391in}}{\pgfqpoint{4.591723in}{3.693781in}}{\pgfqpoint{4.599537in}{3.701595in}}%
\pgfpathcurveto{\pgfqpoint{4.607350in}{3.709409in}}{\pgfqpoint{4.611741in}{3.720008in}}{\pgfqpoint{4.611741in}{3.731058in}}%
\pgfpathcurveto{\pgfqpoint{4.611741in}{3.742108in}}{\pgfqpoint{4.607350in}{3.752707in}}{\pgfqpoint{4.599537in}{3.760520in}}%
\pgfpathcurveto{\pgfqpoint{4.591723in}{3.768334in}}{\pgfqpoint{4.581124in}{3.772724in}}{\pgfqpoint{4.570074in}{3.772724in}}%
\pgfpathcurveto{\pgfqpoint{4.559024in}{3.772724in}}{\pgfqpoint{4.548425in}{3.768334in}}{\pgfqpoint{4.540611in}{3.760520in}}%
\pgfpathcurveto{\pgfqpoint{4.532797in}{3.752707in}}{\pgfqpoint{4.528407in}{3.742108in}}{\pgfqpoint{4.528407in}{3.731058in}}%
\pgfpathcurveto{\pgfqpoint{4.528407in}{3.720008in}}{\pgfqpoint{4.532797in}{3.709409in}}{\pgfqpoint{4.540611in}{3.701595in}}%
\pgfpathcurveto{\pgfqpoint{4.548425in}{3.693781in}}{\pgfqpoint{4.559024in}{3.689391in}}{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathlineto{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857856in}{3.910144in}}%
\pgfpathcurveto{\pgfqpoint{4.868906in}{3.910144in}}{\pgfqpoint{4.879505in}{3.914534in}}{\pgfqpoint{4.887318in}{3.922348in}}%
\pgfpathcurveto{\pgfqpoint{4.895132in}{3.930162in}}{\pgfqpoint{4.899522in}{3.940761in}}{\pgfqpoint{4.899522in}{3.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.899522in}{3.962861in}}{\pgfqpoint{4.895132in}{3.973460in}}{\pgfqpoint{4.887318in}{3.981274in}}%
\pgfpathcurveto{\pgfqpoint{4.879505in}{3.989087in}}{\pgfqpoint{4.868906in}{3.993478in}}{\pgfqpoint{4.857856in}{3.993478in}}%
\pgfpathcurveto{\pgfqpoint{4.846805in}{3.993478in}}{\pgfqpoint{4.836206in}{3.989087in}}{\pgfqpoint{4.828393in}{3.981274in}}%
\pgfpathcurveto{\pgfqpoint{4.820579in}{3.973460in}}{\pgfqpoint{4.816189in}{3.962861in}}{\pgfqpoint{4.816189in}{3.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.816189in}{3.940761in}}{\pgfqpoint{4.820579in}{3.930162in}}{\pgfqpoint{4.828393in}{3.922348in}}%
\pgfpathcurveto{\pgfqpoint{4.836206in}{3.914534in}}{\pgfqpoint{4.846805in}{3.910144in}}{\pgfqpoint{4.857856in}{3.910144in}}%
\pgfpathlineto{\pgfqpoint{4.857856in}{3.910144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathcurveto{\pgfqpoint{5.190579in}{4.218263in}}{\pgfqpoint{5.201178in}{4.222653in}}{\pgfqpoint{5.208991in}{4.230467in}}%
\pgfpathcurveto{\pgfqpoint{5.216805in}{4.238280in}}{\pgfqpoint{5.221195in}{4.248879in}}{\pgfqpoint{5.221195in}{4.259930in}}%
\pgfpathcurveto{\pgfqpoint{5.221195in}{4.270980in}}{\pgfqpoint{5.216805in}{4.281579in}}{\pgfqpoint{5.208991in}{4.289392in}}%
\pgfpathcurveto{\pgfqpoint{5.201178in}{4.297206in}}{\pgfqpoint{5.190579in}{4.301596in}}{\pgfqpoint{5.179529in}{4.301596in}}%
\pgfpathcurveto{\pgfqpoint{5.168479in}{4.301596in}}{\pgfqpoint{5.157879in}{4.297206in}}{\pgfqpoint{5.150066in}{4.289392in}}%
\pgfpathcurveto{\pgfqpoint{5.142252in}{4.281579in}}{\pgfqpoint{5.137862in}{4.270980in}}{\pgfqpoint{5.137862in}{4.259930in}}%
\pgfpathcurveto{\pgfqpoint{5.137862in}{4.248879in}}{\pgfqpoint{5.142252in}{4.238280in}}{\pgfqpoint{5.150066in}{4.230467in}}%
\pgfpathcurveto{\pgfqpoint{5.157879in}{4.222653in}}{\pgfqpoint{5.168479in}{4.218263in}}{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathlineto{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathcurveto{\pgfqpoint{5.532490in}{4.591604in}}{\pgfqpoint{5.543089in}{4.595994in}}{\pgfqpoint{5.550903in}{4.603808in}}%
\pgfpathcurveto{\pgfqpoint{5.558716in}{4.611622in}}{\pgfqpoint{5.563107in}{4.622221in}}{\pgfqpoint{5.563107in}{4.633271in}}%
\pgfpathcurveto{\pgfqpoint{5.563107in}{4.644321in}}{\pgfqpoint{5.558716in}{4.654920in}}{\pgfqpoint{5.550903in}{4.662734in}}%
\pgfpathcurveto{\pgfqpoint{5.543089in}{4.670547in}}{\pgfqpoint{5.532490in}{4.674937in}}{\pgfqpoint{5.521440in}{4.674937in}}%
\pgfpathcurveto{\pgfqpoint{5.510390in}{4.674937in}}{\pgfqpoint{5.499791in}{4.670547in}}{\pgfqpoint{5.491977in}{4.662734in}}%
\pgfpathcurveto{\pgfqpoint{5.484164in}{4.654920in}}{\pgfqpoint{5.479773in}{4.644321in}}{\pgfqpoint{5.479773in}{4.633271in}}%
\pgfpathcurveto{\pgfqpoint{5.479773in}{4.622221in}}{\pgfqpoint{5.484164in}{4.611622in}}{\pgfqpoint{5.491977in}{4.603808in}}%
\pgfpathcurveto{\pgfqpoint{5.499791in}{4.595994in}}{\pgfqpoint{5.510390in}{4.591604in}}{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874493in}{4.987036in}}%
\pgfpathcurveto{\pgfqpoint{5.885543in}{4.987036in}}{\pgfqpoint{5.896142in}{4.991426in}}{\pgfqpoint{5.903956in}{4.999240in}}%
\pgfpathcurveto{\pgfqpoint{5.911769in}{5.007053in}}{\pgfqpoint{5.916160in}{5.017652in}}{\pgfqpoint{5.916160in}{5.028702in}}%
\pgfpathcurveto{\pgfqpoint{5.916160in}{5.039753in}}{\pgfqpoint{5.911769in}{5.050352in}}{\pgfqpoint{5.903956in}{5.058165in}}%
\pgfpathcurveto{\pgfqpoint{5.896142in}{5.065979in}}{\pgfqpoint{5.885543in}{5.070369in}}{\pgfqpoint{5.874493in}{5.070369in}}%
\pgfpathcurveto{\pgfqpoint{5.863443in}{5.070369in}}{\pgfqpoint{5.852844in}{5.065979in}}{\pgfqpoint{5.845030in}{5.058165in}}%
\pgfpathcurveto{\pgfqpoint{5.837217in}{5.050352in}}{\pgfqpoint{5.832826in}{5.039753in}}{\pgfqpoint{5.832826in}{5.028702in}}%
\pgfpathcurveto{\pgfqpoint{5.832826in}{5.017652in}}{\pgfqpoint{5.837217in}{5.007053in}}{\pgfqpoint{5.845030in}{4.999240in}}%
\pgfpathcurveto{\pgfqpoint{5.852844in}{4.991426in}}{\pgfqpoint{5.863443in}{4.987036in}}{\pgfqpoint{5.874493in}{4.987036in}}%
\pgfpathlineto{\pgfqpoint{5.874493in}{4.987036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357423in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357423in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964501in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964501in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571579in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571579in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178657in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178657in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933094in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039995in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115843in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222744in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298591in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329645in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540172in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647073in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781752in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829822in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870464in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905669in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936723in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254151in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329998in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388830in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436899in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477541in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512747in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754328in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861229in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937076in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995908in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043977in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084619in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119825in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150878in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.605559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=3.557334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.972523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=3.924298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.339487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.291262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.706451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.658225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{5.073414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=5.025189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058676in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.300256in}{3.595687in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.618904in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.691919in}}%
\pgfpathlineto{\pgfqpoint{4.558852in}{3.736097in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.772253in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.793783in}}%
\pgfpathlineto{\pgfqpoint{4.688877in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{4.724585in}{3.840916in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.865283in}}%
\pgfpathlineto{\pgfqpoint{4.781299in}{3.877081in}}%
\pgfpathlineto{\pgfqpoint{4.795106in}{3.888593in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{3.901664in}}%
\pgfpathlineto{\pgfqpoint{4.823154in}{3.908888in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{3.920406in}}%
\pgfpathlineto{\pgfqpoint{4.864486in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{4.881501in}{3.939733in}}%
\pgfpathlineto{\pgfqpoint{4.894734in}{3.945834in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.953600in}}%
\pgfpathlineto{\pgfqpoint{4.950972in}{3.993610in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.013957in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.021548in}}%
\pgfpathlineto{\pgfqpoint{5.013061in}{4.034765in}}%
\pgfpathlineto{\pgfqpoint{5.025700in}{4.043810in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{4.053655in}}%
\pgfpathlineto{\pgfqpoint{5.060835in}{4.069475in}}%
\pgfpathlineto{\pgfqpoint{5.082505in}{4.082760in}}%
\pgfpathlineto{\pgfqpoint{5.095303in}{4.090366in}}%
\pgfpathlineto{\pgfqpoint{5.104199in}{4.097971in}}%
\pgfpathlineto{\pgfqpoint{5.121526in}{4.113483in}}%
\pgfpathlineto{\pgfqpoint{5.135576in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{5.141427in}{4.122396in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.122388in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.490767in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.538132in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.572868in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.599410in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.619796in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.634969in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.649759in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.685518in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.708580in}}%
\pgfpathlineto{\pgfqpoint{4.639965in}{3.744636in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.766028in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.778410in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.792527in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.814284in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{4.803175in}{3.880489in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{3.904719in}}%
\pgfpathlineto{\pgfqpoint{4.848602in}{3.923144in}}%
\pgfpathlineto{\pgfqpoint{4.880707in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{4.898561in}{3.973467in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{4.011720in}}%
\pgfpathlineto{\pgfqpoint{4.962368in}{4.022986in}}%
\pgfpathlineto{\pgfqpoint{4.973229in}{4.033841in}}%
\pgfpathlineto{\pgfqpoint{5.005462in}{4.068988in}}%
\pgfpathlineto{\pgfqpoint{5.023652in}{4.084179in}}%
\pgfpathlineto{\pgfqpoint{5.061771in}{4.113390in}}%
\pgfpathlineto{\pgfqpoint{5.093575in}{4.137390in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{4.146545in}}%
\pgfpathlineto{\pgfqpoint{5.116515in}{4.156203in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{4.174607in}}%
\pgfpathlineto{\pgfqpoint{5.181857in}{4.214811in}}%
\pgfpathlineto{\pgfqpoint{5.190295in}{4.219692in}}%
\pgfpathlineto{\pgfqpoint{5.202466in}{4.226792in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{4.235609in}}%
\pgfpathlineto{\pgfqpoint{5.219729in}{4.243438in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{4.257371in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.259902in}}%
\pgfpathlineto{\pgfqpoint{5.244097in}{4.264173in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.271848in}}%
\pgfpathlineto{\pgfqpoint{5.264058in}{4.286285in}}%
\pgfpathlineto{\pgfqpoint{5.278189in}{4.300607in}}%
\pgfpathlineto{\pgfqpoint{5.284799in}{4.304792in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{4.305897in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.305137in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.305137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363839in}{3.516734in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.550053in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.576548in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.597687in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.622484in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.682467in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.712885in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.795225in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.821799in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.863948in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.893303in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.921491in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{3.975514in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.010597in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.074970in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.120159in}}%
\pgfpathlineto{\pgfqpoint{5.090681in}{4.134126in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.155124in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.166517in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.194422in}}%
\pgfpathlineto{\pgfqpoint{5.177793in}{4.226533in}}%
\pgfpathlineto{\pgfqpoint{5.216855in}{4.273366in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.280822in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{4.297244in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{4.351691in}}%
\pgfpathlineto{\pgfqpoint{5.324619in}{4.362175in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.385075in}}%
\pgfpathlineto{\pgfqpoint{5.366489in}{4.402756in}}%
\pgfpathlineto{\pgfqpoint{5.374216in}{4.413801in}}%
\pgfpathlineto{\pgfqpoint{5.382646in}{4.425443in}}%
\pgfpathlineto{\pgfqpoint{5.387668in}{4.428704in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{4.433893in}}%
\pgfpathlineto{\pgfqpoint{5.406008in}{4.441518in}}%
\pgfpathlineto{\pgfqpoint{5.415129in}{4.453812in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{4.480941in}}%
\pgfpathlineto{\pgfqpoint{5.442948in}{4.486943in}}%
\pgfpathlineto{\pgfqpoint{5.453726in}{4.495035in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.500009in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.500009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.587529in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.612085in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.660066in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.686165in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.712041in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.798137in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.907220in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.946780in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.980054in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.019641in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.065914in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.089248in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.148327in}}%
\pgfpathlineto{\pgfqpoint{5.152879in}{4.200274in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.230450in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.272702in}}%
\pgfpathlineto{\pgfqpoint{5.232392in}{4.324202in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.337130in}}%
\pgfpathlineto{\pgfqpoint{5.278111in}{4.374424in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.395402in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{4.428090in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.440568in}}%
\pgfpathlineto{\pgfqpoint{5.338773in}{4.452681in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.463638in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.496996in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.513773in}}%
\pgfpathlineto{\pgfqpoint{5.410419in}{4.547927in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.557366in}}%
\pgfpathlineto{\pgfqpoint{5.442529in}{4.579465in}}%
\pgfpathlineto{\pgfqpoint{5.460860in}{4.604568in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{4.617934in}}%
\pgfpathlineto{\pgfqpoint{5.478612in}{4.622574in}}%
\pgfpathlineto{\pgfqpoint{5.492350in}{4.628882in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.633552in}}%
\pgfpathlineto{\pgfqpoint{5.509802in}{4.638441in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{4.648690in}}%
\pgfpathlineto{\pgfqpoint{5.535721in}{4.681656in}}%
\pgfpathlineto{\pgfqpoint{5.547312in}{4.693228in}}%
\pgfpathlineto{\pgfqpoint{5.559771in}{4.703895in}}%
\pgfpathlineto{\pgfqpoint{5.572527in}{4.719435in}}%
\pgfpathlineto{\pgfqpoint{5.582222in}{4.733053in}}%
\pgfpathlineto{\pgfqpoint{5.593564in}{4.748833in}}%
\pgfpathlineto{\pgfqpoint{5.609338in}{4.762065in}}%
\pgfpathlineto{\pgfqpoint{5.616703in}{4.768102in}}%
\pgfpathlineto{\pgfqpoint{5.624221in}{4.778762in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.787676in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.787676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711818in}{3.543312in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.610612in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.757874in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.834055in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.903708in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.933678in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.956868in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.990279in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.011165in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.039520in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.086647in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.123072in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.162549in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.186073in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{4.209059in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.234360in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.317170in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.336335in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.352210in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.369170in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.412235in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{4.431421in}}%
\pgfpathlineto{\pgfqpoint{5.462645in}{4.452214in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.652953in}}%
\pgfpathlineto{\pgfqpoint{5.589569in}{4.683781in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.715478in}}%
\pgfpathlineto{\pgfqpoint{5.630324in}{4.731075in}}%
\pgfpathlineto{\pgfqpoint{5.636323in}{4.741542in}}%
\pgfpathlineto{\pgfqpoint{5.656003in}{4.779875in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{4.787576in}}%
\pgfpathlineto{\pgfqpoint{5.671447in}{4.792528in}}%
\pgfpathlineto{\pgfqpoint{5.683843in}{4.799033in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{4.808222in}}%
\pgfpathlineto{\pgfqpoint{5.710020in}{4.828892in}}%
\pgfpathlineto{\pgfqpoint{5.718360in}{4.836656in}}%
\pgfpathlineto{\pgfqpoint{5.727844in}{4.850222in}}%
\pgfpathlineto{\pgfqpoint{5.735647in}{4.860171in}}%
\pgfpathlineto{\pgfqpoint{5.764328in}{4.890261in}}%
\pgfpathlineto{\pgfqpoint{5.781217in}{4.920219in}}%
\pgfpathlineto{\pgfqpoint{5.786490in}{4.923155in}}%
\pgfpathlineto{\pgfqpoint{5.790927in}{4.923252in}}%
\pgfpathlineto{\pgfqpoint{5.798161in}{4.922630in}}%
\pgfpathlineto{\pgfqpoint{5.802408in}{4.925655in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.929754in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.929754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{3.700711in}}%
\pgfpathlineto{\pgfqpoint{5.026209in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{5.063058in}{3.792202in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.860458in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{3.904144in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.939910in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{3.969001in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.000221in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{4.029106in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.059503in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.105355in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.144154in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.254214in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.280674in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.301140in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.316637in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.328310in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.336630in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.347210in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.356384in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.368321in}}%
\pgfpathlineto{\pgfqpoint{5.498608in}{4.386334in}}%
\pgfpathlineto{\pgfqpoint{5.513555in}{4.415633in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.493680in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.515661in}}%
\pgfpathlineto{\pgfqpoint{5.679150in}{4.674983in}}%
\pgfpathlineto{\pgfqpoint{5.687867in}{4.683169in}}%
\pgfpathlineto{\pgfqpoint{5.705484in}{4.697846in}}%
\pgfpathlineto{\pgfqpoint{5.712410in}{4.706835in}}%
\pgfpathlineto{\pgfqpoint{5.720108in}{4.720843in}}%
\pgfpathlineto{\pgfqpoint{5.743680in}{4.767547in}}%
\pgfpathlineto{\pgfqpoint{5.755551in}{4.782190in}}%
\pgfpathlineto{\pgfqpoint{5.768493in}{4.798865in}}%
\pgfpathlineto{\pgfqpoint{5.786051in}{4.827032in}}%
\pgfpathlineto{\pgfqpoint{5.794768in}{4.845251in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.876990in}}%
\pgfpathlineto{\pgfqpoint{5.839963in}{4.963175in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{4.974682in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{4.981308in}}%
\pgfpathlineto{\pgfqpoint{5.870079in}{4.993846in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{5.001790in}}%
\pgfpathlineto{\pgfqpoint{5.892213in}{5.039054in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{5.059885in}}%
\pgfpathlineto{\pgfqpoint{5.933277in}{5.114987in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{5.127660in}}%
\pgfpathlineto{\pgfqpoint{5.960929in}{5.150664in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.158519in}}%
\pgfpathlineto{\pgfqpoint{5.973194in}{5.158466in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{5.155323in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.155704in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.155704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.593292in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{3.639963in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.744947in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.809539in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.857271in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.926230in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.957962in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{3.982648in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.027835in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{5.459348in}{4.071887in}}%
\pgfpathlineto{\pgfqpoint{5.474136in}{4.094510in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.127477in}}%
\pgfpathlineto{\pgfqpoint{5.530076in}{4.202149in}}%
\pgfpathlineto{\pgfqpoint{5.576199in}{4.291634in}}%
\pgfpathlineto{\pgfqpoint{5.588908in}{4.311328in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{4.330160in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.378147in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.399813in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{4.421178in}}%
\pgfpathlineto{\pgfqpoint{5.682013in}{4.446966in}}%
\pgfpathlineto{\pgfqpoint{5.704954in}{4.509577in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.548062in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{5.745595in}{4.593485in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.628010in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.668068in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.734085in}}%
\pgfpathlineto{\pgfqpoint{5.839633in}{4.753343in}}%
\pgfpathlineto{\pgfqpoint{5.851353in}{4.770962in}}%
\pgfpathlineto{\pgfqpoint{5.882661in}{4.824116in}}%
\pgfpathlineto{\pgfqpoint{5.937596in}{4.924132in}}%
\pgfpathlineto{\pgfqpoint{5.945734in}{4.932819in}}%
\pgfpathlineto{\pgfqpoint{5.964298in}{4.949186in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{4.962131in}}%
\pgfpathlineto{\pgfqpoint{5.979533in}{4.984698in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{5.000926in}}%
\pgfpathlineto{\pgfqpoint{5.991927in}{5.008441in}}%
\pgfpathlineto{\pgfqpoint{5.997253in}{5.012111in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.018362in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{5.025083in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{5.041289in}}%
\pgfpathlineto{\pgfqpoint{6.038083in}{5.076143in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{5.116350in}}%
\pgfpathlineto{\pgfqpoint{6.060270in}{5.122776in}}%
\pgfpathlineto{\pgfqpoint{6.065918in}{5.126358in}}%
\pgfpathlineto{\pgfqpoint{6.072936in}{5.130597in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{5.137514in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{5.168977in}}%
\pgfpathlineto{\pgfqpoint{6.107212in}{5.186678in}}%
\pgfpathlineto{\pgfqpoint{6.120757in}{5.216625in}}%
\pgfpathlineto{\pgfqpoint{6.128483in}{5.228113in}}%
\pgfpathlineto{\pgfqpoint{6.141384in}{5.243919in}}%
\pgfpathlineto{\pgfqpoint{6.154411in}{5.255463in}}%
\pgfpathlineto{\pgfqpoint{6.166131in}{5.272833in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.058676in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{4.117507in}{3.490524in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.507835in}}%
\pgfpathlineto{\pgfqpoint{4.150507in}{3.516326in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{3.516573in}}%
\pgfpathlineto{\pgfqpoint{4.179831in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{4.193355in}{3.533678in}}%
\pgfpathlineto{\pgfqpoint{4.206219in}{3.540438in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{3.542592in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{3.562758in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.564055in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{3.566573in}}%
\pgfpathlineto{\pgfqpoint{4.282066in}{3.567003in}}%
\pgfpathlineto{\pgfqpoint{4.291318in}{3.587250in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{3.588761in}}%
\pgfpathlineto{\pgfqpoint{4.317272in}{3.591760in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.592630in}}%
\pgfpathlineto{\pgfqpoint{4.333255in}{3.607710in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.610377in}}%
\pgfpathlineto{\pgfqpoint{4.355549in}{3.615810in}}%
\pgfpathlineto{\pgfqpoint{4.369429in}{3.617588in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{3.630468in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{3.630565in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.639159in}}%
\pgfpathlineto{\pgfqpoint{4.412952in}{3.639936in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.424173in}{3.654606in}}%
\pgfpathlineto{\pgfqpoint{4.429609in}{3.654675in}}%
\pgfpathlineto{\pgfqpoint{4.434936in}{3.658782in}}%
\pgfpathlineto{\pgfqpoint{4.450298in}{3.659832in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{3.671515in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{3.676717in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.677009in}}%
\pgfpathlineto{\pgfqpoint{4.487363in}{3.684533in}}%
\pgfpathlineto{\pgfqpoint{4.491650in}{3.685106in}}%
\pgfpathlineto{\pgfqpoint{4.500020in}{3.687625in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.691999in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{3.692181in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{3.700953in}}%
\pgfpathlineto{\pgfqpoint{4.527386in}{3.702800in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.707386in}}%
\pgfpathlineto{\pgfqpoint{4.541837in}{3.707983in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.717293in}}%
\pgfpathlineto{\pgfqpoint{4.548775in}{3.719948in}}%
\pgfpathlineto{\pgfqpoint{4.555536in}{3.721056in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{3.721068in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{3.730973in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{3.739510in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{3.739900in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{3.744142in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.744607in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{3.748702in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{3.748881in}}%
\pgfpathlineto{\pgfqpoint{4.612358in}{3.758693in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.759395in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{3.761569in}}%
\pgfpathlineto{\pgfqpoint{4.635522in}{3.761573in}}%
\pgfpathlineto{\pgfqpoint{4.637975in}{3.774306in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.774831in}}%
\pgfpathlineto{\pgfqpoint{4.656815in}{3.777294in}}%
\pgfpathlineto{\pgfqpoint{4.659078in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.784856in}}%
\pgfpathlineto{\pgfqpoint{4.670111in}{3.785103in}}%
\pgfpathlineto{\pgfqpoint{4.672264in}{3.797811in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{3.798559in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.810373in}}%
\pgfpathlineto{\pgfqpoint{4.713823in}{3.811128in}}%
\pgfpathlineto{\pgfqpoint{4.715647in}{3.827876in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.828090in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.834056in}}%
\pgfpathlineto{\pgfqpoint{4.736610in}{3.834159in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{3.845610in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{3.845756in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.860798in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{3.860972in}}%
\pgfpathlineto{\pgfqpoint{4.778449in}{3.866478in}}%
\pgfpathlineto{\pgfqpoint{4.782713in}{3.866884in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{4.799111in}{3.876684in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.878253in}}%
\pgfpathlineto{\pgfqpoint{4.806943in}{3.878529in}}%
\pgfpathlineto{\pgfqpoint{4.808226in}{3.895094in}}%
\pgfpathlineto{\pgfqpoint{4.818271in}{3.895153in}}%
\pgfpathlineto{\pgfqpoint{4.819500in}{3.904159in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{3.905804in}}%
\pgfpathlineto{\pgfqpoint{4.840698in}{3.918300in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.918422in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{3.920551in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{3.928899in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.929333in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.940083in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.941083in}}%
\pgfpathlineto{\pgfqpoint{4.891020in}{3.951681in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{3.951996in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.959982in}}%
\pgfpathlineto{\pgfqpoint{4.913415in}{3.960338in}}%
\pgfpathlineto{\pgfqpoint{4.915127in}{3.969008in}}%
\pgfpathlineto{\pgfqpoint{4.928437in}{3.969437in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{3.977731in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{3.978394in}}%
\pgfpathlineto{\pgfqpoint{4.943417in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{3.986764in}}%
\pgfpathlineto{\pgfqpoint{4.954670in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{4.966868in}{3.993067in}}%
\pgfpathlineto{\pgfqpoint{4.968267in}{4.001015in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{4.001062in}}%
\pgfpathlineto{\pgfqpoint{4.979865in}{4.007674in}}%
\pgfpathlineto{\pgfqpoint{4.992887in}{4.007705in}}%
\pgfpathlineto{\pgfqpoint{4.994155in}{4.014973in}}%
\pgfpathlineto{\pgfqpoint{5.002249in}{4.015168in}}%
\pgfpathlineto{\pgfqpoint{5.003472in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{5.020030in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{5.021174in}{4.029856in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{4.029950in}}%
\pgfpathlineto{\pgfqpoint{5.030701in}{4.036557in}}%
\pgfpathlineto{\pgfqpoint{5.032347in}{4.037678in}}%
\pgfpathlineto{\pgfqpoint{5.037761in}{4.038772in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{4.044166in}}%
\pgfpathlineto{\pgfqpoint{5.053871in}{4.045303in}}%
\pgfpathlineto{\pgfqpoint{5.055879in}{4.045488in}}%
\pgfpathlineto{\pgfqpoint{5.057376in}{4.051930in}}%
\pgfpathlineto{\pgfqpoint{5.062304in}{4.051953in}}%
\pgfpathlineto{\pgfqpoint{5.063765in}{4.056802in}}%
\pgfpathlineto{\pgfqpoint{5.068576in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{4.061480in}}%
\pgfpathlineto{\pgfqpoint{5.074236in}{4.061576in}}%
\pgfpathlineto{\pgfqpoint{5.075632in}{4.063823in}}%
\pgfpathlineto{\pgfqpoint{5.077943in}{4.063868in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{4.070475in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{4.070576in}}%
\pgfpathlineto{\pgfqpoint{5.090960in}{4.074956in}}%
\pgfpathlineto{\pgfqpoint{5.094440in}{4.074970in}}%
\pgfpathlineto{\pgfqpoint{5.095734in}{4.078861in}}%
\pgfpathlineto{\pgfqpoint{5.101267in}{4.079159in}}%
\pgfpathlineto{\pgfqpoint{5.102527in}{4.083446in}}%
\pgfpathlineto{\pgfqpoint{5.105030in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.106273in}{4.085696in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.085838in}}%
\pgfpathlineto{\pgfqpoint{5.118388in}{4.091300in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{5.121526in}{4.093718in}}%
\pgfpathlineto{\pgfqpoint{5.130348in}{4.094330in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{4.099625in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{4.100569in}}%
\pgfpathlineto{\pgfqpoint{5.143229in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{4.106612in}}%
\pgfpathlineto{\pgfqpoint{5.150317in}{4.109788in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.110200in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.110200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.500740in}}%
\pgfpathlineto{\pgfqpoint{4.223875in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{3.516622in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.533220in}}%
\pgfpathlineto{\pgfqpoint{4.278620in}{3.540562in}}%
\pgfpathlineto{\pgfqpoint{4.294603in}{3.542162in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.562851in}}%
\pgfpathlineto{\pgfqpoint{4.323928in}{3.566476in}}%
\pgfpathlineto{\pgfqpoint{4.337452in}{3.566811in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.587141in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.587832in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{3.591495in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.592855in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.608853in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{3.615281in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.616736in}}%
\pgfpathlineto{\pgfqpoint{4.426163in}{3.630432in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.630590in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{3.639339in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.639661in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{3.648115in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.654596in}}%
\pgfpathlineto{\pgfqpoint{4.477352in}{3.658611in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{3.659804in}}%
\pgfpathlineto{\pgfqpoint{4.499646in}{3.671491in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.676727in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{3.676981in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.684851in}}%
\pgfpathlineto{\pgfqpoint{4.533064in}{3.687159in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.692007in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{4.551254in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.702612in}}%
\pgfpathlineto{\pgfqpoint{4.562719in}{3.707435in}}%
\pgfpathlineto{\pgfqpoint{4.568269in}{3.707799in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{3.717222in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.721051in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.721065in}}%
\pgfpathlineto{\pgfqpoint{4.594395in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{4.599323in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.739520in}}%
\pgfpathlineto{\pgfqpoint{4.608911in}{3.744135in}}%
\pgfpathlineto{\pgfqpoint{4.622670in}{3.744580in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{3.748803in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{3.758744in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{3.759332in}}%
\pgfpathlineto{\pgfqpoint{4.648205in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.774329in}}%
\pgfpathlineto{\pgfqpoint{4.663950in}{3.774778in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.777526in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{3.784875in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.785125in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.797981in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.798536in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.810350in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.811075in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{3.827887in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.828083in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.834080in}}%
\pgfpathlineto{\pgfqpoint{4.731056in}{3.834136in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.845612in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{3.845751in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{4.764404in}{3.860967in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.866614in}}%
\pgfpathlineto{\pgfqpoint{4.769574in}{3.876437in}}%
\pgfpathlineto{\pgfqpoint{4.782072in}{3.876680in}}%
\pgfpathlineto{\pgfqpoint{4.784502in}{3.878261in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.878423in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{4.796326in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{4.798629in}{3.904169in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.905682in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{3.917661in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{3.921043in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{3.928950in}}%
\pgfpathlineto{\pgfqpoint{4.836968in}{3.929317in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.940083in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{3.941061in}}%
\pgfpathlineto{\pgfqpoint{4.854232in}{3.951686in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.952000in}}%
\pgfpathlineto{\pgfqpoint{4.865143in}{3.959990in}}%
\pgfpathlineto{\pgfqpoint{4.870434in}{3.960159in}}%
\pgfpathlineto{\pgfqpoint{4.872174in}{3.969004in}}%
\pgfpathlineto{\pgfqpoint{4.882381in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.884044in}{3.977738in}}%
\pgfpathlineto{\pgfqpoint{4.892208in}{3.978341in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.985493in}}%
\pgfpathlineto{\pgfqpoint{4.900126in}{3.985629in}}%
\pgfpathlineto{\pgfqpoint{4.901681in}{3.986802in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{3.992963in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.993056in}}%
\pgfpathlineto{\pgfqpoint{4.912320in}{4.001012in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{4.001057in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{4.007673in}}%
\pgfpathlineto{\pgfqpoint{4.931006in}{4.007704in}}%
\pgfpathlineto{\pgfqpoint{4.932390in}{4.014983in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{4.015160in}}%
\pgfpathlineto{\pgfqpoint{4.939203in}{4.021796in}}%
\pgfpathlineto{\pgfqpoint{4.951040in}{4.021915in}}%
\pgfpathlineto{\pgfqpoint{4.952323in}{4.029860in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{4.029943in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{4.037642in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{4.038602in}}%
\pgfpathlineto{\pgfqpoint{4.964820in}{4.044164in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{4.045258in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{4.045406in}}%
\pgfpathlineto{\pgfqpoint{4.977916in}{4.051927in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.051949in}}%
\pgfpathlineto{\pgfqpoint{4.983660in}{4.056813in}}%
\pgfpathlineto{\pgfqpoint{4.985923in}{4.056854in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{4.061498in}}%
\pgfpathlineto{\pgfqpoint{4.990392in}{4.061568in}}%
\pgfpathlineto{\pgfqpoint{4.995874in}{4.070493in}}%
\pgfpathlineto{\pgfqpoint{5.001244in}{4.070570in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{4.074960in}}%
\pgfpathlineto{\pgfqpoint{5.004414in}{4.074966in}}%
\pgfpathlineto{\pgfqpoint{5.006506in}{4.078866in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.079143in}}%
\pgfpathlineto{\pgfqpoint{5.011666in}{4.083450in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.014714in}{4.085717in}}%
\pgfpathlineto{\pgfqpoint{5.020706in}{4.085827in}}%
\pgfpathlineto{\pgfqpoint{5.022674in}{4.091310in}}%
\pgfpathlineto{\pgfqpoint{5.024627in}{4.093720in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{4.094306in}}%
\pgfpathlineto{\pgfqpoint{5.032297in}{4.099630in}}%
\pgfpathlineto{\pgfqpoint{5.037907in}{4.100555in}}%
\pgfpathlineto{\pgfqpoint{5.039751in}{4.106330in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{4.106599in}}%
\pgfpathlineto{\pgfqpoint{5.045206in}{4.109822in}}%
\pgfpathlineto{\pgfqpoint{5.046999in}{4.110244in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.113781in}}%
\pgfpathlineto{\pgfqpoint{5.051430in}{4.113825in}}%
\pgfpathlineto{\pgfqpoint{5.053182in}{4.122553in}}%
\pgfpathlineto{\pgfqpoint{5.071721in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{5.074151in}{4.128872in}}%
\pgfpathlineto{\pgfqpoint{5.083653in}{4.129351in}}%
\pgfpathlineto{\pgfqpoint{5.085204in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{4.136343in}}%
\pgfpathlineto{\pgfqpoint{5.092072in}{4.144179in}}%
\pgfpathlineto{\pgfqpoint{5.103136in}{4.144429in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{4.152018in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.152428in}}%
\pgfpathlineto{\pgfqpoint{5.118567in}{4.160941in}}%
\pgfpathlineto{\pgfqpoint{5.125956in}{4.161431in}}%
\pgfpathlineto{\pgfqpoint{5.127278in}{4.167474in}}%
\pgfpathlineto{\pgfqpoint{5.135071in}{4.167608in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.175985in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{4.176205in}}%
\pgfpathlineto{\pgfqpoint{5.143881in}{4.182423in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.151807in}{4.190931in}}%
\pgfpathlineto{\pgfqpoint{5.157745in}{4.191190in}}%
\pgfpathlineto{\pgfqpoint{5.158917in}{4.197117in}}%
\pgfpathlineto{\pgfqpoint{5.165270in}{4.197608in}}%
\pgfpathlineto{\pgfqpoint{5.166409in}{4.203540in}}%
\pgfpathlineto{\pgfqpoint{5.172586in}{4.204022in}}%
\pgfpathlineto{\pgfqpoint{5.174246in}{4.210164in}}%
\pgfpathlineto{\pgfqpoint{5.177535in}{4.210248in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{4.216920in}}%
\pgfpathlineto{\pgfqpoint{5.188733in}{4.217292in}}%
\pgfpathlineto{\pgfqpoint{5.190295in}{4.223276in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{4.223884in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{4.230476in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{4.230647in}}%
\pgfpathlineto{\pgfqpoint{5.206401in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{5.210759in}{4.237244in}}%
\pgfpathlineto{\pgfqpoint{5.212195in}{4.243421in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.243437in}}%
\pgfpathlineto{\pgfqpoint{5.216459in}{4.248370in}}%
\pgfpathlineto{\pgfqpoint{5.221579in}{4.248590in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{5.238537in}{4.267187in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{4.267195in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{4.270761in}}%
\pgfpathlineto{\pgfqpoint{5.250782in}{4.270777in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.275875in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{4.275949in}}%
\pgfpathlineto{\pgfqpoint{5.255282in}{4.280744in}}%
\pgfpathlineto{\pgfqpoint{5.263666in}{4.280818in}}%
\pgfpathlineto{\pgfqpoint{5.264842in}{4.285933in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{4.285940in}}%
\pgfpathlineto{\pgfqpoint{5.270262in}{4.289698in}}%
\pgfpathlineto{\pgfqpoint{5.271790in}{4.289715in}}%
\pgfpathlineto{\pgfqpoint{5.272931in}{4.293679in}}%
\pgfpathlineto{\pgfqpoint{5.279302in}{4.293905in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{4.301546in}}%
\pgfpathlineto{\pgfqpoint{5.287326in}{4.301601in}}%
\pgfpathlineto{\pgfqpoint{5.288758in}{4.305718in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{4.305970in}}%
\pgfpathlineto{\pgfqpoint{5.294063in}{4.310978in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.311079in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.311079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.363839in}{3.533147in}}%
\pgfpathlineto{\pgfqpoint{4.384942in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.543221in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.566507in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{4.455670in}{3.587525in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.591950in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{3.608353in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{3.615596in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.617679in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.630612in}}%
\pgfpathlineto{\pgfqpoint{4.546587in}{3.648202in}}%
\pgfpathlineto{\pgfqpoint{4.557350in}{3.654666in}}%
\pgfpathlineto{\pgfqpoint{4.567691in}{3.659288in}}%
\pgfpathlineto{\pgfqpoint{4.587229in}{3.671616in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{3.676907in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.691976in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{3.695097in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.702583in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{3.707632in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{3.717366in}}%
\pgfpathlineto{\pgfqpoint{4.653488in}{3.721056in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.721068in}}%
\pgfpathlineto{\pgfqpoint{4.674592in}{3.739952in}}%
\pgfpathlineto{\pgfqpoint{4.681267in}{3.744320in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{3.744561in}}%
\pgfpathlineto{\pgfqpoint{4.694130in}{3.758647in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.759303in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{3.761575in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{3.774513in}}%
\pgfpathlineto{\pgfqpoint{4.723785in}{3.774764in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{3.784824in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.785039in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{3.797986in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{3.798553in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{3.810530in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.811034in}}%
\pgfpathlineto{\pgfqpoint{4.769978in}{3.827918in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.828034in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.834080in}}%
\pgfpathlineto{\pgfqpoint{4.783737in}{3.834180in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{3.845650in}}%
\pgfpathlineto{\pgfqpoint{4.796813in}{3.845733in}}%
\pgfpathlineto{\pgfqpoint{4.801031in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{4.809271in}{3.860953in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.866760in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.876502in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{3.876681in}}%
\pgfpathlineto{\pgfqpoint{4.828810in}{3.878402in}}%
\pgfpathlineto{\pgfqpoint{4.832549in}{3.895106in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{3.895138in}}%
\pgfpathlineto{\pgfqpoint{4.839874in}{3.904217in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.905722in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.918352in}}%
\pgfpathlineto{\pgfqpoint{4.857340in}{3.920588in}}%
\pgfpathlineto{\pgfqpoint{4.860699in}{3.921026in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.929086in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{3.929302in}}%
\pgfpathlineto{\pgfqpoint{4.873721in}{3.940084in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{3.941000in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.951720in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.951969in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.960003in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{3.960053in}}%
\pgfpathlineto{\pgfqpoint{4.900864in}{3.969012in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{3.969245in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.977543in}}%
\pgfpathlineto{\pgfqpoint{4.914817in}{3.978178in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.985482in}}%
\pgfpathlineto{\pgfqpoint{4.922847in}{3.985621in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{3.992960in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.993037in}}%
\pgfpathlineto{\pgfqpoint{4.933188in}{4.001012in}}%
\pgfpathlineto{\pgfqpoint{4.938210in}{4.001051in}}%
\pgfpathlineto{\pgfqpoint{4.940685in}{4.007675in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{4.007703in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{4.015019in}}%
\pgfpathlineto{\pgfqpoint{4.952726in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{4.955070in}{4.021797in}}%
\pgfpathlineto{\pgfqpoint{4.964241in}{4.021911in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{4.029878in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{4.029923in}}%
\pgfpathlineto{\pgfqpoint{4.970916in}{4.036555in}}%
\pgfpathlineto{\pgfqpoint{4.975274in}{4.038805in}}%
\pgfpathlineto{\pgfqpoint{4.977427in}{4.044174in}}%
\pgfpathlineto{\pgfqpoint{4.983780in}{4.044212in}}%
\pgfpathlineto{\pgfqpoint{4.985864in}{4.051924in}}%
\pgfpathlineto{\pgfqpoint{4.987932in}{4.051941in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{4.056794in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.056841in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{4.061484in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.061563in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.063852in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{4.070483in}}%
\pgfpathlineto{\pgfqpoint{5.003916in}{4.070553in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{4.074955in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{4.074969in}}%
\pgfpathlineto{\pgfqpoint{5.009668in}{4.078877in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{4.079146in}}%
\pgfpathlineto{\pgfqpoint{5.015298in}{4.085711in}}%
\pgfpathlineto{\pgfqpoint{5.018986in}{4.085797in}}%
\pgfpathlineto{\pgfqpoint{5.022622in}{4.093715in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{4.094312in}}%
\pgfpathlineto{\pgfqpoint{5.029748in}{4.099632in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.100538in}}%
\pgfpathlineto{\pgfqpoint{5.034969in}{4.106296in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.106617in}}%
\pgfpathlineto{\pgfqpoint{5.041774in}{4.113766in}}%
\pgfpathlineto{\pgfqpoint{5.043448in}{4.113803in}}%
\pgfpathlineto{\pgfqpoint{5.045111in}{4.122542in}}%
\pgfpathlineto{\pgfqpoint{5.059627in}{4.122744in}}%
\pgfpathlineto{\pgfqpoint{5.062748in}{4.128892in}}%
\pgfpathlineto{\pgfqpoint{5.068879in}{4.129244in}}%
\pgfpathlineto{\pgfqpoint{5.070390in}{4.136285in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.136342in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{4.144183in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{4.144438in}}%
\pgfpathlineto{\pgfqpoint{5.086463in}{4.152036in}}%
\pgfpathlineto{\pgfqpoint{5.094833in}{4.152387in}}%
\pgfpathlineto{\pgfqpoint{5.096203in}{4.160905in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{4.161375in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{4.167466in}}%
\pgfpathlineto{\pgfqpoint{5.109521in}{4.167615in}}%
\pgfpathlineto{\pgfqpoint{5.110817in}{4.176012in}}%
\pgfpathlineto{\pgfqpoint{5.114666in}{4.176189in}}%
\pgfpathlineto{\pgfqpoint{5.115936in}{4.182419in}}%
\pgfpathlineto{\pgfqpoint{5.120958in}{4.182951in}}%
\pgfpathlineto{\pgfqpoint{5.122199in}{4.190944in}}%
\pgfpathlineto{\pgfqpoint{5.125887in}{4.191159in}}%
\pgfpathlineto{\pgfqpoint{5.127104in}{4.197106in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.197568in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{4.203543in}}%
\pgfpathlineto{\pgfqpoint{5.137819in}{4.204037in}}%
\pgfpathlineto{\pgfqpoint{5.138983in}{4.210165in}}%
\pgfpathlineto{\pgfqpoint{5.141295in}{4.210244in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.216918in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.217286in}}%
\pgfpathlineto{\pgfqpoint{5.151459in}{4.223278in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.223838in}}%
\pgfpathlineto{\pgfqpoint{5.156940in}{4.230494in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.230626in}}%
\pgfpathlineto{\pgfqpoint{5.163371in}{4.237094in}}%
\pgfpathlineto{\pgfqpoint{5.166529in}{4.237258in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{4.243430in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{4.243438in}}%
\pgfpathlineto{\pgfqpoint{5.171709in}{4.248441in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{4.248559in}}%
\pgfpathlineto{\pgfqpoint{5.175780in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.185693in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{4.267194in}}%
\pgfpathlineto{\pgfqpoint{5.189556in}{4.270763in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{4.270776in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.275896in}}%
\pgfpathlineto{\pgfqpoint{5.198047in}{4.275943in}}%
\pgfpathlineto{\pgfqpoint{5.199897in}{4.280755in}}%
\pgfpathlineto{\pgfqpoint{5.205371in}{4.280821in}}%
\pgfpathlineto{\pgfqpoint{5.207170in}{4.285936in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.285940in}}%
\pgfpathlineto{\pgfqpoint{5.211617in}{4.293664in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.293878in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{4.301547in}}%
\pgfpathlineto{\pgfqpoint{5.221991in}{4.301597in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{4.305720in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.305971in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{4.311005in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.311303in}}%
\pgfpathlineto{\pgfqpoint{5.239219in}{4.322051in}}%
\pgfpathlineto{\pgfqpoint{5.243941in}{4.322314in}}%
\pgfpathlineto{\pgfqpoint{5.245496in}{4.326310in}}%
\pgfpathlineto{\pgfqpoint{5.251628in}{4.326398in}}%
\pgfpathlineto{\pgfqpoint{5.253139in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{5.255389in}{4.332094in}}%
\pgfpathlineto{\pgfqpoint{5.256879in}{4.335575in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{4.335971in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{4.339386in}}%
\pgfpathlineto{\pgfqpoint{5.269919in}{4.339465in}}%
\pgfpathlineto{\pgfqpoint{5.272031in}{4.342974in}}%
\pgfpathlineto{\pgfqpoint{5.277582in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.278951in}{4.345630in}}%
\pgfpathlineto{\pgfqpoint{5.282345in}{4.345697in}}%
\pgfpathlineto{\pgfqpoint{5.285028in}{4.352172in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{4.355041in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{4.355220in}}%
\pgfpathlineto{\pgfqpoint{5.297414in}{4.357902in}}%
\pgfpathlineto{\pgfqpoint{5.301208in}{4.357947in}}%
\pgfpathlineto{\pgfqpoint{5.302461in}{4.361211in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{5.304948in}{4.365122in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{4.365158in}}%
\pgfpathlineto{\pgfqpoint{5.309853in}{4.370914in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.370962in}}%
\pgfpathlineto{\pgfqpoint{5.317044in}{4.374512in}}%
\pgfpathlineto{\pgfqpoint{5.319983in}{4.374811in}}%
\pgfpathlineto{\pgfqpoint{5.321150in}{4.378054in}}%
\pgfpathlineto{\pgfqpoint{5.325193in}{4.378138in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{4.379930in}}%
\pgfpathlineto{\pgfqpoint{5.327476in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{5.328609in}{4.383660in}}%
\pgfpathlineto{\pgfqpoint{5.331982in}{4.383754in}}%
\pgfpathlineto{\pgfqpoint{5.333653in}{4.387512in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.387550in}}%
\pgfpathlineto{\pgfqpoint{5.338602in}{4.391448in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{4.391491in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{4.395568in}}%
\pgfpathlineto{\pgfqpoint{5.343993in}{4.395689in}}%
\pgfpathlineto{\pgfqpoint{5.345590in}{4.399429in}}%
\pgfpathlineto{\pgfqpoint{5.350321in}{4.399470in}}%
\pgfpathlineto{\pgfqpoint{5.352397in}{4.407629in}}%
\pgfpathlineto{\pgfqpoint{5.353944in}{4.407895in}}%
\pgfpathlineto{\pgfqpoint{5.355481in}{4.411390in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{4.411526in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{4.420289in}}%
\pgfpathlineto{\pgfqpoint{5.362041in}{4.420417in}}%
\pgfpathlineto{\pgfqpoint{5.363532in}{4.425120in}}%
\pgfpathlineto{\pgfqpoint{5.372305in}{4.425293in}}%
\pgfpathlineto{\pgfqpoint{5.373739in}{4.430917in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.430931in}}%
\pgfpathlineto{\pgfqpoint{5.376112in}{4.446681in}}%
\pgfpathlineto{\pgfqpoint{5.377996in}{4.446840in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{4.451841in}}%
\pgfpathlineto{\pgfqpoint{5.385852in}{4.452066in}}%
\pgfpathlineto{\pgfqpoint{5.387215in}{4.456466in}}%
\pgfpathlineto{\pgfqpoint{5.390814in}{4.456684in}}%
\pgfpathlineto{\pgfqpoint{5.392152in}{4.463700in}}%
\pgfpathlineto{\pgfqpoint{5.397869in}{4.464052in}}%
\pgfpathlineto{\pgfqpoint{5.399604in}{4.469081in}}%
\pgfpathlineto{\pgfqpoint{5.401756in}{4.469117in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.474281in}}%
\pgfpathlineto{\pgfqpoint{5.408945in}{4.474305in}}%
\pgfpathlineto{\pgfqpoint{5.410193in}{4.481163in}}%
\pgfpathlineto{\pgfqpoint{5.417563in}{4.481319in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{4.484235in}}%
\pgfpathlineto{\pgfqpoint{5.421967in}{4.484293in}}%
\pgfpathlineto{\pgfqpoint{5.423156in}{4.486394in}}%
\pgfpathlineto{\pgfqpoint{5.425517in}{4.486465in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{4.490949in}}%
\pgfpathlineto{\pgfqpoint{5.430561in}{4.491083in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{4.509349in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{4.509561in}}%
\pgfpathlineto{\pgfqpoint{5.438884in}{4.513984in}}%
\pgfpathlineto{\pgfqpoint{5.441846in}{4.514534in}}%
\pgfpathlineto{\pgfqpoint{5.443315in}{4.518554in}}%
\pgfpathlineto{\pgfqpoint{5.446590in}{4.520016in}}%
\pgfpathlineto{\pgfqpoint{5.448033in}{4.525093in}}%
\pgfpathlineto{\pgfqpoint{5.452668in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.454078in}{4.529069in}}%
\pgfpathlineto{\pgfqpoint{5.455829in}{4.529391in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{4.533262in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.534609in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.534609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.563391in}}%
\pgfpathlineto{\pgfqpoint{4.556142in}{3.566837in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.587696in}}%
\pgfpathlineto{\pgfqpoint{4.593871in}{3.592582in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.610319in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.617641in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{3.639213in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.639855in}}%
\pgfpathlineto{\pgfqpoint{4.669718in}{3.654672in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.659644in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.671580in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{3.676969in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.687292in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.692216in}}%
\pgfpathlineto{\pgfqpoint{4.738891in}{3.702923in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.716961in}}%
\pgfpathlineto{\pgfqpoint{4.758429in}{3.721059in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.731136in}}%
\pgfpathlineto{\pgfqpoint{4.776619in}{3.744086in}}%
\pgfpathlineto{\pgfqpoint{4.785264in}{3.744442in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.759112in}}%
\pgfpathlineto{\pgfqpoint{4.809619in}{3.761573in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.774599in}}%
\pgfpathlineto{\pgfqpoint{4.824688in}{3.777997in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.785104in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.798480in}}%
\pgfpathlineto{\pgfqpoint{4.845792in}{3.798570in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{3.810732in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{3.811108in}}%
\pgfpathlineto{\pgfqpoint{4.865330in}{3.828012in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{3.834114in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{4.883520in}{3.845708in}}%
\pgfpathlineto{\pgfqpoint{4.889315in}{3.860806in}}%
\pgfpathlineto{\pgfqpoint{4.894985in}{3.860917in}}%
\pgfpathlineto{\pgfqpoint{4.900536in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.876555in}}%
\pgfpathlineto{\pgfqpoint{4.911299in}{3.878144in}}%
\pgfpathlineto{\pgfqpoint{4.916520in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{4.921639in}{3.895148in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{3.904375in}}%
\pgfpathlineto{\pgfqpoint{4.931589in}{3.904657in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.918358in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.920867in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.929116in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{3.929286in}}%
\pgfpathlineto{\pgfqpoint{4.954937in}{3.940087in}}%
\pgfpathlineto{\pgfqpoint{4.959368in}{3.940373in}}%
\pgfpathlineto{\pgfqpoint{4.963726in}{3.951681in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.951885in}}%
\pgfpathlineto{\pgfqpoint{4.972231in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.960409in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.969064in}}%
\pgfpathlineto{\pgfqpoint{4.984496in}{3.969450in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.985495in}}%
\pgfpathlineto{\pgfqpoint{4.996216in}{3.985612in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{3.992980in}}%
\pgfpathlineto{\pgfqpoint{5.003750in}{3.993045in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{4.001029in}}%
\pgfpathlineto{\pgfqpoint{5.011074in}{4.001061in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.007702in}}%
\pgfpathlineto{\pgfqpoint{5.025138in}{4.021807in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{5.038491in}{4.037601in}}%
\pgfpathlineto{\pgfqpoint{5.041726in}{4.038756in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.044182in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.044204in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{4.056789in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{4.061455in}}%
\pgfpathlineto{\pgfqpoint{5.060344in}{4.063811in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.070551in}}%
\pgfpathlineto{\pgfqpoint{5.074914in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.077734in}{4.085755in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{4.085831in}}%
\pgfpathlineto{\pgfqpoint{5.083285in}{4.093721in}}%
\pgfpathlineto{\pgfqpoint{5.086017in}{4.094124in}}%
\pgfpathlineto{\pgfqpoint{5.088721in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.100538in}}%
\pgfpathlineto{\pgfqpoint{5.096671in}{4.109812in}}%
\pgfpathlineto{\pgfqpoint{5.099268in}{4.113783in}}%
\pgfpathlineto{\pgfqpoint{5.101840in}{4.122549in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{5.116768in}{4.128911in}}%
\pgfpathlineto{\pgfqpoint{5.121562in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{4.136302in}}%
\pgfpathlineto{\pgfqpoint{5.126270in}{4.136337in}}%
\pgfpathlineto{\pgfqpoint{5.128593in}{4.144210in}}%
\pgfpathlineto{\pgfqpoint{5.133178in}{4.144370in}}%
\pgfpathlineto{\pgfqpoint{5.135441in}{4.152006in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{4.152305in}}%
\pgfpathlineto{\pgfqpoint{5.144304in}{4.160886in}}%
\pgfpathlineto{\pgfqpoint{5.148627in}{4.161337in}}%
\pgfpathlineto{\pgfqpoint{5.150762in}{4.167483in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.167597in}}%
\pgfpathlineto{\pgfqpoint{5.157064in}{4.176032in}}%
\pgfpathlineto{\pgfqpoint{5.159132in}{4.176146in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{4.182451in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{4.191021in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{4.191158in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.197152in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{4.197365in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{4.203535in}}%
\pgfpathlineto{\pgfqpoint{5.178965in}{4.204007in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.216916in}}%
\pgfpathlineto{\pgfqpoint{5.188348in}{4.217283in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{4.223277in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{4.223286in}}%
\pgfpathlineto{\pgfqpoint{5.193822in}{4.230451in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.230585in}}%
\pgfpathlineto{\pgfqpoint{5.199185in}{4.237025in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{4.237248in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{4.248373in}}%
\pgfpathlineto{\pgfqpoint{5.207887in}{4.248494in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.217964in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.221239in}{4.270762in}}%
\pgfpathlineto{\pgfqpoint{5.226077in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{5.229254in}{4.280740in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{4.280810in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.285938in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{4.293684in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.293865in}}%
\pgfpathlineto{\pgfqpoint{5.244586in}{4.301545in}}%
\pgfpathlineto{\pgfqpoint{5.247549in}{4.301588in}}%
\pgfpathlineto{\pgfqpoint{5.249018in}{4.305713in}}%
\pgfpathlineto{\pgfqpoint{5.250478in}{4.305724in}}%
\pgfpathlineto{\pgfqpoint{5.251931in}{4.310955in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{4.311312in}}%
\pgfpathlineto{\pgfqpoint{5.264656in}{4.322226in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{4.322321in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{4.326314in}}%
\pgfpathlineto{\pgfqpoint{5.271469in}{4.326386in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{4.332075in}}%
\pgfpathlineto{\pgfqpoint{5.275474in}{4.332097in}}%
\pgfpathlineto{\pgfqpoint{5.276796in}{4.335614in}}%
\pgfpathlineto{\pgfqpoint{5.280721in}{4.335944in}}%
\pgfpathlineto{\pgfqpoint{5.282017in}{4.339383in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{4.339471in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.342970in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.343126in}}%
\pgfpathlineto{\pgfqpoint{5.294634in}{4.345646in}}%
\pgfpathlineto{\pgfqpoint{5.295863in}{4.345676in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{4.352174in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{4.352183in}}%
\pgfpathlineto{\pgfqpoint{5.306675in}{4.355101in}}%
\pgfpathlineto{\pgfqpoint{5.307849in}{4.355238in}}%
\pgfpathlineto{\pgfqpoint{5.310183in}{4.357924in}}%
\pgfpathlineto{\pgfqpoint{5.311342in}{4.357941in}}%
\pgfpathlineto{\pgfqpoint{5.314788in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{4.365151in}}%
\pgfpathlineto{\pgfqpoint{5.319314in}{4.370922in}}%
\pgfpathlineto{\pgfqpoint{5.322659in}{4.370955in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.374593in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{4.374734in}}%
\pgfpathlineto{\pgfqpoint{5.328140in}{4.378072in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{4.378129in}}%
\pgfpathlineto{\pgfqpoint{5.334571in}{4.383703in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.383741in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{4.387518in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.387548in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.391462in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{5.345968in}{4.399422in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.399466in}}%
\pgfpathlineto{\pgfqpoint{5.352973in}{4.407848in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{4.411428in}}%
\pgfpathlineto{\pgfqpoint{5.355919in}{4.411495in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{4.425098in}}%
\pgfpathlineto{\pgfqpoint{5.367384in}{4.425291in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{4.446856in}}%
\pgfpathlineto{\pgfqpoint{5.373848in}{4.451881in}}%
\pgfpathlineto{\pgfqpoint{5.377472in}{4.452044in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.456487in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.456627in}}%
\pgfpathlineto{\pgfqpoint{5.382817in}{4.463701in}}%
\pgfpathlineto{\pgfqpoint{5.387189in}{4.464051in}}%
\pgfpathlineto{\pgfqpoint{5.388918in}{4.469089in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.469108in}}%
\pgfpathlineto{\pgfqpoint{5.391490in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.395722in}{4.474305in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.481183in}}%
\pgfpathlineto{\pgfqpoint{5.401535in}{4.481298in}}%
\pgfpathlineto{\pgfqpoint{5.403173in}{4.484234in}}%
\pgfpathlineto{\pgfqpoint{5.405610in}{4.484292in}}%
\pgfpathlineto{\pgfqpoint{5.407223in}{4.486420in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{4.486451in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.490965in}}%
\pgfpathlineto{\pgfqpoint{5.412002in}{4.491074in}}%
\pgfpathlineto{\pgfqpoint{5.413576in}{4.509344in}}%
\pgfpathlineto{\pgfqpoint{5.417471in}{4.509566in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.514104in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.514479in}}%
\pgfpathlineto{\pgfqpoint{5.422069in}{4.518607in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.520011in}}%
\pgfpathlineto{\pgfqpoint{5.426589in}{4.525097in}}%
\pgfpathlineto{\pgfqpoint{5.428820in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.430297in}{4.529138in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{4.529317in}}%
\pgfpathlineto{\pgfqpoint{5.432498in}{4.533274in}}%
\pgfpathlineto{\pgfqpoint{5.433954in}{4.534643in}}%
\pgfpathlineto{\pgfqpoint{5.435403in}{4.534736in}}%
\pgfpathlineto{\pgfqpoint{5.436844in}{4.538695in}}%
\pgfpathlineto{\pgfqpoint{5.438276in}{4.538833in}}%
\pgfpathlineto{\pgfqpoint{5.439702in}{4.543533in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.543689in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{4.555201in}}%
\pgfpathlineto{\pgfqpoint{5.446021in}{4.555262in}}%
\pgfpathlineto{\pgfqpoint{5.447405in}{4.558917in}}%
\pgfpathlineto{\pgfqpoint{5.448094in}{4.559021in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.563658in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{4.563680in}}%
\pgfpathlineto{\pgfqpoint{5.453545in}{4.566707in}}%
\pgfpathlineto{\pgfqpoint{5.456228in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.457560in}{4.570628in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{4.570642in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{4.573730in}}%
\pgfpathlineto{\pgfqpoint{5.464766in}{4.573911in}}%
\pgfpathlineto{\pgfqpoint{5.466055in}{4.576374in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{4.576556in}}%
\pgfpathlineto{\pgfqpoint{5.467977in}{4.578592in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.578608in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{4.582254in}}%
\pgfpathlineto{\pgfqpoint{5.474907in}{4.582554in}}%
\pgfpathlineto{\pgfqpoint{5.476148in}{4.588023in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{4.588321in}}%
\pgfpathlineto{\pgfqpoint{5.479224in}{4.590803in}}%
\pgfpathlineto{\pgfqpoint{5.480445in}{4.590947in}}%
\pgfpathlineto{\pgfqpoint{5.481660in}{4.592614in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{4.598176in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{4.598289in}}%
\pgfpathlineto{\pgfqpoint{5.490598in}{4.602877in}}%
\pgfpathlineto{\pgfqpoint{5.491767in}{4.602985in}}%
\pgfpathlineto{\pgfqpoint{5.492931in}{4.607300in}}%
\pgfpathlineto{\pgfqpoint{5.495819in}{4.607375in}}%
\pgfpathlineto{\pgfqpoint{5.496965in}{4.612502in}}%
\pgfpathlineto{\pgfqpoint{5.497537in}{4.612565in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{4.624897in}}%
\pgfpathlineto{\pgfqpoint{5.502063in}{4.625018in}}%
\pgfpathlineto{\pgfqpoint{5.503741in}{4.627976in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.628001in}}%
\pgfpathlineto{\pgfqpoint{5.506513in}{4.630199in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.513588in}{4.633189in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{4.633272in}}%
\pgfpathlineto{\pgfqpoint{5.524114in}{4.638447in}}%
\pgfpathlineto{\pgfqpoint{5.528717in}{4.638478in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.643631in}}%
\pgfpathlineto{\pgfqpoint{5.533739in}{4.643660in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{4.648714in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{4.648789in}}%
\pgfpathlineto{\pgfqpoint{5.540128in}{4.653821in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{4.654014in}}%
\pgfpathlineto{\pgfqpoint{5.543025in}{4.659395in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{4.659404in}}%
\pgfpathlineto{\pgfqpoint{5.547784in}{4.662365in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.662380in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{4.667492in}}%
\pgfpathlineto{\pgfqpoint{5.551065in}{4.667783in}}%
\pgfpathlineto{\pgfqpoint{5.552459in}{4.670805in}}%
\pgfpathlineto{\pgfqpoint{5.555683in}{4.670916in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{4.673559in}}%
\pgfpathlineto{\pgfqpoint{5.557507in}{4.673643in}}%
\pgfpathlineto{\pgfqpoint{5.558868in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.559320in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.560670in}{4.679505in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{5.564239in}{4.682272in}}%
\pgfpathlineto{\pgfqpoint{5.566885in}{4.682979in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{4.685478in}}%
\pgfpathlineto{\pgfqpoint{5.570804in}{4.686022in}}%
\pgfpathlineto{\pgfqpoint{5.572527in}{4.690344in}}%
\pgfpathlineto{\pgfqpoint{5.573812in}{4.690361in}}%
\pgfpathlineto{\pgfqpoint{5.575516in}{4.696773in}}%
\pgfpathlineto{\pgfqpoint{5.577208in}{4.697688in}}%
\pgfpathlineto{\pgfqpoint{5.580145in}{4.697846in}}%
\pgfpathlineto{\pgfqpoint{5.581393in}{4.700046in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{4.700118in}}%
\pgfpathlineto{\pgfqpoint{5.586329in}{4.703694in}}%
\pgfpathlineto{\pgfqpoint{5.586736in}{4.703708in}}%
\pgfpathlineto{\pgfqpoint{5.589971in}{4.711588in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{4.711644in}}%
\pgfpathlineto{\pgfqpoint{5.593167in}{4.716926in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{4.720630in}}%
\pgfpathlineto{\pgfqpoint{5.600219in}{4.720798in}}%
\pgfpathlineto{\pgfqpoint{5.601376in}{4.722739in}}%
\pgfpathlineto{\pgfqpoint{5.604438in}{4.722806in}}%
\pgfpathlineto{\pgfqpoint{5.605577in}{4.726820in}}%
\pgfpathlineto{\pgfqpoint{5.608215in}{4.726830in}}%
\pgfpathlineto{\pgfqpoint{5.609711in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{5.612678in}{4.735050in}}%
\pgfpathlineto{\pgfqpoint{5.614881in}{4.735123in}}%
\pgfpathlineto{\pgfqpoint{5.616703in}{4.738919in}}%
\pgfpathlineto{\pgfqpoint{5.617790in}{4.739012in}}%
\pgfpathlineto{\pgfqpoint{5.619233in}{4.740881in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{4.740945in}}%
\pgfpathlineto{\pgfqpoint{5.623160in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{5.625629in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.627029in}{4.754474in}}%
\pgfpathlineto{\pgfqpoint{5.629116in}{4.754511in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.757702in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.757702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711818in}{3.587448in}}%
\pgfpathlineto{\pgfqpoint{4.732921in}{3.592882in}}%
\pgfpathlineto{\pgfqpoint{4.752459in}{3.615852in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.630562in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.639760in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{3.658103in}}%
\pgfpathlineto{\pgfqpoint{4.818719in}{3.665123in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{3.687076in}}%
\pgfpathlineto{\pgfqpoint{4.859361in}{3.701091in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.707660in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.731202in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{3.744227in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.748710in}}%
\pgfpathlineto{\pgfqpoint{4.925620in}{3.759124in}}%
\pgfpathlineto{\pgfqpoint{4.935208in}{3.774354in}}%
\pgfpathlineto{\pgfqpoint{4.944460in}{3.774847in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.785106in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{3.810614in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{3.811123in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.845628in}}%
\pgfpathlineto{\pgfqpoint{5.001467in}{3.845715in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.860860in}}%
\pgfpathlineto{\pgfqpoint{5.015722in}{3.866651in}}%
\pgfpathlineto{\pgfqpoint{5.022571in}{3.876588in}}%
\pgfpathlineto{\pgfqpoint{5.029246in}{3.878436in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.895148in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{3.904487in}}%
\pgfpathlineto{\pgfqpoint{5.048313in}{3.918311in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{3.920998in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.929217in}}%
\pgfpathlineto{\pgfqpoint{5.066094in}{3.940087in}}%
\pgfpathlineto{\pgfqpoint{5.071764in}{3.940928in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{3.951851in}}%
\pgfpathlineto{\pgfqpoint{5.093299in}{3.977595in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.978281in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.007676in}}%
\pgfpathlineto{\pgfqpoint{5.122623in}{4.007699in}}%
\pgfpathlineto{\pgfqpoint{5.131716in}{4.021840in}}%
\pgfpathlineto{\pgfqpoint{5.136147in}{4.021911in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.029947in}}%
\pgfpathlineto{\pgfqpoint{5.144792in}{4.044162in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{4.044194in}}%
\pgfpathlineto{\pgfqpoint{5.153162in}{4.051928in}}%
\pgfpathlineto{\pgfqpoint{5.157250in}{4.056831in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.070519in}}%
\pgfpathlineto{\pgfqpoint{5.169146in}{4.074964in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{4.083444in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.085754in}}%
\pgfpathlineto{\pgfqpoint{5.180528in}{4.091314in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.094119in}}%
\pgfpathlineto{\pgfqpoint{5.191440in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{4.110260in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.122551in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.122739in}}%
\pgfpathlineto{\pgfqpoint{5.211994in}{4.128931in}}%
\pgfpathlineto{\pgfqpoint{5.215269in}{4.129135in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{5.224858in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{4.151998in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{4.152306in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{4.161015in}}%
\pgfpathlineto{\pgfqpoint{5.240102in}{4.161365in}}%
\pgfpathlineto{\pgfqpoint{5.243048in}{4.167523in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.167613in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.182576in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.260063in}{4.197168in}}%
\pgfpathlineto{\pgfqpoint{5.262796in}{4.197640in}}%
\pgfpathlineto{\pgfqpoint{5.270826in}{4.216926in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.216957in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{4.223275in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{4.223775in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{4.230516in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.230623in}}%
\pgfpathlineto{\pgfqpoint{5.291117in}{4.248427in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.300705in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.270760in}}%
\pgfpathlineto{\pgfqpoint{5.307675in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{5.312220in}{4.280768in}}%
\pgfpathlineto{\pgfqpoint{5.314464in}{4.280806in}}%
\pgfpathlineto{\pgfqpoint{5.321083in}{4.293757in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{4.293907in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{4.305691in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{4.305938in}}%
\pgfpathlineto{\pgfqpoint{5.331759in}{4.311038in}}%
\pgfpathlineto{\pgfqpoint{5.335911in}{4.311277in}}%
\pgfpathlineto{\pgfqpoint{5.337963in}{4.319262in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{4.322119in}}%
\pgfpathlineto{\pgfqpoint{5.342019in}{4.322279in}}%
\pgfpathlineto{\pgfqpoint{5.344024in}{4.326320in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.326402in}}%
\pgfpathlineto{\pgfqpoint{5.351895in}{4.335619in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.335994in}}%
\pgfpathlineto{\pgfqpoint{5.357647in}{4.339409in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.339447in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{4.342950in}}%
\pgfpathlineto{\pgfqpoint{5.365127in}{4.343128in}}%
\pgfpathlineto{\pgfqpoint{5.366965in}{4.345638in}}%
\pgfpathlineto{\pgfqpoint{5.368789in}{4.345691in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.352172in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{4.357905in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{4.357935in}}%
\pgfpathlineto{\pgfqpoint{5.384666in}{4.365125in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.365150in}}%
\pgfpathlineto{\pgfqpoint{5.388068in}{4.370918in}}%
\pgfpathlineto{\pgfqpoint{5.391427in}{4.370958in}}%
\pgfpathlineto{\pgfqpoint{5.394743in}{4.378034in}}%
\pgfpathlineto{\pgfqpoint{5.398018in}{4.378136in}}%
\pgfpathlineto{\pgfqpoint{5.399641in}{4.379956in}}%
\pgfpathlineto{\pgfqpoint{5.401253in}{4.383696in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.383763in}}%
\pgfpathlineto{\pgfqpoint{5.404449in}{4.387524in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.387551in}}%
\pgfpathlineto{\pgfqpoint{5.409171in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{4.395699in}}%
\pgfpathlineto{\pgfqpoint{5.412273in}{4.399437in}}%
\pgfpathlineto{\pgfqpoint{5.413810in}{4.399457in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.411396in}}%
\pgfpathlineto{\pgfqpoint{5.419872in}{4.411517in}}%
\pgfpathlineto{\pgfqpoint{5.422851in}{4.425097in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{4.425273in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{4.430913in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{5.433020in}{4.446827in}}%
\pgfpathlineto{\pgfqpoint{5.434442in}{4.451863in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.452013in}}%
\pgfpathlineto{\pgfqpoint{5.438660in}{4.456421in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{4.456679in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{4.463742in}}%
\pgfpathlineto{\pgfqpoint{5.445544in}{4.464002in}}%
\pgfpathlineto{\pgfqpoint{5.446900in}{4.469073in}}%
\pgfpathlineto{\pgfqpoint{5.448248in}{4.469108in}}%
\pgfpathlineto{\pgfqpoint{5.449590in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.474299in}}%
\pgfpathlineto{\pgfqpoint{5.453575in}{4.481147in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.481277in}}%
\pgfpathlineto{\pgfqpoint{5.458796in}{4.484213in}}%
\pgfpathlineto{\pgfqpoint{5.461368in}{4.484286in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.491047in}}%
\pgfpathlineto{\pgfqpoint{5.467691in}{4.509306in}}%
\pgfpathlineto{\pgfqpoint{5.471413in}{4.509559in}}%
\pgfpathlineto{\pgfqpoint{5.473866in}{4.514415in}}%
\pgfpathlineto{\pgfqpoint{5.477502in}{4.522904in}}%
\pgfpathlineto{\pgfqpoint{5.479899in}{4.525101in}}%
\pgfpathlineto{\pgfqpoint{5.481089in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.484628in}{4.534591in}}%
\pgfpathlineto{\pgfqpoint{5.485798in}{4.534682in}}%
\pgfpathlineto{\pgfqpoint{5.489274in}{4.543523in}}%
\pgfpathlineto{\pgfqpoint{5.491567in}{4.543553in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{4.555184in}}%
\pgfpathlineto{\pgfqpoint{5.494969in}{4.555242in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.563659in}}%
\pgfpathlineto{\pgfqpoint{5.500543in}{4.563681in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{4.566759in}}%
\pgfpathlineto{\pgfqpoint{5.503832in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.506002in}{4.570632in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.570640in}}%
\pgfpathlineto{\pgfqpoint{5.510289in}{4.573808in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.578591in}}%
\pgfpathlineto{\pgfqpoint{5.514508in}{4.578602in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{4.582294in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{4.582494in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{4.588102in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.588300in}}%
\pgfpathlineto{\pgfqpoint{5.523759in}{4.590934in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{4.592617in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.598192in}}%
\pgfpathlineto{\pgfqpoint{5.529752in}{4.598269in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.607346in}}%
\pgfpathlineto{\pgfqpoint{5.536575in}{4.607377in}}%
\pgfpathlineto{\pgfqpoint{5.540396in}{4.622667in}}%
\pgfpathlineto{\pgfqpoint{5.543226in}{4.627982in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.628008in}}%
\pgfpathlineto{\pgfqpoint{5.546026in}{4.630200in}}%
\pgfpathlineto{\pgfqpoint{5.549713in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{4.633195in}}%
\pgfpathlineto{\pgfqpoint{5.556937in}{4.633264in}}%
\pgfpathlineto{\pgfqpoint{5.560476in}{4.638454in}}%
\pgfpathlineto{\pgfqpoint{5.563099in}{4.638476in}}%
\pgfpathlineto{\pgfqpoint{5.565697in}{4.643638in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.643659in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{4.648725in}}%
\pgfpathlineto{\pgfqpoint{5.570817in}{4.648770in}}%
\pgfpathlineto{\pgfqpoint{5.572501in}{4.653772in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{4.653979in}}%
\pgfpathlineto{\pgfqpoint{5.575839in}{4.659398in}}%
\pgfpathlineto{\pgfqpoint{5.577492in}{4.659403in}}%
\pgfpathlineto{\pgfqpoint{5.579952in}{4.664349in}}%
\pgfpathlineto{\pgfqpoint{5.580767in}{4.664601in}}%
\pgfpathlineto{\pgfqpoint{5.583197in}{4.670827in}}%
\pgfpathlineto{\pgfqpoint{5.584804in}{4.670895in}}%
\pgfpathlineto{\pgfqpoint{5.587198in}{4.676203in}}%
\pgfpathlineto{\pgfqpoint{5.587991in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.589569in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{5.591139in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{5.592699in}{4.682299in}}%
\pgfpathlineto{\pgfqpoint{5.594250in}{4.682962in}}%
\pgfpathlineto{\pgfqpoint{5.595791in}{4.685508in}}%
\pgfpathlineto{\pgfqpoint{5.597324in}{4.686000in}}%
\pgfpathlineto{\pgfqpoint{5.601870in}{4.697636in}}%
\pgfpathlineto{\pgfqpoint{5.604858in}{4.697836in}}%
\pgfpathlineto{\pgfqpoint{5.606339in}{4.700054in}}%
\pgfpathlineto{\pgfqpoint{5.608545in}{4.700108in}}%
\pgfpathlineto{\pgfqpoint{5.610006in}{4.703695in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.711638in}}%
\pgfpathlineto{\pgfqpoint{5.615769in}{4.716926in}}%
\pgfpathlineto{\pgfqpoint{5.619308in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.621409in}{4.722722in}}%
\pgfpathlineto{\pgfqpoint{5.624184in}{4.722799in}}%
\pgfpathlineto{\pgfqpoint{5.625561in}{4.726821in}}%
\pgfpathlineto{\pgfqpoint{5.626930in}{4.726827in}}%
\pgfpathlineto{\pgfqpoint{5.634339in}{4.738920in}}%
\pgfpathlineto{\pgfqpoint{5.635002in}{4.738923in}}%
\pgfpathlineto{\pgfqpoint{5.636323in}{4.740889in}}%
\pgfpathlineto{\pgfqpoint{5.636982in}{4.740938in}}%
\pgfpathlineto{\pgfqpoint{5.638293in}{4.747104in}}%
\pgfpathlineto{\pgfqpoint{5.639599in}{4.752789in}}%
\pgfpathlineto{\pgfqpoint{5.640897in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.642190in}{4.754469in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{4.754512in}}%
\pgfpathlineto{\pgfqpoint{5.646664in}{4.763496in}}%
\pgfpathlineto{\pgfqpoint{5.649814in}{4.763547in}}%
\pgfpathlineto{\pgfqpoint{5.651686in}{4.764906in}}%
\pgfpathlineto{\pgfqpoint{5.652927in}{4.765017in}}%
\pgfpathlineto{\pgfqpoint{5.654162in}{4.767089in}}%
\pgfpathlineto{\pgfqpoint{5.654777in}{4.767195in}}%
\pgfpathlineto{\pgfqpoint{5.657224in}{4.770851in}}%
\pgfpathlineto{\pgfqpoint{5.659648in}{4.770949in}}%
\pgfpathlineto{\pgfqpoint{5.660852in}{4.772825in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{4.772831in}}%
\pgfpathlineto{\pgfqpoint{5.663838in}{4.778228in}}%
\pgfpathlineto{\pgfqpoint{5.666790in}{4.778314in}}%
\pgfpathlineto{\pgfqpoint{5.669710in}{4.783913in}}%
\pgfpathlineto{\pgfqpoint{5.673172in}{4.787625in}}%
\pgfpathlineto{\pgfqpoint{5.675454in}{4.788036in}}%
\pgfpathlineto{\pgfqpoint{5.677718in}{4.789019in}}%
\pgfpathlineto{\pgfqpoint{5.679402in}{4.791083in}}%
\pgfpathlineto{\pgfqpoint{5.679961in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{5.681632in}{4.793079in}}%
\pgfpathlineto{\pgfqpoint{5.682740in}{4.794220in}}%
\pgfpathlineto{\pgfqpoint{5.684941in}{4.794892in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{4.796494in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{4.797684in}}%
\pgfpathlineto{\pgfqpoint{5.693569in}{4.801238in}}%
\pgfpathlineto{\pgfqpoint{5.695682in}{4.801242in}}%
\pgfpathlineto{\pgfqpoint{5.699340in}{4.807071in}}%
\pgfpathlineto{\pgfqpoint{5.700893in}{4.808353in}}%
\pgfpathlineto{\pgfqpoint{5.702436in}{4.810882in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.810903in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.812124in}}%
\pgfpathlineto{\pgfqpoint{5.704988in}{4.812131in}}%
\pgfpathlineto{\pgfqpoint{5.707013in}{4.816545in}}%
\pgfpathlineto{\pgfqpoint{5.707516in}{4.816567in}}%
\pgfpathlineto{\pgfqpoint{5.710518in}{4.821748in}}%
\pgfpathlineto{\pgfqpoint{5.712006in}{4.822976in}}%
\pgfpathlineto{\pgfqpoint{5.712500in}{4.823097in}}%
\pgfpathlineto{\pgfqpoint{5.714958in}{4.829683in}}%
\pgfpathlineto{\pgfqpoint{5.717392in}{4.830871in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{4.832586in}}%
\pgfpathlineto{\pgfqpoint{5.721718in}{4.835513in}}%
\pgfpathlineto{\pgfqpoint{5.722194in}{4.835546in}}%
\pgfpathlineto{\pgfqpoint{5.724563in}{4.838605in}}%
\pgfpathlineto{\pgfqpoint{5.725035in}{4.838644in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.841848in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{5.729238in}{4.845238in}}%
\pgfpathlineto{\pgfqpoint{5.729701in}{4.845249in}}%
\pgfpathlineto{\pgfqpoint{5.732919in}{4.852327in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{4.852369in}}%
\pgfpathlineto{\pgfqpoint{5.737449in}{4.859281in}}%
\pgfpathlineto{\pgfqpoint{5.737898in}{4.859323in}}%
\pgfpathlineto{\pgfqpoint{5.739240in}{4.861087in}}%
\pgfpathlineto{\pgfqpoint{5.739686in}{4.861096in}}%
\pgfpathlineto{\pgfqpoint{5.741461in}{4.864654in}}%
\pgfpathlineto{\pgfqpoint{5.742785in}{4.864668in}}%
\pgfpathlineto{\pgfqpoint{5.744102in}{4.866502in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.866503in}}%
\pgfpathlineto{\pgfqpoint{5.746283in}{4.869604in}}%
\pgfpathlineto{\pgfqpoint{5.748446in}{4.871528in}}%
\pgfpathlineto{\pgfqpoint{5.749735in}{4.873319in}}%
\pgfpathlineto{\pgfqpoint{5.750163in}{4.873335in}}%
\pgfpathlineto{\pgfqpoint{5.751870in}{4.876999in}}%
\pgfpathlineto{\pgfqpoint{5.753142in}{4.877040in}}%
\pgfpathlineto{\pgfqpoint{5.754830in}{4.880674in}}%
\pgfpathlineto{\pgfqpoint{5.755669in}{4.880818in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{4.884220in}}%
\pgfpathlineto{\pgfqpoint{5.757757in}{4.884372in}}%
\pgfpathlineto{\pgfqpoint{5.759828in}{4.889449in}}%
\pgfpathlineto{\pgfqpoint{5.761063in}{4.889506in}}%
\pgfpathlineto{\pgfqpoint{5.763108in}{4.894837in}}%
\pgfpathlineto{\pgfqpoint{5.763515in}{4.894991in}}%
\pgfpathlineto{\pgfqpoint{5.765138in}{4.898238in}}%
\pgfpathlineto{\pgfqpoint{5.766348in}{4.898311in}}%
\pgfpathlineto{\pgfqpoint{5.768353in}{4.903930in}}%
\pgfpathlineto{\pgfqpoint{5.769549in}{4.905846in}}%
\pgfpathlineto{\pgfqpoint{5.771924in}{4.911100in}}%
\pgfpathlineto{\pgfqpoint{5.774278in}{4.911202in}}%
\pgfpathlineto{\pgfqpoint{5.775836in}{4.916888in}}%
\pgfpathlineto{\pgfqpoint{5.778155in}{4.916957in}}%
\pgfpathlineto{\pgfqpoint{5.779691in}{4.920750in}}%
\pgfpathlineto{\pgfqpoint{5.784619in}{4.921884in}}%
\pgfpathlineto{\pgfqpoint{5.790560in}{4.922198in}}%
\pgfpathlineto{\pgfqpoint{5.792025in}{4.924651in}}%
\pgfpathlineto{\pgfqpoint{5.792754in}{4.924699in}}%
\pgfpathlineto{\pgfqpoint{5.795652in}{4.933876in}}%
\pgfpathlineto{\pgfqpoint{5.796730in}{4.934028in}}%
\pgfpathlineto{\pgfqpoint{5.798161in}{4.935547in}}%
\pgfpathlineto{\pgfqpoint{5.799584in}{4.935694in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{4.937147in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{4.937163in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.946861in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.946861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.609038in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{3.630418in}}%
\pgfpathlineto{\pgfqpoint{4.932172in}{3.639607in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.658035in}}%
\pgfpathlineto{\pgfqpoint{4.967377in}{3.671489in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{3.677036in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{5.074279in}{3.774295in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{3.777298in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.797992in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.810402in}}%
\pgfpathlineto{\pgfqpoint{5.114920in}{3.811041in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{3.860797in}}%
\pgfpathlineto{\pgfqpoint{5.150126in}{3.866470in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.876609in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.895104in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{3.904348in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{3.917979in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{3.928895in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{3.929330in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{3.951865in}}%
\pgfpathlineto{\pgfqpoint{5.221822in}{3.969287in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{3.986669in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{3.993056in}}%
\pgfpathlineto{\pgfqpoint{5.251476in}{4.007702in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.021801in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{4.021895in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.036540in}}%
\pgfpathlineto{\pgfqpoint{5.273011in}{4.044175in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{4.045336in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.067897in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.083446in}}%
\pgfpathlineto{\pgfqpoint{5.302336in}{4.085797in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.100504in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.106613in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{4.122535in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.122706in}}%
\pgfpathlineto{\pgfqpoint{5.332875in}{4.128898in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.129239in}}%
\pgfpathlineto{\pgfqpoint{5.348858in}{4.152029in}}%
\pgfpathlineto{\pgfqpoint{5.352707in}{4.152220in}}%
\pgfpathlineto{\pgfqpoint{5.360241in}{4.167467in}}%
\pgfpathlineto{\pgfqpoint{5.363928in}{4.167590in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.191079in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{4.216940in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.223272in}}%
\pgfpathlineto{\pgfqpoint{5.394982in}{4.223858in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.248592in}}%
\pgfpathlineto{\pgfqpoint{5.410774in}{4.259929in}}%
\pgfpathlineto{\pgfqpoint{5.413822in}{4.259933in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.270761in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{4.270771in}}%
\pgfpathlineto{\pgfqpoint{5.442508in}{4.311024in}}%
\pgfpathlineto{\pgfqpoint{5.445212in}{4.311196in}}%
\pgfpathlineto{\pgfqpoint{5.447889in}{4.314180in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.322150in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{4.326305in}}%
\pgfpathlineto{\pgfqpoint{5.455759in}{4.326364in}}%
\pgfpathlineto{\pgfqpoint{5.460879in}{4.335613in}}%
\pgfpathlineto{\pgfqpoint{5.463402in}{4.335886in}}%
\pgfpathlineto{\pgfqpoint{5.465901in}{4.339404in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.339459in}}%
\pgfpathlineto{\pgfqpoint{5.470829in}{4.343020in}}%
\pgfpathlineto{\pgfqpoint{5.473259in}{4.343149in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{4.345675in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.352173in}}%
\pgfpathlineto{\pgfqpoint{5.482761in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.485084in}{4.357891in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.357936in}}%
\pgfpathlineto{\pgfqpoint{5.491933in}{4.365149in}}%
\pgfpathlineto{\pgfqpoint{5.494176in}{4.370927in}}%
\pgfpathlineto{\pgfqpoint{5.496401in}{4.370956in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{4.387505in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{4.387546in}}%
\pgfpathlineto{\pgfqpoint{5.515623in}{4.399443in}}%
\pgfpathlineto{\pgfqpoint{5.517675in}{4.399472in}}%
\pgfpathlineto{\pgfqpoint{5.519711in}{4.407902in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.411492in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.425132in}}%
\pgfpathlineto{\pgfqpoint{5.529661in}{4.425264in}}%
\pgfpathlineto{\pgfqpoint{5.531607in}{4.430924in}}%
\pgfpathlineto{\pgfqpoint{5.533539in}{4.446796in}}%
\pgfpathlineto{\pgfqpoint{5.535456in}{4.451889in}}%
\pgfpathlineto{\pgfqpoint{5.537360in}{4.452002in}}%
\pgfpathlineto{\pgfqpoint{5.539250in}{4.456470in}}%
\pgfpathlineto{\pgfqpoint{5.541126in}{4.456665in}}%
\pgfpathlineto{\pgfqpoint{5.542989in}{4.463797in}}%
\pgfpathlineto{\pgfqpoint{5.544840in}{4.463994in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.474295in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.481149in}}%
\pgfpathlineto{\pgfqpoint{5.555676in}{4.481281in}}%
\pgfpathlineto{\pgfqpoint{5.557440in}{4.484237in}}%
\pgfpathlineto{\pgfqpoint{5.559191in}{4.484293in}}%
\pgfpathlineto{\pgfqpoint{5.560932in}{4.486450in}}%
\pgfpathlineto{\pgfqpoint{5.564378in}{4.498439in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.509420in}}%
\pgfpathlineto{\pgfqpoint{5.567780in}{4.509550in}}%
\pgfpathlineto{\pgfqpoint{5.571139in}{4.518507in}}%
\pgfpathlineto{\pgfqpoint{5.572802in}{4.519925in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{4.525096in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{4.525104in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{4.543529in}}%
\pgfpathlineto{\pgfqpoint{5.585745in}{4.543553in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{4.555250in}}%
\pgfpathlineto{\pgfqpoint{5.593523in}{4.563679in}}%
\pgfpathlineto{\pgfqpoint{5.595051in}{4.566730in}}%
\pgfpathlineto{\pgfqpoint{5.596571in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.598082in}{4.570630in}}%
\pgfpathlineto{\pgfqpoint{5.601078in}{4.570643in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.582202in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{4.582520in}}%
\pgfpathlineto{\pgfqpoint{5.611304in}{4.588073in}}%
\pgfpathlineto{\pgfqpoint{5.612733in}{4.588390in}}%
\pgfpathlineto{\pgfqpoint{5.618372in}{4.598225in}}%
\pgfpathlineto{\pgfqpoint{5.619764in}{4.598286in}}%
\pgfpathlineto{\pgfqpoint{5.621148in}{4.602826in}}%
\pgfpathlineto{\pgfqpoint{5.622524in}{4.603004in}}%
\pgfpathlineto{\pgfqpoint{5.623894in}{4.607324in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{4.607373in}}%
\pgfpathlineto{\pgfqpoint{5.626612in}{4.612575in}}%
\pgfpathlineto{\pgfqpoint{5.627961in}{4.622578in}}%
\pgfpathlineto{\pgfqpoint{5.629302in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{5.630637in}{4.627965in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{4.628006in}}%
\pgfpathlineto{\pgfqpoint{5.633287in}{4.630199in}}%
\pgfpathlineto{\pgfqpoint{5.637213in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.638508in}{4.633195in}}%
\pgfpathlineto{\pgfqpoint{5.643628in}{4.633270in}}%
\pgfpathlineto{\pgfqpoint{5.647403in}{4.638465in}}%
\pgfpathlineto{\pgfqpoint{5.648650in}{4.638477in}}%
\pgfpathlineto{\pgfqpoint{5.649891in}{4.643626in}}%
\pgfpathlineto{\pgfqpoint{5.652355in}{4.643659in}}%
\pgfpathlineto{\pgfqpoint{5.653578in}{4.648718in}}%
\pgfpathlineto{\pgfqpoint{5.654796in}{4.648755in}}%
\pgfpathlineto{\pgfqpoint{5.657215in}{4.653900in}}%
\pgfpathlineto{\pgfqpoint{5.659611in}{4.659398in}}%
\pgfpathlineto{\pgfqpoint{5.660802in}{4.659402in}}%
\pgfpathlineto{\pgfqpoint{5.665510in}{4.670799in}}%
\pgfpathlineto{\pgfqpoint{5.667833in}{4.670912in}}%
\pgfpathlineto{\pgfqpoint{5.673552in}{4.682251in}}%
\pgfpathlineto{\pgfqpoint{5.674681in}{4.682321in}}%
\pgfpathlineto{\pgfqpoint{5.676925in}{4.685501in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.685958in}}%
\pgfpathlineto{\pgfqpoint{5.683544in}{4.697734in}}%
\pgfpathlineto{\pgfqpoint{5.684632in}{4.697818in}}%
\pgfpathlineto{\pgfqpoint{5.686793in}{4.700072in}}%
\pgfpathlineto{\pgfqpoint{5.687867in}{4.700102in}}%
\pgfpathlineto{\pgfqpoint{5.692119in}{4.711600in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{4.711643in}}%
\pgfpathlineto{\pgfqpoint{5.695264in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.697340in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.699400in}{4.722730in}}%
\pgfpathlineto{\pgfqpoint{5.701444in}{4.722795in}}%
\pgfpathlineto{\pgfqpoint{5.703472in}{4.726825in}}%
\pgfpathlineto{\pgfqpoint{5.706485in}{4.731915in}}%
\pgfpathlineto{\pgfqpoint{5.708475in}{4.735099in}}%
\pgfpathlineto{\pgfqpoint{5.713385in}{4.746911in}}%
\pgfpathlineto{\pgfqpoint{5.715323in}{4.752790in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{4.757704in}}%
\pgfpathlineto{\pgfqpoint{5.721055in}{4.763499in}}%
\pgfpathlineto{\pgfqpoint{5.723875in}{4.763552in}}%
\pgfpathlineto{\pgfqpoint{5.728508in}{4.768591in}}%
\pgfpathlineto{\pgfqpoint{5.729426in}{4.768703in}}%
\pgfpathlineto{\pgfqpoint{5.731250in}{4.770911in}}%
\pgfpathlineto{\pgfqpoint{5.732158in}{4.770955in}}%
\pgfpathlineto{\pgfqpoint{5.736649in}{4.778263in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{4.778323in}}%
\pgfpathlineto{\pgfqpoint{5.740188in}{4.783872in}}%
\pgfpathlineto{\pgfqpoint{5.741066in}{4.783949in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{4.787602in}}%
\pgfpathlineto{\pgfqpoint{5.745409in}{4.788036in}}%
\pgfpathlineto{\pgfqpoint{5.754720in}{4.796488in}}%
\pgfpathlineto{\pgfqpoint{5.758847in}{4.797655in}}%
\pgfpathlineto{\pgfqpoint{5.759664in}{4.797686in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{4.801241in}}%
\pgfpathlineto{\pgfqpoint{5.762909in}{4.801242in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{4.804334in}}%
\pgfpathlineto{\pgfqpoint{5.766115in}{4.807117in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{4.823091in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{4.829718in}}%
\pgfpathlineto{\pgfqpoint{5.780830in}{4.829747in}}%
\pgfpathlineto{\pgfqpoint{5.786789in}{4.838558in}}%
\pgfpathlineto{\pgfqpoint{5.787524in}{4.838631in}}%
\pgfpathlineto{\pgfqpoint{5.788989in}{4.841830in}}%
\pgfpathlineto{\pgfqpoint{5.789718in}{4.841884in}}%
\pgfpathlineto{\pgfqpoint{5.791894in}{4.846730in}}%
\pgfpathlineto{\pgfqpoint{5.800423in}{4.862767in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{4.862852in}}%
\pgfpathlineto{\pgfqpoint{5.803205in}{4.866499in}}%
\pgfpathlineto{\pgfqpoint{5.803896in}{4.866503in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.871417in}}%
\pgfpathlineto{\pgfqpoint{5.807325in}{4.871521in}}%
\pgfpathlineto{\pgfqpoint{5.810036in}{4.876991in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{4.877017in}}%
\pgfpathlineto{\pgfqpoint{5.812719in}{4.880672in}}%
\pgfpathlineto{\pgfqpoint{5.813386in}{4.880809in}}%
\pgfpathlineto{\pgfqpoint{5.821257in}{4.898230in}}%
\pgfpathlineto{\pgfqpoint{5.822546in}{4.898323in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{4.905476in}}%
\pgfpathlineto{\pgfqpoint{5.825742in}{4.907443in}}%
\pgfpathlineto{\pgfqpoint{5.827641in}{4.911131in}}%
\pgfpathlineto{\pgfqpoint{5.828899in}{4.911197in}}%
\pgfpathlineto{\pgfqpoint{5.830776in}{4.916905in}}%
\pgfpathlineto{\pgfqpoint{5.832020in}{4.916950in}}%
\pgfpathlineto{\pgfqpoint{5.833874in}{4.920752in}}%
\pgfpathlineto{\pgfqpoint{5.837544in}{4.921881in}}%
\pgfpathlineto{\pgfqpoint{5.842360in}{4.922191in}}%
\pgfpathlineto{\pgfqpoint{5.843550in}{4.924633in}}%
\pgfpathlineto{\pgfqpoint{5.844144in}{4.924680in}}%
\pgfpathlineto{\pgfqpoint{5.845326in}{4.926630in}}%
\pgfpathlineto{\pgfqpoint{5.846503in}{4.933827in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{4.934025in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.935615in}}%
\pgfpathlineto{\pgfqpoint{5.850003in}{4.935687in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{4.937150in}}%
\pgfpathlineto{\pgfqpoint{5.854028in}{4.937164in}}%
\pgfpathlineto{\pgfqpoint{5.855167in}{4.942193in}}%
\pgfpathlineto{\pgfqpoint{5.855734in}{4.946792in}}%
\pgfpathlineto{\pgfqpoint{5.856866in}{4.962105in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{4.962129in}}%
\pgfpathlineto{\pgfqpoint{5.859674in}{4.976733in}}%
\pgfpathlineto{\pgfqpoint{5.860232in}{4.976783in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{4.982568in}}%
\pgfpathlineto{\pgfqpoint{5.863555in}{4.982708in}}%
\pgfpathlineto{\pgfqpoint{5.865201in}{4.984611in}}%
\pgfpathlineto{\pgfqpoint{5.866837in}{4.984677in}}%
\pgfpathlineto{\pgfqpoint{5.869003in}{4.988310in}}%
\pgfpathlineto{\pgfqpoint{5.871151in}{4.988458in}}%
\pgfpathlineto{\pgfqpoint{5.872750in}{4.990191in}}%
\pgfpathlineto{\pgfqpoint{5.873281in}{4.990278in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{4.992019in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{4.992054in}}%
\pgfpathlineto{\pgfqpoint{5.879053in}{4.995311in}}%
\pgfpathlineto{\pgfqpoint{5.882148in}{4.995339in}}%
\pgfpathlineto{\pgfqpoint{5.884192in}{5.000764in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{5.001975in}}%
\pgfpathlineto{\pgfqpoint{5.890727in}{5.006108in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{5.006156in}}%
\pgfpathlineto{\pgfqpoint{5.894670in}{5.008344in}}%
\pgfpathlineto{\pgfqpoint{5.897589in}{5.009600in}}%
\pgfpathlineto{\pgfqpoint{5.899036in}{5.010519in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.011743in}}%
\pgfpathlineto{\pgfqpoint{5.904276in}{5.012604in}}%
\pgfpathlineto{\pgfqpoint{5.908950in}{5.013799in}}%
\pgfpathlineto{\pgfqpoint{5.910337in}{5.023096in}}%
\pgfpathlineto{\pgfqpoint{5.911257in}{5.023119in}}%
\pgfpathlineto{\pgfqpoint{5.912631in}{5.031199in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{5.037543in}}%
\pgfpathlineto{\pgfqpoint{5.917162in}{5.044978in}}%
\pgfpathlineto{\pgfqpoint{5.919398in}{5.044992in}}%
\pgfpathlineto{\pgfqpoint{5.919843in}{5.046136in}}%
\pgfpathlineto{\pgfqpoint{5.921615in}{5.057302in}}%
\pgfpathlineto{\pgfqpoint{5.923376in}{5.062472in}}%
\pgfpathlineto{\pgfqpoint{5.924252in}{5.062566in}}%
\pgfpathlineto{\pgfqpoint{5.926429in}{5.069135in}}%
\pgfpathlineto{\pgfqpoint{5.927295in}{5.069179in}}%
\pgfpathlineto{\pgfqpoint{5.928588in}{5.073231in}}%
\pgfpathlineto{\pgfqpoint{5.929447in}{5.073304in}}%
\pgfpathlineto{\pgfqpoint{5.930730in}{5.078956in}}%
\pgfpathlineto{\pgfqpoint{5.932431in}{5.079017in}}%
\pgfpathlineto{\pgfqpoint{5.934121in}{5.087773in}}%
\pgfpathlineto{\pgfqpoint{5.937053in}{5.087801in}}%
\pgfpathlineto{\pgfqpoint{5.938300in}{5.093465in}}%
\pgfpathlineto{\pgfqpoint{5.939953in}{5.093576in}}%
\pgfpathlineto{\pgfqpoint{5.941185in}{5.097745in}}%
\pgfpathlineto{\pgfqpoint{5.942821in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{5.944446in}{5.103143in}}%
\pgfpathlineto{\pgfqpoint{5.946463in}{5.103158in}}%
\pgfpathlineto{\pgfqpoint{5.948065in}{5.115419in}}%
\pgfpathlineto{\pgfqpoint{5.949659in}{5.118699in}}%
\pgfpathlineto{\pgfqpoint{5.954381in}{5.119365in}}%
\pgfpathlineto{\pgfqpoint{5.956324in}{5.120670in}}%
\pgfpathlineto{\pgfqpoint{5.963202in}{5.121572in}}%
\pgfpathlineto{\pgfqpoint{5.969537in}{5.124018in}}%
\pgfpathlineto{\pgfqpoint{5.973557in}{5.124761in}}%
\pgfpathlineto{\pgfqpoint{5.976083in}{5.126356in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{5.127006in}}%
\pgfpathlineto{\pgfqpoint{5.980712in}{5.132013in}}%
\pgfpathlineto{\pgfqpoint{5.982471in}{5.158764in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.158796in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.158796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.639835in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.676638in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{3.687664in}}%
\pgfpathlineto{\pgfqpoint{5.164578in}{3.702819in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{3.721054in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{3.731552in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.744582in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.785137in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.810368in}}%
\pgfpathlineto{\pgfqpoint{5.266259in}{3.811118in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.834117in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.845710in}}%
\pgfpathlineto{\pgfqpoint{5.305390in}{3.876573in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{3.895107in}}%
\pgfpathlineto{\pgfqpoint{5.322973in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.920476in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.929217in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.951875in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.969007in}}%
\pgfpathlineto{\pgfqpoint{5.383500in}{3.993039in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{4.007674in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{4.029916in}}%
\pgfpathlineto{\pgfqpoint{5.415304in}{4.044173in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.051926in}}%
\pgfpathlineto{\pgfqpoint{5.438244in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.085814in}}%
\pgfpathlineto{\pgfqpoint{5.449007in}{4.094276in}}%
\pgfpathlineto{\pgfqpoint{5.454228in}{4.106366in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{4.122627in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.122732in}}%
\pgfpathlineto{\pgfqpoint{5.478886in}{4.136325in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.152079in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.152398in}}%
\pgfpathlineto{\pgfqpoint{5.497076in}{4.161407in}}%
\pgfpathlineto{\pgfqpoint{5.501434in}{4.167600in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{5.514092in}{4.197181in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.203733in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{4.216914in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.217277in}}%
\pgfpathlineto{\pgfqpoint{5.533925in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{5.537718in}{4.243419in}}%
\pgfpathlineto{\pgfqpoint{5.541458in}{4.248526in}}%
\pgfpathlineto{\pgfqpoint{5.545146in}{4.259929in}}%
\pgfpathlineto{\pgfqpoint{5.548782in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.552369in}{4.270767in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{4.285939in}}%
\pgfpathlineto{\pgfqpoint{5.569607in}{4.301572in}}%
\pgfpathlineto{\pgfqpoint{5.579434in}{4.314080in}}%
\pgfpathlineto{\pgfqpoint{5.582630in}{4.322199in}}%
\pgfpathlineto{\pgfqpoint{5.595039in}{4.339372in}}%
\pgfpathlineto{\pgfqpoint{5.598052in}{4.339443in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{4.352178in}}%
\pgfpathlineto{\pgfqpoint{5.618232in}{4.361440in}}%
\pgfpathlineto{\pgfqpoint{5.620993in}{4.365157in}}%
\pgfpathlineto{\pgfqpoint{5.626429in}{4.374627in}}%
\pgfpathlineto{\pgfqpoint{5.636977in}{4.387551in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.403661in}}%
\pgfpathlineto{\pgfqpoint{5.652047in}{4.425140in}}%
\pgfpathlineto{\pgfqpoint{5.654477in}{4.425229in}}%
\pgfpathlineto{\pgfqpoint{5.656884in}{4.430913in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.446832in}}%
\pgfpathlineto{\pgfqpoint{5.666301in}{4.462043in}}%
\pgfpathlineto{\pgfqpoint{5.668604in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{4.474284in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.474302in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.481208in}}%
\pgfpathlineto{\pgfqpoint{5.679825in}{4.481297in}}%
\pgfpathlineto{\pgfqpoint{5.686335in}{4.491028in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{4.509375in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.509551in}}%
\pgfpathlineto{\pgfqpoint{5.700928in}{4.533265in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.534736in}}%
\pgfpathlineto{\pgfqpoint{5.706943in}{4.543551in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{4.555184in}}%
\pgfpathlineto{\pgfqpoint{5.714756in}{4.566683in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{4.566791in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{4.570631in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.570640in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.590986in}}%
\pgfpathlineto{\pgfqpoint{5.735118in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{5.736893in}{4.598223in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{4.602960in}}%
\pgfpathlineto{\pgfqpoint{5.743878in}{4.612479in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.630200in}}%
\pgfpathlineto{\pgfqpoint{5.754020in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.755673in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{5.758948in}{4.633254in}}%
\pgfpathlineto{\pgfqpoint{5.766962in}{4.643645in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.648701in}}%
\pgfpathlineto{\pgfqpoint{5.770101in}{4.648754in}}%
\pgfpathlineto{\pgfqpoint{5.773203in}{4.656783in}}%
\pgfpathlineto{\pgfqpoint{5.777788in}{4.664343in}}%
\pgfpathlineto{\pgfqpoint{5.779299in}{4.670769in}}%
\pgfpathlineto{\pgfqpoint{5.780801in}{4.670850in}}%
\pgfpathlineto{\pgfqpoint{5.789639in}{4.685444in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.685936in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{4.688682in}}%
\pgfpathlineto{\pgfqpoint{5.795371in}{4.697662in}}%
\pgfpathlineto{\pgfqpoint{5.796785in}{4.697783in}}%
\pgfpathlineto{\pgfqpoint{5.798191in}{4.700042in}}%
\pgfpathlineto{\pgfqpoint{5.799590in}{4.700086in}}%
\pgfpathlineto{\pgfqpoint{5.806474in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.807829in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{4.722728in}}%
\pgfpathlineto{\pgfqpoint{5.811855in}{4.722775in}}%
\pgfpathlineto{\pgfqpoint{5.813183in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.726826in}}%
\pgfpathlineto{\pgfqpoint{5.815819in}{4.728807in}}%
\pgfpathlineto{\pgfqpoint{5.817128in}{4.735012in}}%
\pgfpathlineto{\pgfqpoint{5.818430in}{4.735082in}}%
\pgfpathlineto{\pgfqpoint{5.822298in}{4.740922in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.752789in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{4.757747in}}%
\pgfpathlineto{\pgfqpoint{5.829867in}{4.763494in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{4.763546in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{4.772830in}}%
\pgfpathlineto{\pgfqpoint{5.843204in}{4.778227in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{4.778317in}}%
\pgfpathlineto{\pgfqpoint{5.846727in}{4.783815in}}%
\pgfpathlineto{\pgfqpoint{5.847891in}{4.783929in}}%
\pgfpathlineto{\pgfqpoint{5.850204in}{4.787619in}}%
\pgfpathlineto{\pgfqpoint{5.853635in}{4.788993in}}%
\pgfpathlineto{\pgfqpoint{5.857023in}{4.793085in}}%
\pgfpathlineto{\pgfqpoint{5.861473in}{4.796510in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{4.797685in}}%
\pgfpathlineto{\pgfqpoint{5.866932in}{4.801240in}}%
\pgfpathlineto{\pgfqpoint{5.869084in}{4.802443in}}%
\pgfpathlineto{\pgfqpoint{5.871219in}{4.807272in}}%
\pgfpathlineto{\pgfqpoint{5.873336in}{4.810915in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{4.812126in}}%
\pgfpathlineto{\pgfqpoint{5.876481in}{4.816562in}}%
\pgfpathlineto{\pgfqpoint{5.877521in}{4.818122in}}%
\pgfpathlineto{\pgfqpoint{5.880617in}{4.825331in}}%
\pgfpathlineto{\pgfqpoint{5.893627in}{4.846748in}}%
\pgfpathlineto{\pgfqpoint{5.895573in}{4.852317in}}%
\pgfpathlineto{\pgfqpoint{5.896540in}{4.852377in}}%
\pgfpathlineto{\pgfqpoint{5.899422in}{4.859317in}}%
\pgfpathlineto{\pgfqpoint{5.909726in}{4.876991in}}%
\pgfpathlineto{\pgfqpoint{5.910643in}{4.877030in}}%
\pgfpathlineto{\pgfqpoint{5.930900in}{4.920753in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{4.920769in}}%
\pgfpathlineto{\pgfqpoint{5.935105in}{4.921928in}}%
\pgfpathlineto{\pgfqpoint{5.938421in}{4.922192in}}%
\pgfpathlineto{\pgfqpoint{5.944126in}{4.935543in}}%
\pgfpathlineto{\pgfqpoint{5.944931in}{4.935657in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{4.937149in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{4.937160in}}%
\pgfpathlineto{\pgfqpoint{5.949711in}{4.942196in}}%
\pgfpathlineto{\pgfqpoint{5.952068in}{4.969060in}}%
\pgfpathlineto{\pgfqpoint{5.953628in}{4.976728in}}%
\pgfpathlineto{\pgfqpoint{5.954405in}{4.976807in}}%
\pgfpathlineto{\pgfqpoint{5.955951in}{4.982598in}}%
\pgfpathlineto{\pgfqpoint{5.957489in}{4.982745in}}%
\pgfpathlineto{\pgfqpoint{5.959017in}{4.984632in}}%
\pgfpathlineto{\pgfqpoint{5.959778in}{4.984667in}}%
\pgfpathlineto{\pgfqpoint{5.962047in}{4.988322in}}%
\pgfpathlineto{\pgfqpoint{5.963550in}{4.988439in}}%
\pgfpathlineto{\pgfqpoint{5.965043in}{4.990162in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{4.990302in}}%
\pgfpathlineto{\pgfqpoint{5.967268in}{4.992022in}}%
\pgfpathlineto{\pgfqpoint{5.969475in}{4.992055in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{4.995313in}}%
\pgfpathlineto{\pgfqpoint{5.973111in}{4.995335in}}%
\pgfpathlineto{\pgfqpoint{5.975269in}{5.000765in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{5.001841in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{5.006122in}}%
\pgfpathlineto{\pgfqpoint{5.983035in}{5.006153in}}%
\pgfpathlineto{\pgfqpoint{5.984422in}{5.008343in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{5.009472in}}%
\pgfpathlineto{\pgfqpoint{5.991253in}{5.011685in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{5.012613in}}%
\pgfpathlineto{\pgfqpoint{5.996593in}{5.013734in}}%
\pgfpathlineto{\pgfqpoint{5.997911in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{5.023127in}}%
\pgfpathlineto{\pgfqpoint{6.001178in}{5.033489in}}%
\pgfpathlineto{\pgfqpoint{6.002474in}{5.036302in}}%
\pgfpathlineto{\pgfqpoint{6.003763in}{5.044975in}}%
\pgfpathlineto{\pgfqpoint{6.006323in}{5.044994in}}%
\pgfpathlineto{\pgfqpoint{6.008227in}{5.059888in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.059970in}}%
\pgfpathlineto{\pgfqpoint{6.011993in}{5.069124in}}%
\pgfpathlineto{\pgfqpoint{6.012616in}{5.069160in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{5.073210in}}%
\pgfpathlineto{\pgfqpoint{6.014475in}{5.073271in}}%
\pgfpathlineto{\pgfqpoint{6.015707in}{5.078947in}}%
\pgfpathlineto{\pgfqpoint{6.016933in}{5.078997in}}%
\pgfpathlineto{\pgfqpoint{6.018762in}{5.087772in}}%
\pgfpathlineto{\pgfqpoint{6.021180in}{5.087798in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{5.093455in}}%
\pgfpathlineto{\pgfqpoint{6.023577in}{5.093547in}}%
\pgfpathlineto{\pgfqpoint{6.024768in}{5.097735in}}%
\pgfpathlineto{\pgfqpoint{6.025953in}{5.097778in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{5.103141in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{5.103157in}}%
\pgfpathlineto{\pgfqpoint{6.031220in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{6.032953in}{5.118701in}}%
\pgfpathlineto{\pgfqpoint{6.036384in}{5.119348in}}%
\pgfpathlineto{\pgfqpoint{6.038647in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{6.044221in}{5.121645in}}%
\pgfpathlineto{\pgfqpoint{6.048054in}{5.124004in}}%
\pgfpathlineto{\pgfqpoint{6.052902in}{5.124719in}}%
\pgfpathlineto{\pgfqpoint{6.056085in}{5.126356in}}%
\pgfpathlineto{\pgfqpoint{6.058708in}{5.127012in}}%
\pgfpathlineto{\pgfqpoint{6.059230in}{5.132012in}}%
\pgfpathlineto{\pgfqpoint{6.060788in}{5.158764in}}%
\pgfpathlineto{\pgfqpoint{6.094305in}{5.159751in}}%
\pgfpathlineto{\pgfqpoint{6.100615in}{5.170830in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{5.200855in}}%
\pgfpathlineto{\pgfqpoint{6.122812in}{5.220066in}}%
\pgfpathlineto{\pgfqpoint{6.135208in}{5.237174in}}%
\pgfpathlineto{\pgfqpoint{6.142146in}{5.244512in}}%
\pgfpathlineto{\pgfqpoint{6.153684in}{5.254274in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.638480in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.638480in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.638480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.984610in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.984610in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.984610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.020627in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.494825in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.494825in}}%
\pgfpathlineto{\pgfqpoint{4.066984in}{3.507835in}}%
\pgfpathlineto{\pgfqpoint{4.083240in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{4.087762in}{3.516326in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.552846in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.552846in}}%
\pgfpathlineto{\pgfqpoint{4.216382in}{3.565225in}}%
\pgfpathlineto{\pgfqpoint{4.216382in}{3.565225in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{3.577067in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{3.587606in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.590487in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.590487in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.600352in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.600352in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.624168in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.624168in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.634888in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.634888in}}%
\pgfpathlineto{\pgfqpoint{4.404981in}{3.644029in}}%
\pgfpathlineto{\pgfqpoint{4.404981in}{3.644029in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.651651in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.651651in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{3.656163in}}%
\pgfpathlineto{\pgfqpoint{4.425612in}{3.658611in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.662080in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.662080in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.670144in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.670144in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.674135in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.674135in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{3.680724in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{3.680724in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{3.698132in}}%
\pgfpathlineto{\pgfqpoint{4.521046in}{3.702211in}}%
\pgfpathlineto{\pgfqpoint{4.521046in}{3.702211in}}%
\pgfpathlineto{\pgfqpoint{4.529131in}{3.705160in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.720863in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.720863in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.725973in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.725973in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.742054in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.742054in}}%
\pgfpathlineto{\pgfqpoint{4.604773in}{3.746613in}}%
\pgfpathlineto{\pgfqpoint{4.604773in}{3.746613in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.753811in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.753811in}}%
\pgfpathlineto{\pgfqpoint{4.630065in}{3.760497in}}%
\pgfpathlineto{\pgfqpoint{4.630065in}{3.760497in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.767932in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.767932in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.776082in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.776082in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.781576in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.781576in}}%
\pgfpathlineto{\pgfqpoint{4.668120in}{3.791470in}}%
\pgfpathlineto{\pgfqpoint{4.668120in}{3.791470in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{3.798295in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{3.798295in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.804458in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.804458in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.811165in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.811165in}}%
\pgfpathlineto{\pgfqpoint{4.707322in}{3.819904in}}%
\pgfpathlineto{\pgfqpoint{4.707322in}{3.819904in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{4.727998in}{3.839896in}}%
\pgfpathlineto{\pgfqpoint{4.727998in}{3.839896in}}%
\pgfpathlineto{\pgfqpoint{4.748582in}{3.853278in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.863699in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.863699in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884808in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884808in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899653in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899653in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.905178in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.905178in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911401in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911401in}}%
\pgfpathlineto{\pgfqpoint{4.814377in}{3.918300in}}%
\pgfpathlineto{\pgfqpoint{4.818404in}{3.919421in}}%
\pgfpathlineto{\pgfqpoint{4.828396in}{3.929093in}}%
\pgfpathlineto{\pgfqpoint{4.848966in}{3.940810in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{3.960059in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.973454in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.973454in}}%
\pgfpathlineto{\pgfqpoint{4.883709in}{3.977731in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.989902in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.989902in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.011325in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.011325in}}%
\pgfpathlineto{\pgfqpoint{4.936163in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{4.936163in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.025883in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.025883in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{4.033244in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{4.033244in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.038197in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.038197in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{4.041502in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{4.041502in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.044734in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.044734in}}%
\pgfpathlineto{\pgfqpoint{4.972324in}{4.048712in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.986740in}{4.065858in}}%
\pgfpathlineto{\pgfqpoint{4.986740in}{4.065858in}}%
\pgfpathlineto{\pgfqpoint{4.987822in}{4.069254in}}%
\pgfpathlineto{\pgfqpoint{4.987822in}{4.069254in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.072764in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.072764in}}%
\pgfpathlineto{\pgfqpoint{4.997311in}{4.076909in}}%
\pgfpathlineto{\pgfqpoint{4.997311in}{4.076909in}}%
\pgfpathlineto{\pgfqpoint{5.000416in}{4.078997in}}%
\pgfpathlineto{\pgfqpoint{5.000416in}{4.078997in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.084570in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.084570in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.088254in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.088254in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.093009in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.093009in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.093909in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.093909in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{5.026959in}{4.103415in}}%
\pgfpathlineto{\pgfqpoint{5.026959in}{4.103415in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.112044in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.112044in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.118180in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.118180in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.127254in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.127254in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{4.129099in}}%
\pgfpathlineto{\pgfqpoint{5.065486in}{4.132827in}}%
\pgfpathlineto{\pgfqpoint{5.065486in}{4.132827in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{4.161303in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.164442in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.164442in}}%
\pgfpathlineto{\pgfqpoint{5.107937in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{5.107937in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{5.113779in}{4.179277in}}%
\pgfpathlineto{\pgfqpoint{5.113779in}{4.179277in}}%
\pgfpathlineto{\pgfqpoint{5.118398in}{4.182877in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.186941in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.207100in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.207100in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.213579in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.213579in}}%
\pgfpathlineto{\pgfqpoint{5.147096in}{4.217268in}}%
\pgfpathlineto{\pgfqpoint{5.169626in}{4.245880in}}%
\pgfpathlineto{\pgfqpoint{5.169626in}{4.245880in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.268978in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.268978in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.273309in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.273309in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{5.205225in}{4.283377in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.308460in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.308460in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.312595in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.312595in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.320740in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.320740in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.324307in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.324307in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.327356in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.327356in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.330307in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.330307in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.333811in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.333811in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.342374in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.342374in}}%
\pgfpathlineto{\pgfqpoint{5.278918in}{4.346959in}}%
\pgfpathlineto{\pgfqpoint{5.278918in}{4.346959in}}%
\pgfpathlineto{\pgfqpoint{5.280309in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{5.280309in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{5.288561in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{5.288561in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{5.291452in}{4.356566in}}%
\pgfpathlineto{\pgfqpoint{5.291452in}{4.356566in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.363323in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.363323in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.366325in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.366325in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.369247in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.369247in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.376426in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.376426in}}%
\pgfpathlineto{\pgfqpoint{5.317898in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{5.317898in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{5.319854in}{4.381802in}}%
\pgfpathlineto{\pgfqpoint{5.319854in}{4.381802in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.397577in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.397577in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.401457in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.401457in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.405607in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.405607in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.422763in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.422763in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.428098in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.428098in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.449330in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.449330in}}%
\pgfpathlineto{\pgfqpoint{5.370529in}{4.454226in}}%
\pgfpathlineto{\pgfqpoint{5.370529in}{4.454226in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.459344in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.459344in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.465483in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.465483in}}%
\pgfpathlineto{\pgfqpoint{5.381260in}{4.467988in}}%
\pgfpathlineto{\pgfqpoint{5.381260in}{4.467988in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.477721in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.477721in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.494675in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.494675in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.503890in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.503890in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.524202in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.524202in}}%
\pgfpathlineto{\pgfqpoint{5.425944in}{4.526967in}}%
\pgfpathlineto{\pgfqpoint{5.425944in}{4.526967in}}%
\pgfpathlineto{\pgfqpoint{5.432996in}{4.536667in}}%
\pgfpathlineto{\pgfqpoint{5.432996in}{4.536667in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.540589in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.540589in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.542989in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.542989in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.544787in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.544787in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.553354in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.553354in}}%
\pgfpathlineto{\pgfqpoint{5.446426in}{4.561354in}}%
\pgfpathlineto{\pgfqpoint{5.446426in}{4.561354in}}%
\pgfpathlineto{\pgfqpoint{5.455226in}{4.568726in}}%
\pgfpathlineto{\pgfqpoint{5.455226in}{4.568726in}}%
\pgfpathlineto{\pgfqpoint{5.461292in}{4.572122in}}%
\pgfpathlineto{\pgfqpoint{5.461292in}{4.572122in}}%
\pgfpathlineto{\pgfqpoint{5.469357in}{4.580399in}}%
\pgfpathlineto{\pgfqpoint{5.469357in}{4.580399in}}%
\pgfpathlineto{\pgfqpoint{5.480193in}{4.591799in}}%
\pgfpathlineto{\pgfqpoint{5.480193in}{4.591799in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.595383in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.595383in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.601662in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.601662in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{4.609901in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{4.609901in}}%
\pgfpathlineto{\pgfqpoint{5.498892in}{4.617501in}}%
\pgfpathlineto{\pgfqpoint{5.498892in}{4.617501in}}%
\pgfpathlineto{\pgfqpoint{5.499285in}{4.621349in}}%
\pgfpathlineto{\pgfqpoint{5.499285in}{4.621349in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.629104in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.629104in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{4.631527in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{4.631527in}}%
\pgfpathlineto{\pgfqpoint{5.513068in}{4.633161in}}%
\pgfpathlineto{\pgfqpoint{5.513068in}{4.633161in}}%
\pgfpathlineto{\pgfqpoint{5.521770in}{4.634069in}}%
\pgfpathlineto{\pgfqpoint{5.521770in}{4.634069in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.636873in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.636873in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.639633in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.639633in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.642348in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.642348in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.651163in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.651163in}}%
\pgfpathlineto{\pgfqpoint{5.542313in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{5.542313in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{5.548434in}{4.663325in}}%
\pgfpathlineto{\pgfqpoint{5.548434in}{4.663325in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.669324in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.669324in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{4.672136in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{4.672136in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{4.680866in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{4.680866in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{4.687235in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{4.687235in}}%
\pgfpathlineto{\pgfqpoint{5.572869in}{4.692465in}}%
\pgfpathlineto{\pgfqpoint{5.572869in}{4.692465in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.697191in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.697191in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.701889in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.701889in}}%
\pgfpathlineto{\pgfqpoint{5.586806in}{4.707350in}}%
\pgfpathlineto{\pgfqpoint{5.586806in}{4.707350in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.709970in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.709970in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.714288in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.714288in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.717709in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.717709in}}%
\pgfpathlineto{\pgfqpoint{5.596050in}{4.719703in}}%
\pgfpathlineto{\pgfqpoint{5.596050in}{4.719703in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.723636in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.723636in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.725652in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.725652in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{4.728440in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{4.728440in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{4.731357in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{4.731357in}}%
\pgfpathlineto{\pgfqpoint{5.608399in}{4.733533in}}%
\pgfpathlineto{\pgfqpoint{5.608399in}{4.733533in}}%
\pgfpathlineto{\pgfqpoint{5.614353in}{4.738923in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.740048in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.740048in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{4.742078in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{4.742078in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.761420in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.761420in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.767884in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.767884in}}%
\pgfpathlineto{\pgfqpoint{5.646699in}{4.774409in}}%
\pgfpathlineto{\pgfqpoint{5.646699in}{4.774409in}}%
\pgfpathlineto{\pgfqpoint{5.646773in}{4.777271in}}%
\pgfpathlineto{\pgfqpoint{5.646773in}{4.777271in}}%
\pgfpathlineto{\pgfqpoint{5.651648in}{4.779105in}}%
\pgfpathlineto{\pgfqpoint{5.651648in}{4.779105in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.782020in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.782020in}}%
\pgfpathlineto{\pgfqpoint{5.658781in}{4.787832in}}%
\pgfpathlineto{\pgfqpoint{5.658781in}{4.787832in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.795686in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.795686in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.798626in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.798626in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.800643in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.800643in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.803368in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.803368in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.805874in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.805874in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.813059in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.813059in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.815524in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.815524in}}%
\pgfpathlineto{\pgfqpoint{5.699071in}{4.818638in}}%
\pgfpathlineto{\pgfqpoint{5.699071in}{4.818638in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{4.820544in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{4.820544in}}%
\pgfpathlineto{\pgfqpoint{5.703241in}{4.824189in}}%
\pgfpathlineto{\pgfqpoint{5.703241in}{4.824189in}}%
\pgfpathlineto{\pgfqpoint{5.705198in}{4.828350in}}%
\pgfpathlineto{\pgfqpoint{5.705198in}{4.828350in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{4.833008in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{4.833008in}}%
\pgfpathlineto{\pgfqpoint{5.712812in}{4.834509in}}%
\pgfpathlineto{\pgfqpoint{5.712812in}{4.834509in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.836111in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.836111in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{4.837798in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{4.837798in}}%
\pgfpathlineto{\pgfqpoint{5.717152in}{4.839222in}}%
\pgfpathlineto{\pgfqpoint{5.717152in}{4.839222in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.841011in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.841011in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{4.842503in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{4.842503in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{4.844378in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{4.844378in}}%
\pgfpathlineto{\pgfqpoint{5.723356in}{4.847528in}}%
\pgfpathlineto{\pgfqpoint{5.723356in}{4.847528in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{4.851433in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{4.851433in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{4.853008in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{4.853008in}}%
\pgfpathlineto{\pgfqpoint{5.729018in}{4.856577in}}%
\pgfpathlineto{\pgfqpoint{5.729018in}{4.856577in}}%
\pgfpathlineto{\pgfqpoint{5.731622in}{4.860216in}}%
\pgfpathlineto{\pgfqpoint{5.731622in}{4.860216in}}%
\pgfpathlineto{\pgfqpoint{5.752275in}{4.883378in}}%
\pgfpathlineto{\pgfqpoint{5.752275in}{4.883378in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{4.897448in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{4.897448in}}%
\pgfpathlineto{\pgfqpoint{5.762455in}{4.899156in}}%
\pgfpathlineto{\pgfqpoint{5.762455in}{4.899156in}}%
\pgfpathlineto{\pgfqpoint{5.763725in}{4.903007in}}%
\pgfpathlineto{\pgfqpoint{5.763725in}{4.903007in}}%
\pgfpathlineto{\pgfqpoint{5.767848in}{4.910377in}}%
\pgfpathlineto{\pgfqpoint{5.767848in}{4.910377in}}%
\pgfpathlineto{\pgfqpoint{5.770768in}{4.913077in}}%
\pgfpathlineto{\pgfqpoint{5.770768in}{4.913077in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.915962in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.915962in}}%
\pgfpathlineto{\pgfqpoint{5.775203in}{4.917894in}}%
\pgfpathlineto{\pgfqpoint{5.775203in}{4.917894in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.919963in}}%
\pgfpathlineto{\pgfqpoint{5.788138in}{4.923382in}}%
\pgfpathlineto{\pgfqpoint{5.788138in}{4.923382in}}%
\pgfpathlineto{\pgfqpoint{5.790697in}{4.925582in}}%
\pgfpathlineto{\pgfqpoint{5.790697in}{4.925582in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.932913in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.932913in}}%
\pgfpathlineto{\pgfqpoint{5.797708in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{5.797708in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{5.802629in}{4.937991in}}%
\pgfpathlineto{\pgfqpoint{5.804427in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{5.804427in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{5.807256in}{4.968192in}}%
\pgfpathlineto{\pgfqpoint{5.807256in}{4.968192in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{4.981659in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{4.981659in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{4.993679in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{4.993679in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{4.996589in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{4.996589in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{5.845307in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{5.845307in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.005678in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.005678in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.013153in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.013153in}}%
\pgfpathlineto{\pgfqpoint{5.876115in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{5.876115in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.036531in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.036531in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{5.045554in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{5.045554in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.058692in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.058692in}}%
\pgfpathlineto{\pgfqpoint{5.890439in}{5.063792in}}%
\pgfpathlineto{\pgfqpoint{5.890439in}{5.063792in}}%
\pgfpathlineto{\pgfqpoint{5.891198in}{5.067141in}}%
\pgfpathlineto{\pgfqpoint{5.891198in}{5.067141in}}%
\pgfpathlineto{\pgfqpoint{5.900046in}{5.081807in}}%
\pgfpathlineto{\pgfqpoint{5.900046in}{5.081807in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{5.905583in}{5.090593in}}%
\pgfpathlineto{\pgfqpoint{5.905583in}{5.090593in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.106725in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.106725in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.118333in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.118333in}}%
\pgfpathlineto{\pgfqpoint{5.926710in}{5.119671in}}%
\pgfpathlineto{\pgfqpoint{5.926710in}{5.119671in}}%
\pgfpathlineto{\pgfqpoint{5.927610in}{5.120365in}}%
\pgfpathlineto{\pgfqpoint{5.927610in}{5.120365in}}%
\pgfpathlineto{\pgfqpoint{5.937410in}{5.121870in}}%
\pgfpathlineto{\pgfqpoint{5.937410in}{5.121870in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.123816in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.123816in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.126127in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.126127in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.154118in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.154118in}}%
\pgfpathlineto{\pgfqpoint{6.005390in}{5.159751in}}%
\pgfpathlineto{\pgfqpoint{6.013281in}{5.169890in}}%
\pgfpathlineto{\pgfqpoint{6.022730in}{5.186678in}}%
\pgfpathlineto{\pgfqpoint{6.039161in}{5.214303in}}%
\pgfpathlineto{\pgfqpoint{6.047332in}{5.224223in}}%
\pgfpathlineto{\pgfqpoint{6.066610in}{5.242936in}}%
\pgfpathlineto{\pgfqpoint{6.074095in}{5.246747in}}%
\pgfpathlineto{\pgfqpoint{6.080436in}{5.250212in}}%
\pgfpathlineto{\pgfqpoint{6.086176in}{5.256674in}}%
\pgfpathlineto{\pgfqpoint{6.097796in}{5.269768in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.274918in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.274918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathcurveto{\pgfqpoint{7.531223in}{3.746173in}}{\pgfqpoint{7.541822in}{3.750563in}}{\pgfqpoint{7.549635in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.557449in}{3.766191in}}{\pgfqpoint{7.561839in}{3.776790in}}{\pgfqpoint{7.561839in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.561839in}{3.798890in}}{\pgfqpoint{7.557449in}{3.809489in}}{\pgfqpoint{7.549635in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.541822in}{3.825116in}}{\pgfqpoint{7.531223in}{3.829506in}}{\pgfqpoint{7.520173in}{3.829506in}}%
\pgfpathcurveto{\pgfqpoint{7.509122in}{3.829506in}}{\pgfqpoint{7.498523in}{3.825116in}}{\pgfqpoint{7.490710in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.482896in}{3.809489in}}{\pgfqpoint{7.478506in}{3.798890in}}{\pgfqpoint{7.478506in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.478506in}{3.776790in}}{\pgfqpoint{7.482896in}{3.766191in}}{\pgfqpoint{7.490710in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.498523in}{3.750563in}}{\pgfqpoint{7.509122in}{3.746173in}}{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathcurveto{\pgfqpoint{7.818341in}{3.988876in}}{\pgfqpoint{7.828940in}{3.993267in}}{\pgfqpoint{7.836753in}{4.001080in}}%
\pgfpathcurveto{\pgfqpoint{7.844567in}{4.008894in}}{\pgfqpoint{7.848957in}{4.019493in}}{\pgfqpoint{7.848957in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.848957in}{4.041593in}}{\pgfqpoint{7.844567in}{4.052192in}}{\pgfqpoint{7.836753in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.828940in}{4.067819in}}{\pgfqpoint{7.818341in}{4.072210in}}{\pgfqpoint{7.807290in}{4.072210in}}%
\pgfpathcurveto{\pgfqpoint{7.796240in}{4.072210in}}{\pgfqpoint{7.785641in}{4.067819in}}{\pgfqpoint{7.777828in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.770014in}{4.052192in}}{\pgfqpoint{7.765624in}{4.041593in}}{\pgfqpoint{7.765624in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.765624in}{4.019493in}}{\pgfqpoint{7.770014in}{4.008894in}}{\pgfqpoint{7.777828in}{4.001080in}}%
\pgfpathcurveto{\pgfqpoint{7.785641in}{3.993267in}}{\pgfqpoint{7.796240in}{3.988876in}}{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathlineto{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathcurveto{\pgfqpoint{8.139272in}{4.260162in}}{\pgfqpoint{8.149871in}{4.264553in}}{\pgfqpoint{8.157684in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.165498in}{4.280180in}}{\pgfqpoint{8.169888in}{4.290779in}}{\pgfqpoint{8.169888in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.169888in}{4.312879in}}{\pgfqpoint{8.165498in}{4.323478in}}{\pgfqpoint{8.157684in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.149871in}{4.339105in}}{\pgfqpoint{8.139272in}{4.343496in}}{\pgfqpoint{8.128222in}{4.343496in}}%
\pgfpathcurveto{\pgfqpoint{8.117171in}{4.343496in}}{\pgfqpoint{8.106572in}{4.339105in}}{\pgfqpoint{8.098759in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.090945in}{4.323478in}}{\pgfqpoint{8.086555in}{4.312879in}}{\pgfqpoint{8.086555in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.086555in}{4.290779in}}{\pgfqpoint{8.090945in}{4.280180in}}{\pgfqpoint{8.098759in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.106572in}{4.264553in}}{\pgfqpoint{8.117171in}{4.260162in}}{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathlineto{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathcurveto{\pgfqpoint{8.480394in}{4.548516in}}{\pgfqpoint{8.490993in}{4.552907in}}{\pgfqpoint{8.498807in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.506621in}{4.568534in}}{\pgfqpoint{8.511011in}{4.579133in}}{\pgfqpoint{8.511011in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.511011in}{4.601233in}}{\pgfqpoint{8.506621in}{4.611832in}}{\pgfqpoint{8.498807in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.490993in}{4.627459in}}{\pgfqpoint{8.480394in}{4.631850in}}{\pgfqpoint{8.469344in}{4.631850in}}%
\pgfpathcurveto{\pgfqpoint{8.458294in}{4.631850in}}{\pgfqpoint{8.447695in}{4.627459in}}{\pgfqpoint{8.439881in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.432068in}{4.611832in}}{\pgfqpoint{8.427678in}{4.601233in}}{\pgfqpoint{8.427678in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.427678in}{4.579133in}}{\pgfqpoint{8.432068in}{4.568534in}}{\pgfqpoint{8.439881in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.447695in}{4.552907in}}{\pgfqpoint{8.458294in}{4.548516in}}{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathlineto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathcurveto{\pgfqpoint{8.832633in}{4.846267in}}{\pgfqpoint{8.843232in}{4.850657in}}{\pgfqpoint{8.851046in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.858859in}{4.866284in}}{\pgfqpoint{8.863250in}{4.876883in}}{\pgfqpoint{8.863250in}{4.887934in}}%
\pgfpathcurveto{\pgfqpoint{8.863250in}{4.898984in}}{\pgfqpoint{8.858859in}{4.909583in}}{\pgfqpoint{8.851046in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.843232in}{4.925210in}}{\pgfqpoint{8.832633in}{4.929600in}}{\pgfqpoint{8.821583in}{4.929600in}}%
\pgfpathcurveto{\pgfqpoint{8.810533in}{4.929600in}}{\pgfqpoint{8.799934in}{4.925210in}}{\pgfqpoint{8.792120in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.784307in}{4.909583in}}{\pgfqpoint{8.779916in}{4.898984in}}{\pgfqpoint{8.779916in}{4.887934in}}%
\pgfpathcurveto{\pgfqpoint{8.779916in}{4.876883in}}{\pgfqpoint{8.784307in}{4.866284in}}{\pgfqpoint{8.792120in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.799934in}{4.850657in}}{\pgfqpoint{8.810533in}{4.846267in}}{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathlineto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathcurveto{\pgfqpoint{9.190717in}{5.148958in}}{\pgfqpoint{9.201316in}{5.153348in}}{\pgfqpoint{9.209130in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.216943in}{5.168976in}}{\pgfqpoint{9.221333in}{5.179575in}}{\pgfqpoint{9.221333in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.221333in}{5.201675in}}{\pgfqpoint{9.216943in}{5.212274in}}{\pgfqpoint{9.209130in}{5.220088in}}%
\pgfpathcurveto{\pgfqpoint{9.201316in}{5.227901in}}{\pgfqpoint{9.190717in}{5.232292in}}{\pgfqpoint{9.179667in}{5.232292in}}%
\pgfpathcurveto{\pgfqpoint{9.168617in}{5.232292in}}{\pgfqpoint{9.158018in}{5.227901in}}{\pgfqpoint{9.150204in}{5.220088in}}%
\pgfpathcurveto{\pgfqpoint{9.142390in}{5.212274in}}{\pgfqpoint{9.138000in}{5.201675in}}{\pgfqpoint{9.138000in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.138000in}{5.179575in}}{\pgfqpoint{9.142390in}{5.168976in}}{\pgfqpoint{9.150204in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.158018in}{5.153348in}}{\pgfqpoint{9.168617in}{5.148958in}}{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathlineto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508600in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.508600in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121025in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.121025in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.733449in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.733449in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345874in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.345874in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080534in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188376in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264892in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324242in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372735in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413734in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480577in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692958in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877317in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936667in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.985159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093002in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305383in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413225in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489741in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.549091in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597584in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.638583in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674099in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.705426in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917807in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025650in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.102165in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161516in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286524in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317851in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.778058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=3.729832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.295745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.247520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.765208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.331121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=5.282896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.416209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.507370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.572049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.622218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.663209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.697867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.727889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.754370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.933897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.025058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.089737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.139906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.180897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.215555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.245576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.272057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.451585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.607425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.657594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.698585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.733242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.763264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.789745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.969273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.060433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.125112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.175281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.216273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.250930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.280952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.307433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207221in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.266571in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{7.283737in}{3.551751in}}%
\pgfpathlineto{\pgfqpoint{7.299861in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.315064in}{3.587063in}}%
\pgfpathlineto{\pgfqpoint{7.329444in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.343087in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.356064in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.368437in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.380260in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.391579in}{3.668273in}}%
\pgfpathlineto{\pgfqpoint{7.402437in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{7.412869in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.422907in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{3.704682in}}%
\pgfpathlineto{\pgfqpoint{7.441913in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.450930in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.459651in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.468095in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{7.476279in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.484220in}{3.756595in}}%
\pgfpathlineto{\pgfqpoint{7.491929in}{3.762573in}}%
\pgfpathlineto{\pgfqpoint{7.499422in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{7.506709in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.520711in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.527445in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.534013in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.540422in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.546680in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.552795in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.558772in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.564618in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.570338in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.575938in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.581422in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.586795in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.597227in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.602293in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.607265in}{3.856472in}}%
\pgfpathlineto{\pgfqpoint{7.616937in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{7.621645in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.630817in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.635288in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.639684in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.644009in}{3.882471in}}%
\pgfpathlineto{\pgfqpoint{7.656577in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.660638in}{3.891941in}}%
\pgfpathlineto{\pgfqpoint{7.664637in}{3.892538in}}%
\pgfpathlineto{\pgfqpoint{7.668578in}{3.898899in}}%
\pgfpathlineto{\pgfqpoint{7.672461in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.683780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.687449in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{7.691068in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.694638in}{3.915501in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.711803in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.718371in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.731039in}{3.937308in}}%
\pgfpathlineto{\pgfqpoint{7.734113in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.737153in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.740158in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.743130in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.748976in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.751851in}{3.953775in}}%
\pgfpathlineto{\pgfqpoint{7.757511in}{3.956512in}}%
\pgfpathlineto{\pgfqpoint{7.760296in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.768480in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.771153in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.776420in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.779015in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.781585in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.786651in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.789149in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.803660in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.812912in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.815176in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.830503in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.832623in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.834725in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.836811in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.852936in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.854884in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.856819in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.858739in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.894494in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.896161in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.958158in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.959471in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.969752in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.986838in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.988018in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.992684in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.993838in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.013795in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.015923in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.045004in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.046897in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{8.061575in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.070354in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.072075in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.121994in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.123412in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.141857in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.143174in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.164008in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.165219in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.167027in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.168822in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.199751in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.201339in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.229836in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.231255in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.235466in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.236855in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.253847in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.255143in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.258144in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.259843in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.275868in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.277854in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.281393in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.282562in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.296574in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.298045in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.300964in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.302412in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.303132in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.304568in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.411937in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.429103in}{3.620928in}}%
\pgfpathlineto{\pgfqpoint{7.445227in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.460430in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.474810in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{7.488453in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.501429in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.513802in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.525625in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.536945in}{3.744846in}}%
\pgfpathlineto{\pgfqpoint{7.558234in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.568272in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.577945in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.587278in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.596295in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.605016in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.613461in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{7.629585in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{7.637295in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.644788in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.672811in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.679378in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.685788in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.692046in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.709984in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.726787in}{3.955623in}}%
\pgfpathlineto{\pgfqpoint{7.732161in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.737428in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.742592in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.747659in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.752630in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.757511in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.771636in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.776183in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.780653in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.785050in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.797819in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.817826in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.836433in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.840003in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.853823in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.857169in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.863736in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.888496in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.891435in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.894342in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.897217in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.924381in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.926951in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.936988in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.939440in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{7.949025in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.953692in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.955995in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.967219in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.969408in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.986301in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.990361in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.996339in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.998301in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.007904in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.009784in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.017173in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.018988in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.039859in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.041527in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.044831in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.048095in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.147144in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.149370in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.153766in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.155937in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.172697in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.174719in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.190369in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.192263in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.200618in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.202440in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206047in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206941in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.213116in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.214854in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.219151in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.220851in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.223380in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.225885in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.230009in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.232453in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.246662in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.248195in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.248959in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.250478in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.257950in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.260151in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.264500in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.265933in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.270892in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.272292in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.277819in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.279862in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.280539in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.282562in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.287882in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.289195in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.309980in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.311189in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.315378in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.316562in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.346176in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.347758in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.349330in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.350893in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.353478in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.355017in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.371863in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.373299in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.378500in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.379901in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.389508in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.390852in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.402228in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.403509in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.408576in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.409827in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.413547in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.414776in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.417216in}{4.331393in}}%
\pgfpathlineto{\pgfqpoint{8.419634in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.420835in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.422030in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.423220in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.425192in}{4.349460in}}%
\pgfpathlineto{\pgfqpoint{8.426759in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.427928in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.446330in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.447777in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.449934in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.452073in}{4.339172in}}%
\pgfpathlineto{\pgfqpoint{8.452782in}{4.338865in}}%
\pgfpathlineto{\pgfqpoint{8.454195in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.536361in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.556072in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.574422in}{3.650764in}}%
\pgfpathlineto{\pgfqpoint{7.591588in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{7.607712in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.622915in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.650938in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.676288in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.688110in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.710288in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.720719in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.730757in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.740430in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.749763in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.758780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.767501in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.775946in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.792070in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.799780in}{3.953775in}}%
\pgfpathlineto{\pgfqpoint{7.807273in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.814560in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.828562in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.835296in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.841863in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.848273in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.854531in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.860646in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.866623in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.872469in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.889272in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.899913in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.905077in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.910144in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.915115in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.919996in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.924788in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.929496in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.934121in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.938668in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.943138in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.951860in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.956115in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.960304in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.964428in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.972488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.976428in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.980311in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.984138in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.987911in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.991631in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{7.995300in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.012920in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.019654in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.022958in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.026221in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.032631in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.035778in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.038889in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.041964in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.048009in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.050981in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.053920in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.079004in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.081650in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.099474in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.101925in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.111511in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.113854in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.116177in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.118480in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.120763in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.125271in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.127497in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.129704in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.131893in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.138354in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.140473in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.142576in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.146732in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.148786in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.320694in}}%
\pgfpathlineto{\pgfqpoint{8.152846in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.154854in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.156846in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.158824in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.160786in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.162735in}{4.330365in}}%
\pgfpathlineto{\pgfqpoint{8.166590in}{4.332767in}}%
\pgfpathlineto{\pgfqpoint{8.168496in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.172269in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.175989in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.181473in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.185067in}{4.346394in}}%
\pgfpathlineto{\pgfqpoint{8.188614in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.190369in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.193846in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.195568in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.197278in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.205669in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.207316in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.263362in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.264689in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.272512in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.273794in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.307384in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.309629in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.311855in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.312961in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.315159in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.323774in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.327979in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.343182in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.357562in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.359422in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.361269in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.364016in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.368532in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.370317in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.372972in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.374728in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.376472in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.378204in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.380783in}{4.474358in}}%
\pgfpathlineto{\pgfqpoint{8.382487in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.385025in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.386703in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.418216in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.420435in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.424819in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.426265in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.429132in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.430555in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.433377in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.436863in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.438244in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.439619in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.442347in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.444375in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.445718in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.447055in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.448384in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.449708in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.451680in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.453638in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.454936in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.456227in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.457512in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.466956in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.468190in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469418in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.470641in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.472465in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.475477in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.477268in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.478456in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.480815in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.481986in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.488340in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.490047in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.498420in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.504934in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.506538in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.507070in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.508661in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.509190in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.511292in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.513378in}{4.535155in}}%
\pgfpathlineto{\pgfqpoint{8.515963in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.533867in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.535306in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.536261in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.537687in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.539577in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.540985in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.548374in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.549737in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.551543in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.552890in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.553337in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.554675in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.556006in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.556448in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.558209in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.558648in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.559959in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.560830in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.562130in}{4.525485in}}%
\pgfpathlineto{\pgfqpoint{8.563425in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.564284in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.565568in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.566846in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.568962in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.571896in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.573558in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.574798in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.576852in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.577261in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.579296in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.579701in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.581315in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.581718in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.582920in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.585705in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.587284in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.587677in}{4.588867in}}%
\pgfpathlineto{\pgfqpoint{8.588853in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.609901in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.612061in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.613491in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.709069in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.728780in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{7.747130in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.764295in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.780420in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.795622in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.810003in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.823645in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.836622in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.872138in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.903465in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.913138in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.931488in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.940209in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.948654in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.956838in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.964778in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.979981in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.994361in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.008004in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.014571in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.020980in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.027239in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.033354in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.039331in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.050897in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.061980in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.067354in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.072621in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.077785in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.082852in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.087823in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.092704in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.097496in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.102204in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.106829in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.111376in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.115846in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.120243in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.124567in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.128823in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.137135in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.145196in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.160619in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.164339in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.175196in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.178719in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.182196in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.185628in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.189016in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.235255in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.238069in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.243611in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.246338in}{4.388300in}}%
\pgfpathlineto{\pgfqpoint{8.249039in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.251712in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.262143in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.264689in}{4.414132in}}%
\pgfpathlineto{\pgfqpoint{8.267210in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.277062in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.279469in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.293471in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.295734in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.297979in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.300204in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.306772in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.311062in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.313181in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.315284in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.319440in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.321494in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.323532in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.325554in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.327562in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.329554in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.333494in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.339298in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.343097in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.348697in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.357775in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.359554in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.361322in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.363077in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.364821in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.368276in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.369986in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.375052in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.381661in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.383287in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.386511in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.388109in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.392844in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.395955in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.399030in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.402070in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.406565in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.408047in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.415334in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.416768in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.421024in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.422427in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.426594in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.427969in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.430697in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.432050in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.446502in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.447777in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.473243in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.475546in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.477829in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.478963in}{4.588867in}}%
\pgfpathlineto{\pgfqpoint{8.481217in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.516873in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.518829in}{4.611856in}}%
\pgfpathlineto{\pgfqpoint{8.520770in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.522697in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.527455in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.533055in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.534896in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.536724in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.538539in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.540342in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.542133in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.543913in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.545680in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.546559in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.548309in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.550912in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.552634in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.554344in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.557732in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.559410in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.560246in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.561078in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.562735in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.563560in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.566019in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.567646in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.569262in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.603263in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.604677in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.609571in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.610952in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.619762in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.621092in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.625695in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.627644in}{4.699779in}}%
\pgfpathlineto{\pgfqpoint{8.628935in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.630220in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.632135in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.634668in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.642126in}{4.716797in}}%
\pgfpathlineto{\pgfqpoint{8.643349in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.652346in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.658179in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.659330in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.661048in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.662187in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.711814in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.713225in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.738702in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.740402in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.741248in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.742511in}{4.760825in}}%
\pgfpathlineto{\pgfqpoint{8.746266in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.747506in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.747918in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.749150in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.750377in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.751598in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754425in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.755628in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.761561in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.762731in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.764671in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.765829in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.772668in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.773791in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.775281in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.789036in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.791144in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.809316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.887405in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.925466in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.958756in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{7.973958in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{8.027331in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{8.050474in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{8.061331in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{8.071763in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{8.091474in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{8.109824in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{8.118545in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.126989in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.165604in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.172697in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.179606in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.192907in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.199316in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.205575in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.211689in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.217667in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.229232in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.234832in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.240316in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.245690in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.250957in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.256121in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.261187in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.266159in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.271039in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.275832in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.280539in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.285165in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.289712in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.294182in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.298578in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.302903in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.307159in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.311348in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.319532in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.338955in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.346343in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.349962in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.353532in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.357055in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.363964in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.370698in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.374002in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.377265in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.380489in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.393008in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.396048in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.399053in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.402025in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.413591in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.416405in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.419190in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.424674in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.427375in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.435315in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.437910in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.443025in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.445546in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.448043in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.450517in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.452969in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.455398in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.460190in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.462554in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.464898in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.467221in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.471806in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.476314in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.478540in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.485108in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.491517in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.495706in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.499829in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.505897in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.509867in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.511830in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.517633in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.519540in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.521433in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.532517in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.536111in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.537890in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.539658in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.541413in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.543157in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.544890in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.546611in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.548322in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.550021in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.551710in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.553388in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.555056in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.556713in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.558360in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.559997in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.561623in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.564847in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.566445in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.574291in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.575833in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.581913in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.584901in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.586383in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.595104in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.597949in}{4.666415in}}%
\pgfpathlineto{\pgfqpoint{8.603548in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.604930in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.607672in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.609032in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.610386in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.613073in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.615732in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.618366in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.620973in}{4.699779in}}%
\pgfpathlineto{\pgfqpoint{8.622268in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.623556in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.628646in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.629904in}{4.710516in}}%
\pgfpathlineto{\pgfqpoint{8.631155in}{4.710516in}}%
\pgfpathlineto{\pgfqpoint{8.632401in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.652733in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.657299in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.662898in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.665106in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.666202in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.668383in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.676929in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.679023in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.681101in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.683163in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.704846in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.706733in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.708606in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.710466in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.725771in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.727515in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.735225in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736909in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.737746in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.739414in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.740244in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.741896in}{4.760825in}}%
\pgfpathlineto{\pgfqpoint{8.747598in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.749205in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.750005in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.751598in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.752391in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.753969in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754755in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.756320in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.757098in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.758649in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.760191in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.761724in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.767769in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.769259in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.770741in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.772214in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.773680in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.775137in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.776587in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.778028in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.793391in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.794744in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.834778in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.838240in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.839954in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.846146in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.847810in}{4.881778in}}%
\pgfpathlineto{\pgfqpoint{8.852741in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{8.854903in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.858114in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{8.859705in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.882495in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.883947in}{4.938715in}}%
\pgfpathlineto{\pgfqpoint{8.884911in}{4.938823in}}%
\pgfpathlineto{\pgfqpoint{8.886350in}{4.939919in}}%
\pgfpathlineto{\pgfqpoint{8.889205in}{4.942083in}}%
\pgfpathlineto{\pgfqpoint{8.890621in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907933in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.909253in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.912308in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.913606in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.921267in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.922522in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.933163in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.934363in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.935161in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.936353in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.938327in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.939505in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.944933in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.946464in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.949122in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.950629in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{8.962027in}{4.989716in}}%
\pgfpathlineto{\pgfqpoint{8.963463in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{8.964891in}{4.991262in}}%
\pgfpathlineto{\pgfqpoint{8.967018in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.968779in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.068700in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{8.088411in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{8.155253in}{3.804696in}}%
\pgfpathlineto{\pgfqpoint{8.169634in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{8.183276in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{8.220449in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{8.242626in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{8.253058in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{8.263096in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{8.272769in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{8.291119in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.299840in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.308285in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.316469in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.324409in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.332119in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.339612in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.346899in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.353992in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.374202in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.380611in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.392984in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.398962in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.404807in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.410527in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.416127in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.421611in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.426985in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.442483in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.447454in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.452335in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.457127in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.461835in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.466460in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.471007in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.479874in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.484198in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.346394in}}%
\pgfpathlineto{\pgfqpoint{8.500827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.504827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.508767in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.512650in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.516477in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.520250in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.523970in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.531257in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.534827in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.538350in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.541827in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.545259in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.548647in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.551993in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.558560in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.571228in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.577343in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.589166in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.592041in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.594886in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.597700in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.603241in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.608670in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.613989in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.621774in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.624320in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.626841in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.629338in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.634264in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.636693in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.639100in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.641485in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.643849in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.653101in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.657610in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.662043in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.668557in}{4.600549in}}%
\pgfpathlineto{\pgfqpoint{8.670693in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.681124in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.687193in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.689185in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.691162in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.693125in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.697008in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.700835in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.702728in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.706474in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.711996in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.720953in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.722708in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.729617in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736351in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.738008in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.741292in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.749328in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.750906in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.752475in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.757128in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.764706in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.766196in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.816170in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.817399in}{4.832846in}}%
\pgfpathlineto{\pgfqpoint{8.818622in}{4.832846in}}%
\pgfpathlineto{\pgfqpoint{8.821051in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.822257in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.824653in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{8.825843in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{8.828207in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.837460in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.839723in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.841968in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.844193in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.846401in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.848590in}{4.860336in}}%
\pgfpathlineto{\pgfqpoint{8.853985in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.855051in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.857170in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.859273in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{8.866504in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.868534in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.871551in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{8.872549in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{8.874534in}{4.901852in}}%
\pgfpathlineto{\pgfqpoint{8.877483in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.878459in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.880401in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.881366in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.883287in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.884242in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.888028in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.897264in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.899073in}{4.939856in}}%
\pgfpathlineto{\pgfqpoint{8.899973in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{8.901764in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.906190in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907940in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.921539in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.923191in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.927277in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.928893in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.930500in}{4.953159in}}%
\pgfpathlineto{\pgfqpoint{8.950554in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.954243in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{8.957882in}{4.992083in}}%
\pgfpathlineto{\pgfqpoint{8.960757in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.962894in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.964308in}{4.998457in}}%
\pgfpathlineto{\pgfqpoint{8.965716in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.988566in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.989851in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{8.990491in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{8.991766in}{5.021454in}}%
\pgfpathlineto{\pgfqpoint{8.992402in}{5.021454in}}%
\pgfpathlineto{\pgfqpoint{8.994299in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.040471in}{5.070075in}}%
\pgfpathlineto{\pgfqpoint{9.041528in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.043107in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.069551in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.070972in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{9.072386in}{5.094705in}}%
\pgfpathlineto{\pgfqpoint{9.073792in}{5.096350in}}%
\pgfpathlineto{\pgfqpoint{9.076582in}{5.098832in}}%
\pgfpathlineto{\pgfqpoint{9.080713in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.081168in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.082528in}{5.103043in}}%
\pgfpathlineto{\pgfqpoint{9.083431in}{5.103176in}}%
\pgfpathlineto{\pgfqpoint{9.084780in}{5.104869in}}%
\pgfpathlineto{\pgfqpoint{9.085676in}{5.105354in}}%
\pgfpathlineto{\pgfqpoint{9.087458in}{5.107078in}}%
\pgfpathlineto{\pgfqpoint{9.095763in}{5.115060in}}%
\pgfpathlineto{\pgfqpoint{9.097051in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.099609in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.101300in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.102142in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.103400in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.105897in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.108371in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.117251in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.118439in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.142962in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.144399in}{5.174244in}}%
\pgfpathlineto{\pgfqpoint{9.146186in}{5.182483in}}%
\pgfpathlineto{\pgfqpoint{9.149019in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.150424in}{5.191993in}}%
\pgfpathlineto{\pgfqpoint{9.151124in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.251513in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{8.271224in}{3.704682in}}%
\pgfpathlineto{\pgfqpoint{8.306740in}{3.762573in}}%
\pgfpathlineto{\pgfqpoint{8.352447in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{8.379067in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{8.391440in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{8.425440in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{8.435871in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{8.455582in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.464915in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.473932in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.482654in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.491098in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{8.499282in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.522425in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.529712in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.536805in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.543714in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.550448in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.557015in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.563425in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.569683in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.575798in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.581775in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.598940in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.609798in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.615065in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.620230in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.625296in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.630267in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.635148in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.639940in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.644648in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.649274in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.653820in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.658290in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.662687in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.667012in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.671267in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.675456in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.679580in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.683640in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.691580in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.699290in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.714070in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.717641in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.724640in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.728072in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.731460in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.738110in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.741374in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.744597in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.747783in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.750930in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.754041in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.757116in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.760156in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.763161in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.766133in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.769072in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.771979in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.774854in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.777699in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.780513in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.786055in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.796803in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.799423in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.809654in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.812151in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.814626in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.817077in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.819506in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.826663in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.829006in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.831329in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.838178in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.842649in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.844856in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.847045in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.855625in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.857728in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.867998in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.873976in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.875939in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.877887in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.879821in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.885541in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.887421in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.889288in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.892982in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.898428in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.901999in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.903766in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.907266in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.914130in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.917497in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.920821in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.925732in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.927349in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.928956in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.932141in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.935289in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.936849in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.939941in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.941474in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.966268in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.967657in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.970413in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.971780in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.981161in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.982474in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.997750in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{9.000212in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{9.002652in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.005070in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.007466in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{9.009841in}{4.862475in}}%
\pgfpathlineto{\pgfqpoint{9.011021in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.012195in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.013364in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{9.016841in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{9.024781in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.027007in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.030311in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{9.032491in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{9.034653in}{4.901583in}}%
\pgfpathlineto{\pgfqpoint{9.036798in}{4.901852in}}%
\pgfpathlineto{\pgfqpoint{9.039984in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{9.045209in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{9.047271in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{9.049317in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{9.051347in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.053362in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.055362in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.056356in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.058334in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.059317in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.061273in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.079168in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.080983in}{4.939856in}}%
\pgfpathlineto{\pgfqpoint{9.081887in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{9.083684in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.086357in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.088124in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{9.095935in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{9.100177in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{9.101855in}{4.991262in}}%
\pgfpathlineto{\pgfqpoint{9.106004in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.107646in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.109278in}{4.998457in}}%
\pgfpathlineto{\pgfqpoint{9.110899in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.137057in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.141417in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.149929in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.151321in}{5.067477in}}%
\pgfpathlineto{\pgfqpoint{9.152015in}{5.067477in}}%
\pgfpathlineto{\pgfqpoint{9.154085in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.154771in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.156138in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.156820in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.158177in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.159527in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.160870in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.170088in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.171379in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{9.177742in}{5.103043in}}%
\pgfpathlineto{\pgfqpoint{9.181488in}{5.110739in}}%
\pgfpathlineto{\pgfqpoint{9.185183in}{5.115344in}}%
\pgfpathlineto{\pgfqpoint{9.186403in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.214669in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.216306in}{5.139421in}}%
\pgfpathlineto{\pgfqpoint{9.217932in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.218472in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.220086in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.223813in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.225920in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.227489in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.236715in}{5.160311in}}%
\pgfpathlineto{\pgfqpoint{9.238222in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.242692in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.244165in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.249019in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.250458in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.250936in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.252365in}{5.182942in}}%
\pgfpathlineto{\pgfqpoint{9.255669in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.257072in}{5.190692in}}%
\pgfpathlineto{\pgfqpoint{9.258932in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.259857in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.261698in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{9.263070in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.282422in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.283692in}{5.235889in}}%
\pgfpathlineto{\pgfqpoint{9.307502in}{5.263409in}}%
\pgfpathlineto{\pgfqpoint{9.308658in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.207221in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.266571in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{7.329444in}{3.602878in}}%
\pgfpathlineto{\pgfqpoint{7.380260in}{3.656721in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{3.708740in}}%
\pgfpathlineto{\pgfqpoint{7.484220in}{3.756595in}}%
\pgfpathlineto{\pgfqpoint{7.534013in}{3.799413in}}%
\pgfpathlineto{\pgfqpoint{7.581422in}{3.837143in}}%
\pgfpathlineto{\pgfqpoint{7.626271in}{3.870136in}}%
\pgfpathlineto{\pgfqpoint{7.672461in}{3.901426in}}%
\pgfpathlineto{\pgfqpoint{7.718371in}{3.929899in}}%
\pgfpathlineto{\pgfqpoint{7.765780in}{3.956661in}}%
\pgfpathlineto{\pgfqpoint{7.812912in}{3.980734in}}%
\pgfpathlineto{\pgfqpoint{7.862539in}{4.003510in}}%
\pgfpathlineto{\pgfqpoint{7.912286in}{4.023872in}}%
\pgfpathlineto{\pgfqpoint{7.964661in}{4.042848in}}%
\pgfpathlineto{\pgfqpoint{8.019083in}{4.060127in}}%
\pgfpathlineto{\pgfqpoint{8.075485in}{4.075675in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.089806in}}%
\pgfpathlineto{\pgfqpoint{8.199220in}{4.102645in}}%
\pgfpathlineto{\pgfqpoint{8.268182in}{4.114157in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.411937in}{3.598509in}}%
\pgfpathlineto{\pgfqpoint{7.474810in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{7.536945in}{3.754939in}}%
\pgfpathlineto{\pgfqpoint{7.596295in}{3.823220in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{3.883549in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{3.936342in}}%
\pgfpathlineto{\pgfqpoint{7.752630in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{4.026004in}}%
\pgfpathlineto{\pgfqpoint{7.850435in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{7.897217in}{4.101243in}}%
\pgfpathlineto{\pgfqpoint{7.944276in}{4.134061in}}%
\pgfpathlineto{\pgfqpoint{7.990361in}{4.163504in}}%
\pgfpathlineto{\pgfqpoint{8.036493in}{4.190400in}}%
\pgfpathlineto{\pgfqpoint{8.084420in}{4.215736in}}%
\pgfpathlineto{\pgfqpoint{8.132204in}{4.238493in}}%
\pgfpathlineto{\pgfqpoint{8.181680in}{4.259592in}}%
\pgfpathlineto{\pgfqpoint{8.232453in}{4.278829in}}%
\pgfpathlineto{\pgfqpoint{8.285235in}{4.296452in}}%
\pgfpathlineto{\pgfqpoint{8.340835in}{4.312645in}}%
\pgfpathlineto{\pgfqpoint{8.399213in}{4.327310in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.563883in}}%
\pgfpathlineto{\pgfqpoint{7.591588in}{3.675447in}}%
\pgfpathlineto{\pgfqpoint{7.663914in}{3.777018in}}%
\pgfpathlineto{\pgfqpoint{7.730757in}{3.867019in}}%
\pgfpathlineto{\pgfqpoint{7.792070in}{3.945895in}}%
\pgfpathlineto{\pgfqpoint{7.848273in}{4.014797in}}%
\pgfpathlineto{\pgfqpoint{7.905077in}{4.080864in}}%
\pgfpathlineto{\pgfqpoint{7.960304in}{4.141434in}}%
\pgfpathlineto{\pgfqpoint{8.012920in}{4.195619in}}%
\pgfpathlineto{\pgfqpoint{8.062547in}{4.243468in}}%
\pgfpathlineto{\pgfqpoint{8.111511in}{4.287519in}}%
\pgfpathlineto{\pgfqpoint{8.158824in}{4.327079in}}%
\pgfpathlineto{\pgfqpoint{8.205669in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{8.252505in}{4.396766in}}%
\pgfpathlineto{\pgfqpoint{8.299376in}{4.427428in}}%
\pgfpathlineto{\pgfqpoint{8.346121in}{4.455329in}}%
\pgfpathlineto{\pgfqpoint{8.393311in}{4.480899in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.504221in}}%
\pgfpathlineto{\pgfqpoint{8.490047in}{4.525748in}}%
\pgfpathlineto{\pgfqpoint{8.540517in}{4.545460in}}%
\pgfpathlineto{\pgfqpoint{8.593121in}{4.563596in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.594847in}}%
\pgfpathlineto{\pgfqpoint{7.780420in}{3.738211in}}%
\pgfpathlineto{\pgfqpoint{7.872138in}{3.875801in}}%
\pgfpathlineto{\pgfqpoint{7.948654in}{3.986536in}}%
\pgfpathlineto{\pgfqpoint{8.020980in}{4.087195in}}%
\pgfpathlineto{\pgfqpoint{8.087823in}{4.176237in}}%
\pgfpathlineto{\pgfqpoint{8.149136in}{4.254138in}}%
\pgfpathlineto{\pgfqpoint{8.205339in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{8.259574in}{4.384225in}}%
\pgfpathlineto{\pgfqpoint{8.311062in}{4.439972in}}%
\pgfpathlineto{\pgfqpoint{8.361322in}{4.491191in}}%
\pgfpathlineto{\pgfqpoint{8.410986in}{4.538605in}}%
\pgfpathlineto{\pgfqpoint{8.458991in}{4.581360in}}%
\pgfpathlineto{\pgfqpoint{8.505852in}{4.620164in}}%
\pgfpathlineto{\pgfqpoint{8.552634in}{4.656025in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{4.688755in}}%
\pgfpathlineto{\pgfqpoint{8.645173in}{4.718690in}}%
\pgfpathlineto{\pgfqpoint{8.691740in}{4.746229in}}%
\pgfpathlineto{\pgfqpoint{8.739128in}{4.771659in}}%
\pgfpathlineto{\pgfqpoint{8.787266in}{4.794953in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.797198in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.797198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.614599in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{8.091474in}{3.972714in}}%
\pgfpathlineto{\pgfqpoint{8.179606in}{4.106991in}}%
\pgfpathlineto{\pgfqpoint{8.261187in}{4.227329in}}%
\pgfpathlineto{\pgfqpoint{8.335182in}{4.332532in}}%
\pgfpathlineto{\pgfqpoint{8.402025in}{4.423816in}}%
\pgfpathlineto{\pgfqpoint{8.464898in}{4.505999in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{4.578814in}}%
\pgfpathlineto{\pgfqpoint{8.578890in}{4.644653in}}%
\pgfpathlineto{\pgfqpoint{8.632401in}{4.704657in}}%
\pgfpathlineto{\pgfqpoint{8.684188in}{4.759398in}}%
\pgfpathlineto{\pgfqpoint{8.734380in}{4.809208in}}%
\pgfpathlineto{\pgfqpoint{8.783013in}{4.854348in}}%
\pgfpathlineto{\pgfqpoint{8.830681in}{4.895570in}}%
\pgfpathlineto{\pgfqpoint{8.877597in}{4.933215in}}%
\pgfpathlineto{\pgfqpoint{8.924187in}{4.967753in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.626633in}}%
\pgfpathlineto{\pgfqpoint{8.208626in}{3.891957in}}%
\pgfpathlineto{\pgfqpoint{8.332119in}{4.090990in}}%
\pgfpathlineto{\pgfqpoint{8.437416in}{4.256607in}}%
\pgfpathlineto{\pgfqpoint{8.531257in}{4.400022in}}%
\pgfpathlineto{\pgfqpoint{8.613989in}{4.522359in}}%
\pgfpathlineto{\pgfqpoint{8.687193in}{4.626745in}}%
\pgfpathlineto{\pgfqpoint{8.755586in}{4.720454in}}%
\pgfpathlineto{\pgfqpoint{8.818622in}{4.803115in}}%
\pgfpathlineto{\pgfqpoint{8.878459in}{4.877931in}}%
\pgfpathlineto{\pgfqpoint{8.934476in}{4.944461in}}%
\pgfpathlineto{\pgfqpoint{8.987921in}{5.004552in}}%
\pgfpathlineto{\pgfqpoint{9.039409in}{5.059152in}}%
\pgfpathlineto{\pgfqpoint{9.089228in}{5.108787in}}%
\pgfpathlineto{\pgfqpoint{9.137868in}{5.154138in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633774in}}%
\pgfpathlineto{\pgfqpoint{8.425440in}{3.959975in}}%
\pgfpathlineto{\pgfqpoint{8.575798in}{4.207096in}}%
\pgfpathlineto{\pgfqpoint{8.699290in}{4.405907in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{4.571269in}}%
\pgfpathlineto{\pgfqpoint{8.896625in}{4.711687in}}%
\pgfpathlineto{\pgfqpoint{8.978514in}{4.832581in}}%
\pgfpathlineto{\pgfqpoint{9.052357in}{4.937672in}}%
\pgfpathlineto{\pgfqpoint{9.120428in}{5.030714in}}%
\pgfpathlineto{\pgfqpoint{9.183342in}{5.112994in}}%
\pgfpathlineto{\pgfqpoint{9.242692in}{5.186991in}}%
\pgfpathlineto{\pgfqpoint{9.298871in}{5.253509in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.967861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{5.265612in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265612in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.904312in}{3.937382in}}%
\pgfpathcurveto{\pgfqpoint{10.915362in}{3.937382in}}{\pgfqpoint{10.925961in}{3.941773in}}{\pgfqpoint{10.933774in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.941588in}{3.957400in}}{\pgfqpoint{10.945978in}{3.967999in}}{\pgfqpoint{10.945978in}{3.979049in}}%
\pgfpathcurveto{\pgfqpoint{10.945978in}{3.990099in}}{\pgfqpoint{10.941588in}{4.000698in}}{\pgfqpoint{10.933774in}{4.008512in}}%
\pgfpathcurveto{\pgfqpoint{10.925961in}{4.016325in}}{\pgfqpoint{10.915362in}{4.020716in}}{\pgfqpoint{10.904312in}{4.020716in}}%
\pgfpathcurveto{\pgfqpoint{10.893261in}{4.020716in}}{\pgfqpoint{10.882662in}{4.016325in}}{\pgfqpoint{10.874849in}{4.008512in}}%
\pgfpathcurveto{\pgfqpoint{10.867035in}{4.000698in}}{\pgfqpoint{10.862645in}{3.990099in}}{\pgfqpoint{10.862645in}{3.979049in}}%
\pgfpathcurveto{\pgfqpoint{10.862645in}{3.967999in}}{\pgfqpoint{10.867035in}{3.957400in}}{\pgfqpoint{10.874849in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.882662in}{3.941773in}}{\pgfqpoint{10.893261in}{3.937382in}}{\pgfqpoint{10.904312in}{3.937382in}}%
\pgfpathlineto{\pgfqpoint{10.904312in}{3.937382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathcurveto{\pgfqpoint{11.203143in}{4.184344in}}{\pgfqpoint{11.213742in}{4.188735in}}{\pgfqpoint{11.221556in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.229370in}{4.204362in}}{\pgfqpoint{11.233760in}{4.214961in}}{\pgfqpoint{11.233760in}{4.226011in}}%
\pgfpathcurveto{\pgfqpoint{11.233760in}{4.237061in}}{\pgfqpoint{11.229370in}{4.247660in}}{\pgfqpoint{11.221556in}{4.255474in}}%
\pgfpathcurveto{\pgfqpoint{11.213742in}{4.263287in}}{\pgfqpoint{11.203143in}{4.267678in}}{\pgfqpoint{11.192093in}{4.267678in}}%
\pgfpathcurveto{\pgfqpoint{11.181043in}{4.267678in}}{\pgfqpoint{11.170444in}{4.263287in}}{\pgfqpoint{11.162630in}{4.255474in}}%
\pgfpathcurveto{\pgfqpoint{11.154817in}{4.247660in}}{\pgfqpoint{11.150427in}{4.237061in}}{\pgfqpoint{11.150427in}{4.226011in}}%
\pgfpathcurveto{\pgfqpoint{11.150427in}{4.214961in}}{\pgfqpoint{11.154817in}{4.204362in}}{\pgfqpoint{11.162630in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.170444in}{4.188735in}}{\pgfqpoint{11.181043in}{4.184344in}}{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathlineto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathcurveto{\pgfqpoint{11.524816in}{4.460390in}}{\pgfqpoint{11.535415in}{4.464781in}}{\pgfqpoint{11.543229in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.551043in}{4.480408in}}{\pgfqpoint{11.555433in}{4.491007in}}{\pgfqpoint{11.555433in}{4.502057in}}%
\pgfpathcurveto{\pgfqpoint{11.555433in}{4.513107in}}{\pgfqpoint{11.551043in}{4.523706in}}{\pgfqpoint{11.543229in}{4.531520in}}%
\pgfpathcurveto{\pgfqpoint{11.535415in}{4.539333in}}{\pgfqpoint{11.524816in}{4.543724in}}{\pgfqpoint{11.513766in}{4.543724in}}%
\pgfpathcurveto{\pgfqpoint{11.502716in}{4.543724in}}{\pgfqpoint{11.492117in}{4.539333in}}{\pgfqpoint{11.484304in}{4.531520in}}%
\pgfpathcurveto{\pgfqpoint{11.476490in}{4.523706in}}{\pgfqpoint{11.472100in}{4.513107in}}{\pgfqpoint{11.472100in}{4.502057in}}%
\pgfpathcurveto{\pgfqpoint{11.472100in}{4.491007in}}{\pgfqpoint{11.476490in}{4.480408in}}{\pgfqpoint{11.484304in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.492117in}{4.464781in}}{\pgfqpoint{11.502716in}{4.460390in}}{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathlineto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855678in}{4.753804in}}%
\pgfpathcurveto{\pgfqpoint{11.866728in}{4.753804in}}{\pgfqpoint{11.877327in}{4.758194in}}{\pgfqpoint{11.885140in}{4.766008in}}%
\pgfpathcurveto{\pgfqpoint{11.892954in}{4.773822in}}{\pgfqpoint{11.897344in}{4.784421in}}{\pgfqpoint{11.897344in}{4.795471in}}%
\pgfpathcurveto{\pgfqpoint{11.897344in}{4.806521in}}{\pgfqpoint{11.892954in}{4.817120in}}{\pgfqpoint{11.885140in}{4.824934in}}%
\pgfpathcurveto{\pgfqpoint{11.877327in}{4.832747in}}{\pgfqpoint{11.866728in}{4.837137in}}{\pgfqpoint{11.855678in}{4.837137in}}%
\pgfpathcurveto{\pgfqpoint{11.844627in}{4.837137in}}{\pgfqpoint{11.834028in}{4.832747in}}{\pgfqpoint{11.826215in}{4.824934in}}%
\pgfpathcurveto{\pgfqpoint{11.818401in}{4.817120in}}{\pgfqpoint{11.814011in}{4.806521in}}{\pgfqpoint{11.814011in}{4.795471in}}%
\pgfpathcurveto{\pgfqpoint{11.814011in}{4.784421in}}{\pgfqpoint{11.818401in}{4.773822in}}{\pgfqpoint{11.826215in}{4.766008in}}%
\pgfpathcurveto{\pgfqpoint{11.834028in}{4.758194in}}{\pgfqpoint{11.844627in}{4.753804in}}{\pgfqpoint{11.855678in}{4.753804in}}%
\pgfpathlineto{\pgfqpoint{11.855678in}{4.753804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathcurveto{\pgfqpoint{12.219781in}{5.056779in}}{\pgfqpoint{12.230380in}{5.061170in}}{\pgfqpoint{12.238193in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.246007in}{5.076797in}}{\pgfqpoint{12.250397in}{5.087396in}}{\pgfqpoint{12.250397in}{5.098446in}}%
\pgfpathcurveto{\pgfqpoint{12.250397in}{5.109496in}}{\pgfqpoint{12.246007in}{5.120095in}}{\pgfqpoint{12.238193in}{5.127909in}}%
\pgfpathcurveto{\pgfqpoint{12.230380in}{5.135722in}}{\pgfqpoint{12.219781in}{5.140113in}}{\pgfqpoint{12.208731in}{5.140113in}}%
\pgfpathcurveto{\pgfqpoint{12.197681in}{5.140113in}}{\pgfqpoint{12.187081in}{5.135722in}}{\pgfqpoint{12.179268in}{5.127909in}}%
\pgfpathcurveto{\pgfqpoint{12.171454in}{5.120095in}}{\pgfqpoint{12.167064in}{5.109496in}}{\pgfqpoint{12.167064in}{5.098446in}}%
\pgfpathcurveto{\pgfqpoint{12.167064in}{5.087396in}}{\pgfqpoint{12.171454in}{5.076797in}}{\pgfqpoint{12.179268in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.187081in}{5.061170in}}{\pgfqpoint{12.197681in}{5.056779in}}{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathlineto{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.691661in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.691661in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.298739in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.298739in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.905817in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.905817in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512894in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512894in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.267332in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374233in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.450080in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.508912in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.556981in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597623in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.632829in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.663883in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874410in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981311in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.057158in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115990in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.164059in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.204701in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.239907in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.270960in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.481487in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.588388in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.664236in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723068in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.771137in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.811779in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.846985in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878038in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088565in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.195466in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.271314in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.330146in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.378215in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.418857in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454062in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485116in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.796561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=3.748336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.317530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.269304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.838498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.790273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.359466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=5.311241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.432420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.524158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.589247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.639734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.680985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.715862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.746074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.772723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.953388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.045126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.160702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.201953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.236831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.267043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.293691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.474357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.566095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.631184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.681671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.722922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.757799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.788011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.814660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.995325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.087063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.152152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.202639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.243890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.278767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.308979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.335628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.433555in}{3.507537in}}%
\pgfpathlineto{\pgfqpoint{10.451745in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.468761in}{3.547318in}}%
\pgfpathlineto{\pgfqpoint{10.484744in}{3.565149in}}%
\pgfpathlineto{\pgfqpoint{10.499814in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.514069in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{10.527593in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.540456in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.564441in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.575662in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.586425in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.616304in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.625556in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.634494in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.659622in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.667493in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.675136in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.682563in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.703666in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.710341in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.716851in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.723205in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.735470in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.741395in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.747190in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.752860in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.758410in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.763847in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.774394in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.779514in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.784536in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.789464in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.794302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.808304in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{10.812811in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.817242in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.821600in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.830106in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.842371in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.846336in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.861624in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.865312in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{10.868948in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.883013in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.886415in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.899600in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.902796in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.909074in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.912157in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.918218in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.921198in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.938398in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.941159in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.943891in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.946595in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.967284in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.969760in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.972213in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.981801in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.984145in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{10.999991in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.002179in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.004349in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.017007in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.019058in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{11.025120in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.042509in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.048060in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.049885in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.065761in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.067468in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.088702in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.090267in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.097954in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.099465in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.114116in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.115537in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.116951in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.118357in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.165577in}}%
\pgfpathlineto{\pgfqpoint{11.137294in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.148786in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.150033in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.151274in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.153738in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.173801in}{4.187914in}}%
\pgfpathlineto{\pgfqpoint{11.174935in}{4.188700in}}%
\pgfpathlineto{\pgfqpoint{11.177189in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.178308in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.180533in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.191385in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.192446in}{4.200730in}}%
\pgfpathlineto{\pgfqpoint{11.194555in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.215739in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.217670in}{4.217742in}}%
\pgfpathlineto{\pgfqpoint{11.218631in}{4.218382in}}%
\pgfpathlineto{\pgfqpoint{11.220541in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.236245in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.238033in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.245064in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.246793in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.256934in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.264292in}{4.248197in}}%
\pgfpathlineto{\pgfqpoint{11.265900in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.273794in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.275345in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.276887in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.283716in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.285210in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.296864in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.298286in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.306656in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.308026in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.320694in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.331535in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.341347in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.342548in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.350806in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.352542in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.360498in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.361615in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.362172in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.363835in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.370925in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372534in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.377303in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.378874in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.384556in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.386592in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.388108in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.396542in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.398002in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.402337in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.403766in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.408940in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.410334in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.418095in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.419442in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.422114in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.423440in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.430830in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.432113in}{4.359629in}}%
\pgfpathlineto{\pgfqpoint{11.433814in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.435504in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.440097in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.442158in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.446638in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.447846in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.450644in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.452230in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.456154in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.457320in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.558113in}{3.561269in}}%
\pgfpathlineto{\pgfqpoint{10.577652in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.595842in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.612857in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.643911in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.658166in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.671689in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.684553in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.696818in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.708537in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.719758in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.740862in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.750812in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.760400in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.769652in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.778590in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.787235in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.795606in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.811590in}{3.855078in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.826659in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.840914in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.847763in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.854438in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.860948in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.867301in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.873505in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{10.879566in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.885491in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.896956in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.907943in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.913270in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.923610in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.928632in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.933561in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.947815in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.952401in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.961339in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.965697in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.969984in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.974202in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.978355in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.982442in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.998187in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.005721in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.023663in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.027109in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.030511in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.037186in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.040462in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.050050in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.053170in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.062315in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.065294in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{11.074035in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.079705in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.082495in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.085256in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.087988in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.096018in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.098642in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.113857in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.116309in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.121147in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.123533in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.130564in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.135149in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.152733in}{4.165577in}}%
\pgfpathlineto{\pgfqpoint{11.154850in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.163155in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.165191in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.167211in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.177087in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.180936in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.186606in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.188469in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.197593in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.199380in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.208140in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.209858in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.216619in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.218282in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.226445in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.228048in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.237465in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.239002in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.246557in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.248043in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.250989in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.256783in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.258212in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.265243in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.266627in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.274782in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.276117in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.285277in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.286560in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.294130in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.295370in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.302694in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.303896in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.309821in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.312154in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.315615in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.317898in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.321285in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.323520in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.325735in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.327932in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.331194in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.333346in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.335481in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.340744in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.342820in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.345904in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.347939in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.351965in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.357890in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.359836in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.361767in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.369355in}{4.359629in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.373068in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.379443in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.387420in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.389160in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.390889in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.393461in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.396009in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.397693in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.406771in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.408389in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.410797in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.412390in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.416331in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.425556in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.427062in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435925in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.437374in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.444500in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.446601in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.457531in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.459531in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.467382in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.468668in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.476878in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.478119in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482416in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.484236in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.489623in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.491395in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.495482in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.497790in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.502346in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.504594in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.510134in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.511773in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.518761in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.520348in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.530688in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.532205in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.542099in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.543552in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.549283in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.550697in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.553502in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.554893in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.556737in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.558111in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.567977in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.569294in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.581280in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.582533in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.585020in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.586255in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.589520in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.590734in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.593545in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.594741in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.597903in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.599079in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.601416in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.602577in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.606409in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.613540in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.615017in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.538864in}}%
\pgfpathlineto{\pgfqpoint{11.624066in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.627600in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.629000in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.719180in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.738718in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.756908in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.773924in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.789907in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.804977in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.832756in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.845619in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.869604in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.880825in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.891588in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.901928in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.911878in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.921467in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{10.939657in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.948302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.972656in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.987726in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.994950in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{11.008829in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.015504in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.022015in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.028368in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.034572in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.046558in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.058023in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.063573in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.069010in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.079557in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.084677in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.089699in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.094627in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.099465in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.113467in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.117974in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.131050in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.135269in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.155405in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.159254in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.163047in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.174111in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.177698in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.191578in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.194937in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.198253in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.201528in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.211117in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.214237in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.229307in}{4.165577in}}%
\pgfpathlineto{\pgfqpoint{11.232220in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.237952in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.240771in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.249054in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.259708in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.262306in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.269948in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.272447in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.279806in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.282213in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.286964in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.289308in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.293933in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.296216in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.300723in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.302948in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.307342in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.309512in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.311664in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.313799in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.318018in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.320102in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.322170in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.324221in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.332272in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.338153in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.340085in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.343906in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.345796in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.349536in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.351386in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.353223in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.355048in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.356860in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.358660in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.360447in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.363986in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.369207in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.370925in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.372631in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.374327in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.376011in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.377685in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.379349in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.384277in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.385899in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.387512in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.390708in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.392291in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.395430in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.396985in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.398532in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.400069in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.401597in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.403117in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.410586in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.412055in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.413516in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.416413in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.417850in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.419279in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.426310in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.427694in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435849in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.437184in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.446344in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.447627in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458901in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.460124in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.466158in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.467348in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.474379in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.475533in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.480099in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482352in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.485696in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.487903in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.490091in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.492261in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.494413in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.496548in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.498665in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.500766in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.503886in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.505946in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.509006in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.515021in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.516996in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.519931in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.521870in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.524751in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.526655in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.528545in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.530421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.537796in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.539608in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.544971in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.546735in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.547612in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.549358in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.553673in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.555380in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.559598in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.561267in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.567838in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.569455in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.572661in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.574249in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.578178in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.579734in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.586622in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.588129in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.591116in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.592597in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.596992in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.598440in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.600599in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.602028in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.606969in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.608364in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.609752in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.611132in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.613871in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.615230in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.619266in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.620597in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.623240in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.624552in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.627803in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.629092in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.634187in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.635446in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.638566in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.639804in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.642873in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.644698in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.647711in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.648906in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.651282in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.652461in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.654221in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.655388in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.657705in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.658857in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.661144in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.662281in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.665661in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.667335in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.670651in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.672294in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.673927in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.675549in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.678231in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.679827in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.682991in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.684559in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.688181in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.689719in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.693271in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.694779in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.697274in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.698759in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.704135in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.705582in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.706543in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.707977in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.712233in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.713637in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.716422in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.717803in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.727720in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.729043in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.744015in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.745260in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.747732in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.748959in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.750992in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.752204in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.756205in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.757393in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.759754in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.760927in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.763643in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.764799in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.769748in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.770877in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.773121in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.774607in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.776084in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.777552in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.782989in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.784420in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.890380in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.909918in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.928108in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.945124in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.961108in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.976177in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.990432in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{11.003956in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{11.016819in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.029084in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{11.040804in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.052025in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{11.062788in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{11.073128in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{11.083078in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.092667in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{11.101919in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.110857in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.119502in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.127872in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.143856in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.158926in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.166150in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.173181in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.180029in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.186704in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.199568in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.205772in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.211833in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.217758in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.229223in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.234774in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.240210in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.245536in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.250757in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.255877in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.260899in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.265827in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.270665in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.275415in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.284667in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.289174in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.293605in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.297963in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.302251in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.306469in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.310621in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.314709in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.318734in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.326605in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.330454in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.345311in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.348898in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.352437in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.359376in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.362778in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.366137in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.369453in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372728in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.379159in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.382317in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.385437in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.388520in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.397561in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.400507in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.403420in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.406301in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.409152in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.411971in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.422958in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.428285in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.430908in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.433506in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.436078in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.438625in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.441148in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.443648in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.446123in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.451006in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.453414in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458164in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.460508in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.462831in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.465133in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.469679in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.471923in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.474148in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.476354in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.480712in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.482864in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.484999in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.487117in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.489218in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.493370in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.495421in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.497457in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.501483in}{4.479636in}}%
\pgfpathlineto{\pgfqpoint{11.503473in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.505447in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.507408in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.511285in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.513202in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.518873in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.522586in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.524423in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.528060in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.531647in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.533422in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.535186in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.536938in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.538678in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.540407in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.543831in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.545527in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.547211in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.550549in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.552202in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.553844in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.555477in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.557099in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.558712in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.561908in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.565065in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.566630in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.568185in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.569732in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.572797in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.574317in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.575828in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.577330in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.578824in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.580309in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.583255in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.584716in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.586168in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.587613in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.589050in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.591900in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.593314in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.594720in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.596119in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.597510in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.598894in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.600271in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.601640in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.603003in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.604359in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.605707in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.609712in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.611034in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.612349in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.613657in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.614959in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.617544in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.618827in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.620104in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.621374in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.623897in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.625150in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.626396in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.631324in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.633754in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.637358in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.642087in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.644420in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.645579in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.646733in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.650165in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.652428in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.665613in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.667748in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.671966in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.674050in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.677146in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.679190in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.684231in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.686221in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.689178in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.691131in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.694034in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.695951in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.700685in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.702554in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.703484in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.706255in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.708996in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.710809in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.721427in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.723156in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.724016in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.725728in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.726580in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.728275in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.729960in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.731634in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.732467in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.734125in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.735773in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.737410in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.738225in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.739848in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.741460in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.743063in}{4.725389in}}%
\pgfpathlineto{\pgfqpoint{11.750934in}{4.727054in}}%
\pgfpathlineto{\pgfqpoint{11.752480in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.754783in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.756307in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.760827in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.762316in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.764535in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.766004in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.768917in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.770362in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.771799in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.773228in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.773939in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.775357in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.776063in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.777469in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.778867in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.780259in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.783019in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.784389in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.785071in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.787782in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.790466in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.791797in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{11.793782in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.795097in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.797057in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.798356in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.800935in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.802215in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{11.808522in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.811004in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.812850in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.814073in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.823661in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.824836in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.831203in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.832344in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.838535in}{4.788287in}}%
\pgfpathlineto{\pgfqpoint{11.840198in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.840751in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.842400in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.844039in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.845669in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.862447in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{11.863967in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{11.865979in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.867977in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.869465in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{11.870452in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{11.871927in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.873393in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.874851in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{11.876301in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{11.877743in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.878222in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.879653in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.886697in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{11.888083in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{11.889462in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.890834in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.892199in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.893557in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.895357in}{4.851256in}}%
\pgfpathlineto{\pgfqpoint{11.899803in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.901122in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.904609in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.905904in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{11.907622in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.908903in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.909328in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.910601in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{11.912288in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.913965in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.914799in}{4.869342in}}%
\pgfpathlineto{\pgfqpoint{11.916460in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.917699in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.919342in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.920159in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.922192in}{4.877407in}}%
\pgfpathlineto{\pgfqpoint{11.925812in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{11.927405in}{4.878542in}}%
\pgfpathlineto{\pgfqpoint{11.929777in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.932517in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.933683in}{4.881651in}}%
\pgfpathlineto{\pgfqpoint{11.934457in}{4.881651in}}%
\pgfpathlineto{\pgfqpoint{11.935614in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.939814in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{11.941702in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.945807in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.947284in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{11.947652in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{11.949118in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.949849in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.951666in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.953110in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.954905in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.958105in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.959515in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.961616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.963007in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.963700in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{11.067159in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.086697in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{11.104887in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{11.121903in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{11.193598in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.205863in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.217583in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.249907in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.259857in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.269446in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.278698in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.287636in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.296281in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.304651in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.312764in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.320635in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.335705in}{4.165577in}}%
\pgfpathlineto{\pgfqpoint{11.342929in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.363483in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.369994in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.376347in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.382551in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.388612in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.394537in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.400332in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.406002in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.411552in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.416989in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.422315in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.427536in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.437678in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.442606in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.456861in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.461446in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.465953in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.474742in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.479029in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.483248in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.487400in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.491488in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.495513in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.499478in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.507233in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.514766in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.518454in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.522090in}{4.367284in}}%
\pgfpathlineto{\pgfqpoint{11.532708in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.536155in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.539557in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.542916in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.546232in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.549507in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.552742in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.555938in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.562216in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.565299in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.568347in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.571361in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.577285in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.580199in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.583080in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.585931in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.591540in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.594301in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.597033in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.599737in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.605064in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.610285in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.612857in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.615404in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.617927in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.620426in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.622902in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.625355in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.627785in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.634943in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.637287in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.639610in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.641912in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.648702in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.650927in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.653133in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.655321in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.657491in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.659643in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.661778in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.663896in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.665997in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.668081in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.674236in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.678262in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.682226in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.684187in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.686132in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.688064in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.689981in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.691885in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.693775in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.695651in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.697515in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.701202in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.703027in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.704839in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.706638in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.708426in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.710201in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.711965in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.713717in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.717186in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.718904in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.720610in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.722306in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.723990in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.725664in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.727328in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.728981in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.730623in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.732256in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.733878in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.737094in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.738687in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.740270in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.741844in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.743409in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.746511in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.748048in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.749576in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.751096in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.752607in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.754109in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.755603in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.757088in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.758565in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.760034in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.761495in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.767258in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.768679in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.770093in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.771499in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.777050in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.778419in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.779782in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.781137in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.786491in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.793033in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.794323in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.795606in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.796882in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.798153in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.799418in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.801929in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.803175in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.804416in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.805651in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.806880in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.808103in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.810533in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.812941in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.816512in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.824661in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.826944in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.829207in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.831450in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.832565in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.834781in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.836978in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.838070in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.841318in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.843461in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.845588in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.847697in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{11.853925in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.854949in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.859005in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.860010in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.865957in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.866935in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.869849in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.871773in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.873684in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.876524in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.878400in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.881190in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.883034in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.884865in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.887587in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.890282in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.892064in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.893833in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.895591in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.897337in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.898206in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.899935in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.901652in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.903359in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{11.905898in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{11.907577in}{4.816773in}}%
\pgfpathlineto{\pgfqpoint{11.910076in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{11.914189in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{11.915817in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{11.917434in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{11.918239in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{11.919842in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.920640in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.923019in}{4.832590in}}%
\pgfpathlineto{\pgfqpoint{11.927713in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.928487in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.930029in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.933086in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{11.933845in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{11.936108in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.938352in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.940576in}{4.851565in}}%
\pgfpathlineto{\pgfqpoint{11.944243in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.945696in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.950007in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.951428in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{11.954248in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.956343in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.957038in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.958422in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{11.961168in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.963209in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.967911in}{4.873081in}}%
\pgfpathlineto{\pgfqpoint{11.971876in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{11.975135in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.977071in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.978354in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{11.980267in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.982166in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.985924in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.989015in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.990852in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.993282in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.995090in}{4.910913in}}%
\pgfpathlineto{\pgfqpoint{11.998076in}{4.913331in}}%
\pgfpathlineto{\pgfqpoint{11.999851in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.002784in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.003948in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.006836in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.008553in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{12.009692in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{12.011955in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.014757in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.016424in}{4.929467in}}%
\pgfpathlineto{\pgfqpoint{12.018080in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.020273in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.021906in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.025141in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.026743in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.028336in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.030446in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.033059in}{4.944940in}}%
\pgfpathlineto{\pgfqpoint{12.034614in}{4.947906in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.038718in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{12.041754in}{4.952285in}}%
\pgfpathlineto{\pgfqpoint{12.043259in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.045253in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.046738in}{4.955888in}}%
\pgfpathlineto{\pgfqpoint{12.048215in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.048706in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.050172in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{12.052114in}{4.960849in}}%
\pgfpathlineto{\pgfqpoint{12.054042in}{4.961641in}}%
\pgfpathlineto{\pgfqpoint{12.055479in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.056432in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.057856in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.058801in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.060681in}{4.968747in}}%
\pgfpathlineto{\pgfqpoint{12.068524in}{4.974454in}}%
\pgfpathlineto{\pgfqpoint{12.068978in}{4.974454in}}%
\pgfpathlineto{\pgfqpoint{12.070336in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.070787in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.072136in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.072584in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.073923in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.074812in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.076141in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.077022in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.078340in}{4.981713in}}%
\pgfpathlineto{\pgfqpoint{12.079214in}{4.982100in}}%
\pgfpathlineto{\pgfqpoint{12.080954in}{4.983732in}}%
\pgfpathlineto{\pgfqpoint{12.083114in}{4.985729in}}%
\pgfpathlineto{\pgfqpoint{12.083972in}{4.985729in}}%
\pgfpathlineto{\pgfqpoint{12.085255in}{4.986987in}}%
\pgfpathlineto{\pgfqpoint{12.085682in}{4.986987in}}%
\pgfpathlineto{\pgfqpoint{12.086956in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{12.087380in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{12.088646in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{12.089487in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{12.090744in}{4.991040in}}%
\pgfpathlineto{\pgfqpoint{12.091161in}{4.991040in}}%
\pgfpathlineto{\pgfqpoint{12.092410in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.092825in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.094066in}{4.993563in}}%
\pgfpathlineto{\pgfqpoint{12.095711in}{4.994366in}}%
\pgfpathlineto{\pgfqpoint{12.097346in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{12.097753in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{12.099376in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{12.100586in}{4.998641in}}%
\pgfpathlineto{\pgfqpoint{12.103389in}{5.002528in}}%
\pgfpathlineto{\pgfqpoint{12.104581in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.106949in}{5.006290in}}%
\pgfpathlineto{\pgfqpoint{12.108125in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.109296in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.110462in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.112778in}{5.013240in}}%
\pgfpathlineto{\pgfqpoint{12.115835in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.116972in}{5.017959in}}%
\pgfpathlineto{\pgfqpoint{12.117727in}{5.017959in}}%
\pgfpathlineto{\pgfqpoint{12.119981in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.135237in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.136645in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.225768in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.246871in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{11.266409in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{11.301615in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.317599in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.332669in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{11.373311in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.385576in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.397295in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.408516in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.429619in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.458410in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.467348in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.475993in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.484364in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.507990in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.515417in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.529672in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.549706in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.556059in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.568324in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.580044in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.585714in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.596701in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.607249in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.617390in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.631907in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.636573in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.650097in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.654455in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.683096in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.686945in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.694478in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.701803in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.705390in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.712421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.715867in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.719269in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.722628in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.725944in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.729219in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.738808in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.741928in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.748060in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.751073in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.754052in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.756998in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.759911in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.762793in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.765643in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.768463in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.771253in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.776746in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.779450in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.782126in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.784776in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.789997in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.792569in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.795117in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.797640in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.800139in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.802614in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.807497in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.809905in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.821624in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.826170in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.828414in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.830639in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.841490in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.843608in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.851913in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.853949in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.855969in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.861939in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.863899in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.867776in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.869694in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.873487in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.875364in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.877227in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.879077in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.882739in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.884551in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.886351in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.895169in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.896898in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.898616in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.900322in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.902018in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.903703in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.907040in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.910336in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.913591in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.916806in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.918399in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.921556in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.929289in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.930808in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.932319in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.933821in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.935315in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.936801in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.938278in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.941207in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.948392in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.949805in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.952610in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.954001in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.956762in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.958132in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{11.960850in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.962198in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.963540in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.964875in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.967525in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.970148in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.975318in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.977865in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.979130in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.980388in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.981641in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.982887in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.985363in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.986592in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.987816in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.990246in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.991452in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.993849in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.995039in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.997404in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.999748in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{12.000912in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{12.003224in}{4.816773in}}%
\pgfpathlineto{\pgfqpoint{12.005517in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.008919in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{12.011163in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{12.014493in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.016690in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.018869in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.019952in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.022104in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.024239in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.026357in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{12.028458in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{12.031578in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{12.037709in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{12.038718in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{12.041719in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{12.043702in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{12.046648in}{4.851565in}}%
\pgfpathlineto{\pgfqpoint{12.051485in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.053396in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{12.059046in}{4.870013in}}%
\pgfpathlineto{\pgfqpoint{12.059976in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.062746in}{4.875489in}}%
\pgfpathlineto{\pgfqpoint{12.064577in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{12.068201in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.070887in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{12.072662in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.074426in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.076178in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.077049in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.080507in}{4.900106in}}%
\pgfpathlineto{\pgfqpoint{12.081364in}{4.900106in}}%
\pgfpathlineto{\pgfqpoint{12.083071in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{12.085610in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{12.087289in}{4.907209in}}%
\pgfpathlineto{\pgfqpoint{12.089789in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.090616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.092264in}{4.910913in}}%
\pgfpathlineto{\pgfqpoint{12.093902in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{12.095529in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.096339in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.099554in}{4.923369in}}%
\pgfpathlineto{\pgfqpoint{12.100352in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.101940in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.103519in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.105870in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.109741in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.112037in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.116570in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.118808in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{12.122495in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.126132in}{4.963422in}}%
\pgfpathlineto{\pgfqpoint{12.126853in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.129719in}{4.968747in}}%
\pgfpathlineto{\pgfqpoint{12.131140in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{12.134660in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.146957in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{12.153549in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.156140in}{5.013240in}}%
\pgfpathlineto{\pgfqpoint{12.156784in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.158067in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.159979in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.161247in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{12.165014in}{5.038318in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.175402in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.177788in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{12.179563in}{5.041817in}}%
\pgfpathlineto{\pgfqpoint{12.183660in}{5.042445in}}%
\pgfpathlineto{\pgfqpoint{12.185397in}{5.043963in}}%
\pgfpathlineto{\pgfqpoint{12.190538in}{5.044929in}}%
\pgfpathlineto{\pgfqpoint{12.192230in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.193352in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.195026in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{12.195582in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{12.197242in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.198343in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.199985in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.200531in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.202160in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.202701in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.204316in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.205388in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.206988in}{5.067401in}}%
\pgfpathlineto{\pgfqpoint{12.210158in}{5.074111in}}%
\pgfpathlineto{\pgfqpoint{12.211206in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{12.213809in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.216899in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.219446in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.220963in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.222971in}{5.099200in}}%
\pgfpathlineto{\pgfqpoint{12.226944in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.228907in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.230371in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.232792in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.234234in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.236144in}{5.109208in}}%
\pgfpathlineto{\pgfqpoint{12.238041in}{5.112130in}}%
\pgfpathlineto{\pgfqpoint{12.241328in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.242724in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.243651in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.245035in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.246869in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.248236in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.250950in}{5.120895in}}%
\pgfpathlineto{\pgfqpoint{12.254081in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.254968in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.256294in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.257175in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.258926in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.259798in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.261100in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.267937in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.269619in}{5.136854in}}%
\pgfpathlineto{\pgfqpoint{12.272537in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.273778in}{5.143256in}}%
\pgfpathlineto{\pgfqpoint{12.275013in}{5.144029in}}%
\pgfpathlineto{\pgfqpoint{12.276242in}{5.152439in}}%
\pgfpathlineto{\pgfqpoint{12.277872in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.279492in}{5.164556in}}%
\pgfpathlineto{\pgfqpoint{12.280700in}{5.169523in}}%
\pgfpathlineto{\pgfqpoint{12.289008in}{5.170005in}}%
\pgfpathlineto{\pgfqpoint{12.294023in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.295547in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{11.428088in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.482832in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.528141in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.541664in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.566793in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.578513in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.589733in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.610837in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.639627in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.648565in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.657210in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.665581in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.689207in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.696635in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.710889in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.730923in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.737276in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.743480in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.749541in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.755466in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.766931in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.772482in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.788466in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.798607in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.808373in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.817790in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.822376in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.826883in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.831314in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.835672in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.839959in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.868162in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.871956in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.883020in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.886607in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.890146in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.893638in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.897084in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.900486in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.903845in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.907162in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.910437in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.920025in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.923145in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.929277in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.932290in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.935269in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.938215in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.941128in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.952470in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.955231in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.957963in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.965993in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.968617in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.971214in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.976334in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.978857in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.981356in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.993508in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.995873in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{12.005124in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{12.007388in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{12.009631in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.014063in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.016251in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{12.022708in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{12.024825in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{12.033130in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{12.043156in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{12.048993in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{12.054705in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{12.058444in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{12.060295in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{12.072895in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.074646in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.079833in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.081540in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.083235in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{12.084920in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{12.086594in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{12.088257in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{12.089910in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{12.091553in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{12.094808in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{12.098023in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{12.102774in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{12.108978in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{12.110506in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{12.112026in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{12.113536in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{12.115039in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.116533in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.123877in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.125322in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{12.128187in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{12.129609in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.135219in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{12.137979in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{12.142067in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{12.147421in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.148742in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{12.150057in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{12.157812in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.159083in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.161606in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{12.166580in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{12.172670in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.175066in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{12.177442in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{12.179796in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.182129in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.191261in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.192380in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.200086in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.202248in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.203321in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.206517in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.210719in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.212795in}{4.946831in}}%
\pgfpathlineto{\pgfqpoint{12.218927in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.221940in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{12.234613in}{4.973606in}}%
\pgfpathlineto{\pgfqpoint{12.237453in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.256521in}{5.002300in}}%
\pgfpathlineto{\pgfqpoint{12.259135in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.262582in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.264288in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.265137in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.268507in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.271006in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.271834in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.273481in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.275119in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.280772in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{12.282365in}{5.030129in}}%
\pgfpathlineto{\pgfqpoint{12.283158in}{5.030129in}}%
\pgfpathlineto{\pgfqpoint{12.284736in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.285522in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.287087in}{5.036775in}}%
\pgfpathlineto{\pgfqpoint{12.292491in}{5.037680in}}%
\pgfpathlineto{\pgfqpoint{12.294774in}{5.038318in}}%
\pgfpathlineto{\pgfqpoint{12.304444in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.305900in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.307349in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{12.308790in}{5.041817in}}%
\pgfpathlineto{\pgfqpoint{12.310223in}{5.042445in}}%
\pgfpathlineto{\pgfqpoint{12.314475in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.318660in}{5.067401in}}%
\pgfpathlineto{\pgfqpoint{12.322780in}{5.074821in}}%
\pgfpathlineto{\pgfqpoint{12.323460in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{12.324816in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.325491in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.327506in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.328174in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.329506in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.330169in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.331491in}{5.089559in}}%
\pgfpathlineto{\pgfqpoint{12.332149in}{5.089559in}}%
\pgfpathlineto{\pgfqpoint{12.333461in}{5.094566in}}%
\pgfpathlineto{\pgfqpoint{12.335416in}{5.094566in}}%
\pgfpathlineto{\pgfqpoint{12.336712in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.346231in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.347474in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.351171in}{5.099200in}}%
\pgfpathlineto{\pgfqpoint{12.356019in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.357815in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.359005in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.361958in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.363713in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.366036in}{5.110673in}}%
\pgfpathlineto{\pgfqpoint{12.367765in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.368912in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.370622in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.372321in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.372885in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.374570in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.375687in}{5.120895in}}%
\pgfpathlineto{\pgfqpoint{12.376243in}{5.121745in}}%
\pgfpathlineto{\pgfqpoint{12.377907in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.378459in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.380109in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.381748in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.382292in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.383918in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.388205in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.390323in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.392946in}{5.151913in}}%
\pgfpathlineto{\pgfqpoint{12.395544in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.397090in}{5.162640in}}%
\pgfpathlineto{\pgfqpoint{12.398627in}{5.163601in}}%
\pgfpathlineto{\pgfqpoint{12.399647in}{5.164556in}}%
\pgfpathlineto{\pgfqpoint{12.401170in}{5.169034in}}%
\pgfpathlineto{\pgfqpoint{12.403186in}{5.169523in}}%
\pgfpathlineto{\pgfqpoint{12.420672in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.422078in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.427629in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.428999in}{5.211303in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.468761in}{3.547318in}}%
\pgfpathlineto{\pgfqpoint{10.552721in}{3.639352in}}%
\pgfpathlineto{\pgfqpoint{10.625556in}{3.715868in}}%
\pgfpathlineto{\pgfqpoint{10.696818in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{10.769173in}{3.857418in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.921089in}}%
\pgfpathlineto{\pgfqpoint{10.909074in}{3.983129in}}%
\pgfpathlineto{\pgfqpoint{10.977050in}{4.039829in}}%
\pgfpathlineto{\pgfqpoint{11.046223in}{4.094591in}}%
\pgfpathlineto{\pgfqpoint{11.114116in}{4.145484in}}%
\pgfpathlineto{\pgfqpoint{11.181639in}{4.193327in}}%
\pgfpathlineto{\pgfqpoint{11.249365in}{4.238584in}}%
\pgfpathlineto{\pgfqpoint{11.317419in}{4.281366in}}%
\pgfpathlineto{\pgfqpoint{11.385576in}{4.321576in}}%
\pgfpathlineto{\pgfqpoint{11.454199in}{4.359477in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377055in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{3.646736in}}%
\pgfpathlineto{\pgfqpoint{10.708537in}{3.739865in}}%
\pgfpathlineto{\pgfqpoint{10.787235in}{3.828393in}}%
\pgfpathlineto{\pgfqpoint{10.860948in}{3.908108in}}%
\pgfpathlineto{\pgfqpoint{10.933561in}{3.983516in}}%
\pgfpathlineto{\pgfqpoint{11.005721in}{4.055322in}}%
\pgfpathlineto{\pgfqpoint{11.076885in}{4.123028in}}%
\pgfpathlineto{\pgfqpoint{11.146276in}{4.186041in}}%
\pgfpathlineto{\pgfqpoint{11.214945in}{4.245459in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{4.302252in}}%
\pgfpathlineto{\pgfqpoint{11.351965in}{4.355290in}}%
\pgfpathlineto{\pgfqpoint{11.419442in}{4.405141in}}%
\pgfpathlineto{\pgfqpoint{11.487243in}{4.452461in}}%
\pgfpathlineto{\pgfqpoint{11.554893in}{4.496960in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.538864in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.606374in}}%
\pgfpathlineto{\pgfqpoint{10.789907in}{3.725059in}}%
\pgfpathlineto{\pgfqpoint{10.880825in}{3.838589in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{3.939710in}}%
\pgfpathlineto{\pgfqpoint{11.046558in}{4.034586in}}%
\pgfpathlineto{\pgfqpoint{11.126763in}{4.124036in}}%
\pgfpathlineto{\pgfqpoint{11.201528in}{4.204090in}}%
\pgfpathlineto{\pgfqpoint{11.274923in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{4.350978in}}%
\pgfpathlineto{\pgfqpoint{11.419279in}{4.418203in}}%
\pgfpathlineto{\pgfqpoint{11.488999in}{4.480612in}}%
\pgfpathlineto{\pgfqpoint{11.557919in}{4.539342in}}%
\pgfpathlineto{\pgfqpoint{11.626508in}{4.594866in}}%
\pgfpathlineto{\pgfqpoint{11.694278in}{4.646879in}}%
\pgfpathlineto{\pgfqpoint{11.762095in}{4.696124in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.669332in}}%
\pgfpathlineto{\pgfqpoint{10.976177in}{3.815080in}}%
\pgfpathlineto{\pgfqpoint{11.073128in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{11.166150in}{4.061820in}}%
\pgfpathlineto{\pgfqpoint{11.250757in}{4.166158in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.265495in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.357722in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.442021in}}%
\pgfpathlineto{\pgfqpoint{11.566630in}{4.521668in}}%
\pgfpathlineto{\pgfqpoint{11.639733in}{4.595737in}}%
\pgfpathlineto{\pgfqpoint{11.711710in}{4.665501in}}%
\pgfpathlineto{\pgfqpoint{11.782332in}{4.730859in}}%
\pgfpathlineto{\pgfqpoint{11.852086in}{4.792385in}}%
\pgfpathlineto{\pgfqpoint{11.920974in}{4.850183in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.722468in}}%
\pgfpathlineto{\pgfqpoint{11.152956in}{3.875321in}}%
\pgfpathlineto{\pgfqpoint{11.259857in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{11.356808in}{4.154883in}}%
\pgfpathlineto{\pgfqpoint{11.447444in}{4.273547in}}%
\pgfpathlineto{\pgfqpoint{11.536155in}{4.385987in}}%
\pgfpathlineto{\pgfqpoint{11.620426in}{4.489195in}}%
\pgfpathlineto{\pgfqpoint{11.701202in}{4.584649in}}%
\pgfpathlineto{\pgfqpoint{11.779782in}{4.674098in}}%
\pgfpathlineto{\pgfqpoint{11.855969in}{4.757493in}}%
\pgfpathlineto{\pgfqpoint{11.930797in}{4.836110in}}%
\pgfpathlineto{\pgfqpoint{12.003948in}{4.909737in}}%
\pgfpathlineto{\pgfqpoint{12.075699in}{4.978798in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.225768in}{3.765989in}}%
\pgfpathlineto{\pgfqpoint{11.346923in}{3.945874in}}%
\pgfpathlineto{\pgfqpoint{11.458410in}{4.107382in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{4.253959in}}%
\pgfpathlineto{\pgfqpoint{11.662960in}{4.392148in}}%
\pgfpathlineto{\pgfqpoint{11.756998in}{4.517387in}}%
\pgfpathlineto{\pgfqpoint{11.845709in}{4.631896in}}%
\pgfpathlineto{\pgfqpoint{11.932319in}{4.740059in}}%
\pgfpathlineto{\pgfqpoint{12.015594in}{4.840472in}}%
\pgfpathlineto{\pgfqpoint{12.095529in}{4.933390in}}%
\pgfpathlineto{\pgfqpoint{12.172994in}{5.020059in}}%
\pgfpathlineto{\pgfqpoint{12.248691in}{5.101427in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.800964in}}%
\pgfpathlineto{\pgfqpoint{11.541664in}{4.007161in}}%
\pgfpathlineto{\pgfqpoint{11.665581in}{4.192721in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.357011in}}%
\pgfpathlineto{\pgfqpoint{11.886607in}{4.511966in}}%
\pgfpathlineto{\pgfqpoint{11.986284in}{4.650248in}}%
\pgfpathlineto{\pgfqpoint{12.081540in}{4.778652in}}%
\pgfpathlineto{\pgfqpoint{12.172670in}{4.897793in}}%
\pgfpathlineto{\pgfqpoint{12.260001in}{5.008329in}}%
\pgfpathlineto{\pgfqpoint{12.343726in}{5.110751in}}%
\pgfpathlineto{\pgfqpoint{12.424868in}{5.206522in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801891in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{5.048852in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048852in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.517406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.517406in}}{\pgfqpoint{13.810900in}{3.545184in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.209534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.237312in}}{\pgfqpoint{13.783122in}{5.237312in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.237312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.237312in}}{\pgfqpoint{12.681269in}{5.209534in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.545184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.517406in}}{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.049040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.085306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.942559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.713393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.749658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.606911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.414010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.271263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.042097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.078362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.935615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.706449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.742714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.599967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.010620in}{0.634561in}}{\pgfqpoint{2.043580in}{2.353216in}}{%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.791284in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.705166in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.777214in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.915756in}}%
\pgfpathlineto{\pgfqpoint{1.097266in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.039646in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{1.137695in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.194621in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{1.172463in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.351133in}}%
\pgfpathlineto{\pgfqpoint{1.202962in}{1.383394in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.441704in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.558615in}}%
\pgfpathlineto{\pgfqpoint{1.269697in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.595771in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.642493in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{1.322264in}{1.692119in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.703426in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.736800in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.747964in}}%
\pgfpathlineto{\pgfqpoint{1.355481in}{1.759140in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.770257in}}%
\pgfpathlineto{\pgfqpoint{1.365637in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{1.370563in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.823328in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.843135in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.852722in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{1.406811in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{1.410992in}{1.880414in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.897633in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{1.905664in}}%
\pgfpathlineto{\pgfqpoint{1.427047in}{1.913233in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.926773in}}%
\pgfpathlineto{\pgfqpoint{1.438443in}{1.932758in}}%
\pgfpathlineto{\pgfqpoint{1.442128in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.948102in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{1.956606in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{1.960473in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{1.964139in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.971041in}}%
\pgfpathlineto{\pgfqpoint{1.473049in}{1.974387in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{1.981040in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{1.984343in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{1.987627in}}%
\pgfpathlineto{\pgfqpoint{1.488700in}{1.990926in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{1.994290in}}%
\pgfpathlineto{\pgfqpoint{1.494694in}{1.997728in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.001217in}}%
\pgfpathlineto{\pgfqpoint{1.500548in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{1.503424in}{2.008222in}}%
\pgfpathlineto{\pgfqpoint{1.506267in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{1.509078in}{2.015161in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.018641in}}%
\pgfpathlineto{\pgfqpoint{1.514606in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{1.517325in}{2.025544in}}%
\pgfpathlineto{\pgfqpoint{1.520014in}{2.028939in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{2.032255in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.035436in}}%
\pgfpathlineto{\pgfqpoint{1.527912in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{1.530490in}{2.041240in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{2.043792in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{2.048243in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{2.050208in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{2.052035in}}%
\pgfpathlineto{\pgfqpoint{1.545421in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{1.547824in}{2.055252in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{2.058082in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{2.059503in}}%
\pgfpathlineto{\pgfqpoint{1.557213in}{2.060974in}}%
\pgfpathlineto{\pgfqpoint{1.559505in}{2.062499in}}%
\pgfpathlineto{\pgfqpoint{1.561777in}{2.064061in}}%
\pgfpathlineto{\pgfqpoint{1.564029in}{2.065643in}}%
\pgfpathlineto{\pgfqpoint{1.566260in}{2.067206in}}%
\pgfpathlineto{\pgfqpoint{1.568471in}{2.068730in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.070219in}}%
\pgfpathlineto{\pgfqpoint{1.572835in}{2.071651in}}%
\pgfpathlineto{\pgfqpoint{1.574989in}{2.072996in}}%
\pgfpathlineto{\pgfqpoint{1.577124in}{2.074267in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{2.075469in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.076599in}}%
\pgfpathlineto{\pgfqpoint{1.583423in}{2.077670in}}%
\pgfpathlineto{\pgfqpoint{1.585487in}{2.078730in}}%
\pgfpathlineto{\pgfqpoint{1.587535in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{2.080929in}}%
\pgfpathlineto{\pgfqpoint{1.591580in}{2.082085in}}%
\pgfpathlineto{\pgfqpoint{1.593578in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{1.595560in}{2.084579in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.085941in}}%
\pgfpathlineto{\pgfqpoint{1.599478in}{2.087375in}}%
\pgfpathlineto{\pgfqpoint{1.601413in}{2.088855in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{2.090361in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.091858in}}%
\pgfpathlineto{\pgfqpoint{1.607132in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{2.094786in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{2.096234in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{2.097695in}}%
\pgfpathlineto{\pgfqpoint{1.614559in}{2.099160in}}%
\pgfpathlineto{\pgfqpoint{1.616381in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{1.618191in}{2.102021in}}%
\pgfpathlineto{\pgfqpoint{1.619987in}{2.103413in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.104766in}}%
\pgfpathlineto{\pgfqpoint{1.623541in}{2.106051in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{2.107231in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{2.108277in}}%
\pgfpathlineto{\pgfqpoint{1.628778in}{2.109208in}}%
\pgfpathlineto{\pgfqpoint{1.630499in}{2.110056in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{1.633907in}{2.111486in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.112042in}}%
\pgfpathlineto{\pgfqpoint{1.637269in}{2.112518in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{2.112946in}}%
\pgfpathlineto{\pgfqpoint{1.640586in}{2.113339in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{1.643859in}{2.114058in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{2.114409in}}%
\pgfpathlineto{\pgfqpoint{1.647090in}{2.114763in}}%
\pgfpathlineto{\pgfqpoint{1.648690in}{2.115143in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.651859in}{2.116030in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{2.116562in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{2.117170in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{2.117863in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.118644in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.119517in}}%
\pgfpathlineto{\pgfqpoint{1.661131in}{2.120467in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{2.121489in}}%
\pgfpathlineto{\pgfqpoint{1.664146in}{2.122575in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{2.124915in}}%
\pgfpathlineto{\pgfqpoint{1.668602in}{2.126144in}}%
\pgfpathlineto{\pgfqpoint{1.670069in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.128629in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.129829in}}%
\pgfpathlineto{\pgfqpoint{1.674421in}{2.130967in}}%
\pgfpathlineto{\pgfqpoint{1.675855in}{2.132023in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.132982in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{2.133848in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{2.134623in}}%
\pgfpathlineto{\pgfqpoint{1.681509in}{2.135305in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{2.135885in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{1.685666in}{2.136751in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.137110in}}%
\pgfpathlineto{\pgfqpoint{1.688400in}{2.137485in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{2.137903in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{2.138392in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{2.138975in}}%
\pgfpathlineto{\pgfqpoint{1.693779in}{2.139676in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{2.141434in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{1.699044in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{2.145927in}}%
\pgfpathlineto{\pgfqpoint{1.702921in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.148501in}}%
\pgfpathlineto{\pgfqpoint{1.705472in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{2.151229in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{2.152648in}}%
\pgfpathlineto{\pgfqpoint{1.709251in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{1.710498in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.158237in}}%
\pgfpathlineto{\pgfqpoint{1.714202in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{2.161609in}}%
\pgfpathlineto{\pgfqpoint{1.717851in}{2.162454in}}%
\pgfpathlineto{\pgfqpoint{1.719056in}{2.163161in}}%
\pgfpathlineto{\pgfqpoint{1.720255in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.164172in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{2.164487in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{1.724993in}{2.164812in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.164855in}}%
\pgfpathlineto{\pgfqpoint{1.727329in}{2.164864in}}%
\pgfpathlineto{\pgfqpoint{1.728489in}{2.164880in}}%
\pgfpathlineto{\pgfqpoint{1.729643in}{2.164948in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{1.731936in}{2.165351in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{2.165709in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.166165in}}%
\pgfpathlineto{\pgfqpoint{1.735336in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{1.736459in}{2.167370in}}%
\pgfpathlineto{\pgfqpoint{1.737577in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{1.738690in}{2.168988in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{2.171022in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.173341in}}%
\pgfpathlineto{\pgfqpoint{1.744182in}{2.174545in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{2.175732in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{2.176876in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.177970in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{2.179001in}}%
\pgfpathlineto{\pgfqpoint{1.749555in}{2.179954in}}%
\pgfpathlineto{\pgfqpoint{1.750616in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{2.181544in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{2.182161in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{2.182658in}}%
\pgfpathlineto{\pgfqpoint{1.754815in}{2.183046in}}%
\pgfpathlineto{\pgfqpoint{1.755853in}{2.183338in}}%
\pgfpathlineto{\pgfqpoint{1.756888in}{2.183563in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{1.758944in}{2.183895in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{2.184040in}}%
\pgfpathlineto{\pgfqpoint{1.760983in}{2.184191in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{2.184355in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.184548in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.184783in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{2.185079in}}%
\pgfpathlineto{\pgfqpoint{1.766009in}{2.185447in}}%
\pgfpathlineto{\pgfqpoint{1.767002in}{2.185896in}}%
\pgfpathlineto{\pgfqpoint{1.767991in}{2.186421in}}%
\pgfpathlineto{\pgfqpoint{1.768976in}{2.187019in}}%
\pgfpathlineto{\pgfqpoint{1.769957in}{2.187680in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{1.771908in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.189890in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{2.190667in}}%
\pgfpathlineto{\pgfqpoint{1.774807in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.193172in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{2.194025in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{2.194877in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{2.195712in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{2.196526in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{2.198076in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{2.199516in}}%
\pgfpathlineto{\pgfqpoint{1.785154in}{2.200208in}}%
\pgfpathlineto{\pgfqpoint{1.786073in}{2.200897in}}%
\pgfpathlineto{\pgfqpoint{1.786990in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{1.787903in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{1.788812in}{2.203080in}}%
\pgfpathlineto{\pgfqpoint{1.789718in}{2.203870in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{1.791521in}{2.205561in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{2.206428in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{2.207281in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.208108in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{2.209615in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{2.210256in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{2.210818in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.211310in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{2.211746in}}%
\pgfpathlineto{\pgfqpoint{1.800343in}{2.212147in}}%
\pgfpathlineto{\pgfqpoint{1.801209in}{2.212523in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{2.212880in}}%
\pgfpathlineto{\pgfqpoint{1.802930in}{2.213218in}}%
\pgfpathlineto{\pgfqpoint{1.803787in}{2.213532in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{2.213834in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{2.214154in}}%
\pgfpathlineto{\pgfqpoint{1.806338in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{1.808025in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.808864in}{2.215906in}}%
\pgfpathlineto{\pgfqpoint{1.809700in}{2.216488in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{2.217113in}}%
\pgfpathlineto{\pgfqpoint{1.811364in}{2.217778in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{1.813017in}{2.219242in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{2.220050in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{2.221785in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{2.222709in}}%
\pgfpathlineto{\pgfqpoint{1.817102in}{2.223680in}}%
\pgfpathlineto{\pgfqpoint{1.817911in}{2.224698in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{2.225769in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.226877in}}%
\pgfpathlineto{\pgfqpoint{1.820322in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{2.229144in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{1.822710in}{2.231369in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{2.232446in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{2.233497in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{2.234527in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.235541in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{2.236538in}}%
\pgfpathlineto{\pgfqpoint{1.827419in}{2.237516in}}%
\pgfpathlineto{\pgfqpoint{1.828195in}{2.238468in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{2.239384in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.241064in}}%
\pgfpathlineto{\pgfqpoint{1.831276in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{1.832040in}{2.242532in}}%
\pgfpathlineto{\pgfqpoint{1.832802in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{1.833561in}{2.243788in}}%
\pgfpathlineto{\pgfqpoint{1.834319in}{2.244324in}}%
\pgfpathlineto{\pgfqpoint{1.835074in}{2.244813in}}%
\pgfpathlineto{\pgfqpoint{1.835826in}{2.245257in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.245657in}}%
\pgfpathlineto{\pgfqpoint{1.837325in}{2.246019in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{2.246358in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{2.246692in}}%
\pgfpathlineto{\pgfqpoint{1.839556in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{2.247867in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{2.248349in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{1.843231in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{2.250012in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{2.250598in}}%
\pgfpathlineto{\pgfqpoint{1.845410in}{2.251180in}}%
\pgfpathlineto{\pgfqpoint{1.846132in}{2.251752in}}%
\pgfpathlineto{\pgfqpoint{1.846852in}{2.252310in}}%
\pgfpathlineto{\pgfqpoint{1.847570in}{2.252853in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{2.253379in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.254433in}}%
\pgfpathlineto{\pgfqpoint{1.850421in}{2.254975in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{2.255530in}}%
\pgfpathlineto{\pgfqpoint{1.851834in}{2.256093in}}%
\pgfpathlineto{\pgfqpoint{1.852538in}{2.256660in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.257239in}}%
\pgfpathlineto{\pgfqpoint{1.853939in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.258460in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{1.856027in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{1.856719in}{2.260362in}}%
\pgfpathlineto{\pgfqpoint{1.857409in}{2.260990in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{2.261612in}}%
\pgfpathlineto{\pgfqpoint{1.858783in}{2.262225in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{2.262821in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{2.263396in}}%
\pgfpathlineto{\pgfqpoint{1.860831in}{2.263948in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{2.264483in}}%
\pgfpathlineto{\pgfqpoint{1.862187in}{2.265000in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.265494in}}%
\pgfpathlineto{\pgfqpoint{1.863535in}{2.265966in}}%
\pgfpathlineto{\pgfqpoint{1.864206in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.266861in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{2.267281in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{2.268002in}}%
\pgfpathlineto{\pgfqpoint{1.869514in}{2.268886in}}%
\pgfpathlineto{\pgfqpoint{1.871475in}{2.269188in}}%
\pgfpathlineto{\pgfqpoint{1.874066in}{2.269370in}}%
\pgfpathlineto{\pgfqpoint{1.876631in}{2.269905in}}%
\pgfpathlineto{\pgfqpoint{1.879169in}{2.270946in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{2.271959in}}%
\pgfpathlineto{\pgfqpoint{1.883550in}{2.273792in}}%
\pgfpathlineto{\pgfqpoint{1.886019in}{2.276493in}}%
\pgfpathlineto{\pgfqpoint{1.888464in}{2.279187in}}%
\pgfpathlineto{\pgfqpoint{1.890282in}{2.280632in}}%
\pgfpathlineto{\pgfqpoint{1.892686in}{2.282029in}}%
\pgfpathlineto{\pgfqpoint{1.895066in}{2.283650in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{2.287860in}}%
\pgfpathlineto{\pgfqpoint{1.901498in}{2.289965in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{2.291475in}}%
\pgfpathlineto{\pgfqpoint{1.905506in}{2.292453in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{2.293847in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{2.295587in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{2.297466in}}%
\pgfpathlineto{\pgfqpoint{1.913882in}{2.298542in}}%
\pgfpathlineto{\pgfqpoint{1.916069in}{2.299174in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{2.298781in}}%
\pgfpathlineto{\pgfqpoint{1.919851in}{2.297888in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{2.296345in}}%
\pgfpathlineto{\pgfqpoint{1.924103in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{1.926203in}{2.292812in}}%
\pgfpathlineto{\pgfqpoint{1.927765in}{2.292032in}}%
\pgfpathlineto{\pgfqpoint{1.929834in}{2.292152in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{2.293671in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{2.297649in}}%
\pgfpathlineto{\pgfqpoint{1.937442in}{2.299282in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{1.940915in}{2.300735in}}%
\pgfpathlineto{\pgfqpoint{1.942877in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{2.300580in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.300942in}}%
\pgfpathlineto{\pgfqpoint{1.948196in}{2.301851in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.303508in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{2.305245in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{1.955270in}{2.307688in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{2.308106in}}%
\pgfpathlineto{\pgfqpoint{1.958963in}{2.307940in}}%
\pgfpathlineto{\pgfqpoint{1.960333in}{2.307737in}}%
\pgfpathlineto{\pgfqpoint{1.962149in}{2.307668in}}%
\pgfpathlineto{\pgfqpoint{1.963952in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{1.965742in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.308998in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{2.309836in}}%
\pgfpathlineto{\pgfqpoint{1.970598in}{2.310544in}}%
\pgfpathlineto{\pgfqpoint{1.972340in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{1.973640in}{2.312471in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.313756in}}%
\pgfpathlineto{\pgfqpoint{1.977071in}{2.314461in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.314524in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.314499in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{1.984622in}{2.316837in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{2.319522in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{2.320042in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{2.320432in}}%
\pgfpathlineto{\pgfqpoint{1.992352in}{2.320874in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{2.321398in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{2.321668in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{2.321663in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{2.321240in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{2.320342in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{2.319661in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.318841in}}%
\pgfpathlineto{\pgfqpoint{2.004089in}{2.317981in}}%
\pgfpathlineto{\pgfqpoint{2.005233in}{2.317399in}}%
\pgfpathlineto{\pgfqpoint{2.006749in}{2.316861in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{2.316984in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.318081in}}%
\pgfpathlineto{\pgfqpoint{2.010874in}{2.319563in}}%
\pgfpathlineto{\pgfqpoint{2.012357in}{2.321944in}}%
\pgfpathlineto{\pgfqpoint{2.013831in}{2.324234in}}%
\pgfpathlineto{\pgfqpoint{2.015296in}{2.326089in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{2.017840in}{2.328136in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{2.329144in}}%
\pgfpathlineto{\pgfqpoint{2.020359in}{2.329865in}}%
\pgfpathlineto{\pgfqpoint{2.021786in}{2.330622in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{2.330866in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{2.330897in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{2.330954in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{2.330952in}}%
\pgfpathlineto{\pgfqpoint{2.028458in}{2.330650in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{2.330031in}}%
\pgfpathlineto{\pgfqpoint{2.030871in}{2.329471in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{2.033601in}{2.327600in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{2.326977in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{2.038641in}{2.325426in}}%
\pgfpathlineto{\pgfqpoint{2.039636in}{2.324964in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{2.324268in}}%
\pgfpathlineto{\pgfqpoint{2.042272in}{2.323526in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.322781in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.351125in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.351125in}}%
\pgfpathlineto{\pgfqpoint{2.042272in}{2.349911in}}%
\pgfpathlineto{\pgfqpoint{2.040958in}{2.349268in}}%
\pgfpathlineto{\pgfqpoint{2.039636in}{2.349315in}}%
\pgfpathlineto{\pgfqpoint{2.038641in}{2.349678in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.351389in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{2.351987in}}%
\pgfpathlineto{\pgfqpoint{2.033601in}{2.352274in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.352773in}}%
\pgfpathlineto{\pgfqpoint{2.030871in}{2.353181in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{2.353216in}}%
\pgfpathlineto{\pgfqpoint{2.028458in}{2.352918in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{2.352641in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{2.352409in}}%
\pgfpathlineto{\pgfqpoint{2.024617in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{2.350839in}}%
\pgfpathlineto{\pgfqpoint{2.021786in}{2.349501in}}%
\pgfpathlineto{\pgfqpoint{2.020359in}{2.348616in}}%
\pgfpathlineto{\pgfqpoint{2.019283in}{2.348199in}}%
\pgfpathlineto{\pgfqpoint{2.017840in}{2.347821in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.347851in}}%
\pgfpathlineto{\pgfqpoint{2.015296in}{2.347993in}}%
\pgfpathlineto{\pgfqpoint{2.013831in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{2.012357in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{2.010874in}{2.347863in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.347815in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{2.347409in}}%
\pgfpathlineto{\pgfqpoint{2.006749in}{2.346504in}}%
\pgfpathlineto{\pgfqpoint{2.005233in}{2.345377in}}%
\pgfpathlineto{\pgfqpoint{2.004089in}{2.344441in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.342698in}}%
\pgfpathlineto{\pgfqpoint{2.001013in}{2.340806in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{2.339568in}}%
\pgfpathlineto{\pgfqpoint{1.998290in}{2.338154in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{2.336080in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{2.335350in}}%
\pgfpathlineto{\pgfqpoint{1.992352in}{2.334660in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{2.334379in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{2.334249in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{2.334741in}}%
\pgfpathlineto{\pgfqpoint{1.984622in}{2.335862in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{2.336943in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.338178in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.338496in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.337977in}}%
\pgfpathlineto{\pgfqpoint{1.977071in}{2.337252in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.336147in}}%
\pgfpathlineto{\pgfqpoint{1.973640in}{2.335056in}}%
\pgfpathlineto{\pgfqpoint{1.972340in}{2.334372in}}%
\pgfpathlineto{\pgfqpoint{1.970598in}{2.333630in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{2.333140in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.333010in}}%
\pgfpathlineto{\pgfqpoint{1.965742in}{2.332973in}}%
\pgfpathlineto{\pgfqpoint{1.963952in}{2.332716in}}%
\pgfpathlineto{\pgfqpoint{1.962149in}{2.332438in}}%
\pgfpathlineto{\pgfqpoint{1.960333in}{2.332486in}}%
\pgfpathlineto{\pgfqpoint{1.958963in}{2.333008in}}%
\pgfpathlineto{\pgfqpoint{1.957123in}{2.334474in}}%
\pgfpathlineto{\pgfqpoint{1.955270in}{2.336671in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.339732in}}%
\pgfpathlineto{\pgfqpoint{1.948196in}{2.338076in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{2.332863in}}%
\pgfpathlineto{\pgfqpoint{1.942877in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{1.940915in}{2.328127in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{2.327115in}}%
\pgfpathlineto{\pgfqpoint{1.937442in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{2.327285in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{2.328208in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{1.929834in}{2.330767in}}%
\pgfpathlineto{\pgfqpoint{1.927765in}{2.330745in}}%
\pgfpathlineto{\pgfqpoint{1.926203in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{1.924103in}{2.329169in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{2.328301in}}%
\pgfpathlineto{\pgfqpoint{1.919851in}{2.327343in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{2.326536in}}%
\pgfpathlineto{\pgfqpoint{1.916069in}{2.325419in}}%
\pgfpathlineto{\pgfqpoint{1.913882in}{2.324752in}}%
\pgfpathlineto{\pgfqpoint{1.912229in}{2.324619in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{2.324513in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{2.324304in}}%
\pgfpathlineto{\pgfqpoint{1.905506in}{2.323842in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{2.323095in}}%
\pgfpathlineto{\pgfqpoint{1.901498in}{2.321759in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{2.320808in}}%
\pgfpathlineto{\pgfqpoint{1.896837in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{1.895066in}{2.319668in}}%
\pgfpathlineto{\pgfqpoint{1.892686in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{1.890282in}{2.319868in}}%
\pgfpathlineto{\pgfqpoint{1.888464in}{2.320746in}}%
\pgfpathlineto{\pgfqpoint{1.886019in}{2.322248in}}%
\pgfpathlineto{\pgfqpoint{1.883550in}{2.323200in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{1.879169in}{2.322113in}}%
\pgfpathlineto{\pgfqpoint{1.876631in}{2.320555in}}%
\pgfpathlineto{\pgfqpoint{1.874066in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{1.871475in}{2.317236in}}%
\pgfpathlineto{\pgfqpoint{1.869514in}{2.315899in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{2.313949in}}%
\pgfpathlineto{\pgfqpoint{1.865544in}{2.312996in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{1.864206in}{2.312096in}}%
\pgfpathlineto{\pgfqpoint{1.863535in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.311248in}}%
\pgfpathlineto{\pgfqpoint{1.862187in}{2.310846in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{2.310460in}}%
\pgfpathlineto{\pgfqpoint{1.860831in}{2.310095in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{2.309765in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{2.309473in}}%
\pgfpathlineto{\pgfqpoint{1.858783in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{2.309046in}}%
\pgfpathlineto{\pgfqpoint{1.857409in}{2.308927in}}%
\pgfpathlineto{\pgfqpoint{1.856719in}{2.308871in}}%
\pgfpathlineto{\pgfqpoint{1.856027in}{2.308877in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.309024in}}%
\pgfpathlineto{\pgfqpoint{1.853939in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.309238in}}%
\pgfpathlineto{\pgfqpoint{1.852538in}{2.309350in}}%
\pgfpathlineto{\pgfqpoint{1.851834in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{2.309562in}}%
\pgfpathlineto{\pgfqpoint{1.850421in}{2.309662in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{2.309933in}}%
\pgfpathlineto{\pgfqpoint{1.847570in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{1.846852in}{2.310016in}}%
\pgfpathlineto{\pgfqpoint{1.846132in}{2.310020in}}%
\pgfpathlineto{\pgfqpoint{1.845410in}{2.309993in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{1.843231in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{2.309543in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{2.309440in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{2.309327in}}%
\pgfpathlineto{\pgfqpoint{1.839556in}{2.309201in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{2.309050in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{1.837325in}{2.308655in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.308426in}}%
\pgfpathlineto{\pgfqpoint{1.835826in}{2.308196in}}%
\pgfpathlineto{\pgfqpoint{1.835074in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{1.834319in}{2.307791in}}%
\pgfpathlineto{\pgfqpoint{1.833561in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{1.832802in}{2.307456in}}%
\pgfpathlineto{\pgfqpoint{1.832040in}{2.307282in}}%
\pgfpathlineto{\pgfqpoint{1.831276in}{2.307080in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.306854in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{2.306605in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{2.306331in}}%
\pgfpathlineto{\pgfqpoint{1.828195in}{2.306044in}}%
\pgfpathlineto{\pgfqpoint{1.827419in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{2.305449in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.305143in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{2.304840in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{2.304550in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{1.822710in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{2.303933in}}%
\pgfpathlineto{\pgfqpoint{1.821121in}{2.303837in}}%
\pgfpathlineto{\pgfqpoint{1.820322in}{2.303793in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.303783in}}%
\pgfpathlineto{\pgfqpoint{1.818717in}{2.303780in}}%
\pgfpathlineto{\pgfqpoint{1.817911in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{1.817102in}{2.303729in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{2.303647in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.303363in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{1.813017in}{2.302907in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{2.302611in}}%
\pgfpathlineto{\pgfqpoint{1.811364in}{2.302274in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{2.301896in}}%
\pgfpathlineto{\pgfqpoint{1.809700in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{1.808864in}{2.300964in}}%
\pgfpathlineto{\pgfqpoint{1.808025in}{2.300405in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{2.299795in}}%
\pgfpathlineto{\pgfqpoint{1.806338in}{2.299150in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{2.298475in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{2.297767in}}%
\pgfpathlineto{\pgfqpoint{1.803787in}{2.297046in}}%
\pgfpathlineto{\pgfqpoint{1.802930in}{2.296326in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{2.295623in}}%
\pgfpathlineto{\pgfqpoint{1.801209in}{2.294941in}}%
\pgfpathlineto{\pgfqpoint{1.800343in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{2.293647in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.293048in}}%
\pgfpathlineto{\pgfqpoint{1.797729in}{2.292477in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{2.291955in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{2.291504in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{2.291133in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.290832in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{1.792417in}{2.290390in}}%
\pgfpathlineto{\pgfqpoint{1.791521in}{2.290230in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{2.290098in}}%
\pgfpathlineto{\pgfqpoint{1.789718in}{2.290002in}}%
\pgfpathlineto{\pgfqpoint{1.788812in}{2.289962in}}%
\pgfpathlineto{\pgfqpoint{1.787903in}{2.289984in}}%
\pgfpathlineto{\pgfqpoint{1.786990in}{2.290061in}}%
\pgfpathlineto{\pgfqpoint{1.786073in}{2.290178in}}%
\pgfpathlineto{\pgfqpoint{1.785154in}{2.290311in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{2.290447in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.290573in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{2.290671in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.290727in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{2.290711in}}%
\pgfpathlineto{\pgfqpoint{1.779563in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{2.290371in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{2.290034in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.289593in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{2.289055in}}%
\pgfpathlineto{\pgfqpoint{1.774807in}{2.288428in}}%
\pgfpathlineto{\pgfqpoint{1.773844in}{2.287719in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.286939in}}%
\pgfpathlineto{\pgfqpoint{1.771908in}{2.286107in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{2.285258in}}%
\pgfpathlineto{\pgfqpoint{1.769957in}{2.284408in}}%
\pgfpathlineto{\pgfqpoint{1.768976in}{2.283572in}}%
\pgfpathlineto{\pgfqpoint{1.767991in}{2.282759in}}%
\pgfpathlineto{\pgfqpoint{1.767002in}{2.281982in}}%
\pgfpathlineto{\pgfqpoint{1.766009in}{2.281238in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{2.280539in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.279873in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.279218in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{2.278539in}}%
\pgfpathlineto{\pgfqpoint{1.760983in}{2.277837in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{2.277120in}}%
\pgfpathlineto{\pgfqpoint{1.758944in}{2.276402in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.275687in}}%
\pgfpathlineto{\pgfqpoint{1.756888in}{2.274979in}}%
\pgfpathlineto{\pgfqpoint{1.755853in}{2.274281in}}%
\pgfpathlineto{\pgfqpoint{1.754815in}{2.273587in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{2.272209in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{1.750616in}{2.270896in}}%
\pgfpathlineto{\pgfqpoint{1.749555in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{2.269753in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.269212in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{2.268667in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{2.268105in}}%
\pgfpathlineto{\pgfqpoint{1.744182in}{2.267521in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.266893in}}%
\pgfpathlineto{\pgfqpoint{1.742000in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{1.738690in}{2.263653in}}%
\pgfpathlineto{\pgfqpoint{1.737577in}{2.262702in}}%
\pgfpathlineto{\pgfqpoint{1.736459in}{2.261737in}}%
\pgfpathlineto{\pgfqpoint{1.735336in}{2.260763in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.259807in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{1.731936in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{2.257182in}}%
\pgfpathlineto{\pgfqpoint{1.729643in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{1.728489in}{2.255689in}}%
\pgfpathlineto{\pgfqpoint{1.727329in}{2.255015in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.254387in}}%
\pgfpathlineto{\pgfqpoint{1.724993in}{2.253805in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{2.253263in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{2.252766in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.252299in}}%
\pgfpathlineto{\pgfqpoint{1.720255in}{2.251850in}}%
\pgfpathlineto{\pgfqpoint{1.719056in}{2.251400in}}%
\pgfpathlineto{\pgfqpoint{1.717851in}{2.250931in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{2.250426in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{2.249867in}}%
\pgfpathlineto{\pgfqpoint{1.714202in}{2.249235in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.248526in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.247742in}}%
\pgfpathlineto{\pgfqpoint{1.710498in}{2.246883in}}%
\pgfpathlineto{\pgfqpoint{1.709251in}{2.245979in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{2.245044in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{2.244087in}}%
\pgfpathlineto{\pgfqpoint{1.705472in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.242231in}}%
\pgfpathlineto{\pgfqpoint{1.702921in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{2.240613in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{2.239920in}}%
\pgfpathlineto{\pgfqpoint{1.699044in}{2.239285in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{2.238107in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{2.237531in}}%
\pgfpathlineto{\pgfqpoint{1.693779in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{2.236331in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{2.235702in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{2.235042in}}%
\pgfpathlineto{\pgfqpoint{1.688400in}{2.234336in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.233561in}}%
\pgfpathlineto{\pgfqpoint{1.685666in}{2.232718in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{2.231838in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.681509in}{2.230025in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.227346in}}%
\pgfpathlineto{\pgfqpoint{1.675855in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{1.674421in}{2.225742in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.224999in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.224290in}}%
\pgfpathlineto{\pgfqpoint{1.670069in}{2.223599in}}%
\pgfpathlineto{\pgfqpoint{1.668602in}{2.222897in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{2.222148in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{2.221344in}}%
\pgfpathlineto{\pgfqpoint{1.664146in}{2.220478in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{2.219558in}}%
\pgfpathlineto{\pgfqpoint{1.661131in}{2.218603in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.217638in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.216699in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{2.215797in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{2.214937in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{2.214107in}}%
\pgfpathlineto{\pgfqpoint{1.651859in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.212526in}}%
\pgfpathlineto{\pgfqpoint{1.648690in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.647090in}{2.211014in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{2.210271in}}%
\pgfpathlineto{\pgfqpoint{1.643859in}{2.209505in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{1.640586in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{2.206827in}}%
\pgfpathlineto{\pgfqpoint{1.637269in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.204417in}}%
\pgfpathlineto{\pgfqpoint{1.633907in}{2.203067in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.201685in}}%
\pgfpathlineto{\pgfqpoint{1.630499in}{2.200295in}}%
\pgfpathlineto{\pgfqpoint{1.628778in}{2.198916in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{2.196159in}}%
\pgfpathlineto{\pgfqpoint{1.623541in}{2.194799in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.193411in}}%
\pgfpathlineto{\pgfqpoint{1.619987in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{1.618191in}{2.190420in}}%
\pgfpathlineto{\pgfqpoint{1.616381in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{1.614559in}{2.187091in}}%
\pgfpathlineto{\pgfqpoint{1.612723in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{2.183346in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{2.181328in}}%
\pgfpathlineto{\pgfqpoint{1.607132in}{2.179205in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.176967in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{2.174631in}}%
\pgfpathlineto{\pgfqpoint{1.601413in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{1.599478in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.166953in}}%
\pgfpathlineto{\pgfqpoint{1.595560in}{2.164145in}}%
\pgfpathlineto{\pgfqpoint{1.593578in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{1.591580in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{1.587535in}{2.151791in}}%
\pgfpathlineto{\pgfqpoint{1.585487in}{2.148528in}}%
\pgfpathlineto{\pgfqpoint{1.583423in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{1.577124in}{2.134636in}}%
\pgfpathlineto{\pgfqpoint{1.574989in}{2.130918in}}%
\pgfpathlineto{\pgfqpoint{1.572835in}{2.127141in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.123334in}}%
\pgfpathlineto{\pgfqpoint{1.568471in}{2.119545in}}%
\pgfpathlineto{\pgfqpoint{1.566260in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{1.564029in}{2.112179in}}%
\pgfpathlineto{\pgfqpoint{1.561777in}{2.108617in}}%
\pgfpathlineto{\pgfqpoint{1.559505in}{2.105135in}}%
\pgfpathlineto{\pgfqpoint{1.557213in}{2.101773in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{2.098549in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{2.095475in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.092540in}}%
\pgfpathlineto{\pgfqpoint{1.547824in}{2.089726in}}%
\pgfpathlineto{\pgfqpoint{1.545421in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{2.084440in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{2.081938in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{2.079511in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{2.077154in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{2.074869in}}%
\pgfpathlineto{\pgfqpoint{1.530490in}{2.072672in}}%
\pgfpathlineto{\pgfqpoint{1.527912in}{2.070560in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{2.066448in}}%
\pgfpathlineto{\pgfqpoint{1.520014in}{2.064433in}}%
\pgfpathlineto{\pgfqpoint{1.517325in}{2.062425in}}%
\pgfpathlineto{\pgfqpoint{1.514606in}{2.060446in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{1.509078in}{2.056556in}}%
\pgfpathlineto{\pgfqpoint{1.506267in}{2.054580in}}%
\pgfpathlineto{\pgfqpoint{1.503424in}{2.052561in}}%
\pgfpathlineto{\pgfqpoint{1.500548in}{2.050479in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.048309in}}%
\pgfpathlineto{\pgfqpoint{1.494694in}{2.046011in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{2.043552in}}%
\pgfpathlineto{\pgfqpoint{1.488700in}{2.040937in}}%
\pgfpathlineto{\pgfqpoint{1.485647in}{2.038186in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{2.035314in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{2.029236in}}%
\pgfpathlineto{\pgfqpoint{1.473049in}{2.026014in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{2.022642in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{2.019110in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{2.015445in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.011648in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{2.007731in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{2.003645in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.999327in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{1.442128in}{1.989967in}}%
\pgfpathlineto{\pgfqpoint{1.438443in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.979685in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{1.974204in}}%
\pgfpathlineto{\pgfqpoint{1.427047in}{1.968509in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{1.950409in}}%
\pgfpathlineto{\pgfqpoint{1.410992in}{1.944072in}}%
\pgfpathlineto{\pgfqpoint{1.406811in}{1.937601in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.930998in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.924285in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.910686in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{1.897209in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.890575in}}%
\pgfpathlineto{\pgfqpoint{1.370563in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{1.365637in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.871026in}}%
\pgfpathlineto{\pgfqpoint{1.355481in}{1.864493in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.851015in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.828495in}}%
\pgfpathlineto{\pgfqpoint{1.322264in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.737970in}}%
\pgfpathlineto{\pgfqpoint{1.269697in}{1.721813in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.664331in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.617128in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.590449in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.561545in}}%
\pgfpathlineto{\pgfqpoint{1.202962in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.496878in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{1.172463in}{1.422447in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.380983in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{1.137695in}{1.288492in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{1.097266in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{1.061877in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.861502in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.791284in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.791284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.146581in}{0.795545in}}{\pgfqpoint{2.179541in}{2.383444in}}{%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.896776in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{1.166493in}{0.883078in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.314201in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.366973in}}%
\pgfpathlineto{\pgfqpoint{1.285794in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.561644in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.635692in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.656528in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.675975in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.711653in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.759715in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.774695in}}%
\pgfpathlineto{\pgfqpoint{1.426693in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.829557in}}%
\pgfpathlineto{\pgfqpoint{1.452230in}{1.842085in}}%
\pgfpathlineto{\pgfqpoint{1.458225in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.877036in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{1.887624in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.897550in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.906780in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.915326in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.930590in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{1.937444in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.950076in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{1.955955in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{1.972502in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{1.977842in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.983143in}}%
\pgfpathlineto{\pgfqpoint{1.546953in}{1.988420in}}%
\pgfpathlineto{\pgfqpoint{1.551065in}{1.993637in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{1.998762in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{2.003789in}}%
\pgfpathlineto{\pgfqpoint{1.563008in}{2.008712in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{2.013543in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.018254in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{2.022801in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{2.027169in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{2.031318in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.038829in}}%
\pgfpathlineto{\pgfqpoint{1.592308in}{2.042182in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{2.045327in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{2.048318in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.605758in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{2.056821in}}%
\pgfpathlineto{\pgfqpoint{1.612220in}{2.059565in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.618518in}{2.064950in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.067628in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.070337in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{2.073118in}}%
\pgfpathlineto{\pgfqpoint{1.630655in}{2.075979in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.078883in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{2.084750in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.087686in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{2.090646in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{2.093606in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{2.096601in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.099626in}}%
\pgfpathlineto{\pgfqpoint{1.655975in}{2.102708in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.105874in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.109141in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{2.116021in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{2.119683in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.123493in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{1.676504in}{2.131441in}}%
\pgfpathlineto{\pgfqpoint{1.678955in}{2.135514in}}%
\pgfpathlineto{\pgfqpoint{1.681382in}{2.139581in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.143593in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.147544in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{2.151398in}}%
\pgfpathlineto{\pgfqpoint{1.690860in}{2.155110in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{2.162005in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.165173in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{2.168145in}}%
\pgfpathlineto{\pgfqpoint{1.702221in}{2.170909in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.173460in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.175808in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.181778in}}%
\pgfpathlineto{\pgfqpoint{1.715203in}{2.183553in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{2.185354in}}%
\pgfpathlineto{\pgfqpoint{1.719384in}{2.187273in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.189348in}}%
\pgfpathlineto{\pgfqpoint{1.723496in}{2.191607in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{2.194038in}}%
\pgfpathlineto{\pgfqpoint{1.727541in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{2.199283in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{2.201984in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{2.204683in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.207356in}}%
\pgfpathlineto{\pgfqpoint{1.737374in}{2.209991in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.212587in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{2.215150in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.217625in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.222420in}}%
\pgfpathlineto{\pgfqpoint{1.748684in}{2.224800in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.227200in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{2.229611in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{2.232022in}}%
\pgfpathlineto{\pgfqpoint{1.755948in}{2.234416in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.236764in}}%
\pgfpathlineto{\pgfqpoint{1.759502in}{2.239003in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{2.241090in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.242990in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{2.244679in}}%
\pgfpathlineto{\pgfqpoint{1.766460in}{2.246155in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{1.769868in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{1.771555in}{2.249627in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{2.250580in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{2.251488in}}%
\pgfpathlineto{\pgfqpoint{1.776547in}{2.252369in}}%
\pgfpathlineto{\pgfqpoint{1.778189in}{2.253218in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.254029in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{1.784651in}{2.256286in}}%
\pgfpathlineto{\pgfqpoint{1.786240in}{2.256994in}}%
\pgfpathlineto{\pgfqpoint{1.787820in}{2.257718in}}%
\pgfpathlineto{\pgfqpoint{1.789389in}{2.258497in}}%
\pgfpathlineto{\pgfqpoint{1.790949in}{2.259353in}}%
\pgfpathlineto{\pgfqpoint{1.792499in}{2.260297in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{2.261328in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.262462in}}%
\pgfpathlineto{\pgfqpoint{1.797092in}{2.263679in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{1.801601in}{2.267367in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{2.268472in}}%
\pgfpathlineto{\pgfqpoint{1.804563in}{2.269489in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{1.807489in}{2.271243in}}%
\pgfpathlineto{\pgfqpoint{1.808940in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{2.272598in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.273891in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.274192in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{2.274493in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{2.274841in}}%
\pgfpathlineto{\pgfqpoint{1.820249in}{2.275274in}}%
\pgfpathlineto{\pgfqpoint{1.821627in}{2.275799in}}%
\pgfpathlineto{\pgfqpoint{1.822998in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{1.824361in}{2.277183in}}%
\pgfpathlineto{\pgfqpoint{1.825717in}{2.278028in}}%
\pgfpathlineto{\pgfqpoint{1.827065in}{2.278931in}}%
\pgfpathlineto{\pgfqpoint{1.828406in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{1.832386in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{2.281850in}}%
\pgfpathlineto{\pgfqpoint{1.835005in}{2.281948in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{2.282041in}}%
\pgfpathlineto{\pgfqpoint{1.837596in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.282608in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{2.282913in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{2.283259in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{2.283626in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.284921in}}%
\pgfpathlineto{\pgfqpoint{1.848935in}{2.285382in}}%
\pgfpathlineto{\pgfqpoint{1.850163in}{2.285815in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{1.852602in}{2.286564in}}%
\pgfpathlineto{\pgfqpoint{1.853812in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{1.855017in}{2.287105in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{1.857409in}{2.287386in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.287435in}}%
\pgfpathlineto{\pgfqpoint{1.859778in}{2.287425in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{2.287368in}}%
\pgfpathlineto{\pgfqpoint{1.862125in}{2.287290in}}%
\pgfpathlineto{\pgfqpoint{1.863290in}{2.287197in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{2.287126in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.287111in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{2.287201in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{2.287816in}}%
\pgfpathlineto{\pgfqpoint{1.872420in}{2.289709in}}%
\pgfpathlineto{\pgfqpoint{1.874651in}{2.291081in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{2.292126in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.292700in}}%
\pgfpathlineto{\pgfqpoint{1.881227in}{2.293007in}}%
\pgfpathlineto{\pgfqpoint{1.883381in}{2.293275in}}%
\pgfpathlineto{\pgfqpoint{1.886577in}{2.293853in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{2.295109in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{2.295832in}}%
\pgfpathlineto{\pgfqpoint{1.894905in}{2.296467in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.296876in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{2.296955in}}%
\pgfpathlineto{\pgfqpoint{1.901970in}{2.296844in}}%
\pgfpathlineto{\pgfqpoint{1.903952in}{2.296752in}}%
\pgfpathlineto{\pgfqpoint{1.905918in}{2.296865in}}%
\pgfpathlineto{\pgfqpoint{1.907869in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.298074in}}%
\pgfpathlineto{\pgfqpoint{1.911726in}{2.298806in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{2.299573in}}%
\pgfpathlineto{\pgfqpoint{1.916465in}{2.299957in}}%
\pgfpathlineto{\pgfqpoint{1.918335in}{2.300210in}}%
\pgfpathlineto{\pgfqpoint{1.920192in}{2.300311in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{2.300380in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{1.926582in}{2.301364in}}%
\pgfpathlineto{\pgfqpoint{1.928378in}{2.302054in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{2.302711in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.303284in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{2.304136in}}%
\pgfpathlineto{\pgfqpoint{1.938032in}{2.304655in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{2.305118in}}%
\pgfpathlineto{\pgfqpoint{1.941451in}{2.305901in}}%
\pgfpathlineto{\pgfqpoint{1.943144in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{2.308504in}}%
\pgfpathlineto{\pgfqpoint{1.946494in}{2.309841in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{2.311014in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{2.312498in}}%
\pgfpathlineto{\pgfqpoint{1.952251in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.314289in}}%
\pgfpathlineto{\pgfqpoint{1.955482in}{2.315315in}}%
\pgfpathlineto{\pgfqpoint{1.957082in}{2.316515in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.317900in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{2.321583in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{2.322677in}}%
\pgfpathlineto{\pgfqpoint{1.965701in}{2.323428in}}%
\pgfpathlineto{\pgfqpoint{1.967237in}{2.323792in}}%
\pgfpathlineto{\pgfqpoint{1.968763in}{2.323852in}}%
\pgfpathlineto{\pgfqpoint{1.971035in}{2.323568in}}%
\pgfpathlineto{\pgfqpoint{1.972538in}{2.323374in}}%
\pgfpathlineto{\pgfqpoint{1.974032in}{2.323216in}}%
\pgfpathlineto{\pgfqpoint{1.975517in}{2.322973in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{2.322480in}}%
\pgfpathlineto{\pgfqpoint{1.978461in}{2.321673in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{2.320568in}}%
\pgfpathlineto{\pgfqpoint{1.982093in}{2.318545in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{2.317244in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.316275in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{2.315727in}}%
\pgfpathlineto{\pgfqpoint{1.987795in}{2.315676in}}%
\pgfpathlineto{\pgfqpoint{1.989201in}{2.316122in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{1.992680in}{2.318389in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{2.319502in}}%
\pgfpathlineto{\pgfqpoint{1.995429in}{2.320539in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{2.321370in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{2.321949in}}%
\pgfpathlineto{\pgfqpoint{1.999496in}{2.322320in}}%
\pgfpathlineto{\pgfqpoint{2.001505in}{2.322654in}}%
\pgfpathlineto{\pgfqpoint{2.002835in}{2.322688in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{2.322511in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{2.322134in}}%
\pgfpathlineto{\pgfqpoint{2.006784in}{2.321662in}}%
\pgfpathlineto{\pgfqpoint{2.008086in}{2.321260in}}%
\pgfpathlineto{\pgfqpoint{2.010027in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{2.011313in}{2.321281in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{2.321883in}}%
\pgfpathlineto{\pgfqpoint{2.013864in}{2.322812in}}%
\pgfpathlineto{\pgfqpoint{2.015130in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.325307in}}%
\pgfpathlineto{\pgfqpoint{2.018267in}{2.327121in}}%
\pgfpathlineto{\pgfqpoint{2.019511in}{2.328052in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{2.328656in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{2.328873in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{2.328696in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.328239in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{2.327674in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{2.326937in}}%
\pgfpathlineto{\pgfqpoint{2.028647in}{2.326613in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{2.326409in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.326618in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.327071in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{2.327897in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{2.328410in}}%
\pgfpathlineto{\pgfqpoint{2.037459in}{2.328839in}}%
\pgfpathlineto{\pgfqpoint{2.038610in}{2.329121in}}%
\pgfpathlineto{\pgfqpoint{2.039757in}{2.329232in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{2.329220in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{2.329129in}}%
\pgfpathlineto{\pgfqpoint{2.043728in}{2.329054in}}%
\pgfpathlineto{\pgfqpoint{2.044851in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.045969in}{2.328817in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{2.328722in}}%
\pgfpathlineto{\pgfqpoint{2.048190in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{2.049294in}{2.328647in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.328554in}}%
\pgfpathlineto{\pgfqpoint{2.052030in}{2.328459in}}%
\pgfpathlineto{\pgfqpoint{2.053117in}{2.328282in}}%
\pgfpathlineto{\pgfqpoint{2.054198in}{2.328090in}}%
\pgfpathlineto{\pgfqpoint{2.055275in}{2.327884in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{2.327667in}}%
\pgfpathlineto{\pgfqpoint{2.057947in}{2.327505in}}%
\pgfpathlineto{\pgfqpoint{2.059008in}{2.327540in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{2.327765in}}%
\pgfpathlineto{\pgfqpoint{2.061116in}{2.328239in}}%
\pgfpathlineto{\pgfqpoint{2.062164in}{2.328981in}}%
\pgfpathlineto{\pgfqpoint{2.063207in}{2.329933in}}%
\pgfpathlineto{\pgfqpoint{2.064763in}{2.331593in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.332691in}}%
\pgfpathlineto{\pgfqpoint{2.066823in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{2.334545in}}%
\pgfpathlineto{\pgfqpoint{2.068866in}{2.335289in}}%
\pgfpathlineto{\pgfqpoint{2.069882in}{2.335912in}}%
\pgfpathlineto{\pgfqpoint{2.070893in}{2.336403in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{2.336823in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.336923in}}%
\pgfpathlineto{\pgfqpoint{2.074400in}{2.336846in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{2.336580in}}%
\pgfpathlineto{\pgfqpoint{2.076383in}{2.336183in}}%
\pgfpathlineto{\pgfqpoint{2.077368in}{2.335759in}}%
\pgfpathlineto{\pgfqpoint{2.078838in}{2.335158in}}%
\pgfpathlineto{\pgfqpoint{2.079814in}{2.334803in}}%
\pgfpathlineto{\pgfqpoint{2.080786in}{2.334493in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{2.334187in}}%
\pgfpathlineto{\pgfqpoint{2.082718in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{2.332215in}}%
\pgfpathlineto{\pgfqpoint{2.086063in}{2.331616in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{2.331128in}}%
\pgfpathlineto{\pgfqpoint{2.087955in}{2.330738in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{2.330465in}}%
\pgfpathlineto{\pgfqpoint{2.089833in}{2.330360in}}%
\pgfpathlineto{\pgfqpoint{2.090766in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{2.092160in}{2.330822in}}%
\pgfpathlineto{\pgfqpoint{2.093084in}{2.331279in}}%
\pgfpathlineto{\pgfqpoint{2.094006in}{2.331856in}}%
\pgfpathlineto{\pgfqpoint{2.094924in}{2.332487in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{2.333108in}}%
\pgfpathlineto{\pgfqpoint{2.096750in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{2.098110in}{2.334501in}}%
\pgfpathlineto{\pgfqpoint{2.099013in}{2.335070in}}%
\pgfpathlineto{\pgfqpoint{2.099913in}{2.335633in}}%
\pgfpathlineto{\pgfqpoint{2.100809in}{2.336187in}}%
\pgfpathlineto{\pgfqpoint{2.101703in}{2.336725in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{2.337216in}}%
\pgfpathlineto{\pgfqpoint{2.103479in}{2.337707in}}%
\pgfpathlineto{\pgfqpoint{2.104804in}{2.338493in}}%
\pgfpathlineto{\pgfqpoint{2.105683in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.339548in}}%
\pgfpathlineto{\pgfqpoint{2.107432in}{2.339956in}}%
\pgfpathlineto{\pgfqpoint{2.108301in}{2.340245in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{2.340427in}}%
\pgfpathlineto{\pgfqpoint{2.110463in}{2.340657in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{2.340841in}}%
\pgfpathlineto{\pgfqpoint{2.112178in}{2.341030in}}%
\pgfpathlineto{\pgfqpoint{2.113032in}{2.341219in}}%
\pgfpathlineto{\pgfqpoint{2.113882in}{2.341433in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{2.115996in}{2.342010in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.342249in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.342500in}}%
\pgfpathlineto{\pgfqpoint{2.118509in}{2.342821in}}%
\pgfpathlineto{\pgfqpoint{2.119341in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{2.120170in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.344050in}}%
\pgfpathlineto{\pgfqpoint{2.122231in}{2.344654in}}%
\pgfpathlineto{\pgfqpoint{2.123051in}{2.344976in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.345255in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.345574in}}%
\pgfpathlineto{\pgfqpoint{2.125493in}{2.345940in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{2.346279in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{2.346622in}}%
\pgfpathlineto{\pgfqpoint{2.128313in}{2.346739in}}%
\pgfpathlineto{\pgfqpoint{2.129113in}{2.346734in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{2.346595in}}%
\pgfpathlineto{\pgfqpoint{2.130705in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{2.131498in}{2.346155in}}%
\pgfpathlineto{\pgfqpoint{2.132681in}{2.345963in}}%
\pgfpathlineto{\pgfqpoint{2.133467in}{2.346055in}}%
\pgfpathlineto{\pgfqpoint{2.134251in}{2.346396in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{2.346927in}}%
\pgfpathlineto{\pgfqpoint{2.135811in}{2.347600in}}%
\pgfpathlineto{\pgfqpoint{2.136587in}{2.348374in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{2.349210in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{2.350593in}}%
\pgfpathlineto{\pgfqpoint{2.139284in}{2.351529in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{2.352386in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.353109in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.353617in}}%
\pgfpathlineto{\pgfqpoint{2.142332in}{2.353891in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{2.353988in}}%
\pgfpathlineto{\pgfqpoint{2.144218in}{2.353971in}}%
\pgfpathlineto{\pgfqpoint{2.144969in}{2.353962in}}%
\pgfpathlineto{\pgfqpoint{2.145717in}{2.353985in}}%
\pgfpathlineto{\pgfqpoint{2.146463in}{2.354074in}}%
\pgfpathlineto{\pgfqpoint{2.147206in}{2.354253in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.354662in}}%
\pgfpathlineto{\pgfqpoint{2.149056in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.355467in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{2.355957in}}%
\pgfpathlineto{\pgfqpoint{2.151257in}{2.356479in}}%
\pgfpathlineto{\pgfqpoint{2.151987in}{2.357003in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{2.357459in}}%
\pgfpathlineto{\pgfqpoint{2.153801in}{2.357975in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{2.155244in}{2.358336in}}%
\pgfpathlineto{\pgfqpoint{2.155961in}{2.358463in}}%
\pgfpathlineto{\pgfqpoint{2.156677in}{2.358585in}}%
\pgfpathlineto{\pgfqpoint{2.157391in}{2.358723in}}%
\pgfpathlineto{\pgfqpoint{2.158458in}{2.359079in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{2.359497in}}%
\pgfpathlineto{\pgfqpoint{2.159873in}{2.359986in}}%
\pgfpathlineto{\pgfqpoint{2.160578in}{2.360437in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{2.360808in}}%
\pgfpathlineto{\pgfqpoint{2.161982in}{2.361093in}}%
\pgfpathlineto{\pgfqpoint{2.163029in}{2.361387in}}%
\pgfpathlineto{\pgfqpoint{2.163725in}{2.361483in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{2.361259in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{2.360810in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{2.360087in}}%
\pgfpathlineto{\pgfqpoint{2.167175in}{2.359113in}}%
\pgfpathlineto{\pgfqpoint{2.168201in}{2.357464in}}%
\pgfpathlineto{\pgfqpoint{2.168883in}{2.356471in}}%
\pgfpathlineto{\pgfqpoint{2.169562in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{2.170240in}{2.355099in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.354681in}}%
\pgfpathlineto{\pgfqpoint{2.171590in}{2.354372in}}%
\pgfpathlineto{\pgfqpoint{2.172598in}{2.354101in}}%
\pgfpathlineto{\pgfqpoint{2.173268in}{2.354030in}}%
\pgfpathlineto{\pgfqpoint{2.173936in}{2.354058in}}%
\pgfpathlineto{\pgfqpoint{2.174602in}{2.354185in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.354404in}}%
\pgfpathlineto{\pgfqpoint{2.175928in}{2.354691in}}%
\pgfpathlineto{\pgfqpoint{2.176919in}{2.355067in}}%
\pgfpathlineto{\pgfqpoint{2.177577in}{2.355237in}}%
\pgfpathlineto{\pgfqpoint{2.178233in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{2.178888in}{2.355554in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.355713in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.383444in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.383444in}}%
\pgfpathlineto{\pgfqpoint{2.178888in}{2.382881in}}%
\pgfpathlineto{\pgfqpoint{2.178233in}{2.382269in}}%
\pgfpathlineto{\pgfqpoint{2.177577in}{2.381566in}}%
\pgfpathlineto{\pgfqpoint{2.176919in}{2.380760in}}%
\pgfpathlineto{\pgfqpoint{2.175928in}{2.379433in}}%
\pgfpathlineto{\pgfqpoint{2.175266in}{2.378483in}}%
\pgfpathlineto{\pgfqpoint{2.174602in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.173936in}{2.376520in}}%
\pgfpathlineto{\pgfqpoint{2.173268in}{2.375576in}}%
\pgfpathlineto{\pgfqpoint{2.172598in}{2.374681in}}%
\pgfpathlineto{\pgfqpoint{2.171590in}{2.373451in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.372708in}}%
\pgfpathlineto{\pgfqpoint{2.170240in}{2.372073in}}%
\pgfpathlineto{\pgfqpoint{2.169562in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{2.168883in}{2.371229in}}%
\pgfpathlineto{\pgfqpoint{2.168201in}{2.371078in}}%
\pgfpathlineto{\pgfqpoint{2.167175in}{2.371229in}}%
\pgfpathlineto{\pgfqpoint{2.166489in}{2.371536in}}%
\pgfpathlineto{\pgfqpoint{2.165801in}{2.371927in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{2.372329in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{2.163725in}{2.373003in}}%
\pgfpathlineto{\pgfqpoint{2.163029in}{2.373192in}}%
\pgfpathlineto{\pgfqpoint{2.161982in}{2.373227in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{2.373167in}}%
\pgfpathlineto{\pgfqpoint{2.160578in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{2.159873in}{2.373040in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{2.372942in}}%
\pgfpathlineto{\pgfqpoint{2.158458in}{2.372783in}}%
\pgfpathlineto{\pgfqpoint{2.157391in}{2.372322in}}%
\pgfpathlineto{\pgfqpoint{2.156677in}{2.371907in}}%
\pgfpathlineto{\pgfqpoint{2.155961in}{2.371414in}}%
\pgfpathlineto{\pgfqpoint{2.155244in}{2.370833in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{2.370183in}}%
\pgfpathlineto{\pgfqpoint{2.153801in}{2.369481in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{2.151987in}{2.367943in}}%
\pgfpathlineto{\pgfqpoint{2.151257in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{2.150526in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{2.149792in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.149056in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.366804in}}%
\pgfpathlineto{\pgfqpoint{2.147206in}{2.366455in}}%
\pgfpathlineto{\pgfqpoint{2.146463in}{2.366177in}}%
\pgfpathlineto{\pgfqpoint{2.145717in}{2.365866in}}%
\pgfpathlineto{\pgfqpoint{2.144969in}{2.365519in}}%
\pgfpathlineto{\pgfqpoint{2.144218in}{2.365164in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.142332in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.363761in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.363300in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{2.362865in}}%
\pgfpathlineto{\pgfqpoint{2.139284in}{2.362501in}}%
\pgfpathlineto{\pgfqpoint{2.138517in}{2.362254in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{2.362089in}}%
\pgfpathlineto{\pgfqpoint{2.136587in}{2.362107in}}%
\pgfpathlineto{\pgfqpoint{2.135811in}{2.362218in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{2.362370in}}%
\pgfpathlineto{\pgfqpoint{2.134251in}{2.362465in}}%
\pgfpathlineto{\pgfqpoint{2.133467in}{2.362402in}}%
\pgfpathlineto{\pgfqpoint{2.132681in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{2.131498in}{2.361512in}}%
\pgfpathlineto{\pgfqpoint{2.130705in}{2.361054in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{2.129113in}{2.360228in}}%
\pgfpathlineto{\pgfqpoint{2.128313in}{2.359951in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{2.359810in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{2.359914in}}%
\pgfpathlineto{\pgfqpoint{2.125493in}{2.360121in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.360457in}}%
\pgfpathlineto{\pgfqpoint{2.123051in}{2.360503in}}%
\pgfpathlineto{\pgfqpoint{2.122231in}{2.360435in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.360102in}}%
\pgfpathlineto{\pgfqpoint{2.120170in}{2.359652in}}%
\pgfpathlineto{\pgfqpoint{2.119341in}{2.358990in}}%
\pgfpathlineto{\pgfqpoint{2.118509in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.357424in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{2.356826in}}%
\pgfpathlineto{\pgfqpoint{2.115996in}{2.356506in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{2.356667in}}%
\pgfpathlineto{\pgfqpoint{2.113882in}{2.357142in}}%
\pgfpathlineto{\pgfqpoint{2.113032in}{2.357791in}}%
\pgfpathlineto{\pgfqpoint{2.112178in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{2.359011in}}%
\pgfpathlineto{\pgfqpoint{2.110463in}{2.359297in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{2.359169in}}%
\pgfpathlineto{\pgfqpoint{2.108301in}{2.358824in}}%
\pgfpathlineto{\pgfqpoint{2.107432in}{2.358469in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{2.105683in}{2.358079in}}%
\pgfpathlineto{\pgfqpoint{2.104804in}{2.358082in}}%
\pgfpathlineto{\pgfqpoint{2.103479in}{2.358277in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{2.358389in}}%
\pgfpathlineto{\pgfqpoint{2.101703in}{2.358336in}}%
\pgfpathlineto{\pgfqpoint{2.100809in}{2.358029in}}%
\pgfpathlineto{\pgfqpoint{2.099913in}{2.357449in}}%
\pgfpathlineto{\pgfqpoint{2.099013in}{2.356687in}}%
\pgfpathlineto{\pgfqpoint{2.098110in}{2.355864in}}%
\pgfpathlineto{\pgfqpoint{2.096750in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{2.354197in}}%
\pgfpathlineto{\pgfqpoint{2.094924in}{2.353943in}}%
\pgfpathlineto{\pgfqpoint{2.094006in}{2.353990in}}%
\pgfpathlineto{\pgfqpoint{2.093084in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{2.092160in}{2.354945in}}%
\pgfpathlineto{\pgfqpoint{2.090766in}{2.356005in}}%
\pgfpathlineto{\pgfqpoint{2.089833in}{2.356640in}}%
\pgfpathlineto{\pgfqpoint{2.088896in}{2.357121in}}%
\pgfpathlineto{\pgfqpoint{2.087955in}{2.357444in}}%
\pgfpathlineto{\pgfqpoint{2.087011in}{2.357693in}}%
\pgfpathlineto{\pgfqpoint{2.086063in}{2.357932in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{2.358144in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{2.358353in}}%
\pgfpathlineto{\pgfqpoint{2.082718in}{2.358407in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{2.358386in}}%
\pgfpathlineto{\pgfqpoint{2.080786in}{2.358246in}}%
\pgfpathlineto{\pgfqpoint{2.079814in}{2.357960in}}%
\pgfpathlineto{\pgfqpoint{2.078838in}{2.357491in}}%
\pgfpathlineto{\pgfqpoint{2.077368in}{2.356514in}}%
\pgfpathlineto{\pgfqpoint{2.076383in}{2.355729in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{2.354888in}}%
\pgfpathlineto{\pgfqpoint{2.074400in}{2.354051in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.353201in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{2.352376in}}%
\pgfpathlineto{\pgfqpoint{2.070893in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{2.069882in}{2.350853in}}%
\pgfpathlineto{\pgfqpoint{2.068866in}{2.350496in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{2.350220in}}%
\pgfpathlineto{\pgfqpoint{2.066823in}{2.350044in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.349981in}}%
\pgfpathlineto{\pgfqpoint{2.064763in}{2.350034in}}%
\pgfpathlineto{\pgfqpoint{2.063207in}{2.350326in}}%
\pgfpathlineto{\pgfqpoint{2.062164in}{2.350617in}}%
\pgfpathlineto{\pgfqpoint{2.061116in}{2.350915in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{2.351208in}}%
\pgfpathlineto{\pgfqpoint{2.059008in}{2.351467in}}%
\pgfpathlineto{\pgfqpoint{2.057947in}{2.351650in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{2.351717in}}%
\pgfpathlineto{\pgfqpoint{2.055275in}{2.351632in}}%
\pgfpathlineto{\pgfqpoint{2.054198in}{2.351447in}}%
\pgfpathlineto{\pgfqpoint{2.053117in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{2.052030in}{2.350651in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{2.049294in}{2.349241in}}%
\pgfpathlineto{\pgfqpoint{2.048190in}{2.348834in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{2.348592in}}%
\pgfpathlineto{\pgfqpoint{2.045969in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{2.044851in}{2.348425in}}%
\pgfpathlineto{\pgfqpoint{2.043728in}{2.348249in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{2.347865in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{2.039757in}{2.346342in}}%
\pgfpathlineto{\pgfqpoint{2.038610in}{2.345655in}}%
\pgfpathlineto{\pgfqpoint{2.037459in}{2.344983in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{2.344375in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{2.343867in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.343349in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.343104in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{2.342914in}}%
\pgfpathlineto{\pgfqpoint{2.029840in}{2.342861in}}%
\pgfpathlineto{\pgfqpoint{2.028647in}{2.342987in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{2.343195in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{2.343276in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.343007in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{2.020749in}{2.340697in}}%
\pgfpathlineto{\pgfqpoint{2.019511in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{2.018267in}{2.339124in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.338703in}}%
\pgfpathlineto{\pgfqpoint{2.015130in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{2.013864in}{2.339779in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{2.340874in}}%
\pgfpathlineto{\pgfqpoint{2.011313in}{2.342133in}}%
\pgfpathlineto{\pgfqpoint{2.010027in}{2.343314in}}%
\pgfpathlineto{\pgfqpoint{2.008086in}{2.344573in}}%
\pgfpathlineto{\pgfqpoint{2.006784in}{2.344954in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{2.344934in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{2.344570in}}%
\pgfpathlineto{\pgfqpoint{2.002835in}{2.343990in}}%
\pgfpathlineto{\pgfqpoint{2.001505in}{2.343222in}}%
\pgfpathlineto{\pgfqpoint{1.999496in}{2.341734in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{2.339397in}}%
\pgfpathlineto{\pgfqpoint{1.995429in}{2.338458in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{2.337736in}}%
\pgfpathlineto{\pgfqpoint{1.992680in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.336792in}}%
\pgfpathlineto{\pgfqpoint{1.989201in}{2.336193in}}%
\pgfpathlineto{\pgfqpoint{1.987795in}{2.335673in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{2.335032in}}%
\pgfpathlineto{\pgfqpoint{1.984960in}{2.334347in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{2.333707in}}%
\pgfpathlineto{\pgfqpoint{1.982093in}{2.333151in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{2.332573in}}%
\pgfpathlineto{\pgfqpoint{1.978461in}{2.332304in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{2.331977in}}%
\pgfpathlineto{\pgfqpoint{1.975517in}{2.331521in}}%
\pgfpathlineto{\pgfqpoint{1.974032in}{2.331049in}}%
\pgfpathlineto{\pgfqpoint{1.972538in}{2.330669in}}%
\pgfpathlineto{\pgfqpoint{1.971035in}{2.330412in}}%
\pgfpathlineto{\pgfqpoint{1.968763in}{2.330284in}}%
\pgfpathlineto{\pgfqpoint{1.967237in}{2.330345in}}%
\pgfpathlineto{\pgfqpoint{1.965701in}{2.330462in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{2.329385in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.327271in}}%
\pgfpathlineto{\pgfqpoint{1.957082in}{2.325396in}}%
\pgfpathlineto{\pgfqpoint{1.955482in}{2.323406in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{2.321503in}}%
\pgfpathlineto{\pgfqpoint{1.952251in}{2.319827in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{2.318478in}}%
\pgfpathlineto{\pgfqpoint{1.948153in}{2.317066in}}%
\pgfpathlineto{\pgfqpoint{1.946494in}{2.316652in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{2.316697in}}%
\pgfpathlineto{\pgfqpoint{1.943144in}{2.317048in}}%
\pgfpathlineto{\pgfqpoint{1.941451in}{2.317366in}}%
\pgfpathlineto{\pgfqpoint{1.939748in}{2.317450in}}%
\pgfpathlineto{\pgfqpoint{1.938032in}{2.317399in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{2.317513in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{2.317847in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{2.318844in}}%
\pgfpathlineto{\pgfqpoint{1.928378in}{2.319140in}}%
\pgfpathlineto{\pgfqpoint{1.926582in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{2.318931in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{1.920192in}{2.317151in}}%
\pgfpathlineto{\pgfqpoint{1.918335in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{1.916465in}{2.314233in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{2.312727in}}%
\pgfpathlineto{\pgfqpoint{1.911726in}{2.310708in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.309660in}}%
\pgfpathlineto{\pgfqpoint{1.907869in}{2.308862in}}%
\pgfpathlineto{\pgfqpoint{1.905918in}{2.308276in}}%
\pgfpathlineto{\pgfqpoint{1.903952in}{2.308004in}}%
\pgfpathlineto{\pgfqpoint{1.901970in}{2.308152in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.310087in}}%
\pgfpathlineto{\pgfqpoint{1.894905in}{2.310958in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{2.311495in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{2.311198in}}%
\pgfpathlineto{\pgfqpoint{1.886577in}{2.310513in}}%
\pgfpathlineto{\pgfqpoint{1.883381in}{2.309096in}}%
\pgfpathlineto{\pgfqpoint{1.881227in}{2.307869in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.306711in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{2.306026in}}%
\pgfpathlineto{\pgfqpoint{1.874651in}{2.306094in}}%
\pgfpathlineto{\pgfqpoint{1.872420in}{2.306756in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{2.308151in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{2.308772in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.308843in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{2.308733in}}%
\pgfpathlineto{\pgfqpoint{1.863290in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{1.862125in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{2.307498in}}%
\pgfpathlineto{\pgfqpoint{1.859778in}{2.306868in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{1.857409in}{2.305361in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{2.304470in}}%
\pgfpathlineto{\pgfqpoint{1.855017in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{1.853812in}{2.302386in}}%
\pgfpathlineto{\pgfqpoint{1.852602in}{2.301199in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{1.850163in}{2.298629in}}%
\pgfpathlineto{\pgfqpoint{1.848935in}{2.297341in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.296097in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{2.294911in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{2.293798in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{2.292767in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{2.291811in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{2.290919in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.290061in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{2.289192in}}%
\pgfpathlineto{\pgfqpoint{1.837596in}{2.288304in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{2.287384in}}%
\pgfpathlineto{\pgfqpoint{1.835005in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{2.285480in}}%
\pgfpathlineto{\pgfqpoint{1.832386in}{2.284599in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{2.283911in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{2.283495in}}%
\pgfpathlineto{\pgfqpoint{1.828406in}{2.283307in}}%
\pgfpathlineto{\pgfqpoint{1.827065in}{2.283242in}}%
\pgfpathlineto{\pgfqpoint{1.825717in}{2.283234in}}%
\pgfpathlineto{\pgfqpoint{1.824361in}{2.283223in}}%
\pgfpathlineto{\pgfqpoint{1.822998in}{2.283158in}}%
\pgfpathlineto{\pgfqpoint{1.821627in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.820249in}{2.282799in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{2.282493in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{2.282084in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.281561in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.280946in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.280240in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{2.279454in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{2.278599in}}%
\pgfpathlineto{\pgfqpoint{1.808940in}{2.277698in}}%
\pgfpathlineto{\pgfqpoint{1.807489in}{2.276781in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{2.275885in}}%
\pgfpathlineto{\pgfqpoint{1.804563in}{2.275044in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{2.274283in}}%
\pgfpathlineto{\pgfqpoint{1.801601in}{2.273618in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.273040in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.272548in}}%
\pgfpathlineto{\pgfqpoint{1.797092in}{2.272163in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{2.271893in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{1.792499in}{2.271644in}}%
\pgfpathlineto{\pgfqpoint{1.790949in}{2.271609in}}%
\pgfpathlineto{\pgfqpoint{1.789389in}{2.271587in}}%
\pgfpathlineto{\pgfqpoint{1.787820in}{2.271519in}}%
\pgfpathlineto{\pgfqpoint{1.786240in}{2.271348in}}%
\pgfpathlineto{\pgfqpoint{1.784651in}{2.271069in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.270160in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.269533in}}%
\pgfpathlineto{\pgfqpoint{1.778189in}{2.268805in}}%
\pgfpathlineto{\pgfqpoint{1.776547in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{2.267150in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{1.771555in}{2.265237in}}%
\pgfpathlineto{\pgfqpoint{1.769868in}{2.264222in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{2.263204in}}%
\pgfpathlineto{\pgfqpoint{1.766460in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{2.261244in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.260388in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{2.259631in}}%
\pgfpathlineto{\pgfqpoint{1.759502in}{2.258935in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{1.755948in}{2.257544in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{2.256776in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{2.255939in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.255014in}}%
\pgfpathlineto{\pgfqpoint{1.748684in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.253013in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.251983in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.250923in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{2.249814in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.248641in}}%
\pgfpathlineto{\pgfqpoint{1.737374in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.246030in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{2.243079in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{2.241449in}}%
\pgfpathlineto{\pgfqpoint{1.727541in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{2.237844in}}%
\pgfpathlineto{\pgfqpoint{1.723496in}{2.235855in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{1.719384in}{2.231533in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{1.715203in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.224510in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{2.222035in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{2.219456in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.216801in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.214108in}}%
\pgfpathlineto{\pgfqpoint{1.702221in}{2.211404in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{2.208706in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.206007in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{2.203282in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{2.200538in}}%
\pgfpathlineto{\pgfqpoint{1.690860in}{2.197750in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.192023in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.189093in}}%
\pgfpathlineto{\pgfqpoint{1.681382in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{1.678955in}{2.182952in}}%
\pgfpathlineto{\pgfqpoint{1.676504in}{2.179679in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{2.176286in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.172818in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{2.165687in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{2.162013in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.158237in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.154349in}}%
\pgfpathlineto{\pgfqpoint{1.655975in}{2.150353in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.146241in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{2.137872in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{2.133684in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.121392in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{1.630655in}{2.113123in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{2.108862in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.104525in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.100147in}}%
\pgfpathlineto{\pgfqpoint{1.618518in}{2.095764in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{2.091445in}}%
\pgfpathlineto{\pgfqpoint{1.612220in}{2.087221in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{2.083094in}}%
\pgfpathlineto{\pgfqpoint{1.605758in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{2.075130in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{2.067533in}}%
\pgfpathlineto{\pgfqpoint{1.592308in}{2.063844in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{2.056531in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{2.052811in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{2.048999in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.040931in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{2.036615in}}%
\pgfpathlineto{\pgfqpoint{1.563008in}{2.032084in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{2.027284in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{2.022211in}}%
\pgfpathlineto{\pgfqpoint{1.551065in}{2.016894in}}%
\pgfpathlineto{\pgfqpoint{1.546953in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{2.005659in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{1.988467in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{1.982849in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{1.977306in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.971862in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{1.966486in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.955501in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.949790in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.943916in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.937871in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.931624in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{1.925126in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.911240in}}%
\pgfpathlineto{\pgfqpoint{1.458225in}{1.903790in}}%
\pgfpathlineto{\pgfqpoint{1.452230in}{1.895952in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.878494in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.868469in}}%
\pgfpathlineto{\pgfqpoint{1.426693in}{1.857407in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.831466in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.816247in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.780827in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.760433in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.738034in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.713514in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.658114in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{1.627183in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{1.522430in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{1.285794in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{1.180134in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{1.115077in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{1.046052in}}%
\pgfpathlineto{\pgfqpoint{1.166493in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{0.896776in}}%
\pgfpathlineto{\pgfqpoint{1.146581in}{0.896776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.298554in}{0.860640in}}{\pgfqpoint{2.331188in}{2.411756in}}{%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.298554in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{1.318466in}{0.951378in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.370119in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.271031in}}%
\pgfpathlineto{\pgfqpoint{1.399419in}{1.336603in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{1.437767in}{1.500427in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.626520in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.695598in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.726363in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{1.754581in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.824437in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{1.843221in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.860113in}}%
\pgfpathlineto{\pgfqpoint{1.557631in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.901539in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{1.923044in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.932147in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.940221in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.953974in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{1.965948in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{1.971613in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{1.977227in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{1.982891in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.988775in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.995030in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.001726in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{2.008834in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{2.016230in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{2.023789in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.031334in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.038719in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.045869in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.052749in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{2.059378in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.065755in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{1.703038in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{2.083236in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.088367in}}%
\pgfpathlineto{\pgfqpoint{1.714981in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.718837in}{2.097342in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{2.101129in}}%
\pgfpathlineto{\pgfqpoint{1.726376in}{2.104472in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.107422in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{2.110057in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{2.112438in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{2.116728in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.120796in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.122845in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.124914in}}%
\pgfpathlineto{\pgfqpoint{1.760983in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.128965in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{2.131005in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{2.133078in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{2.135192in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{2.137378in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.139647in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{2.141971in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.144317in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{2.146657in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{2.148928in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.151129in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{2.153265in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{2.155376in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.159661in}}%
\pgfpathlineto{\pgfqpoint{1.807948in}{2.161888in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.164215in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.166652in}}%
\pgfpathlineto{\pgfqpoint{1.815846in}{2.169162in}}%
\pgfpathlineto{\pgfqpoint{1.818424in}{2.171711in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{2.174289in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.179505in}}%
\pgfpathlineto{\pgfqpoint{1.828477in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{2.184764in}}%
\pgfpathlineto{\pgfqpoint{1.833354in}{2.187407in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.190114in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{1.840497in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{1.842832in}{2.198738in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.204626in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.207535in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.210385in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.213148in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.215803in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.218303in}}%
\pgfpathlineto{\pgfqpoint{1.860769in}{2.220612in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{1.865058in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{2.228234in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.231920in}}%
\pgfpathlineto{\pgfqpoint{1.875468in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.238411in}}%
\pgfpathlineto{\pgfqpoint{1.881512in}{2.240848in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.243401in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{2.248708in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.251378in}}%
\pgfpathlineto{\pgfqpoint{1.891268in}{2.253980in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.256452in}}%
\pgfpathlineto{\pgfqpoint{1.895066in}{2.258767in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.260918in}}%
\pgfpathlineto{\pgfqpoint{1.900657in}{2.264724in}}%
\pgfpathlineto{\pgfqpoint{1.902493in}{2.266465in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.268190in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{2.269954in}}%
\pgfpathlineto{\pgfqpoint{1.907921in}{2.271810in}}%
\pgfpathlineto{\pgfqpoint{1.909704in}{2.273776in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.280132in}}%
\pgfpathlineto{\pgfqpoint{1.916712in}{2.282287in}}%
\pgfpathlineto{\pgfqpoint{1.918433in}{2.284408in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{2.286456in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{2.288403in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{2.291930in}}%
\pgfpathlineto{\pgfqpoint{1.926867in}{2.293511in}}%
\pgfpathlineto{\pgfqpoint{1.928520in}{2.294975in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{2.296320in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{2.299785in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{2.300788in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{2.301765in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.302725in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{2.303673in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{2.304601in}}%
\pgfpathlineto{\pgfqpoint{1.946012in}{2.306415in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{2.307347in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.308296in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{2.309239in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{2.310170in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{2.311102in}}%
\pgfpathlineto{\pgfqpoint{1.956535in}{2.313046in}}%
\pgfpathlineto{\pgfqpoint{1.958003in}{2.314082in}}%
\pgfpathlineto{\pgfqpoint{1.959462in}{2.315150in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.316255in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{2.317385in}}%
\pgfpathlineto{\pgfqpoint{1.963789in}{2.318523in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{2.320732in}}%
\pgfpathlineto{\pgfqpoint{1.968041in}{2.321761in}}%
\pgfpathlineto{\pgfqpoint{1.969443in}{2.322723in}}%
\pgfpathlineto{\pgfqpoint{1.970836in}{2.323629in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.324480in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{2.325250in}}%
\pgfpathlineto{\pgfqpoint{1.976334in}{2.326479in}}%
\pgfpathlineto{\pgfqpoint{1.977690in}{2.326931in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{2.327293in}}%
\pgfpathlineto{\pgfqpoint{1.980379in}{2.327578in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.327794in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{2.327945in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{2.328156in}}%
\pgfpathlineto{\pgfqpoint{1.988277in}{2.328155in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{2.328120in}}%
\pgfpathlineto{\pgfqpoint{1.990855in}{2.328061in}}%
\pgfpathlineto{\pgfqpoint{1.992134in}{2.328009in}}%
\pgfpathlineto{\pgfqpoint{1.994672in}{2.327878in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{2.327804in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{2.327671in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{2.002136in}{2.327431in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{2.327352in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{2.327287in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{2.327228in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.327172in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{2.010569in}{2.327098in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{2.327175in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{2.327302in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{2.327474in}}%
\pgfpathlineto{\pgfqpoint{2.015263in}{2.327690in}}%
\pgfpathlineto{\pgfqpoint{2.016423in}{2.327963in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{2.328653in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{2.329040in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{2.329437in}}%
\pgfpathlineto{\pgfqpoint{2.022142in}{2.329837in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{2.330208in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.330529in}}%
\pgfpathlineto{\pgfqpoint{2.026624in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{2.331278in}}%
\pgfpathlineto{\pgfqpoint{2.028836in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{2.029934in}{2.331755in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{2.332016in}}%
\pgfpathlineto{\pgfqpoint{2.032116in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{2.332789in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{2.332935in}}%
\pgfpathlineto{\pgfqpoint{2.036424in}{2.332972in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.332899in}}%
\pgfpathlineto{\pgfqpoint{2.038550in}{2.332749in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.332551in}}%
\pgfpathlineto{\pgfqpoint{2.041706in}{2.332085in}}%
\pgfpathlineto{\pgfqpoint{2.042749in}{2.331834in}}%
\pgfpathlineto{\pgfqpoint{2.043787in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.331317in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.331049in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{2.330585in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{2.330445in}}%
\pgfpathlineto{\pgfqpoint{2.049930in}{2.330390in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.330420in}}%
\pgfpathlineto{\pgfqpoint{2.051944in}{2.330540in}}%
\pgfpathlineto{\pgfqpoint{2.052945in}{2.330743in}}%
\pgfpathlineto{\pgfqpoint{2.054935in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{2.331649in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{2.331974in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{2.332290in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{2.332579in}}%
\pgfpathlineto{\pgfqpoint{2.059842in}{2.332829in}}%
\pgfpathlineto{\pgfqpoint{2.061778in}{2.333198in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.333312in}}%
\pgfpathlineto{\pgfqpoint{2.063699in}{2.333363in}}%
\pgfpathlineto{\pgfqpoint{2.064654in}{2.333370in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.333344in}}%
\pgfpathlineto{\pgfqpoint{2.066553in}{2.333302in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{2.333254in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{2.333302in}}%
\pgfpathlineto{\pgfqpoint{2.070308in}{2.333414in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{2.072165in}{2.333862in}}%
\pgfpathlineto{\pgfqpoint{2.073088in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{2.074924in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{2.075836in}{2.335767in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.336411in}}%
\pgfpathlineto{\pgfqpoint{2.077652in}{2.337096in}}%
\pgfpathlineto{\pgfqpoint{2.078555in}{2.337809in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{2.338547in}}%
\pgfpathlineto{\pgfqpoint{2.081245in}{2.340057in}}%
\pgfpathlineto{\pgfqpoint{2.082135in}{2.340808in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.341546in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{2.342261in}}%
\pgfpathlineto{\pgfqpoint{2.084786in}{2.342970in}}%
\pgfpathlineto{\pgfqpoint{2.086538in}{2.344397in}}%
\pgfpathlineto{\pgfqpoint{2.087409in}{2.345110in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{2.345836in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{2.346589in}}%
\pgfpathlineto{\pgfqpoint{2.090005in}{2.347376in}}%
\pgfpathlineto{\pgfqpoint{2.090864in}{2.348203in}}%
\pgfpathlineto{\pgfqpoint{2.092574in}{2.349945in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{2.350847in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{2.351752in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{2.352637in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.353477in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{2.354250in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{2.355542in}}%
\pgfpathlineto{\pgfqpoint{2.099298in}{2.356053in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{2.356465in}}%
\pgfpathlineto{\pgfqpoint{2.100951in}{2.356771in}}%
\pgfpathlineto{\pgfqpoint{2.101773in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{2.357067in}}%
\pgfpathlineto{\pgfqpoint{2.104224in}{2.357028in}}%
\pgfpathlineto{\pgfqpoint{2.105035in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{2.105844in}{2.356780in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{2.356635in}}%
\pgfpathlineto{\pgfqpoint{2.107455in}{2.356494in}}%
\pgfpathlineto{\pgfqpoint{2.108256in}{2.356366in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{2.356162in}}%
\pgfpathlineto{\pgfqpoint{2.110644in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.356104in}}%
\pgfpathlineto{\pgfqpoint{2.112223in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{2.113009in}{2.356185in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{2.356273in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{2.356487in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{2.356601in}}%
\pgfpathlineto{\pgfqpoint{2.116903in}{2.356715in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.356822in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.356922in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{2.357003in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{2.357116in}}%
\pgfpathlineto{\pgfqpoint{2.121495in}{2.357147in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{2.357131in}}%
\pgfpathlineto{\pgfqpoint{2.123760in}{2.357083in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.356911in}}%
\pgfpathlineto{\pgfqpoint{2.126005in}{2.356807in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{2.356688in}}%
\pgfpathlineto{\pgfqpoint{2.127490in}{2.356552in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{2.356401in}}%
\pgfpathlineto{\pgfqpoint{2.128966in}{2.356243in}}%
\pgfpathlineto{\pgfqpoint{2.130434in}{2.355948in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{2.355837in}}%
\pgfpathlineto{\pgfqpoint{2.131893in}{2.355761in}}%
\pgfpathlineto{\pgfqpoint{2.132619in}{2.355712in}}%
\pgfpathlineto{\pgfqpoint{2.133343in}{2.355667in}}%
\pgfpathlineto{\pgfqpoint{2.134066in}{2.355608in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{2.355402in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{2.355263in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{2.355106in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.354930in}}%
\pgfpathlineto{\pgfqpoint{2.138355in}{2.354746in}}%
\pgfpathlineto{\pgfqpoint{2.139062in}{2.354554in}}%
\pgfpathlineto{\pgfqpoint{2.140472in}{2.354155in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{2.141873in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{2.353577in}}%
\pgfpathlineto{\pgfqpoint{2.143267in}{2.353440in}}%
\pgfpathlineto{\pgfqpoint{2.143961in}{2.353354in}}%
\pgfpathlineto{\pgfqpoint{2.145343in}{2.353358in}}%
\pgfpathlineto{\pgfqpoint{2.146031in}{2.353455in}}%
\pgfpathlineto{\pgfqpoint{2.146717in}{2.353622in}}%
\pgfpathlineto{\pgfqpoint{2.147402in}{2.353859in}}%
\pgfpathlineto{\pgfqpoint{2.148084in}{2.354161in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.354522in}}%
\pgfpathlineto{\pgfqpoint{2.150120in}{2.355394in}}%
\pgfpathlineto{\pgfqpoint{2.150796in}{2.355880in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.356377in}}%
\pgfpathlineto{\pgfqpoint{2.152140in}{2.356858in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.357302in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{2.358036in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{2.358524in}}%
\pgfpathlineto{\pgfqpoint{2.156131in}{2.358678in}}%
\pgfpathlineto{\pgfqpoint{2.156790in}{2.358787in}}%
\pgfpathlineto{\pgfqpoint{2.157447in}{2.358862in}}%
\pgfpathlineto{\pgfqpoint{2.158757in}{2.358959in}}%
\pgfpathlineto{\pgfqpoint{2.159409in}{2.358980in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{2.358970in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{2.358936in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{2.358879in}}%
\pgfpathlineto{\pgfqpoint{2.162000in}{2.358814in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{2.358719in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{2.358764in}}%
\pgfpathlineto{\pgfqpoint{2.165202in}{2.358857in}}%
\pgfpathlineto{\pgfqpoint{2.165837in}{2.359002in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{2.359200in}}%
\pgfpathlineto{\pgfqpoint{2.167734in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.168363in}{2.360010in}}%
\pgfpathlineto{\pgfqpoint{2.168990in}{2.360315in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{2.170240in}{2.360961in}}%
\pgfpathlineto{\pgfqpoint{2.170863in}{2.361283in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{2.361913in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{2.362208in}}%
\pgfpathlineto{\pgfqpoint{2.173338in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{2.362686in}}%
\pgfpathlineto{\pgfqpoint{2.174567in}{2.362849in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.362951in}}%
\pgfpathlineto{\pgfqpoint{2.176398in}{2.362951in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{2.362854in}}%
\pgfpathlineto{\pgfqpoint{2.177612in}{2.362708in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{2.362523in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{2.362304in}}%
\pgfpathlineto{\pgfqpoint{2.180021in}{2.361852in}}%
\pgfpathlineto{\pgfqpoint{2.180620in}{2.361658in}}%
\pgfpathlineto{\pgfqpoint{2.181217in}{2.361492in}}%
\pgfpathlineto{\pgfqpoint{2.181813in}{2.361361in}}%
\pgfpathlineto{\pgfqpoint{2.182407in}{2.361280in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{2.361254in}}%
\pgfpathlineto{\pgfqpoint{2.184182in}{2.361370in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{2.361499in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{2.361678in}}%
\pgfpathlineto{\pgfqpoint{2.185944in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{2.186529in}{2.362179in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{2.362482in}}%
\pgfpathlineto{\pgfqpoint{2.188275in}{2.363166in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{2.363533in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{2.363922in}}%
\pgfpathlineto{\pgfqpoint{2.190008in}{2.364343in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.364799in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{2.365298in}}%
\pgfpathlineto{\pgfqpoint{2.192301in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{2.366969in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{2.367525in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{2.368077in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{2.368616in}}%
\pgfpathlineto{\pgfqpoint{2.195137in}{2.369130in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.370038in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.370404in}}%
\pgfpathlineto{\pgfqpoint{2.197384in}{2.370696in}}%
\pgfpathlineto{\pgfqpoint{2.197942in}{2.370915in}}%
\pgfpathlineto{\pgfqpoint{2.198499in}{2.371065in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{2.371153in}}%
\pgfpathlineto{\pgfqpoint{2.200163in}{2.371205in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{2.371107in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{2.371017in}}%
\pgfpathlineto{\pgfqpoint{2.202365in}{2.370894in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.204003in}{2.370177in}}%
\pgfpathlineto{\pgfqpoint{2.204547in}{2.369793in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{2.369339in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{2.368815in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.368241in}}%
\pgfpathlineto{\pgfqpoint{2.207248in}{2.367038in}}%
\pgfpathlineto{\pgfqpoint{2.207785in}{2.366456in}}%
\pgfpathlineto{\pgfqpoint{2.208320in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{2.365406in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{2.364948in}}%
\pgfpathlineto{\pgfqpoint{2.209920in}{2.364531in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{2.363801in}}%
\pgfpathlineto{\pgfqpoint{2.211510in}{2.363506in}}%
\pgfpathlineto{\pgfqpoint{2.212037in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{2.212564in}{2.363069in}}%
\pgfpathlineto{\pgfqpoint{2.213089in}{2.362914in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{2.362795in}}%
\pgfpathlineto{\pgfqpoint{2.214658in}{2.362645in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{2.362615in}}%
\pgfpathlineto{\pgfqpoint{2.215699in}{2.362616in}}%
\pgfpathlineto{\pgfqpoint{2.216218in}{2.362652in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{2.362848in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{2.363196in}}%
\pgfpathlineto{\pgfqpoint{2.218796in}{2.363390in}}%
\pgfpathlineto{\pgfqpoint{2.219308in}{2.363571in}}%
\pgfpathlineto{\pgfqpoint{2.219820in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{2.363935in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{2.364151in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{2.222361in}{2.365097in}}%
\pgfpathlineto{\pgfqpoint{2.222866in}{2.365538in}}%
\pgfpathlineto{\pgfqpoint{2.223370in}{2.366048in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{2.366624in}}%
\pgfpathlineto{\pgfqpoint{2.224375in}{2.367253in}}%
\pgfpathlineto{\pgfqpoint{2.225376in}{2.368604in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{2.369289in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{2.369956in}}%
\pgfpathlineto{\pgfqpoint{2.226870in}{2.370582in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{2.371157in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{2.372092in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{2.372437in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{2.372694in}}%
\pgfpathlineto{\pgfqpoint{2.229832in}{2.372855in}}%
\pgfpathlineto{\pgfqpoint{2.230322in}{2.372925in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{2.372912in}}%
\pgfpathlineto{\pgfqpoint{2.231787in}{2.372672in}}%
\pgfpathlineto{\pgfqpoint{2.232273in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.372222in}}%
\pgfpathlineto{\pgfqpoint{2.233243in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.371244in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.370388in}}%
\pgfpathlineto{\pgfqpoint{2.235651in}{2.369902in}}%
\pgfpathlineto{\pgfqpoint{2.236130in}{2.369377in}}%
\pgfpathlineto{\pgfqpoint{2.236608in}{2.368820in}}%
\pgfpathlineto{\pgfqpoint{2.237085in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{2.237561in}{2.367635in}}%
\pgfpathlineto{\pgfqpoint{2.238511in}{2.366338in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{2.365661in}}%
\pgfpathlineto{\pgfqpoint{2.239456in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{2.239928in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{2.240399in}{2.363569in}}%
\pgfpathlineto{\pgfqpoint{2.240868in}{2.362870in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{2.361548in}}%
\pgfpathlineto{\pgfqpoint{2.242273in}{2.360954in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{2.360416in}}%
\pgfpathlineto{\pgfqpoint{2.243204in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.359546in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{2.359222in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{2.358786in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{2.358665in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{2.358587in}}%
\pgfpathlineto{\pgfqpoint{2.246897in}{2.358633in}}%
\pgfpathlineto{\pgfqpoint{2.247811in}{2.358905in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{2.359141in}}%
\pgfpathlineto{\pgfqpoint{2.248722in}{2.359445in}}%
\pgfpathlineto{\pgfqpoint{2.249177in}{2.359821in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{2.360267in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{2.360776in}}%
\pgfpathlineto{\pgfqpoint{2.250986in}{2.361931in}}%
\pgfpathlineto{\pgfqpoint{2.251436in}{2.362548in}}%
\pgfpathlineto{\pgfqpoint{2.251886in}{2.363167in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.364365in}}%
\pgfpathlineto{\pgfqpoint{2.253229in}{2.364933in}}%
\pgfpathlineto{\pgfqpoint{2.254121in}{2.365980in}}%
\pgfpathlineto{\pgfqpoint{2.254565in}{2.366450in}}%
\pgfpathlineto{\pgfqpoint{2.255009in}{2.366873in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{2.367242in}}%
\pgfpathlineto{\pgfqpoint{2.255895in}{2.367555in}}%
\pgfpathlineto{\pgfqpoint{2.256336in}{2.367811in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{2.368204in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.368363in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{2.368505in}}%
\pgfpathlineto{\pgfqpoint{2.258532in}{2.368650in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{2.368823in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{2.369047in}}%
\pgfpathlineto{\pgfqpoint{2.260274in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{2.370080in}}%
\pgfpathlineto{\pgfqpoint{2.261141in}{2.370525in}}%
\pgfpathlineto{\pgfqpoint{2.261573in}{2.371002in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{2.371495in}}%
\pgfpathlineto{\pgfqpoint{2.262436in}{2.371990in}}%
\pgfpathlineto{\pgfqpoint{2.263295in}{2.372943in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{2.373379in}}%
\pgfpathlineto{\pgfqpoint{2.264151in}{2.373770in}}%
\pgfpathlineto{\pgfqpoint{2.264578in}{2.374106in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{2.265430in}{2.374589in}}%
\pgfpathlineto{\pgfqpoint{2.266279in}{2.374875in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{2.374955in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{2.374997in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{2.267969in}{2.374978in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{2.374814in}}%
\pgfpathlineto{\pgfqpoint{2.269228in}{2.374669in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{2.374476in}}%
\pgfpathlineto{\pgfqpoint{2.270064in}{2.374231in}}%
\pgfpathlineto{\pgfqpoint{2.270482in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{2.271728in}{2.372868in}}%
\pgfpathlineto{\pgfqpoint{2.272143in}{2.372483in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{2.372109in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.371759in}}%
\pgfpathlineto{\pgfqpoint{2.273381in}{2.371441in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{2.370752in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{2.370623in}}%
\pgfpathlineto{\pgfqpoint{2.275432in}{2.370536in}}%
\pgfpathlineto{\pgfqpoint{2.275840in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{2.276248in}{2.370461in}}%
\pgfpathlineto{\pgfqpoint{2.276655in}{2.370471in}}%
\pgfpathlineto{\pgfqpoint{2.277466in}{2.370617in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{2.370913in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{2.371111in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{2.279484in}{2.371595in}}%
\pgfpathlineto{\pgfqpoint{2.280286in}{2.372185in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{2.372504in}}%
\pgfpathlineto{\pgfqpoint{2.281086in}{2.372835in}}%
\pgfpathlineto{\pgfqpoint{2.281485in}{2.373175in}}%
\pgfpathlineto{\pgfqpoint{2.281884in}{2.373517in}}%
\pgfpathlineto{\pgfqpoint{2.282281in}{2.373860in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{2.374522in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.374829in}}%
\pgfpathlineto{\pgfqpoint{2.283866in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{2.375392in}}%
\pgfpathlineto{\pgfqpoint{2.284654in}{2.375659in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{2.376173in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{2.376672in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{2.376918in}}%
\pgfpathlineto{\pgfqpoint{2.287005in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.377406in}}%
\pgfpathlineto{\pgfqpoint{2.288172in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{2.288560in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{2.378413in}}%
\pgfpathlineto{\pgfqpoint{2.289333in}{2.378655in}}%
\pgfpathlineto{\pgfqpoint{2.289719in}{2.378893in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{2.379124in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{2.379573in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{2.379791in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{2.380003in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.380215in}}%
\pgfpathlineto{\pgfqpoint{2.292405in}{2.380426in}}%
\pgfpathlineto{\pgfqpoint{2.292786in}{2.380625in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.380940in}}%
\pgfpathlineto{\pgfqpoint{2.293926in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{2.294305in}{2.381122in}}%
\pgfpathlineto{\pgfqpoint{2.294683in}{2.381169in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{2.381186in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{2.381179in}}%
\pgfpathlineto{\pgfqpoint{2.296191in}{2.381103in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{2.381049in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{2.380988in}}%
\pgfpathlineto{\pgfqpoint{2.297316in}{2.380926in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.380864in}}%
\pgfpathlineto{\pgfqpoint{2.298063in}{2.380794in}}%
\pgfpathlineto{\pgfqpoint{2.298808in}{2.380596in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{2.380463in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{2.380310in}}%
\pgfpathlineto{\pgfqpoint{2.299921in}{2.380143in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{2.300660in}{2.379751in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{2.379310in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{2.379081in}}%
\pgfpathlineto{\pgfqpoint{2.302132in}{2.378846in}}%
\pgfpathlineto{\pgfqpoint{2.302499in}{2.378603in}}%
\pgfpathlineto{\pgfqpoint{2.302865in}{2.378354in}}%
\pgfpathlineto{\pgfqpoint{2.303595in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{2.303960in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{2.304324in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{2.304687in}{2.377376in}}%
\pgfpathlineto{\pgfqpoint{2.305050in}{2.377314in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{2.306136in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{2.306496in}{2.377623in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{2.377819in}}%
\pgfpathlineto{\pgfqpoint{2.307216in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{2.378333in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{2.378636in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.379310in}}%
\pgfpathlineto{\pgfqpoint{2.309007in}{2.379662in}}%
\pgfpathlineto{\pgfqpoint{2.309364in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.309720in}{2.380370in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{2.380707in}}%
\pgfpathlineto{\pgfqpoint{2.310431in}{2.381017in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.381539in}}%
\pgfpathlineto{\pgfqpoint{2.311493in}{2.381743in}}%
\pgfpathlineto{\pgfqpoint{2.311846in}{2.381914in}}%
\pgfpathlineto{\pgfqpoint{2.312199in}{2.382056in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{2.382171in}}%
\pgfpathlineto{\pgfqpoint{2.312903in}{2.382268in}}%
\pgfpathlineto{\pgfqpoint{2.313604in}{2.382420in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{2.314304in}{2.382541in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.382593in}}%
\pgfpathlineto{\pgfqpoint{2.315002in}{2.382646in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{2.382696in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{2.382759in}}%
\pgfpathlineto{\pgfqpoint{2.316392in}{2.382767in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{2.382761in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{2.382742in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.382710in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{2.382601in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{2.382527in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{2.382434in}}%
\pgfpathlineto{\pgfqpoint{2.319148in}{2.382314in}}%
\pgfpathlineto{\pgfqpoint{2.319491in}{2.382171in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{2.382010in}}%
\pgfpathlineto{\pgfqpoint{2.320515in}{2.381669in}}%
\pgfpathlineto{\pgfqpoint{2.320856in}{2.381504in}}%
\pgfpathlineto{\pgfqpoint{2.321196in}{2.381346in}}%
\pgfpathlineto{\pgfqpoint{2.321535in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{2.321874in}{2.381041in}}%
\pgfpathlineto{\pgfqpoint{2.322213in}{2.380892in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.380603in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{2.323563in}{2.380342in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.380229in}}%
\pgfpathlineto{\pgfqpoint{2.324236in}{2.380125in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{2.379867in}}%
\pgfpathlineto{\pgfqpoint{2.325575in}{2.379810in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{2.379777in}}%
\pgfpathlineto{\pgfqpoint{2.326242in}{2.379777in}}%
\pgfpathlineto{\pgfqpoint{2.326575in}{2.379810in}}%
\pgfpathlineto{\pgfqpoint{2.326907in}{2.379870in}}%
\pgfpathlineto{\pgfqpoint{2.327570in}{2.380013in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{2.380080in}}%
\pgfpathlineto{\pgfqpoint{2.328232in}{2.380144in}}%
\pgfpathlineto{\pgfqpoint{2.328562in}{2.380211in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.380285in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{2.380362in}}%
\pgfpathlineto{\pgfqpoint{2.329878in}{2.380519in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{2.380600in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{2.380682in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{2.380765in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{2.380846in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{2.408534in}}%
\pgfpathlineto{\pgfqpoint{2.330534in}{2.408174in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{2.407819in}}%
\pgfpathlineto{\pgfqpoint{2.329878in}{2.407473in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{2.406818in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.406516in}}%
\pgfpathlineto{\pgfqpoint{2.328562in}{2.406229in}}%
\pgfpathlineto{\pgfqpoint{2.328232in}{2.405947in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.327570in}{2.405369in}}%
\pgfpathlineto{\pgfqpoint{2.326907in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{2.326575in}{2.404458in}}%
\pgfpathlineto{\pgfqpoint{2.326242in}{2.404150in}}%
\pgfpathlineto{\pgfqpoint{2.325908in}{2.403850in}}%
\pgfpathlineto{\pgfqpoint{2.325575in}{2.403565in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{2.403295in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.402840in}}%
\pgfpathlineto{\pgfqpoint{2.324236in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.402574in}}%
\pgfpathlineto{\pgfqpoint{2.323563in}{2.402532in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{2.402557in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.402653in}}%
\pgfpathlineto{\pgfqpoint{2.322213in}{2.403062in}}%
\pgfpathlineto{\pgfqpoint{2.321874in}{2.403368in}}%
\pgfpathlineto{\pgfqpoint{2.321535in}{2.403735in}}%
\pgfpathlineto{\pgfqpoint{2.321196in}{2.404155in}}%
\pgfpathlineto{\pgfqpoint{2.320856in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{2.320515in}{2.405105in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{2.406134in}}%
\pgfpathlineto{\pgfqpoint{2.319491in}{2.406652in}}%
\pgfpathlineto{\pgfqpoint{2.319148in}{2.407165in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{2.407664in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{2.408142in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{2.408596in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.409408in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{2.409769in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{2.410101in}}%
\pgfpathlineto{\pgfqpoint{2.316392in}{2.410399in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{2.411049in}}%
\pgfpathlineto{\pgfqpoint{2.315002in}{2.411181in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.411268in}}%
\pgfpathlineto{\pgfqpoint{2.314304in}{2.411313in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{2.411327in}}%
\pgfpathlineto{\pgfqpoint{2.313604in}{2.411313in}}%
\pgfpathlineto{\pgfqpoint{2.312903in}{2.411250in}}%
\pgfpathlineto{\pgfqpoint{2.312551in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{2.312199in}{2.411216in}}%
\pgfpathlineto{\pgfqpoint{2.311846in}{2.411211in}}%
\pgfpathlineto{\pgfqpoint{2.311493in}{2.411209in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.411210in}}%
\pgfpathlineto{\pgfqpoint{2.310431in}{2.411238in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{2.411263in}}%
\pgfpathlineto{\pgfqpoint{2.309720in}{2.411293in}}%
\pgfpathlineto{\pgfqpoint{2.309364in}{2.411330in}}%
\pgfpathlineto{\pgfqpoint{2.309007in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.411434in}}%
\pgfpathlineto{\pgfqpoint{2.307934in}{2.411579in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{2.411649in}}%
\pgfpathlineto{\pgfqpoint{2.307216in}{2.411710in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{2.411751in}}%
\pgfpathlineto{\pgfqpoint{2.306496in}{2.411756in}}%
\pgfpathlineto{\pgfqpoint{2.306136in}{2.411719in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{2.305050in}{2.411251in}}%
\pgfpathlineto{\pgfqpoint{2.304687in}{2.410950in}}%
\pgfpathlineto{\pgfqpoint{2.304324in}{2.410577in}}%
\pgfpathlineto{\pgfqpoint{2.303960in}{2.410138in}}%
\pgfpathlineto{\pgfqpoint{2.303595in}{2.409649in}}%
\pgfpathlineto{\pgfqpoint{2.302865in}{2.408608in}}%
\pgfpathlineto{\pgfqpoint{2.302499in}{2.408087in}}%
\pgfpathlineto{\pgfqpoint{2.302132in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{2.407107in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{2.406676in}}%
\pgfpathlineto{\pgfqpoint{2.300660in}{2.406007in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{2.405781in}}%
\pgfpathlineto{\pgfqpoint{2.299921in}{2.405628in}}%
\pgfpathlineto{\pgfqpoint{2.299550in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{2.405516in}}%
\pgfpathlineto{\pgfqpoint{2.298808in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.298063in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.405788in}}%
\pgfpathlineto{\pgfqpoint{2.297316in}{2.405883in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{2.405962in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{2.406018in}}%
\pgfpathlineto{\pgfqpoint{2.296191in}{2.406043in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{2.405950in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{2.405828in}}%
\pgfpathlineto{\pgfqpoint{2.294683in}{2.405654in}}%
\pgfpathlineto{\pgfqpoint{2.294305in}{2.405431in}}%
\pgfpathlineto{\pgfqpoint{2.293926in}{2.405156in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.404830in}}%
\pgfpathlineto{\pgfqpoint{2.292786in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{2.292405in}{2.403579in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{2.402622in}}%
\pgfpathlineto{\pgfqpoint{2.291257in}{2.402143in}}%
\pgfpathlineto{\pgfqpoint{2.290874in}{2.401680in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{2.400865in}}%
\pgfpathlineto{\pgfqpoint{2.289719in}{2.400542in}}%
\pgfpathlineto{\pgfqpoint{2.289333in}{2.400299in}}%
\pgfpathlineto{\pgfqpoint{2.288947in}{2.400148in}}%
\pgfpathlineto{\pgfqpoint{2.288560in}{2.400087in}}%
\pgfpathlineto{\pgfqpoint{2.288172in}{2.400116in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.400422in}}%
\pgfpathlineto{\pgfqpoint{2.287005in}{2.400673in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{2.400964in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{2.401269in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{2.401559in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{2.401812in}}%
\pgfpathlineto{\pgfqpoint{2.284654in}{2.402171in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{2.283866in}{2.402355in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.402404in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{2.402434in}}%
\pgfpathlineto{\pgfqpoint{2.282281in}{2.402456in}}%
\pgfpathlineto{\pgfqpoint{2.281884in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{2.281485in}{2.402428in}}%
\pgfpathlineto{\pgfqpoint{2.281086in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{2.280687in}{2.402300in}}%
\pgfpathlineto{\pgfqpoint{2.280286in}{2.402182in}}%
\pgfpathlineto{\pgfqpoint{2.279484in}{2.401850in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.401648in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{2.401431in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{2.401203in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{2.400977in}}%
\pgfpathlineto{\pgfqpoint{2.277466in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.276655in}{2.400377in}}%
\pgfpathlineto{\pgfqpoint{2.276248in}{2.400200in}}%
\pgfpathlineto{\pgfqpoint{2.275840in}{2.400016in}}%
\pgfpathlineto{\pgfqpoint{2.275432in}{2.399838in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{2.399668in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{2.399510in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{2.399259in}}%
\pgfpathlineto{\pgfqpoint{2.273381in}{2.399166in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.399098in}}%
\pgfpathlineto{\pgfqpoint{2.272556in}{2.399057in}}%
\pgfpathlineto{\pgfqpoint{2.272143in}{2.399051in}}%
\pgfpathlineto{\pgfqpoint{2.271728in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{2.399220in}}%
\pgfpathlineto{\pgfqpoint{2.270482in}{2.399312in}}%
\pgfpathlineto{\pgfqpoint{2.270064in}{2.399415in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{2.269228in}{2.399637in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{2.399756in}}%
\pgfpathlineto{\pgfqpoint{2.267969in}{2.400005in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.400139in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{2.400280in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{2.400427in}}%
\pgfpathlineto{\pgfqpoint{2.266279in}{2.400571in}}%
\pgfpathlineto{\pgfqpoint{2.265430in}{2.400801in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{2.400880in}}%
\pgfpathlineto{\pgfqpoint{2.264578in}{2.400945in}}%
\pgfpathlineto{\pgfqpoint{2.264151in}{2.400994in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{2.401029in}}%
\pgfpathlineto{\pgfqpoint{2.263295in}{2.401047in}}%
\pgfpathlineto{\pgfqpoint{2.262436in}{2.401042in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{2.401023in}}%
\pgfpathlineto{\pgfqpoint{2.261573in}{2.400984in}}%
\pgfpathlineto{\pgfqpoint{2.261141in}{2.400924in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{2.400847in}}%
\pgfpathlineto{\pgfqpoint{2.260274in}{2.400756in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{2.400532in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{2.258532in}{2.400289in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{2.400175in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{2.400062in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{2.399954in}}%
\pgfpathlineto{\pgfqpoint{2.256336in}{2.399764in}}%
\pgfpathlineto{\pgfqpoint{2.255895in}{2.399695in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{2.399642in}}%
\pgfpathlineto{\pgfqpoint{2.255009in}{2.399595in}}%
\pgfpathlineto{\pgfqpoint{2.254565in}{2.399545in}}%
\pgfpathlineto{\pgfqpoint{2.254121in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{2.253229in}{2.399274in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.399145in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{2.251886in}{2.398864in}}%
\pgfpathlineto{\pgfqpoint{2.251436in}{2.398705in}}%
\pgfpathlineto{\pgfqpoint{2.250986in}{2.398533in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{2.398055in}}%
\pgfpathlineto{\pgfqpoint{2.249177in}{2.397935in}}%
\pgfpathlineto{\pgfqpoint{2.248722in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{2.397783in}}%
\pgfpathlineto{\pgfqpoint{2.247811in}{2.397757in}}%
\pgfpathlineto{\pgfqpoint{2.246897in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{2.397973in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{2.398183in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{2.398847in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{2.399835in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.400412in}}%
\pgfpathlineto{\pgfqpoint{2.243204in}{2.401000in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{2.401561in}}%
\pgfpathlineto{\pgfqpoint{2.242273in}{2.402071in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{2.402513in}}%
\pgfpathlineto{\pgfqpoint{2.240868in}{2.403141in}}%
\pgfpathlineto{\pgfqpoint{2.240399in}{2.403314in}}%
\pgfpathlineto{\pgfqpoint{2.239928in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{2.239456in}{2.403411in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{2.403353in}}%
\pgfpathlineto{\pgfqpoint{2.238511in}{2.403234in}}%
\pgfpathlineto{\pgfqpoint{2.237561in}{2.402850in}}%
\pgfpathlineto{\pgfqpoint{2.237085in}{2.402599in}}%
\pgfpathlineto{\pgfqpoint{2.236608in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{2.236130in}{2.401989in}}%
\pgfpathlineto{\pgfqpoint{2.235651in}{2.401629in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.401232in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.400330in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.399846in}}%
\pgfpathlineto{\pgfqpoint{2.233243in}{2.399361in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.398884in}}%
\pgfpathlineto{\pgfqpoint{2.232273in}{2.398423in}}%
\pgfpathlineto{\pgfqpoint{2.231787in}{2.397969in}}%
\pgfpathlineto{\pgfqpoint{2.230811in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{2.230322in}{2.396640in}}%
\pgfpathlineto{\pgfqpoint{2.229832in}{2.396213in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{2.395802in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{2.395418in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{2.395068in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{2.394464in}}%
\pgfpathlineto{\pgfqpoint{2.226870in}{2.394204in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{2.393969in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{2.225376in}{2.393562in}}%
\pgfpathlineto{\pgfqpoint{2.224375in}{2.393199in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{2.393027in}}%
\pgfpathlineto{\pgfqpoint{2.223370in}{2.392852in}}%
\pgfpathlineto{\pgfqpoint{2.222866in}{2.392658in}}%
\pgfpathlineto{\pgfqpoint{2.222361in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{2.392234in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{2.391820in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{2.391649in}}%
\pgfpathlineto{\pgfqpoint{2.219820in}{2.391531in}}%
\pgfpathlineto{\pgfqpoint{2.219308in}{2.391481in}}%
\pgfpathlineto{\pgfqpoint{2.218796in}{2.391508in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{2.391604in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{2.391969in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{2.216218in}{2.392584in}}%
\pgfpathlineto{\pgfqpoint{2.215699in}{2.392985in}}%
\pgfpathlineto{\pgfqpoint{2.215179in}{2.393449in}}%
\pgfpathlineto{\pgfqpoint{2.214658in}{2.393976in}}%
\pgfpathlineto{\pgfqpoint{2.213613in}{2.395171in}}%
\pgfpathlineto{\pgfqpoint{2.213089in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.212564in}{2.396397in}}%
\pgfpathlineto{\pgfqpoint{2.212037in}{2.396951in}}%
\pgfpathlineto{\pgfqpoint{2.211510in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{2.397872in}}%
\pgfpathlineto{\pgfqpoint{2.209920in}{2.398480in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{2.398750in}}%
\pgfpathlineto{\pgfqpoint{2.208320in}{2.398775in}}%
\pgfpathlineto{\pgfqpoint{2.207785in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{2.207248in}{2.398625in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{2.397968in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{2.397691in}}%
\pgfpathlineto{\pgfqpoint{2.204547in}{2.397413in}}%
\pgfpathlineto{\pgfqpoint{2.204003in}{2.397137in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{2.396588in}}%
\pgfpathlineto{\pgfqpoint{2.202365in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{2.201816in}{2.396021in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{2.395731in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{2.395437in}}%
\pgfpathlineto{\pgfqpoint{2.200163in}{2.395138in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{2.394555in}}%
\pgfpathlineto{\pgfqpoint{2.198499in}{2.394284in}}%
\pgfpathlineto{\pgfqpoint{2.197942in}{2.394034in}}%
\pgfpathlineto{\pgfqpoint{2.197384in}{2.393820in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.393644in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.393518in}}%
\pgfpathlineto{\pgfqpoint{2.195137in}{2.393459in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{2.393531in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{2.393664in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{2.394068in}}%
\pgfpathlineto{\pgfqpoint{2.192301in}{2.394312in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.394930in}}%
\pgfpathlineto{\pgfqpoint{2.190008in}{2.395028in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{2.395060in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{2.395031in}}%
\pgfpathlineto{\pgfqpoint{2.188275in}{2.394952in}}%
\pgfpathlineto{\pgfqpoint{2.187112in}{2.394698in}}%
\pgfpathlineto{\pgfqpoint{2.186529in}{2.394544in}}%
\pgfpathlineto{\pgfqpoint{2.185944in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{2.394210in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{2.394027in}}%
\pgfpathlineto{\pgfqpoint{2.184182in}{2.393829in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{2.393388in}}%
\pgfpathlineto{\pgfqpoint{2.182407in}{2.393142in}}%
\pgfpathlineto{\pgfqpoint{2.181813in}{2.392887in}}%
\pgfpathlineto{\pgfqpoint{2.181217in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{2.180620in}{2.392370in}}%
\pgfpathlineto{\pgfqpoint{2.180021in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{2.178819in}{2.391756in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{2.391613in}}%
\pgfpathlineto{\pgfqpoint{2.177612in}{2.391503in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{2.391429in}}%
\pgfpathlineto{\pgfqpoint{2.176398in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.391396in}}%
\pgfpathlineto{\pgfqpoint{2.174567in}{2.391421in}}%
\pgfpathlineto{\pgfqpoint{2.173953in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{2.173338in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{2.391375in}}%
\pgfpathlineto{\pgfqpoint{2.170863in}{2.391253in}}%
\pgfpathlineto{\pgfqpoint{2.170240in}{2.391166in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{2.391057in}}%
\pgfpathlineto{\pgfqpoint{2.168990in}{2.390935in}}%
\pgfpathlineto{\pgfqpoint{2.168363in}{2.390806in}}%
\pgfpathlineto{\pgfqpoint{2.167734in}{2.390685in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{2.390481in}}%
\pgfpathlineto{\pgfqpoint{2.165837in}{2.390391in}}%
\pgfpathlineto{\pgfqpoint{2.165202in}{2.390309in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{2.390246in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{2.390207in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{2.390197in}}%
\pgfpathlineto{\pgfqpoint{2.162000in}{2.390271in}}%
\pgfpathlineto{\pgfqpoint{2.161355in}{2.390330in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{2.390391in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{2.390453in}}%
\pgfpathlineto{\pgfqpoint{2.159409in}{2.390518in}}%
\pgfpathlineto{\pgfqpoint{2.158757in}{2.390573in}}%
\pgfpathlineto{\pgfqpoint{2.157447in}{2.390671in}}%
\pgfpathlineto{\pgfqpoint{2.156790in}{2.390726in}}%
\pgfpathlineto{\pgfqpoint{2.156131in}{2.390799in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{2.390894in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{2.391005in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{2.391134in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{2.152140in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.391736in}}%
\pgfpathlineto{\pgfqpoint{2.150796in}{2.391870in}}%
\pgfpathlineto{\pgfqpoint{2.150120in}{2.391975in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.392097in}}%
\pgfpathlineto{\pgfqpoint{2.148084in}{2.392122in}}%
\pgfpathlineto{\pgfqpoint{2.147402in}{2.392121in}}%
\pgfpathlineto{\pgfqpoint{2.146717in}{2.392087in}}%
\pgfpathlineto{\pgfqpoint{2.146031in}{2.392025in}}%
\pgfpathlineto{\pgfqpoint{2.145343in}{2.391944in}}%
\pgfpathlineto{\pgfqpoint{2.143961in}{2.391763in}}%
\pgfpathlineto{\pgfqpoint{2.143267in}{2.391663in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{2.391549in}}%
\pgfpathlineto{\pgfqpoint{2.141873in}{2.391420in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{2.140472in}{2.391193in}}%
\pgfpathlineto{\pgfqpoint{2.139062in}{2.391085in}}%
\pgfpathlineto{\pgfqpoint{2.138355in}{2.391099in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.391156in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{2.391247in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{2.391380in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{2.391549in}}%
\pgfpathlineto{\pgfqpoint{2.134066in}{2.391932in}}%
\pgfpathlineto{\pgfqpoint{2.133343in}{2.392111in}}%
\pgfpathlineto{\pgfqpoint{2.132619in}{2.392271in}}%
\pgfpathlineto{\pgfqpoint{2.131893in}{2.392405in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{2.392492in}}%
\pgfpathlineto{\pgfqpoint{2.130434in}{2.392510in}}%
\pgfpathlineto{\pgfqpoint{2.128966in}{2.392391in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{2.392268in}}%
\pgfpathlineto{\pgfqpoint{2.127490in}{2.392101in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{2.391894in}}%
\pgfpathlineto{\pgfqpoint{2.126005in}{2.391636in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.391349in}}%
\pgfpathlineto{\pgfqpoint{2.123760in}{2.390686in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{2.390316in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{2.389929in}}%
\pgfpathlineto{\pgfqpoint{2.121495in}{2.389524in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{2.389093in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{2.388110in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.387557in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.386980in}}%
\pgfpathlineto{\pgfqpoint{2.116903in}{2.386388in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{2.385802in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{2.385243in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{2.384273in}}%
\pgfpathlineto{\pgfqpoint{2.113009in}{2.383883in}}%
\pgfpathlineto{\pgfqpoint{2.112223in}{2.383560in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.383311in}}%
\pgfpathlineto{\pgfqpoint{2.110644in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{2.108256in}{2.383206in}}%
\pgfpathlineto{\pgfqpoint{2.107455in}{2.383392in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{2.383633in}}%
\pgfpathlineto{\pgfqpoint{2.105844in}{2.383915in}}%
\pgfpathlineto{\pgfqpoint{2.105035in}{2.384201in}}%
\pgfpathlineto{\pgfqpoint{2.104224in}{2.384462in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{2.384849in}}%
\pgfpathlineto{\pgfqpoint{2.101773in}{2.384975in}}%
\pgfpathlineto{\pgfqpoint{2.100951in}{2.385038in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{2.385027in}}%
\pgfpathlineto{\pgfqpoint{2.099298in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{2.098467in}{2.384750in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{2.384204in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.383872in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{2.383126in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{2.382734in}}%
\pgfpathlineto{\pgfqpoint{2.092574in}{2.382335in}}%
\pgfpathlineto{\pgfqpoint{2.090864in}{2.381560in}}%
\pgfpathlineto{\pgfqpoint{2.090005in}{2.381239in}}%
\pgfpathlineto{\pgfqpoint{2.089143in}{2.381019in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{2.380927in}}%
\pgfpathlineto{\pgfqpoint{2.087409in}{2.380985in}}%
\pgfpathlineto{\pgfqpoint{2.086538in}{2.381196in}}%
\pgfpathlineto{\pgfqpoint{2.084786in}{2.382054in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.383372in}}%
\pgfpathlineto{\pgfqpoint{2.082135in}{2.384146in}}%
\pgfpathlineto{\pgfqpoint{2.081245in}{2.384931in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{2.386372in}}%
\pgfpathlineto{\pgfqpoint{2.078555in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{2.077652in}{2.387472in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.387838in}}%
\pgfpathlineto{\pgfqpoint{2.075836in}{2.388046in}}%
\pgfpathlineto{\pgfqpoint{2.074924in}{2.388076in}}%
\pgfpathlineto{\pgfqpoint{2.073088in}{2.387480in}}%
\pgfpathlineto{\pgfqpoint{2.072165in}{2.386853in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.386052in}}%
\pgfpathlineto{\pgfqpoint{2.070308in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{2.384274in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{2.383431in}}%
\pgfpathlineto{\pgfqpoint{2.066553in}{2.381964in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.381335in}}%
\pgfpathlineto{\pgfqpoint{2.064654in}{2.380765in}}%
\pgfpathlineto{\pgfqpoint{2.063699in}{2.380271in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.379873in}}%
\pgfpathlineto{\pgfqpoint{2.061778in}{2.379581in}}%
\pgfpathlineto{\pgfqpoint{2.059842in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{2.379407in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{2.379570in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{2.380138in}}%
\pgfpathlineto{\pgfqpoint{2.054935in}{2.380520in}}%
\pgfpathlineto{\pgfqpoint{2.052945in}{2.381342in}}%
\pgfpathlineto{\pgfqpoint{2.051944in}{2.381714in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.382041in}}%
\pgfpathlineto{\pgfqpoint{2.049930in}{2.382299in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{2.382462in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{2.382532in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.382436in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.382300in}}%
\pgfpathlineto{\pgfqpoint{2.043787in}{2.382112in}}%
\pgfpathlineto{\pgfqpoint{2.042749in}{2.381875in}}%
\pgfpathlineto{\pgfqpoint{2.041706in}{2.381610in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{2.038550in}{2.380984in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.380866in}}%
\pgfpathlineto{\pgfqpoint{2.036424in}{2.380793in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{2.380735in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{2.380682in}}%
\pgfpathlineto{\pgfqpoint{2.032116in}{2.380561in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{2.029934in}{2.380254in}}%
\pgfpathlineto{\pgfqpoint{2.028836in}{2.380020in}}%
\pgfpathlineto{\pgfqpoint{2.027732in}{2.379730in}}%
\pgfpathlineto{\pgfqpoint{2.026624in}{2.379373in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{2.378091in}}%
\pgfpathlineto{\pgfqpoint{2.022142in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{2.377084in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{2.376530in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{2.375958in}}%
\pgfpathlineto{\pgfqpoint{2.016423in}{2.374809in}}%
\pgfpathlineto{\pgfqpoint{2.015263in}{2.374215in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{2.373610in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{2.372995in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{2.372378in}}%
\pgfpathlineto{\pgfqpoint{2.010569in}{2.371777in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.370419in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{2.370045in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{2.369944in}}%
\pgfpathlineto{\pgfqpoint{2.002136in}{2.369827in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.369417in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{2.368639in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{2.368081in}}%
\pgfpathlineto{\pgfqpoint{1.994672in}{2.367388in}}%
\pgfpathlineto{\pgfqpoint{1.992134in}{2.365660in}}%
\pgfpathlineto{\pgfqpoint{1.990855in}{2.364695in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{1.988277in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{2.361575in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{2.360498in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{2.358492in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.357606in}}%
\pgfpathlineto{\pgfqpoint{1.980379in}{2.356834in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{2.356209in}}%
\pgfpathlineto{\pgfqpoint{1.977690in}{2.355750in}}%
\pgfpathlineto{\pgfqpoint{1.976334in}{2.355462in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{2.355410in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{2.355606in}}%
\pgfpathlineto{\pgfqpoint{1.970836in}{2.355897in}}%
\pgfpathlineto{\pgfqpoint{1.969443in}{2.356213in}}%
\pgfpathlineto{\pgfqpoint{1.968041in}{2.356486in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{2.356665in}}%
\pgfpathlineto{\pgfqpoint{1.963789in}{2.356663in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{2.356478in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.356174in}}%
\pgfpathlineto{\pgfqpoint{1.959462in}{2.355759in}}%
\pgfpathlineto{\pgfqpoint{1.958003in}{2.355253in}}%
\pgfpathlineto{\pgfqpoint{1.956535in}{2.354665in}}%
\pgfpathlineto{\pgfqpoint{1.953574in}{2.353234in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{2.351548in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.350676in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{2.349816in}}%
\pgfpathlineto{\pgfqpoint{1.946012in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{2.347300in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.345723in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{2.344993in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{2.344362in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{2.343867in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{2.343410in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{2.343431in}}%
\pgfpathlineto{\pgfqpoint{1.928520in}{2.343567in}}%
\pgfpathlineto{\pgfqpoint{1.926867in}{2.343744in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{2.343807in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{2.343588in}}%
\pgfpathlineto{\pgfqpoint{1.918433in}{2.343252in}}%
\pgfpathlineto{\pgfqpoint{1.916712in}{2.342800in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.342204in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{2.341485in}}%
\pgfpathlineto{\pgfqpoint{1.909704in}{2.339792in}}%
\pgfpathlineto{\pgfqpoint{1.907921in}{2.338844in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{2.337849in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.336841in}}%
\pgfpathlineto{\pgfqpoint{1.902493in}{2.335846in}}%
\pgfpathlineto{\pgfqpoint{1.900657in}{2.334877in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.333072in}}%
\pgfpathlineto{\pgfqpoint{1.895066in}{2.332250in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.331477in}}%
\pgfpathlineto{\pgfqpoint{1.891268in}{2.330730in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{2.329214in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{1.881512in}{2.326057in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.324592in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{2.322833in}}%
\pgfpathlineto{\pgfqpoint{1.875468in}{2.320765in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.318409in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{2.312934in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.309889in}}%
\pgfpathlineto{\pgfqpoint{1.865058in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.303228in}}%
\pgfpathlineto{\pgfqpoint{1.860769in}{2.299626in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.295907in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.292134in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.288373in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.284664in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.280971in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.277317in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{2.273685in}}%
\pgfpathlineto{\pgfqpoint{1.842832in}{2.270053in}}%
\pgfpathlineto{\pgfqpoint{1.840497in}{2.266390in}}%
\pgfpathlineto{\pgfqpoint{1.838139in}{2.262677in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.258896in}}%
\pgfpathlineto{\pgfqpoint{1.833354in}{2.255038in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{2.251122in}}%
\pgfpathlineto{\pgfqpoint{1.828477in}{2.247175in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.243256in}}%
\pgfpathlineto{\pgfqpoint{1.823501in}{2.239463in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{2.235856in}}%
\pgfpathlineto{\pgfqpoint{1.818424in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{1.815846in}{2.229192in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.226100in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.223128in}}%
\pgfpathlineto{\pgfqpoint{1.807948in}{2.220227in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.217367in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{2.211873in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{2.209357in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.207022in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{2.204790in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{2.202575in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.200321in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{2.197962in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.195456in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{2.189896in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{2.186877in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{2.183724in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{1.760983in}{2.176842in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.173103in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.169187in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.165132in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{2.161004in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{2.156837in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{2.152678in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{2.148548in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{2.144435in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.140344in}}%
\pgfpathlineto{\pgfqpoint{1.726376in}{2.136315in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{2.132376in}}%
\pgfpathlineto{\pgfqpoint{1.718837in}{2.128498in}}%
\pgfpathlineto{\pgfqpoint{1.714981in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.120719in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{2.116653in}}%
\pgfpathlineto{\pgfqpoint{1.703038in}{2.112408in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.108009in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.103510in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{2.098983in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.094446in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.089952in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.081235in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{2.077010in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{2.072781in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{2.068527in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.064191in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{2.059708in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{2.050190in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.045128in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{2.022311in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{2.016324in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{2.010311in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{2.004212in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{1.997843in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.991026in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.983516in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.975039in}}%
\pgfpathlineto{\pgfqpoint{1.557631in}{1.965487in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.954736in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{1.912281in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.893406in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{1.871409in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.816166in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.782068in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.699841in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.437767in}{1.598876in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.541494in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{1.399419in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{1.370119in}{1.267268in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.102553in}}%
\pgfpathlineto{\pgfqpoint{1.318466in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.298554in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.298554in}{0.921467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.460088in}{1.054902in}}{\pgfqpoint{2.492722in}{2.428544in}}{%
\pgfpathmoveto{\pgfqpoint{1.460088in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{1.460088in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.498435in}{1.239400in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.321623in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.396857in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.465640in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{1.585401in}}%
\pgfpathlineto{\pgfqpoint{1.587164in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.683909in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.726051in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.797303in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.853606in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.898305in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.933740in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.948530in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{1.726376in}{1.993524in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.016878in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{2.023046in}}%
\pgfpathlineto{\pgfqpoint{1.759594in}{2.028480in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.033341in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{2.037671in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{2.041550in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.045082in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{2.048324in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{2.051329in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{2.054264in}}%
\pgfpathlineto{\pgfqpoint{1.804950in}{2.057263in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{2.060462in}}%
\pgfpathlineto{\pgfqpoint{1.815105in}{2.063924in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.067685in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.071795in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{1.843297in}{2.091685in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.097423in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.103354in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{2.109394in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.115439in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{2.121449in}}%
\pgfpathlineto{\pgfqpoint{1.868617in}{2.127332in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{2.133007in}}%
\pgfpathlineto{\pgfqpoint{1.876515in}{2.138397in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{1.884170in}{2.148251in}}%
\pgfpathlineto{\pgfqpoint{1.887911in}{2.152627in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.160068in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{2.165993in}}%
\pgfpathlineto{\pgfqpoint{1.905815in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{2.172841in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.174977in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.179513in}}%
\pgfpathlineto{\pgfqpoint{1.925727in}{2.181940in}}%
\pgfpathlineto{\pgfqpoint{1.928896in}{2.184473in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.187142in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{2.189959in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.192919in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{2.196022in}}%
\pgfpathlineto{\pgfqpoint{1.944162in}{2.199263in}}%
\pgfpathlineto{\pgfqpoint{1.947106in}{2.202626in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{2.206110in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{2.209650in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{2.216705in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.220133in}}%
\pgfpathlineto{\pgfqpoint{1.964074in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{1.966793in}{2.226685in}}%
\pgfpathlineto{\pgfqpoint{1.969482in}{2.229862in}}%
\pgfpathlineto{\pgfqpoint{1.972143in}{2.233025in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.236183in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{2.239337in}}%
\pgfpathlineto{\pgfqpoint{1.979958in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{2.245476in}}%
\pgfpathlineto{\pgfqpoint{1.985035in}{2.248410in}}%
\pgfpathlineto{\pgfqpoint{1.987536in}{2.251242in}}%
\pgfpathlineto{\pgfqpoint{1.990011in}{2.253966in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.259211in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.264321in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{2.266855in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{2.269382in}}%
\pgfpathlineto{\pgfqpoint{2.006681in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{2.274362in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.276773in}}%
\pgfpathlineto{\pgfqpoint{2.013497in}{2.279134in}}%
\pgfpathlineto{\pgfqpoint{2.015728in}{2.281418in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.285730in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{2.287768in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{2.289758in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.291690in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{2.295412in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{2.297140in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{2.298786in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.300368in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{2.301939in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.303546in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{2.305230in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.307015in}}%
\pgfpathlineto{\pgfqpoint{2.046995in}{2.308874in}}%
\pgfpathlineto{\pgfqpoint{2.048946in}{2.310769in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{2.052803in}{2.314516in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.316304in}}%
\pgfpathlineto{\pgfqpoint{2.056601in}{2.318013in}}%
\pgfpathlineto{\pgfqpoint{2.058478in}{2.319605in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{2.321057in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.322351in}}%
\pgfpathlineto{\pgfqpoint{2.064027in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{2.065849in}{2.324483in}}%
\pgfpathlineto{\pgfqpoint{2.067659in}{2.325360in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{2.326140in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.326796in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.327319in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{2.076512in}{2.328012in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{2.328417in}}%
\pgfpathlineto{\pgfqpoint{2.081677in}{2.328615in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.329155in}}%
\pgfpathlineto{\pgfqpoint{2.086737in}{2.329571in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.330102in}}%
\pgfpathlineto{\pgfqpoint{2.090054in}{2.330725in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{2.331412in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{2.332172in}}%
\pgfpathlineto{\pgfqpoint{2.094948in}{2.332992in}}%
\pgfpathlineto{\pgfqpoint{2.096558in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.334673in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{2.335497in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{2.336308in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{2.337096in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{2.338595in}}%
\pgfpathlineto{\pgfqpoint{2.107546in}{2.339324in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{2.340034in}}%
\pgfpathlineto{\pgfqpoint{2.110599in}{2.340739in}}%
\pgfpathlineto{\pgfqpoint{2.112111in}{2.341444in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.342147in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.342861in}}%
\pgfpathlineto{\pgfqpoint{2.116593in}{2.343560in}}%
\pgfpathlineto{\pgfqpoint{2.118070in}{2.344220in}}%
\pgfpathlineto{\pgfqpoint{2.119537in}{2.344803in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.345662in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.345908in}}%
\pgfpathlineto{\pgfqpoint{2.125323in}{2.346037in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{2.346094in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{2.346119in}}%
\pgfpathlineto{\pgfqpoint{2.129575in}{2.346138in}}%
\pgfpathlineto{\pgfqpoint{2.130977in}{2.346181in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{2.346245in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.346347in}}%
\pgfpathlineto{\pgfqpoint{2.135135in}{2.346486in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{2.346669in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{2.346894in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{2.140572in}{2.347529in}}%
\pgfpathlineto{\pgfqpoint{2.141913in}{2.347942in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{2.348446in}}%
\pgfpathlineto{\pgfqpoint{2.144574in}{2.349033in}}%
\pgfpathlineto{\pgfqpoint{2.145894in}{2.349711in}}%
\pgfpathlineto{\pgfqpoint{2.147206in}{2.350467in}}%
\pgfpathlineto{\pgfqpoint{2.148512in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{2.149811in}{2.352176in}}%
\pgfpathlineto{\pgfqpoint{2.151104in}{2.353153in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{2.153668in}{2.355316in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{2.356452in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{2.357610in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.358769in}}%
\pgfpathlineto{\pgfqpoint{2.158719in}{2.359890in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.360945in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{2.361928in}}%
\pgfpathlineto{\pgfqpoint{2.162442in}{2.362851in}}%
\pgfpathlineto{\pgfqpoint{2.163670in}{2.363719in}}%
\pgfpathlineto{\pgfqpoint{2.164893in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{2.166109in}{2.365244in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{2.365901in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{2.366491in}}%
\pgfpathlineto{\pgfqpoint{2.169723in}{2.367001in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{2.367777in}}%
\pgfpathlineto{\pgfqpoint{2.173285in}{2.368073in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.368307in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{2.176797in}{2.368621in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{2.368730in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{2.368884in}}%
\pgfpathlineto{\pgfqpoint{2.181404in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{2.182543in}{2.369072in}}%
\pgfpathlineto{\pgfqpoint{2.183676in}{2.369199in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{2.369361in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.369565in}}%
\pgfpathlineto{\pgfqpoint{2.187046in}{2.369797in}}%
\pgfpathlineto{\pgfqpoint{2.188159in}{2.370052in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.370336in}}%
\pgfpathlineto{\pgfqpoint{2.190370in}{2.370655in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{2.371021in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{2.371416in}}%
\pgfpathlineto{\pgfqpoint{2.193650in}{2.371830in}}%
\pgfpathlineto{\pgfqpoint{2.194734in}{2.372248in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{2.372661in}}%
\pgfpathlineto{\pgfqpoint{2.196888in}{2.373037in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.373377in}}%
\pgfpathlineto{\pgfqpoint{2.199023in}{2.373676in}}%
\pgfpathlineto{\pgfqpoint{2.200084in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{2.201141in}{2.374072in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{2.374169in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{2.374111in}}%
\pgfpathlineto{\pgfqpoint{2.205322in}{2.373963in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{2.373755in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.373491in}}%
\pgfpathlineto{\pgfqpoint{2.208412in}{2.373189in}}%
\pgfpathlineto{\pgfqpoint{2.209433in}{2.372868in}}%
\pgfpathlineto{\pgfqpoint{2.210451in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{2.372197in}}%
\pgfpathlineto{\pgfqpoint{2.212473in}{2.371862in}}%
\pgfpathlineto{\pgfqpoint{2.213479in}{2.371540in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{2.371245in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.370997in}}%
\pgfpathlineto{\pgfqpoint{2.216470in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{2.370668in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{2.370711in}}%
\pgfpathlineto{\pgfqpoint{2.220403in}{2.370814in}}%
\pgfpathlineto{\pgfqpoint{2.221377in}{2.371003in}}%
\pgfpathlineto{\pgfqpoint{2.222346in}{2.371275in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{2.371629in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.372072in}}%
\pgfpathlineto{\pgfqpoint{2.225233in}{2.372581in}}%
\pgfpathlineto{\pgfqpoint{2.226188in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.373676in}}%
\pgfpathlineto{\pgfqpoint{2.228087in}{2.374214in}}%
\pgfpathlineto{\pgfqpoint{2.229031in}{2.374735in}}%
\pgfpathlineto{\pgfqpoint{2.229972in}{2.375250in}}%
\pgfpathlineto{\pgfqpoint{2.230909in}{2.375788in}}%
\pgfpathlineto{\pgfqpoint{2.231842in}{2.376356in}}%
\pgfpathlineto{\pgfqpoint{2.232772in}{2.376929in}}%
\pgfpathlineto{\pgfqpoint{2.233699in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.378534in}}%
\pgfpathlineto{\pgfqpoint{2.236458in}{2.378977in}}%
\pgfpathlineto{\pgfqpoint{2.237371in}{2.379362in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{2.379702in}}%
\pgfpathlineto{\pgfqpoint{2.239187in}{2.380011in}}%
\pgfpathlineto{\pgfqpoint{2.240089in}{2.380300in}}%
\pgfpathlineto{\pgfqpoint{2.240989in}{2.380594in}}%
\pgfpathlineto{\pgfqpoint{2.241886in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{2.242779in}{2.381193in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{2.382005in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{2.382246in}}%
\pgfpathlineto{\pgfqpoint{2.247198in}{2.382465in}}%
\pgfpathlineto{\pgfqpoint{2.248072in}{2.382647in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{2.382778in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{2.382856in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{2.252398in}{2.382869in}}%
\pgfpathlineto{\pgfqpoint{2.253255in}{2.382842in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.382808in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{2.382771in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.382730in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{2.382685in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{2.258332in}{2.382606in}}%
\pgfpathlineto{\pgfqpoint{2.259168in}{2.382590in}}%
\pgfpathlineto{\pgfqpoint{2.260001in}{2.382608in}}%
\pgfpathlineto{\pgfqpoint{2.260832in}{2.382670in}}%
\pgfpathlineto{\pgfqpoint{2.261660in}{2.382770in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{2.382901in}}%
\pgfpathlineto{\pgfqpoint{2.263307in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{2.264944in}{2.383334in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{2.383460in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{2.383579in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{2.383686in}}%
\pgfpathlineto{\pgfqpoint{2.268185in}{2.383782in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{2.383864in}}%
\pgfpathlineto{\pgfqpoint{2.269790in}{2.383924in}}%
\pgfpathlineto{\pgfqpoint{2.270589in}{2.383966in}}%
\pgfpathlineto{\pgfqpoint{2.271385in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.383994in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.383985in}}%
\pgfpathlineto{\pgfqpoint{2.273758in}{2.383968in}}%
\pgfpathlineto{\pgfqpoint{2.274544in}{2.383970in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.384017in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{2.384131in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{2.384318in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{2.384575in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{2.384912in}}%
\pgfpathlineto{\pgfqpoint{2.279208in}{2.385329in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{2.386349in}}%
\pgfpathlineto{\pgfqpoint{2.281508in}{2.386909in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.387491in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{2.388089in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{2.388683in}}%
\pgfpathlineto{\pgfqpoint{2.284542in}{2.389251in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{2.389776in}}%
\pgfpathlineto{\pgfqpoint{2.286045in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{2.390642in}}%
\pgfpathlineto{\pgfqpoint{2.287539in}{2.390957in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{2.391195in}}%
\pgfpathlineto{\pgfqpoint{2.289024in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{2.289763in}{2.391451in}}%
\pgfpathlineto{\pgfqpoint{2.290500in}{2.391464in}}%
\pgfpathlineto{\pgfqpoint{2.291235in}{2.391387in}}%
\pgfpathlineto{\pgfqpoint{2.291968in}{2.391223in}}%
\pgfpathlineto{\pgfqpoint{2.292699in}{2.390978in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{2.390658in}}%
\pgfpathlineto{\pgfqpoint{2.294153in}{2.390277in}}%
\pgfpathlineto{\pgfqpoint{2.294878in}{2.389851in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{2.389416in}}%
\pgfpathlineto{\pgfqpoint{2.296320in}{2.388986in}}%
\pgfpathlineto{\pgfqpoint{2.297038in}{2.388564in}}%
\pgfpathlineto{\pgfqpoint{2.297754in}{2.388166in}}%
\pgfpathlineto{\pgfqpoint{2.298467in}{2.387809in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{2.299889in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{2.387225in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.387248in}}%
\pgfpathlineto{\pgfqpoint{2.302006in}{2.387394in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{2.387660in}}%
\pgfpathlineto{\pgfqpoint{2.303408in}{2.388030in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{2.388484in}}%
\pgfpathlineto{\pgfqpoint{2.304801in}{2.388998in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{2.306187in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{2.306877in}{2.390751in}}%
\pgfpathlineto{\pgfqpoint{2.307565in}{2.391339in}}%
\pgfpathlineto{\pgfqpoint{2.308252in}{2.391892in}}%
\pgfpathlineto{\pgfqpoint{2.308936in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{2.392833in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{2.393219in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{2.393564in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{2.394198in}}%
\pgfpathlineto{\pgfqpoint{2.313003in}{2.394522in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{2.394858in}}%
\pgfpathlineto{\pgfqpoint{2.314344in}{2.395205in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{2.395552in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{2.395895in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{2.317005in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{2.317665in}{2.396726in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{2.396893in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{2.396986in}}%
\pgfpathlineto{\pgfqpoint{2.319637in}{2.397010in}}%
\pgfpathlineto{\pgfqpoint{2.320291in}{2.396980in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{2.396904in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{2.396792in}}%
\pgfpathlineto{\pgfqpoint{2.322242in}{2.396646in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{2.323534in}{2.396315in}}%
\pgfpathlineto{\pgfqpoint{2.324178in}{2.396145in}}%
\pgfpathlineto{\pgfqpoint{2.324820in}{2.395972in}}%
\pgfpathlineto{\pgfqpoint{2.325460in}{2.395794in}}%
\pgfpathlineto{\pgfqpoint{2.326099in}{2.395612in}}%
\pgfpathlineto{\pgfqpoint{2.326736in}{2.395424in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{2.395220in}}%
\pgfpathlineto{\pgfqpoint{2.328005in}{2.395009in}}%
\pgfpathlineto{\pgfqpoint{2.328637in}{2.394783in}}%
\pgfpathlineto{\pgfqpoint{2.329268in}{2.394547in}}%
\pgfpathlineto{\pgfqpoint{2.329897in}{2.394312in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{2.394086in}}%
\pgfpathlineto{\pgfqpoint{2.331150in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{2.331774in}{2.393714in}}%
\pgfpathlineto{\pgfqpoint{2.332397in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{2.393510in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{2.393460in}}%
\pgfpathlineto{\pgfqpoint{2.334256in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{2.334872in}{2.393430in}}%
\pgfpathlineto{\pgfqpoint{2.335487in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.336101in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.336713in}{2.393581in}}%
\pgfpathlineto{\pgfqpoint{2.337323in}{2.393693in}}%
\pgfpathlineto{\pgfqpoint{2.337932in}{2.393857in}}%
\pgfpathlineto{\pgfqpoint{2.338540in}{2.394079in}}%
\pgfpathlineto{\pgfqpoint{2.339146in}{2.394349in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{2.394655in}}%
\pgfpathlineto{\pgfqpoint{2.340353in}{2.394982in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{2.341555in}{2.395666in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{2.396400in}}%
\pgfpathlineto{\pgfqpoint{2.343347in}{2.396796in}}%
\pgfpathlineto{\pgfqpoint{2.343941in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{2.397639in}}%
\pgfpathlineto{\pgfqpoint{2.345126in}{2.398062in}}%
\pgfpathlineto{\pgfqpoint{2.345716in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{2.346305in}{2.398844in}}%
\pgfpathlineto{\pgfqpoint{2.346892in}{2.399191in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{2.348646in}{2.400071in}}%
\pgfpathlineto{\pgfqpoint{2.349228in}{2.400318in}}%
\pgfpathlineto{\pgfqpoint{2.349809in}{2.400547in}}%
\pgfpathlineto{\pgfqpoint{2.350388in}{2.400764in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{2.400975in}}%
\pgfpathlineto{\pgfqpoint{2.351542in}{2.401189in}}%
\pgfpathlineto{\pgfqpoint{2.352118in}{2.401403in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{2.401612in}}%
\pgfpathlineto{\pgfqpoint{2.353264in}{2.401818in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.402014in}}%
\pgfpathlineto{\pgfqpoint{2.354405in}{2.402188in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.402329in}}%
\pgfpathlineto{\pgfqpoint{2.355541in}{2.402443in}}%
\pgfpathlineto{\pgfqpoint{2.356107in}{2.402538in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.402671in}}%
\pgfpathlineto{\pgfqpoint{2.357797in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{2.358358in}{2.402674in}}%
\pgfpathlineto{\pgfqpoint{2.358918in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{2.402484in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{2.402285in}}%
\pgfpathlineto{\pgfqpoint{2.360589in}{2.402001in}}%
\pgfpathlineto{\pgfqpoint{2.361144in}{2.401619in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{2.400617in}}%
\pgfpathlineto{\pgfqpoint{2.362801in}{2.400013in}}%
\pgfpathlineto{\pgfqpoint{2.363350in}{2.399347in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{2.398632in}}%
\pgfpathlineto{\pgfqpoint{2.364446in}{2.397903in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{2.397177in}}%
\pgfpathlineto{\pgfqpoint{2.365537in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{2.366081in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{2.395237in}}%
\pgfpathlineto{\pgfqpoint{2.367165in}{2.394717in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.394279in}}%
\pgfpathlineto{\pgfqpoint{2.368244in}{2.393927in}}%
\pgfpathlineto{\pgfqpoint{2.368782in}{2.393656in}}%
\pgfpathlineto{\pgfqpoint{2.369319in}{2.393469in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{2.393365in}}%
\pgfpathlineto{\pgfqpoint{2.370389in}{2.393336in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.393370in}}%
\pgfpathlineto{\pgfqpoint{2.371454in}{2.393455in}}%
\pgfpathlineto{\pgfqpoint{2.371985in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{2.372515in}{2.393728in}}%
\pgfpathlineto{\pgfqpoint{2.373044in}{2.393903in}}%
\pgfpathlineto{\pgfqpoint{2.373571in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{2.374098in}{2.394326in}}%
\pgfpathlineto{\pgfqpoint{2.374623in}{2.394577in}}%
\pgfpathlineto{\pgfqpoint{2.375147in}{2.394846in}}%
\pgfpathlineto{\pgfqpoint{2.375671in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{2.376193in}{2.395404in}}%
\pgfpathlineto{\pgfqpoint{2.376714in}{2.395700in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{2.396014in}}%
\pgfpathlineto{\pgfqpoint{2.377752in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{2.378270in}{2.396707in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{2.397069in}}%
\pgfpathlineto{\pgfqpoint{2.379302in}{2.397432in}}%
\pgfpathlineto{\pgfqpoint{2.379817in}{2.397789in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{2.398139in}}%
\pgfpathlineto{\pgfqpoint{2.380843in}{2.398473in}}%
\pgfpathlineto{\pgfqpoint{2.381354in}{2.398787in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.399089in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{2.399386in}}%
\pgfpathlineto{\pgfqpoint{2.382882in}{2.399674in}}%
\pgfpathlineto{\pgfqpoint{2.383389in}{2.399940in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.400172in}}%
\pgfpathlineto{\pgfqpoint{2.384400in}{2.400351in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{2.400535in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.400535in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{2.400473in}}%
\pgfpathlineto{\pgfqpoint{2.386910in}{2.400360in}}%
\pgfpathlineto{\pgfqpoint{2.387409in}{2.400204in}}%
\pgfpathlineto{\pgfqpoint{2.387907in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{2.388405in}{2.399754in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{2.399464in}}%
\pgfpathlineto{\pgfqpoint{2.389396in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{2.398766in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{2.398375in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.397966in}}%
\pgfpathlineto{\pgfqpoint{2.391366in}{2.397553in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{2.397159in}}%
\pgfpathlineto{\pgfqpoint{2.392345in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{2.392834in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{2.393321in}{2.396174in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{2.395946in}}%
\pgfpathlineto{\pgfqpoint{2.394293in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{2.394777in}{2.395695in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{2.395743in}{2.395723in}}%
\pgfpathlineto{\pgfqpoint{2.396225in}{2.395838in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{2.396014in}}%
\pgfpathlineto{\pgfqpoint{2.397185in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{2.397664in}{2.396493in}}%
\pgfpathlineto{\pgfqpoint{2.398142in}{2.396765in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{2.397037in}}%
\pgfpathlineto{\pgfqpoint{2.399095in}{2.397293in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.397519in}}%
\pgfpathlineto{\pgfqpoint{2.400045in}{2.397713in}}%
\pgfpathlineto{\pgfqpoint{2.400518in}{2.397868in}}%
\pgfpathlineto{\pgfqpoint{2.400991in}{2.397981in}}%
\pgfpathlineto{\pgfqpoint{2.401462in}{2.398056in}}%
\pgfpathlineto{\pgfqpoint{2.401933in}{2.398098in}}%
\pgfpathlineto{\pgfqpoint{2.402403in}{2.398116in}}%
\pgfpathlineto{\pgfqpoint{2.402872in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{2.403340in}{2.398116in}}%
\pgfpathlineto{\pgfqpoint{2.403807in}{2.398113in}}%
\pgfpathlineto{\pgfqpoint{2.404273in}{2.398124in}}%
\pgfpathlineto{\pgfqpoint{2.404739in}{2.398138in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{2.398143in}}%
\pgfpathlineto{\pgfqpoint{2.405667in}{2.398131in}}%
\pgfpathlineto{\pgfqpoint{2.406130in}{2.398102in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{2.407053in}{2.398004in}}%
\pgfpathlineto{\pgfqpoint{2.407513in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{2.407972in}{2.397883in}}%
\pgfpathlineto{\pgfqpoint{2.408431in}{2.397835in}}%
\pgfpathlineto{\pgfqpoint{2.408889in}{2.397817in}}%
\pgfpathlineto{\pgfqpoint{2.409345in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.409802in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.398049in}}%
\pgfpathlineto{\pgfqpoint{2.410711in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{2.411165in}{2.398415in}}%
\pgfpathlineto{\pgfqpoint{2.411617in}{2.398638in}}%
\pgfpathlineto{\pgfqpoint{2.412069in}{2.398884in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{2.399153in}}%
\pgfpathlineto{\pgfqpoint{2.412971in}{2.399432in}}%
\pgfpathlineto{\pgfqpoint{2.413420in}{2.399718in}}%
\pgfpathlineto{\pgfqpoint{2.413869in}{2.399999in}}%
\pgfpathlineto{\pgfqpoint{2.414316in}{2.400263in}}%
\pgfpathlineto{\pgfqpoint{2.414763in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{2.415210in}{2.400742in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{2.400969in}}%
\pgfpathlineto{\pgfqpoint{2.416100in}{2.401209in}}%
\pgfpathlineto{\pgfqpoint{2.416544in}{2.401485in}}%
\pgfpathlineto{\pgfqpoint{2.416987in}{2.401805in}}%
\pgfpathlineto{\pgfqpoint{2.417429in}{2.402169in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.402571in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{2.403410in}}%
\pgfpathlineto{\pgfqpoint{2.419190in}{2.403806in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{2.404165in}}%
\pgfpathlineto{\pgfqpoint{2.420066in}{2.404475in}}%
\pgfpathlineto{\pgfqpoint{2.420503in}{2.404719in}}%
\pgfpathlineto{\pgfqpoint{2.420939in}{2.404885in}}%
\pgfpathlineto{\pgfqpoint{2.421374in}{2.404976in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{2.404986in}}%
\pgfpathlineto{\pgfqpoint{2.422242in}{2.404916in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.404765in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{2.404533in}}%
\pgfpathlineto{\pgfqpoint{2.423539in}{2.404235in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{2.403879in}}%
\pgfpathlineto{\pgfqpoint{2.424400in}{2.403476in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{2.403042in}}%
\pgfpathlineto{\pgfqpoint{2.425258in}{2.402593in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.402134in}}%
\pgfpathlineto{\pgfqpoint{2.426113in}{2.401675in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.401225in}}%
\pgfpathlineto{\pgfqpoint{2.426965in}{2.400800in}}%
\pgfpathlineto{\pgfqpoint{2.427389in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{2.427814in}{2.400068in}}%
\pgfpathlineto{\pgfqpoint{2.428237in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{2.428660in}{2.399558in}}%
\pgfpathlineto{\pgfqpoint{2.429082in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.399330in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.399321in}}%
\pgfpathlineto{\pgfqpoint{2.430343in}{2.399369in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{2.399469in}}%
\pgfpathlineto{\pgfqpoint{2.431181in}{2.399606in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{2.399764in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{2.399932in}}%
\pgfpathlineto{\pgfqpoint{2.432432in}{2.400098in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{2.400245in}}%
\pgfpathlineto{\pgfqpoint{2.433263in}{2.400369in}}%
\pgfpathlineto{\pgfqpoint{2.433677in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.434091in}{2.400548in}}%
\pgfpathlineto{\pgfqpoint{2.434503in}{2.400615in}}%
\pgfpathlineto{\pgfqpoint{2.434916in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{2.400724in}}%
\pgfpathlineto{\pgfqpoint{2.435738in}{2.400763in}}%
\pgfpathlineto{\pgfqpoint{2.436148in}{2.400780in}}%
\pgfpathlineto{\pgfqpoint{2.436558in}{2.400790in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{2.400799in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{2.400809in}}%
\pgfpathlineto{\pgfqpoint{2.437782in}{2.400818in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{2.400829in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{2.400885in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{2.400925in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{2.400398in}}%
\pgfpathlineto{\pgfqpoint{2.449318in}{2.403170in}}%
\pgfpathlineto{\pgfqpoint{2.451639in}{2.406705in}}%
\pgfpathlineto{\pgfqpoint{2.453939in}{2.408614in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{2.408935in}}%
\pgfpathlineto{\pgfqpoint{2.458476in}{2.408978in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{2.409694in}}%
\pgfpathlineto{\pgfqpoint{2.463299in}{2.411433in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{2.467670in}{2.415037in}}%
\pgfpathlineto{\pgfqpoint{2.469827in}{2.415506in}}%
\pgfpathlineto{\pgfqpoint{2.471965in}{2.415504in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{2.476188in}{2.413979in}}%
\pgfpathlineto{\pgfqpoint{2.478272in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{2.480340in}{2.413779in}}%
\pgfpathlineto{\pgfqpoint{2.482730in}{2.414385in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{2.414478in}}%
\pgfpathlineto{\pgfqpoint{2.486775in}{2.414546in}}%
\pgfpathlineto{\pgfqpoint{2.488773in}{2.415772in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.492722in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{2.492722in}{2.422620in}}%
\pgfpathlineto{\pgfqpoint{2.492722in}{2.422620in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{2.421058in}}%
\pgfpathlineto{\pgfqpoint{2.488773in}{2.423651in}}%
\pgfpathlineto{\pgfqpoint{2.486775in}{2.422665in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{2.420532in}}%
\pgfpathlineto{\pgfqpoint{2.482730in}{2.420279in}}%
\pgfpathlineto{\pgfqpoint{2.480340in}{2.422782in}}%
\pgfpathlineto{\pgfqpoint{2.478272in}{2.425870in}}%
\pgfpathlineto{\pgfqpoint{2.476188in}{2.428211in}}%
\pgfpathlineto{\pgfqpoint{2.474085in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{2.471965in}{2.427912in}}%
\pgfpathlineto{\pgfqpoint{2.469827in}{2.426825in}}%
\pgfpathlineto{\pgfqpoint{2.467670in}{2.426073in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{2.426333in}}%
\pgfpathlineto{\pgfqpoint{2.463299in}{2.426223in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{2.458476in}{2.420549in}}%
\pgfpathlineto{\pgfqpoint{2.456218in}{2.418480in}}%
\pgfpathlineto{\pgfqpoint{2.453939in}{2.417443in}}%
\pgfpathlineto{\pgfqpoint{2.451639in}{2.417419in}}%
\pgfpathlineto{\pgfqpoint{2.449318in}{2.418144in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{2.419234in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{2.419348in}}%
\pgfpathlineto{\pgfqpoint{2.441821in}{2.418558in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{2.417752in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{2.417746in}}%
\pgfpathlineto{\pgfqpoint{2.437782in}{2.417791in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{2.417865in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{2.417965in}}%
\pgfpathlineto{\pgfqpoint{2.436558in}{2.418089in}}%
\pgfpathlineto{\pgfqpoint{2.436148in}{2.418234in}}%
\pgfpathlineto{\pgfqpoint{2.435738in}{2.418396in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{2.418572in}}%
\pgfpathlineto{\pgfqpoint{2.434916in}{2.418764in}}%
\pgfpathlineto{\pgfqpoint{2.434503in}{2.418972in}}%
\pgfpathlineto{\pgfqpoint{2.434091in}{2.419192in}}%
\pgfpathlineto{\pgfqpoint{2.433677in}{2.419422in}}%
\pgfpathlineto{\pgfqpoint{2.433263in}{2.419656in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{2.432432in}{2.420114in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{2.420330in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{2.431181in}{2.420688in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{2.420826in}}%
\pgfpathlineto{\pgfqpoint{2.430343in}{2.420939in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{2.421023in}}%
\pgfpathlineto{\pgfqpoint{2.429503in}{2.421078in}}%
\pgfpathlineto{\pgfqpoint{2.429082in}{2.421107in}}%
\pgfpathlineto{\pgfqpoint{2.428660in}{2.421119in}}%
\pgfpathlineto{\pgfqpoint{2.428237in}{2.421123in}}%
\pgfpathlineto{\pgfqpoint{2.427814in}{2.421124in}}%
\pgfpathlineto{\pgfqpoint{2.427389in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{2.426965in}{2.421137in}}%
\pgfpathlineto{\pgfqpoint{2.426539in}{2.421141in}}%
\pgfpathlineto{\pgfqpoint{2.426113in}{2.421139in}}%
\pgfpathlineto{\pgfqpoint{2.425686in}{2.421129in}}%
\pgfpathlineto{\pgfqpoint{2.425258in}{2.421121in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{2.421113in}}%
\pgfpathlineto{\pgfqpoint{2.424400in}{2.421096in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{2.421059in}}%
\pgfpathlineto{\pgfqpoint{2.423539in}{2.421001in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{2.420911in}}%
\pgfpathlineto{\pgfqpoint{2.422675in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{2.422242in}{2.420606in}}%
\pgfpathlineto{\pgfqpoint{2.421809in}{2.420388in}}%
\pgfpathlineto{\pgfqpoint{2.421374in}{2.420127in}}%
\pgfpathlineto{\pgfqpoint{2.420939in}{2.419826in}}%
\pgfpathlineto{\pgfqpoint{2.420503in}{2.419486in}}%
\pgfpathlineto{\pgfqpoint{2.420066in}{2.419111in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{2.418705in}}%
\pgfpathlineto{\pgfqpoint{2.419190in}{2.418267in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{2.417807in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{2.417330in}}%
\pgfpathlineto{\pgfqpoint{2.417870in}{2.416842in}}%
\pgfpathlineto{\pgfqpoint{2.417429in}{2.416345in}}%
\pgfpathlineto{\pgfqpoint{2.416987in}{2.415847in}}%
\pgfpathlineto{\pgfqpoint{2.416544in}{2.415361in}}%
\pgfpathlineto{\pgfqpoint{2.416100in}{2.414900in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{2.414476in}}%
\pgfpathlineto{\pgfqpoint{2.415210in}{2.414113in}}%
\pgfpathlineto{\pgfqpoint{2.414763in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.414316in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{2.413869in}{2.413459in}}%
\pgfpathlineto{\pgfqpoint{2.413420in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{2.412971in}{2.413349in}}%
\pgfpathlineto{\pgfqpoint{2.412520in}{2.413354in}}%
\pgfpathlineto{\pgfqpoint{2.412069in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{2.411617in}{2.413408in}}%
\pgfpathlineto{\pgfqpoint{2.411165in}{2.413440in}}%
\pgfpathlineto{\pgfqpoint{2.410711in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.413493in}}%
\pgfpathlineto{\pgfqpoint{2.409802in}{2.413512in}}%
\pgfpathlineto{\pgfqpoint{2.409345in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{2.408889in}{2.413506in}}%
\pgfpathlineto{\pgfqpoint{2.408431in}{2.413474in}}%
\pgfpathlineto{\pgfqpoint{2.407972in}{2.413422in}}%
\pgfpathlineto{\pgfqpoint{2.407513in}{2.413359in}}%
\pgfpathlineto{\pgfqpoint{2.407053in}{2.413285in}}%
\pgfpathlineto{\pgfqpoint{2.406592in}{2.413206in}}%
\pgfpathlineto{\pgfqpoint{2.406130in}{2.413132in}}%
\pgfpathlineto{\pgfqpoint{2.405667in}{2.413076in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{2.404739in}{2.413081in}}%
\pgfpathlineto{\pgfqpoint{2.404273in}{2.413159in}}%
\pgfpathlineto{\pgfqpoint{2.403807in}{2.413271in}}%
\pgfpathlineto{\pgfqpoint{2.403340in}{2.413405in}}%
\pgfpathlineto{\pgfqpoint{2.402872in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{2.402403in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{2.401933in}{2.413942in}}%
\pgfpathlineto{\pgfqpoint{2.401462in}{2.414189in}}%
\pgfpathlineto{\pgfqpoint{2.400991in}{2.414475in}}%
\pgfpathlineto{\pgfqpoint{2.400518in}{2.414803in}}%
\pgfpathlineto{\pgfqpoint{2.400045in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.415593in}}%
\pgfpathlineto{\pgfqpoint{2.399095in}{2.416054in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{2.398142in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{2.397664in}{2.417583in}}%
\pgfpathlineto{\pgfqpoint{2.397185in}{2.418098in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{2.418591in}}%
\pgfpathlineto{\pgfqpoint{2.396225in}{2.419040in}}%
\pgfpathlineto{\pgfqpoint{2.395743in}{2.419429in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{2.394777in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{2.394293in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{2.420126in}}%
\pgfpathlineto{\pgfqpoint{2.393321in}{2.420079in}}%
\pgfpathlineto{\pgfqpoint{2.392834in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{2.392345in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{2.419567in}}%
\pgfpathlineto{\pgfqpoint{2.391366in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.418884in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{2.418431in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{2.417912in}}%
\pgfpathlineto{\pgfqpoint{2.389396in}{2.417337in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{2.388405in}{2.416051in}}%
\pgfpathlineto{\pgfqpoint{2.387907in}{2.415361in}}%
\pgfpathlineto{\pgfqpoint{2.387409in}{2.414654in}}%
\pgfpathlineto{\pgfqpoint{2.386910in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{2.413207in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.412485in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{2.411773in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{2.411078in}}%
\pgfpathlineto{\pgfqpoint{2.384400in}{2.410408in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{2.383389in}{2.409153in}}%
\pgfpathlineto{\pgfqpoint{2.382882in}{2.408564in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{2.408000in}}%
\pgfpathlineto{\pgfqpoint{2.381864in}{2.407472in}}%
\pgfpathlineto{\pgfqpoint{2.381354in}{2.406990in}}%
\pgfpathlineto{\pgfqpoint{2.380843in}{2.406563in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{2.379817in}{2.405883in}}%
\pgfpathlineto{\pgfqpoint{2.379302in}{2.405645in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{2.405500in}}%
\pgfpathlineto{\pgfqpoint{2.378270in}{2.405458in}}%
\pgfpathlineto{\pgfqpoint{2.377752in}{2.405520in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{2.405681in}}%
\pgfpathlineto{\pgfqpoint{2.376714in}{2.405935in}}%
\pgfpathlineto{\pgfqpoint{2.376193in}{2.406274in}}%
\pgfpathlineto{\pgfqpoint{2.375671in}{2.406695in}}%
\pgfpathlineto{\pgfqpoint{2.375147in}{2.407183in}}%
\pgfpathlineto{\pgfqpoint{2.374623in}{2.407730in}}%
\pgfpathlineto{\pgfqpoint{2.374098in}{2.408319in}}%
\pgfpathlineto{\pgfqpoint{2.373571in}{2.408928in}}%
\pgfpathlineto{\pgfqpoint{2.373044in}{2.409546in}}%
\pgfpathlineto{\pgfqpoint{2.372515in}{2.410155in}}%
\pgfpathlineto{\pgfqpoint{2.371985in}{2.410732in}}%
\pgfpathlineto{\pgfqpoint{2.371454in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{2.370389in}{2.412039in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.369319in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{2.368782in}{2.412627in}}%
\pgfpathlineto{\pgfqpoint{2.368244in}{2.412707in}}%
\pgfpathlineto{\pgfqpoint{2.367705in}{2.412762in}}%
\pgfpathlineto{\pgfqpoint{2.367165in}{2.412811in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{2.412861in}}%
\pgfpathlineto{\pgfqpoint{2.366081in}{2.412919in}}%
\pgfpathlineto{\pgfqpoint{2.365537in}{2.412990in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{2.413067in}}%
\pgfpathlineto{\pgfqpoint{2.364446in}{2.413146in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{2.413226in}}%
\pgfpathlineto{\pgfqpoint{2.363350in}{2.413302in}}%
\pgfpathlineto{\pgfqpoint{2.362801in}{2.413361in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{2.413395in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{2.361144in}{2.413332in}}%
\pgfpathlineto{\pgfqpoint{2.360589in}{2.413218in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{2.413043in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{2.412793in}}%
\pgfpathlineto{\pgfqpoint{2.358918in}{2.412464in}}%
\pgfpathlineto{\pgfqpoint{2.358358in}{2.412061in}}%
\pgfpathlineto{\pgfqpoint{2.357797in}{2.411595in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.411072in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{2.410508in}}%
\pgfpathlineto{\pgfqpoint{2.356107in}{2.409916in}}%
\pgfpathlineto{\pgfqpoint{2.355541in}{2.409308in}}%
\pgfpathlineto{\pgfqpoint{2.354974in}{2.408679in}}%
\pgfpathlineto{\pgfqpoint{2.354405in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.407365in}}%
\pgfpathlineto{\pgfqpoint{2.353264in}{2.406676in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{2.405969in}}%
\pgfpathlineto{\pgfqpoint{2.352118in}{2.405257in}}%
\pgfpathlineto{\pgfqpoint{2.351542in}{2.404556in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{2.403886in}}%
\pgfpathlineto{\pgfqpoint{2.350388in}{2.403262in}}%
\pgfpathlineto{\pgfqpoint{2.349809in}{2.402682in}}%
\pgfpathlineto{\pgfqpoint{2.349228in}{2.402151in}}%
\pgfpathlineto{\pgfqpoint{2.348646in}{2.401661in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{2.401227in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{2.400852in}}%
\pgfpathlineto{\pgfqpoint{2.346892in}{2.400539in}}%
\pgfpathlineto{\pgfqpoint{2.346305in}{2.400292in}}%
\pgfpathlineto{\pgfqpoint{2.345716in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{2.345126in}{2.399985in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{2.399909in}}%
\pgfpathlineto{\pgfqpoint{2.343941in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{2.343347in}{2.399892in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{2.399973in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{2.341555in}{2.400362in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{2.400676in}}%
\pgfpathlineto{\pgfqpoint{2.340353in}{2.401069in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{2.401531in}}%
\pgfpathlineto{\pgfqpoint{2.339146in}{2.402044in}}%
\pgfpathlineto{\pgfqpoint{2.338540in}{2.402590in}}%
\pgfpathlineto{\pgfqpoint{2.337932in}{2.403150in}}%
\pgfpathlineto{\pgfqpoint{2.337323in}{2.403701in}}%
\pgfpathlineto{\pgfqpoint{2.336713in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{2.336101in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{2.335487in}{2.405130in}}%
\pgfpathlineto{\pgfqpoint{2.334872in}{2.405487in}}%
\pgfpathlineto{\pgfqpoint{2.334256in}{2.405769in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{2.405982in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{2.406137in}}%
\pgfpathlineto{\pgfqpoint{2.332397in}{2.406233in}}%
\pgfpathlineto{\pgfqpoint{2.331774in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{2.331150in}{2.406230in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{2.329897in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{2.329268in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{2.328637in}{2.405644in}}%
\pgfpathlineto{\pgfqpoint{2.328005in}{2.405420in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{2.405194in}}%
\pgfpathlineto{\pgfqpoint{2.326736in}{2.404979in}}%
\pgfpathlineto{\pgfqpoint{2.326099in}{2.404786in}}%
\pgfpathlineto{\pgfqpoint{2.325460in}{2.404619in}}%
\pgfpathlineto{\pgfqpoint{2.324820in}{2.404485in}}%
\pgfpathlineto{\pgfqpoint{2.324178in}{2.404368in}}%
\pgfpathlineto{\pgfqpoint{2.323534in}{2.404251in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.404115in}}%
\pgfpathlineto{\pgfqpoint{2.322242in}{2.403966in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{2.403814in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{2.403681in}}%
\pgfpathlineto{\pgfqpoint{2.320291in}{2.403591in}}%
\pgfpathlineto{\pgfqpoint{2.319637in}{2.403566in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{2.403614in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{2.403730in}}%
\pgfpathlineto{\pgfqpoint{2.317665in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{2.317005in}{2.404110in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.404309in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{2.404470in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{2.404557in}}%
\pgfpathlineto{\pgfqpoint{2.314344in}{2.404555in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{2.313003in}{2.404227in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{2.403912in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{2.403069in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{2.309618in}{2.402084in}}%
\pgfpathlineto{\pgfqpoint{2.308936in}{2.401591in}}%
\pgfpathlineto{\pgfqpoint{2.308252in}{2.401133in}}%
\pgfpathlineto{\pgfqpoint{2.307565in}{2.400725in}}%
\pgfpathlineto{\pgfqpoint{2.306877in}{2.400369in}}%
\pgfpathlineto{\pgfqpoint{2.306187in}{2.400061in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{2.304801in}{2.399540in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{2.399317in}}%
\pgfpathlineto{\pgfqpoint{2.303408in}{2.399124in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{2.302006in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{2.398627in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{2.299889in}{2.398304in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{2.398108in}}%
\pgfpathlineto{\pgfqpoint{2.298467in}{2.397864in}}%
\pgfpathlineto{\pgfqpoint{2.297754in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{2.297038in}{2.397204in}}%
\pgfpathlineto{\pgfqpoint{2.296320in}{2.396806in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{2.396380in}}%
\pgfpathlineto{\pgfqpoint{2.294878in}{2.395932in}}%
\pgfpathlineto{\pgfqpoint{2.294153in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{2.395058in}}%
\pgfpathlineto{\pgfqpoint{2.292699in}{2.394650in}}%
\pgfpathlineto{\pgfqpoint{2.291968in}{2.394263in}}%
\pgfpathlineto{\pgfqpoint{2.291235in}{2.393914in}}%
\pgfpathlineto{\pgfqpoint{2.290500in}{2.393631in}}%
\pgfpathlineto{\pgfqpoint{2.289763in}{2.393428in}}%
\pgfpathlineto{\pgfqpoint{2.289024in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{2.393309in}}%
\pgfpathlineto{\pgfqpoint{2.287539in}{2.393392in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{2.393567in}}%
\pgfpathlineto{\pgfqpoint{2.286045in}{2.393828in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{2.394174in}}%
\pgfpathlineto{\pgfqpoint{2.284542in}{2.394592in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{2.395066in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{2.395570in}}%
\pgfpathlineto{\pgfqpoint{2.282270in}{2.396066in}}%
\pgfpathlineto{\pgfqpoint{2.281508in}{2.396509in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{2.396889in}}%
\pgfpathlineto{\pgfqpoint{2.279977in}{2.397202in}}%
\pgfpathlineto{\pgfqpoint{2.279208in}{2.397469in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{2.397684in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{2.397839in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{2.397913in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{2.397888in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{2.274544in}{2.397602in}}%
\pgfpathlineto{\pgfqpoint{2.273758in}{2.397398in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.397198in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.397019in}}%
\pgfpathlineto{\pgfqpoint{2.271385in}{2.396868in}}%
\pgfpathlineto{\pgfqpoint{2.270589in}{2.396741in}}%
\pgfpathlineto{\pgfqpoint{2.269790in}{2.396609in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{2.396459in}}%
\pgfpathlineto{\pgfqpoint{2.268185in}{2.396282in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{2.396062in}}%
\pgfpathlineto{\pgfqpoint{2.266570in}{2.395792in}}%
\pgfpathlineto{\pgfqpoint{2.265758in}{2.395466in}}%
\pgfpathlineto{\pgfqpoint{2.264944in}{2.395077in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{2.394630in}}%
\pgfpathlineto{\pgfqpoint{2.263307in}{2.394132in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{2.393582in}}%
\pgfpathlineto{\pgfqpoint{2.261660in}{2.392998in}}%
\pgfpathlineto{\pgfqpoint{2.260832in}{2.392393in}}%
\pgfpathlineto{\pgfqpoint{2.260001in}{2.391773in}}%
\pgfpathlineto{\pgfqpoint{2.259168in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{2.258332in}{2.390488in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{2.389840in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{2.389204in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.387522in}}%
\pgfpathlineto{\pgfqpoint{2.253255in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{2.252398in}{2.386585in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.386185in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{2.385860in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{2.385626in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{2.385477in}}%
\pgfpathlineto{\pgfqpoint{2.248072in}{2.385389in}}%
\pgfpathlineto{\pgfqpoint{2.247198in}{2.385333in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{2.385290in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{2.385266in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{2.385258in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.385263in}}%
\pgfpathlineto{\pgfqpoint{2.242779in}{2.385283in}}%
\pgfpathlineto{\pgfqpoint{2.241886in}{2.385323in}}%
\pgfpathlineto{\pgfqpoint{2.240989in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{2.240089in}{2.385418in}}%
\pgfpathlineto{\pgfqpoint{2.239187in}{2.385456in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{2.237371in}{2.385499in}}%
\pgfpathlineto{\pgfqpoint{2.236458in}{2.385527in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.385574in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{2.385644in}}%
\pgfpathlineto{\pgfqpoint{2.233699in}{2.385729in}}%
\pgfpathlineto{\pgfqpoint{2.232772in}{2.385824in}}%
\pgfpathlineto{\pgfqpoint{2.231842in}{2.385929in}}%
\pgfpathlineto{\pgfqpoint{2.230909in}{2.386040in}}%
\pgfpathlineto{\pgfqpoint{2.229972in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{2.229031in}{2.386231in}}%
\pgfpathlineto{\pgfqpoint{2.228087in}{2.386318in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{2.226188in}{2.386442in}}%
\pgfpathlineto{\pgfqpoint{2.225233in}{2.386471in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.386471in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{2.222346in}{2.386258in}}%
\pgfpathlineto{\pgfqpoint{2.221377in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{2.220403in}{2.385690in}}%
\pgfpathlineto{\pgfqpoint{2.219425in}{2.385252in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{2.384734in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{2.384153in}}%
\pgfpathlineto{\pgfqpoint{2.216470in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.382886in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{2.382240in}}%
\pgfpathlineto{\pgfqpoint{2.213479in}{2.381618in}}%
\pgfpathlineto{\pgfqpoint{2.212473in}{2.381054in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{2.380577in}}%
\pgfpathlineto{\pgfqpoint{2.210451in}{2.380207in}}%
\pgfpathlineto{\pgfqpoint{2.209433in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{2.208412in}{2.379827in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{2.379817in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{2.205322in}{2.380112in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{2.380302in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.380457in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{2.380571in}}%
\pgfpathlineto{\pgfqpoint{2.201141in}{2.380631in}}%
\pgfpathlineto{\pgfqpoint{2.200084in}{2.380615in}}%
\pgfpathlineto{\pgfqpoint{2.199023in}{2.380503in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.380295in}}%
\pgfpathlineto{\pgfqpoint{2.196888in}{2.379991in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{2.379587in}}%
\pgfpathlineto{\pgfqpoint{2.194734in}{2.379084in}}%
\pgfpathlineto{\pgfqpoint{2.193650in}{2.378488in}}%
\pgfpathlineto{\pgfqpoint{2.192562in}{2.377816in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{2.190370in}{2.376307in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.375511in}}%
\pgfpathlineto{\pgfqpoint{2.188159in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{2.187046in}{2.374031in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{2.372910in}}%
\pgfpathlineto{\pgfqpoint{2.183676in}{2.372525in}}%
\pgfpathlineto{\pgfqpoint{2.182543in}{2.372287in}}%
\pgfpathlineto{\pgfqpoint{2.181404in}{2.372189in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{2.372212in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{2.372312in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{2.372441in}}%
\pgfpathlineto{\pgfqpoint{2.176797in}{2.372562in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{2.372659in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.372729in}}%
\pgfpathlineto{\pgfqpoint{2.173285in}{2.372765in}}%
\pgfpathlineto{\pgfqpoint{2.172104in}{2.372754in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.372682in}}%
\pgfpathlineto{\pgfqpoint{2.169723in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{2.372327in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{2.372049in}}%
\pgfpathlineto{\pgfqpoint{2.166109in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{2.164893in}{2.371358in}}%
\pgfpathlineto{\pgfqpoint{2.163670in}{2.370982in}}%
\pgfpathlineto{\pgfqpoint{2.162442in}{2.370626in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.370022in}}%
\pgfpathlineto{\pgfqpoint{2.158719in}{2.369783in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.369605in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{2.369501in}}%
\pgfpathlineto{\pgfqpoint{2.154941in}{2.369468in}}%
\pgfpathlineto{\pgfqpoint{2.153668in}{2.369504in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.369593in}}%
\pgfpathlineto{\pgfqpoint{2.151104in}{2.369730in}}%
\pgfpathlineto{\pgfqpoint{2.149811in}{2.369913in}}%
\pgfpathlineto{\pgfqpoint{2.148512in}{2.370145in}}%
\pgfpathlineto{\pgfqpoint{2.147206in}{2.370394in}}%
\pgfpathlineto{\pgfqpoint{2.145894in}{2.370667in}}%
\pgfpathlineto{\pgfqpoint{2.144574in}{2.370954in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{2.371234in}}%
\pgfpathlineto{\pgfqpoint{2.141913in}{2.371480in}}%
\pgfpathlineto{\pgfqpoint{2.140572in}{2.371666in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{2.371811in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{2.371909in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{2.371940in}}%
\pgfpathlineto{\pgfqpoint{2.135135in}{2.371872in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.371682in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{2.371389in}}%
\pgfpathlineto{\pgfqpoint{2.130977in}{2.371024in}}%
\pgfpathlineto{\pgfqpoint{2.129575in}{2.370609in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{2.370191in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{2.369812in}}%
\pgfpathlineto{\pgfqpoint{2.125323in}{2.369484in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.369205in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.369001in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.368877in}}%
\pgfpathlineto{\pgfqpoint{2.119537in}{2.368798in}}%
\pgfpathlineto{\pgfqpoint{2.118070in}{2.368702in}}%
\pgfpathlineto{\pgfqpoint{2.116593in}{2.368541in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.368294in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.367964in}}%
\pgfpathlineto{\pgfqpoint{2.112111in}{2.367543in}}%
\pgfpathlineto{\pgfqpoint{2.110599in}{2.367065in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{2.366577in}}%
\pgfpathlineto{\pgfqpoint{2.107546in}{2.366109in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{2.365705in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{2.365401in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{2.365216in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.365449in}}%
\pgfpathlineto{\pgfqpoint{2.096558in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{2.094948in}{2.365926in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{2.366113in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{2.090054in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.365880in}}%
\pgfpathlineto{\pgfqpoint{2.086737in}{2.365424in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.364764in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{2.363913in}}%
\pgfpathlineto{\pgfqpoint{2.081677in}{2.362884in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{2.361704in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{2.360411in}}%
\pgfpathlineto{\pgfqpoint{2.076512in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{2.357705in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.356380in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.355119in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{2.353962in}}%
\pgfpathlineto{\pgfqpoint{2.067659in}{2.352933in}}%
\pgfpathlineto{\pgfqpoint{2.065849in}{2.352004in}}%
\pgfpathlineto{\pgfqpoint{2.064027in}{2.351173in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.350414in}}%
\pgfpathlineto{\pgfqpoint{2.060341in}{2.349711in}}%
\pgfpathlineto{\pgfqpoint{2.058478in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{2.056601in}{2.348312in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.347522in}}%
\pgfpathlineto{\pgfqpoint{2.052803in}{2.346611in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.345539in}}%
\pgfpathlineto{\pgfqpoint{2.048946in}{2.344292in}}%
\pgfpathlineto{\pgfqpoint{2.046995in}{2.342852in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{2.341194in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{2.339336in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.337327in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{2.335243in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.333119in}}%
\pgfpathlineto{\pgfqpoint{2.034955in}{2.330978in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{2.328860in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{2.326781in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{2.324747in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.322803in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{2.320985in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{2.319302in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.317741in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{2.316328in}}%
\pgfpathlineto{\pgfqpoint{2.015728in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{2.013497in}{2.313951in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.312927in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{2.312013in}}%
\pgfpathlineto{\pgfqpoint{2.006681in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{2.310546in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{2.309980in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.309456in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{2.308909in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.308253in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{2.307431in}}%
\pgfpathlineto{\pgfqpoint{1.990011in}{2.306401in}}%
\pgfpathlineto{\pgfqpoint{1.987536in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{1.985035in}{2.303702in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{2.302097in}}%
\pgfpathlineto{\pgfqpoint{1.979958in}{2.300356in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{2.298489in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{1.972143in}{2.294612in}}%
\pgfpathlineto{\pgfqpoint{1.969482in}{2.292659in}}%
\pgfpathlineto{\pgfqpoint{1.966793in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.964074in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{2.284917in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{2.282901in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{1.947106in}{2.275987in}}%
\pgfpathlineto{\pgfqpoint{1.944162in}{2.273133in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{2.269963in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.266487in}}%
\pgfpathlineto{\pgfqpoint{1.935115in}{2.262769in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{1.928896in}{2.254622in}}%
\pgfpathlineto{\pgfqpoint{1.925727in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.245623in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.236008in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{2.231118in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{2.226315in}}%
\pgfpathlineto{\pgfqpoint{1.905815in}{2.221687in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{2.217254in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.213016in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{2.205032in}}%
\pgfpathlineto{\pgfqpoint{1.887911in}{2.201248in}}%
\pgfpathlineto{\pgfqpoint{1.884170in}{2.197541in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{2.193831in}}%
\pgfpathlineto{\pgfqpoint{1.876515in}{2.190054in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{2.186233in}}%
\pgfpathlineto{\pgfqpoint{1.868617in}{2.182339in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{2.178380in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{2.170210in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.166080in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.161914in}}%
\pgfpathlineto{\pgfqpoint{1.843297in}{2.157640in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{2.153102in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.148279in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.143117in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.137724in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.132120in}}%
\pgfpathlineto{\pgfqpoint{1.815105in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{2.120391in}}%
\pgfpathlineto{\pgfqpoint{1.804950in}{2.114377in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{2.102010in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{2.095636in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.089184in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{2.082672in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{2.076106in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.069496in}}%
\pgfpathlineto{\pgfqpoint{1.759594in}{2.062895in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{2.056325in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.049768in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{2.043157in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{2.036441in}}%
\pgfpathlineto{\pgfqpoint{1.726376in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.014077in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{2.005097in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{1.970223in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.938079in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.896563in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.871432in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.810070in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.772741in}}%
\pgfpathlineto{\pgfqpoint{1.587164in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{1.682012in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{1.627398in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.497586in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.422019in}}%
\pgfpathlineto{\pgfqpoint{1.498435in}{1.339207in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.249320in}}%
\pgfpathlineto{\pgfqpoint{1.460088in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{1.460088in}{1.152638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.626886in}{1.030796in}}{\pgfqpoint{2.659520in}{2.445667in}}{%
\pgfpathmoveto{\pgfqpoint{1.626886in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.626886in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{1.646798in}{1.130759in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{1.397418in}}%
\pgfpathlineto{\pgfqpoint{1.713533in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{1.605240in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.661904in}}%
\pgfpathlineto{\pgfqpoint{1.766099in}{1.713040in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.837718in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.870577in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{1.828617in}{1.925024in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{1.996085in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{2.007251in}}%
\pgfpathlineto{\pgfqpoint{1.878537in}{2.016172in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.032524in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.035715in}}%
\pgfpathlineto{\pgfqpoint{1.913633in}{2.038297in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.040460in}}%
\pgfpathlineto{\pgfqpoint{1.926393in}{2.042438in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{2.044420in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{2.046518in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{2.048802in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.056355in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.058814in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.061289in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{2.066594in}}%
\pgfpathlineto{\pgfqpoint{1.986829in}{2.069444in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{2.075618in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{2.078944in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.082455in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{2.090297in}}%
\pgfpathlineto{\pgfqpoint{2.018825in}{2.094698in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{2.104341in}}%
\pgfpathlineto{\pgfqpoint{2.031370in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{2.114694in}}%
\pgfpathlineto{\pgfqpoint{2.039395in}{2.120009in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{2.125312in}}%
\pgfpathlineto{\pgfqpoint{2.047170in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{2.135706in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.140698in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.145549in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{2.150248in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.154781in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.159138in}}%
\pgfpathlineto{\pgfqpoint{2.072613in}{2.163318in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.167382in}}%
\pgfpathlineto{\pgfqpoint{2.079429in}{2.171338in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.175167in}}%
\pgfpathlineto{\pgfqpoint{2.086063in}{2.178917in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{2.186215in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.189776in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{2.196586in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.199843in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{2.202973in}}%
\pgfpathlineto{\pgfqpoint{2.110961in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.208942in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{2.211927in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{2.214981in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{2.218134in}}%
\pgfpathlineto{\pgfqpoint{2.125344in}{2.221425in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.224825in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.228321in}}%
\pgfpathlineto{\pgfqpoint{2.133591in}{2.231863in}}%
\pgfpathlineto{\pgfqpoint{2.136281in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{2.238983in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.242518in}}%
\pgfpathlineto{\pgfqpoint{2.144179in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.252817in}}%
\pgfpathlineto{\pgfqpoint{2.151834in}{2.256094in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{2.262201in}}%
\pgfpathlineto{\pgfqpoint{2.159260in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{2.267625in}}%
\pgfpathlineto{\pgfqpoint{2.164090in}{2.270224in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{2.168829in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{2.171165in}{2.277968in}}%
\pgfpathlineto{\pgfqpoint{2.173479in}{2.280603in}}%
\pgfpathlineto{\pgfqpoint{2.175772in}{2.283309in}}%
\pgfpathlineto{\pgfqpoint{2.178044in}{2.286122in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.289077in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{2.292166in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{2.295385in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{2.298676in}}%
\pgfpathlineto{\pgfqpoint{2.189102in}{2.301977in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.305221in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{2.308388in}}%
\pgfpathlineto{\pgfqpoint{2.195508in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{2.197607in}{2.314523in}}%
\pgfpathlineto{\pgfqpoint{2.199689in}{2.317436in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{2.322892in}}%
\pgfpathlineto{\pgfqpoint{2.205832in}{2.325459in}}%
\pgfpathlineto{\pgfqpoint{2.207846in}{2.327886in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.211826in}{2.332283in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{2.334213in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{2.335964in}}%
\pgfpathlineto{\pgfqpoint{2.217680in}{2.337505in}}%
\pgfpathlineto{\pgfqpoint{2.219601in}{2.338837in}}%
\pgfpathlineto{\pgfqpoint{2.221507in}{2.339958in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.340891in}}%
\pgfpathlineto{\pgfqpoint{2.225276in}{2.341706in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.342446in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.343873in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{2.344545in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.345198in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{2.345807in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{2.346368in}}%
\pgfpathlineto{\pgfqpoint{2.239807in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{2.347872in}}%
\pgfpathlineto{\pgfqpoint{2.245044in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{2.348718in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{2.250174in}{2.349294in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{2.349458in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{2.349553in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{2.349597in}}%
\pgfpathlineto{\pgfqpoint{2.256852in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{2.258494in}{2.349610in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.349641in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{2.263356in}{2.349953in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{2.350813in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.351503in}}%
\pgfpathlineto{\pgfqpoint{2.269695in}{2.352376in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{2.353415in}}%
\pgfpathlineto{\pgfqpoint{2.272804in}{2.354572in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{2.355785in}}%
\pgfpathlineto{\pgfqpoint{2.275875in}{2.357027in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.358282in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{2.360774in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{2.362020in}}%
\pgfpathlineto{\pgfqpoint{2.283391in}{2.363275in}}%
\pgfpathlineto{\pgfqpoint{2.284868in}{2.364509in}}%
\pgfpathlineto{\pgfqpoint{2.286335in}{2.365669in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{2.366692in}}%
\pgfpathlineto{\pgfqpoint{2.289245in}{2.367553in}}%
\pgfpathlineto{\pgfqpoint{2.290687in}{2.368251in}}%
\pgfpathlineto{\pgfqpoint{2.292121in}{2.368818in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.369290in}}%
\pgfpathlineto{\pgfqpoint{2.294964in}{2.369681in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{2.369989in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.370200in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{2.370305in}}%
\pgfpathlineto{\pgfqpoint{2.301933in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{2.303303in}{2.370075in}}%
\pgfpathlineto{\pgfqpoint{2.304666in}{2.369891in}}%
\pgfpathlineto{\pgfqpoint{2.306022in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{2.307370in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{2.308711in}{2.369527in}}%
\pgfpathlineto{\pgfqpoint{2.310045in}{2.369599in}}%
\pgfpathlineto{\pgfqpoint{2.311372in}{2.369786in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{2.370067in}}%
\pgfpathlineto{\pgfqpoint{2.314005in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{2.315310in}{2.370798in}}%
\pgfpathlineto{\pgfqpoint{2.316609in}{2.371202in}}%
\pgfpathlineto{\pgfqpoint{2.317902in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{2.372115in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{2.372268in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{2.372351in}}%
\pgfpathlineto{\pgfqpoint{2.324264in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{2.372366in}}%
\pgfpathlineto{\pgfqpoint{2.326764in}{2.372325in}}%
\pgfpathlineto{\pgfqpoint{2.328005in}{2.372270in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{2.372183in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.372140in}}%
\pgfpathlineto{\pgfqpoint{2.332907in}{2.372110in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.372094in}}%
\pgfpathlineto{\pgfqpoint{2.335322in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{2.336521in}{2.372183in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{2.372435in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{2.372582in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.372737in}}%
\pgfpathlineto{\pgfqpoint{2.342430in}{2.372888in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{2.344755in}{2.373183in}}%
\pgfpathlineto{\pgfqpoint{2.345910in}{2.373339in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{2.373508in}}%
\pgfpathlineto{\pgfqpoint{2.348202in}{2.373723in}}%
\pgfpathlineto{\pgfqpoint{2.349341in}{2.373991in}}%
\pgfpathlineto{\pgfqpoint{2.350474in}{2.374318in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{2.352726in}{2.375083in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.375471in}}%
\pgfpathlineto{\pgfqpoint{2.354957in}{2.375829in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{2.376131in}}%
\pgfpathlineto{\pgfqpoint{2.357168in}{2.376388in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{2.376626in}}%
\pgfpathlineto{\pgfqpoint{2.359360in}{2.376858in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{2.377097in}}%
\pgfpathlineto{\pgfqpoint{2.361532in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.362612in}{2.377581in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{2.377816in}}%
\pgfpathlineto{\pgfqpoint{2.364756in}{2.378062in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{2.378343in}}%
\pgfpathlineto{\pgfqpoint{2.366882in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{2.379094in}}%
\pgfpathlineto{\pgfqpoint{2.368991in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{2.371081in}{2.380497in}}%
\pgfpathlineto{\pgfqpoint{2.372120in}{2.380953in}}%
\pgfpathlineto{\pgfqpoint{2.373154in}{2.381378in}}%
\pgfpathlineto{\pgfqpoint{2.374184in}{2.381735in}}%
\pgfpathlineto{\pgfqpoint{2.375210in}{2.382009in}}%
\pgfpathlineto{\pgfqpoint{2.376232in}{2.382202in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.382335in}}%
\pgfpathlineto{\pgfqpoint{2.378262in}{2.382428in}}%
\pgfpathlineto{\pgfqpoint{2.379272in}{2.382507in}}%
\pgfpathlineto{\pgfqpoint{2.380277in}{2.382589in}}%
\pgfpathlineto{\pgfqpoint{2.381278in}{2.382691in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{2.382811in}}%
\pgfpathlineto{\pgfqpoint{2.383268in}{2.382930in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.383053in}}%
\pgfpathlineto{\pgfqpoint{2.385242in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{2.386224in}{2.383398in}}%
\pgfpathlineto{\pgfqpoint{2.387201in}{2.383641in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{2.383937in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{2.384297in}}%
\pgfpathlineto{\pgfqpoint{2.390111in}{2.384705in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{2.385168in}}%
\pgfpathlineto{\pgfqpoint{2.392032in}{2.385687in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.386252in}}%
\pgfpathlineto{\pgfqpoint{2.393938in}{2.386851in}}%
\pgfpathlineto{\pgfqpoint{2.394886in}{2.387454in}}%
\pgfpathlineto{\pgfqpoint{2.395830in}{2.388011in}}%
\pgfpathlineto{\pgfqpoint{2.396770in}{2.388496in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{2.388924in}}%
\pgfpathlineto{\pgfqpoint{2.398641in}{2.389332in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{2.400497in}{2.390176in}}%
\pgfpathlineto{\pgfqpoint{2.401420in}{2.390606in}}%
\pgfpathlineto{\pgfqpoint{2.402340in}{2.391047in}}%
\pgfpathlineto{\pgfqpoint{2.403256in}{2.391494in}}%
\pgfpathlineto{\pgfqpoint{2.404169in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{2.405078in}{2.392386in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{2.392809in}}%
\pgfpathlineto{\pgfqpoint{2.406888in}{2.393199in}}%
\pgfpathlineto{\pgfqpoint{2.407787in}{2.393552in}}%
\pgfpathlineto{\pgfqpoint{2.408684in}{2.393864in}}%
\pgfpathlineto{\pgfqpoint{2.409577in}{2.394137in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{2.394359in}}%
\pgfpathlineto{\pgfqpoint{2.411354in}{2.394524in}}%
\pgfpathlineto{\pgfqpoint{2.412238in}{2.394616in}}%
\pgfpathlineto{\pgfqpoint{2.413118in}{2.394632in}}%
\pgfpathlineto{\pgfqpoint{2.413996in}{2.394579in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{2.394476in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{2.394353in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{2.394246in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{2.394195in}}%
\pgfpathlineto{\pgfqpoint{2.418337in}{2.394217in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.394307in}}%
\pgfpathlineto{\pgfqpoint{2.420053in}{2.394464in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{2.394679in}}%
\pgfpathlineto{\pgfqpoint{2.421757in}{2.394939in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{2.395220in}}%
\pgfpathlineto{\pgfqpoint{2.423449in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{2.424291in}{2.395727in}}%
\pgfpathlineto{\pgfqpoint{2.425130in}{2.395899in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{2.426799in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{2.427630in}{2.396084in}}%
\pgfpathlineto{\pgfqpoint{2.428458in}{2.396090in}}%
\pgfpathlineto{\pgfqpoint{2.429283in}{2.396098in}}%
\pgfpathlineto{\pgfqpoint{2.430105in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{2.430925in}{2.396128in}}%
\pgfpathlineto{\pgfqpoint{2.431742in}{2.396135in}}%
\pgfpathlineto{\pgfqpoint{2.432556in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{2.396061in}}%
\pgfpathlineto{\pgfqpoint{2.434177in}{2.395985in}}%
\pgfpathlineto{\pgfqpoint{2.434983in}{2.395897in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{2.395817in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{2.395752in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{2.395768in}}%
\pgfpathlineto{\pgfqpoint{2.439767in}{2.395860in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.395980in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.397105in}}%
\pgfpathlineto{\pgfqpoint{2.449068in}{2.398536in}}%
\pgfpathlineto{\pgfqpoint{2.452093in}{2.400535in}}%
\pgfpathlineto{\pgfqpoint{2.454337in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{2.456562in}{2.402680in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{2.463118in}{2.403939in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{2.404254in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{2.404715in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{2.472293in}{2.404695in}}%
\pgfpathlineto{\pgfqpoint{2.474364in}{2.404552in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.404365in}}%
\pgfpathlineto{\pgfqpoint{2.478453in}{2.404399in}}%
\pgfpathlineto{\pgfqpoint{2.480473in}{2.404667in}}%
\pgfpathlineto{\pgfqpoint{2.482476in}{2.405257in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{2.406644in}}%
\pgfpathlineto{\pgfqpoint{2.487089in}{2.407897in}}%
\pgfpathlineto{\pgfqpoint{2.489040in}{2.408725in}}%
\pgfpathlineto{\pgfqpoint{2.490976in}{2.409153in}}%
\pgfpathlineto{\pgfqpoint{2.492897in}{2.409422in}}%
\pgfpathlineto{\pgfqpoint{2.494803in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{2.409244in}}%
\pgfpathlineto{\pgfqpoint{2.498573in}{2.408450in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{2.406916in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{2.405706in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{2.404619in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{2.403759in}}%
\pgfpathlineto{\pgfqpoint{2.508353in}{2.403160in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{2.402740in}}%
\pgfpathlineto{\pgfqpoint{2.511924in}{2.402577in}}%
\pgfpathlineto{\pgfqpoint{2.513691in}{2.402990in}}%
\pgfpathlineto{\pgfqpoint{2.516026in}{2.404592in}}%
\pgfpathlineto{\pgfqpoint{2.517764in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{2.519490in}{2.408964in}}%
\pgfpathlineto{\pgfqpoint{2.521203in}{2.411043in}}%
\pgfpathlineto{\pgfqpoint{2.522905in}{2.412344in}}%
\pgfpathlineto{\pgfqpoint{2.524596in}{2.413040in}}%
\pgfpathlineto{\pgfqpoint{2.526274in}{2.413549in}}%
\pgfpathlineto{\pgfqpoint{2.528496in}{2.414181in}}%
\pgfpathlineto{\pgfqpoint{2.530149in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{2.414243in}}%
\pgfpathlineto{\pgfqpoint{2.533422in}{2.414415in}}%
\pgfpathlineto{\pgfqpoint{2.535042in}{2.415361in}}%
\pgfpathlineto{\pgfqpoint{2.536653in}{2.416890in}}%
\pgfpathlineto{\pgfqpoint{2.538252in}{2.418214in}}%
\pgfpathlineto{\pgfqpoint{2.539842in}{2.418760in}}%
\pgfpathlineto{\pgfqpoint{2.541946in}{2.418363in}}%
\pgfpathlineto{\pgfqpoint{2.543512in}{2.417388in}}%
\pgfpathlineto{\pgfqpoint{2.545068in}{2.416283in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{2.415400in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{2.549680in}{2.414788in}}%
\pgfpathlineto{\pgfqpoint{2.551198in}{2.414965in}}%
\pgfpathlineto{\pgfqpoint{2.552708in}{2.415187in}}%
\pgfpathlineto{\pgfqpoint{2.554706in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{2.556194in}{2.414419in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{2.413742in}}%
\pgfpathlineto{\pgfqpoint{2.559144in}{2.413388in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.413515in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.415302in}}%
\pgfpathlineto{\pgfqpoint{2.564940in}{2.416495in}}%
\pgfpathlineto{\pgfqpoint{2.566843in}{2.417536in}}%
\pgfpathlineto{\pgfqpoint{2.568260in}{2.417881in}}%
\pgfpathlineto{\pgfqpoint{2.569670in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{2.571071in}{2.416871in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{2.415734in}}%
\pgfpathlineto{\pgfqpoint{2.573851in}{2.414780in}}%
\pgfpathlineto{\pgfqpoint{2.575229in}{2.414407in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.414845in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{2.415339in}}%
\pgfpathlineto{\pgfqpoint{2.579769in}{2.415853in}}%
\pgfpathlineto{\pgfqpoint{2.581115in}{2.416476in}}%
\pgfpathlineto{\pgfqpoint{2.582453in}{2.417297in}}%
\pgfpathlineto{\pgfqpoint{2.583785in}{2.418443in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{2.419839in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{2.421168in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{2.589474in}{2.422521in}}%
\pgfpathlineto{\pgfqpoint{2.590768in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{2.422298in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{2.422612in}}%
\pgfpathlineto{\pgfqpoint{2.594612in}{2.423013in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{2.423025in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{2.422421in}}%
\pgfpathlineto{\pgfqpoint{2.598814in}{2.421030in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{2.419861in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.418671in}}%
\pgfpathlineto{\pgfqpoint{2.602536in}{2.417541in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{2.416534in}}%
\pgfpathlineto{\pgfqpoint{2.604987in}{2.415613in}}%
\pgfpathlineto{\pgfqpoint{2.606204in}{2.414916in}}%
\pgfpathlineto{\pgfqpoint{2.607414in}{2.414513in}}%
\pgfpathlineto{\pgfqpoint{2.609019in}{2.414469in}}%
\pgfpathlineto{\pgfqpoint{2.610216in}{2.415057in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{2.417644in}}%
\pgfpathlineto{\pgfqpoint{2.613773in}{2.419232in}}%
\pgfpathlineto{\pgfqpoint{2.614947in}{2.420839in}}%
\pgfpathlineto{\pgfqpoint{2.616116in}{2.422205in}}%
\pgfpathlineto{\pgfqpoint{2.617666in}{2.423131in}}%
\pgfpathlineto{\pgfqpoint{2.618822in}{2.423042in}}%
\pgfpathlineto{\pgfqpoint{2.619973in}{2.422463in}}%
\pgfpathlineto{\pgfqpoint{2.621118in}{2.421834in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{2.421584in}}%
\pgfpathlineto{\pgfqpoint{2.623394in}{2.421719in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{2.422031in}}%
\pgfpathlineto{\pgfqpoint{2.625648in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{2.423562in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{2.424537in}}%
\pgfpathlineto{\pgfqpoint{2.629361in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{2.630464in}{2.426697in}}%
\pgfpathlineto{\pgfqpoint{2.631563in}{2.427878in}}%
\pgfpathlineto{\pgfqpoint{2.632656in}{2.428967in}}%
\pgfpathlineto{\pgfqpoint{2.633745in}{2.429751in}}%
\pgfpathlineto{\pgfqpoint{2.634829in}{2.430106in}}%
\pgfpathlineto{\pgfqpoint{2.636267in}{2.429592in}}%
\pgfpathlineto{\pgfqpoint{2.637340in}{2.428524in}}%
\pgfpathlineto{\pgfqpoint{2.638408in}{2.427123in}}%
\pgfpathlineto{\pgfqpoint{2.639472in}{2.425810in}}%
\pgfpathlineto{\pgfqpoint{2.640531in}{2.424902in}}%
\pgfpathlineto{\pgfqpoint{2.641586in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{2.642637in}{2.424759in}}%
\pgfpathlineto{\pgfqpoint{2.643683in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{2.426353in}}%
\pgfpathlineto{\pgfqpoint{2.646106in}{2.426962in}}%
\pgfpathlineto{\pgfqpoint{2.647138in}{2.427308in}}%
\pgfpathlineto{\pgfqpoint{2.648165in}{2.427336in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{2.650207in}{2.427222in}}%
\pgfpathlineto{\pgfqpoint{2.651221in}{2.427484in}}%
\pgfpathlineto{\pgfqpoint{2.652568in}{2.428259in}}%
\pgfpathlineto{\pgfqpoint{2.653573in}{2.428994in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{2.429568in}}%
\pgfpathlineto{\pgfqpoint{2.655571in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{2.656564in}{2.428723in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{2.427383in}}%
\pgfpathlineto{\pgfqpoint{2.658539in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{2.658539in}{2.443755in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{2.656564in}{2.440574in}}%
\pgfpathlineto{\pgfqpoint{2.655571in}{2.439492in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{2.438845in}}%
\pgfpathlineto{\pgfqpoint{2.653573in}{2.438544in}}%
\pgfpathlineto{\pgfqpoint{2.652568in}{2.438291in}}%
\pgfpathlineto{\pgfqpoint{2.651221in}{2.437649in}}%
\pgfpathlineto{\pgfqpoint{2.650207in}{2.437150in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.436804in}}%
\pgfpathlineto{\pgfqpoint{2.648165in}{2.436659in}}%
\pgfpathlineto{\pgfqpoint{2.647138in}{2.436809in}}%
\pgfpathlineto{\pgfqpoint{2.646106in}{2.437203in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{2.643683in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{2.642637in}{2.438100in}}%
\pgfpathlineto{\pgfqpoint{2.641586in}{2.438303in}}%
\pgfpathlineto{\pgfqpoint{2.640531in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{2.639472in}{2.438732in}}%
\pgfpathlineto{\pgfqpoint{2.638408in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{2.637340in}{2.439151in}}%
\pgfpathlineto{\pgfqpoint{2.636267in}{2.439081in}}%
\pgfpathlineto{\pgfqpoint{2.634829in}{2.438653in}}%
\pgfpathlineto{\pgfqpoint{2.633745in}{2.438147in}}%
\pgfpathlineto{\pgfqpoint{2.632656in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{2.631563in}{2.437334in}}%
\pgfpathlineto{\pgfqpoint{2.630464in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{2.629361in}{2.437606in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{2.437902in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{2.625648in}{2.438845in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{2.439197in}}%
\pgfpathlineto{\pgfqpoint{2.623394in}{2.439246in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{2.438940in}}%
\pgfpathlineto{\pgfqpoint{2.621118in}{2.438266in}}%
\pgfpathlineto{\pgfqpoint{2.619973in}{2.437313in}}%
\pgfpathlineto{\pgfqpoint{2.618822in}{2.436432in}}%
\pgfpathlineto{\pgfqpoint{2.617666in}{2.435928in}}%
\pgfpathlineto{\pgfqpoint{2.616116in}{2.435946in}}%
\pgfpathlineto{\pgfqpoint{2.614947in}{2.436186in}}%
\pgfpathlineto{\pgfqpoint{2.613773in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{2.436051in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{2.610216in}{2.434709in}}%
\pgfpathlineto{\pgfqpoint{2.609019in}{2.433600in}}%
\pgfpathlineto{\pgfqpoint{2.607414in}{2.431462in}}%
\pgfpathlineto{\pgfqpoint{2.606204in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{2.604987in}{2.427837in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{2.602536in}{2.425316in}}%
\pgfpathlineto{\pgfqpoint{2.601302in}{2.424604in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{2.424298in}}%
\pgfpathlineto{\pgfqpoint{2.598814in}{2.424415in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{2.425184in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{2.594612in}{2.427606in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{2.429108in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{2.430298in}}%
\pgfpathlineto{\pgfqpoint{2.590768in}{2.430857in}}%
\pgfpathlineto{\pgfqpoint{2.589474in}{2.430970in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.430894in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{2.430487in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{2.429945in}}%
\pgfpathlineto{\pgfqpoint{2.583785in}{2.429363in}}%
\pgfpathlineto{\pgfqpoint{2.582453in}{2.428805in}}%
\pgfpathlineto{\pgfqpoint{2.581115in}{2.428230in}}%
\pgfpathlineto{\pgfqpoint{2.579769in}{2.427611in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.426343in}}%
\pgfpathlineto{\pgfqpoint{2.575229in}{2.426136in}}%
\pgfpathlineto{\pgfqpoint{2.573851in}{2.426360in}}%
\pgfpathlineto{\pgfqpoint{2.572465in}{2.426885in}}%
\pgfpathlineto{\pgfqpoint{2.571071in}{2.427558in}}%
\pgfpathlineto{\pgfqpoint{2.569670in}{2.428157in}}%
\pgfpathlineto{\pgfqpoint{2.568260in}{2.428536in}}%
\pgfpathlineto{\pgfqpoint{2.566843in}{2.428558in}}%
\pgfpathlineto{\pgfqpoint{2.564940in}{2.428232in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.427946in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.427524in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{2.559144in}{2.426375in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{2.426225in}}%
\pgfpathlineto{\pgfqpoint{2.556194in}{2.426501in}}%
\pgfpathlineto{\pgfqpoint{2.554706in}{2.426948in}}%
\pgfpathlineto{\pgfqpoint{2.552708in}{2.427299in}}%
\pgfpathlineto{\pgfqpoint{2.551198in}{2.427283in}}%
\pgfpathlineto{\pgfqpoint{2.549680in}{2.426948in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.426265in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{2.425223in}}%
\pgfpathlineto{\pgfqpoint{2.545068in}{2.424069in}}%
\pgfpathlineto{\pgfqpoint{2.543512in}{2.422975in}}%
\pgfpathlineto{\pgfqpoint{2.541946in}{2.422300in}}%
\pgfpathlineto{\pgfqpoint{2.539842in}{2.422395in}}%
\pgfpathlineto{\pgfqpoint{2.538252in}{2.422626in}}%
\pgfpathlineto{\pgfqpoint{2.536653in}{2.422680in}}%
\pgfpathlineto{\pgfqpoint{2.535042in}{2.422553in}}%
\pgfpathlineto{\pgfqpoint{2.533422in}{2.422083in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{2.421315in}}%
\pgfpathlineto{\pgfqpoint{2.530149in}{2.420784in}}%
\pgfpathlineto{\pgfqpoint{2.528496in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{2.526274in}{2.421732in}}%
\pgfpathlineto{\pgfqpoint{2.524596in}{2.422727in}}%
\pgfpathlineto{\pgfqpoint{2.522905in}{2.423430in}}%
\pgfpathlineto{\pgfqpoint{2.521203in}{2.423395in}}%
\pgfpathlineto{\pgfqpoint{2.519490in}{2.422697in}}%
\pgfpathlineto{\pgfqpoint{2.517764in}{2.421633in}}%
\pgfpathlineto{\pgfqpoint{2.516026in}{2.420547in}}%
\pgfpathlineto{\pgfqpoint{2.513691in}{2.419521in}}%
\pgfpathlineto{\pgfqpoint{2.511924in}{2.419227in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{2.419251in}}%
\pgfpathlineto{\pgfqpoint{2.508353in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{2.420563in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{2.421347in}}%
\pgfpathlineto{\pgfqpoint{2.502899in}{2.421745in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{2.421356in}}%
\pgfpathlineto{\pgfqpoint{2.498573in}{2.420379in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{2.419964in}}%
\pgfpathlineto{\pgfqpoint{2.494803in}{2.419919in}}%
\pgfpathlineto{\pgfqpoint{2.492897in}{2.419818in}}%
\pgfpathlineto{\pgfqpoint{2.490976in}{2.419256in}}%
\pgfpathlineto{\pgfqpoint{2.489040in}{2.418228in}}%
\pgfpathlineto{\pgfqpoint{2.487089in}{2.417255in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{2.482476in}{2.416356in}}%
\pgfpathlineto{\pgfqpoint{2.480473in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{2.478453in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{2.476417in}{2.416136in}}%
\pgfpathlineto{\pgfqpoint{2.474364in}{2.414908in}}%
\pgfpathlineto{\pgfqpoint{2.472293in}{2.413613in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{2.412561in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{2.412653in}}%
\pgfpathlineto{\pgfqpoint{2.463118in}{2.413957in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{2.415523in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.416616in}}%
\pgfpathlineto{\pgfqpoint{2.456562in}{2.416856in}}%
\pgfpathlineto{\pgfqpoint{2.454337in}{2.416370in}}%
\pgfpathlineto{\pgfqpoint{2.452093in}{2.415521in}}%
\pgfpathlineto{\pgfqpoint{2.449068in}{2.414635in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.414594in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{2.414794in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.414695in}}%
\pgfpathlineto{\pgfqpoint{2.439767in}{2.413995in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{2.413301in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{2.412898in}}%
\pgfpathlineto{\pgfqpoint{2.436588in}{2.412444in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{2.411915in}}%
\pgfpathlineto{\pgfqpoint{2.434983in}{2.411298in}}%
\pgfpathlineto{\pgfqpoint{2.434177in}{2.410599in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{2.409833in}}%
\pgfpathlineto{\pgfqpoint{2.432556in}{2.409002in}}%
\pgfpathlineto{\pgfqpoint{2.431742in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{2.430925in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{2.430105in}{2.406283in}}%
\pgfpathlineto{\pgfqpoint{2.429283in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{2.428458in}{2.404434in}}%
\pgfpathlineto{\pgfqpoint{2.427630in}{2.403574in}}%
\pgfpathlineto{\pgfqpoint{2.426799in}{2.402792in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{2.402103in}}%
\pgfpathlineto{\pgfqpoint{2.425130in}{2.401520in}}%
\pgfpathlineto{\pgfqpoint{2.424291in}{2.401038in}}%
\pgfpathlineto{\pgfqpoint{2.423449in}{2.400648in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{2.400330in}}%
\pgfpathlineto{\pgfqpoint{2.421757in}{2.400058in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{2.399815in}}%
\pgfpathlineto{\pgfqpoint{2.420053in}{2.399593in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.399395in}}%
\pgfpathlineto{\pgfqpoint{2.418337in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{2.399070in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{2.398793in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{2.398688in}}%
\pgfpathlineto{\pgfqpoint{2.413996in}{2.398647in}}%
\pgfpathlineto{\pgfqpoint{2.413118in}{2.398688in}}%
\pgfpathlineto{\pgfqpoint{2.412238in}{2.398817in}}%
\pgfpathlineto{\pgfqpoint{2.411354in}{2.399020in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{2.399287in}}%
\pgfpathlineto{\pgfqpoint{2.409577in}{2.399591in}}%
\pgfpathlineto{\pgfqpoint{2.408684in}{2.399923in}}%
\pgfpathlineto{\pgfqpoint{2.407787in}{2.400272in}}%
\pgfpathlineto{\pgfqpoint{2.406888in}{2.400622in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{2.400961in}}%
\pgfpathlineto{\pgfqpoint{2.405078in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{2.404169in}{2.401491in}}%
\pgfpathlineto{\pgfqpoint{2.403256in}{2.401621in}}%
\pgfpathlineto{\pgfqpoint{2.402340in}{2.401631in}}%
\pgfpathlineto{\pgfqpoint{2.401420in}{2.401515in}}%
\pgfpathlineto{\pgfqpoint{2.400497in}{2.401246in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.400822in}}%
\pgfpathlineto{\pgfqpoint{2.398641in}{2.400265in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{2.399611in}}%
\pgfpathlineto{\pgfqpoint{2.396770in}{2.398899in}}%
\pgfpathlineto{\pgfqpoint{2.395830in}{2.398149in}}%
\pgfpathlineto{\pgfqpoint{2.394886in}{2.397383in}}%
\pgfpathlineto{\pgfqpoint{2.393938in}{2.396611in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.395833in}}%
\pgfpathlineto{\pgfqpoint{2.392032in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{2.394231in}}%
\pgfpathlineto{\pgfqpoint{2.390111in}{2.393436in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{2.392704in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{2.392076in}}%
\pgfpathlineto{\pgfqpoint{2.387201in}{2.391573in}}%
\pgfpathlineto{\pgfqpoint{2.386224in}{2.391195in}}%
\pgfpathlineto{\pgfqpoint{2.385242in}{2.390949in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.390860in}}%
\pgfpathlineto{\pgfqpoint{2.383268in}{2.390943in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{2.391206in}}%
\pgfpathlineto{\pgfqpoint{2.381278in}{2.391617in}}%
\pgfpathlineto{\pgfqpoint{2.380277in}{2.392137in}}%
\pgfpathlineto{\pgfqpoint{2.379272in}{2.392746in}}%
\pgfpathlineto{\pgfqpoint{2.378262in}{2.393404in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{2.376232in}{2.394784in}}%
\pgfpathlineto{\pgfqpoint{2.375210in}{2.395438in}}%
\pgfpathlineto{\pgfqpoint{2.374184in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{2.373154in}{2.396502in}}%
\pgfpathlineto{\pgfqpoint{2.372120in}{2.396858in}}%
\pgfpathlineto{\pgfqpoint{2.371081in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.397235in}}%
\pgfpathlineto{\pgfqpoint{2.368991in}{2.397274in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{2.366882in}{2.397173in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{2.397057in}}%
\pgfpathlineto{\pgfqpoint{2.364756in}{2.396891in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{2.396699in}}%
\pgfpathlineto{\pgfqpoint{2.362612in}{2.396498in}}%
\pgfpathlineto{\pgfqpoint{2.361532in}{2.396306in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{2.359360in}{2.395898in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{2.395626in}}%
\pgfpathlineto{\pgfqpoint{2.357168in}{2.395279in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{2.394870in}}%
\pgfpathlineto{\pgfqpoint{2.354957in}{2.394446in}}%
\pgfpathlineto{\pgfqpoint{2.353844in}{2.394020in}}%
\pgfpathlineto{\pgfqpoint{2.352726in}{2.393573in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.393120in}}%
\pgfpathlineto{\pgfqpoint{2.350474in}{2.392647in}}%
\pgfpathlineto{\pgfqpoint{2.349341in}{2.392158in}}%
\pgfpathlineto{\pgfqpoint{2.348202in}{2.391659in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{2.391185in}}%
\pgfpathlineto{\pgfqpoint{2.345910in}{2.390736in}}%
\pgfpathlineto{\pgfqpoint{2.344755in}{2.390330in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.389947in}}%
\pgfpathlineto{\pgfqpoint{2.342430in}{2.389578in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.389243in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{2.388945in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{2.388443in}}%
\pgfpathlineto{\pgfqpoint{2.336521in}{2.388244in}}%
\pgfpathlineto{\pgfqpoint{2.335322in}{2.388056in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.387851in}}%
\pgfpathlineto{\pgfqpoint{2.332907in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.387337in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{2.386987in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{2.386581in}}%
\pgfpathlineto{\pgfqpoint{2.328005in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{2.326764in}{2.385572in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{2.384959in}}%
\pgfpathlineto{\pgfqpoint{2.324264in}{2.384310in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{2.383666in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{2.383067in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{2.382087in}}%
\pgfpathlineto{\pgfqpoint{2.317902in}{2.381685in}}%
\pgfpathlineto{\pgfqpoint{2.316609in}{2.381310in}}%
\pgfpathlineto{\pgfqpoint{2.315310in}{2.380949in}}%
\pgfpathlineto{\pgfqpoint{2.314005in}{2.380569in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{2.380142in}}%
\pgfpathlineto{\pgfqpoint{2.311372in}{2.379623in}}%
\pgfpathlineto{\pgfqpoint{2.310045in}{2.378998in}}%
\pgfpathlineto{\pgfqpoint{2.308711in}{2.378283in}}%
\pgfpathlineto{\pgfqpoint{2.307370in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.306022in}{2.376691in}}%
\pgfpathlineto{\pgfqpoint{2.304666in}{2.375908in}}%
\pgfpathlineto{\pgfqpoint{2.303303in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{2.301933in}{2.374599in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.373739in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.373426in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{2.294964in}{2.372909in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.372614in}}%
\pgfpathlineto{\pgfqpoint{2.292121in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{2.290687in}{2.371724in}}%
\pgfpathlineto{\pgfqpoint{2.289245in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.286335in}{2.369912in}}%
\pgfpathlineto{\pgfqpoint{2.284868in}{2.369374in}}%
\pgfpathlineto{\pgfqpoint{2.283391in}{2.368890in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{2.368452in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{2.368050in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{2.277397in}{2.367367in}}%
\pgfpathlineto{\pgfqpoint{2.275875in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{2.272804in}{2.366776in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{2.366742in}}%
\pgfpathlineto{\pgfqpoint{2.269695in}{2.366780in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.366855in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{2.366970in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{2.367129in}}%
\pgfpathlineto{\pgfqpoint{2.263356in}{2.367344in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{2.367606in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.367887in}}%
\pgfpathlineto{\pgfqpoint{2.258494in}{2.368143in}}%
\pgfpathlineto{\pgfqpoint{2.256852in}{2.368353in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{2.368505in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{2.368592in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{2.368594in}}%
\pgfpathlineto{\pgfqpoint{2.250174in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{2.368255in}}%
\pgfpathlineto{\pgfqpoint{2.246766in}{2.367895in}}%
\pgfpathlineto{\pgfqpoint{2.245044in}{2.367434in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{2.366864in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{2.239807in}{2.365510in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{2.364814in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{2.364149in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.363510in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{2.362860in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.362150in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{2.361356in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.360436in}}%
\pgfpathlineto{\pgfqpoint{2.225276in}{2.359369in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.358145in}}%
\pgfpathlineto{\pgfqpoint{2.221507in}{2.356759in}}%
\pgfpathlineto{\pgfqpoint{2.219601in}{2.355226in}}%
\pgfpathlineto{\pgfqpoint{2.217680in}{2.353568in}}%
\pgfpathlineto{\pgfqpoint{2.215744in}{2.351852in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{2.211826in}{2.348472in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{2.346894in}}%
\pgfpathlineto{\pgfqpoint{2.207846in}{2.345390in}}%
\pgfpathlineto{\pgfqpoint{2.205832in}{2.343949in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{2.342558in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{2.341209in}}%
\pgfpathlineto{\pgfqpoint{2.199689in}{2.339883in}}%
\pgfpathlineto{\pgfqpoint{2.197607in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{2.195508in}{2.337307in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{2.335950in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.334493in}}%
\pgfpathlineto{\pgfqpoint{2.189102in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{2.329669in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{2.327963in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.326240in}}%
\pgfpathlineto{\pgfqpoint{2.178044in}{2.324542in}}%
\pgfpathlineto{\pgfqpoint{2.175772in}{2.322920in}}%
\pgfpathlineto{\pgfqpoint{2.173479in}{2.321396in}}%
\pgfpathlineto{\pgfqpoint{2.171165in}{2.319994in}}%
\pgfpathlineto{\pgfqpoint{2.168829in}{2.318727in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{2.317654in}}%
\pgfpathlineto{\pgfqpoint{2.164090in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{2.316102in}}%
\pgfpathlineto{\pgfqpoint{2.159260in}{2.315624in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{2.315292in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{2.315061in}}%
\pgfpathlineto{\pgfqpoint{2.151834in}{2.314855in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.314592in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{2.144179in}{2.313510in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.312500in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{2.136281in}{2.309404in}}%
\pgfpathlineto{\pgfqpoint{2.133591in}{2.307466in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.305434in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.303406in}}%
\pgfpathlineto{\pgfqpoint{2.125344in}{2.301480in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{2.299710in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{2.298113in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{2.110961in}{2.293798in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{2.292337in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.290772in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{2.289016in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.287019in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.284814in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.279854in}}%
\pgfpathlineto{\pgfqpoint{2.086063in}{2.277095in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.274136in}}%
\pgfpathlineto{\pgfqpoint{2.079429in}{2.270985in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.267677in}}%
\pgfpathlineto{\pgfqpoint{2.072613in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.260632in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.256889in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.244984in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{2.240792in}}%
\pgfpathlineto{\pgfqpoint{2.047170in}{2.236499in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{2.232066in}}%
\pgfpathlineto{\pgfqpoint{2.039395in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{2.031370in}{2.217832in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{2.212690in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{2.018825in}{2.201661in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{2.195682in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.182914in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{2.176291in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{2.169613in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.162957in}}%
\pgfpathlineto{\pgfqpoint{1.986829in}{2.156434in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{2.150170in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.144265in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.138721in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.133466in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.128431in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{2.123506in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.118605in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{2.113679in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{2.108769in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{2.103867in}}%
\pgfpathlineto{\pgfqpoint{1.926393in}{2.098936in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.093857in}}%
\pgfpathlineto{\pgfqpoint{1.913633in}{2.088482in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.082738in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.070185in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.063484in}}%
\pgfpathlineto{\pgfqpoint{1.878537in}{2.056580in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{2.049420in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{2.033258in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{2.023351in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{1.828617in}{1.997158in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.958910in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.870055in}}%
\pgfpathlineto{\pgfqpoint{1.766099in}{1.829973in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{1.713533in}{1.606953in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{1.646798in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{1.626886in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.626886in}{1.162540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.796452in}{1.077851in}}{\pgfqpoint{2.829412in}{2.457649in}}{%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{1.389921in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{1.883099in}{1.560012in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.751059in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.799096in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.840942in}}%
\pgfpathlineto{\pgfqpoint{1.958296in}{1.877609in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.910030in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.938950in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.964767in}}%
\pgfpathlineto{\pgfqpoint{1.998183in}{1.987721in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{2.007925in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{2.025219in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.039087in}}%
\pgfpathlineto{\pgfqpoint{2.032550in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.056718in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.068827in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.074193in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.079386in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{2.084521in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.089628in}}%
\pgfpathlineto{\pgfqpoint{2.089660in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.099582in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{2.108096in}{2.108691in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.112439in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{2.115442in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.117997in}}%
\pgfpathlineto{\pgfqpoint{2.130726in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{2.136076in}{2.122636in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{2.124856in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.127156in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.129655in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{2.132405in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.135451in}}%
\pgfpathlineto{\pgfqpoint{2.165964in}{2.138845in}}%
\pgfpathlineto{\pgfqpoint{2.170614in}{2.142671in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.146953in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.151672in}}%
\pgfpathlineto{\pgfqpoint{2.184064in}{2.156821in}}%
\pgfpathlineto{\pgfqpoint{2.188391in}{2.162332in}}%
\pgfpathlineto{\pgfqpoint{2.192643in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.173926in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.179703in}}%
\pgfpathlineto{\pgfqpoint{2.204981in}{2.185314in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{2.190636in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{2.195701in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.200524in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.209382in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.213374in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.224079in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.227557in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{2.231087in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.238170in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.241663in}}%
\pgfpathlineto{\pgfqpoint{2.258881in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{2.248391in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{2.251592in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.254674in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.260664in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{2.263619in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{2.266520in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.269348in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{2.272095in}}%
\pgfpathlineto{\pgfqpoint{2.289256in}{2.274767in}}%
\pgfpathlineto{\pgfqpoint{2.292099in}{2.277417in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.280091in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.282821in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{2.285617in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{2.288436in}}%
\pgfpathlineto{\pgfqpoint{2.305847in}{2.291246in}}%
\pgfpathlineto{\pgfqpoint{2.308507in}{2.293992in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.296598in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{2.316322in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{2.318874in}{2.302889in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{2.304373in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.305583in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.306567in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.307385in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.308116in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{2.308877in}}%
\pgfpathlineto{\pgfqpoint{2.336037in}{2.309787in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.310934in}}%
\pgfpathlineto{\pgfqpoint{2.340731in}{2.312362in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.314089in}}%
\pgfpathlineto{\pgfqpoint{2.345338in}{2.316100in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{2.318370in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.320898in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{2.323634in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{2.326513in}}%
\pgfpathlineto{\pgfqpoint{2.356495in}{2.329472in}}%
\pgfpathlineto{\pgfqpoint{2.358668in}{2.332415in}}%
\pgfpathlineto{\pgfqpoint{2.360821in}{2.335213in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.337821in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.340226in}}%
\pgfpathlineto{\pgfqpoint{2.367173in}{2.342441in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.344465in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.346320in}}%
\pgfpathlineto{\pgfqpoint{2.373367in}{2.348030in}}%
\pgfpathlineto{\pgfqpoint{2.375398in}{2.349648in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{2.351254in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{2.352883in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{2.354535in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{2.356180in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{2.357809in}}%
\pgfpathlineto{\pgfqpoint{2.387246in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{2.360960in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{2.362420in}}%
\pgfpathlineto{\pgfqpoint{2.392965in}{2.363738in}}%
\pgfpathlineto{\pgfqpoint{2.394842in}{2.364892in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{2.365913in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{2.366845in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{2.367728in}}%
\pgfpathlineto{\pgfqpoint{2.402214in}{2.368588in}}%
\pgfpathlineto{\pgfqpoint{2.404023in}{2.369453in}}%
\pgfpathlineto{\pgfqpoint{2.405819in}{2.370346in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{2.371282in}}%
\pgfpathlineto{\pgfqpoint{2.409373in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.373424in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{2.374615in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.375892in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{2.377257in}}%
\pgfpathlineto{\pgfqpoint{2.418041in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{2.380082in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{2.381429in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{2.424765in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{2.426418in}{2.384704in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{2.386131in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{2.386669in}}%
\pgfpathlineto{\pgfqpoint{2.432922in}{2.387131in}}%
\pgfpathlineto{\pgfqpoint{2.434522in}{2.387544in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{2.387937in}}%
\pgfpathlineto{\pgfqpoint{2.437691in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{2.389205in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{2.389743in}}%
\pgfpathlineto{\pgfqpoint{2.445441in}{2.391008in}}%
\pgfpathlineto{\pgfqpoint{2.446963in}{2.391689in}}%
\pgfpathlineto{\pgfqpoint{2.449978in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{2.393520in}}%
\pgfpathlineto{\pgfqpoint{2.454434in}{2.394367in}}%
\pgfpathlineto{\pgfqpoint{2.457360in}{2.394849in}}%
\pgfpathlineto{\pgfqpoint{2.458811in}{2.394948in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{2.395076in}}%
\pgfpathlineto{\pgfqpoint{2.465939in}{2.395340in}}%
\pgfpathlineto{\pgfqpoint{2.468735in}{2.395992in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{2.396452in}}%
\pgfpathlineto{\pgfqpoint{2.472869in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{2.398117in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{2.399153in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{2.399506in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{2.399621in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{2.399546in}}%
\pgfpathlineto{\pgfqpoint{2.487468in}{2.399656in}}%
\pgfpathlineto{\pgfqpoint{2.488753in}{2.399906in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{2.400901in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.402485in}}%
\pgfpathlineto{\pgfqpoint{2.495083in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{2.498806in}{2.405366in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{2.405191in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.405214in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{2.405359in}}%
\pgfpathlineto{\pgfqpoint{2.507280in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.405420in}}%
\pgfpathlineto{\pgfqpoint{2.510826in}{2.405176in}}%
\pgfpathlineto{\pgfqpoint{2.511996in}{2.404997in}}%
\pgfpathlineto{\pgfqpoint{2.514321in}{2.404576in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.517768in}{2.403686in}}%
\pgfpathlineto{\pgfqpoint{2.520040in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{2.402765in}}%
\pgfpathlineto{\pgfqpoint{2.523410in}{2.402220in}}%
\pgfpathlineto{\pgfqpoint{2.524523in}{2.401913in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{2.401313in}}%
\pgfpathlineto{\pgfqpoint{2.528926in}{2.400958in}}%
\pgfpathlineto{\pgfqpoint{2.530014in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{2.401294in}}%
\pgfpathlineto{\pgfqpoint{2.533252in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.537505in}{2.403554in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{2.404119in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{2.405210in}}%
\pgfpathlineto{\pgfqpoint{2.541686in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{2.543750in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{2.544776in}{2.406611in}}%
\pgfpathlineto{\pgfqpoint{2.546815in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{2.548838in}{2.407752in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.408166in}}%
\pgfpathlineto{\pgfqpoint{2.551841in}{2.409059in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{2.409467in}}%
\pgfpathlineto{\pgfqpoint{2.554808in}{2.409951in}}%
\pgfpathlineto{\pgfqpoint{2.556767in}{2.409955in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{2.409922in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{2.410038in}}%
\pgfpathlineto{\pgfqpoint{2.560639in}{2.410227in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{2.410892in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.411347in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{2.412369in}}%
\pgfpathlineto{\pgfqpoint{2.567273in}{2.413417in}}%
\pgfpathlineto{\pgfqpoint{2.568206in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{2.570063in}{2.414400in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{2.414429in}}%
\pgfpathlineto{\pgfqpoint{2.572822in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{2.412912in}}%
\pgfpathlineto{\pgfqpoint{2.575551in}{2.412269in}}%
\pgfpathlineto{\pgfqpoint{2.577353in}{2.410912in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{2.410225in}}%
\pgfpathlineto{\pgfqpoint{2.580033in}{2.408958in}}%
\pgfpathlineto{\pgfqpoint{2.580920in}{2.408431in}}%
\pgfpathlineto{\pgfqpoint{2.582684in}{2.407712in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{2.407402in}}%
\pgfpathlineto{\pgfqpoint{2.585307in}{2.407379in}}%
\pgfpathlineto{\pgfqpoint{2.587041in}{2.407583in}}%
\pgfpathlineto{\pgfqpoint{2.587903in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.589619in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{2.592170in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{2.593857in}{2.411856in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{2.412683in}}%
\pgfpathlineto{\pgfqpoint{2.596365in}{2.414585in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{2.415692in}}%
\pgfpathlineto{\pgfqpoint{2.598849in}{2.418124in}}%
\pgfpathlineto{\pgfqpoint{2.600491in}{2.420630in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{2.421832in}}%
\pgfpathlineto{\pgfqpoint{2.602934in}{2.424020in}}%
\pgfpathlineto{\pgfqpoint{2.603743in}{2.424965in}}%
\pgfpathlineto{\pgfqpoint{2.605353in}{2.426427in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.426954in}}%
\pgfpathlineto{\pgfqpoint{2.607749in}{2.427568in}}%
\pgfpathlineto{\pgfqpoint{2.609333in}{2.427419in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{2.427017in}}%
\pgfpathlineto{\pgfqpoint{2.611691in}{2.425885in}}%
\pgfpathlineto{\pgfqpoint{2.612472in}{2.425307in}}%
\pgfpathlineto{\pgfqpoint{2.614027in}{2.424329in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.423727in}}%
\pgfpathlineto{\pgfqpoint{2.616341in}{2.423621in}}%
\pgfpathlineto{\pgfqpoint{2.617872in}{2.423834in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{2.620151in}{2.424977in}}%
\pgfpathlineto{\pgfqpoint{2.620906in}{2.425469in}}%
\pgfpathlineto{\pgfqpoint{2.622409in}{2.426448in}}%
\pgfpathlineto{\pgfqpoint{2.623903in}{2.427429in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.427900in}}%
\pgfpathlineto{\pgfqpoint{2.626127in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{2.429044in}}%
\pgfpathlineto{\pgfqpoint{2.628332in}{2.429079in}}%
\pgfpathlineto{\pgfqpoint{2.629791in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.427604in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{2.426422in}}%
\pgfpathlineto{\pgfqpoint{2.632684in}{2.425918in}}%
\pgfpathlineto{\pgfqpoint{2.634118in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{2.634832in}{2.424955in}}%
\pgfpathlineto{\pgfqpoint{2.636253in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{2.424679in}}%
\pgfpathlineto{\pgfqpoint{2.638370in}{2.424740in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{2.425016in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.425222in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{2.425733in}}%
\pgfpathlineto{\pgfqpoint{2.643241in}{2.426277in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.426536in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{2.426986in}}%
\pgfpathlineto{\pgfqpoint{2.645983in}{2.427159in}}%
\pgfpathlineto{\pgfqpoint{2.647342in}{2.427383in}}%
\pgfpathlineto{\pgfqpoint{2.648019in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{2.649367in}{2.427529in}}%
\pgfpathlineto{\pgfqpoint{2.650708in}{2.427728in}}%
\pgfpathlineto{\pgfqpoint{2.651376in}{2.427910in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{2.428440in}}%
\pgfpathlineto{\pgfqpoint{2.653369in}{2.428748in}}%
\pgfpathlineto{\pgfqpoint{2.654689in}{2.429357in}}%
\pgfpathlineto{\pgfqpoint{2.656001in}{2.429799in}}%
\pgfpathlineto{\pgfqpoint{2.656655in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{2.430015in}}%
\pgfpathlineto{\pgfqpoint{2.658606in}{2.429990in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{2.429925in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.429909in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{2.429877in}}%
\pgfpathlineto{\pgfqpoint{2.663100in}{2.429835in}}%
\pgfpathlineto{\pgfqpoint{2.663736in}{2.429837in}}%
\pgfpathlineto{\pgfqpoint{2.665002in}{2.429897in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{2.429930in}}%
\pgfpathlineto{\pgfqpoint{2.666888in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{2.429932in}}%
\pgfpathlineto{\pgfqpoint{2.668761in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{2.670002in}{2.429566in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{2.429349in}}%
\pgfpathlineto{\pgfqpoint{2.671852in}{2.428864in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{2.428630in}}%
\pgfpathlineto{\pgfqpoint{2.673687in}{2.428218in}}%
\pgfpathlineto{\pgfqpoint{2.674904in}{2.428018in}}%
\pgfpathlineto{\pgfqpoint{2.675510in}{2.428043in}}%
\pgfpathlineto{\pgfqpoint{2.676718in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{2.677319in}{2.428450in}}%
\pgfpathlineto{\pgfqpoint{2.678518in}{2.428754in}}%
\pgfpathlineto{\pgfqpoint{2.679711in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{2.429045in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{2.682080in}{2.429611in}}%
\pgfpathlineto{\pgfqpoint{2.683257in}{2.430288in}}%
\pgfpathlineto{\pgfqpoint{2.683843in}{2.430668in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{2.431412in}}%
\pgfpathlineto{\pgfqpoint{2.686173in}{2.432054in}}%
\pgfpathlineto{\pgfqpoint{2.686752in}{2.432346in}}%
\pgfpathlineto{\pgfqpoint{2.687906in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{2.433214in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{2.433824in}}%
\pgfpathlineto{\pgfqpoint{2.690769in}{2.434337in}}%
\pgfpathlineto{\pgfqpoint{2.691338in}{2.433624in}}%
\pgfpathlineto{\pgfqpoint{2.692471in}{2.432068in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{2.431332in}}%
\pgfpathlineto{\pgfqpoint{2.694161in}{2.430047in}}%
\pgfpathlineto{\pgfqpoint{2.694722in}{2.429509in}}%
\pgfpathlineto{\pgfqpoint{2.695840in}{2.428637in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{2.428064in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{2.427898in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.427808in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{2.427870in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.428144in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{2.701901in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{2.702988in}{2.429240in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.429446in}}%
\pgfpathlineto{\pgfqpoint{2.704608in}{2.429699in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{2.429706in}}%
\pgfpathlineto{\pgfqpoint{2.706219in}{2.429439in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{2.428830in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{2.428433in}}%
\pgfpathlineto{\pgfqpoint{2.708879in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{2.709408in}{2.427133in}}%
\pgfpathlineto{\pgfqpoint{2.710462in}{2.426407in}}%
\pgfpathlineto{\pgfqpoint{2.711512in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{2.712035in}{2.425803in}}%
\pgfpathlineto{\pgfqpoint{2.713078in}{2.425799in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{2.425941in}}%
\pgfpathlineto{\pgfqpoint{2.714634in}{2.426525in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{2.426938in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{2.427891in}}%
\pgfpathlineto{\pgfqpoint{2.717207in}{2.428887in}}%
\pgfpathlineto{\pgfqpoint{2.717718in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{2.718738in}{2.430393in}}%
\pgfpathlineto{\pgfqpoint{2.719246in}{2.430885in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{2.431833in}}%
\pgfpathlineto{\pgfqpoint{2.720764in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{2.721771in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.434206in}}%
\pgfpathlineto{\pgfqpoint{2.723275in}{2.434630in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{2.435355in}}%
\pgfpathlineto{\pgfqpoint{2.724769in}{2.435648in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{2.726747in}{2.436293in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{2.436344in}}%
\pgfpathlineto{\pgfqpoint{2.728220in}{2.436282in}}%
\pgfpathlineto{\pgfqpoint{2.728710in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{2.729685in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{2.730171in}{2.435077in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{2.434083in}}%
\pgfpathlineto{\pgfqpoint{2.732107in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.732589in}{2.432663in}}%
\pgfpathlineto{\pgfqpoint{2.733549in}{2.431985in}}%
\pgfpathlineto{\pgfqpoint{2.734028in}{2.431752in}}%
\pgfpathlineto{\pgfqpoint{2.734983in}{2.431525in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{2.431634in}}%
\pgfpathlineto{\pgfqpoint{2.736409in}{2.431824in}}%
\pgfpathlineto{\pgfqpoint{2.737355in}{2.432453in}}%
\pgfpathlineto{\pgfqpoint{2.737826in}{2.432881in}}%
\pgfpathlineto{\pgfqpoint{2.738767in}{2.433870in}}%
\pgfpathlineto{\pgfqpoint{2.739236in}{2.434371in}}%
\pgfpathlineto{\pgfqpoint{2.740171in}{2.435257in}}%
\pgfpathlineto{\pgfqpoint{2.741103in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{2.741567in}{2.435905in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.435825in}}%
\pgfpathlineto{\pgfqpoint{2.742956in}{2.435714in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.435522in}}%
\pgfpathlineto{\pgfqpoint{2.744795in}{2.435438in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{2.435444in}}%
\pgfpathlineto{\pgfqpoint{2.746166in}{2.435566in}}%
\pgfpathlineto{\pgfqpoint{2.746621in}{2.435677in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{2.747981in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{2.436743in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{2.437365in}}%
\pgfpathlineto{\pgfqpoint{2.750233in}{2.437699in}}%
\pgfpathlineto{\pgfqpoint{2.751128in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{2.751574in}{2.438790in}}%
\pgfpathlineto{\pgfqpoint{2.752464in}{2.439542in}}%
\pgfpathlineto{\pgfqpoint{2.753351in}{2.440240in}}%
\pgfpathlineto{\pgfqpoint{2.753793in}{2.440550in}}%
\pgfpathlineto{\pgfqpoint{2.754675in}{2.440808in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{2.440698in}}%
\pgfpathlineto{\pgfqpoint{2.755992in}{2.440419in}}%
\pgfpathlineto{\pgfqpoint{2.756430in}{2.440298in}}%
\pgfpathlineto{\pgfqpoint{2.757303in}{2.440149in}}%
\pgfpathlineto{\pgfqpoint{2.758173in}{2.440100in}}%
\pgfpathlineto{\pgfqpoint{2.758606in}{2.440068in}}%
\pgfpathlineto{\pgfqpoint{2.759472in}{2.439926in}}%
\pgfpathlineto{\pgfqpoint{2.759903in}{2.439835in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{2.439668in}}%
\pgfpathlineto{\pgfqpoint{2.761622in}{2.439614in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{2.439659in}}%
\pgfpathlineto{\pgfqpoint{2.762903in}{2.439880in}}%
\pgfpathlineto{\pgfqpoint{2.763329in}{2.440030in}}%
\pgfpathlineto{\pgfqpoint{2.764178in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{2.764601in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{2.766288in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{2.766707in}{2.440195in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{2.440288in}}%
\pgfpathlineto{\pgfqpoint{2.767963in}{2.440384in}}%
\pgfpathlineto{\pgfqpoint{2.768796in}{2.440696in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{2.770041in}{2.441503in}}%
\pgfpathlineto{\pgfqpoint{2.770868in}{2.442286in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{2.442730in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.443599in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{2.443940in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{2.444265in}}%
\pgfpathlineto{\pgfqpoint{2.774146in}{2.444136in}}%
\pgfpathlineto{\pgfqpoint{2.774553in}{2.443966in}}%
\pgfpathlineto{\pgfqpoint{2.775365in}{2.443530in}}%
\pgfpathlineto{\pgfqpoint{2.775769in}{2.443293in}}%
\pgfpathlineto{\pgfqpoint{2.776577in}{2.442802in}}%
\pgfpathlineto{\pgfqpoint{2.777382in}{2.442282in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{2.778585in}{2.441442in}}%
\pgfpathlineto{\pgfqpoint{2.778985in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{2.440542in}}%
\pgfpathlineto{\pgfqpoint{2.780180in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{2.439562in}}%
\pgfpathlineto{\pgfqpoint{2.781764in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{2.782159in}{2.438759in}}%
\pgfpathlineto{\pgfqpoint{2.782946in}{2.438449in}}%
\pgfpathlineto{\pgfqpoint{2.783339in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{2.784122in}{2.438434in}}%
\pgfpathlineto{\pgfqpoint{2.784903in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{2.438843in}}%
\pgfpathlineto{\pgfqpoint{2.786070in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{2.439279in}}%
\pgfpathlineto{\pgfqpoint{2.787232in}{2.439407in}}%
\pgfpathlineto{\pgfqpoint{2.787618in}{2.439413in}}%
\pgfpathlineto{\pgfqpoint{2.788388in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{2.789156in}{2.439149in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{2.790303in}{2.438963in}}%
\pgfpathlineto{\pgfqpoint{2.790684in}{2.438935in}}%
\pgfpathlineto{\pgfqpoint{2.791445in}{2.438936in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{2.439030in}}%
\pgfpathlineto{\pgfqpoint{2.792582in}{2.439109in}}%
\pgfpathlineto{\pgfqpoint{2.793337in}{2.439334in}}%
\pgfpathlineto{\pgfqpoint{2.793713in}{2.439483in}}%
\pgfpathlineto{\pgfqpoint{2.794465in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{2.794840in}{2.440056in}}%
\pgfpathlineto{\pgfqpoint{2.795588in}{2.440484in}}%
\pgfpathlineto{\pgfqpoint{2.796334in}{2.440892in}}%
\pgfpathlineto{\pgfqpoint{2.796706in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{2.797449in}{2.441435in}}%
\pgfpathlineto{\pgfqpoint{2.797819in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{2.798558in}{2.442013in}}%
\pgfpathlineto{\pgfqpoint{2.798927in}{2.442237in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{2.800397in}{2.443354in}}%
\pgfpathlineto{\pgfqpoint{2.800763in}{2.443680in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{2.444319in}}%
\pgfpathlineto{\pgfqpoint{2.801858in}{2.444622in}}%
\pgfpathlineto{\pgfqpoint{2.802586in}{2.445165in}}%
\pgfpathlineto{\pgfqpoint{2.803311in}{2.445607in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.445800in}}%
\pgfpathlineto{\pgfqpoint{2.804395in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{2.804755in}{2.446346in}}%
\pgfpathlineto{\pgfqpoint{2.805474in}{2.446768in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.447012in}}%
\pgfpathlineto{\pgfqpoint{2.806549in}{2.447554in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{2.448089in}}%
\pgfpathlineto{\pgfqpoint{2.807618in}{2.448324in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{2.448663in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{2.809392in}{2.448786in}}%
\pgfpathlineto{\pgfqpoint{2.810097in}{2.448697in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{2.811152in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{2.812203in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.812552in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{2.813248in}{2.448682in}}%
\pgfpathlineto{\pgfqpoint{2.813943in}{2.448200in}}%
\pgfpathlineto{\pgfqpoint{2.814290in}{2.447972in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{2.447552in}}%
\pgfpathlineto{\pgfqpoint{2.815327in}{2.447357in}}%
\pgfpathlineto{\pgfqpoint{2.816016in}{2.446973in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{2.817047in}{2.446446in}}%
\pgfpathlineto{\pgfqpoint{2.817731in}{2.446122in}}%
\pgfpathlineto{\pgfqpoint{2.818072in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{2.818754in}{2.445612in}}%
\pgfpathlineto{\pgfqpoint{2.819094in}{2.445443in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{2.445115in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{2.444827in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{2.444695in}}%
\pgfpathlineto{\pgfqpoint{2.821462in}{2.444451in}}%
\pgfpathlineto{\pgfqpoint{2.821798in}{2.444337in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{2.444091in}}%
\pgfpathlineto{\pgfqpoint{2.823139in}{2.443867in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{2.443791in}}%
\pgfpathlineto{\pgfqpoint{2.824140in}{2.443737in}}%
\pgfpathlineto{\pgfqpoint{2.824473in}{2.443747in}}%
\pgfpathlineto{\pgfqpoint{2.825137in}{2.443777in}}%
\pgfpathlineto{\pgfqpoint{2.825469in}{2.443758in}}%
\pgfpathlineto{\pgfqpoint{2.826130in}{2.443564in}}%
\pgfpathlineto{\pgfqpoint{2.826790in}{2.443153in}}%
\pgfpathlineto{\pgfqpoint{2.827119in}{2.442876in}}%
\pgfpathlineto{\pgfqpoint{2.827777in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{2.828759in}{2.441154in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.440405in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.457649in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.457649in}}%
\pgfpathlineto{\pgfqpoint{2.828759in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{2.828105in}{2.454881in}}%
\pgfpathlineto{\pgfqpoint{2.827777in}{2.454194in}}%
\pgfpathlineto{\pgfqpoint{2.827119in}{2.452859in}}%
\pgfpathlineto{\pgfqpoint{2.826790in}{2.452236in}}%
\pgfpathlineto{\pgfqpoint{2.826130in}{2.451155in}}%
\pgfpathlineto{\pgfqpoint{2.825469in}{2.450348in}}%
\pgfpathlineto{\pgfqpoint{2.825137in}{2.450035in}}%
\pgfpathlineto{\pgfqpoint{2.824473in}{2.449480in}}%
\pgfpathlineto{\pgfqpoint{2.824140in}{2.449230in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{2.448775in}}%
\pgfpathlineto{\pgfqpoint{2.823139in}{2.448576in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{2.448263in}}%
\pgfpathlineto{\pgfqpoint{2.821798in}{2.448094in}}%
\pgfpathlineto{\pgfqpoint{2.821462in}{2.448064in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{2.448182in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{2.819094in}{2.448651in}}%
\pgfpathlineto{\pgfqpoint{2.818754in}{2.448798in}}%
\pgfpathlineto{\pgfqpoint{2.818072in}{2.449150in}}%
\pgfpathlineto{\pgfqpoint{2.817731in}{2.449349in}}%
\pgfpathlineto{\pgfqpoint{2.817047in}{2.449745in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{2.449915in}}%
\pgfpathlineto{\pgfqpoint{2.816016in}{2.450156in}}%
\pgfpathlineto{\pgfqpoint{2.815327in}{2.450236in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{2.450222in}}%
\pgfpathlineto{\pgfqpoint{2.814290in}{2.450098in}}%
\pgfpathlineto{\pgfqpoint{2.813943in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{2.813248in}{2.449697in}}%
\pgfpathlineto{\pgfqpoint{2.812552in}{2.449516in}}%
\pgfpathlineto{\pgfqpoint{2.812203in}{2.449684in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{2.450201in}}%
\pgfpathlineto{\pgfqpoint{2.811152in}{2.450452in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{2.450895in}}%
\pgfpathlineto{\pgfqpoint{2.810097in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{2.809392in}{2.451553in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{2.452403in}}%
\pgfpathlineto{\pgfqpoint{2.807618in}{2.453075in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{2.453431in}}%
\pgfpathlineto{\pgfqpoint{2.806549in}{2.454121in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{2.805474in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{2.804755in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{2.804395in}{2.455487in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.455467in}}%
\pgfpathlineto{\pgfqpoint{2.803311in}{2.455359in}}%
\pgfpathlineto{\pgfqpoint{2.802586in}{2.454990in}}%
\pgfpathlineto{\pgfqpoint{2.801858in}{2.454534in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{2.454297in}}%
\pgfpathlineto{\pgfqpoint{2.800763in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{2.800397in}{2.453636in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{2.453217in}}%
\pgfpathlineto{\pgfqpoint{2.798927in}{2.452748in}}%
\pgfpathlineto{\pgfqpoint{2.798558in}{2.452483in}}%
\pgfpathlineto{\pgfqpoint{2.797819in}{2.451948in}}%
\pgfpathlineto{\pgfqpoint{2.797449in}{2.451718in}}%
\pgfpathlineto{\pgfqpoint{2.796706in}{2.451414in}}%
\pgfpathlineto{\pgfqpoint{2.796334in}{2.451363in}}%
\pgfpathlineto{\pgfqpoint{2.795588in}{2.451491in}}%
\pgfpathlineto{\pgfqpoint{2.794840in}{2.451903in}}%
\pgfpathlineto{\pgfqpoint{2.794465in}{2.452186in}}%
\pgfpathlineto{\pgfqpoint{2.793713in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{2.793337in}{2.453075in}}%
\pgfpathlineto{\pgfqpoint{2.792582in}{2.453525in}}%
\pgfpathlineto{\pgfqpoint{2.792203in}{2.453676in}}%
\pgfpathlineto{\pgfqpoint{2.791445in}{2.453771in}}%
\pgfpathlineto{\pgfqpoint{2.790684in}{2.453600in}}%
\pgfpathlineto{\pgfqpoint{2.790303in}{2.453438in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{2.453053in}}%
\pgfpathlineto{\pgfqpoint{2.789156in}{2.452870in}}%
\pgfpathlineto{\pgfqpoint{2.788388in}{2.452601in}}%
\pgfpathlineto{\pgfqpoint{2.787618in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{2.787232in}{2.452590in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{2.452824in}}%
\pgfpathlineto{\pgfqpoint{2.786070in}{2.452986in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{2.784903in}{2.453476in}}%
\pgfpathlineto{\pgfqpoint{2.784122in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{2.783339in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{2.782946in}{2.453424in}}%
\pgfpathlineto{\pgfqpoint{2.782159in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{2.781764in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{2.780973in}{2.452347in}}%
\pgfpathlineto{\pgfqpoint{2.780180in}{2.451951in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{2.451765in}}%
\pgfpathlineto{\pgfqpoint{2.778985in}{2.451441in}}%
\pgfpathlineto{\pgfqpoint{2.778585in}{2.451309in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{2.451094in}}%
\pgfpathlineto{\pgfqpoint{2.777382in}{2.450990in}}%
\pgfpathlineto{\pgfqpoint{2.776577in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{2.775769in}{2.450264in}}%
\pgfpathlineto{\pgfqpoint{2.775365in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{2.774553in}{2.449319in}}%
\pgfpathlineto{\pgfqpoint{2.774146in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{2.448303in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{2.447922in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.447867in}}%
\pgfpathlineto{\pgfqpoint{2.771280in}{2.447927in}}%
\pgfpathlineto{\pgfqpoint{2.770868in}{2.447956in}}%
\pgfpathlineto{\pgfqpoint{2.770041in}{2.447885in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{2.447771in}}%
\pgfpathlineto{\pgfqpoint{2.768796in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{2.767963in}{2.446747in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{2.446362in}}%
\pgfpathlineto{\pgfqpoint{2.766707in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.766288in}{2.445048in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.444163in}}%
\pgfpathlineto{\pgfqpoint{2.764601in}{2.443456in}}%
\pgfpathlineto{\pgfqpoint{2.764178in}{2.443228in}}%
\pgfpathlineto{\pgfqpoint{2.763329in}{2.443053in}}%
\pgfpathlineto{\pgfqpoint{2.762903in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{2.443029in}}%
\pgfpathlineto{\pgfqpoint{2.761622in}{2.443002in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{2.442894in}}%
\pgfpathlineto{\pgfqpoint{2.759903in}{2.442730in}}%
\pgfpathlineto{\pgfqpoint{2.759472in}{2.442633in}}%
\pgfpathlineto{\pgfqpoint{2.758606in}{2.442449in}}%
\pgfpathlineto{\pgfqpoint{2.758173in}{2.442378in}}%
\pgfpathlineto{\pgfqpoint{2.757303in}{2.442262in}}%
\pgfpathlineto{\pgfqpoint{2.756430in}{2.442069in}}%
\pgfpathlineto{\pgfqpoint{2.755992in}{2.441916in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{2.441489in}}%
\pgfpathlineto{\pgfqpoint{2.754675in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{2.753793in}{2.441162in}}%
\pgfpathlineto{\pgfqpoint{2.753351in}{2.441236in}}%
\pgfpathlineto{\pgfqpoint{2.752464in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{2.751574in}{2.441381in}}%
\pgfpathlineto{\pgfqpoint{2.751128in}{2.441403in}}%
\pgfpathlineto{\pgfqpoint{2.750233in}{2.441475in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{2.441533in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{2.441726in}}%
\pgfpathlineto{\pgfqpoint{2.747981in}{2.441993in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{2.442123in}}%
\pgfpathlineto{\pgfqpoint{2.746621in}{2.442295in}}%
\pgfpathlineto{\pgfqpoint{2.746166in}{2.442316in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{2.442218in}}%
\pgfpathlineto{\pgfqpoint{2.744795in}{2.442101in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.441725in}}%
\pgfpathlineto{\pgfqpoint{2.742956in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.440864in}}%
\pgfpathlineto{\pgfqpoint{2.741567in}{2.440372in}}%
\pgfpathlineto{\pgfqpoint{2.741103in}{2.440238in}}%
\pgfpathlineto{\pgfqpoint{2.740171in}{2.440183in}}%
\pgfpathlineto{\pgfqpoint{2.739236in}{2.440249in}}%
\pgfpathlineto{\pgfqpoint{2.738767in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{2.737826in}{2.440266in}}%
\pgfpathlineto{\pgfqpoint{2.737355in}{2.440241in}}%
\pgfpathlineto{\pgfqpoint{2.736409in}{2.440153in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{2.440087in}}%
\pgfpathlineto{\pgfqpoint{2.734983in}{2.439893in}}%
\pgfpathlineto{\pgfqpoint{2.734028in}{2.439653in}}%
\pgfpathlineto{\pgfqpoint{2.733549in}{2.439524in}}%
\pgfpathlineto{\pgfqpoint{2.732589in}{2.439235in}}%
\pgfpathlineto{\pgfqpoint{2.732107in}{2.439084in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{2.438771in}}%
\pgfpathlineto{\pgfqpoint{2.730171in}{2.438463in}}%
\pgfpathlineto{\pgfqpoint{2.729685in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{2.728710in}{2.438240in}}%
\pgfpathlineto{\pgfqpoint{2.728220in}{2.438334in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{2.438799in}}%
\pgfpathlineto{\pgfqpoint{2.726747in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{2.724769in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{2.441129in}}%
\pgfpathlineto{\pgfqpoint{2.723275in}{2.441787in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.442020in}}%
\pgfpathlineto{\pgfqpoint{2.721771in}{2.442232in}}%
\pgfpathlineto{\pgfqpoint{2.720764in}{2.442108in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{2.441912in}}%
\pgfpathlineto{\pgfqpoint{2.719246in}{2.441294in}}%
\pgfpathlineto{\pgfqpoint{2.718738in}{2.440893in}}%
\pgfpathlineto{\pgfqpoint{2.717718in}{2.440002in}}%
\pgfpathlineto{\pgfqpoint{2.717207in}{2.439554in}}%
\pgfpathlineto{\pgfqpoint{2.716181in}{2.438719in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{2.437985in}}%
\pgfpathlineto{\pgfqpoint{2.714634in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{2.437092in}}%
\pgfpathlineto{\pgfqpoint{2.713078in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{2.712035in}{2.436526in}}%
\pgfpathlineto{\pgfqpoint{2.711512in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{2.710462in}{2.436438in}}%
\pgfpathlineto{\pgfqpoint{2.709408in}{2.436634in}}%
\pgfpathlineto{\pgfqpoint{2.708879in}{2.436756in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{2.436988in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{2.706219in}{2.437256in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{2.437431in}}%
\pgfpathlineto{\pgfqpoint{2.704608in}{2.437539in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.437753in}}%
\pgfpathlineto{\pgfqpoint{2.702988in}{2.437834in}}%
\pgfpathlineto{\pgfqpoint{2.701901in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{2.437805in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.437565in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{2.437236in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.437076in}}%
\pgfpathlineto{\pgfqpoint{2.697508in}{2.436791in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{2.436688in}}%
\pgfpathlineto{\pgfqpoint{2.695840in}{2.436547in}}%
\pgfpathlineto{\pgfqpoint{2.694722in}{2.436361in}}%
\pgfpathlineto{\pgfqpoint{2.694161in}{2.436205in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{2.435752in}}%
\pgfpathlineto{\pgfqpoint{2.692471in}{2.435462in}}%
\pgfpathlineto{\pgfqpoint{2.691338in}{2.434819in}}%
\pgfpathlineto{\pgfqpoint{2.690769in}{2.434526in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{2.435750in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{2.436859in}}%
\pgfpathlineto{\pgfqpoint{2.687906in}{2.437285in}}%
\pgfpathlineto{\pgfqpoint{2.686752in}{2.437821in}}%
\pgfpathlineto{\pgfqpoint{2.686173in}{2.437937in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{2.437859in}}%
\pgfpathlineto{\pgfqpoint{2.683843in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{2.683257in}{2.437070in}}%
\pgfpathlineto{\pgfqpoint{2.682080in}{2.436075in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.435452in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{2.679711in}{2.433397in}}%
\pgfpathlineto{\pgfqpoint{2.678518in}{2.432380in}}%
\pgfpathlineto{\pgfqpoint{2.677319in}{2.432047in}}%
\pgfpathlineto{\pgfqpoint{2.676718in}{2.432122in}}%
\pgfpathlineto{\pgfqpoint{2.675510in}{2.432598in}}%
\pgfpathlineto{\pgfqpoint{2.674904in}{2.432933in}}%
\pgfpathlineto{\pgfqpoint{2.673687in}{2.433646in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{2.434346in}}%
\pgfpathlineto{\pgfqpoint{2.671852in}{2.434669in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{2.435231in}}%
\pgfpathlineto{\pgfqpoint{2.670002in}{2.435474in}}%
\pgfpathlineto{\pgfqpoint{2.668761in}{2.435918in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{2.436134in}}%
\pgfpathlineto{\pgfqpoint{2.666888in}{2.436618in}}%
\pgfpathlineto{\pgfqpoint{2.665632in}{2.437225in}}%
\pgfpathlineto{\pgfqpoint{2.665002in}{2.437549in}}%
\pgfpathlineto{\pgfqpoint{2.663736in}{2.438128in}}%
\pgfpathlineto{\pgfqpoint{2.663100in}{2.438338in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{2.438569in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{2.658606in}{2.437784in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{2.437417in}}%
\pgfpathlineto{\pgfqpoint{2.656655in}{2.436599in}}%
\pgfpathlineto{\pgfqpoint{2.656001in}{2.436193in}}%
\pgfpathlineto{\pgfqpoint{2.654689in}{2.435445in}}%
\pgfpathlineto{\pgfqpoint{2.653369in}{2.434720in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{2.434336in}}%
\pgfpathlineto{\pgfqpoint{2.651376in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{2.650708in}{2.433143in}}%
\pgfpathlineto{\pgfqpoint{2.649367in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{2.648019in}{2.431953in}}%
\pgfpathlineto{\pgfqpoint{2.647342in}{2.431835in}}%
\pgfpathlineto{\pgfqpoint{2.645983in}{2.431857in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{2.431974in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.432314in}}%
\pgfpathlineto{\pgfqpoint{2.643241in}{2.432532in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{2.433084in}}%
\pgfpathlineto{\pgfqpoint{2.640470in}{2.433763in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{2.434126in}}%
\pgfpathlineto{\pgfqpoint{2.638370in}{2.434830in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{2.435125in}}%
\pgfpathlineto{\pgfqpoint{2.636253in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{2.634832in}{2.435601in}}%
\pgfpathlineto{\pgfqpoint{2.634118in}{2.435489in}}%
\pgfpathlineto{\pgfqpoint{2.632684in}{2.434977in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{2.434594in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{2.629791in}{2.433243in}}%
\pgfpathlineto{\pgfqpoint{2.628332in}{2.432579in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{2.432577in}}%
\pgfpathlineto{\pgfqpoint{2.626127in}{2.432791in}}%
\pgfpathlineto{\pgfqpoint{2.624647in}{2.433306in}}%
\pgfpathlineto{\pgfqpoint{2.623903in}{2.433511in}}%
\pgfpathlineto{\pgfqpoint{2.622409in}{2.433728in}}%
\pgfpathlineto{\pgfqpoint{2.620906in}{2.433662in}}%
\pgfpathlineto{\pgfqpoint{2.620151in}{2.433526in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{2.433036in}}%
\pgfpathlineto{\pgfqpoint{2.617872in}{2.432711in}}%
\pgfpathlineto{\pgfqpoint{2.616341in}{2.431954in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.431558in}}%
\pgfpathlineto{\pgfqpoint{2.614027in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{2.612472in}{2.430095in}}%
\pgfpathlineto{\pgfqpoint{2.611691in}{2.429818in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{2.429406in}}%
\pgfpathlineto{\pgfqpoint{2.609333in}{2.429299in}}%
\pgfpathlineto{\pgfqpoint{2.607749in}{2.429351in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{2.605353in}{2.429411in}}%
\pgfpathlineto{\pgfqpoint{2.603743in}{2.429043in}}%
\pgfpathlineto{\pgfqpoint{2.602934in}{2.428730in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{2.427885in}}%
\pgfpathlineto{\pgfqpoint{2.600491in}{2.427371in}}%
\pgfpathlineto{\pgfqpoint{2.598849in}{2.426190in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{2.424952in}}%
\pgfpathlineto{\pgfqpoint{2.596365in}{2.424352in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{2.423297in}}%
\pgfpathlineto{\pgfqpoint{2.593857in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{2.592170in}{2.422249in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{2.421842in}}%
\pgfpathlineto{\pgfqpoint{2.589619in}{2.421726in}}%
\pgfpathlineto{\pgfqpoint{2.587903in}{2.421577in}}%
\pgfpathlineto{\pgfqpoint{2.587041in}{2.421483in}}%
\pgfpathlineto{\pgfqpoint{2.585307in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{2.421062in}}%
\pgfpathlineto{\pgfqpoint{2.582684in}{2.420763in}}%
\pgfpathlineto{\pgfqpoint{2.580920in}{2.420388in}}%
\pgfpathlineto{\pgfqpoint{2.580033in}{2.420120in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{2.419368in}}%
\pgfpathlineto{\pgfqpoint{2.577353in}{2.418886in}}%
\pgfpathlineto{\pgfqpoint{2.575551in}{2.417841in}}%
\pgfpathlineto{\pgfqpoint{2.574644in}{2.417329in}}%
\pgfpathlineto{\pgfqpoint{2.572822in}{2.416516in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{2.416181in}}%
\pgfpathlineto{\pgfqpoint{2.570063in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{2.568206in}{2.416136in}}%
\pgfpathlineto{\pgfqpoint{2.567273in}{2.416085in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{2.415816in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{2.560639in}{2.414240in}}%
\pgfpathlineto{\pgfqpoint{2.559677in}{2.413805in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{2.412902in}}%
\pgfpathlineto{\pgfqpoint{2.556767in}{2.412474in}}%
\pgfpathlineto{\pgfqpoint{2.554808in}{2.411816in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{2.411649in}}%
\pgfpathlineto{\pgfqpoint{2.551841in}{2.411747in}}%
\pgfpathlineto{\pgfqpoint{2.549843in}{2.412121in}}%
\pgfpathlineto{\pgfqpoint{2.548838in}{2.412318in}}%
\pgfpathlineto{\pgfqpoint{2.546815in}{2.412663in}}%
\pgfpathlineto{\pgfqpoint{2.544776in}{2.412950in}}%
\pgfpathlineto{\pgfqpoint{2.543750in}{2.413119in}}%
\pgfpathlineto{\pgfqpoint{2.541686in}{2.413586in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{2.413916in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{2.414802in}}%
\pgfpathlineto{\pgfqpoint{2.537505in}{2.415316in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{2.416295in}}%
\pgfpathlineto{\pgfqpoint{2.533252in}{2.416997in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{2.417201in}}%
\pgfpathlineto{\pgfqpoint{2.530014in}{2.417315in}}%
\pgfpathlineto{\pgfqpoint{2.528926in}{2.417224in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{2.524523in}{2.416243in}}%
\pgfpathlineto{\pgfqpoint{2.523410in}{2.416001in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{2.415715in}}%
\pgfpathlineto{\pgfqpoint{2.520040in}{2.415669in}}%
\pgfpathlineto{\pgfqpoint{2.517768in}{2.415674in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{2.514321in}{2.415533in}}%
\pgfpathlineto{\pgfqpoint{2.511996in}{2.415107in}}%
\pgfpathlineto{\pgfqpoint{2.510826in}{2.414752in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.413794in}}%
\pgfpathlineto{\pgfqpoint{2.507280in}{2.413207in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{2.411818in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.410037in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{2.409012in}}%
\pgfpathlineto{\pgfqpoint{2.498806in}{2.406777in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{2.405650in}}%
\pgfpathlineto{\pgfqpoint{2.495083in}{2.406241in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.406565in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{2.407129in}}%
\pgfpathlineto{\pgfqpoint{2.488753in}{2.407578in}}%
\pgfpathlineto{\pgfqpoint{2.487468in}{2.407781in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{2.408124in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{2.408196in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{2.408102in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{2.407861in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{2.407801in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{2.407776in}}%
\pgfpathlineto{\pgfqpoint{2.472869in}{2.407690in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{2.407317in}}%
\pgfpathlineto{\pgfqpoint{2.468735in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{2.465939in}{2.406211in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{2.405189in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{2.404635in}}%
\pgfpathlineto{\pgfqpoint{2.458811in}{2.403501in}}%
\pgfpathlineto{\pgfqpoint{2.457360in}{2.402968in}}%
\pgfpathlineto{\pgfqpoint{2.454434in}{2.401999in}}%
\pgfpathlineto{\pgfqpoint{2.451472in}{2.401103in}}%
\pgfpathlineto{\pgfqpoint{2.449978in}{2.400668in}}%
\pgfpathlineto{\pgfqpoint{2.446963in}{2.399991in}}%
\pgfpathlineto{\pgfqpoint{2.445441in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{2.399420in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{2.399303in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{2.399153in}}%
\pgfpathlineto{\pgfqpoint{2.437691in}{2.398896in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{2.398500in}}%
\pgfpathlineto{\pgfqpoint{2.434522in}{2.397978in}}%
\pgfpathlineto{\pgfqpoint{2.432922in}{2.397341in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{2.396576in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{2.395689in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{2.394738in}}%
\pgfpathlineto{\pgfqpoint{2.426418in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{2.424765in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{2.418041in}{2.388915in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{2.387852in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.386729in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{2.385566in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.384376in}}%
\pgfpathlineto{\pgfqpoint{2.409373in}{2.383184in}}%
\pgfpathlineto{\pgfqpoint{2.407602in}{2.381996in}}%
\pgfpathlineto{\pgfqpoint{2.405819in}{2.380822in}}%
\pgfpathlineto{\pgfqpoint{2.404023in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{2.402214in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{2.377206in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{2.375932in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{2.374665in}}%
\pgfpathlineto{\pgfqpoint{2.394842in}{2.373416in}}%
\pgfpathlineto{\pgfqpoint{2.392965in}{2.372208in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{2.371021in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{2.369807in}}%
\pgfpathlineto{\pgfqpoint{2.387246in}{2.368504in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{2.367060in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{2.365439in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{2.379410in}{2.361865in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{2.360037in}}%
\pgfpathlineto{\pgfqpoint{2.375398in}{2.358248in}}%
\pgfpathlineto{\pgfqpoint{2.373367in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.353129in}}%
\pgfpathlineto{\pgfqpoint{2.367173in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.349755in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.348036in}}%
\pgfpathlineto{\pgfqpoint{2.360821in}{2.346316in}}%
\pgfpathlineto{\pgfqpoint{2.358668in}{2.344633in}}%
\pgfpathlineto{\pgfqpoint{2.356495in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{2.341323in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.338135in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{2.336616in}}%
\pgfpathlineto{\pgfqpoint{2.345338in}{2.335162in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.333770in}}%
\pgfpathlineto{\pgfqpoint{2.340731in}{2.332446in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.331190in}}%
\pgfpathlineto{\pgfqpoint{2.336037in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{2.328873in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.327829in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.326804in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.325773in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.324755in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{2.323745in}}%
\pgfpathlineto{\pgfqpoint{2.318874in}{2.322767in}}%
\pgfpathlineto{\pgfqpoint{2.316322in}{2.321802in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.319753in}}%
\pgfpathlineto{\pgfqpoint{2.308507in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{2.305847in}{2.317416in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{2.316087in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{2.314629in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.312995in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{2.292099in}{2.309102in}}%
\pgfpathlineto{\pgfqpoint{2.289256in}{2.306888in}}%
\pgfpathlineto{\pgfqpoint{2.286380in}{2.304530in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.302024in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{2.299332in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{2.296452in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.293350in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.290090in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.286742in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{2.258881in}{2.276814in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.270371in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{2.267127in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{2.263867in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.260526in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.257071in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.253375in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.245009in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.240341in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{2.235458in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.230424in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{2.225221in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{2.219887in}}%
\pgfpathlineto{\pgfqpoint{2.204981in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.203227in}}%
\pgfpathlineto{\pgfqpoint{2.192643in}{2.197443in}}%
\pgfpathlineto{\pgfqpoint{2.188391in}{2.191511in}}%
\pgfpathlineto{\pgfqpoint{2.184064in}{2.185411in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.179153in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.172822in}}%
\pgfpathlineto{\pgfqpoint{2.170614in}{2.166587in}}%
\pgfpathlineto{\pgfqpoint{2.165964in}{2.160577in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{2.149631in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.144695in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.140055in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.136076in}{2.131511in}}%
\pgfpathlineto{\pgfqpoint{2.130726in}{2.127415in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.123319in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{2.119305in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.115693in}}%
\pgfpathlineto{\pgfqpoint{2.108096in}{2.112770in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.110259in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.107735in}}%
\pgfpathlineto{\pgfqpoint{2.089660in}{2.104961in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.101755in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{2.098024in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.093669in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.088594in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.082627in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.075605in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.067222in}}%
\pgfpathlineto{\pgfqpoint{2.032550in}{2.057392in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.046630in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{2.035483in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{1.998183in}{2.008067in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.941549in}}%
\pgfpathlineto{\pgfqpoint{1.958296in}{1.910612in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.787702in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.736237in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{1.883099in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{1.177773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.967438in}{0.666516in}}{\pgfqpoint{3.000398in}{2.467762in}}{%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{0.666516in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{0.992632in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{1.102863in}}%
\pgfpathlineto{\pgfqpoint{2.054085in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.403733in}}%
\pgfpathlineto{\pgfqpoint{2.094514in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{2.118223in}{1.638741in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.701464in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.150024in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{1.850411in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{2.186946in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.040981in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.056030in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.068925in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{2.079767in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.088582in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.095389in}}%
\pgfpathlineto{\pgfqpoint{2.260646in}{2.100693in}}%
\pgfpathlineto{\pgfqpoint{2.266944in}{2.105101in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{2.109088in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.112861in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.116514in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{2.120072in}}%
\pgfpathlineto{\pgfqpoint{2.296245in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.127209in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.131056in}}%
\pgfpathlineto{\pgfqpoint{2.312300in}{2.135197in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.150663in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{2.152715in}}%
\pgfpathlineto{\pgfqpoint{2.341600in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{2.346165in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{2.159092in}}%
\pgfpathlineto{\pgfqpoint{2.355050in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.164364in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{2.367810in}{2.170589in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{2.174142in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{2.178048in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{2.182321in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{2.191781in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{2.196726in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{2.398946in}{2.206497in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{2.406157in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{2.220070in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.224331in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{2.228504in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.232549in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{2.236423in}}%
\pgfpathlineto{\pgfqpoint{2.426615in}{2.240090in}}%
\pgfpathlineto{\pgfqpoint{2.429867in}{2.243449in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.246494in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.249249in}}%
\pgfpathlineto{\pgfqpoint{2.439375in}{2.251701in}}%
\pgfpathlineto{\pgfqpoint{2.442465in}{2.253820in}}%
\pgfpathlineto{\pgfqpoint{2.445518in}{2.255593in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.257079in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{2.258303in}}%
\pgfpathlineto{\pgfqpoint{2.454456in}{2.259293in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{2.460242in}{2.260854in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{2.468675in}{2.263301in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{2.264362in}}%
\pgfpathlineto{\pgfqpoint{2.474143in}{2.265595in}}%
\pgfpathlineto{\pgfqpoint{2.476832in}{2.266993in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.268528in}}%
\pgfpathlineto{\pgfqpoint{2.482126in}{2.270173in}}%
\pgfpathlineto{\pgfqpoint{2.484730in}{2.271957in}}%
\pgfpathlineto{\pgfqpoint{2.487308in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{2.275905in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{2.278060in}}%
\pgfpathlineto{\pgfqpoint{2.494886in}{2.280291in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{2.282578in}}%
\pgfpathlineto{\pgfqpoint{2.499812in}{2.284871in}}%
\pgfpathlineto{\pgfqpoint{2.502239in}{2.287154in}}%
\pgfpathlineto{\pgfqpoint{2.504642in}{2.289445in}}%
\pgfpathlineto{\pgfqpoint{2.507023in}{2.291763in}}%
\pgfpathlineto{\pgfqpoint{2.509381in}{2.294111in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{2.296477in}}%
\pgfpathlineto{\pgfqpoint{2.514031in}{2.298829in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.301134in}}%
\pgfpathlineto{\pgfqpoint{2.518595in}{2.303361in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.307437in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.309243in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{2.310916in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{2.531807in}{2.313938in}}%
\pgfpathlineto{\pgfqpoint{2.533943in}{2.315354in}}%
\pgfpathlineto{\pgfqpoint{2.536060in}{2.316810in}}%
\pgfpathlineto{\pgfqpoint{2.538159in}{2.318326in}}%
\pgfpathlineto{\pgfqpoint{2.540241in}{2.319895in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.321552in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.323303in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.325142in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{2.550396in}{2.328971in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{2.554345in}{2.332874in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.334793in}}%
\pgfpathlineto{\pgfqpoint{2.558232in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.338187in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.339617in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{2.340866in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{2.341982in}}%
\pgfpathlineto{\pgfqpoint{2.567692in}{2.342974in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{2.343842in}}%
\pgfpathlineto{\pgfqpoint{2.571377in}{2.344627in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{2.346027in}}%
\pgfpathlineto{\pgfqpoint{2.576805in}{2.346736in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.347510in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{2.348372in}}%
\pgfpathlineto{\pgfqpoint{2.582117in}{2.349328in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{2.350365in}}%
\pgfpathlineto{\pgfqpoint{2.585596in}{2.351469in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{2.352614in}}%
\pgfpathlineto{\pgfqpoint{2.589027in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.354845in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{2.355884in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{2.356858in}}%
\pgfpathlineto{\pgfqpoint{2.595751in}{2.357771in}}%
\pgfpathlineto{\pgfqpoint{2.597404in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{2.599046in}{2.359431in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{2.360242in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{2.361061in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{2.362540in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.363165in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.363719in}}%
\pgfpathlineto{\pgfqpoint{2.610246in}{2.364221in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{2.364665in}}%
\pgfpathlineto{\pgfqpoint{2.613356in}{2.365040in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.365372in}}%
\pgfpathlineto{\pgfqpoint{2.616427in}{2.365699in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.366055in}}%
\pgfpathlineto{\pgfqpoint{2.619461in}{2.366437in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{2.622458in}{2.367178in}}%
\pgfpathlineto{\pgfqpoint{2.623943in}{2.367542in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{2.367938in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.368389in}}%
\pgfpathlineto{\pgfqpoint{2.628346in}{2.368908in}}%
\pgfpathlineto{\pgfqpoint{2.629797in}{2.369468in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.370042in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.370578in}}%
\pgfpathlineto{\pgfqpoint{2.634098in}{2.371018in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.371502in}}%
\pgfpathlineto{\pgfqpoint{2.638327in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{2.639720in}{2.371457in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.371273in}}%
\pgfpathlineto{\pgfqpoint{2.642485in}{2.370977in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{2.370065in}}%
\pgfpathlineto{\pgfqpoint{2.646574in}{2.369529in}}%
\pgfpathlineto{\pgfqpoint{2.647922in}{2.369000in}}%
\pgfpathlineto{\pgfqpoint{2.649263in}{2.368518in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{2.368092in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.367730in}}%
\pgfpathlineto{\pgfqpoint{2.653244in}{2.367440in}}%
\pgfpathlineto{\pgfqpoint{2.654556in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{2.655862in}{2.367080in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.367078in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{2.367276in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{2.367616in}}%
\pgfpathlineto{\pgfqpoint{2.662291in}{2.368074in}}%
\pgfpathlineto{\pgfqpoint{2.663557in}{2.368646in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.369342in}}%
\pgfpathlineto{\pgfqpoint{2.666069in}{2.370149in}}%
\pgfpathlineto{\pgfqpoint{2.667316in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.668557in}{2.372031in}}%
\pgfpathlineto{\pgfqpoint{2.669792in}{2.373063in}}%
\pgfpathlineto{\pgfqpoint{2.671020in}{2.374132in}}%
\pgfpathlineto{\pgfqpoint{2.672243in}{2.375222in}}%
\pgfpathlineto{\pgfqpoint{2.673459in}{2.376323in}}%
\pgfpathlineto{\pgfqpoint{2.674670in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{2.675874in}{2.378527in}}%
\pgfpathlineto{\pgfqpoint{2.677073in}{2.379611in}}%
\pgfpathlineto{\pgfqpoint{2.678266in}{2.380652in}}%
\pgfpathlineto{\pgfqpoint{2.679454in}{2.381604in}}%
\pgfpathlineto{\pgfqpoint{2.680635in}{2.382464in}}%
\pgfpathlineto{\pgfqpoint{2.681812in}{2.383228in}}%
\pgfpathlineto{\pgfqpoint{2.682982in}{2.383893in}}%
\pgfpathlineto{\pgfqpoint{2.684147in}{2.384485in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{2.385019in}}%
\pgfpathlineto{\pgfqpoint{2.686462in}{2.385506in}}%
\pgfpathlineto{\pgfqpoint{2.687611in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{2.688754in}{2.386327in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.386658in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.386948in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{2.387238in}}%
\pgfpathlineto{\pgfqpoint{2.693277in}{2.387558in}}%
\pgfpathlineto{\pgfqpoint{2.694396in}{2.387920in}}%
\pgfpathlineto{\pgfqpoint{2.695509in}{2.388323in}}%
\pgfpathlineto{\pgfqpoint{2.696617in}{2.388740in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{2.698818in}{2.389536in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.389888in}}%
\pgfpathlineto{\pgfqpoint{2.701000in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{2.702084in}{2.390546in}}%
\pgfpathlineto{\pgfqpoint{2.703163in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{2.704238in}{2.391125in}}%
\pgfpathlineto{\pgfqpoint{2.705308in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{2.706373in}{2.391559in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{2.391716in}}%
\pgfpathlineto{\pgfqpoint{2.708491in}{2.391825in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{2.391905in}}%
\pgfpathlineto{\pgfqpoint{2.710590in}{2.391978in}}%
\pgfpathlineto{\pgfqpoint{2.711633in}{2.392053in}}%
\pgfpathlineto{\pgfqpoint{2.712672in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{2.713706in}{2.392211in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{2.392285in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{2.716783in}{2.392520in}}%
\pgfpathlineto{\pgfqpoint{2.717801in}{2.392742in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{2.393038in}}%
\pgfpathlineto{\pgfqpoint{2.719823in}{2.393369in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{2.393718in}}%
\pgfpathlineto{\pgfqpoint{2.721830in}{2.394073in}}%
\pgfpathlineto{\pgfqpoint{2.722827in}{2.394429in}}%
\pgfpathlineto{\pgfqpoint{2.723820in}{2.394800in}}%
\pgfpathlineto{\pgfqpoint{2.724809in}{2.395178in}}%
\pgfpathlineto{\pgfqpoint{2.725794in}{2.395576in}}%
\pgfpathlineto{\pgfqpoint{2.726775in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{2.727753in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{2.397000in}}%
\pgfpathlineto{\pgfqpoint{2.729696in}{2.397617in}}%
\pgfpathlineto{\pgfqpoint{2.730662in}{2.398304in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.399083in}}%
\pgfpathlineto{\pgfqpoint{2.732583in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{2.733538in}{2.400892in}}%
\pgfpathlineto{\pgfqpoint{2.734490in}{2.401868in}}%
\pgfpathlineto{\pgfqpoint{2.735437in}{2.402838in}}%
\pgfpathlineto{\pgfqpoint{2.736381in}{2.403790in}}%
\pgfpathlineto{\pgfqpoint{2.737322in}{2.404698in}}%
\pgfpathlineto{\pgfqpoint{2.738259in}{2.405540in}}%
\pgfpathlineto{\pgfqpoint{2.739192in}{2.406295in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{2.406943in}}%
\pgfpathlineto{\pgfqpoint{2.741049in}{2.407498in}}%
\pgfpathlineto{\pgfqpoint{2.741972in}{2.407947in}}%
\pgfpathlineto{\pgfqpoint{2.742892in}{2.408296in}}%
\pgfpathlineto{\pgfqpoint{2.743808in}{2.408560in}}%
\pgfpathlineto{\pgfqpoint{2.744721in}{2.408758in}}%
\pgfpathlineto{\pgfqpoint{2.745630in}{2.408899in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{2.408982in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{2.409007in}}%
\pgfpathlineto{\pgfqpoint{2.748339in}{2.408985in}}%
\pgfpathlineto{\pgfqpoint{2.749236in}{2.408956in}}%
\pgfpathlineto{\pgfqpoint{2.750129in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{2.751906in}{2.408967in}}%
\pgfpathlineto{\pgfqpoint{2.752789in}{2.409030in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{2.409120in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{2.409250in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{2.409413in}}%
\pgfpathlineto{\pgfqpoint{2.756293in}{2.409612in}}%
\pgfpathlineto{\pgfqpoint{2.757162in}{2.409849in}}%
\pgfpathlineto{\pgfqpoint{2.758027in}{2.410125in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{2.410452in}}%
\pgfpathlineto{\pgfqpoint{2.759748in}{2.410831in}}%
\pgfpathlineto{\pgfqpoint{2.760605in}{2.411256in}}%
\pgfpathlineto{\pgfqpoint{2.761458in}{2.411707in}}%
\pgfpathlineto{\pgfqpoint{2.762309in}{2.412158in}}%
\pgfpathlineto{\pgfqpoint{2.763156in}{2.412597in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{2.413024in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{2.413439in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.413834in}}%
\pgfpathlineto{\pgfqpoint{2.766518in}{2.414204in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{2.414541in}}%
\pgfpathlineto{\pgfqpoint{2.768182in}{2.414830in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{2.415080in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{2.415317in}}%
\pgfpathlineto{\pgfqpoint{2.770657in}{2.415559in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{2.415822in}}%
\pgfpathlineto{\pgfqpoint{2.772294in}{2.416129in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{2.416494in}}%
\pgfpathlineto{\pgfqpoint{2.773920in}{2.416911in}}%
\pgfpathlineto{\pgfqpoint{2.774729in}{2.417377in}}%
\pgfpathlineto{\pgfqpoint{2.775535in}{2.417885in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{2.418419in}}%
\pgfpathlineto{\pgfqpoint{2.777140in}{2.418966in}}%
\pgfpathlineto{\pgfqpoint{2.777939in}{2.419507in}}%
\pgfpathlineto{\pgfqpoint{2.778735in}{2.420045in}}%
\pgfpathlineto{\pgfqpoint{2.779528in}{2.420564in}}%
\pgfpathlineto{\pgfqpoint{2.780319in}{2.421055in}}%
\pgfpathlineto{\pgfqpoint{2.781108in}{2.421527in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{2.421958in}}%
\pgfpathlineto{\pgfqpoint{2.782677in}{2.422334in}}%
\pgfpathlineto{\pgfqpoint{2.783458in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{2.784237in}{2.422906in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{2.423095in}}%
\pgfpathlineto{\pgfqpoint{2.785787in}{2.423210in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.423259in}}%
\pgfpathlineto{\pgfqpoint{2.787327in}{2.423263in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{2.423235in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.423214in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{2.790379in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{2.791137in}{2.423434in}}%
\pgfpathlineto{\pgfqpoint{2.791892in}{2.423622in}}%
\pgfpathlineto{\pgfqpoint{2.792644in}{2.423867in}}%
\pgfpathlineto{\pgfqpoint{2.793395in}{2.424172in}}%
\pgfpathlineto{\pgfqpoint{2.794143in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{2.794889in}{2.424853in}}%
\pgfpathlineto{\pgfqpoint{2.795633in}{2.425155in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{2.425385in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{2.425517in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{2.425526in}}%
\pgfpathlineto{\pgfqpoint{2.798585in}{2.425402in}}%
\pgfpathlineto{\pgfqpoint{2.799318in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{2.800049in}{2.424817in}}%
\pgfpathlineto{\pgfqpoint{2.800777in}{2.424394in}}%
\pgfpathlineto{\pgfqpoint{2.801503in}{2.423915in}}%
\pgfpathlineto{\pgfqpoint{2.802228in}{2.423403in}}%
\pgfpathlineto{\pgfqpoint{2.802950in}{2.422889in}}%
\pgfpathlineto{\pgfqpoint{2.803670in}{2.422409in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{2.805104in}{2.421676in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.421452in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{2.421348in}}%
\pgfpathlineto{\pgfqpoint{2.807239in}{2.421369in}}%
\pgfpathlineto{\pgfqpoint{2.807947in}{2.421517in}}%
\pgfpathlineto{\pgfqpoint{2.808652in}{2.421775in}}%
\pgfpathlineto{\pgfqpoint{2.809356in}{2.422148in}}%
\pgfpathlineto{\pgfqpoint{2.810058in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{2.810758in}{2.423222in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{2.423906in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.424669in}}%
\pgfpathlineto{\pgfqpoint{2.812845in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{2.426343in}}%
\pgfpathlineto{\pgfqpoint{2.814227in}{2.427181in}}%
\pgfpathlineto{\pgfqpoint{2.814915in}{2.427965in}}%
\pgfpathlineto{\pgfqpoint{2.815602in}{2.428664in}}%
\pgfpathlineto{\pgfqpoint{2.816286in}{2.429270in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{2.429762in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{2.430387in}}%
\pgfpathlineto{\pgfqpoint{2.819005in}{2.430514in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.820353in}{2.430400in}}%
\pgfpathlineto{\pgfqpoint{2.821024in}{2.430169in}}%
\pgfpathlineto{\pgfqpoint{2.821694in}{2.429835in}}%
\pgfpathlineto{\pgfqpoint{2.822362in}{2.429408in}}%
\pgfpathlineto{\pgfqpoint{2.823028in}{2.428905in}}%
\pgfpathlineto{\pgfqpoint{2.823692in}{2.428347in}}%
\pgfpathlineto{\pgfqpoint{2.824355in}{2.427766in}}%
\pgfpathlineto{\pgfqpoint{2.825015in}{2.427189in}}%
\pgfpathlineto{\pgfqpoint{2.825674in}{2.426650in}}%
\pgfpathlineto{\pgfqpoint{2.826332in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{2.826987in}{2.425768in}}%
\pgfpathlineto{\pgfqpoint{2.827641in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{2.828293in}{2.425190in}}%
\pgfpathlineto{\pgfqpoint{2.828943in}{2.425023in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{2.424931in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{2.424915in}}%
\pgfpathlineto{\pgfqpoint{2.830884in}{2.424970in}}%
\pgfpathlineto{\pgfqpoint{2.831528in}{2.425074in}}%
\pgfpathlineto{\pgfqpoint{2.832170in}{2.425210in}}%
\pgfpathlineto{\pgfqpoint{2.832810in}{2.425350in}}%
\pgfpathlineto{\pgfqpoint{2.833449in}{2.425477in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{2.425580in}}%
\pgfpathlineto{\pgfqpoint{2.834721in}{2.425652in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.425701in}}%
\pgfpathlineto{\pgfqpoint{2.835987in}{2.425726in}}%
\pgfpathlineto{\pgfqpoint{2.836618in}{2.425746in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{2.837874in}{2.425839in}}%
\pgfpathlineto{\pgfqpoint{2.838500in}{2.425947in}}%
\pgfpathlineto{\pgfqpoint{2.839124in}{2.426112in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{2.426341in}}%
\pgfpathlineto{\pgfqpoint{2.840368in}{2.426624in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{2.426947in}}%
\pgfpathlineto{\pgfqpoint{2.841606in}{2.427293in}}%
\pgfpathlineto{\pgfqpoint{2.842222in}{2.427652in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{2.428015in}}%
\pgfpathlineto{\pgfqpoint{2.843451in}{2.428382in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.428750in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{2.429106in}}%
\pgfpathlineto{\pgfqpoint{2.845282in}{2.429441in}}%
\pgfpathlineto{\pgfqpoint{2.845890in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{2.429977in}}%
\pgfpathlineto{\pgfqpoint{2.847100in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{2.847703in}{2.430302in}}%
\pgfpathlineto{\pgfqpoint{2.848305in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{2.848905in}{2.430324in}}%
\pgfpathlineto{\pgfqpoint{2.849504in}{2.430208in}}%
\pgfpathlineto{\pgfqpoint{2.850101in}{2.430022in}}%
\pgfpathlineto{\pgfqpoint{2.850697in}{2.429783in}}%
\pgfpathlineto{\pgfqpoint{2.851291in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{2.851884in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{2.429088in}}%
\pgfpathlineto{\pgfqpoint{2.853066in}{2.428932in}}%
\pgfpathlineto{\pgfqpoint{2.853655in}{2.428832in}}%
\pgfpathlineto{\pgfqpoint{2.854242in}{2.428776in}}%
\pgfpathlineto{\pgfqpoint{2.854828in}{2.428756in}}%
\pgfpathlineto{\pgfqpoint{2.855413in}{2.428756in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{2.428747in}}%
\pgfpathlineto{\pgfqpoint{2.856578in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{2.857159in}{2.428700in}}%
\pgfpathlineto{\pgfqpoint{2.857738in}{2.428669in}}%
\pgfpathlineto{\pgfqpoint{2.858316in}{2.428627in}}%
\pgfpathlineto{\pgfqpoint{2.858892in}{2.428596in}}%
\pgfpathlineto{\pgfqpoint{2.859468in}{2.428604in}}%
\pgfpathlineto{\pgfqpoint{2.860041in}{2.428662in}}%
\pgfpathlineto{\pgfqpoint{2.860614in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{2.428920in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{2.429092in}}%
\pgfpathlineto{\pgfqpoint{2.862324in}{2.429282in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{2.863457in}{2.429722in}}%
\pgfpathlineto{\pgfqpoint{2.864022in}{2.429965in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{2.865147in}{2.430437in}}%
\pgfpathlineto{\pgfqpoint{2.865708in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{2.866268in}{2.430844in}}%
\pgfpathlineto{\pgfqpoint{2.866826in}{2.431030in}}%
\pgfpathlineto{\pgfqpoint{2.867383in}{2.431224in}}%
\pgfpathlineto{\pgfqpoint{2.867939in}{2.431452in}}%
\pgfpathlineto{\pgfqpoint{2.868494in}{2.431730in}}%
\pgfpathlineto{\pgfqpoint{2.869047in}{2.432058in}}%
\pgfpathlineto{\pgfqpoint{2.869600in}{2.432419in}}%
\pgfpathlineto{\pgfqpoint{2.870151in}{2.432808in}}%
\pgfpathlineto{\pgfqpoint{2.870700in}{2.433218in}}%
\pgfpathlineto{\pgfqpoint{2.871249in}{2.433646in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{2.434082in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.434516in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.873431in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{2.435620in}}%
\pgfpathlineto{\pgfqpoint{2.874515in}{2.435893in}}%
\pgfpathlineto{\pgfqpoint{2.875055in}{2.436107in}}%
\pgfpathlineto{\pgfqpoint{2.875594in}{2.436256in}}%
\pgfpathlineto{\pgfqpoint{2.876132in}{2.436332in}}%
\pgfpathlineto{\pgfqpoint{2.876669in}{2.436324in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{2.436231in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{2.436055in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.435784in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{2.435426in}}%
\pgfpathlineto{\pgfqpoint{2.879335in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{2.879865in}{2.434542in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.434059in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{2.433570in}}%
\pgfpathlineto{\pgfqpoint{2.881448in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.881973in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{2.882498in}{2.432221in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{2.431839in}}%
\pgfpathlineto{\pgfqpoint{2.883543in}{2.431491in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{2.431175in}}%
\pgfpathlineto{\pgfqpoint{2.884584in}{2.430890in}}%
\pgfpathlineto{\pgfqpoint{2.885102in}{2.430631in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{2.886137in}{2.430197in}}%
\pgfpathlineto{\pgfqpoint{2.886652in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{2.887167in}{2.429841in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{2.429706in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{2.429508in}}%
\pgfpathlineto{\pgfqpoint{2.889214in}{2.429428in}}%
\pgfpathlineto{\pgfqpoint{2.889724in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{2.890232in}{2.429286in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.891245in}{2.429149in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.429096in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{2.892757in}{2.429070in}}%
\pgfpathlineto{\pgfqpoint{2.893259in}{2.429125in}}%
\pgfpathlineto{\pgfqpoint{2.893760in}{2.429231in}}%
\pgfpathlineto{\pgfqpoint{2.894260in}{2.429396in}}%
\pgfpathlineto{\pgfqpoint{2.894759in}{2.429617in}}%
\pgfpathlineto{\pgfqpoint{2.895257in}{2.429889in}}%
\pgfpathlineto{\pgfqpoint{2.895755in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{2.896251in}{2.430550in}}%
\pgfpathlineto{\pgfqpoint{2.896746in}{2.430908in}}%
\pgfpathlineto{\pgfqpoint{2.897240in}{2.431262in}}%
\pgfpathlineto{\pgfqpoint{2.897733in}{2.431611in}}%
\pgfpathlineto{\pgfqpoint{2.898225in}{2.431953in}}%
\pgfpathlineto{\pgfqpoint{2.898716in}{2.432285in}}%
\pgfpathlineto{\pgfqpoint{2.899206in}{2.432613in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{2.900671in}{2.433496in}}%
\pgfpathlineto{\pgfqpoint{2.901157in}{2.433740in}}%
\pgfpathlineto{\pgfqpoint{2.901643in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{2.902127in}{2.434109in}}%
\pgfpathlineto{\pgfqpoint{2.902611in}{2.434231in}}%
\pgfpathlineto{\pgfqpoint{2.903093in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{2.903575in}{2.434339in}}%
\pgfpathlineto{\pgfqpoint{2.904056in}{2.434340in}}%
\pgfpathlineto{\pgfqpoint{2.904535in}{2.434322in}}%
\pgfpathlineto{\pgfqpoint{2.905014in}{2.434297in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{2.434271in}}%
\pgfpathlineto{\pgfqpoint{2.905969in}{2.434261in}}%
\pgfpathlineto{\pgfqpoint{2.906445in}{2.434282in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{2.434343in}}%
\pgfpathlineto{\pgfqpoint{2.907395in}{2.434443in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{2.434577in}}%
\pgfpathlineto{\pgfqpoint{2.908341in}{2.434739in}}%
\pgfpathlineto{\pgfqpoint{2.908812in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{2.909283in}{2.435124in}}%
\pgfpathlineto{\pgfqpoint{2.909753in}{2.435345in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{2.910690in}{2.435815in}}%
\pgfpathlineto{\pgfqpoint{2.911157in}{2.436071in}}%
\pgfpathlineto{\pgfqpoint{2.911623in}{2.436335in}}%
\pgfpathlineto{\pgfqpoint{2.912089in}{2.436599in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{2.913017in}{2.437103in}}%
\pgfpathlineto{\pgfqpoint{2.913480in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{2.913942in}{2.437580in}}%
\pgfpathlineto{\pgfqpoint{2.914403in}{2.437804in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{2.438017in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{2.438233in}}%
\pgfpathlineto{\pgfqpoint{2.915781in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{2.916239in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{2.438882in}}%
\pgfpathlineto{\pgfqpoint{2.917152in}{2.439075in}}%
\pgfpathlineto{\pgfqpoint{2.917607in}{2.439237in}}%
\pgfpathlineto{\pgfqpoint{2.918061in}{2.439359in}}%
\pgfpathlineto{\pgfqpoint{2.918515in}{2.439436in}}%
\pgfpathlineto{\pgfqpoint{2.918967in}{2.439467in}}%
\pgfpathlineto{\pgfqpoint{2.919419in}{2.439451in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.439396in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{2.439309in}}%
\pgfpathlineto{\pgfqpoint{2.920770in}{2.439202in}}%
\pgfpathlineto{\pgfqpoint{2.921219in}{2.439078in}}%
\pgfpathlineto{\pgfqpoint{2.921666in}{2.438943in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{2.922560in}{2.438686in}}%
\pgfpathlineto{\pgfqpoint{2.923005in}{2.438582in}}%
\pgfpathlineto{\pgfqpoint{2.923450in}{2.438495in}}%
\pgfpathlineto{\pgfqpoint{2.923894in}{2.438421in}}%
\pgfpathlineto{\pgfqpoint{2.924337in}{2.438363in}}%
\pgfpathlineto{\pgfqpoint{2.924779in}{2.438316in}}%
\pgfpathlineto{\pgfqpoint{2.925220in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{2.925661in}{2.438261in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.438241in}}%
\pgfpathlineto{\pgfqpoint{2.926540in}{2.438217in}}%
\pgfpathlineto{\pgfqpoint{2.926978in}{2.438176in}}%
\pgfpathlineto{\pgfqpoint{2.927416in}{2.438107in}}%
\pgfpathlineto{\pgfqpoint{2.927853in}{2.437998in}}%
\pgfpathlineto{\pgfqpoint{2.928289in}{2.437855in}}%
\pgfpathlineto{\pgfqpoint{2.928724in}{2.437688in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{2.437497in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{2.437288in}}%
\pgfpathlineto{\pgfqpoint{2.930025in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{2.930458in}{2.436880in}}%
\pgfpathlineto{\pgfqpoint{2.930889in}{2.436697in}}%
\pgfpathlineto{\pgfqpoint{2.931320in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{2.931750in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{2.932179in}{2.436275in}}%
\pgfpathlineto{\pgfqpoint{2.932608in}{2.436174in}}%
\pgfpathlineto{\pgfqpoint{2.933036in}{2.436086in}}%
\pgfpathlineto{\pgfqpoint{2.933463in}{2.436004in}}%
\pgfpathlineto{\pgfqpoint{2.933889in}{2.435932in}}%
\pgfpathlineto{\pgfqpoint{2.934315in}{2.435858in}}%
\pgfpathlineto{\pgfqpoint{2.934739in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{2.935164in}{2.435681in}}%
\pgfpathlineto{\pgfqpoint{2.935587in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{2.936010in}{2.435473in}}%
\pgfpathlineto{\pgfqpoint{2.936432in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.435244in}}%
\pgfpathlineto{\pgfqpoint{2.937274in}{2.435116in}}%
\pgfpathlineto{\pgfqpoint{2.937693in}{2.434985in}}%
\pgfpathlineto{\pgfqpoint{2.938113in}{2.434862in}}%
\pgfpathlineto{\pgfqpoint{2.938531in}{2.434745in}}%
\pgfpathlineto{\pgfqpoint{2.938949in}{2.434622in}}%
\pgfpathlineto{\pgfqpoint{2.939366in}{2.434494in}}%
\pgfpathlineto{\pgfqpoint{2.939782in}{2.434359in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.434107in}}%
\pgfpathlineto{\pgfqpoint{2.941027in}{2.434013in}}%
\pgfpathlineto{\pgfqpoint{2.941441in}{2.433947in}}%
\pgfpathlineto{\pgfqpoint{2.941853in}{2.433913in}}%
\pgfpathlineto{\pgfqpoint{2.942266in}{2.433911in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{2.943088in}{2.434003in}}%
\pgfpathlineto{\pgfqpoint{2.943498in}{2.434111in}}%
\pgfpathlineto{\pgfqpoint{2.943908in}{2.434267in}}%
\pgfpathlineto{\pgfqpoint{2.944316in}{2.434472in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{2.434716in}}%
\pgfpathlineto{\pgfqpoint{2.945132in}{2.434995in}}%
\pgfpathlineto{\pgfqpoint{2.945539in}{2.435292in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.435592in}}%
\pgfpathlineto{\pgfqpoint{2.946351in}{2.435901in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{2.947160in}{2.436545in}}%
\pgfpathlineto{\pgfqpoint{2.947563in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{2.947966in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.437585in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{2.437937in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{2.438288in}}%
\pgfpathlineto{\pgfqpoint{2.949571in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{2.949970in}{2.438997in}}%
\pgfpathlineto{\pgfqpoint{2.950369in}{2.439353in}}%
\pgfpathlineto{\pgfqpoint{2.950768in}{2.439721in}}%
\pgfpathlineto{\pgfqpoint{2.951166in}{2.440104in}}%
\pgfpathlineto{\pgfqpoint{2.951563in}{2.440503in}}%
\pgfpathlineto{\pgfqpoint{2.951959in}{2.440907in}}%
\pgfpathlineto{\pgfqpoint{2.952355in}{2.441303in}}%
\pgfpathlineto{\pgfqpoint{2.952750in}{2.441673in}}%
\pgfpathlineto{\pgfqpoint{2.953145in}{2.441996in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{2.442264in}}%
\pgfpathlineto{\pgfqpoint{2.953932in}{2.442484in}}%
\pgfpathlineto{\pgfqpoint{2.954324in}{2.442658in}}%
\pgfpathlineto{\pgfqpoint{2.954717in}{2.442778in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{2.442894in}}%
\pgfpathlineto{\pgfqpoint{2.955889in}{2.442924in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{2.442989in}}%
\pgfpathlineto{\pgfqpoint{2.957056in}{2.443045in}}%
\pgfpathlineto{\pgfqpoint{2.957444in}{2.443126in}}%
\pgfpathlineto{\pgfqpoint{2.957831in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.443382in}}%
\pgfpathlineto{\pgfqpoint{2.958604in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{2.958989in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{2.444012in}}%
\pgfpathlineto{\pgfqpoint{2.959758in}{2.444266in}}%
\pgfpathlineto{\pgfqpoint{2.960142in}{2.444525in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{2.444771in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{2.444996in}}%
\pgfpathlineto{\pgfqpoint{2.961289in}{2.445195in}}%
\pgfpathlineto{\pgfqpoint{2.961670in}{2.445370in}}%
\pgfpathlineto{\pgfqpoint{2.962051in}{2.445521in}}%
\pgfpathlineto{\pgfqpoint{2.962431in}{2.445655in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.445776in}}%
\pgfpathlineto{\pgfqpoint{2.963189in}{2.445883in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{2.963945in}{2.446062in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.446121in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.446150in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{2.446138in}}%
\pgfpathlineto{\pgfqpoint{2.965451in}{2.446086in}}%
\pgfpathlineto{\pgfqpoint{2.965826in}{2.446009in}}%
\pgfpathlineto{\pgfqpoint{2.966200in}{2.445918in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{2.445823in}}%
\pgfpathlineto{\pgfqpoint{2.966947in}{2.445726in}}%
\pgfpathlineto{\pgfqpoint{2.967320in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{2.445527in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{2.968434in}{2.445280in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{2.445133in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{2.444970in}}%
\pgfpathlineto{\pgfqpoint{2.969544in}{2.444794in}}%
\pgfpathlineto{\pgfqpoint{2.969913in}{2.444603in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.444401in}}%
\pgfpathlineto{\pgfqpoint{2.970649in}{2.444189in}}%
\pgfpathlineto{\pgfqpoint{2.971016in}{2.443962in}}%
\pgfpathlineto{\pgfqpoint{2.971383in}{2.443723in}}%
\pgfpathlineto{\pgfqpoint{2.971749in}{2.443471in}}%
\pgfpathlineto{\pgfqpoint{2.972115in}{2.443209in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{2.442941in}}%
\pgfpathlineto{\pgfqpoint{2.972844in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{2.973571in}{2.442151in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{2.974297in}{2.441675in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{2.975020in}{2.441290in}}%
\pgfpathlineto{\pgfqpoint{2.975381in}{2.441140in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{2.441023in}}%
\pgfpathlineto{\pgfqpoint{2.976101in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{2.976460in}{2.440902in}}%
\pgfpathlineto{\pgfqpoint{2.976819in}{2.440899in}}%
\pgfpathlineto{\pgfqpoint{2.977177in}{2.440945in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{2.441048in}}%
\pgfpathlineto{\pgfqpoint{2.977892in}{2.441213in}}%
\pgfpathlineto{\pgfqpoint{2.978248in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{2.978604in}{2.441766in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.442158in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{2.442624in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{2.443156in}}%
\pgfpathlineto{\pgfqpoint{2.980024in}{2.443743in}}%
\pgfpathlineto{\pgfqpoint{2.980378in}{2.444371in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{2.445024in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{2.981435in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{2.446933in}}%
\pgfpathlineto{\pgfqpoint{2.982138in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{2.982489in}{2.448016in}}%
\pgfpathlineto{\pgfqpoint{2.982839in}{2.448454in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.448814in}}%
\pgfpathlineto{\pgfqpoint{2.983538in}{2.449096in}}%
\pgfpathlineto{\pgfqpoint{2.983886in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{2.984234in}{2.449445in}}%
\pgfpathlineto{\pgfqpoint{2.984582in}{2.449509in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.449497in}}%
\pgfpathlineto{\pgfqpoint{2.985276in}{2.449408in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.449253in}}%
\pgfpathlineto{\pgfqpoint{2.985968in}{2.449042in}}%
\pgfpathlineto{\pgfqpoint{2.986313in}{2.448786in}}%
\pgfpathlineto{\pgfqpoint{2.986658in}{2.448491in}}%
\pgfpathlineto{\pgfqpoint{2.987002in}{2.448163in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{2.447806in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{2.447421in}}%
\pgfpathlineto{\pgfqpoint{2.988032in}{2.447012in}}%
\pgfpathlineto{\pgfqpoint{2.988375in}{2.446581in}}%
\pgfpathlineto{\pgfqpoint{2.988717in}{2.446125in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{2.445655in}}%
\pgfpathlineto{\pgfqpoint{2.989399in}{2.445178in}}%
\pgfpathlineto{\pgfqpoint{2.989740in}{2.444713in}}%
\pgfpathlineto{\pgfqpoint{2.990080in}{2.444274in}}%
\pgfpathlineto{\pgfqpoint{2.990419in}{2.443866in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{2.443496in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{2.443167in}}%
\pgfpathlineto{\pgfqpoint{2.991436in}{2.442879in}}%
\pgfpathlineto{\pgfqpoint{2.991773in}{2.442635in}}%
\pgfpathlineto{\pgfqpoint{2.992111in}{2.442434in}}%
\pgfpathlineto{\pgfqpoint{2.992447in}{2.442271in}}%
\pgfpathlineto{\pgfqpoint{2.992784in}{2.442144in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.442045in}}%
\pgfpathlineto{\pgfqpoint{2.993455in}{2.441965in}}%
\pgfpathlineto{\pgfqpoint{2.993790in}{2.441901in}}%
\pgfpathlineto{\pgfqpoint{2.994125in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.441836in}}%
\pgfpathlineto{\pgfqpoint{2.994793in}{2.441837in}}%
\pgfpathlineto{\pgfqpoint{2.995126in}{2.441856in}}%
\pgfpathlineto{\pgfqpoint{2.995459in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{2.995791in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{2.996123in}{2.442114in}}%
\pgfpathlineto{\pgfqpoint{2.996455in}{2.442293in}}%
\pgfpathlineto{\pgfqpoint{2.996786in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{2.997446in}{2.443120in}}%
\pgfpathlineto{\pgfqpoint{2.997776in}{2.443480in}}%
\pgfpathlineto{\pgfqpoint{2.998105in}{2.443871in}}%
\pgfpathlineto{\pgfqpoint{2.998434in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{2.998762in}{2.444696in}}%
\pgfpathlineto{\pgfqpoint{2.999090in}{2.445110in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{2.445526in}}%
\pgfpathlineto{\pgfqpoint{2.999745in}{2.445946in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.446779in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.467360in}}%
\pgfpathlineto{\pgfqpoint{2.999745in}{2.466971in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{2.466601in}}%
\pgfpathlineto{\pgfqpoint{2.999090in}{2.466243in}}%
\pgfpathlineto{\pgfqpoint{2.998762in}{2.465900in}}%
\pgfpathlineto{\pgfqpoint{2.998434in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{2.998105in}{2.465263in}}%
\pgfpathlineto{\pgfqpoint{2.997776in}{2.464953in}}%
\pgfpathlineto{\pgfqpoint{2.997446in}{2.464637in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.464319in}}%
\pgfpathlineto{\pgfqpoint{2.996786in}{2.464008in}}%
\pgfpathlineto{\pgfqpoint{2.996455in}{2.463708in}}%
\pgfpathlineto{\pgfqpoint{2.996123in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{2.995791in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{2.995459in}{2.462904in}}%
\pgfpathlineto{\pgfqpoint{2.995126in}{2.462676in}}%
\pgfpathlineto{\pgfqpoint{2.994793in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.462282in}}%
\pgfpathlineto{\pgfqpoint{2.994125in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{2.993790in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{2.993455in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.461741in}}%
\pgfpathlineto{\pgfqpoint{2.992784in}{2.461656in}}%
\pgfpathlineto{\pgfqpoint{2.992447in}{2.461601in}}%
\pgfpathlineto{\pgfqpoint{2.992111in}{2.461572in}}%
\pgfpathlineto{\pgfqpoint{2.991773in}{2.461571in}}%
\pgfpathlineto{\pgfqpoint{2.991436in}{2.461595in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{2.461635in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{2.461676in}}%
\pgfpathlineto{\pgfqpoint{2.990419in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{2.990080in}{2.461714in}}%
\pgfpathlineto{\pgfqpoint{2.989740in}{2.461697in}}%
\pgfpathlineto{\pgfqpoint{2.989399in}{2.461663in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{2.461616in}}%
\pgfpathlineto{\pgfqpoint{2.988717in}{2.461559in}}%
\pgfpathlineto{\pgfqpoint{2.988375in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{2.988032in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{2.987690in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.987002in}{2.461083in}}%
\pgfpathlineto{\pgfqpoint{2.986658in}{2.460940in}}%
\pgfpathlineto{\pgfqpoint{2.986313in}{2.460785in}}%
\pgfpathlineto{\pgfqpoint{2.985968in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{2.985622in}{2.460495in}}%
\pgfpathlineto{\pgfqpoint{2.985276in}{2.460381in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.460297in}}%
\pgfpathlineto{\pgfqpoint{2.984582in}{2.460241in}}%
\pgfpathlineto{\pgfqpoint{2.984234in}{2.460199in}}%
\pgfpathlineto{\pgfqpoint{2.983886in}{2.460166in}}%
\pgfpathlineto{\pgfqpoint{2.983538in}{2.460136in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.460115in}}%
\pgfpathlineto{\pgfqpoint{2.982839in}{2.460101in}}%
\pgfpathlineto{\pgfqpoint{2.982489in}{2.460094in}}%
\pgfpathlineto{\pgfqpoint{2.982138in}{2.460084in}}%
\pgfpathlineto{\pgfqpoint{2.981787in}{2.460060in}}%
\pgfpathlineto{\pgfqpoint{2.981435in}{2.460027in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{2.459995in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{2.459971in}}%
\pgfpathlineto{\pgfqpoint{2.980378in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{2.980024in}{2.459937in}}%
\pgfpathlineto{\pgfqpoint{2.979670in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{2.459889in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.459847in}}%
\pgfpathlineto{\pgfqpoint{2.978604in}{2.459798in}}%
\pgfpathlineto{\pgfqpoint{2.978248in}{2.459740in}}%
\pgfpathlineto{\pgfqpoint{2.977892in}{2.459675in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{2.459607in}}%
\pgfpathlineto{\pgfqpoint{2.977177in}{2.459538in}}%
\pgfpathlineto{\pgfqpoint{2.976819in}{2.459471in}}%
\pgfpathlineto{\pgfqpoint{2.976460in}{2.459414in}}%
\pgfpathlineto{\pgfqpoint{2.976101in}{2.459374in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{2.459354in}}%
\pgfpathlineto{\pgfqpoint{2.975381in}{2.459355in}}%
\pgfpathlineto{\pgfqpoint{2.975020in}{2.459379in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.459424in}}%
\pgfpathlineto{\pgfqpoint{2.974297in}{2.459486in}}%
\pgfpathlineto{\pgfqpoint{2.973934in}{2.459555in}}%
\pgfpathlineto{\pgfqpoint{2.973571in}{2.459618in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.459670in}}%
\pgfpathlineto{\pgfqpoint{2.972844in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{2.972480in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{2.972115in}{2.459717in}}%
\pgfpathlineto{\pgfqpoint{2.971749in}{2.459677in}}%
\pgfpathlineto{\pgfqpoint{2.971383in}{2.459593in}}%
\pgfpathlineto{\pgfqpoint{2.971016in}{2.459459in}}%
\pgfpathlineto{\pgfqpoint{2.970649in}{2.459267in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.459021in}}%
\pgfpathlineto{\pgfqpoint{2.969913in}{2.458726in}}%
\pgfpathlineto{\pgfqpoint{2.969544in}{2.458396in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{2.458043in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{2.457679in}}%
\pgfpathlineto{\pgfqpoint{2.968434in}{2.457314in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{2.456958in}}%
\pgfpathlineto{\pgfqpoint{2.967692in}{2.456612in}}%
\pgfpathlineto{\pgfqpoint{2.967320in}{2.456274in}}%
\pgfpathlineto{\pgfqpoint{2.966947in}{2.455945in}}%
\pgfpathlineto{\pgfqpoint{2.966574in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{2.966200in}{2.455307in}}%
\pgfpathlineto{\pgfqpoint{2.965826in}{2.454989in}}%
\pgfpathlineto{\pgfqpoint{2.965451in}{2.454666in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{2.454337in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.453999in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.453654in}}%
\pgfpathlineto{\pgfqpoint{2.963945in}{2.453309in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{2.452979in}}%
\pgfpathlineto{\pgfqpoint{2.963189in}{2.452684in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.452435in}}%
\pgfpathlineto{\pgfqpoint{2.962431in}{2.452243in}}%
\pgfpathlineto{\pgfqpoint{2.962051in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{2.961670in}{2.452046in}}%
\pgfpathlineto{\pgfqpoint{2.961289in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{2.452120in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{2.452249in}}%
\pgfpathlineto{\pgfqpoint{2.960142in}{2.452427in}}%
\pgfpathlineto{\pgfqpoint{2.959758in}{2.452642in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{2.452880in}}%
\pgfpathlineto{\pgfqpoint{2.958989in}{2.453122in}}%
\pgfpathlineto{\pgfqpoint{2.958604in}{2.453347in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.453531in}}%
\pgfpathlineto{\pgfqpoint{2.957831in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{2.957444in}{2.453776in}}%
\pgfpathlineto{\pgfqpoint{2.957056in}{2.453836in}}%
\pgfpathlineto{\pgfqpoint{2.956668in}{2.453859in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{2.453839in}}%
\pgfpathlineto{\pgfqpoint{2.955889in}{2.453771in}}%
\pgfpathlineto{\pgfqpoint{2.955499in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{2.954717in}{2.453203in}}%
\pgfpathlineto{\pgfqpoint{2.954324in}{2.452901in}}%
\pgfpathlineto{\pgfqpoint{2.953932in}{2.452565in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{2.452205in}}%
\pgfpathlineto{\pgfqpoint{2.953145in}{2.451826in}}%
\pgfpathlineto{\pgfqpoint{2.952750in}{2.451430in}}%
\pgfpathlineto{\pgfqpoint{2.952355in}{2.451023in}}%
\pgfpathlineto{\pgfqpoint{2.951959in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{2.951563in}{2.450194in}}%
\pgfpathlineto{\pgfqpoint{2.951166in}{2.449799in}}%
\pgfpathlineto{\pgfqpoint{2.950768in}{2.449416in}}%
\pgfpathlineto{\pgfqpoint{2.950369in}{2.449049in}}%
\pgfpathlineto{\pgfqpoint{2.949970in}{2.448700in}}%
\pgfpathlineto{\pgfqpoint{2.949571in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{2.448091in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{2.447836in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.447615in}}%
\pgfpathlineto{\pgfqpoint{2.947966in}{2.447429in}}%
\pgfpathlineto{\pgfqpoint{2.947563in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{2.947160in}{2.447149in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.447067in}}%
\pgfpathlineto{\pgfqpoint{2.946351in}{2.447041in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.447077in}}%
\pgfpathlineto{\pgfqpoint{2.945539in}{2.447184in}}%
\pgfpathlineto{\pgfqpoint{2.945132in}{2.447366in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{2.447619in}}%
\pgfpathlineto{\pgfqpoint{2.944316in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{2.943908in}{2.448298in}}%
\pgfpathlineto{\pgfqpoint{2.943498in}{2.448692in}}%
\pgfpathlineto{\pgfqpoint{2.943088in}{2.449111in}}%
\pgfpathlineto{\pgfqpoint{2.942677in}{2.449548in}}%
\pgfpathlineto{\pgfqpoint{2.942266in}{2.450001in}}%
\pgfpathlineto{\pgfqpoint{2.941853in}{2.450465in}}%
\pgfpathlineto{\pgfqpoint{2.941441in}{2.450937in}}%
\pgfpathlineto{\pgfqpoint{2.941027in}{2.451405in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{2.452269in}}%
\pgfpathlineto{\pgfqpoint{2.939782in}{2.452644in}}%
\pgfpathlineto{\pgfqpoint{2.939366in}{2.452981in}}%
\pgfpathlineto{\pgfqpoint{2.938949in}{2.453282in}}%
\pgfpathlineto{\pgfqpoint{2.938531in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{2.938113in}{2.453793in}}%
\pgfpathlineto{\pgfqpoint{2.937693in}{2.454009in}}%
\pgfpathlineto{\pgfqpoint{2.937274in}{2.454217in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.454429in}}%
\pgfpathlineto{\pgfqpoint{2.936432in}{2.454648in}}%
\pgfpathlineto{\pgfqpoint{2.936010in}{2.454877in}}%
\pgfpathlineto{\pgfqpoint{2.935587in}{2.455101in}}%
\pgfpathlineto{\pgfqpoint{2.935164in}{2.455305in}}%
\pgfpathlineto{\pgfqpoint{2.934739in}{2.455487in}}%
\pgfpathlineto{\pgfqpoint{2.934315in}{2.455646in}}%
\pgfpathlineto{\pgfqpoint{2.933889in}{2.455763in}}%
\pgfpathlineto{\pgfqpoint{2.933463in}{2.455833in}}%
\pgfpathlineto{\pgfqpoint{2.933036in}{2.455840in}}%
\pgfpathlineto{\pgfqpoint{2.932608in}{2.455792in}}%
\pgfpathlineto{\pgfqpoint{2.932179in}{2.455705in}}%
\pgfpathlineto{\pgfqpoint{2.931750in}{2.455597in}}%
\pgfpathlineto{\pgfqpoint{2.931320in}{2.455485in}}%
\pgfpathlineto{\pgfqpoint{2.930889in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{2.930458in}{2.455293in}}%
\pgfpathlineto{\pgfqpoint{2.930025in}{2.455226in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{2.455181in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{2.455161in}}%
\pgfpathlineto{\pgfqpoint{2.928724in}{2.455157in}}%
\pgfpathlineto{\pgfqpoint{2.928289in}{2.455165in}}%
\pgfpathlineto{\pgfqpoint{2.927853in}{2.455184in}}%
\pgfpathlineto{\pgfqpoint{2.927416in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{2.926978in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{2.926540in}{2.455216in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{2.455182in}}%
\pgfpathlineto{\pgfqpoint{2.925661in}{2.455110in}}%
\pgfpathlineto{\pgfqpoint{2.925220in}{2.455003in}}%
\pgfpathlineto{\pgfqpoint{2.924779in}{2.454868in}}%
\pgfpathlineto{\pgfqpoint{2.924337in}{2.454711in}}%
\pgfpathlineto{\pgfqpoint{2.923894in}{2.454545in}}%
\pgfpathlineto{\pgfqpoint{2.923450in}{2.454360in}}%
\pgfpathlineto{\pgfqpoint{2.923005in}{2.454157in}}%
\pgfpathlineto{\pgfqpoint{2.922560in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.453697in}}%
\pgfpathlineto{\pgfqpoint{2.921666in}{2.453439in}}%
\pgfpathlineto{\pgfqpoint{2.921219in}{2.453167in}}%
\pgfpathlineto{\pgfqpoint{2.920770in}{2.452891in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{2.452611in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{2.919419in}{2.452026in}}%
\pgfpathlineto{\pgfqpoint{2.918967in}{2.451717in}}%
\pgfpathlineto{\pgfqpoint{2.918515in}{2.451402in}}%
\pgfpathlineto{\pgfqpoint{2.918061in}{2.451097in}}%
\pgfpathlineto{\pgfqpoint{2.917607in}{2.450811in}}%
\pgfpathlineto{\pgfqpoint{2.917152in}{2.450541in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{2.450284in}}%
\pgfpathlineto{\pgfqpoint{2.916239in}{2.450032in}}%
\pgfpathlineto{\pgfqpoint{2.915781in}{2.449782in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{2.449528in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{2.914403in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{2.913942in}{2.448798in}}%
\pgfpathlineto{\pgfqpoint{2.913480in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{2.913017in}{2.448408in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{2.448264in}}%
\pgfpathlineto{\pgfqpoint{2.912089in}{2.448159in}}%
\pgfpathlineto{\pgfqpoint{2.911623in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{2.911157in}{2.448075in}}%
\pgfpathlineto{\pgfqpoint{2.910690in}{2.448083in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{2.448100in}}%
\pgfpathlineto{\pgfqpoint{2.909753in}{2.448119in}}%
\pgfpathlineto{\pgfqpoint{2.909283in}{2.448130in}}%
\pgfpathlineto{\pgfqpoint{2.908812in}{2.448138in}}%
\pgfpathlineto{\pgfqpoint{2.908341in}{2.448142in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{2.448135in}}%
\pgfpathlineto{\pgfqpoint{2.907395in}{2.448105in}}%
\pgfpathlineto{\pgfqpoint{2.906920in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{2.906445in}{2.447933in}}%
\pgfpathlineto{\pgfqpoint{2.905969in}{2.447803in}}%
\pgfpathlineto{\pgfqpoint{2.905492in}{2.447660in}}%
\pgfpathlineto{\pgfqpoint{2.905014in}{2.447524in}}%
\pgfpathlineto{\pgfqpoint{2.904535in}{2.447399in}}%
\pgfpathlineto{\pgfqpoint{2.904056in}{2.447285in}}%
\pgfpathlineto{\pgfqpoint{2.903575in}{2.447190in}}%
\pgfpathlineto{\pgfqpoint{2.903093in}{2.447122in}}%
\pgfpathlineto{\pgfqpoint{2.902611in}{2.447082in}}%
\pgfpathlineto{\pgfqpoint{2.902127in}{2.447074in}}%
\pgfpathlineto{\pgfqpoint{2.901643in}{2.447094in}}%
\pgfpathlineto{\pgfqpoint{2.901157in}{2.447140in}}%
\pgfpathlineto{\pgfqpoint{2.900671in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{2.447278in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{2.447383in}}%
\pgfpathlineto{\pgfqpoint{2.899206in}{2.447508in}}%
\pgfpathlineto{\pgfqpoint{2.898716in}{2.447646in}}%
\pgfpathlineto{\pgfqpoint{2.898225in}{2.447784in}}%
\pgfpathlineto{\pgfqpoint{2.897733in}{2.447918in}}%
\pgfpathlineto{\pgfqpoint{2.897240in}{2.448035in}}%
\pgfpathlineto{\pgfqpoint{2.896746in}{2.448127in}}%
\pgfpathlineto{\pgfqpoint{2.896251in}{2.448193in}}%
\pgfpathlineto{\pgfqpoint{2.895755in}{2.448224in}}%
\pgfpathlineto{\pgfqpoint{2.895257in}{2.448219in}}%
\pgfpathlineto{\pgfqpoint{2.894759in}{2.448184in}}%
\pgfpathlineto{\pgfqpoint{2.894260in}{2.448119in}}%
\pgfpathlineto{\pgfqpoint{2.893760in}{2.448018in}}%
\pgfpathlineto{\pgfqpoint{2.893259in}{2.447878in}}%
\pgfpathlineto{\pgfqpoint{2.892757in}{2.447690in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{2.447441in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.447139in}}%
\pgfpathlineto{\pgfqpoint{2.891245in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{2.446407in}}%
\pgfpathlineto{\pgfqpoint{2.890232in}{2.446021in}}%
\pgfpathlineto{\pgfqpoint{2.889724in}{2.445634in}}%
\pgfpathlineto{\pgfqpoint{2.889214in}{2.445250in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{2.444880in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{2.444537in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{2.887167in}{2.443898in}}%
\pgfpathlineto{\pgfqpoint{2.886652in}{2.443587in}}%
\pgfpathlineto{\pgfqpoint{2.886137in}{2.443291in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{2.885102in}{2.442790in}}%
\pgfpathlineto{\pgfqpoint{2.884584in}{2.442615in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{2.442512in}}%
\pgfpathlineto{\pgfqpoint{2.883543in}{2.442493in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{2.442557in}}%
\pgfpathlineto{\pgfqpoint{2.882498in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{2.881973in}{2.442866in}}%
\pgfpathlineto{\pgfqpoint{2.881448in}{2.443095in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.443623in}}%
\pgfpathlineto{\pgfqpoint{2.879865in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{2.879335in}{2.444102in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{2.444306in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{2.444850in}}%
\pgfpathlineto{\pgfqpoint{2.876669in}{2.445036in}}%
\pgfpathlineto{\pgfqpoint{2.876132in}{2.445222in}}%
\pgfpathlineto{\pgfqpoint{2.875594in}{2.445387in}}%
\pgfpathlineto{\pgfqpoint{2.875055in}{2.445524in}}%
\pgfpathlineto{\pgfqpoint{2.874515in}{2.445644in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{2.445766in}}%
\pgfpathlineto{\pgfqpoint{2.873431in}{2.445886in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{2.446010in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{2.446141in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{2.446271in}}%
\pgfpathlineto{\pgfqpoint{2.871249in}{2.446398in}}%
\pgfpathlineto{\pgfqpoint{2.870700in}{2.446524in}}%
\pgfpathlineto{\pgfqpoint{2.870151in}{2.446634in}}%
\pgfpathlineto{\pgfqpoint{2.869600in}{2.446710in}}%
\pgfpathlineto{\pgfqpoint{2.869047in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{2.868494in}{2.446671in}}%
\pgfpathlineto{\pgfqpoint{2.867939in}{2.446518in}}%
\pgfpathlineto{\pgfqpoint{2.867383in}{2.446275in}}%
\pgfpathlineto{\pgfqpoint{2.866826in}{2.445947in}}%
\pgfpathlineto{\pgfqpoint{2.866268in}{2.445556in}}%
\pgfpathlineto{\pgfqpoint{2.865708in}{2.445121in}}%
\pgfpathlineto{\pgfqpoint{2.865147in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{2.864022in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{2.863457in}{2.443354in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.442966in}}%
\pgfpathlineto{\pgfqpoint{2.862324in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{2.442296in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{2.860614in}{2.441822in}}%
\pgfpathlineto{\pgfqpoint{2.860041in}{2.441680in}}%
\pgfpathlineto{\pgfqpoint{2.859468in}{2.441608in}}%
\pgfpathlineto{\pgfqpoint{2.858892in}{2.441619in}}%
\pgfpathlineto{\pgfqpoint{2.858316in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{2.857738in}{2.441883in}}%
\pgfpathlineto{\pgfqpoint{2.857159in}{2.442138in}}%
\pgfpathlineto{\pgfqpoint{2.856578in}{2.442470in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{2.442864in}}%
\pgfpathlineto{\pgfqpoint{2.855413in}{2.443296in}}%
\pgfpathlineto{\pgfqpoint{2.854828in}{2.443741in}}%
\pgfpathlineto{\pgfqpoint{2.854242in}{2.444165in}}%
\pgfpathlineto{\pgfqpoint{2.853655in}{2.444542in}}%
\pgfpathlineto{\pgfqpoint{2.853066in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{2.445084in}}%
\pgfpathlineto{\pgfqpoint{2.851884in}{2.445216in}}%
\pgfpathlineto{\pgfqpoint{2.851291in}{2.445238in}}%
\pgfpathlineto{\pgfqpoint{2.850697in}{2.445159in}}%
\pgfpathlineto{\pgfqpoint{2.850101in}{2.444997in}}%
\pgfpathlineto{\pgfqpoint{2.849504in}{2.444782in}}%
\pgfpathlineto{\pgfqpoint{2.848905in}{2.444524in}}%
\pgfpathlineto{\pgfqpoint{2.848305in}{2.444246in}}%
\pgfpathlineto{\pgfqpoint{2.847703in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{2.847100in}{2.443675in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{2.845890in}{2.443161in}}%
\pgfpathlineto{\pgfqpoint{2.845282in}{2.442953in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{2.442794in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.442680in}}%
\pgfpathlineto{\pgfqpoint{2.843451in}{2.442607in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{2.442568in}}%
\pgfpathlineto{\pgfqpoint{2.842222in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{2.841606in}{2.442592in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{2.442663in}}%
\pgfpathlineto{\pgfqpoint{2.840368in}{2.442775in}}%
\pgfpathlineto{\pgfqpoint{2.839747in}{2.442912in}}%
\pgfpathlineto{\pgfqpoint{2.839124in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{2.838500in}{2.443140in}}%
\pgfpathlineto{\pgfqpoint{2.837874in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{2.443223in}}%
\pgfpathlineto{\pgfqpoint{2.836618in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{2.835987in}{2.443145in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.443053in}}%
\pgfpathlineto{\pgfqpoint{2.834721in}{2.442928in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{2.442790in}}%
\pgfpathlineto{\pgfqpoint{2.833449in}{2.442648in}}%
\pgfpathlineto{\pgfqpoint{2.832810in}{2.442508in}}%
\pgfpathlineto{\pgfqpoint{2.832170in}{2.442358in}}%
\pgfpathlineto{\pgfqpoint{2.831528in}{2.442182in}}%
\pgfpathlineto{\pgfqpoint{2.830884in}{2.441967in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{2.441709in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{2.441401in}}%
\pgfpathlineto{\pgfqpoint{2.828943in}{2.441048in}}%
\pgfpathlineto{\pgfqpoint{2.828293in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{2.827641in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{2.826987in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{2.826332in}{2.439061in}}%
\pgfpathlineto{\pgfqpoint{2.825674in}{2.438463in}}%
\pgfpathlineto{\pgfqpoint{2.825015in}{2.437881in}}%
\pgfpathlineto{\pgfqpoint{2.824355in}{2.437339in}}%
\pgfpathlineto{\pgfqpoint{2.823692in}{2.436857in}}%
\pgfpathlineto{\pgfqpoint{2.823028in}{2.436458in}}%
\pgfpathlineto{\pgfqpoint{2.822362in}{2.436163in}}%
\pgfpathlineto{\pgfqpoint{2.821694in}{2.435984in}}%
\pgfpathlineto{\pgfqpoint{2.821024in}{2.435928in}}%
\pgfpathlineto{\pgfqpoint{2.820353in}{2.435995in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{2.436180in}}%
\pgfpathlineto{\pgfqpoint{2.819005in}{2.436465in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{2.436832in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{2.437260in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{2.816286in}{2.438222in}}%
\pgfpathlineto{\pgfqpoint{2.815602in}{2.438701in}}%
\pgfpathlineto{\pgfqpoint{2.814915in}{2.439141in}}%
\pgfpathlineto{\pgfqpoint{2.814227in}{2.439511in}}%
\pgfpathlineto{\pgfqpoint{2.813537in}{2.439797in}}%
\pgfpathlineto{\pgfqpoint{2.812845in}{2.439997in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.440097in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{2.810758in}{2.439930in}}%
\pgfpathlineto{\pgfqpoint{2.810058in}{2.439646in}}%
\pgfpathlineto{\pgfqpoint{2.809356in}{2.439253in}}%
\pgfpathlineto{\pgfqpoint{2.808652in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{2.807947in}{2.438227in}}%
\pgfpathlineto{\pgfqpoint{2.807239in}{2.437651in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{2.437075in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.436525in}}%
\pgfpathlineto{\pgfqpoint{2.805104in}{2.436019in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{2.435584in}}%
\pgfpathlineto{\pgfqpoint{2.803670in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{2.802950in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{2.802228in}{2.434875in}}%
\pgfpathlineto{\pgfqpoint{2.801503in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{2.800777in}{2.434911in}}%
\pgfpathlineto{\pgfqpoint{2.800049in}{2.435043in}}%
\pgfpathlineto{\pgfqpoint{2.799318in}{2.435236in}}%
\pgfpathlineto{\pgfqpoint{2.798585in}{2.435478in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{2.435769in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{2.436107in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{2.436487in}}%
\pgfpathlineto{\pgfqpoint{2.795633in}{2.436905in}}%
\pgfpathlineto{\pgfqpoint{2.794889in}{2.437342in}}%
\pgfpathlineto{\pgfqpoint{2.794143in}{2.437773in}}%
\pgfpathlineto{\pgfqpoint{2.793395in}{2.438181in}}%
\pgfpathlineto{\pgfqpoint{2.792644in}{2.438543in}}%
\pgfpathlineto{\pgfqpoint{2.791892in}{2.438829in}}%
\pgfpathlineto{\pgfqpoint{2.791137in}{2.439001in}}%
\pgfpathlineto{\pgfqpoint{2.790379in}{2.439041in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{2.438951in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.438757in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{2.787327in}{2.438139in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.437765in}}%
\pgfpathlineto{\pgfqpoint{2.785787in}{2.437378in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{2.784237in}{2.436650in}}%
\pgfpathlineto{\pgfqpoint{2.783458in}{2.436342in}}%
\pgfpathlineto{\pgfqpoint{2.782677in}{2.436063in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{2.435792in}}%
\pgfpathlineto{\pgfqpoint{2.781108in}{2.435550in}}%
\pgfpathlineto{\pgfqpoint{2.780319in}{2.435336in}}%
\pgfpathlineto{\pgfqpoint{2.779528in}{2.435145in}}%
\pgfpathlineto{\pgfqpoint{2.778735in}{2.434992in}}%
\pgfpathlineto{\pgfqpoint{2.777939in}{2.434891in}}%
\pgfpathlineto{\pgfqpoint{2.777140in}{2.434834in}}%
\pgfpathlineto{\pgfqpoint{2.776339in}{2.434836in}}%
\pgfpathlineto{\pgfqpoint{2.775535in}{2.434888in}}%
\pgfpathlineto{\pgfqpoint{2.774729in}{2.434979in}}%
\pgfpathlineto{\pgfqpoint{2.773920in}{2.435080in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{2.435158in}}%
\pgfpathlineto{\pgfqpoint{2.772294in}{2.435175in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{2.435089in}}%
\pgfpathlineto{\pgfqpoint{2.770657in}{2.434864in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{2.434506in}}%
\pgfpathlineto{\pgfqpoint{2.769010in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{2.768182in}{2.433480in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{2.432858in}}%
\pgfpathlineto{\pgfqpoint{2.766518in}{2.432196in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.431514in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{2.430832in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{2.430167in}}%
\pgfpathlineto{\pgfqpoint{2.763156in}{2.429535in}}%
\pgfpathlineto{\pgfqpoint{2.762309in}{2.428938in}}%
\pgfpathlineto{\pgfqpoint{2.761458in}{2.428378in}}%
\pgfpathlineto{\pgfqpoint{2.760605in}{2.427849in}}%
\pgfpathlineto{\pgfqpoint{2.759748in}{2.427336in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{2.426825in}}%
\pgfpathlineto{\pgfqpoint{2.758027in}{2.426322in}}%
\pgfpathlineto{\pgfqpoint{2.757162in}{2.425836in}}%
\pgfpathlineto{\pgfqpoint{2.756293in}{2.425381in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{2.424965in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{2.424570in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{2.424176in}}%
\pgfpathlineto{\pgfqpoint{2.752789in}{2.423803in}}%
\pgfpathlineto{\pgfqpoint{2.751906in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{2.423170in}}%
\pgfpathlineto{\pgfqpoint{2.750129in}{2.422933in}}%
\pgfpathlineto{\pgfqpoint{2.749236in}{2.422756in}}%
\pgfpathlineto{\pgfqpoint{2.748339in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{2.422563in}}%
\pgfpathlineto{\pgfqpoint{2.746537in}{2.422541in}}%
\pgfpathlineto{\pgfqpoint{2.745630in}{2.422562in}}%
\pgfpathlineto{\pgfqpoint{2.744721in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{2.743808in}{2.422727in}}%
\pgfpathlineto{\pgfqpoint{2.742892in}{2.422855in}}%
\pgfpathlineto{\pgfqpoint{2.741972in}{2.423012in}}%
\pgfpathlineto{\pgfqpoint{2.741049in}{2.423177in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{2.739192in}{2.423513in}}%
\pgfpathlineto{\pgfqpoint{2.738259in}{2.423705in}}%
\pgfpathlineto{\pgfqpoint{2.737322in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{2.736381in}{2.424138in}}%
\pgfpathlineto{\pgfqpoint{2.735437in}{2.424367in}}%
\pgfpathlineto{\pgfqpoint{2.734490in}{2.424598in}}%
\pgfpathlineto{\pgfqpoint{2.733538in}{2.424844in}}%
\pgfpathlineto{\pgfqpoint{2.732583in}{2.425096in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.425336in}}%
\pgfpathlineto{\pgfqpoint{2.730662in}{2.425532in}}%
\pgfpathlineto{\pgfqpoint{2.729696in}{2.425671in}}%
\pgfpathlineto{\pgfqpoint{2.728727in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{2.727753in}{2.425678in}}%
\pgfpathlineto{\pgfqpoint{2.726775in}{2.425545in}}%
\pgfpathlineto{\pgfqpoint{2.725794in}{2.425372in}}%
\pgfpathlineto{\pgfqpoint{2.724809in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{2.723820in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{2.722827in}{2.424981in}}%
\pgfpathlineto{\pgfqpoint{2.721830in}{2.424961in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{2.425010in}}%
\pgfpathlineto{\pgfqpoint{2.719823in}{2.425115in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{2.425243in}}%
\pgfpathlineto{\pgfqpoint{2.717801in}{2.425366in}}%
\pgfpathlineto{\pgfqpoint{2.716783in}{2.425453in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{2.425529in}}%
\pgfpathlineto{\pgfqpoint{2.713706in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{2.712672in}{2.425583in}}%
\pgfpathlineto{\pgfqpoint{2.711633in}{2.425616in}}%
\pgfpathlineto{\pgfqpoint{2.710590in}{2.425655in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{2.425676in}}%
\pgfpathlineto{\pgfqpoint{2.708491in}{2.425659in}}%
\pgfpathlineto{\pgfqpoint{2.707434in}{2.425594in}}%
\pgfpathlineto{\pgfqpoint{2.706373in}{2.425459in}}%
\pgfpathlineto{\pgfqpoint{2.705308in}{2.425224in}}%
\pgfpathlineto{\pgfqpoint{2.704238in}{2.424852in}}%
\pgfpathlineto{\pgfqpoint{2.703163in}{2.424333in}}%
\pgfpathlineto{\pgfqpoint{2.702084in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{2.701000in}{2.422980in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.422228in}}%
\pgfpathlineto{\pgfqpoint{2.698818in}{2.421453in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{2.420703in}}%
\pgfpathlineto{\pgfqpoint{2.696617in}{2.419996in}}%
\pgfpathlineto{\pgfqpoint{2.695509in}{2.419344in}}%
\pgfpathlineto{\pgfqpoint{2.694396in}{2.418749in}}%
\pgfpathlineto{\pgfqpoint{2.693277in}{2.418221in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{2.417774in}}%
\pgfpathlineto{\pgfqpoint{2.691026in}{2.417426in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.417179in}}%
\pgfpathlineto{\pgfqpoint{2.688754in}{2.417049in}}%
\pgfpathlineto{\pgfqpoint{2.687611in}{2.417040in}}%
\pgfpathlineto{\pgfqpoint{2.686462in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{2.417351in}}%
\pgfpathlineto{\pgfqpoint{2.684147in}{2.417623in}}%
\pgfpathlineto{\pgfqpoint{2.682982in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{2.681812in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{2.680635in}{2.418591in}}%
\pgfpathlineto{\pgfqpoint{2.679454in}{2.418915in}}%
\pgfpathlineto{\pgfqpoint{2.678266in}{2.419235in}}%
\pgfpathlineto{\pgfqpoint{2.677073in}{2.419533in}}%
\pgfpathlineto{\pgfqpoint{2.675874in}{2.419806in}}%
\pgfpathlineto{\pgfqpoint{2.674670in}{2.420021in}}%
\pgfpathlineto{\pgfqpoint{2.673459in}{2.420179in}}%
\pgfpathlineto{\pgfqpoint{2.672243in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{2.671020in}{2.420394in}}%
\pgfpathlineto{\pgfqpoint{2.669792in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{2.668557in}{2.420496in}}%
\pgfpathlineto{\pgfqpoint{2.667316in}{2.420479in}}%
\pgfpathlineto{\pgfqpoint{2.666069in}{2.420418in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.420281in}}%
\pgfpathlineto{\pgfqpoint{2.663557in}{2.420001in}}%
\pgfpathlineto{\pgfqpoint{2.662291in}{2.419558in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{2.418265in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.417485in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.655862in}{2.415831in}}%
\pgfpathlineto{\pgfqpoint{2.654556in}{2.415026in}}%
\pgfpathlineto{\pgfqpoint{2.653244in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.413700in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{2.413238in}}%
\pgfpathlineto{\pgfqpoint{2.649263in}{2.412943in}}%
\pgfpathlineto{\pgfqpoint{2.647922in}{2.412831in}}%
\pgfpathlineto{\pgfqpoint{2.646574in}{2.412890in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{2.413089in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{2.642485in}{2.413632in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.413862in}}%
\pgfpathlineto{\pgfqpoint{2.639720in}{2.414008in}}%
\pgfpathlineto{\pgfqpoint{2.638327in}{2.414024in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{2.634098in}{2.413214in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.412756in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{2.629797in}{2.411677in}}%
\pgfpathlineto{\pgfqpoint{2.628346in}{2.411071in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.410403in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{2.409703in}}%
\pgfpathlineto{\pgfqpoint{2.623943in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{2.622458in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{2.407432in}}%
\pgfpathlineto{\pgfqpoint{2.619461in}{2.406667in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.405887in}}%
\pgfpathlineto{\pgfqpoint{2.616427in}{2.405077in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.404230in}}%
\pgfpathlineto{\pgfqpoint{2.613356in}{2.403366in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{2.610246in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.401025in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.400406in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{2.399832in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{2.399288in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{2.398776in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{2.398300in}}%
\pgfpathlineto{\pgfqpoint{2.599046in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{2.597404in}{2.397395in}}%
\pgfpathlineto{\pgfqpoint{2.595751in}{2.396915in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{2.396390in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{2.395784in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.395062in}}%
\pgfpathlineto{\pgfqpoint{2.589027in}{2.394244in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{2.393327in}}%
\pgfpathlineto{\pgfqpoint{2.585596in}{2.392297in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{2.391138in}}%
\pgfpathlineto{\pgfqpoint{2.582117in}{2.389815in}}%
\pgfpathlineto{\pgfqpoint{2.580359in}{2.388312in}}%
\pgfpathlineto{\pgfqpoint{2.578588in}{2.386636in}}%
\pgfpathlineto{\pgfqpoint{2.576805in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{2.382966in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.381048in}}%
\pgfpathlineto{\pgfqpoint{2.571377in}{2.379127in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{2.377224in}}%
\pgfpathlineto{\pgfqpoint{2.567692in}{2.375327in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{2.373407in}}%
\pgfpathlineto{\pgfqpoint{2.563951in}{2.371440in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.369402in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.367333in}}%
\pgfpathlineto{\pgfqpoint{2.558232in}{2.365283in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{2.554345in}{2.361426in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{2.550396in}{2.357854in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{2.356198in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.354652in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.353256in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.352047in}}%
\pgfpathlineto{\pgfqpoint{2.540241in}{2.351053in}}%
\pgfpathlineto{\pgfqpoint{2.538159in}{2.350269in}}%
\pgfpathlineto{\pgfqpoint{2.536060in}{2.349696in}}%
\pgfpathlineto{\pgfqpoint{2.533943in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.531807in}{2.348992in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{2.348757in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{2.348591in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.348495in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.348436in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{2.348340in}}%
\pgfpathlineto{\pgfqpoint{2.518595in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{2.514031in}{2.347130in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{2.346230in}}%
\pgfpathlineto{\pgfqpoint{2.509381in}{2.345128in}}%
\pgfpathlineto{\pgfqpoint{2.507023in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{2.504642in}{2.342517in}}%
\pgfpathlineto{\pgfqpoint{2.502239in}{2.341022in}}%
\pgfpathlineto{\pgfqpoint{2.499812in}{2.339442in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{2.337806in}}%
\pgfpathlineto{\pgfqpoint{2.494886in}{2.336118in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{2.334357in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{2.332541in}}%
\pgfpathlineto{\pgfqpoint{2.487308in}{2.330679in}}%
\pgfpathlineto{\pgfqpoint{2.484730in}{2.328735in}}%
\pgfpathlineto{\pgfqpoint{2.482126in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.324722in}}%
\pgfpathlineto{\pgfqpoint{2.476832in}{2.322677in}}%
\pgfpathlineto{\pgfqpoint{2.474143in}{2.320632in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{2.318607in}}%
\pgfpathlineto{\pgfqpoint{2.468675in}{2.316582in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.314597in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.312669in}}%
\pgfpathlineto{\pgfqpoint{2.460242in}{2.310789in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{2.308887in}}%
\pgfpathlineto{\pgfqpoint{2.454456in}{2.306950in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{2.304972in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{2.445518in}{2.300983in}}%
\pgfpathlineto{\pgfqpoint{2.442465in}{2.298963in}}%
\pgfpathlineto{\pgfqpoint{2.439375in}{2.296925in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.294853in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.292718in}}%
\pgfpathlineto{\pgfqpoint{2.429867in}{2.290481in}}%
\pgfpathlineto{\pgfqpoint{2.426615in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{2.285724in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.283216in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{2.280613in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{2.274981in}}%
\pgfpathlineto{\pgfqpoint{2.406157in}{2.271725in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.268049in}}%
\pgfpathlineto{\pgfqpoint{2.398946in}{2.263969in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.259502in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{2.254620in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{2.249268in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{2.223312in}}%
\pgfpathlineto{\pgfqpoint{2.367810in}{2.215813in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{2.355050in}{2.192433in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.346165in}{2.177501in}}%
\pgfpathlineto{\pgfqpoint{2.341600in}{2.170472in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.157615in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{2.152351in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{2.148822in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{2.312300in}{2.144510in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.142309in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.139732in}}%
\pgfpathlineto{\pgfqpoint{2.296245in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{2.133157in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.129254in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.125003in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{2.120363in}}%
\pgfpathlineto{\pgfqpoint{2.266944in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{2.260646in}{2.109856in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.098032in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.079221in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.071956in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.063699in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{2.042659in}}%
\pgfpathlineto{\pgfqpoint{2.186946in}{2.029095in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{2.013021in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{1.972108in}}%
\pgfpathlineto{\pgfqpoint{2.150024in}{1.946760in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.883869in}}%
\pgfpathlineto{\pgfqpoint{2.118223in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{1.801149in}}%
\pgfpathlineto{\pgfqpoint{2.094514in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{1.631786in}}%
\pgfpathlineto{\pgfqpoint{2.054085in}{1.561035in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{1.085773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathcurveto{\pgfqpoint{1.646996in}{2.098158in}}{\pgfqpoint{1.657595in}{2.102548in}}{\pgfqpoint{1.665409in}{2.110362in}}%
\pgfpathcurveto{\pgfqpoint{1.673222in}{2.118176in}}{\pgfqpoint{1.677613in}{2.128775in}}{\pgfqpoint{1.677613in}{2.139825in}}%
\pgfpathcurveto{\pgfqpoint{1.677613in}{2.150875in}}{\pgfqpoint{1.673222in}{2.161474in}}{\pgfqpoint{1.665409in}{2.169287in}}%
\pgfpathcurveto{\pgfqpoint{1.657595in}{2.177101in}}{\pgfqpoint{1.646996in}{2.181491in}}{\pgfqpoint{1.635946in}{2.181491in}}%
\pgfpathcurveto{\pgfqpoint{1.624896in}{2.181491in}}{\pgfqpoint{1.614297in}{2.177101in}}{\pgfqpoint{1.606483in}{2.169287in}}%
\pgfpathcurveto{\pgfqpoint{1.598670in}{2.161474in}}{\pgfqpoint{1.594279in}{2.150875in}}{\pgfqpoint{1.594279in}{2.139825in}}%
\pgfpathcurveto{\pgfqpoint{1.594279in}{2.128775in}}{\pgfqpoint{1.598670in}{2.118176in}}{\pgfqpoint{1.606483in}{2.110362in}}%
\pgfpathcurveto{\pgfqpoint{1.614297in}{2.102548in}}{\pgfqpoint{1.624896in}{2.098158in}}{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathcurveto{\pgfqpoint{1.913072in}{2.262337in}}{\pgfqpoint{1.923671in}{2.266727in}}{\pgfqpoint{1.931484in}{2.274540in}}%
\pgfpathcurveto{\pgfqpoint{1.939298in}{2.282354in}}{\pgfqpoint{1.943688in}{2.292953in}}{\pgfqpoint{1.943688in}{2.304003in}}%
\pgfpathcurveto{\pgfqpoint{1.943688in}{2.315053in}}{\pgfqpoint{1.939298in}{2.325652in}}{\pgfqpoint{1.931484in}{2.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.923671in}{2.341280in}}{\pgfqpoint{1.913072in}{2.345670in}}{\pgfqpoint{1.902021in}{2.345670in}}%
\pgfpathcurveto{\pgfqpoint{1.890971in}{2.345670in}}{\pgfqpoint{1.880372in}{2.341280in}}{\pgfqpoint{1.872559in}{2.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.864745in}{2.325652in}}{\pgfqpoint{1.860355in}{2.315053in}}{\pgfqpoint{1.860355in}{2.304003in}}%
\pgfpathcurveto{\pgfqpoint{1.860355in}{2.292953in}}{\pgfqpoint{1.864745in}{2.282354in}}{\pgfqpoint{1.872559in}{2.274540in}}%
\pgfpathcurveto{\pgfqpoint{1.880372in}{2.266727in}}{\pgfqpoint{1.890971in}{2.262337in}}{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathcurveto{\pgfqpoint{2.210482in}{2.339721in}}{\pgfqpoint{2.221081in}{2.344111in}}{\pgfqpoint{2.228895in}{2.351925in}}%
\pgfpathcurveto{\pgfqpoint{2.236708in}{2.359738in}}{\pgfqpoint{2.241099in}{2.370337in}}{\pgfqpoint{2.241099in}{2.381387in}}%
\pgfpathcurveto{\pgfqpoint{2.241099in}{2.392438in}}{\pgfqpoint{2.236708in}{2.403037in}}{\pgfqpoint{2.228895in}{2.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.221081in}{2.418664in}}{\pgfqpoint{2.210482in}{2.423054in}}{\pgfqpoint{2.199432in}{2.423054in}}%
\pgfpathcurveto{\pgfqpoint{2.188382in}{2.423054in}}{\pgfqpoint{2.177783in}{2.418664in}}{\pgfqpoint{2.169969in}{2.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.162156in}{2.403037in}}{\pgfqpoint{2.157765in}{2.392438in}}{\pgfqpoint{2.157765in}{2.381387in}}%
\pgfpathcurveto{\pgfqpoint{2.157765in}{2.370337in}}{\pgfqpoint{2.162156in}{2.359738in}}{\pgfqpoint{2.169969in}{2.351925in}}%
\pgfpathcurveto{\pgfqpoint{2.177783in}{2.344111in}}{\pgfqpoint{2.188382in}{2.339721in}}{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathcurveto{\pgfqpoint{2.526604in}{2.389168in}}{\pgfqpoint{2.537203in}{2.393558in}}{\pgfqpoint{2.545017in}{2.401372in}}%
\pgfpathcurveto{\pgfqpoint{2.552831in}{2.409185in}}{\pgfqpoint{2.557221in}{2.419784in}}{\pgfqpoint{2.557221in}{2.430834in}}%
\pgfpathcurveto{\pgfqpoint{2.557221in}{2.441885in}}{\pgfqpoint{2.552831in}{2.452484in}}{\pgfqpoint{2.545017in}{2.460297in}}%
\pgfpathcurveto{\pgfqpoint{2.537203in}{2.468111in}}{\pgfqpoint{2.526604in}{2.472501in}}{\pgfqpoint{2.515554in}{2.472501in}}%
\pgfpathcurveto{\pgfqpoint{2.504504in}{2.472501in}}{\pgfqpoint{2.493905in}{2.468111in}}{\pgfqpoint{2.486091in}{2.460297in}}%
\pgfpathcurveto{\pgfqpoint{2.478278in}{2.452484in}}{\pgfqpoint{2.473888in}{2.441885in}}{\pgfqpoint{2.473888in}{2.430834in}}%
\pgfpathcurveto{\pgfqpoint{2.473888in}{2.419784in}}{\pgfqpoint{2.478278in}{2.409185in}}{\pgfqpoint{2.486091in}{2.401372in}}%
\pgfpathcurveto{\pgfqpoint{2.493905in}{2.393558in}}{\pgfqpoint{2.504504in}{2.389168in}}{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathcurveto{\pgfqpoint{2.853028in}{2.413234in}}{\pgfqpoint{2.863627in}{2.417624in}}{\pgfqpoint{2.871441in}{2.425438in}}%
\pgfpathcurveto{\pgfqpoint{2.879254in}{2.433252in}}{\pgfqpoint{2.883645in}{2.443851in}}{\pgfqpoint{2.883645in}{2.454901in}}%
\pgfpathcurveto{\pgfqpoint{2.883645in}{2.465951in}}{\pgfqpoint{2.879254in}{2.476550in}}{\pgfqpoint{2.871441in}{2.484364in}}%
\pgfpathcurveto{\pgfqpoint{2.863627in}{2.492177in}}{\pgfqpoint{2.853028in}{2.496568in}}{\pgfqpoint{2.841978in}{2.496568in}}%
\pgfpathcurveto{\pgfqpoint{2.830928in}{2.496568in}}{\pgfqpoint{2.820329in}{2.492177in}}{\pgfqpoint{2.812515in}{2.484364in}}%
\pgfpathcurveto{\pgfqpoint{2.804702in}{2.476550in}}{\pgfqpoint{2.800311in}{2.465951in}}{\pgfqpoint{2.800311in}{2.454901in}}%
\pgfpathcurveto{\pgfqpoint{2.800311in}{2.443851in}}{\pgfqpoint{2.804702in}{2.433252in}}{\pgfqpoint{2.812515in}{2.425438in}}%
\pgfpathcurveto{\pgfqpoint{2.820329in}{2.417624in}}{\pgfqpoint{2.830928in}{2.413234in}}{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292501in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438106in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438106in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.645138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.596912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.975960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.927735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.306783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.258558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.637606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.589380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.968428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.920203in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.299251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.251026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.388718in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.487519in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{1.438443in}{1.958851in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{1.473049in}{2.000200in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.051963in}}%
\pgfpathlineto{\pgfqpoint{1.547824in}{2.072489in}}%
\pgfpathlineto{\pgfqpoint{1.561777in}{2.086339in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.134413in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.149089in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{2.162340in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{2.197658in}}%
\pgfpathlineto{\pgfqpoint{1.717851in}{2.206693in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.209621in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{2.212297in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{2.227185in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.232328in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.244023in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{2.250560in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.834319in}{2.276058in}}%
\pgfpathlineto{\pgfqpoint{1.851834in}{2.282776in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{2.286580in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{1.899760in}{2.304721in}}%
\pgfpathlineto{\pgfqpoint{1.908890in}{2.309544in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{2.312659in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.311756in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{1.939928in}{2.313923in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.318446in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{2.322483in}}%
\pgfpathlineto{\pgfqpoint{1.955270in}{2.322180in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{2.320092in}}%
\pgfpathlineto{\pgfqpoint{1.970598in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{2.326383in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{2.327136in}}%
\pgfpathlineto{\pgfqpoint{2.000626in}{2.330125in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{2.334296in}}%
\pgfpathlineto{\pgfqpoint{2.017840in}{2.337978in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{2.032922in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{2.336699in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.336953in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.336953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.277121in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.635660in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.809919in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.847539in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.888555in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.922326in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.148155in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{2.188426in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.226693in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{2.255327in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.262486in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{2.273149in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{1.837596in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.297977in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{2.299076in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.303481in}}%
\pgfpathlineto{\pgfqpoint{1.905918in}{2.302571in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{2.309952in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{2.310807in}}%
\pgfpathlineto{\pgfqpoint{1.943144in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.949800in}{2.314980in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{2.326570in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{2.327043in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.332005in}}%
\pgfpathlineto{\pgfqpoint{2.025033in}{2.335568in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{2.045969in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{2.052574in}{2.339644in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{2.342382in}}%
\pgfpathlineto{\pgfqpoint{2.077859in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{2.094465in}{2.343047in}}%
\pgfpathlineto{\pgfqpoint{2.099013in}{2.345878in}}%
\pgfpathlineto{\pgfqpoint{2.103479in}{2.347992in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{2.349162in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.349962in}}%
\pgfpathlineto{\pgfqpoint{2.124275in}{2.352903in}}%
\pgfpathlineto{\pgfqpoint{2.136587in}{2.355241in}}%
\pgfpathlineto{\pgfqpoint{2.163029in}{2.367289in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{2.363624in}}%
\pgfpathlineto{\pgfqpoint{2.173936in}{2.365289in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.369578in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.369578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{1.437767in}{1.549651in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.836840in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.907425in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.932056in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.975266in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.011177in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.123883in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{2.159978in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.196376in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.211381in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.268172in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.298421in}}%
\pgfpathlineto{\pgfqpoint{1.928520in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{2.325085in}}%
\pgfpathlineto{\pgfqpoint{1.969443in}{2.339468in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{2.343758in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{2.348188in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{2.029934in}{2.356005in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.356851in}}%
\pgfpathlineto{\pgfqpoint{2.066553in}{2.357633in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.362459in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{2.367439in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{2.104224in}{2.370745in}}%
\pgfpathlineto{\pgfqpoint{2.112223in}{2.369843in}}%
\pgfpathlineto{\pgfqpoint{2.119974in}{2.372846in}}%
\pgfpathlineto{\pgfqpoint{2.127490in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{2.373322in}}%
\pgfpathlineto{\pgfqpoint{2.144653in}{2.372591in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.374366in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{2.374711in}}%
\pgfpathlineto{\pgfqpoint{2.167734in}{2.375201in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{2.377142in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.383236in}}%
\pgfpathlineto{\pgfqpoint{2.212037in}{2.380108in}}%
\pgfpathlineto{\pgfqpoint{2.217768in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{2.378478in}}%
\pgfpathlineto{\pgfqpoint{2.227861in}{2.383208in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.385553in}}%
\pgfpathlineto{\pgfqpoint{2.237085in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{2.240868in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{2.246897in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{2.379161in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{2.384616in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.387396in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{2.385862in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{2.289719in}{2.389717in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{2.393534in}}%
\pgfpathlineto{\pgfqpoint{2.302865in}{2.393481in}}%
\pgfpathlineto{\pgfqpoint{2.315002in}{2.396913in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{2.395598in}}%
\pgfpathlineto{\pgfqpoint{2.324906in}{2.391496in}}%
\pgfpathlineto{\pgfqpoint{2.329550in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.395101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{1.587164in}{1.683698in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.926751in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.958563in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{2.003048in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{2.026544in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.051419in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.144879in}}%
\pgfpathlineto{\pgfqpoint{1.887911in}{2.176938in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.266373in}}%
\pgfpathlineto{\pgfqpoint{1.990011in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.316743in}}%
\pgfpathlineto{\pgfqpoint{2.056601in}{2.333163in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.340957in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.346960in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{2.353306in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.357085in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.370051in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{2.370561in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.371490in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.377318in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{2.391975in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{2.394673in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{2.400116in}}%
\pgfpathlineto{\pgfqpoint{2.339146in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.343347in}{2.398344in}}%
\pgfpathlineto{\pgfqpoint{2.349809in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{2.407664in}}%
\pgfpathlineto{\pgfqpoint{2.363350in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{2.401284in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.404969in}}%
\pgfpathlineto{\pgfqpoint{2.389396in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{2.408036in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.405771in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{2.407722in}}%
\pgfpathlineto{\pgfqpoint{2.423539in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{2.441420in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{2.456595in}{2.413849in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{2.416604in}}%
\pgfpathlineto{\pgfqpoint{2.465858in}{2.420036in}}%
\pgfpathlineto{\pgfqpoint{2.474437in}{2.421779in}}%
\pgfpathlineto{\pgfqpoint{2.477926in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{2.418381in}}%
\pgfpathlineto{\pgfqpoint{2.490096in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.417726in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.417726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.607688in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.939696in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{2.028335in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.067158in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.084936in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.104074in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.117706in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.137814in}}%
\pgfpathlineto{\pgfqpoint{2.039395in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.209885in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.245307in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.281818in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.307658in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{2.342173in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.354354in}}%
\pgfpathlineto{\pgfqpoint{2.250174in}{2.358892in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.358764in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.359179in}}%
\pgfpathlineto{\pgfqpoint{2.275875in}{2.362072in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{2.375104in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.379739in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{2.382346in}}%
\pgfpathlineto{\pgfqpoint{2.372120in}{2.388906in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.388215in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.386956in}}%
\pgfpathlineto{\pgfqpoint{2.389145in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{2.405078in}{2.396824in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{2.399056in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{2.405404in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{2.406912in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{2.473675in}{2.409537in}}%
\pgfpathlineto{\pgfqpoint{2.481810in}{2.410730in}}%
\pgfpathlineto{\pgfqpoint{2.486435in}{2.412242in}}%
\pgfpathlineto{\pgfqpoint{2.493534in}{2.414695in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{2.412161in}}%
\pgfpathlineto{\pgfqpoint{2.511924in}{2.410902in}}%
\pgfpathlineto{\pgfqpoint{2.515445in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{2.525156in}{2.417806in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{2.417779in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{2.420259in}}%
\pgfpathlineto{\pgfqpoint{2.541421in}{2.420403in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{2.560119in}{2.420061in}}%
\pgfpathlineto{\pgfqpoint{2.570605in}{2.422486in}}%
\pgfpathlineto{\pgfqpoint{2.576144in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.422804in}}%
\pgfpathlineto{\pgfqpoint{2.590768in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{2.424607in}}%
\pgfpathlineto{\pgfqpoint{2.602946in}{2.421415in}}%
\pgfpathlineto{\pgfqpoint{2.606608in}{2.422481in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{2.429991in}}%
\pgfpathlineto{\pgfqpoint{2.631928in}{2.432831in}}%
\pgfpathlineto{\pgfqpoint{2.636267in}{2.434337in}}%
\pgfpathlineto{\pgfqpoint{2.645761in}{2.432064in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{2.433446in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.434946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.925790in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.977325in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{2.015468in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.042858in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.061970in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.133606in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.145181in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.159887in}}%
\pgfpathlineto{\pgfqpoint{2.192643in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.297908in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.309894in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.315169in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.323929in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{2.331671in}}%
\pgfpathlineto{\pgfqpoint{2.375398in}{2.353948in}}%
\pgfpathlineto{\pgfqpoint{2.394842in}{2.369154in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{2.404242in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{2.407102in}}%
\pgfpathlineto{\pgfqpoint{2.509650in}{2.409814in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{2.409845in}}%
\pgfpathlineto{\pgfqpoint{2.528926in}{2.409091in}}%
\pgfpathlineto{\pgfqpoint{2.556767in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{2.414092in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.591323in}{2.415871in}}%
\pgfpathlineto{\pgfqpoint{2.596365in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.428206in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{2.428211in}}%
\pgfpathlineto{\pgfqpoint{2.616341in}{2.427788in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.430648in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{2.429819in}}%
\pgfpathlineto{\pgfqpoint{2.654030in}{2.432074in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.434203in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{2.433431in}}%
\pgfpathlineto{\pgfqpoint{2.679711in}{2.431172in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{2.435119in}}%
\pgfpathlineto{\pgfqpoint{2.691905in}{2.433994in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.433174in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{2.431516in}}%
\pgfpathlineto{\pgfqpoint{2.717718in}{2.434696in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.438113in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.736409in}{2.435988in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{2.440952in}}%
\pgfpathlineto{\pgfqpoint{2.770455in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{2.776174in}{2.446778in}}%
\pgfpathlineto{\pgfqpoint{2.797449in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{2.450760in}}%
\pgfpathlineto{\pgfqpoint{2.817389in}{2.447918in}}%
\pgfpathlineto{\pgfqpoint{2.822804in}{2.446187in}}%
\pgfpathlineto{\pgfqpoint{2.826790in}{2.447695in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.449027in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.449027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{1.684741in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{2.150024in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{2.186946in}{1.991422in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.056469in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.077376in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.093307in}}%
\pgfpathlineto{\pgfqpoint{2.260646in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.122884in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.346165in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.182300in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.215195in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.257883in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.280030in}}%
\pgfpathlineto{\pgfqpoint{2.484730in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.327936in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.336799in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{2.345263in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{2.360533in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.374953in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{2.379918in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{2.642485in}{2.392305in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.390715in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.392282in}}%
\pgfpathlineto{\pgfqpoint{2.684147in}{2.401054in}}%
\pgfpathlineto{\pgfqpoint{2.693277in}{2.402890in}}%
\pgfpathlineto{\pgfqpoint{2.710590in}{2.408816in}}%
\pgfpathlineto{\pgfqpoint{2.723820in}{2.409930in}}%
\pgfpathlineto{\pgfqpoint{2.763156in}{2.421066in}}%
\pgfpathlineto{\pgfqpoint{2.772294in}{2.425652in}}%
\pgfpathlineto{\pgfqpoint{2.781108in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{2.431093in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{2.430812in}}%
\pgfpathlineto{\pgfqpoint{2.807239in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{2.433698in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{2.433166in}}%
\pgfpathlineto{\pgfqpoint{2.851884in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{2.435475in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{2.881448in}{2.438095in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.438117in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{2.443645in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{2.446234in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{2.945132in}{2.441181in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.442600in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.448457in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{2.449479in}}%
\pgfpathlineto{\pgfqpoint{2.969544in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{2.972844in}{2.451191in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{2.452497in}}%
\pgfpathlineto{\pgfqpoint{2.984582in}{2.454875in}}%
\pgfpathlineto{\pgfqpoint{2.988375in}{2.454038in}}%
\pgfpathlineto{\pgfqpoint{2.994125in}{2.451987in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.457271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.944324in}}%
\pgfpathlineto{\pgfqpoint{1.097266in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{1.154002in}}%
\pgfpathlineto{\pgfqpoint{1.137695in}{1.190821in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{1.172463in}{1.373584in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.385039in}}%
\pgfpathlineto{\pgfqpoint{1.202962in}{1.467576in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.607705in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.607873in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.684562in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.772184in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{1.322264in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{1.820294in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{1.355481in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.958673in}}%
\pgfpathlineto{\pgfqpoint{1.406811in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{1.963433in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.979561in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{1.981748in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.998179in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{2.015471in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{2.015527in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{2.043932in}}%
\pgfpathlineto{\pgfqpoint{1.494694in}{2.054698in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{1.500548in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.514606in}{2.069461in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{2.069849in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.076086in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{2.078319in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{2.086572in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.087352in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{2.095856in}}%
\pgfpathlineto{\pgfqpoint{1.557213in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{1.559505in}{2.099835in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.099944in}}%
\pgfpathlineto{\pgfqpoint{1.572835in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{2.108256in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.110990in}}%
\pgfpathlineto{\pgfqpoint{1.587535in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{2.115036in}}%
\pgfpathlineto{\pgfqpoint{1.591580in}{2.115497in}}%
\pgfpathlineto{\pgfqpoint{1.593578in}{2.117429in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{1.599478in}{2.122305in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.122564in}}%
\pgfpathlineto{\pgfqpoint{1.607132in}{2.126460in}}%
\pgfpathlineto{\pgfqpoint{1.616381in}{2.127528in}}%
\pgfpathlineto{\pgfqpoint{1.618191in}{2.132512in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{2.132671in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.136637in}}%
\pgfpathlineto{\pgfqpoint{1.633907in}{2.139809in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{2.139848in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.144887in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.146532in}}%
\pgfpathlineto{\pgfqpoint{1.651859in}{2.152932in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.153347in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.158235in}}%
\pgfpathlineto{\pgfqpoint{1.664146in}{2.158253in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.670069in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.165352in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.675855in}{2.166943in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{2.167112in}}%
\pgfpathlineto{\pgfqpoint{1.681509in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{1.688400in}{2.176515in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{2.176815in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{2.181063in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{1.702921in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{1.712974in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.192837in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{2.198710in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{2.198726in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.213747in}}%
\pgfpathlineto{\pgfqpoint{1.755853in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.220398in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{2.220513in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.224652in}}%
\pgfpathlineto{\pgfqpoint{1.774807in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{2.234281in}}%
\pgfpathlineto{\pgfqpoint{1.786990in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.788812in}{2.239441in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{2.239604in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.802930in}{2.242800in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{2.250839in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{1.827419in}{2.254270in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.263719in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.264079in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{2.266546in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.266868in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.269117in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{2.269582in}}%
\pgfpathlineto{\pgfqpoint{1.860831in}{2.271719in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{1.866210in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{2.279600in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{2.279761in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{2.281577in}}%
\pgfpathlineto{\pgfqpoint{1.893283in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{1.913333in}{2.285474in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{2.287119in}}%
\pgfpathlineto{\pgfqpoint{1.918776in}{2.288438in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{1.926725in}{2.293111in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{2.298458in}}%
\pgfpathlineto{\pgfqpoint{1.935939in}{2.300080in}}%
\pgfpathlineto{\pgfqpoint{1.945309in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{2.302261in}}%
\pgfpathlineto{\pgfqpoint{1.959421in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{1.974502in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{2.309820in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{1.979614in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.314039in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{2.037975in}{2.322979in}}%
\pgfpathlineto{\pgfqpoint{2.039305in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.324382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{1.166493in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.290154in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.292082in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{1.285794in}{1.384815in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.607707in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{1.607929in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.683717in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.817597in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.837195in}}%
\pgfpathlineto{\pgfqpoint{1.426693in}{1.862515in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.894684in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{1.452230in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.927027in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.981340in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.998163in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{1.999528in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{2.015488in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.019862in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{2.030374in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.551065in}{2.043959in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{2.055621in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.069551in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{2.069767in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{2.076762in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{2.087399in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{2.095871in}}%
\pgfpathlineto{\pgfqpoint{1.605758in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{1.612220in}{2.099916in}}%
\pgfpathlineto{\pgfqpoint{1.618518in}{2.107617in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.108156in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.111197in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.117630in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{2.127378in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.132508in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.132658in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{2.136585in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{2.139814in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{2.139839in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{2.145035in}}%
\pgfpathlineto{\pgfqpoint{1.678955in}{2.146546in}}%
\pgfpathlineto{\pgfqpoint{1.681382in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.158235in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{2.158247in}}%
\pgfpathlineto{\pgfqpoint{1.690860in}{2.162367in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{2.162465in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{1.702221in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.170739in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.171013in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{2.176538in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.176788in}}%
\pgfpathlineto{\pgfqpoint{1.715203in}{2.181140in}}%
\pgfpathlineto{\pgfqpoint{1.719384in}{2.182284in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.187669in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{2.187703in}}%
\pgfpathlineto{\pgfqpoint{1.727541in}{2.192400in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{2.192829in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.198713in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.209626in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.209733in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{2.213744in}}%
\pgfpathlineto{\pgfqpoint{1.759502in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{2.220413in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.220480in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{1.771555in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{2.234274in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.234313in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{2.239428in}}%
\pgfpathlineto{\pgfqpoint{1.789389in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{1.790949in}{2.242783in}}%
\pgfpathlineto{\pgfqpoint{1.792499in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{2.254268in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.263858in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{2.264064in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{2.266550in}}%
\pgfpathlineto{\pgfqpoint{1.828406in}{2.266840in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{2.269223in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{2.269588in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{2.279608in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.279753in}}%
\pgfpathlineto{\pgfqpoint{1.850163in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{2.281631in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{2.285378in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{1.873538in}{2.288430in}}%
\pgfpathlineto{\pgfqpoint{1.875760in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{1.877961in}{2.293091in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.293109in}}%
\pgfpathlineto{\pgfqpoint{1.881227in}{2.298435in}}%
\pgfpathlineto{\pgfqpoint{1.883381in}{2.298452in}}%
\pgfpathlineto{\pgfqpoint{1.885516in}{2.300084in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{2.302196in}}%
\pgfpathlineto{\pgfqpoint{1.898966in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{1.900972in}{2.303975in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.304211in}}%
\pgfpathlineto{\pgfqpoint{1.911726in}{2.309853in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{2.309892in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{1.932813in}{2.314038in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{2.322934in}}%
\pgfpathlineto{\pgfqpoint{1.948978in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{2.324375in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{2.324396in}}%
\pgfpathlineto{\pgfqpoint{1.957878in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.327936in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{2.331460in}}%
\pgfpathlineto{\pgfqpoint{1.989900in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{1.992680in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{2.338257in}}%
\pgfpathlineto{\pgfqpoint{1.999496in}{2.342717in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.348946in}}%
\pgfpathlineto{\pgfqpoint{2.048743in}{2.349046in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{2.352319in}}%
\pgfpathlineto{\pgfqpoint{2.061116in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.356953in}}%
\pgfpathlineto{\pgfqpoint{2.100809in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{2.102148in}{2.359998in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{2.360469in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{2.362636in}}%
\pgfpathlineto{\pgfqpoint{2.135811in}{2.363194in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{2.142710in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{2.143842in}{2.370519in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.179215in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.373890in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.373890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.370119in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.611596in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.772034in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{1.863254in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.895005in}}%
\pgfpathlineto{\pgfqpoint{1.557631in}{1.896419in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.958606in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.980946in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.998166in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.999105in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{2.015477in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.019314in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{2.020175in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.030372in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{2.043673in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.062017in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{2.062121in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{2.069726in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.076684in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.078152in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.086634in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{2.087416in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.096130in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.099877in}}%
\pgfpathlineto{\pgfqpoint{1.703038in}{2.099930in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{2.107602in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{1.714981in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{2.132513in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{2.132629in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{2.139807in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{2.158249in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{2.171045in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{2.176832in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{2.192624in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.198709in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{1.818424in}{2.209722in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{2.213746in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{1.840497in}{2.234284in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.239484in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.242797in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.254255in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.254266in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{1.875468in}{2.266574in}}%
\pgfpathlineto{\pgfqpoint{1.881512in}{2.266803in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.269025in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{2.269366in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{2.271713in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.279616in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.281576in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.281628in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{2.285349in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.285465in}}%
\pgfpathlineto{\pgfqpoint{1.918433in}{2.288434in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{2.288485in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.926867in}{2.300071in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{1.933414in}{2.302197in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.946012in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.313925in}}%
\pgfpathlineto{\pgfqpoint{1.963789in}{2.314036in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.322933in}}%
\pgfpathlineto{\pgfqpoint{1.976334in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.324395in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{1.990855in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{2.331453in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{2.342713in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.348956in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{2.349042in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.352324in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{2.352407in}}%
\pgfpathlineto{\pgfqpoint{2.059842in}{2.356997in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{2.359122in}}%
\pgfpathlineto{\pgfqpoint{2.090005in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{2.360462in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{2.362650in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{2.363190in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{2.365521in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{2.371576in}}%
\pgfpathlineto{\pgfqpoint{2.132619in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{2.374341in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.374648in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{2.375741in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{2.380096in}}%
\pgfpathlineto{\pgfqpoint{2.195137in}{2.380107in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.381381in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{2.381392in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.233243in}{2.385030in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.386166in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.387284in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{2.390280in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{2.394587in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{2.394592in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{2.400136in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{2.400817in}}%
\pgfpathlineto{\pgfqpoint{2.308292in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.404533in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.404533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.086153in}}%
\pgfpathlineto{\pgfqpoint{1.498435in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{1.560954in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.587164in}{1.607775in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.684328in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.734904in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.774127in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.818185in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{1.894615in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.939817in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{1.961390in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{1.998450in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.999603in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.015525in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{1.759594in}{2.030380in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.062124in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{1.804950in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{2.087327in}}%
\pgfpathlineto{\pgfqpoint{1.815105in}{2.099812in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.099902in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.107332in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.110734in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.112056in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.126492in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.136494in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{2.139829in}}%
\pgfpathlineto{\pgfqpoint{1.868617in}{2.144961in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.176791in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{2.192371in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{2.198726in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.209655in}}%
\pgfpathlineto{\pgfqpoint{1.925727in}{2.209718in}}%
\pgfpathlineto{\pgfqpoint{1.928896in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.224643in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{1.947106in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{2.239426in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{2.239539in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.964074in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{1.969482in}{2.254268in}}%
\pgfpathlineto{\pgfqpoint{1.972143in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{1.987536in}{2.271895in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{2.279652in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{2.281588in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{2.282816in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{2.285446in}}%
\pgfpathlineto{\pgfqpoint{2.013497in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.298457in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{2.300107in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.302205in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{2.302236in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{2.303952in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.304204in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.313940in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.314027in}}%
\pgfpathlineto{\pgfqpoint{2.052803in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.322977in}}%
\pgfpathlineto{\pgfqpoint{2.067659in}{2.326886in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{2.330566in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{2.090054in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.342811in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.348955in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.349037in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.129575in}{2.352398in}}%
\pgfpathlineto{\pgfqpoint{2.130977in}{2.356926in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.357569in}}%
\pgfpathlineto{\pgfqpoint{2.145894in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{2.149811in}{2.359133in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.360456in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.362678in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.363180in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.365511in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.193650in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{2.209433in}{2.376641in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{2.237371in}{2.380098in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{2.380103in}}%
\pgfpathlineto{\pgfqpoint{2.240089in}{2.381380in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.381392in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{2.382678in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.383834in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{2.385021in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{2.386168in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.387281in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.313003in}{2.400135in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{2.400813in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.405238in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.372515in}{2.409700in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.447367in}{2.416357in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.416816in}}%
\pgfpathlineto{\pgfqpoint{2.470184in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{2.471965in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.420052in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.420052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{1.646798in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.683927in}}%
\pgfpathlineto{\pgfqpoint{1.766099in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.733461in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{1.773636in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.837080in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.926821in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{1.927046in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.015479in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.019729in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.030370in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.043735in}}%
\pgfpathlineto{\pgfqpoint{1.913633in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{1.926393in}{2.069371in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{2.069841in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{2.086798in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.087396in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{2.099842in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.099932in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.111959in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.132576in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.145147in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.153056in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{2.170923in}}%
\pgfpathlineto{\pgfqpoint{2.047170in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.209743in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{2.213761in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{2.079429in}{2.239420in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.254263in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.257588in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{2.264053in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.266648in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{2.266792in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.271890in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{2.279593in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{2.279698in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{2.281584in}}%
\pgfpathlineto{\pgfqpoint{2.125344in}{2.281618in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{2.133591in}{2.285448in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{2.144179in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.300344in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.302203in}}%
\pgfpathlineto{\pgfqpoint{2.151834in}{2.302243in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{2.304001in}}%
\pgfpathlineto{\pgfqpoint{2.159260in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{2.313932in}}%
\pgfpathlineto{\pgfqpoint{2.171165in}{2.314025in}}%
\pgfpathlineto{\pgfqpoint{2.173479in}{2.322934in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{2.324388in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{2.205832in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.207846in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{2.342717in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.342809in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{2.348958in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{2.352310in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{2.352398in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{2.356977in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{2.357596in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{2.360474in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.362673in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{2.364324in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.371575in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{2.374353in}}%
\pgfpathlineto{\pgfqpoint{2.332907in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{2.336521in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{2.381390in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.383794in}}%
\pgfpathlineto{\pgfqpoint{2.349341in}{2.383832in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{2.385012in}}%
\pgfpathlineto{\pgfqpoint{2.362612in}{2.386179in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.390910in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.379272in}{2.392764in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.400137in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{2.407787in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{2.438976in}{2.405238in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.448306in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.486435in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{2.416817in}}%
\pgfpathlineto{\pgfqpoint{2.525716in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{2.418698in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{2.419485in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{2.420567in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.556688in}{2.428620in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.606608in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{2.435295in}}%
\pgfpathlineto{\pgfqpoint{2.646450in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.436696in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.659193in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.438250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{1.291886in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.733924in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.774144in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.862145in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.863610in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.015490in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.020019in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.030384in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{2.089660in}{2.077509in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.107337in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{2.130726in}{2.122436in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.136565in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.142970in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.158231in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.170961in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{2.184064in}{2.187655in}}%
\pgfpathlineto{\pgfqpoint{2.188391in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{2.204981in}{2.213742in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{2.224639in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.224649in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{2.234284in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.234319in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.239577in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{2.247428in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.254259in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{2.264039in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{2.266668in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.269602in}}%
\pgfpathlineto{\pgfqpoint{2.258881in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.281625in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.285430in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{2.289804in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.303997in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.304130in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{2.313945in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.314029in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.322939in}}%
\pgfpathlineto{\pgfqpoint{2.318874in}{2.322968in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{2.324374in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.324391in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.326891in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.330569in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.331293in}}%
\pgfpathlineto{\pgfqpoint{2.340731in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.345338in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{2.342722in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.349023in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.352311in}}%
\pgfpathlineto{\pgfqpoint{2.375398in}{2.352384in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{2.357586in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{2.360446in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.370521in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{2.437691in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{2.376883in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{2.378024in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{2.380095in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.467341in}{2.382593in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{2.383829in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{2.487468in}{2.386241in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{2.387282in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.392765in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.396331in}}%
\pgfpathlineto{\pgfqpoint{2.518907in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{2.400145in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{2.527832in}{2.404024in}}%
\pgfpathlineto{\pgfqpoint{2.554808in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{2.558710in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.561598in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.409702in}}%
\pgfpathlineto{\pgfqpoint{2.595532in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{2.617872in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{2.634118in}{2.419489in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{2.650708in}{2.421295in}}%
\pgfpathlineto{\pgfqpoint{2.656001in}{2.421308in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.429582in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.431270in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.435294in}}%
\pgfpathlineto{\pgfqpoint{2.733070in}{2.436528in}}%
\pgfpathlineto{\pgfqpoint{2.736882in}{2.436698in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.759903in}{2.439209in}}%
\pgfpathlineto{\pgfqpoint{2.762477in}{2.439751in}}%
\pgfpathlineto{\pgfqpoint{2.775365in}{2.440860in}}%
\pgfpathlineto{\pgfqpoint{2.777382in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{2.442078in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{2.826460in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.448266in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.448267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.153021in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.373096in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.385096in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{2.054085in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{1.963745in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.030360in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.043981in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.062119in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.076756in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.086762in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{2.296245in}{2.127567in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.136344in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.153305in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{2.162421in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.171091in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{2.181074in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{2.355050in}{2.209630in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.213763in}}%
\pgfpathlineto{\pgfqpoint{2.367810in}{2.220520in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{2.398946in}{2.263970in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.266659in}}%
\pgfpathlineto{\pgfqpoint{2.406157in}{2.266847in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{2.271739in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.279595in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{2.279735in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{2.285357in}}%
\pgfpathlineto{\pgfqpoint{2.426615in}{2.285418in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.304083in}}%
\pgfpathlineto{\pgfqpoint{2.454456in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.314037in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.322945in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.326902in}}%
\pgfpathlineto{\pgfqpoint{2.482126in}{2.330575in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{2.342723in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.514031in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{2.518595in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.352375in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{2.357590in}}%
\pgfpathlineto{\pgfqpoint{2.536060in}{2.358640in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.360014in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.362629in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.363186in}}%
\pgfpathlineto{\pgfqpoint{2.558232in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{2.374344in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{2.376893in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.381379in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.381386in}}%
\pgfpathlineto{\pgfqpoint{2.613356in}{2.383801in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.383837in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.385016in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.387263in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.387280in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.647922in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{2.400138in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.400805in}}%
\pgfpathlineto{\pgfqpoint{2.666069in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{2.696617in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{2.729696in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{2.416333in}}%
\pgfpathlineto{\pgfqpoint{2.750129in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{2.761458in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.419500in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.428631in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.429574in}}%
\pgfpathlineto{\pgfqpoint{2.790379in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.823692in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.825015in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.853066in}{2.435294in}}%
\pgfpathlineto{\pgfqpoint{2.854828in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.439209in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.440860in}}%
\pgfpathlineto{\pgfqpoint{2.894260in}{2.441158in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{2.442077in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{2.938949in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.448269in}}%
\pgfpathlineto{\pgfqpoint{2.941853in}{2.450089in}}%
\pgfpathlineto{\pgfqpoint{2.971749in}{2.451001in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.451747in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{2.451892in}}%
\pgfpathlineto{\pgfqpoint{2.990419in}{2.454901in}}%
\pgfpathlineto{\pgfqpoint{2.999090in}{2.455677in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.456862in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.456862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.387279in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.387279in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.387279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.421309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.450884in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.450884in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.450884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{0.831336in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.846823in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{1.084665in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{1.084665in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{1.172429in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.959971in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.959971in}}%
\pgfpathlineto{\pgfqpoint{1.390651in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.390651in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.439253in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{1.439253in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{1.482577in}{2.046647in}}%
\pgfpathlineto{\pgfqpoint{1.482577in}{2.046647in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{2.059127in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{2.059127in}}%
\pgfpathlineto{\pgfqpoint{1.490318in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{1.518907in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{1.525878in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.085173in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.085173in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.090369in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.090369in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.097974in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.097974in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{2.127074in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{2.134477in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{2.134477in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{2.178945in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{2.178945in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.232427in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.232427in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{1.787227in}{2.245100in}}%
\pgfpathlineto{\pgfqpoint{1.787950in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{1.787950in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.255851in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.255851in}}%
\pgfpathlineto{\pgfqpoint{1.809657in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.267950in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.267950in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.274171in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.274171in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.277990in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.277990in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{2.291506in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{2.291506in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.295767in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.295767in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{2.325642in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{2.325642in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{2.327400in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{2.329250in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{2.329250in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{1.992859in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{1.992859in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{2.048884in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{2.048884in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{2.083804in}{2.360226in}}%
\pgfpathlineto{\pgfqpoint{2.083804in}{2.360226in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.361549in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.361549in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.364945in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.364945in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.371521in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.371521in}}%
\pgfpathlineto{\pgfqpoint{2.135825in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{2.135825in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{2.235525in}{2.386216in}}%
\pgfpathlineto{\pgfqpoint{2.235525in}{2.386216in}}%
\pgfpathlineto{\pgfqpoint{2.238739in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{2.238739in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{2.390605in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{2.390605in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{2.395217in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{2.395217in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.397937in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.397937in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.296728in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.296728in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{2.310023in}{2.404146in}}%
\pgfpathlineto{\pgfqpoint{2.310023in}{2.404146in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.409893in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.409893in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{2.428377in}{2.415395in}}%
\pgfpathlineto{\pgfqpoint{2.428377in}{2.415395in}}%
\pgfpathlineto{\pgfqpoint{2.458126in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{2.458126in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{2.417294in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{2.417294in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{2.418357in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{2.418357in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.419085in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.419085in}}%
\pgfpathlineto{\pgfqpoint{2.483464in}{2.419785in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.420454in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.420454in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.671447in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{2.671447in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.446473in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.446473in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.448127in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.448127in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{2.451840in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{2.456064in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.457271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.100089in}{0.634561in}}{\pgfqpoint{5.173360in}{1.694399in}}{%
\pgfpathmoveto{\pgfqpoint{4.100089in}{0.645038in}}%
\pgfpathlineto{\pgfqpoint{4.100089in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{4.120778in}{0.634964in}}%
\pgfpathlineto{\pgfqpoint{4.139933in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{4.157766in}{0.635107in}}%
\pgfpathlineto{\pgfqpoint{4.174447in}{0.635249in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{4.218866in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{4.232124in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{4.256759in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{4.268248in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{4.279249in}{0.643611in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{4.299938in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{4.309693in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{4.319093in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{4.328163in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{4.336925in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{4.345401in}{0.648665in}}%
\pgfpathlineto{\pgfqpoint{4.353607in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{4.361560in}{0.650154in}}%
\pgfpathlineto{\pgfqpoint{4.369277in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{4.384051in}{0.654090in}}%
\pgfpathlineto{\pgfqpoint{4.391132in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.660217in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.662774in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{4.423894in}{0.668459in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.671380in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{4.441727in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{4.447408in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{4.468960in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{4.474078in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{4.484021in}{0.704661in}}%
\pgfpathlineto{\pgfqpoint{4.488852in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{4.498252in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{4.507323in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.724805in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{4.528696in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{4.532767in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{0.735150in}}%
\pgfpathlineto{\pgfqpoint{4.540720in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{4.548436in}{0.741313in}}%
\pgfpathlineto{\pgfqpoint{4.552210in}{0.743412in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{4.559595in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{4.563210in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{4.570292in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{4.573762in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{4.583899in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{4.593654in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{4.596826in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{4.599959in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{4.603054in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{4.606113in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{4.612124in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{4.615078in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{4.617999in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{4.623743in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{4.626568in}{0.788046in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{4.632127in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{4.637568in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{4.640247in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{4.642898in}{0.797775in}}%
\pgfpathlineto{\pgfqpoint{4.645522in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{4.648120in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{4.650692in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{4.653238in}{0.803336in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{4.658257in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{4.663181in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{4.668012in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{4.672755in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{4.675094in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{4.677412in}{0.819999in}}%
\pgfpathlineto{\pgfqpoint{4.679710in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.824073in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{0.826082in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.828048in}}%
\pgfpathlineto{\pgfqpoint{4.688701in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{4.690901in}{0.831809in}}%
\pgfpathlineto{\pgfqpoint{4.693082in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{4.695245in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{4.697390in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{0.838662in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{4.703720in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{4.705796in}{0.843440in}}%
\pgfpathlineto{\pgfqpoint{4.707856in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{4.709899in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{4.711926in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{4.713938in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{4.715934in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{4.717915in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{0.857656in}}%
\pgfpathlineto{\pgfqpoint{4.727596in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{4.729490in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{4.731370in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{4.733236in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.865807in}}%
\pgfpathlineto{\pgfqpoint{4.738755in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{4.744159in}{0.870747in}}%
\pgfpathlineto{\pgfqpoint{4.745935in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{4.747700in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{4.749452in}{0.873981in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{4.752922in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{4.754639in}{0.877040in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{0.878049in}}%
\pgfpathlineto{\pgfqpoint{4.758040in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{4.759724in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{4.763059in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{4.764711in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{4.766352in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{4.767982in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{4.771213in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{0.890928in}}%
\pgfpathlineto{\pgfqpoint{4.775985in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{4.777557in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{4.779118in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{4.780671in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{4.782214in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{4.783748in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{4.785273in}{0.900093in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{4.788296in}{0.902489in}}%
\pgfpathlineto{\pgfqpoint{4.789794in}{0.903633in}}%
\pgfpathlineto{\pgfqpoint{4.791284in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.905805in}}%
\pgfpathlineto{\pgfqpoint{4.794238in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{4.797159in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{4.798607in}{0.909724in}}%
\pgfpathlineto{\pgfqpoint{4.800047in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{4.802903in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{4.805728in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{4.807129in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{4.808522in}{0.915803in}}%
\pgfpathlineto{\pgfqpoint{4.809908in}{0.916738in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{4.812658in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{4.818071in}{0.923377in}}%
\pgfpathlineto{\pgfqpoint{4.819407in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{4.820736in}{0.925924in}}%
\pgfpathlineto{\pgfqpoint{4.822058in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{4.823373in}{0.928618in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{4.827280in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{4.829851in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{4.831128in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{4.832398in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{4.833662in}{0.939988in}}%
\pgfpathlineto{\pgfqpoint{4.834920in}{0.941387in}}%
\pgfpathlineto{\pgfqpoint{4.836171in}{0.942771in}}%
\pgfpathlineto{\pgfqpoint{4.837417in}{0.944137in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{4.841118in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{4.845973in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{4.847172in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{4.848366in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{4.849554in}{0.956303in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{4.851915in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{4.853087in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{4.854254in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{4.855416in}{0.961997in}}%
\pgfpathlineto{\pgfqpoint{4.856572in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{4.857723in}{0.964433in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{4.860011in}{0.967006in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{4.862278in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{4.863404in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{4.864526in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{4.866754in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{4.867861in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{4.868963in}{0.978183in}}%
\pgfpathlineto{\pgfqpoint{4.870061in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{4.871154in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{4.873326in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{4.874405in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{4.875480in}{0.986194in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{4.877616in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{4.878677in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{4.880787in}{0.992170in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{4.885988in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{4.887016in}{0.998859in}}%
\pgfpathlineto{\pgfqpoint{4.888039in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.001108in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{4.891086in}{1.003387in}}%
\pgfpathlineto{\pgfqpoint{4.892094in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{4.893098in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{4.894098in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{4.896086in}{1.009263in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{1.010473in}}%
\pgfpathlineto{\pgfqpoint{4.898059in}{1.011689in}}%
\pgfpathlineto{\pgfqpoint{4.899040in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{4.900017in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{4.901961in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.018926in}}%
\pgfpathlineto{\pgfqpoint{4.904849in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{4.906756in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{4.907705in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{4.908650in}{1.024626in}}%
\pgfpathlineto{\pgfqpoint{4.909591in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{4.910529in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{4.913324in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{4.916088in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.917003in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{4.917915in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{4.919729in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{4.920631in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{4.921530in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{4.922426in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{4.923319in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{4.924208in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{4.925979in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{4.926860in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{4.927737in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{4.928612in}{1.049267in}}%
\pgfpathlineto{\pgfqpoint{4.929484in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{4.930352in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{4.931218in}{1.053173in}}%
\pgfpathlineto{\pgfqpoint{4.932081in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{4.932942in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{4.933799in}{1.057275in}}%
\pgfpathlineto{\pgfqpoint{4.934653in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.060084in}}%
\pgfpathlineto{\pgfqpoint{4.936354in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{4.938043in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{4.938884in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{4.939722in}{1.067154in}}%
\pgfpathlineto{\pgfqpoint{4.940557in}{1.068540in}}%
\pgfpathlineto{\pgfqpoint{4.941389in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{4.942219in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{4.943046in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{4.943870in}{1.073871in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{4.945512in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{4.946328in}{1.077577in}}%
\pgfpathlineto{\pgfqpoint{4.947142in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{4.947954in}{1.079887in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{4.949569in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{4.950373in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{4.951974in}{1.085077in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.086010in}}%
\pgfpathlineto{\pgfqpoint{4.953564in}{1.086908in}}%
\pgfpathlineto{\pgfqpoint{4.954356in}{1.087770in}}%
\pgfpathlineto{\pgfqpoint{4.955145in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{4.956716in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{4.957499in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{4.959056in}{1.092199in}}%
\pgfpathlineto{\pgfqpoint{4.959831in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{4.961374in}{1.094025in}}%
\pgfpathlineto{\pgfqpoint{4.962142in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{4.962908in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{4.963671in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{4.964433in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{4.965192in}{1.096816in}}%
\pgfpathlineto{\pgfqpoint{4.965949in}{1.097367in}}%
\pgfpathlineto{\pgfqpoint{4.966703in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{4.967456in}{1.098497in}}%
\pgfpathlineto{\pgfqpoint{4.968206in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{4.968954in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{4.969700in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{4.970444in}{1.101026in}}%
\pgfpathlineto{\pgfqpoint{4.971186in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{4.972663in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{4.973398in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{4.974131in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{4.974862in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{4.975592in}{1.106929in}}%
\pgfpathlineto{\pgfqpoint{4.976319in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{4.977044in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{4.977767in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.111066in}}%
\pgfpathlineto{\pgfqpoint{4.979207in}{1.112144in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{4.980639in}{1.114315in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{1.115402in}}%
\pgfpathlineto{\pgfqpoint{4.982063in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.982772in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{4.983479in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{4.984184in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{4.984888in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{4.985589in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{4.986986in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.987682in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{4.988376in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{4.992500in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{4.994538in}{1.133324in}}%
\pgfpathlineto{\pgfqpoint{4.997231in}{1.135873in}}%
\pgfpathlineto{\pgfqpoint{4.999895in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{5.002533in}{1.139766in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{5.007085in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{5.009650in}{1.142818in}}%
\pgfpathlineto{\pgfqpoint{5.012191in}{1.143720in}}%
\pgfpathlineto{\pgfqpoint{5.014080in}{1.144600in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{5.020890in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{5.023323in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{5.025733in}{1.158122in}}%
\pgfpathlineto{\pgfqpoint{5.028121in}{1.162264in}}%
\pgfpathlineto{\pgfqpoint{5.029897in}{1.165406in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{1.169421in}}%
\pgfpathlineto{\pgfqpoint{5.034575in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{5.036883in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{5.038601in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.180218in}}%
\pgfpathlineto{\pgfqpoint{5.043125in}{1.181860in}}%
\pgfpathlineto{\pgfqpoint{5.044802in}{1.182853in}}%
\pgfpathlineto{\pgfqpoint{5.047021in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{5.049220in}{1.185109in}}%
\pgfpathlineto{\pgfqpoint{5.051402in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{5.053026in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{5.055175in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{5.057307in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.201063in}}%
\pgfpathlineto{\pgfqpoint{5.063080in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{5.065148in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{5.066688in}{1.213958in}}%
\pgfpathlineto{\pgfqpoint{5.068727in}{1.218653in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{1.223036in}}%
\pgfpathlineto{\pgfqpoint{5.072758in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{5.074253in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.232454in}}%
\pgfpathlineto{\pgfqpoint{5.078200in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{1.236959in}}%
\pgfpathlineto{\pgfqpoint{5.081604in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{5.083529in}{1.240593in}}%
\pgfpathlineto{\pgfqpoint{5.085440in}{1.243113in}}%
\pgfpathlineto{\pgfqpoint{5.086864in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{5.088751in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{5.090624in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{5.092484in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{5.093870in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{5.095706in}{1.263961in}}%
\pgfpathlineto{\pgfqpoint{5.097529in}{1.268086in}}%
\pgfpathlineto{\pgfqpoint{5.099340in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{5.100690in}{1.274708in}}%
\pgfpathlineto{\pgfqpoint{5.102479in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{5.104255in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{5.107335in}{1.284640in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{5.110810in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{5.112101in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{5.113813in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{5.115514in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{5.116782in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{5.118463in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{5.120133in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{5.121793in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{5.123030in}{1.296912in}}%
\pgfpathlineto{\pgfqpoint{5.124671in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{5.126302in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{5.127923in}{1.306695in}}%
\pgfpathlineto{\pgfqpoint{5.129131in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{5.130734in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{5.132327in}{1.316291in}}%
\pgfpathlineto{\pgfqpoint{5.133516in}{1.319013in}}%
\pgfpathlineto{\pgfqpoint{5.135092in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{5.136658in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{5.138215in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{5.139377in}{1.333962in}}%
\pgfpathlineto{\pgfqpoint{5.140918in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{5.142450in}{1.341932in}}%
\pgfpathlineto{\pgfqpoint{5.143972in}{1.345666in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{5.146616in}{1.351538in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{5.149232in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{5.150715in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{5.152190in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{1.362865in}}%
\pgfpathlineto{\pgfqpoint{5.154751in}{1.364037in}}%
\pgfpathlineto{\pgfqpoint{5.156203in}{1.365311in}}%
\pgfpathlineto{\pgfqpoint{5.157647in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{5.160155in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{5.161577in}{1.366308in}}%
\pgfpathlineto{\pgfqpoint{5.162992in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{5.164047in}{1.365181in}}%
\pgfpathlineto{\pgfqpoint{5.165448in}{1.364481in}}%
\pgfpathlineto{\pgfqpoint{5.166842in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{5.168228in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{5.169262in}{1.363061in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{5.172001in}{1.362653in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.362530in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{5.172001in}{1.691164in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{1.687878in}}%
\pgfpathlineto{\pgfqpoint{5.169262in}{1.684609in}}%
\pgfpathlineto{\pgfqpoint{5.168228in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{5.166842in}{1.679203in}}%
\pgfpathlineto{\pgfqpoint{5.165448in}{1.676439in}}%
\pgfpathlineto{\pgfqpoint{5.164047in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{5.162992in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{5.161577in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{5.160155in}{1.670688in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{5.157647in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{5.156203in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{5.154751in}{1.671199in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{5.152190in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{5.150715in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{5.149232in}{1.669187in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{1.668015in}}%
\pgfpathlineto{\pgfqpoint{5.146616in}{1.666042in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.663645in}}%
\pgfpathlineto{\pgfqpoint{5.143972in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{5.142450in}{1.658878in}}%
\pgfpathlineto{\pgfqpoint{5.140918in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{5.139377in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{5.138215in}{1.650936in}}%
\pgfpathlineto{\pgfqpoint{5.136658in}{1.647947in}}%
\pgfpathlineto{\pgfqpoint{5.135092in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{5.133516in}{1.641782in}}%
\pgfpathlineto{\pgfqpoint{5.132327in}{1.639403in}}%
\pgfpathlineto{\pgfqpoint{5.130734in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{5.129131in}{1.633029in}}%
\pgfpathlineto{\pgfqpoint{5.127923in}{1.630691in}}%
\pgfpathlineto{\pgfqpoint{5.126302in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{5.124671in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.123030in}{1.622113in}}%
\pgfpathlineto{\pgfqpoint{5.121793in}{1.620076in}}%
\pgfpathlineto{\pgfqpoint{5.120133in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{5.118463in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{5.116782in}{1.612316in}}%
\pgfpathlineto{\pgfqpoint{5.115514in}{1.610645in}}%
\pgfpathlineto{\pgfqpoint{5.113813in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{5.112101in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{5.110810in}{1.605998in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.604696in}}%
\pgfpathlineto{\pgfqpoint{5.107335in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{5.104255in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{5.102479in}{1.599166in}}%
\pgfpathlineto{\pgfqpoint{5.100690in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{5.099340in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{5.097529in}{1.591895in}}%
\pgfpathlineto{\pgfqpoint{5.095706in}{1.588571in}}%
\pgfpathlineto{\pgfqpoint{5.093870in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{5.092484in}{1.582389in}}%
\pgfpathlineto{\pgfqpoint{5.090624in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{5.088751in}{1.575663in}}%
\pgfpathlineto{\pgfqpoint{5.086864in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{5.085440in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{5.083529in}{1.568734in}}%
\pgfpathlineto{\pgfqpoint{5.081604in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{5.078200in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.559531in}}%
\pgfpathlineto{\pgfqpoint{5.074253in}{1.555696in}}%
\pgfpathlineto{\pgfqpoint{5.072758in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{1.547479in}}%
\pgfpathlineto{\pgfqpoint{5.068727in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{5.066688in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{5.065148in}{1.532082in}}%
\pgfpathlineto{\pgfqpoint{5.063080in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{5.057307in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{5.055175in}{1.506632in}}%
\pgfpathlineto{\pgfqpoint{5.053026in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{5.051402in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{5.049220in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{5.047021in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{5.044802in}{1.485409in}}%
\pgfpathlineto{\pgfqpoint{5.043125in}{1.481469in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.475749in}}%
\pgfpathlineto{\pgfqpoint{5.038601in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{5.036883in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{5.034575in}{1.457611in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{1.450235in}}%
\pgfpathlineto{\pgfqpoint{5.029897in}{1.442621in}}%
\pgfpathlineto{\pgfqpoint{5.028121in}{1.436878in}}%
\pgfpathlineto{\pgfqpoint{5.025733in}{1.429404in}}%
\pgfpathlineto{\pgfqpoint{5.023323in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{5.020890in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.412135in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{1.407723in}}%
\pgfpathlineto{\pgfqpoint{5.014080in}{1.404448in}}%
\pgfpathlineto{\pgfqpoint{5.012191in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{5.009650in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{5.007085in}{1.398870in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{5.002533in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{4.999895in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{4.997231in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{4.994538in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{4.992500in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{1.370522in}}%
\pgfpathlineto{\pgfqpoint{4.988376in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{4.987682in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{4.986986in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{4.985589in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{4.984888in}{1.358232in}}%
\pgfpathlineto{\pgfqpoint{4.984184in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{4.983479in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{4.982772in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{4.982063in}{1.351537in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{1.349955in}}%
\pgfpathlineto{\pgfqpoint{4.980639in}{1.348420in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{1.346936in}}%
\pgfpathlineto{\pgfqpoint{4.979207in}{1.345504in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{4.977767in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{4.977044in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{4.976319in}{1.340260in}}%
\pgfpathlineto{\pgfqpoint{4.975592in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{4.974862in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{4.974131in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{4.973398in}{1.335619in}}%
\pgfpathlineto{\pgfqpoint{4.972663in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.333455in}}%
\pgfpathlineto{\pgfqpoint{4.971186in}{1.332401in}}%
\pgfpathlineto{\pgfqpoint{4.970444in}{1.331362in}}%
\pgfpathlineto{\pgfqpoint{4.969700in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{4.968954in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{4.968206in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{4.967456in}{1.327359in}}%
\pgfpathlineto{\pgfqpoint{4.966703in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{4.965949in}{1.325420in}}%
\pgfpathlineto{\pgfqpoint{4.965192in}{1.324448in}}%
\pgfpathlineto{\pgfqpoint{4.964433in}{1.323466in}}%
\pgfpathlineto{\pgfqpoint{4.963671in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{4.962908in}{1.321462in}}%
\pgfpathlineto{\pgfqpoint{4.962142in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{4.961374in}{1.319383in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{4.959831in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{4.959056in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.314971in}}%
\pgfpathlineto{\pgfqpoint{4.957499in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{4.956716in}{1.312621in}}%
\pgfpathlineto{\pgfqpoint{4.955932in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{4.955145in}{1.310168in}}%
\pgfpathlineto{\pgfqpoint{4.954356in}{1.308906in}}%
\pgfpathlineto{\pgfqpoint{4.953564in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.951974in}{1.304979in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.303624in}}%
\pgfpathlineto{\pgfqpoint{4.950373in}{1.302246in}}%
\pgfpathlineto{\pgfqpoint{4.949569in}{1.300843in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{1.299416in}}%
\pgfpathlineto{\pgfqpoint{4.947954in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{4.947142in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{4.946328in}{1.295001in}}%
\pgfpathlineto{\pgfqpoint{4.945512in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{4.943870in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{4.943046in}{1.288788in}}%
\pgfpathlineto{\pgfqpoint{4.942219in}{1.287169in}}%
\pgfpathlineto{\pgfqpoint{4.941389in}{1.285525in}}%
\pgfpathlineto{\pgfqpoint{4.940557in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{4.939722in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{4.938884in}{1.280449in}}%
\pgfpathlineto{\pgfqpoint{4.938043in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{1.276968in}}%
\pgfpathlineto{\pgfqpoint{4.936354in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.273431in}}%
\pgfpathlineto{\pgfqpoint{4.934653in}{1.271648in}}%
\pgfpathlineto{\pgfqpoint{4.933799in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.932942in}{1.268055in}}%
\pgfpathlineto{\pgfqpoint{4.932081in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{4.931218in}{1.264453in}}%
\pgfpathlineto{\pgfqpoint{4.930352in}{1.262661in}}%
\pgfpathlineto{\pgfqpoint{4.929484in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{4.928612in}{1.259125in}}%
\pgfpathlineto{\pgfqpoint{4.927737in}{1.257390in}}%
\pgfpathlineto{\pgfqpoint{4.926860in}{1.255687in}}%
\pgfpathlineto{\pgfqpoint{4.925979in}{1.254020in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.252396in}}%
\pgfpathlineto{\pgfqpoint{4.924208in}{1.250815in}}%
\pgfpathlineto{\pgfqpoint{4.923319in}{1.249277in}}%
\pgfpathlineto{\pgfqpoint{4.922426in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{4.921530in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{4.920631in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{4.919729in}{1.243547in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{4.917915in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{4.917003in}{1.239593in}}%
\pgfpathlineto{\pgfqpoint{4.916088in}{1.238308in}}%
\pgfpathlineto{\pgfqpoint{4.915170in}{1.237028in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{4.913324in}{1.234440in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{4.910529in}{1.230342in}}%
\pgfpathlineto{\pgfqpoint{4.909591in}{1.228889in}}%
\pgfpathlineto{\pgfqpoint{4.908650in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{4.907705in}{1.225832in}}%
\pgfpathlineto{\pgfqpoint{4.906756in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{4.904849in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{4.901961in}{1.215461in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.213574in}}%
\pgfpathlineto{\pgfqpoint{4.900017in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{4.899040in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{4.898059in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{4.896086in}{1.203613in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.201551in}}%
\pgfpathlineto{\pgfqpoint{4.894098in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{4.893098in}{1.197400in}}%
\pgfpathlineto{\pgfqpoint{4.892094in}{1.195325in}}%
\pgfpathlineto{\pgfqpoint{4.891086in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{4.890075in}{1.191210in}}%
\pgfpathlineto{\pgfqpoint{4.889059in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{4.888039in}{1.187173in}}%
\pgfpathlineto{\pgfqpoint{4.887016in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{4.885988in}{1.183241in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{1.179426in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{1.175690in}}%
\pgfpathlineto{\pgfqpoint{4.880787in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{4.878677in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{4.877616in}{1.168198in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{1.166293in}}%
\pgfpathlineto{\pgfqpoint{4.875480in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{4.874405in}{1.162437in}}%
\pgfpathlineto{\pgfqpoint{4.873326in}{1.160497in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{4.871154in}{1.156621in}}%
\pgfpathlineto{\pgfqpoint{4.870061in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{4.868963in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{4.867861in}{1.150881in}}%
\pgfpathlineto{\pgfqpoint{4.866754in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{4.864526in}{1.145309in}}%
\pgfpathlineto{\pgfqpoint{4.863404in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{4.862278in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{4.860011in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{4.857723in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{4.856572in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{4.855416in}{1.132412in}}%
\pgfpathlineto{\pgfqpoint{4.854254in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{4.853087in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{4.851915in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{4.849554in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{4.848366in}{1.125600in}}%
\pgfpathlineto{\pgfqpoint{4.847172in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{4.845973in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{1.121813in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{1.120809in}}%
\pgfpathlineto{\pgfqpoint{4.841118in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{1.117462in}}%
\pgfpathlineto{\pgfqpoint{4.837417in}{1.116217in}}%
\pgfpathlineto{\pgfqpoint{4.836171in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{4.834920in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{4.833662in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{4.832398in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{4.831128in}{1.109121in}}%
\pgfpathlineto{\pgfqpoint{4.829851in}{1.107575in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{4.827280in}{1.104412in}}%
\pgfpathlineto{\pgfqpoint{4.825984in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{1.101231in}}%
\pgfpathlineto{\pgfqpoint{4.823373in}{1.099668in}}%
\pgfpathlineto{\pgfqpoint{4.822058in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{4.820736in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{4.819407in}{1.095221in}}%
\pgfpathlineto{\pgfqpoint{4.818071in}{1.093850in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{4.812658in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{4.809908in}{1.087041in}}%
\pgfpathlineto{\pgfqpoint{4.808522in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{4.807129in}{1.085189in}}%
\pgfpathlineto{\pgfqpoint{4.805728in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{4.802903in}{1.082423in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{1.081428in}}%
\pgfpathlineto{\pgfqpoint{4.800047in}{1.080366in}}%
\pgfpathlineto{\pgfqpoint{4.798607in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{4.797159in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{1.076694in}}%
\pgfpathlineto{\pgfqpoint{4.794238in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{4.791284in}{1.072226in}}%
\pgfpathlineto{\pgfqpoint{4.789794in}{1.070569in}}%
\pgfpathlineto{\pgfqpoint{4.788296in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{4.785273in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{4.783748in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{4.782214in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{4.780671in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{4.779118in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{4.777557in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{4.775985in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.051950in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{4.771213in}{1.048286in}}%
\pgfpathlineto{\pgfqpoint{4.769603in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.767982in}{1.044765in}}%
\pgfpathlineto{\pgfqpoint{4.766352in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{4.764711in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{4.763059in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{1.038206in}}%
\pgfpathlineto{\pgfqpoint{4.759724in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{4.758040in}{1.035165in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{4.754639in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{4.752922in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{1.029261in}}%
\pgfpathlineto{\pgfqpoint{4.749452in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{4.747700in}{1.026140in}}%
\pgfpathlineto{\pgfqpoint{4.745935in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{4.744159in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{4.742370in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{4.738755in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{1.015077in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{4.733236in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{4.731370in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{4.729490in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{4.727596in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.996242in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{4.717915in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{4.715934in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{4.713938in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{4.711926in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{4.709899in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{4.707856in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{4.705796in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{4.703720in}{0.975567in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{0.973681in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{0.971876in}}%
\pgfpathlineto{\pgfqpoint{4.697390in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{4.695245in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{4.693082in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{4.690901in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{4.688701in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.961495in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{0.959600in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{4.679710in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{4.677412in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{4.675094in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{4.672755in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{4.668012in}{0.944435in}}%
\pgfpathlineto{\pgfqpoint{4.665608in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{4.663181in}{0.939790in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{4.658257in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{4.653238in}{0.930377in}}%
\pgfpathlineto{\pgfqpoint{4.650692in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{4.648120in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{4.645522in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{4.642898in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{4.640247in}{0.917371in}}%
\pgfpathlineto{\pgfqpoint{4.637568in}{0.914616in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{4.632127in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{4.626568in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{4.623743in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{4.617999in}{0.896454in}}%
\pgfpathlineto{\pgfqpoint{4.615078in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{4.612124in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{0.889085in}}%
\pgfpathlineto{\pgfqpoint{4.606113in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{4.603054in}{0.883908in}}%
\pgfpathlineto{\pgfqpoint{4.599959in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{4.596826in}{0.878434in}}%
\pgfpathlineto{\pgfqpoint{4.593654in}{0.875592in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.869792in}}%
\pgfpathlineto{\pgfqpoint{4.583899in}{0.866888in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{4.573762in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{4.570292in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{4.563210in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{4.559595in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{4.552210in}{0.842329in}}%
\pgfpathlineto{\pgfqpoint{4.548436in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{4.544607in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{4.540720in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{4.532767in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{4.528696in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{4.507323in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{4.498252in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{0.804676in}}%
\pgfpathlineto{\pgfqpoint{4.488852in}{0.802006in}}%
\pgfpathlineto{\pgfqpoint{4.484021in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{4.474078in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{4.468960in}{0.790012in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.786759in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.783463in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{4.447408in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{4.441727in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{4.423894in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.755255in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.391132in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{4.384051in}{0.742246in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.738861in}}%
\pgfpathlineto{\pgfqpoint{4.369277in}{0.735404in}}%
\pgfpathlineto{\pgfqpoint{4.361560in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{4.353607in}{0.728712in}}%
\pgfpathlineto{\pgfqpoint{4.345401in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{4.336925in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{4.328163in}{0.718822in}}%
\pgfpathlineto{\pgfqpoint{4.319093in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{4.309693in}{0.711745in}}%
\pgfpathlineto{\pgfqpoint{4.299938in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{0.704012in}}%
\pgfpathlineto{\pgfqpoint{4.279249in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{4.268248in}{0.694530in}}%
\pgfpathlineto{\pgfqpoint{4.256759in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.683063in}}%
\pgfpathlineto{\pgfqpoint{4.232124in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{4.218866in}{0.671499in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{4.174447in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{4.157766in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{4.139933in}{0.651810in}}%
\pgfpathlineto{\pgfqpoint{4.120778in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{4.100089in}{0.645038in}}%
\pgfpathlineto{\pgfqpoint{4.100089in}{0.645038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.241356in}{0.638281in}}{\pgfqpoint{5.314626in}{1.973514in}}{%
\pgfpathmoveto{\pgfqpoint{4.241356in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{4.241356in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{4.299032in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{4.331384in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{4.346158in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{4.360132in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.656841in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.662898in}}%
\pgfpathlineto{\pgfqpoint{4.420516in}{0.668411in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{4.441204in}{0.677572in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{0.681079in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{4.469429in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{4.494874in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.702568in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.709041in}}%
\pgfpathlineto{\pgfqpoint{4.525317in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{4.546006in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{4.552550in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{4.571243in}{0.739765in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.743706in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{0.751210in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{4.599675in}{0.758074in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{4.610227in}{0.764577in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.767804in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{4.625288in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{0.788978in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{0.792765in}}%
\pgfpathlineto{\pgfqpoint{4.653008in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{4.657352in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{0.808080in}}%
\pgfpathlineto{\pgfqpoint{4.669963in}{0.811834in}}%
\pgfpathlineto{\pgfqpoint{4.674033in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{4.678041in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{4.689703in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{4.704477in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{4.708042in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{4.711559in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{4.718452in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{4.725166in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{4.728459in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{4.738092in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.874860in}}%
\pgfpathlineto{\pgfqpoint{4.747380in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{4.750403in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{4.753391in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{4.759266in}{0.887645in}}%
\pgfpathlineto{\pgfqpoint{4.762154in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{4.765010in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{4.767835in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{0.902305in}}%
\pgfpathlineto{\pgfqpoint{4.776129in}{0.905503in}}%
\pgfpathlineto{\pgfqpoint{4.778835in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{4.781514in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{0.918104in}}%
\pgfpathlineto{\pgfqpoint{4.789387in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{4.791958in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{4.794505in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{4.797027in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{0.931315in}}%
\pgfpathlineto{\pgfqpoint{4.801998in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{4.804448in}{0.935757in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{4.809279in}{0.940050in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{0.942201in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{4.816361in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{4.820977in}{0.951131in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{0.953422in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{4.827749in}{0.958013in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{4.832168in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{4.834349in}{0.964817in}}%
\pgfpathlineto{\pgfqpoint{4.836512in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{4.840784in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{4.842894in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{4.844987in}{0.975522in}}%
\pgfpathlineto{\pgfqpoint{4.847063in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{4.849123in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{4.851166in}{0.981401in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{4.855205in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{4.857201in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{0.990567in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{4.866955in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{4.868863in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{4.872636in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{4.874503in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{4.878195in}{1.006217in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{4.883637in}{1.010681in}}%
\pgfpathlineto{\pgfqpoint{4.885426in}{1.012055in}}%
\pgfpathlineto{\pgfqpoint{4.887202in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{4.888966in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{4.890719in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{4.892459in}{1.017059in}}%
\pgfpathlineto{\pgfqpoint{4.894188in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{4.895906in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{4.897612in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{4.899307in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.022525in}}%
\pgfpathlineto{\pgfqpoint{4.902664in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{4.904326in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.905977in}{1.025938in}}%
\pgfpathlineto{\pgfqpoint{4.907619in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{4.909249in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{4.910870in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{4.915671in}{1.033899in}}%
\pgfpathlineto{\pgfqpoint{4.917252in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.037003in}}%
\pgfpathlineto{\pgfqpoint{4.920385in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{4.921938in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{4.923481in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{4.926540in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{4.929563in}{1.048643in}}%
\pgfpathlineto{\pgfqpoint{4.931061in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{4.932551in}{1.051845in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.054849in}}%
\pgfpathlineto{\pgfqpoint{4.936969in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{4.938426in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{4.939874in}{1.058986in}}%
\pgfpathlineto{\pgfqpoint{4.941314in}{1.060288in}}%
\pgfpathlineto{\pgfqpoint{4.942746in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{4.944170in}{1.062844in}}%
\pgfpathlineto{\pgfqpoint{4.945586in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{4.946994in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{4.948395in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{4.952553in}{1.071367in}}%
\pgfpathlineto{\pgfqpoint{4.953924in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{4.955288in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{4.956645in}{1.076504in}}%
\pgfpathlineto{\pgfqpoint{4.957995in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{4.959338in}{1.080239in}}%
\pgfpathlineto{\pgfqpoint{4.960673in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{4.963325in}{1.086124in}}%
\pgfpathlineto{\pgfqpoint{4.964640in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{4.965949in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{4.967251in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{4.968546in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.971118in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{4.972395in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{4.973665in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{4.974929in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{4.976187in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{4.978684in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{4.981157in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.112183in}}%
\pgfpathlineto{\pgfqpoint{4.983607in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{4.984824in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{1.116055in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{1.117330in}}%
\pgfpathlineto{\pgfqpoint{4.988439in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{4.989633in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{4.992004in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{4.995521in}{1.127512in}}%
\pgfpathlineto{\pgfqpoint{4.997839in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{5.002414in}{1.138629in}}%
\pgfpathlineto{\pgfqpoint{5.004671in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{5.006909in}{1.146679in}}%
\pgfpathlineto{\pgfqpoint{5.010230in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{5.012420in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{5.014592in}{1.161184in}}%
\pgfpathlineto{\pgfqpoint{5.016746in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{5.018882in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{5.021001in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{5.024147in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{5.026223in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{5.028283in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{5.030326in}{1.192304in}}%
\pgfpathlineto{\pgfqpoint{5.032353in}{1.196687in}}%
\pgfpathlineto{\pgfqpoint{5.034365in}{1.201140in}}%
\pgfpathlineto{\pgfqpoint{5.036360in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{5.041284in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{5.043227in}{1.221935in}}%
\pgfpathlineto{\pgfqpoint{5.045156in}{1.226534in}}%
\pgfpathlineto{\pgfqpoint{5.047071in}{1.231050in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{1.235460in}}%
\pgfpathlineto{\pgfqpoint{5.051796in}{1.241932in}}%
\pgfpathlineto{\pgfqpoint{5.053663in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.250495in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{1.254814in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.263510in}}%
\pgfpathlineto{\pgfqpoint{5.063693in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{5.067246in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{5.069004in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{5.072485in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{5.074208in}{1.295446in}}%
\pgfpathlineto{\pgfqpoint{5.076772in}{1.301680in}}%
\pgfpathlineto{\pgfqpoint{5.078467in}{1.305830in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{1.309943in}}%
\pgfpathlineto{\pgfqpoint{5.081823in}{1.313983in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.317945in}}%
\pgfpathlineto{\pgfqpoint{5.085137in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{5.087595in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.331160in}}%
\pgfpathlineto{\pgfqpoint{5.090836in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{5.092442in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{5.094037in}{1.341500in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{1.344697in}}%
\pgfpathlineto{\pgfqpoint{5.097983in}{1.349173in}}%
\pgfpathlineto{\pgfqpoint{5.099545in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{5.101097in}{1.354269in}}%
\pgfpathlineto{\pgfqpoint{5.102641in}{1.356364in}}%
\pgfpathlineto{\pgfqpoint{5.104175in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.359664in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{5.109473in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{5.110967in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{5.112452in}{1.365070in}}%
\pgfpathlineto{\pgfqpoint{5.113929in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{5.115398in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{5.116858in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{5.119033in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{5.120473in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{5.121905in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{5.123329in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.124746in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{5.126154in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{5.127555in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{5.129643in}{1.393024in}}%
\pgfpathlineto{\pgfqpoint{5.131025in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{5.132400in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{5.133767in}{1.400266in}}%
\pgfpathlineto{\pgfqpoint{5.135128in}{1.402356in}}%
\pgfpathlineto{\pgfqpoint{5.136481in}{1.404267in}}%
\pgfpathlineto{\pgfqpoint{5.138498in}{1.406772in}}%
\pgfpathlineto{\pgfqpoint{5.139833in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{5.141162in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{5.142484in}{1.410378in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.411156in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.411754in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{5.148352in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{5.149638in}{1.413021in}}%
\pgfpathlineto{\pgfqpoint{5.150917in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{5.152190in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{5.153457in}{1.413995in}}%
\pgfpathlineto{\pgfqpoint{5.154718in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.156598in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{5.157844in}{1.417063in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{5.160317in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{5.162767in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{5.164590in}{1.428420in}}%
\pgfpathlineto{\pgfqpoint{5.165797in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{5.167000in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{5.168196in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{5.169387in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.443174in}}%
\pgfpathlineto{\pgfqpoint{5.172341in}{1.447649in}}%
\pgfpathlineto{\pgfqpoint{5.173514in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{5.174680in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{5.175842in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{5.176999in}{1.458394in}}%
\pgfpathlineto{\pgfqpoint{5.178150in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.465342in}}%
\pgfpathlineto{\pgfqpoint{5.182140in}{1.466902in}}%
\pgfpathlineto{\pgfqpoint{5.183268in}{1.468280in}}%
\pgfpathlineto{\pgfqpoint{5.184392in}{1.469488in}}%
\pgfpathlineto{\pgfqpoint{5.185511in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{5.186625in}{1.471448in}}%
\pgfpathlineto{\pgfqpoint{5.188287in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.473347in}}%
\pgfpathlineto{\pgfqpoint{5.190487in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{5.191580in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{5.192668in}{1.475930in}}%
\pgfpathlineto{\pgfqpoint{5.193752in}{1.477031in}}%
\pgfpathlineto{\pgfqpoint{5.195369in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{5.196442in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{5.197510in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{5.198574in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{5.199633in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{5.200688in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{5.201739in}{1.487319in}}%
\pgfpathlineto{\pgfqpoint{5.203307in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{5.204347in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{5.205383in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{5.207442in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{5.208466in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{5.209994in}{1.497117in}}%
\pgfpathlineto{\pgfqpoint{5.211008in}{1.498219in}}%
\pgfpathlineto{\pgfqpoint{5.212017in}{1.499266in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{5.214025in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{5.215023in}{1.502117in}}%
\pgfpathlineto{\pgfqpoint{5.216512in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{5.218486in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{5.219466in}{1.506065in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{1.507079in}}%
\pgfpathlineto{\pgfqpoint{5.221417in}{1.508201in}}%
\pgfpathlineto{\pgfqpoint{5.222387in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{5.223835in}{1.511584in}}%
\pgfpathlineto{\pgfqpoint{5.224796in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{5.225753in}{1.514977in}}%
\pgfpathlineto{\pgfqpoint{5.226707in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{5.227657in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{5.228604in}{1.521296in}}%
\pgfpathlineto{\pgfqpoint{5.230018in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{5.230956in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{5.231891in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{1.532861in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.538363in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{1.541143in}}%
\pgfpathlineto{\pgfqpoint{5.236973in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{5.238796in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{5.239703in}{1.553817in}}%
\pgfpathlineto{\pgfqpoint{5.240607in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{5.242853in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{5.243745in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{5.244635in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{5.245522in}{1.569827in}}%
\pgfpathlineto{\pgfqpoint{5.246405in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{5.248602in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{5.249475in}{1.576895in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{5.251212in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{5.252077in}{1.580569in}}%
\pgfpathlineto{\pgfqpoint{5.252938in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.583236in}}%
\pgfpathlineto{\pgfqpoint{5.255080in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{5.255932in}{1.587474in}}%
\pgfpathlineto{\pgfqpoint{5.256780in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{5.257626in}{1.591789in}}%
\pgfpathlineto{\pgfqpoint{5.258470in}{1.594285in}}%
\pgfpathlineto{\pgfqpoint{5.259310in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{5.260566in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{5.261400in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{5.262231in}{1.608528in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.612340in}}%
\pgfpathlineto{\pgfqpoint{5.263885in}{1.616367in}}%
\pgfpathlineto{\pgfqpoint{5.264708in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{5.265938in}{1.627287in}}%
\pgfpathlineto{\pgfqpoint{5.266755in}{1.631924in}}%
\pgfpathlineto{\pgfqpoint{5.267569in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{5.268380in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{5.269189in}{1.646362in}}%
\pgfpathlineto{\pgfqpoint{5.269996in}{1.651214in}}%
\pgfpathlineto{\pgfqpoint{5.270800in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{5.272001in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{5.272799in}{1.667749in}}%
\pgfpathlineto{\pgfqpoint{5.273594in}{1.672263in}}%
\pgfpathlineto{\pgfqpoint{5.274387in}{1.676668in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.680955in}}%
\pgfpathlineto{\pgfqpoint{5.275966in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{5.277143in}{1.691136in}}%
\pgfpathlineto{\pgfqpoint{5.277925in}{1.694987in}}%
\pgfpathlineto{\pgfqpoint{5.278705in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{5.279482in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{5.280257in}{1.705841in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.709288in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.284479in}{1.724466in}}%
\pgfpathlineto{\pgfqpoint{5.285239in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{5.285997in}{1.731195in}}%
\pgfpathlineto{\pgfqpoint{5.286753in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{5.287882in}{1.739476in}}%
\pgfpathlineto{\pgfqpoint{5.288633in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{5.289381in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{5.290127in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{1.751763in}}%
\pgfpathlineto{\pgfqpoint{5.291612in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{5.292721in}{1.758365in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{5.294191in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{5.294924in}{1.764885in}}%
\pgfpathlineto{\pgfqpoint{5.295654in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{5.297470in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{5.298193in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{5.298914in}{1.772013in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{5.300350in}{1.773270in}}%
\pgfpathlineto{\pgfqpoint{5.301065in}{1.773726in}}%
\pgfpathlineto{\pgfqpoint{5.301778in}{1.774112in}}%
\pgfpathlineto{\pgfqpoint{5.302844in}{1.774637in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{5.304258in}{1.775504in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{1.776085in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.776796in}}%
\pgfpathlineto{\pgfqpoint{5.306366in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{5.307413in}{1.779275in}}%
\pgfpathlineto{\pgfqpoint{5.308108in}{1.780570in}}%
\pgfpathlineto{\pgfqpoint{5.308802in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{5.309494in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{5.310873in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{5.311902in}{1.789919in}}%
\pgfpathlineto{\pgfqpoint{5.312586in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{5.313268in}{1.793729in}}%
\pgfpathlineto{\pgfqpoint{5.313948in}{1.795638in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.961046in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.961046in}}%
\pgfpathlineto{\pgfqpoint{5.313948in}{1.960650in}}%
\pgfpathlineto{\pgfqpoint{5.313268in}{1.960263in}}%
\pgfpathlineto{\pgfqpoint{5.312586in}{1.959891in}}%
\pgfpathlineto{\pgfqpoint{5.311902in}{1.959535in}}%
\pgfpathlineto{\pgfqpoint{5.310873in}{1.959028in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{5.309494in}{1.958422in}}%
\pgfpathlineto{\pgfqpoint{5.308802in}{1.958149in}}%
\pgfpathlineto{\pgfqpoint{5.308108in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{5.307413in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{5.306366in}{1.957458in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.957411in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{5.304258in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{1.957950in}}%
\pgfpathlineto{\pgfqpoint{5.302844in}{1.958389in}}%
\pgfpathlineto{\pgfqpoint{5.301778in}{1.959294in}}%
\pgfpathlineto{\pgfqpoint{5.301065in}{1.960043in}}%
\pgfpathlineto{\pgfqpoint{5.300350in}{1.960894in}}%
\pgfpathlineto{\pgfqpoint{5.299633in}{1.961828in}}%
\pgfpathlineto{\pgfqpoint{5.298914in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{5.298193in}{1.963838in}}%
\pgfpathlineto{\pgfqpoint{5.297470in}{1.964859in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{1.966360in}}%
\pgfpathlineto{\pgfqpoint{5.295654in}{1.967321in}}%
\pgfpathlineto{\pgfqpoint{5.294924in}{1.968242in}}%
\pgfpathlineto{\pgfqpoint{5.294191in}{1.969109in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{1.969926in}}%
\pgfpathlineto{\pgfqpoint{5.292721in}{1.970687in}}%
\pgfpathlineto{\pgfqpoint{5.291612in}{1.971700in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{5.290127in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{5.289381in}{1.973157in}}%
\pgfpathlineto{\pgfqpoint{5.288633in}{1.973405in}}%
\pgfpathlineto{\pgfqpoint{5.287882in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{5.286753in}{1.973406in}}%
\pgfpathlineto{\pgfqpoint{5.285997in}{1.973159in}}%
\pgfpathlineto{\pgfqpoint{5.285239in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{5.284479in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.971712in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{1.971059in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.969210in}}%
\pgfpathlineto{\pgfqpoint{5.280257in}{1.968430in}}%
\pgfpathlineto{\pgfqpoint{5.279482in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{5.278705in}{1.966908in}}%
\pgfpathlineto{\pgfqpoint{5.277925in}{1.966197in}}%
\pgfpathlineto{\pgfqpoint{5.277143in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{5.275966in}{1.964707in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.964248in}}%
\pgfpathlineto{\pgfqpoint{5.274387in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{5.273594in}{1.963547in}}%
\pgfpathlineto{\pgfqpoint{5.272799in}{1.963293in}}%
\pgfpathlineto{\pgfqpoint{5.272001in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{5.270800in}{1.962939in}}%
\pgfpathlineto{\pgfqpoint{5.269996in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{5.269189in}{1.962917in}}%
\pgfpathlineto{\pgfqpoint{5.268380in}{1.962965in}}%
\pgfpathlineto{\pgfqpoint{5.267569in}{1.963027in}}%
\pgfpathlineto{\pgfqpoint{5.266755in}{1.963097in}}%
\pgfpathlineto{\pgfqpoint{5.265938in}{1.963182in}}%
\pgfpathlineto{\pgfqpoint{5.264708in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{5.263885in}{1.963522in}}%
\pgfpathlineto{\pgfqpoint{5.263059in}{1.963738in}}%
\pgfpathlineto{\pgfqpoint{5.262231in}{1.964010in}}%
\pgfpathlineto{\pgfqpoint{5.261400in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{5.260566in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{5.259310in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{5.258470in}{1.966158in}}%
\pgfpathlineto{\pgfqpoint{5.257626in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{5.256780in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{5.255932in}{1.968177in}}%
\pgfpathlineto{\pgfqpoint{5.255080in}{1.968865in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.969873in}}%
\pgfpathlineto{\pgfqpoint{5.252938in}{1.970492in}}%
\pgfpathlineto{\pgfqpoint{5.252077in}{1.971029in}}%
\pgfpathlineto{\pgfqpoint{5.251212in}{1.971449in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{5.249475in}{1.971835in}}%
\pgfpathlineto{\pgfqpoint{5.248602in}{1.971783in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{5.246405in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{5.245522in}{1.970374in}}%
\pgfpathlineto{\pgfqpoint{5.244635in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{5.243745in}{1.968618in}}%
\pgfpathlineto{\pgfqpoint{5.242853in}{1.967451in}}%
\pgfpathlineto{\pgfqpoint{5.241507in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{5.240607in}{1.963773in}}%
\pgfpathlineto{\pgfqpoint{5.239703in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{5.238796in}{1.960253in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{5.236973in}{1.956525in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{1.953775in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.952041in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{1.950435in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{1.948980in}}%
\pgfpathlineto{\pgfqpoint{5.231891in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{5.230956in}{1.946566in}}%
\pgfpathlineto{\pgfqpoint{5.230018in}{1.945611in}}%
\pgfpathlineto{\pgfqpoint{5.228604in}{1.944466in}}%
\pgfpathlineto{\pgfqpoint{5.227657in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{5.226707in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{5.225753in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{5.224796in}{1.942639in}}%
\pgfpathlineto{\pgfqpoint{5.223835in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{5.222387in}{1.941702in}}%
\pgfpathlineto{\pgfqpoint{5.221417in}{1.941209in}}%
\pgfpathlineto{\pgfqpoint{5.220444in}{1.940619in}}%
\pgfpathlineto{\pgfqpoint{5.219466in}{1.939918in}}%
\pgfpathlineto{\pgfqpoint{5.218486in}{1.939087in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{5.216512in}{1.937011in}}%
\pgfpathlineto{\pgfqpoint{5.215023in}{1.935121in}}%
\pgfpathlineto{\pgfqpoint{5.214025in}{1.933738in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{5.212017in}{1.930777in}}%
\pgfpathlineto{\pgfqpoint{5.211008in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{5.209994in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{5.208466in}{1.925199in}}%
\pgfpathlineto{\pgfqpoint{5.207442in}{1.923546in}}%
\pgfpathlineto{\pgfqpoint{5.206415in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{5.205383in}{1.920216in}}%
\pgfpathlineto{\pgfqpoint{5.204347in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{5.203307in}{1.916896in}}%
\pgfpathlineto{\pgfqpoint{5.201739in}{1.914474in}}%
\pgfpathlineto{\pgfqpoint{5.200688in}{1.912925in}}%
\pgfpathlineto{\pgfqpoint{5.199633in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{5.198574in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{5.197510in}{1.908839in}}%
\pgfpathlineto{\pgfqpoint{5.196442in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{5.195369in}{1.906746in}}%
\pgfpathlineto{\pgfqpoint{5.193752in}{1.905577in}}%
\pgfpathlineto{\pgfqpoint{5.192668in}{1.905010in}}%
\pgfpathlineto{\pgfqpoint{5.191580in}{1.904626in}}%
\pgfpathlineto{\pgfqpoint{5.190487in}{1.904405in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{5.188287in}{1.904235in}}%
\pgfpathlineto{\pgfqpoint{5.186625in}{1.904154in}}%
\pgfpathlineto{\pgfqpoint{5.185511in}{1.904066in}}%
\pgfpathlineto{\pgfqpoint{5.184392in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{5.183268in}{1.903708in}}%
\pgfpathlineto{\pgfqpoint{5.182140in}{1.903405in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.903002in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{1.902196in}}%
\pgfpathlineto{\pgfqpoint{5.178150in}{1.901534in}}%
\pgfpathlineto{\pgfqpoint{5.176999in}{1.900814in}}%
\pgfpathlineto{\pgfqpoint{5.175842in}{1.900065in}}%
\pgfpathlineto{\pgfqpoint{5.174680in}{1.899292in}}%
\pgfpathlineto{\pgfqpoint{5.173514in}{1.898486in}}%
\pgfpathlineto{\pgfqpoint{5.172341in}{1.897634in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.896189in}}%
\pgfpathlineto{\pgfqpoint{5.169387in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{5.168196in}{1.893803in}}%
\pgfpathlineto{\pgfqpoint{5.167000in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{5.165797in}{1.890872in}}%
\pgfpathlineto{\pgfqpoint{5.164590in}{1.889247in}}%
\pgfpathlineto{\pgfqpoint{5.162767in}{1.886639in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.884805in}}%
\pgfpathlineto{\pgfqpoint{5.160317in}{1.882939in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.881084in}}%
\pgfpathlineto{\pgfqpoint{5.157844in}{1.879272in}}%
\pgfpathlineto{\pgfqpoint{5.156598in}{1.877513in}}%
\pgfpathlineto{\pgfqpoint{5.154718in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{5.153457in}{1.873261in}}%
\pgfpathlineto{\pgfqpoint{5.152190in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{5.150917in}{1.869947in}}%
\pgfpathlineto{\pgfqpoint{5.149638in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{5.148352in}{1.866542in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.860230in}}%
\pgfpathlineto{\pgfqpoint{5.142484in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{5.141162in}{1.856582in}}%
\pgfpathlineto{\pgfqpoint{5.139833in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{5.138498in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{5.136481in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{5.135128in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{5.133767in}{1.845717in}}%
\pgfpathlineto{\pgfqpoint{5.132400in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{5.131025in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{5.129643in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{5.127555in}{1.835041in}}%
\pgfpathlineto{\pgfqpoint{5.126154in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{5.124746in}{1.829767in}}%
\pgfpathlineto{\pgfqpoint{5.123329in}{1.827005in}}%
\pgfpathlineto{\pgfqpoint{5.121905in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{5.120473in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{5.119033in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{5.116858in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{5.115398in}{1.810916in}}%
\pgfpathlineto{\pgfqpoint{5.113929in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{5.112452in}{1.805254in}}%
\pgfpathlineto{\pgfqpoint{5.110967in}{1.802655in}}%
\pgfpathlineto{\pgfqpoint{5.109473in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.794735in}}%
\pgfpathlineto{\pgfqpoint{5.104175in}{1.792524in}}%
\pgfpathlineto{\pgfqpoint{5.102641in}{1.790210in}}%
\pgfpathlineto{\pgfqpoint{5.101097in}{1.787751in}}%
\pgfpathlineto{\pgfqpoint{5.099545in}{1.785127in}}%
\pgfpathlineto{\pgfqpoint{5.097983in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{5.094037in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{5.092442in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{5.090836in}{1.768315in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.764897in}}%
\pgfpathlineto{\pgfqpoint{5.087595in}{1.761344in}}%
\pgfpathlineto{\pgfqpoint{5.085137in}{1.755718in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.751758in}}%
\pgfpathlineto{\pgfqpoint{5.081823in}{1.747637in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{1.743367in}}%
\pgfpathlineto{\pgfqpoint{5.078467in}{1.738956in}}%
\pgfpathlineto{\pgfqpoint{5.076772in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{5.074208in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{5.072485in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{1.717505in}}%
\pgfpathlineto{\pgfqpoint{5.069004in}{1.712607in}}%
\pgfpathlineto{\pgfqpoint{5.067246in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{1.703128in}}%
\pgfpathlineto{\pgfqpoint{5.063693in}{1.698643in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.692365in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.688534in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.681670in}}%
\pgfpathlineto{\pgfqpoint{5.053663in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{5.051796in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{5.047071in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{5.045156in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{5.043227in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{5.041284in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{5.036360in}{1.649472in}}%
\pgfpathlineto{\pgfqpoint{5.034365in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{5.032353in}{1.643026in}}%
\pgfpathlineto{\pgfqpoint{5.030326in}{1.639951in}}%
\pgfpathlineto{\pgfqpoint{5.028283in}{1.636944in}}%
\pgfpathlineto{\pgfqpoint{5.026223in}{1.633942in}}%
\pgfpathlineto{\pgfqpoint{5.024147in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{5.021001in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{5.018882in}{1.622776in}}%
\pgfpathlineto{\pgfqpoint{5.016746in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{5.014592in}{1.615824in}}%
\pgfpathlineto{\pgfqpoint{5.012420in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{5.010230in}{1.608566in}}%
\pgfpathlineto{\pgfqpoint{5.006909in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{5.004671in}{1.599208in}}%
\pgfpathlineto{\pgfqpoint{5.002414in}{1.595474in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{1.591757in}}%
\pgfpathlineto{\pgfqpoint{4.997839in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{4.995521in}{1.584166in}}%
\pgfpathlineto{\pgfqpoint{4.992004in}{1.578143in}}%
\pgfpathlineto{\pgfqpoint{4.989633in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{4.988439in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{1.569473in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{1.567137in}}%
\pgfpathlineto{\pgfqpoint{4.984824in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{4.983607in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.559539in}}%
\pgfpathlineto{\pgfqpoint{4.981157in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{1.553905in}}%
\pgfpathlineto{\pgfqpoint{4.978684in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{4.976187in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{4.974929in}{1.541301in}}%
\pgfpathlineto{\pgfqpoint{4.973665in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{4.972395in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{4.971118in}{1.530817in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{4.968546in}{1.523488in}}%
\pgfpathlineto{\pgfqpoint{4.967251in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{4.965949in}{1.516072in}}%
\pgfpathlineto{\pgfqpoint{4.964640in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{4.963325in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.505039in}}%
\pgfpathlineto{\pgfqpoint{4.960673in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{4.959338in}{1.497847in}}%
\pgfpathlineto{\pgfqpoint{4.957995in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{4.956645in}{1.490807in}}%
\pgfpathlineto{\pgfqpoint{4.955288in}{1.487337in}}%
\pgfpathlineto{\pgfqpoint{4.953924in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{4.952553in}{1.480472in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{4.948395in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{4.946994in}{1.466761in}}%
\pgfpathlineto{\pgfqpoint{4.945586in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{4.944170in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{4.942746in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.941314in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{4.939874in}{1.448487in}}%
\pgfpathlineto{\pgfqpoint{4.938426in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{4.936969in}{1.440569in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{4.932551in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{4.931061in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{4.929563in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{4.926540in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.923481in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{4.921938in}{1.396994in}}%
\pgfpathlineto{\pgfqpoint{4.920385in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{4.917252in}{1.382774in}}%
\pgfpathlineto{\pgfqpoint{4.915671in}{1.377893in}}%
\pgfpathlineto{\pgfqpoint{4.914081in}{1.372945in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{4.910870in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{4.909249in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{4.907619in}{1.352682in}}%
\pgfpathlineto{\pgfqpoint{4.905977in}{1.347568in}}%
\pgfpathlineto{\pgfqpoint{4.904326in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{4.902664in}{1.337353in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{4.899307in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{4.897612in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{4.895906in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{4.894188in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{4.892459in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{4.890719in}{1.301882in}}%
\pgfpathlineto{\pgfqpoint{4.888966in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{4.887202in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{4.885426in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{4.883637in}{1.281021in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{4.878195in}{1.264727in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.259192in}}%
\pgfpathlineto{\pgfqpoint{4.874503in}{1.253609in}}%
\pgfpathlineto{\pgfqpoint{4.872636in}{1.247983in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{1.242320in}}%
\pgfpathlineto{\pgfqpoint{4.868863in}{1.236629in}}%
\pgfpathlineto{\pgfqpoint{4.866955in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{1.219481in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{1.213767in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{1.208083in}}%
\pgfpathlineto{\pgfqpoint{4.857201in}{1.202441in}}%
\pgfpathlineto{\pgfqpoint{4.855205in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{4.851166in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{4.849123in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{4.847063in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{4.844987in}{1.169781in}}%
\pgfpathlineto{\pgfqpoint{4.842894in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{4.840784in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{4.836512in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{4.834349in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{4.832168in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{4.827749in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{1.125457in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{4.820977in}{1.115929in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.111183in}}%
\pgfpathlineto{\pgfqpoint{4.816361in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{1.101647in}}%
\pgfpathlineto{\pgfqpoint{4.811661in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{4.809279in}{1.091968in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{4.804448in}{1.082158in}}%
\pgfpathlineto{\pgfqpoint{4.801998in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{1.072347in}}%
\pgfpathlineto{\pgfqpoint{4.797027in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{4.794505in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{4.791958in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{4.789387in}{1.053520in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{4.781514in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{4.778835in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{4.776129in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{4.767835in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{4.765010in}{1.018063in}}%
\pgfpathlineto{\pgfqpoint{4.762154in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{4.759266in}{1.011449in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{4.753391in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{4.750403in}{1.001760in}}%
\pgfpathlineto{\pgfqpoint{4.747380in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.995232in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{0.991944in}}%
\pgfpathlineto{\pgfqpoint{4.738092in}{0.988618in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{0.981869in}}%
\pgfpathlineto{\pgfqpoint{4.728459in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{4.725166in}{0.975079in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{4.718452in}{0.968339in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{0.965008in}}%
\pgfpathlineto{\pgfqpoint{4.711559in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{4.708042in}{0.958352in}}%
\pgfpathlineto{\pgfqpoint{4.704477in}{0.954972in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.944484in}}%
\pgfpathlineto{\pgfqpoint{4.689703in}{0.940906in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{4.678041in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{4.674033in}{0.925665in}}%
\pgfpathlineto{\pgfqpoint{4.669963in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{4.657352in}{0.908290in}}%
\pgfpathlineto{\pgfqpoint{4.653008in}{0.903768in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{0.899219in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{4.639519in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{4.625288in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{4.610227in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{4.599675in}{0.847764in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{0.835724in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{0.829583in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{4.571243in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.810676in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{4.552550in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{4.546006in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{4.525317in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{0.762807in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.757315in}}%
\pgfpathlineto{\pgfqpoint{4.494874in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{4.469429in}{0.736095in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{0.725481in}}%
\pgfpathlineto{\pgfqpoint{4.441204in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.713745in}}%
\pgfpathlineto{\pgfqpoint{4.420516in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{4.360132in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{4.346158in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.331384in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{4.299032in}{0.643443in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{0.641749in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{4.241356in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{4.241356in}{0.639546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.399259in}{0.635149in}}{\pgfqpoint{5.472191in}{2.187327in}}{%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{4.399259in}{0.635149in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.636433in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.639095in}}%
\pgfpathlineto{\pgfqpoint{4.456936in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.645713in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.648377in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{4.567419in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{4.578419in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.703290in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{4.618263in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{0.725735in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{4.675939in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{0.793191in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.703910in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{4.710454in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.825041in}}%
\pgfpathlineto{\pgfqpoint{4.723065in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{4.729147in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{4.746578in}{0.872032in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{4.768130in}{0.909651in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{0.918725in}}%
\pgfpathlineto{\pgfqpoint{4.778268in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{4.783191in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{4.788023in}{0.944043in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{4.797423in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{4.801998in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{4.806493in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{0.980663in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{4.819528in}{0.994671in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{1.001777in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{4.831937in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{4.835944in}{1.023520in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{4.847607in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{4.851380in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{4.855099in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{4.858766in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{4.862381in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{4.865946in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{4.869463in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{4.872932in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.103376in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{4.883070in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{4.886362in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{4.892824in}{1.133668in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{1.136975in}}%
\pgfpathlineto{\pgfqpoint{4.899129in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{4.902224in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{4.905283in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{4.908306in}{1.149372in}}%
\pgfpathlineto{\pgfqpoint{4.911295in}{1.152245in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{4.917169in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.163094in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{4.931297in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.173311in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.182412in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{4.949862in}{1.186145in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{4.957428in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.959901in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{4.962351in}{1.193283in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{4.976582in}{1.200934in}}%
\pgfpathlineto{\pgfqpoint{4.978880in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{4.981157in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{4.983415in}{1.205147in}}%
\pgfpathlineto{\pgfqpoint{4.985653in}{1.206608in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{4.990071in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.211140in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{5.000798in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{5.002891in}{1.220383in}}%
\pgfpathlineto{\pgfqpoint{5.004967in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{5.007026in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{5.013108in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{5.021001in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{5.024859in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{5.026767in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{5.028660in}{1.255131in}}%
\pgfpathlineto{\pgfqpoint{5.030540in}{1.257912in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.260651in}}%
\pgfpathlineto{\pgfqpoint{5.034259in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{5.039739in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.277731in}}%
\pgfpathlineto{\pgfqpoint{5.046870in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{5.050363in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{5.052092in}{1.286360in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.290542in}}%
\pgfpathlineto{\pgfqpoint{5.057210in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.296585in}}%
\pgfpathlineto{\pgfqpoint{5.062229in}{1.298538in}}%
\pgfpathlineto{\pgfqpoint{5.063881in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.302369in}}%
\pgfpathlineto{\pgfqpoint{5.067153in}{1.304246in}}%
\pgfpathlineto{\pgfqpoint{5.068773in}{1.306098in}}%
\pgfpathlineto{\pgfqpoint{5.071984in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{5.073575in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{5.075156in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{5.078289in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{5.079841in}{1.318625in}}%
\pgfpathlineto{\pgfqpoint{5.082918in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{5.084443in}{1.323934in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{5.087466in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{5.088965in}{1.329376in}}%
\pgfpathlineto{\pgfqpoint{5.090454in}{1.331232in}}%
\pgfpathlineto{\pgfqpoint{5.093408in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{5.094873in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{5.099217in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{5.103489in}{1.347826in}}%
\pgfpathlineto{\pgfqpoint{5.104898in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{1.353249in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{5.110457in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{5.113192in}{1.360483in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{5.115898in}{1.364043in}}%
\pgfpathlineto{\pgfqpoint{5.117241in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{5.119906in}{1.369395in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.373031in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.374883in}}%
\pgfpathlineto{\pgfqpoint{5.125154in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{5.127739in}{1.380594in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{5.131568in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{5.132832in}{1.388460in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.392475in}}%
\pgfpathlineto{\pgfqpoint{5.136587in}{1.394521in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{5.140289in}{1.400882in}}%
\pgfpathlineto{\pgfqpoint{5.141511in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{1.405292in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{5.147536in}{1.414446in}}%
\pgfpathlineto{\pgfqpoint{5.148724in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{5.149907in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{5.152257in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{5.156894in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{5.158040in}{1.437563in}}%
\pgfpathlineto{\pgfqpoint{5.159181in}{1.440400in}}%
\pgfpathlineto{\pgfqpoint{5.160317in}{1.443288in}}%
\pgfpathlineto{\pgfqpoint{5.161448in}{1.446225in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{5.164812in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{5.165924in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{5.167031in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{5.168133in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{5.171412in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{5.172496in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{5.173575in}{1.481214in}}%
\pgfpathlineto{\pgfqpoint{5.174650in}{1.484763in}}%
\pgfpathlineto{\pgfqpoint{5.175720in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{5.177847in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{5.178905in}{1.499989in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{5.182050in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{5.183090in}{1.516860in}}%
\pgfpathlineto{\pgfqpoint{5.185158in}{1.525911in}}%
\pgfpathlineto{\pgfqpoint{5.186186in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{5.187210in}{1.535359in}}%
\pgfpathlineto{\pgfqpoint{5.188229in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{5.189245in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{5.190257in}{1.550170in}}%
\pgfpathlineto{\pgfqpoint{5.192268in}{1.560360in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{5.194264in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{5.195256in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.581088in}}%
\pgfpathlineto{\pgfqpoint{5.197229in}{1.586268in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{1.596517in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.601550in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{1.606501in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{5.203060in}{1.616137in}}%
\pgfpathlineto{\pgfqpoint{5.204019in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{5.205926in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{5.206875in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{5.207820in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{5.208762in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{5.209700in}{1.646708in}}%
\pgfpathlineto{\pgfqpoint{5.210635in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{5.212494in}{1.658454in}}%
\pgfpathlineto{\pgfqpoint{5.213419in}{1.662223in}}%
\pgfpathlineto{\pgfqpoint{5.214340in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{5.215259in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{5.216173in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{5.217994in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{5.218899in}{1.683923in}}%
\pgfpathlineto{\pgfqpoint{5.219801in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{5.220700in}{1.690943in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{1.694442in}}%
\pgfpathlineto{\pgfqpoint{5.222489in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{5.224265in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{5.226030in}{1.711930in}}%
\pgfpathlineto{\pgfqpoint{5.226907in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{5.228654in}{1.722304in}}%
\pgfpathlineto{\pgfqpoint{5.230389in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.231252in}{1.732277in}}%
\pgfpathlineto{\pgfqpoint{5.232112in}{1.735473in}}%
\pgfpathlineto{\pgfqpoint{5.232969in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{1.741659in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{5.236370in}{1.750418in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.753200in}}%
\pgfpathlineto{\pgfqpoint{5.238054in}{1.755919in}}%
\pgfpathlineto{\pgfqpoint{5.238892in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{5.239727in}{1.761172in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.763705in}}%
\pgfpathlineto{\pgfqpoint{5.242216in}{1.768572in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{5.243863in}{1.773152in}}%
\pgfpathlineto{\pgfqpoint{5.244682in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{5.245498in}{1.777433in}}%
\pgfpathlineto{\pgfqpoint{5.246313in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.783248in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{1.785020in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{1.786704in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{5.251144in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{5.251941in}{1.791227in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{1.793801in}}%
\pgfpathlineto{\pgfqpoint{5.254315in}{1.794960in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.796039in}}%
\pgfpathlineto{\pgfqpoint{5.255887in}{1.797044in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{5.259001in}{1.800411in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{5.260544in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{5.261312in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{1.803092in}}%
\pgfpathlineto{\pgfqpoint{5.263603in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{5.264362in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.805567in}}%
\pgfpathlineto{\pgfqpoint{5.265874in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{5.266626in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{5.267376in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{5.268870in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{5.269614in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{5.270356in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{5.271095in}{1.812407in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.813589in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.814851in}}%
\pgfpathlineto{\pgfqpoint{5.274033in}{1.817609in}}%
\pgfpathlineto{\pgfqpoint{5.274762in}{1.819099in}}%
\pgfpathlineto{\pgfqpoint{5.275489in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{5.276214in}{1.822287in}}%
\pgfpathlineto{\pgfqpoint{5.276937in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{5.277658in}{1.825711in}}%
\pgfpathlineto{\pgfqpoint{5.279094in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{5.279809in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{1.833023in}}%
\pgfpathlineto{\pgfqpoint{5.281233in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{5.281942in}{1.836789in}}%
\pgfpathlineto{\pgfqpoint{5.282649in}{1.838681in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{5.284759in}{1.844366in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.846244in}}%
\pgfpathlineto{\pgfqpoint{5.286156in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{5.286852in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{5.288238in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{5.288928in}{1.855269in}}%
\pgfpathlineto{\pgfqpoint{5.289617in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{5.290303in}{1.858631in}}%
\pgfpathlineto{\pgfqpoint{5.290988in}{1.860233in}}%
\pgfpathlineto{\pgfqpoint{5.291671in}{1.861777in}}%
\pgfpathlineto{\pgfqpoint{5.293031in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{5.293709in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{5.294384in}{1.867331in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{1.868550in}}%
\pgfpathlineto{\pgfqpoint{5.295731in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{5.296401in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{5.297737in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{5.298402in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{5.299066in}{1.874428in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{5.300388in}{1.875913in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.876582in}}%
\pgfpathlineto{\pgfqpoint{5.302358in}{1.877781in}}%
\pgfpathlineto{\pgfqpoint{5.303012in}{1.878316in}}%
\pgfpathlineto{\pgfqpoint{5.303664in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{5.304314in}{1.879273in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{1.879697in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{1.880091in}}%
\pgfpathlineto{\pgfqpoint{5.306899in}{1.880797in}}%
\pgfpathlineto{\pgfqpoint{5.307541in}{1.881112in}}%
\pgfpathlineto{\pgfqpoint{5.308182in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{5.308821in}{1.881685in}}%
\pgfpathlineto{\pgfqpoint{5.309458in}{1.881947in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.882199in}}%
\pgfpathlineto{\pgfqpoint{5.311361in}{1.882694in}}%
\pgfpathlineto{\pgfqpoint{5.311992in}{1.882944in}}%
\pgfpathlineto{\pgfqpoint{5.312622in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{5.313876in}{1.883718in}}%
\pgfpathlineto{\pgfqpoint{5.315125in}{1.884269in}}%
\pgfpathlineto{\pgfqpoint{5.315747in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{5.316368in}{1.884853in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{1.885163in}}%
\pgfpathlineto{\pgfqpoint{5.317604in}{1.885489in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{1.886587in}}%
\pgfpathlineto{\pgfqpoint{5.320060in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.887423in}}%
\pgfpathlineto{\pgfqpoint{5.321280in}{1.887877in}}%
\pgfpathlineto{\pgfqpoint{5.321887in}{1.888359in}}%
\pgfpathlineto{\pgfqpoint{5.322493in}{1.888871in}}%
\pgfpathlineto{\pgfqpoint{5.323701in}{1.890006in}}%
\pgfpathlineto{\pgfqpoint{5.324303in}{1.890635in}}%
\pgfpathlineto{\pgfqpoint{5.324903in}{1.891308in}}%
\pgfpathlineto{\pgfqpoint{5.325502in}{1.892027in}}%
\pgfpathlineto{\pgfqpoint{5.326100in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{5.326696in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{5.327884in}{1.895371in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{5.329067in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{5.329657in}{1.898324in}}%
\pgfpathlineto{\pgfqpoint{5.330245in}{1.899370in}}%
\pgfpathlineto{\pgfqpoint{5.330832in}{1.900439in}}%
\pgfpathlineto{\pgfqpoint{5.332001in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{5.333165in}{1.904860in}}%
\pgfpathlineto{\pgfqpoint{5.333746in}{1.905967in}}%
\pgfpathlineto{\pgfqpoint{5.334324in}{1.907059in}}%
\pgfpathlineto{\pgfqpoint{5.334902in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{5.336053in}{1.910192in}}%
\pgfpathlineto{\pgfqpoint{5.336627in}{1.911163in}}%
\pgfpathlineto{\pgfqpoint{5.337200in}{1.912086in}}%
\pgfpathlineto{\pgfqpoint{5.337771in}{1.912954in}}%
\pgfpathlineto{\pgfqpoint{5.338341in}{1.913760in}}%
\pgfpathlineto{\pgfqpoint{5.338910in}{1.914498in}}%
\pgfpathlineto{\pgfqpoint{5.340043in}{1.915747in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{5.341172in}{1.916672in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{1.917004in}}%
\pgfpathlineto{\pgfqpoint{5.342296in}{1.917245in}}%
\pgfpathlineto{\pgfqpoint{5.343415in}{1.917448in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{1.917412in}}%
\pgfpathlineto{\pgfqpoint{5.344529in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{5.345084in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{1.916499in}}%
\pgfpathlineto{\pgfqpoint{5.347293in}{1.915778in}}%
\pgfpathlineto{\pgfqpoint{5.347843in}{1.915412in}}%
\pgfpathlineto{\pgfqpoint{5.348391in}{1.915063in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{1.914742in}}%
\pgfpathlineto{\pgfqpoint{5.349484in}{1.914461in}}%
\pgfpathlineto{\pgfqpoint{5.350028in}{1.914227in}}%
\pgfpathlineto{\pgfqpoint{5.351114in}{1.913919in}}%
\pgfpathlineto{\pgfqpoint{5.351656in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{5.352196in}{1.913837in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{1.913996in}}%
\pgfpathlineto{\pgfqpoint{5.353810in}{1.914171in}}%
\pgfpathlineto{\pgfqpoint{5.354880in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{5.355413in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{5.355946in}{1.915459in}}%
\pgfpathlineto{\pgfqpoint{5.356477in}{1.915910in}}%
\pgfpathlineto{\pgfqpoint{5.357007in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{5.357536in}{1.916950in}}%
\pgfpathlineto{\pgfqpoint{5.358591in}{1.918159in}}%
\pgfpathlineto{\pgfqpoint{5.359117in}{1.918818in}}%
\pgfpathlineto{\pgfqpoint{5.359642in}{1.919507in}}%
\pgfpathlineto{\pgfqpoint{5.360166in}{1.920218in}}%
\pgfpathlineto{\pgfqpoint{5.360689in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{5.361210in}{1.921684in}}%
\pgfpathlineto{\pgfqpoint{5.362250in}{1.923149in}}%
\pgfpathlineto{\pgfqpoint{5.362769in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{5.363286in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{5.363803in}{1.925272in}}%
\pgfpathlineto{\pgfqpoint{5.364318in}{1.925963in}}%
\pgfpathlineto{\pgfqpoint{5.365346in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{5.365858in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{5.366369in}{1.928648in}}%
\pgfpathlineto{\pgfqpoint{5.366880in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{5.367389in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{1.930558in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{1.931783in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{1.932380in}}%
\pgfpathlineto{\pgfqpoint{5.369921in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{5.370424in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{5.371428in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.935692in}}%
\pgfpathlineto{\pgfqpoint{5.372926in}{1.936203in}}%
\pgfpathlineto{\pgfqpoint{5.373424in}{1.936706in}}%
\pgfpathlineto{\pgfqpoint{5.373920in}{1.937197in}}%
\pgfpathlineto{\pgfqpoint{5.374416in}{1.937675in}}%
\pgfpathlineto{\pgfqpoint{5.374911in}{1.938136in}}%
\pgfpathlineto{\pgfqpoint{5.375897in}{1.938983in}}%
\pgfpathlineto{\pgfqpoint{5.376389in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{5.376880in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{5.377859in}{1.940372in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{5.379321in}{1.941181in}}%
\pgfpathlineto{\pgfqpoint{5.379806in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{5.380774in}{1.941927in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{5.381739in}{1.942473in}}%
\pgfpathlineto{\pgfqpoint{5.382700in}{1.943106in}}%
\pgfpathlineto{\pgfqpoint{5.383179in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{5.383657in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{5.384134in}{1.944248in}}%
\pgfpathlineto{\pgfqpoint{5.384611in}{1.944681in}}%
\pgfpathlineto{\pgfqpoint{5.385561in}{1.945623in}}%
\pgfpathlineto{\pgfqpoint{5.386035in}{1.946135in}}%
\pgfpathlineto{\pgfqpoint{5.386508in}{1.946673in}}%
\pgfpathlineto{\pgfqpoint{5.386980in}{1.947239in}}%
\pgfpathlineto{\pgfqpoint{5.387451in}{1.947837in}}%
\pgfpathlineto{\pgfqpoint{5.387921in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{1.949839in}}%
\pgfpathlineto{\pgfqpoint{5.389327in}{1.950575in}}%
\pgfpathlineto{\pgfqpoint{5.389794in}{1.951343in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{5.390726in}{1.952964in}}%
\pgfpathlineto{\pgfqpoint{5.391190in}{1.953807in}}%
\pgfpathlineto{\pgfqpoint{5.392117in}{1.955531in}}%
\pgfpathlineto{\pgfqpoint{5.392579in}{1.956398in}}%
\pgfpathlineto{\pgfqpoint{5.393040in}{1.957260in}}%
\pgfpathlineto{\pgfqpoint{5.393500in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{5.393960in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{5.394418in}{1.959754in}}%
\pgfpathlineto{\pgfqpoint{5.395333in}{1.961289in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{1.962008in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{1.962694in}}%
\pgfpathlineto{\pgfqpoint{5.396700in}{1.963347in}}%
\pgfpathlineto{\pgfqpoint{5.397154in}{1.963967in}}%
\pgfpathlineto{\pgfqpoint{5.397607in}{1.964553in}}%
\pgfpathlineto{\pgfqpoint{5.398510in}{1.965627in}}%
\pgfpathlineto{\pgfqpoint{5.398961in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{5.399411in}{1.966585in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{1.967026in}}%
\pgfpathlineto{\pgfqpoint{5.400308in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{5.400756in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{5.401649in}{1.968482in}}%
\pgfpathlineto{\pgfqpoint{5.402094in}{1.968750in}}%
\pgfpathlineto{\pgfqpoint{5.402539in}{1.968973in}}%
\pgfpathlineto{\pgfqpoint{5.402982in}{1.969153in}}%
\pgfpathlineto{\pgfqpoint{5.403425in}{1.969287in}}%
\pgfpathlineto{\pgfqpoint{5.403867in}{1.969377in}}%
\pgfpathlineto{\pgfqpoint{5.404750in}{1.969431in}}%
\pgfpathlineto{\pgfqpoint{5.405190in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{5.405629in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{5.406067in}{1.969239in}}%
\pgfpathlineto{\pgfqpoint{5.406505in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{5.407378in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{5.407814in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{5.408248in}{1.968418in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{5.409116in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{5.410411in}{1.967090in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{1.966771in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{1.966445in}}%
\pgfpathlineto{\pgfqpoint{5.411701in}{1.966122in}}%
\pgfpathlineto{\pgfqpoint{5.412129in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{1.965505in}}%
\pgfpathlineto{\pgfqpoint{5.413410in}{1.964966in}}%
\pgfpathlineto{\pgfqpoint{5.413835in}{1.964737in}}%
\pgfpathlineto{\pgfqpoint{5.414260in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{5.414684in}{1.964376in}}%
\pgfpathlineto{\pgfqpoint{5.415107in}{1.964246in}}%
\pgfpathlineto{\pgfqpoint{5.415530in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{5.416373in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{5.416794in}{1.964109in}}%
\pgfpathlineto{\pgfqpoint{5.417214in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{5.417633in}{1.964259in}}%
\pgfpathlineto{\pgfqpoint{5.418052in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{1.964566in}}%
\pgfpathlineto{\pgfqpoint{5.419303in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{5.419719in}{1.965343in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{5.420549in}{1.966096in}}%
\pgfpathlineto{\pgfqpoint{5.420963in}{1.966549in}}%
\pgfpathlineto{\pgfqpoint{5.421376in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{5.422201in}{1.968205in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{1.968849in}}%
\pgfpathlineto{\pgfqpoint{5.423022in}{1.969534in}}%
\pgfpathlineto{\pgfqpoint{5.423432in}{1.970255in}}%
\pgfpathlineto{\pgfqpoint{5.423842in}{1.971007in}}%
\pgfpathlineto{\pgfqpoint{5.424658in}{1.972592in}}%
\pgfpathlineto{\pgfqpoint{5.425066in}{1.973420in}}%
\pgfpathlineto{\pgfqpoint{5.425472in}{1.974268in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{5.426284in}{1.976012in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{1.976903in}}%
\pgfpathlineto{\pgfqpoint{5.427496in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{5.427899in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{5.428302in}{1.980510in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{5.429104in}{1.982299in}}%
\pgfpathlineto{\pgfqpoint{5.429505in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{5.430304in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{5.430702in}{1.985802in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{5.431498in}{1.987527in}}%
\pgfpathlineto{\pgfqpoint{5.431894in}{1.988384in}}%
\pgfpathlineto{\pgfqpoint{5.432291in}{1.989236in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{1.990907in}}%
\pgfpathlineto{\pgfqpoint{5.433475in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{5.433869in}{1.992529in}}%
\pgfpathlineto{\pgfqpoint{5.434262in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{5.434655in}{1.994108in}}%
\pgfpathlineto{\pgfqpoint{5.435047in}{1.994881in}}%
\pgfpathlineto{\pgfqpoint{5.435829in}{1.996381in}}%
\pgfpathlineto{\pgfqpoint{5.436219in}{1.997106in}}%
\pgfpathlineto{\pgfqpoint{5.436608in}{1.997816in}}%
\pgfpathlineto{\pgfqpoint{5.436997in}{1.998510in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.999188in}}%
\pgfpathlineto{\pgfqpoint{5.437774in}{1.999850in}}%
\pgfpathlineto{\pgfqpoint{5.438547in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{5.438933in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{5.439319in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{5.439704in}{2.002877in}}%
\pgfpathlineto{\pgfqpoint{5.440088in}{2.003421in}}%
\pgfpathlineto{\pgfqpoint{5.440472in}{2.003943in}}%
\pgfpathlineto{\pgfqpoint{5.441238in}{2.004924in}}%
\pgfpathlineto{\pgfqpoint{5.441620in}{2.005383in}}%
\pgfpathlineto{\pgfqpoint{5.442001in}{2.005822in}}%
\pgfpathlineto{\pgfqpoint{5.442382in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{5.442763in}{2.006634in}}%
\pgfpathlineto{\pgfqpoint{5.443522in}{2.007365in}}%
\pgfpathlineto{\pgfqpoint{5.443901in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{5.444279in}{2.008039in}}%
\pgfpathlineto{\pgfqpoint{5.444656in}{2.008369in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.008697in}}%
\pgfpathlineto{\pgfqpoint{5.445410in}{2.009027in}}%
\pgfpathlineto{\pgfqpoint{5.446161in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{5.446536in}{2.010026in}}%
\pgfpathlineto{\pgfqpoint{5.446910in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{5.447284in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{5.447658in}{2.011038in}}%
\pgfpathlineto{\pgfqpoint{5.448030in}{2.011373in}}%
\pgfpathlineto{\pgfqpoint{5.448774in}{2.012018in}}%
\pgfpathlineto{\pgfqpoint{5.449145in}{2.012317in}}%
\pgfpathlineto{\pgfqpoint{5.449516in}{2.012594in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{2.012846in}}%
\pgfpathlineto{\pgfqpoint{5.450255in}{2.013070in}}%
\pgfpathlineto{\pgfqpoint{5.450624in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{2.013551in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.013644in}}%
\pgfpathlineto{\pgfqpoint{5.452095in}{2.013705in}}%
\pgfpathlineto{\pgfqpoint{5.452461in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{5.452827in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{5.453192in}{2.013701in}}%
\pgfpathlineto{\pgfqpoint{5.453922in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{5.454285in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{5.454649in}{2.013362in}}%
\pgfpathlineto{\pgfqpoint{5.455011in}{2.013242in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.013113in}}%
\pgfpathlineto{\pgfqpoint{5.455735in}{2.012975in}}%
\pgfpathlineto{\pgfqpoint{5.456457in}{2.012678in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{2.012522in}}%
\pgfpathlineto{\pgfqpoint{5.457177in}{2.012365in}}%
\pgfpathlineto{\pgfqpoint{5.457537in}{2.012210in}}%
\pgfpathlineto{\pgfqpoint{5.457895in}{2.012059in}}%
\pgfpathlineto{\pgfqpoint{5.458611in}{2.011781in}}%
\pgfpathlineto{\pgfqpoint{5.458969in}{2.011661in}}%
\pgfpathlineto{\pgfqpoint{5.459325in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{2.011477in}}%
\pgfpathlineto{\pgfqpoint{5.460037in}{2.011417in}}%
\pgfpathlineto{\pgfqpoint{5.460393in}{2.011381in}}%
\pgfpathlineto{\pgfqpoint{5.461102in}{2.011402in}}%
\pgfpathlineto{\pgfqpoint{5.461456in}{2.011470in}}%
\pgfpathlineto{\pgfqpoint{5.461809in}{2.011581in}}%
\pgfpathlineto{\pgfqpoint{5.462162in}{2.011734in}}%
\pgfpathlineto{\pgfqpoint{5.462514in}{2.011932in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{2.012173in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{5.463919in}{2.013148in}}%
\pgfpathlineto{\pgfqpoint{5.464269in}{2.013550in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{2.013989in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{5.465316in}{2.014974in}}%
\pgfpathlineto{\pgfqpoint{5.466012in}{2.016100in}}%
\pgfpathlineto{\pgfqpoint{5.466359in}{2.016712in}}%
\pgfpathlineto{\pgfqpoint{5.466706in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{5.467052in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{5.467398in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{5.467743in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{5.468432in}{2.020934in}}%
\pgfpathlineto{\pgfqpoint{5.468776in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{5.469120in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{5.469463in}{2.023317in}}%
\pgfpathlineto{\pgfqpoint{5.469805in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{5.470148in}{2.024974in}}%
\pgfpathlineto{\pgfqpoint{5.470830in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{5.471171in}{2.027527in}}%
\pgfpathlineto{\pgfqpoint{5.471512in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{2.029243in}}%
\pgfpathlineto{\pgfqpoint{5.472191in}{2.030099in}}%
\pgfpathlineto{\pgfqpoint{5.472191in}{2.187327in}}%
\pgfpathlineto{\pgfqpoint{5.472191in}{2.187327in}}%
\pgfpathlineto{\pgfqpoint{5.471851in}{2.186683in}}%
\pgfpathlineto{\pgfqpoint{5.471512in}{2.186045in}}%
\pgfpathlineto{\pgfqpoint{5.471171in}{2.185416in}}%
\pgfpathlineto{\pgfqpoint{5.470830in}{2.184795in}}%
\pgfpathlineto{\pgfqpoint{5.470148in}{2.183562in}}%
\pgfpathlineto{\pgfqpoint{5.469805in}{2.182946in}}%
\pgfpathlineto{\pgfqpoint{5.469463in}{2.182329in}}%
\pgfpathlineto{\pgfqpoint{5.469120in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{5.468776in}{2.181094in}}%
\pgfpathlineto{\pgfqpoint{5.468432in}{2.180475in}}%
\pgfpathlineto{\pgfqpoint{5.467743in}{2.179233in}}%
\pgfpathlineto{\pgfqpoint{5.467398in}{2.178613in}}%
\pgfpathlineto{\pgfqpoint{5.467052in}{2.177994in}}%
\pgfpathlineto{\pgfqpoint{5.466706in}{2.177376in}}%
\pgfpathlineto{\pgfqpoint{5.466359in}{2.176763in}}%
\pgfpathlineto{\pgfqpoint{5.466012in}{2.176156in}}%
\pgfpathlineto{\pgfqpoint{5.465316in}{2.174971in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{2.173831in}}%
\pgfpathlineto{\pgfqpoint{5.464269in}{2.173284in}}%
\pgfpathlineto{\pgfqpoint{5.463919in}{2.172758in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{5.462866in}{2.171372in}}%
\pgfpathlineto{\pgfqpoint{5.462514in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{5.462162in}{2.170673in}}%
\pgfpathlineto{\pgfqpoint{5.461809in}{2.170406in}}%
\pgfpathlineto{\pgfqpoint{5.461456in}{2.170200in}}%
\pgfpathlineto{\pgfqpoint{5.461102in}{2.170059in}}%
\pgfpathlineto{\pgfqpoint{5.460393in}{2.169987in}}%
\pgfpathlineto{\pgfqpoint{5.460037in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{5.459682in}{2.170198in}}%
\pgfpathlineto{\pgfqpoint{5.459325in}{2.170401in}}%
\pgfpathlineto{\pgfqpoint{5.458969in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{5.458611in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{5.457895in}{2.171717in}}%
\pgfpathlineto{\pgfqpoint{5.457537in}{2.172129in}}%
\pgfpathlineto{\pgfqpoint{5.457177in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{5.456457in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{5.455735in}{2.174221in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.174586in}}%
\pgfpathlineto{\pgfqpoint{5.455011in}{2.174914in}}%
\pgfpathlineto{\pgfqpoint{5.454649in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{5.454285in}{2.175433in}}%
\pgfpathlineto{\pgfqpoint{5.453922in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{5.453192in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{5.452827in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{5.452461in}{2.175954in}}%
\pgfpathlineto{\pgfqpoint{5.452095in}{2.175955in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.175930in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{5.450624in}{2.175710in}}%
\pgfpathlineto{\pgfqpoint{5.450255in}{2.175596in}}%
\pgfpathlineto{\pgfqpoint{5.449886in}{2.175463in}}%
\pgfpathlineto{\pgfqpoint{5.449516in}{2.175316in}}%
\pgfpathlineto{\pgfqpoint{5.449145in}{2.175155in}}%
\pgfpathlineto{\pgfqpoint{5.448774in}{2.174981in}}%
\pgfpathlineto{\pgfqpoint{5.448030in}{2.174602in}}%
\pgfpathlineto{\pgfqpoint{5.447658in}{2.174398in}}%
\pgfpathlineto{\pgfqpoint{5.447284in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{5.446910in}{2.173961in}}%
\pgfpathlineto{\pgfqpoint{5.446536in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{5.446161in}{2.173499in}}%
\pgfpathlineto{\pgfqpoint{5.445410in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{5.444656in}{2.172578in}}%
\pgfpathlineto{\pgfqpoint{5.444279in}{2.172358in}}%
\pgfpathlineto{\pgfqpoint{5.443901in}{2.172141in}}%
\pgfpathlineto{\pgfqpoint{5.443522in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{5.442763in}{2.171501in}}%
\pgfpathlineto{\pgfqpoint{5.442382in}{2.171295in}}%
\pgfpathlineto{\pgfqpoint{5.442001in}{2.171091in}}%
\pgfpathlineto{\pgfqpoint{5.441620in}{2.170888in}}%
\pgfpathlineto{\pgfqpoint{5.441238in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{5.440472in}{2.170271in}}%
\pgfpathlineto{\pgfqpoint{5.440088in}{2.170063in}}%
\pgfpathlineto{\pgfqpoint{5.439704in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{5.439319in}{2.169649in}}%
\pgfpathlineto{\pgfqpoint{5.438933in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{5.438547in}{2.169237in}}%
\pgfpathlineto{\pgfqpoint{5.437774in}{2.168811in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{2.168589in}}%
\pgfpathlineto{\pgfqpoint{5.436997in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{5.436608in}{2.168131in}}%
\pgfpathlineto{\pgfqpoint{5.436219in}{2.167892in}}%
\pgfpathlineto{\pgfqpoint{5.435829in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{5.435047in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{5.434655in}{2.166877in}}%
\pgfpathlineto{\pgfqpoint{5.434262in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{5.433869in}{2.166298in}}%
\pgfpathlineto{\pgfqpoint{5.433475in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{2.165640in}}%
\pgfpathlineto{\pgfqpoint{5.432291in}{2.164889in}}%
\pgfpathlineto{\pgfqpoint{5.431894in}{2.164477in}}%
\pgfpathlineto{\pgfqpoint{5.431498in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{5.431100in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{5.430702in}{2.163076in}}%
\pgfpathlineto{\pgfqpoint{5.430304in}{2.162554in}}%
\pgfpathlineto{\pgfqpoint{5.429505in}{2.161438in}}%
\pgfpathlineto{\pgfqpoint{5.429104in}{2.160849in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{2.160241in}}%
\pgfpathlineto{\pgfqpoint{5.428302in}{2.159616in}}%
\pgfpathlineto{\pgfqpoint{5.427899in}{2.158976in}}%
\pgfpathlineto{\pgfqpoint{5.427496in}{2.158322in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{2.156981in}}%
\pgfpathlineto{\pgfqpoint{5.426284in}{2.156294in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{2.155596in}}%
\pgfpathlineto{\pgfqpoint{5.425472in}{2.154889in}}%
\pgfpathlineto{\pgfqpoint{5.425066in}{2.154173in}}%
\pgfpathlineto{\pgfqpoint{5.424658in}{2.153453in}}%
\pgfpathlineto{\pgfqpoint{5.423842in}{2.152012in}}%
\pgfpathlineto{\pgfqpoint{5.423432in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{5.423022in}{2.150584in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{2.149880in}}%
\pgfpathlineto{\pgfqpoint{5.422201in}{2.149179in}}%
\pgfpathlineto{\pgfqpoint{5.421376in}{2.147767in}}%
\pgfpathlineto{\pgfqpoint{5.420963in}{2.147049in}}%
\pgfpathlineto{\pgfqpoint{5.420549in}{2.146326in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{2.145598in}}%
\pgfpathlineto{\pgfqpoint{5.419719in}{2.144870in}}%
\pgfpathlineto{\pgfqpoint{5.419303in}{2.144143in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{2.142711in}}%
\pgfpathlineto{\pgfqpoint{5.418052in}{2.142014in}}%
\pgfpathlineto{\pgfqpoint{5.417633in}{2.141335in}}%
\pgfpathlineto{\pgfqpoint{5.417214in}{2.140678in}}%
\pgfpathlineto{\pgfqpoint{5.416794in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{5.416373in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{5.415530in}{2.138387in}}%
\pgfpathlineto{\pgfqpoint{5.415107in}{2.137919in}}%
\pgfpathlineto{\pgfqpoint{5.414684in}{2.137497in}}%
\pgfpathlineto{\pgfqpoint{5.414260in}{2.137121in}}%
\pgfpathlineto{\pgfqpoint{5.413835in}{2.136788in}}%
\pgfpathlineto{\pgfqpoint{5.413410in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{5.412556in}{2.136064in}}%
\pgfpathlineto{\pgfqpoint{5.412129in}{2.135917in}}%
\pgfpathlineto{\pgfqpoint{5.411701in}{2.135818in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{2.135762in}}%
\pgfpathlineto{\pgfqpoint{5.410842in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{5.410411in}{2.135755in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{2.135832in}}%
\pgfpathlineto{\pgfqpoint{5.409116in}{2.135871in}}%
\pgfpathlineto{\pgfqpoint{5.408683in}{2.135894in}}%
\pgfpathlineto{\pgfqpoint{5.408248in}{2.135887in}}%
\pgfpathlineto{\pgfqpoint{5.407814in}{2.135841in}}%
\pgfpathlineto{\pgfqpoint{5.407378in}{2.135752in}}%
\pgfpathlineto{\pgfqpoint{5.406505in}{2.135424in}}%
\pgfpathlineto{\pgfqpoint{5.406067in}{2.135180in}}%
\pgfpathlineto{\pgfqpoint{5.405629in}{2.134879in}}%
\pgfpathlineto{\pgfqpoint{5.405190in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{5.404750in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{5.403867in}{2.133146in}}%
\pgfpathlineto{\pgfqpoint{5.403425in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{5.402982in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{5.402539in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{5.402094in}{2.130722in}}%
\pgfpathlineto{\pgfqpoint{5.401649in}{2.130028in}}%
\pgfpathlineto{\pgfqpoint{5.400756in}{2.128549in}}%
\pgfpathlineto{\pgfqpoint{5.400308in}{2.127766in}}%
\pgfpathlineto{\pgfqpoint{5.399860in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{5.399411in}{2.126116in}}%
\pgfpathlineto{\pgfqpoint{5.398961in}{2.125251in}}%
\pgfpathlineto{\pgfqpoint{5.398510in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{5.397607in}{2.122558in}}%
\pgfpathlineto{\pgfqpoint{5.397154in}{2.121647in}}%
\pgfpathlineto{\pgfqpoint{5.396700in}{2.120739in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{2.119834in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{2.118931in}}%
\pgfpathlineto{\pgfqpoint{5.395333in}{2.118029in}}%
\pgfpathlineto{\pgfqpoint{5.394418in}{2.116230in}}%
\pgfpathlineto{\pgfqpoint{5.393960in}{2.115333in}}%
\pgfpathlineto{\pgfqpoint{5.393500in}{2.114442in}}%
\pgfpathlineto{\pgfqpoint{5.393040in}{2.113564in}}%
\pgfpathlineto{\pgfqpoint{5.392579in}{2.112707in}}%
\pgfpathlineto{\pgfqpoint{5.392117in}{2.111877in}}%
\pgfpathlineto{\pgfqpoint{5.391190in}{2.110312in}}%
\pgfpathlineto{\pgfqpoint{5.390726in}{2.109581in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{2.108890in}}%
\pgfpathlineto{\pgfqpoint{5.389794in}{2.108244in}}%
\pgfpathlineto{\pgfqpoint{5.389327in}{2.107649in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{2.107113in}}%
\pgfpathlineto{\pgfqpoint{5.387921in}{2.106234in}}%
\pgfpathlineto{\pgfqpoint{5.387451in}{2.105896in}}%
\pgfpathlineto{\pgfqpoint{5.386980in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{5.386508in}{2.105432in}}%
\pgfpathlineto{\pgfqpoint{5.386035in}{2.105307in}}%
\pgfpathlineto{\pgfqpoint{5.385561in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{5.384611in}{2.105327in}}%
\pgfpathlineto{\pgfqpoint{5.384134in}{2.105463in}}%
\pgfpathlineto{\pgfqpoint{5.383657in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{5.383179in}{2.105925in}}%
\pgfpathlineto{\pgfqpoint{5.382700in}{2.106248in}}%
\pgfpathlineto{\pgfqpoint{5.381739in}{2.107069in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{5.380774in}{2.108082in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{2.108638in}}%
\pgfpathlineto{\pgfqpoint{5.379806in}{2.109214in}}%
\pgfpathlineto{\pgfqpoint{5.379321in}{2.109797in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{5.377859in}{2.111471in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{5.376880in}{2.112416in}}%
\pgfpathlineto{\pgfqpoint{5.376389in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{5.375897in}{2.113147in}}%
\pgfpathlineto{\pgfqpoint{5.374911in}{2.113648in}}%
\pgfpathlineto{\pgfqpoint{5.374416in}{2.113803in}}%
\pgfpathlineto{\pgfqpoint{5.373920in}{2.113885in}}%
\pgfpathlineto{\pgfqpoint{5.373424in}{2.113890in}}%
\pgfpathlineto{\pgfqpoint{5.372926in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{2.113658in}}%
\pgfpathlineto{\pgfqpoint{5.371428in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{2.112702in}}%
\pgfpathlineto{\pgfqpoint{5.370424in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{5.369921in}{2.111680in}}%
\pgfpathlineto{\pgfqpoint{5.369416in}{2.111065in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.110383in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{2.108831in}}%
\pgfpathlineto{\pgfqpoint{5.367389in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{5.366880in}{2.107055in}}%
\pgfpathlineto{\pgfqpoint{5.366369in}{2.106095in}}%
\pgfpathlineto{\pgfqpoint{5.365858in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{5.365346in}{2.104045in}}%
\pgfpathlineto{\pgfqpoint{5.364318in}{2.101820in}}%
\pgfpathlineto{\pgfqpoint{5.363803in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{5.363286in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{5.362769in}{2.098157in}}%
\pgfpathlineto{\pgfqpoint{5.362250in}{2.096876in}}%
\pgfpathlineto{\pgfqpoint{5.361210in}{2.094260in}}%
\pgfpathlineto{\pgfqpoint{5.360689in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{5.360166in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{5.359642in}{2.090283in}}%
\pgfpathlineto{\pgfqpoint{5.359117in}{2.088975in}}%
\pgfpathlineto{\pgfqpoint{5.358591in}{2.087690in}}%
\pgfpathlineto{\pgfqpoint{5.357536in}{2.085222in}}%
\pgfpathlineto{\pgfqpoint{5.357007in}{2.084047in}}%
\pgfpathlineto{\pgfqpoint{5.356477in}{2.082911in}}%
\pgfpathlineto{\pgfqpoint{5.355946in}{2.081813in}}%
\pgfpathlineto{\pgfqpoint{5.355413in}{2.080749in}}%
\pgfpathlineto{\pgfqpoint{5.354880in}{2.079718in}}%
\pgfpathlineto{\pgfqpoint{5.353810in}{2.077745in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{2.076793in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.352196in}{2.074947in}}%
\pgfpathlineto{\pgfqpoint{5.351656in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{5.351114in}{2.073200in}}%
\pgfpathlineto{\pgfqpoint{5.350028in}{2.071556in}}%
\pgfpathlineto{\pgfqpoint{5.349484in}{2.070766in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{2.069992in}}%
\pgfpathlineto{\pgfqpoint{5.348391in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{5.347843in}{2.068463in}}%
\pgfpathlineto{\pgfqpoint{5.347293in}{2.067697in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{2.066159in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{2.065385in}}%
\pgfpathlineto{\pgfqpoint{5.345084in}{2.064601in}}%
\pgfpathlineto{\pgfqpoint{5.344529in}{2.063804in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{5.343415in}{2.062148in}}%
\pgfpathlineto{\pgfqpoint{5.342296in}{2.060395in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{2.059484in}}%
\pgfpathlineto{\pgfqpoint{5.341172in}{2.058551in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{2.057597in}}%
\pgfpathlineto{\pgfqpoint{5.340043in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{5.338910in}{2.054617in}}%
\pgfpathlineto{\pgfqpoint{5.338341in}{2.053590in}}%
\pgfpathlineto{\pgfqpoint{5.337771in}{2.052548in}}%
\pgfpathlineto{\pgfqpoint{5.337200in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{5.336627in}{2.050419in}}%
\pgfpathlineto{\pgfqpoint{5.336053in}{2.049335in}}%
\pgfpathlineto{\pgfqpoint{5.334902in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{5.334324in}{2.046069in}}%
\pgfpathlineto{\pgfqpoint{5.333746in}{2.044997in}}%
\pgfpathlineto{\pgfqpoint{5.333165in}{2.043951in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{2.042939in}}%
\pgfpathlineto{\pgfqpoint{5.332001in}{2.041966in}}%
\pgfpathlineto{\pgfqpoint{5.330832in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{5.330245in}{2.039282in}}%
\pgfpathlineto{\pgfqpoint{5.329657in}{2.038461in}}%
\pgfpathlineto{\pgfqpoint{5.329067in}{2.037672in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{2.036912in}}%
\pgfpathlineto{\pgfqpoint{5.327884in}{2.036174in}}%
\pgfpathlineto{\pgfqpoint{5.326696in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{5.326100in}{2.034061in}}%
\pgfpathlineto{\pgfqpoint{5.325502in}{2.033372in}}%
\pgfpathlineto{\pgfqpoint{5.324903in}{2.032681in}}%
\pgfpathlineto{\pgfqpoint{5.324303in}{2.031984in}}%
\pgfpathlineto{\pgfqpoint{5.323701in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{5.322493in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{5.321887in}{2.029110in}}%
\pgfpathlineto{\pgfqpoint{5.321280in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{2.027593in}}%
\pgfpathlineto{\pgfqpoint{5.320060in}{2.026816in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{2.024414in}}%
\pgfpathlineto{\pgfqpoint{5.317604in}{2.023589in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{2.022754in}}%
\pgfpathlineto{\pgfqpoint{5.316368in}{2.021913in}}%
\pgfpathlineto{\pgfqpoint{5.315747in}{2.021074in}}%
\pgfpathlineto{\pgfqpoint{5.315125in}{2.020248in}}%
\pgfpathlineto{\pgfqpoint{5.313876in}{2.018679in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{2.017947in}}%
\pgfpathlineto{\pgfqpoint{5.312622in}{2.017254in}}%
\pgfpathlineto{\pgfqpoint{5.311992in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{5.311361in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{2.014877in}}%
\pgfpathlineto{\pgfqpoint{5.309458in}{2.014366in}}%
\pgfpathlineto{\pgfqpoint{5.308821in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{5.308182in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{5.307541in}{2.012967in}}%
\pgfpathlineto{\pgfqpoint{5.306899in}{2.012530in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{2.011667in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{2.011234in}}%
\pgfpathlineto{\pgfqpoint{5.304314in}{2.010799in}}%
\pgfpathlineto{\pgfqpoint{5.303664in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{5.303012in}{2.009931in}}%
\pgfpathlineto{\pgfqpoint{5.302358in}{2.009496in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{2.008608in}}%
\pgfpathlineto{\pgfqpoint{5.300388in}{2.008143in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{2.007654in}}%
\pgfpathlineto{\pgfqpoint{5.299066in}{2.007137in}}%
\pgfpathlineto{\pgfqpoint{5.298402in}{2.006592in}}%
\pgfpathlineto{\pgfqpoint{5.297737in}{2.006021in}}%
\pgfpathlineto{\pgfqpoint{5.296401in}{2.004800in}}%
\pgfpathlineto{\pgfqpoint{5.295731in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{5.294384in}{2.002767in}}%
\pgfpathlineto{\pgfqpoint{5.293709in}{2.002035in}}%
\pgfpathlineto{\pgfqpoint{5.293031in}{2.001273in}}%
\pgfpathlineto{\pgfqpoint{5.291671in}{1.999647in}}%
\pgfpathlineto{\pgfqpoint{5.290988in}{1.998780in}}%
\pgfpathlineto{\pgfqpoint{5.290303in}{1.997878in}}%
\pgfpathlineto{\pgfqpoint{5.289617in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{5.288928in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{5.288238in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{5.286852in}{1.992853in}}%
\pgfpathlineto{\pgfqpoint{5.286156in}{1.991765in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.990668in}}%
\pgfpathlineto{\pgfqpoint{5.284759in}{1.989573in}}%
\pgfpathlineto{\pgfqpoint{5.284058in}{1.988485in}}%
\pgfpathlineto{\pgfqpoint{5.282649in}{1.986352in}}%
\pgfpathlineto{\pgfqpoint{5.281942in}{1.985322in}}%
\pgfpathlineto{\pgfqpoint{5.281233in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{5.280522in}{1.983379in}}%
\pgfpathlineto{\pgfqpoint{5.279809in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{5.279094in}{1.981632in}}%
\pgfpathlineto{\pgfqpoint{5.277658in}{1.980112in}}%
\pgfpathlineto{\pgfqpoint{5.276937in}{1.979440in}}%
\pgfpathlineto{\pgfqpoint{5.276214in}{1.978828in}}%
\pgfpathlineto{\pgfqpoint{5.275489in}{1.978279in}}%
\pgfpathlineto{\pgfqpoint{5.274762in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{5.274033in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.976694in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{5.271095in}{1.976232in}}%
\pgfpathlineto{\pgfqpoint{5.270356in}{1.976058in}}%
\pgfpathlineto{\pgfqpoint{5.269614in}{1.975907in}}%
\pgfpathlineto{\pgfqpoint{5.268870in}{1.975764in}}%
\pgfpathlineto{\pgfqpoint{5.267376in}{1.975457in}}%
\pgfpathlineto{\pgfqpoint{5.266626in}{1.975281in}}%
\pgfpathlineto{\pgfqpoint{5.265874in}{1.975085in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.974868in}}%
\pgfpathlineto{\pgfqpoint{5.264362in}{1.974630in}}%
\pgfpathlineto{\pgfqpoint{5.263603in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{1.973764in}}%
\pgfpathlineto{\pgfqpoint{5.261312in}{1.973410in}}%
\pgfpathlineto{\pgfqpoint{5.260544in}{1.973017in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{5.259001in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.971544in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{1.970227in}}%
\pgfpathlineto{\pgfqpoint{5.255887in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{5.254315in}{1.967606in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{5.251941in}{1.964158in}}%
\pgfpathlineto{\pgfqpoint{5.251144in}{1.962841in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{1.960004in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.956945in}}%
\pgfpathlineto{\pgfqpoint{5.246313in}{1.953711in}}%
\pgfpathlineto{\pgfqpoint{5.245498in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{5.244682in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{5.243863in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{1.946917in}}%
\pgfpathlineto{\pgfqpoint{5.242216in}{1.945188in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.941724in}}%
\pgfpathlineto{\pgfqpoint{5.239727in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{5.238892in}{1.938257in}}%
\pgfpathlineto{\pgfqpoint{5.238054in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{5.237213in}{1.934798in}}%
\pgfpathlineto{\pgfqpoint{5.236370in}{1.933080in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.929720in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{1.928099in}}%
\pgfpathlineto{\pgfqpoint{5.232969in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{5.232112in}{1.925028in}}%
\pgfpathlineto{\pgfqpoint{5.231252in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{5.230389in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{5.228654in}{1.919775in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{5.226907in}{1.917634in}}%
\pgfpathlineto{\pgfqpoint{5.226030in}{1.916672in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{5.224265in}{1.914924in}}%
\pgfpathlineto{\pgfqpoint{5.222489in}{1.913384in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{5.220700in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{5.219801in}{1.911387in}}%
\pgfpathlineto{\pgfqpoint{5.218899in}{1.910778in}}%
\pgfpathlineto{\pgfqpoint{5.217994in}{1.910182in}}%
\pgfpathlineto{\pgfqpoint{5.216173in}{1.908999in}}%
\pgfpathlineto{\pgfqpoint{5.215259in}{1.908390in}}%
\pgfpathlineto{\pgfqpoint{5.214340in}{1.907753in}}%
\pgfpathlineto{\pgfqpoint{5.213419in}{1.907080in}}%
\pgfpathlineto{\pgfqpoint{5.212494in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{5.210635in}{1.904747in}}%
\pgfpathlineto{\pgfqpoint{5.209700in}{1.903829in}}%
\pgfpathlineto{\pgfqpoint{5.208762in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{5.207820in}{1.901754in}}%
\pgfpathlineto{\pgfqpoint{5.206875in}{1.900605in}}%
\pgfpathlineto{\pgfqpoint{5.205926in}{1.899381in}}%
\pgfpathlineto{\pgfqpoint{5.204019in}{1.896740in}}%
\pgfpathlineto{\pgfqpoint{5.203060in}{1.895334in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.893883in}}%
\pgfpathlineto{\pgfqpoint{5.201131in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.890887in}}%
\pgfpathlineto{\pgfqpoint{5.199187in}{1.889366in}}%
\pgfpathlineto{\pgfqpoint{5.197229in}{1.886336in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{5.195256in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{5.194264in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{1.880384in}}%
\pgfpathlineto{\pgfqpoint{5.192268in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{5.190257in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{5.189245in}{1.874377in}}%
\pgfpathlineto{\pgfqpoint{5.188229in}{1.872837in}}%
\pgfpathlineto{\pgfqpoint{5.187210in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{5.186186in}{1.869705in}}%
\pgfpathlineto{\pgfqpoint{5.185158in}{1.868117in}}%
\pgfpathlineto{\pgfqpoint{5.183090in}{1.864923in}}%
\pgfpathlineto{\pgfqpoint{5.182050in}{1.863321in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.861709in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{5.178905in}{1.858423in}}%
\pgfpathlineto{\pgfqpoint{5.177847in}{1.856734in}}%
\pgfpathlineto{\pgfqpoint{5.175720in}{1.853230in}}%
\pgfpathlineto{\pgfqpoint{5.174650in}{1.851404in}}%
\pgfpathlineto{\pgfqpoint{5.173575in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{5.172496in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{5.171412in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{5.168133in}{1.839731in}}%
\pgfpathlineto{\pgfqpoint{5.167031in}{1.837745in}}%
\pgfpathlineto{\pgfqpoint{5.165924in}{1.835784in}}%
\pgfpathlineto{\pgfqpoint{5.164812in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{5.161448in}{1.828476in}}%
\pgfpathlineto{\pgfqpoint{5.160317in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{5.159181in}{1.825268in}}%
\pgfpathlineto{\pgfqpoint{5.158040in}{1.823805in}}%
\pgfpathlineto{\pgfqpoint{5.156894in}{1.822443in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{1.819011in}}%
\pgfpathlineto{\pgfqpoint{5.152257in}{1.818099in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{1.817299in}}%
\pgfpathlineto{\pgfqpoint{5.149907in}{1.816598in}}%
\pgfpathlineto{\pgfqpoint{5.148724in}{1.815983in}}%
\pgfpathlineto{\pgfqpoint{5.147536in}{1.815434in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{5.143938in}{1.813931in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{1.813374in}}%
\pgfpathlineto{\pgfqpoint{5.141511in}{1.812746in}}%
\pgfpathlineto{\pgfqpoint{5.140289in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.811214in}}%
\pgfpathlineto{\pgfqpoint{5.136587in}{1.809228in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.808040in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{1.806717in}}%
\pgfpathlineto{\pgfqpoint{5.132832in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{5.131568in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{5.127739in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{1.796167in}}%
\pgfpathlineto{\pgfqpoint{5.125154in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.791998in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.789883in}}%
\pgfpathlineto{\pgfqpoint{5.119906in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.783612in}}%
\pgfpathlineto{\pgfqpoint{5.117241in}{1.781594in}}%
\pgfpathlineto{\pgfqpoint{5.115898in}{1.779629in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{1.777723in}}%
\pgfpathlineto{\pgfqpoint{5.113192in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{5.110457in}{1.772333in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.770608in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{1.767168in}}%
\pgfpathlineto{\pgfqpoint{5.104898in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{5.103489in}{1.763604in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.759752in}}%
\pgfpathlineto{\pgfqpoint{5.099217in}{1.757665in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.755440in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{1.753054in}}%
\pgfpathlineto{\pgfqpoint{5.094873in}{1.750504in}}%
\pgfpathlineto{\pgfqpoint{5.093408in}{1.747788in}}%
\pgfpathlineto{\pgfqpoint{5.090454in}{1.741871in}}%
\pgfpathlineto{\pgfqpoint{5.088965in}{1.738679in}}%
\pgfpathlineto{\pgfqpoint{5.087466in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.731894in}}%
\pgfpathlineto{\pgfqpoint{5.084443in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{5.082918in}{1.724652in}}%
\pgfpathlineto{\pgfqpoint{5.079841in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{5.078289in}{1.713241in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{1.709374in}}%
\pgfpathlineto{\pgfqpoint{5.075156in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{5.073575in}{1.701621in}}%
\pgfpathlineto{\pgfqpoint{5.071984in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{5.068773in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{5.067153in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{5.063881in}{1.678672in}}%
\pgfpathlineto{\pgfqpoint{5.062229in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{5.057210in}{1.663577in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.659807in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.656018in}}%
\pgfpathlineto{\pgfqpoint{5.052092in}{1.652191in}}%
\pgfpathlineto{\pgfqpoint{5.050363in}{1.648299in}}%
\pgfpathlineto{\pgfqpoint{5.046870in}{1.640215in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.627220in}}%
\pgfpathlineto{\pgfqpoint{5.039739in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{5.034259in}{1.608358in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{5.030540in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{5.028660in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{5.026767in}{1.587857in}}%
\pgfpathlineto{\pgfqpoint{5.024859in}{1.582417in}}%
\pgfpathlineto{\pgfqpoint{5.021001in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.565138in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{5.013108in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{5.007026in}{1.525410in}}%
\pgfpathlineto{\pgfqpoint{5.004967in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{5.002891in}{1.510569in}}%
\pgfpathlineto{\pgfqpoint{5.000798in}{1.502875in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.495021in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{4.990071in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{1.453599in}}%
\pgfpathlineto{\pgfqpoint{4.985653in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{4.983415in}{1.436164in}}%
\pgfpathlineto{\pgfqpoint{4.981157in}{1.427347in}}%
\pgfpathlineto{\pgfqpoint{4.978880in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{4.976582in}{1.409635in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{1.400788in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{4.962351in}{1.357014in}}%
\pgfpathlineto{\pgfqpoint{4.959901in}{1.348389in}}%
\pgfpathlineto{\pgfqpoint{4.957428in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{4.949862in}{1.314179in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.305611in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{4.942068in}{1.288373in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.279693in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.262222in}}%
\pgfpathlineto{\pgfqpoint{4.931297in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{1.235899in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{4.917169in}{1.210045in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.201600in}}%
\pgfpathlineto{\pgfqpoint{4.911295in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{4.908306in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{4.905283in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{4.902224in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{4.899129in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{1.151779in}}%
\pgfpathlineto{\pgfqpoint{4.892824in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{4.886362in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{4.883070in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.116213in}}%
\pgfpathlineto{\pgfqpoint{4.872932in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{4.869463in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{4.865946in}{1.103829in}}%
\pgfpathlineto{\pgfqpoint{4.862381in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{4.858766in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{4.855099in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{4.851380in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{4.847607in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{1.066833in}}%
\pgfpathlineto{\pgfqpoint{4.835944in}{1.060804in}}%
\pgfpathlineto{\pgfqpoint{4.831937in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{4.819528in}{1.035054in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{4.806493in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{4.801998in}{1.007864in}}%
\pgfpathlineto{\pgfqpoint{4.797423in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{4.788023in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{4.783191in}{0.980565in}}%
\pgfpathlineto{\pgfqpoint{4.778268in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{4.768130in}{0.959152in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{4.746578in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.920451in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{4.729147in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{4.723065in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{4.710454in}{0.877735in}}%
\pgfpathlineto{\pgfqpoint{4.703910in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.842851in}}%
\pgfpathlineto{\pgfqpoint{4.675939in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.811758in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{4.618263in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{0.762464in}}%
\pgfpathlineto{\pgfqpoint{4.578419in}{0.754734in}}%
\pgfpathlineto{\pgfqpoint{4.567419in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{0.732760in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.698194in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.689548in}}%
\pgfpathlineto{\pgfqpoint{4.456936in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{4.399259in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{4.399259in}{0.658388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.567097in}{0.639210in}}{\pgfqpoint{5.640029in}{2.272681in}}{%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{4.567097in}{0.639210in}}%
\pgfpathlineto{\pgfqpoint{4.587786in}{0.640140in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.640683in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{4.657125in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.675622in}}%
\pgfpathlineto{\pgfqpoint{4.746257in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{4.756808in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{4.766946in}{0.705534in}}%
\pgfpathlineto{\pgfqpoint{4.776701in}{0.714768in}}%
\pgfpathlineto{\pgfqpoint{4.786101in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.752106in}}%
\pgfpathlineto{\pgfqpoint{4.820615in}{0.762235in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{4.858141in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.835605in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{4.884674in}{0.858295in}}%
\pgfpathlineto{\pgfqpoint{4.890903in}{0.870026in}}%
\pgfpathlineto{\pgfqpoint{4.896985in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{0.894188in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.930624in}}%
\pgfpathlineto{\pgfqpoint{4.925417in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{4.930746in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{4.941087in}{0.975867in}}%
\pgfpathlineto{\pgfqpoint{4.946106in}{0.986993in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{0.997963in}}%
\pgfpathlineto{\pgfqpoint{4.955861in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.029612in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{4.974331in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{4.978749in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{1.069245in}}%
\pgfpathlineto{\pgfqpoint{4.987366in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{4.991569in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{4.995704in}{1.097150in}}%
\pgfpathlineto{\pgfqpoint{4.999775in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{5.003782in}{1.115331in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{5.011615in}{1.133202in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.150654in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{5.026604in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{5.030219in}{1.175653in}}%
\pgfpathlineto{\pgfqpoint{5.033784in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{5.037301in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.205673in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.211907in}}%
\pgfpathlineto{\pgfqpoint{5.050908in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{1.223460in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{1.228908in}}%
\pgfpathlineto{\pgfqpoint{5.060662in}{1.234169in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.244158in}}%
\pgfpathlineto{\pgfqpoint{5.070062in}{1.248892in}}%
\pgfpathlineto{\pgfqpoint{5.073121in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{5.079133in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{5.082087in}{1.266403in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.270529in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{5.090751in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{5.093576in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{5.096371in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{5.099135in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.296017in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.298958in}}%
\pgfpathlineto{\pgfqpoint{5.109906in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{5.112530in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{5.115128in}{1.306551in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{1.310678in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.312523in}}%
\pgfpathlineto{\pgfqpoint{5.125266in}{1.314267in}}%
\pgfpathlineto{\pgfqpoint{5.127739in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{5.130189in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{5.137403in}{1.322487in}}%
\pgfpathlineto{\pgfqpoint{5.139763in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{5.142102in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{5.146718in}{1.329448in}}%
\pgfpathlineto{\pgfqpoint{5.148995in}{1.331336in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{5.153491in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{5.155709in}{1.337491in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{5.160090in}{1.342042in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.344461in}}%
\pgfpathlineto{\pgfqpoint{5.164398in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{1.349606in}}%
\pgfpathlineto{\pgfqpoint{5.168636in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{5.170729in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{5.172805in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{5.174864in}{1.361292in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{5.178935in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{5.180946in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.374588in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{5.186888in}{1.381562in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{5.190775in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.392203in}}%
\pgfpathlineto{\pgfqpoint{5.194605in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{5.196498in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{5.198378in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{5.200244in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.409996in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.413516in}}%
\pgfpathlineto{\pgfqpoint{5.205763in}{1.417018in}}%
\pgfpathlineto{\pgfqpoint{5.207577in}{1.420502in}}%
\pgfpathlineto{\pgfqpoint{5.209378in}{1.423987in}}%
\pgfpathlineto{\pgfqpoint{5.211167in}{1.427493in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{5.218201in}{1.441949in}}%
\pgfpathlineto{\pgfqpoint{5.219930in}{1.445706in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{5.223353in}{1.453415in}}%
\pgfpathlineto{\pgfqpoint{5.225048in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{5.226732in}{1.461354in}}%
\pgfpathlineto{\pgfqpoint{5.228405in}{1.465401in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{5.231719in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{5.233360in}{1.477875in}}%
\pgfpathlineto{\pgfqpoint{5.234991in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{5.238222in}{1.490858in}}%
\pgfpathlineto{\pgfqpoint{5.239822in}{1.495317in}}%
\pgfpathlineto{\pgfqpoint{5.241413in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{5.242994in}{1.504436in}}%
\pgfpathlineto{\pgfqpoint{5.244565in}{1.509088in}}%
\pgfpathlineto{\pgfqpoint{5.246127in}{1.513788in}}%
\pgfpathlineto{\pgfqpoint{5.247679in}{1.518536in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{5.255304in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{5.256803in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{5.258292in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.557663in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{5.264167in}{1.573007in}}%
\pgfpathlineto{\pgfqpoint{5.265615in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{1.583743in}}%
\pgfpathlineto{\pgfqpoint{5.268487in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.595104in}}%
\pgfpathlineto{\pgfqpoint{5.271327in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.607255in}}%
\pgfpathlineto{\pgfqpoint{5.274137in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{5.275530in}{1.620311in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{1.627181in}}%
\pgfpathlineto{\pgfqpoint{5.278295in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{5.279666in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.648983in}}%
\pgfpathlineto{\pgfqpoint{5.282387in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{5.283737in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{5.285079in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{5.286415in}{1.679838in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{5.289066in}{1.695449in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{5.292992in}{1.718235in}}%
\pgfpathlineto{\pgfqpoint{5.294288in}{1.725535in}}%
\pgfpathlineto{\pgfqpoint{5.295577in}{1.732650in}}%
\pgfpathlineto{\pgfqpoint{5.296860in}{1.739567in}}%
\pgfpathlineto{\pgfqpoint{5.298136in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{5.299406in}{1.752761in}}%
\pgfpathlineto{\pgfqpoint{5.300670in}{1.759017in}}%
\pgfpathlineto{\pgfqpoint{5.301928in}{1.765035in}}%
\pgfpathlineto{\pgfqpoint{5.303180in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{5.304425in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{5.306899in}{1.786851in}}%
\pgfpathlineto{\pgfqpoint{5.308127in}{1.791792in}}%
\pgfpathlineto{\pgfqpoint{5.309349in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{5.310565in}{1.801134in}}%
\pgfpathlineto{\pgfqpoint{5.311776in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{5.314180in}{1.814085in}}%
\pgfpathlineto{\pgfqpoint{5.315374in}{1.818203in}}%
\pgfpathlineto{\pgfqpoint{5.316562in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.826249in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.830202in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{5.322424in}{1.841893in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{1.845757in}}%
\pgfpathlineto{\pgfqpoint{5.324732in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{5.325878in}{1.853434in}}%
\pgfpathlineto{\pgfqpoint{5.327019in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{5.328155in}{1.861014in}}%
\pgfpathlineto{\pgfqpoint{5.329286in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{5.330413in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{5.331534in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{5.332650in}{1.875592in}}%
\pgfpathlineto{\pgfqpoint{5.333762in}{1.879076in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{5.335971in}{1.885829in}}%
\pgfpathlineto{\pgfqpoint{5.337069in}{1.889088in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{5.339250in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{5.340334in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{5.341413in}{1.901259in}}%
\pgfpathlineto{\pgfqpoint{5.342488in}{1.904073in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.906802in}}%
\pgfpathlineto{\pgfqpoint{5.344624in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{5.346743in}{1.914508in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{5.348844in}{1.919294in}}%
\pgfpathlineto{\pgfqpoint{5.349888in}{1.921615in}}%
\pgfpathlineto{\pgfqpoint{5.350929in}{1.923903in}}%
\pgfpathlineto{\pgfqpoint{5.351964in}{1.926166in}}%
\pgfpathlineto{\pgfqpoint{5.352996in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{5.354024in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{5.355048in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.935074in}}%
\pgfpathlineto{\pgfqpoint{5.357083in}{1.937276in}}%
\pgfpathlineto{\pgfqpoint{5.358095in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{1.941634in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.945877in}}%
\pgfpathlineto{\pgfqpoint{5.362102in}{1.947925in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{1.951823in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.953664in}}%
\pgfpathlineto{\pgfqpoint{5.366048in}{1.955433in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.957130in}}%
\pgfpathlineto{\pgfqpoint{5.367999in}{1.958759in}}%
\pgfpathlineto{\pgfqpoint{5.368969in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{5.369935in}{1.961820in}}%
\pgfpathlineto{\pgfqpoint{5.370898in}{1.963250in}}%
\pgfpathlineto{\pgfqpoint{5.371857in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{5.372812in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{5.373764in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{5.374713in}{1.968397in}}%
\pgfpathlineto{\pgfqpoint{5.375658in}{1.969581in}}%
\pgfpathlineto{\pgfqpoint{5.376600in}{1.970741in}}%
\pgfpathlineto{\pgfqpoint{5.377538in}{1.971889in}}%
\pgfpathlineto{\pgfqpoint{5.378473in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{5.379404in}{1.974179in}}%
\pgfpathlineto{\pgfqpoint{5.380332in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{1.976525in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.977746in}}%
\pgfpathlineto{\pgfqpoint{5.383097in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{5.384011in}{1.980332in}}%
\pgfpathlineto{\pgfqpoint{5.384923in}{1.981710in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{1.984629in}}%
\pgfpathlineto{\pgfqpoint{5.387639in}{1.986163in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{1.987739in}}%
\pgfpathlineto{\pgfqpoint{5.389434in}{1.989354in}}%
\pgfpathlineto{\pgfqpoint{5.390327in}{1.991004in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{1.992682in}}%
\pgfpathlineto{\pgfqpoint{5.392103in}{1.994386in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{1.996111in}}%
\pgfpathlineto{\pgfqpoint{5.393868in}{1.997849in}}%
\pgfpathlineto{\pgfqpoint{5.394745in}{1.999596in}}%
\pgfpathlineto{\pgfqpoint{5.395620in}{2.001346in}}%
\pgfpathlineto{\pgfqpoint{5.396492in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{5.397361in}{2.004813in}}%
\pgfpathlineto{\pgfqpoint{5.398227in}{2.006514in}}%
\pgfpathlineto{\pgfqpoint{5.399090in}{2.008185in}}%
\pgfpathlineto{\pgfqpoint{5.399950in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{5.400807in}{2.011418in}}%
\pgfpathlineto{\pgfqpoint{5.401662in}{2.012979in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{5.403362in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{5.404208in}{2.017415in}}%
\pgfpathlineto{\pgfqpoint{5.405051in}{2.018800in}}%
\pgfpathlineto{\pgfqpoint{5.405892in}{2.020133in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{2.021412in}}%
\pgfpathlineto{\pgfqpoint{5.407565in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{5.408397in}{2.023813in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.024938in}}%
\pgfpathlineto{\pgfqpoint{5.410054in}{2.026012in}}%
\pgfpathlineto{\pgfqpoint{5.410879in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{5.411701in}{2.028015in}}%
\pgfpathlineto{\pgfqpoint{5.412520in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{5.413337in}{2.029840in}}%
\pgfpathlineto{\pgfqpoint{5.414151in}{2.030696in}}%
\pgfpathlineto{\pgfqpoint{5.414962in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{5.416578in}{2.032989in}}%
\pgfpathlineto{\pgfqpoint{5.417382in}{2.033637in}}%
\pgfpathlineto{\pgfqpoint{5.418183in}{2.034225in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{2.034757in}}%
\pgfpathlineto{\pgfqpoint{5.419779in}{2.035235in}}%
\pgfpathlineto{\pgfqpoint{5.420573in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{5.421364in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{5.422154in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{5.422940in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{5.423725in}{2.037016in}}%
\pgfpathlineto{\pgfqpoint{5.424507in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{2.037605in}}%
\pgfpathlineto{\pgfqpoint{5.426064in}{2.037909in}}%
\pgfpathlineto{\pgfqpoint{5.426839in}{2.038224in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{2.038556in}}%
\pgfpathlineto{\pgfqpoint{5.428382in}{2.038907in}}%
\pgfpathlineto{\pgfqpoint{5.429150in}{2.039282in}}%
\pgfpathlineto{\pgfqpoint{5.429916in}{2.039682in}}%
\pgfpathlineto{\pgfqpoint{5.430680in}{2.040112in}}%
\pgfpathlineto{\pgfqpoint{5.431441in}{2.040573in}}%
\pgfpathlineto{\pgfqpoint{5.432200in}{2.041066in}}%
\pgfpathlineto{\pgfqpoint{5.432957in}{2.041590in}}%
\pgfpathlineto{\pgfqpoint{5.433712in}{2.042142in}}%
\pgfpathlineto{\pgfqpoint{5.434464in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{5.435214in}{2.043328in}}%
\pgfpathlineto{\pgfqpoint{5.435962in}{2.043973in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.044653in}}%
\pgfpathlineto{\pgfqpoint{5.437452in}{2.045367in}}%
\pgfpathlineto{\pgfqpoint{5.438194in}{2.046113in}}%
\pgfpathlineto{\pgfqpoint{5.438933in}{2.046885in}}%
\pgfpathlineto{\pgfqpoint{5.439671in}{2.047686in}}%
\pgfpathlineto{\pgfqpoint{5.440406in}{2.048522in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{2.050292in}}%
\pgfpathlineto{\pgfqpoint{5.442600in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{5.443327in}{2.052182in}}%
\pgfpathlineto{\pgfqpoint{5.444052in}{2.053172in}}%
\pgfpathlineto{\pgfqpoint{5.444775in}{2.054190in}}%
\pgfpathlineto{\pgfqpoint{5.445496in}{2.055235in}}%
\pgfpathlineto{\pgfqpoint{5.446215in}{2.056299in}}%
\pgfpathlineto{\pgfqpoint{5.446932in}{2.057370in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.058440in}}%
\pgfpathlineto{\pgfqpoint{5.448360in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{2.060536in}}%
\pgfpathlineto{\pgfqpoint{5.449780in}{2.061555in}}%
\pgfpathlineto{\pgfqpoint{5.450487in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{5.451192in}{2.063530in}}%
\pgfpathlineto{\pgfqpoint{5.451896in}{2.064491in}}%
\pgfpathlineto{\pgfqpoint{5.452597in}{2.065435in}}%
\pgfpathlineto{\pgfqpoint{5.453297in}{2.066368in}}%
\pgfpathlineto{\pgfqpoint{5.453994in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{5.454690in}{2.068212in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{2.069130in}}%
\pgfpathlineto{\pgfqpoint{5.456076in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{5.456766in}{2.070988in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.071934in}}%
\pgfpathlineto{\pgfqpoint{5.458141in}{2.072894in}}%
\pgfpathlineto{\pgfqpoint{5.458826in}{2.073871in}}%
\pgfpathlineto{\pgfqpoint{5.459509in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{5.460190in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{5.460869in}{2.076907in}}%
\pgfpathlineto{\pgfqpoint{5.461547in}{2.077934in}}%
\pgfpathlineto{\pgfqpoint{5.462222in}{2.078954in}}%
\pgfpathlineto{\pgfqpoint{5.462896in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.080951in}}%
\pgfpathlineto{\pgfqpoint{5.464239in}{2.081917in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{2.082855in}}%
\pgfpathlineto{\pgfqpoint{5.465575in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{5.466240in}{2.084652in}}%
\pgfpathlineto{\pgfqpoint{5.466904in}{2.085511in}}%
\pgfpathlineto{\pgfqpoint{5.467566in}{2.086341in}}%
\pgfpathlineto{\pgfqpoint{5.468226in}{2.087136in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.087892in}}%
\pgfpathlineto{\pgfqpoint{5.469541in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{5.470196in}{2.089270in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.089886in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{5.472801in}{2.091439in}}%
\pgfpathlineto{\pgfqpoint{5.473448in}{2.091870in}}%
\pgfpathlineto{\pgfqpoint{5.474093in}{2.092267in}}%
\pgfpathlineto{\pgfqpoint{5.474737in}{2.092633in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{2.092969in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{5.476659in}{2.093554in}}%
\pgfpathlineto{\pgfqpoint{5.477296in}{2.093816in}}%
\pgfpathlineto{\pgfqpoint{5.477932in}{2.094074in}}%
\pgfpathlineto{\pgfqpoint{5.478566in}{2.094337in}}%
\pgfpathlineto{\pgfqpoint{5.479199in}{2.094615in}}%
\pgfpathlineto{\pgfqpoint{5.479830in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{5.480460in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{5.481088in}{2.095572in}}%
\pgfpathlineto{\pgfqpoint{5.481714in}{2.095942in}}%
\pgfpathlineto{\pgfqpoint{5.482340in}{2.096349in}}%
\pgfpathlineto{\pgfqpoint{5.482963in}{2.096791in}}%
\pgfpathlineto{\pgfqpoint{5.483585in}{2.097270in}}%
\pgfpathlineto{\pgfqpoint{5.484206in}{2.097788in}}%
\pgfpathlineto{\pgfqpoint{5.484825in}{2.098339in}}%
\pgfpathlineto{\pgfqpoint{5.485443in}{2.098920in}}%
\pgfpathlineto{\pgfqpoint{5.486059in}{2.099522in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.100136in}}%
\pgfpathlineto{\pgfqpoint{5.487287in}{2.100760in}}%
\pgfpathlineto{\pgfqpoint{5.487898in}{2.101390in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{2.102024in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{2.102661in}}%
\pgfpathlineto{\pgfqpoint{5.489725in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{5.490331in}{2.103928in}}%
\pgfpathlineto{\pgfqpoint{5.490936in}{2.104553in}}%
\pgfpathlineto{\pgfqpoint{5.491539in}{2.105166in}}%
\pgfpathlineto{\pgfqpoint{5.492141in}{2.105769in}}%
\pgfpathlineto{\pgfqpoint{5.492741in}{2.106375in}}%
\pgfpathlineto{\pgfqpoint{5.493340in}{2.106991in}}%
\pgfpathlineto{\pgfqpoint{5.493938in}{2.107625in}}%
\pgfpathlineto{\pgfqpoint{5.494534in}{2.108277in}}%
\pgfpathlineto{\pgfqpoint{5.495129in}{2.108944in}}%
\pgfpathlineto{\pgfqpoint{5.495722in}{2.109626in}}%
\pgfpathlineto{\pgfqpoint{5.496314in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{5.496905in}{2.111015in}}%
\pgfpathlineto{\pgfqpoint{5.497495in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{5.498083in}{2.112397in}}%
\pgfpathlineto{\pgfqpoint{5.498670in}{2.113067in}}%
\pgfpathlineto{\pgfqpoint{5.499255in}{2.113718in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{2.114348in}}%
\pgfpathlineto{\pgfqpoint{5.500422in}{2.114956in}}%
\pgfpathlineto{\pgfqpoint{5.501003in}{2.115547in}}%
\pgfpathlineto{\pgfqpoint{5.501584in}{2.116128in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{2.116706in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{2.117288in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{2.117878in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{2.118478in}}%
\pgfpathlineto{\pgfqpoint{5.504465in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{5.505038in}{2.119697in}}%
\pgfpathlineto{\pgfqpoint{5.505609in}{2.120308in}}%
\pgfpathlineto{\pgfqpoint{5.506179in}{2.120913in}}%
\pgfpathlineto{\pgfqpoint{5.506748in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{5.507315in}{2.122104in}}%
\pgfpathlineto{\pgfqpoint{5.507881in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{5.508446in}{2.123263in}}%
\pgfpathlineto{\pgfqpoint{5.509010in}{2.123825in}}%
\pgfpathlineto{\pgfqpoint{5.509572in}{2.124369in}}%
\pgfpathlineto{\pgfqpoint{5.510134in}{2.124890in}}%
\pgfpathlineto{\pgfqpoint{5.510694in}{2.125381in}}%
\pgfpathlineto{\pgfqpoint{5.511253in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{5.511810in}{2.126261in}}%
\pgfpathlineto{\pgfqpoint{5.512367in}{2.126643in}}%
\pgfpathlineto{\pgfqpoint{5.512922in}{2.126987in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{5.514029in}{2.127560in}}%
\pgfpathlineto{\pgfqpoint{5.514581in}{2.127790in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.127986in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{2.128155in}}%
\pgfpathlineto{\pgfqpoint{5.516229in}{2.128301in}}%
\pgfpathlineto{\pgfqpoint{5.516776in}{2.128426in}}%
\pgfpathlineto{\pgfqpoint{5.517322in}{2.128536in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{2.128638in}}%
\pgfpathlineto{\pgfqpoint{5.518410in}{2.128740in}}%
\pgfpathlineto{\pgfqpoint{5.518952in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{5.519494in}{2.128969in}}%
\pgfpathlineto{\pgfqpoint{5.520034in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{5.520573in}{2.129245in}}%
\pgfpathlineto{\pgfqpoint{5.521111in}{2.129404in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.129579in}}%
\pgfpathlineto{\pgfqpoint{5.522183in}{2.129773in}}%
\pgfpathlineto{\pgfqpoint{5.522718in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{5.523251in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{5.523784in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.130809in}}%
\pgfpathlineto{\pgfqpoint{5.524845in}{2.131135in}}%
\pgfpathlineto{\pgfqpoint{5.525374in}{2.131484in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{2.131862in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{2.132267in}}%
\pgfpathlineto{\pgfqpoint{5.526955in}{2.132696in}}%
\pgfpathlineto{\pgfqpoint{5.527480in}{2.133150in}}%
\pgfpathlineto{\pgfqpoint{5.528004in}{2.133627in}}%
\pgfpathlineto{\pgfqpoint{5.528527in}{2.134124in}}%
\pgfpathlineto{\pgfqpoint{5.529048in}{2.134637in}}%
\pgfpathlineto{\pgfqpoint{5.529569in}{2.135157in}}%
\pgfpathlineto{\pgfqpoint{5.530088in}{2.135674in}}%
\pgfpathlineto{\pgfqpoint{5.530607in}{2.136181in}}%
\pgfpathlineto{\pgfqpoint{5.531124in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{5.531641in}{2.137157in}}%
\pgfpathlineto{\pgfqpoint{5.532156in}{2.137626in}}%
\pgfpathlineto{\pgfqpoint{5.532670in}{2.138084in}}%
\pgfpathlineto{\pgfqpoint{5.533184in}{2.138532in}}%
\pgfpathlineto{\pgfqpoint{5.533696in}{2.138972in}}%
\pgfpathlineto{\pgfqpoint{5.534208in}{2.139407in}}%
\pgfpathlineto{\pgfqpoint{5.534718in}{2.139839in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{2.140268in}}%
\pgfpathlineto{\pgfqpoint{5.535735in}{2.140697in}}%
\pgfpathlineto{\pgfqpoint{5.536243in}{2.141127in}}%
\pgfpathlineto{\pgfqpoint{5.536749in}{2.141564in}}%
\pgfpathlineto{\pgfqpoint{5.537254in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{5.537759in}{2.142475in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.142952in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{2.143952in}}%
\pgfpathlineto{\pgfqpoint{5.539766in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{2.145014in}}%
\pgfpathlineto{\pgfqpoint{5.540764in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{5.541262in}{2.146150in}}%
\pgfpathlineto{\pgfqpoint{5.541758in}{2.146756in}}%
\pgfpathlineto{\pgfqpoint{5.542254in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{5.542749in}{2.148042in}}%
\pgfpathlineto{\pgfqpoint{5.543242in}{2.148717in}}%
\pgfpathlineto{\pgfqpoint{5.543735in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.150109in}}%
\pgfpathlineto{\pgfqpoint{5.544718in}{2.150818in}}%
\pgfpathlineto{\pgfqpoint{5.545208in}{2.151530in}}%
\pgfpathlineto{\pgfqpoint{5.545697in}{2.152239in}}%
\pgfpathlineto{\pgfqpoint{5.546185in}{2.152940in}}%
\pgfpathlineto{\pgfqpoint{5.546672in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{5.547159in}{2.154303in}}%
\pgfpathlineto{\pgfqpoint{5.547644in}{2.154961in}}%
\pgfpathlineto{\pgfqpoint{5.548129in}{2.155601in}}%
\pgfpathlineto{\pgfqpoint{5.548612in}{2.156222in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{2.156823in}}%
\pgfpathlineto{\pgfqpoint{5.549577in}{2.157402in}}%
\pgfpathlineto{\pgfqpoint{5.550058in}{2.157959in}}%
\pgfpathlineto{\pgfqpoint{5.550538in}{2.158491in}}%
\pgfpathlineto{\pgfqpoint{5.551017in}{2.158997in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{2.159931in}}%
\pgfpathlineto{\pgfqpoint{5.552449in}{2.160359in}}%
\pgfpathlineto{\pgfqpoint{5.552924in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{5.553399in}{2.161142in}}%
\pgfpathlineto{\pgfqpoint{5.553873in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{5.554346in}{2.161851in}}%
\pgfpathlineto{\pgfqpoint{5.554818in}{2.162187in}}%
\pgfpathlineto{\pgfqpoint{5.555289in}{2.162519in}}%
\pgfpathlineto{\pgfqpoint{5.555759in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{2.163200in}}%
\pgfpathlineto{\pgfqpoint{5.556698in}{2.163559in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.163934in}}%
\pgfpathlineto{\pgfqpoint{5.557632in}{2.164333in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{2.164760in}}%
\pgfpathlineto{\pgfqpoint{5.558564in}{2.165218in}}%
\pgfpathlineto{\pgfqpoint{5.559028in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{5.559955in}{2.166787in}}%
\pgfpathlineto{\pgfqpoint{5.560417in}{2.167379in}}%
\pgfpathlineto{\pgfqpoint{5.560878in}{2.167999in}}%
\pgfpathlineto{\pgfqpoint{5.561338in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{5.561798in}{2.169298in}}%
\pgfpathlineto{\pgfqpoint{5.562256in}{2.169972in}}%
\pgfpathlineto{\pgfqpoint{5.562714in}{2.170656in}}%
\pgfpathlineto{\pgfqpoint{5.563171in}{2.171346in}}%
\pgfpathlineto{\pgfqpoint{5.563628in}{2.172035in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{2.172719in}}%
\pgfpathlineto{\pgfqpoint{5.564538in}{2.173396in}}%
\pgfpathlineto{\pgfqpoint{5.564992in}{2.174064in}}%
\pgfpathlineto{\pgfqpoint{5.565445in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{2.175374in}}%
\pgfpathlineto{\pgfqpoint{5.566348in}{2.176012in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{5.567249in}{2.177251in}}%
\pgfpathlineto{\pgfqpoint{5.567698in}{2.177847in}}%
\pgfpathlineto{\pgfqpoint{5.568146in}{2.178419in}}%
\pgfpathlineto{\pgfqpoint{5.568594in}{2.178960in}}%
\pgfpathlineto{\pgfqpoint{5.569041in}{2.179465in}}%
\pgfpathlineto{\pgfqpoint{5.569487in}{2.179932in}}%
\pgfpathlineto{\pgfqpoint{5.569932in}{2.180359in}}%
\pgfpathlineto{\pgfqpoint{5.570377in}{2.180744in}}%
\pgfpathlineto{\pgfqpoint{5.570820in}{2.181088in}}%
\pgfpathlineto{\pgfqpoint{5.571263in}{2.181395in}}%
\pgfpathlineto{\pgfqpoint{5.571706in}{2.181666in}}%
\pgfpathlineto{\pgfqpoint{5.572147in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{5.572588in}{2.182109in}}%
\pgfpathlineto{\pgfqpoint{5.573028in}{2.182284in}}%
\pgfpathlineto{\pgfqpoint{5.573467in}{2.182423in}}%
\pgfpathlineto{\pgfqpoint{5.573905in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{5.574343in}{2.182586in}}%
\pgfpathlineto{\pgfqpoint{5.574780in}{2.182603in}}%
\pgfpathlineto{\pgfqpoint{5.575216in}{2.182577in}}%
\pgfpathlineto{\pgfqpoint{5.575652in}{2.182509in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{2.182396in}}%
\pgfpathlineto{\pgfqpoint{5.576521in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{5.576954in}{2.182033in}}%
\pgfpathlineto{\pgfqpoint{5.577386in}{2.181789in}}%
\pgfpathlineto{\pgfqpoint{5.577818in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{5.578249in}{2.181208in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{2.180890in}}%
\pgfpathlineto{\pgfqpoint{5.579110in}{2.180564in}}%
\pgfpathlineto{\pgfqpoint{5.579539in}{2.180236in}}%
\pgfpathlineto{\pgfqpoint{5.579967in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{5.580394in}{2.179586in}}%
\pgfpathlineto{\pgfqpoint{5.580821in}{2.179271in}}%
\pgfpathlineto{\pgfqpoint{5.581248in}{2.178971in}}%
\pgfpathlineto{\pgfqpoint{5.581673in}{2.178692in}}%
\pgfpathlineto{\pgfqpoint{5.582098in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{5.582522in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{5.582945in}{2.178044in}}%
\pgfpathlineto{\pgfqpoint{5.583368in}{2.177903in}}%
\pgfpathlineto{\pgfqpoint{5.584632in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{5.587141in}{2.179255in}}%
\pgfpathlineto{\pgfqpoint{5.590039in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{5.592496in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{5.594931in}{2.191671in}}%
\pgfpathlineto{\pgfqpoint{5.597343in}{2.195489in}}%
\pgfpathlineto{\pgfqpoint{5.599732in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{5.602100in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{5.604446in}{2.207145in}}%
\pgfpathlineto{\pgfqpoint{5.606771in}{2.210657in}}%
\pgfpathlineto{\pgfqpoint{5.609458in}{2.214396in}}%
\pgfpathlineto{\pgfqpoint{5.611739in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{5.613999in}{2.220179in}}%
\pgfpathlineto{\pgfqpoint{5.616240in}{2.222551in}}%
\pgfpathlineto{\pgfqpoint{5.618462in}{2.224300in}}%
\pgfpathlineto{\pgfqpoint{5.620665in}{2.225430in}}%
\pgfpathlineto{\pgfqpoint{5.622849in}{2.226036in}}%
\pgfpathlineto{\pgfqpoint{5.625015in}{2.225731in}}%
\pgfpathlineto{\pgfqpoint{5.627163in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{5.629647in}{2.221233in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{5.633850in}{2.219195in}}%
\pgfpathlineto{\pgfqpoint{5.635926in}{2.220492in}}%
\pgfpathlineto{\pgfqpoint{5.637986in}{2.222992in}}%
\pgfpathlineto{\pgfqpoint{5.640029in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{5.640029in}{2.272681in}}%
\pgfpathlineto{\pgfqpoint{5.640029in}{2.272681in}}%
\pgfpathlineto{\pgfqpoint{5.637986in}{2.272494in}}%
\pgfpathlineto{\pgfqpoint{5.635926in}{2.272363in}}%
\pgfpathlineto{\pgfqpoint{5.633850in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{5.631757in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{5.629647in}{2.270303in}}%
\pgfpathlineto{\pgfqpoint{5.627163in}{2.270138in}}%
\pgfpathlineto{\pgfqpoint{5.625015in}{2.269844in}}%
\pgfpathlineto{\pgfqpoint{5.622849in}{2.269694in}}%
\pgfpathlineto{\pgfqpoint{5.620665in}{2.269612in}}%
\pgfpathlineto{\pgfqpoint{5.618462in}{2.269290in}}%
\pgfpathlineto{\pgfqpoint{5.616240in}{2.268381in}}%
\pgfpathlineto{\pgfqpoint{5.613999in}{2.266914in}}%
\pgfpathlineto{\pgfqpoint{5.611739in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{5.609458in}{2.262066in}}%
\pgfpathlineto{\pgfqpoint{5.606771in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{5.604446in}{2.253279in}}%
\pgfpathlineto{\pgfqpoint{5.602100in}{2.248543in}}%
\pgfpathlineto{\pgfqpoint{5.599732in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{5.597343in}{2.240088in}}%
\pgfpathlineto{\pgfqpoint{5.594931in}{2.237479in}}%
\pgfpathlineto{\pgfqpoint{5.592496in}{2.235030in}}%
\pgfpathlineto{\pgfqpoint{5.590039in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{5.587141in}{2.227404in}}%
\pgfpathlineto{\pgfqpoint{5.584632in}{2.223053in}}%
\pgfpathlineto{\pgfqpoint{5.583368in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{5.582945in}{2.220566in}}%
\pgfpathlineto{\pgfqpoint{5.582522in}{2.220025in}}%
\pgfpathlineto{\pgfqpoint{5.582098in}{2.219519in}}%
\pgfpathlineto{\pgfqpoint{5.581673in}{2.219047in}}%
\pgfpathlineto{\pgfqpoint{5.581248in}{2.218614in}}%
\pgfpathlineto{\pgfqpoint{5.580821in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{5.580394in}{2.217876in}}%
\pgfpathlineto{\pgfqpoint{5.579967in}{2.217573in}}%
\pgfpathlineto{\pgfqpoint{5.579539in}{2.217311in}}%
\pgfpathlineto{\pgfqpoint{5.579110in}{2.217086in}}%
\pgfpathlineto{\pgfqpoint{5.578680in}{2.216893in}}%
\pgfpathlineto{\pgfqpoint{5.578249in}{2.216727in}}%
\pgfpathlineto{\pgfqpoint{5.577818in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{5.577386in}{2.216454in}}%
\pgfpathlineto{\pgfqpoint{5.576954in}{2.216335in}}%
\pgfpathlineto{\pgfqpoint{5.576521in}{2.216216in}}%
\pgfpathlineto{\pgfqpoint{5.576087in}{2.216087in}}%
\pgfpathlineto{\pgfqpoint{5.575652in}{2.215940in}}%
\pgfpathlineto{\pgfqpoint{5.575216in}{2.215767in}}%
\pgfpathlineto{\pgfqpoint{5.574780in}{2.215558in}}%
\pgfpathlineto{\pgfqpoint{5.574343in}{2.215312in}}%
\pgfpathlineto{\pgfqpoint{5.573905in}{2.215025in}}%
\pgfpathlineto{\pgfqpoint{5.573467in}{2.214696in}}%
\pgfpathlineto{\pgfqpoint{5.573028in}{2.214326in}}%
\pgfpathlineto{\pgfqpoint{5.572588in}{2.213914in}}%
\pgfpathlineto{\pgfqpoint{5.572147in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{5.571706in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{5.571263in}{2.212436in}}%
\pgfpathlineto{\pgfqpoint{5.570820in}{2.211872in}}%
\pgfpathlineto{\pgfqpoint{5.570377in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{5.569932in}{2.210647in}}%
\pgfpathlineto{\pgfqpoint{5.569487in}{2.209989in}}%
\pgfpathlineto{\pgfqpoint{5.569041in}{2.209304in}}%
\pgfpathlineto{\pgfqpoint{5.568594in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{5.568146in}{2.207862in}}%
\pgfpathlineto{\pgfqpoint{5.567698in}{2.207109in}}%
\pgfpathlineto{\pgfqpoint{5.567249in}{2.206335in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{2.205536in}}%
\pgfpathlineto{\pgfqpoint{5.566348in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{5.565897in}{2.203862in}}%
\pgfpathlineto{\pgfqpoint{5.565445in}{2.202992in}}%
\pgfpathlineto{\pgfqpoint{5.564992in}{2.202111in}}%
\pgfpathlineto{\pgfqpoint{5.564538in}{2.201222in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{5.563628in}{2.199435in}}%
\pgfpathlineto{\pgfqpoint{5.563171in}{2.198548in}}%
\pgfpathlineto{\pgfqpoint{5.562714in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{5.562256in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{5.561798in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{5.561338in}{2.195096in}}%
\pgfpathlineto{\pgfqpoint{5.560878in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{5.560417in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{5.559955in}{2.192575in}}%
\pgfpathlineto{\pgfqpoint{5.559492in}{2.191741in}}%
\pgfpathlineto{\pgfqpoint{5.559028in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{5.558564in}{2.190099in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{5.557632in}{2.188511in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{5.556698in}{2.187001in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{5.555759in}{2.185601in}}%
\pgfpathlineto{\pgfqpoint{5.555289in}{2.184951in}}%
\pgfpathlineto{\pgfqpoint{5.554818in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{5.554346in}{2.183766in}}%
\pgfpathlineto{\pgfqpoint{5.553873in}{2.183234in}}%
\pgfpathlineto{\pgfqpoint{5.553399in}{2.182751in}}%
\pgfpathlineto{\pgfqpoint{5.552924in}{2.182324in}}%
\pgfpathlineto{\pgfqpoint{5.552449in}{2.181962in}}%
\pgfpathlineto{\pgfqpoint{5.551972in}{2.181668in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{5.551017in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{5.550538in}{2.181194in}}%
\pgfpathlineto{\pgfqpoint{5.550058in}{2.181167in}}%
\pgfpathlineto{\pgfqpoint{5.549577in}{2.181196in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{2.181272in}}%
\pgfpathlineto{\pgfqpoint{5.548612in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{5.548129in}{2.181516in}}%
\pgfpathlineto{\pgfqpoint{5.547644in}{2.181662in}}%
\pgfpathlineto{\pgfqpoint{5.547159in}{2.181815in}}%
\pgfpathlineto{\pgfqpoint{5.546672in}{2.181971in}}%
\pgfpathlineto{\pgfqpoint{5.546185in}{2.182118in}}%
\pgfpathlineto{\pgfqpoint{5.545697in}{2.182251in}}%
\pgfpathlineto{\pgfqpoint{5.545208in}{2.182358in}}%
\pgfpathlineto{\pgfqpoint{5.544718in}{2.182432in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{5.543735in}{2.182450in}}%
\pgfpathlineto{\pgfqpoint{5.543242in}{2.182387in}}%
\pgfpathlineto{\pgfqpoint{5.542749in}{2.182270in}}%
\pgfpathlineto{\pgfqpoint{5.542254in}{2.182093in}}%
\pgfpathlineto{\pgfqpoint{5.541758in}{2.181855in}}%
\pgfpathlineto{\pgfqpoint{5.541262in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{5.540764in}{2.181179in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{2.180740in}}%
\pgfpathlineto{\pgfqpoint{5.539766in}{2.180230in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{2.179646in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{2.178984in}}%
\pgfpathlineto{\pgfqpoint{5.538262in}{2.178239in}}%
\pgfpathlineto{\pgfqpoint{5.537759in}{2.177418in}}%
\pgfpathlineto{\pgfqpoint{5.537254in}{2.176531in}}%
\pgfpathlineto{\pgfqpoint{5.536749in}{2.175585in}}%
\pgfpathlineto{\pgfqpoint{5.536243in}{2.174591in}}%
\pgfpathlineto{\pgfqpoint{5.535735in}{2.173559in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{2.172493in}}%
\pgfpathlineto{\pgfqpoint{5.534718in}{2.171398in}}%
\pgfpathlineto{\pgfqpoint{5.534208in}{2.170277in}}%
\pgfpathlineto{\pgfqpoint{5.533696in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{5.533184in}{2.167962in}}%
\pgfpathlineto{\pgfqpoint{5.532670in}{2.166772in}}%
\pgfpathlineto{\pgfqpoint{5.532156in}{2.165565in}}%
\pgfpathlineto{\pgfqpoint{5.531641in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{5.531124in}{2.163125in}}%
\pgfpathlineto{\pgfqpoint{5.530607in}{2.161903in}}%
\pgfpathlineto{\pgfqpoint{5.530088in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{5.529569in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{5.529048in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{5.528527in}{2.157101in}}%
\pgfpathlineto{\pgfqpoint{5.528004in}{2.155942in}}%
\pgfpathlineto{\pgfqpoint{5.527480in}{2.154804in}}%
\pgfpathlineto{\pgfqpoint{5.526955in}{2.153691in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{2.152606in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{2.151550in}}%
\pgfpathlineto{\pgfqpoint{5.525374in}{2.150525in}}%
\pgfpathlineto{\pgfqpoint{5.524845in}{2.149534in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.148577in}}%
\pgfpathlineto{\pgfqpoint{5.523784in}{2.147658in}}%
\pgfpathlineto{\pgfqpoint{5.523251in}{2.146778in}}%
\pgfpathlineto{\pgfqpoint{5.522718in}{2.145937in}}%
\pgfpathlineto{\pgfqpoint{5.522183in}{2.145139in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{5.521111in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{5.520573in}{2.143048in}}%
\pgfpathlineto{\pgfqpoint{5.520034in}{2.142464in}}%
\pgfpathlineto{\pgfqpoint{5.519494in}{2.141949in}}%
\pgfpathlineto{\pgfqpoint{5.518952in}{2.141501in}}%
\pgfpathlineto{\pgfqpoint{5.518410in}{2.141118in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{2.140795in}}%
\pgfpathlineto{\pgfqpoint{5.517322in}{2.140524in}}%
\pgfpathlineto{\pgfqpoint{5.516776in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{5.516229in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{2.139941in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{5.514581in}{2.139584in}}%
\pgfpathlineto{\pgfqpoint{5.514029in}{2.139361in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{5.512922in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{5.512367in}{2.138396in}}%
\pgfpathlineto{\pgfqpoint{5.511810in}{2.137965in}}%
\pgfpathlineto{\pgfqpoint{5.511253in}{2.137480in}}%
\pgfpathlineto{\pgfqpoint{5.510694in}{2.136941in}}%
\pgfpathlineto{\pgfqpoint{5.510134in}{2.136348in}}%
\pgfpathlineto{\pgfqpoint{5.509572in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{5.509010in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{5.508446in}{2.134266in}}%
\pgfpathlineto{\pgfqpoint{5.507881in}{2.133490in}}%
\pgfpathlineto{\pgfqpoint{5.507315in}{2.132680in}}%
\pgfpathlineto{\pgfqpoint{5.506748in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{5.506179in}{2.130969in}}%
\pgfpathlineto{\pgfqpoint{5.505609in}{2.130072in}}%
\pgfpathlineto{\pgfqpoint{5.505038in}{2.129153in}}%
\pgfpathlineto{\pgfqpoint{5.504465in}{2.128215in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{2.127260in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{2.126285in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{2.124304in}}%
\pgfpathlineto{\pgfqpoint{5.501584in}{2.123314in}}%
\pgfpathlineto{\pgfqpoint{5.501003in}{2.122331in}}%
\pgfpathlineto{\pgfqpoint{5.500422in}{2.121356in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{5.499255in}{2.119433in}}%
\pgfpathlineto{\pgfqpoint{5.498670in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{5.498083in}{2.117550in}}%
\pgfpathlineto{\pgfqpoint{5.497495in}{2.116620in}}%
\pgfpathlineto{\pgfqpoint{5.496905in}{2.115699in}}%
\pgfpathlineto{\pgfqpoint{5.496314in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{5.495722in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{5.495129in}{2.112993in}}%
\pgfpathlineto{\pgfqpoint{5.494534in}{2.112121in}}%
\pgfpathlineto{\pgfqpoint{5.493938in}{2.111271in}}%
\pgfpathlineto{\pgfqpoint{5.493340in}{2.110446in}}%
\pgfpathlineto{\pgfqpoint{5.492741in}{2.109653in}}%
\pgfpathlineto{\pgfqpoint{5.492141in}{2.108907in}}%
\pgfpathlineto{\pgfqpoint{5.491539in}{2.108220in}}%
\pgfpathlineto{\pgfqpoint{5.490936in}{2.107607in}}%
\pgfpathlineto{\pgfqpoint{5.490331in}{2.107074in}}%
\pgfpathlineto{\pgfqpoint{5.489725in}{2.106620in}}%
\pgfpathlineto{\pgfqpoint{5.489118in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{2.105896in}}%
\pgfpathlineto{\pgfqpoint{5.487898in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{5.487287in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.105077in}}%
\pgfpathlineto{\pgfqpoint{5.486059in}{2.104825in}}%
\pgfpathlineto{\pgfqpoint{5.485443in}{2.104568in}}%
\pgfpathlineto{\pgfqpoint{5.484825in}{2.104302in}}%
\pgfpathlineto{\pgfqpoint{5.484206in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{5.483585in}{2.103738in}}%
\pgfpathlineto{\pgfqpoint{5.482963in}{2.103445in}}%
\pgfpathlineto{\pgfqpoint{5.482340in}{2.103150in}}%
\pgfpathlineto{\pgfqpoint{5.481714in}{2.102854in}}%
\pgfpathlineto{\pgfqpoint{5.481088in}{2.102562in}}%
\pgfpathlineto{\pgfqpoint{5.480460in}{2.102272in}}%
\pgfpathlineto{\pgfqpoint{5.479830in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{5.479199in}{2.101697in}}%
\pgfpathlineto{\pgfqpoint{5.478566in}{2.101407in}}%
\pgfpathlineto{\pgfqpoint{5.477932in}{2.101109in}}%
\pgfpathlineto{\pgfqpoint{5.477296in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{5.476659in}{2.100472in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{2.100126in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{2.099757in}}%
\pgfpathlineto{\pgfqpoint{5.474737in}{2.099362in}}%
\pgfpathlineto{\pgfqpoint{5.474093in}{2.098934in}}%
\pgfpathlineto{\pgfqpoint{5.473448in}{2.098473in}}%
\pgfpathlineto{\pgfqpoint{5.472801in}{2.097977in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{2.097449in}}%
\pgfpathlineto{\pgfqpoint{5.471502in}{2.096893in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.096317in}}%
\pgfpathlineto{\pgfqpoint{5.470196in}{2.095725in}}%
\pgfpathlineto{\pgfqpoint{5.469541in}{2.095122in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.094511in}}%
\pgfpathlineto{\pgfqpoint{5.468226in}{2.093890in}}%
\pgfpathlineto{\pgfqpoint{5.467566in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{5.466904in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{5.466240in}{2.091940in}}%
\pgfpathlineto{\pgfqpoint{5.465575in}{2.091258in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{2.090564in}}%
\pgfpathlineto{\pgfqpoint{5.464239in}{2.089861in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.089147in}}%
\pgfpathlineto{\pgfqpoint{5.462896in}{2.088420in}}%
\pgfpathlineto{\pgfqpoint{5.462222in}{2.087679in}}%
\pgfpathlineto{\pgfqpoint{5.461547in}{2.086917in}}%
\pgfpathlineto{\pgfqpoint{5.460869in}{2.086137in}}%
\pgfpathlineto{\pgfqpoint{5.460190in}{2.085338in}}%
\pgfpathlineto{\pgfqpoint{5.459509in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{5.458826in}{2.083693in}}%
\pgfpathlineto{\pgfqpoint{5.458141in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.082006in}}%
\pgfpathlineto{\pgfqpoint{5.456766in}{2.081160in}}%
\pgfpathlineto{\pgfqpoint{5.456076in}{2.080323in}}%
\pgfpathlineto{\pgfqpoint{5.455384in}{2.079502in}}%
\pgfpathlineto{\pgfqpoint{5.454690in}{2.078706in}}%
\pgfpathlineto{\pgfqpoint{5.453994in}{2.077945in}}%
\pgfpathlineto{\pgfqpoint{5.453297in}{2.077222in}}%
\pgfpathlineto{\pgfqpoint{5.452597in}{2.076543in}}%
\pgfpathlineto{\pgfqpoint{5.451896in}{2.075907in}}%
\pgfpathlineto{\pgfqpoint{5.451192in}{2.075314in}}%
\pgfpathlineto{\pgfqpoint{5.450487in}{2.074761in}}%
\pgfpathlineto{\pgfqpoint{5.449780in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{5.448360in}{2.073328in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.072923in}}%
\pgfpathlineto{\pgfqpoint{5.446932in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{5.446215in}{2.072184in}}%
\pgfpathlineto{\pgfqpoint{5.445496in}{2.071832in}}%
\pgfpathlineto{\pgfqpoint{5.444775in}{2.071480in}}%
\pgfpathlineto{\pgfqpoint{5.444052in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{5.443327in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{5.442600in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{2.069992in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{2.069605in}}%
\pgfpathlineto{\pgfqpoint{5.440406in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{5.439671in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{5.438933in}{2.068403in}}%
\pgfpathlineto{\pgfqpoint{5.438194in}{2.067981in}}%
\pgfpathlineto{\pgfqpoint{5.437452in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{5.435962in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{5.435214in}{2.066236in}}%
\pgfpathlineto{\pgfqpoint{5.434464in}{2.065802in}}%
\pgfpathlineto{\pgfqpoint{5.433712in}{2.065377in}}%
\pgfpathlineto{\pgfqpoint{5.432957in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{5.432200in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{5.431441in}{2.064153in}}%
\pgfpathlineto{\pgfqpoint{5.430680in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{5.429916in}{2.063404in}}%
\pgfpathlineto{\pgfqpoint{5.429150in}{2.063053in}}%
\pgfpathlineto{\pgfqpoint{5.428382in}{2.062707in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{2.062357in}}%
\pgfpathlineto{\pgfqpoint{5.426839in}{2.061993in}}%
\pgfpathlineto{\pgfqpoint{5.426064in}{2.061604in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{5.424507in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{5.423725in}{2.060244in}}%
\pgfpathlineto{\pgfqpoint{5.422940in}{2.059713in}}%
\pgfpathlineto{\pgfqpoint{5.422154in}{2.059135in}}%
\pgfpathlineto{\pgfqpoint{5.421364in}{2.058514in}}%
\pgfpathlineto{\pgfqpoint{5.420573in}{2.057852in}}%
\pgfpathlineto{\pgfqpoint{5.419779in}{2.057150in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{2.056406in}}%
\pgfpathlineto{\pgfqpoint{5.418183in}{2.055619in}}%
\pgfpathlineto{\pgfqpoint{5.417382in}{2.054788in}}%
\pgfpathlineto{\pgfqpoint{5.416578in}{2.053910in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{2.052988in}}%
\pgfpathlineto{\pgfqpoint{5.414962in}{2.052020in}}%
\pgfpathlineto{\pgfqpoint{5.414151in}{2.051012in}}%
\pgfpathlineto{\pgfqpoint{5.413337in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{5.412520in}{2.048888in}}%
\pgfpathlineto{\pgfqpoint{5.411701in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{5.410879in}{2.046646in}}%
\pgfpathlineto{\pgfqpoint{5.410054in}{2.045494in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.044325in}}%
\pgfpathlineto{\pgfqpoint{5.408397in}{2.043143in}}%
\pgfpathlineto{\pgfqpoint{5.407565in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{5.405892in}{2.039544in}}%
\pgfpathlineto{\pgfqpoint{5.405051in}{2.038330in}}%
\pgfpathlineto{\pgfqpoint{5.404208in}{2.037103in}}%
\pgfpathlineto{\pgfqpoint{5.403362in}{2.035856in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{2.034584in}}%
\pgfpathlineto{\pgfqpoint{5.401662in}{2.033285in}}%
\pgfpathlineto{\pgfqpoint{5.400807in}{2.031962in}}%
\pgfpathlineto{\pgfqpoint{5.399950in}{2.030618in}}%
\pgfpathlineto{\pgfqpoint{5.399090in}{2.029261in}}%
\pgfpathlineto{\pgfqpoint{5.398227in}{2.027894in}}%
\pgfpathlineto{\pgfqpoint{5.397361in}{2.026521in}}%
\pgfpathlineto{\pgfqpoint{5.396492in}{2.025148in}}%
\pgfpathlineto{\pgfqpoint{5.395620in}{2.023782in}}%
\pgfpathlineto{\pgfqpoint{5.394745in}{2.022421in}}%
\pgfpathlineto{\pgfqpoint{5.393868in}{2.021067in}}%
\pgfpathlineto{\pgfqpoint{5.392987in}{2.019729in}}%
\pgfpathlineto{\pgfqpoint{5.392103in}{2.018413in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{2.017126in}}%
\pgfpathlineto{\pgfqpoint{5.390327in}{2.015867in}}%
\pgfpathlineto{\pgfqpoint{5.389434in}{2.014642in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{2.013453in}}%
\pgfpathlineto{\pgfqpoint{5.387639in}{2.012296in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{2.011170in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{2.010071in}}%
\pgfpathlineto{\pgfqpoint{5.384923in}{2.009004in}}%
\pgfpathlineto{\pgfqpoint{5.384011in}{2.007966in}}%
\pgfpathlineto{\pgfqpoint{5.383097in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.004999in}}%
\pgfpathlineto{\pgfqpoint{5.380332in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{5.379404in}{2.003122in}}%
\pgfpathlineto{\pgfqpoint{5.378473in}{2.002215in}}%
\pgfpathlineto{\pgfqpoint{5.377538in}{2.001330in}}%
\pgfpathlineto{\pgfqpoint{5.376600in}{2.000471in}}%
\pgfpathlineto{\pgfqpoint{5.375658in}{1.999640in}}%
\pgfpathlineto{\pgfqpoint{5.374713in}{1.998841in}}%
\pgfpathlineto{\pgfqpoint{5.373764in}{1.998072in}}%
\pgfpathlineto{\pgfqpoint{5.372812in}{1.997332in}}%
\pgfpathlineto{\pgfqpoint{5.371857in}{1.996619in}}%
\pgfpathlineto{\pgfqpoint{5.370898in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{5.369935in}{1.995258in}}%
\pgfpathlineto{\pgfqpoint{5.368969in}{1.994594in}}%
\pgfpathlineto{\pgfqpoint{5.367999in}{1.993934in}}%
\pgfpathlineto{\pgfqpoint{5.367025in}{1.993277in}}%
\pgfpathlineto{\pgfqpoint{5.366048in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.991946in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{1.991252in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{1.990526in}}%
\pgfpathlineto{\pgfqpoint{5.362102in}{1.989766in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.988967in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{1.988129in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{1.987253in}}%
\pgfpathlineto{\pgfqpoint{5.358095in}{1.986343in}}%
\pgfpathlineto{\pgfqpoint{5.357083in}{1.985399in}}%
\pgfpathlineto{\pgfqpoint{5.356067in}{1.984423in}}%
\pgfpathlineto{\pgfqpoint{5.355048in}{1.983418in}}%
\pgfpathlineto{\pgfqpoint{5.354024in}{1.982390in}}%
\pgfpathlineto{\pgfqpoint{5.352996in}{1.981342in}}%
\pgfpathlineto{\pgfqpoint{5.351964in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{5.350929in}{1.979192in}}%
\pgfpathlineto{\pgfqpoint{5.349888in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{5.348844in}{1.976970in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{5.346743in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{5.344624in}{1.972188in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.970918in}}%
\pgfpathlineto{\pgfqpoint{5.342488in}{1.969608in}}%
\pgfpathlineto{\pgfqpoint{5.341413in}{1.968250in}}%
\pgfpathlineto{\pgfqpoint{5.340334in}{1.966839in}}%
\pgfpathlineto{\pgfqpoint{5.339250in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{5.338162in}{1.963861in}}%
\pgfpathlineto{\pgfqpoint{5.337069in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{5.335971in}{1.960707in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.959079in}}%
\pgfpathlineto{\pgfqpoint{5.333762in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{5.332650in}{1.955768in}}%
\pgfpathlineto{\pgfqpoint{5.331534in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{5.330413in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{5.329286in}{1.950799in}}%
\pgfpathlineto{\pgfqpoint{5.328155in}{1.949172in}}%
\pgfpathlineto{\pgfqpoint{5.327019in}{1.947576in}}%
\pgfpathlineto{\pgfqpoint{5.325878in}{1.946024in}}%
\pgfpathlineto{\pgfqpoint{5.324732in}{1.944522in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{1.943074in}}%
\pgfpathlineto{\pgfqpoint{5.322424in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.939116in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.937945in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.936848in}}%
\pgfpathlineto{\pgfqpoint{5.316562in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{5.315374in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{5.314180in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.932933in}}%
\pgfpathlineto{\pgfqpoint{5.311776in}{1.931985in}}%
\pgfpathlineto{\pgfqpoint{5.310565in}{1.931024in}}%
\pgfpathlineto{\pgfqpoint{5.309349in}{1.930037in}}%
\pgfpathlineto{\pgfqpoint{5.308127in}{1.929024in}}%
\pgfpathlineto{\pgfqpoint{5.306899in}{1.927972in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{5.304425in}{1.925743in}}%
\pgfpathlineto{\pgfqpoint{5.303180in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{5.301928in}{1.923357in}}%
\pgfpathlineto{\pgfqpoint{5.300670in}{1.922113in}}%
\pgfpathlineto{\pgfqpoint{5.299406in}{1.920846in}}%
\pgfpathlineto{\pgfqpoint{5.298136in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{5.296860in}{1.918281in}}%
\pgfpathlineto{\pgfqpoint{5.295577in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{5.294288in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{5.292992in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.913078in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{1.911692in}}%
\pgfpathlineto{\pgfqpoint{5.289066in}{1.910243in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{5.286415in}{1.907108in}}%
\pgfpathlineto{\pgfqpoint{5.285079in}{1.905404in}}%
\pgfpathlineto{\pgfqpoint{5.283737in}{1.903595in}}%
\pgfpathlineto{\pgfqpoint{5.282387in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.899604in}}%
\pgfpathlineto{\pgfqpoint{5.279666in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{5.278295in}{1.895046in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{1.892537in}}%
\pgfpathlineto{\pgfqpoint{5.275530in}{1.889873in}}%
\pgfpathlineto{\pgfqpoint{5.274137in}{1.887055in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.884091in}}%
\pgfpathlineto{\pgfqpoint{5.271327in}{1.880983in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.877731in}}%
\pgfpathlineto{\pgfqpoint{5.268487in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{1.870766in}}%
\pgfpathlineto{\pgfqpoint{5.265615in}{1.867034in}}%
\pgfpathlineto{\pgfqpoint{5.264167in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.854843in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.850460in}}%
\pgfpathlineto{\pgfqpoint{5.258292in}{1.845915in}}%
\pgfpathlineto{\pgfqpoint{5.256803in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{5.255304in}{1.836351in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.826266in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.821085in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{1.815842in}}%
\pgfpathlineto{\pgfqpoint{5.247679in}{1.810563in}}%
\pgfpathlineto{\pgfqpoint{5.246127in}{1.805273in}}%
\pgfpathlineto{\pgfqpoint{5.244565in}{1.799996in}}%
\pgfpathlineto{\pgfqpoint{5.242994in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{5.241413in}{1.789552in}}%
\pgfpathlineto{\pgfqpoint{5.239822in}{1.784406in}}%
\pgfpathlineto{\pgfqpoint{5.238222in}{1.779331in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{5.234991in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{5.233360in}{1.764673in}}%
\pgfpathlineto{\pgfqpoint{5.231719in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.755503in}}%
\pgfpathlineto{\pgfqpoint{5.228405in}{1.751098in}}%
\pgfpathlineto{\pgfqpoint{5.226732in}{1.746814in}}%
\pgfpathlineto{\pgfqpoint{5.225048in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{5.223353in}{1.738584in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{5.219930in}{1.730664in}}%
\pgfpathlineto{\pgfqpoint{5.218201in}{1.726739in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.718798in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{1.714726in}}%
\pgfpathlineto{\pgfqpoint{5.211167in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{5.209378in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{5.207577in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{5.205763in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.687945in}}%
\pgfpathlineto{\pgfqpoint{5.200244in}{1.683004in}}%
\pgfpathlineto{\pgfqpoint{5.198378in}{1.677893in}}%
\pgfpathlineto{\pgfqpoint{5.196498in}{1.672614in}}%
\pgfpathlineto{\pgfqpoint{5.194605in}{1.667160in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.661515in}}%
\pgfpathlineto{\pgfqpoint{5.190775in}{1.655662in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{1.649598in}}%
\pgfpathlineto{\pgfqpoint{5.186888in}{1.643321in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.636823in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.630093in}}%
\pgfpathlineto{\pgfqpoint{5.180946in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{5.178935in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{1.608400in}}%
\pgfpathlineto{\pgfqpoint{5.174864in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{5.172805in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{5.170729in}{1.584473in}}%
\pgfpathlineto{\pgfqpoint{5.168636in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{1.567336in}}%
\pgfpathlineto{\pgfqpoint{5.164398in}{1.558455in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{5.160090in}{1.540138in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{1.530731in}}%
\pgfpathlineto{\pgfqpoint{5.155709in}{1.521195in}}%
\pgfpathlineto{\pgfqpoint{5.153491in}{1.511578in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.501911in}}%
\pgfpathlineto{\pgfqpoint{5.148995in}{1.492214in}}%
\pgfpathlineto{\pgfqpoint{5.146718in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{5.142102in}{1.463160in}}%
\pgfpathlineto{\pgfqpoint{5.139763in}{1.453595in}}%
\pgfpathlineto{\pgfqpoint{5.137403in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.425693in}}%
\pgfpathlineto{\pgfqpoint{5.130189in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{5.127739in}{1.407920in}}%
\pgfpathlineto{\pgfqpoint{5.125266in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.374727in}}%
\pgfpathlineto{\pgfqpoint{5.115128in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{5.112530in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{5.109906in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.338713in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.332205in}}%
\pgfpathlineto{\pgfqpoint{5.099135in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{5.096371in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{5.093576in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{5.090751in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{1.301475in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{5.082087in}{1.289534in}}%
\pgfpathlineto{\pgfqpoint{5.079133in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.277349in}}%
\pgfpathlineto{\pgfqpoint{5.073121in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{5.070062in}{1.264668in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{5.060662in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{1.237499in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{1.230316in}}%
\pgfpathlineto{\pgfqpoint{5.050908in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.215603in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.208250in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.201176in}}%
\pgfpathlineto{\pgfqpoint{5.037301in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{5.033784in}{1.187802in}}%
\pgfpathlineto{\pgfqpoint{5.030219in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{5.026604in}{1.174056in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.159393in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{5.011615in}{1.143727in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{5.003782in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{4.999775in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{4.995704in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{4.991569in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{4.987366in}{1.090893in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{4.978749in}{1.071802in}}%
\pgfpathlineto{\pgfqpoint{4.974331in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.041248in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{4.955861in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{4.946106in}{0.997367in}}%
\pgfpathlineto{\pgfqpoint{4.941087in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{4.930746in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{4.925417in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.928247in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{4.896985in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{4.890903in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{4.884674in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{0.867683in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{4.858141in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.822940in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{4.820615in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.781054in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{4.786101in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{4.776701in}{0.758239in}}%
\pgfpathlineto{\pgfqpoint{4.766946in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{4.756808in}{0.742447in}}%
\pgfpathlineto{\pgfqpoint{4.746257in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.714260in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.685659in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{4.657125in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{0.659335in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{4.587786in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{4.567097in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{4.567097in}{0.641135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.740405in}{0.640309in}}{\pgfqpoint{5.813336in}{2.386807in}}{%
\pgfpathmoveto{\pgfqpoint{4.740405in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{4.740405in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{4.780248in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.665971in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.701027in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{0.713812in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{0.739331in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{0.762567in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{0.806113in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.816078in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{4.977241in}{0.835924in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.868989in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{5.024366in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.922292in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.936845in}}%
\pgfpathlineto{\pgfqpoint{5.045055in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{5.051599in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{5.057981in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{5.070292in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{5.087724in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{5.098724in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{5.104054in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.129017in}}%
\pgfpathlineto{\pgfqpoint{5.119413in}{1.142747in}}%
\pgfpathlineto{\pgfqpoint{5.124337in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{5.129168in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{5.138568in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{1.205307in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{1.227080in}}%
\pgfpathlineto{\pgfqpoint{5.156401in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{5.160673in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{5.173082in}{1.274449in}}%
\pgfpathlineto{\pgfqpoint{5.177090in}{1.283066in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.291520in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{1.331508in}}%
\pgfpathlineto{\pgfqpoint{5.203526in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{1.354604in}}%
\pgfpathlineto{\pgfqpoint{5.214077in}{1.362338in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.377770in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{5.227508in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{5.230759in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.405957in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{5.240274in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{5.243370in}{1.422095in}}%
\pgfpathlineto{\pgfqpoint{5.246429in}{1.426691in}}%
\pgfpathlineto{\pgfqpoint{5.249452in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{5.255394in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{5.258315in}{1.443722in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{5.264059in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{5.266884in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{5.277884in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{5.280563in}{1.481931in}}%
\pgfpathlineto{\pgfqpoint{5.283214in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{5.285838in}{1.491996in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.501846in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{1.506670in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{5.298573in}{1.516140in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.520825in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{5.305923in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{5.308328in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{5.310710in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{5.313071in}{1.544858in}}%
\pgfpathlineto{\pgfqpoint{5.315410in}{1.549970in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{1.566348in}}%
\pgfpathlineto{\pgfqpoint{5.324560in}{1.572208in}}%
\pgfpathlineto{\pgfqpoint{5.326798in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{5.331216in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{5.333398in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{5.335561in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{5.337706in}{1.613266in}}%
\pgfpathlineto{\pgfqpoint{5.339833in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{5.341943in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{5.344036in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{5.346112in}{1.646544in}}%
\pgfpathlineto{\pgfqpoint{5.348172in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{1.673614in}}%
\pgfpathlineto{\pgfqpoint{5.354254in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{5.356249in}{1.692035in}}%
\pgfpathlineto{\pgfqpoint{5.358230in}{1.701258in}}%
\pgfpathlineto{\pgfqpoint{5.360196in}{1.710458in}}%
\pgfpathlineto{\pgfqpoint{5.362146in}{1.719611in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{1.737652in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{1.772030in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.788083in}}%
\pgfpathlineto{\pgfqpoint{5.379071in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{5.380885in}{1.803291in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{1.810591in}}%
\pgfpathlineto{\pgfqpoint{5.384475in}{1.817710in}}%
\pgfpathlineto{\pgfqpoint{5.386251in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{5.388015in}{1.831468in}}%
\pgfpathlineto{\pgfqpoint{5.389768in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{5.391508in}{1.844681in}}%
\pgfpathlineto{\pgfqpoint{5.393237in}{1.851125in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{1.857479in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{5.398356in}{1.869981in}}%
\pgfpathlineto{\pgfqpoint{5.400040in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{5.401712in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{5.403375in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{1.894403in}}%
\pgfpathlineto{\pgfqpoint{5.406667in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{1.906370in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{1.912301in}}%
\pgfpathlineto{\pgfqpoint{5.411529in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{5.413130in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.929733in}}%
\pgfpathlineto{\pgfqpoint{5.416301in}{1.935359in}}%
\pgfpathlineto{\pgfqpoint{5.417872in}{1.940860in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{1.946218in}}%
\pgfpathlineto{\pgfqpoint{5.420986in}{1.951417in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{1.956443in}}%
\pgfpathlineto{\pgfqpoint{5.424064in}{1.961283in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{1.965931in}}%
\pgfpathlineto{\pgfqpoint{5.427104in}{1.970379in}}%
\pgfpathlineto{\pgfqpoint{5.428612in}{1.974629in}}%
\pgfpathlineto{\pgfqpoint{5.430110in}{1.978682in}}%
\pgfpathlineto{\pgfqpoint{5.431600in}{1.982534in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{5.434554in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{5.436018in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.996005in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{1.998959in}}%
\pgfpathlineto{\pgfqpoint{5.440362in}{2.001797in}}%
\pgfpathlineto{\pgfqpoint{5.441794in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{5.443218in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{2.009927in}}%
\pgfpathlineto{\pgfqpoint{5.446043in}{2.012600in}}%
\pgfpathlineto{\pgfqpoint{5.447444in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{5.450224in}{2.020738in}}%
\pgfpathlineto{\pgfqpoint{5.451602in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{5.452973in}{2.026267in}}%
\pgfpathlineto{\pgfqpoint{5.454337in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{5.455694in}{2.031789in}}%
\pgfpathlineto{\pgfqpoint{5.457044in}{2.034517in}}%
\pgfpathlineto{\pgfqpoint{5.458387in}{2.037215in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{5.461051in}{2.042442in}}%
\pgfpathlineto{\pgfqpoint{5.462373in}{2.044935in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{5.464998in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{5.466300in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{5.467595in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.055593in}}%
\pgfpathlineto{\pgfqpoint{5.470167in}{2.057345in}}%
\pgfpathlineto{\pgfqpoint{5.471444in}{2.058987in}}%
\pgfpathlineto{\pgfqpoint{5.472714in}{2.060525in}}%
\pgfpathlineto{\pgfqpoint{5.473978in}{2.061956in}}%
\pgfpathlineto{\pgfqpoint{5.475235in}{2.063276in}}%
\pgfpathlineto{\pgfqpoint{5.476487in}{2.064487in}}%
\pgfpathlineto{\pgfqpoint{5.477733in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{5.480206in}{2.067545in}}%
\pgfpathlineto{\pgfqpoint{5.481434in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{5.482656in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{5.483873in}{2.070045in}}%
\pgfpathlineto{\pgfqpoint{5.485083in}{2.070809in}}%
\pgfpathlineto{\pgfqpoint{5.486288in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{5.487488in}{2.072293in}}%
\pgfpathlineto{\pgfqpoint{5.488681in}{2.073050in}}%
\pgfpathlineto{\pgfqpoint{5.489870in}{2.073836in}}%
\pgfpathlineto{\pgfqpoint{5.491053in}{2.074662in}}%
\pgfpathlineto{\pgfqpoint{5.492230in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{5.493403in}{2.076464in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{2.077455in}}%
\pgfpathlineto{\pgfqpoint{5.495731in}{2.078508in}}%
\pgfpathlineto{\pgfqpoint{5.496888in}{2.079614in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{2.080762in}}%
\pgfpathlineto{\pgfqpoint{5.499185in}{2.081942in}}%
\pgfpathlineto{\pgfqpoint{5.500326in}{2.083148in}}%
\pgfpathlineto{\pgfqpoint{5.501463in}{2.084373in}}%
\pgfpathlineto{\pgfqpoint{5.502594in}{2.085613in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{5.504841in}{2.088156in}}%
\pgfpathlineto{\pgfqpoint{5.505958in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{5.507070in}{2.090772in}}%
\pgfpathlineto{\pgfqpoint{5.508176in}{2.092105in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{5.510376in}{2.094822in}}%
\pgfpathlineto{\pgfqpoint{5.511469in}{2.096194in}}%
\pgfpathlineto{\pgfqpoint{5.512557in}{2.097563in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{2.098914in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{5.515795in}{2.101490in}}%
\pgfpathlineto{\pgfqpoint{5.516865in}{2.102688in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{5.518993in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{5.520050in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{5.521103in}{2.106824in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.107691in}}%
\pgfpathlineto{\pgfqpoint{5.523196in}{2.108491in}}%
\pgfpathlineto{\pgfqpoint{5.524236in}{2.109233in}}%
\pgfpathlineto{\pgfqpoint{5.525272in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{5.526304in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{5.527331in}{2.111206in}}%
\pgfpathlineto{\pgfqpoint{5.528355in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{5.529375in}{2.112414in}}%
\pgfpathlineto{\pgfqpoint{5.530390in}{2.113004in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{2.113589in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{2.114165in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{2.114734in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{5.536402in}{2.116553in}}%
\pgfpathlineto{\pgfqpoint{5.537390in}{2.117235in}}%
\pgfpathlineto{\pgfqpoint{5.538375in}{2.117966in}}%
\pgfpathlineto{\pgfqpoint{5.539356in}{2.118743in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.119563in}}%
\pgfpathlineto{\pgfqpoint{5.541306in}{2.120427in}}%
\pgfpathlineto{\pgfqpoint{5.542276in}{2.121334in}}%
\pgfpathlineto{\pgfqpoint{5.543242in}{2.122290in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{5.545164in}{2.124322in}}%
\pgfpathlineto{\pgfqpoint{5.546120in}{2.125382in}}%
\pgfpathlineto{\pgfqpoint{5.547072in}{2.126464in}}%
\pgfpathlineto{\pgfqpoint{5.548020in}{2.127561in}}%
\pgfpathlineto{\pgfqpoint{5.548965in}{2.128675in}}%
\pgfpathlineto{\pgfqpoint{5.549907in}{2.129804in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{2.132106in}}%
\pgfpathlineto{\pgfqpoint{5.552711in}{2.133276in}}%
\pgfpathlineto{\pgfqpoint{5.553639in}{2.134462in}}%
\pgfpathlineto{\pgfqpoint{5.554564in}{2.135663in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{2.136872in}}%
\pgfpathlineto{\pgfqpoint{5.556404in}{2.138085in}}%
\pgfpathlineto{\pgfqpoint{5.557319in}{2.139296in}}%
\pgfpathlineto{\pgfqpoint{5.558231in}{2.140505in}}%
\pgfpathlineto{\pgfqpoint{5.559139in}{2.141715in}}%
\pgfpathlineto{\pgfqpoint{5.560044in}{2.142927in}}%
\pgfpathlineto{\pgfqpoint{5.560947in}{2.144144in}}%
\pgfpathlineto{\pgfqpoint{5.561846in}{2.145363in}}%
\pgfpathlineto{\pgfqpoint{5.562742in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{2.147793in}}%
\pgfpathlineto{\pgfqpoint{5.564524in}{2.148985in}}%
\pgfpathlineto{\pgfqpoint{5.565411in}{2.150150in}}%
\pgfpathlineto{\pgfqpoint{5.566295in}{2.151281in}}%
\pgfpathlineto{\pgfqpoint{5.567175in}{2.152380in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{5.568928in}{2.154481in}}%
\pgfpathlineto{\pgfqpoint{5.569799in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{2.156443in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{5.572397in}{2.158267in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{2.159121in}}%
\pgfpathlineto{\pgfqpoint{5.574114in}{2.159934in}}%
\pgfpathlineto{\pgfqpoint{5.574969in}{2.160697in}}%
\pgfpathlineto{\pgfqpoint{5.575821in}{2.161397in}}%
\pgfpathlineto{\pgfqpoint{5.576669in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{5.577515in}{2.162588in}}%
\pgfpathlineto{\pgfqpoint{5.578359in}{2.163088in}}%
\pgfpathlineto{\pgfqpoint{5.579199in}{2.163538in}}%
\pgfpathlineto{\pgfqpoint{5.580037in}{2.163950in}}%
\pgfpathlineto{\pgfqpoint{5.580872in}{2.164335in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{2.165066in}}%
\pgfpathlineto{\pgfqpoint{5.583362in}{2.165418in}}%
\pgfpathlineto{\pgfqpoint{5.585008in}{2.166107in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{5.589885in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{5.592289in}{2.169277in}}%
\pgfpathlineto{\pgfqpoint{5.594672in}{2.170324in}}%
\pgfpathlineto{\pgfqpoint{5.597814in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{5.600146in}{2.172845in}}%
\pgfpathlineto{\pgfqpoint{5.602458in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{5.604748in}{2.174815in}}%
\pgfpathlineto{\pgfqpoint{5.607019in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{5.609270in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{5.611501in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{5.614447in}{2.181992in}}%
\pgfpathlineto{\pgfqpoint{5.616634in}{2.185058in}}%
\pgfpathlineto{\pgfqpoint{5.618803in}{2.188433in}}%
\pgfpathlineto{\pgfqpoint{5.620954in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{5.623087in}{2.195013in}}%
\pgfpathlineto{\pgfqpoint{5.625203in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{5.627302in}{2.200256in}}%
\pgfpathlineto{\pgfqpoint{5.629383in}{2.202424in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{2.205271in}}%
\pgfpathlineto{\pgfqpoint{5.634176in}{2.207446in}}%
\pgfpathlineto{\pgfqpoint{5.636204in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{5.638215in}{2.212105in}}%
\pgfpathlineto{\pgfqpoint{5.640211in}{2.214540in}}%
\pgfpathlineto{\pgfqpoint{5.642192in}{2.216958in}}%
\pgfpathlineto{\pgfqpoint{5.644157in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{5.646108in}{2.221116in}}%
\pgfpathlineto{\pgfqpoint{5.648686in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{5.650603in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{5.652506in}{2.221835in}}%
\pgfpathlineto{\pgfqpoint{5.654395in}{2.221142in}}%
\pgfpathlineto{\pgfqpoint{5.656270in}{2.220857in}}%
\pgfpathlineto{\pgfqpoint{5.658132in}{2.221222in}}%
\pgfpathlineto{\pgfqpoint{5.659981in}{2.222460in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{5.664243in}{2.229070in}}%
\pgfpathlineto{\pgfqpoint{5.666048in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{5.667841in}{2.237515in}}%
\pgfpathlineto{\pgfqpoint{5.669622in}{2.241904in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.246045in}}%
\pgfpathlineto{\pgfqpoint{5.673146in}{2.249857in}}%
\pgfpathlineto{\pgfqpoint{5.674891in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{5.677199in}{2.256958in}}%
\pgfpathlineto{\pgfqpoint{5.678916in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{5.680622in}{2.260994in}}%
\pgfpathlineto{\pgfqpoint{5.682317in}{2.261946in}}%
\pgfpathlineto{\pgfqpoint{5.684001in}{2.262128in}}%
\pgfpathlineto{\pgfqpoint{5.685674in}{2.261782in}}%
\pgfpathlineto{\pgfqpoint{5.687336in}{2.261123in}}%
\pgfpathlineto{\pgfqpoint{5.688988in}{2.260437in}}%
\pgfpathlineto{\pgfqpoint{5.691174in}{2.260116in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.260485in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.261258in}}%
\pgfpathlineto{\pgfqpoint{5.696025in}{2.262321in}}%
\pgfpathlineto{\pgfqpoint{5.697622in}{2.263494in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{2.264621in}}%
\pgfpathlineto{\pgfqpoint{5.700787in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{5.702356in}{2.266896in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.270118in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{2.271816in}}%
\pgfpathlineto{\pgfqpoint{5.709043in}{2.273754in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.277599in}}%
\pgfpathlineto{\pgfqpoint{5.713573in}{2.279246in}}%
\pgfpathlineto{\pgfqpoint{5.715066in}{2.280637in}}%
\pgfpathlineto{\pgfqpoint{5.717043in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{5.718515in}{2.282562in}}%
\pgfpathlineto{\pgfqpoint{5.719980in}{2.282875in}}%
\pgfpathlineto{\pgfqpoint{5.721436in}{2.282974in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{2.283135in}}%
\pgfpathlineto{\pgfqpoint{5.724324in}{2.283568in}}%
\pgfpathlineto{\pgfqpoint{5.725756in}{2.284321in}}%
\pgfpathlineto{\pgfqpoint{5.727653in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{5.729067in}{2.286551in}}%
\pgfpathlineto{\pgfqpoint{5.730473in}{2.287653in}}%
\pgfpathlineto{\pgfqpoint{5.731871in}{2.288834in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{2.289997in}}%
\pgfpathlineto{\pgfqpoint{5.734646in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{5.736022in}{2.292137in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{2.293207in}}%
\pgfpathlineto{\pgfqpoint{5.739204in}{2.294654in}}%
\pgfpathlineto{\pgfqpoint{5.740556in}{2.295649in}}%
\pgfpathlineto{\pgfqpoint{5.741901in}{2.296506in}}%
\pgfpathlineto{\pgfqpoint{5.743239in}{2.297116in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{5.745895in}{2.296920in}}%
\pgfpathlineto{\pgfqpoint{5.747213in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{5.748524in}{2.295211in}}%
\pgfpathlineto{\pgfqpoint{5.750261in}{2.294006in}}%
\pgfpathlineto{\pgfqpoint{5.751557in}{2.293352in}}%
\pgfpathlineto{\pgfqpoint{5.752846in}{2.293084in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{2.293319in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{5.756675in}{2.295049in}}%
\pgfpathlineto{\pgfqpoint{5.757939in}{2.296387in}}%
\pgfpathlineto{\pgfqpoint{5.759197in}{2.298006in}}%
\pgfpathlineto{\pgfqpoint{5.760865in}{2.300455in}}%
\pgfpathlineto{\pgfqpoint{5.762108in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{5.763346in}{2.304565in}}%
\pgfpathlineto{\pgfqpoint{5.764578in}{2.306852in}}%
\pgfpathlineto{\pgfqpoint{5.765804in}{2.309213in}}%
\pgfpathlineto{\pgfqpoint{5.767024in}{2.311513in}}%
\pgfpathlineto{\pgfqpoint{5.768238in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{5.769849in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{5.771050in}{2.318303in}}%
\pgfpathlineto{\pgfqpoint{5.772246in}{2.320125in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{2.321799in}}%
\pgfpathlineto{\pgfqpoint{5.774621in}{2.323343in}}%
\pgfpathlineto{\pgfqpoint{5.775800in}{2.324783in}}%
\pgfpathlineto{\pgfqpoint{5.776974in}{2.326149in}}%
\pgfpathlineto{\pgfqpoint{5.778143in}{2.327380in}}%
\pgfpathlineto{\pgfqpoint{5.779693in}{2.328653in}}%
\pgfpathlineto{\pgfqpoint{5.780849in}{2.329379in}}%
\pgfpathlineto{\pgfqpoint{5.782001in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{5.784288in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{5.785424in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{5.786555in}{2.333909in}}%
\pgfpathlineto{\pgfqpoint{5.787682in}{2.335140in}}%
\pgfpathlineto{\pgfqpoint{5.789176in}{2.336798in}}%
\pgfpathlineto{\pgfqpoint{5.790290in}{2.337984in}}%
\pgfpathlineto{\pgfqpoint{5.791401in}{2.339060in}}%
\pgfpathlineto{\pgfqpoint{5.792506in}{2.339955in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{2.340651in}}%
\pgfpathlineto{\pgfqpoint{5.794703in}{2.341188in}}%
\pgfpathlineto{\pgfqpoint{5.795794in}{2.341618in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{2.341995in}}%
\pgfpathlineto{\pgfqpoint{5.798323in}{2.342489in}}%
\pgfpathlineto{\pgfqpoint{5.799399in}{2.342894in}}%
\pgfpathlineto{\pgfqpoint{5.800471in}{2.343391in}}%
\pgfpathlineto{\pgfqpoint{5.801538in}{2.344038in}}%
\pgfpathlineto{\pgfqpoint{5.802601in}{2.344798in}}%
\pgfpathlineto{\pgfqpoint{5.803660in}{2.345615in}}%
\pgfpathlineto{\pgfqpoint{5.804714in}{2.346499in}}%
\pgfpathlineto{\pgfqpoint{5.806113in}{2.347647in}}%
\pgfpathlineto{\pgfqpoint{5.807157in}{2.348325in}}%
\pgfpathlineto{\pgfqpoint{5.808197in}{2.348659in}}%
\pgfpathlineto{\pgfqpoint{5.809233in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{5.810265in}{2.347737in}}%
\pgfpathlineto{\pgfqpoint{5.811293in}{2.346457in}}%
\pgfpathlineto{\pgfqpoint{5.812317in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{5.813336in}{2.343023in}}%
\pgfpathlineto{\pgfqpoint{5.813336in}{2.386807in}}%
\pgfpathlineto{\pgfqpoint{5.813336in}{2.386807in}}%
\pgfpathlineto{\pgfqpoint{5.812317in}{2.385405in}}%
\pgfpathlineto{\pgfqpoint{5.811293in}{2.384042in}}%
\pgfpathlineto{\pgfqpoint{5.810265in}{2.382755in}}%
\pgfpathlineto{\pgfqpoint{5.809233in}{2.381684in}}%
\pgfpathlineto{\pgfqpoint{5.808197in}{2.380983in}}%
\pgfpathlineto{\pgfqpoint{5.807157in}{2.380722in}}%
\pgfpathlineto{\pgfqpoint{5.806113in}{2.380894in}}%
\pgfpathlineto{\pgfqpoint{5.804714in}{2.381689in}}%
\pgfpathlineto{\pgfqpoint{5.803660in}{2.382614in}}%
\pgfpathlineto{\pgfqpoint{5.802601in}{2.383690in}}%
\pgfpathlineto{\pgfqpoint{5.801538in}{2.384738in}}%
\pgfpathlineto{\pgfqpoint{5.800471in}{2.385488in}}%
\pgfpathlineto{\pgfqpoint{5.799399in}{2.385708in}}%
\pgfpathlineto{\pgfqpoint{5.798323in}{2.385314in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{2.384091in}}%
\pgfpathlineto{\pgfqpoint{5.795794in}{2.382924in}}%
\pgfpathlineto{\pgfqpoint{5.794703in}{2.381708in}}%
\pgfpathlineto{\pgfqpoint{5.793607in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{5.792506in}{2.379600in}}%
\pgfpathlineto{\pgfqpoint{5.791401in}{2.379046in}}%
\pgfpathlineto{\pgfqpoint{5.790290in}{2.379007in}}%
\pgfpathlineto{\pgfqpoint{5.789176in}{2.379471in}}%
\pgfpathlineto{\pgfqpoint{5.787682in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{5.786555in}{2.381779in}}%
\pgfpathlineto{\pgfqpoint{5.785424in}{2.382866in}}%
\pgfpathlineto{\pgfqpoint{5.784288in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{2.384768in}}%
\pgfpathlineto{\pgfqpoint{5.782001in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{5.780849in}{2.385782in}}%
\pgfpathlineto{\pgfqpoint{5.779693in}{2.385836in}}%
\pgfpathlineto{\pgfqpoint{5.778143in}{2.385311in}}%
\pgfpathlineto{\pgfqpoint{5.776974in}{2.384472in}}%
\pgfpathlineto{\pgfqpoint{5.775800in}{2.383360in}}%
\pgfpathlineto{\pgfqpoint{5.774621in}{2.382102in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{5.772246in}{2.379429in}}%
\pgfpathlineto{\pgfqpoint{5.771050in}{2.378116in}}%
\pgfpathlineto{\pgfqpoint{5.769849in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{5.768238in}{2.375231in}}%
\pgfpathlineto{\pgfqpoint{5.767024in}{2.374069in}}%
\pgfpathlineto{\pgfqpoint{5.765804in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{5.764578in}{2.372164in}}%
\pgfpathlineto{\pgfqpoint{5.763346in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{5.762108in}{2.371032in}}%
\pgfpathlineto{\pgfqpoint{5.760865in}{2.370660in}}%
\pgfpathlineto{\pgfqpoint{5.759197in}{2.370135in}}%
\pgfpathlineto{\pgfqpoint{5.757939in}{2.369690in}}%
\pgfpathlineto{\pgfqpoint{5.756675in}{2.369123in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{5.754129in}{2.367065in}}%
\pgfpathlineto{\pgfqpoint{5.752846in}{2.365381in}}%
\pgfpathlineto{\pgfqpoint{5.751557in}{2.363352in}}%
\pgfpathlineto{\pgfqpoint{5.750261in}{2.361187in}}%
\pgfpathlineto{\pgfqpoint{5.748524in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{5.747213in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{5.745895in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{2.351581in}}%
\pgfpathlineto{\pgfqpoint{5.743239in}{2.349371in}}%
\pgfpathlineto{\pgfqpoint{5.741901in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{5.740556in}{2.344618in}}%
\pgfpathlineto{\pgfqpoint{5.739204in}{2.341998in}}%
\pgfpathlineto{\pgfqpoint{5.737390in}{2.338435in}}%
\pgfpathlineto{\pgfqpoint{5.736022in}{2.335821in}}%
\pgfpathlineto{\pgfqpoint{5.734646in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{5.731871in}{2.329554in}}%
\pgfpathlineto{\pgfqpoint{5.730473in}{2.328120in}}%
\pgfpathlineto{\pgfqpoint{5.729067in}{2.326798in}}%
\pgfpathlineto{\pgfqpoint{5.727653in}{2.325514in}}%
\pgfpathlineto{\pgfqpoint{5.725756in}{2.324078in}}%
\pgfpathlineto{\pgfqpoint{5.724324in}{2.323315in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{2.322706in}}%
\pgfpathlineto{\pgfqpoint{5.721436in}{2.322130in}}%
\pgfpathlineto{\pgfqpoint{5.719980in}{2.321431in}}%
\pgfpathlineto{\pgfqpoint{5.718515in}{2.320468in}}%
\pgfpathlineto{\pgfqpoint{5.717043in}{2.319122in}}%
\pgfpathlineto{\pgfqpoint{5.715066in}{2.316647in}}%
\pgfpathlineto{\pgfqpoint{5.713573in}{2.314322in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.311537in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{5.709043in}{2.305023in}}%
\pgfpathlineto{\pgfqpoint{5.707515in}{2.301582in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.298160in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{2.294880in}}%
\pgfpathlineto{\pgfqpoint{5.702356in}{2.290868in}}%
\pgfpathlineto{\pgfqpoint{5.700787in}{2.288163in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{2.285702in}}%
\pgfpathlineto{\pgfqpoint{5.697622in}{2.283549in}}%
\pgfpathlineto{\pgfqpoint{5.696025in}{2.281821in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.280568in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.279668in}}%
\pgfpathlineto{\pgfqpoint{5.691174in}{2.278900in}}%
\pgfpathlineto{\pgfqpoint{5.688988in}{2.277862in}}%
\pgfpathlineto{\pgfqpoint{5.687336in}{2.276986in}}%
\pgfpathlineto{\pgfqpoint{5.685674in}{2.276016in}}%
\pgfpathlineto{\pgfqpoint{5.684001in}{2.275054in}}%
\pgfpathlineto{\pgfqpoint{5.682317in}{2.274158in}}%
\pgfpathlineto{\pgfqpoint{5.680622in}{2.273216in}}%
\pgfpathlineto{\pgfqpoint{5.678916in}{2.272055in}}%
\pgfpathlineto{\pgfqpoint{5.677199in}{2.270590in}}%
\pgfpathlineto{\pgfqpoint{5.674891in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{5.673146in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.264211in}}%
\pgfpathlineto{\pgfqpoint{5.669622in}{2.261944in}}%
\pgfpathlineto{\pgfqpoint{5.667841in}{2.259553in}}%
\pgfpathlineto{\pgfqpoint{5.666048in}{2.257014in}}%
\pgfpathlineto{\pgfqpoint{5.664243in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.251165in}}%
\pgfpathlineto{\pgfqpoint{5.659981in}{2.248899in}}%
\pgfpathlineto{\pgfqpoint{5.658132in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{5.656270in}{2.244686in}}%
\pgfpathlineto{\pgfqpoint{5.654395in}{2.242871in}}%
\pgfpathlineto{\pgfqpoint{5.652506in}{2.241437in}}%
\pgfpathlineto{\pgfqpoint{5.650603in}{2.240407in}}%
\pgfpathlineto{\pgfqpoint{5.648686in}{2.239661in}}%
\pgfpathlineto{\pgfqpoint{5.646108in}{2.239090in}}%
\pgfpathlineto{\pgfqpoint{5.644157in}{2.239147in}}%
\pgfpathlineto{\pgfqpoint{5.642192in}{2.239561in}}%
\pgfpathlineto{\pgfqpoint{5.640211in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{5.638215in}{2.240937in}}%
\pgfpathlineto{\pgfqpoint{5.636204in}{2.241610in}}%
\pgfpathlineto{\pgfqpoint{5.634176in}{2.241951in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{2.241686in}}%
\pgfpathlineto{\pgfqpoint{5.629383in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{5.627302in}{2.237902in}}%
\pgfpathlineto{\pgfqpoint{5.625203in}{2.235093in}}%
\pgfpathlineto{\pgfqpoint{5.623087in}{2.231871in}}%
\pgfpathlineto{\pgfqpoint{5.620954in}{2.228688in}}%
\pgfpathlineto{\pgfqpoint{5.618803in}{2.225791in}}%
\pgfpathlineto{\pgfqpoint{5.616634in}{2.223195in}}%
\pgfpathlineto{\pgfqpoint{5.614447in}{2.220842in}}%
\pgfpathlineto{\pgfqpoint{5.611501in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{5.609270in}{2.216033in}}%
\pgfpathlineto{\pgfqpoint{5.607019in}{2.214351in}}%
\pgfpathlineto{\pgfqpoint{5.604748in}{2.212858in}}%
\pgfpathlineto{\pgfqpoint{5.602458in}{2.211541in}}%
\pgfpathlineto{\pgfqpoint{5.600146in}{2.210415in}}%
\pgfpathlineto{\pgfqpoint{5.597814in}{2.209493in}}%
\pgfpathlineto{\pgfqpoint{5.594672in}{2.208462in}}%
\pgfpathlineto{\pgfqpoint{5.592289in}{2.207731in}}%
\pgfpathlineto{\pgfqpoint{5.589885in}{2.206761in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{2.205222in}}%
\pgfpathlineto{\pgfqpoint{5.585008in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{5.583362in}{2.201494in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{2.200661in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.199821in}}%
\pgfpathlineto{\pgfqpoint{5.580872in}{2.198977in}}%
\pgfpathlineto{\pgfqpoint{5.580037in}{2.198134in}}%
\pgfpathlineto{\pgfqpoint{5.579199in}{2.197298in}}%
\pgfpathlineto{\pgfqpoint{5.578359in}{2.196474in}}%
\pgfpathlineto{\pgfqpoint{5.577515in}{2.195671in}}%
\pgfpathlineto{\pgfqpoint{5.576669in}{2.194893in}}%
\pgfpathlineto{\pgfqpoint{5.575821in}{2.194145in}}%
\pgfpathlineto{\pgfqpoint{5.574969in}{2.193418in}}%
\pgfpathlineto{\pgfqpoint{5.574114in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{5.573257in}{2.191978in}}%
\pgfpathlineto{\pgfqpoint{5.572397in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.190493in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{2.189719in}}%
\pgfpathlineto{\pgfqpoint{5.569799in}{2.188914in}}%
\pgfpathlineto{\pgfqpoint{5.568928in}{2.188073in}}%
\pgfpathlineto{\pgfqpoint{5.568053in}{2.187185in}}%
\pgfpathlineto{\pgfqpoint{5.567175in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{5.566295in}{2.185246in}}%
\pgfpathlineto{\pgfqpoint{5.565411in}{2.184189in}}%
\pgfpathlineto{\pgfqpoint{5.564524in}{2.183067in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{2.181879in}}%
\pgfpathlineto{\pgfqpoint{5.562742in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{5.561846in}{2.179319in}}%
\pgfpathlineto{\pgfqpoint{5.560947in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{5.560044in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{5.559139in}{2.175119in}}%
\pgfpathlineto{\pgfqpoint{5.558231in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{5.557319in}{2.172191in}}%
\pgfpathlineto{\pgfqpoint{5.556404in}{2.170713in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{2.169238in}}%
\pgfpathlineto{\pgfqpoint{5.554564in}{2.167776in}}%
\pgfpathlineto{\pgfqpoint{5.553639in}{2.166327in}}%
\pgfpathlineto{\pgfqpoint{5.552711in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{2.163475in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{5.549907in}{2.160688in}}%
\pgfpathlineto{\pgfqpoint{5.548965in}{2.159309in}}%
\pgfpathlineto{\pgfqpoint{5.548020in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{5.547072in}{2.156537in}}%
\pgfpathlineto{\pgfqpoint{5.546120in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{5.545164in}{2.153693in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.152236in}}%
\pgfpathlineto{\pgfqpoint{5.543242in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{5.542276in}{2.149263in}}%
\pgfpathlineto{\pgfqpoint{5.541306in}{2.147750in}}%
\pgfpathlineto{\pgfqpoint{5.540333in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{5.539356in}{2.144698in}}%
\pgfpathlineto{\pgfqpoint{5.538375in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{5.537390in}{2.141660in}}%
\pgfpathlineto{\pgfqpoint{5.536402in}{2.140163in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{2.138690in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{2.137245in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{2.135829in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{5.531402in}{2.133096in}}%
\pgfpathlineto{\pgfqpoint{5.530390in}{2.131793in}}%
\pgfpathlineto{\pgfqpoint{5.529375in}{2.130542in}}%
\pgfpathlineto{\pgfqpoint{5.528355in}{2.129353in}}%
\pgfpathlineto{\pgfqpoint{5.527331in}{2.128230in}}%
\pgfpathlineto{\pgfqpoint{5.526304in}{2.127179in}}%
\pgfpathlineto{\pgfqpoint{5.525272in}{2.126205in}}%
\pgfpathlineto{\pgfqpoint{5.524236in}{2.125308in}}%
\pgfpathlineto{\pgfqpoint{5.523196in}{2.124479in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.123704in}}%
\pgfpathlineto{\pgfqpoint{5.521103in}{2.122958in}}%
\pgfpathlineto{\pgfqpoint{5.520050in}{2.122216in}}%
\pgfpathlineto{\pgfqpoint{5.518993in}{2.121466in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{2.120704in}}%
\pgfpathlineto{\pgfqpoint{5.516865in}{2.119925in}}%
\pgfpathlineto{\pgfqpoint{5.515795in}{2.119129in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{5.512557in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{5.511469in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{5.510376in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{5.508176in}{2.112742in}}%
\pgfpathlineto{\pgfqpoint{5.507070in}{2.111735in}}%
\pgfpathlineto{\pgfqpoint{5.505958in}{2.110724in}}%
\pgfpathlineto{\pgfqpoint{5.504841in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.108725in}}%
\pgfpathlineto{\pgfqpoint{5.502594in}{2.107740in}}%
\pgfpathlineto{\pgfqpoint{5.501463in}{2.106757in}}%
\pgfpathlineto{\pgfqpoint{5.500326in}{2.105773in}}%
\pgfpathlineto{\pgfqpoint{5.499185in}{2.104780in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{2.103777in}}%
\pgfpathlineto{\pgfqpoint{5.496888in}{2.102770in}}%
\pgfpathlineto{\pgfqpoint{5.495731in}{2.101753in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{2.100731in}}%
\pgfpathlineto{\pgfqpoint{5.493403in}{2.099710in}}%
\pgfpathlineto{\pgfqpoint{5.492230in}{2.098685in}}%
\pgfpathlineto{\pgfqpoint{5.491053in}{2.097648in}}%
\pgfpathlineto{\pgfqpoint{5.489870in}{2.096598in}}%
\pgfpathlineto{\pgfqpoint{5.488681in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{5.487488in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{5.486288in}{2.093328in}}%
\pgfpathlineto{\pgfqpoint{5.485083in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{5.483873in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{5.482656in}{2.089756in}}%
\pgfpathlineto{\pgfqpoint{5.481434in}{2.088498in}}%
\pgfpathlineto{\pgfqpoint{5.480206in}{2.087206in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{5.477733in}{2.084494in}}%
\pgfpathlineto{\pgfqpoint{5.476487in}{2.083065in}}%
\pgfpathlineto{\pgfqpoint{5.475235in}{2.081584in}}%
\pgfpathlineto{\pgfqpoint{5.473978in}{2.080052in}}%
\pgfpathlineto{\pgfqpoint{5.472714in}{2.078464in}}%
\pgfpathlineto{\pgfqpoint{5.471444in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{5.470167in}{2.075151in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.073458in}}%
\pgfpathlineto{\pgfqpoint{5.467595in}{2.071770in}}%
\pgfpathlineto{\pgfqpoint{5.466300in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{5.464998in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.066931in}}%
\pgfpathlineto{\pgfqpoint{5.462373in}{2.065437in}}%
\pgfpathlineto{\pgfqpoint{5.461051in}{2.064012in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{2.062646in}}%
\pgfpathlineto{\pgfqpoint{5.458387in}{2.061330in}}%
\pgfpathlineto{\pgfqpoint{5.457044in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{5.455694in}{2.058795in}}%
\pgfpathlineto{\pgfqpoint{5.454337in}{2.057558in}}%
\pgfpathlineto{\pgfqpoint{5.452973in}{2.056340in}}%
\pgfpathlineto{\pgfqpoint{5.451602in}{2.055140in}}%
\pgfpathlineto{\pgfqpoint{5.450224in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{5.447444in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{5.446043in}{2.050389in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{2.049169in}}%
\pgfpathlineto{\pgfqpoint{5.443218in}{2.047914in}}%
\pgfpathlineto{\pgfqpoint{5.441794in}{2.046617in}}%
\pgfpathlineto{\pgfqpoint{5.440362in}{2.045270in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{2.043868in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{2.042418in}}%
\pgfpathlineto{\pgfqpoint{5.436018in}{2.040932in}}%
\pgfpathlineto{\pgfqpoint{5.434554in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{2.037910in}}%
\pgfpathlineto{\pgfqpoint{5.431600in}{2.036409in}}%
\pgfpathlineto{\pgfqpoint{5.430110in}{2.034936in}}%
\pgfpathlineto{\pgfqpoint{5.428612in}{2.033499in}}%
\pgfpathlineto{\pgfqpoint{5.427104in}{2.032105in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{2.030762in}}%
\pgfpathlineto{\pgfqpoint{5.424064in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{5.420986in}{2.027167in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{2.026139in}}%
\pgfpathlineto{\pgfqpoint{5.417872in}{2.025216in}}%
\pgfpathlineto{\pgfqpoint{5.416301in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{2.023730in}}%
\pgfpathlineto{\pgfqpoint{5.413130in}{2.023191in}}%
\pgfpathlineto{\pgfqpoint{5.411529in}{2.022785in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{2.022498in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{2.022318in}}%
\pgfpathlineto{\pgfqpoint{5.406667in}{2.022229in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{2.022216in}}%
\pgfpathlineto{\pgfqpoint{5.403375in}{2.022267in}}%
\pgfpathlineto{\pgfqpoint{5.401712in}{2.022363in}}%
\pgfpathlineto{\pgfqpoint{5.400040in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{5.398356in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{2.022832in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{5.393237in}{2.023116in}}%
\pgfpathlineto{\pgfqpoint{5.391508in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{5.389768in}{2.023156in}}%
\pgfpathlineto{\pgfqpoint{5.388015in}{2.023009in}}%
\pgfpathlineto{\pgfqpoint{5.386251in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{5.384475in}{2.022237in}}%
\pgfpathlineto{\pgfqpoint{5.382686in}{2.021566in}}%
\pgfpathlineto{\pgfqpoint{5.380885in}{2.020692in}}%
\pgfpathlineto{\pgfqpoint{5.379071in}{2.019606in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{2.016772in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{2.015016in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{2.013035in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{2.010831in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{2.008406in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{2.002879in}}%
\pgfpathlineto{\pgfqpoint{5.362146in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{5.360196in}{1.996436in}}%
\pgfpathlineto{\pgfqpoint{5.358230in}{1.992870in}}%
\pgfpathlineto{\pgfqpoint{5.356249in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{5.354254in}{1.985026in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{1.976149in}}%
\pgfpathlineto{\pgfqpoint{5.348172in}{1.971280in}}%
\pgfpathlineto{\pgfqpoint{5.346112in}{1.966096in}}%
\pgfpathlineto{\pgfqpoint{5.344036in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{5.341943in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{5.339833in}{1.948387in}}%
\pgfpathlineto{\pgfqpoint{5.337706in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{5.335561in}{1.934529in}}%
\pgfpathlineto{\pgfqpoint{5.333398in}{1.926919in}}%
\pgfpathlineto{\pgfqpoint{5.331216in}{1.918820in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{5.326798in}{1.901146in}}%
\pgfpathlineto{\pgfqpoint{5.324560in}{1.891603in}}%
\pgfpathlineto{\pgfqpoint{5.322303in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{1.871187in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{1.860359in}}%
\pgfpathlineto{\pgfqpoint{5.315410in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{5.313071in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{5.310710in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{5.308328in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{5.305923in}{1.800944in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.788110in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{5.298573in}{1.761646in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{1.734279in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.706244in}}%
\pgfpathlineto{\pgfqpoint{5.285838in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{5.283214in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{5.280563in}{1.663557in}}%
\pgfpathlineto{\pgfqpoint{5.277884in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.634983in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{1.620693in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{5.266884in}{1.592247in}}%
\pgfpathlineto{\pgfqpoint{5.264059in}{1.578137in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.564144in}}%
\pgfpathlineto{\pgfqpoint{5.258315in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{5.255394in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.523373in}}%
\pgfpathlineto{\pgfqpoint{5.249452in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{5.246429in}{1.497790in}}%
\pgfpathlineto{\pgfqpoint{5.243370in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{5.240274in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{5.230759in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{5.227508in}{1.434980in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.412250in}}%
\pgfpathlineto{\pgfqpoint{5.214077in}{1.405352in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{5.207091in}{1.391897in}}%
\pgfpathlineto{\pgfqpoint{5.203526in}{1.385152in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.371359in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.356878in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{5.177090in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{5.173082in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.316562in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{1.307625in}}%
\pgfpathlineto{\pgfqpoint{5.160673in}{1.298385in}}%
\pgfpathlineto{\pgfqpoint{5.156401in}{1.288853in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.268849in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{5.138568in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.236441in}}%
\pgfpathlineto{\pgfqpoint{5.129168in}{1.225016in}}%
\pgfpathlineto{\pgfqpoint{5.124337in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{5.119413in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{1.176096in}}%
\pgfpathlineto{\pgfqpoint{5.104054in}{1.163292in}}%
\pgfpathlineto{\pgfqpoint{5.098724in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{5.087724in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{5.070292in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{5.057981in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{5.051599in}{1.038108in}}%
\pgfpathlineto{\pgfqpoint{5.045055in}{1.022598in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{5.024366in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.928527in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.913352in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{0.898439in}}%
\pgfpathlineto{\pgfqpoint{4.977241in}{0.883662in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{0.838987in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.807892in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{0.763565in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{0.750960in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.740439in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.712086in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.693693in}}%
\pgfpathlineto{\pgfqpoint{4.780248in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{4.740405in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{4.740405in}{0.668718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.916588in}{0.639411in}}{\pgfqpoint{5.989858in}{2.426878in}}{%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{4.916588in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{4.937277in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{4.956432in}{0.649007in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.665833in}}%
\pgfpathlineto{\pgfqpoint{5.006616in}{0.676029in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.698821in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{0.774007in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{0.789365in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{0.804050in}}%
\pgfpathlineto{\pgfqpoint{5.126191in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{5.135591in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{5.144661in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{0.860002in}}%
\pgfpathlineto{\pgfqpoint{5.161899in}{0.873582in}}%
\pgfpathlineto{\pgfqpoint{5.170106in}{0.887091in}}%
\pgfpathlineto{\pgfqpoint{5.178059in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{5.185775in}{0.914705in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{5.200549in}{0.943082in}}%
\pgfpathlineto{\pgfqpoint{5.207631in}{0.957385in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.015106in}}%
\pgfpathlineto{\pgfqpoint{5.240393in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{5.246475in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{5.252417in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.074009in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{5.269466in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{1.117359in}}%
\pgfpathlineto{\pgfqpoint{5.280237in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{5.290577in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{1.172633in}}%
\pgfpathlineto{\pgfqpoint{5.300520in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{5.305351in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{5.323821in}{1.245289in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.255906in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.266110in}}%
\pgfpathlineto{\pgfqpoint{5.336856in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{5.341059in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{5.345195in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{5.349265in}{1.303153in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{1.311419in}}%
\pgfpathlineto{\pgfqpoint{5.357219in}{1.319246in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{5.364935in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{5.368709in}{1.340156in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{5.379709in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{5.383274in}{1.362650in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{1.372539in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.377406in}}%
\pgfpathlineto{\pgfqpoint{5.397063in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{5.406942in}{1.397240in}}%
\pgfpathlineto{\pgfqpoint{5.410153in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{1.416503in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{1.420538in}}%
\pgfpathlineto{\pgfqpoint{5.425635in}{1.424113in}}%
\pgfpathlineto{\pgfqpoint{5.428623in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.432862in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.435391in}}%
\pgfpathlineto{\pgfqpoint{5.440242in}{1.437850in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.440297in}}%
\pgfpathlineto{\pgfqpoint{5.445861in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{5.454067in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.456557in}}%
\pgfpathlineto{\pgfqpoint{5.462021in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{5.467190in}{1.466640in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{5.472259in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{5.474756in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{5.477229in}{1.483776in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{5.484511in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{5.486893in}{1.508042in}}%
\pgfpathlineto{\pgfqpoint{5.489254in}{1.515455in}}%
\pgfpathlineto{\pgfqpoint{5.491593in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{5.493911in}{1.532030in}}%
\pgfpathlineto{\pgfqpoint{5.496209in}{1.541224in}}%
\pgfpathlineto{\pgfqpoint{5.498486in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{5.500743in}{1.561397in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{5.505200in}{1.583726in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.595604in}}%
\pgfpathlineto{\pgfqpoint{5.509581in}{1.607902in}}%
\pgfpathlineto{\pgfqpoint{5.511744in}{1.620570in}}%
\pgfpathlineto{\pgfqpoint{5.513889in}{1.633550in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{1.646795in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{5.520219in}{1.673870in}}%
\pgfpathlineto{\pgfqpoint{5.522295in}{1.687546in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{1.714794in}}%
\pgfpathlineto{\pgfqpoint{5.528425in}{1.728221in}}%
\pgfpathlineto{\pgfqpoint{5.530437in}{1.741430in}}%
\pgfpathlineto{\pgfqpoint{5.532433in}{1.754361in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{1.766958in}}%
\pgfpathlineto{\pgfqpoint{5.536379in}{1.779191in}}%
\pgfpathlineto{\pgfqpoint{5.538330in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{5.542187in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.824290in}}%
\pgfpathlineto{\pgfqpoint{5.545989in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{5.547868in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{5.549735in}{1.854220in}}%
\pgfpathlineto{\pgfqpoint{5.551588in}{1.863490in}}%
\pgfpathlineto{\pgfqpoint{5.553427in}{1.872431in}}%
\pgfpathlineto{\pgfqpoint{5.555254in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{1.889394in}}%
\pgfpathlineto{\pgfqpoint{5.558869in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{1.905282in}}%
\pgfpathlineto{\pgfqpoint{5.562434in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{5.564198in}{1.920232in}}%
\pgfpathlineto{\pgfqpoint{5.565951in}{1.927394in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{1.941227in}}%
\pgfpathlineto{\pgfqpoint{5.571138in}{1.947964in}}%
\pgfpathlineto{\pgfqpoint{5.572844in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{5.574539in}{1.961151in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{1.967606in}}%
\pgfpathlineto{\pgfqpoint{5.577896in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{1.980189in}}%
\pgfpathlineto{\pgfqpoint{5.581209in}{1.986280in}}%
\pgfpathlineto{\pgfqpoint{5.582851in}{1.992212in}}%
\pgfpathlineto{\pgfqpoint{5.584481in}{1.997962in}}%
\pgfpathlineto{\pgfqpoint{5.586102in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{5.590903in}{2.018700in}}%
\pgfpathlineto{\pgfqpoint{5.592484in}{2.023239in}}%
\pgfpathlineto{\pgfqpoint{5.595617in}{2.031483in}}%
\pgfpathlineto{\pgfqpoint{5.597170in}{2.035140in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.041469in}}%
\pgfpathlineto{\pgfqpoint{5.603288in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{5.604795in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{5.607783in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{5.609264in}{2.055852in}}%
\pgfpathlineto{\pgfqpoint{5.612201in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{5.616546in}{2.067081in}}%
\pgfpathlineto{\pgfqpoint{5.619402in}{2.071702in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{5.623627in}{2.079008in}}%
\pgfpathlineto{\pgfqpoint{5.625021in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{2.087050in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.092555in}}%
\pgfpathlineto{\pgfqpoint{5.631877in}{2.095219in}}%
\pgfpathlineto{\pgfqpoint{5.634570in}{2.100156in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{2.102363in}}%
\pgfpathlineto{\pgfqpoint{5.638557in}{2.106176in}}%
\pgfpathlineto{\pgfqpoint{5.641181in}{2.109231in}}%
\pgfpathlineto{\pgfqpoint{5.642483in}{2.110540in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.112856in}}%
\pgfpathlineto{\pgfqpoint{5.646350in}{2.113894in}}%
\pgfpathlineto{\pgfqpoint{5.648897in}{2.115735in}}%
\pgfpathlineto{\pgfqpoint{5.650161in}{2.116532in}}%
\pgfpathlineto{\pgfqpoint{5.652670in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{5.655156in}{2.118844in}}%
\pgfpathlineto{\pgfqpoint{5.656389in}{2.119208in}}%
\pgfpathlineto{\pgfqpoint{5.658839in}{2.119691in}}%
\pgfpathlineto{\pgfqpoint{5.660056in}{2.119846in}}%
\pgfpathlineto{\pgfqpoint{5.662471in}{2.120139in}}%
\pgfpathlineto{\pgfqpoint{5.664865in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{5.666053in}{2.120936in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.122046in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{5.671914in}{2.124848in}}%
\pgfpathlineto{\pgfqpoint{5.673071in}{2.126058in}}%
\pgfpathlineto{\pgfqpoint{5.675368in}{2.128831in}}%
\pgfpathlineto{\pgfqpoint{5.677646in}{2.131964in}}%
\pgfpathlineto{\pgfqpoint{5.678777in}{2.133607in}}%
\pgfpathlineto{\pgfqpoint{5.681024in}{2.136938in}}%
\pgfpathlineto{\pgfqpoint{5.682141in}{2.138559in}}%
\pgfpathlineto{\pgfqpoint{5.684360in}{2.141622in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.144382in}}%
\pgfpathlineto{\pgfqpoint{5.687652in}{2.145629in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.147853in}}%
\pgfpathlineto{\pgfqpoint{5.690904in}{2.148841in}}%
\pgfpathlineto{\pgfqpoint{5.693049in}{2.150651in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{2.151500in}}%
\pgfpathlineto{\pgfqpoint{5.696233in}{2.153143in}}%
\pgfpathlineto{\pgfqpoint{5.698335in}{2.154790in}}%
\pgfpathlineto{\pgfqpoint{5.699379in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{5.701455in}{2.157368in}}%
\pgfpathlineto{\pgfqpoint{5.702487in}{2.158261in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{5.706573in}{2.162121in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{2.163181in}}%
\pgfpathlineto{\pgfqpoint{5.709597in}{2.165418in}}%
\pgfpathlineto{\pgfqpoint{5.710596in}{2.166602in}}%
\pgfpathlineto{\pgfqpoint{5.712585in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{5.713573in}{2.170453in}}%
\pgfpathlineto{\pgfqpoint{5.715539in}{2.173216in}}%
\pgfpathlineto{\pgfqpoint{5.717489in}{2.176077in}}%
\pgfpathlineto{\pgfqpoint{5.718459in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{2.180497in}}%
\pgfpathlineto{\pgfqpoint{5.721347in}{2.182000in}}%
\pgfpathlineto{\pgfqpoint{5.723255in}{2.185029in}}%
\pgfpathlineto{\pgfqpoint{5.725148in}{2.188086in}}%
\pgfpathlineto{\pgfqpoint{5.726090in}{2.189626in}}%
\pgfpathlineto{\pgfqpoint{5.727963in}{2.192731in}}%
\pgfpathlineto{\pgfqpoint{5.728894in}{2.194294in}}%
\pgfpathlineto{\pgfqpoint{5.730747in}{2.197408in}}%
\pgfpathlineto{\pgfqpoint{5.731669in}{2.198959in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{5.735322in}{2.205151in}}%
\pgfpathlineto{\pgfqpoint{5.736228in}{2.206683in}}%
\pgfpathlineto{\pgfqpoint{5.738029in}{2.209718in}}%
\pgfpathlineto{\pgfqpoint{5.738925in}{2.211235in}}%
\pgfpathlineto{\pgfqpoint{5.740707in}{2.214295in}}%
\pgfpathlineto{\pgfqpoint{5.741594in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{2.218888in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{5.745982in}{2.223312in}}%
\pgfpathlineto{\pgfqpoint{5.747717in}{2.226070in}}%
\pgfpathlineto{\pgfqpoint{5.748580in}{2.227359in}}%
\pgfpathlineto{\pgfqpoint{5.750298in}{2.229740in}}%
\pgfpathlineto{\pgfqpoint{5.752004in}{2.231860in}}%
\pgfpathlineto{\pgfqpoint{5.752853in}{2.232829in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{5.755382in}{2.235449in}}%
\pgfpathlineto{\pgfqpoint{5.757055in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{5.757888in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.239041in}}%
\pgfpathlineto{\pgfqpoint{5.761191in}{2.240163in}}%
\pgfpathlineto{\pgfqpoint{5.762010in}{2.240642in}}%
\pgfpathlineto{\pgfqpoint{5.763641in}{2.241411in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.241681in}}%
\pgfpathlineto{\pgfqpoint{5.766068in}{2.241994in}}%
\pgfpathlineto{\pgfqpoint{5.767674in}{2.242078in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{2.242067in}}%
\pgfpathlineto{\pgfqpoint{5.770063in}{2.241986in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{2.241924in}}%
\pgfpathlineto{\pgfqpoint{5.772431in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{5.773215in}{2.241704in}}%
\pgfpathlineto{\pgfqpoint{5.774777in}{2.241578in}}%
\pgfpathlineto{\pgfqpoint{5.776329in}{2.241491in}}%
\pgfpathlineto{\pgfqpoint{5.777102in}{2.241463in}}%
\pgfpathlineto{\pgfqpoint{5.778641in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{5.779407in}{2.241407in}}%
\pgfpathlineto{\pgfqpoint{5.780931in}{2.241411in}}%
\pgfpathlineto{\pgfqpoint{5.782447in}{2.241478in}}%
\pgfpathlineto{\pgfqpoint{5.783202in}{2.241554in}}%
\pgfpathlineto{\pgfqpoint{5.784705in}{2.241859in}}%
\pgfpathlineto{\pgfqpoint{5.785453in}{2.242111in}}%
\pgfpathlineto{\pgfqpoint{5.786943in}{2.242833in}}%
\pgfpathlineto{\pgfqpoint{5.787684in}{2.243304in}}%
\pgfpathlineto{\pgfqpoint{5.789161in}{2.244466in}}%
\pgfpathlineto{\pgfqpoint{5.790630in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{5.791361in}{2.246703in}}%
\pgfpathlineto{\pgfqpoint{5.792817in}{2.248486in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{2.249438in}}%
\pgfpathlineto{\pgfqpoint{5.794986in}{2.251411in}}%
\pgfpathlineto{\pgfqpoint{5.796422in}{2.253434in}}%
\pgfpathlineto{\pgfqpoint{5.797137in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{5.798561in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{5.799271in}{2.257241in}}%
\pgfpathlineto{\pgfqpoint{5.800683in}{2.258980in}}%
\pgfpathlineto{\pgfqpoint{5.801386in}{2.259844in}}%
\pgfpathlineto{\pgfqpoint{5.802787in}{2.261590in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.263392in}}%
\pgfpathlineto{\pgfqpoint{5.804875in}{2.264315in}}%
\pgfpathlineto{\pgfqpoint{5.806257in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{5.806945in}{2.267136in}}%
\pgfpathlineto{\pgfqpoint{5.808316in}{2.269047in}}%
\pgfpathlineto{\pgfqpoint{5.809680in}{2.270956in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.271888in}}%
\pgfpathlineto{\pgfqpoint{5.811713in}{2.273698in}}%
\pgfpathlineto{\pgfqpoint{5.812387in}{2.274562in}}%
\pgfpathlineto{\pgfqpoint{5.813730in}{2.276186in}}%
\pgfpathlineto{\pgfqpoint{5.814398in}{2.276939in}}%
\pgfpathlineto{\pgfqpoint{5.815731in}{2.278336in}}%
\pgfpathlineto{\pgfqpoint{5.817056in}{2.279584in}}%
\pgfpathlineto{\pgfqpoint{5.817716in}{2.280149in}}%
\pgfpathlineto{\pgfqpoint{5.819032in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{5.819687in}{2.281613in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{5.822291in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{5.822938in}{2.283413in}}%
\pgfpathlineto{\pgfqpoint{5.824227in}{2.283908in}}%
\pgfpathlineto{\pgfqpoint{5.824869in}{2.284105in}}%
\pgfpathlineto{\pgfqpoint{5.826149in}{2.284420in}}%
\pgfpathlineto{\pgfqpoint{5.826786in}{2.284550in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{2.284795in}}%
\pgfpathlineto{\pgfqpoint{5.829321in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{5.829950in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{5.831205in}{2.285795in}}%
\pgfpathlineto{\pgfqpoint{5.831830in}{2.286097in}}%
\pgfpathlineto{\pgfqpoint{5.833076in}{2.286768in}}%
\pgfpathlineto{\pgfqpoint{5.834315in}{2.287477in}}%
\pgfpathlineto{\pgfqpoint{5.834933in}{2.287832in}}%
\pgfpathlineto{\pgfqpoint{5.836164in}{2.288538in}}%
\pgfpathlineto{\pgfqpoint{5.836777in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{5.837999in}{2.289591in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{2.289963in}}%
\pgfpathlineto{\pgfqpoint{5.839822in}{2.290775in}}%
\pgfpathlineto{\pgfqpoint{5.841029in}{2.291726in}}%
\pgfpathlineto{\pgfqpoint{5.841631in}{2.292264in}}%
\pgfpathlineto{\pgfqpoint{5.842831in}{2.293484in}}%
\pgfpathlineto{\pgfqpoint{5.843428in}{2.294166in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{2.295647in}}%
\pgfpathlineto{\pgfqpoint{5.845805in}{2.297255in}}%
\pgfpathlineto{\pgfqpoint{5.846396in}{2.298099in}}%
\pgfpathlineto{\pgfqpoint{5.847573in}{2.299866in}}%
\pgfpathlineto{\pgfqpoint{5.848160in}{2.300783in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{5.849912in}{2.303610in}}%
\pgfpathlineto{\pgfqpoint{5.851074in}{2.305504in}}%
\pgfpathlineto{\pgfqpoint{5.852231in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{5.852807in}{2.308236in}}%
\pgfpathlineto{\pgfqpoint{5.853956in}{2.309919in}}%
\pgfpathlineto{\pgfqpoint{5.854528in}{2.310698in}}%
\pgfpathlineto{\pgfqpoint{5.855669in}{2.312097in}}%
\pgfpathlineto{\pgfqpoint{5.856805in}{2.313251in}}%
\pgfpathlineto{\pgfqpoint{5.857372in}{2.313734in}}%
\pgfpathlineto{\pgfqpoint{5.858500in}{2.314511in}}%
\pgfpathlineto{\pgfqpoint{5.859063in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{5.860184in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{5.860743in}{2.315276in}}%
\pgfpathlineto{\pgfqpoint{5.861857in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{2.315114in}}%
\pgfpathlineto{\pgfqpoint{5.863519in}{2.314945in}}%
\pgfpathlineto{\pgfqpoint{5.864622in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{5.865171in}{2.314196in}}%
\pgfpathlineto{\pgfqpoint{5.866266in}{2.313627in}}%
\pgfpathlineto{\pgfqpoint{5.867357in}{2.313165in}}%
\pgfpathlineto{\pgfqpoint{5.867900in}{2.313011in}}%
\pgfpathlineto{\pgfqpoint{5.868984in}{2.312876in}}%
\pgfpathlineto{\pgfqpoint{5.869524in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{5.870601in}{2.313107in}}%
\pgfpathlineto{\pgfqpoint{5.871138in}{2.313306in}}%
\pgfpathlineto{\pgfqpoint{5.872208in}{2.313898in}}%
\pgfpathlineto{\pgfqpoint{5.873274in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{5.873806in}{2.315221in}}%
\pgfpathlineto{\pgfqpoint{5.874865in}{2.316380in}}%
\pgfpathlineto{\pgfqpoint{5.875393in}{2.317029in}}%
\pgfpathlineto{\pgfqpoint{5.876446in}{2.318435in}}%
\pgfpathlineto{\pgfqpoint{5.876971in}{2.319177in}}%
\pgfpathlineto{\pgfqpoint{5.878017in}{2.320706in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{5.879579in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{5.880615in}{2.324462in}}%
\pgfpathlineto{\pgfqpoint{5.881131in}{2.325182in}}%
\pgfpathlineto{\pgfqpoint{5.882161in}{2.326626in}}%
\pgfpathlineto{\pgfqpoint{5.883187in}{2.328115in}}%
\pgfpathlineto{\pgfqpoint{5.883698in}{2.328891in}}%
\pgfpathlineto{\pgfqpoint{5.884718in}{2.330516in}}%
\pgfpathlineto{\pgfqpoint{5.885226in}{2.331363in}}%
\pgfpathlineto{\pgfqpoint{5.886240in}{2.333128in}}%
\pgfpathlineto{\pgfqpoint{5.886745in}{2.334046in}}%
\pgfpathlineto{\pgfqpoint{5.887753in}{2.335939in}}%
\pgfpathlineto{\pgfqpoint{5.888756in}{2.337850in}}%
\pgfpathlineto{\pgfqpoint{5.889257in}{2.338791in}}%
\pgfpathlineto{\pgfqpoint{5.890255in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{5.890752in}{2.341497in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{5.892733in}{2.344682in}}%
\pgfpathlineto{\pgfqpoint{5.893226in}{2.345365in}}%
\pgfpathlineto{\pgfqpoint{5.894208in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.347073in}}%
\pgfpathlineto{\pgfqpoint{5.895676in}{2.347961in}}%
\pgfpathlineto{\pgfqpoint{5.896163in}{2.348356in}}%
\pgfpathlineto{\pgfqpoint{5.897135in}{2.349075in}}%
\pgfpathlineto{\pgfqpoint{5.898103in}{2.349732in}}%
\pgfpathlineto{\pgfqpoint{5.898585in}{2.350055in}}%
\pgfpathlineto{\pgfqpoint{5.899548in}{2.350705in}}%
\pgfpathlineto{\pgfqpoint{5.900028in}{2.351031in}}%
\pgfpathlineto{\pgfqpoint{5.900985in}{2.351707in}}%
\pgfpathlineto{\pgfqpoint{5.901939in}{2.352458in}}%
\pgfpathlineto{\pgfqpoint{5.902415in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{5.903363in}{2.353774in}}%
\pgfpathlineto{\pgfqpoint{5.903836in}{2.354264in}}%
\pgfpathlineto{\pgfqpoint{5.904779in}{2.355284in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{2.355799in}}%
\pgfpathlineto{\pgfqpoint{5.906188in}{2.356799in}}%
\pgfpathlineto{\pgfqpoint{5.907123in}{2.357721in}}%
\pgfpathlineto{\pgfqpoint{5.907589in}{2.358155in}}%
\pgfpathlineto{\pgfqpoint{5.908519in}{2.358986in}}%
\pgfpathlineto{\pgfqpoint{5.908982in}{2.359387in}}%
\pgfpathlineto{\pgfqpoint{5.909907in}{2.360154in}}%
\pgfpathlineto{\pgfqpoint{5.910829in}{2.360868in}}%
\pgfpathlineto{\pgfqpoint{5.911288in}{2.361205in}}%
\pgfpathlineto{\pgfqpoint{5.912205in}{2.361813in}}%
\pgfpathlineto{\pgfqpoint{5.912662in}{2.362064in}}%
\pgfpathlineto{\pgfqpoint{5.913574in}{2.362423in}}%
\pgfpathlineto{\pgfqpoint{5.914028in}{2.362533in}}%
\pgfpathlineto{\pgfqpoint{5.914935in}{2.362612in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{2.362367in}}%
\pgfpathlineto{\pgfqpoint{5.917189in}{2.361983in}}%
\pgfpathlineto{\pgfqpoint{5.917637in}{2.361743in}}%
\pgfpathlineto{\pgfqpoint{5.918531in}{2.361208in}}%
\pgfpathlineto{\pgfqpoint{5.919423in}{2.360694in}}%
\pgfpathlineto{\pgfqpoint{5.919867in}{2.360478in}}%
\pgfpathlineto{\pgfqpoint{5.920754in}{2.360172in}}%
\pgfpathlineto{\pgfqpoint{5.921196in}{2.360099in}}%
\pgfpathlineto{\pgfqpoint{5.922078in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{5.922518in}{2.360222in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{2.360558in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{2.361059in}}%
\pgfpathlineto{\pgfqpoint{5.924707in}{2.361361in}}%
\pgfpathlineto{\pgfqpoint{5.925577in}{2.362060in}}%
\pgfpathlineto{\pgfqpoint{5.926011in}{2.362462in}}%
\pgfpathlineto{\pgfqpoint{5.926877in}{2.363377in}}%
\pgfpathlineto{\pgfqpoint{5.927740in}{2.364448in}}%
\pgfpathlineto{\pgfqpoint{5.928170in}{2.365039in}}%
\pgfpathlineto{\pgfqpoint{5.929029in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{5.929457in}{2.367018in}}%
\pgfpathlineto{\pgfqpoint{5.930312in}{2.368513in}}%
\pgfpathlineto{\pgfqpoint{5.930738in}{2.369307in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{2.370962in}}%
\pgfpathlineto{\pgfqpoint{5.932436in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{5.932858in}{2.373545in}}%
\pgfpathlineto{\pgfqpoint{5.933702in}{2.375272in}}%
\pgfpathlineto{\pgfqpoint{5.934122in}{2.376117in}}%
\pgfpathlineto{\pgfqpoint{5.934962in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{5.935798in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{5.936215in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{5.937048in}{2.381253in}}%
\pgfpathlineto{\pgfqpoint{5.937463in}{2.381875in}}%
\pgfpathlineto{\pgfqpoint{5.938291in}{2.383048in}}%
\pgfpathlineto{\pgfqpoint{5.938705in}{2.383596in}}%
\pgfpathlineto{\pgfqpoint{5.939529in}{2.384590in}}%
\pgfpathlineto{\pgfqpoint{5.940351in}{2.385439in}}%
\pgfpathlineto{\pgfqpoint{5.940761in}{2.385811in}}%
\pgfpathlineto{\pgfqpoint{5.941579in}{2.386447in}}%
\pgfpathlineto{\pgfqpoint{5.941987in}{2.386717in}}%
\pgfpathlineto{\pgfqpoint{5.942801in}{2.387189in}}%
\pgfpathlineto{\pgfqpoint{5.943612in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{5.944017in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{5.944825in}{2.388167in}}%
\pgfpathlineto{\pgfqpoint{5.945228in}{2.388341in}}%
\pgfpathlineto{\pgfqpoint{5.946032in}{2.388660in}}%
\pgfpathlineto{\pgfqpoint{5.946433in}{2.388797in}}%
\pgfpathlineto{\pgfqpoint{5.947233in}{2.389010in}}%
\pgfpathlineto{\pgfqpoint{5.948031in}{2.389138in}}%
\pgfpathlineto{\pgfqpoint{5.948429in}{2.389185in}}%
\pgfpathlineto{\pgfqpoint{5.949223in}{2.389279in}}%
\pgfpathlineto{\pgfqpoint{5.949619in}{2.389340in}}%
\pgfpathlineto{\pgfqpoint{5.950409in}{2.389517in}}%
\pgfpathlineto{\pgfqpoint{5.951198in}{2.389795in}}%
\pgfpathlineto{\pgfqpoint{5.951591in}{2.389978in}}%
\pgfpathlineto{\pgfqpoint{5.952375in}{2.390433in}}%
\pgfpathlineto{\pgfqpoint{5.952766in}{2.390699in}}%
\pgfpathlineto{\pgfqpoint{5.953547in}{2.391285in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{2.391595in}}%
\pgfpathlineto{\pgfqpoint{5.954714in}{2.392236in}}%
\pgfpathlineto{\pgfqpoint{5.955489in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{5.955876in}{2.393253in}}%
\pgfpathlineto{\pgfqpoint{5.956647in}{2.393992in}}%
\pgfpathlineto{\pgfqpoint{5.957032in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{5.957800in}{2.395246in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{2.395708in}}%
\pgfpathlineto{\pgfqpoint{5.958948in}{2.396679in}}%
\pgfpathlineto{\pgfqpoint{5.959711in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{5.960091in}{2.398161in}}%
\pgfpathlineto{\pgfqpoint{5.960850in}{2.399090in}}%
\pgfpathlineto{\pgfqpoint{5.961229in}{2.399514in}}%
\pgfpathlineto{\pgfqpoint{5.961985in}{2.400261in}}%
\pgfpathlineto{\pgfqpoint{5.962738in}{2.400901in}}%
\pgfpathlineto{\pgfqpoint{5.963114in}{2.401195in}}%
\pgfpathlineto{\pgfqpoint{5.963865in}{2.401757in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{2.402029in}}%
\pgfpathlineto{\pgfqpoint{5.964986in}{2.402558in}}%
\pgfpathlineto{\pgfqpoint{5.965359in}{2.402815in}}%
\pgfpathlineto{\pgfqpoint{5.966103in}{2.403309in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{2.403740in}}%
\pgfpathlineto{\pgfqpoint{5.967214in}{2.403917in}}%
\pgfpathlineto{\pgfqpoint{5.967953in}{2.404166in}}%
\pgfpathlineto{\pgfqpoint{5.968321in}{2.404233in}}%
\pgfpathlineto{\pgfqpoint{5.969057in}{2.404247in}}%
\pgfpathlineto{\pgfqpoint{5.969790in}{2.404124in}}%
\pgfpathlineto{\pgfqpoint{5.970156in}{2.404022in}}%
\pgfpathlineto{\pgfqpoint{5.970886in}{2.403779in}}%
\pgfpathlineto{\pgfqpoint{5.971250in}{2.403654in}}%
\pgfpathlineto{\pgfqpoint{5.971977in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{5.972340in}{2.403349in}}%
\pgfpathlineto{\pgfqpoint{5.973064in}{2.403228in}}%
\pgfpathlineto{\pgfqpoint{5.973786in}{2.403179in}}%
\pgfpathlineto{\pgfqpoint{5.974146in}{2.403183in}}%
\pgfpathlineto{\pgfqpoint{5.974865in}{2.403228in}}%
\pgfpathlineto{\pgfqpoint{5.975224in}{2.403269in}}%
\pgfpathlineto{\pgfqpoint{5.975940in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{5.976654in}{2.403590in}}%
\pgfpathlineto{\pgfqpoint{5.977010in}{2.403711in}}%
\pgfpathlineto{\pgfqpoint{5.977721in}{2.403982in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{2.404126in}}%
\pgfpathlineto{\pgfqpoint{5.978784in}{2.404436in}}%
\pgfpathlineto{\pgfqpoint{5.979138in}{2.404603in}}%
\pgfpathlineto{\pgfqpoint{5.979843in}{2.404956in}}%
\pgfpathlineto{\pgfqpoint{5.980546in}{2.405321in}}%
\pgfpathlineto{\pgfqpoint{5.980897in}{2.405501in}}%
\pgfpathlineto{\pgfqpoint{5.981598in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{5.981947in}{2.405971in}}%
\pgfpathlineto{\pgfqpoint{5.982645in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{5.983340in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{5.983688in}{2.406312in}}%
\pgfpathlineto{\pgfqpoint{5.984381in}{2.406230in}}%
\pgfpathlineto{\pgfqpoint{5.984726in}{2.406113in}}%
\pgfpathlineto{\pgfqpoint{5.985417in}{2.405675in}}%
\pgfpathlineto{\pgfqpoint{5.985761in}{2.405342in}}%
\pgfpathlineto{\pgfqpoint{5.986448in}{2.404417in}}%
\pgfpathlineto{\pgfqpoint{5.987134in}{2.403135in}}%
\pgfpathlineto{\pgfqpoint{5.987476in}{2.402376in}}%
\pgfpathlineto{\pgfqpoint{5.988159in}{2.400681in}}%
\pgfpathlineto{\pgfqpoint{5.988500in}{2.399764in}}%
\pgfpathlineto{\pgfqpoint{5.989180in}{2.397838in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.395838in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.426878in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.426878in}}%
\pgfpathlineto{\pgfqpoint{5.989180in}{2.425314in}}%
\pgfpathlineto{\pgfqpoint{5.988500in}{2.423843in}}%
\pgfpathlineto{\pgfqpoint{5.988159in}{2.423163in}}%
\pgfpathlineto{\pgfqpoint{5.987476in}{2.421935in}}%
\pgfpathlineto{\pgfqpoint{5.987134in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{5.986448in}{2.420505in}}%
\pgfpathlineto{\pgfqpoint{5.985761in}{2.419893in}}%
\pgfpathlineto{\pgfqpoint{5.985417in}{2.419689in}}%
\pgfpathlineto{\pgfqpoint{5.984726in}{2.419449in}}%
\pgfpathlineto{\pgfqpoint{5.984381in}{2.419395in}}%
\pgfpathlineto{\pgfqpoint{5.983688in}{2.419364in}}%
\pgfpathlineto{\pgfqpoint{5.983340in}{2.419368in}}%
\pgfpathlineto{\pgfqpoint{5.982645in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{5.981947in}{2.419392in}}%
\pgfpathlineto{\pgfqpoint{5.981598in}{2.419390in}}%
\pgfpathlineto{\pgfqpoint{5.980897in}{2.419364in}}%
\pgfpathlineto{\pgfqpoint{5.980546in}{2.419334in}}%
\pgfpathlineto{\pgfqpoint{5.979843in}{2.419219in}}%
\pgfpathlineto{\pgfqpoint{5.979138in}{2.419004in}}%
\pgfpathlineto{\pgfqpoint{5.978784in}{2.418855in}}%
\pgfpathlineto{\pgfqpoint{5.978076in}{2.418475in}}%
\pgfpathlineto{\pgfqpoint{5.977721in}{2.418248in}}%
\pgfpathlineto{\pgfqpoint{5.977010in}{2.417738in}}%
\pgfpathlineto{\pgfqpoint{5.976654in}{2.417469in}}%
\pgfpathlineto{\pgfqpoint{5.975940in}{2.416927in}}%
\pgfpathlineto{\pgfqpoint{5.975224in}{2.416403in}}%
\pgfpathlineto{\pgfqpoint{5.974865in}{2.416161in}}%
\pgfpathlineto{\pgfqpoint{5.974146in}{2.415745in}}%
\pgfpathlineto{\pgfqpoint{5.973786in}{2.415571in}}%
\pgfpathlineto{\pgfqpoint{5.973064in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{5.972340in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{5.971977in}{2.414884in}}%
\pgfpathlineto{\pgfqpoint{5.971250in}{2.414615in}}%
\pgfpathlineto{\pgfqpoint{5.970886in}{2.414471in}}%
\pgfpathlineto{\pgfqpoint{5.970156in}{2.414186in}}%
\pgfpathlineto{\pgfqpoint{5.969790in}{2.414052in}}%
\pgfpathlineto{\pgfqpoint{5.969057in}{2.413822in}}%
\pgfpathlineto{\pgfqpoint{5.968321in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{5.967953in}{2.413582in}}%
\pgfpathlineto{\pgfqpoint{5.967214in}{2.413457in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{2.413395in}}%
\pgfpathlineto{\pgfqpoint{5.966103in}{2.413266in}}%
\pgfpathlineto{\pgfqpoint{5.965359in}{2.413102in}}%
\pgfpathlineto{\pgfqpoint{5.964986in}{2.413000in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{2.412752in}}%
\pgfpathlineto{\pgfqpoint{5.963865in}{2.412613in}}%
\pgfpathlineto{\pgfqpoint{5.963114in}{2.412323in}}%
\pgfpathlineto{\pgfqpoint{5.962738in}{2.412178in}}%
\pgfpathlineto{\pgfqpoint{5.961985in}{2.411887in}}%
\pgfpathlineto{\pgfqpoint{5.961229in}{2.411578in}}%
\pgfpathlineto{\pgfqpoint{5.960850in}{2.411411in}}%
\pgfpathlineto{\pgfqpoint{5.960091in}{2.411053in}}%
\pgfpathlineto{\pgfqpoint{5.959711in}{2.410871in}}%
\pgfpathlineto{\pgfqpoint{5.958948in}{2.410516in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{2.410186in}}%
\pgfpathlineto{\pgfqpoint{5.957800in}{2.410032in}}%
\pgfpathlineto{\pgfqpoint{5.957032in}{2.409748in}}%
\pgfpathlineto{\pgfqpoint{5.956647in}{2.409618in}}%
\pgfpathlineto{\pgfqpoint{5.955876in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{5.955489in}{2.409259in}}%
\pgfpathlineto{\pgfqpoint{5.954714in}{2.409036in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{2.408830in}}%
\pgfpathlineto{\pgfqpoint{5.953547in}{2.408731in}}%
\pgfpathlineto{\pgfqpoint{5.952766in}{2.408528in}}%
\pgfpathlineto{\pgfqpoint{5.952375in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{5.951591in}{2.408157in}}%
\pgfpathlineto{\pgfqpoint{5.951198in}{2.408011in}}%
\pgfpathlineto{\pgfqpoint{5.950409in}{2.407684in}}%
\pgfpathlineto{\pgfqpoint{5.949619in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{5.949223in}{2.407078in}}%
\pgfpathlineto{\pgfqpoint{5.948429in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{5.948031in}{2.406321in}}%
\pgfpathlineto{\pgfqpoint{5.947233in}{2.405760in}}%
\pgfpathlineto{\pgfqpoint{5.946433in}{2.405173in}}%
\pgfpathlineto{\pgfqpoint{5.946032in}{2.404865in}}%
\pgfpathlineto{\pgfqpoint{5.945228in}{2.404199in}}%
\pgfpathlineto{\pgfqpoint{5.944825in}{2.403836in}}%
\pgfpathlineto{\pgfqpoint{5.944017in}{2.403031in}}%
\pgfpathlineto{\pgfqpoint{5.943612in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{5.942801in}{2.401635in}}%
\pgfpathlineto{\pgfqpoint{5.941987in}{2.400617in}}%
\pgfpathlineto{\pgfqpoint{5.941579in}{2.400095in}}%
\pgfpathlineto{\pgfqpoint{5.940761in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{5.940351in}{2.398554in}}%
\pgfpathlineto{\pgfqpoint{5.939529in}{2.397621in}}%
\pgfpathlineto{\pgfqpoint{5.938705in}{2.396800in}}%
\pgfpathlineto{\pgfqpoint{5.938291in}{2.396435in}}%
\pgfpathlineto{\pgfqpoint{5.937463in}{2.395795in}}%
\pgfpathlineto{\pgfqpoint{5.937048in}{2.395513in}}%
\pgfpathlineto{\pgfqpoint{5.936215in}{2.395006in}}%
\pgfpathlineto{\pgfqpoint{5.935798in}{2.394773in}}%
\pgfpathlineto{\pgfqpoint{5.934962in}{2.394324in}}%
\pgfpathlineto{\pgfqpoint{5.934122in}{2.393866in}}%
\pgfpathlineto{\pgfqpoint{5.933702in}{2.393616in}}%
\pgfpathlineto{\pgfqpoint{5.932858in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{5.932436in}{2.392751in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{2.392050in}}%
\pgfpathlineto{\pgfqpoint{5.930738in}{2.391245in}}%
\pgfpathlineto{\pgfqpoint{5.930312in}{2.390805in}}%
\pgfpathlineto{\pgfqpoint{5.929457in}{2.389860in}}%
\pgfpathlineto{\pgfqpoint{5.929029in}{2.389362in}}%
\pgfpathlineto{\pgfqpoint{5.928170in}{2.388342in}}%
\pgfpathlineto{\pgfqpoint{5.927740in}{2.387829in}}%
\pgfpathlineto{\pgfqpoint{5.926877in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{5.926011in}{2.385706in}}%
\pgfpathlineto{\pgfqpoint{5.925577in}{2.385141in}}%
\pgfpathlineto{\pgfqpoint{5.924707in}{2.383957in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{2.383345in}}%
\pgfpathlineto{\pgfqpoint{5.923396in}{2.382105in}}%
\pgfpathlineto{\pgfqpoint{5.922518in}{2.380881in}}%
\pgfpathlineto{\pgfqpoint{5.922078in}{2.380281in}}%
\pgfpathlineto{\pgfqpoint{5.921196in}{2.379126in}}%
\pgfpathlineto{\pgfqpoint{5.920754in}{2.378577in}}%
\pgfpathlineto{\pgfqpoint{5.919867in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{5.919423in}{2.377084in}}%
\pgfpathlineto{\pgfqpoint{5.918531in}{2.376224in}}%
\pgfpathlineto{\pgfqpoint{5.917637in}{2.375448in}}%
\pgfpathlineto{\pgfqpoint{5.917189in}{2.375087in}}%
\pgfpathlineto{\pgfqpoint{5.916290in}{2.374412in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.374094in}}%
\pgfpathlineto{\pgfqpoint{5.914935in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{5.914028in}{2.372837in}}%
\pgfpathlineto{\pgfqpoint{5.913574in}{2.372496in}}%
\pgfpathlineto{\pgfqpoint{5.912662in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{5.912205in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{5.911288in}{2.370554in}}%
\pgfpathlineto{\pgfqpoint{5.910829in}{2.370146in}}%
\pgfpathlineto{\pgfqpoint{5.909907in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{5.908982in}{2.368659in}}%
\pgfpathlineto{\pgfqpoint{5.908519in}{2.368377in}}%
\pgfpathlineto{\pgfqpoint{5.907589in}{2.368003in}}%
\pgfpathlineto{\pgfqpoint{5.907123in}{2.367928in}}%
\pgfpathlineto{\pgfqpoint{5.906188in}{2.368025in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{2.368426in}}%
\pgfpathlineto{\pgfqpoint{5.904779in}{2.368705in}}%
\pgfpathlineto{\pgfqpoint{5.903836in}{2.369362in}}%
\pgfpathlineto{\pgfqpoint{5.903363in}{2.369717in}}%
\pgfpathlineto{\pgfqpoint{5.902415in}{2.370430in}}%
\pgfpathlineto{\pgfqpoint{5.901939in}{2.370773in}}%
\pgfpathlineto{\pgfqpoint{5.900985in}{2.371400in}}%
\pgfpathlineto{\pgfqpoint{5.900028in}{2.371907in}}%
\pgfpathlineto{\pgfqpoint{5.899548in}{2.372110in}}%
\pgfpathlineto{\pgfqpoint{5.898585in}{2.372405in}}%
\pgfpathlineto{\pgfqpoint{5.898103in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{5.897135in}{2.372615in}}%
\pgfpathlineto{\pgfqpoint{5.896163in}{2.372654in}}%
\pgfpathlineto{\pgfqpoint{5.895676in}{2.372658in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.372655in}}%
\pgfpathlineto{\pgfqpoint{5.894208in}{2.372657in}}%
\pgfpathlineto{\pgfqpoint{5.893226in}{2.372681in}}%
\pgfpathlineto{\pgfqpoint{5.892733in}{2.372702in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{2.372743in}}%
\pgfpathlineto{\pgfqpoint{5.890752in}{2.372750in}}%
\pgfpathlineto{\pgfqpoint{5.890255in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{5.889257in}{2.372632in}}%
\pgfpathlineto{\pgfqpoint{5.888756in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{5.887753in}{2.372283in}}%
\pgfpathlineto{\pgfqpoint{5.886745in}{2.371895in}}%
\pgfpathlineto{\pgfqpoint{5.886240in}{2.371655in}}%
\pgfpathlineto{\pgfqpoint{5.885226in}{2.371092in}}%
\pgfpathlineto{\pgfqpoint{5.884718in}{2.370771in}}%
\pgfpathlineto{\pgfqpoint{5.883698in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{5.883187in}{2.369639in}}%
\pgfpathlineto{\pgfqpoint{5.882161in}{2.368733in}}%
\pgfpathlineto{\pgfqpoint{5.881131in}{2.367749in}}%
\pgfpathlineto{\pgfqpoint{5.880615in}{2.367234in}}%
\pgfpathlineto{\pgfqpoint{5.879579in}{2.366188in}}%
\pgfpathlineto{\pgfqpoint{5.879059in}{2.365667in}}%
\pgfpathlineto{\pgfqpoint{5.878017in}{2.364652in}}%
\pgfpathlineto{\pgfqpoint{5.876971in}{2.363722in}}%
\pgfpathlineto{\pgfqpoint{5.876446in}{2.363304in}}%
\pgfpathlineto{\pgfqpoint{5.875393in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{5.874865in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{5.873806in}{2.361583in}}%
\pgfpathlineto{\pgfqpoint{5.873274in}{2.361249in}}%
\pgfpathlineto{\pgfqpoint{5.872208in}{2.360503in}}%
\pgfpathlineto{\pgfqpoint{5.871138in}{2.359624in}}%
\pgfpathlineto{\pgfqpoint{5.870601in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{5.869524in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{5.868984in}{2.357471in}}%
\pgfpathlineto{\pgfqpoint{5.867900in}{2.356255in}}%
\pgfpathlineto{\pgfqpoint{5.867357in}{2.355626in}}%
\pgfpathlineto{\pgfqpoint{5.866266in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{5.865171in}{2.353073in}}%
\pgfpathlineto{\pgfqpoint{5.864622in}{2.352455in}}%
\pgfpathlineto{\pgfqpoint{5.863519in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{2.350744in}}%
\pgfpathlineto{\pgfqpoint{5.861857in}{2.349791in}}%
\pgfpathlineto{\pgfqpoint{5.860743in}{2.348998in}}%
\pgfpathlineto{\pgfqpoint{5.860184in}{2.348661in}}%
\pgfpathlineto{\pgfqpoint{5.859063in}{2.348114in}}%
\pgfpathlineto{\pgfqpoint{5.858500in}{2.347898in}}%
\pgfpathlineto{\pgfqpoint{5.857372in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{5.856805in}{2.347430in}}%
\pgfpathlineto{\pgfqpoint{5.855669in}{2.347223in}}%
\pgfpathlineto{\pgfqpoint{5.854528in}{2.347025in}}%
\pgfpathlineto{\pgfqpoint{5.853956in}{2.346902in}}%
\pgfpathlineto{\pgfqpoint{5.852807in}{2.346590in}}%
\pgfpathlineto{\pgfqpoint{5.852231in}{2.346400in}}%
\pgfpathlineto{\pgfqpoint{5.851074in}{2.345938in}}%
\pgfpathlineto{\pgfqpoint{5.849912in}{2.345360in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{2.345024in}}%
\pgfpathlineto{\pgfqpoint{5.848160in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{5.847573in}{2.343840in}}%
\pgfpathlineto{\pgfqpoint{5.846396in}{2.342974in}}%
\pgfpathlineto{\pgfqpoint{5.845805in}{2.342550in}}%
\pgfpathlineto{\pgfqpoint{5.844619in}{2.341729in}}%
\pgfpathlineto{\pgfqpoint{5.843428in}{2.340965in}}%
\pgfpathlineto{\pgfqpoint{5.842831in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{5.841631in}{2.339958in}}%
\pgfpathlineto{\pgfqpoint{5.841029in}{2.339658in}}%
\pgfpathlineto{\pgfqpoint{5.839822in}{2.339098in}}%
\pgfpathlineto{\pgfqpoint{5.838608in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{5.837999in}{2.338396in}}%
\pgfpathlineto{\pgfqpoint{5.836777in}{2.338050in}}%
\pgfpathlineto{\pgfqpoint{5.836164in}{2.337913in}}%
\pgfpathlineto{\pgfqpoint{5.834933in}{2.337690in}}%
\pgfpathlineto{\pgfqpoint{5.834315in}{2.337589in}}%
\pgfpathlineto{\pgfqpoint{5.833076in}{2.337408in}}%
\pgfpathlineto{\pgfqpoint{5.831830in}{2.337261in}}%
\pgfpathlineto{\pgfqpoint{5.831205in}{2.337198in}}%
\pgfpathlineto{\pgfqpoint{5.829950in}{2.337075in}}%
\pgfpathlineto{\pgfqpoint{5.829321in}{2.337006in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{5.826786in}{2.336563in}}%
\pgfpathlineto{\pgfqpoint{5.826149in}{2.336380in}}%
\pgfpathlineto{\pgfqpoint{5.824869in}{2.335923in}}%
\pgfpathlineto{\pgfqpoint{5.824227in}{2.335654in}}%
\pgfpathlineto{\pgfqpoint{5.822938in}{2.335047in}}%
\pgfpathlineto{\pgfqpoint{5.822291in}{2.334712in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{2.333980in}}%
\pgfpathlineto{\pgfqpoint{5.819687in}{2.333172in}}%
\pgfpathlineto{\pgfqpoint{5.819032in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{5.817716in}{2.331916in}}%
\pgfpathlineto{\pgfqpoint{5.817056in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{5.815731in}{2.330745in}}%
\pgfpathlineto{\pgfqpoint{5.814398in}{2.330040in}}%
\pgfpathlineto{\pgfqpoint{5.813730in}{2.329700in}}%
\pgfpathlineto{\pgfqpoint{5.812387in}{2.329013in}}%
\pgfpathlineto{\pgfqpoint{5.811713in}{2.328658in}}%
\pgfpathlineto{\pgfqpoint{5.810360in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{5.809680in}{2.327513in}}%
\pgfpathlineto{\pgfqpoint{5.808316in}{2.326666in}}%
\pgfpathlineto{\pgfqpoint{5.806945in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{5.806257in}{2.325151in}}%
\pgfpathlineto{\pgfqpoint{5.804875in}{2.323891in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.323178in}}%
\pgfpathlineto{\pgfqpoint{5.802787in}{2.321577in}}%
\pgfpathlineto{\pgfqpoint{5.801386in}{2.319757in}}%
\pgfpathlineto{\pgfqpoint{5.800683in}{2.318775in}}%
\pgfpathlineto{\pgfqpoint{5.799271in}{2.316678in}}%
\pgfpathlineto{\pgfqpoint{5.798561in}{2.315567in}}%
\pgfpathlineto{\pgfqpoint{5.797137in}{2.313239in}}%
\pgfpathlineto{\pgfqpoint{5.796422in}{2.312041in}}%
\pgfpathlineto{\pgfqpoint{5.794986in}{2.309626in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{2.307226in}}%
\pgfpathlineto{\pgfqpoint{5.792817in}{2.306045in}}%
\pgfpathlineto{\pgfqpoint{5.791361in}{2.303772in}}%
\pgfpathlineto{\pgfqpoint{5.790630in}{2.302709in}}%
\pgfpathlineto{\pgfqpoint{5.789161in}{2.300787in}}%
\pgfpathlineto{\pgfqpoint{5.787684in}{2.299187in}}%
\pgfpathlineto{\pgfqpoint{5.786943in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{5.785453in}{2.297418in}}%
\pgfpathlineto{\pgfqpoint{5.784705in}{2.296978in}}%
\pgfpathlineto{\pgfqpoint{5.783202in}{2.296224in}}%
\pgfpathlineto{\pgfqpoint{5.782447in}{2.295864in}}%
\pgfpathlineto{\pgfqpoint{5.780931in}{2.295136in}}%
\pgfpathlineto{\pgfqpoint{5.779407in}{2.294338in}}%
\pgfpathlineto{\pgfqpoint{5.778641in}{2.293895in}}%
\pgfpathlineto{\pgfqpoint{5.777102in}{2.292930in}}%
\pgfpathlineto{\pgfqpoint{5.776329in}{2.292418in}}%
\pgfpathlineto{\pgfqpoint{5.774777in}{2.291378in}}%
\pgfpathlineto{\pgfqpoint{5.773215in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{5.772431in}{2.289847in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{2.288812in}}%
\pgfpathlineto{\pgfqpoint{5.770063in}{2.288287in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{2.287208in}}%
\pgfpathlineto{\pgfqpoint{5.767674in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{5.766068in}{2.285493in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.284215in}}%
\pgfpathlineto{\pgfqpoint{5.763641in}{2.283527in}}%
\pgfpathlineto{\pgfqpoint{5.762010in}{2.282062in}}%
\pgfpathlineto{\pgfqpoint{5.761191in}{2.281283in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.279609in}}%
\pgfpathlineto{\pgfqpoint{5.757888in}{2.277748in}}%
\pgfpathlineto{\pgfqpoint{5.757055in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{5.755382in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{2.273099in}}%
\pgfpathlineto{\pgfqpoint{5.752853in}{2.270185in}}%
\pgfpathlineto{\pgfqpoint{5.752004in}{2.268566in}}%
\pgfpathlineto{\pgfqpoint{5.750298in}{2.265046in}}%
\pgfpathlineto{\pgfqpoint{5.748580in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{5.747717in}{2.259215in}}%
\pgfpathlineto{\pgfqpoint{5.745982in}{2.255158in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.253144in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{5.741594in}{2.245687in}}%
\pgfpathlineto{\pgfqpoint{5.740707in}{2.244019in}}%
\pgfpathlineto{\pgfqpoint{5.738925in}{2.240920in}}%
\pgfpathlineto{\pgfqpoint{5.738029in}{2.239483in}}%
\pgfpathlineto{\pgfqpoint{5.736228in}{2.236834in}}%
\pgfpathlineto{\pgfqpoint{5.735322in}{2.235637in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.233516in}}%
\pgfpathlineto{\pgfqpoint{5.731669in}{2.231737in}}%
\pgfpathlineto{\pgfqpoint{5.730747in}{2.230963in}}%
\pgfpathlineto{\pgfqpoint{5.728894in}{2.229574in}}%
\pgfpathlineto{\pgfqpoint{5.727963in}{2.228920in}}%
\pgfpathlineto{\pgfqpoint{5.726090in}{2.227609in}}%
\pgfpathlineto{\pgfqpoint{5.725148in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{5.723255in}{2.225513in}}%
\pgfpathlineto{\pgfqpoint{5.721347in}{2.224033in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{2.223292in}}%
\pgfpathlineto{\pgfqpoint{5.718459in}{2.221824in}}%
\pgfpathlineto{\pgfqpoint{5.717489in}{2.221094in}}%
\pgfpathlineto{\pgfqpoint{5.715539in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{5.713573in}{2.218009in}}%
\pgfpathlineto{\pgfqpoint{5.712585in}{2.217161in}}%
\pgfpathlineto{\pgfqpoint{5.710596in}{2.215370in}}%
\pgfpathlineto{\pgfqpoint{5.709597in}{2.214443in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{2.212605in}}%
\pgfpathlineto{\pgfqpoint{5.706573in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{2.210047in}}%
\pgfpathlineto{\pgfqpoint{5.702487in}{2.208658in}}%
\pgfpathlineto{\pgfqpoint{5.701455in}{2.208114in}}%
\pgfpathlineto{\pgfqpoint{5.699379in}{2.207368in}}%
\pgfpathlineto{\pgfqpoint{5.698335in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{5.696233in}{2.206963in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{5.693049in}{2.206891in}}%
\pgfpathlineto{\pgfqpoint{5.690904in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.206621in}}%
\pgfpathlineto{\pgfqpoint{5.687652in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.205776in}}%
\pgfpathlineto{\pgfqpoint{5.684360in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{5.682141in}{2.203568in}}%
\pgfpathlineto{\pgfqpoint{5.681024in}{2.202774in}}%
\pgfpathlineto{\pgfqpoint{5.678777in}{2.200834in}}%
\pgfpathlineto{\pgfqpoint{5.677646in}{2.199678in}}%
\pgfpathlineto{\pgfqpoint{5.675368in}{2.196995in}}%
\pgfpathlineto{\pgfqpoint{5.673071in}{2.193801in}}%
\pgfpathlineto{\pgfqpoint{5.671914in}{2.192018in}}%
\pgfpathlineto{\pgfqpoint{5.669586in}{2.188115in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.186012in}}%
\pgfpathlineto{\pgfqpoint{5.666053in}{2.181539in}}%
\pgfpathlineto{\pgfqpoint{5.664865in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{5.662471in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{5.660056in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{5.658839in}{2.166801in}}%
\pgfpathlineto{\pgfqpoint{5.656389in}{2.161735in}}%
\pgfpathlineto{\pgfqpoint{5.655156in}{2.159208in}}%
\pgfpathlineto{\pgfqpoint{5.652670in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{5.650161in}{2.148950in}}%
\pgfpathlineto{\pgfqpoint{5.648897in}{2.146316in}}%
\pgfpathlineto{\pgfqpoint{5.646350in}{2.140955in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.138242in}}%
\pgfpathlineto{\pgfqpoint{5.642483in}{2.132821in}}%
\pgfpathlineto{\pgfqpoint{5.641181in}{2.130160in}}%
\pgfpathlineto{\pgfqpoint{5.638557in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{5.634570in}{2.118081in}}%
\pgfpathlineto{\pgfqpoint{5.631877in}{2.113842in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{2.107387in}}%
\pgfpathlineto{\pgfqpoint{5.625021in}{2.102586in}}%
\pgfpathlineto{\pgfqpoint{5.623627in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{2.094449in}}%
\pgfpathlineto{\pgfqpoint{5.619402in}{2.091549in}}%
\pgfpathlineto{\pgfqpoint{5.616546in}{2.085551in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.082459in}}%
\pgfpathlineto{\pgfqpoint{5.612201in}{2.076090in}}%
\pgfpathlineto{\pgfqpoint{5.609264in}{2.069480in}}%
\pgfpathlineto{\pgfqpoint{5.607783in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{5.604795in}{2.059189in}}%
\pgfpathlineto{\pgfqpoint{5.603288in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.049004in}}%
\pgfpathlineto{\pgfqpoint{5.597170in}{2.042856in}}%
\pgfpathlineto{\pgfqpoint{5.595617in}{2.040079in}}%
\pgfpathlineto{\pgfqpoint{5.592484in}{2.035002in}}%
\pgfpathlineto{\pgfqpoint{5.590903in}{2.032637in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.028174in}}%
\pgfpathlineto{\pgfqpoint{5.586102in}{2.026064in}}%
\pgfpathlineto{\pgfqpoint{5.584481in}{2.024034in}}%
\pgfpathlineto{\pgfqpoint{5.582851in}{2.022080in}}%
\pgfpathlineto{\pgfqpoint{5.581209in}{2.020199in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{5.577896in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{5.574539in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{5.572844in}{2.011845in}}%
\pgfpathlineto{\pgfqpoint{5.571138in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{2.008831in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{2.007231in}}%
\pgfpathlineto{\pgfqpoint{5.565951in}{2.005511in}}%
\pgfpathlineto{\pgfqpoint{5.564198in}{2.003625in}}%
\pgfpathlineto{\pgfqpoint{5.562434in}{2.001526in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{1.999165in}}%
\pgfpathlineto{\pgfqpoint{5.558869in}{1.996499in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{1.993499in}}%
\pgfpathlineto{\pgfqpoint{5.555254in}{1.990156in}}%
\pgfpathlineto{\pgfqpoint{5.553427in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{5.551588in}{1.982444in}}%
\pgfpathlineto{\pgfqpoint{5.549735in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{5.547868in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{5.545989in}{1.968427in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{5.542187in}{1.957509in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{1.951603in}}%
\pgfpathlineto{\pgfqpoint{5.538330in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{5.536379in}{1.938962in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{1.932269in}}%
\pgfpathlineto{\pgfqpoint{5.532433in}{1.925341in}}%
\pgfpathlineto{\pgfqpoint{5.530437in}{1.918184in}}%
\pgfpathlineto{\pgfqpoint{5.528425in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{1.903184in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{5.522295in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{5.520219in}{1.878912in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{5.513889in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{5.511744in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{5.509581in}{1.832660in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{5.505200in}{1.811608in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.800392in}}%
\pgfpathlineto{\pgfqpoint{5.500743in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{5.498486in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{5.496209in}{1.764015in}}%
\pgfpathlineto{\pgfqpoint{5.493911in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{5.491593in}{1.737792in}}%
\pgfpathlineto{\pgfqpoint{5.489254in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{5.486893in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{5.484511in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.668581in}}%
\pgfpathlineto{\pgfqpoint{5.477229in}{1.654587in}}%
\pgfpathlineto{\pgfqpoint{5.474756in}{1.640670in}}%
\pgfpathlineto{\pgfqpoint{5.472259in}{1.626889in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{5.467190in}{1.599889in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{5.462021in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{5.454067in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{1.514681in}}%
\pgfpathlineto{\pgfqpoint{5.445861in}{1.504027in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{5.440242in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.475024in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.466399in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{5.428623in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{5.425635in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{1.422569in}}%
\pgfpathlineto{\pgfqpoint{5.410153in}{1.418535in}}%
\pgfpathlineto{\pgfqpoint{5.406942in}{1.414706in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.407123in}}%
\pgfpathlineto{\pgfqpoint{5.397063in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.390118in}}%
\pgfpathlineto{\pgfqpoint{5.383274in}{1.385349in}}%
\pgfpathlineto{\pgfqpoint{5.379709in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{5.368709in}{1.364224in}}%
\pgfpathlineto{\pgfqpoint{5.364935in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{5.357219in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{1.339586in}}%
\pgfpathlineto{\pgfqpoint{5.349265in}{1.332790in}}%
\pgfpathlineto{\pgfqpoint{5.345195in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{5.341059in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{5.336856in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.295797in}}%
\pgfpathlineto{\pgfqpoint{5.323821in}{1.288009in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.280126in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{5.305351in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{5.300520in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{5.290577in}{1.228273in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.218333in}}%
\pgfpathlineto{\pgfqpoint{5.280237in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{5.269466in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.173517in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.160822in}}%
\pgfpathlineto{\pgfqpoint{5.252417in}{1.147525in}}%
\pgfpathlineto{\pgfqpoint{5.246475in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{5.240393in}{1.119228in}}%
\pgfpathlineto{\pgfqpoint{5.234165in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{5.207631in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{5.200549in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{5.185775in}{0.991243in}}%
\pgfpathlineto{\pgfqpoint{5.178059in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{5.170106in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{5.161899in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{5.144661in}{0.910889in}}%
\pgfpathlineto{\pgfqpoint{5.135591in}{0.895762in}}%
\pgfpathlineto{\pgfqpoint{5.126191in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.762214in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{5.006616in}{0.734277in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{4.956432in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{4.937277in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{4.916588in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{4.916588in}{0.669049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.094246in}{0.657307in}}{\pgfqpoint{6.167517in}{2.467762in}}{%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{5.094246in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.702165in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{5.199048in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.749479in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.766681in}}%
\pgfpathlineto{\pgfqpoint{5.238892in}{0.784714in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{5.262406in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{5.294095in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{5.322320in}{0.930202in}}%
\pgfpathlineto{\pgfqpoint{5.331083in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{5.347764in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{5.355718in}{0.987476in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{5.378208in}{1.031363in}}%
\pgfpathlineto{\pgfqpoint{5.385290in}{1.046404in}}%
\pgfpathlineto{\pgfqpoint{5.392183in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.077259in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.092977in}}%
\pgfpathlineto{\pgfqpoint{5.411823in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{5.418052in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{5.424134in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{1.155778in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.171048in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.186041in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.200761in}}%
\pgfpathlineto{\pgfqpoint{5.452566in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{5.457895in}{1.229647in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.258141in}}%
\pgfpathlineto{\pgfqpoint{5.473255in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.285817in}}%
\pgfpathlineto{\pgfqpoint{5.483010in}{1.299151in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{1.312098in}}%
\pgfpathlineto{\pgfqpoint{5.492410in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{5.496985in}{1.336661in}}%
\pgfpathlineto{\pgfqpoint{5.501480in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{1.369947in}}%
\pgfpathlineto{\pgfqpoint{5.514515in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.389929in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{5.526924in}{1.408343in}}%
\pgfpathlineto{\pgfqpoint{5.530931in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{5.534878in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{1.433682in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{5.553753in}{1.463693in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.470752in}}%
\pgfpathlineto{\pgfqpoint{5.560933in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{5.564450in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{5.567919in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{5.571343in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{5.574721in}{1.507636in}}%
\pgfpathlineto{\pgfqpoint{5.578057in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{5.581349in}{1.524813in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.534228in}}%
\pgfpathlineto{\pgfqpoint{5.587811in}{1.544252in}}%
\pgfpathlineto{\pgfqpoint{5.590983in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{5.594116in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{5.600270in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{5.603293in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{5.606282in}{1.618438in}}%
\pgfpathlineto{\pgfqpoint{5.609236in}{1.633131in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.648372in}}%
\pgfpathlineto{\pgfqpoint{5.615044in}{1.664064in}}%
\pgfpathlineto{\pgfqpoint{5.617900in}{1.680070in}}%
\pgfpathlineto{\pgfqpoint{5.620725in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{5.623520in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{5.626284in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{5.629019in}{1.744140in}}%
\pgfpathlineto{\pgfqpoint{5.631726in}{1.759491in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{5.637055in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{5.642277in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{5.644849in}{1.829204in}}%
\pgfpathlineto{\pgfqpoint{5.647396in}{1.841716in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.853760in}}%
\pgfpathlineto{\pgfqpoint{5.652415in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{1.876489in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{5.659765in}{1.897486in}}%
\pgfpathlineto{\pgfqpoint{5.662169in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{1.916890in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.926045in}}%
\pgfpathlineto{\pgfqpoint{5.669251in}{1.934869in}}%
\pgfpathlineto{\pgfqpoint{5.671569in}{1.943407in}}%
\pgfpathlineto{\pgfqpoint{5.673867in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{5.676144in}{1.959745in}}%
\pgfpathlineto{\pgfqpoint{5.678402in}{1.967596in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{1.975259in}}%
\pgfpathlineto{\pgfqpoint{5.682858in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{5.685058in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.996926in}}%
\pgfpathlineto{\pgfqpoint{5.689402in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{5.691547in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{5.693675in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{5.695785in}{2.022608in}}%
\pgfpathlineto{\pgfqpoint{5.697878in}{2.028444in}}%
\pgfpathlineto{\pgfqpoint{5.699954in}{2.034039in}}%
\pgfpathlineto{\pgfqpoint{5.702013in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.044510in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{2.049417in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.054111in}}%
\pgfpathlineto{\pgfqpoint{5.710091in}{2.058606in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.062906in}}%
\pgfpathlineto{\pgfqpoint{5.714037in}{2.067007in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{2.070907in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.074620in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.078153in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{2.081498in}}%
\pgfpathlineto{\pgfqpoint{5.723647in}{2.084657in}}%
\pgfpathlineto{\pgfqpoint{5.725527in}{2.087631in}}%
\pgfpathlineto{\pgfqpoint{5.727393in}{2.090431in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.095545in}}%
\pgfpathlineto{\pgfqpoint{5.732912in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{5.734726in}{2.100051in}}%
\pgfpathlineto{\pgfqpoint{5.736527in}{2.102100in}}%
\pgfpathlineto{\pgfqpoint{5.738316in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{5.740093in}{2.105829in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{2.107543in}}%
\pgfpathlineto{\pgfqpoint{5.743609in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{5.745350in}{2.110796in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{2.112393in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.113981in}}%
\pgfpathlineto{\pgfqpoint{5.750502in}{2.115566in}}%
\pgfpathlineto{\pgfqpoint{5.752197in}{2.117166in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.118795in}}%
\pgfpathlineto{\pgfqpoint{5.755554in}{2.120465in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{2.122183in}}%
\pgfpathlineto{\pgfqpoint{5.758868in}{2.123951in}}%
\pgfpathlineto{\pgfqpoint{5.760509in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{5.762140in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{5.763760in}{2.129660in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.131689in}}%
\pgfpathlineto{\pgfqpoint{5.766971in}{2.133761in}}%
\pgfpathlineto{\pgfqpoint{5.768562in}{2.135866in}}%
\pgfpathlineto{\pgfqpoint{5.770143in}{2.137997in}}%
\pgfpathlineto{\pgfqpoint{5.771714in}{2.140148in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{5.774828in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{5.777905in}{2.148654in}}%
\pgfpathlineto{\pgfqpoint{5.779430in}{2.150701in}}%
\pgfpathlineto{\pgfqpoint{5.780946in}{2.152692in}}%
\pgfpathlineto{\pgfqpoint{5.782453in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{5.783952in}{2.156447in}}%
\pgfpathlineto{\pgfqpoint{5.785441in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{5.786923in}{2.159785in}}%
\pgfpathlineto{\pgfqpoint{5.788395in}{2.161268in}}%
\pgfpathlineto{\pgfqpoint{5.789860in}{2.162613in}}%
\pgfpathlineto{\pgfqpoint{5.791316in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{5.792764in}{2.164875in}}%
\pgfpathlineto{\pgfqpoint{5.794204in}{2.165812in}}%
\pgfpathlineto{\pgfqpoint{5.795636in}{2.166646in}}%
\pgfpathlineto{\pgfqpoint{5.797060in}{2.167414in}}%
\pgfpathlineto{\pgfqpoint{5.798476in}{2.168142in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{2.168857in}}%
\pgfpathlineto{\pgfqpoint{5.801286in}{2.169580in}}%
\pgfpathlineto{\pgfqpoint{5.802679in}{2.170322in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.171085in}}%
\pgfpathlineto{\pgfqpoint{5.805444in}{2.171876in}}%
\pgfpathlineto{\pgfqpoint{5.806815in}{2.172704in}}%
\pgfpathlineto{\pgfqpoint{5.808179in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{5.809536in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{5.810886in}{2.175396in}}%
\pgfpathlineto{\pgfqpoint{5.812228in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{5.813564in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{2.178289in}}%
\pgfpathlineto{\pgfqpoint{5.816215in}{2.179271in}}%
\pgfpathlineto{\pgfqpoint{5.817530in}{2.180261in}}%
\pgfpathlineto{\pgfqpoint{5.818839in}{2.181271in}}%
\pgfpathlineto{\pgfqpoint{5.820141in}{2.182304in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.183367in}}%
\pgfpathlineto{\pgfqpoint{5.822726in}{2.184460in}}%
\pgfpathlineto{\pgfqpoint{5.824009in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{5.825285in}{2.186736in}}%
\pgfpathlineto{\pgfqpoint{5.826555in}{2.187926in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.189154in}}%
\pgfpathlineto{\pgfqpoint{5.829077in}{2.190425in}}%
\pgfpathlineto{\pgfqpoint{5.830329in}{2.191748in}}%
\pgfpathlineto{\pgfqpoint{5.831574in}{2.193123in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{5.834048in}{2.196080in}}%
\pgfpathlineto{\pgfqpoint{5.835276in}{2.197678in}}%
\pgfpathlineto{\pgfqpoint{5.836498in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{5.837714in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{5.838925in}{2.203049in}}%
\pgfpathlineto{\pgfqpoint{5.840130in}{2.205046in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.207150in}}%
\pgfpathlineto{\pgfqpoint{5.842523in}{2.209363in}}%
\pgfpathlineto{\pgfqpoint{5.843711in}{2.211681in}}%
\pgfpathlineto{\pgfqpoint{5.844894in}{2.214103in}}%
\pgfpathlineto{\pgfqpoint{5.846072in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{2.219204in}}%
\pgfpathlineto{\pgfqpoint{5.848411in}{2.221852in}}%
\pgfpathlineto{\pgfqpoint{5.849573in}{2.224547in}}%
\pgfpathlineto{\pgfqpoint{5.850729in}{2.227273in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.230013in}}%
\pgfpathlineto{\pgfqpoint{5.853027in}{2.232755in}}%
\pgfpathlineto{\pgfqpoint{5.854168in}{2.235488in}}%
\pgfpathlineto{\pgfqpoint{5.855304in}{2.238211in}}%
\pgfpathlineto{\pgfqpoint{5.856435in}{2.240920in}}%
\pgfpathlineto{\pgfqpoint{5.857562in}{2.243606in}}%
\pgfpathlineto{\pgfqpoint{5.858683in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{5.859799in}{2.248861in}}%
\pgfpathlineto{\pgfqpoint{5.860911in}{2.251415in}}%
\pgfpathlineto{\pgfqpoint{5.862018in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{5.863120in}{2.256338in}}%
\pgfpathlineto{\pgfqpoint{5.864218in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{5.865311in}{2.260941in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{2.263067in}}%
\pgfpathlineto{\pgfqpoint{5.867483in}{2.265049in}}%
\pgfpathlineto{\pgfqpoint{5.868562in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{5.869637in}{2.268590in}}%
\pgfpathlineto{\pgfqpoint{5.870707in}{2.270169in}}%
\pgfpathlineto{\pgfqpoint{5.871773in}{2.271650in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{5.873892in}{2.274395in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.275687in}}%
\pgfpathlineto{\pgfqpoint{5.875993in}{2.276952in}}%
\pgfpathlineto{\pgfqpoint{5.877037in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{5.878077in}{2.279446in}}%
\pgfpathlineto{\pgfqpoint{5.879113in}{2.280692in}}%
\pgfpathlineto{\pgfqpoint{5.880145in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{5.881173in}{2.283198in}}%
\pgfpathlineto{\pgfqpoint{5.882197in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{5.883216in}{2.285664in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{2.286860in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{2.288028in}}%
\pgfpathlineto{\pgfqpoint{5.886251in}{2.289172in}}%
\pgfpathlineto{\pgfqpoint{5.887255in}{2.290289in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.291379in}}%
\pgfpathlineto{\pgfqpoint{5.889251in}{2.292449in}}%
\pgfpathlineto{\pgfqpoint{5.890243in}{2.293506in}}%
\pgfpathlineto{\pgfqpoint{5.891232in}{2.294556in}}%
\pgfpathlineto{\pgfqpoint{5.892216in}{2.295598in}}%
\pgfpathlineto{\pgfqpoint{5.893197in}{2.296638in}}%
\pgfpathlineto{\pgfqpoint{5.894174in}{2.297684in}}%
\pgfpathlineto{\pgfqpoint{5.895148in}{2.298750in}}%
\pgfpathlineto{\pgfqpoint{5.896118in}{2.299840in}}%
\pgfpathlineto{\pgfqpoint{5.897084in}{2.300954in}}%
\pgfpathlineto{\pgfqpoint{5.898047in}{2.302083in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{2.303222in}}%
\pgfpathlineto{\pgfqpoint{5.899961in}{2.304357in}}%
\pgfpathlineto{\pgfqpoint{5.900913in}{2.305481in}}%
\pgfpathlineto{\pgfqpoint{5.901862in}{2.306574in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{5.903749in}{2.308610in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{2.309533in}}%
\pgfpathlineto{\pgfqpoint{5.905622in}{2.310397in}}%
\pgfpathlineto{\pgfqpoint{5.906553in}{2.311209in}}%
\pgfpathlineto{\pgfqpoint{5.907481in}{2.311979in}}%
\pgfpathlineto{\pgfqpoint{5.908406in}{2.312715in}}%
\pgfpathlineto{\pgfqpoint{5.909327in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{5.910246in}{2.314133in}}%
\pgfpathlineto{\pgfqpoint{5.911160in}{2.314838in}}%
\pgfpathlineto{\pgfqpoint{5.912072in}{2.315549in}}%
\pgfpathlineto{\pgfqpoint{5.912981in}{2.316276in}}%
\pgfpathlineto{\pgfqpoint{5.913886in}{2.317030in}}%
\pgfpathlineto{\pgfqpoint{5.914788in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{5.915687in}{2.318648in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{2.319520in}}%
\pgfpathlineto{\pgfqpoint{5.917476in}{2.320438in}}%
\pgfpathlineto{\pgfqpoint{5.918366in}{2.321404in}}%
\pgfpathlineto{\pgfqpoint{5.919252in}{2.322423in}}%
\pgfpathlineto{\pgfqpoint{5.920136in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{5.921017in}{2.324610in}}%
\pgfpathlineto{\pgfqpoint{5.921894in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{5.922769in}{2.326926in}}%
\pgfpathlineto{\pgfqpoint{5.923641in}{2.328098in}}%
\pgfpathlineto{\pgfqpoint{5.924510in}{2.329272in}}%
\pgfpathlineto{\pgfqpoint{5.925376in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{5.926239in}{2.331595in}}%
\pgfpathlineto{\pgfqpoint{5.927099in}{2.332744in}}%
\pgfpathlineto{\pgfqpoint{5.927956in}{2.333885in}}%
\pgfpathlineto{\pgfqpoint{5.928811in}{2.335011in}}%
\pgfpathlineto{\pgfqpoint{5.929662in}{2.336107in}}%
\pgfpathlineto{\pgfqpoint{5.930511in}{2.337160in}}%
\pgfpathlineto{\pgfqpoint{5.931357in}{2.338165in}}%
\pgfpathlineto{\pgfqpoint{5.932200in}{2.339111in}}%
\pgfpathlineto{\pgfqpoint{5.933041in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{5.933879in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{5.934714in}{2.341605in}}%
\pgfpathlineto{\pgfqpoint{5.935546in}{2.342335in}}%
\pgfpathlineto{\pgfqpoint{5.936376in}{2.343020in}}%
\pgfpathlineto{\pgfqpoint{5.937203in}{2.343663in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{5.938850in}{2.344817in}}%
\pgfpathlineto{\pgfqpoint{5.939669in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{5.940486in}{2.345800in}}%
\pgfpathlineto{\pgfqpoint{5.941300in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{5.942111in}{2.346638in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{2.347024in}}%
\pgfpathlineto{\pgfqpoint{5.943727in}{2.347396in}}%
\pgfpathlineto{\pgfqpoint{5.944531in}{2.347758in}}%
\pgfpathlineto{\pgfqpoint{5.945332in}{2.348118in}}%
\pgfpathlineto{\pgfqpoint{5.946131in}{2.348484in}}%
\pgfpathlineto{\pgfqpoint{5.946928in}{2.348864in}}%
\pgfpathlineto{\pgfqpoint{5.947722in}{2.349254in}}%
\pgfpathlineto{\pgfqpoint{5.948513in}{2.349660in}}%
\pgfpathlineto{\pgfqpoint{5.949302in}{2.350087in}}%
\pgfpathlineto{\pgfqpoint{5.950089in}{2.350540in}}%
\pgfpathlineto{\pgfqpoint{5.950874in}{2.351023in}}%
\pgfpathlineto{\pgfqpoint{5.951656in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{5.952436in}{2.352072in}}%
\pgfpathlineto{\pgfqpoint{5.953213in}{2.352633in}}%
\pgfpathlineto{\pgfqpoint{5.953988in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{5.954761in}{2.353819in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.354424in}}%
\pgfpathlineto{\pgfqpoint{5.956299in}{2.355027in}}%
\pgfpathlineto{\pgfqpoint{5.957065in}{2.355617in}}%
\pgfpathlineto{\pgfqpoint{5.957829in}{2.356190in}}%
\pgfpathlineto{\pgfqpoint{5.958590in}{2.356741in}}%
\pgfpathlineto{\pgfqpoint{5.959349in}{2.357263in}}%
\pgfpathlineto{\pgfqpoint{5.960106in}{2.357748in}}%
\pgfpathlineto{\pgfqpoint{5.960861in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{2.358579in}}%
\pgfpathlineto{\pgfqpoint{5.962363in}{2.358909in}}%
\pgfpathlineto{\pgfqpoint{5.963111in}{2.359175in}}%
\pgfpathlineto{\pgfqpoint{5.963857in}{2.359387in}}%
\pgfpathlineto{\pgfqpoint{5.964601in}{2.359551in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{2.359676in}}%
\pgfpathlineto{\pgfqpoint{5.966082in}{2.359774in}}%
\pgfpathlineto{\pgfqpoint{5.966820in}{2.359860in}}%
\pgfpathlineto{\pgfqpoint{5.967555in}{2.359950in}}%
\pgfpathlineto{\pgfqpoint{5.968288in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{5.969020in}{2.360211in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{2.360407in}}%
\pgfpathlineto{\pgfqpoint{5.970476in}{2.360657in}}%
\pgfpathlineto{\pgfqpoint{5.971201in}{2.360963in}}%
\pgfpathlineto{\pgfqpoint{5.971924in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{5.972645in}{2.361754in}}%
\pgfpathlineto{\pgfqpoint{5.973364in}{2.362227in}}%
\pgfpathlineto{\pgfqpoint{5.974081in}{2.362727in}}%
\pgfpathlineto{\pgfqpoint{5.974796in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{5.975509in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{5.976220in}{2.364312in}}%
\pgfpathlineto{\pgfqpoint{5.976929in}{2.364854in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{2.365395in}}%
\pgfpathlineto{\pgfqpoint{5.978341in}{2.365929in}}%
\pgfpathlineto{\pgfqpoint{5.979045in}{2.366449in}}%
\pgfpathlineto{\pgfqpoint{5.979746in}{2.366946in}}%
\pgfpathlineto{\pgfqpoint{5.980446in}{2.367413in}}%
\pgfpathlineto{\pgfqpoint{5.981143in}{2.367850in}}%
\pgfpathlineto{\pgfqpoint{5.981839in}{2.368250in}}%
\pgfpathlineto{\pgfqpoint{5.982533in}{2.368610in}}%
\pgfpathlineto{\pgfqpoint{5.983225in}{2.368928in}}%
\pgfpathlineto{\pgfqpoint{5.983915in}{2.369207in}}%
\pgfpathlineto{\pgfqpoint{5.984604in}{2.369447in}}%
\pgfpathlineto{\pgfqpoint{5.985290in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{5.985975in}{2.369824in}}%
\pgfpathlineto{\pgfqpoint{5.986658in}{2.369959in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{2.370062in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{2.370137in}}%
\pgfpathlineto{\pgfqpoint{5.988696in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.989371in}{2.370212in}}%
\pgfpathlineto{\pgfqpoint{5.990045in}{2.370219in}}%
\pgfpathlineto{\pgfqpoint{5.990718in}{2.370218in}}%
\pgfpathlineto{\pgfqpoint{5.991388in}{2.370220in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{2.370235in}}%
\pgfpathlineto{\pgfqpoint{5.992724in}{2.370277in}}%
\pgfpathlineto{\pgfqpoint{5.993389in}{2.370350in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.370461in}}%
\pgfpathlineto{\pgfqpoint{5.994715in}{2.370620in}}%
\pgfpathlineto{\pgfqpoint{5.995375in}{2.370835in}}%
\pgfpathlineto{\pgfqpoint{5.996033in}{2.371109in}}%
\pgfpathlineto{\pgfqpoint{5.996690in}{2.371441in}}%
\pgfpathlineto{\pgfqpoint{5.997345in}{2.371825in}}%
\pgfpathlineto{\pgfqpoint{5.997999in}{2.372256in}}%
\pgfpathlineto{\pgfqpoint{5.998651in}{2.372725in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{5.999950in}{2.373744in}}%
\pgfpathlineto{\pgfqpoint{6.000597in}{2.374271in}}%
\pgfpathlineto{\pgfqpoint{6.001242in}{2.374789in}}%
\pgfpathlineto{\pgfqpoint{6.001886in}{2.375287in}}%
\pgfpathlineto{\pgfqpoint{6.002528in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{6.003169in}{2.376186in}}%
\pgfpathlineto{\pgfqpoint{6.003808in}{2.376575in}}%
\pgfpathlineto{\pgfqpoint{6.004445in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{6.005081in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{6.005715in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{6.006979in}{2.377774in}}%
\pgfpathlineto{\pgfqpoint{6.007609in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{6.008237in}{2.377906in}}%
\pgfpathlineto{\pgfqpoint{6.008863in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{6.009489in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{6.010112in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{6.010734in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{6.011355in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{6.011974in}{2.377357in}}%
\pgfpathlineto{\pgfqpoint{6.012591in}{2.377162in}}%
\pgfpathlineto{\pgfqpoint{6.013208in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{6.013822in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{6.014436in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{6.015658in}{2.376183in}}%
\pgfpathlineto{\pgfqpoint{6.016267in}{2.376020in}}%
\pgfpathlineto{\pgfqpoint{6.016874in}{2.375865in}}%
\pgfpathlineto{\pgfqpoint{6.017480in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{6.018085in}{2.375562in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{2.375411in}}%
\pgfpathlineto{\pgfqpoint{6.019290in}{2.375258in}}%
\pgfpathlineto{\pgfqpoint{6.019890in}{2.375109in}}%
\pgfpathlineto{\pgfqpoint{6.020489in}{2.374972in}}%
\pgfpathlineto{\pgfqpoint{6.021087in}{2.374850in}}%
\pgfpathlineto{\pgfqpoint{6.021683in}{2.374758in}}%
\pgfpathlineto{\pgfqpoint{6.022278in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{6.022871in}{2.374701in}}%
\pgfpathlineto{\pgfqpoint{6.023463in}{2.374753in}}%
\pgfpathlineto{\pgfqpoint{6.024054in}{2.374864in}}%
\pgfpathlineto{\pgfqpoint{6.024644in}{2.375034in}}%
\pgfpathlineto{\pgfqpoint{6.025232in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{6.025819in}{2.375554in}}%
\pgfpathlineto{\pgfqpoint{6.026404in}{2.375893in}}%
\pgfpathlineto{\pgfqpoint{6.026988in}{2.376267in}}%
\pgfpathlineto{\pgfqpoint{6.027571in}{2.376668in}}%
\pgfpathlineto{\pgfqpoint{6.028152in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{6.028733in}{2.377506in}}%
\pgfpathlineto{\pgfqpoint{6.029312in}{2.377926in}}%
\pgfpathlineto{\pgfqpoint{6.029889in}{2.378337in}}%
\pgfpathlineto{\pgfqpoint{6.030465in}{2.378732in}}%
\pgfpathlineto{\pgfqpoint{6.031040in}{2.379107in}}%
\pgfpathlineto{\pgfqpoint{6.031614in}{2.379463in}}%
\pgfpathlineto{\pgfqpoint{6.032187in}{2.379799in}}%
\pgfpathlineto{\pgfqpoint{6.032758in}{2.380113in}}%
\pgfpathlineto{\pgfqpoint{6.033328in}{2.380403in}}%
\pgfpathlineto{\pgfqpoint{6.033897in}{2.380667in}}%
\pgfpathlineto{\pgfqpoint{6.034464in}{2.380905in}}%
\pgfpathlineto{\pgfqpoint{6.035030in}{2.381117in}}%
\pgfpathlineto{\pgfqpoint{6.035595in}{2.381306in}}%
\pgfpathlineto{\pgfqpoint{6.036159in}{2.381474in}}%
\pgfpathlineto{\pgfqpoint{6.036721in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{6.037283in}{2.381754in}}%
\pgfpathlineto{\pgfqpoint{6.037843in}{2.381873in}}%
\pgfpathlineto{\pgfqpoint{6.038402in}{2.381981in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.382080in}}%
\pgfpathlineto{\pgfqpoint{6.039516in}{2.382173in}}%
\pgfpathlineto{\pgfqpoint{6.040071in}{2.382260in}}%
\pgfpathlineto{\pgfqpoint{6.040625in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{6.041178in}{2.382446in}}%
\pgfpathlineto{\pgfqpoint{6.041730in}{2.382553in}}%
\pgfpathlineto{\pgfqpoint{6.042280in}{2.382672in}}%
\pgfpathlineto{\pgfqpoint{6.042830in}{2.382804in}}%
\pgfpathlineto{\pgfqpoint{6.043378in}{2.382950in}}%
\pgfpathlineto{\pgfqpoint{6.043925in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{6.044471in}{2.383294in}}%
\pgfpathlineto{\pgfqpoint{6.045015in}{2.383508in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.383749in}}%
\pgfpathlineto{\pgfqpoint{6.046101in}{2.384019in}}%
\pgfpathlineto{\pgfqpoint{6.046643in}{2.384314in}}%
\pgfpathlineto{\pgfqpoint{6.047183in}{2.384632in}}%
\pgfpathlineto{\pgfqpoint{6.047722in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{6.048260in}{2.385317in}}%
\pgfpathlineto{\pgfqpoint{6.048797in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{6.049332in}{2.386022in}}%
\pgfpathlineto{\pgfqpoint{6.049867in}{2.386365in}}%
\pgfpathlineto{\pgfqpoint{6.050400in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{6.050933in}{2.387003in}}%
\pgfpathlineto{\pgfqpoint{6.051464in}{2.387276in}}%
\pgfpathlineto{\pgfqpoint{6.051994in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{6.052523in}{2.387670in}}%
\pgfpathlineto{\pgfqpoint{6.053051in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{2.387846in}}%
\pgfpathlineto{\pgfqpoint{6.054104in}{2.387869in}}%
\pgfpathlineto{\pgfqpoint{6.054629in}{2.387862in}}%
\pgfpathlineto{\pgfqpoint{6.055153in}{2.387832in}}%
\pgfpathlineto{\pgfqpoint{6.055676in}{2.387789in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{2.387742in}}%
\pgfpathlineto{\pgfqpoint{6.056718in}{2.387708in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{2.387699in}}%
\pgfpathlineto{\pgfqpoint{6.057756in}{2.387720in}}%
\pgfpathlineto{\pgfqpoint{6.058273in}{2.387774in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{2.387859in}}%
\pgfpathlineto{\pgfqpoint{6.059305in}{2.387975in}}%
\pgfpathlineto{\pgfqpoint{6.059819in}{2.388121in}}%
\pgfpathlineto{\pgfqpoint{6.060333in}{2.388303in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.388518in}}%
\pgfpathlineto{\pgfqpoint{6.061356in}{2.388763in}}%
\pgfpathlineto{\pgfqpoint{6.061867in}{2.389032in}}%
\pgfpathlineto{\pgfqpoint{6.062376in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{6.062884in}{2.389625in}}%
\pgfpathlineto{\pgfqpoint{6.063392in}{2.389934in}}%
\pgfpathlineto{\pgfqpoint{6.063898in}{2.390239in}}%
\pgfpathlineto{\pgfqpoint{6.064403in}{2.390537in}}%
\pgfpathlineto{\pgfqpoint{6.064908in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{6.065411in}{2.391104in}}%
\pgfpathlineto{\pgfqpoint{6.065913in}{2.391374in}}%
\pgfpathlineto{\pgfqpoint{6.066415in}{2.391638in}}%
\pgfpathlineto{\pgfqpoint{6.066915in}{2.391903in}}%
\pgfpathlineto{\pgfqpoint{6.067415in}{2.392179in}}%
\pgfpathlineto{\pgfqpoint{6.067913in}{2.392470in}}%
\pgfpathlineto{\pgfqpoint{6.068411in}{2.392775in}}%
\pgfpathlineto{\pgfqpoint{6.068907in}{2.393090in}}%
\pgfpathlineto{\pgfqpoint{6.069403in}{2.393417in}}%
\pgfpathlineto{\pgfqpoint{6.069898in}{2.393750in}}%
\pgfpathlineto{\pgfqpoint{6.070391in}{2.394084in}}%
\pgfpathlineto{\pgfqpoint{6.070884in}{2.394410in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{2.394718in}}%
\pgfpathlineto{\pgfqpoint{6.071867in}{2.394995in}}%
\pgfpathlineto{\pgfqpoint{6.072357in}{2.395238in}}%
\pgfpathlineto{\pgfqpoint{6.072846in}{2.395446in}}%
\pgfpathlineto{\pgfqpoint{6.073334in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{6.073821in}{2.395770in}}%
\pgfpathlineto{\pgfqpoint{6.074308in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{6.074793in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{6.075761in}{2.396169in}}%
\pgfpathlineto{\pgfqpoint{6.076244in}{2.396257in}}%
\pgfpathlineto{\pgfqpoint{6.076726in}{2.396359in}}%
\pgfpathlineto{\pgfqpoint{6.077207in}{2.396479in}}%
\pgfpathlineto{\pgfqpoint{6.077687in}{2.396614in}}%
\pgfpathlineto{\pgfqpoint{6.078166in}{2.396759in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{2.396907in}}%
\pgfpathlineto{\pgfqpoint{6.079121in}{2.397055in}}%
\pgfpathlineto{\pgfqpoint{6.079598in}{2.397196in}}%
\pgfpathlineto{\pgfqpoint{6.080073in}{2.397330in}}%
\pgfpathlineto{\pgfqpoint{6.080548in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{6.081022in}{2.397598in}}%
\pgfpathlineto{\pgfqpoint{6.081495in}{2.397731in}}%
\pgfpathlineto{\pgfqpoint{6.081967in}{2.397864in}}%
\pgfpathlineto{\pgfqpoint{6.082438in}{2.398002in}}%
\pgfpathlineto{\pgfqpoint{6.082908in}{2.398146in}}%
\pgfpathlineto{\pgfqpoint{6.083378in}{2.398299in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.398465in}}%
\pgfpathlineto{\pgfqpoint{6.084314in}{2.398648in}}%
\pgfpathlineto{\pgfqpoint{6.084781in}{2.398848in}}%
\pgfpathlineto{\pgfqpoint{6.085248in}{2.399066in}}%
\pgfpathlineto{\pgfqpoint{6.085713in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{6.086177in}{2.399559in}}%
\pgfpathlineto{\pgfqpoint{6.086641in}{2.399833in}}%
\pgfpathlineto{\pgfqpoint{6.087104in}{2.400120in}}%
\pgfpathlineto{\pgfqpoint{6.087566in}{2.400420in}}%
\pgfpathlineto{\pgfqpoint{6.088027in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{6.088487in}{2.401050in}}%
\pgfpathlineto{\pgfqpoint{6.088947in}{2.401369in}}%
\pgfpathlineto{\pgfqpoint{6.089405in}{2.401681in}}%
\pgfpathlineto{\pgfqpoint{6.089863in}{2.401984in}}%
\pgfpathlineto{\pgfqpoint{6.090320in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{6.090777in}{2.402556in}}%
\pgfpathlineto{\pgfqpoint{6.091232in}{2.402820in}}%
\pgfpathlineto{\pgfqpoint{6.091687in}{2.403067in}}%
\pgfpathlineto{\pgfqpoint{6.092141in}{2.403296in}}%
\pgfpathlineto{\pgfqpoint{6.092594in}{2.403501in}}%
\pgfpathlineto{\pgfqpoint{6.093046in}{2.403679in}}%
\pgfpathlineto{\pgfqpoint{6.093497in}{2.403827in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{2.403943in}}%
\pgfpathlineto{\pgfqpoint{6.094398in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{6.094847in}{2.404070in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{2.404078in}}%
\pgfpathlineto{\pgfqpoint{6.095743in}{2.404049in}}%
\pgfpathlineto{\pgfqpoint{6.096190in}{2.403986in}}%
\pgfpathlineto{\pgfqpoint{6.096636in}{2.403890in}}%
\pgfpathlineto{\pgfqpoint{6.097081in}{2.403766in}}%
\pgfpathlineto{\pgfqpoint{6.097526in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{6.097969in}{2.403463in}}%
\pgfpathlineto{\pgfqpoint{6.098412in}{2.403295in}}%
\pgfpathlineto{\pgfqpoint{6.098855in}{2.403122in}}%
\pgfpathlineto{\pgfqpoint{6.099296in}{2.402954in}}%
\pgfpathlineto{\pgfqpoint{6.099737in}{2.402799in}}%
\pgfpathlineto{\pgfqpoint{6.100177in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{6.100616in}{2.402545in}}%
\pgfpathlineto{\pgfqpoint{6.101054in}{2.402455in}}%
\pgfpathlineto{\pgfqpoint{6.101492in}{2.402396in}}%
\pgfpathlineto{\pgfqpoint{6.101929in}{2.402371in}}%
\pgfpathlineto{\pgfqpoint{6.102365in}{2.402381in}}%
\pgfpathlineto{\pgfqpoint{6.102801in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{6.103236in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{6.103670in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{6.104103in}{2.402878in}}%
\pgfpathlineto{\pgfqpoint{6.104535in}{2.403126in}}%
\pgfpathlineto{\pgfqpoint{6.104967in}{2.403418in}}%
\pgfpathlineto{\pgfqpoint{6.105398in}{2.403753in}}%
\pgfpathlineto{\pgfqpoint{6.105829in}{2.404130in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{2.404550in}}%
\pgfpathlineto{\pgfqpoint{6.106688in}{2.405011in}}%
\pgfpathlineto{\pgfqpoint{6.107116in}{2.405505in}}%
\pgfpathlineto{\pgfqpoint{6.107543in}{2.406023in}}%
\pgfpathlineto{\pgfqpoint{6.107970in}{2.406565in}}%
\pgfpathlineto{\pgfqpoint{6.108397in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{6.108822in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{6.109247in}{2.408276in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{2.408862in}}%
\pgfpathlineto{\pgfqpoint{6.110094in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{2.410048in}}%
\pgfpathlineto{\pgfqpoint{6.110939in}{2.410652in}}%
\pgfpathlineto{\pgfqpoint{6.111360in}{2.411270in}}%
\pgfpathlineto{\pgfqpoint{6.111781in}{2.411901in}}%
\pgfpathlineto{\pgfqpoint{6.112201in}{2.412543in}}%
\pgfpathlineto{\pgfqpoint{6.112620in}{2.413191in}}%
\pgfpathlineto{\pgfqpoint{6.113039in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{6.113457in}{2.414503in}}%
\pgfpathlineto{\pgfqpoint{6.113874in}{2.415159in}}%
\pgfpathlineto{\pgfqpoint{6.114290in}{2.415810in}}%
\pgfpathlineto{\pgfqpoint{6.114706in}{2.416455in}}%
\pgfpathlineto{\pgfqpoint{6.115121in}{2.417090in}}%
\pgfpathlineto{\pgfqpoint{6.115536in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{6.115950in}{2.418304in}}%
\pgfpathlineto{\pgfqpoint{6.116363in}{2.418867in}}%
\pgfpathlineto{\pgfqpoint{6.116776in}{2.419392in}}%
\pgfpathlineto{\pgfqpoint{6.117188in}{2.419875in}}%
\pgfpathlineto{\pgfqpoint{6.117599in}{2.420313in}}%
\pgfpathlineto{\pgfqpoint{6.118009in}{2.420709in}}%
\pgfpathlineto{\pgfqpoint{6.118419in}{2.421067in}}%
\pgfpathlineto{\pgfqpoint{6.118829in}{2.421387in}}%
\pgfpathlineto{\pgfqpoint{6.119237in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{6.119645in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{6.120053in}{2.422151in}}%
\pgfpathlineto{\pgfqpoint{6.120459in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{6.120865in}{2.422524in}}%
\pgfpathlineto{\pgfqpoint{6.121271in}{2.422675in}}%
\pgfpathlineto{\pgfqpoint{6.121676in}{2.422801in}}%
\pgfpathlineto{\pgfqpoint{6.122080in}{2.422905in}}%
\pgfpathlineto{\pgfqpoint{6.122483in}{2.422994in}}%
\pgfpathlineto{\pgfqpoint{6.122886in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{6.123289in}{2.423149in}}%
\pgfpathlineto{\pgfqpoint{6.123690in}{2.423222in}}%
\pgfpathlineto{\pgfqpoint{6.124091in}{2.423299in}}%
\pgfpathlineto{\pgfqpoint{6.124492in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{6.124892in}{2.423462in}}%
\pgfpathlineto{\pgfqpoint{6.125291in}{2.423549in}}%
\pgfpathlineto{\pgfqpoint{6.125689in}{2.423637in}}%
\pgfpathlineto{\pgfqpoint{6.126087in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{6.126485in}{2.423821in}}%
\pgfpathlineto{\pgfqpoint{6.126881in}{2.423923in}}%
\pgfpathlineto{\pgfqpoint{6.127278in}{2.424037in}}%
\pgfpathlineto{\pgfqpoint{6.127673in}{2.424170in}}%
\pgfpathlineto{\pgfqpoint{6.128068in}{2.424321in}}%
\pgfpathlineto{\pgfqpoint{6.128462in}{2.424494in}}%
\pgfpathlineto{\pgfqpoint{6.128856in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{6.129249in}{2.424916in}}%
\pgfpathlineto{\pgfqpoint{6.129642in}{2.425172in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{2.425470in}}%
\pgfpathlineto{\pgfqpoint{6.130425in}{2.425818in}}%
\pgfpathlineto{\pgfqpoint{6.130816in}{2.426218in}}%
\pgfpathlineto{\pgfqpoint{6.131206in}{2.426668in}}%
\pgfpathlineto{\pgfqpoint{6.131595in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{6.131984in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{6.132373in}{2.428260in}}%
\pgfpathlineto{\pgfqpoint{6.132761in}{2.428851in}}%
\pgfpathlineto{\pgfqpoint{6.133148in}{2.429461in}}%
\pgfpathlineto{\pgfqpoint{6.133534in}{2.430082in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{2.430708in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{2.431341in}}%
\pgfpathlineto{\pgfqpoint{6.134691in}{2.431979in}}%
\pgfpathlineto{\pgfqpoint{6.135075in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{6.135459in}{2.433241in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.433850in}}%
\pgfpathlineto{\pgfqpoint{6.136225in}{2.434432in}}%
\pgfpathlineto{\pgfqpoint{6.136607in}{2.434978in}}%
\pgfpathlineto{\pgfqpoint{6.136988in}{2.435479in}}%
\pgfpathlineto{\pgfqpoint{6.137369in}{2.435928in}}%
\pgfpathlineto{\pgfqpoint{6.137750in}{2.436319in}}%
\pgfpathlineto{\pgfqpoint{6.138130in}{2.436643in}}%
\pgfpathlineto{\pgfqpoint{6.138509in}{2.436894in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{2.437071in}}%
\pgfpathlineto{\pgfqpoint{6.139266in}{2.437175in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{2.437212in}}%
\pgfpathlineto{\pgfqpoint{6.140020in}{2.437187in}}%
\pgfpathlineto{\pgfqpoint{6.140397in}{2.437111in}}%
\pgfpathlineto{\pgfqpoint{6.140773in}{2.436997in}}%
\pgfpathlineto{\pgfqpoint{6.141148in}{2.436853in}}%
\pgfpathlineto{\pgfqpoint{6.141523in}{2.436686in}}%
\pgfpathlineto{\pgfqpoint{6.141897in}{2.436500in}}%
\pgfpathlineto{\pgfqpoint{6.142271in}{2.436301in}}%
\pgfpathlineto{\pgfqpoint{6.142645in}{2.436091in}}%
\pgfpathlineto{\pgfqpoint{6.143017in}{2.435872in}}%
\pgfpathlineto{\pgfqpoint{6.143389in}{2.435643in}}%
\pgfpathlineto{\pgfqpoint{6.143761in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{6.144132in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{6.144503in}{2.434929in}}%
\pgfpathlineto{\pgfqpoint{6.144873in}{2.434697in}}%
\pgfpathlineto{\pgfqpoint{6.145242in}{2.434478in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{6.145980in}{2.434103in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{2.433952in}}%
\pgfpathlineto{\pgfqpoint{6.146715in}{2.433827in}}%
\pgfpathlineto{\pgfqpoint{6.147082in}{2.433728in}}%
\pgfpathlineto{\pgfqpoint{6.147448in}{2.433659in}}%
\pgfpathlineto{\pgfqpoint{6.147814in}{2.433624in}}%
\pgfpathlineto{\pgfqpoint{6.148179in}{2.433621in}}%
\pgfpathlineto{\pgfqpoint{6.148544in}{2.433651in}}%
\pgfpathlineto{\pgfqpoint{6.148909in}{2.433712in}}%
\pgfpathlineto{\pgfqpoint{6.149272in}{2.433799in}}%
\pgfpathlineto{\pgfqpoint{6.149636in}{2.433909in}}%
\pgfpathlineto{\pgfqpoint{6.149998in}{2.434038in}}%
\pgfpathlineto{\pgfqpoint{6.150361in}{2.434178in}}%
\pgfpathlineto{\pgfqpoint{6.150722in}{2.434320in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.434454in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{2.434572in}}%
\pgfpathlineto{\pgfqpoint{6.151805in}{2.434667in}}%
\pgfpathlineto{\pgfqpoint{6.152164in}{2.434730in}}%
\pgfpathlineto{\pgfqpoint{6.152524in}{2.434759in}}%
\pgfpathlineto{\pgfqpoint{6.152882in}{2.434750in}}%
\pgfpathlineto{\pgfqpoint{6.153241in}{2.434698in}}%
\pgfpathlineto{\pgfqpoint{6.153598in}{2.434603in}}%
\pgfpathlineto{\pgfqpoint{6.153956in}{2.434462in}}%
\pgfpathlineto{\pgfqpoint{6.154312in}{2.434278in}}%
\pgfpathlineto{\pgfqpoint{6.154669in}{2.434052in}}%
\pgfpathlineto{\pgfqpoint{6.155024in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{6.155380in}{2.433493in}}%
\pgfpathlineto{\pgfqpoint{6.155735in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{6.156089in}{2.432822in}}%
\pgfpathlineto{\pgfqpoint{6.156443in}{2.432461in}}%
\pgfpathlineto{\pgfqpoint{6.156796in}{2.432087in}}%
\pgfpathlineto{\pgfqpoint{6.157149in}{2.431708in}}%
\pgfpathlineto{\pgfqpoint{6.157501in}{2.431327in}}%
\pgfpathlineto{\pgfqpoint{6.157853in}{2.430950in}}%
\pgfpathlineto{\pgfqpoint{6.158205in}{2.430579in}}%
\pgfpathlineto{\pgfqpoint{6.158556in}{2.430219in}}%
\pgfpathlineto{\pgfqpoint{6.158906in}{2.429875in}}%
\pgfpathlineto{\pgfqpoint{6.159256in}{2.429552in}}%
\pgfpathlineto{\pgfqpoint{6.159606in}{2.429252in}}%
\pgfpathlineto{\pgfqpoint{6.159955in}{2.428972in}}%
\pgfpathlineto{\pgfqpoint{6.160303in}{2.428712in}}%
\pgfpathlineto{\pgfqpoint{6.160651in}{2.428469in}}%
\pgfpathlineto{\pgfqpoint{6.160999in}{2.428241in}}%
\pgfpathlineto{\pgfqpoint{6.161346in}{2.428025in}}%
\pgfpathlineto{\pgfqpoint{6.161693in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{6.162039in}{2.427632in}}%
\pgfpathlineto{\pgfqpoint{6.162385in}{2.427455in}}%
\pgfpathlineto{\pgfqpoint{6.162730in}{2.427290in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{6.163419in}{2.426992in}}%
\pgfpathlineto{\pgfqpoint{6.163763in}{2.426858in}}%
\pgfpathlineto{\pgfqpoint{6.164107in}{2.426732in}}%
\pgfpathlineto{\pgfqpoint{6.164450in}{2.426611in}}%
\pgfpathlineto{\pgfqpoint{6.164792in}{2.426489in}}%
\pgfpathlineto{\pgfqpoint{6.165135in}{2.426365in}}%
\pgfpathlineto{\pgfqpoint{6.165476in}{2.426238in}}%
\pgfpathlineto{\pgfqpoint{6.165817in}{2.426107in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{2.425974in}}%
\pgfpathlineto{\pgfqpoint{6.166499in}{2.425841in}}%
\pgfpathlineto{\pgfqpoint{6.166838in}{2.425707in}}%
\pgfpathlineto{\pgfqpoint{6.167178in}{2.425572in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.425434in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.465879in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.465879in}}%
\pgfpathlineto{\pgfqpoint{6.167178in}{2.466097in}}%
\pgfpathlineto{\pgfqpoint{6.166838in}{2.466319in}}%
\pgfpathlineto{\pgfqpoint{6.166499in}{2.466541in}}%
\pgfpathlineto{\pgfqpoint{6.166158in}{2.466758in}}%
\pgfpathlineto{\pgfqpoint{6.165817in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{6.165476in}{2.467164in}}%
\pgfpathlineto{\pgfqpoint{6.165135in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{6.164792in}{2.467501in}}%
\pgfpathlineto{\pgfqpoint{6.164450in}{2.467627in}}%
\pgfpathlineto{\pgfqpoint{6.164107in}{2.467716in}}%
\pgfpathlineto{\pgfqpoint{6.163763in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{6.163419in}{2.467761in}}%
\pgfpathlineto{\pgfqpoint{6.163075in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{6.162730in}{2.467618in}}%
\pgfpathlineto{\pgfqpoint{6.162385in}{2.467478in}}%
\pgfpathlineto{\pgfqpoint{6.162039in}{2.467297in}}%
\pgfpathlineto{\pgfqpoint{6.161693in}{2.467082in}}%
\pgfpathlineto{\pgfqpoint{6.161346in}{2.466841in}}%
\pgfpathlineto{\pgfqpoint{6.160999in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{6.160651in}{2.466312in}}%
\pgfpathlineto{\pgfqpoint{6.160303in}{2.466034in}}%
\pgfpathlineto{\pgfqpoint{6.159955in}{2.465746in}}%
\pgfpathlineto{\pgfqpoint{6.159606in}{2.465448in}}%
\pgfpathlineto{\pgfqpoint{6.159256in}{2.465141in}}%
\pgfpathlineto{\pgfqpoint{6.158906in}{2.464824in}}%
\pgfpathlineto{\pgfqpoint{6.158556in}{2.464497in}}%
\pgfpathlineto{\pgfqpoint{6.158205in}{2.464162in}}%
\pgfpathlineto{\pgfqpoint{6.157853in}{2.463819in}}%
\pgfpathlineto{\pgfqpoint{6.157501in}{2.463471in}}%
\pgfpathlineto{\pgfqpoint{6.157149in}{2.463124in}}%
\pgfpathlineto{\pgfqpoint{6.156796in}{2.462779in}}%
\pgfpathlineto{\pgfqpoint{6.156443in}{2.462440in}}%
\pgfpathlineto{\pgfqpoint{6.156089in}{2.462111in}}%
\pgfpathlineto{\pgfqpoint{6.155735in}{2.461795in}}%
\pgfpathlineto{\pgfqpoint{6.155380in}{2.461496in}}%
\pgfpathlineto{\pgfqpoint{6.155024in}{2.461218in}}%
\pgfpathlineto{\pgfqpoint{6.154669in}{2.460959in}}%
\pgfpathlineto{\pgfqpoint{6.154312in}{2.460714in}}%
\pgfpathlineto{\pgfqpoint{6.153956in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{6.153598in}{2.460260in}}%
\pgfpathlineto{\pgfqpoint{6.153241in}{2.460042in}}%
\pgfpathlineto{\pgfqpoint{6.152882in}{2.459822in}}%
\pgfpathlineto{\pgfqpoint{6.152524in}{2.459600in}}%
\pgfpathlineto{\pgfqpoint{6.152164in}{2.459365in}}%
\pgfpathlineto{\pgfqpoint{6.151805in}{2.459114in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{2.458848in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{6.150722in}{2.458289in}}%
\pgfpathlineto{\pgfqpoint{6.150361in}{2.458008in}}%
\pgfpathlineto{\pgfqpoint{6.149998in}{2.457728in}}%
\pgfpathlineto{\pgfqpoint{6.149636in}{2.457454in}}%
\pgfpathlineto{\pgfqpoint{6.149272in}{2.457193in}}%
\pgfpathlineto{\pgfqpoint{6.148909in}{2.456955in}}%
\pgfpathlineto{\pgfqpoint{6.148544in}{2.456745in}}%
\pgfpathlineto{\pgfqpoint{6.148179in}{2.456568in}}%
\pgfpathlineto{\pgfqpoint{6.147814in}{2.456425in}}%
\pgfpathlineto{\pgfqpoint{6.147448in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{6.147082in}{2.456239in}}%
\pgfpathlineto{\pgfqpoint{6.146715in}{2.456191in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{2.456169in}}%
\pgfpathlineto{\pgfqpoint{6.145980in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{6.145611in}{2.456197in}}%
\pgfpathlineto{\pgfqpoint{6.145242in}{2.456235in}}%
\pgfpathlineto{\pgfqpoint{6.144873in}{2.456290in}}%
\pgfpathlineto{\pgfqpoint{6.144503in}{2.456362in}}%
\pgfpathlineto{\pgfqpoint{6.144132in}{2.456450in}}%
\pgfpathlineto{\pgfqpoint{6.143761in}{2.456556in}}%
\pgfpathlineto{\pgfqpoint{6.143389in}{2.456687in}}%
\pgfpathlineto{\pgfqpoint{6.143017in}{2.456843in}}%
\pgfpathlineto{\pgfqpoint{6.142645in}{2.457021in}}%
\pgfpathlineto{\pgfqpoint{6.142271in}{2.457217in}}%
\pgfpathlineto{\pgfqpoint{6.141897in}{2.457431in}}%
\pgfpathlineto{\pgfqpoint{6.141523in}{2.457666in}}%
\pgfpathlineto{\pgfqpoint{6.141148in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{6.140773in}{2.458192in}}%
\pgfpathlineto{\pgfqpoint{6.140397in}{2.458481in}}%
\pgfpathlineto{\pgfqpoint{6.140020in}{2.458784in}}%
\pgfpathlineto{\pgfqpoint{6.139643in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{6.139266in}{2.459415in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{2.459733in}}%
\pgfpathlineto{\pgfqpoint{6.138509in}{2.460052in}}%
\pgfpathlineto{\pgfqpoint{6.138130in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{6.137750in}{2.460685in}}%
\pgfpathlineto{\pgfqpoint{6.137369in}{2.460994in}}%
\pgfpathlineto{\pgfqpoint{6.136988in}{2.461292in}}%
\pgfpathlineto{\pgfqpoint{6.136607in}{2.461568in}}%
\pgfpathlineto{\pgfqpoint{6.136225in}{2.461819in}}%
\pgfpathlineto{\pgfqpoint{6.135842in}{2.462040in}}%
\pgfpathlineto{\pgfqpoint{6.135459in}{2.462225in}}%
\pgfpathlineto{\pgfqpoint{6.135075in}{2.462366in}}%
\pgfpathlineto{\pgfqpoint{6.134691in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{2.462517in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{2.462531in}}%
\pgfpathlineto{\pgfqpoint{6.133534in}{2.462508in}}%
\pgfpathlineto{\pgfqpoint{6.133148in}{2.462445in}}%
\pgfpathlineto{\pgfqpoint{6.132761in}{2.462343in}}%
\pgfpathlineto{\pgfqpoint{6.132373in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{6.131984in}{2.461993in}}%
\pgfpathlineto{\pgfqpoint{6.131595in}{2.461738in}}%
\pgfpathlineto{\pgfqpoint{6.131206in}{2.461431in}}%
\pgfpathlineto{\pgfqpoint{6.130816in}{2.461068in}}%
\pgfpathlineto{\pgfqpoint{6.130425in}{2.460652in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{2.460190in}}%
\pgfpathlineto{\pgfqpoint{6.129642in}{2.459685in}}%
\pgfpathlineto{\pgfqpoint{6.129249in}{2.459146in}}%
\pgfpathlineto{\pgfqpoint{6.128856in}{2.458580in}}%
\pgfpathlineto{\pgfqpoint{6.128462in}{2.457991in}}%
\pgfpathlineto{\pgfqpoint{6.128068in}{2.457381in}}%
\pgfpathlineto{\pgfqpoint{6.127673in}{2.456758in}}%
\pgfpathlineto{\pgfqpoint{6.127278in}{2.456128in}}%
\pgfpathlineto{\pgfqpoint{6.126881in}{2.455501in}}%
\pgfpathlineto{\pgfqpoint{6.126485in}{2.454878in}}%
\pgfpathlineto{\pgfqpoint{6.126087in}{2.454257in}}%
\pgfpathlineto{\pgfqpoint{6.125689in}{2.453636in}}%
\pgfpathlineto{\pgfqpoint{6.125291in}{2.453017in}}%
\pgfpathlineto{\pgfqpoint{6.124892in}{2.452403in}}%
\pgfpathlineto{\pgfqpoint{6.124492in}{2.451795in}}%
\pgfpathlineto{\pgfqpoint{6.124091in}{2.451200in}}%
\pgfpathlineto{\pgfqpoint{6.123690in}{2.450622in}}%
\pgfpathlineto{\pgfqpoint{6.123289in}{2.450064in}}%
\pgfpathlineto{\pgfqpoint{6.122886in}{2.449534in}}%
\pgfpathlineto{\pgfqpoint{6.122483in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{6.122080in}{2.448556in}}%
\pgfpathlineto{\pgfqpoint{6.121676in}{2.448109in}}%
\pgfpathlineto{\pgfqpoint{6.121271in}{2.447686in}}%
\pgfpathlineto{\pgfqpoint{6.120865in}{2.447288in}}%
\pgfpathlineto{\pgfqpoint{6.120459in}{2.446911in}}%
\pgfpathlineto{\pgfqpoint{6.120053in}{2.446556in}}%
\pgfpathlineto{\pgfqpoint{6.119645in}{2.446220in}}%
\pgfpathlineto{\pgfqpoint{6.119237in}{2.445904in}}%
\pgfpathlineto{\pgfqpoint{6.118829in}{2.445608in}}%
\pgfpathlineto{\pgfqpoint{6.118419in}{2.445330in}}%
\pgfpathlineto{\pgfqpoint{6.118009in}{2.445070in}}%
\pgfpathlineto{\pgfqpoint{6.117599in}{2.444830in}}%
\pgfpathlineto{\pgfqpoint{6.117188in}{2.444610in}}%
\pgfpathlineto{\pgfqpoint{6.116776in}{2.444406in}}%
\pgfpathlineto{\pgfqpoint{6.116363in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{6.115950in}{2.444029in}}%
\pgfpathlineto{\pgfqpoint{6.115536in}{2.443850in}}%
\pgfpathlineto{\pgfqpoint{6.115121in}{2.443676in}}%
\pgfpathlineto{\pgfqpoint{6.114706in}{2.443507in}}%
\pgfpathlineto{\pgfqpoint{6.114290in}{2.443343in}}%
\pgfpathlineto{\pgfqpoint{6.113874in}{2.443182in}}%
\pgfpathlineto{\pgfqpoint{6.113457in}{2.443021in}}%
\pgfpathlineto{\pgfqpoint{6.113039in}{2.442854in}}%
\pgfpathlineto{\pgfqpoint{6.112620in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{6.112201in}{2.442502in}}%
\pgfpathlineto{\pgfqpoint{6.111781in}{2.442316in}}%
\pgfpathlineto{\pgfqpoint{6.111360in}{2.442127in}}%
\pgfpathlineto{\pgfqpoint{6.110939in}{2.441937in}}%
\pgfpathlineto{\pgfqpoint{6.110517in}{2.441753in}}%
\pgfpathlineto{\pgfqpoint{6.110094in}{2.441578in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{2.441416in}}%
\pgfpathlineto{\pgfqpoint{6.109247in}{2.441270in}}%
\pgfpathlineto{\pgfqpoint{6.108822in}{2.441141in}}%
\pgfpathlineto{\pgfqpoint{6.108397in}{2.441033in}}%
\pgfpathlineto{\pgfqpoint{6.107970in}{2.440948in}}%
\pgfpathlineto{\pgfqpoint{6.107543in}{2.440886in}}%
\pgfpathlineto{\pgfqpoint{6.107116in}{2.440845in}}%
\pgfpathlineto{\pgfqpoint{6.106688in}{2.440820in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{2.440806in}}%
\pgfpathlineto{\pgfqpoint{6.105829in}{2.440800in}}%
\pgfpathlineto{\pgfqpoint{6.105398in}{2.440795in}}%
\pgfpathlineto{\pgfqpoint{6.104967in}{2.440782in}}%
\pgfpathlineto{\pgfqpoint{6.104535in}{2.440754in}}%
\pgfpathlineto{\pgfqpoint{6.104103in}{2.440705in}}%
\pgfpathlineto{\pgfqpoint{6.103670in}{2.440628in}}%
\pgfpathlineto{\pgfqpoint{6.103236in}{2.440525in}}%
\pgfpathlineto{\pgfqpoint{6.102801in}{2.440392in}}%
\pgfpathlineto{\pgfqpoint{6.102365in}{2.440229in}}%
\pgfpathlineto{\pgfqpoint{6.101929in}{2.440040in}}%
\pgfpathlineto{\pgfqpoint{6.101492in}{2.439826in}}%
\pgfpathlineto{\pgfqpoint{6.101054in}{2.439593in}}%
\pgfpathlineto{\pgfqpoint{6.100616in}{2.439344in}}%
\pgfpathlineto{\pgfqpoint{6.100177in}{2.439087in}}%
\pgfpathlineto{\pgfqpoint{6.099737in}{2.438824in}}%
\pgfpathlineto{\pgfqpoint{6.099296in}{2.438557in}}%
\pgfpathlineto{\pgfqpoint{6.098855in}{2.438284in}}%
\pgfpathlineto{\pgfqpoint{6.098412in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{6.097969in}{2.437729in}}%
\pgfpathlineto{\pgfqpoint{6.097526in}{2.437452in}}%
\pgfpathlineto{\pgfqpoint{6.097081in}{2.437182in}}%
\pgfpathlineto{\pgfqpoint{6.096636in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{6.096190in}{2.436677in}}%
\pgfpathlineto{\pgfqpoint{6.095743in}{2.436450in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{6.094847in}{2.436061in}}%
\pgfpathlineto{\pgfqpoint{6.094398in}{2.435898in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{2.435755in}}%
\pgfpathlineto{\pgfqpoint{6.093497in}{2.435626in}}%
\pgfpathlineto{\pgfqpoint{6.093046in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{6.092594in}{2.435420in}}%
\pgfpathlineto{\pgfqpoint{6.092141in}{2.435343in}}%
\pgfpathlineto{\pgfqpoint{6.091687in}{2.435279in}}%
\pgfpathlineto{\pgfqpoint{6.091232in}{2.435229in}}%
\pgfpathlineto{\pgfqpoint{6.090777in}{2.435195in}}%
\pgfpathlineto{\pgfqpoint{6.090320in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{6.089863in}{2.435158in}}%
\pgfpathlineto{\pgfqpoint{6.089405in}{2.435141in}}%
\pgfpathlineto{\pgfqpoint{6.088947in}{2.435116in}}%
\pgfpathlineto{\pgfqpoint{6.088487in}{2.435076in}}%
\pgfpathlineto{\pgfqpoint{6.088027in}{2.435021in}}%
\pgfpathlineto{\pgfqpoint{6.087566in}{2.434950in}}%
\pgfpathlineto{\pgfqpoint{6.087104in}{2.434867in}}%
\pgfpathlineto{\pgfqpoint{6.086641in}{2.434776in}}%
\pgfpathlineto{\pgfqpoint{6.086177in}{2.434680in}}%
\pgfpathlineto{\pgfqpoint{6.085713in}{2.434576in}}%
\pgfpathlineto{\pgfqpoint{6.085248in}{2.434462in}}%
\pgfpathlineto{\pgfqpoint{6.084781in}{2.434343in}}%
\pgfpathlineto{\pgfqpoint{6.084314in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{6.083847in}{2.434101in}}%
\pgfpathlineto{\pgfqpoint{6.083378in}{2.433985in}}%
\pgfpathlineto{\pgfqpoint{6.082908in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{6.082438in}{2.433776in}}%
\pgfpathlineto{\pgfqpoint{6.081967in}{2.433684in}}%
\pgfpathlineto{\pgfqpoint{6.081495in}{2.433594in}}%
\pgfpathlineto{\pgfqpoint{6.081022in}{2.433506in}}%
\pgfpathlineto{\pgfqpoint{6.080548in}{2.433423in}}%
\pgfpathlineto{\pgfqpoint{6.080073in}{2.433346in}}%
\pgfpathlineto{\pgfqpoint{6.079598in}{2.433275in}}%
\pgfpathlineto{\pgfqpoint{6.079121in}{2.433209in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{6.078166in}{2.433071in}}%
\pgfpathlineto{\pgfqpoint{6.077687in}{2.432979in}}%
\pgfpathlineto{\pgfqpoint{6.077207in}{2.432862in}}%
\pgfpathlineto{\pgfqpoint{6.076726in}{2.432720in}}%
\pgfpathlineto{\pgfqpoint{6.076244in}{2.432553in}}%
\pgfpathlineto{\pgfqpoint{6.075761in}{2.432362in}}%
\pgfpathlineto{\pgfqpoint{6.075278in}{2.432144in}}%
\pgfpathlineto{\pgfqpoint{6.074793in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{6.074308in}{2.431650in}}%
\pgfpathlineto{\pgfqpoint{6.073821in}{2.431380in}}%
\pgfpathlineto{\pgfqpoint{6.073334in}{2.431102in}}%
\pgfpathlineto{\pgfqpoint{6.072846in}{2.430819in}}%
\pgfpathlineto{\pgfqpoint{6.072357in}{2.430535in}}%
\pgfpathlineto{\pgfqpoint{6.071867in}{2.430255in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{6.070884in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{6.070391in}{2.429429in}}%
\pgfpathlineto{\pgfqpoint{6.069898in}{2.429150in}}%
\pgfpathlineto{\pgfqpoint{6.069403in}{2.428866in}}%
\pgfpathlineto{\pgfqpoint{6.068907in}{2.428575in}}%
\pgfpathlineto{\pgfqpoint{6.068411in}{2.428271in}}%
\pgfpathlineto{\pgfqpoint{6.067913in}{2.427949in}}%
\pgfpathlineto{\pgfqpoint{6.067415in}{2.427607in}}%
\pgfpathlineto{\pgfqpoint{6.066915in}{2.427241in}}%
\pgfpathlineto{\pgfqpoint{6.066415in}{2.426850in}}%
\pgfpathlineto{\pgfqpoint{6.065913in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{6.065411in}{2.425999in}}%
\pgfpathlineto{\pgfqpoint{6.064908in}{2.425539in}}%
\pgfpathlineto{\pgfqpoint{6.064403in}{2.425053in}}%
\pgfpathlineto{\pgfqpoint{6.063898in}{2.424543in}}%
\pgfpathlineto{\pgfqpoint{6.063392in}{2.424012in}}%
\pgfpathlineto{\pgfqpoint{6.062884in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{6.062376in}{2.422896in}}%
\pgfpathlineto{\pgfqpoint{6.061867in}{2.422310in}}%
\pgfpathlineto{\pgfqpoint{6.061356in}{2.421705in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.421083in}}%
\pgfpathlineto{\pgfqpoint{6.060333in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{6.059819in}{2.419791in}}%
\pgfpathlineto{\pgfqpoint{6.059305in}{2.419136in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{2.418493in}}%
\pgfpathlineto{\pgfqpoint{6.058273in}{2.417867in}}%
\pgfpathlineto{\pgfqpoint{6.057756in}{2.417263in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{2.416677in}}%
\pgfpathlineto{\pgfqpoint{6.056718in}{2.416118in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{2.415593in}}%
\pgfpathlineto{\pgfqpoint{6.055676in}{2.415108in}}%
\pgfpathlineto{\pgfqpoint{6.055153in}{2.414670in}}%
\pgfpathlineto{\pgfqpoint{6.054629in}{2.414286in}}%
\pgfpathlineto{\pgfqpoint{6.054104in}{2.413967in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{2.413721in}}%
\pgfpathlineto{\pgfqpoint{6.053051in}{2.413553in}}%
\pgfpathlineto{\pgfqpoint{6.052523in}{2.413466in}}%
\pgfpathlineto{\pgfqpoint{6.051994in}{2.413461in}}%
\pgfpathlineto{\pgfqpoint{6.051464in}{2.413543in}}%
\pgfpathlineto{\pgfqpoint{6.050933in}{2.413706in}}%
\pgfpathlineto{\pgfqpoint{6.050400in}{2.413947in}}%
\pgfpathlineto{\pgfqpoint{6.049867in}{2.414264in}}%
\pgfpathlineto{\pgfqpoint{6.049332in}{2.414655in}}%
\pgfpathlineto{\pgfqpoint{6.048797in}{2.415116in}}%
\pgfpathlineto{\pgfqpoint{6.048260in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{6.047722in}{2.416257in}}%
\pgfpathlineto{\pgfqpoint{6.047183in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{6.046643in}{2.417657in}}%
\pgfpathlineto{\pgfqpoint{6.046101in}{2.418429in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.419240in}}%
\pgfpathlineto{\pgfqpoint{6.045015in}{2.420083in}}%
\pgfpathlineto{\pgfqpoint{6.044471in}{2.420948in}}%
\pgfpathlineto{\pgfqpoint{6.043925in}{2.421820in}}%
\pgfpathlineto{\pgfqpoint{6.043378in}{2.422677in}}%
\pgfpathlineto{\pgfqpoint{6.042830in}{2.423493in}}%
\pgfpathlineto{\pgfqpoint{6.042280in}{2.424241in}}%
\pgfpathlineto{\pgfqpoint{6.041730in}{2.424908in}}%
\pgfpathlineto{\pgfqpoint{6.041178in}{2.425479in}}%
\pgfpathlineto{\pgfqpoint{6.040625in}{2.425943in}}%
\pgfpathlineto{\pgfqpoint{6.040071in}{2.426289in}}%
\pgfpathlineto{\pgfqpoint{6.039516in}{2.426513in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.426613in}}%
\pgfpathlineto{\pgfqpoint{6.038402in}{2.426591in}}%
\pgfpathlineto{\pgfqpoint{6.037843in}{2.426448in}}%
\pgfpathlineto{\pgfqpoint{6.037283in}{2.426190in}}%
\pgfpathlineto{\pgfqpoint{6.036721in}{2.425830in}}%
\pgfpathlineto{\pgfqpoint{6.036159in}{2.425381in}}%
\pgfpathlineto{\pgfqpoint{6.035595in}{2.424859in}}%
\pgfpathlineto{\pgfqpoint{6.035030in}{2.424276in}}%
\pgfpathlineto{\pgfqpoint{6.034464in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{6.033897in}{2.422968in}}%
\pgfpathlineto{\pgfqpoint{6.033328in}{2.422270in}}%
\pgfpathlineto{\pgfqpoint{6.032758in}{2.421563in}}%
\pgfpathlineto{\pgfqpoint{6.032187in}{2.420857in}}%
\pgfpathlineto{\pgfqpoint{6.031614in}{2.420162in}}%
\pgfpathlineto{\pgfqpoint{6.031040in}{2.419490in}}%
\pgfpathlineto{\pgfqpoint{6.030465in}{2.418847in}}%
\pgfpathlineto{\pgfqpoint{6.029889in}{2.418246in}}%
\pgfpathlineto{\pgfqpoint{6.029312in}{2.417695in}}%
\pgfpathlineto{\pgfqpoint{6.028733in}{2.417200in}}%
\pgfpathlineto{\pgfqpoint{6.028152in}{2.416762in}}%
\pgfpathlineto{\pgfqpoint{6.027571in}{2.416379in}}%
\pgfpathlineto{\pgfqpoint{6.026988in}{2.416050in}}%
\pgfpathlineto{\pgfqpoint{6.026404in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{6.025819in}{2.415532in}}%
\pgfpathlineto{\pgfqpoint{6.025232in}{2.415338in}}%
\pgfpathlineto{\pgfqpoint{6.024644in}{2.415185in}}%
\pgfpathlineto{\pgfqpoint{6.024054in}{2.415064in}}%
\pgfpathlineto{\pgfqpoint{6.023463in}{2.414965in}}%
\pgfpathlineto{\pgfqpoint{6.022871in}{2.414880in}}%
\pgfpathlineto{\pgfqpoint{6.022278in}{2.414805in}}%
\pgfpathlineto{\pgfqpoint{6.021683in}{2.414732in}}%
\pgfpathlineto{\pgfqpoint{6.021087in}{2.414659in}}%
\pgfpathlineto{\pgfqpoint{6.020489in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{6.019890in}{2.414481in}}%
\pgfpathlineto{\pgfqpoint{6.019290in}{2.414363in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{2.414216in}}%
\pgfpathlineto{\pgfqpoint{6.018085in}{2.414034in}}%
\pgfpathlineto{\pgfqpoint{6.017480in}{2.413814in}}%
\pgfpathlineto{\pgfqpoint{6.016874in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{6.016267in}{2.413264in}}%
\pgfpathlineto{\pgfqpoint{6.015658in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{6.015047in}{2.412573in}}%
\pgfpathlineto{\pgfqpoint{6.014436in}{2.412174in}}%
\pgfpathlineto{\pgfqpoint{6.013822in}{2.411746in}}%
\pgfpathlineto{\pgfqpoint{6.013208in}{2.411289in}}%
\pgfpathlineto{\pgfqpoint{6.012591in}{2.410818in}}%
\pgfpathlineto{\pgfqpoint{6.011974in}{2.410341in}}%
\pgfpathlineto{\pgfqpoint{6.011355in}{2.409871in}}%
\pgfpathlineto{\pgfqpoint{6.010734in}{2.409431in}}%
\pgfpathlineto{\pgfqpoint{6.010112in}{2.409037in}}%
\pgfpathlineto{\pgfqpoint{6.009489in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{6.008863in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{6.008237in}{2.408216in}}%
\pgfpathlineto{\pgfqpoint{6.007609in}{2.408082in}}%
\pgfpathlineto{\pgfqpoint{6.006979in}{2.408014in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{2.407996in}}%
\pgfpathlineto{\pgfqpoint{6.005715in}{2.408011in}}%
\pgfpathlineto{\pgfqpoint{6.005081in}{2.408043in}}%
\pgfpathlineto{\pgfqpoint{6.004445in}{2.408081in}}%
\pgfpathlineto{\pgfqpoint{6.003808in}{2.408108in}}%
\pgfpathlineto{\pgfqpoint{6.003169in}{2.408110in}}%
\pgfpathlineto{\pgfqpoint{6.002528in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{6.001886in}{2.407973in}}%
\pgfpathlineto{\pgfqpoint{6.001242in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{6.000597in}{2.407608in}}%
\pgfpathlineto{\pgfqpoint{5.999950in}{2.407344in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{2.407026in}}%
\pgfpathlineto{\pgfqpoint{5.998651in}{2.406664in}}%
\pgfpathlineto{\pgfqpoint{5.997999in}{2.406265in}}%
\pgfpathlineto{\pgfqpoint{5.997345in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{5.996690in}{2.405368in}}%
\pgfpathlineto{\pgfqpoint{5.996033in}{2.404875in}}%
\pgfpathlineto{\pgfqpoint{5.995375in}{2.404362in}}%
\pgfpathlineto{\pgfqpoint{5.994715in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.403325in}}%
\pgfpathlineto{\pgfqpoint{5.993389in}{2.402825in}}%
\pgfpathlineto{\pgfqpoint{5.992724in}{2.402354in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{2.401921in}}%
\pgfpathlineto{\pgfqpoint{5.991388in}{2.401534in}}%
\pgfpathlineto{\pgfqpoint{5.990718in}{2.401201in}}%
\pgfpathlineto{\pgfqpoint{5.990045in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{5.989371in}{2.400714in}}%
\pgfpathlineto{\pgfqpoint{5.988696in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{2.400439in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{5.986658in}{2.400273in}}%
\pgfpathlineto{\pgfqpoint{5.985975in}{2.400198in}}%
\pgfpathlineto{\pgfqpoint{5.985290in}{2.400113in}}%
\pgfpathlineto{\pgfqpoint{5.984604in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{5.983915in}{2.399868in}}%
\pgfpathlineto{\pgfqpoint{5.983225in}{2.399707in}}%
\pgfpathlineto{\pgfqpoint{5.982533in}{2.399515in}}%
\pgfpathlineto{\pgfqpoint{5.981839in}{2.399296in}}%
\pgfpathlineto{\pgfqpoint{5.981143in}{2.399053in}}%
\pgfpathlineto{\pgfqpoint{5.980446in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{5.979746in}{2.398504in}}%
\pgfpathlineto{\pgfqpoint{5.979045in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{5.978341in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{2.397412in}}%
\pgfpathlineto{\pgfqpoint{5.976929in}{2.396935in}}%
\pgfpathlineto{\pgfqpoint{5.976220in}{2.396391in}}%
\pgfpathlineto{\pgfqpoint{5.975509in}{2.395781in}}%
\pgfpathlineto{\pgfqpoint{5.974796in}{2.395116in}}%
\pgfpathlineto{\pgfqpoint{5.974081in}{2.394400in}}%
\pgfpathlineto{\pgfqpoint{5.973364in}{2.393647in}}%
\pgfpathlineto{\pgfqpoint{5.972645in}{2.392866in}}%
\pgfpathlineto{\pgfqpoint{5.971924in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{5.971201in}{2.391239in}}%
\pgfpathlineto{\pgfqpoint{5.970476in}{2.390421in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{5.969020in}{2.388848in}}%
\pgfpathlineto{\pgfqpoint{5.968288in}{2.388111in}}%
\pgfpathlineto{\pgfqpoint{5.967555in}{2.387419in}}%
\pgfpathlineto{\pgfqpoint{5.966820in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{5.966082in}{2.386155in}}%
\pgfpathlineto{\pgfqpoint{5.965343in}{2.385591in}}%
\pgfpathlineto{\pgfqpoint{5.964601in}{2.385073in}}%
\pgfpathlineto{\pgfqpoint{5.963857in}{2.384602in}}%
\pgfpathlineto{\pgfqpoint{5.963111in}{2.384178in}}%
\pgfpathlineto{\pgfqpoint{5.962363in}{2.383797in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{2.383458in}}%
\pgfpathlineto{\pgfqpoint{5.960861in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{5.960106in}{2.382867in}}%
\pgfpathlineto{\pgfqpoint{5.959349in}{2.382590in}}%
\pgfpathlineto{\pgfqpoint{5.958590in}{2.382313in}}%
\pgfpathlineto{\pgfqpoint{5.957829in}{2.382035in}}%
\pgfpathlineto{\pgfqpoint{5.957065in}{2.381752in}}%
\pgfpathlineto{\pgfqpoint{5.956299in}{2.381465in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.381176in}}%
\pgfpathlineto{\pgfqpoint{5.954761in}{2.380880in}}%
\pgfpathlineto{\pgfqpoint{5.953988in}{2.380576in}}%
\pgfpathlineto{\pgfqpoint{5.953213in}{2.380256in}}%
\pgfpathlineto{\pgfqpoint{5.952436in}{2.379920in}}%
\pgfpathlineto{\pgfqpoint{5.951656in}{2.379570in}}%
\pgfpathlineto{\pgfqpoint{5.950874in}{2.379203in}}%
\pgfpathlineto{\pgfqpoint{5.950089in}{2.378823in}}%
\pgfpathlineto{\pgfqpoint{5.949302in}{2.378429in}}%
\pgfpathlineto{\pgfqpoint{5.948513in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{5.947722in}{2.377648in}}%
\pgfpathlineto{\pgfqpoint{5.946928in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{5.946131in}{2.376938in}}%
\pgfpathlineto{\pgfqpoint{5.945332in}{2.376621in}}%
\pgfpathlineto{\pgfqpoint{5.944531in}{2.376330in}}%
\pgfpathlineto{\pgfqpoint{5.943727in}{2.376061in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{2.375812in}}%
\pgfpathlineto{\pgfqpoint{5.942111in}{2.375569in}}%
\pgfpathlineto{\pgfqpoint{5.941300in}{2.375317in}}%
\pgfpathlineto{\pgfqpoint{5.940486in}{2.375041in}}%
\pgfpathlineto{\pgfqpoint{5.939669in}{2.374722in}}%
\pgfpathlineto{\pgfqpoint{5.938850in}{2.374348in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{2.373907in}}%
\pgfpathlineto{\pgfqpoint{5.937203in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{5.936376in}{2.372773in}}%
\pgfpathlineto{\pgfqpoint{5.935546in}{2.372071in}}%
\pgfpathlineto{\pgfqpoint{5.934714in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{5.933879in}{2.370390in}}%
\pgfpathlineto{\pgfqpoint{5.933041in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{5.932200in}{2.368336in}}%
\pgfpathlineto{\pgfqpoint{5.931357in}{2.367186in}}%
\pgfpathlineto{\pgfqpoint{5.930511in}{2.365964in}}%
\pgfpathlineto{\pgfqpoint{5.929662in}{2.364682in}}%
\pgfpathlineto{\pgfqpoint{5.928811in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{5.927956in}{2.361993in}}%
\pgfpathlineto{\pgfqpoint{5.927099in}{2.360603in}}%
\pgfpathlineto{\pgfqpoint{5.926239in}{2.359193in}}%
\pgfpathlineto{\pgfqpoint{5.925376in}{2.357771in}}%
\pgfpathlineto{\pgfqpoint{5.924510in}{2.356348in}}%
\pgfpathlineto{\pgfqpoint{5.923641in}{2.354930in}}%
\pgfpathlineto{\pgfqpoint{5.922769in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{5.921894in}{2.352102in}}%
\pgfpathlineto{\pgfqpoint{5.921017in}{2.350687in}}%
\pgfpathlineto{\pgfqpoint{5.920136in}{2.349266in}}%
\pgfpathlineto{\pgfqpoint{5.919252in}{2.347834in}}%
\pgfpathlineto{\pgfqpoint{5.918366in}{2.346386in}}%
\pgfpathlineto{\pgfqpoint{5.917476in}{2.344924in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{2.343459in}}%
\pgfpathlineto{\pgfqpoint{5.915687in}{2.342009in}}%
\pgfpathlineto{\pgfqpoint{5.914788in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{5.913886in}{2.339201in}}%
\pgfpathlineto{\pgfqpoint{5.912981in}{2.337880in}}%
\pgfpathlineto{\pgfqpoint{5.912072in}{2.336637in}}%
\pgfpathlineto{\pgfqpoint{5.911160in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{5.910246in}{2.334402in}}%
\pgfpathlineto{\pgfqpoint{5.909327in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{5.908406in}{2.332491in}}%
\pgfpathlineto{\pgfqpoint{5.907481in}{2.331645in}}%
\pgfpathlineto{\pgfqpoint{5.906553in}{2.330857in}}%
\pgfpathlineto{\pgfqpoint{5.905622in}{2.330113in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{2.329401in}}%
\pgfpathlineto{\pgfqpoint{5.903749in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{2.328049in}}%
\pgfpathlineto{\pgfqpoint{5.901862in}{2.327390in}}%
\pgfpathlineto{\pgfqpoint{5.900913in}{2.326731in}}%
\pgfpathlineto{\pgfqpoint{5.899961in}{2.326082in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{2.325440in}}%
\pgfpathlineto{\pgfqpoint{5.898047in}{2.324800in}}%
\pgfpathlineto{\pgfqpoint{5.897084in}{2.324141in}}%
\pgfpathlineto{\pgfqpoint{5.896118in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{5.895148in}{2.322738in}}%
\pgfpathlineto{\pgfqpoint{5.894174in}{2.321971in}}%
\pgfpathlineto{\pgfqpoint{5.893197in}{2.321153in}}%
\pgfpathlineto{\pgfqpoint{5.892216in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{5.891232in}{2.319321in}}%
\pgfpathlineto{\pgfqpoint{5.890243in}{2.318281in}}%
\pgfpathlineto{\pgfqpoint{5.889251in}{2.317141in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.315886in}}%
\pgfpathlineto{\pgfqpoint{5.887255in}{2.314505in}}%
\pgfpathlineto{\pgfqpoint{5.886251in}{2.313002in}}%
\pgfpathlineto{\pgfqpoint{5.885244in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{2.309656in}}%
\pgfpathlineto{\pgfqpoint{5.883216in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{5.882197in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{5.881173in}{2.304025in}}%
\pgfpathlineto{\pgfqpoint{5.880145in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{5.879113in}{2.300015in}}%
\pgfpathlineto{\pgfqpoint{5.878077in}{2.297948in}}%
\pgfpathlineto{\pgfqpoint{5.877037in}{2.295843in}}%
\pgfpathlineto{\pgfqpoint{5.875993in}{2.293712in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.291562in}}%
\pgfpathlineto{\pgfqpoint{5.873892in}{2.289418in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.287303in}}%
\pgfpathlineto{\pgfqpoint{5.871773in}{2.285239in}}%
\pgfpathlineto{\pgfqpoint{5.870707in}{2.283247in}}%
\pgfpathlineto{\pgfqpoint{5.869637in}{2.281344in}}%
\pgfpathlineto{\pgfqpoint{5.868562in}{2.279532in}}%
\pgfpathlineto{\pgfqpoint{5.867483in}{2.277817in}}%
\pgfpathlineto{\pgfqpoint{5.866399in}{2.276192in}}%
\pgfpathlineto{\pgfqpoint{5.865311in}{2.274649in}}%
\pgfpathlineto{\pgfqpoint{5.864218in}{2.273163in}}%
\pgfpathlineto{\pgfqpoint{5.863120in}{2.271705in}}%
\pgfpathlineto{\pgfqpoint{5.862018in}{2.270254in}}%
\pgfpathlineto{\pgfqpoint{5.860911in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{5.859799in}{2.267325in}}%
\pgfpathlineto{\pgfqpoint{5.858683in}{2.265821in}}%
\pgfpathlineto{\pgfqpoint{5.857562in}{2.264281in}}%
\pgfpathlineto{\pgfqpoint{5.856435in}{2.262715in}}%
\pgfpathlineto{\pgfqpoint{5.855304in}{2.261129in}}%
\pgfpathlineto{\pgfqpoint{5.854168in}{2.259535in}}%
\pgfpathlineto{\pgfqpoint{5.853027in}{2.257948in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.256387in}}%
\pgfpathlineto{\pgfqpoint{5.850729in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{5.849573in}{2.253377in}}%
\pgfpathlineto{\pgfqpoint{5.848411in}{2.251933in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{5.846072in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{5.844894in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{5.843711in}{2.246323in}}%
\pgfpathlineto{\pgfqpoint{5.842523in}{2.244930in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.243520in}}%
\pgfpathlineto{\pgfqpoint{5.840130in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{5.838925in}{2.240590in}}%
\pgfpathlineto{\pgfqpoint{5.837714in}{2.239068in}}%
\pgfpathlineto{\pgfqpoint{5.836498in}{2.237502in}}%
\pgfpathlineto{\pgfqpoint{5.835276in}{2.235888in}}%
\pgfpathlineto{\pgfqpoint{5.834048in}{2.234229in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{2.232529in}}%
\pgfpathlineto{\pgfqpoint{5.831574in}{2.230795in}}%
\pgfpathlineto{\pgfqpoint{5.830329in}{2.229036in}}%
\pgfpathlineto{\pgfqpoint{5.829077in}{2.227265in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.225488in}}%
\pgfpathlineto{\pgfqpoint{5.826555in}{2.223703in}}%
\pgfpathlineto{\pgfqpoint{5.825285in}{2.221904in}}%
\pgfpathlineto{\pgfqpoint{5.824009in}{2.220077in}}%
\pgfpathlineto{\pgfqpoint{5.822726in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.216343in}}%
\pgfpathlineto{\pgfqpoint{5.820141in}{2.214444in}}%
\pgfpathlineto{\pgfqpoint{5.818839in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{5.817530in}{2.210570in}}%
\pgfpathlineto{\pgfqpoint{5.816215in}{2.208617in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{2.206674in}}%
\pgfpathlineto{\pgfqpoint{5.813564in}{2.204757in}}%
\pgfpathlineto{\pgfqpoint{5.812228in}{2.202878in}}%
\pgfpathlineto{\pgfqpoint{5.810886in}{2.201043in}}%
\pgfpathlineto{\pgfqpoint{5.809536in}{2.199256in}}%
\pgfpathlineto{\pgfqpoint{5.808179in}{2.197506in}}%
\pgfpathlineto{\pgfqpoint{5.806815in}{2.195805in}}%
\pgfpathlineto{\pgfqpoint{5.805444in}{2.194167in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.192596in}}%
\pgfpathlineto{\pgfqpoint{5.802679in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{5.801286in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{2.188389in}}%
\pgfpathlineto{\pgfqpoint{5.798476in}{2.187166in}}%
\pgfpathlineto{\pgfqpoint{5.797060in}{2.186032in}}%
\pgfpathlineto{\pgfqpoint{5.795636in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{5.794204in}{2.184040in}}%
\pgfpathlineto{\pgfqpoint{5.792764in}{2.183182in}}%
\pgfpathlineto{\pgfqpoint{5.791316in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{5.789860in}{2.181695in}}%
\pgfpathlineto{\pgfqpoint{5.788395in}{2.181050in}}%
\pgfpathlineto{\pgfqpoint{5.786923in}{2.180450in}}%
\pgfpathlineto{\pgfqpoint{5.785441in}{2.179883in}}%
\pgfpathlineto{\pgfqpoint{5.783952in}{2.179347in}}%
\pgfpathlineto{\pgfqpoint{5.782453in}{2.178842in}}%
\pgfpathlineto{\pgfqpoint{5.780946in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{5.779430in}{2.177938in}}%
\pgfpathlineto{\pgfqpoint{5.777905in}{2.177543in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{5.774828in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{2.176389in}}%
\pgfpathlineto{\pgfqpoint{5.771714in}{2.175946in}}%
\pgfpathlineto{\pgfqpoint{5.770143in}{2.175446in}}%
\pgfpathlineto{\pgfqpoint{5.768562in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{5.766971in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.173496in}}%
\pgfpathlineto{\pgfqpoint{5.763760in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{5.762140in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{5.760509in}{2.170419in}}%
\pgfpathlineto{\pgfqpoint{5.758868in}{2.169073in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{2.167573in}}%
\pgfpathlineto{\pgfqpoint{5.755554in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.164148in}}%
\pgfpathlineto{\pgfqpoint{5.752197in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{5.750502in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.158240in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{2.156162in}}%
\pgfpathlineto{\pgfqpoint{5.745350in}{2.154043in}}%
\pgfpathlineto{\pgfqpoint{5.743609in}{2.151878in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{2.149663in}}%
\pgfpathlineto{\pgfqpoint{5.740093in}{2.147401in}}%
\pgfpathlineto{\pgfqpoint{5.738316in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{5.736527in}{2.142770in}}%
\pgfpathlineto{\pgfqpoint{5.734726in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{5.732912in}{2.138083in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.135724in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{2.133349in}}%
\pgfpathlineto{\pgfqpoint{5.727393in}{2.130938in}}%
\pgfpathlineto{\pgfqpoint{5.725527in}{2.128483in}}%
\pgfpathlineto{\pgfqpoint{5.723647in}{2.125960in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.120634in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.117801in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{2.114826in}}%
\pgfpathlineto{\pgfqpoint{5.714037in}{2.111693in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.108403in}}%
\pgfpathlineto{\pgfqpoint{5.710091in}{2.104947in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.101307in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{2.097478in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.093459in}}%
\pgfpathlineto{\pgfqpoint{5.702013in}{2.089248in}}%
\pgfpathlineto{\pgfqpoint{5.699954in}{2.084839in}}%
\pgfpathlineto{\pgfqpoint{5.697878in}{2.080220in}}%
\pgfpathlineto{\pgfqpoint{5.695785in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{5.693675in}{2.070411in}}%
\pgfpathlineto{\pgfqpoint{5.691547in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.689402in}{2.059973in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{5.685058in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{5.682858in}{2.043003in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{2.036905in}}%
\pgfpathlineto{\pgfqpoint{5.678402in}{2.030529in}}%
\pgfpathlineto{\pgfqpoint{5.676144in}{2.023842in}}%
\pgfpathlineto{\pgfqpoint{5.673867in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{5.671569in}{2.009460in}}%
\pgfpathlineto{\pgfqpoint{5.669251in}{2.001760in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.993744in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{1.985454in}}%
\pgfpathlineto{\pgfqpoint{5.662169in}{1.976937in}}%
\pgfpathlineto{\pgfqpoint{5.659765in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{1.959365in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{1.950416in}}%
\pgfpathlineto{\pgfqpoint{5.652415in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{5.647396in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{5.644849in}{1.913881in}}%
\pgfpathlineto{\pgfqpoint{5.642277in}{1.904359in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{1.894588in}}%
\pgfpathlineto{\pgfqpoint{5.637055in}{1.884525in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{5.631726in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{5.629019in}{1.852318in}}%
\pgfpathlineto{\pgfqpoint{5.626284in}{1.840922in}}%
\pgfpathlineto{\pgfqpoint{5.623520in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{5.620725in}{1.817220in}}%
\pgfpathlineto{\pgfqpoint{5.617900in}{1.804958in}}%
\pgfpathlineto{\pgfqpoint{5.615044in}{1.792433in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.779639in}}%
\pgfpathlineto{\pgfqpoint{5.609236in}{1.766588in}}%
\pgfpathlineto{\pgfqpoint{5.606282in}{1.753304in}}%
\pgfpathlineto{\pgfqpoint{5.603293in}{1.739794in}}%
\pgfpathlineto{\pgfqpoint{5.600270in}{1.726076in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.712170in}}%
\pgfpathlineto{\pgfqpoint{5.594116in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{5.590983in}{1.683882in}}%
\pgfpathlineto{\pgfqpoint{5.587811in}{1.669618in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{5.581349in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{5.578057in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{5.574721in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{5.571343in}{1.600076in}}%
\pgfpathlineto{\pgfqpoint{5.567919in}{1.587021in}}%
\pgfpathlineto{\pgfqpoint{5.564450in}{1.574424in}}%
\pgfpathlineto{\pgfqpoint{5.560933in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{5.553753in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{5.546367in}{1.518881in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{5.534878in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{5.530931in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{5.526924in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{5.522853in}{1.463768in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.455125in}}%
\pgfpathlineto{\pgfqpoint{5.514515in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{5.501480in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{5.496985in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{5.492410in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{5.483010in}{1.391683in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{5.473255in}{1.376440in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{5.457895in}{1.350626in}}%
\pgfpathlineto{\pgfqpoint{5.452566in}{1.340713in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.318439in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.305920in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{5.424134in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{5.418052in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{5.411823in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.228629in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{5.392183in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{5.385290in}{1.171764in}}%
\pgfpathlineto{\pgfqpoint{5.378208in}{1.151281in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{5.355718in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{5.347764in}{1.064794in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{5.331083in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{5.322320in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.960685in}}%
\pgfpathlineto{\pgfqpoint{5.294095in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.901117in}}%
\pgfpathlineto{\pgfqpoint{5.262406in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{5.238892in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{5.199048in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.718168in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{5.094246in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{5.094246in}{0.690569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699022in}{0.892787in}}%
\pgfpathcurveto{\pgfqpoint{4.710072in}{0.892787in}}{\pgfqpoint{4.720671in}{0.897178in}}{\pgfqpoint{4.728485in}{0.904991in}}%
\pgfpathcurveto{\pgfqpoint{4.736298in}{0.912805in}}{\pgfqpoint{4.740689in}{0.923404in}}{\pgfqpoint{4.740689in}{0.934454in}}%
\pgfpathcurveto{\pgfqpoint{4.740689in}{0.945504in}}{\pgfqpoint{4.736298in}{0.956103in}}{\pgfqpoint{4.728485in}{0.963917in}}%
\pgfpathcurveto{\pgfqpoint{4.720671in}{0.971731in}}{\pgfqpoint{4.710072in}{0.976121in}}{\pgfqpoint{4.699022in}{0.976121in}}%
\pgfpathcurveto{\pgfqpoint{4.687972in}{0.976121in}}{\pgfqpoint{4.677373in}{0.971731in}}{\pgfqpoint{4.669559in}{0.963917in}}%
\pgfpathcurveto{\pgfqpoint{4.661746in}{0.956103in}}{\pgfqpoint{4.657355in}{0.945504in}}{\pgfqpoint{4.657355in}{0.934454in}}%
\pgfpathcurveto{\pgfqpoint{4.657355in}{0.923404in}}{\pgfqpoint{4.661746in}{0.912805in}}{\pgfqpoint{4.669559in}{0.904991in}}%
\pgfpathcurveto{\pgfqpoint{4.677373in}{0.897178in}}{\pgfqpoint{4.687972in}{0.892787in}}{\pgfqpoint{4.699022in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{4.699022in}{0.892787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962619in}{1.260229in}}%
\pgfpathcurveto{\pgfqpoint{4.973669in}{1.260229in}}{\pgfqpoint{4.984268in}{1.264620in}}{\pgfqpoint{4.992082in}{1.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.999895in}{1.280247in}}{\pgfqpoint{5.004286in}{1.290846in}}{\pgfqpoint{5.004286in}{1.301896in}}%
\pgfpathcurveto{\pgfqpoint{5.004286in}{1.312946in}}{\pgfqpoint{4.999895in}{1.323545in}}{\pgfqpoint{4.992082in}{1.331359in}}%
\pgfpathcurveto{\pgfqpoint{4.984268in}{1.339172in}}{\pgfqpoint{4.973669in}{1.343563in}}{\pgfqpoint{4.962619in}{1.343563in}}%
\pgfpathcurveto{\pgfqpoint{4.951569in}{1.343563in}}{\pgfqpoint{4.940970in}{1.339172in}}{\pgfqpoint{4.933156in}{1.331359in}}%
\pgfpathcurveto{\pgfqpoint{4.925342in}{1.323545in}}{\pgfqpoint{4.920952in}{1.312946in}}{\pgfqpoint{4.920952in}{1.301896in}}%
\pgfpathcurveto{\pgfqpoint{4.920952in}{1.290846in}}{\pgfqpoint{4.925342in}{1.280247in}}{\pgfqpoint{4.933156in}{1.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.940970in}{1.264620in}}{\pgfqpoint{4.951569in}{1.260229in}}{\pgfqpoint{4.962619in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{4.962619in}{1.260229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{5.268309in}{1.826501in}}{\pgfqpoint{5.278908in}{1.830891in}}{\pgfqpoint{5.286722in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{5.294536in}{1.846519in}}{\pgfqpoint{5.298926in}{1.857118in}}{\pgfqpoint{5.298926in}{1.868168in}}%
\pgfpathcurveto{\pgfqpoint{5.298926in}{1.879218in}}{\pgfqpoint{5.294536in}{1.889817in}}{\pgfqpoint{5.286722in}{1.897630in}}%
\pgfpathcurveto{\pgfqpoint{5.278908in}{1.905444in}}{\pgfqpoint{5.268309in}{1.909834in}}{\pgfqpoint{5.257259in}{1.909834in}}%
\pgfpathcurveto{\pgfqpoint{5.246209in}{1.909834in}}{\pgfqpoint{5.235610in}{1.905444in}}{\pgfqpoint{5.227796in}{1.897630in}}%
\pgfpathcurveto{\pgfqpoint{5.219983in}{1.889817in}}{\pgfqpoint{5.215592in}{1.879218in}}{\pgfqpoint{5.215592in}{1.868168in}}%
\pgfpathcurveto{\pgfqpoint{5.215592in}{1.857118in}}{\pgfqpoint{5.219983in}{1.846519in}}{\pgfqpoint{5.227796in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{5.235610in}{1.830891in}}{\pgfqpoint{5.246209in}{1.826501in}}{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathcurveto{\pgfqpoint{5.581487in}{2.151475in}}{\pgfqpoint{5.592086in}{2.155866in}}{\pgfqpoint{5.599900in}{2.163679in}}%
\pgfpathcurveto{\pgfqpoint{5.607713in}{2.171493in}}{\pgfqpoint{5.612103in}{2.182092in}}{\pgfqpoint{5.612103in}{2.193142in}}%
\pgfpathcurveto{\pgfqpoint{5.612103in}{2.204192in}}{\pgfqpoint{5.607713in}{2.214791in}}{\pgfqpoint{5.599900in}{2.222605in}}%
\pgfpathcurveto{\pgfqpoint{5.592086in}{2.230418in}}{\pgfqpoint{5.581487in}{2.234809in}}{\pgfqpoint{5.570437in}{2.234809in}}%
\pgfpathcurveto{\pgfqpoint{5.559387in}{2.234809in}}{\pgfqpoint{5.548788in}{2.230418in}}{\pgfqpoint{5.540974in}{2.222605in}}%
\pgfpathcurveto{\pgfqpoint{5.533160in}{2.214791in}}{\pgfqpoint{5.528770in}{2.204192in}}{\pgfqpoint{5.528770in}{2.193142in}}%
\pgfpathcurveto{\pgfqpoint{5.528770in}{2.182092in}}{\pgfqpoint{5.533160in}{2.171493in}}{\pgfqpoint{5.540974in}{2.163679in}}%
\pgfpathcurveto{\pgfqpoint{5.548788in}{2.155866in}}{\pgfqpoint{5.559387in}{2.151475in}}{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathlineto{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathcurveto{\pgfqpoint{5.904870in}{2.353368in}}{\pgfqpoint{5.915469in}{2.357758in}}{\pgfqpoint{5.923283in}{2.365572in}}%
\pgfpathcurveto{\pgfqpoint{5.931096in}{2.373385in}}{\pgfqpoint{5.935487in}{2.383985in}}{\pgfqpoint{5.935487in}{2.395035in}}%
\pgfpathcurveto{\pgfqpoint{5.935487in}{2.406085in}}{\pgfqpoint{5.931096in}{2.416684in}}{\pgfqpoint{5.923283in}{2.424497in}}%
\pgfpathcurveto{\pgfqpoint{5.915469in}{2.432311in}}{\pgfqpoint{5.904870in}{2.436701in}}{\pgfqpoint{5.893820in}{2.436701in}}%
\pgfpathcurveto{\pgfqpoint{5.882770in}{2.436701in}}{\pgfqpoint{5.872171in}{2.432311in}}{\pgfqpoint{5.864357in}{2.424497in}}%
\pgfpathcurveto{\pgfqpoint{5.856543in}{2.416684in}}{\pgfqpoint{5.852153in}{2.406085in}}{\pgfqpoint{5.852153in}{2.395035in}}%
\pgfpathcurveto{\pgfqpoint{5.852153in}{2.383985in}}{\pgfqpoint{5.856543in}{2.373385in}}{\pgfqpoint{5.864357in}{2.365572in}}%
\pgfpathcurveto{\pgfqpoint{5.872171in}{2.357758in}}{\pgfqpoint{5.882770in}{2.353368in}}{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathlineto{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392970in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392970in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988126in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988126in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583282in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583282in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178438in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178438in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976974in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081775in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156134in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213810in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300779in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335293in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365737in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676931in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751290in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808966in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960893in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167286in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272088in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346446in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404122in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525605in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556049in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762442in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867244in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941602in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999278in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046403in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120761in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151205in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.624734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.576509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.926951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.277393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.627835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.026502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.978277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.376944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=2.328719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100089in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{4.218866in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.706120in}}%
\pgfpathlineto{\pgfqpoint{4.423894in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.819009in}}%
\pgfpathlineto{\pgfqpoint{4.679710in}{0.888812in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{4.717915in}{0.921747in}}%
\pgfpathlineto{\pgfqpoint{4.747700in}{0.949535in}}%
\pgfpathlineto{\pgfqpoint{4.771213in}{0.968305in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{0.996458in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{1.007354in}}%
\pgfpathlineto{\pgfqpoint{4.827280in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{4.870061in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{4.938884in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{4.977044in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{4.985589in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{1.267815in}}%
\pgfpathlineto{\pgfqpoint{5.010924in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{5.015955in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{5.020890in}{1.283519in}}%
\pgfpathlineto{\pgfqpoint{5.027526in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{5.040307in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{5.048123in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{5.055710in}{1.349611in}}%
\pgfpathlineto{\pgfqpoint{5.062560in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{5.082568in}{1.403610in}}%
\pgfpathlineto{\pgfqpoint{5.088281in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{5.103812in}{1.440383in}}%
\pgfpathlineto{\pgfqpoint{5.109512in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{5.118044in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{5.133516in}{1.480397in}}%
\pgfpathlineto{\pgfqpoint{5.149975in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{5.154387in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{5.159441in}{1.518620in}}%
\pgfpathlineto{\pgfqpoint{5.164749in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{5.169606in}{1.524205in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.528464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241356in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{4.346158in}{0.650733in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.693555in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.926189in}}%
\pgfpathlineto{\pgfqpoint{4.765010in}{0.955619in}}%
\pgfpathlineto{\pgfqpoint{4.778835in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.012493in}}%
\pgfpathlineto{\pgfqpoint{4.832168in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{4.878195in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{5.026223in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{5.040307in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{5.066362in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{5.093241in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{5.102641in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{5.122618in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{5.136481in}{1.627107in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.635693in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{5.187180in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{5.194292in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{5.218486in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{5.228131in}{1.732147in}}%
\pgfpathlineto{\pgfqpoint{5.233287in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{5.248164in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{5.252938in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{5.257626in}{1.779300in}}%
\pgfpathlineto{\pgfqpoint{5.261400in}{1.784645in}}%
\pgfpathlineto{\pgfqpoint{5.266347in}{1.796363in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{1.862024in}}%
\pgfpathlineto{\pgfqpoint{5.295289in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{1.867466in}}%
\pgfpathlineto{\pgfqpoint{5.306016in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{5.309494in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{0.728699in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.773594in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{1.021738in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{4.985653in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{5.103489in}{1.555715in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.583441in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.604969in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{1.626619in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.642112in}}%
\pgfpathlineto{\pgfqpoint{5.176786in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{5.188229in}{1.706528in}}%
\pgfpathlineto{\pgfqpoint{5.214340in}{1.786845in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{5.254315in}{1.881283in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{5.275489in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{5.281942in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{1.936011in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.942595in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.948538in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{1.953959in}}%
\pgfpathlineto{\pgfqpoint{5.327291in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{5.333746in}{1.975482in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{1.988244in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{1.991329in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{5.357007in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{5.373424in}{2.025298in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{2.026015in}}%
\pgfpathlineto{\pgfqpoint{5.385561in}{2.025436in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{5.393960in}{2.037139in}}%
\pgfpathlineto{\pgfqpoint{5.401649in}{2.049255in}}%
\pgfpathlineto{\pgfqpoint{5.405629in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{5.409116in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{5.414684in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{5.418052in}{2.053203in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{2.059365in}}%
\pgfpathlineto{\pgfqpoint{5.440088in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{5.448774in}{2.093499in}}%
\pgfpathlineto{\pgfqpoint{5.452827in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{5.456097in}{2.093328in}}%
\pgfpathlineto{\pgfqpoint{5.461102in}{2.090731in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.092521in}}%
\pgfpathlineto{\pgfqpoint{5.467743in}{2.099334in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.109463in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.109463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.680407in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.699798in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.789225in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{4.890903in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.200028in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.312533in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{5.137403in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{5.153491in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{5.200244in}{1.544731in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{5.308127in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.920785in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.942723in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{5.369935in}{1.978539in}}%
\pgfpathlineto{\pgfqpoint{5.387639in}{1.999230in}}%
\pgfpathlineto{\pgfqpoint{5.398227in}{2.017204in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{5.418183in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.065681in}}%
\pgfpathlineto{\pgfqpoint{5.458141in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.093101in}}%
\pgfpathlineto{\pgfqpoint{5.477296in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.102607in}}%
\pgfpathlineto{\pgfqpoint{5.493340in}{2.108719in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.133879in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.136985in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.166286in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{5.564992in}{2.188088in}}%
\pgfpathlineto{\pgfqpoint{5.571706in}{2.197316in}}%
\pgfpathlineto{\pgfqpoint{5.575652in}{2.199225in}}%
\pgfpathlineto{\pgfqpoint{5.584632in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{5.588801in}{2.205792in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{2.244250in}}%
\pgfpathlineto{\pgfqpoint{5.619933in}{2.247335in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249525in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740405in}{0.654514in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.814763in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{0.757346in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.835061in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.971895in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{5.104054in}{1.131956in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.242634in}}%
\pgfpathlineto{\pgfqpoint{5.173082in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.479333in}}%
\pgfpathlineto{\pgfqpoint{5.266884in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.747464in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.903192in}}%
\pgfpathlineto{\pgfqpoint{5.388015in}{1.927238in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{1.964344in}}%
\pgfpathlineto{\pgfqpoint{5.441794in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{2.076241in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{2.089093in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.103596in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{5.562742in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.173933in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.182263in}}%
\pgfpathlineto{\pgfqpoint{5.591490in}{2.188190in}}%
\pgfpathlineto{\pgfqpoint{5.608522in}{2.196037in}}%
\pgfpathlineto{\pgfqpoint{5.614447in}{2.201417in}}%
\pgfpathlineto{\pgfqpoint{5.622378in}{2.212387in}}%
\pgfpathlineto{\pgfqpoint{5.630074in}{2.221873in}}%
\pgfpathlineto{\pgfqpoint{5.636204in}{2.225668in}}%
\pgfpathlineto{\pgfqpoint{5.653137in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.657513in}{2.233527in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.237922in}}%
\pgfpathlineto{\pgfqpoint{5.667245in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{2.262333in}}%
\pgfpathlineto{\pgfqpoint{5.681189in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{5.685674in}{2.268899in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.270913in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.284139in}}%
\pgfpathlineto{\pgfqpoint{5.717534in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{5.721920in}{2.302667in}}%
\pgfpathlineto{\pgfqpoint{5.726706in}{2.304830in}}%
\pgfpathlineto{\pgfqpoint{5.733724in}{2.311165in}}%
\pgfpathlineto{\pgfqpoint{5.748524in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{5.763757in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{5.780849in}{2.357580in}}%
\pgfpathlineto{\pgfqpoint{5.793973in}{2.360880in}}%
\pgfpathlineto{\pgfqpoint{5.800114in}{2.364419in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.364840in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.364840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{4.956432in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.693383in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.717581in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{5.144661in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{5.170106in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{5.300520in}{1.216313in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.275852in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.358060in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{5.445861in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.541857in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.588740in}}%
\pgfpathlineto{\pgfqpoint{5.496209in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{5.551588in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{5.562434in}{1.957197in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{1.991283in}}%
\pgfpathlineto{\pgfqpoint{5.597170in}{2.038998in}}%
\pgfpathlineto{\pgfqpoint{5.617978in}{2.078980in}}%
\pgfpathlineto{\pgfqpoint{5.639872in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{5.653916in}{2.137534in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.175079in}}%
\pgfpathlineto{\pgfqpoint{5.693049in}{2.178771in}}%
\pgfpathlineto{\pgfqpoint{5.703515in}{2.184243in}}%
\pgfpathlineto{\pgfqpoint{5.712585in}{2.193142in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.217788in}}%
\pgfpathlineto{\pgfqpoint{5.741594in}{2.230760in}}%
\pgfpathlineto{\pgfqpoint{5.756220in}{2.255926in}}%
\pgfpathlineto{\pgfqpoint{5.762827in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.769269in}{2.264894in}}%
\pgfpathlineto{\pgfqpoint{5.788424in}{2.271897in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{2.278332in}}%
\pgfpathlineto{\pgfqpoint{5.806257in}{2.295671in}}%
\pgfpathlineto{\pgfqpoint{5.816394in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{5.824227in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{5.844024in}{2.318115in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{2.331694in}}%
\pgfpathlineto{\pgfqpoint{5.873806in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{5.879579in}{2.344591in}}%
\pgfpathlineto{\pgfqpoint{5.892239in}{2.358336in}}%
\pgfpathlineto{\pgfqpoint{5.897619in}{2.360989in}}%
\pgfpathlineto{\pgfqpoint{5.910829in}{2.365507in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{5.922518in}{2.370551in}}%
\pgfpathlineto{\pgfqpoint{5.928170in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{5.943207in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{5.948826in}{2.398035in}}%
\pgfpathlineto{\pgfqpoint{5.957032in}{2.402068in}}%
\pgfpathlineto{\pgfqpoint{5.968321in}{2.408942in}}%
\pgfpathlineto{\pgfqpoint{5.978430in}{2.411478in}}%
\pgfpathlineto{\pgfqpoint{5.983688in}{2.412838in}}%
\pgfpathlineto{\pgfqpoint{5.988840in}{2.411688in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.411358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.740863in}}%
\pgfpathlineto{\pgfqpoint{5.199048in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{5.571343in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{5.647396in}{1.882455in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{2.006082in}}%
\pgfpathlineto{\pgfqpoint{5.695785in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.077709in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.099393in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.115635in}}%
\pgfpathlineto{\pgfqpoint{5.745350in}{2.132420in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.152592in}}%
\pgfpathlineto{\pgfqpoint{5.786923in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{5.810886in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.207321in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.225335in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.243200in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.280178in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.303632in}}%
\pgfpathlineto{\pgfqpoint{5.898047in}{2.313442in}}%
\pgfpathlineto{\pgfqpoint{5.917476in}{2.332681in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{2.359084in}}%
\pgfpathlineto{\pgfqpoint{5.946131in}{2.362711in}}%
\pgfpathlineto{\pgfqpoint{5.959349in}{2.369926in}}%
\pgfpathlineto{\pgfqpoint{5.974081in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{5.981143in}{2.383451in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{2.385205in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{6.008237in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{6.028733in}{2.397353in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.404347in}}%
\pgfpathlineto{\pgfqpoint{6.042280in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{6.049867in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{6.055676in}{2.401448in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.404800in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{2.412348in}}%
\pgfpathlineto{\pgfqpoint{6.078166in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{6.091687in}{2.419173in}}%
\pgfpathlineto{\pgfqpoint{6.101054in}{2.421024in}}%
\pgfpathlineto{\pgfqpoint{6.107116in}{2.423175in}}%
\pgfpathlineto{\pgfqpoint{6.113039in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{6.122080in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{6.129249in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{6.136988in}{2.448385in}}%
\pgfpathlineto{\pgfqpoint{6.140020in}{2.447985in}}%
\pgfpathlineto{\pgfqpoint{6.148179in}{2.445095in}}%
\pgfpathlineto{\pgfqpoint{6.159955in}{2.447359in}}%
\pgfpathlineto{\pgfqpoint{6.165817in}{2.446537in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.445657in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.445657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139933in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{4.174447in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{4.232124in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{4.244735in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{4.256759in}{0.652335in}}%
\pgfpathlineto{\pgfqpoint{4.268248in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{4.279249in}{0.661666in}}%
\pgfpathlineto{\pgfqpoint{4.299938in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{4.319093in}{0.672290in}}%
\pgfpathlineto{\pgfqpoint{4.328163in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{4.345401in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{4.353607in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{4.384051in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{4.391132in}{0.699557in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{4.447408in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.734645in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{4.474078in}{0.744405in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{4.484021in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{4.488852in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{4.498252in}{0.759135in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{4.507323in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.776101in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{4.528696in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{4.532767in}{0.785044in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{4.559595in}{0.814364in}}%
\pgfpathlineto{\pgfqpoint{4.566776in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{4.573762in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.822652in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{4.583899in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{4.603054in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{4.606113in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{4.612124in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{4.623743in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{4.645522in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{4.648120in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{4.663181in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{0.900507in}}%
\pgfpathlineto{\pgfqpoint{4.672755in}{0.910923in}}%
\pgfpathlineto{\pgfqpoint{4.679710in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{4.688701in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{4.697390in}{0.929441in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{4.705796in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{4.709899in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{4.711926in}{0.950569in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{4.738755in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{4.759724in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{4.777557in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{4.779118in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{4.788296in}{1.022998in}}%
\pgfpathlineto{\pgfqpoint{4.789794in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{4.802903in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{4.808522in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{4.809908in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{4.829851in}{1.092526in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{4.854254in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{4.855416in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{4.867861in}{1.133046in}}%
\pgfpathlineto{\pgfqpoint{4.870061in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{1.145652in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{4.899040in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{4.913324in}{1.197088in}}%
\pgfpathlineto{\pgfqpoint{4.923319in}{1.197256in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.209095in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.947142in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{4.949569in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{4.959056in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.970444in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.265388in}}%
\pgfpathlineto{\pgfqpoint{4.986986in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.989068in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{4.993861in}{1.282391in}}%
\pgfpathlineto{\pgfqpoint{4.995214in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{5.015331in}{1.301937in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{5.029897in}{1.324725in}}%
\pgfpathlineto{\pgfqpoint{5.036883in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{5.038029in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{5.039171in}{1.332499in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{5.045914in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{5.056243in}{1.346006in}}%
\pgfpathlineto{\pgfqpoint{5.057837in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{5.074750in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{5.080636in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{5.082568in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.097983in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{5.100690in}{1.388148in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{5.114665in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{5.115937in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{5.121793in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{5.124262in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{5.125488in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{5.134305in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{5.135484in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{5.146240in}{1.433653in}}%
\pgfpathlineto{\pgfqpoint{5.148487in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{5.149975in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{5.154022in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{5.155478in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{5.169262in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.466441in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.466441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241356in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{4.262045in}{0.640155in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.299032in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{4.346158in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{4.360132in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{4.420516in}{0.680113in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.689093in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{4.469429in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.708483in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{4.494874in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{4.525317in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{4.546006in}{0.758653in}}%
\pgfpathlineto{\pgfqpoint{4.552550in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{4.571243in}{0.775964in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.778498in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{4.610227in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{4.625288in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.832538in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.835095in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{4.653008in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{4.669963in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{4.704477in}{0.910925in}}%
\pgfpathlineto{\pgfqpoint{4.708042in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{4.711559in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{4.718452in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{4.725166in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{4.728459in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.947868in}}%
\pgfpathlineto{\pgfqpoint{4.738092in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{4.747380in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{4.753391in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.759266in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{4.762154in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{4.776129in}{1.002324in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.789387in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{4.791958in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{4.797027in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{4.809279in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{4.816361in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{4.820977in}{1.076112in}}%
\pgfpathlineto{\pgfqpoint{4.827749in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{4.840784in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{4.847063in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{4.851166in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{4.857201in}{1.127280in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{1.145547in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{4.872636in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{1.177383in}}%
\pgfpathlineto{\pgfqpoint{4.885426in}{1.178333in}}%
\pgfpathlineto{\pgfqpoint{4.887202in}{1.178341in}}%
\pgfpathlineto{\pgfqpoint{4.888966in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{4.892459in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{4.894188in}{1.197095in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{4.902664in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{4.909249in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{4.910870in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{4.920385in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.245062in}}%
\pgfpathlineto{\pgfqpoint{4.929563in}{1.255275in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.255347in}}%
\pgfpathlineto{\pgfqpoint{4.936969in}{1.265387in}}%
\pgfpathlineto{\pgfqpoint{4.948395in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{4.952553in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{4.953924in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{4.959338in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{4.960673in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.968546in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{4.978684in}{1.324715in}}%
\pgfpathlineto{\pgfqpoint{4.983607in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{1.335912in}}%
\pgfpathlineto{\pgfqpoint{4.989633in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{4.990821in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{4.996682in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{4.998990in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{5.001277in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{5.009128in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{5.011327in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{5.013509in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{5.016746in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.025187in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.027255in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{5.028283in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{5.030326in}{1.392648in}}%
\pgfpathlineto{\pgfqpoint{5.033361in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{1.400055in}}%
\pgfpathlineto{\pgfqpoint{5.037353in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{5.041284in}{1.405947in}}%
\pgfpathlineto{\pgfqpoint{5.043227in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{5.046115in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.414895in}}%
\pgfpathlineto{\pgfqpoint{5.052731in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.433709in}}%
\pgfpathlineto{\pgfqpoint{5.060090in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{5.061898in}{1.449045in}}%
\pgfpathlineto{\pgfqpoint{5.063693in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{5.073348in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{5.075066in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{5.079310in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{5.080988in}{1.472999in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{5.085137in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.479977in}}%
\pgfpathlineto{\pgfqpoint{5.092442in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{5.097199in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{5.116858in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{5.118310in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{5.119033in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{5.120473in}{1.531457in}}%
\pgfpathlineto{\pgfqpoint{5.121190in}{1.531464in}}%
\pgfpathlineto{\pgfqpoint{5.122618in}{1.539129in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{5.128253in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{5.129643in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{5.131025in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{5.138498in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{5.139833in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{5.147706in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{5.148995in}{1.587474in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{1.588147in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.598626in}}%
\pgfpathlineto{\pgfqpoint{5.162767in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.606653in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.606933in}}%
\pgfpathlineto{\pgfqpoint{5.171753in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{5.172341in}{1.619188in}}%
\pgfpathlineto{\pgfqpoint{5.173514in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{5.179867in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.641176in}}%
\pgfpathlineto{\pgfqpoint{5.187735in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{5.201214in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{5.203307in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{5.206929in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{5.208466in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.685853in}}%
\pgfpathlineto{\pgfqpoint{5.212017in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{5.216017in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.697653in}}%
\pgfpathlineto{\pgfqpoint{5.224316in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{5.235136in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{5.236515in}{1.720272in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{5.241957in}{1.727229in}}%
\pgfpathlineto{\pgfqpoint{5.243299in}{1.740928in}}%
\pgfpathlineto{\pgfqpoint{5.255932in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{5.257204in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{5.263885in}{1.764655in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.776371in}}%
\pgfpathlineto{\pgfqpoint{5.266755in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{5.267975in}{1.787166in}}%
\pgfpathlineto{\pgfqpoint{5.277143in}{1.787396in}}%
\pgfpathlineto{\pgfqpoint{5.278315in}{1.797668in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{5.289381in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{5.291242in}{1.808971in}}%
\pgfpathlineto{\pgfqpoint{5.292721in}{1.819461in}}%
\pgfpathlineto{\pgfqpoint{5.294191in}{1.828421in}}%
\pgfpathlineto{\pgfqpoint{5.302134in}{1.828914in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.848635in}}%
\pgfpathlineto{\pgfqpoint{5.311559in}{1.868148in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.868166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.647339in}}%
\pgfpathlineto{\pgfqpoint{4.456936in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.662463in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.689731in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.725706in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{0.727425in}}%
\pgfpathlineto{\pgfqpoint{4.618263in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.778476in}}%
\pgfpathlineto{\pgfqpoint{4.675939in}{0.784413in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{4.703910in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{4.710454in}{0.816537in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{4.723065in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{4.729147in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{4.768130in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{4.778268in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{4.783191in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{4.788023in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{4.797423in}{0.929440in}}%
\pgfpathlineto{\pgfqpoint{4.801998in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{4.806493in}{0.947784in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{4.819528in}{0.966079in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{4.847607in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{4.851380in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{4.855099in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{4.858766in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{4.862381in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{4.865946in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{4.869463in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{4.872932in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.076116in}}%
\pgfpathlineto{\pgfqpoint{4.886362in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{4.892824in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.902224in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{4.905283in}{1.127118in}}%
\pgfpathlineto{\pgfqpoint{4.908306in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{4.911295in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.145636in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{4.931297in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{1.209089in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.959901in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{4.962351in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.245055in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{4.976582in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{4.983415in}{1.265433in}}%
\pgfpathlineto{\pgfqpoint{4.985653in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{4.990071in}{1.291324in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{4.994415in}{1.301886in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.301923in}}%
\pgfpathlineto{\pgfqpoint{5.000798in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{5.007026in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{5.009069in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{1.324836in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{5.026767in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{5.034259in}{1.367079in}}%
\pgfpathlineto{\pgfqpoint{5.036099in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{5.050363in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{5.052092in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.405827in}}%
\pgfpathlineto{\pgfqpoint{5.057210in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{5.063881in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.424148in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{5.075156in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{5.081384in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{5.082918in}{1.466278in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.466534in}}%
\pgfpathlineto{\pgfqpoint{5.087466in}{1.472898in}}%
\pgfpathlineto{\pgfqpoint{5.090454in}{1.473381in}}%
\pgfpathlineto{\pgfqpoint{5.091936in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{5.093408in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{5.094873in}{1.486757in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{1.501237in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{5.102073in}{1.524727in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{5.117241in}{1.531448in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{5.119906in}{1.539174in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{1.559792in}}%
\pgfpathlineto{\pgfqpoint{5.131568in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{5.136587in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{5.137827in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{5.148724in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{5.149907in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{1.606900in}}%
\pgfpathlineto{\pgfqpoint{5.156894in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{5.161448in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{5.167031in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{1.652586in}}%
\pgfpathlineto{\pgfqpoint{5.176786in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{5.183090in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{5.184126in}{1.685849in}}%
\pgfpathlineto{\pgfqpoint{5.186186in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{5.187210in}{1.694452in}}%
\pgfpathlineto{\pgfqpoint{5.189245in}{1.697404in}}%
\pgfpathlineto{\pgfqpoint{5.192268in}{1.697604in}}%
\pgfpathlineto{\pgfqpoint{5.194264in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.708722in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{5.204019in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.206875in}{1.727253in}}%
\pgfpathlineto{\pgfqpoint{5.208762in}{1.740941in}}%
\pgfpathlineto{\pgfqpoint{5.216173in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{5.217994in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.224265in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{5.231252in}{1.787396in}}%
\pgfpathlineto{\pgfqpoint{5.232969in}{1.797901in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{5.239727in}{1.808606in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{1.828423in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{1.847455in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{1.847690in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{5.263603in}{1.868220in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.876444in}}%
\pgfpathlineto{\pgfqpoint{5.267376in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{5.268870in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{5.271095in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.893683in}}%
\pgfpathlineto{\pgfqpoint{5.283354in}{1.893705in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{5.290303in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{5.291671in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{5.296401in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{5.297737in}{1.927508in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.934238in}}%
\pgfpathlineto{\pgfqpoint{5.303664in}{1.934730in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{1.940793in}}%
\pgfpathlineto{\pgfqpoint{5.307541in}{1.940817in}}%
\pgfpathlineto{\pgfqpoint{5.308821in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{5.315747in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{1.951331in}}%
\pgfpathlineto{\pgfqpoint{5.318835in}{1.951541in}}%
\pgfpathlineto{\pgfqpoint{5.320060in}{1.956357in}}%
\pgfpathlineto{\pgfqpoint{5.321887in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{5.323098in}{1.961318in}}%
\pgfpathlineto{\pgfqpoint{5.330832in}{1.961337in}}%
\pgfpathlineto{\pgfqpoint{5.332001in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{5.338910in}{1.970785in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{1.976910in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{1.983220in}}%
\pgfpathlineto{\pgfqpoint{5.347293in}{1.986308in}}%
\pgfpathlineto{\pgfqpoint{5.351114in}{1.986595in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{5.354345in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{5.355946in}{1.999095in}}%
\pgfpathlineto{\pgfqpoint{5.361210in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{5.362769in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{5.366369in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{2.014614in}}%
\pgfpathlineto{\pgfqpoint{5.370424in}{2.014772in}}%
\pgfpathlineto{\pgfqpoint{5.371928in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{2.021682in}}%
\pgfpathlineto{\pgfqpoint{5.379806in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{5.382700in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{2.032049in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{2.037765in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{2.037895in}}%
\pgfpathlineto{\pgfqpoint{5.397607in}{2.043555in}}%
\pgfpathlineto{\pgfqpoint{5.404750in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{5.406067in}{2.049287in}}%
\pgfpathlineto{\pgfqpoint{5.414260in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{5.415530in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{5.418887in}{2.055318in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{2.059449in}}%
\pgfpathlineto{\pgfqpoint{5.424658in}{2.059495in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{2.064626in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{2.064956in}}%
\pgfpathlineto{\pgfqpoint{5.429905in}{2.073451in}}%
\pgfpathlineto{\pgfqpoint{5.432291in}{2.073458in}}%
\pgfpathlineto{\pgfqpoint{5.433869in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{5.438547in}{2.078782in}}%
\pgfpathlineto{\pgfqpoint{5.439704in}{2.085698in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.086593in}}%
\pgfpathlineto{\pgfqpoint{5.446161in}{2.089373in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{2.093600in}}%
\pgfpathlineto{\pgfqpoint{5.459325in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.460748in}{2.096245in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.096698in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.096698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.647294in}}%
\pgfpathlineto{\pgfqpoint{4.587786in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.661574in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{0.662628in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{4.657125in}{0.680133in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.698901in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.703542in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{4.746257in}{0.744264in}}%
\pgfpathlineto{\pgfqpoint{4.766946in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{4.776701in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{4.820615in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{0.835158in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.856118in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{0.891635in}}%
\pgfpathlineto{\pgfqpoint{4.884674in}{0.900415in}}%
\pgfpathlineto{\pgfqpoint{4.890903in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{4.896985in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{4.925417in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{4.930746in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{4.941087in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{4.955861in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.974331in}{1.062061in}}%
\pgfpathlineto{\pgfqpoint{4.978749in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{4.991569in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{4.995704in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{4.999775in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{5.003782in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.145548in}}%
\pgfpathlineto{\pgfqpoint{5.011615in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.161904in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.178329in}}%
\pgfpathlineto{\pgfqpoint{5.026604in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{5.030219in}{1.197103in}}%
\pgfpathlineto{\pgfqpoint{5.033784in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{5.037301in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.224090in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{1.255263in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{5.060662in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{5.070062in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.301880in}}%
\pgfpathlineto{\pgfqpoint{5.082087in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{5.090751in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{5.093576in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{5.096371in}{1.336327in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.356204in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{5.109906in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{5.112530in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{5.115128in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.377834in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.392628in}}%
\pgfpathlineto{\pgfqpoint{5.125266in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{5.137403in}{1.424150in}}%
\pgfpathlineto{\pgfqpoint{5.139763in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{5.142102in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.449094in}}%
\pgfpathlineto{\pgfqpoint{5.146718in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{5.155709in}{1.472902in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{5.164398in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.168636in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{1.524881in}}%
\pgfpathlineto{\pgfqpoint{5.180946in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{5.190775in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.568565in}}%
\pgfpathlineto{\pgfqpoint{5.194605in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{5.198378in}{1.587434in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.588181in}}%
\pgfpathlineto{\pgfqpoint{5.207577in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{5.211167in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.630045in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{5.218201in}{1.641196in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{1.641509in}}%
\pgfpathlineto{\pgfqpoint{5.223353in}{1.652587in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{5.231719in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{5.233360in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{5.238222in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{5.241413in}{1.697559in}}%
\pgfpathlineto{\pgfqpoint{5.242994in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{5.247679in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.726950in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.727104in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.740921in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{5.265615in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.268487in}{1.787179in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.787370in}}%
\pgfpathlineto{\pgfqpoint{5.274137in}{1.797725in}}%
\pgfpathlineto{\pgfqpoint{5.275530in}{1.798171in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{1.807196in}}%
\pgfpathlineto{\pgfqpoint{5.279666in}{1.808460in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.808953in}}%
\pgfpathlineto{\pgfqpoint{5.282387in}{1.828386in}}%
\pgfpathlineto{\pgfqpoint{5.286415in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.868144in}}%
\pgfpathlineto{\pgfqpoint{5.299406in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.300670in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.301928in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{5.303180in}{1.883564in}}%
\pgfpathlineto{\pgfqpoint{5.304425in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{5.314180in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{5.324732in}{1.916153in}}%
\pgfpathlineto{\pgfqpoint{5.327019in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{5.329286in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{5.330413in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{5.332650in}{1.940808in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{5.339250in}{1.946372in}}%
\pgfpathlineto{\pgfqpoint{5.342488in}{1.956187in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.956412in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{5.350929in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{5.352996in}{1.970556in}}%
\pgfpathlineto{\pgfqpoint{5.357083in}{1.970762in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{1.976965in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{5.366048in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{5.367999in}{1.992928in}}%
\pgfpathlineto{\pgfqpoint{5.368969in}{1.992964in}}%
\pgfpathlineto{\pgfqpoint{5.370898in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{5.374713in}{1.999226in}}%
\pgfpathlineto{\pgfqpoint{5.376600in}{2.007038in}}%
\pgfpathlineto{\pgfqpoint{5.378473in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{5.380332in}{2.014675in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.014751in}}%
\pgfpathlineto{\pgfqpoint{5.383097in}{2.021480in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{5.389434in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{2.031887in}}%
\pgfpathlineto{\pgfqpoint{5.395620in}{2.032059in}}%
\pgfpathlineto{\pgfqpoint{5.397361in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{5.400807in}{2.037892in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{2.044140in}}%
\pgfpathlineto{\pgfqpoint{5.408397in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{5.414151in}{2.049389in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{5.417382in}{2.055304in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{2.059454in}}%
\pgfpathlineto{\pgfqpoint{5.422154in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{5.423725in}{2.064762in}}%
\pgfpathlineto{\pgfqpoint{5.424507in}{2.064886in}}%
\pgfpathlineto{\pgfqpoint{5.426064in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{2.073459in}}%
\pgfpathlineto{\pgfqpoint{5.429150in}{2.078518in}}%
\pgfpathlineto{\pgfqpoint{5.431441in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{5.432957in}{2.085695in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{5.438194in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.444052in}{2.089490in}}%
\pgfpathlineto{\pgfqpoint{5.445496in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{5.446932in}{2.093661in}}%
\pgfpathlineto{\pgfqpoint{5.448360in}{2.096246in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.096700in}}%
\pgfpathlineto{\pgfqpoint{5.458826in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{5.459509in}{2.099398in}}%
\pgfpathlineto{\pgfqpoint{5.463569in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{5.466904in}{2.113345in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.118148in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{2.120375in}}%
\pgfpathlineto{\pgfqpoint{5.472801in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{5.474093in}{2.122586in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{2.122797in}}%
\pgfpathlineto{\pgfqpoint{5.476659in}{2.126626in}}%
\pgfpathlineto{\pgfqpoint{5.479830in}{2.126669in}}%
\pgfpathlineto{\pgfqpoint{5.481088in}{2.128660in}}%
\pgfpathlineto{\pgfqpoint{5.482340in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{5.483585in}{2.130581in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.130613in}}%
\pgfpathlineto{\pgfqpoint{5.487898in}{2.132429in}}%
\pgfpathlineto{\pgfqpoint{5.494534in}{2.132514in}}%
\pgfpathlineto{\pgfqpoint{5.495722in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{5.496905in}{2.141563in}}%
\pgfpathlineto{\pgfqpoint{5.498670in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{5.499255in}{2.143227in}}%
\pgfpathlineto{\pgfqpoint{5.500422in}{2.148117in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{2.148176in}}%
\pgfpathlineto{\pgfqpoint{5.505609in}{2.151173in}}%
\pgfpathlineto{\pgfqpoint{5.506179in}{2.151220in}}%
\pgfpathlineto{\pgfqpoint{5.507881in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{5.510134in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{5.512922in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.162352in}}%
\pgfpathlineto{\pgfqpoint{5.523251in}{2.164370in}}%
\pgfpathlineto{\pgfqpoint{5.524845in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{5.528004in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{5.529569in}{2.167197in}}%
\pgfpathlineto{\pgfqpoint{5.533184in}{2.168304in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{2.173151in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{2.174194in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{5.542749in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.177779in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{2.178745in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.185733in}}%
\pgfpathlineto{\pgfqpoint{5.558564in}{2.188805in}}%
\pgfpathlineto{\pgfqpoint{5.562714in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{2.190973in}}%
\pgfpathlineto{\pgfqpoint{5.567249in}{2.192045in}}%
\pgfpathlineto{\pgfqpoint{5.568594in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{5.572588in}{2.194190in}}%
\pgfpathlineto{\pgfqpoint{5.575216in}{2.197352in}}%
\pgfpathlineto{\pgfqpoint{5.579539in}{2.198585in}}%
\pgfpathlineto{\pgfqpoint{5.581248in}{2.199289in}}%
\pgfpathlineto{\pgfqpoint{5.581673in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{5.582945in}{2.200688in}}%
\pgfpathlineto{\pgfqpoint{5.585471in}{2.201691in}}%
\pgfpathlineto{\pgfqpoint{5.586725in}{2.202916in}}%
\pgfpathlineto{\pgfqpoint{5.587972in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{5.589627in}{2.206154in}}%
\pgfpathlineto{\pgfqpoint{5.593717in}{2.207508in}}%
\pgfpathlineto{\pgfqpoint{5.595334in}{2.210818in}}%
\pgfpathlineto{\pgfqpoint{5.596942in}{2.210824in}}%
\pgfpathlineto{\pgfqpoint{5.598540in}{2.214133in}}%
\pgfpathlineto{\pgfqpoint{5.599732in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{5.601313in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{5.603667in}{2.220343in}}%
\pgfpathlineto{\pgfqpoint{5.604446in}{2.220387in}}%
\pgfpathlineto{\pgfqpoint{5.605612in}{2.223131in}}%
\pgfpathlineto{\pgfqpoint{5.605999in}{2.223147in}}%
\pgfpathlineto{\pgfqpoint{5.607926in}{2.226001in}}%
\pgfpathlineto{\pgfqpoint{5.610601in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{5.612117in}{2.227507in}}%
\pgfpathlineto{\pgfqpoint{5.613624in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{5.615122in}{2.229061in}}%
\pgfpathlineto{\pgfqpoint{5.617724in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{5.623935in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{5.626449in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{5.627163in}{2.240715in}}%
\pgfpathlineto{\pgfqpoint{5.628586in}{2.243922in}}%
\pgfpathlineto{\pgfqpoint{5.629294in}{2.243930in}}%
\pgfpathlineto{\pgfqpoint{5.630704in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{5.639689in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249671in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.740405in}{0.652510in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.699048in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{0.744249in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{0.759093in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.816528in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.835110in}}%
\pgfpathlineto{\pgfqpoint{4.977241in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{5.024366in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{5.051599in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{5.057981in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{5.087724in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{5.098724in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{1.093028in}}%
\pgfpathlineto{\pgfqpoint{5.119413in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{5.124337in}{1.127288in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{5.138568in}{1.161905in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{5.156401in}{1.209078in}}%
\pgfpathlineto{\pgfqpoint{5.160673in}{1.224089in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{5.177090in}{1.265398in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.301908in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{5.203526in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.227508in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{5.230759in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{5.243370in}{1.414872in}}%
\pgfpathlineto{\pgfqpoint{5.249452in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{5.255394in}{1.455114in}}%
\pgfpathlineto{\pgfqpoint{5.258315in}{1.466359in}}%
\pgfpathlineto{\pgfqpoint{5.266884in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{5.280563in}{1.524897in}}%
\pgfpathlineto{\pgfqpoint{5.285838in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{5.298573in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{5.315410in}{1.641139in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{5.324560in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{5.331216in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{5.333398in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{5.335561in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{5.337706in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{5.341943in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{5.348172in}{1.740941in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{1.741005in}}%
\pgfpathlineto{\pgfqpoint{5.354254in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{5.356249in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{5.360196in}{1.787209in}}%
\pgfpathlineto{\pgfqpoint{5.362146in}{1.787311in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{1.828890in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.847536in}}%
\pgfpathlineto{\pgfqpoint{5.379071in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{5.380885in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{5.386251in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.391508in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{5.398356in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{5.400040in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.403375in}{1.907764in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{1.916101in}}%
\pgfpathlineto{\pgfqpoint{5.406667in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{1.927964in}}%
\pgfpathlineto{\pgfqpoint{5.413130in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.940811in}}%
\pgfpathlineto{\pgfqpoint{5.416301in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{1.946364in}}%
\pgfpathlineto{\pgfqpoint{5.420986in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{5.422530in}{1.951533in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{5.430110in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{5.431600in}{1.970545in}}%
\pgfpathlineto{\pgfqpoint{5.434554in}{1.970721in}}%
\pgfpathlineto{\pgfqpoint{5.436018in}{1.976741in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{1.977445in}}%
\pgfpathlineto{\pgfqpoint{5.440362in}{1.986231in}}%
\pgfpathlineto{\pgfqpoint{5.443218in}{1.986566in}}%
\pgfpathlineto{\pgfqpoint{5.446043in}{1.999076in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{5.450224in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{5.452973in}{2.007124in}}%
\pgfpathlineto{\pgfqpoint{5.454337in}{2.014631in}}%
\pgfpathlineto{\pgfqpoint{5.455694in}{2.014765in}}%
\pgfpathlineto{\pgfqpoint{5.457044in}{2.021477in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{2.021625in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{5.466300in}{2.032000in}}%
\pgfpathlineto{\pgfqpoint{5.467595in}{2.037743in}}%
\pgfpathlineto{\pgfqpoint{5.471444in}{2.037877in}}%
\pgfpathlineto{\pgfqpoint{5.472714in}{2.043546in}}%
\pgfpathlineto{\pgfqpoint{5.476487in}{2.044093in}}%
\pgfpathlineto{\pgfqpoint{5.477733in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{5.482656in}{2.049382in}}%
\pgfpathlineto{\pgfqpoint{5.483873in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{5.485083in}{2.055276in}}%
\pgfpathlineto{\pgfqpoint{5.486288in}{2.059443in}}%
\pgfpathlineto{\pgfqpoint{5.488681in}{2.059483in}}%
\pgfpathlineto{\pgfqpoint{5.492230in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{5.493403in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{5.495731in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{5.496888in}{2.078677in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{2.085664in}}%
\pgfpathlineto{\pgfqpoint{5.501463in}{2.085878in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.089401in}}%
\pgfpathlineto{\pgfqpoint{5.507070in}{2.089476in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{2.096676in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{5.520050in}{2.099397in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.110909in}}%
\pgfpathlineto{\pgfqpoint{5.524236in}{2.113271in}}%
\pgfpathlineto{\pgfqpoint{5.526304in}{2.113343in}}%
\pgfpathlineto{\pgfqpoint{5.528355in}{2.118104in}}%
\pgfpathlineto{\pgfqpoint{5.529375in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{5.536402in}{2.126661in}}%
\pgfpathlineto{\pgfqpoint{5.539356in}{2.130574in}}%
\pgfpathlineto{\pgfqpoint{5.542276in}{2.130611in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.132441in}}%
\pgfpathlineto{\pgfqpoint{5.548965in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{5.549907in}{2.134347in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{2.141666in}}%
\pgfpathlineto{\pgfqpoint{5.552711in}{2.143234in}}%
\pgfpathlineto{\pgfqpoint{5.554564in}{2.148143in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{2.148166in}}%
\pgfpathlineto{\pgfqpoint{5.560044in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{5.560947in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{5.564524in}{2.158424in}}%
\pgfpathlineto{\pgfqpoint{5.565411in}{2.158430in}}%
\pgfpathlineto{\pgfqpoint{5.568928in}{2.162343in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{2.162352in}}%
\pgfpathlineto{\pgfqpoint{5.572397in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{5.574969in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{5.576669in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{5.580037in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{5.584186in}{2.174181in}}%
\pgfpathlineto{\pgfqpoint{5.585827in}{2.175828in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{5.589078in}{2.177783in}}%
\pgfpathlineto{\pgfqpoint{5.592289in}{2.178728in}}%
\pgfpathlineto{\pgfqpoint{5.594672in}{2.179986in}}%
\pgfpathlineto{\pgfqpoint{5.597032in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{5.597814in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{5.600146in}{2.188810in}}%
\pgfpathlineto{\pgfqpoint{5.603223in}{2.189907in}}%
\pgfpathlineto{\pgfqpoint{5.605507in}{2.191980in}}%
\pgfpathlineto{\pgfqpoint{5.609270in}{2.193142in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{5.618082in}{2.199299in}}%
\pgfpathlineto{\pgfqpoint{5.620239in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{5.623087in}{2.203015in}}%
\pgfpathlineto{\pgfqpoint{5.625203in}{2.207324in}}%
\pgfpathlineto{\pgfqpoint{5.627302in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{5.628691in}{2.210817in}}%
\pgfpathlineto{\pgfqpoint{5.630074in}{2.210825in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{2.215275in}}%
\pgfpathlineto{\pgfqpoint{5.638882in}{2.226012in}}%
\pgfpathlineto{\pgfqpoint{5.640211in}{2.226060in}}%
\pgfpathlineto{\pgfqpoint{5.641533in}{2.227486in}}%
\pgfpathlineto{\pgfqpoint{5.642849in}{2.227582in}}%
\pgfpathlineto{\pgfqpoint{5.644157in}{2.229062in}}%
\pgfpathlineto{\pgfqpoint{5.646108in}{2.230247in}}%
\pgfpathlineto{\pgfqpoint{5.650603in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{5.656893in}{2.247916in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.248523in}}%
\pgfpathlineto{\pgfqpoint{5.664846in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.666048in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{5.667245in}{2.251862in}}%
\pgfpathlineto{\pgfqpoint{5.667841in}{2.251901in}}%
\pgfpathlineto{\pgfqpoint{5.669622in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{5.674311in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{5.676624in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{5.680055in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{5.681753in}{2.264036in}}%
\pgfpathlineto{\pgfqpoint{5.686229in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{5.687888in}{2.265986in}}%
\pgfpathlineto{\pgfqpoint{5.690629in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{5.692260in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.269704in}}%
\pgfpathlineto{\pgfqpoint{5.697091in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{5.698682in}{2.275024in}}%
\pgfpathlineto{\pgfqpoint{5.699737in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{5.702356in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{5.702876in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{5.706491in}{2.283817in}}%
\pgfpathlineto{\pgfqpoint{5.708025in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{5.712573in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{5.713074in}{2.292312in}}%
\pgfpathlineto{\pgfqpoint{5.715066in}{2.295374in}}%
\pgfpathlineto{\pgfqpoint{5.717043in}{2.296980in}}%
\pgfpathlineto{\pgfqpoint{5.718515in}{2.298516in}}%
\pgfpathlineto{\pgfqpoint{5.720466in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{2.301169in}}%
\pgfpathlineto{\pgfqpoint{5.724324in}{2.302936in}}%
\pgfpathlineto{\pgfqpoint{5.726232in}{2.303988in}}%
\pgfpathlineto{\pgfqpoint{5.727653in}{2.304975in}}%
\pgfpathlineto{\pgfqpoint{5.729536in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{5.730940in}{2.306944in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{5.734646in}{2.308898in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{2.309996in}}%
\pgfpathlineto{\pgfqpoint{5.745895in}{2.310760in}}%
\pgfpathlineto{\pgfqpoint{5.748524in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{5.749828in}{2.321832in}}%
\pgfpathlineto{\pgfqpoint{5.750694in}{2.321848in}}%
\pgfpathlineto{\pgfqpoint{5.751987in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.753702in}{2.324484in}}%
\pgfpathlineto{\pgfqpoint{5.754980in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{5.759197in}{2.327410in}}%
\pgfpathlineto{\pgfqpoint{5.760449in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{5.767834in}{2.329276in}}%
\pgfpathlineto{\pgfqpoint{5.769045in}{2.330330in}}%
\pgfpathlineto{\pgfqpoint{5.774621in}{2.330340in}}%
\pgfpathlineto{\pgfqpoint{5.776192in}{2.331611in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{5.784667in}{2.345548in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{2.345744in}}%
\pgfpathlineto{\pgfqpoint{5.786179in}{2.348233in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{2.348280in}}%
\pgfpathlineto{\pgfqpoint{5.789176in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{5.790290in}{2.357945in}}%
\pgfpathlineto{\pgfqpoint{5.799041in}{2.358690in}}%
\pgfpathlineto{\pgfqpoint{5.800471in}{2.359589in}}%
\pgfpathlineto{\pgfqpoint{5.808889in}{2.360501in}}%
\pgfpathlineto{\pgfqpoint{5.811293in}{2.361107in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.361114in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.361114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{4.937277in}{0.672166in}}%
\pgfpathlineto{\pgfqpoint{4.956432in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{5.006616in}{0.716611in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.726757in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{5.126191in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{5.135591in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{5.161899in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{5.200549in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{5.207631in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.002593in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.132983in}}%
\pgfpathlineto{\pgfqpoint{5.269466in}{1.145614in}}%
\pgfpathlineto{\pgfqpoint{5.280237in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{5.290577in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{5.300520in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{5.305351in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.316629in}}%
\pgfpathlineto{\pgfqpoint{5.336856in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{5.357219in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{5.364935in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{5.368709in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{5.379709in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{5.383274in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.479880in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{5.406942in}{1.524884in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{5.428623in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.606913in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.652582in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{5.454067in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.708197in}}%
\pgfpathlineto{\pgfqpoint{5.462021in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{5.472259in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{5.474756in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{5.477229in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.787190in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{5.486893in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{5.489254in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{5.491593in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{5.493911in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{5.498486in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.868218in}}%
\pgfpathlineto{\pgfqpoint{5.509581in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{5.513889in}{1.893701in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{5.520219in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{5.522295in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{1.934484in}}%
\pgfpathlineto{\pgfqpoint{5.530437in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{5.532433in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{5.538330in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{5.542187in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{5.547868in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{5.565951in}{2.021424in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{2.021641in}}%
\pgfpathlineto{\pgfqpoint{5.572844in}{2.031885in}}%
\pgfpathlineto{\pgfqpoint{5.574539in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.037877in}}%
\pgfpathlineto{\pgfqpoint{5.581209in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{5.584481in}{2.044168in}}%
\pgfpathlineto{\pgfqpoint{5.586102in}{2.049304in}}%
\pgfpathlineto{\pgfqpoint{5.589313in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{5.592484in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{5.594055in}{2.059469in}}%
\pgfpathlineto{\pgfqpoint{5.595617in}{2.064527in}}%
\pgfpathlineto{\pgfqpoint{5.597170in}{2.064852in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.078463in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{5.603288in}{2.085682in}}%
\pgfpathlineto{\pgfqpoint{5.606293in}{2.086510in}}%
\pgfpathlineto{\pgfqpoint{5.607783in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{2.089470in}}%
\pgfpathlineto{\pgfqpoint{5.613658in}{2.093665in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.096273in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{2.096699in}}%
\pgfpathlineto{\pgfqpoint{5.622226in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{5.625021in}{2.113230in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{2.113340in}}%
\pgfpathlineto{\pgfqpoint{5.629156in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{2.126646in}}%
\pgfpathlineto{\pgfqpoint{5.637234in}{2.126672in}}%
\pgfpathlineto{\pgfqpoint{5.639872in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{5.641181in}{2.130602in}}%
\pgfpathlineto{\pgfqpoint{5.643778in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{5.647627in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{5.648897in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{5.650161in}{2.141676in}}%
\pgfpathlineto{\pgfqpoint{5.651419in}{2.148112in}}%
\pgfpathlineto{\pgfqpoint{5.652670in}{2.148148in}}%
\pgfpathlineto{\pgfqpoint{5.664865in}{2.162342in}}%
\pgfpathlineto{\pgfqpoint{5.666053in}{2.162350in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.165536in}}%
\pgfpathlineto{\pgfqpoint{5.670753in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{5.673071in}{2.168271in}}%
\pgfpathlineto{\pgfqpoint{5.674222in}{2.168300in}}%
\pgfpathlineto{\pgfqpoint{5.676509in}{2.173191in}}%
\pgfpathlineto{\pgfqpoint{5.684360in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{5.688741in}{2.183457in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{5.691978in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{2.189812in}}%
\pgfpathlineto{\pgfqpoint{5.698335in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{5.700419in}{2.194038in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{2.200612in}}%
\pgfpathlineto{\pgfqpoint{5.709597in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{2.216541in}}%
\pgfpathlineto{\pgfqpoint{5.722303in}{2.220372in}}%
\pgfpathlineto{\pgfqpoint{5.725148in}{2.226017in}}%
\pgfpathlineto{\pgfqpoint{5.726090in}{2.226056in}}%
\pgfpathlineto{\pgfqpoint{5.728894in}{2.229023in}}%
\pgfpathlineto{\pgfqpoint{5.730747in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{5.735322in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{5.739818in}{2.247908in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.248485in}}%
\pgfpathlineto{\pgfqpoint{5.746851in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.747717in}{2.249678in}}%
\pgfpathlineto{\pgfqpoint{5.750298in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{5.751152in}{2.254073in}}%
\pgfpathlineto{\pgfqpoint{5.753699in}{2.258097in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{2.258298in}}%
\pgfpathlineto{\pgfqpoint{5.757055in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.262452in}}%
\pgfpathlineto{\pgfqpoint{5.761191in}{2.264035in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.264068in}}%
\pgfpathlineto{\pgfqpoint{5.766068in}{2.265966in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{2.269677in}}%
\pgfpathlineto{\pgfqpoint{5.773997in}{2.269754in}}%
\pgfpathlineto{\pgfqpoint{5.777102in}{2.280187in}}%
\pgfpathlineto{\pgfqpoint{5.778641in}{2.280257in}}%
\pgfpathlineto{\pgfqpoint{5.780170in}{2.283693in}}%
\pgfpathlineto{\pgfqpoint{5.781691in}{2.283793in}}%
\pgfpathlineto{\pgfqpoint{5.783202in}{2.288744in}}%
\pgfpathlineto{\pgfqpoint{5.785453in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{5.789161in}{2.295361in}}%
\pgfpathlineto{\pgfqpoint{5.791361in}{2.297142in}}%
\pgfpathlineto{\pgfqpoint{5.794265in}{2.301117in}}%
\pgfpathlineto{\pgfqpoint{5.795705in}{2.301169in}}%
\pgfpathlineto{\pgfqpoint{5.797850in}{2.303933in}}%
\pgfpathlineto{\pgfqpoint{5.799978in}{2.305031in}}%
\pgfpathlineto{\pgfqpoint{5.802787in}{2.306946in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{5.805567in}{2.308899in}}%
\pgfpathlineto{\pgfqpoint{5.813730in}{2.309998in}}%
\pgfpathlineto{\pgfqpoint{5.815731in}{2.310782in}}%
\pgfpathlineto{\pgfqpoint{5.817056in}{2.310812in}}%
\pgfpathlineto{\pgfqpoint{5.818375in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{5.819687in}{2.324453in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{2.324480in}}%
\pgfpathlineto{\pgfqpoint{5.822291in}{2.326213in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{2.327407in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{5.837999in}{2.330339in}}%
\pgfpathlineto{\pgfqpoint{5.839822in}{2.331628in}}%
\pgfpathlineto{\pgfqpoint{5.845213in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{5.846396in}{2.344567in}}%
\pgfpathlineto{\pgfqpoint{5.849912in}{2.351781in}}%
\pgfpathlineto{\pgfqpoint{5.851074in}{2.357945in}}%
\pgfpathlineto{\pgfqpoint{5.857937in}{2.358685in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{5.865719in}{2.360449in}}%
\pgfpathlineto{\pgfqpoint{5.868984in}{2.361110in}}%
\pgfpathlineto{\pgfqpoint{5.870601in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{5.872208in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{5.872742in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{5.874336in}{2.366899in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.367872in}}%
\pgfpathlineto{\pgfqpoint{5.889756in}{2.374566in}}%
\pgfpathlineto{\pgfqpoint{5.892733in}{2.376114in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{5.896163in}{2.385477in}}%
\pgfpathlineto{\pgfqpoint{5.905719in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{5.907589in}{2.386926in}}%
\pgfpathlineto{\pgfqpoint{5.911288in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{5.912662in}{2.388830in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.389284in}}%
\pgfpathlineto{\pgfqpoint{5.917189in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.925142in}{2.394407in}}%
\pgfpathlineto{\pgfqpoint{5.927309in}{2.394734in}}%
\pgfpathlineto{\pgfqpoint{5.938705in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{5.957417in}{2.400338in}}%
\pgfpathlineto{\pgfqpoint{5.958566in}{2.404349in}}%
\pgfpathlineto{\pgfqpoint{5.967584in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{5.969057in}{2.406543in}}%
\pgfpathlineto{\pgfqpoint{5.970521in}{2.407783in}}%
\pgfpathlineto{\pgfqpoint{5.970886in}{2.407792in}}%
\pgfpathlineto{\pgfqpoint{5.972340in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{5.980195in}{2.410786in}}%
\pgfpathlineto{\pgfqpoint{5.982296in}{2.411305in}}%
\pgfpathlineto{\pgfqpoint{5.984381in}{2.411353in}}%
\pgfpathlineto{\pgfqpoint{5.985761in}{2.412853in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.413435in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.413435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.667532in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{0.679838in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.727416in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{5.294095in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{5.322320in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{5.331083in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{5.347764in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{5.355718in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{5.385290in}{1.055509in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{1.178336in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.197142in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.209076in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.224091in}}%
\pgfpathlineto{\pgfqpoint{5.452566in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{5.473255in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{5.483010in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{5.496985in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{5.501480in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{5.514515in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{5.530931in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{5.534878in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{1.524727in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{5.553753in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{5.560933in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{5.564450in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{5.574721in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{5.578057in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.652589in}}%
\pgfpathlineto{\pgfqpoint{5.587811in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{5.594116in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.697504in}}%
\pgfpathlineto{\pgfqpoint{5.609236in}{1.740966in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.741021in}}%
\pgfpathlineto{\pgfqpoint{5.617900in}{1.787202in}}%
\pgfpathlineto{\pgfqpoint{5.620725in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{5.623520in}{1.807180in}}%
\pgfpathlineto{\pgfqpoint{5.626284in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{5.644849in}{1.893684in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{5.673867in}{1.961325in}}%
\pgfpathlineto{\pgfqpoint{5.676144in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{5.678402in}{1.970610in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{5.685058in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{5.689402in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{5.691547in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{5.697878in}{2.021442in}}%
\pgfpathlineto{\pgfqpoint{5.699954in}{2.021583in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{5.710091in}{2.037875in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{5.714037in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{2.055309in}}%
\pgfpathlineto{\pgfqpoint{5.725527in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.078720in}}%
\pgfpathlineto{\pgfqpoint{5.732912in}{2.085759in}}%
\pgfpathlineto{\pgfqpoint{5.734726in}{2.086636in}}%
\pgfpathlineto{\pgfqpoint{5.736527in}{2.089409in}}%
\pgfpathlineto{\pgfqpoint{5.738316in}{2.089459in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{2.096693in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.099395in}}%
\pgfpathlineto{\pgfqpoint{5.750502in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{5.752197in}{2.113248in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{5.766971in}{2.130610in}}%
\pgfpathlineto{\pgfqpoint{5.768562in}{2.132440in}}%
\pgfpathlineto{\pgfqpoint{5.771714in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{2.141502in}}%
\pgfpathlineto{\pgfqpoint{5.774828in}{2.141693in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{2.148129in}}%
\pgfpathlineto{\pgfqpoint{5.777905in}{2.148178in}}%
\pgfpathlineto{\pgfqpoint{5.783952in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{5.785441in}{2.158430in}}%
\pgfpathlineto{\pgfqpoint{5.789860in}{2.164339in}}%
\pgfpathlineto{\pgfqpoint{5.797060in}{2.170381in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{2.174143in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{5.805444in}{2.177800in}}%
\pgfpathlineto{\pgfqpoint{5.808179in}{2.179967in}}%
\pgfpathlineto{\pgfqpoint{5.812228in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{5.824009in}{2.198570in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.200777in}}%
\pgfpathlineto{\pgfqpoint{5.834048in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{5.835276in}{2.210822in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.224554in}}%
\pgfpathlineto{\pgfqpoint{5.846072in}{2.229042in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{2.229123in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.233518in}}%
\pgfpathlineto{\pgfqpoint{5.854168in}{2.243920in}}%
\pgfpathlineto{\pgfqpoint{5.856435in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{5.859799in}{2.247981in}}%
\pgfpathlineto{\pgfqpoint{5.862018in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.863120in}{2.249680in}}%
\pgfpathlineto{\pgfqpoint{5.868562in}{2.258208in}}%
\pgfpathlineto{\pgfqpoint{5.871773in}{2.262379in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.262433in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.264038in}}%
\pgfpathlineto{\pgfqpoint{5.878077in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{5.880145in}{2.266026in}}%
\pgfpathlineto{\pgfqpoint{5.881173in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{5.886251in}{2.269758in}}%
\pgfpathlineto{\pgfqpoint{5.890243in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{5.892216in}{2.283741in}}%
\pgfpathlineto{\pgfqpoint{5.893197in}{2.283814in}}%
\pgfpathlineto{\pgfqpoint{5.895148in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{5.896118in}{2.288858in}}%
\pgfpathlineto{\pgfqpoint{5.903749in}{2.301104in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{2.301142in}}%
\pgfpathlineto{\pgfqpoint{5.906553in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{5.911160in}{2.306944in}}%
\pgfpathlineto{\pgfqpoint{5.912981in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{5.914788in}{2.308901in}}%
\pgfpathlineto{\pgfqpoint{5.921017in}{2.309984in}}%
\pgfpathlineto{\pgfqpoint{5.922769in}{2.310775in}}%
\pgfpathlineto{\pgfqpoint{5.923641in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{5.925376in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{5.927956in}{2.326101in}}%
\pgfpathlineto{\pgfqpoint{5.931357in}{2.327402in}}%
\pgfpathlineto{\pgfqpoint{5.933879in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{2.330340in}}%
\pgfpathlineto{\pgfqpoint{5.945332in}{2.332718in}}%
\pgfpathlineto{\pgfqpoint{5.948513in}{2.332735in}}%
\pgfpathlineto{\pgfqpoint{5.950089in}{2.344583in}}%
\pgfpathlineto{\pgfqpoint{5.951656in}{2.348248in}}%
\pgfpathlineto{\pgfqpoint{5.952436in}{2.348275in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.357949in}}%
\pgfpathlineto{\pgfqpoint{5.960106in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{5.966820in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{5.970476in}{2.361113in}}%
\pgfpathlineto{\pgfqpoint{5.971201in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{5.972645in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{5.974796in}{2.366899in}}%
\pgfpathlineto{\pgfqpoint{5.986658in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{2.374574in}}%
\pgfpathlineto{\pgfqpoint{5.991388in}{2.376128in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{5.993389in}{2.385478in}}%
\pgfpathlineto{\pgfqpoint{6.001242in}{2.386444in}}%
\pgfpathlineto{\pgfqpoint{6.003808in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{2.386994in}}%
\pgfpathlineto{\pgfqpoint{6.007609in}{2.388830in}}%
\pgfpathlineto{\pgfqpoint{6.010112in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{6.011355in}{2.393166in}}%
\pgfpathlineto{\pgfqpoint{6.018085in}{2.394396in}}%
\pgfpathlineto{\pgfqpoint{6.021087in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{6.029889in}{2.395842in}}%
\pgfpathlineto{\pgfqpoint{6.035030in}{2.397822in}}%
\pgfpathlineto{\pgfqpoint{6.037283in}{2.398318in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.399830in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.400336in}}%
\pgfpathlineto{\pgfqpoint{6.047183in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{6.054629in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{2.407390in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{2.407787in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{2.409192in}}%
\pgfpathlineto{\pgfqpoint{6.064908in}{2.410200in}}%
\pgfpathlineto{\pgfqpoint{6.066915in}{2.411141in}}%
\pgfpathlineto{\pgfqpoint{6.097526in}{2.420537in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{2.422678in}}%
\pgfpathlineto{\pgfqpoint{6.111360in}{2.426698in}}%
\pgfpathlineto{\pgfqpoint{6.122483in}{2.436012in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{6.133534in}{2.444861in}}%
\pgfpathlineto{\pgfqpoint{6.149998in}{2.445656in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.446992in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.446992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{2.096695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.304861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.421897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{4.275672in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.287977in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{4.287977in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.306530in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.706443in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.706443in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.732428in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.732428in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.739677in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.739677in}}%
\pgfpathlineto{\pgfqpoint{4.453228in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{4.457139in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{4.512964in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{4.512964in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{4.513400in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{4.513400in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{4.529285in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{4.549563in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.549563in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.557564in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{4.639141in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{4.797490in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.797490in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.803467in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{4.803467in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{4.832657in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{4.832657in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{4.843169in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{4.899944in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{4.899944in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{4.935958in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.935958in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{4.953632in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{4.953632in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{4.978301in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{4.978301in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{4.983946in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{4.983946in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{4.997189in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{4.997189in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{4.997296in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{5.008391in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{5.008391in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{5.041021in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{5.047316in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{5.047316in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{5.055986in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{5.055986in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{5.056269in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{5.056269in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.526863in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.526863in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{5.139684in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{5.139684in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{5.140321in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{5.140321in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{5.150177in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.150177in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.624612in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.624612in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{5.180466in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.180466in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.181647in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{5.181647in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{5.201588in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{5.201588in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{5.231121in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{5.231121in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{5.238396in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{5.238396in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{5.240930in}{1.814039in}}%
\pgfpathlineto{\pgfqpoint{5.242026in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{5.242026in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{5.295900in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{5.295900in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{5.299116in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{5.299116in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.943569in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.943569in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{5.328518in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{5.328518in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{5.336242in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{5.336242in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{5.340516in}{1.980248in}}%
\pgfpathlineto{\pgfqpoint{5.340516in}{1.980248in}}%
\pgfpathlineto{\pgfqpoint{5.341940in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{5.341940in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{5.347080in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{5.347080in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{5.356414in}{2.003085in}}%
\pgfpathlineto{\pgfqpoint{5.356414in}{2.003085in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.018099in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.018099in}}%
\pgfpathlineto{\pgfqpoint{5.371550in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.029858in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.029858in}}%
\pgfpathlineto{\pgfqpoint{5.387153in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{5.387153in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{5.388239in}{2.043555in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.052290in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.052290in}}%
\pgfpathlineto{\pgfqpoint{5.414771in}{2.069202in}}%
\pgfpathlineto{\pgfqpoint{5.414771in}{2.069202in}}%
\pgfpathlineto{\pgfqpoint{5.418777in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{5.418777in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{5.428437in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{5.428437in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{5.437925in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{5.437925in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{5.454571in}{2.106646in}}%
\pgfpathlineto{\pgfqpoint{5.454571in}{2.106646in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.112088in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.112088in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.114527in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.114527in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.116922in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.116922in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.121470in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.121470in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{5.492203in}{2.133399in}}%
\pgfpathlineto{\pgfqpoint{5.492203in}{2.133399in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{5.493458in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{5.501335in}{2.148912in}}%
\pgfpathlineto{\pgfqpoint{5.501335in}{2.148912in}}%
\pgfpathlineto{\pgfqpoint{5.517820in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{5.517820in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{5.536864in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{5.536864in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{5.538313in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.538313in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.552149in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{5.552149in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{2.182662in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{2.182662in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.184572in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.184572in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{5.568144in}{2.193140in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{5.574909in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{5.574909in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{5.583949in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{5.583949in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{5.593481in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{5.593481in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{5.593948in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{5.593948in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.211922in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.211922in}}%
\pgfpathlineto{\pgfqpoint{5.598737in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{5.598737in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{5.605721in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{5.605721in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{2.225297in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{2.225297in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{5.627732in}{2.245912in}}%
\pgfpathlineto{\pgfqpoint{5.627732in}{2.245912in}}%
\pgfpathlineto{\pgfqpoint{5.637592in}{2.249102in}}%
\pgfpathlineto{\pgfqpoint{5.637592in}{2.249102in}}%
\pgfpathlineto{\pgfqpoint{5.641734in}{2.250750in}}%
\pgfpathlineto{\pgfqpoint{5.649719in}{2.258099in}}%
\pgfpathlineto{\pgfqpoint{5.653793in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{5.653793in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{5.658102in}{2.263245in}}%
\pgfpathlineto{\pgfqpoint{5.658102in}{2.263245in}}%
\pgfpathlineto{\pgfqpoint{5.665687in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{5.665687in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{5.671145in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{5.671145in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{5.673376in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{5.673376in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{5.678795in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{5.678795in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{5.690028in}{2.286267in}}%
\pgfpathlineto{\pgfqpoint{5.690028in}{2.286267in}}%
\pgfpathlineto{\pgfqpoint{5.697924in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{5.697924in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{5.705617in}{2.300493in}}%
\pgfpathlineto{\pgfqpoint{5.705617in}{2.300493in}}%
\pgfpathlineto{\pgfqpoint{5.721108in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{5.721108in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{5.746928in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{5.746928in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{5.777609in}{2.338598in}}%
\pgfpathlineto{\pgfqpoint{5.777609in}{2.338598in}}%
\pgfpathlineto{\pgfqpoint{5.779576in}{2.347029in}}%
\pgfpathlineto{\pgfqpoint{5.779576in}{2.347029in}}%
\pgfpathlineto{\pgfqpoint{5.782693in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{5.782693in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{5.784048in}{2.354877in}}%
\pgfpathlineto{\pgfqpoint{5.784048in}{2.354877in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.359137in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.359137in}}%
\pgfpathlineto{\pgfqpoint{5.806571in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{5.806571in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{5.811382in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{5.811382in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.366744in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.366744in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.375852in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.375852in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{2.380801in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{2.380801in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.385699in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.385699in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.387916in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.387916in}}%
\pgfpathlineto{\pgfqpoint{5.870118in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{5.870118in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{5.905057in}{2.397169in}}%
\pgfpathlineto{\pgfqpoint{5.905057in}{2.397169in}}%
\pgfpathlineto{\pgfqpoint{5.920516in}{2.400321in}}%
\pgfpathlineto{\pgfqpoint{5.920516in}{2.400321in}}%
\pgfpathlineto{\pgfqpoint{5.923701in}{2.402343in}}%
\pgfpathlineto{\pgfqpoint{5.923701in}{2.402343in}}%
\pgfpathlineto{\pgfqpoint{5.937148in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{5.937148in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{5.942684in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{5.951668in}{2.410467in}}%
\pgfpathlineto{\pgfqpoint{5.951668in}{2.410467in}}%
\pgfpathlineto{\pgfqpoint{5.952159in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{2.413362in}}%
\pgfpathlineto{\pgfqpoint{5.973989in}{2.415443in}}%
\pgfpathlineto{\pgfqpoint{5.988689in}{2.418875in}}%
\pgfpathlineto{\pgfqpoint{6.002120in}{2.420874in}}%
\pgfpathlineto{\pgfqpoint{6.011378in}{2.422915in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{6.031980in}{2.435181in}}%
\pgfpathlineto{\pgfqpoint{6.042071in}{2.441242in}}%
\pgfpathlineto{\pgfqpoint{6.046997in}{2.444844in}}%
\pgfpathlineto{\pgfqpoint{6.072212in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{6.072212in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.447751in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.447751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathcurveto{\pgfqpoint{7.981234in}{1.338261in}}{\pgfqpoint{7.991833in}{1.342651in}}{\pgfqpoint{7.999647in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{8.007460in}{1.358279in}}{\pgfqpoint{8.011850in}{1.368878in}}{\pgfqpoint{8.011850in}{1.379928in}}%
\pgfpathcurveto{\pgfqpoint{8.011850in}{1.390978in}}{\pgfqpoint{8.007460in}{1.401577in}}{\pgfqpoint{7.999647in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.991833in}{1.417204in}}{\pgfqpoint{7.981234in}{1.421594in}}{\pgfqpoint{7.970184in}{1.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.959134in}{1.421594in}}{\pgfqpoint{7.948535in}{1.417204in}}{\pgfqpoint{7.940721in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.932907in}{1.401577in}}{\pgfqpoint{7.928517in}{1.390978in}}{\pgfqpoint{7.928517in}{1.379928in}}%
\pgfpathcurveto{\pgfqpoint{7.928517in}{1.368878in}}{\pgfqpoint{7.932907in}{1.358279in}}{\pgfqpoint{7.940721in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{7.948535in}{1.342651in}}{\pgfqpoint{7.959134in}{1.338261in}}{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.236259in}{1.575222in}}%
\pgfpathcurveto{\pgfqpoint{8.247309in}{1.575222in}}{\pgfqpoint{8.257908in}{1.579612in}}{\pgfqpoint{8.265722in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.273536in}{1.595239in}}{\pgfqpoint{8.277926in}{1.605838in}}{\pgfqpoint{8.277926in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.277926in}{1.627938in}}{\pgfqpoint{8.273536in}{1.638537in}}{\pgfqpoint{8.265722in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.257908in}{1.654165in}}{\pgfqpoint{8.247309in}{1.658555in}}{\pgfqpoint{8.236259in}{1.658555in}}%
\pgfpathcurveto{\pgfqpoint{8.225209in}{1.658555in}}{\pgfqpoint{8.214610in}{1.654165in}}{\pgfqpoint{8.206796in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.198983in}{1.638537in}}{\pgfqpoint{8.194592in}{1.627938in}}{\pgfqpoint{8.194592in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.194592in}{1.605838in}}{\pgfqpoint{8.198983in}{1.595239in}}{\pgfqpoint{8.206796in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.214610in}{1.579612in}}{\pgfqpoint{8.225209in}{1.575222in}}{\pgfqpoint{8.236259in}{1.575222in}}%
\pgfpathlineto{\pgfqpoint{8.236259in}{1.575222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathcurveto{\pgfqpoint{8.544720in}{1.840088in}}{\pgfqpoint{8.555319in}{1.844479in}}{\pgfqpoint{8.563132in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.570946in}{1.860106in}}{\pgfqpoint{8.575336in}{1.870705in}}{\pgfqpoint{8.575336in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.575336in}{1.892805in}}{\pgfqpoint{8.570946in}{1.903404in}}{\pgfqpoint{8.563132in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.555319in}{1.919031in}}{\pgfqpoint{8.544720in}{1.923422in}}{\pgfqpoint{8.533670in}{1.923422in}}%
\pgfpathcurveto{\pgfqpoint{8.522620in}{1.923422in}}{\pgfqpoint{8.512021in}{1.919031in}}{\pgfqpoint{8.504207in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.496393in}{1.903404in}}{\pgfqpoint{8.492003in}{1.892805in}}{\pgfqpoint{8.492003in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.492003in}{1.870705in}}{\pgfqpoint{8.496393in}{1.860106in}}{\pgfqpoint{8.504207in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.512021in}{1.844479in}}{\pgfqpoint{8.522620in}{1.840088in}}{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathcurveto{\pgfqpoint{8.860842in}{2.121619in}}{\pgfqpoint{8.871441in}{2.126010in}}{\pgfqpoint{8.879255in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.887068in}{2.141637in}}{\pgfqpoint{8.891459in}{2.152236in}}{\pgfqpoint{8.891459in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.891459in}{2.174336in}}{\pgfqpoint{8.887068in}{2.184935in}}{\pgfqpoint{8.879255in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.871441in}{2.200563in}}{\pgfqpoint{8.860842in}{2.204953in}}{\pgfqpoint{8.849792in}{2.204953in}}%
\pgfpathcurveto{\pgfqpoint{8.838742in}{2.204953in}}{\pgfqpoint{8.828143in}{2.200563in}}{\pgfqpoint{8.820329in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.812515in}{2.184935in}}{\pgfqpoint{8.808125in}{2.174336in}}{\pgfqpoint{8.808125in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.808125in}{2.152236in}}{\pgfqpoint{8.812515in}{2.141637in}}{\pgfqpoint{8.820329in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.828143in}{2.126010in}}{\pgfqpoint{8.838742in}{2.121619in}}{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathcurveto{\pgfqpoint{9.187266in}{2.412325in}}{\pgfqpoint{9.197865in}{2.416715in}}{\pgfqpoint{9.205678in}{2.424529in}}%
\pgfpathcurveto{\pgfqpoint{9.213492in}{2.432342in}}{\pgfqpoint{9.217882in}{2.442941in}}{\pgfqpoint{9.217882in}{2.453991in}}%
\pgfpathcurveto{\pgfqpoint{9.217882in}{2.465042in}}{\pgfqpoint{9.213492in}{2.475641in}}{\pgfqpoint{9.205678in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.197865in}{2.491268in}}{\pgfqpoint{9.187266in}{2.495658in}}{\pgfqpoint{9.176216in}{2.495658in}}%
\pgfpathcurveto{\pgfqpoint{9.165165in}{2.495658in}}{\pgfqpoint{9.154566in}{2.491268in}}{\pgfqpoint{9.146753in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.138939in}{2.475641in}}{\pgfqpoint{9.134549in}{2.465042in}}{\pgfqpoint{9.134549in}{2.453991in}}%
\pgfpathcurveto{\pgfqpoint{9.134549in}{2.442941in}}{\pgfqpoint{9.138939in}{2.432342in}}{\pgfqpoint{9.146753in}{2.424529in}}%
\pgfpathcurveto{\pgfqpoint{9.154566in}{2.416715in}}{\pgfqpoint{9.165165in}{2.412325in}}{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathlineto{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626738in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626738in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772344in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.772344in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.563938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=0.515713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.074063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.025838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.584188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.535963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.094313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=2.046087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.717501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.807330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.871064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.920500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.960893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.995044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.024627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.050721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.227626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.317455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.381189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.430625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.471017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.505169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.534752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.560846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.737751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.827579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.891314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.940750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.981142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.015293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.044876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.070971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.247876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.337704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.401438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.450875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.491267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.525418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.555001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.383205in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{7.400368in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.431504in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.459173in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.471933in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.484070in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.495643in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.506701in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.517288in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.527443in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.537200in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{7.546589in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.555636in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{7.564365in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.580956in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.588854in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{7.596508in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.603935in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.611146in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.618154in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.624970in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.644364in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.662355in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.668074in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.689719in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.694848in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.699874in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.704800in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.714369in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.719019in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.736796in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.749341in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.753386in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.757367in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.761284in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.765141in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.768939in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.772680in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.776366in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.787105in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.790585in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.797401in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.807287in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.819885in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.822937in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.825953in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.828932in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.834786in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.837662in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.848844in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.851563in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.862150in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.864728in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.869805in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.872305in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.877231in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.879658in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.889136in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.891450in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.893743in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.896015in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.898266in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.900497in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.902709in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{7.904900in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.907073in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.909227in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.911362in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.913479in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.915579in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{7.919725in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{7.923803in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.927815in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.929798in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.931764in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.933715in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.937572in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.939478in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.941370in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.943248in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.945111in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.948797in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.950619in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.956008in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.961282in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.963016in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.969831in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.971507in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.979717in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.981328in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.987666in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.989226in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.990775in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.992316in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.996880in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.998384in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.007216in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.012935in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.017140in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.026683in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.028017in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.034581in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.035873in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.040976in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.042236in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047211in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.049662in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.060402in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.061567in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.069574in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.071815in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.079504in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.082728in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.084854in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.094203in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.096234in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.101239in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.103214in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.108082in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.110003in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.112857in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.114741in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.124859in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.126655in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.130209in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.131967in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.136309in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.138024in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.141420in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.143101in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{8.151339in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.152955in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.155358in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.156948in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.158527in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.160097in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.161656in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.163206in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.168556in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.170064in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.177468in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.178923in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.181807in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.183237in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.193705in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.195069in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.196424in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.197099in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.198444in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.205060in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.206363in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.217167in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.218407in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{8.223309in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{8.224520in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{8.225123in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{8.226325in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.229896in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.231075in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.232833in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.233998in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.243687in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.245359in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.274165in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.275644in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.307877in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.308739in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.310027in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.322144in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.323365in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.326990in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328187in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.336023in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.337177in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.338708in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.340230in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.342495in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.343993in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.344367in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.345854in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.352439in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.353879in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.371210in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.372546in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.692495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.500730in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.519166in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.536329in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.552384in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{7.567465in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.581684in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.595134in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.607894in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.620031in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.631604in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.642662in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.653249in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.663404in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.673161in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{7.682550in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.691597in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.700326in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.716917in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.724815in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.739896in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.754115in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.774027in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.780325in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.786468in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.798316in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.820443in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.825680in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.830809in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.835835in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.840761in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.845592in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.850330in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.854980in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.864027in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.868430in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.877009in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.881190in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.889347in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.897245in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.904900in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.915958in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.926546in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.929977in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.933362in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.936701in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.939996in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.943248in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.946458in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.952756in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.955846in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.958898in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.961914in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.964893in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{7.967837in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.970747in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.973623in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.982056in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{7.992874in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.000689in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.003240in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.008266in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.015619in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.018023in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.022761in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.025097in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.029704in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.031976in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.034227in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.036458in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.038670in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.043034in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.045188in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047323in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.053621in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.055686in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.057733in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.059764in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.063776in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{8.065759in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.067725in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.069676in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.071612in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.073533in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.079209in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.082922in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.084758in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.086580in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.088389in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.091969in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.093739in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.095497in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.097243in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.100698in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.102408in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.105792in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.109132in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{8.118888in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.120478in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.128277in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.129808in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.132841in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.134345in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.137324in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.138800in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.146053in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.147479in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.155865in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.157236in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.162644in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.163978in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.171834in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.173120in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.175671in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.176937in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.178197in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.179450in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.185623in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.188050in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.207776in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.209997in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{8.214381in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{8.216544in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.220815in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.222923in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.244043in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.245964in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.258101in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.259917in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.281562in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.283215in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.292909in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.294488in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.296058in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.299167in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.300708in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.312699in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.314158in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.324836in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.326226in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.326918in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328296in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.331030in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.333060in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.333734in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.335075in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.336408in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.341021in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.342324in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.343620in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.344909in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.350628in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.351881in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.352505in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.353749in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.375136in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.376272in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.402595in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.404119in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.440796in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.442105in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.455646in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.456879in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473138in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473905in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.475051in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.475431in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.477326in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.479954in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.481072in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.481444in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.482925in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.486225in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.488761in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.491272in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.492696in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.500727in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.502439in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.506500in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.507840in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.508173in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.509504in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.801886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.652703in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{7.671139in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.688302in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.704357in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.719438in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.733657in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.747107in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.759867in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.772004in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.783577in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.794635in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.805222in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.815377in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.834522in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.843569in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.852299in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{7.860732in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.868889in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.876787in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.891869in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.899080in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.906088in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.912904in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.932298in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.938440in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.950289in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.956008in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.967066in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.977653in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.982782in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.987808in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.992734in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.997565in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.002303in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.006953in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.011518in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.016000in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.020403in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.024730in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.028982in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.037275in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.041320in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.045301in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.053075in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.060614in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.067931in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{8.071511in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.081950in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.085334in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.091969in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.095220in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.098430in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.101599in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.107819in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.110871in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.113887in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.116866in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.119810in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.122719in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.125595in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.128438in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.134029in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.136778in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.139496in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.142186in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.144846in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.147479in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.150084in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.152662in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.155213in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.157739in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.162714in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.165165in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.167592in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.169996in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.174734in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.177070in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.179384in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.186200in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.188431in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.190642in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.192834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.197161in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.199296in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.201413in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.205594in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.207659in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.209706in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.211737in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.215749in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.217731in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.219698in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.221649in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.225506in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.227412in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.236730in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.238553in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.240362in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.242158in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.247470in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.249216in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.252671in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.254381in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.270861in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.272451in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.274030in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.275600in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.278709in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.280250in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.281781in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.284814in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.287812in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.290773in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.299452in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.300869in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.315951in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.317277in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.342426in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.343620in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.352964in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.354108in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.397937in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.401735in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.402675in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.406402in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.408245in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.419901in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.424242in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.426811in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.433535in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.436011in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.437647in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.440082in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.448031in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.451140in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.452681in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.453447in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.454973in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.476809in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.477505in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.478891in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.486378in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.489708in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.494945in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.495592in}{1.837622in}}%
\pgfpathlineto{\pgfqpoint{8.496881in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.498802in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.500075in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.503228in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.504478in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.506959in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.508191in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.517238in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.519008in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{8.521350in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.525395in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.526539in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.529375in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.530501in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.532180in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.534401in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.541486in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.543092in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.544158in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.545747in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.546275in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.547851in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.549417in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.551490in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.554057in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.555585in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.558111in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.560113in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.561108in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.563578in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.564560in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.566024in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.572274in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.573694in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.574166in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.575575in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.576510in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.577907in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.584773in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.587020in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.587913in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.589247in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.590574in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.591893in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.594077in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.595379in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.597103in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.597961in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.599242in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.603047in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604302in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.605136in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.606794in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.613722in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.614524in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.615723in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.624342in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.628543in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.640012in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.641454in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.643958in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.645023in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.646437in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.650976in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.652356in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.653386in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.654753in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.655093in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.656451in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.661808in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.663129in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.664771in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794326in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.814237in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.832673in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.849836in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.865891in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.880972in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.921401in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.956169in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.966756in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.976912in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.996057in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.005104in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{8.022267in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.030424in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.038322in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{8.045977in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.053403in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.060614in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.074438in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.081072in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.087534in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.093832in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.099975in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.111823in}{1.250235in}}%
\pgfpathlineto{\pgfqpoint{8.123132in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.128600in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{8.133950in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.139187in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.144317in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.149342in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.154269in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{8.168488in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.186264in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{8.194698in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.202855in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.210753in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.214609in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.218407in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.222148in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.225834in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.236574in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.243484in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.246869in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.250208in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.253503in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.259965in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.263134in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.266263in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.269353in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.272405in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.275421in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.278400in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.281344in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.289973in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.292784in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.295563in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.298312in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.306381in}{1.534630in}}%
\pgfpathlineto{\pgfqpoint{8.309013in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.311618in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.316747in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.319273in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.321773in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.326699in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.331530in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.333910in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.343211in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.349965in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.354368in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.358695in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.362947in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.365047in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.367128in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.369193in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.377283in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.383183in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.385119in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.387040in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.392716in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.400087in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.401896in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.409004in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.410750in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.425934in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.427565in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.440244in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.441784in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.453775in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.455234in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.458127in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.459560in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.465214in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.466608in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.467994in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.469372in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.478812in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.480131in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.481444in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.484049in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.487906in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.492957in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.494204in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.496679in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.508699in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.511035in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.516780in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.520165in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.522396in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.524607in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.525706in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.527888in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.528972in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.531126in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.532196in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.539559in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.541624in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.543671in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.548717in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.555614in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.561377in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.563269in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.567010in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.568860in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.572518in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.574327in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.580558in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.582310in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.587492in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.589196in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.590889in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.593406in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.594239in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.595897in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604028in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.605622in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.609565in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.611124in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.626206in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.627665in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.639039in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.640425in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.641115in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.641803in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.643174in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.649250in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.650580in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.664135in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.665388in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.681130in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.682884in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.686929in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.689779in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.698137in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.701943in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.716611in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.720648in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.738511in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.739904in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.741290in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.751666in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.752108in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.753428in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.761202in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.762475in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.765836in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.766670in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{8.767915in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.769153in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.770386in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.775657in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.776858in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.781996in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.783555in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.783944in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.785105in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.793088in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.794951in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.796432in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.798637in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.801546in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.801907in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.803348in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.804422in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.805848in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.809726in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.811122in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.812510in}{2.132908in}}%
\pgfpathlineto{\pgfqpoint{8.813890in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.815262in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.816627in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.817985in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.818323in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.819672in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.821013in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.824004in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{8.825650in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.825978in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.981036in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.999471in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{8.016634in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{8.047770in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{8.153466in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{8.162855in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{8.171902in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.180631in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.189065in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.205120in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.212775in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.220201in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.227412in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.234420in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.241236in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.247870in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.254332in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.260630in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.266773in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.272767in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{8.278621in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.284340in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.289930in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.295398in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.305985in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.311115in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.321067in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.339850in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{8.348736in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.357315in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.365608in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.369653in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.373633in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.392632in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.396264in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.406851in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.410282in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.413667in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.417006in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.420301in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.423553in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.426763in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.429932in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.436151in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.439204in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.442219in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.445198in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.448142in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.451052in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.453928in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.459582in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.465110in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.470518in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.473179in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.475811in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.480994in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.483546in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.486071in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.493498in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.495925in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.498328in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.503067in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.507717in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.512281in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.514532in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.516764in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.518975in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.521167in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.527628in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.529746in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.531845in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.538038in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.540069in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.542084in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.544082in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.548030in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.549981in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.555745in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.557636in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.563227in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.565063in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.575803in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.577548in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.579282in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.581003in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.582713in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{8.586098in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.600783in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.602363in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.603932in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.607042in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.610113in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.611634in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{8.613147in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.614650in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.616144in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.617629in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.624925in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.627784in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.629202in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.630611in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.636170in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.637541in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.645610in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.648242in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.649548in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.652139in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.653425in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.654704in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.657242in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.658502in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.669560in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.670759in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.676668in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.677833in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.681296in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.683579in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.684712in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.685840in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.688081in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.690302in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.692504in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.694686in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.697924in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.700059in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.714514in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.716512in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.719480in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.721439in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.725311in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.726269in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.728175in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.729123in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.731008in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.731945in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.733808in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.734735in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.735658in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.737494in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.761868in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.763521in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.765163in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.770025in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.772421in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.776363in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.779473in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.781013in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.790060in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.791536in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.794463in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.795913in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.807913in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.809287in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.810654in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.816714in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.818041in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.853153in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.854871in}{2.112142in}}%
\pgfpathlineto{\pgfqpoint{8.855441in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.856577in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.868201in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.870355in}{2.127843in}}%
\pgfpathlineto{\pgfqpoint{8.872490in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.873021in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.874080in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.875659in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.877229in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{8.881878in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.883409in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.889936in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.891911in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.893869in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.896779in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.898221in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.906703in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.908089in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.909467in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{8.910837in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.912200in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.912653in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.914006in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.949185in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.950353in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.961006in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.963230in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.968344in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.969786in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.972290in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.988812in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.990140in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.202255in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{8.217336in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{8.231555in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{8.245005in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{8.269903in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.292533in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.303121in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.313276in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.323032in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.332421in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.350197in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.358631in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.366788in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.374686in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.396978in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.403986in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.410802in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.417436in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.423898in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.430196in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.436339in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.448187in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.464964in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.475551in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.485706in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{8.513899in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.518302in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.539219in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.543199in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.550974in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.554772in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{8.558512in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.562198in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.565830in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.572938in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.576417in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.586572in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.593119in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.596329in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.599498in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.611785in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.617708in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.626337in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.640084in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.645377in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.647982in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.653112in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.655637in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.674968in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.677282in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.681847in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.684098in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.686329in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.688541in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.690733in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.692905in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.695059in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.697194in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.703492in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.705557in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.707604in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.709635in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.711649in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.713648in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.717596in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.719547in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.721483in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.727202in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.730943in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.732793in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.736451in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.738260in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.740057in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.741840in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.745368in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.747114in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.748848in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.753977in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.757339in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.759003in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.762298in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.763929in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.765550in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.768760in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.770349in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.776608in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.778148in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.781200in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.782713in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.784216in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.797350in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.798768in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.800177in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.825542in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.829321in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.830568in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{8.833043in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.842705in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.843887in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.850862in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.853145in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.876958in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.879014in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.883075in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.885081in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.889046in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.891005in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.923856in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.926408in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{8.927253in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.929770in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.930603in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.933087in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.952872in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.954389in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.985614in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.986280in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{8.987606in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.006703in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.008534in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.012756in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.013949in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.015136in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.018080in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.019830in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.020990in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.021568in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.022719in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.024437in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.025007in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{9.026143in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.045225in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.046272in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.046794in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.048354in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.051444in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.053484in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.053991in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.055506in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.064409in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.065862in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.071592in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.072064in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.073473in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.076269in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.077654in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.082671in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.084022in}{2.295330in}}%
\pgfpathlineto{\pgfqpoint{9.084918in}{2.296245in}}%
\pgfpathlineto{\pgfqpoint{9.086257in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.088031in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.089353in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.089792in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.091104in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.095859in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.097566in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{9.097991in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{9.099261in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.100525in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.132057in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.133533in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.133901in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.135731in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.136823in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.138272in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.143629in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.145039in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.150598in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.152310in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.153671in}{2.370472in}}%
\pgfpathlineto{\pgfqpoint{9.155025in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.159043in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.160368in}{2.371805in}}%
\pgfpathlineto{\pgfqpoint{9.162997in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{8.321587in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{8.340023in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.357186in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{8.388322in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{8.402541in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{8.428751in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{8.440888in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{8.463519in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.484262in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.494018in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.512454in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.521183in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.537774in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.545672in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.553327in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.560753in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.567964in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{8.574972in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.581788in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.588422in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.594884in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.607325in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.619173in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.624892in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{8.630482in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.641300in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{8.646537in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.651667in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.656692in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.661619in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.675838in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.680402in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.684885in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.706159in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.710205in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.718103in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.721959in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.729498in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.736815in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.740395in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.743924in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.747403in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.750834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.757558in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.760853in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.764105in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.770484in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.773613in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.779756in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.785750in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.791604in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.794480in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.800134in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.805662in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.808381in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.813731in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.818968in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.824097in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.829123in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.831598in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.836476in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.845954in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.848268in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.850561in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.852833in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.855084in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.857315in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.861718in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.866045in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.870297in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.876543in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.878590in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.882635in}{1.697786in}}%
\pgfpathlineto{\pgfqpoint{8.884633in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.888582in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.890533in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.892469in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.894390in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.898188in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.903779in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.905615in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.907437in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.912826in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.916354in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.918100in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.921555in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.923265in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.924963in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.926650in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.928325in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.929989in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.931642in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.933284in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.936536in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.938146in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.939745in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.941335in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.942915in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.944484in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.946044in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.947594in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.950665in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.953699in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.955202in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.956696in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.962584in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.964035in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.965477in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.971163in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.972564in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.973958in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.982160in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.983501in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.987481in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.988794in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.992691in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.993977in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.997794in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{9.000307in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.001554in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.002795in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{9.004029in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{9.012504in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{9.013691in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.016049in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.018385in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.029746in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.034149in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.056067in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.058057in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{9.060032in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{9.061013in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{9.062964in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.074360in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.076210in}{2.085648in}}%
\pgfpathlineto{\pgfqpoint{9.078045in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.083473in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.085257in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.086143in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.087908in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{9.090531in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{9.093127in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{9.094842in}{2.127843in}}%
\pgfpathlineto{\pgfqpoint{9.096546in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{9.097394in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{9.099080in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.115345in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.116915in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{9.121565in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.123096in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.123858in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.125374in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.126129in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.128381in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.129870in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.130612in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.132088in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.143594in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.145693in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.168324in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.170225in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.175844in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.178301in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180127in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180733in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.181941in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.187304in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.189066in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.191396in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.192554in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{9.193705in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.195423in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197129in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197695in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.198823in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.200506in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.201621in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.202732in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.204938in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{9.206580in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.208211in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.211442in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.214103in}{2.295330in}}%
\pgfpathlineto{\pgfqpoint{9.217258in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.225988in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.227497in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.229495in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.230983in}{2.295833in}}%
\pgfpathlineto{\pgfqpoint{9.231477in}{2.296245in}}%
\pgfpathlineto{\pgfqpoint{9.232954in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.234909in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{9.236365in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.238293in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.239730in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.240683in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.244459in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.245395in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.246791in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.276091in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.277736in}{2.341369in}}%
\pgfpathlineto{\pgfqpoint{9.278962in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.279777in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.281801in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.286988in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.288169in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.288562in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.290516in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.298937in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.300063in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.301185in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.302672in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307446in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307809in}{2.426363in}}%
\pgfpathlineto{\pgfqpoint{9.309257in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.312842in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.314262in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{9.315673in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.332343in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.333656in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{7.484070in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{7.555636in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{7.618154in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{7.679132in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{7.741048in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{7.800740in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{7.856913in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{7.913479in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{7.968145in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{8.022638in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{8.076238in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{8.129325in}{1.508702in}}%
\pgfpathlineto{\pgfqpoint{8.182523in}{1.546086in}}%
\pgfpathlineto{\pgfqpoint{8.235735in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{8.289043in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{8.343245in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.660698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.567465in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{7.642662in}{0.917286in}}%
\pgfpathlineto{\pgfqpoint{7.716917in}{1.021604in}}%
\pgfpathlineto{\pgfqpoint{7.786468in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{7.854980in}{1.204156in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.283918in}}%
\pgfpathlineto{\pgfqpoint{7.982056in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{8.040861in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{8.098977in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{8.154487in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{8.209997in}{1.593144in}}%
\pgfpathlineto{\pgfqpoint{8.264399in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{8.317768in}{1.686062in}}%
\pgfpathlineto{\pgfqpoint{8.371119in}{1.727671in}}%
\pgfpathlineto{\pgfqpoint{8.424070in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{8.476948in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.825145in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.825145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{7.733657in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{7.825134in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{7.906088in}{1.133109in}}%
\pgfpathlineto{\pgfqpoint{7.982782in}{1.242646in}}%
\pgfpathlineto{\pgfqpoint{8.053075in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{8.119810in}{1.427369in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.508481in}}%
\pgfpathlineto{\pgfqpoint{8.245712in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{8.306460in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{8.365265in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{8.421647in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{8.477505in}{1.830109in}}%
\pgfpathlineto{\pgfqpoint{8.532180in}{1.880427in}}%
\pgfpathlineto{\pgfqpoint{8.586123in}{1.927053in}}%
\pgfpathlineto{\pgfqpoint{8.639288in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.794326in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{8.190517in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{8.269353in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{8.343211in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{8.412484in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{8.478812in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{8.541624in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{8.602423in}{1.911714in}}%
\pgfpathlineto{\pgfqpoint{8.660974in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{8.718133in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{8.774047in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{8.088199in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{8.205120in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{8.305985in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{8.486071in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{8.565063in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{8.640260in}{1.835719in}}%
\pgfpathlineto{\pgfqpoint{8.710469in}{1.931420in}}%
\pgfpathlineto{\pgfqpoint{8.777923in}{2.019621in}}%
\pgfpathlineto{\pgfqpoint{8.841991in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{8.903439in}{2.173127in}}%
\pgfpathlineto{\pgfqpoint{8.962861in}{2.240657in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{8.281475in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{8.410802in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{8.526881in}{1.451457in}}%
\pgfpathlineto{\pgfqpoint{8.629148in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{8.723404in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{8.809826in}{1.896511in}}%
\pgfpathlineto{\pgfqpoint{8.890027in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{8.965479in}{2.122030in}}%
\pgfpathlineto{\pgfqpoint{9.036139in}{2.218693in}}%
\pgfpathlineto{\pgfqpoint{9.103450in}{2.307058in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{8.484262in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{8.635950in}{1.372062in}}%
\pgfpathlineto{\pgfqpoint{8.764105in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{8.878590in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{8.980812in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{9.073430in}{2.086588in}}%
\pgfpathlineto{\pgfqpoint{9.158592in}{2.215664in}}%
\pgfpathlineto{\pgfqpoint{9.237813in}{2.331752in}}%
\pgfpathlineto{\pgfqpoint{9.312129in}{2.436761in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{1.919557in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.919557in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.919557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{2.156517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathcurveto{\pgfqpoint{11.044310in}{1.242854in}}{\pgfqpoint{11.054909in}{1.247244in}}{\pgfqpoint{11.062722in}{1.255058in}}%
\pgfpathcurveto{\pgfqpoint{11.070536in}{1.262872in}}{\pgfqpoint{11.074926in}{1.273471in}}{\pgfqpoint{11.074926in}{1.284521in}}%
\pgfpathcurveto{\pgfqpoint{11.074926in}{1.295571in}}{\pgfqpoint{11.070536in}{1.306170in}}{\pgfqpoint{11.062722in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{11.054909in}{1.321797in}}{\pgfqpoint{11.044310in}{1.326187in}}{\pgfqpoint{11.033260in}{1.326187in}}%
\pgfpathcurveto{\pgfqpoint{11.022209in}{1.326187in}}{\pgfqpoint{11.011610in}{1.321797in}}{\pgfqpoint{11.003797in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{10.995983in}{1.306170in}}{\pgfqpoint{10.991593in}{1.295571in}}{\pgfqpoint{10.991593in}{1.284521in}}%
\pgfpathcurveto{\pgfqpoint{10.991593in}{1.273471in}}{\pgfqpoint{10.995983in}{1.262872in}}{\pgfqpoint{11.003797in}{1.255058in}}%
\pgfpathcurveto{\pgfqpoint{11.011610in}{1.247244in}}{\pgfqpoint{11.022209in}{1.242854in}}{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathcurveto{\pgfqpoint{11.307907in}{1.466109in}}{\pgfqpoint{11.318506in}{1.470499in}}{\pgfqpoint{11.326319in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.334133in}{1.486126in}}{\pgfqpoint{11.338523in}{1.496725in}}{\pgfqpoint{11.338523in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.338523in}{1.518825in}}{\pgfqpoint{11.334133in}{1.529424in}}{\pgfqpoint{11.326319in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.318506in}{1.545052in}}{\pgfqpoint{11.307907in}{1.549442in}}{\pgfqpoint{11.296857in}{1.549442in}}%
\pgfpathcurveto{\pgfqpoint{11.285806in}{1.549442in}}{\pgfqpoint{11.275207in}{1.545052in}}{\pgfqpoint{11.267394in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.259580in}{1.529424in}}{\pgfqpoint{11.255190in}{1.518825in}}{\pgfqpoint{11.255190in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.255190in}{1.496725in}}{\pgfqpoint{11.259580in}{1.486126in}}{\pgfqpoint{11.267394in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.275207in}{1.470499in}}{\pgfqpoint{11.285806in}{1.466109in}}{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathcurveto{\pgfqpoint{11.602547in}{1.715655in}}{\pgfqpoint{11.613146in}{1.720046in}}{\pgfqpoint{11.620960in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.628773in}{1.735673in}}{\pgfqpoint{11.633163in}{1.746272in}}{\pgfqpoint{11.633163in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.633163in}{1.768372in}}{\pgfqpoint{11.628773in}{1.778971in}}{\pgfqpoint{11.620960in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.613146in}{1.794598in}}{\pgfqpoint{11.602547in}{1.798989in}}{\pgfqpoint{11.591497in}{1.798989in}}%
\pgfpathcurveto{\pgfqpoint{11.580447in}{1.798989in}}{\pgfqpoint{11.569848in}{1.794598in}}{\pgfqpoint{11.562034in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.554220in}{1.778971in}}{\pgfqpoint{11.549830in}{1.768372in}}{\pgfqpoint{11.549830in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.549830in}{1.746272in}}{\pgfqpoint{11.554220in}{1.735673in}}{\pgfqpoint{11.562034in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.569848in}{1.720046in}}{\pgfqpoint{11.580447in}{1.715655in}}{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathcurveto{\pgfqpoint{11.915725in}{1.980903in}}{\pgfqpoint{11.926324in}{1.985293in}}{\pgfqpoint{11.934137in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.941951in}{2.000920in}}{\pgfqpoint{11.946341in}{2.011519in}}{\pgfqpoint{11.946341in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.946341in}{2.033619in}}{\pgfqpoint{11.941951in}{2.044218in}}{\pgfqpoint{11.934137in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.926324in}{2.059846in}}{\pgfqpoint{11.915725in}{2.064236in}}{\pgfqpoint{11.904674in}{2.064236in}}%
\pgfpathcurveto{\pgfqpoint{11.893624in}{2.064236in}}{\pgfqpoint{11.883025in}{2.059846in}}{\pgfqpoint{11.875212in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.867398in}{2.044218in}}{\pgfqpoint{11.863008in}{2.033619in}}{\pgfqpoint{11.863008in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.863008in}{2.011519in}}{\pgfqpoint{11.867398in}{2.000920in}}{\pgfqpoint{11.875212in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.883025in}{1.985293in}}{\pgfqpoint{11.893624in}{1.980903in}}{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathlineto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathcurveto{\pgfqpoint{12.239108in}{2.254793in}}{\pgfqpoint{12.249707in}{2.259183in}}{\pgfqpoint{12.257520in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.265334in}{2.274811in}}{\pgfqpoint{12.269724in}{2.285410in}}{\pgfqpoint{12.269724in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.269724in}{2.307510in}}{\pgfqpoint{12.265334in}{2.318109in}}{\pgfqpoint{12.257520in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.249707in}{2.333736in}}{\pgfqpoint{12.239108in}{2.338127in}}{\pgfqpoint{12.228058in}{2.338127in}}%
\pgfpathcurveto{\pgfqpoint{12.217007in}{2.338127in}}{\pgfqpoint{12.206408in}{2.333736in}}{\pgfqpoint{12.198595in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.190781in}{2.318109in}}{\pgfqpoint{12.186391in}{2.307510in}}{\pgfqpoint{12.186391in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.186391in}{2.285410in}}{\pgfqpoint{12.190781in}{2.274811in}}{\pgfqpoint{12.198595in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.206408in}{2.259183in}}{\pgfqpoint{12.217007in}{2.254793in}}{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727208in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.727208in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322364in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.322364in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.917520in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.917520in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512676in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.311211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416013in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.548048in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.595173in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.635017in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669531in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.699975in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.011169in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.085527in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.143204in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.190329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.230173in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264687in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.295131in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606325in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.738360in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.785485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.825329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859843in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.890287in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.096679in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.201481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.275839in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333516in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.380641in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.420485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454999in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485443in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.025309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=0.977083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.529379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.481153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.033448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.985223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.537518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=2.489293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.672979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.761741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.824719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.873568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.913481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.002244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.265811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.328789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.377638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.417551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.480529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.506314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.681119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.769881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.832859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.881708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.955367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.984599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.010383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.185189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.273951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.336929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.385778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.425691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.459437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.488669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.514453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434327in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.455015in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.474170in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.492003in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.508685in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.524354in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.539128in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.553103in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.566361in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.578972in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.590996in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.602486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.613486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.624038in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.643930in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.653330in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.679638in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.687844in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{10.695798in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.718288in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.725370in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{10.738977in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.745521in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.751903in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.758132in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.764214in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.775965in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.781646in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.787204in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.792646in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.803198in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.808316in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.813335in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.818259in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{10.823090in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.827833in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.832490in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.845979in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.850323in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.854595in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.862934in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.871012in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{10.874958in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.893833in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.897448in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.918137in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.921430in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.927892in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.931063in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.940351in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.943374in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.946362in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{10.966364in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.969100in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.971806in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.974485in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.982357in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.984929in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{10.997418in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.016225in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.018482in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.027320in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.029483in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.040034in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.042094in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.046164in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.048176in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.058005in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.059926in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.063728in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.065607in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.072993in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.074807in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.078397in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.081937in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.083690in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.092278in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.095634in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.102220in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.103841in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.110223in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.111794in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.124032in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.125522in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.144146in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.145524in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.161517in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.164089in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.165366in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.177795in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.179005in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.195385in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.197642in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.199880in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.202098in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.209717in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.211853in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.221253in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.223297in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.232297in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.234255in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.242887in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.244767in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.247561in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.249408in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.256664in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.258446in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.266319in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.268036in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.274794in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.275627in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.277284in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.278930in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.280566in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.287008in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.288594in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.297145in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.298670in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.309829in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.311281in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.321224in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.322613in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.328098in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.334133in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.335455in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.353903in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.355128in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.358768in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.359970in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.362952in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.364135in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.368813in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.370546in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.372838in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.373977in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.377363in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.379040in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.380151in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.387263in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.388877in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.391013in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{11.392604in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.393132in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.394709in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.397318in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.398870in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.401947in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.403472in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.405994in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.407495in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.408491in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.409978in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.413415in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.414874in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.418724in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.420154in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.421575in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.422989in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.424395in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.425793in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.428568in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.429944in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.433578in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.434927in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.448902in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.450175in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.454371in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.455616in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.460946in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.462160in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.464172in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.465371in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.467358in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.468543in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.470505in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.472065in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.477069in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.478210in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.504187in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.505557in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.596282in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{10.615437in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.633270in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.649951in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.665621in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.680395in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.694370in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.707628in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.720239in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.743753in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.754753in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.765305in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.775442in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.785197in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.794597in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.812430in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.820905in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.829111in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.844781in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.852274in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.859555in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.866637in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.873530in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{10.880244in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.886788in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.893170in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.917232in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.922913in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.928471in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{10.933913in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.944464in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.949583in}{1.164713in}}%
\pgfpathlineto{\pgfqpoint{10.954602in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.959525in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.964357in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.969100in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.973757in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{10.982827in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.987245in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.991590in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.995862in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.000065in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.004201in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.008271in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.012278in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{11.016225in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.027714in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.038715in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.042280in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.052690in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.056068in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.059404in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.062696in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.072330in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.078559in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.084641in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.087629in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.090583in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.093503in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.096391in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.099247in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.102072in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.107631in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.110366in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.113073in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.115751in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.121026in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.123624in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.133762in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.143517in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.145899in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.148259in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.157491in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.159749in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.168586in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.170749in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.172894in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.175022in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.179225in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.181301in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.189442in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.191438in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.197335in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.201193in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.206874in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.208740in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.212433in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.216073in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.217875in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.224957in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.226697in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.233544in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.235228in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.236901in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.240215in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.245107in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.246718in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.249909in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.251490in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.256175in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.257718in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.259252in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.268270in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.269743in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.274111in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.275551in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.279824in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.281232in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.289526in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.290883in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.294911in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.298878in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.300186in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.305356in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.307902in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.310424in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.311676in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.314161in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.320272in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.322676in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.323870in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.326242in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.328591in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.329758in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.330920in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.336651in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.338909in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.341147in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.342258in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.344467in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.347746in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.349909in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.350984in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.353120in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.355239in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.357340in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.358385in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.360461in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.362520in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.363544in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.365579in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.368602in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.370598in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.373563in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.375522in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.380353in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.382261in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.384154in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.386034in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.391593in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.392508in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.394328in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.395233in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.397034in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.398823in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.400600in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.403242in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.404116in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.413548in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.415226in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.417723in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.419375in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.421016in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.423458in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.425074in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.429069in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.430650in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.433783in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.435335in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.440696in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.442208in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.448167in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.449636in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.454711in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.456143in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.458983in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.460392in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.465262in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.466637in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.472735in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.474071in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.484516in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.485792in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.495169in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.496394in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.507751in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.508918in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.515244in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.530679in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.532280in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.533341in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.534926in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.541167in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.542704in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.550750in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.552231in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.558073in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.559513in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.567060in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.568451in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.576643in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.577983in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.587606in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.588891in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.596883in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.598123in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.600992in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.602213in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.604234in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.605839in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.611381in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.612553in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.618336in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.619856in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.641302in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.642693in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.647165in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648525in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.754186in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.773341in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.791173in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.807855in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.823525in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.838299in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.852274in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.865531in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.878142in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.890167in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.901656in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.912657in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.923208in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.933346in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.943100in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.952500in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.961571in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.970333in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.978809in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.987015in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.002685in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.010177in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.017458in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.024540in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.038147in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{11.044691in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.051074in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{11.057302in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.063384in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.069326in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.075135in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.086375in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.091817in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.097146in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.107486in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.112505in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.117429in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.122260in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.127003in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.131660in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.140730in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.145149in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.149493in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.153765in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.157968in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.162104in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.166175in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.170182in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.185618in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.189337in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.200183in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.203700in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.207170in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.213972in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.220600in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.223851in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.227062in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.230233in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.233367in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.239521in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.242544in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.245532in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.248486in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.254295in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.257151in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.259976in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.262770in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.273655in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.281528in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.284100in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.286646in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.289168in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.291665in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.294139in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.299016in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.301420in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.303802in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.310820in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.315395in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.319890in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.322109in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.324309in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.326490in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.328653in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.330798in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.332925in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.335035in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.337128in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.339204in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.341264in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.343307in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.345334in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.347346in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.349342in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.359097in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.362898in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.364778in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.366644in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.368497in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.373977in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.375778in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.377567in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.379343in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.384601in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.386329in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.388047in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.391448in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.393132in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.396467in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.399760in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.404621in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.406222in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.417156in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.418681in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.420197in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.423202in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.426173in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.427646in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.432015in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.433455in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.440537in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.441930in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.447430in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.448786in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.454144in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.455466in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.460688in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.461977in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.468328in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.469579in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.474526in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.475748in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.484145in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.486495in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.491131in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.492277in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.496812in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.499050in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.502371in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.504561in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.511024in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.513142in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.514195in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.517328in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.518364in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.524494in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.526506in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.530482in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.532448in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.534399in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.540164in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.542058in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.543937in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.545804in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.548578in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.550411in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.553137in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.554938in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.556727in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.558503in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.565489in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.567207in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.572292in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.573965in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.580550in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.582171in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.585382in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.586972in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.590124in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.591686in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{11.593239in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.604594in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.606071in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.614046in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.615471in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.618295in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.619696in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.623854in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.625225in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.627946in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.629296in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.633303in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.634625in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.640493in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.641779in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.648114in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.649363in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.653686in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{11.654908in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.658540in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.659740in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.665069in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.666239in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.668562in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.669716in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.672009in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.673715in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.675410in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.684266in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.685893in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.690183in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.691774in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.694926in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.696488in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.698556in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.700096in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.703149in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.704662in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.722159in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.723565in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.724963in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.726354in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.728197in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.729571in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.731844in}{1.868256in}}%
\pgfpathlineto{\pgfqpoint{11.733199in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.735886in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.737220in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.753957in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.755200in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.758079in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.759710in}{1.888421in}}%
\pgfpathlineto{\pgfqpoint{11.760926in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.764142in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.765338in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.767319in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.768500in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.773171in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.774326in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.777380in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.778516in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.783012in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.784493in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.789611in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.791055in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.798507in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.799902in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.800250in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.801636in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.801981in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.803358in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.804727in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{1.924436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.922024in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.941179in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.959011in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.975693in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.991363in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{11.006137in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.020112in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.033370in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.045980in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.058005in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.069494in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{11.080495in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.091046in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.101184in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{11.110938in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.120338in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.129409in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.138171in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.146647in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.154853in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.170523in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.185296in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.192378in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{11.205985in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.212529in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.218912in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.225140in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.231222in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.237164in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.242973in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.248654in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.254213in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.259655in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.270206in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.275324in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.280343in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.285267in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.290098in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.294841in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.299498in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.304073in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.312987in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.317331in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.325806in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.329942in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.334013in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.338020in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.341966in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.345853in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.349682in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.353456in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.357175in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.360841in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.368022in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.371538in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.375008in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.378431in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.385145in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.388438in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.398072in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.401205in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.404300in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.407359in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.410382in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.416324in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.419245in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.422133in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.424989in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.427814in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.430608in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.436108in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.438814in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.441493in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.444144in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.446768in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.449366in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.451938in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.454484in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.457006in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.459503in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.461977in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.464427in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.466854in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.469258in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.471640in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.474001in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.480956in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.483233in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.485490in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.487728in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.489947in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.492147in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.496491in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.498636in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.500763in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.502873in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.509102in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.511145in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.515184in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.517180in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.525013in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.526935in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.528842in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.530736in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.532616in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.534482in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.536335in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.540001in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.541815in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.543616in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.545405in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.548946in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.550698in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.552439in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.554168in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.557591in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.559286in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.560970in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.562643in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.565957in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.569228in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.570849in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.574060in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.575650in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.577231in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.578803in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.583460in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.584994in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.586519in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.589542in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.591040in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.592530in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.594011in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.595484in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.598405in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.602725in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.604149in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.605565in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.611154in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.612532in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.615268in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.617974in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.619317in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.620653in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.621982in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.623304in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.625928in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.629815in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.631097in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.636166in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.638663in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.644803in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.646013in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648418in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.650800in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.651983in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.654333in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.656661in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.657818in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.662393in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.664650in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.666888in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.669107in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.671307in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.673488in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.674572in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.676725in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.677796in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.679923in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.680980in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.683082in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.684126in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.686202in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.687234in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.689285in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.690305in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.692332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.697332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.699305in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.702237in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.704173in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.708002in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.709896in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.710837in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.712710in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.716416in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.718249in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.720975in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.722776in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.726341in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.728105in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.730730in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.734187in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.735899in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.738446in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.740130in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.740967in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.742635in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.745116in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.746758in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.750815in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.752421in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.758744in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.760302in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.769452in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.770946in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.774644in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.776108in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.780453in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.781884in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.788232in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.789622in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.792379in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.793746in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.797806in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.799145in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.801141in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.802464in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.805088in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.806390in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.808975in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.811534in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.815326in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.816577in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.828772in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.832320in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.839847in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.840416in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.841553in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.842119in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.844931in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.846048in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.847714in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{11.859612in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.861193in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{11.862764in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.863806in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.865362in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{11.867421in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{11.868955in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{11.870480in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.871996in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{11.872500in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{11.874503in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.875996in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.878465in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.879446in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.880910in}{1.988401in}}%
\pgfpathlineto{\pgfqpoint{11.881396in}{1.988401in}}%
\pgfpathlineto{\pgfqpoint{11.882850in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{11.888583in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.889997in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.890935in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.892336in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.894654in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{11.896494in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.897865in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.898775in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.906385in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.907704in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.909018in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.916760in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.918028in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.918870in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.920545in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{11.920962in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{11.922210in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.923864in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{11.925098in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{11.926326in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{11.927548in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{11.928764in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{11.930779in}{2.048403in}}%
\pgfpathlineto{\pgfqpoint{11.933176in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.934366in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.934762in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.940236in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{11.941780in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{11.943314in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{11.948612in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{11.950106in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.972223in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.973587in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.095331in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{11.114486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.132319in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{11.149000in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{11.164670in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{11.179444in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.206677in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.219288in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.242802in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.253802in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.264353in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.274491in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.284246in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.293646in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.302716in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.311479in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.319954in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.328160in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.336114in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.343830in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.358604in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.372579in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.379293in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.385837in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.398448in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.404530in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.416280in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.438291in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.443513in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.458574in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.463406in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.477381in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.481876in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.490638in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.494911in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.499114in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.503249in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.507320in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.511327in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.515274in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.519160in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.526763in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.530482in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.534149in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.537764in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.541329in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.544846in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.548315in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.551739in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.555117in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.558453in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.561745in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.568207in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.571379in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.574512in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.577607in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.580666in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.589632in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.592552in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.595440in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.601121in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.603916in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.606680in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.609415in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.617451in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.622673in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.625245in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.627792in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.630313in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.637734in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.642565in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.647308in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.649647in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.651965in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.654263in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.656540in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.658798in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.661036in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.663254in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.667635in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.669798in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.671943in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.674071in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.676181in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.678274in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.680350in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.686480in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.688491in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.692468in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.694433in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.698320in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.700242in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.702150in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.704043in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.705923in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.707789in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.709642in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.713308in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.715122in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.716923in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.718712in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.722253in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.724005in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.725746in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.727475in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.729192in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.730898in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.732593in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.735950in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.737612in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.739264in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.740905in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.742536in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.745767in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.747367in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.748958in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.750539in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.752110in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.753672in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.755224in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.756767in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.758301in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.759826in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.761342in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.764348in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.765837in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.768791in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.770256in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.773160in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.774600in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.777456in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.780281in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.781682in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.784461in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.785840in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.788575in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.789932in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.792624in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.793960in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.797926in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.799235in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.800537in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.803122in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.804405in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.809473in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.810725in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.815672in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.816894in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.824107in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.826468in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.828807in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.829969in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.833423in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.836831in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{11.839079in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.841307in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.850033in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.852169in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.853230in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.855340in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.859509in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.861569in}{1.934422in}}%
\pgfpathlineto{\pgfqpoint{11.863612in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.864628in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.866647in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.870639in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.873593in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.875544in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{11.877480in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.881309in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.883203in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.886018in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.887877in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{11.890642in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{11.892468in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.893377in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.896979in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.897872in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{11.899648in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.902290in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{11.904906in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.906635in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.907495in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.909207in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.910058in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.912596in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{11.914275in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{11.917599in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.919246in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{11.924927in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.926527in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{11.927324in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{11.928909in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{11.929699in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{11.931270in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{11.932832in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{11.934384in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{11.935157in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{11.936695in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{11.937461in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{11.939745in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{11.942759in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{11.944997in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.945739in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.947951in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.950872in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.952320in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{11.958737in}{2.047190in}}%
\pgfpathlineto{\pgfqpoint{11.959441in}{2.047190in}}%
\pgfpathlineto{\pgfqpoint{11.961539in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.962235in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.963621in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.965686in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.967054in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{11.971114in}{2.053534in}}%
\pgfpathlineto{\pgfqpoint{11.972453in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.974449in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.975771in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.977741in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.979047in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{11.980993in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{11.984204in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.985477in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.986744in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{11.993604in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{11.995443in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{11.999084in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.000286in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.001483in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.003267in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.005628in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.007967in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.008548in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.009708in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.010285in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.012583in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.013154in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.014860in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.015991in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.017679in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.025955in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.027579in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.032919in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.035549in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.037114in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.038669in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.039701in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.041241in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.042772in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.044294in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.044799in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.047311in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.047811in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.049799in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.050294in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.052753in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.057122in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.058562in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.059517in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{12.061418in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{12.062363in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{12.065177in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.065644in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.067500in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.068883in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.076139in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.077477in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.078808in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.080133in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.081450in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.082761in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.084066in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.085363in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{12.085794in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{12.089218in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.090067in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.091335in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.091756in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.093016in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.102476in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.104086in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.105288in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.106881in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.122293in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.123413in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.124899in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.127478in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{12.128210in}{2.222564in}}%
\pgfpathlineto{\pgfqpoint{12.129668in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.143471in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.144846in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.146214in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.147574in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.271514in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.290669in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.340853in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{11.355627in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.369602in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.395471in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{11.407495in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.429985in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.440537in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.450674in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.460429in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.478899in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.487662in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.496137in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.504343in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.512297in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.520013in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.527506in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.534787in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.541869in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.555476in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.562020in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.574631in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.598144in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.603703in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.619696in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.624815in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.639589in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.644331in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.653564in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.658059in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.662477in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.666822in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.671094in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.675297in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.679433in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.683503in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.687510in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.691457in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.695344in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.699173in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.702946in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.706665in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.710332in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.713947in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.721029in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.724498in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.727922in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.731300in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.734636in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.747562in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.750695in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.753791in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.759873in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.765815in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.768735in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.771623in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.774479in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.782863in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.788305in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.790983in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.796258in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.798856in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.806496in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.811467in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.813917in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.818749in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.821131in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.823491in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.828149in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.830446in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.832723in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.837219in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.841637in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.843818in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.845981in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.848126in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.850254in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.852364in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.854457in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.856533in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.858592in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.860636in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.862663in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.864674in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.866670in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.870617in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.872567in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.876425in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.878333in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.880226in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.883972in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.885825in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.891305in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.894895in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.896672in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.898436in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.900188in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.901929in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.903658in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.908776in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.910460in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.912133in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.913795in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.915447in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.917088in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.918719in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.920339in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.921950in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.923550in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.925141in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.926722in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.928293in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.929855in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.931407in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.932950in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.934484in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.936009in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.937525in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.939032in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.943502in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.944975in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.947895in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.949343in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.950783in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.952215in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.955056in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.963394in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.968807in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.970143in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.971472in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.974110in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.978016in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.979305in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.985656in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.990627in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.993077in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.996709in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.999102in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{12.001474in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.003823in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{12.004990in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{12.009606in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{12.010747in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{12.014141in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.017490in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.019699in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.020797in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.022978in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.024062in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.026216in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{12.028352in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.029414in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.031524in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.035693in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.037752in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.040811in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{12.043834in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{12.048795in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{12.051727in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{12.056540in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{12.067740in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{12.068651in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{12.075832in}{2.062909in}}%
\pgfpathlineto{\pgfqpoint{12.077596in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{12.081089in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.081955in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.083678in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.084535in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.086241in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.087090in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.089620in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.090458in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.093782in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.094607in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.096248in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.097065in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.098690in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.100306in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.101911in}{2.102757in}}%
\pgfpathlineto{\pgfqpoint{12.104301in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.106668in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.109015in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.112878in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.114408in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.118942in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.120437in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.124868in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.126328in}{2.117171in}}%
\pgfpathlineto{\pgfqpoint{12.128503in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.129943in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.130660in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.132088in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.134215in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.135624in}{2.127794in}}%
\pgfpathlineto{\pgfqpoint{12.137723in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.138418in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.140494in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.141183in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.143237in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.143918in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.146624in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.147297in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.149303in}{2.143519in}}%
\pgfpathlineto{\pgfqpoint{12.149968in}{2.143519in}}%
\pgfpathlineto{\pgfqpoint{12.151954in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.152613in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.153925in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.155880in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.157176in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.158465in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.159748in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.161660in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.162927in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.181223in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.182398in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.183567in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.184732in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.185312in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.188193in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.188766in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.189907in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.190476in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.191609in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.193301in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.194981in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.196095in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.197757in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.213297in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.214852in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.216399in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.217936in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.225486in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.226971in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.227955in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.229425in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{12.230887in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.244145in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.245526in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.246442in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.247811in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.248266in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.249625in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.260249in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.262838in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.268360in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.270453in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.271285in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.272529in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.274998in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.275816in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.277445in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.279063in}{2.302161in}}%
\pgfpathlineto{\pgfqpoint{12.281071in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{12.282666in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.283461in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.284647in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{12.286221in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{12.288174in}{2.318004in}}%
\pgfpathlineto{\pgfqpoint{12.289340in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.293949in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.295088in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.296976in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{12.298850in}{2.335343in}}%
\pgfpathlineto{\pgfqpoint{12.305488in}{2.336320in}}%
\pgfpathlineto{\pgfqpoint{12.306940in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{12.308384in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{12.308744in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{12.310178in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{12.311604in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.311959in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.313728in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.449173in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.468328in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.486160in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.502842in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.518512in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.547261in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.585154in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.618195in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.628333in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.638087in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.647487in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.665320in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.673796in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.689955in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.719527in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.726420in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.733134in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.746061in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.752289in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.781362in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.786804in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.792133in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.797355in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.812416in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.817247in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.840136in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.844480in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.861162in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.865169in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.869115in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.880605in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.884324in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.887990in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.895170in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.898687in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{11.902157in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.905580in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.912294in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.915587in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.922049in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.925221in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.931449in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.934508in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.937531in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.940519in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.946394in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.949282in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.952138in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.954963in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.957757in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.960522in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.965963in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.968642in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.973917in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.976515in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.979087in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.984155in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.986652in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.996407in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{12.008105in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{12.021477in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{12.023640in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{12.036251in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{12.038294in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.040321in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.048275in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{12.050226in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{12.052162in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{12.054084in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{12.057885in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.061631in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.063484in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{12.065323in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{12.067150in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{12.072554in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.074330in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.083034in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.088119in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.091454in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.094747in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.097998in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{12.101209in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.104380in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{12.105952in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{12.109066in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{12.115184in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{12.119679in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.125554in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.128442in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.129874in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.131298in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.132714in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.135524in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.138303in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.139681in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.141053in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.143773in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{12.146466in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{12.150453in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{12.153077in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{12.154379in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{12.156964in}{2.034013in}}%
\pgfpathlineto{\pgfqpoint{12.162057in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{12.165812in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{12.168285in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{12.170735in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{12.171952in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{12.177949in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{12.181482in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{12.188406in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.190673in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.196256in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.203874in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.206011in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.207072in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.210231in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.212315in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.214383in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.222493in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.227435in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.230355in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.241719in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.243565in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.244483in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.249925in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.252603in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.259613in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.263900in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.270614in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.272265in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.273087in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.275537in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{12.276349in}{2.222564in}}%
\pgfpathlineto{\pgfqpoint{12.277964in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.285111in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.286673in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.288226in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.289769in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.291303in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.303257in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.306883in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.323609in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.324955in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{12.325626in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{12.326961in}{2.264405in}}%
\pgfpathlineto{\pgfqpoint{12.328290in}{2.265839in}}%
\pgfpathlineto{\pgfqpoint{12.329612in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.331583in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.332888in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.340586in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.342475in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.343101in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.344350in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.344972in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.346212in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.346829in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.348060in}{2.285710in}}%
\pgfpathlineto{\pgfqpoint{12.348673in}{2.285710in}}%
\pgfpathlineto{\pgfqpoint{12.349895in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.351112in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.352322in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.357109in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.360056in}{2.300932in}}%
\pgfpathlineto{\pgfqpoint{12.361809in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{12.364703in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{12.365852in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{12.367565in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.383570in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.384638in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{12.386232in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.394057in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.395594in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.396614in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{12.399145in}{2.336120in}}%
\pgfpathlineto{\pgfqpoint{12.400151in}{2.336316in}}%
\pgfpathlineto{\pgfqpoint{12.402151in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{12.403145in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.405122in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.406105in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.407572in}{2.355533in}}%
\pgfpathlineto{\pgfqpoint{12.466222in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{12.467772in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.470845in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.476882in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.478370in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.479849in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.483510in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.484960in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.487836in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.500396in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.434327in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{10.508685in}{0.729953in}}%
\pgfpathlineto{\pgfqpoint{10.578972in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{10.653330in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{10.718288in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{10.781646in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{10.845979in}{1.111606in}}%
\pgfpathlineto{\pgfqpoint{10.907999in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{10.969100in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{11.029483in}{1.281316in}}%
\pgfpathlineto{\pgfqpoint{11.088877in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{11.148259in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{11.207563in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{11.267179in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{1.498911in}}%
\pgfpathlineto{\pgfqpoint{11.386723in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{11.447624in}{1.568411in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{10.649951in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.902337in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{10.873530in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{10.944464in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{11.012278in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{11.075463in}{1.300294in}}%
\pgfpathlineto{\pgfqpoint{11.138685in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{11.201193in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{11.262293in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{11.322676in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{11.382261in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{11.442208in}{1.622375in}}%
\pgfpathlineto{\pgfqpoint{11.501836in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{11.561420in}{1.703987in}}%
\pgfpathlineto{\pgfqpoint{11.621368in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{10.823525in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{10.901656in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{10.978809in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{11.051074in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{11.122260in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{11.259976in}{1.431908in}}%
\pgfpathlineto{\pgfqpoint{11.326490in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{11.452815in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{11.514195in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{11.574797in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{11.694926in}{1.840601in}}%
\pgfpathlineto{\pgfqpoint{11.754372in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{1.921105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{10.991363in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{11.080495in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{11.242973in}{1.289223in}}%
\pgfpathlineto{\pgfqpoint{11.321603in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.486533in}}%
\pgfpathlineto{\pgfqpoint{11.464427in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{11.532616in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{11.598405in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{11.663524in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{1.859442in}}%
\pgfpathlineto{\pgfqpoint{11.789622in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{11.851013in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{11.911624in}{2.028436in}}%
\pgfpathlineto{\pgfqpoint{11.971539in}{2.077390in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079818in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{11.179444in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{11.274491in}{1.144955in}}%
\pgfpathlineto{\pgfqpoint{11.365686in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{11.453651in}{1.407247in}}%
\pgfpathlineto{\pgfqpoint{11.534149in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{11.612122in}{1.624165in}}%
\pgfpathlineto{\pgfqpoint{11.686480in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{11.758301in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{11.827640in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{11.895184in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{11.960142in}{2.040332in}}%
\pgfpathlineto{\pgfqpoint{12.023774in}{2.106433in}}%
\pgfpathlineto{\pgfqpoint{12.086225in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{11.369602in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{11.478899in}{1.232330in}}%
\pgfpathlineto{\pgfqpoint{11.580713in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{11.675297in}{1.530868in}}%
\pgfpathlineto{\pgfqpoint{11.762861in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{11.845981in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{11.925141in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{12.000291in}{1.979814in}}%
\pgfpathlineto{\pgfqpoint{12.072266in}{2.070097in}}%
\pgfpathlineto{\pgfqpoint{12.141869in}{2.153866in}}%
\pgfpathlineto{\pgfqpoint{12.209103in}{2.231348in}}%
\pgfpathlineto{\pgfqpoint{12.274589in}{2.303465in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.891314in}}%
\pgfpathlineto{\pgfqpoint{11.560519in}{1.111282in}}%
\pgfpathlineto{\pgfqpoint{11.682002in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{11.792133in}{1.484479in}}%
\pgfpathlineto{\pgfqpoint{11.891605in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{11.986652in}{1.781841in}}%
\pgfpathlineto{\pgfqpoint{12.074330in}{1.909972in}}%
\pgfpathlineto{\pgfqpoint{12.158246in}{2.028681in}}%
\pgfpathlineto{\pgfqpoint{12.237986in}{2.137621in}}%
\pgfpathlineto{\pgfqpoint{12.313984in}{2.237688in}}%
\pgfpathlineto{\pgfqpoint{12.386761in}{2.329860in}}%
\pgfpathlineto{\pgfqpoint{12.456721in}{2.414919in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806768in}{2.393286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, depth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/OLD_procgen_fit_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.848211in}{7.262685in}}{\pgfqpoint{1.713563in}{8.056223in}}{%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.012360in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{0.864892in}{8.048753in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.041537in}}%
\pgfpathlineto{\pgfqpoint{0.894714in}{8.034339in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{8.026961in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{8.019160in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{8.010776in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{8.001719in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{7.991989in}}%
\pgfpathlineto{\pgfqpoint{0.964835in}{7.981604in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.970603in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.959121in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{7.947310in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{7.935221in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{7.922944in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.910595in}}%
\pgfpathlineto{\pgfqpoint{1.024788in}{7.898330in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{7.886275in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{7.874542in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{7.863184in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{7.852223in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.841645in}}%
\pgfpathlineto{\pgfqpoint{1.065251in}{7.831425in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{7.821562in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.812050in}}%
\pgfpathlineto{\pgfqpoint{1.082872in}{7.802895in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.794131in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.785770in}}%
\pgfpathlineto{\pgfqpoint{1.099120in}{7.777797in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{7.770166in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{7.762874in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.755924in}}%
\pgfpathlineto{\pgfqpoint{1.118982in}{7.749300in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.743015in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{7.737048in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{7.731352in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.725894in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{7.720640in}}%
\pgfpathlineto{\pgfqpoint{1.145623in}{7.715654in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{7.710963in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.706576in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{7.702533in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.698817in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{7.695372in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.692140in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{7.689000in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{7.685888in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{7.682741in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.679537in}}%
\pgfpathlineto{\pgfqpoint{1.187063in}{7.676259in}}%
\pgfpathlineto{\pgfqpoint{1.190452in}{7.672925in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.669549in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.666185in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{7.662889in}}%
\pgfpathlineto{\pgfqpoint{1.203481in}{7.659722in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{7.656700in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.653827in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{7.651126in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.648610in}}%
\pgfpathlineto{\pgfqpoint{1.218700in}{7.646278in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.644103in}}%
\pgfpathlineto{\pgfqpoint{1.224489in}{7.642034in}}%
\pgfpathlineto{\pgfqpoint{1.227325in}{7.640053in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{7.638147in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.636315in}}%
\pgfpathlineto{\pgfqpoint{1.235607in}{7.634556in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{7.632865in}}%
\pgfpathlineto{\pgfqpoint{1.240950in}{7.631233in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.629673in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.628184in}}%
\pgfpathlineto{\pgfqpoint{1.248718in}{7.626795in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{7.625519in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.624358in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{7.623323in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.622432in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.621685in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{7.621041in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{7.620480in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.619951in}}%
\pgfpathlineto{\pgfqpoint{1.270421in}{7.619415in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.618863in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{7.618287in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{7.617706in}}%
\pgfpathlineto{\pgfqpoint{1.279386in}{7.617140in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.616607in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{7.616117in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{7.615677in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.615276in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.614872in}}%
\pgfpathlineto{\pgfqpoint{1.292149in}{7.614428in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{7.613928in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{7.613372in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.612770in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{7.612131in}}%
\pgfpathlineto{\pgfqpoint{1.302218in}{7.611490in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{7.610840in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.610185in}}%
\pgfpathlineto{\pgfqpoint{1.308035in}{7.609532in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{7.608869in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{7.608194in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.607510in}}%
\pgfpathlineto{\pgfqpoint{1.315545in}{7.606820in}}%
\pgfpathlineto{\pgfqpoint{1.317381in}{7.606128in}}%
\pgfpathlineto{\pgfqpoint{1.319202in}{7.605454in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.604793in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.604169in}}%
\pgfpathlineto{\pgfqpoint{1.324568in}{7.603583in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.603017in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.602447in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{7.601851in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{7.601226in}}%
\pgfpathlineto{\pgfqpoint{1.333217in}{7.600572in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.599881in}}%
\pgfpathlineto{\pgfqpoint{1.336578in}{7.599148in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.598384in}}%
\pgfpathlineto{\pgfqpoint{1.339886in}{7.597587in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.596750in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.595881in}}%
\pgfpathlineto{\pgfqpoint{1.344752in}{7.594985in}}%
\pgfpathlineto{\pgfqpoint{1.346349in}{7.594062in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{7.593142in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{7.592230in}}%
\pgfpathlineto{\pgfqpoint{1.351068in}{7.591300in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.590340in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.589360in}}%
\pgfpathlineto{\pgfqpoint{1.355682in}{7.588372in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{7.587386in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{7.586416in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.585469in}}%
\pgfpathlineto{\pgfqpoint{1.361679in}{7.584545in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{7.583639in}}%
\pgfpathlineto{\pgfqpoint{1.364615in}{7.582765in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.581964in}}%
\pgfpathlineto{\pgfqpoint{1.367509in}{7.581277in}}%
\pgfpathlineto{\pgfqpoint{1.368941in}{7.580704in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{7.580247in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.579907in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{7.579673in}}%
\pgfpathlineto{\pgfqpoint{1.374574in}{7.579509in}}%
\pgfpathlineto{\pgfqpoint{1.375959in}{7.579407in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.579336in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.579243in}}%
\pgfpathlineto{\pgfqpoint{1.380059in}{7.579093in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{7.578868in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.578553in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{7.578136in}}%
\pgfpathlineto{\pgfqpoint{1.385403in}{7.577615in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.576991in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.576266in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{7.575463in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.574603in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{7.573708in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.572817in}}%
\pgfpathlineto{\pgfqpoint{1.394437in}{7.571949in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{7.571102in}}%
\pgfpathlineto{\pgfqpoint{1.396948in}{7.570269in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{7.569454in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{7.568659in}}%
\pgfpathlineto{\pgfqpoint{1.400658in}{7.567883in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.567111in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.566337in}}%
\pgfpathlineto{\pgfqpoint{1.404304in}{7.565565in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{7.564803in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{7.564065in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.563361in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{7.562692in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{7.562060in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{7.561461in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.560892in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{7.560339in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{7.559819in}}%
\pgfpathlineto{\pgfqpoint{1.416015in}{7.559347in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.558906in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{7.558480in}}%
\pgfpathlineto{\pgfqpoint{1.419403in}{7.558057in}}%
\pgfpathlineto{\pgfqpoint{1.420521in}{7.557638in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.557223in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.556808in}}%
\pgfpathlineto{\pgfqpoint{1.423838in}{7.556374in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{7.555902in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.555368in}}%
\pgfpathlineto{\pgfqpoint{1.427103in}{7.554750in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{7.554026in}}%
\pgfpathlineto{\pgfqpoint{1.429251in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.552268in}}%
\pgfpathlineto{\pgfqpoint{1.431378in}{7.551262in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.550202in}}%
\pgfpathlineto{\pgfqpoint{1.433483in}{7.549134in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.548087in}}%
\pgfpathlineto{\pgfqpoint{1.435567in}{7.547070in}}%
\pgfpathlineto{\pgfqpoint{1.436601in}{7.546084in}}%
\pgfpathlineto{\pgfqpoint{1.437630in}{7.545136in}}%
\pgfpathlineto{\pgfqpoint{1.438654in}{7.544220in}}%
\pgfpathlineto{\pgfqpoint{1.439673in}{7.543353in}}%
\pgfpathlineto{\pgfqpoint{1.440687in}{7.542530in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.541752in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.541027in}}%
\pgfpathlineto{\pgfqpoint{1.443700in}{7.540357in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{7.539736in}}%
\pgfpathlineto{\pgfqpoint{1.445685in}{7.539155in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.538619in}}%
\pgfpathlineto{\pgfqpoint{1.447651in}{7.538143in}}%
\pgfpathlineto{\pgfqpoint{1.448627in}{7.537743in}}%
\pgfpathlineto{\pgfqpoint{1.449599in}{7.537434in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.537224in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{7.537091in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{7.537013in}}%
\pgfpathlineto{\pgfqpoint{1.453440in}{7.536968in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.536933in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{7.536899in}}%
\pgfpathlineto{\pgfqpoint{1.456276in}{7.536859in}}%
\pgfpathlineto{\pgfqpoint{1.457213in}{7.536795in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.536684in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.536519in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{7.536278in}}%
\pgfpathlineto{\pgfqpoint{1.460918in}{7.535948in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.535523in}}%
\pgfpathlineto{\pgfqpoint{1.462746in}{7.535020in}}%
\pgfpathlineto{\pgfqpoint{1.463654in}{7.534450in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{7.533816in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.533118in}}%
\pgfpathlineto{\pgfqpoint{1.466354in}{7.532364in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.531568in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{7.530757in}}%
\pgfpathlineto{\pgfqpoint{1.469021in}{7.529965in}}%
\pgfpathlineto{\pgfqpoint{1.469902in}{7.529204in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{7.528486in}}%
\pgfpathlineto{\pgfqpoint{1.471653in}{7.527811in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.527186in}}%
\pgfpathlineto{\pgfqpoint{1.473390in}{7.526607in}}%
\pgfpathlineto{\pgfqpoint{1.474253in}{7.526080in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.525620in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.525226in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{7.524886in}}%
\pgfpathlineto{\pgfqpoint{1.477669in}{7.524580in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{7.524293in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.523997in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{7.523659in}}%
\pgfpathlineto{\pgfqpoint{1.481030in}{7.523260in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{7.522774in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.522183in}}%
\pgfpathlineto{\pgfqpoint{1.483516in}{7.521487in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{7.520689in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{7.519785in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.518775in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{7.517675in}}%
\pgfpathlineto{\pgfqpoint{1.487595in}{7.516511in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.515310in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.514103in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.512921in}}%
\pgfpathlineto{\pgfqpoint{1.490801in}{7.511799in}}%
\pgfpathlineto{\pgfqpoint{1.491595in}{7.510762in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.509844in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{7.509060in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{7.508437in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{7.508001in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.507779in}}%
\pgfpathlineto{\pgfqpoint{1.496296in}{7.507773in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.507962in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{7.508326in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.508846in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{7.509497in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{7.510257in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{7.511103in}}%
\pgfpathlineto{\pgfqpoint{1.501650in}{7.512020in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.512985in}}%
\pgfpathlineto{\pgfqpoint{1.503154in}{7.513960in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.514925in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.515845in}}%
\pgfpathlineto{\pgfqpoint{1.505391in}{7.516679in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{7.517389in}}%
\pgfpathlineto{\pgfqpoint{1.506869in}{7.517953in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.518347in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.518577in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{7.518637in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{7.518521in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.518228in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{7.517759in}}%
\pgfpathlineto{\pgfqpoint{1.511961in}{7.517129in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{7.516351in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.515440in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{7.514406in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{7.513256in}}%
\pgfpathlineto{\pgfqpoint{1.515524in}{7.511994in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.510626in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.509167in}}%
\pgfpathlineto{\pgfqpoint{1.517632in}{7.507640in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{7.506074in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.504487in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{7.502891in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{7.501311in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{7.499771in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.498293in}}%
\pgfpathlineto{\pgfqpoint{1.522471in}{7.496887in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.495572in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{7.494358in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.493262in}}%
\pgfpathlineto{\pgfqpoint{1.525186in}{7.492282in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{7.491406in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{7.490623in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.489910in}}%
\pgfpathlineto{\pgfqpoint{1.527867in}{7.489246in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{7.488613in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.487997in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.487411in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{7.486854in}}%
\pgfpathlineto{\pgfqpoint{1.531170in}{7.486321in}}%
\pgfpathlineto{\pgfqpoint{1.531824in}{7.485816in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.485353in}}%
\pgfpathlineto{\pgfqpoint{1.533126in}{7.484941in}}%
\pgfpathlineto{\pgfqpoint{1.533775in}{7.484598in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{7.484354in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.484227in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{7.484228in}}%
\pgfpathlineto{\pgfqpoint{1.536348in}{7.484350in}}%
\pgfpathlineto{\pgfqpoint{1.536986in}{7.484585in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.484920in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{7.485339in}}%
\pgfpathlineto{\pgfqpoint{1.538889in}{7.485815in}}%
\pgfpathlineto{\pgfqpoint{1.539520in}{7.486321in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.486836in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.487350in}}%
\pgfpathlineto{\pgfqpoint{1.541400in}{7.487840in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{7.488299in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.488732in}}%
\pgfpathlineto{\pgfqpoint{1.543263in}{7.489151in}}%
\pgfpathlineto{\pgfqpoint{1.543881in}{7.489582in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{7.490018in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.490455in}}%
\pgfpathlineto{\pgfqpoint{1.545722in}{7.490886in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.491304in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{7.491704in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.492077in}}%
\pgfpathlineto{\pgfqpoint{1.548153in}{7.492395in}}%
\pgfpathlineto{\pgfqpoint{1.548756in}{7.492640in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{7.492804in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.492890in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{7.492895in}}%
\pgfpathlineto{\pgfqpoint{1.551151in}{7.492818in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.492657in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.492418in}}%
\pgfpathlineto{\pgfqpoint{1.552930in}{7.492102in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{7.491719in}}%
\pgfpathlineto{\pgfqpoint{1.554107in}{7.491274in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{7.490781in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{7.490245in}}%
\pgfpathlineto{\pgfqpoint{1.555861in}{7.489690in}}%
\pgfpathlineto{\pgfqpoint{1.556443in}{7.489131in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.488573in}}%
\pgfpathlineto{\pgfqpoint{1.557600in}{7.488016in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{7.487466in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.486933in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.486423in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{7.485937in}}%
\pgfpathlineto{\pgfqpoint{1.560467in}{7.485477in}}%
\pgfpathlineto{\pgfqpoint{1.561036in}{7.485031in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.484593in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.484162in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{7.483732in}}%
\pgfpathlineto{\pgfqpoint{1.563295in}{7.483291in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.482829in}}%
\pgfpathlineto{\pgfqpoint{1.564415in}{7.482325in}}%
\pgfpathlineto{\pgfqpoint{1.564973in}{7.481775in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{7.481180in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{7.480539in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{7.479856in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.479124in}}%
\pgfpathlineto{\pgfqpoint{1.567741in}{7.478346in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.477518in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{7.476636in}}%
\pgfpathlineto{\pgfqpoint{1.569384in}{7.475696in}}%
\pgfpathlineto{\pgfqpoint{1.569929in}{7.474709in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.473687in}}%
\pgfpathlineto{\pgfqpoint{1.571014in}{7.472647in}}%
\pgfpathlineto{\pgfqpoint{1.571555in}{7.471608in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.470587in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.469590in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{7.468624in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{7.467698in}}%
\pgfpathlineto{\pgfqpoint{1.574237in}{7.466810in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.465979in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{7.465213in}}%
\pgfpathlineto{\pgfqpoint{1.575830in}{7.464529in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{7.463941in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.463456in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{7.463070in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{7.462780in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{7.462582in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.462469in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{7.462452in}}%
\pgfpathlineto{\pgfqpoint{1.580019in}{7.462528in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{7.462696in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.462951in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.463285in}}%
\pgfpathlineto{\pgfqpoint{1.582082in}{7.463684in}}%
\pgfpathlineto{\pgfqpoint{1.582595in}{7.464130in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.464602in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{7.465083in}}%
\pgfpathlineto{\pgfqpoint{1.584125in}{7.465564in}}%
\pgfpathlineto{\pgfqpoint{1.584633in}{7.466033in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.466477in}}%
\pgfpathlineto{\pgfqpoint{1.585645in}{7.466892in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.467270in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{7.467595in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.467854in}}%
\pgfpathlineto{\pgfqpoint{1.587653in}{7.468049in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{7.468174in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{7.468220in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.468187in}}%
\pgfpathlineto{\pgfqpoint{1.589643in}{7.468078in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{7.467895in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.467645in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.467331in}}%
\pgfpathlineto{\pgfqpoint{1.591614in}{7.466947in}}%
\pgfpathlineto{\pgfqpoint{1.592103in}{7.466494in}}%
\pgfpathlineto{\pgfqpoint{1.592592in}{7.465971in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.465377in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{7.464721in}}%
\pgfpathlineto{\pgfqpoint{1.594051in}{7.464003in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{7.463239in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.462441in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{7.461622in}}%
\pgfpathlineto{\pgfqpoint{1.595981in}{7.460785in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{7.459937in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{7.459081in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{7.458227in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{7.457378in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{7.456521in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.455650in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.454763in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{7.453871in}}%
\pgfpathlineto{\pgfqpoint{1.600258in}{7.452985in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.452115in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{7.451272in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{7.450461in}}%
\pgfpathlineto{\pgfqpoint{1.602131in}{7.449674in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.448916in}}%
\pgfpathlineto{\pgfqpoint{1.603062in}{7.448192in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.447512in}}%
\pgfpathlineto{\pgfqpoint{1.603988in}{7.446876in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{7.446295in}}%
\pgfpathlineto{\pgfqpoint{1.604910in}{7.445775in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{7.445320in}}%
\pgfpathlineto{\pgfqpoint{1.605828in}{7.444935in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.444628in}}%
\pgfpathlineto{\pgfqpoint{1.606742in}{7.444408in}}%
\pgfpathlineto{\pgfqpoint{1.607198in}{7.444266in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.444193in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.444179in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{7.444231in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{7.444340in}}%
\pgfpathlineto{\pgfqpoint{1.609461in}{7.444499in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.444703in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{7.444951in}}%
\pgfpathlineto{\pgfqpoint{1.610807in}{7.445237in}}%
\pgfpathlineto{\pgfqpoint{1.611253in}{7.445564in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.445931in}}%
\pgfpathlineto{\pgfqpoint{1.612144in}{7.446332in}}%
\pgfpathlineto{\pgfqpoint{1.612588in}{7.446747in}}%
\pgfpathlineto{\pgfqpoint{1.613031in}{7.447154in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{7.447526in}}%
\pgfpathlineto{\pgfqpoint{1.613914in}{7.447840in}}%
\pgfpathlineto{\pgfqpoint{1.614354in}{7.448082in}}%
\pgfpathlineto{\pgfqpoint{1.614793in}{7.448248in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{7.448347in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.448394in}}%
\pgfpathlineto{\pgfqpoint{1.616105in}{7.448404in}}%
\pgfpathlineto{\pgfqpoint{1.616541in}{7.448387in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.448341in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{7.448276in}}%
\pgfpathlineto{\pgfqpoint{1.617842in}{7.448208in}}%
\pgfpathlineto{\pgfqpoint{1.618274in}{7.448148in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.448108in}}%
\pgfpathlineto{\pgfqpoint{1.619135in}{7.448091in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.448095in}}%
\pgfpathlineto{\pgfqpoint{1.619993in}{7.448114in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.448145in}}%
\pgfpathlineto{\pgfqpoint{1.620847in}{7.448170in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{7.448174in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{7.448145in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.448073in}}%
\pgfpathlineto{\pgfqpoint{1.622544in}{7.447956in}}%
\pgfpathlineto{\pgfqpoint{1.622967in}{7.447792in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.447567in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.447264in}}%
\pgfpathlineto{\pgfqpoint{1.624228in}{7.446866in}}%
\pgfpathlineto{\pgfqpoint{1.624647in}{7.446363in}}%
\pgfpathlineto{\pgfqpoint{1.625065in}{7.445743in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.445001in}}%
\pgfpathlineto{\pgfqpoint{1.625899in}{7.444128in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{7.443120in}}%
\pgfpathlineto{\pgfqpoint{1.626729in}{7.441979in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.440710in}}%
\pgfpathlineto{\pgfqpoint{1.627556in}{7.439321in}}%
\pgfpathlineto{\pgfqpoint{1.627969in}{7.437834in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{7.436266in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.434632in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{7.432950in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{7.431250in}}%
\pgfpathlineto{\pgfqpoint{1.630018in}{7.429554in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.427881in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.426253in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{7.424698in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{7.423243in}}%
\pgfpathlineto{\pgfqpoint{1.632047in}{7.421912in}}%
\pgfpathlineto{\pgfqpoint{1.632450in}{7.420718in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{7.419671in}}%
\pgfpathlineto{\pgfqpoint{1.633255in}{7.418773in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{7.418022in}}%
\pgfpathlineto{\pgfqpoint{1.634057in}{7.417412in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.416942in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{7.416617in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.416430in}}%
\pgfpathlineto{\pgfqpoint{1.635651in}{7.416377in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{7.416451in}}%
\pgfpathlineto{\pgfqpoint{1.636443in}{7.416643in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.416926in}}%
\pgfpathlineto{\pgfqpoint{1.637232in}{7.417276in}}%
\pgfpathlineto{\pgfqpoint{1.637626in}{7.417678in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.418122in}}%
\pgfpathlineto{\pgfqpoint{1.638411in}{7.418594in}}%
\pgfpathlineto{\pgfqpoint{1.638802in}{7.419072in}}%
\pgfpathlineto{\pgfqpoint{1.639193in}{7.419543in}}%
\pgfpathlineto{\pgfqpoint{1.639583in}{7.419997in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{7.420419in}}%
\pgfpathlineto{\pgfqpoint{1.640360in}{7.420796in}}%
\pgfpathlineto{\pgfqpoint{1.640748in}{7.421108in}}%
\pgfpathlineto{\pgfqpoint{1.641135in}{7.421348in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.421515in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{7.421608in}}%
\pgfpathlineto{\pgfqpoint{1.642292in}{7.421631in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{7.421601in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.421530in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{7.421432in}}%
\pgfpathlineto{\pgfqpoint{1.643824in}{7.421309in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{7.421171in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.421023in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.420869in}}%
\pgfpathlineto{\pgfqpoint{1.645345in}{7.420708in}}%
\pgfpathlineto{\pgfqpoint{1.645724in}{7.420548in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{7.420393in}}%
\pgfpathlineto{\pgfqpoint{1.646479in}{7.420246in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{7.420112in}}%
\pgfpathlineto{\pgfqpoint{1.647231in}{7.420002in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.419921in}}%
\pgfpathlineto{\pgfqpoint{1.647981in}{7.419869in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.419843in}}%
\pgfpathlineto{\pgfqpoint{1.648728in}{7.419833in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.419819in}}%
\pgfpathlineto{\pgfqpoint{1.649472in}{7.419792in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{7.419743in}}%
\pgfpathlineto{\pgfqpoint{1.650214in}{7.419668in}}%
\pgfpathlineto{\pgfqpoint{1.650584in}{7.419552in}}%
\pgfpathlineto{\pgfqpoint{1.650953in}{7.419383in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{7.419151in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.418845in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{7.418461in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{7.417994in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{7.417441in}}%
\pgfpathlineto{\pgfqpoint{1.653154in}{7.416793in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.416053in}}%
\pgfpathlineto{\pgfqpoint{1.653883in}{7.415223in}}%
\pgfpathlineto{\pgfqpoint{1.654246in}{7.414319in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{7.413361in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.412358in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{7.411320in}}%
\pgfpathlineto{\pgfqpoint{1.655694in}{7.410252in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{7.409160in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.408056in}}%
\pgfpathlineto{\pgfqpoint{1.656772in}{7.406960in}}%
\pgfpathlineto{\pgfqpoint{1.657131in}{7.405883in}}%
\pgfpathlineto{\pgfqpoint{1.657489in}{7.404833in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.403827in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.402887in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{7.402039in}}%
\pgfpathlineto{\pgfqpoint{1.658914in}{7.401306in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.400708in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{7.400257in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{7.399957in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{7.399802in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.399790in}}%
\pgfpathlineto{\pgfqpoint{1.661033in}{7.399920in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.400186in}}%
\pgfpathlineto{\pgfqpoint{1.661735in}{7.400582in}}%
\pgfpathlineto{\pgfqpoint{1.662085in}{7.401094in}}%
\pgfpathlineto{\pgfqpoint{1.662434in}{7.401705in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{7.402405in}}%
\pgfpathlineto{\pgfqpoint{1.663131in}{7.403169in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{7.403961in}}%
\pgfpathlineto{\pgfqpoint{1.663826in}{7.404746in}}%
\pgfpathlineto{\pgfqpoint{1.664172in}{7.405491in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.406178in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{7.406796in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{7.407326in}}%
\pgfpathlineto{\pgfqpoint{1.665552in}{7.407746in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{7.408047in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.408224in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{7.408279in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{7.408225in}}%
\pgfpathlineto{\pgfqpoint{1.667265in}{7.408070in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.407825in}}%
\pgfpathlineto{\pgfqpoint{1.667946in}{7.407505in}}%
\pgfpathlineto{\pgfqpoint{1.668285in}{7.407129in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{7.406715in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.406282in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{7.405833in}}%
\pgfpathlineto{\pgfqpoint{1.669639in}{7.405370in}}%
\pgfpathlineto{\pgfqpoint{1.669976in}{7.404890in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.404396in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.403881in}}%
\pgfpathlineto{\pgfqpoint{1.670983in}{7.403339in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{7.402768in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.402162in}}%
\pgfpathlineto{\pgfqpoint{1.671986in}{7.401520in}}%
\pgfpathlineto{\pgfqpoint{1.672319in}{7.400843in}}%
\pgfpathlineto{\pgfqpoint{1.672652in}{7.400135in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.399403in}}%
\pgfpathlineto{\pgfqpoint{1.673315in}{7.398666in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.397930in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{7.397197in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{7.396472in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{7.395764in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{7.395081in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{7.394428in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{7.393817in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{7.393248in}}%
\pgfpathlineto{\pgfqpoint{1.676276in}{7.392726in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.392251in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.391820in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{7.391433in}}%
\pgfpathlineto{\pgfqpoint{1.677579in}{7.391091in}}%
\pgfpathlineto{\pgfqpoint{1.677903in}{7.390798in}}%
\pgfpathlineto{\pgfqpoint{1.678227in}{7.390558in}}%
\pgfpathlineto{\pgfqpoint{1.678550in}{7.390364in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{7.390209in}}%
\pgfpathlineto{\pgfqpoint{1.679195in}{7.390085in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.389988in}}%
\pgfpathlineto{\pgfqpoint{1.679839in}{7.389909in}}%
\pgfpathlineto{\pgfqpoint{1.680159in}{7.389827in}}%
\pgfpathlineto{\pgfqpoint{1.680480in}{7.389724in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.389588in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{7.389405in}}%
\pgfpathlineto{\pgfqpoint{1.681438in}{7.389161in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{7.388838in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.388431in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.387941in}}%
\pgfpathlineto{\pgfqpoint{1.682709in}{7.387370in}}%
\pgfpathlineto{\pgfqpoint{1.683025in}{7.386722in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.386013in}}%
\pgfpathlineto{\pgfqpoint{1.683657in}{7.385260in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{7.384469in}}%
\pgfpathlineto{\pgfqpoint{1.684286in}{7.383645in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.382794in}}%
\pgfpathlineto{\pgfqpoint{1.684914in}{7.381914in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.381009in}}%
\pgfpathlineto{\pgfqpoint{1.685540in}{7.380090in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.379163in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{7.378244in}}%
\pgfpathlineto{\pgfqpoint{1.686475in}{7.377347in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{7.376481in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.375649in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{7.374858in}}%
\pgfpathlineto{\pgfqpoint{1.687716in}{7.374102in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.373381in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.372700in}}%
\pgfpathlineto{\pgfqpoint{1.688641in}{7.372059in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{7.371454in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{7.370882in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{7.370340in}}%
\pgfpathlineto{\pgfqpoint{1.689869in}{7.369834in}}%
\pgfpathlineto{\pgfqpoint{1.690175in}{7.369366in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{7.368949in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.368598in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{7.368321in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{7.368126in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{7.368018in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.367991in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{7.368045in}}%
\pgfpathlineto{\pgfqpoint{1.692605in}{7.368177in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{7.368390in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{7.368684in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.369042in}}%
\pgfpathlineto{\pgfqpoint{1.693810in}{7.369443in}}%
\pgfpathlineto{\pgfqpoint{1.694110in}{7.369867in}}%
\pgfpathlineto{\pgfqpoint{1.694409in}{7.370308in}}%
\pgfpathlineto{\pgfqpoint{1.694709in}{7.370753in}}%
\pgfpathlineto{\pgfqpoint{1.695007in}{7.371191in}}%
\pgfpathlineto{\pgfqpoint{1.695306in}{7.371616in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.372013in}}%
\pgfpathlineto{\pgfqpoint{1.695901in}{7.372378in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.372704in}}%
\pgfpathlineto{\pgfqpoint{1.696495in}{7.372984in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.373220in}}%
\pgfpathlineto{\pgfqpoint{1.697087in}{7.373418in}}%
\pgfpathlineto{\pgfqpoint{1.697382in}{7.373581in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{7.373709in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{7.373801in}}%
\pgfpathlineto{\pgfqpoint{1.698266in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{1.698560in}{7.373898in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.373923in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.373936in}}%
\pgfpathlineto{\pgfqpoint{1.699438in}{7.373942in}}%
\pgfpathlineto{\pgfqpoint{1.699730in}{7.373937in}}%
\pgfpathlineto{\pgfqpoint{1.700022in}{7.373925in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.373911in}}%
\pgfpathlineto{\pgfqpoint{1.700604in}{7.373904in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{7.373914in}}%
\pgfpathlineto{\pgfqpoint{1.701185in}{7.373960in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.374055in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{7.374201in}}%
\pgfpathlineto{\pgfqpoint{1.702052in}{7.374398in}}%
\pgfpathlineto{\pgfqpoint{1.702341in}{7.374636in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.374901in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{7.375175in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{7.375452in}}%
\pgfpathlineto{\pgfqpoint{1.703491in}{7.375718in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.375961in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.376172in}}%
\pgfpathlineto{\pgfqpoint{1.704349in}{7.376343in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{7.376476in}}%
\pgfpathlineto{\pgfqpoint{1.704919in}{7.376570in}}%
\pgfpathlineto{\pgfqpoint{1.705204in}{7.376623in}}%
\pgfpathlineto{\pgfqpoint{1.705488in}{7.376641in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{7.376625in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.376580in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{7.376517in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.376445in}}%
\pgfpathlineto{\pgfqpoint{1.706903in}{7.376375in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.376320in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{7.376268in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{7.376207in}}%
\pgfpathlineto{\pgfqpoint{1.708028in}{7.376129in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{7.376026in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{7.375890in}}%
\pgfpathlineto{\pgfqpoint{1.708867in}{7.375717in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.375503in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.375243in}}%
\pgfpathlineto{\pgfqpoint{1.709704in}{7.374929in}}%
\pgfpathlineto{\pgfqpoint{1.709982in}{7.374564in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{7.374148in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.373679in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{7.373155in}}%
\pgfpathlineto{\pgfqpoint{1.711090in}{7.372578in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{7.371948in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.371266in}}%
\pgfpathlineto{\pgfqpoint{1.711918in}{7.370525in}}%
\pgfpathlineto{\pgfqpoint{1.712193in}{7.369731in}}%
\pgfpathlineto{\pgfqpoint{1.712468in}{7.368887in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.368000in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{7.367081in}}%
\pgfpathlineto{\pgfqpoint{1.713290in}{7.366139in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.365183in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.286219in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.286219in}}%
\pgfpathlineto{\pgfqpoint{1.713290in}{7.286270in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{7.286323in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.286372in}}%
\pgfpathlineto{\pgfqpoint{1.712468in}{7.286424in}}%
\pgfpathlineto{\pgfqpoint{1.712193in}{7.286477in}}%
\pgfpathlineto{\pgfqpoint{1.711918in}{7.286523in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.286554in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{7.286567in}}%
\pgfpathlineto{\pgfqpoint{1.711090in}{7.286562in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{7.286531in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.286474in}}%
\pgfpathlineto{\pgfqpoint{1.710259in}{7.286386in}}%
\pgfpathlineto{\pgfqpoint{1.709982in}{7.286264in}}%
\pgfpathlineto{\pgfqpoint{1.709704in}{7.286116in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.285951in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.285764in}}%
\pgfpathlineto{\pgfqpoint{1.708867in}{7.285545in}}%
\pgfpathlineto{\pgfqpoint{1.708588in}{7.285289in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{7.284993in}}%
\pgfpathlineto{\pgfqpoint{1.708028in}{7.284644in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{7.284224in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{7.283724in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.283137in}}%
\pgfpathlineto{\pgfqpoint{1.706903in}{7.282461in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.281686in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{7.280812in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.279834in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{7.278749in}}%
\pgfpathlineto{\pgfqpoint{1.705488in}{7.277566in}}%
\pgfpathlineto{\pgfqpoint{1.705204in}{7.276294in}}%
\pgfpathlineto{\pgfqpoint{1.704919in}{7.274952in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{7.273569in}}%
\pgfpathlineto{\pgfqpoint{1.704349in}{7.272182in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.270838in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.269584in}}%
\pgfpathlineto{\pgfqpoint{1.703491in}{7.268438in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{7.267424in}}%
\pgfpathlineto{\pgfqpoint{1.702917in}{7.266554in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.265821in}}%
\pgfpathlineto{\pgfqpoint{1.702341in}{7.265212in}}%
\pgfpathlineto{\pgfqpoint{1.702052in}{7.264711in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{7.264314in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.264002in}}%
\pgfpathlineto{\pgfqpoint{1.701185in}{7.263770in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{7.263596in}}%
\pgfpathlineto{\pgfqpoint{1.700604in}{7.263467in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.263364in}}%
\pgfpathlineto{\pgfqpoint{1.700022in}{7.263272in}}%
\pgfpathlineto{\pgfqpoint{1.699730in}{7.263181in}}%
\pgfpathlineto{\pgfqpoint{1.699438in}{7.263080in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.262966in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.262853in}}%
\pgfpathlineto{\pgfqpoint{1.698560in}{7.262760in}}%
\pgfpathlineto{\pgfqpoint{1.698266in}{7.262701in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{7.262685in}}%
\pgfpathlineto{\pgfqpoint{1.697677in}{7.262714in}}%
\pgfpathlineto{\pgfqpoint{1.697382in}{7.262791in}}%
\pgfpathlineto{\pgfqpoint{1.697087in}{7.262935in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.263152in}}%
\pgfpathlineto{\pgfqpoint{1.696495in}{7.263453in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.263843in}}%
\pgfpathlineto{\pgfqpoint{1.695901in}{7.264323in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.264877in}}%
\pgfpathlineto{\pgfqpoint{1.695306in}{7.265492in}}%
\pgfpathlineto{\pgfqpoint{1.695007in}{7.266167in}}%
\pgfpathlineto{\pgfqpoint{1.694709in}{7.266899in}}%
\pgfpathlineto{\pgfqpoint{1.694409in}{7.267701in}}%
\pgfpathlineto{\pgfqpoint{1.694110in}{7.268569in}}%
\pgfpathlineto{\pgfqpoint{1.693810in}{7.269502in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.270485in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{7.271499in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{7.272523in}}%
\pgfpathlineto{\pgfqpoint{1.692605in}{7.273540in}}%
\pgfpathlineto{\pgfqpoint{1.692303in}{7.274545in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.275536in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{7.276505in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{7.277445in}}%
\pgfpathlineto{\pgfqpoint{1.691089in}{7.278360in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.279265in}}%
\pgfpathlineto{\pgfqpoint{1.690480in}{7.280182in}}%
\pgfpathlineto{\pgfqpoint{1.690175in}{7.281127in}}%
\pgfpathlineto{\pgfqpoint{1.689869in}{7.282109in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{7.283140in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{7.284225in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{7.285347in}}%
\pgfpathlineto{\pgfqpoint{1.688641in}{7.286478in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.287587in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.288650in}}%
\pgfpathlineto{\pgfqpoint{1.687716in}{7.289653in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{7.290585in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.291431in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{7.292181in}}%
\pgfpathlineto{\pgfqpoint{1.686475in}{7.292834in}}%
\pgfpathlineto{\pgfqpoint{1.686164in}{7.293386in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.293839in}}%
\pgfpathlineto{\pgfqpoint{1.685540in}{7.294192in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.294455in}}%
\pgfpathlineto{\pgfqpoint{1.684914in}{7.294635in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.294745in}}%
\pgfpathlineto{\pgfqpoint{1.684286in}{7.294806in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{7.294838in}}%
\pgfpathlineto{\pgfqpoint{1.683657in}{7.294859in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.294876in}}%
\pgfpathlineto{\pgfqpoint{1.683025in}{7.294895in}}%
\pgfpathlineto{\pgfqpoint{1.682709in}{7.294929in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.294979in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.295048in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{7.295140in}}%
\pgfpathlineto{\pgfqpoint{1.681438in}{7.295262in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{7.295418in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.295627in}}%
\pgfpathlineto{\pgfqpoint{1.680480in}{7.295907in}}%
\pgfpathlineto{\pgfqpoint{1.680159in}{7.296270in}}%
\pgfpathlineto{\pgfqpoint{1.679839in}{7.296723in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.297255in}}%
\pgfpathlineto{\pgfqpoint{1.679195in}{7.297863in}}%
\pgfpathlineto{\pgfqpoint{1.678873in}{7.298532in}}%
\pgfpathlineto{\pgfqpoint{1.678550in}{7.299248in}}%
\pgfpathlineto{\pgfqpoint{1.678227in}{7.299988in}}%
\pgfpathlineto{\pgfqpoint{1.677903in}{7.300732in}}%
\pgfpathlineto{\pgfqpoint{1.677579in}{7.301456in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{7.302153in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.302822in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.303476in}}%
\pgfpathlineto{\pgfqpoint{1.676276in}{7.304139in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{7.304837in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{7.305595in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{7.306407in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{7.307269in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{7.308168in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{7.309085in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{7.309999in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.310896in}}%
\pgfpathlineto{\pgfqpoint{1.673315in}{7.311763in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.312593in}}%
\pgfpathlineto{\pgfqpoint{1.672652in}{7.313373in}}%
\pgfpathlineto{\pgfqpoint{1.672319in}{7.314096in}}%
\pgfpathlineto{\pgfqpoint{1.671986in}{7.314759in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.315356in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{7.315884in}}%
\pgfpathlineto{\pgfqpoint{1.670983in}{7.316340in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.316728in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.317052in}}%
\pgfpathlineto{\pgfqpoint{1.669976in}{7.317317in}}%
\pgfpathlineto{\pgfqpoint{1.669639in}{7.317524in}}%
\pgfpathlineto{\pgfqpoint{1.669301in}{7.317676in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.317785in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{7.317849in}}%
\pgfpathlineto{\pgfqpoint{1.668285in}{7.317874in}}%
\pgfpathlineto{\pgfqpoint{1.667946in}{7.317856in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.317790in}}%
\pgfpathlineto{\pgfqpoint{1.667265in}{7.317675in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{7.317509in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{7.317299in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.317048in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{7.316766in}}%
\pgfpathlineto{\pgfqpoint{1.665552in}{7.316448in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{7.316083in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{7.315662in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.315166in}}%
\pgfpathlineto{\pgfqpoint{1.664172in}{7.314588in}}%
\pgfpathlineto{\pgfqpoint{1.663826in}{7.313932in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{7.313210in}}%
\pgfpathlineto{\pgfqpoint{1.663131in}{7.312421in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{7.311572in}}%
\pgfpathlineto{\pgfqpoint{1.662434in}{7.310677in}}%
\pgfpathlineto{\pgfqpoint{1.662085in}{7.309763in}}%
\pgfpathlineto{\pgfqpoint{1.661735in}{7.308855in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.307977in}}%
\pgfpathlineto{\pgfqpoint{1.661033in}{7.307150in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.306386in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{7.305698in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{7.305096in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{7.304589in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.304168in}}%
\pgfpathlineto{\pgfqpoint{1.658914in}{7.303840in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{7.303620in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.303520in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.303550in}}%
\pgfpathlineto{\pgfqpoint{1.657489in}{7.303712in}}%
\pgfpathlineto{\pgfqpoint{1.657131in}{7.304014in}}%
\pgfpathlineto{\pgfqpoint{1.656772in}{7.304460in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.305021in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{7.305672in}}%
\pgfpathlineto{\pgfqpoint{1.655694in}{7.306399in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{7.307187in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.308014in}}%
\pgfpathlineto{\pgfqpoint{1.654609in}{7.308860in}}%
\pgfpathlineto{\pgfqpoint{1.654246in}{7.309711in}}%
\pgfpathlineto{\pgfqpoint{1.653883in}{7.310557in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.311390in}}%
\pgfpathlineto{\pgfqpoint{1.653154in}{7.312192in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{7.312958in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{7.313689in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{7.314382in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.315036in}}%
\pgfpathlineto{\pgfqpoint{1.651321in}{7.315657in}}%
\pgfpathlineto{\pgfqpoint{1.650953in}{7.316252in}}%
\pgfpathlineto{\pgfqpoint{1.650584in}{7.316821in}}%
\pgfpathlineto{\pgfqpoint{1.650214in}{7.317377in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{7.317922in}}%
\pgfpathlineto{\pgfqpoint{1.649472in}{7.318458in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.318991in}}%
\pgfpathlineto{\pgfqpoint{1.648728in}{7.319529in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.320089in}}%
\pgfpathlineto{\pgfqpoint{1.647981in}{7.320677in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.321302in}}%
\pgfpathlineto{\pgfqpoint{1.647231in}{7.321973in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{7.322679in}}%
\pgfpathlineto{\pgfqpoint{1.646479in}{7.323395in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{7.324100in}}%
\pgfpathlineto{\pgfqpoint{1.645724in}{7.324783in}}%
\pgfpathlineto{\pgfqpoint{1.645345in}{7.325431in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.326041in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.326604in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{1.643824in}{7.327554in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{7.327932in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.328249in}}%
\pgfpathlineto{\pgfqpoint{1.642676in}{7.328504in}}%
\pgfpathlineto{\pgfqpoint{1.642292in}{7.328702in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{7.328842in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.328919in}}%
\pgfpathlineto{\pgfqpoint{1.641135in}{7.328938in}}%
\pgfpathlineto{\pgfqpoint{1.640748in}{7.328902in}}%
\pgfpathlineto{\pgfqpoint{1.640360in}{7.328813in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{7.328680in}}%
\pgfpathlineto{\pgfqpoint{1.639583in}{7.328507in}}%
\pgfpathlineto{\pgfqpoint{1.639193in}{7.328304in}}%
\pgfpathlineto{\pgfqpoint{1.638802in}{7.328090in}}%
\pgfpathlineto{\pgfqpoint{1.638411in}{7.327887in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.327716in}}%
\pgfpathlineto{\pgfqpoint{1.637626in}{7.327599in}}%
\pgfpathlineto{\pgfqpoint{1.637232in}{7.327558in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.327598in}}%
\pgfpathlineto{\pgfqpoint{1.636443in}{7.327712in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{7.327885in}}%
\pgfpathlineto{\pgfqpoint{1.635651in}{7.328097in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.328338in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{7.328614in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.328934in}}%
\pgfpathlineto{\pgfqpoint{1.634057in}{7.329296in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{7.329701in}}%
\pgfpathlineto{\pgfqpoint{1.633255in}{7.330142in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{7.330609in}}%
\pgfpathlineto{\pgfqpoint{1.632450in}{7.331080in}}%
\pgfpathlineto{\pgfqpoint{1.632047in}{7.331538in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{7.331967in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{7.332365in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.332739in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.333107in}}%
\pgfpathlineto{\pgfqpoint{1.630018in}{7.333472in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{7.333832in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{7.334186in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.334546in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{7.334925in}}%
\pgfpathlineto{\pgfqpoint{1.627969in}{7.335339in}}%
\pgfpathlineto{\pgfqpoint{1.627556in}{7.335792in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.336284in}}%
\pgfpathlineto{\pgfqpoint{1.626729in}{7.336811in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{7.337375in}}%
\pgfpathlineto{\pgfqpoint{1.625899in}{7.337983in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.338629in}}%
\pgfpathlineto{\pgfqpoint{1.625065in}{7.339298in}}%
\pgfpathlineto{\pgfqpoint{1.624647in}{7.339971in}}%
\pgfpathlineto{\pgfqpoint{1.624228in}{7.340632in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.341263in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.341852in}}%
\pgfpathlineto{\pgfqpoint{1.622967in}{7.342387in}}%
\pgfpathlineto{\pgfqpoint{1.622544in}{7.342873in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.343316in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{7.343727in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{7.344110in}}%
\pgfpathlineto{\pgfqpoint{1.620847in}{7.344462in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.344782in}}%
\pgfpathlineto{\pgfqpoint{1.619993in}{7.345059in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.345282in}}%
\pgfpathlineto{\pgfqpoint{1.619135in}{7.345454in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.345555in}}%
\pgfpathlineto{\pgfqpoint{1.618274in}{7.345575in}}%
\pgfpathlineto{\pgfqpoint{1.617842in}{7.345503in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{7.345341in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.345085in}}%
\pgfpathlineto{\pgfqpoint{1.616541in}{7.344740in}}%
\pgfpathlineto{\pgfqpoint{1.616105in}{7.344302in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.343766in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{7.343121in}}%
\pgfpathlineto{\pgfqpoint{1.614793in}{7.342368in}}%
\pgfpathlineto{\pgfqpoint{1.614354in}{7.341507in}}%
\pgfpathlineto{\pgfqpoint{1.613914in}{7.340547in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{7.339500in}}%
\pgfpathlineto{\pgfqpoint{1.613031in}{7.338399in}}%
\pgfpathlineto{\pgfqpoint{1.612588in}{7.337292in}}%
\pgfpathlineto{\pgfqpoint{1.612144in}{7.336213in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.335178in}}%
\pgfpathlineto{\pgfqpoint{1.611253in}{7.334194in}}%
\pgfpathlineto{\pgfqpoint{1.610807in}{7.333265in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{7.332401in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.331625in}}%
\pgfpathlineto{\pgfqpoint{1.609461in}{7.330961in}}%
\pgfpathlineto{\pgfqpoint{1.609010in}{7.330446in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{7.330109in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.329967in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.330030in}}%
\pgfpathlineto{\pgfqpoint{1.607198in}{7.330304in}}%
\pgfpathlineto{\pgfqpoint{1.606742in}{7.330775in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.331418in}}%
\pgfpathlineto{\pgfqpoint{1.605828in}{7.332219in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{7.333160in}}%
\pgfpathlineto{\pgfqpoint{1.604910in}{7.334230in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{7.335415in}}%
\pgfpathlineto{\pgfqpoint{1.603988in}{7.336694in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.338039in}}%
\pgfpathlineto{\pgfqpoint{1.603062in}{7.339419in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.340798in}}%
\pgfpathlineto{\pgfqpoint{1.602131in}{7.342143in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{7.343420in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{7.344605in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.345695in}}%
\pgfpathlineto{\pgfqpoint{1.600258in}{7.346698in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{7.347620in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.348474in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.349247in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{7.349945in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{7.350578in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{7.351150in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{7.351663in}}%
\pgfpathlineto{\pgfqpoint{1.596460in}{7.352127in}}%
\pgfpathlineto{\pgfqpoint{1.595981in}{7.352553in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{7.352937in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.353285in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{7.353610in}}%
\pgfpathlineto{\pgfqpoint{1.594051in}{7.353936in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{7.354292in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.354697in}}%
\pgfpathlineto{\pgfqpoint{1.592592in}{7.355165in}}%
\pgfpathlineto{\pgfqpoint{1.592103in}{7.355699in}}%
\pgfpathlineto{\pgfqpoint{1.591614in}{7.356287in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.356911in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.357560in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{7.358220in}}%
\pgfpathlineto{\pgfqpoint{1.589643in}{7.358875in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.359519in}}%
\pgfpathlineto{\pgfqpoint{1.588651in}{7.360139in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{7.360739in}}%
\pgfpathlineto{\pgfqpoint{1.587653in}{7.361317in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.361858in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{7.362355in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.362790in}}%
\pgfpathlineto{\pgfqpoint{1.585645in}{7.363153in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.363433in}}%
\pgfpathlineto{\pgfqpoint{1.584633in}{7.363615in}}%
\pgfpathlineto{\pgfqpoint{1.584125in}{7.363703in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{7.363688in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.363574in}}%
\pgfpathlineto{\pgfqpoint{1.582595in}{7.363373in}}%
\pgfpathlineto{\pgfqpoint{1.582082in}{7.363100in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.362757in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.362348in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{7.361893in}}%
\pgfpathlineto{\pgfqpoint{1.580019in}{7.361412in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{7.360915in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.360406in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{7.359902in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{7.359429in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{7.359013in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.358658in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{7.358373in}}%
\pgfpathlineto{\pgfqpoint{1.575830in}{7.358158in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{7.358018in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.357937in}}%
\pgfpathlineto{\pgfqpoint{1.574237in}{7.357922in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{7.357995in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{7.358170in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.358455in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.358865in}}%
\pgfpathlineto{\pgfqpoint{1.571555in}{7.359410in}}%
\pgfpathlineto{\pgfqpoint{1.571014in}{7.360077in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.360870in}}%
\pgfpathlineto{\pgfqpoint{1.569929in}{7.361782in}}%
\pgfpathlineto{\pgfqpoint{1.569384in}{7.362804in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{7.363939in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.365180in}}%
\pgfpathlineto{\pgfqpoint{1.567741in}{7.366495in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.367852in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{7.369235in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{7.370633in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{7.372039in}}%
\pgfpathlineto{\pgfqpoint{1.564973in}{7.373438in}}%
\pgfpathlineto{\pgfqpoint{1.564415in}{7.374816in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.376178in}}%
\pgfpathlineto{\pgfqpoint{1.563295in}{7.377521in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{7.378824in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.380073in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.381266in}}%
\pgfpathlineto{\pgfqpoint{1.561036in}{7.382406in}}%
\pgfpathlineto{\pgfqpoint{1.560467in}{7.383508in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{7.384559in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.385553in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.386494in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{7.387385in}}%
\pgfpathlineto{\pgfqpoint{1.557600in}{7.388247in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.389090in}}%
\pgfpathlineto{\pgfqpoint{1.556443in}{7.389914in}}%
\pgfpathlineto{\pgfqpoint{1.555861in}{7.390694in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{7.391421in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{7.392092in}}%
\pgfpathlineto{\pgfqpoint{1.554107in}{7.392715in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{7.393298in}}%
\pgfpathlineto{\pgfqpoint{1.552930in}{7.393837in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.394303in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.394686in}}%
\pgfpathlineto{\pgfqpoint{1.551151in}{7.394981in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{7.395199in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.395323in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{7.395348in}}%
\pgfpathlineto{\pgfqpoint{1.548756in}{7.395276in}}%
\pgfpathlineto{\pgfqpoint{1.548153in}{7.395111in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.394869in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{7.394566in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.394222in}}%
\pgfpathlineto{\pgfqpoint{1.545722in}{7.393854in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.393483in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{7.393126in}}%
\pgfpathlineto{\pgfqpoint{1.543881in}{7.392806in}}%
\pgfpathlineto{\pgfqpoint{1.543263in}{7.392539in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.392320in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{7.392149in}}%
\pgfpathlineto{\pgfqpoint{1.541400in}{7.392041in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.392010in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.392077in}}%
\pgfpathlineto{\pgfqpoint{1.539520in}{7.392230in}}%
\pgfpathlineto{\pgfqpoint{1.538889in}{7.392460in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{7.392750in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.393082in}}%
\pgfpathlineto{\pgfqpoint{1.536986in}{7.393444in}}%
\pgfpathlineto{\pgfqpoint{1.536348in}{7.393818in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{7.394200in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.394585in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{7.394975in}}%
\pgfpathlineto{\pgfqpoint{1.533775in}{7.395394in}}%
\pgfpathlineto{\pgfqpoint{1.533126in}{7.395870in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.396417in}}%
\pgfpathlineto{\pgfqpoint{1.531824in}{7.397040in}}%
\pgfpathlineto{\pgfqpoint{1.531170in}{7.397733in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{7.398493in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.399302in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.400132in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{7.400978in}}%
\pgfpathlineto{\pgfqpoint{1.527867in}{7.401834in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.402683in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{7.403519in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{7.404340in}}%
\pgfpathlineto{\pgfqpoint{1.525186in}{7.405145in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.405931in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{7.406699in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.407445in}}%
\pgfpathlineto{\pgfqpoint{1.522471in}{7.408149in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.408788in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{7.409359in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{7.409875in}}%
\pgfpathlineto{\pgfqpoint{1.519720in}{7.410363in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.410842in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{7.411329in}}%
\pgfpathlineto{\pgfqpoint{1.517632in}{7.411816in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.412298in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.412786in}}%
\pgfpathlineto{\pgfqpoint{1.515524in}{7.413282in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{7.413783in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{7.414289in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.414800in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{7.415326in}}%
\pgfpathlineto{\pgfqpoint{1.511961in}{7.415886in}}%
\pgfpathlineto{\pgfqpoint{1.511241in}{7.416479in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.417087in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{7.417694in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{7.418286in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.418842in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.419373in}}%
\pgfpathlineto{\pgfqpoint{1.506869in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{7.420453in}}%
\pgfpathlineto{\pgfqpoint{1.505391in}{7.421022in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.421646in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.422348in}}%
\pgfpathlineto{\pgfqpoint{1.503154in}{7.423139in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.424042in}}%
\pgfpathlineto{\pgfqpoint{1.501650in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{7.426223in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{7.427477in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{7.428842in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.430298in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{7.431817in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.433356in}}%
\pgfpathlineto{\pgfqpoint{1.496296in}{7.434868in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.436320in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{7.437692in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{7.438982in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{7.440206in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.441366in}}%
\pgfpathlineto{\pgfqpoint{1.491595in}{7.442458in}}%
\pgfpathlineto{\pgfqpoint{1.490801in}{7.443478in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.444414in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.445220in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.445859in}}%
\pgfpathlineto{\pgfqpoint{1.487595in}{7.446328in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{7.446627in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.446774in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{7.446798in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{7.446723in}}%
\pgfpathlineto{\pgfqpoint{1.483516in}{7.446574in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.446359in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{7.446103in}}%
\pgfpathlineto{\pgfqpoint{1.481030in}{7.445821in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{7.445524in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.445240in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{7.444997in}}%
\pgfpathlineto{\pgfqpoint{1.477669in}{7.444830in}}%
\pgfpathlineto{\pgfqpoint{1.476820in}{7.444774in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.444849in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.445070in}}%
\pgfpathlineto{\pgfqpoint{1.474253in}{7.445440in}}%
\pgfpathlineto{\pgfqpoint{1.473390in}{7.445935in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.446531in}}%
\pgfpathlineto{\pgfqpoint{1.471653in}{7.447221in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{7.447998in}}%
\pgfpathlineto{\pgfqpoint{1.469902in}{7.448874in}}%
\pgfpathlineto{\pgfqpoint{1.469021in}{7.449843in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{7.450889in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.451982in}}%
\pgfpathlineto{\pgfqpoint{1.466354in}{7.453109in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.454263in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{7.455457in}}%
\pgfpathlineto{\pgfqpoint{1.463654in}{7.456695in}}%
\pgfpathlineto{\pgfqpoint{1.462746in}{7.457992in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.459327in}}%
\pgfpathlineto{\pgfqpoint{1.460918in}{7.460684in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{7.462031in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.463319in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.464504in}}%
\pgfpathlineto{\pgfqpoint{1.457213in}{7.465552in}}%
\pgfpathlineto{\pgfqpoint{1.456276in}{7.466463in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{7.467246in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.467925in}}%
\pgfpathlineto{\pgfqpoint{1.453440in}{7.468519in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{7.469039in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{7.469504in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.469934in}}%
\pgfpathlineto{\pgfqpoint{1.449599in}{7.470359in}}%
\pgfpathlineto{\pgfqpoint{1.448627in}{7.470800in}}%
\pgfpathlineto{\pgfqpoint{1.447651in}{7.471269in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.471775in}}%
\pgfpathlineto{\pgfqpoint{1.445685in}{7.472320in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{7.472900in}}%
\pgfpathlineto{\pgfqpoint{1.443700in}{7.473511in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.474160in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.474841in}}%
\pgfpathlineto{\pgfqpoint{1.440687in}{7.475564in}}%
\pgfpathlineto{\pgfqpoint{1.439673in}{7.476330in}}%
\pgfpathlineto{\pgfqpoint{1.438654in}{7.477150in}}%
\pgfpathlineto{\pgfqpoint{1.437630in}{7.478032in}}%
\pgfpathlineto{\pgfqpoint{1.436601in}{7.478987in}}%
\pgfpathlineto{\pgfqpoint{1.435567in}{7.480015in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.481096in}}%
\pgfpathlineto{\pgfqpoint{1.433483in}{7.482198in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.483317in}}%
\pgfpathlineto{\pgfqpoint{1.431378in}{7.484448in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.485583in}}%
\pgfpathlineto{\pgfqpoint{1.429251in}{7.486725in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{7.487866in}}%
\pgfpathlineto{\pgfqpoint{1.427103in}{7.489004in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.490130in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{7.491217in}}%
\pgfpathlineto{\pgfqpoint{1.423838in}{7.492225in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.493107in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.493830in}}%
\pgfpathlineto{\pgfqpoint{1.420521in}{7.494382in}}%
\pgfpathlineto{\pgfqpoint{1.419403in}{7.494773in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{7.495019in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.495142in}}%
\pgfpathlineto{\pgfqpoint{1.416015in}{7.495172in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{7.495146in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{7.495114in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.495131in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{7.495236in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{7.495443in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{7.495757in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.496182in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{7.496712in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{7.497345in}}%
\pgfpathlineto{\pgfqpoint{1.404304in}{7.498072in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.498881in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.499735in}}%
\pgfpathlineto{\pgfqpoint{1.400658in}{7.500621in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{7.501516in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{7.502395in}}%
\pgfpathlineto{\pgfqpoint{1.396948in}{7.503225in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{7.503993in}}%
\pgfpathlineto{\pgfqpoint{1.394437in}{7.504696in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.505319in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{7.505868in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.506353in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{7.506797in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.507194in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.507522in}}%
\pgfpathlineto{\pgfqpoint{1.385403in}{7.507760in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{7.507878in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.507870in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{7.507731in}}%
\pgfpathlineto{\pgfqpoint{1.380059in}{7.507478in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.506766in}}%
\pgfpathlineto{\pgfqpoint{1.375959in}{7.506420in}}%
\pgfpathlineto{\pgfqpoint{1.374574in}{7.506163in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{7.506047in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.506124in}}%
\pgfpathlineto{\pgfqpoint{1.370364in}{7.506410in}}%
\pgfpathlineto{\pgfqpoint{1.368941in}{7.506912in}}%
\pgfpathlineto{\pgfqpoint{1.367509in}{7.507653in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.508615in}}%
\pgfpathlineto{\pgfqpoint{1.364615in}{7.509783in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{7.511155in}}%
\pgfpathlineto{\pgfqpoint{1.361679in}{7.512716in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.514446in}}%
\pgfpathlineto{\pgfqpoint{1.358702in}{7.516328in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{7.518353in}}%
\pgfpathlineto{\pgfqpoint{1.355682in}{7.520481in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.522649in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.524806in}}%
\pgfpathlineto{\pgfqpoint{1.351068in}{7.526912in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{7.528954in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{7.530908in}}%
\pgfpathlineto{\pgfqpoint{1.346349in}{7.532773in}}%
\pgfpathlineto{\pgfqpoint{1.344752in}{7.534543in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.536196in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.537733in}}%
\pgfpathlineto{\pgfqpoint{1.339886in}{7.539160in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.540494in}}%
\pgfpathlineto{\pgfqpoint{1.336578in}{7.541744in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.542916in}}%
\pgfpathlineto{\pgfqpoint{1.333217in}{7.544019in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{7.545065in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{7.546078in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.547090in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.548145in}}%
\pgfpathlineto{\pgfqpoint{1.324568in}{7.549265in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.550439in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.551668in}}%
\pgfpathlineto{\pgfqpoint{1.319202in}{7.552952in}}%
\pgfpathlineto{\pgfqpoint{1.317381in}{7.554297in}}%
\pgfpathlineto{\pgfqpoint{1.315545in}{7.555690in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.557091in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{7.558493in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{7.559914in}}%
\pgfpathlineto{\pgfqpoint{1.308035in}{7.561360in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.562808in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{7.564236in}}%
\pgfpathlineto{\pgfqpoint{1.302218in}{7.565609in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{7.566920in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.568198in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{7.569485in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{7.570838in}}%
\pgfpathlineto{\pgfqpoint{1.292149in}{7.572295in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.573863in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.575543in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{7.577325in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{7.579186in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.581124in}}%
\pgfpathlineto{\pgfqpoint{1.279386in}{7.583133in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{7.585185in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{7.587247in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.589303in}}%
\pgfpathlineto{\pgfqpoint{1.270421in}{7.591304in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.593238in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{7.595146in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{7.597069in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.599065in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.601213in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{7.603544in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.606034in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{7.608676in}}%
\pgfpathlineto{\pgfqpoint{1.248718in}{7.611458in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.614326in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{1.240950in}{7.620075in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{7.622843in}}%
\pgfpathlineto{\pgfqpoint{1.235607in}{7.625478in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.627941in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{7.630212in}}%
\pgfpathlineto{\pgfqpoint{1.227325in}{7.632304in}}%
\pgfpathlineto{\pgfqpoint{1.224489in}{7.634234in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.636033in}}%
\pgfpathlineto{\pgfqpoint{1.218700in}{7.637728in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.639388in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{7.641101in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.642911in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{7.644875in}}%
\pgfpathlineto{\pgfqpoint{1.203481in}{7.647019in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{7.649334in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.651864in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.654628in}}%
\pgfpathlineto{\pgfqpoint{1.190452in}{7.657638in}}%
\pgfpathlineto{\pgfqpoint{1.187063in}{7.660840in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.664192in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{7.667668in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{7.671235in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{7.674874in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.678547in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{7.682220in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.685877in}}%
\pgfpathlineto{\pgfqpoint{1.157766in}{7.689488in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.692974in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{7.696223in}}%
\pgfpathlineto{\pgfqpoint{1.145623in}{7.699212in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{7.701935in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.704402in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{7.706679in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{7.708861in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.711028in}}%
\pgfpathlineto{\pgfqpoint{1.118982in}{7.713243in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.715557in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{7.718066in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{7.720753in}}%
\pgfpathlineto{\pgfqpoint{1.099120in}{7.723606in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.726646in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.729916in}}%
\pgfpathlineto{\pgfqpoint{1.082872in}{7.733412in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.737146in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{7.741191in}}%
\pgfpathlineto{\pgfqpoint{1.065251in}{7.745614in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.750423in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{7.755658in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{7.761404in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{7.767777in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{7.774823in}}%
\pgfpathlineto{\pgfqpoint{1.024788in}{7.782535in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.790884in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{7.799881in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{7.809591in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{7.820106in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.831507in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.843940in}}%
\pgfpathlineto{\pgfqpoint{0.964835in}{7.857491in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{7.872129in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{7.887744in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.904313in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{7.921667in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.939582in}}%
\pgfpathlineto{\pgfqpoint{0.894714in}{7.957805in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{7.976177in}}%
\pgfpathlineto{\pgfqpoint{0.864892in}{7.994475in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{8.012360in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{8.012360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.017209in}{6.932629in}}{\pgfqpoint{1.882561in}{8.002434in}}{%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.899853in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{8.002434in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{7.980209in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.958040in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{7.936584in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.916204in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.897107in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{7.879527in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{7.863481in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.848913in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.835670in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.823582in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{7.812469in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.802171in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{7.792373in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{7.782890in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.773585in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.764413in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{7.755372in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{7.746536in}}%
\pgfpathlineto{\pgfqpoint{1.214998in}{7.737935in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.729507in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{7.721161in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{7.712899in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{7.704754in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.696783in}}%
\pgfpathlineto{\pgfqpoint{1.251871in}{7.688988in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{7.681407in}}%
\pgfpathlineto{\pgfqpoint{1.262842in}{7.674107in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.667117in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{7.660424in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{7.653983in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{7.647706in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.641577in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{7.635630in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.629919in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{7.624449in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.619215in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{7.614151in}}%
\pgfpathlineto{\pgfqpoint{1.314621in}{7.609220in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.604473in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.599979in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{7.595727in}}%
\pgfpathlineto{\pgfqpoint{1.330660in}{7.591648in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{7.587679in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.583783in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{7.579889in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{7.575954in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{7.571985in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.568010in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.564049in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{7.560192in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{7.556492in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.552980in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{7.549637in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{7.546449in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{7.543428in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.540528in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{7.537736in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{7.535066in}}%
\pgfpathlineto{\pgfqpoint{1.387698in}{7.532475in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.529904in}}%
\pgfpathlineto{\pgfqpoint{1.393487in}{7.527311in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{7.524715in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{7.522148in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.519607in}}%
\pgfpathlineto{\pgfqpoint{1.404605in}{7.517124in}}%
\pgfpathlineto{\pgfqpoint{1.407294in}{7.514726in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{7.512388in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.510114in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{7.507925in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{7.505795in}}%
\pgfpathlineto{\pgfqpoint{1.420242in}{7.503707in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.501676in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{7.499718in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{7.497775in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{7.495775in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.493675in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{7.491493in}}%
\pgfpathlineto{\pgfqpoint{1.437116in}{7.489194in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.486830in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.484470in}}%
\pgfpathlineto{\pgfqpoint{1.443949in}{7.482141in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{7.479876in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{7.477691in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.475625in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{7.473698in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{7.471953in}}%
\pgfpathlineto{\pgfqpoint{1.456979in}{7.470432in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.469146in}}%
\pgfpathlineto{\pgfqpoint{1.461147in}{7.468080in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{7.467209in}}%
\pgfpathlineto{\pgfqpoint{1.465233in}{7.466463in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.465720in}}%
\pgfpathlineto{\pgfqpoint{1.469241in}{7.464879in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{7.463927in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{7.462832in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.461593in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{7.460229in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{7.458746in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{7.457191in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.455620in}}%
\pgfpathlineto{\pgfqpoint{1.484543in}{7.454072in}}%
\pgfpathlineto{\pgfqpoint{1.486380in}{7.452578in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{7.451179in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.449868in}}%
\pgfpathlineto{\pgfqpoint{1.491793in}{7.448630in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.447444in}}%
\pgfpathlineto{\pgfqpoint{1.495325in}{7.446277in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.445073in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{7.443811in}}%
\pgfpathlineto{\pgfqpoint{1.500514in}{7.442520in}}%
\pgfpathlineto{\pgfqpoint{1.502215in}{7.441274in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.440144in}}%
\pgfpathlineto{\pgfqpoint{1.505576in}{7.439178in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{7.438366in}}%
\pgfpathlineto{\pgfqpoint{1.508884in}{7.437713in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.437180in}}%
\pgfpathlineto{\pgfqpoint{1.512141in}{7.436693in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.436168in}}%
\pgfpathlineto{\pgfqpoint{1.515347in}{7.435533in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.434720in}}%
\pgfpathlineto{\pgfqpoint{1.518505in}{7.433689in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{7.432416in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{7.430914in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.429172in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.427200in}}%
\pgfpathlineto{\pgfqpoint{1.526196in}{7.425053in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{7.422886in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.420815in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{7.418937in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{7.417348in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.416093in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.415167in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{7.414487in}}%
\pgfpathlineto{\pgfqpoint{1.537940in}{7.413994in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{7.413642in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.413401in}}%
\pgfpathlineto{\pgfqpoint{1.542178in}{7.413251in}}%
\pgfpathlineto{\pgfqpoint{1.543572in}{7.413217in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.413270in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.413355in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{7.413375in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{7.413274in}}%
\pgfpathlineto{\pgfqpoint{1.550406in}{7.412988in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.412485in}}%
\pgfpathlineto{\pgfqpoint{1.553078in}{7.411738in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{7.410720in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{7.409445in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.407927in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{7.406209in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{7.404347in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{7.402388in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.400370in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{7.398322in}}%
\pgfpathlineto{\pgfqpoint{1.564694in}{7.396321in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{7.394431in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.392689in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{7.391123in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{7.389748in}}%
\pgfpathlineto{\pgfqpoint{1.570879in}{7.388572in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.387598in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{7.386802in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{7.386122in}}%
\pgfpathlineto{\pgfqpoint{1.575697in}{7.385510in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.384922in}}%
\pgfpathlineto{\pgfqpoint{1.578066in}{7.384377in}}%
\pgfpathlineto{\pgfqpoint{1.579240in}{7.383890in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{7.383451in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.383033in}}%
\pgfpathlineto{\pgfqpoint{1.582723in}{7.382622in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{7.382159in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{7.381605in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.380897in}}%
\pgfpathlineto{\pgfqpoint{1.587278in}{7.379974in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{7.378848in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{7.377566in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.376168in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.374683in}}%
\pgfpathlineto{\pgfqpoint{1.592836in}{7.373094in}}%
\pgfpathlineto{\pgfqpoint{1.593930in}{7.371468in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.369853in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{7.368225in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{7.366583in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{7.364941in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.363296in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{7.361651in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{7.360020in}}%
\pgfpathlineto{\pgfqpoint{1.602481in}{7.358420in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.356889in}}%
\pgfpathlineto{\pgfqpoint{1.604565in}{7.355453in}}%
\pgfpathlineto{\pgfqpoint{1.605599in}{7.354125in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{7.352897in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.351821in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.350945in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{7.350264in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.349759in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.349424in}}%
\pgfpathlineto{\pgfqpoint{1.612699in}{7.349274in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{7.349304in}}%
\pgfpathlineto{\pgfqpoint{1.614683in}{7.349477in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.349740in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{7.350024in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{7.350269in}}%
\pgfpathlineto{\pgfqpoint{1.618597in}{7.350437in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.350535in}}%
\pgfpathlineto{\pgfqpoint{1.620527in}{7.350507in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{7.350272in}}%
\pgfpathlineto{\pgfqpoint{1.622439in}{7.349822in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.349146in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{7.348252in}}%
\pgfpathlineto{\pgfqpoint{1.625274in}{7.347149in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{7.345882in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.344484in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.343006in}}%
\pgfpathlineto{\pgfqpoint{1.628996in}{7.341488in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{7.339953in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.338425in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.336925in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{7.335500in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{7.334164in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.332899in}}%
\pgfpathlineto{\pgfqpoint{1.635353in}{7.331708in}}%
\pgfpathlineto{\pgfqpoint{1.636245in}{7.330587in}}%
\pgfpathlineto{\pgfqpoint{1.637134in}{7.329525in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.328519in}}%
\pgfpathlineto{\pgfqpoint{1.638900in}{7.327546in}}%
\pgfpathlineto{\pgfqpoint{1.639777in}{7.326565in}}%
\pgfpathlineto{\pgfqpoint{1.640651in}{7.325555in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.324538in}}%
\pgfpathlineto{\pgfqpoint{1.642388in}{7.323507in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.322473in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{7.321483in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.320568in}}%
\pgfpathlineto{\pgfqpoint{1.645818in}{7.319748in}}%
\pgfpathlineto{\pgfqpoint{1.646667in}{7.319013in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{7.318328in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.317663in}}%
\pgfpathlineto{\pgfqpoint{1.649193in}{7.316968in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{7.316211in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{7.315319in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.314245in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{7.312977in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{7.311526in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{7.309930in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.308241in}}%
\pgfpathlineto{\pgfqpoint{1.655784in}{7.306498in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{7.304761in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{7.303067in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{1.659002in}{7.299946in}}%
\pgfpathlineto{\pgfqpoint{1.659799in}{7.298555in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{7.297240in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.295986in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{7.294782in}}%
\pgfpathlineto{\pgfqpoint{1.662957in}{7.293642in}}%
\pgfpathlineto{\pgfqpoint{1.663739in}{7.292584in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.291626in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{7.290812in}}%
\pgfpathlineto{\pgfqpoint{1.666067in}{7.290196in}}%
\pgfpathlineto{\pgfqpoint{1.666838in}{7.289828in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.289712in}}%
\pgfpathlineto{\pgfqpoint{1.668370in}{7.289826in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{7.290144in}}%
\pgfpathlineto{\pgfqpoint{1.669891in}{7.290646in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.291268in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{7.291911in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{7.292488in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{7.292920in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.293165in}}%
\pgfpathlineto{\pgfqpoint{1.674389in}{7.293163in}}%
\pgfpathlineto{\pgfqpoint{1.675130in}{7.292890in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{7.292340in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.291545in}}%
\pgfpathlineto{\pgfqpoint{1.677335in}{7.290537in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{7.289376in}}%
\pgfpathlineto{\pgfqpoint{1.678792in}{7.288084in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.286683in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{7.285201in}}%
\pgfpathlineto{\pgfqpoint{1.680959in}{7.283696in}}%
\pgfpathlineto{\pgfqpoint{1.681677in}{7.282222in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.280825in}}%
\pgfpathlineto{\pgfqpoint{1.683104in}{7.279512in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{7.278324in}}%
\pgfpathlineto{\pgfqpoint{1.684522in}{7.277295in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.276440in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{7.275739in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{7.275166in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{7.274662in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.274184in}}%
\pgfpathlineto{\pgfqpoint{1.688718in}{7.273673in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{7.273040in}}%
\pgfpathlineto{\pgfqpoint{1.690098in}{7.272216in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.271169in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{7.269903in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{7.268423in}}%
\pgfpathlineto{\pgfqpoint{1.692831in}{7.266763in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.264991in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{7.263168in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{7.261328in}}%
\pgfpathlineto{\pgfqpoint{1.695529in}{7.259464in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.257574in}}%
\pgfpathlineto{\pgfqpoint{1.696865in}{7.255652in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{7.253749in}}%
\pgfpathlineto{\pgfqpoint{1.698192in}{7.251920in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.250230in}}%
\pgfpathlineto{\pgfqpoint{1.699511in}{7.248721in}}%
\pgfpathlineto{\pgfqpoint{1.700168in}{7.247409in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{7.246292in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.245331in}}%
\pgfpathlineto{\pgfqpoint{1.702125in}{7.244549in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{7.243953in}}%
\pgfpathlineto{\pgfqpoint{1.703419in}{7.243508in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.243144in}}%
\pgfpathlineto{\pgfqpoint{1.704705in}{7.242793in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{7.242402in}}%
\pgfpathlineto{\pgfqpoint{1.705984in}{7.241918in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.241349in}}%
\pgfpathlineto{\pgfqpoint{1.707255in}{7.240700in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{7.239944in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{7.239094in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.238188in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{7.237322in}}%
\pgfpathlineto{\pgfqpoint{1.710398in}{7.236573in}}%
\pgfpathlineto{\pgfqpoint{1.711021in}{7.235988in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.235624in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{7.235507in}}%
\pgfpathlineto{\pgfqpoint{1.712879in}{7.235611in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.235931in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{7.236445in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{7.237103in}}%
\pgfpathlineto{\pgfqpoint{1.715331in}{7.237860in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{7.238661in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.239427in}}%
\pgfpathlineto{\pgfqpoint{1.717151in}{7.240104in}}%
\pgfpathlineto{\pgfqpoint{1.717754in}{7.240647in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{7.241031in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.241243in}}%
\pgfpathlineto{\pgfqpoint{1.719553in}{7.241289in}}%
\pgfpathlineto{\pgfqpoint{1.720150in}{7.241168in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.240860in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.240376in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{7.239699in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{7.238832in}}%
\pgfpathlineto{\pgfqpoint{1.723106in}{7.237829in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.236752in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{7.235616in}}%
\pgfpathlineto{\pgfqpoint{1.724859in}{7.234432in}}%
\pgfpathlineto{\pgfqpoint{1.725441in}{7.233212in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.231980in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{7.230752in}}%
\pgfpathlineto{\pgfqpoint{1.727175in}{7.229564in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.228432in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.227336in}}%
\pgfpathlineto{\pgfqpoint{1.728895in}{7.226294in}}%
\pgfpathlineto{\pgfqpoint{1.729465in}{7.225277in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{7.224262in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.223242in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{7.222183in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{7.221082in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.219939in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.218755in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{7.217547in}}%
\pgfpathlineto{\pgfqpoint{1.733971in}{7.216305in}}%
\pgfpathlineto{\pgfqpoint{1.734528in}{7.215043in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.213742in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{7.212445in}}%
\pgfpathlineto{\pgfqpoint{1.736188in}{7.211182in}}%
\pgfpathlineto{\pgfqpoint{1.736739in}{7.209954in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{7.208725in}}%
\pgfpathlineto{\pgfqpoint{1.737836in}{7.207474in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{7.206164in}}%
\pgfpathlineto{\pgfqpoint{1.738927in}{7.204796in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.203373in}}%
\pgfpathlineto{\pgfqpoint{1.740012in}{7.201910in}}%
\pgfpathlineto{\pgfqpoint{1.740553in}{7.200442in}}%
\pgfpathlineto{\pgfqpoint{1.741092in}{7.199020in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{7.197673in}}%
\pgfpathlineto{\pgfqpoint{1.742166in}{7.196407in}}%
\pgfpathlineto{\pgfqpoint{1.742701in}{7.195270in}}%
\pgfpathlineto{\pgfqpoint{1.743235in}{7.194322in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.193626in}}%
\pgfpathlineto{\pgfqpoint{1.744298in}{7.193191in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{7.192980in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{7.192969in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.193109in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{7.193340in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{7.193638in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{7.193937in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.194210in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{7.194440in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{7.194619in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{7.194763in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.194872in}}%
\pgfpathlineto{\pgfqpoint{1.750566in}{7.194993in}}%
\pgfpathlineto{\pgfqpoint{1.751080in}{7.195109in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{7.195171in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.195173in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{7.195077in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.193910in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.190765in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.188193in}}%
\pgfpathlineto{\pgfqpoint{1.760121in}{7.187511in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{7.186509in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.183846in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.181135in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.178740in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.175975in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.172491in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{7.168597in}}%
\pgfpathlineto{\pgfqpoint{1.775740in}{7.164811in}}%
\pgfpathlineto{\pgfqpoint{1.777557in}{7.163716in}}%
\pgfpathlineto{\pgfqpoint{1.779357in}{7.163286in}}%
\pgfpathlineto{\pgfqpoint{1.781142in}{7.164173in}}%
\pgfpathlineto{\pgfqpoint{1.782912in}{7.165562in}}%
\pgfpathlineto{\pgfqpoint{1.784667in}{7.165474in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{7.162642in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{7.157429in}}%
\pgfpathlineto{\pgfqpoint{1.789845in}{7.152091in}}%
\pgfpathlineto{\pgfqpoint{1.791543in}{7.149289in}}%
\pgfpathlineto{\pgfqpoint{1.793227in}{7.149312in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{7.150160in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.147941in}}%
\pgfpathlineto{\pgfqpoint{1.798608in}{7.143202in}}%
\pgfpathlineto{\pgfqpoint{1.800236in}{7.137995in}}%
\pgfpathlineto{\pgfqpoint{1.801851in}{7.133645in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{7.131705in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{7.131698in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{7.133292in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{7.135515in}}%
\pgfpathlineto{\pgfqpoint{1.809746in}{7.137705in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{7.138752in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{7.138314in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{7.135276in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{7.129858in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{7.123526in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{7.116569in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{7.110606in}}%
\pgfpathlineto{\pgfqpoint{1.822152in}{7.106583in}}%
\pgfpathlineto{\pgfqpoint{1.823607in}{7.102730in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{7.097868in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{7.093107in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{7.088771in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{7.085255in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.086687in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.091136in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{7.094829in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.097385in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.099524in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{7.101410in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{7.102096in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.099988in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.096062in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.091795in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{7.086742in}}%
\pgfpathlineto{\pgfqpoint{1.846252in}{7.083265in}}%
\pgfpathlineto{\pgfqpoint{1.847548in}{7.080567in}}%
\pgfpathlineto{\pgfqpoint{1.848837in}{7.079099in}}%
\pgfpathlineto{\pgfqpoint{1.850117in}{7.078966in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{7.080075in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{7.080535in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{7.079557in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{7.076861in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{7.073851in}}%
\pgfpathlineto{\pgfqpoint{1.857639in}{7.071090in}}%
\pgfpathlineto{\pgfqpoint{1.859173in}{7.065526in}}%
\pgfpathlineto{\pgfqpoint{1.860392in}{7.059792in}}%
\pgfpathlineto{\pgfqpoint{1.861603in}{7.054951in}}%
\pgfpathlineto{\pgfqpoint{1.862808in}{7.051920in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{7.051761in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{7.053041in}}%
\pgfpathlineto{\pgfqpoint{1.866380in}{7.052958in}}%
\pgfpathlineto{\pgfqpoint{1.867558in}{7.052390in}}%
\pgfpathlineto{\pgfqpoint{1.868729in}{7.053361in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{7.055260in}}%
\pgfpathlineto{\pgfqpoint{1.871051in}{7.056367in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{7.055786in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{7.052346in}}%
\pgfpathlineto{\pgfqpoint{1.874770in}{7.047833in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{7.044158in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{7.042122in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{7.041197in}}%
\pgfpathlineto{\pgfqpoint{1.879258in}{7.040837in}}%
\pgfpathlineto{\pgfqpoint{1.880365in}{7.041225in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{7.043067in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.045620in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.936129in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.936129in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{6.937815in}}%
\pgfpathlineto{\pgfqpoint{1.880365in}{6.938760in}}%
\pgfpathlineto{\pgfqpoint{1.879258in}{6.937940in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{6.936634in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{6.935812in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{6.934701in}}%
\pgfpathlineto{\pgfqpoint{1.874770in}{6.935174in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{6.936616in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{6.937047in}}%
\pgfpathlineto{\pgfqpoint{1.871051in}{6.935637in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{6.933505in}}%
\pgfpathlineto{\pgfqpoint{1.868729in}{6.932629in}}%
\pgfpathlineto{\pgfqpoint{1.867558in}{6.933806in}}%
\pgfpathlineto{\pgfqpoint{1.866380in}{6.936298in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{6.940041in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{6.945432in}}%
\pgfpathlineto{\pgfqpoint{1.862808in}{6.948974in}}%
\pgfpathlineto{\pgfqpoint{1.861603in}{6.949308in}}%
\pgfpathlineto{\pgfqpoint{1.860392in}{6.947576in}}%
\pgfpathlineto{\pgfqpoint{1.859173in}{6.946449in}}%
\pgfpathlineto{\pgfqpoint{1.857639in}{6.949376in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{6.954089in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{6.957768in}}%
\pgfpathlineto{\pgfqpoint{1.853912in}{6.959420in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{6.959991in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{6.961384in}}%
\pgfpathlineto{\pgfqpoint{1.850117in}{6.964085in}}%
\pgfpathlineto{\pgfqpoint{1.848837in}{6.966313in}}%
\pgfpathlineto{\pgfqpoint{1.847548in}{6.968098in}}%
\pgfpathlineto{\pgfqpoint{1.846252in}{6.969785in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{6.971513in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{6.974066in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{6.976228in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{6.979213in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{6.983451in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{6.989862in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{6.997718in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.003339in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{7.004304in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.001383in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{6.996850in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{6.991903in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{6.986719in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{6.983613in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{6.981895in}}%
\pgfpathlineto{\pgfqpoint{1.823607in}{6.983334in}}%
\pgfpathlineto{\pgfqpoint{1.822152in}{6.987267in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{6.993082in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{6.998702in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{7.002376in}}%
\pgfpathlineto{\pgfqpoint{1.816229in}{7.002085in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{6.999421in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{6.998422in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{7.001650in}}%
\pgfpathlineto{\pgfqpoint{1.809746in}{7.004169in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{7.004018in}}%
\pgfpathlineto{\pgfqpoint{1.806624in}{7.002788in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{7.001979in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{7.001862in}}%
\pgfpathlineto{\pgfqpoint{1.801851in}{7.005072in}}%
\pgfpathlineto{\pgfqpoint{1.800236in}{7.010894in}}%
\pgfpathlineto{\pgfqpoint{1.798608in}{7.016144in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.018667in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{7.019050in}}%
\pgfpathlineto{\pgfqpoint{1.793227in}{7.019823in}}%
\pgfpathlineto{\pgfqpoint{1.791543in}{7.021265in}}%
\pgfpathlineto{\pgfqpoint{1.789845in}{7.020707in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{7.018604in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{7.017012in}}%
\pgfpathlineto{\pgfqpoint{1.784667in}{7.016380in}}%
\pgfpathlineto{\pgfqpoint{1.782912in}{7.016036in}}%
\pgfpathlineto{\pgfqpoint{1.781142in}{7.017883in}}%
\pgfpathlineto{\pgfqpoint{1.779357in}{7.022402in}}%
\pgfpathlineto{\pgfqpoint{1.777557in}{7.028105in}}%
\pgfpathlineto{\pgfqpoint{1.775740in}{7.032630in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{7.035703in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.036256in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.037239in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.041029in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.047125in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.053507in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{7.059029in}}%
\pgfpathlineto{\pgfqpoint{1.760121in}{7.064953in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.070322in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.072668in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.071108in}}%
\pgfpathlineto{\pgfqpoint{1.752615in}{7.067942in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.066871in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{7.065931in}}%
\pgfpathlineto{\pgfqpoint{1.751080in}{7.065209in}}%
\pgfpathlineto{\pgfqpoint{1.750566in}{7.064743in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.064505in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{7.064480in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{7.064645in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{7.064968in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.065462in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{7.066093in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{7.066843in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{7.067634in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.068406in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{7.069131in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{7.069769in}}%
\pgfpathlineto{\pgfqpoint{1.744298in}{7.070330in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.070854in}}%
\pgfpathlineto{\pgfqpoint{1.743235in}{7.071374in}}%
\pgfpathlineto{\pgfqpoint{1.742701in}{7.071933in}}%
\pgfpathlineto{\pgfqpoint{1.742166in}{7.072639in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{7.073493in}}%
\pgfpathlineto{\pgfqpoint{1.741092in}{7.074452in}}%
\pgfpathlineto{\pgfqpoint{1.740553in}{7.075505in}}%
\pgfpathlineto{\pgfqpoint{1.740012in}{7.076653in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.077961in}}%
\pgfpathlineto{\pgfqpoint{1.738927in}{7.079394in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{7.080920in}}%
\pgfpathlineto{\pgfqpoint{1.737836in}{7.082513in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{7.084093in}}%
\pgfpathlineto{\pgfqpoint{1.736739in}{7.085586in}}%
\pgfpathlineto{\pgfqpoint{1.736188in}{7.086964in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{7.088220in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.089328in}}%
\pgfpathlineto{\pgfqpoint{1.734528in}{7.090258in}}%
\pgfpathlineto{\pgfqpoint{1.733971in}{7.091023in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{7.091649in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.092168in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.092618in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{7.093009in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{7.093372in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.093723in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{7.094055in}}%
\pgfpathlineto{\pgfqpoint{1.729465in}{7.094431in}}%
\pgfpathlineto{\pgfqpoint{1.728895in}{7.094911in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.095517in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.096291in}}%
\pgfpathlineto{\pgfqpoint{1.727175in}{7.097228in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{7.098294in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.099446in}}%
\pgfpathlineto{\pgfqpoint{1.725441in}{7.100659in}}%
\pgfpathlineto{\pgfqpoint{1.724859in}{7.101869in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{7.103008in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.104008in}}%
\pgfpathlineto{\pgfqpoint{1.723106in}{7.104799in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{7.105289in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{7.105447in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.105276in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.104818in}}%
\pgfpathlineto{\pgfqpoint{1.720150in}{7.104127in}}%
\pgfpathlineto{\pgfqpoint{1.719553in}{7.103262in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.102263in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{7.101196in}}%
\pgfpathlineto{\pgfqpoint{1.717754in}{7.100132in}}%
\pgfpathlineto{\pgfqpoint{1.717151in}{7.099157in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.098329in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{7.097661in}}%
\pgfpathlineto{\pgfqpoint{1.715331in}{7.097159in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{7.096783in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{7.096528in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.096360in}}%
\pgfpathlineto{\pgfqpoint{1.712879in}{7.096246in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{7.096167in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.096116in}}%
\pgfpathlineto{\pgfqpoint{1.711021in}{7.096079in}}%
\pgfpathlineto{\pgfqpoint{1.710398in}{7.096063in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{7.096044in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.096029in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{7.096059in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{7.096216in}}%
\pgfpathlineto{\pgfqpoint{1.707255in}{7.096595in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.097230in}}%
\pgfpathlineto{\pgfqpoint{1.705984in}{7.098093in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{7.099115in}}%
\pgfpathlineto{\pgfqpoint{1.704705in}{7.100233in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.101379in}}%
\pgfpathlineto{\pgfqpoint{1.703419in}{7.102557in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{7.103782in}}%
\pgfpathlineto{\pgfqpoint{1.702125in}{7.105065in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.106497in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{7.108132in}}%
\pgfpathlineto{\pgfqpoint{1.700168in}{7.110000in}}%
\pgfpathlineto{\pgfqpoint{1.699511in}{7.112010in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.114086in}}%
\pgfpathlineto{\pgfqpoint{1.698192in}{7.116138in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{7.118091in}}%
\pgfpathlineto{\pgfqpoint{1.696865in}{7.119890in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.121497in}}%
\pgfpathlineto{\pgfqpoint{1.695529in}{7.122916in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{7.124173in}}%
\pgfpathlineto{\pgfqpoint{1.694185in}{7.125328in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.126422in}}%
\pgfpathlineto{\pgfqpoint{1.692831in}{7.127511in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{7.128653in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{7.129836in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.131066in}}%
\pgfpathlineto{\pgfqpoint{1.690098in}{7.132357in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{7.133722in}}%
\pgfpathlineto{\pgfqpoint{1.688718in}{7.135199in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.136810in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{7.138592in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{7.140561in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{7.142690in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.144914in}}%
\pgfpathlineto{\pgfqpoint{1.684522in}{7.147202in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{7.149528in}}%
\pgfpathlineto{\pgfqpoint{1.683104in}{7.151848in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.154048in}}%
\pgfpathlineto{\pgfqpoint{1.681677in}{7.156073in}}%
\pgfpathlineto{\pgfqpoint{1.680959in}{7.157868in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{7.159369in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.160564in}}%
\pgfpathlineto{\pgfqpoint{1.678792in}{7.161490in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{7.162199in}}%
\pgfpathlineto{\pgfqpoint{1.677335in}{7.162722in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.163095in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{7.163395in}}%
\pgfpathlineto{\pgfqpoint{1.675130in}{7.163677in}}%
\pgfpathlineto{\pgfqpoint{1.674389in}{7.163969in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.164316in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{7.164780in}}%
\pgfpathlineto{\pgfqpoint{1.672152in}{7.165411in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{7.166172in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.167003in}}%
\pgfpathlineto{\pgfqpoint{1.669891in}{7.167870in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{7.168739in}}%
\pgfpathlineto{\pgfqpoint{1.668370in}{7.169587in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.170396in}}%
\pgfpathlineto{\pgfqpoint{1.666838in}{7.171177in}}%
\pgfpathlineto{\pgfqpoint{1.666067in}{7.171978in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{7.172811in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.173688in}}%
\pgfpathlineto{\pgfqpoint{1.663739in}{7.174650in}}%
\pgfpathlineto{\pgfqpoint{1.662957in}{7.175715in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{7.176890in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.178165in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{7.179517in}}%
\pgfpathlineto{\pgfqpoint{1.659799in}{7.180955in}}%
\pgfpathlineto{\pgfqpoint{1.659002in}{7.182438in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.183905in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{7.185262in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{7.186427in}}%
\pgfpathlineto{\pgfqpoint{1.655784in}{7.187353in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.188046in}}%
\pgfpathlineto{\pgfqpoint{1.654156in}{7.188556in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{7.188864in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{7.188985in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.188926in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{7.188725in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{7.188450in}}%
\pgfpathlineto{\pgfqpoint{1.649193in}{7.188193in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.187990in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{7.187941in}}%
\pgfpathlineto{\pgfqpoint{1.646667in}{7.188138in}}%
\pgfpathlineto{\pgfqpoint{1.645818in}{7.188634in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.189390in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{7.190348in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.191475in}}%
\pgfpathlineto{\pgfqpoint{1.642388in}{7.192783in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.194237in}}%
\pgfpathlineto{\pgfqpoint{1.640651in}{7.195755in}}%
\pgfpathlineto{\pgfqpoint{1.639777in}{7.197289in}}%
\pgfpathlineto{\pgfqpoint{1.638900in}{7.198825in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.200333in}}%
\pgfpathlineto{\pgfqpoint{1.637134in}{7.201811in}}%
\pgfpathlineto{\pgfqpoint{1.636245in}{7.203236in}}%
\pgfpathlineto{\pgfqpoint{1.635353in}{7.204602in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.205878in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{7.207104in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{7.208312in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.209477in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.210592in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{7.211624in}}%
\pgfpathlineto{\pgfqpoint{1.628996in}{7.212566in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.213434in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.214287in}}%
\pgfpathlineto{\pgfqpoint{1.626211in}{7.215105in}}%
\pgfpathlineto{\pgfqpoint{1.625274in}{7.215886in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{7.216616in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.217264in}}%
\pgfpathlineto{\pgfqpoint{1.622439in}{7.217813in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{7.218239in}}%
\pgfpathlineto{\pgfqpoint{1.620527in}{7.218568in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.218891in}}%
\pgfpathlineto{\pgfqpoint{1.618597in}{7.219249in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{7.219754in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{7.220461in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.221386in}}%
\pgfpathlineto{\pgfqpoint{1.614683in}{7.222518in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{7.223821in}}%
\pgfpathlineto{\pgfqpoint{1.612699in}{7.225250in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.226696in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.228099in}}%
\pgfpathlineto{\pgfqpoint{1.609686in}{7.229400in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.230575in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.231630in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{7.232637in}}%
\pgfpathlineto{\pgfqpoint{1.605599in}{7.233718in}}%
\pgfpathlineto{\pgfqpoint{1.604565in}{7.234969in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.236457in}}%
\pgfpathlineto{\pgfqpoint{1.602481in}{7.238171in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{7.240098in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{7.242162in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.244263in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{7.246317in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{7.248294in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{7.250231in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.252116in}}%
\pgfpathlineto{\pgfqpoint{1.593930in}{7.253869in}}%
\pgfpathlineto{\pgfqpoint{1.592836in}{7.255423in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.256756in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.257898in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{7.258860in}}%
\pgfpathlineto{\pgfqpoint{1.588402in}{7.259647in}}%
\pgfpathlineto{\pgfqpoint{1.587278in}{7.260307in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.260943in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{7.261689in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{7.262653in}}%
\pgfpathlineto{\pgfqpoint{1.582723in}{7.263846in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.265301in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{7.267056in}}%
\pgfpathlineto{\pgfqpoint{1.579240in}{7.269106in}}%
\pgfpathlineto{\pgfqpoint{1.578066in}{7.271418in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.273910in}}%
\pgfpathlineto{\pgfqpoint{1.575697in}{7.276547in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{7.279290in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{7.282044in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.284744in}}%
\pgfpathlineto{\pgfqpoint{1.570879in}{7.287331in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{7.289762in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{7.291973in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.293925in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{7.295593in}}%
\pgfpathlineto{\pgfqpoint{1.564694in}{7.297020in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{7.298250in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.299274in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{7.300133in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{7.300823in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{7.301381in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.301844in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{7.302315in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{7.302865in}}%
\pgfpathlineto{\pgfqpoint{1.553078in}{7.303519in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.304264in}}%
\pgfpathlineto{\pgfqpoint{1.550406in}{7.305115in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{7.306083in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{7.307167in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.308385in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.309715in}}%
\pgfpathlineto{\pgfqpoint{1.543572in}{7.311152in}}%
\pgfpathlineto{\pgfqpoint{1.542178in}{7.312680in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.314268in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{7.315895in}}%
\pgfpathlineto{\pgfqpoint{1.537940in}{7.317511in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{7.319093in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.320676in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.322278in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{7.323911in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{7.325563in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.327264in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{7.329008in}}%
\pgfpathlineto{\pgfqpoint{1.526196in}{7.330840in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.332752in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.334784in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{7.336937in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{7.339186in}}%
\pgfpathlineto{\pgfqpoint{1.518505in}{7.341575in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.344157in}}%
\pgfpathlineto{\pgfqpoint{1.515347in}{7.346921in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.349776in}}%
\pgfpathlineto{\pgfqpoint{1.512141in}{7.352612in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.355321in}}%
\pgfpathlineto{\pgfqpoint{1.508884in}{7.357770in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{7.359893in}}%
\pgfpathlineto{\pgfqpoint{1.505576in}{7.361708in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.363290in}}%
\pgfpathlineto{\pgfqpoint{1.502215in}{7.364650in}}%
\pgfpathlineto{\pgfqpoint{1.500514in}{7.365846in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{7.366950in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.368070in}}%
\pgfpathlineto{\pgfqpoint{1.495325in}{7.369294in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.370686in}}%
\pgfpathlineto{\pgfqpoint{1.491793in}{7.372284in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.374119in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{7.376159in}}%
\pgfpathlineto{\pgfqpoint{1.486380in}{7.378383in}}%
\pgfpathlineto{\pgfqpoint{1.484543in}{7.380772in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.383298in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{7.385919in}}%
\pgfpathlineto{\pgfqpoint{1.478936in}{7.388602in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{7.391294in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.393933in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{7.396424in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{7.398722in}}%
\pgfpathlineto{\pgfqpoint{1.469241in}{7.400769in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.402598in}}%
\pgfpathlineto{\pgfqpoint{1.465233in}{7.404299in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{7.405939in}}%
\pgfpathlineto{\pgfqpoint{1.461147in}{7.407603in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.409419in}}%
\pgfpathlineto{\pgfqpoint{1.456979in}{7.411459in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{7.413727in}}%
\pgfpathlineto{\pgfqpoint{1.452726in}{7.416223in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.418909in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{7.421735in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{7.424663in}}%
\pgfpathlineto{\pgfqpoint{1.443949in}{7.427622in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.430524in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.433284in}}%
\pgfpathlineto{\pgfqpoint{1.437116in}{7.435831in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{7.438145in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.440275in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{7.442300in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{7.444309in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{7.446331in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.448372in}}%
\pgfpathlineto{\pgfqpoint{1.420242in}{7.450472in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{7.452696in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{7.455083in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.457675in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{7.460435in}}%
\pgfpathlineto{\pgfqpoint{1.407294in}{7.463248in}}%
\pgfpathlineto{\pgfqpoint{1.404605in}{7.466058in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.468799in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{7.471507in}}%
\pgfpathlineto{\pgfqpoint{1.396323in}{7.474129in}}%
\pgfpathlineto{\pgfqpoint{1.393487in}{7.476661in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.479113in}}%
\pgfpathlineto{\pgfqpoint{1.387698in}{7.481533in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{7.483996in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{7.486507in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.489031in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{7.491508in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{7.493963in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{7.496445in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.498968in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{7.501505in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{7.504059in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.506649in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.509264in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{7.511843in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{7.514356in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{7.516808in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.519217in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{7.521581in}}%
\pgfpathlineto{\pgfqpoint{1.330660in}{7.523916in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{7.526178in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.528323in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.530380in}}%
\pgfpathlineto{\pgfqpoint{1.314621in}{7.532442in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{7.534538in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.536702in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{7.539049in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.541684in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{7.544607in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.547821in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{7.551294in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{7.554970in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{7.558794in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.562639in}}%
\pgfpathlineto{\pgfqpoint{1.262842in}{7.566438in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{7.570211in}}%
\pgfpathlineto{\pgfqpoint{1.251871in}{7.573989in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.577844in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{7.581776in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{7.585770in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{7.589791in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.593839in}}%
\pgfpathlineto{\pgfqpoint{1.214998in}{7.598002in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{7.602383in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{7.607097in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.612364in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.618542in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{7.625874in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{7.634638in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.645053in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{7.657278in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.671653in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.688279in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.706972in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{7.727511in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{7.749783in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.773400in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.797873in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{7.822818in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.848197in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{7.873879in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.899853in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.899853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.137116in}{6.745909in}}{\pgfqpoint{2.002467in}{7.971018in}}{%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.918586in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.971018in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.950329in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.929237in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.908100in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.887243in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.866864in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.847331in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.828854in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.811435in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.794791in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{7.778743in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.763282in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.748512in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.734478in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.721229in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.708833in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.697363in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.686760in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.676919in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.667760in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.659178in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{7.651069in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.643304in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.635859in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.628669in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.621663in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.614870in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.608321in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.602068in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.596253in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{7.591004in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.586192in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.581463in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.576575in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.571429in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.566011in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.560513in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.555529in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.551597in}}%
\pgfpathlineto{\pgfqpoint{1.438654in}{7.548281in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.545214in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.542279in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.539401in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.536509in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.533534in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.530438in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.527306in}}%
\pgfpathlineto{\pgfqpoint{1.469021in}{7.524273in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.521377in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.518630in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.516047in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.513646in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.511431in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.509448in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.507669in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.505959in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.504272in}}%
\pgfpathlineto{\pgfqpoint{1.501650in}{7.502640in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.501012in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.499350in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.497533in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.495449in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.493033in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.490246in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.487153in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.483840in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.480417in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.476942in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.473453in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.470001in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.466586in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.463224in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.459891in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.456555in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.453228in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.449988in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.446871in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{7.443845in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.440940in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.438103in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.435267in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.432365in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{7.429312in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.426084in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.422690in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.419239in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.415798in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.412445in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.409223in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.406187in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.403290in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.400496in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.397714in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.394855in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.391829in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.388584in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.385174in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{7.381712in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.378358in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.375235in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.372434in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{7.370025in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.368071in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.366560in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.365462in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.364750in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{7.364322in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{7.364024in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.363732in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.363314in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.362750in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.362003in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.361064in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.359854in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.358346in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.356519in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.354314in}}%
\pgfpathlineto{\pgfqpoint{1.632047in}{7.351718in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{7.348769in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.345528in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.342084in}}%
\pgfpathlineto{\pgfqpoint{1.638411in}{7.338518in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{7.334900in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.331286in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.327733in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.324344in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{7.321168in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.318253in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.315616in}}%
\pgfpathlineto{\pgfqpoint{1.650584in}{7.313271in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{7.311170in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.309202in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.307329in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.305498in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.303734in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.302047in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.300445in}}%
\pgfpathlineto{\pgfqpoint{1.662085in}{7.298987in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{7.297692in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{7.296626in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.295851in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.295271in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.294833in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.294433in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.293941in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.293248in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{7.292264in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{7.290937in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.289228in}}%
\pgfpathlineto{\pgfqpoint{1.678227in}{7.287143in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.284753in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.282169in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.279519in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.277040in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.274934in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.273299in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.272055in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.271032in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{7.270064in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.269077in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.268092in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{7.267128in}}%
\pgfpathlineto{\pgfqpoint{1.694409in}{7.266172in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.265204in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.264223in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{7.263282in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.262462in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.261827in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.261426in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.261266in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.261374in}}%
\pgfpathlineto{\pgfqpoint{1.704919in}{7.261732in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.262305in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.262967in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{7.263577in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.264011in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.264108in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.263754in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.262900in}}%
\pgfpathlineto{\pgfqpoint{1.713836in}{7.261598in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.259939in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{7.257968in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{7.255786in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{7.253502in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.251258in}}%
\pgfpathlineto{\pgfqpoint{1.720282in}{7.249171in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.247293in}}%
\pgfpathlineto{\pgfqpoint{1.722387in}{7.245650in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.244256in}}%
\pgfpathlineto{\pgfqpoint{1.724471in}{7.243164in}}%
\pgfpathlineto{\pgfqpoint{1.725505in}{7.242350in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{7.241808in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.241433in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{7.241166in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{7.240974in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.240813in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.240619in}}%
\pgfpathlineto{\pgfqpoint{1.732605in}{7.240341in}}%
\pgfpathlineto{\pgfqpoint{1.733599in}{7.239934in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{7.239349in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.238570in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{7.237571in}}%
\pgfpathlineto{\pgfqpoint{1.737532in}{7.236371in}}%
\pgfpathlineto{\pgfqpoint{1.738503in}{7.234966in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.233334in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{7.231450in}}%
\pgfpathlineto{\pgfqpoint{1.741391in}{7.229282in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{7.226870in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.224244in}}%
\pgfpathlineto{\pgfqpoint{1.744239in}{7.221467in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.218632in}}%
\pgfpathlineto{\pgfqpoint{1.746117in}{7.215847in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.213217in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.210780in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{7.208602in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{7.206683in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.205051in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{7.203673in}}%
\pgfpathlineto{\pgfqpoint{1.752558in}{7.202567in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.201172in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.200915in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.201528in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{7.203016in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{7.204248in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.205868in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{7.208670in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.210186in}}%
\pgfpathlineto{\pgfqpoint{1.769935in}{7.210882in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.210503in}}%
\pgfpathlineto{\pgfqpoint{1.774062in}{7.207590in}}%
\pgfpathlineto{\pgfqpoint{1.775690in}{7.204043in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{7.200026in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{7.193487in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.188954in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{7.184709in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{7.179352in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{7.176130in}}%
\pgfpathlineto{\pgfqpoint{1.788276in}{7.173167in}}%
\pgfpathlineto{\pgfqpoint{1.789797in}{7.170752in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{7.168696in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.168679in}}%
\pgfpathlineto{\pgfqpoint{1.795036in}{7.169541in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{7.170913in}}%
\pgfpathlineto{\pgfqpoint{1.798698in}{7.170931in}}%
\pgfpathlineto{\pgfqpoint{1.800146in}{7.170190in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.168392in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{7.166967in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.165512in}}%
\pgfpathlineto{\pgfqpoint{1.806537in}{7.164060in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{7.161931in}}%
\pgfpathlineto{\pgfqpoint{1.810004in}{7.160351in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{7.158840in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.157065in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{7.155916in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.154575in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.151339in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{7.148348in}}%
\pgfpathlineto{\pgfqpoint{1.820728in}{7.145067in}}%
\pgfpathlineto{\pgfqpoint{1.822031in}{7.141860in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.137304in}}%
\pgfpathlineto{\pgfqpoint{1.825252in}{7.134500in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.132195in}}%
\pgfpathlineto{\pgfqpoint{1.828424in}{7.130047in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{7.129979in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{7.130858in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{7.133054in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.134683in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.136071in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.137077in}}%
\pgfpathlineto{\pgfqpoint{1.838262in}{7.137683in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{7.137241in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.135835in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{7.132087in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.129337in}}%
\pgfpathlineto{\pgfqpoint{1.844766in}{7.127015in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{7.124824in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.124272in}}%
\pgfpathlineto{\pgfqpoint{1.848801in}{7.124298in}}%
\pgfpathlineto{\pgfqpoint{1.849940in}{7.124719in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{7.125275in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.125249in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{7.124513in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{7.121737in}}%
\pgfpathlineto{\pgfqpoint{1.856645in}{7.119052in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{7.116278in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.112603in}}%
\pgfpathlineto{\pgfqpoint{1.860459in}{7.110500in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{7.108639in}}%
\pgfpathlineto{\pgfqpoint{1.862608in}{7.107408in}}%
\pgfpathlineto{\pgfqpoint{1.864204in}{7.107027in}}%
\pgfpathlineto{\pgfqpoint{1.865262in}{7.107691in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{7.108804in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.110748in}}%
\pgfpathlineto{\pgfqpoint{1.868923in}{7.112114in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{7.113605in}}%
\pgfpathlineto{\pgfqpoint{1.871499in}{7.115643in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{7.116372in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{7.116393in}}%
\pgfpathlineto{\pgfqpoint{1.874549in}{7.115930in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.114466in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{7.112923in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.110912in}}%
\pgfpathlineto{\pgfqpoint{1.879535in}{7.107404in}}%
\pgfpathlineto{\pgfqpoint{1.880518in}{7.105267in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{7.103820in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{7.102966in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.102571in}}%
\pgfpathlineto{\pgfqpoint{1.884885in}{7.101579in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.099797in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{7.095835in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{7.092486in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{7.088769in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{7.083138in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.079831in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{7.077049in}}%
\pgfpathlineto{\pgfqpoint{1.893815in}{7.074443in}}%
\pgfpathlineto{\pgfqpoint{1.894733in}{7.073969in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{7.074335in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.074964in}}%
\pgfpathlineto{\pgfqpoint{1.897914in}{7.075567in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.075726in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{7.075964in}}%
\pgfpathlineto{\pgfqpoint{1.901048in}{7.076970in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{7.078119in}}%
\pgfpathlineto{\pgfqpoint{1.902818in}{7.079522in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.081456in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{7.082412in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.083073in}}%
\pgfpathlineto{\pgfqpoint{1.906746in}{7.083408in}}%
\pgfpathlineto{\pgfqpoint{1.908039in}{7.083340in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{7.083053in}}%
\pgfpathlineto{\pgfqpoint{1.909751in}{7.082765in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{7.081615in}}%
\pgfpathlineto{\pgfqpoint{1.911871in}{7.080165in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.078598in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{7.076718in}}%
\pgfpathlineto{\pgfqpoint{1.914803in}{7.075721in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{7.074941in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{7.074021in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.073219in}}%
\pgfpathlineto{\pgfqpoint{1.918514in}{7.071942in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.070012in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{7.066136in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{7.063187in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{7.060249in}}%
\pgfpathlineto{\pgfqpoint{1.923361in}{7.056836in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.055783in}}%
\pgfpathlineto{\pgfqpoint{1.924951in}{7.056092in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.059454in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{7.063215in}}%
\pgfpathlineto{\pgfqpoint{1.927707in}{7.067610in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{7.072211in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{7.078779in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{7.082429in}}%
\pgfpathlineto{\pgfqpoint{1.931196in}{7.085136in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{7.086939in}}%
\pgfpathlineto{\pgfqpoint{1.933110in}{7.086344in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{7.084060in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{7.077977in}}%
\pgfpathlineto{\pgfqpoint{1.935760in}{7.072763in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{7.067300in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{7.062270in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{7.056148in}}%
\pgfpathlineto{\pgfqpoint{1.939118in}{7.053160in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{7.050812in}}%
\pgfpathlineto{\pgfqpoint{1.940961in}{7.048209in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{7.047117in}}%
\pgfpathlineto{\pgfqpoint{1.942423in}{7.046569in}}%
\pgfpathlineto{\pgfqpoint{1.943513in}{7.047041in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{7.047564in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{7.047645in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{7.047151in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{7.045797in}}%
\pgfpathlineto{\pgfqpoint{1.947463in}{7.045218in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{7.045326in}}%
\pgfpathlineto{\pgfqpoint{1.949233in}{7.046569in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{7.048020in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{7.049822in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{7.052518in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{7.053942in}}%
\pgfpathlineto{\pgfqpoint{1.953076in}{7.054840in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{7.055115in}}%
\pgfpathlineto{\pgfqpoint{1.954800in}{7.054609in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{7.053635in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{7.052223in}}%
\pgfpathlineto{\pgfqpoint{1.957190in}{7.049643in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{7.048009in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{7.046746in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{7.044968in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{7.043569in}}%
\pgfpathlineto{\pgfqpoint{1.960890in}{7.042161in}}%
\pgfpathlineto{\pgfqpoint{1.961556in}{7.040831in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{7.039270in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{7.038714in}}%
\pgfpathlineto{\pgfqpoint{1.963870in}{7.038781in}}%
\pgfpathlineto{\pgfqpoint{1.964854in}{7.040003in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{7.041045in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{7.041473in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{7.040139in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{7.038001in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{7.034936in}}%
\pgfpathlineto{\pgfqpoint{1.969064in}{7.031131in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{7.025067in}}%
\pgfpathlineto{\pgfqpoint{1.970661in}{7.021493in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{7.018734in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{7.015862in}}%
\pgfpathlineto{\pgfqpoint{1.972876in}{7.014475in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{7.013507in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{7.012864in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{7.012832in}}%
\pgfpathlineto{\pgfqpoint{1.975690in}{7.013159in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{7.014110in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{7.017193in}}%
\pgfpathlineto{\pgfqpoint{1.977853in}{7.020262in}}%
\pgfpathlineto{\pgfqpoint{1.978467in}{7.023727in}}%
\pgfpathlineto{\pgfqpoint{1.979384in}{7.028289in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{7.030099in}}%
\pgfpathlineto{\pgfqpoint{1.980601in}{7.030660in}}%
\pgfpathlineto{\pgfqpoint{1.981509in}{7.028935in}}%
\pgfpathlineto{\pgfqpoint{1.982112in}{7.026256in}}%
\pgfpathlineto{\pgfqpoint{1.982714in}{7.022676in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{7.018480in}}%
\pgfpathlineto{\pgfqpoint{1.984210in}{7.012176in}}%
\pgfpathlineto{\pgfqpoint{1.984805in}{7.008341in}}%
\pgfpathlineto{\pgfqpoint{1.985399in}{7.004978in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{7.000604in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.998064in}}%
\pgfpathlineto{\pgfqpoint{1.987464in}{6.996017in}}%
\pgfpathlineto{\pgfqpoint{1.988343in}{6.994594in}}%
\pgfpathlineto{\pgfqpoint{1.988926in}{6.995177in}}%
\pgfpathlineto{\pgfqpoint{1.989509in}{6.997008in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{6.999818in}}%
\pgfpathlineto{\pgfqpoint{1.990957in}{7.005107in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{7.008725in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.012171in}}%
\pgfpathlineto{\pgfqpoint{1.992968in}{7.016522in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{7.018827in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{7.020540in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.022261in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{7.023059in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{7.023826in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{7.024557in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{7.025173in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{7.025014in}}%
\pgfpathlineto{\pgfqpoint{1.998608in}{7.024291in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.022795in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{7.022129in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{7.022048in}}%
\pgfpathlineto{\pgfqpoint{2.001372in}{7.022755in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{7.023680in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{7.024741in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.781039in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.781039in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{6.778585in}}%
\pgfpathlineto{\pgfqpoint{2.001372in}{6.775848in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.771596in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{6.769576in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{6.768729in}}%
\pgfpathlineto{\pgfqpoint{1.998608in}{6.770020in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{6.772622in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{6.776512in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{6.782731in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.786333in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{6.789127in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{6.790971in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{6.791641in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{6.790633in}}%
\pgfpathlineto{\pgfqpoint{1.992968in}{6.788871in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{6.784782in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.781185in}}%
\pgfpathlineto{\pgfqpoint{1.990957in}{6.776793in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{6.769130in}}%
\pgfpathlineto{\pgfqpoint{1.989509in}{6.763771in}}%
\pgfpathlineto{\pgfqpoint{1.988926in}{6.759039in}}%
\pgfpathlineto{\pgfqpoint{1.988343in}{6.755112in}}%
\pgfpathlineto{\pgfqpoint{1.987464in}{6.749858in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.747214in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{6.745909in}}%
\pgfpathlineto{\pgfqpoint{1.985399in}{6.746685in}}%
\pgfpathlineto{\pgfqpoint{1.984805in}{6.748304in}}%
\pgfpathlineto{\pgfqpoint{1.984210in}{6.750451in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.754751in}}%
\pgfpathlineto{\pgfqpoint{1.982714in}{6.758791in}}%
\pgfpathlineto{\pgfqpoint{1.982112in}{6.763574in}}%
\pgfpathlineto{\pgfqpoint{1.981509in}{6.768877in}}%
\pgfpathlineto{\pgfqpoint{1.980601in}{6.777325in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{6.782490in}}%
\pgfpathlineto{\pgfqpoint{1.979384in}{6.786670in}}%
\pgfpathlineto{\pgfqpoint{1.978467in}{6.790300in}}%
\pgfpathlineto{\pgfqpoint{1.977853in}{6.790969in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{6.790597in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{6.788891in}}%
\pgfpathlineto{\pgfqpoint{1.975690in}{6.787531in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{6.786415in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{6.786010in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{6.786510in}}%
\pgfpathlineto{\pgfqpoint{1.972876in}{6.787100in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{6.787881in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{6.789837in}}%
\pgfpathlineto{\pgfqpoint{1.970661in}{6.792159in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{6.794946in}}%
\pgfpathlineto{\pgfqpoint{1.969064in}{6.798946in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.801101in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{6.802619in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{6.803558in}}%
\pgfpathlineto{\pgfqpoint{1.966158in}{6.803553in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{6.802602in}}%
\pgfpathlineto{\pgfqpoint{1.964854in}{6.801267in}}%
\pgfpathlineto{\pgfqpoint{1.963870in}{6.800021in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{6.800047in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.800241in}}%
\pgfpathlineto{\pgfqpoint{1.961556in}{6.799659in}}%
\pgfpathlineto{\pgfqpoint{1.960890in}{6.798488in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{6.797062in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{6.795761in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{6.796017in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{6.799390in}}%
\pgfpathlineto{\pgfqpoint{1.957190in}{6.805079in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{6.816450in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{6.824330in}}%
\pgfpathlineto{\pgfqpoint{1.954800in}{6.831821in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{6.841764in}}%
\pgfpathlineto{\pgfqpoint{1.953076in}{6.847162in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{6.851621in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{6.855497in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{6.860339in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{6.862287in}}%
\pgfpathlineto{\pgfqpoint{1.949233in}{6.863350in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{6.864135in}}%
\pgfpathlineto{\pgfqpoint{1.947463in}{6.863982in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{6.863170in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{6.860318in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{6.857445in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{6.854364in}}%
\pgfpathlineto{\pgfqpoint{1.943513in}{6.851957in}}%
\pgfpathlineto{\pgfqpoint{1.942423in}{6.849511in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{6.847969in}}%
\pgfpathlineto{\pgfqpoint{1.940961in}{6.846909in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{6.846835in}}%
\pgfpathlineto{\pgfqpoint{1.939118in}{6.848457in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{6.851681in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.858527in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{6.864037in}}%
\pgfpathlineto{\pgfqpoint{1.935760in}{6.869363in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{6.874086in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{6.879338in}}%
\pgfpathlineto{\pgfqpoint{1.933110in}{6.881576in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{6.883120in}}%
\pgfpathlineto{\pgfqpoint{1.931196in}{6.884799in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{6.885860in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{6.887130in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{6.889837in}}%
\pgfpathlineto{\pgfqpoint{1.927707in}{6.892011in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.894349in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{6.896720in}}%
\pgfpathlineto{\pgfqpoint{1.924951in}{6.900205in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{6.902630in}}%
\pgfpathlineto{\pgfqpoint{1.923361in}{6.905393in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{6.909562in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{6.911134in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{6.911135in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{6.908117in}}%
\pgfpathlineto{\pgfqpoint{1.918514in}{6.904950in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{6.901438in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{6.897960in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.893756in}}%
\pgfpathlineto{\pgfqpoint{1.914803in}{6.892212in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{6.891939in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{6.894123in}}%
\pgfpathlineto{\pgfqpoint{1.911871in}{6.897421in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{6.902277in}}%
\pgfpathlineto{\pgfqpoint{1.909751in}{6.911607in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{6.918547in}}%
\pgfpathlineto{\pgfqpoint{1.908039in}{6.925371in}}%
\pgfpathlineto{\pgfqpoint{1.906746in}{6.934094in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{6.938211in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{6.940578in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{6.941334in}}%
\pgfpathlineto{\pgfqpoint{1.902818in}{6.940200in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{6.938458in}}%
\pgfpathlineto{\pgfqpoint{1.901048in}{6.936512in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{6.934089in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{6.933159in}}%
\pgfpathlineto{\pgfqpoint{1.897914in}{6.932656in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{6.933650in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{6.935986in}}%
\pgfpathlineto{\pgfqpoint{1.894733in}{6.939039in}}%
\pgfpathlineto{\pgfqpoint{1.893815in}{6.941917in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{6.944866in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{6.945570in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{6.945457in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{6.945685in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{6.947098in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{6.949106in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{6.952634in}}%
\pgfpathlineto{\pgfqpoint{1.884885in}{6.954943in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{6.956966in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{6.958321in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{6.959603in}}%
\pgfpathlineto{\pgfqpoint{1.880518in}{6.960613in}}%
\pgfpathlineto{\pgfqpoint{1.879535in}{6.961936in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{6.964092in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{6.965076in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{6.965213in}}%
\pgfpathlineto{\pgfqpoint{1.874549in}{6.963343in}}%
\pgfpathlineto{\pgfqpoint{1.873537in}{6.960568in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{6.957303in}}%
\pgfpathlineto{\pgfqpoint{1.871499in}{6.954821in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{6.954235in}}%
\pgfpathlineto{\pgfqpoint{1.868923in}{6.955965in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{6.958931in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{6.964219in}}%
\pgfpathlineto{\pgfqpoint{1.865262in}{6.967545in}}%
\pgfpathlineto{\pgfqpoint{1.864204in}{6.970805in}}%
\pgfpathlineto{\pgfqpoint{1.862608in}{6.975675in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{6.978759in}}%
\pgfpathlineto{\pgfqpoint{1.860459in}{6.981884in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{6.984993in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{6.989078in}}%
\pgfpathlineto{\pgfqpoint{1.856645in}{6.990971in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{6.992349in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{6.994102in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{6.995242in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{6.996663in}}%
\pgfpathlineto{\pgfqpoint{1.849940in}{7.000164in}}%
\pgfpathlineto{\pgfqpoint{1.848801in}{7.003103in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.006304in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{7.009841in}}%
\pgfpathlineto{\pgfqpoint{1.844766in}{7.015044in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.017643in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{7.019155in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.020146in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{7.020137in}}%
\pgfpathlineto{\pgfqpoint{1.838262in}{7.019415in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.017218in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.015263in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.013542in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{7.012823in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{7.013488in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{7.014908in}}%
\pgfpathlineto{\pgfqpoint{1.828424in}{7.016360in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.017416in}}%
\pgfpathlineto{\pgfqpoint{1.825252in}{7.017373in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.016793in}}%
\pgfpathlineto{\pgfqpoint{1.822031in}{7.015581in}}%
\pgfpathlineto{\pgfqpoint{1.820728in}{7.015140in}}%
\pgfpathlineto{\pgfqpoint{1.819418in}{7.015683in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.017261in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.021547in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{7.025211in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.029709in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{7.037946in}}%
\pgfpathlineto{\pgfqpoint{1.810004in}{7.043659in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{7.049325in}}%
\pgfpathlineto{\pgfqpoint{1.806537in}{7.058864in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.066233in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{7.073756in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.080562in}}%
\pgfpathlineto{\pgfqpoint{1.800146in}{7.088289in}}%
\pgfpathlineto{\pgfqpoint{1.798698in}{7.091980in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{7.095211in}}%
\pgfpathlineto{\pgfqpoint{1.795036in}{7.099750in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.102458in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{7.104485in}}%
\pgfpathlineto{\pgfqpoint{1.789797in}{7.106772in}}%
\pgfpathlineto{\pgfqpoint{1.788276in}{7.108105in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{7.109105in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{7.109574in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{7.109832in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.110160in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{7.111098in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{7.114213in}}%
\pgfpathlineto{\pgfqpoint{1.775690in}{7.116902in}}%
\pgfpathlineto{\pgfqpoint{1.774062in}{7.119556in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.123634in}}%
\pgfpathlineto{\pgfqpoint{1.769935in}{7.125820in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.127442in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{7.129067in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.131948in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{7.134251in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{7.137257in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.143580in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.148306in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.152908in}}%
\pgfpathlineto{\pgfqpoint{1.752558in}{7.157296in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{7.159381in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.161384in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{7.163314in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{7.165180in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.167021in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.168864in}}%
\pgfpathlineto{\pgfqpoint{1.746117in}{7.170657in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.172301in}}%
\pgfpathlineto{\pgfqpoint{1.744239in}{7.173700in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.174848in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{7.175719in}}%
\pgfpathlineto{\pgfqpoint{1.741391in}{7.176384in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{7.176851in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.177189in}}%
\pgfpathlineto{\pgfqpoint{1.738503in}{7.177480in}}%
\pgfpathlineto{\pgfqpoint{1.737532in}{7.177774in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{7.178087in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.178470in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{7.178981in}}%
\pgfpathlineto{\pgfqpoint{1.733599in}{7.179615in}}%
\pgfpathlineto{\pgfqpoint{1.732605in}{7.180386in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.181320in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.182367in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{7.183476in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{7.184556in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.185572in}}%
\pgfpathlineto{\pgfqpoint{1.726534in}{7.186518in}}%
\pgfpathlineto{\pgfqpoint{1.725505in}{7.187372in}}%
\pgfpathlineto{\pgfqpoint{1.724471in}{7.188101in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.188746in}}%
\pgfpathlineto{\pgfqpoint{1.722387in}{7.189354in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.190049in}}%
\pgfpathlineto{\pgfqpoint{1.720282in}{7.190940in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.192064in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{7.193428in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{7.195003in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{7.196823in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.198898in}}%
\pgfpathlineto{\pgfqpoint{1.713836in}{7.201232in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.203754in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.206412in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.209096in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.211620in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{7.213829in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.215675in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.217222in}}%
\pgfpathlineto{\pgfqpoint{1.704919in}{7.218542in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.219781in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.221062in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.222458in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.224001in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.225798in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{7.227846in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.230149in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.232674in}}%
\pgfpathlineto{\pgfqpoint{1.694409in}{7.235416in}}%
\pgfpathlineto{\pgfqpoint{1.693208in}{7.238379in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.241542in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.244852in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{7.248240in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.251603in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.254802in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.257630in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.259827in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.261235in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.261935in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.262142in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.262105in}}%
\pgfpathlineto{\pgfqpoint{1.678227in}{7.261973in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.261814in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{7.261721in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{7.261710in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.261826in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.262101in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.262523in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.263078in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.263745in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.264477in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{7.265252in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{7.266056in}}%
\pgfpathlineto{\pgfqpoint{1.662085in}{7.266880in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.267736in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.268688in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.269753in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.270959in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.272324in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.273952in}}%
\pgfpathlineto{\pgfqpoint{1.652056in}{7.275909in}}%
\pgfpathlineto{\pgfqpoint{1.650584in}{7.278290in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.280996in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.283955in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{7.287080in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.290248in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.293398in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.296492in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{7.299498in}}%
\pgfpathlineto{\pgfqpoint{1.638411in}{7.302439in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.305307in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.308043in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{7.310630in}}%
\pgfpathlineto{\pgfqpoint{1.632047in}{7.313037in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.315288in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.317415in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.319473in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.321521in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.323525in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.325483in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.327389in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.329310in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.331263in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{7.333245in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{7.335233in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.337247in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.339313in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.341475in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.343811in}}%
\pgfpathlineto{\pgfqpoint{1.604450in}{7.346360in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.349059in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.351818in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.354561in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{7.357322in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.360134in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.362992in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.365873in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.368784in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.371745in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.374744in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.377780in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.380821in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.383822in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.386730in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.389546in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.392307in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.395036in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.397794in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{7.400602in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.403341in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.405933in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.408306in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.410397in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{7.412213in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.413818in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.415271in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.416682in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.418217in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.419980in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.422078in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.424526in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.427244in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.430189in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.433273in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.436431in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.439586in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.442640in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.445539in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.448312in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.450990in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.453630in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.456274in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.458982in}}%
\pgfpathlineto{\pgfqpoint{1.501650in}{7.461771in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.464663in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.467641in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.470742in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.473983in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.477330in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.480815in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.484482in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.488323in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.492407in}}%
\pgfpathlineto{\pgfqpoint{1.469021in}{7.496697in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.501112in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.505636in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.510319in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.515278in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.520622in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.526383in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.532526in}}%
\pgfpathlineto{\pgfqpoint{1.438654in}{7.538940in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.545402in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.551356in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.556257in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.560656in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.565278in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.570330in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.575745in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.581271in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{7.586709in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.591611in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.595881in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.599783in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.603592in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.607488in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.611546in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.615797in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.620277in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{7.624968in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.629896in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.635074in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.640661in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.646793in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.653555in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.660931in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.668938in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.677648in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.687249in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.697940in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{7.710099in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.723896in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.739486in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.756796in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.775784in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.796350in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.818343in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.841634in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.866157in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.891838in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.918586in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.918586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.306114in}{6.594915in}}{\pgfqpoint{2.171466in}{7.979152in}}{%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.900532in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.979152in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.953884in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.928019in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.901752in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.875248in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.848689in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.822259in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.796339in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.771276in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.747237in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.724431in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.703161in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.683575in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.665763in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.649771in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.635637in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.623347in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.612651in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.603122in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.594583in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.586888in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.579683in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.572884in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.566556in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.560723in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.555408in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.550495in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.545816in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.541288in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.536775in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.532188in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.527427in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.522503in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.517455in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.512390in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.507551in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.502920in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.498409in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.493913in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.489325in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.484555in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.479572in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.474398in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.469083in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.463633in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.457962in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.452064in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.446129in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.440270in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.434611in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.429192in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.423973in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.418842in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.408713in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.403714in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.398672in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.393624in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.388583in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.383655in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.378959in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.374550in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.370632in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.367264in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.364418in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.362123in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.360247in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.358744in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.357427in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.356132in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.354807in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.353424in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.352023in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{7.350554in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.349026in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.345709in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.343693in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.341196in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.338085in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.334379in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.330129in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.325438in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{7.320426in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.315211in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{7.309933in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.304808in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.299881in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.295142in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.290650in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.286489in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.282625in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.278919in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.275243in}}%
\pgfpathlineto{\pgfqpoint{1.760121in}{7.271522in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{7.267722in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.263844in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.260108in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.256769in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.253939in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.251515in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{7.249394in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{7.245552in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{7.243578in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{7.241551in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{7.239501in}}%
\pgfpathlineto{\pgfqpoint{1.784230in}{7.237381in}}%
\pgfpathlineto{\pgfqpoint{1.785974in}{7.235089in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.232515in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.229583in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.226257in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.222516in}}%
\pgfpathlineto{\pgfqpoint{1.794481in}{7.218429in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.214191in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{7.209935in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.205750in}}%
\pgfpathlineto{\pgfqpoint{1.801045in}{7.201757in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{7.198001in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{7.194493in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.191221in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{7.188166in}}%
\pgfpathlineto{\pgfqpoint{1.808970in}{7.185218in}}%
\pgfpathlineto{\pgfqpoint{1.810520in}{7.182332in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.179431in}}%
\pgfpathlineto{\pgfqpoint{1.813584in}{7.176453in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{7.173367in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.170201in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.166938in}}%
\pgfpathlineto{\pgfqpoint{1.819582in}{7.163565in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{7.160026in}}%
\pgfpathlineto{\pgfqpoint{1.822517in}{7.156441in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.152940in}}%
\pgfpathlineto{\pgfqpoint{1.825412in}{7.149587in}}%
\pgfpathlineto{\pgfqpoint{1.826844in}{7.146259in}}%
\pgfpathlineto{\pgfqpoint{1.828266in}{7.142753in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{7.139048in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.135298in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.131634in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{7.128189in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.125127in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.122366in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{7.119812in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{7.117505in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.113104in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.110722in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.105664in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.103104in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.100539in}}%
\pgfpathlineto{\pgfqpoint{1.849798in}{7.097960in}}%
\pgfpathlineto{\pgfqpoint{1.851073in}{7.095330in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{7.092801in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{7.090393in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{7.088124in}}%
\pgfpathlineto{\pgfqpoint{1.856094in}{7.086027in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{7.084056in}}%
\pgfpathlineto{\pgfqpoint{1.858561in}{7.082184in}}%
\pgfpathlineto{\pgfqpoint{1.859783in}{7.080379in}}%
\pgfpathlineto{\pgfqpoint{1.860998in}{7.078511in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{7.076478in}}%
\pgfpathlineto{\pgfqpoint{1.863408in}{7.074144in}}%
\pgfpathlineto{\pgfqpoint{1.864602in}{7.071485in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.068823in}}%
\pgfpathlineto{\pgfqpoint{1.866970in}{7.066940in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{7.065881in}}%
\pgfpathlineto{\pgfqpoint{1.869312in}{7.065222in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{7.064773in}}%
\pgfpathlineto{\pgfqpoint{1.871627in}{7.064333in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{7.063716in}}%
\pgfpathlineto{\pgfqpoint{1.873917in}{7.062800in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.061650in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{7.060293in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{7.058817in}}%
\pgfpathlineto{\pgfqpoint{1.878423in}{7.057285in}}%
\pgfpathlineto{\pgfqpoint{1.879535in}{7.055741in}}%
\pgfpathlineto{\pgfqpoint{1.880640in}{7.054168in}}%
\pgfpathlineto{\pgfqpoint{1.881740in}{7.052457in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{7.050587in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.048488in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{7.043682in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{7.041061in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{7.038289in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{7.035355in}}%
\pgfpathlineto{\pgfqpoint{1.890335in}{7.032234in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{7.028937in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{7.025690in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{7.022981in}}%
\pgfpathlineto{\pgfqpoint{1.894503in}{7.020760in}}%
\pgfpathlineto{\pgfqpoint{1.895533in}{7.018636in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.016381in}}%
\pgfpathlineto{\pgfqpoint{1.898590in}{7.012072in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{7.010377in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{7.009222in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{7.008795in}}%
\pgfpathlineto{\pgfqpoint{1.902598in}{7.009084in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{7.010101in}}%
\pgfpathlineto{\pgfqpoint{1.904573in}{7.011649in}}%
\pgfpathlineto{\pgfqpoint{1.905554in}{7.013547in}}%
\pgfpathlineto{\pgfqpoint{1.906530in}{7.015599in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{7.017543in}}%
\pgfpathlineto{\pgfqpoint{1.908468in}{7.019198in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{7.020345in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{7.020786in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{7.020509in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{7.019532in}}%
\pgfpathlineto{\pgfqpoint{1.913238in}{7.018052in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{7.016237in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{7.014203in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{7.012143in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{7.010144in}}%
\pgfpathlineto{\pgfqpoint{1.917900in}{7.008173in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{7.006155in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{7.004037in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{7.001832in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{6.999485in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{6.996870in}}%
\pgfpathlineto{\pgfqpoint{1.923361in}{6.993842in}}%
\pgfpathlineto{\pgfqpoint{1.924257in}{6.990318in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{6.986306in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{6.981864in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.977113in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{6.972440in}}%
\pgfpathlineto{\pgfqpoint{1.928682in}{6.969373in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{6.968502in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{6.968050in}}%
\pgfpathlineto{\pgfqpoint{1.931292in}{6.967582in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{6.966921in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.965982in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{6.964767in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{6.963280in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{6.961520in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{6.959434in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.956989in}}%
\pgfpathlineto{\pgfqpoint{1.938098in}{6.954327in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{6.949378in}}%
\pgfpathlineto{\pgfqpoint{1.940594in}{6.948028in}}%
\pgfpathlineto{\pgfqpoint{1.941419in}{6.947472in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{6.947089in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{6.946698in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.946222in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.945553in}}%
\pgfpathlineto{\pgfqpoint{1.945497in}{6.944699in}}%
\pgfpathlineto{\pgfqpoint{1.946304in}{6.943858in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.943102in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{6.942565in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{6.942367in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{6.942437in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{6.942662in}}%
\pgfpathlineto{\pgfqpoint{1.951076in}{6.942857in}}%
\pgfpathlineto{\pgfqpoint{1.951861in}{6.942808in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{6.942284in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{6.941172in}}%
\pgfpathlineto{\pgfqpoint{1.954198in}{6.939470in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{6.937186in}}%
\pgfpathlineto{\pgfqpoint{1.955742in}{6.934572in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{6.931652in}}%
\pgfpathlineto{\pgfqpoint{1.957275in}{6.928468in}}%
\pgfpathlineto{\pgfqpoint{1.958036in}{6.925105in}}%
\pgfpathlineto{\pgfqpoint{1.958796in}{6.921634in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{6.918196in}}%
\pgfpathlineto{\pgfqpoint{1.960306in}{6.914888in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{6.911986in}}%
\pgfpathlineto{\pgfqpoint{1.961805in}{6.909669in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.907928in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.906564in}}%
\pgfpathlineto{\pgfqpoint{1.964034in}{6.905510in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{6.904727in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{6.904086in}}%
\pgfpathlineto{\pgfqpoint{1.966239in}{6.903465in}}%
\pgfpathlineto{\pgfqpoint{1.966969in}{6.902837in}}%
\pgfpathlineto{\pgfqpoint{1.967697in}{6.901973in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.900675in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.899074in}}%
\pgfpathlineto{\pgfqpoint{1.969864in}{6.897348in}}%
\pgfpathlineto{\pgfqpoint{1.970581in}{6.895596in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{6.893879in}}%
\pgfpathlineto{\pgfqpoint{1.972009in}{6.892176in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{6.890494in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{6.887612in}}%
\pgfpathlineto{\pgfqpoint{1.974834in}{6.886667in}}%
\pgfpathlineto{\pgfqpoint{1.975535in}{6.886070in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{6.885625in}}%
\pgfpathlineto{\pgfqpoint{1.976929in}{6.885345in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.885214in}}%
\pgfpathlineto{\pgfqpoint{1.978314in}{6.885314in}}%
\pgfpathlineto{\pgfqpoint{1.979003in}{6.885635in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.886170in}}%
\pgfpathlineto{\pgfqpoint{1.980374in}{6.886753in}}%
\pgfpathlineto{\pgfqpoint{1.981056in}{6.887210in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{6.887553in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{6.887880in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{6.888247in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{6.888678in}}%
\pgfpathlineto{\pgfqpoint{1.984433in}{6.889088in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{6.889458in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{6.889505in}}%
\pgfpathlineto{\pgfqpoint{1.986434in}{6.889097in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{6.888061in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.886333in}}%
\pgfpathlineto{\pgfqpoint{1.988416in}{6.883923in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{6.880927in}}%
\pgfpathlineto{\pgfqpoint{1.989726in}{6.877470in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.873687in}}%
\pgfpathlineto{\pgfqpoint{1.991029in}{6.869864in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{6.866252in}}%
\pgfpathlineto{\pgfqpoint{1.992323in}{6.863071in}}%
\pgfpathlineto{\pgfqpoint{1.992968in}{6.860392in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{6.858226in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{6.856482in}}%
\pgfpathlineto{\pgfqpoint{1.994888in}{6.855080in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{6.853976in}}%
\pgfpathlineto{\pgfqpoint{1.996159in}{6.853194in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{6.852671in}}%
\pgfpathlineto{\pgfqpoint{1.997422in}{6.852456in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{6.852571in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{6.853209in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{6.854312in}}%
\pgfpathlineto{\pgfqpoint{1.999925in}{6.855848in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.857603in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.859356in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{6.860925in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{6.862129in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{6.862964in}}%
\pgfpathlineto{\pgfqpoint{2.004235in}{6.863100in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{6.862280in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.860874in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{6.858988in}}%
\pgfpathlineto{\pgfqpoint{2.006659in}{6.856977in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{6.855106in}}%
\pgfpathlineto{\pgfqpoint{2.007860in}{6.853424in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{6.852067in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{6.851127in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{6.850606in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{6.850463in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{6.850585in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{6.850938in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{6.851467in}}%
\pgfpathlineto{\pgfqpoint{2.012596in}{6.852068in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.852686in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{6.853210in}}%
\pgfpathlineto{\pgfqpoint{2.014345in}{6.853546in}}%
\pgfpathlineto{\pgfqpoint{2.014925in}{6.853613in}}%
\pgfpathlineto{\pgfqpoint{2.015503in}{6.853374in}}%
\pgfpathlineto{\pgfqpoint{2.016079in}{6.852826in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{6.852012in}}%
\pgfpathlineto{\pgfqpoint{2.017228in}{6.851013in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{6.850033in}}%
\pgfpathlineto{\pgfqpoint{2.018369in}{6.849216in}}%
\pgfpathlineto{\pgfqpoint{2.018938in}{6.848592in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.848139in}}%
\pgfpathlineto{\pgfqpoint{2.020071in}{6.847822in}}%
\pgfpathlineto{\pgfqpoint{2.020635in}{6.847606in}}%
\pgfpathlineto{\pgfqpoint{2.021197in}{6.847515in}}%
\pgfpathlineto{\pgfqpoint{2.021758in}{6.847510in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{6.847586in}}%
\pgfpathlineto{\pgfqpoint{2.022876in}{6.847685in}}%
\pgfpathlineto{\pgfqpoint{2.023432in}{6.847789in}}%
\pgfpathlineto{\pgfqpoint{2.023987in}{6.847822in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{6.847694in}}%
\pgfpathlineto{\pgfqpoint{2.025093in}{6.847215in}}%
\pgfpathlineto{\pgfqpoint{2.025643in}{6.846395in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{6.845283in}}%
\pgfpathlineto{\pgfqpoint{2.026740in}{6.843703in}}%
\pgfpathlineto{\pgfqpoint{2.027286in}{6.841549in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{6.838779in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.835480in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{6.831808in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{6.824251in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{6.820938in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{6.818342in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{6.816425in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{6.815171in}}%
\pgfpathlineto{\pgfqpoint{2.032672in}{6.814418in}}%
\pgfpathlineto{\pgfqpoint{2.033203in}{6.814050in}}%
\pgfpathlineto{\pgfqpoint{2.033732in}{6.813893in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{6.813813in}}%
\pgfpathlineto{\pgfqpoint{2.034787in}{6.813695in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{6.813437in}}%
\pgfpathlineto{\pgfqpoint{2.035837in}{6.812980in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{6.812304in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{6.811487in}}%
\pgfpathlineto{\pgfqpoint{2.037402in}{6.810586in}}%
\pgfpathlineto{\pgfqpoint{2.037921in}{6.809770in}}%
\pgfpathlineto{\pgfqpoint{2.038439in}{6.809260in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{6.809365in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{6.810257in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{6.811791in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{6.813760in}}%
\pgfpathlineto{\pgfqpoint{2.041009in}{6.816079in}}%
\pgfpathlineto{\pgfqpoint{2.041519in}{6.818565in}}%
\pgfpathlineto{\pgfqpoint{2.042028in}{6.820993in}}%
\pgfpathlineto{\pgfqpoint{2.042536in}{6.823215in}}%
\pgfpathlineto{\pgfqpoint{2.043042in}{6.825159in}}%
\pgfpathlineto{\pgfqpoint{2.043547in}{6.826790in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{6.828057in}}%
\pgfpathlineto{\pgfqpoint{2.044554in}{6.828940in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.829323in}}%
\pgfpathlineto{\pgfqpoint{2.045556in}{6.829073in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{6.828169in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{6.826570in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{6.824325in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{6.821550in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{6.818315in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{6.814697in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{6.810799in}}%
\pgfpathlineto{\pgfqpoint{2.049516in}{6.806734in}}%
\pgfpathlineto{\pgfqpoint{2.050006in}{6.802701in}}%
\pgfpathlineto{\pgfqpoint{2.050495in}{6.798859in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{6.795305in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{6.792213in}}%
\pgfpathlineto{\pgfqpoint{2.051954in}{6.789726in}}%
\pgfpathlineto{\pgfqpoint{2.052438in}{6.788140in}}%
\pgfpathlineto{\pgfqpoint{2.053403in}{6.787722in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{6.788243in}}%
\pgfpathlineto{\pgfqpoint{2.054363in}{6.788670in}}%
\pgfpathlineto{\pgfqpoint{2.054841in}{6.788806in}}%
\pgfpathlineto{\pgfqpoint{2.055319in}{6.788519in}}%
\pgfpathlineto{\pgfqpoint{2.055795in}{6.787694in}}%
\pgfpathlineto{\pgfqpoint{2.056270in}{6.786280in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{6.784168in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{6.781408in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{6.778167in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{6.774622in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{6.770898in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{6.767338in}}%
\pgfpathlineto{\pgfqpoint{2.059567in}{6.764339in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.762173in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.760653in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{6.759599in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{6.759062in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{6.759171in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{6.760105in}}%
\pgfpathlineto{\pgfqpoint{2.062813in}{6.761823in}}%
\pgfpathlineto{\pgfqpoint{2.063272in}{6.764152in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{6.766918in}}%
\pgfpathlineto{\pgfqpoint{2.064188in}{6.769844in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.772630in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{6.775012in}}%
\pgfpathlineto{\pgfqpoint{2.065555in}{6.776740in}}%
\pgfpathlineto{\pgfqpoint{2.066008in}{6.777664in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{6.777754in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{6.777068in}}%
\pgfpathlineto{\pgfqpoint{2.067363in}{6.775690in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{6.773821in}}%
\pgfpathlineto{\pgfqpoint{2.068261in}{6.771665in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{6.769317in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{6.766963in}}%
\pgfpathlineto{\pgfqpoint{2.069602in}{6.764715in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{6.762864in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{6.761592in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{6.761032in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{6.761146in}}%
\pgfpathlineto{\pgfqpoint{2.071816in}{6.761805in}}%
\pgfpathlineto{\pgfqpoint{2.072256in}{6.762896in}}%
\pgfpathlineto{\pgfqpoint{2.072696in}{6.764184in}}%
\pgfpathlineto{\pgfqpoint{2.073134in}{6.765498in}}%
\pgfpathlineto{\pgfqpoint{2.074008in}{6.768014in}}%
\pgfpathlineto{\pgfqpoint{2.074443in}{6.769203in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.770369in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{6.771438in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{6.772301in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{6.772864in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{6.773104in}}%
\pgfpathlineto{\pgfqpoint{2.077037in}{6.772929in}}%
\pgfpathlineto{\pgfqpoint{2.077467in}{6.772207in}}%
\pgfpathlineto{\pgfqpoint{2.077895in}{6.770923in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{6.769195in}}%
\pgfpathlineto{\pgfqpoint{2.078749in}{6.767189in}}%
\pgfpathlineto{\pgfqpoint{2.079175in}{6.765147in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{6.763123in}}%
\pgfpathlineto{\pgfqpoint{2.080024in}{6.761195in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{6.759309in}}%
\pgfpathlineto{\pgfqpoint{2.080869in}{6.757539in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{6.756010in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.754968in}}%
\pgfpathlineto{\pgfqpoint{2.082131in}{6.754437in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{6.754359in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{6.754482in}}%
\pgfpathlineto{\pgfqpoint{2.083385in}{6.754587in}}%
\pgfpathlineto{\pgfqpoint{2.083802in}{6.754613in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{6.754500in}}%
\pgfpathlineto{\pgfqpoint{2.084632in}{6.754206in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{6.753753in}}%
\pgfpathlineto{\pgfqpoint{2.085459in}{6.753157in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{6.752428in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{6.751647in}}%
\pgfpathlineto{\pgfqpoint{2.086693in}{6.750816in}}%
\pgfpathlineto{\pgfqpoint{2.087103in}{6.750043in}}%
\pgfpathlineto{\pgfqpoint{2.087512in}{6.749454in}}%
\pgfpathlineto{\pgfqpoint{2.087920in}{6.749207in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{6.749362in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{6.749894in}}%
\pgfpathlineto{\pgfqpoint{2.089140in}{6.750663in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{6.751555in}}%
\pgfpathlineto{\pgfqpoint{2.089950in}{6.752520in}}%
\pgfpathlineto{\pgfqpoint{2.090353in}{6.753465in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{6.754280in}}%
\pgfpathlineto{\pgfqpoint{2.091158in}{6.754814in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{6.754996in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{6.754823in}}%
\pgfpathlineto{\pgfqpoint{2.092758in}{6.753553in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{6.752409in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{6.750959in}}%
\pgfpathlineto{\pgfqpoint{2.093950in}{6.749310in}}%
\pgfpathlineto{\pgfqpoint{2.094345in}{6.747550in}}%
\pgfpathlineto{\pgfqpoint{2.094741in}{6.745919in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{6.744650in}}%
\pgfpathlineto{\pgfqpoint{2.095528in}{6.743892in}}%
\pgfpathlineto{\pgfqpoint{2.095921in}{6.743665in}}%
\pgfpathlineto{\pgfqpoint{2.096313in}{6.743816in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{6.744193in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{6.744677in}}%
\pgfpathlineto{\pgfqpoint{2.097485in}{6.745165in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{6.745621in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{6.745957in}}%
\pgfpathlineto{\pgfqpoint{2.098651in}{6.746024in}}%
\pgfpathlineto{\pgfqpoint{2.099038in}{6.745684in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{6.744889in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{6.743797in}}%
\pgfpathlineto{\pgfqpoint{2.100194in}{6.742565in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{6.741343in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.740082in}}%
\pgfpathlineto{\pgfqpoint{2.101345in}{6.738808in}}%
\pgfpathlineto{\pgfqpoint{2.101727in}{6.737399in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{6.735905in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{6.734454in}}%
\pgfpathlineto{\pgfqpoint{2.102869in}{6.733164in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{6.732139in}}%
\pgfpathlineto{\pgfqpoint{2.103626in}{6.731370in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{6.730893in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{6.730749in}}%
\pgfpathlineto{\pgfqpoint{2.104758in}{6.731049in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{6.731776in}}%
\pgfpathlineto{\pgfqpoint{2.105509in}{6.732911in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{6.734344in}}%
\pgfpathlineto{\pgfqpoint{2.106257in}{6.736004in}}%
\pgfpathlineto{\pgfqpoint{2.106630in}{6.737794in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{6.739590in}}%
\pgfpathlineto{\pgfqpoint{2.107375in}{6.741287in}}%
\pgfpathlineto{\pgfqpoint{2.107746in}{6.742765in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{6.743937in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{6.744769in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{6.745281in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{6.745598in}}%
\pgfpathlineto{\pgfqpoint{2.109592in}{6.745782in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{6.745996in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{6.746117in}}%
\pgfpathlineto{\pgfqpoint{2.111057in}{6.746110in}}%
\pgfpathlineto{\pgfqpoint{2.111421in}{6.745837in}}%
\pgfpathlineto{\pgfqpoint{2.111785in}{6.745288in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{6.744462in}}%
\pgfpathlineto{\pgfqpoint{2.112512in}{6.743307in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.741716in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{6.739703in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{6.737256in}}%
\pgfpathlineto{\pgfqpoint{2.113956in}{6.734482in}}%
\pgfpathlineto{\pgfqpoint{2.114316in}{6.731495in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{6.728320in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.724954in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{6.721392in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{6.717637in}}%
\pgfpathlineto{\pgfqpoint{2.116105in}{6.713783in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.709954in}}%
\pgfpathlineto{\pgfqpoint{2.116816in}{6.706435in}}%
\pgfpathlineto{\pgfqpoint{2.117171in}{6.703397in}}%
\pgfpathlineto{\pgfqpoint{2.117525in}{6.701044in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{6.699485in}}%
\pgfpathlineto{\pgfqpoint{2.118231in}{6.698859in}}%
\pgfpathlineto{\pgfqpoint{2.118584in}{6.699198in}}%
\pgfpathlineto{\pgfqpoint{2.118935in}{6.700427in}}%
\pgfpathlineto{\pgfqpoint{2.119287in}{6.702482in}}%
\pgfpathlineto{\pgfqpoint{2.119637in}{6.705214in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{6.708411in}}%
\pgfpathlineto{\pgfqpoint{2.120336in}{6.711785in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{6.715060in}}%
\pgfpathlineto{\pgfqpoint{2.121033in}{6.718008in}}%
\pgfpathlineto{\pgfqpoint{2.121381in}{6.720470in}}%
\pgfpathlineto{\pgfqpoint{2.121728in}{6.722317in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{6.723531in}}%
\pgfpathlineto{\pgfqpoint{2.122420in}{6.724130in}}%
\pgfpathlineto{\pgfqpoint{2.122766in}{6.724184in}}%
\pgfpathlineto{\pgfqpoint{2.123111in}{6.723743in}}%
\pgfpathlineto{\pgfqpoint{2.123455in}{6.722941in}}%
\pgfpathlineto{\pgfqpoint{2.123798in}{6.721833in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.720567in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{6.719231in}}%
\pgfpathlineto{\pgfqpoint{2.124826in}{6.717987in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.716718in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{6.715279in}}%
\pgfpathlineto{\pgfqpoint{2.126188in}{6.711902in}}%
\pgfpathlineto{\pgfqpoint{2.126527in}{6.709960in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{6.707881in}}%
\pgfpathlineto{\pgfqpoint{2.127204in}{6.705714in}}%
\pgfpathlineto{\pgfqpoint{2.127541in}{6.703518in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{6.701324in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{6.699327in}}%
\pgfpathlineto{\pgfqpoint{2.128550in}{6.697709in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{6.696303in}}%
\pgfpathlineto{\pgfqpoint{2.129220in}{6.695032in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{6.693899in}}%
\pgfpathlineto{\pgfqpoint{2.129888in}{6.692986in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{6.692441in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{6.692154in}}%
\pgfpathlineto{\pgfqpoint{2.130886in}{6.691967in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{6.691792in}}%
\pgfpathlineto{\pgfqpoint{2.131549in}{6.691618in}}%
\pgfpathlineto{\pgfqpoint{2.131879in}{6.691545in}}%
\pgfpathlineto{\pgfqpoint{2.132209in}{6.691572in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{6.691742in}}%
\pgfpathlineto{\pgfqpoint{2.132868in}{6.692080in}}%
\pgfpathlineto{\pgfqpoint{2.133196in}{6.692615in}}%
\pgfpathlineto{\pgfqpoint{2.133524in}{6.693277in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.694117in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{6.695213in}}%
\pgfpathlineto{\pgfqpoint{2.134505in}{6.696566in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.698292in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{6.700340in}}%
\pgfpathlineto{\pgfqpoint{2.135481in}{6.702642in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{6.704948in}}%
\pgfpathlineto{\pgfqpoint{2.136129in}{6.707062in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{6.708817in}}%
\pgfpathlineto{\pgfqpoint{2.136776in}{6.710184in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{6.711084in}}%
\pgfpathlineto{\pgfqpoint{2.137420in}{6.711542in}}%
\pgfpathlineto{\pgfqpoint{2.137741in}{6.711627in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{6.711318in}}%
\pgfpathlineto{\pgfqpoint{2.138382in}{6.710653in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{6.709741in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{6.708719in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{6.707576in}}%
\pgfpathlineto{\pgfqpoint{2.139659in}{6.706248in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.704754in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{6.703154in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{6.701441in}}%
\pgfpathlineto{\pgfqpoint{2.141244in}{6.697775in}}%
\pgfpathlineto{\pgfqpoint{2.141559in}{6.695939in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{6.694053in}}%
\pgfpathlineto{\pgfqpoint{2.142189in}{6.692055in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{6.689873in}}%
\pgfpathlineto{\pgfqpoint{2.142817in}{6.687506in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{6.685103in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{6.682756in}}%
\pgfpathlineto{\pgfqpoint{2.143755in}{6.680613in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{6.678767in}}%
\pgfpathlineto{\pgfqpoint{2.144378in}{6.677186in}}%
\pgfpathlineto{\pgfqpoint{2.144688in}{6.675747in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{6.674496in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{6.673455in}}%
\pgfpathlineto{\pgfqpoint{2.145618in}{6.672562in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{6.671805in}}%
\pgfpathlineto{\pgfqpoint{2.146236in}{6.671261in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{6.670962in}}%
\pgfpathlineto{\pgfqpoint{2.146851in}{6.670887in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{6.671075in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{6.671536in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.672131in}}%
\pgfpathlineto{\pgfqpoint{2.148077in}{6.672830in}}%
\pgfpathlineto{\pgfqpoint{2.148383in}{6.673627in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{6.674420in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{6.675179in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{6.675883in}}%
\pgfpathlineto{\pgfqpoint{2.149599in}{6.676659in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.677500in}}%
\pgfpathlineto{\pgfqpoint{2.150205in}{6.678411in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{6.679473in}}%
\pgfpathlineto{\pgfqpoint{2.150809in}{6.680813in}}%
\pgfpathlineto{\pgfqpoint{2.151111in}{6.682402in}}%
\pgfpathlineto{\pgfqpoint{2.151412in}{6.684095in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{6.685779in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{6.687430in}}%
\pgfpathlineto{\pgfqpoint{2.152312in}{6.689123in}}%
\pgfpathlineto{\pgfqpoint{2.152611in}{6.690773in}}%
\pgfpathlineto{\pgfqpoint{2.152910in}{6.692253in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{6.693540in}}%
\pgfpathlineto{\pgfqpoint{2.153506in}{6.694575in}}%
\pgfpathlineto{\pgfqpoint{2.153804in}{6.695267in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{6.695458in}}%
\pgfpathlineto{\pgfqpoint{2.154397in}{6.695042in}}%
\pgfpathlineto{\pgfqpoint{2.154989in}{6.692048in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.689671in}}%
\pgfpathlineto{\pgfqpoint{2.155580in}{6.686852in}}%
\pgfpathlineto{\pgfqpoint{2.155874in}{6.683808in}}%
\pgfpathlineto{\pgfqpoint{2.156168in}{6.680741in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{6.677879in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{6.675318in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{6.673218in}}%
\pgfpathlineto{\pgfqpoint{2.157341in}{6.671653in}}%
\pgfpathlineto{\pgfqpoint{2.157633in}{6.670502in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{6.669736in}}%
\pgfpathlineto{\pgfqpoint{2.158216in}{6.669291in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{6.669094in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{6.669106in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{6.669403in}}%
\pgfpathlineto{\pgfqpoint{2.159377in}{6.670054in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{6.670864in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{6.671677in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{6.672435in}}%
\pgfpathlineto{\pgfqpoint{2.160532in}{6.673106in}}%
\pgfpathlineto{\pgfqpoint{2.160819in}{6.673604in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.673943in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{6.674146in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{6.674244in}}%
\pgfpathlineto{\pgfqpoint{2.161966in}{6.674286in}}%
\pgfpathlineto{\pgfqpoint{2.162251in}{6.674254in}}%
\pgfpathlineto{\pgfqpoint{2.162537in}{6.674208in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{6.674224in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{6.674338in}}%
\pgfpathlineto{\pgfqpoint{2.163390in}{6.674454in}}%
\pgfpathlineto{\pgfqpoint{2.163674in}{6.674419in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{6.674217in}}%
\pgfpathlineto{\pgfqpoint{2.164240in}{6.673861in}}%
\pgfpathlineto{\pgfqpoint{2.164523in}{6.673302in}}%
\pgfpathlineto{\pgfqpoint{2.164805in}{6.672371in}}%
\pgfpathlineto{\pgfqpoint{2.165087in}{6.671008in}}%
\pgfpathlineto{\pgfqpoint{2.165368in}{6.669130in}}%
\pgfpathlineto{\pgfqpoint{2.165649in}{6.666813in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{6.664287in}}%
\pgfpathlineto{\pgfqpoint{2.166210in}{6.661615in}}%
\pgfpathlineto{\pgfqpoint{2.166490in}{6.658926in}}%
\pgfpathlineto{\pgfqpoint{2.166770in}{6.656387in}}%
\pgfpathlineto{\pgfqpoint{2.167049in}{6.654052in}}%
\pgfpathlineto{\pgfqpoint{2.167328in}{6.651980in}}%
\pgfpathlineto{\pgfqpoint{2.167884in}{6.648573in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{6.647142in}}%
\pgfpathlineto{\pgfqpoint{2.168439in}{6.645775in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{6.644373in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{6.642871in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{6.641351in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.640038in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{6.639057in}}%
\pgfpathlineto{\pgfqpoint{2.170095in}{6.638456in}}%
\pgfpathlineto{\pgfqpoint{2.170370in}{6.638247in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{6.638493in}}%
\pgfpathlineto{\pgfqpoint{2.170919in}{6.639135in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{6.639980in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.640949in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.617316in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.617316in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{6.617493in}}%
\pgfpathlineto{\pgfqpoint{2.170919in}{6.617487in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{6.617289in}}%
\pgfpathlineto{\pgfqpoint{2.170370in}{6.616789in}}%
\pgfpathlineto{\pgfqpoint{2.170095in}{6.615899in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{6.614702in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.613349in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{6.612022in}}%
\pgfpathlineto{\pgfqpoint{2.168993in}{6.610974in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{6.610340in}}%
\pgfpathlineto{\pgfqpoint{2.168439in}{6.610005in}}%
\pgfpathlineto{\pgfqpoint{2.168162in}{6.609757in}}%
\pgfpathlineto{\pgfqpoint{2.167884in}{6.609483in}}%
\pgfpathlineto{\pgfqpoint{2.167328in}{6.609012in}}%
\pgfpathlineto{\pgfqpoint{2.167049in}{6.609105in}}%
\pgfpathlineto{\pgfqpoint{2.166770in}{6.609298in}}%
\pgfpathlineto{\pgfqpoint{2.166490in}{6.609472in}}%
\pgfpathlineto{\pgfqpoint{2.166210in}{6.609691in}}%
\pgfpathlineto{\pgfqpoint{2.165930in}{6.609853in}}%
\pgfpathlineto{\pgfqpoint{2.165649in}{6.609911in}}%
\pgfpathlineto{\pgfqpoint{2.165368in}{6.609921in}}%
\pgfpathlineto{\pgfqpoint{2.165087in}{6.610100in}}%
\pgfpathlineto{\pgfqpoint{2.164805in}{6.610473in}}%
\pgfpathlineto{\pgfqpoint{2.164523in}{6.610833in}}%
\pgfpathlineto{\pgfqpoint{2.164240in}{6.610984in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{6.610759in}}%
\pgfpathlineto{\pgfqpoint{2.163674in}{6.610118in}}%
\pgfpathlineto{\pgfqpoint{2.163390in}{6.609075in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{6.607733in}}%
\pgfpathlineto{\pgfqpoint{2.162822in}{6.606087in}}%
\pgfpathlineto{\pgfqpoint{2.162537in}{6.604179in}}%
\pgfpathlineto{\pgfqpoint{2.162251in}{6.602156in}}%
\pgfpathlineto{\pgfqpoint{2.161966in}{6.600297in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{6.598855in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{6.597960in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.597742in}}%
\pgfpathlineto{\pgfqpoint{2.160819in}{6.598202in}}%
\pgfpathlineto{\pgfqpoint{2.160532in}{6.599368in}}%
\pgfpathlineto{\pgfqpoint{2.160243in}{6.601289in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{6.603707in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{6.606357in}}%
\pgfpathlineto{\pgfqpoint{2.159377in}{6.609168in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{6.611872in}}%
\pgfpathlineto{\pgfqpoint{2.158797in}{6.614269in}}%
\pgfpathlineto{\pgfqpoint{2.158507in}{6.616283in}}%
\pgfpathlineto{\pgfqpoint{2.158216in}{6.617746in}}%
\pgfpathlineto{\pgfqpoint{2.157925in}{6.618588in}}%
\pgfpathlineto{\pgfqpoint{2.157633in}{6.618774in}}%
\pgfpathlineto{\pgfqpoint{2.157341in}{6.618251in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{6.617131in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{6.615500in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{6.613502in}}%
\pgfpathlineto{\pgfqpoint{2.156168in}{6.611119in}}%
\pgfpathlineto{\pgfqpoint{2.155874in}{6.608513in}}%
\pgfpathlineto{\pgfqpoint{2.155580in}{6.605846in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.603291in}}%
\pgfpathlineto{\pgfqpoint{2.154989in}{6.600908in}}%
\pgfpathlineto{\pgfqpoint{2.154397in}{6.597150in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{6.595993in}}%
\pgfpathlineto{\pgfqpoint{2.153804in}{6.595284in}}%
\pgfpathlineto{\pgfqpoint{2.153506in}{6.594957in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{6.594915in}}%
\pgfpathlineto{\pgfqpoint{2.152910in}{6.595156in}}%
\pgfpathlineto{\pgfqpoint{2.152611in}{6.595736in}}%
\pgfpathlineto{\pgfqpoint{2.152312in}{6.596740in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{6.598160in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{6.599974in}}%
\pgfpathlineto{\pgfqpoint{2.151412in}{6.602097in}}%
\pgfpathlineto{\pgfqpoint{2.151111in}{6.604409in}}%
\pgfpathlineto{\pgfqpoint{2.150809in}{6.606857in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{6.609348in}}%
\pgfpathlineto{\pgfqpoint{2.150205in}{6.611816in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.614242in}}%
\pgfpathlineto{\pgfqpoint{2.149599in}{6.616839in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{6.619877in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{6.623383in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{6.627253in}}%
\pgfpathlineto{\pgfqpoint{2.148383in}{6.631115in}}%
\pgfpathlineto{\pgfqpoint{2.148077in}{6.634512in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.637149in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{6.638881in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{6.639638in}}%
\pgfpathlineto{\pgfqpoint{2.146851in}{6.639408in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{6.638278in}}%
\pgfpathlineto{\pgfqpoint{2.146236in}{6.636393in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{6.633899in}}%
\pgfpathlineto{\pgfqpoint{2.145618in}{6.630941in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{6.627680in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{6.624292in}}%
\pgfpathlineto{\pgfqpoint{2.144688in}{6.621073in}}%
\pgfpathlineto{\pgfqpoint{2.144378in}{6.618318in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{6.616121in}}%
\pgfpathlineto{\pgfqpoint{2.143755in}{6.614676in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{6.613918in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{6.613720in}}%
\pgfpathlineto{\pgfqpoint{2.142817in}{6.614068in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{6.615043in}}%
\pgfpathlineto{\pgfqpoint{2.142189in}{6.616577in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{6.618498in}}%
\pgfpathlineto{\pgfqpoint{2.141559in}{6.620526in}}%
\pgfpathlineto{\pgfqpoint{2.141244in}{6.622436in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{6.625619in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{6.626899in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.627920in}}%
\pgfpathlineto{\pgfqpoint{2.139659in}{6.628620in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{6.628933in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{6.628857in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{6.628300in}}%
\pgfpathlineto{\pgfqpoint{2.138382in}{6.627368in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{6.626291in}}%
\pgfpathlineto{\pgfqpoint{2.137741in}{6.625188in}}%
\pgfpathlineto{\pgfqpoint{2.137420in}{6.624179in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{6.623370in}}%
\pgfpathlineto{\pgfqpoint{2.136776in}{6.622880in}}%
\pgfpathlineto{\pgfqpoint{2.136453in}{6.622760in}}%
\pgfpathlineto{\pgfqpoint{2.136129in}{6.622841in}}%
\pgfpathlineto{\pgfqpoint{2.135806in}{6.623010in}}%
\pgfpathlineto{\pgfqpoint{2.135481in}{6.623138in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{6.623193in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.623242in}}%
\pgfpathlineto{\pgfqpoint{2.134505in}{6.623407in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{6.623886in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.624948in}}%
\pgfpathlineto{\pgfqpoint{2.133524in}{6.626661in}}%
\pgfpathlineto{\pgfqpoint{2.133196in}{6.628754in}}%
\pgfpathlineto{\pgfqpoint{2.132868in}{6.631059in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{6.633519in}}%
\pgfpathlineto{\pgfqpoint{2.132209in}{6.636134in}}%
\pgfpathlineto{\pgfqpoint{2.131879in}{6.638790in}}%
\pgfpathlineto{\pgfqpoint{2.131549in}{6.641455in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{6.644008in}}%
\pgfpathlineto{\pgfqpoint{2.130886in}{6.646482in}}%
\pgfpathlineto{\pgfqpoint{2.130554in}{6.648867in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{6.651029in}}%
\pgfpathlineto{\pgfqpoint{2.129888in}{6.652951in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{6.654679in}}%
\pgfpathlineto{\pgfqpoint{2.129220in}{6.656204in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{6.657392in}}%
\pgfpathlineto{\pgfqpoint{2.128550in}{6.658241in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{6.658803in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{6.659079in}}%
\pgfpathlineto{\pgfqpoint{2.127541in}{6.659230in}}%
\pgfpathlineto{\pgfqpoint{2.127204in}{6.659237in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{6.658934in}}%
\pgfpathlineto{\pgfqpoint{2.126527in}{6.658214in}}%
\pgfpathlineto{\pgfqpoint{2.126188in}{6.656943in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{6.652713in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.649876in}}%
\pgfpathlineto{\pgfqpoint{2.124826in}{6.646603in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{6.642885in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.638839in}}%
\pgfpathlineto{\pgfqpoint{2.123798in}{6.634708in}}%
\pgfpathlineto{\pgfqpoint{2.123455in}{6.630828in}}%
\pgfpathlineto{\pgfqpoint{2.123111in}{6.627512in}}%
\pgfpathlineto{\pgfqpoint{2.122766in}{6.624911in}}%
\pgfpathlineto{\pgfqpoint{2.122420in}{6.623356in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{6.622776in}}%
\pgfpathlineto{\pgfqpoint{2.121728in}{6.623196in}}%
\pgfpathlineto{\pgfqpoint{2.121381in}{6.624607in}}%
\pgfpathlineto{\pgfqpoint{2.121033in}{6.626950in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{6.629994in}}%
\pgfpathlineto{\pgfqpoint{2.120336in}{6.633641in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{6.637724in}}%
\pgfpathlineto{\pgfqpoint{2.119637in}{6.642079in}}%
\pgfpathlineto{\pgfqpoint{2.119287in}{6.646626in}}%
\pgfpathlineto{\pgfqpoint{2.118935in}{6.651256in}}%
\pgfpathlineto{\pgfqpoint{2.118584in}{6.655762in}}%
\pgfpathlineto{\pgfqpoint{2.118231in}{6.659949in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{6.663625in}}%
\pgfpathlineto{\pgfqpoint{2.117525in}{6.666610in}}%
\pgfpathlineto{\pgfqpoint{2.117171in}{6.668826in}}%
\pgfpathlineto{\pgfqpoint{2.116816in}{6.670460in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.671722in}}%
\pgfpathlineto{\pgfqpoint{2.116105in}{6.672803in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{6.673817in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{6.674647in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.675291in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{6.675634in}}%
\pgfpathlineto{\pgfqpoint{2.114316in}{6.675673in}}%
\pgfpathlineto{\pgfqpoint{2.113956in}{6.675470in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{6.675086in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{6.674731in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.674498in}}%
\pgfpathlineto{\pgfqpoint{2.112512in}{6.674401in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{6.674492in}}%
\pgfpathlineto{\pgfqpoint{2.111785in}{6.674737in}}%
\pgfpathlineto{\pgfqpoint{2.111421in}{6.675123in}}%
\pgfpathlineto{\pgfqpoint{2.111057in}{6.675626in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{6.676251in}}%
\pgfpathlineto{\pgfqpoint{2.110326in}{6.677142in}}%
\pgfpathlineto{\pgfqpoint{2.109592in}{6.679183in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{6.680281in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{6.681474in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{6.682807in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{6.684336in}}%
\pgfpathlineto{\pgfqpoint{2.107746in}{6.686018in}}%
\pgfpathlineto{\pgfqpoint{2.107375in}{6.687490in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{6.688548in}}%
\pgfpathlineto{\pgfqpoint{2.106630in}{6.689173in}}%
\pgfpathlineto{\pgfqpoint{2.106257in}{6.689528in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{6.689877in}}%
\pgfpathlineto{\pgfqpoint{2.105509in}{6.690246in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{6.690688in}}%
\pgfpathlineto{\pgfqpoint{2.104758in}{6.691245in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{6.692109in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{6.693195in}}%
\pgfpathlineto{\pgfqpoint{2.103626in}{6.694551in}}%
\pgfpathlineto{\pgfqpoint{2.103248in}{6.696041in}}%
\pgfpathlineto{\pgfqpoint{2.102869in}{6.697530in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{6.698950in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{6.700210in}}%
\pgfpathlineto{\pgfqpoint{2.101727in}{6.701359in}}%
\pgfpathlineto{\pgfqpoint{2.101345in}{6.702482in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.703462in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{6.704255in}}%
\pgfpathlineto{\pgfqpoint{2.100194in}{6.704719in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{6.704881in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{6.704624in}}%
\pgfpathlineto{\pgfqpoint{2.099038in}{6.703953in}}%
\pgfpathlineto{\pgfqpoint{2.098651in}{6.702888in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{6.701511in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{6.699825in}}%
\pgfpathlineto{\pgfqpoint{2.097485in}{6.697832in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{6.695788in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{6.693958in}}%
\pgfpathlineto{\pgfqpoint{2.096313in}{6.692254in}}%
\pgfpathlineto{\pgfqpoint{2.095921in}{6.690645in}}%
\pgfpathlineto{\pgfqpoint{2.095528in}{6.689195in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{6.687975in}}%
\pgfpathlineto{\pgfqpoint{2.094741in}{6.687017in}}%
\pgfpathlineto{\pgfqpoint{2.094345in}{6.686337in}}%
\pgfpathlineto{\pgfqpoint{2.093950in}{6.685962in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{6.686053in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{6.686682in}}%
\pgfpathlineto{\pgfqpoint{2.092758in}{6.687755in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{6.690893in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{6.692737in}}%
\pgfpathlineto{\pgfqpoint{2.091158in}{6.694517in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{6.696066in}}%
\pgfpathlineto{\pgfqpoint{2.090353in}{6.697216in}}%
\pgfpathlineto{\pgfqpoint{2.089950in}{6.697874in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{6.698020in}}%
\pgfpathlineto{\pgfqpoint{2.089140in}{6.697801in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{6.697280in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{6.696449in}}%
\pgfpathlineto{\pgfqpoint{2.087920in}{6.695378in}}%
\pgfpathlineto{\pgfqpoint{2.087512in}{6.694017in}}%
\pgfpathlineto{\pgfqpoint{2.087103in}{6.692407in}}%
\pgfpathlineto{\pgfqpoint{2.086693in}{6.690661in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{6.689094in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{6.687812in}}%
\pgfpathlineto{\pgfqpoint{2.085459in}{6.686841in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{6.686366in}}%
\pgfpathlineto{\pgfqpoint{2.084632in}{6.686484in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{6.687354in}}%
\pgfpathlineto{\pgfqpoint{2.083802in}{6.688836in}}%
\pgfpathlineto{\pgfqpoint{2.083385in}{6.690845in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{6.693398in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{6.696538in}}%
\pgfpathlineto{\pgfqpoint{2.082131in}{6.699610in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.702074in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{6.703726in}}%
\pgfpathlineto{\pgfqpoint{2.080869in}{6.704736in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{6.705294in}}%
\pgfpathlineto{\pgfqpoint{2.080024in}{6.705349in}}%
\pgfpathlineto{\pgfqpoint{2.079600in}{6.704947in}}%
\pgfpathlineto{\pgfqpoint{2.079175in}{6.704260in}}%
\pgfpathlineto{\pgfqpoint{2.078749in}{6.703601in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{6.703162in}}%
\pgfpathlineto{\pgfqpoint{2.077895in}{6.703173in}}%
\pgfpathlineto{\pgfqpoint{2.077467in}{6.703845in}}%
\pgfpathlineto{\pgfqpoint{2.077037in}{6.705155in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{6.707049in}}%
\pgfpathlineto{\pgfqpoint{2.076176in}{6.709353in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{6.711869in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{6.714512in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.717361in}}%
\pgfpathlineto{\pgfqpoint{2.074443in}{6.720454in}}%
\pgfpathlineto{\pgfqpoint{2.074008in}{6.723687in}}%
\pgfpathlineto{\pgfqpoint{2.073134in}{6.730510in}}%
\pgfpathlineto{\pgfqpoint{2.072696in}{6.734119in}}%
\pgfpathlineto{\pgfqpoint{2.072256in}{6.737715in}}%
\pgfpathlineto{\pgfqpoint{2.071816in}{6.741007in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{6.743608in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{6.745371in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{6.746183in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{6.746097in}}%
\pgfpathlineto{\pgfqpoint{2.069602in}{6.745476in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{6.744755in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{6.743920in}}%
\pgfpathlineto{\pgfqpoint{2.068261in}{6.742967in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{6.741913in}}%
\pgfpathlineto{\pgfqpoint{2.067363in}{6.740825in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{6.739860in}}%
\pgfpathlineto{\pgfqpoint{2.066461in}{6.739119in}}%
\pgfpathlineto{\pgfqpoint{2.066008in}{6.738608in}}%
\pgfpathlineto{\pgfqpoint{2.065555in}{6.738350in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{6.738451in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.738893in}}%
\pgfpathlineto{\pgfqpoint{2.064188in}{6.739610in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{6.740543in}}%
\pgfpathlineto{\pgfqpoint{2.063272in}{6.741662in}}%
\pgfpathlineto{\pgfqpoint{2.062813in}{6.743046in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{6.744775in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{6.746923in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{6.749387in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{6.751936in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.754515in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.756999in}}%
\pgfpathlineto{\pgfqpoint{2.059567in}{6.759006in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{6.760365in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{6.761129in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{6.761598in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{6.762042in}}%
\pgfpathlineto{\pgfqpoint{2.057218in}{6.762421in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{6.762851in}}%
\pgfpathlineto{\pgfqpoint{2.056270in}{6.763630in}}%
\pgfpathlineto{\pgfqpoint{2.055795in}{6.764843in}}%
\pgfpathlineto{\pgfqpoint{2.055319in}{6.766525in}}%
\pgfpathlineto{\pgfqpoint{2.054841in}{6.768617in}}%
\pgfpathlineto{\pgfqpoint{2.054363in}{6.770782in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{6.772837in}}%
\pgfpathlineto{\pgfqpoint{2.053403in}{6.774627in}}%
\pgfpathlineto{\pgfqpoint{2.052438in}{6.776866in}}%
\pgfpathlineto{\pgfqpoint{2.051954in}{6.776936in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{6.776384in}}%
\pgfpathlineto{\pgfqpoint{2.050982in}{6.775557in}}%
\pgfpathlineto{\pgfqpoint{2.050495in}{6.774662in}}%
\pgfpathlineto{\pgfqpoint{2.050006in}{6.773674in}}%
\pgfpathlineto{\pgfqpoint{2.049516in}{6.772513in}}%
\pgfpathlineto{\pgfqpoint{2.049025in}{6.771207in}}%
\pgfpathlineto{\pgfqpoint{2.048533in}{6.769883in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{6.768601in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{6.767440in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{6.766540in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{6.766063in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{6.766062in}}%
\pgfpathlineto{\pgfqpoint{2.045556in}{6.766403in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.766978in}}%
\pgfpathlineto{\pgfqpoint{2.044554in}{6.767702in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{6.768517in}}%
\pgfpathlineto{\pgfqpoint{2.043547in}{6.769276in}}%
\pgfpathlineto{\pgfqpoint{2.043042in}{6.769780in}}%
\pgfpathlineto{\pgfqpoint{2.042536in}{6.769840in}}%
\pgfpathlineto{\pgfqpoint{2.042028in}{6.769538in}}%
\pgfpathlineto{\pgfqpoint{2.041519in}{6.769019in}}%
\pgfpathlineto{\pgfqpoint{2.041009in}{6.768349in}}%
\pgfpathlineto{\pgfqpoint{2.040497in}{6.767636in}}%
\pgfpathlineto{\pgfqpoint{2.039985in}{6.766813in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{6.765861in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{6.764931in}}%
\pgfpathlineto{\pgfqpoint{2.038439in}{6.764240in}}%
\pgfpathlineto{\pgfqpoint{2.037921in}{6.763903in}}%
\pgfpathlineto{\pgfqpoint{2.037402in}{6.763985in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{6.764617in}}%
\pgfpathlineto{\pgfqpoint{2.036360in}{6.765846in}}%
\pgfpathlineto{\pgfqpoint{2.035837in}{6.767678in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{6.769910in}}%
\pgfpathlineto{\pgfqpoint{2.034787in}{6.772374in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{6.774842in}}%
\pgfpathlineto{\pgfqpoint{2.033732in}{6.777142in}}%
\pgfpathlineto{\pgfqpoint{2.033203in}{6.779194in}}%
\pgfpathlineto{\pgfqpoint{2.032672in}{6.781050in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{6.782783in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{6.784186in}}%
\pgfpathlineto{\pgfqpoint{2.031071in}{6.785275in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{6.786006in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{6.786251in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{6.784869in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.783214in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{6.781131in}}%
\pgfpathlineto{\pgfqpoint{2.027286in}{6.778801in}}%
\pgfpathlineto{\pgfqpoint{2.026740in}{6.776518in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{6.774547in}}%
\pgfpathlineto{\pgfqpoint{2.025643in}{6.773188in}}%
\pgfpathlineto{\pgfqpoint{2.025093in}{6.772662in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{6.773106in}}%
\pgfpathlineto{\pgfqpoint{2.023987in}{6.774616in}}%
\pgfpathlineto{\pgfqpoint{2.023432in}{6.776909in}}%
\pgfpathlineto{\pgfqpoint{2.022876in}{6.779669in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{6.782797in}}%
\pgfpathlineto{\pgfqpoint{2.021758in}{6.786161in}}%
\pgfpathlineto{\pgfqpoint{2.021197in}{6.789597in}}%
\pgfpathlineto{\pgfqpoint{2.020635in}{6.792882in}}%
\pgfpathlineto{\pgfqpoint{2.020071in}{6.795822in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.798386in}}%
\pgfpathlineto{\pgfqpoint{2.018938in}{6.800586in}}%
\pgfpathlineto{\pgfqpoint{2.018369in}{6.802444in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{6.803987in}}%
\pgfpathlineto{\pgfqpoint{2.017228in}{6.805100in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{6.805978in}}%
\pgfpathlineto{\pgfqpoint{2.016079in}{6.806752in}}%
\pgfpathlineto{\pgfqpoint{2.015503in}{6.807493in}}%
\pgfpathlineto{\pgfqpoint{2.014925in}{6.808223in}}%
\pgfpathlineto{\pgfqpoint{2.014345in}{6.808934in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{6.809843in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.811096in}}%
\pgfpathlineto{\pgfqpoint{2.012596in}{6.812699in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{6.814549in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{6.816611in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{6.818718in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{6.820859in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{6.823012in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{6.825170in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{6.827084in}}%
\pgfpathlineto{\pgfqpoint{2.007860in}{6.828520in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{6.829341in}}%
\pgfpathlineto{\pgfqpoint{2.006659in}{6.829473in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{6.828813in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.827414in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{6.825455in}}%
\pgfpathlineto{\pgfqpoint{2.004235in}{6.823131in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{6.818529in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{6.816708in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{6.815357in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.814503in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.813997in}}%
\pgfpathlineto{\pgfqpoint{1.999925in}{6.813758in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{6.813636in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{6.813654in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{6.813790in}}%
\pgfpathlineto{\pgfqpoint{1.997422in}{6.813876in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{6.813851in}}%
\pgfpathlineto{\pgfqpoint{1.996159in}{6.813758in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{6.813713in}}%
\pgfpathlineto{\pgfqpoint{1.994888in}{6.813706in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{6.813810in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{6.814009in}}%
\pgfpathlineto{\pgfqpoint{1.992968in}{6.814127in}}%
\pgfpathlineto{\pgfqpoint{1.992323in}{6.813993in}}%
\pgfpathlineto{\pgfqpoint{1.991677in}{6.813627in}}%
\pgfpathlineto{\pgfqpoint{1.991029in}{6.813184in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.812693in}}%
\pgfpathlineto{\pgfqpoint{1.989726in}{6.812403in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{6.812443in}}%
\pgfpathlineto{\pgfqpoint{1.988416in}{6.812859in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.813675in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{6.814929in}}%
\pgfpathlineto{\pgfqpoint{1.986434in}{6.816619in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{6.818883in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{6.821499in}}%
\pgfpathlineto{\pgfqpoint{1.984433in}{6.824182in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{6.826720in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{6.829032in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{6.830969in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{6.832552in}}%
\pgfpathlineto{\pgfqpoint{1.981056in}{6.833955in}}%
\pgfpathlineto{\pgfqpoint{1.980374in}{6.835519in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.837298in}}%
\pgfpathlineto{\pgfqpoint{1.979003in}{6.839152in}}%
\pgfpathlineto{\pgfqpoint{1.978314in}{6.841054in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{1.976929in}{6.845407in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{6.847745in}}%
\pgfpathlineto{\pgfqpoint{1.975535in}{6.850123in}}%
\pgfpathlineto{\pgfqpoint{1.974834in}{6.852533in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{6.855062in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{6.860181in}}%
\pgfpathlineto{\pgfqpoint{1.972009in}{6.862537in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{6.864817in}}%
\pgfpathlineto{\pgfqpoint{1.970581in}{6.866942in}}%
\pgfpathlineto{\pgfqpoint{1.969864in}{6.868585in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.869639in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.870167in}}%
\pgfpathlineto{\pgfqpoint{1.967697in}{6.870509in}}%
\pgfpathlineto{\pgfqpoint{1.966969in}{6.870900in}}%
\pgfpathlineto{\pgfqpoint{1.966239in}{6.871357in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{6.871971in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{6.872767in}}%
\pgfpathlineto{\pgfqpoint{1.964034in}{6.873610in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.874607in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.875770in}}%
\pgfpathlineto{\pgfqpoint{1.961805in}{6.877105in}}%
\pgfpathlineto{\pgfqpoint{1.961057in}{6.878597in}}%
\pgfpathlineto{\pgfqpoint{1.960306in}{6.880340in}}%
\pgfpathlineto{\pgfqpoint{1.959552in}{6.882276in}}%
\pgfpathlineto{\pgfqpoint{1.958796in}{6.884426in}}%
\pgfpathlineto{\pgfqpoint{1.958036in}{6.886760in}}%
\pgfpathlineto{\pgfqpoint{1.957275in}{6.889293in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{6.892020in}}%
\pgfpathlineto{\pgfqpoint{1.955742in}{6.895062in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{6.898342in}}%
\pgfpathlineto{\pgfqpoint{1.954198in}{6.901797in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{6.905354in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{6.908955in}}%
\pgfpathlineto{\pgfqpoint{1.951861in}{6.912448in}}%
\pgfpathlineto{\pgfqpoint{1.951076in}{6.915551in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{6.918134in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{6.920236in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{6.922003in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{6.923598in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.925090in}}%
\pgfpathlineto{\pgfqpoint{1.946304in}{6.926642in}}%
\pgfpathlineto{\pgfqpoint{1.945497in}{6.928434in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.930502in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.932758in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{6.935103in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{6.937417in}}%
\pgfpathlineto{\pgfqpoint{1.941419in}{6.939679in}}%
\pgfpathlineto{\pgfqpoint{1.940594in}{6.941691in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{6.942810in}}%
\pgfpathlineto{\pgfqpoint{1.938098in}{6.942291in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.941644in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{6.941226in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{6.941271in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{6.941959in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{6.943485in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.945768in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{6.948743in}}%
\pgfpathlineto{\pgfqpoint{1.931292in}{6.952309in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{6.956397in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{6.960884in}}%
\pgfpathlineto{\pgfqpoint{1.928682in}{6.965250in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{6.967671in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.968669in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{6.969530in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{6.970407in}}%
\pgfpathlineto{\pgfqpoint{1.924257in}{6.971372in}}%
\pgfpathlineto{\pgfqpoint{1.923361in}{6.972295in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{6.973102in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{6.973769in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{6.974386in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{6.975030in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{6.975644in}}%
\pgfpathlineto{\pgfqpoint{1.917900in}{6.976247in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{6.976744in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{6.977173in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{6.977509in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{6.977824in}}%
\pgfpathlineto{\pgfqpoint{1.913238in}{6.978042in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{6.978128in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{6.978079in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{6.977977in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{6.978016in}}%
\pgfpathlineto{\pgfqpoint{1.908468in}{6.978232in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{6.978692in}}%
\pgfpathlineto{\pgfqpoint{1.906530in}{6.979584in}}%
\pgfpathlineto{\pgfqpoint{1.905554in}{6.981044in}}%
\pgfpathlineto{\pgfqpoint{1.904573in}{6.983011in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{6.985448in}}%
\pgfpathlineto{\pgfqpoint{1.902598in}{6.988182in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{6.991130in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{6.994338in}}%
\pgfpathlineto{\pgfqpoint{1.899599in}{6.997793in}}%
\pgfpathlineto{\pgfqpoint{1.898590in}{7.001541in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.009282in}}%
\pgfpathlineto{\pgfqpoint{1.895533in}{7.013099in}}%
\pgfpathlineto{\pgfqpoint{1.894503in}{7.016741in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{7.019920in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{7.022155in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{7.023339in}}%
\pgfpathlineto{\pgfqpoint{1.890335in}{7.023974in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{7.024347in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{7.024646in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{7.025047in}}%
\pgfpathlineto{\pgfqpoint{1.886082in}{7.025674in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{7.026485in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.027501in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{7.028724in}}%
\pgfpathlineto{\pgfqpoint{1.881740in}{7.030170in}}%
\pgfpathlineto{\pgfqpoint{1.880640in}{7.031622in}}%
\pgfpathlineto{\pgfqpoint{1.879535in}{7.033057in}}%
\pgfpathlineto{\pgfqpoint{1.878423in}{7.034470in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{7.035912in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{7.037550in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.039573in}}%
\pgfpathlineto{\pgfqpoint{1.873917in}{7.041971in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{7.044820in}}%
\pgfpathlineto{\pgfqpoint{1.871627in}{7.048163in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{7.051852in}}%
\pgfpathlineto{\pgfqpoint{1.869312in}{7.055669in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{7.059456in}}%
\pgfpathlineto{\pgfqpoint{1.866970in}{7.063024in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.065833in}}%
\pgfpathlineto{\pgfqpoint{1.864602in}{7.067759in}}%
\pgfpathlineto{\pgfqpoint{1.863408in}{7.069443in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{7.071177in}}%
\pgfpathlineto{\pgfqpoint{1.860998in}{7.072994in}}%
\pgfpathlineto{\pgfqpoint{1.859783in}{7.074951in}}%
\pgfpathlineto{\pgfqpoint{1.858561in}{7.077110in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{7.079422in}}%
\pgfpathlineto{\pgfqpoint{1.856094in}{7.081830in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{7.084167in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{7.086360in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{7.088354in}}%
\pgfpathlineto{\pgfqpoint{1.851073in}{7.090167in}}%
\pgfpathlineto{\pgfqpoint{1.849798in}{7.091840in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.093402in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.094856in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.096102in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.098149in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.099201in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.100357in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{7.101639in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{7.103095in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.104714in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.106536in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{7.108585in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.110855in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.113298in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{7.115839in}}%
\pgfpathlineto{\pgfqpoint{1.828266in}{7.118549in}}%
\pgfpathlineto{\pgfqpoint{1.826844in}{7.121615in}}%
\pgfpathlineto{\pgfqpoint{1.825412in}{7.125074in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.128716in}}%
\pgfpathlineto{\pgfqpoint{1.822517in}{7.132429in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{7.136238in}}%
\pgfpathlineto{\pgfqpoint{1.819582in}{7.140184in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.144155in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.147993in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{7.151612in}}%
\pgfpathlineto{\pgfqpoint{1.813584in}{7.155019in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.158159in}}%
\pgfpathlineto{\pgfqpoint{1.810520in}{7.161072in}}%
\pgfpathlineto{\pgfqpoint{1.808970in}{7.163781in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{7.166287in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.168603in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{7.170753in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{7.172902in}}%
\pgfpathlineto{\pgfqpoint{1.801045in}{7.175197in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.177578in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{7.180037in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.182573in}}%
\pgfpathlineto{\pgfqpoint{1.794481in}{7.185171in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.187794in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.190498in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.193209in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.195918in}}%
\pgfpathlineto{\pgfqpoint{1.785974in}{7.198776in}}%
\pgfpathlineto{\pgfqpoint{1.784230in}{7.201816in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{7.205109in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{7.208647in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{7.212413in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{7.216354in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{7.224315in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.228012in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.231353in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.234195in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.236479in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.238241in}}%
\pgfpathlineto{\pgfqpoint{1.762078in}{7.239703in}}%
\pgfpathlineto{\pgfqpoint{1.760121in}{7.241001in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.242210in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.243379in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.244678in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.246263in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.248294in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.250828in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.253892in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.257486in}}%
\pgfpathlineto{\pgfqpoint{1.741630in}{7.261431in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.265619in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{7.269914in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.274162in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.278134in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.281809in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.285209in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.288304in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.291136in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.293770in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.296193in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.298384in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{7.300367in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.302278in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.304319in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.306569in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.309130in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.312160in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.315857in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.320243in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.325192in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.330476in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.335921in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.341335in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.346657in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.351914in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.357193in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.362611in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.368170in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.373873in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.379689in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.385591in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.391574in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.397583in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.403565in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.409542in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.415451in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.421181in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.426687in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.431974in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.437123in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.442191in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.447161in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.452003in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.456813in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.461679in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.466724in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.472013in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.477325in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.482529in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.487548in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.492452in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.497367in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.502309in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.507193in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.512006in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.516705in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.521354in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.525969in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.530759in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.535928in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.541586in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.547745in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.554518in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.561982in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.570238in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.579337in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.589177in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.599745in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.610900in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.622512in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.634622in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.647294in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.660581in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.674542in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.689367in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.705219in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.722328in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.740738in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.760424in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.781272in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.803211in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.826100in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.850011in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.874884in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.900532in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.900532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.426020in}{6.432998in}}{\pgfqpoint{2.291372in}{7.924834in}}{%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.881936in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.924834in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.896472in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.868463in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.841237in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.815076in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.790077in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.766429in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.744349in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.723834in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.704812in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.687335in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.671336in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.656670in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.643144in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.630614in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.619045in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.608421in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.598725in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.589821in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.581680in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.574166in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.567104in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.560378in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.553955in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.547871in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.542064in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.536345in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.530650in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.524746in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.518478in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.511792in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.504776in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.497525in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.490064in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.482375in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.474612in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.466928in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.459341in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.451946in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.444588in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.437270in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.429937in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.422577in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.415209in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.407869in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.400498in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.393151in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.385993in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.379117in}}%
\pgfpathlineto{\pgfqpoint{1.764872in}{7.372503in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.366061in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.359757in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.353697in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.347764in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.342002in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{7.336567in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.331734in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{7.327555in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.324008in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{7.321049in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.318538in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.316403in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.314340in}}%
\pgfpathlineto{\pgfqpoint{1.807931in}{7.312180in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.309786in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.307167in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.304349in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{7.301361in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.298254in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.295064in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.291792in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.288459in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.285073in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.281602in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.277919in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{7.273768in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.269043in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.263667in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.257676in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{7.251201in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.244495in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.237973in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{7.231825in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{7.226076in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.220802in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{7.216059in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{7.211885in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.208449in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.205782in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{7.203768in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.202128in}}%
\pgfpathlineto{\pgfqpoint{1.874044in}{7.200614in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.199110in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.197468in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{7.195629in}}%
\pgfpathlineto{\pgfqpoint{1.881984in}{7.193667in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.191531in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.189102in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{7.186269in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{7.183015in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.179540in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.176022in}}%
\pgfpathlineto{\pgfqpoint{1.895190in}{7.172586in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{7.169480in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.166909in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{7.164919in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.163441in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.162275in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.161138in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{7.159764in}}%
\pgfpathlineto{\pgfqpoint{1.909324in}{7.157983in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{7.155895in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.153532in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.150849in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{7.147773in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.144255in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.140338in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{7.136055in}}%
\pgfpathlineto{\pgfqpoint{1.922561in}{7.131406in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.126376in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.121106in}}%
\pgfpathlineto{\pgfqpoint{1.927315in}{7.115677in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{7.110232in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{7.104908in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.099991in}}%
\pgfpathlineto{\pgfqpoint{1.933490in}{7.095593in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{7.091767in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{7.088587in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.085948in}}%
\pgfpathlineto{\pgfqpoint{1.939488in}{7.083687in}}%
\pgfpathlineto{\pgfqpoint{1.940961in}{7.081713in}}%
\pgfpathlineto{\pgfqpoint{1.942423in}{7.079941in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.078426in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{7.077132in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{7.076044in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{7.075147in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.074364in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{7.073546in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{7.072543in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{7.071201in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.069360in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{7.066928in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{7.063981in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.056696in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{7.052421in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{7.047871in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{7.043281in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{7.038666in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{7.033965in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{7.029099in}}%
\pgfpathlineto{\pgfqpoint{1.969704in}{7.024109in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.019047in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{7.014168in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{7.009730in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{7.005883in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.002889in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{7.000762in}}%
\pgfpathlineto{\pgfqpoint{1.978467in}{6.999362in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.998474in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{6.997839in}}%
\pgfpathlineto{\pgfqpoint{1.982112in}{6.997298in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.996778in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{6.996244in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{6.995778in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.995507in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.995586in}}%
\pgfpathlineto{\pgfqpoint{1.989218in}{6.996179in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.997311in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.998960in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{7.000815in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{7.002551in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.004010in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{7.005003in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{7.005340in}}%
\pgfpathlineto{\pgfqpoint{1.998330in}{7.005068in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.004254in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{7.003213in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{7.002098in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{7.001113in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.000437in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{7.000068in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{7.000029in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{7.000230in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{7.000549in}}%
\pgfpathlineto{\pgfqpoint{2.009186in}{7.000829in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{7.000883in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{7.000417in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.999221in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{6.997237in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{6.994457in}}%
\pgfpathlineto{\pgfqpoint{2.015439in}{6.990948in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{6.986874in}}%
\pgfpathlineto{\pgfqpoint{2.017482in}{6.982316in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{6.977502in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.972662in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.967971in}}%
\pgfpathlineto{\pgfqpoint{2.021509in}{6.963623in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{6.959624in}}%
\pgfpathlineto{\pgfqpoint{2.023494in}{6.956039in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{6.952922in}}%
\pgfpathlineto{\pgfqpoint{2.025460in}{6.950265in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.948106in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{6.946400in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.945148in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.944307in}}%
\pgfpathlineto{\pgfqpoint{2.030295in}{6.943543in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.942553in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{6.941193in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{6.939344in}}%
\pgfpathlineto{\pgfqpoint{2.034085in}{6.937085in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.934607in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{6.932065in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{6.929657in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.927488in}}%
\pgfpathlineto{\pgfqpoint{2.038726in}{6.925594in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{6.923912in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{6.922488in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{6.921327in}}%
\pgfpathlineto{\pgfqpoint{2.042366in}{6.920588in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{6.920346in}}%
\pgfpathlineto{\pgfqpoint{2.044163in}{6.920385in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.920558in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{6.920838in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.921059in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{6.921060in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{6.920601in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{6.919578in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{6.917942in}}%
\pgfpathlineto{\pgfqpoint{2.051198in}{6.915846in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.913406in}}%
\pgfpathlineto{\pgfqpoint{2.052921in}{6.910821in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{6.908108in}}%
\pgfpathlineto{\pgfqpoint{2.054629in}{6.905219in}}%
\pgfpathlineto{\pgfqpoint{2.055478in}{6.902103in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{6.898808in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{6.895579in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{6.892706in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{6.890465in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{6.888831in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.887551in}}%
\pgfpathlineto{\pgfqpoint{2.061325in}{6.886273in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{6.884765in}}%
\pgfpathlineto{\pgfqpoint{2.062966in}{6.882899in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{6.880730in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{6.878247in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.875488in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{6.872770in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{6.870373in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{6.868418in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{6.866981in}}%
\pgfpathlineto{\pgfqpoint{2.069404in}{6.866061in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{6.865461in}}%
\pgfpathlineto{\pgfqpoint{2.070982in}{6.865206in}}%
\pgfpathlineto{\pgfqpoint{2.071767in}{6.865342in}}%
\pgfpathlineto{\pgfqpoint{2.072549in}{6.865609in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{6.865835in}}%
\pgfpathlineto{\pgfqpoint{2.074105in}{6.865948in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.865883in}}%
\pgfpathlineto{\pgfqpoint{2.075648in}{6.865630in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.865257in}}%
\pgfpathlineto{\pgfqpoint{2.077181in}{6.864691in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{6.863739in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{6.862402in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{6.860780in}}%
\pgfpathlineto{\pgfqpoint{2.080212in}{6.858927in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{6.856964in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.855137in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{6.853637in}}%
\pgfpathlineto{\pgfqpoint{2.083200in}{6.852337in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{6.851265in}}%
\pgfpathlineto{\pgfqpoint{2.084678in}{6.850369in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{6.849447in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{6.848372in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{6.847248in}}%
\pgfpathlineto{\pgfqpoint{2.087603in}{6.846141in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{6.844887in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{6.843476in}}%
\pgfpathlineto{\pgfqpoint{2.089770in}{6.841854in}}%
\pgfpathlineto{\pgfqpoint{2.090487in}{6.840008in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{6.838070in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{6.836061in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{6.833987in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{6.831797in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{6.829532in}}%
\pgfpathlineto{\pgfqpoint{2.094741in}{6.827257in}}%
\pgfpathlineto{\pgfqpoint{2.095441in}{6.824987in}}%
\pgfpathlineto{\pgfqpoint{2.096139in}{6.822665in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{6.820328in}}%
\pgfpathlineto{\pgfqpoint{2.097529in}{6.817995in}}%
\pgfpathlineto{\pgfqpoint{2.098220in}{6.815711in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{6.813500in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{6.811534in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{6.809747in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.808110in}}%
\pgfpathlineto{\pgfqpoint{2.101642in}{6.806638in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{6.805421in}}%
\pgfpathlineto{\pgfqpoint{2.102995in}{6.804620in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.804362in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{6.804600in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{6.805186in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{6.806023in}}%
\pgfpathlineto{\pgfqpoint{2.106340in}{6.807173in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{6.808652in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{6.810387in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{6.812193in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{6.813932in}}%
\pgfpathlineto{\pgfqpoint{2.109633in}{6.815665in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{6.817352in}}%
\pgfpathlineto{\pgfqpoint{2.110935in}{6.818884in}}%
\pgfpathlineto{\pgfqpoint{2.111583in}{6.820083in}}%
\pgfpathlineto{\pgfqpoint{2.112230in}{6.820843in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.821101in}}%
\pgfpathlineto{\pgfqpoint{2.113516in}{6.820859in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{6.820289in}}%
\pgfpathlineto{\pgfqpoint{2.114794in}{6.819581in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{6.818725in}}%
\pgfpathlineto{\pgfqpoint{2.116065in}{6.817662in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{6.816332in}}%
\pgfpathlineto{\pgfqpoint{2.117328in}{6.814839in}}%
\pgfpathlineto{\pgfqpoint{2.117957in}{6.813196in}}%
\pgfpathlineto{\pgfqpoint{2.118584in}{6.811545in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{6.809953in}}%
\pgfpathlineto{\pgfqpoint{2.119832in}{6.808548in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{6.807628in}}%
\pgfpathlineto{\pgfqpoint{2.121072in}{6.807271in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{6.807595in}}%
\pgfpathlineto{\pgfqpoint{2.122305in}{6.808416in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{6.809483in}}%
\pgfpathlineto{\pgfqpoint{2.123531in}{6.810581in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.811579in}}%
\pgfpathlineto{\pgfqpoint{2.124750in}{6.812416in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{6.813026in}}%
\pgfpathlineto{\pgfqpoint{2.125961in}{6.813396in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{6.813444in}}%
\pgfpathlineto{\pgfqpoint{2.127166in}{6.813110in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{6.812541in}}%
\pgfpathlineto{\pgfqpoint{2.128364in}{6.811716in}}%
\pgfpathlineto{\pgfqpoint{2.128960in}{6.810835in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{6.809944in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{6.808938in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{6.807744in}}%
\pgfpathlineto{\pgfqpoint{2.131328in}{6.806318in}}%
\pgfpathlineto{\pgfqpoint{2.131916in}{6.804737in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{6.803065in}}%
\pgfpathlineto{\pgfqpoint{2.133087in}{6.801352in}}%
\pgfpathlineto{\pgfqpoint{2.133670in}{6.799857in}}%
\pgfpathlineto{\pgfqpoint{2.134251in}{6.798560in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.797392in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{6.796183in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{6.794852in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.793384in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{6.791843in}}%
\pgfpathlineto{\pgfqpoint{2.137705in}{6.790300in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{6.788606in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{6.786804in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{6.785006in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.783177in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{6.781145in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{6.778922in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{6.776496in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{6.773935in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{6.771433in}}%
\pgfpathlineto{\pgfqpoint{2.143338in}{6.769119in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.766957in}}%
\pgfpathlineto{\pgfqpoint{2.144447in}{6.764799in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{6.762683in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{6.760660in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{6.759015in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{6.757812in}}%
\pgfpathlineto{\pgfqpoint{2.147193in}{6.756982in}}%
\pgfpathlineto{\pgfqpoint{2.147737in}{6.756432in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{6.756057in}}%
\pgfpathlineto{\pgfqpoint{2.148823in}{6.755739in}}%
\pgfpathlineto{\pgfqpoint{2.149363in}{6.755332in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.754713in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{6.753708in}}%
\pgfpathlineto{\pgfqpoint{2.150977in}{6.752312in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{6.750670in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{6.748921in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{6.746969in}}%
\pgfpathlineto{\pgfqpoint{2.153109in}{6.744736in}}%
\pgfpathlineto{\pgfqpoint{2.153638in}{6.742146in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{6.739323in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{6.736401in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{6.733404in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{6.730552in}}%
\pgfpathlineto{\pgfqpoint{2.156266in}{6.727906in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{6.725536in}}%
\pgfpathlineto{\pgfqpoint{2.157308in}{6.723479in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{6.721951in}}%
\pgfpathlineto{\pgfqpoint{2.158345in}{6.720897in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{6.720240in}}%
\pgfpathlineto{\pgfqpoint{2.159377in}{6.719859in}}%
\pgfpathlineto{\pgfqpoint{2.159891in}{6.719568in}}%
\pgfpathlineto{\pgfqpoint{2.160404in}{6.719364in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{6.719122in}}%
\pgfpathlineto{\pgfqpoint{2.161425in}{6.718776in}}%
\pgfpathlineto{\pgfqpoint{2.161934in}{6.718399in}}%
\pgfpathlineto{\pgfqpoint{2.162442in}{6.718126in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{6.718082in}}%
\pgfpathlineto{\pgfqpoint{2.163453in}{6.718168in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{6.718547in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{6.719239in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{6.720182in}}%
\pgfpathlineto{\pgfqpoint{2.165462in}{6.721114in}}%
\pgfpathlineto{\pgfqpoint{2.165961in}{6.721896in}}%
\pgfpathlineto{\pgfqpoint{2.166459in}{6.722554in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.723164in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{6.723706in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{6.724290in}}%
\pgfpathlineto{\pgfqpoint{2.168439in}{6.724970in}}%
\pgfpathlineto{\pgfqpoint{2.168931in}{6.725829in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{6.726996in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{6.728407in}}%
\pgfpathlineto{\pgfqpoint{2.170401in}{6.729950in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{6.731469in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{6.732766in}}%
\pgfpathlineto{\pgfqpoint{2.171860in}{6.733603in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{6.734023in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.734130in}}%
\pgfpathlineto{\pgfqpoint{2.173309in}{6.734034in}}%
\pgfpathlineto{\pgfqpoint{2.173789in}{6.733806in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{6.733449in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{6.732857in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{6.732060in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{6.731087in}}%
\pgfpathlineto{\pgfqpoint{2.176177in}{6.729916in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{6.728681in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{6.727470in}}%
\pgfpathlineto{\pgfqpoint{2.177596in}{6.726380in}}%
\pgfpathlineto{\pgfqpoint{2.178067in}{6.725325in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{6.724101in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{6.722653in}}%
\pgfpathlineto{\pgfqpoint{2.179473in}{6.720981in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{6.719260in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{6.717573in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{6.715884in}}%
\pgfpathlineto{\pgfqpoint{2.181334in}{6.714247in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{6.712568in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{6.710759in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{6.708722in}}%
\pgfpathlineto{\pgfqpoint{2.183178in}{6.706470in}}%
\pgfpathlineto{\pgfqpoint{2.183637in}{6.703970in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.701217in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{6.698014in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.694172in}}%
\pgfpathlineto{\pgfqpoint{2.185461in}{6.689637in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.684501in}}%
\pgfpathlineto{\pgfqpoint{2.186367in}{6.679097in}}%
\pgfpathlineto{\pgfqpoint{2.186819in}{6.673713in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{6.668551in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.663906in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{6.660163in}}%
\pgfpathlineto{\pgfqpoint{2.188615in}{6.657729in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{6.656909in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.657872in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{6.660586in}}%
\pgfpathlineto{\pgfqpoint{2.190396in}{6.664669in}}%
\pgfpathlineto{\pgfqpoint{2.190839in}{6.669727in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.675292in}}%
\pgfpathlineto{\pgfqpoint{2.191722in}{6.680997in}}%
\pgfpathlineto{\pgfqpoint{2.192163in}{6.686691in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{6.692173in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{6.697336in}}%
\pgfpathlineto{\pgfqpoint{2.193477in}{6.701911in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{6.705840in}}%
\pgfpathlineto{\pgfqpoint{2.194349in}{6.709130in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{6.711813in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{6.713815in}}%
\pgfpathlineto{\pgfqpoint{2.195651in}{6.715261in}}%
\pgfpathlineto{\pgfqpoint{2.196082in}{6.716298in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.716882in}}%
\pgfpathlineto{\pgfqpoint{2.196944in}{6.717039in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.716755in}}%
\pgfpathlineto{\pgfqpoint{2.197801in}{6.716001in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.714758in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{6.713019in}}%
\pgfpathlineto{\pgfqpoint{2.199081in}{6.710729in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{6.707978in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.704824in}}%
\pgfpathlineto{\pgfqpoint{2.200353in}{6.701414in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{6.697821in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{6.694234in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{6.690944in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{6.688184in}}%
\pgfpathlineto{\pgfqpoint{2.202456in}{6.686223in}}%
\pgfpathlineto{\pgfqpoint{2.202874in}{6.685241in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.685182in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{6.685895in}}%
\pgfpathlineto{\pgfqpoint{2.204123in}{6.687409in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{6.689488in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.691928in}}%
\pgfpathlineto{\pgfqpoint{2.205365in}{6.694687in}}%
\pgfpathlineto{\pgfqpoint{2.205777in}{6.697567in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{6.700327in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.702893in}}%
\pgfpathlineto{\pgfqpoint{2.207009in}{6.705218in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{6.707306in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{6.709097in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.710449in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{6.711296in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{6.711631in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{6.711278in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.710344in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{6.708881in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{6.706943in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{6.704516in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.701701in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{6.698602in}}%
\pgfpathlineto{\pgfqpoint{2.212265in}{6.695304in}}%
\pgfpathlineto{\pgfqpoint{2.212664in}{6.691837in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.688382in}}%
\pgfpathlineto{\pgfqpoint{2.213459in}{6.685074in}}%
\pgfpathlineto{\pgfqpoint{2.213856in}{6.681864in}}%
\pgfpathlineto{\pgfqpoint{2.214252in}{6.678751in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.675905in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{6.673384in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{6.671275in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.669628in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{6.668424in}}%
\pgfpathlineto{\pgfqpoint{2.216611in}{6.667732in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{6.667555in}}%
\pgfpathlineto{\pgfqpoint{2.217391in}{6.667899in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{6.668595in}}%
\pgfpathlineto{\pgfqpoint{2.218169in}{6.669295in}}%
\pgfpathlineto{\pgfqpoint{2.218557in}{6.669859in}}%
\pgfpathlineto{\pgfqpoint{2.218944in}{6.670258in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.670403in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{6.670247in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{6.669643in}}%
\pgfpathlineto{\pgfqpoint{2.220485in}{6.668685in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.667463in}}%
\pgfpathlineto{\pgfqpoint{2.221251in}{6.666016in}}%
\pgfpathlineto{\pgfqpoint{2.221633in}{6.664355in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{6.662487in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.660507in}}%
\pgfpathlineto{\pgfqpoint{2.222775in}{6.658523in}}%
\pgfpathlineto{\pgfqpoint{2.223154in}{6.656731in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{6.655460in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{6.654810in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{6.654987in}}%
\pgfpathlineto{\pgfqpoint{2.224664in}{6.655950in}}%
\pgfpathlineto{\pgfqpoint{2.225040in}{6.657509in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.659388in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{6.661349in}}%
\pgfpathlineto{\pgfqpoint{2.226163in}{6.663178in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{6.664784in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.666119in}}%
\pgfpathlineto{\pgfqpoint{2.227281in}{6.667221in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{6.668270in}}%
\pgfpathlineto{\pgfqpoint{2.228023in}{6.669170in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.669878in}}%
\pgfpathlineto{\pgfqpoint{2.228762in}{6.670322in}}%
\pgfpathlineto{\pgfqpoint{2.229130in}{6.670387in}}%
\pgfpathlineto{\pgfqpoint{2.229498in}{6.670129in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.669468in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{6.668429in}}%
\pgfpathlineto{\pgfqpoint{2.230598in}{6.667135in}}%
\pgfpathlineto{\pgfqpoint{2.230963in}{6.665674in}}%
\pgfpathlineto{\pgfqpoint{2.231328in}{6.664021in}}%
\pgfpathlineto{\pgfqpoint{2.231692in}{6.662119in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{6.660051in}}%
\pgfpathlineto{\pgfqpoint{2.232418in}{6.658031in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{6.651151in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{6.648969in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.658238in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.665911in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{6.667095in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{6.659386in}}%
\pgfpathlineto{\pgfqpoint{2.245754in}{6.649015in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{6.640595in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{6.630542in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{6.634538in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.631501in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{6.622232in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.616226in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{6.612000in}}%
\pgfpathlineto{\pgfqpoint{2.260834in}{6.607216in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{6.595391in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{6.592146in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{6.598677in}}%
\pgfpathlineto{\pgfqpoint{2.267983in}{6.594692in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.583719in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{6.581937in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{6.582711in}}%
\pgfpathlineto{\pgfqpoint{2.274896in}{6.582408in}}%
\pgfpathlineto{\pgfqpoint{2.276662in}{6.575696in}}%
\pgfpathlineto{\pgfqpoint{2.278413in}{6.574593in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{6.569366in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.570045in}}%
\pgfpathlineto{\pgfqpoint{2.283296in}{6.583325in}}%
\pgfpathlineto{\pgfqpoint{2.284993in}{6.595271in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{6.606437in}}%
\pgfpathlineto{\pgfqpoint{2.288068in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{6.598820in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.605964in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.432998in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.432998in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{6.456861in}}%
\pgfpathlineto{\pgfqpoint{2.288068in}{6.484876in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{6.501901in}}%
\pgfpathlineto{\pgfqpoint{2.284993in}{6.508522in}}%
\pgfpathlineto{\pgfqpoint{2.283296in}{6.516092in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.519538in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{6.507726in}}%
\pgfpathlineto{\pgfqpoint{2.278413in}{6.507317in}}%
\pgfpathlineto{\pgfqpoint{2.276662in}{6.513906in}}%
\pgfpathlineto{\pgfqpoint{2.274896in}{6.511531in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{6.510395in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{6.514317in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.517478in}}%
\pgfpathlineto{\pgfqpoint{2.267983in}{6.496578in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{6.473887in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{6.486345in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{6.518985in}}%
\pgfpathlineto{\pgfqpoint{2.260834in}{6.530465in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{6.531567in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.532356in}}%
\pgfpathlineto{\pgfqpoint{2.255387in}{6.536426in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.536571in}}%
\pgfpathlineto{\pgfqpoint{2.251455in}{6.527535in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{6.528270in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{6.533816in}}%
\pgfpathlineto{\pgfqpoint{2.245754in}{6.548210in}}%
\pgfpathlineto{\pgfqpoint{2.243704in}{6.549026in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{6.552211in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.559277in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.573566in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{6.583009in}}%
\pgfpathlineto{\pgfqpoint{2.233862in}{6.573805in}}%
\pgfpathlineto{\pgfqpoint{2.232418in}{6.561516in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{6.558769in}}%
\pgfpathlineto{\pgfqpoint{2.231692in}{6.556370in}}%
\pgfpathlineto{\pgfqpoint{2.231328in}{6.554401in}}%
\pgfpathlineto{\pgfqpoint{2.230963in}{6.552817in}}%
\pgfpathlineto{\pgfqpoint{2.230598in}{6.551584in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{6.550627in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.549865in}}%
\pgfpathlineto{\pgfqpoint{2.229498in}{6.549424in}}%
\pgfpathlineto{\pgfqpoint{2.229130in}{6.549334in}}%
\pgfpathlineto{\pgfqpoint{2.228762in}{6.549632in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.550440in}}%
\pgfpathlineto{\pgfqpoint{2.228023in}{6.551600in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{6.553044in}}%
\pgfpathlineto{\pgfqpoint{2.227281in}{6.554827in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.556886in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{6.559331in}}%
\pgfpathlineto{\pgfqpoint{2.226163in}{6.562052in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{6.565116in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.568603in}}%
\pgfpathlineto{\pgfqpoint{2.225040in}{6.572515in}}%
\pgfpathlineto{\pgfqpoint{2.224664in}{6.576753in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{6.581104in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{6.585369in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{6.589346in}}%
\pgfpathlineto{\pgfqpoint{2.223154in}{6.592913in}}%
\pgfpathlineto{\pgfqpoint{2.222775in}{6.596089in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.598875in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{6.601382in}}%
\pgfpathlineto{\pgfqpoint{2.221633in}{6.603691in}}%
\pgfpathlineto{\pgfqpoint{2.221251in}{6.605815in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.607750in}}%
\pgfpathlineto{\pgfqpoint{2.220485in}{6.609309in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{6.610410in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{6.611209in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.611730in}}%
\pgfpathlineto{\pgfqpoint{2.218944in}{6.611901in}}%
\pgfpathlineto{\pgfqpoint{2.218557in}{6.611584in}}%
\pgfpathlineto{\pgfqpoint{2.218169in}{6.610674in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{6.609170in}}%
\pgfpathlineto{\pgfqpoint{2.217391in}{6.607145in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{6.604585in}}%
\pgfpathlineto{\pgfqpoint{2.216611in}{6.601502in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{6.598107in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.594751in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{6.591750in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{6.588976in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.586263in}}%
\pgfpathlineto{\pgfqpoint{2.214252in}{6.583432in}}%
\pgfpathlineto{\pgfqpoint{2.213856in}{6.580481in}}%
\pgfpathlineto{\pgfqpoint{2.213459in}{6.577559in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.574772in}}%
\pgfpathlineto{\pgfqpoint{2.212664in}{6.572394in}}%
\pgfpathlineto{\pgfqpoint{2.212265in}{6.570815in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{6.570197in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.570348in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{6.570861in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{6.571568in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{6.572168in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.572375in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{6.572051in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{6.571237in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{6.570092in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.568788in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{6.567442in}}%
\pgfpathlineto{\pgfqpoint{2.207418in}{6.566179in}}%
\pgfpathlineto{\pgfqpoint{2.207009in}{6.564948in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.563795in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{6.562877in}}%
\pgfpathlineto{\pgfqpoint{2.205777in}{6.562088in}}%
\pgfpathlineto{\pgfqpoint{2.205365in}{6.561476in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.561091in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{6.561079in}}%
\pgfpathlineto{\pgfqpoint{2.204123in}{6.561414in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{6.562153in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.563110in}}%
\pgfpathlineto{\pgfqpoint{2.202874in}{6.564141in}}%
\pgfpathlineto{\pgfqpoint{2.202456in}{6.564933in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{6.565438in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{6.565756in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{6.566210in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{6.567034in}}%
\pgfpathlineto{\pgfqpoint{2.200353in}{6.568399in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{6.572218in}}%
\pgfpathlineto{\pgfqpoint{2.199081in}{6.574322in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{6.576270in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.578046in}}%
\pgfpathlineto{\pgfqpoint{2.197801in}{6.579532in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.580598in}}%
\pgfpathlineto{\pgfqpoint{2.196944in}{6.581230in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.581390in}}%
\pgfpathlineto{\pgfqpoint{2.196082in}{6.581267in}}%
\pgfpathlineto{\pgfqpoint{2.195651in}{6.581003in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{6.580696in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{6.580626in}}%
\pgfpathlineto{\pgfqpoint{2.194349in}{6.581002in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{6.581855in}}%
\pgfpathlineto{\pgfqpoint{2.193477in}{6.583280in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{6.585228in}}%
\pgfpathlineto{\pgfqpoint{2.192602in}{6.587571in}}%
\pgfpathlineto{\pgfqpoint{2.192163in}{6.590097in}}%
\pgfpathlineto{\pgfqpoint{2.191722in}{6.592483in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.594643in}}%
\pgfpathlineto{\pgfqpoint{2.190839in}{6.596610in}}%
\pgfpathlineto{\pgfqpoint{2.190396in}{6.598205in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{6.599317in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.599943in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{6.600210in}}%
\pgfpathlineto{\pgfqpoint{2.188615in}{6.600360in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{6.600478in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.600536in}}%
\pgfpathlineto{\pgfqpoint{2.187269in}{6.600523in}}%
\pgfpathlineto{\pgfqpoint{2.186819in}{6.600498in}}%
\pgfpathlineto{\pgfqpoint{2.186367in}{6.600513in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.600479in}}%
\pgfpathlineto{\pgfqpoint{2.185461in}{6.600523in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.600525in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{6.600609in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.601167in}}%
\pgfpathlineto{\pgfqpoint{2.183637in}{6.602409in}}%
\pgfpathlineto{\pgfqpoint{2.183178in}{6.604302in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{6.606673in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{6.609364in}}%
\pgfpathlineto{\pgfqpoint{2.181797in}{6.612107in}}%
\pgfpathlineto{\pgfqpoint{2.181334in}{6.614682in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{6.616997in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{6.619104in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{6.621038in}}%
\pgfpathlineto{\pgfqpoint{2.179473in}{6.622866in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{6.624614in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{6.626513in}}%
\pgfpathlineto{\pgfqpoint{2.178067in}{6.628715in}}%
\pgfpathlineto{\pgfqpoint{2.177596in}{6.631241in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{6.633910in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{6.636470in}}%
\pgfpathlineto{\pgfqpoint{2.176177in}{6.638898in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{6.641112in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{6.643089in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{6.644740in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{6.646034in}}%
\pgfpathlineto{\pgfqpoint{2.173789in}{6.646867in}}%
\pgfpathlineto{\pgfqpoint{2.173309in}{6.647234in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.647192in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{6.646745in}}%
\pgfpathlineto{\pgfqpoint{2.171860in}{6.645895in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{6.644675in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{6.643331in}}%
\pgfpathlineto{\pgfqpoint{2.170401in}{6.641837in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{6.640300in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{6.638804in}}%
\pgfpathlineto{\pgfqpoint{2.168931in}{6.637391in}}%
\pgfpathlineto{\pgfqpoint{2.168439in}{6.636084in}}%
\pgfpathlineto{\pgfqpoint{2.167946in}{6.635061in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{6.634251in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.633404in}}%
\pgfpathlineto{\pgfqpoint{2.166459in}{6.632400in}}%
\pgfpathlineto{\pgfqpoint{2.165961in}{6.631284in}}%
\pgfpathlineto{\pgfqpoint{2.165462in}{6.630115in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{6.629211in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{6.628679in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{6.628621in}}%
\pgfpathlineto{\pgfqpoint{2.163453in}{6.629111in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{6.630327in}}%
\pgfpathlineto{\pgfqpoint{2.162442in}{6.632118in}}%
\pgfpathlineto{\pgfqpoint{2.161934in}{6.634417in}}%
\pgfpathlineto{\pgfqpoint{2.161425in}{6.637252in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{6.640400in}}%
\pgfpathlineto{\pgfqpoint{2.160404in}{6.643547in}}%
\pgfpathlineto{\pgfqpoint{2.159891in}{6.646647in}}%
\pgfpathlineto{\pgfqpoint{2.159377in}{6.649541in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{6.652181in}}%
\pgfpathlineto{\pgfqpoint{2.158345in}{6.654466in}}%
\pgfpathlineto{\pgfqpoint{2.157828in}{6.656431in}}%
\pgfpathlineto{\pgfqpoint{2.157308in}{6.658141in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{6.659465in}}%
\pgfpathlineto{\pgfqpoint{2.156266in}{6.660435in}}%
\pgfpathlineto{\pgfqpoint{2.155743in}{6.661090in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{6.661506in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{6.661489in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{6.660930in}}%
\pgfpathlineto{\pgfqpoint{2.153638in}{6.659719in}}%
\pgfpathlineto{\pgfqpoint{2.153109in}{6.658032in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{6.656141in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{6.654200in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{6.652407in}}%
\pgfpathlineto{\pgfqpoint{2.150977in}{6.650891in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{6.649754in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.649068in}}%
\pgfpathlineto{\pgfqpoint{2.149363in}{6.648940in}}%
\pgfpathlineto{\pgfqpoint{2.148823in}{6.649175in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{6.649526in}}%
\pgfpathlineto{\pgfqpoint{2.147737in}{6.649874in}}%
\pgfpathlineto{\pgfqpoint{2.147193in}{6.650118in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{6.650249in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{6.650186in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{6.649971in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{6.649838in}}%
\pgfpathlineto{\pgfqpoint{2.144447in}{6.650130in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.650887in}}%
\pgfpathlineto{\pgfqpoint{2.143338in}{6.651886in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{6.653083in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{6.654275in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{6.655307in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{6.655961in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{6.656292in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.656629in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{6.657310in}}%
\pgfpathlineto{\pgfqpoint{2.138844in}{6.658564in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{6.660328in}}%
\pgfpathlineto{\pgfqpoint{2.137705in}{6.662430in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{6.664634in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.666518in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{6.667974in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{6.669028in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.669770in}}%
\pgfpathlineto{\pgfqpoint{2.134251in}{6.670193in}}%
\pgfpathlineto{\pgfqpoint{2.133670in}{6.670320in}}%
\pgfpathlineto{\pgfqpoint{2.133087in}{6.670414in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{6.670778in}}%
\pgfpathlineto{\pgfqpoint{2.131916in}{6.671752in}}%
\pgfpathlineto{\pgfqpoint{2.131328in}{6.673367in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{6.675382in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{6.677848in}}%
\pgfpathlineto{\pgfqpoint{2.129555in}{6.680544in}}%
\pgfpathlineto{\pgfqpoint{2.128960in}{6.683201in}}%
\pgfpathlineto{\pgfqpoint{2.128364in}{6.685633in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{6.687880in}}%
\pgfpathlineto{\pgfqpoint{2.127166in}{6.690023in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{6.691975in}}%
\pgfpathlineto{\pgfqpoint{2.125961in}{6.693764in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{6.695210in}}%
\pgfpathlineto{\pgfqpoint{2.124750in}{6.696409in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.697470in}}%
\pgfpathlineto{\pgfqpoint{2.123531in}{6.698445in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{6.699238in}}%
\pgfpathlineto{\pgfqpoint{2.122305in}{6.699884in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{6.700246in}}%
\pgfpathlineto{\pgfqpoint{2.121072in}{6.700340in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{6.700281in}}%
\pgfpathlineto{\pgfqpoint{2.119832in}{6.700218in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{6.700366in}}%
\pgfpathlineto{\pgfqpoint{2.118584in}{6.700887in}}%
\pgfpathlineto{\pgfqpoint{2.117957in}{6.701764in}}%
\pgfpathlineto{\pgfqpoint{2.117328in}{6.702911in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{6.704226in}}%
\pgfpathlineto{\pgfqpoint{2.116065in}{6.705460in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{6.706503in}}%
\pgfpathlineto{\pgfqpoint{2.114794in}{6.707348in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{6.708020in}}%
\pgfpathlineto{\pgfqpoint{2.113516in}{6.708528in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.708994in}}%
\pgfpathlineto{\pgfqpoint{2.112230in}{6.709523in}}%
\pgfpathlineto{\pgfqpoint{2.111583in}{6.710103in}}%
\pgfpathlineto{\pgfqpoint{2.110935in}{6.710751in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{6.711380in}}%
\pgfpathlineto{\pgfqpoint{2.109633in}{6.711984in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{6.712703in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{6.713591in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{6.714761in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{6.715995in}}%
\pgfpathlineto{\pgfqpoint{2.106340in}{6.717214in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{6.718524in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{6.719992in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{6.721654in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.723535in}}%
\pgfpathlineto{\pgfqpoint{2.102995in}{6.725459in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{6.727499in}}%
\pgfpathlineto{\pgfqpoint{2.101642in}{6.729819in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.732348in}}%
\pgfpathlineto{\pgfqpoint{2.100280in}{6.734981in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{6.737423in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{6.739565in}}%
\pgfpathlineto{\pgfqpoint{2.098220in}{6.741341in}}%
\pgfpathlineto{\pgfqpoint{2.097529in}{6.742744in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{6.743781in}}%
\pgfpathlineto{\pgfqpoint{2.096139in}{6.744638in}}%
\pgfpathlineto{\pgfqpoint{2.095441in}{6.745301in}}%
\pgfpathlineto{\pgfqpoint{2.094741in}{6.745972in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{6.746920in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{6.748188in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{6.749815in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{6.752065in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{6.754704in}}%
\pgfpathlineto{\pgfqpoint{2.090487in}{6.757594in}}%
\pgfpathlineto{\pgfqpoint{2.089770in}{6.760768in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{6.764145in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{6.767520in}}%
\pgfpathlineto{\pgfqpoint{2.087603in}{6.770862in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{6.774322in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{6.777830in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{6.781173in}}%
\pgfpathlineto{\pgfqpoint{2.084678in}{6.784217in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{6.786635in}}%
\pgfpathlineto{\pgfqpoint{2.083200in}{6.788248in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{6.789029in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.789004in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{6.788216in}}%
\pgfpathlineto{\pgfqpoint{2.080212in}{6.786870in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{6.785151in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{6.783289in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{6.781690in}}%
\pgfpathlineto{\pgfqpoint{2.077181in}{6.780435in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.779612in}}%
\pgfpathlineto{\pgfqpoint{2.075648in}{6.779295in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.779422in}}%
\pgfpathlineto{\pgfqpoint{2.074105in}{6.779914in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{6.780648in}}%
\pgfpathlineto{\pgfqpoint{2.072549in}{6.781485in}}%
\pgfpathlineto{\pgfqpoint{2.071767in}{6.782428in}}%
\pgfpathlineto{\pgfqpoint{2.070982in}{6.783275in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{6.783963in}}%
\pgfpathlineto{\pgfqpoint{2.069404in}{6.784670in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{6.785392in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{6.786031in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{6.786235in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{6.785739in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.784489in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{6.782668in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{6.780625in}}%
\pgfpathlineto{\pgfqpoint{2.062966in}{6.778460in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{6.776303in}}%
\pgfpathlineto{\pgfqpoint{2.061325in}{6.774236in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.772452in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{6.770808in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{6.769277in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{6.767972in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{6.767003in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{6.766662in}}%
\pgfpathlineto{\pgfqpoint{2.055478in}{6.767270in}}%
\pgfpathlineto{\pgfqpoint{2.054629in}{6.769056in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{6.771632in}}%
\pgfpathlineto{\pgfqpoint{2.052921in}{6.774614in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.777824in}}%
\pgfpathlineto{\pgfqpoint{2.051198in}{6.781083in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{6.784133in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{6.786907in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{6.789380in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{6.791727in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.794068in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{6.796448in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.798919in}}%
\pgfpathlineto{\pgfqpoint{2.044163in}{6.801540in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{6.804561in}}%
\pgfpathlineto{\pgfqpoint{2.042366in}{6.808003in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{6.811747in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{6.815530in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{6.818990in}}%
\pgfpathlineto{\pgfqpoint{2.038726in}{6.821805in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.823898in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{6.825186in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{6.825644in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.825303in}}%
\pgfpathlineto{\pgfqpoint{2.034085in}{6.824376in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{6.823086in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{6.821825in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.820717in}}%
\pgfpathlineto{\pgfqpoint{2.030295in}{6.820008in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.819799in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.819994in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{6.820576in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.821588in}}%
\pgfpathlineto{\pgfqpoint{2.025460in}{6.822895in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{6.824282in}}%
\pgfpathlineto{\pgfqpoint{2.023494in}{6.825657in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{6.826861in}}%
\pgfpathlineto{\pgfqpoint{2.021509in}{6.827864in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.828519in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.828886in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{6.829016in}}%
\pgfpathlineto{\pgfqpoint{2.017482in}{6.829107in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{6.829443in}}%
\pgfpathlineto{\pgfqpoint{2.015439in}{6.830306in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{6.831913in}}%
\pgfpathlineto{\pgfqpoint{2.013375in}{6.834119in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.836762in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{6.839739in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{6.842945in}}%
\pgfpathlineto{\pgfqpoint{2.009186in}{6.846352in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{6.849825in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.853287in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{6.856685in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{6.860057in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{6.863232in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{6.866124in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{6.868839in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.871576in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{6.874332in}}%
\pgfpathlineto{\pgfqpoint{1.998330in}{6.877122in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{6.880051in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.883154in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{6.886253in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{6.889325in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{6.892493in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.895589in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.898463in}}%
\pgfpathlineto{\pgfqpoint{1.989218in}{6.901074in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.903496in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.905508in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{6.907124in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{6.908428in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.909713in}}%
\pgfpathlineto{\pgfqpoint{1.982112in}{6.911191in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{6.913140in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.915679in}}%
\pgfpathlineto{\pgfqpoint{1.978467in}{6.918607in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{6.921748in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{6.925029in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{6.928327in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{6.931303in}}%
\pgfpathlineto{\pgfqpoint{1.972246in}{6.933929in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{6.935889in}}%
\pgfpathlineto{\pgfqpoint{1.969704in}{6.937005in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.937343in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{6.937035in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{6.936327in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{6.935263in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{6.934025in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{6.932827in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{6.931567in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{6.930306in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{6.929062in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{6.927857in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{6.926628in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{6.925561in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{6.924860in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{6.924892in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{6.925786in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{6.927518in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{6.930102in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{6.933524in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.937906in}}%
\pgfpathlineto{\pgfqpoint{1.942423in}{6.943292in}}%
\pgfpathlineto{\pgfqpoint{1.940961in}{6.949446in}}%
\pgfpathlineto{\pgfqpoint{1.939488in}{6.956177in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{6.963226in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{6.970391in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{6.977562in}}%
\pgfpathlineto{\pgfqpoint{1.933490in}{6.984552in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{6.991277in}}%
\pgfpathlineto{\pgfqpoint{1.930426in}{6.997684in}}%
\pgfpathlineto{\pgfqpoint{1.928876in}{7.003859in}}%
\pgfpathlineto{\pgfqpoint{1.927315in}{7.009965in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.015775in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.021082in}}%
\pgfpathlineto{\pgfqpoint{1.922561in}{7.025815in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{7.029987in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.033429in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.036155in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{7.038225in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.039740in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.040868in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{7.041760in}}%
\pgfpathlineto{\pgfqpoint{1.909324in}{7.042393in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{7.042863in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.043294in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.043775in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.044453in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{7.045266in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.046217in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{7.047359in}}%
\pgfpathlineto{\pgfqpoint{1.895190in}{7.048735in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.050628in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.053074in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{7.055868in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{7.059079in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.062792in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.066948in}}%
\pgfpathlineto{\pgfqpoint{1.881984in}{7.071588in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{7.076660in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.082043in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.087541in}}%
\pgfpathlineto{\pgfqpoint{1.874044in}{7.093035in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.098442in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{7.103664in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.108680in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.113477in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{7.118039in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{7.122447in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.126516in}}%
\pgfpathlineto{\pgfqpoint{1.857194in}{7.130169in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{7.133289in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.135949in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.138201in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{7.140124in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.141986in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.143994in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.146390in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{7.149202in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.152553in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.156497in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.161078in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.166347in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.172222in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.178601in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.185466in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{7.192755in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.200286in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.207950in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.215668in}}%
\pgfpathlineto{\pgfqpoint{1.807931in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.230864in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.238055in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.244896in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{7.251284in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.257494in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{7.263667in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.269879in}}%
\pgfpathlineto{\pgfqpoint{1.784424in}{7.276225in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.282660in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.289278in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.296111in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.303268in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.310710in}}%
\pgfpathlineto{\pgfqpoint{1.764872in}{7.318370in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.326116in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.333719in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.340923in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.347652in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.354028in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.360189in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.366250in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.372279in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.378220in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.384183in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.390223in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.396360in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.402620in}}%
\pgfpathlineto{\pgfqpoint{1.710537in}{7.409108in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.415994in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.423305in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.430915in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.438727in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.446737in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.454782in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.462669in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.470359in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.477928in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.485515in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.493289in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.501127in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.509066in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.517154in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.525396in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.533821in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.542472in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.551377in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.560583in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.570101in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.580170in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.590944in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.602639in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.615559in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.630033in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.646212in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.664241in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.684373in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.706816in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.731534in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.758438in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.787256in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.817703in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.849426in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.881936in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.881936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.558752in}{6.400001in}}{\pgfqpoint{2.424104in}{7.881561in}}{%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.827474in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.881561in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{7.846078in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.811660in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{7.779121in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.748868in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.721393in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.697038in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.676007in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{7.658101in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{7.642717in}}%
\pgfpathlineto{\pgfqpoint{1.685071in}{7.629460in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.617771in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{7.607150in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{7.597096in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{7.587398in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.577950in}}%
\pgfpathlineto{\pgfqpoint{1.735329in}{7.568685in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{7.559569in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{7.550583in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{7.541825in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.533194in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{7.524546in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{7.515899in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{7.507254in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.498740in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{7.490494in}}%
\pgfpathlineto{\pgfqpoint{1.798971in}{7.482607in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{7.474948in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{7.467521in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{7.460156in}}%
\pgfpathlineto{\pgfqpoint{1.819828in}{7.452889in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{7.445838in}}%
\pgfpathlineto{\pgfqpoint{1.829523in}{7.439068in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{7.432546in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{7.426142in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{7.419661in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.412874in}}%
\pgfpathlineto{\pgfqpoint{1.851953in}{7.405636in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.397970in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{7.390064in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{7.382051in}}%
\pgfpathlineto{\pgfqpoint{1.868307in}{7.374174in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{7.366507in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{7.358989in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{7.351465in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{7.343918in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.336440in}}%
\pgfpathlineto{\pgfqpoint{1.890657in}{7.328997in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{7.321566in}}%
\pgfpathlineto{\pgfqpoint{1.897604in}{7.314252in}}%
\pgfpathlineto{\pgfqpoint{1.900993in}{7.306996in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{7.299837in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{7.292701in}}%
\pgfpathlineto{\pgfqpoint{1.910840in}{7.285514in}}%
\pgfpathlineto{\pgfqpoint{1.914022in}{7.278126in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.270607in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{7.263147in}}%
\pgfpathlineto{\pgfqpoint{1.923286in}{7.255910in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{7.249016in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{7.242575in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{7.236601in}}%
\pgfpathlineto{\pgfqpoint{1.935030in}{7.230951in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{7.225601in}}%
\pgfpathlineto{\pgfqpoint{1.940662in}{7.220533in}}%
\pgfpathlineto{\pgfqpoint{1.943423in}{7.215694in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{7.211147in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.206688in}}%
\pgfpathlineto{\pgfqpoint{1.951491in}{7.202141in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{7.197498in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{7.192836in}}%
\pgfpathlineto{\pgfqpoint{1.959258in}{7.188160in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{7.183623in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.179200in}}%
\pgfpathlineto{\pgfqpoint{1.966747in}{7.174893in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.170907in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{7.167320in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{7.164112in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{7.161391in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{7.159079in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{7.157072in}}%
\pgfpathlineto{\pgfqpoint{1.983239in}{7.155194in}}%
\pgfpathlineto{\pgfqpoint{1.985492in}{7.153323in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.151283in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{7.148919in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.146114in}}%
\pgfpathlineto{\pgfqpoint{1.994268in}{7.142902in}}%
\pgfpathlineto{\pgfqpoint{1.996405in}{7.139532in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.136048in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{7.132255in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.127975in}}%
\pgfpathlineto{\pgfqpoint{2.004742in}{7.123308in}}%
\pgfpathlineto{\pgfqpoint{2.006776in}{7.118468in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{7.113739in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.109408in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{7.105502in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.101691in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{7.097737in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{7.093526in}}%
\pgfpathlineto{\pgfqpoint{2.020478in}{7.088975in}}%
\pgfpathlineto{\pgfqpoint{2.022364in}{7.084062in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{7.078979in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{7.073866in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{7.068971in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{7.064493in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{7.060416in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{7.056801in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{7.053542in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{7.050329in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{7.047002in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{7.043535in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{7.040144in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{7.036755in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{7.033481in}}%
\pgfpathlineto{\pgfqpoint{2.047119in}{7.030275in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{7.027050in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{7.023805in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{7.020696in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{7.017827in}}%
\pgfpathlineto{\pgfqpoint{2.055292in}{7.015063in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{7.012309in}}%
\pgfpathlineto{\pgfqpoint{2.058474in}{7.009139in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{7.005248in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{7.000582in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{6.995328in}}%
\pgfpathlineto{\pgfqpoint{2.064695in}{6.989653in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{6.983866in}}%
\pgfpathlineto{\pgfqpoint{2.067738in}{6.978347in}}%
\pgfpathlineto{\pgfqpoint{2.069243in}{6.973423in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{6.969287in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.965816in}}%
\pgfpathlineto{\pgfqpoint{2.073693in}{6.962837in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{6.960427in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{6.958472in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.956828in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.955361in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{6.953950in}}%
\pgfpathlineto{\pgfqpoint{2.082317in}{6.952365in}}%
\pgfpathlineto{\pgfqpoint{2.083721in}{6.950495in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.948295in}}%
\pgfpathlineto{\pgfqpoint{2.086499in}{6.945805in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.943188in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{6.940675in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.938515in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{6.936678in}}%
\pgfpathlineto{\pgfqpoint{2.093288in}{6.935171in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{6.934000in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{6.933143in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{6.932283in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{6.931202in}}%
\pgfpathlineto{\pgfqpoint{2.099863in}{6.929920in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{6.928511in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{6.927030in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.925308in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{6.923157in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.920326in}}%
\pgfpathlineto{\pgfqpoint{2.107488in}{6.916807in}}%
\pgfpathlineto{\pgfqpoint{2.108732in}{6.912814in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{6.908531in}}%
\pgfpathlineto{\pgfqpoint{2.111199in}{6.904093in}}%
\pgfpathlineto{\pgfqpoint{2.112421in}{6.899572in}}%
\pgfpathlineto{\pgfqpoint{2.113636in}{6.895174in}}%
\pgfpathlineto{\pgfqpoint{2.114844in}{6.891110in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{6.887581in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{6.884574in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{6.882281in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.880783in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{6.880048in}}%
\pgfpathlineto{\pgfqpoint{2.121950in}{6.879973in}}%
\pgfpathlineto{\pgfqpoint{2.123111in}{6.880478in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{6.881473in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{6.882985in}}%
\pgfpathlineto{\pgfqpoint{2.126555in}{6.885034in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.887674in}}%
\pgfpathlineto{\pgfqpoint{2.128820in}{6.890712in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{6.893945in}}%
\pgfpathlineto{\pgfqpoint{2.131061in}{6.897158in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{6.900146in}}%
\pgfpathlineto{\pgfqpoint{2.133278in}{6.902309in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.903317in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{6.903032in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.901484in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{6.898534in}}%
\pgfpathlineto{\pgfqpoint{2.138720in}{6.894396in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{6.889224in}}%
\pgfpathlineto{\pgfqpoint{2.140857in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{2.141918in}{6.876694in}}%
\pgfpathlineto{\pgfqpoint{2.142973in}{6.870149in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{6.863921in}}%
\pgfpathlineto{\pgfqpoint{2.145068in}{6.858578in}}%
\pgfpathlineto{\pgfqpoint{2.146107in}{6.854435in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{6.851363in}}%
\pgfpathlineto{\pgfqpoint{2.148171in}{6.849308in}}%
\pgfpathlineto{\pgfqpoint{2.149195in}{6.848266in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{6.848182in}}%
\pgfpathlineto{\pgfqpoint{2.151228in}{6.848961in}}%
\pgfpathlineto{\pgfqpoint{2.152237in}{6.850637in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{6.853010in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{6.855735in}}%
\pgfpathlineto{\pgfqpoint{2.155236in}{6.858423in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.860810in}}%
\pgfpathlineto{\pgfqpoint{2.157211in}{6.862766in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{6.864062in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{6.864711in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{6.864840in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.864506in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{6.863779in}}%
\pgfpathlineto{\pgfqpoint{2.163027in}{6.862464in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{6.860537in}}%
\pgfpathlineto{\pgfqpoint{2.164930in}{6.858090in}}%
\pgfpathlineto{\pgfqpoint{2.165876in}{6.855232in}}%
\pgfpathlineto{\pgfqpoint{2.166816in}{6.852094in}}%
\pgfpathlineto{\pgfqpoint{2.167753in}{6.848714in}}%
\pgfpathlineto{\pgfqpoint{2.168685in}{6.844904in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{6.840621in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{6.836048in}}%
\pgfpathlineto{\pgfqpoint{2.171458in}{6.831358in}}%
\pgfpathlineto{\pgfqpoint{2.172374in}{6.826741in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{6.822280in}}%
\pgfpathlineto{\pgfqpoint{2.174194in}{6.817985in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{6.813702in}}%
\pgfpathlineto{\pgfqpoint{2.175999in}{6.809218in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{6.804622in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.799766in}}%
\pgfpathlineto{\pgfqpoint{2.178676in}{6.794775in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{6.790079in}}%
\pgfpathlineto{\pgfqpoint{2.180442in}{6.786123in}}%
\pgfpathlineto{\pgfqpoint{2.181320in}{6.783312in}}%
\pgfpathlineto{\pgfqpoint{2.182193in}{6.782208in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{6.782566in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.784230in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{6.787037in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{6.790636in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.794675in}}%
\pgfpathlineto{\pgfqpoint{2.187361in}{6.798804in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{6.802739in}}%
\pgfpathlineto{\pgfqpoint{2.189055in}{6.806236in}}%
\pgfpathlineto{\pgfqpoint{2.189897in}{6.809037in}}%
\pgfpathlineto{\pgfqpoint{2.190736in}{6.811009in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.812118in}}%
\pgfpathlineto{\pgfqpoint{2.192403in}{6.812408in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.811885in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{6.810657in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{6.808986in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{6.807015in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.805007in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{6.803056in}}%
\pgfpathlineto{\pgfqpoint{2.198135in}{6.801299in}}%
\pgfpathlineto{\pgfqpoint{2.198941in}{6.800109in}}%
\pgfpathlineto{\pgfqpoint{2.199745in}{6.799809in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{6.800939in}}%
\pgfpathlineto{\pgfqpoint{2.201341in}{6.803309in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{6.806688in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{6.810692in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{6.814617in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{6.817869in}}%
\pgfpathlineto{\pgfqpoint{2.205281in}{6.820174in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{6.821405in}}%
\pgfpathlineto{\pgfqpoint{2.206836in}{6.821537in}}%
\pgfpathlineto{\pgfqpoint{2.207610in}{6.820693in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{6.818881in}}%
\pgfpathlineto{\pgfqpoint{2.209148in}{6.816187in}}%
\pgfpathlineto{\pgfqpoint{2.209912in}{6.812781in}}%
\pgfpathlineto{\pgfqpoint{2.210674in}{6.808682in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{6.804172in}}%
\pgfpathlineto{\pgfqpoint{2.212190in}{6.799524in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{6.795057in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{6.790859in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.786988in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{6.783464in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{6.780192in}}%
\pgfpathlineto{\pgfqpoint{2.216672in}{6.777046in}}%
\pgfpathlineto{\pgfqpoint{2.217410in}{6.773974in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{6.771032in}}%
\pgfpathlineto{\pgfqpoint{2.218877in}{6.768232in}}%
\pgfpathlineto{\pgfqpoint{2.219607in}{6.765662in}}%
\pgfpathlineto{\pgfqpoint{2.220335in}{6.763193in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{6.760797in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{6.758617in}}%
\pgfpathlineto{\pgfqpoint{2.222502in}{6.756659in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{6.754928in}}%
\pgfpathlineto{\pgfqpoint{2.223934in}{6.753371in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{6.751739in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{6.749989in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.748174in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{6.746650in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{6.745422in}}%
\pgfpathlineto{\pgfqpoint{2.228173in}{6.744430in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{6.743712in}}%
\pgfpathlineto{\pgfqpoint{2.229567in}{6.743223in}}%
\pgfpathlineto{\pgfqpoint{2.230260in}{6.742539in}}%
\pgfpathlineto{\pgfqpoint{2.230952in}{6.741403in}}%
\pgfpathlineto{\pgfqpoint{2.231640in}{6.739867in}}%
\pgfpathlineto{\pgfqpoint{2.232327in}{6.738012in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{6.736012in}}%
\pgfpathlineto{\pgfqpoint{2.233694in}{6.734008in}}%
\pgfpathlineto{\pgfqpoint{2.235727in}{6.728025in}}%
\pgfpathlineto{\pgfqpoint{2.237740in}{6.721704in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{6.715050in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{6.708316in}}%
\pgfpathlineto{\pgfqpoint{2.243667in}{6.696571in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{6.678776in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{6.666139in}}%
\pgfpathlineto{\pgfqpoint{2.250060in}{6.675459in}}%
\pgfpathlineto{\pgfqpoint{2.251940in}{6.688316in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{6.693940in}}%
\pgfpathlineto{\pgfqpoint{2.255651in}{6.691047in}}%
\pgfpathlineto{\pgfqpoint{2.257482in}{6.687854in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{6.684748in}}%
\pgfpathlineto{\pgfqpoint{2.261096in}{6.681396in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{6.679725in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{6.681867in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{6.687216in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{6.689517in}}%
\pgfpathlineto{\pgfqpoint{2.269866in}{6.685760in}}%
\pgfpathlineto{\pgfqpoint{2.271576in}{6.679111in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{6.669880in}}%
\pgfpathlineto{\pgfqpoint{2.274956in}{6.663138in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{6.659653in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{6.655645in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{6.651366in}}%
\pgfpathlineto{\pgfqpoint{2.281555in}{6.648154in}}%
\pgfpathlineto{\pgfqpoint{2.283172in}{6.645031in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.642955in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{6.641782in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{6.642375in}}%
\pgfpathlineto{\pgfqpoint{2.290040in}{6.644464in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{6.646637in}}%
\pgfpathlineto{\pgfqpoint{2.293135in}{6.646618in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{6.645483in}}%
\pgfpathlineto{\pgfqpoint{2.296185in}{6.641506in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{6.635586in}}%
\pgfpathlineto{\pgfqpoint{2.299191in}{6.631407in}}%
\pgfpathlineto{\pgfqpoint{2.300678in}{6.631908in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{6.634959in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{6.642633in}}%
\pgfpathlineto{\pgfqpoint{2.305076in}{6.653035in}}%
\pgfpathlineto{\pgfqpoint{2.306521in}{6.661797in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{6.665748in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{6.664579in}}%
\pgfpathlineto{\pgfqpoint{2.310799in}{6.660516in}}%
\pgfpathlineto{\pgfqpoint{2.312205in}{6.653596in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{6.648121in}}%
\pgfpathlineto{\pgfqpoint{2.314990in}{6.642997in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{6.635358in}}%
\pgfpathlineto{\pgfqpoint{2.317738in}{6.628263in}}%
\pgfpathlineto{\pgfqpoint{2.319099in}{6.622282in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{6.616075in}}%
\pgfpathlineto{\pgfqpoint{2.321794in}{6.614249in}}%
\pgfpathlineto{\pgfqpoint{2.323571in}{6.625450in}}%
\pgfpathlineto{\pgfqpoint{2.324894in}{6.634050in}}%
\pgfpathlineto{\pgfqpoint{2.326209in}{6.641588in}}%
\pgfpathlineto{\pgfqpoint{2.327516in}{6.646564in}}%
\pgfpathlineto{\pgfqpoint{2.328814in}{6.649435in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{6.647658in}}%
\pgfpathlineto{\pgfqpoint{2.331387in}{6.638219in}}%
\pgfpathlineto{\pgfqpoint{2.332662in}{6.620756in}}%
\pgfpathlineto{\pgfqpoint{2.333929in}{6.601194in}}%
\pgfpathlineto{\pgfqpoint{2.335188in}{6.591391in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{6.596346in}}%
\pgfpathlineto{\pgfqpoint{2.337684in}{6.604897in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{6.613233in}}%
\pgfpathlineto{\pgfqpoint{2.340150in}{6.616640in}}%
\pgfpathlineto{\pgfqpoint{2.341372in}{6.615306in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{6.611051in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{6.606878in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.601975in}}%
\pgfpathlineto{\pgfqpoint{2.346191in}{6.595568in}}%
\pgfpathlineto{\pgfqpoint{2.347378in}{6.588939in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{6.585447in}}%
\pgfpathlineto{\pgfqpoint{2.349733in}{6.587420in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{6.591481in}}%
\pgfpathlineto{\pgfqpoint{2.352062in}{6.590782in}}%
\pgfpathlineto{\pgfqpoint{2.353600in}{6.576726in}}%
\pgfpathlineto{\pgfqpoint{2.354746in}{6.561930in}}%
\pgfpathlineto{\pgfqpoint{2.355886in}{6.550237in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{6.544995in}}%
\pgfpathlineto{\pgfqpoint{2.358147in}{6.548970in}}%
\pgfpathlineto{\pgfqpoint{2.359268in}{6.560458in}}%
\pgfpathlineto{\pgfqpoint{2.360384in}{6.570561in}}%
\pgfpathlineto{\pgfqpoint{2.361493in}{6.577973in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{6.583609in}}%
\pgfpathlineto{\pgfqpoint{2.363695in}{6.589200in}}%
\pgfpathlineto{\pgfqpoint{2.364787in}{6.590921in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{6.585731in}}%
\pgfpathlineto{\pgfqpoint{2.366954in}{6.573989in}}%
\pgfpathlineto{\pgfqpoint{2.368029in}{6.554822in}}%
\pgfpathlineto{\pgfqpoint{2.369099in}{6.534245in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{6.530790in}}%
\pgfpathlineto{\pgfqpoint{2.371222in}{6.540033in}}%
\pgfpathlineto{\pgfqpoint{2.372275in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{2.373323in}{6.551467in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{6.553136in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{6.555969in}}%
\pgfpathlineto{\pgfqpoint{2.376436in}{6.554479in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{6.543595in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{6.530099in}}%
\pgfpathlineto{\pgfqpoint{2.379842in}{6.532932in}}%
\pgfpathlineto{\pgfqpoint{2.380852in}{6.536649in}}%
\pgfpathlineto{\pgfqpoint{2.381858in}{6.538294in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{6.536350in}}%
\pgfpathlineto{\pgfqpoint{2.383856in}{6.530063in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{6.521939in}}%
\pgfpathlineto{\pgfqpoint{2.385834in}{6.516473in}}%
\pgfpathlineto{\pgfqpoint{2.386817in}{6.514779in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{6.511744in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{6.507826in}}%
\pgfpathlineto{\pgfqpoint{2.389736in}{6.509578in}}%
\pgfpathlineto{\pgfqpoint{2.390700in}{6.516991in}}%
\pgfpathlineto{\pgfqpoint{2.391660in}{6.524030in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{6.525182in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{6.520936in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{6.511644in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{6.497775in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{6.489911in}}%
\pgfpathlineto{\pgfqpoint{2.397326in}{6.493862in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{6.502760in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{6.509315in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{6.512909in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{6.515166in}}%
\pgfpathlineto{\pgfqpoint{2.402237in}{6.510507in}}%
\pgfpathlineto{\pgfqpoint{2.403145in}{6.500184in}}%
\pgfpathlineto{\pgfqpoint{2.404050in}{6.489343in}}%
\pgfpathlineto{\pgfqpoint{2.404950in}{6.484408in}}%
\pgfpathlineto{\pgfqpoint{2.405846in}{6.487161in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{6.491657in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{6.493091in}}%
\pgfpathlineto{\pgfqpoint{2.408512in}{6.491951in}}%
\pgfpathlineto{\pgfqpoint{2.409393in}{6.491455in}}%
\pgfpathlineto{\pgfqpoint{2.410271in}{6.492480in}}%
\pgfpathlineto{\pgfqpoint{2.411145in}{6.493845in}}%
\pgfpathlineto{\pgfqpoint{2.412015in}{6.492531in}}%
\pgfpathlineto{\pgfqpoint{2.412881in}{6.489340in}}%
\pgfpathlineto{\pgfqpoint{2.413744in}{6.486863in}}%
\pgfpathlineto{\pgfqpoint{2.414604in}{6.489703in}}%
\pgfpathlineto{\pgfqpoint{2.415460in}{6.494551in}}%
\pgfpathlineto{\pgfqpoint{2.416312in}{6.500666in}}%
\pgfpathlineto{\pgfqpoint{2.417161in}{6.510153in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{6.521191in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{6.532492in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{6.540110in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{6.539770in}}%
\pgfpathlineto{\pgfqpoint{2.421354in}{6.532405in}}%
\pgfpathlineto{\pgfqpoint{2.422183in}{6.519930in}}%
\pgfpathlineto{\pgfqpoint{2.423283in}{6.498857in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.486409in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.439860in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.439860in}}%
\pgfpathlineto{\pgfqpoint{2.423283in}{6.429158in}}%
\pgfpathlineto{\pgfqpoint{2.422183in}{6.409591in}}%
\pgfpathlineto{\pgfqpoint{2.421354in}{6.400528in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{6.400001in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{6.403858in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{6.410763in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{6.420682in}}%
\pgfpathlineto{\pgfqpoint{2.417161in}{6.429949in}}%
\pgfpathlineto{\pgfqpoint{2.416312in}{6.436132in}}%
\pgfpathlineto{\pgfqpoint{2.415460in}{6.439755in}}%
\pgfpathlineto{\pgfqpoint{2.414604in}{6.443553in}}%
\pgfpathlineto{\pgfqpoint{2.413744in}{6.444081in}}%
\pgfpathlineto{\pgfqpoint{2.412881in}{6.439864in}}%
\pgfpathlineto{\pgfqpoint{2.412015in}{6.435399in}}%
\pgfpathlineto{\pgfqpoint{2.411145in}{6.433288in}}%
\pgfpathlineto{\pgfqpoint{2.410271in}{6.434275in}}%
\pgfpathlineto{\pgfqpoint{2.409393in}{6.437254in}}%
\pgfpathlineto{\pgfqpoint{2.408512in}{6.443385in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{6.448175in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{6.448965in}}%
\pgfpathlineto{\pgfqpoint{2.405846in}{6.452409in}}%
\pgfpathlineto{\pgfqpoint{2.404950in}{6.459604in}}%
\pgfpathlineto{\pgfqpoint{2.404050in}{6.461819in}}%
\pgfpathlineto{\pgfqpoint{2.403145in}{6.457170in}}%
\pgfpathlineto{\pgfqpoint{2.402237in}{6.447320in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{6.429033in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{6.418061in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{6.412974in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{6.415690in}}%
\pgfpathlineto{\pgfqpoint{2.397326in}{6.431574in}}%
\pgfpathlineto{\pgfqpoint{2.396393in}{6.453358in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{6.469063in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{6.476120in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{6.480754in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{6.482106in}}%
\pgfpathlineto{\pgfqpoint{2.391660in}{6.477833in}}%
\pgfpathlineto{\pgfqpoint{2.390700in}{6.469247in}}%
\pgfpathlineto{\pgfqpoint{2.389736in}{6.461589in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{6.457203in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{6.460956in}}%
\pgfpathlineto{\pgfqpoint{2.386817in}{6.471481in}}%
\pgfpathlineto{\pgfqpoint{2.385834in}{6.476651in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{6.470438in}}%
\pgfpathlineto{\pgfqpoint{2.383856in}{6.461872in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{6.456929in}}%
\pgfpathlineto{\pgfqpoint{2.381858in}{6.456842in}}%
\pgfpathlineto{\pgfqpoint{2.380852in}{6.462183in}}%
\pgfpathlineto{\pgfqpoint{2.379842in}{6.471857in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{6.483626in}}%
\pgfpathlineto{\pgfqpoint{2.377464in}{6.484731in}}%
\pgfpathlineto{\pgfqpoint{2.376436in}{6.488267in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{6.499753in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{6.510373in}}%
\pgfpathlineto{\pgfqpoint{2.373323in}{6.506278in}}%
\pgfpathlineto{\pgfqpoint{2.372275in}{6.494803in}}%
\pgfpathlineto{\pgfqpoint{2.371222in}{6.491623in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{6.497530in}}%
\pgfpathlineto{\pgfqpoint{2.369099in}{6.498259in}}%
\pgfpathlineto{\pgfqpoint{2.368029in}{6.488574in}}%
\pgfpathlineto{\pgfqpoint{2.366954in}{6.484288in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{6.491273in}}%
\pgfpathlineto{\pgfqpoint{2.364787in}{6.503730in}}%
\pgfpathlineto{\pgfqpoint{2.363695in}{6.513709in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{6.515907in}}%
\pgfpathlineto{\pgfqpoint{2.361493in}{6.509828in}}%
\pgfpathlineto{\pgfqpoint{2.360384in}{6.497578in}}%
\pgfpathlineto{\pgfqpoint{2.359268in}{6.484651in}}%
\pgfpathlineto{\pgfqpoint{2.358147in}{6.481084in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{6.484941in}}%
\pgfpathlineto{\pgfqpoint{2.355886in}{6.486603in}}%
\pgfpathlineto{\pgfqpoint{2.354746in}{6.485588in}}%
\pgfpathlineto{\pgfqpoint{2.353600in}{6.489093in}}%
\pgfpathlineto{\pgfqpoint{2.352062in}{6.499009in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{6.506578in}}%
\pgfpathlineto{\pgfqpoint{2.349733in}{6.508663in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{6.505982in}}%
\pgfpathlineto{\pgfqpoint{2.347378in}{6.502017in}}%
\pgfpathlineto{\pgfqpoint{2.346191in}{6.500386in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.498641in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{6.493171in}}%
\pgfpathlineto{\pgfqpoint{2.342587in}{6.487379in}}%
\pgfpathlineto{\pgfqpoint{2.341372in}{6.485188in}}%
\pgfpathlineto{\pgfqpoint{2.340150in}{6.488000in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{6.491696in}}%
\pgfpathlineto{\pgfqpoint{2.337684in}{6.494703in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{6.497379in}}%
\pgfpathlineto{\pgfqpoint{2.335188in}{6.502219in}}%
\pgfpathlineto{\pgfqpoint{2.333929in}{6.504323in}}%
\pgfpathlineto{\pgfqpoint{2.332662in}{6.505340in}}%
\pgfpathlineto{\pgfqpoint{2.331387in}{6.507680in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{6.513388in}}%
\pgfpathlineto{\pgfqpoint{2.328814in}{6.519793in}}%
\pgfpathlineto{\pgfqpoint{2.327516in}{6.522397in}}%
\pgfpathlineto{\pgfqpoint{2.326209in}{6.522605in}}%
\pgfpathlineto{\pgfqpoint{2.324894in}{6.522142in}}%
\pgfpathlineto{\pgfqpoint{2.323571in}{6.525926in}}%
\pgfpathlineto{\pgfqpoint{2.321794in}{6.541236in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{6.547678in}}%
\pgfpathlineto{\pgfqpoint{2.319099in}{6.550050in}}%
\pgfpathlineto{\pgfqpoint{2.317738in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{6.556349in}}%
\pgfpathlineto{\pgfqpoint{2.314990in}{6.559927in}}%
\pgfpathlineto{\pgfqpoint{2.313602in}{6.556604in}}%
\pgfpathlineto{\pgfqpoint{2.312205in}{6.547468in}}%
\pgfpathlineto{\pgfqpoint{2.310799in}{6.539885in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{6.535746in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{6.532917in}}%
\pgfpathlineto{\pgfqpoint{2.306521in}{6.533366in}}%
\pgfpathlineto{\pgfqpoint{2.305076in}{6.541628in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{6.552138in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{6.560918in}}%
\pgfpathlineto{\pgfqpoint{2.300678in}{6.567672in}}%
\pgfpathlineto{\pgfqpoint{2.299191in}{6.576873in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{6.583952in}}%
\pgfpathlineto{\pgfqpoint{2.296185in}{6.588273in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{6.591381in}}%
\pgfpathlineto{\pgfqpoint{2.293135in}{6.589698in}}%
\pgfpathlineto{\pgfqpoint{2.291594in}{6.580256in}}%
\pgfpathlineto{\pgfqpoint{2.290040in}{6.564365in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{6.552467in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{6.555656in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.565930in}}%
\pgfpathlineto{\pgfqpoint{2.283172in}{6.580827in}}%
\pgfpathlineto{\pgfqpoint{2.281555in}{6.597172in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{6.611153in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{6.621675in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{6.625469in}}%
\pgfpathlineto{\pgfqpoint{2.274956in}{6.621736in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{6.612830in}}%
\pgfpathlineto{\pgfqpoint{2.271576in}{6.606123in}}%
\pgfpathlineto{\pgfqpoint{2.269866in}{6.604599in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{6.608339in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{6.615146in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{6.623554in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{6.628340in}}%
\pgfpathlineto{\pgfqpoint{2.261096in}{6.627847in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{6.625262in}}%
\pgfpathlineto{\pgfqpoint{2.257482in}{6.623300in}}%
\pgfpathlineto{\pgfqpoint{2.255651in}{6.624781in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{6.626880in}}%
\pgfpathlineto{\pgfqpoint{2.251940in}{6.631063in}}%
\pgfpathlineto{\pgfqpoint{2.250060in}{6.637311in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{6.643316in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{6.641734in}}%
\pgfpathlineto{\pgfqpoint{2.243667in}{6.640215in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{6.639963in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{6.639895in}}%
\pgfpathlineto{\pgfqpoint{2.237740in}{6.643644in}}%
\pgfpathlineto{\pgfqpoint{2.235727in}{6.650004in}}%
\pgfpathlineto{\pgfqpoint{2.233694in}{6.659231in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{6.662482in}}%
\pgfpathlineto{\pgfqpoint{2.232327in}{6.665585in}}%
\pgfpathlineto{\pgfqpoint{2.231640in}{6.668353in}}%
\pgfpathlineto{\pgfqpoint{2.230952in}{6.670857in}}%
\pgfpathlineto{\pgfqpoint{2.230260in}{6.673152in}}%
\pgfpathlineto{\pgfqpoint{2.229567in}{6.675319in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{6.677271in}}%
\pgfpathlineto{\pgfqpoint{2.228173in}{6.678848in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{6.680087in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{6.680895in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.681431in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{6.681951in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{6.682828in}}%
\pgfpathlineto{\pgfqpoint{2.223934in}{6.684505in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{6.686821in}}%
\pgfpathlineto{\pgfqpoint{2.222502in}{6.689439in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{6.692052in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{6.694395in}}%
\pgfpathlineto{\pgfqpoint{2.220335in}{6.696416in}}%
\pgfpathlineto{\pgfqpoint{2.219607in}{6.698229in}}%
\pgfpathlineto{\pgfqpoint{2.218877in}{6.699648in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{6.700551in}}%
\pgfpathlineto{\pgfqpoint{2.217410in}{6.700551in}}%
\pgfpathlineto{\pgfqpoint{2.216672in}{6.699526in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{6.697618in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{6.694984in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.691917in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{6.688715in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{6.685535in}}%
\pgfpathlineto{\pgfqpoint{2.212190in}{6.682566in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{6.680046in}}%
\pgfpathlineto{\pgfqpoint{2.210674in}{6.678141in}}%
\pgfpathlineto{\pgfqpoint{2.209912in}{6.677106in}}%
\pgfpathlineto{\pgfqpoint{2.209148in}{6.676886in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{6.677508in}}%
\pgfpathlineto{\pgfqpoint{2.207610in}{6.678960in}}%
\pgfpathlineto{\pgfqpoint{2.206836in}{6.680957in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{6.683189in}}%
\pgfpathlineto{\pgfqpoint{2.205281in}{6.685623in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{6.688385in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{6.691715in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{6.695702in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{6.700049in}}%
\pgfpathlineto{\pgfqpoint{2.201341in}{6.704352in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{6.708542in}}%
\pgfpathlineto{\pgfqpoint{2.199745in}{6.712711in}}%
\pgfpathlineto{\pgfqpoint{2.198941in}{6.716821in}}%
\pgfpathlineto{\pgfqpoint{2.198135in}{6.720850in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{6.724736in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.728411in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{6.731556in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{6.733913in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{6.735665in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.736834in}}%
\pgfpathlineto{\pgfqpoint{2.192403in}{6.737334in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.737042in}}%
\pgfpathlineto{\pgfqpoint{2.190736in}{6.735964in}}%
\pgfpathlineto{\pgfqpoint{2.189897in}{6.734316in}}%
\pgfpathlineto{\pgfqpoint{2.189055in}{6.732503in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{6.730610in}}%
\pgfpathlineto{\pgfqpoint{2.187361in}{6.728800in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.727322in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{6.726253in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{6.725747in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.725925in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{6.726794in}}%
\pgfpathlineto{\pgfqpoint{2.182193in}{6.728206in}}%
\pgfpathlineto{\pgfqpoint{2.181320in}{6.730006in}}%
\pgfpathlineto{\pgfqpoint{2.180442in}{6.731944in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{6.733939in}}%
\pgfpathlineto{\pgfqpoint{2.178676in}{6.735774in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.737415in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{6.738968in}}%
\pgfpathlineto{\pgfqpoint{2.175999in}{6.740487in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{6.741872in}}%
\pgfpathlineto{\pgfqpoint{2.174194in}{6.743173in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{6.744477in}}%
\pgfpathlineto{\pgfqpoint{2.172374in}{6.745688in}}%
\pgfpathlineto{\pgfqpoint{2.171458in}{6.746907in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{6.748180in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{6.749405in}}%
\pgfpathlineto{\pgfqpoint{2.168685in}{6.750402in}}%
\pgfpathlineto{\pgfqpoint{2.167753in}{6.751329in}}%
\pgfpathlineto{\pgfqpoint{2.166816in}{6.752087in}}%
\pgfpathlineto{\pgfqpoint{2.165876in}{6.752497in}}%
\pgfpathlineto{\pgfqpoint{2.164930in}{6.752636in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{6.752542in}}%
\pgfpathlineto{\pgfqpoint{2.163027in}{6.752265in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{6.752013in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.751729in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{6.751445in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{6.751397in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{6.751738in}}%
\pgfpathlineto{\pgfqpoint{2.157211in}{6.752526in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.753735in}}%
\pgfpathlineto{\pgfqpoint{2.155236in}{6.755458in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{6.757654in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{6.760207in}}%
\pgfpathlineto{\pgfqpoint{2.152237in}{6.762819in}}%
\pgfpathlineto{\pgfqpoint{2.151228in}{6.764995in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{6.766878in}}%
\pgfpathlineto{\pgfqpoint{2.149195in}{6.768407in}}%
\pgfpathlineto{\pgfqpoint{2.148171in}{6.769704in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{6.770884in}}%
\pgfpathlineto{\pgfqpoint{2.146107in}{6.771988in}}%
\pgfpathlineto{\pgfqpoint{2.145068in}{6.773137in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{6.774412in}}%
\pgfpathlineto{\pgfqpoint{2.142973in}{6.775879in}}%
\pgfpathlineto{\pgfqpoint{2.141918in}{6.777603in}}%
\pgfpathlineto{\pgfqpoint{2.140857in}{6.779503in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{6.781339in}}%
\pgfpathlineto{\pgfqpoint{2.138720in}{6.783035in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{6.784759in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.786387in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{6.788006in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.789736in}}%
\pgfpathlineto{\pgfqpoint{2.133278in}{6.791550in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{6.793710in}}%
\pgfpathlineto{\pgfqpoint{2.131061in}{6.796387in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{6.799409in}}%
\pgfpathlineto{\pgfqpoint{2.128820in}{6.802522in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.805441in}}%
\pgfpathlineto{\pgfqpoint{2.126555in}{6.808150in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{6.810747in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{6.813278in}}%
\pgfpathlineto{\pgfqpoint{2.123111in}{6.815660in}}%
\pgfpathlineto{\pgfqpoint{2.121950in}{6.817754in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{6.819526in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.820911in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{6.822084in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{6.823188in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{6.824230in}}%
\pgfpathlineto{\pgfqpoint{2.114844in}{6.825379in}}%
\pgfpathlineto{\pgfqpoint{2.113636in}{6.826610in}}%
\pgfpathlineto{\pgfqpoint{2.112421in}{6.828010in}}%
\pgfpathlineto{\pgfqpoint{2.111199in}{6.829592in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{6.831456in}}%
\pgfpathlineto{\pgfqpoint{2.108732in}{6.833626in}}%
\pgfpathlineto{\pgfqpoint{2.107488in}{6.836090in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.839030in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{6.842463in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.846454in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{6.850993in}}%
\pgfpathlineto{\pgfqpoint{2.101153in}{6.856080in}}%
\pgfpathlineto{\pgfqpoint{2.099863in}{6.861436in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{6.866825in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{6.871993in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{6.876753in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{6.880851in}}%
\pgfpathlineto{\pgfqpoint{2.093288in}{6.884027in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{6.886308in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.887845in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{6.888872in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.889500in}}%
\pgfpathlineto{\pgfqpoint{2.086499in}{6.889644in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.889434in}}%
\pgfpathlineto{\pgfqpoint{2.083721in}{6.888963in}}%
\pgfpathlineto{\pgfqpoint{2.082317in}{6.888280in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{6.887427in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.886805in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.886539in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{6.886604in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{6.886919in}}%
\pgfpathlineto{\pgfqpoint{2.073693in}{6.887493in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.888282in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{6.889400in}}%
\pgfpathlineto{\pgfqpoint{2.069243in}{6.890953in}}%
\pgfpathlineto{\pgfqpoint{2.067738in}{6.893000in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{6.895765in}}%
\pgfpathlineto{\pgfqpoint{2.064695in}{6.899312in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{6.903374in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{6.907873in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{6.912447in}}%
\pgfpathlineto{\pgfqpoint{2.058474in}{6.916877in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{6.921034in}}%
\pgfpathlineto{\pgfqpoint{2.055292in}{6.925043in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{6.928867in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.932417in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{6.935723in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{6.939077in}}%
\pgfpathlineto{\pgfqpoint{2.047119in}{6.942424in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{6.945777in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{6.949124in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{6.952398in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{6.955701in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{6.959060in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{6.962587in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{6.966483in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{6.970713in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{6.975196in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{6.979788in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{6.984335in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{6.988873in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{6.993422in}}%
\pgfpathlineto{\pgfqpoint{2.022364in}{6.998202in}}%
\pgfpathlineto{\pgfqpoint{2.020478in}{7.003153in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{7.008168in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{7.013149in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.018160in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{7.023047in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.027665in}}%
\pgfpathlineto{\pgfqpoint{2.008789in}{7.031779in}}%
\pgfpathlineto{\pgfqpoint{2.006776in}{7.035440in}}%
\pgfpathlineto{\pgfqpoint{2.004742in}{7.038721in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.041826in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{7.045048in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.048457in}}%
\pgfpathlineto{\pgfqpoint{1.996405in}{7.051793in}}%
\pgfpathlineto{\pgfqpoint{1.994268in}{7.055113in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.058636in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{7.062378in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.065968in}}%
\pgfpathlineto{\pgfqpoint{1.985492in}{7.069069in}}%
\pgfpathlineto{\pgfqpoint{1.983239in}{7.071614in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{7.073565in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{7.074933in}}%
\pgfpathlineto{\pgfqpoint{1.976330in}{7.075818in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{7.076473in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{7.077218in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.078329in}}%
\pgfpathlineto{\pgfqpoint{1.966747in}{7.080007in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.082342in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{7.085329in}}%
\pgfpathlineto{\pgfqpoint{1.959258in}{7.089074in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{7.093363in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{7.098101in}}%
\pgfpathlineto{\pgfqpoint{1.951491in}{7.103197in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.108766in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{7.114847in}}%
\pgfpathlineto{\pgfqpoint{1.943423in}{7.121398in}}%
\pgfpathlineto{\pgfqpoint{1.940662in}{7.128414in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{7.135949in}}%
\pgfpathlineto{\pgfqpoint{1.935030in}{7.143676in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{7.151518in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{7.159419in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{7.167119in}}%
\pgfpathlineto{\pgfqpoint{1.923286in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{7.181706in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.188527in}}%
\pgfpathlineto{\pgfqpoint{1.914022in}{7.195133in}}%
\pgfpathlineto{\pgfqpoint{1.910840in}{7.201679in}}%
\pgfpathlineto{\pgfqpoint{1.907609in}{7.208474in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{7.215407in}}%
\pgfpathlineto{\pgfqpoint{1.900993in}{7.222409in}}%
\pgfpathlineto{\pgfqpoint{1.897604in}{7.229455in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{1.890657in}{7.243331in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.249861in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{7.255886in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{7.261275in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{7.266250in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{7.271214in}}%
\pgfpathlineto{\pgfqpoint{1.868307in}{7.276339in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{7.281623in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{7.287111in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.292903in}}%
\pgfpathlineto{\pgfqpoint{1.851953in}{7.299136in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.306038in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{7.313788in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{7.322720in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{7.332891in}}%
\pgfpathlineto{\pgfqpoint{1.829523in}{7.344093in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{7.355953in}}%
\pgfpathlineto{\pgfqpoint{1.819828in}{7.368063in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{7.380086in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{7.391954in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{7.403536in}}%
\pgfpathlineto{\pgfqpoint{1.798971in}{7.414836in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{7.425881in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.436607in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{7.447140in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{7.457554in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{7.467948in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.478197in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{7.488114in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{7.497606in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{7.506692in}}%
\pgfpathlineto{\pgfqpoint{1.735329in}{7.515493in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.524209in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{7.533061in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{7.542309in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{7.552217in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.563103in}}%
\pgfpathlineto{\pgfqpoint{1.685071in}{7.575456in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{7.589683in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{7.606012in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.624588in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.645587in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.669174in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.695509in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{7.724708in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.756777in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{7.791239in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.827474in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.827474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.714924in}{6.323136in}}{\pgfqpoint{2.580276in}{7.942731in}}{%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.809777in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.942731in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.905319in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.867887in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.831073in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.795543in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.761844in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.730483in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.701627in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.675310in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.651569in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.630432in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.611886in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.595777in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.581563in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.568879in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.557301in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.546493in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.536087in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.525776in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.515166in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.504063in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.492351in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.479982in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.467052in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.453667in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.440198in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.426956in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.414041in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{7.401595in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.389641in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.378181in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{7.367312in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{7.357282in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{7.348287in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.340440in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.333558in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.327449in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{7.321804in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{7.316271in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{7.310530in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.304522in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.298367in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{7.292105in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{7.285795in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.279435in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.272803in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{7.265706in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{7.257983in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.249580in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{7.240830in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{7.231883in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{7.222835in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.213765in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{7.204696in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{7.195606in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.177359in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{7.168604in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{7.160286in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{7.152340in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.144589in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{7.136882in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{7.129310in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{7.122095in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.115164in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{7.108451in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{7.101939in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{7.095698in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.089923in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.084745in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.079990in}}%
\pgfpathlineto{\pgfqpoint{2.117957in}{7.075300in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{7.070502in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{7.065470in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{7.060058in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{7.054663in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.053034in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{7.051462in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{7.049698in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{7.047566in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.044986in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{7.041967in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{7.038600in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{7.035244in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.032523in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.030209in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{7.027922in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{7.025714in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.023823in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{7.022327in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{7.021052in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{7.019872in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{7.018522in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{7.016833in}}%
\pgfpathlineto{\pgfqpoint{2.168931in}{7.014900in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{7.012605in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{7.009771in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{7.006155in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{7.001910in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{6.997320in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{6.992699in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{6.988076in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.983385in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.978434in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.973005in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.967400in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.961747in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{6.956565in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{6.952726in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.950800in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.950144in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.950029in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{6.950017in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.949925in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.949477in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.948474in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.946961in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.944959in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.942408in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.939316in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.935644in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{6.931494in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{6.926760in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.921454in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.915645in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.909450in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{6.902975in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.896419in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.890160in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.884337in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.879079in}}%
\pgfpathlineto{\pgfqpoint{2.231328in}{6.874691in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{6.871169in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{6.868370in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{6.865973in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.861120in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.858116in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{6.850809in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{6.847146in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{6.841090in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.839123in}}%
\pgfpathlineto{\pgfqpoint{2.250792in}{6.837543in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{6.837456in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.837485in}}%
\pgfpathlineto{\pgfqpoint{2.256036in}{6.837128in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.836968in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{6.836460in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{6.835442in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.830804in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{6.827192in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{6.823203in}}%
\pgfpathlineto{\pgfqpoint{2.268594in}{6.816330in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.813527in}}%
\pgfpathlineto{\pgfqpoint{2.272218in}{6.809930in}}%
\pgfpathlineto{\pgfqpoint{2.273412in}{6.809335in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.810077in}}%
\pgfpathlineto{\pgfqpoint{2.276955in}{6.810598in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{6.810693in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{6.810173in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.809108in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{6.805404in}}%
\pgfpathlineto{\pgfqpoint{2.284993in}{6.803371in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{6.802937in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{6.802362in}}%
\pgfpathlineto{\pgfqpoint{2.290551in}{6.796716in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{6.791791in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{6.785786in}}%
\pgfpathlineto{\pgfqpoint{2.294893in}{6.771165in}}%
\pgfpathlineto{\pgfqpoint{2.295964in}{6.763123in}}%
\pgfpathlineto{\pgfqpoint{2.298091in}{6.751995in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{6.752286in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{6.755414in}}%
\pgfpathlineto{\pgfqpoint{2.302280in}{6.756491in}}%
\pgfpathlineto{\pgfqpoint{2.304343in}{6.755556in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{6.753840in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{6.751818in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.748417in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{6.747918in}}%
\pgfpathlineto{\pgfqpoint{2.311408in}{6.749042in}}%
\pgfpathlineto{\pgfqpoint{2.312398in}{6.750658in}}%
\pgfpathlineto{\pgfqpoint{2.314364in}{6.755706in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.758640in}}%
\pgfpathlineto{\pgfqpoint{2.316312in}{6.761851in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{6.768258in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{6.770793in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{6.772798in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{6.771945in}}%
\pgfpathlineto{\pgfqpoint{2.323926in}{6.766165in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{6.761432in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{6.750196in}}%
\pgfpathlineto{\pgfqpoint{2.327631in}{6.744762in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{6.739932in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{6.733028in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.731227in}}%
\pgfpathlineto{\pgfqpoint{2.333067in}{6.730345in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.731034in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{6.733877in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{6.735756in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{6.737613in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{6.741070in}}%
\pgfpathlineto{\pgfqpoint{2.340103in}{6.742528in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{6.744556in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{6.745195in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{6.744957in}}%
\pgfpathlineto{\pgfqpoint{2.345228in}{6.743691in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{6.738193in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{6.733854in}}%
\pgfpathlineto{\pgfqpoint{2.348575in}{6.728592in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{6.718101in}}%
\pgfpathlineto{\pgfqpoint{2.351051in}{6.717688in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{6.717417in}}%
\pgfpathlineto{\pgfqpoint{2.353498in}{6.715879in}}%
\pgfpathlineto{\pgfqpoint{2.355114in}{6.710180in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{6.706914in}}%
\pgfpathlineto{\pgfqpoint{2.356717in}{6.703931in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{6.700145in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{6.699604in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.699582in}}%
\pgfpathlineto{\pgfqpoint{2.361454in}{6.699258in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{6.697425in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{6.696126in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.691854in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{6.688252in}}%
\pgfpathlineto{\pgfqpoint{2.366847in}{6.683710in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{6.672864in}}%
\pgfpathlineto{\pgfqpoint{2.369116in}{6.667524in}}%
\pgfpathlineto{\pgfqpoint{2.370616in}{6.660274in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{6.659396in}}%
\pgfpathlineto{\pgfqpoint{2.372845in}{6.660453in}}%
\pgfpathlineto{\pgfqpoint{2.373582in}{6.660982in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{6.661263in}}%
\pgfpathlineto{\pgfqpoint{2.375780in}{6.661366in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.661956in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{6.664557in}}%
\pgfpathlineto{\pgfqpoint{2.378674in}{6.666086in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{6.668826in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{6.669680in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.670199in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{6.669595in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{6.668230in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{6.663138in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{6.659726in}}%
\pgfpathlineto{\pgfqpoint{2.387124in}{6.652681in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{6.649804in}}%
\pgfpathlineto{\pgfqpoint{2.389184in}{6.646488in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{6.646228in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{6.646482in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{6.647513in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{6.648064in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{6.647870in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{6.646731in}}%
\pgfpathlineto{\pgfqpoint{2.395907in}{6.642538in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{6.639861in}}%
\pgfpathlineto{\pgfqpoint{2.397883in}{6.634592in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{6.632200in}}%
\pgfpathlineto{\pgfqpoint{2.399189in}{6.629993in}}%
\pgfpathlineto{\pgfqpoint{2.400488in}{6.626773in}}%
\pgfpathlineto{\pgfqpoint{2.401134in}{6.625802in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{6.623327in}}%
\pgfpathlineto{\pgfqpoint{2.403061in}{6.621580in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{6.617170in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{6.614418in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{6.608714in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{6.606231in}}%
\pgfpathlineto{\pgfqpoint{2.407488in}{6.604206in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{6.601044in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{6.600328in}}%
\pgfpathlineto{\pgfqpoint{2.410594in}{6.601105in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{6.601996in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{6.602843in}}%
\pgfpathlineto{\pgfqpoint{2.413046in}{6.602523in}}%
\pgfpathlineto{\pgfqpoint{2.413654in}{6.601793in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{6.599646in}}%
\pgfpathlineto{\pgfqpoint{2.415469in}{6.598257in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{6.596207in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{6.596049in}}%
\pgfpathlineto{\pgfqpoint{2.418459in}{6.597589in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{6.598364in}}%
\pgfpathlineto{\pgfqpoint{2.420233in}{6.599477in}}%
\pgfpathlineto{\pgfqpoint{2.420821in}{6.599507in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.598980in}}%
\pgfpathlineto{\pgfqpoint{2.422574in}{6.596883in}}%
\pgfpathlineto{\pgfqpoint{2.423156in}{6.595786in}}%
\pgfpathlineto{\pgfqpoint{2.424313in}{6.593960in}}%
\pgfpathlineto{\pgfqpoint{2.424890in}{6.593236in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{6.591047in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{6.589756in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{6.588552in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.587317in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.587429in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{6.590053in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.592018in}}%
\pgfpathlineto{\pgfqpoint{2.431686in}{6.596284in}}%
\pgfpathlineto{\pgfqpoint{2.432243in}{6.598078in}}%
\pgfpathlineto{\pgfqpoint{2.433351in}{6.599070in}}%
\pgfpathlineto{\pgfqpoint{2.433903in}{6.598056in}}%
\pgfpathlineto{\pgfqpoint{2.434454in}{6.596029in}}%
\pgfpathlineto{\pgfqpoint{2.435551in}{6.588438in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{6.583688in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{2.437727in}{6.570446in}}%
\pgfpathlineto{\pgfqpoint{2.438807in}{6.565186in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.564156in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{6.563962in}}%
\pgfpathlineto{\pgfqpoint{2.440950in}{6.565893in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.567804in}}%
\pgfpathlineto{\pgfqpoint{2.442543in}{6.572794in}}%
\pgfpathlineto{\pgfqpoint{2.443071in}{6.574502in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{6.574525in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{6.573064in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.568500in}}%
\pgfpathlineto{\pgfqpoint{2.446213in}{6.566706in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.568759in}}%
\pgfpathlineto{\pgfqpoint{2.448281in}{6.571209in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{6.575816in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.577904in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{6.581287in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{6.582791in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.584475in}}%
\pgfpathlineto{\pgfqpoint{2.452862in}{6.588337in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.590656in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{6.596381in}}%
\pgfpathlineto{\pgfqpoint{2.454866in}{6.599788in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{6.607406in}}%
\pgfpathlineto{\pgfqpoint{2.456356in}{6.611091in}}%
\pgfpathlineto{\pgfqpoint{2.457344in}{6.616563in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.617865in}}%
\pgfpathlineto{\pgfqpoint{2.458327in}{6.618181in}}%
\pgfpathlineto{\pgfqpoint{2.459305in}{6.616331in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.614591in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{6.610105in}}%
\pgfpathlineto{\pgfqpoint{2.461248in}{6.607013in}}%
\pgfpathlineto{\pgfqpoint{2.462213in}{6.599074in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{6.594715in}}%
\pgfpathlineto{\pgfqpoint{2.463173in}{6.590630in}}%
\pgfpathlineto{\pgfqpoint{2.464129in}{6.585185in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{6.584088in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.584047in}}%
\pgfpathlineto{\pgfqpoint{2.466028in}{6.584415in}}%
\pgfpathlineto{\pgfqpoint{2.466971in}{6.584796in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.584317in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{6.581378in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{6.579418in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.577272in}}%
\pgfpathlineto{\pgfqpoint{2.470238in}{6.572997in}}%
\pgfpathlineto{\pgfqpoint{2.470701in}{6.571181in}}%
\pgfpathlineto{\pgfqpoint{2.471623in}{6.569581in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{6.569699in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.571549in}}%
\pgfpathlineto{\pgfqpoint{2.473455in}{6.572860in}}%
\pgfpathlineto{\pgfqpoint{2.473911in}{6.574049in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.574615in}}%
\pgfpathlineto{\pgfqpoint{2.475271in}{6.574084in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{6.572768in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{6.572424in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.572119in}}%
\pgfpathlineto{\pgfqpoint{2.477966in}{6.572233in}}%
\pgfpathlineto{\pgfqpoint{2.478857in}{6.572971in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.573583in}}%
\pgfpathlineto{\pgfqpoint{2.479744in}{6.573978in}}%
\pgfpathlineto{\pgfqpoint{2.480627in}{6.573383in}}%
\pgfpathlineto{\pgfqpoint{2.481067in}{6.572200in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{6.568559in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{6.566505in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{6.561900in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.559715in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{6.558100in}}%
\pgfpathlineto{\pgfqpoint{2.484987in}{6.557019in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.557460in}}%
\pgfpathlineto{\pgfqpoint{2.486277in}{6.559754in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{6.561153in}}%
\pgfpathlineto{\pgfqpoint{2.487560in}{6.563391in}}%
\pgfpathlineto{\pgfqpoint{2.487985in}{6.564003in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.563741in}}%
\pgfpathlineto{\pgfqpoint{2.489257in}{6.562656in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{6.560600in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.552591in}}%
\pgfpathlineto{\pgfqpoint{2.490941in}{6.547122in}}%
\pgfpathlineto{\pgfqpoint{2.491778in}{6.535149in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.529307in}}%
\pgfpathlineto{\pgfqpoint{2.493028in}{6.520375in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{6.517838in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{6.516418in}}%
\pgfpathlineto{\pgfqpoint{2.494682in}{6.516431in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{6.517484in}}%
\pgfpathlineto{\pgfqpoint{2.495914in}{6.520654in}}%
\pgfpathlineto{\pgfqpoint{2.496323in}{6.522498in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.526215in}}%
\pgfpathlineto{\pgfqpoint{2.497545in}{6.527936in}}%
\pgfpathlineto{\pgfqpoint{2.498356in}{6.530048in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.530117in}}%
\pgfpathlineto{\pgfqpoint{2.499163in}{6.529555in}}%
\pgfpathlineto{\pgfqpoint{2.499968in}{6.527039in}}%
\pgfpathlineto{\pgfqpoint{2.500369in}{6.525470in}}%
\pgfpathlineto{\pgfqpoint{2.501169in}{6.521815in}}%
\pgfpathlineto{\pgfqpoint{2.501568in}{6.519363in}}%
\pgfpathlineto{\pgfqpoint{2.502364in}{6.514534in}}%
\pgfpathlineto{\pgfqpoint{2.502760in}{6.513364in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{6.513696in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.514518in}}%
\pgfpathlineto{\pgfqpoint{2.504339in}{6.515614in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.519404in}}%
\pgfpathlineto{\pgfqpoint{2.505515in}{6.522771in}}%
\pgfpathlineto{\pgfqpoint{2.506296in}{6.533813in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{6.541370in}}%
\pgfpathlineto{\pgfqpoint{2.507461in}{6.557925in}}%
\pgfpathlineto{\pgfqpoint{2.507848in}{6.565769in}}%
\pgfpathlineto{\pgfqpoint{2.508234in}{6.572653in}}%
\pgfpathlineto{\pgfqpoint{2.509005in}{6.581788in}}%
\pgfpathlineto{\pgfqpoint{2.509389in}{6.584162in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{6.585548in}}%
\pgfpathlineto{\pgfqpoint{2.510537in}{6.584929in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.581665in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{6.579522in}}%
\pgfpathlineto{\pgfqpoint{2.512437in}{6.575223in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.573184in}}%
\pgfpathlineto{\pgfqpoint{2.513192in}{6.571371in}}%
\pgfpathlineto{\pgfqpoint{2.513944in}{6.567935in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.565958in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{6.561676in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{6.559330in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{6.554693in}}%
\pgfpathlineto{\pgfqpoint{2.516556in}{6.552648in}}%
\pgfpathlineto{\pgfqpoint{2.516927in}{6.550921in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{6.548872in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.548208in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.547604in}}%
\pgfpathlineto{\pgfqpoint{2.519136in}{6.548107in}}%
\pgfpathlineto{\pgfqpoint{2.519867in}{6.552362in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.555956in}}%
\pgfpathlineto{\pgfqpoint{2.520959in}{6.565036in}}%
\pgfpathlineto{\pgfqpoint{2.521322in}{6.569955in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.574692in}}%
\pgfpathlineto{\pgfqpoint{2.522407in}{6.582148in}}%
\pgfpathlineto{\pgfqpoint{2.522767in}{6.584550in}}%
\pgfpathlineto{\pgfqpoint{2.523485in}{6.586497in}}%
\pgfpathlineto{\pgfqpoint{2.523844in}{6.585976in}}%
\pgfpathlineto{\pgfqpoint{2.524559in}{6.582173in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{6.579259in}}%
\pgfpathlineto{\pgfqpoint{2.525271in}{6.575728in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.566696in}}%
\pgfpathlineto{\pgfqpoint{2.526335in}{6.561376in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{6.550517in}}%
\pgfpathlineto{\pgfqpoint{2.527394in}{6.545389in}}%
\pgfpathlineto{\pgfqpoint{2.528097in}{6.537105in}}%
\pgfpathlineto{\pgfqpoint{2.528448in}{6.534201in}}%
\pgfpathlineto{\pgfqpoint{2.529147in}{6.530407in}}%
\pgfpathlineto{\pgfqpoint{2.529496in}{6.529431in}}%
\pgfpathlineto{\pgfqpoint{2.529844in}{6.528794in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{6.527268in}}%
\pgfpathlineto{\pgfqpoint{2.530885in}{6.526026in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.522550in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{6.520274in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{6.515008in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.512524in}}%
\pgfpathlineto{\pgfqpoint{2.533294in}{6.510589in}}%
\pgfpathlineto{\pgfqpoint{2.533978in}{6.508921in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{6.509144in}}%
\pgfpathlineto{\pgfqpoint{2.534998in}{6.511173in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{6.512626in}}%
\pgfpathlineto{\pgfqpoint{2.536014in}{6.515745in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{6.517206in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.520275in}}%
\pgfpathlineto{\pgfqpoint{2.537361in}{6.521665in}}%
\pgfpathlineto{\pgfqpoint{2.537696in}{6.522605in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{6.522687in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{6.521963in}}%
\pgfpathlineto{\pgfqpoint{2.539365in}{6.519672in}}%
\pgfpathlineto{\pgfqpoint{2.539697in}{6.517949in}}%
\pgfpathlineto{\pgfqpoint{2.540359in}{6.513154in}}%
\pgfpathlineto{\pgfqpoint{2.540690in}{6.510147in}}%
\pgfpathlineto{\pgfqpoint{2.541020in}{6.506982in}}%
\pgfpathlineto{\pgfqpoint{2.541678in}{6.500846in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{6.498006in}}%
\pgfpathlineto{\pgfqpoint{2.542662in}{6.492710in}}%
\pgfpathlineto{\pgfqpoint{2.542989in}{6.489706in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.482462in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{6.478169in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{6.470738in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.469138in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{6.469846in}}%
\pgfpathlineto{\pgfqpoint{2.545908in}{6.475556in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.479578in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{6.488820in}}%
\pgfpathlineto{\pgfqpoint{2.547193in}{6.493041in}}%
\pgfpathlineto{\pgfqpoint{2.547832in}{6.499842in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{6.502316in}}%
\pgfpathlineto{\pgfqpoint{2.548469in}{6.504314in}}%
\pgfpathlineto{\pgfqpoint{2.549105in}{6.506252in}}%
\pgfpathlineto{\pgfqpoint{2.549422in}{6.505988in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{6.503616in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{6.501872in}}%
\pgfpathlineto{\pgfqpoint{2.550999in}{6.497566in}}%
\pgfpathlineto{\pgfqpoint{2.551313in}{6.495404in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{6.492254in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{6.491597in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.491793in}}%
\pgfpathlineto{\pgfqpoint{2.553188in}{6.493500in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{6.494435in}}%
\pgfpathlineto{\pgfqpoint{2.554119in}{6.495975in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{6.496428in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.496413in}}%
\pgfpathlineto{\pgfqpoint{2.555354in}{6.496327in}}%
\pgfpathlineto{\pgfqpoint{2.555662in}{6.496642in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.498606in}}%
\pgfpathlineto{\pgfqpoint{2.556582in}{6.500165in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{6.503787in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.505613in}}%
\pgfpathlineto{\pgfqpoint{2.558106in}{6.508545in}}%
\pgfpathlineto{\pgfqpoint{2.558410in}{6.509320in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{6.508828in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{6.507616in}}%
\pgfpathlineto{\pgfqpoint{2.559620in}{6.505926in}}%
\pgfpathlineto{\pgfqpoint{2.560222in}{6.502094in}}%
\pgfpathlineto{\pgfqpoint{2.560523in}{6.500409in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.497968in}}%
\pgfpathlineto{\pgfqpoint{2.561422in}{6.497199in}}%
\pgfpathlineto{\pgfqpoint{2.562019in}{6.496893in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.497205in}}%
\pgfpathlineto{\pgfqpoint{2.562614in}{6.497745in}}%
\pgfpathlineto{\pgfqpoint{2.563208in}{6.499264in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{6.500123in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{6.501956in}}%
\pgfpathlineto{\pgfqpoint{2.564390in}{6.502724in}}%
\pgfpathlineto{\pgfqpoint{2.564979in}{6.504039in}}%
\pgfpathlineto{\pgfqpoint{2.565273in}{6.504946in}}%
\pgfpathlineto{\pgfqpoint{2.565859in}{6.507638in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{6.508920in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{6.509978in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.511849in}}%
\pgfpathlineto{\pgfqpoint{2.567317in}{6.512690in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.513346in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.512982in}}%
\pgfpathlineto{\pgfqpoint{2.568766in}{6.509952in}}%
\pgfpathlineto{\pgfqpoint{2.569054in}{6.507292in}}%
\pgfpathlineto{\pgfqpoint{2.569630in}{6.499749in}}%
\pgfpathlineto{\pgfqpoint{2.569917in}{6.495213in}}%
\pgfpathlineto{\pgfqpoint{2.570204in}{6.490438in}}%
\pgfpathlineto{\pgfqpoint{2.570776in}{6.481361in}}%
\pgfpathlineto{\pgfqpoint{2.571062in}{6.477048in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.468724in}}%
\pgfpathlineto{\pgfqpoint{2.571917in}{6.465089in}}%
\pgfpathlineto{\pgfqpoint{2.572485in}{6.459629in}}%
\pgfpathlineto{\pgfqpoint{2.572768in}{6.457823in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{6.456261in}}%
\pgfpathlineto{\pgfqpoint{2.573616in}{6.453207in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.451947in}}%
\pgfpathlineto{\pgfqpoint{2.574460in}{6.450420in}}%
\pgfpathlineto{\pgfqpoint{2.574741in}{6.450476in}}%
\pgfpathlineto{\pgfqpoint{2.575301in}{6.452183in}}%
\pgfpathlineto{\pgfqpoint{2.575580in}{6.453380in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.456179in}}%
\pgfpathlineto{\pgfqpoint{2.576417in}{6.457194in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{6.457726in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{6.457142in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{6.456375in}}%
\pgfpathlineto{\pgfqpoint{2.578079in}{6.455694in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{6.456559in}}%
\pgfpathlineto{\pgfqpoint{2.578906in}{6.460203in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{6.462775in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.465778in}}%
\pgfpathlineto{\pgfqpoint{2.580003in}{6.473488in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.477649in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.327933in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.327933in}}%
\pgfpathlineto{\pgfqpoint{2.580003in}{6.332300in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.340514in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{6.344389in}}%
\pgfpathlineto{\pgfqpoint{2.578906in}{6.348178in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{6.355937in}}%
\pgfpathlineto{\pgfqpoint{2.578079in}{6.359911in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{6.366349in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{6.368505in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{6.370727in}}%
\pgfpathlineto{\pgfqpoint{2.576417in}{6.370789in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.370039in}}%
\pgfpathlineto{\pgfqpoint{2.575580in}{6.365845in}}%
\pgfpathlineto{\pgfqpoint{2.575301in}{6.362247in}}%
\pgfpathlineto{\pgfqpoint{2.574741in}{6.353127in}}%
\pgfpathlineto{\pgfqpoint{2.574460in}{6.348114in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.339227in}}%
\pgfpathlineto{\pgfqpoint{2.573616in}{6.335910in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{6.333033in}}%
\pgfpathlineto{\pgfqpoint{2.572768in}{6.334419in}}%
\pgfpathlineto{\pgfqpoint{2.572485in}{6.337320in}}%
\pgfpathlineto{\pgfqpoint{2.571917in}{6.344445in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.347676in}}%
\pgfpathlineto{\pgfqpoint{2.571062in}{6.351586in}}%
\pgfpathlineto{\pgfqpoint{2.570776in}{6.352342in}}%
\pgfpathlineto{\pgfqpoint{2.570204in}{6.353438in}}%
\pgfpathlineto{\pgfqpoint{2.569917in}{6.354590in}}%
\pgfpathlineto{\pgfqpoint{2.569630in}{6.356681in}}%
\pgfpathlineto{\pgfqpoint{2.569054in}{6.361738in}}%
\pgfpathlineto{\pgfqpoint{2.568766in}{6.364121in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.366871in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.367070in}}%
\pgfpathlineto{\pgfqpoint{2.567317in}{6.366191in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.365093in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{6.361082in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{6.358179in}}%
\pgfpathlineto{\pgfqpoint{2.565859in}{6.354763in}}%
\pgfpathlineto{\pgfqpoint{2.565273in}{6.347329in}}%
\pgfpathlineto{\pgfqpoint{2.564979in}{6.343899in}}%
\pgfpathlineto{\pgfqpoint{2.564390in}{6.336567in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{6.332914in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{6.327468in}}%
\pgfpathlineto{\pgfqpoint{2.563208in}{6.326036in}}%
\pgfpathlineto{\pgfqpoint{2.562614in}{6.324240in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.323514in}}%
\pgfpathlineto{\pgfqpoint{2.562019in}{6.323173in}}%
\pgfpathlineto{\pgfqpoint{2.561422in}{6.323136in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.323752in}}%
\pgfpathlineto{\pgfqpoint{2.560523in}{6.326834in}}%
\pgfpathlineto{\pgfqpoint{2.560222in}{6.329143in}}%
\pgfpathlineto{\pgfqpoint{2.559620in}{6.333713in}}%
\pgfpathlineto{\pgfqpoint{2.559318in}{6.335841in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{6.337799in}}%
\pgfpathlineto{\pgfqpoint{2.558410in}{6.340242in}}%
\pgfpathlineto{\pgfqpoint{2.558106in}{6.340679in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.341664in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{6.343169in}}%
\pgfpathlineto{\pgfqpoint{2.556582in}{6.347871in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.350294in}}%
\pgfpathlineto{\pgfqpoint{2.555662in}{6.355220in}}%
\pgfpathlineto{\pgfqpoint{2.555354in}{6.357644in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.360003in}}%
\pgfpathlineto{\pgfqpoint{2.554429in}{6.365003in}}%
\pgfpathlineto{\pgfqpoint{2.554119in}{6.368228in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{6.375985in}}%
\pgfpathlineto{\pgfqpoint{2.553188in}{6.379969in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.386854in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{6.389333in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{6.390989in}}%
\pgfpathlineto{\pgfqpoint{2.551313in}{6.391618in}}%
\pgfpathlineto{\pgfqpoint{2.550999in}{6.391022in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{6.386435in}}%
\pgfpathlineto{\pgfqpoint{2.549422in}{6.380910in}}%
\pgfpathlineto{\pgfqpoint{2.549105in}{6.378292in}}%
\pgfpathlineto{\pgfqpoint{2.548469in}{6.374361in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{6.372959in}}%
\pgfpathlineto{\pgfqpoint{2.547832in}{6.371772in}}%
\pgfpathlineto{\pgfqpoint{2.547193in}{6.369186in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{6.367886in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.366361in}}%
\pgfpathlineto{\pgfqpoint{2.545908in}{6.366542in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{6.368174in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.369630in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{6.371734in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{6.377817in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.381589in}}%
\pgfpathlineto{\pgfqpoint{2.542989in}{6.389642in}}%
\pgfpathlineto{\pgfqpoint{2.542662in}{6.392848in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{6.394458in}}%
\pgfpathlineto{\pgfqpoint{2.541678in}{6.392565in}}%
\pgfpathlineto{\pgfqpoint{2.541020in}{6.385262in}}%
\pgfpathlineto{\pgfqpoint{2.540690in}{6.381082in}}%
\pgfpathlineto{\pgfqpoint{2.540359in}{6.377259in}}%
\pgfpathlineto{\pgfqpoint{2.539697in}{6.371512in}}%
\pgfpathlineto{\pgfqpoint{2.539365in}{6.370655in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{6.371551in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{6.372772in}}%
\pgfpathlineto{\pgfqpoint{2.537696in}{6.375882in}}%
\pgfpathlineto{\pgfqpoint{2.537361in}{6.377774in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.380382in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{6.388850in}}%
\pgfpathlineto{\pgfqpoint{2.536014in}{6.393602in}}%
\pgfpathlineto{\pgfqpoint{2.535337in}{6.402349in}}%
\pgfpathlineto{\pgfqpoint{2.534998in}{6.406673in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{6.415529in}}%
\pgfpathlineto{\pgfqpoint{2.533978in}{6.419467in}}%
\pgfpathlineto{\pgfqpoint{2.533294in}{6.424790in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.425823in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{6.426051in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{6.424028in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.422197in}}%
\pgfpathlineto{\pgfqpoint{2.530885in}{6.417820in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{6.415792in}}%
\pgfpathlineto{\pgfqpoint{2.529844in}{6.413293in}}%
\pgfpathlineto{\pgfqpoint{2.529496in}{6.413362in}}%
\pgfpathlineto{\pgfqpoint{2.529147in}{6.414423in}}%
\pgfpathlineto{\pgfqpoint{2.528448in}{6.419721in}}%
\pgfpathlineto{\pgfqpoint{2.528097in}{6.423599in}}%
\pgfpathlineto{\pgfqpoint{2.527394in}{6.430783in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{6.432832in}}%
\pgfpathlineto{\pgfqpoint{2.526335in}{6.432027in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.429329in}}%
\pgfpathlineto{\pgfqpoint{2.525271in}{6.420755in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{6.415719in}}%
\pgfpathlineto{\pgfqpoint{2.524559in}{6.410679in}}%
\pgfpathlineto{\pgfqpoint{2.523844in}{6.401653in}}%
\pgfpathlineto{\pgfqpoint{2.523485in}{6.398047in}}%
\pgfpathlineto{\pgfqpoint{2.522767in}{6.393693in}}%
\pgfpathlineto{\pgfqpoint{2.522407in}{6.394007in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.401467in}}%
\pgfpathlineto{\pgfqpoint{2.521322in}{6.408889in}}%
\pgfpathlineto{\pgfqpoint{2.520959in}{6.417529in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.434722in}}%
\pgfpathlineto{\pgfqpoint{2.519867in}{6.441987in}}%
\pgfpathlineto{\pgfqpoint{2.519136in}{6.452204in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.454865in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.455726in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{6.454620in}}%
\pgfpathlineto{\pgfqpoint{2.516927in}{6.452151in}}%
\pgfpathlineto{\pgfqpoint{2.516556in}{6.451662in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{6.451436in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{6.450093in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{6.448028in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.441275in}}%
\pgfpathlineto{\pgfqpoint{2.513944in}{6.437284in}}%
\pgfpathlineto{\pgfqpoint{2.513192in}{6.430488in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.428618in}}%
\pgfpathlineto{\pgfqpoint{2.512437in}{6.428236in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{6.431531in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.433669in}}%
\pgfpathlineto{\pgfqpoint{2.510537in}{6.436980in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{6.437501in}}%
\pgfpathlineto{\pgfqpoint{2.509389in}{6.437003in}}%
\pgfpathlineto{\pgfqpoint{2.509005in}{6.436865in}}%
\pgfpathlineto{\pgfqpoint{2.508234in}{6.438693in}}%
\pgfpathlineto{\pgfqpoint{2.507848in}{6.441641in}}%
\pgfpathlineto{\pgfqpoint{2.507461in}{6.445315in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{6.453330in}}%
\pgfpathlineto{\pgfqpoint{2.506296in}{6.457712in}}%
\pgfpathlineto{\pgfqpoint{2.505515in}{6.466810in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.471581in}}%
\pgfpathlineto{\pgfqpoint{2.504339in}{6.481758in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.486511in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{6.490559in}}%
\pgfpathlineto{\pgfqpoint{2.502760in}{6.494810in}}%
\pgfpathlineto{\pgfqpoint{2.502364in}{6.495152in}}%
\pgfpathlineto{\pgfqpoint{2.501568in}{6.493360in}}%
\pgfpathlineto{\pgfqpoint{2.501169in}{6.491643in}}%
\pgfpathlineto{\pgfqpoint{2.500369in}{6.487504in}}%
\pgfpathlineto{\pgfqpoint{2.499968in}{6.484700in}}%
\pgfpathlineto{\pgfqpoint{2.499163in}{6.477465in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.473437in}}%
\pgfpathlineto{\pgfqpoint{2.498356in}{6.469282in}}%
\pgfpathlineto{\pgfqpoint{2.497545in}{6.462329in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.460098in}}%
\pgfpathlineto{\pgfqpoint{2.496323in}{6.458091in}}%
\pgfpathlineto{\pgfqpoint{2.495914in}{6.457992in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{6.459176in}}%
\pgfpathlineto{\pgfqpoint{2.494682in}{6.460322in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{6.463376in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{6.465422in}}%
\pgfpathlineto{\pgfqpoint{2.493028in}{6.467781in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.472135in}}%
\pgfpathlineto{\pgfqpoint{2.491778in}{6.473635in}}%
\pgfpathlineto{\pgfqpoint{2.490941in}{6.475634in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.476485in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{6.478384in}}%
\pgfpathlineto{\pgfqpoint{2.489257in}{6.479229in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.479414in}}%
\pgfpathlineto{\pgfqpoint{2.487985in}{6.477707in}}%
\pgfpathlineto{\pgfqpoint{2.487560in}{6.476165in}}%
\pgfpathlineto{\pgfqpoint{2.486706in}{6.473128in}}%
\pgfpathlineto{\pgfqpoint{2.486277in}{6.472601in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.473628in}}%
\pgfpathlineto{\pgfqpoint{2.484987in}{6.475029in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{6.479034in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.480690in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{6.481723in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{6.481570in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{6.480591in}}%
\pgfpathlineto{\pgfqpoint{2.481067in}{6.477575in}}%
\pgfpathlineto{\pgfqpoint{2.480627in}{6.475887in}}%
\pgfpathlineto{\pgfqpoint{2.479744in}{6.473499in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.473631in}}%
\pgfpathlineto{\pgfqpoint{2.478857in}{6.475139in}}%
\pgfpathlineto{\pgfqpoint{2.477966in}{6.481308in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.485245in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{6.492555in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{6.495240in}}%
\pgfpathlineto{\pgfqpoint{2.475271in}{6.498137in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.498561in}}%
\pgfpathlineto{\pgfqpoint{2.473911in}{6.498538in}}%
\pgfpathlineto{\pgfqpoint{2.473455in}{6.497935in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.496683in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{6.492380in}}%
\pgfpathlineto{\pgfqpoint{2.471623in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{2.470701in}{6.483005in}}%
\pgfpathlineto{\pgfqpoint{2.470238in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.469106in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{6.465186in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{6.462516in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.461670in}}%
\pgfpathlineto{\pgfqpoint{2.466971in}{6.463562in}}%
\pgfpathlineto{\pgfqpoint{2.466028in}{6.470199in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.474469in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{6.483524in}}%
\pgfpathlineto{\pgfqpoint{2.464129in}{6.487621in}}%
\pgfpathlineto{\pgfqpoint{2.463173in}{6.494728in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{6.498094in}}%
\pgfpathlineto{\pgfqpoint{2.462213in}{6.501867in}}%
\pgfpathlineto{\pgfqpoint{2.461248in}{6.509090in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{6.511348in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.511609in}}%
\pgfpathlineto{\pgfqpoint{2.459305in}{6.509713in}}%
\pgfpathlineto{\pgfqpoint{2.458327in}{6.503342in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.500005in}}%
\pgfpathlineto{\pgfqpoint{2.457344in}{6.497566in}}%
\pgfpathlineto{\pgfqpoint{2.456356in}{6.496403in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{6.496994in}}%
\pgfpathlineto{\pgfqpoint{2.454866in}{6.499760in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{6.502028in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.506194in}}%
\pgfpathlineto{\pgfqpoint{2.452862in}{6.507175in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.505810in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{6.503607in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{6.500608in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.494591in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{6.493026in}}%
\pgfpathlineto{\pgfqpoint{2.448281in}{6.496676in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.501764in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.513717in}}%
\pgfpathlineto{\pgfqpoint{2.446213in}{6.518732in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.522741in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{6.528422in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{6.530084in}}%
\pgfpathlineto{\pgfqpoint{2.443071in}{6.531102in}}%
\pgfpathlineto{\pgfqpoint{2.442543in}{6.531107in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.531372in}}%
\pgfpathlineto{\pgfqpoint{2.440950in}{6.531727in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{6.531993in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.531396in}}%
\pgfpathlineto{\pgfqpoint{2.438807in}{6.530192in}}%
\pgfpathlineto{\pgfqpoint{2.437727in}{6.526908in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{6.525329in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{6.522871in}}%
\pgfpathlineto{\pgfqpoint{2.435551in}{6.522300in}}%
\pgfpathlineto{\pgfqpoint{2.434454in}{6.522669in}}%
\pgfpathlineto{\pgfqpoint{2.433903in}{6.523754in}}%
\pgfpathlineto{\pgfqpoint{2.433351in}{6.525106in}}%
\pgfpathlineto{\pgfqpoint{2.432243in}{6.527915in}}%
\pgfpathlineto{\pgfqpoint{2.431686in}{6.529449in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.531530in}}%
\pgfpathlineto{\pgfqpoint{2.430008in}{6.532078in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.533062in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.534493in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{6.539609in}}%
\pgfpathlineto{\pgfqpoint{2.426610in}{6.542947in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{6.546497in}}%
\pgfpathlineto{\pgfqpoint{2.424890in}{6.553289in}}%
\pgfpathlineto{\pgfqpoint{2.424313in}{6.556046in}}%
\pgfpathlineto{\pgfqpoint{2.423156in}{6.559584in}}%
\pgfpathlineto{\pgfqpoint{2.422574in}{6.560732in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.563282in}}%
\pgfpathlineto{\pgfqpoint{2.420821in}{6.564569in}}%
\pgfpathlineto{\pgfqpoint{2.420233in}{6.566084in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{6.569395in}}%
\pgfpathlineto{\pgfqpoint{2.418459in}{6.571349in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{6.575243in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{6.576411in}}%
\pgfpathlineto{\pgfqpoint{2.415469in}{6.576798in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{6.576389in}}%
\pgfpathlineto{\pgfqpoint{2.413654in}{6.574816in}}%
\pgfpathlineto{\pgfqpoint{2.413046in}{6.573782in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{6.573005in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{6.573839in}}%
\pgfpathlineto{\pgfqpoint{2.410594in}{6.575060in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{6.576464in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{6.576015in}}%
\pgfpathlineto{\pgfqpoint{2.407488in}{6.574472in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{6.573964in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{6.573680in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{6.574123in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{6.575130in}}%
\pgfpathlineto{\pgfqpoint{2.403061in}{6.578669in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{6.580887in}}%
\pgfpathlineto{\pgfqpoint{2.401134in}{6.585653in}}%
\pgfpathlineto{\pgfqpoint{2.400488in}{6.587731in}}%
\pgfpathlineto{\pgfqpoint{2.399189in}{6.591280in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{6.592684in}}%
\pgfpathlineto{\pgfqpoint{2.397883in}{6.594108in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{6.597471in}}%
\pgfpathlineto{\pgfqpoint{2.395907in}{6.599331in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{6.602699in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{6.603910in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{6.605979in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{6.607221in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{6.609609in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{6.611167in}}%
\pgfpathlineto{\pgfqpoint{2.389184in}{6.613113in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{6.617659in}}%
\pgfpathlineto{\pgfqpoint{2.387124in}{6.620069in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{6.624620in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{6.626543in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{6.630155in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{6.632069in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.633725in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{6.636340in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{6.637340in}}%
\pgfpathlineto{\pgfqpoint{2.378674in}{6.639444in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{6.640593in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.642716in}}%
\pgfpathlineto{\pgfqpoint{2.375780in}{6.643284in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{6.642320in}}%
\pgfpathlineto{\pgfqpoint{2.373582in}{6.641336in}}%
\pgfpathlineto{\pgfqpoint{2.372845in}{6.640878in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{6.642006in}}%
\pgfpathlineto{\pgfqpoint{2.370616in}{6.643045in}}%
\pgfpathlineto{\pgfqpoint{2.369116in}{6.646749in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{6.650317in}}%
\pgfpathlineto{\pgfqpoint{2.366847in}{6.659389in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{6.663807in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.667706in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{6.673276in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{6.674623in}}%
\pgfpathlineto{\pgfqpoint{2.361454in}{6.674764in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.674084in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{6.671724in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{6.670278in}}%
\pgfpathlineto{\pgfqpoint{2.356717in}{6.668294in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{6.668784in}}%
\pgfpathlineto{\pgfqpoint{2.355114in}{6.671035in}}%
\pgfpathlineto{\pgfqpoint{2.353498in}{6.681082in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{6.688511in}}%
\pgfpathlineto{\pgfqpoint{2.351051in}{6.705089in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{6.711644in}}%
\pgfpathlineto{\pgfqpoint{2.348575in}{6.711319in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{6.709305in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{6.706644in}}%
\pgfpathlineto{\pgfqpoint{2.345228in}{6.700327in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{6.697216in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{6.691824in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{6.689611in}}%
\pgfpathlineto{\pgfqpoint{2.340103in}{6.686383in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{6.685253in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{6.682465in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{6.680733in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{6.678755in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.674996in}}%
\pgfpathlineto{\pgfqpoint{2.333067in}{6.673418in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.671876in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{6.672135in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{6.674872in}}%
\pgfpathlineto{\pgfqpoint{2.327631in}{6.677650in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{6.681540in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{6.692867in}}%
\pgfpathlineto{\pgfqpoint{2.323926in}{6.699896in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{6.714250in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{6.720696in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{6.730113in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{6.732972in}}%
\pgfpathlineto{\pgfqpoint{2.316312in}{6.735978in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.736445in}}%
\pgfpathlineto{\pgfqpoint{2.314364in}{6.736211in}}%
\pgfpathlineto{\pgfqpoint{2.312398in}{6.734642in}}%
\pgfpathlineto{\pgfqpoint{2.311408in}{6.733447in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{6.730422in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.728377in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{6.722852in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{6.720934in}}%
\pgfpathlineto{\pgfqpoint{2.304343in}{6.720412in}}%
\pgfpathlineto{\pgfqpoint{2.302280in}{6.724141in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{6.728380in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{6.740434in}}%
\pgfpathlineto{\pgfqpoint{2.298091in}{6.747469in}}%
\pgfpathlineto{\pgfqpoint{2.295964in}{6.754511in}}%
\pgfpathlineto{\pgfqpoint{2.294893in}{6.757302in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{6.765064in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{2.290551in}{6.774850in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{6.785903in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{6.790981in}}%
\pgfpathlineto{\pgfqpoint{2.284993in}{6.795934in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{6.794278in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.788739in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{6.785688in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{6.782841in}}%
\pgfpathlineto{\pgfqpoint{2.276955in}{6.778563in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.777664in}}%
\pgfpathlineto{\pgfqpoint{2.273412in}{6.778141in}}%
\pgfpathlineto{\pgfqpoint{2.272218in}{6.779118in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.782934in}}%
\pgfpathlineto{\pgfqpoint{2.268594in}{6.785402in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{6.789288in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{6.790104in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.790627in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{6.792118in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{6.793158in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.795695in}}%
\pgfpathlineto{\pgfqpoint{2.256036in}{6.797010in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.800223in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{6.802432in}}%
\pgfpathlineto{\pgfqpoint{2.250792in}{6.805114in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.810688in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{6.813415in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{6.819083in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{6.821744in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.827644in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.831530in}}%
\pgfpathlineto{\pgfqpoint{2.235654in}{6.841278in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{6.847236in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{6.853419in}}%
\pgfpathlineto{\pgfqpoint{2.231328in}{6.859308in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.864491in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.868972in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.872689in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.875617in}}%
\pgfpathlineto{\pgfqpoint{2.223910in}{6.877980in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.880095in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.882145in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.883956in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{6.887725in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.890011in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.892666in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.895840in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.899363in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.903155in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.907217in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.911491in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.915925in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{6.920587in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.925405in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.930443in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.935213in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{6.938742in}}%
\pgfpathlineto{\pgfqpoint{2.193040in}{6.940472in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.941070in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.941466in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.942080in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.943148in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.944826in}}%
\pgfpathlineto{\pgfqpoint{2.182258in}{6.946817in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{6.948894in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{6.950927in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{6.953148in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{6.955798in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.958767in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{6.961810in}}%
\pgfpathlineto{\pgfqpoint{2.168931in}{6.964703in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.967617in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{6.970974in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{6.975205in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{6.980530in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{6.987116in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{6.994483in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{7.001995in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{7.009365in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.016124in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.022001in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{7.026522in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{7.029563in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{7.031857in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.034198in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{7.037009in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{7.040340in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{7.044416in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.049116in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{7.054384in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{7.056149in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{7.058109in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{7.060853in}}%
\pgfpathlineto{\pgfqpoint{2.117957in}{7.064174in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.068007in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.072252in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.076794in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{7.081734in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{7.087356in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{7.093792in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.100786in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{7.107932in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{7.114595in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{7.120322in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.125148in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{7.129248in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{7.133146in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{7.136981in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.140882in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.145351in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{7.150775in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{7.157133in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.164282in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{7.172259in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{7.180955in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{7.190077in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.199664in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{7.209620in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{7.219643in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.229351in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.238555in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{7.247377in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{7.255830in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.263985in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.271752in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{7.279197in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{7.286310in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{7.293260in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.300246in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.307649in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.315656in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{7.324470in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{7.334058in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{7.344535in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.355819in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.367690in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{7.379794in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.391872in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.403822in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.415662in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.427436in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.439077in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.450522in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.461533in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.471928in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.481725in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.491126in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.500062in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.508425in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.516389in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.524174in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.532036in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.540190in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.548921in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.558548in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.569645in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.582851in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.598686in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.617835in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.640740in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.667727in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.698624in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.733069in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.770403in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.809777in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.809777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.866184in}{6.242694in}}{\pgfqpoint{2.731262in}{7.940077in}}{%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.828297in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{7.940077in}}%
\pgfpathlineto{\pgfqpoint{1.882865in}{7.905177in}}%
\pgfpathlineto{\pgfqpoint{1.898309in}{7.868454in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.830548in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.792234in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.754320in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{7.717701in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{7.683223in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.651576in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.623085in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.597897in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.575849in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.556721in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.540131in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.525757in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{7.513321in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{7.502512in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{7.492854in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.484048in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.475825in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{7.467856in}}%
\pgfpathlineto{\pgfqpoint{2.077002in}{7.459830in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{7.451700in}}%
\pgfpathlineto{\pgfqpoint{2.089264in}{7.443367in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.434857in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.426157in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{7.417415in}}%
\pgfpathlineto{\pgfqpoint{2.111816in}{7.408704in}}%
\pgfpathlineto{\pgfqpoint{2.117092in}{7.400166in}}%
\pgfpathlineto{\pgfqpoint{2.122238in}{7.391684in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.383279in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{7.374921in}}%
\pgfpathlineto{\pgfqpoint{2.136955in}{7.366599in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.358308in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{7.350057in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{7.341815in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{7.333368in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{7.324597in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.315701in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.306834in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{7.298042in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{7.289412in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{7.280925in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{7.272501in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.263931in}}%
\pgfpathlineto{\pgfqpoint{2.190902in}{7.254895in}}%
\pgfpathlineto{\pgfqpoint{2.194526in}{7.245376in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.235536in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{7.225587in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{7.216001in}}%
\pgfpathlineto{\pgfqpoint{2.208425in}{7.207016in}}%
\pgfpathlineto{\pgfqpoint{2.211759in}{7.198680in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.191170in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{7.184463in}}%
\pgfpathlineto{\pgfqpoint{2.221454in}{7.178248in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{7.172271in}}%
\pgfpathlineto{\pgfqpoint{2.227675in}{7.166373in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{7.160711in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{7.155378in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{7.150319in}}%
\pgfpathlineto{\pgfqpoint{2.239587in}{7.145448in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.140712in}}%
\pgfpathlineto{\pgfqpoint{2.245297in}{7.135954in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{7.131132in}}%
\pgfpathlineto{\pgfqpoint{2.250855in}{7.126351in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.121554in}}%
\pgfpathlineto{\pgfqpoint{2.256268in}{7.116799in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.111988in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{7.107349in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{7.103046in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.099341in}}%
\pgfpathlineto{\pgfqpoint{2.269216in}{7.096237in}}%
\pgfpathlineto{\pgfqpoint{2.271712in}{7.093625in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{7.091342in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{7.089276in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{7.087168in}}%
\pgfpathlineto{\pgfqpoint{2.281407in}{7.084820in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{7.082282in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{7.079811in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.077407in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{7.074894in}}%
\pgfpathlineto{\pgfqpoint{2.292924in}{7.072297in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{7.066431in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{7.062986in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{7.059356in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{7.055746in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{7.052348in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{7.049109in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{7.045954in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{7.042662in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{7.039021in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{7.034784in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{7.029745in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{7.023832in}}%
\pgfpathlineto{\pgfqpoint{2.322148in}{7.017337in}}%
\pgfpathlineto{\pgfqpoint{2.324086in}{7.010654in}}%
\pgfpathlineto{\pgfqpoint{2.326007in}{7.004100in}}%
\pgfpathlineto{\pgfqpoint{2.327910in}{6.997849in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.992121in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{6.987240in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.983401in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{6.980399in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{6.977870in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.975647in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{6.973651in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.971696in}}%
\pgfpathlineto{\pgfqpoint{2.344299in}{6.969588in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{6.967358in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{6.964949in}}%
\pgfpathlineto{\pgfqpoint{2.349488in}{6.962047in}}%
\pgfpathlineto{\pgfqpoint{2.351189in}{6.958582in}}%
\pgfpathlineto{\pgfqpoint{2.352877in}{6.954703in}}%
\pgfpathlineto{\pgfqpoint{2.354551in}{6.950661in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{6.946719in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.943168in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{6.939990in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{6.937070in}}%
\pgfpathlineto{\pgfqpoint{2.362724in}{6.934336in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{6.931640in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{6.928919in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{6.926298in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{6.923879in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.921440in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.918760in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{6.915827in}}%
\pgfpathlineto{\pgfqpoint{2.375170in}{6.912543in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.908926in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{6.904982in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{6.900828in}}%
\pgfpathlineto{\pgfqpoint{2.381124in}{6.896670in}}%
\pgfpathlineto{\pgfqpoint{2.382587in}{6.892874in}}%
\pgfpathlineto{\pgfqpoint{2.384039in}{6.889470in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{6.886504in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{6.884215in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.882961in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{6.882694in}}%
\pgfpathlineto{\pgfqpoint{2.391153in}{6.883216in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.884247in}}%
\pgfpathlineto{\pgfqpoint{2.393931in}{6.885472in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{6.886725in}}%
\pgfpathlineto{\pgfqpoint{2.396673in}{6.887634in}}%
\pgfpathlineto{\pgfqpoint{2.398031in}{6.888041in}}%
\pgfpathlineto{\pgfqpoint{2.399380in}{6.887906in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{6.887028in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{6.885209in}}%
\pgfpathlineto{\pgfqpoint{2.403375in}{6.882459in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{6.878891in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.874800in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{6.870514in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{6.866338in}}%
\pgfpathlineto{\pgfqpoint{2.409868in}{6.862511in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{6.858895in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.855400in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{6.852132in}}%
\pgfpathlineto{\pgfqpoint{2.414920in}{6.849105in}}%
\pgfpathlineto{\pgfqpoint{2.416164in}{6.846414in}}%
\pgfpathlineto{\pgfqpoint{2.417401in}{6.844173in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{6.842134in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{6.840288in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{6.838434in}}%
\pgfpathlineto{\pgfqpoint{2.422276in}{6.836562in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{6.834647in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{6.832845in}}%
\pgfpathlineto{\pgfqpoint{2.425859in}{6.831290in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{6.830147in}}%
\pgfpathlineto{\pgfqpoint{2.428214in}{6.829380in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{6.828789in}}%
\pgfpathlineto{\pgfqpoint{2.430542in}{6.828311in}}%
\pgfpathlineto{\pgfqpoint{2.431697in}{6.827984in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{6.827860in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{6.827742in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{6.827467in}}%
\pgfpathlineto{\pgfqpoint{2.436252in}{6.826873in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{6.826092in}}%
\pgfpathlineto{\pgfqpoint{2.438493in}{6.825319in}}%
\pgfpathlineto{\pgfqpoint{2.439605in}{6.824466in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{6.823663in}}%
\pgfpathlineto{\pgfqpoint{2.441810in}{6.823006in}}%
\pgfpathlineto{\pgfqpoint{2.442904in}{6.822245in}}%
\pgfpathlineto{\pgfqpoint{2.443992in}{6.821284in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{6.820240in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{6.819303in}}%
\pgfpathlineto{\pgfqpoint{2.447223in}{6.818217in}}%
\pgfpathlineto{\pgfqpoint{2.448289in}{6.816806in}}%
\pgfpathlineto{\pgfqpoint{2.449350in}{6.815101in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{6.813073in}}%
\pgfpathlineto{\pgfqpoint{2.451455in}{6.810642in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.807839in}}%
\pgfpathlineto{\pgfqpoint{2.453539in}{6.804610in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{6.800841in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.796539in}}%
\pgfpathlineto{\pgfqpoint{2.456626in}{6.792149in}}%
\pgfpathlineto{\pgfqpoint{2.457646in}{6.788173in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{6.785021in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{6.783039in}}%
\pgfpathlineto{\pgfqpoint{2.460673in}{6.782015in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{6.781565in}}%
\pgfpathlineto{\pgfqpoint{2.462667in}{6.781227in}}%
\pgfpathlineto{\pgfqpoint{2.463658in}{6.780320in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.778483in}}%
\pgfpathlineto{\pgfqpoint{2.465624in}{6.775874in}}%
\pgfpathlineto{\pgfqpoint{2.466600in}{6.772674in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.769140in}}%
\pgfpathlineto{\pgfqpoint{2.468538in}{6.765633in}}%
\pgfpathlineto{\pgfqpoint{2.469501in}{6.762419in}}%
\pgfpathlineto{\pgfqpoint{2.470459in}{6.759710in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{6.757436in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{6.755515in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{6.753870in}}%
\pgfpathlineto{\pgfqpoint{2.474248in}{6.752093in}}%
\pgfpathlineto{\pgfqpoint{2.475185in}{6.750080in}}%
\pgfpathlineto{\pgfqpoint{2.476117in}{6.747934in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{6.745732in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{6.743580in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{6.741605in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{6.739811in}}%
\pgfpathlineto{\pgfqpoint{2.480718in}{6.738097in}}%
\pgfpathlineto{\pgfqpoint{2.481626in}{6.736588in}}%
\pgfpathlineto{\pgfqpoint{2.482530in}{6.735433in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{6.734990in}}%
\pgfpathlineto{\pgfqpoint{2.484327in}{6.735227in}}%
\pgfpathlineto{\pgfqpoint{2.485219in}{6.736122in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{6.737575in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{6.739880in}}%
\pgfpathlineto{\pgfqpoint{2.487874in}{6.743035in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{6.746435in}}%
\pgfpathlineto{\pgfqpoint{2.489625in}{6.749631in}}%
\pgfpathlineto{\pgfqpoint{2.490495in}{6.752324in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{6.754270in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{6.755359in}}%
\pgfpathlineto{\pgfqpoint{2.493084in}{6.755801in}}%
\pgfpathlineto{\pgfqpoint{2.493940in}{6.755983in}}%
\pgfpathlineto{\pgfqpoint{2.494793in}{6.756317in}}%
\pgfpathlineto{\pgfqpoint{2.495641in}{6.757033in}}%
\pgfpathlineto{\pgfqpoint{2.496487in}{6.758248in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{6.759784in}}%
\pgfpathlineto{\pgfqpoint{2.498168in}{6.761356in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{6.762785in}}%
\pgfpathlineto{\pgfqpoint{2.499835in}{6.763888in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.501489in}{6.764880in}}%
\pgfpathlineto{\pgfqpoint{2.502311in}{6.764421in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{6.763062in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.760696in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{6.757313in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.753067in}}%
\pgfpathlineto{\pgfqpoint{2.506373in}{6.748229in}}%
\pgfpathlineto{\pgfqpoint{2.507176in}{6.743019in}}%
\pgfpathlineto{\pgfqpoint{2.507976in}{6.737500in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{6.731758in}}%
\pgfpathlineto{\pgfqpoint{2.509567in}{6.725839in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.719939in}}%
\pgfpathlineto{\pgfqpoint{2.511146in}{6.714282in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{6.708832in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{6.703668in}}%
\pgfpathlineto{\pgfqpoint{2.513492in}{6.698916in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{6.694881in}}%
\pgfpathlineto{\pgfqpoint{2.515042in}{6.691880in}}%
\pgfpathlineto{\pgfqpoint{2.515812in}{6.690096in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{6.689680in}}%
\pgfpathlineto{\pgfqpoint{2.517344in}{6.690560in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{6.692492in}}%
\pgfpathlineto{\pgfqpoint{2.518865in}{6.695252in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{6.698659in}}%
\pgfpathlineto{\pgfqpoint{2.520376in}{6.702272in}}%
\pgfpathlineto{\pgfqpoint{2.521127in}{6.705687in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{6.708447in}}%
\pgfpathlineto{\pgfqpoint{2.522621in}{6.710276in}}%
\pgfpathlineto{\pgfqpoint{2.523364in}{6.711098in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{6.710787in}}%
\pgfpathlineto{\pgfqpoint{2.524842in}{6.709317in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{6.706891in}}%
\pgfpathlineto{\pgfqpoint{2.526309in}{6.703930in}}%
\pgfpathlineto{\pgfqpoint{2.527039in}{6.700915in}}%
\pgfpathlineto{\pgfqpoint{2.527767in}{6.698237in}}%
\pgfpathlineto{\pgfqpoint{2.528491in}{6.696386in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{6.695600in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{6.695833in}}%
\pgfpathlineto{\pgfqpoint{2.530651in}{6.696631in}}%
\pgfpathlineto{\pgfqpoint{2.531366in}{6.697584in}}%
\pgfpathlineto{\pgfqpoint{2.532078in}{6.698316in}}%
\pgfpathlineto{\pgfqpoint{2.532788in}{6.698672in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{6.698628in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{6.698255in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{6.697603in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{6.696798in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{6.696224in}}%
\pgfpathlineto{\pgfqpoint{2.536999in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{6.696924in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{6.698018in}}%
\pgfpathlineto{\pgfqpoint{2.539072in}{6.699298in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{6.700437in}}%
\pgfpathlineto{\pgfqpoint{2.540443in}{6.701189in}}%
\pgfpathlineto{\pgfqpoint{2.541126in}{6.701366in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{6.700874in}}%
\pgfpathlineto{\pgfqpoint{2.542483in}{6.699798in}}%
\pgfpathlineto{\pgfqpoint{2.543159in}{6.698299in}}%
\pgfpathlineto{\pgfqpoint{2.543832in}{6.696499in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{6.694543in}}%
\pgfpathlineto{\pgfqpoint{2.545172in}{6.692530in}}%
\pgfpathlineto{\pgfqpoint{2.545839in}{6.690654in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{6.688923in}}%
\pgfpathlineto{\pgfqpoint{2.547167in}{6.687370in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{6.686152in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.685523in}}%
\pgfpathlineto{\pgfqpoint{2.549142in}{6.685085in}}%
\pgfpathlineto{\pgfqpoint{2.549796in}{6.684663in}}%
\pgfpathlineto{\pgfqpoint{2.550449in}{6.684035in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{6.682878in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{6.680896in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{6.677934in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{6.674054in}}%
\pgfpathlineto{\pgfqpoint{2.553680in}{6.669154in}}%
\pgfpathlineto{\pgfqpoint{2.554320in}{6.663654in}}%
\pgfpathlineto{\pgfqpoint{2.554958in}{6.658167in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{6.653273in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{6.649455in}}%
\pgfpathlineto{\pgfqpoint{2.556861in}{6.647049in}}%
\pgfpathlineto{\pgfqpoint{2.557492in}{6.645853in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{6.645550in}}%
\pgfpathlineto{\pgfqpoint{2.558747in}{6.645685in}}%
\pgfpathlineto{\pgfqpoint{2.559372in}{6.645891in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{6.646035in}}%
\pgfpathlineto{\pgfqpoint{2.560616in}{6.645777in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.645169in}}%
\pgfpathlineto{\pgfqpoint{2.561853in}{6.644368in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{6.643722in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{6.643438in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{6.643651in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.644292in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{6.645369in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{6.646630in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{6.647908in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.649233in}}%
\pgfpathlineto{\pgfqpoint{2.567330in}{6.650491in}}%
\pgfpathlineto{\pgfqpoint{2.567929in}{6.651722in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{6.652914in}}%
\pgfpathlineto{\pgfqpoint{2.569124in}{6.653935in}}%
\pgfpathlineto{\pgfqpoint{2.569718in}{6.654704in}}%
\pgfpathlineto{\pgfqpoint{2.570311in}{6.655193in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{6.655584in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{6.655957in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{6.656240in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.656241in}}%
\pgfpathlineto{\pgfqpoint{2.573251in}{6.655831in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{6.655059in}}%
\pgfpathlineto{\pgfqpoint{2.574415in}{6.654084in}}%
\pgfpathlineto{\pgfqpoint{2.574995in}{6.652956in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{6.651715in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{6.650589in}}%
\pgfpathlineto{\pgfqpoint{2.576724in}{6.649618in}}%
\pgfpathlineto{\pgfqpoint{2.577297in}{6.648723in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{6.647947in}}%
\pgfpathlineto{\pgfqpoint{2.578439in}{6.647410in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{6.647494in}}%
\pgfpathlineto{\pgfqpoint{2.579575in}{6.648206in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{6.649566in}}%
\pgfpathlineto{\pgfqpoint{2.580705in}{6.651510in}}%
\pgfpathlineto{\pgfqpoint{2.581267in}{6.653629in}}%
\pgfpathlineto{\pgfqpoint{2.581828in}{6.655619in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{6.657145in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{6.658205in}}%
\pgfpathlineto{\pgfqpoint{2.583502in}{6.658784in}}%
\pgfpathlineto{\pgfqpoint{2.584057in}{6.658973in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{6.658707in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{6.658163in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.657479in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{6.656779in}}%
\pgfpathlineto{\pgfqpoint{2.586810in}{6.656071in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{6.655359in}}%
\pgfpathlineto{\pgfqpoint{2.587901in}{6.654425in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{6.653051in}}%
\pgfpathlineto{\pgfqpoint{2.588986in}{6.651249in}}%
\pgfpathlineto{\pgfqpoint{2.589527in}{6.649027in}}%
\pgfpathlineto{\pgfqpoint{2.590066in}{6.646662in}}%
\pgfpathlineto{\pgfqpoint{2.590604in}{6.644296in}}%
\pgfpathlineto{\pgfqpoint{2.591140in}{6.641868in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{6.639479in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{6.636957in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{6.634223in}}%
\pgfpathlineto{\pgfqpoint{2.593272in}{6.631313in}}%
\pgfpathlineto{\pgfqpoint{2.593802in}{6.628376in}}%
\pgfpathlineto{\pgfqpoint{2.594330in}{6.625546in}}%
\pgfpathlineto{\pgfqpoint{2.594857in}{6.623126in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{6.621312in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{6.620073in}}%
\pgfpathlineto{\pgfqpoint{2.596430in}{6.619460in}}%
\pgfpathlineto{\pgfqpoint{2.596952in}{6.619204in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.619217in}}%
\pgfpathlineto{\pgfqpoint{2.597991in}{6.619343in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{6.619567in}}%
\pgfpathlineto{\pgfqpoint{2.599025in}{6.619978in}}%
\pgfpathlineto{\pgfqpoint{2.599541in}{6.620544in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{6.621255in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.622020in}}%
\pgfpathlineto{\pgfqpoint{2.601079in}{6.622696in}}%
\pgfpathlineto{\pgfqpoint{2.601589in}{6.623085in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{6.622980in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{6.622362in}}%
\pgfpathlineto{\pgfqpoint{2.603112in}{6.621448in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{6.620740in}}%
\pgfpathlineto{\pgfqpoint{2.604121in}{6.620515in}}%
\pgfpathlineto{\pgfqpoint{2.604624in}{6.620919in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{6.622024in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{6.623770in}}%
\pgfpathlineto{\pgfqpoint{2.606125in}{6.626032in}}%
\pgfpathlineto{\pgfqpoint{2.606623in}{6.628747in}}%
\pgfpathlineto{\pgfqpoint{2.607120in}{6.631507in}}%
\pgfpathlineto{\pgfqpoint{2.607615in}{6.634064in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{6.636260in}}%
\pgfpathlineto{\pgfqpoint{2.608603in}{6.638008in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{6.639171in}}%
\pgfpathlineto{\pgfqpoint{2.609586in}{6.639685in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{6.639602in}}%
\pgfpathlineto{\pgfqpoint{2.610564in}{6.638998in}}%
\pgfpathlineto{\pgfqpoint{2.611052in}{6.637979in}}%
\pgfpathlineto{\pgfqpoint{2.611538in}{6.636717in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{6.635271in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{6.633550in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{6.631664in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{6.629672in}}%
\pgfpathlineto{\pgfqpoint{2.613953in}{6.627450in}}%
\pgfpathlineto{\pgfqpoint{2.614433in}{6.624804in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{6.621810in}}%
\pgfpathlineto{\pgfqpoint{2.615389in}{6.618466in}}%
\pgfpathlineto{\pgfqpoint{2.615865in}{6.614715in}}%
\pgfpathlineto{\pgfqpoint{2.616340in}{6.610506in}}%
\pgfpathlineto{\pgfqpoint{2.616814in}{6.605895in}}%
\pgfpathlineto{\pgfqpoint{2.617288in}{6.601016in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{6.596294in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{6.591874in}}%
\pgfpathlineto{\pgfqpoint{2.618700in}{6.587820in}}%
\pgfpathlineto{\pgfqpoint{2.619169in}{6.584189in}}%
\pgfpathlineto{\pgfqpoint{2.619637in}{6.581025in}}%
\pgfpathlineto{\pgfqpoint{2.620104in}{6.578458in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{6.576574in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{6.575514in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{6.575407in}}%
\pgfpathlineto{\pgfqpoint{2.621960in}{6.576240in}}%
\pgfpathlineto{\pgfqpoint{2.622422in}{6.577755in}}%
\pgfpathlineto{\pgfqpoint{2.622883in}{6.579740in}}%
\pgfpathlineto{\pgfqpoint{2.623342in}{6.582048in}}%
\pgfpathlineto{\pgfqpoint{2.623801in}{6.584785in}}%
\pgfpathlineto{\pgfqpoint{2.624258in}{6.588039in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{6.591992in}}%
\pgfpathlineto{\pgfqpoint{2.625170in}{6.596678in}}%
\pgfpathlineto{\pgfqpoint{2.625625in}{6.602059in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{6.607481in}}%
\pgfpathlineto{\pgfqpoint{2.626531in}{6.612423in}}%
\pgfpathlineto{\pgfqpoint{2.626982in}{6.616593in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.619864in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{6.622026in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{6.623188in}}%
\pgfpathlineto{\pgfqpoint{2.628779in}{6.623716in}}%
\pgfpathlineto{\pgfqpoint{2.629226in}{6.623949in}}%
\pgfpathlineto{\pgfqpoint{2.629671in}{6.624003in}}%
\pgfpathlineto{\pgfqpoint{2.630116in}{6.623927in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{6.623603in}}%
\pgfpathlineto{\pgfqpoint{2.631003in}{6.622983in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{6.622064in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{6.620829in}}%
\pgfpathlineto{\pgfqpoint{2.632326in}{6.619185in}}%
\pgfpathlineto{\pgfqpoint{2.632765in}{6.617274in}}%
\pgfpathlineto{\pgfqpoint{2.633204in}{6.615367in}}%
\pgfpathlineto{\pgfqpoint{2.633641in}{6.613781in}}%
\pgfpathlineto{\pgfqpoint{2.634078in}{6.612681in}}%
\pgfpathlineto{\pgfqpoint{2.634513in}{6.612138in}}%
\pgfpathlineto{\pgfqpoint{2.634948in}{6.612109in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{6.612375in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{6.612735in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{6.613093in}}%
\pgfpathlineto{\pgfqpoint{2.636677in}{6.613392in}}%
\pgfpathlineto{\pgfqpoint{2.637107in}{6.613582in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{6.613547in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.613187in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{6.612544in}}%
\pgfpathlineto{\pgfqpoint{2.638819in}{6.611574in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{6.610238in}}%
\pgfpathlineto{\pgfqpoint{2.639670in}{6.608453in}}%
\pgfpathlineto{\pgfqpoint{2.640094in}{6.606138in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{6.603348in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{6.600245in}}%
\pgfpathlineto{\pgfqpoint{2.641360in}{6.596977in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{6.593650in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{6.590297in}}%
\pgfpathlineto{\pgfqpoint{2.642620in}{6.586881in}}%
\pgfpathlineto{\pgfqpoint{2.643038in}{6.583490in}}%
\pgfpathlineto{\pgfqpoint{2.643455in}{6.580208in}}%
\pgfpathlineto{\pgfqpoint{2.643871in}{6.577074in}}%
\pgfpathlineto{\pgfqpoint{2.644287in}{6.574189in}}%
\pgfpathlineto{\pgfqpoint{2.644702in}{6.571648in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{6.569745in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{6.568530in}}%
\pgfpathlineto{\pgfqpoint{2.645941in}{6.568019in}}%
\pgfpathlineto{\pgfqpoint{2.646352in}{6.568209in}}%
\pgfpathlineto{\pgfqpoint{2.646763in}{6.568944in}}%
\pgfpathlineto{\pgfqpoint{2.647173in}{6.570082in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{6.571628in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{6.573246in}}%
\pgfpathlineto{\pgfqpoint{2.648398in}{6.574813in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{6.576428in}}%
\pgfpathlineto{\pgfqpoint{2.649210in}{6.577933in}}%
\pgfpathlineto{\pgfqpoint{2.649615in}{6.579329in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{6.580421in}}%
\pgfpathlineto{\pgfqpoint{2.650423in}{6.581133in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{6.581537in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{6.581652in}}%
\pgfpathlineto{\pgfqpoint{2.651629in}{6.581491in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{6.580871in}}%
\pgfpathlineto{\pgfqpoint{2.652429in}{6.579737in}}%
\pgfpathlineto{\pgfqpoint{2.652827in}{6.578231in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{6.576374in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{6.574444in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{6.572898in}}%
\pgfpathlineto{\pgfqpoint{2.654415in}{6.571779in}}%
\pgfpathlineto{\pgfqpoint{2.654810in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{6.570764in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.571045in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{6.571900in}}%
\pgfpathlineto{\pgfqpoint{2.656383in}{6.573546in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{6.575969in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{6.579146in}}%
\pgfpathlineto{\pgfqpoint{2.657555in}{6.582628in}}%
\pgfpathlineto{\pgfqpoint{2.657944in}{6.586101in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.589318in}}%
\pgfpathlineto{\pgfqpoint{2.658720in}{6.592275in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{6.595163in}}%
\pgfpathlineto{\pgfqpoint{2.659494in}{6.598011in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{6.600759in}}%
\pgfpathlineto{\pgfqpoint{2.660264in}{6.603183in}}%
\pgfpathlineto{\pgfqpoint{2.660648in}{6.605227in}}%
\pgfpathlineto{\pgfqpoint{2.661032in}{6.606796in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{6.607876in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{6.608479in}}%
\pgfpathlineto{\pgfqpoint{2.662178in}{6.608749in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{6.608686in}}%
\pgfpathlineto{\pgfqpoint{2.662938in}{6.608240in}}%
\pgfpathlineto{\pgfqpoint{2.663318in}{6.607124in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{6.605065in}}%
\pgfpathlineto{\pgfqpoint{2.664074in}{6.601881in}}%
\pgfpathlineto{\pgfqpoint{2.664451in}{6.597662in}}%
\pgfpathlineto{\pgfqpoint{2.664828in}{6.592468in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{6.586241in}}%
\pgfpathlineto{\pgfqpoint{2.665579in}{6.579209in}}%
\pgfpathlineto{\pgfqpoint{2.665953in}{6.571700in}}%
\pgfpathlineto{\pgfqpoint{2.666327in}{6.564147in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{6.556963in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{6.550658in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{6.545290in}}%
\pgfpathlineto{\pgfqpoint{2.667816in}{6.540930in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{6.537545in}}%
\pgfpathlineto{\pgfqpoint{2.668556in}{6.535411in}}%
\pgfpathlineto{\pgfqpoint{2.668925in}{6.534474in}}%
\pgfpathlineto{\pgfqpoint{2.669294in}{6.534920in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{6.536700in}}%
\pgfpathlineto{\pgfqpoint{2.670029in}{6.539493in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{6.542955in}}%
\pgfpathlineto{\pgfqpoint{2.670761in}{6.546808in}}%
\pgfpathlineto{\pgfqpoint{2.671127in}{6.550798in}}%
\pgfpathlineto{\pgfqpoint{2.671491in}{6.554652in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{6.558093in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.560959in}}%
\pgfpathlineto{\pgfqpoint{2.672581in}{6.563251in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{6.565055in}}%
\pgfpathlineto{\pgfqpoint{2.673305in}{6.566611in}}%
\pgfpathlineto{\pgfqpoint{2.673666in}{6.567798in}}%
\pgfpathlineto{\pgfqpoint{2.674026in}{6.568552in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{6.568832in}}%
\pgfpathlineto{\pgfqpoint{2.674745in}{6.568522in}}%
\pgfpathlineto{\pgfqpoint{2.675103in}{6.567653in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{6.566375in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{6.564957in}}%
\pgfpathlineto{\pgfqpoint{2.676175in}{6.563494in}}%
\pgfpathlineto{\pgfqpoint{2.676531in}{6.561880in}}%
\pgfpathlineto{\pgfqpoint{2.676886in}{6.560165in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{6.558330in}}%
\pgfpathlineto{\pgfqpoint{2.677595in}{6.556406in}}%
\pgfpathlineto{\pgfqpoint{2.677948in}{6.554591in}}%
\pgfpathlineto{\pgfqpoint{2.678301in}{6.553084in}}%
\pgfpathlineto{\pgfqpoint{2.678654in}{6.552252in}}%
\pgfpathlineto{\pgfqpoint{2.679005in}{6.552246in}}%
\pgfpathlineto{\pgfqpoint{2.679356in}{6.552595in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{6.552975in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{6.553038in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{6.552550in}}%
\pgfpathlineto{\pgfqpoint{2.680755in}{6.551345in}}%
\pgfpathlineto{\pgfqpoint{2.681103in}{6.549524in}}%
\pgfpathlineto{\pgfqpoint{2.681451in}{6.546951in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{6.543710in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{6.539871in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{6.535497in}}%
\pgfpathlineto{\pgfqpoint{2.682836in}{6.530848in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{6.526199in}}%
\pgfpathlineto{\pgfqpoint{2.683525in}{6.521847in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{6.517988in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{6.514798in}}%
\pgfpathlineto{\pgfqpoint{2.684554in}{6.512552in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{6.511345in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{6.511422in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{6.512548in}}%
\pgfpathlineto{\pgfqpoint{2.685918in}{6.514357in}}%
\pgfpathlineto{\pgfqpoint{2.686258in}{6.516493in}}%
\pgfpathlineto{\pgfqpoint{2.686597in}{6.518599in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{6.520591in}}%
\pgfpathlineto{\pgfqpoint{2.687273in}{6.522414in}}%
\pgfpathlineto{\pgfqpoint{2.687611in}{6.523884in}}%
\pgfpathlineto{\pgfqpoint{2.687948in}{6.524840in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.525235in}}%
\pgfpathlineto{\pgfqpoint{2.688620in}{6.525013in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{6.524252in}}%
\pgfpathlineto{\pgfqpoint{2.689290in}{6.523070in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{6.521447in}}%
\pgfpathlineto{\pgfqpoint{2.689958in}{6.519300in}}%
\pgfpathlineto{\pgfqpoint{2.690291in}{6.516798in}}%
\pgfpathlineto{\pgfqpoint{2.690624in}{6.514024in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{6.511376in}}%
\pgfpathlineto{\pgfqpoint{2.691288in}{6.508636in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{6.505852in}}%
\pgfpathlineto{\pgfqpoint{2.691949in}{6.503262in}}%
\pgfpathlineto{\pgfqpoint{2.692279in}{6.501144in}}%
\pgfpathlineto{\pgfqpoint{2.692609in}{6.499723in}}%
\pgfpathlineto{\pgfqpoint{2.692938in}{6.499036in}}%
\pgfpathlineto{\pgfqpoint{2.693266in}{6.499098in}}%
\pgfpathlineto{\pgfqpoint{2.693594in}{6.500012in}}%
\pgfpathlineto{\pgfqpoint{2.693922in}{6.501754in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{6.504067in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{6.506663in}}%
\pgfpathlineto{\pgfqpoint{2.694901in}{6.509442in}}%
\pgfpathlineto{\pgfqpoint{2.695226in}{6.512182in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{6.514557in}}%
\pgfpathlineto{\pgfqpoint{2.695875in}{6.516277in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{6.517096in}}%
\pgfpathlineto{\pgfqpoint{2.696523in}{6.516848in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{6.515534in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.513307in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{6.510560in}}%
\pgfpathlineto{\pgfqpoint{2.697811in}{6.507471in}}%
\pgfpathlineto{\pgfqpoint{2.698132in}{6.504027in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{6.500354in}}%
\pgfpathlineto{\pgfqpoint{2.698772in}{6.496479in}}%
\pgfpathlineto{\pgfqpoint{2.699091in}{6.492632in}}%
\pgfpathlineto{\pgfqpoint{2.699410in}{6.488862in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{6.485286in}}%
\pgfpathlineto{\pgfqpoint{2.700047in}{6.482162in}}%
\pgfpathlineto{\pgfqpoint{2.700364in}{6.479824in}}%
\pgfpathlineto{\pgfqpoint{2.700681in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{2.700998in}{6.477169in}}%
\pgfpathlineto{\pgfqpoint{2.701314in}{6.476594in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{6.476467in}}%
\pgfpathlineto{\pgfqpoint{2.701944in}{6.476680in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{6.477321in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{6.478490in}}%
\pgfpathlineto{\pgfqpoint{2.702886in}{6.480115in}}%
\pgfpathlineto{\pgfqpoint{2.703200in}{6.481868in}}%
\pgfpathlineto{\pgfqpoint{2.703512in}{6.483469in}}%
\pgfpathlineto{\pgfqpoint{2.703824in}{6.484782in}}%
\pgfpathlineto{\pgfqpoint{2.704136in}{6.485783in}}%
\pgfpathlineto{\pgfqpoint{2.704447in}{6.486667in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{6.487691in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{6.488909in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{6.490365in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{6.491989in}}%
\pgfpathlineto{\pgfqpoint{2.705997in}{6.493658in}}%
\pgfpathlineto{\pgfqpoint{2.706305in}{6.495303in}}%
\pgfpathlineto{\pgfqpoint{2.706613in}{6.496988in}}%
\pgfpathlineto{\pgfqpoint{2.706921in}{6.498831in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{6.500864in}}%
\pgfpathlineto{\pgfqpoint{2.707535in}{6.503248in}}%
\pgfpathlineto{\pgfqpoint{2.707841in}{6.506047in}}%
\pgfpathlineto{\pgfqpoint{2.708147in}{6.509161in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{6.512590in}}%
\pgfpathlineto{\pgfqpoint{2.708757in}{6.516377in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.520308in}}%
\pgfpathlineto{\pgfqpoint{2.709366in}{6.524113in}}%
\pgfpathlineto{\pgfqpoint{2.709669in}{6.527511in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{6.530245in}}%
\pgfpathlineto{\pgfqpoint{2.710275in}{6.532167in}}%
\pgfpathlineto{\pgfqpoint{2.710577in}{6.533252in}}%
\pgfpathlineto{\pgfqpoint{2.710879in}{6.533583in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{6.533236in}}%
\pgfpathlineto{\pgfqpoint{2.711481in}{6.532258in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{6.530791in}}%
\pgfpathlineto{\pgfqpoint{2.712082in}{6.528914in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{6.526621in}}%
\pgfpathlineto{\pgfqpoint{2.713576in}{6.513740in}}%
\pgfpathlineto{\pgfqpoint{2.715650in}{6.492785in}}%
\pgfpathlineto{\pgfqpoint{2.717703in}{6.503434in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{6.496264in}}%
\pgfpathlineto{\pgfqpoint{2.721750in}{6.487917in}}%
\pgfpathlineto{\pgfqpoint{2.723744in}{6.502139in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{6.513217in}}%
\pgfpathlineto{\pgfqpoint{2.727676in}{6.520635in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{6.508321in}}%
\pgfpathlineto{\pgfqpoint{2.731262in}{6.503565in}}%
\pgfpathlineto{\pgfqpoint{2.731262in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{2.731262in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{6.279313in}}%
\pgfpathlineto{\pgfqpoint{2.727676in}{6.340881in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{6.372611in}}%
\pgfpathlineto{\pgfqpoint{2.723744in}{6.357910in}}%
\pgfpathlineto{\pgfqpoint{2.721750in}{6.347941in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{6.346361in}}%
\pgfpathlineto{\pgfqpoint{2.717703in}{6.348912in}}%
\pgfpathlineto{\pgfqpoint{2.715650in}{6.371142in}}%
\pgfpathlineto{\pgfqpoint{2.713576in}{6.381194in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{6.359432in}}%
\pgfpathlineto{\pgfqpoint{2.712082in}{6.353811in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{6.349040in}}%
\pgfpathlineto{\pgfqpoint{2.711481in}{6.345504in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{6.343610in}}%
\pgfpathlineto{\pgfqpoint{2.710879in}{6.343883in}}%
\pgfpathlineto{\pgfqpoint{2.710577in}{6.346163in}}%
\pgfpathlineto{\pgfqpoint{2.710275in}{6.350220in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{6.355642in}}%
\pgfpathlineto{\pgfqpoint{2.709669in}{6.362116in}}%
\pgfpathlineto{\pgfqpoint{2.709366in}{6.368860in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.375312in}}%
\pgfpathlineto{\pgfqpoint{2.708757in}{6.380770in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{6.384719in}}%
\pgfpathlineto{\pgfqpoint{2.708147in}{6.387086in}}%
\pgfpathlineto{\pgfqpoint{2.707841in}{6.387995in}}%
\pgfpathlineto{\pgfqpoint{2.707535in}{6.387584in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{6.385954in}}%
\pgfpathlineto{\pgfqpoint{2.706921in}{6.383470in}}%
\pgfpathlineto{\pgfqpoint{2.706613in}{6.380540in}}%
\pgfpathlineto{\pgfqpoint{2.706305in}{6.377631in}}%
\pgfpathlineto{\pgfqpoint{2.705997in}{6.375081in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{6.372976in}}%
\pgfpathlineto{\pgfqpoint{2.705379in}{6.371711in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{6.371509in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{6.372582in}}%
\pgfpathlineto{\pgfqpoint{2.704447in}{6.374569in}}%
\pgfpathlineto{\pgfqpoint{2.704136in}{6.377129in}}%
\pgfpathlineto{\pgfqpoint{2.703824in}{6.380325in}}%
\pgfpathlineto{\pgfqpoint{2.703512in}{6.384082in}}%
\pgfpathlineto{\pgfqpoint{2.703200in}{6.388311in}}%
\pgfpathlineto{\pgfqpoint{2.702886in}{6.392620in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{6.396758in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{6.400426in}}%
\pgfpathlineto{\pgfqpoint{2.701944in}{6.403606in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{6.406088in}}%
\pgfpathlineto{\pgfqpoint{2.701314in}{6.407904in}}%
\pgfpathlineto{\pgfqpoint{2.700998in}{6.409354in}}%
\pgfpathlineto{\pgfqpoint{2.700681in}{6.410541in}}%
\pgfpathlineto{\pgfqpoint{2.700364in}{6.411336in}}%
\pgfpathlineto{\pgfqpoint{2.700047in}{6.411738in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{6.411834in}}%
\pgfpathlineto{\pgfqpoint{2.699410in}{6.411790in}}%
\pgfpathlineto{\pgfqpoint{2.699091in}{6.411411in}}%
\pgfpathlineto{\pgfqpoint{2.698772in}{6.410550in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{6.409373in}}%
\pgfpathlineto{\pgfqpoint{2.698132in}{6.407952in}}%
\pgfpathlineto{\pgfqpoint{2.697811in}{6.406413in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{6.404387in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.401617in}}%
\pgfpathlineto{\pgfqpoint{2.696845in}{6.398400in}}%
\pgfpathlineto{\pgfqpoint{2.696523in}{6.395458in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{6.393621in}}%
\pgfpathlineto{\pgfqpoint{2.695875in}{6.393108in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{6.393872in}}%
\pgfpathlineto{\pgfqpoint{2.695226in}{6.395711in}}%
\pgfpathlineto{\pgfqpoint{2.694901in}{6.398287in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{6.401231in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{6.404249in}}%
\pgfpathlineto{\pgfqpoint{2.693922in}{6.407149in}}%
\pgfpathlineto{\pgfqpoint{2.693594in}{6.409722in}}%
\pgfpathlineto{\pgfqpoint{2.693266in}{6.411676in}}%
\pgfpathlineto{\pgfqpoint{2.692938in}{6.412906in}}%
\pgfpathlineto{\pgfqpoint{2.692609in}{6.413455in}}%
\pgfpathlineto{\pgfqpoint{2.692279in}{6.413684in}}%
\pgfpathlineto{\pgfqpoint{2.691949in}{6.413800in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{6.413911in}}%
\pgfpathlineto{\pgfqpoint{2.691288in}{6.414222in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{6.414727in}}%
\pgfpathlineto{\pgfqpoint{2.690624in}{6.415454in}}%
\pgfpathlineto{\pgfqpoint{2.690291in}{6.416279in}}%
\pgfpathlineto{\pgfqpoint{2.689958in}{6.417205in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{6.418333in}}%
\pgfpathlineto{\pgfqpoint{2.689290in}{6.419665in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{6.421111in}}%
\pgfpathlineto{\pgfqpoint{2.688620in}{6.422404in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.423339in}}%
\pgfpathlineto{\pgfqpoint{2.687948in}{6.423442in}}%
\pgfpathlineto{\pgfqpoint{2.687611in}{6.422574in}}%
\pgfpathlineto{\pgfqpoint{2.687273in}{6.420754in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{6.418289in}}%
\pgfpathlineto{\pgfqpoint{2.686597in}{6.415547in}}%
\pgfpathlineto{\pgfqpoint{2.686258in}{6.412787in}}%
\pgfpathlineto{\pgfqpoint{2.685918in}{6.410545in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{6.408927in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{6.407761in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{6.406842in}}%
\pgfpathlineto{\pgfqpoint{2.684554in}{6.406064in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{6.405534in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{6.405312in}}%
\pgfpathlineto{\pgfqpoint{2.683525in}{6.405664in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{6.406254in}}%
\pgfpathlineto{\pgfqpoint{2.682836in}{6.406747in}}%
\pgfpathlineto{\pgfqpoint{2.682490in}{6.406945in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{6.406806in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{6.406292in}}%
\pgfpathlineto{\pgfqpoint{2.681451in}{6.405557in}}%
\pgfpathlineto{\pgfqpoint{2.681103in}{6.405077in}}%
\pgfpathlineto{\pgfqpoint{2.680755in}{6.404922in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{6.404889in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{6.404617in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{6.403862in}}%
\pgfpathlineto{\pgfqpoint{2.679356in}{6.402650in}}%
\pgfpathlineto{\pgfqpoint{2.679005in}{6.400781in}}%
\pgfpathlineto{\pgfqpoint{2.678654in}{6.398119in}}%
\pgfpathlineto{\pgfqpoint{2.678301in}{6.394625in}}%
\pgfpathlineto{\pgfqpoint{2.677948in}{6.390631in}}%
\pgfpathlineto{\pgfqpoint{2.677595in}{6.386667in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{6.382742in}}%
\pgfpathlineto{\pgfqpoint{2.676886in}{6.379144in}}%
\pgfpathlineto{\pgfqpoint{2.676531in}{6.375960in}}%
\pgfpathlineto{\pgfqpoint{2.676175in}{6.373200in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{6.371113in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{6.369920in}}%
\pgfpathlineto{\pgfqpoint{2.675103in}{6.369660in}}%
\pgfpathlineto{\pgfqpoint{2.674745in}{6.370378in}}%
\pgfpathlineto{\pgfqpoint{2.674386in}{6.372079in}}%
\pgfpathlineto{\pgfqpoint{2.674026in}{6.374587in}}%
\pgfpathlineto{\pgfqpoint{2.673666in}{6.377604in}}%
\pgfpathlineto{\pgfqpoint{2.673305in}{6.380892in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{6.384825in}}%
\pgfpathlineto{\pgfqpoint{2.672581in}{6.389251in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.394047in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{6.399081in}}%
\pgfpathlineto{\pgfqpoint{2.671491in}{6.404166in}}%
\pgfpathlineto{\pgfqpoint{2.671127in}{6.409212in}}%
\pgfpathlineto{\pgfqpoint{2.670761in}{6.414010in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{6.418455in}}%
\pgfpathlineto{\pgfqpoint{2.670029in}{6.422543in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{6.425872in}}%
\pgfpathlineto{\pgfqpoint{2.669294in}{6.428475in}}%
\pgfpathlineto{\pgfqpoint{2.668925in}{6.430251in}}%
\pgfpathlineto{\pgfqpoint{2.668556in}{6.431426in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{6.432362in}}%
\pgfpathlineto{\pgfqpoint{2.667816in}{6.433526in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{6.435197in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{6.437037in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{6.438386in}}%
\pgfpathlineto{\pgfqpoint{2.666327in}{6.438828in}}%
\pgfpathlineto{\pgfqpoint{2.665953in}{6.438182in}}%
\pgfpathlineto{\pgfqpoint{2.665579in}{6.436599in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{6.434204in}}%
\pgfpathlineto{\pgfqpoint{2.664828in}{6.431315in}}%
\pgfpathlineto{\pgfqpoint{2.664451in}{6.428696in}}%
\pgfpathlineto{\pgfqpoint{2.664074in}{6.426623in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{6.425480in}}%
\pgfpathlineto{\pgfqpoint{2.663318in}{6.425409in}}%
\pgfpathlineto{\pgfqpoint{2.662938in}{6.426260in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{6.427916in}}%
\pgfpathlineto{\pgfqpoint{2.662178in}{6.430201in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{6.433241in}}%
\pgfpathlineto{\pgfqpoint{2.661414in}{6.436874in}}%
\pgfpathlineto{\pgfqpoint{2.661032in}{6.441224in}}%
\pgfpathlineto{\pgfqpoint{2.660648in}{6.446247in}}%
\pgfpathlineto{\pgfqpoint{2.660264in}{6.451458in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{6.456257in}}%
\pgfpathlineto{\pgfqpoint{2.659494in}{6.460058in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{6.462557in}}%
\pgfpathlineto{\pgfqpoint{2.658720in}{6.463829in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{6.463990in}}%
\pgfpathlineto{\pgfqpoint{2.657944in}{6.463397in}}%
\pgfpathlineto{\pgfqpoint{2.657555in}{6.462349in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{6.460917in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{6.459235in}}%
\pgfpathlineto{\pgfqpoint{2.656383in}{6.457244in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{6.455521in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.454740in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{6.454731in}}%
\pgfpathlineto{\pgfqpoint{2.654810in}{6.455336in}}%
\pgfpathlineto{\pgfqpoint{2.654415in}{6.456361in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{6.457602in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{6.458930in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{6.459909in}}%
\pgfpathlineto{\pgfqpoint{2.652827in}{6.460733in}}%
\pgfpathlineto{\pgfqpoint{2.652429in}{6.461198in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{6.461312in}}%
\pgfpathlineto{\pgfqpoint{2.651629in}{6.460778in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{6.459602in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{6.457992in}}%
\pgfpathlineto{\pgfqpoint{2.650423in}{6.456191in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{6.454455in}}%
\pgfpathlineto{\pgfqpoint{2.649615in}{6.452977in}}%
\pgfpathlineto{\pgfqpoint{2.649210in}{6.451937in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{6.451413in}}%
\pgfpathlineto{\pgfqpoint{2.648398in}{6.451854in}}%
\pgfpathlineto{\pgfqpoint{2.647990in}{6.453062in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{6.454892in}}%
\pgfpathlineto{\pgfqpoint{2.647173in}{6.456801in}}%
\pgfpathlineto{\pgfqpoint{2.646763in}{6.458436in}}%
\pgfpathlineto{\pgfqpoint{2.646352in}{6.459591in}}%
\pgfpathlineto{\pgfqpoint{2.645941in}{6.460265in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{6.460572in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{6.460704in}}%
\pgfpathlineto{\pgfqpoint{2.644702in}{6.460424in}}%
\pgfpathlineto{\pgfqpoint{2.644287in}{6.459575in}}%
\pgfpathlineto{\pgfqpoint{2.643871in}{6.458281in}}%
\pgfpathlineto{\pgfqpoint{2.643455in}{6.456938in}}%
\pgfpathlineto{\pgfqpoint{2.643038in}{6.456074in}}%
\pgfpathlineto{\pgfqpoint{2.642620in}{6.456259in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{6.457343in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{6.458983in}}%
\pgfpathlineto{\pgfqpoint{2.641360in}{6.460936in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{6.462623in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{6.463799in}}%
\pgfpathlineto{\pgfqpoint{2.640094in}{6.464369in}}%
\pgfpathlineto{\pgfqpoint{2.639670in}{6.464183in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{6.463321in}}%
\pgfpathlineto{\pgfqpoint{2.638819in}{6.461854in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{6.460127in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.458691in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{6.458024in}}%
\pgfpathlineto{\pgfqpoint{2.637107in}{6.458380in}}%
\pgfpathlineto{\pgfqpoint{2.636677in}{6.459874in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{6.462386in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{6.465087in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{6.467444in}}%
\pgfpathlineto{\pgfqpoint{2.634948in}{6.469079in}}%
\pgfpathlineto{\pgfqpoint{2.634513in}{6.469752in}}%
\pgfpathlineto{\pgfqpoint{2.634078in}{6.469490in}}%
\pgfpathlineto{\pgfqpoint{2.633641in}{6.468563in}}%
\pgfpathlineto{\pgfqpoint{2.633204in}{6.467378in}}%
\pgfpathlineto{\pgfqpoint{2.632765in}{6.466389in}}%
\pgfpathlineto{\pgfqpoint{2.632326in}{6.466084in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{6.467014in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{6.468965in}}%
\pgfpathlineto{\pgfqpoint{2.631003in}{6.472041in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{6.476207in}}%
\pgfpathlineto{\pgfqpoint{2.630116in}{6.481200in}}%
\pgfpathlineto{\pgfqpoint{2.629671in}{6.486604in}}%
\pgfpathlineto{\pgfqpoint{2.629226in}{6.492106in}}%
\pgfpathlineto{\pgfqpoint{2.628779in}{6.497166in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{6.501431in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{6.504999in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.507830in}}%
\pgfpathlineto{\pgfqpoint{2.626982in}{6.509890in}}%
\pgfpathlineto{\pgfqpoint{2.626531in}{6.511061in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{6.511407in}}%
\pgfpathlineto{\pgfqpoint{2.625625in}{6.510786in}}%
\pgfpathlineto{\pgfqpoint{2.625170in}{6.508935in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{6.505711in}}%
\pgfpathlineto{\pgfqpoint{2.624258in}{6.501166in}}%
\pgfpathlineto{\pgfqpoint{2.623801in}{6.495622in}}%
\pgfpathlineto{\pgfqpoint{2.623342in}{6.489807in}}%
\pgfpathlineto{\pgfqpoint{2.622883in}{6.484172in}}%
\pgfpathlineto{\pgfqpoint{2.622422in}{6.479001in}}%
\pgfpathlineto{\pgfqpoint{2.621960in}{6.474747in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{6.471784in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{6.470501in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{6.470654in}}%
\pgfpathlineto{\pgfqpoint{2.620104in}{6.471894in}}%
\pgfpathlineto{\pgfqpoint{2.619637in}{6.473564in}}%
\pgfpathlineto{\pgfqpoint{2.619169in}{6.475508in}}%
\pgfpathlineto{\pgfqpoint{2.618700in}{6.477783in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{6.479994in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{6.481919in}}%
\pgfpathlineto{\pgfqpoint{2.617288in}{6.483529in}}%
\pgfpathlineto{\pgfqpoint{2.616814in}{6.484415in}}%
\pgfpathlineto{\pgfqpoint{2.616340in}{6.484520in}}%
\pgfpathlineto{\pgfqpoint{2.615865in}{6.483670in}}%
\pgfpathlineto{\pgfqpoint{2.615389in}{6.481957in}}%
\pgfpathlineto{\pgfqpoint{2.614911in}{6.479963in}}%
\pgfpathlineto{\pgfqpoint{2.614433in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{2.613953in}{6.476597in}}%
\pgfpathlineto{\pgfqpoint{2.613472in}{6.476140in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{6.476505in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{6.477681in}}%
\pgfpathlineto{\pgfqpoint{2.612023in}{6.479182in}}%
\pgfpathlineto{\pgfqpoint{2.611538in}{6.480961in}}%
\pgfpathlineto{\pgfqpoint{2.611052in}{6.483116in}}%
\pgfpathlineto{\pgfqpoint{2.610564in}{6.485709in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{6.488871in}}%
\pgfpathlineto{\pgfqpoint{2.609586in}{6.492516in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{6.496755in}}%
\pgfpathlineto{\pgfqpoint{2.608603in}{6.501538in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{6.506848in}}%
\pgfpathlineto{\pgfqpoint{2.607615in}{6.512393in}}%
\pgfpathlineto{\pgfqpoint{2.607120in}{6.517838in}}%
\pgfpathlineto{\pgfqpoint{2.606623in}{6.523241in}}%
\pgfpathlineto{\pgfqpoint{2.606125in}{6.528247in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{6.532540in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{6.535962in}}%
\pgfpathlineto{\pgfqpoint{2.604624in}{6.538562in}}%
\pgfpathlineto{\pgfqpoint{2.604121in}{6.540291in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{6.541132in}}%
\pgfpathlineto{\pgfqpoint{2.603112in}{6.541030in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{6.539720in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{6.536882in}}%
\pgfpathlineto{\pgfqpoint{2.601589in}{6.532337in}}%
\pgfpathlineto{\pgfqpoint{2.601079in}{6.526338in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.519535in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{6.512769in}}%
\pgfpathlineto{\pgfqpoint{2.599541in}{6.506697in}}%
\pgfpathlineto{\pgfqpoint{2.599025in}{6.501739in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{6.498211in}}%
\pgfpathlineto{\pgfqpoint{2.597991in}{6.496298in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.496130in}}%
\pgfpathlineto{\pgfqpoint{2.596952in}{6.497213in}}%
\pgfpathlineto{\pgfqpoint{2.596430in}{6.499117in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{6.501480in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{6.504029in}}%
\pgfpathlineto{\pgfqpoint{2.594857in}{6.506623in}}%
\pgfpathlineto{\pgfqpoint{2.594330in}{6.509203in}}%
\pgfpathlineto{\pgfqpoint{2.593802in}{6.511536in}}%
\pgfpathlineto{\pgfqpoint{2.593272in}{6.513736in}}%
\pgfpathlineto{\pgfqpoint{2.592742in}{6.515944in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{6.518126in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{6.520270in}}%
\pgfpathlineto{\pgfqpoint{2.591140in}{6.522317in}}%
\pgfpathlineto{\pgfqpoint{2.590604in}{6.523774in}}%
\pgfpathlineto{\pgfqpoint{2.590066in}{6.524498in}}%
\pgfpathlineto{\pgfqpoint{2.589527in}{6.524244in}}%
\pgfpathlineto{\pgfqpoint{2.588986in}{6.523022in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{6.521171in}}%
\pgfpathlineto{\pgfqpoint{2.587901in}{6.518919in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{6.516295in}}%
\pgfpathlineto{\pgfqpoint{2.586810in}{6.513268in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{6.510056in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.507023in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{6.504832in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{6.503515in}}%
\pgfpathlineto{\pgfqpoint{2.584057in}{6.503259in}}%
\pgfpathlineto{\pgfqpoint{2.583502in}{6.504363in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{6.506482in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{6.509223in}}%
\pgfpathlineto{\pgfqpoint{2.581828in}{6.512599in}}%
\pgfpathlineto{\pgfqpoint{2.581267in}{6.516659in}}%
\pgfpathlineto{\pgfqpoint{2.580705in}{6.521128in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{6.525735in}}%
\pgfpathlineto{\pgfqpoint{2.579575in}{6.530268in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{6.534585in}}%
\pgfpathlineto{\pgfqpoint{2.578439in}{6.538812in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{6.543092in}}%
\pgfpathlineto{\pgfqpoint{2.577297in}{6.547373in}}%
\pgfpathlineto{\pgfqpoint{2.576724in}{6.551834in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{6.556358in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{6.560551in}}%
\pgfpathlineto{\pgfqpoint{2.574995in}{6.564032in}}%
\pgfpathlineto{\pgfqpoint{2.574415in}{6.566507in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{6.567800in}}%
\pgfpathlineto{\pgfqpoint{2.573251in}{6.567823in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.566804in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{6.564840in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{6.562262in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{6.559434in}}%
\pgfpathlineto{\pgfqpoint{2.570311in}{6.556430in}}%
\pgfpathlineto{\pgfqpoint{2.569718in}{6.553447in}}%
\pgfpathlineto{\pgfqpoint{2.569124in}{6.550404in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{6.547363in}}%
\pgfpathlineto{\pgfqpoint{2.567929in}{6.544143in}}%
\pgfpathlineto{\pgfqpoint{2.567330in}{6.540770in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.537820in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{6.535667in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{6.534566in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{6.534405in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.534995in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{6.536107in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{6.537565in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{6.539545in}}%
\pgfpathlineto{\pgfqpoint{2.561853in}{6.542394in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.546328in}}%
\pgfpathlineto{\pgfqpoint{2.560616in}{6.551353in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{6.556873in}}%
\pgfpathlineto{\pgfqpoint{2.559372in}{6.562518in}}%
\pgfpathlineto{\pgfqpoint{2.558747in}{6.567920in}}%
\pgfpathlineto{\pgfqpoint{2.558121in}{6.573074in}}%
\pgfpathlineto{\pgfqpoint{2.557492in}{6.577630in}}%
\pgfpathlineto{\pgfqpoint{2.556861in}{6.581373in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{6.584280in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{6.586555in}}%
\pgfpathlineto{\pgfqpoint{2.554958in}{6.587969in}}%
\pgfpathlineto{\pgfqpoint{2.554320in}{6.588340in}}%
\pgfpathlineto{\pgfqpoint{2.553680in}{6.587699in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{6.586293in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{6.584268in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{6.581748in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{6.578914in}}%
\pgfpathlineto{\pgfqpoint{2.550449in}{6.576193in}}%
\pgfpathlineto{\pgfqpoint{2.549796in}{6.574413in}}%
\pgfpathlineto{\pgfqpoint{2.549142in}{6.573502in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.573258in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{6.573437in}}%
\pgfpathlineto{\pgfqpoint{2.547167in}{6.573991in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{6.575156in}}%
\pgfpathlineto{\pgfqpoint{2.545839in}{6.577009in}}%
\pgfpathlineto{\pgfqpoint{2.545172in}{6.579151in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{6.581341in}}%
\pgfpathlineto{\pgfqpoint{2.543832in}{6.583534in}}%
\pgfpathlineto{\pgfqpoint{2.543159in}{6.586066in}}%
\pgfpathlineto{\pgfqpoint{2.542483in}{6.589841in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{6.595293in}}%
\pgfpathlineto{\pgfqpoint{2.541126in}{6.602116in}}%
\pgfpathlineto{\pgfqpoint{2.540443in}{6.609635in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{6.617309in}}%
\pgfpathlineto{\pgfqpoint{2.539072in}{6.624572in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{6.630976in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{6.635980in}}%
\pgfpathlineto{\pgfqpoint{2.536999in}{6.639352in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{6.640843in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{6.640357in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{6.638152in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{6.634974in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{6.631674in}}%
\pgfpathlineto{\pgfqpoint{2.532788in}{6.628991in}}%
\pgfpathlineto{\pgfqpoint{2.532078in}{6.627442in}}%
\pgfpathlineto{\pgfqpoint{2.531366in}{6.626829in}}%
\pgfpathlineto{\pgfqpoint{2.530651in}{6.627025in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{6.628090in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{6.629948in}}%
\pgfpathlineto{\pgfqpoint{2.528491in}{6.632140in}}%
\pgfpathlineto{\pgfqpoint{2.527767in}{6.634426in}}%
\pgfpathlineto{\pgfqpoint{2.527039in}{6.636515in}}%
\pgfpathlineto{\pgfqpoint{2.526309in}{6.638642in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{6.640233in}}%
\pgfpathlineto{\pgfqpoint{2.524842in}{6.640956in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{6.640709in}}%
\pgfpathlineto{\pgfqpoint{2.523364in}{6.639089in}}%
\pgfpathlineto{\pgfqpoint{2.522621in}{6.636126in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{6.632270in}}%
\pgfpathlineto{\pgfqpoint{2.521127in}{6.627978in}}%
\pgfpathlineto{\pgfqpoint{2.520376in}{6.623611in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{6.619299in}}%
\pgfpathlineto{\pgfqpoint{2.518865in}{6.615284in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{6.611893in}}%
\pgfpathlineto{\pgfqpoint{2.517344in}{6.609354in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{6.607841in}}%
\pgfpathlineto{\pgfqpoint{2.515812in}{6.607865in}}%
\pgfpathlineto{\pgfqpoint{2.515042in}{6.609786in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{6.613100in}}%
\pgfpathlineto{\pgfqpoint{2.513492in}{6.617045in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{6.620692in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{6.623702in}}%
\pgfpathlineto{\pgfqpoint{2.511146in}{6.625860in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.627266in}}%
\pgfpathlineto{\pgfqpoint{2.509567in}{6.628112in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{6.628748in}}%
\pgfpathlineto{\pgfqpoint{2.507976in}{6.629459in}}%
\pgfpathlineto{\pgfqpoint{2.507176in}{6.630139in}}%
\pgfpathlineto{\pgfqpoint{2.506373in}{6.630650in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.630824in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{6.630625in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.630275in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{6.629955in}}%
\pgfpathlineto{\pgfqpoint{2.502311in}{6.630072in}}%
\pgfpathlineto{\pgfqpoint{2.501489in}{6.630940in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.632288in}}%
\pgfpathlineto{\pgfqpoint{2.499835in}{6.633881in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{6.635479in}}%
\pgfpathlineto{\pgfqpoint{2.498168in}{6.636963in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{6.638306in}}%
\pgfpathlineto{\pgfqpoint{2.496487in}{6.639638in}}%
\pgfpathlineto{\pgfqpoint{2.495641in}{6.640939in}}%
\pgfpathlineto{\pgfqpoint{2.494793in}{6.642334in}}%
\pgfpathlineto{\pgfqpoint{2.493940in}{6.643349in}}%
\pgfpathlineto{\pgfqpoint{2.493084in}{6.643523in}}%
\pgfpathlineto{\pgfqpoint{2.492225in}{6.642988in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{6.642214in}}%
\pgfpathlineto{\pgfqpoint{2.490495in}{6.641930in}}%
\pgfpathlineto{\pgfqpoint{2.489625in}{6.642749in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{6.644418in}}%
\pgfpathlineto{\pgfqpoint{2.487874in}{6.646929in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{6.650133in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{6.653951in}}%
\pgfpathlineto{\pgfqpoint{2.485219in}{6.658222in}}%
\pgfpathlineto{\pgfqpoint{2.484327in}{6.662601in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{6.666822in}}%
\pgfpathlineto{\pgfqpoint{2.482530in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{2.481626in}{6.674473in}}%
\pgfpathlineto{\pgfqpoint{2.480718in}{6.678271in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{6.681935in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{6.685327in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{6.688388in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{6.690966in}}%
\pgfpathlineto{\pgfqpoint{2.476117in}{6.693132in}}%
\pgfpathlineto{\pgfqpoint{2.475185in}{6.694995in}}%
\pgfpathlineto{\pgfqpoint{2.474248in}{6.696904in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{6.699095in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{6.701621in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{6.704474in}}%
\pgfpathlineto{\pgfqpoint{2.470459in}{6.707357in}}%
\pgfpathlineto{\pgfqpoint{2.469501in}{6.710331in}}%
\pgfpathlineto{\pgfqpoint{2.468538in}{6.713304in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.716344in}}%
\pgfpathlineto{\pgfqpoint{2.466600in}{6.719144in}}%
\pgfpathlineto{\pgfqpoint{2.465624in}{6.721311in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.722829in}}%
\pgfpathlineto{\pgfqpoint{2.463658in}{6.723938in}}%
\pgfpathlineto{\pgfqpoint{2.462667in}{6.724831in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{6.725369in}}%
\pgfpathlineto{\pgfqpoint{2.460673in}{6.725592in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{6.725795in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{6.725997in}}%
\pgfpathlineto{\pgfqpoint{2.457646in}{6.726197in}}%
\pgfpathlineto{\pgfqpoint{2.456626in}{6.726236in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.726066in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{6.725703in}}%
\pgfpathlineto{\pgfqpoint{2.453539in}{6.725429in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.725413in}}%
\pgfpathlineto{\pgfqpoint{2.451455in}{6.725371in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{6.725516in}}%
\pgfpathlineto{\pgfqpoint{2.449350in}{6.726242in}}%
\pgfpathlineto{\pgfqpoint{2.448289in}{6.727682in}}%
\pgfpathlineto{\pgfqpoint{2.447223in}{6.729231in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{6.730704in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{6.732164in}}%
\pgfpathlineto{\pgfqpoint{2.443992in}{6.733641in}}%
\pgfpathlineto{\pgfqpoint{2.442904in}{6.735025in}}%
\pgfpathlineto{\pgfqpoint{2.441810in}{6.736033in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{6.736540in}}%
\pgfpathlineto{\pgfqpoint{2.439605in}{6.736469in}}%
\pgfpathlineto{\pgfqpoint{2.438493in}{6.736141in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{6.735728in}}%
\pgfpathlineto{\pgfqpoint{2.436252in}{6.734830in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{6.733629in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{6.732625in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{6.732121in}}%
\pgfpathlineto{\pgfqpoint{2.431697in}{6.732538in}}%
\pgfpathlineto{\pgfqpoint{2.430542in}{6.733590in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{6.734731in}}%
\pgfpathlineto{\pgfqpoint{2.428214in}{6.735814in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{6.736898in}}%
\pgfpathlineto{\pgfqpoint{2.425859in}{6.738200in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{6.740059in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{6.742552in}}%
\pgfpathlineto{\pgfqpoint{2.422276in}{6.746134in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{6.750796in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{6.756530in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{6.762936in}}%
\pgfpathlineto{\pgfqpoint{2.417401in}{6.769627in}}%
\pgfpathlineto{\pgfqpoint{2.416164in}{6.776386in}}%
\pgfpathlineto{\pgfqpoint{2.414920in}{6.782669in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{6.788295in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.793156in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{6.797470in}}%
\pgfpathlineto{\pgfqpoint{2.409868in}{6.801479in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{6.805182in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{6.808623in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.811813in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{6.814425in}}%
\pgfpathlineto{\pgfqpoint{2.403375in}{6.816320in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{6.817439in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{6.817874in}}%
\pgfpathlineto{\pgfqpoint{2.399380in}{6.817799in}}%
\pgfpathlineto{\pgfqpoint{2.398031in}{6.817415in}}%
\pgfpathlineto{\pgfqpoint{2.396673in}{6.817182in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{6.817256in}}%
\pgfpathlineto{\pgfqpoint{2.393931in}{6.817824in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.819149in}}%
\pgfpathlineto{\pgfqpoint{2.391153in}{6.821127in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{6.823297in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.825303in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{6.827076in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{6.828839in}}%
\pgfpathlineto{\pgfqpoint{2.384039in}{6.830928in}}%
\pgfpathlineto{\pgfqpoint{2.382587in}{6.833536in}}%
\pgfpathlineto{\pgfqpoint{2.381124in}{6.836966in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{6.841264in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{6.846255in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.851704in}}%
\pgfpathlineto{\pgfqpoint{2.375170in}{6.857166in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{6.862478in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.867425in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.872020in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{6.876114in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{6.879584in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{6.882350in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{6.884596in}}%
\pgfpathlineto{\pgfqpoint{2.362724in}{6.886460in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{6.888079in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{6.889521in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.891065in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{6.892710in}}%
\pgfpathlineto{\pgfqpoint{2.354551in}{6.894180in}}%
\pgfpathlineto{\pgfqpoint{2.352877in}{6.895453in}}%
\pgfpathlineto{\pgfqpoint{2.351189in}{6.896484in}}%
\pgfpathlineto{\pgfqpoint{2.349488in}{6.897560in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{6.898981in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{6.900722in}}%
\pgfpathlineto{\pgfqpoint{2.344299in}{6.902827in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.905377in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{6.908421in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.911905in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{6.915904in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{6.920097in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.924176in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{6.928130in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.932282in}}%
\pgfpathlineto{\pgfqpoint{2.327910in}{6.936677in}}%
\pgfpathlineto{\pgfqpoint{2.326007in}{6.941071in}}%
\pgfpathlineto{\pgfqpoint{2.324086in}{6.945107in}}%
\pgfpathlineto{\pgfqpoint{2.322148in}{6.948535in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{6.951613in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.954558in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{6.957635in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{6.960885in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{6.964349in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{6.967970in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{6.971677in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{6.975394in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{6.979204in}}%
\pgfpathlineto{\pgfqpoint{2.301700in}{6.983253in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{6.987817in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{6.993182in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{6.999596in}}%
\pgfpathlineto{\pgfqpoint{2.292924in}{7.006832in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{7.013723in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{7.023534in}}%
\pgfpathlineto{\pgfqpoint{2.283762in}{7.025963in}}%
\pgfpathlineto{\pgfqpoint{2.281407in}{7.027250in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{7.027966in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{7.028725in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{7.029805in}}%
\pgfpathlineto{\pgfqpoint{2.271712in}{7.031394in}}%
\pgfpathlineto{\pgfqpoint{2.269216in}{7.033983in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.037970in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{7.043532in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{7.050297in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.057892in}}%
\pgfpathlineto{\pgfqpoint{2.256268in}{7.066003in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.074322in}}%
\pgfpathlineto{\pgfqpoint{2.250855in}{7.082465in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{7.090199in}}%
\pgfpathlineto{\pgfqpoint{2.245297in}{7.097481in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.104380in}}%
\pgfpathlineto{\pgfqpoint{2.239587in}{7.111255in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{7.118171in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{7.125430in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{7.133361in}}%
\pgfpathlineto{\pgfqpoint{2.227675in}{7.141950in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{7.150933in}}%
\pgfpathlineto{\pgfqpoint{2.221454in}{7.160135in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{7.169110in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.177447in}}%
\pgfpathlineto{\pgfqpoint{2.211759in}{7.184863in}}%
\pgfpathlineto{\pgfqpoint{2.208425in}{7.191676in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{7.198356in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{7.205321in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.212840in}}%
\pgfpathlineto{\pgfqpoint{2.194526in}{7.220994in}}%
\pgfpathlineto{\pgfqpoint{2.190902in}{7.229383in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.237764in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{7.245862in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{7.253550in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{7.260773in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{7.267676in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.274416in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.281068in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{7.294220in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{7.301020in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{7.308171in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.315638in}}%
\pgfpathlineto{\pgfqpoint{2.136955in}{7.323470in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{7.331616in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.339823in}}%
\pgfpathlineto{\pgfqpoint{2.122238in}{7.347756in}}%
\pgfpathlineto{\pgfqpoint{2.117092in}{7.355355in}}%
\pgfpathlineto{\pgfqpoint{2.111816in}{7.362831in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{7.370396in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.378079in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.385923in}}%
\pgfpathlineto{\pgfqpoint{2.089264in}{7.393990in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{7.402224in}}%
\pgfpathlineto{\pgfqpoint{2.077002in}{7.410616in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{7.419174in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.428131in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.437822in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{7.448347in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{7.459557in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{7.471298in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.483652in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.496742in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.510764in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.525842in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.542251in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.560317in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.580320in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{7.602581in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{7.627361in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.654841in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.685105in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.717961in}}%
\pgfpathlineto{\pgfqpoint{1.898309in}{7.753050in}}%
\pgfpathlineto{\pgfqpoint{1.882865in}{7.789961in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{7.828297in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{7.828297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.003829in}{6.251306in}}{\pgfqpoint{2.868633in}{7.890838in}}{%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.850791in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.890838in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.848736in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.806270in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.764647in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.724773in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.687596in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.654004in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.624633in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.599715in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{7.579189in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.562468in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.548677in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.537024in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.526670in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{7.517069in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{7.507748in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.498335in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{7.488556in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{7.478294in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.467752in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{7.456991in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{7.446110in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.435411in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.425101in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{7.415244in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{7.405944in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{7.397046in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{7.388446in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{7.380148in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{7.371993in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{7.363886in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{7.355657in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{7.347231in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{7.338524in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{7.329422in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{7.319750in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.309481in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.298628in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{7.287312in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.275741in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{7.264281in}}%
\pgfpathlineto{\pgfqpoint{2.313384in}{7.253303in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{7.242936in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{7.233325in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.224302in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{7.215758in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{7.207814in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{7.200341in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{7.193244in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{7.186461in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{7.179797in}}%
\pgfpathlineto{\pgfqpoint{2.349404in}{7.173118in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.166291in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{7.159335in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.152252in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{7.145164in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{7.138127in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{7.130961in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{7.123746in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{7.116487in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{7.109255in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{7.102311in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.095842in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{7.089724in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{7.083923in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{7.078202in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{7.072455in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{7.066677in}}%
\pgfpathlineto{\pgfqpoint{2.399189in}{7.060943in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{7.055292in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.049930in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{7.044794in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{7.039858in}}%
\pgfpathlineto{\pgfqpoint{2.411823in}{7.035022in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{7.030234in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{7.025630in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{7.021242in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{7.017361in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{7.014206in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{7.011449in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{7.008808in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{7.005931in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{7.002694in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.999227in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{6.995614in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.992049in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.988450in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.984866in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.980916in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.976353in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.971306in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.965954in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.960253in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{6.954241in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.948071in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.941904in}}%
\pgfpathlineto{\pgfqpoint{2.461731in}{6.935756in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{6.929869in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.924441in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.919701in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.915344in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{6.911090in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.906849in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.902546in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{6.897954in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{6.893109in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{6.888075in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{6.882947in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.877618in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.871894in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.865477in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.858536in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.851370in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.844447in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{6.838094in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.832233in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.826764in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.821580in}}%
\pgfpathlineto{\pgfqpoint{2.500369in}{6.816553in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{6.811598in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{6.807007in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.802524in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{6.798127in}}%
\pgfpathlineto{\pgfqpoint{2.508234in}{6.793821in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.789674in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.785857in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.782429in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.779446in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.777270in}}%
\pgfpathlineto{\pgfqpoint{2.517297in}{6.776005in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.775945in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.777135in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.779003in}}%
\pgfpathlineto{\pgfqpoint{2.523126in}{6.780909in}}%
\pgfpathlineto{\pgfqpoint{2.524559in}{6.782031in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.782023in}}%
\pgfpathlineto{\pgfqpoint{2.527394in}{6.780910in}}%
\pgfpathlineto{\pgfqpoint{2.528798in}{6.778784in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.775864in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.772455in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.768431in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{6.763753in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.758648in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.753296in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{6.747784in}}%
\pgfpathlineto{\pgfqpoint{2.539697in}{6.742481in}}%
\pgfpathlineto{\pgfqpoint{2.541020in}{6.737770in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{6.734027in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.732056in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.731226in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.730703in}}%
\pgfpathlineto{\pgfqpoint{2.547513in}{6.729805in}}%
\pgfpathlineto{\pgfqpoint{2.548787in}{6.728389in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{6.726608in}}%
\pgfpathlineto{\pgfqpoint{2.551313in}{6.724323in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.721548in}}%
\pgfpathlineto{\pgfqpoint{2.553809in}{6.718593in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.715730in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.713591in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.713057in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.713702in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{6.715034in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.716762in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.718655in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{6.720296in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{6.721520in}}%
\pgfpathlineto{\pgfqpoint{2.565859in}{6.722027in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.721944in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.721659in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{2.570490in}{6.720760in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.720327in}}%
\pgfpathlineto{\pgfqpoint{2.572768in}{6.719905in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.719514in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{6.719436in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.719452in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{6.719219in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{6.718195in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.716038in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{6.712620in}}%
\pgfpathlineto{\pgfqpoint{2.581637in}{6.708090in}}%
\pgfpathlineto{\pgfqpoint{2.582720in}{6.702921in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.697501in}}%
\pgfpathlineto{\pgfqpoint{2.584868in}{6.692187in}}%
\pgfpathlineto{\pgfqpoint{2.585934in}{6.687057in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{6.682301in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{6.677964in}}%
\pgfpathlineto{\pgfqpoint{2.589100in}{6.674325in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.671019in}}%
\pgfpathlineto{\pgfqpoint{2.591184in}{6.667517in}}%
\pgfpathlineto{\pgfqpoint{2.592218in}{6.663493in}}%
\pgfpathlineto{\pgfqpoint{2.593247in}{6.658968in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{6.654281in}}%
\pgfpathlineto{\pgfqpoint{2.595291in}{6.649824in}}%
\pgfpathlineto{\pgfqpoint{2.596305in}{6.646387in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{6.644614in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{6.644323in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{6.644955in}}%
\pgfpathlineto{\pgfqpoint{2.600313in}{6.646341in}}%
\pgfpathlineto{\pgfqpoint{2.601303in}{6.648211in}}%
\pgfpathlineto{\pgfqpoint{2.602288in}{6.650419in}}%
\pgfpathlineto{\pgfqpoint{2.603269in}{6.652842in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{6.655456in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{6.658281in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.660979in}}%
\pgfpathlineto{\pgfqpoint{2.607146in}{6.663212in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{6.664741in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{6.665211in}}%
\pgfpathlineto{\pgfqpoint{2.610007in}{6.664456in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.662311in}}%
\pgfpathlineto{\pgfqpoint{2.611893in}{6.658503in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{6.653088in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.646328in}}%
\pgfpathlineto{\pgfqpoint{2.614691in}{6.639225in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{6.631985in}}%
\pgfpathlineto{\pgfqpoint{2.616535in}{6.624572in}}%
\pgfpathlineto{\pgfqpoint{2.617451in}{6.617101in}}%
\pgfpathlineto{\pgfqpoint{2.618363in}{6.610030in}}%
\pgfpathlineto{\pgfqpoint{2.619271in}{6.603569in}}%
\pgfpathlineto{\pgfqpoint{2.620175in}{6.597728in}}%
\pgfpathlineto{\pgfqpoint{2.621075in}{6.592877in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.589270in}}%
\pgfpathlineto{\pgfqpoint{2.622864in}{6.587166in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{6.587139in}}%
\pgfpathlineto{\pgfqpoint{2.624638in}{6.588398in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.589860in}}%
\pgfpathlineto{\pgfqpoint{2.626397in}{6.591180in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.591954in}}%
\pgfpathlineto{\pgfqpoint{2.628141in}{6.592174in}}%
\pgfpathlineto{\pgfqpoint{2.629007in}{6.592091in}}%
\pgfpathlineto{\pgfqpoint{2.629870in}{6.591559in}}%
\pgfpathlineto{\pgfqpoint{2.630729in}{6.590996in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{6.590233in}}%
\pgfpathlineto{\pgfqpoint{2.632438in}{6.589477in}}%
\pgfpathlineto{\pgfqpoint{2.633286in}{6.589546in}}%
\pgfpathlineto{\pgfqpoint{2.634132in}{6.590666in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.592521in}}%
\pgfpathlineto{\pgfqpoint{2.635813in}{6.594444in}}%
\pgfpathlineto{\pgfqpoint{2.636648in}{6.596262in}}%
\pgfpathlineto{\pgfqpoint{2.637480in}{6.597838in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{6.598980in}}%
\pgfpathlineto{\pgfqpoint{2.639134in}{6.599495in}}%
\pgfpathlineto{\pgfqpoint{2.639956in}{6.599478in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{6.598889in}}%
\pgfpathlineto{\pgfqpoint{2.641590in}{6.597461in}}%
\pgfpathlineto{\pgfqpoint{2.642403in}{6.595089in}}%
\pgfpathlineto{\pgfqpoint{2.643212in}{6.592053in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{6.588761in}}%
\pgfpathlineto{\pgfqpoint{2.644821in}{6.585493in}}%
\pgfpathlineto{\pgfqpoint{2.645621in}{6.582428in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{6.579634in}}%
\pgfpathlineto{\pgfqpoint{2.647212in}{6.577188in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{6.575010in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{6.573057in}}%
\pgfpathlineto{\pgfqpoint{2.649576in}{6.571507in}}%
\pgfpathlineto{\pgfqpoint{2.650358in}{6.570408in}}%
\pgfpathlineto{\pgfqpoint{2.651137in}{6.569937in}}%
\pgfpathlineto{\pgfqpoint{2.651913in}{6.570287in}}%
\pgfpathlineto{\pgfqpoint{2.652687in}{6.571184in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{6.572590in}}%
\pgfpathlineto{\pgfqpoint{2.654225in}{6.574206in}}%
\pgfpathlineto{\pgfqpoint{2.654989in}{6.575514in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{6.576052in}}%
\pgfpathlineto{\pgfqpoint{2.656511in}{6.575708in}}%
\pgfpathlineto{\pgfqpoint{2.657267in}{6.574298in}}%
\pgfpathlineto{\pgfqpoint{2.658021in}{6.571719in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{6.568178in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{6.567073in}}%
\pgfpathlineto{\pgfqpoint{2.660266in}{6.569100in}}%
\pgfpathlineto{\pgfqpoint{2.661009in}{6.571238in}}%
\pgfpathlineto{\pgfqpoint{2.661749in}{6.572868in}}%
\pgfpathlineto{\pgfqpoint{2.662487in}{6.574276in}}%
\pgfpathlineto{\pgfqpoint{2.663222in}{6.576095in}}%
\pgfpathlineto{\pgfqpoint{2.663954in}{6.578825in}}%
\pgfpathlineto{\pgfqpoint{2.664684in}{6.582149in}}%
\pgfpathlineto{\pgfqpoint{2.665412in}{6.585413in}}%
\pgfpathlineto{\pgfqpoint{2.666136in}{6.587608in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.588468in}}%
\pgfpathlineto{\pgfqpoint{2.667579in}{6.588467in}}%
\pgfpathlineto{\pgfqpoint{2.668296in}{6.587915in}}%
\pgfpathlineto{\pgfqpoint{2.669011in}{6.586925in}}%
\pgfpathlineto{\pgfqpoint{2.669723in}{6.585296in}}%
\pgfpathlineto{\pgfqpoint{2.670433in}{6.583250in}}%
\pgfpathlineto{\pgfqpoint{2.671141in}{6.581203in}}%
\pgfpathlineto{\pgfqpoint{2.671846in}{6.579417in}}%
\pgfpathlineto{\pgfqpoint{2.672549in}{6.577983in}}%
\pgfpathlineto{\pgfqpoint{2.673250in}{6.576980in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{6.576141in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{6.574974in}}%
\pgfpathlineto{\pgfqpoint{2.675337in}{6.573123in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{6.570076in}}%
\pgfpathlineto{\pgfqpoint{2.676717in}{6.565964in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{6.561532in}}%
\pgfpathlineto{\pgfqpoint{2.678088in}{6.558752in}}%
\pgfpathlineto{\pgfqpoint{2.678771in}{6.558417in}}%
\pgfpathlineto{\pgfqpoint{2.679451in}{6.559549in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{6.561113in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{6.562528in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{6.563332in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{6.563345in}}%
\pgfpathlineto{\pgfqpoint{2.682817in}{6.562706in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.561393in}}%
\pgfpathlineto{\pgfqpoint{2.684149in}{6.559447in}}%
\pgfpathlineto{\pgfqpoint{2.684812in}{6.557238in}}%
\pgfpathlineto{\pgfqpoint{2.685472in}{6.555178in}}%
\pgfpathlineto{\pgfqpoint{2.686131in}{6.553819in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.553787in}}%
\pgfpathlineto{\pgfqpoint{2.687441in}{6.554900in}}%
\pgfpathlineto{\pgfqpoint{2.688094in}{6.556998in}}%
\pgfpathlineto{\pgfqpoint{2.688744in}{6.559900in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{6.563518in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{6.567585in}}%
\pgfpathlineto{\pgfqpoint{2.690682in}{6.571621in}}%
\pgfpathlineto{\pgfqpoint{2.691325in}{6.575238in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{6.578183in}}%
\pgfpathlineto{\pgfqpoint{2.692603in}{6.579816in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{6.579884in}}%
\pgfpathlineto{\pgfqpoint{2.693874in}{6.578227in}}%
\pgfpathlineto{\pgfqpoint{2.694506in}{6.574694in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{6.569375in}}%
\pgfpathlineto{\pgfqpoint{2.695766in}{6.562287in}}%
\pgfpathlineto{\pgfqpoint{2.696392in}{6.554037in}}%
\pgfpathlineto{\pgfqpoint{2.697017in}{6.545520in}}%
\pgfpathlineto{\pgfqpoint{2.697640in}{6.538096in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{6.532686in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{6.528950in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{6.526138in}}%
\pgfpathlineto{\pgfqpoint{2.700114in}{6.523465in}}%
\pgfpathlineto{\pgfqpoint{2.700728in}{6.520800in}}%
\pgfpathlineto{\pgfqpoint{2.701340in}{6.518055in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{6.515119in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{6.512184in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{6.509588in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.507528in}}%
\pgfpathlineto{\pgfqpoint{2.704373in}{6.506320in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{6.506651in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{6.509310in}}%
\pgfpathlineto{\pgfqpoint{2.706173in}{6.513685in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{6.518339in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{6.522348in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{6.525056in}}%
\pgfpathlineto{\pgfqpoint{2.708547in}{6.526156in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{6.526297in}}%
\pgfpathlineto{\pgfqpoint{2.709725in}{6.526395in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{6.526749in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{6.527175in}}%
\pgfpathlineto{\pgfqpoint{2.711479in}{6.527185in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{6.526410in}}%
\pgfpathlineto{\pgfqpoint{2.712640in}{6.524782in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{6.519542in}}%
\pgfpathlineto{\pgfqpoint{2.715514in}{6.507161in}}%
\pgfpathlineto{\pgfqpoint{2.717786in}{6.489292in}}%
\pgfpathlineto{\pgfqpoint{2.720032in}{6.488562in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{6.502841in}}%
\pgfpathlineto{\pgfqpoint{2.723907in}{6.523743in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{6.527619in}}%
\pgfpathlineto{\pgfqpoint{2.727711in}{6.517569in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{6.504106in}}%
\pgfpathlineto{\pgfqpoint{2.731447in}{6.495089in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{6.492137in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{6.495528in}}%
\pgfpathlineto{\pgfqpoint{2.737186in}{6.506979in}}%
\pgfpathlineto{\pgfqpoint{2.739234in}{6.517096in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{6.515992in}}%
\pgfpathlineto{\pgfqpoint{2.742770in}{6.509048in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{6.501628in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{6.495601in}}%
\pgfpathlineto{\pgfqpoint{2.747721in}{6.493239in}}%
\pgfpathlineto{\pgfqpoint{2.749668in}{6.488027in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{6.475125in}}%
\pgfpathlineto{\pgfqpoint{2.753034in}{6.468724in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{6.469036in}}%
\pgfpathlineto{\pgfqpoint{2.756345in}{6.477197in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{6.491874in}}%
\pgfpathlineto{\pgfqpoint{2.760067in}{6.496493in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{6.491407in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{6.483899in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{6.476878in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{6.468540in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{6.470102in}}%
\pgfpathlineto{\pgfqpoint{2.769531in}{6.473153in}}%
\pgfpathlineto{\pgfqpoint{2.771286in}{6.472595in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{6.473357in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{6.471180in}}%
\pgfpathlineto{\pgfqpoint{2.776037in}{6.454972in}}%
\pgfpathlineto{\pgfqpoint{2.777315in}{6.443296in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{6.432736in}}%
\pgfpathlineto{\pgfqpoint{2.780265in}{6.426649in}}%
\pgfpathlineto{\pgfqpoint{2.781932in}{6.426627in}}%
\pgfpathlineto{\pgfqpoint{2.783586in}{6.423401in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{6.415857in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{6.409516in}}%
\pgfpathlineto{\pgfqpoint{2.787664in}{6.413106in}}%
\pgfpathlineto{\pgfqpoint{2.789274in}{6.414838in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{6.416110in}}%
\pgfpathlineto{\pgfqpoint{2.792060in}{6.414939in}}%
\pgfpathlineto{\pgfqpoint{2.793636in}{6.414030in}}%
\pgfpathlineto{\pgfqpoint{2.794810in}{6.413677in}}%
\pgfpathlineto{\pgfqpoint{2.796365in}{6.422466in}}%
\pgfpathlineto{\pgfqpoint{2.797909in}{6.436289in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{6.445686in}}%
\pgfpathlineto{\pgfqpoint{2.800583in}{6.443586in}}%
\pgfpathlineto{\pgfqpoint{2.801719in}{6.421442in}}%
\pgfpathlineto{\pgfqpoint{2.803224in}{6.402066in}}%
\pgfpathlineto{\pgfqpoint{2.804345in}{6.399909in}}%
\pgfpathlineto{\pgfqpoint{2.805831in}{6.402117in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{6.406522in}}%
\pgfpathlineto{\pgfqpoint{2.808406in}{6.401731in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.394221in}}%
\pgfpathlineto{\pgfqpoint{2.810950in}{6.400970in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{6.409825in}}%
\pgfpathlineto{\pgfqpoint{2.813820in}{6.404103in}}%
\pgfpathlineto{\pgfqpoint{2.814886in}{6.396337in}}%
\pgfpathlineto{\pgfqpoint{2.816299in}{6.404173in}}%
\pgfpathlineto{\pgfqpoint{2.817352in}{6.407787in}}%
\pgfpathlineto{\pgfqpoint{2.818748in}{6.405633in}}%
\pgfpathlineto{\pgfqpoint{2.820135in}{6.408396in}}%
\pgfpathlineto{\pgfqpoint{2.821170in}{6.416399in}}%
\pgfpathlineto{\pgfqpoint{2.822541in}{6.426019in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{6.425990in}}%
\pgfpathlineto{\pgfqpoint{2.824918in}{6.411447in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{6.384096in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{6.369147in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{6.352845in}}%
\pgfpathlineto{\pgfqpoint{2.829594in}{6.347550in}}%
\pgfpathlineto{\pgfqpoint{2.830911in}{6.359514in}}%
\pgfpathlineto{\pgfqpoint{2.832220in}{6.364845in}}%
\pgfpathlineto{\pgfqpoint{2.833196in}{6.369873in}}%
\pgfpathlineto{\pgfqpoint{2.834490in}{6.366726in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{6.354475in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.326020in}}%
\pgfpathlineto{\pgfqpoint{2.838009in}{6.339771in}}%
\pgfpathlineto{\pgfqpoint{2.838959in}{6.355262in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{6.361735in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{6.355366in}}%
\pgfpathlineto{\pgfqpoint{2.842403in}{6.349023in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{6.350122in}}%
\pgfpathlineto{\pgfqpoint{2.844566in}{6.352386in}}%
\pgfpathlineto{\pgfqpoint{2.845792in}{6.361624in}}%
\pgfpathlineto{\pgfqpoint{2.846707in}{6.367514in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{6.375889in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{6.385916in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{6.389999in}}%
\pgfpathlineto{\pgfqpoint{2.851221in}{6.384568in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{6.364046in}}%
\pgfpathlineto{\pgfqpoint{2.853295in}{6.332223in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{6.318464in}}%
\pgfpathlineto{\pgfqpoint{2.855348in}{6.308320in}}%
\pgfpathlineto{\pgfqpoint{2.856512in}{6.319697in}}%
\pgfpathlineto{\pgfqpoint{2.857381in}{6.327450in}}%
\pgfpathlineto{\pgfqpoint{2.858534in}{6.332657in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{6.342884in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{6.355245in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{6.359963in}}%
\pgfpathlineto{\pgfqpoint{2.862520in}{6.359533in}}%
\pgfpathlineto{\pgfqpoint{2.863645in}{6.347948in}}%
\pgfpathlineto{\pgfqpoint{2.864485in}{6.345307in}}%
\pgfpathlineto{\pgfqpoint{2.865599in}{6.358725in}}%
\pgfpathlineto{\pgfqpoint{2.866708in}{6.369272in}}%
\pgfpathlineto{\pgfqpoint{2.867535in}{6.356795in}}%
\pgfpathlineto{\pgfqpoint{2.868633in}{6.350421in}}%
\pgfpathlineto{\pgfqpoint{2.868633in}{6.267820in}}%
\pgfpathlineto{\pgfqpoint{2.868633in}{6.267820in}}%
\pgfpathlineto{\pgfqpoint{2.867535in}{6.287287in}}%
\pgfpathlineto{\pgfqpoint{2.866708in}{6.279908in}}%
\pgfpathlineto{\pgfqpoint{2.865599in}{6.290607in}}%
\pgfpathlineto{\pgfqpoint{2.864485in}{6.292749in}}%
\pgfpathlineto{\pgfqpoint{2.863645in}{6.278580in}}%
\pgfpathlineto{\pgfqpoint{2.862520in}{6.252636in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{6.254464in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{6.278219in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{6.303882in}}%
\pgfpathlineto{\pgfqpoint{2.858534in}{6.317065in}}%
\pgfpathlineto{\pgfqpoint{2.857381in}{6.317331in}}%
\pgfpathlineto{\pgfqpoint{2.856512in}{6.311407in}}%
\pgfpathlineto{\pgfqpoint{2.855348in}{6.305455in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{6.289721in}}%
\pgfpathlineto{\pgfqpoint{2.853295in}{6.280608in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{6.267930in}}%
\pgfpathlineto{\pgfqpoint{2.851221in}{6.256572in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{6.251306in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{6.263594in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{6.288266in}}%
\pgfpathlineto{\pgfqpoint{2.846707in}{6.297496in}}%
\pgfpathlineto{\pgfqpoint{2.845792in}{6.292094in}}%
\pgfpathlineto{\pgfqpoint{2.844566in}{6.288597in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{6.300746in}}%
\pgfpathlineto{\pgfqpoint{2.842403in}{6.324840in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{6.328204in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{6.311957in}}%
\pgfpathlineto{\pgfqpoint{2.838959in}{6.293629in}}%
\pgfpathlineto{\pgfqpoint{2.838009in}{6.292487in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.299142in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{6.282949in}}%
\pgfpathlineto{\pgfqpoint{2.834490in}{6.299146in}}%
\pgfpathlineto{\pgfqpoint{2.833196in}{6.322524in}}%
\pgfpathlineto{\pgfqpoint{2.832220in}{6.325390in}}%
\pgfpathlineto{\pgfqpoint{2.830911in}{6.316795in}}%
\pgfpathlineto{\pgfqpoint{2.829594in}{6.327827in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{6.336054in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{6.347007in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{6.359890in}}%
\pgfpathlineto{\pgfqpoint{2.824918in}{6.367309in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{6.368442in}}%
\pgfpathlineto{\pgfqpoint{2.822541in}{6.362697in}}%
\pgfpathlineto{\pgfqpoint{2.821170in}{6.359542in}}%
\pgfpathlineto{\pgfqpoint{2.820135in}{6.361662in}}%
\pgfpathlineto{\pgfqpoint{2.818748in}{6.350590in}}%
\pgfpathlineto{\pgfqpoint{2.817352in}{6.340388in}}%
\pgfpathlineto{\pgfqpoint{2.816299in}{6.353417in}}%
\pgfpathlineto{\pgfqpoint{2.814886in}{6.378987in}}%
\pgfpathlineto{\pgfqpoint{2.813820in}{6.379521in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{6.374223in}}%
\pgfpathlineto{\pgfqpoint{2.810950in}{6.376489in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.385123in}}%
\pgfpathlineto{\pgfqpoint{2.808406in}{6.378580in}}%
\pgfpathlineto{\pgfqpoint{2.807307in}{6.363604in}}%
\pgfpathlineto{\pgfqpoint{2.805831in}{6.353892in}}%
\pgfpathlineto{\pgfqpoint{2.804345in}{6.359360in}}%
\pgfpathlineto{\pgfqpoint{2.803224in}{6.374943in}}%
\pgfpathlineto{\pgfqpoint{2.801719in}{6.395623in}}%
\pgfpathlineto{\pgfqpoint{2.800583in}{6.397023in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{6.410974in}}%
\pgfpathlineto{\pgfqpoint{2.797909in}{6.412904in}}%
\pgfpathlineto{\pgfqpoint{2.796365in}{6.404433in}}%
\pgfpathlineto{\pgfqpoint{2.794810in}{6.396958in}}%
\pgfpathlineto{\pgfqpoint{2.793636in}{6.388708in}}%
\pgfpathlineto{\pgfqpoint{2.792060in}{6.382420in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{6.379708in}}%
\pgfpathlineto{\pgfqpoint{2.789274in}{6.374820in}}%
\pgfpathlineto{\pgfqpoint{2.787664in}{6.382553in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{6.396186in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{6.394702in}}%
\pgfpathlineto{\pgfqpoint{2.783586in}{6.390162in}}%
\pgfpathlineto{\pgfqpoint{2.781932in}{6.389142in}}%
\pgfpathlineto{\pgfqpoint{2.780265in}{6.387470in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{6.383143in}}%
\pgfpathlineto{\pgfqpoint{2.777315in}{6.383437in}}%
\pgfpathlineto{\pgfqpoint{2.776037in}{6.386299in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{6.384917in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{6.385078in}}%
\pgfpathlineto{\pgfqpoint{2.771286in}{6.387471in}}%
\pgfpathlineto{\pgfqpoint{2.769531in}{6.390961in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{6.394451in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{6.397264in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{6.392047in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{6.394608in}}%
\pgfpathlineto{\pgfqpoint{2.761446in}{6.403592in}}%
\pgfpathlineto{\pgfqpoint{2.760067in}{6.405209in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{6.396530in}}%
\pgfpathlineto{\pgfqpoint{2.756345in}{6.391652in}}%
\pgfpathlineto{\pgfqpoint{2.754933in}{6.403461in}}%
\pgfpathlineto{\pgfqpoint{2.753034in}{6.431077in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{6.444008in}}%
\pgfpathlineto{\pgfqpoint{2.749668in}{6.439560in}}%
\pgfpathlineto{\pgfqpoint{2.747721in}{6.413543in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{6.398765in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{6.409082in}}%
\pgfpathlineto{\pgfqpoint{2.742770in}{6.429122in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{6.451518in}}%
\pgfpathlineto{\pgfqpoint{2.739234in}{6.458771in}}%
\pgfpathlineto{\pgfqpoint{2.737186in}{6.460510in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{6.448883in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{6.444492in}}%
\pgfpathlineto{\pgfqpoint{2.731447in}{6.455321in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{6.464494in}}%
\pgfpathlineto{\pgfqpoint{2.727711in}{6.461118in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{6.443460in}}%
\pgfpathlineto{\pgfqpoint{2.723907in}{6.442423in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{6.453687in}}%
\pgfpathlineto{\pgfqpoint{2.720032in}{6.457103in}}%
\pgfpathlineto{\pgfqpoint{2.717786in}{6.455339in}}%
\pgfpathlineto{\pgfqpoint{2.715514in}{6.466482in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{2.712640in}{6.487083in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{6.492395in}}%
\pgfpathlineto{\pgfqpoint{2.711479in}{6.497832in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{6.502877in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{6.507091in}}%
\pgfpathlineto{\pgfqpoint{2.709725in}{6.509730in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{6.510477in}}%
\pgfpathlineto{\pgfqpoint{2.708547in}{6.509598in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{6.507534in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{6.504612in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{6.501377in}}%
\pgfpathlineto{\pgfqpoint{2.706173in}{6.498238in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{6.495076in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{6.491021in}}%
\pgfpathlineto{\pgfqpoint{2.704373in}{6.485451in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.479139in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{6.473223in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{6.468712in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{6.465968in}}%
\pgfpathlineto{\pgfqpoint{2.701340in}{6.465434in}}%
\pgfpathlineto{\pgfqpoint{2.700728in}{6.467642in}}%
\pgfpathlineto{\pgfqpoint{2.700114in}{6.471949in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{6.477836in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{6.484299in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{6.490464in}}%
\pgfpathlineto{\pgfqpoint{2.697640in}{6.494955in}}%
\pgfpathlineto{\pgfqpoint{2.697017in}{6.496955in}}%
\pgfpathlineto{\pgfqpoint{2.696392in}{6.497092in}}%
\pgfpathlineto{\pgfqpoint{2.695766in}{6.496419in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{6.495648in}}%
\pgfpathlineto{\pgfqpoint{2.694506in}{6.495383in}}%
\pgfpathlineto{\pgfqpoint{2.693874in}{6.495687in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{6.496448in}}%
\pgfpathlineto{\pgfqpoint{2.692603in}{6.497248in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{6.497877in}}%
\pgfpathlineto{\pgfqpoint{2.691325in}{6.498505in}}%
\pgfpathlineto{\pgfqpoint{2.690682in}{6.499283in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{6.500655in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{6.502416in}}%
\pgfpathlineto{\pgfqpoint{2.688744in}{6.504142in}}%
\pgfpathlineto{\pgfqpoint{2.688094in}{6.505802in}}%
\pgfpathlineto{\pgfqpoint{2.687441in}{6.507096in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.507724in}}%
\pgfpathlineto{\pgfqpoint{2.686131in}{6.507585in}}%
\pgfpathlineto{\pgfqpoint{2.685472in}{6.506787in}}%
\pgfpathlineto{\pgfqpoint{2.684812in}{6.505738in}}%
\pgfpathlineto{\pgfqpoint{2.684149in}{6.504612in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.503674in}}%
\pgfpathlineto{\pgfqpoint{2.682817in}{6.503666in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{6.505195in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{6.508648in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{6.513942in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{6.520859in}}%
\pgfpathlineto{\pgfqpoint{2.679451in}{6.528609in}}%
\pgfpathlineto{\pgfqpoint{2.678771in}{6.535894in}}%
\pgfpathlineto{\pgfqpoint{2.678088in}{6.541490in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{6.544661in}}%
\pgfpathlineto{\pgfqpoint{2.676717in}{6.546489in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{6.548050in}}%
\pgfpathlineto{\pgfqpoint{2.675337in}{6.549551in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{6.550987in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{6.552043in}}%
\pgfpathlineto{\pgfqpoint{2.673250in}{6.552447in}}%
\pgfpathlineto{\pgfqpoint{2.672549in}{6.552130in}}%
\pgfpathlineto{\pgfqpoint{2.671846in}{6.551155in}}%
\pgfpathlineto{\pgfqpoint{2.671141in}{6.549358in}}%
\pgfpathlineto{\pgfqpoint{2.670433in}{6.546835in}}%
\pgfpathlineto{\pgfqpoint{2.669723in}{6.544001in}}%
\pgfpathlineto{\pgfqpoint{2.669011in}{6.541610in}}%
\pgfpathlineto{\pgfqpoint{2.668296in}{6.539899in}}%
\pgfpathlineto{\pgfqpoint{2.667579in}{6.538897in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.538778in}}%
\pgfpathlineto{\pgfqpoint{2.666136in}{6.539607in}}%
\pgfpathlineto{\pgfqpoint{2.665412in}{6.540978in}}%
\pgfpathlineto{\pgfqpoint{2.664684in}{6.542418in}}%
\pgfpathlineto{\pgfqpoint{2.663954in}{6.543644in}}%
\pgfpathlineto{\pgfqpoint{2.663222in}{6.545046in}}%
\pgfpathlineto{\pgfqpoint{2.662487in}{6.546414in}}%
\pgfpathlineto{\pgfqpoint{2.661749in}{6.548324in}}%
\pgfpathlineto{\pgfqpoint{2.661009in}{6.551911in}}%
\pgfpathlineto{\pgfqpoint{2.660266in}{6.556913in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{6.562196in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{6.564088in}}%
\pgfpathlineto{\pgfqpoint{2.658021in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{2.657267in}{6.560743in}}%
\pgfpathlineto{\pgfqpoint{2.656511in}{6.558256in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{6.555028in}}%
\pgfpathlineto{\pgfqpoint{2.654989in}{6.551597in}}%
\pgfpathlineto{\pgfqpoint{2.654225in}{6.548404in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{6.545718in}}%
\pgfpathlineto{\pgfqpoint{2.652687in}{6.543968in}}%
\pgfpathlineto{\pgfqpoint{2.651913in}{6.543719in}}%
\pgfpathlineto{\pgfqpoint{2.651137in}{6.544693in}}%
\pgfpathlineto{\pgfqpoint{2.650358in}{6.546512in}}%
\pgfpathlineto{\pgfqpoint{2.649576in}{6.548672in}}%
\pgfpathlineto{\pgfqpoint{2.648791in}{6.551094in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{6.553408in}}%
\pgfpathlineto{\pgfqpoint{2.647212in}{6.556045in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{6.558430in}}%
\pgfpathlineto{\pgfqpoint{2.645621in}{6.560168in}}%
\pgfpathlineto{\pgfqpoint{2.644821in}{6.561141in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{6.561787in}}%
\pgfpathlineto{\pgfqpoint{2.643212in}{6.562419in}}%
\pgfpathlineto{\pgfqpoint{2.642403in}{6.563153in}}%
\pgfpathlineto{\pgfqpoint{2.641590in}{6.563999in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{6.565503in}}%
\pgfpathlineto{\pgfqpoint{2.639956in}{6.567494in}}%
\pgfpathlineto{\pgfqpoint{2.639134in}{6.569423in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{6.570907in}}%
\pgfpathlineto{\pgfqpoint{2.637480in}{6.571943in}}%
\pgfpathlineto{\pgfqpoint{2.636648in}{6.572469in}}%
\pgfpathlineto{\pgfqpoint{2.635813in}{6.572570in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.572795in}}%
\pgfpathlineto{\pgfqpoint{2.634132in}{6.572846in}}%
\pgfpathlineto{\pgfqpoint{2.633286in}{6.572140in}}%
\pgfpathlineto{\pgfqpoint{2.632438in}{6.570218in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{6.566936in}}%
\pgfpathlineto{\pgfqpoint{2.630729in}{6.562866in}}%
\pgfpathlineto{\pgfqpoint{2.629870in}{6.558317in}}%
\pgfpathlineto{\pgfqpoint{2.629007in}{6.553775in}}%
\pgfpathlineto{\pgfqpoint{2.628141in}{6.549733in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.546474in}}%
\pgfpathlineto{\pgfqpoint{2.626397in}{6.543965in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.542485in}}%
\pgfpathlineto{\pgfqpoint{2.624638in}{6.542586in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{6.543875in}}%
\pgfpathlineto{\pgfqpoint{2.622864in}{6.546139in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.549365in}}%
\pgfpathlineto{\pgfqpoint{2.621075in}{6.553060in}}%
\pgfpathlineto{\pgfqpoint{2.620175in}{6.557261in}}%
\pgfpathlineto{\pgfqpoint{2.619271in}{6.562741in}}%
\pgfpathlineto{\pgfqpoint{2.618363in}{6.569522in}}%
\pgfpathlineto{\pgfqpoint{2.617451in}{6.576360in}}%
\pgfpathlineto{\pgfqpoint{2.616535in}{6.582399in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{6.587156in}}%
\pgfpathlineto{\pgfqpoint{2.614691in}{6.590684in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.593133in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{6.594573in}}%
\pgfpathlineto{\pgfqpoint{2.611893in}{6.595544in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.596422in}}%
\pgfpathlineto{\pgfqpoint{2.610007in}{6.597773in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{6.598905in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{6.599274in}}%
\pgfpathlineto{\pgfqpoint{2.607146in}{6.598750in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.597851in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{6.596836in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{6.595994in}}%
\pgfpathlineto{\pgfqpoint{2.603269in}{6.595362in}}%
\pgfpathlineto{\pgfqpoint{2.602288in}{6.595090in}}%
\pgfpathlineto{\pgfqpoint{2.601303in}{6.595976in}}%
\pgfpathlineto{\pgfqpoint{2.600313in}{6.597832in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{6.600543in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{6.603745in}}%
\pgfpathlineto{\pgfqpoint{2.597314in}{6.607218in}}%
\pgfpathlineto{\pgfqpoint{2.596305in}{6.610632in}}%
\pgfpathlineto{\pgfqpoint{2.595291in}{6.613341in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{6.615141in}}%
\pgfpathlineto{\pgfqpoint{2.593247in}{6.615825in}}%
\pgfpathlineto{\pgfqpoint{2.592218in}{6.615678in}}%
\pgfpathlineto{\pgfqpoint{2.591184in}{6.615431in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.615707in}}%
\pgfpathlineto{\pgfqpoint{2.589100in}{6.616543in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{6.617818in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{6.619606in}}%
\pgfpathlineto{\pgfqpoint{2.585934in}{6.621436in}}%
\pgfpathlineto{\pgfqpoint{2.584868in}{6.623613in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.626219in}}%
\pgfpathlineto{\pgfqpoint{2.582720in}{6.628714in}}%
\pgfpathlineto{\pgfqpoint{2.581637in}{6.631004in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{6.633706in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.637914in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{6.644033in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{6.651808in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.660117in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{6.668230in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.675372in}}%
\pgfpathlineto{\pgfqpoint{2.572768in}{6.681105in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.685183in}}%
\pgfpathlineto{\pgfqpoint{2.570490in}{6.687617in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{6.688466in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.688163in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.686812in}}%
\pgfpathlineto{\pgfqpoint{2.565859in}{6.684802in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{6.682159in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{6.679063in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.675898in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.673125in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{6.670818in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.669160in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.668267in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.668135in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.668555in}}%
\pgfpathlineto{\pgfqpoint{2.553809in}{6.669140in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.670218in}}%
\pgfpathlineto{\pgfqpoint{2.551313in}{6.671447in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{6.672976in}}%
\pgfpathlineto{\pgfqpoint{2.548787in}{6.675082in}}%
\pgfpathlineto{\pgfqpoint{2.547513in}{6.677803in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.681111in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.684874in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.688619in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{6.691962in}}%
\pgfpathlineto{\pgfqpoint{2.541020in}{6.694876in}}%
\pgfpathlineto{\pgfqpoint{2.539697in}{6.697619in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{6.700046in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.702092in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{6.705360in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.706186in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.706559in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.706442in}}%
\pgfpathlineto{\pgfqpoint{2.528798in}{6.706140in}}%
\pgfpathlineto{\pgfqpoint{2.527394in}{6.706018in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.707002in}}%
\pgfpathlineto{\pgfqpoint{2.524559in}{6.708797in}}%
\pgfpathlineto{\pgfqpoint{2.523126in}{6.711443in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.714284in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.716853in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.719006in}}%
\pgfpathlineto{\pgfqpoint{2.517297in}{6.721168in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.723412in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.726141in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.729393in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.733543in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.738279in}}%
\pgfpathlineto{\pgfqpoint{2.508234in}{6.743134in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{6.747707in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.751730in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{6.755109in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{6.758187in}}%
\pgfpathlineto{\pgfqpoint{2.500369in}{6.761259in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.764146in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.766886in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.769878in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{6.773058in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.776602in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.780578in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.785398in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.791310in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.798774in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.806675in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{6.813960in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{6.820096in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{6.825013in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{6.828816in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.831815in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.835170in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{6.839444in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.844229in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.849172in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.853962in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{6.858447in}}%
\pgfpathlineto{\pgfqpoint{2.461731in}{6.862610in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.866654in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.870581in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{6.874644in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.879123in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.884084in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.889925in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.896788in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.904428in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.913000in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.921841in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.930291in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{6.938086in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.945177in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{6.951711in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.957652in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.963067in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{6.967962in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{6.971962in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.974845in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{6.976746in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{6.977864in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{6.978706in}}%
\pgfpathlineto{\pgfqpoint{2.411823in}{6.979327in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{6.979668in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{6.980156in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{6.980926in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{6.982199in}}%
\pgfpathlineto{\pgfqpoint{2.399189in}{6.984260in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{6.987287in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{6.991210in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{6.995509in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{6.999865in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{7.004362in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.009135in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{7.013924in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{7.018313in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{7.022204in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{7.025780in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{7.029507in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{7.034091in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{7.040092in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.047537in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{7.056460in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.066861in}}%
\pgfpathlineto{\pgfqpoint{2.349404in}{7.078370in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{7.090641in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{7.103401in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{7.116739in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{7.130299in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{7.143840in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{7.156907in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.169437in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{7.181517in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{7.193093in}}%
\pgfpathlineto{\pgfqpoint{2.313384in}{7.203909in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{7.213970in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.223164in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{7.231717in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.239522in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.246682in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{7.253348in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{7.259826in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{7.266504in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{7.273681in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{7.281807in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{7.291017in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{7.301171in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{7.312049in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{7.323422in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{7.334941in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{7.346434in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{7.357736in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.368882in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.379996in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{7.391116in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{7.401929in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.412352in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{7.422640in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{7.433021in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.443759in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{7.455040in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{7.467148in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.480326in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.494711in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.510471in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.528068in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{7.547843in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.569968in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.594829in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.622851in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.654196in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.688795in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.726464in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.766653in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.808481in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.850791in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.850791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.145927in}{6.255218in}}{\pgfqpoint{3.011279in}{7.932352in}}{%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.773758in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{7.932352in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{7.901076in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.868904in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{7.836149in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{7.803207in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{7.770385in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{7.738052in}}%
\pgfpathlineto{\pgfqpoint{2.241694in}{7.706659in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{7.676696in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.648398in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.621848in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{7.597242in}}%
\pgfpathlineto{\pgfqpoint{2.290379in}{7.574552in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.553685in}}%
\pgfpathlineto{\pgfqpoint{2.307060in}{7.534533in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{7.517115in}}%
\pgfpathlineto{\pgfqpoint{2.322504in}{7.501470in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.487540in}}%
\pgfpathlineto{\pgfqpoint{2.336882in}{7.475149in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.464094in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{7.454112in}}%
\pgfpathlineto{\pgfqpoint{2.356745in}{7.444932in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.436327in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{7.428193in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{7.420480in}}%
\pgfpathlineto{\pgfqpoint{2.380588in}{7.413047in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{7.405559in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{7.397718in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{7.389422in}}%
\pgfpathlineto{\pgfqpoint{2.401982in}{7.380676in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{7.371681in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.362665in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{7.353716in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{7.344700in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.335515in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.326232in}}%
\pgfpathlineto{\pgfqpoint{2.434831in}{7.317020in}}%
\pgfpathlineto{\pgfqpoint{2.439129in}{7.308031in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{7.299414in}}%
\pgfpathlineto{\pgfqpoint{2.447466in}{7.291240in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{7.283631in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{7.276533in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{7.269895in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{7.263582in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.257577in}}%
\pgfpathlineto{\pgfqpoint{2.470645in}{7.251679in}}%
\pgfpathlineto{\pgfqpoint{2.474270in}{7.245717in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{7.239773in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.234038in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.228530in}}%
\pgfpathlineto{\pgfqpoint{2.488168in}{7.223182in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{7.217912in}}%
\pgfpathlineto{\pgfqpoint{2.494785in}{7.212679in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.207530in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{7.202308in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{7.197101in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{7.191965in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{7.186837in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{7.181558in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{7.175866in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.169633in}}%
\pgfpathlineto{\pgfqpoint{2.522205in}{7.162764in}}%
\pgfpathlineto{\pgfqpoint{2.525041in}{7.155170in}}%
\pgfpathlineto{\pgfqpoint{2.527838in}{7.146937in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.138172in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{7.128992in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.119623in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{7.110306in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{7.101295in}}%
\pgfpathlineto{\pgfqpoint{2.543877in}{7.092912in}}%
\pgfpathlineto{\pgfqpoint{2.546434in}{7.085252in}}%
\pgfpathlineto{\pgfqpoint{2.548960in}{7.078745in}}%
\pgfpathlineto{\pgfqpoint{2.551456in}{7.073210in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.068368in}}%
\pgfpathlineto{\pgfqpoint{2.556359in}{7.064106in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{7.060424in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{7.057263in}}%
\pgfpathlineto{\pgfqpoint{2.563505in}{7.054360in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{7.051634in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{7.048965in}}%
\pgfpathlineto{\pgfqpoint{2.570414in}{7.046401in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{7.043850in}}%
\pgfpathlineto{\pgfqpoint{2.574896in}{7.041318in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{7.038733in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{7.036273in}}%
\pgfpathlineto{\pgfqpoint{2.581443in}{7.034217in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{7.032716in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{7.032171in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{7.032288in}}%
\pgfpathlineto{\pgfqpoint{2.589865in}{7.032734in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{7.033346in}}%
\pgfpathlineto{\pgfqpoint{2.593951in}{7.033953in}}%
\pgfpathlineto{\pgfqpoint{2.595965in}{7.034258in}}%
\pgfpathlineto{\pgfqpoint{2.597959in}{7.034045in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{7.033082in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{7.031295in}}%
\pgfpathlineto{\pgfqpoint{2.603830in}{7.028696in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{7.025441in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{7.021811in}}%
\pgfpathlineto{\pgfqpoint{2.609540in}{7.017889in}}%
\pgfpathlineto{\pgfqpoint{2.611409in}{7.013946in}}%
\pgfpathlineto{\pgfqpoint{2.613261in}{7.010128in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{7.006559in}}%
\pgfpathlineto{\pgfqpoint{2.616917in}{7.003272in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{7.000235in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{6.997475in}}%
\pgfpathlineto{\pgfqpoint{2.622284in}{6.994952in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.992639in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.990599in}}%
\pgfpathlineto{\pgfqpoint{2.627516in}{6.988670in}}%
\pgfpathlineto{\pgfqpoint{2.629232in}{6.986875in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{6.985255in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.983721in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{6.982000in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.980202in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.978279in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{6.976262in}}%
\pgfpathlineto{\pgfqpoint{2.640858in}{6.974379in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{6.972841in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{6.971502in}}%
\pgfpathlineto{\pgfqpoint{2.645650in}{6.970291in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{6.969290in}}%
\pgfpathlineto{\pgfqpoint{2.648783in}{6.968477in}}%
\pgfpathlineto{\pgfqpoint{2.650333in}{6.967602in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{6.966292in}}%
\pgfpathlineto{\pgfqpoint{2.653398in}{6.964377in}}%
\pgfpathlineto{\pgfqpoint{2.654913in}{6.961931in}}%
\pgfpathlineto{\pgfqpoint{2.656418in}{6.959229in}}%
\pgfpathlineto{\pgfqpoint{2.657912in}{6.956315in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{6.953415in}}%
\pgfpathlineto{\pgfqpoint{2.660868in}{6.950506in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{6.947614in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{6.944694in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.941665in}}%
\pgfpathlineto{\pgfqpoint{2.666657in}{6.938696in}}%
\pgfpathlineto{\pgfqpoint{2.668080in}{6.935944in}}%
\pgfpathlineto{\pgfqpoint{2.669493in}{6.933673in}}%
\pgfpathlineto{\pgfqpoint{2.670896in}{6.932137in}}%
\pgfpathlineto{\pgfqpoint{2.672290in}{6.931217in}}%
\pgfpathlineto{\pgfqpoint{2.673675in}{6.930679in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{6.930475in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.930494in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{6.930573in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{6.930544in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{6.930386in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{6.930015in}}%
\pgfpathlineto{\pgfqpoint{2.683118in}{6.929383in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.928531in}}%
\pgfpathlineto{\pgfqpoint{2.685740in}{6.927430in}}%
\pgfpathlineto{\pgfqpoint{2.687038in}{6.926256in}}%
\pgfpathlineto{\pgfqpoint{2.688329in}{6.925122in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{6.924044in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{6.923099in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{6.922149in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{6.921221in}}%
\pgfpathlineto{\pgfqpoint{2.694664in}{6.920406in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{6.919711in}}%
\pgfpathlineto{\pgfqpoint{2.697145in}{6.918989in}}%
\pgfpathlineto{\pgfqpoint{2.698374in}{6.918084in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{6.916938in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.915723in}}%
\pgfpathlineto{\pgfqpoint{2.702020in}{6.914615in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{6.913593in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{6.912627in}}%
\pgfpathlineto{\pgfqpoint{2.705603in}{6.911935in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{6.911673in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{6.911923in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{6.912753in}}%
\pgfpathlineto{\pgfqpoint{2.710286in}{6.914178in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{6.916189in}}%
\pgfpathlineto{\pgfqpoint{2.712589in}{6.918414in}}%
\pgfpathlineto{\pgfqpoint{2.713731in}{6.920547in}}%
\pgfpathlineto{\pgfqpoint{2.715996in}{6.923552in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{6.923300in}}%
\pgfpathlineto{\pgfqpoint{2.720454in}{6.918329in}}%
\pgfpathlineto{\pgfqpoint{2.721554in}{6.914158in}}%
\pgfpathlineto{\pgfqpoint{2.723736in}{6.903644in}}%
\pgfpathlineto{\pgfqpoint{2.725895in}{6.892199in}}%
\pgfpathlineto{\pgfqpoint{2.728033in}{6.881920in}}%
\pgfpathlineto{\pgfqpoint{2.730149in}{6.873653in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{6.867434in}}%
\pgfpathlineto{\pgfqpoint{2.733283in}{6.864909in}}%
\pgfpathlineto{\pgfqpoint{2.735346in}{6.860795in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{6.857022in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{6.853446in}}%
\pgfpathlineto{\pgfqpoint{2.741416in}{6.853135in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.854771in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{6.860511in}}%
\pgfpathlineto{\pgfqpoint{2.746343in}{6.867354in}}%
\pgfpathlineto{\pgfqpoint{2.748282in}{6.873083in}}%
\pgfpathlineto{\pgfqpoint{2.750203in}{6.875749in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{6.873789in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{6.871209in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{6.863400in}}%
\pgfpathlineto{\pgfqpoint{2.756789in}{6.853312in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{6.842279in}}%
\pgfpathlineto{\pgfqpoint{2.760461in}{6.831349in}}%
\pgfpathlineto{\pgfqpoint{2.761370in}{6.826376in}}%
\pgfpathlineto{\pgfqpoint{2.763174in}{6.819550in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{6.817080in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{6.816911in}}%
\pgfpathlineto{\pgfqpoint{2.768495in}{6.817203in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{6.818587in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{6.819773in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{6.821929in}}%
\pgfpathlineto{\pgfqpoint{2.774536in}{6.822172in}}%
\pgfpathlineto{\pgfqpoint{2.776230in}{6.821284in}}%
\pgfpathlineto{\pgfqpoint{2.777911in}{6.820057in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{6.819456in}}%
\pgfpathlineto{\pgfqpoint{2.780407in}{6.819144in}}%
\pgfpathlineto{\pgfqpoint{2.782054in}{6.819412in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{6.820509in}}%
\pgfpathlineto{\pgfqpoint{2.785311in}{6.822093in}}%
\pgfpathlineto{\pgfqpoint{2.786920in}{6.822884in}}%
\pgfpathlineto{\pgfqpoint{2.787720in}{6.822746in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{6.821622in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{6.820600in}}%
\pgfpathlineto{\pgfqpoint{2.792457in}{6.820556in}}%
\pgfpathlineto{\pgfqpoint{2.794012in}{6.820952in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{6.821221in}}%
\pgfpathlineto{\pgfqpoint{2.796323in}{6.822186in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.823914in}}%
\pgfpathlineto{\pgfqpoint{2.799365in}{6.826848in}}%
\pgfpathlineto{\pgfqpoint{2.800870in}{6.830156in}}%
\pgfpathlineto{\pgfqpoint{2.802364in}{6.833010in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{6.834144in}}%
\pgfpathlineto{\pgfqpoint{2.804585in}{6.834905in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{6.832540in}}%
\pgfpathlineto{\pgfqpoint{2.807510in}{6.826656in}}%
\pgfpathlineto{\pgfqpoint{2.808957in}{6.818254in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{6.813502in}}%
\pgfpathlineto{\pgfqpoint{2.811109in}{6.804286in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{6.796084in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{6.788118in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{6.781298in}}%
\pgfpathlineto{\pgfqpoint{2.816742in}{6.776407in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{6.774701in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{6.772113in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.770427in}}%
\pgfpathlineto{\pgfqpoint{2.821549in}{6.768731in}}%
\pgfpathlineto{\pgfqpoint{2.822902in}{6.766931in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{6.766154in}}%
\pgfpathlineto{\pgfqpoint{2.824916in}{6.764139in}}%
\pgfpathlineto{\pgfqpoint{2.826247in}{6.760777in}}%
\pgfpathlineto{\pgfqpoint{2.827571in}{6.756065in}}%
\pgfpathlineto{\pgfqpoint{2.828885in}{6.750453in}}%
\pgfpathlineto{\pgfqpoint{2.830192in}{6.744654in}}%
\pgfpathlineto{\pgfqpoint{2.830842in}{6.741839in}}%
\pgfpathlineto{\pgfqpoint{2.832137in}{6.735990in}}%
\pgfpathlineto{\pgfqpoint{2.833423in}{6.730569in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{6.726353in}}%
\pgfpathlineto{\pgfqpoint{2.835972in}{6.723936in}}%
\pgfpathlineto{\pgfqpoint{2.836605in}{6.723469in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{6.724733in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{6.728946in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.733731in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{6.736800in}}%
\pgfpathlineto{\pgfqpoint{2.842826in}{6.737255in}}%
\pgfpathlineto{\pgfqpoint{2.843438in}{6.736652in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{6.734655in}}%
\pgfpathlineto{\pgfqpoint{2.845869in}{6.731622in}}%
\pgfpathlineto{\pgfqpoint{2.847073in}{6.727609in}}%
\pgfpathlineto{\pgfqpoint{2.848271in}{6.723185in}}%
\pgfpathlineto{\pgfqpoint{2.848867in}{6.721038in}}%
\pgfpathlineto{\pgfqpoint{2.850055in}{6.717925in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{6.716157in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{6.715172in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{6.713837in}}%
\pgfpathlineto{\pgfqpoint{2.854738in}{6.711034in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.708898in}}%
\pgfpathlineto{\pgfqpoint{2.856468in}{6.704235in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{6.701711in}}%
\pgfpathlineto{\pgfqpoint{2.858751in}{6.702898in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{6.706415in}}%
\pgfpathlineto{\pgfqpoint{2.860448in}{6.708499in}}%
\pgfpathlineto{\pgfqpoint{2.861572in}{6.712616in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{6.716533in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{6.718802in}}%
\pgfpathlineto{\pgfqpoint{2.864906in}{6.718492in}}%
\pgfpathlineto{\pgfqpoint{2.866006in}{6.715425in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{6.713504in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{6.711091in}}%
\pgfpathlineto{\pgfqpoint{2.868730in}{6.711647in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{6.713825in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{6.715820in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{6.716478in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{6.716095in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.712783in}}%
\pgfpathlineto{\pgfqpoint{2.874601in}{6.706246in}}%
\pgfpathlineto{\pgfqpoint{2.875651in}{6.696443in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{6.684945in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{6.679296in}}%
\pgfpathlineto{\pgfqpoint{2.878252in}{6.669580in}}%
\pgfpathlineto{\pgfqpoint{2.879284in}{6.662964in}}%
\pgfpathlineto{\pgfqpoint{2.880311in}{6.660210in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{6.661175in}}%
\pgfpathlineto{\pgfqpoint{2.881841in}{6.661944in}}%
\pgfpathlineto{\pgfqpoint{2.882855in}{6.662000in}}%
\pgfpathlineto{\pgfqpoint{2.883865in}{6.659454in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{6.655694in}}%
\pgfpathlineto{\pgfqpoint{2.885868in}{6.651251in}}%
\pgfpathlineto{\pgfqpoint{2.886863in}{6.646517in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{6.644363in}}%
\pgfpathlineto{\pgfqpoint{2.888346in}{6.640828in}}%
\pgfpathlineto{\pgfqpoint{2.889329in}{6.639110in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{6.639123in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{6.641026in}}%
\pgfpathlineto{\pgfqpoint{2.891767in}{6.642840in}}%
\pgfpathlineto{\pgfqpoint{2.892734in}{6.646648in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{6.648380in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{6.645659in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{6.638346in}}%
\pgfpathlineto{\pgfqpoint{2.896558in}{6.628323in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{6.622991in}}%
\pgfpathlineto{\pgfqpoint{2.897974in}{6.612092in}}%
\pgfpathlineto{\pgfqpoint{2.898913in}{6.601135in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{6.592707in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{6.587839in}}%
\pgfpathlineto{\pgfqpoint{2.901241in}{6.586649in}}%
\pgfpathlineto{\pgfqpoint{2.902165in}{6.584937in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{6.583886in}}%
\pgfpathlineto{\pgfqpoint{2.904002in}{6.583458in}}%
\pgfpathlineto{\pgfqpoint{2.904914in}{6.583333in}}%
\pgfpathlineto{\pgfqpoint{2.905822in}{6.584073in}}%
\pgfpathlineto{\pgfqpoint{2.906274in}{6.584748in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{6.586261in}}%
\pgfpathlineto{\pgfqpoint{2.908075in}{6.586705in}}%
\pgfpathlineto{\pgfqpoint{2.908969in}{6.585955in}}%
\pgfpathlineto{\pgfqpoint{2.909860in}{6.585093in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{6.585002in}}%
\pgfpathlineto{\pgfqpoint{2.911189in}{6.585887in}}%
\pgfpathlineto{\pgfqpoint{2.912070in}{6.586983in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{6.586639in}}%
\pgfpathlineto{\pgfqpoint{2.913821in}{6.583343in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{6.580909in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{6.575325in}}%
\pgfpathlineto{\pgfqpoint{2.915990in}{6.569193in}}%
\pgfpathlineto{\pgfqpoint{2.916851in}{6.563472in}}%
\pgfpathlineto{\pgfqpoint{2.917708in}{6.559467in}}%
\pgfpathlineto{\pgfqpoint{2.918563in}{6.556980in}}%
\pgfpathlineto{\pgfqpoint{2.918988in}{6.556089in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{6.554522in}}%
\pgfpathlineto{\pgfqpoint{2.920683in}{6.554368in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{6.556836in}}%
\pgfpathlineto{\pgfqpoint{2.922363in}{6.561643in}}%
\pgfpathlineto{\pgfqpoint{2.922781in}{6.564455in}}%
\pgfpathlineto{\pgfqpoint{2.923615in}{6.570306in}}%
\pgfpathlineto{\pgfqpoint{2.924445in}{6.574893in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{6.577423in}}%
\pgfpathlineto{\pgfqpoint{2.926096in}{6.578677in}}%
\pgfpathlineto{\pgfqpoint{2.926916in}{6.578336in}}%
\pgfpathlineto{\pgfqpoint{2.927325in}{6.576661in}}%
\pgfpathlineto{\pgfqpoint{2.928141in}{6.569832in}}%
\pgfpathlineto{\pgfqpoint{2.928954in}{6.559283in}}%
\pgfpathlineto{\pgfqpoint{2.929763in}{6.546670in}}%
\pgfpathlineto{\pgfqpoint{2.930569in}{6.536589in}}%
\pgfpathlineto{\pgfqpoint{2.930971in}{6.533690in}}%
\pgfpathlineto{\pgfqpoint{2.931772in}{6.531832in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{6.533209in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{6.535687in}}%
\pgfpathlineto{\pgfqpoint{2.934159in}{6.537658in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.538850in}}%
\pgfpathlineto{\pgfqpoint{2.935342in}{6.539384in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.541142in}}%
\pgfpathlineto{\pgfqpoint{2.936909in}{6.544108in}}%
\pgfpathlineto{\pgfqpoint{2.937688in}{6.548433in}}%
\pgfpathlineto{\pgfqpoint{2.938464in}{6.554364in}}%
\pgfpathlineto{\pgfqpoint{2.938851in}{6.557147in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{6.561655in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{6.564824in}}%
\pgfpathlineto{\pgfqpoint{2.941158in}{6.566620in}}%
\pgfpathlineto{\pgfqpoint{2.941921in}{6.565415in}}%
\pgfpathlineto{\pgfqpoint{2.942682in}{6.561810in}}%
\pgfpathlineto{\pgfqpoint{2.943061in}{6.559524in}}%
\pgfpathlineto{\pgfqpoint{2.943818in}{6.554500in}}%
\pgfpathlineto{\pgfqpoint{2.944571in}{6.548472in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{6.541252in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{6.533911in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{6.530835in}}%
\pgfpathlineto{\pgfqpoint{2.947188in}{6.527473in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{6.527787in}}%
\pgfpathlineto{\pgfqpoint{2.948669in}{6.530111in}}%
\pgfpathlineto{\pgfqpoint{2.949405in}{6.531538in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{6.531168in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.530508in}}%
\pgfpathlineto{\pgfqpoint{2.951235in}{6.529704in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{6.530670in}}%
\pgfpathlineto{\pgfqpoint{2.952687in}{6.532628in}}%
\pgfpathlineto{\pgfqpoint{2.953409in}{6.534655in}}%
\pgfpathlineto{\pgfqpoint{2.953770in}{6.535154in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{6.535098in}}%
\pgfpathlineto{\pgfqpoint{2.955204in}{6.534632in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{6.534354in}}%
\pgfpathlineto{\pgfqpoint{2.956629in}{6.535698in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{6.539472in}}%
\pgfpathlineto{\pgfqpoint{2.957692in}{6.541900in}}%
\pgfpathlineto{\pgfqpoint{2.958397in}{6.546698in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{6.550186in}}%
\pgfpathlineto{\pgfqpoint{2.959800in}{6.552187in}}%
\pgfpathlineto{\pgfqpoint{2.960499in}{6.553230in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{6.553629in}}%
\pgfpathlineto{\pgfqpoint{2.961541in}{6.553182in}}%
\pgfpathlineto{\pgfqpoint{2.962234in}{6.551696in}}%
\pgfpathlineto{\pgfqpoint{2.962924in}{6.549907in}}%
\pgfpathlineto{\pgfqpoint{2.963612in}{6.547674in}}%
\pgfpathlineto{\pgfqpoint{2.964297in}{6.545384in}}%
\pgfpathlineto{\pgfqpoint{2.964639in}{6.544157in}}%
\pgfpathlineto{\pgfqpoint{2.965321in}{6.540783in}}%
\pgfpathlineto{\pgfqpoint{2.966001in}{6.536649in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{6.533023in}}%
\pgfpathlineto{\pgfqpoint{2.967354in}{6.529654in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{6.527934in}}%
\pgfpathlineto{\pgfqpoint{2.968364in}{6.524380in}}%
\pgfpathlineto{\pgfqpoint{2.969034in}{6.520477in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{6.517011in}}%
\pgfpathlineto{\pgfqpoint{2.970368in}{6.515114in}}%
\pgfpathlineto{\pgfqpoint{2.971031in}{6.513906in}}%
\pgfpathlineto{\pgfqpoint{2.971362in}{6.513212in}}%
\pgfpathlineto{\pgfqpoint{2.972023in}{6.511282in}}%
\pgfpathlineto{\pgfqpoint{2.972681in}{6.509397in}}%
\pgfpathlineto{\pgfqpoint{2.973338in}{6.509486in}}%
\pgfpathlineto{\pgfqpoint{2.973992in}{6.511260in}}%
\pgfpathlineto{\pgfqpoint{2.974318in}{6.512584in}}%
\pgfpathlineto{\pgfqpoint{2.974970in}{6.515666in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{6.518425in}}%
\pgfpathlineto{\pgfqpoint{2.976266in}{6.520070in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{6.519514in}}%
\pgfpathlineto{\pgfqpoint{2.977554in}{6.517304in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{6.515712in}}%
\pgfpathlineto{\pgfqpoint{2.978516in}{6.511454in}}%
\pgfpathlineto{\pgfqpoint{2.979154in}{6.505192in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{6.497390in}}%
\pgfpathlineto{\pgfqpoint{2.980425in}{6.489910in}}%
\pgfpathlineto{\pgfqpoint{2.980741in}{6.486803in}}%
\pgfpathlineto{\pgfqpoint{2.981373in}{6.482561in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{6.480006in}}%
\pgfpathlineto{\pgfqpoint{2.982630in}{6.478486in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{6.478417in}}%
\pgfpathlineto{\pgfqpoint{2.983880in}{6.481180in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{6.483551in}}%
\pgfpathlineto{\pgfqpoint{2.984812in}{6.489421in}}%
\pgfpathlineto{\pgfqpoint{2.985431in}{6.495218in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{6.499917in}}%
\pgfpathlineto{\pgfqpoint{2.986665in}{6.502968in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{6.503683in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{6.503342in}}%
\pgfpathlineto{\pgfqpoint{2.988196in}{6.501047in}}%
\pgfpathlineto{\pgfqpoint{2.988805in}{6.498418in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{6.496978in}}%
\pgfpathlineto{\pgfqpoint{2.990019in}{6.496246in}}%
\pgfpathlineto{\pgfqpoint{2.990321in}{6.496092in}}%
\pgfpathlineto{\pgfqpoint{2.990924in}{6.496519in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.498126in}}%
\pgfpathlineto{\pgfqpoint{2.992125in}{6.501024in}}%
\pgfpathlineto{\pgfqpoint{2.992723in}{6.504255in}}%
\pgfpathlineto{\pgfqpoint{2.993022in}{6.505906in}}%
\pgfpathlineto{\pgfqpoint{2.993617in}{6.509247in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{6.512163in}}%
\pgfpathlineto{\pgfqpoint{2.994803in}{6.513859in}}%
\pgfpathlineto{\pgfqpoint{2.995393in}{6.513795in}}%
\pgfpathlineto{\pgfqpoint{2.995982in}{6.510947in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{6.508530in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{6.501863in}}%
\pgfpathlineto{\pgfqpoint{2.997446in}{6.492548in}}%
\pgfpathlineto{\pgfqpoint{2.998029in}{6.482152in}}%
\pgfpathlineto{\pgfqpoint{2.998611in}{6.472446in}}%
\pgfpathlineto{\pgfqpoint{2.998901in}{6.468901in}}%
\pgfpathlineto{\pgfqpoint{2.999480in}{6.464936in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{6.465602in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{6.470620in}}%
\pgfpathlineto{\pgfqpoint{3.001207in}{6.477062in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{6.483631in}}%
\pgfpathlineto{\pgfqpoint{3.002065in}{6.486793in}}%
\pgfpathlineto{\pgfqpoint{3.002635in}{6.492696in}}%
\pgfpathlineto{\pgfqpoint{3.003204in}{6.496884in}}%
\pgfpathlineto{\pgfqpoint{3.003771in}{6.499404in}}%
\pgfpathlineto{\pgfqpoint{3.004336in}{6.502395in}}%
\pgfpathlineto{\pgfqpoint{3.004618in}{6.504174in}}%
\pgfpathlineto{\pgfqpoint{3.005182in}{6.507454in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.509389in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{6.509374in}}%
\pgfpathlineto{\pgfqpoint{3.006862in}{6.507216in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{6.503811in}}%
\pgfpathlineto{\pgfqpoint{3.007698in}{6.501908in}}%
\pgfpathlineto{\pgfqpoint{3.008253in}{6.497351in}}%
\pgfpathlineto{\pgfqpoint{3.008806in}{6.492381in}}%
\pgfpathlineto{\pgfqpoint{3.009358in}{6.488607in}}%
\pgfpathlineto{\pgfqpoint{3.009909in}{6.488417in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{6.489527in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{6.493355in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.497938in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.255218in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.255218in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{6.293099in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{6.324617in}}%
\pgfpathlineto{\pgfqpoint{3.009909in}{6.336571in}}%
\pgfpathlineto{\pgfqpoint{3.009358in}{6.353111in}}%
\pgfpathlineto{\pgfqpoint{3.008806in}{6.362068in}}%
\pgfpathlineto{\pgfqpoint{3.008253in}{6.367484in}}%
\pgfpathlineto{\pgfqpoint{3.007698in}{6.371754in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{6.373767in}}%
\pgfpathlineto{\pgfqpoint{3.006862in}{6.378499in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{6.383664in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.387027in}}%
\pgfpathlineto{\pgfqpoint{3.005182in}{6.386403in}}%
\pgfpathlineto{\pgfqpoint{3.004618in}{6.380736in}}%
\pgfpathlineto{\pgfqpoint{3.004336in}{6.375925in}}%
\pgfpathlineto{\pgfqpoint{3.003771in}{6.363604in}}%
\pgfpathlineto{\pgfqpoint{3.003204in}{6.349075in}}%
\pgfpathlineto{\pgfqpoint{3.002635in}{6.335044in}}%
\pgfpathlineto{\pgfqpoint{3.002065in}{6.322202in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{6.316236in}}%
\pgfpathlineto{\pgfqpoint{3.001207in}{6.305859in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{6.299317in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{6.300187in}}%
\pgfpathlineto{\pgfqpoint{2.999480in}{6.306043in}}%
\pgfpathlineto{\pgfqpoint{2.998901in}{6.311620in}}%
\pgfpathlineto{\pgfqpoint{2.998611in}{6.313327in}}%
\pgfpathlineto{\pgfqpoint{2.998029in}{6.313955in}}%
\pgfpathlineto{\pgfqpoint{2.997446in}{6.313378in}}%
\pgfpathlineto{\pgfqpoint{2.996862in}{6.314567in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{6.320324in}}%
\pgfpathlineto{\pgfqpoint{2.995982in}{6.324567in}}%
\pgfpathlineto{\pgfqpoint{2.995393in}{6.333566in}}%
\pgfpathlineto{\pgfqpoint{2.994803in}{6.341381in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{6.348023in}}%
\pgfpathlineto{\pgfqpoint{2.993617in}{6.352390in}}%
\pgfpathlineto{\pgfqpoint{2.993022in}{6.356078in}}%
\pgfpathlineto{\pgfqpoint{2.992723in}{6.358565in}}%
\pgfpathlineto{\pgfqpoint{2.992125in}{6.364945in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.373006in}}%
\pgfpathlineto{\pgfqpoint{2.990924in}{6.380284in}}%
\pgfpathlineto{\pgfqpoint{2.990321in}{6.385828in}}%
\pgfpathlineto{\pgfqpoint{2.990019in}{6.387586in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{6.388843in}}%
\pgfpathlineto{\pgfqpoint{2.988805in}{6.386253in}}%
\pgfpathlineto{\pgfqpoint{2.988196in}{6.380839in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{6.376170in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{6.375343in}}%
\pgfpathlineto{\pgfqpoint{2.986665in}{6.376425in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{6.381023in}}%
\pgfpathlineto{\pgfqpoint{2.985431in}{6.386789in}}%
\pgfpathlineto{\pgfqpoint{2.984812in}{6.390710in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{6.390054in}}%
\pgfpathlineto{\pgfqpoint{2.983880in}{6.388080in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{2.982630in}{6.377413in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{6.373584in}}%
\pgfpathlineto{\pgfqpoint{2.981373in}{6.371113in}}%
\pgfpathlineto{\pgfqpoint{2.980741in}{6.369481in}}%
\pgfpathlineto{\pgfqpoint{2.980425in}{6.368622in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{6.366401in}}%
\pgfpathlineto{\pgfqpoint{2.979154in}{6.364468in}}%
\pgfpathlineto{\pgfqpoint{2.978516in}{6.364994in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{6.369947in}}%
\pgfpathlineto{\pgfqpoint{2.977554in}{6.373685in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{6.382772in}}%
\pgfpathlineto{\pgfqpoint{2.976266in}{6.391506in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{6.397739in}}%
\pgfpathlineto{\pgfqpoint{2.974970in}{6.400756in}}%
\pgfpathlineto{\pgfqpoint{2.974318in}{6.401328in}}%
\pgfpathlineto{\pgfqpoint{2.973992in}{6.401325in}}%
\pgfpathlineto{\pgfqpoint{2.973338in}{6.401043in}}%
\pgfpathlineto{\pgfqpoint{2.972681in}{6.400078in}}%
\pgfpathlineto{\pgfqpoint{2.972023in}{6.397773in}}%
\pgfpathlineto{\pgfqpoint{2.971362in}{6.394003in}}%
\pgfpathlineto{\pgfqpoint{2.971031in}{6.391026in}}%
\pgfpathlineto{\pgfqpoint{2.970368in}{6.382331in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{6.370704in}}%
\pgfpathlineto{\pgfqpoint{2.969034in}{6.359436in}}%
\pgfpathlineto{\pgfqpoint{2.968364in}{6.353511in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{6.350391in}}%
\pgfpathlineto{\pgfqpoint{2.967354in}{6.349112in}}%
\pgfpathlineto{\pgfqpoint{2.966679in}{6.347220in}}%
\pgfpathlineto{\pgfqpoint{2.966001in}{6.347847in}}%
\pgfpathlineto{\pgfqpoint{2.965321in}{6.353292in}}%
\pgfpathlineto{\pgfqpoint{2.964639in}{6.362072in}}%
\pgfpathlineto{\pgfqpoint{2.964297in}{6.366918in}}%
\pgfpathlineto{\pgfqpoint{2.963612in}{6.373907in}}%
\pgfpathlineto{\pgfqpoint{2.962924in}{6.375398in}}%
\pgfpathlineto{\pgfqpoint{2.962234in}{6.373501in}}%
\pgfpathlineto{\pgfqpoint{2.961541in}{6.371621in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{6.371864in}}%
\pgfpathlineto{\pgfqpoint{2.960499in}{6.373121in}}%
\pgfpathlineto{\pgfqpoint{2.959800in}{6.376949in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{6.381919in}}%
\pgfpathlineto{\pgfqpoint{2.958397in}{6.386959in}}%
\pgfpathlineto{\pgfqpoint{2.957692in}{6.390553in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{6.392011in}}%
\pgfpathlineto{\pgfqpoint{2.956629in}{6.395425in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{6.399271in}}%
\pgfpathlineto{\pgfqpoint{2.955204in}{6.402379in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{6.405215in}}%
\pgfpathlineto{\pgfqpoint{2.953770in}{6.409178in}}%
\pgfpathlineto{\pgfqpoint{2.953409in}{6.411871in}}%
\pgfpathlineto{\pgfqpoint{2.952687in}{6.418956in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{6.428078in}}%
\pgfpathlineto{\pgfqpoint{2.951235in}{6.438018in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.446284in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{6.449246in}}%
\pgfpathlineto{\pgfqpoint{2.949405in}{6.452600in}}%
\pgfpathlineto{\pgfqpoint{2.948669in}{6.451796in}}%
\pgfpathlineto{\pgfqpoint{2.947930in}{6.446724in}}%
\pgfpathlineto{\pgfqpoint{2.947188in}{6.437574in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{6.425553in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{6.418927in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{6.407039in}}%
\pgfpathlineto{\pgfqpoint{2.944571in}{6.398918in}}%
\pgfpathlineto{\pgfqpoint{2.943818in}{6.394296in}}%
\pgfpathlineto{\pgfqpoint{2.943061in}{6.393573in}}%
\pgfpathlineto{\pgfqpoint{2.942682in}{6.394729in}}%
\pgfpathlineto{\pgfqpoint{2.941921in}{6.400162in}}%
\pgfpathlineto{\pgfqpoint{2.941158in}{6.408553in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{6.416593in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{6.421237in}}%
\pgfpathlineto{\pgfqpoint{2.938851in}{6.421433in}}%
\pgfpathlineto{\pgfqpoint{2.938464in}{6.420205in}}%
\pgfpathlineto{\pgfqpoint{2.937688in}{6.415452in}}%
\pgfpathlineto{\pgfqpoint{2.936909in}{6.408728in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.401885in}}%
\pgfpathlineto{\pgfqpoint{2.935342in}{6.397236in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.396363in}}%
\pgfpathlineto{\pgfqpoint{2.934159in}{6.396351in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{6.397122in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{6.397604in}}%
\pgfpathlineto{\pgfqpoint{2.931772in}{6.399842in}}%
\pgfpathlineto{\pgfqpoint{2.930971in}{6.406110in}}%
\pgfpathlineto{\pgfqpoint{2.930569in}{6.409325in}}%
\pgfpathlineto{\pgfqpoint{2.929763in}{6.414409in}}%
\pgfpathlineto{\pgfqpoint{2.928954in}{6.418841in}}%
\pgfpathlineto{\pgfqpoint{2.928141in}{6.421455in}}%
\pgfpathlineto{\pgfqpoint{2.927325in}{6.421543in}}%
\pgfpathlineto{\pgfqpoint{2.926916in}{6.420780in}}%
\pgfpathlineto{\pgfqpoint{2.926096in}{6.418523in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{6.415158in}}%
\pgfpathlineto{\pgfqpoint{2.924445in}{6.412379in}}%
\pgfpathlineto{\pgfqpoint{2.923615in}{6.414951in}}%
\pgfpathlineto{\pgfqpoint{2.922781in}{6.422676in}}%
\pgfpathlineto{\pgfqpoint{2.922363in}{6.427174in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{6.434578in}}%
\pgfpathlineto{\pgfqpoint{2.920683in}{6.438415in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{6.440040in}}%
\pgfpathlineto{\pgfqpoint{2.918988in}{6.439918in}}%
\pgfpathlineto{\pgfqpoint{2.918563in}{6.439409in}}%
\pgfpathlineto{\pgfqpoint{2.917708in}{6.436738in}}%
\pgfpathlineto{\pgfqpoint{2.916851in}{6.431404in}}%
\pgfpathlineto{\pgfqpoint{2.915990in}{6.425498in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{6.423283in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{6.426707in}}%
\pgfpathlineto{\pgfqpoint{2.913821in}{6.430212in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{6.438806in}}%
\pgfpathlineto{\pgfqpoint{2.912070in}{6.447381in}}%
\pgfpathlineto{\pgfqpoint{2.911189in}{6.452873in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{6.453777in}}%
\pgfpathlineto{\pgfqpoint{2.909860in}{6.452513in}}%
\pgfpathlineto{\pgfqpoint{2.908969in}{6.446749in}}%
\pgfpathlineto{\pgfqpoint{2.908075in}{6.437721in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{6.428121in}}%
\pgfpathlineto{\pgfqpoint{2.906274in}{6.421243in}}%
\pgfpathlineto{\pgfqpoint{2.905822in}{6.419268in}}%
\pgfpathlineto{\pgfqpoint{2.904914in}{6.418587in}}%
\pgfpathlineto{\pgfqpoint{2.904002in}{6.422210in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{6.428869in}}%
\pgfpathlineto{\pgfqpoint{2.902165in}{6.435312in}}%
\pgfpathlineto{\pgfqpoint{2.901241in}{6.437194in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{6.436233in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{6.430789in}}%
\pgfpathlineto{\pgfqpoint{2.898913in}{6.422917in}}%
\pgfpathlineto{\pgfqpoint{2.897974in}{6.416640in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{6.415926in}}%
\pgfpathlineto{\pgfqpoint{2.896558in}{6.417776in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{6.422501in}}%
\pgfpathlineto{\pgfqpoint{2.894655in}{6.426267in}}%
\pgfpathlineto{\pgfqpoint{2.893697in}{6.430141in}}%
\pgfpathlineto{\pgfqpoint{2.892734in}{6.435621in}}%
\pgfpathlineto{\pgfqpoint{2.891767in}{6.442548in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{6.445832in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{6.450439in}}%
\pgfpathlineto{\pgfqpoint{2.889329in}{6.453271in}}%
\pgfpathlineto{\pgfqpoint{2.888346in}{6.455372in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{6.457891in}}%
\pgfpathlineto{\pgfqpoint{2.886863in}{6.458924in}}%
\pgfpathlineto{\pgfqpoint{2.885868in}{6.460420in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{6.461210in}}%
\pgfpathlineto{\pgfqpoint{2.883865in}{6.460941in}}%
\pgfpathlineto{\pgfqpoint{2.882855in}{6.460958in}}%
\pgfpathlineto{\pgfqpoint{2.881841in}{6.461731in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{6.462159in}}%
\pgfpathlineto{\pgfqpoint{2.880311in}{6.462144in}}%
\pgfpathlineto{\pgfqpoint{2.879284in}{6.459265in}}%
\pgfpathlineto{\pgfqpoint{2.878252in}{6.452495in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{6.444279in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{6.441054in}}%
\pgfpathlineto{\pgfqpoint{2.875651in}{6.437506in}}%
\pgfpathlineto{\pgfqpoint{2.874601in}{6.436266in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.436423in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{6.438076in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{6.441578in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{6.445341in}}%
\pgfpathlineto{\pgfqpoint{2.868730in}{6.447842in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{6.449064in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{6.448090in}}%
\pgfpathlineto{\pgfqpoint{2.866006in}{6.446353in}}%
\pgfpathlineto{\pgfqpoint{2.864906in}{6.440116in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{6.428327in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{6.413516in}}%
\pgfpathlineto{\pgfqpoint{2.861572in}{6.403276in}}%
\pgfpathlineto{\pgfqpoint{2.860448in}{6.404020in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{6.408536in}}%
\pgfpathlineto{\pgfqpoint{2.858751in}{6.423977in}}%
\pgfpathlineto{\pgfqpoint{2.857613in}{6.441743in}}%
\pgfpathlineto{\pgfqpoint{2.856468in}{6.458203in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.470969in}}%
\pgfpathlineto{\pgfqpoint{2.854738in}{6.475558in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{6.480720in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{6.481867in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{6.481541in}}%
\pgfpathlineto{\pgfqpoint{2.850055in}{6.479674in}}%
\pgfpathlineto{\pgfqpoint{2.848867in}{6.475782in}}%
\pgfpathlineto{\pgfqpoint{2.848271in}{6.474039in}}%
\pgfpathlineto{\pgfqpoint{2.847073in}{6.471055in}}%
\pgfpathlineto{\pgfqpoint{2.845869in}{6.468394in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{6.466459in}}%
\pgfpathlineto{\pgfqpoint{2.843438in}{6.464964in}}%
\pgfpathlineto{\pgfqpoint{2.842826in}{6.464735in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{6.464184in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.465838in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{6.470135in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{6.477775in}}%
\pgfpathlineto{\pgfqpoint{2.836605in}{6.485388in}}%
\pgfpathlineto{\pgfqpoint{2.835972in}{6.488511in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{6.493526in}}%
\pgfpathlineto{\pgfqpoint{2.833423in}{6.495855in}}%
\pgfpathlineto{\pgfqpoint{2.832137in}{6.495851in}}%
\pgfpathlineto{\pgfqpoint{2.830842in}{6.494483in}}%
\pgfpathlineto{\pgfqpoint{2.830192in}{6.492956in}}%
\pgfpathlineto{\pgfqpoint{2.828885in}{6.487937in}}%
\pgfpathlineto{\pgfqpoint{2.827571in}{6.483345in}}%
\pgfpathlineto{\pgfqpoint{2.826247in}{6.479677in}}%
\pgfpathlineto{\pgfqpoint{2.824916in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{2.823576in}{6.478355in}}%
\pgfpathlineto{\pgfqpoint{2.822902in}{6.479492in}}%
\pgfpathlineto{\pgfqpoint{2.821549in}{6.483962in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.490679in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{6.496307in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{6.497763in}}%
\pgfpathlineto{\pgfqpoint{2.816742in}{6.497044in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{6.493875in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{6.490423in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{6.487441in}}%
\pgfpathlineto{\pgfqpoint{2.811109in}{6.484344in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{6.482211in}}%
\pgfpathlineto{\pgfqpoint{2.808957in}{6.482734in}}%
\pgfpathlineto{\pgfqpoint{2.807510in}{6.488210in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{6.498180in}}%
\pgfpathlineto{\pgfqpoint{2.804585in}{6.509386in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{6.519395in}}%
\pgfpathlineto{\pgfqpoint{2.802364in}{6.523338in}}%
\pgfpathlineto{\pgfqpoint{2.800870in}{6.528161in}}%
\pgfpathlineto{\pgfqpoint{2.799365in}{6.530725in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.533004in}}%
\pgfpathlineto{\pgfqpoint{2.796323in}{6.536653in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{6.540377in}}%
\pgfpathlineto{\pgfqpoint{2.794012in}{6.541960in}}%
\pgfpathlineto{\pgfqpoint{2.792457in}{6.544819in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{6.548763in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{6.552685in}}%
\pgfpathlineto{\pgfqpoint{2.787720in}{6.556293in}}%
\pgfpathlineto{\pgfqpoint{2.786920in}{6.558093in}}%
\pgfpathlineto{\pgfqpoint{2.785311in}{6.560324in}}%
\pgfpathlineto{\pgfqpoint{2.783689in}{6.559836in}}%
\pgfpathlineto{\pgfqpoint{2.782054in}{6.556216in}}%
\pgfpathlineto{\pgfqpoint{2.780407in}{6.552083in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{6.549836in}}%
\pgfpathlineto{\pgfqpoint{2.777911in}{6.548840in}}%
\pgfpathlineto{\pgfqpoint{2.776230in}{6.547081in}}%
\pgfpathlineto{\pgfqpoint{2.774536in}{6.547087in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{6.550598in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{6.558822in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{6.563521in}}%
\pgfpathlineto{\pgfqpoint{2.768495in}{6.572007in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{6.579085in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{6.587162in}}%
\pgfpathlineto{\pgfqpoint{2.763174in}{6.596969in}}%
\pgfpathlineto{\pgfqpoint{2.761370in}{6.605578in}}%
\pgfpathlineto{\pgfqpoint{2.760461in}{6.608728in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{6.612930in}}%
\pgfpathlineto{\pgfqpoint{2.756789in}{6.615285in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{6.616576in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{6.618266in}}%
\pgfpathlineto{\pgfqpoint{2.752106in}{6.619074in}}%
\pgfpathlineto{\pgfqpoint{2.750203in}{6.621309in}}%
\pgfpathlineto{\pgfqpoint{2.748282in}{6.622612in}}%
\pgfpathlineto{\pgfqpoint{2.746343in}{6.620612in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{6.617483in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.615654in}}%
\pgfpathlineto{\pgfqpoint{2.741416in}{6.615437in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{6.616378in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{6.618826in}}%
\pgfpathlineto{\pgfqpoint{2.735346in}{6.621333in}}%
\pgfpathlineto{\pgfqpoint{2.733283in}{6.623475in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{6.624275in}}%
\pgfpathlineto{\pgfqpoint{2.730149in}{6.624455in}}%
\pgfpathlineto{\pgfqpoint{2.728033in}{6.625111in}}%
\pgfpathlineto{\pgfqpoint{2.725895in}{6.628100in}}%
\pgfpathlineto{\pgfqpoint{2.723736in}{6.631331in}}%
\pgfpathlineto{\pgfqpoint{2.721554in}{6.635436in}}%
\pgfpathlineto{\pgfqpoint{2.720454in}{6.637511in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{6.640238in}}%
\pgfpathlineto{\pgfqpoint{2.715996in}{6.641944in}}%
\pgfpathlineto{\pgfqpoint{2.713731in}{6.643688in}}%
\pgfpathlineto{\pgfqpoint{2.712589in}{6.644833in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{6.646507in}}%
\pgfpathlineto{\pgfqpoint{2.710286in}{6.648785in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{6.651802in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{6.655653in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{6.659859in}}%
\pgfpathlineto{\pgfqpoint{2.705603in}{6.664273in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{6.668538in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{6.672520in}}%
\pgfpathlineto{\pgfqpoint{2.702020in}{6.676353in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.680109in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{6.683646in}}%
\pgfpathlineto{\pgfqpoint{2.698374in}{6.686735in}}%
\pgfpathlineto{\pgfqpoint{2.697145in}{6.689180in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{6.690837in}}%
\pgfpathlineto{\pgfqpoint{2.694664in}{6.692186in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{6.693551in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{6.695326in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{6.697174in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{6.698951in}}%
\pgfpathlineto{\pgfqpoint{2.688329in}{6.700502in}}%
\pgfpathlineto{\pgfqpoint{2.687038in}{6.701605in}}%
\pgfpathlineto{\pgfqpoint{2.685740in}{6.702301in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.702525in}}%
\pgfpathlineto{\pgfqpoint{2.683118in}{6.702419in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{6.702107in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{6.701438in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{6.700867in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{6.701037in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.702291in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{6.704492in}}%
\pgfpathlineto{\pgfqpoint{2.673675in}{6.707294in}}%
\pgfpathlineto{\pgfqpoint{2.672290in}{6.710454in}}%
\pgfpathlineto{\pgfqpoint{2.670896in}{6.713696in}}%
\pgfpathlineto{\pgfqpoint{2.669493in}{6.716667in}}%
\pgfpathlineto{\pgfqpoint{2.668080in}{6.719107in}}%
\pgfpathlineto{\pgfqpoint{2.666657in}{6.721202in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.723257in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{6.725417in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{6.728161in}}%
\pgfpathlineto{\pgfqpoint{2.660868in}{6.731839in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{6.736433in}}%
\pgfpathlineto{\pgfqpoint{2.657912in}{6.741624in}}%
\pgfpathlineto{\pgfqpoint{2.656418in}{6.747132in}}%
\pgfpathlineto{\pgfqpoint{2.654913in}{6.752829in}}%
\pgfpathlineto{\pgfqpoint{2.653398in}{6.758812in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{6.765300in}}%
\pgfpathlineto{\pgfqpoint{2.650333in}{6.772018in}}%
\pgfpathlineto{\pgfqpoint{2.648783in}{6.778826in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{6.785460in}}%
\pgfpathlineto{\pgfqpoint{2.645650in}{6.791833in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{6.797946in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{6.803730in}}%
\pgfpathlineto{\pgfqpoint{2.640858in}{6.809169in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{6.813937in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.817711in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.820294in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{6.821716in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.822270in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{6.821811in}}%
\pgfpathlineto{\pgfqpoint{2.629232in}{6.820541in}}%
\pgfpathlineto{\pgfqpoint{2.627516in}{6.818587in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.816423in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.814974in}}%
\pgfpathlineto{\pgfqpoint{2.622284in}{6.815016in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{6.817062in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.820908in}}%
\pgfpathlineto{\pgfqpoint{2.616917in}{6.826240in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{6.832341in}}%
\pgfpathlineto{\pgfqpoint{2.613261in}{6.838812in}}%
\pgfpathlineto{\pgfqpoint{2.611409in}{6.845532in}}%
\pgfpathlineto{\pgfqpoint{2.609540in}{6.852291in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.859072in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{6.865654in}}%
\pgfpathlineto{\pgfqpoint{2.603830in}{6.871647in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.876806in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{6.881282in}}%
\pgfpathlineto{\pgfqpoint{2.597959in}{6.885600in}}%
\pgfpathlineto{\pgfqpoint{2.595965in}{6.890086in}}%
\pgfpathlineto{\pgfqpoint{2.593951in}{6.895004in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.900695in}}%
\pgfpathlineto{\pgfqpoint{2.589865in}{6.907223in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{6.914231in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{6.921520in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{6.929070in}}%
\pgfpathlineto{\pgfqpoint{2.581443in}{6.936571in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{6.944144in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{6.951692in}}%
\pgfpathlineto{\pgfqpoint{2.574896in}{6.958901in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{6.965171in}}%
\pgfpathlineto{\pgfqpoint{2.570414in}{6.970026in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{6.973527in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{6.975704in}}%
\pgfpathlineto{\pgfqpoint{2.563505in}{6.976705in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{6.976908in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{6.977022in}}%
\pgfpathlineto{\pgfqpoint{2.556359in}{6.977382in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{6.978583in}}%
\pgfpathlineto{\pgfqpoint{2.551456in}{6.981141in}}%
\pgfpathlineto{\pgfqpoint{2.548960in}{6.985413in}}%
\pgfpathlineto{\pgfqpoint{2.546434in}{6.990691in}}%
\pgfpathlineto{\pgfqpoint{2.543877in}{6.996169in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{7.001394in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{7.006179in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.010607in}}%
\pgfpathlineto{\pgfqpoint{2.533322in}{7.014865in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.018902in}}%
\pgfpathlineto{\pgfqpoint{2.527838in}{7.022879in}}%
\pgfpathlineto{\pgfqpoint{2.525041in}{7.027206in}}%
\pgfpathlineto{\pgfqpoint{2.522205in}{7.032087in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.037792in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{7.044579in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{7.052143in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{7.059991in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{7.067678in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{7.074967in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{7.082043in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.089221in}}%
\pgfpathlineto{\pgfqpoint{2.494785in}{7.096498in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{7.104011in}}%
\pgfpathlineto{\pgfqpoint{2.488168in}{7.112110in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.120994in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.130513in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{7.140435in}}%
\pgfpathlineto{\pgfqpoint{2.474270in}{7.150356in}}%
\pgfpathlineto{\pgfqpoint{2.470645in}{7.159918in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.168851in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{7.177066in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{7.184524in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{7.191423in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{7.197620in}}%
\pgfpathlineto{\pgfqpoint{2.447466in}{7.203184in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{7.208254in}}%
\pgfpathlineto{\pgfqpoint{2.439129in}{7.212875in}}%
\pgfpathlineto{\pgfqpoint{2.434831in}{7.217276in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.221978in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.227431in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{7.234014in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{7.241960in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.251387in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{7.262096in}}%
\pgfpathlineto{\pgfqpoint{2.401982in}{7.273646in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{7.285823in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{7.298354in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{7.311051in}}%
\pgfpathlineto{\pgfqpoint{2.380588in}{7.323939in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{7.336911in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{7.349993in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.363367in}}%
\pgfpathlineto{\pgfqpoint{2.356745in}{7.377135in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{7.391173in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.405391in}}%
\pgfpathlineto{\pgfqpoint{2.336882in}{7.419796in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.434343in}}%
\pgfpathlineto{\pgfqpoint{2.322504in}{7.448741in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{7.462658in}}%
\pgfpathlineto{\pgfqpoint{2.307060in}{7.475911in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.488479in}}%
\pgfpathlineto{\pgfqpoint{2.290379in}{7.500404in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{7.511942in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.523544in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.535655in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{7.549072in}}%
\pgfpathlineto{\pgfqpoint{2.241694in}{7.564475in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{7.582649in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{7.604286in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{7.629897in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{7.659736in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.693930in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{7.732203in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{7.773758in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{7.773758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163106in}{7.665814in}}%
\pgfpathcurveto{\pgfqpoint{1.174156in}{7.665814in}}{\pgfqpoint{1.184755in}{7.670205in}}{\pgfqpoint{1.192569in}{7.678018in}}%
\pgfpathcurveto{\pgfqpoint{1.200383in}{7.685832in}}{\pgfqpoint{1.204773in}{7.696431in}}{\pgfqpoint{1.204773in}{7.707481in}}%
\pgfpathcurveto{\pgfqpoint{1.204773in}{7.718531in}}{\pgfqpoint{1.200383in}{7.729130in}}{\pgfqpoint{1.192569in}{7.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.184755in}{7.744758in}}{\pgfqpoint{1.174156in}{7.749148in}}{\pgfqpoint{1.163106in}{7.749148in}}%
\pgfpathcurveto{\pgfqpoint{1.152056in}{7.749148in}}{\pgfqpoint{1.141457in}{7.744758in}}{\pgfqpoint{1.133643in}{7.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.125830in}{7.729130in}}{\pgfqpoint{1.121439in}{7.718531in}}{\pgfqpoint{1.121439in}{7.707481in}}%
\pgfpathcurveto{\pgfqpoint{1.121439in}{7.696431in}}{\pgfqpoint{1.125830in}{7.685832in}}{\pgfqpoint{1.133643in}{7.678018in}}%
\pgfpathcurveto{\pgfqpoint{1.141457in}{7.670205in}}{\pgfqpoint{1.152056in}{7.665814in}}{\pgfqpoint{1.163106in}{7.665814in}}%
\pgfpathlineto{\pgfqpoint{1.163106in}{7.665814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530456in}{7.334365in}}%
\pgfpathcurveto{\pgfqpoint{1.541506in}{7.334365in}}{\pgfqpoint{1.552105in}{7.338756in}}{\pgfqpoint{1.559919in}{7.346569in}}%
\pgfpathcurveto{\pgfqpoint{1.567732in}{7.354383in}}{\pgfqpoint{1.572123in}{7.364982in}}{\pgfqpoint{1.572123in}{7.376032in}}%
\pgfpathcurveto{\pgfqpoint{1.572123in}{7.387082in}}{\pgfqpoint{1.567732in}{7.397681in}}{\pgfqpoint{1.559919in}{7.405495in}}%
\pgfpathcurveto{\pgfqpoint{1.552105in}{7.413308in}}{\pgfqpoint{1.541506in}{7.417699in}}{\pgfqpoint{1.530456in}{7.417699in}}%
\pgfpathcurveto{\pgfqpoint{1.519406in}{7.417699in}}{\pgfqpoint{1.508807in}{7.413308in}}{\pgfqpoint{1.500993in}{7.405495in}}%
\pgfpathcurveto{\pgfqpoint{1.493179in}{7.397681in}}{\pgfqpoint{1.488789in}{7.387082in}}{\pgfqpoint{1.488789in}{7.376032in}}%
\pgfpathcurveto{\pgfqpoint{1.488789in}{7.364982in}}{\pgfqpoint{1.493179in}{7.354383in}}{\pgfqpoint{1.500993in}{7.346569in}}%
\pgfpathcurveto{\pgfqpoint{1.508807in}{7.338756in}}{\pgfqpoint{1.519406in}{7.334365in}}{\pgfqpoint{1.530456in}{7.334365in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{7.334365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791095in}{7.041115in}}%
\pgfpathcurveto{\pgfqpoint{1.802145in}{7.041115in}}{\pgfqpoint{1.812744in}{7.045505in}}{\pgfqpoint{1.820557in}{7.053319in}}%
\pgfpathcurveto{\pgfqpoint{1.828371in}{7.061132in}}{\pgfqpoint{1.832761in}{7.071731in}}{\pgfqpoint{1.832761in}{7.082782in}}%
\pgfpathcurveto{\pgfqpoint{1.832761in}{7.093832in}}{\pgfqpoint{1.828371in}{7.104431in}}{\pgfqpoint{1.820557in}{7.112244in}}%
\pgfpathcurveto{\pgfqpoint{1.812744in}{7.120058in}}{\pgfqpoint{1.802145in}{7.124448in}}{\pgfqpoint{1.791095in}{7.124448in}}%
\pgfpathcurveto{\pgfqpoint{1.780045in}{7.124448in}}{\pgfqpoint{1.769445in}{7.120058in}}{\pgfqpoint{1.761632in}{7.112244in}}%
\pgfpathcurveto{\pgfqpoint{1.753818in}{7.104431in}}{\pgfqpoint{1.749428in}{7.093832in}}{\pgfqpoint{1.749428in}{7.082782in}}%
\pgfpathcurveto{\pgfqpoint{1.749428in}{7.071731in}}{\pgfqpoint{1.753818in}{7.061132in}}{\pgfqpoint{1.761632in}{7.053319in}}%
\pgfpathcurveto{\pgfqpoint{1.769445in}{7.045505in}}{\pgfqpoint{1.780045in}{7.041115in}}{\pgfqpoint{1.791095in}{7.041115in}}%
\pgfpathlineto{\pgfqpoint{1.791095in}{7.041115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158444in}{6.631752in}}%
\pgfpathcurveto{\pgfqpoint{2.169495in}{6.631752in}}{\pgfqpoint{2.180094in}{6.636142in}}{\pgfqpoint{2.187907in}{6.643956in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{6.651770in}}{\pgfqpoint{2.200111in}{6.662369in}}{\pgfqpoint{2.200111in}{6.673419in}}%
\pgfpathcurveto{\pgfqpoint{2.200111in}{6.684469in}}{\pgfqpoint{2.195721in}{6.695068in}}{\pgfqpoint{2.187907in}{6.702882in}}%
\pgfpathcurveto{\pgfqpoint{2.180094in}{6.710695in}}{\pgfqpoint{2.169495in}{6.715085in}}{\pgfqpoint{2.158444in}{6.715085in}}%
\pgfpathcurveto{\pgfqpoint{2.147394in}{6.715085in}}{\pgfqpoint{2.136795in}{6.710695in}}{\pgfqpoint{2.128982in}{6.702882in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{6.695068in}}{\pgfqpoint{2.116778in}{6.684469in}}{\pgfqpoint{2.116778in}{6.673419in}}%
\pgfpathcurveto{\pgfqpoint{2.116778in}{6.662369in}}{\pgfqpoint{2.121168in}{6.651770in}}{\pgfqpoint{2.128982in}{6.643956in}}%
\pgfpathcurveto{\pgfqpoint{2.136795in}{6.636142in}}{\pgfqpoint{2.147394in}{6.631752in}}{\pgfqpoint{2.158444in}{6.631752in}}%
\pgfpathlineto{\pgfqpoint{2.158444in}{6.631752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419083in}{6.444654in}}%
\pgfpathcurveto{\pgfqpoint{2.430133in}{6.444654in}}{\pgfqpoint{2.440732in}{6.449044in}}{\pgfqpoint{2.448546in}{6.456858in}}%
\pgfpathcurveto{\pgfqpoint{2.456360in}{6.464672in}}{\pgfqpoint{2.460750in}{6.475271in}}{\pgfqpoint{2.460750in}{6.486321in}}%
\pgfpathcurveto{\pgfqpoint{2.460750in}{6.497371in}}{\pgfqpoint{2.456360in}{6.507970in}}{\pgfqpoint{2.448546in}{6.515784in}}%
\pgfpathcurveto{\pgfqpoint{2.440732in}{6.523597in}}{\pgfqpoint{2.430133in}{6.527987in}}{\pgfqpoint{2.419083in}{6.527987in}}%
\pgfpathcurveto{\pgfqpoint{2.408033in}{6.527987in}}{\pgfqpoint{2.397434in}{6.523597in}}{\pgfqpoint{2.389620in}{6.515784in}}%
\pgfpathcurveto{\pgfqpoint{2.381807in}{6.507970in}}{\pgfqpoint{2.377417in}{6.497371in}}{\pgfqpoint{2.377417in}{6.486321in}}%
\pgfpathcurveto{\pgfqpoint{2.377417in}{6.475271in}}{\pgfqpoint{2.381807in}{6.464672in}}{\pgfqpoint{2.389620in}{6.456858in}}%
\pgfpathcurveto{\pgfqpoint{2.397434in}{6.449044in}}{\pgfqpoint{2.408033in}{6.444654in}}{\pgfqpoint{2.419083in}{6.444654in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{6.444654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272762in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272762in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232481in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232481in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.559670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.511445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.552174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.503949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.164713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.260896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.339484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.405929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.463486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.514255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.858443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.033215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.157217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.253401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.331988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.398433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.455990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.506760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.850948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.025719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.034849in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010094in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985482in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.960823in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{7.936212in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.900020in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.854882in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.798443in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.763218in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.736213in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{7.688846in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.644024in}}%
\pgfpathlineto{\pgfqpoint{1.240950in}{7.625690in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.611953in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{7.596927in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.567071in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.557294in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.546848in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.544592in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.544697in}}%
\pgfpathlineto{\pgfqpoint{1.385403in}{7.544101in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.540388in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{7.528694in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.526133in}}%
\pgfpathlineto{\pgfqpoint{1.429251in}{7.521239in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{7.507612in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{7.504621in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.501471in}}%
\pgfpathlineto{\pgfqpoint{1.466354in}{7.494556in}}%
\pgfpathlineto{\pgfqpoint{1.474253in}{7.487643in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{7.486466in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{7.485291in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.481982in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.471359in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.470804in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{7.471049in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{7.467248in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{7.458013in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{7.447019in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{7.441977in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{7.441526in}}%
\pgfpathlineto{\pgfqpoint{1.543263in}{7.443546in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{7.446809in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{7.445311in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.438932in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{7.428084in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.415334in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{7.414195in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.415945in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.418188in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.417269in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{7.413033in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.404887in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.390845in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{7.392339in}}%
\pgfpathlineto{\pgfqpoint{1.617842in}{7.399907in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.398869in}}%
\pgfpathlineto{\pgfqpoint{1.625065in}{7.395798in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.387487in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.375180in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.374572in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{7.376702in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{7.368358in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{7.355313in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.355613in}}%
\pgfpathlineto{\pgfqpoint{1.663131in}{7.360179in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.365042in}}%
\pgfpathlineto{\pgfqpoint{1.668285in}{7.364807in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{7.361511in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{7.352660in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.346111in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.339901in}}%
\pgfpathlineto{\pgfqpoint{1.689869in}{7.328200in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.322574in}}%
\pgfpathlineto{\pgfqpoint{1.696495in}{7.321688in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{7.322750in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.326046in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{7.332665in}}%
\pgfpathlineto{\pgfqpoint{1.709982in}{7.332671in}}%
\pgfpathlineto{\pgfqpoint{1.712193in}{7.330111in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.327507in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.327507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.954188in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.906608in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.839677in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.783759in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.754277in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.730732in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.702997in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.588056in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.565638in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.539637in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{7.512882in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{7.487193in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{7.473850in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.460888in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.440316in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{7.427138in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.410771in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.395133in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.382558in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.371732in}}%
\pgfpathlineto{\pgfqpoint{1.542178in}{7.365892in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{7.356974in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{7.347839in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.328174in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.319740in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.307875in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{7.296947in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{7.291113in}}%
\pgfpathlineto{\pgfqpoint{1.618597in}{7.289815in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.288229in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.283071in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{7.258046in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{7.254544in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.246670in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{7.235837in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{7.233702in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.232087in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{7.226861in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{7.176685in}}%
\pgfpathlineto{\pgfqpoint{1.711021in}{7.171686in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.171770in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.174626in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.178184in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{7.177212in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.170787in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{7.162571in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{7.154792in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{7.135762in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{7.134525in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.135778in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{7.136815in}}%
\pgfpathlineto{\pgfqpoint{1.757151in}{7.134543in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{7.124633in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.109733in}}%
\pgfpathlineto{\pgfqpoint{1.778459in}{7.099829in}}%
\pgfpathlineto{\pgfqpoint{1.781586in}{7.097124in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{7.095948in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.089465in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.088133in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.081799in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{7.071654in}}%
\pgfpathlineto{\pgfqpoint{1.805441in}{7.071935in}}%
\pgfpathlineto{\pgfqpoint{1.811674in}{7.075336in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.069993in}}%
\pgfpathlineto{\pgfqpoint{1.818842in}{7.063147in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{7.045341in}}%
\pgfpathlineto{\pgfqpoint{1.827200in}{7.041216in}}%
\pgfpathlineto{\pgfqpoint{1.829327in}{7.040780in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{7.043121in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.052922in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.051620in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.040296in}}%
\pgfpathlineto{\pgfqpoint{1.848194in}{7.027093in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{7.024802in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{7.023238in}}%
\pgfpathlineto{\pgfqpoint{1.856714in}{7.017233in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{7.004434in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{6.996979in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{6.998226in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{7.000492in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{6.998353in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{6.992236in}}%
\pgfpathlineto{\pgfqpoint{1.879812in}{6.992780in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.994342in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.994342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.945599in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.898850in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.833047in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.760799in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.718968in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.685547in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.659171in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.631944in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.568364in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.503743in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.489601in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.468472in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.452364in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.435342in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.418097in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.396710in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.352586in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.337411in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.327193in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.290182in}}%
\pgfpathlineto{\pgfqpoint{1.663479in}{7.282164in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.278773in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.275739in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.270816in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.261427in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.244520in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.241079in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.238611in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.234340in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.217394in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.212580in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.206175in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.200253in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.175413in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.170955in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{7.170625in}}%
\pgfpathlineto{\pgfqpoint{1.769935in}{7.170446in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{7.168320in}}%
\pgfpathlineto{\pgfqpoint{1.776499in}{7.160979in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{7.147816in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.136839in}}%
\pgfpathlineto{\pgfqpoint{1.798698in}{7.133260in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.126711in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{7.091969in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{7.081929in}}%
\pgfpathlineto{\pgfqpoint{1.830304in}{7.076134in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{7.077117in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{7.082365in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{7.079309in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.066481in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{7.061880in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{7.041818in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{7.041244in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{7.044134in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.046517in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{7.045307in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.014117in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.010072in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.010310in}}%
\pgfpathlineto{\pgfqpoint{1.901048in}{7.012437in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{7.017303in}}%
\pgfpathlineto{\pgfqpoint{1.906313in}{7.016054in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{7.008601in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{6.994155in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.993799in}}%
\pgfpathlineto{\pgfqpoint{1.920142in}{6.996117in}}%
\pgfpathlineto{\pgfqpoint{1.921757in}{6.992696in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.985129in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.986999in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{6.996966in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{6.996638in}}%
\pgfpathlineto{\pgfqpoint{1.934250in}{6.992111in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{6.958943in}}%
\pgfpathlineto{\pgfqpoint{1.943151in}{6.959914in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.964065in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{6.965081in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{6.965168in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{6.962540in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{6.952195in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{6.938396in}}%
\pgfpathlineto{\pgfqpoint{1.963870in}{6.935725in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{6.938392in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{6.937880in}}%
\pgfpathlineto{\pgfqpoint{1.968743in}{6.932155in}}%
\pgfpathlineto{\pgfqpoint{1.972876in}{6.915609in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{6.914322in}}%
\pgfpathlineto{\pgfqpoint{1.976620in}{6.916791in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.924155in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{6.923835in}}%
\pgfpathlineto{\pgfqpoint{1.981207in}{6.919809in}}%
\pgfpathlineto{\pgfqpoint{1.987464in}{6.890276in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.890395in}}%
\pgfpathlineto{\pgfqpoint{1.988926in}{6.893080in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.909798in}}%
\pgfpathlineto{\pgfqpoint{1.994392in}{6.921563in}}%
\pgfpathlineto{\pgfqpoint{1.995807in}{6.921542in}}%
\pgfpathlineto{\pgfqpoint{1.997772in}{6.917793in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{6.914091in}}%
\pgfpathlineto{\pgfqpoint{2.001097in}{6.916005in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.919889in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.919889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.941632in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.890777in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.840733in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.769434in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.689089in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.642263in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.606246in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.578643in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.557253in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.540740in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.517429in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.487996in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.463346in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.442136in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.402814in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.347781in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.337833in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.329570in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.320521in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.312457in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.300562in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.266845in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{7.231200in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.198672in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{7.177366in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.159240in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.113630in}}%
\pgfpathlineto{\pgfqpoint{1.866970in}{7.064986in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{7.049072in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{7.026147in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.012846in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{7.000053in}}%
\pgfpathlineto{\pgfqpoint{1.904573in}{6.997567in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{6.998555in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{6.999816in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{6.997458in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{6.985150in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.972912in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.955993in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.949385in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.939542in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{6.931480in}}%
\pgfpathlineto{\pgfqpoint{1.951861in}{6.927895in}}%
\pgfpathlineto{\pgfqpoint{1.955742in}{6.915269in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.892149in}}%
\pgfpathlineto{\pgfqpoint{1.966239in}{6.887710in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.884608in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{6.875604in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.864684in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{6.860929in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{6.856817in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{6.848044in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{6.835674in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{6.833698in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{6.833885in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.837513in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.844468in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{6.842416in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.832392in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{6.829609in}}%
\pgfpathlineto{\pgfqpoint{2.020635in}{6.821112in}}%
\pgfpathlineto{\pgfqpoint{2.025093in}{6.811548in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{6.808978in}}%
\pgfpathlineto{\pgfqpoint{2.037402in}{6.787915in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{6.787720in}}%
\pgfpathlineto{\pgfqpoint{2.041009in}{6.792875in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{6.799314in}}%
\pgfpathlineto{\pgfqpoint{2.045556in}{6.798876in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{6.794174in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.759594in}}%
\pgfpathlineto{\pgfqpoint{2.062813in}{6.752537in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.756091in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{6.758865in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{6.756806in}}%
\pgfpathlineto{\pgfqpoint{2.080024in}{6.734176in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{6.721330in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{6.721504in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{6.724389in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{6.726155in}}%
\pgfpathlineto{\pgfqpoint{2.092359in}{6.722984in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{6.717243in}}%
\pgfpathlineto{\pgfqpoint{2.095528in}{6.717410in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{6.720926in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{6.725226in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.722161in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{6.711721in}}%
\pgfpathlineto{\pgfqpoint{2.105509in}{6.712106in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{6.715166in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{6.714900in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.709416in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.700837in}}%
\pgfpathlineto{\pgfqpoint{2.120336in}{6.674481in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{6.676091in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.681637in}}%
\pgfpathlineto{\pgfqpoint{2.126188in}{6.685298in}}%
\pgfpathlineto{\pgfqpoint{2.127541in}{6.681943in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.660918in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{6.661023in}}%
\pgfpathlineto{\pgfqpoint{2.135481in}{6.664721in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{6.670898in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{6.670635in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{6.666711in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{6.648582in}}%
\pgfpathlineto{\pgfqpoint{2.144688in}{6.649277in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{6.655643in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.654995in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{6.645102in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.648641in}}%
\pgfpathlineto{\pgfqpoint{2.155874in}{6.647803in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{6.639816in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.637524in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{6.637734in}}%
\pgfpathlineto{\pgfqpoint{2.164240in}{6.643568in}}%
\pgfpathlineto{\pgfqpoint{2.165087in}{6.641629in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.626900in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{6.627052in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.629295in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.629295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.903918in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.843830in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.676507in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.644349in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.606129in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.566796in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.508125in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.487806in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.457976in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.381788in}}%
\pgfpathlineto{\pgfqpoint{1.764872in}{7.346286in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.301915in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.279007in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.260407in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.219778in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{7.199231in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.153395in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{7.109231in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.098865in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.090190in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.076936in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.013867in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{7.007622in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{7.004996in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{7.002977in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{6.996759in}}%
\pgfpathlineto{\pgfqpoint{1.969704in}{6.982754in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.959062in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{6.954569in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{6.950048in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.948370in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.942400in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{6.931742in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.925600in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{6.909622in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.889472in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.886533in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.883410in}}%
\pgfpathlineto{\pgfqpoint{2.038726in}{6.876816in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.864015in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{6.858327in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{6.845249in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{6.834835in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.833832in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{6.833101in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{6.828114in}}%
\pgfpathlineto{\pgfqpoint{2.072549in}{6.825596in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{6.824658in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{6.823959in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{6.820160in}}%
\pgfpathlineto{\pgfqpoint{2.087603in}{6.810143in}}%
\pgfpathlineto{\pgfqpoint{2.102995in}{6.766854in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{6.764490in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{6.765705in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.768682in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{6.766256in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{6.757254in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{6.758131in}}%
\pgfpathlineto{\pgfqpoint{2.127166in}{6.755945in}}%
\pgfpathlineto{\pgfqpoint{2.131328in}{6.744948in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.738287in}}%
\pgfpathlineto{\pgfqpoint{2.137705in}{6.731089in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{6.708859in}}%
\pgfpathlineto{\pgfqpoint{2.148823in}{6.705742in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{6.701906in}}%
\pgfpathlineto{\pgfqpoint{2.160404in}{6.683120in}}%
\pgfpathlineto{\pgfqpoint{2.163453in}{6.675935in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{6.676333in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{6.685152in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.692849in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{6.691954in}}%
\pgfpathlineto{\pgfqpoint{2.176177in}{6.686805in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.649886in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{6.629491in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.629880in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.636851in}}%
\pgfpathlineto{\pgfqpoint{2.195651in}{6.653338in}}%
\pgfpathlineto{\pgfqpoint{2.196944in}{6.654461in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.651799in}}%
\pgfpathlineto{\pgfqpoint{2.201197in}{6.634958in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.628453in}}%
\pgfpathlineto{\pgfqpoint{2.204123in}{6.628999in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{6.637058in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{6.647262in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{6.644548in}}%
\pgfpathlineto{\pgfqpoint{2.214252in}{6.633721in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.633813in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.642064in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{6.641043in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{6.633017in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{6.615913in}}%
\pgfpathlineto{\pgfqpoint{2.229498in}{6.613988in}}%
\pgfpathlineto{\pgfqpoint{2.233141in}{6.613136in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.617978in}}%
\pgfpathlineto{\pgfqpoint{2.242327in}{6.612445in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{6.590504in}}%
\pgfpathlineto{\pgfqpoint{2.250128in}{6.582141in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{6.583463in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{6.586844in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.586644in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.583414in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{6.573657in}}%
\pgfpathlineto{\pgfqpoint{2.260200in}{6.572233in}}%
\pgfpathlineto{\pgfqpoint{2.261780in}{6.566408in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{6.540179in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{6.541517in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.551870in}}%
\pgfpathlineto{\pgfqpoint{2.270414in}{6.551440in}}%
\pgfpathlineto{\pgfqpoint{2.273710in}{6.547975in}}%
\pgfpathlineto{\pgfqpoint{2.275486in}{6.547959in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{6.539647in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{6.541444in}}%
\pgfpathlineto{\pgfqpoint{2.284711in}{6.553312in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{6.557330in}}%
\pgfpathlineto{\pgfqpoint{2.286676in}{6.556979in}}%
\pgfpathlineto{\pgfqpoint{2.287790in}{6.550361in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.528100in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.528100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.855365in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.785091in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.696074in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.651064in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{7.617015in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.591303in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.506572in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{7.431391in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.348630in}}%
\pgfpathlineto{\pgfqpoint{1.890657in}{7.288289in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.231518in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.160501in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.133486in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{7.124619in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{7.107817in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.087049in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.061946in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{7.033461in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{7.008687in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{6.961340in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{6.931192in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{6.925238in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.922444in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.919868in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.913924in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{6.905869in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.887682in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.851885in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{6.848723in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.848515in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.850257in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.847766in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{6.838648in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{6.812999in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{6.809444in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{6.809101in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{6.811509in}}%
\pgfpathlineto{\pgfqpoint{2.164930in}{6.808580in}}%
\pgfpathlineto{\pgfqpoint{2.168685in}{6.800238in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.769717in}}%
\pgfpathlineto{\pgfqpoint{2.182193in}{6.756053in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.756063in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.762313in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.776212in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.775991in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{6.770934in}}%
\pgfpathlineto{\pgfqpoint{2.201341in}{6.756664in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{6.757532in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{6.757814in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{6.753965in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.742068in}}%
\pgfpathlineto{\pgfqpoint{2.217410in}{6.738824in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{6.728874in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.716093in}}%
\pgfpathlineto{\pgfqpoint{2.230952in}{6.707571in}}%
\pgfpathlineto{\pgfqpoint{2.236400in}{6.688621in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{6.675493in}}%
\pgfpathlineto{\pgfqpoint{2.244315in}{6.666466in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{6.655281in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{6.655127in}}%
\pgfpathlineto{\pgfqpoint{2.251315in}{6.659375in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{6.661899in}}%
\pgfpathlineto{\pgfqpoint{2.255037in}{6.660185in}}%
\pgfpathlineto{\pgfqpoint{2.258693in}{6.656194in}}%
\pgfpathlineto{\pgfqpoint{2.265234in}{6.653370in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{6.650836in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{6.642298in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{6.642131in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{6.634338in}}%
\pgfpathlineto{\pgfqpoint{2.287425in}{6.599054in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{6.599761in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{6.609307in}}%
\pgfpathlineto{\pgfqpoint{2.293135in}{6.619097in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{6.619280in}}%
\pgfpathlineto{\pgfqpoint{2.296185in}{6.615711in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{6.599526in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{6.600105in}}%
\pgfpathlineto{\pgfqpoint{2.310799in}{6.604407in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{6.604000in}}%
\pgfpathlineto{\pgfqpoint{2.314529in}{6.604437in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{6.599891in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{6.583232in}}%
\pgfpathlineto{\pgfqpoint{2.323128in}{6.578143in}}%
\pgfpathlineto{\pgfqpoint{2.324454in}{6.580435in}}%
\pgfpathlineto{\pgfqpoint{2.328382in}{6.589657in}}%
\pgfpathlineto{\pgfqpoint{2.329245in}{6.588738in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{6.580835in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{6.548604in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{6.549697in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{6.557345in}}%
\pgfpathlineto{\pgfqpoint{2.340150in}{6.557101in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{6.553763in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.553397in}}%
\pgfpathlineto{\pgfqpoint{2.348166in}{6.547172in}}%
\pgfpathlineto{\pgfqpoint{2.348951in}{6.548187in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{6.551117in}}%
\pgfpathlineto{\pgfqpoint{2.351289in}{6.550617in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{6.544697in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{6.516013in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{6.515478in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{6.520870in}}%
\pgfpathlineto{\pgfqpoint{2.363329in}{6.552936in}}%
\pgfpathlineto{\pgfqpoint{2.364059in}{6.552606in}}%
\pgfpathlineto{\pgfqpoint{2.365512in}{6.544180in}}%
\pgfpathlineto{\pgfqpoint{2.369809in}{6.514717in}}%
\pgfpathlineto{\pgfqpoint{2.370516in}{6.514661in}}%
\pgfpathlineto{\pgfqpoint{2.370869in}{6.515318in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{6.525075in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{6.532285in}}%
\pgfpathlineto{\pgfqpoint{2.374713in}{6.531735in}}%
\pgfpathlineto{\pgfqpoint{2.376779in}{6.520256in}}%
\pgfpathlineto{\pgfqpoint{2.380179in}{6.502535in}}%
\pgfpathlineto{\pgfqpoint{2.383192in}{6.498069in}}%
\pgfpathlineto{\pgfqpoint{2.385177in}{6.497018in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{6.496467in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{6.487098in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{6.483257in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{6.483617in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{6.490940in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{6.504182in}}%
\pgfpathlineto{\pgfqpoint{2.392932in}{6.503688in}}%
\pgfpathlineto{\pgfqpoint{2.394197in}{6.497028in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{6.461420in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{6.474247in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{6.480261in}}%
\pgfpathlineto{\pgfqpoint{2.402843in}{6.479954in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{6.470124in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{6.471426in}}%
\pgfpathlineto{\pgfqpoint{2.408218in}{6.469601in}}%
\pgfpathlineto{\pgfqpoint{2.410271in}{6.464359in}}%
\pgfpathlineto{\pgfqpoint{2.410563in}{6.464435in}}%
\pgfpathlineto{\pgfqpoint{2.414031in}{6.466395in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{6.473859in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{6.477345in}}%
\pgfpathlineto{\pgfqpoint{2.420244in}{6.476455in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.463762in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.463762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.881360in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.805728in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.677829in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.631555in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.595987in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.568879in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.537330in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.508799in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.488295in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.465504in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.428105in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.328226in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{7.301551in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.281519in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.251624in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.225344in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.166398in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.074040in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.051079in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.023224in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{6.998117in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{6.978218in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.940406in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.916622in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.899221in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.871846in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.846579in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.825140in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.819257in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.811183in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.798502in}}%
\pgfpathlineto{\pgfqpoint{2.273412in}{6.794020in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.794175in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{6.798104in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{6.799877in}}%
\pgfpathlineto{\pgfqpoint{2.286117in}{6.798789in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{6.794211in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{6.775550in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{6.746401in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{6.739367in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{6.737578in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{6.739258in}}%
\pgfpathlineto{\pgfqpoint{2.313384in}{6.744387in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{6.750976in}}%
\pgfpathlineto{\pgfqpoint{2.320154in}{6.749830in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{6.744062in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.702572in}}%
\pgfpathlineto{\pgfqpoint{2.333067in}{6.702821in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{6.707196in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{6.717958in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{6.722941in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{6.721754in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{6.714884in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{6.685470in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{6.686893in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{6.684853in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{6.676203in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{6.650789in}}%
\pgfpathlineto{\pgfqpoint{2.372845in}{6.650777in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{6.652569in}}%
\pgfpathlineto{\pgfqpoint{2.381529in}{6.653051in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{6.649613in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{6.634031in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{6.628439in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{6.625277in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{6.602629in}}%
\pgfpathlineto{\pgfqpoint{2.407488in}{6.589595in}}%
\pgfpathlineto{\pgfqpoint{2.410594in}{6.588279in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{6.585772in}}%
\pgfpathlineto{\pgfqpoint{2.421991in}{6.580366in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{6.571628in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.561102in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.562834in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{6.564301in}}%
\pgfpathlineto{\pgfqpoint{2.434454in}{6.560908in}}%
\pgfpathlineto{\pgfqpoint{2.438807in}{6.548044in}}%
\pgfpathlineto{\pgfqpoint{2.440950in}{6.549148in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.553525in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{6.552877in}}%
\pgfpathlineto{\pgfqpoint{2.446213in}{6.543386in}}%
\pgfpathlineto{\pgfqpoint{2.448795in}{6.535424in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{6.540496in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.550491in}}%
\pgfpathlineto{\pgfqpoint{2.455364in}{6.554043in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.566168in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{6.526031in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.526573in}}%
\pgfpathlineto{\pgfqpoint{2.472541in}{6.534253in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.538263in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{6.535745in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.526497in}}%
\pgfpathlineto{\pgfqpoint{2.479744in}{6.526660in}}%
\pgfpathlineto{\pgfqpoint{2.481506in}{6.527279in}}%
\pgfpathlineto{\pgfqpoint{2.482818in}{6.525101in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.517579in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{6.517753in}}%
\pgfpathlineto{\pgfqpoint{2.487560in}{6.521980in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.523636in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{6.521449in}}%
\pgfpathlineto{\pgfqpoint{2.491778in}{6.505489in}}%
\pgfpathlineto{\pgfqpoint{2.494269in}{6.489705in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{6.489316in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.489741in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.494423in}}%
\pgfpathlineto{\pgfqpoint{2.500770in}{6.507108in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{6.505792in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{6.497402in}}%
\pgfpathlineto{\pgfqpoint{2.505515in}{6.495698in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{6.496109in}}%
\pgfpathlineto{\pgfqpoint{2.507461in}{6.505287in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{6.517850in}}%
\pgfpathlineto{\pgfqpoint{2.510918in}{6.515901in}}%
\pgfpathlineto{\pgfqpoint{2.513192in}{6.506660in}}%
\pgfpathlineto{\pgfqpoint{2.513568in}{6.506978in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{6.508587in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.504443in}}%
\pgfpathlineto{\pgfqpoint{2.519136in}{6.502817in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.496723in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{6.497260in}}%
\pgfpathlineto{\pgfqpoint{2.525271in}{6.505169in}}%
\pgfpathlineto{\pgfqpoint{2.525627in}{6.504649in}}%
\pgfpathlineto{\pgfqpoint{2.526689in}{6.498941in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.474926in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{6.474832in}}%
\pgfpathlineto{\pgfqpoint{2.533636in}{6.468156in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.455979in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{6.453285in}}%
\pgfpathlineto{\pgfqpoint{2.540690in}{6.450427in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{6.449334in}}%
\pgfpathlineto{\pgfqpoint{2.543316in}{6.438943in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{6.422001in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{6.422867in}}%
\pgfpathlineto{\pgfqpoint{2.547193in}{6.435547in}}%
\pgfpathlineto{\pgfqpoint{2.549738in}{6.448627in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{6.448937in}}%
\pgfpathlineto{\pgfqpoint{2.550685in}{6.448406in}}%
\pgfpathlineto{\pgfqpoint{2.554738in}{6.434636in}}%
\pgfpathlineto{\pgfqpoint{2.556888in}{6.430717in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.432702in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{6.431741in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{6.418608in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.419050in}}%
\pgfpathlineto{\pgfqpoint{2.563800in}{6.423856in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.446383in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.446088in}}%
\pgfpathlineto{\pgfqpoint{2.569054in}{6.440630in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{6.398413in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.399261in}}%
\pgfpathlineto{\pgfqpoint{2.575580in}{6.411831in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{6.416418in}}%
\pgfpathlineto{\pgfqpoint{2.576972in}{6.416041in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.407681in}}%
\pgfpathlineto{\pgfqpoint{2.580003in}{6.408649in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.409259in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.409259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.887800in}}%
\pgfpathlineto{\pgfqpoint{1.882865in}{7.851407in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.777920in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.592843in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.551570in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.518982in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{7.492821in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.461554in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.402788in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.362098in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.298732in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{7.259387in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.224337in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.184363in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.122929in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.098585in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.069747in}}%
\pgfpathlineto{\pgfqpoint{2.271712in}{7.063631in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.049406in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{7.031360in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{7.012130in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.993789in}}%
\pgfpathlineto{\pgfqpoint{2.326007in}{6.973737in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.954805in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.939811in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.917903in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.897438in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.881264in}}%
\pgfpathlineto{\pgfqpoint{2.384039in}{6.861192in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.855096in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.852926in}}%
\pgfpathlineto{\pgfqpoint{2.398031in}{6.854173in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{6.853836in}}%
\pgfpathlineto{\pgfqpoint{2.403375in}{6.850657in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{6.840678in}}%
\pgfpathlineto{\pgfqpoint{2.425859in}{6.787253in}}%
\pgfpathlineto{\pgfqpoint{2.430542in}{6.783547in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{6.782802in}}%
\pgfpathlineto{\pgfqpoint{2.438493in}{6.783032in}}%
\pgfpathlineto{\pgfqpoint{2.442904in}{6.780837in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{6.771514in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.762741in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{6.755366in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.751554in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.743550in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{6.727352in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{6.711844in}}%
\pgfpathlineto{\pgfqpoint{2.485219in}{6.698929in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{6.697338in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{6.698438in}}%
\pgfpathlineto{\pgfqpoint{2.493940in}{6.703335in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{6.703310in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.703497in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{6.701626in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.696265in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.676088in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{6.650700in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{6.654074in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{6.677171in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{6.674849in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{6.663291in}}%
\pgfpathlineto{\pgfqpoint{2.531366in}{6.663657in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{6.667775in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{6.669422in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{6.667528in}}%
\pgfpathlineto{\pgfqpoint{2.540443in}{6.657838in}}%
\pgfpathlineto{\pgfqpoint{2.545172in}{6.639558in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.633035in}}%
\pgfpathlineto{\pgfqpoint{2.550449in}{6.633478in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{6.634166in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{6.632403in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{6.621204in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.598575in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{6.593224in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{6.593448in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.597116in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.613838in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{6.613634in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{6.608539in}}%
\pgfpathlineto{\pgfqpoint{2.580705in}{6.591230in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{6.588058in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{6.589630in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{6.592135in}}%
\pgfpathlineto{\pgfqpoint{2.589527in}{6.591136in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{6.583982in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.562052in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{6.563146in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.573816in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{6.583018in}}%
\pgfpathlineto{\pgfqpoint{2.604121in}{6.582267in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{6.576393in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{6.562623in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{6.542889in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{6.526198in}}%
\pgfpathlineto{\pgfqpoint{2.621960in}{6.528474in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{6.551007in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.567477in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{6.566594in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{6.545972in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.542824in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{6.543009in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{6.539197in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{6.517922in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{6.517200in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{6.518437in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{6.525223in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{6.520545in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{6.516640in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.516804in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{6.521542in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{6.534536in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{6.529704in}}%
\pgfpathlineto{\pgfqpoint{2.664828in}{6.519379in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{6.497581in}}%
\pgfpathlineto{\pgfqpoint{2.669294in}{6.484975in}}%
\pgfpathlineto{\pgfqpoint{2.670761in}{6.485503in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.485532in}}%
\pgfpathlineto{\pgfqpoint{2.676886in}{6.479088in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{6.479416in}}%
\pgfpathlineto{\pgfqpoint{2.679005in}{6.483132in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{6.485185in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{6.485012in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{6.480454in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{6.462253in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{6.463844in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.477291in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{6.475759in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{6.457041in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{6.457162in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{6.459764in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.461069in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{6.460734in}}%
\pgfpathlineto{\pgfqpoint{2.699091in}{6.453932in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{6.439558in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{6.433967in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{6.434194in}}%
\pgfpathlineto{\pgfqpoint{2.706305in}{6.440470in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.453879in}}%
\pgfpathlineto{\pgfqpoint{2.710577in}{6.449779in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{6.448768in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{6.449425in}}%
\pgfpathlineto{\pgfqpoint{2.713278in}{6.452805in}}%
\pgfpathlineto{\pgfqpoint{2.713576in}{6.452541in}}%
\pgfpathlineto{\pgfqpoint{2.714763in}{6.445171in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{6.431527in}}%
\pgfpathlineto{\pgfqpoint{2.717118in}{6.431889in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{6.433182in}}%
\pgfpathlineto{\pgfqpoint{2.718286in}{6.432859in}}%
\pgfpathlineto{\pgfqpoint{2.721463in}{6.422938in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{6.424665in}}%
\pgfpathlineto{\pgfqpoint{2.726280in}{6.450654in}}%
\pgfpathlineto{\pgfqpoint{2.727119in}{6.447162in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.389981in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.389981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.871279in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.829078in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.745978in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.638709in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.585098in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.545611in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.516386in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.471910in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.440941in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.408593in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.279224in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.250253in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.197742in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.103067in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{7.083212in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.016807in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.986544in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.973048in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.950429in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{6.895636in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.868630in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{6.855424in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.829987in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.802182in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.751181in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.748415in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.746143in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.740765in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.732189in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.708672in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.691462in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.692006in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.697807in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.704736in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{6.705168in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.703113in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{6.694593in}}%
\pgfpathlineto{\pgfqpoint{2.591184in}{6.642260in}}%
\pgfpathlineto{\pgfqpoint{2.595291in}{6.631968in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{6.624512in}}%
\pgfpathlineto{\pgfqpoint{2.600313in}{6.622768in}}%
\pgfpathlineto{\pgfqpoint{2.602288in}{6.623642in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{6.633332in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.630624in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.620551in}}%
\pgfpathlineto{\pgfqpoint{2.618363in}{6.590252in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.569779in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{6.566050in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.566823in}}%
\pgfpathlineto{\pgfqpoint{2.630729in}{6.577161in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.582771in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{6.585172in}}%
\pgfpathlineto{\pgfqpoint{2.639956in}{6.583783in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{6.575485in}}%
\pgfpathlineto{\pgfqpoint{2.651913in}{6.557208in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{6.559363in}}%
\pgfpathlineto{\pgfqpoint{2.657267in}{6.567574in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{6.566138in}}%
\pgfpathlineto{\pgfqpoint{2.662487in}{6.560570in}}%
\pgfpathlineto{\pgfqpoint{2.663954in}{6.561593in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.564339in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{6.564260in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{6.559203in}}%
\pgfpathlineto{\pgfqpoint{2.682817in}{6.534196in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.531370in}}%
\pgfpathlineto{\pgfqpoint{2.688744in}{6.532922in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{6.540182in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{6.534086in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{6.507203in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{6.491244in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{6.491789in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{6.502252in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{6.518460in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{6.517032in}}%
\pgfpathlineto{\pgfqpoint{2.712640in}{6.506344in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{6.471335in}}%
\pgfpathlineto{\pgfqpoint{2.720590in}{6.474646in}}%
\pgfpathlineto{\pgfqpoint{2.725001in}{6.486424in}}%
\pgfpathlineto{\pgfqpoint{2.727711in}{6.490267in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{6.488653in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{6.478830in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{6.468973in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{6.470761in}}%
\pgfpathlineto{\pgfqpoint{2.739234in}{6.488919in}}%
\pgfpathlineto{\pgfqpoint{2.739743in}{6.488272in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{6.482299in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{6.449897in}}%
\pgfpathlineto{\pgfqpoint{2.746740in}{6.450802in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.464624in}}%
\pgfpathlineto{\pgfqpoint{2.750636in}{6.463718in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{6.453924in}}%
\pgfpathlineto{\pgfqpoint{2.755876in}{6.436001in}}%
\pgfpathlineto{\pgfqpoint{2.756814in}{6.437928in}}%
\pgfpathlineto{\pgfqpoint{2.760067in}{6.453263in}}%
\pgfpathlineto{\pgfqpoint{2.760528in}{6.452561in}}%
\pgfpathlineto{\pgfqpoint{2.762815in}{6.443801in}}%
\pgfpathlineto{\pgfqpoint{2.765528in}{6.435024in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{6.433934in}}%
\pgfpathlineto{\pgfqpoint{2.770410in}{6.433502in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{6.431649in}}%
\pgfpathlineto{\pgfqpoint{2.773891in}{6.431140in}}%
\pgfpathlineto{\pgfqpoint{2.775182in}{6.426863in}}%
\pgfpathlineto{\pgfqpoint{2.779846in}{6.407542in}}%
\pgfpathlineto{\pgfqpoint{2.783997in}{6.406411in}}%
\pgfpathlineto{\pgfqpoint{2.787260in}{6.399759in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{6.395107in}}%
\pgfpathlineto{\pgfqpoint{2.789274in}{6.395293in}}%
\pgfpathlineto{\pgfqpoint{2.795589in}{6.408838in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{6.428680in}}%
\pgfpathlineto{\pgfqpoint{2.799823in}{6.426646in}}%
\pgfpathlineto{\pgfqpoint{2.801719in}{6.408726in}}%
\pgfpathlineto{\pgfqpoint{2.805090in}{6.378077in}}%
\pgfpathlineto{\pgfqpoint{2.805831in}{6.378678in}}%
\pgfpathlineto{\pgfqpoint{2.809136in}{6.390793in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.389696in}}%
\pgfpathlineto{\pgfqpoint{2.810950in}{6.388903in}}%
\pgfpathlineto{\pgfqpoint{2.811311in}{6.389407in}}%
\pgfpathlineto{\pgfqpoint{2.813106in}{6.393109in}}%
\pgfpathlineto{\pgfqpoint{2.813463in}{6.392768in}}%
\pgfpathlineto{\pgfqpoint{2.814886in}{6.387749in}}%
\pgfpathlineto{\pgfqpoint{2.817702in}{6.375303in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{6.375889in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{6.398176in}}%
\pgfpathlineto{\pgfqpoint{2.824242in}{6.395436in}}%
\pgfpathlineto{\pgfqpoint{2.825929in}{6.377357in}}%
\pgfpathlineto{\pgfqpoint{2.829594in}{6.337801in}}%
\pgfpathlineto{\pgfqpoint{2.830254in}{6.336596in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{6.337313in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{6.347306in}}%
\pgfpathlineto{\pgfqpoint{2.833520in}{6.345182in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.312790in}}%
\pgfpathlineto{\pgfqpoint{2.837692in}{6.314819in}}%
\pgfpathlineto{\pgfqpoint{2.839904in}{6.334984in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{6.341999in}}%
\pgfpathlineto{\pgfqpoint{2.841469in}{6.341755in}}%
\pgfpathlineto{\pgfqpoint{2.842714in}{6.334661in}}%
\pgfpathlineto{\pgfqpoint{2.844566in}{6.321671in}}%
\pgfpathlineto{\pgfqpoint{2.844873in}{6.322118in}}%
\pgfpathlineto{\pgfqpoint{2.847314in}{6.335107in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{6.333408in}}%
\pgfpathlineto{\pgfqpoint{2.853000in}{6.309421in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{6.304332in}}%
\pgfpathlineto{\pgfqpoint{2.854470in}{6.304683in}}%
\pgfpathlineto{\pgfqpoint{2.855640in}{6.308226in}}%
\pgfpathlineto{\pgfqpoint{2.858534in}{6.324931in}}%
\pgfpathlineto{\pgfqpoint{2.858821in}{6.324852in}}%
\pgfpathlineto{\pgfqpoint{2.859966in}{6.321730in}}%
\pgfpathlineto{\pgfqpoint{2.862238in}{6.309094in}}%
\pgfpathlineto{\pgfqpoint{2.862802in}{6.310332in}}%
\pgfpathlineto{\pgfqpoint{2.866431in}{6.327356in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{6.326045in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{6.318749in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.300967in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.300967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.860308in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.790235in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.595702in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.522314in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.435741in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.310607in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.277249in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.215493in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.178107in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.082649in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.025809in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{7.018955in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{7.012894in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{7.006303in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.972104in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.960935in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.948077in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.919831in}}%
\pgfpathlineto{\pgfqpoint{2.622284in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.912249in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.910511in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.905429in}}%
\pgfpathlineto{\pgfqpoint{2.645650in}{6.890232in}}%
\pgfpathlineto{\pgfqpoint{2.654913in}{6.869937in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.846149in}}%
\pgfpathlineto{\pgfqpoint{2.672290in}{6.834817in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.831321in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{6.830937in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.830174in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{6.826027in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.813818in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{6.801731in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{6.802104in}}%
\pgfpathlineto{\pgfqpoint{2.717119in}{6.805300in}}%
\pgfpathlineto{\pgfqpoint{2.719348in}{6.802947in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.792931in}}%
\pgfpathlineto{\pgfqpoint{2.730149in}{6.766817in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{6.752470in}}%
\pgfpathlineto{\pgfqpoint{2.740417in}{6.750223in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.751586in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{6.758622in}}%
\pgfpathlineto{\pgfqpoint{2.749244in}{6.766873in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.766356in}}%
\pgfpathlineto{\pgfqpoint{2.753992in}{6.760434in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{6.742682in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{6.717272in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{6.710641in}}%
\pgfpathlineto{\pgfqpoint{2.774536in}{6.706211in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{6.705392in}}%
\pgfpathlineto{\pgfqpoint{2.781232in}{6.706689in}}%
\pgfpathlineto{\pgfqpoint{2.786117in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{6.708849in}}%
\pgfpathlineto{\pgfqpoint{2.793236in}{6.703988in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.702549in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{6.704882in}}%
\pgfpathlineto{\pgfqpoint{2.805320in}{6.699924in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{6.659931in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.652860in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{6.645139in}}%
\pgfpathlineto{\pgfqpoint{2.830192in}{6.636921in}}%
\pgfpathlineto{\pgfqpoint{2.834063in}{6.627222in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{6.618704in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{6.618681in}}%
\pgfpathlineto{\pgfqpoint{2.843438in}{6.621869in}}%
\pgfpathlineto{\pgfqpoint{2.846472in}{6.618992in}}%
\pgfpathlineto{\pgfqpoint{2.850646in}{6.614850in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{6.612850in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.606146in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{6.582711in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{6.583364in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{6.591121in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.873016in}{6.597995in}}%
\pgfpathlineto{\pgfqpoint{2.875126in}{6.589249in}}%
\pgfpathlineto{\pgfqpoint{2.878769in}{6.573659in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{6.572643in}}%
\pgfpathlineto{\pgfqpoint{2.882855in}{6.573096in}}%
\pgfpathlineto{\pgfqpoint{2.885369in}{6.567920in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{6.555024in}}%
\pgfpathlineto{\pgfqpoint{2.894176in}{6.551667in}}%
\pgfpathlineto{\pgfqpoint{2.896084in}{6.539925in}}%
\pgfpathlineto{\pgfqpoint{2.899381in}{6.520025in}}%
\pgfpathlineto{\pgfqpoint{2.903544in}{6.511687in}}%
\pgfpathlineto{\pgfqpoint{2.905368in}{6.508833in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{6.512391in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{6.524364in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{6.523880in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{6.519029in}}%
\pgfpathlineto{\pgfqpoint{2.916421in}{6.502678in}}%
\pgfpathlineto{\pgfqpoint{2.924030in}{6.500208in}}%
\pgfpathlineto{\pgfqpoint{2.926916in}{6.506717in}}%
\pgfpathlineto{\pgfqpoint{2.927325in}{6.506042in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{6.498684in}}%
\pgfpathlineto{\pgfqpoint{2.932172in}{6.470453in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.473468in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.477113in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{6.497434in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{6.497049in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{6.492890in}}%
\pgfpathlineto{\pgfqpoint{2.944571in}{6.480149in}}%
\pgfpathlineto{\pgfqpoint{2.945697in}{6.479570in}}%
\pgfpathlineto{\pgfqpoint{2.946816in}{6.482959in}}%
\pgfpathlineto{\pgfqpoint{2.949405in}{6.493873in}}%
\pgfpathlineto{\pgfqpoint{2.949772in}{6.493326in}}%
\pgfpathlineto{\pgfqpoint{2.951599in}{6.484274in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{6.475030in}}%
\pgfpathlineto{\pgfqpoint{2.956984in}{6.471408in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{6.474212in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.473840in}}%
\pgfpathlineto{\pgfqpoint{2.962579in}{6.471692in}}%
\pgfpathlineto{\pgfqpoint{2.963612in}{6.469488in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{6.447170in}}%
\pgfpathlineto{\pgfqpoint{2.969368in}{6.448463in}}%
\pgfpathlineto{\pgfqpoint{2.972352in}{6.458194in}}%
\pgfpathlineto{\pgfqpoint{2.973665in}{6.459121in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{6.462292in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{6.461745in}}%
\pgfpathlineto{\pgfqpoint{2.977233in}{6.454003in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{6.431078in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{6.430071in}}%
\pgfpathlineto{\pgfqpoint{2.982316in}{6.430344in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{6.433185in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{6.444556in}}%
\pgfpathlineto{\pgfqpoint{2.987890in}{6.444746in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{6.446293in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{6.445962in}}%
\pgfpathlineto{\pgfqpoint{2.991826in}{6.439112in}}%
\pgfpathlineto{\pgfqpoint{2.993022in}{6.437469in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{6.437654in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{6.437860in}}%
\pgfpathlineto{\pgfqpoint{2.995393in}{6.433033in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{6.390781in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{6.396329in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.452535in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{6.451085in}}%
\pgfpathlineto{\pgfqpoint{3.009082in}{6.429253in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.393442in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.393442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.034849in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010094in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985482in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{7.973164in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.952110in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{7.948488in}}%
\pgfpathlineto{\pgfqpoint{0.964835in}{7.944208in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.923295in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.922128in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{7.906334in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{7.904001in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.895918in}}%
\pgfpathlineto{\pgfqpoint{1.024788in}{7.892858in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{7.882724in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{7.875440in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{7.873907in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{7.860432in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.853055in}}%
\pgfpathlineto{\pgfqpoint{1.065251in}{7.851784in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{7.831658in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.829715in}}%
\pgfpathlineto{\pgfqpoint{1.082872in}{7.818205in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.798332in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.793946in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{7.792833in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{7.783209in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.779205in}}%
\pgfpathlineto{\pgfqpoint{1.118982in}{7.762625in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.751509in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.748327in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{7.727282in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{7.726896in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.707509in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{7.707452in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{7.696033in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{7.695925in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.678556in}}%
\pgfpathlineto{\pgfqpoint{1.203481in}{7.677847in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{7.660453in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.659813in}}%
\pgfpathlineto{\pgfqpoint{1.218700in}{7.646114in}}%
\pgfpathlineto{\pgfqpoint{1.235607in}{7.644957in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{7.632146in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{7.631949in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.629173in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{7.620943in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.620488in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.618011in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{7.617867in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.609857in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.609361in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{7.606711in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.606281in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{7.599187in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.599019in}}%
\pgfpathlineto{\pgfqpoint{1.292149in}{7.596810in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{7.596218in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.591060in}}%
\pgfpathlineto{\pgfqpoint{1.302218in}{7.589159in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{7.583851in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{7.583745in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{7.579804in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.578693in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.568760in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{7.568553in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{7.563801in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.563799in}}%
\pgfpathlineto{\pgfqpoint{1.344752in}{7.559068in}}%
\pgfpathlineto{\pgfqpoint{1.351068in}{7.558863in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.551568in}}%
\pgfpathlineto{\pgfqpoint{1.361679in}{7.551310in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{7.545584in}}%
\pgfpathlineto{\pgfqpoint{1.375959in}{7.544783in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.542891in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.542857in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{7.539038in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.538918in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.529859in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{7.529627in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.522284in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{7.522216in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{7.515507in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{7.514868in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.504120in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.504102in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{7.502647in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.489740in}}%
\pgfpathlineto{\pgfqpoint{1.471653in}{7.489602in}}%
\pgfpathlineto{\pgfqpoint{1.473390in}{7.481515in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{7.481058in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.473804in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.471155in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.471120in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.459380in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{7.459016in}}%
\pgfpathlineto{\pgfqpoint{1.522471in}{7.448135in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.447673in}}%
\pgfpathlineto{\pgfqpoint{1.539520in}{7.440696in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.440400in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.435707in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{7.435349in}}%
\pgfpathlineto{\pgfqpoint{1.561036in}{7.427129in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{7.425963in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.423666in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.423510in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{7.418320in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.418192in}}%
\pgfpathlineto{\pgfqpoint{1.584633in}{7.415482in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.415456in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{7.410738in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{7.410697in}}%
\pgfpathlineto{\pgfqpoint{1.589643in}{7.409452in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{7.408350in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.402985in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.402892in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{7.400119in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.399958in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.397850in}}%
\pgfpathlineto{\pgfqpoint{1.618274in}{7.397514in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.390823in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{7.390724in}}%
\pgfpathlineto{\pgfqpoint{1.632450in}{7.385202in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{7.384941in}}%
\pgfpathlineto{\pgfqpoint{1.637232in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{7.376103in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{7.375980in}}%
\pgfpathlineto{\pgfqpoint{1.656772in}{7.366871in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{7.366626in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{7.360879in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{7.360831in}}%
\pgfpathlineto{\pgfqpoint{1.683025in}{7.354945in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{7.353437in}}%
\pgfpathlineto{\pgfqpoint{1.706903in}{7.345566in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.345512in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.345512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.970578in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{7.949233in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.945997in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{7.922953in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.906225in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.904085in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{7.893473in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.860729in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.852273in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.830452in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{7.816935in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.793532in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{7.790469in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{7.762647in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.750265in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.747966in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{7.707499in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.707446in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{7.678571in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{7.677990in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.660408in}}%
\pgfpathlineto{\pgfqpoint{1.251871in}{7.659873in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{7.645862in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.644876in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{7.632062in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{7.631958in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{7.620724in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.617923in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{7.609605in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.606591in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{7.599206in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.599043in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{7.596367in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.583800in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.579730in}}%
\pgfpathlineto{\pgfqpoint{1.330660in}{7.578852in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{7.568597in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.563800in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{7.563799in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{7.559046in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{7.558877in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.551506in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.551374in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{7.545493in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{7.542877in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{7.538989in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{7.529836in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{7.529665in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.515423in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{7.514958in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{7.504120in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{7.504102in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{7.489738in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{7.489612in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{7.481485in}}%
\pgfpathlineto{\pgfqpoint{1.437116in}{7.481097in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.471164in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{7.459354in}}%
\pgfpathlineto{\pgfqpoint{1.456979in}{7.459128in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.448185in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.447690in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{7.440577in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{7.440432in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.435667in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{7.435383in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.427120in}}%
\pgfpathlineto{\pgfqpoint{1.486380in}{7.425994in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{7.423561in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.418306in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.418221in}}%
\pgfpathlineto{\pgfqpoint{1.495325in}{7.415509in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.410723in}}%
\pgfpathlineto{\pgfqpoint{1.500514in}{7.408543in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.408393in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{7.400109in}}%
\pgfpathlineto{\pgfqpoint{1.508884in}{7.397811in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.397516in}}%
\pgfpathlineto{\pgfqpoint{1.515347in}{7.390818in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{7.390744in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{7.385252in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.385044in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{1.530678in}{7.376029in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.375987in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.366866in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.366625in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.360863in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{7.360834in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{7.354901in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{7.353479in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{7.345560in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{7.345439in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{7.335587in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{7.335398in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{7.328008in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.327874in}}%
\pgfpathlineto{\pgfqpoint{1.582723in}{7.320265in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.319740in}}%
\pgfpathlineto{\pgfqpoint{1.593930in}{7.318228in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{7.307666in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.292628in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.292081in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{7.287775in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.287088in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.280491in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{7.280454in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.278936in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.278778in}}%
\pgfpathlineto{\pgfqpoint{1.639777in}{7.270022in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{7.269994in}}%
\pgfpathlineto{\pgfqpoint{1.645818in}{7.259375in}}%
\pgfpathlineto{\pgfqpoint{1.655784in}{7.259293in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{7.249440in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{7.249249in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{7.242128in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{7.241657in}}%
\pgfpathlineto{\pgfqpoint{1.677335in}{7.229204in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{7.228494in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{7.223645in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.222860in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{7.215473in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.215061in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{7.196147in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.196089in}}%
\pgfpathlineto{\pgfqpoint{1.715331in}{7.185748in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.185646in}}%
\pgfpathlineto{\pgfqpoint{1.720150in}{7.181173in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.180942in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{7.176669in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{7.176502in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{7.173625in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.173575in}}%
\pgfpathlineto{\pgfqpoint{1.733971in}{7.171107in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{7.170960in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{7.153001in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.152784in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{7.146927in}}%
\pgfpathlineto{\pgfqpoint{1.766415in}{7.145874in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.134222in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.134129in}}%
\pgfpathlineto{\pgfqpoint{1.771130in}{7.128224in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{7.127656in}}%
\pgfpathlineto{\pgfqpoint{1.776196in}{7.119026in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.118725in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.110905in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.109652in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{7.107948in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{7.107918in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{7.101141in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{7.101040in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{7.094642in}}%
\pgfpathlineto{\pgfqpoint{1.810133in}{7.094476in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{7.088701in}}%
\pgfpathlineto{\pgfqpoint{1.821787in}{7.088392in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{7.083099in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.082727in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.069718in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.069632in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.065648in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{7.065449in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{7.054469in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{7.054384in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{7.049134in}}%
\pgfpathlineto{\pgfqpoint{1.859478in}{7.049077in}}%
\pgfpathlineto{\pgfqpoint{1.860695in}{7.047913in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.046597in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.046597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.945599in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.922075in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.904685in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.893389in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.874926in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.830510in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.794329in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.792741in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.762552in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{7.749275in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.707493in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.707456in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.678563in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.678147in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.667452in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.659704in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.632144in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.631989in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.609840in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.606526in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.599098in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.596219in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.583832in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.579627in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.578942in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.568401in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.558975in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.545568in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.544884in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.542887in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.529875in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.529689in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.515294in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.515040in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.504119in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.504101in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.489713in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.489607in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.481372in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.481152in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.471148in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.459369in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.459171in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.448191in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.447704in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.440682in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.440423in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.435586in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.435416in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.427106in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.423786in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.418303in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.418225in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.410744in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.408574in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.408436in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.397788in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.397522in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.390820in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.390727in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.376042in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.376002in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.366855in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.366642in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.354905in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.353498in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.345542in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.345461in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.335593in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.335465in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.328008in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.327872in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.320187in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.319779in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.318246in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.301445in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.292538in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.292103in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.287779in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.287104in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.278870in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.278782in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.270021in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.269995in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.259376in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.259298in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.249443in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.249246in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.242046in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.241767in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.229238in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.228525in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.223652in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.222909in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.215469in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.215052in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.196140in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.196091in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.185719in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.185675in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.176657in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.176502in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.171984in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{7.171082in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.170970in}}%
\pgfpathlineto{\pgfqpoint{1.725505in}{7.152968in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.152773in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{7.146925in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.145945in}}%
\pgfpathlineto{\pgfqpoint{1.738503in}{7.145882in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{7.134215in}}%
\pgfpathlineto{\pgfqpoint{1.741391in}{7.134150in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.128163in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.127723in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.119000in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.118733in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{7.110860in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{7.109653in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{7.107942in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{7.107920in}}%
\pgfpathlineto{\pgfqpoint{1.767419in}{7.101100in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.101039in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{7.088722in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.088412in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{7.083098in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{7.082746in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.069715in}}%
\pgfpathlineto{\pgfqpoint{1.795774in}{7.069644in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{7.065631in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.065450in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{7.054431in}}%
\pgfpathlineto{\pgfqpoint{1.801583in}{7.054383in}}%
\pgfpathlineto{\pgfqpoint{1.803010in}{7.049118in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{7.049079in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.047881in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.046558in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{7.023213in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{7.023144in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.019835in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{7.019774in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{7.018038in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{7.016705in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.000170in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{6.999327in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{6.998078in}}%
\pgfpathlineto{\pgfqpoint{1.859918in}{6.997976in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{6.990243in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{6.990183in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{6.977695in}}%
\pgfpathlineto{\pgfqpoint{1.877555in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{6.972936in}}%
\pgfpathlineto{\pgfqpoint{1.881008in}{6.972367in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{6.972330in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{6.967739in}}%
\pgfpathlineto{\pgfqpoint{1.894733in}{6.967327in}}%
\pgfpathlineto{\pgfqpoint{1.896102in}{6.965467in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{6.965428in}}%
\pgfpathlineto{\pgfqpoint{1.906313in}{6.950428in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{6.950426in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{6.943066in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.942999in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{6.940248in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{6.938402in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.937702in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{6.925222in}}%
\pgfpathlineto{\pgfqpoint{1.929265in}{6.925185in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{6.923989in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{6.923933in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{6.921510in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{6.921241in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.919712in}}%
\pgfpathlineto{\pgfqpoint{1.948527in}{6.919660in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{6.905604in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{6.905447in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{6.899990in}}%
\pgfpathlineto{\pgfqpoint{1.958880in}{6.899754in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{6.894931in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{6.894905in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{6.890640in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{6.890636in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{6.881168in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{6.880823in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{6.868365in}}%
\pgfpathlineto{\pgfqpoint{1.979384in}{6.866891in}}%
\pgfpathlineto{\pgfqpoint{1.983014in}{6.862249in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.862224in}}%
\pgfpathlineto{\pgfqpoint{1.989509in}{6.855396in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.854911in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.854911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.904473in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.890829in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.830943in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.793973in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.780354in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.749737in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.707473in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.678612in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.678046in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.659994in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.632083in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.591268in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.583755in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.578989in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.563800in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.559020in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.545136in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.542871in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.529804in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.529666in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.515355in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.514971in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.504114in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.504105in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.489720in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.489638in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.473847in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.459300in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.459144in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.447815in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.447681in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.418307in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.415512in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.402984in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.390811in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.390733in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.377213in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.376032in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.366861in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.366629in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.354890in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.353648in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.345531in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.345460in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.327985in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.327905in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.320181in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.319520in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.307640in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.301448in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.292347in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.287821in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.287106in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.278896in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.270026in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.270003in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.259371in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.259311in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.249443in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.249254in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.241878in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.228604in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.223596in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.222739in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.215405in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.215129in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.196152in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.196119in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.185704in}}%
\pgfpathlineto{\pgfqpoint{1.775284in}{7.176645in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{7.176518in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{7.171089in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.170974in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.152978in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.152774in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.146925in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.145924in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.145886in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{7.128281in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{7.128068in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.119031in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.118740in}}%
\pgfpathlineto{\pgfqpoint{1.813584in}{7.110893in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.109695in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.107945in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{7.107920in}}%
\pgfpathlineto{\pgfqpoint{1.825412in}{7.088698in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.088389in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.083095in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.082782in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.069739in}}%
\pgfpathlineto{\pgfqpoint{1.844620in}{7.069629in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.054511in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.054398in}}%
\pgfpathlineto{\pgfqpoint{1.851073in}{7.047953in}}%
\pgfpathlineto{\pgfqpoint{1.863408in}{7.046570in}}%
\pgfpathlineto{\pgfqpoint{1.864602in}{7.023215in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{7.023151in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{7.019826in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.019782in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{7.018038in}}%
\pgfpathlineto{\pgfqpoint{1.881740in}{7.016730in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.000137in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{6.999359in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{6.998078in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{6.997978in}}%
\pgfpathlineto{\pgfqpoint{1.894503in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{1.898590in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{6.990229in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{6.990189in}}%
\pgfpathlineto{\pgfqpoint{1.905554in}{6.977580in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{6.972379in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{6.972330in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{6.967690in}}%
\pgfpathlineto{\pgfqpoint{1.917900in}{6.967332in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{6.965462in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{6.965430in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.950428in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{6.950427in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{6.943058in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.942999in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{6.940310in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{6.940253in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.938399in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{6.937711in}}%
\pgfpathlineto{\pgfqpoint{1.941419in}{6.925210in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{6.925194in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.923986in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.923952in}}%
\pgfpathlineto{\pgfqpoint{1.946304in}{6.921499in}}%
\pgfpathlineto{\pgfqpoint{1.954198in}{6.921244in}}%
\pgfpathlineto{\pgfqpoint{1.957275in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{1.960306in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.899988in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.899801in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{6.890640in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.890636in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{6.881106in}}%
\pgfpathlineto{\pgfqpoint{1.973426in}{6.880866in}}%
\pgfpathlineto{\pgfqpoint{1.974834in}{6.868341in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.866895in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.862252in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{6.862227in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{6.855323in}}%
\pgfpathlineto{\pgfqpoint{1.994888in}{6.854896in}}%
\pgfpathlineto{\pgfqpoint{1.996159in}{6.846160in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{6.846149in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.843590in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.843582in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{6.842439in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{6.836875in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.836850in}}%
\pgfpathlineto{\pgfqpoint{2.006659in}{6.833341in}}%
\pgfpathlineto{\pgfqpoint{2.023987in}{6.833300in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{6.832152in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{6.811829in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{6.811799in}}%
\pgfpathlineto{\pgfqpoint{2.029457in}{6.805921in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{6.805667in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{6.805652in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{6.785623in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.784307in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{6.777526in}}%
\pgfpathlineto{\pgfqpoint{2.063272in}{6.777316in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.773034in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{6.772958in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{6.768630in}}%
\pgfpathlineto{\pgfqpoint{2.071816in}{6.768598in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{6.767103in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{6.767039in}}%
\pgfpathlineto{\pgfqpoint{2.083802in}{6.735528in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{6.735305in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{6.731905in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.731770in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{6.723623in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{6.722945in}}%
\pgfpathlineto{\pgfqpoint{2.107375in}{6.720526in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.719547in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.715642in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{6.715565in}}%
\pgfpathlineto{\pgfqpoint{2.119287in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.677253in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.677172in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{6.673429in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{6.673344in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.671046in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.671046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.891318in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.854144in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.829635in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.727270in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.707487in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.695924in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.645135in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.606294in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.591254in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.579815in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.578690in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.551523in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.545392in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.542860in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.529762in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.515084in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.504115in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.504104in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.489693in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.481539in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.459270in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.447709in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.440456in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.435439in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.390768in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.376028in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.366812in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.366655in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.354951in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.353451in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.327971in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.327869in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.320004in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.319512in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{7.292297in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.287758in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.287095in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.279007in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.278793in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.259363in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.259325in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.249450in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.249263in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.241815in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.229037in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.228670in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.223572in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.215461in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.215092in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.196127in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.176660in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{7.176575in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.171097in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{7.170993in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.153009in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.146928in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.145926in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.145873in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.128277in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{7.127798in}}%
\pgfpathlineto{\pgfqpoint{1.881984in}{7.118975in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.118776in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{7.110902in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{7.110806in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.107949in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.107932in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.088685in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.088470in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.083100in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.082761in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.069698in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{7.065692in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.065493in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{7.049100in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.047721in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.046602in}}%
\pgfpathlineto{\pgfqpoint{1.933490in}{7.023221in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{7.023160in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.019836in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.019774in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{7.017911in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.016712in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{7.000138in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{6.999363in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{6.998051in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{6.998003in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{6.990248in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.990189in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{6.972952in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{6.972333in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{6.967790in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{6.967346in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.965458in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.965434in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.950429in}}%
\pgfpathlineto{\pgfqpoint{1.989218in}{6.950428in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.943077in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{6.943010in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.940296in}}%
\pgfpathlineto{\pgfqpoint{1.998330in}{6.938399in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{6.937761in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{6.925212in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{6.925188in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.921462in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.921267in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.017482in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.900199in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.899909in}}%
\pgfpathlineto{\pgfqpoint{2.023494in}{6.890639in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.890635in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.881038in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.880912in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.868288in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{6.867982in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.862253in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.862229in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{6.855214in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{6.854922in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{6.854893in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{6.846157in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.846149in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{6.836862in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{6.836852in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{6.833340in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{6.833299in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.811834in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.811802in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{6.805922in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.805665in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{6.805652in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{6.785624in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.784318in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{6.777537in}}%
\pgfpathlineto{\pgfqpoint{2.106340in}{6.777358in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{6.773036in}}%
\pgfpathlineto{\pgfqpoint{2.112230in}{6.772960in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{6.767471in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{6.767091in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{6.767039in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.735523in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.734954in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{6.731889in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{6.731768in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{6.723601in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{6.722948in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.720495in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.719548in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{6.715615in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{6.715580in}}%
\pgfpathlineto{\pgfqpoint{2.153638in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{6.677250in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{6.677176in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{6.673426in}}%
\pgfpathlineto{\pgfqpoint{2.196082in}{6.673343in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.670025in}}%
\pgfpathlineto{\pgfqpoint{2.202874in}{6.669922in}}%
\pgfpathlineto{\pgfqpoint{2.204123in}{6.648323in}}%
\pgfpathlineto{\pgfqpoint{2.205365in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.645842in}}%
\pgfpathlineto{\pgfqpoint{2.212664in}{6.642110in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.642070in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.622756in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{6.622183in}}%
\pgfpathlineto{\pgfqpoint{2.264284in}{6.601850in}}%
\pgfpathlineto{\pgfqpoint{2.280150in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{6.575243in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{2.288622in}{6.563588in}}%
\pgfpathlineto{\pgfqpoint{2.289451in}{6.563557in}}%
\pgfpathlineto{\pgfqpoint{2.290825in}{6.560103in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.560024in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.560024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.861074in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{7.830850in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.793445in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{7.762056in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.727135in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.707472in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.678440in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.660438in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{7.579539in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{7.563801in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.558969in}}%
\pgfpathlineto{\pgfqpoint{1.735329in}{7.545565in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{7.542885in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{7.515518in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.514984in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{7.504111in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{7.489741in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{7.489626in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.481186in}}%
\pgfpathlineto{\pgfqpoint{1.798971in}{7.459239in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{7.447941in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{7.418232in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{7.390812in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{7.385064in}}%
\pgfpathlineto{\pgfqpoint{1.851953in}{7.366793in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.366634in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{7.354736in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{7.353682in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{7.320175in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{7.319803in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.301450in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{7.301445in}}%
\pgfpathlineto{\pgfqpoint{1.897604in}{7.292097in}}%
\pgfpathlineto{\pgfqpoint{1.900993in}{7.287633in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{7.287142in}}%
\pgfpathlineto{\pgfqpoint{1.910840in}{7.270025in}}%
\pgfpathlineto{\pgfqpoint{1.914022in}{7.259381in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.259334in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{7.249451in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{7.249298in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{7.242059in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{7.229079in}}%
\pgfpathlineto{\pgfqpoint{1.935030in}{7.228627in}}%
\pgfpathlineto{\pgfqpoint{1.940662in}{7.215388in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{7.215086in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.196115in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{7.176680in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{7.176574in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{7.171071in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.171006in}}%
\pgfpathlineto{\pgfqpoint{1.966747in}{7.153010in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.146927in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{7.145906in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{7.128200in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{7.119023in}}%
\pgfpathlineto{\pgfqpoint{1.985492in}{7.118772in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.110872in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.107935in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.088616in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{7.088479in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.083098in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.082734in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{7.069654in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.065521in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{7.049072in}}%
\pgfpathlineto{\pgfqpoint{2.022364in}{7.047574in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{7.046696in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{7.046611in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{7.023216in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{7.023137in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{7.019820in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{7.019780in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{7.016796in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{7.016733in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{7.000152in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{6.999337in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{2.058474in}{6.990241in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{6.990189in}}%
\pgfpathlineto{\pgfqpoint{2.064695in}{6.972383in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{6.972335in}}%
\pgfpathlineto{\pgfqpoint{2.067738in}{6.967765in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.967411in}}%
\pgfpathlineto{\pgfqpoint{2.073693in}{6.965470in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.965437in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.950429in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{6.950427in}}%
\pgfpathlineto{\pgfqpoint{2.082317in}{6.943064in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.943004in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.938403in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.937720in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{6.925212in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{6.921236in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.919671in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.108732in}{6.900024in}}%
\pgfpathlineto{\pgfqpoint{2.111199in}{6.890640in}}%
\pgfpathlineto{\pgfqpoint{2.113636in}{6.890637in}}%
\pgfpathlineto{\pgfqpoint{2.114844in}{6.881235in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{6.880891in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{6.868357in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.868147in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{6.859377in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.855139in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.854894in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.846154in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{6.846149in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{6.833339in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.833301in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{6.811832in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{6.811810in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.805765in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{6.805652in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{6.785578in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.785132in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.784312in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{6.777439in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.777310in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{6.773020in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.772957in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.767410in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{6.767073in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{6.767042in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{6.735520in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{6.734993in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{6.731860in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.731771in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{6.723548in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{6.722942in}}%
\pgfpathlineto{\pgfqpoint{2.219607in}{6.720476in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{6.719552in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.715621in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{6.715568in}}%
\pgfpathlineto{\pgfqpoint{2.228173in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{6.677246in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{6.677180in}}%
\pgfpathlineto{\pgfqpoint{2.255037in}{6.673426in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{6.673346in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{6.670021in}}%
\pgfpathlineto{\pgfqpoint{2.271007in}{6.669921in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{6.645867in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{6.645842in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{6.642099in}}%
\pgfpathlineto{\pgfqpoint{2.281013in}{6.642073in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{6.622749in}}%
\pgfpathlineto{\pgfqpoint{2.322240in}{6.622188in}}%
\pgfpathlineto{\pgfqpoint{2.323571in}{6.601850in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.338509in}{6.575236in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{6.575154in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{6.563592in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.563557in}}%
\pgfpathlineto{\pgfqpoint{2.346191in}{6.560094in}}%
\pgfpathlineto{\pgfqpoint{2.350512in}{6.558594in}}%
\pgfpathlineto{\pgfqpoint{2.351676in}{6.556971in}}%
\pgfpathlineto{\pgfqpoint{2.358521in}{6.556903in}}%
\pgfpathlineto{\pgfqpoint{2.359641in}{6.547299in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{6.547260in}}%
\pgfpathlineto{\pgfqpoint{2.369809in}{6.534639in}}%
\pgfpathlineto{\pgfqpoint{2.379165in}{6.534600in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{6.531304in}}%
\pgfpathlineto{\pgfqpoint{2.386817in}{6.531205in}}%
\pgfpathlineto{\pgfqpoint{2.388119in}{6.529152in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{6.529102in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{6.526796in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{2.397016in}{6.525440in}}%
\pgfpathlineto{\pgfqpoint{2.418287in}{6.525351in}}%
\pgfpathlineto{\pgfqpoint{2.419408in}{6.511815in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{6.510739in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.506031in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.506031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.852157in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.794292in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.763104in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.727305in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.707477in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.678437in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.660310in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.631968in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.609676in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.599046in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.583783in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.578699in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.559084in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.542886in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.504120in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.504105in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.489675in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.481336in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.459253in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.447880in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.440602in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.435426in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.418334in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.402893in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.390829in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{7.385072in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.360846in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.354437in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{7.320118in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.319216in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{7.292216in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.287650in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.287095in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{7.270010in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.259354in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{7.259299in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{7.249382in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{7.249293in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.241851in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{7.228895in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{7.223635in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.215427in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{7.215071in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{7.196100in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.176612in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{7.171071in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{7.170994in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.152883in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{7.145954in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{7.145876in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.128158in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.118984in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.118834in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{7.101084in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{7.088688in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.088523in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{7.083100in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.082794in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{7.069684in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{7.065548in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{7.049147in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.047665in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{7.046701in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.046597in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{7.023201in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{7.023153in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{7.019824in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{7.019775in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{7.016753in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{7.000165in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.990228in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.990196in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.972374in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.967541in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.967396in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.965466in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.965439in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.950429in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.950427in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.943047in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.943010in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.938401in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.937759in}}%
\pgfpathlineto{\pgfqpoint{2.216220in}{6.925219in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.921404in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.921272in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.919708in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{6.890640in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{6.890636in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.881126in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.880909in}}%
\pgfpathlineto{\pgfqpoint{2.241287in}{6.868324in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{6.868059in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{6.862245in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{6.862231in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.855420in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.854909in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.846157in}}%
\pgfpathlineto{\pgfqpoint{2.258608in}{6.846151in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{6.843589in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{6.836881in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.836845in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{6.833339in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.833302in}}%
\pgfpathlineto{\pgfqpoint{2.276955in}{6.811856in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{6.811798in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.805668in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{6.805653in}}%
\pgfpathlineto{\pgfqpoint{2.293816in}{6.785546in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{6.785132in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{6.784324in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{6.777418in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{6.773024in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.772961in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{6.767216in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{6.767037in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{6.735497in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{6.735305in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{6.731835in}}%
\pgfpathlineto{\pgfqpoint{2.329459in}{6.731776in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.723500in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{6.722969in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.720511in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{6.719582in}}%
\pgfpathlineto{\pgfqpoint{2.340966in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.677249in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.677171in}}%
\pgfpathlineto{\pgfqpoint{2.366847in}{6.673423in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{6.673347in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.670026in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{6.669923in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.645867in}}%
\pgfpathlineto{\pgfqpoint{2.387124in}{6.645844in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{6.642110in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{6.642074in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{6.622752in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{6.622183in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.601849in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.575233in}}%
\pgfpathlineto{\pgfqpoint{2.445171in}{6.575157in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.563575in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.563550in}}%
\pgfpathlineto{\pgfqpoint{2.448795in}{6.559972in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.558597in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.556967in}}%
\pgfpathlineto{\pgfqpoint{2.458816in}{6.556906in}}%
\pgfpathlineto{\pgfqpoint{2.460279in}{6.547298in}}%
\pgfpathlineto{\pgfqpoint{2.467910in}{6.547260in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.534638in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.534599in}}%
\pgfpathlineto{\pgfqpoint{2.478857in}{6.531297in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{6.531202in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.529148in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.529102in}}%
\pgfpathlineto{\pgfqpoint{2.490101in}{6.526793in}}%
\pgfpathlineto{\pgfqpoint{2.491360in}{6.525836in}}%
\pgfpathlineto{\pgfqpoint{2.493028in}{6.525440in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{6.525351in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.511801in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{6.510760in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{6.506027in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.506026in}}%
\pgfpathlineto{\pgfqpoint{2.519502in}{6.502523in}}%
\pgfpathlineto{\pgfqpoint{2.520596in}{6.502512in}}%
\pgfpathlineto{\pgfqpoint{2.522407in}{6.487092in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{6.486315in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{2.562019in}{6.462700in}}%
\pgfpathlineto{\pgfqpoint{2.563208in}{6.461407in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.460848in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.449722in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.449722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.830743in}}%
\pgfpathlineto{\pgfqpoint{1.882865in}{7.793083in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.707510in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.695997in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.677936in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{7.645791in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.617855in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.599108in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.583804in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.578695in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.559045in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.545545in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.542857in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{7.504114in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.489742in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.489603in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{7.471174in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{7.448116in}}%
\pgfpathlineto{\pgfqpoint{2.089264in}{7.440693in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.435451in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.418328in}}%
\pgfpathlineto{\pgfqpoint{2.117092in}{7.390793in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.366877in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{7.366644in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.345567in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{7.345433in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{7.327961in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{7.320127in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{7.318254in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.301448in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{7.287815in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{7.287455in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{7.280491in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.259368in}}%
\pgfpathlineto{\pgfqpoint{2.190902in}{7.259308in}}%
\pgfpathlineto{\pgfqpoint{2.194526in}{7.249387in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.249289in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{7.228762in}}%
\pgfpathlineto{\pgfqpoint{2.208425in}{7.223160in}}%
\pgfpathlineto{\pgfqpoint{2.211759in}{7.215344in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.215148in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{7.196120in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{7.176627in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{7.171063in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{7.170978in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{7.146929in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.145893in}}%
\pgfpathlineto{\pgfqpoint{2.245297in}{7.128303in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{7.119018in}}%
\pgfpathlineto{\pgfqpoint{2.250855in}{7.118850in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.110908in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.107927in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{7.094642in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{7.088608in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.088425in}}%
\pgfpathlineto{\pgfqpoint{2.269216in}{7.083089in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{7.082799in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{7.069674in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{7.065484in}}%
\pgfpathlineto{\pgfqpoint{2.281407in}{7.049114in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{7.047531in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{7.046614in}}%
\pgfpathlineto{\pgfqpoint{2.292924in}{7.023203in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{7.023149in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{7.019818in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{7.019791in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{7.016783in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{7.000208in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{6.999914in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{6.998103in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{6.998014in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.990243in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{6.990207in}}%
\pgfpathlineto{\pgfqpoint{2.324086in}{6.972377in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.967488in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{6.967323in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.965457in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{6.965442in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{6.950429in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.950426in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{6.943039in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.942996in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{6.938397in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{6.925228in}}%
\pgfpathlineto{\pgfqpoint{2.354551in}{6.921379in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{6.921303in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.919743in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{6.890639in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{6.890637in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{6.881184in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.880933in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.868313in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{6.868006in}}%
\pgfpathlineto{\pgfqpoint{2.375170in}{6.862254in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.862238in}}%
\pgfpathlineto{\pgfqpoint{2.381124in}{6.854962in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{6.854901in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{6.846160in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.846152in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{6.843590in}}%
\pgfpathlineto{\pgfqpoint{2.391153in}{6.836879in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.836858in}}%
\pgfpathlineto{\pgfqpoint{2.393931in}{6.833341in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.832314in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{6.806447in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{6.805667in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{6.805653in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{6.785657in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{6.785132in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{6.784320in}}%
\pgfpathlineto{\pgfqpoint{2.431697in}{6.777323in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{6.773005in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{6.772980in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{6.767596in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{6.767078in}}%
\pgfpathlineto{\pgfqpoint{2.443992in}{6.767042in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{6.735498in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.735327in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{6.731870in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{2.457646in}{6.723501in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{6.722963in}}%
\pgfpathlineto{\pgfqpoint{2.460673in}{6.720450in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.719564in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.484327in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{6.677236in}}%
\pgfpathlineto{\pgfqpoint{2.489625in}{6.677174in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{6.673422in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{6.673347in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.670018in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.669935in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.645868in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.645844in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{6.642102in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{6.642079in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{6.622750in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{6.622184in}}%
\pgfpathlineto{\pgfqpoint{2.549142in}{6.601849in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.575232in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.575165in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{6.563607in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{6.563574in}}%
\pgfpathlineto{\pgfqpoint{2.567929in}{6.559993in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{6.558596in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.556963in}}%
\pgfpathlineto{\pgfqpoint{2.577297in}{6.556907in}}%
\pgfpathlineto{\pgfqpoint{2.578439in}{6.547299in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.547260in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{6.534636in}}%
\pgfpathlineto{\pgfqpoint{2.594330in}{6.534601in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{6.531299in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.531208in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{6.529147in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{6.529103in}}%
\pgfpathlineto{\pgfqpoint{2.606623in}{6.526788in}}%
\pgfpathlineto{\pgfqpoint{2.608603in}{6.525442in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{6.525352in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.511798in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{6.510743in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{6.506027in}}%
\pgfpathlineto{\pgfqpoint{2.632326in}{6.506026in}}%
\pgfpathlineto{\pgfqpoint{2.633641in}{6.502521in}}%
\pgfpathlineto{\pgfqpoint{2.634513in}{6.502512in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{6.487091in}}%
\pgfpathlineto{\pgfqpoint{2.654415in}{6.486315in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.462700in}}%
\pgfpathlineto{\pgfqpoint{2.673666in}{6.461407in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.460849in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{6.449710in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.449514in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{6.397762in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{6.397668in}}%
\pgfpathlineto{\pgfqpoint{2.703512in}{6.395055in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{6.394870in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{6.374893in}}%
\pgfpathlineto{\pgfqpoint{2.714467in}{6.372206in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{6.347454in}}%
\pgfpathlineto{\pgfqpoint{2.720601in}{6.347314in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{6.342119in}}%
\pgfpathlineto{\pgfqpoint{2.724027in}{6.342014in}}%
\pgfpathlineto{\pgfqpoint{2.725157in}{6.336449in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.335341in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.335341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.818916in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.790272in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.707485in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.678461in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.660218in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.645144in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.621162in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.579285in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.563800in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.551464in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.542903in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.504117in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{7.502691in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{7.489615in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{7.459324in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{7.448053in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.440620in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.435379in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{7.418284in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{7.390744in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{7.376047in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{7.366748in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{7.354301in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{7.345485in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{7.328013in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{7.320261in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{7.319766in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.301446in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{7.292044in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.287455in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{7.280473in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{7.259358in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{7.259294in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.249358in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{7.249254in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{7.229103in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{7.228484in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{7.215435in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{7.215225in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{7.196144in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.176655in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{7.176508in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.171069in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{7.170978in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{7.146928in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{7.145885in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{7.128178in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{7.118963in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{7.118784in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.110833in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{7.107940in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{7.101107in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{7.088668in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{7.088471in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{7.083092in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{7.082805in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.069670in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{7.065447in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{7.049093in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{7.046811in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{7.046559in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{7.023173in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{7.019829in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{7.019799in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{7.016796in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{7.016702in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.999914in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{6.998095in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.997999in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.990228in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.990189in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.972953in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.972333in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.967699in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.967341in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.965457in}}%
\pgfpathlineto{\pgfqpoint{2.461731in}{6.965441in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.943072in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.943025in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{6.938401in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.937728in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.925197in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.919732in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.890640in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.890638in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.881007in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.868376in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.868041in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.855156in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.854911in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.846162in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.846154in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.843595in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.836881in}}%
\pgfpathlineto{\pgfqpoint{2.517297in}{6.836858in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.833341in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.833299in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.806396in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.805667in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.805653in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.785663in}}%
\pgfpathlineto{\pgfqpoint{2.548787in}{6.785132in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.784331in}}%
\pgfpathlineto{\pgfqpoint{2.553809in}{6.777591in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.777369in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.773032in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.772978in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.767354in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.767044in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.735530in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.735308in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{6.723485in}}%
\pgfpathlineto{\pgfqpoint{2.581637in}{6.722954in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.720392in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{6.719577in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{6.677233in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.677181in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{6.673423in}}%
\pgfpathlineto{\pgfqpoint{2.620175in}{6.673349in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.670018in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.669925in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{6.645842in}}%
\pgfpathlineto{\pgfqpoint{2.633286in}{6.642089in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.622752in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.622193in}}%
\pgfpathlineto{\pgfqpoint{2.668296in}{6.601850in}}%
\pgfpathlineto{\pgfqpoint{2.678771in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{6.575236in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.575158in}}%
\pgfpathlineto{\pgfqpoint{2.684812in}{6.563582in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.559970in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{6.558599in}}%
\pgfpathlineto{\pgfqpoint{2.690682in}{6.556969in}}%
\pgfpathlineto{\pgfqpoint{2.695766in}{6.556906in}}%
\pgfpathlineto{\pgfqpoint{2.697017in}{6.547298in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.547260in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{6.534638in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{6.534601in}}%
\pgfpathlineto{\pgfqpoint{2.713218in}{6.531304in}}%
\pgfpathlineto{\pgfqpoint{2.717786in}{6.531211in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{6.529146in}}%
\pgfpathlineto{\pgfqpoint{2.722255in}{6.529103in}}%
\pgfpathlineto{\pgfqpoint{2.723907in}{6.526784in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{6.525443in}}%
\pgfpathlineto{\pgfqpoint{2.742269in}{6.525352in}}%
\pgfpathlineto{\pgfqpoint{2.743770in}{6.511789in}}%
\pgfpathlineto{\pgfqpoint{2.746740in}{6.510710in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{6.502530in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.502514in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{6.487091in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{6.486316in}}%
\pgfpathlineto{\pgfqpoint{2.770410in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{6.462700in}}%
\pgfpathlineto{\pgfqpoint{2.787664in}{6.461405in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{6.460849in}}%
\pgfpathlineto{\pgfqpoint{2.802849in}{6.449706in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.449513in}}%
\pgfpathlineto{\pgfqpoint{2.811311in}{6.397755in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{6.397671in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{6.395048in}}%
\pgfpathlineto{\pgfqpoint{2.819443in}{6.394864in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{6.374737in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{6.372163in}}%
\pgfpathlineto{\pgfqpoint{2.828933in}{6.347487in}}%
\pgfpathlineto{\pgfqpoint{2.831893in}{6.347318in}}%
\pgfpathlineto{\pgfqpoint{2.833196in}{6.342125in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{6.341999in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.336361in}}%
\pgfpathlineto{\pgfqpoint{2.844259in}{6.334006in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{6.328398in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{6.327763in}}%
\pgfpathlineto{\pgfqpoint{2.853295in}{6.327360in}}%
\pgfpathlineto{\pgfqpoint{2.854470in}{6.312227in}}%
\pgfpathlineto{\pgfqpoint{2.858246in}{6.312118in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{6.304049in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.300967in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.300967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.817211in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{7.779067in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.727275in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{7.707468in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{7.678238in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{7.659759in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{7.632124in}}%
\pgfpathlineto{\pgfqpoint{2.241694in}{7.617974in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{7.599175in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.583825in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.578683in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{7.558997in}}%
\pgfpathlineto{\pgfqpoint{2.290379in}{7.545451in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.529874in}}%
\pgfpathlineto{\pgfqpoint{2.307060in}{7.529633in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{7.514964in}}%
\pgfpathlineto{\pgfqpoint{2.322504in}{7.504107in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.489669in}}%
\pgfpathlineto{\pgfqpoint{2.336882in}{7.481227in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.468792in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{7.459122in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.435489in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{7.418327in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{7.390755in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{7.376052in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{7.366749in}}%
\pgfpathlineto{\pgfqpoint{2.401982in}{7.354982in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{7.353761in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.345470in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{7.327989in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{7.320169in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.318252in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.301448in}}%
\pgfpathlineto{\pgfqpoint{2.434831in}{7.292690in}}%
\pgfpathlineto{\pgfqpoint{2.439129in}{7.287730in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{7.287164in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{7.269996in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{7.249405in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{7.249296in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.241667in}}%
\pgfpathlineto{\pgfqpoint{2.470645in}{7.228683in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{7.215274in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.215057in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.189479in}}%
\pgfpathlineto{\pgfqpoint{2.488168in}{7.176670in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{7.176516in}}%
\pgfpathlineto{\pgfqpoint{2.494785in}{7.171070in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.170975in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{7.146927in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{7.145877in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{7.128063in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{7.118914in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{7.118729in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.109728in}}%
\pgfpathlineto{\pgfqpoint{2.522205in}{7.107928in}}%
\pgfpathlineto{\pgfqpoint{2.525041in}{7.094589in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.083100in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.082862in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{7.069711in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{7.065535in}}%
\pgfpathlineto{\pgfqpoint{2.543877in}{7.049116in}}%
\pgfpathlineto{\pgfqpoint{2.548960in}{7.046822in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.046556in}}%
\pgfpathlineto{\pgfqpoint{2.556359in}{7.023169in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{7.019825in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{7.019793in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{7.016769in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{7.000152in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{6.998052in}}%
\pgfpathlineto{\pgfqpoint{2.574896in}{6.996627in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{6.996626in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{6.990244in}}%
\pgfpathlineto{\pgfqpoint{2.581443in}{6.990202in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{6.977555in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{6.967728in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.967349in}}%
\pgfpathlineto{\pgfqpoint{2.593951in}{6.965457in}}%
\pgfpathlineto{\pgfqpoint{2.595965in}{6.965440in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{6.943063in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.943014in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{6.938398in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.925227in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{6.921332in}}%
\pgfpathlineto{\pgfqpoint{2.616917in}{6.921245in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{6.916277in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.890641in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.890638in}}%
\pgfpathlineto{\pgfqpoint{2.629232in}{6.880967in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{6.868305in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.866884in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{6.862248in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.862230in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.855317in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{6.854895in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{6.843600in}}%
\pgfpathlineto{\pgfqpoint{2.648783in}{6.842418in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{6.833341in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{6.833302in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{6.811842in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.811802in}}%
\pgfpathlineto{\pgfqpoint{2.666657in}{6.805699in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.805653in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{6.785626in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.784342in}}%
\pgfpathlineto{\pgfqpoint{2.685740in}{6.777662in}}%
\pgfpathlineto{\pgfqpoint{2.687038in}{6.777424in}}%
\pgfpathlineto{\pgfqpoint{2.688329in}{6.773037in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{6.772979in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{6.767251in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{6.767038in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.735512in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{6.735308in}}%
\pgfpathlineto{\pgfqpoint{2.713731in}{6.720625in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{6.719600in}}%
\pgfpathlineto{\pgfqpoint{2.721554in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{6.710884in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{6.677229in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.677173in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{6.673417in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.673347in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{6.670009in}}%
\pgfpathlineto{\pgfqpoint{2.755861in}{6.669933in}}%
\pgfpathlineto{\pgfqpoint{2.757713in}{6.645866in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{6.645841in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{6.642079in}}%
\pgfpathlineto{\pgfqpoint{2.765851in}{6.622744in}}%
\pgfpathlineto{\pgfqpoint{2.796323in}{6.622195in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.601850in}}%
\pgfpathlineto{\pgfqpoint{2.808235in}{6.601831in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{6.575227in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{6.575160in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{6.563579in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{6.560071in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{6.558589in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.556962in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{6.556909in}}%
\pgfpathlineto{\pgfqpoint{2.825583in}{6.547299in}}%
\pgfpathlineto{\pgfqpoint{2.832137in}{6.547261in}}%
\pgfpathlineto{\pgfqpoint{2.833423in}{6.534638in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.534600in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{6.531301in}}%
\pgfpathlineto{\pgfqpoint{2.845869in}{6.531211in}}%
\pgfpathlineto{\pgfqpoint{2.847073in}{6.529153in}}%
\pgfpathlineto{\pgfqpoint{2.850055in}{6.529106in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{6.526797in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{6.525861in}}%
\pgfpathlineto{\pgfqpoint{2.854738in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{6.525351in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{6.511771in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.510784in}}%
\pgfpathlineto{\pgfqpoint{2.875126in}{6.506027in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{6.502520in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{6.502514in}}%
\pgfpathlineto{\pgfqpoint{2.879284in}{6.487089in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{6.486315in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{6.462713in}}%
\pgfpathlineto{\pgfqpoint{2.912070in}{6.462700in}}%
\pgfpathlineto{\pgfqpoint{2.913385in}{6.461406in}}%
\pgfpathlineto{\pgfqpoint{2.926507in}{6.460850in}}%
\pgfpathlineto{\pgfqpoint{2.928141in}{6.449704in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.449510in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.397758in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{6.397663in}}%
\pgfpathlineto{\pgfqpoint{2.940775in}{6.395044in}}%
\pgfpathlineto{\pgfqpoint{2.944195in}{6.394857in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{6.374772in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.372222in}}%
\pgfpathlineto{\pgfqpoint{2.953770in}{6.347452in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{6.347325in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{6.342122in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.342000in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{6.336330in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{6.333936in}}%
\pgfpathlineto{\pgfqpoint{2.969368in}{6.328267in}}%
\pgfpathlineto{\pgfqpoint{2.976589in}{6.327359in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{6.312222in}}%
\pgfpathlineto{\pgfqpoint{2.981373in}{6.312117in}}%
\pgfpathlineto{\pgfqpoint{2.982630in}{6.303984in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.301060in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.301060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.046834in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.046834in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.046834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.669930in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.669930in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.669930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.462706in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.462706in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.462706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.034849in}}%
\pgfpathlineto{\pgfqpoint{0.840853in}{8.010094in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{7.985482in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{7.973164in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.957518in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.957518in}}%
\pgfpathlineto{\pgfqpoint{0.920032in}{7.948488in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{7.945599in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.932906in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.932906in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{7.922075in}}%
\pgfpathlineto{\pgfqpoint{0.975797in}{7.911427in}}%
\pgfpathlineto{\pgfqpoint{0.975797in}{7.911427in}}%
\pgfpathlineto{\pgfqpoint{0.998140in}{7.901392in}}%
\pgfpathlineto{\pgfqpoint{0.998140in}{7.901392in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.889582in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.889582in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.885627in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.885627in}}%
\pgfpathlineto{\pgfqpoint{1.027873in}{7.878762in}}%
\pgfpathlineto{\pgfqpoint{1.027873in}{7.878762in}}%
\pgfpathlineto{\pgfqpoint{1.040655in}{7.867384in}}%
\pgfpathlineto{\pgfqpoint{1.040655in}{7.867384in}}%
\pgfpathlineto{\pgfqpoint{1.047534in}{7.857249in}}%
\pgfpathlineto{\pgfqpoint{1.047534in}{7.857249in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.842325in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.842325in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.824325in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.824325in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.807463in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.807463in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{7.794329in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.791552in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.791552in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.786755in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.786755in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.770632in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.770632in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.756706in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.756706in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.737525in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.737525in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.717233in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.717233in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.701789in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.701789in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.687336in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.687336in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.674891in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.674891in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.663903in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.663903in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.652942in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.652942in}}%
\pgfpathlineto{\pgfqpoint{1.235252in}{7.638513in}}%
\pgfpathlineto{\pgfqpoint{1.235252in}{7.638513in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{7.630666in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{7.630666in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.625235in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.625235in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.613929in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.613929in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.608036in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.608036in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{7.593761in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{7.593761in}}%
\pgfpathlineto{\pgfqpoint{1.290611in}{7.590118in}}%
\pgfpathlineto{\pgfqpoint{1.292307in}{7.589159in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.586369in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.586369in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.581838in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.581838in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{7.579049in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.573789in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.573789in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.566089in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.566089in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.561461in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.561461in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{7.555209in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{7.555209in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{7.551419in}}%
\pgfpathlineto{\pgfqpoint{1.342039in}{7.548445in}}%
\pgfpathlineto{\pgfqpoint{1.342039in}{7.548445in}}%
\pgfpathlineto{\pgfqpoint{1.348381in}{7.544908in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.543841in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.543841in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.540966in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.540966in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.534419in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.534419in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.525982in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.525982in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.518894in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.518894in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.509517in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.509517in}}%
\pgfpathlineto{\pgfqpoint{1.409018in}{7.503416in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.496248in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.496248in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.477458in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.477458in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.472486in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.472486in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.464120in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.464120in}}%
\pgfpathlineto{\pgfqpoint{1.455171in}{7.459105in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.453626in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.453626in}}%
\pgfpathlineto{\pgfqpoint{1.460381in}{7.447752in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.445693in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.445693in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.442192in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.442192in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.424866in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.424866in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{7.420906in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{7.420906in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{7.416868in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{7.416868in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.410099in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.410099in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.405729in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.405729in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.398908in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.398908in}}%
\pgfpathlineto{\pgfqpoint{1.511737in}{7.397523in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.394186in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.394186in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.388014in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.388014in}}%
\pgfpathlineto{\pgfqpoint{1.526032in}{7.376972in}}%
\pgfpathlineto{\pgfqpoint{1.526032in}{7.376972in}}%
\pgfpathlineto{\pgfqpoint{1.528673in}{7.376057in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.363766in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.363766in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.357919in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.357919in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.354049in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.354049in}}%
\pgfpathlineto{\pgfqpoint{1.559561in}{7.349520in}}%
\pgfpathlineto{\pgfqpoint{1.559561in}{7.349520in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.340934in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.340934in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.335800in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.335800in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.324106in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.324106in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{7.318261in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.304552in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.304552in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.297194in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.297194in}}%
\pgfpathlineto{\pgfqpoint{1.608321in}{7.292413in}}%
\pgfpathlineto{\pgfqpoint{1.612474in}{7.289935in}}%
\pgfpathlineto{\pgfqpoint{1.612474in}{7.289935in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.285967in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.285967in}}%
\pgfpathlineto{\pgfqpoint{1.627499in}{7.279007in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.276361in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.276361in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.271806in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.271806in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.264722in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.264722in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.254401in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.254401in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.245801in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.245801in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.235517in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.235517in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{7.223572in}}%
\pgfpathlineto{\pgfqpoint{1.678176in}{7.219100in}}%
\pgfpathlineto{\pgfqpoint{1.678176in}{7.219100in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.205706in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.205706in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.178740in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.178740in}}%
\pgfpathlineto{\pgfqpoint{1.709680in}{7.175139in}}%
\pgfpathlineto{\pgfqpoint{1.709680in}{7.175139in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.162111in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.162111in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.146444in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.146444in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.140118in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.140118in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{7.131219in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{7.131219in}}%
\pgfpathlineto{\pgfqpoint{1.743132in}{7.128063in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.123349in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.123349in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.116902in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.116902in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{7.112790in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{7.112790in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.104563in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.104563in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.091614in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.091614in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.076286in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.076286in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{7.060019in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{7.060019in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{7.051770in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.048513in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.048513in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.047180in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.047180in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{7.042457in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{7.042457in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{7.030812in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{7.030812in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{7.021492in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{7.017357in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{7.017357in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{6.999661in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{6.999661in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.993451in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.993451in}}%
\pgfpathlineto{\pgfqpoint{1.872034in}{6.984112in}}%
\pgfpathlineto{\pgfqpoint{1.872034in}{6.984112in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.972655in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.972655in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.971840in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.971840in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.968937in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.968937in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.966395in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.966395in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.957993in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.957993in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.946767in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.946767in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{6.939318in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{6.939318in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.938089in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.938089in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{6.931515in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{6.931515in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.924610in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.924610in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.921538in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.921538in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.920493in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.920493in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.911104in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.911104in}}%
\pgfpathlineto{\pgfqpoint{1.942281in}{6.902829in}}%
\pgfpathlineto{\pgfqpoint{1.942281in}{6.902829in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.892773in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.892773in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.888263in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.888263in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.883503in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.883503in}}%
\pgfpathlineto{\pgfqpoint{1.956865in}{6.876286in}}%
\pgfpathlineto{\pgfqpoint{1.956865in}{6.876286in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.870050in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.870050in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.867515in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.867515in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{6.865507in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{6.865507in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.863241in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.863241in}}%
\pgfpathlineto{\pgfqpoint{1.968266in}{6.860862in}}%
\pgfpathlineto{\pgfqpoint{1.968266in}{6.860862in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.857033in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.857033in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.855034in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.855034in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.851611in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.851611in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.847121in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.847121in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.843017in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.843017in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.839659in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.839659in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.835097in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.835097in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.832842in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.832842in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.822111in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.822111in}}%
\pgfpathlineto{\pgfqpoint{2.021673in}{6.805670in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{6.795801in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{6.795801in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.785338in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.785338in}}%
\pgfpathlineto{\pgfqpoint{2.054739in}{6.784320in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{6.780994in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.773169in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.773169in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.770867in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.770867in}}%
\pgfpathlineto{\pgfqpoint{2.066758in}{6.768682in}}%
\pgfpathlineto{\pgfqpoint{2.069240in}{6.767107in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.751578in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.751578in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{6.735159in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.733276in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.733276in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.721789in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.721789in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.717633in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.717633in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.713230in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.713230in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.694402in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.694402in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.674142in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.674142in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.672200in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.672200in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{6.670534in}}%
\pgfpathlineto{\pgfqpoint{2.179925in}{6.659269in}}%
\pgfpathlineto{\pgfqpoint{2.179925in}{6.659269in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.647094in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.647094in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.643990in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.643990in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.632525in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.632525in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.612137in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.612137in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{6.588749in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{6.588749in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.560700in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.560700in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.557785in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.557785in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.552129in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.552129in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.540997in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.540997in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.526407in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.526407in}}%
\pgfpathlineto{\pgfqpoint{2.347613in}{6.525610in}}%
\pgfpathlineto{\pgfqpoint{2.347613in}{6.525610in}}%
\pgfpathlineto{\pgfqpoint{2.377290in}{6.518651in}}%
\pgfpathlineto{\pgfqpoint{2.377290in}{6.518651in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{6.508373in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{6.508373in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.498711in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.498711in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.490962in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.490962in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.486701in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.486701in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.474676in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.474676in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.462061in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.462061in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.461123in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.461123in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{6.456725in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{6.456725in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.451139in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.451139in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{6.424424in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{6.424424in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.396387in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.396387in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{6.385190in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{6.385190in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{6.372163in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{6.347525in}}%
\pgfpathlineto{\pgfqpoint{2.525529in}{6.345603in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.342272in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.342272in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{6.339306in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{6.339306in}}%
\pgfpathlineto{\pgfqpoint{2.544670in}{6.334577in}}%
\pgfpathlineto{\pgfqpoint{2.544670in}{6.334577in}}%
\pgfpathlineto{\pgfqpoint{2.545613in}{6.331416in}}%
\pgfpathlineto{\pgfqpoint{2.547885in}{6.328260in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.327763in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.308239in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.308239in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.300967in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.300967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.963914in}{7.823323in}}{\pgfqpoint{4.848315in}{8.056223in}}{%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.022194in}}%
\pgfpathlineto{\pgfqpoint{3.963914in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{3.980962in}{8.051677in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.047805in}}%
\pgfpathlineto{\pgfqpoint{4.011441in}{8.044537in}}%
\pgfpathlineto{\pgfqpoint{4.025187in}{8.041779in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.039432in}}%
\pgfpathlineto{\pgfqpoint{4.050273in}{8.037430in}}%
\pgfpathlineto{\pgfqpoint{4.061789in}{8.035717in}}%
\pgfpathlineto{\pgfqpoint{4.072714in}{8.034243in}}%
\pgfpathlineto{\pgfqpoint{4.083106in}{8.032968in}}%
\pgfpathlineto{\pgfqpoint{4.093014in}{8.031876in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.030958in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{8.030211in}}%
\pgfpathlineto{\pgfqpoint{4.120241in}{8.029606in}}%
\pgfpathlineto{\pgfqpoint{4.128594in}{8.029126in}}%
\pgfpathlineto{\pgfqpoint{4.136633in}{8.028760in}}%
\pgfpathlineto{\pgfqpoint{4.144378in}{8.028501in}}%
\pgfpathlineto{\pgfqpoint{4.151852in}{8.028343in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{8.028285in}}%
\pgfpathlineto{\pgfqpoint{4.166057in}{8.028320in}}%
\pgfpathlineto{\pgfqpoint{4.172819in}{8.028437in}}%
\pgfpathlineto{\pgfqpoint{4.179373in}{8.028641in}}%
\pgfpathlineto{\pgfqpoint{4.185731in}{8.028937in}}%
\pgfpathlineto{\pgfqpoint{4.191905in}{8.029330in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.029833in}}%
\pgfpathlineto{\pgfqpoint{4.203741in}{8.030446in}}%
\pgfpathlineto{\pgfqpoint{4.209421in}{8.031163in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{8.031972in}}%
\pgfpathlineto{\pgfqpoint{4.220346in}{8.032859in}}%
\pgfpathlineto{\pgfqpoint{4.225605in}{8.033799in}}%
\pgfpathlineto{\pgfqpoint{4.230738in}{8.034775in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{8.035776in}}%
\pgfpathlineto{\pgfqpoint{4.240646in}{8.036791in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{8.037800in}}%
\pgfpathlineto{\pgfqpoint{4.250114in}{8.038790in}}%
\pgfpathlineto{\pgfqpoint{4.254694in}{8.039748in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.040663in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.041517in}}%
\pgfpathlineto{\pgfqpoint{4.267873in}{8.042297in}}%
\pgfpathlineto{\pgfqpoint{4.272091in}{8.042993in}}%
\pgfpathlineto{\pgfqpoint{4.276226in}{8.043600in}}%
\pgfpathlineto{\pgfqpoint{4.280283in}{8.044117in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{8.044542in}}%
\pgfpathlineto{\pgfqpoint{4.288173in}{8.044874in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{8.045114in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{8.045253in}}%
\pgfpathlineto{\pgfqpoint{4.299485in}{8.045281in}}%
\pgfpathlineto{\pgfqpoint{4.303125in}{8.045193in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{8.044989in}}%
\pgfpathlineto{\pgfqpoint{4.310226in}{8.044665in}}%
\pgfpathlineto{\pgfqpoint{4.313689in}{8.044228in}}%
\pgfpathlineto{\pgfqpoint{4.317097in}{8.043682in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{8.043032in}}%
\pgfpathlineto{\pgfqpoint{4.323753in}{8.042288in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{8.041456in}}%
\pgfpathlineto{\pgfqpoint{4.330208in}{8.040539in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{8.039542in}}%
\pgfpathlineto{\pgfqpoint{4.336473in}{8.038469in}}%
\pgfpathlineto{\pgfqpoint{4.339537in}{8.037327in}}%
\pgfpathlineto{\pgfqpoint{4.342559in}{8.036120in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{8.034851in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{8.033523in}}%
\pgfpathlineto{\pgfqpoint{4.351373in}{8.032145in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{8.030722in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{8.029260in}}%
\pgfpathlineto{\pgfqpoint{4.359837in}{8.027766in}}%
\pgfpathlineto{\pgfqpoint{4.362586in}{8.026251in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{8.024728in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{8.023209in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{8.021706in}}%
\pgfpathlineto{\pgfqpoint{4.373237in}{8.020229in}}%
\pgfpathlineto{\pgfqpoint{4.375819in}{8.018789in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{8.017392in}}%
\pgfpathlineto{\pgfqpoint{4.380890in}{8.016041in}}%
\pgfpathlineto{\pgfqpoint{4.383381in}{8.014742in}}%
\pgfpathlineto{\pgfqpoint{4.385844in}{8.013500in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{8.012319in}}%
\pgfpathlineto{\pgfqpoint{4.390685in}{8.011198in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{8.010134in}}%
\pgfpathlineto{\pgfqpoint{4.395418in}{8.009125in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{8.008167in}}%
\pgfpathlineto{\pgfqpoint{4.400048in}{8.007254in}}%
\pgfpathlineto{\pgfqpoint{4.402326in}{8.006384in}}%
\pgfpathlineto{\pgfqpoint{4.404580in}{8.005554in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{8.004758in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{8.003997in}}%
\pgfpathlineto{\pgfqpoint{4.411202in}{8.003272in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{8.002583in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{8.001930in}}%
\pgfpathlineto{\pgfqpoint{4.417624in}{8.001314in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{8.000740in}}%
\pgfpathlineto{\pgfqpoint{4.421801in}{8.000208in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.999720in}}%
\pgfpathlineto{\pgfqpoint{4.425897in}{7.999274in}}%
\pgfpathlineto{\pgfqpoint{4.427915in}{7.998869in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{7.998508in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.998187in}}%
\pgfpathlineto{\pgfqpoint{4.433860in}{7.997906in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{7.997666in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{7.997465in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.997303in}}%
\pgfpathlineto{\pgfqpoint{4.441536in}{7.997180in}}%
\pgfpathlineto{\pgfqpoint{4.443412in}{7.997098in}}%
\pgfpathlineto{\pgfqpoint{4.445272in}{7.997057in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.997062in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.997104in}}%
\pgfpathlineto{\pgfqpoint{4.450757in}{7.997177in}}%
\pgfpathlineto{\pgfqpoint{4.452555in}{7.997272in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.997378in}}%
\pgfpathlineto{\pgfqpoint{4.456105in}{7.997483in}}%
\pgfpathlineto{\pgfqpoint{4.457858in}{7.997579in}}%
\pgfpathlineto{\pgfqpoint{4.459596in}{7.997655in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.997706in}}%
\pgfpathlineto{\pgfqpoint{4.463032in}{7.997728in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.997715in}}%
\pgfpathlineto{\pgfqpoint{4.466413in}{7.997670in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.997591in}}%
\pgfpathlineto{\pgfqpoint{4.469741in}{7.997476in}}%
\pgfpathlineto{\pgfqpoint{4.471385in}{7.997327in}}%
\pgfpathlineto{\pgfqpoint{4.473017in}{7.997144in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.996931in}}%
\pgfpathlineto{\pgfqpoint{4.476245in}{7.996693in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{7.996437in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.996171in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.995901in}}%
\pgfpathlineto{\pgfqpoint{4.482556in}{7.995629in}}%
\pgfpathlineto{\pgfqpoint{4.484105in}{7.995358in}}%
\pgfpathlineto{\pgfqpoint{4.485643in}{7.995086in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.994816in}}%
\pgfpathlineto{\pgfqpoint{4.488685in}{7.994552in}}%
\pgfpathlineto{\pgfqpoint{4.490191in}{7.994296in}}%
\pgfpathlineto{\pgfqpoint{4.491685in}{7.994047in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.993807in}}%
\pgfpathlineto{\pgfqpoint{4.494643in}{7.993575in}}%
\pgfpathlineto{\pgfqpoint{4.496107in}{7.993352in}}%
\pgfpathlineto{\pgfqpoint{4.497561in}{7.993141in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.992944in}}%
\pgfpathlineto{\pgfqpoint{4.500439in}{7.992762in}}%
\pgfpathlineto{\pgfqpoint{4.501864in}{7.992594in}}%
\pgfpathlineto{\pgfqpoint{4.503279in}{7.992436in}}%
\pgfpathlineto{\pgfqpoint{4.504685in}{7.992288in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.992147in}}%
\pgfpathlineto{\pgfqpoint{4.507469in}{7.992014in}}%
\pgfpathlineto{\pgfqpoint{4.508848in}{7.991890in}}%
\pgfpathlineto{\pgfqpoint{4.510218in}{7.991774in}}%
\pgfpathlineto{\pgfqpoint{4.511579in}{7.991667in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{7.991568in}}%
\pgfpathlineto{\pgfqpoint{4.514275in}{7.991470in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.991371in}}%
\pgfpathlineto{\pgfqpoint{4.516937in}{7.991268in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.991159in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{7.991041in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.990913in}}%
\pgfpathlineto{\pgfqpoint{4.522164in}{7.990773in}}%
\pgfpathlineto{\pgfqpoint{4.523451in}{7.990622in}}%
\pgfpathlineto{\pgfqpoint{4.524730in}{7.990458in}}%
\pgfpathlineto{\pgfqpoint{4.526002in}{7.990283in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{7.990096in}}%
\pgfpathlineto{\pgfqpoint{4.528522in}{7.989893in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.989677in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.989448in}}%
\pgfpathlineto{\pgfqpoint{4.532248in}{7.989209in}}%
\pgfpathlineto{\pgfqpoint{4.533476in}{7.988959in}}%
\pgfpathlineto{\pgfqpoint{4.534696in}{7.988700in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.988433in}}%
\pgfpathlineto{\pgfqpoint{4.537117in}{7.988160in}}%
\pgfpathlineto{\pgfqpoint{4.538317in}{7.987886in}}%
\pgfpathlineto{\pgfqpoint{4.539510in}{7.987616in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.987357in}}%
\pgfpathlineto{\pgfqpoint{4.541876in}{7.987112in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{7.986885in}}%
\pgfpathlineto{\pgfqpoint{4.544217in}{7.986679in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.986494in}}%
\pgfpathlineto{\pgfqpoint{4.546532in}{7.986333in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{7.986196in}}%
\pgfpathlineto{\pgfqpoint{4.548822in}{7.986082in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.985994in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.985931in}}%
\pgfpathlineto{\pgfqpoint{4.552212in}{7.985891in}}%
\pgfpathlineto{\pgfqpoint{4.553330in}{7.985872in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.985870in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{7.985883in}}%
\pgfpathlineto{\pgfqpoint{4.556649in}{7.985907in}}%
\pgfpathlineto{\pgfqpoint{4.557745in}{7.985935in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.985965in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{7.985995in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.986027in}}%
\pgfpathlineto{\pgfqpoint{4.562069in}{7.986061in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.986098in}}%
\pgfpathlineto{\pgfqpoint{4.564199in}{7.986133in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{7.986167in}}%
\pgfpathlineto{\pgfqpoint{4.566308in}{7.986197in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.986222in}}%
\pgfpathlineto{\pgfqpoint{4.568396in}{7.986241in}}%
\pgfpathlineto{\pgfqpoint{4.569433in}{7.986255in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.986260in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.986256in}}%
\pgfpathlineto{\pgfqpoint{4.572512in}{7.986240in}}%
\pgfpathlineto{\pgfqpoint{4.573529in}{7.986213in}}%
\pgfpathlineto{\pgfqpoint{4.574540in}{7.986175in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.986127in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{7.986069in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{7.986000in}}%
\pgfpathlineto{\pgfqpoint{4.578540in}{7.985923in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.985837in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{7.985742in}}%
\pgfpathlineto{\pgfqpoint{4.581492in}{7.985639in}}%
\pgfpathlineto{\pgfqpoint{4.582466in}{7.985527in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.985404in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{7.985273in}}%
\pgfpathlineto{\pgfqpoint{4.585364in}{7.985130in}}%
\pgfpathlineto{\pgfqpoint{4.586322in}{7.984974in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.984804in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.984619in}}%
\pgfpathlineto{\pgfqpoint{4.589168in}{7.984421in}}%
\pgfpathlineto{\pgfqpoint{4.590108in}{7.984209in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.983986in}}%
\pgfpathlineto{\pgfqpoint{4.591976in}{7.983753in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{7.983510in}}%
\pgfpathlineto{\pgfqpoint{4.593829in}{7.983258in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.982999in}}%
\pgfpathlineto{\pgfqpoint{4.595665in}{7.982732in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.982462in}}%
\pgfpathlineto{\pgfqpoint{4.597485in}{7.982188in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.981912in}}%
\pgfpathlineto{\pgfqpoint{4.599290in}{7.981635in}}%
\pgfpathlineto{\pgfqpoint{4.600187in}{7.981360in}}%
\pgfpathlineto{\pgfqpoint{4.601080in}{7.981087in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.980818in}}%
\pgfpathlineto{\pgfqpoint{4.602855in}{7.980556in}}%
\pgfpathlineto{\pgfqpoint{4.603737in}{7.980303in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.980061in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.979830in}}%
\pgfpathlineto{\pgfqpoint{4.606361in}{7.979609in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.979397in}}%
\pgfpathlineto{\pgfqpoint{4.608092in}{7.979192in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.978992in}}%
\pgfpathlineto{\pgfqpoint{4.609810in}{7.978794in}}%
\pgfpathlineto{\pgfqpoint{4.610664in}{7.978599in}}%
\pgfpathlineto{\pgfqpoint{4.611514in}{7.978403in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.978205in}}%
\pgfpathlineto{\pgfqpoint{4.613204in}{7.978000in}}%
\pgfpathlineto{\pgfqpoint{4.614045in}{7.977786in}}%
\pgfpathlineto{\pgfqpoint{4.614882in}{7.977561in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.977322in}}%
\pgfpathlineto{\pgfqpoint{4.616546in}{7.977070in}}%
\pgfpathlineto{\pgfqpoint{4.617373in}{7.976804in}}%
\pgfpathlineto{\pgfqpoint{4.618197in}{7.976526in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.976239in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.975945in}}%
\pgfpathlineto{\pgfqpoint{4.620649in}{7.975646in}}%
\pgfpathlineto{\pgfqpoint{4.621461in}{7.975347in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.975050in}}%
\pgfpathlineto{\pgfqpoint{4.623074in}{7.974762in}}%
\pgfpathlineto{\pgfqpoint{4.623877in}{7.974482in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.974214in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.973958in}}%
\pgfpathlineto{\pgfqpoint{4.626265in}{7.973714in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.973481in}}%
\pgfpathlineto{\pgfqpoint{4.627843in}{7.973262in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.973057in}}%
\pgfpathlineto{\pgfqpoint{4.629409in}{7.972867in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{7.972693in}}%
\pgfpathlineto{\pgfqpoint{4.630964in}{7.972534in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.972390in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{7.972258in}}%
\pgfpathlineto{\pgfqpoint{4.633275in}{7.972136in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.972023in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.971917in}}%
\pgfpathlineto{\pgfqpoint{4.635561in}{7.971813in}}%
\pgfpathlineto{\pgfqpoint{4.636317in}{7.971709in}}%
\pgfpathlineto{\pgfqpoint{4.637071in}{7.971603in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.971494in}}%
\pgfpathlineto{\pgfqpoint{4.638571in}{7.971378in}}%
\pgfpathlineto{\pgfqpoint{4.639317in}{7.971254in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{7.971122in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.970983in}}%
\pgfpathlineto{\pgfqpoint{4.641540in}{7.970836in}}%
\pgfpathlineto{\pgfqpoint{4.642275in}{7.970683in}}%
\pgfpathlineto{\pgfqpoint{4.643009in}{7.970525in}}%
\pgfpathlineto{\pgfqpoint{4.643739in}{7.970361in}}%
\pgfpathlineto{\pgfqpoint{4.644467in}{7.970193in}}%
\pgfpathlineto{\pgfqpoint{4.645193in}{7.970020in}}%
\pgfpathlineto{\pgfqpoint{4.645916in}{7.969841in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{7.969657in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.969470in}}%
\pgfpathlineto{\pgfqpoint{4.648071in}{7.969281in}}%
\pgfpathlineto{\pgfqpoint{4.648785in}{7.969094in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.968911in}}%
\pgfpathlineto{\pgfqpoint{4.650205in}{7.968733in}}%
\pgfpathlineto{\pgfqpoint{4.650911in}{7.968561in}}%
\pgfpathlineto{\pgfqpoint{4.651615in}{7.968396in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.968241in}}%
\pgfpathlineto{\pgfqpoint{4.653017in}{7.968099in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.967969in}}%
\pgfpathlineto{\pgfqpoint{4.654409in}{7.967853in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.967753in}}%
\pgfpathlineto{\pgfqpoint{4.655792in}{7.967671in}}%
\pgfpathlineto{\pgfqpoint{4.656480in}{7.967604in}}%
\pgfpathlineto{\pgfqpoint{4.657166in}{7.967552in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.967513in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{7.967483in}}%
\pgfpathlineto{\pgfqpoint{4.659211in}{7.967462in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.967450in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{7.967444in}}%
\pgfpathlineto{\pgfqpoint{4.661236in}{7.967446in}}%
\pgfpathlineto{\pgfqpoint{4.661907in}{7.967454in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{7.967468in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.967487in}}%
\pgfpathlineto{\pgfqpoint{4.663907in}{7.967512in}}%
\pgfpathlineto{\pgfqpoint{4.664569in}{7.967540in}}%
\pgfpathlineto{\pgfqpoint{4.665229in}{7.967570in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.967603in}}%
\pgfpathlineto{\pgfqpoint{4.666544in}{7.967637in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{7.967671in}}%
\pgfpathlineto{\pgfqpoint{4.667851in}{7.967706in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.967741in}}%
\pgfpathlineto{\pgfqpoint{4.669150in}{7.967774in}}%
\pgfpathlineto{\pgfqpoint{4.669796in}{7.967806in}}%
\pgfpathlineto{\pgfqpoint{4.670440in}{7.967834in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.967858in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.967874in}}%
\pgfpathlineto{\pgfqpoint{4.672362in}{7.967882in}}%
\pgfpathlineto{\pgfqpoint{4.672999in}{7.967882in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.967873in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{7.967856in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{7.967830in}}%
\pgfpathlineto{\pgfqpoint{4.675527in}{7.967795in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.967755in}}%
\pgfpathlineto{\pgfqpoint{4.676780in}{7.967707in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.967654in}}%
\pgfpathlineto{\pgfqpoint{4.678025in}{7.967593in}}%
\pgfpathlineto{\pgfqpoint{4.678645in}{7.967524in}}%
\pgfpathlineto{\pgfqpoint{4.679264in}{7.967446in}}%
\pgfpathlineto{\pgfqpoint{4.679880in}{7.967360in}}%
\pgfpathlineto{\pgfqpoint{4.680495in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{4.681108in}{7.967161in}}%
\pgfpathlineto{\pgfqpoint{4.681719in}{7.967046in}}%
\pgfpathlineto{\pgfqpoint{4.682328in}{7.966919in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.966778in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.966623in}}%
\pgfpathlineto{\pgfqpoint{4.684146in}{7.966453in}}%
\pgfpathlineto{\pgfqpoint{4.684749in}{7.966267in}}%
\pgfpathlineto{\pgfqpoint{4.685350in}{7.966065in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.965848in}}%
\pgfpathlineto{\pgfqpoint{4.686546in}{7.965616in}}%
\pgfpathlineto{\pgfqpoint{4.687142in}{7.965368in}}%
\pgfpathlineto{\pgfqpoint{4.687736in}{7.965104in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.964825in}}%
\pgfpathlineto{\pgfqpoint{4.688919in}{7.964532in}}%
\pgfpathlineto{\pgfqpoint{4.689508in}{7.964227in}}%
\pgfpathlineto{\pgfqpoint{4.690096in}{7.963913in}}%
\pgfpathlineto{\pgfqpoint{4.690682in}{7.963590in}}%
\pgfpathlineto{\pgfqpoint{4.691266in}{7.963260in}}%
\pgfpathlineto{\pgfqpoint{4.691849in}{7.962925in}}%
\pgfpathlineto{\pgfqpoint{4.692430in}{7.962587in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.962246in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.961906in}}%
\pgfpathlineto{\pgfqpoint{4.694164in}{7.961566in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{7.961231in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.960901in}}%
\pgfpathlineto{\pgfqpoint{4.695884in}{7.960579in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{7.960264in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{7.959960in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.959666in}}%
\pgfpathlineto{\pgfqpoint{4.698156in}{7.959387in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.959123in}}%
\pgfpathlineto{\pgfqpoint{4.699283in}{7.958875in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.958643in}}%
\pgfpathlineto{\pgfqpoint{4.700404in}{7.958428in}}%
\pgfpathlineto{\pgfqpoint{4.700962in}{7.958230in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{7.958049in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.957884in}}%
\pgfpathlineto{\pgfqpoint{4.702628in}{7.957733in}}%
\pgfpathlineto{\pgfqpoint{4.703181in}{7.957594in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.957465in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.957344in}}%
\pgfpathlineto{\pgfqpoint{4.704830in}{7.957227in}}%
\pgfpathlineto{\pgfqpoint{4.705377in}{7.957111in}}%
\pgfpathlineto{\pgfqpoint{4.705922in}{7.956996in}}%
\pgfpathlineto{\pgfqpoint{4.706466in}{7.956878in}}%
\pgfpathlineto{\pgfqpoint{4.707009in}{7.956757in}}%
\pgfpathlineto{\pgfqpoint{4.707550in}{7.956632in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{7.956500in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.956357in}}%
\pgfpathlineto{\pgfqpoint{4.709166in}{7.956205in}}%
\pgfpathlineto{\pgfqpoint{4.709701in}{7.956041in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{7.955866in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.955682in}}%
\pgfpathlineto{\pgfqpoint{4.711301in}{7.955492in}}%
\pgfpathlineto{\pgfqpoint{4.711831in}{7.955296in}}%
\pgfpathlineto{\pgfqpoint{4.712360in}{7.955098in}}%
\pgfpathlineto{\pgfqpoint{4.712888in}{7.954898in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.954697in}}%
\pgfpathlineto{\pgfqpoint{4.713940in}{7.954495in}}%
\pgfpathlineto{\pgfqpoint{4.714464in}{7.954295in}}%
\pgfpathlineto{\pgfqpoint{4.714987in}{7.954098in}}%
\pgfpathlineto{\pgfqpoint{4.715508in}{7.953902in}}%
\pgfpathlineto{\pgfqpoint{4.716028in}{7.953711in}}%
\pgfpathlineto{\pgfqpoint{4.716547in}{7.953525in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.953345in}}%
\pgfpathlineto{\pgfqpoint{4.717581in}{7.953172in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.953005in}}%
\pgfpathlineto{\pgfqpoint{4.718610in}{7.952842in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.952683in}}%
\pgfpathlineto{\pgfqpoint{4.719634in}{7.952525in}}%
\pgfpathlineto{\pgfqpoint{4.720144in}{7.952369in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{7.952216in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.952066in}}%
\pgfpathlineto{\pgfqpoint{4.721667in}{7.951920in}}%
\pgfpathlineto{\pgfqpoint{4.722172in}{7.951777in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.951641in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.951509in}}%
\pgfpathlineto{\pgfqpoint{4.723681in}{7.951383in}}%
\pgfpathlineto{\pgfqpoint{4.724182in}{7.951261in}}%
\pgfpathlineto{\pgfqpoint{4.724681in}{7.951143in}}%
\pgfpathlineto{\pgfqpoint{4.725179in}{7.951030in}}%
\pgfpathlineto{\pgfqpoint{4.725676in}{7.950921in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{7.950816in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{7.950713in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.950612in}}%
\pgfpathlineto{\pgfqpoint{4.727653in}{7.950510in}}%
\pgfpathlineto{\pgfqpoint{4.728144in}{7.950407in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{7.950300in}}%
\pgfpathlineto{\pgfqpoint{4.729124in}{7.950188in}}%
\pgfpathlineto{\pgfqpoint{4.729612in}{7.950071in}}%
\pgfpathlineto{\pgfqpoint{4.730099in}{7.949946in}}%
\pgfpathlineto{\pgfqpoint{4.730584in}{7.949813in}}%
\pgfpathlineto{\pgfqpoint{4.731069in}{7.949672in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.949524in}}%
\pgfpathlineto{\pgfqpoint{4.732035in}{7.949372in}}%
\pgfpathlineto{\pgfqpoint{4.732516in}{7.949219in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.949064in}}%
\pgfpathlineto{\pgfqpoint{4.733476in}{7.948912in}}%
\pgfpathlineto{\pgfqpoint{4.733954in}{7.948764in}}%
\pgfpathlineto{\pgfqpoint{4.734431in}{7.948624in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.948493in}}%
\pgfpathlineto{\pgfqpoint{4.735381in}{7.948373in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.948264in}}%
\pgfpathlineto{\pgfqpoint{4.736328in}{7.948168in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.948087in}}%
\pgfpathlineto{\pgfqpoint{4.737271in}{7.948024in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{7.947980in}}%
\pgfpathlineto{\pgfqpoint{4.738209in}{7.947956in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.947951in}}%
\pgfpathlineto{\pgfqpoint{4.739143in}{7.947965in}}%
\pgfpathlineto{\pgfqpoint{4.739609in}{7.947997in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.948046in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.948111in}}%
\pgfpathlineto{\pgfqpoint{4.740999in}{7.948190in}}%
\pgfpathlineto{\pgfqpoint{4.741461in}{7.948282in}}%
\pgfpathlineto{\pgfqpoint{4.741921in}{7.948388in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.948504in}}%
\pgfpathlineto{\pgfqpoint{4.742839in}{7.948631in}}%
\pgfpathlineto{\pgfqpoint{4.743297in}{7.948766in}}%
\pgfpathlineto{\pgfqpoint{4.743753in}{7.948909in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.949057in}}%
\pgfpathlineto{\pgfqpoint{4.744663in}{7.949209in}}%
\pgfpathlineto{\pgfqpoint{4.745117in}{7.949364in}}%
\pgfpathlineto{\pgfqpoint{4.745570in}{7.949520in}}%
\pgfpathlineto{\pgfqpoint{4.746022in}{7.949676in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{7.949830in}}%
\pgfpathlineto{\pgfqpoint{4.746922in}{7.949981in}}%
\pgfpathlineto{\pgfqpoint{4.747371in}{7.950126in}}%
\pgfpathlineto{\pgfqpoint{4.747819in}{7.950263in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.950392in}}%
\pgfpathlineto{\pgfqpoint{4.748712in}{7.950510in}}%
\pgfpathlineto{\pgfqpoint{4.749157in}{7.950618in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.950714in}}%
\pgfpathlineto{\pgfqpoint{4.750045in}{7.950797in}}%
\pgfpathlineto{\pgfqpoint{4.750487in}{7.950867in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{7.950921in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.950960in}}%
\pgfpathlineto{\pgfqpoint{4.751808in}{7.950984in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.950992in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{7.950983in}}%
\pgfpathlineto{\pgfqpoint{4.753122in}{7.950959in}}%
\pgfpathlineto{\pgfqpoint{4.753558in}{7.950921in}}%
\pgfpathlineto{\pgfqpoint{4.753993in}{7.950868in}}%
\pgfpathlineto{\pgfqpoint{4.754427in}{7.950798in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{7.950714in}}%
\pgfpathlineto{\pgfqpoint{4.755293in}{7.950617in}}%
\pgfpathlineto{\pgfqpoint{4.755725in}{7.950508in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.950388in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.950258in}}%
\pgfpathlineto{\pgfqpoint{4.757014in}{7.950119in}}%
\pgfpathlineto{\pgfqpoint{4.757442in}{7.949972in}}%
\pgfpathlineto{\pgfqpoint{4.757869in}{7.949816in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.949652in}}%
\pgfpathlineto{\pgfqpoint{4.758721in}{7.949479in}}%
\pgfpathlineto{\pgfqpoint{4.759146in}{7.949298in}}%
\pgfpathlineto{\pgfqpoint{4.759570in}{7.949110in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.948917in}}%
\pgfpathlineto{\pgfqpoint{4.760415in}{7.948720in}}%
\pgfpathlineto{\pgfqpoint{4.760836in}{7.948521in}}%
\pgfpathlineto{\pgfqpoint{4.761257in}{7.948324in}}%
\pgfpathlineto{\pgfqpoint{4.761677in}{7.948131in}}%
\pgfpathlineto{\pgfqpoint{4.762096in}{7.947943in}}%
\pgfpathlineto{\pgfqpoint{4.762514in}{7.947764in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{7.947593in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.947431in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.947279in}}%
\pgfpathlineto{\pgfqpoint{4.764178in}{7.947138in}}%
\pgfpathlineto{\pgfqpoint{4.764592in}{7.947006in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{7.946883in}}%
\pgfpathlineto{\pgfqpoint{4.765417in}{7.946767in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{7.946659in}}%
\pgfpathlineto{\pgfqpoint{4.766239in}{7.946558in}}%
\pgfpathlineto{\pgfqpoint{4.766649in}{7.946463in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{7.946376in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.946296in}}%
\pgfpathlineto{\pgfqpoint{4.767875in}{7.946221in}}%
\pgfpathlineto{\pgfqpoint{4.768281in}{7.946152in}}%
\pgfpathlineto{\pgfqpoint{4.768688in}{7.946088in}}%
\pgfpathlineto{\pgfqpoint{4.769093in}{7.946028in}}%
\pgfpathlineto{\pgfqpoint{4.769497in}{7.945971in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.945919in}}%
\pgfpathlineto{\pgfqpoint{4.770304in}{7.945870in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{7.945823in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.945777in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{7.945734in}}%
\pgfpathlineto{\pgfqpoint{4.771909in}{7.945692in}}%
\pgfpathlineto{\pgfqpoint{4.772308in}{7.945651in}}%
\pgfpathlineto{\pgfqpoint{4.772706in}{7.945612in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{7.945573in}}%
\pgfpathlineto{\pgfqpoint{4.773501in}{7.945535in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{7.945496in}}%
\pgfpathlineto{\pgfqpoint{4.774293in}{7.945457in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.945419in}}%
\pgfpathlineto{\pgfqpoint{4.775082in}{7.945378in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{7.945335in}}%
\pgfpathlineto{\pgfqpoint{4.775868in}{7.945288in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.945237in}}%
\pgfpathlineto{\pgfqpoint{4.776651in}{7.945181in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{7.945119in}}%
\pgfpathlineto{\pgfqpoint{4.777431in}{7.945050in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.944973in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.944889in}}%
\pgfpathlineto{\pgfqpoint{4.778596in}{7.944798in}}%
\pgfpathlineto{\pgfqpoint{4.778983in}{7.944700in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.944597in}}%
\pgfpathlineto{\pgfqpoint{4.779754in}{7.944488in}}%
\pgfpathlineto{\pgfqpoint{4.780139in}{7.944375in}}%
\pgfpathlineto{\pgfqpoint{4.780523in}{7.944257in}}%
\pgfpathlineto{\pgfqpoint{4.780907in}{7.944137in}}%
\pgfpathlineto{\pgfqpoint{4.781289in}{7.944012in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.943884in}}%
\pgfpathlineto{\pgfqpoint{4.782053in}{7.943752in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.943615in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{4.783193in}{7.943328in}}%
\pgfpathlineto{\pgfqpoint{4.783571in}{7.943179in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{7.943025in}}%
\pgfpathlineto{\pgfqpoint{4.784327in}{7.942868in}}%
\pgfpathlineto{\pgfqpoint{4.784703in}{7.942708in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.942546in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{7.942381in}}%
\pgfpathlineto{\pgfqpoint{4.785829in}{7.942214in}}%
\pgfpathlineto{\pgfqpoint{4.786203in}{7.942044in}}%
\pgfpathlineto{\pgfqpoint{4.786577in}{7.941872in}}%
\pgfpathlineto{\pgfqpoint{4.786949in}{7.941697in}}%
\pgfpathlineto{\pgfqpoint{4.787321in}{7.941521in}}%
\pgfpathlineto{\pgfqpoint{4.787693in}{7.941344in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{7.941168in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.940994in}}%
\pgfpathlineto{\pgfqpoint{4.788803in}{7.940822in}}%
\pgfpathlineto{\pgfqpoint{4.789172in}{7.940651in}}%
\pgfpathlineto{\pgfqpoint{4.789540in}{7.940484in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.940319in}}%
\pgfpathlineto{\pgfqpoint{4.790274in}{7.940157in}}%
\pgfpathlineto{\pgfqpoint{4.790641in}{7.940000in}}%
\pgfpathlineto{\pgfqpoint{4.791006in}{7.939849in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.939705in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.939571in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{7.939446in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{7.939332in}}%
\pgfpathlineto{\pgfqpoint{4.792825in}{7.939228in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{7.939135in}}%
\pgfpathlineto{\pgfqpoint{4.793548in}{7.939053in}}%
\pgfpathlineto{\pgfqpoint{4.793909in}{7.938983in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.938925in}}%
\pgfpathlineto{\pgfqpoint{4.794629in}{7.938880in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.938848in}}%
\pgfpathlineto{\pgfqpoint{4.795346in}{7.938829in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{7.938823in}}%
\pgfpathlineto{\pgfqpoint{4.796061in}{7.938830in}}%
\pgfpathlineto{\pgfqpoint{4.796417in}{7.938848in}}%
\pgfpathlineto{\pgfqpoint{4.796773in}{7.938876in}}%
\pgfpathlineto{\pgfqpoint{4.797128in}{7.938913in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{7.938958in}}%
\pgfpathlineto{\pgfqpoint{4.797837in}{7.939009in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.939067in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{7.939128in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.939192in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{7.939258in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{7.939323in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.939386in}}%
\pgfpathlineto{\pgfqpoint{4.800299in}{7.939444in}}%
\pgfpathlineto{\pgfqpoint{4.800649in}{7.939497in}}%
\pgfpathlineto{\pgfqpoint{4.800998in}{7.939543in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.939580in}}%
\pgfpathlineto{\pgfqpoint{4.801694in}{7.939606in}}%
\pgfpathlineto{\pgfqpoint{4.802041in}{7.939622in}}%
\pgfpathlineto{\pgfqpoint{4.802387in}{7.939626in}}%
\pgfpathlineto{\pgfqpoint{4.802733in}{7.939619in}}%
\pgfpathlineto{\pgfqpoint{4.803079in}{7.939603in}}%
\pgfpathlineto{\pgfqpoint{4.803424in}{7.939577in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{7.939542in}}%
\pgfpathlineto{\pgfqpoint{4.804112in}{7.939499in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.939447in}}%
\pgfpathlineto{\pgfqpoint{4.804798in}{7.939387in}}%
\pgfpathlineto{\pgfqpoint{4.805140in}{7.939321in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.939248in}}%
\pgfpathlineto{\pgfqpoint{4.805823in}{7.939168in}}%
\pgfpathlineto{\pgfqpoint{4.806163in}{7.939081in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{7.938987in}}%
\pgfpathlineto{\pgfqpoint{4.806843in}{7.938885in}}%
\pgfpathlineto{\pgfqpoint{4.807182in}{7.938775in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.938655in}}%
\pgfpathlineto{\pgfqpoint{4.807858in}{7.938524in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.938382in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{7.938229in}}%
\pgfpathlineto{\pgfqpoint{4.808868in}{7.938062in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{7.937883in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{7.937689in}}%
\pgfpathlineto{\pgfqpoint{4.809873in}{7.937481in}}%
\pgfpathlineto{\pgfqpoint{4.810207in}{7.937259in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.937024in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.936778in}}%
\pgfpathlineto{\pgfqpoint{4.811207in}{7.936521in}}%
\pgfpathlineto{\pgfqpoint{4.811539in}{7.936255in}}%
\pgfpathlineto{\pgfqpoint{4.811870in}{7.935980in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{7.935696in}}%
\pgfpathlineto{\pgfqpoint{4.812532in}{7.935405in}}%
\pgfpathlineto{\pgfqpoint{4.812862in}{7.935105in}}%
\pgfpathlineto{\pgfqpoint{4.813191in}{7.934798in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.934484in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{7.934163in}}%
\pgfpathlineto{\pgfqpoint{4.814176in}{7.933837in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{7.933506in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{7.933171in}}%
\pgfpathlineto{\pgfqpoint{4.815157in}{7.932833in}}%
\pgfpathlineto{\pgfqpoint{4.815483in}{7.932495in}}%
\pgfpathlineto{\pgfqpoint{4.815808in}{7.932155in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.931815in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.931476in}}%
\pgfpathlineto{\pgfqpoint{4.816782in}{7.931141in}}%
\pgfpathlineto{\pgfqpoint{4.817105in}{7.930811in}}%
\pgfpathlineto{\pgfqpoint{4.817428in}{7.930487in}}%
\pgfpathlineto{\pgfqpoint{4.817751in}{7.930170in}}%
\pgfpathlineto{\pgfqpoint{4.818073in}{7.929860in}}%
\pgfpathlineto{\pgfqpoint{4.818394in}{7.929558in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.929263in}}%
\pgfpathlineto{\pgfqpoint{4.819036in}{7.928975in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.928692in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{7.928415in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.928143in}}%
\pgfpathlineto{\pgfqpoint{4.820313in}{7.927876in}}%
\pgfpathlineto{\pgfqpoint{4.820631in}{7.927614in}}%
\pgfpathlineto{\pgfqpoint{4.820949in}{7.927357in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.927106in}}%
\pgfpathlineto{\pgfqpoint{4.821583in}{7.926862in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{7.926626in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.926398in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.926179in}}%
\pgfpathlineto{\pgfqpoint{4.822845in}{7.925969in}}%
\pgfpathlineto{\pgfqpoint{4.823159in}{7.925769in}}%
\pgfpathlineto{\pgfqpoint{4.823473in}{7.925580in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.925401in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{7.925231in}}%
\pgfpathlineto{\pgfqpoint{4.824412in}{7.925071in}}%
\pgfpathlineto{\pgfqpoint{4.824724in}{7.924920in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.924778in}}%
\pgfpathlineto{\pgfqpoint{4.825347in}{7.924645in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{7.924521in}}%
\pgfpathlineto{\pgfqpoint{4.825968in}{7.924405in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.924296in}}%
\pgfpathlineto{\pgfqpoint{4.826587in}{7.924195in}}%
\pgfpathlineto{\pgfqpoint{4.826896in}{7.924099in}}%
\pgfpathlineto{\pgfqpoint{4.827204in}{7.924007in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.923917in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.923828in}}%
\pgfpathlineto{\pgfqpoint{4.828127in}{7.923738in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{7.923648in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.923560in}}%
\pgfpathlineto{\pgfqpoint{4.829046in}{7.923474in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{7.923391in}}%
\pgfpathlineto{\pgfqpoint{4.829656in}{7.923311in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.923235in}}%
\pgfpathlineto{\pgfqpoint{4.830264in}{7.923163in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.923096in}}%
\pgfpathlineto{\pgfqpoint{4.830871in}{7.923035in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.922981in}}%
\pgfpathlineto{\pgfqpoint{4.831476in}{7.922937in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{7.922902in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{7.922880in}}%
\pgfpathlineto{\pgfqpoint{4.832381in}{7.922872in}}%
\pgfpathlineto{\pgfqpoint{4.832681in}{7.922877in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{7.922896in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.922929in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{7.922975in}}%
\pgfpathlineto{\pgfqpoint{4.833880in}{7.923034in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{7.923105in}}%
\pgfpathlineto{\pgfqpoint{4.834476in}{7.923187in}}%
\pgfpathlineto{\pgfqpoint{4.834774in}{7.923280in}}%
\pgfpathlineto{\pgfqpoint{4.835071in}{7.923382in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{7.923492in}}%
\pgfpathlineto{\pgfqpoint{4.835664in}{7.923608in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.923732in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{7.923863in}}%
\pgfpathlineto{\pgfqpoint{4.836551in}{7.923999in}}%
\pgfpathlineto{\pgfqpoint{4.836846in}{7.924140in}}%
\pgfpathlineto{\pgfqpoint{4.837140in}{7.924286in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{7.924436in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.924587in}}%
\pgfpathlineto{\pgfqpoint{4.838021in}{7.924738in}}%
\pgfpathlineto{\pgfqpoint{4.838314in}{7.924886in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.925029in}}%
\pgfpathlineto{\pgfqpoint{4.838898in}{7.925166in}}%
\pgfpathlineto{\pgfqpoint{4.839190in}{7.925295in}}%
\pgfpathlineto{\pgfqpoint{4.839481in}{7.925415in}}%
\pgfpathlineto{\pgfqpoint{4.839772in}{7.925525in}}%
\pgfpathlineto{\pgfqpoint{4.840062in}{7.925621in}}%
\pgfpathlineto{\pgfqpoint{4.840352in}{7.925704in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.925771in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{7.925823in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.925858in}}%
\pgfpathlineto{\pgfqpoint{4.841508in}{7.925876in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{7.925878in}}%
\pgfpathlineto{\pgfqpoint{4.842084in}{7.925863in}}%
\pgfpathlineto{\pgfqpoint{4.842371in}{7.925831in}}%
\pgfpathlineto{\pgfqpoint{4.842658in}{7.925781in}}%
\pgfpathlineto{\pgfqpoint{4.842944in}{7.925716in}}%
\pgfpathlineto{\pgfqpoint{4.843230in}{7.925635in}}%
\pgfpathlineto{\pgfqpoint{4.843516in}{7.925539in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.925431in}}%
\pgfpathlineto{\pgfqpoint{4.844086in}{7.925311in}}%
\pgfpathlineto{\pgfqpoint{4.844371in}{7.925183in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{7.925046in}}%
\pgfpathlineto{\pgfqpoint{4.844939in}{7.924903in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.924753in}}%
\pgfpathlineto{\pgfqpoint{4.845505in}{7.924598in}}%
\pgfpathlineto{\pgfqpoint{4.845788in}{7.924439in}}%
\pgfpathlineto{\pgfqpoint{4.846070in}{7.924276in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.924111in}}%
\pgfpathlineto{\pgfqpoint{4.846634in}{7.923944in}}%
\pgfpathlineto{\pgfqpoint{4.846915in}{7.923777in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{7.923610in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{7.923444in}}%
\pgfpathlineto{\pgfqpoint{4.847756in}{7.923280in}}%
\pgfpathlineto{\pgfqpoint{4.848036in}{7.923117in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.922954in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.831452in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.831452in}}%
\pgfpathlineto{\pgfqpoint{4.848036in}{7.831364in}}%
\pgfpathlineto{\pgfqpoint{4.847756in}{7.831275in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{7.831186in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{7.831097in}}%
\pgfpathlineto{\pgfqpoint{4.846915in}{7.831007in}}%
\pgfpathlineto{\pgfqpoint{4.846634in}{7.830918in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.830829in}}%
\pgfpathlineto{\pgfqpoint{4.846070in}{7.830741in}}%
\pgfpathlineto{\pgfqpoint{4.845788in}{7.830654in}}%
\pgfpathlineto{\pgfqpoint{4.845505in}{7.830566in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.830479in}}%
\pgfpathlineto{\pgfqpoint{4.844939in}{7.830391in}}%
\pgfpathlineto{\pgfqpoint{4.844655in}{7.830303in}}%
\pgfpathlineto{\pgfqpoint{4.844371in}{7.830213in}}%
\pgfpathlineto{\pgfqpoint{4.844086in}{7.830121in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.830027in}}%
\pgfpathlineto{\pgfqpoint{4.843516in}{7.829932in}}%
\pgfpathlineto{\pgfqpoint{4.843230in}{7.829835in}}%
\pgfpathlineto{\pgfqpoint{4.842944in}{7.829735in}}%
\pgfpathlineto{\pgfqpoint{4.842658in}{7.829630in}}%
\pgfpathlineto{\pgfqpoint{4.842371in}{7.829518in}}%
\pgfpathlineto{\pgfqpoint{4.842084in}{7.829399in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{7.829268in}}%
\pgfpathlineto{\pgfqpoint{4.841508in}{7.829125in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.828969in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{7.828800in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.828618in}}%
\pgfpathlineto{\pgfqpoint{4.840352in}{7.828423in}}%
\pgfpathlineto{\pgfqpoint{4.840062in}{7.828216in}}%
\pgfpathlineto{\pgfqpoint{4.839772in}{7.827997in}}%
\pgfpathlineto{\pgfqpoint{4.839481in}{7.827767in}}%
\pgfpathlineto{\pgfqpoint{4.839190in}{7.827527in}}%
\pgfpathlineto{\pgfqpoint{4.838898in}{7.827278in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.827022in}}%
\pgfpathlineto{\pgfqpoint{4.838314in}{7.826760in}}%
\pgfpathlineto{\pgfqpoint{4.838021in}{7.826496in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.826232in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{7.825971in}}%
\pgfpathlineto{\pgfqpoint{4.837140in}{7.825714in}}%
\pgfpathlineto{\pgfqpoint{4.836846in}{7.825465in}}%
\pgfpathlineto{\pgfqpoint{4.836551in}{7.825224in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{7.824993in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.824774in}}%
\pgfpathlineto{\pgfqpoint{4.835664in}{7.824567in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{7.824373in}}%
\pgfpathlineto{\pgfqpoint{4.835071in}{7.824194in}}%
\pgfpathlineto{\pgfqpoint{4.834774in}{7.824029in}}%
\pgfpathlineto{\pgfqpoint{4.834476in}{7.823879in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{7.823745in}}%
\pgfpathlineto{\pgfqpoint{4.833880in}{7.823628in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{7.823529in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.823449in}}%
\pgfpathlineto{\pgfqpoint{4.832982in}{7.823388in}}%
\pgfpathlineto{\pgfqpoint{4.832681in}{7.823347in}}%
\pgfpathlineto{\pgfqpoint{4.832381in}{7.823326in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{7.823323in}}%
\pgfpathlineto{\pgfqpoint{4.831778in}{7.823338in}}%
\pgfpathlineto{\pgfqpoint{4.831476in}{7.823371in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.823421in}}%
\pgfpathlineto{\pgfqpoint{4.830871in}{7.823489in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.823575in}}%
\pgfpathlineto{\pgfqpoint{4.830264in}{7.823679in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.823801in}}%
\pgfpathlineto{\pgfqpoint{4.829656in}{7.823943in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{7.824103in}}%
\pgfpathlineto{\pgfqpoint{4.829046in}{7.824280in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.824475in}}%
\pgfpathlineto{\pgfqpoint{4.828434in}{7.824687in}}%
\pgfpathlineto{\pgfqpoint{4.828127in}{7.824915in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.825160in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.825421in}}%
\pgfpathlineto{\pgfqpoint{4.827204in}{7.825698in}}%
\pgfpathlineto{\pgfqpoint{4.826896in}{7.825989in}}%
\pgfpathlineto{\pgfqpoint{4.826587in}{7.826294in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.826612in}}%
\pgfpathlineto{\pgfqpoint{4.825968in}{7.826944in}}%
\pgfpathlineto{\pgfqpoint{4.825657in}{7.827288in}}%
\pgfpathlineto{\pgfqpoint{4.825347in}{7.827644in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.828010in}}%
\pgfpathlineto{\pgfqpoint{4.824724in}{7.828386in}}%
\pgfpathlineto{\pgfqpoint{4.824412in}{7.828770in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{7.829160in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.829552in}}%
\pgfpathlineto{\pgfqpoint{4.823473in}{7.829943in}}%
\pgfpathlineto{\pgfqpoint{4.823159in}{7.830331in}}%
\pgfpathlineto{\pgfqpoint{4.822845in}{7.830712in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.831087in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.831454in}}%
\pgfpathlineto{\pgfqpoint{4.821899in}{7.831812in}}%
\pgfpathlineto{\pgfqpoint{4.821583in}{7.832160in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.832498in}}%
\pgfpathlineto{\pgfqpoint{4.820949in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{4.820631in}{7.833141in}}%
\pgfpathlineto{\pgfqpoint{4.820313in}{7.833446in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.833742in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{7.834028in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.834307in}}%
\pgfpathlineto{\pgfqpoint{4.819036in}{7.834577in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.834840in}}%
\pgfpathlineto{\pgfqpoint{4.818394in}{7.835094in}}%
\pgfpathlineto{\pgfqpoint{4.818073in}{7.835343in}}%
\pgfpathlineto{\pgfqpoint{4.817751in}{7.835585in}}%
\pgfpathlineto{\pgfqpoint{4.817428in}{7.835823in}}%
\pgfpathlineto{\pgfqpoint{4.817105in}{7.836057in}}%
\pgfpathlineto{\pgfqpoint{4.816782in}{7.836288in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.836517in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.836744in}}%
\pgfpathlineto{\pgfqpoint{4.815808in}{7.836969in}}%
\pgfpathlineto{\pgfqpoint{4.815483in}{7.837190in}}%
\pgfpathlineto{\pgfqpoint{4.815157in}{7.837408in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{7.837622in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{7.837832in}}%
\pgfpathlineto{\pgfqpoint{4.814176in}{7.838039in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{7.838240in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.838437in}}%
\pgfpathlineto{\pgfqpoint{4.813191in}{7.838626in}}%
\pgfpathlineto{\pgfqpoint{4.812862in}{7.838808in}}%
\pgfpathlineto{\pgfqpoint{4.812532in}{7.838982in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{7.839149in}}%
\pgfpathlineto{\pgfqpoint{4.811870in}{7.839308in}}%
\pgfpathlineto{\pgfqpoint{4.811539in}{7.839461in}}%
\pgfpathlineto{\pgfqpoint{4.811207in}{7.839607in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.839748in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.839883in}}%
\pgfpathlineto{\pgfqpoint{4.810207in}{7.840014in}}%
\pgfpathlineto{\pgfqpoint{4.809873in}{7.840140in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{7.840260in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{7.840376in}}%
\pgfpathlineto{\pgfqpoint{4.808868in}{7.840487in}}%
\pgfpathlineto{\pgfqpoint{4.808532in}{7.840593in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.840694in}}%
\pgfpathlineto{\pgfqpoint{4.807858in}{7.840792in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.840885in}}%
\pgfpathlineto{\pgfqpoint{4.807182in}{7.840975in}}%
\pgfpathlineto{\pgfqpoint{4.806843in}{7.841062in}}%
\pgfpathlineto{\pgfqpoint{4.806503in}{7.841145in}}%
\pgfpathlineto{\pgfqpoint{4.806163in}{7.841225in}}%
\pgfpathlineto{\pgfqpoint{4.805823in}{7.841303in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.841379in}}%
\pgfpathlineto{\pgfqpoint{4.805140in}{7.841454in}}%
\pgfpathlineto{\pgfqpoint{4.804798in}{7.841532in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.841613in}}%
\pgfpathlineto{\pgfqpoint{4.804112in}{7.841699in}}%
\pgfpathlineto{\pgfqpoint{4.803768in}{7.841791in}}%
\pgfpathlineto{\pgfqpoint{4.803424in}{7.841890in}}%
\pgfpathlineto{\pgfqpoint{4.803079in}{7.841996in}}%
\pgfpathlineto{\pgfqpoint{4.802733in}{7.842107in}}%
\pgfpathlineto{\pgfqpoint{4.802387in}{7.842224in}}%
\pgfpathlineto{\pgfqpoint{4.802041in}{7.842346in}}%
\pgfpathlineto{\pgfqpoint{4.801694in}{7.842470in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.842597in}}%
\pgfpathlineto{\pgfqpoint{4.800998in}{7.842727in}}%
\pgfpathlineto{\pgfqpoint{4.800649in}{7.842862in}}%
\pgfpathlineto{\pgfqpoint{4.800299in}{7.843001in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.843143in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{7.843287in}}%
\pgfpathlineto{\pgfqpoint{4.799247in}{7.843432in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.843578in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{7.843724in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.843869in}}%
\pgfpathlineto{\pgfqpoint{4.797837in}{7.844012in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{7.844153in}}%
\pgfpathlineto{\pgfqpoint{4.797128in}{7.844293in}}%
\pgfpathlineto{\pgfqpoint{4.796773in}{7.844433in}}%
\pgfpathlineto{\pgfqpoint{4.796417in}{7.844574in}}%
\pgfpathlineto{\pgfqpoint{4.796061in}{7.844718in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{7.844864in}}%
\pgfpathlineto{\pgfqpoint{4.795346in}{7.845013in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.845164in}}%
\pgfpathlineto{\pgfqpoint{4.794629in}{7.845318in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.845473in}}%
\pgfpathlineto{\pgfqpoint{4.793909in}{7.845629in}}%
\pgfpathlineto{\pgfqpoint{4.793548in}{7.845786in}}%
\pgfpathlineto{\pgfqpoint{4.793187in}{7.845943in}}%
\pgfpathlineto{\pgfqpoint{4.792825in}{7.846099in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{7.846255in}}%
\pgfpathlineto{\pgfqpoint{4.792100in}{7.846411in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.846569in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.846729in}}%
\pgfpathlineto{\pgfqpoint{4.791006in}{7.846892in}}%
\pgfpathlineto{\pgfqpoint{4.790641in}{7.847061in}}%
\pgfpathlineto{\pgfqpoint{4.790274in}{7.847234in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.847414in}}%
\pgfpathlineto{\pgfqpoint{4.789540in}{7.847602in}}%
\pgfpathlineto{\pgfqpoint{4.789172in}{7.847797in}}%
\pgfpathlineto{\pgfqpoint{4.788803in}{7.848000in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.848211in}}%
\pgfpathlineto{\pgfqpoint{4.788063in}{7.848431in}}%
\pgfpathlineto{\pgfqpoint{4.787693in}{7.848658in}}%
\pgfpathlineto{\pgfqpoint{4.787321in}{7.848894in}}%
\pgfpathlineto{\pgfqpoint{4.786949in}{7.849138in}}%
\pgfpathlineto{\pgfqpoint{4.786577in}{7.849392in}}%
\pgfpathlineto{\pgfqpoint{4.786203in}{7.849658in}}%
\pgfpathlineto{\pgfqpoint{4.785829in}{7.849934in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{7.850220in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.850516in}}%
\pgfpathlineto{\pgfqpoint{4.784703in}{7.850821in}}%
\pgfpathlineto{\pgfqpoint{4.784327in}{7.851134in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{7.851455in}}%
\pgfpathlineto{\pgfqpoint{4.783571in}{7.851784in}}%
\pgfpathlineto{\pgfqpoint{4.783193in}{7.852119in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{7.852457in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.852797in}}%
\pgfpathlineto{\pgfqpoint{4.782053in}{7.853137in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.853477in}}%
\pgfpathlineto{\pgfqpoint{4.781289in}{7.853815in}}%
\pgfpathlineto{\pgfqpoint{4.780907in}{7.854149in}}%
\pgfpathlineto{\pgfqpoint{4.780523in}{7.854478in}}%
\pgfpathlineto{\pgfqpoint{4.780139in}{7.854803in}}%
\pgfpathlineto{\pgfqpoint{4.779754in}{7.855122in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.855435in}}%
\pgfpathlineto{\pgfqpoint{4.778983in}{7.855743in}}%
\pgfpathlineto{\pgfqpoint{4.778596in}{7.856045in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.856340in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.856627in}}%
\pgfpathlineto{\pgfqpoint{4.777431in}{7.856905in}}%
\pgfpathlineto{\pgfqpoint{4.777041in}{7.857174in}}%
\pgfpathlineto{\pgfqpoint{4.776651in}{7.857434in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.857683in}}%
\pgfpathlineto{\pgfqpoint{4.775868in}{7.857922in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{7.858150in}}%
\pgfpathlineto{\pgfqpoint{4.775082in}{7.858367in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.858575in}}%
\pgfpathlineto{\pgfqpoint{4.774293in}{7.858773in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{7.858961in}}%
\pgfpathlineto{\pgfqpoint{4.773501in}{7.859140in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{7.859312in}}%
\pgfpathlineto{\pgfqpoint{4.772706in}{7.859478in}}%
\pgfpathlineto{\pgfqpoint{4.772308in}{7.859641in}}%
\pgfpathlineto{\pgfqpoint{4.771909in}{7.859801in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{7.859962in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.860126in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{7.860294in}}%
\pgfpathlineto{\pgfqpoint{4.770304in}{7.860469in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.860650in}}%
\pgfpathlineto{\pgfqpoint{4.769497in}{7.860839in}}%
\pgfpathlineto{\pgfqpoint{4.769093in}{7.861038in}}%
\pgfpathlineto{\pgfqpoint{4.768688in}{7.861249in}}%
\pgfpathlineto{\pgfqpoint{4.768281in}{7.861472in}}%
\pgfpathlineto{\pgfqpoint{4.767875in}{7.861708in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.861958in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{7.862221in}}%
\pgfpathlineto{\pgfqpoint{4.766649in}{7.862496in}}%
\pgfpathlineto{\pgfqpoint{4.766239in}{7.862781in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{7.863075in}}%
\pgfpathlineto{\pgfqpoint{4.765417in}{7.863377in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{7.863688in}}%
\pgfpathlineto{\pgfqpoint{4.764592in}{7.864005in}}%
\pgfpathlineto{\pgfqpoint{4.764178in}{7.864328in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.864655in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.864984in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{7.865313in}}%
\pgfpathlineto{\pgfqpoint{4.762514in}{7.865643in}}%
\pgfpathlineto{\pgfqpoint{4.762096in}{7.865974in}}%
\pgfpathlineto{\pgfqpoint{4.761677in}{7.866306in}}%
\pgfpathlineto{\pgfqpoint{4.761257in}{7.866638in}}%
\pgfpathlineto{\pgfqpoint{4.760836in}{7.866970in}}%
\pgfpathlineto{\pgfqpoint{4.760415in}{7.867302in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.867632in}}%
\pgfpathlineto{\pgfqpoint{4.759570in}{7.867959in}}%
\pgfpathlineto{\pgfqpoint{4.759146in}{7.868283in}}%
\pgfpathlineto{\pgfqpoint{4.758721in}{7.868603in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.868915in}}%
\pgfpathlineto{\pgfqpoint{4.757869in}{7.869221in}}%
\pgfpathlineto{\pgfqpoint{4.757442in}{7.869520in}}%
\pgfpathlineto{\pgfqpoint{4.757014in}{7.869811in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.870096in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.870375in}}%
\pgfpathlineto{\pgfqpoint{4.755725in}{7.870646in}}%
\pgfpathlineto{\pgfqpoint{4.755293in}{7.870912in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{7.871171in}}%
\pgfpathlineto{\pgfqpoint{4.754427in}{7.871424in}}%
\pgfpathlineto{\pgfqpoint{4.753993in}{7.871672in}}%
\pgfpathlineto{\pgfqpoint{4.753558in}{7.871912in}}%
\pgfpathlineto{\pgfqpoint{4.753122in}{7.872144in}}%
\pgfpathlineto{\pgfqpoint{4.752685in}{7.872367in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.872583in}}%
\pgfpathlineto{\pgfqpoint{4.751808in}{7.872790in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.872988in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{7.873178in}}%
\pgfpathlineto{\pgfqpoint{4.750487in}{7.873359in}}%
\pgfpathlineto{\pgfqpoint{4.750045in}{7.873533in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.873701in}}%
\pgfpathlineto{\pgfqpoint{4.749157in}{7.873868in}}%
\pgfpathlineto{\pgfqpoint{4.748712in}{7.874033in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.874201in}}%
\pgfpathlineto{\pgfqpoint{4.747819in}{7.874372in}}%
\pgfpathlineto{\pgfqpoint{4.747371in}{7.874549in}}%
\pgfpathlineto{\pgfqpoint{4.746922in}{7.874733in}}%
\pgfpathlineto{\pgfqpoint{4.746472in}{7.874926in}}%
\pgfpathlineto{\pgfqpoint{4.746022in}{7.875131in}}%
\pgfpathlineto{\pgfqpoint{4.745570in}{7.875348in}}%
\pgfpathlineto{\pgfqpoint{4.745117in}{7.875575in}}%
\pgfpathlineto{\pgfqpoint{4.744663in}{7.875815in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.876069in}}%
\pgfpathlineto{\pgfqpoint{4.743753in}{7.876335in}}%
\pgfpathlineto{\pgfqpoint{4.743297in}{7.876615in}}%
\pgfpathlineto{\pgfqpoint{4.742839in}{7.876908in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.877211in}}%
\pgfpathlineto{\pgfqpoint{4.741921in}{7.877521in}}%
\pgfpathlineto{\pgfqpoint{4.741461in}{7.877836in}}%
\pgfpathlineto{\pgfqpoint{4.740999in}{7.878154in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.878472in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.878790in}}%
\pgfpathlineto{\pgfqpoint{4.739609in}{7.879108in}}%
\pgfpathlineto{\pgfqpoint{4.739143in}{7.879430in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.879757in}}%
\pgfpathlineto{\pgfqpoint{4.738209in}{7.880093in}}%
\pgfpathlineto{\pgfqpoint{4.737740in}{7.880439in}}%
\pgfpathlineto{\pgfqpoint{4.737271in}{7.880798in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.881172in}}%
\pgfpathlineto{\pgfqpoint{4.736328in}{7.881560in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.881965in}}%
\pgfpathlineto{\pgfqpoint{4.735381in}{7.882386in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.882824in}}%
\pgfpathlineto{\pgfqpoint{4.734431in}{7.883278in}}%
\pgfpathlineto{\pgfqpoint{4.733954in}{7.883748in}}%
\pgfpathlineto{\pgfqpoint{4.733476in}{7.884232in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.884727in}}%
\pgfpathlineto{\pgfqpoint{4.732516in}{7.885230in}}%
\pgfpathlineto{\pgfqpoint{4.732035in}{7.885738in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.886247in}}%
\pgfpathlineto{\pgfqpoint{4.731069in}{7.886755in}}%
\pgfpathlineto{\pgfqpoint{4.730584in}{7.887261in}}%
\pgfpathlineto{\pgfqpoint{4.730099in}{7.887762in}}%
\pgfpathlineto{\pgfqpoint{4.729612in}{7.888254in}}%
\pgfpathlineto{\pgfqpoint{4.729124in}{7.888733in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{7.889196in}}%
\pgfpathlineto{\pgfqpoint{4.728144in}{7.889643in}}%
\pgfpathlineto{\pgfqpoint{4.727653in}{7.890072in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.890483in}}%
\pgfpathlineto{\pgfqpoint{4.726667in}{7.890876in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{7.891251in}}%
\pgfpathlineto{\pgfqpoint{4.725676in}{7.891608in}}%
\pgfpathlineto{\pgfqpoint{4.725179in}{7.891949in}}%
\pgfpathlineto{\pgfqpoint{4.724681in}{7.892272in}}%
\pgfpathlineto{\pgfqpoint{4.724182in}{7.892578in}}%
\pgfpathlineto{\pgfqpoint{4.723681in}{7.892867in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.893138in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.893390in}}%
\pgfpathlineto{\pgfqpoint{4.722172in}{7.893627in}}%
\pgfpathlineto{\pgfqpoint{4.721667in}{7.893849in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.894056in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{7.894251in}}%
\pgfpathlineto{\pgfqpoint{4.720144in}{7.894433in}}%
\pgfpathlineto{\pgfqpoint{4.719634in}{7.894603in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.894759in}}%
\pgfpathlineto{\pgfqpoint{4.718610in}{7.894904in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.895036in}}%
\pgfpathlineto{\pgfqpoint{4.717581in}{7.895157in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.895270in}}%
\pgfpathlineto{\pgfqpoint{4.716547in}{7.895375in}}%
\pgfpathlineto{\pgfqpoint{4.716028in}{7.895475in}}%
\pgfpathlineto{\pgfqpoint{4.715508in}{7.895570in}}%
\pgfpathlineto{\pgfqpoint{4.714987in}{7.895663in}}%
\pgfpathlineto{\pgfqpoint{4.714464in}{7.895757in}}%
\pgfpathlineto{\pgfqpoint{4.713940in}{7.895857in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.895967in}}%
\pgfpathlineto{\pgfqpoint{4.712888in}{7.896088in}}%
\pgfpathlineto{\pgfqpoint{4.712360in}{7.896224in}}%
\pgfpathlineto{\pgfqpoint{4.711831in}{7.896378in}}%
\pgfpathlineto{\pgfqpoint{4.711301in}{7.896550in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.896740in}}%
\pgfpathlineto{\pgfqpoint{4.710236in}{7.896946in}}%
\pgfpathlineto{\pgfqpoint{4.709701in}{7.897167in}}%
\pgfpathlineto{\pgfqpoint{4.709166in}{7.897404in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.897653in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{7.897916in}}%
\pgfpathlineto{\pgfqpoint{4.707550in}{7.898188in}}%
\pgfpathlineto{\pgfqpoint{4.707009in}{7.898467in}}%
\pgfpathlineto{\pgfqpoint{4.706466in}{7.898750in}}%
\pgfpathlineto{\pgfqpoint{4.705922in}{7.899035in}}%
\pgfpathlineto{\pgfqpoint{4.705377in}{7.899322in}}%
\pgfpathlineto{\pgfqpoint{4.704830in}{7.899611in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.899900in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.900188in}}%
\pgfpathlineto{\pgfqpoint{4.703181in}{7.900475in}}%
\pgfpathlineto{\pgfqpoint{4.702628in}{7.900757in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.901030in}}%
\pgfpathlineto{\pgfqpoint{4.701519in}{7.901294in}}%
\pgfpathlineto{\pgfqpoint{4.700962in}{7.901545in}}%
\pgfpathlineto{\pgfqpoint{4.700404in}{7.901782in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.902004in}}%
\pgfpathlineto{\pgfqpoint{4.699283in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.902402in}}%
\pgfpathlineto{\pgfqpoint{4.698156in}{7.902581in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.902744in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{7.902894in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{7.903031in}}%
\pgfpathlineto{\pgfqpoint{4.695884in}{7.903155in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.903269in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{7.903372in}}%
\pgfpathlineto{\pgfqpoint{4.694164in}{7.903466in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.903551in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.903630in}}%
\pgfpathlineto{\pgfqpoint{4.692430in}{7.903703in}}%
\pgfpathlineto{\pgfqpoint{4.691849in}{7.903771in}}%
\pgfpathlineto{\pgfqpoint{4.691266in}{7.903834in}}%
\pgfpathlineto{\pgfqpoint{4.690682in}{7.903896in}}%
\pgfpathlineto{\pgfqpoint{4.690096in}{7.903956in}}%
\pgfpathlineto{\pgfqpoint{4.689508in}{7.904014in}}%
\pgfpathlineto{\pgfqpoint{4.688919in}{7.904070in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.904125in}}%
\pgfpathlineto{\pgfqpoint{4.687736in}{7.904181in}}%
\pgfpathlineto{\pgfqpoint{4.687142in}{7.904237in}}%
\pgfpathlineto{\pgfqpoint{4.686546in}{7.904294in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.904353in}}%
\pgfpathlineto{\pgfqpoint{4.685350in}{7.904416in}}%
\pgfpathlineto{\pgfqpoint{4.684749in}{7.904486in}}%
\pgfpathlineto{\pgfqpoint{4.684146in}{7.904562in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.904645in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.904735in}}%
\pgfpathlineto{\pgfqpoint{4.682328in}{7.904832in}}%
\pgfpathlineto{\pgfqpoint{4.681719in}{7.904937in}}%
\pgfpathlineto{\pgfqpoint{4.681108in}{7.905050in}}%
\pgfpathlineto{\pgfqpoint{4.680495in}{7.905169in}}%
\pgfpathlineto{\pgfqpoint{4.679880in}{7.905295in}}%
\pgfpathlineto{\pgfqpoint{4.679264in}{7.905428in}}%
\pgfpathlineto{\pgfqpoint{4.678645in}{7.905568in}}%
\pgfpathlineto{\pgfqpoint{4.678025in}{7.905717in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.905875in}}%
\pgfpathlineto{\pgfqpoint{4.676780in}{7.906044in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.906224in}}%
\pgfpathlineto{\pgfqpoint{4.675527in}{7.906416in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{7.906620in}}%
\pgfpathlineto{\pgfqpoint{4.674267in}{7.906837in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.907066in}}%
\pgfpathlineto{\pgfqpoint{4.672999in}{7.907305in}}%
\pgfpathlineto{\pgfqpoint{4.672362in}{7.907553in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.907808in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.908066in}}%
\pgfpathlineto{\pgfqpoint{4.670440in}{7.908323in}}%
\pgfpathlineto{\pgfqpoint{4.669796in}{7.908578in}}%
\pgfpathlineto{\pgfqpoint{4.669150in}{7.908829in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.909072in}}%
\pgfpathlineto{\pgfqpoint{4.667851in}{7.909305in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{7.909527in}}%
\pgfpathlineto{\pgfqpoint{4.666544in}{7.909737in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.909935in}}%
\pgfpathlineto{\pgfqpoint{4.665229in}{7.910119in}}%
\pgfpathlineto{\pgfqpoint{4.664569in}{7.910289in}}%
\pgfpathlineto{\pgfqpoint{4.663907in}{7.910444in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.910586in}}%
\pgfpathlineto{\pgfqpoint{4.662575in}{7.910714in}}%
\pgfpathlineto{\pgfqpoint{4.661907in}{7.910830in}}%
\pgfpathlineto{\pgfqpoint{4.661236in}{7.910936in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{7.911031in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.911118in}}%
\pgfpathlineto{\pgfqpoint{4.659211in}{7.911199in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.911349in}}%
\pgfpathlineto{\pgfqpoint{4.657166in}{7.911416in}}%
\pgfpathlineto{\pgfqpoint{4.656480in}{7.911478in}}%
\pgfpathlineto{\pgfqpoint{4.655792in}{7.911536in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.911592in}}%
\pgfpathlineto{\pgfqpoint{4.654409in}{7.911646in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.911701in}}%
\pgfpathlineto{\pgfqpoint{4.653017in}{7.911759in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.911823in}}%
\pgfpathlineto{\pgfqpoint{4.651615in}{7.911894in}}%
\pgfpathlineto{\pgfqpoint{4.650911in}{7.911975in}}%
\pgfpathlineto{\pgfqpoint{4.650205in}{7.912070in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.912180in}}%
\pgfpathlineto{\pgfqpoint{4.648785in}{7.912309in}}%
\pgfpathlineto{\pgfqpoint{4.648071in}{7.912458in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.912630in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{7.912828in}}%
\pgfpathlineto{\pgfqpoint{4.645916in}{7.913052in}}%
\pgfpathlineto{\pgfqpoint{4.645193in}{7.913302in}}%
\pgfpathlineto{\pgfqpoint{4.644467in}{7.913579in}}%
\pgfpathlineto{\pgfqpoint{4.643739in}{7.913883in}}%
\pgfpathlineto{\pgfqpoint{4.643009in}{7.914215in}}%
\pgfpathlineto{\pgfqpoint{4.642275in}{7.914574in}}%
\pgfpathlineto{\pgfqpoint{4.641540in}{7.914961in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.915378in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{7.915825in}}%
\pgfpathlineto{\pgfqpoint{4.639317in}{7.916301in}}%
\pgfpathlineto{\pgfqpoint{4.638571in}{7.916805in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{4.637071in}{7.917891in}}%
\pgfpathlineto{\pgfqpoint{4.636317in}{7.918469in}}%
\pgfpathlineto{\pgfqpoint{4.635561in}{7.919069in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.919689in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.920325in}}%
\pgfpathlineto{\pgfqpoint{4.633275in}{7.920974in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{7.921632in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.922293in}}%
\pgfpathlineto{\pgfqpoint{4.630964in}{7.922952in}}%
\pgfpathlineto{\pgfqpoint{4.630188in}{7.923605in}}%
\pgfpathlineto{\pgfqpoint{4.629409in}{7.924250in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.924883in}}%
\pgfpathlineto{\pgfqpoint{4.627843in}{7.925503in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.926106in}}%
\pgfpathlineto{\pgfqpoint{4.626265in}{7.926691in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.927255in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.927797in}}%
\pgfpathlineto{\pgfqpoint{4.623877in}{7.928316in}}%
\pgfpathlineto{\pgfqpoint{4.623074in}{7.928808in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.929272in}}%
\pgfpathlineto{\pgfqpoint{4.621461in}{7.929709in}}%
\pgfpathlineto{\pgfqpoint{4.620649in}{7.930117in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.930497in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.930848in}}%
\pgfpathlineto{\pgfqpoint{4.618197in}{7.931172in}}%
\pgfpathlineto{\pgfqpoint{4.617373in}{7.931469in}}%
\pgfpathlineto{\pgfqpoint{4.616546in}{7.931739in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.931985in}}%
\pgfpathlineto{\pgfqpoint{4.614882in}{7.932210in}}%
\pgfpathlineto{\pgfqpoint{4.614045in}{7.932416in}}%
\pgfpathlineto{\pgfqpoint{4.613204in}{7.932604in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.932776in}}%
\pgfpathlineto{\pgfqpoint{4.611514in}{7.932932in}}%
\pgfpathlineto{\pgfqpoint{4.610664in}{7.933075in}}%
\pgfpathlineto{\pgfqpoint{4.609810in}{7.933208in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.933335in}}%
\pgfpathlineto{\pgfqpoint{4.608092in}{7.933460in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.933590in}}%
\pgfpathlineto{\pgfqpoint{4.606361in}{7.933728in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.933879in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.934043in}}%
\pgfpathlineto{\pgfqpoint{4.603737in}{7.934221in}}%
\pgfpathlineto{\pgfqpoint{4.602855in}{7.934413in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.934618in}}%
\pgfpathlineto{\pgfqpoint{4.601080in}{7.934837in}}%
\pgfpathlineto{\pgfqpoint{4.600187in}{7.935068in}}%
\pgfpathlineto{\pgfqpoint{4.599290in}{7.935311in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.935564in}}%
\pgfpathlineto{\pgfqpoint{4.597485in}{7.935824in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.936093in}}%
\pgfpathlineto{\pgfqpoint{4.595665in}{7.936369in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.936650in}}%
\pgfpathlineto{\pgfqpoint{4.593829in}{7.936935in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{7.937222in}}%
\pgfpathlineto{\pgfqpoint{4.591976in}{7.937508in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.937792in}}%
\pgfpathlineto{\pgfqpoint{4.590108in}{7.938072in}}%
\pgfpathlineto{\pgfqpoint{4.589168in}{7.938346in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.938615in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.938882in}}%
\pgfpathlineto{\pgfqpoint{4.586322in}{7.939146in}}%
\pgfpathlineto{\pgfqpoint{4.585364in}{7.939407in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{7.939665in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.939919in}}%
\pgfpathlineto{\pgfqpoint{4.582466in}{7.940169in}}%
\pgfpathlineto{\pgfqpoint{4.581492in}{7.940412in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{7.940648in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.940875in}}%
\pgfpathlineto{\pgfqpoint{4.578540in}{7.941091in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{7.941298in}}%
\pgfpathlineto{\pgfqpoint{4.576550in}{7.941496in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.941687in}}%
\pgfpathlineto{\pgfqpoint{4.574540in}{7.941871in}}%
\pgfpathlineto{\pgfqpoint{4.573529in}{7.942050in}}%
\pgfpathlineto{\pgfqpoint{4.572512in}{7.942223in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.942392in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.942560in}}%
\pgfpathlineto{\pgfqpoint{4.569433in}{7.942730in}}%
\pgfpathlineto{\pgfqpoint{4.568396in}{7.942903in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.943079in}}%
\pgfpathlineto{\pgfqpoint{4.566308in}{7.943257in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{7.943438in}}%
\pgfpathlineto{\pgfqpoint{4.564199in}{7.943618in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.943797in}}%
\pgfpathlineto{\pgfqpoint{4.562069in}{7.943974in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.944145in}}%
\pgfpathlineto{\pgfqpoint{4.559918in}{7.944307in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.944460in}}%
\pgfpathlineto{\pgfqpoint{4.557745in}{7.944605in}}%
\pgfpathlineto{\pgfqpoint{4.556649in}{7.944742in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{7.944874in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.945003in}}%
\pgfpathlineto{\pgfqpoint{4.553330in}{7.945133in}}%
\pgfpathlineto{\pgfqpoint{4.552212in}{7.945267in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.945405in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.945549in}}%
\pgfpathlineto{\pgfqpoint{4.548822in}{7.945701in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{7.945862in}}%
\pgfpathlineto{\pgfqpoint{4.546532in}{7.946032in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.946208in}}%
\pgfpathlineto{\pgfqpoint{4.544217in}{7.946393in}}%
\pgfpathlineto{\pgfqpoint{4.543050in}{7.946588in}}%
\pgfpathlineto{\pgfqpoint{4.541876in}{7.946796in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.947021in}}%
\pgfpathlineto{\pgfqpoint{4.539510in}{7.947270in}}%
\pgfpathlineto{\pgfqpoint{4.538317in}{7.947546in}}%
\pgfpathlineto{\pgfqpoint{4.537117in}{7.947852in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.948191in}}%
\pgfpathlineto{\pgfqpoint{4.534696in}{7.948563in}}%
\pgfpathlineto{\pgfqpoint{4.533476in}{7.948967in}}%
\pgfpathlineto{\pgfqpoint{4.532248in}{7.949399in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.949858in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.950341in}}%
\pgfpathlineto{\pgfqpoint{4.528522in}{7.950847in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{7.951373in}}%
\pgfpathlineto{\pgfqpoint{4.526002in}{7.951917in}}%
\pgfpathlineto{\pgfqpoint{4.524730in}{7.952479in}}%
\pgfpathlineto{\pgfqpoint{4.523451in}{7.953056in}}%
\pgfpathlineto{\pgfqpoint{4.522164in}{7.953644in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.954239in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{7.954839in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.955439in}}%
\pgfpathlineto{\pgfqpoint{4.516937in}{7.956036in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.956624in}}%
\pgfpathlineto{\pgfqpoint{4.514275in}{7.957200in}}%
\pgfpathlineto{\pgfqpoint{4.512931in}{7.957762in}}%
\pgfpathlineto{\pgfqpoint{4.511579in}{7.958306in}}%
\pgfpathlineto{\pgfqpoint{4.510218in}{7.958834in}}%
\pgfpathlineto{\pgfqpoint{4.508848in}{7.959343in}}%
\pgfpathlineto{\pgfqpoint{4.507469in}{7.959832in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.960302in}}%
\pgfpathlineto{\pgfqpoint{4.504685in}{7.960757in}}%
\pgfpathlineto{\pgfqpoint{4.503279in}{7.961200in}}%
\pgfpathlineto{\pgfqpoint{4.501864in}{7.961633in}}%
\pgfpathlineto{\pgfqpoint{4.500439in}{7.962059in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.962482in}}%
\pgfpathlineto{\pgfqpoint{4.497561in}{7.962901in}}%
\pgfpathlineto{\pgfqpoint{4.496107in}{7.963317in}}%
\pgfpathlineto{\pgfqpoint{4.494643in}{7.963730in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.964137in}}%
\pgfpathlineto{\pgfqpoint{4.491685in}{7.964534in}}%
\pgfpathlineto{\pgfqpoint{4.490191in}{7.964919in}}%
\pgfpathlineto{\pgfqpoint{4.488685in}{7.965291in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.965645in}}%
\pgfpathlineto{\pgfqpoint{4.485643in}{7.965982in}}%
\pgfpathlineto{\pgfqpoint{4.484105in}{7.966300in}}%
\pgfpathlineto{\pgfqpoint{4.482556in}{7.966599in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.966879in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.967142in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{7.967388in}}%
\pgfpathlineto{\pgfqpoint{4.476245in}{7.967614in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.967822in}}%
\pgfpathlineto{\pgfqpoint{4.473017in}{7.968013in}}%
\pgfpathlineto{\pgfqpoint{4.471385in}{7.968195in}}%
\pgfpathlineto{\pgfqpoint{4.469741in}{7.968375in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.968557in}}%
\pgfpathlineto{\pgfqpoint{4.466413in}{7.968742in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.968929in}}%
\pgfpathlineto{\pgfqpoint{4.463032in}{7.969118in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.969311in}}%
\pgfpathlineto{\pgfqpoint{4.459596in}{7.969508in}}%
\pgfpathlineto{\pgfqpoint{4.457858in}{7.969711in}}%
\pgfpathlineto{\pgfqpoint{4.456105in}{7.969923in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.970144in}}%
\pgfpathlineto{\pgfqpoint{4.452555in}{7.970374in}}%
\pgfpathlineto{\pgfqpoint{4.450757in}{7.970616in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.970866in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.971123in}}%
\pgfpathlineto{\pgfqpoint{4.445272in}{7.971381in}}%
\pgfpathlineto{\pgfqpoint{4.443412in}{7.971638in}}%
\pgfpathlineto{\pgfqpoint{4.441536in}{7.971893in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.972144in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{7.972393in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{7.972640in}}%
\pgfpathlineto{\pgfqpoint{4.433860in}{7.972883in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.973120in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{7.973350in}}%
\pgfpathlineto{\pgfqpoint{4.427915in}{7.973575in}}%
\pgfpathlineto{\pgfqpoint{4.425897in}{7.973793in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.974006in}}%
\pgfpathlineto{\pgfqpoint{4.421801in}{7.974213in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{7.974418in}}%
\pgfpathlineto{\pgfqpoint{4.417624in}{7.974626in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.974840in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{7.975063in}}%
\pgfpathlineto{\pgfqpoint{4.411202in}{7.975297in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{7.975540in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.975791in}}%
\pgfpathlineto{\pgfqpoint{4.404580in}{7.976050in}}%
\pgfpathlineto{\pgfqpoint{4.402326in}{7.976314in}}%
\pgfpathlineto{\pgfqpoint{4.400048in}{7.976578in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.976835in}}%
\pgfpathlineto{\pgfqpoint{4.395418in}{7.977080in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.977310in}}%
\pgfpathlineto{\pgfqpoint{4.390685in}{7.977519in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.977700in}}%
\pgfpathlineto{\pgfqpoint{4.385844in}{7.977846in}}%
\pgfpathlineto{\pgfqpoint{4.383381in}{7.977959in}}%
\pgfpathlineto{\pgfqpoint{4.380890in}{7.978042in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.978097in}}%
\pgfpathlineto{\pgfqpoint{4.375819in}{7.978128in}}%
\pgfpathlineto{\pgfqpoint{4.373237in}{7.978141in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.978144in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.978154in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{7.978186in}}%
\pgfpathlineto{\pgfqpoint{4.362586in}{7.978253in}}%
\pgfpathlineto{\pgfqpoint{4.359837in}{7.978370in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.978545in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{7.978787in}}%
\pgfpathlineto{\pgfqpoint{4.351373in}{7.979101in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{7.979488in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.979945in}}%
\pgfpathlineto{\pgfqpoint{4.342559in}{7.980470in}}%
\pgfpathlineto{\pgfqpoint{4.339537in}{7.981060in}}%
\pgfpathlineto{\pgfqpoint{4.336473in}{7.981710in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.982421in}}%
\pgfpathlineto{\pgfqpoint{4.330208in}{7.983188in}}%
\pgfpathlineto{\pgfqpoint{4.327005in}{7.984006in}}%
\pgfpathlineto{\pgfqpoint{4.323753in}{7.984866in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.985763in}}%
\pgfpathlineto{\pgfqpoint{4.317097in}{7.986688in}}%
\pgfpathlineto{\pgfqpoint{4.313689in}{7.987638in}}%
\pgfpathlineto{\pgfqpoint{4.310226in}{7.988615in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.989625in}}%
\pgfpathlineto{\pgfqpoint{4.303125in}{7.990669in}}%
\pgfpathlineto{\pgfqpoint{4.299485in}{7.991742in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{7.992846in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.993987in}}%
\pgfpathlineto{\pgfqpoint{4.288173in}{7.995169in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{7.996390in}}%
\pgfpathlineto{\pgfqpoint{4.280283in}{7.997651in}}%
\pgfpathlineto{\pgfqpoint{4.276226in}{7.998947in}}%
\pgfpathlineto{\pgfqpoint{4.272091in}{8.000276in}}%
\pgfpathlineto{\pgfqpoint{4.267873in}{8.001635in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.003016in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.004413in}}%
\pgfpathlineto{\pgfqpoint{4.254694in}{8.005813in}}%
\pgfpathlineto{\pgfqpoint{4.250114in}{8.007211in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{8.008601in}}%
\pgfpathlineto{\pgfqpoint{4.240646in}{8.009977in}}%
\pgfpathlineto{\pgfqpoint{4.235749in}{8.011330in}}%
\pgfpathlineto{\pgfqpoint{4.230738in}{8.012646in}}%
\pgfpathlineto{\pgfqpoint{4.225605in}{8.013900in}}%
\pgfpathlineto{\pgfqpoint{4.220346in}{8.015075in}}%
\pgfpathlineto{\pgfqpoint{4.214954in}{8.016160in}}%
\pgfpathlineto{\pgfqpoint{4.209421in}{8.017145in}}%
\pgfpathlineto{\pgfqpoint{4.203741in}{8.018023in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.018798in}}%
\pgfpathlineto{\pgfqpoint{4.191905in}{8.019475in}}%
\pgfpathlineto{\pgfqpoint{4.185731in}{8.020065in}}%
\pgfpathlineto{\pgfqpoint{4.179373in}{8.020585in}}%
\pgfpathlineto{\pgfqpoint{4.172819in}{8.021052in}}%
\pgfpathlineto{\pgfqpoint{4.166057in}{8.021467in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{8.021827in}}%
\pgfpathlineto{\pgfqpoint{4.151852in}{8.022125in}}%
\pgfpathlineto{\pgfqpoint{4.144378in}{8.022351in}}%
\pgfpathlineto{\pgfqpoint{4.136633in}{8.022501in}}%
\pgfpathlineto{\pgfqpoint{4.128594in}{8.022573in}}%
\pgfpathlineto{\pgfqpoint{4.120241in}{8.022574in}}%
\pgfpathlineto{\pgfqpoint{4.111546in}{8.022513in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.022401in}}%
\pgfpathlineto{\pgfqpoint{4.093014in}{8.022239in}}%
\pgfpathlineto{\pgfqpoint{4.083106in}{8.022041in}}%
\pgfpathlineto{\pgfqpoint{4.072714in}{8.021818in}}%
\pgfpathlineto{\pgfqpoint{4.061789in}{8.021569in}}%
\pgfpathlineto{\pgfqpoint{4.050273in}{8.021291in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.020980in}}%
\pgfpathlineto{\pgfqpoint{4.025187in}{8.020685in}}%
\pgfpathlineto{\pgfqpoint{4.011441in}{8.020502in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.020573in}}%
\pgfpathlineto{\pgfqpoint{3.980962in}{8.021071in}}%
\pgfpathlineto{\pgfqpoint{3.963914in}{8.022194in}}%
\pgfpathlineto{\pgfqpoint{3.963914in}{8.022194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.136633in}{7.486715in}}{\pgfqpoint{5.021034in}{8.028033in}}{%
\pgfpathmoveto{\pgfqpoint{4.136633in}{7.985513in}}%
\pgfpathlineto{\pgfqpoint{4.136633in}{8.027048in}}%
\pgfpathlineto{\pgfqpoint{4.153681in}{8.027081in}}%
\pgfpathlineto{\pgfqpoint{4.169465in}{8.027307in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{8.027571in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.027798in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{8.027964in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{8.028033in}}%
\pgfpathlineto{\pgfqpoint{4.234507in}{8.027968in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{8.027725in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{8.027248in}}%
\pgfpathlineto{\pgfqpoint{4.265732in}{8.026501in}}%
\pgfpathlineto{\pgfqpoint{4.275200in}{8.025477in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{8.024155in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{8.022542in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{8.020656in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{8.018533in}}%
\pgfpathlineto{\pgfqpoint{4.317097in}{8.016216in}}%
\pgfpathlineto{\pgfqpoint{4.324571in}{8.013741in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{8.011114in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{8.008343in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{8.005441in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{8.002432in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.999342in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.996189in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.992995in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{7.989776in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.986546in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{7.983326in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.980119in}}%
\pgfpathlineto{\pgfqpoint{4.398324in}{7.976925in}}%
\pgfpathlineto{\pgfqpoint{4.403456in}{7.973743in}}%
\pgfpathlineto{\pgfqpoint{4.408468in}{7.970575in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{7.967429in}}%
\pgfpathlineto{\pgfqpoint{4.418151in}{7.964318in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.961240in}}%
\pgfpathlineto{\pgfqpoint{4.427413in}{7.958197in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.955187in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{7.952210in}}%
\pgfpathlineto{\pgfqpoint{4.440591in}{7.949272in}}%
\pgfpathlineto{\pgfqpoint{4.444809in}{7.946392in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.943584in}}%
\pgfpathlineto{\pgfqpoint{4.453002in}{7.940866in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{7.938249in}}%
\pgfpathlineto{\pgfqpoint{4.460891in}{7.935733in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.933313in}}%
\pgfpathlineto{\pgfqpoint{4.468499in}{7.930978in}}%
\pgfpathlineto{\pgfqpoint{4.472203in}{7.928722in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{7.926542in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.924443in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{7.922436in}}%
\pgfpathlineto{\pgfqpoint{4.486407in}{7.920512in}}%
\pgfpathlineto{\pgfqpoint{4.489815in}{7.918664in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.916882in}}%
\pgfpathlineto{\pgfqpoint{4.496472in}{7.915149in}}%
\pgfpathlineto{\pgfqpoint{4.499723in}{7.913449in}}%
\pgfpathlineto{\pgfqpoint{4.502926in}{7.911761in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.910072in}}%
\pgfpathlineto{\pgfqpoint{4.509191in}{7.908366in}}%
\pgfpathlineto{\pgfqpoint{4.512256in}{7.906627in}}%
\pgfpathlineto{\pgfqpoint{4.515277in}{7.904852in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.903038in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{7.901189in}}%
\pgfpathlineto{\pgfqpoint{4.524092in}{7.899310in}}%
\pgfpathlineto{\pgfqpoint{4.526950in}{7.897412in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.895497in}}%
\pgfpathlineto{\pgfqpoint{4.532556in}{7.893572in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{7.891643in}}%
\pgfpathlineto{\pgfqpoint{4.538017in}{7.889720in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.887807in}}%
\pgfpathlineto{\pgfqpoint{4.543342in}{7.885909in}}%
\pgfpathlineto{\pgfqpoint{4.545956in}{7.884032in}}%
\pgfpathlineto{\pgfqpoint{4.548537in}{7.882175in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.880345in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{7.878547in}}%
\pgfpathlineto{\pgfqpoint{4.556100in}{7.876787in}}%
\pgfpathlineto{\pgfqpoint{4.558562in}{7.875086in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.873454in}}%
\pgfpathlineto{\pgfqpoint{4.563403in}{7.871901in}}%
\pgfpathlineto{\pgfqpoint{4.565783in}{7.870424in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{7.869015in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.867669in}}%
\pgfpathlineto{\pgfqpoint{4.572767in}{7.866379in}}%
\pgfpathlineto{\pgfqpoint{4.575045in}{7.865138in}}%
\pgfpathlineto{\pgfqpoint{4.577298in}{7.863941in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.862775in}}%
\pgfpathlineto{\pgfqpoint{4.581736in}{7.861632in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{7.860507in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{7.859395in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.858298in}}%
\pgfpathlineto{\pgfqpoint{4.590343in}{7.857220in}}%
\pgfpathlineto{\pgfqpoint{4.592441in}{7.856164in}}%
\pgfpathlineto{\pgfqpoint{4.594519in}{7.855122in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.854095in}}%
\pgfpathlineto{\pgfqpoint{4.598615in}{7.853084in}}%
\pgfpathlineto{\pgfqpoint{4.600634in}{7.852084in}}%
\pgfpathlineto{\pgfqpoint{4.602634in}{7.851091in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.850102in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.849116in}}%
\pgfpathlineto{\pgfqpoint{4.608523in}{7.848132in}}%
\pgfpathlineto{\pgfqpoint{4.610451in}{7.847151in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.846175in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{7.845205in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{7.844241in}}%
\pgfpathlineto{\pgfqpoint{4.617991in}{7.843292in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.842363in}}%
\pgfpathlineto{\pgfqpoint{4.621663in}{7.841455in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{7.840565in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{7.839682in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.838792in}}%
\pgfpathlineto{\pgfqpoint{4.628823in}{7.837886in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{7.836960in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{7.836007in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.835031in}}%
\pgfpathlineto{\pgfqpoint{4.635750in}{7.834029in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{7.833009in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{7.831981in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.830946in}}%
\pgfpathlineto{\pgfqpoint{4.642459in}{7.829901in}}%
\pgfpathlineto{\pgfqpoint{4.644104in}{7.828842in}}%
\pgfpathlineto{\pgfqpoint{4.645736in}{7.827772in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.826690in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{7.825594in}}%
\pgfpathlineto{\pgfqpoint{4.650558in}{7.824486in}}%
\pgfpathlineto{\pgfqpoint{4.652142in}{7.823366in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.822241in}}%
\pgfpathlineto{\pgfqpoint{4.655274in}{7.821119in}}%
\pgfpathlineto{\pgfqpoint{4.656823in}{7.820014in}}%
\pgfpathlineto{\pgfqpoint{4.658361in}{7.818936in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.817892in}}%
\pgfpathlineto{\pgfqpoint{4.661404in}{7.816888in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{7.815926in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{7.815007in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.814125in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.813283in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{7.812472in}}%
\pgfpathlineto{\pgfqpoint{4.670280in}{7.811688in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.810935in}}%
\pgfpathlineto{\pgfqpoint{4.673158in}{7.810218in}}%
\pgfpathlineto{\pgfqpoint{4.674582in}{7.809542in}}%
\pgfpathlineto{\pgfqpoint{4.675998in}{7.808907in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.808312in}}%
\pgfpathlineto{\pgfqpoint{4.678800in}{7.807744in}}%
\pgfpathlineto{\pgfqpoint{4.680188in}{7.807194in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{7.806658in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.806134in}}%
\pgfpathlineto{\pgfqpoint{4.684297in}{7.805620in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{7.805113in}}%
\pgfpathlineto{\pgfqpoint{4.686993in}{7.804613in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.804117in}}%
\pgfpathlineto{\pgfqpoint{4.689655in}{7.803627in}}%
\pgfpathlineto{\pgfqpoint{4.690974in}{7.803139in}}%
\pgfpathlineto{\pgfqpoint{4.692285in}{7.802654in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.802168in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.801677in}}%
\pgfpathlineto{\pgfqpoint{4.696169in}{7.801177in}}%
\pgfpathlineto{\pgfqpoint{4.697449in}{7.800670in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.800153in}}%
\pgfpathlineto{\pgfqpoint{4.699984in}{7.799620in}}%
\pgfpathlineto{\pgfqpoint{4.701241in}{7.799072in}}%
\pgfpathlineto{\pgfqpoint{4.702490in}{7.798512in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.797946in}}%
\pgfpathlineto{\pgfqpoint{4.704967in}{7.797375in}}%
\pgfpathlineto{\pgfqpoint{4.706194in}{7.796802in}}%
\pgfpathlineto{\pgfqpoint{4.707415in}{7.796227in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.795653in}}%
\pgfpathlineto{\pgfqpoint{4.709835in}{7.795078in}}%
\pgfpathlineto{\pgfqpoint{4.711035in}{7.794502in}}%
\pgfpathlineto{\pgfqpoint{4.712228in}{7.793916in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.793316in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{7.792704in}}%
\pgfpathlineto{\pgfqpoint{4.715768in}{7.792080in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.791441in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.790786in}}%
\pgfpathlineto{\pgfqpoint{4.719250in}{7.790117in}}%
\pgfpathlineto{\pgfqpoint{4.720399in}{7.789435in}}%
\pgfpathlineto{\pgfqpoint{4.721541in}{7.788742in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.788040in}}%
\pgfpathlineto{\pgfqpoint{4.723807in}{7.787327in}}%
\pgfpathlineto{\pgfqpoint{4.724930in}{7.786599in}}%
\pgfpathlineto{\pgfqpoint{4.726049in}{7.785855in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.785097in}}%
\pgfpathlineto{\pgfqpoint{4.728267in}{7.784327in}}%
\pgfpathlineto{\pgfqpoint{4.729368in}{7.783548in}}%
\pgfpathlineto{\pgfqpoint{4.730463in}{7.782760in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.781968in}}%
\pgfpathlineto{\pgfqpoint{4.732636in}{7.781177in}}%
\pgfpathlineto{\pgfqpoint{4.733715in}{7.780388in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{7.779605in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.778832in}}%
\pgfpathlineto{\pgfqpoint{4.736918in}{7.778073in}}%
\pgfpathlineto{\pgfqpoint{4.737975in}{7.777336in}}%
\pgfpathlineto{\pgfqpoint{4.739026in}{7.776629in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.775958in}}%
\pgfpathlineto{\pgfqpoint{4.741115in}{7.775327in}}%
\pgfpathlineto{\pgfqpoint{4.742151in}{7.774736in}}%
\pgfpathlineto{\pgfqpoint{4.743182in}{7.774188in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.773682in}}%
\pgfpathlineto{\pgfqpoint{4.745230in}{7.773214in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{7.772783in}}%
\pgfpathlineto{\pgfqpoint{4.747259in}{7.772384in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.772013in}}%
\pgfpathlineto{\pgfqpoint{4.749268in}{7.771667in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{7.771343in}}%
\pgfpathlineto{\pgfqpoint{4.751259in}{7.771032in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.770721in}}%
\pgfpathlineto{\pgfqpoint{4.753231in}{7.770400in}}%
\pgfpathlineto{\pgfqpoint{4.754210in}{7.770062in}}%
\pgfpathlineto{\pgfqpoint{4.755185in}{7.769699in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.769304in}}%
\pgfpathlineto{\pgfqpoint{4.757121in}{7.768871in}}%
\pgfpathlineto{\pgfqpoint{4.758083in}{7.768399in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{7.767888in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.767334in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.766734in}}%
\pgfpathlineto{\pgfqpoint{4.761886in}{7.766087in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{7.765399in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.764676in}}%
\pgfpathlineto{\pgfqpoint{4.764695in}{7.763927in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{7.763160in}}%
\pgfpathlineto{\pgfqpoint{4.766547in}{7.762383in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.761604in}}%
\pgfpathlineto{\pgfqpoint{4.768383in}{7.760831in}}%
\pgfpathlineto{\pgfqpoint{4.769295in}{7.760066in}}%
\pgfpathlineto{\pgfqpoint{4.770203in}{7.759315in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.758576in}}%
\pgfpathlineto{\pgfqpoint{4.772008in}{7.757848in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{7.757129in}}%
\pgfpathlineto{\pgfqpoint{4.773798in}{7.756418in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.755715in}}%
\pgfpathlineto{\pgfqpoint{4.775573in}{7.755014in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.754314in}}%
\pgfpathlineto{\pgfqpoint{4.777333in}{7.753609in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.752896in}}%
\pgfpathlineto{\pgfqpoint{4.779079in}{7.752171in}}%
\pgfpathlineto{\pgfqpoint{4.779947in}{7.751432in}}%
\pgfpathlineto{\pgfqpoint{4.780811in}{7.750674in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.749892in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{7.749083in}}%
\pgfpathlineto{\pgfqpoint{4.783382in}{7.748246in}}%
\pgfpathlineto{\pgfqpoint{4.784232in}{7.747382in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.746493in}}%
\pgfpathlineto{\pgfqpoint{4.785923in}{7.745581in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{7.744651in}}%
\pgfpathlineto{\pgfqpoint{4.787600in}{7.743709in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.742763in}}%
\pgfpathlineto{\pgfqpoint{4.789264in}{7.741816in}}%
\pgfpathlineto{\pgfqpoint{4.790091in}{7.740874in}}%
\pgfpathlineto{\pgfqpoint{4.790915in}{7.739940in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.739016in}}%
\pgfpathlineto{\pgfqpoint{4.792553in}{7.738105in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{7.737213in}}%
\pgfpathlineto{\pgfqpoint{4.794179in}{7.736347in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.735510in}}%
\pgfpathlineto{\pgfqpoint{4.795793in}{7.734702in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{7.733927in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{7.733183in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.732471in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{7.731791in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{7.731146in}}%
\pgfpathlineto{\pgfqpoint{4.800561in}{7.730535in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.729955in}}%
\pgfpathlineto{\pgfqpoint{4.802127in}{7.729404in}}%
\pgfpathlineto{\pgfqpoint{4.802906in}{7.728877in}}%
\pgfpathlineto{\pgfqpoint{4.803682in}{7.728372in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.727886in}}%
\pgfpathlineto{\pgfqpoint{4.805226in}{7.727419in}}%
\pgfpathlineto{\pgfqpoint{4.805993in}{7.726972in}}%
\pgfpathlineto{\pgfqpoint{4.806758in}{7.726541in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.726121in}}%
\pgfpathlineto{\pgfqpoint{4.808279in}{7.725705in}}%
\pgfpathlineto{\pgfqpoint{4.809036in}{7.725286in}}%
\pgfpathlineto{\pgfqpoint{4.809790in}{7.724859in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.724422in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{7.723972in}}%
\pgfpathlineto{\pgfqpoint{4.812036in}{7.723507in}}%
\pgfpathlineto{\pgfqpoint{4.812779in}{7.723021in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.722513in}}%
\pgfpathlineto{\pgfqpoint{4.814258in}{7.721981in}}%
\pgfpathlineto{\pgfqpoint{4.814994in}{7.721425in}}%
\pgfpathlineto{\pgfqpoint{4.815727in}{7.720844in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.720235in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.719596in}}%
\pgfpathlineto{\pgfqpoint{4.817912in}{7.718925in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{7.718222in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.717489in}}%
\pgfpathlineto{\pgfqpoint{4.820074in}{7.716727in}}%
\pgfpathlineto{\pgfqpoint{4.820790in}{7.715941in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{7.715134in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.714310in}}%
\pgfpathlineto{\pgfqpoint{4.822923in}{7.713478in}}%
\pgfpathlineto{\pgfqpoint{4.823630in}{7.712645in}}%
\pgfpathlineto{\pgfqpoint{4.824334in}{7.711817in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.711002in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{7.710208in}}%
\pgfpathlineto{\pgfqpoint{4.826432in}{7.709439in}}%
\pgfpathlineto{\pgfqpoint{4.827127in}{7.708700in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.707994in}}%
\pgfpathlineto{\pgfqpoint{4.828510in}{7.707322in}}%
\pgfpathlineto{\pgfqpoint{4.829198in}{7.706688in}}%
\pgfpathlineto{\pgfqpoint{4.829884in}{7.706091in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.705532in}}%
\pgfpathlineto{\pgfqpoint{4.831250in}{7.705008in}}%
\pgfpathlineto{\pgfqpoint{4.831929in}{7.704519in}}%
\pgfpathlineto{\pgfqpoint{4.832606in}{7.704065in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.703645in}}%
\pgfpathlineto{\pgfqpoint{4.833954in}{7.703257in}}%
\pgfpathlineto{\pgfqpoint{4.834625in}{7.702900in}}%
\pgfpathlineto{\pgfqpoint{4.835294in}{7.702572in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.702269in}}%
\pgfpathlineto{\pgfqpoint{4.836625in}{7.701987in}}%
\pgfpathlineto{\pgfqpoint{4.837287in}{7.701720in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{7.701465in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.701224in}}%
\pgfpathlineto{\pgfqpoint{4.839263in}{7.700994in}}%
\pgfpathlineto{\pgfqpoint{4.839917in}{7.700775in}}%
\pgfpathlineto{\pgfqpoint{4.840569in}{7.700567in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.700369in}}%
\pgfpathlineto{\pgfqpoint{4.841868in}{7.700178in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{7.699993in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{7.699814in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.699636in}}%
\pgfpathlineto{\pgfqpoint{4.844442in}{7.699457in}}%
\pgfpathlineto{\pgfqpoint{4.845081in}{7.699276in}}%
\pgfpathlineto{\pgfqpoint{4.845717in}{7.699091in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.698903in}}%
\pgfpathlineto{\pgfqpoint{4.846985in}{7.698711in}}%
\pgfpathlineto{\pgfqpoint{4.847616in}{7.698516in}}%
\pgfpathlineto{\pgfqpoint{4.848245in}{7.698316in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.698112in}}%
\pgfpathlineto{\pgfqpoint{4.849498in}{7.697900in}}%
\pgfpathlineto{\pgfqpoint{4.850122in}{7.697677in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{7.697437in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.697179in}}%
\pgfpathlineto{\pgfqpoint{4.851982in}{7.696899in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{7.696595in}}%
\pgfpathlineto{\pgfqpoint{4.853213in}{7.696263in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.695900in}}%
\pgfpathlineto{\pgfqpoint{4.854437in}{7.695507in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.695084in}}%
\pgfpathlineto{\pgfqpoint{4.855654in}{7.694634in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.694160in}}%
\pgfpathlineto{\pgfqpoint{4.856865in}{7.693659in}}%
\pgfpathlineto{\pgfqpoint{4.857467in}{7.693131in}}%
\pgfpathlineto{\pgfqpoint{4.858068in}{7.692574in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{7.691991in}}%
\pgfpathlineto{\pgfqpoint{4.859264in}{7.691381in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{7.690743in}}%
\pgfpathlineto{\pgfqpoint{4.860454in}{7.690080in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.689395in}}%
\pgfpathlineto{\pgfqpoint{4.861638in}{7.688693in}}%
\pgfpathlineto{\pgfqpoint{4.862227in}{7.687983in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{7.687269in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.686558in}}%
\pgfpathlineto{\pgfqpoint{4.863985in}{7.685858in}}%
\pgfpathlineto{\pgfqpoint{4.864567in}{7.685176in}}%
\pgfpathlineto{\pgfqpoint{4.865149in}{7.684519in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.683892in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{7.683296in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.682735in}}%
\pgfpathlineto{\pgfqpoint{4.867457in}{7.682208in}}%
\pgfpathlineto{\pgfqpoint{4.868031in}{7.681714in}}%
\pgfpathlineto{\pgfqpoint{4.868602in}{7.681252in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{7.680822in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{7.680421in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.680047in}}%
\pgfpathlineto{\pgfqpoint{4.870874in}{7.679696in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{7.679363in}}%
\pgfpathlineto{\pgfqpoint{4.872001in}{7.679047in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.678748in}}%
\pgfpathlineto{\pgfqpoint{4.873122in}{7.678464in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{7.678198in}}%
\pgfpathlineto{\pgfqpoint{4.874237in}{7.677947in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.677712in}}%
\pgfpathlineto{\pgfqpoint{4.875347in}{7.677493in}}%
\pgfpathlineto{\pgfqpoint{4.875899in}{7.677290in}}%
\pgfpathlineto{\pgfqpoint{4.876450in}{7.677102in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.676926in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{7.676762in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{7.676608in}}%
\pgfpathlineto{\pgfqpoint{4.878640in}{7.676466in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.676338in}}%
\pgfpathlineto{\pgfqpoint{4.879727in}{7.676224in}}%
\pgfpathlineto{\pgfqpoint{4.880268in}{7.676127in}}%
\pgfpathlineto{\pgfqpoint{4.880808in}{7.676050in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.675997in}}%
\pgfpathlineto{\pgfqpoint{4.881884in}{7.675968in}}%
\pgfpathlineto{\pgfqpoint{4.882420in}{7.675960in}}%
\pgfpathlineto{\pgfqpoint{4.882954in}{7.675974in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.676006in}}%
\pgfpathlineto{\pgfqpoint{4.884019in}{7.676051in}}%
\pgfpathlineto{\pgfqpoint{4.884550in}{7.676106in}}%
\pgfpathlineto{\pgfqpoint{4.885079in}{7.676165in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{7.676221in}}%
\pgfpathlineto{\pgfqpoint{4.886133in}{7.676268in}}%
\pgfpathlineto{\pgfqpoint{4.886658in}{7.676304in}}%
\pgfpathlineto{\pgfqpoint{4.887182in}{7.676322in}}%
\pgfpathlineto{\pgfqpoint{4.887705in}{7.676315in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{7.676278in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.675963in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.675022in}}%
\pgfpathlineto{\pgfqpoint{4.893879in}{7.673542in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{7.671534in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.669049in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.666311in}}%
\pgfpathlineto{\pgfqpoint{4.901842in}{7.663529in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.660976in}}%
\pgfpathlineto{\pgfqpoint{4.905715in}{7.658783in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.657029in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.655773in}}%
\pgfpathlineto{\pgfqpoint{4.911861in}{7.655027in}}%
\pgfpathlineto{\pgfqpoint{4.913717in}{7.655112in}}%
\pgfpathlineto{\pgfqpoint{4.915558in}{7.655703in}}%
\pgfpathlineto{\pgfqpoint{4.917382in}{7.656725in}}%
\pgfpathlineto{\pgfqpoint{4.919191in}{7.657953in}}%
\pgfpathlineto{\pgfqpoint{4.920984in}{7.658922in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{7.659324in}}%
\pgfpathlineto{\pgfqpoint{4.924527in}{7.659161in}}%
\pgfpathlineto{\pgfqpoint{4.926276in}{7.658447in}}%
\pgfpathlineto{\pgfqpoint{4.928011in}{7.657115in}}%
\pgfpathlineto{\pgfqpoint{4.929732in}{7.655270in}}%
\pgfpathlineto{\pgfqpoint{4.931865in}{7.652557in}}%
\pgfpathlineto{\pgfqpoint{4.933555in}{7.650207in}}%
\pgfpathlineto{\pgfqpoint{4.935232in}{7.647680in}}%
\pgfpathlineto{\pgfqpoint{4.936896in}{7.645195in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{7.643310in}}%
\pgfpathlineto{\pgfqpoint{4.940185in}{7.642373in}}%
\pgfpathlineto{\pgfqpoint{4.941811in}{7.642430in}}%
\pgfpathlineto{\pgfqpoint{4.943425in}{7.643319in}}%
\pgfpathlineto{\pgfqpoint{4.945026in}{7.644736in}}%
\pgfpathlineto{\pgfqpoint{4.946616in}{7.646310in}}%
\pgfpathlineto{\pgfqpoint{4.948193in}{7.647622in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{7.648516in}}%
\pgfpathlineto{\pgfqpoint{4.951701in}{7.648554in}}%
\pgfpathlineto{\pgfqpoint{4.953242in}{7.647953in}}%
\pgfpathlineto{\pgfqpoint{4.954771in}{7.646684in}}%
\pgfpathlineto{\pgfqpoint{4.956290in}{7.644678in}}%
\pgfpathlineto{\pgfqpoint{4.957798in}{7.642026in}}%
\pgfpathlineto{\pgfqpoint{4.959295in}{7.639072in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{7.636219in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{7.633679in}}%
\pgfpathlineto{\pgfqpoint{4.963725in}{7.631533in}}%
\pgfpathlineto{\pgfqpoint{4.965181in}{7.629816in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.628411in}}%
\pgfpathlineto{\pgfqpoint{4.968422in}{7.628093in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.628562in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.629459in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.630291in}}%
\pgfpathlineto{\pgfqpoint{4.974064in}{7.630733in}}%
\pgfpathlineto{\pgfqpoint{4.975452in}{7.630728in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.630374in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.629734in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.628838in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{7.627641in}}%
\pgfpathlineto{\pgfqpoint{4.982592in}{7.625805in}}%
\pgfpathlineto{\pgfqpoint{4.983925in}{7.624122in}}%
\pgfpathlineto{\pgfqpoint{4.985250in}{7.622393in}}%
\pgfpathlineto{\pgfqpoint{4.986567in}{7.620823in}}%
\pgfpathlineto{\pgfqpoint{4.987875in}{7.619447in}}%
\pgfpathlineto{\pgfqpoint{4.989176in}{7.618213in}}%
\pgfpathlineto{\pgfqpoint{4.990469in}{7.616998in}}%
\pgfpathlineto{\pgfqpoint{4.991754in}{7.615707in}}%
\pgfpathlineto{\pgfqpoint{4.993031in}{7.614216in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{4.995563in}{7.610487in}}%
\pgfpathlineto{\pgfqpoint{4.997130in}{7.607914in}}%
\pgfpathlineto{\pgfqpoint{4.998376in}{7.606014in}}%
\pgfpathlineto{\pgfqpoint{4.999614in}{7.604492in}}%
\pgfpathlineto{\pgfqpoint{5.000845in}{7.603455in}}%
\pgfpathlineto{\pgfqpoint{5.002069in}{7.603027in}}%
\pgfpathlineto{\pgfqpoint{5.003286in}{7.603279in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{7.604140in}}%
\pgfpathlineto{\pgfqpoint{5.005700in}{7.605475in}}%
\pgfpathlineto{\pgfqpoint{5.006897in}{7.607089in}}%
\pgfpathlineto{\pgfqpoint{5.008086in}{7.608817in}}%
\pgfpathlineto{\pgfqpoint{5.009270in}{7.610552in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.612202in}}%
\pgfpathlineto{\pgfqpoint{5.011908in}{7.613980in}}%
\pgfpathlineto{\pgfqpoint{5.013071in}{7.615050in}}%
\pgfpathlineto{\pgfqpoint{5.014227in}{7.615744in}}%
\pgfpathlineto{\pgfqpoint{5.015376in}{7.616057in}}%
\pgfpathlineto{\pgfqpoint{5.016520in}{7.616029in}}%
\pgfpathlineto{\pgfqpoint{5.017657in}{7.615759in}}%
\pgfpathlineto{\pgfqpoint{5.018789in}{7.615236in}}%
\pgfpathlineto{\pgfqpoint{5.019914in}{7.614499in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.613684in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.501289in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.501289in}}%
\pgfpathlineto{\pgfqpoint{5.019914in}{7.500431in}}%
\pgfpathlineto{\pgfqpoint{5.018789in}{7.499503in}}%
\pgfpathlineto{\pgfqpoint{5.017657in}{7.498576in}}%
\pgfpathlineto{\pgfqpoint{5.016520in}{7.497702in}}%
\pgfpathlineto{\pgfqpoint{5.015376in}{7.496725in}}%
\pgfpathlineto{\pgfqpoint{5.014227in}{7.495449in}}%
\pgfpathlineto{\pgfqpoint{5.013071in}{7.493870in}}%
\pgfpathlineto{\pgfqpoint{5.011908in}{7.492047in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.489691in}}%
\pgfpathlineto{\pgfqpoint{5.009270in}{7.488112in}}%
\pgfpathlineto{\pgfqpoint{5.008086in}{7.487107in}}%
\pgfpathlineto{\pgfqpoint{5.006897in}{7.486715in}}%
\pgfpathlineto{\pgfqpoint{5.005700in}{7.486945in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{7.487718in}}%
\pgfpathlineto{\pgfqpoint{5.003286in}{7.488954in}}%
\pgfpathlineto{\pgfqpoint{5.002069in}{7.490500in}}%
\pgfpathlineto{\pgfqpoint{5.000845in}{7.492231in}}%
\pgfpathlineto{\pgfqpoint{4.999614in}{7.493984in}}%
\pgfpathlineto{\pgfqpoint{4.998376in}{7.495483in}}%
\pgfpathlineto{\pgfqpoint{4.997130in}{7.496458in}}%
\pgfpathlineto{\pgfqpoint{4.995563in}{7.497102in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{7.497522in}}%
\pgfpathlineto{\pgfqpoint{4.993031in}{7.498232in}}%
\pgfpathlineto{\pgfqpoint{4.991754in}{7.499497in}}%
\pgfpathlineto{\pgfqpoint{4.990469in}{7.501267in}}%
\pgfpathlineto{\pgfqpoint{4.989176in}{7.503343in}}%
\pgfpathlineto{\pgfqpoint{4.987875in}{7.505606in}}%
\pgfpathlineto{\pgfqpoint{4.986567in}{7.508114in}}%
\pgfpathlineto{\pgfqpoint{4.985250in}{7.510754in}}%
\pgfpathlineto{\pgfqpoint{4.983925in}{7.513307in}}%
\pgfpathlineto{\pgfqpoint{4.982592in}{7.515751in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{7.518354in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.519739in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.520333in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.520148in}}%
\pgfpathlineto{\pgfqpoint{4.975452in}{7.519231in}}%
\pgfpathlineto{\pgfqpoint{4.974064in}{7.517716in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.515810in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.513670in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.511478in}}%
\pgfpathlineto{\pgfqpoint{4.968422in}{7.509515in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.507952in}}%
\pgfpathlineto{\pgfqpoint{4.965181in}{7.506833in}}%
\pgfpathlineto{\pgfqpoint{4.963725in}{7.506791in}}%
\pgfpathlineto{\pgfqpoint{4.962258in}{7.507420in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{7.508665in}}%
\pgfpathlineto{\pgfqpoint{4.959295in}{7.510488in}}%
\pgfpathlineto{\pgfqpoint{4.957798in}{7.512817in}}%
\pgfpathlineto{\pgfqpoint{4.956290in}{7.515589in}}%
\pgfpathlineto{\pgfqpoint{4.954771in}{7.518665in}}%
\pgfpathlineto{\pgfqpoint{4.953242in}{7.521935in}}%
\pgfpathlineto{\pgfqpoint{4.951701in}{7.525044in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{7.527534in}}%
\pgfpathlineto{\pgfqpoint{4.948193in}{7.529131in}}%
\pgfpathlineto{\pgfqpoint{4.946616in}{7.529128in}}%
\pgfpathlineto{\pgfqpoint{4.945026in}{7.528265in}}%
\pgfpathlineto{\pgfqpoint{4.943425in}{7.527034in}}%
\pgfpathlineto{\pgfqpoint{4.941811in}{7.525959in}}%
\pgfpathlineto{\pgfqpoint{4.940185in}{7.525274in}}%
\pgfpathlineto{\pgfqpoint{4.938547in}{7.525003in}}%
\pgfpathlineto{\pgfqpoint{4.936896in}{7.525032in}}%
\pgfpathlineto{\pgfqpoint{4.935232in}{7.525297in}}%
\pgfpathlineto{\pgfqpoint{4.933555in}{7.525962in}}%
\pgfpathlineto{\pgfqpoint{4.931865in}{7.527235in}}%
\pgfpathlineto{\pgfqpoint{4.929732in}{7.529597in}}%
\pgfpathlineto{\pgfqpoint{4.928011in}{7.531893in}}%
\pgfpathlineto{\pgfqpoint{4.926276in}{7.534266in}}%
\pgfpathlineto{\pgfqpoint{4.924527in}{7.536340in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{7.537792in}}%
\pgfpathlineto{\pgfqpoint{4.920984in}{7.538436in}}%
\pgfpathlineto{\pgfqpoint{4.919191in}{7.538173in}}%
\pgfpathlineto{\pgfqpoint{4.917382in}{7.537239in}}%
\pgfpathlineto{\pgfqpoint{4.915558in}{7.536234in}}%
\pgfpathlineto{\pgfqpoint{4.913717in}{7.535794in}}%
\pgfpathlineto{\pgfqpoint{4.911861in}{7.536291in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.537910in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.539502in}}%
\pgfpathlineto{\pgfqpoint{4.905715in}{7.541015in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.542309in}}%
\pgfpathlineto{\pgfqpoint{4.901842in}{7.543357in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.544280in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.545151in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{7.545900in}}%
\pgfpathlineto{\pgfqpoint{4.893879in}{7.546408in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.546543in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.546081in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{7.545325in}}%
\pgfpathlineto{\pgfqpoint{4.887705in}{7.545002in}}%
\pgfpathlineto{\pgfqpoint{4.887182in}{7.544655in}}%
\pgfpathlineto{\pgfqpoint{4.886658in}{7.544293in}}%
\pgfpathlineto{\pgfqpoint{4.886133in}{7.543926in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{7.543564in}}%
\pgfpathlineto{\pgfqpoint{4.885079in}{7.543217in}}%
\pgfpathlineto{\pgfqpoint{4.884550in}{7.542891in}}%
\pgfpathlineto{\pgfqpoint{4.884019in}{7.542588in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.542306in}}%
\pgfpathlineto{\pgfqpoint{4.882954in}{7.542046in}}%
\pgfpathlineto{\pgfqpoint{4.882420in}{7.541809in}}%
\pgfpathlineto{\pgfqpoint{4.881884in}{7.541600in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.541425in}}%
\pgfpathlineto{\pgfqpoint{4.880808in}{7.541284in}}%
\pgfpathlineto{\pgfqpoint{4.880268in}{7.541180in}}%
\pgfpathlineto{\pgfqpoint{4.879727in}{7.541111in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.541081in}}%
\pgfpathlineto{\pgfqpoint{4.878640in}{7.541088in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{7.541135in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{7.541220in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.541342in}}%
\pgfpathlineto{\pgfqpoint{4.876450in}{7.541499in}}%
\pgfpathlineto{\pgfqpoint{4.875899in}{7.541691in}}%
\pgfpathlineto{\pgfqpoint{4.875347in}{7.541921in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.542191in}}%
\pgfpathlineto{\pgfqpoint{4.874237in}{7.542507in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{7.542865in}}%
\pgfpathlineto{\pgfqpoint{4.873122in}{7.543262in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.543699in}}%
\pgfpathlineto{\pgfqpoint{4.872001in}{7.544175in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{7.544696in}}%
\pgfpathlineto{\pgfqpoint{4.870874in}{7.545260in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.545868in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{7.546517in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{7.547204in}}%
\pgfpathlineto{\pgfqpoint{4.868602in}{7.547921in}}%
\pgfpathlineto{\pgfqpoint{4.868031in}{7.548664in}}%
\pgfpathlineto{\pgfqpoint{4.867457in}{7.549433in}}%
\pgfpathlineto{\pgfqpoint{4.866882in}{7.550224in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{7.551031in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.551853in}}%
\pgfpathlineto{\pgfqpoint{4.865149in}{7.552690in}}%
\pgfpathlineto{\pgfqpoint{4.864567in}{7.553531in}}%
\pgfpathlineto{\pgfqpoint{4.863985in}{7.554371in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.555203in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{7.556024in}}%
\pgfpathlineto{\pgfqpoint{4.862227in}{7.556830in}}%
\pgfpathlineto{\pgfqpoint{4.861638in}{7.557616in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.558377in}}%
\pgfpathlineto{\pgfqpoint{4.860454in}{7.559105in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{7.559797in}}%
\pgfpathlineto{\pgfqpoint{4.859264in}{7.560449in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{7.561061in}}%
\pgfpathlineto{\pgfqpoint{4.858068in}{7.561625in}}%
\pgfpathlineto{\pgfqpoint{4.857467in}{7.562134in}}%
\pgfpathlineto{\pgfqpoint{4.856865in}{7.562588in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.562982in}}%
\pgfpathlineto{\pgfqpoint{4.855654in}{7.563317in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.563587in}}%
\pgfpathlineto{\pgfqpoint{4.854437in}{7.563790in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.563923in}}%
\pgfpathlineto{\pgfqpoint{4.853213in}{7.563989in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{7.563988in}}%
\pgfpathlineto{\pgfqpoint{4.851982in}{7.563920in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.563795in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{7.563626in}}%
\pgfpathlineto{\pgfqpoint{4.850122in}{7.563431in}}%
\pgfpathlineto{\pgfqpoint{4.849498in}{7.563229in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.563037in}}%
\pgfpathlineto{\pgfqpoint{4.848245in}{7.562867in}}%
\pgfpathlineto{\pgfqpoint{4.847616in}{7.562731in}}%
\pgfpathlineto{\pgfqpoint{4.846985in}{7.562633in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.562587in}}%
\pgfpathlineto{\pgfqpoint{4.845717in}{7.562601in}}%
\pgfpathlineto{\pgfqpoint{4.845081in}{7.562679in}}%
\pgfpathlineto{\pgfqpoint{4.844442in}{7.562816in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.563012in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{7.563263in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{7.563563in}}%
\pgfpathlineto{\pgfqpoint{4.841868in}{7.563909in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.564301in}}%
\pgfpathlineto{\pgfqpoint{4.840569in}{7.564734in}}%
\pgfpathlineto{\pgfqpoint{4.839917in}{7.565204in}}%
\pgfpathlineto{\pgfqpoint{4.839263in}{7.565713in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.566259in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{7.566844in}}%
\pgfpathlineto{\pgfqpoint{4.837287in}{7.567461in}}%
\pgfpathlineto{\pgfqpoint{4.836625in}{7.568104in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.568766in}}%
\pgfpathlineto{\pgfqpoint{4.835294in}{7.569438in}}%
\pgfpathlineto{\pgfqpoint{4.834625in}{7.570117in}}%
\pgfpathlineto{\pgfqpoint{4.833954in}{7.570793in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.571463in}}%
\pgfpathlineto{\pgfqpoint{4.832606in}{7.572126in}}%
\pgfpathlineto{\pgfqpoint{4.831929in}{7.572783in}}%
\pgfpathlineto{\pgfqpoint{4.831250in}{7.573437in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.574086in}}%
\pgfpathlineto{\pgfqpoint{4.829884in}{7.574731in}}%
\pgfpathlineto{\pgfqpoint{4.829198in}{7.575371in}}%
\pgfpathlineto{\pgfqpoint{4.828510in}{7.576007in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.576642in}}%
\pgfpathlineto{\pgfqpoint{4.827127in}{7.577274in}}%
\pgfpathlineto{\pgfqpoint{4.826432in}{7.577903in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{7.578520in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.579112in}}%
\pgfpathlineto{\pgfqpoint{4.824334in}{7.579667in}}%
\pgfpathlineto{\pgfqpoint{4.823630in}{7.580185in}}%
\pgfpathlineto{\pgfqpoint{4.822923in}{7.580660in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.581087in}}%
\pgfpathlineto{\pgfqpoint{4.821503in}{7.581460in}}%
\pgfpathlineto{\pgfqpoint{4.820790in}{7.581783in}}%
\pgfpathlineto{\pgfqpoint{4.820074in}{7.582050in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.582256in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{7.582396in}}%
\pgfpathlineto{\pgfqpoint{4.817912in}{7.582468in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.582470in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.582399in}}%
\pgfpathlineto{\pgfqpoint{4.815727in}{7.582254in}}%
\pgfpathlineto{\pgfqpoint{4.814994in}{7.582042in}}%
\pgfpathlineto{\pgfqpoint{4.814258in}{7.581765in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.581427in}}%
\pgfpathlineto{\pgfqpoint{4.812779in}{7.581032in}}%
\pgfpathlineto{\pgfqpoint{4.812036in}{7.580588in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{7.580102in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.579576in}}%
\pgfpathlineto{\pgfqpoint{4.809790in}{7.579021in}}%
\pgfpathlineto{\pgfqpoint{4.809036in}{7.578457in}}%
\pgfpathlineto{\pgfqpoint{4.808279in}{7.577908in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.577401in}}%
\pgfpathlineto{\pgfqpoint{4.806758in}{7.576963in}}%
\pgfpathlineto{\pgfqpoint{4.805993in}{7.576617in}}%
\pgfpathlineto{\pgfqpoint{4.805226in}{7.576375in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.576243in}}%
\pgfpathlineto{\pgfqpoint{4.803682in}{7.576223in}}%
\pgfpathlineto{\pgfqpoint{4.802906in}{7.576310in}}%
\pgfpathlineto{\pgfqpoint{4.802127in}{7.576498in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.576783in}}%
\pgfpathlineto{\pgfqpoint{4.800561in}{7.577159in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{7.577616in}}%
\pgfpathlineto{\pgfqpoint{4.798984in}{7.578140in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.578715in}}%
\pgfpathlineto{\pgfqpoint{4.797394in}{7.579322in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{7.579949in}}%
\pgfpathlineto{\pgfqpoint{4.795793in}{7.580581in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.581207in}}%
\pgfpathlineto{\pgfqpoint{4.794179in}{7.581819in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{7.582411in}}%
\pgfpathlineto{\pgfqpoint{4.792553in}{7.582980in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.583519in}}%
\pgfpathlineto{\pgfqpoint{4.790915in}{7.584029in}}%
\pgfpathlineto{\pgfqpoint{4.790091in}{7.584500in}}%
\pgfpathlineto{\pgfqpoint{4.789264in}{7.584932in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.585326in}}%
\pgfpathlineto{\pgfqpoint{4.787600in}{7.585683in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{7.586012in}}%
\pgfpathlineto{\pgfqpoint{4.785923in}{7.586320in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.586615in}}%
\pgfpathlineto{\pgfqpoint{4.784232in}{7.586909in}}%
\pgfpathlineto{\pgfqpoint{4.783382in}{7.587215in}}%
\pgfpathlineto{\pgfqpoint{4.782529in}{7.587543in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.587906in}}%
\pgfpathlineto{\pgfqpoint{4.780811in}{7.588313in}}%
\pgfpathlineto{\pgfqpoint{4.779947in}{7.588783in}}%
\pgfpathlineto{\pgfqpoint{4.779079in}{7.589325in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.589938in}}%
\pgfpathlineto{\pgfqpoint{4.777333in}{7.590619in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.591361in}}%
\pgfpathlineto{\pgfqpoint{4.775573in}{7.592157in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.593001in}}%
\pgfpathlineto{\pgfqpoint{4.773798in}{7.593880in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{7.594782in}}%
\pgfpathlineto{\pgfqpoint{4.772008in}{7.595692in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.596597in}}%
\pgfpathlineto{\pgfqpoint{4.770203in}{7.597483in}}%
\pgfpathlineto{\pgfqpoint{4.769295in}{7.598340in}}%
\pgfpathlineto{\pgfqpoint{4.768383in}{7.599158in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.599932in}}%
\pgfpathlineto{\pgfqpoint{4.766547in}{7.600659in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{7.601336in}}%
\pgfpathlineto{\pgfqpoint{4.764695in}{7.601958in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.602526in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{7.603044in}}%
\pgfpathlineto{\pgfqpoint{4.761886in}{7.603513in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.603935in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.604316in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{7.604658in}}%
\pgfpathlineto{\pgfqpoint{4.758083in}{7.604957in}}%
\pgfpathlineto{\pgfqpoint{4.757121in}{7.605217in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.605434in}}%
\pgfpathlineto{\pgfqpoint{4.755185in}{7.605610in}}%
\pgfpathlineto{\pgfqpoint{4.754210in}{7.605752in}}%
\pgfpathlineto{\pgfqpoint{4.753231in}{7.605872in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.605978in}}%
\pgfpathlineto{\pgfqpoint{4.751259in}{7.606081in}}%
\pgfpathlineto{\pgfqpoint{4.750266in}{7.606201in}}%
\pgfpathlineto{\pgfqpoint{4.749268in}{7.606355in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.606559in}}%
\pgfpathlineto{\pgfqpoint{4.747259in}{7.606819in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{7.607133in}}%
\pgfpathlineto{\pgfqpoint{4.745230in}{7.607497in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.607910in}}%
\pgfpathlineto{\pgfqpoint{4.743182in}{7.608367in}}%
\pgfpathlineto{\pgfqpoint{4.742151in}{7.608861in}}%
\pgfpathlineto{\pgfqpoint{4.741115in}{7.609384in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.609928in}}%
\pgfpathlineto{\pgfqpoint{4.739026in}{7.610491in}}%
\pgfpathlineto{\pgfqpoint{4.737975in}{7.611067in}}%
\pgfpathlineto{\pgfqpoint{4.736918in}{7.611657in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.612263in}}%
\pgfpathlineto{\pgfqpoint{4.734788in}{7.612879in}}%
\pgfpathlineto{\pgfqpoint{4.733715in}{7.613500in}}%
\pgfpathlineto{\pgfqpoint{4.732636in}{7.614119in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.614729in}}%
\pgfpathlineto{\pgfqpoint{4.730463in}{7.615318in}}%
\pgfpathlineto{\pgfqpoint{4.729368in}{7.615885in}}%
\pgfpathlineto{\pgfqpoint{4.728267in}{7.616427in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.616946in}}%
\pgfpathlineto{\pgfqpoint{4.726049in}{7.617442in}}%
\pgfpathlineto{\pgfqpoint{4.724930in}{7.617915in}}%
\pgfpathlineto{\pgfqpoint{4.723807in}{7.618371in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.618814in}}%
\pgfpathlineto{\pgfqpoint{4.721541in}{7.619262in}}%
\pgfpathlineto{\pgfqpoint{4.720399in}{7.619725in}}%
\pgfpathlineto{\pgfqpoint{4.719250in}{7.620217in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.620749in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.621332in}}%
\pgfpathlineto{\pgfqpoint{4.715768in}{7.621974in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{7.622690in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.623483in}}%
\pgfpathlineto{\pgfqpoint{4.712228in}{7.624351in}}%
\pgfpathlineto{\pgfqpoint{4.711035in}{7.625303in}}%
\pgfpathlineto{\pgfqpoint{4.709835in}{7.626344in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.627468in}}%
\pgfpathlineto{\pgfqpoint{4.707415in}{7.628668in}}%
\pgfpathlineto{\pgfqpoint{4.706194in}{7.629942in}}%
\pgfpathlineto{\pgfqpoint{4.704967in}{7.631289in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.632700in}}%
\pgfpathlineto{\pgfqpoint{4.702490in}{7.634164in}}%
\pgfpathlineto{\pgfqpoint{4.701241in}{7.635666in}}%
\pgfpathlineto{\pgfqpoint{4.699984in}{7.637193in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.638730in}}%
\pgfpathlineto{\pgfqpoint{4.697449in}{7.640258in}}%
\pgfpathlineto{\pgfqpoint{4.696169in}{7.641761in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.643219in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.644621in}}%
\pgfpathlineto{\pgfqpoint{4.692285in}{7.645962in}}%
\pgfpathlineto{\pgfqpoint{4.690974in}{7.647229in}}%
\pgfpathlineto{\pgfqpoint{4.689655in}{7.648415in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.649512in}}%
\pgfpathlineto{\pgfqpoint{4.686993in}{7.650511in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{7.651405in}}%
\pgfpathlineto{\pgfqpoint{4.684297in}{7.652191in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.652870in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{7.653456in}}%
\pgfpathlineto{\pgfqpoint{4.680188in}{7.653960in}}%
\pgfpathlineto{\pgfqpoint{4.678800in}{7.654406in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.654812in}}%
\pgfpathlineto{\pgfqpoint{4.675998in}{7.655193in}}%
\pgfpathlineto{\pgfqpoint{4.674582in}{7.655565in}}%
\pgfpathlineto{\pgfqpoint{4.673158in}{7.655945in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.656344in}}%
\pgfpathlineto{\pgfqpoint{4.670280in}{7.656780in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{7.657267in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.657816in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.658434in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{7.659136in}}%
\pgfpathlineto{\pgfqpoint{4.662909in}{7.659933in}}%
\pgfpathlineto{\pgfqpoint{4.661404in}{7.660833in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.661833in}}%
\pgfpathlineto{\pgfqpoint{4.658361in}{7.662931in}}%
\pgfpathlineto{\pgfqpoint{4.656823in}{7.664123in}}%
\pgfpathlineto{\pgfqpoint{4.655274in}{7.665403in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.666765in}}%
\pgfpathlineto{\pgfqpoint{4.652142in}{7.668201in}}%
\pgfpathlineto{\pgfqpoint{4.650558in}{7.669705in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{7.671267in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.672879in}}%
\pgfpathlineto{\pgfqpoint{4.645736in}{7.674528in}}%
\pgfpathlineto{\pgfqpoint{4.644104in}{7.676199in}}%
\pgfpathlineto{\pgfqpoint{4.642459in}{7.677883in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.679563in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{7.681213in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{7.682804in}}%
\pgfpathlineto{\pgfqpoint{4.635750in}{7.684318in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.685746in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{7.687093in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{7.688364in}}%
\pgfpathlineto{\pgfqpoint{4.628823in}{7.689575in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.690746in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{7.691893in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{7.693038in}}%
\pgfpathlineto{\pgfqpoint{4.621663in}{7.694191in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.695348in}}%
\pgfpathlineto{\pgfqpoint{4.617991in}{7.696512in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{7.697685in}}%
\pgfpathlineto{\pgfqpoint{4.614254in}{7.698867in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.700058in}}%
\pgfpathlineto{\pgfqpoint{4.610451in}{7.701262in}}%
\pgfpathlineto{\pgfqpoint{4.608523in}{7.702480in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.703717in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.704983in}}%
\pgfpathlineto{\pgfqpoint{4.602634in}{7.706281in}}%
\pgfpathlineto{\pgfqpoint{4.600634in}{7.707612in}}%
\pgfpathlineto{\pgfqpoint{4.598615in}{7.708976in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.710377in}}%
\pgfpathlineto{\pgfqpoint{4.594519in}{7.711823in}}%
\pgfpathlineto{\pgfqpoint{4.592441in}{7.713335in}}%
\pgfpathlineto{\pgfqpoint{4.590343in}{7.714920in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.716577in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{7.718311in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{7.720120in}}%
\pgfpathlineto{\pgfqpoint{4.581736in}{7.721994in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.723905in}}%
\pgfpathlineto{\pgfqpoint{4.577298in}{7.725843in}}%
\pgfpathlineto{\pgfqpoint{4.575045in}{7.727796in}}%
\pgfpathlineto{\pgfqpoint{4.572767in}{7.729759in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.731734in}}%
\pgfpathlineto{\pgfqpoint{4.568136in}{7.733711in}}%
\pgfpathlineto{\pgfqpoint{4.565783in}{7.735689in}}%
\pgfpathlineto{\pgfqpoint{4.563403in}{7.737670in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.739664in}}%
\pgfpathlineto{\pgfqpoint{4.558562in}{7.741684in}}%
\pgfpathlineto{\pgfqpoint{4.556100in}{7.743756in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{7.745897in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.748120in}}%
\pgfpathlineto{\pgfqpoint{4.548537in}{7.750428in}}%
\pgfpathlineto{\pgfqpoint{4.545956in}{7.752811in}}%
\pgfpathlineto{\pgfqpoint{4.543342in}{7.755256in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.757748in}}%
\pgfpathlineto{\pgfqpoint{4.538017in}{7.760281in}}%
\pgfpathlineto{\pgfqpoint{4.535304in}{7.762846in}}%
\pgfpathlineto{\pgfqpoint{4.532556in}{7.765441in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.768060in}}%
\pgfpathlineto{\pgfqpoint{4.526950in}{7.770687in}}%
\pgfpathlineto{\pgfqpoint{4.524092in}{7.773313in}}%
\pgfpathlineto{\pgfqpoint{4.521194in}{7.775938in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.778570in}}%
\pgfpathlineto{\pgfqpoint{4.515277in}{7.781218in}}%
\pgfpathlineto{\pgfqpoint{4.512256in}{7.783913in}}%
\pgfpathlineto{\pgfqpoint{4.509191in}{7.786676in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.789527in}}%
\pgfpathlineto{\pgfqpoint{4.502926in}{7.792476in}}%
\pgfpathlineto{\pgfqpoint{4.499723in}{7.795541in}}%
\pgfpathlineto{\pgfqpoint{4.496472in}{7.798708in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.801967in}}%
\pgfpathlineto{\pgfqpoint{4.489815in}{7.805314in}}%
\pgfpathlineto{\pgfqpoint{4.486407in}{7.808735in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{7.812215in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.815751in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{7.819344in}}%
\pgfpathlineto{\pgfqpoint{4.472203in}{7.823005in}}%
\pgfpathlineto{\pgfqpoint{4.468499in}{7.826752in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.830587in}}%
\pgfpathlineto{\pgfqpoint{4.460891in}{7.834513in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{7.838543in}}%
\pgfpathlineto{\pgfqpoint{4.453002in}{7.842656in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.846839in}}%
\pgfpathlineto{\pgfqpoint{4.444809in}{7.851100in}}%
\pgfpathlineto{\pgfqpoint{4.440591in}{7.855445in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{7.859872in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.864373in}}%
\pgfpathlineto{\pgfqpoint{4.427413in}{7.868922in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.873491in}}%
\pgfpathlineto{\pgfqpoint{4.418151in}{7.878040in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{7.882537in}}%
\pgfpathlineto{\pgfqpoint{4.408468in}{7.886943in}}%
\pgfpathlineto{\pgfqpoint{4.403456in}{7.891257in}}%
\pgfpathlineto{\pgfqpoint{4.398324in}{7.895487in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.899646in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{7.903735in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.907758in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{7.911693in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.915510in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.919212in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.922787in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{7.926254in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.929629in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{7.932918in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{7.936130in}}%
\pgfpathlineto{\pgfqpoint{4.324571in}{7.939251in}}%
\pgfpathlineto{\pgfqpoint{4.317097in}{7.942291in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{7.945267in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{7.948145in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{7.950918in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{7.953570in}}%
\pgfpathlineto{\pgfqpoint{4.275200in}{7.956102in}}%
\pgfpathlineto{\pgfqpoint{4.265732in}{7.958540in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.960872in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{7.963123in}}%
\pgfpathlineto{\pgfqpoint{4.234507in}{7.965328in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{7.967522in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{7.969746in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{7.972098in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{7.974669in}}%
\pgfpathlineto{\pgfqpoint{4.169465in}{7.977597in}}%
\pgfpathlineto{\pgfqpoint{4.153681in}{7.981127in}}%
\pgfpathlineto{\pgfqpoint{4.136633in}{7.985513in}}%
\pgfpathlineto{\pgfqpoint{4.136633in}{7.985513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.259178in}{7.388874in}}{\pgfqpoint{5.143579in}{8.002210in}}{%
\pgfpathmoveto{\pgfqpoint{4.259178in}{7.975246in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.002210in}}%
\pgfpathlineto{\pgfqpoint{4.276226in}{7.999155in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.996540in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.994099in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.991589in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.988860in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.985801in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.982367in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.978537in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.974348in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.969839in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.965080in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.960148in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.955091in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.949971in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.944863in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.939828in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.934889in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.930055in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.925297in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.920623in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.916046in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.911558in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.907139in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.902797in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.898558in}}%
\pgfpathlineto{\pgfqpoint{4.504685in}{7.894429in}}%
\pgfpathlineto{\pgfqpoint{4.510218in}{7.890375in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.886360in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.882326in}}%
\pgfpathlineto{\pgfqpoint{4.526002in}{7.878241in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.874095in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.869874in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.865556in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.861130in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.856607in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.852010in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.847350in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.842669in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.837988in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.833319in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.828673in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.824035in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.819379in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.814707in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.810037in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.805386in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.800752in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.796116in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.791489in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.786879in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.782282in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.777719in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.773200in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.768731in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.764318in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.759948in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.755607in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.751284in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.746972in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.742658in}}%
\pgfpathlineto{\pgfqpoint{4.643739in}{7.738343in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{7.734043in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.729773in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.725568in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.721476in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.717526in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{7.713730in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.710125in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.706726in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.703520in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.700482in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.697603in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.694878in}}%
\pgfpathlineto{\pgfqpoint{4.678645in}{7.692297in}}%
\pgfpathlineto{\pgfqpoint{4.681108in}{7.689854in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.687527in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.685288in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.683120in}}%
\pgfpathlineto{\pgfqpoint{4.690682in}{7.681014in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.678965in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.676982in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.675077in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.673254in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.671508in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.669832in}}%
\pgfpathlineto{\pgfqpoint{4.706466in}{7.668236in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.666741in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.665382in}}%
\pgfpathlineto{\pgfqpoint{4.712888in}{7.664177in}}%
\pgfpathlineto{\pgfqpoint{4.714987in}{7.663148in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.662310in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.661647in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.661112in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.660663in}}%
\pgfpathlineto{\pgfqpoint{4.725179in}{7.660259in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.659870in}}%
\pgfpathlineto{\pgfqpoint{4.729124in}{7.659462in}}%
\pgfpathlineto{\pgfqpoint{4.731069in}{7.659005in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.658480in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.657880in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.657205in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.656460in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.655649in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.654779in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.653850in}}%
\pgfpathlineto{\pgfqpoint{4.746022in}{7.652845in}}%
\pgfpathlineto{\pgfqpoint{4.747819in}{7.651747in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.650542in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.649226in}}%
\pgfpathlineto{\pgfqpoint{4.753122in}{7.647810in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{7.646308in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.644747in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.643151in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.641550in}}%
\pgfpathlineto{\pgfqpoint{4.761677in}{7.639978in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.638461in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{7.636998in}}%
\pgfpathlineto{\pgfqpoint{4.766649in}{7.635585in}}%
\pgfpathlineto{\pgfqpoint{4.768281in}{7.634205in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.632863in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{7.631572in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{7.630337in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.629165in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.628070in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.627059in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.626141in}}%
\pgfpathlineto{\pgfqpoint{4.780907in}{7.625313in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.624577in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{7.623932in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{7.623377in}}%
\pgfpathlineto{\pgfqpoint{4.786949in}{7.622900in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.622485in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.622113in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.621755in}}%
\pgfpathlineto{\pgfqpoint{4.792825in}{7.621384in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.620972in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{7.620494in}}%
\pgfpathlineto{\pgfqpoint{4.797128in}{7.619929in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{7.619253in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.618452in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.617521in}}%
\pgfpathlineto{\pgfqpoint{4.802733in}{7.616464in}}%
\pgfpathlineto{\pgfqpoint{4.804112in}{7.615279in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.613982in}}%
\pgfpathlineto{\pgfqpoint{4.806843in}{7.612599in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.611160in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{7.609693in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.608222in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{7.606784in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.605419in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{7.604165in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.603041in}}%
\pgfpathlineto{\pgfqpoint{4.817428in}{7.602058in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.601222in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.600534in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.600003in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.599628in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.599406in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.599336in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.599403in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.599602in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.599906in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.600292in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.600740in}}%
\pgfpathlineto{\pgfqpoint{4.832381in}{7.601221in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{7.601710in}}%
\pgfpathlineto{\pgfqpoint{4.834774in}{7.602172in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.602574in}}%
\pgfpathlineto{\pgfqpoint{4.837140in}{7.602881in}}%
\pgfpathlineto{\pgfqpoint{4.838314in}{7.603071in}}%
\pgfpathlineto{\pgfqpoint{4.839481in}{7.603125in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.603035in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{7.602791in}}%
\pgfpathlineto{\pgfqpoint{4.842944in}{7.602388in}}%
\pgfpathlineto{\pgfqpoint{4.844086in}{7.601823in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.601109in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.600261in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{7.599307in}}%
\pgfpathlineto{\pgfqpoint{4.848594in}{7.598273in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.597179in}}%
\pgfpathlineto{\pgfqpoint{4.850813in}{7.596039in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{7.594875in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{7.593703in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.592538in}}%
\pgfpathlineto{\pgfqpoint{4.855182in}{7.591402in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.590306in}}%
\pgfpathlineto{\pgfqpoint{4.857333in}{7.589266in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.588290in}}%
\pgfpathlineto{\pgfqpoint{4.859463in}{7.587395in}}%
\pgfpathlineto{\pgfqpoint{4.860520in}{7.586590in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{7.585873in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.585244in}}%
\pgfpathlineto{\pgfqpoint{4.863660in}{7.584702in}}%
\pgfpathlineto{\pgfqpoint{4.864697in}{7.584247in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.583873in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.583568in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{7.583328in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.583147in}}%
\pgfpathlineto{\pgfqpoint{4.869805in}{7.583013in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.582909in}}%
\pgfpathlineto{\pgfqpoint{4.871814in}{7.582813in}}%
\pgfpathlineto{\pgfqpoint{4.872811in}{7.582711in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.582585in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.582409in}}%
\pgfpathlineto{\pgfqpoint{4.875777in}{7.582160in}}%
\pgfpathlineto{\pgfqpoint{4.876756in}{7.581828in}}%
\pgfpathlineto{\pgfqpoint{4.877731in}{7.581402in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.580883in}}%
\pgfpathlineto{\pgfqpoint{4.879667in}{7.580276in}}%
\pgfpathlineto{\pgfqpoint{4.880628in}{7.579591in}}%
\pgfpathlineto{\pgfqpoint{4.881586in}{7.578829in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.577112in}}%
\pgfpathlineto{\pgfqpoint{4.884432in}{7.576171in}}%
\pgfpathlineto{\pgfqpoint{4.885372in}{7.575184in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.574156in}}%
\pgfpathlineto{\pgfqpoint{4.887241in}{7.573088in}}%
\pgfpathlineto{\pgfqpoint{4.888169in}{7.571984in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{7.569721in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.567472in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.565329in}}%
\pgfpathlineto{\pgfqpoint{4.896344in}{7.562414in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{7.560692in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.559159in}}%
\pgfpathlineto{\pgfqpoint{4.902493in}{7.557192in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.556014in}}%
\pgfpathlineto{\pgfqpoint{4.905928in}{7.554890in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.553805in}}%
\pgfpathlineto{\pgfqpoint{4.910146in}{7.552134in}}%
\pgfpathlineto{\pgfqpoint{4.911810in}{7.550907in}}%
\pgfpathlineto{\pgfqpoint{4.913461in}{7.549601in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{7.547570in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.546214in}}%
\pgfpathlineto{\pgfqpoint{4.919141in}{7.544926in}}%
\pgfpathlineto{\pgfqpoint{4.921529in}{7.543220in}}%
\pgfpathlineto{\pgfqpoint{4.923107in}{7.542207in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{7.541283in}}%
\pgfpathlineto{\pgfqpoint{4.926228in}{7.540435in}}%
\pgfpathlineto{\pgfqpoint{4.928539in}{7.539301in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.538616in}}%
\pgfpathlineto{\pgfqpoint{4.931581in}{7.537919in}}%
\pgfpathlineto{\pgfqpoint{4.933835in}{7.536833in}}%
\pgfpathlineto{\pgfqpoint{4.935325in}{7.536107in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{7.535415in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.534481in}}%
\pgfpathlineto{\pgfqpoint{4.940457in}{7.533897in}}%
\pgfpathlineto{\pgfqpoint{4.941901in}{7.533287in}}%
\pgfpathlineto{\pgfqpoint{4.943336in}{7.532603in}}%
\pgfpathlineto{\pgfqpoint{4.945469in}{7.531313in}}%
\pgfpathlineto{\pgfqpoint{4.946879in}{7.530200in}}%
\pgfpathlineto{\pgfqpoint{4.948281in}{7.528881in}}%
\pgfpathlineto{\pgfqpoint{4.950365in}{7.526518in}}%
\pgfpathlineto{\pgfqpoint{4.951744in}{7.524731in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.522797in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.519713in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{7.517603in}}%
\pgfpathlineto{\pgfqpoint{4.957839in}{7.515504in}}%
\pgfpathlineto{\pgfqpoint{4.959171in}{7.513449in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.510588in}}%
\pgfpathlineto{\pgfqpoint{4.962463in}{7.508915in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.507472in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{7.505902in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.505412in}}%
\pgfpathlineto{\pgfqpoint{4.968263in}{7.505454in}}%
\pgfpathlineto{\pgfqpoint{4.970162in}{7.506497in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.507796in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.509499in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.511465in}}%
\pgfpathlineto{\pgfqpoint{4.975759in}{7.514393in}}%
\pgfpathlineto{\pgfqpoint{4.976983in}{7.516050in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.517360in}}%
\pgfpathlineto{\pgfqpoint{4.980013in}{7.518624in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{7.519013in}}%
\pgfpathlineto{\pgfqpoint{4.982406in}{7.519025in}}%
\pgfpathlineto{\pgfqpoint{4.984183in}{7.518332in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.517445in}}%
\pgfpathlineto{\pgfqpoint{4.986530in}{7.516256in}}%
\pgfpathlineto{\pgfqpoint{4.987694in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{4.989428in}{7.511944in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.509706in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{7.507262in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{7.503346in}}%
\pgfpathlineto{\pgfqpoint{4.994547in}{7.500665in}}%
\pgfpathlineto{\pgfqpoint{4.995668in}{7.498004in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.494195in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{7.491796in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.489477in}}%
\pgfpathlineto{\pgfqpoint{5.000641in}{7.487214in}}%
\pgfpathlineto{\pgfqpoint{5.002273in}{7.484102in}}%
\pgfpathlineto{\pgfqpoint{5.003354in}{7.482455in}}%
\pgfpathlineto{\pgfqpoint{5.004430in}{7.481428in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.480867in}}%
\pgfpathlineto{\pgfqpoint{5.007095in}{7.480697in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.480560in}}%
\pgfpathlineto{\pgfqpoint{5.009728in}{7.480325in}}%
\pgfpathlineto{\pgfqpoint{5.010772in}{7.480156in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{7.480050in}}%
\pgfpathlineto{\pgfqpoint{5.012845in}{7.480058in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.480289in}}%
\pgfpathlineto{\pgfqpoint{5.015408in}{7.480564in}}%
\pgfpathlineto{\pgfqpoint{5.016425in}{7.480865in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.481153in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{7.480858in}}%
\pgfpathlineto{\pgfqpoint{5.021436in}{7.480046in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.479227in}}%
\pgfpathlineto{\pgfqpoint{5.023409in}{7.478210in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{7.477036in}}%
\pgfpathlineto{\pgfqpoint{5.025848in}{7.475089in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.473872in}}%
\pgfpathlineto{\pgfqpoint{5.027780in}{7.473074in}}%
\pgfpathlineto{\pgfqpoint{5.029218in}{7.472762in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.472745in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{7.472710in}}%
\pgfpathlineto{\pgfqpoint{5.032535in}{7.472563in}}%
\pgfpathlineto{\pgfqpoint{5.033473in}{7.472438in}}%
\pgfpathlineto{\pgfqpoint{5.034407in}{7.472355in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{7.472389in}}%
\pgfpathlineto{\pgfqpoint{5.036725in}{7.472860in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.473482in}}%
\pgfpathlineto{\pgfqpoint{5.038561in}{7.474309in}}%
\pgfpathlineto{\pgfqpoint{5.039928in}{7.475744in}}%
\pgfpathlineto{\pgfqpoint{5.040834in}{7.476683in}}%
\pgfpathlineto{\pgfqpoint{5.041736in}{7.477509in}}%
\pgfpathlineto{\pgfqpoint{5.043083in}{7.478463in}}%
\pgfpathlineto{\pgfqpoint{5.043976in}{7.478941in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.479328in}}%
\pgfpathlineto{\pgfqpoint{5.045751in}{7.479610in}}%
\pgfpathlineto{\pgfqpoint{5.047072in}{7.479820in}}%
\pgfpathlineto{\pgfqpoint{5.047949in}{7.479841in}}%
\pgfpathlineto{\pgfqpoint{5.048822in}{7.479807in}}%
\pgfpathlineto{\pgfqpoint{5.050125in}{7.479738in}}%
\pgfpathlineto{\pgfqpoint{5.050989in}{7.479659in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.479538in}}%
\pgfpathlineto{\pgfqpoint{5.053134in}{7.479286in}}%
\pgfpathlineto{\pgfqpoint{5.053985in}{7.479071in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{7.478805in}}%
\pgfpathlineto{\pgfqpoint{5.056101in}{7.478283in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.477886in}}%
\pgfpathlineto{\pgfqpoint{5.057778in}{7.477523in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.477240in}}%
\pgfpathlineto{\pgfqpoint{5.059856in}{7.476999in}}%
\pgfpathlineto{\pgfqpoint{5.060681in}{7.476971in}}%
\pgfpathlineto{\pgfqpoint{5.061503in}{7.477048in}}%
\pgfpathlineto{\pgfqpoint{5.062731in}{7.477288in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.477456in}}%
\pgfpathlineto{\pgfqpoint{5.064357in}{7.477588in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.477702in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{7.477724in}}%
\pgfpathlineto{\pgfqpoint{5.067173in}{7.477720in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{7.477690in}}%
\pgfpathlineto{\pgfqpoint{5.069161in}{7.477541in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.477343in}}%
\pgfpathlineto{\pgfqpoint{5.070739in}{7.477037in}}%
\pgfpathlineto{\pgfqpoint{5.071915in}{7.476304in}}%
\pgfpathlineto{\pgfqpoint{5.072695in}{7.475616in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.474783in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.473339in}}%
\pgfpathlineto{\pgfqpoint{5.075403in}{7.472302in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.471267in}}%
\pgfpathlineto{\pgfqpoint{5.076936in}{7.470279in}}%
\pgfpathlineto{\pgfqpoint{5.078078in}{7.468985in}}%
\pgfpathlineto{\pgfqpoint{5.078836in}{7.468283in}}%
\pgfpathlineto{\pgfqpoint{5.079591in}{7.467687in}}%
\pgfpathlineto{\pgfqpoint{5.080719in}{7.466943in}}%
\pgfpathlineto{\pgfqpoint{5.081467in}{7.466506in}}%
\pgfpathlineto{\pgfqpoint{5.082213in}{7.466114in}}%
\pgfpathlineto{\pgfqpoint{5.083328in}{7.465640in}}%
\pgfpathlineto{\pgfqpoint{5.084067in}{7.465406in}}%
\pgfpathlineto{\pgfqpoint{5.084804in}{7.465232in}}%
\pgfpathlineto{\pgfqpoint{5.085539in}{7.465113in}}%
\pgfpathlineto{\pgfqpoint{5.086635in}{7.464992in}}%
\pgfpathlineto{\pgfqpoint{5.087364in}{7.464936in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.464883in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{7.464777in}}%
\pgfpathlineto{\pgfqpoint{5.089893in}{7.464700in}}%
\pgfpathlineto{\pgfqpoint{5.090610in}{7.464659in}}%
\pgfpathlineto{\pgfqpoint{5.091681in}{7.464748in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.464939in}}%
\pgfpathlineto{\pgfqpoint{5.093101in}{7.465225in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{7.465589in}}%
\pgfpathlineto{\pgfqpoint{5.094863in}{7.466244in}}%
\pgfpathlineto{\pgfqpoint{5.095563in}{7.466701in}}%
\pgfpathlineto{\pgfqpoint{5.096262in}{7.467119in}}%
\pgfpathlineto{\pgfqpoint{5.097305in}{7.467584in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.467770in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{7.467845in}}%
\pgfpathlineto{\pgfqpoint{5.099719in}{7.467686in}}%
\pgfpathlineto{\pgfqpoint{5.100404in}{7.467410in}}%
\pgfpathlineto{\pgfqpoint{5.101087in}{7.467036in}}%
\pgfpathlineto{\pgfqpoint{5.101767in}{7.466599in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.465850in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{7.465304in}}%
\pgfpathlineto{\pgfqpoint{5.104132in}{7.464743in}}%
\pgfpathlineto{\pgfqpoint{5.105137in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{5.105805in}{7.463314in}}%
\pgfpathlineto{\pgfqpoint{5.106471in}{7.462747in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.461906in}}%
\pgfpathlineto{\pgfqpoint{5.108126in}{7.461374in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.460885in}}%
\pgfpathlineto{\pgfqpoint{5.109440in}{7.460442in}}%
\pgfpathlineto{\pgfqpoint{5.110421in}{7.459853in}}%
\pgfpathlineto{\pgfqpoint{5.111072in}{7.459531in}}%
\pgfpathlineto{\pgfqpoint{5.111722in}{7.459296in}}%
\pgfpathlineto{\pgfqpoint{5.112692in}{7.459091in}}%
\pgfpathlineto{\pgfqpoint{5.113337in}{7.459061in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.459153in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{7.459482in}}%
\pgfpathlineto{\pgfqpoint{5.115577in}{7.459741in}}%
\pgfpathlineto{\pgfqpoint{5.116213in}{7.459980in}}%
\pgfpathlineto{\pgfqpoint{5.116847in}{7.460188in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.460395in}}%
\pgfpathlineto{\pgfqpoint{5.118423in}{7.460433in}}%
\pgfpathlineto{\pgfqpoint{5.119050in}{7.460365in}}%
\pgfpathlineto{\pgfqpoint{5.119988in}{7.460061in}}%
\pgfpathlineto{\pgfqpoint{5.120611in}{7.459788in}}%
\pgfpathlineto{\pgfqpoint{5.121232in}{7.459528in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{7.459203in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.459027in}}%
\pgfpathlineto{\pgfqpoint{5.123391in}{7.458865in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.458705in}}%
\pgfpathlineto{\pgfqpoint{5.124920in}{7.458496in}}%
\pgfpathlineto{\pgfqpoint{5.125529in}{7.458423in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{7.458432in}}%
\pgfpathlineto{\pgfqpoint{5.127042in}{7.458608in}}%
\pgfpathlineto{\pgfqpoint{5.127645in}{7.458812in}}%
\pgfpathlineto{\pgfqpoint{5.128246in}{7.459053in}}%
\pgfpathlineto{\pgfqpoint{5.129144in}{7.459411in}}%
\pgfpathlineto{\pgfqpoint{5.129740in}{7.459620in}}%
\pgfpathlineto{\pgfqpoint{5.130335in}{7.459785in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{7.459888in}}%
\pgfpathlineto{\pgfqpoint{5.131815in}{7.459925in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.459897in}}%
\pgfpathlineto{\pgfqpoint{5.132992in}{7.459863in}}%
\pgfpathlineto{\pgfqpoint{5.133870in}{7.459809in}}%
\pgfpathlineto{\pgfqpoint{5.134454in}{7.459754in}}%
\pgfpathlineto{\pgfqpoint{5.135036in}{7.459682in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.459503in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{7.459306in}}%
\pgfpathlineto{\pgfqpoint{5.137060in}{7.459032in}}%
\pgfpathlineto{\pgfqpoint{5.137635in}{7.458689in}}%
\pgfpathlineto{\pgfqpoint{5.138494in}{7.458063in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.457579in}}%
\pgfpathlineto{\pgfqpoint{5.139635in}{7.457044in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.456158in}}%
\pgfpathlineto{\pgfqpoint{5.141052in}{7.455523in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.454863in}}%
\pgfpathlineto{\pgfqpoint{5.142460in}{7.453856in}}%
\pgfpathlineto{\pgfqpoint{5.143020in}{7.453182in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.452508in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.406175in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.406175in}}%
\pgfpathlineto{\pgfqpoint{5.143020in}{7.406846in}}%
\pgfpathlineto{\pgfqpoint{5.142460in}{7.407520in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.408486in}}%
\pgfpathlineto{\pgfqpoint{5.141052in}{7.409050in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.409518in}}%
\pgfpathlineto{\pgfqpoint{5.139635in}{7.409955in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.410013in}}%
\pgfpathlineto{\pgfqpoint{5.138494in}{7.409839in}}%
\pgfpathlineto{\pgfqpoint{5.137635in}{7.409094in}}%
\pgfpathlineto{\pgfqpoint{5.137060in}{7.408275in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{7.407211in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.405919in}}%
\pgfpathlineto{\pgfqpoint{5.135036in}{7.403592in}}%
\pgfpathlineto{\pgfqpoint{5.134454in}{7.401824in}}%
\pgfpathlineto{\pgfqpoint{5.133870in}{7.399915in}}%
\pgfpathlineto{\pgfqpoint{5.132992in}{7.396925in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.394974in}}%
\pgfpathlineto{\pgfqpoint{5.131815in}{7.393187in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{7.391009in}}%
\pgfpathlineto{\pgfqpoint{5.130335in}{7.389960in}}%
\pgfpathlineto{\pgfqpoint{5.129740in}{7.389244in}}%
\pgfpathlineto{\pgfqpoint{5.129144in}{7.388874in}}%
\pgfpathlineto{\pgfqpoint{5.128246in}{7.388956in}}%
\pgfpathlineto{\pgfqpoint{5.127645in}{7.389356in}}%
\pgfpathlineto{\pgfqpoint{5.127042in}{7.389965in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{7.391130in}}%
\pgfpathlineto{\pgfqpoint{5.125529in}{7.391996in}}%
\pgfpathlineto{\pgfqpoint{5.124920in}{7.392886in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.394157in}}%
\pgfpathlineto{\pgfqpoint{5.123391in}{7.394897in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.395508in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{7.396014in}}%
\pgfpathlineto{\pgfqpoint{5.121232in}{7.396662in}}%
\pgfpathlineto{\pgfqpoint{5.120611in}{7.397116in}}%
\pgfpathlineto{\pgfqpoint{5.119988in}{7.397670in}}%
\pgfpathlineto{\pgfqpoint{5.119050in}{7.398828in}}%
\pgfpathlineto{\pgfqpoint{5.118423in}{7.399866in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.401085in}}%
\pgfpathlineto{\pgfqpoint{5.116847in}{7.403149in}}%
\pgfpathlineto{\pgfqpoint{5.116213in}{7.404645in}}%
\pgfpathlineto{\pgfqpoint{5.115577in}{7.406225in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{7.407874in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.410375in}}%
\pgfpathlineto{\pgfqpoint{5.113337in}{7.411976in}}%
\pgfpathlineto{\pgfqpoint{5.112692in}{7.413479in}}%
\pgfpathlineto{\pgfqpoint{5.111722in}{7.415518in}}%
\pgfpathlineto{\pgfqpoint{5.111072in}{7.416747in}}%
\pgfpathlineto{\pgfqpoint{5.110421in}{7.417870in}}%
\pgfpathlineto{\pgfqpoint{5.109440in}{7.419359in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.420179in}}%
\pgfpathlineto{\pgfqpoint{5.108126in}{7.420853in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.421395in}}%
\pgfpathlineto{\pgfqpoint{5.106471in}{7.422008in}}%
\pgfpathlineto{\pgfqpoint{5.105805in}{7.422315in}}%
\pgfpathlineto{\pgfqpoint{5.105137in}{7.422582in}}%
\pgfpathlineto{\pgfqpoint{5.104132in}{7.423042in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{7.423455in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.423941in}}%
\pgfpathlineto{\pgfqpoint{5.101767in}{7.424810in}}%
\pgfpathlineto{\pgfqpoint{5.101087in}{7.425455in}}%
\pgfpathlineto{\pgfqpoint{5.100404in}{7.426121in}}%
\pgfpathlineto{\pgfqpoint{5.099719in}{7.426803in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{7.427880in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.428622in}}%
\pgfpathlineto{\pgfqpoint{5.097305in}{7.429350in}}%
\pgfpathlineto{\pgfqpoint{5.096262in}{7.430293in}}%
\pgfpathlineto{\pgfqpoint{5.095563in}{7.430775in}}%
\pgfpathlineto{\pgfqpoint{5.094863in}{7.431149in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{7.431490in}}%
\pgfpathlineto{\pgfqpoint{5.093101in}{7.431577in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.431579in}}%
\pgfpathlineto{\pgfqpoint{5.091681in}{7.431525in}}%
\pgfpathlineto{\pgfqpoint{5.090610in}{7.431439in}}%
\pgfpathlineto{\pgfqpoint{5.089893in}{7.431439in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{7.431511in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.431786in}}%
\pgfpathlineto{\pgfqpoint{5.087364in}{7.432092in}}%
\pgfpathlineto{\pgfqpoint{5.086635in}{7.432510in}}%
\pgfpathlineto{\pgfqpoint{5.085539in}{7.433381in}}%
\pgfpathlineto{\pgfqpoint{5.084804in}{7.434119in}}%
\pgfpathlineto{\pgfqpoint{5.084067in}{7.434979in}}%
\pgfpathlineto{\pgfqpoint{5.083328in}{7.435952in}}%
\pgfpathlineto{\pgfqpoint{5.082213in}{7.437541in}}%
\pgfpathlineto{\pgfqpoint{5.081467in}{7.438641in}}%
\pgfpathlineto{\pgfqpoint{5.080719in}{7.439738in}}%
\pgfpathlineto{\pgfqpoint{5.079591in}{7.441338in}}%
\pgfpathlineto{\pgfqpoint{5.078836in}{7.442385in}}%
\pgfpathlineto{\pgfqpoint{5.078078in}{7.443438in}}%
\pgfpathlineto{\pgfqpoint{5.076936in}{7.445010in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.446026in}}%
\pgfpathlineto{\pgfqpoint{5.075403in}{7.446983in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.447866in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.448988in}}%
\pgfpathlineto{\pgfqpoint{5.072695in}{7.449491in}}%
\pgfpathlineto{\pgfqpoint{5.071915in}{7.449755in}}%
\pgfpathlineto{\pgfqpoint{5.070739in}{7.449656in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.449232in}}%
\pgfpathlineto{\pgfqpoint{5.069161in}{7.448572in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{7.447354in}}%
\pgfpathlineto{\pgfqpoint{5.067173in}{7.446571in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{7.445959in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.445592in}}%
\pgfpathlineto{\pgfqpoint{5.064357in}{7.445523in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.445783in}}%
\pgfpathlineto{\pgfqpoint{5.062731in}{7.446265in}}%
\pgfpathlineto{\pgfqpoint{5.061503in}{7.447342in}}%
\pgfpathlineto{\pgfqpoint{5.060681in}{7.448239in}}%
\pgfpathlineto{\pgfqpoint{5.059856in}{7.449221in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.450757in}}%
\pgfpathlineto{\pgfqpoint{5.057778in}{7.451794in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.452861in}}%
\pgfpathlineto{\pgfqpoint{5.056101in}{7.453983in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{7.455805in}}%
\pgfpathlineto{\pgfqpoint{5.053985in}{7.457112in}}%
\pgfpathlineto{\pgfqpoint{5.053134in}{7.458486in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.460648in}}%
\pgfpathlineto{\pgfqpoint{5.050989in}{7.462092in}}%
\pgfpathlineto{\pgfqpoint{5.050125in}{7.463456in}}%
\pgfpathlineto{\pgfqpoint{5.048822in}{7.465155in}}%
\pgfpathlineto{\pgfqpoint{5.047949in}{7.465949in}}%
\pgfpathlineto{\pgfqpoint{5.047072in}{7.466443in}}%
\pgfpathlineto{\pgfqpoint{5.045751in}{7.466689in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.466587in}}%
\pgfpathlineto{\pgfqpoint{5.043976in}{7.466327in}}%
\pgfpathlineto{\pgfqpoint{5.043083in}{7.465971in}}%
\pgfpathlineto{\pgfqpoint{5.041736in}{7.465331in}}%
\pgfpathlineto{\pgfqpoint{5.040834in}{7.464893in}}%
\pgfpathlineto{\pgfqpoint{5.039928in}{7.464524in}}%
\pgfpathlineto{\pgfqpoint{5.038561in}{7.464187in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.464103in}}%
\pgfpathlineto{\pgfqpoint{5.036725in}{7.464093in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{7.464188in}}%
\pgfpathlineto{\pgfqpoint{5.034407in}{7.464355in}}%
\pgfpathlineto{\pgfqpoint{5.033473in}{7.464666in}}%
\pgfpathlineto{\pgfqpoint{5.032535in}{7.465189in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{7.466421in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.467519in}}%
\pgfpathlineto{\pgfqpoint{5.029218in}{7.468777in}}%
\pgfpathlineto{\pgfqpoint{5.027780in}{7.470567in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.471272in}}%
\pgfpathlineto{\pgfqpoint{5.025848in}{7.471657in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{7.472225in}}%
\pgfpathlineto{\pgfqpoint{5.023409in}{7.472714in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.473276in}}%
\pgfpathlineto{\pgfqpoint{5.021436in}{7.473882in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{7.474793in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{7.475329in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.475753in}}%
\pgfpathlineto{\pgfqpoint{5.016425in}{7.476191in}}%
\pgfpathlineto{\pgfqpoint{5.015408in}{7.476369in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.476478in}}%
\pgfpathlineto{\pgfqpoint{5.012845in}{7.476527in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{7.476474in}}%
\pgfpathlineto{\pgfqpoint{5.010772in}{7.476378in}}%
\pgfpathlineto{\pgfqpoint{5.009728in}{7.476316in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.476562in}}%
\pgfpathlineto{\pgfqpoint{5.007095in}{7.477051in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.477818in}}%
\pgfpathlineto{\pgfqpoint{5.004430in}{7.479311in}}%
\pgfpathlineto{\pgfqpoint{5.003354in}{7.480055in}}%
\pgfpathlineto{\pgfqpoint{5.002273in}{7.480432in}}%
\pgfpathlineto{\pgfqpoint{5.000641in}{7.480712in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.480783in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{7.480755in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.480583in}}%
\pgfpathlineto{\pgfqpoint{4.995668in}{7.480056in}}%
\pgfpathlineto{\pgfqpoint{4.994547in}{7.479554in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{7.478979in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{7.478173in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.477812in}}%
\pgfpathlineto{\pgfqpoint{4.989428in}{7.477670in}}%
\pgfpathlineto{\pgfqpoint{4.987694in}{7.477885in}}%
\pgfpathlineto{\pgfqpoint{4.986530in}{7.478309in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.478922in}}%
\pgfpathlineto{\pgfqpoint{4.984183in}{7.479674in}}%
\pgfpathlineto{\pgfqpoint{4.982406in}{7.481034in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{7.482071in}}%
\pgfpathlineto{\pgfqpoint{4.980013in}{7.483155in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.484802in}}%
\pgfpathlineto{\pgfqpoint{4.976983in}{7.485910in}}%
\pgfpathlineto{\pgfqpoint{4.975759in}{7.487013in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.488575in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.489488in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.490269in}}%
\pgfpathlineto{\pgfqpoint{4.970162in}{7.490908in}}%
\pgfpathlineto{\pgfqpoint{4.968263in}{7.491539in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.491710in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{7.491648in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.491093in}}%
\pgfpathlineto{\pgfqpoint{4.962463in}{7.490475in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.489765in}}%
\pgfpathlineto{\pgfqpoint{4.959171in}{7.488730in}}%
\pgfpathlineto{\pgfqpoint{4.957839in}{7.488203in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{7.487874in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.487770in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.488089in}}%
\pgfpathlineto{\pgfqpoint{4.951744in}{7.488634in}}%
\pgfpathlineto{\pgfqpoint{4.950365in}{7.489467in}}%
\pgfpathlineto{\pgfqpoint{4.948281in}{7.491202in}}%
\pgfpathlineto{\pgfqpoint{4.946879in}{7.492704in}}%
\pgfpathlineto{\pgfqpoint{4.945469in}{7.494455in}}%
\pgfpathlineto{\pgfqpoint{4.943336in}{7.497405in}}%
\pgfpathlineto{\pgfqpoint{4.941901in}{7.499541in}}%
\pgfpathlineto{\pgfqpoint{4.940457in}{7.501749in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.503947in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{7.506950in}}%
\pgfpathlineto{\pgfqpoint{4.935325in}{7.508553in}}%
\pgfpathlineto{\pgfqpoint{4.933835in}{7.509692in}}%
\pgfpathlineto{\pgfqpoint{4.931581in}{7.510333in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.510089in}}%
\pgfpathlineto{\pgfqpoint{4.928539in}{7.509410in}}%
\pgfpathlineto{\pgfqpoint{4.926228in}{7.507791in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{7.506487in}}%
\pgfpathlineto{\pgfqpoint{4.923107in}{7.505137in}}%
\pgfpathlineto{\pgfqpoint{4.921529in}{7.503837in}}%
\pgfpathlineto{\pgfqpoint{4.919141in}{7.502159in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.501275in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{7.500582in}}%
\pgfpathlineto{\pgfqpoint{4.913461in}{7.499889in}}%
\pgfpathlineto{\pgfqpoint{4.911810in}{7.499545in}}%
\pgfpathlineto{\pgfqpoint{4.910146in}{7.499252in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.498870in}}%
\pgfpathlineto{\pgfqpoint{4.905928in}{7.498614in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.498340in}}%
\pgfpathlineto{\pgfqpoint{4.902493in}{7.498093in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.498080in}}%
\pgfpathlineto{\pgfqpoint{4.898119in}{7.498523in}}%
\pgfpathlineto{\pgfqpoint{4.896344in}{7.499384in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.501245in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.502643in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{7.503986in}}%
\pgfpathlineto{\pgfqpoint{4.888169in}{7.505130in}}%
\pgfpathlineto{\pgfqpoint{4.887241in}{7.505604in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.506015in}}%
\pgfpathlineto{\pgfqpoint{4.885372in}{7.506346in}}%
\pgfpathlineto{\pgfqpoint{4.884432in}{7.506583in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.506711in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.506730in}}%
\pgfpathlineto{\pgfqpoint{4.881586in}{7.506634in}}%
\pgfpathlineto{\pgfqpoint{4.880628in}{7.506429in}}%
\pgfpathlineto{\pgfqpoint{4.879667in}{7.506131in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.505756in}}%
\pgfpathlineto{\pgfqpoint{4.877731in}{7.505324in}}%
\pgfpathlineto{\pgfqpoint{4.876756in}{7.504857in}}%
\pgfpathlineto{\pgfqpoint{4.875777in}{7.504375in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.503898in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.503446in}}%
\pgfpathlineto{\pgfqpoint{4.872811in}{7.503042in}}%
\pgfpathlineto{\pgfqpoint{4.871814in}{7.502695in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.502407in}}%
\pgfpathlineto{\pgfqpoint{4.869805in}{7.502182in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.502026in}}%
\pgfpathlineto{\pgfqpoint{4.867776in}{7.501941in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.501935in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.502025in}}%
\pgfpathlineto{\pgfqpoint{4.864697in}{7.502215in}}%
\pgfpathlineto{\pgfqpoint{4.863660in}{7.502511in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.502909in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{7.503401in}}%
\pgfpathlineto{\pgfqpoint{4.860520in}{7.503983in}}%
\pgfpathlineto{\pgfqpoint{4.859463in}{7.504647in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.505379in}}%
\pgfpathlineto{\pgfqpoint{4.857333in}{7.506170in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.507016in}}%
\pgfpathlineto{\pgfqpoint{4.855182in}{7.507913in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.508847in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{7.509811in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{7.510794in}}%
\pgfpathlineto{\pgfqpoint{4.850813in}{7.511778in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.512752in}}%
\pgfpathlineto{\pgfqpoint{4.848594in}{7.513707in}}%
\pgfpathlineto{\pgfqpoint{4.847476in}{7.514624in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.515498in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.516343in}}%
\pgfpathlineto{\pgfqpoint{4.844086in}{7.517160in}}%
\pgfpathlineto{\pgfqpoint{4.842944in}{7.517942in}}%
\pgfpathlineto{\pgfqpoint{4.841796in}{7.518682in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.519381in}}%
\pgfpathlineto{\pgfqpoint{4.839481in}{7.520045in}}%
\pgfpathlineto{\pgfqpoint{4.838314in}{7.520702in}}%
\pgfpathlineto{\pgfqpoint{4.837140in}{7.521385in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.522107in}}%
\pgfpathlineto{\pgfqpoint{4.834774in}{7.522886in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{7.523734in}}%
\pgfpathlineto{\pgfqpoint{4.832381in}{7.524662in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.525674in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.526769in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.527934in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.529156in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.530410in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.531674in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.532931in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.534156in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.535327in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.536422in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.537432in}}%
\pgfpathlineto{\pgfqpoint{4.817428in}{7.538362in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.539220in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{7.540016in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.540760in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{7.541469in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.542163in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{7.542865in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.543582in}}%
\pgfpathlineto{\pgfqpoint{4.806843in}{7.544328in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.545114in}}%
\pgfpathlineto{\pgfqpoint{4.804112in}{7.545946in}}%
\pgfpathlineto{\pgfqpoint{4.802733in}{7.546829in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.547765in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.548752in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{7.549803in}}%
\pgfpathlineto{\pgfqpoint{4.797128in}{7.550935in}}%
\pgfpathlineto{\pgfqpoint{4.795703in}{7.552151in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.553458in}}%
\pgfpathlineto{\pgfqpoint{4.792825in}{7.554853in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.556325in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.557861in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.559452in}}%
\pgfpathlineto{\pgfqpoint{4.786949in}{7.561083in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{7.562743in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{7.564430in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.566141in}}%
\pgfpathlineto{\pgfqpoint{4.780907in}{7.567867in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.569599in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.571326in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.573039in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.574733in}}%
\pgfpathlineto{\pgfqpoint{4.773104in}{7.576397in}}%
\pgfpathlineto{\pgfqpoint{4.771509in}{7.578022in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.579608in}}%
\pgfpathlineto{\pgfqpoint{4.768281in}{7.581155in}}%
\pgfpathlineto{\pgfqpoint{4.766649in}{7.582658in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{7.584119in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.585552in}}%
\pgfpathlineto{\pgfqpoint{4.761677in}{7.586958in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.588335in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.589678in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.590984in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{7.592249in}}%
\pgfpathlineto{\pgfqpoint{4.753122in}{7.593477in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.594679in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.595862in}}%
\pgfpathlineto{\pgfqpoint{4.747819in}{7.597045in}}%
\pgfpathlineto{\pgfqpoint{4.746022in}{7.598262in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.599541in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.600905in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.602378in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.603972in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.605692in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.607542in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.609531in}}%
\pgfpathlineto{\pgfqpoint{4.731069in}{7.611671in}}%
\pgfpathlineto{\pgfqpoint{4.729124in}{7.613972in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.616428in}}%
\pgfpathlineto{\pgfqpoint{4.725179in}{7.619020in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.621711in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.624462in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.627241in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.630019in}}%
\pgfpathlineto{\pgfqpoint{4.714987in}{7.632773in}}%
\pgfpathlineto{\pgfqpoint{4.712888in}{7.635491in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.638178in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.640852in}}%
\pgfpathlineto{\pgfqpoint{4.706466in}{7.643527in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.646201in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.648879in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.651553in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.654217in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.656862in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.659490in}}%
\pgfpathlineto{\pgfqpoint{4.690682in}{7.662106in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.664728in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.667364in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.670027in}}%
\pgfpathlineto{\pgfqpoint{4.681108in}{7.672725in}}%
\pgfpathlineto{\pgfqpoint{4.678645in}{7.675475in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.678279in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.681120in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.683974in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.686819in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.689628in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.692347in}}%
\pgfpathlineto{\pgfqpoint{4.660563in}{7.694940in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.697384in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.699668in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.701797in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.703777in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{7.705620in}}%
\pgfpathlineto{\pgfqpoint{4.643739in}{7.707333in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.708925in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.710427in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.711868in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.713268in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.714644in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.716032in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.717465in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.718964in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.720517in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.722110in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.723710in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.725287in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.726828in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.728331in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.729803in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.731254in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.732735in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.734333in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.736163in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.738291in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.740738in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.743516in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.746630in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.750086in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.753882in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.758031in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.762584in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.767539in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.772848in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.778465in}}%
\pgfpathlineto{\pgfqpoint{4.526002in}{7.784336in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.790423in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.796705in}}%
\pgfpathlineto{\pgfqpoint{4.510218in}{7.803157in}}%
\pgfpathlineto{\pgfqpoint{4.504685in}{7.809809in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.816659in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.823705in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.830929in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.838316in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.845812in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.853363in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.860923in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.868467in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.875932in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.883243in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.890364in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.897236in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.903761in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.909878in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.915582in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.920948in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.926048in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.930936in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.935673in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.940387in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.945206in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.950234in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.955620in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.961538in}}%
\pgfpathlineto{\pgfqpoint{4.276226in}{7.968061in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{7.975246in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{7.975246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.431897in}{7.109778in}}{\pgfqpoint{5.316298in}{8.000290in}}{%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.946781in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{8.000290in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.992755in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.985295in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.977612in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.969561in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.961038in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.952044in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.942670in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.933052in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.923242in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.913341in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.903454in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.893651in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.883888in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.874164in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.864452in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.854833in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.845375in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.836114in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.827081in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.818324in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.809815in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.801520in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.793414in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.785500in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.777825in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.770437in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.763346in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.756535in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.749986in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.743684in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.737637in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.731854in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.726314in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.720989in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.715853in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.710820in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.705817in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.700856in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.695947in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.691122in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.686407in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.681797in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.677299in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.672937in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.668660in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.664419in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.660167in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.655896in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.651611in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.647302in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.642990in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.638710in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.634495in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.630356in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.626329in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.622433in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.618675in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.615071in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.611605in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.608243in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.604974in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.601807in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.598732in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.595744in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.592845in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.590016in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.587218in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.584439in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.581689in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.578961in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.576258in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.573572in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.570888in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.568199in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.565475in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.562720in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{7.559941in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.557166in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.554432in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.551761in}}%
\pgfpathlineto{\pgfqpoint{4.868031in}{7.549192in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.546739in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.544416in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.542252in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.540265in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.538461in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.536856in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.535437in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{7.534175in}}%
\pgfpathlineto{\pgfqpoint{4.887705in}{7.533032in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.531944in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.530826in}}%
\pgfpathlineto{\pgfqpoint{4.893879in}{7.529605in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{7.528243in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.526724in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{4.901842in}{7.523241in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.521333in}}%
\pgfpathlineto{\pgfqpoint{4.905715in}{7.519334in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.517249in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.515103in}}%
\pgfpathlineto{\pgfqpoint{4.913255in}{7.510706in}}%
\pgfpathlineto{\pgfqpoint{4.915099in}{7.508477in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{7.506237in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{7.503996in}}%
\pgfpathlineto{\pgfqpoint{4.920537in}{7.501761in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.499529in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.497282in}}%
\pgfpathlineto{\pgfqpoint{4.925840in}{7.495026in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{7.492766in}}%
\pgfpathlineto{\pgfqpoint{4.929303in}{7.490508in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{7.488283in}}%
\pgfpathlineto{\pgfqpoint{4.932711in}{7.486115in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{7.484022in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.482013in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{7.480103in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.478278in}}%
\pgfpathlineto{\pgfqpoint{4.941000in}{7.476541in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.474903in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{7.473355in}}%
\pgfpathlineto{\pgfqpoint{4.945822in}{7.471860in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.470406in}}%
\pgfpathlineto{\pgfqpoint{4.948978in}{7.468978in}}%
\pgfpathlineto{\pgfqpoint{4.950538in}{7.467551in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.466105in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{7.464642in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.463154in}}%
\pgfpathlineto{\pgfqpoint{4.956668in}{7.461658in}}%
\pgfpathlineto{\pgfqpoint{4.958173in}{7.460178in}}%
\pgfpathlineto{\pgfqpoint{4.959668in}{7.458746in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.457382in}}%
\pgfpathlineto{\pgfqpoint{4.962626in}{7.456081in}}%
\pgfpathlineto{\pgfqpoint{4.964090in}{7.454836in}}%
\pgfpathlineto{\pgfqpoint{4.965544in}{7.453651in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.968422in}{7.451343in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.450155in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.448928in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.447637in}}%
\pgfpathlineto{\pgfqpoint{4.974064in}{7.446245in}}%
\pgfpathlineto{\pgfqpoint{4.975452in}{7.444748in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.443145in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.441447in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.439663in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{7.437792in}}%
\pgfpathlineto{\pgfqpoint{4.983592in}{7.433817in}}%
\pgfpathlineto{\pgfqpoint{4.984920in}{7.431722in}}%
\pgfpathlineto{\pgfqpoint{4.986238in}{7.429585in}}%
\pgfpathlineto{\pgfqpoint{4.987549in}{7.427443in}}%
\pgfpathlineto{\pgfqpoint{4.988852in}{7.425332in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{7.423292in}}%
\pgfpathlineto{\pgfqpoint{4.991433in}{7.421363in}}%
\pgfpathlineto{\pgfqpoint{4.992713in}{7.419576in}}%
\pgfpathlineto{\pgfqpoint{4.993984in}{7.417967in}}%
\pgfpathlineto{\pgfqpoint{4.995248in}{7.416534in}}%
\pgfpathlineto{\pgfqpoint{4.996505in}{7.415304in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{7.414308in}}%
\pgfpathlineto{\pgfqpoint{4.998996in}{7.413574in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.413093in}}%
\pgfpathlineto{\pgfqpoint{5.001458in}{7.412847in}}%
\pgfpathlineto{\pgfqpoint{5.002679in}{7.412807in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.412954in}}%
\pgfpathlineto{\pgfqpoint{5.005099in}{7.413279in}}%
\pgfpathlineto{\pgfqpoint{5.006299in}{7.413766in}}%
\pgfpathlineto{\pgfqpoint{5.007492in}{7.414403in}}%
\pgfpathlineto{\pgfqpoint{5.008679in}{7.415170in}}%
\pgfpathlineto{\pgfqpoint{5.009859in}{7.416014in}}%
\pgfpathlineto{\pgfqpoint{5.011032in}{7.416903in}}%
\pgfpathlineto{\pgfqpoint{5.012199in}{7.417798in}}%
\pgfpathlineto{\pgfqpoint{5.013360in}{7.418638in}}%
\pgfpathlineto{\pgfqpoint{5.014515in}{7.419365in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.419937in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{7.420322in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.420497in}}%
\pgfpathlineto{\pgfqpoint{5.019071in}{7.420474in}}%
\pgfpathlineto{\pgfqpoint{5.020195in}{7.420268in}}%
\pgfpathlineto{\pgfqpoint{5.021313in}{7.419890in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.419334in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{7.418609in}}%
\pgfpathlineto{\pgfqpoint{5.024632in}{7.417736in}}%
\pgfpathlineto{\pgfqpoint{5.025727in}{7.416737in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.415614in}}%
\pgfpathlineto{\pgfqpoint{5.027900in}{7.414370in}}%
\pgfpathlineto{\pgfqpoint{5.028979in}{7.413009in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{7.411525in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{7.409951in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{7.408314in}}%
\pgfpathlineto{\pgfqpoint{5.033239in}{7.406650in}}%
\pgfpathlineto{\pgfqpoint{5.034290in}{7.404990in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{7.403361in}}%
\pgfpathlineto{\pgfqpoint{5.037415in}{7.400287in}}%
\pgfpathlineto{\pgfqpoint{5.038446in}{7.398867in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.397535in}}%
\pgfpathlineto{\pgfqpoint{5.040494in}{7.396292in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{7.395143in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{7.394094in}}%
\pgfpathlineto{\pgfqpoint{5.043530in}{7.393149in}}%
\pgfpathlineto{\pgfqpoint{5.044532in}{7.392320in}}%
\pgfpathlineto{\pgfqpoint{5.045530in}{7.391613in}}%
\pgfpathlineto{\pgfqpoint{5.046523in}{7.391036in}}%
\pgfpathlineto{\pgfqpoint{5.047511in}{7.390565in}}%
\pgfpathlineto{\pgfqpoint{5.048495in}{7.390173in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{7.389835in}}%
\pgfpathlineto{\pgfqpoint{5.050449in}{7.389527in}}%
\pgfpathlineto{\pgfqpoint{5.051419in}{7.389226in}}%
\pgfpathlineto{\pgfqpoint{5.052385in}{7.388909in}}%
\pgfpathlineto{\pgfqpoint{5.053347in}{7.388568in}}%
\pgfpathlineto{\pgfqpoint{5.054304in}{7.388189in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.387768in}}%
\pgfpathlineto{\pgfqpoint{5.056206in}{7.387311in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.386827in}}%
\pgfpathlineto{\pgfqpoint{5.058091in}{7.386314in}}%
\pgfpathlineto{\pgfqpoint{5.059027in}{7.385784in}}%
\pgfpathlineto{\pgfqpoint{5.059959in}{7.385241in}}%
\pgfpathlineto{\pgfqpoint{5.060887in}{7.384712in}}%
\pgfpathlineto{\pgfqpoint{5.061811in}{7.384217in}}%
\pgfpathlineto{\pgfqpoint{5.062731in}{7.383769in}}%
\pgfpathlineto{\pgfqpoint{5.063647in}{7.383358in}}%
\pgfpathlineto{\pgfqpoint{5.064559in}{7.382962in}}%
\pgfpathlineto{\pgfqpoint{5.065468in}{7.382560in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{7.382119in}}%
\pgfpathlineto{\pgfqpoint{5.067273in}{7.381614in}}%
\pgfpathlineto{\pgfqpoint{5.068169in}{7.381029in}}%
\pgfpathlineto{\pgfqpoint{5.069062in}{7.380351in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.379572in}}%
\pgfpathlineto{\pgfqpoint{5.070837in}{7.378691in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.377712in}}%
\pgfpathlineto{\pgfqpoint{5.072598in}{7.376636in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.375468in}}%
\pgfpathlineto{\pgfqpoint{5.074343in}{7.374216in}}%
\pgfpathlineto{\pgfqpoint{5.075211in}{7.372900in}}%
\pgfpathlineto{\pgfqpoint{5.076075in}{7.371522in}}%
\pgfpathlineto{\pgfqpoint{5.076936in}{7.370086in}}%
\pgfpathlineto{\pgfqpoint{5.077793in}{7.368598in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{7.365477in}}%
\pgfpathlineto{\pgfqpoint{5.080343in}{7.363835in}}%
\pgfpathlineto{\pgfqpoint{5.081187in}{7.362151in}}%
\pgfpathlineto{\pgfqpoint{5.082027in}{7.360448in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.358744in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.357058in}}%
\pgfpathlineto{\pgfqpoint{5.084528in}{7.355411in}}%
\pgfpathlineto{\pgfqpoint{5.085355in}{7.353823in}}%
\pgfpathlineto{\pgfqpoint{5.086179in}{7.352307in}}%
\pgfpathlineto{\pgfqpoint{5.087000in}{7.350864in}}%
\pgfpathlineto{\pgfqpoint{5.087817in}{7.349498in}}%
\pgfpathlineto{\pgfqpoint{5.088632in}{7.348217in}}%
\pgfpathlineto{\pgfqpoint{5.089443in}{7.347034in}}%
\pgfpathlineto{\pgfqpoint{5.090252in}{7.345943in}}%
\pgfpathlineto{\pgfqpoint{5.091057in}{7.344938in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{7.344013in}}%
\pgfpathlineto{\pgfqpoint{5.092658in}{7.343174in}}%
\pgfpathlineto{\pgfqpoint{5.093455in}{7.342425in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{7.341762in}}%
\pgfpathlineto{\pgfqpoint{5.095038in}{7.341183in}}%
\pgfpathlineto{\pgfqpoint{5.095825in}{7.340683in}}%
\pgfpathlineto{\pgfqpoint{5.096610in}{7.340266in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{7.339930in}}%
\pgfpathlineto{\pgfqpoint{5.098170in}{7.339674in}}%
\pgfpathlineto{\pgfqpoint{5.098946in}{7.339490in}}%
\pgfpathlineto{\pgfqpoint{5.099719in}{7.339370in}}%
\pgfpathlineto{\pgfqpoint{5.100490in}{7.339311in}}%
\pgfpathlineto{\pgfqpoint{5.101257in}{7.339304in}}%
\pgfpathlineto{\pgfqpoint{5.102022in}{7.339334in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.339381in}}%
\pgfpathlineto{\pgfqpoint{5.103543in}{7.339427in}}%
\pgfpathlineto{\pgfqpoint{5.104300in}{7.339457in}}%
\pgfpathlineto{\pgfqpoint{5.105054in}{7.339457in}}%
\pgfpathlineto{\pgfqpoint{5.105805in}{7.339404in}}%
\pgfpathlineto{\pgfqpoint{5.106554in}{7.339286in}}%
\pgfpathlineto{\pgfqpoint{5.107300in}{7.339087in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{7.338795in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.338389in}}%
\pgfpathlineto{\pgfqpoint{5.109522in}{7.337861in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.337198in}}%
\pgfpathlineto{\pgfqpoint{5.110991in}{7.336395in}}%
\pgfpathlineto{\pgfqpoint{5.111722in}{7.335443in}}%
\pgfpathlineto{\pgfqpoint{5.112450in}{7.334351in}}%
\pgfpathlineto{\pgfqpoint{5.113176in}{7.333128in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.330343in}}%
\pgfpathlineto{\pgfqpoint{5.115338in}{7.328823in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{7.327252in}}%
\pgfpathlineto{\pgfqpoint{5.116767in}{7.325667in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{7.324105in}}%
\pgfpathlineto{\pgfqpoint{5.118187in}{7.322593in}}%
\pgfpathlineto{\pgfqpoint{5.118894in}{7.321159in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{7.319817in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.318566in}}%
\pgfpathlineto{\pgfqpoint{5.120999in}{7.317393in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{7.316296in}}%
\pgfpathlineto{\pgfqpoint{5.122391in}{7.315279in}}%
\pgfpathlineto{\pgfqpoint{5.123084in}{7.314345in}}%
\pgfpathlineto{\pgfqpoint{5.123774in}{7.313481in}}%
\pgfpathlineto{\pgfqpoint{5.124462in}{7.312694in}}%
\pgfpathlineto{\pgfqpoint{5.125148in}{7.311966in}}%
\pgfpathlineto{\pgfqpoint{5.125832in}{7.311286in}}%
\pgfpathlineto{\pgfqpoint{5.126514in}{7.310646in}}%
\pgfpathlineto{\pgfqpoint{5.127193in}{7.310045in}}%
\pgfpathlineto{\pgfqpoint{5.127870in}{7.309488in}}%
\pgfpathlineto{\pgfqpoint{5.128545in}{7.308981in}}%
\pgfpathlineto{\pgfqpoint{5.129218in}{7.308526in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{7.308115in}}%
\pgfpathlineto{\pgfqpoint{5.130558in}{7.307739in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.307381in}}%
\pgfpathlineto{\pgfqpoint{5.131889in}{7.307007in}}%
\pgfpathlineto{\pgfqpoint{5.132552in}{7.306585in}}%
\pgfpathlineto{\pgfqpoint{5.133212in}{7.306105in}}%
\pgfpathlineto{\pgfqpoint{5.133870in}{7.305585in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{7.305040in}}%
\pgfpathlineto{\pgfqpoint{5.135181in}{7.304486in}}%
\pgfpathlineto{\pgfqpoint{5.135833in}{7.303938in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{7.303405in}}%
\pgfpathlineto{\pgfqpoint{5.137132in}{7.302898in}}%
\pgfpathlineto{\pgfqpoint{5.137779in}{7.302426in}}%
\pgfpathlineto{\pgfqpoint{5.138423in}{7.302004in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.301631in}}%
\pgfpathlineto{\pgfqpoint{5.139706in}{7.301308in}}%
\pgfpathlineto{\pgfqpoint{5.140345in}{7.301038in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{7.300825in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.300667in}}%
\pgfpathlineto{\pgfqpoint{5.142249in}{7.300552in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{7.300471in}}%
\pgfpathlineto{\pgfqpoint{5.143509in}{7.300411in}}%
\pgfpathlineto{\pgfqpoint{5.144137in}{7.300350in}}%
\pgfpathlineto{\pgfqpoint{5.145386in}{7.300161in}}%
\pgfpathlineto{\pgfqpoint{5.146008in}{7.299997in}}%
\pgfpathlineto{\pgfqpoint{5.146628in}{7.299763in}}%
\pgfpathlineto{\pgfqpoint{5.147246in}{7.299446in}}%
\pgfpathlineto{\pgfqpoint{5.147863in}{7.299050in}}%
\pgfpathlineto{\pgfqpoint{5.148477in}{7.298578in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{7.298032in}}%
\pgfpathlineto{\pgfqpoint{5.149701in}{7.297410in}}%
\pgfpathlineto{\pgfqpoint{5.150311in}{7.296725in}}%
\pgfpathlineto{\pgfqpoint{5.150919in}{7.295992in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.295228in}}%
\pgfpathlineto{\pgfqpoint{5.152129in}{7.294447in}}%
\pgfpathlineto{\pgfqpoint{5.152731in}{7.293646in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{7.292827in}}%
\pgfpathlineto{\pgfqpoint{5.153931in}{7.291984in}}%
\pgfpathlineto{\pgfqpoint{5.154529in}{7.291111in}}%
\pgfpathlineto{\pgfqpoint{5.155124in}{7.290198in}}%
\pgfpathlineto{\pgfqpoint{5.155718in}{7.289244in}}%
\pgfpathlineto{\pgfqpoint{5.156311in}{7.288244in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{7.287197in}}%
\pgfpathlineto{\pgfqpoint{5.157491in}{7.286107in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.284972in}}%
\pgfpathlineto{\pgfqpoint{5.158664in}{7.283794in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{7.282578in}}%
\pgfpathlineto{\pgfqpoint{5.159831in}{7.281341in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{7.280102in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{7.278869in}}%
\pgfpathlineto{\pgfqpoint{5.161570in}{7.277674in}}%
\pgfpathlineto{\pgfqpoint{5.162147in}{7.276535in}}%
\pgfpathlineto{\pgfqpoint{5.162721in}{7.275478in}}%
\pgfpathlineto{\pgfqpoint{5.163295in}{7.274536in}}%
\pgfpathlineto{\pgfqpoint{5.163867in}{7.273728in}}%
\pgfpathlineto{\pgfqpoint{5.164437in}{7.273065in}}%
\pgfpathlineto{\pgfqpoint{5.165006in}{7.272539in}}%
\pgfpathlineto{\pgfqpoint{5.165573in}{7.272133in}}%
\pgfpathlineto{\pgfqpoint{5.166138in}{7.271833in}}%
\pgfpathlineto{\pgfqpoint{5.166703in}{7.271626in}}%
\pgfpathlineto{\pgfqpoint{5.167265in}{7.271496in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{7.271431in}}%
\pgfpathlineto{\pgfqpoint{5.168386in}{7.271422in}}%
\pgfpathlineto{\pgfqpoint{5.168945in}{7.271452in}}%
\pgfpathlineto{\pgfqpoint{5.169501in}{7.271506in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.271576in}}%
\pgfpathlineto{\pgfqpoint{5.170611in}{7.271661in}}%
\pgfpathlineto{\pgfqpoint{5.171714in}{7.271828in}}%
\pgfpathlineto{\pgfqpoint{5.172264in}{7.271892in}}%
\pgfpathlineto{\pgfqpoint{5.172812in}{7.271937in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{7.271960in}}%
\pgfpathlineto{\pgfqpoint{5.173904in}{7.271968in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{7.271963in}}%
\pgfpathlineto{\pgfqpoint{5.174991in}{7.271951in}}%
\pgfpathlineto{\pgfqpoint{5.175532in}{7.271940in}}%
\pgfpathlineto{\pgfqpoint{5.176072in}{7.271937in}}%
\pgfpathlineto{\pgfqpoint{5.176611in}{7.271958in}}%
\pgfpathlineto{\pgfqpoint{5.177148in}{7.271996in}}%
\pgfpathlineto{\pgfqpoint{5.177684in}{7.272046in}}%
\pgfpathlineto{\pgfqpoint{5.178218in}{7.272098in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.272151in}}%
\pgfpathlineto{\pgfqpoint{5.179283in}{7.272214in}}%
\pgfpathlineto{\pgfqpoint{5.179814in}{7.272291in}}%
\pgfpathlineto{\pgfqpoint{5.180343in}{7.272380in}}%
\pgfpathlineto{\pgfqpoint{5.180871in}{7.272484in}}%
\pgfpathlineto{\pgfqpoint{5.181397in}{7.272598in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{7.272717in}}%
\pgfpathlineto{\pgfqpoint{5.182446in}{7.272831in}}%
\pgfpathlineto{\pgfqpoint{5.182969in}{7.272933in}}%
\pgfpathlineto{\pgfqpoint{5.183491in}{7.273015in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{7.273059in}}%
\pgfpathlineto{\pgfqpoint{5.184530in}{7.273056in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{7.272999in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{7.272881in}}%
\pgfpathlineto{\pgfqpoint{5.186079in}{7.272708in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{7.272492in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.272242in}}%
\pgfpathlineto{\pgfqpoint{5.187616in}{7.271969in}}%
\pgfpathlineto{\pgfqpoint{5.188127in}{7.271684in}}%
\pgfpathlineto{\pgfqpoint{5.188635in}{7.271385in}}%
\pgfpathlineto{\pgfqpoint{5.189143in}{7.271076in}}%
\pgfpathlineto{\pgfqpoint{5.189650in}{7.270762in}}%
\pgfpathlineto{\pgfqpoint{5.190155in}{7.270449in}}%
\pgfpathlineto{\pgfqpoint{5.190659in}{7.270135in}}%
\pgfpathlineto{\pgfqpoint{5.191162in}{7.269820in}}%
\pgfpathlineto{\pgfqpoint{5.191664in}{7.269504in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.269200in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{7.268920in}}%
\pgfpathlineto{\pgfqpoint{5.193162in}{7.268658in}}%
\pgfpathlineto{\pgfqpoint{5.193659in}{7.268404in}}%
\pgfpathlineto{\pgfqpoint{5.194155in}{7.268150in}}%
\pgfpathlineto{\pgfqpoint{5.194650in}{7.267893in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{7.267315in}}%
\pgfpathlineto{\pgfqpoint{5.196127in}{7.266967in}}%
\pgfpathlineto{\pgfqpoint{5.196617in}{7.266577in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{7.266144in}}%
\pgfpathlineto{\pgfqpoint{5.197594in}{7.265663in}}%
\pgfpathlineto{\pgfqpoint{5.198081in}{7.265123in}}%
\pgfpathlineto{\pgfqpoint{5.198567in}{7.264521in}}%
\pgfpathlineto{\pgfqpoint{5.199051in}{7.263854in}}%
\pgfpathlineto{\pgfqpoint{5.199535in}{7.263127in}}%
\pgfpathlineto{\pgfqpoint{5.200017in}{7.262356in}}%
\pgfpathlineto{\pgfqpoint{5.200499in}{7.261555in}}%
\pgfpathlineto{\pgfqpoint{5.200979in}{7.260732in}}%
\pgfpathlineto{\pgfqpoint{5.201458in}{7.259903in}}%
\pgfpathlineto{\pgfqpoint{5.201936in}{7.259068in}}%
\pgfpathlineto{\pgfqpoint{5.202413in}{7.258221in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.257368in}}%
\pgfpathlineto{\pgfqpoint{5.203364in}{7.256522in}}%
\pgfpathlineto{\pgfqpoint{5.203838in}{7.255687in}}%
\pgfpathlineto{\pgfqpoint{5.204311in}{7.254867in}}%
\pgfpathlineto{\pgfqpoint{5.204782in}{7.254064in}}%
\pgfpathlineto{\pgfqpoint{5.205253in}{7.253282in}}%
\pgfpathlineto{\pgfqpoint{5.205723in}{7.252526in}}%
\pgfpathlineto{\pgfqpoint{5.206191in}{7.251793in}}%
\pgfpathlineto{\pgfqpoint{5.206659in}{7.251083in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{7.250406in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{7.249770in}}%
\pgfpathlineto{\pgfqpoint{5.208056in}{7.249173in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{7.248621in}}%
\pgfpathlineto{\pgfqpoint{5.208982in}{7.248124in}}%
\pgfpathlineto{\pgfqpoint{5.209443in}{7.247702in}}%
\pgfpathlineto{\pgfqpoint{5.209904in}{7.247361in}}%
\pgfpathlineto{\pgfqpoint{5.210363in}{7.247104in}}%
\pgfpathlineto{\pgfqpoint{5.210822in}{7.246921in}}%
\pgfpathlineto{\pgfqpoint{5.211279in}{7.246809in}}%
\pgfpathlineto{\pgfqpoint{5.211736in}{7.246759in}}%
\pgfpathlineto{\pgfqpoint{5.212191in}{7.246760in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.246808in}}%
\pgfpathlineto{\pgfqpoint{5.213100in}{7.246898in}}%
\pgfpathlineto{\pgfqpoint{5.213552in}{7.247011in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{7.247128in}}%
\pgfpathlineto{\pgfqpoint{5.214455in}{7.247239in}}%
\pgfpathlineto{\pgfqpoint{5.214905in}{7.247343in}}%
\pgfpathlineto{\pgfqpoint{5.215353in}{7.247439in}}%
\pgfpathlineto{\pgfqpoint{5.215801in}{7.247524in}}%
\pgfpathlineto{\pgfqpoint{5.216694in}{7.247629in}}%
\pgfpathlineto{\pgfqpoint{5.217140in}{7.247636in}}%
\pgfpathlineto{\pgfqpoint{5.217584in}{7.247596in}}%
\pgfpathlineto{\pgfqpoint{5.218027in}{7.247506in}}%
\pgfpathlineto{\pgfqpoint{5.218469in}{7.247372in}}%
\pgfpathlineto{\pgfqpoint{5.218911in}{7.247201in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.247009in}}%
\pgfpathlineto{\pgfqpoint{5.219791in}{7.246802in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{7.246581in}}%
\pgfpathlineto{\pgfqpoint{5.220667in}{7.246340in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{7.246079in}}%
\pgfpathlineto{\pgfqpoint{5.221540in}{7.245803in}}%
\pgfpathlineto{\pgfqpoint{5.221975in}{7.245523in}}%
\pgfpathlineto{\pgfqpoint{5.222410in}{7.245243in}}%
\pgfpathlineto{\pgfqpoint{5.222843in}{7.244969in}}%
\pgfpathlineto{\pgfqpoint{5.223275in}{7.244710in}}%
\pgfpathlineto{\pgfqpoint{5.223707in}{7.244479in}}%
\pgfpathlineto{\pgfqpoint{5.224138in}{7.244286in}}%
\pgfpathlineto{\pgfqpoint{5.224568in}{7.244148in}}%
\pgfpathlineto{\pgfqpoint{5.224997in}{7.244055in}}%
\pgfpathlineto{\pgfqpoint{5.225425in}{7.243998in}}%
\pgfpathlineto{\pgfqpoint{5.225852in}{7.243969in}}%
\pgfpathlineto{\pgfqpoint{5.226278in}{7.243968in}}%
\pgfpathlineto{\pgfqpoint{5.226704in}{7.243985in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{7.244005in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{7.244019in}}%
\pgfpathlineto{\pgfqpoint{5.227975in}{7.244023in}}%
\pgfpathlineto{\pgfqpoint{5.228398in}{7.244014in}}%
\pgfpathlineto{\pgfqpoint{5.228819in}{7.243984in}}%
\pgfpathlineto{\pgfqpoint{5.229239in}{7.243941in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{7.243887in}}%
\pgfpathlineto{\pgfqpoint{5.230078in}{7.243821in}}%
\pgfpathlineto{\pgfqpoint{5.230496in}{7.243753in}}%
\pgfpathlineto{\pgfqpoint{5.230913in}{7.243692in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.243650in}}%
\pgfpathlineto{\pgfqpoint{5.231745in}{7.243634in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{7.243637in}}%
\pgfpathlineto{\pgfqpoint{5.232574in}{7.243650in}}%
\pgfpathlineto{\pgfqpoint{5.232987in}{7.243669in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{7.243690in}}%
\pgfpathlineto{\pgfqpoint{5.233811in}{7.243708in}}%
\pgfpathlineto{\pgfqpoint{5.234222in}{7.243726in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{7.243747in}}%
\pgfpathlineto{\pgfqpoint{5.235041in}{7.243786in}}%
\pgfpathlineto{\pgfqpoint{5.235857in}{7.243951in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{7.244075in}}%
\pgfpathlineto{\pgfqpoint{5.236670in}{7.244224in}}%
\pgfpathlineto{\pgfqpoint{5.237075in}{7.244386in}}%
\pgfpathlineto{\pgfqpoint{5.237480in}{7.244551in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.244711in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.244857in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{7.244983in}}%
\pgfpathlineto{\pgfqpoint{5.239090in}{7.245087in}}%
\pgfpathlineto{\pgfqpoint{5.239491in}{7.245171in}}%
\pgfpathlineto{\pgfqpoint{5.239891in}{7.245232in}}%
\pgfpathlineto{\pgfqpoint{5.240290in}{7.245268in}}%
\pgfpathlineto{\pgfqpoint{5.240689in}{7.245276in}}%
\pgfpathlineto{\pgfqpoint{5.241087in}{7.245255in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{7.245206in}}%
\pgfpathlineto{\pgfqpoint{5.241880in}{7.245135in}}%
\pgfpathlineto{\pgfqpoint{5.242275in}{7.245047in}}%
\pgfpathlineto{\pgfqpoint{5.242670in}{7.244950in}}%
\pgfpathlineto{\pgfqpoint{5.243064in}{7.244841in}}%
\pgfpathlineto{\pgfqpoint{5.243458in}{7.244723in}}%
\pgfpathlineto{\pgfqpoint{5.243850in}{7.244590in}}%
\pgfpathlineto{\pgfqpoint{5.244242in}{7.244441in}}%
\pgfpathlineto{\pgfqpoint{5.244633in}{7.244276in}}%
\pgfpathlineto{\pgfqpoint{5.245024in}{7.244098in}}%
\pgfpathlineto{\pgfqpoint{5.245413in}{7.243904in}}%
\pgfpathlineto{\pgfqpoint{5.245802in}{7.243689in}}%
\pgfpathlineto{\pgfqpoint{5.246191in}{7.243452in}}%
\pgfpathlineto{\pgfqpoint{5.246578in}{7.243185in}}%
\pgfpathlineto{\pgfqpoint{5.246965in}{7.242880in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{7.242519in}}%
\pgfpathlineto{\pgfqpoint{5.247737in}{7.242099in}}%
\pgfpathlineto{\pgfqpoint{5.248122in}{7.241618in}}%
\pgfpathlineto{\pgfqpoint{5.248506in}{7.241085in}}%
\pgfpathlineto{\pgfqpoint{5.248889in}{7.240513in}}%
\pgfpathlineto{\pgfqpoint{5.249272in}{7.239919in}}%
\pgfpathlineto{\pgfqpoint{5.249654in}{7.239316in}}%
\pgfpathlineto{\pgfqpoint{5.250035in}{7.238721in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.238145in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{7.237604in}}%
\pgfpathlineto{\pgfqpoint{5.251175in}{7.237106in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{7.236667in}}%
\pgfpathlineto{\pgfqpoint{5.251932in}{7.236287in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{7.235963in}}%
\pgfpathlineto{\pgfqpoint{5.252686in}{7.235684in}}%
\pgfpathlineto{\pgfqpoint{5.253062in}{7.235434in}}%
\pgfpathlineto{\pgfqpoint{5.253812in}{7.234971in}}%
\pgfpathlineto{\pgfqpoint{5.254186in}{7.234731in}}%
\pgfpathlineto{\pgfqpoint{5.254559in}{7.234472in}}%
\pgfpathlineto{\pgfqpoint{5.254932in}{7.234187in}}%
\pgfpathlineto{\pgfqpoint{5.255304in}{7.233875in}}%
\pgfpathlineto{\pgfqpoint{5.255675in}{7.233532in}}%
\pgfpathlineto{\pgfqpoint{5.256046in}{7.233162in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.232775in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{7.232386in}}%
\pgfpathlineto{\pgfqpoint{5.257154in}{7.232011in}}%
\pgfpathlineto{\pgfqpoint{5.257522in}{7.231669in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{7.231368in}}%
\pgfpathlineto{\pgfqpoint{5.258257in}{7.231105in}}%
\pgfpathlineto{\pgfqpoint{5.258623in}{7.230877in}}%
\pgfpathlineto{\pgfqpoint{5.258989in}{7.230682in}}%
\pgfpathlineto{\pgfqpoint{5.259354in}{7.230521in}}%
\pgfpathlineto{\pgfqpoint{5.259718in}{7.230387in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{7.230264in}}%
\pgfpathlineto{\pgfqpoint{5.260445in}{7.230137in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{7.229996in}}%
\pgfpathlineto{\pgfqpoint{5.261170in}{7.229838in}}%
\pgfpathlineto{\pgfqpoint{5.261531in}{7.229669in}}%
\pgfpathlineto{\pgfqpoint{5.261892in}{7.229499in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.229326in}}%
\pgfpathlineto{\pgfqpoint{5.262611in}{7.229152in}}%
\pgfpathlineto{\pgfqpoint{5.262970in}{7.228979in}}%
\pgfpathlineto{\pgfqpoint{5.263328in}{7.228812in}}%
\pgfpathlineto{\pgfqpoint{5.263686in}{7.228662in}}%
\pgfpathlineto{\pgfqpoint{5.264043in}{7.228535in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{7.228435in}}%
\pgfpathlineto{\pgfqpoint{5.264755in}{7.228371in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{7.228345in}}%
\pgfpathlineto{\pgfqpoint{5.265465in}{7.228346in}}%
\pgfpathlineto{\pgfqpoint{5.265819in}{7.228366in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{7.228396in}}%
\pgfpathlineto{\pgfqpoint{5.266526in}{7.228423in}}%
\pgfpathlineto{\pgfqpoint{5.266878in}{7.228434in}}%
\pgfpathlineto{\pgfqpoint{5.267230in}{7.228415in}}%
\pgfpathlineto{\pgfqpoint{5.267581in}{7.228350in}}%
\pgfpathlineto{\pgfqpoint{5.267932in}{7.228235in}}%
\pgfpathlineto{\pgfqpoint{5.268282in}{7.228074in}}%
\pgfpathlineto{\pgfqpoint{5.268631in}{7.227874in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{7.227639in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{7.227377in}}%
\pgfpathlineto{\pgfqpoint{5.270023in}{7.226798in}}%
\pgfpathlineto{\pgfqpoint{5.270370in}{7.226481in}}%
\pgfpathlineto{\pgfqpoint{5.270716in}{7.226133in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{7.225743in}}%
\pgfpathlineto{\pgfqpoint{5.271406in}{7.225307in}}%
\pgfpathlineto{\pgfqpoint{5.271751in}{7.224816in}}%
\pgfpathlineto{\pgfqpoint{5.272094in}{7.224265in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{7.223651in}}%
\pgfpathlineto{\pgfqpoint{5.272780in}{7.222982in}}%
\pgfpathlineto{\pgfqpoint{5.273123in}{7.222266in}}%
\pgfpathlineto{\pgfqpoint{5.273464in}{7.221515in}}%
\pgfpathlineto{\pgfqpoint{5.273805in}{7.220740in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{7.219952in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.219161in}}%
\pgfpathlineto{\pgfqpoint{5.274825in}{7.218377in}}%
\pgfpathlineto{\pgfqpoint{5.275164in}{7.217609in}}%
\pgfpathlineto{\pgfqpoint{5.275502in}{7.216866in}}%
\pgfpathlineto{\pgfqpoint{5.275840in}{7.216157in}}%
\pgfpathlineto{\pgfqpoint{5.276177in}{7.215500in}}%
\pgfpathlineto{\pgfqpoint{5.276514in}{7.214906in}}%
\pgfpathlineto{\pgfqpoint{5.276850in}{7.214379in}}%
\pgfpathlineto{\pgfqpoint{5.277186in}{7.213918in}}%
\pgfpathlineto{\pgfqpoint{5.277521in}{7.213519in}}%
\pgfpathlineto{\pgfqpoint{5.277856in}{7.213168in}}%
\pgfpathlineto{\pgfqpoint{5.278190in}{7.212848in}}%
\pgfpathlineto{\pgfqpoint{5.278524in}{7.212542in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.212242in}}%
\pgfpathlineto{\pgfqpoint{5.279189in}{7.211942in}}%
\pgfpathlineto{\pgfqpoint{5.279521in}{7.211634in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{7.211315in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{7.210983in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{7.210638in}}%
\pgfpathlineto{\pgfqpoint{5.280844in}{7.210282in}}%
\pgfpathlineto{\pgfqpoint{5.281173in}{7.209923in}}%
\pgfpathlineto{\pgfqpoint{5.281502in}{7.209564in}}%
\pgfpathlineto{\pgfqpoint{5.281831in}{7.209210in}}%
\pgfpathlineto{\pgfqpoint{5.282159in}{7.208862in}}%
\pgfpathlineto{\pgfqpoint{5.282486in}{7.208523in}}%
\pgfpathlineto{\pgfqpoint{5.282813in}{7.208191in}}%
\pgfpathlineto{\pgfqpoint{5.283140in}{7.207863in}}%
\pgfpathlineto{\pgfqpoint{5.283465in}{7.207549in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{7.207255in}}%
\pgfpathlineto{\pgfqpoint{5.284116in}{7.206991in}}%
\pgfpathlineto{\pgfqpoint{5.284440in}{7.206767in}}%
\pgfpathlineto{\pgfqpoint{5.284764in}{7.206591in}}%
\pgfpathlineto{\pgfqpoint{5.285411in}{7.206417in}}%
\pgfpathlineto{\pgfqpoint{5.285733in}{7.206428in}}%
\pgfpathlineto{\pgfqpoint{5.286055in}{7.206505in}}%
\pgfpathlineto{\pgfqpoint{5.286377in}{7.206643in}}%
\pgfpathlineto{\pgfqpoint{5.286698in}{7.206832in}}%
\pgfpathlineto{\pgfqpoint{5.287018in}{7.207068in}}%
\pgfpathlineto{\pgfqpoint{5.287338in}{7.207342in}}%
\pgfpathlineto{\pgfqpoint{5.287658in}{7.207643in}}%
\pgfpathlineto{\pgfqpoint{5.287977in}{7.207962in}}%
\pgfpathlineto{\pgfqpoint{5.288295in}{7.208288in}}%
\pgfpathlineto{\pgfqpoint{5.288613in}{7.208615in}}%
\pgfpathlineto{\pgfqpoint{5.288931in}{7.208940in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{7.209249in}}%
\pgfpathlineto{\pgfqpoint{5.289565in}{7.209529in}}%
\pgfpathlineto{\pgfqpoint{5.289881in}{7.209774in}}%
\pgfpathlineto{\pgfqpoint{5.290197in}{7.209980in}}%
\pgfpathlineto{\pgfqpoint{5.290512in}{7.210152in}}%
\pgfpathlineto{\pgfqpoint{5.290827in}{7.210300in}}%
\pgfpathlineto{\pgfqpoint{5.291142in}{7.210434in}}%
\pgfpathlineto{\pgfqpoint{5.291455in}{7.210566in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{7.210704in}}%
\pgfpathlineto{\pgfqpoint{5.292082in}{7.210852in}}%
\pgfpathlineto{\pgfqpoint{5.292394in}{7.211007in}}%
\pgfpathlineto{\pgfqpoint{5.292706in}{7.211165in}}%
\pgfpathlineto{\pgfqpoint{5.293018in}{7.211317in}}%
\pgfpathlineto{\pgfqpoint{5.293329in}{7.211453in}}%
\pgfpathlineto{\pgfqpoint{5.293640in}{7.211563in}}%
\pgfpathlineto{\pgfqpoint{5.293950in}{7.211634in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{7.211659in}}%
\pgfpathlineto{\pgfqpoint{5.294569in}{7.211633in}}%
\pgfpathlineto{\pgfqpoint{5.294878in}{7.211562in}}%
\pgfpathlineto{\pgfqpoint{5.295187in}{7.211450in}}%
\pgfpathlineto{\pgfqpoint{5.295495in}{7.211297in}}%
\pgfpathlineto{\pgfqpoint{5.295802in}{7.211106in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{7.210877in}}%
\pgfpathlineto{\pgfqpoint{5.296416in}{7.210611in}}%
\pgfpathlineto{\pgfqpoint{5.296722in}{7.210316in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{7.210001in}}%
\pgfpathlineto{\pgfqpoint{5.297333in}{7.209670in}}%
\pgfpathlineto{\pgfqpoint{5.297638in}{7.209332in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{7.208987in}}%
\pgfpathlineto{\pgfqpoint{5.298247in}{7.208626in}}%
\pgfpathlineto{\pgfqpoint{5.298551in}{7.208234in}}%
\pgfpathlineto{\pgfqpoint{5.298854in}{7.207808in}}%
\pgfpathlineto{\pgfqpoint{5.299459in}{7.206840in}}%
\pgfpathlineto{\pgfqpoint{5.299761in}{7.206309in}}%
\pgfpathlineto{\pgfqpoint{5.300062in}{7.205758in}}%
\pgfpathlineto{\pgfqpoint{5.300363in}{7.205200in}}%
\pgfpathlineto{\pgfqpoint{5.300664in}{7.204649in}}%
\pgfpathlineto{\pgfqpoint{5.300964in}{7.204111in}}%
\pgfpathlineto{\pgfqpoint{5.301264in}{7.203591in}}%
\pgfpathlineto{\pgfqpoint{5.301563in}{7.203099in}}%
\pgfpathlineto{\pgfqpoint{5.301862in}{7.202657in}}%
\pgfpathlineto{\pgfqpoint{5.302161in}{7.202281in}}%
\pgfpathlineto{\pgfqpoint{5.302459in}{7.201981in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{7.201761in}}%
\pgfpathlineto{\pgfqpoint{5.303054in}{7.201621in}}%
\pgfpathlineto{\pgfqpoint{5.303350in}{7.201550in}}%
\pgfpathlineto{\pgfqpoint{5.303647in}{7.201536in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{7.201567in}}%
\pgfpathlineto{\pgfqpoint{5.304239in}{7.201635in}}%
\pgfpathlineto{\pgfqpoint{5.304534in}{7.201737in}}%
\pgfpathlineto{\pgfqpoint{5.304829in}{7.201867in}}%
\pgfpathlineto{\pgfqpoint{5.305123in}{7.202020in}}%
\pgfpathlineto{\pgfqpoint{5.305417in}{7.202185in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.202349in}}%
\pgfpathlineto{\pgfqpoint{5.306004in}{7.202500in}}%
\pgfpathlineto{\pgfqpoint{5.306296in}{7.202635in}}%
\pgfpathlineto{\pgfqpoint{5.306589in}{7.202750in}}%
\pgfpathlineto{\pgfqpoint{5.306881in}{7.202846in}}%
\pgfpathlineto{\pgfqpoint{5.307172in}{7.202925in}}%
\pgfpathlineto{\pgfqpoint{5.307463in}{7.202990in}}%
\pgfpathlineto{\pgfqpoint{5.307754in}{7.203044in}}%
\pgfpathlineto{\pgfqpoint{5.308045in}{7.203089in}}%
\pgfpathlineto{\pgfqpoint{5.308335in}{7.203120in}}%
\pgfpathlineto{\pgfqpoint{5.308624in}{7.203141in}}%
\pgfpathlineto{\pgfqpoint{5.308913in}{7.203153in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.203150in}}%
\pgfpathlineto{\pgfqpoint{5.309491in}{7.203135in}}%
\pgfpathlineto{\pgfqpoint{5.309779in}{7.203114in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{7.203089in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{7.203058in}}%
\pgfpathlineto{\pgfqpoint{5.310640in}{7.203020in}}%
\pgfpathlineto{\pgfqpoint{5.310927in}{7.202970in}}%
\pgfpathlineto{\pgfqpoint{5.311213in}{7.202900in}}%
\pgfpathlineto{\pgfqpoint{5.311499in}{7.202799in}}%
\pgfpathlineto{\pgfqpoint{5.311784in}{7.202653in}}%
\pgfpathlineto{\pgfqpoint{5.312069in}{7.202452in}}%
\pgfpathlineto{\pgfqpoint{5.312638in}{7.201869in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{7.201491in}}%
\pgfpathlineto{\pgfqpoint{5.313205in}{7.201065in}}%
\pgfpathlineto{\pgfqpoint{5.313488in}{7.200600in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.200094in}}%
\pgfpathlineto{\pgfqpoint{5.314053in}{7.199554in}}%
\pgfpathlineto{\pgfqpoint{5.314335in}{7.198988in}}%
\pgfpathlineto{\pgfqpoint{5.314616in}{7.198400in}}%
\pgfpathlineto{\pgfqpoint{5.314897in}{7.197804in}}%
\pgfpathlineto{\pgfqpoint{5.315178in}{7.197207in}}%
\pgfpathlineto{\pgfqpoint{5.315459in}{7.196608in}}%
\pgfpathlineto{\pgfqpoint{5.315739in}{7.196012in}}%
\pgfpathlineto{\pgfqpoint{5.316018in}{7.195421in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.194834in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.109778in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.109778in}}%
\pgfpathlineto{\pgfqpoint{5.316018in}{7.110157in}}%
\pgfpathlineto{\pgfqpoint{5.315739in}{7.110539in}}%
\pgfpathlineto{\pgfqpoint{5.315459in}{7.110925in}}%
\pgfpathlineto{\pgfqpoint{5.315178in}{7.111314in}}%
\pgfpathlineto{\pgfqpoint{5.314897in}{7.111712in}}%
\pgfpathlineto{\pgfqpoint{5.314616in}{7.112128in}}%
\pgfpathlineto{\pgfqpoint{5.314335in}{7.112566in}}%
\pgfpathlineto{\pgfqpoint{5.314053in}{7.113029in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.113517in}}%
\pgfpathlineto{\pgfqpoint{5.313488in}{7.114027in}}%
\pgfpathlineto{\pgfqpoint{5.313205in}{7.114576in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{7.115179in}}%
\pgfpathlineto{\pgfqpoint{5.312638in}{7.115844in}}%
\pgfpathlineto{\pgfqpoint{5.312069in}{7.117376in}}%
\pgfpathlineto{\pgfqpoint{5.311784in}{7.118229in}}%
\pgfpathlineto{\pgfqpoint{5.311499in}{7.119109in}}%
\pgfpathlineto{\pgfqpoint{5.311213in}{7.119986in}}%
\pgfpathlineto{\pgfqpoint{5.310927in}{7.120835in}}%
\pgfpathlineto{\pgfqpoint{5.310640in}{7.121626in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{7.122342in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{7.122968in}}%
\pgfpathlineto{\pgfqpoint{5.309779in}{7.123487in}}%
\pgfpathlineto{\pgfqpoint{5.309491in}{7.123888in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.124172in}}%
\pgfpathlineto{\pgfqpoint{5.308913in}{7.124346in}}%
\pgfpathlineto{\pgfqpoint{5.308624in}{7.124417in}}%
\pgfpathlineto{\pgfqpoint{5.308335in}{7.124391in}}%
\pgfpathlineto{\pgfqpoint{5.308045in}{7.124262in}}%
\pgfpathlineto{\pgfqpoint{5.307754in}{7.124034in}}%
\pgfpathlineto{\pgfqpoint{5.307463in}{7.123716in}}%
\pgfpathlineto{\pgfqpoint{5.307172in}{7.123322in}}%
\pgfpathlineto{\pgfqpoint{5.306881in}{7.122859in}}%
\pgfpathlineto{\pgfqpoint{5.306589in}{7.122336in}}%
\pgfpathlineto{\pgfqpoint{5.306296in}{7.121777in}}%
\pgfpathlineto{\pgfqpoint{5.306004in}{7.121210in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.120657in}}%
\pgfpathlineto{\pgfqpoint{5.305417in}{7.120138in}}%
\pgfpathlineto{\pgfqpoint{5.305123in}{7.119671in}}%
\pgfpathlineto{\pgfqpoint{5.304829in}{7.119262in}}%
\pgfpathlineto{\pgfqpoint{5.304534in}{7.118912in}}%
\pgfpathlineto{\pgfqpoint{5.304239in}{7.118620in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{7.118389in}}%
\pgfpathlineto{\pgfqpoint{5.303647in}{7.118209in}}%
\pgfpathlineto{\pgfqpoint{5.303350in}{7.118075in}}%
\pgfpathlineto{\pgfqpoint{5.303054in}{7.117987in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{7.117945in}}%
\pgfpathlineto{\pgfqpoint{5.302459in}{7.117948in}}%
\pgfpathlineto{\pgfqpoint{5.302161in}{7.117988in}}%
\pgfpathlineto{\pgfqpoint{5.301862in}{7.118057in}}%
\pgfpathlineto{\pgfqpoint{5.301563in}{7.118140in}}%
\pgfpathlineto{\pgfqpoint{5.301264in}{7.118233in}}%
\pgfpathlineto{\pgfqpoint{5.300964in}{7.118333in}}%
\pgfpathlineto{\pgfqpoint{5.300664in}{7.118440in}}%
\pgfpathlineto{\pgfqpoint{5.300363in}{7.118544in}}%
\pgfpathlineto{\pgfqpoint{5.300062in}{7.118639in}}%
\pgfpathlineto{\pgfqpoint{5.299761in}{7.118723in}}%
\pgfpathlineto{\pgfqpoint{5.299459in}{7.118808in}}%
\pgfpathlineto{\pgfqpoint{5.298854in}{7.119033in}}%
\pgfpathlineto{\pgfqpoint{5.298551in}{7.119176in}}%
\pgfpathlineto{\pgfqpoint{5.298247in}{7.119343in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{7.119543in}}%
\pgfpathlineto{\pgfqpoint{5.297638in}{7.119764in}}%
\pgfpathlineto{\pgfqpoint{5.297333in}{7.119989in}}%
\pgfpathlineto{\pgfqpoint{5.297028in}{7.120207in}}%
\pgfpathlineto{\pgfqpoint{5.296722in}{7.120410in}}%
\pgfpathlineto{\pgfqpoint{5.296416in}{7.120601in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{7.120775in}}%
\pgfpathlineto{\pgfqpoint{5.295802in}{7.120924in}}%
\pgfpathlineto{\pgfqpoint{5.295495in}{7.121049in}}%
\pgfpathlineto{\pgfqpoint{5.295187in}{7.121157in}}%
\pgfpathlineto{\pgfqpoint{5.294878in}{7.121249in}}%
\pgfpathlineto{\pgfqpoint{5.294569in}{7.121331in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{7.121420in}}%
\pgfpathlineto{\pgfqpoint{5.293950in}{7.121536in}}%
\pgfpathlineto{\pgfqpoint{5.293640in}{7.121693in}}%
\pgfpathlineto{\pgfqpoint{5.293329in}{7.121908in}}%
\pgfpathlineto{\pgfqpoint{5.293018in}{7.122195in}}%
\pgfpathlineto{\pgfqpoint{5.292706in}{7.122557in}}%
\pgfpathlineto{\pgfqpoint{5.292394in}{7.122997in}}%
\pgfpathlineto{\pgfqpoint{5.292082in}{7.123503in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{7.124061in}}%
\pgfpathlineto{\pgfqpoint{5.291455in}{7.124657in}}%
\pgfpathlineto{\pgfqpoint{5.291142in}{7.125281in}}%
\pgfpathlineto{\pgfqpoint{5.290827in}{7.125925in}}%
\pgfpathlineto{\pgfqpoint{5.290512in}{7.126584in}}%
\pgfpathlineto{\pgfqpoint{5.290197in}{7.127250in}}%
\pgfpathlineto{\pgfqpoint{5.289881in}{7.127915in}}%
\pgfpathlineto{\pgfqpoint{5.289565in}{7.128576in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{7.129237in}}%
\pgfpathlineto{\pgfqpoint{5.288931in}{7.129897in}}%
\pgfpathlineto{\pgfqpoint{5.288613in}{7.130550in}}%
\pgfpathlineto{\pgfqpoint{5.288295in}{7.131188in}}%
\pgfpathlineto{\pgfqpoint{5.287977in}{7.131815in}}%
\pgfpathlineto{\pgfqpoint{5.287658in}{7.132433in}}%
\pgfpathlineto{\pgfqpoint{5.287338in}{7.133047in}}%
\pgfpathlineto{\pgfqpoint{5.287018in}{7.133657in}}%
\pgfpathlineto{\pgfqpoint{5.286698in}{7.134270in}}%
\pgfpathlineto{\pgfqpoint{5.286377in}{7.134884in}}%
\pgfpathlineto{\pgfqpoint{5.286055in}{7.135502in}}%
\pgfpathlineto{\pgfqpoint{5.285733in}{7.136118in}}%
\pgfpathlineto{\pgfqpoint{5.285411in}{7.136729in}}%
\pgfpathlineto{\pgfqpoint{5.284764in}{7.137928in}}%
\pgfpathlineto{\pgfqpoint{5.284440in}{7.138521in}}%
\pgfpathlineto{\pgfqpoint{5.284116in}{7.139110in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{7.139695in}}%
\pgfpathlineto{\pgfqpoint{5.283465in}{7.140283in}}%
\pgfpathlineto{\pgfqpoint{5.283140in}{7.140881in}}%
\pgfpathlineto{\pgfqpoint{5.282813in}{7.141506in}}%
\pgfpathlineto{\pgfqpoint{5.282486in}{7.142168in}}%
\pgfpathlineto{\pgfqpoint{5.282159in}{7.142861in}}%
\pgfpathlineto{\pgfqpoint{5.281831in}{7.143576in}}%
\pgfpathlineto{\pgfqpoint{5.281502in}{7.144313in}}%
\pgfpathlineto{\pgfqpoint{5.281173in}{7.145070in}}%
\pgfpathlineto{\pgfqpoint{5.280844in}{7.145851in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{7.146662in}}%
\pgfpathlineto{\pgfqpoint{5.280184in}{7.147516in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{7.148424in}}%
\pgfpathlineto{\pgfqpoint{5.279521in}{7.149398in}}%
\pgfpathlineto{\pgfqpoint{5.279189in}{7.150455in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.151592in}}%
\pgfpathlineto{\pgfqpoint{5.278524in}{7.152796in}}%
\pgfpathlineto{\pgfqpoint{5.278190in}{7.154060in}}%
\pgfpathlineto{\pgfqpoint{5.277856in}{7.155384in}}%
\pgfpathlineto{\pgfqpoint{5.277521in}{7.156742in}}%
\pgfpathlineto{\pgfqpoint{5.277186in}{7.158106in}}%
\pgfpathlineto{\pgfqpoint{5.276850in}{7.159455in}}%
\pgfpathlineto{\pgfqpoint{5.276514in}{7.160767in}}%
\pgfpathlineto{\pgfqpoint{5.276177in}{7.162015in}}%
\pgfpathlineto{\pgfqpoint{5.275840in}{7.163191in}}%
\pgfpathlineto{\pgfqpoint{5.275502in}{7.164288in}}%
\pgfpathlineto{\pgfqpoint{5.275164in}{7.165304in}}%
\pgfpathlineto{\pgfqpoint{5.274825in}{7.166247in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.167119in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{7.167925in}}%
\pgfpathlineto{\pgfqpoint{5.273805in}{7.168681in}}%
\pgfpathlineto{\pgfqpoint{5.273464in}{7.169399in}}%
\pgfpathlineto{\pgfqpoint{5.273123in}{7.170087in}}%
\pgfpathlineto{\pgfqpoint{5.272780in}{7.170748in}}%
\pgfpathlineto{\pgfqpoint{5.272438in}{7.171386in}}%
\pgfpathlineto{\pgfqpoint{5.272094in}{7.171998in}}%
\pgfpathlineto{\pgfqpoint{5.271751in}{7.172581in}}%
\pgfpathlineto{\pgfqpoint{5.271406in}{7.173125in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{7.173606in}}%
\pgfpathlineto{\pgfqpoint{5.270716in}{7.174017in}}%
\pgfpathlineto{\pgfqpoint{5.270370in}{7.174346in}}%
\pgfpathlineto{\pgfqpoint{5.270023in}{7.174577in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{7.174684in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{7.174540in}}%
\pgfpathlineto{\pgfqpoint{5.268631in}{7.174264in}}%
\pgfpathlineto{\pgfqpoint{5.268282in}{7.173857in}}%
\pgfpathlineto{\pgfqpoint{5.267932in}{7.173325in}}%
\pgfpathlineto{\pgfqpoint{5.267581in}{7.172679in}}%
\pgfpathlineto{\pgfqpoint{5.267230in}{7.171930in}}%
\pgfpathlineto{\pgfqpoint{5.266878in}{7.171085in}}%
\pgfpathlineto{\pgfqpoint{5.266526in}{7.170155in}}%
\pgfpathlineto{\pgfqpoint{5.266173in}{7.169144in}}%
\pgfpathlineto{\pgfqpoint{5.265819in}{7.168064in}}%
\pgfpathlineto{\pgfqpoint{5.265465in}{7.166932in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{7.165764in}}%
\pgfpathlineto{\pgfqpoint{5.264755in}{7.164579in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{7.163403in}}%
\pgfpathlineto{\pgfqpoint{5.264043in}{7.162268in}}%
\pgfpathlineto{\pgfqpoint{5.263686in}{7.161198in}}%
\pgfpathlineto{\pgfqpoint{5.263328in}{7.160232in}}%
\pgfpathlineto{\pgfqpoint{5.262970in}{7.159398in}}%
\pgfpathlineto{\pgfqpoint{5.262611in}{7.158731in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.158244in}}%
\pgfpathlineto{\pgfqpoint{5.261892in}{7.157952in}}%
\pgfpathlineto{\pgfqpoint{5.261531in}{7.157855in}}%
\pgfpathlineto{\pgfqpoint{5.261170in}{7.157941in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{7.158196in}}%
\pgfpathlineto{\pgfqpoint{5.260445in}{7.158602in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{7.159138in}}%
\pgfpathlineto{\pgfqpoint{5.259718in}{7.159785in}}%
\pgfpathlineto{\pgfqpoint{5.259354in}{7.160539in}}%
\pgfpathlineto{\pgfqpoint{5.258989in}{7.161387in}}%
\pgfpathlineto{\pgfqpoint{5.258623in}{7.162313in}}%
\pgfpathlineto{\pgfqpoint{5.258257in}{7.163307in}}%
\pgfpathlineto{\pgfqpoint{5.257890in}{7.164359in}}%
\pgfpathlineto{\pgfqpoint{5.257522in}{7.165468in}}%
\pgfpathlineto{\pgfqpoint{5.257154in}{7.166624in}}%
\pgfpathlineto{\pgfqpoint{5.256785in}{7.167818in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.169057in}}%
\pgfpathlineto{\pgfqpoint{5.256046in}{7.170348in}}%
\pgfpathlineto{\pgfqpoint{5.255675in}{7.171698in}}%
\pgfpathlineto{\pgfqpoint{5.255304in}{7.173105in}}%
\pgfpathlineto{\pgfqpoint{5.254932in}{7.174566in}}%
\pgfpathlineto{\pgfqpoint{5.254559in}{7.176069in}}%
\pgfpathlineto{\pgfqpoint{5.254186in}{7.177594in}}%
\pgfpathlineto{\pgfqpoint{5.253812in}{7.179116in}}%
\pgfpathlineto{\pgfqpoint{5.253062in}{7.182062in}}%
\pgfpathlineto{\pgfqpoint{5.252686in}{7.183455in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{7.184780in}}%
\pgfpathlineto{\pgfqpoint{5.251932in}{7.186024in}}%
\pgfpathlineto{\pgfqpoint{5.251554in}{7.187178in}}%
\pgfpathlineto{\pgfqpoint{5.251175in}{7.188240in}}%
\pgfpathlineto{\pgfqpoint{5.250796in}{7.189206in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.190078in}}%
\pgfpathlineto{\pgfqpoint{5.250035in}{7.190854in}}%
\pgfpathlineto{\pgfqpoint{5.249654in}{7.191541in}}%
\pgfpathlineto{\pgfqpoint{5.249272in}{7.192133in}}%
\pgfpathlineto{\pgfqpoint{5.248889in}{7.192633in}}%
\pgfpathlineto{\pgfqpoint{5.248506in}{7.193046in}}%
\pgfpathlineto{\pgfqpoint{5.248122in}{7.193373in}}%
\pgfpathlineto{\pgfqpoint{5.247737in}{7.193612in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{7.193773in}}%
\pgfpathlineto{\pgfqpoint{5.246965in}{7.193869in}}%
\pgfpathlineto{\pgfqpoint{5.246578in}{7.193913in}}%
\pgfpathlineto{\pgfqpoint{5.246191in}{7.193916in}}%
\pgfpathlineto{\pgfqpoint{5.245802in}{7.193887in}}%
\pgfpathlineto{\pgfqpoint{5.245413in}{7.193844in}}%
\pgfpathlineto{\pgfqpoint{5.245024in}{7.193792in}}%
\pgfpathlineto{\pgfqpoint{5.244633in}{7.193741in}}%
\pgfpathlineto{\pgfqpoint{5.244242in}{7.193692in}}%
\pgfpathlineto{\pgfqpoint{5.243850in}{7.193650in}}%
\pgfpathlineto{\pgfqpoint{5.243458in}{7.193627in}}%
\pgfpathlineto{\pgfqpoint{5.243064in}{7.193622in}}%
\pgfpathlineto{\pgfqpoint{5.242670in}{7.193629in}}%
\pgfpathlineto{\pgfqpoint{5.242275in}{7.193643in}}%
\pgfpathlineto{\pgfqpoint{5.241880in}{7.193658in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{7.193677in}}%
\pgfpathlineto{\pgfqpoint{5.241087in}{7.193706in}}%
\pgfpathlineto{\pgfqpoint{5.240689in}{7.193760in}}%
\pgfpathlineto{\pgfqpoint{5.240290in}{7.193855in}}%
\pgfpathlineto{\pgfqpoint{5.239891in}{7.194009in}}%
\pgfpathlineto{\pgfqpoint{5.239491in}{7.194235in}}%
\pgfpathlineto{\pgfqpoint{5.239090in}{7.194550in}}%
\pgfpathlineto{\pgfqpoint{5.238689in}{7.194972in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.195510in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.196170in}}%
\pgfpathlineto{\pgfqpoint{5.237480in}{7.196940in}}%
\pgfpathlineto{\pgfqpoint{5.237075in}{7.197797in}}%
\pgfpathlineto{\pgfqpoint{5.236670in}{7.198723in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{7.199703in}}%
\pgfpathlineto{\pgfqpoint{5.235857in}{7.200719in}}%
\pgfpathlineto{\pgfqpoint{5.235041in}{7.202799in}}%
\pgfpathlineto{\pgfqpoint{5.234632in}{7.203846in}}%
\pgfpathlineto{\pgfqpoint{5.234222in}{7.204886in}}%
\pgfpathlineto{\pgfqpoint{5.233811in}{7.205916in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{7.206925in}}%
\pgfpathlineto{\pgfqpoint{5.232987in}{7.207908in}}%
\pgfpathlineto{\pgfqpoint{5.232574in}{7.208854in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{7.209763in}}%
\pgfpathlineto{\pgfqpoint{5.231745in}{7.210626in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.211438in}}%
\pgfpathlineto{\pgfqpoint{5.230913in}{7.212195in}}%
\pgfpathlineto{\pgfqpoint{5.230496in}{7.212889in}}%
\pgfpathlineto{\pgfqpoint{5.230078in}{7.213520in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{7.214082in}}%
\pgfpathlineto{\pgfqpoint{5.229239in}{7.214571in}}%
\pgfpathlineto{\pgfqpoint{5.228819in}{7.214978in}}%
\pgfpathlineto{\pgfqpoint{5.228398in}{7.215304in}}%
\pgfpathlineto{\pgfqpoint{5.227975in}{7.215551in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{7.215715in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{7.215795in}}%
\pgfpathlineto{\pgfqpoint{5.226704in}{7.215797in}}%
\pgfpathlineto{\pgfqpoint{5.226278in}{7.215730in}}%
\pgfpathlineto{\pgfqpoint{5.225852in}{7.215598in}}%
\pgfpathlineto{\pgfqpoint{5.225425in}{7.215409in}}%
\pgfpathlineto{\pgfqpoint{5.224997in}{7.215182in}}%
\pgfpathlineto{\pgfqpoint{5.224568in}{7.214931in}}%
\pgfpathlineto{\pgfqpoint{5.224138in}{7.214660in}}%
\pgfpathlineto{\pgfqpoint{5.223707in}{7.214381in}}%
\pgfpathlineto{\pgfqpoint{5.223275in}{7.214099in}}%
\pgfpathlineto{\pgfqpoint{5.222843in}{7.213822in}}%
\pgfpathlineto{\pgfqpoint{5.222410in}{7.213551in}}%
\pgfpathlineto{\pgfqpoint{5.221975in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{5.221540in}{7.213006in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{7.212742in}}%
\pgfpathlineto{\pgfqpoint{5.220667in}{7.212489in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{7.212244in}}%
\pgfpathlineto{\pgfqpoint{5.219791in}{7.212004in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.211769in}}%
\pgfpathlineto{\pgfqpoint{5.218911in}{7.211543in}}%
\pgfpathlineto{\pgfqpoint{5.218469in}{7.211327in}}%
\pgfpathlineto{\pgfqpoint{5.218027in}{7.211118in}}%
\pgfpathlineto{\pgfqpoint{5.217584in}{7.210920in}}%
\pgfpathlineto{\pgfqpoint{5.217140in}{7.210746in}}%
\pgfpathlineto{\pgfqpoint{5.216694in}{7.210605in}}%
\pgfpathlineto{\pgfqpoint{5.215801in}{7.210405in}}%
\pgfpathlineto{\pgfqpoint{5.215353in}{7.210330in}}%
\pgfpathlineto{\pgfqpoint{5.214905in}{7.210265in}}%
\pgfpathlineto{\pgfqpoint{5.214455in}{7.210214in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{7.210180in}}%
\pgfpathlineto{\pgfqpoint{5.213552in}{7.210172in}}%
\pgfpathlineto{\pgfqpoint{5.213100in}{7.210203in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.210272in}}%
\pgfpathlineto{\pgfqpoint{5.212191in}{7.210395in}}%
\pgfpathlineto{\pgfqpoint{5.211736in}{7.210588in}}%
\pgfpathlineto{\pgfqpoint{5.211279in}{7.210864in}}%
\pgfpathlineto{\pgfqpoint{5.210822in}{7.211228in}}%
\pgfpathlineto{\pgfqpoint{5.210363in}{7.211671in}}%
\pgfpathlineto{\pgfqpoint{5.209904in}{7.212192in}}%
\pgfpathlineto{\pgfqpoint{5.209443in}{7.212781in}}%
\pgfpathlineto{\pgfqpoint{5.208982in}{7.213444in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{7.214179in}}%
\pgfpathlineto{\pgfqpoint{5.208056in}{7.214982in}}%
\pgfpathlineto{\pgfqpoint{5.207591in}{7.215846in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{7.216767in}}%
\pgfpathlineto{\pgfqpoint{5.206659in}{7.217733in}}%
\pgfpathlineto{\pgfqpoint{5.206191in}{7.218742in}}%
\pgfpathlineto{\pgfqpoint{5.205723in}{7.219791in}}%
\pgfpathlineto{\pgfqpoint{5.205253in}{7.220879in}}%
\pgfpathlineto{\pgfqpoint{5.204782in}{7.222000in}}%
\pgfpathlineto{\pgfqpoint{5.204311in}{7.223156in}}%
\pgfpathlineto{\pgfqpoint{5.203838in}{7.224358in}}%
\pgfpathlineto{\pgfqpoint{5.203364in}{7.225618in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.226935in}}%
\pgfpathlineto{\pgfqpoint{5.202413in}{7.228293in}}%
\pgfpathlineto{\pgfqpoint{5.201936in}{7.229682in}}%
\pgfpathlineto{\pgfqpoint{5.201458in}{7.231095in}}%
\pgfpathlineto{\pgfqpoint{5.200979in}{7.232525in}}%
\pgfpathlineto{\pgfqpoint{5.200499in}{7.233963in}}%
\pgfpathlineto{\pgfqpoint{5.200017in}{7.235393in}}%
\pgfpathlineto{\pgfqpoint{5.199535in}{7.236809in}}%
\pgfpathlineto{\pgfqpoint{5.199051in}{7.238215in}}%
\pgfpathlineto{\pgfqpoint{5.198567in}{7.239603in}}%
\pgfpathlineto{\pgfqpoint{5.198081in}{7.240950in}}%
\pgfpathlineto{\pgfqpoint{5.197594in}{7.242230in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{7.243427in}}%
\pgfpathlineto{\pgfqpoint{5.196617in}{7.244523in}}%
\pgfpathlineto{\pgfqpoint{5.196127in}{7.245499in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{7.246349in}}%
\pgfpathlineto{\pgfqpoint{5.194650in}{7.247675in}}%
\pgfpathlineto{\pgfqpoint{5.194155in}{7.248164in}}%
\pgfpathlineto{\pgfqpoint{5.193659in}{7.248545in}}%
\pgfpathlineto{\pgfqpoint{5.193162in}{7.248828in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{7.249020in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.249122in}}%
\pgfpathlineto{\pgfqpoint{5.191664in}{7.249133in}}%
\pgfpathlineto{\pgfqpoint{5.191162in}{7.249057in}}%
\pgfpathlineto{\pgfqpoint{5.190659in}{7.248905in}}%
\pgfpathlineto{\pgfqpoint{5.190155in}{7.248684in}}%
\pgfpathlineto{\pgfqpoint{5.189650in}{7.248405in}}%
\pgfpathlineto{\pgfqpoint{5.189143in}{7.248081in}}%
\pgfpathlineto{\pgfqpoint{5.188635in}{7.247721in}}%
\pgfpathlineto{\pgfqpoint{5.188127in}{7.247338in}}%
\pgfpathlineto{\pgfqpoint{5.187616in}{7.246935in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.246523in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{7.246107in}}%
\pgfpathlineto{\pgfqpoint{5.186079in}{7.245690in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{7.245283in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{7.244899in}}%
\pgfpathlineto{\pgfqpoint{5.184530in}{7.244549in}}%
\pgfpathlineto{\pgfqpoint{5.184011in}{7.244246in}}%
\pgfpathlineto{\pgfqpoint{5.183491in}{7.244004in}}%
\pgfpathlineto{\pgfqpoint{5.182969in}{7.243838in}}%
\pgfpathlineto{\pgfqpoint{5.182446in}{7.243760in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{7.243782in}}%
\pgfpathlineto{\pgfqpoint{5.181397in}{7.243902in}}%
\pgfpathlineto{\pgfqpoint{5.180871in}{7.244129in}}%
\pgfpathlineto{\pgfqpoint{5.180343in}{7.244460in}}%
\pgfpathlineto{\pgfqpoint{5.179814in}{7.244885in}}%
\pgfpathlineto{\pgfqpoint{5.179283in}{7.245392in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.245965in}}%
\pgfpathlineto{\pgfqpoint{5.178218in}{7.246599in}}%
\pgfpathlineto{\pgfqpoint{5.177684in}{7.247292in}}%
\pgfpathlineto{\pgfqpoint{5.177148in}{7.248037in}}%
\pgfpathlineto{\pgfqpoint{5.176611in}{7.248835in}}%
\pgfpathlineto{\pgfqpoint{5.176072in}{7.249685in}}%
\pgfpathlineto{\pgfqpoint{5.175532in}{7.250575in}}%
\pgfpathlineto{\pgfqpoint{5.174991in}{7.251492in}}%
\pgfpathlineto{\pgfqpoint{5.174448in}{7.252419in}}%
\pgfpathlineto{\pgfqpoint{5.173904in}{7.253345in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{7.254265in}}%
\pgfpathlineto{\pgfqpoint{5.172812in}{7.255169in}}%
\pgfpathlineto{\pgfqpoint{5.172264in}{7.256047in}}%
\pgfpathlineto{\pgfqpoint{5.171714in}{7.256901in}}%
\pgfpathlineto{\pgfqpoint{5.170611in}{7.258534in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.259310in}}%
\pgfpathlineto{\pgfqpoint{5.169501in}{7.260060in}}%
\pgfpathlineto{\pgfqpoint{5.168945in}{7.260788in}}%
\pgfpathlineto{\pgfqpoint{5.168386in}{7.261498in}}%
\pgfpathlineto{\pgfqpoint{5.167827in}{7.262193in}}%
\pgfpathlineto{\pgfqpoint{5.167265in}{7.262873in}}%
\pgfpathlineto{\pgfqpoint{5.166703in}{7.263545in}}%
\pgfpathlineto{\pgfqpoint{5.166138in}{7.264215in}}%
\pgfpathlineto{\pgfqpoint{5.165573in}{7.264887in}}%
\pgfpathlineto{\pgfqpoint{5.165006in}{7.265566in}}%
\pgfpathlineto{\pgfqpoint{5.164437in}{7.266245in}}%
\pgfpathlineto{\pgfqpoint{5.163867in}{7.266910in}}%
\pgfpathlineto{\pgfqpoint{5.163295in}{7.267545in}}%
\pgfpathlineto{\pgfqpoint{5.162721in}{7.268153in}}%
\pgfpathlineto{\pgfqpoint{5.162147in}{7.268736in}}%
\pgfpathlineto{\pgfqpoint{5.161570in}{7.269305in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{7.269877in}}%
\pgfpathlineto{\pgfqpoint{5.160413in}{7.270464in}}%
\pgfpathlineto{\pgfqpoint{5.159831in}{7.271075in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{7.271712in}}%
\pgfpathlineto{\pgfqpoint{5.158664in}{7.272387in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.273101in}}%
\pgfpathlineto{\pgfqpoint{5.157491in}{7.273846in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{7.274607in}}%
\pgfpathlineto{\pgfqpoint{5.156311in}{7.275374in}}%
\pgfpathlineto{\pgfqpoint{5.155718in}{7.276134in}}%
\pgfpathlineto{\pgfqpoint{5.155124in}{7.276866in}}%
\pgfpathlineto{\pgfqpoint{5.154529in}{7.277534in}}%
\pgfpathlineto{\pgfqpoint{5.153931in}{7.278113in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{7.278584in}}%
\pgfpathlineto{\pgfqpoint{5.152731in}{7.278934in}}%
\pgfpathlineto{\pgfqpoint{5.152129in}{7.279153in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.279233in}}%
\pgfpathlineto{\pgfqpoint{5.150919in}{7.279173in}}%
\pgfpathlineto{\pgfqpoint{5.150311in}{7.278975in}}%
\pgfpathlineto{\pgfqpoint{5.149701in}{7.278645in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{7.278201in}}%
\pgfpathlineto{\pgfqpoint{5.148477in}{7.277669in}}%
\pgfpathlineto{\pgfqpoint{5.147863in}{7.277068in}}%
\pgfpathlineto{\pgfqpoint{5.147246in}{7.276418in}}%
\pgfpathlineto{\pgfqpoint{5.146628in}{7.275737in}}%
\pgfpathlineto{\pgfqpoint{5.146008in}{7.275034in}}%
\pgfpathlineto{\pgfqpoint{5.145386in}{7.274330in}}%
\pgfpathlineto{\pgfqpoint{5.144137in}{7.272947in}}%
\pgfpathlineto{\pgfqpoint{5.143509in}{7.272284in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{7.271648in}}%
\pgfpathlineto{\pgfqpoint{5.142249in}{7.271055in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.270504in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{7.269990in}}%
\pgfpathlineto{\pgfqpoint{5.140345in}{7.269509in}}%
\pgfpathlineto{\pgfqpoint{5.139706in}{7.269056in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.268629in}}%
\pgfpathlineto{\pgfqpoint{5.138423in}{7.268229in}}%
\pgfpathlineto{\pgfqpoint{5.137779in}{7.267862in}}%
\pgfpathlineto{\pgfqpoint{5.137132in}{7.267521in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{7.267207in}}%
\pgfpathlineto{\pgfqpoint{5.135833in}{7.266914in}}%
\pgfpathlineto{\pgfqpoint{5.135181in}{7.266644in}}%
\pgfpathlineto{\pgfqpoint{5.134527in}{7.266405in}}%
\pgfpathlineto{\pgfqpoint{5.133870in}{7.266211in}}%
\pgfpathlineto{\pgfqpoint{5.133212in}{7.266066in}}%
\pgfpathlineto{\pgfqpoint{5.132552in}{7.265979in}}%
\pgfpathlineto{\pgfqpoint{5.131889in}{7.265969in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.266038in}}%
\pgfpathlineto{\pgfqpoint{5.130558in}{7.266190in}}%
\pgfpathlineto{\pgfqpoint{5.129889in}{7.266417in}}%
\pgfpathlineto{\pgfqpoint{5.129218in}{7.266708in}}%
\pgfpathlineto{\pgfqpoint{5.128545in}{7.267057in}}%
\pgfpathlineto{\pgfqpoint{5.127870in}{7.267467in}}%
\pgfpathlineto{\pgfqpoint{5.127193in}{7.267937in}}%
\pgfpathlineto{\pgfqpoint{5.126514in}{7.268482in}}%
\pgfpathlineto{\pgfqpoint{5.125832in}{7.269095in}}%
\pgfpathlineto{\pgfqpoint{5.125148in}{7.269767in}}%
\pgfpathlineto{\pgfqpoint{5.124462in}{7.270500in}}%
\pgfpathlineto{\pgfqpoint{5.123774in}{7.271299in}}%
\pgfpathlineto{\pgfqpoint{5.123084in}{7.272168in}}%
\pgfpathlineto{\pgfqpoint{5.122391in}{7.273108in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{7.274121in}}%
\pgfpathlineto{\pgfqpoint{5.120999in}{7.275200in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.276351in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{7.277563in}}%
\pgfpathlineto{\pgfqpoint{5.118894in}{7.278813in}}%
\pgfpathlineto{\pgfqpoint{5.118187in}{7.280082in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{7.281363in}}%
\pgfpathlineto{\pgfqpoint{5.116767in}{7.282644in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{7.283908in}}%
\pgfpathlineto{\pgfqpoint{5.115338in}{7.285150in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{5.113176in}{7.288635in}}%
\pgfpathlineto{\pgfqpoint{5.112450in}{7.289677in}}%
\pgfpathlineto{\pgfqpoint{5.111722in}{7.290652in}}%
\pgfpathlineto{\pgfqpoint{5.110991in}{7.291550in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.292350in}}%
\pgfpathlineto{\pgfqpoint{5.109522in}{7.293019in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.293530in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{7.293863in}}%
\pgfpathlineto{\pgfqpoint{5.107300in}{7.294008in}}%
\pgfpathlineto{\pgfqpoint{5.106554in}{7.293978in}}%
\pgfpathlineto{\pgfqpoint{5.105805in}{7.293790in}}%
\pgfpathlineto{\pgfqpoint{5.105054in}{7.293471in}}%
\pgfpathlineto{\pgfqpoint{5.104300in}{7.293035in}}%
\pgfpathlineto{\pgfqpoint{5.103543in}{7.292499in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.291895in}}%
\pgfpathlineto{\pgfqpoint{5.102022in}{7.291277in}}%
\pgfpathlineto{\pgfqpoint{5.101257in}{7.290695in}}%
\pgfpathlineto{\pgfqpoint{5.100490in}{7.290181in}}%
\pgfpathlineto{\pgfqpoint{5.099719in}{7.289767in}}%
\pgfpathlineto{\pgfqpoint{5.098946in}{7.289487in}}%
\pgfpathlineto{\pgfqpoint{5.098170in}{7.289362in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{7.289406in}}%
\pgfpathlineto{\pgfqpoint{5.096610in}{7.289617in}}%
\pgfpathlineto{\pgfqpoint{5.095825in}{7.289985in}}%
\pgfpathlineto{\pgfqpoint{5.095038in}{7.290510in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{7.291184in}}%
\pgfpathlineto{\pgfqpoint{5.093455in}{7.291990in}}%
\pgfpathlineto{\pgfqpoint{5.092658in}{7.292915in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{7.293934in}}%
\pgfpathlineto{\pgfqpoint{5.091057in}{7.295038in}}%
\pgfpathlineto{\pgfqpoint{5.090252in}{7.296204in}}%
\pgfpathlineto{\pgfqpoint{5.089443in}{7.297398in}}%
\pgfpathlineto{\pgfqpoint{5.088632in}{7.298603in}}%
\pgfpathlineto{\pgfqpoint{5.087817in}{7.299799in}}%
\pgfpathlineto{\pgfqpoint{5.087000in}{7.300970in}}%
\pgfpathlineto{\pgfqpoint{5.086179in}{7.302097in}}%
\pgfpathlineto{\pgfqpoint{5.085355in}{7.303160in}}%
\pgfpathlineto{\pgfqpoint{5.084528in}{7.304131in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.304983in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.305690in}}%
\pgfpathlineto{\pgfqpoint{5.082027in}{7.306239in}}%
\pgfpathlineto{\pgfqpoint{5.081187in}{7.306622in}}%
\pgfpathlineto{\pgfqpoint{5.080343in}{7.306843in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{7.306905in}}%
\pgfpathlineto{\pgfqpoint{5.077793in}{7.306654in}}%
\pgfpathlineto{\pgfqpoint{5.076936in}{7.306432in}}%
\pgfpathlineto{\pgfqpoint{5.076075in}{7.306223in}}%
\pgfpathlineto{\pgfqpoint{5.075211in}{7.306093in}}%
\pgfpathlineto{\pgfqpoint{5.074343in}{7.306106in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.306315in}}%
\pgfpathlineto{\pgfqpoint{5.072598in}{7.306733in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.307382in}}%
\pgfpathlineto{\pgfqpoint{5.070837in}{7.308256in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.309335in}}%
\pgfpathlineto{\pgfqpoint{5.069062in}{7.310577in}}%
\pgfpathlineto{\pgfqpoint{5.068169in}{7.311949in}}%
\pgfpathlineto{\pgfqpoint{5.067273in}{7.313420in}}%
\pgfpathlineto{\pgfqpoint{5.066372in}{7.314956in}}%
\pgfpathlineto{\pgfqpoint{5.065468in}{7.316532in}}%
\pgfpathlineto{\pgfqpoint{5.064559in}{7.318123in}}%
\pgfpathlineto{\pgfqpoint{5.063647in}{7.319712in}}%
\pgfpathlineto{\pgfqpoint{5.062731in}{7.321293in}}%
\pgfpathlineto{\pgfqpoint{5.061811in}{7.322848in}}%
\pgfpathlineto{\pgfqpoint{5.060887in}{7.324367in}}%
\pgfpathlineto{\pgfqpoint{5.059959in}{7.325847in}}%
\pgfpathlineto{\pgfqpoint{5.059027in}{7.327284in}}%
\pgfpathlineto{\pgfqpoint{5.058091in}{7.328675in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.330013in}}%
\pgfpathlineto{\pgfqpoint{5.056206in}{7.331285in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.332485in}}%
\pgfpathlineto{\pgfqpoint{5.054304in}{7.333626in}}%
\pgfpathlineto{\pgfqpoint{5.053347in}{7.334714in}}%
\pgfpathlineto{\pgfqpoint{5.052385in}{7.335741in}}%
\pgfpathlineto{\pgfqpoint{5.051419in}{7.336698in}}%
\pgfpathlineto{\pgfqpoint{5.050449in}{7.337583in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{7.338396in}}%
\pgfpathlineto{\pgfqpoint{5.048495in}{7.339143in}}%
\pgfpathlineto{\pgfqpoint{5.047511in}{7.339830in}}%
\pgfpathlineto{\pgfqpoint{5.046523in}{7.340469in}}%
\pgfpathlineto{\pgfqpoint{5.045530in}{7.341093in}}%
\pgfpathlineto{\pgfqpoint{5.044532in}{7.341718in}}%
\pgfpathlineto{\pgfqpoint{5.043530in}{7.342369in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{7.343035in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{7.343708in}}%
\pgfpathlineto{\pgfqpoint{5.040494in}{7.344386in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.345032in}}%
\pgfpathlineto{\pgfqpoint{5.038446in}{7.345625in}}%
\pgfpathlineto{\pgfqpoint{5.037415in}{7.346152in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{7.346975in}}%
\pgfpathlineto{\pgfqpoint{5.034290in}{7.347258in}}%
\pgfpathlineto{\pgfqpoint{5.033239in}{7.347453in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{7.347563in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{7.347601in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{7.347598in}}%
\pgfpathlineto{\pgfqpoint{5.028979in}{7.347588in}}%
\pgfpathlineto{\pgfqpoint{5.027900in}{7.347606in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.347669in}}%
\pgfpathlineto{\pgfqpoint{5.025727in}{7.347786in}}%
\pgfpathlineto{\pgfqpoint{5.024632in}{7.347972in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{7.348231in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.348571in}}%
\pgfpathlineto{\pgfqpoint{5.021313in}{7.348997in}}%
\pgfpathlineto{\pgfqpoint{5.020195in}{7.349493in}}%
\pgfpathlineto{\pgfqpoint{5.019071in}{7.350038in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.350630in}}%
\pgfpathlineto{\pgfqpoint{5.016805in}{7.351262in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.351952in}}%
\pgfpathlineto{\pgfqpoint{5.014515in}{7.352705in}}%
\pgfpathlineto{\pgfqpoint{5.013360in}{7.353529in}}%
\pgfpathlineto{\pgfqpoint{5.012199in}{7.354430in}}%
\pgfpathlineto{\pgfqpoint{5.011032in}{7.355418in}}%
\pgfpathlineto{\pgfqpoint{5.009859in}{7.356507in}}%
\pgfpathlineto{\pgfqpoint{5.008679in}{7.357711in}}%
\pgfpathlineto{\pgfqpoint{5.007492in}{7.359045in}}%
\pgfpathlineto{\pgfqpoint{5.006299in}{7.360527in}}%
\pgfpathlineto{\pgfqpoint{5.005099in}{7.362167in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.363981in}}%
\pgfpathlineto{\pgfqpoint{5.002679in}{7.365972in}}%
\pgfpathlineto{\pgfqpoint{5.001458in}{7.368135in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.370445in}}%
\pgfpathlineto{\pgfqpoint{4.998996in}{7.372877in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{7.375398in}}%
\pgfpathlineto{\pgfqpoint{4.996505in}{7.377991in}}%
\pgfpathlineto{\pgfqpoint{4.995248in}{7.380656in}}%
\pgfpathlineto{\pgfqpoint{4.993984in}{7.383394in}}%
\pgfpathlineto{\pgfqpoint{4.992713in}{7.386182in}}%
\pgfpathlineto{\pgfqpoint{4.991433in}{7.388990in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{7.391768in}}%
\pgfpathlineto{\pgfqpoint{4.988852in}{7.394472in}}%
\pgfpathlineto{\pgfqpoint{4.987549in}{7.397059in}}%
\pgfpathlineto{\pgfqpoint{4.986238in}{7.399493in}}%
\pgfpathlineto{\pgfqpoint{4.984920in}{7.401750in}}%
\pgfpathlineto{\pgfqpoint{4.983592in}{7.403811in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{7.407228in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.408568in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.409637in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.410435in}}%
\pgfpathlineto{\pgfqpoint{4.975452in}{7.410994in}}%
\pgfpathlineto{\pgfqpoint{4.974064in}{7.411354in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.411564in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.411676in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.411756in}}%
\pgfpathlineto{\pgfqpoint{4.968422in}{7.411861in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.412047in}}%
\pgfpathlineto{\pgfqpoint{4.965544in}{7.412350in}}%
\pgfpathlineto{\pgfqpoint{4.964090in}{7.412805in}}%
\pgfpathlineto{\pgfqpoint{4.962626in}{7.413430in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.414224in}}%
\pgfpathlineto{\pgfqpoint{4.959668in}{7.415172in}}%
\pgfpathlineto{\pgfqpoint{4.958173in}{7.416254in}}%
\pgfpathlineto{\pgfqpoint{4.956668in}{7.417443in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.418711in}}%
\pgfpathlineto{\pgfqpoint{4.953625in}{7.420021in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.421349in}}%
\pgfpathlineto{\pgfqpoint{4.950538in}{7.422680in}}%
\pgfpathlineto{\pgfqpoint{4.948978in}{7.424031in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.425415in}}%
\pgfpathlineto{\pgfqpoint{4.945822in}{7.426844in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{7.428347in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{4.941000in}{7.431653in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.433442in}}%
\pgfpathlineto{\pgfqpoint{4.937723in}{7.435294in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.437200in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{7.439142in}}%
\pgfpathlineto{\pgfqpoint{4.932711in}{7.441122in}}%
\pgfpathlineto{\pgfqpoint{4.931014in}{7.443105in}}%
\pgfpathlineto{\pgfqpoint{4.929303in}{7.445079in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{7.447069in}}%
\pgfpathlineto{\pgfqpoint{4.925840in}{7.449073in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.451102in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.453173in}}%
\pgfpathlineto{\pgfqpoint{4.920537in}{7.455302in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{7.457502in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{7.459786in}}%
\pgfpathlineto{\pgfqpoint{4.915099in}{7.462158in}}%
\pgfpathlineto{\pgfqpoint{4.913255in}{7.464613in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.469677in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.472191in}}%
\pgfpathlineto{\pgfqpoint{4.905715in}{7.474637in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.476987in}}%
\pgfpathlineto{\pgfqpoint{4.901842in}{7.479211in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.481291in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.483227in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{7.485029in}}%
\pgfpathlineto{\pgfqpoint{4.893879in}{7.486701in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.488259in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.489732in}}%
\pgfpathlineto{\pgfqpoint{4.887705in}{7.491167in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{7.492579in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.493966in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.495344in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.496734in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.498166in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.499670in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.501259in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.502935in}}%
\pgfpathlineto{\pgfqpoint{4.868031in}{7.504695in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.506496in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.508277in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.510024in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{7.511724in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{7.513381in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.515019in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.516724in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.518558in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.520577in}}%
\pgfpathlineto{\pgfqpoint{4.843801in}{7.522806in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.525266in}}%
\pgfpathlineto{\pgfqpoint{4.838606in}{7.527949in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.530847in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{7.533954in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.537232in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.540617in}}%
\pgfpathlineto{\pgfqpoint{4.825036in}{7.544043in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.547441in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.550771in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{7.554009in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.557178in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.560300in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.563394in}}%
\pgfpathlineto{\pgfqpoint{4.804455in}{7.566485in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.569575in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.572707in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.575940in}}%
\pgfpathlineto{\pgfqpoint{4.791736in}{7.579316in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.582878in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.586646in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{7.590601in}}%
\pgfpathlineto{\pgfqpoint{4.778208in}{7.594709in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.598970in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.603361in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.607855in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.612416in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.617023in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.621655in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.626318in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.631013in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.635738in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.640426in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.645072in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.649692in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.654345in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.659088in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.663955in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.668955in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.674109in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{7.679418in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.684872in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.690470in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.696238in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.702176in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.708332in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.714760in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.721532in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.728702in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.736256in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.744203in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.752540in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.761280in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.770468in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.780128in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.790213in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.800642in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.811343in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.822243in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.833230in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.844153in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.854849in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.865176in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.875093in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.884636in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.893860in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.902852in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.911676in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.920375in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.929068in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.937847in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.946781in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.946781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.554442in}{6.608564in}}{\pgfqpoint{5.438843in}{7.997515in}}{%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.928818in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.997515in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.994057in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.991136in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.988322in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.985298in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.981759in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.977519in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.972408in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.966389in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.959445in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.951613in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.943027in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.933854in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.924252in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.914333in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.904206in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.893955in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.883656in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.873347in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.863031in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.852634in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.842146in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.831595in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.821019in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.810461in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.799962in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.789545in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.779217in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.768996in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.758927in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.749077in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.739505in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.730221in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.721242in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.712567in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.704131in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.695848in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.687656in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.679510in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.671423in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.663425in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.655558in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.647913in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.640528in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.633461in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.626728in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{7.620333in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.614316in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.608645in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.603270in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.598191in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.593413in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.588915in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{7.584693in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.580745in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{7.577036in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.573548in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{7.570261in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.567138in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.564126in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.561168in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.558200in}}%
\pgfpathlineto{\pgfqpoint{4.941901in}{7.555214in}}%
\pgfpathlineto{\pgfqpoint{4.944760in}{7.552211in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.549206in}}%
\pgfpathlineto{\pgfqpoint{4.950365in}{7.546237in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.543332in}}%
\pgfpathlineto{\pgfqpoint{4.955827in}{7.540485in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.537688in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.534891in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.532054in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.529170in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.526262in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.523347in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.520454in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{7.517592in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.514768in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{7.511974in}}%
\pgfpathlineto{\pgfqpoint{4.983592in}{7.509195in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{7.506408in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{7.503581in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.500695in}}%
\pgfpathlineto{\pgfqpoint{4.992854in}{7.497758in}}%
\pgfpathlineto{\pgfqpoint{4.995108in}{7.494785in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.491799in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.488811in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{7.485872in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.483020in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.480284in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.477686in}}%
\pgfpathlineto{\pgfqpoint{5.010251in}{7.475235in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{7.472916in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.470718in}}%
\pgfpathlineto{\pgfqpoint{5.016425in}{7.468637in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.466678in}}%
\pgfpathlineto{\pgfqpoint{5.020444in}{7.464821in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.463042in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{7.461325in}}%
\pgfpathlineto{\pgfqpoint{5.026333in}{7.459639in}}%
\pgfpathlineto{\pgfqpoint{5.028260in}{7.457946in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.456222in}}%
\pgfpathlineto{\pgfqpoint{5.032064in}{7.454460in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.452679in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{7.450884in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.449074in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.447258in}}%
\pgfpathlineto{\pgfqpoint{5.041286in}{7.445463in}}%
\pgfpathlineto{\pgfqpoint{5.043083in}{7.443699in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.441967in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.440227in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{7.438456in}}%
\pgfpathlineto{\pgfqpoint{5.050125in}{7.436646in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.434792in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.432907in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.431032in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.429189in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.427400in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{7.425682in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.424053in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.422536in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.421154in}}%
\pgfpathlineto{\pgfqpoint{5.066773in}{7.419913in}}%
\pgfpathlineto{\pgfqpoint{5.068368in}{7.418819in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.417872in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.417053in}}%
\pgfpathlineto{\pgfqpoint{5.073084in}{7.416327in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.415680in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.415070in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.414477in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.413892in}}%
\pgfpathlineto{\pgfqpoint{5.080719in}{7.413313in}}%
\pgfpathlineto{\pgfqpoint{5.082213in}{7.412734in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.412159in}}%
\pgfpathlineto{\pgfqpoint{5.085172in}{7.411571in}}%
\pgfpathlineto{\pgfqpoint{5.086635in}{7.410958in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.410298in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.409559in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.408737in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.407846in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{7.406896in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.405886in}}%
\pgfpathlineto{\pgfqpoint{5.096610in}{7.404807in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.403656in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.402433in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.401157in}}%
\pgfpathlineto{\pgfqpoint{5.102107in}{7.399860in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{7.398561in}}%
\pgfpathlineto{\pgfqpoint{5.104803in}{7.397263in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.395980in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.394728in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.393517in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.392365in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.391297in}}%
\pgfpathlineto{\pgfqpoint{5.112692in}{7.390326in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.389439in}}%
\pgfpathlineto{\pgfqpoint{5.115258in}{7.388619in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.387861in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.387159in}}%
\pgfpathlineto{\pgfqpoint{5.119050in}{7.386496in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.385864in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.385256in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.384671in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.384096in}}%
\pgfpathlineto{\pgfqpoint{5.125224in}{7.383492in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.382833in}}%
\pgfpathlineto{\pgfqpoint{5.127645in}{7.382117in}}%
\pgfpathlineto{\pgfqpoint{5.128845in}{7.381340in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{7.380505in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.379620in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.378701in}}%
\pgfpathlineto{\pgfqpoint{5.133578in}{7.377758in}}%
\pgfpathlineto{\pgfqpoint{5.134745in}{7.376793in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.375813in}}%
\pgfpathlineto{\pgfqpoint{5.137060in}{7.374837in}}%
\pgfpathlineto{\pgfqpoint{5.138208in}{7.373878in}}%
\pgfpathlineto{\pgfqpoint{5.139350in}{7.372950in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.372048in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.371169in}}%
\pgfpathlineto{\pgfqpoint{5.142740in}{7.370312in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.369462in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.368613in}}%
\pgfpathlineto{\pgfqpoint{5.146077in}{7.367760in}}%
\pgfpathlineto{\pgfqpoint{5.147178in}{7.366897in}}%
\pgfpathlineto{\pgfqpoint{5.148273in}{7.366029in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.365182in}}%
\pgfpathlineto{\pgfqpoint{5.150446in}{7.364370in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.363609in}}%
\pgfpathlineto{\pgfqpoint{5.152597in}{7.362911in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.362281in}}%
\pgfpathlineto{\pgfqpoint{5.154727in}{7.361705in}}%
\pgfpathlineto{\pgfqpoint{5.155784in}{7.361178in}}%
\pgfpathlineto{\pgfqpoint{5.156836in}{7.360691in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.360225in}}%
\pgfpathlineto{\pgfqpoint{5.158924in}{7.359765in}}%
\pgfpathlineto{\pgfqpoint{5.159961in}{7.359303in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{7.358841in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.358410in}}%
\pgfpathlineto{\pgfqpoint{5.163040in}{7.358039in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{7.357732in}}%
\pgfpathlineto{\pgfqpoint{5.165069in}{7.357489in}}%
\pgfpathlineto{\pgfqpoint{5.166076in}{7.357316in}}%
\pgfpathlineto{\pgfqpoint{5.167078in}{7.357203in}}%
\pgfpathlineto{\pgfqpoint{5.168076in}{7.357143in}}%
\pgfpathlineto{\pgfqpoint{5.169068in}{7.357107in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.357080in}}%
\pgfpathlineto{\pgfqpoint{5.171041in}{7.357033in}}%
\pgfpathlineto{\pgfqpoint{5.172020in}{7.356957in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{7.356841in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.356663in}}%
\pgfpathlineto{\pgfqpoint{5.174931in}{7.356408in}}%
\pgfpathlineto{\pgfqpoint{5.175892in}{7.356072in}}%
\pgfpathlineto{\pgfqpoint{5.176850in}{7.355664in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.355190in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.354657in}}%
\pgfpathlineto{\pgfqpoint{5.179696in}{7.354083in}}%
\pgfpathlineto{\pgfqpoint{5.180636in}{7.353479in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.352856in}}%
\pgfpathlineto{\pgfqpoint{5.182505in}{7.352218in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{7.351575in}}%
\pgfpathlineto{\pgfqpoint{5.184357in}{7.350938in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.350322in}}%
\pgfpathlineto{\pgfqpoint{5.186193in}{7.349722in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.349131in}}%
\pgfpathlineto{\pgfqpoint{5.188013in}{7.348547in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.347974in}}%
\pgfpathlineto{\pgfqpoint{5.189818in}{7.347409in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{7.346861in}}%
\pgfpathlineto{\pgfqpoint{5.191608in}{7.346333in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.345848in}}%
\pgfpathlineto{\pgfqpoint{5.193383in}{7.345430in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.345087in}}%
\pgfpathlineto{\pgfqpoint{5.195143in}{7.344820in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.344636in}}%
\pgfpathlineto{\pgfqpoint{5.196889in}{7.344534in}}%
\pgfpathlineto{\pgfqpoint{5.197757in}{7.344497in}}%
\pgfpathlineto{\pgfqpoint{5.198621in}{7.344508in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.344545in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{7.344576in}}%
\pgfpathlineto{\pgfqpoint{5.201192in}{7.344568in}}%
\pgfpathlineto{\pgfqpoint{5.202042in}{7.344514in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.344400in}}%
\pgfpathlineto{\pgfqpoint{5.203733in}{7.344228in}}%
\pgfpathlineto{\pgfqpoint{5.204573in}{7.343997in}}%
\pgfpathlineto{\pgfqpoint{5.205410in}{7.343692in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.343305in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{7.342830in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.342273in}}%
\pgfpathlineto{\pgfqpoint{5.208725in}{7.341641in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.340937in}}%
\pgfpathlineto{\pgfqpoint{5.210363in}{7.340177in}}%
\pgfpathlineto{\pgfqpoint{5.211178in}{7.339377in}}%
\pgfpathlineto{\pgfqpoint{5.211989in}{7.338555in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.337724in}}%
\pgfpathlineto{\pgfqpoint{5.213603in}{7.336890in}}%
\pgfpathlineto{\pgfqpoint{5.214405in}{7.336063in}}%
\pgfpathlineto{\pgfqpoint{5.215204in}{7.335264in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.334525in}}%
\pgfpathlineto{\pgfqpoint{5.216793in}{7.333871in}}%
\pgfpathlineto{\pgfqpoint{5.217584in}{7.333321in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{7.332879in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.332536in}}%
\pgfpathlineto{\pgfqpoint{5.219937in}{7.332290in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{7.332131in}}%
\pgfpathlineto{\pgfqpoint{5.221492in}{7.332062in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.332083in}}%
\pgfpathlineto{\pgfqpoint{5.223035in}{7.332184in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{7.332355in}}%
\pgfpathlineto{\pgfqpoint{5.224568in}{7.332575in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.332819in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{7.333057in}}%
\pgfpathlineto{\pgfqpoint{5.226846in}{7.333279in}}%
\pgfpathlineto{\pgfqpoint{5.227599in}{7.333465in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.333601in}}%
\pgfpathlineto{\pgfqpoint{5.229099in}{7.333672in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{7.333672in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{7.333591in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.333420in}}%
\pgfpathlineto{\pgfqpoint{5.232068in}{7.333139in}}%
\pgfpathlineto{\pgfqpoint{5.232804in}{7.332739in}}%
\pgfpathlineto{\pgfqpoint{5.233537in}{7.332212in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.331558in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{7.330786in}}%
\pgfpathlineto{\pgfqpoint{5.235721in}{7.329893in}}%
\pgfpathlineto{\pgfqpoint{5.236445in}{7.328881in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.327759in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.326535in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{7.325217in}}%
\pgfpathlineto{\pgfqpoint{5.239313in}{7.323811in}}%
\pgfpathlineto{\pgfqpoint{5.240024in}{7.322319in}}%
\pgfpathlineto{\pgfqpoint{5.240733in}{7.320759in}}%
\pgfpathlineto{\pgfqpoint{5.241439in}{7.319141in}}%
\pgfpathlineto{\pgfqpoint{5.242144in}{7.317468in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.315734in}}%
\pgfpathlineto{\pgfqpoint{5.243545in}{7.313946in}}%
\pgfpathlineto{\pgfqpoint{5.244242in}{7.312115in}}%
\pgfpathlineto{\pgfqpoint{5.244937in}{7.310259in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.308391in}}%
\pgfpathlineto{\pgfqpoint{5.246320in}{7.306522in}}%
\pgfpathlineto{\pgfqpoint{5.247008in}{7.304667in}}%
\pgfpathlineto{\pgfqpoint{5.247694in}{7.302853in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{7.301100in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{7.299431in}}%
\pgfpathlineto{\pgfqpoint{5.249739in}{7.297876in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.296442in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.295131in}}%
\pgfpathlineto{\pgfqpoint{5.251764in}{7.293950in}}%
\pgfpathlineto{\pgfqpoint{5.252435in}{7.292911in}}%
\pgfpathlineto{\pgfqpoint{5.253104in}{7.292019in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.291275in}}%
\pgfpathlineto{\pgfqpoint{5.254435in}{7.290680in}}%
\pgfpathlineto{\pgfqpoint{5.255097in}{7.290236in}}%
\pgfpathlineto{\pgfqpoint{5.255758in}{7.289933in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.289768in}}%
\pgfpathlineto{\pgfqpoint{5.257072in}{7.289723in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{7.289789in}}%
\pgfpathlineto{\pgfqpoint{5.258379in}{7.289946in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.290182in}}%
\pgfpathlineto{\pgfqpoint{5.259678in}{7.290495in}}%
\pgfpathlineto{\pgfqpoint{5.260324in}{7.290873in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{7.291304in}}%
\pgfpathlineto{\pgfqpoint{5.261611in}{7.291777in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.292281in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{7.292815in}}%
\pgfpathlineto{\pgfqpoint{5.263527in}{7.293381in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.293978in}}%
\pgfpathlineto{\pgfqpoint{5.264795in}{7.294609in}}%
\pgfpathlineto{\pgfqpoint{5.265426in}{7.295275in}}%
\pgfpathlineto{\pgfqpoint{5.266055in}{7.295970in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.296676in}}%
\pgfpathlineto{\pgfqpoint{5.267308in}{7.297374in}}%
\pgfpathlineto{\pgfqpoint{5.267932in}{7.298044in}}%
\pgfpathlineto{\pgfqpoint{5.268554in}{7.298673in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.299258in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{7.299788in}}%
\pgfpathlineto{\pgfqpoint{5.270408in}{7.300257in}}%
\pgfpathlineto{\pgfqpoint{5.271023in}{7.300659in}}%
\pgfpathlineto{\pgfqpoint{5.271636in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{5.272247in}{7.301251in}}%
\pgfpathlineto{\pgfqpoint{5.272857in}{7.301449in}}%
\pgfpathlineto{\pgfqpoint{5.273464in}{7.301588in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.301668in}}%
\pgfpathlineto{\pgfqpoint{5.274674in}{7.301698in}}%
\pgfpathlineto{\pgfqpoint{5.275277in}{7.301679in}}%
\pgfpathlineto{\pgfqpoint{5.275878in}{7.301600in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.301461in}}%
\pgfpathlineto{\pgfqpoint{5.277074in}{7.301254in}}%
\pgfpathlineto{\pgfqpoint{5.277670in}{7.300981in}}%
\pgfpathlineto{\pgfqpoint{5.278264in}{7.300648in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.300260in}}%
\pgfpathlineto{\pgfqpoint{5.279447in}{7.299813in}}%
\pgfpathlineto{\pgfqpoint{5.280037in}{7.299299in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{7.298727in}}%
\pgfpathlineto{\pgfqpoint{5.281210in}{7.298103in}}%
\pgfpathlineto{\pgfqpoint{5.281794in}{7.297432in}}%
\pgfpathlineto{\pgfqpoint{5.282377in}{7.296731in}}%
\pgfpathlineto{\pgfqpoint{5.282958in}{7.296018in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.295301in}}%
\pgfpathlineto{\pgfqpoint{5.284116in}{7.294585in}}%
\pgfpathlineto{\pgfqpoint{5.284692in}{7.293874in}}%
\pgfpathlineto{\pgfqpoint{5.285267in}{7.293162in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{7.292433in}}%
\pgfpathlineto{\pgfqpoint{5.286412in}{7.291676in}}%
\pgfpathlineto{\pgfqpoint{5.286982in}{7.290893in}}%
\pgfpathlineto{\pgfqpoint{5.287551in}{7.290083in}}%
\pgfpathlineto{\pgfqpoint{5.288118in}{7.289239in}}%
\pgfpathlineto{\pgfqpoint{5.288684in}{7.288367in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{7.287474in}}%
\pgfpathlineto{\pgfqpoint{5.289811in}{7.286569in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.285663in}}%
\pgfpathlineto{\pgfqpoint{5.290932in}{7.284753in}}%
\pgfpathlineto{\pgfqpoint{5.291490in}{7.283830in}}%
\pgfpathlineto{\pgfqpoint{5.292047in}{7.282902in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.281970in}}%
\pgfpathlineto{\pgfqpoint{5.293156in}{7.281041in}}%
\pgfpathlineto{\pgfqpoint{5.293709in}{7.280129in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{7.279248in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.278418in}}%
\pgfpathlineto{\pgfqpoint{5.295358in}{7.277644in}}%
\pgfpathlineto{\pgfqpoint{5.295905in}{7.276935in}}%
\pgfpathlineto{\pgfqpoint{5.296450in}{7.276279in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.275672in}}%
\pgfpathlineto{\pgfqpoint{5.297537in}{7.275107in}}%
\pgfpathlineto{\pgfqpoint{5.298078in}{7.274588in}}%
\pgfpathlineto{\pgfqpoint{5.298618in}{7.274112in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.273679in}}%
\pgfpathlineto{\pgfqpoint{5.299694in}{7.273280in}}%
\pgfpathlineto{\pgfqpoint{5.300229in}{7.272912in}}%
\pgfpathlineto{\pgfqpoint{5.300764in}{7.272571in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.272252in}}%
\pgfpathlineto{\pgfqpoint{5.301829in}{7.271936in}}%
\pgfpathlineto{\pgfqpoint{5.302359in}{7.271610in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{7.271268in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.270907in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{7.270527in}}%
\pgfpathlineto{\pgfqpoint{5.304468in}{7.270114in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{7.269657in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{7.269148in}}%
\pgfpathlineto{\pgfqpoint{5.306036in}{7.268592in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{7.267989in}}%
\pgfpathlineto{\pgfqpoint{5.307075in}{7.267347in}}%
\pgfpathlineto{\pgfqpoint{5.307593in}{7.266675in}}%
\pgfpathlineto{\pgfqpoint{5.308109in}{7.265993in}}%
\pgfpathlineto{\pgfqpoint{5.308624in}{7.265310in}}%
\pgfpathlineto{\pgfqpoint{5.309138in}{7.264638in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.263989in}}%
\pgfpathlineto{\pgfqpoint{5.310162in}{7.263374in}}%
\pgfpathlineto{\pgfqpoint{5.310672in}{7.262800in}}%
\pgfpathlineto{\pgfqpoint{5.311181in}{7.262270in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.261791in}}%
\pgfpathlineto{\pgfqpoint{5.312195in}{7.261361in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{5.313205in}{7.260609in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.260267in}}%
\pgfpathlineto{\pgfqpoint{5.314209in}{7.259942in}}%
\pgfpathlineto{\pgfqpoint{5.314710in}{7.259624in}}%
\pgfpathlineto{\pgfqpoint{5.315209in}{7.259308in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.258992in}}%
\pgfpathlineto{\pgfqpoint{5.316205in}{7.258669in}}%
\pgfpathlineto{\pgfqpoint{5.316701in}{7.258324in}}%
\pgfpathlineto{\pgfqpoint{5.317195in}{7.257941in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.257505in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{7.257006in}}%
\pgfpathlineto{\pgfqpoint{5.318673in}{7.256440in}}%
\pgfpathlineto{\pgfqpoint{5.319163in}{7.255805in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.255102in}}%
\pgfpathlineto{\pgfqpoint{5.320140in}{7.254330in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{7.253490in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{7.252572in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.251574in}}%
\pgfpathlineto{\pgfqpoint{5.322081in}{7.250500in}}%
\pgfpathlineto{\pgfqpoint{5.322563in}{7.249360in}}%
\pgfpathlineto{\pgfqpoint{5.323044in}{7.248165in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.246934in}}%
\pgfpathlineto{\pgfqpoint{5.324004in}{7.245685in}}%
\pgfpathlineto{\pgfqpoint{5.324482in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{7.243179in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.241935in}}%
\pgfpathlineto{\pgfqpoint{5.325910in}{7.240697in}}%
\pgfpathlineto{\pgfqpoint{5.326383in}{7.239474in}}%
\pgfpathlineto{\pgfqpoint{5.326856in}{7.238269in}}%
\pgfpathlineto{\pgfqpoint{5.327328in}{7.237083in}}%
\pgfpathlineto{\pgfqpoint{5.327799in}{7.235917in}}%
\pgfpathlineto{\pgfqpoint{5.328268in}{7.234771in}}%
\pgfpathlineto{\pgfqpoint{5.328737in}{7.233646in}}%
\pgfpathlineto{\pgfqpoint{5.329205in}{7.232547in}}%
\pgfpathlineto{\pgfqpoint{5.329671in}{7.231478in}}%
\pgfpathlineto{\pgfqpoint{5.330137in}{7.230438in}}%
\pgfpathlineto{\pgfqpoint{5.330601in}{7.229423in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.228433in}}%
\pgfpathlineto{\pgfqpoint{5.331527in}{7.227461in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{7.226499in}}%
\pgfpathlineto{\pgfqpoint{5.332449in}{7.225553in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.224637in}}%
\pgfpathlineto{\pgfqpoint{5.333367in}{7.223762in}}%
\pgfpathlineto{\pgfqpoint{5.333825in}{7.222944in}}%
\pgfpathlineto{\pgfqpoint{5.334281in}{7.222195in}}%
\pgfpathlineto{\pgfqpoint{5.334737in}{7.221521in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{7.220931in}}%
\pgfpathlineto{\pgfqpoint{5.335645in}{7.220431in}}%
\pgfpathlineto{\pgfqpoint{5.336098in}{7.220033in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.219732in}}%
\pgfpathlineto{\pgfqpoint{5.337000in}{7.219509in}}%
\pgfpathlineto{\pgfqpoint{5.337450in}{7.219356in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{7.219262in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.219215in}}%
\pgfpathlineto{\pgfqpoint{5.338794in}{7.219199in}}%
\pgfpathlineto{\pgfqpoint{5.339240in}{7.219197in}}%
\pgfpathlineto{\pgfqpoint{5.339685in}{7.219199in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.219199in}}%
\pgfpathlineto{\pgfqpoint{5.340573in}{7.219193in}}%
\pgfpathlineto{\pgfqpoint{5.341015in}{7.219173in}}%
\pgfpathlineto{\pgfqpoint{5.341456in}{7.219131in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.219071in}}%
\pgfpathlineto{\pgfqpoint{5.342337in}{7.219001in}}%
\pgfpathlineto{\pgfqpoint{5.342775in}{7.218929in}}%
\pgfpathlineto{\pgfqpoint{5.343213in}{7.218859in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.218796in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{7.218740in}}%
\pgfpathlineto{\pgfqpoint{5.344521in}{7.218683in}}%
\pgfpathlineto{\pgfqpoint{5.344955in}{7.218624in}}%
\pgfpathlineto{\pgfqpoint{5.345389in}{7.218565in}}%
\pgfpathlineto{\pgfqpoint{5.345821in}{7.218499in}}%
\pgfpathlineto{\pgfqpoint{5.346253in}{7.218422in}}%
\pgfpathlineto{\pgfqpoint{5.346683in}{7.218320in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.218182in}}%
\pgfpathlineto{\pgfqpoint{5.347542in}{7.217992in}}%
\pgfpathlineto{\pgfqpoint{5.347970in}{7.217741in}}%
\pgfpathlineto{\pgfqpoint{5.348398in}{7.217427in}}%
\pgfpathlineto{\pgfqpoint{5.348824in}{7.217052in}}%
\pgfpathlineto{\pgfqpoint{5.349250in}{7.216612in}}%
\pgfpathlineto{\pgfqpoint{5.349674in}{7.216110in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{7.215553in}}%
\pgfpathlineto{\pgfqpoint{5.350521in}{7.214943in}}%
\pgfpathlineto{\pgfqpoint{5.350943in}{7.214286in}}%
\pgfpathlineto{\pgfqpoint{5.351365in}{7.213595in}}%
\pgfpathlineto{\pgfqpoint{5.351785in}{7.212871in}}%
\pgfpathlineto{\pgfqpoint{5.352205in}{7.212119in}}%
\pgfpathlineto{\pgfqpoint{5.352624in}{7.211352in}}%
\pgfpathlineto{\pgfqpoint{5.353042in}{7.210576in}}%
\pgfpathlineto{\pgfqpoint{5.353459in}{7.209791in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.208992in}}%
\pgfpathlineto{\pgfqpoint{5.354291in}{7.208170in}}%
\pgfpathlineto{\pgfqpoint{5.354706in}{7.207317in}}%
\pgfpathlineto{\pgfqpoint{5.355120in}{7.206422in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.205478in}}%
\pgfpathlineto{\pgfqpoint{5.355945in}{7.204490in}}%
\pgfpathlineto{\pgfqpoint{5.356357in}{7.203467in}}%
\pgfpathlineto{\pgfqpoint{5.356768in}{7.202415in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.201341in}}%
\pgfpathlineto{\pgfqpoint{5.357587in}{7.200244in}}%
\pgfpathlineto{\pgfqpoint{5.357995in}{7.199124in}}%
\pgfpathlineto{\pgfqpoint{5.358403in}{7.197991in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.196849in}}%
\pgfpathlineto{\pgfqpoint{5.359216in}{7.195698in}}%
\pgfpathlineto{\pgfqpoint{5.359621in}{7.194541in}}%
\pgfpathlineto{\pgfqpoint{5.360026in}{7.193379in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.192223in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.191080in}}%
\pgfpathlineto{\pgfqpoint{5.361235in}{7.189957in}}%
\pgfpathlineto{\pgfqpoint{5.361636in}{7.188867in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{7.187817in}}%
\pgfpathlineto{\pgfqpoint{5.362437in}{7.186826in}}%
\pgfpathlineto{\pgfqpoint{5.362836in}{7.185916in}}%
\pgfpathlineto{\pgfqpoint{5.363234in}{7.185104in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{7.184388in}}%
\pgfpathlineto{\pgfqpoint{5.364029in}{7.183771in}}%
\pgfpathlineto{\pgfqpoint{5.364425in}{7.183247in}}%
\pgfpathlineto{\pgfqpoint{5.364821in}{7.182799in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.182419in}}%
\pgfpathlineto{\pgfqpoint{5.365610in}{7.182094in}}%
\pgfpathlineto{\pgfqpoint{5.366003in}{7.181813in}}%
\pgfpathlineto{\pgfqpoint{5.366396in}{7.181564in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.181345in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{7.181154in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.180984in}}%
\pgfpathlineto{\pgfqpoint{5.367959in}{7.180820in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.180650in}}%
\pgfpathlineto{\pgfqpoint{5.368736in}{7.180457in}}%
\pgfpathlineto{\pgfqpoint{5.369124in}{7.180230in}}%
\pgfpathlineto{\pgfqpoint{5.369511in}{7.179958in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{7.179635in}}%
\pgfpathlineto{\pgfqpoint{5.370283in}{7.179264in}}%
\pgfpathlineto{\pgfqpoint{5.370667in}{7.178854in}}%
\pgfpathlineto{\pgfqpoint{5.371051in}{7.178420in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.177976in}}%
\pgfpathlineto{\pgfqpoint{5.371818in}{7.177524in}}%
\pgfpathlineto{\pgfqpoint{5.372200in}{7.177067in}}%
\pgfpathlineto{\pgfqpoint{5.372581in}{7.176612in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.176159in}}%
\pgfpathlineto{\pgfqpoint{5.373342in}{7.175709in}}%
\pgfpathlineto{\pgfqpoint{5.373721in}{7.175266in}}%
\pgfpathlineto{\pgfqpoint{5.374100in}{7.174826in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.174396in}}%
\pgfpathlineto{\pgfqpoint{5.374855in}{7.173973in}}%
\pgfpathlineto{\pgfqpoint{5.375232in}{7.173552in}}%
\pgfpathlineto{\pgfqpoint{5.375607in}{7.173128in}}%
\pgfpathlineto{\pgfqpoint{5.375983in}{7.172695in}}%
\pgfpathlineto{\pgfqpoint{5.376357in}{7.172237in}}%
\pgfpathlineto{\pgfqpoint{5.376731in}{7.171742in}}%
\pgfpathlineto{\pgfqpoint{5.377105in}{7.171203in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{7.170614in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{7.169973in}}%
\pgfpathlineto{\pgfqpoint{5.378221in}{7.169281in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{7.168539in}}%
\pgfpathlineto{\pgfqpoint{5.380068in}{7.164974in}}%
\pgfpathlineto{\pgfqpoint{5.381900in}{7.159285in}}%
\pgfpathlineto{\pgfqpoint{5.384077in}{7.152213in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.147224in}}%
\pgfpathlineto{\pgfqpoint{5.388365in}{7.143696in}}%
\pgfpathlineto{\pgfqpoint{5.390127in}{7.140186in}}%
\pgfpathlineto{\pgfqpoint{5.392222in}{7.134723in}}%
\pgfpathlineto{\pgfqpoint{5.394296in}{7.129194in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{7.125604in}}%
\pgfpathlineto{\pgfqpoint{5.398048in}{7.124173in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.123789in}}%
\pgfpathlineto{\pgfqpoint{5.402067in}{7.122931in}}%
\pgfpathlineto{\pgfqpoint{5.404048in}{7.119468in}}%
\pgfpathlineto{\pgfqpoint{5.405685in}{7.114894in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{7.109676in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{7.107162in}}%
\pgfpathlineto{\pgfqpoint{5.411477in}{7.106647in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.106155in}}%
\pgfpathlineto{\pgfqpoint{5.414940in}{7.104314in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.100457in}}%
\pgfpathlineto{\pgfqpoint{5.418655in}{7.095230in}}%
\pgfpathlineto{\pgfqpoint{5.420184in}{7.090468in}}%
\pgfpathlineto{\pgfqpoint{5.422004in}{7.084862in}}%
\pgfpathlineto{\pgfqpoint{5.423809in}{7.079562in}}%
\pgfpathlineto{\pgfqpoint{5.425599in}{7.074850in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{7.072597in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.073135in}}%
\pgfpathlineto{\pgfqpoint{5.430590in}{7.074793in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{7.075902in}}%
\pgfpathlineto{\pgfqpoint{5.433759in}{7.076605in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{7.077300in}}%
\pgfpathlineto{\pgfqpoint{5.437162in}{7.078616in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{7.081676in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.608564in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.608564in}}%
\pgfpathlineto{\pgfqpoint{5.437162in}{6.616600in}}%
\pgfpathlineto{\pgfqpoint{5.435467in}{6.627364in}}%
\pgfpathlineto{\pgfqpoint{5.433759in}{6.640146in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{6.646400in}}%
\pgfpathlineto{\pgfqpoint{5.430590in}{6.647254in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{6.644711in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{6.642380in}}%
\pgfpathlineto{\pgfqpoint{5.425599in}{6.641384in}}%
\pgfpathlineto{\pgfqpoint{5.423809in}{6.640299in}}%
\pgfpathlineto{\pgfqpoint{5.422004in}{6.639421in}}%
\pgfpathlineto{\pgfqpoint{5.420184in}{6.643785in}}%
\pgfpathlineto{\pgfqpoint{5.418655in}{6.651172in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{6.657171in}}%
\pgfpathlineto{\pgfqpoint{5.414940in}{6.656059in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{6.655064in}}%
\pgfpathlineto{\pgfqpoint{5.411477in}{6.658521in}}%
\pgfpathlineto{\pgfqpoint{5.409564in}{6.665979in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{6.671129in}}%
\pgfpathlineto{\pgfqpoint{5.405685in}{6.674143in}}%
\pgfpathlineto{\pgfqpoint{5.404048in}{6.677603in}}%
\pgfpathlineto{\pgfqpoint{5.402067in}{6.681257in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{6.685698in}}%
\pgfpathlineto{\pgfqpoint{5.398048in}{6.691654in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{6.697497in}}%
\pgfpathlineto{\pgfqpoint{5.394296in}{6.703496in}}%
\pgfpathlineto{\pgfqpoint{5.392222in}{6.705208in}}%
\pgfpathlineto{\pgfqpoint{5.390127in}{6.703226in}}%
\pgfpathlineto{\pgfqpoint{5.388365in}{6.702029in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{6.699768in}}%
\pgfpathlineto{\pgfqpoint{5.384077in}{6.697998in}}%
\pgfpathlineto{\pgfqpoint{5.381900in}{6.698149in}}%
\pgfpathlineto{\pgfqpoint{5.380068in}{6.701104in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{6.705894in}}%
\pgfpathlineto{\pgfqpoint{5.378221in}{6.707418in}}%
\pgfpathlineto{\pgfqpoint{5.377849in}{6.709032in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{6.710687in}}%
\pgfpathlineto{\pgfqpoint{5.377105in}{6.712334in}}%
\pgfpathlineto{\pgfqpoint{5.376731in}{6.713920in}}%
\pgfpathlineto{\pgfqpoint{5.376357in}{6.715412in}}%
\pgfpathlineto{\pgfqpoint{5.375983in}{6.716792in}}%
\pgfpathlineto{\pgfqpoint{5.375607in}{6.718066in}}%
\pgfpathlineto{\pgfqpoint{5.375232in}{6.719251in}}%
\pgfpathlineto{\pgfqpoint{5.374855in}{6.720364in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{6.721438in}}%
\pgfpathlineto{\pgfqpoint{5.374100in}{6.722495in}}%
\pgfpathlineto{\pgfqpoint{5.373721in}{6.723561in}}%
\pgfpathlineto{\pgfqpoint{5.373342in}{6.724635in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{6.725715in}}%
\pgfpathlineto{\pgfqpoint{5.372581in}{6.726808in}}%
\pgfpathlineto{\pgfqpoint{5.372200in}{6.727912in}}%
\pgfpathlineto{\pgfqpoint{5.371818in}{6.729022in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{6.730081in}}%
\pgfpathlineto{\pgfqpoint{5.371051in}{6.731024in}}%
\pgfpathlineto{\pgfqpoint{5.370667in}{6.731853in}}%
\pgfpathlineto{\pgfqpoint{5.370283in}{6.732586in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{6.733253in}}%
\pgfpathlineto{\pgfqpoint{5.369511in}{6.733831in}}%
\pgfpathlineto{\pgfqpoint{5.369124in}{6.734319in}}%
\pgfpathlineto{\pgfqpoint{5.368736in}{6.734738in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{6.735109in}}%
\pgfpathlineto{\pgfqpoint{5.367959in}{6.735428in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{6.735682in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{6.735867in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{6.735976in}}%
\pgfpathlineto{\pgfqpoint{5.366396in}{6.735989in}}%
\pgfpathlineto{\pgfqpoint{5.366003in}{6.735903in}}%
\pgfpathlineto{\pgfqpoint{5.365610in}{6.735718in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{6.735386in}}%
\pgfpathlineto{\pgfqpoint{5.364821in}{6.734892in}}%
\pgfpathlineto{\pgfqpoint{5.364425in}{6.734221in}}%
\pgfpathlineto{\pgfqpoint{5.364029in}{6.733395in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{6.732423in}}%
\pgfpathlineto{\pgfqpoint{5.363234in}{6.731332in}}%
\pgfpathlineto{\pgfqpoint{5.362836in}{6.730169in}}%
\pgfpathlineto{\pgfqpoint{5.362437in}{6.729016in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{6.727933in}}%
\pgfpathlineto{\pgfqpoint{5.361636in}{6.726977in}}%
\pgfpathlineto{\pgfqpoint{5.361235in}{6.726187in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{6.725594in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{6.725204in}}%
\pgfpathlineto{\pgfqpoint{5.360026in}{6.725017in}}%
\pgfpathlineto{\pgfqpoint{5.359621in}{6.725043in}}%
\pgfpathlineto{\pgfqpoint{5.359216in}{6.725274in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{6.725678in}}%
\pgfpathlineto{\pgfqpoint{5.358403in}{6.726180in}}%
\pgfpathlineto{\pgfqpoint{5.357995in}{6.726751in}}%
\pgfpathlineto{\pgfqpoint{5.357587in}{6.727376in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{6.728059in}}%
\pgfpathlineto{\pgfqpoint{5.356768in}{6.728818in}}%
\pgfpathlineto{\pgfqpoint{5.356357in}{6.729690in}}%
\pgfpathlineto{\pgfqpoint{5.355945in}{6.730667in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{6.731740in}}%
\pgfpathlineto{\pgfqpoint{5.355120in}{6.732880in}}%
\pgfpathlineto{\pgfqpoint{5.354706in}{6.734044in}}%
\pgfpathlineto{\pgfqpoint{5.354291in}{6.735169in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{6.736226in}}%
\pgfpathlineto{\pgfqpoint{5.353459in}{6.737222in}}%
\pgfpathlineto{\pgfqpoint{5.353042in}{6.738161in}}%
\pgfpathlineto{\pgfqpoint{5.352624in}{6.739051in}}%
\pgfpathlineto{\pgfqpoint{5.352205in}{6.739915in}}%
\pgfpathlineto{\pgfqpoint{5.351785in}{6.740814in}}%
\pgfpathlineto{\pgfqpoint{5.351365in}{6.741799in}}%
\pgfpathlineto{\pgfqpoint{5.350943in}{6.742901in}}%
\pgfpathlineto{\pgfqpoint{5.350521in}{6.744126in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{6.745477in}}%
\pgfpathlineto{\pgfqpoint{5.349674in}{6.746989in}}%
\pgfpathlineto{\pgfqpoint{5.349250in}{6.748669in}}%
\pgfpathlineto{\pgfqpoint{5.348824in}{6.750538in}}%
\pgfpathlineto{\pgfqpoint{5.348398in}{6.752606in}}%
\pgfpathlineto{\pgfqpoint{5.347970in}{6.754883in}}%
\pgfpathlineto{\pgfqpoint{5.347542in}{6.757352in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{6.759993in}}%
\pgfpathlineto{\pgfqpoint{5.346683in}{6.762806in}}%
\pgfpathlineto{\pgfqpoint{5.346253in}{6.765768in}}%
\pgfpathlineto{\pgfqpoint{5.345821in}{6.768838in}}%
\pgfpathlineto{\pgfqpoint{5.345389in}{6.771975in}}%
\pgfpathlineto{\pgfqpoint{5.344955in}{6.775141in}}%
\pgfpathlineto{\pgfqpoint{5.344521in}{6.778295in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{6.781390in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{6.784357in}}%
\pgfpathlineto{\pgfqpoint{5.343213in}{6.787152in}}%
\pgfpathlineto{\pgfqpoint{5.342775in}{6.789742in}}%
\pgfpathlineto{\pgfqpoint{5.342337in}{6.792098in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{6.794193in}}%
\pgfpathlineto{\pgfqpoint{5.341456in}{6.796015in}}%
\pgfpathlineto{\pgfqpoint{5.341015in}{6.797568in}}%
\pgfpathlineto{\pgfqpoint{5.340573in}{6.798891in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{6.800003in}}%
\pgfpathlineto{\pgfqpoint{5.339685in}{6.800898in}}%
\pgfpathlineto{\pgfqpoint{5.339240in}{6.801579in}}%
\pgfpathlineto{\pgfqpoint{5.338794in}{6.802035in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{6.802248in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{6.802208in}}%
\pgfpathlineto{\pgfqpoint{5.337450in}{6.801936in}}%
\pgfpathlineto{\pgfqpoint{5.337000in}{6.801455in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{6.800811in}}%
\pgfpathlineto{\pgfqpoint{5.336098in}{6.800025in}}%
\pgfpathlineto{\pgfqpoint{5.335645in}{6.799136in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{6.798217in}}%
\pgfpathlineto{\pgfqpoint{5.334737in}{6.797315in}}%
\pgfpathlineto{\pgfqpoint{5.334281in}{6.796467in}}%
\pgfpathlineto{\pgfqpoint{5.333825in}{6.795658in}}%
\pgfpathlineto{\pgfqpoint{5.333367in}{6.794895in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{6.794191in}}%
\pgfpathlineto{\pgfqpoint{5.332449in}{6.793528in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{6.792870in}}%
\pgfpathlineto{\pgfqpoint{5.331527in}{6.792214in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{6.791536in}}%
\pgfpathlineto{\pgfqpoint{5.330601in}{6.790801in}}%
\pgfpathlineto{\pgfqpoint{5.330137in}{6.789982in}}%
\pgfpathlineto{\pgfqpoint{5.329671in}{6.789069in}}%
\pgfpathlineto{\pgfqpoint{5.329205in}{6.788040in}}%
\pgfpathlineto{\pgfqpoint{5.328737in}{6.786901in}}%
\pgfpathlineto{\pgfqpoint{5.328268in}{6.785685in}}%
\pgfpathlineto{\pgfqpoint{5.327799in}{6.784443in}}%
\pgfpathlineto{\pgfqpoint{5.327328in}{6.783216in}}%
\pgfpathlineto{\pgfqpoint{5.326856in}{6.782031in}}%
\pgfpathlineto{\pgfqpoint{5.326383in}{6.780915in}}%
\pgfpathlineto{\pgfqpoint{5.325910in}{6.779873in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{6.778921in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{6.778080in}}%
\pgfpathlineto{\pgfqpoint{5.324482in}{6.777361in}}%
\pgfpathlineto{\pgfqpoint{5.324004in}{6.776762in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{6.776302in}}%
\pgfpathlineto{\pgfqpoint{5.323044in}{6.775983in}}%
\pgfpathlineto{\pgfqpoint{5.322563in}{6.775813in}}%
\pgfpathlineto{\pgfqpoint{5.322081in}{6.775835in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{6.776059in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{6.776522in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{6.777221in}}%
\pgfpathlineto{\pgfqpoint{5.320140in}{6.778191in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{6.779392in}}%
\pgfpathlineto{\pgfqpoint{5.319163in}{6.780812in}}%
\pgfpathlineto{\pgfqpoint{5.318673in}{6.782458in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{6.784341in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{6.786435in}}%
\pgfpathlineto{\pgfqpoint{5.317195in}{6.788703in}}%
\pgfpathlineto{\pgfqpoint{5.316701in}{6.791128in}}%
\pgfpathlineto{\pgfqpoint{5.316205in}{6.793701in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{6.796417in}}%
\pgfpathlineto{\pgfqpoint{5.315209in}{6.799261in}}%
\pgfpathlineto{\pgfqpoint{5.314710in}{6.802205in}}%
\pgfpathlineto{\pgfqpoint{5.314209in}{6.805217in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{6.808252in}}%
\pgfpathlineto{\pgfqpoint{5.313205in}{6.811237in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{6.814125in}}%
\pgfpathlineto{\pgfqpoint{5.312195in}{6.816891in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{6.819493in}}%
\pgfpathlineto{\pgfqpoint{5.311181in}{6.821899in}}%
\pgfpathlineto{\pgfqpoint{5.310672in}{6.824096in}}%
\pgfpathlineto{\pgfqpoint{5.310162in}{6.826032in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{6.827671in}}%
\pgfpathlineto{\pgfqpoint{5.309138in}{6.828998in}}%
\pgfpathlineto{\pgfqpoint{5.308624in}{6.830028in}}%
\pgfpathlineto{\pgfqpoint{5.308109in}{6.830785in}}%
\pgfpathlineto{\pgfqpoint{5.307593in}{6.831307in}}%
\pgfpathlineto{\pgfqpoint{5.307075in}{6.831624in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{6.831758in}}%
\pgfpathlineto{\pgfqpoint{5.306036in}{6.831717in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{6.831526in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{6.831205in}}%
\pgfpathlineto{\pgfqpoint{5.304468in}{6.830802in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{6.830322in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{6.829789in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{6.829233in}}%
\pgfpathlineto{\pgfqpoint{5.302359in}{6.828693in}}%
\pgfpathlineto{\pgfqpoint{5.301829in}{6.828170in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{6.827677in}}%
\pgfpathlineto{\pgfqpoint{5.300764in}{6.827289in}}%
\pgfpathlineto{\pgfqpoint{5.300229in}{6.827051in}}%
\pgfpathlineto{\pgfqpoint{5.299694in}{6.827010in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{6.827183in}}%
\pgfpathlineto{\pgfqpoint{5.298618in}{6.827591in}}%
\pgfpathlineto{\pgfqpoint{5.298078in}{6.828238in}}%
\pgfpathlineto{\pgfqpoint{5.297537in}{6.829078in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{5.296450in}{6.831089in}}%
\pgfpathlineto{\pgfqpoint{5.295905in}{6.832097in}}%
\pgfpathlineto{\pgfqpoint{5.295358in}{6.833021in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{6.833827in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{6.834519in}}%
\pgfpathlineto{\pgfqpoint{5.293709in}{6.835100in}}%
\pgfpathlineto{\pgfqpoint{5.293156in}{6.835572in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{6.835953in}}%
\pgfpathlineto{\pgfqpoint{5.292047in}{6.836244in}}%
\pgfpathlineto{\pgfqpoint{5.291490in}{6.836477in}}%
\pgfpathlineto{\pgfqpoint{5.290932in}{6.836698in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{6.836942in}}%
\pgfpathlineto{\pgfqpoint{5.289811in}{6.837238in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{6.837593in}}%
\pgfpathlineto{\pgfqpoint{5.288684in}{6.838031in}}%
\pgfpathlineto{\pgfqpoint{5.288118in}{6.838579in}}%
\pgfpathlineto{\pgfqpoint{5.287551in}{6.839252in}}%
\pgfpathlineto{\pgfqpoint{5.286982in}{6.840042in}}%
\pgfpathlineto{\pgfqpoint{5.286412in}{6.840930in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{6.841923in}}%
\pgfpathlineto{\pgfqpoint{5.285267in}{6.843054in}}%
\pgfpathlineto{\pgfqpoint{5.284692in}{6.844342in}}%
\pgfpathlineto{\pgfqpoint{5.284116in}{6.845758in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{6.847260in}}%
\pgfpathlineto{\pgfqpoint{5.282958in}{6.848788in}}%
\pgfpathlineto{\pgfqpoint{5.282377in}{6.850292in}}%
\pgfpathlineto{\pgfqpoint{5.281794in}{6.851757in}}%
\pgfpathlineto{\pgfqpoint{5.281210in}{6.853168in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{6.854515in}}%
\pgfpathlineto{\pgfqpoint{5.280037in}{6.855797in}}%
\pgfpathlineto{\pgfqpoint{5.279447in}{6.857022in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{6.858191in}}%
\pgfpathlineto{\pgfqpoint{5.278264in}{6.859324in}}%
\pgfpathlineto{\pgfqpoint{5.277670in}{6.860447in}}%
\pgfpathlineto{\pgfqpoint{5.277074in}{6.861596in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{6.862826in}}%
\pgfpathlineto{\pgfqpoint{5.275878in}{6.864173in}}%
\pgfpathlineto{\pgfqpoint{5.275277in}{6.865643in}}%
\pgfpathlineto{\pgfqpoint{5.274674in}{6.867209in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{6.868822in}}%
\pgfpathlineto{\pgfqpoint{5.273464in}{6.870450in}}%
\pgfpathlineto{\pgfqpoint{5.272857in}{6.872064in}}%
\pgfpathlineto{\pgfqpoint{5.272247in}{6.873635in}}%
\pgfpathlineto{\pgfqpoint{5.271636in}{6.875127in}}%
\pgfpathlineto{\pgfqpoint{5.271023in}{6.876537in}}%
\pgfpathlineto{\pgfqpoint{5.270408in}{6.877847in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{6.879087in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{6.880259in}}%
\pgfpathlineto{\pgfqpoint{5.268554in}{6.881376in}}%
\pgfpathlineto{\pgfqpoint{5.267932in}{6.882456in}}%
\pgfpathlineto{\pgfqpoint{5.267308in}{6.883530in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{6.884647in}}%
\pgfpathlineto{\pgfqpoint{5.266055in}{6.885842in}}%
\pgfpathlineto{\pgfqpoint{5.265426in}{6.887157in}}%
\pgfpathlineto{\pgfqpoint{5.264795in}{6.888601in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{6.890163in}}%
\pgfpathlineto{\pgfqpoint{5.263527in}{6.891808in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{6.893546in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{6.895378in}}%
\pgfpathlineto{\pgfqpoint{5.261611in}{6.897317in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{6.899364in}}%
\pgfpathlineto{\pgfqpoint{5.260324in}{6.901517in}}%
\pgfpathlineto{\pgfqpoint{5.259678in}{6.903731in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{6.905941in}}%
\pgfpathlineto{\pgfqpoint{5.258379in}{6.908049in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{6.909968in}}%
\pgfpathlineto{\pgfqpoint{5.257072in}{6.911628in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{6.912982in}}%
\pgfpathlineto{\pgfqpoint{5.255758in}{6.914029in}}%
\pgfpathlineto{\pgfqpoint{5.255097in}{6.914803in}}%
\pgfpathlineto{\pgfqpoint{5.254435in}{6.915361in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{6.915789in}}%
\pgfpathlineto{\pgfqpoint{5.253104in}{6.916162in}}%
\pgfpathlineto{\pgfqpoint{5.252435in}{6.916573in}}%
\pgfpathlineto{\pgfqpoint{5.251764in}{6.917052in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{6.917622in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{6.918282in}}%
\pgfpathlineto{\pgfqpoint{5.249739in}{6.919036in}}%
\pgfpathlineto{\pgfqpoint{5.249059in}{6.919911in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{6.920930in}}%
\pgfpathlineto{\pgfqpoint{5.247694in}{6.922123in}}%
\pgfpathlineto{\pgfqpoint{5.247008in}{6.923520in}}%
\pgfpathlineto{\pgfqpoint{5.246320in}{6.925107in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{6.926863in}}%
\pgfpathlineto{\pgfqpoint{5.244937in}{6.928761in}}%
\pgfpathlineto{\pgfqpoint{5.244242in}{6.930827in}}%
\pgfpathlineto{\pgfqpoint{5.243545in}{6.933083in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{6.935512in}}%
\pgfpathlineto{\pgfqpoint{5.242144in}{6.938092in}}%
\pgfpathlineto{\pgfqpoint{5.241439in}{6.940795in}}%
\pgfpathlineto{\pgfqpoint{5.240733in}{6.943594in}}%
\pgfpathlineto{\pgfqpoint{5.240024in}{6.946464in}}%
\pgfpathlineto{\pgfqpoint{5.239313in}{6.949379in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{6.952319in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{6.955234in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{6.958102in}}%
\pgfpathlineto{\pgfqpoint{5.236445in}{6.960932in}}%
\pgfpathlineto{\pgfqpoint{5.235721in}{6.963720in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{6.966447in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{6.969088in}}%
\pgfpathlineto{\pgfqpoint{5.233537in}{6.971626in}}%
\pgfpathlineto{\pgfqpoint{5.232804in}{6.974014in}}%
\pgfpathlineto{\pgfqpoint{5.232068in}{6.976201in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{6.978122in}}%
\pgfpathlineto{\pgfqpoint{5.230589in}{6.979760in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{6.981100in}}%
\pgfpathlineto{\pgfqpoint{5.229099in}{6.982154in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{6.982951in}}%
\pgfpathlineto{\pgfqpoint{5.227599in}{6.983513in}}%
\pgfpathlineto{\pgfqpoint{5.226846in}{6.983889in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{6.984130in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{6.984266in}}%
\pgfpathlineto{\pgfqpoint{5.224568in}{6.984366in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{6.984524in}}%
\pgfpathlineto{\pgfqpoint{5.223035in}{6.984804in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{6.985235in}}%
\pgfpathlineto{\pgfqpoint{5.221492in}{6.985839in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{6.986653in}}%
\pgfpathlineto{\pgfqpoint{5.219937in}{6.987703in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{6.989010in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{6.990586in}}%
\pgfpathlineto{\pgfqpoint{5.217584in}{6.992380in}}%
\pgfpathlineto{\pgfqpoint{5.216793in}{6.994344in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{6.996438in}}%
\pgfpathlineto{\pgfqpoint{5.215204in}{6.998604in}}%
\pgfpathlineto{\pgfqpoint{5.214405in}{7.000800in}}%
\pgfpathlineto{\pgfqpoint{5.213603in}{7.002983in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.005109in}}%
\pgfpathlineto{\pgfqpoint{5.211989in}{7.007160in}}%
\pgfpathlineto{\pgfqpoint{5.211178in}{7.009139in}}%
\pgfpathlineto{\pgfqpoint{5.210363in}{7.011042in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.012872in}}%
\pgfpathlineto{\pgfqpoint{5.208725in}{7.014631in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.016338in}}%
\pgfpathlineto{\pgfqpoint{5.207074in}{7.018013in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.019633in}}%
\pgfpathlineto{\pgfqpoint{5.205410in}{7.021149in}}%
\pgfpathlineto{\pgfqpoint{5.204573in}{7.022549in}}%
\pgfpathlineto{\pgfqpoint{5.203733in}{7.023846in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.025073in}}%
\pgfpathlineto{\pgfqpoint{5.202042in}{7.026247in}}%
\pgfpathlineto{\pgfqpoint{5.201192in}{7.027429in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{7.028667in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.029979in}}%
\pgfpathlineto{\pgfqpoint{5.198621in}{7.031366in}}%
\pgfpathlineto{\pgfqpoint{5.197757in}{7.032825in}}%
\pgfpathlineto{\pgfqpoint{5.196889in}{7.034387in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.036059in}}%
\pgfpathlineto{\pgfqpoint{5.195143in}{7.037832in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.039702in}}%
\pgfpathlineto{\pgfqpoint{5.193383in}{7.041677in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.043738in}}%
\pgfpathlineto{\pgfqpoint{5.191608in}{7.045908in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{7.048229in}}%
\pgfpathlineto{\pgfqpoint{5.189818in}{7.050691in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.053228in}}%
\pgfpathlineto{\pgfqpoint{5.188013in}{7.055772in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.058238in}}%
\pgfpathlineto{\pgfqpoint{5.186193in}{7.060592in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.062807in}}%
\pgfpathlineto{\pgfqpoint{5.184357in}{7.064871in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{7.066784in}}%
\pgfpathlineto{\pgfqpoint{5.182505in}{7.068563in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.070240in}}%
\pgfpathlineto{\pgfqpoint{5.180636in}{7.071829in}}%
\pgfpathlineto{\pgfqpoint{5.179696in}{7.073312in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.074686in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.075923in}}%
\pgfpathlineto{\pgfqpoint{5.176850in}{7.077008in}}%
\pgfpathlineto{\pgfqpoint{5.175892in}{7.077952in}}%
\pgfpathlineto{\pgfqpoint{5.174931in}{7.078750in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.079409in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{7.079975in}}%
\pgfpathlineto{\pgfqpoint{5.172020in}{7.080491in}}%
\pgfpathlineto{\pgfqpoint{5.171041in}{7.081035in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.081682in}}%
\pgfpathlineto{\pgfqpoint{5.169068in}{7.082490in}}%
\pgfpathlineto{\pgfqpoint{5.168076in}{7.083504in}}%
\pgfpathlineto{\pgfqpoint{5.167078in}{7.084761in}}%
\pgfpathlineto{\pgfqpoint{5.166076in}{7.086321in}}%
\pgfpathlineto{\pgfqpoint{5.165069in}{7.088233in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{7.090490in}}%
\pgfpathlineto{\pgfqpoint{5.163040in}{7.093044in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.095843in}}%
\pgfpathlineto{\pgfqpoint{5.160992in}{7.098864in}}%
\pgfpathlineto{\pgfqpoint{5.159961in}{7.102070in}}%
\pgfpathlineto{\pgfqpoint{5.158924in}{7.105422in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.108905in}}%
\pgfpathlineto{\pgfqpoint{5.156836in}{7.112456in}}%
\pgfpathlineto{\pgfqpoint{5.155784in}{7.116038in}}%
\pgfpathlineto{\pgfqpoint{5.154727in}{7.119598in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.123091in}}%
\pgfpathlineto{\pgfqpoint{5.152597in}{7.126489in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.129755in}}%
\pgfpathlineto{\pgfqpoint{5.150446in}{7.132855in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.135745in}}%
\pgfpathlineto{\pgfqpoint{5.148273in}{7.138384in}}%
\pgfpathlineto{\pgfqpoint{5.147178in}{7.140769in}}%
\pgfpathlineto{\pgfqpoint{5.146077in}{7.142893in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.144756in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.146372in}}%
\pgfpathlineto{\pgfqpoint{5.142740in}{7.147756in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.148936in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.149954in}}%
\pgfpathlineto{\pgfqpoint{5.139350in}{7.150826in}}%
\pgfpathlineto{\pgfqpoint{5.138208in}{7.151565in}}%
\pgfpathlineto{\pgfqpoint{5.137060in}{7.152181in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.152694in}}%
\pgfpathlineto{\pgfqpoint{5.134745in}{7.153145in}}%
\pgfpathlineto{\pgfqpoint{5.133578in}{7.153582in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.154080in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.154739in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{7.155639in}}%
\pgfpathlineto{\pgfqpoint{5.128845in}{7.156812in}}%
\pgfpathlineto{\pgfqpoint{5.127645in}{7.158302in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.160100in}}%
\pgfpathlineto{\pgfqpoint{5.125224in}{7.162207in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.164631in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.167321in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.170235in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.173297in}}%
\pgfpathlineto{\pgfqpoint{5.119050in}{7.176444in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.179618in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.182796in}}%
\pgfpathlineto{\pgfqpoint{5.115258in}{7.185967in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.189108in}}%
\pgfpathlineto{\pgfqpoint{5.112692in}{7.192199in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.195243in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.198214in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.201102in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.203915in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.206634in}}%
\pgfpathlineto{\pgfqpoint{5.104803in}{7.209236in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{7.211729in}}%
\pgfpathlineto{\pgfqpoint{5.102107in}{7.214088in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.216306in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.218380in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.220325in}}%
\pgfpathlineto{\pgfqpoint{5.096610in}{7.222142in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.223838in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{7.225438in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.228526in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.230096in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.231698in}}%
\pgfpathlineto{\pgfqpoint{5.086635in}{7.233406in}}%
\pgfpathlineto{\pgfqpoint{5.085172in}{7.235263in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.237273in}}%
\pgfpathlineto{\pgfqpoint{5.082213in}{7.239460in}}%
\pgfpathlineto{\pgfqpoint{5.080719in}{7.241830in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.244386in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.247174in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.250246in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.253603in}}%
\pgfpathlineto{\pgfqpoint{5.073084in}{7.257252in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.261150in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.265231in}}%
\pgfpathlineto{\pgfqpoint{5.068368in}{7.269470in}}%
\pgfpathlineto{\pgfqpoint{5.066773in}{7.273821in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.278252in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.282724in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.287209in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{7.291706in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.296193in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.300601in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.304851in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.308846in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.312526in}}%
\pgfpathlineto{\pgfqpoint{5.050125in}{7.315880in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{7.318890in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.321539in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.323842in}}%
\pgfpathlineto{\pgfqpoint{5.043083in}{7.325874in}}%
\pgfpathlineto{\pgfqpoint{5.041286in}{7.327742in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.329506in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.331196in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{7.332781in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.334287in}}%
\pgfpathlineto{\pgfqpoint{5.032064in}{7.335745in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.337209in}}%
\pgfpathlineto{\pgfqpoint{5.028260in}{7.338734in}}%
\pgfpathlineto{\pgfqpoint{5.026333in}{7.340340in}}%
\pgfpathlineto{\pgfqpoint{5.024388in}{7.342068in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.343912in}}%
\pgfpathlineto{\pgfqpoint{5.020444in}{7.345888in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.347955in}}%
\pgfpathlineto{\pgfqpoint{5.016425in}{7.350104in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.352320in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{7.354647in}}%
\pgfpathlineto{\pgfqpoint{5.010251in}{7.357105in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.359734in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.362559in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.365547in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{7.368684in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.371948in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.375261in}}%
\pgfpathlineto{\pgfqpoint{4.995108in}{7.378524in}}%
\pgfpathlineto{\pgfqpoint{4.992854in}{7.381687in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.384720in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{7.387617in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{7.390382in}}%
\pgfpathlineto{\pgfqpoint{4.983592in}{7.393056in}}%
\pgfpathlineto{\pgfqpoint{4.981213in}{7.395686in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.398271in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{7.400793in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.403276in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.405751in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.408246in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.410793in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.413432in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.416158in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.418933in}}%
\pgfpathlineto{\pgfqpoint{4.955827in}{7.421766in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.424728in}}%
\pgfpathlineto{\pgfqpoint{4.950365in}{7.427888in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.431297in}}%
\pgfpathlineto{\pgfqpoint{4.944760in}{7.434984in}}%
\pgfpathlineto{\pgfqpoint{4.941901in}{7.438950in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.443164in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.447557in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.452121in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.456829in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{7.461632in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.466492in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{7.471388in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.476276in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{7.481138in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.485970in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.490764in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.495530in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.500218in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.504739in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.509022in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{7.513024in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.516724in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.520116in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.523249in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.526193in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.528994in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.531662in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.534250in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.536791in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.539374in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.542063in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.544954in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.548132in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.551597in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.555316in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.559262in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.563368in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.567563in}}%
\pgfpathlineto{\pgfqpoint{4.810874in}{7.571780in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{7.576064in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.580460in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.585020in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.589817in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.594964in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.600544in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.606638in}}%
\pgfpathlineto{\pgfqpoint{4.763347in}{7.613368in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.620927in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.629510in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.639232in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.650137in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.662224in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.675556in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.690135in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.705884in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.722683in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.740451in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.759107in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.778410in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.798132in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.818104in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.838056in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.857616in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.876567in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.894777in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.912172in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.928818in}}%
\pgfpathlineto{\pgfqpoint{4.554442in}{7.928818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.690096in}{6.505742in}}{\pgfqpoint{5.574497in}{7.999458in}}{%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.921621in}}%
\pgfpathlineto{\pgfqpoint{4.690096in}{7.999458in}}%
\pgfpathlineto{\pgfqpoint{4.707144in}{7.989245in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.978665in}}%
\pgfpathlineto{\pgfqpoint{4.737623in}{7.967545in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.955857in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{7.943599in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.930929in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{7.917885in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.904471in}}%
\pgfpathlineto{\pgfqpoint{4.809287in}{7.890614in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{7.876294in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.861612in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.846705in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.831696in}}%
\pgfpathlineto{\pgfqpoint{4.854776in}{7.816665in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{7.801684in}}%
\pgfpathlineto{\pgfqpoint{4.870560in}{7.786845in}}%
\pgfpathlineto{\pgfqpoint{4.878034in}{7.772200in}}%
\pgfpathlineto{\pgfqpoint{4.885255in}{7.757845in}}%
\pgfpathlineto{\pgfqpoint{4.892239in}{7.743889in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{7.730379in}}%
\pgfpathlineto{\pgfqpoint{4.905555in}{7.717278in}}%
\pgfpathlineto{\pgfqpoint{4.911913in}{7.704618in}}%
\pgfpathlineto{\pgfqpoint{4.918087in}{7.692429in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.680778in}}%
\pgfpathlineto{\pgfqpoint{4.929923in}{7.669702in}}%
\pgfpathlineto{\pgfqpoint{4.935603in}{7.659206in}}%
\pgfpathlineto{\pgfqpoint{4.941135in}{7.649248in}}%
\pgfpathlineto{\pgfqpoint{4.946528in}{7.639837in}}%
\pgfpathlineto{\pgfqpoint{4.951787in}{7.630918in}}%
\pgfpathlineto{\pgfqpoint{4.956919in}{7.622442in}}%
\pgfpathlineto{\pgfqpoint{4.961931in}{7.614385in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.606672in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{7.599218in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{7.591902in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{7.584694in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.577593in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{7.570625in}}%
\pgfpathlineto{\pgfqpoint{4.994055in}{7.563778in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{7.557117in}}%
\pgfpathlineto{\pgfqpoint{5.002408in}{7.550674in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{7.544445in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.538442in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{7.532651in}}%
\pgfpathlineto{\pgfqpoint{5.018192in}{7.526975in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{7.521338in}}%
\pgfpathlineto{\pgfqpoint{5.025666in}{7.515697in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{7.510030in}}%
\pgfpathlineto{\pgfqpoint{5.032887in}{7.504373in}}%
\pgfpathlineto{\pgfqpoint{5.036407in}{7.498842in}}%
\pgfpathlineto{\pgfqpoint{5.039871in}{7.493485in}}%
\pgfpathlineto{\pgfqpoint{5.043279in}{7.488326in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.483375in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{7.478641in}}%
\pgfpathlineto{\pgfqpoint{5.053187in}{7.474122in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{7.469806in}}%
\pgfpathlineto{\pgfqpoint{5.059545in}{7.465626in}}%
\pgfpathlineto{\pgfqpoint{5.062655in}{7.461564in}}%
\pgfpathlineto{\pgfqpoint{5.065719in}{7.457581in}}%
\pgfpathlineto{\pgfqpoint{5.068740in}{7.453648in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.449711in}}%
\pgfpathlineto{\pgfqpoint{5.074657in}{7.445720in}}%
\pgfpathlineto{\pgfqpoint{5.077555in}{7.441689in}}%
\pgfpathlineto{\pgfqpoint{5.080414in}{7.437649in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{7.433587in}}%
\pgfpathlineto{\pgfqpoint{5.086019in}{7.429527in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{7.425496in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{7.421526in}}%
\pgfpathlineto{\pgfqpoint{5.094160in}{7.417658in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{7.413898in}}%
\pgfpathlineto{\pgfqpoint{5.099419in}{7.410314in}}%
\pgfpathlineto{\pgfqpoint{5.102001in}{7.407000in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{7.403994in}}%
\pgfpathlineto{\pgfqpoint{5.107072in}{7.401367in}}%
\pgfpathlineto{\pgfqpoint{5.109563in}{7.399163in}}%
\pgfpathlineto{\pgfqpoint{5.112026in}{7.397345in}}%
\pgfpathlineto{\pgfqpoint{5.114460in}{7.395830in}}%
\pgfpathlineto{\pgfqpoint{5.116866in}{7.394524in}}%
\pgfpathlineto{\pgfqpoint{5.119246in}{7.393327in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.392138in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.390892in}}%
\pgfpathlineto{\pgfqpoint{5.126230in}{7.389540in}}%
\pgfpathlineto{\pgfqpoint{5.128508in}{7.388004in}}%
\pgfpathlineto{\pgfqpoint{5.130762in}{7.386253in}}%
\pgfpathlineto{\pgfqpoint{5.132992in}{7.384246in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{7.381940in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{7.379331in}}%
\pgfpathlineto{\pgfqpoint{5.139546in}{7.376434in}}%
\pgfpathlineto{\pgfqpoint{5.141687in}{7.373292in}}%
\pgfpathlineto{\pgfqpoint{5.143806in}{7.369954in}}%
\pgfpathlineto{\pgfqpoint{5.145904in}{7.366457in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{7.362847in}}%
\pgfpathlineto{\pgfqpoint{5.150040in}{7.359167in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{7.355470in}}%
\pgfpathlineto{\pgfqpoint{5.154097in}{7.351759in}}%
\pgfpathlineto{\pgfqpoint{5.156097in}{7.348051in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.344374in}}%
\pgfpathlineto{\pgfqpoint{5.160041in}{7.340764in}}%
\pgfpathlineto{\pgfqpoint{5.161987in}{7.337237in}}%
\pgfpathlineto{\pgfqpoint{5.163914in}{7.333809in}}%
\pgfpathlineto{\pgfqpoint{5.165824in}{7.330493in}}%
\pgfpathlineto{\pgfqpoint{5.167718in}{7.327319in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{7.324304in}}%
\pgfpathlineto{\pgfqpoint{5.171454in}{7.321474in}}%
\pgfpathlineto{\pgfqpoint{5.173298in}{7.318820in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{7.316316in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{7.313951in}}%
\pgfpathlineto{\pgfqpoint{5.178737in}{7.311689in}}%
\pgfpathlineto{\pgfqpoint{5.180519in}{7.309462in}}%
\pgfpathlineto{\pgfqpoint{5.182287in}{7.307219in}}%
\pgfpathlineto{\pgfqpoint{5.184040in}{7.304928in}}%
\pgfpathlineto{\pgfqpoint{5.185778in}{7.302540in}}%
\pgfpathlineto{\pgfqpoint{5.187503in}{7.300026in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.297356in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.294488in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{7.291391in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.288041in}}%
\pgfpathlineto{\pgfqpoint{5.195922in}{7.284400in}}%
\pgfpathlineto{\pgfqpoint{5.197567in}{7.280454in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{7.276241in}}%
\pgfpathlineto{\pgfqpoint{5.200819in}{7.271814in}}%
\pgfpathlineto{\pgfqpoint{5.202426in}{7.267215in}}%
\pgfpathlineto{\pgfqpoint{5.204022in}{7.262543in}}%
\pgfpathlineto{\pgfqpoint{5.205605in}{7.257891in}}%
\pgfpathlineto{\pgfqpoint{5.207177in}{7.253344in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{7.248979in}}%
\pgfpathlineto{\pgfqpoint{5.210287in}{7.244820in}}%
\pgfpathlineto{\pgfqpoint{5.211824in}{7.240876in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{7.237151in}}%
\pgfpathlineto{\pgfqpoint{5.214867in}{7.233633in}}%
\pgfpathlineto{\pgfqpoint{5.216372in}{7.230326in}}%
\pgfpathlineto{\pgfqpoint{5.217867in}{7.227218in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.224314in}}%
\pgfpathlineto{\pgfqpoint{5.220825in}{7.221643in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{7.219273in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{7.217252in}}%
\pgfpathlineto{\pgfqpoint{5.225187in}{7.215575in}}%
\pgfpathlineto{\pgfqpoint{5.226621in}{7.214237in}}%
\pgfpathlineto{\pgfqpoint{5.228046in}{7.213177in}}%
\pgfpathlineto{\pgfqpoint{5.229461in}{7.212327in}}%
\pgfpathlineto{\pgfqpoint{5.230867in}{7.211586in}}%
\pgfpathlineto{\pgfqpoint{5.232264in}{7.210835in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{7.209994in}}%
\pgfpathlineto{\pgfqpoint{5.235030in}{7.209018in}}%
\pgfpathlineto{\pgfqpoint{5.236399in}{7.207863in}}%
\pgfpathlineto{\pgfqpoint{5.237760in}{7.206516in}}%
\pgfpathlineto{\pgfqpoint{5.239113in}{7.204950in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.203154in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{7.201106in}}%
\pgfpathlineto{\pgfqpoint{5.243119in}{7.198841in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{7.196427in}}%
\pgfpathlineto{\pgfqpoint{5.245748in}{7.193910in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.191329in}}%
\pgfpathlineto{\pgfqpoint{5.248346in}{7.188705in}}%
\pgfpathlineto{\pgfqpoint{5.249633in}{7.186083in}}%
\pgfpathlineto{\pgfqpoint{5.250912in}{7.183511in}}%
\pgfpathlineto{\pgfqpoint{5.252184in}{7.181048in}}%
\pgfpathlineto{\pgfqpoint{5.253448in}{7.178767in}}%
\pgfpathlineto{\pgfqpoint{5.254704in}{7.176703in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{7.174867in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{7.173266in}}%
\pgfpathlineto{\pgfqpoint{5.258430in}{7.171870in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.170617in}}%
\pgfpathlineto{\pgfqpoint{5.260878in}{7.169453in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{7.168340in}}%
\pgfpathlineto{\pgfqpoint{5.263298in}{7.167259in}}%
\pgfpathlineto{\pgfqpoint{5.264498in}{7.166198in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.165165in}}%
\pgfpathlineto{\pgfqpoint{5.266878in}{7.164149in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.163099in}}%
\pgfpathlineto{\pgfqpoint{5.269232in}{7.162005in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{7.160878in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{7.159764in}}%
\pgfpathlineto{\pgfqpoint{5.272714in}{7.158662in}}%
\pgfpathlineto{\pgfqpoint{5.273862in}{7.157546in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.156388in}}%
\pgfpathlineto{\pgfqpoint{5.276140in}{7.155165in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.153852in}}%
\pgfpathlineto{\pgfqpoint{5.278394in}{7.152431in}}%
\pgfpathlineto{\pgfqpoint{5.279512in}{7.150909in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{7.149311in}}%
\pgfpathlineto{\pgfqpoint{5.281731in}{7.147624in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{7.145853in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{7.144020in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.142152in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{7.140323in}}%
\pgfpathlineto{\pgfqpoint{5.287178in}{7.138575in}}%
\pgfpathlineto{\pgfqpoint{5.288251in}{7.136939in}}%
\pgfpathlineto{\pgfqpoint{5.289319in}{7.135449in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{7.134138in}}%
\pgfpathlineto{\pgfqpoint{5.291438in}{7.133007in}}%
\pgfpathlineto{\pgfqpoint{5.292490in}{7.132044in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{7.131224in}}%
\pgfpathlineto{\pgfqpoint{5.294578in}{7.130531in}}%
\pgfpathlineto{\pgfqpoint{5.295614in}{7.129952in}}%
\pgfpathlineto{\pgfqpoint{5.296646in}{7.129456in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.129035in}}%
\pgfpathlineto{\pgfqpoint{5.298694in}{7.128669in}}%
\pgfpathlineto{\pgfqpoint{5.299710in}{7.128298in}}%
\pgfpathlineto{\pgfqpoint{5.300722in}{7.127893in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{7.127412in}}%
\pgfpathlineto{\pgfqpoint{5.302732in}{7.126850in}}%
\pgfpathlineto{\pgfqpoint{5.303729in}{7.126179in}}%
\pgfpathlineto{\pgfqpoint{5.304722in}{7.125374in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.124412in}}%
\pgfpathlineto{\pgfqpoint{5.306694in}{7.123261in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{7.121902in}}%
\pgfpathlineto{\pgfqpoint{5.308648in}{7.120313in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{7.118505in}}%
\pgfpathlineto{\pgfqpoint{5.310585in}{7.116493in}}%
\pgfpathlineto{\pgfqpoint{5.311546in}{7.114320in}}%
\pgfpathlineto{\pgfqpoint{5.312503in}{7.112059in}}%
\pgfpathlineto{\pgfqpoint{5.313456in}{7.109723in}}%
\pgfpathlineto{\pgfqpoint{5.314405in}{7.107323in}}%
\pgfpathlineto{\pgfqpoint{5.315350in}{7.104884in}}%
\pgfpathlineto{\pgfqpoint{5.316290in}{7.102391in}}%
\pgfpathlineto{\pgfqpoint{5.317226in}{7.099870in}}%
\pgfpathlineto{\pgfqpoint{5.318158in}{7.097368in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{7.094931in}}%
\pgfpathlineto{\pgfqpoint{5.320010in}{7.092601in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{7.090427in}}%
\pgfpathlineto{\pgfqpoint{5.321846in}{7.088453in}}%
\pgfpathlineto{\pgfqpoint{5.322759in}{7.086714in}}%
\pgfpathlineto{\pgfqpoint{5.323667in}{7.085236in}}%
\pgfpathlineto{\pgfqpoint{5.324571in}{7.084045in}}%
\pgfpathlineto{\pgfqpoint{5.325472in}{7.083177in}}%
\pgfpathlineto{\pgfqpoint{5.326369in}{7.082655in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.082441in}}%
\pgfpathlineto{\pgfqpoint{5.328151in}{7.082483in}}%
\pgfpathlineto{\pgfqpoint{5.329037in}{7.082724in}}%
\pgfpathlineto{\pgfqpoint{5.329919in}{7.083113in}}%
\pgfpathlineto{\pgfqpoint{5.330797in}{7.083614in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.084224in}}%
\pgfpathlineto{\pgfqpoint{5.332543in}{7.084906in}}%
\pgfpathlineto{\pgfqpoint{5.333410in}{7.085649in}}%
\pgfpathlineto{\pgfqpoint{5.334274in}{7.086470in}}%
\pgfpathlineto{\pgfqpoint{5.335135in}{7.087341in}}%
\pgfpathlineto{\pgfqpoint{5.335992in}{7.088233in}}%
\pgfpathlineto{\pgfqpoint{5.336846in}{7.089109in}}%
\pgfpathlineto{\pgfqpoint{5.337696in}{7.089932in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{7.090678in}}%
\pgfpathlineto{\pgfqpoint{5.339386in}{7.091316in}}%
\pgfpathlineto{\pgfqpoint{5.340226in}{7.091822in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{7.092179in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.092371in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{7.092407in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{7.092277in}}%
\pgfpathlineto{\pgfqpoint{5.344378in}{7.091990in}}%
\pgfpathlineto{\pgfqpoint{5.345199in}{7.091558in}}%
\pgfpathlineto{\pgfqpoint{5.346017in}{7.090975in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{7.090234in}}%
\pgfpathlineto{\pgfqpoint{5.347643in}{7.089356in}}%
\pgfpathlineto{\pgfqpoint{5.348451in}{7.088337in}}%
\pgfpathlineto{\pgfqpoint{5.349256in}{7.087180in}}%
\pgfpathlineto{\pgfqpoint{5.350058in}{7.085879in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{7.084430in}}%
\pgfpathlineto{\pgfqpoint{5.351654in}{7.082877in}}%
\pgfpathlineto{\pgfqpoint{5.352447in}{7.081290in}}%
\pgfpathlineto{\pgfqpoint{5.353237in}{7.079727in}}%
\pgfpathlineto{\pgfqpoint{5.354025in}{7.078214in}}%
\pgfpathlineto{\pgfqpoint{5.354809in}{7.076769in}}%
\pgfpathlineto{\pgfqpoint{5.355591in}{7.075378in}}%
\pgfpathlineto{\pgfqpoint{5.356370in}{7.074041in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{7.072775in}}%
\pgfpathlineto{\pgfqpoint{5.357919in}{7.071581in}}%
\pgfpathlineto{\pgfqpoint{5.358689in}{7.070462in}}%
\pgfpathlineto{\pgfqpoint{5.359456in}{7.069417in}}%
\pgfpathlineto{\pgfqpoint{5.360221in}{7.068441in}}%
\pgfpathlineto{\pgfqpoint{5.360983in}{7.067540in}}%
\pgfpathlineto{\pgfqpoint{5.361743in}{7.066714in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{7.065975in}}%
\pgfpathlineto{\pgfqpoint{5.363253in}{7.065319in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{7.064768in}}%
\pgfpathlineto{\pgfqpoint{5.364753in}{7.064319in}}%
\pgfpathlineto{\pgfqpoint{5.365499in}{7.063945in}}%
\pgfpathlineto{\pgfqpoint{5.366242in}{7.063642in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{7.063385in}}%
\pgfpathlineto{\pgfqpoint{5.367722in}{7.063152in}}%
\pgfpathlineto{\pgfqpoint{5.368457in}{7.062912in}}%
\pgfpathlineto{\pgfqpoint{5.369190in}{7.062646in}}%
\pgfpathlineto{\pgfqpoint{5.369921in}{7.062328in}}%
\pgfpathlineto{\pgfqpoint{5.370649in}{7.061938in}}%
\pgfpathlineto{\pgfqpoint{5.371375in}{7.061479in}}%
\pgfpathlineto{\pgfqpoint{5.372098in}{7.060951in}}%
\pgfpathlineto{\pgfqpoint{5.372819in}{7.060340in}}%
\pgfpathlineto{\pgfqpoint{5.373537in}{7.059613in}}%
\pgfpathlineto{\pgfqpoint{5.374253in}{7.058753in}}%
\pgfpathlineto{\pgfqpoint{5.374967in}{7.057749in}}%
\pgfpathlineto{\pgfqpoint{5.375678in}{7.056611in}}%
\pgfpathlineto{\pgfqpoint{5.376387in}{7.055326in}}%
\pgfpathlineto{\pgfqpoint{5.377093in}{7.053884in}}%
\pgfpathlineto{\pgfqpoint{5.377797in}{7.052295in}}%
\pgfpathlineto{\pgfqpoint{5.378499in}{7.050588in}}%
\pgfpathlineto{\pgfqpoint{5.379198in}{7.048802in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{7.046996in}}%
\pgfpathlineto{\pgfqpoint{5.381974in}{7.041818in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{7.037315in}}%
\pgfpathlineto{\pgfqpoint{5.386070in}{7.033811in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{7.031296in}}%
\pgfpathlineto{\pgfqpoint{5.390088in}{7.029464in}}%
\pgfpathlineto{\pgfqpoint{5.392070in}{7.028261in}}%
\pgfpathlineto{\pgfqpoint{5.394683in}{7.027816in}}%
\pgfpathlineto{\pgfqpoint{5.396622in}{7.027403in}}%
\pgfpathlineto{\pgfqpoint{5.398544in}{7.026929in}}%
\pgfpathlineto{\pgfqpoint{5.400449in}{7.026595in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{7.026295in}}%
\pgfpathlineto{\pgfqpoint{5.404207in}{7.025755in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{7.024724in}}%
\pgfpathlineto{\pgfqpoint{5.407901in}{7.022683in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{7.019599in}}%
\pgfpathlineto{\pgfqpoint{5.411531in}{7.015839in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{7.011518in}}%
\pgfpathlineto{\pgfqpoint{5.415101in}{7.006927in}}%
\pgfpathlineto{\pgfqpoint{5.416864in}{7.002400in}}%
\pgfpathlineto{\pgfqpoint{5.418612in}{6.997617in}}%
\pgfpathlineto{\pgfqpoint{5.420346in}{6.991592in}}%
\pgfpathlineto{\pgfqpoint{5.422066in}{6.984474in}}%
\pgfpathlineto{\pgfqpoint{5.423772in}{6.977015in}}%
\pgfpathlineto{\pgfqpoint{5.425465in}{6.970177in}}%
\pgfpathlineto{\pgfqpoint{5.427144in}{6.964925in}}%
\pgfpathlineto{\pgfqpoint{5.428810in}{6.961567in}}%
\pgfpathlineto{\pgfqpoint{5.430463in}{6.959976in}}%
\pgfpathlineto{\pgfqpoint{5.432104in}{6.959884in}}%
\pgfpathlineto{\pgfqpoint{5.433732in}{6.960599in}}%
\pgfpathlineto{\pgfqpoint{5.435883in}{6.961663in}}%
\pgfpathlineto{\pgfqpoint{5.437483in}{6.961125in}}%
\pgfpathlineto{\pgfqpoint{5.439070in}{6.958812in}}%
\pgfpathlineto{\pgfqpoint{5.440646in}{6.955379in}}%
\pgfpathlineto{\pgfqpoint{5.442210in}{6.951720in}}%
\pgfpathlineto{\pgfqpoint{5.443763in}{6.948797in}}%
\pgfpathlineto{\pgfqpoint{5.445304in}{6.947252in}}%
\pgfpathlineto{\pgfqpoint{5.446835in}{6.946842in}}%
\pgfpathlineto{\pgfqpoint{5.448354in}{6.946648in}}%
\pgfpathlineto{\pgfqpoint{5.449863in}{6.945987in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{6.944218in}}%
\pgfpathlineto{\pgfqpoint{5.452849in}{6.941213in}}%
\pgfpathlineto{\pgfqpoint{5.454326in}{6.937299in}}%
\pgfpathlineto{\pgfqpoint{5.455794in}{6.932493in}}%
\pgfpathlineto{\pgfqpoint{5.457251in}{6.926413in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{6.919737in}}%
\pgfpathlineto{\pgfqpoint{5.460135in}{6.913465in}}%
\pgfpathlineto{\pgfqpoint{5.461563in}{6.908424in}}%
\pgfpathlineto{\pgfqpoint{5.462982in}{6.904583in}}%
\pgfpathlineto{\pgfqpoint{5.464391in}{6.901718in}}%
\pgfpathlineto{\pgfqpoint{5.465790in}{6.899961in}}%
\pgfpathlineto{\pgfqpoint{5.467181in}{6.899907in}}%
\pgfpathlineto{\pgfqpoint{5.468562in}{6.901563in}}%
\pgfpathlineto{\pgfqpoint{5.469935in}{6.904699in}}%
\pgfpathlineto{\pgfqpoint{5.471752in}{6.911083in}}%
\pgfpathlineto{\pgfqpoint{5.473104in}{6.916435in}}%
\pgfpathlineto{\pgfqpoint{5.474448in}{6.921011in}}%
\pgfpathlineto{\pgfqpoint{5.475783in}{6.923583in}}%
\pgfpathlineto{\pgfqpoint{5.477110in}{6.923425in}}%
\pgfpathlineto{\pgfqpoint{5.478429in}{6.920173in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{6.914449in}}%
\pgfpathlineto{\pgfqpoint{5.481042in}{6.907511in}}%
\pgfpathlineto{\pgfqpoint{5.482337in}{6.900795in}}%
\pgfpathlineto{\pgfqpoint{5.483624in}{6.894913in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{6.890022in}}%
\pgfpathlineto{\pgfqpoint{5.486175in}{6.886344in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{6.884409in}}%
\pgfpathlineto{\pgfqpoint{5.488695in}{6.883870in}}%
\pgfpathlineto{\pgfqpoint{5.489945in}{6.883911in}}%
\pgfpathlineto{\pgfqpoint{5.491186in}{6.883746in}}%
\pgfpathlineto{\pgfqpoint{5.492421in}{6.883421in}}%
\pgfpathlineto{\pgfqpoint{5.493649in}{6.882922in}}%
\pgfpathlineto{\pgfqpoint{5.494869in}{6.882200in}}%
\pgfpathlineto{\pgfqpoint{5.496083in}{6.881553in}}%
\pgfpathlineto{\pgfqpoint{5.497290in}{6.881425in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{6.881741in}}%
\pgfpathlineto{\pgfqpoint{5.499683in}{6.881990in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.881785in}}%
\pgfpathlineto{\pgfqpoint{5.502441in}{6.880975in}}%
\pgfpathlineto{\pgfqpoint{5.503613in}{6.879956in}}%
\pgfpathlineto{\pgfqpoint{5.504778in}{6.878589in}}%
\pgfpathlineto{\pgfqpoint{5.505936in}{6.877290in}}%
\pgfpathlineto{\pgfqpoint{5.507089in}{6.876362in}}%
\pgfpathlineto{\pgfqpoint{5.508235in}{6.875633in}}%
\pgfpathlineto{\pgfqpoint{5.509375in}{6.874850in}}%
\pgfpathlineto{\pgfqpoint{5.510509in}{6.873636in}}%
\pgfpathlineto{\pgfqpoint{5.511636in}{6.871422in}}%
\pgfpathlineto{\pgfqpoint{5.512758in}{6.867837in}}%
\pgfpathlineto{\pgfqpoint{5.513875in}{6.863107in}}%
\pgfpathlineto{\pgfqpoint{5.514985in}{6.857701in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{6.852274in}}%
\pgfpathlineto{\pgfqpoint{5.517188in}{6.847137in}}%
\pgfpathlineto{\pgfqpoint{5.518281in}{6.842696in}}%
\pgfpathlineto{\pgfqpoint{5.519369in}{6.839312in}}%
\pgfpathlineto{\pgfqpoint{5.520451in}{6.837134in}}%
\pgfpathlineto{\pgfqpoint{5.521528in}{6.836707in}}%
\pgfpathlineto{\pgfqpoint{5.522599in}{6.838340in}}%
\pgfpathlineto{\pgfqpoint{5.523665in}{6.841841in}}%
\pgfpathlineto{\pgfqpoint{5.524725in}{6.846401in}}%
\pgfpathlineto{\pgfqpoint{5.525780in}{6.850842in}}%
\pgfpathlineto{\pgfqpoint{5.526831in}{6.854288in}}%
\pgfpathlineto{\pgfqpoint{5.528223in}{6.856437in}}%
\pgfpathlineto{\pgfqpoint{5.529261in}{6.856071in}}%
\pgfpathlineto{\pgfqpoint{5.530294in}{6.853963in}}%
\pgfpathlineto{\pgfqpoint{5.531322in}{6.850340in}}%
\pgfpathlineto{\pgfqpoint{5.532345in}{6.845452in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{6.839905in}}%
\pgfpathlineto{\pgfqpoint{5.534377in}{6.834626in}}%
\pgfpathlineto{\pgfqpoint{5.535385in}{6.829863in}}%
\pgfpathlineto{\pgfqpoint{5.536389in}{6.825606in}}%
\pgfpathlineto{\pgfqpoint{5.537388in}{6.821922in}}%
\pgfpathlineto{\pgfqpoint{5.538383in}{6.818672in}}%
\pgfpathlineto{\pgfqpoint{5.539373in}{6.815606in}}%
\pgfpathlineto{\pgfqpoint{5.540358in}{6.812975in}}%
\pgfpathlineto{\pgfqpoint{5.541339in}{6.811300in}}%
\pgfpathlineto{\pgfqpoint{5.542315in}{6.811132in}}%
\pgfpathlineto{\pgfqpoint{5.543287in}{6.812836in}}%
\pgfpathlineto{\pgfqpoint{5.544254in}{6.816256in}}%
\pgfpathlineto{\pgfqpoint{5.545217in}{6.820609in}}%
\pgfpathlineto{\pgfqpoint{5.546176in}{6.824810in}}%
\pgfpathlineto{\pgfqpoint{5.547130in}{6.827996in}}%
\pgfpathlineto{\pgfqpoint{5.548081in}{6.829991in}}%
\pgfpathlineto{\pgfqpoint{5.549026in}{6.830864in}}%
\pgfpathlineto{\pgfqpoint{5.549968in}{6.830906in}}%
\pgfpathlineto{\pgfqpoint{5.550906in}{6.830063in}}%
\pgfpathlineto{\pgfqpoint{5.552150in}{6.827574in}}%
\pgfpathlineto{\pgfqpoint{5.553078in}{6.824953in}}%
\pgfpathlineto{\pgfqpoint{5.554002in}{6.821849in}}%
\pgfpathlineto{\pgfqpoint{5.554922in}{6.818284in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{6.814568in}}%
\pgfpathlineto{\pgfqpoint{5.556750in}{6.810783in}}%
\pgfpathlineto{\pgfqpoint{5.557658in}{6.807142in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{6.803665in}}%
\pgfpathlineto{\pgfqpoint{5.559463in}{6.800518in}}%
\pgfpathlineto{\pgfqpoint{5.560360in}{6.797894in}}%
\pgfpathlineto{\pgfqpoint{5.561253in}{6.795544in}}%
\pgfpathlineto{\pgfqpoint{5.562142in}{6.793017in}}%
\pgfpathlineto{\pgfqpoint{5.563028in}{6.790538in}}%
\pgfpathlineto{\pgfqpoint{5.563910in}{6.788910in}}%
\pgfpathlineto{\pgfqpoint{5.564788in}{6.788595in}}%
\pgfpathlineto{\pgfqpoint{5.565663in}{6.789431in}}%
\pgfpathlineto{\pgfqpoint{5.566534in}{6.790609in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.791185in}}%
\pgfpathlineto{\pgfqpoint{5.568266in}{6.790722in}}%
\pgfpathlineto{\pgfqpoint{5.569126in}{6.789308in}}%
\pgfpathlineto{\pgfqpoint{5.569983in}{6.787515in}}%
\pgfpathlineto{\pgfqpoint{5.570837in}{6.785785in}}%
\pgfpathlineto{\pgfqpoint{5.571687in}{6.784142in}}%
\pgfpathlineto{\pgfqpoint{5.572534in}{6.782620in}}%
\pgfpathlineto{\pgfqpoint{5.573658in}{6.781281in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.780561in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.505742in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.505742in}}%
\pgfpathlineto{\pgfqpoint{5.573658in}{6.508678in}}%
\pgfpathlineto{\pgfqpoint{5.572534in}{6.512072in}}%
\pgfpathlineto{\pgfqpoint{5.571687in}{6.514301in}}%
\pgfpathlineto{\pgfqpoint{5.570837in}{6.516093in}}%
\pgfpathlineto{\pgfqpoint{5.569983in}{6.517716in}}%
\pgfpathlineto{\pgfqpoint{5.569126in}{6.520076in}}%
\pgfpathlineto{\pgfqpoint{5.568266in}{6.524125in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.529290in}}%
\pgfpathlineto{\pgfqpoint{5.566534in}{6.534854in}}%
\pgfpathlineto{\pgfqpoint{5.565663in}{6.539606in}}%
\pgfpathlineto{\pgfqpoint{5.564788in}{6.542452in}}%
\pgfpathlineto{\pgfqpoint{5.563910in}{6.542957in}}%
\pgfpathlineto{\pgfqpoint{5.563028in}{6.542072in}}%
\pgfpathlineto{\pgfqpoint{5.562142in}{6.540327in}}%
\pgfpathlineto{\pgfqpoint{5.561253in}{6.538316in}}%
\pgfpathlineto{\pgfqpoint{5.560360in}{6.536305in}}%
\pgfpathlineto{\pgfqpoint{5.559463in}{6.535297in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{6.535356in}}%
\pgfpathlineto{\pgfqpoint{5.557658in}{6.535440in}}%
\pgfpathlineto{\pgfqpoint{5.556750in}{6.535577in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{6.535787in}}%
\pgfpathlineto{\pgfqpoint{5.554922in}{6.536387in}}%
\pgfpathlineto{\pgfqpoint{5.554002in}{6.538019in}}%
\pgfpathlineto{\pgfqpoint{5.553078in}{6.540389in}}%
\pgfpathlineto{\pgfqpoint{5.552150in}{6.542342in}}%
\pgfpathlineto{\pgfqpoint{5.550906in}{6.544117in}}%
\pgfpathlineto{\pgfqpoint{5.549968in}{6.545652in}}%
\pgfpathlineto{\pgfqpoint{5.549026in}{6.547451in}}%
\pgfpathlineto{\pgfqpoint{5.548081in}{6.550435in}}%
\pgfpathlineto{\pgfqpoint{5.547130in}{6.554453in}}%
\pgfpathlineto{\pgfqpoint{5.546176in}{6.558478in}}%
\pgfpathlineto{\pgfqpoint{5.545217in}{6.561923in}}%
\pgfpathlineto{\pgfqpoint{5.544254in}{6.564295in}}%
\pgfpathlineto{\pgfqpoint{5.543287in}{6.565873in}}%
\pgfpathlineto{\pgfqpoint{5.542315in}{6.567143in}}%
\pgfpathlineto{\pgfqpoint{5.541339in}{6.569175in}}%
\pgfpathlineto{\pgfqpoint{5.540358in}{6.572128in}}%
\pgfpathlineto{\pgfqpoint{5.539373in}{6.574847in}}%
\pgfpathlineto{\pgfqpoint{5.538383in}{6.577142in}}%
\pgfpathlineto{\pgfqpoint{5.537388in}{6.579639in}}%
\pgfpathlineto{\pgfqpoint{5.536389in}{6.582596in}}%
\pgfpathlineto{\pgfqpoint{5.535385in}{6.585960in}}%
\pgfpathlineto{\pgfqpoint{5.534377in}{6.589194in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{6.592087in}}%
\pgfpathlineto{\pgfqpoint{5.532345in}{6.594227in}}%
\pgfpathlineto{\pgfqpoint{5.531322in}{6.595597in}}%
\pgfpathlineto{\pgfqpoint{5.530294in}{6.596363in}}%
\pgfpathlineto{\pgfqpoint{5.529261in}{6.596782in}}%
\pgfpathlineto{\pgfqpoint{5.528223in}{6.597164in}}%
\pgfpathlineto{\pgfqpoint{5.526831in}{6.597373in}}%
\pgfpathlineto{\pgfqpoint{5.525780in}{6.597523in}}%
\pgfpathlineto{\pgfqpoint{5.524725in}{6.597618in}}%
\pgfpathlineto{\pgfqpoint{5.523665in}{6.596889in}}%
\pgfpathlineto{\pgfqpoint{5.522599in}{6.594723in}}%
\pgfpathlineto{\pgfqpoint{5.521528in}{6.591942in}}%
\pgfpathlineto{\pgfqpoint{5.520451in}{6.589506in}}%
\pgfpathlineto{\pgfqpoint{5.519369in}{6.587429in}}%
\pgfpathlineto{\pgfqpoint{5.518281in}{6.585608in}}%
\pgfpathlineto{\pgfqpoint{5.517188in}{6.584001in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{6.582512in}}%
\pgfpathlineto{\pgfqpoint{5.514985in}{6.581361in}}%
\pgfpathlineto{\pgfqpoint{5.513875in}{6.581590in}}%
\pgfpathlineto{\pgfqpoint{5.512758in}{6.584183in}}%
\pgfpathlineto{\pgfqpoint{5.511636in}{6.588434in}}%
\pgfpathlineto{\pgfqpoint{5.510509in}{6.594145in}}%
\pgfpathlineto{\pgfqpoint{5.509375in}{6.601529in}}%
\pgfpathlineto{\pgfqpoint{5.508235in}{6.608983in}}%
\pgfpathlineto{\pgfqpoint{5.507089in}{6.615187in}}%
\pgfpathlineto{\pgfqpoint{5.505936in}{6.620016in}}%
\pgfpathlineto{\pgfqpoint{5.504778in}{6.624283in}}%
\pgfpathlineto{\pgfqpoint{5.503613in}{6.628392in}}%
\pgfpathlineto{\pgfqpoint{5.502441in}{6.632612in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.636877in}}%
\pgfpathlineto{\pgfqpoint{5.499683in}{6.638431in}}%
\pgfpathlineto{\pgfqpoint{5.498490in}{6.638343in}}%
\pgfpathlineto{\pgfqpoint{5.497290in}{6.638102in}}%
\pgfpathlineto{\pgfqpoint{5.496083in}{6.638907in}}%
\pgfpathlineto{\pgfqpoint{5.494869in}{6.641419in}}%
\pgfpathlineto{\pgfqpoint{5.493649in}{6.644997in}}%
\pgfpathlineto{\pgfqpoint{5.492421in}{6.649204in}}%
\pgfpathlineto{\pgfqpoint{5.491186in}{6.653745in}}%
\pgfpathlineto{\pgfqpoint{5.489945in}{6.658711in}}%
\pgfpathlineto{\pgfqpoint{5.488695in}{6.663897in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{6.668061in}}%
\pgfpathlineto{\pgfqpoint{5.486175in}{6.670075in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{6.669831in}}%
\pgfpathlineto{\pgfqpoint{5.483624in}{6.668232in}}%
\pgfpathlineto{\pgfqpoint{5.482337in}{6.666292in}}%
\pgfpathlineto{\pgfqpoint{5.481042in}{6.664339in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{6.662688in}}%
\pgfpathlineto{\pgfqpoint{5.478429in}{6.662625in}}%
\pgfpathlineto{\pgfqpoint{5.477110in}{6.664701in}}%
\pgfpathlineto{\pgfqpoint{5.475783in}{6.668661in}}%
\pgfpathlineto{\pgfqpoint{5.474448in}{6.673458in}}%
\pgfpathlineto{\pgfqpoint{5.473104in}{6.677436in}}%
\pgfpathlineto{\pgfqpoint{5.471752in}{6.680198in}}%
\pgfpathlineto{\pgfqpoint{5.469935in}{6.684368in}}%
\pgfpathlineto{\pgfqpoint{5.468562in}{6.688466in}}%
\pgfpathlineto{\pgfqpoint{5.467181in}{6.693121in}}%
\pgfpathlineto{\pgfqpoint{5.465790in}{6.697381in}}%
\pgfpathlineto{\pgfqpoint{5.464391in}{6.699583in}}%
\pgfpathlineto{\pgfqpoint{5.462982in}{6.699582in}}%
\pgfpathlineto{\pgfqpoint{5.461563in}{6.698631in}}%
\pgfpathlineto{\pgfqpoint{5.460135in}{6.698227in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{6.698895in}}%
\pgfpathlineto{\pgfqpoint{5.457251in}{6.699864in}}%
\pgfpathlineto{\pgfqpoint{5.455794in}{6.700704in}}%
\pgfpathlineto{\pgfqpoint{5.454326in}{6.701778in}}%
\pgfpathlineto{\pgfqpoint{5.452849in}{6.703152in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{6.705357in}}%
\pgfpathlineto{\pgfqpoint{5.449863in}{6.709292in}}%
\pgfpathlineto{\pgfqpoint{5.448354in}{6.715196in}}%
\pgfpathlineto{\pgfqpoint{5.446835in}{6.722187in}}%
\pgfpathlineto{\pgfqpoint{5.445304in}{6.728895in}}%
\pgfpathlineto{\pgfqpoint{5.443763in}{6.733974in}}%
\pgfpathlineto{\pgfqpoint{5.442210in}{6.736848in}}%
\pgfpathlineto{\pgfqpoint{5.440646in}{6.738223in}}%
\pgfpathlineto{\pgfqpoint{5.439070in}{6.739351in}}%
\pgfpathlineto{\pgfqpoint{5.437483in}{6.741509in}}%
\pgfpathlineto{\pgfqpoint{5.435883in}{6.745161in}}%
\pgfpathlineto{\pgfqpoint{5.433732in}{6.751038in}}%
\pgfpathlineto{\pgfqpoint{5.432104in}{6.755976in}}%
\pgfpathlineto{\pgfqpoint{5.430463in}{6.761109in}}%
\pgfpathlineto{\pgfqpoint{5.428810in}{6.765755in}}%
\pgfpathlineto{\pgfqpoint{5.427144in}{6.769155in}}%
\pgfpathlineto{\pgfqpoint{5.425465in}{6.771362in}}%
\pgfpathlineto{\pgfqpoint{5.423772in}{6.772887in}}%
\pgfpathlineto{\pgfqpoint{5.422066in}{6.774246in}}%
\pgfpathlineto{\pgfqpoint{5.420346in}{6.775497in}}%
\pgfpathlineto{\pgfqpoint{5.418612in}{6.777047in}}%
\pgfpathlineto{\pgfqpoint{5.416864in}{6.779045in}}%
\pgfpathlineto{\pgfqpoint{5.415101in}{6.781849in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{6.785640in}}%
\pgfpathlineto{\pgfqpoint{5.411531in}{6.790138in}}%
\pgfpathlineto{\pgfqpoint{5.409724in}{6.794441in}}%
\pgfpathlineto{\pgfqpoint{5.407901in}{6.798789in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{6.803177in}}%
\pgfpathlineto{\pgfqpoint{5.404207in}{6.807183in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{6.810076in}}%
\pgfpathlineto{\pgfqpoint{5.400449in}{6.811035in}}%
\pgfpathlineto{\pgfqpoint{5.398544in}{6.809765in}}%
\pgfpathlineto{\pgfqpoint{5.396622in}{6.806822in}}%
\pgfpathlineto{\pgfqpoint{5.394683in}{6.804477in}}%
\pgfpathlineto{\pgfqpoint{5.392070in}{6.805406in}}%
\pgfpathlineto{\pgfqpoint{5.390088in}{6.809041in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{6.815870in}}%
\pgfpathlineto{\pgfqpoint{5.386070in}{6.825021in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{6.834772in}}%
\pgfpathlineto{\pgfqpoint{5.381974in}{6.843815in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{6.851685in}}%
\pgfpathlineto{\pgfqpoint{5.379198in}{6.854000in}}%
\pgfpathlineto{\pgfqpoint{5.378499in}{6.856232in}}%
\pgfpathlineto{\pgfqpoint{5.377797in}{6.858444in}}%
\pgfpathlineto{\pgfqpoint{5.377093in}{6.860728in}}%
\pgfpathlineto{\pgfqpoint{5.376387in}{6.863133in}}%
\pgfpathlineto{\pgfqpoint{5.375678in}{6.865666in}}%
\pgfpathlineto{\pgfqpoint{5.374967in}{6.868293in}}%
\pgfpathlineto{\pgfqpoint{5.374253in}{6.870973in}}%
\pgfpathlineto{\pgfqpoint{5.373537in}{6.873684in}}%
\pgfpathlineto{\pgfqpoint{5.372819in}{6.876375in}}%
\pgfpathlineto{\pgfqpoint{5.372098in}{6.879055in}}%
\pgfpathlineto{\pgfqpoint{5.371375in}{6.881751in}}%
\pgfpathlineto{\pgfqpoint{5.370649in}{6.884434in}}%
\pgfpathlineto{\pgfqpoint{5.369921in}{6.887053in}}%
\pgfpathlineto{\pgfqpoint{5.369190in}{6.889606in}}%
\pgfpathlineto{\pgfqpoint{5.368457in}{6.892046in}}%
\pgfpathlineto{\pgfqpoint{5.367722in}{6.894373in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{6.896602in}}%
\pgfpathlineto{\pgfqpoint{5.366242in}{6.898733in}}%
\pgfpathlineto{\pgfqpoint{5.365499in}{6.900787in}}%
\pgfpathlineto{\pgfqpoint{5.364753in}{6.902797in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{6.904794in}}%
\pgfpathlineto{\pgfqpoint{5.363253in}{6.906766in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{6.908731in}}%
\pgfpathlineto{\pgfqpoint{5.361743in}{6.910725in}}%
\pgfpathlineto{\pgfqpoint{5.360983in}{6.912739in}}%
\pgfpathlineto{\pgfqpoint{5.360221in}{6.914784in}}%
\pgfpathlineto{\pgfqpoint{5.359456in}{6.916873in}}%
\pgfpathlineto{\pgfqpoint{5.358689in}{6.919010in}}%
\pgfpathlineto{\pgfqpoint{5.357919in}{6.921183in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{6.923387in}}%
\pgfpathlineto{\pgfqpoint{5.356370in}{6.925591in}}%
\pgfpathlineto{\pgfqpoint{5.355591in}{6.927807in}}%
\pgfpathlineto{\pgfqpoint{5.354809in}{6.930048in}}%
\pgfpathlineto{\pgfqpoint{5.354025in}{6.932316in}}%
\pgfpathlineto{\pgfqpoint{5.353237in}{6.934559in}}%
\pgfpathlineto{\pgfqpoint{5.352447in}{6.936765in}}%
\pgfpathlineto{\pgfqpoint{5.351654in}{6.938917in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{6.941005in}}%
\pgfpathlineto{\pgfqpoint{5.350058in}{6.943033in}}%
\pgfpathlineto{\pgfqpoint{5.349256in}{6.944988in}}%
\pgfpathlineto{\pgfqpoint{5.348451in}{6.946852in}}%
\pgfpathlineto{\pgfqpoint{5.347643in}{6.948547in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{6.950034in}}%
\pgfpathlineto{\pgfqpoint{5.346017in}{6.951289in}}%
\pgfpathlineto{\pgfqpoint{5.345199in}{6.952317in}}%
\pgfpathlineto{\pgfqpoint{5.344378in}{6.953105in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{6.953696in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{6.954122in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{6.954398in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{6.954546in}}%
\pgfpathlineto{\pgfqpoint{5.340226in}{6.954602in}}%
\pgfpathlineto{\pgfqpoint{5.339386in}{6.954646in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{6.954743in}}%
\pgfpathlineto{\pgfqpoint{5.337696in}{6.955023in}}%
\pgfpathlineto{\pgfqpoint{5.336846in}{6.955526in}}%
\pgfpathlineto{\pgfqpoint{5.335992in}{6.956259in}}%
\pgfpathlineto{\pgfqpoint{5.335135in}{6.957255in}}%
\pgfpathlineto{\pgfqpoint{5.334274in}{6.958533in}}%
\pgfpathlineto{\pgfqpoint{5.333410in}{6.960092in}}%
\pgfpathlineto{\pgfqpoint{5.332543in}{6.961936in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{6.964061in}}%
\pgfpathlineto{\pgfqpoint{5.330797in}{6.966440in}}%
\pgfpathlineto{\pgfqpoint{5.329919in}{6.968999in}}%
\pgfpathlineto{\pgfqpoint{5.329037in}{6.971707in}}%
\pgfpathlineto{\pgfqpoint{5.328151in}{6.974536in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{6.977462in}}%
\pgfpathlineto{\pgfqpoint{5.326369in}{6.980488in}}%
\pgfpathlineto{\pgfqpoint{5.325472in}{6.983591in}}%
\pgfpathlineto{\pgfqpoint{5.324571in}{6.986755in}}%
\pgfpathlineto{\pgfqpoint{5.323667in}{6.989947in}}%
\pgfpathlineto{\pgfqpoint{5.322759in}{6.993129in}}%
\pgfpathlineto{\pgfqpoint{5.321846in}{6.996299in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{6.999430in}}%
\pgfpathlineto{\pgfqpoint{5.320010in}{7.002434in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{7.005292in}}%
\pgfpathlineto{\pgfqpoint{5.318158in}{7.007998in}}%
\pgfpathlineto{\pgfqpoint{5.317226in}{7.010482in}}%
\pgfpathlineto{\pgfqpoint{5.316290in}{7.012695in}}%
\pgfpathlineto{\pgfqpoint{5.315350in}{7.014600in}}%
\pgfpathlineto{\pgfqpoint{5.314405in}{7.016153in}}%
\pgfpathlineto{\pgfqpoint{5.313456in}{7.017353in}}%
\pgfpathlineto{\pgfqpoint{5.312503in}{7.018247in}}%
\pgfpathlineto{\pgfqpoint{5.311546in}{7.018914in}}%
\pgfpathlineto{\pgfqpoint{5.310585in}{7.019431in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{7.019903in}}%
\pgfpathlineto{\pgfqpoint{5.308648in}{7.020431in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{7.021052in}}%
\pgfpathlineto{\pgfqpoint{5.306694in}{7.021809in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.022759in}}%
\pgfpathlineto{\pgfqpoint{5.304722in}{7.023964in}}%
\pgfpathlineto{\pgfqpoint{5.303729in}{7.025478in}}%
\pgfpathlineto{\pgfqpoint{5.302732in}{7.027307in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{7.029436in}}%
\pgfpathlineto{\pgfqpoint{5.300722in}{7.031860in}}%
\pgfpathlineto{\pgfqpoint{5.299710in}{7.034527in}}%
\pgfpathlineto{\pgfqpoint{5.298694in}{7.037405in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.040427in}}%
\pgfpathlineto{\pgfqpoint{5.296646in}{7.043515in}}%
\pgfpathlineto{\pgfqpoint{5.295614in}{7.046642in}}%
\pgfpathlineto{\pgfqpoint{5.294578in}{7.049787in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{7.052936in}}%
\pgfpathlineto{\pgfqpoint{5.292490in}{7.056098in}}%
\pgfpathlineto{\pgfqpoint{5.291438in}{7.059269in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{7.062443in}}%
\pgfpathlineto{\pgfqpoint{5.289319in}{7.065587in}}%
\pgfpathlineto{\pgfqpoint{5.288251in}{7.068677in}}%
\pgfpathlineto{\pgfqpoint{5.287178in}{7.071702in}}%
\pgfpathlineto{\pgfqpoint{5.286100in}{7.074625in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.077416in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{7.080046in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{7.082489in}}%
\pgfpathlineto{\pgfqpoint{5.281731in}{7.084676in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{7.086575in}}%
\pgfpathlineto{\pgfqpoint{5.279512in}{7.088170in}}%
\pgfpathlineto{\pgfqpoint{5.278394in}{7.089479in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.090502in}}%
\pgfpathlineto{\pgfqpoint{5.276140in}{7.091224in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.091629in}}%
\pgfpathlineto{\pgfqpoint{5.273862in}{7.091716in}}%
\pgfpathlineto{\pgfqpoint{5.272714in}{7.091524in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{7.091090in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{7.090458in}}%
\pgfpathlineto{\pgfqpoint{5.269232in}{7.089686in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.088911in}}%
\pgfpathlineto{\pgfqpoint{5.266878in}{7.088264in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.087859in}}%
\pgfpathlineto{\pgfqpoint{5.264498in}{7.087774in}}%
\pgfpathlineto{\pgfqpoint{5.263298in}{7.088138in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{7.089026in}}%
\pgfpathlineto{\pgfqpoint{5.260878in}{7.090410in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.092239in}}%
\pgfpathlineto{\pgfqpoint{5.258430in}{7.094471in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{7.097057in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{5.254704in}{7.102945in}}%
\pgfpathlineto{\pgfqpoint{5.253448in}{7.106081in}}%
\pgfpathlineto{\pgfqpoint{5.252184in}{7.109323in}}%
\pgfpathlineto{\pgfqpoint{5.250912in}{7.112621in}}%
\pgfpathlineto{\pgfqpoint{5.249633in}{7.115931in}}%
\pgfpathlineto{\pgfqpoint{5.248346in}{7.119237in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.122500in}}%
\pgfpathlineto{\pgfqpoint{5.245748in}{7.125656in}}%
\pgfpathlineto{\pgfqpoint{5.244438in}{7.128621in}}%
\pgfpathlineto{\pgfqpoint{5.243119in}{7.131364in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{7.133913in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.136293in}}%
\pgfpathlineto{\pgfqpoint{5.239113in}{7.138506in}}%
\pgfpathlineto{\pgfqpoint{5.237760in}{7.140587in}}%
\pgfpathlineto{\pgfqpoint{5.236399in}{7.142613in}}%
\pgfpathlineto{\pgfqpoint{5.235030in}{7.144636in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{7.146719in}}%
\pgfpathlineto{\pgfqpoint{5.232264in}{7.148881in}}%
\pgfpathlineto{\pgfqpoint{5.230867in}{7.151118in}}%
\pgfpathlineto{\pgfqpoint{5.229461in}{7.153411in}}%
\pgfpathlineto{\pgfqpoint{5.228046in}{7.155718in}}%
\pgfpathlineto{\pgfqpoint{5.226621in}{7.158039in}}%
\pgfpathlineto{\pgfqpoint{5.225187in}{7.160391in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{7.162797in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{7.165296in}}%
\pgfpathlineto{\pgfqpoint{5.220825in}{7.167900in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.170640in}}%
\pgfpathlineto{\pgfqpoint{5.217867in}{7.173542in}}%
\pgfpathlineto{\pgfqpoint{5.216372in}{7.176592in}}%
\pgfpathlineto{\pgfqpoint{5.214867in}{7.179742in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{7.182925in}}%
\pgfpathlineto{\pgfqpoint{5.211824in}{7.186105in}}%
\pgfpathlineto{\pgfqpoint{5.210287in}{7.189208in}}%
\pgfpathlineto{\pgfqpoint{5.208738in}{7.192211in}}%
\pgfpathlineto{\pgfqpoint{5.207177in}{7.195099in}}%
\pgfpathlineto{\pgfqpoint{5.205605in}{7.197858in}}%
\pgfpathlineto{\pgfqpoint{5.204022in}{7.200533in}}%
\pgfpathlineto{\pgfqpoint{5.202426in}{7.203189in}}%
\pgfpathlineto{\pgfqpoint{5.200819in}{7.205902in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{7.208763in}}%
\pgfpathlineto{\pgfqpoint{5.197567in}{7.211808in}}%
\pgfpathlineto{\pgfqpoint{5.195922in}{7.215054in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.218485in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{7.222101in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.225866in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.229662in}}%
\pgfpathlineto{\pgfqpoint{5.187503in}{7.233370in}}%
\pgfpathlineto{\pgfqpoint{5.185778in}{7.236952in}}%
\pgfpathlineto{\pgfqpoint{5.184040in}{7.240423in}}%
\pgfpathlineto{\pgfqpoint{5.182287in}{7.243730in}}%
\pgfpathlineto{\pgfqpoint{5.180519in}{7.246811in}}%
\pgfpathlineto{\pgfqpoint{5.178737in}{7.249648in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{7.252269in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{7.254723in}}%
\pgfpathlineto{\pgfqpoint{5.173298in}{7.257047in}}%
\pgfpathlineto{\pgfqpoint{5.171454in}{7.259246in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{7.261342in}}%
\pgfpathlineto{\pgfqpoint{5.167718in}{7.263367in}}%
\pgfpathlineto{\pgfqpoint{5.165824in}{7.265361in}}%
\pgfpathlineto{\pgfqpoint{5.163914in}{7.267334in}}%
\pgfpathlineto{\pgfqpoint{5.161987in}{7.269246in}}%
\pgfpathlineto{\pgfqpoint{5.160041in}{7.271043in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.272714in}}%
\pgfpathlineto{\pgfqpoint{5.156097in}{7.274269in}}%
\pgfpathlineto{\pgfqpoint{5.154097in}{7.275736in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{7.277136in}}%
\pgfpathlineto{\pgfqpoint{5.150040in}{7.278499in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{7.279873in}}%
\pgfpathlineto{\pgfqpoint{5.145904in}{7.281342in}}%
\pgfpathlineto{\pgfqpoint{5.143806in}{7.283000in}}%
\pgfpathlineto{\pgfqpoint{5.141687in}{7.284913in}}%
\pgfpathlineto{\pgfqpoint{5.139546in}{7.287098in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{7.289597in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{7.292403in}}%
\pgfpathlineto{\pgfqpoint{5.132992in}{7.295564in}}%
\pgfpathlineto{\pgfqpoint{5.130762in}{7.299113in}}%
\pgfpathlineto{\pgfqpoint{5.128508in}{7.302976in}}%
\pgfpathlineto{\pgfqpoint{5.126230in}{7.307141in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.311596in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.316315in}}%
\pgfpathlineto{\pgfqpoint{5.119246in}{7.321182in}}%
\pgfpathlineto{\pgfqpoint{5.116866in}{7.326050in}}%
\pgfpathlineto{\pgfqpoint{5.114460in}{7.330778in}}%
\pgfpathlineto{\pgfqpoint{5.112026in}{7.335238in}}%
\pgfpathlineto{\pgfqpoint{5.109563in}{7.339416in}}%
\pgfpathlineto{\pgfqpoint{5.107072in}{7.343320in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{7.347041in}}%
\pgfpathlineto{\pgfqpoint{5.102001in}{7.350630in}}%
\pgfpathlineto{\pgfqpoint{5.099419in}{7.354105in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{7.357508in}}%
\pgfpathlineto{\pgfqpoint{5.094160in}{7.360895in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{7.364323in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{7.367881in}}%
\pgfpathlineto{\pgfqpoint{5.086019in}{7.371568in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{7.375419in}}%
\pgfpathlineto{\pgfqpoint{5.080414in}{7.379421in}}%
\pgfpathlineto{\pgfqpoint{5.077555in}{7.383574in}}%
\pgfpathlineto{\pgfqpoint{5.074657in}{7.387865in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.392267in}}%
\pgfpathlineto{\pgfqpoint{5.068740in}{7.396778in}}%
\pgfpathlineto{\pgfqpoint{5.065719in}{7.401397in}}%
\pgfpathlineto{\pgfqpoint{5.062655in}{7.406067in}}%
\pgfpathlineto{\pgfqpoint{5.059545in}{7.410724in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{7.415351in}}%
\pgfpathlineto{\pgfqpoint{5.053187in}{7.419945in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{7.424528in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.429125in}}%
\pgfpathlineto{\pgfqpoint{5.043279in}{7.433759in}}%
\pgfpathlineto{\pgfqpoint{5.039871in}{7.438428in}}%
\pgfpathlineto{\pgfqpoint{5.036407in}{7.443081in}}%
\pgfpathlineto{\pgfqpoint{5.032887in}{7.447692in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{7.452239in}}%
\pgfpathlineto{\pgfqpoint{5.025666in}{7.456746in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{7.461262in}}%
\pgfpathlineto{\pgfqpoint{5.018192in}{7.465774in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{7.470271in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.474798in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{7.479366in}}%
\pgfpathlineto{\pgfqpoint{5.002408in}{7.483987in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{7.488640in}}%
\pgfpathlineto{\pgfqpoint{4.994055in}{7.493283in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{7.497948in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.502712in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{7.507672in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{7.512968in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{7.518751in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.525029in}}%
\pgfpathlineto{\pgfqpoint{4.961931in}{7.531704in}}%
\pgfpathlineto{\pgfqpoint{4.956919in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{4.951787in}{7.545757in}}%
\pgfpathlineto{\pgfqpoint{4.946528in}{7.552933in}}%
\pgfpathlineto{\pgfqpoint{4.941135in}{7.560124in}}%
\pgfpathlineto{\pgfqpoint{4.935603in}{7.567324in}}%
\pgfpathlineto{\pgfqpoint{4.929923in}{7.574568in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.581810in}}%
\pgfpathlineto{\pgfqpoint{4.918087in}{7.588940in}}%
\pgfpathlineto{\pgfqpoint{4.911913in}{7.595927in}}%
\pgfpathlineto{\pgfqpoint{4.905555in}{7.602823in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{7.609786in}}%
\pgfpathlineto{\pgfqpoint{4.892239in}{7.616974in}}%
\pgfpathlineto{\pgfqpoint{4.885255in}{7.624656in}}%
\pgfpathlineto{\pgfqpoint{4.878034in}{7.633135in}}%
\pgfpathlineto{\pgfqpoint{4.870560in}{7.642684in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{7.653414in}}%
\pgfpathlineto{\pgfqpoint{4.854776in}{7.665317in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.678378in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.692607in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.707977in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{7.724430in}}%
\pgfpathlineto{\pgfqpoint{4.809287in}{7.741883in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.760202in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{7.779138in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.798490in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{7.818184in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.838221in}}%
\pgfpathlineto{\pgfqpoint{4.737623in}{7.858599in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.879419in}}%
\pgfpathlineto{\pgfqpoint{4.707144in}{7.900484in}}%
\pgfpathlineto{\pgfqpoint{4.690096in}{7.921621in}}%
\pgfpathlineto{\pgfqpoint{4.690096in}{7.921621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.849706in}{6.462258in}}{\pgfqpoint{5.734107in}{7.969068in}}{%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.964201in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.969068in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.957184in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.944519in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.930880in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.916232in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.900591in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.884126in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.867113in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.849856in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.832634in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.815732in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{7.799414in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.783791in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.768859in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.754570in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.740887in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.727741in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.715060in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.702879in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.691225in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.680103in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.669467in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.659346in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.649814in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.641007in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.632939in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.625590in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.618804in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.612370in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.606074in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.599752in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.593321in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.586769in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.580165in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.573578in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.567073in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.560701in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.554449in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.548277in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.542090in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.535850in}}%
\pgfpathlineto{\pgfqpoint{5.166076in}{7.529546in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.523216in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.516897in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.510589in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.504291in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.498022in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.491845in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.485822in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.480010in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.474426in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.469063in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.463926in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.459026in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.454395in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.450073in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.446097in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.442431in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.439047in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.435800in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.432577in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.429277in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.425831in}}%
\pgfpathlineto{\pgfqpoint{5.240024in}{7.422177in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.418331in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.414324in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{7.410171in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.405905in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.401550in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.397129in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.392666in}}%
\pgfpathlineto{\pgfqpoint{5.261611in}{7.388239in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.383884in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.379616in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.375412in}}%
\pgfpathlineto{\pgfqpoint{5.271636in}{7.371207in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.366919in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.362444in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.357777in}}%
\pgfpathlineto{\pgfqpoint{5.281210in}{7.352940in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.348053in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{7.343278in}}%
\pgfpathlineto{\pgfqpoint{5.288118in}{7.338719in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.334471in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.330584in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.327122in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.324111in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.321519in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.319244in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.317153in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{7.315106in}}%
\pgfpathlineto{\pgfqpoint{5.307593in}{7.312991in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.310765in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.308382in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.305864in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.303243in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.300553in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.297877in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.295255in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.292726in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.290281in}}%
\pgfpathlineto{\pgfqpoint{5.327328in}{7.287895in}}%
\pgfpathlineto{\pgfqpoint{5.329205in}{7.285574in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.283296in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.281044in}}%
\pgfpathlineto{\pgfqpoint{5.334737in}{7.278854in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.276733in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.274683in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.272624in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.270459in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.268146in}}%
\pgfpathlineto{\pgfqpoint{5.345389in}{7.265655in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.262990in}}%
\pgfpathlineto{\pgfqpoint{5.348824in}{7.260155in}}%
\pgfpathlineto{\pgfqpoint{5.350521in}{7.257173in}}%
\pgfpathlineto{\pgfqpoint{5.352205in}{7.254070in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.250801in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.247331in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.243682in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.239897in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.236048in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{7.232224in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{7.228480in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.224847in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.221342in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.217966in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{7.214761in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.211718in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.208863in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.206227in}}%
\pgfpathlineto{\pgfqpoint{5.375983in}{7.203859in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{7.201789in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.200095in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.198835in}}%
\pgfpathlineto{\pgfqpoint{5.381900in}{7.198003in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.197588in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.197922in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{7.199229in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.200010in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{7.201241in}}%
\pgfpathlineto{\pgfqpoint{5.394640in}{7.201541in}}%
\pgfpathlineto{\pgfqpoint{5.397371in}{7.201435in}}%
\pgfpathlineto{\pgfqpoint{5.398723in}{7.201079in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.200556in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{7.199176in}}%
\pgfpathlineto{\pgfqpoint{5.404048in}{7.198359in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.196490in}}%
\pgfpathlineto{\pgfqpoint{5.407956in}{7.195353in}}%
\pgfpathlineto{\pgfqpoint{5.410522in}{7.192638in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.191054in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.189334in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{7.185595in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.183679in}}%
\pgfpathlineto{\pgfqpoint{5.419268in}{7.180019in}}%
\pgfpathlineto{\pgfqpoint{5.420489in}{7.178407in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{7.175935in}}%
\pgfpathlineto{\pgfqpoint{5.424109in}{7.175158in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.174611in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{7.174836in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.175355in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.177035in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{7.178020in}}%
\pgfpathlineto{\pgfqpoint{5.434614in}{7.179876in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{7.180608in}}%
\pgfpathlineto{\pgfqpoint{5.438004in}{7.181496in}}%
\pgfpathlineto{\pgfqpoint{5.439122in}{7.181602in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.181450in}}%
\pgfpathlineto{\pgfqpoint{5.442442in}{7.180506in}}%
\pgfpathlineto{\pgfqpoint{5.443537in}{7.179766in}}%
\pgfpathlineto{\pgfqpoint{5.445710in}{7.177914in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{7.176866in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.174634in}}%
\pgfpathlineto{\pgfqpoint{5.449991in}{7.173522in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{7.171488in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.170571in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{5.456256in}{7.168166in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.167466in}}%
\pgfpathlineto{\pgfqpoint{5.459321in}{7.166172in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{7.165547in}}%
\pgfpathlineto{\pgfqpoint{5.462342in}{7.164321in}}%
\pgfpathlineto{\pgfqpoint{5.463340in}{7.163714in}}%
\pgfpathlineto{\pgfqpoint{5.464333in}{7.163086in}}%
\pgfpathlineto{\pgfqpoint{5.466305in}{7.161748in}}%
\pgfpathlineto{\pgfqpoint{5.467284in}{7.160969in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{7.158962in}}%
\pgfpathlineto{\pgfqpoint{5.470195in}{7.157645in}}%
\pgfpathlineto{\pgfqpoint{5.472114in}{7.154398in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.152529in}}%
\pgfpathlineto{\pgfqpoint{5.474960in}{7.148382in}}%
\pgfpathlineto{\pgfqpoint{5.475900in}{7.146123in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.143742in}}%
\pgfpathlineto{\pgfqpoint{5.478697in}{7.138644in}}%
\pgfpathlineto{\pgfqpoint{5.479621in}{7.135921in}}%
\pgfpathlineto{\pgfqpoint{5.481457in}{7.130184in}}%
\pgfpathlineto{\pgfqpoint{5.482369in}{7.127210in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.121186in}}%
\pgfpathlineto{\pgfqpoint{5.485082in}{7.118192in}}%
\pgfpathlineto{\pgfqpoint{5.485979in}{7.115253in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.109654in}}%
\pgfpathlineto{\pgfqpoint{5.488647in}{7.107057in}}%
\pgfpathlineto{\pgfqpoint{5.490407in}{7.102344in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.100231in}}%
\pgfpathlineto{\pgfqpoint{5.493021in}{7.096601in}}%
\pgfpathlineto{\pgfqpoint{5.493885in}{7.095129in}}%
\pgfpathlineto{\pgfqpoint{5.495602in}{7.092968in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{7.092254in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{7.091702in}}%
\pgfpathlineto{\pgfqpoint{5.498997in}{7.090907in}}%
\pgfpathlineto{\pgfqpoint{5.499837in}{7.090574in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.090010in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{7.089798in}}%
\pgfpathlineto{\pgfqpoint{5.503989in}{7.089482in}}%
\pgfpathlineto{\pgfqpoint{5.504810in}{7.089348in}}%
\pgfpathlineto{\pgfqpoint{5.505627in}{7.089196in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{7.088909in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.088855in}}%
\pgfpathlineto{\pgfqpoint{5.509669in}{7.089017in}}%
\pgfpathlineto{\pgfqpoint{5.510468in}{7.089286in}}%
\pgfpathlineto{\pgfqpoint{5.512058in}{7.090217in}}%
\pgfpathlineto{\pgfqpoint{5.512848in}{7.090802in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{7.091929in}}%
\pgfpathlineto{\pgfqpoint{5.515201in}{7.092381in}}%
\pgfpathlineto{\pgfqpoint{5.515980in}{7.092723in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.093117in}}%
\pgfpathlineto{\pgfqpoint{5.518299in}{7.093202in}}%
\pgfpathlineto{\pgfqpoint{5.519832in}{7.093127in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.092915in}}%
\pgfpathlineto{\pgfqpoint{5.522110in}{7.092082in}}%
\pgfpathlineto{\pgfqpoint{5.522864in}{7.091452in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{7.090670in}}%
\pgfpathlineto{\pgfqpoint{5.525110in}{7.088574in}}%
\pgfpathlineto{\pgfqpoint{5.525853in}{7.087204in}}%
\pgfpathlineto{\pgfqpoint{5.527332in}{7.083852in}}%
\pgfpathlineto{\pgfqpoint{5.528068in}{7.081931in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{7.077806in}}%
\pgfpathlineto{\pgfqpoint{5.530260in}{7.075683in}}%
\pgfpathlineto{\pgfqpoint{5.531709in}{7.071406in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.069254in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{7.067137in}}%
\pgfpathlineto{\pgfqpoint{5.534577in}{7.063186in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.061436in}}%
\pgfpathlineto{\pgfqpoint{5.536704in}{7.058515in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{7.057360in}}%
\pgfpathlineto{\pgfqpoint{5.538809in}{7.055557in}}%
\pgfpathlineto{\pgfqpoint{5.539506in}{7.054876in}}%
\pgfpathlineto{\pgfqpoint{5.540201in}{7.054306in}}%
\pgfpathlineto{\pgfqpoint{5.541584in}{7.053344in}}%
\pgfpathlineto{\pgfqpoint{5.542272in}{7.052877in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{7.051875in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{7.051333in}}%
\pgfpathlineto{\pgfqpoint{5.545680in}{7.050208in}}%
\pgfpathlineto{\pgfqpoint{5.546355in}{7.049610in}}%
\pgfpathlineto{\pgfqpoint{5.547699in}{7.048206in}}%
\pgfpathlineto{\pgfqpoint{5.548368in}{7.047382in}}%
\pgfpathlineto{\pgfqpoint{5.549034in}{7.046464in}}%
\pgfpathlineto{\pgfqpoint{5.550361in}{7.044326in}}%
\pgfpathlineto{\pgfqpoint{5.551022in}{7.043151in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{7.040611in}}%
\pgfpathlineto{\pgfqpoint{5.552991in}{7.039282in}}%
\pgfpathlineto{\pgfqpoint{5.554294in}{7.036591in}}%
\pgfpathlineto{\pgfqpoint{5.554942in}{7.035248in}}%
\pgfpathlineto{\pgfqpoint{5.556233in}{7.032536in}}%
\pgfpathlineto{\pgfqpoint{5.556875in}{7.031160in}}%
\pgfpathlineto{\pgfqpoint{5.557516in}{7.029756in}}%
\pgfpathlineto{\pgfqpoint{5.558791in}{7.026917in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.025487in}}%
\pgfpathlineto{\pgfqpoint{5.560690in}{7.022598in}}%
\pgfpathlineto{\pgfqpoint{5.561319in}{7.021161in}}%
\pgfpathlineto{\pgfqpoint{5.562572in}{7.018351in}}%
\pgfpathlineto{\pgfqpoint{5.563196in}{7.017028in}}%
\pgfpathlineto{\pgfqpoint{5.563818in}{7.015803in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{7.013671in}}%
\pgfpathlineto{\pgfqpoint{5.565672in}{7.012744in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.011114in}}%
\pgfpathlineto{\pgfqpoint{5.567511in}{7.010395in}}%
\pgfpathlineto{\pgfqpoint{5.568728in}{7.009156in}}%
\pgfpathlineto{\pgfqpoint{5.569334in}{7.008650in}}%
\pgfpathlineto{\pgfqpoint{5.570541in}{7.007862in}}%
\pgfpathlineto{\pgfqpoint{5.571142in}{7.007525in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.007178in}}%
\pgfpathlineto{\pgfqpoint{5.572934in}{7.006353in}}%
\pgfpathlineto{\pgfqpoint{5.573528in}{7.005832in}}%
\pgfpathlineto{\pgfqpoint{5.574711in}{7.004592in}}%
\pgfpathlineto{\pgfqpoint{5.575301in}{7.003895in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.002337in}}%
\pgfpathlineto{\pgfqpoint{5.577058in}{7.001456in}}%
\pgfpathlineto{\pgfqpoint{5.577641in}{7.000484in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{6.998262in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{6.997006in}}%
\pgfpathlineto{\pgfqpoint{5.580531in}{6.994211in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{6.992693in}}%
\pgfpathlineto{\pgfqpoint{5.582247in}{6.989508in}}%
\pgfpathlineto{\pgfqpoint{5.582815in}{6.987882in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{6.984644in}}%
\pgfpathlineto{\pgfqpoint{5.584512in}{6.983060in}}%
\pgfpathlineto{\pgfqpoint{5.585075in}{6.981520in}}%
\pgfpathlineto{\pgfqpoint{5.586196in}{6.978723in}}%
\pgfpathlineto{\pgfqpoint{5.586754in}{6.977562in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{6.975849in}}%
\pgfpathlineto{\pgfqpoint{5.588421in}{6.975250in}}%
\pgfpathlineto{\pgfqpoint{5.589524in}{6.974381in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{6.974043in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{6.973747in}}%
\pgfpathlineto{\pgfqpoint{5.591714in}{6.973255in}}%
\pgfpathlineto{\pgfqpoint{5.592258in}{6.973055in}}%
\pgfpathlineto{\pgfqpoint{5.593342in}{6.972745in}}%
\pgfpathlineto{\pgfqpoint{5.593882in}{6.972631in}}%
\pgfpathlineto{\pgfqpoint{5.594958in}{6.972569in}}%
\pgfpathlineto{\pgfqpoint{5.595494in}{6.972653in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{6.972918in}}%
\pgfpathlineto{\pgfqpoint{5.597093in}{6.973039in}}%
\pgfpathlineto{\pgfqpoint{5.597623in}{6.973140in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{6.973299in}}%
\pgfpathlineto{\pgfqpoint{5.599207in}{6.973364in}}%
\pgfpathlineto{\pgfqpoint{5.600256in}{6.973427in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{6.973411in}}%
\pgfpathlineto{\pgfqpoint{5.601820in}{6.973215in}}%
\pgfpathlineto{\pgfqpoint{5.602339in}{6.973020in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{6.972774in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.972020in}}%
\pgfpathlineto{\pgfqpoint{5.604402in}{6.971451in}}%
\pgfpathlineto{\pgfqpoint{5.605426in}{6.969851in}}%
\pgfpathlineto{\pgfqpoint{5.605936in}{6.968830in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{6.966431in}}%
\pgfpathlineto{\pgfqpoint{5.607459in}{6.965109in}}%
\pgfpathlineto{\pgfqpoint{5.608469in}{6.962290in}}%
\pgfpathlineto{\pgfqpoint{5.608972in}{6.960852in}}%
\pgfpathlineto{\pgfqpoint{5.609473in}{6.959426in}}%
\pgfpathlineto{\pgfqpoint{5.610473in}{6.956671in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{6.955336in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{6.952820in}}%
\pgfpathlineto{\pgfqpoint{5.612459in}{6.951681in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{6.949679in}}%
\pgfpathlineto{\pgfqpoint{5.613937in}{6.948805in}}%
\pgfpathlineto{\pgfqpoint{5.614427in}{6.948018in}}%
\pgfpathlineto{\pgfqpoint{5.615404in}{6.946654in}}%
\pgfpathlineto{\pgfqpoint{5.615891in}{6.946050in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{6.944965in}}%
\pgfpathlineto{\pgfqpoint{5.617345in}{6.944475in}}%
\pgfpathlineto{\pgfqpoint{5.618308in}{6.943600in}}%
\pgfpathlineto{\pgfqpoint{5.618789in}{6.943172in}}%
\pgfpathlineto{\pgfqpoint{5.619746in}{6.942281in}}%
\pgfpathlineto{\pgfqpoint{5.620223in}{6.941773in}}%
\pgfpathlineto{\pgfqpoint{5.620699in}{6.941190in}}%
\pgfpathlineto{\pgfqpoint{5.621648in}{6.939754in}}%
\pgfpathlineto{\pgfqpoint{5.622120in}{6.938890in}}%
\pgfpathlineto{\pgfqpoint{5.623063in}{6.936867in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{6.935691in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{6.933048in}}%
\pgfpathlineto{\pgfqpoint{5.624935in}{6.931579in}}%
\pgfpathlineto{\pgfqpoint{5.625401in}{6.930030in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{6.926776in}}%
\pgfpathlineto{\pgfqpoint{5.626791in}{6.925095in}}%
\pgfpathlineto{\pgfqpoint{5.627713in}{6.921707in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{6.920044in}}%
\pgfpathlineto{\pgfqpoint{5.629089in}{6.916823in}}%
\pgfpathlineto{\pgfqpoint{5.629546in}{6.915286in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{6.912387in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{6.911015in}}%
\pgfpathlineto{\pgfqpoint{5.631362in}{6.909685in}}%
\pgfpathlineto{\pgfqpoint{5.632265in}{6.907061in}}%
\pgfpathlineto{\pgfqpoint{5.632714in}{6.905717in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{6.902938in}}%
\pgfpathlineto{\pgfqpoint{5.634058in}{6.901576in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{6.899144in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{6.898156in}}%
\pgfpathlineto{\pgfqpoint{5.635837in}{6.897361in}}%
\pgfpathlineto{\pgfqpoint{5.636721in}{6.896372in}}%
\pgfpathlineto{\pgfqpoint{5.637161in}{6.896145in}}%
\pgfpathlineto{\pgfqpoint{5.638039in}{6.896019in}}%
\pgfpathlineto{\pgfqpoint{5.638477in}{6.896067in}}%
\pgfpathlineto{\pgfqpoint{5.639350in}{6.896336in}}%
\pgfpathlineto{\pgfqpoint{5.639785in}{6.896532in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{6.896848in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{6.896918in}}%
\pgfpathlineto{\pgfqpoint{5.641517in}{6.896907in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{6.896633in}}%
\pgfpathlineto{\pgfqpoint{5.642806in}{6.896389in}}%
\pgfpathlineto{\pgfqpoint{5.643662in}{6.895656in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{6.895171in}}%
\pgfpathlineto{\pgfqpoint{5.644938in}{6.893919in}}%
\pgfpathlineto{\pgfqpoint{5.645362in}{6.893143in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{6.892280in}}%
\pgfpathlineto{\pgfqpoint{5.646629in}{6.890370in}}%
\pgfpathlineto{\pgfqpoint{5.647049in}{6.889353in}}%
\pgfpathlineto{\pgfqpoint{5.647888in}{6.887300in}}%
\pgfpathlineto{\pgfqpoint{5.648306in}{6.886288in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{6.884304in}}%
\pgfpathlineto{\pgfqpoint{5.649555in}{6.883328in}}%
\pgfpathlineto{\pgfqpoint{5.650384in}{6.881278in}}%
\pgfpathlineto{\pgfqpoint{5.650797in}{6.880146in}}%
\pgfpathlineto{\pgfqpoint{5.651209in}{6.878959in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.876479in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{6.875236in}}%
\pgfpathlineto{\pgfqpoint{5.653259in}{6.872968in}}%
\pgfpathlineto{\pgfqpoint{5.653667in}{6.872004in}}%
\pgfpathlineto{\pgfqpoint{5.654480in}{6.870547in}}%
\pgfpathlineto{\pgfqpoint{5.654885in}{6.870056in}}%
\pgfpathlineto{\pgfqpoint{5.655693in}{6.869430in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.869246in}}%
\pgfpathlineto{\pgfqpoint{5.656499in}{6.869135in}}%
\pgfpathlineto{\pgfqpoint{5.657301in}{6.869006in}}%
\pgfpathlineto{\pgfqpoint{5.657701in}{6.868928in}}%
\pgfpathlineto{\pgfqpoint{5.658499in}{6.868609in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{6.868305in}}%
\pgfpathlineto{\pgfqpoint{5.659690in}{6.867308in}}%
\pgfpathlineto{\pgfqpoint{5.660085in}{6.866598in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{6.865768in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{6.863802in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{6.862698in}}%
\pgfpathlineto{\pgfqpoint{5.662443in}{6.860348in}}%
\pgfpathlineto{\pgfqpoint{5.662833in}{6.859077in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{6.856293in}}%
\pgfpathlineto{\pgfqpoint{5.664000in}{6.854780in}}%
\pgfpathlineto{\pgfqpoint{5.664775in}{6.851635in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{6.850033in}}%
\pgfpathlineto{\pgfqpoint{5.665547in}{6.848421in}}%
\pgfpathlineto{\pgfqpoint{5.666316in}{6.845214in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{6.843674in}}%
\pgfpathlineto{\pgfqpoint{5.667464in}{6.840837in}}%
\pgfpathlineto{\pgfqpoint{5.667845in}{6.839547in}}%
\pgfpathlineto{\pgfqpoint{5.668606in}{6.837239in}}%
\pgfpathlineto{\pgfqpoint{5.668985in}{6.836240in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.835319in}}%
\pgfpathlineto{\pgfqpoint{5.670119in}{6.833618in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{6.832828in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{5.671622in}{6.830738in}}%
\pgfpathlineto{\pgfqpoint{5.672369in}{6.829518in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{6.828988in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{6.828117in}}%
\pgfpathlineto{\pgfqpoint{5.673856in}{6.827734in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{6.827346in}}%
\pgfpathlineto{\pgfqpoint{5.674964in}{6.826440in}}%
\pgfpathlineto{\pgfqpoint{5.675332in}{6.825892in}}%
\pgfpathlineto{\pgfqpoint{5.676067in}{6.824665in}}%
\pgfpathlineto{\pgfqpoint{5.676433in}{6.823961in}}%
\pgfpathlineto{\pgfqpoint{5.677164in}{6.822320in}}%
\pgfpathlineto{\pgfqpoint{5.677528in}{6.821353in}}%
\pgfpathlineto{\pgfqpoint{5.677892in}{6.820278in}}%
\pgfpathlineto{\pgfqpoint{5.678617in}{6.817729in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{6.816216in}}%
\pgfpathlineto{\pgfqpoint{5.679701in}{6.812712in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{6.810766in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{6.806593in}}%
\pgfpathlineto{\pgfqpoint{5.681138in}{6.804400in}}%
\pgfpathlineto{\pgfqpoint{5.681853in}{6.799914in}}%
\pgfpathlineto{\pgfqpoint{5.682209in}{6.797676in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{6.795448in}}%
\pgfpathlineto{\pgfqpoint{5.683275in}{6.791076in}}%
\pgfpathlineto{\pgfqpoint{5.683629in}{6.788962in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{6.784950in}}%
\pgfpathlineto{\pgfqpoint{5.684688in}{6.783089in}}%
\pgfpathlineto{\pgfqpoint{5.685391in}{6.779809in}}%
\pgfpathlineto{\pgfqpoint{5.685741in}{6.778463in}}%
\pgfpathlineto{\pgfqpoint{5.686091in}{6.777343in}}%
\pgfpathlineto{\pgfqpoint{5.686790in}{6.775802in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{6.775355in}}%
\pgfpathlineto{\pgfqpoint{5.687833in}{6.775016in}}%
\pgfpathlineto{\pgfqpoint{5.688180in}{6.775067in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.775492in}}%
\pgfpathlineto{\pgfqpoint{5.689216in}{6.775836in}}%
\pgfpathlineto{\pgfqpoint{5.689904in}{6.776694in}}%
\pgfpathlineto{\pgfqpoint{5.690247in}{6.777177in}}%
\pgfpathlineto{\pgfqpoint{5.690590in}{6.777657in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{6.778502in}}%
\pgfpathlineto{\pgfqpoint{5.691615in}{6.778856in}}%
\pgfpathlineto{\pgfqpoint{5.692295in}{6.779429in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{6.779680in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{6.780172in}}%
\pgfpathlineto{\pgfqpoint{5.693650in}{6.780397in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{6.780573in}}%
\pgfpathlineto{\pgfqpoint{5.694660in}{6.780785in}}%
\pgfpathlineto{\pgfqpoint{5.694996in}{6.780839in}}%
\pgfpathlineto{\pgfqpoint{5.695666in}{6.780828in}}%
\pgfpathlineto{\pgfqpoint{5.696000in}{6.780761in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{6.780493in}}%
\pgfpathlineto{\pgfqpoint{5.696999in}{6.780292in}}%
\pgfpathlineto{\pgfqpoint{5.697662in}{6.779766in}}%
\pgfpathlineto{\pgfqpoint{5.697993in}{6.779432in}}%
\pgfpathlineto{\pgfqpoint{5.698324in}{6.779018in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{6.777897in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{6.777153in}}%
\pgfpathlineto{\pgfqpoint{5.699969in}{6.775170in}}%
\pgfpathlineto{\pgfqpoint{5.700296in}{6.773905in}}%
\pgfpathlineto{\pgfqpoint{5.700949in}{6.770875in}}%
\pgfpathlineto{\pgfqpoint{5.701275in}{6.769160in}}%
\pgfpathlineto{\pgfqpoint{5.701601in}{6.767341in}}%
\pgfpathlineto{\pgfqpoint{5.702250in}{6.763450in}}%
\pgfpathlineto{\pgfqpoint{5.702574in}{6.761417in}}%
\pgfpathlineto{\pgfqpoint{5.703220in}{6.757335in}}%
\pgfpathlineto{\pgfqpoint{5.703543in}{6.755363in}}%
\pgfpathlineto{\pgfqpoint{5.704186in}{6.751598in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{6.749742in}}%
\pgfpathlineto{\pgfqpoint{5.705148in}{6.745953in}}%
\pgfpathlineto{\pgfqpoint{5.705467in}{6.744002in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{6.742016in}}%
\pgfpathlineto{\pgfqpoint{5.706423in}{6.737981in}}%
\pgfpathlineto{\pgfqpoint{5.706741in}{6.735998in}}%
\pgfpathlineto{\pgfqpoint{5.707375in}{6.732350in}}%
\pgfpathlineto{\pgfqpoint{5.707691in}{6.730701in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{6.727803in}}%
\pgfpathlineto{\pgfqpoint{5.708637in}{6.726543in}}%
\pgfpathlineto{\pgfqpoint{5.708951in}{6.725377in}}%
\pgfpathlineto{\pgfqpoint{5.709579in}{6.723308in}}%
\pgfpathlineto{\pgfqpoint{5.709892in}{6.722412in}}%
\pgfpathlineto{\pgfqpoint{5.710516in}{6.720840in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{6.720170in}}%
\pgfpathlineto{\pgfqpoint{5.711450in}{6.719028in}}%
\pgfpathlineto{\pgfqpoint{5.711760in}{6.718513in}}%
\pgfpathlineto{\pgfqpoint{5.712379in}{6.717460in}}%
\pgfpathlineto{\pgfqpoint{5.712688in}{6.716901in}}%
\pgfpathlineto{\pgfqpoint{5.712996in}{6.716317in}}%
\pgfpathlineto{\pgfqpoint{5.713612in}{6.715085in}}%
\pgfpathlineto{\pgfqpoint{5.713919in}{6.714459in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{6.713208in}}%
\pgfpathlineto{\pgfqpoint{5.714838in}{6.712615in}}%
\pgfpathlineto{\pgfqpoint{5.715448in}{6.711583in}}%
\pgfpathlineto{\pgfqpoint{5.715753in}{6.711132in}}%
\pgfpathlineto{\pgfqpoint{5.716057in}{6.710701in}}%
\pgfpathlineto{\pgfqpoint{5.716663in}{6.709751in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{6.709139in}}%
\pgfpathlineto{\pgfqpoint{5.717570in}{6.707609in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{6.706688in}}%
\pgfpathlineto{\pgfqpoint{5.718474in}{6.704532in}}%
\pgfpathlineto{\pgfqpoint{5.718774in}{6.703310in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{6.700642in}}%
\pgfpathlineto{\pgfqpoint{5.719672in}{6.699246in}}%
\pgfpathlineto{\pgfqpoint{5.719970in}{6.697831in}}%
\pgfpathlineto{\pgfqpoint{5.720566in}{6.695129in}}%
\pgfpathlineto{\pgfqpoint{5.720863in}{6.693935in}}%
\pgfpathlineto{\pgfqpoint{5.721457in}{6.691990in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{6.691295in}}%
\pgfpathlineto{\pgfqpoint{5.722344in}{6.690544in}}%
\pgfpathlineto{\pgfqpoint{5.722638in}{6.690460in}}%
\pgfpathlineto{\pgfqpoint{5.723227in}{6.690815in}}%
\pgfpathlineto{\pgfqpoint{5.723520in}{6.691224in}}%
\pgfpathlineto{\pgfqpoint{5.723813in}{6.691788in}}%
\pgfpathlineto{\pgfqpoint{5.724399in}{6.693337in}}%
\pgfpathlineto{\pgfqpoint{5.724691in}{6.694349in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.696746in}}%
\pgfpathlineto{\pgfqpoint{5.725564in}{6.698012in}}%
\pgfpathlineto{\pgfqpoint{5.726144in}{6.700438in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{6.701553in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{6.702588in}}%
\pgfpathlineto{\pgfqpoint{5.727300in}{6.704299in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{6.704897in}}%
\pgfpathlineto{\pgfqpoint{5.728163in}{6.705383in}}%
\pgfpathlineto{\pgfqpoint{5.728450in}{6.705219in}}%
\pgfpathlineto{\pgfqpoint{5.729023in}{6.704023in}}%
\pgfpathlineto{\pgfqpoint{5.729308in}{6.702972in}}%
\pgfpathlineto{\pgfqpoint{5.729879in}{6.700073in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{6.698309in}}%
\pgfpathlineto{\pgfqpoint{5.730447in}{6.696410in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.692409in}}%
\pgfpathlineto{\pgfqpoint{5.731298in}{6.690402in}}%
\pgfpathlineto{\pgfqpoint{5.731862in}{6.686710in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.685107in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{6.682443in}}%
\pgfpathlineto{\pgfqpoint{5.732988in}{6.681371in}}%
\pgfpathlineto{\pgfqpoint{5.733268in}{6.680425in}}%
\pgfpathlineto{\pgfqpoint{5.733828in}{6.678725in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.677917in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.462258in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.462258in}}%
\pgfpathlineto{\pgfqpoint{5.733828in}{6.463788in}}%
\pgfpathlineto{\pgfqpoint{5.733268in}{6.466920in}}%
\pgfpathlineto{\pgfqpoint{5.732988in}{6.468560in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{6.470238in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.473569in}}%
\pgfpathlineto{\pgfqpoint{5.731862in}{6.475157in}}%
\pgfpathlineto{\pgfqpoint{5.731298in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.479335in}}%
\pgfpathlineto{\pgfqpoint{5.730447in}{6.481660in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{6.482717in}}%
\pgfpathlineto{\pgfqpoint{5.729879in}{6.483707in}}%
\pgfpathlineto{\pgfqpoint{5.729308in}{6.485442in}}%
\pgfpathlineto{\pgfqpoint{5.729023in}{6.486115in}}%
\pgfpathlineto{\pgfqpoint{5.728450in}{6.486988in}}%
\pgfpathlineto{\pgfqpoint{5.728163in}{6.487174in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{6.487080in}}%
\pgfpathlineto{\pgfqpoint{5.727300in}{6.486826in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{6.485916in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{6.485267in}}%
\pgfpathlineto{\pgfqpoint{5.726144in}{6.484492in}}%
\pgfpathlineto{\pgfqpoint{5.725564in}{6.482564in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.481367in}}%
\pgfpathlineto{\pgfqpoint{5.724691in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{5.724399in}{6.477282in}}%
\pgfpathlineto{\pgfqpoint{5.723813in}{6.474969in}}%
\pgfpathlineto{\pgfqpoint{5.723520in}{6.474131in}}%
\pgfpathlineto{\pgfqpoint{5.723227in}{6.473585in}}%
\pgfpathlineto{\pgfqpoint{5.722638in}{6.473534in}}%
\pgfpathlineto{\pgfqpoint{5.722344in}{6.474000in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{6.475808in}}%
\pgfpathlineto{\pgfqpoint{5.721457in}{6.477053in}}%
\pgfpathlineto{\pgfqpoint{5.720863in}{6.479912in}}%
\pgfpathlineto{\pgfqpoint{5.720566in}{6.481434in}}%
\pgfpathlineto{\pgfqpoint{5.719970in}{6.484426in}}%
\pgfpathlineto{\pgfqpoint{5.719672in}{6.485869in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{6.487248in}}%
\pgfpathlineto{\pgfqpoint{5.718774in}{6.489662in}}%
\pgfpathlineto{\pgfqpoint{5.718474in}{6.490638in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{6.492194in}}%
\pgfpathlineto{\pgfqpoint{5.717570in}{6.492767in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{6.493500in}}%
\pgfpathlineto{\pgfqpoint{5.716663in}{6.493694in}}%
\pgfpathlineto{\pgfqpoint{5.716057in}{6.493828in}}%
\pgfpathlineto{\pgfqpoint{5.715753in}{6.493840in}}%
\pgfpathlineto{\pgfqpoint{5.715448in}{6.493862in}}%
\pgfpathlineto{\pgfqpoint{5.714838in}{6.494048in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{6.494203in}}%
\pgfpathlineto{\pgfqpoint{5.713919in}{6.494576in}}%
\pgfpathlineto{\pgfqpoint{5.713612in}{6.494790in}}%
\pgfpathlineto{\pgfqpoint{5.712996in}{6.495231in}}%
\pgfpathlineto{\pgfqpoint{5.712688in}{6.495458in}}%
\pgfpathlineto{\pgfqpoint{5.712379in}{6.495691in}}%
\pgfpathlineto{\pgfqpoint{5.711760in}{6.496183in}}%
\pgfpathlineto{\pgfqpoint{5.711450in}{6.496472in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{6.497245in}}%
\pgfpathlineto{\pgfqpoint{5.710516in}{6.497766in}}%
\pgfpathlineto{\pgfqpoint{5.709892in}{6.499052in}}%
\pgfpathlineto{\pgfqpoint{5.709579in}{6.499831in}}%
\pgfpathlineto{\pgfqpoint{5.708951in}{6.501601in}}%
\pgfpathlineto{\pgfqpoint{5.708637in}{6.502551in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{6.503498in}}%
\pgfpathlineto{\pgfqpoint{5.707691in}{6.505222in}}%
\pgfpathlineto{\pgfqpoint{5.707375in}{6.506001in}}%
\pgfpathlineto{\pgfqpoint{5.706741in}{6.507331in}}%
\pgfpathlineto{\pgfqpoint{5.706423in}{6.507804in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{6.508292in}}%
\pgfpathlineto{\pgfqpoint{5.705467in}{6.508336in}}%
\pgfpathlineto{\pgfqpoint{5.705148in}{6.508243in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{6.507703in}}%
\pgfpathlineto{\pgfqpoint{5.704186in}{6.507307in}}%
\pgfpathlineto{\pgfqpoint{5.703543in}{6.506379in}}%
\pgfpathlineto{\pgfqpoint{5.703220in}{6.505924in}}%
\pgfpathlineto{\pgfqpoint{5.702574in}{6.505271in}}%
\pgfpathlineto{\pgfqpoint{5.702250in}{6.505194in}}%
\pgfpathlineto{\pgfqpoint{5.701601in}{6.505576in}}%
\pgfpathlineto{\pgfqpoint{5.701275in}{6.505950in}}%
\pgfpathlineto{\pgfqpoint{5.700949in}{6.506407in}}%
\pgfpathlineto{\pgfqpoint{5.700296in}{6.507401in}}%
\pgfpathlineto{\pgfqpoint{5.699969in}{6.507904in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{6.508746in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{6.509087in}}%
\pgfpathlineto{\pgfqpoint{5.698324in}{6.509604in}}%
\pgfpathlineto{\pgfqpoint{5.697993in}{6.509744in}}%
\pgfpathlineto{\pgfqpoint{5.697662in}{6.509795in}}%
\pgfpathlineto{\pgfqpoint{5.696999in}{6.509704in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{6.509591in}}%
\pgfpathlineto{\pgfqpoint{5.696000in}{6.509361in}}%
\pgfpathlineto{\pgfqpoint{5.695666in}{6.509303in}}%
\pgfpathlineto{\pgfqpoint{5.694996in}{6.509425in}}%
\pgfpathlineto{\pgfqpoint{5.694660in}{6.509632in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{6.510313in}}%
\pgfpathlineto{\pgfqpoint{5.693650in}{6.510816in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{6.511461in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{6.513044in}}%
\pgfpathlineto{\pgfqpoint{5.692295in}{6.514004in}}%
\pgfpathlineto{\pgfqpoint{5.691615in}{6.516071in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{6.517107in}}%
\pgfpathlineto{\pgfqpoint{5.690590in}{6.519341in}}%
\pgfpathlineto{\pgfqpoint{5.690247in}{6.520610in}}%
\pgfpathlineto{\pgfqpoint{5.689904in}{6.521948in}}%
\pgfpathlineto{\pgfqpoint{5.689216in}{6.524752in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.526259in}}%
\pgfpathlineto{\pgfqpoint{5.688180in}{6.529615in}}%
\pgfpathlineto{\pgfqpoint{5.687833in}{6.531431in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{6.535264in}}%
\pgfpathlineto{\pgfqpoint{5.686790in}{6.537244in}}%
\pgfpathlineto{\pgfqpoint{5.686091in}{6.541237in}}%
\pgfpathlineto{\pgfqpoint{5.685741in}{6.543209in}}%
\pgfpathlineto{\pgfqpoint{5.685391in}{6.545128in}}%
\pgfpathlineto{\pgfqpoint{5.684688in}{6.548718in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{6.550380in}}%
\pgfpathlineto{\pgfqpoint{5.683629in}{6.553363in}}%
\pgfpathlineto{\pgfqpoint{5.683275in}{6.554635in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{6.556854in}}%
\pgfpathlineto{\pgfqpoint{5.682209in}{6.557835in}}%
\pgfpathlineto{\pgfqpoint{5.681853in}{6.558698in}}%
\pgfpathlineto{\pgfqpoint{5.681138in}{6.559956in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{6.560312in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{6.560499in}}%
\pgfpathlineto{\pgfqpoint{5.679701in}{6.560321in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{6.559585in}}%
\pgfpathlineto{\pgfqpoint{5.678617in}{6.559133in}}%
\pgfpathlineto{\pgfqpoint{5.677892in}{6.558157in}}%
\pgfpathlineto{\pgfqpoint{5.677528in}{6.557643in}}%
\pgfpathlineto{\pgfqpoint{5.677164in}{6.557145in}}%
\pgfpathlineto{\pgfqpoint{5.676433in}{6.556259in}}%
\pgfpathlineto{\pgfqpoint{5.676067in}{6.555967in}}%
\pgfpathlineto{\pgfqpoint{5.675332in}{6.555786in}}%
\pgfpathlineto{\pgfqpoint{5.674964in}{6.555916in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{6.556642in}}%
\pgfpathlineto{\pgfqpoint{5.673856in}{6.557187in}}%
\pgfpathlineto{\pgfqpoint{5.673485in}{6.557793in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{6.558930in}}%
\pgfpathlineto{\pgfqpoint{5.672369in}{6.559413in}}%
\pgfpathlineto{\pgfqpoint{5.671622in}{6.560159in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{6.560451in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{6.560956in}}%
\pgfpathlineto{\pgfqpoint{5.670119in}{6.561073in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.560706in}}%
\pgfpathlineto{\pgfqpoint{5.668985in}{6.560273in}}%
\pgfpathlineto{\pgfqpoint{5.668606in}{6.559814in}}%
\pgfpathlineto{\pgfqpoint{5.667845in}{6.559076in}}%
\pgfpathlineto{\pgfqpoint{5.667464in}{6.558980in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{6.559412in}}%
\pgfpathlineto{\pgfqpoint{5.666316in}{6.559883in}}%
\pgfpathlineto{\pgfqpoint{5.665547in}{6.561341in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{6.562305in}}%
\pgfpathlineto{\pgfqpoint{5.664775in}{6.563397in}}%
\pgfpathlineto{\pgfqpoint{5.664000in}{6.565990in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{6.567486in}}%
\pgfpathlineto{\pgfqpoint{5.662833in}{6.570645in}}%
\pgfpathlineto{\pgfqpoint{5.662443in}{6.572293in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{6.575488in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{6.576937in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{6.579252in}}%
\pgfpathlineto{\pgfqpoint{5.660085in}{6.580018in}}%
\pgfpathlineto{\pgfqpoint{5.659690in}{6.580473in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{6.580418in}}%
\pgfpathlineto{\pgfqpoint{5.658499in}{6.579973in}}%
\pgfpathlineto{\pgfqpoint{5.657701in}{6.578417in}}%
\pgfpathlineto{\pgfqpoint{5.657301in}{6.577333in}}%
\pgfpathlineto{\pgfqpoint{5.656499in}{6.574725in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.573239in}}%
\pgfpathlineto{\pgfqpoint{5.655693in}{6.571640in}}%
\pgfpathlineto{\pgfqpoint{5.654885in}{6.568168in}}%
\pgfpathlineto{\pgfqpoint{5.654480in}{6.566303in}}%
\pgfpathlineto{\pgfqpoint{5.653667in}{6.562346in}}%
\pgfpathlineto{\pgfqpoint{5.653259in}{6.560298in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{6.556289in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.554434in}}%
\pgfpathlineto{\pgfqpoint{5.651209in}{6.551277in}}%
\pgfpathlineto{\pgfqpoint{5.650797in}{6.550040in}}%
\pgfpathlineto{\pgfqpoint{5.650384in}{6.549042in}}%
\pgfpathlineto{\pgfqpoint{5.649555in}{6.547971in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{6.547940in}}%
\pgfpathlineto{\pgfqpoint{5.648306in}{6.548975in}}%
\pgfpathlineto{\pgfqpoint{5.647888in}{6.549974in}}%
\pgfpathlineto{\pgfqpoint{5.647049in}{6.552802in}}%
\pgfpathlineto{\pgfqpoint{5.646629in}{6.554658in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{6.559288in}}%
\pgfpathlineto{\pgfqpoint{5.645362in}{6.562066in}}%
\pgfpathlineto{\pgfqpoint{5.644938in}{6.565062in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{6.571545in}}%
\pgfpathlineto{\pgfqpoint{5.643662in}{6.575021in}}%
\pgfpathlineto{\pgfqpoint{5.642806in}{6.582094in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{6.585511in}}%
\pgfpathlineto{\pgfqpoint{5.641517in}{6.591667in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{6.594260in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{6.596522in}}%
\pgfpathlineto{\pgfqpoint{5.639785in}{6.600216in}}%
\pgfpathlineto{\pgfqpoint{5.639350in}{6.601705in}}%
\pgfpathlineto{\pgfqpoint{5.638477in}{6.604092in}}%
\pgfpathlineto{\pgfqpoint{5.638039in}{6.605101in}}%
\pgfpathlineto{\pgfqpoint{5.637161in}{6.606742in}}%
\pgfpathlineto{\pgfqpoint{5.636721in}{6.607302in}}%
\pgfpathlineto{\pgfqpoint{5.635837in}{6.607781in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{6.607631in}}%
\pgfpathlineto{\pgfqpoint{5.634949in}{6.607181in}}%
\pgfpathlineto{\pgfqpoint{5.634058in}{6.605401in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{6.604143in}}%
\pgfpathlineto{\pgfqpoint{5.632714in}{6.601104in}}%
\pgfpathlineto{\pgfqpoint{5.632265in}{6.599374in}}%
\pgfpathlineto{\pgfqpoint{5.631362in}{6.595468in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{6.593317in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{6.591070in}}%
\pgfpathlineto{\pgfqpoint{5.629546in}{6.586475in}}%
\pgfpathlineto{\pgfqpoint{5.629089in}{6.584222in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{6.580081in}}%
\pgfpathlineto{\pgfqpoint{5.627713in}{6.578333in}}%
\pgfpathlineto{\pgfqpoint{5.626791in}{6.575798in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{6.575141in}}%
\pgfpathlineto{\pgfqpoint{5.625401in}{6.575400in}}%
\pgfpathlineto{\pgfqpoint{5.624935in}{6.576362in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{6.577903in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{6.582765in}}%
\pgfpathlineto{\pgfqpoint{5.623063in}{6.585946in}}%
\pgfpathlineto{\pgfqpoint{5.622120in}{6.593344in}}%
\pgfpathlineto{\pgfqpoint{5.621648in}{6.597363in}}%
\pgfpathlineto{\pgfqpoint{5.620699in}{6.605500in}}%
\pgfpathlineto{\pgfqpoint{5.620223in}{6.609381in}}%
\pgfpathlineto{\pgfqpoint{5.619746in}{6.612986in}}%
\pgfpathlineto{\pgfqpoint{5.618789in}{6.619270in}}%
\pgfpathlineto{\pgfqpoint{5.618308in}{6.621938in}}%
\pgfpathlineto{\pgfqpoint{5.617345in}{6.626407in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{6.628248in}}%
\pgfpathlineto{\pgfqpoint{5.615891in}{6.631184in}}%
\pgfpathlineto{\pgfqpoint{5.615404in}{6.632292in}}%
\pgfpathlineto{\pgfqpoint{5.614427in}{6.633848in}}%
\pgfpathlineto{\pgfqpoint{5.613937in}{6.634395in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{6.634899in}}%
\pgfpathlineto{\pgfqpoint{5.612459in}{6.636036in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{6.636713in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{6.638355in}}%
\pgfpathlineto{\pgfqpoint{5.610473in}{6.639335in}}%
\pgfpathlineto{\pgfqpoint{5.609473in}{6.641826in}}%
\pgfpathlineto{\pgfqpoint{5.608972in}{6.643383in}}%
\pgfpathlineto{\pgfqpoint{5.608469in}{6.645085in}}%
\pgfpathlineto{\pgfqpoint{5.607459in}{6.648834in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{6.650867in}}%
\pgfpathlineto{\pgfqpoint{5.605936in}{6.655015in}}%
\pgfpathlineto{\pgfqpoint{5.605426in}{6.656988in}}%
\pgfpathlineto{\pgfqpoint{5.604402in}{6.660493in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.661967in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{6.664176in}}%
\pgfpathlineto{\pgfqpoint{5.602339in}{6.664829in}}%
\pgfpathlineto{\pgfqpoint{5.601820in}{6.665112in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{6.664493in}}%
\pgfpathlineto{\pgfqpoint{5.600256in}{6.663641in}}%
\pgfpathlineto{\pgfqpoint{5.599207in}{6.661218in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{6.659775in}}%
\pgfpathlineto{\pgfqpoint{5.597623in}{6.656720in}}%
\pgfpathlineto{\pgfqpoint{5.597093in}{6.655219in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{6.653820in}}%
\pgfpathlineto{\pgfqpoint{5.595494in}{6.651683in}}%
\pgfpathlineto{\pgfqpoint{5.594958in}{6.650999in}}%
\pgfpathlineto{\pgfqpoint{5.593882in}{6.650397in}}%
\pgfpathlineto{\pgfqpoint{5.593342in}{6.650484in}}%
\pgfpathlineto{\pgfqpoint{5.592258in}{6.651394in}}%
\pgfpathlineto{\pgfqpoint{5.591714in}{6.652270in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{6.654729in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{6.656233in}}%
\pgfpathlineto{\pgfqpoint{5.589524in}{6.657900in}}%
\pgfpathlineto{\pgfqpoint{5.588421in}{6.661726in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{6.663819in}}%
\pgfpathlineto{\pgfqpoint{5.586754in}{6.668003in}}%
\pgfpathlineto{\pgfqpoint{5.586196in}{6.670016in}}%
\pgfpathlineto{\pgfqpoint{5.585075in}{6.673804in}}%
\pgfpathlineto{\pgfqpoint{5.584512in}{6.675498in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{6.676993in}}%
\pgfpathlineto{\pgfqpoint{5.582815in}{6.679244in}}%
\pgfpathlineto{\pgfqpoint{5.582247in}{6.679913in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{6.680337in}}%
\pgfpathlineto{\pgfqpoint{5.580531in}{6.680218in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{6.679462in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{6.678838in}}%
\pgfpathlineto{\pgfqpoint{5.577641in}{6.677259in}}%
\pgfpathlineto{\pgfqpoint{5.577058in}{6.676493in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{6.675842in}}%
\pgfpathlineto{\pgfqpoint{5.575301in}{6.675263in}}%
\pgfpathlineto{\pgfqpoint{5.574711in}{6.675496in}}%
\pgfpathlineto{\pgfqpoint{5.573528in}{6.677118in}}%
\pgfpathlineto{\pgfqpoint{5.572934in}{6.678535in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{6.682356in}}%
\pgfpathlineto{\pgfqpoint{5.571142in}{6.684584in}}%
\pgfpathlineto{\pgfqpoint{5.570541in}{6.686915in}}%
\pgfpathlineto{\pgfqpoint{5.569334in}{6.691591in}}%
\pgfpathlineto{\pgfqpoint{5.568728in}{6.693915in}}%
\pgfpathlineto{\pgfqpoint{5.567511in}{6.698602in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{6.700916in}}%
\pgfpathlineto{\pgfqpoint{5.565672in}{6.705046in}}%
\pgfpathlineto{\pgfqpoint{5.565056in}{6.706786in}}%
\pgfpathlineto{\pgfqpoint{5.563818in}{6.709627in}}%
\pgfpathlineto{\pgfqpoint{5.563196in}{6.710726in}}%
\pgfpathlineto{\pgfqpoint{5.562572in}{6.711590in}}%
\pgfpathlineto{\pgfqpoint{5.561319in}{6.712662in}}%
\pgfpathlineto{\pgfqpoint{5.560690in}{6.712964in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{6.713230in}}%
\pgfpathlineto{\pgfqpoint{5.558791in}{6.713159in}}%
\pgfpathlineto{\pgfqpoint{5.557516in}{6.712563in}}%
\pgfpathlineto{\pgfqpoint{5.556875in}{6.712094in}}%
\pgfpathlineto{\pgfqpoint{5.556233in}{6.711558in}}%
\pgfpathlineto{\pgfqpoint{5.554942in}{6.710444in}}%
\pgfpathlineto{\pgfqpoint{5.554294in}{6.710033in}}%
\pgfpathlineto{\pgfqpoint{5.552991in}{6.710028in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{6.710597in}}%
\pgfpathlineto{\pgfqpoint{5.551022in}{6.713232in}}%
\pgfpathlineto{\pgfqpoint{5.550361in}{6.715398in}}%
\pgfpathlineto{\pgfqpoint{5.549034in}{6.721393in}}%
\pgfpathlineto{\pgfqpoint{5.548368in}{6.725082in}}%
\pgfpathlineto{\pgfqpoint{5.547699in}{6.729081in}}%
\pgfpathlineto{\pgfqpoint{5.546355in}{6.737656in}}%
\pgfpathlineto{\pgfqpoint{5.545680in}{6.742007in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{6.750442in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{6.754444in}}%
\pgfpathlineto{\pgfqpoint{5.542272in}{6.761961in}}%
\pgfpathlineto{\pgfqpoint{5.541584in}{6.765396in}}%
\pgfpathlineto{\pgfqpoint{5.540201in}{6.771465in}}%
\pgfpathlineto{\pgfqpoint{5.539506in}{6.774015in}}%
\pgfpathlineto{\pgfqpoint{5.538809in}{6.776186in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{6.779362in}}%
\pgfpathlineto{\pgfqpoint{5.536704in}{6.780352in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{6.781326in}}%
\pgfpathlineto{\pgfqpoint{5.534577in}{6.781514in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{6.781889in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{6.782259in}}%
\pgfpathlineto{\pgfqpoint{5.531709in}{6.782827in}}%
\pgfpathlineto{\pgfqpoint{5.530260in}{6.784556in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.785618in}}%
\pgfpathlineto{\pgfqpoint{5.528068in}{6.787826in}}%
\pgfpathlineto{\pgfqpoint{5.527332in}{6.788826in}}%
\pgfpathlineto{\pgfqpoint{5.525853in}{6.790640in}}%
\pgfpathlineto{\pgfqpoint{5.525110in}{6.791469in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{6.793116in}}%
\pgfpathlineto{\pgfqpoint{5.522864in}{6.793946in}}%
\pgfpathlineto{\pgfqpoint{5.522110in}{6.794749in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{6.796308in}}%
\pgfpathlineto{\pgfqpoint{5.519832in}{6.797146in}}%
\pgfpathlineto{\pgfqpoint{5.518299in}{6.799204in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{6.800438in}}%
\pgfpathlineto{\pgfqpoint{5.515980in}{6.803231in}}%
\pgfpathlineto{\pgfqpoint{5.515201in}{6.804743in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{6.806291in}}%
\pgfpathlineto{\pgfqpoint{5.512848in}{6.809461in}}%
\pgfpathlineto{\pgfqpoint{5.512058in}{6.811108in}}%
\pgfpathlineto{\pgfqpoint{5.510468in}{6.814329in}}%
\pgfpathlineto{\pgfqpoint{5.509669in}{6.815837in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{6.818647in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{6.819947in}}%
\pgfpathlineto{\pgfqpoint{5.505627in}{6.822221in}}%
\pgfpathlineto{\pgfqpoint{5.504810in}{6.823208in}}%
\pgfpathlineto{\pgfqpoint{5.503989in}{6.824058in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{6.825245in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{6.825622in}}%
\pgfpathlineto{\pgfqpoint{5.499837in}{6.825928in}}%
\pgfpathlineto{\pgfqpoint{5.498997in}{6.825923in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{6.825949in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{6.826020in}}%
\pgfpathlineto{\pgfqpoint{5.495602in}{6.826164in}}%
\pgfpathlineto{\pgfqpoint{5.493885in}{6.826660in}}%
\pgfpathlineto{\pgfqpoint{5.493021in}{6.827037in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{6.828162in}}%
\pgfpathlineto{\pgfqpoint{5.490407in}{6.828960in}}%
\pgfpathlineto{\pgfqpoint{5.488647in}{6.831174in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{6.832608in}}%
\pgfpathlineto{\pgfqpoint{5.485979in}{6.836053in}}%
\pgfpathlineto{\pgfqpoint{5.485082in}{6.838052in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{6.840180in}}%
\pgfpathlineto{\pgfqpoint{5.482369in}{6.844631in}}%
\pgfpathlineto{\pgfqpoint{5.481457in}{6.846959in}}%
\pgfpathlineto{\pgfqpoint{5.479621in}{6.851958in}}%
\pgfpathlineto{\pgfqpoint{5.478697in}{6.854601in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{6.859936in}}%
\pgfpathlineto{\pgfqpoint{5.475900in}{6.862557in}}%
\pgfpathlineto{\pgfqpoint{5.474960in}{6.865165in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{6.870352in}}%
\pgfpathlineto{\pgfqpoint{5.472114in}{6.872910in}}%
\pgfpathlineto{\pgfqpoint{5.470195in}{6.878034in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{6.880671in}}%
\pgfpathlineto{\pgfqpoint{5.467284in}{6.886074in}}%
\pgfpathlineto{\pgfqpoint{5.466305in}{6.888803in}}%
\pgfpathlineto{\pgfqpoint{5.464333in}{6.894296in}}%
\pgfpathlineto{\pgfqpoint{5.463340in}{6.897041in}}%
\pgfpathlineto{\pgfqpoint{5.462342in}{6.899771in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{6.905348in}}%
\pgfpathlineto{\pgfqpoint{5.459321in}{6.908221in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{6.913989in}}%
\pgfpathlineto{\pgfqpoint{5.456256in}{6.916793in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{6.922074in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{6.924527in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{6.926928in}}%
\pgfpathlineto{\pgfqpoint{5.449991in}{6.931805in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{6.934319in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{6.939631in}}%
\pgfpathlineto{\pgfqpoint{5.445710in}{6.942393in}}%
\pgfpathlineto{\pgfqpoint{5.443537in}{6.947932in}}%
\pgfpathlineto{\pgfqpoint{5.442442in}{6.950656in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{6.956008in}}%
\pgfpathlineto{\pgfqpoint{5.439122in}{6.958701in}}%
\pgfpathlineto{\pgfqpoint{5.438004in}{6.961424in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{6.966909in}}%
\pgfpathlineto{\pgfqpoint{5.434614in}{6.969647in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{6.975221in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{6.978024in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{6.983605in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{6.986334in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{6.988992in}}%
\pgfpathlineto{\pgfqpoint{5.424109in}{6.994112in}}%
\pgfpathlineto{\pgfqpoint{5.422909in}{6.996558in}}%
\pgfpathlineto{\pgfqpoint{5.420489in}{7.001261in}}%
\pgfpathlineto{\pgfqpoint{5.419268in}{7.003605in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.008529in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{7.011167in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.017057in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.020376in}}%
\pgfpathlineto{\pgfqpoint{5.410522in}{7.023960in}}%
\pgfpathlineto{\pgfqpoint{5.407956in}{7.031841in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.036014in}}%
\pgfpathlineto{\pgfqpoint{5.404048in}{7.044469in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{7.048720in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.057322in}}%
\pgfpathlineto{\pgfqpoint{5.398723in}{7.061609in}}%
\pgfpathlineto{\pgfqpoint{5.397371in}{7.065809in}}%
\pgfpathlineto{\pgfqpoint{5.394640in}{7.073721in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{7.077344in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.083772in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{7.086539in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.091345in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.093426in}}%
\pgfpathlineto{\pgfqpoint{5.381900in}{7.097196in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.099053in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.100978in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{7.103042in}}%
\pgfpathlineto{\pgfqpoint{5.375983in}{7.105264in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.107667in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.110252in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.113008in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{7.115960in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.119083in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.122329in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.125633in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{7.128928in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{7.132163in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.135268in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.138227in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.141064in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.143833in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.146618in}}%
\pgfpathlineto{\pgfqpoint{5.352205in}{7.149507in}}%
\pgfpathlineto{\pgfqpoint{5.350521in}{7.152504in}}%
\pgfpathlineto{\pgfqpoint{5.348824in}{7.155586in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.158737in}}%
\pgfpathlineto{\pgfqpoint{5.345389in}{7.161982in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.165329in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.168832in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.172564in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.176613in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.181128in}}%
\pgfpathlineto{\pgfqpoint{5.334737in}{7.186107in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.191474in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.197168in}}%
\pgfpathlineto{\pgfqpoint{5.329205in}{7.203100in}}%
\pgfpathlineto{\pgfqpoint{5.327328in}{7.209147in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.215220in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.221260in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.227198in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.232967in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.238517in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.243813in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.248839in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.253577in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.258001in}}%
\pgfpathlineto{\pgfqpoint{5.307593in}{7.262063in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{7.265805in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.269237in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.272381in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.275271in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.277944in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.280438in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.282826in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.285153in}}%
\pgfpathlineto{\pgfqpoint{5.288118in}{7.287444in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{7.289768in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.292204in}}%
\pgfpathlineto{\pgfqpoint{5.281210in}{7.294798in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.297542in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.300359in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.303177in}}%
\pgfpathlineto{\pgfqpoint{5.271636in}{7.305961in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.308717in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.311444in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.314110in}}%
\pgfpathlineto{\pgfqpoint{5.261611in}{7.316697in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.319207in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.321649in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.324047in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.326400in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{7.328712in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.331026in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.333370in}}%
\pgfpathlineto{\pgfqpoint{5.240024in}{7.335808in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.338389in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.341192in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.344223in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.347529in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.351206in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.355277in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.359723in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.364492in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.369566in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.374958in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.380647in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.386507in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.392472in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.398470in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.404444in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.410393in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.416366in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.422430in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.428672in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.435155in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.441949in}}%
\pgfpathlineto{\pgfqpoint{5.166076in}{7.449099in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.456624in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.464412in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.472350in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.480316in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.496104in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{7.504022in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.512050in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.520329in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.528975in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.538020in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.547417in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.557143in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.567173in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.577458in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.587909in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.598460in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.609105in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.619847in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.630727in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.641793in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.653119in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.664843in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.677150in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{7.690107in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.703769in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.718117in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.733101in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.748670in}}%
\pgfpathlineto{\pgfqpoint{4.988274in}{7.764786in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.781383in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.798442in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.815951in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.833922in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.852376in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.871301in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.890491in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.909655in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.928535in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.946828in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.964201in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.964201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.004295in}{6.286467in}}{\pgfqpoint{5.888417in}{7.954554in}}{%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.923476in}}%
\pgfpathlineto{\pgfqpoint{5.004295in}{7.954554in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{7.939079in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{7.923550in}}%
\pgfpathlineto{\pgfqpoint{5.051822in}{7.908161in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.893052in}}%
\pgfpathlineto{\pgfqpoint{5.078481in}{7.878117in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{7.863255in}}%
\pgfpathlineto{\pgfqpoint{5.102170in}{7.848300in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{7.833157in}}%
\pgfpathlineto{\pgfqpoint{5.123487in}{7.817838in}}%
\pgfpathlineto{\pgfqpoint{5.133395in}{7.802476in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{7.787150in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{7.771888in}}%
\pgfpathlineto{\pgfqpoint{5.160622in}{7.756600in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.741283in}}%
\pgfpathlineto{\pgfqpoint{5.177014in}{7.725980in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{7.710729in}}%
\pgfpathlineto{\pgfqpoint{5.192234in}{7.695620in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.680836in}}%
\pgfpathlineto{\pgfqpoint{5.206438in}{7.667604in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{7.657554in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.648119in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.638589in}}%
\pgfpathlineto{\pgfqpoint{5.232287in}{7.628950in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.619232in}}%
\pgfpathlineto{\pgfqpoint{5.244122in}{7.609463in}}%
\pgfpathlineto{\pgfqpoint{5.249802in}{7.599784in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{7.590322in}}%
\pgfpathlineto{\pgfqpoint{5.260727in}{7.581057in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{7.571999in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{7.563186in}}%
\pgfpathlineto{\pgfqpoint{5.276131in}{7.554702in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.546612in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.538938in}}%
\pgfpathlineto{\pgfqpoint{5.290495in}{7.531661in}}%
\pgfpathlineto{\pgfqpoint{5.295075in}{7.524695in}}%
\pgfpathlineto{\pgfqpoint{5.299560in}{7.517997in}}%
\pgfpathlineto{\pgfqpoint{5.303951in}{7.511501in}}%
\pgfpathlineto{\pgfqpoint{5.308254in}{7.505162in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.498944in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{7.492833in}}%
\pgfpathlineto{\pgfqpoint{5.320665in}{7.486784in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{7.480757in}}%
\pgfpathlineto{\pgfqpoint{5.328554in}{7.474743in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{7.468616in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.462327in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{7.455903in}}%
\pgfpathlineto{\pgfqpoint{5.343507in}{7.449415in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{7.442915in}}%
\pgfpathlineto{\pgfqpoint{5.350607in}{7.436452in}}%
\pgfpathlineto{\pgfqpoint{5.354070in}{7.430071in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{7.423793in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.417617in}}%
\pgfpathlineto{\pgfqpoint{5.364135in}{7.411544in}}%
\pgfpathlineto{\pgfqpoint{5.367386in}{7.405585in}}%
\pgfpathlineto{\pgfqpoint{5.370589in}{7.399689in}}%
\pgfpathlineto{\pgfqpoint{5.373745in}{7.393743in}}%
\pgfpathlineto{\pgfqpoint{5.376854in}{7.387749in}}%
\pgfpathlineto{\pgfqpoint{5.379919in}{7.381670in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.375517in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{7.369276in}}%
\pgfpathlineto{\pgfqpoint{5.388857in}{7.362918in}}%
\pgfpathlineto{\pgfqpoint{5.391754in}{7.356462in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{7.349938in}}%
\pgfpathlineto{\pgfqpoint{5.397434in}{7.343413in}}%
\pgfpathlineto{\pgfqpoint{5.400219in}{7.336978in}}%
\pgfpathlineto{\pgfqpoint{5.402967in}{7.330708in}}%
\pgfpathlineto{\pgfqpoint{5.405680in}{7.324618in}}%
\pgfpathlineto{\pgfqpoint{5.408359in}{7.318698in}}%
\pgfpathlineto{\pgfqpoint{5.411005in}{7.312929in}}%
\pgfpathlineto{\pgfqpoint{5.413618in}{7.307281in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{7.301743in}}%
\pgfpathlineto{\pgfqpoint{5.418751in}{7.296348in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{7.291082in}}%
\pgfpathlineto{\pgfqpoint{5.423763in}{7.285959in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{7.280925in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.275911in}}%
\pgfpathlineto{\pgfqpoint{5.431066in}{7.270889in}}%
\pgfpathlineto{\pgfqpoint{5.433446in}{7.265898in}}%
\pgfpathlineto{\pgfqpoint{5.435799in}{7.260967in}}%
\pgfpathlineto{\pgfqpoint{5.438127in}{7.256155in}}%
\pgfpathlineto{\pgfqpoint{5.440429in}{7.251504in}}%
\pgfpathlineto{\pgfqpoint{5.442707in}{7.247008in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.242667in}}%
\pgfpathlineto{\pgfqpoint{5.447192in}{7.238443in}}%
\pgfpathlineto{\pgfqpoint{5.449399in}{7.234300in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.230187in}}%
\pgfpathlineto{\pgfqpoint{5.453746in}{7.226109in}}%
\pgfpathlineto{\pgfqpoint{5.455886in}{7.222137in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{7.218353in}}%
\pgfpathlineto{\pgfqpoint{5.460104in}{7.214726in}}%
\pgfpathlineto{\pgfqpoint{5.462182in}{7.211243in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{7.207882in}}%
\pgfpathlineto{\pgfqpoint{5.466278in}{7.204595in}}%
\pgfpathlineto{\pgfqpoint{5.468297in}{7.201347in}}%
\pgfpathlineto{\pgfqpoint{5.470297in}{7.198093in}}%
\pgfpathlineto{\pgfqpoint{5.472278in}{7.194808in}}%
\pgfpathlineto{\pgfqpoint{5.474241in}{7.191506in}}%
\pgfpathlineto{\pgfqpoint{5.476186in}{7.188251in}}%
\pgfpathlineto{\pgfqpoint{5.478114in}{7.185125in}}%
\pgfpathlineto{\pgfqpoint{5.480024in}{7.182178in}}%
\pgfpathlineto{\pgfqpoint{5.481917in}{7.179365in}}%
\pgfpathlineto{\pgfqpoint{5.483794in}{7.176614in}}%
\pgfpathlineto{\pgfqpoint{5.485654in}{7.173928in}}%
\pgfpathlineto{\pgfqpoint{5.487498in}{7.171338in}}%
\pgfpathlineto{\pgfqpoint{5.489326in}{7.168865in}}%
\pgfpathlineto{\pgfqpoint{5.491139in}{7.166520in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.164302in}}%
\pgfpathlineto{\pgfqpoint{5.494718in}{7.162171in}}%
\pgfpathlineto{\pgfqpoint{5.496486in}{7.160031in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{7.157783in}}%
\pgfpathlineto{\pgfqpoint{5.499978in}{7.155396in}}%
\pgfpathlineto{\pgfqpoint{5.501702in}{7.152857in}}%
\pgfpathlineto{\pgfqpoint{5.503413in}{7.150125in}}%
\pgfpathlineto{\pgfqpoint{5.505110in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.144128in}}%
\pgfpathlineto{\pgfqpoint{5.508464in}{7.140952in}}%
\pgfpathlineto{\pgfqpoint{5.510122in}{7.137739in}}%
\pgfpathlineto{\pgfqpoint{5.511767in}{7.134465in}}%
\pgfpathlineto{\pgfqpoint{5.513399in}{7.131104in}}%
\pgfpathlineto{\pgfqpoint{5.515018in}{7.127611in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.123996in}}%
\pgfpathlineto{\pgfqpoint{5.518221in}{7.120294in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.116485in}}%
\pgfpathlineto{\pgfqpoint{5.521377in}{7.112535in}}%
\pgfpathlineto{\pgfqpoint{5.522937in}{7.108503in}}%
\pgfpathlineto{\pgfqpoint{5.524486in}{7.104422in}}%
\pgfpathlineto{\pgfqpoint{5.526024in}{7.100335in}}%
\pgfpathlineto{\pgfqpoint{5.527551in}{7.096232in}}%
\pgfpathlineto{\pgfqpoint{5.529067in}{7.092141in}}%
\pgfpathlineto{\pgfqpoint{5.530572in}{7.088124in}}%
\pgfpathlineto{\pgfqpoint{5.532067in}{7.084270in}}%
\pgfpathlineto{\pgfqpoint{5.533551in}{7.080641in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{7.077245in}}%
\pgfpathlineto{\pgfqpoint{5.536489in}{7.074014in}}%
\pgfpathlineto{\pgfqpoint{5.537942in}{7.070920in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{7.067945in}}%
\pgfpathlineto{\pgfqpoint{5.540821in}{7.065104in}}%
\pgfpathlineto{\pgfqpoint{5.542245in}{7.062408in}}%
\pgfpathlineto{\pgfqpoint{5.543661in}{7.059898in}}%
\pgfpathlineto{\pgfqpoint{5.545066in}{7.057573in}}%
\pgfpathlineto{\pgfqpoint{5.546463in}{7.055438in}}%
\pgfpathlineto{\pgfqpoint{5.547851in}{7.053505in}}%
\pgfpathlineto{\pgfqpoint{5.549229in}{7.051754in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{7.050088in}}%
\pgfpathlineto{\pgfqpoint{5.551960in}{7.048447in}}%
\pgfpathlineto{\pgfqpoint{5.553312in}{7.046765in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{7.044962in}}%
\pgfpathlineto{\pgfqpoint{5.555991in}{7.043000in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{7.040867in}}%
\pgfpathlineto{\pgfqpoint{5.558637in}{7.038566in}}%
\pgfpathlineto{\pgfqpoint{5.559948in}{7.036087in}}%
\pgfpathlineto{\pgfqpoint{5.561251in}{7.033445in}}%
\pgfpathlineto{\pgfqpoint{5.562545in}{7.030606in}}%
\pgfpathlineto{\pgfqpoint{5.563832in}{7.027536in}}%
\pgfpathlineto{\pgfqpoint{5.565111in}{7.024241in}}%
\pgfpathlineto{\pgfqpoint{5.566383in}{7.020732in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{7.017096in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{7.013468in}}%
\pgfpathlineto{\pgfqpoint{5.570153in}{7.009931in}}%
\pgfpathlineto{\pgfqpoint{5.571395in}{7.006609in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{7.003586in}}%
\pgfpathlineto{\pgfqpoint{5.573857in}{7.000899in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{6.998573in}}%
\pgfpathlineto{\pgfqpoint{5.576291in}{6.996664in}}%
\pgfpathlineto{\pgfqpoint{5.577498in}{6.995149in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{6.993993in}}%
\pgfpathlineto{\pgfqpoint{5.579891in}{6.993116in}}%
\pgfpathlineto{\pgfqpoint{5.581078in}{6.992412in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{6.991786in}}%
\pgfpathlineto{\pgfqpoint{5.583431in}{6.991187in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{6.990621in}}%
\pgfpathlineto{\pgfqpoint{5.585759in}{6.990087in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{6.989460in}}%
\pgfpathlineto{\pgfqpoint{5.588061in}{6.988662in}}%
\pgfpathlineto{\pgfqpoint{5.589204in}{6.987631in}}%
\pgfpathlineto{\pgfqpoint{5.590339in}{6.986330in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{6.984734in}}%
\pgfpathlineto{\pgfqpoint{5.592593in}{6.982842in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{6.980654in}}%
\pgfpathlineto{\pgfqpoint{5.594824in}{6.978211in}}%
\pgfpathlineto{\pgfqpoint{5.595930in}{6.975578in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{6.972793in}}%
\pgfpathlineto{\pgfqpoint{5.598126in}{6.969915in}}%
\pgfpathlineto{\pgfqpoint{5.599215in}{6.967039in}}%
\pgfpathlineto{\pgfqpoint{5.600299in}{6.964231in}}%
\pgfpathlineto{\pgfqpoint{5.601378in}{6.961517in}}%
\pgfpathlineto{\pgfqpoint{5.602451in}{6.958927in}}%
\pgfpathlineto{\pgfqpoint{5.603518in}{6.956463in}}%
\pgfpathlineto{\pgfqpoint{5.604580in}{6.954123in}}%
\pgfpathlineto{\pgfqpoint{5.605637in}{6.951908in}}%
\pgfpathlineto{\pgfqpoint{5.606689in}{6.949793in}}%
\pgfpathlineto{\pgfqpoint{5.607736in}{6.947780in}}%
\pgfpathlineto{\pgfqpoint{5.608777in}{6.945872in}}%
\pgfpathlineto{\pgfqpoint{5.609814in}{6.944080in}}%
\pgfpathlineto{\pgfqpoint{5.610845in}{6.942371in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{6.940703in}}%
\pgfpathlineto{\pgfqpoint{5.612893in}{6.939023in}}%
\pgfpathlineto{\pgfqpoint{5.613910in}{6.937277in}}%
\pgfpathlineto{\pgfqpoint{5.614922in}{6.935425in}}%
\pgfpathlineto{\pgfqpoint{5.615929in}{6.933462in}}%
\pgfpathlineto{\pgfqpoint{5.616931in}{6.931367in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{6.929197in}}%
\pgfpathlineto{\pgfqpoint{5.618922in}{6.927031in}}%
\pgfpathlineto{\pgfqpoint{5.619910in}{6.924928in}}%
\pgfpathlineto{\pgfqpoint{5.620894in}{6.922979in}}%
\pgfpathlineto{\pgfqpoint{5.621873in}{6.921194in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.919535in}}%
\pgfpathlineto{\pgfqpoint{5.623818in}{6.917967in}}%
\pgfpathlineto{\pgfqpoint{5.624784in}{6.916444in}}%
\pgfpathlineto{\pgfqpoint{5.625746in}{6.914880in}}%
\pgfpathlineto{\pgfqpoint{5.626703in}{6.913185in}}%
\pgfpathlineto{\pgfqpoint{5.627656in}{6.911308in}}%
\pgfpathlineto{\pgfqpoint{5.628605in}{6.909231in}}%
\pgfpathlineto{\pgfqpoint{5.629549in}{6.906972in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.904578in}}%
\pgfpathlineto{\pgfqpoint{5.631426in}{6.902110in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{6.899591in}}%
\pgfpathlineto{\pgfqpoint{5.633286in}{6.897009in}}%
\pgfpathlineto{\pgfqpoint{5.634210in}{6.894335in}}%
\pgfpathlineto{\pgfqpoint{5.635130in}{6.891545in}}%
\pgfpathlineto{\pgfqpoint{5.636046in}{6.888616in}}%
\pgfpathlineto{\pgfqpoint{5.636958in}{6.885555in}}%
\pgfpathlineto{\pgfqpoint{5.637866in}{6.882411in}}%
\pgfpathlineto{\pgfqpoint{5.638771in}{6.879276in}}%
\pgfpathlineto{\pgfqpoint{5.639671in}{6.876221in}}%
\pgfpathlineto{\pgfqpoint{5.640568in}{6.873362in}}%
\pgfpathlineto{\pgfqpoint{5.641461in}{6.870801in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.868605in}}%
\pgfpathlineto{\pgfqpoint{5.643236in}{6.866810in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{6.865429in}}%
\pgfpathlineto{\pgfqpoint{5.644996in}{6.864400in}}%
\pgfpathlineto{\pgfqpoint{5.645871in}{6.863707in}}%
\pgfpathlineto{\pgfqpoint{5.646742in}{6.863246in}}%
\pgfpathlineto{\pgfqpoint{5.647610in}{6.862833in}}%
\pgfpathlineto{\pgfqpoint{5.648474in}{6.862324in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{6.861593in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.860574in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{6.859183in}}%
\pgfpathlineto{\pgfqpoint{5.651895in}{6.857402in}}%
\pgfpathlineto{\pgfqpoint{5.652742in}{6.855226in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.852638in}}%
\pgfpathlineto{\pgfqpoint{5.654426in}{6.849615in}}%
\pgfpathlineto{\pgfqpoint{5.655263in}{6.846218in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.842498in}}%
\pgfpathlineto{\pgfqpoint{5.656927in}{6.838512in}}%
\pgfpathlineto{\pgfqpoint{5.657754in}{6.834288in}}%
\pgfpathlineto{\pgfqpoint{5.658578in}{6.829860in}}%
\pgfpathlineto{\pgfqpoint{5.659399in}{6.825319in}}%
\pgfpathlineto{\pgfqpoint{5.660216in}{6.820732in}}%
\pgfpathlineto{\pgfqpoint{5.661031in}{6.816156in}}%
\pgfpathlineto{\pgfqpoint{5.661842in}{6.811670in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{6.807337in}}%
\pgfpathlineto{\pgfqpoint{5.663456in}{6.803179in}}%
\pgfpathlineto{\pgfqpoint{5.664258in}{6.799233in}}%
\pgfpathlineto{\pgfqpoint{5.665057in}{6.795580in}}%
\pgfpathlineto{\pgfqpoint{5.665853in}{6.792255in}}%
\pgfpathlineto{\pgfqpoint{5.666647in}{6.789295in}}%
\pgfpathlineto{\pgfqpoint{5.667437in}{6.786694in}}%
\pgfpathlineto{\pgfqpoint{5.668224in}{6.784476in}}%
\pgfpathlineto{\pgfqpoint{5.669009in}{6.782657in}}%
\pgfpathlineto{\pgfqpoint{5.669790in}{6.781190in}}%
\pgfpathlineto{\pgfqpoint{5.670569in}{6.780059in}}%
\pgfpathlineto{\pgfqpoint{5.671345in}{6.779223in}}%
\pgfpathlineto{\pgfqpoint{5.672118in}{6.778646in}}%
\pgfpathlineto{\pgfqpoint{5.672888in}{6.778268in}}%
\pgfpathlineto{\pgfqpoint{5.673656in}{6.778004in}}%
\pgfpathlineto{\pgfqpoint{5.674421in}{6.777788in}}%
\pgfpathlineto{\pgfqpoint{5.675183in}{6.777562in}}%
\pgfpathlineto{\pgfqpoint{5.675942in}{6.777255in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{6.776805in}}%
\pgfpathlineto{\pgfqpoint{5.677453in}{6.776156in}}%
\pgfpathlineto{\pgfqpoint{5.678204in}{6.775218in}}%
\pgfpathlineto{\pgfqpoint{5.678953in}{6.773920in}}%
\pgfpathlineto{\pgfqpoint{5.679699in}{6.772205in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{6.770121in}}%
\pgfpathlineto{\pgfqpoint{5.681183in}{6.767757in}}%
\pgfpathlineto{\pgfqpoint{5.681921in}{6.765209in}}%
\pgfpathlineto{\pgfqpoint{5.682657in}{6.762566in}}%
\pgfpathlineto{\pgfqpoint{5.683390in}{6.760006in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{6.757642in}}%
\pgfpathlineto{\pgfqpoint{5.684849in}{6.755550in}}%
\pgfpathlineto{\pgfqpoint{5.685574in}{6.753737in}}%
\pgfpathlineto{\pgfqpoint{5.686298in}{6.752241in}}%
\pgfpathlineto{\pgfqpoint{5.687018in}{6.751164in}}%
\pgfpathlineto{\pgfqpoint{5.687737in}{6.750492in}}%
\pgfpathlineto{\pgfqpoint{5.688453in}{6.750132in}}%
\pgfpathlineto{\pgfqpoint{5.689166in}{6.750008in}}%
\pgfpathlineto{\pgfqpoint{5.689877in}{6.750036in}}%
\pgfpathlineto{\pgfqpoint{5.690586in}{6.750119in}}%
\pgfpathlineto{\pgfqpoint{5.691293in}{6.750159in}}%
\pgfpathlineto{\pgfqpoint{5.691997in}{6.750038in}}%
\pgfpathlineto{\pgfqpoint{5.692698in}{6.749628in}}%
\pgfpathlineto{\pgfqpoint{5.693398in}{6.748891in}}%
\pgfpathlineto{\pgfqpoint{5.694095in}{6.747822in}}%
\pgfpathlineto{\pgfqpoint{5.694790in}{6.746458in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{6.744857in}}%
\pgfpathlineto{\pgfqpoint{5.696173in}{6.743075in}}%
\pgfpathlineto{\pgfqpoint{5.696861in}{6.741130in}}%
\pgfpathlineto{\pgfqpoint{5.697547in}{6.739031in}}%
\pgfpathlineto{\pgfqpoint{5.698231in}{6.736718in}}%
\pgfpathlineto{\pgfqpoint{5.698912in}{6.734092in}}%
\pgfpathlineto{\pgfqpoint{5.699592in}{6.731108in}}%
\pgfpathlineto{\pgfqpoint{5.700269in}{6.727796in}}%
\pgfpathlineto{\pgfqpoint{5.700944in}{6.724197in}}%
\pgfpathlineto{\pgfqpoint{5.701617in}{6.720335in}}%
\pgfpathlineto{\pgfqpoint{5.702288in}{6.716261in}}%
\pgfpathlineto{\pgfqpoint{5.702957in}{6.712119in}}%
\pgfpathlineto{\pgfqpoint{5.703623in}{6.708015in}}%
\pgfpathlineto{\pgfqpoint{5.704288in}{6.704010in}}%
\pgfpathlineto{\pgfqpoint{5.704950in}{6.700140in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{6.696445in}}%
\pgfpathlineto{\pgfqpoint{5.706269in}{6.692880in}}%
\pgfpathlineto{\pgfqpoint{5.706926in}{6.689436in}}%
\pgfpathlineto{\pgfqpoint{5.707580in}{6.686128in}}%
\pgfpathlineto{\pgfqpoint{5.708232in}{6.683023in}}%
\pgfpathlineto{\pgfqpoint{5.708883in}{6.680219in}}%
\pgfpathlineto{\pgfqpoint{5.709531in}{6.677831in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.675922in}}%
\pgfpathlineto{\pgfqpoint{5.710822in}{6.674478in}}%
\pgfpathlineto{\pgfqpoint{5.711464in}{6.673548in}}%
\pgfpathlineto{\pgfqpoint{5.712105in}{6.673088in}}%
\pgfpathlineto{\pgfqpoint{5.712743in}{6.673031in}}%
\pgfpathlineto{\pgfqpoint{5.713380in}{6.673297in}}%
\pgfpathlineto{\pgfqpoint{5.714015in}{6.673744in}}%
\pgfpathlineto{\pgfqpoint{5.714648in}{6.674264in}}%
\pgfpathlineto{\pgfqpoint{5.715279in}{6.674806in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{6.675336in}}%
\pgfpathlineto{\pgfqpoint{5.716536in}{6.675835in}}%
\pgfpathlineto{\pgfqpoint{5.717161in}{6.676316in}}%
\pgfpathlineto{\pgfqpoint{5.717785in}{6.676797in}}%
\pgfpathlineto{\pgfqpoint{5.718407in}{6.677273in}}%
\pgfpathlineto{\pgfqpoint{5.719027in}{6.677740in}}%
\pgfpathlineto{\pgfqpoint{5.719645in}{6.678150in}}%
\pgfpathlineto{\pgfqpoint{5.720261in}{6.678479in}}%
\pgfpathlineto{\pgfqpoint{5.720876in}{6.678702in}}%
\pgfpathlineto{\pgfqpoint{5.721489in}{6.678837in}}%
\pgfpathlineto{\pgfqpoint{5.722100in}{6.678837in}}%
\pgfpathlineto{\pgfqpoint{5.722710in}{6.678653in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.678284in}}%
\pgfpathlineto{\pgfqpoint{5.723923in}{6.677656in}}%
\pgfpathlineto{\pgfqpoint{5.724527in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{5.725130in}{6.675463in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.673918in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{6.672100in}}%
\pgfpathlineto{\pgfqpoint{5.726927in}{6.670086in}}%
\pgfpathlineto{\pgfqpoint{5.727523in}{6.667935in}}%
\pgfpathlineto{\pgfqpoint{5.728117in}{6.665708in}}%
\pgfpathlineto{\pgfqpoint{5.728710in}{6.663483in}}%
\pgfpathlineto{\pgfqpoint{5.729301in}{6.661318in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{6.659209in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{6.657163in}}%
\pgfpathlineto{\pgfqpoint{5.731063in}{6.655213in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{6.653353in}}%
\pgfpathlineto{\pgfqpoint{5.732230in}{6.651579in}}%
\pgfpathlineto{\pgfqpoint{5.732811in}{6.649894in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.648241in}}%
\pgfpathlineto{\pgfqpoint{5.733969in}{6.646618in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{6.644997in}}%
\pgfpathlineto{\pgfqpoint{5.735120in}{6.643334in}}%
\pgfpathlineto{\pgfqpoint{5.735694in}{6.641619in}}%
\pgfpathlineto{\pgfqpoint{5.736265in}{6.639846in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{6.638015in}}%
\pgfpathlineto{\pgfqpoint{5.737404in}{6.636124in}}%
\pgfpathlineto{\pgfqpoint{5.737971in}{6.634232in}}%
\pgfpathlineto{\pgfqpoint{5.738537in}{6.632367in}}%
\pgfpathlineto{\pgfqpoint{5.739101in}{6.630549in}}%
\pgfpathlineto{\pgfqpoint{5.739664in}{6.628759in}}%
\pgfpathlineto{\pgfqpoint{5.740225in}{6.627036in}}%
\pgfpathlineto{\pgfqpoint{5.740785in}{6.625405in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{6.623913in}}%
\pgfpathlineto{\pgfqpoint{5.741900in}{6.622547in}}%
\pgfpathlineto{\pgfqpoint{5.742456in}{6.621365in}}%
\pgfpathlineto{\pgfqpoint{5.743010in}{6.620449in}}%
\pgfpathlineto{\pgfqpoint{5.743562in}{6.619830in}}%
\pgfpathlineto{\pgfqpoint{5.744113in}{6.619482in}}%
\pgfpathlineto{\pgfqpoint{5.744663in}{6.619422in}}%
\pgfpathlineto{\pgfqpoint{5.745211in}{6.619550in}}%
\pgfpathlineto{\pgfqpoint{5.745758in}{6.619811in}}%
\pgfpathlineto{\pgfqpoint{5.746303in}{6.620160in}}%
\pgfpathlineto{\pgfqpoint{5.746847in}{6.620522in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.620847in}}%
\pgfpathlineto{\pgfqpoint{5.747931in}{6.621052in}}%
\pgfpathlineto{\pgfqpoint{5.748471in}{6.621094in}}%
\pgfpathlineto{\pgfqpoint{5.749010in}{6.620973in}}%
\pgfpathlineto{\pgfqpoint{5.749547in}{6.620659in}}%
\pgfpathlineto{\pgfqpoint{5.750083in}{6.620122in}}%
\pgfpathlineto{\pgfqpoint{5.750617in}{6.619394in}}%
\pgfpathlineto{\pgfqpoint{5.751150in}{6.618499in}}%
\pgfpathlineto{\pgfqpoint{5.751682in}{6.617468in}}%
\pgfpathlineto{\pgfqpoint{5.752213in}{6.616336in}}%
\pgfpathlineto{\pgfqpoint{5.752742in}{6.615140in}}%
\pgfpathlineto{\pgfqpoint{5.753270in}{6.613917in}}%
\pgfpathlineto{\pgfqpoint{5.753796in}{6.612692in}}%
\pgfpathlineto{\pgfqpoint{5.754321in}{6.611462in}}%
\pgfpathlineto{\pgfqpoint{5.754845in}{6.610240in}}%
\pgfpathlineto{\pgfqpoint{5.755368in}{6.609017in}}%
\pgfpathlineto{\pgfqpoint{5.755889in}{6.607762in}}%
\pgfpathlineto{\pgfqpoint{5.756409in}{6.606478in}}%
\pgfpathlineto{\pgfqpoint{5.756928in}{6.605157in}}%
\pgfpathlineto{\pgfqpoint{5.757446in}{6.603770in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.602320in}}%
\pgfpathlineto{\pgfqpoint{5.758477in}{6.600764in}}%
\pgfpathlineto{\pgfqpoint{5.758991in}{6.599093in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{6.597345in}}%
\pgfpathlineto{\pgfqpoint{5.760015in}{6.595540in}}%
\pgfpathlineto{\pgfqpoint{5.760525in}{6.593676in}}%
\pgfpathlineto{\pgfqpoint{5.761034in}{6.591717in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{6.589689in}}%
\pgfpathlineto{\pgfqpoint{5.762048in}{6.587573in}}%
\pgfpathlineto{\pgfqpoint{5.762554in}{6.585419in}}%
\pgfpathlineto{\pgfqpoint{5.763058in}{6.583268in}}%
\pgfpathlineto{\pgfqpoint{5.763561in}{6.581126in}}%
\pgfpathlineto{\pgfqpoint{5.764063in}{6.578979in}}%
\pgfpathlineto{\pgfqpoint{5.764563in}{6.576785in}}%
\pgfpathlineto{\pgfqpoint{5.765062in}{6.574589in}}%
\pgfpathlineto{\pgfqpoint{5.765561in}{6.572455in}}%
\pgfpathlineto{\pgfqpoint{5.766058in}{6.570480in}}%
\pgfpathlineto{\pgfqpoint{5.766554in}{6.568696in}}%
\pgfpathlineto{\pgfqpoint{5.767048in}{6.567021in}}%
\pgfpathlineto{\pgfqpoint{5.767542in}{6.565384in}}%
\pgfpathlineto{\pgfqpoint{5.768034in}{6.563681in}}%
\pgfpathlineto{\pgfqpoint{5.768526in}{6.561831in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{6.559781in}}%
\pgfpathlineto{\pgfqpoint{5.769505in}{6.557574in}}%
\pgfpathlineto{\pgfqpoint{5.769993in}{6.555251in}}%
\pgfpathlineto{\pgfqpoint{5.770480in}{6.552941in}}%
\pgfpathlineto{\pgfqpoint{5.770966in}{6.550740in}}%
\pgfpathlineto{\pgfqpoint{5.771450in}{6.548722in}}%
\pgfpathlineto{\pgfqpoint{5.771934in}{6.546933in}}%
\pgfpathlineto{\pgfqpoint{5.772416in}{6.545382in}}%
\pgfpathlineto{\pgfqpoint{5.772897in}{6.544092in}}%
\pgfpathlineto{\pgfqpoint{5.773378in}{6.543066in}}%
\pgfpathlineto{\pgfqpoint{5.773857in}{6.542181in}}%
\pgfpathlineto{\pgfqpoint{5.774335in}{6.541338in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{6.540514in}}%
\pgfpathlineto{\pgfqpoint{5.775288in}{6.539679in}}%
\pgfpathlineto{\pgfqpoint{5.775763in}{6.538821in}}%
\pgfpathlineto{\pgfqpoint{5.776237in}{6.537985in}}%
\pgfpathlineto{\pgfqpoint{5.776709in}{6.537201in}}%
\pgfpathlineto{\pgfqpoint{5.777181in}{6.536445in}}%
\pgfpathlineto{\pgfqpoint{5.777652in}{6.535655in}}%
\pgfpathlineto{\pgfqpoint{5.778121in}{6.534772in}}%
\pgfpathlineto{\pgfqpoint{5.778590in}{6.533807in}}%
\pgfpathlineto{\pgfqpoint{5.779058in}{6.532778in}}%
\pgfpathlineto{\pgfqpoint{5.779524in}{6.531763in}}%
\pgfpathlineto{\pgfqpoint{5.779990in}{6.530800in}}%
\pgfpathlineto{\pgfqpoint{5.780454in}{6.529927in}}%
\pgfpathlineto{\pgfqpoint{5.780918in}{6.529220in}}%
\pgfpathlineto{\pgfqpoint{5.781380in}{6.528758in}}%
\pgfpathlineto{\pgfqpoint{5.781842in}{6.528601in}}%
\pgfpathlineto{\pgfqpoint{5.782302in}{6.528775in}}%
\pgfpathlineto{\pgfqpoint{5.782762in}{6.529272in}}%
\pgfpathlineto{\pgfqpoint{5.783220in}{6.530085in}}%
\pgfpathlineto{\pgfqpoint{5.783678in}{6.531202in}}%
\pgfpathlineto{\pgfqpoint{5.784135in}{6.532560in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{6.534090in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{6.535692in}}%
\pgfpathlineto{\pgfqpoint{5.785498in}{6.537259in}}%
\pgfpathlineto{\pgfqpoint{5.785951in}{6.538752in}}%
\pgfpathlineto{\pgfqpoint{5.786403in}{6.540126in}}%
\pgfpathlineto{\pgfqpoint{5.786854in}{6.541325in}}%
\pgfpathlineto{\pgfqpoint{5.787303in}{6.542290in}}%
\pgfpathlineto{\pgfqpoint{5.787752in}{6.543023in}}%
\pgfpathlineto{\pgfqpoint{5.788200in}{6.543549in}}%
\pgfpathlineto{\pgfqpoint{5.788647in}{6.543848in}}%
\pgfpathlineto{\pgfqpoint{5.789093in}{6.543889in}}%
\pgfpathlineto{\pgfqpoint{5.789538in}{6.543713in}}%
\pgfpathlineto{\pgfqpoint{5.789983in}{6.543343in}}%
\pgfpathlineto{\pgfqpoint{5.790426in}{6.542795in}}%
\pgfpathlineto{\pgfqpoint{5.790868in}{6.542083in}}%
\pgfpathlineto{\pgfqpoint{5.791310in}{6.541152in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{6.539964in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{6.538560in}}%
\pgfpathlineto{\pgfqpoint{5.792628in}{6.536960in}}%
\pgfpathlineto{\pgfqpoint{5.793066in}{6.535205in}}%
\pgfpathlineto{\pgfqpoint{5.793503in}{6.533335in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{6.531357in}}%
\pgfpathlineto{\pgfqpoint{5.794374in}{6.529311in}}%
\pgfpathlineto{\pgfqpoint{5.794808in}{6.527189in}}%
\pgfpathlineto{\pgfqpoint{5.795242in}{6.525012in}}%
\pgfpathlineto{\pgfqpoint{5.795674in}{6.522845in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{6.520760in}}%
\pgfpathlineto{\pgfqpoint{5.796537in}{6.518810in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{6.517066in}}%
\pgfpathlineto{\pgfqpoint{5.797395in}{6.515505in}}%
\pgfpathlineto{\pgfqpoint{5.797823in}{6.514103in}}%
\pgfpathlineto{\pgfqpoint{5.798251in}{6.512832in}}%
\pgfpathlineto{\pgfqpoint{5.798677in}{6.511645in}}%
\pgfpathlineto{\pgfqpoint{5.799103in}{6.510459in}}%
\pgfpathlineto{\pgfqpoint{5.799527in}{6.509219in}}%
\pgfpathlineto{\pgfqpoint{5.799951in}{6.507948in}}%
\pgfpathlineto{\pgfqpoint{5.800374in}{6.506685in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{6.505465in}}%
\pgfpathlineto{\pgfqpoint{5.801218in}{6.504344in}}%
\pgfpathlineto{\pgfqpoint{5.801638in}{6.503306in}}%
\pgfpathlineto{\pgfqpoint{5.802058in}{6.502371in}}%
\pgfpathlineto{\pgfqpoint{5.802477in}{6.501579in}}%
\pgfpathlineto{\pgfqpoint{5.802895in}{6.500954in}}%
\pgfpathlineto{\pgfqpoint{5.803312in}{6.500465in}}%
\pgfpathlineto{\pgfqpoint{5.803728in}{6.500126in}}%
\pgfpathlineto{\pgfqpoint{5.804144in}{6.499899in}}%
\pgfpathlineto{\pgfqpoint{5.804559in}{6.499773in}}%
\pgfpathlineto{\pgfqpoint{5.804973in}{6.499649in}}%
\pgfpathlineto{\pgfqpoint{5.805386in}{6.499462in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{6.499169in}}%
\pgfpathlineto{\pgfqpoint{5.806210in}{6.498749in}}%
\pgfpathlineto{\pgfqpoint{5.806621in}{6.498214in}}%
\pgfpathlineto{\pgfqpoint{5.807031in}{6.497612in}}%
\pgfpathlineto{\pgfqpoint{5.807440in}{6.496983in}}%
\pgfpathlineto{\pgfqpoint{5.807848in}{6.496392in}}%
\pgfpathlineto{\pgfqpoint{5.808256in}{6.495920in}}%
\pgfpathlineto{\pgfqpoint{5.808663in}{6.495633in}}%
\pgfpathlineto{\pgfqpoint{5.809069in}{6.495537in}}%
\pgfpathlineto{\pgfqpoint{5.809474in}{6.495606in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{6.495784in}}%
\pgfpathlineto{\pgfqpoint{5.810282in}{6.495959in}}%
\pgfpathlineto{\pgfqpoint{5.810685in}{6.496064in}}%
\pgfpathlineto{\pgfqpoint{5.811088in}{6.496094in}}%
\pgfpathlineto{\pgfqpoint{5.811489in}{6.496124in}}%
\pgfpathlineto{\pgfqpoint{5.811890in}{6.496204in}}%
\pgfpathlineto{\pgfqpoint{5.812290in}{6.496434in}}%
\pgfpathlineto{\pgfqpoint{5.812689in}{6.496808in}}%
\pgfpathlineto{\pgfqpoint{5.813088in}{6.497250in}}%
\pgfpathlineto{\pgfqpoint{5.813485in}{6.497679in}}%
\pgfpathlineto{\pgfqpoint{5.813882in}{6.498045in}}%
\pgfpathlineto{\pgfqpoint{5.814279in}{6.498348in}}%
\pgfpathlineto{\pgfqpoint{5.814674in}{6.498571in}}%
\pgfpathlineto{\pgfqpoint{5.815069in}{6.498700in}}%
\pgfpathlineto{\pgfqpoint{5.815463in}{6.498776in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{6.498801in}}%
\pgfpathlineto{\pgfqpoint{5.816249in}{6.498733in}}%
\pgfpathlineto{\pgfqpoint{5.816641in}{6.498535in}}%
\pgfpathlineto{\pgfqpoint{5.817032in}{6.498153in}}%
\pgfpathlineto{\pgfqpoint{5.817422in}{6.497561in}}%
\pgfpathlineto{\pgfqpoint{5.817812in}{6.496734in}}%
\pgfpathlineto{\pgfqpoint{5.818201in}{6.495620in}}%
\pgfpathlineto{\pgfqpoint{5.818589in}{6.494217in}}%
\pgfpathlineto{\pgfqpoint{5.818977in}{6.492554in}}%
\pgfpathlineto{\pgfqpoint{5.819364in}{6.490727in}}%
\pgfpathlineto{\pgfqpoint{5.819750in}{6.488788in}}%
\pgfpathlineto{\pgfqpoint{5.820136in}{6.486761in}}%
\pgfpathlineto{\pgfqpoint{5.820520in}{6.484623in}}%
\pgfpathlineto{\pgfqpoint{5.820905in}{6.482356in}}%
\pgfpathlineto{\pgfqpoint{5.821288in}{6.479992in}}%
\pgfpathlineto{\pgfqpoint{5.821671in}{6.477564in}}%
\pgfpathlineto{\pgfqpoint{5.822053in}{6.475061in}}%
\pgfpathlineto{\pgfqpoint{5.822434in}{6.472535in}}%
\pgfpathlineto{\pgfqpoint{5.822815in}{6.469940in}}%
\pgfpathlineto{\pgfqpoint{5.823195in}{6.467242in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{6.464435in}}%
\pgfpathlineto{\pgfqpoint{5.823953in}{6.461506in}}%
\pgfpathlineto{\pgfqpoint{5.824331in}{6.458502in}}%
\pgfpathlineto{\pgfqpoint{5.824708in}{6.455423in}}%
\pgfpathlineto{\pgfqpoint{5.825085in}{6.452315in}}%
\pgfpathlineto{\pgfqpoint{5.825461in}{6.449225in}}%
\pgfpathlineto{\pgfqpoint{5.825836in}{6.446187in}}%
\pgfpathlineto{\pgfqpoint{5.826211in}{6.443280in}}%
\pgfpathlineto{\pgfqpoint{5.826585in}{6.440580in}}%
\pgfpathlineto{\pgfqpoint{5.826958in}{6.438145in}}%
\pgfpathlineto{\pgfqpoint{5.827331in}{6.435996in}}%
\pgfpathlineto{\pgfqpoint{5.827703in}{6.434229in}}%
\pgfpathlineto{\pgfqpoint{5.828074in}{6.432930in}}%
\pgfpathlineto{\pgfqpoint{5.828445in}{6.432137in}}%
\pgfpathlineto{\pgfqpoint{5.828815in}{6.431811in}}%
\pgfpathlineto{\pgfqpoint{5.829184in}{6.431869in}}%
\pgfpathlineto{\pgfqpoint{5.829553in}{6.432240in}}%
\pgfpathlineto{\pgfqpoint{5.829921in}{6.432878in}}%
\pgfpathlineto{\pgfqpoint{5.830289in}{6.433691in}}%
\pgfpathlineto{\pgfqpoint{5.830656in}{6.434604in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{6.435598in}}%
\pgfpathlineto{\pgfqpoint{5.831388in}{6.436575in}}%
\pgfpathlineto{\pgfqpoint{5.831753in}{6.437485in}}%
\pgfpathlineto{\pgfqpoint{5.832117in}{6.438313in}}%
\pgfpathlineto{\pgfqpoint{5.832481in}{6.439056in}}%
\pgfpathlineto{\pgfqpoint{5.832844in}{6.439715in}}%
\pgfpathlineto{\pgfqpoint{5.833206in}{6.440301in}}%
\pgfpathlineto{\pgfqpoint{5.833568in}{6.440844in}}%
\pgfpathlineto{\pgfqpoint{5.833930in}{6.441381in}}%
\pgfpathlineto{\pgfqpoint{5.834290in}{6.441891in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{6.442382in}}%
\pgfpathlineto{\pgfqpoint{5.835010in}{6.442848in}}%
\pgfpathlineto{\pgfqpoint{5.835369in}{6.443342in}}%
\pgfpathlineto{\pgfqpoint{5.835727in}{6.443876in}}%
\pgfpathlineto{\pgfqpoint{5.836085in}{6.444500in}}%
\pgfpathlineto{\pgfqpoint{5.836442in}{6.445272in}}%
\pgfpathlineto{\pgfqpoint{5.836798in}{6.446229in}}%
\pgfpathlineto{\pgfqpoint{5.837154in}{6.447371in}}%
\pgfpathlineto{\pgfqpoint{5.837509in}{6.448729in}}%
\pgfpathlineto{\pgfqpoint{5.837864in}{6.450279in}}%
\pgfpathlineto{\pgfqpoint{5.838218in}{6.451948in}}%
\pgfpathlineto{\pgfqpoint{5.838572in}{6.453606in}}%
\pgfpathlineto{\pgfqpoint{5.838925in}{6.455122in}}%
\pgfpathlineto{\pgfqpoint{5.839277in}{6.456411in}}%
\pgfpathlineto{\pgfqpoint{5.839629in}{6.457395in}}%
\pgfpathlineto{\pgfqpoint{5.839980in}{6.458053in}}%
\pgfpathlineto{\pgfqpoint{5.840330in}{6.458399in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.458450in}}%
\pgfpathlineto{\pgfqpoint{5.841030in}{6.458240in}}%
\pgfpathlineto{\pgfqpoint{5.841379in}{6.457730in}}%
\pgfpathlineto{\pgfqpoint{5.841727in}{6.456909in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{6.455790in}}%
\pgfpathlineto{\pgfqpoint{5.842422in}{6.454429in}}%
\pgfpathlineto{\pgfqpoint{5.842769in}{6.452877in}}%
\pgfpathlineto{\pgfqpoint{5.843115in}{6.451174in}}%
\pgfpathlineto{\pgfqpoint{5.843460in}{6.449363in}}%
\pgfpathlineto{\pgfqpoint{5.843805in}{6.447537in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{6.445748in}}%
\pgfpathlineto{\pgfqpoint{5.844493in}{6.443992in}}%
\pgfpathlineto{\pgfqpoint{5.844837in}{6.442283in}}%
\pgfpathlineto{\pgfqpoint{5.845179in}{6.440637in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.439012in}}%
\pgfpathlineto{\pgfqpoint{5.845863in}{6.437293in}}%
\pgfpathlineto{\pgfqpoint{5.846204in}{6.435401in}}%
\pgfpathlineto{\pgfqpoint{5.846545in}{6.433274in}}%
\pgfpathlineto{\pgfqpoint{5.846884in}{6.430844in}}%
\pgfpathlineto{\pgfqpoint{5.847224in}{6.428088in}}%
\pgfpathlineto{\pgfqpoint{5.847563in}{6.425037in}}%
\pgfpathlineto{\pgfqpoint{5.847901in}{6.421754in}}%
\pgfpathlineto{\pgfqpoint{5.848239in}{6.418268in}}%
\pgfpathlineto{\pgfqpoint{5.848576in}{6.414593in}}%
\pgfpathlineto{\pgfqpoint{5.848913in}{6.410809in}}%
\pgfpathlineto{\pgfqpoint{5.849249in}{6.407025in}}%
\pgfpathlineto{\pgfqpoint{5.849585in}{6.403390in}}%
\pgfpathlineto{\pgfqpoint{5.849920in}{6.399991in}}%
\pgfpathlineto{\pgfqpoint{5.850255in}{6.396898in}}%
\pgfpathlineto{\pgfqpoint{5.850589in}{6.394142in}}%
\pgfpathlineto{\pgfqpoint{5.850922in}{6.391779in}}%
\pgfpathlineto{\pgfqpoint{5.851255in}{6.389807in}}%
\pgfpathlineto{\pgfqpoint{5.851588in}{6.388187in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{6.386887in}}%
\pgfpathlineto{\pgfqpoint{5.852251in}{6.385904in}}%
\pgfpathlineto{\pgfqpoint{5.852582in}{6.385255in}}%
\pgfpathlineto{\pgfqpoint{5.852913in}{6.384845in}}%
\pgfpathlineto{\pgfqpoint{5.853243in}{6.384581in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.384385in}}%
\pgfpathlineto{\pgfqpoint{5.853901in}{6.384189in}}%
\pgfpathlineto{\pgfqpoint{5.854230in}{6.384000in}}%
\pgfpathlineto{\pgfqpoint{5.854558in}{6.383833in}}%
\pgfpathlineto{\pgfqpoint{5.854885in}{6.383652in}}%
\pgfpathlineto{\pgfqpoint{5.855212in}{6.383454in}}%
\pgfpathlineto{\pgfqpoint{5.855538in}{6.383252in}}%
\pgfpathlineto{\pgfqpoint{5.855864in}{6.383064in}}%
\pgfpathlineto{\pgfqpoint{5.856190in}{6.382915in}}%
\pgfpathlineto{\pgfqpoint{5.856515in}{6.382761in}}%
\pgfpathlineto{\pgfqpoint{5.856839in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.382393in}}%
\pgfpathlineto{\pgfqpoint{5.857486in}{6.382175in}}%
\pgfpathlineto{\pgfqpoint{5.857809in}{6.381923in}}%
\pgfpathlineto{\pgfqpoint{5.858132in}{6.381628in}}%
\pgfpathlineto{\pgfqpoint{5.858454in}{6.381263in}}%
\pgfpathlineto{\pgfqpoint{5.858775in}{6.380863in}}%
\pgfpathlineto{\pgfqpoint{5.859096in}{6.380489in}}%
\pgfpathlineto{\pgfqpoint{5.859417in}{6.380175in}}%
\pgfpathlineto{\pgfqpoint{5.859737in}{6.379939in}}%
\pgfpathlineto{\pgfqpoint{5.860056in}{6.379795in}}%
\pgfpathlineto{\pgfqpoint{5.860376in}{6.379723in}}%
\pgfpathlineto{\pgfqpoint{5.860694in}{6.379727in}}%
\pgfpathlineto{\pgfqpoint{5.861012in}{6.379768in}}%
\pgfpathlineto{\pgfqpoint{5.861330in}{6.379861in}}%
\pgfpathlineto{\pgfqpoint{5.861647in}{6.380008in}}%
\pgfpathlineto{\pgfqpoint{5.861964in}{6.380168in}}%
\pgfpathlineto{\pgfqpoint{5.862280in}{6.380319in}}%
\pgfpathlineto{\pgfqpoint{5.862596in}{6.380462in}}%
\pgfpathlineto{\pgfqpoint{5.862911in}{6.380561in}}%
\pgfpathlineto{\pgfqpoint{5.863226in}{6.380616in}}%
\pgfpathlineto{\pgfqpoint{5.863540in}{6.380608in}}%
\pgfpathlineto{\pgfqpoint{5.863854in}{6.380546in}}%
\pgfpathlineto{\pgfqpoint{5.864168in}{6.380455in}}%
\pgfpathlineto{\pgfqpoint{5.864481in}{6.380337in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{6.380196in}}%
\pgfpathlineto{\pgfqpoint{5.865105in}{6.380066in}}%
\pgfpathlineto{\pgfqpoint{5.865417in}{6.379933in}}%
\pgfpathlineto{\pgfqpoint{5.865728in}{6.379817in}}%
\pgfpathlineto{\pgfqpoint{5.866039in}{6.379754in}}%
\pgfpathlineto{\pgfqpoint{5.866349in}{6.379815in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{6.380089in}}%
\pgfpathlineto{\pgfqpoint{5.866968in}{6.380593in}}%
\pgfpathlineto{\pgfqpoint{5.867277in}{6.381262in}}%
\pgfpathlineto{\pgfqpoint{5.867585in}{6.382094in}}%
\pgfpathlineto{\pgfqpoint{5.867894in}{6.383035in}}%
\pgfpathlineto{\pgfqpoint{5.868201in}{6.384043in}}%
\pgfpathlineto{\pgfqpoint{5.868508in}{6.385012in}}%
\pgfpathlineto{\pgfqpoint{5.868815in}{6.385869in}}%
\pgfpathlineto{\pgfqpoint{5.869121in}{6.386580in}}%
\pgfpathlineto{\pgfqpoint{5.870342in}{6.387818in}}%
\pgfpathlineto{\pgfqpoint{5.872461in}{6.383460in}}%
\pgfpathlineto{\pgfqpoint{5.874559in}{6.373502in}}%
\pgfpathlineto{\pgfqpoint{5.876637in}{6.369169in}}%
\pgfpathlineto{\pgfqpoint{5.878695in}{6.374451in}}%
\pgfpathlineto{\pgfqpoint{5.880733in}{6.385254in}}%
\pgfpathlineto{\pgfqpoint{5.882752in}{6.382503in}}%
\pgfpathlineto{\pgfqpoint{5.884752in}{6.366030in}}%
\pgfpathlineto{\pgfqpoint{5.886733in}{6.345164in}}%
\pgfpathlineto{\pgfqpoint{5.888417in}{6.338388in}}%
\pgfpathlineto{\pgfqpoint{5.888417in}{6.286467in}}%
\pgfpathlineto{\pgfqpoint{5.888417in}{6.286467in}}%
\pgfpathlineto{\pgfqpoint{5.886733in}{6.299539in}}%
\pgfpathlineto{\pgfqpoint{5.884752in}{6.307048in}}%
\pgfpathlineto{\pgfqpoint{5.882752in}{6.327571in}}%
\pgfpathlineto{\pgfqpoint{5.880733in}{6.350035in}}%
\pgfpathlineto{\pgfqpoint{5.878695in}{6.352365in}}%
\pgfpathlineto{\pgfqpoint{5.876637in}{6.340837in}}%
\pgfpathlineto{\pgfqpoint{5.874559in}{6.332429in}}%
\pgfpathlineto{\pgfqpoint{5.872461in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{5.870342in}{6.330018in}}%
\pgfpathlineto{\pgfqpoint{5.869121in}{6.332934in}}%
\pgfpathlineto{\pgfqpoint{5.868815in}{6.333650in}}%
\pgfpathlineto{\pgfqpoint{5.868508in}{6.334246in}}%
\pgfpathlineto{\pgfqpoint{5.868201in}{6.334679in}}%
\pgfpathlineto{\pgfqpoint{5.867894in}{6.334950in}}%
\pgfpathlineto{\pgfqpoint{5.867585in}{6.335099in}}%
\pgfpathlineto{\pgfqpoint{5.867277in}{6.335169in}}%
\pgfpathlineto{\pgfqpoint{5.866968in}{6.335154in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{6.335084in}}%
\pgfpathlineto{\pgfqpoint{5.866349in}{6.334911in}}%
\pgfpathlineto{\pgfqpoint{5.866039in}{6.334657in}}%
\pgfpathlineto{\pgfqpoint{5.865728in}{6.334377in}}%
\pgfpathlineto{\pgfqpoint{5.865417in}{6.334140in}}%
\pgfpathlineto{\pgfqpoint{5.865105in}{6.334042in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{6.334179in}}%
\pgfpathlineto{\pgfqpoint{5.864481in}{6.334624in}}%
\pgfpathlineto{\pgfqpoint{5.864168in}{6.335458in}}%
\pgfpathlineto{\pgfqpoint{5.863854in}{6.336723in}}%
\pgfpathlineto{\pgfqpoint{5.863540in}{6.338378in}}%
\pgfpathlineto{\pgfqpoint{5.863226in}{6.340345in}}%
\pgfpathlineto{\pgfqpoint{5.862911in}{6.342457in}}%
\pgfpathlineto{\pgfqpoint{5.862596in}{6.344625in}}%
\pgfpathlineto{\pgfqpoint{5.862280in}{6.346810in}}%
\pgfpathlineto{\pgfqpoint{5.861964in}{6.348947in}}%
\pgfpathlineto{\pgfqpoint{5.861647in}{6.351040in}}%
\pgfpathlineto{\pgfqpoint{5.861330in}{6.353073in}}%
\pgfpathlineto{\pgfqpoint{5.861012in}{6.355053in}}%
\pgfpathlineto{\pgfqpoint{5.860694in}{6.356909in}}%
\pgfpathlineto{\pgfqpoint{5.860376in}{6.358587in}}%
\pgfpathlineto{\pgfqpoint{5.860056in}{6.360128in}}%
\pgfpathlineto{\pgfqpoint{5.859737in}{6.361584in}}%
\pgfpathlineto{\pgfqpoint{5.859417in}{6.362969in}}%
\pgfpathlineto{\pgfqpoint{5.859096in}{6.364274in}}%
\pgfpathlineto{\pgfqpoint{5.858775in}{6.365465in}}%
\pgfpathlineto{\pgfqpoint{5.858454in}{6.366554in}}%
\pgfpathlineto{\pgfqpoint{5.858132in}{6.367569in}}%
\pgfpathlineto{\pgfqpoint{5.857809in}{6.368459in}}%
\pgfpathlineto{\pgfqpoint{5.857486in}{6.369160in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.369645in}}%
\pgfpathlineto{\pgfqpoint{5.856839in}{6.369871in}}%
\pgfpathlineto{\pgfqpoint{5.856515in}{6.369869in}}%
\pgfpathlineto{\pgfqpoint{5.856190in}{6.369638in}}%
\pgfpathlineto{\pgfqpoint{5.855864in}{6.369218in}}%
\pgfpathlineto{\pgfqpoint{5.855538in}{6.368647in}}%
\pgfpathlineto{\pgfqpoint{5.855212in}{6.367974in}}%
\pgfpathlineto{\pgfqpoint{5.854885in}{6.367260in}}%
\pgfpathlineto{\pgfqpoint{5.854558in}{6.366542in}}%
\pgfpathlineto{\pgfqpoint{5.854230in}{6.365883in}}%
\pgfpathlineto{\pgfqpoint{5.853901in}{6.365352in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.365035in}}%
\pgfpathlineto{\pgfqpoint{5.853243in}{6.365033in}}%
\pgfpathlineto{\pgfqpoint{5.852913in}{6.365393in}}%
\pgfpathlineto{\pgfqpoint{5.852582in}{6.366215in}}%
\pgfpathlineto{\pgfqpoint{5.852251in}{6.367495in}}%
\pgfpathlineto{\pgfqpoint{5.851920in}{6.369140in}}%
\pgfpathlineto{\pgfqpoint{5.851588in}{6.371107in}}%
\pgfpathlineto{\pgfqpoint{5.851255in}{6.373339in}}%
\pgfpathlineto{\pgfqpoint{5.850922in}{6.375816in}}%
\pgfpathlineto{\pgfqpoint{5.850589in}{6.378529in}}%
\pgfpathlineto{\pgfqpoint{5.850255in}{6.381498in}}%
\pgfpathlineto{\pgfqpoint{5.849920in}{6.384718in}}%
\pgfpathlineto{\pgfqpoint{5.849585in}{6.388085in}}%
\pgfpathlineto{\pgfqpoint{5.849249in}{6.391489in}}%
\pgfpathlineto{\pgfqpoint{5.848913in}{6.394859in}}%
\pgfpathlineto{\pgfqpoint{5.848576in}{6.398135in}}%
\pgfpathlineto{\pgfqpoint{5.848239in}{6.401264in}}%
\pgfpathlineto{\pgfqpoint{5.847901in}{6.404190in}}%
\pgfpathlineto{\pgfqpoint{5.847563in}{6.406896in}}%
\pgfpathlineto{\pgfqpoint{5.847224in}{6.409409in}}%
\pgfpathlineto{\pgfqpoint{5.846884in}{6.411676in}}%
\pgfpathlineto{\pgfqpoint{5.846545in}{6.413684in}}%
\pgfpathlineto{\pgfqpoint{5.846204in}{6.415424in}}%
\pgfpathlineto{\pgfqpoint{5.845863in}{6.416911in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.418135in}}%
\pgfpathlineto{\pgfqpoint{5.845179in}{6.419102in}}%
\pgfpathlineto{\pgfqpoint{5.844837in}{6.419829in}}%
\pgfpathlineto{\pgfqpoint{5.844493in}{6.420384in}}%
\pgfpathlineto{\pgfqpoint{5.844149in}{6.420866in}}%
\pgfpathlineto{\pgfqpoint{5.843805in}{6.421275in}}%
\pgfpathlineto{\pgfqpoint{5.843460in}{6.421655in}}%
\pgfpathlineto{\pgfqpoint{5.843115in}{6.422018in}}%
\pgfpathlineto{\pgfqpoint{5.842769in}{6.422390in}}%
\pgfpathlineto{\pgfqpoint{5.842422in}{6.422741in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{6.423050in}}%
\pgfpathlineto{\pgfqpoint{5.841727in}{6.423311in}}%
\pgfpathlineto{\pgfqpoint{5.841379in}{6.423545in}}%
\pgfpathlineto{\pgfqpoint{5.841030in}{6.423717in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.423815in}}%
\pgfpathlineto{\pgfqpoint{5.840330in}{6.423803in}}%
\pgfpathlineto{\pgfqpoint{5.839980in}{6.423700in}}%
\pgfpathlineto{\pgfqpoint{5.839629in}{6.423465in}}%
\pgfpathlineto{\pgfqpoint{5.839277in}{6.423085in}}%
\pgfpathlineto{\pgfqpoint{5.838925in}{6.422522in}}%
\pgfpathlineto{\pgfqpoint{5.838572in}{6.421762in}}%
\pgfpathlineto{\pgfqpoint{5.838218in}{6.420796in}}%
\pgfpathlineto{\pgfqpoint{5.837864in}{6.419615in}}%
\pgfpathlineto{\pgfqpoint{5.837509in}{6.418205in}}%
\pgfpathlineto{\pgfqpoint{5.837154in}{6.416566in}}%
\pgfpathlineto{\pgfqpoint{5.836798in}{6.414764in}}%
\pgfpathlineto{\pgfqpoint{5.836442in}{6.412934in}}%
\pgfpathlineto{\pgfqpoint{5.836085in}{6.411219in}}%
\pgfpathlineto{\pgfqpoint{5.835727in}{6.409698in}}%
\pgfpathlineto{\pgfqpoint{5.835369in}{6.408454in}}%
\pgfpathlineto{\pgfqpoint{5.835010in}{6.407546in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{6.406916in}}%
\pgfpathlineto{\pgfqpoint{5.834290in}{6.406470in}}%
\pgfpathlineto{\pgfqpoint{5.833930in}{6.406146in}}%
\pgfpathlineto{\pgfqpoint{5.833568in}{6.405882in}}%
\pgfpathlineto{\pgfqpoint{5.833206in}{6.405662in}}%
\pgfpathlineto{\pgfqpoint{5.832844in}{6.405554in}}%
\pgfpathlineto{\pgfqpoint{5.832481in}{6.405539in}}%
\pgfpathlineto{\pgfqpoint{5.832117in}{6.405635in}}%
\pgfpathlineto{\pgfqpoint{5.831753in}{6.405860in}}%
\pgfpathlineto{\pgfqpoint{5.831388in}{6.406197in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{6.406580in}}%
\pgfpathlineto{\pgfqpoint{5.830656in}{6.406961in}}%
\pgfpathlineto{\pgfqpoint{5.830289in}{6.407326in}}%
\pgfpathlineto{\pgfqpoint{5.829921in}{6.407592in}}%
\pgfpathlineto{\pgfqpoint{5.829553in}{6.407724in}}%
\pgfpathlineto{\pgfqpoint{5.829184in}{6.407692in}}%
\pgfpathlineto{\pgfqpoint{5.828815in}{6.407440in}}%
\pgfpathlineto{\pgfqpoint{5.828445in}{6.406912in}}%
\pgfpathlineto{\pgfqpoint{5.828074in}{6.406150in}}%
\pgfpathlineto{\pgfqpoint{5.827703in}{6.405241in}}%
\pgfpathlineto{\pgfqpoint{5.827331in}{6.404310in}}%
\pgfpathlineto{\pgfqpoint{5.826958in}{6.403464in}}%
\pgfpathlineto{\pgfqpoint{5.826585in}{6.402830in}}%
\pgfpathlineto{\pgfqpoint{5.826211in}{6.402394in}}%
\pgfpathlineto{\pgfqpoint{5.825836in}{6.402108in}}%
\pgfpathlineto{\pgfqpoint{5.825461in}{6.401961in}}%
\pgfpathlineto{\pgfqpoint{5.825085in}{6.401948in}}%
\pgfpathlineto{\pgfqpoint{5.824708in}{6.402002in}}%
\pgfpathlineto{\pgfqpoint{5.824331in}{6.402138in}}%
\pgfpathlineto{\pgfqpoint{5.823953in}{6.402391in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{6.402797in}}%
\pgfpathlineto{\pgfqpoint{5.823195in}{6.403465in}}%
\pgfpathlineto{\pgfqpoint{5.822815in}{6.404450in}}%
\pgfpathlineto{\pgfqpoint{5.822434in}{6.405786in}}%
\pgfpathlineto{\pgfqpoint{5.822053in}{6.407518in}}%
\pgfpathlineto{\pgfqpoint{5.821671in}{6.409613in}}%
\pgfpathlineto{\pgfqpoint{5.821288in}{6.411965in}}%
\pgfpathlineto{\pgfqpoint{5.820905in}{6.414463in}}%
\pgfpathlineto{\pgfqpoint{5.820520in}{6.417025in}}%
\pgfpathlineto{\pgfqpoint{5.820136in}{6.419597in}}%
\pgfpathlineto{\pgfqpoint{5.819750in}{6.422095in}}%
\pgfpathlineto{\pgfqpoint{5.819364in}{6.424414in}}%
\pgfpathlineto{\pgfqpoint{5.818977in}{6.426530in}}%
\pgfpathlineto{\pgfqpoint{5.818589in}{6.428400in}}%
\pgfpathlineto{\pgfqpoint{5.818201in}{6.429999in}}%
\pgfpathlineto{\pgfqpoint{5.817812in}{6.431353in}}%
\pgfpathlineto{\pgfqpoint{5.817422in}{6.432479in}}%
\pgfpathlineto{\pgfqpoint{5.817032in}{6.433386in}}%
\pgfpathlineto{\pgfqpoint{5.816641in}{6.434134in}}%
\pgfpathlineto{\pgfqpoint{5.816249in}{6.434738in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{6.435135in}}%
\pgfpathlineto{\pgfqpoint{5.815463in}{6.435244in}}%
\pgfpathlineto{\pgfqpoint{5.815069in}{6.435007in}}%
\pgfpathlineto{\pgfqpoint{5.814674in}{6.434411in}}%
\pgfpathlineto{\pgfqpoint{5.814279in}{6.433494in}}%
\pgfpathlineto{\pgfqpoint{5.813882in}{6.432247in}}%
\pgfpathlineto{\pgfqpoint{5.813485in}{6.430722in}}%
\pgfpathlineto{\pgfqpoint{5.813088in}{6.429041in}}%
\pgfpathlineto{\pgfqpoint{5.812689in}{6.427357in}}%
\pgfpathlineto{\pgfqpoint{5.812290in}{6.425780in}}%
\pgfpathlineto{\pgfqpoint{5.811890in}{6.424353in}}%
\pgfpathlineto{\pgfqpoint{5.811489in}{6.423122in}}%
\pgfpathlineto{\pgfqpoint{5.811088in}{6.422170in}}%
\pgfpathlineto{\pgfqpoint{5.810685in}{6.421618in}}%
\pgfpathlineto{\pgfqpoint{5.810282in}{6.421520in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{6.421905in}}%
\pgfpathlineto{\pgfqpoint{5.809474in}{6.422769in}}%
\pgfpathlineto{\pgfqpoint{5.809069in}{6.423982in}}%
\pgfpathlineto{\pgfqpoint{5.808663in}{6.425438in}}%
\pgfpathlineto{\pgfqpoint{5.808256in}{6.426980in}}%
\pgfpathlineto{\pgfqpoint{5.807848in}{6.428505in}}%
\pgfpathlineto{\pgfqpoint{5.807440in}{6.430024in}}%
\pgfpathlineto{\pgfqpoint{5.807031in}{6.431544in}}%
\pgfpathlineto{\pgfqpoint{5.806621in}{6.433047in}}%
\pgfpathlineto{\pgfqpoint{5.806210in}{6.434527in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{6.435955in}}%
\pgfpathlineto{\pgfqpoint{5.805386in}{6.437260in}}%
\pgfpathlineto{\pgfqpoint{5.804973in}{6.438432in}}%
\pgfpathlineto{\pgfqpoint{5.804559in}{6.439471in}}%
\pgfpathlineto{\pgfqpoint{5.804144in}{6.440350in}}%
\pgfpathlineto{\pgfqpoint{5.803728in}{6.441068in}}%
\pgfpathlineto{\pgfqpoint{5.803312in}{6.441636in}}%
\pgfpathlineto{\pgfqpoint{5.802895in}{6.442114in}}%
\pgfpathlineto{\pgfqpoint{5.802477in}{6.442594in}}%
\pgfpathlineto{\pgfqpoint{5.802058in}{6.443177in}}%
\pgfpathlineto{\pgfqpoint{5.801638in}{6.443878in}}%
\pgfpathlineto{\pgfqpoint{5.801218in}{6.444770in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{6.445888in}}%
\pgfpathlineto{\pgfqpoint{5.800374in}{6.447238in}}%
\pgfpathlineto{\pgfqpoint{5.799951in}{6.448844in}}%
\pgfpathlineto{\pgfqpoint{5.799527in}{6.450663in}}%
\pgfpathlineto{\pgfqpoint{5.799103in}{6.452643in}}%
\pgfpathlineto{\pgfqpoint{5.798677in}{6.454721in}}%
\pgfpathlineto{\pgfqpoint{5.798251in}{6.456813in}}%
\pgfpathlineto{\pgfqpoint{5.797823in}{6.458827in}}%
\pgfpathlineto{\pgfqpoint{5.797395in}{6.460745in}}%
\pgfpathlineto{\pgfqpoint{5.796966in}{6.462591in}}%
\pgfpathlineto{\pgfqpoint{5.796537in}{6.464342in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{6.465975in}}%
\pgfpathlineto{\pgfqpoint{5.795674in}{6.467494in}}%
\pgfpathlineto{\pgfqpoint{5.795242in}{6.468915in}}%
\pgfpathlineto{\pgfqpoint{5.794808in}{6.470275in}}%
\pgfpathlineto{\pgfqpoint{5.794374in}{6.471571in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{6.472750in}}%
\pgfpathlineto{\pgfqpoint{5.793503in}{6.473785in}}%
\pgfpathlineto{\pgfqpoint{5.793066in}{6.474679in}}%
\pgfpathlineto{\pgfqpoint{5.792628in}{6.475425in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{6.476086in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{6.476766in}}%
\pgfpathlineto{\pgfqpoint{5.791310in}{6.477530in}}%
\pgfpathlineto{\pgfqpoint{5.790868in}{6.478410in}}%
\pgfpathlineto{\pgfqpoint{5.790426in}{6.479317in}}%
\pgfpathlineto{\pgfqpoint{5.789983in}{6.480167in}}%
\pgfpathlineto{\pgfqpoint{5.789538in}{6.480875in}}%
\pgfpathlineto{\pgfqpoint{5.789093in}{6.481408in}}%
\pgfpathlineto{\pgfqpoint{5.788647in}{6.481775in}}%
\pgfpathlineto{\pgfqpoint{5.788200in}{6.482007in}}%
\pgfpathlineto{\pgfqpoint{5.787752in}{6.482100in}}%
\pgfpathlineto{\pgfqpoint{5.787303in}{6.482040in}}%
\pgfpathlineto{\pgfqpoint{5.786854in}{6.481818in}}%
\pgfpathlineto{\pgfqpoint{5.786403in}{6.481433in}}%
\pgfpathlineto{\pgfqpoint{5.785951in}{6.480912in}}%
\pgfpathlineto{\pgfqpoint{5.785498in}{6.480356in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{6.479828in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{6.479406in}}%
\pgfpathlineto{\pgfqpoint{5.784135in}{6.479149in}}%
\pgfpathlineto{\pgfqpoint{5.783678in}{6.479022in}}%
\pgfpathlineto{\pgfqpoint{5.783220in}{6.479004in}}%
\pgfpathlineto{\pgfqpoint{5.782762in}{6.479096in}}%
\pgfpathlineto{\pgfqpoint{5.782302in}{6.479235in}}%
\pgfpathlineto{\pgfqpoint{5.781842in}{6.479379in}}%
\pgfpathlineto{\pgfqpoint{5.781380in}{6.479475in}}%
\pgfpathlineto{\pgfqpoint{5.780918in}{6.479511in}}%
\pgfpathlineto{\pgfqpoint{5.780454in}{6.479517in}}%
\pgfpathlineto{\pgfqpoint{5.779990in}{6.479589in}}%
\pgfpathlineto{\pgfqpoint{5.779524in}{6.479834in}}%
\pgfpathlineto{\pgfqpoint{5.779058in}{6.480374in}}%
\pgfpathlineto{\pgfqpoint{5.778590in}{6.481246in}}%
\pgfpathlineto{\pgfqpoint{5.778121in}{6.482480in}}%
\pgfpathlineto{\pgfqpoint{5.777652in}{6.483998in}}%
\pgfpathlineto{\pgfqpoint{5.777181in}{6.485691in}}%
\pgfpathlineto{\pgfqpoint{5.776709in}{6.487465in}}%
\pgfpathlineto{\pgfqpoint{5.776237in}{6.489250in}}%
\pgfpathlineto{\pgfqpoint{5.775763in}{6.491004in}}%
\pgfpathlineto{\pgfqpoint{5.775288in}{6.492709in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{6.494352in}}%
\pgfpathlineto{\pgfqpoint{5.774335in}{6.495977in}}%
\pgfpathlineto{\pgfqpoint{5.773857in}{6.497562in}}%
\pgfpathlineto{\pgfqpoint{5.773378in}{6.499048in}}%
\pgfpathlineto{\pgfqpoint{5.772897in}{6.500332in}}%
\pgfpathlineto{\pgfqpoint{5.772416in}{6.501356in}}%
\pgfpathlineto{\pgfqpoint{5.771934in}{6.502134in}}%
\pgfpathlineto{\pgfqpoint{5.771450in}{6.502699in}}%
\pgfpathlineto{\pgfqpoint{5.770966in}{6.503150in}}%
\pgfpathlineto{\pgfqpoint{5.770480in}{6.503598in}}%
\pgfpathlineto{\pgfqpoint{5.769993in}{6.504085in}}%
\pgfpathlineto{\pgfqpoint{5.769505in}{6.504635in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{6.505283in}}%
\pgfpathlineto{\pgfqpoint{5.768526in}{6.506037in}}%
\pgfpathlineto{\pgfqpoint{5.768034in}{6.506931in}}%
\pgfpathlineto{\pgfqpoint{5.767542in}{6.507986in}}%
\pgfpathlineto{\pgfqpoint{5.767048in}{6.509147in}}%
\pgfpathlineto{\pgfqpoint{5.766554in}{6.510371in}}%
\pgfpathlineto{\pgfqpoint{5.766058in}{6.511634in}}%
\pgfpathlineto{\pgfqpoint{5.765561in}{6.512867in}}%
\pgfpathlineto{\pgfqpoint{5.765062in}{6.514085in}}%
\pgfpathlineto{\pgfqpoint{5.764563in}{6.515338in}}%
\pgfpathlineto{\pgfqpoint{5.764063in}{6.516731in}}%
\pgfpathlineto{\pgfqpoint{5.763561in}{6.518439in}}%
\pgfpathlineto{\pgfqpoint{5.763058in}{6.520564in}}%
\pgfpathlineto{\pgfqpoint{5.762554in}{6.523015in}}%
\pgfpathlineto{\pgfqpoint{5.762048in}{6.525695in}}%
\pgfpathlineto{\pgfqpoint{5.761542in}{6.528522in}}%
\pgfpathlineto{\pgfqpoint{5.761034in}{6.531357in}}%
\pgfpathlineto{\pgfqpoint{5.760525in}{6.534081in}}%
\pgfpathlineto{\pgfqpoint{5.760015in}{6.536615in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{6.538906in}}%
\pgfpathlineto{\pgfqpoint{5.758991in}{6.540846in}}%
\pgfpathlineto{\pgfqpoint{5.758477in}{6.542350in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.543361in}}%
\pgfpathlineto{\pgfqpoint{5.757446in}{6.543803in}}%
\pgfpathlineto{\pgfqpoint{5.756928in}{6.543663in}}%
\pgfpathlineto{\pgfqpoint{5.756409in}{6.542937in}}%
\pgfpathlineto{\pgfqpoint{5.755889in}{6.541655in}}%
\pgfpathlineto{\pgfqpoint{5.755368in}{6.539892in}}%
\pgfpathlineto{\pgfqpoint{5.754845in}{6.537746in}}%
\pgfpathlineto{\pgfqpoint{5.754321in}{6.535279in}}%
\pgfpathlineto{\pgfqpoint{5.753796in}{6.532554in}}%
\pgfpathlineto{\pgfqpoint{5.753270in}{6.529681in}}%
\pgfpathlineto{\pgfqpoint{5.752742in}{6.526779in}}%
\pgfpathlineto{\pgfqpoint{5.752213in}{6.523998in}}%
\pgfpathlineto{\pgfqpoint{5.751682in}{6.521532in}}%
\pgfpathlineto{\pgfqpoint{5.751150in}{6.519489in}}%
\pgfpathlineto{\pgfqpoint{5.750617in}{6.517853in}}%
\pgfpathlineto{\pgfqpoint{5.750083in}{6.516562in}}%
\pgfpathlineto{\pgfqpoint{5.749547in}{6.515576in}}%
\pgfpathlineto{\pgfqpoint{5.749010in}{6.514899in}}%
\pgfpathlineto{\pgfqpoint{5.748471in}{6.514540in}}%
\pgfpathlineto{\pgfqpoint{5.747931in}{6.514485in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.514730in}}%
\pgfpathlineto{\pgfqpoint{5.746847in}{6.515316in}}%
\pgfpathlineto{\pgfqpoint{5.746303in}{6.516286in}}%
\pgfpathlineto{\pgfqpoint{5.745758in}{6.517682in}}%
\pgfpathlineto{\pgfqpoint{5.745211in}{6.519535in}}%
\pgfpathlineto{\pgfqpoint{5.744663in}{6.521883in}}%
\pgfpathlineto{\pgfqpoint{5.744113in}{6.524756in}}%
\pgfpathlineto{\pgfqpoint{5.743562in}{6.528082in}}%
\pgfpathlineto{\pgfqpoint{5.743010in}{6.531817in}}%
\pgfpathlineto{\pgfqpoint{5.742456in}{6.535825in}}%
\pgfpathlineto{\pgfqpoint{5.741900in}{6.539982in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{6.544105in}}%
\pgfpathlineto{\pgfqpoint{5.740785in}{6.548013in}}%
\pgfpathlineto{\pgfqpoint{5.740225in}{6.551558in}}%
\pgfpathlineto{\pgfqpoint{5.739664in}{6.554666in}}%
\pgfpathlineto{\pgfqpoint{5.739101in}{6.557281in}}%
\pgfpathlineto{\pgfqpoint{5.738537in}{6.559449in}}%
\pgfpathlineto{\pgfqpoint{5.737971in}{6.561226in}}%
\pgfpathlineto{\pgfqpoint{5.737404in}{6.562683in}}%
\pgfpathlineto{\pgfqpoint{5.736836in}{6.563893in}}%
\pgfpathlineto{\pgfqpoint{5.736265in}{6.564842in}}%
\pgfpathlineto{\pgfqpoint{5.735694in}{6.565556in}}%
\pgfpathlineto{\pgfqpoint{5.735120in}{6.566035in}}%
\pgfpathlineto{\pgfqpoint{5.734545in}{6.566332in}}%
\pgfpathlineto{\pgfqpoint{5.733969in}{6.566576in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.566795in}}%
\pgfpathlineto{\pgfqpoint{5.732811in}{6.567046in}}%
\pgfpathlineto{\pgfqpoint{5.732230in}{6.567377in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{6.567874in}}%
\pgfpathlineto{\pgfqpoint{5.731063in}{6.568584in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{6.569543in}}%
\pgfpathlineto{\pgfqpoint{5.729890in}{6.570763in}}%
\pgfpathlineto{\pgfqpoint{5.729301in}{6.572159in}}%
\pgfpathlineto{\pgfqpoint{5.728710in}{6.573665in}}%
\pgfpathlineto{\pgfqpoint{5.728117in}{6.575192in}}%
\pgfpathlineto{\pgfqpoint{5.727523in}{6.576666in}}%
\pgfpathlineto{\pgfqpoint{5.726927in}{6.578083in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{6.579361in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.580460in}}%
\pgfpathlineto{\pgfqpoint{5.725130in}{6.581322in}}%
\pgfpathlineto{\pgfqpoint{5.724527in}{6.581857in}}%
\pgfpathlineto{\pgfqpoint{5.723923in}{6.581994in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.581709in}}%
\pgfpathlineto{\pgfqpoint{5.722710in}{6.581006in}}%
\pgfpathlineto{\pgfqpoint{5.722100in}{6.579919in}}%
\pgfpathlineto{\pgfqpoint{5.721489in}{6.578561in}}%
\pgfpathlineto{\pgfqpoint{5.720876in}{6.577038in}}%
\pgfpathlineto{\pgfqpoint{5.720261in}{6.575455in}}%
\pgfpathlineto{\pgfqpoint{5.719645in}{6.573918in}}%
\pgfpathlineto{\pgfqpoint{5.719027in}{6.572542in}}%
\pgfpathlineto{\pgfqpoint{5.718407in}{6.571458in}}%
\pgfpathlineto{\pgfqpoint{5.717785in}{6.570792in}}%
\pgfpathlineto{\pgfqpoint{5.717161in}{6.570488in}}%
\pgfpathlineto{\pgfqpoint{5.716536in}{6.570498in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{6.570786in}}%
\pgfpathlineto{\pgfqpoint{5.715279in}{6.571338in}}%
\pgfpathlineto{\pgfqpoint{5.714648in}{6.572127in}}%
\pgfpathlineto{\pgfqpoint{5.714015in}{6.573148in}}%
\pgfpathlineto{\pgfqpoint{5.713380in}{6.574367in}}%
\pgfpathlineto{\pgfqpoint{5.712743in}{6.575720in}}%
\pgfpathlineto{\pgfqpoint{5.712105in}{6.577138in}}%
\pgfpathlineto{\pgfqpoint{5.711464in}{6.578520in}}%
\pgfpathlineto{\pgfqpoint{5.710822in}{6.579821in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.581003in}}%
\pgfpathlineto{\pgfqpoint{5.709531in}{6.582089in}}%
\pgfpathlineto{\pgfqpoint{5.708883in}{6.583132in}}%
\pgfpathlineto{\pgfqpoint{5.708232in}{6.584241in}}%
\pgfpathlineto{\pgfqpoint{5.707580in}{6.585400in}}%
\pgfpathlineto{\pgfqpoint{5.706926in}{6.586560in}}%
\pgfpathlineto{\pgfqpoint{5.706269in}{6.587707in}}%
\pgfpathlineto{\pgfqpoint{5.705611in}{6.588896in}}%
\pgfpathlineto{\pgfqpoint{5.704950in}{6.590105in}}%
\pgfpathlineto{\pgfqpoint{5.704288in}{6.591319in}}%
\pgfpathlineto{\pgfqpoint{5.703623in}{6.592558in}}%
\pgfpathlineto{\pgfqpoint{5.702957in}{6.593837in}}%
\pgfpathlineto{\pgfqpoint{5.702288in}{6.595255in}}%
\pgfpathlineto{\pgfqpoint{5.701617in}{6.596845in}}%
\pgfpathlineto{\pgfqpoint{5.700944in}{6.598628in}}%
\pgfpathlineto{\pgfqpoint{5.700269in}{6.600607in}}%
\pgfpathlineto{\pgfqpoint{5.699592in}{6.602766in}}%
\pgfpathlineto{\pgfqpoint{5.698912in}{6.605106in}}%
\pgfpathlineto{\pgfqpoint{5.698231in}{6.607674in}}%
\pgfpathlineto{\pgfqpoint{5.697547in}{6.610419in}}%
\pgfpathlineto{\pgfqpoint{5.696861in}{6.613231in}}%
\pgfpathlineto{\pgfqpoint{5.696173in}{6.616000in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{6.618640in}}%
\pgfpathlineto{\pgfqpoint{5.694790in}{6.621146in}}%
\pgfpathlineto{\pgfqpoint{5.694095in}{6.623537in}}%
\pgfpathlineto{\pgfqpoint{5.693398in}{6.625861in}}%
\pgfpathlineto{\pgfqpoint{5.692698in}{6.628182in}}%
\pgfpathlineto{\pgfqpoint{5.691997in}{6.630492in}}%
\pgfpathlineto{\pgfqpoint{5.691293in}{6.632822in}}%
\pgfpathlineto{\pgfqpoint{5.690586in}{6.635206in}}%
\pgfpathlineto{\pgfqpoint{5.689877in}{6.637672in}}%
\pgfpathlineto{\pgfqpoint{5.689166in}{6.640189in}}%
\pgfpathlineto{\pgfqpoint{5.688453in}{6.642754in}}%
\pgfpathlineto{\pgfqpoint{5.687737in}{6.645351in}}%
\pgfpathlineto{\pgfqpoint{5.687018in}{6.647976in}}%
\pgfpathlineto{\pgfqpoint{5.686298in}{6.650598in}}%
\pgfpathlineto{\pgfqpoint{5.685574in}{6.653186in}}%
\pgfpathlineto{\pgfqpoint{5.684849in}{6.655791in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{6.658491in}}%
\pgfpathlineto{\pgfqpoint{5.683390in}{6.661302in}}%
\pgfpathlineto{\pgfqpoint{5.682657in}{6.664226in}}%
\pgfpathlineto{\pgfqpoint{5.681921in}{6.667258in}}%
\pgfpathlineto{\pgfqpoint{5.681183in}{6.670468in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{6.673821in}}%
\pgfpathlineto{\pgfqpoint{5.679699in}{6.677286in}}%
\pgfpathlineto{\pgfqpoint{5.678953in}{6.680804in}}%
\pgfpathlineto{\pgfqpoint{5.678204in}{6.684344in}}%
\pgfpathlineto{\pgfqpoint{5.677453in}{6.687803in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{6.691044in}}%
\pgfpathlineto{\pgfqpoint{5.675942in}{6.693951in}}%
\pgfpathlineto{\pgfqpoint{5.675183in}{6.696452in}}%
\pgfpathlineto{\pgfqpoint{5.674421in}{6.698562in}}%
\pgfpathlineto{\pgfqpoint{5.673656in}{6.700352in}}%
\pgfpathlineto{\pgfqpoint{5.672888in}{6.701867in}}%
\pgfpathlineto{\pgfqpoint{5.672118in}{6.703209in}}%
\pgfpathlineto{\pgfqpoint{5.671345in}{6.704446in}}%
\pgfpathlineto{\pgfqpoint{5.670569in}{6.705609in}}%
\pgfpathlineto{\pgfqpoint{5.669790in}{6.706687in}}%
\pgfpathlineto{\pgfqpoint{5.669009in}{6.707639in}}%
\pgfpathlineto{\pgfqpoint{5.668224in}{6.708459in}}%
\pgfpathlineto{\pgfqpoint{5.667437in}{6.709201in}}%
\pgfpathlineto{\pgfqpoint{5.666647in}{6.709962in}}%
\pgfpathlineto{\pgfqpoint{5.665853in}{6.710812in}}%
\pgfpathlineto{\pgfqpoint{5.665057in}{6.711756in}}%
\pgfpathlineto{\pgfqpoint{5.664258in}{6.712771in}}%
\pgfpathlineto{\pgfqpoint{5.663456in}{6.713884in}}%
\pgfpathlineto{\pgfqpoint{5.662650in}{6.715111in}}%
\pgfpathlineto{\pgfqpoint{5.661842in}{6.716476in}}%
\pgfpathlineto{\pgfqpoint{5.661031in}{6.717994in}}%
\pgfpathlineto{\pgfqpoint{5.660216in}{6.719665in}}%
\pgfpathlineto{\pgfqpoint{5.659399in}{6.721546in}}%
\pgfpathlineto{\pgfqpoint{5.658578in}{6.723667in}}%
\pgfpathlineto{\pgfqpoint{5.657754in}{6.725971in}}%
\pgfpathlineto{\pgfqpoint{5.656927in}{6.728407in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.730841in}}%
\pgfpathlineto{\pgfqpoint{5.655263in}{6.733203in}}%
\pgfpathlineto{\pgfqpoint{5.654426in}{6.735381in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.737317in}}%
\pgfpathlineto{\pgfqpoint{5.652742in}{6.739008in}}%
\pgfpathlineto{\pgfqpoint{5.651895in}{6.740449in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{6.741588in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.742381in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{6.742846in}}%
\pgfpathlineto{\pgfqpoint{5.648474in}{6.743102in}}%
\pgfpathlineto{\pgfqpoint{5.647610in}{6.743212in}}%
\pgfpathlineto{\pgfqpoint{5.646742in}{6.743159in}}%
\pgfpathlineto{\pgfqpoint{5.645871in}{6.742992in}}%
\pgfpathlineto{\pgfqpoint{5.644996in}{6.742740in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{6.742513in}}%
\pgfpathlineto{\pgfqpoint{5.643236in}{6.742416in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.742497in}}%
\pgfpathlineto{\pgfqpoint{5.641461in}{6.742781in}}%
\pgfpathlineto{\pgfqpoint{5.640568in}{6.743222in}}%
\pgfpathlineto{\pgfqpoint{5.639671in}{6.743814in}}%
\pgfpathlineto{\pgfqpoint{5.638771in}{6.744541in}}%
\pgfpathlineto{\pgfqpoint{5.637866in}{6.745433in}}%
\pgfpathlineto{\pgfqpoint{5.636958in}{6.746540in}}%
\pgfpathlineto{\pgfqpoint{5.636046in}{6.747885in}}%
\pgfpathlineto{\pgfqpoint{5.635130in}{6.749488in}}%
\pgfpathlineto{\pgfqpoint{5.634210in}{6.751380in}}%
\pgfpathlineto{\pgfqpoint{5.633286in}{6.753573in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{6.756020in}}%
\pgfpathlineto{\pgfqpoint{5.631426in}{6.758650in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.761303in}}%
\pgfpathlineto{\pgfqpoint{5.629549in}{6.763940in}}%
\pgfpathlineto{\pgfqpoint{5.628605in}{6.766567in}}%
\pgfpathlineto{\pgfqpoint{5.627656in}{6.769195in}}%
\pgfpathlineto{\pgfqpoint{5.626703in}{6.771832in}}%
\pgfpathlineto{\pgfqpoint{5.625746in}{6.774415in}}%
\pgfpathlineto{\pgfqpoint{5.624784in}{6.776915in}}%
\pgfpathlineto{\pgfqpoint{5.623818in}{6.779303in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.781629in}}%
\pgfpathlineto{\pgfqpoint{5.621873in}{6.783942in}}%
\pgfpathlineto{\pgfqpoint{5.620894in}{6.786273in}}%
\pgfpathlineto{\pgfqpoint{5.619910in}{6.788632in}}%
\pgfpathlineto{\pgfqpoint{5.618922in}{6.791025in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{6.793515in}}%
\pgfpathlineto{\pgfqpoint{5.616931in}{6.796139in}}%
\pgfpathlineto{\pgfqpoint{5.615929in}{6.798990in}}%
\pgfpathlineto{\pgfqpoint{5.614922in}{6.802088in}}%
\pgfpathlineto{\pgfqpoint{5.613910in}{6.805358in}}%
\pgfpathlineto{\pgfqpoint{5.612893in}{6.808697in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{6.811983in}}%
\pgfpathlineto{\pgfqpoint{5.610845in}{6.815189in}}%
\pgfpathlineto{\pgfqpoint{5.609814in}{6.818328in}}%
\pgfpathlineto{\pgfqpoint{5.608777in}{6.821375in}}%
\pgfpathlineto{\pgfqpoint{5.607736in}{6.824371in}}%
\pgfpathlineto{\pgfqpoint{5.606689in}{6.827325in}}%
\pgfpathlineto{\pgfqpoint{5.605637in}{6.830247in}}%
\pgfpathlineto{\pgfqpoint{5.604580in}{6.833182in}}%
\pgfpathlineto{\pgfqpoint{5.603518in}{6.836130in}}%
\pgfpathlineto{\pgfqpoint{5.602451in}{6.839133in}}%
\pgfpathlineto{\pgfqpoint{5.601378in}{6.842226in}}%
\pgfpathlineto{\pgfqpoint{5.600299in}{6.845453in}}%
\pgfpathlineto{\pgfqpoint{5.599215in}{6.848723in}}%
\pgfpathlineto{\pgfqpoint{5.598126in}{6.851908in}}%
\pgfpathlineto{\pgfqpoint{5.597031in}{6.854908in}}%
\pgfpathlineto{\pgfqpoint{5.595930in}{6.857661in}}%
\pgfpathlineto{\pgfqpoint{5.594824in}{6.860101in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{6.862164in}}%
\pgfpathlineto{\pgfqpoint{5.592593in}{6.863833in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{6.865154in}}%
\pgfpathlineto{\pgfqpoint{5.590339in}{6.866182in}}%
\pgfpathlineto{\pgfqpoint{5.589204in}{6.866941in}}%
\pgfpathlineto{\pgfqpoint{5.588061in}{6.867483in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{6.867860in}}%
\pgfpathlineto{\pgfqpoint{5.585759in}{6.868066in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{6.868087in}}%
\pgfpathlineto{\pgfqpoint{5.583431in}{6.867921in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{6.867593in}}%
\pgfpathlineto{\pgfqpoint{5.581078in}{6.867225in}}%
\pgfpathlineto{\pgfqpoint{5.579891in}{6.866956in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{6.866906in}}%
\pgfpathlineto{\pgfqpoint{5.577498in}{6.867182in}}%
\pgfpathlineto{\pgfqpoint{5.576291in}{6.867873in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{6.869017in}}%
\pgfpathlineto{\pgfqpoint{5.573857in}{6.870687in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{6.872848in}}%
\pgfpathlineto{\pgfqpoint{5.571395in}{6.875391in}}%
\pgfpathlineto{\pgfqpoint{5.570153in}{6.878230in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{6.881352in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{6.884810in}}%
\pgfpathlineto{\pgfqpoint{5.566383in}{6.888640in}}%
\pgfpathlineto{\pgfqpoint{5.565111in}{6.892844in}}%
\pgfpathlineto{\pgfqpoint{5.563832in}{6.897407in}}%
\pgfpathlineto{\pgfqpoint{5.562545in}{6.902269in}}%
\pgfpathlineto{\pgfqpoint{5.561251in}{6.907342in}}%
\pgfpathlineto{\pgfqpoint{5.559948in}{6.912574in}}%
\pgfpathlineto{\pgfqpoint{5.558637in}{6.917876in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{6.923203in}}%
\pgfpathlineto{\pgfqpoint{5.555991in}{6.928502in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{6.933712in}}%
\pgfpathlineto{\pgfqpoint{5.553312in}{6.938772in}}%
\pgfpathlineto{\pgfqpoint{5.551960in}{6.943613in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{6.948186in}}%
\pgfpathlineto{\pgfqpoint{5.549229in}{6.952425in}}%
\pgfpathlineto{\pgfqpoint{5.547851in}{6.956300in}}%
\pgfpathlineto{\pgfqpoint{5.546463in}{6.959783in}}%
\pgfpathlineto{\pgfqpoint{5.545066in}{6.962944in}}%
\pgfpathlineto{\pgfqpoint{5.543661in}{6.965833in}}%
\pgfpathlineto{\pgfqpoint{5.542245in}{6.968479in}}%
\pgfpathlineto{\pgfqpoint{5.540821in}{6.970950in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{6.973277in}}%
\pgfpathlineto{\pgfqpoint{5.537942in}{6.975494in}}%
\pgfpathlineto{\pgfqpoint{5.536489in}{6.977616in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{6.979634in}}%
\pgfpathlineto{\pgfqpoint{5.533551in}{6.981544in}}%
\pgfpathlineto{\pgfqpoint{5.532067in}{6.983353in}}%
\pgfpathlineto{\pgfqpoint{5.530572in}{6.985093in}}%
\pgfpathlineto{\pgfqpoint{5.529067in}{6.986844in}}%
\pgfpathlineto{\pgfqpoint{5.527551in}{6.988705in}}%
\pgfpathlineto{\pgfqpoint{5.526024in}{6.990754in}}%
\pgfpathlineto{\pgfqpoint{5.524486in}{6.993093in}}%
\pgfpathlineto{\pgfqpoint{5.522937in}{6.995798in}}%
\pgfpathlineto{\pgfqpoint{5.521377in}{6.998888in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.002389in}}%
\pgfpathlineto{\pgfqpoint{5.518221in}{7.006272in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.010427in}}%
\pgfpathlineto{\pgfqpoint{5.515018in}{7.014725in}}%
\pgfpathlineto{\pgfqpoint{5.513399in}{7.019070in}}%
\pgfpathlineto{\pgfqpoint{5.511767in}{7.023384in}}%
\pgfpathlineto{\pgfqpoint{5.510122in}{7.027629in}}%
\pgfpathlineto{\pgfqpoint{5.508464in}{7.031787in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.035864in}}%
\pgfpathlineto{\pgfqpoint{5.505110in}{7.039836in}}%
\pgfpathlineto{\pgfqpoint{5.503413in}{7.043678in}}%
\pgfpathlineto{\pgfqpoint{5.501702in}{7.047424in}}%
\pgfpathlineto{\pgfqpoint{5.499978in}{7.051129in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{7.054842in}}%
\pgfpathlineto{\pgfqpoint{5.496486in}{7.058671in}}%
\pgfpathlineto{\pgfqpoint{5.494718in}{7.062650in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{5.491139in}{7.070976in}}%
\pgfpathlineto{\pgfqpoint{5.489326in}{7.075343in}}%
\pgfpathlineto{\pgfqpoint{5.487498in}{7.079870in}}%
\pgfpathlineto{\pgfqpoint{5.485654in}{7.084573in}}%
\pgfpathlineto{\pgfqpoint{5.483794in}{7.089517in}}%
\pgfpathlineto{\pgfqpoint{5.481917in}{7.094744in}}%
\pgfpathlineto{\pgfqpoint{5.480024in}{7.100202in}}%
\pgfpathlineto{\pgfqpoint{5.478114in}{7.105790in}}%
\pgfpathlineto{\pgfqpoint{5.476186in}{7.111478in}}%
\pgfpathlineto{\pgfqpoint{5.474241in}{7.117253in}}%
\pgfpathlineto{\pgfqpoint{5.472278in}{7.123062in}}%
\pgfpathlineto{\pgfqpoint{5.470297in}{7.128812in}}%
\pgfpathlineto{\pgfqpoint{5.468297in}{7.134458in}}%
\pgfpathlineto{\pgfqpoint{5.466278in}{7.140003in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{7.145474in}}%
\pgfpathlineto{\pgfqpoint{5.462182in}{7.150951in}}%
\pgfpathlineto{\pgfqpoint{5.460104in}{7.156558in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{7.162325in}}%
\pgfpathlineto{\pgfqpoint{5.455886in}{7.168241in}}%
\pgfpathlineto{\pgfqpoint{5.453746in}{7.174297in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.180532in}}%
\pgfpathlineto{\pgfqpoint{5.449399in}{7.186873in}}%
\pgfpathlineto{\pgfqpoint{5.447192in}{7.193203in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.199413in}}%
\pgfpathlineto{\pgfqpoint{5.442707in}{7.205419in}}%
\pgfpathlineto{\pgfqpoint{5.440429in}{7.211168in}}%
\pgfpathlineto{\pgfqpoint{5.438127in}{7.216679in}}%
\pgfpathlineto{\pgfqpoint{5.435799in}{7.222022in}}%
\pgfpathlineto{\pgfqpoint{5.433446in}{7.227247in}}%
\pgfpathlineto{\pgfqpoint{5.431066in}{7.232392in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.237453in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{7.242467in}}%
\pgfpathlineto{\pgfqpoint{5.423763in}{7.247485in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{7.252506in}}%
\pgfpathlineto{\pgfqpoint{5.418751in}{7.257487in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{7.262392in}}%
\pgfpathlineto{\pgfqpoint{5.413618in}{7.267160in}}%
\pgfpathlineto{\pgfqpoint{5.411005in}{7.271786in}}%
\pgfpathlineto{\pgfqpoint{5.408359in}{7.276226in}}%
\pgfpathlineto{\pgfqpoint{5.405680in}{7.280442in}}%
\pgfpathlineto{\pgfqpoint{5.402967in}{7.284465in}}%
\pgfpathlineto{\pgfqpoint{5.400219in}{7.288342in}}%
\pgfpathlineto{\pgfqpoint{5.397434in}{7.292146in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{7.295995in}}%
\pgfpathlineto{\pgfqpoint{5.391754in}{7.300002in}}%
\pgfpathlineto{\pgfqpoint{5.388857in}{7.304263in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{7.308791in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.313642in}}%
\pgfpathlineto{\pgfqpoint{5.379919in}{7.318964in}}%
\pgfpathlineto{\pgfqpoint{5.376854in}{7.324939in}}%
\pgfpathlineto{\pgfqpoint{5.373745in}{7.331628in}}%
\pgfpathlineto{\pgfqpoint{5.370589in}{7.338978in}}%
\pgfpathlineto{\pgfqpoint{5.367386in}{7.346955in}}%
\pgfpathlineto{\pgfqpoint{5.364135in}{7.355414in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.364223in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{7.373243in}}%
\pgfpathlineto{\pgfqpoint{5.354070in}{7.382360in}}%
\pgfpathlineto{\pgfqpoint{5.350607in}{7.391431in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{7.400323in}}%
\pgfpathlineto{\pgfqpoint{5.343507in}{7.408947in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{7.417267in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.425234in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{7.432835in}}%
\pgfpathlineto{\pgfqpoint{5.328554in}{7.440125in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{7.447172in}}%
\pgfpathlineto{\pgfqpoint{5.320665in}{7.454015in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{7.460674in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.467202in}}%
\pgfpathlineto{\pgfqpoint{5.308254in}{7.473621in}}%
\pgfpathlineto{\pgfqpoint{5.303951in}{7.479978in}}%
\pgfpathlineto{\pgfqpoint{5.299560in}{7.486392in}}%
\pgfpathlineto{\pgfqpoint{5.295075in}{7.492970in}}%
\pgfpathlineto{\pgfqpoint{5.290495in}{7.499815in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.507008in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.514650in}}%
\pgfpathlineto{\pgfqpoint{5.276131in}{7.522818in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{7.531533in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{7.540830in}}%
\pgfpathlineto{\pgfqpoint{5.260727in}{7.550674in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{7.561074in}}%
\pgfpathlineto{\pgfqpoint{5.249802in}{7.572092in}}%
\pgfpathlineto{\pgfqpoint{5.244122in}{7.583732in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.596041in}}%
\pgfpathlineto{\pgfqpoint{5.232287in}{7.608978in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.622411in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.636222in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{7.650233in}}%
\pgfpathlineto{\pgfqpoint{5.206438in}{7.663647in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.673929in}}%
\pgfpathlineto{\pgfqpoint{5.192234in}{7.682688in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{7.691180in}}%
\pgfpathlineto{\pgfqpoint{5.177014in}{7.699716in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.708499in}}%
\pgfpathlineto{\pgfqpoint{5.160622in}{7.717716in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{7.727707in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{7.738719in}}%
\pgfpathlineto{\pgfqpoint{5.133395in}{7.750996in}}%
\pgfpathlineto{\pgfqpoint{5.123487in}{7.764612in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{7.779455in}}%
\pgfpathlineto{\pgfqpoint{5.102170in}{7.795461in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{7.812480in}}%
\pgfpathlineto{\pgfqpoint{5.078481in}{7.830245in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.848506in}}%
\pgfpathlineto{\pgfqpoint{5.051822in}{7.867007in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{7.885697in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{7.904540in}}%
\pgfpathlineto{\pgfqpoint{5.004295in}{7.923476in}}%
\pgfpathlineto{\pgfqpoint{5.004295in}{7.923476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.144970in}{6.242694in}}{\pgfqpoint{6.028813in}{7.984913in}}{%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.945668in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.984913in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.972681in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.959798in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.946064in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.931251in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.915302in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.898362in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.880707in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.862653in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.844448in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.826387in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.808759in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.791611in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.774848in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.758417in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.742310in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.726587in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.711328in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.696606in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.682480in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.668986in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.656123in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.643885in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.632276in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.621257in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.610771in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.600791in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.591210in}}%
\pgfpathlineto{\pgfqpoint{5.401402in}{7.581874in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.572636in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.563428in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.554211in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.545099in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.536156in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.527482in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{7.519110in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.510941in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{7.502896in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.494947in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.487152in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.479453in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.471807in}}%
\pgfpathlineto{\pgfqpoint{5.465321in}{7.464160in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{7.456417in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.448473in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.440270in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.431883in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.423391in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.414906in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.406557in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.398525in}}%
\pgfpathlineto{\pgfqpoint{5.498153in}{7.390844in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.383566in}}%
\pgfpathlineto{\pgfqpoint{5.504810in}{7.376752in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.370466in}}%
\pgfpathlineto{\pgfqpoint{5.511264in}{7.364731in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{7.359520in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.354770in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{7.346235in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{7.342175in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{7.338076in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.333878in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.329511in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{7.324961in}}%
\pgfpathlineto{\pgfqpoint{5.540894in}{7.320263in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{7.315425in}}%
\pgfpathlineto{\pgfqpoint{5.546355in}{7.310505in}}%
\pgfpathlineto{\pgfqpoint{5.549034in}{7.305540in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{7.300514in}}%
\pgfpathlineto{\pgfqpoint{5.554294in}{7.295418in}}%
\pgfpathlineto{\pgfqpoint{5.556875in}{7.290278in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.285098in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{7.279904in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{7.274712in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.269484in}}%
\pgfpathlineto{\pgfqpoint{5.569334in}{7.264196in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.258791in}}%
\pgfpathlineto{\pgfqpoint{5.574121in}{7.253271in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.247665in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{7.242055in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{7.236589in}}%
\pgfpathlineto{\pgfqpoint{5.583382in}{7.231339in}}%
\pgfpathlineto{\pgfqpoint{5.585636in}{7.226418in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{7.221930in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{7.217972in}}%
\pgfpathlineto{\pgfqpoint{5.592258in}{7.214557in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{7.211671in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{7.209368in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{7.207674in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.206511in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{7.205822in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.205468in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{7.205326in}}%
\pgfpathlineto{\pgfqpoint{5.608972in}{7.205294in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{7.205283in}}%
\pgfpathlineto{\pgfqpoint{5.612953in}{7.205255in}}%
\pgfpathlineto{\pgfqpoint{5.614916in}{7.205145in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{7.204877in}}%
\pgfpathlineto{\pgfqpoint{5.618789in}{7.204410in}}%
\pgfpathlineto{\pgfqpoint{5.620699in}{7.203719in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.202804in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{7.201690in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{7.200404in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{7.198989in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{7.197491in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{7.195954in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{7.194421in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{7.192914in}}%
\pgfpathlineto{\pgfqpoint{5.637161in}{7.191437in}}%
\pgfpathlineto{\pgfqpoint{5.638914in}{7.189960in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{7.188456in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{7.186884in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{7.185178in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{7.183296in}}%
\pgfpathlineto{\pgfqpoint{5.647469in}{7.181174in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{5.650797in}{7.176092in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{7.173106in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{7.169850in}}%
\pgfpathlineto{\pgfqpoint{5.655693in}{7.166376in}}%
\pgfpathlineto{\pgfqpoint{5.657301in}{7.162744in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{7.159018in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{7.155252in}}%
\pgfpathlineto{\pgfqpoint{5.662052in}{7.151492in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{7.147804in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{7.144275in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{7.140968in}}%
\pgfpathlineto{\pgfqpoint{5.668226in}{7.137886in}}%
\pgfpathlineto{\pgfqpoint{5.669742in}{7.135053in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{7.132450in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{7.130007in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{7.127656in}}%
\pgfpathlineto{\pgfqpoint{5.675700in}{7.125370in}}%
\pgfpathlineto{\pgfqpoint{5.677164in}{7.123142in}}%
\pgfpathlineto{\pgfqpoint{5.678617in}{7.120938in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{7.118769in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{7.116637in}}%
\pgfpathlineto{\pgfqpoint{5.682920in}{7.114547in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{7.112456in}}%
\pgfpathlineto{\pgfqpoint{5.685741in}{7.110293in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{7.108000in}}%
\pgfpathlineto{\pgfqpoint{5.688526in}{7.105594in}}%
\pgfpathlineto{\pgfqpoint{5.689904in}{7.103134in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.100666in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{7.098196in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{7.095716in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{7.093247in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{7.090827in}}%
\pgfpathlineto{\pgfqpoint{5.697993in}{7.088454in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{7.086133in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{7.083878in}}%
\pgfpathlineto{\pgfqpoint{5.701926in}{7.081724in}}%
\pgfpathlineto{\pgfqpoint{5.703220in}{7.079690in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{7.077800in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{7.076018in}}%
\pgfpathlineto{\pgfqpoint{5.707058in}{7.074357in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{7.072808in}}%
\pgfpathlineto{\pgfqpoint{5.709579in}{7.071334in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{7.069907in}}%
\pgfpathlineto{\pgfqpoint{5.712070in}{7.068504in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{7.067130in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{7.065850in}}%
\pgfpathlineto{\pgfqpoint{5.715753in}{7.064645in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{7.063539in}}%
\pgfpathlineto{\pgfqpoint{5.718173in}{7.062499in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{7.061516in}}%
\pgfpathlineto{\pgfqpoint{5.720566in}{7.060561in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{7.059613in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{7.058636in}}%
\pgfpathlineto{\pgfqpoint{5.724106in}{7.057590in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{7.056405in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{7.055068in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{7.053587in}}%
\pgfpathlineto{\pgfqpoint{5.728737in}{7.051998in}}%
\pgfpathlineto{\pgfqpoint{5.729879in}{7.050318in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{7.048524in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{7.046622in}}%
\pgfpathlineto{\pgfqpoint{5.733268in}{7.044651in}}%
\pgfpathlineto{\pgfqpoint{5.734386in}{7.042654in}}%
\pgfpathlineto{\pgfqpoint{5.735499in}{7.040668in}}%
\pgfpathlineto{\pgfqpoint{5.736605in}{7.038715in}}%
\pgfpathlineto{\pgfqpoint{5.737706in}{7.036793in}}%
\pgfpathlineto{\pgfqpoint{5.738801in}{7.034899in}}%
\pgfpathlineto{\pgfqpoint{5.739890in}{7.033032in}}%
\pgfpathlineto{\pgfqpoint{5.740974in}{7.031226in}}%
\pgfpathlineto{\pgfqpoint{5.742053in}{7.029512in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{7.027934in}}%
\pgfpathlineto{\pgfqpoint{5.744193in}{7.026513in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{7.025281in}}%
\pgfpathlineto{\pgfqpoint{5.746313in}{7.024236in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{7.023391in}}%
\pgfpathlineto{\pgfqpoint{5.748411in}{7.022774in}}%
\pgfpathlineto{\pgfqpoint{5.749452in}{7.022319in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{7.021974in}}%
\pgfpathlineto{\pgfqpoint{5.751520in}{7.021696in}}%
\pgfpathlineto{\pgfqpoint{5.752547in}{7.021479in}}%
\pgfpathlineto{\pgfqpoint{5.753568in}{7.021315in}}%
\pgfpathlineto{\pgfqpoint{5.754585in}{7.021181in}}%
\pgfpathlineto{\pgfqpoint{5.755597in}{7.021095in}}%
\pgfpathlineto{\pgfqpoint{5.756604in}{7.021023in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{7.020912in}}%
\pgfpathlineto{\pgfqpoint{5.758604in}{7.020719in}}%
\pgfpathlineto{\pgfqpoint{5.759597in}{7.020420in}}%
\pgfpathlineto{\pgfqpoint{5.760585in}{7.019997in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{7.019421in}}%
\pgfpathlineto{\pgfqpoint{5.762548in}{7.018662in}}%
\pgfpathlineto{\pgfqpoint{5.763523in}{7.017688in}}%
\pgfpathlineto{\pgfqpoint{5.764493in}{7.016489in}}%
\pgfpathlineto{\pgfqpoint{5.765459in}{7.015036in}}%
\pgfpathlineto{\pgfqpoint{5.766421in}{7.013326in}}%
\pgfpathlineto{\pgfqpoint{5.767378in}{7.011423in}}%
\pgfpathlineto{\pgfqpoint{5.768331in}{7.009409in}}%
\pgfpathlineto{\pgfqpoint{5.769280in}{7.007361in}}%
\pgfpathlineto{\pgfqpoint{5.770224in}{7.005348in}}%
\pgfpathlineto{\pgfqpoint{5.771164in}{7.003421in}}%
\pgfpathlineto{\pgfqpoint{5.772101in}{7.001626in}}%
\pgfpathlineto{\pgfqpoint{5.773033in}{7.000012in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{6.998624in}}%
\pgfpathlineto{\pgfqpoint{5.774885in}{6.997454in}}%
\pgfpathlineto{\pgfqpoint{5.775805in}{6.996472in}}%
\pgfpathlineto{\pgfqpoint{5.776721in}{6.995627in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.994892in}}%
\pgfpathlineto{\pgfqpoint{5.778541in}{6.994240in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{6.993624in}}%
\pgfpathlineto{\pgfqpoint{5.780346in}{6.993013in}}%
\pgfpathlineto{\pgfqpoint{5.781243in}{6.992363in}}%
\pgfpathlineto{\pgfqpoint{5.782136in}{6.991668in}}%
\pgfpathlineto{\pgfqpoint{5.783026in}{6.990920in}}%
\pgfpathlineto{\pgfqpoint{5.783911in}{6.990110in}}%
\pgfpathlineto{\pgfqpoint{5.784793in}{6.989256in}}%
\pgfpathlineto{\pgfqpoint{5.785671in}{6.988342in}}%
\pgfpathlineto{\pgfqpoint{5.786546in}{6.987373in}}%
\pgfpathlineto{\pgfqpoint{5.787417in}{6.986326in}}%
\pgfpathlineto{\pgfqpoint{5.788285in}{6.985169in}}%
\pgfpathlineto{\pgfqpoint{5.789149in}{6.983887in}}%
\pgfpathlineto{\pgfqpoint{5.790009in}{6.982459in}}%
\pgfpathlineto{\pgfqpoint{5.790866in}{6.980860in}}%
\pgfpathlineto{\pgfqpoint{5.791720in}{6.979095in}}%
\pgfpathlineto{\pgfqpoint{5.792570in}{6.977148in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{6.975002in}}%
\pgfpathlineto{\pgfqpoint{5.794261in}{6.972644in}}%
\pgfpathlineto{\pgfqpoint{5.795101in}{6.970081in}}%
\pgfpathlineto{\pgfqpoint{5.795938in}{6.967331in}}%
\pgfpathlineto{\pgfqpoint{5.796771in}{6.964422in}}%
\pgfpathlineto{\pgfqpoint{5.797602in}{6.961414in}}%
\pgfpathlineto{\pgfqpoint{5.798429in}{6.958385in}}%
\pgfpathlineto{\pgfqpoint{5.799253in}{6.955386in}}%
\pgfpathlineto{\pgfqpoint{5.800074in}{6.952485in}}%
\pgfpathlineto{\pgfqpoint{5.800891in}{6.949691in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{6.947042in}}%
\pgfpathlineto{\pgfqpoint{5.802517in}{6.944595in}}%
\pgfpathlineto{\pgfqpoint{5.803325in}{6.942398in}}%
\pgfpathlineto{\pgfqpoint{5.804131in}{6.940446in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{6.938716in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.937162in}}%
\pgfpathlineto{\pgfqpoint{5.806528in}{6.935709in}}%
\pgfpathlineto{\pgfqpoint{5.807322in}{6.934333in}}%
\pgfpathlineto{\pgfqpoint{5.808112in}{6.933012in}}%
\pgfpathlineto{\pgfqpoint{5.808899in}{6.931739in}}%
\pgfpathlineto{\pgfqpoint{5.809684in}{6.930481in}}%
\pgfpathlineto{\pgfqpoint{5.810465in}{6.929223in}}%
\pgfpathlineto{\pgfqpoint{5.811244in}{6.927963in}}%
\pgfpathlineto{\pgfqpoint{5.812020in}{6.926677in}}%
\pgfpathlineto{\pgfqpoint{5.812793in}{6.925320in}}%
\pgfpathlineto{\pgfqpoint{5.813563in}{6.923867in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{6.922332in}}%
\pgfpathlineto{\pgfqpoint{5.815096in}{6.920745in}}%
\pgfpathlineto{\pgfqpoint{5.815858in}{6.919081in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{6.917305in}}%
\pgfpathlineto{\pgfqpoint{5.817374in}{6.915376in}}%
\pgfpathlineto{\pgfqpoint{5.818128in}{6.913290in}}%
\pgfpathlineto{\pgfqpoint{5.818879in}{6.911040in}}%
\pgfpathlineto{\pgfqpoint{5.819628in}{6.908637in}}%
\pgfpathlineto{\pgfqpoint{5.820374in}{6.906112in}}%
\pgfpathlineto{\pgfqpoint{5.821117in}{6.903496in}}%
\pgfpathlineto{\pgfqpoint{5.821858in}{6.900834in}}%
\pgfpathlineto{\pgfqpoint{5.822596in}{6.898134in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.895368in}}%
\pgfpathlineto{\pgfqpoint{5.824065in}{6.892517in}}%
\pgfpathlineto{\pgfqpoint{5.824796in}{6.889570in}}%
\pgfpathlineto{\pgfqpoint{5.825524in}{6.886521in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{6.883386in}}%
\pgfpathlineto{\pgfqpoint{5.826973in}{6.880164in}}%
\pgfpathlineto{\pgfqpoint{5.827693in}{6.876892in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{6.873585in}}%
\pgfpathlineto{\pgfqpoint{5.829128in}{6.870265in}}%
\pgfpathlineto{\pgfqpoint{5.829841in}{6.866937in}}%
\pgfpathlineto{\pgfqpoint{5.830552in}{6.863621in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{6.860310in}}%
\pgfpathlineto{\pgfqpoint{5.831968in}{6.857066in}}%
\pgfpathlineto{\pgfqpoint{5.832672in}{6.853934in}}%
\pgfpathlineto{\pgfqpoint{5.833373in}{6.850935in}}%
\pgfpathlineto{\pgfqpoint{5.834073in}{6.848088in}}%
\pgfpathlineto{\pgfqpoint{5.834770in}{6.845418in}}%
\pgfpathlineto{\pgfqpoint{5.835465in}{6.842951in}}%
\pgfpathlineto{\pgfqpoint{5.836158in}{6.840715in}}%
\pgfpathlineto{\pgfqpoint{5.836848in}{6.838683in}}%
\pgfpathlineto{\pgfqpoint{5.837536in}{6.836895in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.835371in}}%
\pgfpathlineto{\pgfqpoint{5.838906in}{6.834070in}}%
\pgfpathlineto{\pgfqpoint{5.839588in}{6.832920in}}%
\pgfpathlineto{\pgfqpoint{5.840267in}{6.831849in}}%
\pgfpathlineto{\pgfqpoint{5.840944in}{6.830843in}}%
\pgfpathlineto{\pgfqpoint{5.841619in}{6.829897in}}%
\pgfpathlineto{\pgfqpoint{5.842292in}{6.829023in}}%
\pgfpathlineto{\pgfqpoint{5.842963in}{6.828212in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.827432in}}%
\pgfpathlineto{\pgfqpoint{5.844298in}{6.826679in}}%
\pgfpathlineto{\pgfqpoint{5.844963in}{6.825948in}}%
\pgfpathlineto{\pgfqpoint{5.845625in}{6.825247in}}%
\pgfpathlineto{\pgfqpoint{5.846286in}{6.824576in}}%
\pgfpathlineto{\pgfqpoint{5.846944in}{6.823961in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{6.823398in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{6.822895in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.822458in}}%
\pgfpathlineto{\pgfqpoint{5.849558in}{6.822075in}}%
\pgfpathlineto{\pgfqpoint{5.850206in}{6.821747in}}%
\pgfpathlineto{\pgfqpoint{5.850852in}{6.821478in}}%
\pgfpathlineto{\pgfqpoint{5.851497in}{6.821245in}}%
\pgfpathlineto{\pgfqpoint{5.852139in}{6.821057in}}%
\pgfpathlineto{\pgfqpoint{5.852780in}{6.820919in}}%
\pgfpathlineto{\pgfqpoint{5.853419in}{6.820829in}}%
\pgfpathlineto{\pgfqpoint{5.854055in}{6.820805in}}%
\pgfpathlineto{\pgfqpoint{5.854690in}{6.820837in}}%
\pgfpathlineto{\pgfqpoint{5.855323in}{6.820876in}}%
\pgfpathlineto{\pgfqpoint{5.855954in}{6.820857in}}%
\pgfpathlineto{\pgfqpoint{5.856583in}{6.820715in}}%
\pgfpathlineto{\pgfqpoint{5.857211in}{6.820378in}}%
\pgfpathlineto{\pgfqpoint{5.857836in}{6.819745in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{6.818759in}}%
\pgfpathlineto{\pgfqpoint{5.859082in}{6.817389in}}%
\pgfpathlineto{\pgfqpoint{5.859702in}{6.815580in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{6.813318in}}%
\pgfpathlineto{\pgfqpoint{5.860937in}{6.810651in}}%
\pgfpathlineto{\pgfqpoint{5.861551in}{6.807657in}}%
\pgfpathlineto{\pgfqpoint{5.862164in}{6.804381in}}%
\pgfpathlineto{\pgfqpoint{5.862775in}{6.800826in}}%
\pgfpathlineto{\pgfqpoint{5.863385in}{6.796962in}}%
\pgfpathlineto{\pgfqpoint{5.863992in}{6.792805in}}%
\pgfpathlineto{\pgfqpoint{5.864598in}{6.788366in}}%
\pgfpathlineto{\pgfqpoint{5.865203in}{6.783724in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{6.778961in}}%
\pgfpathlineto{\pgfqpoint{5.866406in}{6.774215in}}%
\pgfpathlineto{\pgfqpoint{5.867005in}{6.769624in}}%
\pgfpathlineto{\pgfqpoint{5.867602in}{6.765281in}}%
\pgfpathlineto{\pgfqpoint{5.868198in}{6.761261in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{6.757587in}}%
\pgfpathlineto{\pgfqpoint{5.869385in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{6.749153in}}%
\pgfpathlineto{\pgfqpoint{5.872323in}{6.745395in}}%
\pgfpathlineto{\pgfqpoint{5.874644in}{6.745449in}}%
\pgfpathlineto{\pgfqpoint{5.876940in}{6.747297in}}%
\pgfpathlineto{\pgfqpoint{5.878647in}{6.747598in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{6.745329in}}%
\pgfpathlineto{\pgfqpoint{5.882575in}{6.741669in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{6.735067in}}%
\pgfpathlineto{\pgfqpoint{5.886978in}{6.728389in}}%
\pgfpathlineto{\pgfqpoint{5.888606in}{6.723729in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{6.717122in}}%
\pgfpathlineto{\pgfqpoint{5.892357in}{6.711985in}}%
\pgfpathlineto{\pgfqpoint{5.894471in}{6.706499in}}%
\pgfpathlineto{\pgfqpoint{5.896564in}{6.704505in}}%
\pgfpathlineto{\pgfqpoint{5.898121in}{6.705279in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{6.708647in}}%
\pgfpathlineto{\pgfqpoint{5.901709in}{6.711523in}}%
\pgfpathlineto{\pgfqpoint{5.903733in}{6.712224in}}%
\pgfpathlineto{\pgfqpoint{5.905238in}{6.709660in}}%
\pgfpathlineto{\pgfqpoint{5.907229in}{6.704043in}}%
\pgfpathlineto{\pgfqpoint{5.909201in}{6.697304in}}%
\pgfpathlineto{\pgfqpoint{5.910668in}{6.691598in}}%
\pgfpathlineto{\pgfqpoint{5.912609in}{6.683662in}}%
\pgfpathlineto{\pgfqpoint{5.914053in}{6.677829in}}%
\pgfpathlineto{\pgfqpoint{5.915963in}{6.671244in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.666697in}}%
\pgfpathlineto{\pgfqpoint{5.919265in}{6.666014in}}%
\pgfpathlineto{\pgfqpoint{5.921129in}{6.667860in}}%
\pgfpathlineto{\pgfqpoint{5.922517in}{6.669666in}}%
\pgfpathlineto{\pgfqpoint{5.924353in}{6.670309in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.665958in}}%
\pgfpathlineto{\pgfqpoint{5.927529in}{6.659058in}}%
\pgfpathlineto{\pgfqpoint{5.929322in}{6.646707in}}%
\pgfpathlineto{\pgfqpoint{5.930658in}{6.636983in}}%
\pgfpathlineto{\pgfqpoint{5.932425in}{6.627029in}}%
\pgfpathlineto{\pgfqpoint{5.934178in}{6.621099in}}%
\pgfpathlineto{\pgfqpoint{5.935483in}{6.618062in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{6.614048in}}%
\pgfpathlineto{\pgfqpoint{5.938498in}{6.610571in}}%
\pgfpathlineto{\pgfqpoint{5.940202in}{6.607167in}}%
\pgfpathlineto{\pgfqpoint{5.941893in}{6.607015in}}%
\pgfpathlineto{\pgfqpoint{5.943152in}{6.607885in}}%
\pgfpathlineto{\pgfqpoint{5.944819in}{6.606093in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{6.602842in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{6.598450in}}%
\pgfpathlineto{\pgfqpoint{5.949338in}{6.593700in}}%
\pgfpathlineto{\pgfqpoint{5.950554in}{6.590216in}}%
\pgfpathlineto{\pgfqpoint{5.952164in}{6.586102in}}%
\pgfpathlineto{\pgfqpoint{5.953364in}{6.583627in}}%
\pgfpathlineto{\pgfqpoint{5.954954in}{6.581223in}}%
\pgfpathlineto{\pgfqpoint{5.956531in}{6.577866in}}%
\pgfpathlineto{\pgfqpoint{5.957707in}{6.574107in}}%
\pgfpathlineto{\pgfqpoint{5.959264in}{6.567621in}}%
\pgfpathlineto{\pgfqpoint{5.960425in}{6.561752in}}%
\pgfpathlineto{\pgfqpoint{5.961963in}{6.551674in}}%
\pgfpathlineto{\pgfqpoint{5.963109in}{6.543550in}}%
\pgfpathlineto{\pgfqpoint{5.964628in}{6.536235in}}%
\pgfpathlineto{\pgfqpoint{5.966136in}{6.533435in}}%
\pgfpathlineto{\pgfqpoint{5.967260in}{6.533746in}}%
\pgfpathlineto{\pgfqpoint{5.968749in}{6.536064in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{6.538424in}}%
\pgfpathlineto{\pgfqpoint{5.971331in}{6.542343in}}%
\pgfpathlineto{\pgfqpoint{5.972792in}{6.546859in}}%
\pgfpathlineto{\pgfqpoint{5.973882in}{6.548754in}}%
\pgfpathlineto{\pgfqpoint{5.975326in}{6.546992in}}%
\pgfpathlineto{\pgfqpoint{5.976402in}{6.543837in}}%
\pgfpathlineto{\pgfqpoint{5.977829in}{6.539878in}}%
\pgfpathlineto{\pgfqpoint{5.979247in}{6.536609in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{6.533591in}}%
\pgfpathlineto{\pgfqpoint{5.981705in}{6.529690in}}%
\pgfpathlineto{\pgfqpoint{5.982750in}{6.527801in}}%
\pgfpathlineto{\pgfqpoint{5.984135in}{6.527232in}}%
\pgfpathlineto{\pgfqpoint{5.985512in}{6.529492in}}%
\pgfpathlineto{\pgfqpoint{5.986538in}{6.532153in}}%
\pgfpathlineto{\pgfqpoint{5.987899in}{6.533516in}}%
\pgfpathlineto{\pgfqpoint{5.988914in}{6.530987in}}%
\pgfpathlineto{\pgfqpoint{5.990260in}{6.522290in}}%
\pgfpathlineto{\pgfqpoint{5.991597in}{6.510588in}}%
\pgfpathlineto{\pgfqpoint{5.992595in}{6.502370in}}%
\pgfpathlineto{\pgfqpoint{5.993918in}{6.492471in}}%
\pgfpathlineto{\pgfqpoint{5.994905in}{6.485952in}}%
\pgfpathlineto{\pgfqpoint{5.996213in}{6.480041in}}%
\pgfpathlineto{\pgfqpoint{5.997514in}{6.478820in}}%
\pgfpathlineto{\pgfqpoint{5.998484in}{6.478780in}}%
\pgfpathlineto{\pgfqpoint{5.999771in}{6.477471in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.474761in}}%
\pgfpathlineto{\pgfqpoint{6.002005in}{6.469921in}}%
\pgfpathlineto{\pgfqpoint{6.003271in}{6.467005in}}%
\pgfpathlineto{\pgfqpoint{6.004215in}{6.466671in}}%
\pgfpathlineto{\pgfqpoint{6.005468in}{6.466272in}}%
\pgfpathlineto{\pgfqpoint{6.006403in}{6.463924in}}%
\pgfpathlineto{\pgfqpoint{6.007643in}{6.457259in}}%
\pgfpathlineto{\pgfqpoint{6.008876in}{6.448509in}}%
\pgfpathlineto{\pgfqpoint{6.009796in}{6.442609in}}%
\pgfpathlineto{\pgfqpoint{6.011017in}{6.437108in}}%
\pgfpathlineto{\pgfqpoint{6.011928in}{6.435182in}}%
\pgfpathlineto{\pgfqpoint{6.013136in}{6.435993in}}%
\pgfpathlineto{\pgfqpoint{6.014038in}{6.436681in}}%
\pgfpathlineto{\pgfqpoint{6.015234in}{6.434233in}}%
\pgfpathlineto{\pgfqpoint{6.016424in}{6.426243in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{6.417543in}}%
\pgfpathlineto{\pgfqpoint{6.018491in}{6.407302in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{6.403349in}}%
\pgfpathlineto{\pgfqpoint{6.020537in}{6.402734in}}%
\pgfpathlineto{\pgfqpoint{6.021698in}{6.406128in}}%
\pgfpathlineto{\pgfqpoint{6.022564in}{6.409387in}}%
\pgfpathlineto{\pgfqpoint{6.023714in}{6.413504in}}%
\pgfpathlineto{\pgfqpoint{6.024572in}{6.414756in}}%
\pgfpathlineto{\pgfqpoint{6.025711in}{6.414110in}}%
\pgfpathlineto{\pgfqpoint{6.026844in}{6.412422in}}%
\pgfpathlineto{\pgfqpoint{6.027690in}{6.410163in}}%
\pgfpathlineto{\pgfqpoint{6.028813in}{6.405976in}}%
\pgfpathlineto{\pgfqpoint{6.028813in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{6.028813in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{6.027690in}{6.265071in}}%
\pgfpathlineto{\pgfqpoint{6.026844in}{6.277501in}}%
\pgfpathlineto{\pgfqpoint{6.025711in}{6.290083in}}%
\pgfpathlineto{\pgfqpoint{6.024572in}{6.298482in}}%
\pgfpathlineto{\pgfqpoint{6.023714in}{6.300713in}}%
\pgfpathlineto{\pgfqpoint{6.022564in}{6.300537in}}%
\pgfpathlineto{\pgfqpoint{6.021698in}{6.300310in}}%
\pgfpathlineto{\pgfqpoint{6.020537in}{6.299237in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{6.295376in}}%
\pgfpathlineto{\pgfqpoint{6.018491in}{6.292849in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{6.289711in}}%
\pgfpathlineto{\pgfqpoint{6.016424in}{6.287023in}}%
\pgfpathlineto{\pgfqpoint{6.015234in}{6.285876in}}%
\pgfpathlineto{\pgfqpoint{6.014038in}{6.287335in}}%
\pgfpathlineto{\pgfqpoint{6.013136in}{6.289405in}}%
\pgfpathlineto{\pgfqpoint{6.011928in}{6.292243in}}%
\pgfpathlineto{\pgfqpoint{6.011017in}{6.292549in}}%
\pgfpathlineto{\pgfqpoint{6.009796in}{6.290250in}}%
\pgfpathlineto{\pgfqpoint{6.008876in}{6.287696in}}%
\pgfpathlineto{\pgfqpoint{6.007643in}{6.288083in}}%
\pgfpathlineto{\pgfqpoint{6.006403in}{6.295867in}}%
\pgfpathlineto{\pgfqpoint{6.005468in}{6.304226in}}%
\pgfpathlineto{\pgfqpoint{6.004215in}{6.314911in}}%
\pgfpathlineto{\pgfqpoint{6.003271in}{6.320202in}}%
\pgfpathlineto{\pgfqpoint{6.002005in}{6.322320in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.321513in}}%
\pgfpathlineto{\pgfqpoint{5.999771in}{6.319896in}}%
\pgfpathlineto{\pgfqpoint{5.998484in}{6.317219in}}%
\pgfpathlineto{\pgfqpoint{5.997514in}{6.316014in}}%
\pgfpathlineto{\pgfqpoint{5.996213in}{6.317191in}}%
\pgfpathlineto{\pgfqpoint{5.994905in}{6.321766in}}%
\pgfpathlineto{\pgfqpoint{5.993918in}{6.323884in}}%
\pgfpathlineto{\pgfqpoint{5.992595in}{6.323044in}}%
\pgfpathlineto{\pgfqpoint{5.991597in}{6.321637in}}%
\pgfpathlineto{\pgfqpoint{5.990260in}{6.320963in}}%
\pgfpathlineto{\pgfqpoint{5.988914in}{6.322112in}}%
\pgfpathlineto{\pgfqpoint{5.987899in}{6.324947in}}%
\pgfpathlineto{\pgfqpoint{5.986538in}{6.333103in}}%
\pgfpathlineto{\pgfqpoint{5.985512in}{6.341978in}}%
\pgfpathlineto{\pgfqpoint{5.984135in}{6.353678in}}%
\pgfpathlineto{\pgfqpoint{5.982750in}{6.364255in}}%
\pgfpathlineto{\pgfqpoint{5.981705in}{6.370555in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{6.374609in}}%
\pgfpathlineto{\pgfqpoint{5.979247in}{6.374022in}}%
\pgfpathlineto{\pgfqpoint{5.977829in}{6.370108in}}%
\pgfpathlineto{\pgfqpoint{5.976402in}{6.367355in}}%
\pgfpathlineto{\pgfqpoint{5.975326in}{6.367683in}}%
\pgfpathlineto{\pgfqpoint{5.973882in}{6.372159in}}%
\pgfpathlineto{\pgfqpoint{5.972792in}{6.377530in}}%
\pgfpathlineto{\pgfqpoint{5.971331in}{6.385973in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{6.395755in}}%
\pgfpathlineto{\pgfqpoint{5.968749in}{6.401974in}}%
\pgfpathlineto{\pgfqpoint{5.967260in}{6.407667in}}%
\pgfpathlineto{\pgfqpoint{5.966136in}{6.409571in}}%
\pgfpathlineto{\pgfqpoint{5.964628in}{6.407851in}}%
\pgfpathlineto{\pgfqpoint{5.963109in}{6.405201in}}%
\pgfpathlineto{\pgfqpoint{5.961963in}{6.406632in}}%
\pgfpathlineto{\pgfqpoint{5.960425in}{6.412959in}}%
\pgfpathlineto{\pgfqpoint{5.959264in}{6.419351in}}%
\pgfpathlineto{\pgfqpoint{5.957707in}{6.426708in}}%
\pgfpathlineto{\pgfqpoint{5.956531in}{6.429876in}}%
\pgfpathlineto{\pgfqpoint{5.954954in}{6.428117in}}%
\pgfpathlineto{\pgfqpoint{5.953364in}{6.417885in}}%
\pgfpathlineto{\pgfqpoint{5.952164in}{6.408210in}}%
\pgfpathlineto{\pgfqpoint{5.950554in}{6.399572in}}%
\pgfpathlineto{\pgfqpoint{5.949338in}{6.399307in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{6.409727in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{6.426266in}}%
\pgfpathlineto{\pgfqpoint{5.944819in}{6.435965in}}%
\pgfpathlineto{\pgfqpoint{5.943152in}{6.440950in}}%
\pgfpathlineto{\pgfqpoint{5.941893in}{6.439312in}}%
\pgfpathlineto{\pgfqpoint{5.940202in}{6.433055in}}%
\pgfpathlineto{\pgfqpoint{5.938498in}{6.424582in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{6.419122in}}%
\pgfpathlineto{\pgfqpoint{5.935483in}{6.417500in}}%
\pgfpathlineto{\pgfqpoint{5.934178in}{6.418988in}}%
\pgfpathlineto{\pgfqpoint{5.932425in}{6.422093in}}%
\pgfpathlineto{\pgfqpoint{5.930658in}{6.427112in}}%
\pgfpathlineto{\pgfqpoint{5.929322in}{6.429576in}}%
\pgfpathlineto{\pgfqpoint{5.927529in}{6.431683in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.433149in}}%
\pgfpathlineto{\pgfqpoint{5.924353in}{6.436829in}}%
\pgfpathlineto{\pgfqpoint{5.922517in}{6.440829in}}%
\pgfpathlineto{\pgfqpoint{5.921129in}{6.443036in}}%
\pgfpathlineto{\pgfqpoint{5.919265in}{6.444222in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.444153in}}%
\pgfpathlineto{\pgfqpoint{5.915963in}{6.445342in}}%
\pgfpathlineto{\pgfqpoint{5.914053in}{6.449499in}}%
\pgfpathlineto{\pgfqpoint{5.912609in}{6.453050in}}%
\pgfpathlineto{\pgfqpoint{5.910668in}{6.453487in}}%
\pgfpathlineto{\pgfqpoint{5.909201in}{6.449954in}}%
\pgfpathlineto{\pgfqpoint{5.907229in}{6.444338in}}%
\pgfpathlineto{\pgfqpoint{5.905238in}{6.445340in}}%
\pgfpathlineto{\pgfqpoint{5.903733in}{6.452161in}}%
\pgfpathlineto{\pgfqpoint{5.901709in}{6.464050in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{6.471982in}}%
\pgfpathlineto{\pgfqpoint{5.898121in}{6.481137in}}%
\pgfpathlineto{\pgfqpoint{5.896564in}{6.486818in}}%
\pgfpathlineto{\pgfqpoint{5.894471in}{6.493416in}}%
\pgfpathlineto{\pgfqpoint{5.892357in}{6.500949in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{6.508660in}}%
\pgfpathlineto{\pgfqpoint{5.888606in}{6.523445in}}%
\pgfpathlineto{\pgfqpoint{5.886978in}{6.534860in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{6.547290in}}%
\pgfpathlineto{\pgfqpoint{5.882575in}{6.555486in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{6.556656in}}%
\pgfpathlineto{\pgfqpoint{5.878647in}{6.552568in}}%
\pgfpathlineto{\pgfqpoint{5.876940in}{6.548951in}}%
\pgfpathlineto{\pgfqpoint{5.874644in}{6.548132in}}%
\pgfpathlineto{\pgfqpoint{5.872323in}{6.553393in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{6.558256in}}%
\pgfpathlineto{\pgfqpoint{5.869385in}{6.560866in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{6.561987in}}%
\pgfpathlineto{\pgfqpoint{5.868198in}{6.563029in}}%
\pgfpathlineto{\pgfqpoint{5.867602in}{6.563958in}}%
\pgfpathlineto{\pgfqpoint{5.867005in}{6.564681in}}%
\pgfpathlineto{\pgfqpoint{5.866406in}{6.565157in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{6.565353in}}%
\pgfpathlineto{\pgfqpoint{5.865203in}{6.565270in}}%
\pgfpathlineto{\pgfqpoint{5.864598in}{6.564905in}}%
\pgfpathlineto{\pgfqpoint{5.863992in}{6.564299in}}%
\pgfpathlineto{\pgfqpoint{5.863385in}{6.563468in}}%
\pgfpathlineto{\pgfqpoint{5.862775in}{6.562486in}}%
\pgfpathlineto{\pgfqpoint{5.862164in}{6.561448in}}%
\pgfpathlineto{\pgfqpoint{5.861551in}{6.560415in}}%
\pgfpathlineto{\pgfqpoint{5.860937in}{6.559431in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{6.558638in}}%
\pgfpathlineto{\pgfqpoint{5.859702in}{6.558125in}}%
\pgfpathlineto{\pgfqpoint{5.859082in}{6.557895in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{6.558016in}}%
\pgfpathlineto{\pgfqpoint{5.857836in}{6.558424in}}%
\pgfpathlineto{\pgfqpoint{5.857211in}{6.559058in}}%
\pgfpathlineto{\pgfqpoint{5.856583in}{6.559921in}}%
\pgfpathlineto{\pgfqpoint{5.855954in}{6.561037in}}%
\pgfpathlineto{\pgfqpoint{5.855323in}{6.562474in}}%
\pgfpathlineto{\pgfqpoint{5.854690in}{6.564233in}}%
\pgfpathlineto{\pgfqpoint{5.854055in}{6.566277in}}%
\pgfpathlineto{\pgfqpoint{5.853419in}{6.568573in}}%
\pgfpathlineto{\pgfqpoint{5.852780in}{6.571056in}}%
\pgfpathlineto{\pgfqpoint{5.852139in}{6.573633in}}%
\pgfpathlineto{\pgfqpoint{5.851497in}{6.576147in}}%
\pgfpathlineto{\pgfqpoint{5.850852in}{6.578486in}}%
\pgfpathlineto{\pgfqpoint{5.850206in}{6.580606in}}%
\pgfpathlineto{\pgfqpoint{5.849558in}{6.582506in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.584138in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{6.585561in}}%
\pgfpathlineto{\pgfqpoint{5.847601in}{6.586769in}}%
\pgfpathlineto{\pgfqpoint{5.846944in}{6.587816in}}%
\pgfpathlineto{\pgfqpoint{5.846286in}{6.588772in}}%
\pgfpathlineto{\pgfqpoint{5.845625in}{6.589706in}}%
\pgfpathlineto{\pgfqpoint{5.844963in}{6.590715in}}%
\pgfpathlineto{\pgfqpoint{5.844298in}{6.591827in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.593009in}}%
\pgfpathlineto{\pgfqpoint{5.842963in}{6.594292in}}%
\pgfpathlineto{\pgfqpoint{5.842292in}{6.595678in}}%
\pgfpathlineto{\pgfqpoint{5.841619in}{6.597231in}}%
\pgfpathlineto{\pgfqpoint{5.840944in}{6.598969in}}%
\pgfpathlineto{\pgfqpoint{5.840267in}{6.600884in}}%
\pgfpathlineto{\pgfqpoint{5.839588in}{6.602914in}}%
\pgfpathlineto{\pgfqpoint{5.838906in}{6.605058in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.607294in}}%
\pgfpathlineto{\pgfqpoint{5.837536in}{6.609624in}}%
\pgfpathlineto{\pgfqpoint{5.836848in}{6.612046in}}%
\pgfpathlineto{\pgfqpoint{5.836158in}{6.614538in}}%
\pgfpathlineto{\pgfqpoint{5.835465in}{6.617051in}}%
\pgfpathlineto{\pgfqpoint{5.834770in}{6.619538in}}%
\pgfpathlineto{\pgfqpoint{5.834073in}{6.621955in}}%
\pgfpathlineto{\pgfqpoint{5.833373in}{6.624269in}}%
\pgfpathlineto{\pgfqpoint{5.832672in}{6.626529in}}%
\pgfpathlineto{\pgfqpoint{5.831968in}{6.628804in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{6.631124in}}%
\pgfpathlineto{\pgfqpoint{5.830552in}{6.633500in}}%
\pgfpathlineto{\pgfqpoint{5.829841in}{6.635945in}}%
\pgfpathlineto{\pgfqpoint{5.829128in}{6.638419in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{6.640863in}}%
\pgfpathlineto{\pgfqpoint{5.827693in}{6.643302in}}%
\pgfpathlineto{\pgfqpoint{5.826973in}{6.645799in}}%
\pgfpathlineto{\pgfqpoint{5.826249in}{6.648358in}}%
\pgfpathlineto{\pgfqpoint{5.825524in}{6.650931in}}%
\pgfpathlineto{\pgfqpoint{5.824796in}{6.653425in}}%
\pgfpathlineto{\pgfqpoint{5.824065in}{6.655729in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.657813in}}%
\pgfpathlineto{\pgfqpoint{5.822596in}{6.659665in}}%
\pgfpathlineto{\pgfqpoint{5.821858in}{6.661268in}}%
\pgfpathlineto{\pgfqpoint{5.821117in}{6.662652in}}%
\pgfpathlineto{\pgfqpoint{5.820374in}{6.663960in}}%
\pgfpathlineto{\pgfqpoint{5.819628in}{6.665225in}}%
\pgfpathlineto{\pgfqpoint{5.818879in}{6.666439in}}%
\pgfpathlineto{\pgfqpoint{5.818128in}{6.667642in}}%
\pgfpathlineto{\pgfqpoint{5.817374in}{6.668834in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{6.670015in}}%
\pgfpathlineto{\pgfqpoint{5.815858in}{6.671167in}}%
\pgfpathlineto{\pgfqpoint{5.815096in}{6.672314in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{6.673418in}}%
\pgfpathlineto{\pgfqpoint{5.813563in}{6.674460in}}%
\pgfpathlineto{\pgfqpoint{5.812793in}{6.675368in}}%
\pgfpathlineto{\pgfqpoint{5.812020in}{6.676056in}}%
\pgfpathlineto{\pgfqpoint{5.811244in}{6.676506in}}%
\pgfpathlineto{\pgfqpoint{5.810465in}{6.676703in}}%
\pgfpathlineto{\pgfqpoint{5.809684in}{6.676698in}}%
\pgfpathlineto{\pgfqpoint{5.808899in}{6.676581in}}%
\pgfpathlineto{\pgfqpoint{5.808112in}{6.676443in}}%
\pgfpathlineto{\pgfqpoint{5.807322in}{6.676370in}}%
\pgfpathlineto{\pgfqpoint{5.806528in}{6.676507in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.676831in}}%
\pgfpathlineto{\pgfqpoint{5.804933in}{6.677367in}}%
\pgfpathlineto{\pgfqpoint{5.804131in}{6.678231in}}%
\pgfpathlineto{\pgfqpoint{5.803325in}{6.679416in}}%
\pgfpathlineto{\pgfqpoint{5.802517in}{6.680828in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{6.682364in}}%
\pgfpathlineto{\pgfqpoint{5.800891in}{6.683914in}}%
\pgfpathlineto{\pgfqpoint{5.800074in}{6.685368in}}%
\pgfpathlineto{\pgfqpoint{5.799253in}{6.686665in}}%
\pgfpathlineto{\pgfqpoint{5.798429in}{6.687787in}}%
\pgfpathlineto{\pgfqpoint{5.797602in}{6.688722in}}%
\pgfpathlineto{\pgfqpoint{5.796771in}{6.689489in}}%
\pgfpathlineto{\pgfqpoint{5.795938in}{6.690067in}}%
\pgfpathlineto{\pgfqpoint{5.795101in}{6.690549in}}%
\pgfpathlineto{\pgfqpoint{5.794261in}{6.690998in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{6.691502in}}%
\pgfpathlineto{\pgfqpoint{5.792570in}{6.692118in}}%
\pgfpathlineto{\pgfqpoint{5.791720in}{6.692872in}}%
\pgfpathlineto{\pgfqpoint{5.790866in}{6.693820in}}%
\pgfpathlineto{\pgfqpoint{5.790009in}{6.694968in}}%
\pgfpathlineto{\pgfqpoint{5.789149in}{6.696348in}}%
\pgfpathlineto{\pgfqpoint{5.788285in}{6.697975in}}%
\pgfpathlineto{\pgfqpoint{5.787417in}{6.699848in}}%
\pgfpathlineto{\pgfqpoint{5.786546in}{6.701898in}}%
\pgfpathlineto{\pgfqpoint{5.785671in}{6.704054in}}%
\pgfpathlineto{\pgfqpoint{5.784793in}{6.706193in}}%
\pgfpathlineto{\pgfqpoint{5.783911in}{6.708306in}}%
\pgfpathlineto{\pgfqpoint{5.783026in}{6.710359in}}%
\pgfpathlineto{\pgfqpoint{5.782136in}{6.712410in}}%
\pgfpathlineto{\pgfqpoint{5.781243in}{6.714448in}}%
\pgfpathlineto{\pgfqpoint{5.780346in}{6.716511in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{6.718651in}}%
\pgfpathlineto{\pgfqpoint{5.778541in}{6.720917in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.723227in}}%
\pgfpathlineto{\pgfqpoint{5.776721in}{6.725440in}}%
\pgfpathlineto{\pgfqpoint{5.775805in}{6.727517in}}%
\pgfpathlineto{\pgfqpoint{5.774885in}{6.729484in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{6.731470in}}%
\pgfpathlineto{\pgfqpoint{5.773033in}{6.733508in}}%
\pgfpathlineto{\pgfqpoint{5.772101in}{6.735566in}}%
\pgfpathlineto{\pgfqpoint{5.771164in}{6.737611in}}%
\pgfpathlineto{\pgfqpoint{5.770224in}{6.739625in}}%
\pgfpathlineto{\pgfqpoint{5.769280in}{6.741663in}}%
\pgfpathlineto{\pgfqpoint{5.768331in}{6.743709in}}%
\pgfpathlineto{\pgfqpoint{5.767378in}{6.745781in}}%
\pgfpathlineto{\pgfqpoint{5.766421in}{6.747953in}}%
\pgfpathlineto{\pgfqpoint{5.765459in}{6.750203in}}%
\pgfpathlineto{\pgfqpoint{5.764493in}{6.752561in}}%
\pgfpathlineto{\pgfqpoint{5.763523in}{6.754969in}}%
\pgfpathlineto{\pgfqpoint{5.762548in}{6.757405in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{6.759884in}}%
\pgfpathlineto{\pgfqpoint{5.760585in}{6.762386in}}%
\pgfpathlineto{\pgfqpoint{5.759597in}{6.764885in}}%
\pgfpathlineto{\pgfqpoint{5.758604in}{6.767415in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{6.769973in}}%
\pgfpathlineto{\pgfqpoint{5.756604in}{6.772614in}}%
\pgfpathlineto{\pgfqpoint{5.755597in}{6.775380in}}%
\pgfpathlineto{\pgfqpoint{5.754585in}{6.778162in}}%
\pgfpathlineto{\pgfqpoint{5.753568in}{6.780914in}}%
\pgfpathlineto{\pgfqpoint{5.752547in}{6.783662in}}%
\pgfpathlineto{\pgfqpoint{5.751520in}{6.786418in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{6.789162in}}%
\pgfpathlineto{\pgfqpoint{5.749452in}{6.791905in}}%
\pgfpathlineto{\pgfqpoint{5.748411in}{6.794592in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{6.797208in}}%
\pgfpathlineto{\pgfqpoint{5.746313in}{6.799847in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{6.802548in}}%
\pgfpathlineto{\pgfqpoint{5.744193in}{6.805270in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{6.807966in}}%
\pgfpathlineto{\pgfqpoint{5.742053in}{6.810584in}}%
\pgfpathlineto{\pgfqpoint{5.740974in}{6.813144in}}%
\pgfpathlineto{\pgfqpoint{5.739890in}{6.815700in}}%
\pgfpathlineto{\pgfqpoint{5.738801in}{6.818284in}}%
\pgfpathlineto{\pgfqpoint{5.737706in}{6.820962in}}%
\pgfpathlineto{\pgfqpoint{5.736605in}{6.823763in}}%
\pgfpathlineto{\pgfqpoint{5.735499in}{6.826664in}}%
\pgfpathlineto{\pgfqpoint{5.734386in}{6.829616in}}%
\pgfpathlineto{\pgfqpoint{5.733268in}{6.832592in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.835581in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.838591in}}%
\pgfpathlineto{\pgfqpoint{5.729879in}{6.841563in}}%
\pgfpathlineto{\pgfqpoint{5.728737in}{6.844502in}}%
\pgfpathlineto{\pgfqpoint{5.727588in}{6.847416in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{6.850350in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.853356in}}%
\pgfpathlineto{\pgfqpoint{5.724106in}{6.856435in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{6.859588in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{6.862799in}}%
\pgfpathlineto{\pgfqpoint{5.720566in}{6.866022in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{6.869169in}}%
\pgfpathlineto{\pgfqpoint{5.718173in}{6.872256in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{6.875274in}}%
\pgfpathlineto{\pgfqpoint{5.715753in}{6.878215in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{6.881107in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{6.883992in}}%
\pgfpathlineto{\pgfqpoint{5.712070in}{6.886770in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{6.889470in}}%
\pgfpathlineto{\pgfqpoint{5.709579in}{6.892079in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{6.894605in}}%
\pgfpathlineto{\pgfqpoint{5.707058in}{6.897086in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{6.899553in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{6.902076in}}%
\pgfpathlineto{\pgfqpoint{5.703220in}{6.904695in}}%
\pgfpathlineto{\pgfqpoint{5.701926in}{6.907392in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{6.910203in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{6.913139in}}%
\pgfpathlineto{\pgfqpoint{5.697993in}{6.916262in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{6.919558in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{6.922940in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{6.926329in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{6.929672in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{6.932912in}}%
\pgfpathlineto{\pgfqpoint{5.689904in}{6.936002in}}%
\pgfpathlineto{\pgfqpoint{5.688526in}{6.938903in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{6.941609in}}%
\pgfpathlineto{\pgfqpoint{5.685741in}{6.944136in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{6.946534in}}%
\pgfpathlineto{\pgfqpoint{5.682920in}{6.948858in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{6.951155in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{6.953492in}}%
\pgfpathlineto{\pgfqpoint{5.678617in}{6.955923in}}%
\pgfpathlineto{\pgfqpoint{5.677164in}{6.958505in}}%
\pgfpathlineto{\pgfqpoint{5.675700in}{6.961251in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{6.964190in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{6.967412in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{6.970984in}}%
\pgfpathlineto{\pgfqpoint{5.669742in}{6.974873in}}%
\pgfpathlineto{\pgfqpoint{5.668226in}{6.979091in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{6.983623in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{6.988424in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{6.993418in}}%
\pgfpathlineto{\pgfqpoint{5.662052in}{6.998546in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{7.003722in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{7.008891in}}%
\pgfpathlineto{\pgfqpoint{5.657301in}{7.014016in}}%
\pgfpathlineto{\pgfqpoint{5.655693in}{7.019105in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{7.024158in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{7.029171in}}%
\pgfpathlineto{\pgfqpoint{5.650797in}{7.034138in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{7.039106in}}%
\pgfpathlineto{\pgfqpoint{5.647469in}{7.044025in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{7.048829in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{7.053466in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{7.057866in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{7.061970in}}%
\pgfpathlineto{\pgfqpoint{5.638914in}{7.065793in}}%
\pgfpathlineto{\pgfqpoint{5.637161in}{7.069401in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{7.072914in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{7.076390in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{7.079897in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{7.083561in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{7.087449in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{7.091594in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{7.096035in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.100808in}}%
\pgfpathlineto{\pgfqpoint{5.620699in}{7.105956in}}%
\pgfpathlineto{\pgfqpoint{5.618789in}{7.111473in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{7.117282in}}%
\pgfpathlineto{\pgfqpoint{5.614916in}{7.123306in}}%
\pgfpathlineto{\pgfqpoint{5.612953in}{7.129463in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{7.135671in}}%
\pgfpathlineto{\pgfqpoint{5.608972in}{7.141890in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{7.148069in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.154199in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{7.160326in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.166469in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{7.172610in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{7.178722in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{7.184808in}}%
\pgfpathlineto{\pgfqpoint{5.592258in}{7.190846in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{7.196795in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{7.202605in}}%
\pgfpathlineto{\pgfqpoint{5.585636in}{7.208237in}}%
\pgfpathlineto{\pgfqpoint{5.583382in}{7.213675in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{7.218899in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{7.223896in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.228677in}}%
\pgfpathlineto{\pgfqpoint{5.574121in}{7.233346in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.237949in}}%
\pgfpathlineto{\pgfqpoint{5.569334in}{7.242483in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.246961in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{7.251415in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{7.255881in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.260434in}}%
\pgfpathlineto{\pgfqpoint{5.556875in}{7.265112in}}%
\pgfpathlineto{\pgfqpoint{5.554294in}{7.269990in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{7.275061in}}%
\pgfpathlineto{\pgfqpoint{5.549034in}{7.280334in}}%
\pgfpathlineto{\pgfqpoint{5.546355in}{7.285696in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{7.291096in}}%
\pgfpathlineto{\pgfqpoint{5.540894in}{7.296573in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{7.302134in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.307777in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.313488in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{7.319253in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{7.325059in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{7.330886in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.336730in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.342544in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{7.348309in}}%
\pgfpathlineto{\pgfqpoint{5.511264in}{7.354031in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.359741in}}%
\pgfpathlineto{\pgfqpoint{5.504810in}{7.365423in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.371071in}}%
\pgfpathlineto{\pgfqpoint{5.498153in}{7.376643in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.382103in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.387437in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.392659in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.397807in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.402957in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.408213in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.413681in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{7.419471in}}%
\pgfpathlineto{\pgfqpoint{5.465321in}{7.425663in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.432267in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.439256in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.446626in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.454331in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{7.462343in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.470592in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{7.478978in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.487452in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.495979in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.504564in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.513214in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.521851in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.530407in}}%
\pgfpathlineto{\pgfqpoint{5.401402in}{7.538905in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.547396in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.555992in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.564832in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.573978in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.583431in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.593242in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.603398in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.613937in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.624960in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.636613in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.648995in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.662156in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.676049in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.690630in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.705842in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.721590in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.737858in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.754676in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.772107in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.790179in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.808863in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.828118in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.847835in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.867817in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.887779in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.907559in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.926910in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.945668in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.945668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.290197in}{6.422017in}}{\pgfqpoint{6.174598in}{8.003921in}}{%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.955011in}}%
\pgfpathlineto{\pgfqpoint{5.290197in}{8.003921in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.991453in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.979019in}}%
\pgfpathlineto{\pgfqpoint{5.337724in}{7.966435in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.953489in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{7.940048in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.926023in}}%
\pgfpathlineto{\pgfqpoint{5.388072in}{7.911452in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{7.896382in}}%
\pgfpathlineto{\pgfqpoint{5.409388in}{7.880855in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{7.865018in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.848961in}}%
\pgfpathlineto{\pgfqpoint{5.437829in}{7.832749in}}%
\pgfpathlineto{\pgfqpoint{5.446524in}{7.816469in}}%
\pgfpathlineto{\pgfqpoint{5.454877in}{7.800247in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{7.784271in}}%
\pgfpathlineto{\pgfqpoint{5.470661in}{7.768701in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{7.753550in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{7.738852in}}%
\pgfpathlineto{\pgfqpoint{5.492340in}{7.724584in}}%
\pgfpathlineto{\pgfqpoint{5.499102in}{7.710713in}}%
\pgfpathlineto{\pgfqpoint{5.505656in}{7.697211in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.684008in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.671096in}}%
\pgfpathlineto{\pgfqpoint{5.524188in}{7.658531in}}%
\pgfpathlineto{\pgfqpoint{5.530024in}{7.646352in}}%
\pgfpathlineto{\pgfqpoint{5.535704in}{7.634537in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{7.623017in}}%
\pgfpathlineto{\pgfqpoint{5.546629in}{7.611811in}}%
\pgfpathlineto{\pgfqpoint{5.551888in}{7.600778in}}%
\pgfpathlineto{\pgfqpoint{5.557021in}{7.589879in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{7.579153in}}%
\pgfpathlineto{\pgfqpoint{5.566929in}{7.568684in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.558492in}}%
\pgfpathlineto{\pgfqpoint{5.576396in}{7.548583in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.538925in}}%
\pgfpathlineto{\pgfqpoint{5.585461in}{7.529566in}}%
\pgfpathlineto{\pgfqpoint{5.589853in}{7.520540in}}%
\pgfpathlineto{\pgfqpoint{5.594156in}{7.511867in}}%
\pgfpathlineto{\pgfqpoint{5.598373in}{7.503559in}}%
\pgfpathlineto{\pgfqpoint{5.602509in}{7.495623in}}%
\pgfpathlineto{\pgfqpoint{5.606566in}{7.487968in}}%
\pgfpathlineto{\pgfqpoint{5.610547in}{7.480478in}}%
\pgfpathlineto{\pgfqpoint{5.614456in}{7.473024in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.465484in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.457772in}}%
\pgfpathlineto{\pgfqpoint{5.625767in}{7.450089in}}%
\pgfpathlineto{\pgfqpoint{5.629408in}{7.442828in}}%
\pgfpathlineto{\pgfqpoint{5.632988in}{7.435826in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.428866in}}%
\pgfpathlineto{\pgfqpoint{5.639972in}{7.421814in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{7.414640in}}%
\pgfpathlineto{\pgfqpoint{5.646734in}{7.407418in}}%
\pgfpathlineto{\pgfqpoint{5.650036in}{7.400196in}}%
\pgfpathlineto{\pgfqpoint{5.653288in}{7.393001in}}%
\pgfpathlineto{\pgfqpoint{5.656491in}{7.385847in}}%
\pgfpathlineto{\pgfqpoint{5.659646in}{7.378760in}}%
\pgfpathlineto{\pgfqpoint{5.662756in}{7.371796in}}%
\pgfpathlineto{\pgfqpoint{5.665820in}{7.364985in}}%
\pgfpathlineto{\pgfqpoint{5.668841in}{7.358378in}}%
\pgfpathlineto{\pgfqpoint{5.671820in}{7.352032in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{7.345967in}}%
\pgfpathlineto{\pgfqpoint{5.677656in}{7.340189in}}%
\pgfpathlineto{\pgfqpoint{5.680515in}{7.334683in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{7.329478in}}%
\pgfpathlineto{\pgfqpoint{5.686120in}{7.324600in}}%
\pgfpathlineto{\pgfqpoint{5.688868in}{7.320042in}}%
\pgfpathlineto{\pgfqpoint{5.691582in}{7.315754in}}%
\pgfpathlineto{\pgfqpoint{5.694261in}{7.311677in}}%
\pgfpathlineto{\pgfqpoint{5.696907in}{7.307794in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{7.304179in}}%
\pgfpathlineto{\pgfqpoint{5.702102in}{7.300916in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.298013in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.295405in}}%
\pgfpathlineto{\pgfqpoint{5.709664in}{7.293068in}}%
\pgfpathlineto{\pgfqpoint{5.712127in}{7.291010in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.289200in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{7.287538in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.285971in}}%
\pgfpathlineto{\pgfqpoint{5.721701in}{7.284506in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{7.283123in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.281802in}}%
\pgfpathlineto{\pgfqpoint{5.728609in}{7.280520in}}%
\pgfpathlineto{\pgfqpoint{5.730863in}{7.279275in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.278075in}}%
\pgfpathlineto{\pgfqpoint{5.735300in}{7.276932in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.275884in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{7.274939in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{7.274115in}}%
\pgfpathlineto{\pgfqpoint{5.743907in}{7.273354in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.272618in}}%
\pgfpathlineto{\pgfqpoint{5.748083in}{7.271871in}}%
\pgfpathlineto{\pgfqpoint{5.750141in}{7.271058in}}%
\pgfpathlineto{\pgfqpoint{5.752179in}{7.270169in}}%
\pgfpathlineto{\pgfqpoint{5.754198in}{7.269252in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.268283in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.267222in}}%
\pgfpathlineto{\pgfqpoint{5.760143in}{7.266052in}}%
\pgfpathlineto{\pgfqpoint{5.762088in}{7.264736in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{7.263250in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.261593in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{7.259812in}}%
\pgfpathlineto{\pgfqpoint{5.769695in}{7.257917in}}%
\pgfpathlineto{\pgfqpoint{5.771555in}{7.255882in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{7.253716in}}%
\pgfpathlineto{\pgfqpoint{5.775228in}{7.251451in}}%
\pgfpathlineto{\pgfqpoint{5.777040in}{7.249132in}}%
\pgfpathlineto{\pgfqpoint{5.778838in}{7.246811in}}%
\pgfpathlineto{\pgfqpoint{5.780620in}{7.244496in}}%
\pgfpathlineto{\pgfqpoint{5.782388in}{7.242175in}}%
\pgfpathlineto{\pgfqpoint{5.784141in}{7.239814in}}%
\pgfpathlineto{\pgfqpoint{5.785879in}{7.237400in}}%
\pgfpathlineto{\pgfqpoint{5.787604in}{7.234918in}}%
\pgfpathlineto{\pgfqpoint{5.789315in}{7.232348in}}%
\pgfpathlineto{\pgfqpoint{5.791012in}{7.229690in}}%
\pgfpathlineto{\pgfqpoint{5.792695in}{7.226973in}}%
\pgfpathlineto{\pgfqpoint{5.794366in}{7.224247in}}%
\pgfpathlineto{\pgfqpoint{5.796023in}{7.221561in}}%
\pgfpathlineto{\pgfqpoint{5.797668in}{7.218921in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.216296in}}%
\pgfpathlineto{\pgfqpoint{5.800920in}{7.213684in}}%
\pgfpathlineto{\pgfqpoint{5.802527in}{7.211116in}}%
\pgfpathlineto{\pgfqpoint{5.804123in}{7.208624in}}%
\pgfpathlineto{\pgfqpoint{5.805706in}{7.206217in}}%
\pgfpathlineto{\pgfqpoint{5.807278in}{7.203913in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{5.810388in}{7.199819in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.198058in}}%
\pgfpathlineto{\pgfqpoint{5.813452in}{7.196476in}}%
\pgfpathlineto{\pgfqpoint{5.814968in}{7.195017in}}%
\pgfpathlineto{\pgfqpoint{5.816473in}{7.193653in}}%
\pgfpathlineto{\pgfqpoint{5.817968in}{7.192364in}}%
\pgfpathlineto{\pgfqpoint{5.819452in}{7.191061in}}%
\pgfpathlineto{\pgfqpoint{5.820926in}{7.189684in}}%
\pgfpathlineto{\pgfqpoint{5.822390in}{7.188209in}}%
\pgfpathlineto{\pgfqpoint{5.823844in}{7.186592in}}%
\pgfpathlineto{\pgfqpoint{5.825288in}{7.184820in}}%
\pgfpathlineto{\pgfqpoint{5.826722in}{7.182913in}}%
\pgfpathlineto{\pgfqpoint{5.828147in}{7.180862in}}%
\pgfpathlineto{\pgfqpoint{5.829562in}{7.178648in}}%
\pgfpathlineto{\pgfqpoint{5.830968in}{7.176273in}}%
\pgfpathlineto{\pgfqpoint{5.832365in}{7.173728in}}%
\pgfpathlineto{\pgfqpoint{5.833752in}{7.170973in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{7.168015in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{7.164832in}}%
\pgfpathlineto{\pgfqpoint{5.837861in}{7.161420in}}%
\pgfpathlineto{\pgfqpoint{5.839214in}{7.157758in}}%
\pgfpathlineto{\pgfqpoint{5.840558in}{7.153884in}}%
\pgfpathlineto{\pgfqpoint{5.841893in}{7.149848in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.145746in}}%
\pgfpathlineto{\pgfqpoint{5.844539in}{7.141634in}}%
\pgfpathlineto{\pgfqpoint{5.845849in}{7.137554in}}%
\pgfpathlineto{\pgfqpoint{5.847152in}{7.133590in}}%
\pgfpathlineto{\pgfqpoint{5.848447in}{7.129838in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{7.126351in}}%
\pgfpathlineto{\pgfqpoint{5.851013in}{7.123196in}}%
\pgfpathlineto{\pgfqpoint{5.852285in}{7.120342in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{7.117783in}}%
\pgfpathlineto{\pgfqpoint{5.854805in}{7.115483in}}%
\pgfpathlineto{\pgfqpoint{5.856054in}{7.113397in}}%
\pgfpathlineto{\pgfqpoint{5.857296in}{7.111505in}}%
\pgfpathlineto{\pgfqpoint{5.858531in}{7.109779in}}%
\pgfpathlineto{\pgfqpoint{5.859759in}{7.108163in}}%
\pgfpathlineto{\pgfqpoint{5.860979in}{7.106630in}}%
\pgfpathlineto{\pgfqpoint{5.862193in}{7.105166in}}%
\pgfpathlineto{\pgfqpoint{5.863400in}{7.103738in}}%
\pgfpathlineto{\pgfqpoint{5.864599in}{7.102318in}}%
\pgfpathlineto{\pgfqpoint{5.865793in}{7.100923in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.099546in}}%
\pgfpathlineto{\pgfqpoint{5.868159in}{7.098190in}}%
\pgfpathlineto{\pgfqpoint{5.869333in}{7.096893in}}%
\pgfpathlineto{\pgfqpoint{5.870500in}{7.095699in}}%
\pgfpathlineto{\pgfqpoint{5.872815in}{7.093699in}}%
\pgfpathlineto{\pgfqpoint{5.875105in}{7.092122in}}%
\pgfpathlineto{\pgfqpoint{5.877371in}{7.090835in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{7.090210in}}%
\pgfpathlineto{\pgfqpoint{5.880725in}{7.088744in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{7.086731in}}%
\pgfpathlineto{\pgfqpoint{5.885117in}{7.084021in}}%
\pgfpathlineto{\pgfqpoint{5.887279in}{7.080670in}}%
\pgfpathlineto{\pgfqpoint{5.889420in}{7.076770in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{7.074683in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{7.070475in}}%
\pgfpathlineto{\pgfqpoint{5.894679in}{7.066512in}}%
\pgfpathlineto{\pgfqpoint{5.896747in}{7.063306in}}%
\pgfpathlineto{\pgfqpoint{5.898795in}{7.061163in}}%
\pgfpathlineto{\pgfqpoint{5.899811in}{7.060501in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{7.059954in}}%
\pgfpathlineto{\pgfqpoint{5.903830in}{7.060174in}}%
\pgfpathlineto{\pgfqpoint{5.905812in}{7.060890in}}%
\pgfpathlineto{\pgfqpoint{5.907775in}{7.061898in}}%
\pgfpathlineto{\pgfqpoint{5.909720in}{7.062781in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{7.063027in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{7.062857in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{7.061568in}}%
\pgfpathlineto{\pgfqpoint{5.916391in}{7.058943in}}%
\pgfpathlineto{\pgfqpoint{5.918259in}{7.054889in}}%
\pgfpathlineto{\pgfqpoint{5.919187in}{7.052351in}}%
\pgfpathlineto{\pgfqpoint{5.921031in}{7.046431in}}%
\pgfpathlineto{\pgfqpoint{5.922860in}{7.039775in}}%
\pgfpathlineto{\pgfqpoint{5.924672in}{7.032844in}}%
\pgfpathlineto{\pgfqpoint{5.926470in}{7.025979in}}%
\pgfpathlineto{\pgfqpoint{5.928252in}{7.019560in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{7.016585in}}%
\pgfpathlineto{\pgfqpoint{5.930898in}{7.011243in}}%
\pgfpathlineto{\pgfqpoint{5.932644in}{7.006756in}}%
\pgfpathlineto{\pgfqpoint{5.934375in}{7.003095in}}%
\pgfpathlineto{\pgfqpoint{5.936093in}{7.000026in}}%
\pgfpathlineto{\pgfqpoint{5.936947in}{6.998547in}}%
\pgfpathlineto{\pgfqpoint{5.938644in}{6.995425in}}%
\pgfpathlineto{\pgfqpoint{5.940328in}{6.991829in}}%
\pgfpathlineto{\pgfqpoint{5.941998in}{6.987663in}}%
\pgfpathlineto{\pgfqpoint{5.943656in}{6.983152in}}%
\pgfpathlineto{\pgfqpoint{5.945300in}{6.978489in}}%
\pgfpathlineto{\pgfqpoint{5.946118in}{6.976176in}}%
\pgfpathlineto{\pgfqpoint{5.947744in}{6.971709in}}%
\pgfpathlineto{\pgfqpoint{5.949357in}{6.967604in}}%
\pgfpathlineto{\pgfqpoint{5.950959in}{6.963915in}}%
\pgfpathlineto{\pgfqpoint{5.952548in}{6.960694in}}%
\pgfpathlineto{\pgfqpoint{5.953338in}{6.959333in}}%
\pgfpathlineto{\pgfqpoint{5.954910in}{6.957359in}}%
\pgfpathlineto{\pgfqpoint{5.956471in}{6.956397in}}%
\pgfpathlineto{\pgfqpoint{5.958020in}{6.956118in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{6.956240in}}%
\pgfpathlineto{\pgfqpoint{5.961084in}{6.956710in}}%
\pgfpathlineto{\pgfqpoint{5.961844in}{6.957043in}}%
\pgfpathlineto{\pgfqpoint{5.963354in}{6.957607in}}%
\pgfpathlineto{\pgfqpoint{5.964854in}{6.957570in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.956569in}}%
\pgfpathlineto{\pgfqpoint{5.967823in}{6.954231in}}%
\pgfpathlineto{\pgfqpoint{5.968558in}{6.952492in}}%
\pgfpathlineto{\pgfqpoint{5.970022in}{6.947860in}}%
\pgfpathlineto{\pgfqpoint{5.971476in}{6.942090in}}%
\pgfpathlineto{\pgfqpoint{5.972920in}{6.935618in}}%
\pgfpathlineto{\pgfqpoint{5.974354in}{6.928622in}}%
\pgfpathlineto{\pgfqpoint{5.975779in}{6.921417in}}%
\pgfpathlineto{\pgfqpoint{5.976488in}{6.917872in}}%
\pgfpathlineto{\pgfqpoint{5.977898in}{6.911147in}}%
\pgfpathlineto{\pgfqpoint{5.979300in}{6.905114in}}%
\pgfpathlineto{\pgfqpoint{5.980692in}{6.899733in}}%
\pgfpathlineto{\pgfqpoint{5.982075in}{6.894898in}}%
\pgfpathlineto{\pgfqpoint{5.982763in}{6.892649in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{6.888460in}}%
\pgfpathlineto{\pgfqpoint{5.985493in}{6.884857in}}%
\pgfpathlineto{\pgfqpoint{5.986846in}{6.881960in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{6.879995in}}%
\pgfpathlineto{\pgfqpoint{5.989525in}{6.878893in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{6.878588in}}%
\pgfpathlineto{\pgfqpoint{5.991512in}{6.878288in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.878241in}}%
\pgfpathlineto{\pgfqpoint{5.994134in}{6.878383in}}%
\pgfpathlineto{\pgfqpoint{5.995433in}{6.878586in}}%
\pgfpathlineto{\pgfqpoint{5.996079in}{6.878631in}}%
\pgfpathlineto{\pgfqpoint{5.997366in}{6.878358in}}%
\pgfpathlineto{\pgfqpoint{5.998645in}{6.877449in}}%
\pgfpathlineto{\pgfqpoint{5.999917in}{6.875842in}}%
\pgfpathlineto{\pgfqpoint{6.001181in}{6.873564in}}%
\pgfpathlineto{\pgfqpoint{6.002437in}{6.870721in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{6.869170in}}%
\pgfpathlineto{\pgfqpoint{6.004308in}{6.865941in}}%
\pgfpathlineto{\pgfqpoint{6.005547in}{6.862887in}}%
\pgfpathlineto{\pgfqpoint{6.006778in}{6.860339in}}%
\pgfpathlineto{\pgfqpoint{6.008002in}{6.858627in}}%
\pgfpathlineto{\pgfqpoint{6.008611in}{6.858013in}}%
\pgfpathlineto{\pgfqpoint{6.009825in}{6.857032in}}%
\pgfpathlineto{\pgfqpoint{6.011032in}{6.856235in}}%
\pgfpathlineto{\pgfqpoint{6.012232in}{6.855512in}}%
\pgfpathlineto{\pgfqpoint{6.013425in}{6.854777in}}%
\pgfpathlineto{\pgfqpoint{6.014611in}{6.854020in}}%
\pgfpathlineto{\pgfqpoint{6.015202in}{6.853628in}}%
\pgfpathlineto{\pgfqpoint{6.016379in}{6.852681in}}%
\pgfpathlineto{\pgfqpoint{6.017549in}{6.851361in}}%
\pgfpathlineto{\pgfqpoint{6.018713in}{6.849823in}}%
\pgfpathlineto{\pgfqpoint{6.019871in}{6.848303in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{6.847569in}}%
\pgfpathlineto{\pgfqpoint{6.021595in}{6.846123in}}%
\pgfpathlineto{\pgfqpoint{6.022737in}{6.844557in}}%
\pgfpathlineto{\pgfqpoint{6.023873in}{6.842593in}}%
\pgfpathlineto{\pgfqpoint{6.025003in}{6.840023in}}%
\pgfpathlineto{\pgfqpoint{6.026127in}{6.836659in}}%
\pgfpathlineto{\pgfqpoint{6.026687in}{6.834690in}}%
\pgfpathlineto{\pgfqpoint{6.027802in}{6.830204in}}%
\pgfpathlineto{\pgfqpoint{6.028911in}{6.825157in}}%
\pgfpathlineto{\pgfqpoint{6.030015in}{6.819791in}}%
\pgfpathlineto{\pgfqpoint{6.031113in}{6.814429in}}%
\pgfpathlineto{\pgfqpoint{6.031659in}{6.811852in}}%
\pgfpathlineto{\pgfqpoint{6.032749in}{6.807052in}}%
\pgfpathlineto{\pgfqpoint{6.033833in}{6.802825in}}%
\pgfpathlineto{\pgfqpoint{6.034911in}{6.799024in}}%
\pgfpathlineto{\pgfqpoint{6.035984in}{6.795333in}}%
\pgfpathlineto{\pgfqpoint{6.037052in}{6.791589in}}%
\pgfpathlineto{\pgfqpoint{6.037584in}{6.789708in}}%
\pgfpathlineto{\pgfqpoint{6.038643in}{6.785939in}}%
\pgfpathlineto{\pgfqpoint{6.039698in}{6.782166in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{6.778278in}}%
\pgfpathlineto{\pgfqpoint{6.041791in}{6.774295in}}%
\pgfpathlineto{\pgfqpoint{6.042311in}{6.772261in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{6.768089in}}%
\pgfpathlineto{\pgfqpoint{6.044379in}{6.763857in}}%
\pgfpathlineto{\pgfqpoint{6.045405in}{6.759773in}}%
\pgfpathlineto{\pgfqpoint{6.046427in}{6.756060in}}%
\pgfpathlineto{\pgfqpoint{6.047444in}{6.752772in}}%
\pgfpathlineto{\pgfqpoint{6.047950in}{6.751181in}}%
\pgfpathlineto{\pgfqpoint{6.048959in}{6.747924in}}%
\pgfpathlineto{\pgfqpoint{6.049964in}{6.744635in}}%
\pgfpathlineto{\pgfqpoint{6.050964in}{6.741380in}}%
\pgfpathlineto{\pgfqpoint{6.051959in}{6.737947in}}%
\pgfpathlineto{\pgfqpoint{6.052455in}{6.736111in}}%
\pgfpathlineto{\pgfqpoint{6.053444in}{6.732301in}}%
\pgfpathlineto{\pgfqpoint{6.054427in}{6.728519in}}%
\pgfpathlineto{\pgfqpoint{6.055407in}{6.725274in}}%
\pgfpathlineto{\pgfqpoint{6.056381in}{6.723225in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.722570in}}%
\pgfpathlineto{\pgfqpoint{6.057835in}{6.722552in}}%
\pgfpathlineto{\pgfqpoint{6.058799in}{6.722822in}}%
\pgfpathlineto{\pgfqpoint{6.059758in}{6.723501in}}%
\pgfpathlineto{\pgfqpoint{6.060714in}{6.724564in}}%
\pgfpathlineto{\pgfqpoint{6.061664in}{6.725801in}}%
\pgfpathlineto{\pgfqpoint{6.062138in}{6.726338in}}%
\pgfpathlineto{\pgfqpoint{6.063083in}{6.726945in}}%
\pgfpathlineto{\pgfqpoint{6.064023in}{6.726790in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{6.725852in}}%
\pgfpathlineto{\pgfqpoint{6.065891in}{6.724241in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.722372in}}%
\pgfpathlineto{\pgfqpoint{6.067282in}{6.721487in}}%
\pgfpathlineto{\pgfqpoint{6.068204in}{6.720041in}}%
\pgfpathlineto{\pgfqpoint{6.069122in}{6.719179in}}%
\pgfpathlineto{\pgfqpoint{6.070036in}{6.718811in}}%
\pgfpathlineto{\pgfqpoint{6.070946in}{6.718873in}}%
\pgfpathlineto{\pgfqpoint{6.071400in}{6.719044in}}%
\pgfpathlineto{\pgfqpoint{6.072304in}{6.719524in}}%
\pgfpathlineto{\pgfqpoint{6.073205in}{6.719788in}}%
\pgfpathlineto{\pgfqpoint{6.074102in}{6.719432in}}%
\pgfpathlineto{\pgfqpoint{6.074995in}{6.718372in}}%
\pgfpathlineto{\pgfqpoint{6.075440in}{6.717632in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{6.715794in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{6.713510in}}%
\pgfpathlineto{\pgfqpoint{6.078091in}{6.711015in}}%
\pgfpathlineto{\pgfqpoint{6.078968in}{6.708618in}}%
\pgfpathlineto{\pgfqpoint{6.079841in}{6.706207in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{6.704890in}}%
\pgfpathlineto{\pgfqpoint{6.081143in}{6.701843in}}%
\pgfpathlineto{\pgfqpoint{6.082007in}{6.698334in}}%
\pgfpathlineto{\pgfqpoint{6.082868in}{6.694740in}}%
\pgfpathlineto{\pgfqpoint{6.083725in}{6.691383in}}%
\pgfpathlineto{\pgfqpoint{6.084152in}{6.689825in}}%
\pgfpathlineto{\pgfqpoint{6.085004in}{6.686931in}}%
\pgfpathlineto{\pgfqpoint{6.085853in}{6.684384in}}%
\pgfpathlineto{\pgfqpoint{6.086698in}{6.682314in}}%
\pgfpathlineto{\pgfqpoint{6.087540in}{6.681031in}}%
\pgfpathlineto{\pgfqpoint{6.088378in}{6.680711in}}%
\pgfpathlineto{\pgfqpoint{6.088796in}{6.680811in}}%
\pgfpathlineto{\pgfqpoint{6.089630in}{6.681216in}}%
\pgfpathlineto{\pgfqpoint{6.090460in}{6.681557in}}%
\pgfpathlineto{\pgfqpoint{6.091288in}{6.681344in}}%
\pgfpathlineto{\pgfqpoint{6.092111in}{6.680423in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.679764in}}%
\pgfpathlineto{\pgfqpoint{6.093341in}{6.678229in}}%
\pgfpathlineto{\pgfqpoint{6.094157in}{6.676498in}}%
\pgfpathlineto{\pgfqpoint{6.094970in}{6.674827in}}%
\pgfpathlineto{\pgfqpoint{6.095780in}{6.673547in}}%
\pgfpathlineto{\pgfqpoint{6.096587in}{6.672867in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{6.672749in}}%
\pgfpathlineto{\pgfqpoint{6.097792in}{6.672713in}}%
\pgfpathlineto{\pgfqpoint{6.098591in}{6.672560in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{6.671943in}}%
\pgfpathlineto{\pgfqpoint{6.100180in}{6.670637in}}%
\pgfpathlineto{\pgfqpoint{6.100576in}{6.669674in}}%
\pgfpathlineto{\pgfqpoint{6.101365in}{6.667138in}}%
\pgfpathlineto{\pgfqpoint{6.102150in}{6.663971in}}%
\pgfpathlineto{\pgfqpoint{6.102934in}{6.660396in}}%
\pgfpathlineto{\pgfqpoint{6.103714in}{6.656557in}}%
\pgfpathlineto{\pgfqpoint{6.104491in}{6.652443in}}%
\pgfpathlineto{\pgfqpoint{6.104879in}{6.650202in}}%
\pgfpathlineto{\pgfqpoint{6.105652in}{6.645449in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{6.640645in}}%
\pgfpathlineto{\pgfqpoint{6.107190in}{6.636193in}}%
\pgfpathlineto{\pgfqpoint{6.107954in}{6.632203in}}%
\pgfpathlineto{\pgfqpoint{6.108336in}{6.630369in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{6.626929in}}%
\pgfpathlineto{\pgfqpoint{6.109854in}{6.623710in}}%
\pgfpathlineto{\pgfqpoint{6.110610in}{6.620607in}}%
\pgfpathlineto{\pgfqpoint{6.111362in}{6.617478in}}%
\pgfpathlineto{\pgfqpoint{6.112112in}{6.614289in}}%
\pgfpathlineto{\pgfqpoint{6.112486in}{6.612696in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{6.609507in}}%
\pgfpathlineto{\pgfqpoint{6.113976in}{6.606514in}}%
\pgfpathlineto{\pgfqpoint{6.114716in}{6.604008in}}%
\pgfpathlineto{\pgfqpoint{6.115455in}{6.602222in}}%
\pgfpathlineto{\pgfqpoint{6.115823in}{6.601618in}}%
\pgfpathlineto{\pgfqpoint{6.116557in}{6.600829in}}%
\pgfpathlineto{\pgfqpoint{6.117289in}{6.600432in}}%
\pgfpathlineto{\pgfqpoint{6.118019in}{6.600261in}}%
\pgfpathlineto{\pgfqpoint{6.118746in}{6.600386in}}%
\pgfpathlineto{\pgfqpoint{6.119470in}{6.600892in}}%
\pgfpathlineto{\pgfqpoint{6.119831in}{6.601279in}}%
\pgfpathlineto{\pgfqpoint{6.120552in}{6.602237in}}%
\pgfpathlineto{\pgfqpoint{6.121270in}{6.603523in}}%
\pgfpathlineto{\pgfqpoint{6.121986in}{6.605346in}}%
\pgfpathlineto{\pgfqpoint{6.122700in}{6.607625in}}%
\pgfpathlineto{\pgfqpoint{6.123056in}{6.608770in}}%
\pgfpathlineto{\pgfqpoint{6.123766in}{6.610626in}}%
\pgfpathlineto{\pgfqpoint{6.124473in}{6.611385in}}%
\pgfpathlineto{\pgfqpoint{6.125179in}{6.610734in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.608741in}}%
\pgfpathlineto{\pgfqpoint{6.126582in}{6.605609in}}%
\pgfpathlineto{\pgfqpoint{6.126932in}{6.603747in}}%
\pgfpathlineto{\pgfqpoint{6.127629in}{6.599811in}}%
\pgfpathlineto{\pgfqpoint{6.128324in}{6.595813in}}%
\pgfpathlineto{\pgfqpoint{6.129016in}{6.591638in}}%
\pgfpathlineto{\pgfqpoint{6.129707in}{6.587116in}}%
\pgfpathlineto{\pgfqpoint{6.130051in}{6.584748in}}%
\pgfpathlineto{\pgfqpoint{6.130738in}{6.579890in}}%
\pgfpathlineto{\pgfqpoint{6.131423in}{6.575199in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{6.571105in}}%
\pgfpathlineto{\pgfqpoint{6.132786in}{6.567856in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{6.565494in}}%
\pgfpathlineto{\pgfqpoint{6.133803in}{6.564605in}}%
\pgfpathlineto{\pgfqpoint{6.134478in}{6.563196in}}%
\pgfpathlineto{\pgfqpoint{6.135151in}{6.562109in}}%
\pgfpathlineto{\pgfqpoint{6.135822in}{6.560823in}}%
\pgfpathlineto{\pgfqpoint{6.136490in}{6.559063in}}%
\pgfpathlineto{\pgfqpoint{6.136824in}{6.558067in}}%
\pgfpathlineto{\pgfqpoint{6.137489in}{6.555948in}}%
\pgfpathlineto{\pgfqpoint{6.138153in}{6.553633in}}%
\pgfpathlineto{\pgfqpoint{6.138814in}{6.551100in}}%
\pgfpathlineto{\pgfqpoint{6.139474in}{6.548231in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.545198in}}%
\pgfpathlineto{\pgfqpoint{6.140459in}{6.543719in}}%
\pgfpathlineto{\pgfqpoint{6.141113in}{6.540953in}}%
\pgfpathlineto{\pgfqpoint{6.141766in}{6.538581in}}%
\pgfpathlineto{\pgfqpoint{6.142416in}{6.536721in}}%
\pgfpathlineto{\pgfqpoint{6.143065in}{6.535172in}}%
\pgfpathlineto{\pgfqpoint{6.143388in}{6.534575in}}%
\pgfpathlineto{\pgfqpoint{6.144033in}{6.533990in}}%
\pgfpathlineto{\pgfqpoint{6.144677in}{6.534373in}}%
\pgfpathlineto{\pgfqpoint{6.145318in}{6.535731in}}%
\pgfpathlineto{\pgfqpoint{6.145958in}{6.537674in}}%
\pgfpathlineto{\pgfqpoint{6.146596in}{6.539723in}}%
\pgfpathlineto{\pgfqpoint{6.146914in}{6.540668in}}%
\pgfpathlineto{\pgfqpoint{6.147549in}{6.542272in}}%
\pgfpathlineto{\pgfqpoint{6.148182in}{6.543581in}}%
\pgfpathlineto{\pgfqpoint{6.148813in}{6.544880in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{6.546152in}}%
\pgfpathlineto{\pgfqpoint{6.149756in}{6.546634in}}%
\pgfpathlineto{\pgfqpoint{6.150382in}{6.546971in}}%
\pgfpathlineto{\pgfqpoint{6.151007in}{6.546105in}}%
\pgfpathlineto{\pgfqpoint{6.151630in}{6.543780in}}%
\pgfpathlineto{\pgfqpoint{6.152251in}{6.540312in}}%
\pgfpathlineto{\pgfqpoint{6.152870in}{6.536394in}}%
\pgfpathlineto{\pgfqpoint{6.153179in}{6.534500in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{6.531019in}}%
\pgfpathlineto{\pgfqpoint{6.154410in}{6.527939in}}%
\pgfpathlineto{\pgfqpoint{6.155023in}{6.524922in}}%
\pgfpathlineto{\pgfqpoint{6.155634in}{6.521777in}}%
\pgfpathlineto{\pgfqpoint{6.155939in}{6.520226in}}%
\pgfpathlineto{\pgfqpoint{6.156547in}{6.517445in}}%
\pgfpathlineto{\pgfqpoint{6.157154in}{6.515382in}}%
\pgfpathlineto{\pgfqpoint{6.157759in}{6.514221in}}%
\pgfpathlineto{\pgfqpoint{6.158363in}{6.514003in}}%
\pgfpathlineto{\pgfqpoint{6.158964in}{6.514349in}}%
\pgfpathlineto{\pgfqpoint{6.159264in}{6.514543in}}%
\pgfpathlineto{\pgfqpoint{6.159864in}{6.514736in}}%
\pgfpathlineto{\pgfqpoint{6.160461in}{6.514387in}}%
\pgfpathlineto{\pgfqpoint{6.161057in}{6.513466in}}%
\pgfpathlineto{\pgfqpoint{6.161651in}{6.512182in}}%
\pgfpathlineto{\pgfqpoint{6.161947in}{6.511510in}}%
\pgfpathlineto{\pgfqpoint{6.162539in}{6.510319in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{6.509451in}}%
\pgfpathlineto{\pgfqpoint{6.163717in}{6.508792in}}%
\pgfpathlineto{\pgfqpoint{6.164304in}{6.508188in}}%
\pgfpathlineto{\pgfqpoint{6.164889in}{6.507619in}}%
\pgfpathlineto{\pgfqpoint{6.165181in}{6.507313in}}%
\pgfpathlineto{\pgfqpoint{6.165764in}{6.506568in}}%
\pgfpathlineto{\pgfqpoint{6.166345in}{6.505564in}}%
\pgfpathlineto{\pgfqpoint{6.166925in}{6.504395in}}%
\pgfpathlineto{\pgfqpoint{6.167503in}{6.503113in}}%
\pgfpathlineto{\pgfqpoint{6.167791in}{6.502426in}}%
\pgfpathlineto{\pgfqpoint{6.168367in}{6.500981in}}%
\pgfpathlineto{\pgfqpoint{6.168941in}{6.499389in}}%
\pgfpathlineto{\pgfqpoint{6.169513in}{6.497607in}}%
\pgfpathlineto{\pgfqpoint{6.170084in}{6.495589in}}%
\pgfpathlineto{\pgfqpoint{6.170654in}{6.493612in}}%
\pgfpathlineto{\pgfqpoint{6.170938in}{6.492839in}}%
\pgfpathlineto{\pgfqpoint{6.171505in}{6.492188in}}%
\pgfpathlineto{\pgfqpoint{6.172071in}{6.493131in}}%
\pgfpathlineto{\pgfqpoint{6.172635in}{6.495800in}}%
\pgfpathlineto{\pgfqpoint{6.173198in}{6.499989in}}%
\pgfpathlineto{\pgfqpoint{6.173479in}{6.502637in}}%
\pgfpathlineto{\pgfqpoint{6.174039in}{6.508727in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.515422in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.422017in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.422017in}}%
\pgfpathlineto{\pgfqpoint{6.174039in}{6.430227in}}%
\pgfpathlineto{\pgfqpoint{6.173479in}{6.437524in}}%
\pgfpathlineto{\pgfqpoint{6.173198in}{6.440776in}}%
\pgfpathlineto{\pgfqpoint{6.172635in}{6.446211in}}%
\pgfpathlineto{\pgfqpoint{6.172071in}{6.449974in}}%
\pgfpathlineto{\pgfqpoint{6.171505in}{6.451829in}}%
\pgfpathlineto{\pgfqpoint{6.170938in}{6.451954in}}%
\pgfpathlineto{\pgfqpoint{6.170654in}{6.451618in}}%
\pgfpathlineto{\pgfqpoint{6.170084in}{6.450612in}}%
\pgfpathlineto{\pgfqpoint{6.169513in}{6.449558in}}%
\pgfpathlineto{\pgfqpoint{6.168941in}{6.448759in}}%
\pgfpathlineto{\pgfqpoint{6.168367in}{6.448268in}}%
\pgfpathlineto{\pgfqpoint{6.167791in}{6.447984in}}%
\pgfpathlineto{\pgfqpoint{6.167503in}{6.447904in}}%
\pgfpathlineto{\pgfqpoint{6.166925in}{6.447981in}}%
\pgfpathlineto{\pgfqpoint{6.166345in}{6.448219in}}%
\pgfpathlineto{\pgfqpoint{6.165764in}{6.448541in}}%
\pgfpathlineto{\pgfqpoint{6.165181in}{6.449331in}}%
\pgfpathlineto{\pgfqpoint{6.164889in}{6.450055in}}%
\pgfpathlineto{\pgfqpoint{6.164304in}{6.452316in}}%
\pgfpathlineto{\pgfqpoint{6.163717in}{6.455527in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{6.459310in}}%
\pgfpathlineto{\pgfqpoint{6.162539in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{6.161947in}{6.466330in}}%
\pgfpathlineto{\pgfqpoint{6.161651in}{6.467448in}}%
\pgfpathlineto{\pgfqpoint{6.161057in}{6.468645in}}%
\pgfpathlineto{\pgfqpoint{6.160461in}{6.468536in}}%
\pgfpathlineto{\pgfqpoint{6.159864in}{6.467370in}}%
\pgfpathlineto{\pgfqpoint{6.159264in}{6.465384in}}%
\pgfpathlineto{\pgfqpoint{6.158964in}{6.464181in}}%
\pgfpathlineto{\pgfqpoint{6.158363in}{6.461683in}}%
\pgfpathlineto{\pgfqpoint{6.157759in}{6.459450in}}%
\pgfpathlineto{\pgfqpoint{6.157154in}{6.457708in}}%
\pgfpathlineto{\pgfqpoint{6.156547in}{6.456361in}}%
\pgfpathlineto{\pgfqpoint{6.155939in}{6.455508in}}%
\pgfpathlineto{\pgfqpoint{6.155634in}{6.455407in}}%
\pgfpathlineto{\pgfqpoint{6.155023in}{6.456036in}}%
\pgfpathlineto{\pgfqpoint{6.154410in}{6.457863in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{6.460424in}}%
\pgfpathlineto{\pgfqpoint{6.153179in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{6.152870in}{6.464038in}}%
\pgfpathlineto{\pgfqpoint{6.152251in}{6.466073in}}%
\pgfpathlineto{\pgfqpoint{6.151630in}{6.467978in}}%
\pgfpathlineto{\pgfqpoint{6.151007in}{6.469917in}}%
\pgfpathlineto{\pgfqpoint{6.150382in}{6.472139in}}%
\pgfpathlineto{\pgfqpoint{6.149756in}{6.474413in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{6.475476in}}%
\pgfpathlineto{\pgfqpoint{6.148813in}{6.477435in}}%
\pgfpathlineto{\pgfqpoint{6.148182in}{6.479075in}}%
\pgfpathlineto{\pgfqpoint{6.147549in}{6.480459in}}%
\pgfpathlineto{\pgfqpoint{6.146914in}{6.481686in}}%
\pgfpathlineto{\pgfqpoint{6.146596in}{6.482297in}}%
\pgfpathlineto{\pgfqpoint{6.145958in}{6.483820in}}%
\pgfpathlineto{\pgfqpoint{6.145318in}{6.485872in}}%
\pgfpathlineto{\pgfqpoint{6.144677in}{6.488609in}}%
\pgfpathlineto{\pgfqpoint{6.144033in}{6.492151in}}%
\pgfpathlineto{\pgfqpoint{6.143388in}{6.496167in}}%
\pgfpathlineto{\pgfqpoint{6.143065in}{6.498308in}}%
\pgfpathlineto{\pgfqpoint{6.142416in}{6.502916in}}%
\pgfpathlineto{\pgfqpoint{6.141766in}{6.507873in}}%
\pgfpathlineto{\pgfqpoint{6.141113in}{6.513181in}}%
\pgfpathlineto{\pgfqpoint{6.140459in}{6.518731in}}%
\pgfpathlineto{\pgfqpoint{6.140131in}{6.521368in}}%
\pgfpathlineto{\pgfqpoint{6.139474in}{6.526038in}}%
\pgfpathlineto{\pgfqpoint{6.138814in}{6.529913in}}%
\pgfpathlineto{\pgfqpoint{6.138153in}{6.533032in}}%
\pgfpathlineto{\pgfqpoint{6.137489in}{6.535507in}}%
\pgfpathlineto{\pgfqpoint{6.136824in}{6.537436in}}%
\pgfpathlineto{\pgfqpoint{6.136490in}{6.538338in}}%
\pgfpathlineto{\pgfqpoint{6.135822in}{6.540257in}}%
\pgfpathlineto{\pgfqpoint{6.135151in}{6.542374in}}%
\pgfpathlineto{\pgfqpoint{6.134478in}{6.544590in}}%
\pgfpathlineto{\pgfqpoint{6.133803in}{6.546680in}}%
\pgfpathlineto{\pgfqpoint{6.133464in}{6.547594in}}%
\pgfpathlineto{\pgfqpoint{6.132786in}{6.549084in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{6.550004in}}%
\pgfpathlineto{\pgfqpoint{6.131423in}{6.550282in}}%
\pgfpathlineto{\pgfqpoint{6.130738in}{6.550151in}}%
\pgfpathlineto{\pgfqpoint{6.130051in}{6.549861in}}%
\pgfpathlineto{\pgfqpoint{6.129707in}{6.549792in}}%
\pgfpathlineto{\pgfqpoint{6.129016in}{6.549979in}}%
\pgfpathlineto{\pgfqpoint{6.128324in}{6.550702in}}%
\pgfpathlineto{\pgfqpoint{6.127629in}{6.552268in}}%
\pgfpathlineto{\pgfqpoint{6.126932in}{6.554660in}}%
\pgfpathlineto{\pgfqpoint{6.126582in}{6.556155in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.559709in}}%
\pgfpathlineto{\pgfqpoint{6.125179in}{6.563915in}}%
\pgfpathlineto{\pgfqpoint{6.124473in}{6.568591in}}%
\pgfpathlineto{\pgfqpoint{6.123766in}{6.573337in}}%
\pgfpathlineto{\pgfqpoint{6.123056in}{6.577630in}}%
\pgfpathlineto{\pgfqpoint{6.122700in}{6.579466in}}%
\pgfpathlineto{\pgfqpoint{6.121986in}{6.582294in}}%
\pgfpathlineto{\pgfqpoint{6.121270in}{6.583638in}}%
\pgfpathlineto{\pgfqpoint{6.120552in}{6.583692in}}%
\pgfpathlineto{\pgfqpoint{6.119831in}{6.582808in}}%
\pgfpathlineto{\pgfqpoint{6.119470in}{6.582052in}}%
\pgfpathlineto{\pgfqpoint{6.118746in}{6.580122in}}%
\pgfpathlineto{\pgfqpoint{6.118019in}{6.577921in}}%
\pgfpathlineto{\pgfqpoint{6.117289in}{6.575851in}}%
\pgfpathlineto{\pgfqpoint{6.116557in}{6.574162in}}%
\pgfpathlineto{\pgfqpoint{6.115823in}{6.572997in}}%
\pgfpathlineto{\pgfqpoint{6.115455in}{6.572650in}}%
\pgfpathlineto{\pgfqpoint{6.114716in}{6.572541in}}%
\pgfpathlineto{\pgfqpoint{6.113976in}{6.573283in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{6.574911in}}%
\pgfpathlineto{\pgfqpoint{6.112486in}{6.577367in}}%
\pgfpathlineto{\pgfqpoint{6.112112in}{6.578951in}}%
\pgfpathlineto{\pgfqpoint{6.111362in}{6.582798in}}%
\pgfpathlineto{\pgfqpoint{6.110610in}{6.587206in}}%
\pgfpathlineto{\pgfqpoint{6.109854in}{6.591579in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{6.595206in}}%
\pgfpathlineto{\pgfqpoint{6.108336in}{6.598014in}}%
\pgfpathlineto{\pgfqpoint{6.107954in}{6.599147in}}%
\pgfpathlineto{\pgfqpoint{6.107190in}{6.601019in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{6.602559in}}%
\pgfpathlineto{\pgfqpoint{6.105652in}{6.603964in}}%
\pgfpathlineto{\pgfqpoint{6.104879in}{6.605281in}}%
\pgfpathlineto{\pgfqpoint{6.104491in}{6.605913in}}%
\pgfpathlineto{\pgfqpoint{6.103714in}{6.607150in}}%
\pgfpathlineto{\pgfqpoint{6.102934in}{6.608114in}}%
\pgfpathlineto{\pgfqpoint{6.102150in}{6.608594in}}%
\pgfpathlineto{\pgfqpoint{6.101365in}{6.608354in}}%
\pgfpathlineto{\pgfqpoint{6.100576in}{6.607276in}}%
\pgfpathlineto{\pgfqpoint{6.100180in}{6.606471in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{6.604574in}}%
\pgfpathlineto{\pgfqpoint{6.098591in}{6.602842in}}%
\pgfpathlineto{\pgfqpoint{6.097792in}{6.601344in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{6.600202in}}%
\pgfpathlineto{\pgfqpoint{6.096587in}{6.599904in}}%
\pgfpathlineto{\pgfqpoint{6.095780in}{6.599911in}}%
\pgfpathlineto{\pgfqpoint{6.094970in}{6.601008in}}%
\pgfpathlineto{\pgfqpoint{6.094157in}{6.603580in}}%
\pgfpathlineto{\pgfqpoint{6.093341in}{6.607505in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{6.612515in}}%
\pgfpathlineto{\pgfqpoint{6.092111in}{6.615236in}}%
\pgfpathlineto{\pgfqpoint{6.091288in}{6.620965in}}%
\pgfpathlineto{\pgfqpoint{6.090460in}{6.627137in}}%
\pgfpathlineto{\pgfqpoint{6.089630in}{6.633474in}}%
\pgfpathlineto{\pgfqpoint{6.088796in}{6.639501in}}%
\pgfpathlineto{\pgfqpoint{6.088378in}{6.642335in}}%
\pgfpathlineto{\pgfqpoint{6.087540in}{6.647452in}}%
\pgfpathlineto{\pgfqpoint{6.086698in}{6.651364in}}%
\pgfpathlineto{\pgfqpoint{6.085853in}{6.653834in}}%
\pgfpathlineto{\pgfqpoint{6.085004in}{6.655109in}}%
\pgfpathlineto{\pgfqpoint{6.084152in}{6.655647in}}%
\pgfpathlineto{\pgfqpoint{6.083725in}{6.655700in}}%
\pgfpathlineto{\pgfqpoint{6.082868in}{6.655550in}}%
\pgfpathlineto{\pgfqpoint{6.082007in}{6.655581in}}%
\pgfpathlineto{\pgfqpoint{6.081143in}{6.656574in}}%
\pgfpathlineto{\pgfqpoint{6.080276in}{6.658917in}}%
\pgfpathlineto{\pgfqpoint{6.079841in}{6.660633in}}%
\pgfpathlineto{\pgfqpoint{6.078968in}{6.664997in}}%
\pgfpathlineto{\pgfqpoint{6.078091in}{6.669690in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{6.673994in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{6.677612in}}%
\pgfpathlineto{\pgfqpoint{6.075440in}{6.680620in}}%
\pgfpathlineto{\pgfqpoint{6.074995in}{6.681961in}}%
\pgfpathlineto{\pgfqpoint{6.074102in}{6.684462in}}%
\pgfpathlineto{\pgfqpoint{6.073205in}{6.686655in}}%
\pgfpathlineto{\pgfqpoint{6.072304in}{6.688334in}}%
\pgfpathlineto{\pgfqpoint{6.071400in}{6.689733in}}%
\pgfpathlineto{\pgfqpoint{6.070946in}{6.690435in}}%
\pgfpathlineto{\pgfqpoint{6.070036in}{6.691919in}}%
\pgfpathlineto{\pgfqpoint{6.069122in}{6.693609in}}%
\pgfpathlineto{\pgfqpoint{6.068204in}{6.695520in}}%
\pgfpathlineto{\pgfqpoint{6.067282in}{6.697400in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.698251in}}%
\pgfpathlineto{\pgfqpoint{6.065891in}{6.699642in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{6.700367in}}%
\pgfpathlineto{\pgfqpoint{6.064023in}{6.700313in}}%
\pgfpathlineto{\pgfqpoint{6.063083in}{6.699577in}}%
\pgfpathlineto{\pgfqpoint{6.062138in}{6.698204in}}%
\pgfpathlineto{\pgfqpoint{6.061664in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{6.060714in}{6.695389in}}%
\pgfpathlineto{\pgfqpoint{6.059758in}{6.693898in}}%
\pgfpathlineto{\pgfqpoint{6.058799in}{6.693587in}}%
\pgfpathlineto{\pgfqpoint{6.057835in}{6.694868in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.695892in}}%
\pgfpathlineto{\pgfqpoint{6.056381in}{6.697889in}}%
\pgfpathlineto{\pgfqpoint{6.055407in}{6.699183in}}%
\pgfpathlineto{\pgfqpoint{6.054427in}{6.699799in}}%
\pgfpathlineto{\pgfqpoint{6.053444in}{6.700243in}}%
\pgfpathlineto{\pgfqpoint{6.052455in}{6.701134in}}%
\pgfpathlineto{\pgfqpoint{6.051959in}{6.701892in}}%
\pgfpathlineto{\pgfqpoint{6.050964in}{6.704132in}}%
\pgfpathlineto{\pgfqpoint{6.049964in}{6.706803in}}%
\pgfpathlineto{\pgfqpoint{6.048959in}{6.709240in}}%
\pgfpathlineto{\pgfqpoint{6.047950in}{6.711083in}}%
\pgfpathlineto{\pgfqpoint{6.047444in}{6.711815in}}%
\pgfpathlineto{\pgfqpoint{6.046427in}{6.713008in}}%
\pgfpathlineto{\pgfqpoint{6.045405in}{6.713970in}}%
\pgfpathlineto{\pgfqpoint{6.044379in}{6.714932in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{6.716178in}}%
\pgfpathlineto{\pgfqpoint{6.042311in}{6.717945in}}%
\pgfpathlineto{\pgfqpoint{6.041791in}{6.719043in}}%
\pgfpathlineto{\pgfqpoint{6.040747in}{6.721448in}}%
\pgfpathlineto{\pgfqpoint{6.039698in}{6.723668in}}%
\pgfpathlineto{\pgfqpoint{6.038643in}{6.725503in}}%
\pgfpathlineto{\pgfqpoint{6.037584in}{6.726809in}}%
\pgfpathlineto{\pgfqpoint{6.037052in}{6.727255in}}%
\pgfpathlineto{\pgfqpoint{6.035984in}{6.727890in}}%
\pgfpathlineto{\pgfqpoint{6.034911in}{6.728512in}}%
\pgfpathlineto{\pgfqpoint{6.033833in}{6.729473in}}%
\pgfpathlineto{\pgfqpoint{6.032749in}{6.730676in}}%
\pgfpathlineto{\pgfqpoint{6.031659in}{6.731700in}}%
\pgfpathlineto{\pgfqpoint{6.031113in}{6.732082in}}%
\pgfpathlineto{\pgfqpoint{6.030015in}{6.732745in}}%
\pgfpathlineto{\pgfqpoint{6.028911in}{6.733416in}}%
\pgfpathlineto{\pgfqpoint{6.027802in}{6.734187in}}%
\pgfpathlineto{\pgfqpoint{6.026687in}{6.735097in}}%
\pgfpathlineto{\pgfqpoint{6.026127in}{6.735648in}}%
\pgfpathlineto{\pgfqpoint{6.025003in}{6.736890in}}%
\pgfpathlineto{\pgfqpoint{6.023873in}{6.738239in}}%
\pgfpathlineto{\pgfqpoint{6.022737in}{6.739847in}}%
\pgfpathlineto{\pgfqpoint{6.021595in}{6.741893in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{6.744320in}}%
\pgfpathlineto{\pgfqpoint{6.019871in}{6.745686in}}%
\pgfpathlineto{\pgfqpoint{6.018713in}{6.748609in}}%
\pgfpathlineto{\pgfqpoint{6.017549in}{6.751804in}}%
\pgfpathlineto{\pgfqpoint{6.016379in}{6.755323in}}%
\pgfpathlineto{\pgfqpoint{6.015202in}{6.759119in}}%
\pgfpathlineto{\pgfqpoint{6.014611in}{6.761171in}}%
\pgfpathlineto{\pgfqpoint{6.013425in}{6.765602in}}%
\pgfpathlineto{\pgfqpoint{6.012232in}{6.770285in}}%
\pgfpathlineto{\pgfqpoint{6.011032in}{6.774919in}}%
\pgfpathlineto{\pgfqpoint{6.009825in}{6.779290in}}%
\pgfpathlineto{\pgfqpoint{6.008611in}{6.783322in}}%
\pgfpathlineto{\pgfqpoint{6.008002in}{6.785177in}}%
\pgfpathlineto{\pgfqpoint{6.006778in}{6.788484in}}%
\pgfpathlineto{\pgfqpoint{6.005547in}{6.790893in}}%
\pgfpathlineto{\pgfqpoint{6.004308in}{6.792222in}}%
\pgfpathlineto{\pgfqpoint{6.003063in}{6.792927in}}%
\pgfpathlineto{\pgfqpoint{6.002437in}{6.793193in}}%
\pgfpathlineto{\pgfqpoint{6.001181in}{6.793730in}}%
\pgfpathlineto{\pgfqpoint{5.999917in}{6.794643in}}%
\pgfpathlineto{\pgfqpoint{5.998645in}{6.796002in}}%
\pgfpathlineto{\pgfqpoint{5.997366in}{6.797621in}}%
\pgfpathlineto{\pgfqpoint{5.996079in}{6.799110in}}%
\pgfpathlineto{\pgfqpoint{5.995433in}{6.799754in}}%
\pgfpathlineto{\pgfqpoint{5.994134in}{6.800954in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.802118in}}%
\pgfpathlineto{\pgfqpoint{5.991512in}{6.803299in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{6.804536in}}%
\pgfpathlineto{\pgfqpoint{5.989525in}{6.805218in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{6.806948in}}%
\pgfpathlineto{\pgfqpoint{5.986846in}{6.809138in}}%
\pgfpathlineto{\pgfqpoint{5.985493in}{6.811817in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{6.815024in}}%
\pgfpathlineto{\pgfqpoint{5.982763in}{6.818658in}}%
\pgfpathlineto{\pgfqpoint{5.982075in}{6.820641in}}%
\pgfpathlineto{\pgfqpoint{5.980692in}{6.824716in}}%
\pgfpathlineto{\pgfqpoint{5.979300in}{6.828788in}}%
\pgfpathlineto{\pgfqpoint{5.977898in}{6.832857in}}%
\pgfpathlineto{\pgfqpoint{5.976488in}{6.836895in}}%
\pgfpathlineto{\pgfqpoint{5.975779in}{6.838806in}}%
\pgfpathlineto{\pgfqpoint{5.974354in}{6.842380in}}%
\pgfpathlineto{\pgfqpoint{5.972920in}{6.845721in}}%
\pgfpathlineto{\pgfqpoint{5.971476in}{6.848904in}}%
\pgfpathlineto{\pgfqpoint{5.970022in}{6.851814in}}%
\pgfpathlineto{\pgfqpoint{5.968558in}{6.854499in}}%
\pgfpathlineto{\pgfqpoint{5.967823in}{6.855725in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.857819in}}%
\pgfpathlineto{\pgfqpoint{5.964854in}{6.859398in}}%
\pgfpathlineto{\pgfqpoint{5.963354in}{6.860719in}}%
\pgfpathlineto{\pgfqpoint{5.961844in}{6.862071in}}%
\pgfpathlineto{\pgfqpoint{5.961084in}{6.862720in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{6.863961in}}%
\pgfpathlineto{\pgfqpoint{5.958020in}{6.865262in}}%
\pgfpathlineto{\pgfqpoint{5.956471in}{6.866673in}}%
\pgfpathlineto{\pgfqpoint{5.954910in}{6.868271in}}%
\pgfpathlineto{\pgfqpoint{5.953338in}{6.870163in}}%
\pgfpathlineto{\pgfqpoint{5.952548in}{6.871309in}}%
\pgfpathlineto{\pgfqpoint{5.950959in}{6.874169in}}%
\pgfpathlineto{\pgfqpoint{5.949357in}{6.877855in}}%
\pgfpathlineto{\pgfqpoint{5.947744in}{6.882182in}}%
\pgfpathlineto{\pgfqpoint{5.946118in}{6.886646in}}%
\pgfpathlineto{\pgfqpoint{5.945300in}{6.888810in}}%
\pgfpathlineto{\pgfqpoint{5.943656in}{6.893076in}}%
\pgfpathlineto{\pgfqpoint{5.941998in}{6.897016in}}%
\pgfpathlineto{\pgfqpoint{5.940328in}{6.900478in}}%
\pgfpathlineto{\pgfqpoint{5.938644in}{6.903228in}}%
\pgfpathlineto{\pgfqpoint{5.936947in}{6.905006in}}%
\pgfpathlineto{\pgfqpoint{5.936093in}{6.905597in}}%
\pgfpathlineto{\pgfqpoint{5.934375in}{6.906321in}}%
\pgfpathlineto{\pgfqpoint{5.932644in}{6.906588in}}%
\pgfpathlineto{\pgfqpoint{5.930898in}{6.907000in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{6.908218in}}%
\pgfpathlineto{\pgfqpoint{5.928252in}{6.909164in}}%
\pgfpathlineto{\pgfqpoint{5.926470in}{6.911651in}}%
\pgfpathlineto{\pgfqpoint{5.924672in}{6.914900in}}%
\pgfpathlineto{\pgfqpoint{5.922860in}{6.918731in}}%
\pgfpathlineto{\pgfqpoint{5.921031in}{6.922882in}}%
\pgfpathlineto{\pgfqpoint{5.919187in}{6.927349in}}%
\pgfpathlineto{\pgfqpoint{5.918259in}{6.929756in}}%
\pgfpathlineto{\pgfqpoint{5.916391in}{6.934773in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{6.939703in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{6.943807in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{6.946568in}}%
\pgfpathlineto{\pgfqpoint{5.909720in}{6.947415in}}%
\pgfpathlineto{\pgfqpoint{5.907775in}{6.948178in}}%
\pgfpathlineto{\pgfqpoint{5.905812in}{6.948223in}}%
\pgfpathlineto{\pgfqpoint{5.903830in}{6.948029in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{6.948184in}}%
\pgfpathlineto{\pgfqpoint{5.899811in}{6.949263in}}%
\pgfpathlineto{\pgfqpoint{5.898795in}{6.950194in}}%
\pgfpathlineto{\pgfqpoint{5.896747in}{6.952773in}}%
\pgfpathlineto{\pgfqpoint{5.894679in}{6.956377in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{6.960763in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{6.965544in}}%
\pgfpathlineto{\pgfqpoint{5.889420in}{6.967931in}}%
\pgfpathlineto{\pgfqpoint{5.887279in}{6.972612in}}%
\pgfpathlineto{\pgfqpoint{5.885117in}{6.977017in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{6.981486in}}%
\pgfpathlineto{\pgfqpoint{5.880725in}{6.986136in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{6.990324in}}%
\pgfpathlineto{\pgfqpoint{5.877371in}{6.992027in}}%
\pgfpathlineto{\pgfqpoint{5.875105in}{6.994543in}}%
\pgfpathlineto{\pgfqpoint{5.872815in}{6.996112in}}%
\pgfpathlineto{\pgfqpoint{5.870500in}{6.997007in}}%
\pgfpathlineto{\pgfqpoint{5.869333in}{6.997387in}}%
\pgfpathlineto{\pgfqpoint{5.868159in}{6.997853in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{6.998503in}}%
\pgfpathlineto{\pgfqpoint{5.865793in}{6.999436in}}%
\pgfpathlineto{\pgfqpoint{5.864599in}{7.000667in}}%
\pgfpathlineto{\pgfqpoint{5.863400in}{7.002194in}}%
\pgfpathlineto{\pgfqpoint{5.862193in}{7.004011in}}%
\pgfpathlineto{\pgfqpoint{5.860979in}{7.006179in}}%
\pgfpathlineto{\pgfqpoint{5.859759in}{7.008751in}}%
\pgfpathlineto{\pgfqpoint{5.858531in}{7.011746in}}%
\pgfpathlineto{\pgfqpoint{5.857296in}{7.015164in}}%
\pgfpathlineto{\pgfqpoint{5.856054in}{7.018946in}}%
\pgfpathlineto{\pgfqpoint{5.854805in}{7.022959in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{7.027072in}}%
\pgfpathlineto{\pgfqpoint{5.852285in}{7.031143in}}%
\pgfpathlineto{\pgfqpoint{5.851013in}{7.035083in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{7.038829in}}%
\pgfpathlineto{\pgfqpoint{5.848447in}{7.042366in}}%
\pgfpathlineto{\pgfqpoint{5.847152in}{7.045691in}}%
\pgfpathlineto{\pgfqpoint{5.845849in}{7.048756in}}%
\pgfpathlineto{\pgfqpoint{5.844539in}{7.051516in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.053983in}}%
\pgfpathlineto{\pgfqpoint{5.841893in}{7.056206in}}%
\pgfpathlineto{\pgfqpoint{5.840558in}{7.058271in}}%
\pgfpathlineto{\pgfqpoint{5.839214in}{7.060292in}}%
\pgfpathlineto{\pgfqpoint{5.837861in}{7.062344in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{7.064466in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{7.066604in}}%
\pgfpathlineto{\pgfqpoint{5.833752in}{7.068710in}}%
\pgfpathlineto{\pgfqpoint{5.832365in}{7.070754in}}%
\pgfpathlineto{\pgfqpoint{5.830968in}{7.072694in}}%
\pgfpathlineto{\pgfqpoint{5.829562in}{7.074485in}}%
\pgfpathlineto{\pgfqpoint{5.828147in}{7.076165in}}%
\pgfpathlineto{\pgfqpoint{5.826722in}{7.077799in}}%
\pgfpathlineto{\pgfqpoint{5.825288in}{7.079412in}}%
\pgfpathlineto{\pgfqpoint{5.823844in}{7.081031in}}%
\pgfpathlineto{\pgfqpoint{5.822390in}{7.082698in}}%
\pgfpathlineto{\pgfqpoint{5.820926in}{7.084388in}}%
\pgfpathlineto{\pgfqpoint{5.819452in}{7.086093in}}%
\pgfpathlineto{\pgfqpoint{5.817968in}{7.087841in}}%
\pgfpathlineto{\pgfqpoint{5.816473in}{7.089674in}}%
\pgfpathlineto{\pgfqpoint{5.814968in}{7.091607in}}%
\pgfpathlineto{\pgfqpoint{5.813452in}{7.093669in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.095873in}}%
\pgfpathlineto{\pgfqpoint{5.810388in}{7.098183in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{7.100630in}}%
\pgfpathlineto{\pgfqpoint{5.807278in}{7.103176in}}%
\pgfpathlineto{\pgfqpoint{5.805706in}{7.105793in}}%
\pgfpathlineto{\pgfqpoint{5.804123in}{7.108508in}}%
\pgfpathlineto{\pgfqpoint{5.802527in}{7.111311in}}%
\pgfpathlineto{\pgfqpoint{5.800920in}{7.114191in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.117081in}}%
\pgfpathlineto{\pgfqpoint{5.797668in}{7.119950in}}%
\pgfpathlineto{\pgfqpoint{5.796023in}{7.122763in}}%
\pgfpathlineto{\pgfqpoint{5.794366in}{7.125523in}}%
\pgfpathlineto{\pgfqpoint{5.792695in}{7.128260in}}%
\pgfpathlineto{\pgfqpoint{5.791012in}{7.130999in}}%
\pgfpathlineto{\pgfqpoint{5.789315in}{7.133748in}}%
\pgfpathlineto{\pgfqpoint{5.787604in}{7.136513in}}%
\pgfpathlineto{\pgfqpoint{5.785879in}{7.139319in}}%
\pgfpathlineto{\pgfqpoint{5.784141in}{7.142174in}}%
\pgfpathlineto{\pgfqpoint{5.782388in}{7.145097in}}%
\pgfpathlineto{\pgfqpoint{5.780620in}{7.148066in}}%
\pgfpathlineto{\pgfqpoint{5.778838in}{7.151053in}}%
\pgfpathlineto{\pgfqpoint{5.777040in}{7.154136in}}%
\pgfpathlineto{\pgfqpoint{5.775228in}{7.157351in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{7.160782in}}%
\pgfpathlineto{\pgfqpoint{5.771555in}{7.164478in}}%
\pgfpathlineto{\pgfqpoint{5.769695in}{7.168480in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{7.172749in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.177184in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{7.181663in}}%
\pgfpathlineto{\pgfqpoint{5.762088in}{7.186033in}}%
\pgfpathlineto{\pgfqpoint{5.760143in}{7.190124in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.193842in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.197110in}}%
\pgfpathlineto{\pgfqpoint{5.754198in}{7.199904in}}%
\pgfpathlineto{\pgfqpoint{5.752179in}{7.202257in}}%
\pgfpathlineto{\pgfqpoint{5.750141in}{7.204219in}}%
\pgfpathlineto{\pgfqpoint{5.748083in}{7.205942in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.207601in}}%
\pgfpathlineto{\pgfqpoint{5.743907in}{7.209271in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{7.211008in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{7.212855in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.214823in}}%
\pgfpathlineto{\pgfqpoint{5.735300in}{7.216956in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.219292in}}%
\pgfpathlineto{\pgfqpoint{5.730863in}{7.221840in}}%
\pgfpathlineto{\pgfqpoint{5.728609in}{7.224614in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.227627in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{7.230910in}}%
\pgfpathlineto{\pgfqpoint{5.721701in}{7.234462in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.238291in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{7.242391in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.246768in}}%
\pgfpathlineto{\pgfqpoint{5.712127in}{7.251469in}}%
\pgfpathlineto{\pgfqpoint{5.709664in}{7.256455in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.261731in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.267381in}}%
\pgfpathlineto{\pgfqpoint{5.702102in}{7.273362in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{7.279559in}}%
\pgfpathlineto{\pgfqpoint{5.696907in}{7.285944in}}%
\pgfpathlineto{\pgfqpoint{5.694261in}{7.292479in}}%
\pgfpathlineto{\pgfqpoint{5.691582in}{7.299097in}}%
\pgfpathlineto{\pgfqpoint{5.688868in}{7.305713in}}%
\pgfpathlineto{\pgfqpoint{5.686120in}{7.312256in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{7.318620in}}%
\pgfpathlineto{\pgfqpoint{5.680515in}{7.324806in}}%
\pgfpathlineto{\pgfqpoint{5.677656in}{7.330809in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{7.336718in}}%
\pgfpathlineto{\pgfqpoint{5.671820in}{7.342651in}}%
\pgfpathlineto{\pgfqpoint{5.668841in}{7.348701in}}%
\pgfpathlineto{\pgfqpoint{5.665820in}{7.354966in}}%
\pgfpathlineto{\pgfqpoint{5.662756in}{7.361532in}}%
\pgfpathlineto{\pgfqpoint{5.659646in}{7.368422in}}%
\pgfpathlineto{\pgfqpoint{5.656491in}{7.375645in}}%
\pgfpathlineto{\pgfqpoint{5.653288in}{7.383170in}}%
\pgfpathlineto{\pgfqpoint{5.650036in}{7.391005in}}%
\pgfpathlineto{\pgfqpoint{5.646734in}{7.399070in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{7.407337in}}%
\pgfpathlineto{\pgfqpoint{5.639972in}{7.415734in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.424224in}}%
\pgfpathlineto{\pgfqpoint{5.632988in}{7.432670in}}%
\pgfpathlineto{\pgfqpoint{5.629408in}{7.440980in}}%
\pgfpathlineto{\pgfqpoint{5.625767in}{7.448902in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.456230in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.463193in}}%
\pgfpathlineto{\pgfqpoint{5.614456in}{7.469910in}}%
\pgfpathlineto{\pgfqpoint{5.610547in}{7.476393in}}%
\pgfpathlineto{\pgfqpoint{5.606566in}{7.482580in}}%
\pgfpathlineto{\pgfqpoint{5.602509in}{7.488484in}}%
\pgfpathlineto{\pgfqpoint{5.598373in}{7.494125in}}%
\pgfpathlineto{\pgfqpoint{5.594156in}{7.499546in}}%
\pgfpathlineto{\pgfqpoint{5.589853in}{7.504854in}}%
\pgfpathlineto{\pgfqpoint{5.585461in}{7.510134in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.515488in}}%
\pgfpathlineto{\pgfqpoint{5.576396in}{7.521058in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.526953in}}%
\pgfpathlineto{\pgfqpoint{5.566929in}{7.533255in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{7.540043in}}%
\pgfpathlineto{\pgfqpoint{5.557021in}{7.547288in}}%
\pgfpathlineto{\pgfqpoint{5.551888in}{7.554925in}}%
\pgfpathlineto{\pgfqpoint{5.546629in}{7.562821in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{7.570806in}}%
\pgfpathlineto{\pgfqpoint{5.535704in}{7.578785in}}%
\pgfpathlineto{\pgfqpoint{5.530024in}{7.586703in}}%
\pgfpathlineto{\pgfqpoint{5.524188in}{7.594548in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.602357in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.610266in}}%
\pgfpathlineto{\pgfqpoint{5.505656in}{7.618457in}}%
\pgfpathlineto{\pgfqpoint{5.499102in}{7.627071in}}%
\pgfpathlineto{\pgfqpoint{5.492340in}{7.636266in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{7.646234in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{7.657096in}}%
\pgfpathlineto{\pgfqpoint{5.470661in}{7.668973in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{7.681922in}}%
\pgfpathlineto{\pgfqpoint{5.454877in}{7.695941in}}%
\pgfpathlineto{\pgfqpoint{5.446524in}{7.711036in}}%
\pgfpathlineto{\pgfqpoint{5.437829in}{7.727201in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.744325in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{7.762383in}}%
\pgfpathlineto{\pgfqpoint{5.409388in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{7.800677in}}%
\pgfpathlineto{\pgfqpoint{5.388072in}{7.820533in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.840633in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{7.860855in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.880974in}}%
\pgfpathlineto{\pgfqpoint{5.337724in}{7.900741in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.919878in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.938036in}}%
\pgfpathlineto{\pgfqpoint{5.290197in}{7.955011in}}%
\pgfpathlineto{\pgfqpoint{5.290197in}{7.955011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321287in}{7.924230in}}%
\pgfpathcurveto{\pgfqpoint{4.332337in}{7.924230in}}{\pgfqpoint{4.342936in}{7.928620in}}{\pgfqpoint{4.350750in}{7.936434in}}%
\pgfpathcurveto{\pgfqpoint{4.358563in}{7.944247in}}{\pgfqpoint{4.362954in}{7.954846in}}{\pgfqpoint{4.362954in}{7.965897in}}%
\pgfpathcurveto{\pgfqpoint{4.362954in}{7.976947in}}{\pgfqpoint{4.358563in}{7.987546in}}{\pgfqpoint{4.350750in}{7.995359in}}%
\pgfpathcurveto{\pgfqpoint{4.342936in}{8.003173in}}{\pgfqpoint{4.332337in}{8.007563in}}{\pgfqpoint{4.321287in}{8.007563in}}%
\pgfpathcurveto{\pgfqpoint{4.310237in}{8.007563in}}{\pgfqpoint{4.299638in}{8.003173in}}{\pgfqpoint{4.291824in}{7.995359in}}%
\pgfpathcurveto{\pgfqpoint{4.284011in}{7.987546in}}{\pgfqpoint{4.279620in}{7.976947in}}{\pgfqpoint{4.279620in}{7.965897in}}%
\pgfpathcurveto{\pgfqpoint{4.279620in}{7.954846in}}{\pgfqpoint{4.284011in}{7.944247in}}{\pgfqpoint{4.291824in}{7.936434in}}%
\pgfpathcurveto{\pgfqpoint{4.299638in}{7.928620in}}{\pgfqpoint{4.310237in}{7.924230in}}{\pgfqpoint{4.321287in}{7.924230in}}%
\pgfpathlineto{\pgfqpoint{4.321287in}{7.924230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605276in}{7.708882in}}%
\pgfpathcurveto{\pgfqpoint{4.616326in}{7.708882in}}{\pgfqpoint{4.626925in}{7.713273in}}{\pgfqpoint{4.634738in}{7.721086in}}%
\pgfpathcurveto{\pgfqpoint{4.642552in}{7.728900in}}{\pgfqpoint{4.646942in}{7.739499in}}{\pgfqpoint{4.646942in}{7.750549in}}%
\pgfpathcurveto{\pgfqpoint{4.646942in}{7.761599in}}{\pgfqpoint{4.642552in}{7.772198in}}{\pgfqpoint{4.634738in}{7.780012in}}%
\pgfpathcurveto{\pgfqpoint{4.626925in}{7.787826in}}{\pgfqpoint{4.616326in}{7.792216in}}{\pgfqpoint{4.605276in}{7.792216in}}%
\pgfpathcurveto{\pgfqpoint{4.594225in}{7.792216in}}{\pgfqpoint{4.583626in}{7.787826in}}{\pgfqpoint{4.575813in}{7.780012in}}%
\pgfpathcurveto{\pgfqpoint{4.567999in}{7.772198in}}{\pgfqpoint{4.563609in}{7.761599in}}{\pgfqpoint{4.563609in}{7.750549in}}%
\pgfpathcurveto{\pgfqpoint{4.563609in}{7.739499in}}{\pgfqpoint{4.567999in}{7.728900in}}{\pgfqpoint{4.575813in}{7.721086in}}%
\pgfpathcurveto{\pgfqpoint{4.583626in}{7.713273in}}{\pgfqpoint{4.594225in}{7.708882in}}{\pgfqpoint{4.605276in}{7.708882in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{7.708882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005535in}{7.328325in}}%
\pgfpathcurveto{\pgfqpoint{5.016585in}{7.328325in}}{\pgfqpoint{5.027184in}{7.332716in}}{\pgfqpoint{5.034998in}{7.340529in}}%
\pgfpathcurveto{\pgfqpoint{5.042811in}{7.348343in}}{\pgfqpoint{5.047202in}{7.358942in}}{\pgfqpoint{5.047202in}{7.369992in}}%
\pgfpathcurveto{\pgfqpoint{5.047202in}{7.381042in}}{\pgfqpoint{5.042811in}{7.391641in}}{\pgfqpoint{5.034998in}{7.399455in}}%
\pgfpathcurveto{\pgfqpoint{5.027184in}{7.407268in}}{\pgfqpoint{5.016585in}{7.411659in}}{\pgfqpoint{5.005535in}{7.411659in}}%
\pgfpathcurveto{\pgfqpoint{4.994485in}{7.411659in}}{\pgfqpoint{4.983886in}{7.407268in}}{\pgfqpoint{4.976072in}{7.399455in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{7.391641in}}{\pgfqpoint{4.963868in}{7.381042in}}{\pgfqpoint{4.963868in}{7.369992in}}%
\pgfpathcurveto{\pgfqpoint{4.963868in}{7.358942in}}{\pgfqpoint{4.968259in}{7.348343in}}{\pgfqpoint{4.976072in}{7.340529in}}%
\pgfpathcurveto{\pgfqpoint{4.983886in}{7.332716in}}{\pgfqpoint{4.994485in}{7.328325in}}{\pgfqpoint{5.005535in}{7.328325in}}%
\pgfpathlineto{\pgfqpoint{5.005535in}{7.328325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289524in}{7.023551in}}%
\pgfpathcurveto{\pgfqpoint{5.300574in}{7.023551in}}{\pgfqpoint{5.311173in}{7.027941in}}{\pgfqpoint{5.318986in}{7.035755in}}%
\pgfpathcurveto{\pgfqpoint{5.326800in}{7.043568in}}{\pgfqpoint{5.331190in}{7.054167in}}{\pgfqpoint{5.331190in}{7.065217in}}%
\pgfpathcurveto{\pgfqpoint{5.331190in}{7.076267in}}{\pgfqpoint{5.326800in}{7.086866in}}{\pgfqpoint{5.318986in}{7.094680in}}%
\pgfpathcurveto{\pgfqpoint{5.311173in}{7.102494in}}{\pgfqpoint{5.300574in}{7.106884in}}{\pgfqpoint{5.289524in}{7.106884in}}%
\pgfpathcurveto{\pgfqpoint{5.278473in}{7.106884in}}{\pgfqpoint{5.267874in}{7.102494in}}{\pgfqpoint{5.260061in}{7.094680in}}%
\pgfpathcurveto{\pgfqpoint{5.252247in}{7.086866in}}{\pgfqpoint{5.247857in}{7.076267in}}{\pgfqpoint{5.247857in}{7.065217in}}%
\pgfpathcurveto{\pgfqpoint{5.247857in}{7.054167in}}{\pgfqpoint{5.252247in}{7.043568in}}{\pgfqpoint{5.260061in}{7.035755in}}%
\pgfpathcurveto{\pgfqpoint{5.267874in}{7.027941in}}{\pgfqpoint{5.278473in}{7.023551in}}{\pgfqpoint{5.289524in}{7.023551in}}%
\pgfpathlineto{\pgfqpoint{5.289524in}{7.023551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603889in}{6.633842in}}%
\pgfpathcurveto{\pgfqpoint{5.614939in}{6.633842in}}{\pgfqpoint{5.625538in}{6.638233in}}{\pgfqpoint{5.633351in}{6.646046in}}%
\pgfpathcurveto{\pgfqpoint{5.641165in}{6.653860in}}{\pgfqpoint{5.645555in}{6.664459in}}{\pgfqpoint{5.645555in}{6.675509in}}%
\pgfpathcurveto{\pgfqpoint{5.645555in}{6.686559in}}{\pgfqpoint{5.641165in}{6.697158in}}{\pgfqpoint{5.633351in}{6.704972in}}%
\pgfpathcurveto{\pgfqpoint{5.625538in}{6.712785in}}{\pgfqpoint{5.614939in}{6.717176in}}{\pgfqpoint{5.603889in}{6.717176in}}%
\pgfpathcurveto{\pgfqpoint{5.592839in}{6.717176in}}{\pgfqpoint{5.582240in}{6.712785in}}{\pgfqpoint{5.574426in}{6.704972in}}%
\pgfpathcurveto{\pgfqpoint{5.566612in}{6.697158in}}{\pgfqpoint{5.562222in}{6.686559in}}{\pgfqpoint{5.562222in}{6.675509in}}%
\pgfpathcurveto{\pgfqpoint{5.562222in}{6.664459in}}{\pgfqpoint{5.566612in}{6.653860in}}{\pgfqpoint{5.574426in}{6.646046in}}%
\pgfpathcurveto{\pgfqpoint{5.582240in}{6.638233in}}{\pgfqpoint{5.592839in}{6.633842in}}{\pgfqpoint{5.603889in}{6.633842in}}%
\pgfpathlineto{\pgfqpoint{5.603889in}{6.633842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397810in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397810in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378656in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378656in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.138166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=7.089941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.393128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.571150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.709235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.822059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.917450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.000081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.072968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.567098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.818006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.996029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.134114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.039443in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.034339in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.030275in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.026695in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.024340in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.022566in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{8.019604in}}%
\pgfpathlineto{\pgfqpoint{4.317097in}{8.015841in}}%
\pgfpathlineto{\pgfqpoint{4.342559in}{8.008920in}}%
\pgfpathlineto{\pgfqpoint{4.404580in}{7.990977in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{7.986057in}}%
\pgfpathlineto{\pgfqpoint{4.452555in}{7.983969in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{7.982083in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.976429in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.969970in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{7.966358in}}%
\pgfpathlineto{\pgfqpoint{4.569433in}{7.964875in}}%
\pgfpathlineto{\pgfqpoint{4.586322in}{7.962484in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.953960in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{7.947462in}}%
\pgfpathlineto{\pgfqpoint{4.645193in}{7.942310in}}%
\pgfpathlineto{\pgfqpoint{4.655792in}{7.940240in}}%
\pgfpathlineto{\pgfqpoint{4.681719in}{7.936770in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.933416in}}%
\pgfpathlineto{\pgfqpoint{4.734431in}{7.916813in}}%
\pgfpathlineto{\pgfqpoint{4.740999in}{7.914162in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.913405in}}%
\pgfpathlineto{\pgfqpoint{4.755725in}{7.911865in}}%
\pgfpathlineto{\pgfqpoint{4.800649in}{7.893064in}}%
\pgfpathlineto{\pgfqpoint{4.809204in}{7.891048in}}%
\pgfpathlineto{\pgfqpoint{4.814831in}{7.887239in}}%
\pgfpathlineto{\pgfqpoint{4.830264in}{7.875418in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{7.875417in}}%
\pgfpathlineto{\pgfqpoint{4.839190in}{7.878340in}}%
\pgfpathlineto{\pgfqpoint{4.843230in}{7.879587in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.878893in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.878893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.006629in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{8.001685in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.994949in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{7.989868in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{7.982984in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{7.974757in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.962248in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.948405in}}%
\pgfpathlineto{\pgfqpoint{4.408468in}{7.930171in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{7.907762in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{7.869776in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{7.794286in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.780677in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{7.761177in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.740419in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.734235in}}%
\pgfpathlineto{\pgfqpoint{4.692285in}{7.729254in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.696331in}}%
\pgfpathlineto{\pgfqpoint{4.753231in}{7.693588in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.690673in}}%
\pgfpathlineto{\pgfqpoint{4.768383in}{7.685260in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.658096in}}%
\pgfpathlineto{\pgfqpoint{4.806758in}{7.656260in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.654824in}}%
\pgfpathlineto{\pgfqpoint{4.822923in}{7.650626in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{7.637808in}}%
\pgfpathlineto{\pgfqpoint{4.845081in}{7.634739in}}%
\pgfpathlineto{\pgfqpoint{4.857467in}{7.631092in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.624359in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{7.615686in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.612840in}}%
\pgfpathlineto{\pgfqpoint{4.882420in}{7.612512in}}%
\pgfpathlineto{\pgfqpoint{4.892862in}{7.613734in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.610196in}}%
\pgfpathlineto{\pgfqpoint{4.911861in}{7.598502in}}%
\pgfpathlineto{\pgfqpoint{4.915099in}{7.598657in}}%
\pgfpathlineto{\pgfqpoint{4.923647in}{7.601241in}}%
\pgfpathlineto{\pgfqpoint{4.927146in}{7.598613in}}%
\pgfpathlineto{\pgfqpoint{4.939777in}{7.586619in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.587351in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{7.590977in}}%
\pgfpathlineto{\pgfqpoint{4.953242in}{7.588146in}}%
\pgfpathlineto{\pgfqpoint{4.958548in}{7.579430in}}%
\pgfpathlineto{\pgfqpoint{4.963725in}{7.572300in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.571108in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.572785in}}%
\pgfpathlineto{\pgfqpoint{4.976142in}{7.577661in}}%
\pgfpathlineto{\pgfqpoint{4.979222in}{7.576929in}}%
\pgfpathlineto{\pgfqpoint{4.982592in}{7.573221in}}%
\pgfpathlineto{\pgfqpoint{4.994933in}{7.557024in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{7.548663in}}%
\pgfpathlineto{\pgfqpoint{5.007195in}{7.550074in}}%
\pgfpathlineto{\pgfqpoint{5.011325in}{7.555224in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.559396in}}%
\pgfpathlineto{\pgfqpoint{5.020195in}{7.560079in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.560035in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.560035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{7.988875in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.959460in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.950669in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.940826in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.929958in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.912182in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.887907in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.843155in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.771898in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.746676in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.716912in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.660297in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.643058in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.630772in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.616992in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.590820in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.578293in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.567757in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.564622in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.560177in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{7.553178in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{7.546010in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.544097in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.544280in}}%
\pgfpathlineto{\pgfqpoint{4.880628in}{7.544091in}}%
\pgfpathlineto{\pgfqpoint{4.885372in}{7.541722in}}%
\pgfpathlineto{\pgfqpoint{4.892749in}{7.535000in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.529373in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.526947in}}%
\pgfpathlineto{\pgfqpoint{4.923107in}{7.523950in}}%
\pgfpathlineto{\pgfqpoint{4.932335in}{7.524063in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{7.521346in}}%
\pgfpathlineto{\pgfqpoint{4.948978in}{7.509635in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.501593in}}%
\pgfpathlineto{\pgfqpoint{4.965060in}{7.498970in}}%
\pgfpathlineto{\pgfqpoint{4.970162in}{7.498752in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{7.500590in}}%
\pgfpathlineto{\pgfqpoint{4.987113in}{7.497094in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.485145in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{7.479090in}}%
\pgfpathlineto{\pgfqpoint{5.011292in}{7.478262in}}%
\pgfpathlineto{\pgfqpoint{5.020941in}{7.477290in}}%
\pgfpathlineto{\pgfqpoint{5.036725in}{7.468492in}}%
\pgfpathlineto{\pgfqpoint{5.040834in}{7.470816in}}%
\pgfpathlineto{\pgfqpoint{5.045751in}{7.473183in}}%
\pgfpathlineto{\pgfqpoint{5.048822in}{7.472524in}}%
\pgfpathlineto{\pgfqpoint{5.053985in}{7.468189in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.462214in}}%
\pgfpathlineto{\pgfqpoint{5.065970in}{7.461936in}}%
\pgfpathlineto{\pgfqpoint{5.072695in}{7.462691in}}%
\pgfpathlineto{\pgfqpoint{5.076553in}{7.458272in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.450667in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.448556in}}%
\pgfpathlineto{\pgfqpoint{5.093101in}{7.448630in}}%
\pgfpathlineto{\pgfqpoint{5.097651in}{7.448643in}}%
\pgfpathlineto{\pgfqpoint{5.102107in}{7.445786in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{7.434216in}}%
\pgfpathlineto{\pgfqpoint{5.121851in}{7.428573in}}%
\pgfpathlineto{\pgfqpoint{5.129740in}{7.425432in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.428287in}}%
\pgfpathlineto{\pgfqpoint{5.137635in}{7.434388in}}%
\pgfpathlineto{\pgfqpoint{5.139919in}{7.433749in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.429775in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.429775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.974114in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.957820in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.941295in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.923636in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.904751in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.884786in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.853833in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.813611in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.747096in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.703655in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.628088in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.589772in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.540761in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.515049in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.503554in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.492807in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.452835in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.436179in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.431253in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.427006in}}%
\pgfpathlineto{\pgfqpoint{4.982257in}{7.420927in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{7.407731in}}%
\pgfpathlineto{\pgfqpoint{4.998996in}{7.393560in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.388952in}}%
\pgfpathlineto{\pgfqpoint{5.008679in}{7.387107in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{7.384420in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{7.378684in}}%
\pgfpathlineto{\pgfqpoint{5.050449in}{7.364100in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.359072in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.332786in}}%
\pgfpathlineto{\pgfqpoint{5.095038in}{7.316365in}}%
\pgfpathlineto{\pgfqpoint{5.098946in}{7.314993in}}%
\pgfpathlineto{\pgfqpoint{5.103543in}{7.316408in}}%
\pgfpathlineto{\pgfqpoint{5.107300in}{7.316958in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.315180in}}%
\pgfpathlineto{\pgfqpoint{5.113899in}{7.310053in}}%
\pgfpathlineto{\pgfqpoint{5.125832in}{7.290550in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.287055in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.285350in}}%
\pgfpathlineto{\pgfqpoint{5.143509in}{7.286507in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{7.288196in}}%
\pgfpathlineto{\pgfqpoint{5.152129in}{7.286847in}}%
\pgfpathlineto{\pgfqpoint{5.156311in}{7.281842in}}%
\pgfpathlineto{\pgfqpoint{5.166703in}{7.267598in}}%
\pgfpathlineto{\pgfqpoint{5.181397in}{7.258417in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.259516in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.259242in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{7.256921in}}%
\pgfpathlineto{\pgfqpoint{5.199051in}{7.251167in}}%
\pgfpathlineto{\pgfqpoint{5.209904in}{7.230026in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.228810in}}%
\pgfpathlineto{\pgfqpoint{5.230496in}{7.228513in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{7.219978in}}%
\pgfpathlineto{\pgfqpoint{5.247737in}{7.218330in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.214578in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.194805in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{7.196773in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{7.201659in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{7.200224in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{7.194486in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{7.174397in}}%
\pgfpathlineto{\pgfqpoint{5.287658in}{7.171180in}}%
\pgfpathlineto{\pgfqpoint{5.297333in}{7.166453in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{7.161374in}}%
\pgfpathlineto{\pgfqpoint{5.306589in}{7.163848in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.164920in}}%
\pgfpathlineto{\pgfqpoint{5.311213in}{7.162831in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.153766in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.153766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.964119in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.944830in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.924744in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.902931in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.879510in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.854996in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.818200in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.629646in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.563906in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.514438in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.486867in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.445420in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.410159in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.376674in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.334925in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.325169in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.317224in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.302873in}}%
\pgfpathlineto{\pgfqpoint{5.125224in}{7.282689in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.276527in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.267916in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.261037in}}%
\pgfpathlineto{\pgfqpoint{5.167078in}{7.235856in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.233435in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.230372in}}%
\pgfpathlineto{\pgfqpoint{5.186193in}{7.221892in}}%
\pgfpathlineto{\pgfqpoint{5.196889in}{7.208691in}}%
\pgfpathlineto{\pgfqpoint{5.208725in}{7.199490in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.182648in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.180928in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{7.175052in}}%
\pgfpathlineto{\pgfqpoint{5.240733in}{7.160477in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.135811in}}%
\pgfpathlineto{\pgfqpoint{5.254435in}{7.131049in}}%
\pgfpathlineto{\pgfqpoint{5.265426in}{7.124269in}}%
\pgfpathlineto{\pgfqpoint{5.272247in}{7.123667in}}%
\pgfpathlineto{\pgfqpoint{5.278264in}{7.118522in}}%
\pgfpathlineto{\pgfqpoint{5.282958in}{7.111956in}}%
\pgfpathlineto{\pgfqpoint{5.290932in}{7.100421in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.089058in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{7.087543in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.083514in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.069957in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.055321in}}%
\pgfpathlineto{\pgfqpoint{5.328268in}{7.050103in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.045064in}}%
\pgfpathlineto{\pgfqpoint{5.339685in}{7.044740in}}%
\pgfpathlineto{\pgfqpoint{5.342337in}{7.041655in}}%
\pgfpathlineto{\pgfqpoint{5.347970in}{7.028615in}}%
\pgfpathlineto{\pgfqpoint{5.362437in}{6.999326in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{6.997727in}}%
\pgfpathlineto{\pgfqpoint{5.370283in}{6.995382in}}%
\pgfpathlineto{\pgfqpoint{5.375607in}{6.986517in}}%
\pgfpathlineto{\pgfqpoint{5.379700in}{6.976517in}}%
\pgfpathlineto{\pgfqpoint{5.385516in}{6.963805in}}%
\pgfpathlineto{\pgfqpoint{5.393607in}{6.953781in}}%
\pgfpathlineto{\pgfqpoint{5.399396in}{6.943328in}}%
\pgfpathlineto{\pgfqpoint{5.403719in}{6.937898in}}%
\pgfpathlineto{\pgfqpoint{5.412111in}{6.921621in}}%
\pgfpathlineto{\pgfqpoint{5.417732in}{6.915304in}}%
\pgfpathlineto{\pgfqpoint{5.424706in}{6.896644in}}%
\pgfpathlineto{\pgfqpoint{5.427374in}{6.894162in}}%
\pgfpathlineto{\pgfqpoint{5.429426in}{6.895979in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{6.897689in}}%
\pgfpathlineto{\pgfqpoint{5.434044in}{6.895537in}}%
\pgfpathlineto{\pgfqpoint{5.438004in}{6.889393in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.889274in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.889274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.961762in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.931029in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.899830in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.868246in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.836531in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.789550in}}%
\pgfpathlineto{\pgfqpoint{4.911913in}{7.652656in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.567196in}}%
\pgfpathlineto{\pgfqpoint{4.994055in}{7.529534in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{7.452176in}}%
\pgfpathlineto{\pgfqpoint{5.112026in}{7.367070in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{7.317542in}}%
\pgfpathlineto{\pgfqpoint{5.180519in}{7.278929in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.264435in}}%
\pgfpathlineto{\pgfqpoint{5.200819in}{7.239735in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{7.192873in}}%
\pgfpathlineto{\pgfqpoint{5.229461in}{7.183570in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.170626in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.157871in}}%
\pgfpathlineto{\pgfqpoint{5.258430in}{7.134380in}}%
\pgfpathlineto{\pgfqpoint{5.263298in}{7.128962in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.127116in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.124855in}}%
\pgfpathlineto{\pgfqpoint{5.279512in}{7.120334in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.110630in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.086315in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.075670in}}%
\pgfpathlineto{\pgfqpoint{5.312503in}{7.066929in}}%
\pgfpathlineto{\pgfqpoint{5.317226in}{7.056788in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.032175in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.027055in}}%
\pgfpathlineto{\pgfqpoint{5.335135in}{7.025710in}}%
\pgfpathlineto{\pgfqpoint{5.340226in}{7.027007in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{7.026858in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{7.024096in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{7.016863in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{6.989936in}}%
\pgfpathlineto{\pgfqpoint{5.372819in}{6.975169in}}%
\pgfpathlineto{\pgfqpoint{5.379198in}{6.959035in}}%
\pgfpathlineto{\pgfqpoint{5.390751in}{6.928098in}}%
\pgfpathlineto{\pgfqpoint{5.394033in}{6.926116in}}%
\pgfpathlineto{\pgfqpoint{5.397265in}{6.927217in}}%
\pgfpathlineto{\pgfqpoint{5.401080in}{6.928066in}}%
\pgfpathlineto{\pgfqpoint{5.404207in}{6.926069in}}%
\pgfpathlineto{\pgfqpoint{5.407901in}{6.920807in}}%
\pgfpathlineto{\pgfqpoint{5.414510in}{6.905936in}}%
\pgfpathlineto{\pgfqpoint{5.433190in}{6.865133in}}%
\pgfpathlineto{\pgfqpoint{5.439597in}{6.857957in}}%
\pgfpathlineto{\pgfqpoint{5.446835in}{6.844654in}}%
\pgfpathlineto{\pgfqpoint{5.459178in}{6.817706in}}%
\pgfpathlineto{\pgfqpoint{5.462510in}{6.811085in}}%
\pgfpathlineto{\pgfqpoint{5.469479in}{6.804108in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{6.805666in}}%
\pgfpathlineto{\pgfqpoint{5.474894in}{6.809571in}}%
\pgfpathlineto{\pgfqpoint{5.476669in}{6.808177in}}%
\pgfpathlineto{\pgfqpoint{5.479304in}{6.802451in}}%
\pgfpathlineto{\pgfqpoint{5.485752in}{6.788282in}}%
\pgfpathlineto{\pgfqpoint{5.497290in}{6.771646in}}%
\pgfpathlineto{\pgfqpoint{5.501263in}{6.770938in}}%
\pgfpathlineto{\pgfqpoint{5.504390in}{6.765230in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{6.750739in}}%
\pgfpathlineto{\pgfqpoint{5.518644in}{6.726894in}}%
\pgfpathlineto{\pgfqpoint{5.520810in}{6.725715in}}%
\pgfpathlineto{\pgfqpoint{5.522242in}{6.727615in}}%
\pgfpathlineto{\pgfqpoint{5.528569in}{6.740283in}}%
\pgfpathlineto{\pgfqpoint{5.529950in}{6.739071in}}%
\pgfpathlineto{\pgfqpoint{5.532005in}{6.733761in}}%
\pgfpathlineto{\pgfqpoint{5.541665in}{6.701526in}}%
\pgfpathlineto{\pgfqpoint{5.542963in}{6.701294in}}%
\pgfpathlineto{\pgfqpoint{5.545537in}{6.705156in}}%
\pgfpathlineto{\pgfqpoint{5.547448in}{6.706167in}}%
\pgfpathlineto{\pgfqpoint{5.550594in}{6.703888in}}%
\pgfpathlineto{\pgfqpoint{5.553078in}{6.698886in}}%
\pgfpathlineto{\pgfqpoint{5.560360in}{6.680820in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.673991in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.658284in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.658284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.966639in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.952028in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.936579in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.920358in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.886119in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.850740in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.798796in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.650400in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.593527in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.518492in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.396684in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.357026in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.328392in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.304220in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.281586in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.224614in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.197743in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.150953in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.146925in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{7.142388in}}%
\pgfpathlineto{\pgfqpoint{5.398723in}{7.135265in}}%
\pgfpathlineto{\pgfqpoint{5.410522in}{7.114028in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.094368in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{7.087735in}}%
\pgfpathlineto{\pgfqpoint{5.442442in}{7.076192in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.047534in}}%
\pgfpathlineto{\pgfqpoint{5.471157in}{7.031562in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{7.015413in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.977614in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{6.973346in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{6.961700in}}%
\pgfpathlineto{\pgfqpoint{5.525110in}{6.957684in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.948799in}}%
\pgfpathlineto{\pgfqpoint{5.535997in}{6.936009in}}%
\pgfpathlineto{\pgfqpoint{5.541584in}{6.925969in}}%
\pgfpathlineto{\pgfqpoint{5.547699in}{6.908991in}}%
\pgfpathlineto{\pgfqpoint{5.552991in}{6.896300in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{6.875252in}}%
\pgfpathlineto{\pgfqpoint{5.573528in}{6.863049in}}%
\pgfpathlineto{\pgfqpoint{5.577058in}{6.860065in}}%
\pgfpathlineto{\pgfqpoint{5.580531in}{6.856920in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{6.849744in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{6.834572in}}%
\pgfpathlineto{\pgfqpoint{5.593882in}{6.832256in}}%
\pgfpathlineto{\pgfqpoint{5.596028in}{6.833177in}}%
\pgfpathlineto{\pgfqpoint{5.601820in}{6.838144in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.836212in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{6.828550in}}%
\pgfpathlineto{\pgfqpoint{5.612953in}{6.812889in}}%
\pgfpathlineto{\pgfqpoint{5.619268in}{6.800794in}}%
\pgfpathlineto{\pgfqpoint{5.624001in}{6.782261in}}%
\pgfpathlineto{\pgfqpoint{5.627253in}{6.774083in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{6.772390in}}%
\pgfpathlineto{\pgfqpoint{5.634058in}{6.771041in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{6.763911in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{6.754277in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{6.738700in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.736174in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{6.736603in}}%
\pgfpathlineto{\pgfqpoint{5.659690in}{6.740363in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{6.735608in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.713122in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{6.701110in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{6.692617in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.663339in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{6.660613in}}%
\pgfpathlineto{\pgfqpoint{5.696333in}{6.659794in}}%
\pgfpathlineto{\pgfqpoint{5.698654in}{6.658459in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{6.653819in}}%
\pgfpathlineto{\pgfqpoint{5.712070in}{6.616868in}}%
\pgfpathlineto{\pgfqpoint{5.718474in}{6.606781in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{6.591453in}}%
\pgfpathlineto{\pgfqpoint{5.723520in}{6.592149in}}%
\pgfpathlineto{\pgfqpoint{5.725564in}{6.599617in}}%
\pgfpathlineto{\pgfqpoint{5.728163in}{6.605847in}}%
\pgfpathlineto{\pgfqpoint{5.729023in}{6.604612in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.594998in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.579435in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.579435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.939210in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{7.904913in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.871180in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{7.838388in}}%
\pgfpathlineto{\pgfqpoint{5.123487in}{7.791797in}}%
\pgfpathlineto{\pgfqpoint{5.192234in}{7.689188in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.642199in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.523179in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.444058in}}%
\pgfpathlineto{\pgfqpoint{5.350607in}{7.414351in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.345353in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{7.261994in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.221418in}}%
\pgfpathlineto{\pgfqpoint{5.480024in}{7.142547in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.117440in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.092361in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.062063in}}%
\pgfpathlineto{\pgfqpoint{5.530572in}{7.038750in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{6.984828in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{6.937179in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{6.933706in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{6.927828in}}%
\pgfpathlineto{\pgfqpoint{5.595930in}{6.919424in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.854416in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.837078in}}%
\pgfpathlineto{\pgfqpoint{5.641461in}{6.810096in}}%
\pgfpathlineto{\pgfqpoint{5.644996in}{6.806555in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.804295in}}%
\pgfpathlineto{\pgfqpoint{5.652742in}{6.799841in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.789185in}}%
\pgfpathlineto{\pgfqpoint{5.666647in}{6.750899in}}%
\pgfpathlineto{\pgfqpoint{5.671345in}{6.742963in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{6.735409in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{6.723842in}}%
\pgfpathlineto{\pgfqpoint{5.687737in}{6.700152in}}%
\pgfpathlineto{\pgfqpoint{5.696861in}{6.680479in}}%
\pgfpathlineto{\pgfqpoint{5.704288in}{6.650226in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.630280in}}%
\pgfpathlineto{\pgfqpoint{5.713380in}{6.625807in}}%
\pgfpathlineto{\pgfqpoint{5.716536in}{6.625405in}}%
\pgfpathlineto{\pgfqpoint{5.719027in}{6.627374in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.631879in}}%
\pgfpathlineto{\pgfqpoint{5.725130in}{6.630181in}}%
\pgfpathlineto{\pgfqpoint{5.728117in}{6.622103in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.608857in}}%
\pgfpathlineto{\pgfqpoint{5.737404in}{6.600493in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{6.585295in}}%
\pgfpathlineto{\pgfqpoint{5.745211in}{6.571561in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.570060in}}%
\pgfpathlineto{\pgfqpoint{5.751150in}{6.570972in}}%
\pgfpathlineto{\pgfqpoint{5.754321in}{6.574543in}}%
\pgfpathlineto{\pgfqpoint{5.756409in}{6.575523in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.573542in}}%
\pgfpathlineto{\pgfqpoint{5.760525in}{6.564596in}}%
\pgfpathlineto{\pgfqpoint{5.767542in}{6.537350in}}%
\pgfpathlineto{\pgfqpoint{5.779524in}{6.506343in}}%
\pgfpathlineto{\pgfqpoint{5.781842in}{6.504479in}}%
\pgfpathlineto{\pgfqpoint{5.783678in}{6.505662in}}%
\pgfpathlineto{\pgfqpoint{5.789093in}{6.513437in}}%
\pgfpathlineto{\pgfqpoint{5.790868in}{6.511065in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{6.502747in}}%
\pgfpathlineto{\pgfqpoint{5.803312in}{6.471749in}}%
\pgfpathlineto{\pgfqpoint{5.806210in}{6.467470in}}%
\pgfpathlineto{\pgfqpoint{5.810282in}{6.459858in}}%
\pgfpathlineto{\pgfqpoint{5.811890in}{6.461321in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{6.467786in}}%
\pgfpathlineto{\pgfqpoint{5.816249in}{6.467562in}}%
\pgfpathlineto{\pgfqpoint{5.817812in}{6.464907in}}%
\pgfpathlineto{\pgfqpoint{5.820136in}{6.454090in}}%
\pgfpathlineto{\pgfqpoint{5.826211in}{6.423175in}}%
\pgfpathlineto{\pgfqpoint{5.828445in}{6.419653in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{6.421259in}}%
\pgfpathlineto{\pgfqpoint{5.835369in}{6.426144in}}%
\pgfpathlineto{\pgfqpoint{5.837864in}{6.435137in}}%
\pgfpathlineto{\pgfqpoint{5.840330in}{6.441343in}}%
\pgfpathlineto{\pgfqpoint{5.841379in}{6.440873in}}%
\pgfpathlineto{\pgfqpoint{5.843460in}{6.435664in}}%
\pgfpathlineto{\pgfqpoint{5.846884in}{6.421334in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.374785in}}%
\pgfpathlineto{\pgfqpoint{5.854230in}{6.375007in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.376052in}}%
\pgfpathlineto{\pgfqpoint{5.859096in}{6.372435in}}%
\pgfpathlineto{\pgfqpoint{5.866039in}{6.357616in}}%
\pgfpathlineto{\pgfqpoint{5.868201in}{6.359853in}}%
\pgfpathlineto{\pgfqpoint{5.869732in}{6.360097in}}%
\pgfpathlineto{\pgfqpoint{5.871555in}{6.357722in}}%
\pgfpathlineto{\pgfqpoint{5.875155in}{6.353223in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{6.354540in}}%
\pgfpathlineto{\pgfqpoint{5.878109in}{6.360510in}}%
\pgfpathlineto{\pgfqpoint{5.880443in}{6.368328in}}%
\pgfpathlineto{\pgfqpoint{5.881312in}{6.365848in}}%
\pgfpathlineto{\pgfqpoint{5.883612in}{6.347874in}}%
\pgfpathlineto{\pgfqpoint{5.888417in}{6.312972in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.311166in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.311166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.965601in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.950219in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.917608in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.882487in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.845827in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.791569in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.710066in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.630322in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.578797in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.534052in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.390369in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.348687in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{7.303380in}}%
\pgfpathlineto{\pgfqpoint{5.574121in}{7.243388in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.186814in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.153905in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{7.112878in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{7.088496in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{7.056968in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{7.041632in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.022456in}}%
\pgfpathlineto{\pgfqpoint{5.707058in}{6.992048in}}%
\pgfpathlineto{\pgfqpoint{5.728737in}{6.956907in}}%
\pgfpathlineto{\pgfqpoint{5.751520in}{6.915172in}}%
\pgfpathlineto{\pgfqpoint{5.765459in}{6.896680in}}%
\pgfpathlineto{\pgfqpoint{5.778541in}{6.872548in}}%
\pgfpathlineto{\pgfqpoint{5.791720in}{6.852386in}}%
\pgfpathlineto{\pgfqpoint{5.797602in}{6.839969in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.820587in}}%
\pgfpathlineto{\pgfqpoint{5.817374in}{6.804303in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.787920in}}%
\pgfpathlineto{\pgfqpoint{5.830552in}{6.759196in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.731781in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.721256in}}%
\pgfpathlineto{\pgfqpoint{5.862775in}{6.693061in}}%
\pgfpathlineto{\pgfqpoint{5.866406in}{6.678473in}}%
\pgfpathlineto{\pgfqpoint{5.871738in}{6.657968in}}%
\pgfpathlineto{\pgfqpoint{5.874644in}{6.654622in}}%
\pgfpathlineto{\pgfqpoint{5.876940in}{6.656037in}}%
\pgfpathlineto{\pgfqpoint{5.880339in}{6.658369in}}%
\pgfpathlineto{\pgfqpoint{5.882018in}{6.656763in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{6.648274in}}%
\pgfpathlineto{\pgfqpoint{5.896564in}{6.605185in}}%
\pgfpathlineto{\pgfqpoint{5.901200in}{6.600694in}}%
\pgfpathlineto{\pgfqpoint{5.903229in}{6.597102in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{6.586764in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{6.582967in}}%
\pgfpathlineto{\pgfqpoint{5.914532in}{6.572546in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.565376in}}%
\pgfpathlineto{\pgfqpoint{5.919733in}{6.565145in}}%
\pgfpathlineto{\pgfqpoint{5.923437in}{6.565447in}}%
\pgfpathlineto{\pgfqpoint{5.925265in}{6.562835in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{6.553892in}}%
\pgfpathlineto{\pgfqpoint{5.935049in}{6.526568in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{6.524201in}}%
\pgfpathlineto{\pgfqpoint{5.939778in}{6.525686in}}%
\pgfpathlineto{\pgfqpoint{5.943570in}{6.529846in}}%
\pgfpathlineto{\pgfqpoint{5.943987in}{6.529262in}}%
\pgfpathlineto{\pgfqpoint{5.945648in}{6.523061in}}%
\pgfpathlineto{\pgfqpoint{5.950554in}{6.502207in}}%
\pgfpathlineto{\pgfqpoint{5.951763in}{6.502845in}}%
\pgfpathlineto{\pgfqpoint{5.955744in}{6.509439in}}%
\pgfpathlineto{\pgfqpoint{5.956138in}{6.508999in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{6.503262in}}%
\pgfpathlineto{\pgfqpoint{5.965760in}{6.474782in}}%
\pgfpathlineto{\pgfqpoint{5.969490in}{6.471718in}}%
\pgfpathlineto{\pgfqpoint{5.978184in}{6.460809in}}%
\pgfpathlineto{\pgfqpoint{5.979952in}{6.459841in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{6.454012in}}%
\pgfpathlineto{\pgfqpoint{5.986879in}{6.439981in}}%
\pgfpathlineto{\pgfqpoint{5.989588in}{6.432826in}}%
\pgfpathlineto{\pgfqpoint{5.997514in}{6.402756in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.402869in}}%
\pgfpathlineto{\pgfqpoint{6.004215in}{6.395432in}}%
\pgfpathlineto{\pgfqpoint{6.006714in}{6.383788in}}%
\pgfpathlineto{\pgfqpoint{6.009796in}{6.371107in}}%
\pgfpathlineto{\pgfqpoint{6.013136in}{6.367030in}}%
\pgfpathlineto{\pgfqpoint{6.014936in}{6.365225in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{6.356922in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{6.351714in}}%
\pgfpathlineto{\pgfqpoint{6.020537in}{6.353147in}}%
\pgfpathlineto{\pgfqpoint{6.024287in}{6.359750in}}%
\pgfpathlineto{\pgfqpoint{6.024572in}{6.359346in}}%
\pgfpathlineto{\pgfqpoint{6.025995in}{6.353733in}}%
\pgfpathlineto{\pgfqpoint{6.028252in}{6.336117in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.323027in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.323027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.979949in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.965321in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.950155in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.918293in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.884800in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{7.850378in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.798852in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.648235in}}%
\pgfpathlineto{\pgfqpoint{5.551888in}{7.578276in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.527317in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.464339in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.426549in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{7.324073in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.282887in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.268348in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.255307in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.246107in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.231619in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.220827in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.149072in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{7.119385in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.101564in}}%
\pgfpathlineto{\pgfqpoint{5.860979in}{7.058440in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.051085in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{7.036343in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{7.022516in}}%
\pgfpathlineto{\pgfqpoint{5.897773in}{7.009206in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{7.006589in}}%
\pgfpathlineto{\pgfqpoint{5.906795in}{7.007399in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{7.007533in}}%
\pgfpathlineto{\pgfqpoint{5.913557in}{7.005058in}}%
\pgfpathlineto{\pgfqpoint{5.917327in}{6.997812in}}%
\pgfpathlineto{\pgfqpoint{5.924672in}{6.976677in}}%
\pgfpathlineto{\pgfqpoint{5.930898in}{6.961314in}}%
\pgfpathlineto{\pgfqpoint{5.937797in}{6.952365in}}%
\pgfpathlineto{\pgfqpoint{5.941998in}{6.943998in}}%
\pgfpathlineto{\pgfqpoint{5.954910in}{6.914417in}}%
\pgfpathlineto{\pgfqpoint{5.958790in}{6.912060in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.909161in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.903677in}}%
\pgfpathlineto{\pgfqpoint{5.974354in}{6.887002in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{6.851058in}}%
\pgfpathlineto{\pgfqpoint{5.988858in}{6.843765in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.841350in}}%
\pgfpathlineto{\pgfqpoint{5.998645in}{6.838065in}}%
\pgfpathlineto{\pgfqpoint{6.004308in}{6.830179in}}%
\pgfpathlineto{\pgfqpoint{6.012829in}{6.813075in}}%
\pgfpathlineto{\pgfqpoint{6.022167in}{6.795302in}}%
\pgfpathlineto{\pgfqpoint{6.027245in}{6.785511in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.709375in}}%
\pgfpathlineto{\pgfqpoint{6.059279in}{6.708507in}}%
\pgfpathlineto{\pgfqpoint{6.061664in}{6.711720in}}%
\pgfpathlineto{\pgfqpoint{6.064023in}{6.713693in}}%
\pgfpathlineto{\pgfqpoint{6.065891in}{6.712063in}}%
\pgfpathlineto{\pgfqpoint{6.071400in}{6.704562in}}%
\pgfpathlineto{\pgfqpoint{6.074102in}{6.702194in}}%
\pgfpathlineto{\pgfqpoint{6.076770in}{6.695598in}}%
\pgfpathlineto{\pgfqpoint{6.084579in}{6.672119in}}%
\pgfpathlineto{\pgfqpoint{6.088378in}{6.661820in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{6.637538in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{6.638953in}}%
\pgfpathlineto{\pgfqpoint{6.102934in}{6.634807in}}%
\pgfpathlineto{\pgfqpoint{6.107954in}{6.615896in}}%
\pgfpathlineto{\pgfqpoint{6.116190in}{6.587490in}}%
\pgfpathlineto{\pgfqpoint{6.118019in}{6.589192in}}%
\pgfpathlineto{\pgfqpoint{6.122343in}{6.593879in}}%
\pgfpathlineto{\pgfqpoint{6.123766in}{6.592262in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.584711in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{6.560645in}}%
\pgfpathlineto{\pgfqpoint{6.140459in}{6.531351in}}%
\pgfpathlineto{\pgfqpoint{6.144355in}{6.512557in}}%
\pgfpathlineto{\pgfqpoint{6.145958in}{6.511333in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{6.511822in}}%
\pgfpathlineto{\pgfqpoint{6.150695in}{6.510009in}}%
\pgfpathlineto{\pgfqpoint{6.152870in}{6.501273in}}%
\pgfpathlineto{\pgfqpoint{6.156547in}{6.487656in}}%
\pgfpathlineto{\pgfqpoint{6.157759in}{6.487441in}}%
\pgfpathlineto{\pgfqpoint{6.160759in}{6.491780in}}%
\pgfpathlineto{\pgfqpoint{6.161354in}{6.490935in}}%
\pgfpathlineto{\pgfqpoint{6.164011in}{6.481760in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{6.477197in}}%
\pgfpathlineto{\pgfqpoint{6.172353in}{6.471720in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.470480in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.470480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.039443in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.034339in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.030275in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.026695in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.024340in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.022803in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.001682in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{8.000380in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.999400in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{7.997381in}}%
\pgfpathlineto{\pgfqpoint{4.359837in}{7.996242in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.995967in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.988861in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{7.988542in}}%
\pgfpathlineto{\pgfqpoint{4.411202in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{4.471385in}{7.983036in}}%
\pgfpathlineto{\pgfqpoint{4.473017in}{7.974111in}}%
\pgfpathlineto{\pgfqpoint{4.485643in}{7.973907in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.971248in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.971043in}}%
\pgfpathlineto{\pgfqpoint{4.516937in}{7.967412in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{7.967288in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.965904in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.965602in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{7.957807in}}%
\pgfpathlineto{\pgfqpoint{4.589168in}{7.957692in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.954455in}}%
\pgfpathlineto{\pgfqpoint{4.620649in}{7.953300in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.952201in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{7.952029in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.950244in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.950220in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.937642in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.936581in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{7.934463in}}%
\pgfpathlineto{\pgfqpoint{4.803424in}{7.934459in}}%
\pgfpathlineto{\pgfqpoint{4.804798in}{7.920501in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.920445in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.920445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.025347in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.023013in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{8.000515in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{8.000324in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{7.997380in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.988858in}}%
\pgfpathlineto{\pgfqpoint{4.265732in}{7.988673in}}%
\pgfpathlineto{\pgfqpoint{4.275200in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{7.983802in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{7.974022in}}%
\pgfpathlineto{\pgfqpoint{4.324571in}{7.965870in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{7.965611in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{7.957742in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{7.952194in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.952103in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.950236in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.937616in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.936651in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{7.934462in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.934460in}}%
\pgfpathlineto{\pgfqpoint{4.398324in}{7.920490in}}%
\pgfpathlineto{\pgfqpoint{4.418151in}{7.920364in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.904751in}}%
\pgfpathlineto{\pgfqpoint{4.427413in}{7.903516in}}%
\pgfpathlineto{\pgfqpoint{4.440591in}{7.903496in}}%
\pgfpathlineto{\pgfqpoint{4.444809in}{7.887924in}}%
\pgfpathlineto{\pgfqpoint{4.453002in}{7.887911in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{7.886349in}}%
\pgfpathlineto{\pgfqpoint{4.460891in}{7.886214in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.875047in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{7.874537in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.870990in}}%
\pgfpathlineto{\pgfqpoint{4.489815in}{7.870351in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.868244in}}%
\pgfpathlineto{\pgfqpoint{4.512256in}{7.867702in}}%
\pgfpathlineto{\pgfqpoint{4.515277in}{7.852198in}}%
\pgfpathlineto{\pgfqpoint{4.538017in}{7.850394in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.834877in}}%
\pgfpathlineto{\pgfqpoint{4.556100in}{7.833137in}}%
\pgfpathlineto{\pgfqpoint{4.563403in}{7.833053in}}%
\pgfpathlineto{\pgfqpoint{4.565783in}{7.819617in}}%
\pgfpathlineto{\pgfqpoint{4.581736in}{7.816829in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{7.816100in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.804951in}}%
\pgfpathlineto{\pgfqpoint{4.590343in}{7.801506in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.799295in}}%
\pgfpathlineto{\pgfqpoint{4.610451in}{7.798983in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.786393in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.785159in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{7.784036in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{7.783978in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{7.782305in}}%
\pgfpathlineto{\pgfqpoint{4.635750in}{7.782231in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{7.774427in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.774325in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{7.766819in}}%
\pgfpathlineto{\pgfqpoint{4.658361in}{7.766006in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{7.765997in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.759693in}}%
\pgfpathlineto{\pgfqpoint{4.675998in}{7.757746in}}%
\pgfpathlineto{\pgfqpoint{4.680188in}{7.750592in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.750311in}}%
\pgfpathlineto{\pgfqpoint{4.689655in}{7.744739in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.744515in}}%
\pgfpathlineto{\pgfqpoint{4.699984in}{7.735806in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{7.735544in}}%
\pgfpathlineto{\pgfqpoint{4.715768in}{7.729214in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.729074in}}%
\pgfpathlineto{\pgfqpoint{4.719250in}{7.727465in}}%
\pgfpathlineto{\pgfqpoint{4.730463in}{7.727148in}}%
\pgfpathlineto{\pgfqpoint{4.732636in}{7.721700in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.720948in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{7.710926in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.710102in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{7.707315in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{7.707213in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.701828in}}%
\pgfpathlineto{\pgfqpoint{4.773798in}{7.701778in}}%
\pgfpathlineto{\pgfqpoint{4.775573in}{7.694500in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{7.694277in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.683642in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.683240in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{7.682060in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.682001in}}%
\pgfpathlineto{\pgfqpoint{4.829198in}{7.671040in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.670622in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.659685in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.659351in}}%
\pgfpathlineto{\pgfqpoint{4.862227in}{7.655976in}}%
\pgfpathlineto{\pgfqpoint{4.868602in}{7.655926in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{7.654759in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.650606in}}%
\pgfpathlineto{\pgfqpoint{4.902330in}{7.648960in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.642644in}}%
\pgfpathlineto{\pgfqpoint{4.909989in}{7.642219in}}%
\pgfpathlineto{\pgfqpoint{4.911395in}{7.632451in}}%
\pgfpathlineto{\pgfqpoint{4.938135in}{7.632416in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.630556in}}%
\pgfpathlineto{\pgfqpoint{4.959668in}{7.629648in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{7.612273in}}%
\pgfpathlineto{\pgfqpoint{5.000538in}{7.612256in}}%
\pgfpathlineto{\pgfqpoint{5.001764in}{7.608573in}}%
\pgfpathlineto{\pgfqpoint{5.002983in}{7.608353in}}%
\pgfpathlineto{\pgfqpoint{5.004195in}{7.598140in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.597625in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.597625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{8.002773in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.997412in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.988781in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.983803in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.983802in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.971179in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.965885in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.957806in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.953503in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.952040in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.937587in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.934462in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.920488in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.920416in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.904752in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.901784in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.887914in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.886208in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.874782in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.870972in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.870418in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.868119in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.867873in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.852280in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.850384in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.833867in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.833056in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.819207in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.816432in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.801328in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.799412in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.798862in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.785182in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.782315in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.774417in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.774351in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.766018in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.765998in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.758452in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.757771in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.750536in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.750331in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.737731in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.735710in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.735607in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.729103in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.727377in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.727219in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.721644in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.721284in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.710974in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.710115in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.701840in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.701797in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.694490in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.694299in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.683614in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.682002in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.670981in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.670647in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.659568in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.655978in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.655940in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.650576in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.649109in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.642560in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.642238in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.632447in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.632416in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.629768in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.629679in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.612273in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.612257in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.608454in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.598117in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.597469in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.588300in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.586552in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.586491in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.571077in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.570455in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.569057in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.569008in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.555574in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.555453in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.552738in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.552700in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.548617in}}%
\pgfpathlineto{\pgfqpoint{4.860520in}{7.546664in}}%
\pgfpathlineto{\pgfqpoint{4.863660in}{7.545417in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.545282in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.538764in}}%
\pgfpathlineto{\pgfqpoint{4.871814in}{7.538651in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.535306in}}%
\pgfpathlineto{\pgfqpoint{4.881586in}{7.535084in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.529518in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.528976in}}%
\pgfpathlineto{\pgfqpoint{4.902493in}{7.525115in}}%
\pgfpathlineto{\pgfqpoint{4.905074in}{7.525020in}}%
\pgfpathlineto{\pgfqpoint{4.906778in}{7.523135in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{7.523008in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.515830in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{7.515318in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.512758in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.512748in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.507396in}}%
\pgfpathlineto{\pgfqpoint{4.934581in}{7.507013in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.502229in}}%
\pgfpathlineto{\pgfqpoint{4.954475in}{7.502006in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{7.490551in}}%
\pgfpathlineto{\pgfqpoint{4.957171in}{7.490478in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.486915in}}%
\pgfpathlineto{\pgfqpoint{4.964414in}{7.486871in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{7.481807in}}%
\pgfpathlineto{\pgfqpoint{4.989428in}{7.481748in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.474952in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{7.474642in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.470602in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{7.470558in}}%
\pgfpathlineto{\pgfqpoint{5.013360in}{7.464187in}}%
\pgfpathlineto{\pgfqpoint{5.025363in}{7.464141in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.452149in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{7.450974in}}%
\pgfpathlineto{\pgfqpoint{5.056101in}{7.443170in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.443156in}}%
\pgfpathlineto{\pgfqpoint{5.059856in}{7.436830in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.436714in}}%
\pgfpathlineto{\pgfqpoint{5.063139in}{7.434437in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.434421in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.416984in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.413229in}}%
\pgfpathlineto{\pgfqpoint{5.104132in}{7.412444in}}%
\pgfpathlineto{\pgfqpoint{5.105472in}{7.408554in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.408223in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.403841in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{7.403263in}}%
\pgfpathlineto{\pgfqpoint{5.127344in}{7.397038in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.396338in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.396338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.988625in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.983802in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.967399in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.957759in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.952091in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.937561in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.920487in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.920368in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.887911in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.874789in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.870526in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.867958in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.851724in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.850429in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.833369in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.819715in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.817182in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.800723in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.799138in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.784043in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.766495in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.765997in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.744658in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.727489in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.721759in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.710959in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.710247in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.694414in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.694293in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.683390in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.682022in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.670892in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.670667in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.655958in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.650437in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.650209in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.642555in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.632441in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.632423in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.629773in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.612273in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.612261in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.598143in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.597488in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.586548in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.586488in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.571061in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.570523in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.569077in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.555576in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.548426in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.546740in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.545354in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.535275in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.535151in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.529518in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.529054in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.512759in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.512750in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.507343in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.507054in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.502212in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.502021in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.490477in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.481799in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.481752in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.474931in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{7.474643in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.464171in}}%
\pgfpathlineto{\pgfqpoint{4.925840in}{7.464143in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{7.452113in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.450975in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.436777in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{7.434436in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.434422in}}%
\pgfpathlineto{\pgfqpoint{4.956668in}{7.413228in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.412531in}}%
\pgfpathlineto{\pgfqpoint{4.964090in}{7.403809in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.403349in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.397050in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.396326in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.389921in}}%
\pgfpathlineto{\pgfqpoint{4.996505in}{7.389834in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{7.376941in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.376838in}}%
\pgfpathlineto{\pgfqpoint{5.001458in}{7.370009in}}%
\pgfpathlineto{\pgfqpoint{5.012199in}{7.369964in}}%
\pgfpathlineto{\pgfqpoint{5.014515in}{7.363260in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.363077in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.356865in}}%
\pgfpathlineto{\pgfqpoint{5.019071in}{7.356705in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.348674in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.348641in}}%
\pgfpathlineto{\pgfqpoint{5.028979in}{7.343583in}}%
\pgfpathlineto{\pgfqpoint{5.034290in}{7.343546in}}%
\pgfpathlineto{\pgfqpoint{5.036379in}{7.338536in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.338428in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{7.333070in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{7.332824in}}%
\pgfpathlineto{\pgfqpoint{5.044532in}{7.328652in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{7.327761in}}%
\pgfpathlineto{\pgfqpoint{5.051419in}{7.323274in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.322713in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.318022in}}%
\pgfpathlineto{\pgfqpoint{5.070837in}{7.317062in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.317048in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.297825in}}%
\pgfpathlineto{\pgfqpoint{5.081187in}{7.297819in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.292102in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{7.291966in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{7.290840in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.290576in}}%
\pgfpathlineto{\pgfqpoint{5.104300in}{7.287291in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{7.287284in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.272039in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.271855in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{7.267006in}}%
\pgfpathlineto{\pgfqpoint{5.125148in}{7.266833in}}%
\pgfpathlineto{\pgfqpoint{5.126514in}{7.261964in}}%
\pgfpathlineto{\pgfqpoint{5.139706in}{7.261041in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{7.246829in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.246798in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{7.241679in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.241283in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{7.236019in}}%
\pgfpathlineto{\pgfqpoint{5.162147in}{7.235865in}}%
\pgfpathlineto{\pgfqpoint{5.163295in}{7.231663in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{7.230528in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{7.230504in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.221236in}}%
\pgfpathlineto{\pgfqpoint{5.190659in}{7.221207in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.207043in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{7.207040in}}%
\pgfpathlineto{\pgfqpoint{5.194155in}{7.205792in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{7.205631in}}%
\pgfpathlineto{\pgfqpoint{5.198567in}{7.202781in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{7.202552in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{7.185112in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.185104in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{7.183476in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{7.183393in}}%
\pgfpathlineto{\pgfqpoint{5.221540in}{7.177032in}}%
\pgfpathlineto{\pgfqpoint{5.222410in}{7.176871in}}%
\pgfpathlineto{\pgfqpoint{5.223707in}{7.172608in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{7.171451in}}%
\pgfpathlineto{\pgfqpoint{5.237480in}{7.168414in}}%
\pgfpathlineto{\pgfqpoint{5.245802in}{7.168359in}}%
\pgfpathlineto{\pgfqpoint{5.246965in}{7.145685in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{7.145476in}}%
\pgfpathlineto{\pgfqpoint{5.253437in}{7.142525in}}%
\pgfpathlineto{\pgfqpoint{5.259354in}{7.142390in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{7.137959in}}%
\pgfpathlineto{\pgfqpoint{5.261892in}{7.137752in}}%
\pgfpathlineto{\pgfqpoint{5.263328in}{7.134371in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{7.134358in}}%
\pgfpathlineto{\pgfqpoint{5.266526in}{7.130828in}}%
\pgfpathlineto{\pgfqpoint{5.267230in}{7.130811in}}%
\pgfpathlineto{\pgfqpoint{5.268631in}{7.126669in}}%
\pgfpathlineto{\pgfqpoint{5.279189in}{7.126648in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{7.125498in}}%
\pgfpathlineto{\pgfqpoint{5.292394in}{7.124839in}}%
\pgfpathlineto{\pgfqpoint{5.293640in}{7.108324in}}%
\pgfpathlineto{\pgfqpoint{5.301563in}{7.108162in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{7.105245in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.104855in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{7.099151in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.099027in}}%
\pgfpathlineto{\pgfqpoint{5.314897in}{7.095231in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.095226in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.095226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.974092in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.965855in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.952195in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.937580in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.875009in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.870571in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.867866in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.819731in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.816523in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.785145in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.774413in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.757868in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.744602in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.727200in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.710919in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.707256in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.683663in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.682060in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.650517in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.650180in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.632449in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.632424in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.629721in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.612268in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.612259in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.597661in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.597551in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.588290in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.586516in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.571070in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.570574in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.569077in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.552739in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.548591in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.546731in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.545397in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.538714in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.535185in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{7.529507in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{7.529388in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.525030in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{7.515788in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.512757in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.507375in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.507141in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.502212in}}%
\pgfpathlineto{\pgfqpoint{4.944760in}{7.502056in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.490527in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.481798in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.481751in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.474871in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.474749in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.470613in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.464186in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.464162in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{7.452167in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{7.450976in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.434437in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.434422in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{7.413107in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.412691in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.403704in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{7.403290in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.396665in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.396325in}}%
\pgfpathlineto{\pgfqpoint{5.020444in}{7.389915in}}%
\pgfpathlineto{\pgfqpoint{5.032064in}{7.389840in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.376944in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{7.376846in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.370005in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.369967in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.363376in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{7.363020in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.348673in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.348640in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.343582in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.343552in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.338567in}}%
\pgfpathlineto{\pgfqpoint{5.066773in}{7.338421in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.328686in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.327718in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.323189in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.322816in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.318221in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.317085in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.317055in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.297826in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.297819in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.292327in}}%
\pgfpathlineto{\pgfqpoint{5.104803in}{7.291972in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.290871in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.290614in}}%
\pgfpathlineto{\pgfqpoint{5.115258in}{7.287292in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.287285in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.272026in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.271884in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.267015in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{7.266858in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.261991in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.261040in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.241678in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.241326in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.236014in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.235859in}}%
\pgfpathlineto{\pgfqpoint{5.159961in}{7.231660in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{7.230576in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.230509in}}%
\pgfpathlineto{\pgfqpoint{5.175892in}{7.221227in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.221204in}}%
\pgfpathlineto{\pgfqpoint{5.179696in}{7.205816in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.205668in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{7.202766in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.202552in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{7.185109in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.185105in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.183463in}}%
\pgfpathlineto{\pgfqpoint{5.197757in}{7.183394in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{7.172605in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.171451in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.168412in}}%
\pgfpathlineto{\pgfqpoint{5.214405in}{7.168364in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.145665in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.145477in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{7.142497in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{7.142390in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{7.134374in}}%
\pgfpathlineto{\pgfqpoint{5.226846in}{7.134366in}}%
\pgfpathlineto{\pgfqpoint{5.229099in}{7.126889in}}%
\pgfpathlineto{\pgfqpoint{5.233537in}{7.126658in}}%
\pgfpathlineto{\pgfqpoint{5.236445in}{7.126649in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.125494in}}%
\pgfpathlineto{\pgfqpoint{5.244937in}{7.124840in}}%
\pgfpathlineto{\pgfqpoint{5.246320in}{7.108306in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.108173in}}%
\pgfpathlineto{\pgfqpoint{5.251764in}{7.105219in}}%
\pgfpathlineto{\pgfqpoint{5.255097in}{7.104895in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.099140in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{7.099063in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.095231in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{7.095220in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.091473in}}%
\pgfpathlineto{\pgfqpoint{5.274674in}{7.091439in}}%
\pgfpathlineto{\pgfqpoint{5.275878in}{7.077512in}}%
\pgfpathlineto{\pgfqpoint{5.277074in}{7.077378in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.069755in}}%
\pgfpathlineto{\pgfqpoint{5.282377in}{7.069569in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.065822in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.065211in}}%
\pgfpathlineto{\pgfqpoint{5.292047in}{7.061295in}}%
\pgfpathlineto{\pgfqpoint{5.293156in}{7.061215in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.056757in}}%
\pgfpathlineto{\pgfqpoint{5.297537in}{7.056704in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.054019in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.053961in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{7.051239in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.051089in}}%
\pgfpathlineto{\pgfqpoint{5.315209in}{7.025036in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.024982in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{7.013933in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{7.013891in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.009435in}}%
\pgfpathlineto{\pgfqpoint{5.357995in}{7.008171in}}%
\pgfpathlineto{\pgfqpoint{5.359216in}{6.977333in}}%
\pgfpathlineto{\pgfqpoint{5.366396in}{6.976690in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{6.972778in}}%
\pgfpathlineto{\pgfqpoint{5.377105in}{6.972708in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{6.969709in}}%
\pgfpathlineto{\pgfqpoint{5.385157in}{6.969474in}}%
\pgfpathlineto{\pgfqpoint{5.386589in}{6.964802in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{6.964771in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{6.926059in}}%
\pgfpathlineto{\pgfqpoint{5.403390in}{6.925970in}}%
\pgfpathlineto{\pgfqpoint{5.404704in}{6.924619in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{6.924563in}}%
\pgfpathlineto{\pgfqpoint{5.408922in}{6.922796in}}%
\pgfpathlineto{\pgfqpoint{5.410203in}{6.922684in}}%
\pgfpathlineto{\pgfqpoint{5.411477in}{6.919134in}}%
\pgfpathlineto{\pgfqpoint{5.425302in}{6.919060in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{6.916446in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.916362in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.916362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.965881in}}%
\pgfpathlineto{\pgfqpoint{4.707144in}{7.952196in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.937561in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{7.887907in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.870968in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{7.867957in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{7.819045in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.800954in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.774437in}}%
\pgfpathlineto{\pgfqpoint{4.854776in}{7.766007in}}%
\pgfpathlineto{\pgfqpoint{4.870560in}{7.735787in}}%
\pgfpathlineto{\pgfqpoint{4.878034in}{7.727371in}}%
\pgfpathlineto{\pgfqpoint{4.885255in}{7.720952in}}%
\pgfpathlineto{\pgfqpoint{4.905555in}{7.683421in}}%
\pgfpathlineto{\pgfqpoint{4.918087in}{7.659678in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.650428in}}%
\pgfpathlineto{\pgfqpoint{4.929923in}{7.648988in}}%
\pgfpathlineto{\pgfqpoint{4.935603in}{7.632431in}}%
\pgfpathlineto{\pgfqpoint{4.941135in}{7.629732in}}%
\pgfpathlineto{\pgfqpoint{4.946528in}{7.612266in}}%
\pgfpathlineto{\pgfqpoint{4.951787in}{7.608443in}}%
\pgfpathlineto{\pgfqpoint{4.961931in}{7.588298in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.586505in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{7.571054in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{7.569065in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.552719in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{7.548425in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{7.546848in}}%
\pgfpathlineto{\pgfqpoint{5.002408in}{7.546118in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{7.538816in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.535151in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{7.529477in}}%
\pgfpathlineto{\pgfqpoint{5.018192in}{7.529399in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{7.524997in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{7.507424in}}%
\pgfpathlineto{\pgfqpoint{5.032887in}{7.507112in}}%
\pgfpathlineto{\pgfqpoint{5.036407in}{7.502175in}}%
\pgfpathlineto{\pgfqpoint{5.039871in}{7.502070in}}%
\pgfpathlineto{\pgfqpoint{5.043279in}{7.486921in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.481806in}}%
\pgfpathlineto{\pgfqpoint{5.053187in}{7.481763in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{7.474923in}}%
\pgfpathlineto{\pgfqpoint{5.059545in}{7.474756in}}%
\pgfpathlineto{\pgfqpoint{5.062655in}{7.470589in}}%
\pgfpathlineto{\pgfqpoint{5.065719in}{7.464170in}}%
\pgfpathlineto{\pgfqpoint{5.068740in}{7.452158in}}%
\pgfpathlineto{\pgfqpoint{5.074657in}{7.450979in}}%
\pgfpathlineto{\pgfqpoint{5.077555in}{7.450975in}}%
\pgfpathlineto{\pgfqpoint{5.080414in}{7.436776in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{7.434433in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{7.434423in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{7.413014in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{7.403693in}}%
\pgfpathlineto{\pgfqpoint{5.099419in}{7.403399in}}%
\pgfpathlineto{\pgfqpoint{5.102001in}{7.396683in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{7.396440in}}%
\pgfpathlineto{\pgfqpoint{5.107072in}{7.389918in}}%
\pgfpathlineto{\pgfqpoint{5.116866in}{7.389846in}}%
\pgfpathlineto{\pgfqpoint{5.119246in}{7.376949in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.376807in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.369997in}}%
\pgfpathlineto{\pgfqpoint{5.128508in}{7.369969in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{7.348686in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{7.348661in}}%
\pgfpathlineto{\pgfqpoint{5.139546in}{7.343595in}}%
\pgfpathlineto{\pgfqpoint{5.143806in}{7.343550in}}%
\pgfpathlineto{\pgfqpoint{5.145904in}{7.338521in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{7.338412in}}%
\pgfpathlineto{\pgfqpoint{5.150040in}{7.328721in}}%
\pgfpathlineto{\pgfqpoint{5.154097in}{7.327798in}}%
\pgfpathlineto{\pgfqpoint{5.156097in}{7.323133in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.322715in}}%
\pgfpathlineto{\pgfqpoint{5.160041in}{7.317867in}}%
\pgfpathlineto{\pgfqpoint{5.167718in}{7.317076in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{7.297826in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{7.297819in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{7.291988in}}%
\pgfpathlineto{\pgfqpoint{5.184040in}{7.290935in}}%
\pgfpathlineto{\pgfqpoint{5.187503in}{7.290665in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.287292in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.287287in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{7.272088in}}%
\pgfpathlineto{\pgfqpoint{5.195922in}{7.271862in}}%
\pgfpathlineto{\pgfqpoint{5.197567in}{7.266986in}}%
\pgfpathlineto{\pgfqpoint{5.202426in}{7.266836in}}%
\pgfpathlineto{\pgfqpoint{5.204022in}{7.261935in}}%
\pgfpathlineto{\pgfqpoint{5.210287in}{7.261062in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{7.241674in}}%
\pgfpathlineto{\pgfqpoint{5.217867in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.236024in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{7.235895in}}%
\pgfpathlineto{\pgfqpoint{5.225187in}{7.231664in}}%
\pgfpathlineto{\pgfqpoint{5.237760in}{7.230554in}}%
\pgfpathlineto{\pgfqpoint{5.239113in}{7.221238in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.221218in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{7.207046in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.202720in}}%
\pgfpathlineto{\pgfqpoint{5.249633in}{7.202597in}}%
\pgfpathlineto{\pgfqpoint{5.250912in}{7.185113in}}%
\pgfpathlineto{\pgfqpoint{5.253448in}{7.185105in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{7.183439in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{7.183409in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.172610in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.171452in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.168404in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{7.168361in}}%
\pgfpathlineto{\pgfqpoint{5.272714in}{7.145657in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.145487in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.142459in}}%
\pgfpathlineto{\pgfqpoint{5.278394in}{7.142411in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{7.134376in}}%
\pgfpathlineto{\pgfqpoint{5.281731in}{7.134360in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.126664in}}%
\pgfpathlineto{\pgfqpoint{5.288251in}{7.126652in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{7.125491in}}%
\pgfpathlineto{\pgfqpoint{5.295614in}{7.124841in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.108274in}}%
\pgfpathlineto{\pgfqpoint{5.299710in}{7.108190in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{7.105154in}}%
\pgfpathlineto{\pgfqpoint{5.303729in}{7.104908in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.099078in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{7.095226in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{7.091472in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{7.091439in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{7.077402in}}%
\pgfpathlineto{\pgfqpoint{5.322759in}{7.069737in}}%
\pgfpathlineto{\pgfqpoint{5.325472in}{7.069552in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.065253in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.065208in}}%
\pgfpathlineto{\pgfqpoint{5.334274in}{7.056772in}}%
\pgfpathlineto{\pgfqpoint{5.336846in}{7.056707in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{7.054013in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{7.053968in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{7.051239in}}%
\pgfpathlineto{\pgfqpoint{5.349256in}{7.051091in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{7.025033in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{7.024979in}}%
\pgfpathlineto{\pgfqpoint{5.358689in}{7.013929in}}%
\pgfpathlineto{\pgfqpoint{5.365499in}{7.013892in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{7.009428in}}%
\pgfpathlineto{\pgfqpoint{5.382662in}{7.008171in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{6.977276in}}%
\pgfpathlineto{\pgfqpoint{5.388757in}{6.976703in}}%
\pgfpathlineto{\pgfqpoint{5.390088in}{6.972775in}}%
\pgfpathlineto{\pgfqpoint{5.396622in}{6.972709in}}%
\pgfpathlineto{\pgfqpoint{5.397905in}{6.969704in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{6.969487in}}%
\pgfpathlineto{\pgfqpoint{5.403585in}{6.964802in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{6.964775in}}%
\pgfpathlineto{\pgfqpoint{5.407290in}{6.926061in}}%
\pgfpathlineto{\pgfqpoint{5.415690in}{6.925971in}}%
\pgfpathlineto{\pgfqpoint{5.417448in}{6.924598in}}%
\pgfpathlineto{\pgfqpoint{5.418612in}{6.924568in}}%
\pgfpathlineto{\pgfqpoint{5.421494in}{6.919135in}}%
\pgfpathlineto{\pgfqpoint{5.431012in}{6.919062in}}%
\pgfpathlineto{\pgfqpoint{5.432648in}{6.916441in}}%
\pgfpathlineto{\pgfqpoint{5.441690in}{6.916353in}}%
\pgfpathlineto{\pgfqpoint{5.443246in}{6.913203in}}%
\pgfpathlineto{\pgfqpoint{5.446326in}{6.913165in}}%
\pgfpathlineto{\pgfqpoint{5.447849in}{6.884337in}}%
\pgfpathlineto{\pgfqpoint{5.448858in}{6.884284in}}%
\pgfpathlineto{\pgfqpoint{5.450364in}{6.881634in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{6.881527in}}%
\pgfpathlineto{\pgfqpoint{5.455306in}{6.866947in}}%
\pgfpathlineto{\pgfqpoint{5.456280in}{6.866892in}}%
\pgfpathlineto{\pgfqpoint{5.457734in}{6.864021in}}%
\pgfpathlineto{\pgfqpoint{5.458217in}{6.863958in}}%
\pgfpathlineto{\pgfqpoint{5.459657in}{6.861681in}}%
\pgfpathlineto{\pgfqpoint{5.469021in}{6.861668in}}%
\pgfpathlineto{\pgfqpoint{5.470391in}{6.848567in}}%
\pgfpathlineto{\pgfqpoint{5.479304in}{6.848197in}}%
\pgfpathlineto{\pgfqpoint{5.480609in}{6.845629in}}%
\pgfpathlineto{\pgfqpoint{5.487018in}{6.845499in}}%
\pgfpathlineto{\pgfqpoint{5.488277in}{6.844070in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.843769in}}%
\pgfpathlineto{\pgfqpoint{5.502049in}{6.803598in}}%
\pgfpathlineto{\pgfqpoint{5.508995in}{6.803583in}}%
\pgfpathlineto{\pgfqpoint{5.510509in}{6.802432in}}%
\pgfpathlineto{\pgfqpoint{5.511261in}{6.802422in}}%
\pgfpathlineto{\pgfqpoint{5.512758in}{6.801285in}}%
\pgfpathlineto{\pgfqpoint{5.523665in}{6.801283in}}%
\pgfpathlineto{\pgfqpoint{5.525078in}{6.797651in}}%
\pgfpathlineto{\pgfqpoint{5.527528in}{6.797632in}}%
\pgfpathlineto{\pgfqpoint{5.528915in}{6.777935in}}%
\pgfpathlineto{\pgfqpoint{5.531322in}{6.777814in}}%
\pgfpathlineto{\pgfqpoint{5.532685in}{6.774647in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{6.774624in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{6.771631in}}%
\pgfpathlineto{\pgfqpoint{5.542640in}{6.771540in}}%
\pgfpathlineto{\pgfqpoint{5.543610in}{6.768960in}}%
\pgfpathlineto{\pgfqpoint{5.544897in}{6.742044in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{6.741022in}}%
\pgfpathlineto{\pgfqpoint{5.554309in}{6.739889in}}%
\pgfpathlineto{\pgfqpoint{5.555533in}{6.725604in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{6.725598in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{6.723257in}}%
\pgfpathlineto{\pgfqpoint{5.565372in}{6.723040in}}%
\pgfpathlineto{\pgfqpoint{5.566534in}{6.720251in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.720185in}}%
\pgfpathlineto{\pgfqpoint{5.568553in}{6.717826in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.717757in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.717757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.954464in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.920481in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.887908in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.870895in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.867858in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.816867in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.766013in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.754037in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.735756in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.727243in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.694492in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.683637in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.682006in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.670635in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.650400in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.642430in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.632420in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.612271in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.612259in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.597604in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.588294in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.586495in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.571041in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.570503in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.552740in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.548466in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.545376in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.535248in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.529492in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.529399in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.523104in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.512758in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.502196in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.502069in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.486907in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.481796in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.481770in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.474946in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.474742in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.470558in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.464152in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.452021in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.450974in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.434436in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.434423in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.412919in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.403871in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.403501in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.396956in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.396404in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.389911in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.389843in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{7.376887in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.370001in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.369966in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.343587in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.343559in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.328658in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.327884in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.318173in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.317248in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.317052in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.297824in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.297821in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.292191in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.290664in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.287290in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.287283in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.271977in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.271828in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.266954in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.266887in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.261983in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.261042in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.241675in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.241364in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.236022in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.235906in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.231664in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.230635in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.221244in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.221218in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.207041in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.205707in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{7.202772in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.202601in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.185112in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.185106in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.183425in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.172604in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.171452in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.168420in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.168360in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.145614in}}%
\pgfpathlineto{\pgfqpoint{5.387656in}{7.145494in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{7.142492in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.142423in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.126666in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.126649in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{7.125471in}}%
\pgfpathlineto{\pgfqpoint{5.405359in}{7.124844in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.108319in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{7.108198in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.105067in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.104889in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{7.095233in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.095222in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{7.091472in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.091438in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.069786in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.069603in}}%
\pgfpathlineto{\pgfqpoint{5.433472in}{7.065252in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{7.065212in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.056748in}}%
\pgfpathlineto{\pgfqpoint{5.441341in}{7.056716in}}%
\pgfpathlineto{\pgfqpoint{5.443537in}{7.054005in}}%
\pgfpathlineto{\pgfqpoint{5.445710in}{7.053959in}}%
\pgfpathlineto{\pgfqpoint{5.447862in}{7.051208in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{7.051097in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{7.025028in}}%
\pgfpathlineto{\pgfqpoint{5.458304in}{7.024987in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{7.013929in}}%
\pgfpathlineto{\pgfqpoint{5.466305in}{7.013891in}}%
\pgfpathlineto{\pgfqpoint{5.468259in}{7.009408in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.008180in}}%
\pgfpathlineto{\pgfqpoint{5.482369in}{6.977217in}}%
\pgfpathlineto{\pgfqpoint{5.485979in}{6.976700in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{6.972767in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.972714in}}%
\pgfpathlineto{\pgfqpoint{5.493885in}{6.969691in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{6.969491in}}%
\pgfpathlineto{\pgfqpoint{5.498997in}{6.964795in}}%
\pgfpathlineto{\pgfqpoint{5.500674in}{6.964773in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{6.926051in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{6.925977in}}%
\pgfpathlineto{\pgfqpoint{5.509669in}{6.924610in}}%
\pgfpathlineto{\pgfqpoint{5.510468in}{6.924585in}}%
\pgfpathlineto{\pgfqpoint{5.513635in}{6.919132in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{6.919062in}}%
\pgfpathlineto{\pgfqpoint{5.522864in}{6.916439in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.916360in}}%
\pgfpathlineto{\pgfqpoint{5.530985in}{6.913210in}}%
\pgfpathlineto{\pgfqpoint{5.533864in}{6.913167in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{6.884332in}}%
\pgfpathlineto{\pgfqpoint{5.535997in}{6.884287in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{6.881618in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{6.881526in}}%
\pgfpathlineto{\pgfqpoint{5.540201in}{6.869301in}}%
\pgfpathlineto{\pgfqpoint{5.540894in}{6.869126in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{6.861682in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{6.861668in}}%
\pgfpathlineto{\pgfqpoint{5.553643in}{6.848568in}}%
\pgfpathlineto{\pgfqpoint{5.560690in}{6.848207in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{6.845629in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{6.845504in}}%
\pgfpathlineto{\pgfqpoint{5.568728in}{6.844052in}}%
\pgfpathlineto{\pgfqpoint{5.578222in}{6.843770in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{6.803598in}}%
\pgfpathlineto{\pgfqpoint{5.584512in}{6.803584in}}%
\pgfpathlineto{\pgfqpoint{5.586754in}{6.801285in}}%
\pgfpathlineto{\pgfqpoint{5.596028in}{6.801283in}}%
\pgfpathlineto{\pgfqpoint{5.597623in}{6.797650in}}%
\pgfpathlineto{\pgfqpoint{5.599207in}{6.797634in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{6.777918in}}%
\pgfpathlineto{\pgfqpoint{5.602339in}{6.777819in}}%
\pgfpathlineto{\pgfqpoint{5.604402in}{6.771641in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{6.771545in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{6.768968in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{6.741999in}}%
\pgfpathlineto{\pgfqpoint{5.619746in}{6.741065in}}%
\pgfpathlineto{\pgfqpoint{5.620223in}{6.739900in}}%
\pgfpathlineto{\pgfqpoint{5.621648in}{6.725596in}}%
\pgfpathlineto{\pgfqpoint{5.623063in}{6.723239in}}%
\pgfpathlineto{\pgfqpoint{5.628631in}{6.723051in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{6.720236in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{6.720191in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{6.717820in}}%
\pgfpathlineto{\pgfqpoint{5.638039in}{6.717726in}}%
\pgfpathlineto{\pgfqpoint{5.639350in}{6.714677in}}%
\pgfpathlineto{\pgfqpoint{5.649970in}{6.714457in}}%
\pgfpathlineto{\pgfqpoint{5.651209in}{6.677417in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.677328in}}%
\pgfpathlineto{\pgfqpoint{5.653259in}{6.675545in}}%
\pgfpathlineto{\pgfqpoint{5.665547in}{6.675457in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{6.664560in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.664471in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{6.625212in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{6.623917in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.623560in}}%
\pgfpathlineto{\pgfqpoint{5.690247in}{6.605880in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{6.605850in}}%
\pgfpathlineto{\pgfqpoint{5.694660in}{6.600472in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{6.600383in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{6.596975in}}%
\pgfpathlineto{\pgfqpoint{5.707691in}{6.596876in}}%
\pgfpathlineto{\pgfqpoint{5.708951in}{6.568793in}}%
\pgfpathlineto{\pgfqpoint{5.711450in}{6.568738in}}%
\pgfpathlineto{\pgfqpoint{5.712688in}{6.564475in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.564026in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{6.512560in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.512558in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.512558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.952633in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{7.937547in}}%
\pgfpathlineto{\pgfqpoint{5.051822in}{7.903496in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.874883in}}%
\pgfpathlineto{\pgfqpoint{5.078481in}{7.868173in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{7.818616in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{7.766016in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{7.754275in}}%
\pgfpathlineto{\pgfqpoint{5.160622in}{7.735734in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.727163in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{7.694431in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.670896in}}%
\pgfpathlineto{\pgfqpoint{5.206438in}{7.655948in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{7.650156in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.632433in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.629686in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.597623in}}%
\pgfpathlineto{\pgfqpoint{5.244122in}{7.588319in}}%
\pgfpathlineto{\pgfqpoint{5.249802in}{7.586492in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{7.571035in}}%
\pgfpathlineto{\pgfqpoint{5.260727in}{7.570451in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{7.552714in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{7.548313in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.546445in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.535343in}}%
\pgfpathlineto{\pgfqpoint{5.290495in}{7.529513in}}%
\pgfpathlineto{\pgfqpoint{5.295075in}{7.529410in}}%
\pgfpathlineto{\pgfqpoint{5.299560in}{7.523113in}}%
\pgfpathlineto{\pgfqpoint{5.303951in}{7.512756in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.502159in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{7.502021in}}%
\pgfpathlineto{\pgfqpoint{5.320665in}{7.486868in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{7.481780in}}%
\pgfpathlineto{\pgfqpoint{5.328554in}{7.481752in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{7.474779in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.470567in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{7.464151in}}%
\pgfpathlineto{\pgfqpoint{5.343507in}{7.450984in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{7.450978in}}%
\pgfpathlineto{\pgfqpoint{5.354070in}{7.434433in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{7.434426in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.413113in}}%
\pgfpathlineto{\pgfqpoint{5.367386in}{7.403511in}}%
\pgfpathlineto{\pgfqpoint{5.370589in}{7.396679in}}%
\pgfpathlineto{\pgfqpoint{5.373745in}{7.396338in}}%
\pgfpathlineto{\pgfqpoint{5.376854in}{7.389903in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.389852in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{7.376937in}}%
\pgfpathlineto{\pgfqpoint{5.388857in}{7.370004in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{7.369964in}}%
\pgfpathlineto{\pgfqpoint{5.400219in}{7.348680in}}%
\pgfpathlineto{\pgfqpoint{5.402967in}{7.348645in}}%
\pgfpathlineto{\pgfqpoint{5.408359in}{7.338564in}}%
\pgfpathlineto{\pgfqpoint{5.411005in}{7.338405in}}%
\pgfpathlineto{\pgfqpoint{5.413618in}{7.328647in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{7.327798in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{7.317890in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.317057in}}%
\pgfpathlineto{\pgfqpoint{5.431066in}{7.297824in}}%
\pgfpathlineto{\pgfqpoint{5.433446in}{7.297820in}}%
\pgfpathlineto{\pgfqpoint{5.435799in}{7.291989in}}%
\pgfpathlineto{\pgfqpoint{5.442707in}{7.290877in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.290672in}}%
\pgfpathlineto{\pgfqpoint{5.447192in}{7.287289in}}%
\pgfpathlineto{\pgfqpoint{5.449399in}{7.272088in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.271914in}}%
\pgfpathlineto{\pgfqpoint{5.453746in}{7.266983in}}%
\pgfpathlineto{\pgfqpoint{5.455886in}{7.266905in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{7.261993in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{7.261068in}}%
\pgfpathlineto{\pgfqpoint{5.466278in}{7.246809in}}%
\pgfpathlineto{\pgfqpoint{5.468297in}{7.241566in}}%
\pgfpathlineto{\pgfqpoint{5.470297in}{7.241386in}}%
\pgfpathlineto{\pgfqpoint{5.472278in}{7.236021in}}%
\pgfpathlineto{\pgfqpoint{5.476186in}{7.235885in}}%
\pgfpathlineto{\pgfqpoint{5.478114in}{7.231661in}}%
\pgfpathlineto{\pgfqpoint{5.487498in}{7.230576in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.205724in}}%
\pgfpathlineto{\pgfqpoint{5.494718in}{7.202765in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{7.202565in}}%
\pgfpathlineto{\pgfqpoint{5.499978in}{7.185108in}}%
\pgfpathlineto{\pgfqpoint{5.501702in}{7.183475in}}%
\pgfpathlineto{\pgfqpoint{5.503413in}{7.183425in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.172594in}}%
\pgfpathlineto{\pgfqpoint{5.511767in}{7.171451in}}%
\pgfpathlineto{\pgfqpoint{5.513399in}{7.168398in}}%
\pgfpathlineto{\pgfqpoint{5.515018in}{7.168374in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.145678in}}%
\pgfpathlineto{\pgfqpoint{5.518221in}{7.145536in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.142503in}}%
\pgfpathlineto{\pgfqpoint{5.521377in}{7.142421in}}%
\pgfpathlineto{\pgfqpoint{5.527551in}{7.126661in}}%
\pgfpathlineto{\pgfqpoint{5.529067in}{7.126654in}}%
\pgfpathlineto{\pgfqpoint{5.532067in}{7.125482in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{7.124845in}}%
\pgfpathlineto{\pgfqpoint{5.536489in}{7.108319in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{7.108173in}}%
\pgfpathlineto{\pgfqpoint{5.540821in}{7.105137in}}%
\pgfpathlineto{\pgfqpoint{5.542245in}{7.104922in}}%
\pgfpathlineto{\pgfqpoint{5.546463in}{7.092174in}}%
\pgfpathlineto{\pgfqpoint{5.549229in}{7.091463in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{7.091440in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{7.069775in}}%
\pgfpathlineto{\pgfqpoint{5.559948in}{7.069553in}}%
\pgfpathlineto{\pgfqpoint{5.561251in}{7.065255in}}%
\pgfpathlineto{\pgfqpoint{5.563832in}{7.065222in}}%
\pgfpathlineto{\pgfqpoint{5.565111in}{7.061376in}}%
\pgfpathlineto{\pgfqpoint{5.566383in}{7.061227in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{7.056753in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{7.056713in}}%
\pgfpathlineto{\pgfqpoint{5.570153in}{7.054020in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{7.053965in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{7.051203in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{7.051100in}}%
\pgfpathlineto{\pgfqpoint{5.579891in}{7.025038in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{7.024986in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{7.013926in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{7.013895in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{7.009409in}}%
\pgfpathlineto{\pgfqpoint{5.604580in}{7.008198in}}%
\pgfpathlineto{\pgfqpoint{5.606689in}{6.977233in}}%
\pgfpathlineto{\pgfqpoint{5.609814in}{6.976746in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{6.972765in}}%
\pgfpathlineto{\pgfqpoint{5.615929in}{6.972712in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{6.969657in}}%
\pgfpathlineto{\pgfqpoint{5.619910in}{6.969531in}}%
\pgfpathlineto{\pgfqpoint{5.621873in}{6.964798in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.964784in}}%
\pgfpathlineto{\pgfqpoint{5.624784in}{6.926056in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.925976in}}%
\pgfpathlineto{\pgfqpoint{5.633286in}{6.922899in}}%
\pgfpathlineto{\pgfqpoint{5.634210in}{6.922750in}}%
\pgfpathlineto{\pgfqpoint{5.636046in}{6.919127in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.919064in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{6.916437in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.916358in}}%
\pgfpathlineto{\pgfqpoint{5.651895in}{6.913201in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.913173in}}%
\pgfpathlineto{\pgfqpoint{5.655263in}{6.884333in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.884275in}}%
\pgfpathlineto{\pgfqpoint{5.664258in}{6.861680in}}%
\pgfpathlineto{\pgfqpoint{5.670569in}{6.861668in}}%
\pgfpathlineto{\pgfqpoint{5.672118in}{6.848559in}}%
\pgfpathlineto{\pgfqpoint{5.678204in}{6.848214in}}%
\pgfpathlineto{\pgfqpoint{5.679699in}{6.845623in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{6.845499in}}%
\pgfpathlineto{\pgfqpoint{5.685574in}{6.844053in}}%
\pgfpathlineto{\pgfqpoint{5.694095in}{6.843772in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{6.803597in}}%
\pgfpathlineto{\pgfqpoint{5.699592in}{6.803584in}}%
\pgfpathlineto{\pgfqpoint{5.700944in}{6.802434in}}%
\pgfpathlineto{\pgfqpoint{5.701617in}{6.802422in}}%
\pgfpathlineto{\pgfqpoint{5.702957in}{6.801285in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.801283in}}%
\pgfpathlineto{\pgfqpoint{5.711464in}{6.797651in}}%
\pgfpathlineto{\pgfqpoint{5.712743in}{6.797637in}}%
\pgfpathlineto{\pgfqpoint{5.714015in}{6.777947in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{6.777812in}}%
\pgfpathlineto{\pgfqpoint{5.717785in}{6.771639in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.771548in}}%
\pgfpathlineto{\pgfqpoint{5.724527in}{6.768957in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.741999in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{6.740977in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.723273in}}%
\pgfpathlineto{\pgfqpoint{5.739101in}{6.723057in}}%
\pgfpathlineto{\pgfqpoint{5.740785in}{6.720200in}}%
\pgfpathlineto{\pgfqpoint{5.742456in}{6.717813in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.717730in}}%
\pgfpathlineto{\pgfqpoint{5.749010in}{6.714670in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.714461in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{6.677382in}}%
\pgfpathlineto{\pgfqpoint{5.761034in}{6.675545in}}%
\pgfpathlineto{\pgfqpoint{5.771934in}{6.675456in}}%
\pgfpathlineto{\pgfqpoint{5.773378in}{6.664540in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{6.664485in}}%
\pgfpathlineto{\pgfqpoint{5.776237in}{6.625211in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{6.623923in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{6.623561in}}%
\pgfpathlineto{\pgfqpoint{5.793503in}{6.605879in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{6.605850in}}%
\pgfpathlineto{\pgfqpoint{5.797395in}{6.600468in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{6.600388in}}%
\pgfpathlineto{\pgfqpoint{5.802477in}{6.596974in}}%
\pgfpathlineto{\pgfqpoint{5.808663in}{6.596874in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{6.568787in}}%
\pgfpathlineto{\pgfqpoint{5.811489in}{6.568746in}}%
\pgfpathlineto{\pgfqpoint{5.812689in}{6.564482in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{6.564031in}}%
\pgfpathlineto{\pgfqpoint{5.824708in}{6.512560in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{6.512557in}}%
\pgfpathlineto{\pgfqpoint{5.836085in}{6.504450in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.504319in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{6.502046in}}%
\pgfpathlineto{\pgfqpoint{5.846545in}{6.500669in}}%
\pgfpathlineto{\pgfqpoint{5.849249in}{6.493900in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.493892in}}%
\pgfpathlineto{\pgfqpoint{5.858454in}{6.419589in}}%
\pgfpathlineto{\pgfqpoint{5.871253in}{6.417977in}}%
\pgfpathlineto{\pgfqpoint{5.873962in}{6.406379in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{6.406239in}}%
\pgfpathlineto{\pgfqpoint{5.877522in}{6.374509in}}%
\pgfpathlineto{\pgfqpoint{5.879280in}{6.373520in}}%
\pgfpathlineto{\pgfqpoint{5.881601in}{6.370039in}}%
\pgfpathlineto{\pgfqpoint{5.884183in}{6.370036in}}%
\pgfpathlineto{\pgfqpoint{5.885320in}{6.357445in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.357390in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.357390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.952136in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.934462in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.920366in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.887920in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.874538in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.867941in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.833063in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.798877in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.774418in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.765996in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.744659in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.710949in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.701785in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.683657in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.659500in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.650259in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.632440in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.629728in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.597632in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.588327in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.586490in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.571032in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.569075in}}%
\pgfpathlineto{\pgfqpoint{5.401402in}{7.552699in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.548224in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.545394in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.535223in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.529470in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.528781in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{7.515607in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.507348in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{7.502213in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.502066in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.486892in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.481787in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.481757in}}%
\pgfpathlineto{\pgfqpoint{5.465321in}{7.474804in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{7.470575in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.464151in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.450983in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.450977in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.436815in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.434431in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.434423in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.412827in}}%
\pgfpathlineto{\pgfqpoint{5.498153in}{7.403754in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.403317in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.389914in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.389833in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.370007in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{7.369964in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.348675in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.343595in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{7.343561in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{7.318158in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.317070in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{7.297824in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{7.297820in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.291988in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.291962in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.290604in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{7.287286in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{7.272003in}}%
\pgfpathlineto{\pgfqpoint{5.583382in}{7.267017in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{7.266850in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{7.261908in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{7.261070in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{7.246801in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{7.241544in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.241349in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{7.236001in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.235928in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{7.231664in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{7.230599in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.205697in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{7.202743in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{7.202634in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{7.185112in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{7.185105in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{7.183447in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{7.183393in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{7.172603in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{7.171451in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{7.168395in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{7.168369in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{7.145635in}}%
\pgfpathlineto{\pgfqpoint{5.647469in}{7.145480in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{7.134366in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{7.126866in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{7.124842in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{7.108287in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{7.108207in}}%
\pgfpathlineto{\pgfqpoint{5.668226in}{7.105214in}}%
\pgfpathlineto{\pgfqpoint{5.669742in}{7.104977in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{7.091475in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{7.091442in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{7.069802in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{7.069557in}}%
\pgfpathlineto{\pgfqpoint{5.688526in}{7.065254in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.065218in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{7.056729in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{7.054028in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{7.053967in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{7.051236in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{7.051122in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{7.025045in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{7.024987in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{7.013925in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{7.013899in}}%
\pgfpathlineto{\pgfqpoint{5.718173in}{7.009453in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{7.008165in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.977233in}}%
\pgfpathlineto{\pgfqpoint{5.735499in}{6.976689in}}%
\pgfpathlineto{\pgfqpoint{5.737706in}{6.972757in}}%
\pgfpathlineto{\pgfqpoint{5.740974in}{6.972713in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{6.969643in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{6.969502in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{6.964788in}}%
\pgfpathlineto{\pgfqpoint{5.748411in}{6.964773in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{6.926041in}}%
\pgfpathlineto{\pgfqpoint{5.754585in}{6.925982in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{6.922903in}}%
\pgfpathlineto{\pgfqpoint{5.758604in}{6.922735in}}%
\pgfpathlineto{\pgfqpoint{5.760585in}{6.919124in}}%
\pgfpathlineto{\pgfqpoint{5.766421in}{6.919063in}}%
\pgfpathlineto{\pgfqpoint{5.768331in}{6.916432in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{6.916356in}}%
\pgfpathlineto{\pgfqpoint{5.775805in}{6.913194in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.913163in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{6.884274in}}%
\pgfpathlineto{\pgfqpoint{5.782136in}{6.874382in}}%
\pgfpathlineto{\pgfqpoint{5.784793in}{6.864172in}}%
\pgfpathlineto{\pgfqpoint{5.785671in}{6.864011in}}%
\pgfpathlineto{\pgfqpoint{5.787417in}{6.861680in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{6.861668in}}%
\pgfpathlineto{\pgfqpoint{5.795101in}{6.848535in}}%
\pgfpathlineto{\pgfqpoint{5.800074in}{6.848239in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{6.845629in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.845511in}}%
\pgfpathlineto{\pgfqpoint{5.807322in}{6.844059in}}%
\pgfpathlineto{\pgfqpoint{5.815096in}{6.843790in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{6.803598in}}%
\pgfpathlineto{\pgfqpoint{5.821117in}{6.803583in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.801285in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{6.801283in}}%
\pgfpathlineto{\pgfqpoint{5.832672in}{6.797644in}}%
\pgfpathlineto{\pgfqpoint{5.833373in}{6.797636in}}%
\pgfpathlineto{\pgfqpoint{5.834770in}{6.777925in}}%
\pgfpathlineto{\pgfqpoint{5.836158in}{6.777821in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.771636in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.771542in}}%
\pgfpathlineto{\pgfqpoint{5.844298in}{6.768970in}}%
\pgfpathlineto{\pgfqpoint{5.845625in}{6.741991in}}%
\pgfpathlineto{\pgfqpoint{5.850852in}{6.741069in}}%
\pgfpathlineto{\pgfqpoint{5.851497in}{6.739882in}}%
\pgfpathlineto{\pgfqpoint{5.852780in}{6.723274in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{6.723046in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{6.717832in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{6.717733in}}%
\pgfpathlineto{\pgfqpoint{5.867005in}{6.714683in}}%
\pgfpathlineto{\pgfqpoint{5.876369in}{6.714451in}}%
\pgfpathlineto{\pgfqpoint{5.878079in}{6.675552in}}%
\pgfpathlineto{\pgfqpoint{5.889146in}{6.675456in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{6.664526in}}%
\pgfpathlineto{\pgfqpoint{5.891825in}{6.664483in}}%
\pgfpathlineto{\pgfqpoint{5.893417in}{6.625204in}}%
\pgfpathlineto{\pgfqpoint{5.901200in}{6.623932in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{6.623552in}}%
\pgfpathlineto{\pgfqpoint{5.909691in}{6.605874in}}%
\pgfpathlineto{\pgfqpoint{5.911641in}{6.605851in}}%
\pgfpathlineto{\pgfqpoint{5.913091in}{6.600464in}}%
\pgfpathlineto{\pgfqpoint{5.915963in}{6.600391in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.596971in}}%
\pgfpathlineto{\pgfqpoint{5.923437in}{6.596874in}}%
\pgfpathlineto{\pgfqpoint{5.924810in}{6.568780in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.568743in}}%
\pgfpathlineto{\pgfqpoint{5.927529in}{6.564467in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{6.564035in}}%
\pgfpathlineto{\pgfqpoint{5.938498in}{6.512560in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{6.512557in}}%
\pgfpathlineto{\pgfqpoint{5.948931in}{6.504450in}}%
\pgfpathlineto{\pgfqpoint{5.953364in}{6.504307in}}%
\pgfpathlineto{\pgfqpoint{5.954557in}{6.502037in}}%
\pgfpathlineto{\pgfqpoint{5.958487in}{6.501606in}}%
\pgfpathlineto{\pgfqpoint{5.961195in}{6.493900in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{6.493892in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{6.419573in}}%
\pgfpathlineto{\pgfqpoint{5.981705in}{6.417937in}}%
\pgfpathlineto{\pgfqpoint{5.984480in}{6.406343in}}%
\pgfpathlineto{\pgfqpoint{5.986196in}{6.406234in}}%
\pgfpathlineto{\pgfqpoint{5.987560in}{6.374459in}}%
\pgfpathlineto{\pgfqpoint{5.988914in}{6.373212in}}%
\pgfpathlineto{\pgfqpoint{5.991264in}{6.370039in}}%
\pgfpathlineto{\pgfqpoint{5.993257in}{6.370036in}}%
\pgfpathlineto{\pgfqpoint{5.994576in}{6.357441in}}%
\pgfpathlineto{\pgfqpoint{5.999450in}{6.357355in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.353195in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.352757in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.352757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.952087in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.934461in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.904751in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.870918in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{7.867795in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.850407in}}%
\pgfpathlineto{\pgfqpoint{5.388072in}{7.819780in}}%
\pgfpathlineto{\pgfqpoint{5.409388in}{7.785182in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{7.774342in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.758099in}}%
\pgfpathlineto{\pgfqpoint{5.437829in}{7.735804in}}%
\pgfpathlineto{\pgfqpoint{5.446524in}{7.727229in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{7.694425in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{7.670824in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{7.650570in}}%
\pgfpathlineto{\pgfqpoint{5.492340in}{7.642695in}}%
\pgfpathlineto{\pgfqpoint{5.499102in}{7.632420in}}%
\pgfpathlineto{\pgfqpoint{5.505656in}{7.612269in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.598143in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.597527in}}%
\pgfpathlineto{\pgfqpoint{5.524188in}{7.586518in}}%
\pgfpathlineto{\pgfqpoint{5.530024in}{7.571050in}}%
\pgfpathlineto{\pgfqpoint{5.535704in}{7.570508in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{7.552728in}}%
\pgfpathlineto{\pgfqpoint{5.546629in}{7.548344in}}%
\pgfpathlineto{\pgfqpoint{5.557021in}{7.545883in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{7.535290in}}%
\pgfpathlineto{\pgfqpoint{5.566929in}{7.529488in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.529377in}}%
\pgfpathlineto{\pgfqpoint{5.576396in}{7.515735in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.507379in}}%
\pgfpathlineto{\pgfqpoint{5.585461in}{7.502219in}}%
\pgfpathlineto{\pgfqpoint{5.589853in}{7.502067in}}%
\pgfpathlineto{\pgfqpoint{5.594156in}{7.486890in}}%
\pgfpathlineto{\pgfqpoint{5.598373in}{7.481785in}}%
\pgfpathlineto{\pgfqpoint{5.602509in}{7.481754in}}%
\pgfpathlineto{\pgfqpoint{5.606566in}{7.474775in}}%
\pgfpathlineto{\pgfqpoint{5.610547in}{7.464191in}}%
\pgfpathlineto{\pgfqpoint{5.614456in}{7.464142in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.450982in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.450976in}}%
\pgfpathlineto{\pgfqpoint{5.625767in}{7.434436in}}%
\pgfpathlineto{\pgfqpoint{5.629408in}{7.434428in}}%
\pgfpathlineto{\pgfqpoint{5.632988in}{7.417253in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.412477in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{7.396930in}}%
\pgfpathlineto{\pgfqpoint{5.646734in}{7.389927in}}%
\pgfpathlineto{\pgfqpoint{5.656491in}{7.389842in}}%
\pgfpathlineto{\pgfqpoint{5.659646in}{7.376835in}}%
\pgfpathlineto{\pgfqpoint{5.662756in}{7.369992in}}%
\pgfpathlineto{\pgfqpoint{5.665820in}{7.369970in}}%
\pgfpathlineto{\pgfqpoint{5.668841in}{7.362993in}}%
\pgfpathlineto{\pgfqpoint{5.671820in}{7.348682in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{7.348643in}}%
\pgfpathlineto{\pgfqpoint{5.691582in}{7.318072in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{7.317052in}}%
\pgfpathlineto{\pgfqpoint{5.702102in}{7.297823in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.297819in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.291983in}}%
\pgfpathlineto{\pgfqpoint{5.712127in}{7.290940in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.290710in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{7.287290in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.272076in}}%
\pgfpathlineto{\pgfqpoint{5.721701in}{7.271881in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{7.266958in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.266871in}}%
\pgfpathlineto{\pgfqpoint{5.728609in}{7.261931in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.261076in}}%
\pgfpathlineto{\pgfqpoint{5.735300in}{7.246814in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.241547in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{7.241342in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{7.235995in}}%
\pgfpathlineto{\pgfqpoint{5.743907in}{7.235918in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.231663in}}%
\pgfpathlineto{\pgfqpoint{5.754198in}{7.230722in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.230514in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.221215in}}%
\pgfpathlineto{\pgfqpoint{5.760143in}{7.205800in}}%
\pgfpathlineto{\pgfqpoint{5.762088in}{7.202789in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.202559in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{7.185107in}}%
\pgfpathlineto{\pgfqpoint{5.769695in}{7.183458in}}%
\pgfpathlineto{\pgfqpoint{5.771555in}{7.183401in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{7.172606in}}%
\pgfpathlineto{\pgfqpoint{5.777040in}{7.171453in}}%
\pgfpathlineto{\pgfqpoint{5.778838in}{7.168420in}}%
\pgfpathlineto{\pgfqpoint{5.782388in}{7.168365in}}%
\pgfpathlineto{\pgfqpoint{5.784141in}{7.145600in}}%
\pgfpathlineto{\pgfqpoint{5.785879in}{7.142527in}}%
\pgfpathlineto{\pgfqpoint{5.787604in}{7.142432in}}%
\pgfpathlineto{\pgfqpoint{5.794366in}{7.126658in}}%
\pgfpathlineto{\pgfqpoint{5.796023in}{7.126650in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.125461in}}%
\pgfpathlineto{\pgfqpoint{5.800920in}{7.124844in}}%
\pgfpathlineto{\pgfqpoint{5.802527in}{7.108298in}}%
\pgfpathlineto{\pgfqpoint{5.804123in}{7.108214in}}%
\pgfpathlineto{\pgfqpoint{5.805706in}{7.105221in}}%
\pgfpathlineto{\pgfqpoint{5.807278in}{7.104971in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.091474in}}%
\pgfpathlineto{\pgfqpoint{5.819452in}{7.091439in}}%
\pgfpathlineto{\pgfqpoint{5.822390in}{7.069725in}}%
\pgfpathlineto{\pgfqpoint{5.823844in}{7.069595in}}%
\pgfpathlineto{\pgfqpoint{5.825288in}{7.065258in}}%
\pgfpathlineto{\pgfqpoint{5.828147in}{7.065220in}}%
\pgfpathlineto{\pgfqpoint{5.832365in}{7.056726in}}%
\pgfpathlineto{\pgfqpoint{5.833752in}{7.054024in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{7.053959in}}%
\pgfpathlineto{\pgfqpoint{5.837861in}{7.051224in}}%
\pgfpathlineto{\pgfqpoint{5.841893in}{7.051102in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.025036in}}%
\pgfpathlineto{\pgfqpoint{5.847152in}{7.024991in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{7.013926in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{7.013898in}}%
\pgfpathlineto{\pgfqpoint{5.854805in}{7.009447in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.008171in}}%
\pgfpathlineto{\pgfqpoint{5.868159in}{6.977245in}}%
\pgfpathlineto{\pgfqpoint{5.870500in}{6.976856in}}%
\pgfpathlineto{\pgfqpoint{5.872815in}{6.972769in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{6.972721in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{6.969674in}}%
\pgfpathlineto{\pgfqpoint{5.880725in}{6.969522in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{6.964790in}}%
\pgfpathlineto{\pgfqpoint{5.884027in}{6.964774in}}%
\pgfpathlineto{\pgfqpoint{5.886201in}{6.926040in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{6.925976in}}%
\pgfpathlineto{\pgfqpoint{5.896747in}{6.919115in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{6.919061in}}%
\pgfpathlineto{\pgfqpoint{5.903830in}{6.916427in}}%
\pgfpathlineto{\pgfqpoint{5.908749in}{6.916359in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{6.913195in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{6.913162in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{6.881742in}}%
\pgfpathlineto{\pgfqpoint{5.915451in}{6.881596in}}%
\pgfpathlineto{\pgfqpoint{5.918259in}{6.869124in}}%
\pgfpathlineto{\pgfqpoint{5.921948in}{6.861680in}}%
\pgfpathlineto{\pgfqpoint{5.927363in}{6.861669in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{6.848558in}}%
\pgfpathlineto{\pgfqpoint{5.934375in}{6.848237in}}%
\pgfpathlineto{\pgfqpoint{5.936093in}{6.845624in}}%
\pgfpathlineto{\pgfqpoint{5.939487in}{6.845521in}}%
\pgfpathlineto{\pgfqpoint{5.941164in}{6.844067in}}%
\pgfpathlineto{\pgfqpoint{5.949357in}{6.843774in}}%
\pgfpathlineto{\pgfqpoint{5.950959in}{6.803596in}}%
\pgfpathlineto{\pgfqpoint{5.954126in}{6.803585in}}%
\pgfpathlineto{\pgfqpoint{5.956471in}{6.801285in}}%
\pgfpathlineto{\pgfqpoint{5.964105in}{6.801283in}}%
\pgfpathlineto{\pgfqpoint{5.965600in}{6.797648in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.797639in}}%
\pgfpathlineto{\pgfqpoint{5.967823in}{6.777937in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.777823in}}%
\pgfpathlineto{\pgfqpoint{5.971476in}{6.771633in}}%
\pgfpathlineto{\pgfqpoint{5.976488in}{6.771544in}}%
\pgfpathlineto{\pgfqpoint{5.977194in}{6.768970in}}%
\pgfpathlineto{\pgfqpoint{5.978600in}{6.741974in}}%
\pgfpathlineto{\pgfqpoint{5.983449in}{6.741097in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{6.739885in}}%
\pgfpathlineto{\pgfqpoint{5.985493in}{6.723270in}}%
\pgfpathlineto{\pgfqpoint{5.990852in}{6.723047in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.717829in}}%
\pgfpathlineto{\pgfqpoint{5.998006in}{6.717733in}}%
\pgfpathlineto{\pgfqpoint{5.999282in}{6.714680in}}%
\pgfpathlineto{\pgfqpoint{6.008002in}{6.714455in}}%
\pgfpathlineto{\pgfqpoint{6.009219in}{6.677375in}}%
\pgfpathlineto{\pgfqpoint{6.010429in}{6.675546in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{6.675456in}}%
\pgfpathlineto{\pgfqpoint{6.021595in}{6.664545in}}%
\pgfpathlineto{\pgfqpoint{6.023306in}{6.664473in}}%
\pgfpathlineto{\pgfqpoint{6.024439in}{6.625208in}}%
\pgfpathlineto{\pgfqpoint{6.032205in}{6.623926in}}%
\pgfpathlineto{\pgfqpoint{6.038643in}{6.623563in}}%
\pgfpathlineto{\pgfqpoint{6.040223in}{6.605874in}}%
\pgfpathlineto{\pgfqpoint{6.042311in}{6.605849in}}%
\pgfpathlineto{\pgfqpoint{6.043864in}{6.600455in}}%
\pgfpathlineto{\pgfqpoint{6.046427in}{6.600387in}}%
\pgfpathlineto{\pgfqpoint{6.048455in}{6.596964in}}%
\pgfpathlineto{\pgfqpoint{6.053444in}{6.596874in}}%
\pgfpathlineto{\pgfqpoint{6.054918in}{6.568776in}}%
\pgfpathlineto{\pgfqpoint{6.055895in}{6.568748in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.564468in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.564028in}}%
\pgfpathlineto{\pgfqpoint{6.068204in}{6.512560in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{6.512558in}}%
\pgfpathlineto{\pgfqpoint{6.077652in}{6.504456in}}%
\pgfpathlineto{\pgfqpoint{6.082007in}{6.504316in}}%
\pgfpathlineto{\pgfqpoint{6.083297in}{6.502034in}}%
\pgfpathlineto{\pgfqpoint{6.087119in}{6.500786in}}%
\pgfpathlineto{\pgfqpoint{6.089630in}{6.493900in}}%
\pgfpathlineto{\pgfqpoint{6.096587in}{6.493892in}}%
\pgfpathlineto{\pgfqpoint{6.097792in}{6.419580in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{6.417951in}}%
\pgfpathlineto{\pgfqpoint{6.112112in}{6.406324in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{6.406249in}}%
\pgfpathlineto{\pgfqpoint{6.114716in}{6.374466in}}%
\pgfpathlineto{\pgfqpoint{6.115823in}{6.373825in}}%
\pgfpathlineto{\pgfqpoint{6.118382in}{6.370038in}}%
\pgfpathlineto{\pgfqpoint{6.120192in}{6.370036in}}%
\pgfpathlineto{\pgfqpoint{6.121629in}{6.357438in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.357358in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{6.353196in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.352734in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.352734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.870787in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.870787in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.870787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.507197in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.507197in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.507197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.231658in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.231658in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.231658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.741100in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.741100in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.741100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.039443in}}%
\pgfpathlineto{\pgfqpoint{4.006626in}{8.032636in}}%
\pgfpathlineto{\pgfqpoint{4.059119in}{8.028062in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{8.025242in}}%
\pgfpathlineto{\pgfqpoint{4.191924in}{8.022803in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{8.002201in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{8.002201in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{8.000833in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{8.000833in}}%
\pgfpathlineto{\pgfqpoint{4.224257in}{7.998655in}}%
\pgfpathlineto{\pgfqpoint{4.224257in}{7.998655in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.996800in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.996800in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.992412in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.992412in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{7.986172in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{7.986172in}}%
\pgfpathlineto{\pgfqpoint{4.297577in}{7.983097in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.978565in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.978565in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.972581in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.972581in}}%
\pgfpathlineto{\pgfqpoint{4.315559in}{7.969230in}}%
\pgfpathlineto{\pgfqpoint{4.315559in}{7.969230in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{7.966596in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{7.966596in}}%
\pgfpathlineto{\pgfqpoint{4.330032in}{7.965615in}}%
\pgfpathlineto{\pgfqpoint{4.336099in}{7.961723in}}%
\pgfpathlineto{\pgfqpoint{4.336099in}{7.961723in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.956082in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.956082in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{7.952948in}}%
\pgfpathlineto{\pgfqpoint{4.350402in}{7.952211in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.951138in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.951138in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.944018in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.944018in}}%
\pgfpathlineto{\pgfqpoint{4.365040in}{7.937643in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.937100in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.937100in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.927520in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.927520in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.912604in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.912604in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.904135in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.904135in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.902658in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.902658in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.889658in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.889658in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.887149in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.887149in}}%
\pgfpathlineto{\pgfqpoint{4.451649in}{7.880633in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.872849in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.872849in}}%
\pgfpathlineto{\pgfqpoint{4.474918in}{7.869992in}}%
\pgfpathlineto{\pgfqpoint{4.474918in}{7.869992in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.868350in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.868350in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.860073in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.860073in}}%
\pgfpathlineto{\pgfqpoint{4.518988in}{7.833369in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.833102in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.833102in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.818122in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.818122in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.810441in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.810441in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.803362in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.803362in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.792657in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.792657in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.785761in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.785761in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.783160in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.783160in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{7.778344in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{7.778344in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{7.770728in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{7.770728in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.766249in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.766249in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.762892in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.762892in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.758911in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.758911in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{7.756072in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{7.756072in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.752191in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.752191in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.743231in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.743231in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.736762in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.736762in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.732399in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.732399in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.728238in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.728238in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.724455in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.724455in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{7.715981in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{7.715981in}}%
\pgfpathlineto{\pgfqpoint{4.650990in}{7.704526in}}%
\pgfpathlineto{\pgfqpoint{4.650990in}{7.704526in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.698156in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.698156in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.682646in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.682646in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.676554in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.676554in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.665192in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.665192in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.657658in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.657658in}}%
\pgfpathlineto{\pgfqpoint{4.697420in}{7.655374in}}%
\pgfpathlineto{\pgfqpoint{4.697420in}{7.655374in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.652656in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.652656in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{7.650400in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.649683in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.649683in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.637353in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.637353in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.630174in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.630174in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.621021in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.621021in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{7.610521in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{7.610521in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.603263in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.603263in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{7.597867in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{7.597867in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.592931in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.592931in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.587392in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.587392in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.570848in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.570848in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{7.569761in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.566856in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.566856in}}%
\pgfpathlineto{\pgfqpoint{4.792337in}{7.560139in}}%
\pgfpathlineto{\pgfqpoint{4.792337in}{7.560139in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.554074in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.554074in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.550671in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.550671in}}%
\pgfpathlineto{\pgfqpoint{4.810186in}{7.547044in}}%
\pgfpathlineto{\pgfqpoint{4.822761in}{7.546010in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.542128in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.542128in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{7.536984in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{7.536984in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.532313in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.532313in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{7.528976in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.526904in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.526904in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.524085in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.524085in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.514009in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.514009in}}%
\pgfpathlineto{\pgfqpoint{4.863373in}{7.510098in}}%
\pgfpathlineto{\pgfqpoint{4.863373in}{7.510098in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.504634in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.504634in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.498980in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.498980in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.488688in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.488688in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.484343in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.484343in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.478369in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.478369in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.472629in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.472629in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.467383in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.467383in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.451488in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.451488in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.447088in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.447088in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.435572in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.435572in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.426003in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.426003in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.415118in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.415118in}}%
\pgfpathlineto{\pgfqpoint{4.960641in}{7.410602in}}%
\pgfpathlineto{\pgfqpoint{4.960641in}{7.410602in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.406049in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.406049in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.400172in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.400172in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.396806in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.396806in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.393127in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.393127in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.386350in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.386350in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.379775in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.379775in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.373413in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.373413in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.366721in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.366721in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.351258in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.351258in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.335894in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.335894in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.330764in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.330764in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.325636in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.325636in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{7.320516in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{7.320516in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.317632in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.317632in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.317163in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.317163in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.310026in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.310026in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.300355in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.300355in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.295264in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.295264in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{7.292020in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{7.292020in}}%
\pgfpathlineto{\pgfqpoint{5.090505in}{7.291451in}}%
\pgfpathlineto{\pgfqpoint{5.090505in}{7.291451in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.288923in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.288923in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.282273in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.282273in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.274637in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.274637in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.269428in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.269428in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.261467in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.261467in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.253996in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.253996in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.239001in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.239001in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.236283in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.236283in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.233764in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.233764in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.231207in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.231207in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.225884in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.225884in}}%
\pgfpathlineto{\pgfqpoint{5.170735in}{7.214167in}}%
\pgfpathlineto{\pgfqpoint{5.170735in}{7.214167in}}%
\pgfpathlineto{\pgfqpoint{5.172179in}{7.206448in}}%
\pgfpathlineto{\pgfqpoint{5.172179in}{7.206448in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.204219in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.204219in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.193894in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.193894in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.184298in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.184298in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.180316in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.180316in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.174739in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.174739in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.169938in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.157147in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.157147in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.144010in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.144010in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.140305in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.140305in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.126760in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.126760in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.125158in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.125158in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{7.116647in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{7.116647in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.106739in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.106739in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.102023in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.102023in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.091806in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.091806in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.084567in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.084567in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.071630in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.071630in}}%
\pgfpathlineto{\pgfqpoint{5.284166in}{7.065506in}}%
\pgfpathlineto{\pgfqpoint{5.284166in}{7.065506in}}%
\pgfpathlineto{\pgfqpoint{5.290787in}{7.063300in}}%
\pgfpathlineto{\pgfqpoint{5.290787in}{7.063300in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{7.059004in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{7.059004in}}%
\pgfpathlineto{\pgfqpoint{5.297996in}{7.055366in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.052607in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.052607in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{7.038202in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{7.038202in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{7.020903in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{7.020903in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{7.015318in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{7.015318in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{7.011678in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{7.011678in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{7.008767in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{7.008767in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.974735in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.974735in}}%
\pgfpathlineto{\pgfqpoint{5.372672in}{6.971235in}}%
\pgfpathlineto{\pgfqpoint{5.372672in}{6.971235in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.967146in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.967146in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.945722in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.945722in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.925306in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.925306in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.923735in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.923735in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.920915in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.920915in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.914789in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.914789in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.898944in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.898944in}}%
\pgfpathlineto{\pgfqpoint{5.435762in}{6.883002in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.880422in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.880422in}}%
\pgfpathlineto{\pgfqpoint{5.439420in}{6.875346in}}%
\pgfpathlineto{\pgfqpoint{5.439420in}{6.875346in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{6.871311in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{6.871311in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{6.865544in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{6.865544in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.862793in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.862793in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.846925in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.846925in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.844799in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.844799in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.824009in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.824009in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.803017in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.803017in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.801853in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.801853in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.799474in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.799474in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.773137in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.773137in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.770281in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.770281in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.742377in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.742377in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.740438in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.740438in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.724440in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.724440in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.721684in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.721684in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.719011in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.719011in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.716214in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.716214in}}%
\pgfpathlineto{\pgfqpoint{5.593264in}{6.696257in}}%
\pgfpathlineto{\pgfqpoint{5.593264in}{6.696257in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.676441in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.676441in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.670047in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.670047in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.645162in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.645162in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.624518in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.624518in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.614783in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.614783in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.603176in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.603176in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.597781in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.597781in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.583003in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.583003in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.566629in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.566629in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.538825in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.538825in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.508531in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.508531in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.503236in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.503236in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.501194in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.501194in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.494587in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.494587in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.457885in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.457885in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.419000in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.419000in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.416985in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.416985in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.390636in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.390636in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{6.371686in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{6.371686in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.363780in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.363780in}}%
\pgfpathlineto{\pgfqpoint{5.788748in}{6.355282in}}%
\pgfpathlineto{\pgfqpoint{5.799482in}{6.353139in}}%
\pgfpathlineto{\pgfqpoint{5.799482in}{6.353139in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.332291in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.332291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489744in}{6.563468in}}%
\pgfpathcurveto{\pgfqpoint{7.500795in}{6.563468in}}{\pgfqpoint{7.511394in}{6.567858in}}{\pgfqpoint{7.519207in}{6.575672in}}%
\pgfpathcurveto{\pgfqpoint{7.527021in}{6.583485in}}{\pgfqpoint{7.531411in}{6.594084in}}{\pgfqpoint{7.531411in}{6.605134in}}%
\pgfpathcurveto{\pgfqpoint{7.531411in}{6.616184in}}{\pgfqpoint{7.527021in}{6.626783in}}{\pgfqpoint{7.519207in}{6.634597in}}%
\pgfpathcurveto{\pgfqpoint{7.511394in}{6.642411in}}{\pgfqpoint{7.500795in}{6.646801in}}{\pgfqpoint{7.489744in}{6.646801in}}%
\pgfpathcurveto{\pgfqpoint{7.478694in}{6.646801in}}{\pgfqpoint{7.468095in}{6.642411in}}{\pgfqpoint{7.460282in}{6.634597in}}%
\pgfpathcurveto{\pgfqpoint{7.452468in}{6.626783in}}{\pgfqpoint{7.448078in}{6.616184in}}{\pgfqpoint{7.448078in}{6.605134in}}%
\pgfpathcurveto{\pgfqpoint{7.448078in}{6.594084in}}{\pgfqpoint{7.452468in}{6.583485in}}{\pgfqpoint{7.460282in}{6.575672in}}%
\pgfpathcurveto{\pgfqpoint{7.468095in}{6.567858in}}{\pgfqpoint{7.478694in}{6.563468in}}{\pgfqpoint{7.489744in}{6.563468in}}%
\pgfpathlineto{\pgfqpoint{7.489744in}{6.563468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathcurveto{\pgfqpoint{7.868144in}{6.929655in}}{\pgfqpoint{7.878743in}{6.934046in}}{\pgfqpoint{7.886557in}{6.941859in}}%
\pgfpathcurveto{\pgfqpoint{7.894371in}{6.949673in}}{\pgfqpoint{7.898761in}{6.960272in}}{\pgfqpoint{7.898761in}{6.971322in}}%
\pgfpathcurveto{\pgfqpoint{7.898761in}{6.982372in}}{\pgfqpoint{7.894371in}{6.992971in}}{\pgfqpoint{7.886557in}{7.000785in}}%
\pgfpathcurveto{\pgfqpoint{7.878743in}{7.008598in}}{\pgfqpoint{7.868144in}{7.012989in}}{\pgfqpoint{7.857094in}{7.012989in}}%
\pgfpathcurveto{\pgfqpoint{7.846044in}{7.012989in}}{\pgfqpoint{7.835445in}{7.008598in}}{\pgfqpoint{7.827631in}{7.000785in}}%
\pgfpathcurveto{\pgfqpoint{7.819818in}{6.992971in}}{\pgfqpoint{7.815427in}{6.982372in}}{\pgfqpoint{7.815427in}{6.971322in}}%
\pgfpathcurveto{\pgfqpoint{7.815427in}{6.960272in}}{\pgfqpoint{7.819818in}{6.949673in}}{\pgfqpoint{7.827631in}{6.941859in}}%
\pgfpathcurveto{\pgfqpoint{7.835445in}{6.934046in}}{\pgfqpoint{7.846044in}{6.929655in}}{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathlineto{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathcurveto{\pgfqpoint{8.128783in}{7.189469in}}{\pgfqpoint{8.139382in}{7.193860in}}{\pgfqpoint{8.147196in}{7.201673in}}%
\pgfpathcurveto{\pgfqpoint{8.155009in}{7.209487in}}{\pgfqpoint{8.159400in}{7.220086in}}{\pgfqpoint{8.159400in}{7.231136in}}%
\pgfpathcurveto{\pgfqpoint{8.159400in}{7.242186in}}{\pgfqpoint{8.155009in}{7.252785in}}{\pgfqpoint{8.147196in}{7.260599in}}%
\pgfpathcurveto{\pgfqpoint{8.139382in}{7.268413in}}{\pgfqpoint{8.128783in}{7.272803in}}{\pgfqpoint{8.117733in}{7.272803in}}%
\pgfpathcurveto{\pgfqpoint{8.106683in}{7.272803in}}{\pgfqpoint{8.096084in}{7.268413in}}{\pgfqpoint{8.088270in}{7.260599in}}%
\pgfpathcurveto{\pgfqpoint{8.080457in}{7.252785in}}{\pgfqpoint{8.076066in}{7.242186in}}{\pgfqpoint{8.076066in}{7.231136in}}%
\pgfpathcurveto{\pgfqpoint{8.076066in}{7.220086in}}{\pgfqpoint{8.080457in}{7.209487in}}{\pgfqpoint{8.088270in}{7.201673in}}%
\pgfpathcurveto{\pgfqpoint{8.096084in}{7.193860in}}{\pgfqpoint{8.106683in}{7.189469in}}{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathlineto{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathcurveto{\pgfqpoint{8.496133in}{7.555657in}}{\pgfqpoint{8.506732in}{7.560047in}}{\pgfqpoint{8.514545in}{7.567861in}}%
\pgfpathcurveto{\pgfqpoint{8.522359in}{7.575675in}}{\pgfqpoint{8.526749in}{7.586274in}}{\pgfqpoint{8.526749in}{7.597324in}}%
\pgfpathcurveto{\pgfqpoint{8.526749in}{7.608374in}}{\pgfqpoint{8.522359in}{7.618973in}}{\pgfqpoint{8.514545in}{7.626787in}}%
\pgfpathcurveto{\pgfqpoint{8.506732in}{7.634600in}}{\pgfqpoint{8.496133in}{7.638990in}}{\pgfqpoint{8.485083in}{7.638990in}}%
\pgfpathcurveto{\pgfqpoint{8.474033in}{7.638990in}}{\pgfqpoint{8.463434in}{7.634600in}}{\pgfqpoint{8.455620in}{7.626787in}}%
\pgfpathcurveto{\pgfqpoint{8.447806in}{7.618973in}}{\pgfqpoint{8.443416in}{7.608374in}}{\pgfqpoint{8.443416in}{7.597324in}}%
\pgfpathcurveto{\pgfqpoint{8.443416in}{7.586274in}}{\pgfqpoint{8.447806in}{7.575675in}}{\pgfqpoint{8.455620in}{7.567861in}}%
\pgfpathcurveto{\pgfqpoint{8.463434in}{7.560047in}}{\pgfqpoint{8.474033in}{7.555657in}}{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathlineto{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745722in}{7.815471in}}%
\pgfpathcurveto{\pgfqpoint{8.756772in}{7.815471in}}{\pgfqpoint{8.767371in}{7.819862in}}{\pgfqpoint{8.775184in}{7.827675in}}%
\pgfpathcurveto{\pgfqpoint{8.782998in}{7.835489in}}{\pgfqpoint{8.787388in}{7.846088in}}{\pgfqpoint{8.787388in}{7.857138in}}%
\pgfpathcurveto{\pgfqpoint{8.787388in}{7.868188in}}{\pgfqpoint{8.782998in}{7.878787in}}{\pgfqpoint{8.775184in}{7.886601in}}%
\pgfpathcurveto{\pgfqpoint{8.767371in}{7.894414in}}{\pgfqpoint{8.756772in}{7.898805in}}{\pgfqpoint{8.745722in}{7.898805in}}%
\pgfpathcurveto{\pgfqpoint{8.734671in}{7.898805in}}{\pgfqpoint{8.724072in}{7.894414in}}{\pgfqpoint{8.716259in}{7.886601in}}%
\pgfpathcurveto{\pgfqpoint{8.708445in}{7.878787in}}{\pgfqpoint{8.704055in}{7.868188in}}{\pgfqpoint{8.704055in}{7.857138in}}%
\pgfpathcurveto{\pgfqpoint{8.704055in}{7.846088in}}{\pgfqpoint{8.708445in}{7.835489in}}{\pgfqpoint{8.716259in}{7.827675in}}%
\pgfpathcurveto{\pgfqpoint{8.724072in}{7.819862in}}{\pgfqpoint{8.734671in}{7.815471in}}{\pgfqpoint{8.745722in}{7.815471in}}%
\pgfpathlineto{\pgfqpoint{8.745722in}{7.815471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599400in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599400in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559119in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559119in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.236101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.187876in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.714443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.666218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.192784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.144559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.671126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.622901in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.162005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.189745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.214213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.380096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.524092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.570448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.608323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.640347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.668087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.692555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.858438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.942670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.002433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.048789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.086665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.118688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.146428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.170897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.336780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.421011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.480775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.527131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.565007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.597030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.624770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.649238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.815121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.899353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.959117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.005473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.043348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.075372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.103112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.127580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174850in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.334506in}}%
\pgfpathlineto{\pgfqpoint{7.259349in}{6.341205in}}%
\pgfpathlineto{\pgfqpoint{7.270616in}{6.362830in}}%
\pgfpathlineto{\pgfqpoint{7.281306in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.291474in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.319302in}{6.463476in}}%
\pgfpathlineto{\pgfqpoint{7.327809in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{7.335983in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.343848in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.351427in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.358740in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.365805in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.372638in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.385668in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.391889in}{6.548529in}}%
\pgfpathlineto{\pgfqpoint{7.397930in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.415068in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.420482in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.425758in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.430904in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.454884in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.472261in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.476388in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.484404in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.503192in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.506754in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.513702in}{6.645926in}}%
\pgfpathlineto{\pgfqpoint{7.517090in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.539384in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.542382in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.562245in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.564934in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.577882in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.587691in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.594756in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.597059in}{6.716534in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.716534in}}%
\pgfpathlineto{\pgfqpoint{7.610366in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.612503in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.614619in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.622873in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.630813in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.638462in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.645840in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.666525in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.668159in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.672987in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.677706in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.685340in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.688318in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.694147in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.697002in}{6.789823in}}%
\pgfpathlineto{\pgfqpoint{7.698415in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.714662in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.715961in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.721075in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.722334in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.736880in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.738047in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.753741in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.755889in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.761166in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.763239in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.779125in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.797417in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.815039in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.826772in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.832029in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.835705in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.838600in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.840032in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.847049in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.856493in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.884239in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{7.885390in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.889370in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.893276in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.894928in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.895476in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.900341in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.900875in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.902468in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.907175in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.908720in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.917761in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.919230in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.925480in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.926896in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.928770in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.930626in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.940111in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.942307in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.951286in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.955018in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.956248in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.957470in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.959491in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.962289in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.965440in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.966999in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.972740in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.980157in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.982332in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.983769in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.989769in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.999622in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.000945in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.002260in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.006798in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.008076in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{7.009495in}}%
\pgfpathlineto{\pgfqpoint{8.014971in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.016507in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.017728in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.030987in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.032126in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.039928in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.021279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.341205in}}%
\pgfpathlineto{\pgfqpoint{7.360529in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.375973in}{6.418418in}}%
\pgfpathlineto{\pgfqpoint{7.390351in}{6.463580in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.416435in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.428347in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.439614in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.479430in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.496807in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.504981in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.512846in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.534803in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.541637in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.554666in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.560887in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.566928in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.578509in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.584067in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.589480in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.604924in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.614619in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.619302in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.623883in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.628365in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.637049in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.645386in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.653403in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.657298in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.661122in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.668566in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.672190in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.675753in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.682700in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.689423in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.692705in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.695936in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.699118in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.705339in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.708382in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.720126in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.725758in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.733932in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.736587in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.741797in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.744354in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.754280in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.756689in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.766057in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.779364in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.783617in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.791872in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.793885in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.803671in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.807460in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.811182in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.813018in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.820205in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.821964in}{6.938059in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.835523in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.838779in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.845143in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.848253in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.849792in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.854339in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.855833in}{6.968443in}}%
\pgfpathlineto{\pgfqpoint{7.857316in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.866000in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.868817in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.879716in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.881039in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.886249in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.893828in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.901141in}{7.009495in}}%
\pgfpathlineto{\pgfqpoint{7.902336in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.909361in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.917269in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.919474in}{7.031521in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.928069in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.929119in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.931203in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.937333in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.941322in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.951912in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.952849in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.954710in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.956554in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.960194in}{7.072740in}}%
\pgfpathlineto{\pgfqpoint{7.963772in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{7.965538in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{7.973306in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{7.983231in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{7.987231in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{7.988810in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.005431in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.006878in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.008315in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.009743in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.013269in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.022167in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.023503in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.026150in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.027460in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.029411in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.031984in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.033259in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.034526in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.035785in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.041969in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.043184in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.044392in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.045594in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.049156in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.050330in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.050915in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.052079in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.053237in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.062827in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.064474in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.065020in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.065565in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.067191in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.083789in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.085279in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.088229in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.089688in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.094479in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.095895in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.097301in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.098698in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.099625in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.101006in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.105547in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.113910in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.115201in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.123193in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.124427in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.125654in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.126874in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.143243in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.144364in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.146220in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.149519in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.149883in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.151690in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.158419in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.160154in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.167956in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.180864in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.182112in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.182422in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.183970in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.191835in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.193902in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.195950in}{7.297635in}}%
\pgfpathlineto{\pgfqpoint{8.197400in}{7.288143in}}%
\pgfpathlineto{\pgfqpoint{8.198553in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.199127in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.201974in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.305114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.385229in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{6.410815in}}%
\pgfpathlineto{\pgfqpoint{7.510257in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.536341in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.529848in}}%
\pgfpathlineto{\pgfqpoint{7.570210in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.580378in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.599337in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.616713in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.624887in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.647644in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.654709in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.661543in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.668159in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.680793in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.686834in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.703973in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.714662in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.719808in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.729734in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.743789in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.752658in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.756955in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.761166in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.784783in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.788472in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.792096in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.802606in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.809329in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.815842in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.819024in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.828288in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.831286in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.842867in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.851149in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.864260in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.866787in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.871749in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.874186in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.881332in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.883661in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.885963in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.890494in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.939845in}}%
\pgfpathlineto{\pgfqpoint{7.899270in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.905618in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.907691in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.909745in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.911778in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.913791in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.917761in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.923577in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.925480in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.931088in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.932924in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.934744in}{6.997308in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.947058in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.955429in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.957063in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.960295in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.961891in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.965049in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.966610in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.971224in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.972740in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.974245in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.978695in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.980157in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.983052in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.984484in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.985907in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.987319in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.991502in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{7.995601in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{7.996950in}{7.072740in}}%
\pgfpathlineto{\pgfqpoint{8.008713in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.009979in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.014971in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.016201in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.021048in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.022242in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.030415in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.043722in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.044794in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.046920in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.052144in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.070878in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.072755in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.075540in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.078288in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.080100in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.082790in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.083678in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.085444in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.087196in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{8.088932in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.106344in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.107928in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.110283in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.111062in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.112612in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.123879in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.125337in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.128221in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.129649in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.131066in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.132474in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.133873in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.136643in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.138014in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.139376in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.141402in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.142743in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.146056in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.148669in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.149963in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.173719in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.174868in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.178275in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.179958in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.185471in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.187637in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.188711in}{7.251356in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.215330in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.217207in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.217674in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.219531in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.230336in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.231648in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.232083in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.233384in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.240608in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.248798in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.249999in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.254735in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.255903in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.257834in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.258985in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.259367in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.260509in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.260888in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.262022in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.262774in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.265015in}{7.329176in}}%
\pgfpathlineto{\pgfqpoint{8.266495in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.282466in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.284506in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.286190in}{7.353826in}}%
\pgfpathlineto{\pgfqpoint{8.286526in}{7.353826in}}%
\pgfpathlineto{\pgfqpoint{8.287862in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.291819in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.293121in}{7.350886in}}%
\pgfpathlineto{\pgfqpoint{8.294738in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.296342in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.299514in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.302949in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.305105in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.305717in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.359134in}}%
\pgfpathlineto{\pgfqpoint{8.306632in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.307240in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.308751in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.309952in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.312037in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.313220in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.314396in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.315565in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.315856in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.317884in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.321314in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.322445in}{7.362964in}}%
\pgfpathlineto{\pgfqpoint{8.323850in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.324968in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.326356in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.327736in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.373323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.418418in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.463476in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.692705in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.548529in}}%
\pgfpathlineto{\pgfqpoint{7.728519in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.749376in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.793885in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.801750in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.809329in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.849792in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.867413in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.872971in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.878384in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.883661in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.893828in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.930164in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.934291in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.938337in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.942307in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.946202in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.957470in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.961095in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{7.964657in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.974993in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{6.946944in}}%
\pgfpathlineto{\pgfqpoint{7.988022in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.994244in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.997286in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.000285in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.003241in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.006156in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.009030in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.014663in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.017423in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.020147in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.025491in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.035785in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.038281in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.047975in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.050330in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.057239in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.059492in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.061721in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.063926in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.066109in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.068268in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{8.070406in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.072521in}{7.072740in}}%
\pgfpathlineto{\pgfqpoint{8.074616in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.076690in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.082790in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.084784in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.090655in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.096365in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.098234in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.103742in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.105547in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.107336in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.109109in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.112612in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.122780in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.124427in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.127683in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.129293in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.130890in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.134047in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.138696in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.146220in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.149155in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.152050in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.153482in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.154905in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.156318in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.159115in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.160500in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.161875in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.167289in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.171258in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.172565in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.176436in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.178978in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.180237in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.182733in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.183970in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.190046in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.191240in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.192428in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.194782in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.198265in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.200556in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.201691in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.202821in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.219068in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.223195in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.233168in}{7.297635in}}%
\pgfpathlineto{\pgfqpoint{8.235107in}{7.291729in}}%
\pgfpathlineto{\pgfqpoint{8.237028in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.237981in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.240817in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.245458in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.247286in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.251788in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.254443in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.262210in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.263897in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.268057in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.269698in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.272136in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.279281in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.284675in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.287695in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.289189in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.289932in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.291410in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.297219in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.298647in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.302173in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.303567in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.304261in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.305641in}{7.402810in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.402810in}}%
\pgfpathlineto{\pgfqpoint{8.307694in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.312408in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.313735in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.316365in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.318315in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.319606in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.320888in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.327185in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.328422in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.330874in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.332089in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.332694in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.334498in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.337471in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.338648in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.339819in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.346143in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.351179in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.352831in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.356096in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.356635in}{7.460985in}}%
\pgfpathlineto{\pgfqpoint{8.358244in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.377133in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.378107in}{7.489919in}}%
\pgfpathlineto{\pgfqpoint{8.379559in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.381957in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.384328in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.384799in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.386206in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.405813in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.407085in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.407508in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.408769in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.410023in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.411684in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.414150in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.416588in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.418597in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.420984in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.422952in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.424901in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.426833in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.429127in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.429507in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.430643in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.438787in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.440234in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.445222in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.446625in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.449059in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.450437in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.455524in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.457856in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.463736in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.465021in}{7.610372in}}%
\pgfpathlineto{\pgfqpoint{8.465979in}{7.610372in}}%
\pgfpathlineto{\pgfqpoint{8.467250in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.475934in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.478950in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.480144in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.480442in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.481628in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.481923in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.483101in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.483687in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.484854in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.485436in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.486593in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.489460in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.491443in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.492568in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.632726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.440690in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.784783in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.812611in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.848425in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.859114in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.878977in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.943614in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.950447in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.957063in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.963476in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.987319in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.003567in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.018638in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.023429in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.032693in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.037175in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.939845in}}%
\pgfpathlineto{\pgfqpoint{8.069933in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.073688in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.088066in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.091510in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.094899in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.098234in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.104747in}{7.031191in}}%
\pgfpathlineto{\pgfqpoint{8.111062in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.117192in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.128936in}{7.068058in}}%
\pgfpathlineto{\pgfqpoint{8.131772in}{7.072740in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.140054in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.142743in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.145397in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.150608in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.155691in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.165500in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.167882in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.174868in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.179398in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.181627in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.183833in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.188174in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.198649in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.204690in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.208622in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.210561in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.212482in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.214385in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.219992in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.221828in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.223648in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.229015in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.230774in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.239351in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.244333in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.245968in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.250796in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.252381in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.255515in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.258602in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.260129in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.266126in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.267599in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.270514in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.285855in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.289850in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.292471in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.293769in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.297617in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.298884in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.302639in}{7.329176in}}%
\pgfpathlineto{\pgfqpoint{8.303876in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.328285in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.331550in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.343101in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.346143in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.349142in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.350132in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.352098in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.364444in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.368101in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.369905in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.370801in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.375226in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.379559in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.382116in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.382962in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.384642in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.392042in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.400743in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.413514in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.416408in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.422079in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.422777in}{7.481838in}}%
\pgfpathlineto{\pgfqpoint{8.424167in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.425547in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.430978in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.436271in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.437573in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.438222in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.438868in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.505927in}}%
\pgfpathlineto{\pgfqpoint{8.441433in}{7.508401in}}%
\pgfpathlineto{\pgfqpoint{8.442704in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.462624in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.464344in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.466615in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.469977in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.471085in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.472737in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.489080in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.493098in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.507972in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.511645in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.512099in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.513457in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.518801in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.521422in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.525294in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.525719in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.527414in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.533647in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.536090in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.536897in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.538504in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.550171in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.551302in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.572052in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.573410in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.584286in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.585566in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.588733in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.589361in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.590922in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.594316in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.595536in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.602419in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.603593in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.608510in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.609651in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.612475in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.613314in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.614429in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.614706in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.616365in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.616640in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.781883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.902071in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.917515in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.931893in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.957977in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.969889in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.981157in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.991846in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.002014in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.038349in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.046523in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{8.054388in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.061967in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{8.076345in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{8.083179in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.089795in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.102429in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{8.108470in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{8.120051in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.136298in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{8.146466in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{8.160844in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.165425in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.174294in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.178591in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.186929in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.190975in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.194945in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.198840in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.202664in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.206419in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.210108in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.213732in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.217295in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.220798in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.227631in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.230965in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.240660in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.243794in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.246882in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.249924in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.252923in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.258793in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.264503in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.267301in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.272785in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.278129in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.283339in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.285897in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.288423in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.293385in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.295822in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.305297in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.307599in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.309877in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.312130in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.314359in}{7.199099in}}%
\pgfpathlineto{\pgfqpoint{8.316564in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.320906in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.325159in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.327254in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.333414in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.337422in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.341354in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.343293in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.347117in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.349003in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.356380in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.358185in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.359973in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.366979in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.368694in}{7.291729in}}%
\pgfpathlineto{\pgfqpoint{8.370396in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.372083in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.373757in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{7.315091in}}%
\pgfpathlineto{\pgfqpoint{8.383528in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.386685in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.389796in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.392861in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.395881in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.401793in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.404688in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{7.362964in}}%
\pgfpathlineto{\pgfqpoint{8.410359in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.411753in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.413138in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.414513in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.422581in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.427792in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.429074in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.430349in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.432875in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.434127in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.437837in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.441483in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.442684in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.443878in}{7.411576in}}%
\pgfpathlineto{\pgfqpoint{8.445065in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.463199in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.465358in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.466430in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.467496in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.469612in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.473780in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.475833in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.485806in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.486778in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.488707in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.492514in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.494391in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.499012in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.499924in}{7.481838in}}%
\pgfpathlineto{\pgfqpoint{8.501737in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.504426in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.506199in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.513999in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.516535in}{7.498564in}}%
\pgfpathlineto{\pgfqpoint{8.520695in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.521517in}{7.498564in}}%
\pgfpathlineto{\pgfqpoint{8.524774in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.544783in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.546246in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.547698in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.549140in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.551995in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.552703in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.554111in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.555509in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.556899in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.567034in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.568348in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.569003in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.570953in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.595930in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.597076in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.598214in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.603817in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.605469in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.608193in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.609810in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.612479in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.614064in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.615637in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.617198in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.626822in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.628301in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.632197in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.633639in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.642089in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.643465in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.658025in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.659300in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.660145in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.661407in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.666788in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.668011in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.674805in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.675981in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.678700in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.679855in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.680238in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.682903in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.685907in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.687393in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.688132in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.689602in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.691425in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.692872in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.693233in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.695737in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.699263in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.700657in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.701351in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.704102in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.704443in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.705803in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.707491in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.714433in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.715729in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.716374in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.717659in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.718298in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.719571in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.719887in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.721151in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.721779in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.723031in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.723965in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.725203in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{8.726435in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.860138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{8.073688in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{8.101516in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.167882in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.194522in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{8.225453in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.232518in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.239351in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.252381in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.258602in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.287195in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{8.302639in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.312334in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.321597in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.330467in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.334764in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.343101in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.347148in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.351117in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.358837in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.373468in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.380415in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.383804in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.387138in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.393651in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.396833in}{7.149980in}}%
\pgfpathlineto{\pgfqpoint{8.399967in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.406097in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.409095in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.412051in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.420676in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.426234in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.428958in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.434302in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.436923in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.444595in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.449557in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.454404in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.459141in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.461469in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.477079in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.481332in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.487553in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.489586in}{7.291729in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.495570in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.497526in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.503289in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.507044in}{7.318603in}}%
\pgfpathlineto{\pgfqpoint{8.508897in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.517920in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.519678in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.523152in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.528256in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.536494in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.538103in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.539700in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.544419in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.550549in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.552053in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.553547in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.555031in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.556503in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.560860in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.562293in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.566532in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.567925in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.569310in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.572052in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.589047in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.590299in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.592780in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.594010in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.617189in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.619371in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.623668in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.649627in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.651496in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.654269in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.656097in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.663253in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.665004in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.666741in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.668463in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.671020in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.674382in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.676868in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.677690in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.691959in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.695755in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.710283in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.710984in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.713071in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.721883in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.723206in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.729059in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.730337in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.750952in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.752103in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.753818in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.755520in}{7.719951in}}%
\pgfpathlineto{\pgfqpoint{8.757207in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.759989in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.763280in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.771809in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.773370in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.780003in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.782499in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.783982in}{7.719951in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.785943in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.786917in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.788369in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.790290in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.791244in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.793139in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.794548in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.797801in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.799637in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.802812in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.804605in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.805939in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.806382in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.807705in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.808583in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.809020in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.810327in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.817580in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.819250in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.824994in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.826606in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.828206in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.829398in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.829794in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.830977in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.833712in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.836027in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.838317in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.839453in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.842824in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.844304in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.845774in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.847234in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.850124in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.851554in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.852620in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.854032in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.854384in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.855785in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.861297in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.862990in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{8.868317in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{8.869627in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.927119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.463580in}}%
\pgfpathlineto{\pgfqpoint{8.209503in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{8.224947in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{8.252775in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.265409in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.277321in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{8.288589in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.309446in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{8.319141in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.328405in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.337274in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{8.369399in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{8.376712in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.383777in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.397227in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{8.403640in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{8.427483in}{6.946944in}}%
\pgfpathlineto{\pgfqpoint{8.438454in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.443730in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.458802in}{6.997308in}}%
\pgfpathlineto{\pgfqpoint{8.463593in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.468276in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.472857in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.477339in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.481726in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.486023in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.490234in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.494360in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.498407in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.506272in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.510096in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.521164in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.524727in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.528229in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.531674in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.535063in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.541679in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.544910in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.548092in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.554313in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.557356in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.560355in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.563311in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.569100in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.571935in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.574733in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.577493in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.582906in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.585561in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.588183in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.593328in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.598350in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.617309in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.626178in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.630475in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.632591in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.640846in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.644854in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.646829in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.650724in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.652645in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.654548in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.656434in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.661992in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.663812in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.665617in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.670938in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.679515in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.681189in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.682850in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.684497in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.686131in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.692544in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.698766in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.700292in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.703313in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.704807in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.706290in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.710678in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.713552in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.714975in}{7.411576in}}%
\pgfpathlineto{\pgfqpoint{8.716387in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.731328in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.735224in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.736506in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.742803in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.744039in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.745269in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.753678in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.756020in}{7.493946in}}%
\pgfpathlineto{\pgfqpoint{8.759484in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.771713in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.773862in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.774928in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.777043in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.778093in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.779138in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.781212in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.796139in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.798051in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.800887in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.806444in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.808264in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.836206in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.840130in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.847765in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.850742in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.852215in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.854405in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.868444in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.869122in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.871142in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.881596in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.882867in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.886634in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.887874in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.894568in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.895762in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.903362in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.904507in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.919911in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.921496in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.922545in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.924110in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.925147in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.926693in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.927206in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.928736in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.934748in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.936224in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.938662in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.945339in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.947208in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.948136in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.949060in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.952717in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.954071in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.955417in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.956755in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.958083in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.959842in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.961151in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.967577in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.970510in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.983803in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.985359in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.987670in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.989197in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.989956in}{7.785894in}}%
\pgfpathlineto{\pgfqpoint{8.991090in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.992217in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.993711in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.994824in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.996667in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.010849in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.011875in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.013235in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.017926in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.019576in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.023161in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.023806in}{7.897072in}}%
\pgfpathlineto{\pgfqpoint{9.024128in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.026367in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.027636in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.034173in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.035396in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.037216in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.038420in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.039618in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.039916in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.040809in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.041993in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.052358in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.053198in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.054314in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.057078in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.942845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.403054in}{6.645926in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.426234in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.436923in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{8.447091in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{8.456786in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{8.474919in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.507044in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.514357in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{8.559418in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.581375in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.586521in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.591543in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.596447in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.601238in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.605921in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.610502in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.614984in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.619371in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{8.627879in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.632005in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.636052in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.640022in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.647741in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.651496in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.658809in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.662372in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.665874in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.672708in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.691959in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.695001in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.698000in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.700956in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.706745in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.709580in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.712378in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.715138in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.725828in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.728416in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.730973in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.733500in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.743308in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.745690in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.752676in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.754954in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.759436in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.765983in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.772331in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.776458in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.780504in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.782499in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.786431in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.792193in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.794079in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.797801in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.801457in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.810327in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.812056in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.813771in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.818834in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.820495in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.822142in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.828605in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.830189in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.831762in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.833323in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.834873in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.836411in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.860957in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.863663in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.865003in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.870280in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.871578in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.906093in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.910435in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.914688in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.915738in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.917822in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.919886in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.939468in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.941329in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.943173in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.945001in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.946813in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.948610in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.957368in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.970657in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.972260in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.974641in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.978552in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.979325in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.982390in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.986158in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.987647in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.991322in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.000586in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.002667in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{9.004042in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.005409in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.006767in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.008787in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{9.016030in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{9.017321in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.021145in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.024900in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.026752in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.032213in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.034595in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.038117in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.039856in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.042152in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.043291in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.051093in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.052728in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.055424in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.057556in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.063824in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.065362in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.066381in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.068404in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.069909in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.071899in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.074848in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.077274in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.079195in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.079672in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.081098in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.084853in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.086244in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.088084in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.089453in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.114303in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.115511in}{7.934996in}}%
\pgfpathlineto{\pgfqpoint{9.116712in}{7.934996in}}%
\pgfpathlineto{\pgfqpoint{9.117906in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.129111in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.130237in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.148837in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.150201in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.151894in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.152568in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.153908in}{7.955345in}}%
\pgfpathlineto{\pgfqpoint{9.154907in}{7.956978in}}%
\pgfpathlineto{\pgfqpoint{9.156563in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.157877in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.159184in}{7.963247in}}%
\pgfpathlineto{\pgfqpoint{9.160482in}{7.964209in}}%
\pgfpathlineto{\pgfqpoint{9.161451in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.162735in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.165597in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.169042in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.170589in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.172124in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.173345in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.173953in}{7.981872in}}%
\pgfpathlineto{\pgfqpoint{9.174558in}{7.982327in}}%
\pgfpathlineto{\pgfqpoint{9.175765in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.177263in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.179343in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.180522in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.182569in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.183730in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.187743in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.188876in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.189721in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.190843in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.194998in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{8.489246in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{8.504690in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{8.519069in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{8.545153in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{8.557065in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{8.598884in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.608148in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.617018in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{8.641564in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.649143in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.656456in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.663521in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.676971in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{8.701517in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.712784in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.718198in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.723474in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.728620in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.733642in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.738546in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.743337in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.748020in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.752600in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{8.757082in}{7.072740in}}%
\pgfpathlineto{\pgfqpoint{8.761470in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.765767in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.769977in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.774104in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.778151in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.782120in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.786016in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.789840in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.793595in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.797283in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.800908in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.807973in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.818141in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.821423in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.827836in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.830970in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.834057in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.837099in}{7.183325in}}%
\pgfpathlineto{\pgfqpoint{8.840098in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.845969in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.848843in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.854476in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.857236in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.859961in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.865305in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.867926in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.873072in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.880560in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.882998in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.885407in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.887789in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.892472in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.901534in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.905922in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.908082in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.912335in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.914429in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.916503in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.918556in}{7.318603in}}%
\pgfpathlineto{\pgfqpoint{8.922603in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.926573in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.932389in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.934292in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.939899in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.941736in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.943556in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.945360in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.947149in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.948923in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.962593in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.964240in}{7.381844in}}%
\pgfpathlineto{\pgfqpoint{8.965875in}{7.381844in}}%
\pgfpathlineto{\pgfqpoint{8.967497in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.969106in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.970703in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.975422in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.976971in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.981552in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.986033in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.987506in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.990421in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.993296in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.996131in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.997534in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{9.000313in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{9.014967in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{9.027450in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{9.028658in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{9.031053in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{9.032241in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{9.050374in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{9.052534in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{9.055732in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{9.057837in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{9.086188in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{9.088008in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{9.088912in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{9.092490in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{9.095133in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{9.096877in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{9.136315in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{9.139878in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{9.148187in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{9.149541in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{9.150885in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{9.152886in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{9.154209in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{9.161976in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{9.163243in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{9.182531in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{9.183679in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{9.204373in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{9.205922in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.213005in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.214985in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{9.216458in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.221293in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.222722in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.223196in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.226019in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.229724in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.231096in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.232913in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.234264in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.240459in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.241763in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.243059in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.244347in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.251497in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.253145in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.253964in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.257207in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.263937in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.265489in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.267030in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.268940in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.270078in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.273826in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.275307in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.277508in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.278963in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.290935in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.292640in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.293317in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.294666in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.296006in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.297338in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.300957in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.302257in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.302581in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.303871in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.304193in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.305473in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.325249in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.326695in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.327271in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.328703in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.331539in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.332662in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.332942in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.334058in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.337644in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.942845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.174850in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.334506in}}%
\pgfpathlineto{\pgfqpoint{7.310432in}{6.410319in}}%
\pgfpathlineto{\pgfqpoint{7.372638in}{6.481494in}}%
\pgfpathlineto{\pgfqpoint{7.430904in}{6.544727in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.603693in}}%
\pgfpathlineto{\pgfqpoint{7.545338in}{6.658977in}}%
\pgfpathlineto{\pgfqpoint{7.599337in}{6.708249in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{6.754238in}}%
\pgfpathlineto{\pgfqpoint{7.706697in}{6.797396in}}%
\pgfpathlineto{\pgfqpoint{7.760121in}{6.837453in}}%
\pgfpathlineto{\pgfqpoint{7.813424in}{6.874645in}}%
\pgfpathlineto{\pgfqpoint{7.866787in}{6.909184in}}%
\pgfpathlineto{\pgfqpoint{7.920689in}{6.941429in}}%
\pgfpathlineto{\pgfqpoint{7.975366in}{6.971535in}}%
\pgfpathlineto{\pgfqpoint{8.030702in}{6.999462in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.004009in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.004009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.335926in}}%
\pgfpathlineto{\pgfqpoint{7.416435in}{6.439317in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.537775in}}%
\pgfpathlineto{\pgfqpoint{7.554666in}{6.624979in}}%
\pgfpathlineto{\pgfqpoint{7.619302in}{6.706250in}}%
\pgfpathlineto{\pgfqpoint{7.682700in}{6.782269in}}%
\pgfpathlineto{\pgfqpoint{7.741797in}{6.849695in}}%
\pgfpathlineto{\pgfqpoint{7.799812in}{6.912559in}}%
\pgfpathlineto{\pgfqpoint{7.857316in}{6.971543in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{7.025258in}}%
\pgfpathlineto{\pgfqpoint{7.967289in}{7.074971in}}%
\pgfpathlineto{\pgfqpoint{8.021496in}{7.121406in}}%
\pgfpathlineto{\pgfqpoint{8.075136in}{7.164429in}}%
\pgfpathlineto{\pgfqpoint{8.128490in}{7.204377in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{7.241523in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.259562in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.259562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.385229in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.513127in}}%
\pgfpathlineto{\pgfqpoint{7.624887in}{6.625179in}}%
\pgfpathlineto{\pgfqpoint{7.698415in}{6.728790in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.824787in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.912684in}}%
\pgfpathlineto{\pgfqpoint{7.901407in}{6.992223in}}%
\pgfpathlineto{\pgfqpoint{7.961891in}{7.063613in}}%
\pgfpathlineto{\pgfqpoint{8.021048in}{7.130040in}}%
\pgfpathlineto{\pgfqpoint{8.078288in}{7.191027in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.247775in}}%
\pgfpathlineto{\pgfqpoint{8.189779in}{7.300308in}}%
\pgfpathlineto{\pgfqpoint{8.244333in}{7.349154in}}%
\pgfpathlineto{\pgfqpoint{8.298251in}{7.394451in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.419051in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.419051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.436106in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.607732in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.750551in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{6.875124in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.989815in}}%
\pgfpathlineto{\pgfqpoint{8.063926in}{7.092436in}}%
\pgfpathlineto{\pgfqpoint{8.134047in}{7.187473in}}%
\pgfpathlineto{\pgfqpoint{8.200556in}{7.273860in}}%
\pgfpathlineto{\pgfqpoint{8.263897in}{7.352525in}}%
\pgfpathlineto{\pgfqpoint{8.325316in}{7.425273in}}%
\pgfpathlineto{\pgfqpoint{8.384799in}{7.492285in}}%
\pgfpathlineto{\pgfqpoint{8.442387in}{7.553839in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.610218in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.610218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.461962in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.656371in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.819467in}}%
\pgfpathlineto{\pgfqpoint{8.062213in}{6.965552in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{7.096894in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.214143in}}%
\pgfpathlineto{\pgfqpoint{8.301395in}{7.320002in}}%
\pgfpathlineto{\pgfqpoint{8.371694in}{7.416560in}}%
\pgfpathlineto{\pgfqpoint{8.438868in}{7.505096in}}%
\pgfpathlineto{\pgfqpoint{8.503289in}{7.586356in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{7.660818in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.721628in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.721628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.483176in}}%
\pgfpathlineto{\pgfqpoint{8.020973in}{6.715416in}}%
\pgfpathlineto{\pgfqpoint{8.136298in}{6.908508in}}%
\pgfpathlineto{\pgfqpoint{8.240660in}{7.078879in}}%
\pgfpathlineto{\pgfqpoint{8.335427in}{7.229296in}}%
\pgfpathlineto{\pgfqpoint{8.421258in}{7.361429in}}%
\pgfpathlineto{\pgfqpoint{8.501737in}{7.481295in}}%
\pgfpathlineto{\pgfqpoint{8.577327in}{7.589921in}}%
\pgfpathlineto{\pgfqpoint{8.648432in}{7.688256in}}%
\pgfpathlineto{\pgfqpoint{8.716052in}{7.778029in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.822586in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.822586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{6.783154in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.017384in}}%
\pgfpathlineto{\pgfqpoint{8.456786in}{7.215444in}}%
\pgfpathlineto{\pgfqpoint{8.562293in}{7.388484in}}%
\pgfpathlineto{\pgfqpoint{8.657909in}{7.541059in}}%
\pgfpathlineto{\pgfqpoint{8.745690in}{7.676980in}}%
\pgfpathlineto{\pgfqpoint{8.827008in}{7.798846in}}%
\pgfpathlineto{\pgfqpoint{8.903055in}{7.908872in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.914347in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.914347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.512362in}}%
\pgfpathlineto{\pgfqpoint{8.383777in}{6.852217in}}%
\pgfpathlineto{\pgfqpoint{8.538397in}{7.122896in}}%
\pgfpathlineto{\pgfqpoint{8.670938in}{7.350526in}}%
\pgfpathlineto{\pgfqpoint{8.787312in}{7.546075in}}%
\pgfpathlineto{\pgfqpoint{8.892159in}{7.717974in}}%
\pgfpathlineto{\pgfqpoint{8.987287in}{7.869732in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.979807in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.979807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.519691in}}%
\pgfpathlineto{\pgfqpoint{8.553547in}{6.920668in}}%
\pgfpathlineto{\pgfqpoint{8.728416in}{7.230505in}}%
\pgfpathlineto{\pgfqpoint{8.875426in}{7.486585in}}%
\pgfpathlineto{\pgfqpoint{9.003356in}{7.705054in}}%
\pgfpathlineto{\pgfqpoint{9.116312in}{7.893638in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.524991in}}%
\pgfpathlineto{\pgfqpoint{8.733642in}{6.997714in}}%
\pgfpathlineto{\pgfqpoint{8.932389in}{7.353103in}}%
\pgfpathlineto{\pgfqpoint{9.096007in}{7.641238in}}%
\pgfpathlineto{\pgfqpoint{9.235161in}{7.881887in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.056223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.251663in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.251663in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.251663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.617851in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.617851in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.617851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.877665in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.877665in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.877665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathcurveto{\pgfqpoint{10.658975in}{6.542283in}}{\pgfqpoint{10.669574in}{6.546673in}}{\pgfqpoint{10.677388in}{6.554487in}}%
\pgfpathcurveto{\pgfqpoint{10.685202in}{6.562300in}}{\pgfqpoint{10.689592in}{6.572899in}}{\pgfqpoint{10.689592in}{6.583949in}}%
\pgfpathcurveto{\pgfqpoint{10.689592in}{6.595000in}}{\pgfqpoint{10.685202in}{6.605599in}}{\pgfqpoint{10.677388in}{6.613412in}}%
\pgfpathcurveto{\pgfqpoint{10.669574in}{6.621226in}}{\pgfqpoint{10.658975in}{6.625616in}}{\pgfqpoint{10.647925in}{6.625616in}}%
\pgfpathcurveto{\pgfqpoint{10.636875in}{6.625616in}}{\pgfqpoint{10.626276in}{6.621226in}}{\pgfqpoint{10.618462in}{6.613412in}}%
\pgfpathcurveto{\pgfqpoint{10.610649in}{6.605599in}}{\pgfqpoint{10.606259in}{6.595000in}}{\pgfqpoint{10.606259in}{6.583949in}}%
\pgfpathcurveto{\pgfqpoint{10.606259in}{6.572899in}}{\pgfqpoint{10.610649in}{6.562300in}}{\pgfqpoint{10.618462in}{6.554487in}}%
\pgfpathcurveto{\pgfqpoint{10.626276in}{6.546673in}}{\pgfqpoint{10.636875in}{6.542283in}}{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathlineto{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathcurveto{\pgfqpoint{10.942964in}{6.812647in}}{\pgfqpoint{10.953563in}{6.817037in}}{\pgfqpoint{10.961377in}{6.824851in}}%
\pgfpathcurveto{\pgfqpoint{10.969190in}{6.832665in}}{\pgfqpoint{10.973581in}{6.843264in}}{\pgfqpoint{10.973581in}{6.854314in}}%
\pgfpathcurveto{\pgfqpoint{10.973581in}{6.865364in}}{\pgfqpoint{10.969190in}{6.875963in}}{\pgfqpoint{10.961377in}{6.883776in}}%
\pgfpathcurveto{\pgfqpoint{10.953563in}{6.891590in}}{\pgfqpoint{10.942964in}{6.895980in}}{\pgfqpoint{10.931914in}{6.895980in}}%
\pgfpathcurveto{\pgfqpoint{10.920864in}{6.895980in}}{\pgfqpoint{10.910265in}{6.891590in}}{\pgfqpoint{10.902451in}{6.883776in}}%
\pgfpathcurveto{\pgfqpoint{10.894637in}{6.875963in}}{\pgfqpoint{10.890247in}{6.865364in}}{\pgfqpoint{10.890247in}{6.854314in}}%
\pgfpathcurveto{\pgfqpoint{10.890247in}{6.843264in}}{\pgfqpoint{10.894637in}{6.832665in}}{\pgfqpoint{10.902451in}{6.824851in}}%
\pgfpathcurveto{\pgfqpoint{10.910265in}{6.817037in}}{\pgfqpoint{10.920864in}{6.812647in}}{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathlineto{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathcurveto{\pgfqpoint{11.343223in}{7.193704in}}{\pgfqpoint{11.353822in}{7.198094in}}{\pgfqpoint{11.361636in}{7.205908in}}%
\pgfpathcurveto{\pgfqpoint{11.369450in}{7.213721in}}{\pgfqpoint{11.373840in}{7.224320in}}{\pgfqpoint{11.373840in}{7.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.373840in}{7.246421in}}{\pgfqpoint{11.369450in}{7.257020in}}{\pgfqpoint{11.361636in}{7.264833in}}%
\pgfpathcurveto{\pgfqpoint{11.353822in}{7.272647in}}{\pgfqpoint{11.343223in}{7.277037in}}{\pgfqpoint{11.332173in}{7.277037in}}%
\pgfpathcurveto{\pgfqpoint{11.321123in}{7.277037in}}{\pgfqpoint{11.310524in}{7.272647in}}{\pgfqpoint{11.302710in}{7.264833in}}%
\pgfpathcurveto{\pgfqpoint{11.294897in}{7.257020in}}{\pgfqpoint{11.290507in}{7.246421in}}{\pgfqpoint{11.290507in}{7.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.290507in}{7.224320in}}{\pgfqpoint{11.294897in}{7.213721in}}{\pgfqpoint{11.302710in}{7.205908in}}%
\pgfpathcurveto{\pgfqpoint{11.310524in}{7.198094in}}{\pgfqpoint{11.321123in}{7.193704in}}{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathlineto{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathcurveto{\pgfqpoint{11.627212in}{7.464068in}}{\pgfqpoint{11.637811in}{7.468458in}}{\pgfqpoint{11.645625in}{7.476272in}}%
\pgfpathcurveto{\pgfqpoint{11.653438in}{7.484086in}}{\pgfqpoint{11.657828in}{7.494685in}}{\pgfqpoint{11.657828in}{7.505735in}}%
\pgfpathcurveto{\pgfqpoint{11.657828in}{7.516785in}}{\pgfqpoint{11.653438in}{7.527384in}}{\pgfqpoint{11.645625in}{7.535198in}}%
\pgfpathcurveto{\pgfqpoint{11.637811in}{7.543011in}}{\pgfqpoint{11.627212in}{7.547401in}}{\pgfqpoint{11.616162in}{7.547401in}}%
\pgfpathcurveto{\pgfqpoint{11.605112in}{7.547401in}}{\pgfqpoint{11.594513in}{7.543011in}}{\pgfqpoint{11.586699in}{7.535198in}}%
\pgfpathcurveto{\pgfqpoint{11.578885in}{7.527384in}}{\pgfqpoint{11.574495in}{7.516785in}}{\pgfqpoint{11.574495in}{7.505735in}}%
\pgfpathcurveto{\pgfqpoint{11.574495in}{7.494685in}}{\pgfqpoint{11.578885in}{7.484086in}}{\pgfqpoint{11.586699in}{7.476272in}}%
\pgfpathcurveto{\pgfqpoint{11.594513in}{7.468458in}}{\pgfqpoint{11.605112in}{7.464068in}}{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathlineto{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathcurveto{\pgfqpoint{11.941577in}{7.763352in}}{\pgfqpoint{11.952176in}{7.767742in}}{\pgfqpoint{11.959990in}{7.775555in}}%
\pgfpathcurveto{\pgfqpoint{11.967803in}{7.783369in}}{\pgfqpoint{11.972194in}{7.793968in}}{\pgfqpoint{11.972194in}{7.805018in}}%
\pgfpathcurveto{\pgfqpoint{11.972194in}{7.816068in}}{\pgfqpoint{11.967803in}{7.826667in}}{\pgfqpoint{11.959990in}{7.834481in}}%
\pgfpathcurveto{\pgfqpoint{11.952176in}{7.842295in}}{\pgfqpoint{11.941577in}{7.846685in}}{\pgfqpoint{11.930527in}{7.846685in}}%
\pgfpathcurveto{\pgfqpoint{11.919477in}{7.846685in}}{\pgfqpoint{11.908878in}{7.842295in}}{\pgfqpoint{11.901064in}{7.834481in}}%
\pgfpathcurveto{\pgfqpoint{11.893251in}{7.826667in}}{\pgfqpoint{11.888860in}{7.816068in}}{\pgfqpoint{11.888860in}{7.805018in}}%
\pgfpathcurveto{\pgfqpoint{11.888860in}{7.793968in}}{\pgfqpoint{11.893251in}{7.783369in}}{\pgfqpoint{11.901064in}{7.775555in}}%
\pgfpathcurveto{\pgfqpoint{11.908878in}{7.767742in}}{\pgfqpoint{11.919477in}{7.763352in}}{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathlineto{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.724449in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.724449in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.705295in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.705295in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.189907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.141681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.656802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.608576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.123696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.075471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.590591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.542366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.057486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=8.009261in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.168543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.330456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.412672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.471005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.516252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.553221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.584479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.611555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.635438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.797351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.879567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.937900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.983147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.020116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.051373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.078450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.102332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.264246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.346462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.404795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.450042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.487011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.518268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.545345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.569227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.731141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.813357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.871690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.916937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.953906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.985163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.012239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.036122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{10.338079in}{6.284384in}}%
\pgfpathlineto{\pgfqpoint{10.388427in}{6.325760in}}%
\pgfpathlineto{\pgfqpoint{10.438184in}{6.363838in}}%
\pgfpathlineto{\pgfqpoint{10.485711in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{10.536059in}{6.430729in}}%
\pgfpathlineto{\pgfqpoint{10.585817in}{6.460793in}}%
\pgfpathlineto{\pgfqpoint{10.590208in}{6.462215in}}%
\pgfpathlineto{\pgfqpoint{10.691937in}{6.463296in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.468133in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.699875in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.702457in}{6.491575in}}%
\pgfpathlineto{\pgfqpoint{10.707529in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.710020in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.712482in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.740003in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.782743in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.784496in}{6.556746in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.842248in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.843575in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.853904in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.868515in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.878850in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.591218in}}%
\pgfpathlineto{\pgfqpoint{10.884383in}{6.592275in}}%
\pgfpathlineto{\pgfqpoint{10.886556in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.929493in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.944011in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.610544in}}%
\pgfpathlineto{\pgfqpoint{10.949713in}{6.611668in}}%
\pgfpathlineto{\pgfqpoint{10.951314in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{11.003418in}{6.625603in}}%
\pgfpathlineto{\pgfqpoint{11.004664in}{6.639714in}}%
\pgfpathlineto{\pgfqpoint{11.008967in}{6.639714in}}%
\pgfpathlineto{\pgfqpoint{11.010180in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.018487in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.055273in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.056737in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.096539in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.097746in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{11.102506in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{11.105621in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{11.107162in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{11.140487in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{11.141795in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{11.142447in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{11.143743in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.708057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.462215in}}%
\pgfpathlineto{\pgfqpoint{10.510798in}{6.463296in}}%
\pgfpathlineto{\pgfqpoint{10.524544in}{6.468133in}}%
\pgfpathlineto{\pgfqpoint{10.537456in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.549630in}{6.491575in}}%
\pgfpathlineto{\pgfqpoint{10.561146in}{6.501907in}}%
\pgfpathlineto{\pgfqpoint{10.572071in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.582462in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.610903in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.619597in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.627951in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.635989in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.658430in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.665414in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.678730in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.691262in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.703098in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.708778in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.719703in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.730094in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.744789in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.749470in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.762927in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.767230in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{10.771447in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.783621in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{10.787529in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.802482in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{10.813046in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.838894in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.859194in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.875176in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.880247in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.899405in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.901683in}{6.802193in}}%
\pgfpathlineto{\pgfqpoint{10.903937in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{10.927272in}{6.819028in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.942769in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.944629in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.957214in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.958953in}{6.836739in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.969097in}{6.847250in}}%
\pgfpathlineto{\pgfqpoint{10.970742in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{10.978780in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{10.980352in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.986526in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.988042in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.991042in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.994000in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.005439in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.006826in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.018923in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.021521in}{6.873891in}}%
\pgfpathlineto{\pgfqpoint{11.022808in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.029128in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.045889in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.048179in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.052687in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.054905in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.061426in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.063556in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.075906in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.077897in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.096842in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.098647in}{6.921196in}}%
\pgfpathlineto{\pgfqpoint{11.100437in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.112561in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.114238in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.125622in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.127200in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.140158in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.141632in}{6.942038in}}%
\pgfpathlineto{\pgfqpoint{11.149562in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.150972in}{6.952956in}}%
\pgfpathlineto{\pgfqpoint{11.152373in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.157888in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.159245in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.182293in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.183503in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.184706in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.187685in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.222033in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.223539in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.254217in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.254650in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.255942in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.263119in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.264361in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.270465in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.271665in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.279496in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.280646in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.281028in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.282170in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.310563in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.312218in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.322830in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.324081in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.325324in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.326561in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.335908in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.337963in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.339128in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.032401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.602865in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.618649in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.633343in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.647089in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.683691in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.705008in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.714916in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.724384in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.733449in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.750497in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.758535in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.773755in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.780975in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.787959in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.794721in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.807634in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.813808in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.831323in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.836856in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.847508in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.776493in}}%
\pgfpathlineto{\pgfqpoint{10.857652in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.862548in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.872016in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.885472in}{6.802193in}}%
\pgfpathlineto{\pgfqpoint{10.889775in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{10.902186in}{6.819028in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.917683in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.921387in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.925028in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{6.847250in}}%
\pgfpathlineto{\pgfqpoint{10.935591in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.948907in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{10.958375in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{10.961440in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{10.964461in}{6.873891in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{10.970378in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{10.973275in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{10.981740in}{6.893006in}}%
\pgfpathlineto{\pgfqpoint{10.989880in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{10.995140in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{10.997721in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.005284in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.007746in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.019648in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.030920in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.033104in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.037407in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.039527in}{6.952956in}}%
\pgfpathlineto{\pgfqpoint{11.041625in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.047799in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.049818in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.061545in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.063438in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.065315in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.067175in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.091643in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.106007in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.107545in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.119464in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.122342in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.123766in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.145353in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.146633in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.176345in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.178552in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.179647in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.181820in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.183972in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.187159in}{7.060665in}}%
\pgfpathlineto{\pgfqpoint{11.189257in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{11.191335in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.214807in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.218479in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.220292in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.225639in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.086589in}}%
\pgfpathlineto{\pgfqpoint{11.231713in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.240099in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.260474in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.261963in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.270687in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.272107in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.273518in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.277694in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.279068in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.283809in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.320623in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.322306in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.325634in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.328911in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.330531in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.350537in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.352001in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.355856in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.357284in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.367020in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.368375in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.377627in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.378916in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.384833in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.386080in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.408479in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.410705in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.432110in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.433441in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.439007in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.440296in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.441258in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.442533in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.464273in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.465133in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.186337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.775583in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.806062in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{10.877726in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.887635in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.897102in}{6.718061in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.914862in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.772166in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.946473in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.816364in}}%
\pgfpathlineto{\pgfqpoint{10.973994in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.980352in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.986526in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.998362in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{11.004042in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.014967in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.020226in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.025358in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.040053in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.044734in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.049315in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.921196in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.062494in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.066711in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.070847in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.078885in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.082794in}{6.952956in}}%
\pgfpathlineto{\pgfqpoint{11.094105in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.111718in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.121626in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.124829in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.127984in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.134158in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.137179in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.148853in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.151674in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.154458in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.165245in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.167858in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.170440in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.172990in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.175511in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.180465in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.182899in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.185305in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.187685in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.192366in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.194669in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.196947in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.207985in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.210126in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.212245in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.214343in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.220517in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.226517in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.228480in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.236157in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.239893in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.243566in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.245378in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.248958in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.252479in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.254217in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.257653in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.259350in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.270865in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.272461in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.278726in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.280263in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.286306in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.289264in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.290728in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.312877in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.314187in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.315490in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.318072in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.319351in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.321887in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.323143in}{7.203682in}}%
\pgfpathlineto{\pgfqpoint{11.324392in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.328097in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.329317in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.359877in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.361975in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.367133in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.369161in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.378058in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.379985in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.385665in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.387525in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.393010in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.394808in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.397476in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.399236in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.405285in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.408665in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.411993in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.413638in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.415270in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.416890in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.419297in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.420093in}{7.284791in}}%
\pgfpathlineto{\pgfqpoint{11.421676in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.446236in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.447637in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.450413in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.452470in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.457196in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.458527in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.471401in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.472646in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.477557in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.478767in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.488785in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.489933in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.493904in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.495025in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.501087in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.503249in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.527137in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.528574in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.530949in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.532361in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.533764in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.534694in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.536081in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.563714in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.564925in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.580450in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.584528in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.604160in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.605827in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.608469in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.609778in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.611726in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.613015in}{7.420308in}}%
\pgfpathlineto{\pgfqpoint{11.613336in}{7.420308in}}%
\pgfpathlineto{\pgfqpoint{11.614615in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.619345in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.620589in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.431662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{10.989880in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.000272in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.010180in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{11.045761in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{11.076240in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{11.102898in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.109072in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.120908in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.126588in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.132120in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.152916in}{6.942038in}}%
\pgfpathlineto{\pgfqpoint{11.157812in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.162599in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.167280in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.171861in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.180736in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.185039in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.197450in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.205339in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.212947in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.230855in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.234263in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.237618in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.240920in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.244172in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.247374in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.253639in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.259725in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.265642in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.268540in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.277004in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.279752in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.282465in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.290404in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.295536in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.300548in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.303010in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.310231in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.312584in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.314912in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.317215in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.319493in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.321746in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.326184in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.343063in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.345082in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.347082in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.351026in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.352971in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.358702in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.360579in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.366111in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.367924in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.376763in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.378487in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.381895in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.383579in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.385250in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.386907in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.388552in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.393411in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.395006in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.398162in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.399722in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.401271in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.402809in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.407357in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.408852in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.411810in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.414728in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.419031in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.424636in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.427384in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.439330in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.440617in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.444432in}{7.305726in}}%
\pgfpathlineto{\pgfqpoint{11.445689in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.446938in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.448180in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.470497in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.472715in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.474911in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.477084in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.484521in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.486599in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.487630in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.489678in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.494714in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.503488in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.505390in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.512831in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.514652in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.525259in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.526977in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.527830in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.532048in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.533712in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.544222in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{7.408542in}}%
\pgfpathlineto{\pgfqpoint{11.546576in}{7.408542in}}%
\pgfpathlineto{\pgfqpoint{11.548130in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.560175in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.561634in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.562360in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.565238in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.574332in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.575698in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.577054in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.579073in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.581073in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.582396in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.586316in}{7.446706in}}%
\pgfpathlineto{\pgfqpoint{11.588249in}{7.458711in}}%
\pgfpathlineto{\pgfqpoint{11.588890in}{7.458711in}}%
\pgfpathlineto{\pgfqpoint{11.590165in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.611331in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.612479in}{7.468025in}}%
\pgfpathlineto{\pgfqpoint{11.613621in}{7.468025in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.618129in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.619795in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.620898in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.622543in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.623632in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{11.625256in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.638834in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.640346in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.643834in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.644327in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{11.645801in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.646290in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.647751in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.649201in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.651120in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.653495in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.654907in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.675888in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.677159in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.681344in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.682584in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.683406in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.685041in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.705969in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.707807in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.708902in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.710354in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.711076in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.712512in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.735560in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.736842in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.737479in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.738749in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.742513in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.744062in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.744986in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.746212in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.642061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.049567in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.090919in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.103093in}{6.730919in}}%
\pgfpathlineto{\pgfqpoint{11.114609in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.145834in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.164366in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.173061in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.189453in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.197199in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.204673in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.211893in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.232193in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.238551in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.256561in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.262241in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.267774in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.273166in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.283558in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.288569in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.293466in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.298252in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.302934in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.307514in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.311998in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.316390in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.320693in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.324911in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.329046in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.340993in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.344831in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.352305in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.355946in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.363046in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.366509in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.369917in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.376573in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.379825in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.383028in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.389293in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.392357in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.404193in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.407052in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.409873in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.412657in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.415406in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.418119in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.420798in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.423444in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.428639in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.431190in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.436202in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.438664in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.441098in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.443505in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.445884in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.448238in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.452868in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.455146in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.457400in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.459630in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.461838in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.464022in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.466184in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.468325in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.474621in}{7.280179in}}%
\pgfpathlineto{\pgfqpoint{11.476679in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.478717in}{7.284791in}}%
\pgfpathlineto{\pgfqpoint{11.480736in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.492463in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.494356in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.496232in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.499937in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.501765in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.510678in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.512417in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.514141in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.519233in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.524205in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.525838in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.527457in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.529065in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.530660in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.532244in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.535376in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.536925in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.541505in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.545990in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.554684in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.558902in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.561668in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.564399in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.565751in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.567095in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.568430in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.569757in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.578822in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.581342in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.582592in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.586296in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.587516in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.589937in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.597037in}{7.446706in}}%
\pgfpathlineto{\pgfqpoint{11.598198in}{7.453828in}}%
\pgfpathlineto{\pgfqpoint{11.600500in}{7.453828in}}%
\pgfpathlineto{\pgfqpoint{11.602778in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.612738in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.614889in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.617019in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.620175in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.621216in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{11.623284in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.630367in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.637223in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.639142in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.640095in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{11.641988in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.644797in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{11.647569in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.672655in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.678292in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.679876in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.680663in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.682229in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.698013in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.699457in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.700176in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.702316in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.703731in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.705137in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.730846in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.732700in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.733315in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.734539in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.735148in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.736966in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.738170in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.739366in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.749843in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.751540in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{11.756552in}{7.649639in}}%
\pgfpathlineto{\pgfqpoint{11.758742in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.760910in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.762521in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.763589in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.765181in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.771430in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.772964in}{7.678036in}}%
\pgfpathlineto{\pgfqpoint{11.775497in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.805505in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.807681in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{11.808975in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.819879in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.820695in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.821913in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.827113in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.829080in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.830640in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.839397in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{11.840884in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.860340in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.861015in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{11.862693in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.863361in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.864690in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{11.891718in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{11.892882in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{11.893172in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{11.894328in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{11.897759in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{11.898890in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.819023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{11.209177in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.223872in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{6.730919in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{6.755976in}}%
\pgfpathlineto{\pgfqpoint{11.305444in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{6.836739in}}%
\pgfpathlineto{\pgfqpoint{11.332671in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.356809in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.364283in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.404336in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.416172in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.432776in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.438036in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.443168in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.448180in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.453076in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.462544in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.471609in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.476000in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.484521in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.488657in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.496695in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.500603in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.508211in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.511915in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.515556in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.519136in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.526120in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.539436in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.542638in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.548903in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.551968in}{7.203682in}}%
\pgfpathlineto{\pgfqpoint{11.554989in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.560906in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.569484in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.580408in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.583054in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.585668in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.588249in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.595812in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.598274in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.600708in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.603115in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.610176in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.612479in}{7.292970in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.625795in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.630055in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.634231in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.636289in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.648235in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.650163in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.653966in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.655843in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.657703in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.661375in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.663188in}{7.384270in}}%
\pgfpathlineto{\pgfqpoint{11.664985in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.668535in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.670288in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.677159in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.682171in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.691854in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.696535in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.714295in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.715710in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{11.718512in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{11.719900in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.726705in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.729368in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.731997in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.739696in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.742202in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.744679in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.745906in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.747127in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.749547in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.750747in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.767979in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.770175in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.772348in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.774500in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.775567in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.777687in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.780827in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.784943in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.786971in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.800654in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.802539in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.804407in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.808095in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.818791in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.820523in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.823945in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.825635in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.832265in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.833891in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.841840in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.843394in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.867532in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.869596in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.870280in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.888585in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.890456in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{11.893538in}{7.648440in}}%
\pgfpathlineto{\pgfqpoint{11.895367in}{7.649639in}}%
\pgfpathlineto{\pgfqpoint{11.895973in}{7.649639in}}%
\pgfpathlineto{\pgfqpoint{11.897780in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.898977in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.900166in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.900759in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.901939in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.910586in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.913393in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.944465in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.946861in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.951573in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.952967in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.953430in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.954811in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.959802in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.961142in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.962475in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.963799in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.974107in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{11.975361in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.990639in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.991413in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{11.993337in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.994483in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.995623in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.010974in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.011326in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.012730in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.014471in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.015854in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.034960in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.036530in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.045112in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.046609in}{7.855962in}}%
\pgfpathlineto{\pgfqpoint{12.046907in}{7.855962in}}%
\pgfpathlineto{\pgfqpoint{12.047204in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.048391in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.051329in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.052783in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.056517in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.058219in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.866828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{11.347982in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.363766in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.378461in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{11.392207in}{6.718061in}}%
\pgfpathlineto{\pgfqpoint{11.405119in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.439733in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.460033in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.469501in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.478566in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{11.487260in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.495614in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.503652in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.518872in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.533077in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.539839in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.546393in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.552751in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.558925in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.576441in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.581973in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.587365in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.592625in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.597757in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.602769in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.617133in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.626198in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.630589in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.634892in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.639110in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.643246in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.647303in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.651284in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.655192in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.659030in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.666504in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.670145in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.677245in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.687471in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.690773in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.694025in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.697228in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.700383in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.706557in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.715495in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.718393in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.724073in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.726857in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.734998in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.737643in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.740257in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.742838in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.747910in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.750401in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.755297in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.760084in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.762437in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.767068in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.769346in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.771600in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.773830in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.776037in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.778222in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.780384in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.786742in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.788820in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.790878in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.792916in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.796935in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.804752in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.810432in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.814136in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.815964in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.824877in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.828341in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.830051in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.833432in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.835103in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.840037in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.844860in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.848015in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.851124in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.852662in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.864581in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.866025in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.870299in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.871705in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.873101in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.874489in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.886586in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{11.891750in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.919232in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.921462in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.922568in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.925854in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.936452in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.939532in}{7.647769in}}%
\pgfpathlineto{\pgfqpoint{11.943569in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{11.945560in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.947532in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.952384in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.956187in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.976830in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.980224in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{11.981901in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.985216in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.989289in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.998756in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{12.000294in}{7.756105in}}%
\pgfpathlineto{\pgfqpoint{12.002580in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.006337in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.007080in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.010759in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.024185in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.024869in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.026230in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.027582in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.028926in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.053566in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.055348in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.061759in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.062904in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.064043in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.066302in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.086142in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.089696in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.103348in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.104760in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.113492in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.114838in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.116621in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.117948in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.119704in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.121447in}{7.920187in}}%
\pgfpathlineto{\pgfqpoint{12.122744in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.124034in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.173523in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.175215in}{7.956755in}}%
\pgfpathlineto{\pgfqpoint{12.176558in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.184770in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.186055in}{7.966031in}}%
\pgfpathlineto{\pgfqpoint{12.186695in}{7.966927in}}%
\pgfpathlineto{\pgfqpoint{12.187968in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.198194in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.199400in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.203866in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.205041in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.209103in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.210821in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.600708in}{6.813292in}}%
\pgfpathlineto{\pgfqpoint{11.610176in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{11.619241in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.644327in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.652073in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.659547in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.666768in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.673752in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.680514in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.699600in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.705600in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.711436in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.717116in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.728041in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.733300in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.738432in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.743444in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.748340in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.753127in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.757808in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.762389in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.766873in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.771265in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.787978in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.791959in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.795867in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.799705in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.807179in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.810820in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.814400in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.821384in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.824791in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.828146in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.831448in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.834700in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.841058in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.844167in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.853232in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.856170in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.861927in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.864748in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.875673in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.878318in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.880932in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.886064in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.888585in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.893538in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.898379in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.900759in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.905440in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.907743in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.910021in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.912275in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.916712in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.918897in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.921059in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.927417in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.931553in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.933591in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.935610in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.941554in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.954811in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.958452in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.960249in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.965552in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.967291in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.970726in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.977435in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.982332in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.983939in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.985535in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.988690in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.993337in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.996380in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.997885in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.000864in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.002338in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.016543in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.017912in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{12.021969in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{12.027261in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{12.042391in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{12.043605in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{12.046011in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{12.048391in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.050744in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.051912in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.069764in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.071894in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{12.074003in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.075049in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.078159in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.079185in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.081223in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.097803in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.100599in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{12.104271in}{7.649340in}}%
\pgfpathlineto{\pgfqpoint{12.108775in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{12.112310in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{12.114055in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.120056in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.123410in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.144012in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.147012in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.152162in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.155766in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.161408in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.162796in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.167582in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.168930in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.170270in}{7.767676in}}%
\pgfpathlineto{\pgfqpoint{12.170937in}{7.767676in}}%
\pgfpathlineto{\pgfqpoint{12.172264in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.172924in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.174239in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{12.175546in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{12.176844in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.193044in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.193643in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.194836in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.196023in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.197203in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.216323in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.218464in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.222681in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.224242in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.227839in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.229362in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.229867in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.231376in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.242125in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.243550in}{7.871223in}}%
\pgfpathlineto{\pgfqpoint{12.250991in}{7.871223in}}%
\pgfpathlineto{\pgfqpoint{12.252358in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.273934in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.275162in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.275569in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.276787in}{7.911943in}}%
\pgfpathlineto{\pgfqpoint{12.278803in}{7.911943in}}%
\pgfpathlineto{\pgfqpoint{12.279203in}{7.910693in}}%
\pgfpathlineto{\pgfqpoint{12.280401in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.284345in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.285903in}{7.920770in}}%
\pgfpathlineto{\pgfqpoint{12.286677in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.287834in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.318901in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.320556in}{7.955178in}}%
\pgfpathlineto{\pgfqpoint{12.324152in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.334899in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.336434in}{7.966479in}}%
\pgfpathlineto{\pgfqpoint{12.336740in}{7.966927in}}%
\pgfpathlineto{\pgfqpoint{12.337959in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.343655in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.345423in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.346884in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.348914in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.349203in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.350352in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.351781in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.353483in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{11.633883in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.664362in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.703195in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.714710in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.745935in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.764467in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.773162in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.789554in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.797300in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.804774in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.811994in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.825740in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.832294in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.838653in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.844827in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.850827in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.856662in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.867875in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.873267in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.878526in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.883659in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.888671in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.893567in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.898353in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.903035in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.907615in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.912099in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.920794in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.925012in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.929148in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.933205in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.937186in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.941094in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.944932in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.948701in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.952406in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.956047in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.959626in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.966610in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.970018in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.976674in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.979926in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.983129in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.986285in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.989394in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.995480in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{12.004294in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{12.007153in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{12.012758in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{12.015507in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{12.020899in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{12.023545in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{12.026158in}{7.305726in}}%
\pgfpathlineto{\pgfqpoint{12.028740in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{12.031291in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{12.036303in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{12.038765in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{12.041199in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{12.043606in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{12.045986in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{12.048339in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{12.061939in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{12.064123in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{12.070545in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{12.072644in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{12.078818in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{12.080837in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{12.082837in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{12.084818in}{7.384270in}}%
\pgfpathlineto{\pgfqpoint{12.086781in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{12.090653in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{12.092564in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{12.100038in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{12.101866in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{12.103679in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{12.105476in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{12.114242in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{12.119334in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{12.122662in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{12.124306in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{12.125939in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{12.127558in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{12.140091in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{12.141607in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{12.143112in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{12.144606in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{12.147565in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{12.149028in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{12.150482in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{12.151926in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{12.153361in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{12.156200in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{12.159003in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{12.165852in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{12.168531in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{12.169858in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{12.172488in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{12.173790in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{12.177651in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{12.180187in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{12.181443in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{12.186397in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.187617in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.188831in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{12.190038in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{12.191238in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.192431in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.193618in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.214990in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.217120in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{12.220276in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{12.222354in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{12.223385in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{12.225433in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{12.250406in}{7.568645in}}%
\pgfpathlineto{\pgfqpoint{12.254001in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.254890in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.256658in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.275190in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.276798in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.277597in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.279977in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.282330in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.283885in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.300993in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.303126in}{7.647769in}}%
\pgfpathlineto{\pgfqpoint{12.305938in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{12.307330in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{12.308713in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.312132in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.314157in}{7.686329in}}%
\pgfpathlineto{\pgfqpoint{12.314828in}{7.686329in}}%
\pgfpathlineto{\pgfqpoint{12.316163in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.343603in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.345931in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{12.347085in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{12.348233in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.356102in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.357751in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{12.358298in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{12.359930in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.369986in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{12.371531in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.376602in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.377103in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.378598in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.379094in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.381066in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.408214in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.409076in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.410363in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.413758in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.415017in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.431904in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.433444in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.436871in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.439498in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.456000in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.458744in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.470672in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.471957in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.478579in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.480125in}{7.920770in}}%
\pgfpathlineto{\pgfqpoint{12.480741in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.481967in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.934893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{10.338079in}{6.284384in}}%
\pgfpathlineto{\pgfqpoint{10.388427in}{6.325760in}}%
\pgfpathlineto{\pgfqpoint{10.438184in}{6.363838in}}%
\pgfpathlineto{\pgfqpoint{10.485711in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{10.536059in}{6.430729in}}%
\pgfpathlineto{\pgfqpoint{10.585817in}{6.460793in}}%
\pgfpathlineto{\pgfqpoint{10.636864in}{6.489002in}}%
\pgfpathlineto{\pgfqpoint{10.689224in}{6.515292in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.539292in}}%
\pgfpathlineto{\pgfqpoint{10.796379in}{6.561377in}}%
\pgfpathlineto{\pgfqpoint{10.851368in}{6.581361in}}%
\pgfpathlineto{\pgfqpoint{10.909105in}{6.599947in}}%
\pgfpathlineto{\pgfqpoint{10.968914in}{6.616848in}}%
\pgfpathlineto{\pgfqpoint{11.032015in}{6.632349in}}%
\pgfpathlineto{\pgfqpoint{11.098946in}{6.646475in}}%
\pgfpathlineto{\pgfqpoint{11.170440in}{6.659264in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.660000in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.389805in}}%
\pgfpathlineto{\pgfqpoint{10.524544in}{6.458189in}}%
\pgfpathlineto{\pgfqpoint{10.582462in}{6.519267in}}%
\pgfpathlineto{\pgfqpoint{10.635989in}{6.572507in}}%
\pgfpathlineto{\pgfqpoint{10.691262in}{6.624158in}}%
\pgfpathlineto{\pgfqpoint{10.744789in}{6.670902in}}%
\pgfpathlineto{\pgfqpoint{10.795137in}{6.711910in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.749628in}}%
\pgfpathlineto{\pgfqpoint{10.894775in}{6.784672in}}%
\pgfpathlineto{\pgfqpoint{10.944629in}{6.816988in}}%
\pgfpathlineto{\pgfqpoint{10.995464in}{6.847234in}}%
\pgfpathlineto{\pgfqpoint{11.045889in}{6.874643in}}%
\pgfpathlineto{\pgfqpoint{11.097746in}{6.900263in}}%
\pgfpathlineto{\pgfqpoint{11.150268in}{6.923705in}}%
\pgfpathlineto{\pgfqpoint{11.204186in}{6.945316in}}%
\pgfpathlineto{\pgfqpoint{11.259772in}{6.965183in}}%
\pgfpathlineto{\pgfqpoint{11.317429in}{6.983417in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.992089in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.992089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.463039in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.556505in}}%
\pgfpathlineto{\pgfqpoint{10.724384in}{6.633685in}}%
\pgfpathlineto{\pgfqpoint{10.787959in}{6.706016in}}%
\pgfpathlineto{\pgfqpoint{10.847508in}{6.770046in}}%
\pgfpathlineto{\pgfqpoint{10.902186in}{6.825522in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.876241in}}%
\pgfpathlineto{\pgfqpoint{11.007746in}{6.923287in}}%
\pgfpathlineto{\pgfqpoint{11.059635in}{6.966740in}}%
\pgfpathlineto{\pgfqpoint{11.110588in}{7.006447in}}%
\pgfpathlineto{\pgfqpoint{11.160219in}{7.042328in}}%
\pgfpathlineto{\pgfqpoint{11.210126in}{7.075676in}}%
\pgfpathlineto{\pgfqpoint{11.260474in}{7.106619in}}%
\pgfpathlineto{\pgfqpoint{11.310822in}{7.134945in}}%
\pgfpathlineto{\pgfqpoint{11.361975in}{7.161163in}}%
\pgfpathlineto{\pgfqpoint{11.414002in}{7.185317in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.207528in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.208748in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.208748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.531978in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.654445in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.761428in}}%
\pgfpathlineto{\pgfqpoint{10.992526in}{6.852404in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{6.935017in}}%
\pgfpathlineto{\pgfqpoint{11.121626in}{7.011211in}}%
\pgfpathlineto{\pgfqpoint{11.180465in}{7.078466in}}%
\pgfpathlineto{\pgfqpoint{11.238033in}{7.140890in}}%
\pgfpathlineto{\pgfqpoint{11.293626in}{7.197851in}}%
\pgfpathlineto{\pgfqpoint{11.346833in}{7.249207in}}%
\pgfpathlineto{\pgfqpoint{11.399236in}{7.296698in}}%
\pgfpathlineto{\pgfqpoint{11.450413in}{7.340084in}}%
\pgfpathlineto{\pgfqpoint{11.501087in}{7.380124in}}%
\pgfpathlineto{\pgfqpoint{11.551206in}{7.416889in}}%
\pgfpathlineto{\pgfqpoint{11.601124in}{7.450749in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.477043in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.477043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.563076in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.709579in}}%
\pgfpathlineto{\pgfqpoint{11.069019in}{6.840377in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{6.951171in}}%
\pgfpathlineto{\pgfqpoint{11.223872in}{7.054004in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.143831in}}%
\pgfpathlineto{\pgfqpoint{11.358702in}{7.225582in}}%
\pgfpathlineto{\pgfqpoint{11.420446in}{7.298847in}}%
\pgfpathlineto{\pgfqpoint{11.479236in}{7.365185in}}%
\pgfpathlineto{\pgfqpoint{11.535363in}{7.425226in}}%
\pgfpathlineto{\pgfqpoint{11.590165in}{7.480611in}}%
\pgfpathlineto{\pgfqpoint{11.643339in}{7.531196in}}%
\pgfpathlineto{\pgfqpoint{11.695375in}{7.577632in}}%
\pgfpathlineto{\pgfqpoint{11.746212in}{7.620040in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.635350in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.635350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.585809in}}%
\pgfpathlineto{\pgfqpoint{11.135926in}{6.771404in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{6.936638in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.072948in}}%
\pgfpathlineto{\pgfqpoint{11.420798in}{7.192683in}}%
\pgfpathlineto{\pgfqpoint{11.498093in}{7.299451in}}%
\pgfpathlineto{\pgfqpoint{11.569757in}{7.394720in}}%
\pgfpathlineto{\pgfqpoint{11.637223in}{7.480738in}}%
\pgfpathlineto{\pgfqpoint{11.700892in}{7.558323in}}%
\pgfpathlineto{\pgfqpoint{11.760910in}{7.628005in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{7.691670in}}%
\pgfpathlineto{\pgfqpoint{11.874086in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.776558in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.776558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.602178in}}%
\pgfpathlineto{\pgfqpoint{11.332671in}{6.852683in}}%
\pgfpathlineto{\pgfqpoint{11.462544in}{7.056665in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.229176in}}%
\pgfpathlineto{\pgfqpoint{11.673752in}{7.376533in}}%
\pgfpathlineto{\pgfqpoint{11.761253in}{7.503184in}}%
\pgfpathlineto{\pgfqpoint{11.841058in}{7.614854in}}%
\pgfpathlineto{\pgfqpoint{11.914505in}{7.713880in}}%
\pgfpathlineto{\pgfqpoint{11.983137in}{7.802747in}}%
\pgfpathlineto{\pgfqpoint{12.047799in}{7.882884in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.898483in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.898483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.611416in}}%
\pgfpathlineto{\pgfqpoint{11.533077in}{6.940790in}}%
\pgfpathlineto{\pgfqpoint{11.690773in}{7.193512in}}%
\pgfpathlineto{\pgfqpoint{11.819574in}{7.395836in}}%
\pgfpathlineto{\pgfqpoint{11.931219in}{7.567142in}}%
\pgfpathlineto{\pgfqpoint{12.028926in}{7.713075in}}%
\pgfpathlineto{\pgfqpoint{12.116621in}{7.840144in}}%
\pgfpathlineto{\pgfqpoint{12.196675in}{7.952299in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.977850in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.977850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.616428in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.029366in}}%
\pgfpathlineto{\pgfqpoint{11.907743in}{7.329623in}}%
\pgfpathlineto{\pgfqpoint{12.055375in}{7.564957in}}%
\pgfpathlineto{\pgfqpoint{12.178778in}{7.757586in}}%
\pgfpathlineto{\pgfqpoint{12.285903in}{7.920769in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.025028in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.025028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.619559in}}%
\pgfpathlineto{\pgfqpoint{11.929148in}{7.136463in}}%
\pgfpathlineto{\pgfqpoint{12.144606in}{7.488897in}}%
\pgfpathlineto{\pgfqpoint{12.310087in}{7.755461in}}%
\pgfpathlineto{\pgfqpoint{12.446108in}{7.970474in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.056223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.722968in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.722968in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.104025in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.104025in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.104025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.374389in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.374389in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.374389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.755446in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.755446in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.755446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{5.846683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{5.846683in}}{\pgfqpoint{13.634000in}{5.880016in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.418901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.452235in}}{\pgfqpoint{13.600667in}{8.452235in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.452235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.452235in}}{\pgfqpoint{12.695158in}{8.418901in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{5.880016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{5.846683in}}{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=8.269828in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{8.095754in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{8.095754in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{8.095754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=8.037420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.863347in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.863347in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.863347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.805013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.630940in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.630940in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.630940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.572606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.398533in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.398533in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.398533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.340199in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.166125in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.166125in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.166125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.107792in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.933718in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.933718in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.933718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.875385in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.701311in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.701311in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.701311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.642978in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.468904in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.468904in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.468904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.410571in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.236497in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.236497in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.236497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.178164in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.004090in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.004090in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.004090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=5.945757in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.846210in}{3.438136in}}{\pgfqpoint{1.712362in}{4.334758in}}{%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.469427in}}%
\pgfpathlineto{\pgfqpoint{0.846210in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{0.862906in}{3.461992in}}%
\pgfpathlineto{\pgfqpoint{0.878365in}{3.483863in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.504005in}}%
\pgfpathlineto{\pgfqpoint{0.906218in}{3.522546in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{3.539599in}}%
\pgfpathlineto{\pgfqpoint{0.930787in}{3.555354in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.583763in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.596617in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{3.608648in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{3.619943in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{3.630583in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{3.640633in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.650158in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{3.659213in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{3.667824in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{3.676033in}}%
\pgfpathlineto{\pgfqpoint{1.037342in}{3.683877in}}%
\pgfpathlineto{\pgfqpoint{1.044182in}{3.691417in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{3.698740in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.705908in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{3.712960in}}%
\pgfpathlineto{\pgfqpoint{1.069497in}{3.719903in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.726748in}}%
\pgfpathlineto{\pgfqpoint{1.081088in}{3.733533in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.740268in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{3.746986in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.753701in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{3.760420in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{3.767126in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{3.773780in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{3.780341in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{1.126504in}{3.793004in}}%
\pgfpathlineto{\pgfqpoint{1.130990in}{3.799023in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.804825in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{3.810412in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{3.815806in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{3.821018in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.826069in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{3.831000in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{3.835847in}}%
\pgfpathlineto{\pgfqpoint{1.163778in}{3.840621in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.845339in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{3.850018in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{3.854653in}}%
\pgfpathlineto{\pgfqpoint{1.178422in}{3.859248in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.863814in}}%
\pgfpathlineto{\pgfqpoint{1.185376in}{3.868345in}}%
\pgfpathlineto{\pgfqpoint{1.188767in}{3.872832in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.877273in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.881669in}}%
\pgfpathlineto{\pgfqpoint{1.198624in}{3.886009in}}%
\pgfpathlineto{\pgfqpoint{1.201809in}{3.890283in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.894475in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.898579in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{3.902598in}}%
\pgfpathlineto{\pgfqpoint{1.214083in}{3.906541in}}%
\pgfpathlineto{\pgfqpoint{1.217041in}{3.910403in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.914184in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{3.917889in}}%
\pgfpathlineto{\pgfqpoint{1.225674in}{3.921529in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{3.925103in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.928621in}}%
\pgfpathlineto{\pgfqpoint{1.233964in}{3.932088in}}%
\pgfpathlineto{\pgfqpoint{1.236655in}{3.935522in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.938931in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.942311in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{3.945663in}}%
\pgfpathlineto{\pgfqpoint{1.247087in}{3.948997in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{3.952306in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{3.955582in}}%
\pgfpathlineto{\pgfqpoint{1.254582in}{3.958805in}}%
\pgfpathlineto{\pgfqpoint{1.257022in}{3.961971in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{3.965081in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{3.968137in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{3.971125in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{3.974038in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{3.976864in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{3.979593in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{3.982231in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{3.984776in}}%
\pgfpathlineto{\pgfqpoint{1.277783in}{3.987225in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{1.282129in}{3.991870in}}%
\pgfpathlineto{\pgfqpoint{1.284268in}{3.994095in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{3.996279in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{3.998427in}}%
\pgfpathlineto{\pgfqpoint{1.290558in}{4.000546in}}%
\pgfpathlineto{\pgfqpoint{1.292613in}{4.002643in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{4.004725in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.006798in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{4.008870in}}%
\pgfpathlineto{\pgfqpoint{1.300637in}{4.010940in}}%
\pgfpathlineto{\pgfqpoint{1.302596in}{4.013001in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.015042in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{4.017069in}}%
\pgfpathlineto{\pgfqpoint{1.308364in}{4.019092in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{4.021117in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.023147in}}%
\pgfpathlineto{\pgfqpoint{1.313976in}{4.025185in}}%
\pgfpathlineto{\pgfqpoint{1.315814in}{4.027233in}}%
\pgfpathlineto{\pgfqpoint{1.317636in}{4.029291in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.031352in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.033414in}}%
\pgfpathlineto{\pgfqpoint{1.323008in}{4.035475in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{4.037534in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.039581in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{4.041601in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{4.043579in}}%
\pgfpathlineto{\pgfqpoint{1.331664in}{4.045506in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{1.335029in}{4.049141in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.050831in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{4.052430in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.053934in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{4.055343in}}%
\pgfpathlineto{\pgfqpoint{1.343210in}{4.056663in}}%
\pgfpathlineto{\pgfqpoint{1.344808in}{4.057907in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.059086in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{4.060213in}}%
\pgfpathlineto{\pgfqpoint{1.349531in}{4.061288in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.062311in}}%
\pgfpathlineto{\pgfqpoint{1.352622in}{4.063283in}}%
\pgfpathlineto{\pgfqpoint{1.354150in}{4.064210in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{4.065105in}}%
\pgfpathlineto{\pgfqpoint{1.357173in}{4.065977in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.066835in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{4.067688in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{4.068540in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{4.069390in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.070238in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{4.071083in}}%
\pgfpathlineto{\pgfqpoint{1.367422in}{4.071924in}}%
\pgfpathlineto{\pgfqpoint{1.368846in}{4.072759in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{4.073589in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{4.074410in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{1.374446in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.076840in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{4.077663in}}%
\pgfpathlineto{\pgfqpoint{1.378549in}{4.078509in}}%
\pgfpathlineto{\pgfqpoint{1.379900in}{4.079384in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.080290in}}%
\pgfpathlineto{\pgfqpoint{1.382574in}{4.081226in}}%
\pgfpathlineto{\pgfqpoint{1.383898in}{4.082187in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{4.083170in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{4.084173in}}%
\pgfpathlineto{\pgfqpoint{1.387822in}{4.085194in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.086231in}}%
\pgfpathlineto{\pgfqpoint{1.390397in}{4.087281in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.088343in}}%
\pgfpathlineto{\pgfqpoint{1.392941in}{4.089410in}}%
\pgfpathlineto{\pgfqpoint{1.394201in}{4.090478in}}%
\pgfpathlineto{\pgfqpoint{1.395454in}{4.091542in}}%
\pgfpathlineto{\pgfqpoint{1.396699in}{4.092591in}}%
\pgfpathlineto{\pgfqpoint{1.397937in}{4.093614in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{4.094599in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.095534in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.096412in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{4.097228in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{4.097981in}}%
\pgfpathlineto{\pgfqpoint{1.405215in}{4.098671in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.099303in}}%
\pgfpathlineto{\pgfqpoint{1.407585in}{4.099880in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{4.100409in}}%
\pgfpathlineto{\pgfqpoint{1.409929in}{4.100895in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.101342in}}%
\pgfpathlineto{\pgfqpoint{1.412247in}{4.101748in}}%
\pgfpathlineto{\pgfqpoint{1.413396in}{4.102120in}}%
\pgfpathlineto{\pgfqpoint{1.414539in}{4.102460in}}%
\pgfpathlineto{\pgfqpoint{1.415676in}{4.102778in}}%
\pgfpathlineto{\pgfqpoint{1.416806in}{4.103087in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{4.103396in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{4.103714in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.104045in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.104389in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{4.104754in}}%
\pgfpathlineto{\pgfqpoint{1.423464in}{4.105138in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.105539in}}%
\pgfpathlineto{\pgfqpoint{1.425637in}{4.105957in}}%
\pgfpathlineto{\pgfqpoint{1.426715in}{4.106388in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{4.106827in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.107272in}}%
\pgfpathlineto{\pgfqpoint{1.429916in}{4.107717in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.108159in}}%
\pgfpathlineto{\pgfqpoint{1.432023in}{4.108594in}}%
\pgfpathlineto{\pgfqpoint{1.433068in}{4.109021in}}%
\pgfpathlineto{\pgfqpoint{1.434109in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{1.435144in}{4.109856in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{4.110258in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.110649in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{4.111028in}}%
\pgfpathlineto{\pgfqpoint{1.439234in}{4.111397in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.112115in}}%
\pgfpathlineto{\pgfqpoint{1.442250in}{4.112476in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{4.112844in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{4.113221in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.113605in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{4.113996in}}%
\pgfpathlineto{\pgfqpoint{1.447181in}{4.114393in}}%
\pgfpathlineto{\pgfqpoint{1.448154in}{4.114798in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.115213in}}%
\pgfpathlineto{\pgfqpoint{1.450085in}{4.115638in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{4.116070in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{4.116509in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{4.116952in}}%
\pgfpathlineto{\pgfqpoint{1.453895in}{4.117398in}}%
\pgfpathlineto{\pgfqpoint{1.454837in}{4.117843in}}%
\pgfpathlineto{\pgfqpoint{1.455775in}{4.118284in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.118717in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.119141in}}%
\pgfpathlineto{\pgfqpoint{1.458562in}{4.119555in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{4.119962in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.120365in}}%
\pgfpathlineto{\pgfqpoint{1.461313in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{4.121184in}}%
\pgfpathlineto{\pgfqpoint{1.463127in}{4.121603in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.122027in}}%
\pgfpathlineto{\pgfqpoint{1.464925in}{4.122452in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.122878in}}%
\pgfpathlineto{\pgfqpoint{1.466708in}{4.123307in}}%
\pgfpathlineto{\pgfqpoint{1.467594in}{4.123742in}}%
\pgfpathlineto{\pgfqpoint{1.468476in}{4.124185in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{4.124636in}}%
\pgfpathlineto{\pgfqpoint{1.470228in}{4.125092in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.125552in}}%
\pgfpathlineto{\pgfqpoint{1.471967in}{4.126011in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.126464in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.126906in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.127333in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{4.127742in}}%
\pgfpathlineto{\pgfqpoint{1.476250in}{4.128130in}}%
\pgfpathlineto{\pgfqpoint{1.477096in}{4.128491in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{4.128824in}}%
\pgfpathlineto{\pgfqpoint{1.478779in}{4.129129in}}%
\pgfpathlineto{\pgfqpoint{1.479615in}{4.129404in}}%
\pgfpathlineto{\pgfqpoint{1.480447in}{4.129648in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.129857in}}%
\pgfpathlineto{\pgfqpoint{1.482103in}{4.130033in}}%
\pgfpathlineto{\pgfqpoint{1.482926in}{4.130173in}}%
\pgfpathlineto{\pgfqpoint{1.483745in}{4.130280in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.130358in}}%
\pgfpathlineto{\pgfqpoint{1.485375in}{4.130410in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{4.130433in}}%
\pgfpathlineto{\pgfqpoint{1.486992in}{4.130426in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.130387in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.130317in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{4.130222in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{4.130108in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.129980in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{4.129837in}}%
\pgfpathlineto{\pgfqpoint{1.492555in}{4.129682in}}%
\pgfpathlineto{\pgfqpoint{1.493337in}{4.129521in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.129359in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{4.129194in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.129026in}}%
\pgfpathlineto{\pgfqpoint{1.496439in}{4.128855in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.128685in}}%
\pgfpathlineto{\pgfqpoint{1.497973in}{4.128513in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{4.128339in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{4.128165in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.127994in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{4.127688in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.127562in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.127463in}}%
\pgfpathlineto{\pgfqpoint{1.503998in}{4.127396in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{4.127365in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{4.127372in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.127417in}}%
\pgfpathlineto{\pgfqpoint{1.506946in}{4.127502in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{4.127627in}}%
\pgfpathlineto{\pgfqpoint{1.508405in}{4.127795in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.128007in}}%
\pgfpathlineto{\pgfqpoint{1.509853in}{4.128262in}}%
\pgfpathlineto{\pgfqpoint{1.510574in}{4.128561in}}%
\pgfpathlineto{\pgfqpoint{1.511292in}{4.128903in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.129288in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{4.129718in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{4.130191in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{4.130703in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{4.131248in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.131821in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{4.132418in}}%
\pgfpathlineto{\pgfqpoint{1.516949in}{4.133034in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.133670in}}%
\pgfpathlineto{\pgfqpoint{1.518340in}{4.134327in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{4.135007in}}%
\pgfpathlineto{\pgfqpoint{1.519721in}{4.135712in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.136440in}}%
\pgfpathlineto{\pgfqpoint{1.521094in}{4.137193in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.137973in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{4.138783in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.139625in}}%
\pgfpathlineto{\pgfqpoint{1.523811in}{4.140499in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{4.141407in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{4.142346in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{4.143312in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{4.144302in}}%
\pgfpathlineto{\pgfqpoint{1.527160in}{4.145313in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.146342in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.147385in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{4.148434in}}%
\pgfpathlineto{\pgfqpoint{1.529800in}{4.149482in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{4.150520in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.151541in}}%
\pgfpathlineto{\pgfqpoint{1.531759in}{4.152537in}}%
\pgfpathlineto{\pgfqpoint{1.532408in}{4.153501in}}%
\pgfpathlineto{\pgfqpoint{1.533054in}{4.154429in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.155313in}}%
\pgfpathlineto{\pgfqpoint{1.534342in}{4.156151in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.156936in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{4.157665in}}%
\pgfpathlineto{\pgfqpoint{1.536259in}{4.158336in}}%
\pgfpathlineto{\pgfqpoint{1.536894in}{4.158948in}}%
\pgfpathlineto{\pgfqpoint{1.537527in}{4.159502in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{4.160001in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.160448in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.160845in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{4.161195in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{4.161503in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.161771in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{4.162003in}}%
\pgfpathlineto{\pgfqpoint{1.542523in}{4.162203in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{4.162375in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.162524in}}%
\pgfpathlineto{\pgfqpoint{1.544366in}{4.162652in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.162761in}}%
\pgfpathlineto{\pgfqpoint{1.545586in}{4.162856in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.162941in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{4.163022in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{4.163101in}}%
\pgfpathlineto{\pgfqpoint{1.548005in}{4.163181in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{4.163267in}}%
\pgfpathlineto{\pgfqpoint{1.549204in}{4.163364in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{4.163473in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.163595in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.163731in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{4.163882in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{4.164047in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{4.164228in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.164426in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{4.164637in}}%
\pgfpathlineto{\pgfqpoint{1.554515in}{4.164858in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{4.165087in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.165320in}}%
\pgfpathlineto{\pgfqpoint{1.556255in}{4.165557in}}%
\pgfpathlineto{\pgfqpoint{1.556832in}{4.165795in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{4.166034in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{4.166274in}}%
\pgfpathlineto{\pgfqpoint{1.558554in}{4.166512in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{4.166749in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{4.166986in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.167221in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.167455in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{4.167690in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{4.167929in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.168176in}}%
\pgfpathlineto{\pgfqpoint{1.563076in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{1.563635in}{4.168697in}}%
\pgfpathlineto{\pgfqpoint{1.564192in}{4.168975in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.169263in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{4.169561in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.169868in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{4.170184in}}%
\pgfpathlineto{\pgfqpoint{1.566955in}{4.170511in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{4.170850in}}%
\pgfpathlineto{\pgfqpoint{1.568050in}{4.171199in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{4.171558in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.171925in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{4.172297in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{4.172671in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.173041in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.173406in}}%
\pgfpathlineto{\pgfqpoint{1.571838in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{4.174114in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{4.174456in}}%
\pgfpathlineto{\pgfqpoint{1.573440in}{4.174789in}}%
\pgfpathlineto{\pgfqpoint{1.573971in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{4.175406in}}%
\pgfpathlineto{\pgfqpoint{1.575030in}{4.175679in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.175922in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{4.176130in}}%
\pgfpathlineto{\pgfqpoint{1.576609in}{4.176303in}}%
\pgfpathlineto{\pgfqpoint{1.577132in}{4.176441in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.176543in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{4.176610in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{4.176645in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{4.176623in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.176572in}}%
\pgfpathlineto{\pgfqpoint{1.580760in}{4.176497in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{4.176400in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.176284in}}%
\pgfpathlineto{\pgfqpoint{1.582296in}{4.176153in}}%
\pgfpathlineto{\pgfqpoint{1.582805in}{4.176011in}}%
\pgfpathlineto{\pgfqpoint{1.583313in}{4.175865in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.175718in}}%
\pgfpathlineto{\pgfqpoint{1.584326in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.175435in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.175192in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{4.175095in}}%
\pgfpathlineto{\pgfqpoint{1.586836in}{4.175019in}}%
\pgfpathlineto{\pgfqpoint{1.587334in}{4.174968in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{4.174940in}}%
\pgfpathlineto{\pgfqpoint{1.588328in}{4.174935in}}%
\pgfpathlineto{\pgfqpoint{1.588822in}{4.174952in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.174987in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.175038in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{4.175102in}}%
\pgfpathlineto{\pgfqpoint{1.590790in}{4.175176in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{4.175259in}}%
\pgfpathlineto{\pgfqpoint{1.591767in}{4.175350in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{4.175450in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{4.175560in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{4.175683in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.175823in}}%
\pgfpathlineto{\pgfqpoint{1.594190in}{4.175981in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{4.176156in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{4.176347in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.176555in}}%
\pgfpathlineto{\pgfqpoint{1.596108in}{4.176778in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{4.177017in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{4.177271in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.177542in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.177828in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{4.178128in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{4.178444in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.178774in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{4.179119in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{4.179478in}}%
\pgfpathlineto{\pgfqpoint{1.600828in}{4.179853in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.180243in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{4.180646in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.181062in}}%
\pgfpathlineto{\pgfqpoint{1.602686in}{4.181489in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{4.181927in}}%
\pgfpathlineto{\pgfqpoint{1.603609in}{4.182373in}}%
\pgfpathlineto{\pgfqpoint{1.604069in}{4.182822in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.183268in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.183708in}}%
\pgfpathlineto{\pgfqpoint{1.605443in}{4.184136in}}%
\pgfpathlineto{\pgfqpoint{1.605899in}{4.184546in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.184937in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.185305in}}%
\pgfpathlineto{\pgfqpoint{1.607261in}{4.185650in}}%
\pgfpathlineto{\pgfqpoint{1.607713in}{4.185972in}}%
\pgfpathlineto{\pgfqpoint{1.608164in}{4.186267in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.186537in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{4.186782in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{4.187004in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{4.187205in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.187387in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{4.187553in}}%
\pgfpathlineto{\pgfqpoint{1.611294in}{4.187709in}}%
\pgfpathlineto{\pgfqpoint{1.611737in}{4.187857in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{4.188000in}}%
\pgfpathlineto{\pgfqpoint{1.612621in}{4.188139in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{4.188276in}}%
\pgfpathlineto{\pgfqpoint{1.613501in}{4.188413in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.188552in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.188691in}}%
\pgfpathlineto{\pgfqpoint{1.614814in}{4.188833in}}%
\pgfpathlineto{\pgfqpoint{1.615250in}{4.188978in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.189126in}}%
\pgfpathlineto{\pgfqpoint{1.616119in}{4.189275in}}%
\pgfpathlineto{\pgfqpoint{1.616553in}{4.189426in}}%
\pgfpathlineto{\pgfqpoint{1.616985in}{4.189580in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.189737in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{4.189900in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.190069in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{4.190246in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{4.190431in}}%
\pgfpathlineto{\pgfqpoint{1.619560in}{4.190622in}}%
\pgfpathlineto{\pgfqpoint{1.619986in}{4.190817in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{4.191013in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.191206in}}%
\pgfpathlineto{\pgfqpoint{1.621259in}{4.191394in}}%
\pgfpathlineto{\pgfqpoint{1.621682in}{4.191572in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.191738in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.191889in}}%
\pgfpathlineto{\pgfqpoint{1.622945in}{4.192027in}}%
\pgfpathlineto{\pgfqpoint{1.623364in}{4.192150in}}%
\pgfpathlineto{\pgfqpoint{1.623783in}{4.192257in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.192347in}}%
\pgfpathlineto{\pgfqpoint{1.624617in}{4.192420in}}%
\pgfpathlineto{\pgfqpoint{1.625033in}{4.192477in}}%
\pgfpathlineto{\pgfqpoint{1.625448in}{4.192517in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.192540in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{4.192551in}}%
\pgfpathlineto{\pgfqpoint{1.626689in}{4.192550in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{4.192541in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.192528in}}%
\pgfpathlineto{\pgfqpoint{1.627922in}{4.192512in}}%
\pgfpathlineto{\pgfqpoint{1.628331in}{4.192492in}}%
\pgfpathlineto{\pgfqpoint{1.628740in}{4.192471in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.192447in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.192422in}}%
\pgfpathlineto{\pgfqpoint{1.629961in}{4.192394in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{4.192366in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{4.192339in}}%
\pgfpathlineto{\pgfqpoint{1.631175in}{4.192316in}}%
\pgfpathlineto{\pgfqpoint{1.631578in}{4.192298in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{4.192288in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.192284in}}%
\pgfpathlineto{\pgfqpoint{1.632782in}{4.192287in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.192295in}}%
\pgfpathlineto{\pgfqpoint{1.633582in}{4.192308in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.192325in}}%
\pgfpathlineto{\pgfqpoint{1.634378in}{4.192346in}}%
\pgfpathlineto{\pgfqpoint{1.634775in}{4.192371in}}%
\pgfpathlineto{\pgfqpoint{1.635171in}{4.192398in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.192428in}}%
\pgfpathlineto{\pgfqpoint{1.635961in}{4.192462in}}%
\pgfpathlineto{\pgfqpoint{1.636355in}{4.192498in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.192534in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{4.192570in}}%
\pgfpathlineto{\pgfqpoint{1.637532in}{4.192607in}}%
\pgfpathlineto{\pgfqpoint{1.637923in}{4.192644in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{4.192684in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.192727in}}%
\pgfpathlineto{\pgfqpoint{1.639092in}{4.192774in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{4.192827in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{4.192888in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.192957in}}%
\pgfpathlineto{\pgfqpoint{1.640640in}{4.193036in}}%
\pgfpathlineto{\pgfqpoint{1.641025in}{4.193127in}}%
\pgfpathlineto{\pgfqpoint{1.641410in}{4.193232in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.193352in}}%
\pgfpathlineto{\pgfqpoint{1.642177in}{4.193489in}}%
\pgfpathlineto{\pgfqpoint{1.642559in}{4.193642in}}%
\pgfpathlineto{\pgfqpoint{1.642941in}{4.193812in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{4.194000in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.194204in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{4.194427in}}%
\pgfpathlineto{\pgfqpoint{1.644460in}{4.194669in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.194932in}}%
\pgfpathlineto{\pgfqpoint{1.645216in}{4.195215in}}%
\pgfpathlineto{\pgfqpoint{1.645593in}{4.195516in}}%
\pgfpathlineto{\pgfqpoint{1.645969in}{4.195836in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{4.196172in}}%
\pgfpathlineto{\pgfqpoint{1.646720in}{4.196523in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.196885in}}%
\pgfpathlineto{\pgfqpoint{1.647467in}{4.197255in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.197629in}}%
\pgfpathlineto{\pgfqpoint{1.648212in}{4.198006in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{4.198380in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{4.198749in}}%
\pgfpathlineto{\pgfqpoint{1.649325in}{4.199111in}}%
\pgfpathlineto{\pgfqpoint{1.649694in}{4.199466in}}%
\pgfpathlineto{\pgfqpoint{1.650063in}{4.199812in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.200148in}}%
\pgfpathlineto{\pgfqpoint{1.650799in}{4.200474in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{4.200788in}}%
\pgfpathlineto{\pgfqpoint{1.651532in}{4.201087in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{4.201369in}}%
\pgfpathlineto{\pgfqpoint{1.652263in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{4.201881in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{4.202109in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{4.202316in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.202503in}}%
\pgfpathlineto{\pgfqpoint{1.654078in}{4.202672in}}%
\pgfpathlineto{\pgfqpoint{1.654439in}{4.202822in}}%
\pgfpathlineto{\pgfqpoint{1.654800in}{4.202954in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{4.203069in}}%
\pgfpathlineto{\pgfqpoint{1.655519in}{4.203168in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{4.203251in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{4.203319in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{4.203372in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.203411in}}%
\pgfpathlineto{\pgfqpoint{1.657307in}{4.203436in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{4.203448in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{4.203446in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{4.203432in}}%
\pgfpathlineto{\pgfqpoint{1.658726in}{4.203403in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{4.203358in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.203294in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{4.203209in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.203101in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{4.202972in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.202824in}}%
\pgfpathlineto{\pgfqpoint{1.661186in}{4.202657in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{4.202474in}}%
\pgfpathlineto{\pgfqpoint{1.661884in}{4.202276in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.202066in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{4.201846in}}%
\pgfpathlineto{\pgfqpoint{1.662926in}{4.201620in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.201390in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{4.201160in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.200931in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{4.200704in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{4.200480in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.200261in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{4.200045in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{4.199834in}}%
\pgfpathlineto{\pgfqpoint{1.666021in}{4.199629in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.199428in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{4.199232in}}%
\pgfpathlineto{\pgfqpoint{1.667043in}{4.199042in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{4.198856in}}%
\pgfpathlineto{\pgfqpoint{1.667721in}{4.198673in}}%
\pgfpathlineto{\pgfqpoint{1.668059in}{4.198492in}}%
\pgfpathlineto{\pgfqpoint{1.668397in}{4.198313in}}%
\pgfpathlineto{\pgfqpoint{1.668734in}{4.198135in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{4.197958in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.197786in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{4.197621in}}%
\pgfpathlineto{\pgfqpoint{1.670078in}{4.197467in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.197327in}}%
\pgfpathlineto{\pgfqpoint{1.670747in}{4.197203in}}%
\pgfpathlineto{\pgfqpoint{1.671080in}{4.197096in}}%
\pgfpathlineto{\pgfqpoint{1.671413in}{4.197007in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.196939in}}%
\pgfpathlineto{\pgfqpoint{1.672077in}{4.196891in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.196863in}}%
\pgfpathlineto{\pgfqpoint{1.672740in}{4.196856in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.196871in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{4.196906in}}%
\pgfpathlineto{\pgfqpoint{1.673729in}{4.196960in}}%
\pgfpathlineto{\pgfqpoint{1.674058in}{4.197034in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{4.197128in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{4.197241in}}%
\pgfpathlineto{\pgfqpoint{1.675041in}{4.197374in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.197528in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.197704in}}%
\pgfpathlineto{\pgfqpoint{1.676019in}{4.197904in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{4.198129in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{4.198382in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.198664in}}%
\pgfpathlineto{\pgfqpoint{1.677317in}{4.198974in}}%
\pgfpathlineto{\pgfqpoint{1.677640in}{4.199313in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.199680in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.200075in}}%
\pgfpathlineto{\pgfqpoint{1.678607in}{4.200494in}}%
\pgfpathlineto{\pgfqpoint{1.678928in}{4.200937in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.201402in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.201887in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{4.202391in}}%
\pgfpathlineto{\pgfqpoint{1.680208in}{4.202913in}}%
\pgfpathlineto{\pgfqpoint{1.680526in}{4.203453in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.204009in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.204582in}}%
\pgfpathlineto{\pgfqpoint{1.681479in}{4.205173in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{4.205779in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.206402in}}%
\pgfpathlineto{\pgfqpoint{1.682428in}{4.207039in}}%
\pgfpathlineto{\pgfqpoint{1.682744in}{4.207689in}}%
\pgfpathlineto{\pgfqpoint{1.683059in}{4.208351in}}%
\pgfpathlineto{\pgfqpoint{1.683373in}{4.209021in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{4.209699in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.210382in}}%
\pgfpathlineto{\pgfqpoint{1.684313in}{4.211067in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{4.211754in}}%
\pgfpathlineto{\pgfqpoint{1.684938in}{4.212442in}}%
\pgfpathlineto{\pgfqpoint{1.685249in}{4.213128in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{4.213810in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.214485in}}%
\pgfpathlineto{\pgfqpoint{1.686181in}{4.215151in}}%
\pgfpathlineto{\pgfqpoint{1.686491in}{4.215804in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.216440in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.217059in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{4.217658in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{4.218235in}}%
\pgfpathlineto{\pgfqpoint{1.688033in}{4.218791in}}%
\pgfpathlineto{\pgfqpoint{1.688340in}{4.219324in}}%
\pgfpathlineto{\pgfqpoint{1.688646in}{4.219836in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{4.220324in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{4.220787in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.221224in}}%
\pgfpathlineto{\pgfqpoint{1.689868in}{4.221633in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{4.222016in}}%
\pgfpathlineto{\pgfqpoint{1.690476in}{4.222372in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.222702in}}%
\pgfpathlineto{\pgfqpoint{1.691082in}{4.223009in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{4.223293in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{4.223558in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{4.223805in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.224033in}}%
\pgfpathlineto{\pgfqpoint{1.692591in}{4.224245in}}%
\pgfpathlineto{\pgfqpoint{1.692891in}{4.224442in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.224624in}}%
\pgfpathlineto{\pgfqpoint{1.693490in}{4.224795in}}%
\pgfpathlineto{\pgfqpoint{1.693789in}{4.224956in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{4.225106in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{4.225247in}}%
\pgfpathlineto{\pgfqpoint{1.694684in}{4.225381in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.225507in}}%
\pgfpathlineto{\pgfqpoint{1.695278in}{4.225626in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.225737in}}%
\pgfpathlineto{\pgfqpoint{1.695871in}{4.225839in}}%
\pgfpathlineto{\pgfqpoint{1.696167in}{4.225932in}}%
\pgfpathlineto{\pgfqpoint{1.696462in}{4.226014in}}%
\pgfpathlineto{\pgfqpoint{1.696757in}{4.226084in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{4.226142in}}%
\pgfpathlineto{\pgfqpoint{1.697345in}{4.226186in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.226217in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{4.226235in}}%
\pgfpathlineto{\pgfqpoint{1.698225in}{4.226237in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{4.226223in}}%
\pgfpathlineto{\pgfqpoint{1.698809in}{4.226193in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{4.226145in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{4.226080in}}%
\pgfpathlineto{\pgfqpoint{1.699682in}{4.225996in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{4.225894in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.225772in}}%
\pgfpathlineto{\pgfqpoint{1.700552in}{4.225631in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{4.225469in}}%
\pgfpathlineto{\pgfqpoint{1.701130in}{4.225288in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{4.225090in}}%
\pgfpathlineto{\pgfqpoint{1.701706in}{4.224875in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.224646in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{4.224404in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{4.224149in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.223882in}}%
\pgfpathlineto{\pgfqpoint{1.703140in}{4.223606in}}%
\pgfpathlineto{\pgfqpoint{1.703425in}{4.223317in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{4.223013in}}%
\pgfpathlineto{\pgfqpoint{1.703995in}{4.222692in}}%
\pgfpathlineto{\pgfqpoint{1.704280in}{4.222353in}}%
\pgfpathlineto{\pgfqpoint{1.704564in}{4.221997in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.221623in}}%
\pgfpathlineto{\pgfqpoint{1.705130in}{4.221234in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.220828in}}%
\pgfpathlineto{\pgfqpoint{1.705696in}{4.220407in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{4.219971in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{4.219522in}}%
\pgfpathlineto{\pgfqpoint{1.706541in}{4.219060in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{4.218587in}}%
\pgfpathlineto{\pgfqpoint{1.707102in}{4.218102in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{4.217608in}}%
\pgfpathlineto{\pgfqpoint{1.707662in}{4.217103in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.216590in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{4.216069in}}%
\pgfpathlineto{\pgfqpoint{1.708499in}{4.215542in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{4.215009in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{4.214472in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.213932in}}%
\pgfpathlineto{\pgfqpoint{1.709610in}{4.213387in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{4.212838in}}%
\pgfpathlineto{\pgfqpoint{1.710164in}{4.212284in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.211725in}}%
\pgfpathlineto{\pgfqpoint{1.710716in}{4.211160in}}%
\pgfpathlineto{\pgfqpoint{1.710991in}{4.210589in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{4.210010in}}%
\pgfpathlineto{\pgfqpoint{1.711541in}{4.209426in}}%
\pgfpathlineto{\pgfqpoint{1.711815in}{4.208839in}}%
\pgfpathlineto{\pgfqpoint{1.712089in}{4.208248in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.207656in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.323146in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.323146in}}%
\pgfpathlineto{\pgfqpoint{1.712089in}{4.323137in}}%
\pgfpathlineto{\pgfqpoint{1.711815in}{4.323132in}}%
\pgfpathlineto{\pgfqpoint{1.711541in}{4.323133in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{4.323140in}}%
\pgfpathlineto{\pgfqpoint{1.710991in}{4.323155in}}%
\pgfpathlineto{\pgfqpoint{1.710716in}{4.323179in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.323212in}}%
\pgfpathlineto{\pgfqpoint{1.710164in}{4.323255in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{4.323307in}}%
\pgfpathlineto{\pgfqpoint{1.709610in}{4.323371in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.323447in}}%
\pgfpathlineto{\pgfqpoint{1.709056in}{4.323535in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{4.323636in}}%
\pgfpathlineto{\pgfqpoint{1.708499in}{4.323752in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{4.323884in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.324035in}}%
\pgfpathlineto{\pgfqpoint{1.707662in}{4.324208in}}%
\pgfpathlineto{\pgfqpoint{1.707382in}{4.324405in}}%
\pgfpathlineto{\pgfqpoint{1.707102in}{4.324627in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{1.706541in}{4.325157in}}%
\pgfpathlineto{\pgfqpoint{1.706259in}{4.325463in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{4.325797in}}%
\pgfpathlineto{\pgfqpoint{1.705696in}{4.326157in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.326541in}}%
\pgfpathlineto{\pgfqpoint{1.705130in}{4.326949in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.327379in}}%
\pgfpathlineto{\pgfqpoint{1.704564in}{4.327830in}}%
\pgfpathlineto{\pgfqpoint{1.704280in}{4.328298in}}%
\pgfpathlineto{\pgfqpoint{1.703995in}{4.328780in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{4.329273in}}%
\pgfpathlineto{\pgfqpoint{1.703425in}{4.329773in}}%
\pgfpathlineto{\pgfqpoint{1.703140in}{4.330275in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.330773in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{4.331262in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{4.331736in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.332188in}}%
\pgfpathlineto{\pgfqpoint{1.701706in}{4.332613in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{4.333006in}}%
\pgfpathlineto{\pgfqpoint{1.701130in}{4.333362in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{4.333680in}}%
\pgfpathlineto{\pgfqpoint{1.700552in}{4.333957in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.334193in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{4.334387in}}%
\pgfpathlineto{\pgfqpoint{1.699682in}{4.334539in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{4.334652in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{4.334724in}}%
\pgfpathlineto{\pgfqpoint{1.698809in}{4.334758in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{4.334757in}}%
\pgfpathlineto{\pgfqpoint{1.698225in}{4.334723in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{4.334659in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.334566in}}%
\pgfpathlineto{\pgfqpoint{1.697345in}{4.334444in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{4.334297in}}%
\pgfpathlineto{\pgfqpoint{1.696757in}{4.334124in}}%
\pgfpathlineto{\pgfqpoint{1.696462in}{4.333928in}}%
\pgfpathlineto{\pgfqpoint{1.696167in}{4.333711in}}%
\pgfpathlineto{\pgfqpoint{1.695871in}{4.333473in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.333216in}}%
\pgfpathlineto{\pgfqpoint{1.695278in}{4.332941in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.332648in}}%
\pgfpathlineto{\pgfqpoint{1.694684in}{4.332335in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{4.332004in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{4.331652in}}%
\pgfpathlineto{\pgfqpoint{1.693789in}{4.331280in}}%
\pgfpathlineto{\pgfqpoint{1.693490in}{4.330888in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.330479in}}%
\pgfpathlineto{\pgfqpoint{1.692891in}{4.330054in}}%
\pgfpathlineto{\pgfqpoint{1.692591in}{4.329617in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.329172in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{4.328723in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{4.328273in}}%
\pgfpathlineto{\pgfqpoint{1.691385in}{4.327824in}}%
\pgfpathlineto{\pgfqpoint{1.691082in}{4.327378in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.326939in}}%
\pgfpathlineto{\pgfqpoint{1.690476in}{4.326509in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{4.326089in}}%
\pgfpathlineto{\pgfqpoint{1.689868in}{4.325679in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.325280in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{4.324892in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{4.324514in}}%
\pgfpathlineto{\pgfqpoint{1.688646in}{4.324147in}}%
\pgfpathlineto{\pgfqpoint{1.688340in}{4.323789in}}%
\pgfpathlineto{\pgfqpoint{1.688033in}{4.323441in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{4.323102in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{4.322772in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.322453in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.322146in}}%
\pgfpathlineto{\pgfqpoint{1.686491in}{4.321852in}}%
\pgfpathlineto{\pgfqpoint{1.686181in}{4.321570in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.321299in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{4.321040in}}%
\pgfpathlineto{\pgfqpoint{1.685249in}{4.320792in}}%
\pgfpathlineto{\pgfqpoint{1.684938in}{4.320556in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{4.320332in}}%
\pgfpathlineto{\pgfqpoint{1.684313in}{4.320119in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.319917in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{4.319725in}}%
\pgfpathlineto{\pgfqpoint{1.683373in}{4.319543in}}%
\pgfpathlineto{\pgfqpoint{1.683059in}{4.319368in}}%
\pgfpathlineto{\pgfqpoint{1.682744in}{4.319198in}}%
\pgfpathlineto{\pgfqpoint{1.682428in}{4.319031in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.318866in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{4.318702in}}%
\pgfpathlineto{\pgfqpoint{1.681479in}{4.318538in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.318375in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.318212in}}%
\pgfpathlineto{\pgfqpoint{1.680526in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{1.680208in}{4.317882in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{4.317712in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.317540in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.317362in}}%
\pgfpathlineto{\pgfqpoint{1.678928in}{4.317177in}}%
\pgfpathlineto{\pgfqpoint{1.678607in}{4.316983in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.316779in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.316564in}}%
\pgfpathlineto{\pgfqpoint{1.677640in}{4.316338in}}%
\pgfpathlineto{\pgfqpoint{1.677317in}{4.316100in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.315851in}}%
\pgfpathlineto{\pgfqpoint{1.676669in}{4.315590in}}%
\pgfpathlineto{\pgfqpoint{1.676345in}{4.315318in}}%
\pgfpathlineto{\pgfqpoint{1.676019in}{4.315035in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.314742in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.314438in}}%
\pgfpathlineto{\pgfqpoint{1.675041in}{4.314125in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{4.313799in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{4.313460in}}%
\pgfpathlineto{\pgfqpoint{1.674058in}{4.313106in}}%
\pgfpathlineto{\pgfqpoint{1.673729in}{4.312737in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{4.312351in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.311948in}}%
\pgfpathlineto{\pgfqpoint{1.672740in}{4.311530in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.311096in}}%
\pgfpathlineto{\pgfqpoint{1.672077in}{4.310650in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.310194in}}%
\pgfpathlineto{\pgfqpoint{1.671413in}{4.309731in}}%
\pgfpathlineto{\pgfqpoint{1.671080in}{4.309264in}}%
\pgfpathlineto{\pgfqpoint{1.670747in}{4.308797in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.308333in}}%
\pgfpathlineto{\pgfqpoint{1.670078in}{4.307875in}}%
\pgfpathlineto{\pgfqpoint{1.669743in}{4.307429in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.306997in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{4.306586in}}%
\pgfpathlineto{\pgfqpoint{1.668734in}{4.306197in}}%
\pgfpathlineto{\pgfqpoint{1.668397in}{4.305832in}}%
\pgfpathlineto{\pgfqpoint{1.668059in}{4.305490in}}%
\pgfpathlineto{\pgfqpoint{1.667721in}{4.305173in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{4.304882in}}%
\pgfpathlineto{\pgfqpoint{1.667043in}{4.304619in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{4.304384in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.304178in}}%
\pgfpathlineto{\pgfqpoint{1.666021in}{4.303999in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{4.303847in}}%
\pgfpathlineto{\pgfqpoint{1.665337in}{4.303721in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.303623in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{4.303553in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{4.303513in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.303499in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{4.303510in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.303543in}}%
\pgfpathlineto{\pgfqpoint{1.662926in}{4.303594in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{4.303660in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.303736in}}%
\pgfpathlineto{\pgfqpoint{1.661884in}{4.303818in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{4.303902in}}%
\pgfpathlineto{\pgfqpoint{1.661186in}{4.303983in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.304058in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{4.304127in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.304188in}}%
\pgfpathlineto{\pgfqpoint{1.659784in}{4.304242in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.304289in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{4.304329in}}%
\pgfpathlineto{\pgfqpoint{1.658726in}{4.304363in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{4.304391in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{4.304412in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{4.304423in}}%
\pgfpathlineto{\pgfqpoint{1.657307in}{4.304424in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.304411in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{4.304383in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{4.304337in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{4.304272in}}%
\pgfpathlineto{\pgfqpoint{1.655519in}{4.304187in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{4.304078in}}%
\pgfpathlineto{\pgfqpoint{1.654800in}{4.303946in}}%
\pgfpathlineto{\pgfqpoint{1.654439in}{4.303789in}}%
\pgfpathlineto{\pgfqpoint{1.654078in}{4.303608in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.303402in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{4.303172in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{4.302921in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{4.302651in}}%
\pgfpathlineto{\pgfqpoint{1.652263in}{4.302365in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{4.302063in}}%
\pgfpathlineto{\pgfqpoint{1.651532in}{4.301746in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{4.301415in}}%
\pgfpathlineto{\pgfqpoint{1.650799in}{4.301070in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.300715in}}%
\pgfpathlineto{\pgfqpoint{1.650063in}{4.300349in}}%
\pgfpathlineto{\pgfqpoint{1.649694in}{4.299972in}}%
\pgfpathlineto{\pgfqpoint{1.649325in}{4.299587in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{4.299194in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{4.298794in}}%
\pgfpathlineto{\pgfqpoint{1.648212in}{4.298388in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.297977in}}%
\pgfpathlineto{\pgfqpoint{1.647467in}{4.297559in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.297137in}}%
\pgfpathlineto{\pgfqpoint{1.646720in}{4.296711in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{4.296282in}}%
\pgfpathlineto{\pgfqpoint{1.645969in}{4.295854in}}%
\pgfpathlineto{\pgfqpoint{1.645593in}{4.295428in}}%
\pgfpathlineto{\pgfqpoint{1.645216in}{4.295007in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.294592in}}%
\pgfpathlineto{\pgfqpoint{1.644460in}{4.294183in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{4.293780in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{4.293002in}}%
\pgfpathlineto{\pgfqpoint{1.642941in}{4.292630in}}%
\pgfpathlineto{\pgfqpoint{1.642559in}{4.292272in}}%
\pgfpathlineto{\pgfqpoint{1.642177in}{4.291928in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.291599in}}%
\pgfpathlineto{\pgfqpoint{1.641410in}{4.291286in}}%
\pgfpathlineto{\pgfqpoint{1.641025in}{4.290988in}}%
\pgfpathlineto{\pgfqpoint{1.640640in}{4.290707in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.290444in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{4.290198in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{4.289968in}}%
\pgfpathlineto{\pgfqpoint{1.639092in}{4.289755in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.289556in}}%
\pgfpathlineto{\pgfqpoint{1.638314in}{4.289373in}}%
\pgfpathlineto{\pgfqpoint{1.637923in}{4.289203in}}%
\pgfpathlineto{\pgfqpoint{1.637532in}{4.289048in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{4.288904in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.288770in}}%
\pgfpathlineto{\pgfqpoint{1.636355in}{4.288646in}}%
\pgfpathlineto{\pgfqpoint{1.635961in}{4.288529in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.288419in}}%
\pgfpathlineto{\pgfqpoint{1.635171in}{4.288318in}}%
\pgfpathlineto{\pgfqpoint{1.634775in}{4.288228in}}%
\pgfpathlineto{\pgfqpoint{1.634378in}{4.288151in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.288087in}}%
\pgfpathlineto{\pgfqpoint{1.633582in}{4.288033in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.287989in}}%
\pgfpathlineto{\pgfqpoint{1.632782in}{4.287952in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.287920in}}%
\pgfpathlineto{\pgfqpoint{1.631980in}{4.287890in}}%
\pgfpathlineto{\pgfqpoint{1.631578in}{4.287860in}}%
\pgfpathlineto{\pgfqpoint{1.631175in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{4.287800in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{4.287769in}}%
\pgfpathlineto{\pgfqpoint{1.629961in}{4.287738in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.287707in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.287676in}}%
\pgfpathlineto{\pgfqpoint{1.628740in}{4.287642in}}%
\pgfpathlineto{\pgfqpoint{1.628331in}{4.287604in}}%
\pgfpathlineto{\pgfqpoint{1.627922in}{4.287563in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.287518in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{4.287468in}}%
\pgfpathlineto{\pgfqpoint{1.626689in}{4.287414in}}%
\pgfpathlineto{\pgfqpoint{1.626276in}{4.287354in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.287290in}}%
\pgfpathlineto{\pgfqpoint{1.625448in}{4.287220in}}%
\pgfpathlineto{\pgfqpoint{1.625033in}{4.287145in}}%
\pgfpathlineto{\pgfqpoint{1.624617in}{4.287068in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.286988in}}%
\pgfpathlineto{\pgfqpoint{1.623783in}{4.286907in}}%
\pgfpathlineto{\pgfqpoint{1.623364in}{4.286827in}}%
\pgfpathlineto{\pgfqpoint{1.622945in}{4.286749in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.286674in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.286602in}}%
\pgfpathlineto{\pgfqpoint{1.621682in}{4.286533in}}%
\pgfpathlineto{\pgfqpoint{1.621259in}{4.286468in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.286404in}}%
\pgfpathlineto{\pgfqpoint{1.620412in}{4.286344in}}%
\pgfpathlineto{\pgfqpoint{1.619986in}{4.286287in}}%
\pgfpathlineto{\pgfqpoint{1.619560in}{4.286237in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{4.286195in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{4.286165in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.286148in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{4.286146in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.286158in}}%
\pgfpathlineto{\pgfqpoint{1.616985in}{4.286185in}}%
\pgfpathlineto{\pgfqpoint{1.616553in}{4.286226in}}%
\pgfpathlineto{\pgfqpoint{1.616119in}{4.286282in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.286353in}}%
\pgfpathlineto{\pgfqpoint{1.615250in}{4.286435in}}%
\pgfpathlineto{\pgfqpoint{1.614814in}{4.286526in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.286622in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.286719in}}%
\pgfpathlineto{\pgfqpoint{1.613501in}{4.286811in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{4.286894in}}%
\pgfpathlineto{\pgfqpoint{1.612621in}{4.286964in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{4.287017in}}%
\pgfpathlineto{\pgfqpoint{1.611737in}{4.287046in}}%
\pgfpathlineto{\pgfqpoint{1.611294in}{4.287043in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{4.287001in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.286915in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{4.286779in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{4.286590in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{4.286348in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.286053in}}%
\pgfpathlineto{\pgfqpoint{1.608164in}{4.285707in}}%
\pgfpathlineto{\pgfqpoint{1.607713in}{4.285312in}}%
\pgfpathlineto{\pgfqpoint{1.607261in}{4.284873in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.284393in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.283879in}}%
\pgfpathlineto{\pgfqpoint{1.605899in}{4.283336in}}%
\pgfpathlineto{\pgfqpoint{1.605443in}{4.282770in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.282185in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.281584in}}%
\pgfpathlineto{\pgfqpoint{1.604069in}{4.280969in}}%
\pgfpathlineto{\pgfqpoint{1.603609in}{4.280340in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{4.279695in}}%
\pgfpathlineto{\pgfqpoint{1.602686in}{4.279035in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.278358in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{4.277666in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.276958in}}%
\pgfpathlineto{\pgfqpoint{1.600828in}{4.276235in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{4.275500in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{4.274754in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.273998in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{4.273234in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{4.272462in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.271684in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.270900in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{4.270112in}}%
\pgfpathlineto{\pgfqpoint{1.596585in}{4.269320in}}%
\pgfpathlineto{\pgfqpoint{1.596108in}{4.268525in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.267726in}}%
\pgfpathlineto{\pgfqpoint{1.595151in}{4.266925in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{4.266122in}}%
\pgfpathlineto{\pgfqpoint{1.594190in}{4.265320in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.264522in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{4.263732in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{4.262956in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{4.262199in}}%
\pgfpathlineto{\pgfqpoint{1.591767in}{4.261466in}}%
\pgfpathlineto{\pgfqpoint{1.591279in}{4.260762in}}%
\pgfpathlineto{\pgfqpoint{1.590790in}{4.260089in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{4.259451in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.258850in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.258289in}}%
\pgfpathlineto{\pgfqpoint{1.588822in}{4.257770in}}%
\pgfpathlineto{\pgfqpoint{1.588328in}{4.257293in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{4.256855in}}%
\pgfpathlineto{\pgfqpoint{1.587334in}{4.256457in}}%
\pgfpathlineto{\pgfqpoint{1.586836in}{4.256096in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{4.255771in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.255479in}}%
\pgfpathlineto{\pgfqpoint{1.585333in}{4.255215in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.254979in}}%
\pgfpathlineto{\pgfqpoint{1.584326in}{4.254766in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.254571in}}%
\pgfpathlineto{\pgfqpoint{1.583313in}{4.254390in}}%
\pgfpathlineto{\pgfqpoint{1.582805in}{4.254216in}}%
\pgfpathlineto{\pgfqpoint{1.582296in}{4.254047in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.253877in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{4.253699in}}%
\pgfpathlineto{\pgfqpoint{1.580760in}{4.253508in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.253297in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{4.253064in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{4.252802in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{4.252512in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{4.252194in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.251848in}}%
\pgfpathlineto{\pgfqpoint{1.577132in}{4.251473in}}%
\pgfpathlineto{\pgfqpoint{1.576609in}{4.251071in}}%
\pgfpathlineto{\pgfqpoint{1.576084in}{4.250643in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.250188in}}%
\pgfpathlineto{\pgfqpoint{1.575030in}{4.249712in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{4.249216in}}%
\pgfpathlineto{\pgfqpoint{1.573971in}{4.248701in}}%
\pgfpathlineto{\pgfqpoint{1.573440in}{4.248168in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{4.247619in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{4.247054in}}%
\pgfpathlineto{\pgfqpoint{1.571838in}{4.246477in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.245891in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.245298in}}%
\pgfpathlineto{\pgfqpoint{1.570223in}{4.244698in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{4.244091in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.243478in}}%
\pgfpathlineto{\pgfqpoint{1.568595in}{4.242861in}}%
\pgfpathlineto{\pgfqpoint{1.568050in}{4.242244in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{4.241627in}}%
\pgfpathlineto{\pgfqpoint{1.566955in}{4.241011in}}%
\pgfpathlineto{\pgfqpoint{1.566405in}{4.240398in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.239791in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{4.239193in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.238606in}}%
\pgfpathlineto{\pgfqpoint{1.564192in}{4.238031in}}%
\pgfpathlineto{\pgfqpoint{1.563635in}{4.237471in}}%
\pgfpathlineto{\pgfqpoint{1.563076in}{4.236930in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.236408in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{4.235909in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{4.235434in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.234990in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.234582in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{4.234216in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{4.233897in}}%
\pgfpathlineto{\pgfqpoint{1.558554in}{4.233631in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{4.233421in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{4.233274in}}%
\pgfpathlineto{\pgfqpoint{1.556832in}{4.233193in}}%
\pgfpathlineto{\pgfqpoint{1.556255in}{4.233179in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.233235in}}%
\pgfpathlineto{\pgfqpoint{1.555096in}{4.233359in}}%
\pgfpathlineto{\pgfqpoint{1.554515in}{4.233549in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{4.233802in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.234113in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{4.234478in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{4.234892in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{4.235353in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.235859in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.236409in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{4.236997in}}%
\pgfpathlineto{\pgfqpoint{1.549204in}{4.237618in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{4.238262in}}%
\pgfpathlineto{\pgfqpoint{1.548005in}{4.238921in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{4.239584in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{4.240243in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.240890in}}%
\pgfpathlineto{\pgfqpoint{1.545586in}{4.241515in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.242111in}}%
\pgfpathlineto{\pgfqpoint{1.544366in}{4.242667in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.243176in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{4.243634in}}%
\pgfpathlineto{\pgfqpoint{1.542523in}{4.244034in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{4.244375in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.244657in}}%
\pgfpathlineto{\pgfqpoint{1.540663in}{4.244884in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{4.245057in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.245180in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.245251in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{4.245272in}}%
\pgfpathlineto{\pgfqpoint{1.537527in}{4.245245in}}%
\pgfpathlineto{\pgfqpoint{1.536894in}{4.245174in}}%
\pgfpathlineto{\pgfqpoint{1.536259in}{4.245059in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{4.244898in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.244695in}}%
\pgfpathlineto{\pgfqpoint{1.534342in}{4.244452in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.244177in}}%
\pgfpathlineto{\pgfqpoint{1.533054in}{4.243875in}}%
\pgfpathlineto{\pgfqpoint{1.532408in}{4.243550in}}%
\pgfpathlineto{\pgfqpoint{1.531759in}{4.243205in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.242842in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{4.242461in}}%
\pgfpathlineto{\pgfqpoint{1.529800in}{4.242062in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{4.241643in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.241205in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.240746in}}%
\pgfpathlineto{\pgfqpoint{1.527160in}{4.240265in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{4.239243in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{4.238708in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{4.238162in}}%
\pgfpathlineto{\pgfqpoint{1.523811in}{4.237610in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.237057in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{4.236513in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.235980in}}%
\pgfpathlineto{\pgfqpoint{1.521094in}{4.235463in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.234964in}}%
\pgfpathlineto{\pgfqpoint{1.519721in}{4.234487in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{4.234034in}}%
\pgfpathlineto{\pgfqpoint{1.518340in}{4.233610in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.233218in}}%
\pgfpathlineto{\pgfqpoint{1.516949in}{4.232858in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{4.232534in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.232249in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{4.232006in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{4.231807in}}%
\pgfpathlineto{\pgfqpoint{1.513431in}{4.231654in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{4.231547in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.231484in}}%
\pgfpathlineto{\pgfqpoint{1.511292in}{4.231463in}}%
\pgfpathlineto{\pgfqpoint{1.510574in}{4.231483in}}%
\pgfpathlineto{\pgfqpoint{1.509853in}{4.231543in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.231641in}}%
\pgfpathlineto{\pgfqpoint{1.508405in}{4.231777in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{4.231943in}}%
\pgfpathlineto{\pgfqpoint{1.506946in}{4.232131in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.232333in}}%
\pgfpathlineto{\pgfqpoint{1.505477in}{4.232537in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{4.232735in}}%
\pgfpathlineto{\pgfqpoint{1.503998in}{4.232921in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.233083in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.233205in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{4.233270in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.233190in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{4.233024in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{4.232768in}}%
\pgfpathlineto{\pgfqpoint{1.497973in}{4.232424in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.231993in}}%
\pgfpathlineto{\pgfqpoint{1.496439in}{4.231480in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.230892in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{4.230233in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.229512in}}%
\pgfpathlineto{\pgfqpoint{1.493337in}{4.228740in}}%
\pgfpathlineto{\pgfqpoint{1.492555in}{4.227927in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{4.227083in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.226222in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{4.225356in}}%
\pgfpathlineto{\pgfqpoint{1.489394in}{4.224495in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.223650in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.222831in}}%
\pgfpathlineto{\pgfqpoint{1.486992in}{4.222049in}}%
\pgfpathlineto{\pgfqpoint{1.486185in}{4.221312in}}%
\pgfpathlineto{\pgfqpoint{1.485375in}{4.220626in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.219992in}}%
\pgfpathlineto{\pgfqpoint{1.483745in}{4.219409in}}%
\pgfpathlineto{\pgfqpoint{1.482926in}{4.218875in}}%
\pgfpathlineto{\pgfqpoint{1.482103in}{4.218387in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.217942in}}%
\pgfpathlineto{\pgfqpoint{1.480447in}{4.217538in}}%
\pgfpathlineto{\pgfqpoint{1.479615in}{4.217171in}}%
\pgfpathlineto{\pgfqpoint{1.478779in}{4.216834in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{4.216519in}}%
\pgfpathlineto{\pgfqpoint{1.477096in}{4.216220in}}%
\pgfpathlineto{\pgfqpoint{1.476250in}{4.215930in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{4.215645in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.215359in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.215062in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.214747in}}%
\pgfpathlineto{\pgfqpoint{1.471967in}{4.214411in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.214054in}}%
\pgfpathlineto{\pgfqpoint{1.470228in}{4.213674in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{4.213269in}}%
\pgfpathlineto{\pgfqpoint{1.468476in}{4.212841in}}%
\pgfpathlineto{\pgfqpoint{1.467594in}{4.212386in}}%
\pgfpathlineto{\pgfqpoint{1.466708in}{4.211909in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.211411in}}%
\pgfpathlineto{\pgfqpoint{1.464925in}{4.210893in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.210358in}}%
\pgfpathlineto{\pgfqpoint{1.463127in}{4.209805in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{4.209238in}}%
\pgfpathlineto{\pgfqpoint{1.461313in}{4.208661in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.208086in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{4.207515in}}%
\pgfpathlineto{\pgfqpoint{1.458562in}{4.206958in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.206422in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.205914in}}%
\pgfpathlineto{\pgfqpoint{1.455775in}{4.205435in}}%
\pgfpathlineto{\pgfqpoint{1.454837in}{4.204987in}}%
\pgfpathlineto{\pgfqpoint{1.453895in}{4.204573in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{4.204196in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{4.203855in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{4.203552in}}%
\pgfpathlineto{\pgfqpoint{1.450085in}{4.203283in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.203046in}}%
\pgfpathlineto{\pgfqpoint{1.448154in}{4.202833in}}%
\pgfpathlineto{\pgfqpoint{1.447181in}{4.202636in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{4.202450in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.202272in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{4.202097in}}%
\pgfpathlineto{\pgfqpoint{1.443246in}{4.201915in}}%
\pgfpathlineto{\pgfqpoint{1.442250in}{4.201718in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.201501in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.201263in}}%
\pgfpathlineto{\pgfqpoint{1.439234in}{4.201011in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{4.200749in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.200480in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{4.200211in}}%
\pgfpathlineto{\pgfqpoint{1.435144in}{4.199943in}}%
\pgfpathlineto{\pgfqpoint{1.434109in}{4.199685in}}%
\pgfpathlineto{\pgfqpoint{1.433068in}{4.199441in}}%
\pgfpathlineto{\pgfqpoint{1.432023in}{4.199212in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.198999in}}%
\pgfpathlineto{\pgfqpoint{1.429916in}{4.198803in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.198622in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{4.198450in}}%
\pgfpathlineto{\pgfqpoint{1.426715in}{4.198279in}}%
\pgfpathlineto{\pgfqpoint{1.425637in}{4.198101in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.197911in}}%
\pgfpathlineto{\pgfqpoint{1.423464in}{4.197703in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{4.197472in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.197213in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.196924in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{4.196603in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{4.196246in}}%
\pgfpathlineto{\pgfqpoint{1.416806in}{4.195846in}}%
\pgfpathlineto{\pgfqpoint{1.415676in}{4.195397in}}%
\pgfpathlineto{\pgfqpoint{1.414539in}{4.194900in}}%
\pgfpathlineto{\pgfqpoint{1.413396in}{4.194350in}}%
\pgfpathlineto{\pgfqpoint{1.412247in}{4.193751in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.193094in}}%
\pgfpathlineto{\pgfqpoint{1.409929in}{4.192375in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{4.191589in}}%
\pgfpathlineto{\pgfqpoint{1.407585in}{4.190736in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.189808in}}%
\pgfpathlineto{\pgfqpoint{1.405215in}{4.188803in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{4.187724in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{4.186576in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.185368in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.184107in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{4.182804in}}%
\pgfpathlineto{\pgfqpoint{1.397937in}{4.181465in}}%
\pgfpathlineto{\pgfqpoint{1.396699in}{4.180104in}}%
\pgfpathlineto{\pgfqpoint{1.395454in}{4.178727in}}%
\pgfpathlineto{\pgfqpoint{1.394201in}{4.177343in}}%
\pgfpathlineto{\pgfqpoint{1.392941in}{4.175961in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.174593in}}%
\pgfpathlineto{\pgfqpoint{1.390397in}{4.173251in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.171940in}}%
\pgfpathlineto{\pgfqpoint{1.387822in}{4.170661in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{4.169413in}}%
\pgfpathlineto{\pgfqpoint{1.385214in}{4.168193in}}%
\pgfpathlineto{\pgfqpoint{1.383898in}{4.166998in}}%
\pgfpathlineto{\pgfqpoint{1.382574in}{4.165826in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.164672in}}%
\pgfpathlineto{\pgfqpoint{1.379900in}{4.163529in}}%
\pgfpathlineto{\pgfqpoint{1.378549in}{4.162395in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{4.161265in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.160127in}}%
\pgfpathlineto{\pgfqpoint{1.374446in}{4.158975in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{4.157801in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{4.156600in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{4.155365in}}%
\pgfpathlineto{\pgfqpoint{1.368846in}{4.154094in}}%
\pgfpathlineto{\pgfqpoint{1.367422in}{4.152783in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{4.151430in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.150030in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{4.148579in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{4.147086in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{4.145563in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.144017in}}%
\pgfpathlineto{\pgfqpoint{1.357173in}{4.142454in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{4.140876in}}%
\pgfpathlineto{\pgfqpoint{1.354150in}{4.139294in}}%
\pgfpathlineto{\pgfqpoint{1.352622in}{4.137717in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.136151in}}%
\pgfpathlineto{\pgfqpoint{1.349531in}{4.134605in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{4.133080in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.131582in}}%
\pgfpathlineto{\pgfqpoint{1.344808in}{4.130107in}}%
\pgfpathlineto{\pgfqpoint{1.343210in}{4.128647in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{4.127190in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.125737in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{4.124290in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.122858in}}%
\pgfpathlineto{\pgfqpoint{1.335029in}{4.121442in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{4.120036in}}%
\pgfpathlineto{\pgfqpoint{1.331664in}{4.118633in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{4.117226in}}%
\pgfpathlineto{\pgfqpoint{1.328245in}{4.115808in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.114374in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{4.112914in}}%
\pgfpathlineto{\pgfqpoint{1.323008in}{4.111426in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.109906in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.108363in}}%
\pgfpathlineto{\pgfqpoint{1.317636in}{4.106798in}}%
\pgfpathlineto{\pgfqpoint{1.315814in}{4.105212in}}%
\pgfpathlineto{\pgfqpoint{1.313976in}{4.103608in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.101997in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{4.100388in}}%
\pgfpathlineto{\pgfqpoint{1.308364in}{4.098794in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{4.097224in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.095690in}}%
\pgfpathlineto{\pgfqpoint{1.302596in}{4.094197in}}%
\pgfpathlineto{\pgfqpoint{1.300637in}{4.092742in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{4.091319in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.089914in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{4.088509in}}%
\pgfpathlineto{\pgfqpoint{1.292613in}{4.087087in}}%
\pgfpathlineto{\pgfqpoint{1.290558in}{4.085631in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.084134in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.082587in}}%
\pgfpathlineto{\pgfqpoint{1.284268in}{4.080987in}}%
\pgfpathlineto{\pgfqpoint{1.282129in}{4.079331in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{4.077641in}}%
\pgfpathlineto{\pgfqpoint{1.277783in}{4.075943in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{4.074250in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{4.072574in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{4.070926in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{4.069312in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.067727in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{4.066156in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{4.064581in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{4.062983in}}%
\pgfpathlineto{\pgfqpoint{1.257022in}{4.061341in}}%
\pgfpathlineto{\pgfqpoint{1.254582in}{4.059640in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{4.057865in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{4.056003in}}%
\pgfpathlineto{\pgfqpoint{1.247087in}{4.054041in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{4.051982in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{4.049817in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{4.047539in}}%
\pgfpathlineto{\pgfqpoint{1.236655in}{4.045145in}}%
\pgfpathlineto{\pgfqpoint{1.233964in}{4.042639in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{4.040037in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{4.037337in}}%
\pgfpathlineto{\pgfqpoint{1.225674in}{4.034542in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{1.217041in}{4.025638in}}%
\pgfpathlineto{\pgfqpoint{1.214083in}{4.022472in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{4.019181in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{4.015729in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{4.012074in}}%
\pgfpathlineto{\pgfqpoint{1.201809in}{4.008188in}}%
\pgfpathlineto{\pgfqpoint{1.198624in}{4.004026in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.999550in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.994743in}}%
\pgfpathlineto{\pgfqpoint{1.188767in}{3.989579in}}%
\pgfpathlineto{\pgfqpoint{1.185376in}{3.984033in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.978082in}}%
\pgfpathlineto{\pgfqpoint{1.178422in}{3.971703in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{3.964885in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{3.957627in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.949931in}}%
\pgfpathlineto{\pgfqpoint{1.163778in}{3.941778in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{3.933156in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{3.924085in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.914600in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{3.904750in}}%
\pgfpathlineto{\pgfqpoint{1.143897in}{3.894617in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{3.884272in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.873789in}}%
\pgfpathlineto{\pgfqpoint{1.130990in}{3.863240in}}%
\pgfpathlineto{\pgfqpoint{1.126504in}{3.852704in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.842234in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{3.831863in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{3.821616in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{3.811524in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{3.801631in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.791965in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{3.782540in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.773357in}}%
\pgfpathlineto{\pgfqpoint{1.081088in}{3.764393in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.755594in}}%
\pgfpathlineto{\pgfqpoint{1.069497in}{3.746918in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{3.738319in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.729731in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{3.721093in}}%
\pgfpathlineto{\pgfqpoint{1.044182in}{3.712323in}}%
\pgfpathlineto{\pgfqpoint{1.037342in}{3.703381in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{3.694280in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{3.685059in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{3.675689in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.666120in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{3.656327in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{3.646283in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{3.635939in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{3.625230in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.614102in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.602468in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.590117in}}%
\pgfpathlineto{\pgfqpoint{0.930787in}{3.576879in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{3.562625in}}%
\pgfpathlineto{\pgfqpoint{0.906218in}{3.547196in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.530483in}}%
\pgfpathlineto{\pgfqpoint{0.878365in}{3.512181in}}%
\pgfpathlineto{\pgfqpoint{0.862906in}{3.491943in}}%
\pgfpathlineto{\pgfqpoint{0.846210in}{3.469427in}}%
\pgfpathlineto{\pgfqpoint{0.846210in}{3.469427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.015364in}{3.514955in}}{\pgfqpoint{1.881517in}{4.584145in}}{%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.641848in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{3.514955in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{3.543754in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{3.570371in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.595094in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.618287in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{3.640298in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.661400in}}%
\pgfpathlineto{\pgfqpoint{1.111220in}{3.681806in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.701727in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{3.721240in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{3.740382in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.759180in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{3.777613in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{3.795624in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{3.813177in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{3.830230in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.846747in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{3.862712in}}%
\pgfpathlineto{\pgfqpoint{1.206496in}{3.878141in}}%
\pgfpathlineto{\pgfqpoint{1.213336in}{3.892988in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.907192in}}%
\pgfpathlineto{\pgfqpoint{1.226378in}{3.920714in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{3.933476in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{3.945379in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{3.956348in}}%
\pgfpathlineto{\pgfqpoint{1.250243in}{3.966357in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{3.975472in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{3.983713in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{3.991138in}}%
\pgfpathlineto{\pgfqpoint{1.271656in}{3.997859in}}%
\pgfpathlineto{\pgfqpoint{1.276682in}{4.003968in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.009556in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.014711in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{4.019502in}}%
\pgfpathlineto{\pgfqpoint{1.295658in}{4.023994in}}%
\pgfpathlineto{\pgfqpoint{1.300144in}{4.028223in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.032274in}}%
\pgfpathlineto{\pgfqpoint{1.308837in}{4.036217in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{4.040126in}}%
\pgfpathlineto{\pgfqpoint{1.317182in}{4.044075in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.048110in}}%
\pgfpathlineto{\pgfqpoint{1.325206in}{4.052266in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{4.056540in}}%
\pgfpathlineto{\pgfqpoint{1.332932in}{4.060908in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.065361in}}%
\pgfpathlineto{\pgfqpoint{1.340383in}{4.069899in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{4.074516in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.079196in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.083907in}}%
\pgfpathlineto{\pgfqpoint{1.354530in}{4.088635in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{4.093392in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{4.098201in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.103094in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{4.108092in}}%
\pgfpathlineto{\pgfqpoint{1.370963in}{4.113204in}}%
\pgfpathlineto{\pgfqpoint{1.374100in}{4.118418in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{4.123730in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{4.129126in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{4.134575in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{4.140065in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.145596in}}%
\pgfpathlineto{\pgfqpoint{1.391991in}{4.151181in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{4.156828in}}%
\pgfpathlineto{\pgfqpoint{1.397629in}{4.162551in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.168337in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{4.174158in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.179979in}}%
\pgfpathlineto{\pgfqpoint{1.408467in}{4.185762in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.191469in}}%
\pgfpathlineto{\pgfqpoint{1.413682in}{4.197062in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{4.202533in}}%
\pgfpathlineto{\pgfqpoint{1.418770in}{4.207871in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.213065in}}%
\pgfpathlineto{\pgfqpoint{1.423737in}{4.218100in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{4.222945in}}%
\pgfpathlineto{\pgfqpoint{1.428588in}{4.227584in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.232019in}}%
\pgfpathlineto{\pgfqpoint{1.433329in}{4.236253in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{4.240289in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{4.244139in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.247807in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{4.251301in}}%
\pgfpathlineto{\pgfqpoint{1.444730in}{4.254630in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.257799in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.260818in}}%
\pgfpathlineto{\pgfqpoint{1.451284in}{4.263689in}}%
\pgfpathlineto{\pgfqpoint{1.453423in}{4.266408in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{4.268988in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.271446in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.273787in}}%
\pgfpathlineto{\pgfqpoint{1.461768in}{4.276023in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{4.278169in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.280234in}}%
\pgfpathlineto{\pgfqpoint{1.467814in}{4.282231in}}%
\pgfpathlineto{\pgfqpoint{1.469792in}{4.284164in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{4.286047in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.287891in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{4.289708in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{4.291502in}}%
\pgfpathlineto{\pgfqpoint{1.479406in}{4.293278in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.295044in}}%
\pgfpathlineto{\pgfqpoint{1.483131in}{4.296804in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{4.298556in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{4.300299in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.302034in}}%
\pgfpathlineto{\pgfqpoint{1.490387in}{4.303770in}}%
\pgfpathlineto{\pgfqpoint{1.492162in}{4.305516in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{4.307295in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.309116in}}%
\pgfpathlineto{\pgfqpoint{1.497399in}{4.310990in}}%
\pgfpathlineto{\pgfqpoint{1.499116in}{4.312922in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{4.314909in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.316949in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{4.321150in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{4.323283in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.325427in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{4.327573in}}%
\pgfpathlineto{\pgfqpoint{1.512365in}{4.329718in}}%
\pgfpathlineto{\pgfqpoint{1.513963in}{4.331853in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.333972in}}%
\pgfpathlineto{\pgfqpoint{1.517124in}{4.336072in}}%
\pgfpathlineto{\pgfqpoint{1.518686in}{4.338152in}}%
\pgfpathlineto{\pgfqpoint{1.520237in}{4.340211in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.342250in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{4.344269in}}%
\pgfpathlineto{\pgfqpoint{1.524822in}{4.346269in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{4.348241in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.350191in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{4.352126in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.355963in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.357867in}}%
\pgfpathlineto{\pgfqpoint{1.535143in}{4.359747in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{4.361584in}}%
\pgfpathlineto{\pgfqpoint{1.538000in}{4.363360in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.365059in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{4.366673in}}%
\pgfpathlineto{\pgfqpoint{1.542214in}{4.368194in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{4.369619in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.370942in}}%
\pgfpathlineto{\pgfqpoint{1.546345in}{4.372163in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{4.373286in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.374317in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.375257in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{4.376114in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{4.376901in}}%
\pgfpathlineto{\pgfqpoint{1.554369in}{4.377625in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.378305in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{4.378960in}}%
\pgfpathlineto{\pgfqpoint{1.558268in}{4.379604in}}%
\pgfpathlineto{\pgfqpoint{1.559552in}{4.380245in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.380887in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{4.381533in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{4.382190in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{4.382868in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.383574in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{4.384312in}}%
\pgfpathlineto{\pgfqpoint{1.568323in}{4.385077in}}%
\pgfpathlineto{\pgfqpoint{1.569546in}{4.385868in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.386679in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.387502in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{4.388329in}}%
\pgfpathlineto{\pgfqpoint{1.574369in}{4.389146in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.389952in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{4.390737in}}%
\pgfpathlineto{\pgfqpoint{1.577915in}{4.391500in}}%
\pgfpathlineto{\pgfqpoint{1.579083in}{4.392233in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.392934in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{4.393598in}}%
\pgfpathlineto{\pgfqpoint{1.582550in}{4.394225in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{4.394820in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.395388in}}%
\pgfpathlineto{\pgfqpoint{1.585961in}{4.395932in}}%
\pgfpathlineto{\pgfqpoint{1.587085in}{4.396464in}}%
\pgfpathlineto{\pgfqpoint{1.588204in}{4.397000in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.397553in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{4.398134in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{1.592618in}{4.399416in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.400129in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{4.400887in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{4.401690in}}%
\pgfpathlineto{\pgfqpoint{1.596942in}{4.402528in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.403397in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{4.404289in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{4.405193in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{4.406102in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.407013in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{4.407918in}}%
\pgfpathlineto{\pgfqpoint{1.604298in}{4.408813in}}%
\pgfpathlineto{\pgfqpoint{1.605329in}{4.409686in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.410526in}}%
\pgfpathlineto{\pgfqpoint{1.607374in}{4.411325in}}%
\pgfpathlineto{\pgfqpoint{1.608389in}{4.412076in}}%
\pgfpathlineto{\pgfqpoint{1.609399in}{4.412776in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.413417in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{4.413992in}}%
\pgfpathlineto{\pgfqpoint{1.612400in}{4.414487in}}%
\pgfpathlineto{\pgfqpoint{1.613391in}{4.414897in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.415223in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{4.415472in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.415654in}}%
\pgfpathlineto{\pgfqpoint{1.617309in}{4.415774in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.415846in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{4.415879in}}%
\pgfpathlineto{\pgfqpoint{1.620199in}{4.415885in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{4.415873in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.415853in}}%
\pgfpathlineto{\pgfqpoint{1.623050in}{4.415832in}}%
\pgfpathlineto{\pgfqpoint{1.623992in}{4.415814in}}%
\pgfpathlineto{\pgfqpoint{1.624929in}{4.415808in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.415816in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{4.415839in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{4.415882in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{4.415947in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.416033in}}%
\pgfpathlineto{\pgfqpoint{1.630467in}{4.416138in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{4.416260in}}%
\pgfpathlineto{\pgfqpoint{1.632281in}{4.416395in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.416541in}}%
\pgfpathlineto{\pgfqpoint{1.634080in}{4.416689in}}%
\pgfpathlineto{\pgfqpoint{1.634973in}{4.416839in}}%
\pgfpathlineto{\pgfqpoint{1.635862in}{4.416991in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.417148in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{4.417313in}}%
\pgfpathlineto{\pgfqpoint{1.638508in}{4.417489in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{4.417673in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.417863in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{4.418062in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.418276in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{4.418510in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.418771in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{4.419062in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{4.419386in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{4.419741in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.420127in}}%
\pgfpathlineto{\pgfqpoint{1.647933in}{4.420544in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.420995in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{4.421484in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.422012in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{4.423177in}}%
\pgfpathlineto{\pgfqpoint{1.652900in}{4.423810in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.424473in}}%
\pgfpathlineto{\pgfqpoint{1.654530in}{4.425162in}}%
\pgfpathlineto{\pgfqpoint{1.655340in}{4.425879in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{4.426623in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.427388in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{4.428174in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{4.428979in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{4.429803in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.430644in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{4.431498in}}%
\pgfpathlineto{\pgfqpoint{1.661709in}{4.432363in}}%
\pgfpathlineto{\pgfqpoint{1.662492in}{4.433232in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.434103in}}%
\pgfpathlineto{\pgfqpoint{1.664049in}{4.434976in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{4.435846in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{4.436705in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.437545in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{4.438354in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{4.439130in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{4.439865in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.440559in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.441208in}}%
\pgfpathlineto{\pgfqpoint{1.670913in}{4.441808in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{4.442354in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.442848in}}%
\pgfpathlineto{\pgfqpoint{1.673152in}{4.443291in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{4.443691in}}%
\pgfpathlineto{\pgfqpoint{1.674632in}{4.444057in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.444397in}}%
\pgfpathlineto{\pgfqpoint{1.676101in}{4.444720in}}%
\pgfpathlineto{\pgfqpoint{1.676831in}{4.445030in}}%
\pgfpathlineto{\pgfqpoint{1.677559in}{4.445336in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.445648in}}%
\pgfpathlineto{\pgfqpoint{1.679008in}{4.445976in}}%
\pgfpathlineto{\pgfqpoint{1.679729in}{4.446330in}}%
\pgfpathlineto{\pgfqpoint{1.680447in}{4.446715in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.447132in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{4.447584in}}%
\pgfpathlineto{\pgfqpoint{1.682586in}{4.448072in}}%
\pgfpathlineto{\pgfqpoint{1.683294in}{4.448596in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.449155in}}%
\pgfpathlineto{\pgfqpoint{1.684704in}{4.449741in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{4.450352in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{4.450985in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.451637in}}%
\pgfpathlineto{\pgfqpoint{1.687494in}{4.452307in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{4.452991in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{4.453683in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.454377in}}%
\pgfpathlineto{\pgfqpoint{1.690248in}{4.455069in}}%
\pgfpathlineto{\pgfqpoint{1.690931in}{4.455752in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{4.456421in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.457075in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{4.457711in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{4.458335in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{4.458955in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.459582in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{4.460223in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{4.460885in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{4.461573in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.462289in}}%
\pgfpathlineto{\pgfqpoint{1.698298in}{4.463033in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{4.463808in}}%
\pgfpathlineto{\pgfqpoint{1.699610in}{4.464613in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.465446in}}%
\pgfpathlineto{\pgfqpoint{1.700913in}{4.466299in}}%
\pgfpathlineto{\pgfqpoint{1.701562in}{4.467167in}}%
\pgfpathlineto{\pgfqpoint{1.702209in}{4.468045in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.468929in}}%
\pgfpathlineto{\pgfqpoint{1.703497in}{4.469817in}}%
\pgfpathlineto{\pgfqpoint{1.704137in}{4.470702in}}%
\pgfpathlineto{\pgfqpoint{1.704776in}{4.471583in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.472455in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{4.473319in}}%
\pgfpathlineto{\pgfqpoint{1.706681in}{4.474168in}}%
\pgfpathlineto{\pgfqpoint{1.707312in}{4.474998in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.475804in}}%
\pgfpathlineto{\pgfqpoint{1.708569in}{4.476589in}}%
\pgfpathlineto{\pgfqpoint{1.709194in}{4.477352in}}%
\pgfpathlineto{\pgfqpoint{1.709818in}{4.478095in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.478813in}}%
\pgfpathlineto{\pgfqpoint{1.711060in}{4.479513in}}%
\pgfpathlineto{\pgfqpoint{1.711678in}{4.480196in}}%
\pgfpathlineto{\pgfqpoint{1.712294in}{4.480868in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.481529in}}%
\pgfpathlineto{\pgfqpoint{1.713521in}{4.482185in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{4.482837in}}%
\pgfpathlineto{\pgfqpoint{1.714741in}{4.483491in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{4.484147in}}%
\pgfpathlineto{\pgfqpoint{1.715954in}{4.484806in}}%
\pgfpathlineto{\pgfqpoint{1.716557in}{4.485470in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{4.486139in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{4.486809in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{4.487476in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{4.488133in}}%
\pgfpathlineto{\pgfqpoint{1.719550in}{4.488775in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.489396in}}%
\pgfpathlineto{\pgfqpoint{1.720735in}{4.489995in}}%
\pgfpathlineto{\pgfqpoint{1.721325in}{4.490566in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{4.491104in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.491611in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{4.492088in}}%
\pgfpathlineto{\pgfqpoint{1.723669in}{4.492539in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{4.492966in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.493369in}}%
\pgfpathlineto{\pgfqpoint{1.725410in}{4.493751in}}%
\pgfpathlineto{\pgfqpoint{1.725987in}{4.494116in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.494468in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{4.494812in}}%
\pgfpathlineto{\pgfqpoint{1.727708in}{4.495154in}}%
\pgfpathlineto{\pgfqpoint{1.728279in}{4.495502in}}%
\pgfpathlineto{\pgfqpoint{1.728848in}{4.495861in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.496238in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{4.496636in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{4.497053in}}%
\pgfpathlineto{\pgfqpoint{1.731110in}{4.497486in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.497929in}}%
\pgfpathlineto{\pgfqpoint{1.732231in}{4.498376in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{4.498826in}}%
\pgfpathlineto{\pgfqpoint{1.733346in}{4.499275in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.499719in}}%
\pgfpathlineto{\pgfqpoint{1.734456in}{4.500152in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{4.500570in}}%
\pgfpathlineto{\pgfqpoint{1.735560in}{4.500968in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.501345in}}%
\pgfpathlineto{\pgfqpoint{1.736658in}{4.501702in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{4.502039in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{4.502356in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.502654in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{4.502933in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{4.503193in}}%
\pgfpathlineto{\pgfqpoint{1.739917in}{4.503430in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{4.503642in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{4.503827in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{4.503984in}}%
\pgfpathlineto{\pgfqpoint{1.742062in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{4.504217in}}%
\pgfpathlineto{\pgfqpoint{1.743126in}{4.504302in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{4.504372in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{4.504436in}}%
\pgfpathlineto{\pgfqpoint{1.744712in}{4.504498in}}%
\pgfpathlineto{\pgfqpoint{1.745238in}{4.504560in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{4.504620in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{4.504679in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.504736in}}%
\pgfpathlineto{\pgfqpoint{1.747330in}{4.504796in}}%
\pgfpathlineto{\pgfqpoint{1.747849in}{4.504862in}}%
\pgfpathlineto{\pgfqpoint{1.748367in}{4.504939in}}%
\pgfpathlineto{\pgfqpoint{1.748884in}{4.505033in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{4.505150in}}%
\pgfpathlineto{\pgfqpoint{1.749914in}{4.505294in}}%
\pgfpathlineto{\pgfqpoint{1.750428in}{4.505467in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{4.505672in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{4.505910in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.506812in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.508299in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{4.510003in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{4.511876in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.513850in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.515815in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.517463in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{4.518540in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.519015in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.518955in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{4.518353in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{4.516789in}}%
\pgfpathlineto{\pgfqpoint{1.776415in}{4.514856in}}%
\pgfpathlineto{\pgfqpoint{1.778217in}{4.512436in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{4.509881in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{4.507525in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{4.504316in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{4.503637in}}%
\pgfpathlineto{\pgfqpoint{1.788715in}{4.503597in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{4.504129in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{4.505128in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{4.506508in}}%
\pgfpathlineto{\pgfqpoint{1.795843in}{4.507449in}}%
\pgfpathlineto{\pgfqpoint{1.797486in}{4.508133in}}%
\pgfpathlineto{\pgfqpoint{1.799115in}{4.508456in}}%
\pgfpathlineto{\pgfqpoint{1.800732in}{4.508353in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{4.507865in}}%
\pgfpathlineto{\pgfqpoint{1.803929in}{4.507066in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{4.505908in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{4.504380in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{4.502719in}}%
\pgfpathlineto{\pgfqpoint{1.810180in}{4.501350in}}%
\pgfpathlineto{\pgfqpoint{1.812095in}{4.500538in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{4.500703in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{4.501494in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{4.502757in}}%
\pgfpathlineto{\pgfqpoint{1.818109in}{4.504345in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{4.506257in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{4.508463in}}%
\pgfpathlineto{\pgfqpoint{1.822508in}{4.510776in}}%
\pgfpathlineto{\pgfqpoint{1.823954in}{4.513013in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{4.514975in}}%
\pgfpathlineto{\pgfqpoint{1.826817in}{4.516493in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.517633in}}%
\pgfpathlineto{\pgfqpoint{1.829991in}{4.517817in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{4.517173in}}%
\pgfpathlineto{\pgfqpoint{1.832772in}{4.515880in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.514345in}}%
\pgfpathlineto{\pgfqpoint{1.835517in}{4.513041in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{4.512351in}}%
\pgfpathlineto{\pgfqpoint{1.838226in}{4.512239in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.512581in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.513242in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.514143in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{4.515485in}}%
\pgfpathlineto{\pgfqpoint{1.845174in}{4.516626in}}%
\pgfpathlineto{\pgfqpoint{1.846472in}{4.517800in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{4.518995in}}%
\pgfpathlineto{\pgfqpoint{1.849043in}{4.520279in}}%
\pgfpathlineto{\pgfqpoint{1.850317in}{4.521723in}}%
\pgfpathlineto{\pgfqpoint{1.851583in}{4.523331in}}%
\pgfpathlineto{\pgfqpoint{1.852841in}{4.525112in}}%
\pgfpathlineto{\pgfqpoint{1.854092in}{4.527003in}}%
\pgfpathlineto{\pgfqpoint{1.855336in}{4.528816in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{4.530402in}}%
\pgfpathlineto{\pgfqpoint{1.858107in}{4.532107in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{4.533392in}}%
\pgfpathlineto{\pgfqpoint{1.860539in}{4.534666in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{4.535907in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{4.537085in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{4.538160in}}%
\pgfpathlineto{\pgfqpoint{1.865321in}{4.538967in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{4.539297in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{4.539073in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{4.538369in}}%
\pgfpathlineto{\pgfqpoint{1.869996in}{4.537245in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.535860in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{4.534048in}}%
\pgfpathlineto{\pgfqpoint{1.873718in}{4.532755in}}%
\pgfpathlineto{\pgfqpoint{1.874850in}{4.531748in}}%
\pgfpathlineto{\pgfqpoint{1.875976in}{4.531066in}}%
\pgfpathlineto{\pgfqpoint{1.877096in}{4.530686in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{4.530414in}}%
\pgfpathlineto{\pgfqpoint{1.879318in}{4.530071in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{4.529533in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.528708in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.564110in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.564110in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{4.564235in}}%
\pgfpathlineto{\pgfqpoint{1.879318in}{4.564741in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{4.565737in}}%
\pgfpathlineto{\pgfqpoint{1.877096in}{4.567238in}}%
\pgfpathlineto{\pgfqpoint{1.875976in}{4.569108in}}%
\pgfpathlineto{\pgfqpoint{1.874850in}{4.571194in}}%
\pgfpathlineto{\pgfqpoint{1.873718in}{4.573407in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{4.575691in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.578469in}}%
\pgfpathlineto{\pgfqpoint{1.869996in}{4.580431in}}%
\pgfpathlineto{\pgfqpoint{1.868837in}{4.582043in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{4.583948in}}%
\pgfpathlineto{\pgfqpoint{1.865321in}{4.584145in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{4.583801in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{4.583005in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{4.581888in}}%
\pgfpathlineto{\pgfqpoint{1.860539in}{4.580575in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{4.579062in}}%
\pgfpathlineto{\pgfqpoint{1.858107in}{4.577279in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{4.574823in}}%
\pgfpathlineto{\pgfqpoint{1.855336in}{4.573005in}}%
\pgfpathlineto{\pgfqpoint{1.854092in}{4.571561in}}%
\pgfpathlineto{\pgfqpoint{1.852841in}{4.570537in}}%
\pgfpathlineto{\pgfqpoint{1.851583in}{4.569839in}}%
\pgfpathlineto{\pgfqpoint{1.850317in}{4.569338in}}%
\pgfpathlineto{\pgfqpoint{1.849043in}{4.568907in}}%
\pgfpathlineto{\pgfqpoint{1.847761in}{4.568399in}}%
\pgfpathlineto{\pgfqpoint{1.846472in}{4.567605in}}%
\pgfpathlineto{\pgfqpoint{1.845174in}{4.566539in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{4.565298in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.563632in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.562277in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.560906in}}%
\pgfpathlineto{\pgfqpoint{1.838226in}{4.559551in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{4.558398in}}%
\pgfpathlineto{\pgfqpoint{1.835517in}{4.557669in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.557502in}}%
\pgfpathlineto{\pgfqpoint{1.832772in}{4.558020in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{4.559133in}}%
\pgfpathlineto{\pgfqpoint{1.829991in}{4.560570in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.562004in}}%
\pgfpathlineto{\pgfqpoint{1.826817in}{4.563334in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{4.563789in}}%
\pgfpathlineto{\pgfqpoint{1.823954in}{4.563781in}}%
\pgfpathlineto{\pgfqpoint{1.822508in}{4.563492in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{4.562975in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{4.562278in}}%
\pgfpathlineto{\pgfqpoint{1.818109in}{4.561483in}}%
\pgfpathlineto{\pgfqpoint{1.816622in}{4.560642in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{4.559755in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{4.558707in}}%
\pgfpathlineto{\pgfqpoint{1.812095in}{4.557499in}}%
\pgfpathlineto{\pgfqpoint{1.810180in}{4.555859in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{4.554679in}}%
\pgfpathlineto{\pgfqpoint{1.807078in}{4.553779in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{4.553078in}}%
\pgfpathlineto{\pgfqpoint{1.803929in}{4.552297in}}%
\pgfpathlineto{\pgfqpoint{1.802337in}{4.551124in}}%
\pgfpathlineto{\pgfqpoint{1.800732in}{4.549484in}}%
\pgfpathlineto{\pgfqpoint{1.799115in}{4.547478in}}%
\pgfpathlineto{\pgfqpoint{1.797486in}{4.545253in}}%
\pgfpathlineto{\pgfqpoint{1.795843in}{4.543009in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{4.540877in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{4.538415in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{4.536551in}}%
\pgfpathlineto{\pgfqpoint{1.788715in}{4.534707in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{4.532946in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{4.531602in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{4.531091in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{4.531516in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{4.532509in}}%
\pgfpathlineto{\pgfqpoint{1.778217in}{4.533649in}}%
\pgfpathlineto{\pgfqpoint{1.776415in}{4.534791in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{4.535716in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{4.536199in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.535980in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.535367in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{4.534573in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.533734in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.532917in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.532221in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{4.531680in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{4.531374in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.531453in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.531992in}}%
\pgfpathlineto{\pgfqpoint{1.751450in}{4.532574in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{4.532773in}}%
\pgfpathlineto{\pgfqpoint{1.750428in}{4.532963in}}%
\pgfpathlineto{\pgfqpoint{1.749914in}{4.533141in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{4.533302in}}%
\pgfpathlineto{\pgfqpoint{1.748884in}{4.533443in}}%
\pgfpathlineto{\pgfqpoint{1.748367in}{4.533562in}}%
\pgfpathlineto{\pgfqpoint{1.747849in}{4.533652in}}%
\pgfpathlineto{\pgfqpoint{1.747330in}{4.533716in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.533754in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{4.533766in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{4.533752in}}%
\pgfpathlineto{\pgfqpoint{1.745238in}{4.533713in}}%
\pgfpathlineto{\pgfqpoint{1.744712in}{4.533648in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{4.533558in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{4.533439in}}%
\pgfpathlineto{\pgfqpoint{1.743126in}{4.533294in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{4.533126in}}%
\pgfpathlineto{\pgfqpoint{1.742062in}{4.532934in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{4.532719in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{4.532481in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{4.532221in}}%
\pgfpathlineto{\pgfqpoint{1.739917in}{4.531939in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{4.531637in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{4.531317in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.530985in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{4.530645in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{4.530299in}}%
\pgfpathlineto{\pgfqpoint{1.736658in}{4.529949in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.529593in}}%
\pgfpathlineto{\pgfqpoint{1.735560in}{4.529230in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{4.528859in}}%
\pgfpathlineto{\pgfqpoint{1.734456in}{4.528475in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.528077in}}%
\pgfpathlineto{\pgfqpoint{1.733346in}{4.527664in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{4.527233in}}%
\pgfpathlineto{\pgfqpoint{1.732231in}{4.526786in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.526323in}}%
\pgfpathlineto{\pgfqpoint{1.731110in}{4.525844in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{4.525351in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{4.524842in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.524316in}}%
\pgfpathlineto{\pgfqpoint{1.728848in}{4.523775in}}%
\pgfpathlineto{\pgfqpoint{1.728279in}{4.523222in}}%
\pgfpathlineto{\pgfqpoint{1.727708in}{4.522657in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{4.522084in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.521507in}}%
\pgfpathlineto{\pgfqpoint{1.725987in}{4.520932in}}%
\pgfpathlineto{\pgfqpoint{1.725410in}{4.520360in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.519797in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{4.519244in}}%
\pgfpathlineto{\pgfqpoint{1.723669in}{4.518709in}}%
\pgfpathlineto{\pgfqpoint{1.723086in}{4.518200in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.517725in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{4.517294in}}%
\pgfpathlineto{\pgfqpoint{1.721325in}{4.516917in}}%
\pgfpathlineto{\pgfqpoint{1.720735in}{4.516598in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.516341in}}%
\pgfpathlineto{\pgfqpoint{1.719550in}{4.516148in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{4.516020in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{4.515956in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{4.515951in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{4.516002in}}%
\pgfpathlineto{\pgfqpoint{1.716557in}{4.516105in}}%
\pgfpathlineto{\pgfqpoint{1.715954in}{4.516256in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{4.516448in}}%
\pgfpathlineto{\pgfqpoint{1.714741in}{4.516671in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{4.516915in}}%
\pgfpathlineto{\pgfqpoint{1.713521in}{4.517170in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.517425in}}%
\pgfpathlineto{\pgfqpoint{1.712294in}{4.517676in}}%
\pgfpathlineto{\pgfqpoint{1.711678in}{4.517918in}}%
\pgfpathlineto{\pgfqpoint{1.711060in}{4.518147in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.518361in}}%
\pgfpathlineto{\pgfqpoint{1.709818in}{4.518560in}}%
\pgfpathlineto{\pgfqpoint{1.709194in}{4.518743in}}%
\pgfpathlineto{\pgfqpoint{1.708569in}{4.518909in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.519057in}}%
\pgfpathlineto{\pgfqpoint{1.707312in}{4.519184in}}%
\pgfpathlineto{\pgfqpoint{1.706681in}{4.519289in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{4.519369in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.519423in}}%
\pgfpathlineto{\pgfqpoint{1.704776in}{4.519449in}}%
\pgfpathlineto{\pgfqpoint{1.704137in}{4.519441in}}%
\pgfpathlineto{\pgfqpoint{1.703497in}{4.519394in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.519304in}}%
\pgfpathlineto{\pgfqpoint{1.702209in}{4.519166in}}%
\pgfpathlineto{\pgfqpoint{1.701562in}{4.518978in}}%
\pgfpathlineto{\pgfqpoint{1.700913in}{4.518733in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.518422in}}%
\pgfpathlineto{\pgfqpoint{1.699610in}{4.518041in}}%
\pgfpathlineto{\pgfqpoint{1.698955in}{4.517590in}}%
\pgfpathlineto{\pgfqpoint{1.698298in}{4.517070in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.516486in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{4.515843in}}%
\pgfpathlineto{\pgfqpoint{1.696314in}{4.515151in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{4.514414in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.513639in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{4.512833in}}%
\pgfpathlineto{\pgfqpoint{1.693640in}{4.512002in}}%
\pgfpathlineto{\pgfqpoint{1.692966in}{4.511154in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.510297in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{4.509438in}}%
\pgfpathlineto{\pgfqpoint{1.690931in}{4.508580in}}%
\pgfpathlineto{\pgfqpoint{1.690248in}{4.507727in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.506879in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{4.506038in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{4.505207in}}%
\pgfpathlineto{\pgfqpoint{1.687494in}{4.504386in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.503575in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{4.502774in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{4.501983in}}%
\pgfpathlineto{\pgfqpoint{1.684704in}{4.501204in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.500441in}}%
\pgfpathlineto{\pgfqpoint{1.683294in}{4.499692in}}%
\pgfpathlineto{\pgfqpoint{1.682586in}{4.498959in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{4.498241in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.497538in}}%
\pgfpathlineto{\pgfqpoint{1.680447in}{4.496855in}}%
\pgfpathlineto{\pgfqpoint{1.679729in}{4.496190in}}%
\pgfpathlineto{\pgfqpoint{1.679008in}{4.495545in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.494926in}}%
\pgfpathlineto{\pgfqpoint{1.677559in}{4.494337in}}%
\pgfpathlineto{\pgfqpoint{1.676831in}{4.493785in}}%
\pgfpathlineto{\pgfqpoint{1.676101in}{4.493270in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.492796in}}%
\pgfpathlineto{\pgfqpoint{1.674632in}{4.492366in}}%
\pgfpathlineto{\pgfqpoint{1.673893in}{4.491981in}}%
\pgfpathlineto{\pgfqpoint{1.673152in}{4.491641in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.491345in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{4.491087in}}%
\pgfpathlineto{\pgfqpoint{1.670913in}{4.490861in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.490658in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.490472in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{4.490303in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{4.490149in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{4.490016in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.489907in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{4.489822in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{4.489760in}}%
\pgfpathlineto{\pgfqpoint{1.664049in}{4.489717in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.489694in}}%
\pgfpathlineto{\pgfqpoint{1.662492in}{4.489690in}}%
\pgfpathlineto{\pgfqpoint{1.661709in}{4.489711in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{4.489757in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.489826in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{4.489920in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{4.490042in}}%
\pgfpathlineto{\pgfqpoint{1.657751in}{4.490191in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.490370in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{4.490578in}}%
\pgfpathlineto{\pgfqpoint{1.655340in}{4.490814in}}%
\pgfpathlineto{\pgfqpoint{1.654530in}{4.491077in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.491370in}}%
\pgfpathlineto{\pgfqpoint{1.652900in}{4.491694in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{4.492047in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{4.492427in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.492833in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{4.493258in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.493696in}}%
\pgfpathlineto{\pgfqpoint{1.647933in}{4.494140in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.494580in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{4.495008in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{4.495413in}}%
\pgfpathlineto{\pgfqpoint{1.644555in}{4.495784in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.496109in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{4.496376in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.496578in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{4.496708in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.496758in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{4.496725in}}%
\pgfpathlineto{\pgfqpoint{1.638508in}{4.496610in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{4.496416in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.496147in}}%
\pgfpathlineto{\pgfqpoint{1.635862in}{4.495805in}}%
\pgfpathlineto{\pgfqpoint{1.634973in}{4.495394in}}%
\pgfpathlineto{\pgfqpoint{1.634080in}{4.494919in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.494381in}}%
\pgfpathlineto{\pgfqpoint{1.632281in}{4.493776in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{4.493100in}}%
\pgfpathlineto{\pgfqpoint{1.630467in}{4.492353in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.491536in}}%
\pgfpathlineto{\pgfqpoint{1.628638in}{4.490655in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{4.489717in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{4.488726in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.487698in}}%
\pgfpathlineto{\pgfqpoint{1.624929in}{4.486648in}}%
\pgfpathlineto{\pgfqpoint{1.623992in}{4.485596in}}%
\pgfpathlineto{\pgfqpoint{1.623050in}{4.484552in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.483530in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{4.482541in}}%
\pgfpathlineto{\pgfqpoint{1.620199in}{4.481599in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{4.480707in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.479866in}}%
\pgfpathlineto{\pgfqpoint{1.617309in}{4.479077in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.478336in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{4.477637in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.476980in}}%
\pgfpathlineto{\pgfqpoint{1.613391in}{4.476363in}}%
\pgfpathlineto{\pgfqpoint{1.612400in}{4.475789in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{4.475259in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.474772in}}%
\pgfpathlineto{\pgfqpoint{1.609399in}{4.474323in}}%
\pgfpathlineto{\pgfqpoint{1.608389in}{4.473903in}}%
\pgfpathlineto{\pgfqpoint{1.607374in}{4.473503in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.473119in}}%
\pgfpathlineto{\pgfqpoint{1.605329in}{4.472750in}}%
\pgfpathlineto{\pgfqpoint{1.604298in}{4.472389in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{4.472033in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.471678in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{4.471324in}}%
\pgfpathlineto{\pgfqpoint{1.600126in}{4.470970in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{4.470620in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.470280in}}%
\pgfpathlineto{\pgfqpoint{1.596942in}{4.469957in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{4.469660in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{4.469399in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.469172in}}%
\pgfpathlineto{\pgfqpoint{1.592618in}{4.468975in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{4.468799in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{4.468635in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.468481in}}%
\pgfpathlineto{\pgfqpoint{1.588204in}{4.468331in}}%
\pgfpathlineto{\pgfqpoint{1.587085in}{4.468180in}}%
\pgfpathlineto{\pgfqpoint{1.585961in}{4.468016in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.467831in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{4.467613in}}%
\pgfpathlineto{\pgfqpoint{1.582550in}{4.467353in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{4.467041in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.466667in}}%
\pgfpathlineto{\pgfqpoint{1.579083in}{4.466221in}}%
\pgfpathlineto{\pgfqpoint{1.577915in}{4.465690in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{4.465069in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.464358in}}%
\pgfpathlineto{\pgfqpoint{1.574369in}{4.463568in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{4.462712in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.461799in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.460843in}}%
\pgfpathlineto{\pgfqpoint{1.569546in}{4.459860in}}%
\pgfpathlineto{\pgfqpoint{1.568323in}{4.458863in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{4.457865in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.456879in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{4.455915in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{4.454982in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{4.454091in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.453244in}}%
\pgfpathlineto{\pgfqpoint{1.559552in}{4.452444in}}%
\pgfpathlineto{\pgfqpoint{1.558268in}{4.451687in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{4.450964in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.450271in}}%
\pgfpathlineto{\pgfqpoint{1.554369in}{4.449604in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{4.448958in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{4.448336in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.447739in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.447164in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{4.446605in}}%
\pgfpathlineto{\pgfqpoint{1.546345in}{4.446051in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.445492in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{4.444921in}}%
\pgfpathlineto{\pgfqpoint{1.542214in}{4.444334in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{4.443732in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.443111in}}%
\pgfpathlineto{\pgfqpoint{1.538000in}{4.442472in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{4.441819in}}%
\pgfpathlineto{\pgfqpoint{1.535143in}{4.441158in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.440491in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.439822in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{4.439150in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{4.438471in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.437784in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{4.437093in}}%
\pgfpathlineto{\pgfqpoint{1.524822in}{4.436402in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{4.435714in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.435028in}}%
\pgfpathlineto{\pgfqpoint{1.520237in}{4.434339in}}%
\pgfpathlineto{\pgfqpoint{1.518686in}{4.433646in}}%
\pgfpathlineto{\pgfqpoint{1.517124in}{4.432939in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.432208in}}%
\pgfpathlineto{\pgfqpoint{1.513963in}{4.431438in}}%
\pgfpathlineto{\pgfqpoint{1.512365in}{4.430621in}}%
\pgfpathlineto{\pgfqpoint{1.510754in}{4.429752in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.428827in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{4.427845in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{4.426806in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{4.425722in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.424604in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{4.423465in}}%
\pgfpathlineto{\pgfqpoint{1.499116in}{4.422322in}}%
\pgfpathlineto{\pgfqpoint{1.497399in}{4.421194in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.420091in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{4.419019in}}%
\pgfpathlineto{\pgfqpoint{1.492162in}{4.417973in}}%
\pgfpathlineto{\pgfqpoint{1.490387in}{4.416945in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.415946in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{4.414989in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{4.414081in}}%
\pgfpathlineto{\pgfqpoint{1.483131in}{4.413225in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.412430in}}%
\pgfpathlineto{\pgfqpoint{1.479406in}{4.411697in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{4.411029in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{4.410409in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.409840in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{4.409316in}}%
\pgfpathlineto{\pgfqpoint{1.469792in}{4.408841in}}%
\pgfpathlineto{\pgfqpoint{1.467814in}{4.408414in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.408032in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{4.407683in}}%
\pgfpathlineto{\pgfqpoint{1.461768in}{4.407342in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.406983in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.406574in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{4.406072in}}%
\pgfpathlineto{\pgfqpoint{1.453423in}{4.405450in}}%
\pgfpathlineto{\pgfqpoint{1.451284in}{4.404701in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.403811in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{4.402763in}}%
\pgfpathlineto{\pgfqpoint{1.444730in}{4.401543in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{4.400161in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.398634in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{4.396967in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{4.395173in}}%
\pgfpathlineto{\pgfqpoint{1.433329in}{4.393260in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.391254in}}%
\pgfpathlineto{\pgfqpoint{1.428588in}{4.389187in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{4.387087in}}%
\pgfpathlineto{\pgfqpoint{1.423737in}{4.384974in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.382866in}}%
\pgfpathlineto{\pgfqpoint{1.418770in}{4.380780in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{4.378729in}}%
\pgfpathlineto{\pgfqpoint{1.413682in}{4.376727in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.374782in}}%
\pgfpathlineto{\pgfqpoint{1.408467in}{4.372883in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.371019in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{4.369180in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.367350in}}%
\pgfpathlineto{\pgfqpoint{1.397629in}{4.365501in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{4.363618in}}%
\pgfpathlineto{\pgfqpoint{1.391991in}{4.361696in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{4.357679in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{4.355543in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{4.353286in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{4.350878in}}%
\pgfpathlineto{\pgfqpoint{1.374100in}{4.348295in}}%
\pgfpathlineto{\pgfqpoint{1.370963in}{4.345528in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.339381in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{4.335991in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{4.332407in}}%
\pgfpathlineto{\pgfqpoint{1.354530in}{4.328661in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.324791in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.320825in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{4.316775in}}%
\pgfpathlineto{\pgfqpoint{1.340383in}{4.312644in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.308423in}}%
\pgfpathlineto{\pgfqpoint{1.332932in}{4.304099in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{4.299653in}}%
\pgfpathlineto{\pgfqpoint{1.325206in}{4.295028in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.290186in}}%
\pgfpathlineto{\pgfqpoint{1.317182in}{4.285131in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{4.279879in}}%
\pgfpathlineto{\pgfqpoint{1.308837in}{4.274431in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.268776in}}%
\pgfpathlineto{\pgfqpoint{1.300144in}{4.262920in}}%
\pgfpathlineto{\pgfqpoint{1.295658in}{4.256859in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{4.250582in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.244062in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.237262in}}%
\pgfpathlineto{\pgfqpoint{1.276682in}{4.230156in}}%
\pgfpathlineto{\pgfqpoint{1.271656in}{4.222710in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.214890in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.206679in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{4.198067in}}%
\pgfpathlineto{\pgfqpoint{1.250243in}{4.189012in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{4.179459in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{4.169376in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{4.158734in}}%
\pgfpathlineto{\pgfqpoint{1.226378in}{4.147460in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{1.213336in}{4.122836in}}%
\pgfpathlineto{\pgfqpoint{1.206496in}{4.109329in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{4.094870in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{4.062574in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{4.044517in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{4.025121in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{4.004303in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.981953in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{3.957961in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{3.932337in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.905112in}}%
\pgfpathlineto{\pgfqpoint{1.111220in}{3.876434in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.846452in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{3.815312in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.783095in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.749804in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{3.715330in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{3.679441in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{3.641848in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{3.641848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.135382in}{3.625715in}}{\pgfqpoint{2.001534in}{4.746410in}}{%
\pgfpathmoveto{\pgfqpoint{1.135382in}{3.709781in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.625715in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.668399in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.709380in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.748838in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.786981in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.823638in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.858480in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.891022in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.920719in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{3.947270in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{3.970695in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{3.991451in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{4.010228in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.027664in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.044251in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.060351in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.076243in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.092130in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.108143in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.141000in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.158000in}}%
\pgfpathlineto{\pgfqpoint{1.352622in}{4.175372in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.193016in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.210805in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{4.228569in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.246139in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.263400in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{4.280275in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.296705in}}%
\pgfpathlineto{\pgfqpoint{1.396699in}{4.312564in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.327689in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.341914in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.355110in}}%
\pgfpathlineto{\pgfqpoint{1.415676in}{4.367147in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.377916in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.387339in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.395412in}}%
\pgfpathlineto{\pgfqpoint{1.433068in}{4.402237in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.408049in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.413110in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.417629in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.421746in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{4.425561in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.429131in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.432529in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.435808in}}%
\pgfpathlineto{\pgfqpoint{1.467594in}{4.439007in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.442147in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.445247in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{4.448326in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.451387in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.454421in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.457429in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.460409in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.463366in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.466317in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.469296in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.472318in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.475374in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.478467in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.481600in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{4.484795in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.488069in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.491430in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.494862in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{4.498338in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.501821in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.505278in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.508697in}}%
\pgfpathlineto{\pgfqpoint{1.536259in}{4.512053in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.515323in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.518485in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.521522in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.524421in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{4.527162in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.529732in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.532138in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.534386in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{4.536479in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.538431in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.540263in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.541993in}}%
\pgfpathlineto{\pgfqpoint{1.566955in}{4.543640in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.545211in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.546710in}}%
\pgfpathlineto{\pgfqpoint{1.573440in}{4.548143in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.549520in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.550856in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{4.552165in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.553450in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.554716in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.555974in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{4.557235in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.558507in}}%
\pgfpathlineto{\pgfqpoint{1.591767in}{4.559804in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.561119in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.562440in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.563759in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.565071in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.566357in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{4.567598in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.568789in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.569930in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.571043in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.572137in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{4.573221in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.574291in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.575348in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.576381in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{4.577385in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.578361in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.579311in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.580237in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.581140in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.582030in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.582922in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{4.583834in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.584782in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.585776in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.586817in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{4.587914in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.589074in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.590301in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.591596in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{4.592959in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.594377in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{4.595836in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.597331in}}%
\pgfpathlineto{\pgfqpoint{1.649325in}{4.598855in}}%
\pgfpathlineto{\pgfqpoint{1.650799in}{4.600399in}}%
\pgfpathlineto{\pgfqpoint{1.652263in}{4.601951in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.603500in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{4.605028in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{4.606513in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{4.607929in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.609249in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.610451in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.611530in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{4.612485in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.613334in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.614107in}}%
\pgfpathlineto{\pgfqpoint{1.667721in}{4.614834in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{4.615547in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.616268in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.617020in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.617811in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{4.618650in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.619539in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.620469in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.621424in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.622387in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.623332in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.624240in}}%
\pgfpathlineto{\pgfqpoint{1.683373in}{4.625089in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{4.625857in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.626526in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.627079in}}%
\pgfpathlineto{\pgfqpoint{1.688340in}{4.627505in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.627800in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.627969in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{4.628026in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.627978in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{4.627837in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.627614in}}%
\pgfpathlineto{\pgfqpoint{1.696757in}{4.627334in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{4.627023in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{4.626699in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.626384in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{4.626100in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{4.625871in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{4.625715in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.625653in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{4.625696in}}%
\pgfpathlineto{\pgfqpoint{1.707102in}{4.625853in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{4.626135in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.626542in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.627059in}}%
\pgfpathlineto{\pgfqpoint{1.711541in}{4.627671in}}%
\pgfpathlineto{\pgfqpoint{1.712636in}{4.628362in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{4.629115in}}%
\pgfpathlineto{\pgfqpoint{1.714808in}{4.629904in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{4.630703in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{4.631487in}}%
\pgfpathlineto{\pgfqpoint{1.718026in}{4.632241in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{4.632951in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.633598in}}%
\pgfpathlineto{\pgfqpoint{1.721194in}{4.634168in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{4.634659in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{4.635063in}}%
\pgfpathlineto{\pgfqpoint{1.724316in}{4.635375in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{4.635582in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.635673in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.635638in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{4.635476in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.635192in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.634791in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{4.634284in}}%
\pgfpathlineto{\pgfqpoint{1.732417in}{4.633688in}}%
\pgfpathlineto{\pgfqpoint{1.733408in}{4.633019in}}%
\pgfpathlineto{\pgfqpoint{1.734395in}{4.632295in}}%
\pgfpathlineto{\pgfqpoint{1.735376in}{4.631529in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{4.630742in}}%
\pgfpathlineto{\pgfqpoint{1.737326in}{4.629958in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.629201in}}%
\pgfpathlineto{\pgfqpoint{1.739257in}{4.628496in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{4.627855in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{4.627292in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.626817in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{4.626444in}}%
\pgfpathlineto{\pgfqpoint{1.744009in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{4.626032in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.625999in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.626076in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{4.626255in}}%
\pgfpathlineto{\pgfqpoint{1.748655in}{4.626528in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.626881in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{4.627300in}}%
\pgfpathlineto{\pgfqpoint{1.751393in}{4.627779in}}%
\pgfpathlineto{\pgfqpoint{1.753199in}{4.628885in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.630138in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.631474in}}%
\pgfpathlineto{\pgfqpoint{1.759400in}{4.633502in}}%
\pgfpathlineto{\pgfqpoint{1.761138in}{4.634790in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.636025in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{4.637888in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.639257in}}%
\pgfpathlineto{\pgfqpoint{1.768786in}{4.640766in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.642387in}}%
\pgfpathlineto{\pgfqpoint{1.772917in}{4.644962in}}%
\pgfpathlineto{\pgfqpoint{1.774547in}{4.646707in}}%
\pgfpathlineto{\pgfqpoint{1.776164in}{4.648411in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{4.650832in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.652324in}}%
\pgfpathlineto{\pgfqpoint{1.781726in}{4.653741in}}%
\pgfpathlineto{\pgfqpoint{1.784066in}{4.655919in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{4.657534in}}%
\pgfpathlineto{\pgfqpoint{1.787145in}{4.659289in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{4.661047in}}%
\pgfpathlineto{\pgfqpoint{1.790931in}{4.662732in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.662618in}}%
\pgfpathlineto{\pgfqpoint{1.793910in}{4.661981in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{4.660860in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{4.660230in}}%
\pgfpathlineto{\pgfqpoint{1.799025in}{4.659812in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.659725in}}%
\pgfpathlineto{\pgfqpoint{1.802603in}{4.660028in}}%
\pgfpathlineto{\pgfqpoint{1.804017in}{4.660593in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{4.661384in}}%
\pgfpathlineto{\pgfqpoint{1.807511in}{4.662784in}}%
\pgfpathlineto{\pgfqpoint{1.808893in}{4.663789in}}%
\pgfpathlineto{\pgfqpoint{1.810265in}{4.664872in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.666677in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{4.667977in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.669341in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{4.671542in}}%
\pgfpathlineto{\pgfqpoint{1.818315in}{4.673092in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{4.674665in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{4.676181in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.678245in}}%
\pgfpathlineto{\pgfqpoint{1.824154in}{4.679488in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.680620in}}%
\pgfpathlineto{\pgfqpoint{1.827329in}{4.682040in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.682736in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{4.683171in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{4.683272in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{4.682963in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.682378in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{4.681579in}}%
\pgfpathlineto{\pgfqpoint{1.837176in}{4.680151in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{4.679182in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{1.841342in}{4.677176in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{4.676593in}}%
\pgfpathlineto{\pgfqpoint{1.843686in}{4.676132in}}%
\pgfpathlineto{\pgfqpoint{1.845427in}{4.675617in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.675342in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{4.675095in}}%
\pgfpathlineto{\pgfqpoint{1.848865in}{4.674891in}}%
\pgfpathlineto{\pgfqpoint{1.850564in}{4.674790in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.674925in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{4.675265in}}%
\pgfpathlineto{\pgfqpoint{1.854473in}{4.676178in}}%
\pgfpathlineto{\pgfqpoint{1.855577in}{4.677038in}}%
\pgfpathlineto{\pgfqpoint{1.856675in}{4.678052in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.679724in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{4.680886in}}%
\pgfpathlineto{\pgfqpoint{1.860472in}{4.682042in}}%
\pgfpathlineto{\pgfqpoint{1.861545in}{4.683126in}}%
\pgfpathlineto{\pgfqpoint{1.863143in}{4.684489in}}%
\pgfpathlineto{\pgfqpoint{1.864202in}{4.685187in}}%
\pgfpathlineto{\pgfqpoint{1.865255in}{4.685736in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.686312in}}%
\pgfpathlineto{\pgfqpoint{1.867866in}{4.686532in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.686630in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{4.686572in}}%
\pgfpathlineto{\pgfqpoint{1.871467in}{4.686436in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{4.686269in}}%
\pgfpathlineto{\pgfqpoint{1.873497in}{4.686099in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.685830in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{4.685662in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{4.685503in}}%
\pgfpathlineto{\pgfqpoint{1.878488in}{4.685255in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{4.685069in}}%
\pgfpathlineto{\pgfqpoint{1.880451in}{4.684853in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{4.684511in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.684325in}}%
\pgfpathlineto{\pgfqpoint{1.883843in}{4.684217in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.684215in}}%
\pgfpathlineto{\pgfqpoint{1.886232in}{4.684475in}}%
\pgfpathlineto{\pgfqpoint{1.887180in}{4.684838in}}%
\pgfpathlineto{\pgfqpoint{1.888124in}{4.685314in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{4.686114in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.686637in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.687137in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{4.687867in}}%
\pgfpathlineto{\pgfqpoint{1.893699in}{4.688351in}}%
\pgfpathlineto{\pgfqpoint{1.894614in}{4.688818in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{4.689241in}}%
\pgfpathlineto{\pgfqpoint{1.896884in}{4.689723in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.689905in}}%
\pgfpathlineto{\pgfqpoint{1.898682in}{4.689947in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{4.689707in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{4.689375in}}%
\pgfpathlineto{\pgfqpoint{1.901792in}{4.688973in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{4.688378in}}%
\pgfpathlineto{\pgfqpoint{1.903986in}{4.688037in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.687752in}}%
\pgfpathlineto{\pgfqpoint{1.905724in}{4.687543in}}%
\pgfpathlineto{\pgfqpoint{1.907018in}{4.687421in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{4.687526in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{4.687825in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{4.688671in}}%
\pgfpathlineto{\pgfqpoint{1.910854in}{4.689494in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.690489in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{4.692200in}}%
\pgfpathlineto{\pgfqpoint{1.913789in}{4.693405in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{4.694616in}}%
\pgfpathlineto{\pgfqpoint{1.915860in}{4.696410in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{4.697570in}}%
\pgfpathlineto{\pgfqpoint{1.917503in}{4.698692in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.699748in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{4.701131in}}%
\pgfpathlineto{\pgfqpoint{1.920346in}{4.701861in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{4.702396in}}%
\pgfpathlineto{\pgfqpoint{1.922354in}{4.702788in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.702789in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{4.702609in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.702057in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.701555in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{4.701002in}}%
\pgfpathlineto{\pgfqpoint{1.927485in}{4.700421in}}%
\pgfpathlineto{\pgfqpoint{1.928652in}{4.699550in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.699024in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{4.698589in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{4.698157in}}%
\pgfpathlineto{\pgfqpoint{1.932112in}{4.698029in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{4.698036in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.698301in}}%
\pgfpathlineto{\pgfqpoint{1.934765in}{4.698642in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.699092in}}%
\pgfpathlineto{\pgfqpoint{1.936265in}{4.699625in}}%
\pgfpathlineto{\pgfqpoint{1.937384in}{4.700508in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{4.701111in}}%
\pgfpathlineto{\pgfqpoint{1.938866in}{4.701684in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.702422in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{4.702816in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{4.703138in}}%
\pgfpathlineto{\pgfqpoint{1.942525in}{4.703537in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{4.703775in}}%
\pgfpathlineto{\pgfqpoint{1.943972in}{4.704000in}}%
\pgfpathlineto{\pgfqpoint{1.944691in}{4.704195in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{4.704411in}}%
\pgfpathlineto{\pgfqpoint{1.946478in}{4.704496in}}%
\pgfpathlineto{\pgfqpoint{1.947189in}{4.704517in}}%
\pgfpathlineto{\pgfqpoint{1.948251in}{4.704359in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{4.704085in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{4.703640in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{4.702616in}}%
\pgfpathlineto{\pgfqpoint{1.951403in}{4.701697in}}%
\pgfpathlineto{\pgfqpoint{1.952097in}{4.700631in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{4.699478in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.697675in}}%
\pgfpathlineto{\pgfqpoint{1.954509in}{4.696463in}}%
\pgfpathlineto{\pgfqpoint{1.955193in}{4.695309in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{4.693834in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.693102in}}%
\pgfpathlineto{\pgfqpoint{1.957569in}{4.692599in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.692266in}}%
\pgfpathlineto{\pgfqpoint{1.959250in}{4.692306in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{4.692525in}}%
\pgfpathlineto{\pgfqpoint{1.960585in}{4.692904in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.693788in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{4.694603in}}%
\pgfpathlineto{\pgfqpoint{1.962901in}{4.695619in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{4.697513in}}%
\pgfpathlineto{\pgfqpoint{1.964539in}{4.698999in}}%
\pgfpathlineto{\pgfqpoint{1.965191in}{4.700648in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.703359in}}%
\pgfpathlineto{\pgfqpoint{1.966812in}{4.705249in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.707152in}}%
\pgfpathlineto{\pgfqpoint{1.968099in}{4.709024in}}%
\pgfpathlineto{\pgfqpoint{1.969060in}{4.711695in}}%
\pgfpathlineto{\pgfqpoint{1.969698in}{4.713332in}}%
\pgfpathlineto{\pgfqpoint{1.970334in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{1.971284in}{4.716618in}}%
\pgfpathlineto{\pgfqpoint{1.971915in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{1.972545in}{4.718214in}}%
\pgfpathlineto{\pgfqpoint{1.973485in}{4.718825in}}%
\pgfpathlineto{\pgfqpoint{1.974109in}{4.719019in}}%
\pgfpathlineto{\pgfqpoint{1.974732in}{4.719107in}}%
\pgfpathlineto{\pgfqpoint{1.975353in}{4.719125in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.719071in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{4.719019in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{4.718986in}}%
\pgfpathlineto{\pgfqpoint{1.978430in}{4.719001in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{4.719080in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{4.719228in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{4.719553in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.719816in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{4.720108in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.720424in}}%
\pgfpathlineto{\pgfqpoint{1.983260in}{4.720907in}}%
\pgfpathlineto{\pgfqpoint{1.983856in}{4.721198in}}%
\pgfpathlineto{\pgfqpoint{1.984450in}{4.721456in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{4.721773in}}%
\pgfpathlineto{\pgfqpoint{1.985928in}{4.721944in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{4.722096in}}%
\pgfpathlineto{\pgfqpoint{1.987396in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{4.722389in}}%
\pgfpathlineto{\pgfqpoint{1.988563in}{4.722485in}}%
\pgfpathlineto{\pgfqpoint{1.989144in}{4.722586in}}%
\pgfpathlineto{\pgfqpoint{1.990013in}{4.722749in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.722881in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.723046in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{4.723373in}}%
\pgfpathlineto{\pgfqpoint{1.992597in}{4.723668in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{4.724046in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.724793in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{4.725424in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.726172in}}%
\pgfpathlineto{\pgfqpoint{1.995712in}{4.727059in}}%
\pgfpathlineto{\pgfqpoint{1.996554in}{4.728703in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{4.730011in}}%
\pgfpathlineto{\pgfqpoint{1.997671in}{4.731454in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.733786in}}%
\pgfpathlineto{\pgfqpoint{1.999059in}{4.735370in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.736877in}}%
\pgfpathlineto{\pgfqpoint{2.000438in}{4.738627in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{4.739135in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.739131in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.745928in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.745928in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{4.744646in}}%
\pgfpathlineto{\pgfqpoint{2.000438in}{4.743878in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.743733in}}%
\pgfpathlineto{\pgfqpoint{1.999059in}{4.743991in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.744347in}}%
\pgfpathlineto{\pgfqpoint{1.997671in}{4.744939in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{4.745329in}}%
\pgfpathlineto{\pgfqpoint{1.996554in}{4.745689in}}%
\pgfpathlineto{\pgfqpoint{1.995712in}{4.746116in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.746301in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{4.746394in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.746410in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{4.746334in}}%
\pgfpathlineto{\pgfqpoint{1.992597in}{4.746231in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{4.746091in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.745794in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.745522in}}%
\pgfpathlineto{\pgfqpoint{1.990013in}{4.745185in}}%
\pgfpathlineto{\pgfqpoint{1.989144in}{4.744554in}}%
\pgfpathlineto{\pgfqpoint{1.988563in}{4.744072in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{4.743570in}}%
\pgfpathlineto{\pgfqpoint{1.987396in}{4.743073in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{4.742387in}}%
\pgfpathlineto{\pgfqpoint{1.985928in}{4.741995in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{4.741678in}}%
\pgfpathlineto{\pgfqpoint{1.984450in}{4.741387in}}%
\pgfpathlineto{\pgfqpoint{1.983856in}{4.741337in}}%
\pgfpathlineto{\pgfqpoint{1.983260in}{4.741405in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.741709in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{4.742020in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.742398in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{4.742805in}}%
\pgfpathlineto{\pgfqpoint{1.979648in}{4.743365in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{4.743634in}}%
\pgfpathlineto{\pgfqpoint{1.978430in}{4.743770in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{4.743679in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{4.743412in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.742991in}}%
\pgfpathlineto{\pgfqpoint{1.975353in}{4.742119in}}%
\pgfpathlineto{\pgfqpoint{1.974732in}{4.741423in}}%
\pgfpathlineto{\pgfqpoint{1.974109in}{4.740676in}}%
\pgfpathlineto{\pgfqpoint{1.973485in}{4.739907in}}%
\pgfpathlineto{\pgfqpoint{1.972545in}{4.738740in}}%
\pgfpathlineto{\pgfqpoint{1.971915in}{4.737962in}}%
\pgfpathlineto{\pgfqpoint{1.971284in}{4.737192in}}%
\pgfpathlineto{\pgfqpoint{1.970334in}{4.736056in}}%
\pgfpathlineto{\pgfqpoint{1.969698in}{4.735309in}}%
\pgfpathlineto{\pgfqpoint{1.969060in}{4.734559in}}%
\pgfpathlineto{\pgfqpoint{1.968099in}{4.733386in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.732560in}}%
\pgfpathlineto{\pgfqpoint{1.966812in}{4.731691in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.730769in}}%
\pgfpathlineto{\pgfqpoint{1.965191in}{4.729312in}}%
\pgfpathlineto{\pgfqpoint{1.964539in}{4.728309in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{4.727281in}}%
\pgfpathlineto{\pgfqpoint{1.962901in}{4.725741in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{4.724731in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.723745in}}%
\pgfpathlineto{\pgfqpoint{1.960585in}{4.722359in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{4.721528in}}%
\pgfpathlineto{\pgfqpoint{1.959250in}{4.720774in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.720086in}}%
\pgfpathlineto{\pgfqpoint{1.957569in}{4.719191in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.718712in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{4.718334in}}%
\pgfpathlineto{\pgfqpoint{1.955193in}{4.717951in}}%
\pgfpathlineto{\pgfqpoint{1.954509in}{4.717817in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.717785in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{4.717969in}}%
\pgfpathlineto{\pgfqpoint{1.952097in}{4.718256in}}%
\pgfpathlineto{\pgfqpoint{1.951403in}{4.718659in}}%
\pgfpathlineto{\pgfqpoint{1.950707in}{4.719159in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{4.719991in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{4.720532in}}%
\pgfpathlineto{\pgfqpoint{1.948251in}{4.721013in}}%
\pgfpathlineto{\pgfqpoint{1.947189in}{4.721521in}}%
\pgfpathlineto{\pgfqpoint{1.946478in}{4.721688in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{4.721706in}}%
\pgfpathlineto{\pgfqpoint{1.944691in}{4.721424in}}%
\pgfpathlineto{\pgfqpoint{1.943972in}{4.721030in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{4.720473in}}%
\pgfpathlineto{\pgfqpoint{1.942525in}{4.719765in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{4.718466in}}%
\pgfpathlineto{\pgfqpoint{1.940704in}{4.717493in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.716496in}}%
\pgfpathlineto{\pgfqpoint{1.938866in}{4.715090in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{4.714261in}}%
\pgfpathlineto{\pgfqpoint{1.937384in}{4.713512in}}%
\pgfpathlineto{\pgfqpoint{1.936265in}{4.712528in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.711977in}}%
\pgfpathlineto{\pgfqpoint{1.934765in}{4.711519in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.711168in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{4.710884in}}%
\pgfpathlineto{\pgfqpoint{1.932112in}{4.710898in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{4.711114in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{4.711819in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.712499in}}%
\pgfpathlineto{\pgfqpoint{1.928652in}{4.713308in}}%
\pgfpathlineto{\pgfqpoint{1.927485in}{4.714694in}}%
\pgfpathlineto{\pgfqpoint{1.926704in}{4.715634in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.716481in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.717167in}}%
\pgfpathlineto{\pgfqpoint{1.923946in}{4.717824in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.718017in}}%
\pgfpathlineto{\pgfqpoint{1.922354in}{4.718032in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{4.717791in}}%
\pgfpathlineto{\pgfqpoint{1.920346in}{4.717507in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{4.717143in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.716474in}}%
\pgfpathlineto{\pgfqpoint{1.917503in}{4.715936in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{4.715309in}}%
\pgfpathlineto{\pgfqpoint{1.915860in}{4.714578in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{4.713339in}}%
\pgfpathlineto{\pgfqpoint{1.913789in}{4.712491in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{4.711656in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.710452in}}%
\pgfpathlineto{\pgfqpoint{1.910854in}{4.709657in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{4.708843in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{4.707566in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{4.706682in}}%
\pgfpathlineto{\pgfqpoint{1.907018in}{4.705785in}}%
\pgfpathlineto{\pgfqpoint{1.905724in}{4.704418in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.703514in}}%
\pgfpathlineto{\pgfqpoint{1.903986in}{4.702655in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{4.701884in}}%
\pgfpathlineto{\pgfqpoint{1.901792in}{4.700977in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{4.700550in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{4.700217in}}%
\pgfpathlineto{\pgfqpoint{1.898682in}{4.699823in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.699587in}}%
\pgfpathlineto{\pgfqpoint{1.896884in}{4.699331in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{4.698879in}}%
\pgfpathlineto{\pgfqpoint{1.894614in}{4.698554in}}%
\pgfpathlineto{\pgfqpoint{1.893699in}{4.698254in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{4.697990in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.697628in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.697377in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{4.697108in}}%
\pgfpathlineto{\pgfqpoint{1.888124in}{4.696656in}}%
\pgfpathlineto{\pgfqpoint{1.887180in}{4.696285in}}%
\pgfpathlineto{\pgfqpoint{1.886232in}{4.695847in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.695066in}}%
\pgfpathlineto{\pgfqpoint{1.883843in}{4.694487in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.693899in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{4.693347in}}%
\pgfpathlineto{\pgfqpoint{1.880451in}{4.692733in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{4.692540in}}%
\pgfpathlineto{\pgfqpoint{1.878488in}{4.692574in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{4.693133in}}%
\pgfpathlineto{\pgfqpoint{1.876007in}{4.693851in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.694819in}}%
\pgfpathlineto{\pgfqpoint{1.873497in}{4.696707in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{4.698227in}}%
\pgfpathlineto{\pgfqpoint{1.871467in}{4.699885in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{4.701581in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.703989in}}%
\pgfpathlineto{\pgfqpoint{1.867866in}{4.705462in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.706826in}}%
\pgfpathlineto{\pgfqpoint{1.865255in}{4.708639in}}%
\pgfpathlineto{\pgfqpoint{1.864202in}{4.709716in}}%
\pgfpathlineto{\pgfqpoint{1.863143in}{4.710727in}}%
\pgfpathlineto{\pgfqpoint{1.861545in}{4.712160in}}%
\pgfpathlineto{\pgfqpoint{1.860472in}{4.713001in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{4.713707in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.714248in}}%
\pgfpathlineto{\pgfqpoint{1.856675in}{4.714659in}}%
\pgfpathlineto{\pgfqpoint{1.855577in}{4.714637in}}%
\pgfpathlineto{\pgfqpoint{1.854473in}{4.714374in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{4.713534in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.712686in}}%
\pgfpathlineto{\pgfqpoint{1.850564in}{4.711637in}}%
\pgfpathlineto{\pgfqpoint{1.848865in}{4.709828in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{4.708566in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.707305in}}%
\pgfpathlineto{\pgfqpoint{1.845427in}{4.706062in}}%
\pgfpathlineto{\pgfqpoint{1.843686in}{4.704283in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{4.703202in}}%
\pgfpathlineto{\pgfqpoint{1.841342in}{4.702257in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.701184in}}%
\pgfpathlineto{\pgfqpoint{1.838375in}{4.700728in}}%
\pgfpathlineto{\pgfqpoint{1.837176in}{4.700478in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{4.700402in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.700451in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{4.700471in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{4.700375in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{4.699851in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.699215in}}%
\pgfpathlineto{\pgfqpoint{1.827329in}{4.698371in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.696832in}}%
\pgfpathlineto{\pgfqpoint{1.824154in}{4.695714in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.694554in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{4.692794in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{4.691616in}}%
\pgfpathlineto{\pgfqpoint{1.818315in}{4.690419in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{4.689200in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.687388in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{4.686192in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.684989in}}%
\pgfpathlineto{\pgfqpoint{1.810265in}{4.683218in}}%
\pgfpathlineto{\pgfqpoint{1.808893in}{4.682107in}}%
\pgfpathlineto{\pgfqpoint{1.807511in}{4.681096in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{4.679822in}}%
\pgfpathlineto{\pgfqpoint{1.804017in}{4.679080in}}%
\pgfpathlineto{\pgfqpoint{1.802603in}{4.678342in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.677525in}}%
\pgfpathlineto{\pgfqpoint{1.799025in}{4.676001in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{4.674726in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{4.673192in}}%
\pgfpathlineto{\pgfqpoint{1.793910in}{4.670460in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.668543in}}%
\pgfpathlineto{\pgfqpoint{1.790931in}{4.666950in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{4.666046in}}%
\pgfpathlineto{\pgfqpoint{1.787145in}{4.665896in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{4.665661in}}%
\pgfpathlineto{\pgfqpoint{1.784066in}{4.665256in}}%
\pgfpathlineto{\pgfqpoint{1.781726in}{4.664405in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.663747in}}%
\pgfpathlineto{\pgfqpoint{1.778566in}{4.663062in}}%
\pgfpathlineto{\pgfqpoint{1.776164in}{4.662027in}}%
\pgfpathlineto{\pgfqpoint{1.774547in}{4.661345in}}%
\pgfpathlineto{\pgfqpoint{1.772917in}{4.660678in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.659746in}}%
\pgfpathlineto{\pgfqpoint{1.768786in}{4.659200in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.658687in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{4.658151in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.657323in}}%
\pgfpathlineto{\pgfqpoint{1.761138in}{4.656775in}}%
\pgfpathlineto{\pgfqpoint{1.759400in}{4.656235in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.655440in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.654964in}}%
\pgfpathlineto{\pgfqpoint{1.753199in}{4.654575in}}%
\pgfpathlineto{\pgfqpoint{1.751393in}{4.654284in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{4.654190in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.654137in}}%
\pgfpathlineto{\pgfqpoint{1.748655in}{4.654130in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{4.654174in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.654267in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.654411in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{4.654609in}}%
\pgfpathlineto{\pgfqpoint{1.744009in}{4.654860in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{4.655156in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.655492in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{4.655859in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{4.656249in}}%
\pgfpathlineto{\pgfqpoint{1.739257in}{4.656654in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.657062in}}%
\pgfpathlineto{\pgfqpoint{1.737326in}{4.657450in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{4.657795in}}%
\pgfpathlineto{\pgfqpoint{1.735376in}{4.658079in}}%
\pgfpathlineto{\pgfqpoint{1.734395in}{4.658294in}}%
\pgfpathlineto{\pgfqpoint{1.733408in}{4.658438in}}%
\pgfpathlineto{\pgfqpoint{1.732417in}{4.658508in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{4.658507in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.658438in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.658300in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{4.658097in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.657828in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.657491in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{4.657088in}}%
\pgfpathlineto{\pgfqpoint{1.724316in}{4.656620in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{4.656082in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{4.655480in}}%
\pgfpathlineto{\pgfqpoint{1.721194in}{4.654833in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.654158in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{4.653474in}}%
\pgfpathlineto{\pgfqpoint{1.718026in}{4.652798in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{4.652141in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{4.651515in}}%
\pgfpathlineto{\pgfqpoint{1.714808in}{4.650926in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{4.650374in}}%
\pgfpathlineto{\pgfqpoint{1.712636in}{4.649857in}}%
\pgfpathlineto{\pgfqpoint{1.711541in}{4.649380in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.648949in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.648564in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{4.648233in}}%
\pgfpathlineto{\pgfqpoint{1.707102in}{4.647955in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{4.647724in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.647541in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{4.647399in}}%
\pgfpathlineto{\pgfqpoint{1.702567in}{4.647287in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{4.647203in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.647139in}}%
\pgfpathlineto{\pgfqpoint{1.699100in}{4.647084in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{4.647025in}}%
\pgfpathlineto{\pgfqpoint{1.696757in}{4.646950in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.646853in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{4.646727in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.646567in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{4.646367in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.646116in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.645811in}}%
\pgfpathlineto{\pgfqpoint{1.688340in}{4.645451in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.645034in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.644554in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{4.644006in}}%
\pgfpathlineto{\pgfqpoint{1.683373in}{4.643384in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.642685in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.641906in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.641052in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.640130in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.639143in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.638092in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{4.636979in}}%
\pgfpathlineto{\pgfqpoint{1.673070in}{4.635811in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.634598in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.633349in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{4.632082in}}%
\pgfpathlineto{\pgfqpoint{1.667721in}{4.630819in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.629575in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.628369in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{4.627207in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.625026in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.624003in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{4.623026in}}%
\pgfpathlineto{\pgfqpoint{1.656593in}{4.622091in}}%
\pgfpathlineto{\pgfqpoint{1.655160in}{4.621201in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.620358in}}%
\pgfpathlineto{\pgfqpoint{1.652263in}{4.619553in}}%
\pgfpathlineto{\pgfqpoint{1.650799in}{4.618778in}}%
\pgfpathlineto{\pgfqpoint{1.649325in}{4.618034in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.617315in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{4.616612in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.615916in}}%
\pgfpathlineto{\pgfqpoint{1.643322in}{4.615221in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.614519in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.613804in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.613079in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{4.612345in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.611592in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.610816in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.610017in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{4.609192in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.608338in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.607466in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.606584in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.605694in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.604796in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.603885in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{4.602957in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.602001in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.601025in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.600031in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{4.599005in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.597937in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.596828in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.595685in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.594518in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{4.593333in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.592136in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.590934in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.589723in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.588505in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.587283in}}%
\pgfpathlineto{\pgfqpoint{1.591767in}{4.586074in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.584896in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{4.583773in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.582732in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.581785in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.580941in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{4.580202in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.579557in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.579011in}}%
\pgfpathlineto{\pgfqpoint{1.573440in}{4.578574in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.578262in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.578090in}}%
\pgfpathlineto{\pgfqpoint{1.566955in}{4.578062in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.578173in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.578416in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.578782in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{4.579270in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.580505in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.581156in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{4.581756in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.582244in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.582579in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.582734in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.582678in}}%
\pgfpathlineto{\pgfqpoint{1.536259in}{4.582380in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.581812in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.580949in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.579768in}}%
\pgfpathlineto{\pgfqpoint{1.525827in}{4.578271in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.576441in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.574274in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.571763in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{4.568900in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.565702in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.562192in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.558403in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.554366in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.550103in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.545622in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.540951in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.536118in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.531155in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.526089in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.520942in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{4.515725in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.510388in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.504896in}}%
\pgfpathlineto{\pgfqpoint{1.467594in}{4.499221in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.493342in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.487253in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.480937in}}%
\pgfpathlineto{\pgfqpoint{1.452949in}{4.474376in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.467561in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.460499in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.453227in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.445831in}}%
\pgfpathlineto{\pgfqpoint{1.433068in}{4.438455in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.431300in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.424528in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.418187in}}%
\pgfpathlineto{\pgfqpoint{1.415676in}{4.412225in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.406516in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.395327in}}%
\pgfpathlineto{\pgfqpoint{1.396699in}{4.389506in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.383306in}}%
\pgfpathlineto{\pgfqpoint{1.386522in}{4.376511in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.368900in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.360303in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{4.350556in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.339540in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.327127in}}%
\pgfpathlineto{\pgfqpoint{1.352622in}{4.313206in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.297707in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.280602in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{4.261927in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.241729in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.220095in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.197129in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.172959in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.147757in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.121678in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{4.094860in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{4.067542in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{4.040080in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{4.012824in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.985917in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.959122in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.931687in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.902632in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.871030in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.836242in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.797818in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.755629in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.709781in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.709781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.304536in}{3.675206in}}{\pgfqpoint{2.170689in}{4.947045in}}{%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.734801in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{3.675206in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{3.726379in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.775743in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.823096in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{3.867996in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{3.910088in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{3.949123in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{3.985045in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.017859in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.047740in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.074780in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.099263in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.121400in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.141478in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.159748in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.176417in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.191631in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.205405in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.217806in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.228926in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.238896in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.247855in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.255960in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.263370in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.270211in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.276630in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.282812in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.288965in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.295310in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.301970in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.309046in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.316575in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.324600in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.333150in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.342171in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.351546in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.361150in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.370934in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.380808in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.390694in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.400510in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.410185in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.419662in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.428878in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.437791in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.446374in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.454600in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.462458in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.469936in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.477017in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.483684in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.489938in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.495802in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.501332in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.506568in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.511543in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.516267in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.520761in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.525042in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.529128in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.533033in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.536764in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.543697in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.546890in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.549899in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.552731in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.555410in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.557976in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.560471in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.562960in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.565486in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.568076in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.570754in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{4.576466in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.579512in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.582708in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.586068in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{4.589610in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.593331in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.597209in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.601200in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.605244in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.609273in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{4.613235in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{4.617076in}}%
\pgfpathlineto{\pgfqpoint{1.744712in}{4.620759in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.624257in}}%
\pgfpathlineto{\pgfqpoint{1.748884in}{4.627552in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{4.630626in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.633462in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.636044in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{4.638355in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{4.640386in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.642144in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.643643in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.644891in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{4.645889in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.646638in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.647144in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{4.647422in}}%
\pgfpathlineto{\pgfqpoint{1.775962in}{4.647401in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.647166in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{4.646833in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{4.646433in}}%
\pgfpathlineto{\pgfqpoint{1.783094in}{4.645993in}}%
\pgfpathlineto{\pgfqpoint{1.784840in}{4.645566in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.645205in}}%
\pgfpathlineto{\pgfqpoint{1.788288in}{4.644952in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{4.644837in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{4.644873in}}%
\pgfpathlineto{\pgfqpoint{1.793355in}{4.645059in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.645407in}}%
\pgfpathlineto{\pgfqpoint{1.796666in}{4.645927in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.646624in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{4.647504in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{4.648574in}}%
\pgfpathlineto{\pgfqpoint{1.803135in}{4.649829in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.651253in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.652830in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{4.654539in}}%
\pgfpathlineto{\pgfqpoint{1.809409in}{4.656365in}}%
\pgfpathlineto{\pgfqpoint{1.810948in}{4.658286in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.660289in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{1.815499in}{4.664445in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{4.666548in}}%
\pgfpathlineto{\pgfqpoint{1.818479in}{4.668636in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{4.670696in}}%
\pgfpathlineto{\pgfqpoint{1.821417in}{4.672708in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.674653in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{4.676518in}}%
\pgfpathlineto{\pgfqpoint{1.825748in}{4.678287in}}%
\pgfpathlineto{\pgfqpoint{1.827172in}{4.679947in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.681499in}}%
\pgfpathlineto{\pgfqpoint{1.829991in}{4.682944in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{4.684280in}}%
\pgfpathlineto{\pgfqpoint{1.832772in}{4.685518in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.686665in}}%
\pgfpathlineto{\pgfqpoint{1.835517in}{4.687738in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{4.688740in}}%
\pgfpathlineto{\pgfqpoint{1.838226in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.690514in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.691289in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.691994in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.693197in}}%
\pgfpathlineto{\pgfqpoint{1.846148in}{4.693704in}}%
\pgfpathlineto{\pgfqpoint{1.847440in}{4.694151in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{4.694542in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{4.694884in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{4.695191in}}%
\pgfpathlineto{\pgfqpoint{1.852527in}{4.695475in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.695749in}}%
\pgfpathlineto{\pgfqpoint{1.855026in}{4.696027in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{4.696332in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.696671in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.697041in}}%
\pgfpathlineto{\pgfqpoint{1.859934in}{4.697441in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{4.697858in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{4.698284in}}%
\pgfpathlineto{\pgfqpoint{1.863541in}{4.698714in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{4.699142in}}%
\pgfpathlineto{\pgfqpoint{1.865911in}{4.699563in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{4.699974in}}%
\pgfpathlineto{\pgfqpoint{1.868255in}{4.700368in}}%
\pgfpathlineto{\pgfqpoint{1.869417in}{4.700737in}}%
\pgfpathlineto{\pgfqpoint{1.870573in}{4.701079in}}%
\pgfpathlineto{\pgfqpoint{1.871722in}{4.701400in}}%
\pgfpathlineto{\pgfqpoint{1.872865in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.702033in}}%
\pgfpathlineto{\pgfqpoint{1.875132in}{4.702369in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{4.702740in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{4.703171in}}%
\pgfpathlineto{\pgfqpoint{1.878488in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{4.704303in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{4.705041in}}%
\pgfpathlineto{\pgfqpoint{1.881790in}{4.705916in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.706930in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{4.708076in}}%
\pgfpathlineto{\pgfqpoint{1.885041in}{4.709338in}}%
\pgfpathlineto{\pgfqpoint{1.886113in}{4.710706in}}%
\pgfpathlineto{\pgfqpoint{1.887180in}{4.712173in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{4.713732in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{4.715369in}}%
\pgfpathlineto{\pgfqpoint{1.890349in}{4.717069in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.718816in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{4.720593in}}%
\pgfpathlineto{\pgfqpoint{1.893470in}{4.722383in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{4.724167in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{4.725934in}}%
\pgfpathlineto{\pgfqpoint{1.897560in}{4.729377in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{4.731040in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.732655in}}%
\pgfpathlineto{\pgfqpoint{1.900576in}{4.734222in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{4.735743in}}%
\pgfpathlineto{\pgfqpoint{1.902563in}{4.737221in}}%
\pgfpathlineto{\pgfqpoint{1.903549in}{4.738671in}}%
\pgfpathlineto{\pgfqpoint{1.904531in}{4.740094in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{4.741487in}}%
\pgfpathlineto{\pgfqpoint{1.906480in}{4.742850in}}%
\pgfpathlineto{\pgfqpoint{1.907448in}{4.744179in}}%
\pgfpathlineto{\pgfqpoint{1.908412in}{4.745465in}}%
\pgfpathlineto{\pgfqpoint{1.909371in}{4.746706in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{4.747899in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.749044in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{4.750142in}}%
\pgfpathlineto{\pgfqpoint{1.913163in}{4.751198in}}%
\pgfpathlineto{\pgfqpoint{1.914101in}{4.752215in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{4.753197in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{4.754143in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{4.755045in}}%
\pgfpathlineto{\pgfqpoint{1.917809in}{4.755896in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{4.756685in}}%
\pgfpathlineto{\pgfqpoint{1.919639in}{4.757399in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{4.758027in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{4.758573in}}%
\pgfpathlineto{\pgfqpoint{1.922354in}{4.759030in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{4.759405in}}%
\pgfpathlineto{\pgfqpoint{1.924145in}{4.759700in}}%
\pgfpathlineto{\pgfqpoint{1.925034in}{4.759918in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.760059in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{4.760126in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{4.760126in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{4.760067in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{4.759812in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.759634in}}%
\pgfpathlineto{\pgfqpoint{1.932017in}{4.759439in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{4.759234in}}%
\pgfpathlineto{\pgfqpoint{1.933727in}{4.759028in}}%
\pgfpathlineto{\pgfqpoint{1.934576in}{4.758832in}}%
\pgfpathlineto{\pgfqpoint{1.935423in}{4.758660in}}%
\pgfpathlineto{\pgfqpoint{1.936265in}{4.758535in}}%
\pgfpathlineto{\pgfqpoint{1.937105in}{4.758474in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{4.758588in}}%
\pgfpathlineto{\pgfqpoint{1.939603in}{4.758777in}}%
\pgfpathlineto{\pgfqpoint{1.940429in}{4.759056in}}%
\pgfpathlineto{\pgfqpoint{1.941252in}{4.759421in}}%
\pgfpathlineto{\pgfqpoint{1.942072in}{4.759869in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.760400in}}%
\pgfpathlineto{\pgfqpoint{1.943701in}{4.761002in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{4.762400in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{4.763184in}}%
\pgfpathlineto{\pgfqpoint{1.946923in}{4.764012in}}%
\pgfpathlineto{\pgfqpoint{1.947720in}{4.764871in}}%
\pgfpathlineto{\pgfqpoint{1.948515in}{4.765743in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.766614in}}%
\pgfpathlineto{\pgfqpoint{1.950095in}{4.767462in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{4.768267in}}%
\pgfpathlineto{\pgfqpoint{1.951664in}{4.769014in}}%
\pgfpathlineto{\pgfqpoint{1.952443in}{4.769697in}}%
\pgfpathlineto{\pgfqpoint{1.953220in}{4.770313in}}%
\pgfpathlineto{\pgfqpoint{1.953994in}{4.770864in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{4.771346in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.771756in}}%
\pgfpathlineto{\pgfqpoint{1.956299in}{4.772093in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{4.772367in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{4.772589in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.772774in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{4.772933in}}%
\pgfpathlineto{\pgfqpoint{1.960085in}{4.773083in}}%
\pgfpathlineto{\pgfqpoint{1.960834in}{4.773236in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.773407in}}%
\pgfpathlineto{\pgfqpoint{1.962324in}{4.773607in}}%
\pgfpathlineto{\pgfqpoint{1.963065in}{4.773848in}}%
\pgfpathlineto{\pgfqpoint{1.963803in}{4.774133in}}%
\pgfpathlineto{\pgfqpoint{1.964539in}{4.774470in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{4.774866in}}%
\pgfpathlineto{\pgfqpoint{1.966003in}{4.775323in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{4.775842in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.776420in}}%
\pgfpathlineto{\pgfqpoint{1.968180in}{4.777052in}}%
\pgfpathlineto{\pgfqpoint{1.968900in}{4.777741in}}%
\pgfpathlineto{\pgfqpoint{1.969618in}{4.778489in}}%
\pgfpathlineto{\pgfqpoint{1.970334in}{4.779292in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{4.780150in}}%
\pgfpathlineto{\pgfqpoint{1.971758in}{4.781061in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{4.782993in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{4.783989in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{4.784990in}}%
\pgfpathlineto{\pgfqpoint{1.975275in}{4.785992in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{4.786994in}}%
\pgfpathlineto{\pgfqpoint{1.976666in}{4.787996in}}%
\pgfpathlineto{\pgfqpoint{1.977358in}{4.788990in}}%
\pgfpathlineto{\pgfqpoint{1.978047in}{4.789976in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.790953in}}%
\pgfpathlineto{\pgfqpoint{1.979420in}{4.791922in}}%
\pgfpathlineto{\pgfqpoint{1.980103in}{4.792886in}}%
\pgfpathlineto{\pgfqpoint{1.980783in}{4.793848in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{4.794808in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{4.795764in}}%
\pgfpathlineto{\pgfqpoint{1.982812in}{4.796720in}}%
\pgfpathlineto{\pgfqpoint{1.983483in}{4.797672in}}%
\pgfpathlineto{\pgfqpoint{1.984153in}{4.798624in}}%
\pgfpathlineto{\pgfqpoint{1.984821in}{4.799571in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{4.800506in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{4.801425in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{4.802323in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{4.803200in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{4.804061in}}%
\pgfpathlineto{\pgfqpoint{1.988781in}{4.804909in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.805744in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{4.806560in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{4.807356in}}%
\pgfpathlineto{\pgfqpoint{1.991381in}{4.808125in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{4.808867in}}%
\pgfpathlineto{\pgfqpoint{1.992668in}{4.809582in}}%
\pgfpathlineto{\pgfqpoint{1.993309in}{4.810266in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{4.810912in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{4.811508in}}%
\pgfpathlineto{\pgfqpoint{1.995220in}{4.812042in}}%
\pgfpathlineto{\pgfqpoint{1.995853in}{4.812510in}}%
\pgfpathlineto{\pgfqpoint{1.996484in}{4.812910in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{4.813250in}}%
\pgfpathlineto{\pgfqpoint{1.997741in}{4.813533in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{4.813765in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{4.813951in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.814091in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{4.814188in}}%
\pgfpathlineto{\pgfqpoint{2.000849in}{4.814246in}}%
\pgfpathlineto{\pgfqpoint{2.001466in}{4.814273in}}%
\pgfpathlineto{\pgfqpoint{2.002080in}{4.814279in}}%
\pgfpathlineto{\pgfqpoint{2.003303in}{4.814263in}}%
\pgfpathlineto{\pgfqpoint{2.003913in}{4.814248in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{4.814239in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{4.814236in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{4.814238in}}%
\pgfpathlineto{\pgfqpoint{2.006331in}{4.814244in}}%
\pgfpathlineto{\pgfqpoint{2.006931in}{4.814260in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{4.814294in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{4.814353in}}%
\pgfpathlineto{\pgfqpoint{2.008722in}{4.814445in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{4.814577in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{4.814756in}}%
\pgfpathlineto{\pgfqpoint{2.010497in}{4.814988in}}%
\pgfpathlineto{\pgfqpoint{2.011085in}{4.815273in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{4.815611in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{4.815999in}}%
\pgfpathlineto{\pgfqpoint{2.012841in}{4.816434in}}%
\pgfpathlineto{\pgfqpoint{2.013423in}{4.816911in}}%
\pgfpathlineto{\pgfqpoint{2.014003in}{4.817427in}}%
\pgfpathlineto{\pgfqpoint{2.014582in}{4.817973in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{4.818543in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.819131in}}%
\pgfpathlineto{\pgfqpoint{2.016308in}{4.819735in}}%
\pgfpathlineto{\pgfqpoint{2.016880in}{4.820349in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{4.820974in}}%
\pgfpathlineto{\pgfqpoint{2.018020in}{4.821599in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{4.822221in}}%
\pgfpathlineto{\pgfqpoint{2.019154in}{4.822835in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{4.823434in}}%
\pgfpathlineto{\pgfqpoint{2.020281in}{4.824019in}}%
\pgfpathlineto{\pgfqpoint{2.020843in}{4.824588in}}%
\pgfpathlineto{\pgfqpoint{2.021403in}{4.825141in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{4.825671in}}%
\pgfpathlineto{\pgfqpoint{2.022518in}{4.826173in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{4.826636in}}%
\pgfpathlineto{\pgfqpoint{2.023628in}{4.827055in}}%
\pgfpathlineto{\pgfqpoint{2.024180in}{4.827422in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{4.827731in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{4.827976in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{4.828161in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.828289in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{4.828366in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.828397in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{4.828387in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{4.828264in}}%
\pgfpathlineto{\pgfqpoint{2.029627in}{4.828160in}}%
\pgfpathlineto{\pgfqpoint{2.030164in}{4.828031in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{4.827877in}}%
\pgfpathlineto{\pgfqpoint{2.031233in}{4.827700in}}%
\pgfpathlineto{\pgfqpoint{2.031766in}{4.827502in}}%
\pgfpathlineto{\pgfqpoint{2.032298in}{4.827289in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{4.827071in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{4.826852in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{4.826632in}}%
\pgfpathlineto{\pgfqpoint{2.034410in}{4.826417in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{4.826211in}}%
\pgfpathlineto{\pgfqpoint{2.035458in}{4.826017in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.825837in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{4.825671in}}%
\pgfpathlineto{\pgfqpoint{2.037021in}{4.825517in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{4.825373in}}%
\pgfpathlineto{\pgfqpoint{2.038056in}{4.825240in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{4.825118in}}%
\pgfpathlineto{\pgfqpoint{2.039086in}{4.825012in}}%
\pgfpathlineto{\pgfqpoint{2.039599in}{4.824923in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{4.824856in}}%
\pgfpathlineto{\pgfqpoint{2.040622in}{4.824816in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{4.824809in}}%
\pgfpathlineto{\pgfqpoint{2.041639in}{4.824844in}}%
\pgfpathlineto{\pgfqpoint{2.042146in}{4.824922in}}%
\pgfpathlineto{\pgfqpoint{2.042652in}{4.825045in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{4.825211in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.825418in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{4.825670in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{4.825967in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{4.826314in}}%
\pgfpathlineto{\pgfqpoint{2.045660in}{4.826716in}}%
\pgfpathlineto{\pgfqpoint{2.046158in}{4.827168in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{4.827667in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{4.828206in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{4.828781in}}%
\pgfpathlineto{\pgfqpoint{2.048135in}{4.829392in}}%
\pgfpathlineto{\pgfqpoint{2.048626in}{4.830035in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{4.830707in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{4.831400in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{4.832109in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{4.832822in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{4.833532in}}%
\pgfpathlineto{\pgfqpoint{2.051551in}{4.834232in}}%
\pgfpathlineto{\pgfqpoint{2.052516in}{4.835565in}}%
\pgfpathlineto{\pgfqpoint{2.052997in}{4.836185in}}%
\pgfpathlineto{\pgfqpoint{2.053478in}{4.836768in}}%
\pgfpathlineto{\pgfqpoint{2.053956in}{4.837315in}}%
\pgfpathlineto{\pgfqpoint{2.054434in}{4.837824in}}%
\pgfpathlineto{\pgfqpoint{2.054911in}{4.838296in}}%
\pgfpathlineto{\pgfqpoint{2.055387in}{4.838728in}}%
\pgfpathlineto{\pgfqpoint{2.055861in}{4.839121in}}%
\pgfpathlineto{\pgfqpoint{2.056335in}{4.839476in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{4.839797in}}%
\pgfpathlineto{\pgfqpoint{2.057279in}{4.840090in}}%
\pgfpathlineto{\pgfqpoint{2.057749in}{4.840359in}}%
\pgfpathlineto{\pgfqpoint{2.058218in}{4.840611in}}%
\pgfpathlineto{\pgfqpoint{2.058687in}{4.840857in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{4.841104in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.841358in}}%
\pgfpathlineto{\pgfqpoint{2.060085in}{4.841623in}}%
\pgfpathlineto{\pgfqpoint{2.060549in}{4.841898in}}%
\pgfpathlineto{\pgfqpoint{2.061012in}{4.842184in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{4.842480in}}%
\pgfpathlineto{\pgfqpoint{2.061935in}{4.842787in}}%
\pgfpathlineto{\pgfqpoint{2.062395in}{4.843101in}}%
\pgfpathlineto{\pgfqpoint{2.062854in}{4.843417in}}%
\pgfpathlineto{\pgfqpoint{2.063312in}{4.843732in}}%
\pgfpathlineto{\pgfqpoint{2.063769in}{4.844042in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{4.844344in}}%
\pgfpathlineto{\pgfqpoint{2.064680in}{4.844637in}}%
\pgfpathlineto{\pgfqpoint{2.065134in}{4.844916in}}%
\pgfpathlineto{\pgfqpoint{2.065587in}{4.845177in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{4.845418in}}%
\pgfpathlineto{\pgfqpoint{2.066490in}{4.845630in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.845807in}}%
\pgfpathlineto{\pgfqpoint{2.067389in}{4.845946in}}%
\pgfpathlineto{\pgfqpoint{2.067837in}{4.846044in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{4.846100in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{4.846113in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{4.846087in}}%
\pgfpathlineto{\pgfqpoint{2.069620in}{4.846026in}}%
\pgfpathlineto{\pgfqpoint{2.070063in}{4.845941in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{4.845838in}}%
\pgfpathlineto{\pgfqpoint{2.070947in}{4.845728in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{4.845616in}}%
\pgfpathlineto{\pgfqpoint{2.071827in}{4.845508in}}%
\pgfpathlineto{\pgfqpoint{2.072266in}{4.845407in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{4.845237in}}%
\pgfpathlineto{\pgfqpoint{2.073576in}{4.845169in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.845108in}}%
\pgfpathlineto{\pgfqpoint{2.074446in}{4.845050in}}%
\pgfpathlineto{\pgfqpoint{2.074879in}{4.844999in}}%
\pgfpathlineto{\pgfqpoint{2.075311in}{4.844954in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.844915in}}%
\pgfpathlineto{\pgfqpoint{2.076173in}{4.844882in}}%
\pgfpathlineto{\pgfqpoint{2.076603in}{4.844856in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{4.844833in}}%
\pgfpathlineto{\pgfqpoint{2.077459in}{4.844810in}}%
\pgfpathlineto{\pgfqpoint{2.077886in}{4.844785in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{4.844754in}}%
\pgfpathlineto{\pgfqpoint{2.078738in}{4.844715in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{4.844665in}}%
\pgfpathlineto{\pgfqpoint{2.079586in}{4.844608in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{4.844550in}}%
\pgfpathlineto{\pgfqpoint{2.080430in}{4.844496in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.844451in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.844420in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{4.844405in}}%
\pgfpathlineto{\pgfqpoint{2.082109in}{4.844410in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{4.844444in}}%
\pgfpathlineto{\pgfqpoint{2.082943in}{4.844510in}}%
\pgfpathlineto{\pgfqpoint{2.083359in}{4.844609in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{4.844741in}}%
\pgfpathlineto{\pgfqpoint{2.084189in}{4.844908in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{4.845111in}}%
\pgfpathlineto{\pgfqpoint{2.085015in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{2.085427in}{4.845624in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{4.845936in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{4.846286in}}%
\pgfpathlineto{\pgfqpoint{2.086657in}{4.846674in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.847101in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.847562in}}%
\pgfpathlineto{\pgfqpoint{2.087881in}{4.848055in}}%
\pgfpathlineto{\pgfqpoint{2.088287in}{4.848575in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{4.849116in}}%
\pgfpathlineto{\pgfqpoint{2.089097in}{4.849673in}}%
\pgfpathlineto{\pgfqpoint{2.089501in}{4.850239in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.850805in}}%
\pgfpathlineto{\pgfqpoint{2.090306in}{4.851366in}}%
\pgfpathlineto{\pgfqpoint{2.090708in}{4.851913in}}%
\pgfpathlineto{\pgfqpoint{2.091109in}{4.852438in}}%
\pgfpathlineto{\pgfqpoint{2.091908in}{4.853392in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{4.853811in}}%
\pgfpathlineto{\pgfqpoint{2.092704in}{4.854186in}}%
\pgfpathlineto{\pgfqpoint{2.093101in}{4.854512in}}%
\pgfpathlineto{\pgfqpoint{2.093497in}{4.854787in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.855012in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.855186in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{4.855311in}}%
\pgfpathlineto{\pgfqpoint{2.095074in}{4.855390in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{4.855427in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{4.855429in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{4.855405in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{4.855360in}}%
\pgfpathlineto{\pgfqpoint{2.097029in}{4.855303in}}%
\pgfpathlineto{\pgfqpoint{2.097418in}{4.855242in}}%
\pgfpathlineto{\pgfqpoint{2.097806in}{4.855184in}}%
\pgfpathlineto{\pgfqpoint{2.098194in}{4.855133in}}%
\pgfpathlineto{\pgfqpoint{2.098580in}{4.855088in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{4.855050in}}%
\pgfpathlineto{\pgfqpoint{2.099351in}{4.855016in}}%
\pgfpathlineto{\pgfqpoint{2.099736in}{4.854986in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{4.854960in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{4.854938in}}%
\pgfpathlineto{\pgfqpoint{2.100885in}{4.854918in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{4.854898in}}%
\pgfpathlineto{\pgfqpoint{2.101648in}{4.854879in}}%
\pgfpathlineto{\pgfqpoint{2.102028in}{4.854861in}}%
\pgfpathlineto{\pgfqpoint{2.102408in}{4.854841in}}%
\pgfpathlineto{\pgfqpoint{2.102787in}{4.854814in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{4.854780in}}%
\pgfpathlineto{\pgfqpoint{2.103542in}{4.854738in}}%
\pgfpathlineto{\pgfqpoint{2.103919in}{4.854685in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{4.854627in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{4.854566in}}%
\pgfpathlineto{\pgfqpoint{2.105046in}{4.854505in}}%
\pgfpathlineto{\pgfqpoint{2.105420in}{4.854446in}}%
\pgfpathlineto{\pgfqpoint{2.105793in}{4.854387in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.854329in}}%
\pgfpathlineto{\pgfqpoint{2.106538in}{4.854272in}}%
\pgfpathlineto{\pgfqpoint{2.106910in}{4.854220in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.854174in}}%
\pgfpathlineto{\pgfqpoint{2.107651in}{4.854136in}}%
\pgfpathlineto{\pgfqpoint{2.108020in}{4.854106in}}%
\pgfpathlineto{\pgfqpoint{2.108389in}{4.854085in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{4.854079in}}%
\pgfpathlineto{\pgfqpoint{2.109492in}{4.854111in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{4.854153in}}%
\pgfpathlineto{\pgfqpoint{2.110224in}{4.854210in}}%
\pgfpathlineto{\pgfqpoint{2.110589in}{4.854281in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{4.854363in}}%
\pgfpathlineto{\pgfqpoint{2.111317in}{4.854458in}}%
\pgfpathlineto{\pgfqpoint{2.111680in}{4.854566in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.854684in}}%
\pgfpathlineto{\pgfqpoint{2.112404in}{4.854807in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{4.854929in}}%
\pgfpathlineto{\pgfqpoint{2.113126in}{4.855047in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{4.855154in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{4.855244in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{4.855314in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{4.855365in}}%
\pgfpathlineto{\pgfqpoint{2.114920in}{4.855391in}}%
\pgfpathlineto{\pgfqpoint{2.115277in}{4.855386in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{4.855350in}}%
\pgfpathlineto{\pgfqpoint{2.115988in}{4.855281in}}%
\pgfpathlineto{\pgfqpoint{2.116344in}{4.855179in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{4.855045in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{4.854679in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{4.854453in}}%
\pgfpathlineto{\pgfqpoint{2.118110in}{4.854200in}}%
\pgfpathlineto{\pgfqpoint{2.118461in}{4.853924in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{4.853628in}}%
\pgfpathlineto{\pgfqpoint{2.119162in}{4.853320in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{4.853001in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{4.852674in}}%
\pgfpathlineto{\pgfqpoint{2.120210in}{4.852345in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{4.852020in}}%
\pgfpathlineto{\pgfqpoint{2.120905in}{4.851706in}}%
\pgfpathlineto{\pgfqpoint{2.121252in}{4.851408in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{4.850892in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{4.850686in}}%
\pgfpathlineto{\pgfqpoint{2.122633in}{4.850526in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{4.850414in}}%
\pgfpathlineto{\pgfqpoint{2.123321in}{4.850350in}}%
\pgfpathlineto{\pgfqpoint{2.123663in}{4.850332in}}%
\pgfpathlineto{\pgfqpoint{2.124006in}{4.850359in}}%
\pgfpathlineto{\pgfqpoint{2.124347in}{4.850433in}}%
\pgfpathlineto{\pgfqpoint{2.124688in}{4.850551in}}%
\pgfpathlineto{\pgfqpoint{2.125369in}{4.850909in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{4.851140in}}%
\pgfpathlineto{\pgfqpoint{2.126047in}{4.851401in}}%
\pgfpathlineto{\pgfqpoint{2.126386in}{4.851688in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{4.852002in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{4.852344in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{4.852711in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{4.853104in}}%
\pgfpathlineto{\pgfqpoint{2.128069in}{4.853520in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{4.853959in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.854416in}}%
\pgfpathlineto{\pgfqpoint{2.129073in}{4.854887in}}%
\pgfpathlineto{\pgfqpoint{2.129406in}{4.855366in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{4.855852in}}%
\pgfpathlineto{\pgfqpoint{2.130072in}{4.856344in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{4.856842in}}%
\pgfpathlineto{\pgfqpoint{2.130735in}{4.857343in}}%
\pgfpathlineto{\pgfqpoint{2.131066in}{4.857847in}}%
\pgfpathlineto{\pgfqpoint{2.131396in}{4.858351in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{4.858849in}}%
\pgfpathlineto{\pgfqpoint{2.132055in}{4.859337in}}%
\pgfpathlineto{\pgfqpoint{2.132384in}{4.859811in}}%
\pgfpathlineto{\pgfqpoint{2.132712in}{4.860269in}}%
\pgfpathlineto{\pgfqpoint{2.133040in}{4.860711in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{4.861137in}}%
\pgfpathlineto{\pgfqpoint{2.133694in}{4.861549in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.861946in}}%
\pgfpathlineto{\pgfqpoint{2.134346in}{4.862331in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.862701in}}%
\pgfpathlineto{\pgfqpoint{2.134995in}{4.863056in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.863392in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{4.863707in}}%
\pgfpathlineto{\pgfqpoint{2.135966in}{4.863998in}}%
\pgfpathlineto{\pgfqpoint{2.136289in}{4.864263in}}%
\pgfpathlineto{\pgfqpoint{2.136611in}{4.864502in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{4.864717in}}%
\pgfpathlineto{\pgfqpoint{2.137254in}{4.864908in}}%
\pgfpathlineto{\pgfqpoint{2.137575in}{4.865079in}}%
\pgfpathlineto{\pgfqpoint{2.137895in}{4.865233in}}%
\pgfpathlineto{\pgfqpoint{2.138215in}{4.865374in}}%
\pgfpathlineto{\pgfqpoint{2.138534in}{4.865502in}}%
\pgfpathlineto{\pgfqpoint{2.138852in}{4.865620in}}%
\pgfpathlineto{\pgfqpoint{2.139171in}{4.865726in}}%
\pgfpathlineto{\pgfqpoint{2.139488in}{4.865822in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{4.865910in}}%
\pgfpathlineto{\pgfqpoint{2.140439in}{4.866077in}}%
\pgfpathlineto{\pgfqpoint{2.140755in}{4.866164in}}%
\pgfpathlineto{\pgfqpoint{2.141070in}{4.866259in}}%
\pgfpathlineto{\pgfqpoint{2.141385in}{4.866363in}}%
\pgfpathlineto{\pgfqpoint{2.141699in}{4.866480in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{4.866609in}}%
\pgfpathlineto{\pgfqpoint{2.142326in}{4.866752in}}%
\pgfpathlineto{\pgfqpoint{2.142639in}{4.866909in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{4.867084in}}%
\pgfpathlineto{\pgfqpoint{2.143264in}{4.867277in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{4.867491in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{4.867730in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.867996in}}%
\pgfpathlineto{\pgfqpoint{2.144507in}{4.868292in}}%
\pgfpathlineto{\pgfqpoint{2.144817in}{4.868620in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{4.868983in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{4.869385in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{4.869826in}}%
\pgfpathlineto{\pgfqpoint{2.146051in}{4.870303in}}%
\pgfpathlineto{\pgfqpoint{2.146359in}{4.870813in}}%
\pgfpathlineto{\pgfqpoint{2.146666in}{4.871355in}}%
\pgfpathlineto{\pgfqpoint{2.146972in}{4.871926in}}%
\pgfpathlineto{\pgfqpoint{2.147278in}{4.872523in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{4.873142in}}%
\pgfpathlineto{\pgfqpoint{2.147889in}{4.873779in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{4.874429in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{4.875087in}}%
\pgfpathlineto{\pgfqpoint{2.148802in}{4.875747in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{4.876402in}}%
\pgfpathlineto{\pgfqpoint{2.149409in}{4.877047in}}%
\pgfpathlineto{\pgfqpoint{2.149711in}{4.877675in}}%
\pgfpathlineto{\pgfqpoint{2.150013in}{4.878282in}}%
\pgfpathlineto{\pgfqpoint{2.150315in}{4.878862in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{4.879414in}}%
\pgfpathlineto{\pgfqpoint{2.150917in}{4.879938in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{4.880431in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{4.880894in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{4.881330in}}%
\pgfpathlineto{\pgfqpoint{2.152116in}{4.881740in}}%
\pgfpathlineto{\pgfqpoint{2.152414in}{4.882128in}}%
\pgfpathlineto{\pgfqpoint{2.152712in}{4.882495in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{4.882848in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{4.883191in}}%
\pgfpathlineto{\pgfqpoint{2.153605in}{4.883529in}}%
\pgfpathlineto{\pgfqpoint{2.154197in}{4.884185in}}%
\pgfpathlineto{\pgfqpoint{2.154493in}{4.884506in}}%
\pgfpathlineto{\pgfqpoint{2.154788in}{4.884823in}}%
\pgfpathlineto{\pgfqpoint{2.155083in}{4.885136in}}%
\pgfpathlineto{\pgfqpoint{2.155377in}{4.885444in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{4.885749in}}%
\pgfpathlineto{\pgfqpoint{2.155965in}{4.886050in}}%
\pgfpathlineto{\pgfqpoint{2.156258in}{4.886348in}}%
\pgfpathlineto{\pgfqpoint{2.156551in}{4.886642in}}%
\pgfpathlineto{\pgfqpoint{2.156843in}{4.886930in}}%
\pgfpathlineto{\pgfqpoint{2.157135in}{4.887213in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{4.887487in}}%
\pgfpathlineto{\pgfqpoint{2.157718in}{4.887750in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{4.887997in}}%
\pgfpathlineto{\pgfqpoint{2.158299in}{4.888226in}}%
\pgfpathlineto{\pgfqpoint{2.158589in}{4.888438in}}%
\pgfpathlineto{\pgfqpoint{2.158878in}{4.888630in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{4.888803in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{4.888955in}}%
\pgfpathlineto{\pgfqpoint{2.159744in}{4.889088in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{4.889206in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{4.889311in}}%
\pgfpathlineto{\pgfqpoint{2.160607in}{4.889405in}}%
\pgfpathlineto{\pgfqpoint{2.160894in}{4.889490in}}%
\pgfpathlineto{\pgfqpoint{2.161180in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{2.161466in}{4.889647in}}%
\pgfpathlineto{\pgfqpoint{2.161751in}{4.889724in}}%
\pgfpathlineto{\pgfqpoint{2.162037in}{4.889801in}}%
\pgfpathlineto{\pgfqpoint{2.162321in}{4.889881in}}%
\pgfpathlineto{\pgfqpoint{2.162606in}{4.889966in}}%
\pgfpathlineto{\pgfqpoint{2.162890in}{4.890058in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.890158in}}%
\pgfpathlineto{\pgfqpoint{2.163457in}{4.890265in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{4.890378in}}%
\pgfpathlineto{\pgfqpoint{2.164022in}{4.890494in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{4.890613in}}%
\pgfpathlineto{\pgfqpoint{2.164586in}{4.890734in}}%
\pgfpathlineto{\pgfqpoint{2.164867in}{4.890857in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{4.890977in}}%
\pgfpathlineto{\pgfqpoint{2.165428in}{4.891091in}}%
\pgfpathlineto{\pgfqpoint{2.165709in}{4.891194in}}%
\pgfpathlineto{\pgfqpoint{2.165988in}{4.891283in}}%
\pgfpathlineto{\pgfqpoint{2.166268in}{4.891356in}}%
\pgfpathlineto{\pgfqpoint{2.166547in}{4.891412in}}%
\pgfpathlineto{\pgfqpoint{2.167104in}{4.891464in}}%
\pgfpathlineto{\pgfqpoint{2.167382in}{4.891458in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.891428in}}%
\pgfpathlineto{\pgfqpoint{2.167937in}{4.891373in}}%
\pgfpathlineto{\pgfqpoint{2.168213in}{4.891293in}}%
\pgfpathlineto{\pgfqpoint{2.168490in}{4.891186in}}%
\pgfpathlineto{\pgfqpoint{2.168766in}{4.891054in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{4.890896in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{4.890713in}}%
\pgfpathlineto{\pgfqpoint{2.169592in}{4.890507in}}%
\pgfpathlineto{\pgfqpoint{2.169867in}{4.890284in}}%
\pgfpathlineto{\pgfqpoint{2.170141in}{4.890046in}}%
\pgfpathlineto{\pgfqpoint{2.170415in}{4.889798in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.889540in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.928411in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.928411in}}%
\pgfpathlineto{\pgfqpoint{2.170415in}{4.928467in}}%
\pgfpathlineto{\pgfqpoint{2.170141in}{4.928533in}}%
\pgfpathlineto{\pgfqpoint{2.169867in}{4.928609in}}%
\pgfpathlineto{\pgfqpoint{2.169592in}{4.928694in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{4.928789in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{4.928896in}}%
\pgfpathlineto{\pgfqpoint{2.168766in}{4.929016in}}%
\pgfpathlineto{\pgfqpoint{2.168490in}{4.929152in}}%
\pgfpathlineto{\pgfqpoint{2.168213in}{4.929306in}}%
\pgfpathlineto{\pgfqpoint{2.167937in}{4.929478in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.929669in}}%
\pgfpathlineto{\pgfqpoint{2.167382in}{4.929881in}}%
\pgfpathlineto{\pgfqpoint{2.167104in}{4.930116in}}%
\pgfpathlineto{\pgfqpoint{2.166547in}{4.930663in}}%
\pgfpathlineto{\pgfqpoint{2.166268in}{4.930978in}}%
\pgfpathlineto{\pgfqpoint{2.165988in}{4.931321in}}%
\pgfpathlineto{\pgfqpoint{2.165709in}{4.931691in}}%
\pgfpathlineto{\pgfqpoint{2.165428in}{4.932087in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{4.932506in}}%
\pgfpathlineto{\pgfqpoint{2.164867in}{4.932944in}}%
\pgfpathlineto{\pgfqpoint{2.164586in}{4.933397in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{4.933864in}}%
\pgfpathlineto{\pgfqpoint{2.164022in}{4.934341in}}%
\pgfpathlineto{\pgfqpoint{2.163739in}{4.934825in}}%
\pgfpathlineto{\pgfqpoint{2.163457in}{4.935316in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.935809in}}%
\pgfpathlineto{\pgfqpoint{2.162890in}{4.936302in}}%
\pgfpathlineto{\pgfqpoint{2.162606in}{4.936793in}}%
\pgfpathlineto{\pgfqpoint{2.162321in}{4.937281in}}%
\pgfpathlineto{\pgfqpoint{2.162037in}{4.937764in}}%
\pgfpathlineto{\pgfqpoint{2.161751in}{4.938239in}}%
\pgfpathlineto{\pgfqpoint{2.161466in}{4.938703in}}%
\pgfpathlineto{\pgfqpoint{2.161180in}{4.939151in}}%
\pgfpathlineto{\pgfqpoint{2.160894in}{4.939583in}}%
\pgfpathlineto{\pgfqpoint{2.160607in}{4.939994in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{4.940387in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{4.940761in}}%
\pgfpathlineto{\pgfqpoint{2.159744in}{4.941118in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{4.941460in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{4.941790in}}%
\pgfpathlineto{\pgfqpoint{2.158878in}{4.942111in}}%
\pgfpathlineto{\pgfqpoint{2.158589in}{4.942424in}}%
\pgfpathlineto{\pgfqpoint{2.158299in}{4.942727in}}%
\pgfpathlineto{\pgfqpoint{2.158009in}{4.943018in}}%
\pgfpathlineto{\pgfqpoint{2.157718in}{4.943295in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{4.943558in}}%
\pgfpathlineto{\pgfqpoint{2.157135in}{4.943806in}}%
\pgfpathlineto{\pgfqpoint{2.156843in}{4.944037in}}%
\pgfpathlineto{\pgfqpoint{2.156551in}{4.944251in}}%
\pgfpathlineto{\pgfqpoint{2.156258in}{4.944449in}}%
\pgfpathlineto{\pgfqpoint{2.155965in}{4.944633in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{4.944804in}}%
\pgfpathlineto{\pgfqpoint{2.155377in}{4.944963in}}%
\pgfpathlineto{\pgfqpoint{2.155083in}{4.945111in}}%
\pgfpathlineto{\pgfqpoint{2.154788in}{4.945247in}}%
\pgfpathlineto{\pgfqpoint{2.154493in}{4.945371in}}%
\pgfpathlineto{\pgfqpoint{2.154197in}{4.945484in}}%
\pgfpathlineto{\pgfqpoint{2.153605in}{4.945677in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{4.945759in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{4.945833in}}%
\pgfpathlineto{\pgfqpoint{2.152712in}{4.945898in}}%
\pgfpathlineto{\pgfqpoint{2.152414in}{4.945958in}}%
\pgfpathlineto{\pgfqpoint{2.152116in}{4.946018in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{4.946081in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{4.946151in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{4.946228in}}%
\pgfpathlineto{\pgfqpoint{2.150917in}{4.946313in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{4.946404in}}%
\pgfpathlineto{\pgfqpoint{2.150315in}{4.946503in}}%
\pgfpathlineto{\pgfqpoint{2.150013in}{4.946607in}}%
\pgfpathlineto{\pgfqpoint{2.149711in}{4.946710in}}%
\pgfpathlineto{\pgfqpoint{2.149409in}{4.946810in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{4.946900in}}%
\pgfpathlineto{\pgfqpoint{2.148802in}{4.946973in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{4.947023in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{4.947045in}}%
\pgfpathlineto{\pgfqpoint{2.147889in}{4.947035in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{4.946992in}}%
\pgfpathlineto{\pgfqpoint{2.147278in}{4.946912in}}%
\pgfpathlineto{\pgfqpoint{2.146972in}{4.946793in}}%
\pgfpathlineto{\pgfqpoint{2.146666in}{4.946630in}}%
\pgfpathlineto{\pgfqpoint{2.146359in}{4.946426in}}%
\pgfpathlineto{\pgfqpoint{2.146051in}{4.946182in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{4.945899in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{4.945579in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{4.945224in}}%
\pgfpathlineto{\pgfqpoint{2.144817in}{4.944839in}}%
\pgfpathlineto{\pgfqpoint{2.144507in}{4.944425in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.943988in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{4.943533in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{4.943064in}}%
\pgfpathlineto{\pgfqpoint{2.143264in}{4.942588in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{4.942108in}}%
\pgfpathlineto{\pgfqpoint{2.142639in}{4.941628in}}%
\pgfpathlineto{\pgfqpoint{2.142326in}{4.941149in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{4.940674in}}%
\pgfpathlineto{\pgfqpoint{2.141699in}{4.940197in}}%
\pgfpathlineto{\pgfqpoint{2.141385in}{4.939716in}}%
\pgfpathlineto{\pgfqpoint{2.141070in}{4.939225in}}%
\pgfpathlineto{\pgfqpoint{2.140755in}{4.938721in}}%
\pgfpathlineto{\pgfqpoint{2.140439in}{4.938200in}}%
\pgfpathlineto{\pgfqpoint{2.139806in}{4.937102in}}%
\pgfpathlineto{\pgfqpoint{2.139488in}{4.936520in}}%
\pgfpathlineto{\pgfqpoint{2.139171in}{4.935917in}}%
\pgfpathlineto{\pgfqpoint{2.138852in}{4.935295in}}%
\pgfpathlineto{\pgfqpoint{2.138534in}{4.934657in}}%
\pgfpathlineto{\pgfqpoint{2.138215in}{4.934004in}}%
\pgfpathlineto{\pgfqpoint{2.137895in}{4.933339in}}%
\pgfpathlineto{\pgfqpoint{2.137575in}{4.932661in}}%
\pgfpathlineto{\pgfqpoint{2.137254in}{4.931973in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{4.931280in}}%
\pgfpathlineto{\pgfqpoint{2.136611in}{4.930586in}}%
\pgfpathlineto{\pgfqpoint{2.136289in}{4.929900in}}%
\pgfpathlineto{\pgfqpoint{2.135966in}{4.929226in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{4.928568in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.927925in}}%
\pgfpathlineto{\pgfqpoint{2.134995in}{4.927300in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.926699in}}%
\pgfpathlineto{\pgfqpoint{2.134346in}{4.926121in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.925570in}}%
\pgfpathlineto{\pgfqpoint{2.133694in}{4.925044in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{4.924541in}}%
\pgfpathlineto{\pgfqpoint{2.133040in}{4.924055in}}%
\pgfpathlineto{\pgfqpoint{2.132712in}{4.923585in}}%
\pgfpathlineto{\pgfqpoint{2.132384in}{4.923128in}}%
\pgfpathlineto{\pgfqpoint{2.132055in}{4.922679in}}%
\pgfpathlineto{\pgfqpoint{2.131726in}{4.922237in}}%
\pgfpathlineto{\pgfqpoint{2.131396in}{4.921799in}}%
\pgfpathlineto{\pgfqpoint{2.131066in}{4.921366in}}%
\pgfpathlineto{\pgfqpoint{2.130735in}{4.920936in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{4.920513in}}%
\pgfpathlineto{\pgfqpoint{2.130072in}{4.920099in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{4.919694in}}%
\pgfpathlineto{\pgfqpoint{2.129406in}{4.919302in}}%
\pgfpathlineto{\pgfqpoint{2.129073in}{4.918925in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.918564in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{4.918216in}}%
\pgfpathlineto{\pgfqpoint{2.128069in}{4.917881in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{4.917559in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{4.917252in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{4.916958in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{4.916678in}}%
\pgfpathlineto{\pgfqpoint{2.126386in}{4.916408in}}%
\pgfpathlineto{\pgfqpoint{2.126047in}{4.916143in}}%
\pgfpathlineto{\pgfqpoint{2.125708in}{4.915879in}}%
\pgfpathlineto{\pgfqpoint{2.125369in}{4.915614in}}%
\pgfpathlineto{\pgfqpoint{2.124688in}{4.915063in}}%
\pgfpathlineto{\pgfqpoint{2.124347in}{4.914772in}}%
\pgfpathlineto{\pgfqpoint{2.124006in}{4.914474in}}%
\pgfpathlineto{\pgfqpoint{2.123663in}{4.914172in}}%
\pgfpathlineto{\pgfqpoint{2.123321in}{4.913873in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{4.913581in}}%
\pgfpathlineto{\pgfqpoint{2.122633in}{4.913298in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{4.913023in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{4.912758in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{4.912507in}}%
\pgfpathlineto{\pgfqpoint{2.121252in}{4.912268in}}%
\pgfpathlineto{\pgfqpoint{2.120905in}{4.912046in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{4.911844in}}%
\pgfpathlineto{\pgfqpoint{2.120210in}{4.911665in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{4.911508in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{4.911369in}}%
\pgfpathlineto{\pgfqpoint{2.119162in}{4.911244in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{4.911136in}}%
\pgfpathlineto{\pgfqpoint{2.118461in}{4.911042in}}%
\pgfpathlineto{\pgfqpoint{2.118110in}{4.910966in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{4.910906in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{4.910862in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{4.910830in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{4.910808in}}%
\pgfpathlineto{\pgfqpoint{2.116344in}{4.910795in}}%
\pgfpathlineto{\pgfqpoint{2.115988in}{4.910791in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{4.910801in}}%
\pgfpathlineto{\pgfqpoint{2.115277in}{4.910823in}}%
\pgfpathlineto{\pgfqpoint{2.114920in}{4.910853in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{4.910885in}}%
\pgfpathlineto{\pgfqpoint{2.114204in}{4.910915in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{4.910940in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{4.910959in}}%
\pgfpathlineto{\pgfqpoint{2.113126in}{4.910974in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{4.910984in}}%
\pgfpathlineto{\pgfqpoint{2.112404in}{4.910992in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.910999in}}%
\pgfpathlineto{\pgfqpoint{2.111680in}{4.911005in}}%
\pgfpathlineto{\pgfqpoint{2.111317in}{4.911015in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{4.911029in}}%
\pgfpathlineto{\pgfqpoint{2.110589in}{4.911047in}}%
\pgfpathlineto{\pgfqpoint{2.110224in}{4.911066in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{4.911084in}}%
\pgfpathlineto{\pgfqpoint{2.109492in}{4.911098in}}%
\pgfpathlineto{\pgfqpoint{2.108757in}{4.911111in}}%
\pgfpathlineto{\pgfqpoint{2.108389in}{4.911100in}}%
\pgfpathlineto{\pgfqpoint{2.108020in}{4.911074in}}%
\pgfpathlineto{\pgfqpoint{2.107651in}{4.911031in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.910974in}}%
\pgfpathlineto{\pgfqpoint{2.106910in}{4.910903in}}%
\pgfpathlineto{\pgfqpoint{2.106538in}{4.910820in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.910727in}}%
\pgfpathlineto{\pgfqpoint{2.105793in}{4.910627in}}%
\pgfpathlineto{\pgfqpoint{2.105420in}{4.910522in}}%
\pgfpathlineto{\pgfqpoint{2.105046in}{4.910415in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{4.910307in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{4.910205in}}%
\pgfpathlineto{\pgfqpoint{2.103919in}{4.910113in}}%
\pgfpathlineto{\pgfqpoint{2.103542in}{4.910033in}}%
\pgfpathlineto{\pgfqpoint{2.103165in}{4.909968in}}%
\pgfpathlineto{\pgfqpoint{2.102787in}{4.909914in}}%
\pgfpathlineto{\pgfqpoint{2.102408in}{4.909868in}}%
\pgfpathlineto{\pgfqpoint{2.102028in}{4.909827in}}%
\pgfpathlineto{\pgfqpoint{2.101648in}{4.909787in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{4.909749in}}%
\pgfpathlineto{\pgfqpoint{2.100885in}{4.909708in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{4.909664in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{4.909616in}}%
\pgfpathlineto{\pgfqpoint{2.099736in}{4.909564in}}%
\pgfpathlineto{\pgfqpoint{2.099351in}{4.909507in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{4.909441in}}%
\pgfpathlineto{\pgfqpoint{2.098580in}{4.909364in}}%
\pgfpathlineto{\pgfqpoint{2.098194in}{4.909274in}}%
\pgfpathlineto{\pgfqpoint{2.097806in}{4.909170in}}%
\pgfpathlineto{\pgfqpoint{2.097418in}{4.909053in}}%
\pgfpathlineto{\pgfqpoint{2.097029in}{4.908923in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{4.908777in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{4.908610in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{4.908415in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{4.908188in}}%
\pgfpathlineto{\pgfqpoint{2.095074in}{4.907923in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{4.907615in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.907260in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.906852in}}%
\pgfpathlineto{\pgfqpoint{2.093497in}{4.906391in}}%
\pgfpathlineto{\pgfqpoint{2.093101in}{4.905874in}}%
\pgfpathlineto{\pgfqpoint{2.092704in}{4.905303in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{4.904684in}}%
\pgfpathlineto{\pgfqpoint{2.091908in}{4.904018in}}%
\pgfpathlineto{\pgfqpoint{2.091109in}{4.902570in}}%
\pgfpathlineto{\pgfqpoint{2.090708in}{4.901806in}}%
\pgfpathlineto{\pgfqpoint{2.090306in}{4.901027in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.900241in}}%
\pgfpathlineto{\pgfqpoint{2.089501in}{4.899452in}}%
\pgfpathlineto{\pgfqpoint{2.089097in}{4.898667in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{4.897894in}}%
\pgfpathlineto{\pgfqpoint{2.088287in}{4.897139in}}%
\pgfpathlineto{\pgfqpoint{2.087881in}{4.896409in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.895711in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.895049in}}%
\pgfpathlineto{\pgfqpoint{2.086657in}{4.894428in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{4.893851in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{4.893317in}}%
\pgfpathlineto{\pgfqpoint{2.085427in}{4.892822in}}%
\pgfpathlineto{\pgfqpoint{2.085015in}{4.892363in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{4.891943in}}%
\pgfpathlineto{\pgfqpoint{2.084189in}{4.891565in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{4.891231in}}%
\pgfpathlineto{\pgfqpoint{2.083359in}{4.890940in}}%
\pgfpathlineto{\pgfqpoint{2.082943in}{4.890693in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{4.890482in}}%
\pgfpathlineto{\pgfqpoint{2.082109in}{4.890303in}}%
\pgfpathlineto{\pgfqpoint{2.081691in}{4.890147in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.890008in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.889881in}}%
\pgfpathlineto{\pgfqpoint{2.080430in}{4.889763in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{4.889649in}}%
\pgfpathlineto{\pgfqpoint{2.079586in}{4.889540in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{4.889436in}}%
\pgfpathlineto{\pgfqpoint{2.078738in}{4.889341in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{4.889260in}}%
\pgfpathlineto{\pgfqpoint{2.077886in}{4.889197in}}%
\pgfpathlineto{\pgfqpoint{2.077459in}{4.889157in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{4.889148in}}%
\pgfpathlineto{\pgfqpoint{2.076603in}{4.889171in}}%
\pgfpathlineto{\pgfqpoint{2.076173in}{4.889230in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.889324in}}%
\pgfpathlineto{\pgfqpoint{2.075311in}{4.889456in}}%
\pgfpathlineto{\pgfqpoint{2.074879in}{4.889625in}}%
\pgfpathlineto{\pgfqpoint{2.074446in}{4.889832in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.890078in}}%
\pgfpathlineto{\pgfqpoint{2.073576in}{4.890363in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{4.890681in}}%
\pgfpathlineto{\pgfqpoint{2.072266in}{4.891388in}}%
\pgfpathlineto{\pgfqpoint{2.071827in}{4.891757in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{4.892125in}}%
\pgfpathlineto{\pgfqpoint{2.070947in}{4.892483in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{4.892825in}}%
\pgfpathlineto{\pgfqpoint{2.070063in}{4.893144in}}%
\pgfpathlineto{\pgfqpoint{2.069620in}{4.893437in}}%
\pgfpathlineto{\pgfqpoint{2.069176in}{4.893699in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{4.893927in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{4.894123in}}%
\pgfpathlineto{\pgfqpoint{2.067837in}{4.894289in}}%
\pgfpathlineto{\pgfqpoint{2.067389in}{4.894425in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.894531in}}%
\pgfpathlineto{\pgfqpoint{2.066490in}{4.894606in}}%
\pgfpathlineto{\pgfqpoint{2.066039in}{4.894648in}}%
\pgfpathlineto{\pgfqpoint{2.065587in}{4.894657in}}%
\pgfpathlineto{\pgfqpoint{2.065134in}{4.894633in}}%
\pgfpathlineto{\pgfqpoint{2.064680in}{4.894581in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{4.894505in}}%
\pgfpathlineto{\pgfqpoint{2.063769in}{4.894407in}}%
\pgfpathlineto{\pgfqpoint{2.063312in}{4.894287in}}%
\pgfpathlineto{\pgfqpoint{2.062854in}{4.894150in}}%
\pgfpathlineto{\pgfqpoint{2.062395in}{4.893999in}}%
\pgfpathlineto{\pgfqpoint{2.061935in}{4.893836in}}%
\pgfpathlineto{\pgfqpoint{2.061474in}{4.893663in}}%
\pgfpathlineto{\pgfqpoint{2.061012in}{4.893481in}}%
\pgfpathlineto{\pgfqpoint{2.060549in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{2.060085in}{4.893092in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.892880in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{4.892647in}}%
\pgfpathlineto{\pgfqpoint{2.058687in}{4.892387in}}%
\pgfpathlineto{\pgfqpoint{2.058218in}{4.892095in}}%
\pgfpathlineto{\pgfqpoint{2.057749in}{4.891765in}}%
\pgfpathlineto{\pgfqpoint{2.057279in}{4.891404in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{4.891014in}}%
\pgfpathlineto{\pgfqpoint{2.056335in}{4.890594in}}%
\pgfpathlineto{\pgfqpoint{2.055861in}{4.890143in}}%
\pgfpathlineto{\pgfqpoint{2.055387in}{4.889664in}}%
\pgfpathlineto{\pgfqpoint{2.054911in}{4.889162in}}%
\pgfpathlineto{\pgfqpoint{2.054434in}{4.888638in}}%
\pgfpathlineto{\pgfqpoint{2.053956in}{4.888088in}}%
\pgfpathlineto{\pgfqpoint{2.053478in}{4.887512in}}%
\pgfpathlineto{\pgfqpoint{2.052997in}{4.886909in}}%
\pgfpathlineto{\pgfqpoint{2.052516in}{4.886277in}}%
\pgfpathlineto{\pgfqpoint{2.051551in}{4.884941in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{4.884248in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{4.883550in}}%
\pgfpathlineto{\pgfqpoint{2.050094in}{4.882857in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{4.882184in}}%
\pgfpathlineto{\pgfqpoint{2.049117in}{4.881542in}}%
\pgfpathlineto{\pgfqpoint{2.048626in}{4.880945in}}%
\pgfpathlineto{\pgfqpoint{2.048135in}{4.880401in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{4.879914in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{4.879487in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{4.879117in}}%
\pgfpathlineto{\pgfqpoint{2.046158in}{4.878804in}}%
\pgfpathlineto{\pgfqpoint{2.045660in}{4.878549in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{4.878355in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{4.878226in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{4.878160in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.878157in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{4.878219in}}%
\pgfpathlineto{\pgfqpoint{2.042652in}{4.878347in}}%
\pgfpathlineto{\pgfqpoint{2.042146in}{4.878542in}}%
\pgfpathlineto{\pgfqpoint{2.041639in}{4.878792in}}%
\pgfpathlineto{\pgfqpoint{2.041131in}{4.879090in}}%
\pgfpathlineto{\pgfqpoint{2.040622in}{4.879427in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{4.879782in}}%
\pgfpathlineto{\pgfqpoint{2.039599in}{4.880142in}}%
\pgfpathlineto{\pgfqpoint{2.039086in}{4.880491in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{4.880819in}}%
\pgfpathlineto{\pgfqpoint{2.038056in}{4.881114in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{4.881374in}}%
\pgfpathlineto{\pgfqpoint{2.037021in}{4.881594in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{4.881778in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.881931in}}%
\pgfpathlineto{\pgfqpoint{2.035458in}{4.882052in}}%
\pgfpathlineto{\pgfqpoint{2.034935in}{4.882141in}}%
\pgfpathlineto{\pgfqpoint{2.034410in}{4.882198in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{4.882228in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{4.882234in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{4.882220in}}%
\pgfpathlineto{\pgfqpoint{2.032298in}{4.882187in}}%
\pgfpathlineto{\pgfqpoint{2.031766in}{4.882136in}}%
\pgfpathlineto{\pgfqpoint{2.031233in}{4.882069in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{4.881988in}}%
\pgfpathlineto{\pgfqpoint{2.030164in}{4.881895in}}%
\pgfpathlineto{\pgfqpoint{2.029627in}{4.881790in}}%
\pgfpathlineto{\pgfqpoint{2.029089in}{4.881671in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{4.881392in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.881230in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{4.881048in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.880845in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{4.880618in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{4.880366in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{4.880089in}}%
\pgfpathlineto{\pgfqpoint{2.024180in}{4.879787in}}%
\pgfpathlineto{\pgfqpoint{2.023628in}{4.879456in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{4.879090in}}%
\pgfpathlineto{\pgfqpoint{2.022518in}{4.878679in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{4.878218in}}%
\pgfpathlineto{\pgfqpoint{2.021403in}{4.877702in}}%
\pgfpathlineto{\pgfqpoint{2.020843in}{4.877134in}}%
\pgfpathlineto{\pgfqpoint{2.020281in}{4.876514in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{4.875851in}}%
\pgfpathlineto{\pgfqpoint{2.019154in}{4.875152in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{4.874421in}}%
\pgfpathlineto{\pgfqpoint{2.018020in}{4.873661in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{4.872873in}}%
\pgfpathlineto{\pgfqpoint{2.016880in}{4.872057in}}%
\pgfpathlineto{\pgfqpoint{2.016308in}{4.871213in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.870348in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{4.869458in}}%
\pgfpathlineto{\pgfqpoint{2.014582in}{4.868547in}}%
\pgfpathlineto{\pgfqpoint{2.014003in}{4.867618in}}%
\pgfpathlineto{\pgfqpoint{2.013423in}{4.866673in}}%
\pgfpathlineto{\pgfqpoint{2.012841in}{4.865707in}}%
\pgfpathlineto{\pgfqpoint{2.012257in}{4.864724in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{4.863725in}}%
\pgfpathlineto{\pgfqpoint{2.011085in}{4.862712in}}%
\pgfpathlineto{\pgfqpoint{2.010497in}{4.861677in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{4.860612in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{4.859507in}}%
\pgfpathlineto{\pgfqpoint{2.008722in}{4.858359in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{4.857166in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{4.855926in}}%
\pgfpathlineto{\pgfqpoint{2.006931in}{4.854644in}}%
\pgfpathlineto{\pgfqpoint{2.006331in}{4.853333in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{4.852003in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{4.850667in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{4.849335in}}%
\pgfpathlineto{\pgfqpoint{2.003913in}{4.848017in}}%
\pgfpathlineto{\pgfqpoint{2.003303in}{4.846720in}}%
\pgfpathlineto{\pgfqpoint{2.002080in}{4.844234in}}%
\pgfpathlineto{\pgfqpoint{2.001466in}{4.843063in}}%
\pgfpathlineto{\pgfqpoint{2.000849in}{4.841945in}}%
\pgfpathlineto{\pgfqpoint{2.000231in}{4.840890in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.839906in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{4.839002in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{4.838187in}}%
\pgfpathlineto{\pgfqpoint{1.997741in}{4.837463in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{4.836828in}}%
\pgfpathlineto{\pgfqpoint{1.996484in}{4.836284in}}%
\pgfpathlineto{\pgfqpoint{1.995853in}{4.835826in}}%
\pgfpathlineto{\pgfqpoint{1.995220in}{4.835447in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{4.835137in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{4.834879in}}%
\pgfpathlineto{\pgfqpoint{1.993309in}{4.834652in}}%
\pgfpathlineto{\pgfqpoint{1.992668in}{4.834436in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{4.834214in}}%
\pgfpathlineto{\pgfqpoint{1.991381in}{4.833972in}}%
\pgfpathlineto{\pgfqpoint{1.990734in}{4.833707in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{4.833423in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.833118in}}%
\pgfpathlineto{\pgfqpoint{1.988781in}{4.832785in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{4.832423in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{4.832036in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{4.831637in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{4.831236in}}%
\pgfpathlineto{\pgfqpoint{1.985486in}{4.830843in}}%
\pgfpathlineto{\pgfqpoint{1.984821in}{4.830463in}}%
\pgfpathlineto{\pgfqpoint{1.984153in}{4.830103in}}%
\pgfpathlineto{\pgfqpoint{1.983483in}{4.829764in}}%
\pgfpathlineto{\pgfqpoint{1.982812in}{4.829446in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{4.829147in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{4.828860in}}%
\pgfpathlineto{\pgfqpoint{1.980783in}{4.828584in}}%
\pgfpathlineto{\pgfqpoint{1.980103in}{4.828308in}}%
\pgfpathlineto{\pgfqpoint{1.979420in}{4.828018in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.827694in}}%
\pgfpathlineto{\pgfqpoint{1.978047in}{4.827330in}}%
\pgfpathlineto{\pgfqpoint{1.977358in}{4.826918in}}%
\pgfpathlineto{\pgfqpoint{1.976666in}{4.826448in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{4.825921in}}%
\pgfpathlineto{\pgfqpoint{1.975275in}{4.825335in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{4.824693in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{4.824001in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{4.823268in}}%
\pgfpathlineto{\pgfqpoint{1.971758in}{4.821699in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{4.820876in}}%
\pgfpathlineto{\pgfqpoint{1.970334in}{4.820033in}}%
\pgfpathlineto{\pgfqpoint{1.969618in}{4.819180in}}%
\pgfpathlineto{\pgfqpoint{1.968900in}{4.818332in}}%
\pgfpathlineto{\pgfqpoint{1.968180in}{4.817504in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.816701in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{4.815929in}}%
\pgfpathlineto{\pgfqpoint{1.966003in}{4.815196in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{4.814501in}}%
\pgfpathlineto{\pgfqpoint{1.964539in}{4.813853in}}%
\pgfpathlineto{\pgfqpoint{1.963803in}{4.813256in}}%
\pgfpathlineto{\pgfqpoint{1.963065in}{4.812720in}}%
\pgfpathlineto{\pgfqpoint{1.962324in}{4.812249in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.811845in}}%
\pgfpathlineto{\pgfqpoint{1.960834in}{4.811511in}}%
\pgfpathlineto{\pgfqpoint{1.960085in}{4.811241in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{4.811026in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.810859in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{4.810731in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{4.810632in}}%
\pgfpathlineto{\pgfqpoint{1.956299in}{4.810556in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.810492in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{4.810428in}}%
\pgfpathlineto{\pgfqpoint{1.953994in}{4.810351in}}%
\pgfpathlineto{\pgfqpoint{1.953220in}{4.810252in}}%
\pgfpathlineto{\pgfqpoint{1.952443in}{4.810128in}}%
\pgfpathlineto{\pgfqpoint{1.951664in}{4.809976in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{4.809796in}}%
\pgfpathlineto{\pgfqpoint{1.950095in}{4.809589in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.809354in}}%
\pgfpathlineto{\pgfqpoint{1.948515in}{4.809087in}}%
\pgfpathlineto{\pgfqpoint{1.947720in}{4.808784in}}%
\pgfpathlineto{\pgfqpoint{1.946923in}{4.808444in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{4.808066in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{4.807654in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{4.807212in}}%
\pgfpathlineto{\pgfqpoint{1.943701in}{4.806742in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.806251in}}%
\pgfpathlineto{\pgfqpoint{1.942072in}{4.805737in}}%
\pgfpathlineto{\pgfqpoint{1.941252in}{4.805206in}}%
\pgfpathlineto{\pgfqpoint{1.940429in}{4.804662in}}%
\pgfpathlineto{\pgfqpoint{1.939603in}{4.804115in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{4.803571in}}%
\pgfpathlineto{\pgfqpoint{1.937105in}{4.802528in}}%
\pgfpathlineto{\pgfqpoint{1.936265in}{4.802031in}}%
\pgfpathlineto{\pgfqpoint{1.935423in}{4.801550in}}%
\pgfpathlineto{\pgfqpoint{1.934576in}{4.801081in}}%
\pgfpathlineto{\pgfqpoint{1.933727in}{4.800619in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{4.800160in}}%
\pgfpathlineto{\pgfqpoint{1.932017in}{4.799697in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.799224in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{4.798738in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.798233in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{4.797708in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{4.797169in}}%
\pgfpathlineto{\pgfqpoint{1.926802in}{4.796618in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.796057in}}%
\pgfpathlineto{\pgfqpoint{1.925034in}{4.795478in}}%
\pgfpathlineto{\pgfqpoint{1.924145in}{4.794882in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{4.794277in}}%
\pgfpathlineto{\pgfqpoint{1.922354in}{4.793662in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{4.793034in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{4.792389in}}%
\pgfpathlineto{\pgfqpoint{1.919639in}{4.791729in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{4.791066in}}%
\pgfpathlineto{\pgfqpoint{1.917809in}{4.790403in}}%
\pgfpathlineto{\pgfqpoint{1.916888in}{4.789743in}}%
\pgfpathlineto{\pgfqpoint{1.915963in}{4.789097in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{4.788469in}}%
\pgfpathlineto{\pgfqpoint{1.914101in}{4.787863in}}%
\pgfpathlineto{\pgfqpoint{1.913163in}{4.787287in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{4.786747in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.786240in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{4.785764in}}%
\pgfpathlineto{\pgfqpoint{1.909371in}{4.785315in}}%
\pgfpathlineto{\pgfqpoint{1.908412in}{4.784887in}}%
\pgfpathlineto{\pgfqpoint{1.907448in}{4.784469in}}%
\pgfpathlineto{\pgfqpoint{1.906480in}{4.784051in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{4.783622in}}%
\pgfpathlineto{\pgfqpoint{1.904531in}{4.783177in}}%
\pgfpathlineto{\pgfqpoint{1.903549in}{4.782704in}}%
\pgfpathlineto{\pgfqpoint{1.902563in}{4.782190in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{4.781635in}}%
\pgfpathlineto{\pgfqpoint{1.900576in}{4.781046in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.780436in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{4.779822in}}%
\pgfpathlineto{\pgfqpoint{1.897560in}{4.779210in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{4.778012in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{4.777440in}}%
\pgfpathlineto{\pgfqpoint{1.893470in}{4.776886in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{4.776351in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.775831in}}%
\pgfpathlineto{\pgfqpoint{1.890349in}{4.775319in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{4.774807in}}%
\pgfpathlineto{\pgfqpoint{1.888242in}{4.774297in}}%
\pgfpathlineto{\pgfqpoint{1.887180in}{4.773792in}}%
\pgfpathlineto{\pgfqpoint{1.886113in}{4.773300in}}%
\pgfpathlineto{\pgfqpoint{1.885041in}{4.772832in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{4.772384in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.771947in}}%
\pgfpathlineto{\pgfqpoint{1.881790in}{4.771506in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{4.771053in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{4.770577in}}%
\pgfpathlineto{\pgfqpoint{1.878488in}{4.770074in}}%
\pgfpathlineto{\pgfqpoint{1.877375in}{4.769542in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{4.768979in}}%
\pgfpathlineto{\pgfqpoint{1.875132in}{4.768391in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.767784in}}%
\pgfpathlineto{\pgfqpoint{1.872865in}{4.767160in}}%
\pgfpathlineto{\pgfqpoint{1.871722in}{4.766534in}}%
\pgfpathlineto{\pgfqpoint{1.870573in}{4.765912in}}%
\pgfpathlineto{\pgfqpoint{1.869417in}{4.765301in}}%
\pgfpathlineto{\pgfqpoint{1.868255in}{4.764717in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{4.764168in}}%
\pgfpathlineto{\pgfqpoint{1.865911in}{4.763653in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{4.763170in}}%
\pgfpathlineto{\pgfqpoint{1.863541in}{4.762719in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{4.762288in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{4.761858in}}%
\pgfpathlineto{\pgfqpoint{1.859934in}{4.761407in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.760914in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.760365in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{4.759765in}}%
\pgfpathlineto{\pgfqpoint{1.855026in}{4.759127in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.758469in}}%
\pgfpathlineto{\pgfqpoint{1.852527in}{4.757806in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{4.757165in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{4.756568in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{4.756029in}}%
\pgfpathlineto{\pgfqpoint{1.847440in}{4.755557in}}%
\pgfpathlineto{\pgfqpoint{1.846148in}{4.755146in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.754789in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.754183in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.753913in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.753649in}}%
\pgfpathlineto{\pgfqpoint{1.838226in}{4.753385in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{4.753123in}}%
\pgfpathlineto{\pgfqpoint{1.835517in}{4.752863in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.752601in}}%
\pgfpathlineto{\pgfqpoint{1.832772in}{4.752337in}}%
\pgfpathlineto{\pgfqpoint{1.831386in}{4.752059in}}%
\pgfpathlineto{\pgfqpoint{1.829991in}{4.751756in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{4.751424in}}%
\pgfpathlineto{\pgfqpoint{1.827172in}{4.751060in}}%
\pgfpathlineto{\pgfqpoint{1.825748in}{4.750663in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{4.750232in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.749756in}}%
\pgfpathlineto{\pgfqpoint{1.821417in}{4.749215in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{4.748596in}}%
\pgfpathlineto{\pgfqpoint{1.818479in}{4.747893in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{4.747085in}}%
\pgfpathlineto{\pgfqpoint{1.815499in}{4.746172in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{4.745143in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.743982in}}%
\pgfpathlineto{\pgfqpoint{1.810948in}{4.742687in}}%
\pgfpathlineto{\pgfqpoint{1.809409in}{4.741256in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{4.739691in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.737998in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.736195in}}%
\pgfpathlineto{\pgfqpoint{1.803135in}{4.734299in}}%
\pgfpathlineto{\pgfqpoint{1.801536in}{4.732327in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{4.730289in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.728192in}}%
\pgfpathlineto{\pgfqpoint{1.796666in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.723837in}}%
\pgfpathlineto{\pgfqpoint{1.793355in}{4.721619in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{4.719415in}}%
\pgfpathlineto{\pgfqpoint{1.789991in}{4.717252in}}%
\pgfpathlineto{\pgfqpoint{1.788288in}{4.715150in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.713133in}}%
\pgfpathlineto{\pgfqpoint{1.784840in}{4.711212in}}%
\pgfpathlineto{\pgfqpoint{1.783094in}{4.709390in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{4.707673in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{4.706055in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.704512in}}%
\pgfpathlineto{\pgfqpoint{1.775962in}{4.703028in}}%
\pgfpathlineto{\pgfqpoint{1.772303in}{4.700178in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.698800in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.697446in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{4.696108in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.694778in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.693443in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.692079in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{4.690660in}}%
\pgfpathlineto{\pgfqpoint{1.756986in}{4.689169in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.687587in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.685922in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{4.684198in}}%
\pgfpathlineto{\pgfqpoint{1.748884in}{4.682425in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.680622in}}%
\pgfpathlineto{\pgfqpoint{1.744712in}{4.678811in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{4.675256in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.673551in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.671915in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.670357in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.668884in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.667501in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{4.666212in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.665025in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.663955in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.662992in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{4.662125in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{4.661342in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.660627in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.659960in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.659308in}}%
\pgfpathlineto{\pgfqpoint{1.705413in}{4.658617in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{4.657825in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.656886in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{4.655774in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.654467in}}%
\pgfpathlineto{\pgfqpoint{1.692290in}{4.652966in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.651280in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.649424in}}%
\pgfpathlineto{\pgfqpoint{1.684000in}{4.647407in}}%
\pgfpathlineto{\pgfqpoint{1.681162in}{4.645244in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.642939in}}%
\pgfpathlineto{\pgfqpoint{1.675368in}{4.640485in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.637868in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.635091in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{4.632175in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.629116in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.625922in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.622590in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.619133in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.615553in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{4.611841in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.608045in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{4.604223in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.600430in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.596710in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.593095in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.589619in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.586308in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.583191in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.580243in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.577415in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.574680in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.571987in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.569278in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.563607in}}%
\pgfpathlineto{\pgfqpoint{1.584830in}{4.560502in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.557098in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.553311in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.549084in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.544368in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.539080in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.533113in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.526406in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.518903in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.510587in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.501454in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.491448in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.480499in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.468524in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.455398in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.440925in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.424887in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.407131in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.387511in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.365866in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.341984in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.315705in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.286895in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.255428in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.221269in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.184492in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.145189in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.103316in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.058829in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{4.011681in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{3.961805in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.909177in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.853733in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{3.795551in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{3.734801in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{3.734801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.424553in}{3.728303in}}{\pgfqpoint{2.290706in}{5.035795in}}{%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.751582in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{3.728303in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{3.789193in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.845996in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{3.899209in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{3.948903in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{3.994949in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.037220in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.075762in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.110749in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.142366in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.170864in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.196521in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.219691in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.240582in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.259356in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.276110in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.290927in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.303913in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.324818in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.333012in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.339914in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.345736in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.350646in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.358330in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.361404in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.364113in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.366525in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.368708in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.370734in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.372650in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.374457in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.376188in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.377896in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.379617in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{4.381374in}}%
\pgfpathlineto{\pgfqpoint{1.718026in}{4.383213in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{4.385170in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.387338in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.389777in}}%
\pgfpathlineto{\pgfqpoint{1.734395in}{4.392532in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.395655in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.399177in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.403124in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.407506in}}%
\pgfpathlineto{\pgfqpoint{1.753199in}{4.412296in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.417445in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.422851in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.428440in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.434149in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.439904in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.445657in}}%
\pgfpathlineto{\pgfqpoint{1.776967in}{4.451354in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.456942in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{4.462401in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.467703in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{4.472810in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.477713in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{4.482408in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.486883in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.491119in}}%
\pgfpathlineto{\pgfqpoint{1.804017in}{4.495127in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.498957in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.502645in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.506209in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.509676in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{4.513081in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.516461in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.519845in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.523265in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{4.526776in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.530440in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{4.534306in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{4.538418in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{4.542817in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.547567in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{4.552691in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.558200in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{4.564094in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.570351in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.576938in}}%
\pgfpathlineto{\pgfqpoint{1.853919in}{4.583825in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{4.590968in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.598329in}}%
\pgfpathlineto{\pgfqpoint{1.860472in}{4.605861in}}%
\pgfpathlineto{\pgfqpoint{1.862612in}{4.613529in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{4.621294in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.629121in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.636970in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{4.644795in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{4.652563in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.660252in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{4.667838in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{4.675316in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{4.682673in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.689881in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.696908in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{4.703722in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.710299in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.716617in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{4.722678in}}%
\pgfpathlineto{\pgfqpoint{1.894157in}{4.728496in}}%
\pgfpathlineto{\pgfqpoint{1.895979in}{4.734074in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.739415in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.744532in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{4.749439in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{4.754146in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.758670in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.763014in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{4.767179in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{4.771164in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.774976in}}%
\pgfpathlineto{\pgfqpoint{1.913372in}{4.778621in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{4.782105in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{4.785448in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.788663in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{4.791744in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.794686in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.797469in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.800070in}}%
\pgfpathlineto{\pgfqpoint{1.926312in}{4.802466in}}%
\pgfpathlineto{\pgfqpoint{1.927875in}{4.804645in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.806604in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.808346in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{4.809871in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.811187in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.812302in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.813234in}}%
\pgfpathlineto{\pgfqpoint{1.938496in}{4.814000in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.814610in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{4.815077in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.815413in}}%
\pgfpathlineto{\pgfqpoint{1.944331in}{4.815621in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{4.815703in}}%
\pgfpathlineto{\pgfqpoint{1.947189in}{4.815674in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.815560in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{4.815379in}}%
\pgfpathlineto{\pgfqpoint{1.951403in}{4.815156in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{4.814923in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.814567in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.814499in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{4.814540in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.814719in}}%
\pgfpathlineto{\pgfqpoint{1.960917in}{4.815059in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{4.815571in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{4.816262in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.817137in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.818186in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.819391in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{4.820732in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.822192in}}%
\pgfpathlineto{\pgfqpoint{1.971284in}{4.823752in}}%
\pgfpathlineto{\pgfqpoint{1.972545in}{4.825389in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{4.827086in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.828819in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.830563in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{4.832299in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.834007in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.835665in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.837253in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.838749in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{4.840143in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.841438in}}%
\pgfpathlineto{\pgfqpoint{1.985928in}{4.842645in}}%
\pgfpathlineto{\pgfqpoint{1.987103in}{4.843768in}}%
\pgfpathlineto{\pgfqpoint{1.988272in}{4.844808in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.845757in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.846608in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{4.847363in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{4.848037in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.848651in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.849227in}}%
\pgfpathlineto{\pgfqpoint{1.996274in}{4.849793in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.850366in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.850956in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.851569in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.852204in}}%
\pgfpathlineto{\pgfqpoint{2.001807in}{4.852864in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.853552in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{4.854270in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{4.855017in}}%
\pgfpathlineto{\pgfqpoint{2.006131in}{4.855792in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.856584in}}%
\pgfpathlineto{\pgfqpoint{2.008259in}{4.857382in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{4.858169in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{4.858927in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.859637in}}%
\pgfpathlineto{\pgfqpoint{2.012452in}{4.860283in}}%
\pgfpathlineto{\pgfqpoint{2.013487in}{4.860849in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{4.861329in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.861737in}}%
\pgfpathlineto{\pgfqpoint{2.016562in}{4.862084in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{4.862380in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{4.862632in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.862845in}}%
\pgfpathlineto{\pgfqpoint{2.020593in}{4.863014in}}%
\pgfpathlineto{\pgfqpoint{2.021589in}{4.863131in}}%
\pgfpathlineto{\pgfqpoint{2.022580in}{4.863188in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.863178in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{4.863103in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{4.862979in}}%
\pgfpathlineto{\pgfqpoint{2.026497in}{4.862821in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.862653in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{4.862497in}}%
\pgfpathlineto{\pgfqpoint{2.029388in}{4.862372in}}%
\pgfpathlineto{\pgfqpoint{2.030342in}{4.862296in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.862277in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{4.862322in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{4.862447in}}%
\pgfpathlineto{\pgfqpoint{2.034118in}{4.862662in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.862967in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.863362in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{4.863837in}}%
\pgfpathlineto{\pgfqpoint{2.037826in}{4.864383in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.864988in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.865638in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{4.866322in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.867022in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.867728in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{4.868438in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{4.869152in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{4.869877in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.870612in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{4.871352in}}%
\pgfpathlineto{\pgfqpoint{2.047697in}{4.872089in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{4.872817in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.873531in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.874229in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.874909in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{4.875573in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.876225in}}%
\pgfpathlineto{\pgfqpoint{2.053744in}{4.876862in}}%
\pgfpathlineto{\pgfqpoint{2.054593in}{4.877474in}}%
\pgfpathlineto{\pgfqpoint{2.055440in}{4.878065in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{4.878636in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.879198in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{4.879763in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{4.880330in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.880899in}}%
\pgfpathlineto{\pgfqpoint{2.060446in}{4.881474in}}%
\pgfpathlineto{\pgfqpoint{2.061269in}{4.882053in}}%
\pgfpathlineto{\pgfqpoint{2.062089in}{4.882634in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.883214in}}%
\pgfpathlineto{\pgfqpoint{2.063718in}{4.883795in}}%
\pgfpathlineto{\pgfqpoint{2.064528in}{4.884380in}}%
\pgfpathlineto{\pgfqpoint{2.065335in}{4.884968in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.885554in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.886139in}}%
\pgfpathlineto{\pgfqpoint{2.067737in}{4.886728in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{4.887326in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.887932in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{4.888548in}}%
\pgfpathlineto{\pgfqpoint{2.070898in}{4.889171in}}%
\pgfpathlineto{\pgfqpoint{2.071681in}{4.889801in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.890440in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{4.891091in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.891757in}}%
\pgfpathlineto{\pgfqpoint{2.074783in}{4.892446in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.893173in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{4.893945in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{4.894766in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{4.895641in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.896575in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{4.897569in}}%
\pgfpathlineto{\pgfqpoint{2.080102in}{4.898617in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.899716in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.900865in}}%
\pgfpathlineto{\pgfqpoint{2.082341in}{4.902062in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{4.903311in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{4.904609in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.905951in}}%
\pgfpathlineto{\pgfqpoint{2.085290in}{4.907327in}}%
\pgfpathlineto{\pgfqpoint{2.086020in}{4.908721in}}%
\pgfpathlineto{\pgfqpoint{2.086748in}{4.910109in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.911472in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{4.914091in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{4.915327in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.916504in}}%
\pgfpathlineto{\pgfqpoint{2.091064in}{4.917615in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{4.918658in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{4.919635in}}%
\pgfpathlineto{\pgfqpoint{2.093189in}{4.920551in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.921414in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{4.922234in}}%
\pgfpathlineto{\pgfqpoint{2.095292in}{4.923022in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.923783in}}%
\pgfpathlineto{\pgfqpoint{2.096683in}{4.924528in}}%
\pgfpathlineto{\pgfqpoint{2.097375in}{4.925263in}}%
\pgfpathlineto{\pgfqpoint{2.098065in}{4.925988in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.926715in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{4.927450in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{4.928198in}}%
\pgfpathlineto{\pgfqpoint{2.100800in}{4.928956in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.929714in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{4.930464in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{4.931195in}}%
\pgfpathlineto{\pgfqpoint{2.103500in}{4.931899in}}%
\pgfpathlineto{\pgfqpoint{2.104170in}{4.932562in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{4.933172in}}%
\pgfpathlineto{\pgfqpoint{2.105503in}{4.933721in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.934205in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.934623in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{4.934974in}}%
\pgfpathlineto{\pgfqpoint{2.108143in}{4.935262in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{4.935497in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.935688in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{4.935836in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{4.935942in}}%
\pgfpathlineto{\pgfqpoint{2.111398in}{4.936011in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.936044in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.936048in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{4.936032in}}%
\pgfpathlineto{\pgfqpoint{2.113965in}{4.936013in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.936005in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{4.936017in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{4.936057in}}%
\pgfpathlineto{\pgfqpoint{2.116501in}{4.936132in}}%
\pgfpathlineto{\pgfqpoint{2.117130in}{4.936250in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{4.936418in}}%
\pgfpathlineto{\pgfqpoint{2.118383in}{4.936645in}}%
\pgfpathlineto{\pgfqpoint{2.119007in}{4.936940in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.937307in}}%
\pgfpathlineto{\pgfqpoint{2.120248in}{4.937743in}}%
\pgfpathlineto{\pgfqpoint{2.120866in}{4.938251in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{4.938829in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.939473in}}%
\pgfpathlineto{\pgfqpoint{2.122710in}{4.940176in}}%
\pgfpathlineto{\pgfqpoint{2.123321in}{4.940930in}}%
\pgfpathlineto{\pgfqpoint{2.123930in}{4.941721in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.942533in}}%
\pgfpathlineto{\pgfqpoint{2.125142in}{4.943348in}}%
\pgfpathlineto{\pgfqpoint{2.125746in}{4.944148in}}%
\pgfpathlineto{\pgfqpoint{2.126348in}{4.944920in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.945658in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{2.128144in}{4.947034in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.947686in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.948326in}}%
\pgfpathlineto{\pgfqpoint{2.129924in}{4.948955in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{4.949567in}}%
\pgfpathlineto{\pgfqpoint{2.131103in}{4.950156in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.950715in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{4.951242in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{4.951735in}}%
\pgfpathlineto{\pgfqpoint{2.133440in}{4.952195in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.952629in}}%
\pgfpathlineto{\pgfqpoint{2.134599in}{4.953043in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{4.953447in}}%
\pgfpathlineto{\pgfqpoint{2.135751in}{4.953845in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.954237in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{4.954620in}}%
\pgfpathlineto{\pgfqpoint{2.137468in}{4.954994in}}%
\pgfpathlineto{\pgfqpoint{2.138037in}{4.955360in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.955715in}}%
\pgfpathlineto{\pgfqpoint{2.139171in}{4.956049in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.956355in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{4.956626in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.956854in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{4.957036in}}%
\pgfpathlineto{\pgfqpoint{2.141978in}{4.957174in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{4.957265in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.957310in}}%
\pgfpathlineto{\pgfqpoint{2.143645in}{4.957310in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.957277in}}%
\pgfpathlineto{\pgfqpoint{2.144748in}{4.957225in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.957164in}}%
\pgfpathlineto{\pgfqpoint{2.145846in}{4.957099in}}%
\pgfpathlineto{\pgfqpoint{2.146393in}{4.957032in}}%
\pgfpathlineto{\pgfqpoint{2.146938in}{4.956965in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.956893in}}%
\pgfpathlineto{\pgfqpoint{2.148025in}{4.956812in}}%
\pgfpathlineto{\pgfqpoint{2.148566in}{4.956719in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{4.956614in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.956504in}}%
\pgfpathlineto{\pgfqpoint{2.150181in}{4.956392in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{4.956280in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{4.956175in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.956079in}}%
\pgfpathlineto{\pgfqpoint{2.152315in}{4.955991in}}%
\pgfpathlineto{\pgfqpoint{2.152845in}{4.955907in}}%
\pgfpathlineto{\pgfqpoint{2.153374in}{4.955820in}}%
\pgfpathlineto{\pgfqpoint{2.153901in}{4.955721in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{4.955603in}}%
\pgfpathlineto{\pgfqpoint{2.154952in}{4.955461in}}%
\pgfpathlineto{\pgfqpoint{2.155475in}{4.955289in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.955084in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{4.954840in}}%
\pgfpathlineto{\pgfqpoint{2.157038in}{4.954560in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{4.954249in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{4.953909in}}%
\pgfpathlineto{\pgfqpoint{2.158589in}{4.953548in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{4.953172in}}%
\pgfpathlineto{\pgfqpoint{2.159616in}{4.952793in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{4.952423in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{4.952072in}}%
\pgfpathlineto{\pgfqpoint{2.161148in}{4.951749in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{4.951461in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{4.951215in}}%
\pgfpathlineto{\pgfqpoint{2.162669in}{4.951020in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.950880in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{4.950805in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.950799in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{4.950863in}}%
\pgfpathlineto{\pgfqpoint{2.165179in}{4.950991in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{4.951172in}}%
\pgfpathlineto{\pgfqpoint{2.166175in}{4.951407in}}%
\pgfpathlineto{\pgfqpoint{2.166671in}{4.951695in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{4.952033in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.952414in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.952835in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{4.953287in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{4.953763in}}%
\pgfpathlineto{\pgfqpoint{2.169623in}{4.954258in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{4.954768in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{4.955290in}}%
\pgfpathlineto{\pgfqpoint{2.171083in}{4.955821in}}%
\pgfpathlineto{\pgfqpoint{2.171568in}{4.956359in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.956897in}}%
\pgfpathlineto{\pgfqpoint{2.172533in}{4.957434in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{4.957973in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{4.958514in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{4.959053in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{4.959593in}}%
\pgfpathlineto{\pgfqpoint{2.174928in}{4.960130in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{4.960657in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.961164in}}%
\pgfpathlineto{\pgfqpoint{2.176352in}{4.961638in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{4.962072in}}%
\pgfpathlineto{\pgfqpoint{2.177296in}{4.962470in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{4.962833in}}%
\pgfpathlineto{\pgfqpoint{2.178236in}{4.963170in}}%
\pgfpathlineto{\pgfqpoint{2.178704in}{4.963485in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{4.963782in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.964065in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{4.964333in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{4.964583in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.964810in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{4.965016in}}%
\pgfpathlineto{\pgfqpoint{2.181952in}{4.965202in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{4.965369in}}%
\pgfpathlineto{\pgfqpoint{2.182871in}{4.965513in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.965637in}}%
\pgfpathlineto{\pgfqpoint{2.183786in}{4.965741in}}%
\pgfpathlineto{\pgfqpoint{2.184242in}{4.965820in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{4.965869in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.965884in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{4.965862in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{4.965796in}}%
\pgfpathlineto{\pgfqpoint{2.186507in}{4.965686in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.965536in}}%
\pgfpathlineto{\pgfqpoint{2.187406in}{4.965351in}}%
\pgfpathlineto{\pgfqpoint{2.187854in}{4.965137in}}%
\pgfpathlineto{\pgfqpoint{2.188301in}{4.964903in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{4.964659in}}%
\pgfpathlineto{\pgfqpoint{2.189193in}{4.964415in}}%
\pgfpathlineto{\pgfqpoint{2.189637in}{4.964180in}}%
\pgfpathlineto{\pgfqpoint{2.190080in}{4.963961in}}%
\pgfpathlineto{\pgfqpoint{2.190523in}{4.963767in}}%
\pgfpathlineto{\pgfqpoint{2.190964in}{4.963611in}}%
\pgfpathlineto{\pgfqpoint{2.191405in}{4.963507in}}%
\pgfpathlineto{\pgfqpoint{2.191844in}{4.963463in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.963485in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{4.963577in}}%
\pgfpathlineto{\pgfqpoint{2.193158in}{4.963741in}}%
\pgfpathlineto{\pgfqpoint{2.193594in}{4.963970in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.964260in}}%
\pgfpathlineto{\pgfqpoint{2.194463in}{4.964601in}}%
\pgfpathlineto{\pgfqpoint{2.194896in}{4.964984in}}%
\pgfpathlineto{\pgfqpoint{2.195328in}{4.965397in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{4.965831in}}%
\pgfpathlineto{\pgfqpoint{2.196190in}{4.966276in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{4.966721in}}%
\pgfpathlineto{\pgfqpoint{2.197049in}{4.967159in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{4.967588in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.968001in}}%
\pgfpathlineto{\pgfqpoint{2.198330in}{4.968394in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{4.968763in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{4.969108in}}%
\pgfpathlineto{\pgfqpoint{2.199603in}{4.969428in}}%
\pgfpathlineto{\pgfqpoint{2.200025in}{4.969719in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{4.969983in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.970220in}}%
\pgfpathlineto{\pgfqpoint{2.201288in}{4.970430in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{4.970608in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{4.970752in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{4.970861in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{4.970938in}}%
\pgfpathlineto{\pgfqpoint{2.203376in}{4.970982in}}%
\pgfpathlineto{\pgfqpoint{2.203792in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{4.970996in}}%
\pgfpathlineto{\pgfqpoint{2.204619in}{4.970979in}}%
\pgfpathlineto{\pgfqpoint{2.205032in}{4.970955in}}%
\pgfpathlineto{\pgfqpoint{2.205444in}{4.970935in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{4.970922in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{4.970921in}}%
\pgfpathlineto{\pgfqpoint{2.206674in}{4.970936in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.970968in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.971023in}}%
\pgfpathlineto{\pgfqpoint{2.207898in}{4.971106in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{4.971224in}}%
\pgfpathlineto{\pgfqpoint{2.208709in}{4.971384in}}%
\pgfpathlineto{\pgfqpoint{2.209114in}{4.971597in}}%
\pgfpathlineto{\pgfqpoint{2.209518in}{4.971868in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{4.972204in}}%
\pgfpathlineto{\pgfqpoint{2.210323in}{4.972611in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{4.973092in}}%
\pgfpathlineto{\pgfqpoint{2.211126in}{4.973649in}}%
\pgfpathlineto{\pgfqpoint{2.211526in}{4.974282in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{4.974990in}}%
\pgfpathlineto{\pgfqpoint{2.212323in}{4.975767in}}%
\pgfpathlineto{\pgfqpoint{2.212721in}{4.976602in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{4.977481in}}%
\pgfpathlineto{\pgfqpoint{2.213514in}{4.978386in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.979297in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{4.980190in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{4.981041in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{4.981826in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{4.982523in}}%
\pgfpathlineto{\pgfqpoint{2.215876in}{4.983118in}}%
\pgfpathlineto{\pgfqpoint{2.216267in}{4.983602in}}%
\pgfpathlineto{\pgfqpoint{2.216657in}{4.983970in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{4.984224in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{4.984372in}}%
\pgfpathlineto{\pgfqpoint{2.217823in}{4.984426in}}%
\pgfpathlineto{\pgfqpoint{2.218211in}{4.984401in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{4.984313in}}%
\pgfpathlineto{\pgfqpoint{2.218983in}{4.984177in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{4.984004in}}%
\pgfpathlineto{\pgfqpoint{2.219753in}{4.983801in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.983576in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{4.983340in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{4.983101in}}%
\pgfpathlineto{\pgfqpoint{2.221284in}{4.982868in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{4.982649in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{2.222425in}{4.982270in}}%
\pgfpathlineto{\pgfqpoint{2.222804in}{4.982111in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{4.981971in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{4.981852in}}%
\pgfpathlineto{\pgfqpoint{2.223936in}{4.981752in}}%
\pgfpathlineto{\pgfqpoint{2.224313in}{4.981667in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{4.981592in}}%
\pgfpathlineto{\pgfqpoint{2.225063in}{4.981527in}}%
\pgfpathlineto{\pgfqpoint{2.225437in}{4.981473in}}%
\pgfpathlineto{\pgfqpoint{2.225811in}{4.981432in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.981407in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{4.981402in}}%
\pgfpathlineto{\pgfqpoint{2.226927in}{4.981424in}}%
\pgfpathlineto{\pgfqpoint{2.227298in}{4.981477in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{4.981569in}}%
\pgfpathlineto{\pgfqpoint{2.228037in}{4.981701in}}%
\pgfpathlineto{\pgfqpoint{2.228406in}{4.981876in}}%
\pgfpathlineto{\pgfqpoint{2.228775in}{4.982094in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{4.982354in}}%
\pgfpathlineto{\pgfqpoint{2.229509in}{4.982652in}}%
\pgfpathlineto{\pgfqpoint{2.229875in}{4.982987in}}%
\pgfpathlineto{\pgfqpoint{2.230241in}{4.983356in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{4.983756in}}%
\pgfpathlineto{\pgfqpoint{2.230970in}{4.984182in}}%
\pgfpathlineto{\pgfqpoint{2.231334in}{4.984630in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{4.985098in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{4.987124in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{4.990020in}}%
\pgfpathlineto{\pgfqpoint{2.237069in}{4.993398in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{4.995144in}}%
\pgfpathlineto{\pgfqpoint{2.241269in}{4.994256in}}%
\pgfpathlineto{\pgfqpoint{2.242994in}{4.992345in}}%
\pgfpathlineto{\pgfqpoint{2.245046in}{4.990379in}}%
\pgfpathlineto{\pgfqpoint{2.247078in}{4.989976in}}%
\pgfpathlineto{\pgfqpoint{2.249090in}{4.991231in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{4.992794in}}%
\pgfpathlineto{\pgfqpoint{2.252729in}{4.994635in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{4.996607in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{4.998319in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{4.999889in}}%
\pgfpathlineto{\pgfqpoint{2.260140in}{5.002351in}}%
\pgfpathlineto{\pgfqpoint{2.262030in}{5.005345in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{5.008475in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{5.010990in}}%
\pgfpathlineto{\pgfqpoint{2.267296in}{5.013479in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{5.014779in}}%
\pgfpathlineto{\pgfqpoint{2.270934in}{5.015166in}}%
\pgfpathlineto{\pgfqpoint{2.272431in}{5.014899in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{5.014060in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{5.012970in}}%
\pgfpathlineto{\pgfqpoint{2.277735in}{5.011935in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{5.011066in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.009470in}}%
\pgfpathlineto{\pgfqpoint{2.282623in}{5.007939in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.007258in}}%
\pgfpathlineto{\pgfqpoint{2.285726in}{5.006771in}}%
\pgfpathlineto{\pgfqpoint{2.287399in}{5.005446in}}%
\pgfpathlineto{\pgfqpoint{2.289059in}{5.003197in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.000199in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.035292in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.035292in}}%
\pgfpathlineto{\pgfqpoint{2.289059in}{5.035539in}}%
\pgfpathlineto{\pgfqpoint{2.287399in}{5.035795in}}%
\pgfpathlineto{\pgfqpoint{2.285726in}{5.035705in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.035151in}}%
\pgfpathlineto{\pgfqpoint{2.282623in}{5.034138in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.033408in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{5.033026in}}%
\pgfpathlineto{\pgfqpoint{2.277735in}{5.032532in}}%
\pgfpathlineto{\pgfqpoint{2.275982in}{5.031351in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{5.029451in}}%
\pgfpathlineto{\pgfqpoint{2.272431in}{5.027557in}}%
\pgfpathlineto{\pgfqpoint{2.270934in}{5.026555in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{5.026321in}}%
\pgfpathlineto{\pgfqpoint{2.267296in}{5.026753in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{5.027805in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{5.028938in}}%
\pgfpathlineto{\pgfqpoint{2.262030in}{5.030267in}}%
\pgfpathlineto{\pgfqpoint{2.260140in}{5.031209in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{5.031052in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{5.029546in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{2.252729in}{5.022580in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{5.019133in}}%
\pgfpathlineto{\pgfqpoint{2.249090in}{5.017076in}}%
\pgfpathlineto{\pgfqpoint{2.247078in}{5.015013in}}%
\pgfpathlineto{\pgfqpoint{2.245046in}{5.012642in}}%
\pgfpathlineto{\pgfqpoint{2.242994in}{5.010277in}}%
\pgfpathlineto{\pgfqpoint{2.241269in}{5.008908in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{5.008806in}}%
\pgfpathlineto{\pgfqpoint{2.237069in}{5.010401in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{5.012599in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{5.014330in}}%
\pgfpathlineto{\pgfqpoint{2.231697in}{5.015396in}}%
\pgfpathlineto{\pgfqpoint{2.231334in}{5.015636in}}%
\pgfpathlineto{\pgfqpoint{2.230970in}{5.015870in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.016102in}}%
\pgfpathlineto{\pgfqpoint{2.230241in}{5.016333in}}%
\pgfpathlineto{\pgfqpoint{2.229875in}{5.016562in}}%
\pgfpathlineto{\pgfqpoint{2.229509in}{5.016789in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{5.017011in}}%
\pgfpathlineto{\pgfqpoint{2.228775in}{5.017229in}}%
\pgfpathlineto{\pgfqpoint{2.228406in}{5.017444in}}%
\pgfpathlineto{\pgfqpoint{2.228037in}{5.017654in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{5.017858in}}%
\pgfpathlineto{\pgfqpoint{2.227298in}{5.018054in}}%
\pgfpathlineto{\pgfqpoint{2.226927in}{5.018240in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{5.018418in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.018586in}}%
\pgfpathlineto{\pgfqpoint{2.225811in}{5.018745in}}%
\pgfpathlineto{\pgfqpoint{2.225437in}{5.018892in}}%
\pgfpathlineto{\pgfqpoint{2.225063in}{5.019024in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{5.019139in}}%
\pgfpathlineto{\pgfqpoint{2.224313in}{5.019230in}}%
\pgfpathlineto{\pgfqpoint{2.223936in}{5.019291in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{5.019313in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.019293in}}%
\pgfpathlineto{\pgfqpoint{2.222804in}{5.019223in}}%
\pgfpathlineto{\pgfqpoint{2.222425in}{5.019099in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{5.018910in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{5.018655in}}%
\pgfpathlineto{\pgfqpoint{2.221284in}{5.018333in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{5.017944in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{5.017488in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{5.016967in}}%
\pgfpathlineto{\pgfqpoint{2.219753in}{5.016388in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{5.015761in}}%
\pgfpathlineto{\pgfqpoint{2.218983in}{5.015100in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{5.014420in}}%
\pgfpathlineto{\pgfqpoint{2.218211in}{5.013739in}}%
\pgfpathlineto{\pgfqpoint{2.217823in}{5.013073in}}%
\pgfpathlineto{\pgfqpoint{2.217435in}{5.012440in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{5.011849in}}%
\pgfpathlineto{\pgfqpoint{2.216657in}{5.011307in}}%
\pgfpathlineto{\pgfqpoint{2.216267in}{5.010819in}}%
\pgfpathlineto{\pgfqpoint{2.215876in}{5.010383in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{5.009998in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{5.009656in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{5.009347in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{5.009057in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{5.008773in}}%
\pgfpathlineto{\pgfqpoint{2.213514in}{5.008481in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{5.008169in}}%
\pgfpathlineto{\pgfqpoint{2.212721in}{5.007827in}}%
\pgfpathlineto{\pgfqpoint{2.212323in}{5.007444in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{5.007014in}}%
\pgfpathlineto{\pgfqpoint{2.211526in}{5.006533in}}%
\pgfpathlineto{\pgfqpoint{2.211126in}{5.006002in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{5.005426in}}%
\pgfpathlineto{\pgfqpoint{2.210323in}{5.004819in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{5.004189in}}%
\pgfpathlineto{\pgfqpoint{2.209518in}{5.003545in}}%
\pgfpathlineto{\pgfqpoint{2.209114in}{5.002891in}}%
\pgfpathlineto{\pgfqpoint{2.208709in}{5.002234in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{5.001577in}}%
\pgfpathlineto{\pgfqpoint{2.207898in}{5.000927in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{5.000288in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.999661in}}%
\pgfpathlineto{\pgfqpoint{2.206674in}{4.999046in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{4.998443in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{4.997850in}}%
\pgfpathlineto{\pgfqpoint{2.205444in}{4.997262in}}%
\pgfpathlineto{\pgfqpoint{2.205032in}{4.996674in}}%
\pgfpathlineto{\pgfqpoint{2.204619in}{4.996088in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{4.995501in}}%
\pgfpathlineto{\pgfqpoint{2.203792in}{4.994909in}}%
\pgfpathlineto{\pgfqpoint{2.203376in}{4.994313in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{4.993715in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{4.993124in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{4.992551in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{4.992004in}}%
\pgfpathlineto{\pgfqpoint{2.201288in}{4.991488in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.991006in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{4.990559in}}%
\pgfpathlineto{\pgfqpoint{2.200025in}{4.990145in}}%
\pgfpathlineto{\pgfqpoint{2.199603in}{4.989763in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{4.989415in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{4.989106in}}%
\pgfpathlineto{\pgfqpoint{2.198330in}{4.988839in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.988619in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{4.988452in}}%
\pgfpathlineto{\pgfqpoint{2.197049in}{4.988337in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{4.988272in}}%
\pgfpathlineto{\pgfqpoint{2.196190in}{4.988255in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{4.988282in}}%
\pgfpathlineto{\pgfqpoint{2.195328in}{4.988347in}}%
\pgfpathlineto{\pgfqpoint{2.194896in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.194463in}{4.988573in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.988721in}}%
\pgfpathlineto{\pgfqpoint{2.193594in}{4.988880in}}%
\pgfpathlineto{\pgfqpoint{2.193158in}{4.989046in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{4.989212in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.989375in}}%
\pgfpathlineto{\pgfqpoint{2.191844in}{4.989529in}}%
\pgfpathlineto{\pgfqpoint{2.191405in}{4.989672in}}%
\pgfpathlineto{\pgfqpoint{2.190964in}{4.989803in}}%
\pgfpathlineto{\pgfqpoint{2.190523in}{4.989919in}}%
\pgfpathlineto{\pgfqpoint{2.190080in}{4.990015in}}%
\pgfpathlineto{\pgfqpoint{2.189637in}{4.990085in}}%
\pgfpathlineto{\pgfqpoint{2.189193in}{4.990126in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{4.990133in}}%
\pgfpathlineto{\pgfqpoint{2.188301in}{4.990102in}}%
\pgfpathlineto{\pgfqpoint{2.187854in}{4.990027in}}%
\pgfpathlineto{\pgfqpoint{2.187406in}{4.989909in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.989748in}}%
\pgfpathlineto{\pgfqpoint{2.186507in}{4.989549in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{4.989316in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{4.989052in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.988756in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{4.988427in}}%
\pgfpathlineto{\pgfqpoint{2.184242in}{4.988066in}}%
\pgfpathlineto{\pgfqpoint{2.183786in}{4.987675in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.987255in}}%
\pgfpathlineto{\pgfqpoint{2.182871in}{4.986808in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{4.986339in}}%
\pgfpathlineto{\pgfqpoint{2.181952in}{4.985853in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{4.985355in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.984850in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{4.984345in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{4.983848in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.983363in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{4.982892in}}%
\pgfpathlineto{\pgfqpoint{2.178704in}{4.982434in}}%
\pgfpathlineto{\pgfqpoint{2.178236in}{4.981990in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{4.981562in}}%
\pgfpathlineto{\pgfqpoint{2.177296in}{4.981151in}}%
\pgfpathlineto{\pgfqpoint{2.176825in}{4.980765in}}%
\pgfpathlineto{\pgfqpoint{2.176352in}{4.980407in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.980078in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{4.979776in}}%
\pgfpathlineto{\pgfqpoint{2.174928in}{4.979495in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{4.979236in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{4.979001in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{4.978793in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{4.978613in}}%
\pgfpathlineto{\pgfqpoint{2.172533in}{4.978459in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.978333in}}%
\pgfpathlineto{\pgfqpoint{2.171568in}{4.978234in}}%
\pgfpathlineto{\pgfqpoint{2.171083in}{4.978162in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{4.978096in}}%
\pgfpathlineto{\pgfqpoint{2.169623in}{4.978106in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{4.978156in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{4.978248in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.978386in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.978569in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{4.978792in}}%
\pgfpathlineto{\pgfqpoint{2.166671in}{4.979054in}}%
\pgfpathlineto{\pgfqpoint{2.166175in}{4.979354in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{4.979693in}}%
\pgfpathlineto{\pgfqpoint{2.165179in}{4.980079in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{4.980521in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.981015in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{4.981563in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.982166in}}%
\pgfpathlineto{\pgfqpoint{2.162669in}{4.982823in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{4.983526in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{4.984274in}}%
\pgfpathlineto{\pgfqpoint{2.161148in}{4.985063in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{4.985889in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{4.986739in}}%
\pgfpathlineto{\pgfqpoint{2.159616in}{4.987608in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{4.988481in}}%
\pgfpathlineto{\pgfqpoint{2.158589in}{4.989346in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{4.990193in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{4.991016in}}%
\pgfpathlineto{\pgfqpoint{2.157038in}{4.991805in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{4.992550in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.993242in}}%
\pgfpathlineto{\pgfqpoint{2.155475in}{4.993874in}}%
\pgfpathlineto{\pgfqpoint{2.154952in}{4.994438in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{4.994928in}}%
\pgfpathlineto{\pgfqpoint{2.153901in}{4.995337in}}%
\pgfpathlineto{\pgfqpoint{2.153374in}{4.995663in}}%
\pgfpathlineto{\pgfqpoint{2.152845in}{4.995900in}}%
\pgfpathlineto{\pgfqpoint{2.152315in}{4.996045in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.996092in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{4.996040in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{4.995889in}}%
\pgfpathlineto{\pgfqpoint{2.150181in}{4.995645in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.995313in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{4.994897in}}%
\pgfpathlineto{\pgfqpoint{2.148566in}{4.994400in}}%
\pgfpathlineto{\pgfqpoint{2.148025in}{4.993826in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.993178in}}%
\pgfpathlineto{\pgfqpoint{2.146938in}{4.992455in}}%
\pgfpathlineto{\pgfqpoint{2.146393in}{4.991669in}}%
\pgfpathlineto{\pgfqpoint{2.145846in}{4.990832in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.989955in}}%
\pgfpathlineto{\pgfqpoint{2.144748in}{4.989049in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.988120in}}%
\pgfpathlineto{\pgfqpoint{2.143645in}{4.987175in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.986223in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{4.985267in}}%
\pgfpathlineto{\pgfqpoint{2.141978in}{4.984308in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{4.983349in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.982388in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{4.981427in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.980466in}}%
\pgfpathlineto{\pgfqpoint{2.139171in}{4.979506in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.978547in}}%
\pgfpathlineto{\pgfqpoint{2.138037in}{4.977586in}}%
\pgfpathlineto{\pgfqpoint{2.137468in}{4.976616in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{4.975630in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.974637in}}%
\pgfpathlineto{\pgfqpoint{2.135751in}{4.973647in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{4.972668in}}%
\pgfpathlineto{\pgfqpoint{2.134599in}{4.971707in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.970775in}}%
\pgfpathlineto{\pgfqpoint{2.133440in}{4.969883in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{4.969043in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{4.968265in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.967564in}}%
\pgfpathlineto{\pgfqpoint{2.131103in}{4.966950in}}%
\pgfpathlineto{\pgfqpoint{2.130514in}{4.966428in}}%
\pgfpathlineto{\pgfqpoint{2.129924in}{4.966001in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.965669in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.965437in}}%
\pgfpathlineto{\pgfqpoint{2.128144in}{4.965305in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{4.965271in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.965339in}}%
\pgfpathlineto{\pgfqpoint{2.126348in}{4.965509in}}%
\pgfpathlineto{\pgfqpoint{2.125746in}{4.965777in}}%
\pgfpathlineto{\pgfqpoint{2.125142in}{4.966124in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.966529in}}%
\pgfpathlineto{\pgfqpoint{2.123930in}{4.966968in}}%
\pgfpathlineto{\pgfqpoint{2.123321in}{4.967418in}}%
\pgfpathlineto{\pgfqpoint{2.122710in}{4.967862in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.968279in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{4.968655in}}%
\pgfpathlineto{\pgfqpoint{2.120866in}{4.968974in}}%
\pgfpathlineto{\pgfqpoint{2.120248in}{4.969217in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.969366in}}%
\pgfpathlineto{\pgfqpoint{2.119007in}{4.969417in}}%
\pgfpathlineto{\pgfqpoint{2.118383in}{4.969362in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{2.117130in}{4.968955in}}%
\pgfpathlineto{\pgfqpoint{2.116501in}{4.968623in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{4.968216in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{4.967738in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.967186in}}%
\pgfpathlineto{\pgfqpoint{2.113965in}{4.966564in}}%
\pgfpathlineto{\pgfqpoint{2.113326in}{4.965870in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.965104in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.964276in}}%
\pgfpathlineto{\pgfqpoint{2.111398in}{4.963390in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{4.962458in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{4.961495in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.960522in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{4.959553in}}%
\pgfpathlineto{\pgfqpoint{2.108143in}{4.958598in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{4.957664in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.956763in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.955903in}}%
\pgfpathlineto{\pgfqpoint{2.105503in}{4.955096in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{4.954343in}}%
\pgfpathlineto{\pgfqpoint{2.104170in}{4.953638in}}%
\pgfpathlineto{\pgfqpoint{2.103500in}{4.952985in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{4.952385in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{4.951837in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.951334in}}%
\pgfpathlineto{\pgfqpoint{2.100800in}{4.950870in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{4.950431in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.949571in}}%
\pgfpathlineto{\pgfqpoint{2.098065in}{4.949140in}}%
\pgfpathlineto{\pgfqpoint{2.097375in}{4.948704in}}%
\pgfpathlineto{\pgfqpoint{2.096683in}{4.948267in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.947833in}}%
\pgfpathlineto{\pgfqpoint{2.095292in}{4.947406in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{4.946991in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{2.093189in}{4.946223in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{4.945890in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{4.945606in}}%
\pgfpathlineto{\pgfqpoint{2.091064in}{4.945377in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.945203in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{4.945082in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{4.945006in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{4.944969in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.944969in}}%
\pgfpathlineto{\pgfqpoint{2.086748in}{4.945000in}}%
\pgfpathlineto{\pgfqpoint{2.086020in}{4.945051in}}%
\pgfpathlineto{\pgfqpoint{2.085290in}{4.945111in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.945170in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{4.945211in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{4.945230in}}%
\pgfpathlineto{\pgfqpoint{2.082341in}{4.945223in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.945195in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.945142in}}%
\pgfpathlineto{\pgfqpoint{2.080102in}{4.945056in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{4.944925in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.944744in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{4.944515in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{4.944241in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{4.943916in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.943540in}}%
\pgfpathlineto{\pgfqpoint{2.074783in}{4.943119in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.942666in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{4.942190in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.941691in}}%
\pgfpathlineto{\pgfqpoint{2.071681in}{4.941173in}}%
\pgfpathlineto{\pgfqpoint{2.070898in}{4.940641in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{4.940103in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.939568in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{4.939043in}}%
\pgfpathlineto{\pgfqpoint{2.067737in}{4.938534in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.938046in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.937590in}}%
\pgfpathlineto{\pgfqpoint{2.065335in}{4.937165in}}%
\pgfpathlineto{\pgfqpoint{2.064528in}{4.936772in}}%
\pgfpathlineto{\pgfqpoint{2.063718in}{4.936414in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.936086in}}%
\pgfpathlineto{\pgfqpoint{2.062089in}{4.935793in}}%
\pgfpathlineto{\pgfqpoint{2.061269in}{4.935533in}}%
\pgfpathlineto{\pgfqpoint{2.060446in}{4.935310in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.935136in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{4.935008in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{4.934925in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.934872in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{4.934835in}}%
\pgfpathlineto{\pgfqpoint{2.055440in}{4.934806in}}%
\pgfpathlineto{\pgfqpoint{2.054593in}{4.934777in}}%
\pgfpathlineto{\pgfqpoint{2.053744in}{4.934732in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.934665in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{4.934570in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.934439in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.934261in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.934034in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{4.933757in}}%
\pgfpathlineto{\pgfqpoint{2.047697in}{4.933432in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.932583in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{4.932038in}}%
\pgfpathlineto{\pgfqpoint{2.044162in}{4.931407in}}%
\pgfpathlineto{\pgfqpoint{2.043268in}{4.930692in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.929910in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.929074in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{4.928202in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.927323in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.926465in}}%
\pgfpathlineto{\pgfqpoint{2.037826in}{4.925642in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{4.924866in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.924141in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.923471in}}%
\pgfpathlineto{\pgfqpoint{2.034118in}{4.922861in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{4.922316in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{4.921836in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.921421in}}%
\pgfpathlineto{\pgfqpoint{2.030342in}{4.921067in}}%
\pgfpathlineto{\pgfqpoint{2.029388in}{4.920765in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{4.920514in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.920314in}}%
\pgfpathlineto{\pgfqpoint{2.026497in}{4.920145in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{4.920005in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{4.919889in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.919793in}}%
\pgfpathlineto{\pgfqpoint{2.022580in}{4.919726in}}%
\pgfpathlineto{\pgfqpoint{2.021589in}{4.919691in}}%
\pgfpathlineto{\pgfqpoint{2.020593in}{4.919682in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.919692in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{4.919708in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{4.919718in}}%
\pgfpathlineto{\pgfqpoint{2.016562in}{4.919721in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.919716in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{4.919702in}}%
\pgfpathlineto{\pgfqpoint{2.013487in}{4.919675in}}%
\pgfpathlineto{\pgfqpoint{2.012452in}{4.919634in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.919584in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{4.919541in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{4.919511in}}%
\pgfpathlineto{\pgfqpoint{2.008259in}{4.919497in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.919502in}}%
\pgfpathlineto{\pgfqpoint{2.006131in}{4.919523in}}%
\pgfpathlineto{\pgfqpoint{2.005058in}{4.919561in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{4.919600in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.919629in}}%
\pgfpathlineto{\pgfqpoint{2.001807in}{4.919639in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.919615in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.919551in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.919435in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.919267in}}%
\pgfpathlineto{\pgfqpoint{1.996274in}{4.919044in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.918784in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.918499in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{4.918196in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{4.917882in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.917566in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.917263in}}%
\pgfpathlineto{\pgfqpoint{1.988272in}{4.916981in}}%
\pgfpathlineto{\pgfqpoint{1.987103in}{4.916721in}}%
\pgfpathlineto{\pgfqpoint{1.985928in}{4.916495in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.916318in}}%
\pgfpathlineto{\pgfqpoint{1.983558in}{4.916191in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.916114in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.916081in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.916079in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.916096in}}%
\pgfpathlineto{\pgfqpoint{1.977511in}{4.916115in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.916115in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.916087in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{4.916020in}}%
\pgfpathlineto{\pgfqpoint{1.972545in}{4.915900in}}%
\pgfpathlineto{\pgfqpoint{1.971284in}{4.915719in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.915473in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{4.915154in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.914753in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.914255in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.913650in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{4.912926in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{4.912073in}}%
\pgfpathlineto{\pgfqpoint{1.960917in}{4.911073in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.909909in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{4.908577in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.907077in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.905402in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.903546in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{4.901512in}}%
\pgfpathlineto{\pgfqpoint{1.951403in}{4.899296in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{4.896905in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.894344in}}%
\pgfpathlineto{\pgfqpoint{1.947189in}{4.891634in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{4.888795in}}%
\pgfpathlineto{\pgfqpoint{1.944331in}{4.885836in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.882758in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{4.879576in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.876305in}}%
\pgfpathlineto{\pgfqpoint{1.938496in}{4.872964in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.869579in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.866165in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.862745in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{4.859339in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.855971in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{4.852675in}}%
\pgfpathlineto{\pgfqpoint{1.927875in}{4.849484in}}%
\pgfpathlineto{\pgfqpoint{1.926312in}{4.846424in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.843524in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.840798in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.838257in}}%
\pgfpathlineto{\pgfqpoint{1.919942in}{4.835923in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.833822in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{4.831977in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{4.830394in}}%
\pgfpathlineto{\pgfqpoint{1.913372in}{4.829060in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.827954in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{4.826388in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.825922in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.825636in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{4.825500in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{4.825467in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.825497in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.825566in}}%
\pgfpathlineto{\pgfqpoint{1.895979in}{4.825647in}}%
\pgfpathlineto{\pgfqpoint{1.894157in}{4.825736in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{4.825804in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.825838in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.825818in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{4.825731in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.825572in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.825331in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{4.825006in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{4.824598in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{4.824108in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.823537in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{4.822890in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{4.822169in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.821390in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.820582in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{4.819758in}}%
\pgfpathlineto{\pgfqpoint{1.862612in}{4.818932in}}%
\pgfpathlineto{\pgfqpoint{1.860472in}{4.818096in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.817234in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{4.816348in}}%
\pgfpathlineto{\pgfqpoint{1.853919in}{4.815429in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.814466in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.813444in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{4.812347in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.811157in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{4.809849in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.808405in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{4.806810in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{4.805057in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{4.803130in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.801037in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{4.798771in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.796329in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.793726in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.790969in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{4.788073in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.785057in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.781920in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.778653in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.775244in}}%
\pgfpathlineto{\pgfqpoint{1.804017in}{4.771680in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.767947in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.764019in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{4.759868in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.755454in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{4.750745in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.745751in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{4.740504in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.735053in}}%
\pgfpathlineto{\pgfqpoint{1.776967in}{4.729454in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.723749in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.717972in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.712148in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.706335in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.700583in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.694950in}}%
\pgfpathlineto{\pgfqpoint{1.753199in}{4.689489in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.684242in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.679238in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.674493in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.670006in}}%
\pgfpathlineto{\pgfqpoint{1.734395in}{4.665781in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.661813in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.658112in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{4.654647in}}%
\pgfpathlineto{\pgfqpoint{1.718026in}{4.651347in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{4.648156in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.645006in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.641823in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.638498in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.634958in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.631145in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.627004in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.622470in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.617444in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.611785in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.605295in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.597823in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.589165in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.579150in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.554471in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.539586in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.522866in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.504156in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.483361in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.460499in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.435542in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.408417in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.379013in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.347199in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.312867in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.275920in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.236317in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.193922in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.148560in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.100154in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.048695in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{3.994199in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{3.936748in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.876592in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{3.814449in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{3.751582in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{3.751582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.557408in}{3.796964in}}{\pgfqpoint{2.423560in}{5.100385in}}{%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.859134in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{3.796964in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{3.859803in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{3.919122in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{3.974280in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.024847in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{4.070819in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.112410in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{4.149904in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.183655in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{4.214236in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.242185in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.267996in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.292178in}}%
\pgfpathlineto{\pgfqpoint{1.710509in}{4.315115in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.337094in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.358289in}}%
\pgfpathlineto{\pgfqpoint{1.734148in}{4.378789in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.398663in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.417921in}}%
\pgfpathlineto{\pgfqpoint{1.755380in}{4.436468in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.454207in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.471010in}}%
\pgfpathlineto{\pgfqpoint{1.774648in}{4.486749in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{4.501402in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.514959in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{4.538958in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.549498in}}%
\pgfpathlineto{\pgfqpoint{1.808548in}{4.559132in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{4.567856in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.575656in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{4.582522in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{4.588500in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.593673in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{4.598214in}}%
\pgfpathlineto{\pgfqpoint{1.842188in}{4.602335in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.606203in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{4.609977in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{4.613754in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{4.617604in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{4.621583in}}%
\pgfpathlineto{\pgfqpoint{1.867249in}{4.625684in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.629906in}}%
\pgfpathlineto{\pgfqpoint{1.874976in}{4.634263in}}%
\pgfpathlineto{\pgfqpoint{1.878734in}{4.638749in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.643419in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{4.648299in}}%
\pgfpathlineto{\pgfqpoint{1.889620in}{4.653393in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{4.658724in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.664285in}}%
\pgfpathlineto{\pgfqpoint{1.899965in}{4.670066in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.676066in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.682269in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{4.688650in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{4.695181in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{4.701848in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.708647in}}%
\pgfpathlineto{\pgfqpoint{1.922279in}{4.715576in}}%
\pgfpathlineto{\pgfqpoint{1.925280in}{4.722646in}}%
\pgfpathlineto{\pgfqpoint{1.928239in}{4.729873in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.737269in}}%
\pgfpathlineto{\pgfqpoint{1.934034in}{4.744861in}}%
\pgfpathlineto{\pgfqpoint{1.936872in}{4.752635in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{4.760569in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{4.768621in}}%
\pgfpathlineto{\pgfqpoint{1.945162in}{4.776726in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{4.784821in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{4.792833in}}%
\pgfpathlineto{\pgfqpoint{1.953134in}{4.800691in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{4.808315in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{4.815626in}}%
\pgfpathlineto{\pgfqpoint{1.960813in}{4.822544in}}%
\pgfpathlineto{\pgfqpoint{1.963311in}{4.828995in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{4.834909in}}%
\pgfpathlineto{\pgfqpoint{1.968220in}{4.840213in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{4.844808in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{4.848623in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{4.851597in}}%
\pgfpathlineto{\pgfqpoint{1.977703in}{4.853734in}}%
\pgfpathlineto{\pgfqpoint{1.980008in}{4.855120in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{4.855878in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{4.856133in}}%
\pgfpathlineto{\pgfqpoint{1.986774in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{4.855439in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.854592in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{4.853486in}}%
\pgfpathlineto{\pgfqpoint{1.995466in}{4.852170in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{4.850691in}}%
\pgfpathlineto{\pgfqpoint{1.999680in}{4.849111in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.847480in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{4.845854in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{4.844306in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{4.842906in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{4.841740in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{4.840864in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{4.840311in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.840126in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{4.840336in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{4.840964in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{4.842019in}}%
\pgfpathlineto{\pgfqpoint{2.023320in}{4.843494in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.845372in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{4.847610in}}%
\pgfpathlineto{\pgfqpoint{2.028834in}{4.850175in}}%
\pgfpathlineto{\pgfqpoint{2.030640in}{4.853022in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{4.856105in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.859349in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.862673in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{4.866003in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{4.869262in}}%
\pgfpathlineto{\pgfqpoint{2.041159in}{4.872383in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.875320in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{4.878043in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{4.880528in}}%
\pgfpathlineto{\pgfqpoint{2.047889in}{4.882788in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.884840in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.886723in}}%
\pgfpathlineto{\pgfqpoint{2.052797in}{4.888485in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.890163in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{4.891799in}}%
\pgfpathlineto{\pgfqpoint{2.057593in}{4.893429in}}%
\pgfpathlineto{\pgfqpoint{2.059167in}{4.895060in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{4.896700in}}%
\pgfpathlineto{\pgfqpoint{2.062280in}{4.898355in}}%
\pgfpathlineto{\pgfqpoint{2.063820in}{4.900031in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{4.901724in}}%
\pgfpathlineto{\pgfqpoint{2.066865in}{4.903427in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{4.905115in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{4.906781in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{4.908428in}}%
\pgfpathlineto{\pgfqpoint{2.072825in}{4.910056in}}%
\pgfpathlineto{\pgfqpoint{2.074289in}{4.911655in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.913209in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{4.914699in}}%
\pgfpathlineto{\pgfqpoint{2.078620in}{4.916117in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{4.917469in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{4.918753in}}%
\pgfpathlineto{\pgfqpoint{2.082862in}{4.919973in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{4.921125in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.922199in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{4.923186in}}%
\pgfpathlineto{\pgfqpoint{2.088388in}{4.924081in}}%
\pgfpathlineto{\pgfqpoint{2.089747in}{4.924890in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{4.925612in}}%
\pgfpathlineto{\pgfqpoint{2.092439in}{4.926273in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{4.926898in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{4.927516in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{4.928154in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{4.928836in}}%
\pgfpathlineto{\pgfqpoint{2.099020in}{4.929569in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{4.930368in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{4.931250in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{4.932216in}}%
\pgfpathlineto{\pgfqpoint{2.104139in}{4.933245in}}%
\pgfpathlineto{\pgfqpoint{2.105399in}{4.934312in}}%
\pgfpathlineto{\pgfqpoint{2.106652in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{4.936484in}}%
\pgfpathlineto{\pgfqpoint{2.109135in}{4.937558in}}%
\pgfpathlineto{\pgfqpoint{2.110366in}{4.938612in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{4.939641in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.940636in}}%
\pgfpathlineto{\pgfqpoint{2.114015in}{4.941606in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{4.942568in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{4.943524in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{4.944477in}}%
\pgfpathlineto{\pgfqpoint{2.118783in}{4.945427in}}%
\pgfpathlineto{\pgfqpoint{2.119958in}{4.946376in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{4.947321in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{4.948264in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{4.949202in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{4.950138in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{4.951068in}}%
\pgfpathlineto{\pgfqpoint{2.126873in}{4.951998in}}%
\pgfpathlineto{\pgfqpoint{2.128004in}{4.952923in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{4.953839in}}%
\pgfpathlineto{\pgfqpoint{2.130247in}{4.954735in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{4.955601in}}%
\pgfpathlineto{\pgfqpoint{2.132466in}{4.956428in}}%
\pgfpathlineto{\pgfqpoint{2.133567in}{4.957209in}}%
\pgfpathlineto{\pgfqpoint{2.134662in}{4.957943in}}%
\pgfpathlineto{\pgfqpoint{2.135751in}{4.958638in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{4.959303in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{4.959950in}}%
\pgfpathlineto{\pgfqpoint{2.138985in}{4.960578in}}%
\pgfpathlineto{\pgfqpoint{2.140052in}{4.961183in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{4.961760in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{4.962289in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{4.962761in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{4.963174in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{4.963533in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{4.963854in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{4.964140in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{4.964408in}}%
\pgfpathlineto{\pgfqpoint{2.149417in}{4.964659in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{4.964896in}}%
\pgfpathlineto{\pgfqpoint{2.151442in}{4.965112in}}%
\pgfpathlineto{\pgfqpoint{2.152447in}{4.965310in}}%
\pgfpathlineto{\pgfqpoint{2.153448in}{4.965502in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{4.965694in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{4.965904in}}%
\pgfpathlineto{\pgfqpoint{2.156421in}{4.966139in}}%
\pgfpathlineto{\pgfqpoint{2.157402in}{4.966416in}}%
\pgfpathlineto{\pgfqpoint{2.158379in}{4.966749in}}%
\pgfpathlineto{\pgfqpoint{2.159352in}{4.967153in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{4.967637in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{4.968206in}}%
\pgfpathlineto{\pgfqpoint{2.162242in}{4.968863in}}%
\pgfpathlineto{\pgfqpoint{2.163197in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{2.164147in}{4.970400in}}%
\pgfpathlineto{\pgfqpoint{2.165093in}{4.971266in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{4.972186in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{4.973143in}}%
\pgfpathlineto{\pgfqpoint{2.167906in}{4.974116in}}%
\pgfpathlineto{\pgfqpoint{2.168835in}{4.975081in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{4.976021in}}%
\pgfpathlineto{\pgfqpoint{2.170681in}{4.976922in}}%
\pgfpathlineto{\pgfqpoint{2.171598in}{4.977772in}}%
\pgfpathlineto{\pgfqpoint{2.172511in}{4.978568in}}%
\pgfpathlineto{\pgfqpoint{2.173420in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{4.979985in}}%
\pgfpathlineto{\pgfqpoint{2.175226in}{4.980600in}}%
\pgfpathlineto{\pgfqpoint{2.176123in}{4.981164in}}%
\pgfpathlineto{\pgfqpoint{2.177016in}{4.981686in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{4.982181in}}%
\pgfpathlineto{\pgfqpoint{2.178791in}{4.982653in}}%
\pgfpathlineto{\pgfqpoint{2.179673in}{4.983112in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{4.983571in}}%
\pgfpathlineto{\pgfqpoint{2.181426in}{4.984041in}}%
\pgfpathlineto{\pgfqpoint{2.182297in}{4.984525in}}%
\pgfpathlineto{\pgfqpoint{2.183165in}{4.985027in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{4.985558in}}%
\pgfpathlineto{\pgfqpoint{2.184889in}{4.986128in}}%
\pgfpathlineto{\pgfqpoint{2.185745in}{4.986734in}}%
\pgfpathlineto{\pgfqpoint{2.186598in}{4.987369in}}%
\pgfpathlineto{\pgfqpoint{2.187448in}{4.988017in}}%
\pgfpathlineto{\pgfqpoint{2.188294in}{4.988664in}}%
\pgfpathlineto{\pgfqpoint{2.189137in}{4.989296in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{4.989896in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{4.990450in}}%
\pgfpathlineto{\pgfqpoint{2.191645in}{4.990943in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.991362in}}%
\pgfpathlineto{\pgfqpoint{2.193301in}{4.991695in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{4.991932in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{4.992072in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{4.992122in}}%
\pgfpathlineto{\pgfqpoint{2.196573in}{4.992097in}}%
\pgfpathlineto{\pgfqpoint{2.197383in}{4.992012in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{4.991887in}}%
\pgfpathlineto{\pgfqpoint{2.198994in}{4.991740in}}%
\pgfpathlineto{\pgfqpoint{2.199794in}{4.991586in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{4.991431in}}%
\pgfpathlineto{\pgfqpoint{2.201387in}{4.991279in}}%
\pgfpathlineto{\pgfqpoint{2.202178in}{4.991136in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{4.991005in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{4.990882in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{4.990764in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{4.990649in}}%
\pgfpathlineto{\pgfqpoint{2.206092in}{4.990530in}}%
\pgfpathlineto{\pgfqpoint{2.206866in}{4.990391in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{4.990221in}}%
\pgfpathlineto{\pgfqpoint{2.208405in}{4.989999in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{4.989725in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{4.989404in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{4.989042in}}%
\pgfpathlineto{\pgfqpoint{2.211451in}{4.988645in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{4.988226in}}%
\pgfpathlineto{\pgfqpoint{2.212957in}{4.987795in}}%
\pgfpathlineto{\pgfqpoint{2.213706in}{4.987360in}}%
\pgfpathlineto{\pgfqpoint{2.214452in}{4.986934in}}%
\pgfpathlineto{\pgfqpoint{2.215196in}{4.986538in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{4.986190in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{4.985893in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{4.985658in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{4.985488in}}%
\pgfpathlineto{\pgfqpoint{2.218875in}{4.985391in}}%
\pgfpathlineto{\pgfqpoint{2.219603in}{4.985366in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{4.985407in}}%
\pgfpathlineto{\pgfqpoint{2.221051in}{4.985507in}}%
\pgfpathlineto{\pgfqpoint{2.221772in}{4.985657in}}%
\pgfpathlineto{\pgfqpoint{2.222490in}{4.985853in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{4.986093in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{4.986372in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{4.986689in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.987032in}}%
\pgfpathlineto{\pgfqpoint{2.226044in}{4.987394in}}%
\pgfpathlineto{\pgfqpoint{2.226747in}{4.987765in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{4.988138in}}%
\pgfpathlineto{\pgfqpoint{2.228147in}{4.988513in}}%
\pgfpathlineto{\pgfqpoint{2.228844in}{4.988898in}}%
\pgfpathlineto{\pgfqpoint{2.229538in}{4.989291in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{4.989689in}}%
\pgfpathlineto{\pgfqpoint{2.230919in}{4.990082in}}%
\pgfpathlineto{\pgfqpoint{2.231606in}{4.990464in}}%
\pgfpathlineto{\pgfqpoint{2.232291in}{4.990835in}}%
\pgfpathlineto{\pgfqpoint{2.232974in}{4.991196in}}%
\pgfpathlineto{\pgfqpoint{2.235009in}{4.992344in}}%
\pgfpathlineto{\pgfqpoint{2.237025in}{4.993797in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{4.995656in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{4.997901in}}%
\pgfpathlineto{\pgfqpoint{2.242957in}{5.000381in}}%
\pgfpathlineto{\pgfqpoint{2.244897in}{5.002769in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{5.005765in}}%
\pgfpathlineto{\pgfqpoint{2.249356in}{5.007928in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{5.009929in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{5.011705in}}%
\pgfpathlineto{\pgfqpoint{2.254952in}{5.013287in}}%
\pgfpathlineto{\pgfqpoint{2.256784in}{5.014737in}}%
\pgfpathlineto{\pgfqpoint{2.258601in}{5.016063in}}%
\pgfpathlineto{\pgfqpoint{2.260402in}{5.017241in}}%
\pgfpathlineto{\pgfqpoint{2.262187in}{5.018401in}}%
\pgfpathlineto{\pgfqpoint{2.263957in}{5.019683in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{5.021089in}}%
\pgfpathlineto{\pgfqpoint{2.267453in}{5.022703in}}%
\pgfpathlineto{\pgfqpoint{2.269180in}{5.024423in}}%
\pgfpathlineto{\pgfqpoint{2.270892in}{5.025876in}}%
\pgfpathlineto{\pgfqpoint{2.272590in}{5.026974in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{5.027642in}}%
\pgfpathlineto{\pgfqpoint{2.275945in}{5.027946in}}%
\pgfpathlineto{\pgfqpoint{2.277603in}{5.028042in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{5.028037in}}%
\pgfpathlineto{\pgfqpoint{2.280879in}{5.028041in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{5.028081in}}%
\pgfpathlineto{\pgfqpoint{2.284105in}{5.028204in}}%
\pgfpathlineto{\pgfqpoint{2.285699in}{5.028423in}}%
\pgfpathlineto{\pgfqpoint{2.287807in}{5.028718in}}%
\pgfpathlineto{\pgfqpoint{2.289373in}{5.028749in}}%
\pgfpathlineto{\pgfqpoint{2.290928in}{5.028569in}}%
\pgfpathlineto{\pgfqpoint{2.292471in}{5.028459in}}%
\pgfpathlineto{\pgfqpoint{2.294003in}{5.028680in}}%
\pgfpathlineto{\pgfqpoint{2.295524in}{5.029325in}}%
\pgfpathlineto{\pgfqpoint{2.297033in}{5.030244in}}%
\pgfpathlineto{\pgfqpoint{2.298532in}{5.031055in}}%
\pgfpathlineto{\pgfqpoint{2.300020in}{5.031730in}}%
\pgfpathlineto{\pgfqpoint{2.301498in}{5.032380in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{5.033149in}}%
\pgfpathlineto{\pgfqpoint{2.304422in}{5.034034in}}%
\pgfpathlineto{\pgfqpoint{2.305869in}{5.035043in}}%
\pgfpathlineto{\pgfqpoint{2.307306in}{5.036154in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{5.037218in}}%
\pgfpathlineto{\pgfqpoint{2.310151in}{5.038078in}}%
\pgfpathlineto{\pgfqpoint{2.311558in}{5.038810in}}%
\pgfpathlineto{\pgfqpoint{2.312957in}{5.039505in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{5.040143in}}%
\pgfpathlineto{\pgfqpoint{2.315726in}{5.040744in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{5.041298in}}%
\pgfpathlineto{\pgfqpoint{2.318458in}{5.041726in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.041918in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{5.041786in}}%
\pgfpathlineto{\pgfqpoint{2.322935in}{5.041230in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{5.040737in}}%
\pgfpathlineto{\pgfqpoint{2.325575in}{5.040229in}}%
\pgfpathlineto{\pgfqpoint{2.326883in}{5.039715in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{5.039330in}}%
\pgfpathlineto{\pgfqpoint{2.329474in}{5.039223in}}%
\pgfpathlineto{\pgfqpoint{2.330758in}{5.039418in}}%
\pgfpathlineto{\pgfqpoint{2.332034in}{5.039841in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{5.040361in}}%
\pgfpathlineto{\pgfqpoint{2.334562in}{5.041044in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{5.042034in}}%
\pgfpathlineto{\pgfqpoint{2.337060in}{5.043396in}}%
\pgfpathlineto{\pgfqpoint{2.338298in}{5.045175in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{5.047445in}}%
\pgfpathlineto{\pgfqpoint{2.340752in}{5.050131in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{5.052982in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{5.055678in}}%
\pgfpathlineto{\pgfqpoint{2.344380in}{5.057820in}}%
\pgfpathlineto{\pgfqpoint{2.345576in}{5.058661in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{5.057858in}}%
\pgfpathlineto{\pgfqpoint{2.347946in}{5.056189in}}%
\pgfpathlineto{\pgfqpoint{2.349121in}{5.054041in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{5.051649in}}%
\pgfpathlineto{\pgfqpoint{2.351452in}{5.049239in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{5.046456in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{5.045050in}}%
\pgfpathlineto{\pgfqpoint{2.355279in}{5.044418in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{5.044651in}}%
\pgfpathlineto{\pgfqpoint{2.357543in}{5.045721in}}%
\pgfpathlineto{\pgfqpoint{2.358665in}{5.047437in}}%
\pgfpathlineto{\pgfqpoint{2.359782in}{5.049500in}}%
\pgfpathlineto{\pgfqpoint{2.360892in}{5.051576in}}%
\pgfpathlineto{\pgfqpoint{2.361997in}{5.053521in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{5.055388in}}%
\pgfpathlineto{\pgfqpoint{2.364189in}{5.057226in}}%
\pgfpathlineto{\pgfqpoint{2.365276in}{5.059090in}}%
\pgfpathlineto{\pgfqpoint{2.366358in}{5.060942in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{5.062582in}}%
\pgfpathlineto{\pgfqpoint{2.368505in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{2.369570in}{5.064684in}}%
\pgfpathlineto{\pgfqpoint{2.370629in}{5.064979in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{5.064756in}}%
\pgfpathlineto{\pgfqpoint{2.372733in}{5.064072in}}%
\pgfpathlineto{\pgfqpoint{2.373777in}{5.063050in}}%
\pgfpathlineto{\pgfqpoint{2.374815in}{5.061954in}}%
\pgfpathlineto{\pgfqpoint{2.375849in}{5.060935in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{5.060044in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{5.058961in}}%
\pgfpathlineto{\pgfqpoint{2.379257in}{5.058245in}}%
\pgfpathlineto{\pgfqpoint{2.380269in}{5.057722in}}%
\pgfpathlineto{\pgfqpoint{2.381276in}{5.057590in}}%
\pgfpathlineto{\pgfqpoint{2.382278in}{5.058047in}}%
\pgfpathlineto{\pgfqpoint{2.383275in}{5.059138in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{5.060697in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{5.062459in}}%
\pgfpathlineto{\pgfqpoint{2.386239in}{5.064178in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{5.065788in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{5.067233in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{5.068439in}}%
\pgfpathlineto{\pgfqpoint{2.390126in}{5.069380in}}%
\pgfpathlineto{\pgfqpoint{2.391086in}{5.070158in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{5.070954in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{5.071880in}}%
\pgfpathlineto{\pgfqpoint{2.393942in}{5.072956in}}%
\pgfpathlineto{\pgfqpoint{2.394885in}{5.074072in}}%
\pgfpathlineto{\pgfqpoint{2.395824in}{5.074982in}}%
\pgfpathlineto{\pgfqpoint{2.396758in}{5.075347in}}%
\pgfpathlineto{\pgfqpoint{2.397689in}{5.075001in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{5.074165in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{5.073126in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{5.072115in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{5.071189in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{5.070944in}}%
\pgfpathlineto{\pgfqpoint{2.403488in}{5.071033in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{5.071396in}}%
\pgfpathlineto{\pgfqpoint{2.405286in}{5.071997in}}%
\pgfpathlineto{\pgfqpoint{2.406179in}{5.072709in}}%
\pgfpathlineto{\pgfqpoint{2.407069in}{5.073373in}}%
\pgfpathlineto{\pgfqpoint{2.407955in}{5.073833in}}%
\pgfpathlineto{\pgfqpoint{2.408837in}{5.074016in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{5.073983in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{5.073824in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{5.073655in}}%
\pgfpathlineto{\pgfqpoint{2.412328in}{5.073616in}}%
\pgfpathlineto{\pgfqpoint{2.413191in}{5.073766in}}%
\pgfpathlineto{\pgfqpoint{2.414052in}{5.074069in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{5.074483in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{5.075029in}}%
\pgfpathlineto{\pgfqpoint{2.416611in}{5.075657in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{5.076364in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{5.077073in}}%
\pgfpathlineto{\pgfqpoint{2.419140in}{5.077787in}}%
\pgfpathlineto{\pgfqpoint{2.419976in}{5.078543in}}%
\pgfpathlineto{\pgfqpoint{2.420808in}{5.079234in}}%
\pgfpathlineto{\pgfqpoint{2.421638in}{5.079702in}}%
\pgfpathlineto{\pgfqpoint{2.422738in}{5.079948in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.079958in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.100385in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.100385in}}%
\pgfpathlineto{\pgfqpoint{2.422738in}{5.098164in}}%
\pgfpathlineto{\pgfqpoint{2.421638in}{5.095487in}}%
\pgfpathlineto{\pgfqpoint{2.420808in}{5.093929in}}%
\pgfpathlineto{\pgfqpoint{2.419976in}{5.092864in}}%
\pgfpathlineto{\pgfqpoint{2.419140in}{5.092226in}}%
\pgfpathlineto{\pgfqpoint{2.418300in}{5.091852in}}%
\pgfpathlineto{\pgfqpoint{2.417457in}{5.091587in}}%
\pgfpathlineto{\pgfqpoint{2.416611in}{5.091318in}}%
\pgfpathlineto{\pgfqpoint{2.415761in}{5.090965in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{5.090510in}}%
\pgfpathlineto{\pgfqpoint{2.414052in}{5.089930in}}%
\pgfpathlineto{\pgfqpoint{2.413191in}{5.089277in}}%
\pgfpathlineto{\pgfqpoint{2.412328in}{5.088569in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{5.087754in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{5.086850in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{5.085973in}}%
\pgfpathlineto{\pgfqpoint{2.408837in}{5.085277in}}%
\pgfpathlineto{\pgfqpoint{2.407955in}{5.084843in}}%
\pgfpathlineto{\pgfqpoint{2.407069in}{5.084767in}}%
\pgfpathlineto{\pgfqpoint{2.406179in}{5.085045in}}%
\pgfpathlineto{\pgfqpoint{2.405286in}{5.085509in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{5.086024in}}%
\pgfpathlineto{\pgfqpoint{2.403488in}{5.086493in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{5.086886in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{5.087196in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{5.087493in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{5.087709in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{5.088038in}}%
\pgfpathlineto{\pgfqpoint{2.397689in}{5.088602in}}%
\pgfpathlineto{\pgfqpoint{2.396758in}{5.089448in}}%
\pgfpathlineto{\pgfqpoint{2.395824in}{5.090539in}}%
\pgfpathlineto{\pgfqpoint{2.394885in}{5.091585in}}%
\pgfpathlineto{\pgfqpoint{2.393942in}{5.092246in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{5.092384in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{5.091963in}}%
\pgfpathlineto{\pgfqpoint{2.391086in}{5.090998in}}%
\pgfpathlineto{\pgfqpoint{2.390126in}{5.089494in}}%
\pgfpathlineto{\pgfqpoint{2.389161in}{5.087542in}}%
\pgfpathlineto{\pgfqpoint{2.388191in}{5.085404in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{5.083254in}}%
\pgfpathlineto{\pgfqpoint{2.386239in}{5.081150in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{5.079170in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{5.077303in}}%
\pgfpathlineto{\pgfqpoint{2.383275in}{5.075560in}}%
\pgfpathlineto{\pgfqpoint{2.382278in}{5.073972in}}%
\pgfpathlineto{\pgfqpoint{2.381276in}{5.072555in}}%
\pgfpathlineto{\pgfqpoint{2.380269in}{5.071347in}}%
\pgfpathlineto{\pgfqpoint{2.379257in}{5.070446in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{5.070001in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{5.070112in}}%
\pgfpathlineto{\pgfqpoint{2.375849in}{5.070534in}}%
\pgfpathlineto{\pgfqpoint{2.374815in}{5.071092in}}%
\pgfpathlineto{\pgfqpoint{2.373777in}{5.071636in}}%
\pgfpathlineto{\pgfqpoint{2.372733in}{5.072045in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{5.072319in}}%
\pgfpathlineto{\pgfqpoint{2.370629in}{5.072467in}}%
\pgfpathlineto{\pgfqpoint{2.369570in}{5.072460in}}%
\pgfpathlineto{\pgfqpoint{2.368505in}{5.072256in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{5.071914in}}%
\pgfpathlineto{\pgfqpoint{2.366358in}{5.071679in}}%
\pgfpathlineto{\pgfqpoint{2.365276in}{5.071659in}}%
\pgfpathlineto{\pgfqpoint{2.364189in}{5.071897in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{5.072412in}}%
\pgfpathlineto{\pgfqpoint{2.361997in}{5.073205in}}%
\pgfpathlineto{\pgfqpoint{2.360892in}{5.074230in}}%
\pgfpathlineto{\pgfqpoint{2.359782in}{5.075386in}}%
\pgfpathlineto{\pgfqpoint{2.358665in}{5.076528in}}%
\pgfpathlineto{\pgfqpoint{2.357543in}{5.077441in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{5.077848in}}%
\pgfpathlineto{\pgfqpoint{2.355279in}{5.077679in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{5.076929in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{5.075676in}}%
\pgfpathlineto{\pgfqpoint{2.351452in}{5.073515in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{5.071653in}}%
\pgfpathlineto{\pgfqpoint{2.349121in}{5.069583in}}%
\pgfpathlineto{\pgfqpoint{2.347946in}{5.067374in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{5.065258in}}%
\pgfpathlineto{\pgfqpoint{2.345576in}{5.063744in}}%
\pgfpathlineto{\pgfqpoint{2.344380in}{5.063573in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{5.064351in}}%
\pgfpathlineto{\pgfqpoint{2.341969in}{5.065359in}}%
\pgfpathlineto{\pgfqpoint{2.340752in}{5.066276in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{5.066898in}}%
\pgfpathlineto{\pgfqpoint{2.338298in}{5.067198in}}%
\pgfpathlineto{\pgfqpoint{2.337060in}{5.067186in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{5.066883in}}%
\pgfpathlineto{\pgfqpoint{2.334562in}{5.066383in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{5.065793in}}%
\pgfpathlineto{\pgfqpoint{2.332034in}{5.065275in}}%
\pgfpathlineto{\pgfqpoint{2.330758in}{5.064849in}}%
\pgfpathlineto{\pgfqpoint{2.329474in}{5.064409in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{5.063913in}}%
\pgfpathlineto{\pgfqpoint{2.326883in}{5.063320in}}%
\pgfpathlineto{\pgfqpoint{2.325575in}{5.062627in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{5.061789in}}%
\pgfpathlineto{\pgfqpoint{2.322935in}{5.060791in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{5.059213in}}%
\pgfpathlineto{\pgfqpoint{2.319811in}{5.057910in}}%
\pgfpathlineto{\pgfqpoint{2.318458in}{5.056542in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{5.055111in}}%
\pgfpathlineto{\pgfqpoint{2.315726in}{5.053591in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{5.051977in}}%
\pgfpathlineto{\pgfqpoint{2.312957in}{5.050305in}}%
\pgfpathlineto{\pgfqpoint{2.311558in}{5.048701in}}%
\pgfpathlineto{\pgfqpoint{2.310151in}{5.047277in}}%
\pgfpathlineto{\pgfqpoint{2.308733in}{5.046173in}}%
\pgfpathlineto{\pgfqpoint{2.307306in}{5.045375in}}%
\pgfpathlineto{\pgfqpoint{2.305869in}{5.044503in}}%
\pgfpathlineto{\pgfqpoint{2.304422in}{5.043187in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{5.041359in}}%
\pgfpathlineto{\pgfqpoint{2.301498in}{5.039128in}}%
\pgfpathlineto{\pgfqpoint{2.300020in}{5.036779in}}%
\pgfpathlineto{\pgfqpoint{2.298532in}{5.034674in}}%
\pgfpathlineto{\pgfqpoint{2.297033in}{5.033318in}}%
\pgfpathlineto{\pgfqpoint{2.295524in}{5.032897in}}%
\pgfpathlineto{\pgfqpoint{2.294003in}{5.033119in}}%
\pgfpathlineto{\pgfqpoint{2.292471in}{5.033717in}}%
\pgfpathlineto{\pgfqpoint{2.290928in}{5.034454in}}%
\pgfpathlineto{\pgfqpoint{2.289373in}{5.035212in}}%
\pgfpathlineto{\pgfqpoint{2.287807in}{5.036006in}}%
\pgfpathlineto{\pgfqpoint{2.285699in}{5.037048in}}%
\pgfpathlineto{\pgfqpoint{2.284105in}{5.037676in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{5.037886in}}%
\pgfpathlineto{\pgfqpoint{2.280879in}{5.037569in}}%
\pgfpathlineto{\pgfqpoint{2.279248in}{5.036745in}}%
\pgfpathlineto{\pgfqpoint{2.277603in}{5.035383in}}%
\pgfpathlineto{\pgfqpoint{2.275945in}{5.033555in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{5.031368in}}%
\pgfpathlineto{\pgfqpoint{2.272590in}{5.029055in}}%
\pgfpathlineto{\pgfqpoint{2.270892in}{5.026892in}}%
\pgfpathlineto{\pgfqpoint{2.269180in}{5.024979in}}%
\pgfpathlineto{\pgfqpoint{2.267453in}{5.023407in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{5.022003in}}%
\pgfpathlineto{\pgfqpoint{2.263957in}{5.020755in}}%
\pgfpathlineto{\pgfqpoint{2.262187in}{5.019694in}}%
\pgfpathlineto{\pgfqpoint{2.260402in}{5.018898in}}%
\pgfpathlineto{\pgfqpoint{2.258601in}{5.018475in}}%
\pgfpathlineto{\pgfqpoint{2.256784in}{5.018546in}}%
\pgfpathlineto{\pgfqpoint{2.254952in}{5.019035in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{5.019899in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{5.021143in}}%
\pgfpathlineto{\pgfqpoint{2.249356in}{5.022749in}}%
\pgfpathlineto{\pgfqpoint{2.247457in}{5.024653in}}%
\pgfpathlineto{\pgfqpoint{2.244897in}{5.027450in}}%
\pgfpathlineto{\pgfqpoint{2.242957in}{5.029550in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{5.031456in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{5.032739in}}%
\pgfpathlineto{\pgfqpoint{2.237025in}{5.032983in}}%
\pgfpathlineto{\pgfqpoint{2.235009in}{5.032005in}}%
\pgfpathlineto{\pgfqpoint{2.232974in}{5.029858in}}%
\pgfpathlineto{\pgfqpoint{2.232291in}{5.028908in}}%
\pgfpathlineto{\pgfqpoint{2.231606in}{5.027864in}}%
\pgfpathlineto{\pgfqpoint{2.230919in}{5.026740in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{5.025556in}}%
\pgfpathlineto{\pgfqpoint{2.229538in}{5.024330in}}%
\pgfpathlineto{\pgfqpoint{2.228844in}{5.023081in}}%
\pgfpathlineto{\pgfqpoint{2.228147in}{5.021823in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{5.020567in}}%
\pgfpathlineto{\pgfqpoint{2.226747in}{5.019323in}}%
\pgfpathlineto{\pgfqpoint{2.226044in}{5.018098in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{5.016900in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{5.015743in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{5.014643in}}%
\pgfpathlineto{\pgfqpoint{2.223206in}{5.013613in}}%
\pgfpathlineto{\pgfqpoint{2.222490in}{5.012655in}}%
\pgfpathlineto{\pgfqpoint{2.221772in}{5.011770in}}%
\pgfpathlineto{\pgfqpoint{2.221051in}{5.010956in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{5.010208in}}%
\pgfpathlineto{\pgfqpoint{2.219603in}{5.009511in}}%
\pgfpathlineto{\pgfqpoint{2.218875in}{5.008865in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{5.008269in}}%
\pgfpathlineto{\pgfqpoint{2.217411in}{5.007718in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{5.007213in}}%
\pgfpathlineto{\pgfqpoint{2.215937in}{5.006759in}}%
\pgfpathlineto{\pgfqpoint{2.215196in}{5.006352in}}%
\pgfpathlineto{\pgfqpoint{2.214452in}{5.005981in}}%
\pgfpathlineto{\pgfqpoint{2.213706in}{5.005643in}}%
\pgfpathlineto{\pgfqpoint{2.212957in}{5.005328in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{5.005038in}}%
\pgfpathlineto{\pgfqpoint{2.211451in}{5.004774in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{5.004541in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{5.004349in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{5.004202in}}%
\pgfpathlineto{\pgfqpoint{2.208405in}{5.004106in}}%
\pgfpathlineto{\pgfqpoint{2.207637in}{5.004068in}}%
\pgfpathlineto{\pgfqpoint{2.206866in}{5.004095in}}%
\pgfpathlineto{\pgfqpoint{2.206092in}{5.004185in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{5.004334in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{5.004538in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{5.004794in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{5.005093in}}%
\pgfpathlineto{\pgfqpoint{2.202178in}{5.005423in}}%
\pgfpathlineto{\pgfqpoint{2.201387in}{5.005767in}}%
\pgfpathlineto{\pgfqpoint{2.200592in}{5.006111in}}%
\pgfpathlineto{\pgfqpoint{2.199794in}{5.006442in}}%
\pgfpathlineto{\pgfqpoint{2.198994in}{5.006758in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{5.007062in}}%
\pgfpathlineto{\pgfqpoint{2.197383in}{5.007360in}}%
\pgfpathlineto{\pgfqpoint{2.196573in}{5.007643in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{5.007917in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{5.008183in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{5.008443in}}%
\pgfpathlineto{\pgfqpoint{2.193301in}{5.008695in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{5.008946in}}%
\pgfpathlineto{\pgfqpoint{2.191645in}{5.009202in}}%
\pgfpathlineto{\pgfqpoint{2.190812in}{5.009461in}}%
\pgfpathlineto{\pgfqpoint{2.189976in}{5.009715in}}%
\pgfpathlineto{\pgfqpoint{2.189137in}{5.009947in}}%
\pgfpathlineto{\pgfqpoint{2.188294in}{5.010143in}}%
\pgfpathlineto{\pgfqpoint{2.187448in}{5.010283in}}%
\pgfpathlineto{\pgfqpoint{2.186598in}{5.010356in}}%
\pgfpathlineto{\pgfqpoint{2.185745in}{5.010360in}}%
\pgfpathlineto{\pgfqpoint{2.184889in}{5.010289in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{5.010142in}}%
\pgfpathlineto{\pgfqpoint{2.183165in}{5.009927in}}%
\pgfpathlineto{\pgfqpoint{2.182297in}{5.009661in}}%
\pgfpathlineto{\pgfqpoint{2.181426in}{5.009361in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{5.009032in}}%
\pgfpathlineto{\pgfqpoint{2.179673in}{5.008689in}}%
\pgfpathlineto{\pgfqpoint{2.178791in}{5.008347in}}%
\pgfpathlineto{\pgfqpoint{2.177906in}{5.008021in}}%
\pgfpathlineto{\pgfqpoint{2.177016in}{5.007727in}}%
\pgfpathlineto{\pgfqpoint{2.176123in}{5.007464in}}%
\pgfpathlineto{\pgfqpoint{2.175226in}{5.007242in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{5.007070in}}%
\pgfpathlineto{\pgfqpoint{2.173420in}{5.006956in}}%
\pgfpathlineto{\pgfqpoint{2.172511in}{5.006911in}}%
\pgfpathlineto{\pgfqpoint{2.171598in}{5.006932in}}%
\pgfpathlineto{\pgfqpoint{2.170681in}{5.007013in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{5.007156in}}%
\pgfpathlineto{\pgfqpoint{2.168835in}{5.007351in}}%
\pgfpathlineto{\pgfqpoint{2.167906in}{5.007587in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{5.007855in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{5.008138in}}%
\pgfpathlineto{\pgfqpoint{2.165093in}{5.008432in}}%
\pgfpathlineto{\pgfqpoint{2.164147in}{5.008729in}}%
\pgfpathlineto{\pgfqpoint{2.163197in}{5.009020in}}%
\pgfpathlineto{\pgfqpoint{2.162242in}{5.009290in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{5.009531in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{5.009724in}}%
\pgfpathlineto{\pgfqpoint{2.159352in}{5.009858in}}%
\pgfpathlineto{\pgfqpoint{2.158379in}{5.009924in}}%
\pgfpathlineto{\pgfqpoint{2.157402in}{5.009915in}}%
\pgfpathlineto{\pgfqpoint{2.156421in}{5.009817in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{5.009626in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{5.009346in}}%
\pgfpathlineto{\pgfqpoint{2.153448in}{5.008984in}}%
\pgfpathlineto{\pgfqpoint{2.152447in}{5.008560in}}%
\pgfpathlineto{\pgfqpoint{2.151442in}{5.008082in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{5.007570in}}%
\pgfpathlineto{\pgfqpoint{2.149417in}{5.007026in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{5.006447in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{5.005827in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{5.005168in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{5.004474in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{5.003744in}}%
\pgfpathlineto{\pgfqpoint{2.143221in}{5.002980in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{5.002184in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{5.001359in}}%
\pgfpathlineto{\pgfqpoint{2.140052in}{5.000496in}}%
\pgfpathlineto{\pgfqpoint{2.138985in}{4.999593in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{4.998650in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{4.997663in}}%
\pgfpathlineto{\pgfqpoint{2.135751in}{4.996641in}}%
\pgfpathlineto{\pgfqpoint{2.134662in}{4.995589in}}%
\pgfpathlineto{\pgfqpoint{2.133567in}{4.994521in}}%
\pgfpathlineto{\pgfqpoint{2.132466in}{4.993449in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{4.992385in}}%
\pgfpathlineto{\pgfqpoint{2.130247in}{4.991331in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{4.990283in}}%
\pgfpathlineto{\pgfqpoint{2.128004in}{4.989234in}}%
\pgfpathlineto{\pgfqpoint{2.126873in}{4.988196in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{4.987173in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{4.986158in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{4.985159in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{4.984172in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{4.983199in}}%
\pgfpathlineto{\pgfqpoint{2.119958in}{4.982245in}}%
\pgfpathlineto{\pgfqpoint{2.118783in}{4.981314in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{4.980413in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{4.979546in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{4.978718in}}%
\pgfpathlineto{\pgfqpoint{2.114015in}{4.977932in}}%
\pgfpathlineto{\pgfqpoint{2.112806in}{4.977195in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{4.976516in}}%
\pgfpathlineto{\pgfqpoint{2.110366in}{4.975885in}}%
\pgfpathlineto{\pgfqpoint{2.109135in}{4.975289in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{4.974712in}}%
\pgfpathlineto{\pgfqpoint{2.106652in}{4.974139in}}%
\pgfpathlineto{\pgfqpoint{2.105399in}{4.973547in}}%
\pgfpathlineto{\pgfqpoint{2.104139in}{4.972915in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{4.972219in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{4.971443in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{4.970584in}}%
\pgfpathlineto{\pgfqpoint{2.099020in}{4.969661in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{4.968695in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{4.967704in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{4.966709in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{4.965731in}}%
\pgfpathlineto{\pgfqpoint{2.092439in}{4.964789in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{4.963894in}}%
\pgfpathlineto{\pgfqpoint{2.089747in}{4.963052in}}%
\pgfpathlineto{\pgfqpoint{2.088388in}{4.962266in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{4.961528in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.960834in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{4.960163in}}%
\pgfpathlineto{\pgfqpoint{2.082862in}{4.959499in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{4.958813in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{4.958083in}}%
\pgfpathlineto{\pgfqpoint{2.078620in}{4.957291in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{4.956440in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.955511in}}%
\pgfpathlineto{\pgfqpoint{2.074289in}{4.954489in}}%
\pgfpathlineto{\pgfqpoint{2.072825in}{4.953346in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{4.952064in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{4.950626in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{4.949028in}}%
\pgfpathlineto{\pgfqpoint{2.066865in}{4.947277in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{4.945384in}}%
\pgfpathlineto{\pgfqpoint{2.063820in}{4.943358in}}%
\pgfpathlineto{\pgfqpoint{2.062280in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{4.938969in}}%
\pgfpathlineto{\pgfqpoint{2.059167in}{4.936644in}}%
\pgfpathlineto{\pgfqpoint{2.057593in}{4.934258in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{4.931816in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.929344in}}%
\pgfpathlineto{\pgfqpoint{2.052797in}{4.926859in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.924385in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.921948in}}%
\pgfpathlineto{\pgfqpoint{2.047889in}{4.919579in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{4.917319in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{4.915209in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.913298in}}%
\pgfpathlineto{\pgfqpoint{2.041159in}{4.911605in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{4.910153in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{4.908953in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.907981in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.907198in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{4.906564in}}%
\pgfpathlineto{\pgfqpoint{2.030640in}{4.906036in}}%
\pgfpathlineto{\pgfqpoint{2.028834in}{4.905576in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{4.905153in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.904744in}}%
\pgfpathlineto{\pgfqpoint{2.023320in}{4.904340in}}%
\pgfpathlineto{\pgfqpoint{2.021449in}{4.903914in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{4.903442in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{4.902905in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.902292in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{4.901578in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{4.900767in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{4.899854in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{4.898805in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{4.897597in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{4.896221in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.894682in}}%
\pgfpathlineto{\pgfqpoint{1.999680in}{4.892981in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{4.891133in}}%
\pgfpathlineto{\pgfqpoint{1.995466in}{4.889147in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{4.887035in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.884811in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{4.882484in}}%
\pgfpathlineto{\pgfqpoint{1.986774in}{4.880053in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{4.877518in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{4.874877in}}%
\pgfpathlineto{\pgfqpoint{1.980008in}{4.872143in}}%
\pgfpathlineto{\pgfqpoint{1.977703in}{4.869389in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{4.866720in}}%
\pgfpathlineto{\pgfqpoint{1.973015in}{4.864221in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{4.861897in}}%
\pgfpathlineto{\pgfqpoint{1.968220in}{4.859691in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{4.857554in}}%
\pgfpathlineto{\pgfqpoint{1.963311in}{4.855460in}}%
\pgfpathlineto{\pgfqpoint{1.960813in}{4.853399in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{4.851374in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{4.849380in}}%
\pgfpathlineto{\pgfqpoint{1.953134in}{4.847385in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{4.845351in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{4.843229in}}%
\pgfpathlineto{\pgfqpoint{1.945162in}{4.840955in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{4.838474in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{4.835743in}}%
\pgfpathlineto{\pgfqpoint{1.936872in}{4.832723in}}%
\pgfpathlineto{\pgfqpoint{1.934034in}{4.829409in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.825803in}}%
\pgfpathlineto{\pgfqpoint{1.928239in}{4.821906in}}%
\pgfpathlineto{\pgfqpoint{1.925280in}{4.817726in}}%
\pgfpathlineto{\pgfqpoint{1.922279in}{4.813272in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.808555in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{4.803589in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{4.798373in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{4.792895in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.787157in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.781193in}}%
\pgfpathlineto{\pgfqpoint{1.899965in}{4.775072in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.768884in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{1.889620in}{4.756629in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{4.750700in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.744992in}}%
\pgfpathlineto{\pgfqpoint{1.878734in}{4.739552in}}%
\pgfpathlineto{\pgfqpoint{1.874976in}{4.734416in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.729581in}}%
\pgfpathlineto{\pgfqpoint{1.867249in}{4.725042in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{4.720771in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{4.716701in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{4.712779in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{4.708948in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.705175in}}%
\pgfpathlineto{\pgfqpoint{1.842188in}{4.701390in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{4.697534in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.693538in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{4.689385in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{4.685059in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.680562in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{4.675877in}}%
\pgfpathlineto{\pgfqpoint{1.808548in}{4.671020in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.665991in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{4.660770in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{4.655326in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.649591in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{4.643464in}}%
\pgfpathlineto{\pgfqpoint{1.774648in}{4.636834in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.629545in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.621478in}}%
\pgfpathlineto{\pgfqpoint{1.755380in}{4.612325in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.601740in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.589399in}}%
\pgfpathlineto{\pgfqpoint{1.734148in}{4.574983in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.558199in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.538821in}}%
\pgfpathlineto{\pgfqpoint{1.710509in}{4.516556in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.491153in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.462397in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.430077in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{4.393883in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.353380in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{4.308225in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.258118in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{4.202947in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.142782in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.077893in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{4.008679in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{3.935553in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{3.859134in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{3.859134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.713725in}{3.958525in}}{\pgfqpoint{2.579877in}{5.186110in}}{%
\pgfpathmoveto{\pgfqpoint{1.713725in}{3.963259in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{3.958525in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.035594in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.103251in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.165040in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.221882in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.274788in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.324651in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.372138in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.417624in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.461249in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.503001in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.542719in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.580099in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.614881in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.646766in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.675473in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.700870in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.722872in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.741458in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.756711in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.768834in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.778148in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.785067in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.790041in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.793494in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.795749in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.797067in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.797753in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.798080in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.798308in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.798696in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.799411in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.800530in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.802098in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.804102in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.806518in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.809297in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.812376in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.815737in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.819348in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.823159in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.827146in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.831328in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.835780in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.840552in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.845651in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.851008in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.856541in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.862189in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.867920in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{4.873694in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.879438in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.885061in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.890497in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.895728in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.900750in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.905549in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.910108in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.914407in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.918434in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.922179in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.925652in}}%
\pgfpathlineto{\pgfqpoint{2.093189in}{4.928886in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.931896in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.934715in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.937371in}}%
\pgfpathlineto{\pgfqpoint{2.104170in}{4.939879in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.942268in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.944534in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.946671in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.948679in}}%
\pgfpathlineto{\pgfqpoint{2.117130in}{4.950582in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.952374in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.954080in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.955710in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.957264in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.958746in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.960172in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.961561in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.962909in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.964220in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.965495in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.966718in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.967924in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.969128in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.970341in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.971544in}}%
\pgfpathlineto{\pgfqpoint{2.153901in}{4.972756in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.973994in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{4.975283in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{4.976605in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{4.977955in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.979309in}}%
\pgfpathlineto{\pgfqpoint{2.166175in}{4.980643in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.981936in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{4.983169in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.984326in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{4.985403in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.986385in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{4.987287in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.988128in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{4.988925in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.989681in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.990379in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.991030in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{4.991657in}}%
\pgfpathlineto{\pgfqpoint{2.190523in}{4.992286in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.992939in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.993631in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{4.994387in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{4.995223in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{4.996138in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.997105in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{4.998109in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{4.999155in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{5.000250in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{5.001425in}}%
\pgfpathlineto{\pgfqpoint{2.209114in}{5.002706in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{5.004085in}}%
\pgfpathlineto{\pgfqpoint{2.212323in}{5.005552in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{5.007091in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{5.008688in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{5.010326in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{5.012001in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{5.013713in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{5.015450in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.017187in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{5.018894in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.020539in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{5.022075in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{5.023471in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.024714in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.025800in}}%
\pgfpathlineto{\pgfqpoint{2.233503in}{5.026713in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{5.027461in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{5.028511in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{5.028814in}}%
\pgfpathlineto{\pgfqpoint{2.241961in}{5.029026in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.028968in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{5.028561in}}%
\pgfpathlineto{\pgfqpoint{2.247415in}{5.028267in}}%
\pgfpathlineto{\pgfqpoint{2.250089in}{5.027692in}}%
\pgfpathlineto{\pgfqpoint{2.251413in}{5.027490in}}%
\pgfpathlineto{\pgfqpoint{2.252729in}{5.027377in}}%
\pgfpathlineto{\pgfqpoint{2.255337in}{5.027468in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{5.027686in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{5.028487in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{5.029048in}}%
\pgfpathlineto{\pgfqpoint{2.262969in}{5.030408in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{5.031159in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{5.031925in}}%
\pgfpathlineto{\pgfqpoint{2.267906in}{5.033476in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{5.034232in}}%
\pgfpathlineto{\pgfqpoint{2.271534in}{5.035589in}}%
\pgfpathlineto{\pgfqpoint{2.272730in}{5.036183in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{5.037204in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{5.037617in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{5.038213in}}%
\pgfpathlineto{\pgfqpoint{2.279761in}{5.038405in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.038554in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{5.038780in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.038905in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{5.039266in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{5.039525in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{5.040208in}}%
\pgfpathlineto{\pgfqpoint{2.290979in}{5.040632in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.041090in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{5.042126in}}%
\pgfpathlineto{\pgfqpoint{2.295302in}{5.042702in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.043920in}}%
\pgfpathlineto{\pgfqpoint{2.298487in}{5.044520in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{5.045644in}}%
\pgfpathlineto{\pgfqpoint{2.301624in}{5.046145in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{5.047024in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{5.047437in}}%
\pgfpathlineto{\pgfqpoint{2.305734in}{5.047843in}}%
\pgfpathlineto{\pgfqpoint{2.307759in}{5.048636in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{5.049004in}}%
\pgfpathlineto{\pgfqpoint{2.310761in}{5.049653in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{5.049910in}}%
\pgfpathlineto{\pgfqpoint{2.313719in}{5.050202in}}%
\pgfpathlineto{\pgfqpoint{2.314696in}{5.050204in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{5.050107in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{5.049674in}}%
\pgfpathlineto{\pgfqpoint{2.318559in}{5.049370in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{5.048701in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{5.048386in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{5.047906in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{5.047788in}}%
\pgfpathlineto{\pgfqpoint{2.326077in}{5.047830in}}%
\pgfpathlineto{\pgfqpoint{2.326998in}{5.047983in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{5.048218in}}%
\pgfpathlineto{\pgfqpoint{2.329737in}{5.048896in}}%
\pgfpathlineto{\pgfqpoint{2.330642in}{5.049290in}}%
\pgfpathlineto{\pgfqpoint{2.332440in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{5.050528in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{5.051394in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{5.051847in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{5.052307in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{5.053243in}}%
\pgfpathlineto{\pgfqpoint{2.339482in}{5.053712in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{5.054702in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{5.055236in}}%
\pgfpathlineto{\pgfqpoint{2.343765in}{5.056398in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{5.057022in}}%
\pgfpathlineto{\pgfqpoint{2.346294in}{5.058359in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{5.059089in}}%
\pgfpathlineto{\pgfqpoint{2.347962in}{5.059865in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{5.061559in}}%
\pgfpathlineto{\pgfqpoint{2.350441in}{5.062463in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{5.064348in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.065307in}}%
\pgfpathlineto{\pgfqpoint{2.354507in}{5.067156in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{5.067987in}}%
\pgfpathlineto{\pgfqpoint{2.356111in}{5.068715in}}%
\pgfpathlineto{\pgfqpoint{2.357704in}{5.069762in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{5.070059in}}%
\pgfpathlineto{\pgfqpoint{2.360070in}{5.070234in}}%
\pgfpathlineto{\pgfqpoint{2.360852in}{5.070126in}}%
\pgfpathlineto{\pgfqpoint{2.362409in}{5.069558in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{5.069120in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{5.068053in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{5.067464in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{5.066859in}}%
\pgfpathlineto{\pgfqpoint{2.367768in}{5.065651in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{5.065077in}}%
\pgfpathlineto{\pgfqpoint{2.370023in}{5.064091in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{5.063723in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{5.063275in}}%
\pgfpathlineto{\pgfqpoint{2.372992in}{5.063194in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{5.063194in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{5.063404in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{5.063608in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{5.064194in}}%
\pgfpathlineto{\pgfqpoint{2.378089in}{5.064574in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{5.065511in}}%
\pgfpathlineto{\pgfqpoint{2.380236in}{5.066071in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{5.067388in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{5.068132in}}%
\pgfpathlineto{\pgfqpoint{2.383064in}{5.068923in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.070621in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{5.071523in}}%
\pgfpathlineto{\pgfqpoint{2.386547in}{5.073357in}}%
\pgfpathlineto{\pgfqpoint{2.387236in}{5.074246in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{5.075908in}}%
\pgfpathlineto{\pgfqpoint{2.389291in}{5.076680in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{5.077423in}}%
\pgfpathlineto{\pgfqpoint{2.391326in}{5.078836in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{5.079517in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.080865in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{5.081548in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.082942in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.083646in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{5.085019in}}%
\pgfpathlineto{\pgfqpoint{2.397970in}{5.085655in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.086248in}}%
\pgfpathlineto{\pgfqpoint{2.399923in}{5.087296in}}%
\pgfpathlineto{\pgfqpoint{2.400569in}{5.087754in}}%
\pgfpathlineto{\pgfqpoint{2.401857in}{5.088539in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{5.088875in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{5.089420in}}%
\pgfpathlineto{\pgfqpoint{2.404409in}{5.089631in}}%
\pgfpathlineto{\pgfqpoint{2.405673in}{5.089902in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.089953in}}%
\pgfpathlineto{\pgfqpoint{2.406929in}{5.089940in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{5.089720in}}%
\pgfpathlineto{\pgfqpoint{2.408800in}{5.089543in}}%
\pgfpathlineto{\pgfqpoint{2.410038in}{5.089092in}}%
\pgfpathlineto{\pgfqpoint{2.410654in}{5.088822in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{5.088211in}}%
\pgfpathlineto{\pgfqpoint{2.412492in}{5.087865in}}%
\pgfpathlineto{\pgfqpoint{2.413101in}{5.087504in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{5.086785in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{5.086451in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{5.085927in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{5.085768in}}%
\pgfpathlineto{\pgfqpoint{2.417911in}{5.085697in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{5.085793in}}%
\pgfpathlineto{\pgfqpoint{2.419686in}{5.086248in}}%
\pgfpathlineto{\pgfqpoint{2.420274in}{5.086605in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.087038in}}%
\pgfpathlineto{\pgfqpoint{2.422030in}{5.088061in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{5.088619in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{5.089749in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{5.090301in}}%
\pgfpathlineto{\pgfqpoint{2.425497in}{5.091358in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{5.091864in}}%
\pgfpathlineto{\pgfqpoint{2.426640in}{5.092357in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.093317in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{5.093791in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{5.094731in}}%
\pgfpathlineto{\pgfqpoint{2.430031in}{5.095198in}}%
\pgfpathlineto{\pgfqpoint{2.431150in}{5.096148in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{5.096641in}}%
\pgfpathlineto{\pgfqpoint{2.432816in}{5.097668in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{5.098208in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{5.098763in}}%
\pgfpathlineto{\pgfqpoint{2.435018in}{5.099895in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{5.100463in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.101565in}}%
\pgfpathlineto{\pgfqpoint{2.437196in}{5.102088in}}%
\pgfpathlineto{\pgfqpoint{2.438277in}{5.103041in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.103454in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{5.103816in}}%
\pgfpathlineto{\pgfqpoint{2.440422in}{5.104377in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{5.104569in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{5.104765in}}%
\pgfpathlineto{\pgfqpoint{2.442545in}{5.104767in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.104604in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{5.104458in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.104071in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{5.103843in}}%
\pgfpathlineto{\pgfqpoint{2.446210in}{5.103596in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.103038in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{5.102726in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{5.102067in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.101757in}}%
\pgfpathlineto{\pgfqpoint{2.450320in}{5.101278in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{5.101138in}}%
\pgfpathlineto{\pgfqpoint{2.451335in}{5.101079in}}%
\pgfpathlineto{\pgfqpoint{2.452345in}{5.101212in}}%
\pgfpathlineto{\pgfqpoint{2.452848in}{5.101409in}}%
\pgfpathlineto{\pgfqpoint{2.453851in}{5.102041in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{5.102472in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.103529in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{5.104134in}}%
\pgfpathlineto{\pgfqpoint{2.456831in}{5.105459in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.106163in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{5.106892in}}%
\pgfpathlineto{\pgfqpoint{2.458794in}{5.108390in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.109156in}}%
\pgfpathlineto{\pgfqpoint{2.460255in}{5.110702in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{5.111458in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{5.112938in}}%
\pgfpathlineto{\pgfqpoint{2.462186in}{5.113660in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{5.114362in}}%
\pgfpathlineto{\pgfqpoint{2.463623in}{5.115688in}}%
\pgfpathlineto{\pgfqpoint{2.464100in}{5.116305in}}%
\pgfpathlineto{\pgfqpoint{2.465050in}{5.117416in}}%
\pgfpathlineto{\pgfqpoint{2.465524in}{5.117895in}}%
\pgfpathlineto{\pgfqpoint{2.466468in}{5.118669in}}%
\pgfpathlineto{\pgfqpoint{2.466938in}{5.118962in}}%
\pgfpathlineto{\pgfqpoint{2.467875in}{5.119358in}}%
\pgfpathlineto{\pgfqpoint{2.468343in}{5.119476in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.119555in}}%
\pgfpathlineto{\pgfqpoint{2.469738in}{5.119643in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{5.119669in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{5.119726in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{5.119779in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{5.119950in}}%
\pgfpathlineto{\pgfqpoint{2.472958in}{5.120063in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{5.120194in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.120502in}}%
\pgfpathlineto{\pgfqpoint{2.474776in}{5.120668in}}%
\pgfpathlineto{\pgfqpoint{2.475679in}{5.121008in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.121178in}}%
\pgfpathlineto{\pgfqpoint{2.477026in}{5.121529in}}%
\pgfpathlineto{\pgfqpoint{2.477473in}{5.121719in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{5.122122in}}%
\pgfpathlineto{\pgfqpoint{2.478809in}{5.122326in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{5.122527in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{5.122908in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{5.123065in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.123231in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{5.123221in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{5.123044in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{5.122910in}}%
\pgfpathlineto{\pgfqpoint{2.483634in}{5.122767in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{5.122522in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.122438in}}%
\pgfpathlineto{\pgfqpoint{2.485791in}{5.122377in}}%
\pgfpathlineto{\pgfqpoint{2.486220in}{5.122403in}}%
\pgfpathlineto{\pgfqpoint{2.487075in}{5.122561in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{5.122683in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{5.123019in}}%
\pgfpathlineto{\pgfqpoint{2.488774in}{5.123243in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{5.123509in}}%
\pgfpathlineto{\pgfqpoint{2.490040in}{5.124156in}}%
\pgfpathlineto{\pgfqpoint{2.490460in}{5.124520in}}%
\pgfpathlineto{\pgfqpoint{2.491298in}{5.125288in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.125695in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{5.126576in}}%
\pgfpathlineto{\pgfqpoint{2.492963in}{5.127053in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{5.127549in}}%
\pgfpathlineto{\pgfqpoint{2.494204in}{5.128563in}}%
\pgfpathlineto{\pgfqpoint{2.494615in}{5.129065in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{5.130014in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{5.130450in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.131231in}}%
\pgfpathlineto{\pgfqpoint{2.497069in}{5.131575in}}%
\pgfpathlineto{\pgfqpoint{2.497881in}{5.132170in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.132422in}}%
\pgfpathlineto{\pgfqpoint{2.498690in}{5.132640in}}%
\pgfpathlineto{\pgfqpoint{2.499495in}{5.132984in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.133114in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{5.133305in}}%
\pgfpathlineto{\pgfqpoint{2.501097in}{5.133359in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{5.133385in}}%
\pgfpathlineto{\pgfqpoint{2.502290in}{5.133360in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.133225in}}%
\pgfpathlineto{\pgfqpoint{2.503476in}{5.133104in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{5.132943in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.132496in}}%
\pgfpathlineto{\pgfqpoint{2.505047in}{5.132207in}}%
\pgfpathlineto{\pgfqpoint{2.505829in}{5.131486in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.131060in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{5.130121in}}%
\pgfpathlineto{\pgfqpoint{2.507382in}{5.129631in}}%
\pgfpathlineto{\pgfqpoint{2.507769in}{5.129141in}}%
\pgfpathlineto{\pgfqpoint{2.508540in}{5.128190in}}%
\pgfpathlineto{\pgfqpoint{2.508925in}{5.127733in}}%
\pgfpathlineto{\pgfqpoint{2.509691in}{5.126860in}}%
\pgfpathlineto{\pgfqpoint{2.510074in}{5.126440in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{5.125648in}}%
\pgfpathlineto{\pgfqpoint{2.511217in}{5.125297in}}%
\pgfpathlineto{\pgfqpoint{2.511975in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.124494in}}%
\pgfpathlineto{\pgfqpoint{2.512731in}{5.124312in}}%
\pgfpathlineto{\pgfqpoint{2.513484in}{5.124070in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.123997in}}%
\pgfpathlineto{\pgfqpoint{2.514609in}{5.123907in}}%
\pgfpathlineto{\pgfqpoint{2.514982in}{5.123879in}}%
\pgfpathlineto{\pgfqpoint{2.515727in}{5.123850in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{5.123851in}}%
\pgfpathlineto{\pgfqpoint{2.516469in}{5.123869in}}%
\pgfpathlineto{\pgfqpoint{2.517209in}{5.123989in}}%
\pgfpathlineto{\pgfqpoint{2.517578in}{5.124106in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.124466in}}%
\pgfpathlineto{\pgfqpoint{2.518681in}{5.124714in}}%
\pgfpathlineto{\pgfqpoint{2.519413in}{5.125356in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.125748in}}%
\pgfpathlineto{\pgfqpoint{2.520506in}{5.126679in}}%
\pgfpathlineto{\pgfqpoint{2.520869in}{5.127209in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.127773in}}%
\pgfpathlineto{\pgfqpoint{2.521954in}{5.128972in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{5.129601in}}%
\pgfpathlineto{\pgfqpoint{2.523034in}{5.130888in}}%
\pgfpathlineto{\pgfqpoint{2.523393in}{5.131533in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{5.132803in}}%
\pgfpathlineto{\pgfqpoint{2.524465in}{5.133416in}}%
\pgfpathlineto{\pgfqpoint{2.524822in}{5.134015in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.135164in}}%
\pgfpathlineto{\pgfqpoint{2.525887in}{5.135718in}}%
\pgfpathlineto{\pgfqpoint{2.526594in}{5.136776in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.137272in}}%
\pgfpathlineto{\pgfqpoint{2.527650in}{5.138182in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{5.138591in}}%
\pgfpathlineto{\pgfqpoint{2.528701in}{5.139309in}}%
\pgfpathlineto{\pgfqpoint{2.529050in}{5.139619in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{5.139898in}}%
\pgfpathlineto{\pgfqpoint{2.530094in}{5.140370in}}%
\pgfpathlineto{\pgfqpoint{2.530441in}{5.140577in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.140979in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{5.141187in}}%
\pgfpathlineto{\pgfqpoint{2.532166in}{5.141627in}}%
\pgfpathlineto{\pgfqpoint{2.532509in}{5.141855in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{5.142084in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{5.142526in}}%
\pgfpathlineto{\pgfqpoint{2.533877in}{5.142732in}}%
\pgfpathlineto{\pgfqpoint{2.534558in}{5.143081in}}%
\pgfpathlineto{\pgfqpoint{2.534897in}{5.143212in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{5.143366in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{5.143383in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{5.143286in}}%
\pgfpathlineto{\pgfqpoint{2.536922in}{5.143173in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{5.143016in}}%
\pgfpathlineto{\pgfqpoint{2.537928in}{5.142585in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{5.142319in}}%
\pgfpathlineto{\pgfqpoint{2.538928in}{5.141708in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{5.141375in}}%
\pgfpathlineto{\pgfqpoint{2.539924in}{5.140706in}}%
\pgfpathlineto{\pgfqpoint{2.540255in}{5.140382in}}%
\pgfpathlineto{\pgfqpoint{2.540585in}{5.140073in}}%
\pgfpathlineto{\pgfqpoint{2.541244in}{5.139512in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{5.139267in}}%
\pgfpathlineto{\pgfqpoint{2.542229in}{5.138872in}}%
\pgfpathlineto{\pgfqpoint{2.542556in}{5.138737in}}%
\pgfpathlineto{\pgfqpoint{2.543209in}{5.138617in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{5.138631in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{5.138805in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.138964in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{5.139162in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{5.139655in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{5.139937in}}%
\pgfpathlineto{\pgfqpoint{2.546443in}{5.140536in}}%
\pgfpathlineto{\pgfqpoint{2.546763in}{5.140842in}}%
\pgfpathlineto{\pgfqpoint{2.547403in}{5.141456in}}%
\pgfpathlineto{\pgfqpoint{2.547723in}{5.141758in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{5.142053in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{5.142605in}}%
\pgfpathlineto{\pgfqpoint{2.548994in}{5.142864in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.143370in}}%
\pgfpathlineto{\pgfqpoint{2.549943in}{5.143626in}}%
\pgfpathlineto{\pgfqpoint{2.550573in}{5.144159in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{5.144437in}}%
\pgfpathlineto{\pgfqpoint{2.551515in}{5.145015in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{5.145316in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.145622in}}%
\pgfpathlineto{\pgfqpoint{2.552764in}{5.146246in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{5.146562in}}%
\pgfpathlineto{\pgfqpoint{2.553696in}{5.147195in}}%
\pgfpathlineto{\pgfqpoint{2.554006in}{5.147512in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{5.148147in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{5.148461in}}%
\pgfpathlineto{\pgfqpoint{2.555240in}{5.148775in}}%
\pgfpathlineto{\pgfqpoint{2.555855in}{5.149389in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{5.149683in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{5.150226in}}%
\pgfpathlineto{\pgfqpoint{2.557078in}{5.150469in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{5.150911in}}%
\pgfpathlineto{\pgfqpoint{2.557991in}{5.151116in}}%
\pgfpathlineto{\pgfqpoint{2.558597in}{5.151496in}}%
\pgfpathlineto{\pgfqpoint{2.558900in}{5.151663in}}%
\pgfpathlineto{\pgfqpoint{2.559202in}{5.151812in}}%
\pgfpathlineto{\pgfqpoint{2.559805in}{5.152036in}}%
\pgfpathlineto{\pgfqpoint{2.560106in}{5.152114in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{5.152209in}}%
\pgfpathlineto{\pgfqpoint{2.561005in}{5.152225in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{5.152177in}}%
\pgfpathlineto{\pgfqpoint{2.561901in}{5.152115in}}%
\pgfpathlineto{\pgfqpoint{2.562199in}{5.152030in}}%
\pgfpathlineto{\pgfqpoint{2.562793in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.151651in}}%
\pgfpathlineto{\pgfqpoint{2.563682in}{5.151327in}}%
\pgfpathlineto{\pgfqpoint{2.563977in}{5.151144in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{5.150704in}}%
\pgfpathlineto{\pgfqpoint{2.564860in}{5.150439in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{5.149802in}}%
\pgfpathlineto{\pgfqpoint{2.565740in}{5.149432in}}%
\pgfpathlineto{\pgfqpoint{2.566032in}{5.149033in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{5.148170in}}%
\pgfpathlineto{\pgfqpoint{2.566907in}{5.147709in}}%
\pgfpathlineto{\pgfqpoint{2.567488in}{5.146749in}}%
\pgfpathlineto{\pgfqpoint{2.567777in}{5.146257in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{5.145255in}}%
\pgfpathlineto{\pgfqpoint{2.568645in}{5.144751in}}%
\pgfpathlineto{\pgfqpoint{2.569221in}{5.143761in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{5.143283in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{5.142822in}}%
\pgfpathlineto{\pgfqpoint{2.570369in}{5.141975in}}%
\pgfpathlineto{\pgfqpoint{2.570655in}{5.141600in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{5.140967in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{5.140703in}}%
\pgfpathlineto{\pgfqpoint{2.572079in}{5.140256in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{5.140066in}}%
\pgfpathlineto{\pgfqpoint{2.572645in}{5.139900in}}%
\pgfpathlineto{\pgfqpoint{2.573211in}{5.139653in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{5.139573in}}%
\pgfpathlineto{\pgfqpoint{2.574056in}{5.139500in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{2.574897in}{5.139643in}}%
\pgfpathlineto{\pgfqpoint{2.575177in}{5.139768in}}%
\pgfpathlineto{\pgfqpoint{2.575736in}{5.140128in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{5.140355in}}%
\pgfpathlineto{\pgfqpoint{2.576293in}{5.140614in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{5.141228in}}%
\pgfpathlineto{\pgfqpoint{2.577125in}{5.141583in}}%
\pgfpathlineto{\pgfqpoint{2.577679in}{5.142362in}}%
\pgfpathlineto{\pgfqpoint{2.577955in}{5.142771in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{5.143590in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{5.143989in}}%
\pgfpathlineto{\pgfqpoint{2.579056in}{5.144381in}}%
\pgfpathlineto{\pgfqpoint{2.579604in}{5.145142in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.145514in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.186110in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.186110in}}%
\pgfpathlineto{\pgfqpoint{2.579604in}{5.185798in}}%
\pgfpathlineto{\pgfqpoint{2.579056in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{5.184877in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{5.184577in}}%
\pgfpathlineto{\pgfqpoint{2.577955in}{5.183993in}}%
\pgfpathlineto{\pgfqpoint{2.577679in}{5.183704in}}%
\pgfpathlineto{\pgfqpoint{2.577125in}{5.183106in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{5.182797in}}%
\pgfpathlineto{\pgfqpoint{2.576293in}{5.182171in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{5.181860in}}%
\pgfpathlineto{\pgfqpoint{2.575736in}{5.181557in}}%
\pgfpathlineto{\pgfqpoint{2.575177in}{5.180979in}}%
\pgfpathlineto{\pgfqpoint{2.574897in}{5.180703in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{5.180174in}}%
\pgfpathlineto{\pgfqpoint{2.574056in}{5.179914in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{5.179399in}}%
\pgfpathlineto{\pgfqpoint{2.573211in}{5.179151in}}%
\pgfpathlineto{\pgfqpoint{2.572645in}{5.178688in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{5.178477in}}%
\pgfpathlineto{\pgfqpoint{2.572079in}{5.178285in}}%
\pgfpathlineto{\pgfqpoint{2.571510in}{5.177983in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{5.177883in}}%
\pgfpathlineto{\pgfqpoint{2.570655in}{5.177794in}}%
\pgfpathlineto{\pgfqpoint{2.570369in}{5.177801in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{5.177904in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{5.177987in}}%
\pgfpathlineto{\pgfqpoint{2.569221in}{5.178078in}}%
\pgfpathlineto{\pgfqpoint{2.568645in}{5.178249in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{5.178305in}}%
\pgfpathlineto{\pgfqpoint{2.567777in}{5.178333in}}%
\pgfpathlineto{\pgfqpoint{2.567488in}{5.178293in}}%
\pgfpathlineto{\pgfqpoint{2.566907in}{5.178091in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{5.177935in}}%
\pgfpathlineto{\pgfqpoint{2.566032in}{5.177523in}}%
\pgfpathlineto{\pgfqpoint{2.565740in}{5.177268in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{5.176989in}}%
\pgfpathlineto{\pgfqpoint{2.564860in}{5.176392in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{5.176090in}}%
\pgfpathlineto{\pgfqpoint{2.563977in}{5.175515in}}%
\pgfpathlineto{\pgfqpoint{2.563682in}{5.175251in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.174773in}}%
\pgfpathlineto{\pgfqpoint{2.562793in}{5.174556in}}%
\pgfpathlineto{\pgfqpoint{2.562199in}{5.174167in}}%
\pgfpathlineto{\pgfqpoint{2.561901in}{5.173987in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{5.173815in}}%
\pgfpathlineto{\pgfqpoint{2.561005in}{5.173505in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{5.173364in}}%
\pgfpathlineto{\pgfqpoint{2.560106in}{5.173119in}}%
\pgfpathlineto{\pgfqpoint{2.559805in}{5.173020in}}%
\pgfpathlineto{\pgfqpoint{2.559202in}{5.172881in}}%
\pgfpathlineto{\pgfqpoint{2.558900in}{5.172850in}}%
\pgfpathlineto{\pgfqpoint{2.558597in}{5.172846in}}%
\pgfpathlineto{\pgfqpoint{2.557991in}{5.172926in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{5.172999in}}%
\pgfpathlineto{\pgfqpoint{2.557078in}{5.173191in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{5.173303in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{5.173557in}}%
\pgfpathlineto{\pgfqpoint{2.555855in}{5.173694in}}%
\pgfpathlineto{\pgfqpoint{2.555240in}{5.173966in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{5.174090in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{5.174197in}}%
\pgfpathlineto{\pgfqpoint{2.554006in}{5.174331in}}%
\pgfpathlineto{\pgfqpoint{2.553696in}{5.174349in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{5.174308in}}%
\pgfpathlineto{\pgfqpoint{2.552764in}{5.174260in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.174129in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{5.174050in}}%
\pgfpathlineto{\pgfqpoint{2.551515in}{5.173966in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{5.173785in}}%
\pgfpathlineto{\pgfqpoint{2.550573in}{5.173687in}}%
\pgfpathlineto{\pgfqpoint{2.549943in}{5.173473in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.173360in}}%
\pgfpathlineto{\pgfqpoint{2.548994in}{5.173136in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{5.173021in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{5.172765in}}%
\pgfpathlineto{\pgfqpoint{2.547723in}{5.172616in}}%
\pgfpathlineto{\pgfqpoint{2.547403in}{5.172448in}}%
\pgfpathlineto{\pgfqpoint{2.546763in}{5.172036in}}%
\pgfpathlineto{\pgfqpoint{2.546443in}{5.171787in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{5.171212in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{5.170895in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{5.170201in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.169824in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{5.169428in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{5.168596in}}%
\pgfpathlineto{\pgfqpoint{2.543209in}{5.168166in}}%
\pgfpathlineto{\pgfqpoint{2.542556in}{5.167291in}}%
\pgfpathlineto{\pgfqpoint{2.542229in}{5.166848in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{5.165953in}}%
\pgfpathlineto{\pgfqpoint{2.541244in}{5.165502in}}%
\pgfpathlineto{\pgfqpoint{2.540585in}{5.164598in}}%
\pgfpathlineto{\pgfqpoint{2.540255in}{5.164143in}}%
\pgfpathlineto{\pgfqpoint{2.539924in}{5.163682in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{5.162750in}}%
\pgfpathlineto{\pgfqpoint{2.538928in}{5.162288in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{5.161385in}}%
\pgfpathlineto{\pgfqpoint{2.537928in}{5.160946in}}%
\pgfpathlineto{\pgfqpoint{2.537258in}{5.160071in}}%
\pgfpathlineto{\pgfqpoint{2.536922in}{5.159632in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{5.159191in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{5.158316in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{5.157887in}}%
\pgfpathlineto{\pgfqpoint{2.534897in}{5.157039in}}%
\pgfpathlineto{\pgfqpoint{2.534558in}{5.156611in}}%
\pgfpathlineto{\pgfqpoint{2.533877in}{5.155713in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{5.155237in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{5.154235in}}%
\pgfpathlineto{\pgfqpoint{2.532509in}{5.153725in}}%
\pgfpathlineto{\pgfqpoint{2.532166in}{5.153211in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{5.152205in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.151727in}}%
\pgfpathlineto{\pgfqpoint{2.530441in}{5.150845in}}%
\pgfpathlineto{\pgfqpoint{2.530094in}{5.150439in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{5.149725in}}%
\pgfpathlineto{\pgfqpoint{2.529050in}{5.149428in}}%
\pgfpathlineto{\pgfqpoint{2.528701in}{5.149177in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{5.148832in}}%
\pgfpathlineto{\pgfqpoint{2.527650in}{5.148739in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.148696in}}%
\pgfpathlineto{\pgfqpoint{2.526594in}{5.148739in}}%
\pgfpathlineto{\pgfqpoint{2.525887in}{5.148910in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.149019in}}%
\pgfpathlineto{\pgfqpoint{2.524822in}{5.149254in}}%
\pgfpathlineto{\pgfqpoint{2.524465in}{5.149376in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{5.149498in}}%
\pgfpathlineto{\pgfqpoint{2.523393in}{5.149731in}}%
\pgfpathlineto{\pgfqpoint{2.523034in}{5.149845in}}%
\pgfpathlineto{\pgfqpoint{2.522315in}{5.150095in}}%
\pgfpathlineto{\pgfqpoint{2.521954in}{5.150243in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.150607in}}%
\pgfpathlineto{\pgfqpoint{2.520869in}{5.150833in}}%
\pgfpathlineto{\pgfqpoint{2.520506in}{5.151091in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.151693in}}%
\pgfpathlineto{\pgfqpoint{2.519413in}{5.152016in}}%
\pgfpathlineto{\pgfqpoint{2.518681in}{5.152676in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.153000in}}%
\pgfpathlineto{\pgfqpoint{2.517578in}{5.153590in}}%
\pgfpathlineto{\pgfqpoint{2.517209in}{5.153837in}}%
\pgfpathlineto{\pgfqpoint{2.516469in}{5.154235in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{5.154392in}}%
\pgfpathlineto{\pgfqpoint{2.515727in}{5.154525in}}%
\pgfpathlineto{\pgfqpoint{2.514982in}{5.154723in}}%
\pgfpathlineto{\pgfqpoint{2.514609in}{5.154789in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.154877in}}%
\pgfpathlineto{\pgfqpoint{2.513484in}{5.154896in}}%
\pgfpathlineto{\pgfqpoint{2.512731in}{5.154859in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.154792in}}%
\pgfpathlineto{\pgfqpoint{2.511975in}{5.154687in}}%
\pgfpathlineto{\pgfqpoint{2.511217in}{5.154355in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{5.154130in}}%
\pgfpathlineto{\pgfqpoint{2.510074in}{5.153607in}}%
\pgfpathlineto{\pgfqpoint{2.509691in}{5.153333in}}%
\pgfpathlineto{\pgfqpoint{2.508925in}{5.152802in}}%
\pgfpathlineto{\pgfqpoint{2.508540in}{5.152538in}}%
\pgfpathlineto{\pgfqpoint{2.507769in}{5.152013in}}%
\pgfpathlineto{\pgfqpoint{2.507382in}{5.151758in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{5.151506in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.151019in}}%
\pgfpathlineto{\pgfqpoint{2.505829in}{5.150794in}}%
\pgfpathlineto{\pgfqpoint{2.505047in}{5.150392in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.150219in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{5.149934in}}%
\pgfpathlineto{\pgfqpoint{2.503476in}{5.149823in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.149728in}}%
\pgfpathlineto{\pgfqpoint{2.502290in}{5.149571in}}%
\pgfpathlineto{\pgfqpoint{2.501893in}{5.149498in}}%
\pgfpathlineto{\pgfqpoint{2.501097in}{5.149329in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{5.149217in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.148874in}}%
\pgfpathlineto{\pgfqpoint{2.499495in}{5.148620in}}%
\pgfpathlineto{\pgfqpoint{2.498690in}{5.147926in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.147481in}}%
\pgfpathlineto{\pgfqpoint{2.497881in}{5.146972in}}%
\pgfpathlineto{\pgfqpoint{2.497069in}{5.145793in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.145143in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{5.143783in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{5.143096in}}%
\pgfpathlineto{\pgfqpoint{2.494615in}{5.141758in}}%
\pgfpathlineto{\pgfqpoint{2.494204in}{5.141115in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{5.139883in}}%
\pgfpathlineto{\pgfqpoint{2.492963in}{5.139284in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{5.138687in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.137496in}}%
\pgfpathlineto{\pgfqpoint{2.491298in}{5.136914in}}%
\pgfpathlineto{\pgfqpoint{2.490460in}{5.135800in}}%
\pgfpathlineto{\pgfqpoint{2.490040in}{5.135272in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{5.134299in}}%
\pgfpathlineto{\pgfqpoint{2.488774in}{5.133865in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{5.133471in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{5.132802in}}%
\pgfpathlineto{\pgfqpoint{2.487075in}{5.132519in}}%
\pgfpathlineto{\pgfqpoint{2.486220in}{5.132020in}}%
\pgfpathlineto{\pgfqpoint{2.485791in}{5.131785in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.131287in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{5.131020in}}%
\pgfpathlineto{\pgfqpoint{2.483634in}{5.130496in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{5.130278in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{5.130129in}}%
\pgfpathlineto{\pgfqpoint{2.481892in}{5.130161in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.130391in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{5.131312in}}%
\pgfpathlineto{\pgfqpoint{2.480136in}{5.131967in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{5.133524in}}%
\pgfpathlineto{\pgfqpoint{2.478809in}{5.134367in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{5.135218in}}%
\pgfpathlineto{\pgfqpoint{2.477473in}{5.136859in}}%
\pgfpathlineto{\pgfqpoint{2.477026in}{5.137625in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.138996in}}%
\pgfpathlineto{\pgfqpoint{2.475679in}{5.139593in}}%
\pgfpathlineto{\pgfqpoint{2.474776in}{5.140595in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.140996in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{5.141611in}}%
\pgfpathlineto{\pgfqpoint{2.472958in}{5.141830in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{5.141995in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{5.142159in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{5.142160in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{5.142012in}}%
\pgfpathlineto{\pgfqpoint{2.469738in}{5.141875in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.141512in}}%
\pgfpathlineto{\pgfqpoint{2.468343in}{5.141290in}}%
\pgfpathlineto{\pgfqpoint{2.467875in}{5.141046in}}%
\pgfpathlineto{\pgfqpoint{2.466938in}{5.140498in}}%
\pgfpathlineto{\pgfqpoint{2.466468in}{5.140197in}}%
\pgfpathlineto{\pgfqpoint{2.465524in}{5.139559in}}%
\pgfpathlineto{\pgfqpoint{2.465050in}{5.139227in}}%
\pgfpathlineto{\pgfqpoint{2.464100in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{2.463623in}{5.138227in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{5.137546in}}%
\pgfpathlineto{\pgfqpoint{2.462186in}{5.137192in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{5.136828in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{5.136060in}}%
\pgfpathlineto{\pgfqpoint{2.460255in}{5.135653in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{2.458794in}{5.134287in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{5.133242in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.132693in}}%
\pgfpathlineto{\pgfqpoint{2.456831in}{5.132137in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{5.131053in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.130549in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{5.129687in}}%
\pgfpathlineto{\pgfqpoint{2.453851in}{5.129344in}}%
\pgfpathlineto{\pgfqpoint{2.452848in}{5.128860in}}%
\pgfpathlineto{\pgfqpoint{2.452345in}{5.128717in}}%
\pgfpathlineto{\pgfqpoint{2.451335in}{5.128585in}}%
\pgfpathlineto{\pgfqpoint{2.450828in}{5.128579in}}%
\pgfpathlineto{\pgfqpoint{2.450320in}{5.128603in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.128721in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{5.128813in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{5.129029in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.129129in}}%
\pgfpathlineto{\pgfqpoint{2.446210in}{5.129249in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{5.129246in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.129201in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{5.129009in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.128875in}}%
\pgfpathlineto{\pgfqpoint{2.442545in}{5.128558in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{5.128376in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{5.127973in}}%
\pgfpathlineto{\pgfqpoint{2.440422in}{5.127758in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{5.127335in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.127134in}}%
\pgfpathlineto{\pgfqpoint{2.438277in}{5.126947in}}%
\pgfpathlineto{\pgfqpoint{2.437196in}{5.126619in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.126477in}}%
\pgfpathlineto{\pgfqpoint{2.435565in}{5.126254in}}%
\pgfpathlineto{\pgfqpoint{2.435018in}{5.126169in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{5.126034in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{5.125979in}}%
\pgfpathlineto{\pgfqpoint{2.432816in}{5.125924in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{5.125800in}}%
\pgfpathlineto{\pgfqpoint{2.431150in}{5.125731in}}%
\pgfpathlineto{\pgfqpoint{2.430031in}{5.125604in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{5.125558in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{5.125522in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.125522in}}%
\pgfpathlineto{\pgfqpoint{2.426640in}{5.125519in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{5.125506in}}%
\pgfpathlineto{\pgfqpoint{2.425497in}{5.125474in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{5.125336in}}%
\pgfpathlineto{\pgfqpoint{2.423770in}{5.125224in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{5.124915in}}%
\pgfpathlineto{\pgfqpoint{2.422030in}{5.124714in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.124230in}}%
\pgfpathlineto{\pgfqpoint{2.420274in}{5.123954in}}%
\pgfpathlineto{\pgfqpoint{2.419686in}{5.123655in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{5.122991in}}%
\pgfpathlineto{\pgfqpoint{2.417911in}{5.122634in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{5.121876in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{5.121474in}}%
\pgfpathlineto{\pgfqpoint{2.414918in}{5.120619in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{5.120175in}}%
\pgfpathlineto{\pgfqpoint{2.413101in}{5.119296in}}%
\pgfpathlineto{\pgfqpoint{2.412492in}{5.118877in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{5.118482in}}%
\pgfpathlineto{\pgfqpoint{2.410654in}{5.117766in}}%
\pgfpathlineto{\pgfqpoint{2.410038in}{5.117445in}}%
\pgfpathlineto{\pgfqpoint{2.408800in}{5.116874in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{5.116623in}}%
\pgfpathlineto{\pgfqpoint{2.406929in}{5.116173in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.115975in}}%
\pgfpathlineto{\pgfqpoint{2.405673in}{5.115794in}}%
\pgfpathlineto{\pgfqpoint{2.404409in}{5.115486in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{5.115378in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{5.115295in}}%
\pgfpathlineto{\pgfqpoint{2.401857in}{5.115328in}}%
\pgfpathlineto{\pgfqpoint{2.400569in}{5.115509in}}%
\pgfpathlineto{\pgfqpoint{2.399923in}{5.115645in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.115996in}}%
\pgfpathlineto{\pgfqpoint{2.397970in}{5.116204in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.116898in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.117116in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{5.117490in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.117619in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{5.117722in}}%
\pgfpathlineto{\pgfqpoint{2.391326in}{5.117697in}}%
\pgfpathlineto{\pgfqpoint{2.389972in}{5.117488in}}%
\pgfpathlineto{\pgfqpoint{2.389291in}{5.117309in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{5.117083in}}%
\pgfpathlineto{\pgfqpoint{2.387236in}{5.116521in}}%
\pgfpathlineto{\pgfqpoint{2.386547in}{5.116197in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{5.115453in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.115029in}}%
\pgfpathlineto{\pgfqpoint{2.383064in}{5.114085in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{5.113581in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{5.113071in}}%
\pgfpathlineto{\pgfqpoint{2.380236in}{5.112036in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{5.111505in}}%
\pgfpathlineto{\pgfqpoint{2.378089in}{5.110423in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{5.109882in}}%
\pgfpathlineto{\pgfqpoint{2.375920in}{5.108827in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{5.108324in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{5.107342in}}%
\pgfpathlineto{\pgfqpoint{2.372992in}{5.106831in}}%
\pgfpathlineto{\pgfqpoint{2.372254in}{5.106289in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{5.105073in}}%
\pgfpathlineto{\pgfqpoint{2.370023in}{5.104408in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{5.102974in}}%
\pgfpathlineto{\pgfqpoint{2.367768in}{5.102215in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{5.100648in}}%
\pgfpathlineto{\pgfqpoint{2.365488in}{5.099836in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{5.099002in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{5.097264in}}%
\pgfpathlineto{\pgfqpoint{2.362409in}{5.096367in}}%
\pgfpathlineto{\pgfqpoint{2.360852in}{5.094536in}}%
\pgfpathlineto{\pgfqpoint{2.360070in}{5.093615in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{5.091809in}}%
\pgfpathlineto{\pgfqpoint{2.357704in}{5.090938in}}%
\pgfpathlineto{\pgfqpoint{2.356111in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{5.088666in}}%
\pgfpathlineto{\pgfqpoint{2.354507in}{5.088058in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.087072in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{5.086674in}}%
\pgfpathlineto{\pgfqpoint{2.350441in}{5.086025in}}%
\pgfpathlineto{\pgfqpoint{2.349618in}{5.085772in}}%
\pgfpathlineto{\pgfqpoint{2.347962in}{5.085388in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{2.346294in}{5.085149in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{5.085072in}}%
\pgfpathlineto{\pgfqpoint{2.343765in}{5.085094in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{5.085253in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{5.085391in}}%
\pgfpathlineto{\pgfqpoint{2.339482in}{5.085784in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{5.086034in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{5.086600in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{5.086906in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{5.087215in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{5.087805in}}%
\pgfpathlineto{\pgfqpoint{2.332440in}{5.088052in}}%
\pgfpathlineto{\pgfqpoint{2.330642in}{5.088364in}}%
\pgfpathlineto{\pgfqpoint{2.329737in}{5.088415in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{5.088231in}}%
\pgfpathlineto{\pgfqpoint{2.326998in}{5.087958in}}%
\pgfpathlineto{\pgfqpoint{2.326077in}{5.087555in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{5.086391in}}%
\pgfpathlineto{\pgfqpoint{2.323290in}{5.085663in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{5.083950in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{5.082989in}}%
\pgfpathlineto{\pgfqpoint{2.318559in}{5.080857in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{5.079679in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{5.077161in}}%
\pgfpathlineto{\pgfqpoint{2.314696in}{5.075847in}}%
\pgfpathlineto{\pgfqpoint{2.313719in}{5.074512in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{5.071805in}}%
\pgfpathlineto{\pgfqpoint{2.310761in}{5.070455in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{5.067820in}}%
\pgfpathlineto{\pgfqpoint{2.307759in}{5.066539in}}%
\pgfpathlineto{\pgfqpoint{2.305734in}{5.064062in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{5.062888in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{5.061776in}}%
\pgfpathlineto{\pgfqpoint{2.301624in}{5.059805in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{5.058985in}}%
\pgfpathlineto{\pgfqpoint{2.298487in}{5.057793in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.057442in}}%
\pgfpathlineto{\pgfqpoint{2.295302in}{5.057213in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{5.057312in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.057893in}}%
\pgfpathlineto{\pgfqpoint{2.290979in}{5.058339in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{5.058860in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{5.060083in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{5.060789in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.062326in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{5.063113in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.064646in}}%
\pgfpathlineto{\pgfqpoint{2.279761in}{5.065388in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{5.066119in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{5.067562in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{5.068234in}}%
\pgfpathlineto{\pgfqpoint{2.272730in}{5.069381in}}%
\pgfpathlineto{\pgfqpoint{2.271534in}{5.069820in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{5.070398in}}%
\pgfpathlineto{\pgfqpoint{2.267906in}{5.070554in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{5.070641in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{5.070605in}}%
\pgfpathlineto{\pgfqpoint{2.262969in}{5.070512in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{5.070136in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{5.069822in}}%
\pgfpathlineto{\pgfqpoint{2.256628in}{5.068907in}}%
\pgfpathlineto{\pgfqpoint{2.255337in}{5.068333in}}%
\pgfpathlineto{\pgfqpoint{2.252729in}{5.067015in}}%
\pgfpathlineto{\pgfqpoint{2.251413in}{5.066256in}}%
\pgfpathlineto{\pgfqpoint{2.250089in}{5.065426in}}%
\pgfpathlineto{\pgfqpoint{2.247415in}{5.063539in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{5.062498in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.060291in}}%
\pgfpathlineto{\pgfqpoint{2.241961in}{5.059153in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{5.056829in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{5.055629in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{5.053177in}}%
\pgfpathlineto{\pgfqpoint{2.233503in}{5.051942in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.050702in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.049459in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{5.048217in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{5.046973in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.045724in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{5.044465in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.043187in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{5.041871in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{5.040505in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{5.039083in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{5.037618in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{5.036123in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{5.034607in}}%
\pgfpathlineto{\pgfqpoint{2.212323in}{5.033069in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{5.031520in}}%
\pgfpathlineto{\pgfqpoint{2.209114in}{5.029965in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{5.028404in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{5.026846in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{5.025307in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{5.023800in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{5.022335in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{5.020925in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{5.019576in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{5.018306in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{5.017130in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{5.016047in}}%
\pgfpathlineto{\pgfqpoint{2.190523in}{5.015022in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{5.014031in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{5.013070in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{5.012134in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{5.011223in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{5.010367in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{5.009571in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{5.008829in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{5.008131in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{5.007496in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{5.006924in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{5.006412in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{5.005952in}}%
\pgfpathlineto{\pgfqpoint{2.166175in}{5.005515in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{5.005069in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{5.004593in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{5.004069in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{5.003483in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{5.002854in}}%
\pgfpathlineto{\pgfqpoint{2.153901in}{5.002190in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{5.001517in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{5.000845in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{5.000192in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.999569in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.998980in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.998433in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.997925in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.997402in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.996868in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.996322in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.995744in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.995108in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.994366in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.993486in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.992433in}}%
\pgfpathlineto{\pgfqpoint{2.117130in}{4.991233in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.989896in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.988400in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.986710in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.984763in}}%
\pgfpathlineto{\pgfqpoint{2.104170in}{4.982549in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.980059in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.977288in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.974256in}}%
\pgfpathlineto{\pgfqpoint{2.093189in}{4.970960in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.967393in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.963533in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.959420in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.955103in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.950639in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.946060in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.941400in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.936692in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.931979in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.927256in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{4.922478in}}%
\pgfpathlineto{\pgfqpoint{2.056282in}{4.917591in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.912578in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.907462in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.902274in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.897051in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.891807in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.886533in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.881197in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.875783in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.870350in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.864981in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.859763in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.854765in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.850024in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.845583in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.841474in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.837703in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.834273in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.831217in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.828520in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.826156in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.824071in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.822134in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.820199in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.818114in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.815697in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.812783in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.809159in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.804653in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.799143in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.792536in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.784714in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.775486in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.764610in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.751859in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.736853in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.719299in}}%
\pgfpathlineto{\pgfqpoint{1.866826in}{4.698824in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.675058in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.647544in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.615678in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.578850in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.536499in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.488043in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.433010in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.371033in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.301958in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.225876in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.143048in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.054147in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{3.963259in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{3.963259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.865124in}{3.916740in}}{\pgfqpoint{2.731003in}{5.234353in}}{%
\pgfpathmoveto{\pgfqpoint{1.865124in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{1.865124in}{3.916740in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{3.995863in}}%
\pgfpathlineto{\pgfqpoint{1.897279in}{4.071129in}}%
\pgfpathlineto{\pgfqpoint{1.911670in}{4.142255in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.209111in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{4.271762in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{4.330125in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{4.384014in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.433280in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.477891in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.517893in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.553459in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.584867in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.612520in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.636878in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.658330in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.677283in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.694122in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.709261in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.722965in}}%
\pgfpathlineto{\pgfqpoint{2.069718in}{4.735364in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.746617in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.756847in}}%
\pgfpathlineto{\pgfqpoint{2.088411in}{4.766151in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.774606in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.782268in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{4.789218in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{4.795508in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.801261in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{4.806578in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{4.811501in}}%
\pgfpathlineto{\pgfqpoint{2.131350in}{4.816065in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{4.820288in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{4.824185in}}%
\pgfpathlineto{\pgfqpoint{2.145418in}{4.827769in}}%
\pgfpathlineto{\pgfqpoint{2.149904in}{4.831151in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{4.834478in}}%
\pgfpathlineto{\pgfqpoint{2.158597in}{4.837850in}}%
\pgfpathlineto{\pgfqpoint{2.162811in}{4.841364in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{4.845076in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.848961in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.853056in}}%
\pgfpathlineto{\pgfqpoint{2.178864in}{4.857374in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{4.861915in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.866650in}}%
\pgfpathlineto{\pgfqpoint{2.190143in}{4.871546in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.876564in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{4.881664in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{4.886806in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{4.891944in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{4.896993in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{4.901854in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{4.906429in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{4.910671in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.914574in}}%
\pgfpathlineto{\pgfqpoint{2.223860in}{4.918185in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.921535in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{4.924644in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.927560in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{4.930353in}}%
\pgfpathlineto{\pgfqpoint{2.238873in}{4.933103in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{4.935905in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{4.938864in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{4.942058in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.945507in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{4.949182in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{4.953072in}}%
\pgfpathlineto{\pgfqpoint{2.258227in}{4.957143in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.961348in}}%
\pgfpathlineto{\pgfqpoint{2.263442in}{4.965612in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{4.969859in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{4.973990in}}%
\pgfpathlineto{\pgfqpoint{2.271028in}{4.977948in}}%
\pgfpathlineto{\pgfqpoint{2.273496in}{4.981690in}}%
\pgfpathlineto{\pgfqpoint{2.275936in}{4.985170in}}%
\pgfpathlineto{\pgfqpoint{2.278348in}{4.988357in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{4.991228in}}%
\pgfpathlineto{\pgfqpoint{2.283089in}{4.993777in}}%
\pgfpathlineto{\pgfqpoint{2.285419in}{4.996001in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{4.997914in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{4.999527in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{5.000847in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{5.001912in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{5.002779in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.003489in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.004077in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{5.004543in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{5.004875in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{5.004998in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{5.004815in}}%
\pgfpathlineto{\pgfqpoint{2.311527in}{5.004222in}}%
\pgfpathlineto{\pgfqpoint{2.313563in}{5.003206in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{5.001838in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{5.000251in}}%
\pgfpathlineto{\pgfqpoint{2.319551in}{4.998543in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{4.996795in}}%
\pgfpathlineto{\pgfqpoint{2.323450in}{4.995063in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{4.993384in}}%
\pgfpathlineto{\pgfqpoint{2.327278in}{4.991771in}}%
\pgfpathlineto{\pgfqpoint{2.329166in}{4.990227in}}%
\pgfpathlineto{\pgfqpoint{2.331036in}{4.988745in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{4.987302in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{4.985865in}}%
\pgfpathlineto{\pgfqpoint{2.336550in}{4.984418in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{4.982972in}}%
\pgfpathlineto{\pgfqpoint{2.340147in}{4.981556in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{4.980221in}}%
\pgfpathlineto{\pgfqpoint{2.343682in}{4.979028in}}%
\pgfpathlineto{\pgfqpoint{2.345428in}{4.978047in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{4.977344in}}%
\pgfpathlineto{\pgfqpoint{2.348876in}{4.976977in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{4.976980in}}%
\pgfpathlineto{\pgfqpoint{2.352268in}{4.977349in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{4.978080in}}%
\pgfpathlineto{\pgfqpoint{2.355605in}{4.979174in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{4.980629in}}%
\pgfpathlineto{\pgfqpoint{2.358890in}{4.982431in}}%
\pgfpathlineto{\pgfqpoint{2.360513in}{4.984544in}}%
\pgfpathlineto{\pgfqpoint{2.362124in}{4.986942in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{4.989582in}}%
\pgfpathlineto{\pgfqpoint{2.365309in}{4.992423in}}%
\pgfpathlineto{\pgfqpoint{2.366883in}{4.995424in}}%
\pgfpathlineto{\pgfqpoint{2.368446in}{4.998569in}}%
\pgfpathlineto{\pgfqpoint{2.369997in}{5.001823in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{5.005168in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{5.008589in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{5.012067in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.015588in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{5.019124in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{5.022636in}}%
\pgfpathlineto{\pgfqpoint{2.380541in}{5.026083in}}%
\pgfpathlineto{\pgfqpoint{2.382005in}{5.029417in}}%
\pgfpathlineto{\pgfqpoint{2.383459in}{5.032602in}}%
\pgfpathlineto{\pgfqpoint{2.384902in}{5.035588in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{5.038332in}}%
\pgfpathlineto{\pgfqpoint{2.387760in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{2.389174in}{5.042933in}}%
\pgfpathlineto{\pgfqpoint{2.390579in}{5.044777in}}%
\pgfpathlineto{\pgfqpoint{2.391974in}{5.046328in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{5.047629in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{5.048741in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{5.049740in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{5.050682in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{5.051607in}}%
\pgfpathlineto{\pgfqpoint{2.400155in}{5.052530in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{5.053463in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{5.054424in}}%
\pgfpathlineto{\pgfqpoint{2.404129in}{5.055437in}}%
\pgfpathlineto{\pgfqpoint{2.405436in}{5.056510in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{5.057639in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{5.058808in}}%
\pgfpathlineto{\pgfqpoint{2.409311in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{2.410587in}{5.061192in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{5.062366in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{5.063509in}}%
\pgfpathlineto{\pgfqpoint{2.414368in}{5.064612in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{5.065683in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{5.066731in}}%
\pgfpathlineto{\pgfqpoint{2.418082in}{5.067765in}}%
\pgfpathlineto{\pgfqpoint{2.419306in}{5.068789in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{5.069803in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{5.070807in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{5.071800in}}%
\pgfpathlineto{\pgfqpoint{2.424129in}{5.072788in}}%
\pgfpathlineto{\pgfqpoint{2.425317in}{5.073762in}}%
\pgfpathlineto{\pgfqpoint{2.426499in}{5.074714in}}%
\pgfpathlineto{\pgfqpoint{2.427674in}{5.075624in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{5.076483in}}%
\pgfpathlineto{\pgfqpoint{2.430005in}{5.077301in}}%
\pgfpathlineto{\pgfqpoint{2.431161in}{5.078074in}}%
\pgfpathlineto{\pgfqpoint{2.432310in}{5.078797in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.079462in}}%
\pgfpathlineto{\pgfqpoint{2.434590in}{5.080068in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{5.080612in}}%
\pgfpathlineto{\pgfqpoint{2.436845in}{5.081082in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{5.081473in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{5.081818in}}%
\pgfpathlineto{\pgfqpoint{2.440182in}{5.082150in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{5.082509in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{5.082912in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{5.083377in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{5.083896in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{5.084461in}}%
\pgfpathlineto{\pgfqpoint{2.446701in}{5.085059in}}%
\pgfpathlineto{\pgfqpoint{2.447768in}{5.085675in}}%
\pgfpathlineto{\pgfqpoint{2.448830in}{5.086289in}}%
\pgfpathlineto{\pgfqpoint{2.449886in}{5.086873in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{5.087413in}}%
\pgfpathlineto{\pgfqpoint{2.451983in}{5.087899in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{5.088320in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{5.088669in}}%
\pgfpathlineto{\pgfqpoint{2.455088in}{5.088955in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{5.089184in}}%
\pgfpathlineto{\pgfqpoint{2.457133in}{5.089355in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{5.089473in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{5.089532in}}%
\pgfpathlineto{\pgfqpoint{2.460164in}{5.089521in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{5.089445in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{5.089304in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{5.089104in}}%
\pgfpathlineto{\pgfqpoint{2.464137in}{5.088852in}}%
\pgfpathlineto{\pgfqpoint{2.465119in}{5.088556in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{5.088230in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{5.087886in}}%
\pgfpathlineto{\pgfqpoint{2.468036in}{5.087523in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{5.087155in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{5.086802in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{5.086472in}}%
\pgfpathlineto{\pgfqpoint{2.471864in}{5.086174in}}%
\pgfpathlineto{\pgfqpoint{2.472810in}{5.085922in}}%
\pgfpathlineto{\pgfqpoint{2.473751in}{5.085731in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{5.085607in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{5.085559in}}%
\pgfpathlineto{\pgfqpoint{2.476551in}{5.085588in}}%
\pgfpathlineto{\pgfqpoint{2.477476in}{5.085689in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{5.085854in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{5.086078in}}%
\pgfpathlineto{\pgfqpoint{2.480227in}{5.086354in}}%
\pgfpathlineto{\pgfqpoint{2.481136in}{5.086668in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{5.087001in}}%
\pgfpathlineto{\pgfqpoint{2.482942in}{5.087338in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{5.087653in}}%
\pgfpathlineto{\pgfqpoint{2.484733in}{5.087928in}}%
\pgfpathlineto{\pgfqpoint{2.485622in}{5.088147in}}%
\pgfpathlineto{\pgfqpoint{2.486508in}{5.088295in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{5.088378in}}%
\pgfpathlineto{\pgfqpoint{2.488268in}{5.088392in}}%
\pgfpathlineto{\pgfqpoint{2.489143in}{5.088331in}}%
\pgfpathlineto{\pgfqpoint{2.490014in}{5.088197in}}%
\pgfpathlineto{\pgfqpoint{2.490881in}{5.087995in}}%
\pgfpathlineto{\pgfqpoint{2.491745in}{5.087724in}}%
\pgfpathlineto{\pgfqpoint{2.492605in}{5.087391in}}%
\pgfpathlineto{\pgfqpoint{2.493462in}{5.087003in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{5.086558in}}%
\pgfpathlineto{\pgfqpoint{2.495164in}{5.086052in}}%
\pgfpathlineto{\pgfqpoint{2.496011in}{5.085485in}}%
\pgfpathlineto{\pgfqpoint{2.496853in}{5.084852in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{5.084183in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{5.083520in}}%
\pgfpathlineto{\pgfqpoint{2.499362in}{5.082905in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{5.082381in}}%
\pgfpathlineto{\pgfqpoint{2.501017in}{5.081975in}}%
\pgfpathlineto{\pgfqpoint{2.501840in}{5.081703in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{5.081575in}}%
\pgfpathlineto{\pgfqpoint{2.503476in}{5.081597in}}%
\pgfpathlineto{\pgfqpoint{2.504289in}{5.081773in}}%
\pgfpathlineto{\pgfqpoint{2.505099in}{5.082094in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{5.082549in}}%
\pgfpathlineto{\pgfqpoint{2.506710in}{5.083123in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.083792in}}%
\pgfpathlineto{\pgfqpoint{2.508308in}{5.084534in}}%
\pgfpathlineto{\pgfqpoint{2.509103in}{5.085343in}}%
\pgfpathlineto{\pgfqpoint{2.509895in}{5.086205in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{5.087091in}}%
\pgfpathlineto{\pgfqpoint{2.511469in}{5.087975in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{5.088843in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{5.089681in}}%
\pgfpathlineto{\pgfqpoint{2.513808in}{5.090476in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{5.091224in}}%
\pgfpathlineto{\pgfqpoint{2.515354in}{5.091916in}}%
\pgfpathlineto{\pgfqpoint{2.516122in}{5.092544in}}%
\pgfpathlineto{\pgfqpoint{2.516887in}{5.093103in}}%
\pgfpathlineto{\pgfqpoint{2.517650in}{5.093575in}}%
\pgfpathlineto{\pgfqpoint{2.518410in}{5.093953in}}%
\pgfpathlineto{\pgfqpoint{2.519167in}{5.094240in}}%
\pgfpathlineto{\pgfqpoint{2.519921in}{5.094432in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{5.094535in}}%
\pgfpathlineto{\pgfqpoint{2.521422in}{5.094559in}}%
\pgfpathlineto{\pgfqpoint{2.522168in}{5.094526in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{5.094458in}}%
\pgfpathlineto{\pgfqpoint{2.523653in}{5.094378in}}%
\pgfpathlineto{\pgfqpoint{2.524391in}{5.094315in}}%
\pgfpathlineto{\pgfqpoint{2.525127in}{5.094290in}}%
\pgfpathlineto{\pgfqpoint{2.525860in}{5.094331in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.094456in}}%
\pgfpathlineto{\pgfqpoint{2.527319in}{5.094675in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{5.094980in}}%
\pgfpathlineto{\pgfqpoint{2.528768in}{5.095359in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{5.095798in}}%
\pgfpathlineto{\pgfqpoint{2.530206in}{5.096283in}}%
\pgfpathlineto{\pgfqpoint{2.530922in}{5.096805in}}%
\pgfpathlineto{\pgfqpoint{2.531635in}{5.097352in}}%
\pgfpathlineto{\pgfqpoint{2.532346in}{5.097918in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{5.098511in}}%
\pgfpathlineto{\pgfqpoint{2.533760in}{5.099142in}}%
\pgfpathlineto{\pgfqpoint{2.534463in}{5.099811in}}%
\pgfpathlineto{\pgfqpoint{2.535165in}{5.100516in}}%
\pgfpathlineto{\pgfqpoint{2.535863in}{5.101258in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{5.102032in}}%
\pgfpathlineto{\pgfqpoint{2.537254in}{5.102843in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{5.103684in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{5.104545in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{5.105422in}}%
\pgfpathlineto{\pgfqpoint{2.540008in}{5.106304in}}%
\pgfpathlineto{\pgfqpoint{2.540691in}{5.107181in}}%
\pgfpathlineto{\pgfqpoint{2.541371in}{5.108053in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{5.108919in}}%
\pgfpathlineto{\pgfqpoint{2.542726in}{5.109780in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{5.110636in}}%
\pgfpathlineto{\pgfqpoint{2.544071in}{5.111485in}}%
\pgfpathlineto{\pgfqpoint{2.544741in}{5.112327in}}%
\pgfpathlineto{\pgfqpoint{2.545409in}{5.113155in}}%
\pgfpathlineto{\pgfqpoint{2.546074in}{5.113963in}}%
\pgfpathlineto{\pgfqpoint{2.546737in}{5.114738in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{2.548057in}{5.116124in}}%
\pgfpathlineto{\pgfqpoint{2.548714in}{5.116702in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{5.117178in}}%
\pgfpathlineto{\pgfqpoint{2.550022in}{5.117539in}}%
\pgfpathlineto{\pgfqpoint{2.550673in}{5.117789in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{5.117935in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{5.117987in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{5.117955in}}%
\pgfpathlineto{\pgfqpoint{2.553256in}{5.117846in}}%
\pgfpathlineto{\pgfqpoint{2.553897in}{5.117664in}}%
\pgfpathlineto{\pgfqpoint{2.554536in}{5.117416in}}%
\pgfpathlineto{\pgfqpoint{2.555173in}{5.117121in}}%
\pgfpathlineto{\pgfqpoint{2.555808in}{5.116804in}}%
\pgfpathlineto{\pgfqpoint{2.556441in}{5.116493in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{5.116212in}}%
\pgfpathlineto{\pgfqpoint{2.557701in}{5.115981in}}%
\pgfpathlineto{\pgfqpoint{2.558329in}{5.115816in}}%
\pgfpathlineto{\pgfqpoint{2.558954in}{5.115741in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{5.115769in}}%
\pgfpathlineto{\pgfqpoint{2.560199in}{5.115906in}}%
\pgfpathlineto{\pgfqpoint{2.560819in}{5.116150in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.116496in}}%
\pgfpathlineto{\pgfqpoint{2.562054in}{5.116940in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{5.117470in}}%
\pgfpathlineto{\pgfqpoint{2.563281in}{5.118077in}}%
\pgfpathlineto{\pgfqpoint{2.563891in}{5.118749in}}%
\pgfpathlineto{\pgfqpoint{2.564501in}{5.119460in}}%
\pgfpathlineto{\pgfqpoint{2.565108in}{5.120185in}}%
\pgfpathlineto{\pgfqpoint{2.565713in}{5.120901in}}%
\pgfpathlineto{\pgfqpoint{2.566317in}{5.121588in}}%
\pgfpathlineto{\pgfqpoint{2.566919in}{5.122232in}}%
\pgfpathlineto{\pgfqpoint{2.567519in}{5.122830in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{5.123381in}}%
\pgfpathlineto{\pgfqpoint{2.568715in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{5.124364in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{5.124817in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{5.125246in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{5.125649in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{5.126023in}}%
\pgfpathlineto{\pgfqpoint{2.572260in}{5.126371in}}%
\pgfpathlineto{\pgfqpoint{2.572845in}{5.126696in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{5.126999in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{5.127284in}}%
\pgfpathlineto{\pgfqpoint{2.574591in}{5.127554in}}%
\pgfpathlineto{\pgfqpoint{2.575170in}{5.127817in}}%
\pgfpathlineto{\pgfqpoint{2.575747in}{5.128072in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{5.128321in}}%
\pgfpathlineto{\pgfqpoint{2.576896in}{5.128567in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{5.128818in}}%
\pgfpathlineto{\pgfqpoint{2.578039in}{5.129078in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{5.129353in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{5.129656in}}%
\pgfpathlineto{\pgfqpoint{2.579742in}{5.129990in}}%
\pgfpathlineto{\pgfqpoint{2.580306in}{5.130357in}}%
\pgfpathlineto{\pgfqpoint{2.580869in}{5.130756in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{5.131194in}}%
\pgfpathlineto{\pgfqpoint{2.581991in}{5.131677in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{5.132206in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{5.132780in}}%
\pgfpathlineto{\pgfqpoint{2.583662in}{5.133392in}}%
\pgfpathlineto{\pgfqpoint{2.584216in}{5.134022in}}%
\pgfpathlineto{\pgfqpoint{2.584768in}{5.134657in}}%
\pgfpathlineto{\pgfqpoint{2.585319in}{5.135283in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{5.135887in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{5.136461in}}%
\pgfpathlineto{\pgfqpoint{2.586964in}{5.136994in}}%
\pgfpathlineto{\pgfqpoint{2.587509in}{5.137476in}}%
\pgfpathlineto{\pgfqpoint{2.588053in}{5.137914in}}%
\pgfpathlineto{\pgfqpoint{2.588596in}{5.138312in}}%
\pgfpathlineto{\pgfqpoint{2.589137in}{5.138677in}}%
\pgfpathlineto{\pgfqpoint{2.589677in}{5.139011in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{5.139307in}}%
\pgfpathlineto{\pgfqpoint{2.590752in}{5.139562in}}%
\pgfpathlineto{\pgfqpoint{2.591287in}{5.139770in}}%
\pgfpathlineto{\pgfqpoint{2.591821in}{5.139921in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{5.140010in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{5.140030in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{5.139979in}}%
\pgfpathlineto{\pgfqpoint{2.593945in}{5.139854in}}%
\pgfpathlineto{\pgfqpoint{2.594472in}{5.139675in}}%
\pgfpathlineto{\pgfqpoint{2.594998in}{5.139450in}}%
\pgfpathlineto{\pgfqpoint{2.595523in}{5.139193in}}%
\pgfpathlineto{\pgfqpoint{2.596046in}{5.138906in}}%
\pgfpathlineto{\pgfqpoint{2.596568in}{5.138598in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{5.138276in}}%
\pgfpathlineto{\pgfqpoint{2.597609in}{5.137941in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{5.137592in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{5.137233in}}%
\pgfpathlineto{\pgfqpoint{2.599160in}{5.136864in}}%
\pgfpathlineto{\pgfqpoint{2.599674in}{5.136495in}}%
\pgfpathlineto{\pgfqpoint{2.600187in}{5.136131in}}%
\pgfpathlineto{\pgfqpoint{2.600699in}{5.135780in}}%
\pgfpathlineto{\pgfqpoint{2.601210in}{5.135445in}}%
\pgfpathlineto{\pgfqpoint{2.601719in}{5.135133in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{5.134854in}}%
\pgfpathlineto{\pgfqpoint{2.602734in}{5.134614in}}%
\pgfpathlineto{\pgfqpoint{2.603240in}{5.134420in}}%
\pgfpathlineto{\pgfqpoint{2.603744in}{5.134278in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{5.134188in}}%
\pgfpathlineto{\pgfqpoint{2.604750in}{5.134142in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{5.134132in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{5.134145in}}%
\pgfpathlineto{\pgfqpoint{2.606248in}{5.134160in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{5.134174in}}%
\pgfpathlineto{\pgfqpoint{2.607242in}{5.134189in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{5.134206in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.134230in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{5.134268in}}%
\pgfpathlineto{\pgfqpoint{2.609214in}{5.134330in}}%
\pgfpathlineto{\pgfqpoint{2.609705in}{5.134422in}}%
\pgfpathlineto{\pgfqpoint{2.610194in}{5.134549in}}%
\pgfpathlineto{\pgfqpoint{2.610682in}{5.134711in}}%
\pgfpathlineto{\pgfqpoint{2.611168in}{5.134908in}}%
\pgfpathlineto{\pgfqpoint{2.611654in}{5.135141in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.135412in}}%
\pgfpathlineto{\pgfqpoint{2.612622in}{5.135717in}}%
\pgfpathlineto{\pgfqpoint{2.613104in}{5.136054in}}%
\pgfpathlineto{\pgfqpoint{2.613585in}{5.136418in}}%
\pgfpathlineto{\pgfqpoint{2.614066in}{5.136811in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{5.137237in}}%
\pgfpathlineto{\pgfqpoint{2.615022in}{5.137698in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{5.138192in}}%
\pgfpathlineto{\pgfqpoint{2.615975in}{5.138715in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{5.139266in}}%
\pgfpathlineto{\pgfqpoint{2.616923in}{5.139843in}}%
\pgfpathlineto{\pgfqpoint{2.617395in}{5.140444in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{5.141066in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{5.141709in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{5.142372in}}%
\pgfpathlineto{\pgfqpoint{2.619275in}{5.143047in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{5.143720in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{5.144390in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{5.145052in}}%
\pgfpathlineto{\pgfqpoint{2.621137in}{5.145697in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{5.146312in}}%
\pgfpathlineto{\pgfqpoint{2.622062in}{5.146882in}}%
\pgfpathlineto{\pgfqpoint{2.622523in}{5.147397in}}%
\pgfpathlineto{\pgfqpoint{2.622983in}{5.147841in}}%
\pgfpathlineto{\pgfqpoint{2.623442in}{5.148206in}}%
\pgfpathlineto{\pgfqpoint{2.623900in}{5.148489in}}%
\pgfpathlineto{\pgfqpoint{2.624357in}{5.148687in}}%
\pgfpathlineto{\pgfqpoint{2.624813in}{5.148804in}}%
\pgfpathlineto{\pgfqpoint{2.625268in}{5.148840in}}%
\pgfpathlineto{\pgfqpoint{2.625722in}{5.148804in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{5.148702in}}%
\pgfpathlineto{\pgfqpoint{2.626627in}{5.148544in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{5.148337in}}%
\pgfpathlineto{\pgfqpoint{2.627528in}{5.148091in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{5.147812in}}%
\pgfpathlineto{\pgfqpoint{2.628425in}{5.147507in}}%
\pgfpathlineto{\pgfqpoint{2.628872in}{5.147175in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{5.146822in}}%
\pgfpathlineto{\pgfqpoint{2.629764in}{5.146449in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{5.146060in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{5.145660in}}%
\pgfpathlineto{\pgfqpoint{2.631094in}{5.145258in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{5.144861in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{5.144478in}}%
\pgfpathlineto{\pgfqpoint{2.632415in}{5.144116in}}%
\pgfpathlineto{\pgfqpoint{2.632854in}{5.143785in}}%
\pgfpathlineto{\pgfqpoint{2.633292in}{5.143493in}}%
\pgfpathlineto{\pgfqpoint{2.633729in}{5.143243in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{5.143041in}}%
\pgfpathlineto{\pgfqpoint{2.634599in}{5.142889in}}%
\pgfpathlineto{\pgfqpoint{2.635034in}{5.142790in}}%
\pgfpathlineto{\pgfqpoint{2.635467in}{5.142738in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{5.142730in}}%
\pgfpathlineto{\pgfqpoint{2.636331in}{5.142762in}}%
\pgfpathlineto{\pgfqpoint{2.636761in}{5.142831in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{5.142932in}}%
\pgfpathlineto{\pgfqpoint{2.637619in}{5.143068in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{5.143242in}}%
\pgfpathlineto{\pgfqpoint{2.638474in}{5.143462in}}%
\pgfpathlineto{\pgfqpoint{2.638901in}{5.143733in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{5.144059in}}%
\pgfpathlineto{\pgfqpoint{2.639750in}{5.144443in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{5.144880in}}%
\pgfpathlineto{\pgfqpoint{2.640596in}{5.145372in}}%
\pgfpathlineto{\pgfqpoint{2.641018in}{5.145921in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{5.146522in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{5.147168in}}%
\pgfpathlineto{\pgfqpoint{2.642279in}{5.147845in}}%
\pgfpathlineto{\pgfqpoint{2.642697in}{5.148545in}}%
\pgfpathlineto{\pgfqpoint{2.643115in}{5.149259in}}%
\pgfpathlineto{\pgfqpoint{2.643531in}{5.149976in}}%
\pgfpathlineto{\pgfqpoint{2.643947in}{5.150688in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{5.151389in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{5.152070in}}%
\pgfpathlineto{\pgfqpoint{2.645190in}{5.152725in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.153342in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{5.153912in}}%
\pgfpathlineto{\pgfqpoint{2.646426in}{5.154435in}}%
\pgfpathlineto{\pgfqpoint{2.646836in}{5.154908in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{5.155331in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{5.155705in}}%
\pgfpathlineto{\pgfqpoint{2.648062in}{5.156031in}}%
\pgfpathlineto{\pgfqpoint{2.648469in}{5.156313in}}%
\pgfpathlineto{\pgfqpoint{2.648875in}{5.156556in}}%
\pgfpathlineto{\pgfqpoint{2.649280in}{5.156767in}}%
\pgfpathlineto{\pgfqpoint{2.649685in}{5.156951in}}%
\pgfpathlineto{\pgfqpoint{2.650089in}{5.157109in}}%
\pgfpathlineto{\pgfqpoint{2.650492in}{5.157238in}}%
\pgfpathlineto{\pgfqpoint{2.650894in}{5.157339in}}%
\pgfpathlineto{\pgfqpoint{2.651296in}{5.157403in}}%
\pgfpathlineto{\pgfqpoint{2.651697in}{5.157423in}}%
\pgfpathlineto{\pgfqpoint{2.652097in}{5.157399in}}%
\pgfpathlineto{\pgfqpoint{2.652496in}{5.157334in}}%
\pgfpathlineto{\pgfqpoint{2.652894in}{5.157235in}}%
\pgfpathlineto{\pgfqpoint{2.653292in}{5.157108in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{5.156951in}}%
\pgfpathlineto{\pgfqpoint{2.654085in}{5.156767in}}%
\pgfpathlineto{\pgfqpoint{2.654481in}{5.156562in}}%
\pgfpathlineto{\pgfqpoint{2.654875in}{5.156335in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{5.156086in}}%
\pgfpathlineto{\pgfqpoint{2.655662in}{5.155809in}}%
\pgfpathlineto{\pgfqpoint{2.656055in}{5.155505in}}%
\pgfpathlineto{\pgfqpoint{2.656447in}{5.155176in}}%
\pgfpathlineto{\pgfqpoint{2.656838in}{5.154835in}}%
\pgfpathlineto{\pgfqpoint{2.657228in}{5.154483in}}%
\pgfpathlineto{\pgfqpoint{2.657617in}{5.154130in}}%
\pgfpathlineto{\pgfqpoint{2.658006in}{5.153778in}}%
\pgfpathlineto{\pgfqpoint{2.658394in}{5.153426in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{5.153070in}}%
\pgfpathlineto{\pgfqpoint{2.659168in}{5.152706in}}%
\pgfpathlineto{\pgfqpoint{2.659554in}{5.152336in}}%
\pgfpathlineto{\pgfqpoint{2.659939in}{5.151965in}}%
\pgfpathlineto{\pgfqpoint{2.660324in}{5.151604in}}%
\pgfpathlineto{\pgfqpoint{2.660708in}{5.151254in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{5.150915in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{5.150589in}}%
\pgfpathlineto{\pgfqpoint{2.661855in}{5.150277in}}%
\pgfpathlineto{\pgfqpoint{2.662236in}{5.149979in}}%
\pgfpathlineto{\pgfqpoint{2.662616in}{5.149702in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{5.149448in}}%
\pgfpathlineto{\pgfqpoint{2.663375in}{5.149222in}}%
\pgfpathlineto{\pgfqpoint{2.663753in}{5.149020in}}%
\pgfpathlineto{\pgfqpoint{2.664130in}{5.148840in}}%
\pgfpathlineto{\pgfqpoint{2.664507in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{2.664883in}{5.148553in}}%
\pgfpathlineto{\pgfqpoint{2.665259in}{5.148462in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{5.148416in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{5.148425in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{5.148493in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{5.148624in}}%
\pgfpathlineto{\pgfqpoint{2.667126in}{5.148821in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{5.149075in}}%
\pgfpathlineto{\pgfqpoint{2.667869in}{5.149376in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{5.149710in}}%
\pgfpathlineto{\pgfqpoint{2.668608in}{5.150066in}}%
\pgfpathlineto{\pgfqpoint{2.668977in}{5.150431in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{5.150797in}}%
\pgfpathlineto{\pgfqpoint{2.669713in}{5.151157in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{5.151513in}}%
\pgfpathlineto{\pgfqpoint{2.670446in}{5.151862in}}%
\pgfpathlineto{\pgfqpoint{2.670812in}{5.152201in}}%
\pgfpathlineto{\pgfqpoint{2.671177in}{5.152526in}}%
\pgfpathlineto{\pgfqpoint{2.671541in}{5.152830in}}%
\pgfpathlineto{\pgfqpoint{2.671905in}{5.153103in}}%
\pgfpathlineto{\pgfqpoint{2.672268in}{5.153344in}}%
\pgfpathlineto{\pgfqpoint{2.672631in}{5.153555in}}%
\pgfpathlineto{\pgfqpoint{2.672992in}{5.153737in}}%
\pgfpathlineto{\pgfqpoint{2.673354in}{5.153884in}}%
\pgfpathlineto{\pgfqpoint{2.673714in}{5.153994in}}%
\pgfpathlineto{\pgfqpoint{2.674074in}{5.154064in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{5.154088in}}%
\pgfpathlineto{\pgfqpoint{2.674792in}{5.154064in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{5.153990in}}%
\pgfpathlineto{\pgfqpoint{2.675508in}{5.153870in}}%
\pgfpathlineto{\pgfqpoint{2.675865in}{5.153705in}}%
\pgfpathlineto{\pgfqpoint{2.676221in}{5.153492in}}%
\pgfpathlineto{\pgfqpoint{2.676577in}{5.153231in}}%
\pgfpathlineto{\pgfqpoint{2.676932in}{5.152917in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{5.152552in}}%
\pgfpathlineto{\pgfqpoint{2.677640in}{5.152138in}}%
\pgfpathlineto{\pgfqpoint{2.677993in}{5.151678in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{5.151185in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{5.150658in}}%
\pgfpathlineto{\pgfqpoint{2.679049in}{5.150097in}}%
\pgfpathlineto{\pgfqpoint{2.679400in}{5.149506in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{5.148890in}}%
\pgfpathlineto{\pgfqpoint{2.680100in}{5.148251in}}%
\pgfpathlineto{\pgfqpoint{2.680449in}{5.147595in}}%
\pgfpathlineto{\pgfqpoint{2.680798in}{5.146929in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{5.146262in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{5.145606in}}%
\pgfpathlineto{\pgfqpoint{2.681840in}{5.144972in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{5.144372in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{5.143819in}}%
\pgfpathlineto{\pgfqpoint{2.682877in}{5.143325in}}%
\pgfpathlineto{\pgfqpoint{2.683221in}{5.142897in}}%
\pgfpathlineto{\pgfqpoint{2.683565in}{5.142542in}}%
\pgfpathlineto{\pgfqpoint{2.683909in}{5.142265in}}%
\pgfpathlineto{\pgfqpoint{2.684251in}{5.142067in}}%
\pgfpathlineto{\pgfqpoint{2.684594in}{5.141954in}}%
\pgfpathlineto{\pgfqpoint{2.684935in}{5.141924in}}%
\pgfpathlineto{\pgfqpoint{2.685276in}{5.141973in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{5.142096in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.142288in}}%
\pgfpathlineto{\pgfqpoint{2.686296in}{5.142545in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{5.142868in}}%
\pgfpathlineto{\pgfqpoint{2.686974in}{5.143250in}}%
\pgfpathlineto{\pgfqpoint{2.687311in}{5.143687in}}%
\pgfpathlineto{\pgfqpoint{2.687649in}{5.144176in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{5.144708in}}%
\pgfpathlineto{\pgfqpoint{2.688322in}{5.145270in}}%
\pgfpathlineto{\pgfqpoint{2.688657in}{5.145856in}}%
\pgfpathlineto{\pgfqpoint{2.688992in}{5.146459in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{5.147071in}}%
\pgfpathlineto{\pgfqpoint{2.689661in}{5.147682in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{5.148285in}}%
\pgfpathlineto{\pgfqpoint{2.690327in}{5.148870in}}%
\pgfpathlineto{\pgfqpoint{2.690660in}{5.149433in}}%
\pgfpathlineto{\pgfqpoint{2.690992in}{5.149974in}}%
\pgfpathlineto{\pgfqpoint{2.691323in}{5.150494in}}%
\pgfpathlineto{\pgfqpoint{2.691654in}{5.150993in}}%
\pgfpathlineto{\pgfqpoint{2.691984in}{5.151468in}}%
\pgfpathlineto{\pgfqpoint{2.692314in}{5.151917in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{5.152339in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{5.152733in}}%
\pgfpathlineto{\pgfqpoint{2.693300in}{5.153096in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{5.153426in}}%
\pgfpathlineto{\pgfqpoint{2.693955in}{5.153718in}}%
\pgfpathlineto{\pgfqpoint{2.694282in}{5.153968in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{5.154174in}}%
\pgfpathlineto{\pgfqpoint{2.694934in}{5.154333in}}%
\pgfpathlineto{\pgfqpoint{2.695259in}{5.154451in}}%
\pgfpathlineto{\pgfqpoint{2.695583in}{5.154529in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{5.154567in}}%
\pgfpathlineto{\pgfqpoint{2.696231in}{5.154559in}}%
\pgfpathlineto{\pgfqpoint{2.696554in}{5.154506in}}%
\pgfpathlineto{\pgfqpoint{2.696877in}{5.154410in}}%
\pgfpathlineto{\pgfqpoint{2.697199in}{5.154279in}}%
\pgfpathlineto{\pgfqpoint{2.697521in}{5.154113in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{5.153915in}}%
\pgfpathlineto{\pgfqpoint{2.698163in}{5.153685in}}%
\pgfpathlineto{\pgfqpoint{2.698483in}{5.153425in}}%
\pgfpathlineto{\pgfqpoint{2.698803in}{5.153139in}}%
\pgfpathlineto{\pgfqpoint{2.699122in}{5.152832in}}%
\pgfpathlineto{\pgfqpoint{2.699440in}{5.152516in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{5.152206in}}%
\pgfpathlineto{\pgfqpoint{2.700076in}{5.151912in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{5.151647in}}%
\pgfpathlineto{\pgfqpoint{2.700710in}{5.151426in}}%
\pgfpathlineto{\pgfqpoint{2.701027in}{5.151257in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{5.151153in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{5.151121in}}%
\pgfpathlineto{\pgfqpoint{2.701973in}{5.151165in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{5.151286in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{5.151483in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{5.151754in}}%
\pgfpathlineto{\pgfqpoint{2.703227in}{5.152096in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{5.152504in}}%
\pgfpathlineto{\pgfqpoint{2.703852in}{5.152974in}}%
\pgfpathlineto{\pgfqpoint{2.704164in}{5.153499in}}%
\pgfpathlineto{\pgfqpoint{2.704475in}{5.154072in}}%
\pgfpathlineto{\pgfqpoint{2.704785in}{5.154684in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{5.155326in}}%
\pgfpathlineto{\pgfqpoint{2.705405in}{5.155988in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{5.156666in}}%
\pgfpathlineto{\pgfqpoint{2.706023in}{5.157352in}}%
\pgfpathlineto{\pgfqpoint{2.706332in}{5.158042in}}%
\pgfpathlineto{\pgfqpoint{2.706639in}{5.158730in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{5.159408in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{5.160064in}}%
\pgfpathlineto{\pgfqpoint{2.707560in}{5.160688in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{5.161274in}}%
\pgfpathlineto{\pgfqpoint{2.708172in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{2.708477in}{5.162289in}}%
\pgfpathlineto{\pgfqpoint{2.708782in}{5.162709in}}%
\pgfpathlineto{\pgfqpoint{2.709086in}{5.163069in}}%
\pgfpathlineto{\pgfqpoint{2.709390in}{5.163366in}}%
\pgfpathlineto{\pgfqpoint{2.709694in}{5.163605in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{5.163795in}}%
\pgfpathlineto{\pgfqpoint{2.710299in}{5.163949in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{5.164077in}}%
\pgfpathlineto{\pgfqpoint{2.710903in}{5.164191in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{5.164296in}}%
\pgfpathlineto{\pgfqpoint{2.711505in}{5.164396in}}%
\pgfpathlineto{\pgfqpoint{2.711805in}{5.164497in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{5.164606in}}%
\pgfpathlineto{\pgfqpoint{2.713300in}{5.165142in}}%
\pgfpathlineto{\pgfqpoint{2.715376in}{5.166509in}}%
\pgfpathlineto{\pgfqpoint{2.717431in}{5.168230in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{5.169358in}}%
\pgfpathlineto{\pgfqpoint{2.721482in}{5.168907in}}%
\pgfpathlineto{\pgfqpoint{2.723478in}{5.167973in}}%
\pgfpathlineto{\pgfqpoint{2.725455in}{5.167644in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{5.167943in}}%
\pgfpathlineto{\pgfqpoint{2.729354in}{5.168818in}}%
\pgfpathlineto{\pgfqpoint{2.731003in}{5.170088in}}%
\pgfpathlineto{\pgfqpoint{2.731003in}{5.234353in}}%
\pgfpathlineto{\pgfqpoint{2.731003in}{5.234353in}}%
\pgfpathlineto{\pgfqpoint{2.729354in}{5.232069in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{5.229063in}}%
\pgfpathlineto{\pgfqpoint{2.725455in}{5.225978in}}%
\pgfpathlineto{\pgfqpoint{2.723478in}{5.223310in}}%
\pgfpathlineto{\pgfqpoint{2.721482in}{5.221307in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{5.220025in}}%
\pgfpathlineto{\pgfqpoint{2.717431in}{5.218120in}}%
\pgfpathlineto{\pgfqpoint{2.715376in}{5.214958in}}%
\pgfpathlineto{\pgfqpoint{2.713300in}{5.211727in}}%
\pgfpathlineto{\pgfqpoint{2.712105in}{5.210661in}}%
\pgfpathlineto{\pgfqpoint{2.711805in}{5.210515in}}%
\pgfpathlineto{\pgfqpoint{2.711505in}{5.210418in}}%
\pgfpathlineto{\pgfqpoint{2.711204in}{5.210370in}}%
\pgfpathlineto{\pgfqpoint{2.710903in}{5.210373in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{5.210428in}}%
\pgfpathlineto{\pgfqpoint{2.710299in}{5.210534in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{5.210697in}}%
\pgfpathlineto{\pgfqpoint{2.709694in}{5.210922in}}%
\pgfpathlineto{\pgfqpoint{2.709390in}{5.211211in}}%
\pgfpathlineto{\pgfqpoint{2.709086in}{5.211561in}}%
\pgfpathlineto{\pgfqpoint{2.708782in}{5.211963in}}%
\pgfpathlineto{\pgfqpoint{2.708477in}{5.212403in}}%
\pgfpathlineto{\pgfqpoint{2.708172in}{5.212867in}}%
\pgfpathlineto{\pgfqpoint{2.707866in}{5.213340in}}%
\pgfpathlineto{\pgfqpoint{2.707560in}{5.213809in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{5.214262in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{5.214694in}}%
\pgfpathlineto{\pgfqpoint{2.706639in}{5.215094in}}%
\pgfpathlineto{\pgfqpoint{2.706332in}{5.215456in}}%
\pgfpathlineto{\pgfqpoint{2.706023in}{5.215780in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{5.216068in}}%
\pgfpathlineto{\pgfqpoint{2.705405in}{5.216319in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{5.216532in}}%
\pgfpathlineto{\pgfqpoint{2.704785in}{5.216706in}}%
\pgfpathlineto{\pgfqpoint{2.704475in}{5.216839in}}%
\pgfpathlineto{\pgfqpoint{2.704164in}{5.216933in}}%
\pgfpathlineto{\pgfqpoint{2.703852in}{5.216990in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{5.217010in}}%
\pgfpathlineto{\pgfqpoint{2.703227in}{5.216999in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{5.216961in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{5.216901in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{5.216833in}}%
\pgfpathlineto{\pgfqpoint{2.701973in}{5.216765in}}%
\pgfpathlineto{\pgfqpoint{2.701658in}{5.216701in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{5.216639in}}%
\pgfpathlineto{\pgfqpoint{2.701027in}{5.216571in}}%
\pgfpathlineto{\pgfqpoint{2.700710in}{5.216495in}}%
\pgfpathlineto{\pgfqpoint{2.700394in}{5.216416in}}%
\pgfpathlineto{\pgfqpoint{2.700076in}{5.216335in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{5.216256in}}%
\pgfpathlineto{\pgfqpoint{2.699440in}{5.216186in}}%
\pgfpathlineto{\pgfqpoint{2.699122in}{5.216124in}}%
\pgfpathlineto{\pgfqpoint{2.698803in}{5.216070in}}%
\pgfpathlineto{\pgfqpoint{2.698483in}{5.216026in}}%
\pgfpathlineto{\pgfqpoint{2.698163in}{5.215992in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{5.215971in}}%
\pgfpathlineto{\pgfqpoint{2.697521in}{5.215960in}}%
\pgfpathlineto{\pgfqpoint{2.697199in}{5.215956in}}%
\pgfpathlineto{\pgfqpoint{2.696877in}{5.215948in}}%
\pgfpathlineto{\pgfqpoint{2.696554in}{5.215925in}}%
\pgfpathlineto{\pgfqpoint{2.696231in}{5.215872in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{5.215788in}}%
\pgfpathlineto{\pgfqpoint{2.695583in}{5.215667in}}%
\pgfpathlineto{\pgfqpoint{2.695259in}{5.215505in}}%
\pgfpathlineto{\pgfqpoint{2.694934in}{5.215303in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{5.215065in}}%
\pgfpathlineto{\pgfqpoint{2.694282in}{5.214800in}}%
\pgfpathlineto{\pgfqpoint{2.693955in}{5.214511in}}%
\pgfpathlineto{\pgfqpoint{2.693628in}{5.214199in}}%
\pgfpathlineto{\pgfqpoint{2.693300in}{5.213864in}}%
\pgfpathlineto{\pgfqpoint{2.692972in}{5.213501in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{5.213109in}}%
\pgfpathlineto{\pgfqpoint{2.692314in}{5.212685in}}%
\pgfpathlineto{\pgfqpoint{2.691984in}{5.212233in}}%
\pgfpathlineto{\pgfqpoint{2.691654in}{5.211757in}}%
\pgfpathlineto{\pgfqpoint{2.691323in}{5.211265in}}%
\pgfpathlineto{\pgfqpoint{2.690992in}{5.210761in}}%
\pgfpathlineto{\pgfqpoint{2.690660in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{2.690327in}{5.209727in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{5.209202in}}%
\pgfpathlineto{\pgfqpoint{2.689661in}{5.208669in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{5.208129in}}%
\pgfpathlineto{\pgfqpoint{2.688992in}{5.207583in}}%
\pgfpathlineto{\pgfqpoint{2.688657in}{5.207034in}}%
\pgfpathlineto{\pgfqpoint{2.688322in}{5.206484in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{5.205940in}}%
\pgfpathlineto{\pgfqpoint{2.687649in}{5.205409in}}%
\pgfpathlineto{\pgfqpoint{2.687311in}{5.204899in}}%
\pgfpathlineto{\pgfqpoint{2.686974in}{5.204414in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{5.203961in}}%
\pgfpathlineto{\pgfqpoint{2.686296in}{5.203544in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{5.203163in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{5.202816in}}%
\pgfpathlineto{\pgfqpoint{2.685276in}{5.202500in}}%
\pgfpathlineto{\pgfqpoint{2.684935in}{5.202207in}}%
\pgfpathlineto{\pgfqpoint{2.684594in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{2.684251in}{5.201651in}}%
\pgfpathlineto{\pgfqpoint{2.683909in}{5.201376in}}%
\pgfpathlineto{\pgfqpoint{2.683565in}{5.201102in}}%
\pgfpathlineto{\pgfqpoint{2.683221in}{5.200833in}}%
\pgfpathlineto{\pgfqpoint{2.682877in}{5.200569in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{5.200312in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{5.200059in}}%
\pgfpathlineto{\pgfqpoint{2.681840in}{5.199802in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{5.199536in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{5.199268in}}%
\pgfpathlineto{\pgfqpoint{2.680798in}{5.198997in}}%
\pgfpathlineto{\pgfqpoint{2.680449in}{5.198726in}}%
\pgfpathlineto{\pgfqpoint{2.680100in}{5.198454in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{5.198178in}}%
\pgfpathlineto{\pgfqpoint{2.679400in}{5.197899in}}%
\pgfpathlineto{\pgfqpoint{2.679049in}{5.197612in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{5.197313in}}%
\pgfpathlineto{\pgfqpoint{2.678346in}{5.196998in}}%
\pgfpathlineto{\pgfqpoint{2.677993in}{5.196669in}}%
\pgfpathlineto{\pgfqpoint{2.677640in}{5.196326in}}%
\pgfpathlineto{\pgfqpoint{2.677286in}{5.195987in}}%
\pgfpathlineto{\pgfqpoint{2.676932in}{5.195665in}}%
\pgfpathlineto{\pgfqpoint{2.676577in}{5.195373in}}%
\pgfpathlineto{\pgfqpoint{2.676221in}{5.195122in}}%
\pgfpathlineto{\pgfqpoint{2.675865in}{5.194916in}}%
\pgfpathlineto{\pgfqpoint{2.675508in}{5.194761in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{5.194661in}}%
\pgfpathlineto{\pgfqpoint{2.674792in}{5.194610in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{5.194604in}}%
\pgfpathlineto{\pgfqpoint{2.674074in}{5.194636in}}%
\pgfpathlineto{\pgfqpoint{2.673714in}{5.194696in}}%
\pgfpathlineto{\pgfqpoint{2.673354in}{5.194776in}}%
\pgfpathlineto{\pgfqpoint{2.672992in}{5.194865in}}%
\pgfpathlineto{\pgfqpoint{2.672631in}{5.194953in}}%
\pgfpathlineto{\pgfqpoint{2.672268in}{5.195031in}}%
\pgfpathlineto{\pgfqpoint{2.671905in}{5.195090in}}%
\pgfpathlineto{\pgfqpoint{2.671541in}{5.195120in}}%
\pgfpathlineto{\pgfqpoint{2.671177in}{5.195114in}}%
\pgfpathlineto{\pgfqpoint{2.670812in}{5.195065in}}%
\pgfpathlineto{\pgfqpoint{2.670446in}{5.194971in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{5.194827in}}%
\pgfpathlineto{\pgfqpoint{2.669713in}{5.194641in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{5.194413in}}%
\pgfpathlineto{\pgfqpoint{2.668977in}{5.194146in}}%
\pgfpathlineto{\pgfqpoint{2.668608in}{5.193843in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{5.193510in}}%
\pgfpathlineto{\pgfqpoint{2.667869in}{5.193155in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{5.192780in}}%
\pgfpathlineto{\pgfqpoint{2.667126in}{5.192392in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{5.191994in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{5.191586in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{5.191170in}}%
\pgfpathlineto{\pgfqpoint{2.665634in}{5.190751in}}%
\pgfpathlineto{\pgfqpoint{2.665259in}{5.190334in}}%
\pgfpathlineto{\pgfqpoint{2.664883in}{5.189926in}}%
\pgfpathlineto{\pgfqpoint{2.664507in}{5.189533in}}%
\pgfpathlineto{\pgfqpoint{2.664130in}{5.189156in}}%
\pgfpathlineto{\pgfqpoint{2.663753in}{5.188789in}}%
\pgfpathlineto{\pgfqpoint{2.663375in}{5.188428in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{5.188071in}}%
\pgfpathlineto{\pgfqpoint{2.662616in}{5.187716in}}%
\pgfpathlineto{\pgfqpoint{2.662236in}{5.187359in}}%
\pgfpathlineto{\pgfqpoint{2.661855in}{5.186998in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{5.186637in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{5.186281in}}%
\pgfpathlineto{\pgfqpoint{2.660708in}{5.185928in}}%
\pgfpathlineto{\pgfqpoint{2.660324in}{5.185580in}}%
\pgfpathlineto{\pgfqpoint{2.659939in}{5.185236in}}%
\pgfpathlineto{\pgfqpoint{2.659554in}{5.184895in}}%
\pgfpathlineto{\pgfqpoint{2.659168in}{5.184562in}}%
\pgfpathlineto{\pgfqpoint{2.658782in}{5.184236in}}%
\pgfpathlineto{\pgfqpoint{2.658394in}{5.183914in}}%
\pgfpathlineto{\pgfqpoint{2.658006in}{5.183590in}}%
\pgfpathlineto{\pgfqpoint{2.657617in}{5.183256in}}%
\pgfpathlineto{\pgfqpoint{2.657228in}{5.182909in}}%
\pgfpathlineto{\pgfqpoint{2.656838in}{5.182547in}}%
\pgfpathlineto{\pgfqpoint{2.656447in}{5.182172in}}%
\pgfpathlineto{\pgfqpoint{2.656055in}{5.181786in}}%
\pgfpathlineto{\pgfqpoint{2.655662in}{5.181393in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{5.180994in}}%
\pgfpathlineto{\pgfqpoint{2.654875in}{5.180592in}}%
\pgfpathlineto{\pgfqpoint{2.654481in}{5.180187in}}%
\pgfpathlineto{\pgfqpoint{2.654085in}{5.179783in}}%
\pgfpathlineto{\pgfqpoint{2.653689in}{5.179385in}}%
\pgfpathlineto{\pgfqpoint{2.653292in}{5.179000in}}%
\pgfpathlineto{\pgfqpoint{2.652894in}{5.178632in}}%
\pgfpathlineto{\pgfqpoint{2.652496in}{5.178288in}}%
\pgfpathlineto{\pgfqpoint{2.652097in}{5.177972in}}%
\pgfpathlineto{\pgfqpoint{2.651697in}{5.177696in}}%
\pgfpathlineto{\pgfqpoint{2.651296in}{5.177461in}}%
\pgfpathlineto{\pgfqpoint{2.650894in}{5.177268in}}%
\pgfpathlineto{\pgfqpoint{2.650492in}{5.177116in}}%
\pgfpathlineto{\pgfqpoint{2.650089in}{5.177003in}}%
\pgfpathlineto{\pgfqpoint{2.649685in}{5.176920in}}%
\pgfpathlineto{\pgfqpoint{2.649280in}{5.176858in}}%
\pgfpathlineto{\pgfqpoint{2.648875in}{5.176807in}}%
\pgfpathlineto{\pgfqpoint{2.648469in}{5.176757in}}%
\pgfpathlineto{\pgfqpoint{2.648062in}{5.176697in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{5.176611in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{5.176492in}}%
\pgfpathlineto{\pgfqpoint{2.646836in}{5.176330in}}%
\pgfpathlineto{\pgfqpoint{2.646426in}{5.176122in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{5.175872in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.175577in}}%
\pgfpathlineto{\pgfqpoint{2.645190in}{5.175234in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{5.174843in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{5.174406in}}%
\pgfpathlineto{\pgfqpoint{2.643947in}{5.173931in}}%
\pgfpathlineto{\pgfqpoint{2.643531in}{5.173418in}}%
\pgfpathlineto{\pgfqpoint{2.643115in}{5.172875in}}%
\pgfpathlineto{\pgfqpoint{2.642697in}{5.172303in}}%
\pgfpathlineto{\pgfqpoint{2.642279in}{5.171712in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{5.171111in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{5.170501in}}%
\pgfpathlineto{\pgfqpoint{2.641018in}{5.169883in}}%
\pgfpathlineto{\pgfqpoint{2.640596in}{5.169262in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{5.168642in}}%
\pgfpathlineto{\pgfqpoint{2.639750in}{5.168028in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{5.167426in}}%
\pgfpathlineto{\pgfqpoint{2.638901in}{5.166839in}}%
\pgfpathlineto{\pgfqpoint{2.638474in}{5.166274in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{5.165733in}}%
\pgfpathlineto{\pgfqpoint{2.637619in}{5.165219in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{5.164732in}}%
\pgfpathlineto{\pgfqpoint{2.636761in}{5.164274in}}%
\pgfpathlineto{\pgfqpoint{2.636331in}{5.163854in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{5.163481in}}%
\pgfpathlineto{\pgfqpoint{2.635467in}{5.163166in}}%
\pgfpathlineto{\pgfqpoint{2.635034in}{5.162910in}}%
\pgfpathlineto{\pgfqpoint{2.634599in}{5.162710in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{5.162559in}}%
\pgfpathlineto{\pgfqpoint{2.633729in}{5.162454in}}%
\pgfpathlineto{\pgfqpoint{2.633292in}{5.162389in}}%
\pgfpathlineto{\pgfqpoint{2.632854in}{5.162355in}}%
\pgfpathlineto{\pgfqpoint{2.632415in}{5.162347in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{5.162362in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{5.162401in}}%
\pgfpathlineto{\pgfqpoint{2.631094in}{5.162462in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{5.162547in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{5.162649in}}%
\pgfpathlineto{\pgfqpoint{2.629764in}{5.162758in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{5.162866in}}%
\pgfpathlineto{\pgfqpoint{2.628872in}{5.162960in}}%
\pgfpathlineto{\pgfqpoint{2.628425in}{5.163032in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{5.163083in}}%
\pgfpathlineto{\pgfqpoint{2.627528in}{5.163113in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{5.163124in}}%
\pgfpathlineto{\pgfqpoint{2.626627in}{5.163123in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{5.163114in}}%
\pgfpathlineto{\pgfqpoint{2.625722in}{5.163105in}}%
\pgfpathlineto{\pgfqpoint{2.625268in}{5.163098in}}%
\pgfpathlineto{\pgfqpoint{2.624813in}{5.163089in}}%
\pgfpathlineto{\pgfqpoint{2.624357in}{5.163079in}}%
\pgfpathlineto{\pgfqpoint{2.623900in}{5.163061in}}%
\pgfpathlineto{\pgfqpoint{2.623442in}{5.163041in}}%
\pgfpathlineto{\pgfqpoint{2.622983in}{5.163026in}}%
\pgfpathlineto{\pgfqpoint{2.622523in}{5.163024in}}%
\pgfpathlineto{\pgfqpoint{2.622062in}{5.163041in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{5.163083in}}%
\pgfpathlineto{\pgfqpoint{2.621137in}{5.163155in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{5.163260in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{5.163398in}}%
\pgfpathlineto{\pgfqpoint{2.619742in}{5.163571in}}%
\pgfpathlineto{\pgfqpoint{2.619275in}{5.163780in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{5.164022in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{5.164284in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{5.164559in}}%
\pgfpathlineto{\pgfqpoint{2.617395in}{5.164831in}}%
\pgfpathlineto{\pgfqpoint{2.616923in}{5.165085in}}%
\pgfpathlineto{\pgfqpoint{2.616449in}{5.165310in}}%
\pgfpathlineto{\pgfqpoint{2.615975in}{5.165497in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{5.165648in}}%
\pgfpathlineto{\pgfqpoint{2.615022in}{5.165763in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{5.165842in}}%
\pgfpathlineto{\pgfqpoint{2.614066in}{5.165881in}}%
\pgfpathlineto{\pgfqpoint{2.613585in}{5.165885in}}%
\pgfpathlineto{\pgfqpoint{2.613104in}{5.165851in}}%
\pgfpathlineto{\pgfqpoint{2.612622in}{5.165790in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.165711in}}%
\pgfpathlineto{\pgfqpoint{2.611654in}{5.165621in}}%
\pgfpathlineto{\pgfqpoint{2.611168in}{5.165531in}}%
\pgfpathlineto{\pgfqpoint{2.610682in}{5.165444in}}%
\pgfpathlineto{\pgfqpoint{2.610194in}{5.165364in}}%
\pgfpathlineto{\pgfqpoint{2.609705in}{5.165288in}}%
\pgfpathlineto{\pgfqpoint{2.609214in}{5.165218in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{5.165155in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.165100in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{5.165058in}}%
\pgfpathlineto{\pgfqpoint{2.607242in}{5.165028in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{5.165010in}}%
\pgfpathlineto{\pgfqpoint{2.606248in}{5.165001in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{5.165009in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{5.165039in}}%
\pgfpathlineto{\pgfqpoint{2.604750in}{5.165092in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{5.165168in}}%
\pgfpathlineto{\pgfqpoint{2.603744in}{5.165263in}}%
\pgfpathlineto{\pgfqpoint{2.603240in}{5.165371in}}%
\pgfpathlineto{\pgfqpoint{2.602734in}{5.165490in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{5.165613in}}%
\pgfpathlineto{\pgfqpoint{2.601719in}{5.165731in}}%
\pgfpathlineto{\pgfqpoint{2.601210in}{5.165832in}}%
\pgfpathlineto{\pgfqpoint{2.600699in}{5.165910in}}%
\pgfpathlineto{\pgfqpoint{2.600187in}{5.165968in}}%
\pgfpathlineto{\pgfqpoint{2.599674in}{5.166011in}}%
\pgfpathlineto{\pgfqpoint{2.599160in}{5.166048in}}%
\pgfpathlineto{\pgfqpoint{2.598644in}{5.166081in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{5.166113in}}%
\pgfpathlineto{\pgfqpoint{2.597609in}{5.166145in}}%
\pgfpathlineto{\pgfqpoint{2.597089in}{5.166175in}}%
\pgfpathlineto{\pgfqpoint{2.596568in}{5.166196in}}%
\pgfpathlineto{\pgfqpoint{2.596046in}{5.166196in}}%
\pgfpathlineto{\pgfqpoint{2.595523in}{5.166172in}}%
\pgfpathlineto{\pgfqpoint{2.594998in}{5.166119in}}%
\pgfpathlineto{\pgfqpoint{2.594472in}{5.166021in}}%
\pgfpathlineto{\pgfqpoint{2.593945in}{5.165874in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{5.165669in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{5.165414in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{5.165112in}}%
\pgfpathlineto{\pgfqpoint{2.591821in}{5.164766in}}%
\pgfpathlineto{\pgfqpoint{2.591287in}{5.164389in}}%
\pgfpathlineto{\pgfqpoint{2.590752in}{5.163996in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{5.163598in}}%
\pgfpathlineto{\pgfqpoint{2.589677in}{5.163199in}}%
\pgfpathlineto{\pgfqpoint{2.589137in}{5.162799in}}%
\pgfpathlineto{\pgfqpoint{2.588596in}{5.162398in}}%
\pgfpathlineto{\pgfqpoint{2.588053in}{5.161996in}}%
\pgfpathlineto{\pgfqpoint{2.587509in}{5.161600in}}%
\pgfpathlineto{\pgfqpoint{2.586964in}{5.161208in}}%
\pgfpathlineto{\pgfqpoint{2.586417in}{5.160820in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{5.160435in}}%
\pgfpathlineto{\pgfqpoint{2.585319in}{5.160056in}}%
\pgfpathlineto{\pgfqpoint{2.584768in}{5.159686in}}%
\pgfpathlineto{\pgfqpoint{2.584216in}{5.159330in}}%
\pgfpathlineto{\pgfqpoint{2.583662in}{5.158991in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{5.158673in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{5.158374in}}%
\pgfpathlineto{\pgfqpoint{2.581991in}{5.158104in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{5.157869in}}%
\pgfpathlineto{\pgfqpoint{2.580869in}{5.157669in}}%
\pgfpathlineto{\pgfqpoint{2.580306in}{5.157501in}}%
\pgfpathlineto{\pgfqpoint{2.579742in}{5.157356in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{5.157230in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{5.157113in}}%
\pgfpathlineto{\pgfqpoint{2.578039in}{5.157002in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{5.156903in}}%
\pgfpathlineto{\pgfqpoint{2.576896in}{5.156814in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{5.156726in}}%
\pgfpathlineto{\pgfqpoint{2.575747in}{5.156644in}}%
\pgfpathlineto{\pgfqpoint{2.575170in}{5.156558in}}%
\pgfpathlineto{\pgfqpoint{2.574591in}{5.156472in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{5.156391in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{5.156315in}}%
\pgfpathlineto{\pgfqpoint{2.572845in}{5.156243in}}%
\pgfpathlineto{\pgfqpoint{2.572260in}{5.156173in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{5.156104in}}%
\pgfpathlineto{\pgfqpoint{2.571085in}{5.156034in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{5.155961in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{5.155877in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{5.155768in}}%
\pgfpathlineto{\pgfqpoint{2.568715in}{5.155632in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{5.155472in}}%
\pgfpathlineto{\pgfqpoint{2.567519in}{5.155299in}}%
\pgfpathlineto{\pgfqpoint{2.566919in}{5.155121in}}%
\pgfpathlineto{\pgfqpoint{2.566317in}{5.154943in}}%
\pgfpathlineto{\pgfqpoint{2.565713in}{5.154768in}}%
\pgfpathlineto{\pgfqpoint{2.565108in}{5.154592in}}%
\pgfpathlineto{\pgfqpoint{2.564501in}{5.154408in}}%
\pgfpathlineto{\pgfqpoint{2.563891in}{5.154198in}}%
\pgfpathlineto{\pgfqpoint{2.563281in}{5.153947in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{5.153641in}}%
\pgfpathlineto{\pgfqpoint{2.562054in}{5.153292in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.152911in}}%
\pgfpathlineto{\pgfqpoint{2.560819in}{5.152515in}}%
\pgfpathlineto{\pgfqpoint{2.560199in}{5.152111in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{5.151711in}}%
\pgfpathlineto{\pgfqpoint{2.558954in}{5.151319in}}%
\pgfpathlineto{\pgfqpoint{2.558329in}{5.150932in}}%
\pgfpathlineto{\pgfqpoint{2.557701in}{5.150555in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{5.150196in}}%
\pgfpathlineto{\pgfqpoint{2.556441in}{5.149862in}}%
\pgfpathlineto{\pgfqpoint{2.555808in}{5.149555in}}%
\pgfpathlineto{\pgfqpoint{2.555173in}{5.149273in}}%
\pgfpathlineto{\pgfqpoint{2.554536in}{5.149011in}}%
\pgfpathlineto{\pgfqpoint{2.553897in}{5.148766in}}%
\pgfpathlineto{\pgfqpoint{2.553256in}{5.148543in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{5.148344in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{5.148159in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{5.147979in}}%
\pgfpathlineto{\pgfqpoint{2.550673in}{5.147794in}}%
\pgfpathlineto{\pgfqpoint{2.550022in}{5.147602in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{5.147399in}}%
\pgfpathlineto{\pgfqpoint{2.548714in}{5.147173in}}%
\pgfpathlineto{\pgfqpoint{2.548057in}{5.146922in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{5.146638in}}%
\pgfpathlineto{\pgfqpoint{2.546737in}{5.146320in}}%
\pgfpathlineto{\pgfqpoint{2.546074in}{5.145961in}}%
\pgfpathlineto{\pgfqpoint{2.545409in}{5.145555in}}%
\pgfpathlineto{\pgfqpoint{2.544741in}{5.145091in}}%
\pgfpathlineto{\pgfqpoint{2.544071in}{5.144567in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{5.143988in}}%
\pgfpathlineto{\pgfqpoint{2.542726in}{5.143366in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{5.142721in}}%
\pgfpathlineto{\pgfqpoint{2.541371in}{5.142066in}}%
\pgfpathlineto{\pgfqpoint{2.540691in}{5.141408in}}%
\pgfpathlineto{\pgfqpoint{2.540008in}{5.140755in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{5.140115in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{5.139490in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{5.138876in}}%
\pgfpathlineto{\pgfqpoint{2.537254in}{5.138272in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{5.137673in}}%
\pgfpathlineto{\pgfqpoint{2.535863in}{5.137068in}}%
\pgfpathlineto{\pgfqpoint{2.535165in}{5.136452in}}%
\pgfpathlineto{\pgfqpoint{2.534463in}{5.135818in}}%
\pgfpathlineto{\pgfqpoint{2.533760in}{5.135162in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{5.134487in}}%
\pgfpathlineto{\pgfqpoint{2.532346in}{5.133796in}}%
\pgfpathlineto{\pgfqpoint{2.531635in}{5.133092in}}%
\pgfpathlineto{\pgfqpoint{2.530922in}{5.132376in}}%
\pgfpathlineto{\pgfqpoint{2.530206in}{5.131645in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{5.130901in}}%
\pgfpathlineto{\pgfqpoint{2.528768in}{5.130153in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{5.129409in}}%
\pgfpathlineto{\pgfqpoint{2.527319in}{5.128683in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.127995in}}%
\pgfpathlineto{\pgfqpoint{2.525860in}{5.127364in}}%
\pgfpathlineto{\pgfqpoint{2.525127in}{5.126814in}}%
\pgfpathlineto{\pgfqpoint{2.524391in}{5.126361in}}%
\pgfpathlineto{\pgfqpoint{2.523653in}{5.126021in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{5.125798in}}%
\pgfpathlineto{\pgfqpoint{2.522168in}{5.125688in}}%
\pgfpathlineto{\pgfqpoint{2.521422in}{5.125682in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{5.125763in}}%
\pgfpathlineto{\pgfqpoint{2.519921in}{5.125918in}}%
\pgfpathlineto{\pgfqpoint{2.519167in}{5.126130in}}%
\pgfpathlineto{\pgfqpoint{2.518410in}{5.126380in}}%
\pgfpathlineto{\pgfqpoint{2.517650in}{5.126650in}}%
\pgfpathlineto{\pgfqpoint{2.516887in}{5.126919in}}%
\pgfpathlineto{\pgfqpoint{2.516122in}{5.127177in}}%
\pgfpathlineto{\pgfqpoint{2.515354in}{5.127409in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{5.127596in}}%
\pgfpathlineto{\pgfqpoint{2.513808in}{5.127744in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{5.127852in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{5.127913in}}%
\pgfpathlineto{\pgfqpoint{2.511469in}{5.127915in}}%
\pgfpathlineto{\pgfqpoint{2.510683in}{5.127851in}}%
\pgfpathlineto{\pgfqpoint{2.509895in}{5.127724in}}%
\pgfpathlineto{\pgfqpoint{2.509103in}{5.127536in}}%
\pgfpathlineto{\pgfqpoint{2.508308in}{5.127279in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.126961in}}%
\pgfpathlineto{\pgfqpoint{2.506710in}{5.126597in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{5.126203in}}%
\pgfpathlineto{\pgfqpoint{2.505099in}{5.125789in}}%
\pgfpathlineto{\pgfqpoint{2.504289in}{5.125371in}}%
\pgfpathlineto{\pgfqpoint{2.503476in}{5.124953in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{5.124541in}}%
\pgfpathlineto{\pgfqpoint{2.501840in}{5.124136in}}%
\pgfpathlineto{\pgfqpoint{2.501017in}{5.123744in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{5.123379in}}%
\pgfpathlineto{\pgfqpoint{2.499362in}{5.123038in}}%
\pgfpathlineto{\pgfqpoint{2.498529in}{5.122721in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{5.122426in}}%
\pgfpathlineto{\pgfqpoint{2.496853in}{5.122141in}}%
\pgfpathlineto{\pgfqpoint{2.496011in}{5.121858in}}%
\pgfpathlineto{\pgfqpoint{2.495164in}{5.121570in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{5.121262in}}%
\pgfpathlineto{\pgfqpoint{2.493462in}{5.120922in}}%
\pgfpathlineto{\pgfqpoint{2.492605in}{5.120551in}}%
\pgfpathlineto{\pgfqpoint{2.491745in}{5.120158in}}%
\pgfpathlineto{\pgfqpoint{2.490881in}{5.119749in}}%
\pgfpathlineto{\pgfqpoint{2.490014in}{5.119330in}}%
\pgfpathlineto{\pgfqpoint{2.489143in}{5.118900in}}%
\pgfpathlineto{\pgfqpoint{2.488268in}{5.118449in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{5.117977in}}%
\pgfpathlineto{\pgfqpoint{2.486508in}{5.117489in}}%
\pgfpathlineto{\pgfqpoint{2.485622in}{5.116995in}}%
\pgfpathlineto{\pgfqpoint{2.484733in}{5.116505in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{5.116024in}}%
\pgfpathlineto{\pgfqpoint{2.482942in}{5.115553in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{5.115081in}}%
\pgfpathlineto{\pgfqpoint{2.481136in}{5.114596in}}%
\pgfpathlineto{\pgfqpoint{2.480227in}{5.114085in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{5.113542in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{5.112952in}}%
\pgfpathlineto{\pgfqpoint{2.477476in}{5.112311in}}%
\pgfpathlineto{\pgfqpoint{2.476551in}{5.111620in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{5.110872in}}%
\pgfpathlineto{\pgfqpoint{2.474689in}{5.110080in}}%
\pgfpathlineto{\pgfqpoint{2.473751in}{5.109266in}}%
\pgfpathlineto{\pgfqpoint{2.472810in}{5.108447in}}%
\pgfpathlineto{\pgfqpoint{2.471864in}{5.107639in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{5.106866in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{5.106160in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{5.105551in}}%
\pgfpathlineto{\pgfqpoint{2.468036in}{5.105061in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{5.104693in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{5.104437in}}%
\pgfpathlineto{\pgfqpoint{2.465119in}{5.104281in}}%
\pgfpathlineto{\pgfqpoint{2.464137in}{5.104200in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{5.104181in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{5.104213in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{5.104292in}}%
\pgfpathlineto{\pgfqpoint{2.460164in}{5.104421in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{5.104594in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{5.104809in}}%
\pgfpathlineto{\pgfqpoint{2.457133in}{5.105058in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{5.105337in}}%
\pgfpathlineto{\pgfqpoint{2.455088in}{5.105648in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{5.105981in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{5.106328in}}%
\pgfpathlineto{\pgfqpoint{2.451983in}{5.106679in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{5.107027in}}%
\pgfpathlineto{\pgfqpoint{2.449886in}{5.107363in}}%
\pgfpathlineto{\pgfqpoint{2.448830in}{5.107674in}}%
\pgfpathlineto{\pgfqpoint{2.447768in}{5.107949in}}%
\pgfpathlineto{\pgfqpoint{2.446701in}{5.108179in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{5.108357in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{5.108460in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{5.108480in}}%
\pgfpathlineto{\pgfqpoint{2.442378in}{5.108414in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{5.108260in}}%
\pgfpathlineto{\pgfqpoint{2.440182in}{5.108021in}}%
\pgfpathlineto{\pgfqpoint{2.439076in}{5.107692in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{5.107270in}}%
\pgfpathlineto{\pgfqpoint{2.436845in}{5.106760in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{5.106166in}}%
\pgfpathlineto{\pgfqpoint{2.434590in}{5.105466in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.104646in}}%
\pgfpathlineto{\pgfqpoint{2.432310in}{5.103690in}}%
\pgfpathlineto{\pgfqpoint{2.431161in}{5.102606in}}%
\pgfpathlineto{\pgfqpoint{2.430005in}{5.101404in}}%
\pgfpathlineto{\pgfqpoint{2.428843in}{5.100096in}}%
\pgfpathlineto{\pgfqpoint{2.427674in}{5.098688in}}%
\pgfpathlineto{\pgfqpoint{2.426499in}{5.097187in}}%
\pgfpathlineto{\pgfqpoint{2.425317in}{5.095586in}}%
\pgfpathlineto{\pgfqpoint{2.424129in}{5.093894in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{5.092136in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{5.090331in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{5.088509in}}%
\pgfpathlineto{\pgfqpoint{2.419306in}{5.086702in}}%
\pgfpathlineto{\pgfqpoint{2.418082in}{5.084947in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{5.083261in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{5.081642in}}%
\pgfpathlineto{\pgfqpoint{2.414368in}{5.080090in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{5.078601in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{5.077176in}}%
\pgfpathlineto{\pgfqpoint{2.410587in}{5.075815in}}%
\pgfpathlineto{\pgfqpoint{2.409311in}{5.074525in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{5.073315in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{5.072181in}}%
\pgfpathlineto{\pgfqpoint{2.405436in}{5.071116in}}%
\pgfpathlineto{\pgfqpoint{2.404129in}{5.070109in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{5.069140in}}%
\pgfpathlineto{\pgfqpoint{2.401488in}{5.068188in}}%
\pgfpathlineto{\pgfqpoint{2.400155in}{5.067238in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{5.066263in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{5.065249in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{5.064203in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{5.063131in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{5.062035in}}%
\pgfpathlineto{\pgfqpoint{2.391974in}{5.060927in}}%
\pgfpathlineto{\pgfqpoint{2.390579in}{5.059816in}}%
\pgfpathlineto{\pgfqpoint{2.389174in}{5.058696in}}%
\pgfpathlineto{\pgfqpoint{2.387760in}{5.057551in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{5.056358in}}%
\pgfpathlineto{\pgfqpoint{2.384902in}{5.055088in}}%
\pgfpathlineto{\pgfqpoint{2.383459in}{5.053717in}}%
\pgfpathlineto{\pgfqpoint{2.382005in}{5.052228in}}%
\pgfpathlineto{\pgfqpoint{2.380541in}{5.050616in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{5.048903in}}%
\pgfpathlineto{\pgfqpoint{2.377583in}{5.047101in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.045217in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{5.043262in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{5.041228in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{5.039124in}}%
\pgfpathlineto{\pgfqpoint{2.369997in}{5.036970in}}%
\pgfpathlineto{\pgfqpoint{2.368446in}{5.034784in}}%
\pgfpathlineto{\pgfqpoint{2.366883in}{5.032573in}}%
\pgfpathlineto{\pgfqpoint{2.365309in}{5.030356in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{5.028154in}}%
\pgfpathlineto{\pgfqpoint{2.362124in}{5.025985in}}%
\pgfpathlineto{\pgfqpoint{2.360513in}{5.023878in}}%
\pgfpathlineto{\pgfqpoint{2.358890in}{5.021851in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.019925in}}%
\pgfpathlineto{\pgfqpoint{2.355605in}{5.018124in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{5.016458in}}%
\pgfpathlineto{\pgfqpoint{2.352268in}{5.014941in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{5.013605in}}%
\pgfpathlineto{\pgfqpoint{2.348876in}{5.012463in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{5.011531in}}%
\pgfpathlineto{\pgfqpoint{2.345428in}{5.010796in}}%
\pgfpathlineto{\pgfqpoint{2.343682in}{5.010231in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{5.009782in}}%
\pgfpathlineto{\pgfqpoint{2.340147in}{5.009402in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{5.009048in}}%
\pgfpathlineto{\pgfqpoint{2.336550in}{5.008717in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{5.008413in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{5.008142in}}%
\pgfpathlineto{\pgfqpoint{2.331036in}{5.007929in}}%
\pgfpathlineto{\pgfqpoint{2.329166in}{5.007770in}}%
\pgfpathlineto{\pgfqpoint{2.327278in}{5.007649in}}%
\pgfpathlineto{\pgfqpoint{2.325373in}{5.007553in}}%
\pgfpathlineto{\pgfqpoint{2.323450in}{5.007479in}}%
\pgfpathlineto{\pgfqpoint{2.321510in}{5.007438in}}%
\pgfpathlineto{\pgfqpoint{2.319551in}{5.007441in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{5.007524in}}%
\pgfpathlineto{\pgfqpoint{2.313563in}{5.007607in}}%
\pgfpathlineto{\pgfqpoint{2.311527in}{5.007798in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{5.008123in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{5.008534in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{5.008922in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{5.009186in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.009249in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.009108in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{5.008779in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{5.008272in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{5.007592in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{5.006763in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{5.005814in}}%
\pgfpathlineto{\pgfqpoint{2.285419in}{5.004780in}}%
\pgfpathlineto{\pgfqpoint{2.283089in}{5.003680in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{5.002519in}}%
\pgfpathlineto{\pgfqpoint{2.278348in}{5.001315in}}%
\pgfpathlineto{\pgfqpoint{2.275936in}{5.000081in}}%
\pgfpathlineto{\pgfqpoint{2.273496in}{4.998829in}}%
\pgfpathlineto{\pgfqpoint{2.271028in}{4.997551in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{4.996203in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{4.994759in}}%
\pgfpathlineto{\pgfqpoint{2.263442in}{4.993189in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.991480in}}%
\pgfpathlineto{\pgfqpoint{2.258227in}{4.989638in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{4.987669in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{4.985590in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.983437in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{4.981236in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{4.979005in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{4.976773in}}%
\pgfpathlineto{\pgfqpoint{2.238873in}{4.974548in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{4.972318in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.970025in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{4.967627in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.965072in}}%
\pgfpathlineto{\pgfqpoint{2.223860in}{4.962311in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.959315in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{4.956071in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{4.952601in}}%
\pgfpathlineto{\pgfqpoint{2.211019in}{4.948916in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{4.945043in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{4.941011in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{4.936897in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{4.932784in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.928691in}}%
\pgfpathlineto{\pgfqpoint{2.190143in}{4.924624in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.920566in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{4.916541in}}%
\pgfpathlineto{\pgfqpoint{2.178864in}{4.912554in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.908620in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.904717in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{4.900838in}}%
\pgfpathlineto{\pgfqpoint{2.162811in}{4.897035in}}%
\pgfpathlineto{\pgfqpoint{2.158597in}{4.893337in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{4.889762in}}%
\pgfpathlineto{\pgfqpoint{2.149904in}{4.886325in}}%
\pgfpathlineto{\pgfqpoint{2.145418in}{4.882985in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{4.879723in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{4.876543in}}%
\pgfpathlineto{\pgfqpoint{2.131350in}{4.873399in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{4.870352in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{4.867410in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.864570in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{4.861792in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{4.858966in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.856000in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.852754in}}%
\pgfpathlineto{\pgfqpoint{2.088411in}{4.849104in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.844820in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{2.069718in}{4.833091in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.824898in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.814615in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.801820in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.786195in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.767526in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.745611in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.720282in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.691356in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.658765in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.622389in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.582090in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.537516in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{4.488197in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{4.433767in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{4.373986in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.308729in}}%
\pgfpathlineto{\pgfqpoint{1.911670in}{4.237826in}}%
\pgfpathlineto{\pgfqpoint{1.897279in}{4.161223in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{4.078836in}}%
\pgfpathlineto{\pgfqpoint{1.865124in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{1.865124in}{3.990929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.002896in}{4.006811in}}{\pgfqpoint{2.868501in}{5.221871in}}{%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.069556in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.006811in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.092331in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.171187in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.243271in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.308939in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.368577in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.422569in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.471277in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.515155in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.554782in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.590753in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.623547in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.653535in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.680910in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.705770in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.728078in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.747817in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.765037in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.779833in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.792365in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.802860in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.811572in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.824841in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.829946in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.834330in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{4.838140in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{4.841500in}}%
\pgfpathlineto{\pgfqpoint{2.254037in}{4.844523in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{4.847345in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{4.850097in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{4.852819in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{4.855575in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{4.858396in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{4.861286in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{4.864254in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{4.867328in}}%
\pgfpathlineto{\pgfqpoint{2.296369in}{4.870533in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{4.873908in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{4.877461in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{4.881250in}}%
\pgfpathlineto{\pgfqpoint{2.312738in}{4.885275in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{4.889525in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{4.894005in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.898719in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.903663in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{4.908830in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{4.914169in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{4.919644in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{4.925192in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.930762in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{4.936304in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{4.941751in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{4.947043in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{4.952130in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{4.957009in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.961631in}}%
\pgfpathlineto{\pgfqpoint{2.367768in}{4.965985in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{4.970043in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{4.973777in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{4.977241in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{4.980462in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{4.983461in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{4.986257in}}%
\pgfpathlineto{\pgfqpoint{2.387923in}{4.988832in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{4.991227in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{4.993475in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{4.995595in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{4.997612in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{4.999561in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{5.001474in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.003363in}}%
\pgfpathlineto{\pgfqpoint{2.408800in}{5.005224in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{5.007058in}}%
\pgfpathlineto{\pgfqpoint{2.413709in}{5.008866in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{5.010621in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{5.012294in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.013855in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{5.015232in}}%
\pgfpathlineto{\pgfqpoint{2.425497in}{5.016318in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.017044in}}%
\pgfpathlineto{\pgfqpoint{2.430031in}{5.017538in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.018004in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.018575in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.019301in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.020156in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{5.021048in}}%
\pgfpathlineto{\pgfqpoint{2.443073in}{5.021862in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.022528in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.022984in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.023207in}}%
\pgfpathlineto{\pgfqpoint{2.451335in}{5.023225in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.023107in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.022953in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.022848in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.022857in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{5.022999in}}%
\pgfpathlineto{\pgfqpoint{2.463145in}{5.023287in}}%
\pgfpathlineto{\pgfqpoint{2.465050in}{5.023732in}}%
\pgfpathlineto{\pgfqpoint{2.466938in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.025119in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.026082in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{5.027211in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.028480in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.029867in}}%
\pgfpathlineto{\pgfqpoint{2.477919in}{5.031373in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{5.033006in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.034771in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{5.036670in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.038719in}}%
\pgfpathlineto{\pgfqpoint{2.486648in}{5.040919in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{5.043277in}}%
\pgfpathlineto{\pgfqpoint{2.490040in}{5.045780in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.048401in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{5.051123in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{5.053904in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.056728in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.059591in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.062488in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{5.065400in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.068298in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.071143in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.073905in}}%
\pgfpathlineto{\pgfqpoint{2.507769in}{5.076558in}}%
\pgfpathlineto{\pgfqpoint{2.509308in}{5.079067in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{5.081405in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.083544in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.085463in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{5.087162in}}%
\pgfpathlineto{\pgfqpoint{2.516840in}{5.088649in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.089941in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.091043in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.091963in}}%
\pgfpathlineto{\pgfqpoint{2.522675in}{5.092712in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{5.093327in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.093837in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.094254in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{5.094599in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{5.094903in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.095191in}}%
\pgfpathlineto{\pgfqpoint{2.532509in}{5.095488in}}%
\pgfpathlineto{\pgfqpoint{2.533877in}{5.095815in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{5.096184in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{5.096603in}}%
\pgfpathlineto{\pgfqpoint{2.537928in}{5.097050in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{5.097517in}}%
\pgfpathlineto{\pgfqpoint{2.540585in}{5.097980in}}%
\pgfpathlineto{\pgfqpoint{2.541901in}{5.098423in}}%
\pgfpathlineto{\pgfqpoint{2.543209in}{5.098828in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.099225in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{5.099620in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{5.100026in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{5.100435in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.100855in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{5.101269in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.101651in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{5.101980in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{5.102234in}}%
\pgfpathlineto{\pgfqpoint{2.555855in}{5.102412in}}%
\pgfpathlineto{\pgfqpoint{2.557078in}{5.102524in}}%
\pgfpathlineto{\pgfqpoint{2.558294in}{5.102593in}}%
\pgfpathlineto{\pgfqpoint{2.559504in}{5.102633in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{5.102648in}}%
\pgfpathlineto{\pgfqpoint{2.561901in}{5.102640in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.102632in}}%
\pgfpathlineto{\pgfqpoint{2.564272in}{5.102637in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{5.102676in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{5.102770in}}%
\pgfpathlineto{\pgfqpoint{2.567777in}{5.102928in}}%
\pgfpathlineto{\pgfqpoint{2.568933in}{5.103149in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{5.103441in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{5.103796in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{5.104195in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{5.104622in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{5.105059in}}%
\pgfpathlineto{\pgfqpoint{2.575736in}{5.105475in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{5.105851in}}%
\pgfpathlineto{\pgfqpoint{2.577955in}{5.106199in}}%
\pgfpathlineto{\pgfqpoint{2.579056in}{5.106533in}}%
\pgfpathlineto{\pgfqpoint{2.580151in}{5.106867in}}%
\pgfpathlineto{\pgfqpoint{2.581240in}{5.107220in}}%
\pgfpathlineto{\pgfqpoint{2.582323in}{5.107607in}}%
\pgfpathlineto{\pgfqpoint{2.583401in}{5.108041in}}%
\pgfpathlineto{\pgfqpoint{2.584474in}{5.108523in}}%
\pgfpathlineto{\pgfqpoint{2.585541in}{5.109045in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{5.109591in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{5.110150in}}%
\pgfpathlineto{\pgfqpoint{2.588709in}{5.110703in}}%
\pgfpathlineto{\pgfqpoint{2.589755in}{5.111232in}}%
\pgfpathlineto{\pgfqpoint{2.590795in}{5.111721in}}%
\pgfpathlineto{\pgfqpoint{2.591831in}{5.112153in}}%
\pgfpathlineto{\pgfqpoint{2.592861in}{5.112514in}}%
\pgfpathlineto{\pgfqpoint{2.593886in}{5.112795in}}%
\pgfpathlineto{\pgfqpoint{2.594906in}{5.112994in}}%
\pgfpathlineto{\pgfqpoint{2.595921in}{5.113119in}}%
\pgfpathlineto{\pgfqpoint{2.596931in}{5.113177in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{5.113188in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{5.113160in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{5.113110in}}%
\pgfpathlineto{\pgfqpoint{2.600923in}{5.113058in}}%
\pgfpathlineto{\pgfqpoint{2.601909in}{5.113009in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{5.112978in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{5.112978in}}%
\pgfpathlineto{\pgfqpoint{2.604841in}{5.113011in}}%
\pgfpathlineto{\pgfqpoint{2.605809in}{5.113054in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{5.113078in}}%
\pgfpathlineto{\pgfqpoint{2.607731in}{5.113045in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{5.112908in}}%
\pgfpathlineto{\pgfqpoint{2.609636in}{5.112644in}}%
\pgfpathlineto{\pgfqpoint{2.610582in}{5.112268in}}%
\pgfpathlineto{\pgfqpoint{2.611524in}{5.111838in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{5.111407in}}%
\pgfpathlineto{\pgfqpoint{2.613395in}{5.111019in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{5.110717in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{5.110511in}}%
\pgfpathlineto{\pgfqpoint{2.616170in}{5.110396in}}%
\pgfpathlineto{\pgfqpoint{2.617087in}{5.110350in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{5.110357in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{5.110404in}}%
\pgfpathlineto{\pgfqpoint{2.619813in}{5.110469in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.110536in}}%
\pgfpathlineto{\pgfqpoint{2.621612in}{5.110595in}}%
\pgfpathlineto{\pgfqpoint{2.622505in}{5.110648in}}%
\pgfpathlineto{\pgfqpoint{2.623394in}{5.110706in}}%
\pgfpathlineto{\pgfqpoint{2.624280in}{5.110771in}}%
\pgfpathlineto{\pgfqpoint{2.625162in}{5.110848in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{5.110956in}}%
\pgfpathlineto{\pgfqpoint{2.626915in}{5.111104in}}%
\pgfpathlineto{\pgfqpoint{2.627786in}{5.111296in}}%
\pgfpathlineto{\pgfqpoint{2.628653in}{5.111537in}}%
\pgfpathlineto{\pgfqpoint{2.629517in}{5.111827in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{5.112172in}}%
\pgfpathlineto{\pgfqpoint{2.631234in}{5.112570in}}%
\pgfpathlineto{\pgfqpoint{2.632087in}{5.113022in}}%
\pgfpathlineto{\pgfqpoint{2.632937in}{5.113533in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{5.114103in}}%
\pgfpathlineto{\pgfqpoint{2.634626in}{5.114727in}}%
\pgfpathlineto{\pgfqpoint{2.635465in}{5.115394in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{5.116090in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{5.116805in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{5.117522in}}%
\pgfpathlineto{\pgfqpoint{2.638789in}{5.118229in}}%
\pgfpathlineto{\pgfqpoint{2.639612in}{5.118917in}}%
\pgfpathlineto{\pgfqpoint{2.640432in}{5.119584in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{5.120236in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{5.120869in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{5.121478in}}%
\pgfpathlineto{\pgfqpoint{2.643679in}{5.122047in}}%
\pgfpathlineto{\pgfqpoint{2.644482in}{5.122565in}}%
\pgfpathlineto{\pgfqpoint{2.645283in}{5.123017in}}%
\pgfpathlineto{\pgfqpoint{2.646081in}{5.123376in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{5.123615in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.123702in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{5.123613in}}%
\pgfpathlineto{\pgfqpoint{2.649241in}{5.123337in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{5.122873in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{5.122241in}}%
\pgfpathlineto{\pgfqpoint{2.651581in}{5.121468in}}%
\pgfpathlineto{\pgfqpoint{2.652355in}{5.120588in}}%
\pgfpathlineto{\pgfqpoint{2.653126in}{5.119638in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{5.118639in}}%
\pgfpathlineto{\pgfqpoint{2.654660in}{5.117602in}}%
\pgfpathlineto{\pgfqpoint{2.655422in}{5.116538in}}%
\pgfpathlineto{\pgfqpoint{2.656182in}{5.115459in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{5.114385in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{5.113341in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{5.112356in}}%
\pgfpathlineto{\pgfqpoint{2.659194in}{5.111453in}}%
\pgfpathlineto{\pgfqpoint{2.659941in}{5.110644in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{5.109938in}}%
\pgfpathlineto{\pgfqpoint{2.661425in}{5.109345in}}%
\pgfpathlineto{\pgfqpoint{2.662164in}{5.108875in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{5.108533in}}%
\pgfpathlineto{\pgfqpoint{2.663633in}{5.108323in}}%
\pgfpathlineto{\pgfqpoint{2.664363in}{5.108250in}}%
\pgfpathlineto{\pgfqpoint{2.665092in}{5.108312in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{5.108513in}}%
\pgfpathlineto{\pgfqpoint{2.666540in}{5.108851in}}%
\pgfpathlineto{\pgfqpoint{2.667261in}{5.109322in}}%
\pgfpathlineto{\pgfqpoint{2.667979in}{5.109917in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{5.110620in}}%
\pgfpathlineto{\pgfqpoint{2.669407in}{5.111411in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{5.112273in}}%
\pgfpathlineto{\pgfqpoint{2.670826in}{5.113196in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{5.114173in}}%
\pgfpathlineto{\pgfqpoint{2.672236in}{5.115193in}}%
\pgfpathlineto{\pgfqpoint{2.672937in}{5.116236in}}%
\pgfpathlineto{\pgfqpoint{2.673636in}{5.117282in}}%
\pgfpathlineto{\pgfqpoint{2.674332in}{5.118313in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{5.119314in}}%
\pgfpathlineto{\pgfqpoint{2.675718in}{5.120270in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{5.121197in}}%
\pgfpathlineto{\pgfqpoint{2.677095in}{5.122110in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{5.123026in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{5.123948in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{5.124883in}}%
\pgfpathlineto{\pgfqpoint{2.679822in}{5.125830in}}%
\pgfpathlineto{\pgfqpoint{2.680498in}{5.126778in}}%
\pgfpathlineto{\pgfqpoint{2.681172in}{5.127715in}}%
\pgfpathlineto{\pgfqpoint{2.681844in}{5.128635in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{5.129532in}}%
\pgfpathlineto{\pgfqpoint{2.683181in}{5.130388in}}%
\pgfpathlineto{\pgfqpoint{2.683846in}{5.131188in}}%
\pgfpathlineto{\pgfqpoint{2.684510in}{5.131941in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{5.132653in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{5.133332in}}%
\pgfpathlineto{\pgfqpoint{2.686487in}{5.133982in}}%
\pgfpathlineto{\pgfqpoint{2.687142in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{2.687795in}{5.135210in}}%
\pgfpathlineto{\pgfqpoint{2.688445in}{5.135777in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{5.136300in}}%
\pgfpathlineto{\pgfqpoint{2.689741in}{5.136769in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{5.137182in}}%
\pgfpathlineto{\pgfqpoint{2.691029in}{5.137540in}}%
\pgfpathlineto{\pgfqpoint{2.691669in}{5.137844in}}%
\pgfpathlineto{\pgfqpoint{2.692308in}{5.138099in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{5.138311in}}%
\pgfpathlineto{\pgfqpoint{2.693580in}{5.138480in}}%
\pgfpathlineto{\pgfqpoint{2.694213in}{5.138607in}}%
\pgfpathlineto{\pgfqpoint{2.694844in}{5.138685in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{5.138714in}}%
\pgfpathlineto{\pgfqpoint{2.696101in}{5.138698in}}%
\pgfpathlineto{\pgfqpoint{2.696727in}{5.138640in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{5.138542in}}%
\pgfpathlineto{\pgfqpoint{2.697972in}{5.138413in}}%
\pgfpathlineto{\pgfqpoint{2.698592in}{5.138266in}}%
\pgfpathlineto{\pgfqpoint{2.699210in}{5.138109in}}%
\pgfpathlineto{\pgfqpoint{2.699826in}{5.137948in}}%
\pgfpathlineto{\pgfqpoint{2.700440in}{5.137782in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{5.137604in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{5.137411in}}%
\pgfpathlineto{\pgfqpoint{2.702273in}{5.137211in}}%
\pgfpathlineto{\pgfqpoint{2.702880in}{5.137019in}}%
\pgfpathlineto{\pgfqpoint{2.703486in}{5.136849in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{5.136723in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{5.136657in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{5.136666in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{5.136755in}}%
\pgfpathlineto{\pgfqpoint{2.706487in}{5.136929in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{5.137185in}}%
\pgfpathlineto{\pgfqpoint{2.707676in}{5.137517in}}%
\pgfpathlineto{\pgfqpoint{2.708267in}{5.137920in}}%
\pgfpathlineto{\pgfqpoint{2.708857in}{5.138389in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.138918in}}%
\pgfpathlineto{\pgfqpoint{2.710033in}{5.139503in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.140139in}}%
\pgfpathlineto{\pgfqpoint{2.711201in}{5.140823in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{5.141556in}}%
\pgfpathlineto{\pgfqpoint{2.712363in}{5.142338in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{5.144037in}}%
\pgfpathlineto{\pgfqpoint{2.715240in}{5.146810in}}%
\pgfpathlineto{\pgfqpoint{2.717514in}{5.150450in}}%
\pgfpathlineto{\pgfqpoint{2.719763in}{5.153293in}}%
\pgfpathlineto{\pgfqpoint{2.721434in}{5.154777in}}%
\pgfpathlineto{\pgfqpoint{2.723641in}{5.156464in}}%
\pgfpathlineto{\pgfqpoint{2.725282in}{5.157735in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{5.158929in}}%
\pgfpathlineto{\pgfqpoint{2.729594in}{5.159368in}}%
\pgfpathlineto{\pgfqpoint{2.731188in}{5.159786in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{5.160392in}}%
\pgfpathlineto{\pgfqpoint{2.734862in}{5.160521in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{5.160491in}}%
\pgfpathlineto{\pgfqpoint{2.738982in}{5.160972in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{5.161883in}}%
\pgfpathlineto{\pgfqpoint{2.742522in}{5.163560in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{5.164869in}}%
\pgfpathlineto{\pgfqpoint{2.746003in}{5.165600in}}%
\pgfpathlineto{\pgfqpoint{2.747477in}{5.164902in}}%
\pgfpathlineto{\pgfqpoint{2.749426in}{5.163823in}}%
\pgfpathlineto{\pgfqpoint{2.751358in}{5.163283in}}%
\pgfpathlineto{\pgfqpoint{2.752795in}{5.163483in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{5.164464in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{5.165310in}}%
\pgfpathlineto{\pgfqpoint{2.757980in}{5.166233in}}%
\pgfpathlineto{\pgfqpoint{2.759835in}{5.166939in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{5.167003in}}%
\pgfpathlineto{\pgfqpoint{2.763040in}{5.166105in}}%
\pgfpathlineto{\pgfqpoint{2.764399in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{2.766197in}{5.164186in}}%
\pgfpathlineto{\pgfqpoint{2.767980in}{5.164121in}}%
\pgfpathlineto{\pgfqpoint{2.769307in}{5.164609in}}%
\pgfpathlineto{\pgfqpoint{2.771064in}{5.166162in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{5.168027in}}%
\pgfpathlineto{\pgfqpoint{2.774103in}{5.171318in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{5.175101in}}%
\pgfpathlineto{\pgfqpoint{2.777098in}{5.177584in}}%
\pgfpathlineto{\pgfqpoint{2.778791in}{5.176958in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{5.176666in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{5.176823in}}%
\pgfpathlineto{\pgfqpoint{2.783375in}{5.177847in}}%
\pgfpathlineto{\pgfqpoint{2.784608in}{5.179165in}}%
\pgfpathlineto{\pgfqpoint{2.786241in}{5.180032in}}%
\pgfpathlineto{\pgfqpoint{2.787457in}{5.178377in}}%
\pgfpathlineto{\pgfqpoint{2.789068in}{5.176369in}}%
\pgfpathlineto{\pgfqpoint{2.790667in}{5.175433in}}%
\pgfpathlineto{\pgfqpoint{2.791857in}{5.175418in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{5.175657in}}%
\pgfpathlineto{\pgfqpoint{2.794610in}{5.174961in}}%
\pgfpathlineto{\pgfqpoint{2.796167in}{5.171957in}}%
\pgfpathlineto{\pgfqpoint{2.797712in}{5.168491in}}%
\pgfpathlineto{\pgfqpoint{2.798863in}{5.166641in}}%
\pgfpathlineto{\pgfqpoint{2.800388in}{5.165828in}}%
\pgfpathlineto{\pgfqpoint{2.801525in}{5.166436in}}%
\pgfpathlineto{\pgfqpoint{2.803031in}{5.168224in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{5.169772in}}%
\pgfpathlineto{\pgfqpoint{2.805641in}{5.171655in}}%
\pgfpathlineto{\pgfqpoint{2.807118in}{5.173184in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{5.174127in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{5.175072in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{5.175538in}}%
\pgfpathlineto{\pgfqpoint{2.812206in}{5.175791in}}%
\pgfpathlineto{\pgfqpoint{2.813637in}{5.175600in}}%
\pgfpathlineto{\pgfqpoint{2.814704in}{5.175479in}}%
\pgfpathlineto{\pgfqpoint{2.816118in}{5.175634in}}%
\pgfpathlineto{\pgfqpoint{2.817173in}{5.175952in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{5.176334in}}%
\pgfpathlineto{\pgfqpoint{2.819958in}{5.176665in}}%
\pgfpathlineto{\pgfqpoint{2.820994in}{5.177022in}}%
\pgfpathlineto{\pgfqpoint{2.822366in}{5.177755in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{5.178289in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{5.178788in}}%
\pgfpathlineto{\pgfqpoint{2.826094in}{5.179240in}}%
\pgfpathlineto{\pgfqpoint{2.827099in}{5.179579in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{5.180131in}}%
\pgfpathlineto{\pgfqpoint{2.829426in}{5.180690in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{5.181562in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{5.182523in}}%
\pgfpathlineto{\pgfqpoint{2.833031in}{5.183305in}}%
\pgfpathlineto{\pgfqpoint{2.834327in}{5.184370in}}%
\pgfpathlineto{\pgfqpoint{2.835293in}{5.185089in}}%
\pgfpathlineto{\pgfqpoint{2.836575in}{5.185934in}}%
\pgfpathlineto{\pgfqpoint{2.837849in}{5.186624in}}%
\pgfpathlineto{\pgfqpoint{2.838799in}{5.187002in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{5.187474in}}%
\pgfpathlineto{\pgfqpoint{2.841000in}{5.188039in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{5.189245in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{5.190810in}}%
\pgfpathlineto{\pgfqpoint{2.844412in}{5.192047in}}%
\pgfpathlineto{\pgfqpoint{2.845639in}{5.193668in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{5.194677in}}%
\pgfpathlineto{\pgfqpoint{2.847769in}{5.195665in}}%
\pgfpathlineto{\pgfqpoint{2.848976in}{5.196417in}}%
\pgfpathlineto{\pgfqpoint{2.849877in}{5.196766in}}%
\pgfpathlineto{\pgfqpoint{2.851073in}{5.196991in}}%
\pgfpathlineto{\pgfqpoint{2.851965in}{5.197144in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{5.197380in}}%
\pgfpathlineto{\pgfqpoint{2.854032in}{5.197692in}}%
\pgfpathlineto{\pgfqpoint{2.855204in}{5.198630in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{5.200229in}}%
\pgfpathlineto{\pgfqpoint{2.857239in}{5.201784in}}%
\pgfpathlineto{\pgfqpoint{2.858393in}{5.204233in}}%
\pgfpathlineto{\pgfqpoint{2.859254in}{5.206214in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{5.208721in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{5.210780in}}%
\pgfpathlineto{\pgfqpoint{2.862382in}{5.211814in}}%
\pgfpathlineto{\pgfqpoint{2.863508in}{5.212466in}}%
\pgfpathlineto{\pgfqpoint{2.864349in}{5.212683in}}%
\pgfpathlineto{\pgfqpoint{2.865464in}{5.213112in}}%
\pgfpathlineto{\pgfqpoint{2.866574in}{5.214034in}}%
\pgfpathlineto{\pgfqpoint{2.867402in}{5.214852in}}%
\pgfpathlineto{\pgfqpoint{2.868501in}{5.215464in}}%
\pgfpathlineto{\pgfqpoint{2.868501in}{5.219239in}}%
\pgfpathlineto{\pgfqpoint{2.868501in}{5.219239in}}%
\pgfpathlineto{\pgfqpoint{2.867402in}{5.219564in}}%
\pgfpathlineto{\pgfqpoint{2.866574in}{5.220070in}}%
\pgfpathlineto{\pgfqpoint{2.865464in}{5.220552in}}%
\pgfpathlineto{\pgfqpoint{2.864349in}{5.220575in}}%
\pgfpathlineto{\pgfqpoint{2.863508in}{5.220420in}}%
\pgfpathlineto{\pgfqpoint{2.862382in}{5.220413in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{5.220703in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{5.221340in}}%
\pgfpathlineto{\pgfqpoint{2.859254in}{5.221801in}}%
\pgfpathlineto{\pgfqpoint{2.858393in}{5.221871in}}%
\pgfpathlineto{\pgfqpoint{2.857239in}{5.221435in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{5.220659in}}%
\pgfpathlineto{\pgfqpoint{2.855204in}{5.219006in}}%
\pgfpathlineto{\pgfqpoint{2.854032in}{5.216667in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{5.214640in}}%
\pgfpathlineto{\pgfqpoint{2.851965in}{5.212100in}}%
\pgfpathlineto{\pgfqpoint{2.851073in}{5.210575in}}%
\pgfpathlineto{\pgfqpoint{2.849877in}{5.209312in}}%
\pgfpathlineto{\pgfqpoint{2.848976in}{5.209097in}}%
\pgfpathlineto{\pgfqpoint{2.847769in}{5.209681in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{5.210816in}}%
\pgfpathlineto{\pgfqpoint{2.845639in}{5.211754in}}%
\pgfpathlineto{\pgfqpoint{2.844412in}{5.212675in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{5.212826in}}%
\pgfpathlineto{\pgfqpoint{2.842247in}{5.212463in}}%
\pgfpathlineto{\pgfqpoint{2.841000in}{5.211853in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{5.211380in}}%
\pgfpathlineto{\pgfqpoint{2.838799in}{5.210794in}}%
\pgfpathlineto{\pgfqpoint{2.837849in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{2.836575in}{5.209399in}}%
\pgfpathlineto{\pgfqpoint{2.835293in}{5.207986in}}%
\pgfpathlineto{\pgfqpoint{2.834327in}{5.206437in}}%
\pgfpathlineto{\pgfqpoint{2.833031in}{5.203897in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{5.201826in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{5.198967in}}%
\pgfpathlineto{\pgfqpoint{2.829426in}{5.195930in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{5.193530in}}%
\pgfpathlineto{\pgfqpoint{2.827099in}{5.190317in}}%
\pgfpathlineto{\pgfqpoint{2.826094in}{5.188003in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{5.185424in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{5.183983in}}%
\pgfpathlineto{\pgfqpoint{2.822366in}{5.183894in}}%
\pgfpathlineto{\pgfqpoint{2.820994in}{5.184948in}}%
\pgfpathlineto{\pgfqpoint{2.819958in}{5.186123in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{5.187489in}}%
\pgfpathlineto{\pgfqpoint{2.817173in}{5.188180in}}%
\pgfpathlineto{\pgfqpoint{2.816118in}{5.188279in}}%
\pgfpathlineto{\pgfqpoint{2.814704in}{5.187922in}}%
\pgfpathlineto{\pgfqpoint{2.813637in}{5.187443in}}%
\pgfpathlineto{\pgfqpoint{2.812206in}{5.186826in}}%
\pgfpathlineto{\pgfqpoint{2.810765in}{5.186408in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{5.186303in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{5.186490in}}%
\pgfpathlineto{\pgfqpoint{2.807118in}{5.186803in}}%
\pgfpathlineto{\pgfqpoint{2.805641in}{5.187449in}}%
\pgfpathlineto{\pgfqpoint{2.804154in}{5.188154in}}%
\pgfpathlineto{\pgfqpoint{2.803031in}{5.188501in}}%
\pgfpathlineto{\pgfqpoint{2.801525in}{5.188444in}}%
\pgfpathlineto{\pgfqpoint{2.800388in}{5.187819in}}%
\pgfpathlineto{\pgfqpoint{2.798863in}{5.186182in}}%
\pgfpathlineto{\pgfqpoint{2.797712in}{5.184612in}}%
\pgfpathlineto{\pgfqpoint{2.796167in}{5.182778in}}%
\pgfpathlineto{\pgfqpoint{2.794610in}{5.182279in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{5.183290in}}%
\pgfpathlineto{\pgfqpoint{2.791857in}{5.185092in}}%
\pgfpathlineto{\pgfqpoint{2.790667in}{5.185792in}}%
\pgfpathlineto{\pgfqpoint{2.789068in}{5.185376in}}%
\pgfpathlineto{\pgfqpoint{2.787457in}{5.183624in}}%
\pgfpathlineto{\pgfqpoint{2.786241in}{5.182023in}}%
\pgfpathlineto{\pgfqpoint{2.784608in}{5.182657in}}%
\pgfpathlineto{\pgfqpoint{2.783375in}{5.183487in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{5.183385in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{5.182004in}}%
\pgfpathlineto{\pgfqpoint{2.778791in}{5.180481in}}%
\pgfpathlineto{\pgfqpoint{2.777098in}{5.177759in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{5.178140in}}%
\pgfpathlineto{\pgfqpoint{2.774103in}{5.178828in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{5.179504in}}%
\pgfpathlineto{\pgfqpoint{2.771064in}{5.180141in}}%
\pgfpathlineto{\pgfqpoint{2.769307in}{5.181137in}}%
\pgfpathlineto{\pgfqpoint{2.767980in}{5.181742in}}%
\pgfpathlineto{\pgfqpoint{2.766197in}{5.182056in}}%
\pgfpathlineto{\pgfqpoint{2.764399in}{5.181666in}}%
\pgfpathlineto{\pgfqpoint{2.763040in}{5.180794in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{5.179370in}}%
\pgfpathlineto{\pgfqpoint{2.759835in}{5.178469in}}%
\pgfpathlineto{\pgfqpoint{2.757980in}{5.177531in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{5.176405in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{5.175416in}}%
\pgfpathlineto{\pgfqpoint{2.752795in}{5.174133in}}%
\pgfpathlineto{\pgfqpoint{2.751358in}{5.173127in}}%
\pgfpathlineto{\pgfqpoint{2.749426in}{5.171580in}}%
\pgfpathlineto{\pgfqpoint{2.747477in}{5.169831in}}%
\pgfpathlineto{\pgfqpoint{2.746003in}{5.168555in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{5.168044in}}%
\pgfpathlineto{\pgfqpoint{2.742522in}{5.168223in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{5.168509in}}%
\pgfpathlineto{\pgfqpoint{2.738982in}{5.168631in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{5.168430in}}%
\pgfpathlineto{\pgfqpoint{2.734862in}{5.167590in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{5.166582in}}%
\pgfpathlineto{\pgfqpoint{2.731188in}{5.164802in}}%
\pgfpathlineto{\pgfqpoint{2.729594in}{5.163348in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{5.161777in}}%
\pgfpathlineto{\pgfqpoint{2.725282in}{5.161226in}}%
\pgfpathlineto{\pgfqpoint{2.723641in}{5.160901in}}%
\pgfpathlineto{\pgfqpoint{2.721434in}{5.159642in}}%
\pgfpathlineto{\pgfqpoint{2.719763in}{5.158137in}}%
\pgfpathlineto{\pgfqpoint{2.717514in}{5.156626in}}%
\pgfpathlineto{\pgfqpoint{2.715240in}{5.156703in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{5.157418in}}%
\pgfpathlineto{\pgfqpoint{2.712363in}{5.157923in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{5.158137in}}%
\pgfpathlineto{\pgfqpoint{2.711201in}{5.158319in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.158458in}}%
\pgfpathlineto{\pgfqpoint{2.710033in}{5.158543in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.158562in}}%
\pgfpathlineto{\pgfqpoint{2.708857in}{5.158523in}}%
\pgfpathlineto{\pgfqpoint{2.708267in}{5.158431in}}%
\pgfpathlineto{\pgfqpoint{2.707676in}{5.158290in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{5.158106in}}%
\pgfpathlineto{\pgfqpoint{2.706487in}{5.157894in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{5.157663in}}%
\pgfpathlineto{\pgfqpoint{2.705292in}{5.157429in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{5.157207in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{5.156999in}}%
\pgfpathlineto{\pgfqpoint{2.703486in}{5.156803in}}%
\pgfpathlineto{\pgfqpoint{2.702880in}{5.156628in}}%
\pgfpathlineto{\pgfqpoint{2.702273in}{5.156475in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{5.156334in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{5.156195in}}%
\pgfpathlineto{\pgfqpoint{2.700440in}{5.156047in}}%
\pgfpathlineto{\pgfqpoint{2.699826in}{5.155883in}}%
\pgfpathlineto{\pgfqpoint{2.699210in}{5.155690in}}%
\pgfpathlineto{\pgfqpoint{2.698592in}{5.155473in}}%
\pgfpathlineto{\pgfqpoint{2.697972in}{5.155228in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{5.154952in}}%
\pgfpathlineto{\pgfqpoint{2.696727in}{5.154649in}}%
\pgfpathlineto{\pgfqpoint{2.696101in}{5.154317in}}%
\pgfpathlineto{\pgfqpoint{2.695474in}{5.153951in}}%
\pgfpathlineto{\pgfqpoint{2.694844in}{5.153544in}}%
\pgfpathlineto{\pgfqpoint{2.694213in}{5.153091in}}%
\pgfpathlineto{\pgfqpoint{2.693580in}{5.152584in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{5.152031in}}%
\pgfpathlineto{\pgfqpoint{2.692308in}{5.151432in}}%
\pgfpathlineto{\pgfqpoint{2.691669in}{5.150788in}}%
\pgfpathlineto{\pgfqpoint{2.691029in}{5.150093in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{5.149344in}}%
\pgfpathlineto{\pgfqpoint{2.689741in}{5.148538in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{5.147683in}}%
\pgfpathlineto{\pgfqpoint{2.688445in}{5.146787in}}%
\pgfpathlineto{\pgfqpoint{2.687795in}{5.145862in}}%
\pgfpathlineto{\pgfqpoint{2.687142in}{5.144911in}}%
\pgfpathlineto{\pgfqpoint{2.686487in}{5.143939in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{5.142956in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{5.141974in}}%
\pgfpathlineto{\pgfqpoint{2.684510in}{5.141001in}}%
\pgfpathlineto{\pgfqpoint{2.683846in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{2.683181in}{5.139103in}}%
\pgfpathlineto{\pgfqpoint{2.682513in}{5.138182in}}%
\pgfpathlineto{\pgfqpoint{2.681844in}{5.137290in}}%
\pgfpathlineto{\pgfqpoint{2.681172in}{5.136424in}}%
\pgfpathlineto{\pgfqpoint{2.680498in}{5.135580in}}%
\pgfpathlineto{\pgfqpoint{2.679822in}{5.134747in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{5.133923in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{5.133095in}}%
\pgfpathlineto{\pgfqpoint{2.677780in}{5.132258in}}%
\pgfpathlineto{\pgfqpoint{2.677095in}{5.131408in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{5.130544in}}%
\pgfpathlineto{\pgfqpoint{2.675718in}{5.129676in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{5.128813in}}%
\pgfpathlineto{\pgfqpoint{2.674332in}{5.127968in}}%
\pgfpathlineto{\pgfqpoint{2.673636in}{5.127151in}}%
\pgfpathlineto{\pgfqpoint{2.672937in}{5.126368in}}%
\pgfpathlineto{\pgfqpoint{2.672236in}{5.125629in}}%
\pgfpathlineto{\pgfqpoint{2.671532in}{5.124933in}}%
\pgfpathlineto{\pgfqpoint{2.670826in}{5.124271in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{5.123642in}}%
\pgfpathlineto{\pgfqpoint{2.669407in}{5.123053in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{5.122510in}}%
\pgfpathlineto{\pgfqpoint{2.667979in}{5.122026in}}%
\pgfpathlineto{\pgfqpoint{2.667261in}{5.121609in}}%
\pgfpathlineto{\pgfqpoint{2.666540in}{5.121274in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{5.121032in}}%
\pgfpathlineto{\pgfqpoint{2.665092in}{5.120904in}}%
\pgfpathlineto{\pgfqpoint{2.664363in}{5.120904in}}%
\pgfpathlineto{\pgfqpoint{2.663633in}{5.121042in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{5.121321in}}%
\pgfpathlineto{\pgfqpoint{2.662164in}{5.121746in}}%
\pgfpathlineto{\pgfqpoint{2.661425in}{5.122307in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{5.122984in}}%
\pgfpathlineto{\pgfqpoint{2.659941in}{5.123751in}}%
\pgfpathlineto{\pgfqpoint{2.659194in}{5.124584in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{5.125448in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{5.126322in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{5.127192in}}%
\pgfpathlineto{\pgfqpoint{2.656182in}{5.128050in}}%
\pgfpathlineto{\pgfqpoint{2.655422in}{5.128888in}}%
\pgfpathlineto{\pgfqpoint{2.654660in}{5.129693in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{5.130454in}}%
\pgfpathlineto{\pgfqpoint{2.653126in}{5.131159in}}%
\pgfpathlineto{\pgfqpoint{2.652355in}{5.131802in}}%
\pgfpathlineto{\pgfqpoint{2.651581in}{5.132379in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{5.132890in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{5.133332in}}%
\pgfpathlineto{\pgfqpoint{2.649241in}{5.133700in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{5.133992in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.134218in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{5.134388in}}%
\pgfpathlineto{\pgfqpoint{2.646081in}{5.134497in}}%
\pgfpathlineto{\pgfqpoint{2.645283in}{5.134532in}}%
\pgfpathlineto{\pgfqpoint{2.644482in}{5.134473in}}%
\pgfpathlineto{\pgfqpoint{2.643679in}{5.134311in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{5.134047in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{5.133706in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{5.133312in}}%
\pgfpathlineto{\pgfqpoint{2.640432in}{5.132901in}}%
\pgfpathlineto{\pgfqpoint{2.639612in}{5.132499in}}%
\pgfpathlineto{\pgfqpoint{2.638789in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{2.637963in}{5.131806in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{5.131540in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{5.131325in}}%
\pgfpathlineto{\pgfqpoint{2.635465in}{5.131156in}}%
\pgfpathlineto{\pgfqpoint{2.634626in}{5.131020in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{5.130895in}}%
\pgfpathlineto{\pgfqpoint{2.632937in}{5.130772in}}%
\pgfpathlineto{\pgfqpoint{2.632087in}{5.130646in}}%
\pgfpathlineto{\pgfqpoint{2.631234in}{5.130509in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{5.130360in}}%
\pgfpathlineto{\pgfqpoint{2.629517in}{5.130206in}}%
\pgfpathlineto{\pgfqpoint{2.628653in}{5.130047in}}%
\pgfpathlineto{\pgfqpoint{2.627786in}{5.129878in}}%
\pgfpathlineto{\pgfqpoint{2.626915in}{5.129691in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{5.129469in}}%
\pgfpathlineto{\pgfqpoint{2.625162in}{5.129197in}}%
\pgfpathlineto{\pgfqpoint{2.624280in}{5.128864in}}%
\pgfpathlineto{\pgfqpoint{2.623394in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{2.622505in}{5.127998in}}%
\pgfpathlineto{\pgfqpoint{2.621612in}{5.127470in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.126882in}}%
\pgfpathlineto{\pgfqpoint{2.619813in}{5.126233in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{5.125535in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{5.124810in}}%
\pgfpathlineto{\pgfqpoint{2.617087in}{5.124074in}}%
\pgfpathlineto{\pgfqpoint{2.616170in}{5.123337in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{5.122607in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{5.121898in}}%
\pgfpathlineto{\pgfqpoint{2.613395in}{5.121225in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{5.120621in}}%
\pgfpathlineto{\pgfqpoint{2.611524in}{5.120127in}}%
\pgfpathlineto{\pgfqpoint{2.610582in}{5.119789in}}%
\pgfpathlineto{\pgfqpoint{2.609636in}{5.119665in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{5.119800in}}%
\pgfpathlineto{\pgfqpoint{2.607731in}{5.120208in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{5.120853in}}%
\pgfpathlineto{\pgfqpoint{2.605809in}{5.121654in}}%
\pgfpathlineto{\pgfqpoint{2.604841in}{5.122525in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{5.123389in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{5.124200in}}%
\pgfpathlineto{\pgfqpoint{2.601909in}{5.124945in}}%
\pgfpathlineto{\pgfqpoint{2.600923in}{5.125609in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{5.126190in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{5.126694in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{5.127126in}}%
\pgfpathlineto{\pgfqpoint{2.596931in}{5.127478in}}%
\pgfpathlineto{\pgfqpoint{2.595921in}{5.127741in}}%
\pgfpathlineto{\pgfqpoint{2.594906in}{5.127907in}}%
\pgfpathlineto{\pgfqpoint{2.593886in}{5.127985in}}%
\pgfpathlineto{\pgfqpoint{2.592861in}{5.127976in}}%
\pgfpathlineto{\pgfqpoint{2.591831in}{5.127897in}}%
\pgfpathlineto{\pgfqpoint{2.590795in}{5.127764in}}%
\pgfpathlineto{\pgfqpoint{2.589755in}{5.127592in}}%
\pgfpathlineto{\pgfqpoint{2.588709in}{5.127393in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{5.127167in}}%
\pgfpathlineto{\pgfqpoint{2.586602in}{5.126898in}}%
\pgfpathlineto{\pgfqpoint{2.585541in}{5.126565in}}%
\pgfpathlineto{\pgfqpoint{2.584474in}{5.126166in}}%
\pgfpathlineto{\pgfqpoint{2.583401in}{5.125697in}}%
\pgfpathlineto{\pgfqpoint{2.582323in}{5.125164in}}%
\pgfpathlineto{\pgfqpoint{2.581240in}{5.124569in}}%
\pgfpathlineto{\pgfqpoint{2.580151in}{5.123932in}}%
\pgfpathlineto{\pgfqpoint{2.579056in}{5.123282in}}%
\pgfpathlineto{\pgfqpoint{2.577955in}{5.122638in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{5.122027in}}%
\pgfpathlineto{\pgfqpoint{2.575736in}{5.121476in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{5.121000in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{5.120598in}}%
\pgfpathlineto{\pgfqpoint{2.572362in}{5.120248in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{5.119919in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{5.119580in}}%
\pgfpathlineto{\pgfqpoint{2.568933in}{5.119219in}}%
\pgfpathlineto{\pgfqpoint{2.567777in}{5.118824in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{5.118388in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{5.117896in}}%
\pgfpathlineto{\pgfqpoint{2.564272in}{5.117353in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.116763in}}%
\pgfpathlineto{\pgfqpoint{2.561901in}{5.116131in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{5.115457in}}%
\pgfpathlineto{\pgfqpoint{2.559504in}{5.114749in}}%
\pgfpathlineto{\pgfqpoint{2.558294in}{5.114025in}}%
\pgfpathlineto{\pgfqpoint{2.557078in}{5.113314in}}%
\pgfpathlineto{\pgfqpoint{2.555855in}{5.112628in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{5.111979in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{5.111374in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.110804in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{5.110252in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.109698in}}%
\pgfpathlineto{\pgfqpoint{2.548359in}{5.109146in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{5.108599in}}%
\pgfpathlineto{\pgfqpoint{2.545800in}{5.108068in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.107561in}}%
\pgfpathlineto{\pgfqpoint{2.543209in}{5.107083in}}%
\pgfpathlineto{\pgfqpoint{2.541901in}{5.106625in}}%
\pgfpathlineto{\pgfqpoint{2.540585in}{5.106196in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{5.105788in}}%
\pgfpathlineto{\pgfqpoint{2.537928in}{5.105375in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{5.104943in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{5.104480in}}%
\pgfpathlineto{\pgfqpoint{2.533877in}{5.103973in}}%
\pgfpathlineto{\pgfqpoint{2.532509in}{5.103415in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.102829in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{5.102227in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{5.101625in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.101024in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.100413in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{5.099774in}}%
\pgfpathlineto{\pgfqpoint{2.522675in}{5.099065in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.098260in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.097349in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.096332in}}%
\pgfpathlineto{\pgfqpoint{2.516840in}{5.095204in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.092547in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.090962in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{5.089164in}}%
\pgfpathlineto{\pgfqpoint{2.509308in}{5.087148in}}%
\pgfpathlineto{\pgfqpoint{2.507769in}{5.084921in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.082498in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.079925in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.077251in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.071834in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.069192in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.066678in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{5.064351in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{5.062268in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.060460in}}%
\pgfpathlineto{\pgfqpoint{2.490040in}{5.058923in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{5.057641in}}%
\pgfpathlineto{\pgfqpoint{2.486648in}{5.056588in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.055744in}}%
\pgfpathlineto{\pgfqpoint{2.483200in}{5.055085in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.054565in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{5.054135in}}%
\pgfpathlineto{\pgfqpoint{2.477919in}{5.053749in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.053354in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.052939in}}%
\pgfpathlineto{\pgfqpoint{2.472501in}{5.052488in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.051965in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.051319in}}%
\pgfpathlineto{\pgfqpoint{2.466938in}{5.050522in}}%
\pgfpathlineto{\pgfqpoint{2.465050in}{5.049557in}}%
\pgfpathlineto{\pgfqpoint{2.463145in}{5.048385in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{5.046981in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.045343in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.043511in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.041514in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.039448in}}%
\pgfpathlineto{\pgfqpoint{2.451335in}{5.037415in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.035512in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.033804in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.032316in}}%
\pgfpathlineto{\pgfqpoint{2.443073in}{5.031019in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{5.029858in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.028774in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.027721in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.026650in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.025583in}}%
\pgfpathlineto{\pgfqpoint{2.430031in}{5.024629in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.023964in}}%
\pgfpathlineto{\pgfqpoint{2.425497in}{5.023809in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{5.024289in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.025297in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{5.026658in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{5.028187in}}%
\pgfpathlineto{\pgfqpoint{2.413709in}{5.029733in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{5.031176in}}%
\pgfpathlineto{\pgfqpoint{2.408800in}{5.032414in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.033359in}}%
\pgfpathlineto{\pgfqpoint{2.403774in}{5.033996in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.034240in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.033837in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.033102in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{5.032073in}}%
\pgfpathlineto{\pgfqpoint{2.387923in}{5.030815in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{5.029387in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{5.027822in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{5.026122in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{5.024309in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{5.022376in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{5.020312in}}%
\pgfpathlineto{\pgfqpoint{2.367768in}{5.018120in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{5.015791in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{5.013301in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{5.010636in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{5.007754in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{5.004651in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{5.001316in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.997750in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{4.993965in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{4.990029in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{4.985967in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{4.981829in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.977624in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.973373in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{4.969080in}}%
\pgfpathlineto{\pgfqpoint{2.316637in}{4.964813in}}%
\pgfpathlineto{\pgfqpoint{2.312738in}{4.960595in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{4.956460in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{4.952446in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{4.948574in}}%
\pgfpathlineto{\pgfqpoint{2.296369in}{4.944879in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{4.941370in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{4.938005in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{4.934694in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{4.931369in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{4.927966in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{4.924399in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{4.920574in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{4.916412in}}%
\pgfpathlineto{\pgfqpoint{2.254037in}{4.911828in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{4.906708in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{4.900978in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.894519in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.887216in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.878990in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.869828in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.859758in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.848805in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.836977in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.824292in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.810817in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.796531in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.781285in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.764933in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.747219in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.727664in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.705633in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.680323in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.650872in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.616454in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.576050in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.528696in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.473553in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.409951in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.337455in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.256115in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.166506in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.069556in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.069556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.145126in}{4.051402in}}{\pgfqpoint{3.011279in}{5.251665in}}{%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.076918in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{4.051402in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{4.153786in}}%
\pgfpathlineto{\pgfqpoint{2.177281in}{4.229466in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.295525in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.355040in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.408562in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.456527in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.499398in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.537657in}}%
\pgfpathlineto{\pgfqpoint{2.261859in}{4.571914in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.602941in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.631460in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.658086in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.683270in}}%
\pgfpathlineto{\pgfqpoint{2.306409in}{4.707201in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.729967in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{4.751495in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.771680in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.790322in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{4.807209in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{4.822155in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.835022in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{4.845775in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.854490in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.861350in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{4.866743in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{4.871075in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{4.874805in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.878296in}}%
\pgfpathlineto{\pgfqpoint{2.401418in}{4.881816in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{4.885502in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.889421in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{4.893565in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{4.897974in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{4.902687in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{4.907765in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{4.913246in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{4.919086in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.925203in}}%
\pgfpathlineto{\pgfqpoint{2.446944in}{4.931496in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.937884in}}%
\pgfpathlineto{\pgfqpoint{2.454968in}{4.944191in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.950250in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{4.955969in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.961334in}}%
\pgfpathlineto{\pgfqpoint{2.470145in}{4.966469in}}%
\pgfpathlineto{\pgfqpoint{2.473773in}{4.971591in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.976868in}}%
\pgfpathlineto{\pgfqpoint{2.480844in}{4.982383in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{4.988140in}}%
\pgfpathlineto{\pgfqpoint{2.487684in}{4.994073in}}%
\pgfpathlineto{\pgfqpoint{2.491022in}{5.000123in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{5.006232in}}%
\pgfpathlineto{\pgfqpoint{2.497541in}{5.012316in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{5.018245in}}%
\pgfpathlineto{\pgfqpoint{2.503862in}{5.023919in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.029244in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.034117in}}%
\pgfpathlineto{\pgfqpoint{2.512999in}{5.038459in}}%
\pgfpathlineto{\pgfqpoint{2.515958in}{5.042209in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{5.045343in}}%
\pgfpathlineto{\pgfqpoint{2.521753in}{5.047891in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{5.049944in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.051565in}}%
\pgfpathlineto{\pgfqpoint{2.530153in}{5.052792in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.053642in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.054169in}}%
\pgfpathlineto{\pgfqpoint{2.538229in}{5.054395in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{5.054383in}}%
\pgfpathlineto{\pgfqpoint{2.543444in}{5.054184in}}%
\pgfpathlineto{\pgfqpoint{2.546004in}{5.053833in}}%
\pgfpathlineto{\pgfqpoint{2.548532in}{5.053360in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{5.052793in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{5.052158in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.051487in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{5.050819in}}%
\pgfpathlineto{\pgfqpoint{2.560734in}{5.050188in}}%
\pgfpathlineto{\pgfqpoint{2.563091in}{5.049643in}}%
\pgfpathlineto{\pgfqpoint{2.565422in}{5.049240in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{5.049020in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.049003in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{5.049190in}}%
\pgfpathlineto{\pgfqpoint{2.574492in}{5.049539in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{5.050008in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{5.050552in}}%
\pgfpathlineto{\pgfqpoint{2.581046in}{5.051153in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{5.051819in}}%
\pgfpathlineto{\pgfqpoint{2.585303in}{5.052538in}}%
\pgfpathlineto{\pgfqpoint{2.587399in}{5.053293in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{5.054080in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{5.054913in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{5.055811in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{5.056802in}}%
\pgfpathlineto{\pgfqpoint{2.597576in}{5.057901in}}%
\pgfpathlineto{\pgfqpoint{2.599554in}{5.059079in}}%
\pgfpathlineto{\pgfqpoint{2.601512in}{5.060295in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{5.061479in}}%
\pgfpathlineto{\pgfqpoint{2.605375in}{5.062542in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{5.063392in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{5.063960in}}%
\pgfpathlineto{\pgfqpoint{2.611039in}{5.064206in}}%
\pgfpathlineto{\pgfqpoint{2.612893in}{5.064128in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{5.063771in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.063220in}}%
\pgfpathlineto{\pgfqpoint{2.618359in}{5.062548in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{5.061836in}}%
\pgfpathlineto{\pgfqpoint{2.621924in}{5.061180in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{5.060667in}}%
\pgfpathlineto{\pgfqpoint{2.625430in}{5.060378in}}%
\pgfpathlineto{\pgfqpoint{2.627161in}{5.060386in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{5.060742in}}%
\pgfpathlineto{\pgfqpoint{2.630581in}{5.061470in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{5.062584in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{5.064086in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{5.065960in}}%
\pgfpathlineto{\pgfqpoint{2.637256in}{5.068166in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.070643in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{5.073349in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{5.076232in}}%
\pgfpathlineto{\pgfqpoint{2.643725in}{5.079232in}}%
\pgfpathlineto{\pgfqpoint{2.645311in}{5.082292in}}%
\pgfpathlineto{\pgfqpoint{2.646886in}{5.085351in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{5.088343in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{5.091253in}}%
\pgfpathlineto{\pgfqpoint{2.651538in}{5.094060in}}%
\pgfpathlineto{\pgfqpoint{2.653067in}{5.096758in}}%
\pgfpathlineto{\pgfqpoint{2.654584in}{5.099348in}}%
\pgfpathlineto{\pgfqpoint{2.656090in}{5.101832in}}%
\pgfpathlineto{\pgfqpoint{2.657585in}{5.104218in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{5.106507in}}%
\pgfpathlineto{\pgfqpoint{2.660544in}{5.108700in}}%
\pgfpathlineto{\pgfqpoint{2.662008in}{5.110761in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{5.112607in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{5.113893in}}%
\pgfpathlineto{\pgfqpoint{2.666338in}{5.114397in}}%
\pgfpathlineto{\pgfqpoint{2.667762in}{5.114566in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{5.114524in}}%
\pgfpathlineto{\pgfqpoint{2.670581in}{5.114275in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{5.113842in}}%
\pgfpathlineto{\pgfqpoint{2.673362in}{5.113251in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.112532in}}%
\pgfpathlineto{\pgfqpoint{2.676107in}{5.111727in}}%
\pgfpathlineto{\pgfqpoint{2.677466in}{5.110873in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{5.110005in}}%
\pgfpathlineto{\pgfqpoint{2.680158in}{5.109153in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{5.108333in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{5.107555in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{5.106841in}}%
\pgfpathlineto{\pgfqpoint{2.685439in}{5.106221in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{5.105716in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{5.105333in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{5.105076in}}%
\pgfpathlineto{\pgfqpoint{2.690589in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{5.104962in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.105118in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{5.105400in}}%
\pgfpathlineto{\pgfqpoint{2.695616in}{5.105827in}}%
\pgfpathlineto{\pgfqpoint{2.696854in}{5.106408in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{5.107134in}}%
\pgfpathlineto{\pgfqpoint{2.699308in}{5.107993in}}%
\pgfpathlineto{\pgfqpoint{2.700524in}{5.108946in}}%
\pgfpathlineto{\pgfqpoint{2.701734in}{5.109962in}}%
\pgfpathlineto{\pgfqpoint{2.702936in}{5.110999in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{5.112019in}}%
\pgfpathlineto{\pgfqpoint{2.705320in}{5.112986in}}%
\pgfpathlineto{\pgfqpoint{2.706502in}{5.113866in}}%
\pgfpathlineto{\pgfqpoint{2.707677in}{5.114653in}}%
\pgfpathlineto{\pgfqpoint{2.708845in}{5.115328in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{5.115866in}}%
\pgfpathlineto{\pgfqpoint{2.711163in}{5.116248in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{5.116481in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{5.116577in}}%
\pgfpathlineto{\pgfqpoint{2.715723in}{5.116472in}}%
\pgfpathlineto{\pgfqpoint{2.717966in}{5.116202in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{5.116006in}}%
\pgfpathlineto{\pgfqpoint{2.721286in}{5.115994in}}%
\pgfpathlineto{\pgfqpoint{2.723470in}{5.116183in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{5.116765in}}%
\pgfpathlineto{\pgfqpoint{2.727771in}{5.117810in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{5.119270in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{5.121118in}}%
\pgfpathlineto{\pgfqpoint{2.733025in}{5.122166in}}%
\pgfpathlineto{\pgfqpoint{2.735091in}{5.124381in}}%
\pgfpathlineto{\pgfqpoint{2.737136in}{5.126508in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{5.128316in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{5.129649in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{5.130105in}}%
\pgfpathlineto{\pgfqpoint{2.744139in}{5.130542in}}%
\pgfpathlineto{\pgfqpoint{2.746098in}{5.130406in}}%
\pgfpathlineto{\pgfqpoint{2.748038in}{5.129925in}}%
\pgfpathlineto{\pgfqpoint{2.749961in}{5.129414in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{5.129260in}}%
\pgfpathlineto{\pgfqpoint{2.752812in}{5.129399in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{5.130144in}}%
\pgfpathlineto{\pgfqpoint{2.756554in}{5.131493in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{5.133326in}}%
\pgfpathlineto{\pgfqpoint{2.760229in}{5.135449in}}%
\pgfpathlineto{\pgfqpoint{2.761138in}{5.136544in}}%
\pgfpathlineto{\pgfqpoint{2.762944in}{5.138660in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{5.140513in}}%
\pgfpathlineto{\pgfqpoint{2.766510in}{5.141980in}}%
\pgfpathlineto{\pgfqpoint{2.768270in}{5.143039in}}%
\pgfpathlineto{\pgfqpoint{2.770016in}{5.143736in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.143981in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{5.144287in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{5.144249in}}%
\pgfpathlineto{\pgfqpoint{2.776013in}{5.143722in}}%
\pgfpathlineto{\pgfqpoint{2.777695in}{5.142766in}}%
\pgfpathlineto{\pgfqpoint{2.778531in}{5.142184in}}%
\pgfpathlineto{\pgfqpoint{2.780193in}{5.140921in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{5.139676in}}%
\pgfpathlineto{\pgfqpoint{2.783478in}{5.138544in}}%
\pgfpathlineto{\pgfqpoint{2.785102in}{5.137543in}}%
\pgfpathlineto{\pgfqpoint{2.786712in}{5.136654in}}%
\pgfpathlineto{\pgfqpoint{2.787513in}{5.136225in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{5.135326in}}%
\pgfpathlineto{\pgfqpoint{2.790686in}{5.134316in}}%
\pgfpathlineto{\pgfqpoint{2.792254in}{5.133247in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{5.132298in}}%
\pgfpathlineto{\pgfqpoint{2.794585in}{5.131910in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.131366in}}%
\pgfpathlineto{\pgfqpoint{2.797652in}{5.131212in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{5.131468in}}%
\pgfpathlineto{\pgfqpoint{2.800675in}{5.132090in}}%
\pgfpathlineto{\pgfqpoint{2.802171in}{5.132984in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{5.133521in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.134757in}}%
\pgfpathlineto{\pgfqpoint{2.805863in}{5.136179in}}%
\pgfpathlineto{\pgfqpoint{2.807321in}{5.137721in}}%
\pgfpathlineto{\pgfqpoint{2.808770in}{5.139304in}}%
\pgfpathlineto{\pgfqpoint{2.809491in}{5.140102in}}%
\pgfpathlineto{\pgfqpoint{2.810924in}{5.141709in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{5.143369in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{5.145186in}}%
\pgfpathlineto{\pgfqpoint{2.815167in}{5.147201in}}%
\pgfpathlineto{\pgfqpoint{2.816562in}{5.149380in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{5.150514in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{5.152827in}}%
\pgfpathlineto{\pgfqpoint{2.820010in}{5.155077in}}%
\pgfpathlineto{\pgfqpoint{2.821373in}{5.157173in}}%
\pgfpathlineto{\pgfqpoint{2.822728in}{5.159072in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{5.159943in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{2.826076in}{5.163089in}}%
\pgfpathlineto{\pgfqpoint{2.827401in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{5.166223in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{5.167845in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{5.168637in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{5.170113in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{5.171337in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{5.172169in}}%
\pgfpathlineto{\pgfqpoint{2.835810in}{5.172538in}}%
\pgfpathlineto{\pgfqpoint{2.836443in}{5.172567in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{5.172390in}}%
\pgfpathlineto{\pgfqpoint{2.838956in}{5.171980in}}%
\pgfpathlineto{\pgfqpoint{2.840202in}{5.171370in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{5.170551in}}%
\pgfpathlineto{\pgfqpoint{2.842670in}{5.169490in}}%
\pgfpathlineto{\pgfqpoint{2.843283in}{5.168883in}}%
\pgfpathlineto{\pgfqpoint{2.844503in}{5.167589in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{5.166263in}}%
\pgfpathlineto{\pgfqpoint{2.846921in}{5.164964in}}%
\pgfpathlineto{\pgfqpoint{2.848120in}{5.163798in}}%
\pgfpathlineto{\pgfqpoint{2.848717in}{5.163295in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{5.162484in}}%
\pgfpathlineto{\pgfqpoint{2.851087in}{5.161962in}}%
\pgfpathlineto{\pgfqpoint{2.852263in}{5.161742in}}%
\pgfpathlineto{\pgfqpoint{2.853431in}{5.161807in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{5.162189in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{5.162521in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{5.163485in}}%
\pgfpathlineto{\pgfqpoint{2.857470in}{5.164806in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{5.166389in}}%
\pgfpathlineto{\pgfqpoint{2.859744in}{5.168111in}}%
\pgfpathlineto{\pgfqpoint{2.860309in}{5.168990in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{5.170741in}}%
\pgfpathlineto{\pgfqpoint{2.862551in}{5.172408in}}%
\pgfpathlineto{\pgfqpoint{2.863664in}{5.173939in}}%
\pgfpathlineto{\pgfqpoint{2.864771in}{5.175360in}}%
\pgfpathlineto{\pgfqpoint{2.865871in}{5.176689in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{5.177297in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{5.178337in}}%
\pgfpathlineto{\pgfqpoint{2.868598in}{5.179104in}}%
\pgfpathlineto{\pgfqpoint{2.869679in}{5.179587in}}%
\pgfpathlineto{\pgfqpoint{2.870754in}{5.179833in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{5.179876in}}%
\pgfpathlineto{\pgfqpoint{2.872357in}{5.179815in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{5.179579in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{5.179263in}}%
\pgfpathlineto{\pgfqpoint{2.875525in}{5.178942in}}%
\pgfpathlineto{\pgfqpoint{2.876571in}{5.178656in}}%
\pgfpathlineto{\pgfqpoint{2.877092in}{5.178545in}}%
\pgfpathlineto{\pgfqpoint{2.878129in}{5.178389in}}%
\pgfpathlineto{\pgfqpoint{2.879162in}{5.178278in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{5.178163in}}%
\pgfpathlineto{\pgfqpoint{2.881212in}{5.178027in}}%
\pgfpathlineto{\pgfqpoint{2.881721in}{5.177961in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{5.177878in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{5.177947in}}%
\pgfpathlineto{\pgfqpoint{2.884752in}{5.178267in}}%
\pgfpathlineto{\pgfqpoint{2.885752in}{5.178889in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{5.179799in}}%
\pgfpathlineto{\pgfqpoint{2.887244in}{5.180337in}}%
\pgfpathlineto{\pgfqpoint{2.888233in}{5.181528in}}%
\pgfpathlineto{\pgfqpoint{2.889217in}{5.182813in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{5.184100in}}%
\pgfpathlineto{\pgfqpoint{2.891171in}{5.185295in}}%
\pgfpathlineto{\pgfqpoint{2.891656in}{5.185838in}}%
\pgfpathlineto{\pgfqpoint{2.892624in}{5.186826in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{5.187690in}}%
\pgfpathlineto{\pgfqpoint{2.894547in}{5.188449in}}%
\pgfpathlineto{\pgfqpoint{2.895502in}{5.189103in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{5.189619in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{5.189837in}}%
\pgfpathlineto{\pgfqpoint{2.897869in}{5.190216in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{5.190534in}}%
\pgfpathlineto{\pgfqpoint{2.899744in}{5.190815in}}%
\pgfpathlineto{\pgfqpoint{2.900675in}{5.191083in}}%
\pgfpathlineto{\pgfqpoint{2.901140in}{5.191211in}}%
\pgfpathlineto{\pgfqpoint{2.902065in}{5.191445in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{5.191635in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{5.191758in}}%
\pgfpathlineto{\pgfqpoint{2.904815in}{5.191795in}}%
\pgfpathlineto{\pgfqpoint{2.905724in}{5.191699in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{5.191584in}}%
\pgfpathlineto{\pgfqpoint{2.907080in}{5.191182in}}%
\pgfpathlineto{\pgfqpoint{2.907979in}{5.190559in}}%
\pgfpathlineto{\pgfqpoint{2.908874in}{5.189760in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{5.188857in}}%
\pgfpathlineto{\pgfqpoint{2.910210in}{5.188396in}}%
\pgfpathlineto{\pgfqpoint{2.911096in}{5.187534in}}%
\pgfpathlineto{\pgfqpoint{2.911978in}{5.186841in}}%
\pgfpathlineto{\pgfqpoint{2.912856in}{5.186377in}}%
\pgfpathlineto{\pgfqpoint{2.913731in}{5.186122in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{5.186053in}}%
\pgfpathlineto{\pgfqpoint{2.915036in}{5.186019in}}%
\pgfpathlineto{\pgfqpoint{2.915901in}{5.186156in}}%
\pgfpathlineto{\pgfqpoint{2.916763in}{5.186513in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{5.187097in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{5.187898in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{5.188367in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{5.189405in}}%
\pgfpathlineto{\pgfqpoint{2.920599in}{5.190521in}}%
\pgfpathlineto{\pgfqpoint{2.921442in}{5.191671in}}%
\pgfpathlineto{\pgfqpoint{2.922281in}{5.192815in}}%
\pgfpathlineto{\pgfqpoint{2.922699in}{5.193376in}}%
\pgfpathlineto{\pgfqpoint{2.923534in}{5.194457in}}%
\pgfpathlineto{\pgfqpoint{2.924365in}{5.195426in}}%
\pgfpathlineto{\pgfqpoint{2.925193in}{5.196223in}}%
\pgfpathlineto{\pgfqpoint{2.926017in}{5.196812in}}%
\pgfpathlineto{\pgfqpoint{2.926838in}{5.197141in}}%
\pgfpathlineto{\pgfqpoint{2.927248in}{5.197198in}}%
\pgfpathlineto{\pgfqpoint{2.928064in}{5.197100in}}%
\pgfpathlineto{\pgfqpoint{2.928877in}{5.196730in}}%
\pgfpathlineto{\pgfqpoint{2.929687in}{5.196171in}}%
\pgfpathlineto{\pgfqpoint{2.930494in}{5.195470in}}%
\pgfpathlineto{\pgfqpoint{2.930897in}{5.195081in}}%
\pgfpathlineto{\pgfqpoint{2.931699in}{5.194261in}}%
\pgfpathlineto{\pgfqpoint{2.932498in}{5.193433in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{5.192667in}}%
\pgfpathlineto{\pgfqpoint{2.934087in}{5.192035in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{5.191554in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{5.191352in}}%
\pgfpathlineto{\pgfqpoint{2.936057in}{5.190991in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{5.190664in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{5.190368in}}%
\pgfpathlineto{\pgfqpoint{2.938397in}{5.190114in}}%
\pgfpathlineto{\pgfqpoint{2.938784in}{5.190019in}}%
\pgfpathlineto{\pgfqpoint{2.939556in}{5.189920in}}%
\pgfpathlineto{\pgfqpoint{2.940326in}{5.189965in}}%
\pgfpathlineto{\pgfqpoint{2.941093in}{5.190141in}}%
\pgfpathlineto{\pgfqpoint{2.941857in}{5.190384in}}%
\pgfpathlineto{\pgfqpoint{2.942618in}{5.190634in}}%
\pgfpathlineto{\pgfqpoint{2.942998in}{5.190751in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{5.190980in}}%
\pgfpathlineto{\pgfqpoint{2.944510in}{5.191231in}}%
\pgfpathlineto{\pgfqpoint{2.945261in}{5.191490in}}%
\pgfpathlineto{\pgfqpoint{2.946010in}{5.191703in}}%
\pgfpathlineto{\pgfqpoint{2.946384in}{5.191787in}}%
\pgfpathlineto{\pgfqpoint{2.947129in}{5.191928in}}%
\pgfpathlineto{\pgfqpoint{2.947871in}{5.192047in}}%
\pgfpathlineto{\pgfqpoint{2.948611in}{5.192164in}}%
\pgfpathlineto{\pgfqpoint{2.949348in}{5.192300in}}%
\pgfpathlineto{\pgfqpoint{2.950082in}{5.192439in}}%
\pgfpathlineto{\pgfqpoint{2.950449in}{5.192509in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{5.192646in}}%
\pgfpathlineto{\pgfqpoint{2.951907in}{5.192786in}}%
\pgfpathlineto{\pgfqpoint{2.952633in}{5.192951in}}%
\pgfpathlineto{\pgfqpoint{2.953356in}{5.193144in}}%
\pgfpathlineto{\pgfqpoint{2.953716in}{5.193244in}}%
\pgfpathlineto{\pgfqpoint{2.954436in}{5.193454in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{5.193714in}}%
\pgfpathlineto{\pgfqpoint{2.955867in}{5.194058in}}%
\pgfpathlineto{\pgfqpoint{2.956579in}{5.194456in}}%
\pgfpathlineto{\pgfqpoint{2.957288in}{5.194839in}}%
\pgfpathlineto{\pgfqpoint{2.957642in}{5.195004in}}%
\pgfpathlineto{\pgfqpoint{2.958348in}{5.195242in}}%
\pgfpathlineto{\pgfqpoint{2.959052in}{5.195298in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{5.195157in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{5.194837in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{5.194615in}}%
\pgfpathlineto{\pgfqpoint{2.961495in}{5.194089in}}%
\pgfpathlineto{\pgfqpoint{2.962188in}{5.193519in}}%
\pgfpathlineto{\pgfqpoint{2.962879in}{5.192983in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{5.192549in}}%
\pgfpathlineto{\pgfqpoint{2.964254in}{5.192273in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{5.192201in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{5.192187in}}%
\pgfpathlineto{\pgfqpoint{2.965959in}{5.192365in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{5.192761in}}%
\pgfpathlineto{\pgfqpoint{2.967314in}{5.193388in}}%
\pgfpathlineto{\pgfqpoint{2.967651in}{5.193789in}}%
\pgfpathlineto{\pgfqpoint{2.968324in}{5.194740in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{5.195851in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{5.197051in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{5.198255in}}%
\pgfpathlineto{\pgfqpoint{2.970994in}{5.199411in}}%
\pgfpathlineto{\pgfqpoint{2.971325in}{5.199951in}}%
\pgfpathlineto{\pgfqpoint{2.971987in}{5.200907in}}%
\pgfpathlineto{\pgfqpoint{2.972646in}{5.201663in}}%
\pgfpathlineto{\pgfqpoint{2.973303in}{5.202220in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{5.202603in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{5.202741in}}%
\pgfpathlineto{\pgfqpoint{2.974936in}{5.202922in}}%
\pgfpathlineto{\pgfqpoint{2.975586in}{5.202990in}}%
\pgfpathlineto{\pgfqpoint{2.976234in}{5.202951in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{5.202825in}}%
\pgfpathlineto{\pgfqpoint{2.977523in}{5.202633in}}%
\pgfpathlineto{\pgfqpoint{2.977844in}{5.202510in}}%
\pgfpathlineto{\pgfqpoint{2.978485in}{5.202233in}}%
\pgfpathlineto{\pgfqpoint{2.979124in}{5.201976in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{5.201814in}}%
\pgfpathlineto{\pgfqpoint{2.980396in}{5.201837in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{5.201940in}}%
\pgfpathlineto{\pgfqpoint{2.981345in}{5.202363in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{5.203094in}}%
\pgfpathlineto{\pgfqpoint{2.982603in}{5.204112in}}%
\pgfpathlineto{\pgfqpoint{2.983230in}{5.205355in}}%
\pgfpathlineto{\pgfqpoint{2.983854in}{5.206736in}}%
\pgfpathlineto{\pgfqpoint{2.984166in}{5.207450in}}%
\pgfpathlineto{\pgfqpoint{2.984788in}{5.208877in}}%
\pgfpathlineto{\pgfqpoint{2.985408in}{5.210263in}}%
\pgfpathlineto{\pgfqpoint{2.986026in}{5.211585in}}%
\pgfpathlineto{\pgfqpoint{2.986642in}{5.212825in}}%
\pgfpathlineto{\pgfqpoint{2.986949in}{5.213410in}}%
\pgfpathlineto{\pgfqpoint{2.987563in}{5.214502in}}%
\pgfpathlineto{\pgfqpoint{2.988174in}{5.215464in}}%
\pgfpathlineto{\pgfqpoint{2.988784in}{5.216296in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{5.217016in}}%
\pgfpathlineto{\pgfqpoint{2.989999in}{5.217630in}}%
\pgfpathlineto{\pgfqpoint{2.990301in}{5.217907in}}%
\pgfpathlineto{\pgfqpoint{2.990905in}{5.218412in}}%
\pgfpathlineto{\pgfqpoint{2.991507in}{5.218879in}}%
\pgfpathlineto{\pgfqpoint{2.992107in}{5.219311in}}%
\pgfpathlineto{\pgfqpoint{2.992706in}{5.219696in}}%
\pgfpathlineto{\pgfqpoint{2.993005in}{5.219868in}}%
\pgfpathlineto{\pgfqpoint{2.993601in}{5.220135in}}%
\pgfpathlineto{\pgfqpoint{2.994195in}{5.220256in}}%
\pgfpathlineto{\pgfqpoint{2.994787in}{5.220195in}}%
\pgfpathlineto{\pgfqpoint{2.995378in}{5.219924in}}%
\pgfpathlineto{\pgfqpoint{2.995968in}{5.219474in}}%
\pgfpathlineto{\pgfqpoint{2.996262in}{5.219198in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{5.218555in}}%
\pgfpathlineto{\pgfqpoint{2.997434in}{5.217810in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{5.217002in}}%
\pgfpathlineto{\pgfqpoint{2.998599in}{5.216181in}}%
\pgfpathlineto{\pgfqpoint{2.998889in}{5.215780in}}%
\pgfpathlineto{\pgfqpoint{2.999469in}{5.215018in}}%
\pgfpathlineto{\pgfqpoint{3.000046in}{5.214333in}}%
\pgfpathlineto{\pgfqpoint{3.000623in}{5.213718in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{5.213186in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{5.212777in}}%
\pgfpathlineto{\pgfqpoint{3.002056in}{5.212637in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{5.212505in}}%
\pgfpathlineto{\pgfqpoint{3.003196in}{5.212597in}}%
\pgfpathlineto{\pgfqpoint{3.003764in}{5.212922in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{5.213427in}}%
\pgfpathlineto{\pgfqpoint{3.004612in}{5.213731in}}%
\pgfpathlineto{\pgfqpoint{3.005176in}{5.214415in}}%
\pgfpathlineto{\pgfqpoint{3.005738in}{5.215172in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.215967in}}%
\pgfpathlineto{\pgfqpoint{3.006858in}{5.216794in}}%
\pgfpathlineto{\pgfqpoint{3.007416in}{5.217655in}}%
\pgfpathlineto{\pgfqpoint{3.007694in}{5.218086in}}%
\pgfpathlineto{\pgfqpoint{3.008250in}{5.218920in}}%
\pgfpathlineto{\pgfqpoint{3.008804in}{5.219720in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{5.220519in}}%
\pgfpathlineto{\pgfqpoint{3.009908in}{5.221344in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{5.221766in}}%
\pgfpathlineto{\pgfqpoint{3.010731in}{5.222601in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.223413in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{3.010731in}{5.250849in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{5.250073in}}%
\pgfpathlineto{\pgfqpoint{3.009908in}{5.249705in}}%
\pgfpathlineto{\pgfqpoint{3.009356in}{5.248993in}}%
\pgfpathlineto{\pgfqpoint{3.008804in}{5.248293in}}%
\pgfpathlineto{\pgfqpoint{3.008250in}{5.247597in}}%
\pgfpathlineto{\pgfqpoint{3.007694in}{5.246920in}}%
\pgfpathlineto{\pgfqpoint{3.007416in}{5.246589in}}%
\pgfpathlineto{\pgfqpoint{3.006858in}{5.245927in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.245239in}}%
\pgfpathlineto{\pgfqpoint{3.005738in}{5.244511in}}%
\pgfpathlineto{\pgfqpoint{3.005176in}{5.243754in}}%
\pgfpathlineto{\pgfqpoint{3.004612in}{5.242983in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{5.242603in}}%
\pgfpathlineto{\pgfqpoint{3.003764in}{5.241870in}}%
\pgfpathlineto{\pgfqpoint{3.003196in}{5.241155in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{5.240441in}}%
\pgfpathlineto{\pgfqpoint{3.002056in}{5.239757in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{5.239437in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{5.238845in}}%
\pgfpathlineto{\pgfqpoint{3.000623in}{5.238338in}}%
\pgfpathlineto{\pgfqpoint{3.000046in}{5.237928in}}%
\pgfpathlineto{\pgfqpoint{2.999469in}{5.237603in}}%
\pgfpathlineto{\pgfqpoint{2.998889in}{5.237321in}}%
\pgfpathlineto{\pgfqpoint{2.998599in}{5.237190in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{5.236949in}}%
\pgfpathlineto{\pgfqpoint{2.997434in}{5.236724in}}%
\pgfpathlineto{\pgfqpoint{2.996848in}{5.236505in}}%
\pgfpathlineto{\pgfqpoint{2.996262in}{5.236312in}}%
\pgfpathlineto{\pgfqpoint{2.995968in}{5.236241in}}%
\pgfpathlineto{\pgfqpoint{2.995378in}{5.236163in}}%
\pgfpathlineto{\pgfqpoint{2.994787in}{5.236171in}}%
\pgfpathlineto{\pgfqpoint{2.994195in}{5.236238in}}%
\pgfpathlineto{\pgfqpoint{2.993601in}{5.236328in}}%
\pgfpathlineto{\pgfqpoint{2.993005in}{5.236411in}}%
\pgfpathlineto{\pgfqpoint{2.992706in}{5.236423in}}%
\pgfpathlineto{\pgfqpoint{2.992107in}{5.236345in}}%
\pgfpathlineto{\pgfqpoint{2.991507in}{5.236089in}}%
\pgfpathlineto{\pgfqpoint{2.990905in}{5.235660in}}%
\pgfpathlineto{\pgfqpoint{2.990301in}{5.235096in}}%
\pgfpathlineto{\pgfqpoint{2.989999in}{5.234786in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{5.234154in}}%
\pgfpathlineto{\pgfqpoint{2.988784in}{5.233555in}}%
\pgfpathlineto{\pgfqpoint{2.988174in}{5.233039in}}%
\pgfpathlineto{\pgfqpoint{2.987563in}{5.232658in}}%
\pgfpathlineto{\pgfqpoint{2.986949in}{5.232437in}}%
\pgfpathlineto{\pgfqpoint{2.986642in}{5.232389in}}%
\pgfpathlineto{\pgfqpoint{2.986026in}{5.232405in}}%
\pgfpathlineto{\pgfqpoint{2.985408in}{5.232574in}}%
\pgfpathlineto{\pgfqpoint{2.984788in}{5.232887in}}%
\pgfpathlineto{\pgfqpoint{2.984166in}{5.233323in}}%
\pgfpathlineto{\pgfqpoint{2.983854in}{5.233576in}}%
\pgfpathlineto{\pgfqpoint{2.983230in}{5.234139in}}%
\pgfpathlineto{\pgfqpoint{2.982603in}{5.234740in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{5.235334in}}%
\pgfpathlineto{\pgfqpoint{2.981345in}{5.235901in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{5.236419in}}%
\pgfpathlineto{\pgfqpoint{2.980396in}{5.236636in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{5.236938in}}%
\pgfpathlineto{\pgfqpoint{2.979124in}{5.237021in}}%
\pgfpathlineto{\pgfqpoint{2.978485in}{5.236875in}}%
\pgfpathlineto{\pgfqpoint{2.977844in}{5.236538in}}%
\pgfpathlineto{\pgfqpoint{2.977523in}{5.236312in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{5.235770in}}%
\pgfpathlineto{\pgfqpoint{2.976234in}{5.235142in}}%
\pgfpathlineto{\pgfqpoint{2.975586in}{5.234443in}}%
\pgfpathlineto{\pgfqpoint{2.974936in}{5.233637in}}%
\pgfpathlineto{\pgfqpoint{2.974284in}{5.232692in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{5.232166in}}%
\pgfpathlineto{\pgfqpoint{2.973303in}{5.231033in}}%
\pgfpathlineto{\pgfqpoint{2.972646in}{5.229821in}}%
\pgfpathlineto{\pgfqpoint{2.971987in}{5.228582in}}%
\pgfpathlineto{\pgfqpoint{2.971325in}{5.227378in}}%
\pgfpathlineto{\pgfqpoint{2.970994in}{5.226803in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{5.225725in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{5.224771in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{5.223943in}}%
\pgfpathlineto{\pgfqpoint{2.968324in}{5.223217in}}%
\pgfpathlineto{\pgfqpoint{2.967651in}{5.222568in}}%
\pgfpathlineto{\pgfqpoint{2.967314in}{5.222270in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{5.221721in}}%
\pgfpathlineto{\pgfqpoint{2.965959in}{5.221256in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{5.220885in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{5.220635in}}%
\pgfpathlineto{\pgfqpoint{2.964254in}{5.220575in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{5.220616in}}%
\pgfpathlineto{\pgfqpoint{2.962879in}{5.220868in}}%
\pgfpathlineto{\pgfqpoint{2.962188in}{5.221324in}}%
\pgfpathlineto{\pgfqpoint{2.961495in}{5.221979in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{5.222807in}}%
\pgfpathlineto{\pgfqpoint{2.960452in}{5.223275in}}%
\pgfpathlineto{\pgfqpoint{2.959753in}{5.224282in}}%
\pgfpathlineto{\pgfqpoint{2.959052in}{5.225347in}}%
\pgfpathlineto{\pgfqpoint{2.958348in}{5.226412in}}%
\pgfpathlineto{\pgfqpoint{2.957642in}{5.227420in}}%
\pgfpathlineto{\pgfqpoint{2.957288in}{5.227885in}}%
\pgfpathlineto{\pgfqpoint{2.956579in}{5.228694in}}%
\pgfpathlineto{\pgfqpoint{2.955867in}{5.229311in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{5.229724in}}%
\pgfpathlineto{\pgfqpoint{2.954436in}{5.229971in}}%
\pgfpathlineto{\pgfqpoint{2.953716in}{5.230124in}}%
\pgfpathlineto{\pgfqpoint{2.953356in}{5.230186in}}%
\pgfpathlineto{\pgfqpoint{2.952633in}{5.230303in}}%
\pgfpathlineto{\pgfqpoint{2.951907in}{5.230414in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{5.230546in}}%
\pgfpathlineto{\pgfqpoint{2.950449in}{5.230680in}}%
\pgfpathlineto{\pgfqpoint{2.950082in}{5.230746in}}%
\pgfpathlineto{\pgfqpoint{2.949348in}{5.230861in}}%
\pgfpathlineto{\pgfqpoint{2.948611in}{5.230932in}}%
\pgfpathlineto{\pgfqpoint{2.947871in}{5.230950in}}%
\pgfpathlineto{\pgfqpoint{2.947129in}{5.230915in}}%
\pgfpathlineto{\pgfqpoint{2.946384in}{5.230843in}}%
\pgfpathlineto{\pgfqpoint{2.946010in}{5.230799in}}%
\pgfpathlineto{\pgfqpoint{2.945261in}{5.230686in}}%
\pgfpathlineto{\pgfqpoint{2.944510in}{5.230533in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{5.230358in}}%
\pgfpathlineto{\pgfqpoint{2.942998in}{5.230184in}}%
\pgfpathlineto{\pgfqpoint{2.942618in}{5.230093in}}%
\pgfpathlineto{\pgfqpoint{2.941857in}{5.229908in}}%
\pgfpathlineto{\pgfqpoint{2.941093in}{5.229693in}}%
\pgfpathlineto{\pgfqpoint{2.940326in}{5.229403in}}%
\pgfpathlineto{\pgfqpoint{2.939556in}{5.229014in}}%
\pgfpathlineto{\pgfqpoint{2.938784in}{5.228555in}}%
\pgfpathlineto{\pgfqpoint{2.938397in}{5.228326in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{5.227910in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{5.227568in}}%
\pgfpathlineto{\pgfqpoint{2.936057in}{5.227237in}}%
\pgfpathlineto{\pgfqpoint{2.935272in}{5.226825in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{5.226571in}}%
\pgfpathlineto{\pgfqpoint{2.934087in}{5.225931in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{5.225081in}}%
\pgfpathlineto{\pgfqpoint{2.932498in}{5.224017in}}%
\pgfpathlineto{\pgfqpoint{2.931699in}{5.222801in}}%
\pgfpathlineto{\pgfqpoint{2.930897in}{5.221489in}}%
\pgfpathlineto{\pgfqpoint{2.930494in}{5.220816in}}%
\pgfpathlineto{\pgfqpoint{2.929687in}{5.219453in}}%
\pgfpathlineto{\pgfqpoint{2.928877in}{5.218120in}}%
\pgfpathlineto{\pgfqpoint{2.928064in}{5.216838in}}%
\pgfpathlineto{\pgfqpoint{2.927248in}{5.215655in}}%
\pgfpathlineto{\pgfqpoint{2.926838in}{5.215114in}}%
\pgfpathlineto{\pgfqpoint{2.926017in}{5.214104in}}%
\pgfpathlineto{\pgfqpoint{2.925193in}{5.213165in}}%
\pgfpathlineto{\pgfqpoint{2.924365in}{5.212285in}}%
\pgfpathlineto{\pgfqpoint{2.923534in}{5.211466in}}%
\pgfpathlineto{\pgfqpoint{2.922699in}{5.210722in}}%
\pgfpathlineto{\pgfqpoint{2.922281in}{5.210385in}}%
\pgfpathlineto{\pgfqpoint{2.921442in}{5.209774in}}%
\pgfpathlineto{\pgfqpoint{2.920599in}{5.209235in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{5.208797in}}%
\pgfpathlineto{\pgfqpoint{2.918903in}{5.208491in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{5.208390in}}%
\pgfpathlineto{\pgfqpoint{2.917622in}{5.208308in}}%
\pgfpathlineto{\pgfqpoint{2.916763in}{5.208390in}}%
\pgfpathlineto{\pgfqpoint{2.915901in}{5.208660in}}%
\pgfpathlineto{\pgfqpoint{2.915036in}{5.209135in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{5.209857in}}%
\pgfpathlineto{\pgfqpoint{2.913731in}{5.210321in}}%
\pgfpathlineto{\pgfqpoint{2.912856in}{5.211439in}}%
\pgfpathlineto{\pgfqpoint{2.911978in}{5.212742in}}%
\pgfpathlineto{\pgfqpoint{2.911096in}{5.214114in}}%
\pgfpathlineto{\pgfqpoint{2.910210in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{5.215966in}}%
\pgfpathlineto{\pgfqpoint{2.908874in}{5.216909in}}%
\pgfpathlineto{\pgfqpoint{2.907979in}{5.217605in}}%
\pgfpathlineto{\pgfqpoint{2.907080in}{5.218061in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{5.218253in}}%
\pgfpathlineto{\pgfqpoint{2.905724in}{5.218239in}}%
\pgfpathlineto{\pgfqpoint{2.904815in}{5.218002in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{5.217514in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{5.216796in}}%
\pgfpathlineto{\pgfqpoint{2.902065in}{5.215832in}}%
\pgfpathlineto{\pgfqpoint{2.901140in}{5.214663in}}%
\pgfpathlineto{\pgfqpoint{2.900675in}{5.214014in}}%
\pgfpathlineto{\pgfqpoint{2.899744in}{5.212603in}}%
\pgfpathlineto{\pgfqpoint{2.898809in}{5.211105in}}%
\pgfpathlineto{\pgfqpoint{2.897869in}{5.209586in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{5.208056in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{5.207281in}}%
\pgfpathlineto{\pgfqpoint{2.895502in}{5.205768in}}%
\pgfpathlineto{\pgfqpoint{2.894547in}{5.204404in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{5.203290in}}%
\pgfpathlineto{\pgfqpoint{2.892624in}{5.202490in}}%
\pgfpathlineto{\pgfqpoint{2.891656in}{5.202037in}}%
\pgfpathlineto{\pgfqpoint{2.891171in}{5.201944in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{5.202001in}}%
\pgfpathlineto{\pgfqpoint{2.889217in}{5.202325in}}%
\pgfpathlineto{\pgfqpoint{2.888233in}{5.202871in}}%
\pgfpathlineto{\pgfqpoint{2.887244in}{5.203585in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{5.203987in}}%
\pgfpathlineto{\pgfqpoint{2.885752in}{5.204810in}}%
\pgfpathlineto{\pgfqpoint{2.884752in}{5.205651in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{5.206543in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{5.207504in}}%
\pgfpathlineto{\pgfqpoint{2.881721in}{5.208514in}}%
\pgfpathlineto{\pgfqpoint{2.881212in}{5.209019in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{5.210002in}}%
\pgfpathlineto{\pgfqpoint{2.879162in}{5.210895in}}%
\pgfpathlineto{\pgfqpoint{2.878129in}{5.211643in}}%
\pgfpathlineto{\pgfqpoint{2.877092in}{5.212256in}}%
\pgfpathlineto{\pgfqpoint{2.876571in}{5.212520in}}%
\pgfpathlineto{\pgfqpoint{2.875525in}{5.212987in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{5.213363in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{5.213640in}}%
\pgfpathlineto{\pgfqpoint{2.872357in}{5.213755in}}%
\pgfpathlineto{\pgfqpoint{2.871290in}{5.213638in}}%
\pgfpathlineto{\pgfqpoint{2.870754in}{5.213475in}}%
\pgfpathlineto{\pgfqpoint{2.869679in}{5.212914in}}%
\pgfpathlineto{\pgfqpoint{2.868598in}{5.212042in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{5.210895in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{5.209478in}}%
\pgfpathlineto{\pgfqpoint{2.865871in}{5.208679in}}%
\pgfpathlineto{\pgfqpoint{2.864771in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{2.863664in}{5.204992in}}%
\pgfpathlineto{\pgfqpoint{2.862551in}{5.202927in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{5.200842in}}%
\pgfpathlineto{\pgfqpoint{2.860309in}{5.198880in}}%
\pgfpathlineto{\pgfqpoint{2.859744in}{5.197975in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{5.196349in}}%
\pgfpathlineto{\pgfqpoint{2.857470in}{5.195007in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{5.193970in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{5.193210in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{5.192922in}}%
\pgfpathlineto{\pgfqpoint{2.853431in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{2.852263in}{5.192360in}}%
\pgfpathlineto{\pgfqpoint{2.851087in}{5.192470in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{5.192868in}}%
\pgfpathlineto{\pgfqpoint{2.848717in}{5.193562in}}%
\pgfpathlineto{\pgfqpoint{2.848120in}{5.194014in}}%
\pgfpathlineto{\pgfqpoint{2.846921in}{5.195065in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{5.196205in}}%
\pgfpathlineto{\pgfqpoint{2.844503in}{5.197272in}}%
\pgfpathlineto{\pgfqpoint{2.843283in}{5.198111in}}%
\pgfpathlineto{\pgfqpoint{2.842670in}{5.198410in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{5.198734in}}%
\pgfpathlineto{\pgfqpoint{2.840202in}{5.198713in}}%
\pgfpathlineto{\pgfqpoint{2.838956in}{5.198431in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{5.197947in}}%
\pgfpathlineto{\pgfqpoint{2.836443in}{5.197284in}}%
\pgfpathlineto{\pgfqpoint{2.835810in}{5.196910in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{5.196122in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{5.195325in}}%
\pgfpathlineto{\pgfqpoint{2.831971in}{5.194517in}}%
\pgfpathlineto{\pgfqpoint{2.830675in}{5.193624in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{5.193128in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{5.192012in}}%
\pgfpathlineto{\pgfqpoint{2.827401in}{5.190769in}}%
\pgfpathlineto{\pgfqpoint{2.826076in}{5.189479in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{5.188220in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{5.187078in}}%
\pgfpathlineto{\pgfqpoint{2.822728in}{5.186553in}}%
\pgfpathlineto{\pgfqpoint{2.821373in}{5.185520in}}%
\pgfpathlineto{\pgfqpoint{2.820010in}{5.184441in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{5.183312in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{5.182158in}}%
\pgfpathlineto{\pgfqpoint{2.816562in}{5.181558in}}%
\pgfpathlineto{\pgfqpoint{2.815167in}{5.180299in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{5.178960in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{5.177563in}}%
\pgfpathlineto{\pgfqpoint{2.810924in}{5.176206in}}%
\pgfpathlineto{\pgfqpoint{2.809491in}{5.175037in}}%
\pgfpathlineto{\pgfqpoint{2.808770in}{5.174560in}}%
\pgfpathlineto{\pgfqpoint{2.807321in}{5.173817in}}%
\pgfpathlineto{\pgfqpoint{2.805863in}{5.173273in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.172921in}}%
\pgfpathlineto{\pgfqpoint{2.802914in}{5.172816in}}%
\pgfpathlineto{\pgfqpoint{2.802171in}{5.172851in}}%
\pgfpathlineto{\pgfqpoint{2.800675in}{5.173002in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{5.173210in}}%
\pgfpathlineto{\pgfqpoint{2.797652in}{5.173435in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.173640in}}%
\pgfpathlineto{\pgfqpoint{2.794585in}{5.173803in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{5.173865in}}%
\pgfpathlineto{\pgfqpoint{2.792254in}{5.173917in}}%
\pgfpathlineto{\pgfqpoint{2.790686in}{5.173778in}}%
\pgfpathlineto{\pgfqpoint{2.789105in}{5.173336in}}%
\pgfpathlineto{\pgfqpoint{2.787513in}{5.172542in}}%
\pgfpathlineto{\pgfqpoint{2.786712in}{5.172007in}}%
\pgfpathlineto{\pgfqpoint{2.785102in}{5.170688in}}%
\pgfpathlineto{\pgfqpoint{2.783478in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{5.167358in}}%
\pgfpathlineto{\pgfqpoint{2.780193in}{5.165610in}}%
\pgfpathlineto{\pgfqpoint{2.778531in}{5.164092in}}%
\pgfpathlineto{\pgfqpoint{2.777695in}{5.163468in}}%
\pgfpathlineto{\pgfqpoint{2.776013in}{5.162492in}}%
\pgfpathlineto{\pgfqpoint{2.774317in}{5.161732in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{5.161050in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.160290in}}%
\pgfpathlineto{\pgfqpoint{2.770016in}{5.159856in}}%
\pgfpathlineto{\pgfqpoint{2.768270in}{5.158921in}}%
\pgfpathlineto{\pgfqpoint{2.766510in}{5.158007in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{5.157156in}}%
\pgfpathlineto{\pgfqpoint{2.762944in}{5.156368in}}%
\pgfpathlineto{\pgfqpoint{2.761138in}{5.155587in}}%
\pgfpathlineto{\pgfqpoint{2.760229in}{5.155191in}}%
\pgfpathlineto{\pgfqpoint{2.758400in}{5.154354in}}%
\pgfpathlineto{\pgfqpoint{2.756554in}{5.153416in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{5.152340in}}%
\pgfpathlineto{\pgfqpoint{2.752812in}{5.151170in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{5.150573in}}%
\pgfpathlineto{\pgfqpoint{2.749961in}{5.149443in}}%
\pgfpathlineto{\pgfqpoint{2.748038in}{5.148608in}}%
\pgfpathlineto{\pgfqpoint{2.746098in}{5.148228in}}%
\pgfpathlineto{\pgfqpoint{2.744139in}{5.148261in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{5.148694in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{5.149054in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{5.149951in}}%
\pgfpathlineto{\pgfqpoint{2.737136in}{5.150877in}}%
\pgfpathlineto{\pgfqpoint{2.735091in}{5.151581in}}%
\pgfpathlineto{\pgfqpoint{2.733025in}{5.151827in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{5.151731in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{5.151034in}}%
\pgfpathlineto{\pgfqpoint{2.727771in}{5.149683in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{5.147830in}}%
\pgfpathlineto{\pgfqpoint{2.723470in}{5.145683in}}%
\pgfpathlineto{\pgfqpoint{2.721286in}{5.143397in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{5.142232in}}%
\pgfpathlineto{\pgfqpoint{2.717966in}{5.139904in}}%
\pgfpathlineto{\pgfqpoint{2.715723in}{5.137707in}}%
\pgfpathlineto{\pgfqpoint{2.713455in}{5.135760in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{5.134906in}}%
\pgfpathlineto{\pgfqpoint{2.711163in}{5.134139in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{5.133462in}}%
\pgfpathlineto{\pgfqpoint{2.708845in}{5.132875in}}%
\pgfpathlineto{\pgfqpoint{2.707677in}{5.132376in}}%
\pgfpathlineto{\pgfqpoint{2.706502in}{5.131961in}}%
\pgfpathlineto{\pgfqpoint{2.705320in}{5.131629in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{5.131377in}}%
\pgfpathlineto{\pgfqpoint{2.702936in}{5.131192in}}%
\pgfpathlineto{\pgfqpoint{2.701734in}{5.131042in}}%
\pgfpathlineto{\pgfqpoint{2.700524in}{5.130880in}}%
\pgfpathlineto{\pgfqpoint{2.699308in}{5.130678in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{5.130411in}}%
\pgfpathlineto{\pgfqpoint{2.696854in}{5.130056in}}%
\pgfpathlineto{\pgfqpoint{2.695616in}{5.129599in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{5.129062in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.128461in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{5.127831in}}%
\pgfpathlineto{\pgfqpoint{2.690589in}{5.127202in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{5.126591in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{5.126020in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{5.125496in}}%
\pgfpathlineto{\pgfqpoint{2.685439in}{5.125018in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{5.124597in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{5.124217in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{5.123869in}}%
\pgfpathlineto{\pgfqpoint{2.680158in}{5.123529in}}%
\pgfpathlineto{\pgfqpoint{2.678816in}{5.123184in}}%
\pgfpathlineto{\pgfqpoint{2.677466in}{5.122812in}}%
\pgfpathlineto{\pgfqpoint{2.676107in}{5.122397in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.121924in}}%
\pgfpathlineto{\pgfqpoint{2.673362in}{5.121367in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{5.120699in}}%
\pgfpathlineto{\pgfqpoint{2.670581in}{5.119885in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{5.118897in}}%
\pgfpathlineto{\pgfqpoint{2.667762in}{5.117723in}}%
\pgfpathlineto{\pgfqpoint{2.666338in}{5.116376in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{5.114984in}}%
\pgfpathlineto{\pgfqpoint{2.663461in}{5.114021in}}%
\pgfpathlineto{\pgfqpoint{2.662008in}{5.113292in}}%
\pgfpathlineto{\pgfqpoint{2.660544in}{5.112473in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{5.111507in}}%
\pgfpathlineto{\pgfqpoint{2.657585in}{5.110373in}}%
\pgfpathlineto{\pgfqpoint{2.656090in}{5.109091in}}%
\pgfpathlineto{\pgfqpoint{2.654584in}{5.107694in}}%
\pgfpathlineto{\pgfqpoint{2.653067in}{5.106207in}}%
\pgfpathlineto{\pgfqpoint{2.651538in}{5.104639in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{5.103021in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{5.101397in}}%
\pgfpathlineto{\pgfqpoint{2.646886in}{5.099795in}}%
\pgfpathlineto{\pgfqpoint{2.645311in}{5.098230in}}%
\pgfpathlineto{\pgfqpoint{2.643725in}{5.096715in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{5.095258in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{5.093872in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.092575in}}%
\pgfpathlineto{\pgfqpoint{2.637256in}{5.091376in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{5.090271in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{5.089235in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{5.088254in}}%
\pgfpathlineto{\pgfqpoint{2.630581in}{5.087306in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{5.086389in}}%
\pgfpathlineto{\pgfqpoint{2.627161in}{5.085525in}}%
\pgfpathlineto{\pgfqpoint{2.625430in}{5.084695in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{5.083867in}}%
\pgfpathlineto{\pgfqpoint{2.621924in}{5.083031in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{5.082196in}}%
\pgfpathlineto{\pgfqpoint{2.618359in}{5.081373in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.080606in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{5.079928in}}%
\pgfpathlineto{\pgfqpoint{2.612893in}{5.079367in}}%
\pgfpathlineto{\pgfqpoint{2.611039in}{5.078946in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{5.078680in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{5.078564in}}%
\pgfpathlineto{\pgfqpoint{2.605375in}{5.078549in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{5.078605in}}%
\pgfpathlineto{\pgfqpoint{2.601512in}{5.078692in}}%
\pgfpathlineto{\pgfqpoint{2.599554in}{5.078773in}}%
\pgfpathlineto{\pgfqpoint{2.597576in}{5.078842in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{5.078915in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{5.078987in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{5.079045in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{5.079059in}}%
\pgfpathlineto{\pgfqpoint{2.587399in}{5.078991in}}%
\pgfpathlineto{\pgfqpoint{2.585303in}{5.078825in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{5.078544in}}%
\pgfpathlineto{\pgfqpoint{2.581046in}{5.078152in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{5.077670in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{5.077144in}}%
\pgfpathlineto{\pgfqpoint{2.574492in}{5.076614in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{5.076113in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.075640in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{5.075196in}}%
\pgfpathlineto{\pgfqpoint{2.565422in}{5.074799in}}%
\pgfpathlineto{\pgfqpoint{2.563091in}{5.074455in}}%
\pgfpathlineto{\pgfqpoint{2.560734in}{5.074161in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{5.073894in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.073606in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{5.072795in}}%
\pgfpathlineto{\pgfqpoint{2.548532in}{5.072259in}}%
\pgfpathlineto{\pgfqpoint{2.546004in}{5.071607in}}%
\pgfpathlineto{\pgfqpoint{2.543444in}{5.070810in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{5.069822in}}%
\pgfpathlineto{\pgfqpoint{2.538229in}{5.068627in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.067189in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.065464in}}%
\pgfpathlineto{\pgfqpoint{2.530153in}{5.063445in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{5.058610in}}%
\pgfpathlineto{\pgfqpoint{2.521753in}{5.055877in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{5.053004in}}%
\pgfpathlineto{\pgfqpoint{2.515958in}{5.050052in}}%
\pgfpathlineto{\pgfqpoint{2.512999in}{5.047023in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.043882in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.040602in}}%
\pgfpathlineto{\pgfqpoint{2.503862in}{5.037115in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{5.033381in}}%
\pgfpathlineto{\pgfqpoint{2.497541in}{5.029372in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{5.025045in}}%
\pgfpathlineto{\pgfqpoint{2.491022in}{5.020342in}}%
\pgfpathlineto{\pgfqpoint{2.487684in}{5.015251in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{5.009802in}}%
\pgfpathlineto{\pgfqpoint{2.480844in}{5.004049in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.998071in}}%
\pgfpathlineto{\pgfqpoint{2.473773in}{4.991993in}}%
\pgfpathlineto{\pgfqpoint{2.470145in}{4.985989in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.980295in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{4.975156in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.970696in}}%
\pgfpathlineto{\pgfqpoint{2.454968in}{4.966947in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.963849in}}%
\pgfpathlineto{\pgfqpoint{2.446944in}{4.961248in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.959035in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{4.957123in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{4.955366in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{4.953616in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{4.951741in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{4.949613in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{4.947117in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.944216in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{4.940869in}}%
\pgfpathlineto{\pgfqpoint{2.401418in}{4.937042in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.932703in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{4.927872in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{4.922638in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{4.917220in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.911822in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.906537in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{4.901425in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.896382in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{4.891166in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{4.885500in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.878956in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.871047in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{4.861252in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.849063in}}%
\pgfpathlineto{\pgfqpoint{2.306409in}{4.834049in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.815796in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.793911in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.767930in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.737279in}}%
\pgfpathlineto{\pgfqpoint{2.261859in}{4.701405in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.659603in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.611133in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.555436in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.492016in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.420400in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.340334in}}%
\pgfpathlineto{\pgfqpoint{2.177281in}{4.251907in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{4.158202in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{4.076918in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{4.076918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathcurveto{\pgfqpoint{1.073786in}{3.689236in}}{\pgfqpoint{1.084385in}{3.693626in}}{\pgfqpoint{1.092198in}{3.701440in}}%
\pgfpathcurveto{\pgfqpoint{1.100012in}{3.709253in}}{\pgfqpoint{1.104402in}{3.719852in}}{\pgfqpoint{1.104402in}{3.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.104402in}{3.741953in}}{\pgfqpoint{1.100012in}{3.752552in}}{\pgfqpoint{1.092198in}{3.760365in}}%
\pgfpathcurveto{\pgfqpoint{1.084385in}{3.768179in}}{\pgfqpoint{1.073786in}{3.772569in}}{\pgfqpoint{1.062736in}{3.772569in}}%
\pgfpathcurveto{\pgfqpoint{1.051685in}{3.772569in}}{\pgfqpoint{1.041086in}{3.768179in}}{\pgfqpoint{1.033273in}{3.760365in}}%
\pgfpathcurveto{\pgfqpoint{1.025459in}{3.752552in}}{\pgfqpoint{1.021069in}{3.741953in}}{\pgfqpoint{1.021069in}{3.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.021069in}{3.719852in}}{\pgfqpoint{1.025459in}{3.709253in}}{\pgfqpoint{1.033273in}{3.701440in}}%
\pgfpathcurveto{\pgfqpoint{1.041086in}{3.693626in}}{\pgfqpoint{1.051685in}{3.689236in}}{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{4.087743in}}{\pgfqpoint{1.342681in}{4.092134in}}{\pgfqpoint{1.350495in}{4.099947in}}%
\pgfpathcurveto{\pgfqpoint{1.358308in}{4.107761in}}{\pgfqpoint{1.362699in}{4.118360in}}{\pgfqpoint{1.362699in}{4.129410in}}%
\pgfpathcurveto{\pgfqpoint{1.362699in}{4.140460in}}{\pgfqpoint{1.358308in}{4.151059in}}{\pgfqpoint{1.350495in}{4.158873in}}%
\pgfpathcurveto{\pgfqpoint{1.342681in}{4.166686in}}{\pgfqpoint{1.332082in}{4.171077in}}{\pgfqpoint{1.321032in}{4.171077in}}%
\pgfpathcurveto{\pgfqpoint{1.309982in}{4.171077in}}{\pgfqpoint{1.299383in}{4.166686in}}{\pgfqpoint{1.291569in}{4.158873in}}%
\pgfpathcurveto{\pgfqpoint{1.283756in}{4.151059in}}{\pgfqpoint{1.279365in}{4.140460in}}{\pgfqpoint{1.279365in}{4.129410in}}%
\pgfpathcurveto{\pgfqpoint{1.279365in}{4.118360in}}{\pgfqpoint{1.283756in}{4.107761in}}{\pgfqpoint{1.291569in}{4.099947in}}%
\pgfpathcurveto{\pgfqpoint{1.299383in}{4.092134in}}{\pgfqpoint{1.309982in}{4.087743in}}{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathcurveto{\pgfqpoint{1.515346in}{4.378856in}}{\pgfqpoint{1.525945in}{4.383246in}}{\pgfqpoint{1.533759in}{4.391060in}}%
\pgfpathcurveto{\pgfqpoint{1.541573in}{4.398874in}}{\pgfqpoint{1.545963in}{4.409473in}}{\pgfqpoint{1.545963in}{4.420523in}}%
\pgfpathcurveto{\pgfqpoint{1.545963in}{4.431573in}}{\pgfqpoint{1.541573in}{4.442172in}}{\pgfqpoint{1.533759in}{4.449986in}}%
\pgfpathcurveto{\pgfqpoint{1.525945in}{4.457799in}}{\pgfqpoint{1.515346in}{4.462190in}}{\pgfqpoint{1.504296in}{4.462190in}}%
\pgfpathcurveto{\pgfqpoint{1.493246in}{4.462190in}}{\pgfqpoint{1.482647in}{4.457799in}}{\pgfqpoint{1.474833in}{4.449986in}}%
\pgfpathcurveto{\pgfqpoint{1.467020in}{4.442172in}}{\pgfqpoint{1.462630in}{4.431573in}}{\pgfqpoint{1.462630in}{4.420523in}}%
\pgfpathcurveto{\pgfqpoint{1.462630in}{4.409473in}}{\pgfqpoint{1.467020in}{4.398874in}}{\pgfqpoint{1.474833in}{4.391060in}}%
\pgfpathcurveto{\pgfqpoint{1.482647in}{4.383246in}}{\pgfqpoint{1.493246in}{4.378856in}}{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathlineto{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathcurveto{\pgfqpoint{1.773643in}{4.650200in}}{\pgfqpoint{1.784242in}{4.654590in}}{\pgfqpoint{1.792055in}{4.662404in}}%
\pgfpathcurveto{\pgfqpoint{1.799869in}{4.670217in}}{\pgfqpoint{1.804259in}{4.680816in}}{\pgfqpoint{1.804259in}{4.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.804259in}{4.702917in}}{\pgfqpoint{1.799869in}{4.713516in}}{\pgfqpoint{1.792055in}{4.721329in}}%
\pgfpathcurveto{\pgfqpoint{1.784242in}{4.729143in}}{\pgfqpoint{1.773643in}{4.733533in}}{\pgfqpoint{1.762593in}{4.733533in}}%
\pgfpathcurveto{\pgfqpoint{1.751542in}{4.733533in}}{\pgfqpoint{1.740943in}{4.729143in}}{\pgfqpoint{1.733130in}{4.721329in}}%
\pgfpathcurveto{\pgfqpoint{1.725316in}{4.713516in}}{\pgfqpoint{1.720926in}{4.702917in}}{\pgfqpoint{1.720926in}{4.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.720926in}{4.680816in}}{\pgfqpoint{1.725316in}{4.670217in}}{\pgfqpoint{1.733130in}{4.662404in}}%
\pgfpathcurveto{\pgfqpoint{1.740943in}{4.654590in}}{\pgfqpoint{1.751542in}{4.650200in}}{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathcurveto{\pgfqpoint{1.956907in}{4.824051in}}{\pgfqpoint{1.967506in}{4.828441in}}{\pgfqpoint{1.975320in}{4.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.983133in}{4.844068in}}{\pgfqpoint{1.987524in}{4.854667in}}{\pgfqpoint{1.987524in}{4.865717in}}%
\pgfpathcurveto{\pgfqpoint{1.987524in}{4.876767in}}{\pgfqpoint{1.983133in}{4.887366in}}{\pgfqpoint{1.975320in}{4.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.967506in}{4.902994in}}{\pgfqpoint{1.956907in}{4.907384in}}{\pgfqpoint{1.945857in}{4.907384in}}%
\pgfpathcurveto{\pgfqpoint{1.934807in}{4.907384in}}{\pgfqpoint{1.924208in}{4.902994in}}{\pgfqpoint{1.916394in}{4.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.908580in}{4.887366in}}{\pgfqpoint{1.904190in}{4.876767in}}{\pgfqpoint{1.904190in}{4.865717in}}%
\pgfpathcurveto{\pgfqpoint{1.904190in}{4.854667in}}{\pgfqpoint{1.908580in}{4.844068in}}{\pgfqpoint{1.916394in}{4.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.924208in}{4.828441in}}{\pgfqpoint{1.934807in}{4.824051in}}{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathlineto{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathcurveto{\pgfqpoint{2.159774in}{4.950545in}}{\pgfqpoint{2.170373in}{4.954935in}}{\pgfqpoint{2.178187in}{4.962749in}}%
\pgfpathcurveto{\pgfqpoint{2.186000in}{4.970562in}}{\pgfqpoint{2.190390in}{4.981161in}}{\pgfqpoint{2.190390in}{4.992211in}}%
\pgfpathcurveto{\pgfqpoint{2.190390in}{5.003262in}}{\pgfqpoint{2.186000in}{5.013861in}}{\pgfqpoint{2.178187in}{5.021674in}}%
\pgfpathcurveto{\pgfqpoint{2.170373in}{5.029488in}}{\pgfqpoint{2.159774in}{5.033878in}}{\pgfqpoint{2.148724in}{5.033878in}}%
\pgfpathcurveto{\pgfqpoint{2.137674in}{5.033878in}}{\pgfqpoint{2.127075in}{5.029488in}}{\pgfqpoint{2.119261in}{5.021674in}}%
\pgfpathcurveto{\pgfqpoint{2.111447in}{5.013861in}}{\pgfqpoint{2.107057in}{5.003262in}}{\pgfqpoint{2.107057in}{4.992211in}}%
\pgfpathcurveto{\pgfqpoint{2.107057in}{4.981161in}}{\pgfqpoint{2.111447in}{4.970562in}}{\pgfqpoint{2.119261in}{4.962749in}}%
\pgfpathcurveto{\pgfqpoint{2.127075in}{4.954935in}}{\pgfqpoint{2.137674in}{4.950545in}}{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathlineto{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathcurveto{\pgfqpoint{2.398468in}{5.043610in}}{\pgfqpoint{2.409067in}{5.048001in}}{\pgfqpoint{2.416880in}{5.055814in}}%
\pgfpathcurveto{\pgfqpoint{2.424694in}{5.063628in}}{\pgfqpoint{2.429084in}{5.074227in}}{\pgfqpoint{2.429084in}{5.085277in}}%
\pgfpathcurveto{\pgfqpoint{2.429084in}{5.096327in}}{\pgfqpoint{2.424694in}{5.106926in}}{\pgfqpoint{2.416880in}{5.114740in}}%
\pgfpathcurveto{\pgfqpoint{2.409067in}{5.122554in}}{\pgfqpoint{2.398468in}{5.126944in}}{\pgfqpoint{2.387418in}{5.126944in}}%
\pgfpathcurveto{\pgfqpoint{2.376367in}{5.126944in}}{\pgfqpoint{2.365768in}{5.122554in}}{\pgfqpoint{2.357955in}{5.114740in}}%
\pgfpathcurveto{\pgfqpoint{2.350141in}{5.106926in}}{\pgfqpoint{2.345751in}{5.096327in}}{\pgfqpoint{2.345751in}{5.085277in}}%
\pgfpathcurveto{\pgfqpoint{2.345751in}{5.074227in}}{\pgfqpoint{2.350141in}{5.063628in}}{\pgfqpoint{2.357955in}{5.055814in}}%
\pgfpathcurveto{\pgfqpoint{2.365768in}{5.048001in}}{\pgfqpoint{2.376367in}{5.043610in}}{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathlineto{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathcurveto{\pgfqpoint{2.629652in}{5.103475in}}{\pgfqpoint{2.640251in}{5.107865in}}{\pgfqpoint{2.648065in}{5.115679in}}%
\pgfpathcurveto{\pgfqpoint{2.655878in}{5.123493in}}{\pgfqpoint{2.660269in}{5.134092in}}{\pgfqpoint{2.660269in}{5.145142in}}%
\pgfpathcurveto{\pgfqpoint{2.660269in}{5.156192in}}{\pgfqpoint{2.655878in}{5.166791in}}{\pgfqpoint{2.648065in}{5.174605in}}%
\pgfpathcurveto{\pgfqpoint{2.640251in}{5.182418in}}{\pgfqpoint{2.629652in}{5.186808in}}{\pgfqpoint{2.618602in}{5.186808in}}%
\pgfpathcurveto{\pgfqpoint{2.607552in}{5.186808in}}{\pgfqpoint{2.596953in}{5.182418in}}{\pgfqpoint{2.589139in}{5.174605in}}%
\pgfpathcurveto{\pgfqpoint{2.581325in}{5.166791in}}{\pgfqpoint{2.576935in}{5.156192in}}{\pgfqpoint{2.576935in}{5.145142in}}%
\pgfpathcurveto{\pgfqpoint{2.576935in}{5.134092in}}{\pgfqpoint{2.581325in}{5.123493in}}{\pgfqpoint{2.589139in}{5.115679in}}%
\pgfpathcurveto{\pgfqpoint{2.596953in}{5.107865in}}{\pgfqpoint{2.607552in}{5.103475in}}{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathlineto{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathcurveto{\pgfqpoint{2.840028in}{5.155610in}}{\pgfqpoint{2.850627in}{5.160001in}}{\pgfqpoint{2.858441in}{5.167814in}}%
\pgfpathcurveto{\pgfqpoint{2.866255in}{5.175628in}}{\pgfqpoint{2.870645in}{5.186227in}}{\pgfqpoint{2.870645in}{5.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.870645in}{5.208327in}}{\pgfqpoint{2.866255in}{5.218926in}}{\pgfqpoint{2.858441in}{5.226740in}}%
\pgfpathcurveto{\pgfqpoint{2.850627in}{5.234553in}}{\pgfqpoint{2.840028in}{5.238944in}}{\pgfqpoint{2.828978in}{5.238944in}}%
\pgfpathcurveto{\pgfqpoint{2.817928in}{5.238944in}}{\pgfqpoint{2.807329in}{5.234553in}}{\pgfqpoint{2.799515in}{5.226740in}}%
\pgfpathcurveto{\pgfqpoint{2.791702in}{5.218926in}}{\pgfqpoint{2.787312in}{5.208327in}}{\pgfqpoint{2.787312in}{5.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.787312in}{5.186227in}}{\pgfqpoint{2.791702in}{5.175628in}}{\pgfqpoint{2.799515in}{5.167814in}}%
\pgfpathcurveto{\pgfqpoint{2.807329in}{5.160001in}}{\pgfqpoint{2.817928in}{5.155610in}}{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathlineto{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271153in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271153in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231760in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231760in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.388683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.340458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.721722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.673496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.054760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.006535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.387798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.339573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.720837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.672611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.053875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.005650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.517244in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.658139in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{3.725639in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.756813in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{3.789325in}}%
\pgfpathlineto{\pgfqpoint{1.130990in}{3.831132in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{3.903822in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.936008in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{3.960889in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.993235in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{4.018640in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.048356in}}%
\pgfpathlineto{\pgfqpoint{1.317636in}{4.068044in}}%
\pgfpathlineto{\pgfqpoint{1.344808in}{4.094007in}}%
\pgfpathlineto{\pgfqpoint{1.374446in}{4.117503in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.129085in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{4.145999in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{4.149821in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.162782in}}%
\pgfpathlineto{\pgfqpoint{1.482103in}{4.174210in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{4.180552in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.180386in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.183444in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{4.189785in}}%
\pgfpathlineto{\pgfqpoint{1.536894in}{4.202061in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.203214in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.201915in}}%
\pgfpathlineto{\pgfqpoint{1.554515in}{4.199204in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{4.200323in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.204830in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{4.214725in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{4.218824in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{4.227489in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{4.236797in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.237635in}}%
\pgfpathlineto{\pgfqpoint{1.621682in}{4.239053in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.240061in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.241141in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.243795in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{4.253935in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{4.252753in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{4.251869in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.253566in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.259382in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{4.267425in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{4.278379in}}%
\pgfpathlineto{\pgfqpoint{1.698225in}{4.280480in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{4.279574in}}%
\pgfpathlineto{\pgfqpoint{1.704564in}{4.274913in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.265401in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.265401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.672449in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.870567in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.963037in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{4.021352in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{4.067903in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.095196in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.123409in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.150525in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.200010in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{4.260223in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.297966in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{4.320553in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.332315in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.340385in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{4.363157in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.377127in}}%
\pgfpathlineto{\pgfqpoint{1.538000in}{4.402916in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.410740in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{4.425520in}}%
\pgfpathlineto{\pgfqpoint{1.582550in}{4.430789in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{4.438713in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.447856in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.457427in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{4.458600in}}%
\pgfpathlineto{\pgfqpoint{1.664049in}{4.462347in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{4.476168in}}%
\pgfpathlineto{\pgfqpoint{1.707312in}{4.497091in}}%
\pgfpathlineto{\pgfqpoint{1.715954in}{4.500531in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{4.504199in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{4.518154in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.519245in}}%
\pgfpathlineto{\pgfqpoint{1.756489in}{4.520453in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.525598in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{4.527437in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{4.526769in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.523505in}}%
\pgfpathlineto{\pgfqpoint{1.784405in}{4.518057in}}%
\pgfpathlineto{\pgfqpoint{1.787431in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{4.521771in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{4.529385in}}%
\pgfpathlineto{\pgfqpoint{1.805903in}{4.529401in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{4.528893in}}%
\pgfpathlineto{\pgfqpoint{1.816248in}{4.531417in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{4.539706in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{4.537247in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{4.535293in}}%
\pgfpathlineto{\pgfqpoint{1.839233in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{4.545286in}}%
\pgfpathlineto{\pgfqpoint{1.855026in}{4.550494in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{4.560980in}}%
\pgfpathlineto{\pgfqpoint{1.866793in}{4.561555in}}%
\pgfpathlineto{\pgfqpoint{1.869417in}{4.559569in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.546409in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.546409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135382in}{3.667748in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.895083in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.096004in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.361508in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.398052in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.426940in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.455034in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.529916in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.543114in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.550609in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.555444in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.569353in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.581654in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.594748in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.605146in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.624809in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.636057in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.637273in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.638004in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{4.643213in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.646582in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{4.646396in}}%
\pgfpathlineto{\pgfqpoint{1.737326in}{4.643704in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{4.640321in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{4.640745in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{4.644400in}}%
\pgfpathlineto{\pgfqpoint{1.775357in}{4.654625in}}%
\pgfpathlineto{\pgfqpoint{1.790931in}{4.664841in}}%
\pgfpathlineto{\pgfqpoint{1.799746in}{4.668132in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.671472in}}%
\pgfpathlineto{\pgfqpoint{1.814329in}{4.677720in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{4.691511in}}%
\pgfpathlineto{\pgfqpoint{1.833538in}{4.691586in}}%
\pgfpathlineto{\pgfqpoint{1.843103in}{4.690039in}}%
\pgfpathlineto{\pgfqpoint{1.851127in}{4.693509in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{4.697597in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{4.697013in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{4.694076in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{4.689149in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{4.688929in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.691197in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.694951in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{4.696173in}}%
\pgfpathlineto{\pgfqpoint{1.910854in}{4.699575in}}%
\pgfpathlineto{\pgfqpoint{1.922753in}{4.710429in}}%
\pgfpathlineto{\pgfqpoint{1.925527in}{4.709331in}}%
\pgfpathlineto{\pgfqpoint{1.933253in}{4.704517in}}%
\pgfpathlineto{\pgfqpoint{1.936639in}{4.706374in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{4.713089in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.712076in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.708766in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{4.715665in}}%
\pgfpathlineto{\pgfqpoint{1.972858in}{4.728799in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{4.731216in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{4.731080in}}%
\pgfpathlineto{\pgfqpoint{1.985633in}{4.731844in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.737927in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.742529in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.742529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.705003in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.814738in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.148025in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.204148in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.250866in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.347147in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.377409in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.400858in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.463829in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.501427in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.561961in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.581455in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.596561in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.607431in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.623331in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.633047in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.667111in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.672972in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.684622in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.693724in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{4.713375in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.719633in}}%
\pgfpathlineto{\pgfqpoint{1.846148in}{4.724425in}}%
\pgfpathlineto{\pgfqpoint{1.872865in}{4.734438in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{4.740230in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.747324in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.767642in}}%
\pgfpathlineto{\pgfqpoint{1.924145in}{4.777291in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.779429in}}%
\pgfpathlineto{\pgfqpoint{1.940429in}{4.781859in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.787984in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.791124in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{4.794684in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{4.800513in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{4.812456in}}%
\pgfpathlineto{\pgfqpoint{1.997741in}{4.825498in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{4.832452in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.854567in}}%
\pgfpathlineto{\pgfqpoint{2.031766in}{4.854819in}}%
\pgfpathlineto{\pgfqpoint{2.039599in}{4.852533in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.851788in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{4.853392in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{4.858890in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{4.865406in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{4.869425in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{4.870112in}}%
\pgfpathlineto{\pgfqpoint{2.072704in}{4.868171in}}%
\pgfpathlineto{\pgfqpoint{2.077459in}{4.866984in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{4.867986in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.871075in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{4.882008in}}%
\pgfpathlineto{\pgfqpoint{2.106910in}{4.882561in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{4.881932in}}%
\pgfpathlineto{\pgfqpoint{2.124006in}{4.882417in}}%
\pgfpathlineto{\pgfqpoint{2.128069in}{4.885701in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{4.896138in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{4.903641in}}%
\pgfpathlineto{\pgfqpoint{2.155083in}{4.915123in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{4.915207in}}%
\pgfpathlineto{\pgfqpoint{2.164022in}{4.912417in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.908975in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.908975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.739942in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.861294in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.152336in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.254694in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.333886in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.375713in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.409662in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.436299in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.456679in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.471981in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.483349in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.495589in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.522725in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.532830in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.545874in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.561717in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.637100in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.665739in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.684679in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{4.703658in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{4.737727in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.768058in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.785014in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.819133in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.845458in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.854952in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.860788in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{4.871553in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.881510in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.885910in}}%
\pgfpathlineto{\pgfqpoint{2.021589in}{4.891411in}}%
\pgfpathlineto{\pgfqpoint{2.034118in}{4.892761in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.896481in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.904245in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.917211in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{4.929548in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.951595in}}%
\pgfpathlineto{\pgfqpoint{2.122710in}{4.954019in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.956562in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.961702in}}%
\pgfpathlineto{\pgfqpoint{2.145846in}{4.973965in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{4.976085in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{4.975266in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{4.972051in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{4.965692in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.965611in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{4.968293in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.977642in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.978310in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{4.988197in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{5.000522in}}%
\pgfpathlineto{\pgfqpoint{2.225063in}{5.000276in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{4.999929in}}%
\pgfpathlineto{\pgfqpoint{2.240922in}{5.001654in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{5.001756in}}%
\pgfpathlineto{\pgfqpoint{2.249423in}{5.004485in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{5.011480in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{5.016388in}}%
\pgfpathlineto{\pgfqpoint{2.267601in}{5.020204in}}%
\pgfpathlineto{\pgfqpoint{2.278895in}{5.022108in}}%
\pgfpathlineto{\pgfqpoint{2.289609in}{5.018842in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.017745in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.017745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.828049in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.026087in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.185264in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.268517in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.336131in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.391666in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.458244in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.509830in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.582275in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.607745in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.628109in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.643606in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.679744in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.694205in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.716585in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.758601in}}%
\pgfpathlineto{\pgfqpoint{1.968220in}{4.849952in}}%
\pgfpathlineto{\pgfqpoint{1.977703in}{4.861561in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{4.866826in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{4.870261in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.871081in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{4.871621in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.875058in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{4.881335in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.894309in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{4.923554in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.934360in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.941517in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{4.961535in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{4.986233in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{4.988680in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{4.991589in}}%
\pgfpathlineto{\pgfqpoint{2.193301in}{5.000195in}}%
\pgfpathlineto{\pgfqpoint{2.198994in}{4.999249in}}%
\pgfpathlineto{\pgfqpoint{2.211451in}{4.996709in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{4.996878in}}%
\pgfpathlineto{\pgfqpoint{2.222490in}{4.999254in}}%
\pgfpathlineto{\pgfqpoint{2.228844in}{5.005990in}}%
\pgfpathlineto{\pgfqpoint{2.235683in}{5.012627in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{5.014678in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{5.019417in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{5.025263in}}%
\pgfpathlineto{\pgfqpoint{2.277603in}{5.031712in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{5.032983in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{5.032120in}}%
\pgfpathlineto{\pgfqpoint{2.296028in}{5.031285in}}%
\pgfpathlineto{\pgfqpoint{2.300020in}{5.034254in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{5.042014in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{5.051263in}}%
\pgfpathlineto{\pgfqpoint{2.334981in}{5.053951in}}%
\pgfpathlineto{\pgfqpoint{2.349901in}{5.061722in}}%
\pgfpathlineto{\pgfqpoint{2.357167in}{5.061460in}}%
\pgfpathlineto{\pgfqpoint{2.364914in}{5.065086in}}%
\pgfpathlineto{\pgfqpoint{2.370981in}{5.068696in}}%
\pgfpathlineto{\pgfqpoint{2.374124in}{5.067075in}}%
\pgfpathlineto{\pgfqpoint{2.379257in}{5.064346in}}%
\pgfpathlineto{\pgfqpoint{2.381945in}{5.065649in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{5.070815in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{5.081459in}}%
\pgfpathlineto{\pgfqpoint{2.395511in}{5.082817in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{5.081338in}}%
\pgfpathlineto{\pgfqpoint{2.403488in}{5.078763in}}%
\pgfpathlineto{\pgfqpoint{2.408249in}{5.079438in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{5.083649in}}%
\pgfpathlineto{\pgfqpoint{2.421638in}{5.087594in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.090172in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.090172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{3.960892in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.322910in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.477062in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.559339in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.627579in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.683032in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.726365in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.758472in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.780685in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.794860in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.803139in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.807591in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.815874in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.820902in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.831200in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.844070in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.863542in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.890249in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.938927in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.953076in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.963515in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.972404in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.979214in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{5.001257in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{5.008531in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{5.042070in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{5.045530in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{5.052719in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.050615in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.049492in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.050681in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{5.055163in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{5.065498in}}%
\pgfpathlineto{\pgfqpoint{2.332440in}{5.069081in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{5.071380in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{5.075511in}}%
\pgfpathlineto{\pgfqpoint{2.362409in}{5.082962in}}%
\pgfpathlineto{\pgfqpoint{2.380946in}{5.089627in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{5.099519in}}%
\pgfpathlineto{\pgfqpoint{2.405042in}{5.102711in}}%
\pgfpathlineto{\pgfqpoint{2.413101in}{5.103400in}}%
\pgfpathlineto{\pgfqpoint{2.419096in}{5.104654in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.116636in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{5.116080in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.121964in}}%
\pgfpathlineto{\pgfqpoint{2.466468in}{5.129433in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.130901in}}%
\pgfpathlineto{\pgfqpoint{2.475679in}{5.130301in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.126862in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{5.128904in}}%
\pgfpathlineto{\pgfqpoint{2.494204in}{5.134839in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.140994in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{5.141438in}}%
\pgfpathlineto{\pgfqpoint{2.514235in}{5.139393in}}%
\pgfpathlineto{\pgfqpoint{2.521593in}{5.139387in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{5.146696in}}%
\pgfpathlineto{\pgfqpoint{2.537593in}{5.151664in}}%
\pgfpathlineto{\pgfqpoint{2.545155in}{5.154976in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{5.159683in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{5.161893in}}%
\pgfpathlineto{\pgfqpoint{2.566907in}{5.162900in}}%
\pgfpathlineto{\pgfqpoint{2.574056in}{5.159707in}}%
\pgfpathlineto{\pgfqpoint{2.577125in}{5.162345in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.165812in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.165812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{3.953835in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.485398in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.570141in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.638112in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.691245in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.731739in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.761938in}}%
\pgfpathlineto{\pgfqpoint{2.069718in}{4.784228in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.800834in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.819134in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{4.836994in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.876839in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.893608in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{4.921018in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.936945in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.948792in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.283089in}{4.998729in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{5.004220in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.006663in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{5.006469in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{5.003864in}}%
\pgfpathlineto{\pgfqpoint{2.336550in}{4.996567in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{4.994438in}}%
\pgfpathlineto{\pgfqpoint{2.352268in}{4.996145in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.000277in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{5.008868in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.030403in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{5.047345in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{5.054832in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{5.074996in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.092054in}}%
\pgfpathlineto{\pgfqpoint{2.440182in}{5.095086in}}%
\pgfpathlineto{\pgfqpoint{2.451983in}{5.097289in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{5.096642in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{5.096669in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{5.099810in}}%
\pgfpathlineto{\pgfqpoint{2.490881in}{5.103872in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{5.103305in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{5.103058in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.105376in}}%
\pgfpathlineto{\pgfqpoint{2.516122in}{5.109861in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{5.110128in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.111225in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{5.116499in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{5.133150in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.134704in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{5.141837in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{5.145726in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{5.152722in}}%
\pgfpathlineto{\pgfqpoint{2.596568in}{5.152397in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.149665in}}%
\pgfpathlineto{\pgfqpoint{2.613585in}{5.151151in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{5.155730in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{5.153832in}}%
\pgfpathlineto{\pgfqpoint{2.641018in}{5.157902in}}%
\pgfpathlineto{\pgfqpoint{2.648062in}{5.166364in}}%
\pgfpathlineto{\pgfqpoint{2.656055in}{5.168646in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{5.170309in}}%
\pgfpathlineto{\pgfqpoint{2.673354in}{5.174330in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{5.173534in}}%
\pgfpathlineto{\pgfqpoint{2.684935in}{5.172066in}}%
\pgfpathlineto{\pgfqpoint{2.687311in}{5.174293in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{5.185177in}}%
\pgfpathlineto{\pgfqpoint{2.699122in}{5.184478in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{5.184192in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{5.187252in}}%
\pgfpathlineto{\pgfqpoint{2.713300in}{5.188435in}}%
\pgfpathlineto{\pgfqpoint{2.722339in}{5.195266in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{5.197258in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.202517in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.202517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.038184in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.290363in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.421065in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.523664in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.602827in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.664590in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.714065in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.754682in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.787927in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.814671in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.835665in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.851916in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.864425in}}%
\pgfpathlineto{\pgfqpoint{2.254037in}{4.878176in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{4.918855in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.936046in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.964256in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.988711in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{5.000775in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{5.011650in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.016928in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{5.019117in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.021794in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.028394in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.047232in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.054431in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.067161in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.087253in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.094196in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.097639in}}%
\pgfpathlineto{\pgfqpoint{2.596931in}{5.120328in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{5.118183in}}%
\pgfpathlineto{\pgfqpoint{2.611524in}{5.115982in}}%
\pgfpathlineto{\pgfqpoint{2.617087in}{5.117212in}}%
\pgfpathlineto{\pgfqpoint{2.628653in}{5.120792in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{5.123707in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.128960in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{5.127566in}}%
\pgfpathlineto{\pgfqpoint{2.656182in}{5.121755in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{5.114927in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{5.114772in}}%
\pgfpathlineto{\pgfqpoint{2.669407in}{5.117232in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{5.125871in}}%
\pgfpathlineto{\pgfqpoint{2.692308in}{5.144766in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{5.146747in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.149298in}}%
\pgfpathlineto{\pgfqpoint{2.717514in}{5.153538in}}%
\pgfpathlineto{\pgfqpoint{2.725282in}{5.159481in}}%
\pgfpathlineto{\pgfqpoint{2.746495in}{5.167187in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{5.169633in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{5.173298in}}%
\pgfpathlineto{\pgfqpoint{2.766645in}{5.173066in}}%
\pgfpathlineto{\pgfqpoint{2.771937in}{5.173519in}}%
\pgfpathlineto{\pgfqpoint{2.777098in}{5.177671in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{5.180557in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{5.180948in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{5.179473in}}%
\pgfpathlineto{\pgfqpoint{2.799627in}{5.176542in}}%
\pgfpathlineto{\pgfqpoint{2.818918in}{5.181809in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{5.181136in}}%
\pgfpathlineto{\pgfqpoint{2.826430in}{5.184052in}}%
\pgfpathlineto{\pgfqpoint{2.839115in}{5.199028in}}%
\pgfpathlineto{\pgfqpoint{2.844104in}{5.202205in}}%
\pgfpathlineto{\pgfqpoint{2.847466in}{5.202690in}}%
\pgfpathlineto{\pgfqpoint{2.850775in}{5.203555in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{5.207586in}}%
\pgfpathlineto{\pgfqpoint{2.861250in}{5.215590in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{5.216939in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.217392in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.217392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.064160in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.317929in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.450289in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.555266in}}%
\pgfpathlineto{\pgfqpoint{2.261859in}{4.636659in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.699695in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.749533in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.789515in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.821363in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{4.846355in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.865702in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.880514in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{4.896857in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.916818in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{4.938105in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.950866in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.970814in}}%
\pgfpathlineto{\pgfqpoint{2.480844in}{4.993216in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.034923in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{5.049174in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.056356in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.060679in}}%
\pgfpathlineto{\pgfqpoint{2.543444in}{5.062497in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.062546in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.062322in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{5.065182in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{5.071850in}}%
\pgfpathlineto{\pgfqpoint{2.627161in}{5.072955in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{5.075419in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.081609in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{5.094870in}}%
\pgfpathlineto{\pgfqpoint{2.660544in}{5.110587in}}%
\pgfpathlineto{\pgfqpoint{2.667762in}{5.116144in}}%
\pgfpathlineto{\pgfqpoint{2.673362in}{5.117309in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.116790in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{5.121698in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{5.139266in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{5.141242in}}%
\pgfpathlineto{\pgfqpoint{2.763842in}{5.148193in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.152136in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{5.153114in}}%
\pgfpathlineto{\pgfqpoint{2.785909in}{5.154238in}}%
\pgfpathlineto{\pgfqpoint{2.791471in}{5.153829in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{5.152339in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.153839in}}%
\pgfpathlineto{\pgfqpoint{2.810209in}{5.158246in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{5.168070in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{5.180486in}}%
\pgfpathlineto{\pgfqpoint{2.835810in}{5.184724in}}%
\pgfpathlineto{\pgfqpoint{2.840202in}{5.185042in}}%
\pgfpathlineto{\pgfqpoint{2.843894in}{5.182986in}}%
\pgfpathlineto{\pgfqpoint{2.851676in}{5.177097in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{5.177866in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{5.181369in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{5.196486in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{5.196609in}}%
\pgfpathlineto{\pgfqpoint{2.881212in}{5.193523in}}%
\pgfpathlineto{\pgfqpoint{2.886251in}{5.191855in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{5.193050in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{5.196926in}}%
\pgfpathlineto{\pgfqpoint{2.903444in}{5.204445in}}%
\pgfpathlineto{\pgfqpoint{2.906629in}{5.204803in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{5.202412in}}%
\pgfpathlineto{\pgfqpoint{2.915469in}{5.197466in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{5.198144in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{5.202504in}}%
\pgfpathlineto{\pgfqpoint{2.929283in}{5.207625in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{5.209062in}}%
\pgfpathlineto{\pgfqpoint{2.944133in}{5.210774in}}%
\pgfpathlineto{\pgfqpoint{2.950814in}{5.211596in}}%
\pgfpathlineto{\pgfqpoint{2.958700in}{5.210590in}}%
\pgfpathlineto{\pgfqpoint{2.965619in}{5.206655in}}%
\pgfpathlineto{\pgfqpoint{2.968324in}{5.208979in}}%
\pgfpathlineto{\pgfqpoint{2.977523in}{5.219472in}}%
\pgfpathlineto{\pgfqpoint{2.985717in}{5.221702in}}%
\pgfpathlineto{\pgfqpoint{2.994195in}{5.228247in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{5.226976in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{5.226107in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{5.228015in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.517244in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.612755in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{3.616939in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{3.627941in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{3.645479in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.673222in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{3.700988in}}%
\pgfpathlineto{\pgfqpoint{1.044182in}{3.701870in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{3.703888in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.728834in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{3.758849in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.793058in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{3.798470in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.801327in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{3.826907in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{3.827801in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.855968in}}%
\pgfpathlineto{\pgfqpoint{1.163778in}{3.861060in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.897635in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.897676in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.953329in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{3.953834in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{4.021375in}}%
\pgfpathlineto{\pgfqpoint{1.313976in}{4.021817in}}%
\pgfpathlineto{\pgfqpoint{1.315814in}{4.035658in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{4.037345in}}%
\pgfpathlineto{\pgfqpoint{1.357173in}{4.062888in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{4.063889in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{4.110362in}}%
\pgfpathlineto{\pgfqpoint{1.368846in}{4.111307in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{4.112149in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.116148in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{4.116172in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.129391in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{4.129417in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.152333in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{4.152336in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.155904in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.155991in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.178097in}}%
\pgfpathlineto{\pgfqpoint{1.493337in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{1.497973in}{4.179768in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{4.179782in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.182537in}}%
\pgfpathlineto{\pgfqpoint{1.518340in}{4.183968in}}%
\pgfpathlineto{\pgfqpoint{1.521094in}{4.185110in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{4.185264in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{4.210882in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.211005in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.213650in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{4.228594in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.229063in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.239170in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.240064in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{4.252671in}}%
\pgfpathlineto{\pgfqpoint{1.661884in}{4.253941in}}%
\pgfpathlineto{\pgfqpoint{1.677640in}{4.254691in}}%
\pgfpathlineto{\pgfqpoint{1.678928in}{4.275543in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.275556in}}%
\pgfpathlineto{\pgfqpoint{1.680526in}{4.289579in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.289864in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.289864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{3.624726in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.648231in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{3.701263in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.704052in}}%
\pgfpathlineto{\pgfqpoint{1.111220in}{3.732653in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.738027in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{3.793219in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.799908in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{3.856398in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{3.896342in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{3.897647in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{3.897674in}}%
\pgfpathlineto{\pgfqpoint{1.206496in}{3.953387in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{3.953774in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{4.021385in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.021792in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.035899in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.037144in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.063602in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{4.111326in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{4.112109in}}%
\pgfpathlineto{\pgfqpoint{1.317182in}{4.129393in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.129411in}}%
\pgfpathlineto{\pgfqpoint{1.325206in}{4.152334in}}%
\pgfpathlineto{\pgfqpoint{1.332932in}{4.152335in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.155972in}}%
\pgfpathlineto{\pgfqpoint{1.340383in}{4.178098in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{4.178101in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.179763in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.182694in}}%
\pgfpathlineto{\pgfqpoint{1.354530in}{4.182910in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{4.185134in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{4.185201in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.210813in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{4.212929in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{4.213532in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{4.228591in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.228898in}}%
\pgfpathlineto{\pgfqpoint{1.391991in}{4.239356in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.240673in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{4.252663in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.253966in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.289645in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.290293in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.317921in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.351049in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{4.351265in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{4.355743in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{4.380861in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.381941in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{4.405985in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{4.406256in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.413379in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{4.413589in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.420346in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.420487in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.430100in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.430302in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{4.433177in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{4.433375in}}%
\pgfpathlineto{\pgfqpoint{1.577915in}{4.444659in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{4.445122in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.449995in}}%
\pgfpathlineto{\pgfqpoint{1.609399in}{4.450190in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{4.455043in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{4.455082in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{4.477844in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{4.478075in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.482163in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.486195in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{4.486602in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{4.490412in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.490617in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{4.494308in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{4.494594in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.498266in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.498587in}}%
\pgfpathlineto{\pgfqpoint{1.711678in}{4.505999in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{4.506095in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{4.509831in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{4.509859in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{4.523667in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.770913in}{4.530047in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{4.530128in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{4.560899in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{1.780448in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{4.566245in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{4.571729in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.573146in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.595638in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.595835in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.595835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.135382in}{3.652754in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.700832in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.704582in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.736108in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.794067in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.827472in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.896578in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.897657in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{3.953323in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{3.953833in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.021544in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.021729in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.035994in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.036795in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.063752in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.112121in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.129413in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.178097in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.179231in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.212940in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.213635in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.240654in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.252669in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.290232in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.317415in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.317884in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.351041in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.351249in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.354031in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.380873in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.381827in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.406003in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.406186in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.413408in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.413589in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.420465in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.430207in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.433187in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.433373in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.444768in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.445073in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.450005in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.450169in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.455046in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.455067in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.477831in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.478022in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.482138in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.486179in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.486573in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.494347in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.494552in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.498266in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.498324in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.506017in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.506083in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.509856in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.523668in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.530091in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.561650in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.566199in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.566231in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.571713in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.573144in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.595654in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.595977in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.606228in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{4.606721in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{4.638528in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.638580in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{4.640571in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{4.640623in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{4.646794in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{4.647041in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{4.657032in}}%
\pgfpathlineto{\pgfqpoint{1.800464in}{4.657351in}}%
\pgfpathlineto{\pgfqpoint{1.801892in}{4.667031in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.667110in}}%
\pgfpathlineto{\pgfqpoint{1.816331in}{4.670613in}}%
\pgfpathlineto{\pgfqpoint{1.857767in}{4.670994in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{4.691832in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{4.691896in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{4.706164in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.912536in}{4.714071in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.714307in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.726370in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.726638in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.758478in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.758587in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.758587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.759223in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.860226in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.897666in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{3.953515in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{3.953796in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.036206in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.064010in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.111786in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.129405in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.182683in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.212901in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.213541in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.240086in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.290027in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.317737in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.317854in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.351090in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.351249in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.380928in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.381670in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.406127in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.413518in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.430168in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.433254in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.433376in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.445043in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.455054in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.477951in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.486192in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.486492in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.494363in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.498296in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.506002in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.509840in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.509859in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.524397in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.524399in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.560935in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.571887in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.573129in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.595725in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.595963in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.606268in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.606720in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.638532in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.638579in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.646789in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.647036in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.667049in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.667104in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.670635in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.691832in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.691894in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.706165in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{4.714089in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.714301in}}%
\pgfpathlineto{\pgfqpoint{1.796666in}{4.726379in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.726614in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.758489in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.758586in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{4.773937in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.774236in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.811192in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{4.811215in}}%
\pgfpathlineto{\pgfqpoint{1.852527in}{4.814745in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.816312in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{4.821379in}}%
\pgfpathlineto{\pgfqpoint{1.890349in}{4.821530in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{4.825857in}}%
\pgfpathlineto{\pgfqpoint{1.897560in}{4.825972in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{4.828659in}}%
\pgfpathlineto{\pgfqpoint{1.900576in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{1.917809in}{4.835759in}}%
\pgfpathlineto{\pgfqpoint{1.919639in}{4.837013in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{4.837032in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{4.846388in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{4.846916in}}%
\pgfpathlineto{\pgfqpoint{1.939603in}{4.848770in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{4.848992in}}%
\pgfpathlineto{\pgfqpoint{1.956299in}{4.851967in}}%
\pgfpathlineto{\pgfqpoint{1.971758in}{4.852094in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{4.858779in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{4.858877in}}%
\pgfpathlineto{\pgfqpoint{1.977358in}{4.865703in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{4.865746in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{4.869578in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.869606in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{4.880520in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.880588in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{4.881880in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{4.881912in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{4.890250in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{4.890262in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{4.891985in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.891993in}}%
\pgfpathlineto{\pgfqpoint{2.082109in}{4.897992in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{4.897998in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.901344in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{4.901506in}}%
\pgfpathlineto{\pgfqpoint{2.115277in}{4.906172in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.906358in}}%
\pgfpathlineto{\pgfqpoint{2.136611in}{4.911248in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{4.911300in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{4.916829in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{4.917208in}}%
\pgfpathlineto{\pgfqpoint{2.161180in}{4.921084in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.921163in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.921163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.858542in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{3.897672in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.953642in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.021553in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.036295in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.111427in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.129387in}}%
\pgfpathlineto{\pgfqpoint{1.520409in}{4.155984in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.240664in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.289887in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.317918in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.381665in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.413401in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.430173in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.433321in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.445078in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.450189in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.478011in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.486610in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.494579in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.498320in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.509846in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.523692in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.530008in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.566240in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.573018in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.595657in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.595867in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.606264in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.606673in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.638532in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.638570in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.640569in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.646844in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.647002in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.667078in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.670636in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.670968in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{4.691842in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.691897in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{4.706169in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.706175in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.714108in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.714262in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.726368in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{4.726529in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.758494in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.758550in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.773934in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.774232in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{4.811195in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.811212in}}%
\pgfpathlineto{\pgfqpoint{1.853919in}{4.814831in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.815981in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.816326in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{4.821393in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{4.821518in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{4.825849in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.825976in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.835755in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.837013in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{4.846355in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.846919in}}%
\pgfpathlineto{\pgfqpoint{1.913372in}{4.848785in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.848969in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.851961in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{4.852082in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.858763in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.858846in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.865703in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.865746in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.869584in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.880517in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.880582in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.881882in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.881910in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{4.890251in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.890258in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.891988in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.897993in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.897997in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.901357in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.901498in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.906357in}}%
\pgfpathlineto{\pgfqpoint{2.029388in}{4.911261in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{4.911293in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.916960in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.917182in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.921097in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.921245in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{4.925899in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.926202in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{4.930511in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.930842in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{4.934812in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{4.935213in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{4.939006in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{4.939279in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.942877in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{4.943082in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.949932in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{4.950064in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.113965in}{4.958736in}}%
\pgfpathlineto{\pgfqpoint{2.120248in}{4.958910in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{4.963531in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{4.964092in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.969362in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{4.969391in}}%
\pgfpathlineto{\pgfqpoint{2.141978in}{4.972504in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{4.972550in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.976189in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{4.976228in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.981124in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.981291in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{4.984662in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{4.984681in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{4.986537in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.987518in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{4.988500in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{4.991492in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{4.993122in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.994415in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.994415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.953532in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{4.021531in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{4.036683in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.111804in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.152335in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{4.185161in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.228664in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{4.289685in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.317756in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.380970in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.381743in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.413573in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.450024in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.477891in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.498324in}}%
\pgfpathlineto{\pgfqpoint{1.755380in}{4.523668in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.530025in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.571940in}}%
\pgfpathlineto{\pgfqpoint{1.774648in}{4.573021in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{4.595771in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.606272in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{4.606592in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.638528in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{4.638568in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.646805in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{4.646934in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.667099in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{4.670726in}}%
\pgfpathlineto{\pgfqpoint{1.842188in}{4.670864in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.691830in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{4.691893in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{4.706172in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{4.714119in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.714297in}}%
\pgfpathlineto{\pgfqpoint{1.874976in}{4.726437in}}%
\pgfpathlineto{\pgfqpoint{1.878734in}{4.758507in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.773934in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.774207in}}%
\pgfpathlineto{\pgfqpoint{1.899965in}{4.811197in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.811212in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.815899in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{4.816297in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.821409in}}%
\pgfpathlineto{\pgfqpoint{1.925280in}{4.821529in}}%
\pgfpathlineto{\pgfqpoint{1.928239in}{4.825935in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.835676in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{4.835759in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{4.846389in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{4.846776in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{4.848766in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{4.848922in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{4.851957in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{4.852086in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{4.865707in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{4.865745in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.880514in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{4.880579in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.881889in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{4.881909in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{4.890252in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{4.890260in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.901339in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.901488in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{4.906176in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.906358in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.911269in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{4.911297in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{4.916908in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.917208in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{4.921116in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.921237in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.925914in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.926198in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{4.930574in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{4.930830in}}%
\pgfpathlineto{\pgfqpoint{2.062280in}{4.934825in}}%
\pgfpathlineto{\pgfqpoint{2.066865in}{4.935179in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{4.939011in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{4.939246in}}%
\pgfpathlineto{\pgfqpoint{2.072825in}{4.942880in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{4.943053in}}%
\pgfpathlineto{\pgfqpoint{2.078620in}{4.949928in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.950058in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.092439in}{4.958764in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{4.958879in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{4.963527in}}%
\pgfpathlineto{\pgfqpoint{2.105399in}{4.963742in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{4.969350in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{4.976192in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{4.976227in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{4.981187in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{4.981258in}}%
\pgfpathlineto{\pgfqpoint{2.126873in}{4.984664in}}%
\pgfpathlineto{\pgfqpoint{2.132466in}{4.984681in}}%
\pgfpathlineto{\pgfqpoint{2.134662in}{4.986548in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{4.987506in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{4.988465in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{4.988504in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{4.992199in}}%
\pgfpathlineto{\pgfqpoint{2.153448in}{4.993125in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{4.994052in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{4.994417in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{5.002092in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{5.002116in}}%
\pgfpathlineto{\pgfqpoint{2.199794in}{5.006400in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{5.006455in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{5.011026in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{5.011118in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{5.013592in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{5.013968in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{5.021783in}}%
\pgfpathlineto{\pgfqpoint{2.264544in}{5.022532in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{5.027125in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{5.027421in}}%
\pgfpathlineto{\pgfqpoint{2.284638in}{5.030820in}}%
\pgfpathlineto{\pgfqpoint{2.286228in}{5.030892in}}%
\pgfpathlineto{\pgfqpoint{2.287807in}{5.034930in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{5.034989in}}%
\pgfpathlineto{\pgfqpoint{2.301007in}{5.047210in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{5.047232in}}%
\pgfpathlineto{\pgfqpoint{2.304422in}{5.050092in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{5.050113in}}%
\pgfpathlineto{\pgfqpoint{2.306349in}{5.052186in}}%
\pgfpathlineto{\pgfqpoint{2.315267in}{5.052884in}}%
\pgfpathlineto{\pgfqpoint{2.316641in}{5.054291in}}%
\pgfpathlineto{\pgfqpoint{2.345178in}{5.054430in}}%
\pgfpathlineto{\pgfqpoint{2.347553in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{5.061701in}}%
\pgfpathlineto{\pgfqpoint{2.358292in}{5.063034in}}%
\pgfpathlineto{\pgfqpoint{2.393626in}{5.063807in}}%
\pgfpathlineto{\pgfqpoint{2.395198in}{5.064378in}}%
\pgfpathlineto{\pgfqpoint{2.397379in}{5.064391in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{5.065679in}}%
\pgfpathlineto{\pgfqpoint{2.407660in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{2.411171in}{5.069459in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.069487in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.069487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{4.035714in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.111631in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.155908in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.212930in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.240678in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.317167in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.413462in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.450168in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.482131in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.494513in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.595671in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.606288in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.606518in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.638527in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.638557in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.646788in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.646978in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.667084in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.670770in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.670975in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.691873in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.706171in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.714155in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.714292in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.726595in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.773940in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.774157in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.811194in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.814779in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.816261in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.821431in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.821531in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.835667in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.835714in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.836997in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.846538in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.846866in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.848860in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.848993in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.865708in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.865742in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.880519in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.880559in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.881881in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.881906in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.897993in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.901379in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.901492in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.906226in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.906315in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.916904in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.917202in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.921155in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.921236in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.930579in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.930779in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.934840in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.935085in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.939044in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.939289in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.942966in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.943086in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.949973in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.950029in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.953079in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.958785in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.958912in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.963583in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.963719in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{4.976186in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.976227in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.984663in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.984679in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{4.986545in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.987503in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.988474in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.992197in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.994040in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.994418in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.006385in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.006461in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{5.011040in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.011105in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.013587in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{5.013965in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.022406in}}%
\pgfpathlineto{\pgfqpoint{2.266683in}{5.022533in}}%
\pgfpathlineto{\pgfqpoint{2.267906in}{5.027140in}}%
\pgfpathlineto{\pgfqpoint{2.277444in}{5.027398in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.034927in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{5.034982in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{5.047217in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.050127in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{5.052233in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{5.054328in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{5.054430in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.322352in}{5.061696in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{5.063041in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{5.063783in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{5.066530in}}%
\pgfpathlineto{\pgfqpoint{2.351260in}{5.066948in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.069458in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{5.070544in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.070970in}}%
\pgfpathlineto{\pgfqpoint{2.385855in}{5.085272in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.085743in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{5.087958in}}%
\pgfpathlineto{\pgfqpoint{2.399274in}{5.087972in}}%
\pgfpathlineto{\pgfqpoint{2.400569in}{5.090231in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{5.090261in}}%
\pgfpathlineto{\pgfqpoint{2.415520in}{5.094784in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{5.094869in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{5.096195in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{5.097135in}}%
\pgfpathlineto{\pgfqpoint{2.437738in}{5.098983in}}%
\pgfpathlineto{\pgfqpoint{2.441486in}{5.099348in}}%
\pgfpathlineto{\pgfqpoint{2.443073in}{5.101478in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.102850in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{5.103496in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{5.105292in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{5.105376in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{5.107181in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.107270in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{5.108686in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.109662in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{5.109924in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.109991in}}%
\pgfpathlineto{\pgfqpoint{2.507382in}{5.114355in}}%
\pgfpathlineto{\pgfqpoint{2.555548in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{5.116744in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.117179in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.117179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{4.111872in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{4.179614in}}%
\pgfpathlineto{\pgfqpoint{1.897279in}{4.228675in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.351126in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{4.381440in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{4.420467in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{4.449970in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.482069in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.494531in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.509857in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.566234in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.573108in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.606301in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.606592in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.638546in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.640594in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.647016in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.670668in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.670940in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.714082in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.714267in}}%
\pgfpathlineto{\pgfqpoint{2.088411in}{4.758483in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.773996in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.774143in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{4.811200in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{4.815960in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.816258in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{4.825973in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{4.846399in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{4.846866in}}%
\pgfpathlineto{\pgfqpoint{2.149904in}{4.852019in}}%
\pgfpathlineto{\pgfqpoint{2.158597in}{4.865714in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{4.865739in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.880524in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.880582in}}%
\pgfpathlineto{\pgfqpoint{2.178864in}{4.881895in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{4.888640in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.897994in}}%
\pgfpathlineto{\pgfqpoint{2.190143in}{4.901410in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.901495in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{4.934795in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.935178in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.943030in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{4.949980in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.953076in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{4.963619in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{4.963729in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{4.972503in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.976200in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{4.976217in}}%
\pgfpathlineto{\pgfqpoint{2.258227in}{4.984666in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.984679in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{4.987480in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{4.988480in}}%
\pgfpathlineto{\pgfqpoint{2.271028in}{4.992213in}}%
\pgfpathlineto{\pgfqpoint{2.278348in}{4.994131in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{4.994416in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{5.011047in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{5.011105in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{5.013629in}}%
\pgfpathlineto{\pgfqpoint{2.313563in}{5.013967in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{5.022407in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{5.022526in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{5.027136in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{5.027385in}}%
\pgfpathlineto{\pgfqpoint{2.345428in}{5.034931in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{5.052177in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.052837in}}%
\pgfpathlineto{\pgfqpoint{2.360513in}{5.054338in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{5.054429in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.061685in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{2.391974in}{5.063771in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{5.066551in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{5.069454in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{5.070539in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{5.070873in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{5.085268in}}%
\pgfpathlineto{\pgfqpoint{2.430005in}{5.085739in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.090229in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{5.090260in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{5.094797in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{5.094870in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{5.096211in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{5.097136in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{5.099273in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{5.099321in}}%
\pgfpathlineto{\pgfqpoint{2.464137in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{5.102851in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{5.103496in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{5.105304in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{5.105363in}}%
\pgfpathlineto{\pgfqpoint{2.490014in}{5.108686in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{5.109661in}}%
\pgfpathlineto{\pgfqpoint{2.505099in}{5.109978in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{5.109993in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.114359in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{5.115464in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{5.116747in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.117957in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{5.131115in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{5.131176in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{5.133741in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{5.133746in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{5.141669in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{5.142442in}}%
\pgfpathlineto{\pgfqpoint{2.593945in}{5.143075in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{5.143814in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.144538in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{5.145170in}}%
\pgfpathlineto{\pgfqpoint{2.622062in}{5.146031in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{5.146065in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{5.152290in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{5.152307in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{5.163457in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{5.163750in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{5.168906in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{5.169632in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{5.172770in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.172794in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.172794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.178098in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.228600in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.351239in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.405936in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.433313in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.477848in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.509855in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.571838in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.595754in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.606446in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.638533in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.638578in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.647029in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.691845in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.706171in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.714244in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.758502in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.774043in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.774220in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.815890in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.816260in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.821503in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.835689in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{4.837019in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{4.846866in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{4.852076in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{4.865712in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{4.865744in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{4.880561in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{4.881893in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{4.890254in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{4.901368in}}%
\pgfpathlineto{\pgfqpoint{2.296369in}{4.901479in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{4.906293in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{4.916829in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{4.935069in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.939296in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.949925in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{4.950044in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{4.963555in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{4.963705in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.976186in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{4.976209in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{4.984669in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{4.987479in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.992190in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{4.994160in}}%
\pgfpathlineto{\pgfqpoint{2.387923in}{4.994408in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.011015in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.011099in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.013659in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.013948in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.022416in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.022531in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{5.027193in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.027377in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.034947in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.034974in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.047219in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.052202in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.054414in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.054429in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.061651in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.061688in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{5.063056in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.063775in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.066961in}}%
\pgfpathlineto{\pgfqpoint{2.477919in}{5.069465in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{5.070545in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.085269in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{5.085729in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.087954in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.087969in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.090261in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{5.094798in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.094848in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.096209in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.102849in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.103495in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{5.105320in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.105372in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.108687in}}%
\pgfpathlineto{\pgfqpoint{2.559504in}{5.109662in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.109973in}}%
\pgfpathlineto{\pgfqpoint{2.564272in}{5.114355in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{5.115460in}}%
\pgfpathlineto{\pgfqpoint{2.589755in}{5.116753in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{5.117938in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{5.131122in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{5.131177in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{5.133742in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{5.133746in}}%
\pgfpathlineto{\pgfqpoint{2.619813in}{5.141674in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{5.142415in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{5.143715in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.144571in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{5.145138in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{5.146064in}}%
\pgfpathlineto{\pgfqpoint{2.659941in}{5.152290in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{5.152306in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{5.163457in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.163749in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.168906in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{5.169632in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{5.172778in}}%
\pgfpathlineto{\pgfqpoint{2.731188in}{5.172809in}}%
\pgfpathlineto{\pgfqpoint{2.732770in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{5.175441in}}%
\pgfpathlineto{\pgfqpoint{2.763494in}{5.175925in}}%
\pgfpathlineto{\pgfqpoint{2.781304in}{5.176456in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{5.191102in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{5.191850in}}%
\pgfpathlineto{\pgfqpoint{2.819958in}{5.195939in}}%
\pgfpathlineto{\pgfqpoint{2.821681in}{5.196415in}}%
\pgfpathlineto{\pgfqpoint{2.851371in}{5.197402in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{5.202829in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.202874in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.202874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.212990in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{4.289970in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.405963in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.433376in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.482048in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.498287in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.524399in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.573059in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.638529in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.640522in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.667028in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.670851in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.714169in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{4.726597in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.774043in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.811192in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{4.821423in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.835665in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{4.837003in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.848748in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.851979in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{4.865704in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{4.865742in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.880569in}}%
\pgfpathlineto{\pgfqpoint{2.401418in}{4.881901in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{4.897992in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.901454in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{4.906293in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{4.916967in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{4.921212in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{4.930690in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{4.935037in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.949976in}}%
\pgfpathlineto{\pgfqpoint{2.446944in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.963544in}}%
\pgfpathlineto{\pgfqpoint{2.454968in}{4.963732in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.976196in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{4.976225in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.984668in}}%
\pgfpathlineto{\pgfqpoint{2.473773in}{4.988435in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.993100in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{4.994187in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{4.994383in}}%
\pgfpathlineto{\pgfqpoint{2.497541in}{5.002090in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.013936in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.013965in}}%
\pgfpathlineto{\pgfqpoint{2.512999in}{5.022418in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{5.022520in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.027166in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.027411in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.034939in}}%
\pgfpathlineto{\pgfqpoint{2.538229in}{5.034976in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{5.050074in}}%
\pgfpathlineto{\pgfqpoint{2.546004in}{5.054317in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{5.054423in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{5.061685in}}%
\pgfpathlineto{\pgfqpoint{2.560734in}{5.063053in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.063752in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{5.069465in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{5.070542in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{5.085272in}}%
\pgfpathlineto{\pgfqpoint{2.597576in}{5.085732in}}%
\pgfpathlineto{\pgfqpoint{2.601512in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{5.090257in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{5.094792in}}%
\pgfpathlineto{\pgfqpoint{2.612893in}{5.094864in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.096253in}}%
\pgfpathlineto{\pgfqpoint{2.618359in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{5.102851in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{5.103494in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{5.105288in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.105367in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{5.108685in}}%
\pgfpathlineto{\pgfqpoint{2.646886in}{5.109660in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{5.109955in}}%
\pgfpathlineto{\pgfqpoint{2.651538in}{5.114354in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.116768in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{5.117900in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{5.131101in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{5.131169in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.133741in}}%
\pgfpathlineto{\pgfqpoint{2.696854in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.706502in}{5.141820in}}%
\pgfpathlineto{\pgfqpoint{2.708845in}{5.143089in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{5.143750in}}%
\pgfpathlineto{\pgfqpoint{2.721286in}{5.144569in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{5.146039in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{5.152291in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{5.152307in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{5.163459in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.163748in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{5.168907in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{5.169633in}}%
\pgfpathlineto{\pgfqpoint{2.785909in}{5.172782in}}%
\pgfpathlineto{\pgfqpoint{2.788311in}{5.172808in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{5.175453in}}%
\pgfpathlineto{\pgfqpoint{2.815167in}{5.176004in}}%
\pgfpathlineto{\pgfqpoint{2.826740in}{5.176455in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{5.191102in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{5.191849in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{5.196412in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{5.197402in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{5.202832in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{5.203845in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{5.204653in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{5.205431in}}%
\pgfpathlineto{\pgfqpoint{2.907979in}{5.206391in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{5.206418in}}%
\pgfpathlineto{\pgfqpoint{2.934483in}{5.217381in}}%
\pgfpathlineto{\pgfqpoint{2.983230in}{5.219747in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{5.223915in}}%
\pgfpathlineto{\pgfqpoint{2.990905in}{5.225919in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{5.226009in}}%
\pgfpathlineto{\pgfqpoint{2.998308in}{5.228266in}}%
\pgfpathlineto{\pgfqpoint{3.005457in}{5.229460in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.405951in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.405951in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.405951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.670814in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.670814in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.670814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.852030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.994381in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.994381in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.994381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.069950in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.069950in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.069950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.191842in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.191842in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.191842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.913719in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{0.921258in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.608479in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.608479in}}%
\pgfpathlineto{\pgfqpoint{0.964765in}{3.616939in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{3.627941in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.640642in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.640642in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.665294in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.665294in}}%
\pgfpathlineto{\pgfqpoint{1.021433in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.043854in}{3.701870in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.716404in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.716404in}}%
\pgfpathlineto{\pgfqpoint{1.069453in}{3.733411in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.748378in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.748378in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.776752in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.776752in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{3.797698in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.814305in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.814305in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.841630in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.841630in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.878189in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.878189in}}%
\pgfpathlineto{\pgfqpoint{1.157481in}{3.897635in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.925498in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.925498in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.987593in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.987593in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.028711in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.028711in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{4.111256in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.122781in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.122781in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.140876in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.140876in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.167045in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.167045in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.181144in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.181144in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{4.183968in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{4.185099in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{4.211969in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{4.211969in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{4.213386in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{1.381271in}{4.228600in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.233935in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.233935in}}%
\pgfpathlineto{\pgfqpoint{1.387930in}{4.239811in}}%
\pgfpathlineto{\pgfqpoint{1.391067in}{4.240652in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.246673in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.246673in}}%
\pgfpathlineto{\pgfqpoint{1.397133in}{4.253303in}}%
\pgfpathlineto{\pgfqpoint{1.397133in}{4.253303in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{4.254628in}}%
\pgfpathlineto{\pgfqpoint{1.401345in}{4.265097in}}%
\pgfpathlineto{\pgfqpoint{1.401345in}{4.265097in}}%
\pgfpathlineto{\pgfqpoint{1.401768in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{4.296792in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{1.423672in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.334482in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.334482in}}%
\pgfpathlineto{\pgfqpoint{1.459578in}{4.355014in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.368320in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.368320in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{4.381645in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.409810in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.409810in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.416980in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.416980in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.431744in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.431744in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.528781in}{4.447546in}}%
\pgfpathlineto{\pgfqpoint{1.528781in}{4.447546in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.480051in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.480051in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.488433in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.488433in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{4.492496in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{4.492496in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{4.496434in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{4.496434in}}%
\pgfpathlineto{\pgfqpoint{1.587016in}{4.498587in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{4.502406in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{4.502406in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.507968in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.507968in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{4.524044in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.527195in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.527195in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.563920in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.563920in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.568973in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.568973in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.584389in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.584389in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.601111in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.601111in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.643718in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.643718in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{4.651997in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{4.651997in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.662219in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.662219in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.668857in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.668857in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.681414in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.681414in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.710120in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.710120in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.720337in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.720337in}}%
\pgfpathlineto{\pgfqpoint{1.799978in}{4.726440in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.742556in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.742556in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.766266in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.766266in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{4.792715in}}%
\pgfpathlineto{\pgfqpoint{1.844543in}{4.812944in}}%
\pgfpathlineto{\pgfqpoint{1.844543in}{4.812944in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.815445in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.815445in}}%
\pgfpathlineto{\pgfqpoint{1.863323in}{4.818847in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.823687in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.823687in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.827313in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.827313in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.832167in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.832167in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.836377in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.836377in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.841698in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.841698in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.847836in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.847836in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.850474in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.850474in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.855417in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.855417in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.862296in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.862296in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.867653in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.867653in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.875061in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.875061in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.881234in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.881234in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.884249in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.884249in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.899668in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.899668in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.903832in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.903832in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.912244in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.912244in}}%
\pgfpathlineto{\pgfqpoint{2.026551in}{4.915074in}}%
\pgfpathlineto{\pgfqpoint{2.026551in}{4.915074in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{4.919143in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{4.923526in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{4.930690in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{4.932804in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{4.932804in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{4.941085in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{4.941085in}}%
\pgfpathlineto{\pgfqpoint{2.073604in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{2.073604in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{2.088155in}{4.955897in}}%
\pgfpathlineto{\pgfqpoint{2.088155in}{4.955897in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.961215in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.961215in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.964939in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.964939in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.970909in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.970909in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.974383in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.974383in}}%
\pgfpathlineto{\pgfqpoint{2.120875in}{4.978651in}}%
\pgfpathlineto{\pgfqpoint{2.120875in}{4.978651in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.982983in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.982983in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{4.987035in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{4.987035in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{4.987972in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{4.987972in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{4.992647in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{4.992647in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.993584in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.993584in}}%
\pgfpathlineto{\pgfqpoint{2.175417in}{4.994314in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{5.008737in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{5.008737in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.013817in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.013817in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.016669in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.016669in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.022100in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.022100in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.024821in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.024821in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{5.029086in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{5.029086in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.031306in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.031306in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{5.033352in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.041093in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.041093in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.051149in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.051149in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.053585in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.053585in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{2.312360in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.318817in}{5.062364in}}%
\pgfpathlineto{\pgfqpoint{2.318817in}{5.062364in}}%
\pgfpathlineto{\pgfqpoint{2.321566in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.064092in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.064092in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.068216in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.068216in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{5.069688in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{5.069688in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.071017in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.071017in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.078294in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.078294in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{5.086849in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{5.086849in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{5.089102in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{5.089102in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.091211in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.091211in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.093675in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.093675in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.099121in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.099121in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.102165in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.102165in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.107050in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.107050in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107990in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107990in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.112174in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.112174in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117506in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117506in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137702in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137702in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145598in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145598in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149096in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149096in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152212in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152212in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.157882in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.157882in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163610in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163610in}}%
\pgfpathlineto{\pgfqpoint{2.706417in}{5.169254in}}%
\pgfpathlineto{\pgfqpoint{2.706417in}{5.169254in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173581in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173581in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176341in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176341in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{5.182890in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{5.182890in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190282in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190282in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.193880in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.193880in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{5.196179in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{5.196179in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.206259in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.206259in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.211896in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.217388in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.217388in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{5.218717in}}%
\pgfpathlineto{\pgfqpoint{2.971509in}{5.219047in}}%
\pgfpathlineto{\pgfqpoint{2.981157in}{5.220882in}}%
\pgfpathlineto{\pgfqpoint{2.986626in}{5.225902in}}%
\pgfpathlineto{\pgfqpoint{3.003869in}{5.229460in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.987599in}{3.438136in}}{\pgfqpoint{4.862525in}{3.713501in}}{%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.466127in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{4.004464in}{3.446711in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{3.454583in}}%
\pgfpathlineto{\pgfqpoint{4.034616in}{3.461742in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.468230in}}%
\pgfpathlineto{\pgfqpoint{4.060989in}{3.474104in}}%
\pgfpathlineto{\pgfqpoint{4.073033in}{3.479439in}}%
\pgfpathlineto{\pgfqpoint{4.084425in}{3.484301in}}%
\pgfpathlineto{\pgfqpoint{4.095233in}{3.488745in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{3.492800in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{3.496508in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{3.499891in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{3.502987in}}%
\pgfpathlineto{\pgfqpoint{4.142251in}{3.505831in}}%
\pgfpathlineto{\pgfqpoint{4.150515in}{3.508432in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{3.510803in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.512958in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{3.514911in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{3.516680in}}%
\pgfpathlineto{\pgfqpoint{4.187576in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{4.194265in}{3.519776in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.521156in}}%
\pgfpathlineto{\pgfqpoint{4.207039in}{3.522444in}}%
\pgfpathlineto{\pgfqpoint{4.213147in}{3.523648in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.524777in}}%
\pgfpathlineto{\pgfqpoint{4.224856in}{3.525849in}}%
\pgfpathlineto{\pgfqpoint{4.230475in}{3.526875in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{3.527858in}}%
\pgfpathlineto{\pgfqpoint{4.241283in}{3.528799in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{3.529703in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{3.530576in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{3.531430in}}%
\pgfpathlineto{\pgfqpoint{4.261366in}{3.532265in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.533085in}}%
\pgfpathlineto{\pgfqpoint{4.270732in}{3.533893in}}%
\pgfpathlineto{\pgfqpoint{4.275263in}{3.534697in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.535507in}}%
\pgfpathlineto{\pgfqpoint{4.284044in}{3.536331in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.537172in}}%
\pgfpathlineto{\pgfqpoint{4.292473in}{3.538019in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.538865in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{3.539698in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.540516in}}%
\pgfpathlineto{\pgfqpoint{4.308383in}{3.541314in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.542089in}}%
\pgfpathlineto{\pgfqpoint{4.315909in}{3.542842in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{3.543574in}}%
\pgfpathlineto{\pgfqpoint{4.323176in}{3.544288in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.544988in}}%
\pgfpathlineto{\pgfqpoint{4.330200in}{3.545669in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{3.546330in}}%
\pgfpathlineto{\pgfqpoint{4.336998in}{3.546968in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.547583in}}%
\pgfpathlineto{\pgfqpoint{4.343583in}{3.548173in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{3.548741in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{3.549286in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.549812in}}%
\pgfpathlineto{\pgfqpoint{4.356166in}{3.550321in}}%
\pgfpathlineto{\pgfqpoint{4.359198in}{3.550818in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{3.551304in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.551785in}}%
\pgfpathlineto{\pgfqpoint{4.368040in}{3.552268in}}%
\pgfpathlineto{\pgfqpoint{4.370907in}{3.552763in}}%
\pgfpathlineto{\pgfqpoint{4.373735in}{3.553276in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.553806in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{3.554348in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.554899in}}%
\pgfpathlineto{\pgfqpoint{4.384683in}{3.555455in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.556010in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.556560in}}%
\pgfpathlineto{\pgfqpoint{4.392536in}{3.557101in}}%
\pgfpathlineto{\pgfqpoint{4.395090in}{3.557632in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.558153in}}%
\pgfpathlineto{\pgfqpoint{4.400108in}{3.558668in}}%
\pgfpathlineto{\pgfqpoint{4.402572in}{3.559183in}}%
\pgfpathlineto{\pgfqpoint{4.405008in}{3.559701in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.560224in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{3.560759in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.561306in}}%
\pgfpathlineto{\pgfqpoint{4.414479in}{3.561866in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.562435in}}%
\pgfpathlineto{\pgfqpoint{4.419060in}{3.563010in}}%
\pgfpathlineto{\pgfqpoint{4.421314in}{3.563590in}}%
\pgfpathlineto{\pgfqpoint{4.423543in}{3.564173in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.564755in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{3.565335in}}%
\pgfpathlineto{\pgfqpoint{4.430094in}{3.565911in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{3.566481in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.567043in}}%
\pgfpathlineto{\pgfqpoint{4.436448in}{3.567597in}}%
\pgfpathlineto{\pgfqpoint{4.438524in}{3.568142in}}%
\pgfpathlineto{\pgfqpoint{4.440579in}{3.568676in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.569198in}}%
\pgfpathlineto{\pgfqpoint{4.444632in}{3.569711in}}%
\pgfpathlineto{\pgfqpoint{4.446629in}{3.570213in}}%
\pgfpathlineto{\pgfqpoint{4.448607in}{3.570705in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.571186in}}%
\pgfpathlineto{\pgfqpoint{4.452509in}{3.571655in}}%
\pgfpathlineto{\pgfqpoint{4.454434in}{3.572114in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.572564in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.573002in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{3.573429in}}%
\pgfpathlineto{\pgfqpoint{4.461960in}{3.573844in}}%
\pgfpathlineto{\pgfqpoint{4.463800in}{3.574247in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.574639in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.575025in}}%
\pgfpathlineto{\pgfqpoint{4.469226in}{3.575407in}}%
\pgfpathlineto{\pgfqpoint{4.471004in}{3.575787in}}%
\pgfpathlineto{\pgfqpoint{4.472768in}{3.576168in}}%
\pgfpathlineto{\pgfqpoint{4.474516in}{3.576550in}}%
\pgfpathlineto{\pgfqpoint{4.476250in}{3.576933in}}%
\pgfpathlineto{\pgfqpoint{4.477970in}{3.577313in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.577688in}}%
\pgfpathlineto{\pgfqpoint{4.481369in}{3.578057in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.578420in}}%
\pgfpathlineto{\pgfqpoint{4.484714in}{3.578777in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.579131in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{3.579483in}}%
\pgfpathlineto{\pgfqpoint{4.489633in}{3.579834in}}%
\pgfpathlineto{\pgfqpoint{4.491248in}{3.580185in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{4.494440in}{3.580885in}}%
\pgfpathlineto{\pgfqpoint{4.496019in}{3.581232in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.581578in}}%
\pgfpathlineto{\pgfqpoint{4.499140in}{3.581923in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.582268in}}%
\pgfpathlineto{\pgfqpoint{4.502216in}{3.582614in}}%
\pgfpathlineto{\pgfqpoint{4.503738in}{3.582961in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.583306in}}%
\pgfpathlineto{\pgfqpoint{4.506748in}{3.583643in}}%
\pgfpathlineto{\pgfqpoint{4.508237in}{3.583971in}}%
\pgfpathlineto{\pgfqpoint{4.509715in}{3.584290in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.584599in}}%
\pgfpathlineto{\pgfqpoint{4.512642in}{3.584899in}}%
\pgfpathlineto{\pgfqpoint{4.514090in}{3.585190in}}%
\pgfpathlineto{\pgfqpoint{4.515528in}{3.585475in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.585754in}}%
\pgfpathlineto{\pgfqpoint{4.518376in}{3.586027in}}%
\pgfpathlineto{\pgfqpoint{4.519785in}{3.586299in}}%
\pgfpathlineto{\pgfqpoint{4.521185in}{3.586573in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.586851in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.587135in}}%
\pgfpathlineto{\pgfqpoint{4.525330in}{3.587422in}}%
\pgfpathlineto{\pgfqpoint{4.526694in}{3.587714in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.588007in}}%
\pgfpathlineto{\pgfqpoint{4.529396in}{3.588303in}}%
\pgfpathlineto{\pgfqpoint{4.530733in}{3.588602in}}%
\pgfpathlineto{\pgfqpoint{4.532063in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.589201in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{3.589497in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.589789in}}%
\pgfpathlineto{\pgfqpoint{4.537298in}{3.590075in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.590356in}}%
\pgfpathlineto{\pgfqpoint{4.539868in}{3.590632in}}%
\pgfpathlineto{\pgfqpoint{4.541141in}{3.590904in}}%
\pgfpathlineto{\pgfqpoint{4.542406in}{3.591172in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.591436in}}%
\pgfpathlineto{\pgfqpoint{4.544915in}{3.591696in}}%
\pgfpathlineto{\pgfqpoint{4.546158in}{3.591950in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.592196in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{3.592435in}}%
\pgfpathlineto{\pgfqpoint{4.549844in}{3.592667in}}%
\pgfpathlineto{\pgfqpoint{4.551058in}{3.592896in}}%
\pgfpathlineto{\pgfqpoint{4.552266in}{3.593119in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.593339in}}%
\pgfpathlineto{\pgfqpoint{4.554660in}{3.593555in}}%
\pgfpathlineto{\pgfqpoint{4.555847in}{3.593768in}}%
\pgfpathlineto{\pgfqpoint{4.557028in}{3.593978in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.594190in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{3.594406in}}%
\pgfpathlineto{\pgfqpoint{4.560530in}{3.594629in}}%
\pgfpathlineto{\pgfqpoint{4.561684in}{3.594860in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.595100in}}%
\pgfpathlineto{\pgfqpoint{4.563975in}{3.595353in}}%
\pgfpathlineto{\pgfqpoint{4.565111in}{3.595618in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{3.595898in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.596192in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.596498in}}%
\pgfpathlineto{\pgfqpoint{4.569594in}{3.596814in}}%
\pgfpathlineto{\pgfqpoint{4.570700in}{3.597138in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.597467in}}%
\pgfpathlineto{\pgfqpoint{4.572895in}{3.597800in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{3.598131in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{3.598457in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.598776in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.599084in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.599380in}}%
\pgfpathlineto{\pgfqpoint{4.579345in}{3.599663in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.599933in}}%
\pgfpathlineto{\pgfqpoint{4.581453in}{3.600189in}}%
\pgfpathlineto{\pgfqpoint{4.582498in}{3.600430in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{3.600658in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.600873in}}%
\pgfpathlineto{\pgfqpoint{4.585604in}{3.601076in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{3.601270in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.601455in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.601635in}}%
\pgfpathlineto{\pgfqpoint{4.589676in}{3.601810in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{3.601983in}}%
\pgfpathlineto{\pgfqpoint{4.591683in}{3.602156in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.602327in}}%
\pgfpathlineto{\pgfqpoint{4.593671in}{3.602498in}}%
\pgfpathlineto{\pgfqpoint{4.594658in}{3.602670in}}%
\pgfpathlineto{\pgfqpoint{4.595640in}{3.602842in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.603016in}}%
\pgfpathlineto{\pgfqpoint{4.597591in}{3.603193in}}%
\pgfpathlineto{\pgfqpoint{4.598560in}{3.603374in}}%
\pgfpathlineto{\pgfqpoint{4.599524in}{3.603559in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.603750in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{3.603947in}}%
\pgfpathlineto{\pgfqpoint{4.602391in}{3.604151in}}%
\pgfpathlineto{\pgfqpoint{4.603338in}{3.604361in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.604578in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{4.606154in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{4.607084in}{3.605260in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.605493in}}%
\pgfpathlineto{\pgfqpoint{4.608932in}{3.605726in}}%
\pgfpathlineto{\pgfqpoint{4.609850in}{3.605960in}}%
\pgfpathlineto{\pgfqpoint{4.610764in}{3.606191in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.606418in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{4.614382in}{3.607071in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{3.607276in}}%
\pgfpathlineto{\pgfqpoint{4.616167in}{3.607475in}}%
\pgfpathlineto{\pgfqpoint{4.617055in}{3.607668in}}%
\pgfpathlineto{\pgfqpoint{4.617938in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.608040in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{3.608219in}}%
\pgfpathlineto{\pgfqpoint{4.620566in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.608565in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.608733in}}%
\pgfpathlineto{\pgfqpoint{4.623162in}{3.608899in}}%
\pgfpathlineto{\pgfqpoint{4.624021in}{3.609065in}}%
\pgfpathlineto{\pgfqpoint{4.624876in}{3.609232in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.609403in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{3.609578in}}%
\pgfpathlineto{\pgfqpoint{4.627419in}{3.609761in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{3.609954in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.610159in}}%
\pgfpathlineto{\pgfqpoint{4.629933in}{3.610376in}}%
\pgfpathlineto{\pgfqpoint{4.630764in}{3.610607in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{3.610849in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.611102in}}%
\pgfpathlineto{\pgfqpoint{4.633238in}{3.611361in}}%
\pgfpathlineto{\pgfqpoint{4.634056in}{3.611626in}}%
\pgfpathlineto{\pgfqpoint{4.634871in}{3.611891in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.612155in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.612416in}}%
\pgfpathlineto{\pgfqpoint{4.637298in}{3.612674in}}%
\pgfpathlineto{\pgfqpoint{4.638101in}{3.612926in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.613172in}}%
\pgfpathlineto{\pgfqpoint{4.639697in}{3.613411in}}%
\pgfpathlineto{\pgfqpoint{4.640491in}{3.613644in}}%
\pgfpathlineto{\pgfqpoint{4.641281in}{3.613869in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.614086in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{3.614295in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.614495in}}%
\pgfpathlineto{\pgfqpoint{4.644414in}{3.614688in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.614873in}}%
\pgfpathlineto{\pgfqpoint{4.645964in}{3.615051in}}%
\pgfpathlineto{\pgfqpoint{4.646734in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{4.647502in}{3.615386in}}%
\pgfpathlineto{\pgfqpoint{4.648267in}{3.615547in}}%
\pgfpathlineto{\pgfqpoint{4.649029in}{3.615705in}}%
\pgfpathlineto{\pgfqpoint{4.649788in}{3.615863in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.616022in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.616183in}}%
\pgfpathlineto{\pgfqpoint{4.652050in}{3.616350in}}%
\pgfpathlineto{\pgfqpoint{4.652798in}{3.616521in}}%
\pgfpathlineto{\pgfqpoint{4.653544in}{3.616699in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.616883in}}%
\pgfpathlineto{\pgfqpoint{4.655028in}{3.617074in}}%
\pgfpathlineto{\pgfqpoint{4.655766in}{3.617271in}}%
\pgfpathlineto{\pgfqpoint{4.656501in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.617680in}}%
\pgfpathlineto{\pgfqpoint{4.657964in}{3.617891in}}%
\pgfpathlineto{\pgfqpoint{4.658692in}{3.618105in}}%
\pgfpathlineto{\pgfqpoint{4.659418in}{3.618322in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.618543in}}%
\pgfpathlineto{\pgfqpoint{4.660861in}{3.618767in}}%
\pgfpathlineto{\pgfqpoint{4.661579in}{3.618994in}}%
\pgfpathlineto{\pgfqpoint{4.662294in}{3.619222in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{3.619450in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.619678in}}%
\pgfpathlineto{\pgfqpoint{4.664426in}{3.619903in}}%
\pgfpathlineto{\pgfqpoint{4.665132in}{3.620125in}}%
\pgfpathlineto{\pgfqpoint{4.665836in}{3.620342in}}%
\pgfpathlineto{\pgfqpoint{4.666537in}{3.620550in}}%
\pgfpathlineto{\pgfqpoint{4.667236in}{3.620749in}}%
\pgfpathlineto{\pgfqpoint{4.667932in}{3.620938in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.621115in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{3.621280in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.621433in}}%
\pgfpathlineto{\pgfqpoint{4.670696in}{3.621573in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.621700in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{3.621817in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{3.621925in}}%
\pgfpathlineto{\pgfqpoint{4.673423in}{3.622025in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{4.674774in}{3.622213in}}%
\pgfpathlineto{\pgfqpoint{4.675446in}{3.622303in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.622392in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{3.622480in}}%
\pgfpathlineto{\pgfqpoint{4.677450in}{3.622567in}}%
\pgfpathlineto{\pgfqpoint{4.678113in}{3.622651in}}%
\pgfpathlineto{\pgfqpoint{4.678775in}{3.622734in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.622815in}}%
\pgfpathlineto{\pgfqpoint{4.680092in}{3.622892in}}%
\pgfpathlineto{\pgfqpoint{4.680747in}{3.622965in}}%
\pgfpathlineto{\pgfqpoint{4.681400in}{3.623035in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.623101in}}%
\pgfpathlineto{\pgfqpoint{4.682701in}{3.623164in}}%
\pgfpathlineto{\pgfqpoint{4.683348in}{3.623223in}}%
\pgfpathlineto{\pgfqpoint{4.683994in}{3.623280in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.623334in}}%
\pgfpathlineto{\pgfqpoint{4.685279in}{3.623388in}}%
\pgfpathlineto{\pgfqpoint{4.685918in}{3.623443in}}%
\pgfpathlineto{\pgfqpoint{4.686556in}{3.623497in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.623551in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{4.688457in}{3.623665in}}%
\pgfpathlineto{\pgfqpoint{4.689087in}{3.623727in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.623793in}}%
\pgfpathlineto{\pgfqpoint{4.690341in}{3.623864in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{3.623942in}}%
\pgfpathlineto{\pgfqpoint{4.691588in}{3.624026in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{3.624117in}}%
\pgfpathlineto{\pgfqpoint{4.692827in}{3.624215in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.624318in}}%
\pgfpathlineto{\pgfqpoint{4.694059in}{3.624428in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.624541in}}%
\pgfpathlineto{\pgfqpoint{4.695284in}{3.624659in}}%
\pgfpathlineto{\pgfqpoint{4.695894in}{3.624780in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{3.624906in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.625036in}}%
\pgfpathlineto{\pgfqpoint{4.697713in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{4.698316in}{3.625311in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.625458in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.625612in}}%
\pgfpathlineto{\pgfqpoint{4.700114in}{3.625773in}}%
\pgfpathlineto{\pgfqpoint{4.700710in}{3.625941in}}%
\pgfpathlineto{\pgfqpoint{4.701305in}{3.626115in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.626296in}}%
\pgfpathlineto{\pgfqpoint{4.702489in}{3.626481in}}%
\pgfpathlineto{\pgfqpoint{4.703078in}{3.626674in}}%
\pgfpathlineto{\pgfqpoint{4.703666in}{3.626871in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.627073in}}%
\pgfpathlineto{\pgfqpoint{4.704836in}{3.627277in}}%
\pgfpathlineto{\pgfqpoint{4.705419in}{3.627483in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{3.627689in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.627893in}}%
\pgfpathlineto{\pgfqpoint{4.707158in}{3.628094in}}%
\pgfpathlineto{\pgfqpoint{4.707735in}{3.628290in}}%
\pgfpathlineto{\pgfqpoint{4.708310in}{3.628478in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.628657in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.628825in}}%
\pgfpathlineto{\pgfqpoint{4.710025in}{3.628983in}}%
\pgfpathlineto{\pgfqpoint{4.710594in}{3.629128in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.629262in}}%
\pgfpathlineto{\pgfqpoint{4.711727in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{3.629495in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{3.629596in}}%
\pgfpathlineto{\pgfqpoint{4.713414in}{3.629687in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{3.629771in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.629848in}}%
\pgfpathlineto{\pgfqpoint{4.715089in}{3.629920in}}%
\pgfpathlineto{\pgfqpoint{4.715644in}{3.629988in}}%
\pgfpathlineto{\pgfqpoint{4.716198in}{3.630054in}}%
\pgfpathlineto{\pgfqpoint{4.716750in}{3.630121in}}%
\pgfpathlineto{\pgfqpoint{4.717301in}{3.630188in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.630255in}}%
\pgfpathlineto{\pgfqpoint{4.718399in}{3.630324in}}%
\pgfpathlineto{\pgfqpoint{4.718945in}{3.630396in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.630470in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.630548in}}%
\pgfpathlineto{\pgfqpoint{4.720576in}{3.630629in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{3.630715in}}%
\pgfpathlineto{\pgfqpoint{4.721657in}{3.630803in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.630896in}}%
\pgfpathlineto{\pgfqpoint{4.722732in}{3.630993in}}%
\pgfpathlineto{\pgfqpoint{4.723267in}{3.631094in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.631199in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.631306in}}%
\pgfpathlineto{\pgfqpoint{4.724866in}{3.631414in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.631524in}}%
\pgfpathlineto{\pgfqpoint{4.725925in}{3.631634in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{4.726978in}{3.631855in}}%
\pgfpathlineto{\pgfqpoint{4.727503in}{3.631965in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{3.632077in}}%
\pgfpathlineto{\pgfqpoint{4.728549in}{3.632191in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.632307in}}%
\pgfpathlineto{\pgfqpoint{4.729589in}{3.632427in}}%
\pgfpathlineto{\pgfqpoint{4.730107in}{3.632550in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{3.632679in}}%
\pgfpathlineto{\pgfqpoint{4.731140in}{3.632813in}}%
\pgfpathlineto{\pgfqpoint{4.731655in}{3.632953in}}%
\pgfpathlineto{\pgfqpoint{4.732168in}{3.633099in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{3.633251in}}%
\pgfpathlineto{\pgfqpoint{4.733191in}{3.633409in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.633573in}}%
\pgfpathlineto{\pgfqpoint{4.734209in}{3.633744in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.633920in}}%
\pgfpathlineto{\pgfqpoint{4.735222in}{3.634101in}}%
\pgfpathlineto{\pgfqpoint{4.735727in}{3.634288in}}%
\pgfpathlineto{\pgfqpoint{4.736230in}{3.634480in}}%
\pgfpathlineto{\pgfqpoint{4.736732in}{3.634676in}}%
\pgfpathlineto{\pgfqpoint{4.737233in}{3.634875in}}%
\pgfpathlineto{\pgfqpoint{4.737733in}{3.635079in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.635287in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{3.635499in}}%
\pgfpathlineto{\pgfqpoint{4.739226in}{3.635716in}}%
\pgfpathlineto{\pgfqpoint{4.739721in}{3.635938in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{3.636166in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.636399in}}%
\pgfpathlineto{\pgfqpoint{4.741200in}{3.636637in}}%
\pgfpathlineto{\pgfqpoint{4.741690in}{3.636878in}}%
\pgfpathlineto{\pgfqpoint{4.742180in}{3.637122in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.637369in}}%
\pgfpathlineto{\pgfqpoint{4.743155in}{3.637618in}}%
\pgfpathlineto{\pgfqpoint{4.743641in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{4.744126in}{3.638114in}}%
\pgfpathlineto{\pgfqpoint{4.744610in}{3.638360in}}%
\pgfpathlineto{\pgfqpoint{4.745093in}{3.638603in}}%
\pgfpathlineto{\pgfqpoint{4.745574in}{3.638842in}}%
\pgfpathlineto{\pgfqpoint{4.746055in}{3.639076in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{3.639305in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.639529in}}%
\pgfpathlineto{\pgfqpoint{4.747490in}{3.639746in}}%
\pgfpathlineto{\pgfqpoint{4.747966in}{3.639955in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{3.640155in}}%
\pgfpathlineto{\pgfqpoint{4.748915in}{3.640345in}}%
\pgfpathlineto{\pgfqpoint{4.749388in}{3.640525in}}%
\pgfpathlineto{\pgfqpoint{4.749860in}{3.640695in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.640854in}}%
\pgfpathlineto{\pgfqpoint{4.750801in}{3.641001in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.641139in}}%
\pgfpathlineto{\pgfqpoint{4.751737in}{3.641267in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.641385in}}%
\pgfpathlineto{\pgfqpoint{4.752670in}{3.641494in}}%
\pgfpathlineto{\pgfqpoint{4.753134in}{3.641595in}}%
\pgfpathlineto{\pgfqpoint{4.753598in}{3.641687in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{3.641773in}}%
\pgfpathlineto{\pgfqpoint{4.754522in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{4.754983in}{3.641922in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.641987in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.642046in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{3.642098in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{3.642145in}}%
\pgfpathlineto{\pgfqpoint{4.757270in}{3.642186in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.642221in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{3.642253in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{3.642279in}}%
\pgfpathlineto{\pgfqpoint{4.759083in}{3.642303in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.642323in}}%
\pgfpathlineto{\pgfqpoint{4.759983in}{3.642342in}}%
\pgfpathlineto{\pgfqpoint{4.760432in}{3.642361in}}%
\pgfpathlineto{\pgfqpoint{4.760880in}{3.642378in}}%
\pgfpathlineto{\pgfqpoint{4.761327in}{3.642396in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{3.642416in}}%
\pgfpathlineto{\pgfqpoint{4.762218in}{3.642438in}}%
\pgfpathlineto{\pgfqpoint{4.762662in}{3.642463in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{3.642491in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.642523in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{3.642559in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{3.642598in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.642641in}}%
\pgfpathlineto{\pgfqpoint{4.765307in}{3.642687in}}%
\pgfpathlineto{\pgfqpoint{4.765744in}{3.642736in}}%
\pgfpathlineto{\pgfqpoint{4.766181in}{3.642789in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.642845in}}%
\pgfpathlineto{\pgfqpoint{4.767052in}{3.642903in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.642963in}}%
\pgfpathlineto{\pgfqpoint{4.767919in}{3.643027in}}%
\pgfpathlineto{\pgfqpoint{4.768351in}{3.643093in}}%
\pgfpathlineto{\pgfqpoint{4.768782in}{3.643162in}}%
\pgfpathlineto{\pgfqpoint{4.769213in}{3.643233in}}%
\pgfpathlineto{\pgfqpoint{4.769642in}{3.643306in}}%
\pgfpathlineto{\pgfqpoint{4.770071in}{3.643382in}}%
\pgfpathlineto{\pgfqpoint{4.770499in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{4.770926in}{3.643538in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.643620in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.643704in}}%
\pgfpathlineto{\pgfqpoint{4.772202in}{3.643791in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{3.643882in}}%
\pgfpathlineto{\pgfqpoint{4.773048in}{3.643977in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.644076in}}%
\pgfpathlineto{\pgfqpoint{4.773891in}{3.644179in}}%
\pgfpathlineto{\pgfqpoint{4.774311in}{3.644286in}}%
\pgfpathlineto{\pgfqpoint{4.774730in}{3.644397in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.644512in}}%
\pgfpathlineto{\pgfqpoint{4.775566in}{3.644629in}}%
\pgfpathlineto{\pgfqpoint{4.775983in}{3.644748in}}%
\pgfpathlineto{\pgfqpoint{4.776399in}{3.644869in}}%
\pgfpathlineto{\pgfqpoint{4.776814in}{3.644991in}}%
\pgfpathlineto{\pgfqpoint{4.777229in}{3.645115in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{3.645239in}}%
\pgfpathlineto{\pgfqpoint{4.778055in}{3.645363in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.645486in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.645608in}}%
\pgfpathlineto{\pgfqpoint{4.779288in}{3.645726in}}%
\pgfpathlineto{\pgfqpoint{4.779698in}{3.645842in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{3.645954in}}%
\pgfpathlineto{\pgfqpoint{4.780515in}{3.646062in}}%
\pgfpathlineto{\pgfqpoint{4.780922in}{3.646165in}}%
\pgfpathlineto{\pgfqpoint{4.781328in}{3.646266in}}%
\pgfpathlineto{\pgfqpoint{4.781734in}{3.646362in}}%
\pgfpathlineto{\pgfqpoint{4.782139in}{3.646454in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.646544in}}%
\pgfpathlineto{\pgfqpoint{4.782946in}{3.646630in}}%
\pgfpathlineto{\pgfqpoint{4.783348in}{3.646713in}}%
\pgfpathlineto{\pgfqpoint{4.783750in}{3.646795in}}%
\pgfpathlineto{\pgfqpoint{4.784151in}{3.646877in}}%
\pgfpathlineto{\pgfqpoint{4.784551in}{3.646959in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.647044in}}%
\pgfpathlineto{\pgfqpoint{4.785349in}{3.647132in}}%
\pgfpathlineto{\pgfqpoint{4.785747in}{3.647223in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.647317in}}%
\pgfpathlineto{\pgfqpoint{4.786541in}{3.647415in}}%
\pgfpathlineto{\pgfqpoint{4.786937in}{3.647518in}}%
\pgfpathlineto{\pgfqpoint{4.787332in}{3.647624in}}%
\pgfpathlineto{\pgfqpoint{4.787726in}{3.647736in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.647853in}}%
\pgfpathlineto{\pgfqpoint{4.788512in}{3.647976in}}%
\pgfpathlineto{\pgfqpoint{4.788904in}{3.648106in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.648242in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.648385in}}%
\pgfpathlineto{\pgfqpoint{4.790076in}{3.648534in}}%
\pgfpathlineto{\pgfqpoint{4.790465in}{3.648690in}}%
\pgfpathlineto{\pgfqpoint{4.790853in}{3.648853in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.649024in}}%
\pgfpathlineto{\pgfqpoint{4.791628in}{3.649201in}}%
\pgfpathlineto{\pgfqpoint{4.792014in}{3.649384in}}%
\pgfpathlineto{\pgfqpoint{4.792400in}{3.649573in}}%
\pgfpathlineto{\pgfqpoint{4.792785in}{3.649767in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.649964in}}%
\pgfpathlineto{\pgfqpoint{4.793552in}{3.650165in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{3.650369in}}%
\pgfpathlineto{\pgfqpoint{4.794317in}{3.650575in}}%
\pgfpathlineto{\pgfqpoint{4.794698in}{3.650783in}}%
\pgfpathlineto{\pgfqpoint{4.795079in}{3.650991in}}%
\pgfpathlineto{\pgfqpoint{4.795459in}{3.651200in}}%
\pgfpathlineto{\pgfqpoint{4.795838in}{3.651409in}}%
\pgfpathlineto{\pgfqpoint{4.796217in}{3.651616in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.651820in}}%
\pgfpathlineto{\pgfqpoint{4.796972in}{3.652022in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.652222in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.652610in}}%
\pgfpathlineto{\pgfqpoint{4.798474in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{4.798848in}{3.652986in}}%
\pgfpathlineto{\pgfqpoint{4.799222in}{3.653171in}}%
\pgfpathlineto{\pgfqpoint{4.799594in}{3.653353in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.653535in}}%
\pgfpathlineto{\pgfqpoint{4.800338in}{3.653715in}}%
\pgfpathlineto{\pgfqpoint{4.800708in}{3.653895in}}%
\pgfpathlineto{\pgfqpoint{4.801078in}{3.654074in}}%
\pgfpathlineto{\pgfqpoint{4.801447in}{3.654252in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{3.654428in}}%
\pgfpathlineto{\pgfqpoint{4.802184in}{3.654604in}}%
\pgfpathlineto{\pgfqpoint{4.802552in}{3.654778in}}%
\pgfpathlineto{\pgfqpoint{4.802918in}{3.654952in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.655126in}}%
\pgfpathlineto{\pgfqpoint{4.803650in}{3.655299in}}%
\pgfpathlineto{\pgfqpoint{4.804015in}{3.655472in}}%
\pgfpathlineto{\pgfqpoint{4.804379in}{3.655644in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.655814in}}%
\pgfpathlineto{\pgfqpoint{4.805106in}{3.655982in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{3.656147in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{3.656307in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.656463in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.656613in}}%
\pgfpathlineto{\pgfqpoint{4.806911in}{3.656757in}}%
\pgfpathlineto{\pgfqpoint{4.807270in}{3.656894in}}%
\pgfpathlineto{\pgfqpoint{4.807629in}{3.657026in}}%
\pgfpathlineto{\pgfqpoint{4.807987in}{3.657153in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{3.657274in}}%
\pgfpathlineto{\pgfqpoint{4.808701in}{3.657390in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.657502in}}%
\pgfpathlineto{\pgfqpoint{4.809413in}{3.657610in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.657713in}}%
\pgfpathlineto{\pgfqpoint{4.810123in}{3.657814in}}%
\pgfpathlineto{\pgfqpoint{4.810477in}{3.657911in}}%
\pgfpathlineto{\pgfqpoint{4.810830in}{3.658004in}}%
\pgfpathlineto{\pgfqpoint{4.811182in}{3.658094in}}%
\pgfpathlineto{\pgfqpoint{4.811534in}{3.658181in}}%
\pgfpathlineto{\pgfqpoint{4.811886in}{3.658263in}}%
\pgfpathlineto{\pgfqpoint{4.812237in}{3.658343in}}%
\pgfpathlineto{\pgfqpoint{4.812587in}{3.658421in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.658496in}}%
\pgfpathlineto{\pgfqpoint{4.813286in}{3.658569in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.658640in}}%
\pgfpathlineto{\pgfqpoint{4.813983in}{3.658708in}}%
\pgfpathlineto{\pgfqpoint{4.814330in}{3.658775in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.658839in}}%
\pgfpathlineto{\pgfqpoint{4.815023in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{4.815369in}{3.658961in}}%
\pgfpathlineto{\pgfqpoint{4.815714in}{3.659019in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.659076in}}%
\pgfpathlineto{\pgfqpoint{4.816402in}{3.659130in}}%
\pgfpathlineto{\pgfqpoint{4.816746in}{3.659183in}}%
\pgfpathlineto{\pgfqpoint{4.817089in}{3.659233in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.659280in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{3.659325in}}%
\pgfpathlineto{\pgfqpoint{4.818114in}{3.659366in}}%
\pgfpathlineto{\pgfqpoint{4.818455in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.659442in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.659477in}}%
\pgfpathlineto{\pgfqpoint{4.819474in}{3.659511in}}%
\pgfpathlineto{\pgfqpoint{4.819812in}{3.659546in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.659580in}}%
\pgfpathlineto{\pgfqpoint{4.820487in}{3.659616in}}%
\pgfpathlineto{\pgfqpoint{4.820824in}{3.659653in}}%
\pgfpathlineto{\pgfqpoint{4.821161in}{3.659693in}}%
\pgfpathlineto{\pgfqpoint{4.821496in}{3.659737in}}%
\pgfpathlineto{\pgfqpoint{4.821832in}{3.659785in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.659838in}}%
\pgfpathlineto{\pgfqpoint{4.822501in}{3.659897in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{3.659962in}}%
\pgfpathlineto{\pgfqpoint{4.823167in}{3.660034in}}%
\pgfpathlineto{\pgfqpoint{4.823500in}{3.660112in}}%
\pgfpathlineto{\pgfqpoint{4.823832in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{4.824164in}{3.660291in}}%
\pgfpathlineto{\pgfqpoint{4.824495in}{3.660391in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{3.660499in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.660613in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.660734in}}%
\pgfpathlineto{\pgfqpoint{4.825814in}{3.660860in}}%
\pgfpathlineto{\pgfqpoint{4.826142in}{3.660994in}}%
\pgfpathlineto{\pgfqpoint{4.826470in}{3.661134in}}%
\pgfpathlineto{\pgfqpoint{4.826797in}{3.661280in}}%
\pgfpathlineto{\pgfqpoint{4.827124in}{3.661432in}}%
\pgfpathlineto{\pgfqpoint{4.827451in}{3.661589in}}%
\pgfpathlineto{\pgfqpoint{4.827777in}{3.661750in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.661915in}}%
\pgfpathlineto{\pgfqpoint{4.828427in}{3.662083in}}%
\pgfpathlineto{\pgfqpoint{4.828751in}{3.662254in}}%
\pgfpathlineto{\pgfqpoint{4.829075in}{3.662427in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.662601in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{3.662776in}}%
\pgfpathlineto{\pgfqpoint{4.830044in}{3.662952in}}%
\pgfpathlineto{\pgfqpoint{4.830366in}{3.663128in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.663303in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{4.831329in}{3.663653in}}%
\pgfpathlineto{\pgfqpoint{4.831649in}{3.663827in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.664002in}}%
\pgfpathlineto{\pgfqpoint{4.832287in}{3.664176in}}%
\pgfpathlineto{\pgfqpoint{4.832606in}{3.664352in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{3.664527in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.664702in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{3.664877in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.665052in}}%
\pgfpathlineto{\pgfqpoint{4.834191in}{3.665225in}}%
\pgfpathlineto{\pgfqpoint{4.834507in}{3.665397in}}%
\pgfpathlineto{\pgfqpoint{4.834822in}{3.665567in}}%
\pgfpathlineto{\pgfqpoint{4.835137in}{3.665735in}}%
\pgfpathlineto{\pgfqpoint{4.835451in}{3.665901in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.666064in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{3.666225in}}%
\pgfpathlineto{\pgfqpoint{4.836391in}{3.666384in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.666539in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{3.666691in}}%
\pgfpathlineto{\pgfqpoint{4.837327in}{3.666840in}}%
\pgfpathlineto{\pgfqpoint{4.837638in}{3.666984in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{3.667125in}}%
\pgfpathlineto{\pgfqpoint{4.838259in}{3.667262in}}%
\pgfpathlineto{\pgfqpoint{4.838568in}{3.667397in}}%
\pgfpathlineto{\pgfqpoint{4.838877in}{3.667529in}}%
\pgfpathlineto{\pgfqpoint{4.839186in}{3.667659in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.667788in}}%
\pgfpathlineto{\pgfqpoint{4.839802in}{3.667917in}}%
\pgfpathlineto{\pgfqpoint{4.840110in}{3.668045in}}%
\pgfpathlineto{\pgfqpoint{4.840417in}{3.668173in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.668302in}}%
\pgfpathlineto{\pgfqpoint{4.841029in}{3.668432in}}%
\pgfpathlineto{\pgfqpoint{4.841335in}{3.668562in}}%
\pgfpathlineto{\pgfqpoint{4.841640in}{3.668694in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{3.668827in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.668962in}}%
\pgfpathlineto{\pgfqpoint{4.842553in}{3.669097in}}%
\pgfpathlineto{\pgfqpoint{4.842856in}{3.669233in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{3.669370in}}%
\pgfpathlineto{\pgfqpoint{4.843461in}{3.669508in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{3.669646in}}%
\pgfpathlineto{\pgfqpoint{4.844065in}{3.669783in}}%
\pgfpathlineto{\pgfqpoint{4.844366in}{3.669920in}}%
\pgfpathlineto{\pgfqpoint{4.844667in}{3.670056in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.670192in}}%
\pgfpathlineto{\pgfqpoint{4.845268in}{3.670326in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.670458in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{3.670590in}}%
\pgfpathlineto{\pgfqpoint{4.846165in}{3.670720in}}%
\pgfpathlineto{\pgfqpoint{4.846463in}{3.670849in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.670976in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{3.671101in}}%
\pgfpathlineto{\pgfqpoint{4.847355in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.671463in}}%
\pgfpathlineto{\pgfqpoint{4.848244in}{3.671577in}}%
\pgfpathlineto{\pgfqpoint{4.848539in}{3.671687in}}%
\pgfpathlineto{\pgfqpoint{4.848834in}{3.671793in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.671893in}}%
\pgfpathlineto{\pgfqpoint{4.849422in}{3.671987in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{3.672075in}}%
\pgfpathlineto{\pgfqpoint{4.850009in}{3.672157in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.672231in}}%
\pgfpathlineto{\pgfqpoint{4.850595in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{4.850887in}{3.672355in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{3.672405in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.672447in}}%
\pgfpathlineto{\pgfqpoint{4.851760in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.672509in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{3.672531in}}%
\pgfpathlineto{\pgfqpoint{4.852630in}{3.672547in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.672557in}}%
\pgfpathlineto{\pgfqpoint{4.853209in}{3.672564in}}%
\pgfpathlineto{\pgfqpoint{4.853497in}{3.672567in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.672567in}}%
\pgfpathlineto{\pgfqpoint{4.854073in}{3.672565in}}%
\pgfpathlineto{\pgfqpoint{4.854360in}{3.672561in}}%
\pgfpathlineto{\pgfqpoint{4.854647in}{3.672557in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{4.855219in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.672549in}}%
\pgfpathlineto{\pgfqpoint{4.855790in}{3.672550in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{4.856360in}{3.672559in}}%
\pgfpathlineto{\pgfqpoint{4.856644in}{3.672566in}}%
\pgfpathlineto{\pgfqpoint{4.856928in}{3.672577in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{4.857494in}{3.672607in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{3.672628in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.672654in}}%
\pgfpathlineto{\pgfqpoint{4.858341in}{3.672685in}}%
\pgfpathlineto{\pgfqpoint{4.858623in}{3.672722in}}%
\pgfpathlineto{\pgfqpoint{4.858904in}{3.672764in}}%
\pgfpathlineto{\pgfqpoint{4.859184in}{3.672813in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.672868in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.672929in}}%
\pgfpathlineto{\pgfqpoint{4.860024in}{3.672994in}}%
\pgfpathlineto{\pgfqpoint{4.860304in}{3.673064in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.673138in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{3.673214in}}%
\pgfpathlineto{\pgfqpoint{4.861139in}{3.673293in}}%
\pgfpathlineto{\pgfqpoint{4.861417in}{3.673373in}}%
\pgfpathlineto{\pgfqpoint{4.861694in}{3.673455in}}%
\pgfpathlineto{\pgfqpoint{4.861972in}{3.673536in}}%
\pgfpathlineto{\pgfqpoint{4.862248in}{3.673617in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.673698in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.713489in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.713489in}}%
\pgfpathlineto{\pgfqpoint{4.862248in}{3.713450in}}%
\pgfpathlineto{\pgfqpoint{4.861972in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{4.861694in}{3.713373in}}%
\pgfpathlineto{\pgfqpoint{4.861417in}{3.713334in}}%
\pgfpathlineto{\pgfqpoint{4.861139in}{3.713296in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{3.713259in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.713222in}}%
\pgfpathlineto{\pgfqpoint{4.860304in}{3.713187in}}%
\pgfpathlineto{\pgfqpoint{4.860024in}{3.713153in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.713121in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.713091in}}%
\pgfpathlineto{\pgfqpoint{4.859184in}{3.713063in}}%
\pgfpathlineto{\pgfqpoint{4.858904in}{3.713038in}}%
\pgfpathlineto{\pgfqpoint{4.858623in}{3.713014in}}%
\pgfpathlineto{\pgfqpoint{4.858341in}{3.712993in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.712975in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{3.712961in}}%
\pgfpathlineto{\pgfqpoint{4.857494in}{3.712950in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{3.712942in}}%
\pgfpathlineto{\pgfqpoint{4.856928in}{3.712938in}}%
\pgfpathlineto{\pgfqpoint{4.856644in}{3.712938in}}%
\pgfpathlineto{\pgfqpoint{4.856360in}{3.712942in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.712950in}}%
\pgfpathlineto{\pgfqpoint{4.855790in}{3.712962in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.712978in}}%
\pgfpathlineto{\pgfqpoint{4.855219in}{3.712997in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.713021in}}%
\pgfpathlineto{\pgfqpoint{4.854647in}{3.713048in}}%
\pgfpathlineto{\pgfqpoint{4.854360in}{3.713078in}}%
\pgfpathlineto{\pgfqpoint{4.854073in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.713144in}}%
\pgfpathlineto{\pgfqpoint{4.853497in}{3.713179in}}%
\pgfpathlineto{\pgfqpoint{4.853209in}{3.713216in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.713253in}}%
\pgfpathlineto{\pgfqpoint{4.852630in}{3.713289in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{3.713324in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.713358in}}%
\pgfpathlineto{\pgfqpoint{4.851760in}{3.713390in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{3.713445in}}%
\pgfpathlineto{\pgfqpoint{4.850887in}{3.713466in}}%
\pgfpathlineto{\pgfqpoint{4.850595in}{3.713483in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.713495in}}%
\pgfpathlineto{\pgfqpoint{4.850009in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{4.849422in}{3.713496in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.713485in}}%
\pgfpathlineto{\pgfqpoint{4.848834in}{3.713469in}}%
\pgfpathlineto{\pgfqpoint{4.848539in}{3.713448in}}%
\pgfpathlineto{\pgfqpoint{4.848244in}{3.713422in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.713393in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.713360in}}%
\pgfpathlineto{\pgfqpoint{4.847355in}{3.713324in}}%
\pgfpathlineto{\pgfqpoint{4.847058in}{3.713284in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.713240in}}%
\pgfpathlineto{\pgfqpoint{4.846463in}{3.713194in}}%
\pgfpathlineto{\pgfqpoint{4.846165in}{3.713145in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{3.713093in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.713038in}}%
\pgfpathlineto{\pgfqpoint{4.845268in}{3.712982in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{4.844667in}{3.712864in}}%
\pgfpathlineto{\pgfqpoint{4.844366in}{3.712803in}}%
\pgfpathlineto{\pgfqpoint{4.844065in}{3.712741in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{3.712678in}}%
\pgfpathlineto{\pgfqpoint{4.843461in}{3.712613in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{3.712546in}}%
\pgfpathlineto{\pgfqpoint{4.842856in}{3.712477in}}%
\pgfpathlineto{\pgfqpoint{4.842553in}{3.712406in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.712334in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{3.712259in}}%
\pgfpathlineto{\pgfqpoint{4.841640in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{4.841335in}{3.712102in}}%
\pgfpathlineto{\pgfqpoint{4.841029in}{3.712021in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.711937in}}%
\pgfpathlineto{\pgfqpoint{4.840417in}{3.711852in}}%
\pgfpathlineto{\pgfqpoint{4.840110in}{3.711765in}}%
\pgfpathlineto{\pgfqpoint{4.839802in}{3.711679in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.711592in}}%
\pgfpathlineto{\pgfqpoint{4.839186in}{3.711506in}}%
\pgfpathlineto{\pgfqpoint{4.838877in}{3.711421in}}%
\pgfpathlineto{\pgfqpoint{4.838568in}{3.711338in}}%
\pgfpathlineto{\pgfqpoint{4.838259in}{3.711257in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{3.711178in}}%
\pgfpathlineto{\pgfqpoint{4.837638in}{3.711102in}}%
\pgfpathlineto{\pgfqpoint{4.837327in}{3.711028in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{3.710958in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.710890in}}%
\pgfpathlineto{\pgfqpoint{4.836391in}{3.710825in}}%
\pgfpathlineto{\pgfqpoint{4.836078in}{3.710762in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.710701in}}%
\pgfpathlineto{\pgfqpoint{4.835451in}{3.710642in}}%
\pgfpathlineto{\pgfqpoint{4.835137in}{3.710583in}}%
\pgfpathlineto{\pgfqpoint{4.834822in}{3.710525in}}%
\pgfpathlineto{\pgfqpoint{4.834507in}{3.710468in}}%
\pgfpathlineto{\pgfqpoint{4.834191in}{3.710411in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.710355in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{3.710299in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.710245in}}%
\pgfpathlineto{\pgfqpoint{4.832924in}{3.710191in}}%
\pgfpathlineto{\pgfqpoint{4.832606in}{3.710138in}}%
\pgfpathlineto{\pgfqpoint{4.832287in}{3.710085in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.710034in}}%
\pgfpathlineto{\pgfqpoint{4.831649in}{3.709983in}}%
\pgfpathlineto{\pgfqpoint{4.831329in}{3.709934in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.709887in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.709841in}}%
\pgfpathlineto{\pgfqpoint{4.830366in}{3.709796in}}%
\pgfpathlineto{\pgfqpoint{4.830044in}{3.709752in}}%
\pgfpathlineto{\pgfqpoint{4.829722in}{3.709708in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.709664in}}%
\pgfpathlineto{\pgfqpoint{4.829075in}{3.709619in}}%
\pgfpathlineto{\pgfqpoint{4.828751in}{3.709572in}}%
\pgfpathlineto{\pgfqpoint{4.828427in}{3.709524in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.709473in}}%
\pgfpathlineto{\pgfqpoint{4.827777in}{3.709418in}}%
\pgfpathlineto{\pgfqpoint{4.827451in}{3.709361in}}%
\pgfpathlineto{\pgfqpoint{4.827124in}{3.709299in}}%
\pgfpathlineto{\pgfqpoint{4.826797in}{3.709234in}}%
\pgfpathlineto{\pgfqpoint{4.826470in}{3.709166in}}%
\pgfpathlineto{\pgfqpoint{4.826142in}{3.709093in}}%
\pgfpathlineto{\pgfqpoint{4.825814in}{3.709016in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.708935in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.708851in}}%
\pgfpathlineto{\pgfqpoint{4.824825in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{4.824495in}{3.708669in}}%
\pgfpathlineto{\pgfqpoint{4.824164in}{3.708573in}}%
\pgfpathlineto{\pgfqpoint{4.823832in}{3.708473in}}%
\pgfpathlineto{\pgfqpoint{4.823500in}{3.708370in}}%
\pgfpathlineto{\pgfqpoint{4.823167in}{3.708264in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{3.708154in}}%
\pgfpathlineto{\pgfqpoint{4.822501in}{3.708043in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.707930in}}%
\pgfpathlineto{\pgfqpoint{4.821832in}{3.707815in}}%
\pgfpathlineto{\pgfqpoint{4.821496in}{3.707699in}}%
\pgfpathlineto{\pgfqpoint{4.821161in}{3.707582in}}%
\pgfpathlineto{\pgfqpoint{4.820824in}{3.707463in}}%
\pgfpathlineto{\pgfqpoint{4.820487in}{3.707342in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.707218in}}%
\pgfpathlineto{\pgfqpoint{4.819812in}{3.707091in}}%
\pgfpathlineto{\pgfqpoint{4.819474in}{3.706958in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.706821in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.706676in}}%
\pgfpathlineto{\pgfqpoint{4.818455in}{3.706523in}}%
\pgfpathlineto{\pgfqpoint{4.818114in}{3.706362in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{3.706193in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.706015in}}%
\pgfpathlineto{\pgfqpoint{4.817089in}{3.705829in}}%
\pgfpathlineto{\pgfqpoint{4.816746in}{3.705634in}}%
\pgfpathlineto{\pgfqpoint{4.816402in}{3.705431in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.705221in}}%
\pgfpathlineto{\pgfqpoint{4.815714in}{3.705003in}}%
\pgfpathlineto{\pgfqpoint{4.815369in}{3.704779in}}%
\pgfpathlineto{\pgfqpoint{4.815023in}{3.704549in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.704313in}}%
\pgfpathlineto{\pgfqpoint{4.814330in}{3.704072in}}%
\pgfpathlineto{\pgfqpoint{4.813983in}{3.703828in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.703581in}}%
\pgfpathlineto{\pgfqpoint{4.813286in}{3.703332in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.703083in}}%
\pgfpathlineto{\pgfqpoint{4.812587in}{3.702834in}}%
\pgfpathlineto{\pgfqpoint{4.812237in}{3.702585in}}%
\pgfpathlineto{\pgfqpoint{4.811886in}{3.702338in}}%
\pgfpathlineto{\pgfqpoint{4.811534in}{3.702094in}}%
\pgfpathlineto{\pgfqpoint{4.811182in}{3.701852in}}%
\pgfpathlineto{\pgfqpoint{4.810830in}{3.701614in}}%
\pgfpathlineto{\pgfqpoint{4.810477in}{3.701381in}}%
\pgfpathlineto{\pgfqpoint{4.810123in}{3.701152in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.700928in}}%
\pgfpathlineto{\pgfqpoint{4.809413in}{3.700711in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.700500in}}%
\pgfpathlineto{\pgfqpoint{4.808701in}{3.700295in}}%
\pgfpathlineto{\pgfqpoint{4.808345in}{3.700097in}}%
\pgfpathlineto{\pgfqpoint{4.807987in}{3.699904in}}%
\pgfpathlineto{\pgfqpoint{4.807629in}{3.699717in}}%
\pgfpathlineto{\pgfqpoint{4.807270in}{3.699536in}}%
\pgfpathlineto{\pgfqpoint{4.806911in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.699189in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.699022in}}%
\pgfpathlineto{\pgfqpoint{4.805830in}{3.698860in}}%
\pgfpathlineto{\pgfqpoint{4.805468in}{3.698702in}}%
\pgfpathlineto{\pgfqpoint{4.805106in}{3.698547in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.698395in}}%
\pgfpathlineto{\pgfqpoint{4.804379in}{3.698247in}}%
\pgfpathlineto{\pgfqpoint{4.804015in}{3.698103in}}%
\pgfpathlineto{\pgfqpoint{4.803650in}{3.697962in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.697825in}}%
\pgfpathlineto{\pgfqpoint{4.802918in}{3.697690in}}%
\pgfpathlineto{\pgfqpoint{4.802552in}{3.697557in}}%
\pgfpathlineto{\pgfqpoint{4.802184in}{3.697425in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{3.697296in}}%
\pgfpathlineto{\pgfqpoint{4.801447in}{3.697169in}}%
\pgfpathlineto{\pgfqpoint{4.801078in}{3.697044in}}%
\pgfpathlineto{\pgfqpoint{4.800708in}{3.696920in}}%
\pgfpathlineto{\pgfqpoint{4.800338in}{3.696799in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.696680in}}%
\pgfpathlineto{\pgfqpoint{4.799594in}{3.696565in}}%
\pgfpathlineto{\pgfqpoint{4.799222in}{3.696453in}}%
\pgfpathlineto{\pgfqpoint{4.798848in}{3.696346in}}%
\pgfpathlineto{\pgfqpoint{4.798474in}{3.696244in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.696147in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{3.696055in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.695969in}}%
\pgfpathlineto{\pgfqpoint{4.796972in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.695816in}}%
\pgfpathlineto{\pgfqpoint{4.796217in}{3.695750in}}%
\pgfpathlineto{\pgfqpoint{4.795838in}{3.695690in}}%
\pgfpathlineto{\pgfqpoint{4.795459in}{3.695636in}}%
\pgfpathlineto{\pgfqpoint{4.795079in}{3.695590in}}%
\pgfpathlineto{\pgfqpoint{4.794698in}{3.695550in}}%
\pgfpathlineto{\pgfqpoint{4.794317in}{3.695518in}}%
\pgfpathlineto{\pgfqpoint{4.793935in}{3.695493in}}%
\pgfpathlineto{\pgfqpoint{4.793552in}{3.695475in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.695463in}}%
\pgfpathlineto{\pgfqpoint{4.792785in}{3.695456in}}%
\pgfpathlineto{\pgfqpoint{4.792400in}{3.695453in}}%
\pgfpathlineto{\pgfqpoint{4.792014in}{3.695454in}}%
\pgfpathlineto{\pgfqpoint{4.791628in}{3.695457in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.695461in}}%
\pgfpathlineto{\pgfqpoint{4.790853in}{3.695467in}}%
\pgfpathlineto{\pgfqpoint{4.790465in}{3.695473in}}%
\pgfpathlineto{\pgfqpoint{4.790076in}{3.695480in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.695487in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.695495in}}%
\pgfpathlineto{\pgfqpoint{4.788904in}{3.695505in}}%
\pgfpathlineto{\pgfqpoint{4.788512in}{3.695514in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.695521in}}%
\pgfpathlineto{\pgfqpoint{4.787726in}{3.695526in}}%
\pgfpathlineto{\pgfqpoint{4.787332in}{3.695528in}}%
\pgfpathlineto{\pgfqpoint{4.786937in}{3.695526in}}%
\pgfpathlineto{\pgfqpoint{4.786541in}{3.695519in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.695507in}}%
\pgfpathlineto{\pgfqpoint{4.785747in}{3.695490in}}%
\pgfpathlineto{\pgfqpoint{4.785349in}{3.695467in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.695438in}}%
\pgfpathlineto{\pgfqpoint{4.784551in}{3.695405in}}%
\pgfpathlineto{\pgfqpoint{4.784151in}{3.695369in}}%
\pgfpathlineto{\pgfqpoint{4.783750in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{4.783348in}{3.695289in}}%
\pgfpathlineto{\pgfqpoint{4.782946in}{3.695248in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.695208in}}%
\pgfpathlineto{\pgfqpoint{4.782139in}{3.695170in}}%
\pgfpathlineto{\pgfqpoint{4.781734in}{3.695135in}}%
\pgfpathlineto{\pgfqpoint{4.781328in}{3.695101in}}%
\pgfpathlineto{\pgfqpoint{4.780922in}{3.695068in}}%
\pgfpathlineto{\pgfqpoint{4.780515in}{3.695035in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{3.695001in}}%
\pgfpathlineto{\pgfqpoint{4.779698in}{3.694965in}}%
\pgfpathlineto{\pgfqpoint{4.779288in}{3.694927in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.694884in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.694835in}}%
\pgfpathlineto{\pgfqpoint{4.778055in}{3.694781in}}%
\pgfpathlineto{\pgfqpoint{4.777642in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{4.777229in}{3.694650in}}%
\pgfpathlineto{\pgfqpoint{4.776814in}{3.694572in}}%
\pgfpathlineto{\pgfqpoint{4.776399in}{3.694486in}}%
\pgfpathlineto{\pgfqpoint{4.775983in}{3.694390in}}%
\pgfpathlineto{\pgfqpoint{4.775566in}{3.694284in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.694168in}}%
\pgfpathlineto{\pgfqpoint{4.774730in}{3.694042in}}%
\pgfpathlineto{\pgfqpoint{4.774311in}{3.693906in}}%
\pgfpathlineto{\pgfqpoint{4.773891in}{3.693761in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.693607in}}%
\pgfpathlineto{\pgfqpoint{4.773048in}{3.693444in}}%
\pgfpathlineto{\pgfqpoint{4.772625in}{3.693273in}}%
\pgfpathlineto{\pgfqpoint{4.772202in}{3.693096in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.692911in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.692721in}}%
\pgfpathlineto{\pgfqpoint{4.770926in}{3.692526in}}%
\pgfpathlineto{\pgfqpoint{4.770499in}{3.692327in}}%
\pgfpathlineto{\pgfqpoint{4.770071in}{3.692124in}}%
\pgfpathlineto{\pgfqpoint{4.769642in}{3.691918in}}%
\pgfpathlineto{\pgfqpoint{4.769213in}{3.691709in}}%
\pgfpathlineto{\pgfqpoint{4.768782in}{3.691498in}}%
\pgfpathlineto{\pgfqpoint{4.768351in}{3.691284in}}%
\pgfpathlineto{\pgfqpoint{4.767919in}{3.691067in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.690848in}}%
\pgfpathlineto{\pgfqpoint{4.767052in}{3.690627in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.690404in}}%
\pgfpathlineto{\pgfqpoint{4.766181in}{3.690180in}}%
\pgfpathlineto{\pgfqpoint{4.765744in}{3.689956in}}%
\pgfpathlineto{\pgfqpoint{4.765307in}{3.689730in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.689505in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{3.689278in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{3.689052in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.688825in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{3.688600in}}%
\pgfpathlineto{\pgfqpoint{4.762662in}{3.688376in}}%
\pgfpathlineto{\pgfqpoint{4.762218in}{3.688154in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{3.687934in}}%
\pgfpathlineto{\pgfqpoint{4.761327in}{3.687719in}}%
\pgfpathlineto{\pgfqpoint{4.760880in}{3.687508in}}%
\pgfpathlineto{\pgfqpoint{4.760432in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{4.759983in}{3.687104in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.686912in}}%
\pgfpathlineto{\pgfqpoint{4.759083in}{3.686727in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{3.686551in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.686223in}}%
\pgfpathlineto{\pgfqpoint{4.757270in}{3.686071in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{3.685926in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{3.685787in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.685654in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.685524in}}%
\pgfpathlineto{\pgfqpoint{4.754983in}{3.685397in}}%
\pgfpathlineto{\pgfqpoint{4.754522in}{3.685270in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{3.685144in}}%
\pgfpathlineto{\pgfqpoint{4.753598in}{3.685017in}}%
\pgfpathlineto{\pgfqpoint{4.753134in}{3.684889in}}%
\pgfpathlineto{\pgfqpoint{4.752670in}{3.684761in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.684630in}}%
\pgfpathlineto{\pgfqpoint{4.751737in}{3.684499in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.684367in}}%
\pgfpathlineto{\pgfqpoint{4.750801in}{3.684235in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.684101in}}%
\pgfpathlineto{\pgfqpoint{4.749860in}{3.683967in}}%
\pgfpathlineto{\pgfqpoint{4.749388in}{3.683831in}}%
\pgfpathlineto{\pgfqpoint{4.748915in}{3.683695in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{3.683557in}}%
\pgfpathlineto{\pgfqpoint{4.747966in}{3.683419in}}%
\pgfpathlineto{\pgfqpoint{4.747490in}{3.683280in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.683139in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{3.682998in}}%
\pgfpathlineto{\pgfqpoint{4.746055in}{3.682855in}}%
\pgfpathlineto{\pgfqpoint{4.745574in}{3.682712in}}%
\pgfpathlineto{\pgfqpoint{4.745093in}{3.682567in}}%
\pgfpathlineto{\pgfqpoint{4.744610in}{3.682422in}}%
\pgfpathlineto{\pgfqpoint{4.744126in}{3.682276in}}%
\pgfpathlineto{\pgfqpoint{4.743641in}{3.682129in}}%
\pgfpathlineto{\pgfqpoint{4.743155in}{3.681982in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.681833in}}%
\pgfpathlineto{\pgfqpoint{4.742180in}{3.681685in}}%
\pgfpathlineto{\pgfqpoint{4.741690in}{3.681536in}}%
\pgfpathlineto{\pgfqpoint{4.741200in}{3.681388in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.681240in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{3.681092in}}%
\pgfpathlineto{\pgfqpoint{4.739721in}{3.680946in}}%
\pgfpathlineto{\pgfqpoint{4.739226in}{3.680800in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{3.680655in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.680512in}}%
\pgfpathlineto{\pgfqpoint{4.737733in}{3.680370in}}%
\pgfpathlineto{\pgfqpoint{4.737233in}{3.680230in}}%
\pgfpathlineto{\pgfqpoint{4.736732in}{3.680092in}}%
\pgfpathlineto{\pgfqpoint{4.736230in}{3.679956in}}%
\pgfpathlineto{\pgfqpoint{4.735727in}{3.679825in}}%
\pgfpathlineto{\pgfqpoint{4.735222in}{3.679697in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.679573in}}%
\pgfpathlineto{\pgfqpoint{4.734209in}{3.679454in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.679341in}}%
\pgfpathlineto{\pgfqpoint{4.733191in}{3.679232in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{3.679129in}}%
\pgfpathlineto{\pgfqpoint{4.732168in}{3.679033in}}%
\pgfpathlineto{\pgfqpoint{4.731655in}{3.678944in}}%
\pgfpathlineto{\pgfqpoint{4.731140in}{3.678861in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{3.678786in}}%
\pgfpathlineto{\pgfqpoint{4.730107in}{3.678718in}}%
\pgfpathlineto{\pgfqpoint{4.729589in}{3.678656in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.678600in}}%
\pgfpathlineto{\pgfqpoint{4.728549in}{3.678549in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{3.678503in}}%
\pgfpathlineto{\pgfqpoint{4.727503in}{3.678462in}}%
\pgfpathlineto{\pgfqpoint{4.726978in}{3.678424in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.678388in}}%
\pgfpathlineto{\pgfqpoint{4.725925in}{3.678355in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.678323in}}%
\pgfpathlineto{\pgfqpoint{4.724866in}{3.678291in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.678259in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.678228in}}%
\pgfpathlineto{\pgfqpoint{4.723267in}{3.678196in}}%
\pgfpathlineto{\pgfqpoint{4.722732in}{3.678164in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.678132in}}%
\pgfpathlineto{\pgfqpoint{4.721657in}{3.678100in}}%
\pgfpathlineto{\pgfqpoint{4.721117in}{3.678069in}}%
\pgfpathlineto{\pgfqpoint{4.720576in}{3.678038in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.678009in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.677981in}}%
\pgfpathlineto{\pgfqpoint{4.718945in}{3.677954in}}%
\pgfpathlineto{\pgfqpoint{4.718399in}{3.677927in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.677899in}}%
\pgfpathlineto{\pgfqpoint{4.717301in}{3.677871in}}%
\pgfpathlineto{\pgfqpoint{4.716750in}{3.677843in}}%
\pgfpathlineto{\pgfqpoint{4.716198in}{3.677814in}}%
\pgfpathlineto{\pgfqpoint{4.715644in}{3.677784in}}%
\pgfpathlineto{\pgfqpoint{4.715089in}{3.677754in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.677723in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{3.677691in}}%
\pgfpathlineto{\pgfqpoint{4.713414in}{3.677660in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{3.677629in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{3.677599in}}%
\pgfpathlineto{\pgfqpoint{4.711727in}{3.677568in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.677537in}}%
\pgfpathlineto{\pgfqpoint{4.710594in}{3.677503in}}%
\pgfpathlineto{\pgfqpoint{4.710025in}{3.677465in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.677422in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{4.708310in}{3.677319in}}%
\pgfpathlineto{\pgfqpoint{4.707735in}{3.677255in}}%
\pgfpathlineto{\pgfqpoint{4.707158in}{3.677182in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.677098in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{3.677002in}}%
\pgfpathlineto{\pgfqpoint{4.705419in}{3.676894in}}%
\pgfpathlineto{\pgfqpoint{4.704836in}{3.676774in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.676641in}}%
\pgfpathlineto{\pgfqpoint{4.703666in}{3.676496in}}%
\pgfpathlineto{\pgfqpoint{4.703078in}{3.676340in}}%
\pgfpathlineto{\pgfqpoint{4.702489in}{3.676173in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.675999in}}%
\pgfpathlineto{\pgfqpoint{4.701305in}{3.675819in}}%
\pgfpathlineto{\pgfqpoint{4.700710in}{3.675633in}}%
\pgfpathlineto{\pgfqpoint{4.700114in}{3.675444in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.675252in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.675056in}}%
\pgfpathlineto{\pgfqpoint{4.698316in}{3.674859in}}%
\pgfpathlineto{\pgfqpoint{4.697713in}{3.674660in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.674460in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{3.674258in}}%
\pgfpathlineto{\pgfqpoint{4.695894in}{3.674055in}}%
\pgfpathlineto{\pgfqpoint{4.695284in}{3.673851in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.673646in}}%
\pgfpathlineto{\pgfqpoint{4.694059in}{3.673440in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.673235in}}%
\pgfpathlineto{\pgfqpoint{4.692827in}{3.673031in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{3.672828in}}%
\pgfpathlineto{\pgfqpoint{4.691588in}{3.672627in}}%
\pgfpathlineto{\pgfqpoint{4.690965in}{3.672428in}}%
\pgfpathlineto{\pgfqpoint{4.690341in}{3.672233in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.672041in}}%
\pgfpathlineto{\pgfqpoint{4.689087in}{3.671855in}}%
\pgfpathlineto{\pgfqpoint{4.688457in}{3.671672in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.671492in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.671314in}}%
\pgfpathlineto{\pgfqpoint{4.686556in}{3.671137in}}%
\pgfpathlineto{\pgfqpoint{4.685918in}{3.670960in}}%
\pgfpathlineto{\pgfqpoint{4.685279in}{3.670780in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.670597in}}%
\pgfpathlineto{\pgfqpoint{4.683994in}{3.670411in}}%
\pgfpathlineto{\pgfqpoint{4.683348in}{3.670219in}}%
\pgfpathlineto{\pgfqpoint{4.682701in}{3.670022in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.669819in}}%
\pgfpathlineto{\pgfqpoint{4.681400in}{3.669609in}}%
\pgfpathlineto{\pgfqpoint{4.680747in}{3.669392in}}%
\pgfpathlineto{\pgfqpoint{4.680092in}{3.669168in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.668937in}}%
\pgfpathlineto{\pgfqpoint{4.678775in}{3.668699in}}%
\pgfpathlineto{\pgfqpoint{4.678113in}{3.668454in}}%
\pgfpathlineto{\pgfqpoint{4.677450in}{3.668202in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.667678in}}%
\pgfpathlineto{\pgfqpoint{4.675446in}{3.667406in}}%
\pgfpathlineto{\pgfqpoint{4.674774in}{3.667126in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.666839in}}%
\pgfpathlineto{\pgfqpoint{4.673423in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{3.666248in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{3.665945in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.665640in}}%
\pgfpathlineto{\pgfqpoint{4.670696in}{3.665334in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.665030in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{3.664727in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.664428in}}%
\pgfpathlineto{\pgfqpoint{4.667932in}{3.664132in}}%
\pgfpathlineto{\pgfqpoint{4.667236in}{3.663842in}}%
\pgfpathlineto{\pgfqpoint{4.666537in}{3.663558in}}%
\pgfpathlineto{\pgfqpoint{4.665836in}{3.663280in}}%
\pgfpathlineto{\pgfqpoint{4.665132in}{3.663012in}}%
\pgfpathlineto{\pgfqpoint{4.664426in}{3.662756in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.662512in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{3.662282in}}%
\pgfpathlineto{\pgfqpoint{4.662294in}{3.662067in}}%
\pgfpathlineto{\pgfqpoint{4.661579in}{3.661867in}}%
\pgfpathlineto{\pgfqpoint{4.660861in}{3.661683in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.661514in}}%
\pgfpathlineto{\pgfqpoint{4.659418in}{3.661362in}}%
\pgfpathlineto{\pgfqpoint{4.658692in}{3.661227in}}%
\pgfpathlineto{\pgfqpoint{4.657964in}{3.661108in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.661005in}}%
\pgfpathlineto{\pgfqpoint{4.656501in}{3.660917in}}%
\pgfpathlineto{\pgfqpoint{4.655766in}{3.660842in}}%
\pgfpathlineto{\pgfqpoint{4.655028in}{3.660779in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.660726in}}%
\pgfpathlineto{\pgfqpoint{4.653544in}{3.660683in}}%
\pgfpathlineto{\pgfqpoint{4.652798in}{3.660647in}}%
\pgfpathlineto{\pgfqpoint{4.652050in}{3.660617in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.660594in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.660575in}}%
\pgfpathlineto{\pgfqpoint{4.649788in}{3.660560in}}%
\pgfpathlineto{\pgfqpoint{4.649029in}{3.660546in}}%
\pgfpathlineto{\pgfqpoint{4.648267in}{3.660533in}}%
\pgfpathlineto{\pgfqpoint{4.647502in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{4.646734in}{3.660501in}}%
\pgfpathlineto{\pgfqpoint{4.645964in}{3.660479in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.660451in}}%
\pgfpathlineto{\pgfqpoint{4.644414in}{3.660414in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.660368in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{3.660311in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.660241in}}%
\pgfpathlineto{\pgfqpoint{4.641281in}{3.660159in}}%
\pgfpathlineto{\pgfqpoint{4.640491in}{3.660063in}}%
\pgfpathlineto{\pgfqpoint{4.639697in}{3.659952in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.659829in}}%
\pgfpathlineto{\pgfqpoint{4.638101in}{3.659693in}}%
\pgfpathlineto{\pgfqpoint{4.637298in}{3.659546in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.659388in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.659221in}}%
\pgfpathlineto{\pgfqpoint{4.634871in}{3.659046in}}%
\pgfpathlineto{\pgfqpoint{4.634056in}{3.658864in}}%
\pgfpathlineto{\pgfqpoint{4.633238in}{3.658674in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.658476in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{3.658270in}}%
\pgfpathlineto{\pgfqpoint{4.630764in}{3.658055in}}%
\pgfpathlineto{\pgfqpoint{4.629933in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.657595in}}%
\pgfpathlineto{\pgfqpoint{4.628260in}{3.657349in}}%
\pgfpathlineto{\pgfqpoint{4.627419in}{3.657093in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{3.656831in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{4.624876in}{3.656296in}}%
\pgfpathlineto{\pgfqpoint{4.624021in}{3.656025in}}%
\pgfpathlineto{\pgfqpoint{4.623162in}{3.655753in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.655480in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.655207in}}%
\pgfpathlineto{\pgfqpoint{4.620566in}{3.654932in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{3.654656in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.654378in}}%
\pgfpathlineto{\pgfqpoint{4.617938in}{3.654099in}}%
\pgfpathlineto{\pgfqpoint{4.617055in}{3.653816in}}%
\pgfpathlineto{\pgfqpoint{4.616167in}{3.653529in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{3.653236in}}%
\pgfpathlineto{\pgfqpoint{4.614382in}{3.652938in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.652633in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{3.652322in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.652005in}}%
\pgfpathlineto{\pgfqpoint{4.610764in}{3.651680in}}%
\pgfpathlineto{\pgfqpoint{4.609850in}{3.651348in}}%
\pgfpathlineto{\pgfqpoint{4.608932in}{3.651009in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.650663in}}%
\pgfpathlineto{\pgfqpoint{4.607084in}{3.650309in}}%
\pgfpathlineto{\pgfqpoint{4.606154in}{3.649951in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.649589in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.649224in}}%
\pgfpathlineto{\pgfqpoint{4.603338in}{3.648854in}}%
\pgfpathlineto{\pgfqpoint{4.602391in}{3.648483in}}%
\pgfpathlineto{\pgfqpoint{4.601440in}{3.648111in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.647741in}}%
\pgfpathlineto{\pgfqpoint{4.599524in}{3.647373in}}%
\pgfpathlineto{\pgfqpoint{4.598560in}{3.647007in}}%
\pgfpathlineto{\pgfqpoint{4.597591in}{3.646644in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.646283in}}%
\pgfpathlineto{\pgfqpoint{4.595640in}{3.645927in}}%
\pgfpathlineto{\pgfqpoint{4.594658in}{3.645577in}}%
\pgfpathlineto{\pgfqpoint{4.593671in}{3.645233in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.644895in}}%
\pgfpathlineto{\pgfqpoint{4.591683in}{3.644567in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{3.644247in}}%
\pgfpathlineto{\pgfqpoint{4.589676in}{3.643937in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.643350in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{3.643076in}}%
\pgfpathlineto{\pgfqpoint{4.585604in}{3.642815in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.642565in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{3.642325in}}%
\pgfpathlineto{\pgfqpoint{4.582498in}{3.642094in}}%
\pgfpathlineto{\pgfqpoint{4.581453in}{3.641870in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.641649in}}%
\pgfpathlineto{\pgfqpoint{4.579345in}{3.641430in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.641210in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{3.640532in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{3.640299in}}%
\pgfpathlineto{\pgfqpoint{4.572895in}{3.640062in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.639822in}}%
\pgfpathlineto{\pgfqpoint{4.570700in}{3.639579in}}%
\pgfpathlineto{\pgfqpoint{4.569594in}{3.639334in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.639086in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.638837in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{3.638585in}}%
\pgfpathlineto{\pgfqpoint{4.565111in}{3.638331in}}%
\pgfpathlineto{\pgfqpoint{4.563975in}{3.638077in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.637822in}}%
\pgfpathlineto{\pgfqpoint{4.561684in}{3.637565in}}%
\pgfpathlineto{\pgfqpoint{4.560530in}{3.637307in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{3.637047in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.636782in}}%
\pgfpathlineto{\pgfqpoint{4.557028in}{3.636513in}}%
\pgfpathlineto{\pgfqpoint{4.555847in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{4.554660in}{3.635962in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.635683in}}%
\pgfpathlineto{\pgfqpoint{4.552266in}{3.635405in}}%
\pgfpathlineto{\pgfqpoint{4.551058in}{3.635125in}}%
\pgfpathlineto{\pgfqpoint{4.549844in}{3.634842in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{3.634553in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.634257in}}%
\pgfpathlineto{\pgfqpoint{4.546158in}{3.633955in}}%
\pgfpathlineto{\pgfqpoint{4.544915in}{3.633648in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.633334in}}%
\pgfpathlineto{\pgfqpoint{4.542406in}{3.633013in}}%
\pgfpathlineto{\pgfqpoint{4.541141in}{3.632684in}}%
\pgfpathlineto{\pgfqpoint{4.539868in}{3.632347in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.631999in}}%
\pgfpathlineto{\pgfqpoint{4.537298in}{3.631639in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.631268in}}%
\pgfpathlineto{\pgfqpoint{4.534697in}{3.630886in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.630495in}}%
\pgfpathlineto{\pgfqpoint{4.532063in}{3.630097in}}%
\pgfpathlineto{\pgfqpoint{4.530733in}{3.629692in}}%
\pgfpathlineto{\pgfqpoint{4.529396in}{3.629281in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.628865in}}%
\pgfpathlineto{\pgfqpoint{4.526694in}{3.628444in}}%
\pgfpathlineto{\pgfqpoint{4.525330in}{3.628018in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.627584in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.627142in}}%
\pgfpathlineto{\pgfqpoint{4.521185in}{3.626687in}}%
\pgfpathlineto{\pgfqpoint{4.519785in}{3.626220in}}%
\pgfpathlineto{\pgfqpoint{4.518376in}{3.625740in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.625250in}}%
\pgfpathlineto{\pgfqpoint{4.515528in}{3.624754in}}%
\pgfpathlineto{\pgfqpoint{4.514090in}{3.624253in}}%
\pgfpathlineto{\pgfqpoint{4.512642in}{3.623750in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.623244in}}%
\pgfpathlineto{\pgfqpoint{4.509715in}{3.622737in}}%
\pgfpathlineto{\pgfqpoint{4.508237in}{3.622232in}}%
\pgfpathlineto{\pgfqpoint{4.506748in}{3.621735in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.621252in}}%
\pgfpathlineto{\pgfqpoint{4.503738in}{3.620790in}}%
\pgfpathlineto{\pgfqpoint{4.502216in}{3.620351in}}%
\pgfpathlineto{\pgfqpoint{4.500684in}{3.619934in}}%
\pgfpathlineto{\pgfqpoint{4.499140in}{3.619539in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.619164in}}%
\pgfpathlineto{\pgfqpoint{4.496019in}{3.618807in}}%
\pgfpathlineto{\pgfqpoint{4.494440in}{3.618469in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.618149in}}%
\pgfpathlineto{\pgfqpoint{4.491248in}{3.617851in}}%
\pgfpathlineto{\pgfqpoint{4.489633in}{3.617575in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{3.617322in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.617089in}}%
\pgfpathlineto{\pgfqpoint{4.484714in}{3.616873in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.616669in}}%
\pgfpathlineto{\pgfqpoint{4.481369in}{3.616475in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.616286in}}%
\pgfpathlineto{\pgfqpoint{4.477970in}{3.616102in}}%
\pgfpathlineto{\pgfqpoint{4.476250in}{3.615920in}}%
\pgfpathlineto{\pgfqpoint{4.474516in}{3.615740in}}%
\pgfpathlineto{\pgfqpoint{4.472768in}{3.615554in}}%
\pgfpathlineto{\pgfqpoint{4.471004in}{3.615358in}}%
\pgfpathlineto{\pgfqpoint{4.469226in}{3.615147in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.614918in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.614666in}}%
\pgfpathlineto{\pgfqpoint{4.463800in}{3.614389in}}%
\pgfpathlineto{\pgfqpoint{4.461960in}{3.614086in}}%
\pgfpathlineto{\pgfqpoint{4.460103in}{3.613755in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.613395in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.613006in}}%
\pgfpathlineto{\pgfqpoint{4.454434in}{3.612588in}}%
\pgfpathlineto{\pgfqpoint{4.452509in}{3.612139in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.611657in}}%
\pgfpathlineto{\pgfqpoint{4.448607in}{3.611141in}}%
\pgfpathlineto{\pgfqpoint{4.446629in}{3.610590in}}%
\pgfpathlineto{\pgfqpoint{4.444632in}{3.610005in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.609382in}}%
\pgfpathlineto{\pgfqpoint{4.440579in}{3.608718in}}%
\pgfpathlineto{\pgfqpoint{4.438524in}{3.608015in}}%
\pgfpathlineto{\pgfqpoint{4.436448in}{3.607275in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.606504in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{3.605709in}}%
\pgfpathlineto{\pgfqpoint{4.430094in}{3.604893in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{3.604056in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.603200in}}%
\pgfpathlineto{\pgfqpoint{4.423543in}{3.602332in}}%
\pgfpathlineto{\pgfqpoint{4.421314in}{3.601458in}}%
\pgfpathlineto{\pgfqpoint{4.419060in}{3.600580in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.599702in}}%
\pgfpathlineto{\pgfqpoint{4.414479in}{3.598829in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.597967in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{3.597123in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.596303in}}%
\pgfpathlineto{\pgfqpoint{4.405008in}{3.595506in}}%
\pgfpathlineto{\pgfqpoint{4.402572in}{3.594731in}}%
\pgfpathlineto{\pgfqpoint{4.400108in}{3.593975in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.593236in}}%
\pgfpathlineto{\pgfqpoint{4.395090in}{3.592513in}}%
\pgfpathlineto{\pgfqpoint{4.392536in}{3.591798in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.591086in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.590365in}}%
\pgfpathlineto{\pgfqpoint{4.384683in}{3.589628in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.588871in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{3.588091in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.587284in}}%
\pgfpathlineto{\pgfqpoint{4.373735in}{3.586449in}}%
\pgfpathlineto{\pgfqpoint{4.370907in}{3.585587in}}%
\pgfpathlineto{\pgfqpoint{4.368040in}{3.584700in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.583789in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{3.582857in}}%
\pgfpathlineto{\pgfqpoint{4.359198in}{3.581907in}}%
\pgfpathlineto{\pgfqpoint{4.356166in}{3.580940in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.579954in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{3.578945in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{3.577917in}}%
\pgfpathlineto{\pgfqpoint{4.343583in}{3.576877in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.575830in}}%
\pgfpathlineto{\pgfqpoint{4.336998in}{3.574786in}}%
\pgfpathlineto{\pgfqpoint{4.333626in}{3.573755in}}%
\pgfpathlineto{\pgfqpoint{4.330200in}{3.572742in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.571754in}}%
\pgfpathlineto{\pgfqpoint{4.323176in}{3.570795in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{3.569865in}}%
\pgfpathlineto{\pgfqpoint{4.315909in}{3.568963in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.568088in}}%
\pgfpathlineto{\pgfqpoint{4.308383in}{3.567232in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.566383in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{3.565529in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.564662in}}%
\pgfpathlineto{\pgfqpoint{4.292473in}{3.563776in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.562861in}}%
\pgfpathlineto{\pgfqpoint{4.284044in}{3.561903in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.560885in}}%
\pgfpathlineto{\pgfqpoint{4.275263in}{3.559786in}}%
\pgfpathlineto{\pgfqpoint{4.270732in}{3.558592in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.557295in}}%
\pgfpathlineto{\pgfqpoint{4.261366in}{3.555887in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{3.554359in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{3.552719in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{3.550972in}}%
\pgfpathlineto{\pgfqpoint{4.241283in}{3.549126in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{3.547203in}}%
\pgfpathlineto{\pgfqpoint{4.230475in}{3.545228in}}%
\pgfpathlineto{\pgfqpoint{4.224856in}{3.543229in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.541240in}}%
\pgfpathlineto{\pgfqpoint{4.213147in}{3.539277in}}%
\pgfpathlineto{\pgfqpoint{4.207039in}{3.537360in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.535491in}}%
\pgfpathlineto{\pgfqpoint{4.194265in}{3.533674in}}%
\pgfpathlineto{\pgfqpoint{4.187576in}{3.531912in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{3.530190in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{3.528488in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.526795in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{3.525086in}}%
\pgfpathlineto{\pgfqpoint{4.150515in}{3.523320in}}%
\pgfpathlineto{\pgfqpoint{4.142251in}{3.521440in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{3.519400in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{3.517154in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{3.514665in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{3.511899in}}%
\pgfpathlineto{\pgfqpoint{4.095233in}{3.508805in}}%
\pgfpathlineto{\pgfqpoint{4.084425in}{3.505336in}}%
\pgfpathlineto{\pgfqpoint{4.073033in}{3.501437in}}%
\pgfpathlineto{\pgfqpoint{4.060989in}{3.497073in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.492191in}}%
\pgfpathlineto{\pgfqpoint{4.034616in}{3.486723in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{3.480600in}}%
\pgfpathlineto{\pgfqpoint{4.004464in}{3.473759in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{3.466127in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{3.466127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.158467in}{3.471609in}}{\pgfqpoint{5.033393in}{3.992319in}}{%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.475644in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{3.471609in}}%
\pgfpathlineto{\pgfqpoint{4.175332in}{3.481885in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.490950in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.498895in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.505901in}}%
\pgfpathlineto{\pgfqpoint{4.231857in}{3.512193in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.517942in}}%
\pgfpathlineto{\pgfqpoint{4.255293in}{3.523293in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.528346in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{3.533113in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.537549in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{3.541628in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.545369in}}%
\pgfpathlineto{\pgfqpoint{4.313118in}{3.548797in}}%
\pgfpathlineto{\pgfqpoint{4.321383in}{3.551943in}}%
\pgfpathlineto{\pgfqpoint{4.329335in}{3.554843in}}%
\pgfpathlineto{\pgfqpoint{4.336998in}{3.557525in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.560040in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{3.562445in}}%
\pgfpathlineto{\pgfqpoint{4.358444in}{3.564780in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.567044in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{3.569224in}}%
\pgfpathlineto{\pgfqpoint{4.377907in}{3.571326in}}%
\pgfpathlineto{\pgfqpoint{4.384015in}{3.573327in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.575236in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.577076in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{3.578864in}}%
\pgfpathlineto{\pgfqpoint{4.406817in}{3.580615in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.582357in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{3.584132in}}%
\pgfpathlineto{\pgfqpoint{4.422432in}{3.585977in}}%
\pgfpathlineto{\pgfqpoint{4.427390in}{3.587898in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{3.589875in}}%
\pgfpathlineto{\pgfqpoint{4.436969in}{3.591871in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{4.446131in}{3.595806in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.597729in}}%
\pgfpathlineto{\pgfqpoint{4.454912in}{3.599612in}}%
\pgfpathlineto{\pgfqpoint{4.459169in}{3.601441in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{3.603205in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.604892in}}%
\pgfpathlineto{\pgfqpoint{4.471446in}{3.606496in}}%
\pgfpathlineto{\pgfqpoint{4.475385in}{3.608021in}}%
\pgfpathlineto{\pgfqpoint{4.479251in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.610852in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.612162in}}%
\pgfpathlineto{\pgfqpoint{4.490442in}{3.613411in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{3.614601in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.615738in}}%
\pgfpathlineto{\pgfqpoint{4.501068in}{3.616815in}}%
\pgfpathlineto{\pgfqpoint{4.504494in}{3.617843in}}%
\pgfpathlineto{\pgfqpoint{4.507866in}{3.618842in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.619834in}}%
\pgfpathlineto{\pgfqpoint{4.514451in}{3.620831in}}%
\pgfpathlineto{\pgfqpoint{4.517668in}{3.621843in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.622875in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.623926in}}%
\pgfpathlineto{\pgfqpoint{4.527034in}{3.624993in}}%
\pgfpathlineto{\pgfqpoint{4.530066in}{3.626072in}}%
\pgfpathlineto{\pgfqpoint{4.533054in}{3.627157in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.628253in}}%
\pgfpathlineto{\pgfqpoint{4.538908in}{3.629370in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{3.630510in}}%
\pgfpathlineto{\pgfqpoint{4.544603in}{3.631675in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.632853in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.634034in}}%
\pgfpathlineto{\pgfqpoint{4.552867in}{3.635210in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{3.636377in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.637531in}}%
\pgfpathlineto{\pgfqpoint{4.560819in}{3.638670in}}%
\pgfpathlineto{\pgfqpoint{4.563404in}{3.639800in}}%
\pgfpathlineto{\pgfqpoint{4.565958in}{3.640930in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.642061in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.643192in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{3.644317in}}%
\pgfpathlineto{\pgfqpoint{4.575876in}{3.645433in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.646539in}}%
\pgfpathlineto{\pgfqpoint{4.580665in}{3.647623in}}%
\pgfpathlineto{\pgfqpoint{4.583019in}{3.648684in}}%
\pgfpathlineto{\pgfqpoint{4.585347in}{3.649721in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.650726in}}%
\pgfpathlineto{\pgfqpoint{4.589928in}{3.651695in}}%
\pgfpathlineto{\pgfqpoint{4.592182in}{3.652627in}}%
\pgfpathlineto{\pgfqpoint{4.594411in}{3.653526in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.654399in}}%
\pgfpathlineto{\pgfqpoint{4.598801in}{3.655248in}}%
\pgfpathlineto{\pgfqpoint{4.600962in}{3.656084in}}%
\pgfpathlineto{\pgfqpoint{4.603102in}{3.656913in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.657740in}}%
\pgfpathlineto{\pgfqpoint{4.607316in}{3.658560in}}%
\pgfpathlineto{\pgfqpoint{4.609392in}{3.659376in}}%
\pgfpathlineto{\pgfqpoint{4.611447in}{3.660194in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.661016in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.661841in}}%
\pgfpathlineto{\pgfqpoint{4.617497in}{3.662671in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{3.663499in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.664321in}}%
\pgfpathlineto{\pgfqpoint{4.623377in}{3.665132in}}%
\pgfpathlineto{\pgfqpoint{4.625302in}{3.665924in}}%
\pgfpathlineto{\pgfqpoint{4.627209in}{3.666690in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.667423in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{3.668126in}}%
\pgfpathlineto{\pgfqpoint{4.632828in}{3.668801in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{3.669452in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.670083in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{3.670698in}}%
\pgfpathlineto{\pgfqpoint{4.640094in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{4.641872in}{3.671887in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.672464in}}%
\pgfpathlineto{\pgfqpoint{4.645384in}{3.673038in}}%
\pgfpathlineto{\pgfqpoint{4.647118in}{3.673613in}}%
\pgfpathlineto{\pgfqpoint{4.648838in}{3.674195in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.674787in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{3.675392in}}%
\pgfpathlineto{\pgfqpoint{4.653916in}{3.676011in}}%
\pgfpathlineto{\pgfqpoint{4.655582in}{3.676643in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.677290in}}%
\pgfpathlineto{\pgfqpoint{4.658874in}{3.677952in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{3.678627in}}%
\pgfpathlineto{\pgfqpoint{4.662116in}{3.679312in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.680007in}}%
\pgfpathlineto{\pgfqpoint{4.665308in}{3.680714in}}%
\pgfpathlineto{\pgfqpoint{4.666886in}{3.681433in}}%
\pgfpathlineto{\pgfqpoint{4.668453in}{3.682161in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.682900in}}%
\pgfpathlineto{\pgfqpoint{4.671552in}{3.683650in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{3.684410in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{3.685179in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.685954in}}%
\pgfpathlineto{\pgfqpoint{4.677616in}{3.686734in}}%
\pgfpathlineto{\pgfqpoint{4.679105in}{3.687510in}}%
\pgfpathlineto{\pgfqpoint{4.680583in}{3.688277in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.689026in}}%
\pgfpathlineto{\pgfqpoint{4.683510in}{3.689748in}}%
\pgfpathlineto{\pgfqpoint{4.684958in}{3.690439in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{3.691096in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.691719in}}%
\pgfpathlineto{\pgfqpoint{4.689244in}{3.692308in}}%
\pgfpathlineto{\pgfqpoint{4.690653in}{3.692867in}}%
\pgfpathlineto{\pgfqpoint{4.692053in}{3.693398in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.693903in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.694384in}}%
\pgfpathlineto{\pgfqpoint{4.696198in}{3.694847in}}%
\pgfpathlineto{\pgfqpoint{4.697562in}{3.695296in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.695736in}}%
\pgfpathlineto{\pgfqpoint{4.700264in}{3.696169in}}%
\pgfpathlineto{\pgfqpoint{4.701601in}{3.696598in}}%
\pgfpathlineto{\pgfqpoint{4.702931in}{3.697023in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.697446in}}%
\pgfpathlineto{\pgfqpoint{4.705565in}{3.697864in}}%
\pgfpathlineto{\pgfqpoint{4.706869in}{3.698275in}}%
\pgfpathlineto{\pgfqpoint{4.708166in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.699087in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{3.699490in}}%
\pgfpathlineto{\pgfqpoint{4.712009in}{3.699890in}}%
\pgfpathlineto{\pgfqpoint{4.713274in}{3.700289in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.700690in}}%
\pgfpathlineto{\pgfqpoint{4.715783in}{3.701095in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{3.701506in}}%
\pgfpathlineto{\pgfqpoint{4.718262in}{3.701927in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.702359in}}%
\pgfpathlineto{\pgfqpoint{4.720712in}{3.702806in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.703269in}}%
\pgfpathlineto{\pgfqpoint{4.723134in}{3.703745in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.704234in}}%
\pgfpathlineto{\pgfqpoint{4.725528in}{3.704728in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{3.705221in}}%
\pgfpathlineto{\pgfqpoint{4.727896in}{3.705710in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.706195in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{3.706676in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{3.707152in}}%
\pgfpathlineto{\pgfqpoint{4.732552in}{3.707621in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.708082in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{3.708534in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{3.708976in}}%
\pgfpathlineto{\pgfqpoint{4.737108in}{3.709410in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.709838in}}%
\pgfpathlineto{\pgfqpoint{4.739350in}{3.710263in}}%
\pgfpathlineto{\pgfqpoint{4.740462in}{3.710687in}}%
\pgfpathlineto{\pgfqpoint{4.741568in}{3.711113in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.711545in}}%
\pgfpathlineto{\pgfqpoint{4.743763in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{4.744852in}{3.712432in}}%
\pgfpathlineto{\pgfqpoint{4.745935in}{3.712888in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.713350in}}%
\pgfpathlineto{\pgfqpoint{4.748085in}{3.713820in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{3.714301in}}%
\pgfpathlineto{\pgfqpoint{4.750213in}{3.714796in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.715309in}}%
\pgfpathlineto{\pgfqpoint{4.752320in}{3.715838in}}%
\pgfpathlineto{\pgfqpoint{4.753366in}{3.716384in}}%
\pgfpathlineto{\pgfqpoint{4.754407in}{3.716948in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.717529in}}%
\pgfpathlineto{\pgfqpoint{4.756472in}{3.718129in}}%
\pgfpathlineto{\pgfqpoint{4.757498in}{3.718747in}}%
\pgfpathlineto{\pgfqpoint{4.758518in}{3.719385in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{4.760544in}{3.720718in}}%
\pgfpathlineto{\pgfqpoint{4.761550in}{3.721413in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{3.722122in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.722845in}}%
\pgfpathlineto{\pgfqpoint{4.764539in}{3.723578in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{3.724316in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{3.725058in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.725801in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{3.726541in}}%
\pgfpathlineto{\pgfqpoint{4.769428in}{3.727277in}}%
\pgfpathlineto{\pgfqpoint{4.770392in}{3.728005in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.728720in}}%
\pgfpathlineto{\pgfqpoint{4.772308in}{3.729418in}}%
\pgfpathlineto{\pgfqpoint{4.773259in}{3.730099in}}%
\pgfpathlineto{\pgfqpoint{4.774206in}{3.730761in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.731404in}}%
\pgfpathlineto{\pgfqpoint{4.776087in}{3.732027in}}%
\pgfpathlineto{\pgfqpoint{4.777022in}{3.732632in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{3.733216in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.733779in}}%
\pgfpathlineto{\pgfqpoint{4.779800in}{3.734322in}}%
\pgfpathlineto{\pgfqpoint{4.780718in}{3.734847in}}%
\pgfpathlineto{\pgfqpoint{4.781632in}{3.735356in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.735850in}}%
\pgfpathlineto{\pgfqpoint{4.783449in}{3.736335in}}%
\pgfpathlineto{\pgfqpoint{4.784351in}{3.736812in}}%
\pgfpathlineto{\pgfqpoint{4.785250in}{3.737283in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.737749in}}%
\pgfpathlineto{\pgfqpoint{4.787035in}{3.738212in}}%
\pgfpathlineto{\pgfqpoint{4.787923in}{3.738670in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{3.739125in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.739576in}}%
\pgfpathlineto{\pgfqpoint{4.790562in}{3.740023in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.740466in}}%
\pgfpathlineto{\pgfqpoint{4.792303in}{3.740904in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.741339in}}%
\pgfpathlineto{\pgfqpoint{4.794030in}{3.741772in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{3.742205in}}%
\pgfpathlineto{\pgfqpoint{4.795744in}{3.742640in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.743074in}}%
\pgfpathlineto{\pgfqpoint{4.797443in}{3.743508in}}%
\pgfpathlineto{\pgfqpoint{4.798287in}{3.743943in}}%
\pgfpathlineto{\pgfqpoint{4.799128in}{3.744381in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.744820in}}%
\pgfpathlineto{\pgfqpoint{4.800801in}{3.745262in}}%
\pgfpathlineto{\pgfqpoint{4.801632in}{3.745706in}}%
\pgfpathlineto{\pgfqpoint{4.802460in}{3.746154in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.746607in}}%
\pgfpathlineto{\pgfqpoint{4.804106in}{3.747070in}}%
\pgfpathlineto{\pgfqpoint{4.804924in}{3.747541in}}%
\pgfpathlineto{\pgfqpoint{4.805739in}{3.748020in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.748507in}}%
\pgfpathlineto{\pgfqpoint{4.807360in}{3.749000in}}%
\pgfpathlineto{\pgfqpoint{4.808166in}{3.749495in}}%
\pgfpathlineto{\pgfqpoint{4.808969in}{3.749992in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.750492in}}%
\pgfpathlineto{\pgfqpoint{4.810565in}{3.750991in}}%
\pgfpathlineto{\pgfqpoint{4.811359in}{3.751487in}}%
\pgfpathlineto{\pgfqpoint{4.812149in}{3.751979in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.752463in}}%
\pgfpathlineto{\pgfqpoint{4.813722in}{3.752937in}}%
\pgfpathlineto{\pgfqpoint{4.814503in}{3.753401in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{3.753852in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.754291in}}%
\pgfpathlineto{\pgfqpoint{4.816832in}{3.754717in}}%
\pgfpathlineto{\pgfqpoint{4.817602in}{3.755132in}}%
\pgfpathlineto{\pgfqpoint{4.818370in}{3.755535in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.755928in}}%
\pgfpathlineto{\pgfqpoint{4.819897in}{3.756310in}}%
\pgfpathlineto{\pgfqpoint{4.820656in}{3.756683in}}%
\pgfpathlineto{\pgfqpoint{4.821412in}{3.757048in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.757406in}}%
\pgfpathlineto{\pgfqpoint{4.822918in}{3.757757in}}%
\pgfpathlineto{\pgfqpoint{4.823666in}{3.758102in}}%
\pgfpathlineto{\pgfqpoint{4.824412in}{3.758441in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.758775in}}%
\pgfpathlineto{\pgfqpoint{4.825896in}{3.759105in}}%
\pgfpathlineto{\pgfqpoint{4.826634in}{3.759431in}}%
\pgfpathlineto{\pgfqpoint{4.827369in}{3.759754in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.760075in}}%
\pgfpathlineto{\pgfqpoint{4.828832in}{3.760395in}}%
\pgfpathlineto{\pgfqpoint{4.829560in}{3.760715in}}%
\pgfpathlineto{\pgfqpoint{4.830286in}{3.761035in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.761354in}}%
\pgfpathlineto{\pgfqpoint{4.831729in}{3.761670in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{3.761981in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{3.762287in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.762590in}}%
\pgfpathlineto{\pgfqpoint{4.834586in}{3.762891in}}%
\pgfpathlineto{\pgfqpoint{4.835294in}{3.763191in}}%
\pgfpathlineto{\pgfqpoint{4.836000in}{3.763493in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.763799in}}%
\pgfpathlineto{\pgfqpoint{4.837405in}{3.764111in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{3.764428in}}%
\pgfpathlineto{\pgfqpoint{4.838800in}{3.764751in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.765079in}}%
\pgfpathlineto{\pgfqpoint{4.840186in}{3.765411in}}%
\pgfpathlineto{\pgfqpoint{4.840876in}{3.765748in}}%
\pgfpathlineto{\pgfqpoint{4.841564in}{3.766089in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.766434in}}%
\pgfpathlineto{\pgfqpoint{4.842932in}{3.766784in}}%
\pgfpathlineto{\pgfqpoint{4.843613in}{3.767139in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{3.767499in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.767865in}}%
\pgfpathlineto{\pgfqpoint{4.845642in}{3.768237in}}%
\pgfpathlineto{\pgfqpoint{4.846314in}{3.768615in}}%
\pgfpathlineto{\pgfqpoint{4.846984in}{3.768997in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.769382in}}%
\pgfpathlineto{\pgfqpoint{4.848318in}{3.769771in}}%
\pgfpathlineto{\pgfqpoint{4.848981in}{3.770165in}}%
\pgfpathlineto{\pgfqpoint{4.849643in}{3.770563in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.770968in}}%
\pgfpathlineto{\pgfqpoint{4.850960in}{3.771380in}}%
\pgfpathlineto{\pgfqpoint{4.851615in}{3.771799in}}%
\pgfpathlineto{\pgfqpoint{4.852268in}{3.772225in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.772657in}}%
\pgfpathlineto{\pgfqpoint{4.853569in}{3.773095in}}%
\pgfpathlineto{\pgfqpoint{4.854216in}{3.773537in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{3.773981in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.774425in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{3.774867in}}%
\pgfpathlineto{\pgfqpoint{4.856786in}{3.775304in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{3.775733in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.776155in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{3.776566in}}%
\pgfpathlineto{\pgfqpoint{4.859325in}{3.776967in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{3.777354in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.777728in}}%
\pgfpathlineto{\pgfqpoint{4.861209in}{3.778088in}}%
\pgfpathlineto{\pgfqpoint{4.861833in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.862456in}{3.778772in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.779097in}}%
\pgfpathlineto{\pgfqpoint{4.863695in}{3.779411in}}%
\pgfpathlineto{\pgfqpoint{4.864312in}{3.779714in}}%
\pgfpathlineto{\pgfqpoint{4.864927in}{3.780006in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.780287in}}%
\pgfpathlineto{\pgfqpoint{4.866152in}{3.780560in}}%
\pgfpathlineto{\pgfqpoint{4.866762in}{3.780825in}}%
\pgfpathlineto{\pgfqpoint{4.867370in}{3.781086in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.781342in}}%
\pgfpathlineto{\pgfqpoint{4.868581in}{3.781594in}}%
\pgfpathlineto{\pgfqpoint{4.869184in}{3.781844in}}%
\pgfpathlineto{\pgfqpoint{4.869785in}{3.782093in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.782341in}}%
\pgfpathlineto{\pgfqpoint{4.870982in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{4.871578in}{3.782837in}}%
\pgfpathlineto{\pgfqpoint{4.872173in}{3.783089in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.783344in}}%
\pgfpathlineto{\pgfqpoint{4.873357in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{4.873946in}{3.783873in}}%
\pgfpathlineto{\pgfqpoint{4.874534in}{3.784148in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.784430in}}%
\pgfpathlineto{\pgfqpoint{4.875704in}{3.784719in}}%
\pgfpathlineto{\pgfqpoint{4.876287in}{3.785016in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.785320in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.785632in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.785952in}}%
\pgfpathlineto{\pgfqpoint{4.878603in}{3.786281in}}%
\pgfpathlineto{\pgfqpoint{4.879178in}{3.786618in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.786964in}}%
\pgfpathlineto{\pgfqpoint{4.880323in}{3.787317in}}%
\pgfpathlineto{\pgfqpoint{4.880893in}{3.787675in}}%
\pgfpathlineto{\pgfqpoint{4.881462in}{3.788039in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{3.788407in}}%
\pgfpathlineto{\pgfqpoint{4.882594in}{3.788779in}}%
\pgfpathlineto{\pgfqpoint{4.883159in}{3.789153in}}%
\pgfpathlineto{\pgfqpoint{4.883721in}{3.789528in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.789902in}}%
\pgfpathlineto{\pgfqpoint{4.884842in}{3.790272in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{3.790636in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.790994in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.791344in}}%
\pgfpathlineto{\pgfqpoint{4.887066in}{3.791687in}}%
\pgfpathlineto{\pgfqpoint{4.887618in}{3.792024in}}%
\pgfpathlineto{\pgfqpoint{4.888169in}{3.792354in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.792679in}}%
\pgfpathlineto{\pgfqpoint{4.889266in}{3.792998in}}%
\pgfpathlineto{\pgfqpoint{4.889813in}{3.793313in}}%
\pgfpathlineto{\pgfqpoint{4.890358in}{3.793623in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{3.793931in}}%
\pgfpathlineto{\pgfqpoint{4.891444in}{3.794235in}}%
\pgfpathlineto{\pgfqpoint{4.891985in}{3.794535in}}%
\pgfpathlineto{\pgfqpoint{4.892525in}{3.794832in}}%
\pgfpathlineto{\pgfqpoint{4.893063in}{3.795126in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{3.795416in}}%
\pgfpathlineto{\pgfqpoint{4.894135in}{3.795703in}}%
\pgfpathlineto{\pgfqpoint{4.894669in}{3.795985in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.796262in}}%
\pgfpathlineto{\pgfqpoint{4.895734in}{3.796534in}}%
\pgfpathlineto{\pgfqpoint{4.896264in}{3.796800in}}%
\pgfpathlineto{\pgfqpoint{4.896792in}{3.797058in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.797308in}}%
\pgfpathlineto{\pgfqpoint{4.897846in}{3.797550in}}%
\pgfpathlineto{\pgfqpoint{4.898371in}{3.797784in}}%
\pgfpathlineto{\pgfqpoint{4.898894in}{3.798010in}}%
\pgfpathlineto{\pgfqpoint{4.899417in}{3.798229in}}%
\pgfpathlineto{\pgfqpoint{4.899937in}{3.798441in}}%
\pgfpathlineto{\pgfqpoint{4.900457in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{4.900975in}{3.798843in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{3.799033in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{3.799216in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.799733in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{3.800381in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.801035in}}%
\pgfpathlineto{\pgfqpoint{4.909598in}{3.801734in}}%
\pgfpathlineto{\pgfqpoint{4.911576in}{3.802504in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.804264in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{3.805338in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.806556in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.807943in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{3.809501in}}%
\pgfpathlineto{\pgfqpoint{4.925390in}{3.811583in}}%
\pgfpathlineto{\pgfqpoint{4.927226in}{3.813244in}}%
\pgfpathlineto{\pgfqpoint{4.929047in}{3.814826in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{3.816283in}}%
\pgfpathlineto{\pgfqpoint{4.932641in}{3.817619in}}%
\pgfpathlineto{\pgfqpoint{4.934415in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{4.936175in}{3.819888in}}%
\pgfpathlineto{\pgfqpoint{4.937920in}{3.820782in}}%
\pgfpathlineto{\pgfqpoint{4.939650in}{3.821558in}}%
\pgfpathlineto{\pgfqpoint{4.941367in}{3.822268in}}%
\pgfpathlineto{\pgfqpoint{4.943070in}{3.822969in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{3.823858in}}%
\pgfpathlineto{\pgfqpoint{4.946851in}{3.824544in}}%
\pgfpathlineto{\pgfqpoint{4.948510in}{3.825164in}}%
\pgfpathlineto{\pgfqpoint{4.950156in}{3.825698in}}%
\pgfpathlineto{\pgfqpoint{4.951790in}{3.826168in}}%
\pgfpathlineto{\pgfqpoint{4.953411in}{3.826621in}}%
\pgfpathlineto{\pgfqpoint{4.955019in}{3.827105in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{3.827660in}}%
\pgfpathlineto{\pgfqpoint{4.958200in}{3.828303in}}%
\pgfpathlineto{\pgfqpoint{4.959772in}{3.829064in}}%
\pgfpathlineto{\pgfqpoint{4.961333in}{3.829981in}}%
\pgfpathlineto{\pgfqpoint{4.963268in}{3.831318in}}%
\pgfpathlineto{\pgfqpoint{4.964803in}{3.832514in}}%
\pgfpathlineto{\pgfqpoint{4.966327in}{3.833788in}}%
\pgfpathlineto{\pgfqpoint{4.967840in}{3.835128in}}%
\pgfpathlineto{\pgfqpoint{4.969342in}{3.836484in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{3.837816in}}%
\pgfpathlineto{\pgfqpoint{4.972315in}{3.839108in}}%
\pgfpathlineto{\pgfqpoint{4.973786in}{3.840336in}}%
\pgfpathlineto{\pgfqpoint{4.975247in}{3.841503in}}%
\pgfpathlineto{\pgfqpoint{4.976698in}{3.842571in}}%
\pgfpathlineto{\pgfqpoint{4.978138in}{3.843488in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{3.844440in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.845090in}}%
\pgfpathlineto{\pgfqpoint{4.982754in}{3.845669in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{3.846217in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{3.846767in}}%
\pgfpathlineto{\pgfqpoint{4.986926in}{3.847316in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{3.847854in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{3.848372in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{3.848864in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{3.849357in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{3.849897in}}%
\pgfpathlineto{\pgfqpoint{4.995363in}{3.850741in}}%
\pgfpathlineto{\pgfqpoint{4.996682in}{3.851614in}}%
\pgfpathlineto{\pgfqpoint{4.997992in}{3.852695in}}%
\pgfpathlineto{\pgfqpoint{4.999295in}{3.853945in}}%
\pgfpathlineto{\pgfqpoint{5.000590in}{3.855254in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.856500in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{3.857591in}}%
\pgfpathlineto{\pgfqpoint{5.004427in}{3.858468in}}%
\pgfpathlineto{\pgfqpoint{5.005690in}{3.859109in}}%
\pgfpathlineto{\pgfqpoint{5.006946in}{3.859521in}}%
\pgfpathlineto{\pgfqpoint{5.008195in}{3.859742in}}%
\pgfpathlineto{\pgfqpoint{5.009745in}{3.859810in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{3.859758in}}%
\pgfpathlineto{\pgfqpoint{5.012203in}{3.859675in}}%
\pgfpathlineto{\pgfqpoint{5.013421in}{3.859609in}}%
\pgfpathlineto{\pgfqpoint{5.014632in}{3.859613in}}%
\pgfpathlineto{\pgfqpoint{5.015836in}{3.859742in}}%
\pgfpathlineto{\pgfqpoint{5.017033in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{5.018223in}{3.860590in}}%
\pgfpathlineto{\pgfqpoint{5.019407in}{3.861363in}}%
\pgfpathlineto{\pgfqpoint{5.020584in}{3.862341in}}%
\pgfpathlineto{\pgfqpoint{5.021755in}{3.863472in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.864713in}}%
\pgfpathlineto{\pgfqpoint{5.024365in}{3.866348in}}%
\pgfpathlineto{\pgfqpoint{5.025515in}{3.867648in}}%
\pgfpathlineto{\pgfqpoint{5.026658in}{3.868876in}}%
\pgfpathlineto{\pgfqpoint{5.027796in}{3.870001in}}%
\pgfpathlineto{\pgfqpoint{5.028927in}{3.871043in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{3.872050in}}%
\pgfpathlineto{\pgfqpoint{5.031172in}{3.873066in}}%
\pgfpathlineto{\pgfqpoint{5.032285in}{3.874107in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.875161in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.992251in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.992251in}}%
\pgfpathlineto{\pgfqpoint{5.032285in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{5.031172in}{3.992319in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{3.992245in}}%
\pgfpathlineto{\pgfqpoint{5.028927in}{3.992082in}}%
\pgfpathlineto{\pgfqpoint{5.027796in}{3.991853in}}%
\pgfpathlineto{\pgfqpoint{5.026658in}{3.991573in}}%
\pgfpathlineto{\pgfqpoint{5.025515in}{3.991263in}}%
\pgfpathlineto{\pgfqpoint{5.024365in}{3.990928in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.990473in}}%
\pgfpathlineto{\pgfqpoint{5.021755in}{3.990117in}}%
\pgfpathlineto{\pgfqpoint{5.020584in}{3.989801in}}%
\pgfpathlineto{\pgfqpoint{5.019407in}{3.989508in}}%
\pgfpathlineto{\pgfqpoint{5.018223in}{3.989180in}}%
\pgfpathlineto{\pgfqpoint{5.017033in}{3.988762in}}%
\pgfpathlineto{\pgfqpoint{5.015836in}{3.988228in}}%
\pgfpathlineto{\pgfqpoint{5.014632in}{3.987563in}}%
\pgfpathlineto{\pgfqpoint{5.013421in}{3.986773in}}%
\pgfpathlineto{\pgfqpoint{5.012203in}{3.985866in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{3.984830in}}%
\pgfpathlineto{\pgfqpoint{5.009745in}{3.983665in}}%
\pgfpathlineto{\pgfqpoint{5.008195in}{3.982039in}}%
\pgfpathlineto{\pgfqpoint{5.006946in}{3.980634in}}%
\pgfpathlineto{\pgfqpoint{5.005690in}{3.979199in}}%
\pgfpathlineto{\pgfqpoint{5.004427in}{3.977773in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{3.976404in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.975152in}}%
\pgfpathlineto{\pgfqpoint{5.000590in}{3.974064in}}%
\pgfpathlineto{\pgfqpoint{4.999295in}{3.973154in}}%
\pgfpathlineto{\pgfqpoint{4.997992in}{3.972379in}}%
\pgfpathlineto{\pgfqpoint{4.996682in}{3.971687in}}%
\pgfpathlineto{\pgfqpoint{4.995363in}{3.971039in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{3.970300in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{3.969815in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{3.969408in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{3.969046in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{3.968693in}}%
\pgfpathlineto{\pgfqpoint{4.986926in}{3.968316in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{3.967907in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{3.967450in}}%
\pgfpathlineto{\pgfqpoint{4.982754in}{3.966871in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{3.966085in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{3.965037in}}%
\pgfpathlineto{\pgfqpoint{4.978138in}{3.963386in}}%
\pgfpathlineto{\pgfqpoint{4.976698in}{3.961888in}}%
\pgfpathlineto{\pgfqpoint{4.975247in}{3.960343in}}%
\pgfpathlineto{\pgfqpoint{4.973786in}{3.958789in}}%
\pgfpathlineto{\pgfqpoint{4.972315in}{3.957288in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{3.955940in}}%
\pgfpathlineto{\pgfqpoint{4.969342in}{3.954803in}}%
\pgfpathlineto{\pgfqpoint{4.967840in}{3.953887in}}%
\pgfpathlineto{\pgfqpoint{4.966327in}{3.953187in}}%
\pgfpathlineto{\pgfqpoint{4.964803in}{3.952653in}}%
\pgfpathlineto{\pgfqpoint{4.963268in}{3.952232in}}%
\pgfpathlineto{\pgfqpoint{4.961333in}{3.951800in}}%
\pgfpathlineto{\pgfqpoint{4.959772in}{3.951491in}}%
\pgfpathlineto{\pgfqpoint{4.958200in}{3.951176in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{3.950793in}}%
\pgfpathlineto{\pgfqpoint{4.955019in}{3.950249in}}%
\pgfpathlineto{\pgfqpoint{4.953411in}{3.949503in}}%
\pgfpathlineto{\pgfqpoint{4.951790in}{3.948589in}}%
\pgfpathlineto{\pgfqpoint{4.950156in}{3.947550in}}%
\pgfpathlineto{\pgfqpoint{4.948510in}{3.946388in}}%
\pgfpathlineto{\pgfqpoint{4.946851in}{3.945099in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{3.943666in}}%
\pgfpathlineto{\pgfqpoint{4.943070in}{3.941597in}}%
\pgfpathlineto{\pgfqpoint{4.941367in}{3.939682in}}%
\pgfpathlineto{\pgfqpoint{4.939650in}{3.937558in}}%
\pgfpathlineto{\pgfqpoint{4.937920in}{3.935309in}}%
\pgfpathlineto{\pgfqpoint{4.936175in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{4.934415in}{3.930945in}}%
\pgfpathlineto{\pgfqpoint{4.932641in}{3.928928in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{3.927050in}}%
\pgfpathlineto{\pgfqpoint{4.929047in}{3.925353in}}%
\pgfpathlineto{\pgfqpoint{4.927226in}{3.923886in}}%
\pgfpathlineto{\pgfqpoint{4.925390in}{3.922689in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{3.921552in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.920811in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.920083in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{3.919245in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.918240in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.917076in}}%
\pgfpathlineto{\pgfqpoint{4.911576in}{3.915756in}}%
\pgfpathlineto{\pgfqpoint{4.909598in}{3.914327in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.912798in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{3.911169in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.909486in}}%
\pgfpathlineto{\pgfqpoint{4.902008in}{3.908223in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{3.907808in}}%
\pgfpathlineto{\pgfqpoint{4.900975in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{4.900457in}{3.906987in}}%
\pgfpathlineto{\pgfqpoint{4.899937in}{3.906583in}}%
\pgfpathlineto{\pgfqpoint{4.899417in}{3.906182in}}%
\pgfpathlineto{\pgfqpoint{4.898894in}{3.905784in}}%
\pgfpathlineto{\pgfqpoint{4.898371in}{3.905387in}}%
\pgfpathlineto{\pgfqpoint{4.897846in}{3.904993in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.904600in}}%
\pgfpathlineto{\pgfqpoint{4.896792in}{3.904208in}}%
\pgfpathlineto{\pgfqpoint{4.896264in}{3.903816in}}%
\pgfpathlineto{\pgfqpoint{4.895734in}{3.903422in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.903028in}}%
\pgfpathlineto{\pgfqpoint{4.894669in}{3.902632in}}%
\pgfpathlineto{\pgfqpoint{4.894135in}{3.902236in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{3.901839in}}%
\pgfpathlineto{\pgfqpoint{4.893063in}{3.901442in}}%
\pgfpathlineto{\pgfqpoint{4.892525in}{3.901043in}}%
\pgfpathlineto{\pgfqpoint{4.891985in}{3.900643in}}%
\pgfpathlineto{\pgfqpoint{4.891444in}{3.900241in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{3.899834in}}%
\pgfpathlineto{\pgfqpoint{4.890358in}{3.899420in}}%
\pgfpathlineto{\pgfqpoint{4.889813in}{3.898998in}}%
\pgfpathlineto{\pgfqpoint{4.889266in}{3.898568in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.898130in}}%
\pgfpathlineto{\pgfqpoint{4.888169in}{3.897684in}}%
\pgfpathlineto{\pgfqpoint{4.887618in}{3.897230in}}%
\pgfpathlineto{\pgfqpoint{4.887066in}{3.896769in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.896301in}}%
\pgfpathlineto{\pgfqpoint{4.885957in}{3.895828in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{3.895350in}}%
\pgfpathlineto{\pgfqpoint{4.884842in}{3.894869in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.894386in}}%
\pgfpathlineto{\pgfqpoint{4.883721in}{3.893903in}}%
\pgfpathlineto{\pgfqpoint{4.883159in}{3.893421in}}%
\pgfpathlineto{\pgfqpoint{4.882594in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{3.892468in}}%
\pgfpathlineto{\pgfqpoint{4.881462in}{3.892001in}}%
\pgfpathlineto{\pgfqpoint{4.880893in}{3.891544in}}%
\pgfpathlineto{\pgfqpoint{4.880323in}{3.891095in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.890655in}}%
\pgfpathlineto{\pgfqpoint{4.879178in}{3.890222in}}%
\pgfpathlineto{\pgfqpoint{4.878603in}{3.889795in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.889372in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.888953in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{4.876287in}{3.888125in}}%
\pgfpathlineto{\pgfqpoint{4.875704in}{3.887712in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.887299in}}%
\pgfpathlineto{\pgfqpoint{4.874534in}{3.886884in}}%
\pgfpathlineto{\pgfqpoint{4.873946in}{3.886465in}}%
\pgfpathlineto{\pgfqpoint{4.873357in}{3.886043in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.885617in}}%
\pgfpathlineto{\pgfqpoint{4.872173in}{3.885188in}}%
\pgfpathlineto{\pgfqpoint{4.871578in}{3.884756in}}%
\pgfpathlineto{\pgfqpoint{4.870982in}{3.884320in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.883881in}}%
\pgfpathlineto{\pgfqpoint{4.869785in}{3.883438in}}%
\pgfpathlineto{\pgfqpoint{4.869184in}{3.882992in}}%
\pgfpathlineto{\pgfqpoint{4.868581in}{3.882543in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.882092in}}%
\pgfpathlineto{\pgfqpoint{4.867370in}{3.881640in}}%
\pgfpathlineto{\pgfqpoint{4.866762in}{3.881186in}}%
\pgfpathlineto{\pgfqpoint{4.866152in}{3.880731in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.880275in}}%
\pgfpathlineto{\pgfqpoint{4.864927in}{3.879820in}}%
\pgfpathlineto{\pgfqpoint{4.864312in}{3.879367in}}%
\pgfpathlineto{\pgfqpoint{4.863695in}{3.878913in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.878460in}}%
\pgfpathlineto{\pgfqpoint{4.862456in}{3.878005in}}%
\pgfpathlineto{\pgfqpoint{4.861833in}{3.877549in}}%
\pgfpathlineto{\pgfqpoint{4.861209in}{3.877090in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.876629in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{3.876164in}}%
\pgfpathlineto{\pgfqpoint{4.859325in}{3.875693in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{3.875217in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.874733in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{3.874241in}}%
\pgfpathlineto{\pgfqpoint{4.856786in}{3.873737in}}%
\pgfpathlineto{\pgfqpoint{4.856147in}{3.873222in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.872696in}}%
\pgfpathlineto{\pgfqpoint{4.854862in}{3.872156in}}%
\pgfpathlineto{\pgfqpoint{4.854216in}{3.871604in}}%
\pgfpathlineto{\pgfqpoint{4.853569in}{3.871038in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.870459in}}%
\pgfpathlineto{\pgfqpoint{4.852268in}{3.869865in}}%
\pgfpathlineto{\pgfqpoint{4.851615in}{3.869254in}}%
\pgfpathlineto{\pgfqpoint{4.850960in}{3.868629in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.867988in}}%
\pgfpathlineto{\pgfqpoint{4.849643in}{3.867333in}}%
\pgfpathlineto{\pgfqpoint{4.848981in}{3.866663in}}%
\pgfpathlineto{\pgfqpoint{4.848318in}{3.865979in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.865279in}}%
\pgfpathlineto{\pgfqpoint{4.846984in}{3.864565in}}%
\pgfpathlineto{\pgfqpoint{4.846314in}{3.863836in}}%
\pgfpathlineto{\pgfqpoint{4.845642in}{3.863093in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.862338in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{3.861572in}}%
\pgfpathlineto{\pgfqpoint{4.843613in}{3.860797in}}%
\pgfpathlineto{\pgfqpoint{4.842932in}{3.860018in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.859237in}}%
\pgfpathlineto{\pgfqpoint{4.841564in}{3.858455in}}%
\pgfpathlineto{\pgfqpoint{4.840876in}{3.857677in}}%
\pgfpathlineto{\pgfqpoint{4.840186in}{3.856903in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.856138in}}%
\pgfpathlineto{\pgfqpoint{4.838800in}{3.855383in}}%
\pgfpathlineto{\pgfqpoint{4.838104in}{3.854639in}}%
\pgfpathlineto{\pgfqpoint{4.837405in}{3.853908in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.853192in}}%
\pgfpathlineto{\pgfqpoint{4.836000in}{3.852492in}}%
\pgfpathlineto{\pgfqpoint{4.835294in}{3.851808in}}%
\pgfpathlineto{\pgfqpoint{4.834586in}{3.851143in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.850497in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{3.849872in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{3.849266in}}%
\pgfpathlineto{\pgfqpoint{4.831729in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.848110in}}%
\pgfpathlineto{\pgfqpoint{4.830286in}{3.847558in}}%
\pgfpathlineto{\pgfqpoint{4.829560in}{3.847025in}}%
\pgfpathlineto{\pgfqpoint{4.828832in}{3.846508in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.846007in}}%
\pgfpathlineto{\pgfqpoint{4.827369in}{3.845519in}}%
\pgfpathlineto{\pgfqpoint{4.826634in}{3.845041in}}%
\pgfpathlineto{\pgfqpoint{4.825896in}{3.844569in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.844102in}}%
\pgfpathlineto{\pgfqpoint{4.824412in}{3.843639in}}%
\pgfpathlineto{\pgfqpoint{4.823666in}{3.843176in}}%
\pgfpathlineto{\pgfqpoint{4.822918in}{3.842711in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.842240in}}%
\pgfpathlineto{\pgfqpoint{4.821412in}{3.841760in}}%
\pgfpathlineto{\pgfqpoint{4.820656in}{3.841270in}}%
\pgfpathlineto{\pgfqpoint{4.819897in}{3.840767in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.840249in}}%
\pgfpathlineto{\pgfqpoint{4.818370in}{3.839716in}}%
\pgfpathlineto{\pgfqpoint{4.817602in}{3.839166in}}%
\pgfpathlineto{\pgfqpoint{4.816832in}{3.838599in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.838018in}}%
\pgfpathlineto{\pgfqpoint{4.815282in}{3.837423in}}%
\pgfpathlineto{\pgfqpoint{4.814503in}{3.836814in}}%
\pgfpathlineto{\pgfqpoint{4.813722in}{3.836192in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.835556in}}%
\pgfpathlineto{\pgfqpoint{4.812149in}{3.834907in}}%
\pgfpathlineto{\pgfqpoint{4.811359in}{3.834246in}}%
\pgfpathlineto{\pgfqpoint{4.810565in}{3.833576in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.832897in}}%
\pgfpathlineto{\pgfqpoint{4.808969in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{4.808166in}{3.831518in}}%
\pgfpathlineto{\pgfqpoint{4.807360in}{3.830815in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.830101in}}%
\pgfpathlineto{\pgfqpoint{4.805739in}{3.829373in}}%
\pgfpathlineto{\pgfqpoint{4.804924in}{3.828633in}}%
\pgfpathlineto{\pgfqpoint{4.804106in}{3.827882in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.827125in}}%
\pgfpathlineto{\pgfqpoint{4.802460in}{3.826363in}}%
\pgfpathlineto{\pgfqpoint{4.801632in}{3.825601in}}%
\pgfpathlineto{\pgfqpoint{4.800801in}{3.824841in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.824087in}}%
\pgfpathlineto{\pgfqpoint{4.799128in}{3.823341in}}%
\pgfpathlineto{\pgfqpoint{4.798287in}{3.822607in}}%
\pgfpathlineto{\pgfqpoint{4.797443in}{3.821888in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.821185in}}%
\pgfpathlineto{\pgfqpoint{4.795744in}{3.820498in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{3.819826in}}%
\pgfpathlineto{\pgfqpoint{4.794030in}{3.819165in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.818510in}}%
\pgfpathlineto{\pgfqpoint{4.792303in}{3.817860in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.817214in}}%
\pgfpathlineto{\pgfqpoint{4.790562in}{3.816571in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.815931in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{3.815293in}}%
\pgfpathlineto{\pgfqpoint{4.787923in}{3.814656in}}%
\pgfpathlineto{\pgfqpoint{4.787035in}{3.814017in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.813378in}}%
\pgfpathlineto{\pgfqpoint{4.785250in}{3.812737in}}%
\pgfpathlineto{\pgfqpoint{4.784351in}{3.812094in}}%
\pgfpathlineto{\pgfqpoint{4.783449in}{3.811449in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.810801in}}%
\pgfpathlineto{\pgfqpoint{4.781632in}{3.810147in}}%
\pgfpathlineto{\pgfqpoint{4.780718in}{3.809485in}}%
\pgfpathlineto{\pgfqpoint{4.779800in}{3.808814in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.808129in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{3.807429in}}%
\pgfpathlineto{\pgfqpoint{4.777022in}{3.806714in}}%
\pgfpathlineto{\pgfqpoint{4.776087in}{3.805985in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.805243in}}%
\pgfpathlineto{\pgfqpoint{4.774206in}{3.804491in}}%
\pgfpathlineto{\pgfqpoint{4.773259in}{3.803730in}}%
\pgfpathlineto{\pgfqpoint{4.772308in}{3.802963in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.802190in}}%
\pgfpathlineto{\pgfqpoint{4.770392in}{3.801415in}}%
\pgfpathlineto{\pgfqpoint{4.769428in}{3.800637in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{3.799858in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.799079in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{3.798301in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{3.797524in}}%
\pgfpathlineto{\pgfqpoint{4.764539in}{3.796750in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.795976in}}%
\pgfpathlineto{\pgfqpoint{4.762551in}{3.795202in}}%
\pgfpathlineto{\pgfqpoint{4.761550in}{3.794429in}}%
\pgfpathlineto{\pgfqpoint{4.760544in}{3.793657in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.792885in}}%
\pgfpathlineto{\pgfqpoint{4.758518in}{3.792111in}}%
\pgfpathlineto{\pgfqpoint{4.757498in}{3.791331in}}%
\pgfpathlineto{\pgfqpoint{4.756472in}{3.790545in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.789750in}}%
\pgfpathlineto{\pgfqpoint{4.754407in}{3.788946in}}%
\pgfpathlineto{\pgfqpoint{4.753366in}{3.788129in}}%
\pgfpathlineto{\pgfqpoint{4.752320in}{3.787297in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.786450in}}%
\pgfpathlineto{\pgfqpoint{4.750213in}{3.785592in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{3.784725in}}%
\pgfpathlineto{\pgfqpoint{4.748085in}{3.783851in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.782967in}}%
\pgfpathlineto{\pgfqpoint{4.745935in}{3.782076in}}%
\pgfpathlineto{\pgfqpoint{4.744852in}{3.781179in}}%
\pgfpathlineto{\pgfqpoint{4.743763in}{3.780278in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.779379in}}%
\pgfpathlineto{\pgfqpoint{4.741568in}{3.778484in}}%
\pgfpathlineto{\pgfqpoint{4.740462in}{3.777596in}}%
\pgfpathlineto{\pgfqpoint{4.739350in}{3.776713in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.775840in}}%
\pgfpathlineto{\pgfqpoint{4.737108in}{3.774976in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{3.774120in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{3.773271in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.772431in}}%
\pgfpathlineto{\pgfqpoint{4.732552in}{3.771601in}}%
\pgfpathlineto{\pgfqpoint{4.731398in}{3.770786in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{3.769987in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.769211in}}%
\pgfpathlineto{\pgfqpoint{4.727896in}{3.768462in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{3.767743in}}%
\pgfpathlineto{\pgfqpoint{4.725528in}{3.767056in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.766400in}}%
\pgfpathlineto{\pgfqpoint{4.723134in}{3.765772in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.765166in}}%
\pgfpathlineto{\pgfqpoint{4.720712in}{3.764579in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.764004in}}%
\pgfpathlineto{\pgfqpoint{4.718262in}{3.763437in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{3.762875in}}%
\pgfpathlineto{\pgfqpoint{4.715783in}{3.762319in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.761764in}}%
\pgfpathlineto{\pgfqpoint{4.713274in}{3.761206in}}%
\pgfpathlineto{\pgfqpoint{4.712009in}{3.760642in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{3.760071in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.759492in}}%
\pgfpathlineto{\pgfqpoint{4.708166in}{3.758908in}}%
\pgfpathlineto{\pgfqpoint{4.706869in}{3.758320in}}%
\pgfpathlineto{\pgfqpoint{4.705565in}{3.757732in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.757144in}}%
\pgfpathlineto{\pgfqpoint{4.702931in}{3.756554in}}%
\pgfpathlineto{\pgfqpoint{4.701601in}{3.755963in}}%
\pgfpathlineto{\pgfqpoint{4.700264in}{3.755375in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.754788in}}%
\pgfpathlineto{\pgfqpoint{4.697562in}{3.754196in}}%
\pgfpathlineto{\pgfqpoint{4.696198in}{3.753594in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.752978in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.752345in}}%
\pgfpathlineto{\pgfqpoint{4.692053in}{3.751692in}}%
\pgfpathlineto{\pgfqpoint{4.690653in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{4.689244in}{3.750328in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.749611in}}%
\pgfpathlineto{\pgfqpoint{4.686396in}{3.748868in}}%
\pgfpathlineto{\pgfqpoint{4.684958in}{3.748094in}}%
\pgfpathlineto{\pgfqpoint{4.683510in}{3.747285in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.746434in}}%
\pgfpathlineto{\pgfqpoint{4.680583in}{3.745537in}}%
\pgfpathlineto{\pgfqpoint{4.679105in}{3.744589in}}%
\pgfpathlineto{\pgfqpoint{4.677616in}{3.743589in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.742545in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{3.741463in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{3.740355in}}%
\pgfpathlineto{\pgfqpoint{4.671552in}{3.739231in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.738097in}}%
\pgfpathlineto{\pgfqpoint{4.668453in}{3.736957in}}%
\pgfpathlineto{\pgfqpoint{4.666886in}{3.735813in}}%
\pgfpathlineto{\pgfqpoint{4.665308in}{3.734668in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.733524in}}%
\pgfpathlineto{\pgfqpoint{4.662116in}{3.732384in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{3.731257in}}%
\pgfpathlineto{\pgfqpoint{4.658874in}{3.730146in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.729052in}}%
\pgfpathlineto{\pgfqpoint{4.655582in}{3.727975in}}%
\pgfpathlineto{\pgfqpoint{4.653916in}{3.726917in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{3.725876in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.724850in}}%
\pgfpathlineto{\pgfqpoint{4.648838in}{3.723834in}}%
\pgfpathlineto{\pgfqpoint{4.647118in}{3.722827in}}%
\pgfpathlineto{\pgfqpoint{4.645384in}{3.721824in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.720830in}}%
\pgfpathlineto{\pgfqpoint{4.641872in}{3.719838in}}%
\pgfpathlineto{\pgfqpoint{4.640094in}{3.718854in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{3.717879in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.716914in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{3.715959in}}%
\pgfpathlineto{\pgfqpoint{4.632828in}{3.715009in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{3.714064in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.713120in}}%
\pgfpathlineto{\pgfqpoint{4.627209in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{4.625302in}{3.711235in}}%
\pgfpathlineto{\pgfqpoint{4.623377in}{3.710284in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.709321in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{3.708345in}}%
\pgfpathlineto{\pgfqpoint{4.617497in}{3.707357in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.706354in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.705338in}}%
\pgfpathlineto{\pgfqpoint{4.611447in}{3.704314in}}%
\pgfpathlineto{\pgfqpoint{4.609392in}{3.703282in}}%
\pgfpathlineto{\pgfqpoint{4.607316in}{3.702242in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.701199in}}%
\pgfpathlineto{\pgfqpoint{4.603102in}{3.700156in}}%
\pgfpathlineto{\pgfqpoint{4.600962in}{3.699111in}}%
\pgfpathlineto{\pgfqpoint{4.598801in}{3.698071in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.697043in}}%
\pgfpathlineto{\pgfqpoint{4.594411in}{3.696028in}}%
\pgfpathlineto{\pgfqpoint{4.592182in}{3.695025in}}%
\pgfpathlineto{\pgfqpoint{4.589928in}{3.694027in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.693020in}}%
\pgfpathlineto{\pgfqpoint{4.585347in}{3.691993in}}%
\pgfpathlineto{\pgfqpoint{4.583019in}{3.690929in}}%
\pgfpathlineto{\pgfqpoint{4.580665in}{3.689814in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.688635in}}%
\pgfpathlineto{\pgfqpoint{4.575876in}{3.687376in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{3.686026in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.684584in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.683056in}}%
\pgfpathlineto{\pgfqpoint{4.565958in}{3.681453in}}%
\pgfpathlineto{\pgfqpoint{4.563404in}{3.679802in}}%
\pgfpathlineto{\pgfqpoint{4.560819in}{3.678123in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.676426in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{3.674723in}}%
\pgfpathlineto{\pgfqpoint{4.552867in}{3.673022in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.671333in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.669668in}}%
\pgfpathlineto{\pgfqpoint{4.544603in}{3.668040in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{3.666447in}}%
\pgfpathlineto{\pgfqpoint{4.538908in}{3.664886in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.663352in}}%
\pgfpathlineto{\pgfqpoint{4.533054in}{3.661843in}}%
\pgfpathlineto{\pgfqpoint{4.530066in}{3.660354in}}%
\pgfpathlineto{\pgfqpoint{4.527034in}{3.658882in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.657429in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.655993in}}%
\pgfpathlineto{\pgfqpoint{4.517668in}{3.654574in}}%
\pgfpathlineto{\pgfqpoint{4.514451in}{3.653176in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.651808in}}%
\pgfpathlineto{\pgfqpoint{4.507866in}{3.650460in}}%
\pgfpathlineto{\pgfqpoint{4.504494in}{3.649120in}}%
\pgfpathlineto{\pgfqpoint{4.501068in}{3.647774in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.646407in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{3.644997in}}%
\pgfpathlineto{\pgfqpoint{4.490442in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.641960in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.640304in}}%
\pgfpathlineto{\pgfqpoint{4.479251in}{3.638544in}}%
\pgfpathlineto{\pgfqpoint{4.475385in}{3.636665in}}%
\pgfpathlineto{\pgfqpoint{4.471446in}{3.634656in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.632513in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{3.630254in}}%
\pgfpathlineto{\pgfqpoint{4.459169in}{3.627907in}}%
\pgfpathlineto{\pgfqpoint{4.454912in}{3.625511in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.623109in}}%
\pgfpathlineto{\pgfqpoint{4.446131in}{3.620721in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.618346in}}%
\pgfpathlineto{\pgfqpoint{4.436969in}{3.615992in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{3.613650in}}%
\pgfpathlineto{\pgfqpoint{4.427390in}{3.611287in}}%
\pgfpathlineto{\pgfqpoint{4.422432in}{3.608859in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{3.606345in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.603734in}}%
\pgfpathlineto{\pgfqpoint{4.406817in}{3.601023in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{3.598228in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.595372in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.592479in}}%
\pgfpathlineto{\pgfqpoint{4.384015in}{3.589567in}}%
\pgfpathlineto{\pgfqpoint{4.377907in}{3.586662in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{3.583776in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.580915in}}%
\pgfpathlineto{\pgfqpoint{4.358444in}{3.578053in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{3.575170in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.572260in}}%
\pgfpathlineto{\pgfqpoint{4.336998in}{3.569321in}}%
\pgfpathlineto{\pgfqpoint{4.329335in}{3.566366in}}%
\pgfpathlineto{\pgfqpoint{4.321383in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{4.313118in}{3.560403in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.557358in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{3.554189in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.550825in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{3.547192in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.543206in}}%
\pgfpathlineto{\pgfqpoint{4.255293in}{3.538707in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.533431in}}%
\pgfpathlineto{\pgfqpoint{4.231857in}{3.527134in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.519641in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.510776in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.500477in}}%
\pgfpathlineto{\pgfqpoint{4.175332in}{3.488758in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{3.475644in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{3.475644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.279699in}{3.484565in}}{\pgfqpoint{5.154625in}{4.241922in}}{%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.494583in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.484565in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.497030in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.507886in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.517594in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.526424in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.534598in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.542366in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.549805in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.556956in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.563829in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.570484in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.576982in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.583306in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.589483in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.595554in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.601492in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.607293in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.612933in}}%
\pgfpathlineto{\pgfqpoint{4.472768in}{3.618446in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.623788in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.628922in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.633635in}}%
\pgfpathlineto{\pgfqpoint{4.499140in}{3.637707in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.641377in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.644837in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.648180in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.651439in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.654627in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.657765in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.660899in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.664061in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{3.667277in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.670539in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.673823in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.677115in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.680392in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.683621in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.686787in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.689878in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.692878in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.695799in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.698668in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.707090in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.709844in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.712570in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{3.715268in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.717932in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.720550in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.723116in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.725628in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.728077in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.730450in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.732726in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.734899in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.736985in}}%
\pgfpathlineto{\pgfqpoint{4.648267in}{3.738997in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.740947in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.742852in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.744732in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.746622in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{4.665836in}{3.750555in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.752636in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.754802in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.757043in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{3.759341in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.761659in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.763957in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.766201in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.768362in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.770416in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{3.772355in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.774174in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.775872in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.777459in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.778951in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.780364in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.781716in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.783025in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.784313in}}%
\pgfpathlineto{\pgfqpoint{4.713414in}{3.785598in}}%
\pgfpathlineto{\pgfqpoint{4.715644in}{3.786892in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.788203in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.789528in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.792198in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.793524in}}%
\pgfpathlineto{\pgfqpoint{4.728549in}{3.794837in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{3.796141in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{3.797439in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.798728in}}%
\pgfpathlineto{\pgfqpoint{4.736732in}{3.800020in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{3.801326in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.804018in}}%
\pgfpathlineto{\pgfqpoint{4.744610in}{3.805412in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{3.806842in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{3.808311in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.809824in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.811384in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{3.812994in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.814649in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.816345in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.818079in}}%
\pgfpathlineto{\pgfqpoint{4.761327in}{3.819850in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{3.821649in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.823463in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{4.768351in}{3.827091in}}%
\pgfpathlineto{\pgfqpoint{4.770071in}{3.828882in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.830641in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.832365in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{4.776814in}{3.835736in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.837398in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{3.839061in}}%
\pgfpathlineto{\pgfqpoint{4.781734in}{3.840738in}}%
\pgfpathlineto{\pgfqpoint{4.783348in}{3.842437in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.844154in}}%
\pgfpathlineto{\pgfqpoint{4.786541in}{3.845889in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.847636in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.849390in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.851133in}}%
\pgfpathlineto{\pgfqpoint{4.792785in}{3.852843in}}%
\pgfpathlineto{\pgfqpoint{4.794317in}{3.854489in}}%
\pgfpathlineto{\pgfqpoint{4.795838in}{3.856033in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.857434in}}%
\pgfpathlineto{\pgfqpoint{4.798848in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{4.800338in}{3.859766in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{3.860750in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.861664in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.862532in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.863365in}}%
\pgfpathlineto{\pgfqpoint{4.807629in}{3.864171in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.864956in}}%
\pgfpathlineto{\pgfqpoint{4.810477in}{3.865730in}}%
\pgfpathlineto{\pgfqpoint{4.811886in}{3.866508in}}%
\pgfpathlineto{\pgfqpoint{4.813286in}{3.867303in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.868127in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.868989in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.869893in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.870848in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.871862in}}%
\pgfpathlineto{\pgfqpoint{4.821496in}{3.872935in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{3.874075in}}%
\pgfpathlineto{\pgfqpoint{4.824164in}{3.875275in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.876525in}}%
\pgfpathlineto{\pgfqpoint{4.826797in}{3.877818in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.879143in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.880490in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.881847in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.883213in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.884583in}}%
\pgfpathlineto{\pgfqpoint{4.834507in}{3.885951in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.887314in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{3.888662in}}%
\pgfpathlineto{\pgfqpoint{4.838259in}{3.889991in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.891295in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.892578in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{3.893843in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{3.895095in}}%
\pgfpathlineto{\pgfqpoint{4.844366in}{3.896339in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.897582in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.898834in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.900104in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.901400in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.902725in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.904075in}}%
\pgfpathlineto{\pgfqpoint{4.852630in}{3.905449in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.906841in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.908247in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.909663in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{3.911083in}}%
\pgfpathlineto{\pgfqpoint{4.858341in}{3.912502in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.913914in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.915315in}}%
\pgfpathlineto{\pgfqpoint{4.861694in}{3.916698in}}%
\pgfpathlineto{\pgfqpoint{4.862801in}{3.918057in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.919386in}}%
\pgfpathlineto{\pgfqpoint{4.864995in}{3.920680in}}%
\pgfpathlineto{\pgfqpoint{4.866084in}{3.921936in}}%
\pgfpathlineto{\pgfqpoint{4.867168in}{3.923151in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{3.924325in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{3.925454in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.926536in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.927571in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.928561in}}%
\pgfpathlineto{\pgfqpoint{4.873553in}{3.929505in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.930403in}}%
\pgfpathlineto{\pgfqpoint{4.875639in}{3.931255in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.932058in}}%
\pgfpathlineto{\pgfqpoint{4.877705in}{3.932814in}}%
\pgfpathlineto{\pgfqpoint{4.878731in}{3.933527in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.934201in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.934838in}}%
\pgfpathlineto{\pgfqpoint{4.881777in}{3.935442in}}%
\pgfpathlineto{\pgfqpoint{4.882783in}{3.936018in}}%
\pgfpathlineto{\pgfqpoint{4.883784in}{3.936573in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.937112in}}%
\pgfpathlineto{\pgfqpoint{4.885771in}{3.937645in}}%
\pgfpathlineto{\pgfqpoint{4.886758in}{3.938180in}}%
\pgfpathlineto{\pgfqpoint{4.887741in}{3.938725in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.939285in}}%
\pgfpathlineto{\pgfqpoint{4.889692in}{3.939867in}}%
\pgfpathlineto{\pgfqpoint{4.890660in}{3.940477in}}%
\pgfpathlineto{\pgfqpoint{4.891625in}{3.941118in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.941794in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.942508in}}%
\pgfpathlineto{\pgfqpoint{4.894492in}{3.943259in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{3.944046in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.944871in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.945735in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.946640in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{3.947585in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.948567in}}%
\pgfpathlineto{\pgfqpoint{4.901033in}{3.949587in}}%
\pgfpathlineto{\pgfqpoint{4.901951in}{3.950641in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.952822in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.957245in}}%
\pgfpathlineto{\pgfqpoint{4.910039in}{3.960375in}}%
\pgfpathlineto{\pgfqpoint{4.911795in}{3.962298in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.964076in}}%
\pgfpathlineto{\pgfqpoint{4.916121in}{3.966472in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.967904in}}%
\pgfpathlineto{\pgfqpoint{4.919520in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.970462in}}%
\pgfpathlineto{\pgfqpoint{4.923693in}{3.972230in}}%
\pgfpathlineto{\pgfqpoint{4.925339in}{3.973399in}}%
\pgfpathlineto{\pgfqpoint{4.926972in}{3.974598in}}%
\pgfpathlineto{\pgfqpoint{4.929399in}{3.976489in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{3.977835in}}%
\pgfpathlineto{\pgfqpoint{4.932591in}{3.979251in}}%
\pgfpathlineto{\pgfqpoint{4.934954in}{3.981427in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{3.982856in}}%
\pgfpathlineto{\pgfqpoint{4.938064in}{3.984247in}}%
\pgfpathlineto{\pgfqpoint{4.939602in}{3.985584in}}%
\pgfpathlineto{\pgfqpoint{4.941889in}{3.987486in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.988694in}}%
\pgfpathlineto{\pgfqpoint{4.944899in}{3.989855in}}%
\pgfpathlineto{\pgfqpoint{4.947128in}{3.991507in}}%
\pgfpathlineto{\pgfqpoint{4.948602in}{3.992538in}}%
\pgfpathlineto{\pgfqpoint{4.950065in}{3.993510in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{3.994851in}}%
\pgfpathlineto{\pgfqpoint{4.953679in}{3.995675in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{3.996462in}}%
\pgfpathlineto{\pgfqpoint{4.956527in}{3.997241in}}%
\pgfpathlineto{\pgfqpoint{4.958637in}{3.998471in}}%
\pgfpathlineto{\pgfqpoint{4.960033in}{3.999380in}}%
\pgfpathlineto{\pgfqpoint{4.961419in}{4.000370in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{4.001984in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{4.003122in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{4.004289in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{4.006050in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{4.007204in}}%
\pgfpathlineto{\pgfqpoint{4.970875in}{4.008325in}}%
\pgfpathlineto{\pgfqpoint{4.972192in}{4.009406in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{4.010962in}}%
\pgfpathlineto{\pgfqpoint{4.975449in}{4.011962in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.012943in}}%
\pgfpathlineto{\pgfqpoint{4.978656in}{4.014426in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{4.015437in}}%
\pgfpathlineto{\pgfqpoint{4.981187in}{4.016457in}}%
\pgfpathlineto{\pgfqpoint{4.983066in}{4.017975in}}%
\pgfpathlineto{\pgfqpoint{4.984309in}{4.018972in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{4.019943in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.020872in}}%
\pgfpathlineto{\pgfqpoint{4.988603in}{4.022163in}}%
\pgfpathlineto{\pgfqpoint{4.989814in}{4.022946in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.023669in}}%
\pgfpathlineto{\pgfqpoint{4.992811in}{4.024681in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.025342in}}%
\pgfpathlineto{\pgfqpoint{4.995179in}{4.026000in}}%
\pgfpathlineto{\pgfqpoint{4.996937in}{4.026977in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{4.027619in}}%
\pgfpathlineto{\pgfqpoint{4.999259in}{4.028251in}}%
\pgfpathlineto{\pgfqpoint{5.000410in}{4.028874in}}%
\pgfpathlineto{\pgfqpoint{5.002126in}{4.029836in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.030527in}}%
\pgfpathlineto{\pgfqpoint{5.004391in}{4.031280in}}%
\pgfpathlineto{\pgfqpoint{5.006075in}{4.032545in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{4.033459in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{4.034410in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.035863in}}%
\pgfpathlineto{\pgfqpoint{5.011046in}{4.036828in}}%
\pgfpathlineto{\pgfqpoint{5.012135in}{4.037767in}}%
\pgfpathlineto{\pgfqpoint{5.013218in}{4.038669in}}%
\pgfpathlineto{\pgfqpoint{5.014833in}{4.039953in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{4.040765in}}%
\pgfpathlineto{\pgfqpoint{5.016966in}{4.041544in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{4.042671in}}%
\pgfpathlineto{\pgfqpoint{5.019604in}{4.043411in}}%
\pgfpathlineto{\pgfqpoint{5.020649in}{4.044152in}}%
\pgfpathlineto{\pgfqpoint{5.022208in}{4.045276in}}%
\pgfpathlineto{\pgfqpoint{5.023241in}{4.046035in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{4.046814in}}%
\pgfpathlineto{\pgfqpoint{5.025292in}{4.047616in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.048846in}}%
\pgfpathlineto{\pgfqpoint{5.027827in}{4.049677in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.050511in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.051777in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{4.052641in}}%
\pgfpathlineto{\pgfqpoint{5.032316in}{4.053517in}}%
\pgfpathlineto{\pgfqpoint{5.033791in}{4.054820in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.055656in}}%
\pgfpathlineto{\pgfqpoint{5.035742in}{4.056451in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.057202in}}%
\pgfpathlineto{\pgfqpoint{5.038156in}{4.058242in}}%
\pgfpathlineto{\pgfqpoint{5.039113in}{4.058870in}}%
\pgfpathlineto{\pgfqpoint{5.040067in}{4.059450in}}%
\pgfpathlineto{\pgfqpoint{5.041489in}{4.060251in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.060758in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.061255in}}%
\pgfpathlineto{\pgfqpoint{5.044770in}{4.062018in}}%
\pgfpathlineto{\pgfqpoint{5.045699in}{4.062561in}}%
\pgfpathlineto{\pgfqpoint{5.046623in}{4.063141in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{4.063765in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{4.064780in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.065523in}}%
\pgfpathlineto{\pgfqpoint{5.050732in}{4.066329in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{4.067658in}}%
\pgfpathlineto{\pgfqpoint{5.052981in}{4.068613in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{4.069619in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.071231in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{4.072376in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.073579in}}%
\pgfpathlineto{\pgfqpoint{5.057845in}{4.074833in}}%
\pgfpathlineto{\pgfqpoint{5.059152in}{4.076783in}}%
\pgfpathlineto{\pgfqpoint{5.060020in}{4.078125in}}%
\pgfpathlineto{\pgfqpoint{5.060883in}{4.079500in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.081605in}}%
\pgfpathlineto{\pgfqpoint{5.063027in}{4.083018in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{4.084423in}}%
\pgfpathlineto{\pgfqpoint{5.065149in}{4.086491in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{4.087819in}}%
\pgfpathlineto{\pgfqpoint{5.066831in}{4.089085in}}%
\pgfpathlineto{\pgfqpoint{5.068084in}{4.090845in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.091913in}}%
\pgfpathlineto{\pgfqpoint{5.069743in}{4.092898in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{4.093808in}}%
\pgfpathlineto{\pgfqpoint{5.071799in}{4.095056in}}%
\pgfpathlineto{\pgfqpoint{5.072615in}{4.095831in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.096581in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.097707in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.098478in}}%
\pgfpathlineto{\pgfqpoint{5.076252in}{4.099263in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{4.100451in}}%
\pgfpathlineto{\pgfqpoint{5.078245in}{4.101241in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{4.102014in}}%
\pgfpathlineto{\pgfqpoint{5.079826in}{4.102761in}}%
\pgfpathlineto{\pgfqpoint{5.081005in}{4.103803in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.104429in}}%
\pgfpathlineto{\pgfqpoint{5.082565in}{4.104983in}}%
\pgfpathlineto{\pgfqpoint{5.083729in}{4.105652in}}%
\pgfpathlineto{\pgfqpoint{5.084500in}{4.105989in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.106246in}}%
\pgfpathlineto{\pgfqpoint{5.086418in}{4.106508in}}%
\pgfpathlineto{\pgfqpoint{5.087180in}{4.106623in}}%
\pgfpathlineto{\pgfqpoint{5.087939in}{4.106714in}}%
\pgfpathlineto{\pgfqpoint{5.088696in}{4.106795in}}%
\pgfpathlineto{\pgfqpoint{5.089825in}{4.106906in}}%
\pgfpathlineto{\pgfqpoint{5.090575in}{4.106983in}}%
\pgfpathlineto{\pgfqpoint{5.091322in}{4.107070in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.107221in}}%
\pgfpathlineto{\pgfqpoint{5.093179in}{4.107328in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.107433in}}%
\pgfpathlineto{\pgfqpoint{5.095019in}{4.107567in}}%
\pgfpathlineto{\pgfqpoint{5.095751in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{5.096480in}{4.107674in}}%
\pgfpathlineto{\pgfqpoint{5.097206in}{4.107698in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.107694in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{4.107668in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.107629in}}%
\pgfpathlineto{\pgfqpoint{5.100802in}{4.107551in}}%
\pgfpathlineto{\pgfqpoint{5.101514in}{4.107486in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{4.107421in}}%
\pgfpathlineto{\pgfqpoint{5.103283in}{4.107352in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.107345in}}%
\pgfpathlineto{\pgfqpoint{5.104688in}{4.107376in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.107442in}}%
\pgfpathlineto{\pgfqpoint{5.106431in}{4.107607in}}%
\pgfpathlineto{\pgfqpoint{5.107124in}{4.107770in}}%
\pgfpathlineto{\pgfqpoint{5.107815in}{4.107982in}}%
\pgfpathlineto{\pgfqpoint{5.108847in}{4.108405in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.108756in}}%
\pgfpathlineto{\pgfqpoint{5.110215in}{4.109165in}}%
\pgfpathlineto{\pgfqpoint{5.111235in}{4.109888in}}%
\pgfpathlineto{\pgfqpoint{5.111913in}{4.110450in}}%
\pgfpathlineto{\pgfqpoint{5.112588in}{4.111081in}}%
\pgfpathlineto{\pgfqpoint{5.113261in}{4.111779in}}%
\pgfpathlineto{\pgfqpoint{5.114267in}{4.112964in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{5.115601in}{4.114820in}}%
\pgfpathlineto{\pgfqpoint{5.116595in}{4.116412in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.117560in}}%
\pgfpathlineto{\pgfqpoint{5.117914in}{4.118764in}}%
\pgfpathlineto{\pgfqpoint{5.118898in}{4.120646in}}%
\pgfpathlineto{\pgfqpoint{5.119551in}{4.121934in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.123232in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.124529in}}%
\pgfpathlineto{\pgfqpoint{5.121822in}{4.126452in}}%
\pgfpathlineto{\pgfqpoint{5.122467in}{4.127704in}}%
\pgfpathlineto{\pgfqpoint{5.123109in}{4.128915in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.130624in}}%
\pgfpathlineto{\pgfqpoint{5.124707in}{4.131674in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.132640in}}%
\pgfpathlineto{\pgfqpoint{5.126292in}{4.133921in}}%
\pgfpathlineto{\pgfqpoint{5.126923in}{4.134659in}}%
\pgfpathlineto{\pgfqpoint{5.127552in}{4.135306in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{4.135871in}}%
\pgfpathlineto{\pgfqpoint{5.129116in}{4.136592in}}%
\pgfpathlineto{\pgfqpoint{5.129739in}{4.136994in}}%
\pgfpathlineto{\pgfqpoint{5.130359in}{4.137333in}}%
\pgfpathlineto{\pgfqpoint{5.131287in}{4.137731in}}%
\pgfpathlineto{\pgfqpoint{5.131903in}{4.137925in}}%
\pgfpathlineto{\pgfqpoint{5.132517in}{4.138066in}}%
\pgfpathlineto{\pgfqpoint{5.133435in}{4.138185in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.138207in}}%
\pgfpathlineto{\pgfqpoint{5.134653in}{4.138191in}}%
\pgfpathlineto{\pgfqpoint{5.135260in}{4.138148in}}%
\pgfpathlineto{\pgfqpoint{5.136166in}{4.138038in}}%
\pgfpathlineto{\pgfqpoint{5.136768in}{4.137934in}}%
\pgfpathlineto{\pgfqpoint{5.137368in}{4.137806in}}%
\pgfpathlineto{\pgfqpoint{5.138265in}{4.137567in}}%
\pgfpathlineto{\pgfqpoint{5.138862in}{4.137365in}}%
\pgfpathlineto{\pgfqpoint{5.139456in}{4.137124in}}%
\pgfpathlineto{\pgfqpoint{5.140344in}{4.136683in}}%
\pgfpathlineto{\pgfqpoint{5.140935in}{4.136340in}}%
\pgfpathlineto{\pgfqpoint{5.141523in}{4.135959in}}%
\pgfpathlineto{\pgfqpoint{5.142110in}{4.135545in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{4.134892in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.134456in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.134038in}}%
\pgfpathlineto{\pgfqpoint{5.145020in}{4.133481in}}%
\pgfpathlineto{\pgfqpoint{5.145598in}{4.133175in}}%
\pgfpathlineto{\pgfqpoint{5.146173in}{4.132926in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{4.132653in}}%
\pgfpathlineto{\pgfqpoint{5.147606in}{4.132536in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.132469in}}%
\pgfpathlineto{\pgfqpoint{5.148745in}{4.132449in}}%
\pgfpathlineto{\pgfqpoint{5.149595in}{4.132500in}}%
\pgfpathlineto{\pgfqpoint{5.150160in}{4.132586in}}%
\pgfpathlineto{\pgfqpoint{5.150723in}{4.132712in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{4.132967in}}%
\pgfpathlineto{\pgfqpoint{5.152125in}{4.133170in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.133395in}}%
\pgfpathlineto{\pgfqpoint{5.153518in}{4.133761in}}%
\pgfpathlineto{\pgfqpoint{5.154072in}{4.134007in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.134248in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.241922in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.241922in}}%
\pgfpathlineto{\pgfqpoint{5.154072in}{4.241084in}}%
\pgfpathlineto{\pgfqpoint{5.153518in}{4.240256in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.239052in}}%
\pgfpathlineto{\pgfqpoint{5.152125in}{4.238290in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{4.237575in}}%
\pgfpathlineto{\pgfqpoint{5.150723in}{4.236610in}}%
\pgfpathlineto{\pgfqpoint{5.150160in}{4.236050in}}%
\pgfpathlineto{\pgfqpoint{5.149595in}{4.235564in}}%
\pgfpathlineto{\pgfqpoint{5.148745in}{4.234995in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.234732in}}%
\pgfpathlineto{\pgfqpoint{5.147606in}{4.234569in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{4.234501in}}%
\pgfpathlineto{\pgfqpoint{5.146173in}{4.234557in}}%
\pgfpathlineto{\pgfqpoint{5.145598in}{4.234676in}}%
\pgfpathlineto{\pgfqpoint{5.145020in}{4.234840in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.235120in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.235297in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{4.235437in}}%
\pgfpathlineto{\pgfqpoint{5.142110in}{4.235529in}}%
\pgfpathlineto{\pgfqpoint{5.141523in}{4.235488in}}%
\pgfpathlineto{\pgfqpoint{5.140935in}{4.235349in}}%
\pgfpathlineto{\pgfqpoint{5.140344in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{5.139456in}{4.234547in}}%
\pgfpathlineto{\pgfqpoint{5.138862in}{4.234043in}}%
\pgfpathlineto{\pgfqpoint{5.138265in}{4.233440in}}%
\pgfpathlineto{\pgfqpoint{5.137368in}{4.232367in}}%
\pgfpathlineto{\pgfqpoint{5.136768in}{4.231559in}}%
\pgfpathlineto{\pgfqpoint{5.136166in}{4.230688in}}%
\pgfpathlineto{\pgfqpoint{5.135260in}{4.229278in}}%
\pgfpathlineto{\pgfqpoint{5.134653in}{4.228277in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.227237in}}%
\pgfpathlineto{\pgfqpoint{5.133435in}{4.226177in}}%
\pgfpathlineto{\pgfqpoint{5.132517in}{4.224581in}}%
\pgfpathlineto{\pgfqpoint{5.131903in}{4.223534in}}%
\pgfpathlineto{\pgfqpoint{5.131287in}{4.222508in}}%
\pgfpathlineto{\pgfqpoint{5.130359in}{4.221020in}}%
\pgfpathlineto{\pgfqpoint{5.129739in}{4.220075in}}%
\pgfpathlineto{\pgfqpoint{5.129116in}{4.219179in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{4.217939in}}%
\pgfpathlineto{\pgfqpoint{5.127552in}{4.217191in}}%
\pgfpathlineto{\pgfqpoint{5.126923in}{4.216512in}}%
\pgfpathlineto{\pgfqpoint{5.126292in}{4.215907in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.215143in}}%
\pgfpathlineto{\pgfqpoint{5.124707in}{4.214724in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.214370in}}%
\pgfpathlineto{\pgfqpoint{5.123109in}{4.213939in}}%
\pgfpathlineto{\pgfqpoint{5.122467in}{4.213696in}}%
\pgfpathlineto{\pgfqpoint{5.121822in}{4.213471in}}%
\pgfpathlineto{\pgfqpoint{5.120852in}{4.213140in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.212908in}}%
\pgfpathlineto{\pgfqpoint{5.119551in}{4.212656in}}%
\pgfpathlineto{\pgfqpoint{5.118898in}{4.212374in}}%
\pgfpathlineto{\pgfqpoint{5.117914in}{4.211864in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.211455in}}%
\pgfpathlineto{\pgfqpoint{5.116595in}{4.210984in}}%
\pgfpathlineto{\pgfqpoint{5.115601in}{4.210155in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.209517in}}%
\pgfpathlineto{\pgfqpoint{5.114267in}{4.208813in}}%
\pgfpathlineto{\pgfqpoint{5.113261in}{4.207648in}}%
\pgfpathlineto{\pgfqpoint{5.112588in}{4.206807in}}%
\pgfpathlineto{\pgfqpoint{5.111913in}{4.205922in}}%
\pgfpathlineto{\pgfqpoint{5.111235in}{4.205001in}}%
\pgfpathlineto{\pgfqpoint{5.110215in}{4.203582in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.202629in}}%
\pgfpathlineto{\pgfqpoint{5.108847in}{4.201680in}}%
\pgfpathlineto{\pgfqpoint{5.107815in}{4.200271in}}%
\pgfpathlineto{\pgfqpoint{5.107124in}{4.199340in}}%
\pgfpathlineto{\pgfqpoint{5.106431in}{4.198414in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.197025in}}%
\pgfpathlineto{\pgfqpoint{5.104688in}{4.196094in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.195150in}}%
\pgfpathlineto{\pgfqpoint{5.103283in}{4.194183in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{4.192654in}}%
\pgfpathlineto{\pgfqpoint{5.101514in}{4.191570in}}%
\pgfpathlineto{\pgfqpoint{5.100802in}{4.190432in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.188622in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{4.187347in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.186028in}}%
\pgfpathlineto{\pgfqpoint{5.097206in}{4.183989in}}%
\pgfpathlineto{\pgfqpoint{5.096480in}{4.182610in}}%
\pgfpathlineto{\pgfqpoint{5.095751in}{4.181235in}}%
\pgfpathlineto{\pgfqpoint{5.095019in}{4.179889in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.177958in}}%
\pgfpathlineto{\pgfqpoint{5.093179in}{4.176739in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.175576in}}%
\pgfpathlineto{\pgfqpoint{5.091322in}{4.173936in}}%
\pgfpathlineto{\pgfqpoint{5.090575in}{4.172917in}}%
\pgfpathlineto{\pgfqpoint{5.089825in}{4.171960in}}%
\pgfpathlineto{\pgfqpoint{5.088696in}{4.170658in}}%
\pgfpathlineto{\pgfqpoint{5.087939in}{4.169888in}}%
\pgfpathlineto{\pgfqpoint{5.087180in}{4.169192in}}%
\pgfpathlineto{\pgfqpoint{5.086418in}{4.168571in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.167791in}}%
\pgfpathlineto{\pgfqpoint{5.084500in}{4.167369in}}%
\pgfpathlineto{\pgfqpoint{5.083729in}{4.167015in}}%
\pgfpathlineto{\pgfqpoint{5.082565in}{4.166594in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.166372in}}%
\pgfpathlineto{\pgfqpoint{5.081005in}{4.166186in}}%
\pgfpathlineto{\pgfqpoint{5.079826in}{4.165960in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{4.165827in}}%
\pgfpathlineto{\pgfqpoint{5.078245in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{5.076252in}{4.165412in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.165278in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.165119in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.164811in}}%
\pgfpathlineto{\pgfqpoint{5.072615in}{4.164544in}}%
\pgfpathlineto{\pgfqpoint{5.071799in}{4.164219in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{4.163612in}}%
\pgfpathlineto{\pgfqpoint{5.069743in}{4.163119in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.162552in}}%
\pgfpathlineto{\pgfqpoint{5.068084in}{4.161918in}}%
\pgfpathlineto{\pgfqpoint{5.066831in}{4.160855in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{4.160092in}}%
\pgfpathlineto{\pgfqpoint{5.065149in}{4.159299in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{4.158090in}}%
\pgfpathlineto{\pgfqpoint{5.063027in}{4.157293in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.156513in}}%
\pgfpathlineto{\pgfqpoint{5.060883in}{4.155379in}}%
\pgfpathlineto{\pgfqpoint{5.060020in}{4.154656in}}%
\pgfpathlineto{\pgfqpoint{5.059152in}{4.153979in}}%
\pgfpathlineto{\pgfqpoint{5.057845in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.152525in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{4.152056in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.151656in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{4.151177in}}%
\pgfpathlineto{\pgfqpoint{5.052981in}{4.150914in}}%
\pgfpathlineto{\pgfqpoint{5.052084in}{4.150678in}}%
\pgfpathlineto{\pgfqpoint{5.050732in}{4.150335in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.150086in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{4.149806in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{4.149293in}}%
\pgfpathlineto{\pgfqpoint{5.046623in}{4.148861in}}%
\pgfpathlineto{\pgfqpoint{5.045699in}{4.148330in}}%
\pgfpathlineto{\pgfqpoint{5.044770in}{4.147695in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.146558in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.145685in}}%
\pgfpathlineto{\pgfqpoint{5.041489in}{4.144732in}}%
\pgfpathlineto{\pgfqpoint{5.040067in}{4.143190in}}%
\pgfpathlineto{\pgfqpoint{5.039113in}{4.142110in}}%
\pgfpathlineto{\pgfqpoint{5.038156in}{4.140992in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.139265in}}%
\pgfpathlineto{\pgfqpoint{5.035742in}{4.138092in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.136917in}}%
\pgfpathlineto{\pgfqpoint{5.033791in}{4.135751in}}%
\pgfpathlineto{\pgfqpoint{5.032316in}{4.134029in}}%
\pgfpathlineto{\pgfqpoint{5.031327in}{4.132913in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.131839in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.130360in}}%
\pgfpathlineto{\pgfqpoint{5.027827in}{4.129496in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.128750in}}%
\pgfpathlineto{\pgfqpoint{5.025292in}{4.127843in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{4.127353in}}%
\pgfpathlineto{\pgfqpoint{5.023241in}{4.126923in}}%
\pgfpathlineto{\pgfqpoint{5.022208in}{4.126532in}}%
\pgfpathlineto{\pgfqpoint{5.020649in}{4.125983in}}%
\pgfpathlineto{\pgfqpoint{5.019604in}{4.125602in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{4.125177in}}%
\pgfpathlineto{\pgfqpoint{5.016966in}{4.124426in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{4.123829in}}%
\pgfpathlineto{\pgfqpoint{5.014833in}{4.123143in}}%
\pgfpathlineto{\pgfqpoint{5.013218in}{4.121951in}}%
\pgfpathlineto{\pgfqpoint{5.012135in}{4.121061in}}%
\pgfpathlineto{\pgfqpoint{5.011046in}{4.120105in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.119083in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{4.117429in}}%
\pgfpathlineto{\pgfqpoint{5.007190in}{4.116261in}}%
\pgfpathlineto{\pgfqpoint{5.006075in}{4.115045in}}%
\pgfpathlineto{\pgfqpoint{5.004391in}{4.113168in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.111902in}}%
\pgfpathlineto{\pgfqpoint{5.002126in}{4.110635in}}%
\pgfpathlineto{\pgfqpoint{5.000410in}{4.108719in}}%
\pgfpathlineto{\pgfqpoint{4.999259in}{4.107427in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{4.106132in}}%
\pgfpathlineto{\pgfqpoint{4.996937in}{4.104835in}}%
\pgfpathlineto{\pgfqpoint{4.995179in}{4.102910in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.101662in}}%
\pgfpathlineto{\pgfqpoint{4.992811in}{4.100462in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.098759in}}%
\pgfpathlineto{\pgfqpoint{4.989814in}{4.097687in}}%
\pgfpathlineto{\pgfqpoint{4.988603in}{4.096672in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.095244in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{4.094326in}}%
\pgfpathlineto{\pgfqpoint{4.984309in}{4.093409in}}%
\pgfpathlineto{\pgfqpoint{4.983066in}{4.092470in}}%
\pgfpathlineto{\pgfqpoint{4.981187in}{4.090968in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{4.089888in}}%
\pgfpathlineto{\pgfqpoint{4.978656in}{4.088744in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.086911in}}%
\pgfpathlineto{\pgfqpoint{4.975449in}{4.085621in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{4.084294in}}%
\pgfpathlineto{\pgfqpoint{4.972192in}{4.082269in}}%
\pgfpathlineto{\pgfqpoint{4.970875in}{4.080930in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{4.079622in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{4.078347in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{4.076478in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{4.075245in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{4.074007in}}%
\pgfpathlineto{\pgfqpoint{4.961419in}{4.072127in}}%
\pgfpathlineto{\pgfqpoint{4.960033in}{4.070843in}}%
\pgfpathlineto{\pgfqpoint{4.958637in}{4.069520in}}%
\pgfpathlineto{\pgfqpoint{4.956527in}{4.067446in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{4.065989in}}%
\pgfpathlineto{\pgfqpoint{4.953679in}{4.064466in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{4.062885in}}%
\pgfpathlineto{\pgfqpoint{4.950065in}{4.060452in}}%
\pgfpathlineto{\pgfqpoint{4.948602in}{4.058794in}}%
\pgfpathlineto{\pgfqpoint{4.947128in}{4.057092in}}%
\pgfpathlineto{\pgfqpoint{4.944899in}{4.054479in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{4.052717in}}%
\pgfpathlineto{\pgfqpoint{4.941889in}{4.050957in}}%
\pgfpathlineto{\pgfqpoint{4.939602in}{4.048329in}}%
\pgfpathlineto{\pgfqpoint{4.938064in}{4.046593in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{4.044859in}}%
\pgfpathlineto{\pgfqpoint{4.934954in}{4.043110in}}%
\pgfpathlineto{\pgfqpoint{4.932591in}{4.040420in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{4.038571in}}%
\pgfpathlineto{\pgfqpoint{4.929399in}{4.036692in}}%
\pgfpathlineto{\pgfqpoint{4.926972in}{4.033846in}}%
\pgfpathlineto{\pgfqpoint{4.925339in}{4.031946in}}%
\pgfpathlineto{\pgfqpoint{4.923693in}{4.030049in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{4.027226in}}%
\pgfpathlineto{\pgfqpoint{4.919520in}{4.025371in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{4.023557in}}%
\pgfpathlineto{\pgfqpoint{4.916121in}{4.021780in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{4.019127in}}%
\pgfpathlineto{\pgfqpoint{4.911795in}{4.017298in}}%
\pgfpathlineto{\pgfqpoint{4.910039in}{4.015375in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{4.012245in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{4.009951in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{4.007445in}}%
\pgfpathlineto{\pgfqpoint{4.901951in}{4.004698in}}%
\pgfpathlineto{\pgfqpoint{4.901033in}{4.003226in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{4.001685in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{4.000070in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.998381in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.996615in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.994774in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{3.992862in}}%
\pgfpathlineto{\pgfqpoint{4.894492in}{3.990886in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.988853in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.986769in}}%
\pgfpathlineto{\pgfqpoint{4.891625in}{3.984643in}}%
\pgfpathlineto{\pgfqpoint{4.890660in}{3.982484in}}%
\pgfpathlineto{\pgfqpoint{4.889692in}{3.980304in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.978115in}}%
\pgfpathlineto{\pgfqpoint{4.887741in}{3.975927in}}%
\pgfpathlineto{\pgfqpoint{4.886758in}{3.973747in}}%
\pgfpathlineto{\pgfqpoint{4.885771in}{3.971582in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.969442in}}%
\pgfpathlineto{\pgfqpoint{4.883784in}{3.967330in}}%
\pgfpathlineto{\pgfqpoint{4.882783in}{3.965249in}}%
\pgfpathlineto{\pgfqpoint{4.881777in}{3.963202in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.961194in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.959225in}}%
\pgfpathlineto{\pgfqpoint{4.878731in}{3.957294in}}%
\pgfpathlineto{\pgfqpoint{4.877705in}{3.955397in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.953534in}}%
\pgfpathlineto{\pgfqpoint{4.875639in}{3.951707in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.949915in}}%
\pgfpathlineto{\pgfqpoint{4.873553in}{3.948154in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.946422in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.944714in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.943031in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{3.941370in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{3.939734in}}%
\pgfpathlineto{\pgfqpoint{4.867168in}{3.938124in}}%
\pgfpathlineto{\pgfqpoint{4.866084in}{3.936542in}}%
\pgfpathlineto{\pgfqpoint{4.864995in}{3.934984in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.933452in}}%
\pgfpathlineto{\pgfqpoint{4.862801in}{3.931945in}}%
\pgfpathlineto{\pgfqpoint{4.861694in}{3.930465in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.927575in}}%
\pgfpathlineto{\pgfqpoint{4.858341in}{3.926157in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{3.924751in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.923356in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.921968in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.920591in}}%
\pgfpathlineto{\pgfqpoint{4.852630in}{3.919222in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.917858in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.916497in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.915136in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.913772in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.912395in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.911002in}}%
\pgfpathlineto{\pgfqpoint{4.844366in}{3.909590in}}%
\pgfpathlineto{\pgfqpoint{4.843159in}{3.908164in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{3.906726in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.905286in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.903853in}}%
\pgfpathlineto{\pgfqpoint{4.838259in}{3.902433in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{3.901035in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.899666in}}%
\pgfpathlineto{\pgfqpoint{4.834507in}{3.898326in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.895710in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.894429in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.893158in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.891891in}}%
\pgfpathlineto{\pgfqpoint{4.826797in}{3.890626in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.889361in}}%
\pgfpathlineto{\pgfqpoint{4.824164in}{3.888097in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{3.886834in}}%
\pgfpathlineto{\pgfqpoint{4.821496in}{3.885573in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.884306in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.883032in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.881740in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.880423in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.879077in}}%
\pgfpathlineto{\pgfqpoint{4.813286in}{3.877694in}}%
\pgfpathlineto{\pgfqpoint{4.811886in}{3.876273in}}%
\pgfpathlineto{\pgfqpoint{4.810477in}{3.874816in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.873325in}}%
\pgfpathlineto{\pgfqpoint{4.807629in}{3.871802in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.870250in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.868672in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.867076in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{3.865474in}}%
\pgfpathlineto{\pgfqpoint{4.800338in}{3.863888in}}%
\pgfpathlineto{\pgfqpoint{4.798848in}{3.862346in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.860880in}}%
\pgfpathlineto{\pgfqpoint{4.795838in}{3.859505in}}%
\pgfpathlineto{\pgfqpoint{4.794317in}{3.858202in}}%
\pgfpathlineto{\pgfqpoint{4.792785in}{3.856939in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.855680in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.854397in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.853072in}}%
\pgfpathlineto{\pgfqpoint{4.786541in}{3.851695in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.850257in}}%
\pgfpathlineto{\pgfqpoint{4.783348in}{3.848756in}}%
\pgfpathlineto{\pgfqpoint{4.781734in}{3.847194in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{3.845584in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.843940in}}%
\pgfpathlineto{\pgfqpoint{4.776814in}{3.842286in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.840640in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.839022in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.837446in}}%
\pgfpathlineto{\pgfqpoint{4.770071in}{3.835926in}}%
\pgfpathlineto{\pgfqpoint{4.768351in}{3.834471in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.833082in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.831748in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{3.830456in}}%
\pgfpathlineto{\pgfqpoint{4.761327in}{3.829184in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.827915in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.826637in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.825336in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{3.824003in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.822628in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.821215in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{3.819775in}}%
\pgfpathlineto{\pgfqpoint{4.746534in}{3.818323in}}%
\pgfpathlineto{\pgfqpoint{4.744610in}{3.816868in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.815416in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.813972in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{3.812540in}}%
\pgfpathlineto{\pgfqpoint{4.736732in}{3.811124in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.809722in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{3.808341in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{3.806976in}}%
\pgfpathlineto{\pgfqpoint{4.728549in}{3.805630in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.804301in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.802986in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.801677in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.800368in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.799052in}}%
\pgfpathlineto{\pgfqpoint{4.715644in}{3.797723in}}%
\pgfpathlineto{\pgfqpoint{4.713414in}{3.796381in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.795027in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.793673in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.792334in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.791032in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.789782in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.788596in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.787478in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.786434in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{3.785455in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.784531in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.783640in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.782749in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.781824in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.780843in}}%
\pgfpathlineto{\pgfqpoint{4.676784in}{3.779784in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.778625in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.777359in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.775983in}}%
\pgfpathlineto{\pgfqpoint{4.665836in}{3.774512in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{3.772944in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.771282in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.769525in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.767666in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.765698in}}%
\pgfpathlineto{\pgfqpoint{4.648267in}{3.763627in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.761452in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.759173in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.756785in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.754289in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.751696in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.749021in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.746272in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.743466in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.740619in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{3.737729in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.734801in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.731817in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.728762in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.725625in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.719162in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.715859in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.712504in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.709104in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.705645in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.702114in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.698500in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.694782in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.690923in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.686905in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{3.682713in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.678345in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.673831in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.669206in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.664492in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.659714in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.654878in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.649991in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.645076in}}%
\pgfpathlineto{\pgfqpoint{4.499140in}{3.640183in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.635488in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.631207in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.627113in}}%
\pgfpathlineto{\pgfqpoint{4.472768in}{3.622973in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.618716in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.614312in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.609723in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.599877in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.594545in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.588877in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.582769in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.576267in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.569418in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.562271in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.554754in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.546734in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.538055in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.518192in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.506802in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.494583in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.494583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.450567in}{3.514658in}}{\pgfqpoint{5.325493in}{4.526865in}}{%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.545474in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.514658in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.530560in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.544289in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.555944in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.565831in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.574434in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.582170in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.589303in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.596005in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.602387in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.608702in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.614955in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.621204in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.627429in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.633541in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.639316in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.644338in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.648529in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.652313in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.655972in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.659657in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.663512in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.667595in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.671933in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.676548in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.681430in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.686513in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.691763in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.697168in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.702667in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.708209in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.713708in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.724201in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.729160in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.733989in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.738784in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.743632in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.748616in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.753757in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.759037in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.764396in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.769767in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.775079in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.780292in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.785391in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.790387in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.795311in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.800179in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.804985in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.809721in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.814385in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.818980in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.823494in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.827903in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.832192in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.836361in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.840409in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.844343in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.851933in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.855619in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.859264in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.862902in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.866549in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.870229in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.873948in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.877703in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.881480in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.885255in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.888990in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.892664in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.896258in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.899741in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.903102in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.906341in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.909470in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.912492in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.915409in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.918214in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.920910in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{3.923503in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.926001in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.928419in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.930780in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{3.933093in}}%
\pgfpathlineto{\pgfqpoint{4.893063in}{3.935370in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.937625in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{4.899417in}{3.942129in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{3.944396in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.946662in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{3.948912in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.951145in}}%
\pgfpathlineto{\pgfqpoint{4.909598in}{3.953359in}}%
\pgfpathlineto{\pgfqpoint{4.911576in}{3.955555in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.957723in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.959873in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{3.962014in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.964153in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.966294in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{3.968444in}}%
\pgfpathlineto{\pgfqpoint{4.926769in}{3.972811in}}%
\pgfpathlineto{\pgfqpoint{4.928593in}{3.975050in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{3.977335in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{3.979665in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{3.982034in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{3.984431in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.986850in}}%
\pgfpathlineto{\pgfqpoint{4.939219in}{3.989268in}}%
\pgfpathlineto{\pgfqpoint{4.940939in}{3.991675in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{3.994070in}}%
\pgfpathlineto{\pgfqpoint{4.944338in}{3.996455in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{3.998822in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{4.001165in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{4.003482in}}%
\pgfpathlineto{\pgfqpoint{4.950975in}{4.005774in}}%
\pgfpathlineto{\pgfqpoint{4.952602in}{4.008047in}}%
\pgfpathlineto{\pgfqpoint{4.954216in}{4.010310in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.012568in}}%
\pgfpathlineto{\pgfqpoint{4.957409in}{4.014819in}}%
\pgfpathlineto{\pgfqpoint{4.958987in}{4.017062in}}%
\pgfpathlineto{\pgfqpoint{4.960554in}{4.019300in}}%
\pgfpathlineto{\pgfqpoint{4.962109in}{4.021534in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{4.023757in}}%
\pgfpathlineto{\pgfqpoint{4.965185in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{4.028186in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{4.030392in}}%
\pgfpathlineto{\pgfqpoint{4.969716in}{4.032589in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{4.034766in}}%
\pgfpathlineto{\pgfqpoint{4.972684in}{4.036917in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{4.039040in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{4.041135in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{4.043207in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{4.045258in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{4.047293in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{4.049321in}}%
\pgfpathlineto{\pgfqpoint{4.982754in}{4.051344in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{4.053365in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{4.055390in}}%
\pgfpathlineto{\pgfqpoint{4.986926in}{4.057419in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{4.059453in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{4.061493in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.063540in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{4.065595in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{4.067652in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{4.071736in}}%
\pgfpathlineto{\pgfqpoint{4.997665in}{4.073746in}}%
\pgfpathlineto{\pgfqpoint{4.998970in}{4.075728in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{4.077683in}}%
\pgfpathlineto{\pgfqpoint{5.001555in}{4.079606in}}%
\pgfpathlineto{\pgfqpoint{5.002836in}{4.081494in}}%
\pgfpathlineto{\pgfqpoint{5.004109in}{4.083346in}}%
\pgfpathlineto{\pgfqpoint{5.005375in}{4.085162in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{4.086939in}}%
\pgfpathlineto{\pgfqpoint{5.007883in}{4.088669in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{4.090341in}}%
\pgfpathlineto{\pgfqpoint{5.010362in}{4.091948in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.093485in}}%
\pgfpathlineto{\pgfqpoint{5.012812in}{4.094942in}}%
\pgfpathlineto{\pgfqpoint{5.014027in}{4.096318in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{4.097616in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.098844in}}%
\pgfpathlineto{\pgfqpoint{5.017629in}{4.100012in}}%
\pgfpathlineto{\pgfqpoint{5.018816in}{4.101124in}}%
\pgfpathlineto{\pgfqpoint{5.019996in}{4.102187in}}%
\pgfpathlineto{\pgfqpoint{5.021170in}{4.103202in}}%
\pgfpathlineto{\pgfqpoint{5.022338in}{4.104171in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{4.105099in}}%
\pgfpathlineto{\pgfqpoint{5.024653in}{4.105990in}}%
\pgfpathlineto{\pgfqpoint{5.025801in}{4.106849in}}%
\pgfpathlineto{\pgfqpoint{5.026943in}{4.107682in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.108496in}}%
\pgfpathlineto{\pgfqpoint{5.029209in}{4.109301in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.110106in}}%
\pgfpathlineto{\pgfqpoint{5.031451in}{4.110924in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{4.111762in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{4.112625in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.113521in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{4.114453in}}%
\pgfpathlineto{\pgfqpoint{5.036952in}{4.115427in}}%
\pgfpathlineto{\pgfqpoint{5.038036in}{4.116446in}}%
\pgfpathlineto{\pgfqpoint{5.039113in}{4.117508in}}%
\pgfpathlineto{\pgfqpoint{5.040186in}{4.118609in}}%
\pgfpathlineto{\pgfqpoint{5.041253in}{4.119747in}}%
\pgfpathlineto{\pgfqpoint{5.042314in}{4.120918in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.122123in}}%
\pgfpathlineto{\pgfqpoint{5.044421in}{4.123360in}}%
\pgfpathlineto{\pgfqpoint{5.045467in}{4.124625in}}%
\pgfpathlineto{\pgfqpoint{5.046507in}{4.125916in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{4.127228in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{4.129889in}}%
\pgfpathlineto{\pgfqpoint{5.050619in}{4.131231in}}%
\pgfpathlineto{\pgfqpoint{5.051634in}{4.132578in}}%
\pgfpathlineto{\pgfqpoint{5.052645in}{4.133933in}}%
\pgfpathlineto{\pgfqpoint{5.053651in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{5.054652in}{4.136669in}}%
\pgfpathlineto{\pgfqpoint{5.055648in}{4.138057in}}%
\pgfpathlineto{\pgfqpoint{5.056639in}{4.139466in}}%
\pgfpathlineto{\pgfqpoint{5.057626in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{5.058609in}{4.142367in}}%
\pgfpathlineto{\pgfqpoint{5.059586in}{4.143868in}}%
\pgfpathlineto{\pgfqpoint{5.060560in}{4.145405in}}%
\pgfpathlineto{\pgfqpoint{5.061528in}{4.146975in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{4.148575in}}%
\pgfpathlineto{\pgfqpoint{5.063453in}{4.150197in}}%
\pgfpathlineto{\pgfqpoint{5.064408in}{4.151838in}}%
\pgfpathlineto{\pgfqpoint{5.065360in}{4.153493in}}%
\pgfpathlineto{\pgfqpoint{5.066307in}{4.155158in}}%
\pgfpathlineto{\pgfqpoint{5.067249in}{4.156828in}}%
\pgfpathlineto{\pgfqpoint{5.068188in}{4.158497in}}%
\pgfpathlineto{\pgfqpoint{5.069122in}{4.160161in}}%
\pgfpathlineto{\pgfqpoint{5.070053in}{4.161813in}}%
\pgfpathlineto{\pgfqpoint{5.070979in}{4.163449in}}%
\pgfpathlineto{\pgfqpoint{5.071901in}{4.165064in}}%
\pgfpathlineto{\pgfqpoint{5.072819in}{4.166652in}}%
\pgfpathlineto{\pgfqpoint{5.073733in}{4.168210in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.169738in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.171236in}}%
\pgfpathlineto{\pgfqpoint{5.076452in}{4.172701in}}%
\pgfpathlineto{\pgfqpoint{5.077350in}{4.174131in}}%
\pgfpathlineto{\pgfqpoint{5.078245in}{4.175525in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{4.176887in}}%
\pgfpathlineto{\pgfqpoint{5.080023in}{4.178218in}}%
\pgfpathlineto{\pgfqpoint{5.080907in}{4.179524in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.180804in}}%
\pgfpathlineto{\pgfqpoint{5.082663in}{4.182061in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.183297in}}%
\pgfpathlineto{\pgfqpoint{5.084404in}{4.184514in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.185713in}}%
\pgfpathlineto{\pgfqpoint{5.086131in}{4.186894in}}%
\pgfpathlineto{\pgfqpoint{5.086989in}{4.188062in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{4.189220in}}%
\pgfpathlineto{\pgfqpoint{5.088696in}{4.190368in}}%
\pgfpathlineto{\pgfqpoint{5.089543in}{4.191511in}}%
\pgfpathlineto{\pgfqpoint{5.091229in}{4.193786in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{4.194924in}}%
\pgfpathlineto{\pgfqpoint{5.092901in}{4.196065in}}%
\pgfpathlineto{\pgfqpoint{5.093733in}{4.197209in}}%
\pgfpathlineto{\pgfqpoint{5.094561in}{4.198357in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.199508in}}%
\pgfpathlineto{\pgfqpoint{5.096207in}{4.200662in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.201817in}}%
\pgfpathlineto{\pgfqpoint{5.097840in}{4.202971in}}%
\pgfpathlineto{\pgfqpoint{5.098652in}{4.204126in}}%
\pgfpathlineto{\pgfqpoint{5.099461in}{4.205284in}}%
\pgfpathlineto{\pgfqpoint{5.100267in}{4.206454in}}%
\pgfpathlineto{\pgfqpoint{5.101069in}{4.207640in}}%
\pgfpathlineto{\pgfqpoint{5.101869in}{4.208843in}}%
\pgfpathlineto{\pgfqpoint{5.102666in}{4.210060in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{4.211290in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.212533in}}%
\pgfpathlineto{\pgfqpoint{5.105038in}{4.213787in}}%
\pgfpathlineto{\pgfqpoint{5.105822in}{4.215051in}}%
\pgfpathlineto{\pgfqpoint{5.106604in}{4.216328in}}%
\pgfpathlineto{\pgfqpoint{5.107383in}{4.217616in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.218918in}}%
\pgfpathlineto{\pgfqpoint{5.108932in}{4.220230in}}%
\pgfpathlineto{\pgfqpoint{5.109703in}{4.221548in}}%
\pgfpathlineto{\pgfqpoint{5.110470in}{4.222869in}}%
\pgfpathlineto{\pgfqpoint{5.111235in}{4.224189in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{4.225505in}}%
\pgfpathlineto{\pgfqpoint{5.112757in}{4.226818in}}%
\pgfpathlineto{\pgfqpoint{5.113513in}{4.228126in}}%
\pgfpathlineto{\pgfqpoint{5.114267in}{4.229426in}}%
\pgfpathlineto{\pgfqpoint{5.115018in}{4.230713in}}%
\pgfpathlineto{\pgfqpoint{5.115767in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{5.116513in}{4.233231in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.234451in}}%
\pgfpathlineto{\pgfqpoint{5.117996in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{5.118734in}{4.236800in}}%
\pgfpathlineto{\pgfqpoint{5.119470in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.239019in}}%
\pgfpathlineto{\pgfqpoint{5.120933in}{4.240082in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.241114in}}%
\pgfpathlineto{\pgfqpoint{5.122386in}{4.242115in}}%
\pgfpathlineto{\pgfqpoint{5.123109in}{4.243087in}}%
\pgfpathlineto{\pgfqpoint{5.123830in}{4.244033in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.244956in}}%
\pgfpathlineto{\pgfqpoint{5.125976in}{4.246748in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{4.247629in}}%
\pgfpathlineto{\pgfqpoint{5.127395in}{4.248507in}}%
\pgfpathlineto{\pgfqpoint{5.128101in}{4.249388in}}%
\pgfpathlineto{\pgfqpoint{5.128804in}{4.250279in}}%
\pgfpathlineto{\pgfqpoint{5.129505in}{4.251185in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{4.252108in}}%
\pgfpathlineto{\pgfqpoint{5.130901in}{4.253050in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.254016in}}%
\pgfpathlineto{\pgfqpoint{5.132287in}{4.255006in}}%
\pgfpathlineto{\pgfqpoint{5.132977in}{4.256019in}}%
\pgfpathlineto{\pgfqpoint{5.133664in}{4.257054in}}%
\pgfpathlineto{\pgfqpoint{5.134349in}{4.258110in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{4.259187in}}%
\pgfpathlineto{\pgfqpoint{5.135713in}{4.260284in}}%
\pgfpathlineto{\pgfqpoint{5.136392in}{4.261397in}}%
\pgfpathlineto{\pgfqpoint{5.137068in}{4.262522in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{4.263655in}}%
\pgfpathlineto{\pgfqpoint{5.138415in}{4.264792in}}%
\pgfpathlineto{\pgfqpoint{5.139085in}{4.265932in}}%
\pgfpathlineto{\pgfqpoint{5.139752in}{4.267070in}}%
\pgfpathlineto{\pgfqpoint{5.140418in}{4.268203in}}%
\pgfpathlineto{\pgfqpoint{5.141082in}{4.269330in}}%
\pgfpathlineto{\pgfqpoint{5.141743in}{4.270449in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.271557in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{4.272651in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{4.273728in}}%
\pgfpathlineto{\pgfqpoint{5.144369in}{4.274785in}}%
\pgfpathlineto{\pgfqpoint{5.145020in}{4.275825in}}%
\pgfpathlineto{\pgfqpoint{5.145670in}{4.276849in}}%
\pgfpathlineto{\pgfqpoint{5.146317in}{4.277859in}}%
\pgfpathlineto{\pgfqpoint{5.146962in}{4.278855in}}%
\pgfpathlineto{\pgfqpoint{5.147606in}{4.279838in}}%
\pgfpathlineto{\pgfqpoint{5.148247in}{4.280808in}}%
\pgfpathlineto{\pgfqpoint{5.148887in}{4.281762in}}%
\pgfpathlineto{\pgfqpoint{5.149524in}{4.282699in}}%
\pgfpathlineto{\pgfqpoint{5.150160in}{4.283621in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{4.284525in}}%
\pgfpathlineto{\pgfqpoint{5.151425in}{4.285412in}}%
\pgfpathlineto{\pgfqpoint{5.152055in}{4.286280in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.287129in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.287959in}}%
\pgfpathlineto{\pgfqpoint{5.153934in}{4.288769in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.289560in}}%
\pgfpathlineto{\pgfqpoint{5.155177in}{4.290332in}}%
\pgfpathlineto{\pgfqpoint{5.156413in}{4.291822in}}%
\pgfpathlineto{\pgfqpoint{5.157028in}{4.292537in}}%
\pgfpathlineto{\pgfqpoint{5.157641in}{4.293230in}}%
\pgfpathlineto{\pgfqpoint{5.158253in}{4.293901in}}%
\pgfpathlineto{\pgfqpoint{5.158863in}{4.294551in}}%
\pgfpathlineto{\pgfqpoint{5.159471in}{4.295177in}}%
\pgfpathlineto{\pgfqpoint{5.160077in}{4.295782in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{4.296368in}}%
\pgfpathlineto{\pgfqpoint{5.161285in}{4.296938in}}%
\pgfpathlineto{\pgfqpoint{5.161886in}{4.297499in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{4.298054in}}%
\pgfpathlineto{\pgfqpoint{5.163083in}{4.298609in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{4.299165in}}%
\pgfpathlineto{\pgfqpoint{5.164274in}{4.299725in}}%
\pgfpathlineto{\pgfqpoint{5.164866in}{4.300291in}}%
\pgfpathlineto{\pgfqpoint{5.165457in}{4.300866in}}%
\pgfpathlineto{\pgfqpoint{5.166047in}{4.301453in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{4.302049in}}%
\pgfpathlineto{\pgfqpoint{5.167221in}{4.302655in}}%
\pgfpathlineto{\pgfqpoint{5.167805in}{4.303268in}}%
\pgfpathlineto{\pgfqpoint{5.168388in}{4.303886in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.304502in}}%
\pgfpathlineto{\pgfqpoint{5.169549in}{4.305113in}}%
\pgfpathlineto{\pgfqpoint{5.170127in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{5.170703in}{4.306309in}}%
\pgfpathlineto{\pgfqpoint{5.171278in}{4.306890in}}%
\pgfpathlineto{\pgfqpoint{5.171852in}{4.307460in}}%
\pgfpathlineto{\pgfqpoint{5.172423in}{4.308021in}}%
\pgfpathlineto{\pgfqpoint{5.172994in}{4.308572in}}%
\pgfpathlineto{\pgfqpoint{5.173562in}{4.309116in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{4.309655in}}%
\pgfpathlineto{\pgfqpoint{5.174695in}{4.310189in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{4.310718in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{4.311245in}}%
\pgfpathlineto{\pgfqpoint{5.176383in}{4.311772in}}%
\pgfpathlineto{\pgfqpoint{5.176943in}{4.312298in}}%
\pgfpathlineto{\pgfqpoint{5.177501in}{4.312825in}}%
\pgfpathlineto{\pgfqpoint{5.178058in}{4.313349in}}%
\pgfpathlineto{\pgfqpoint{5.178613in}{4.313867in}}%
\pgfpathlineto{\pgfqpoint{5.179167in}{4.314376in}}%
\pgfpathlineto{\pgfqpoint{5.179719in}{4.314874in}}%
\pgfpathlineto{\pgfqpoint{5.180270in}{4.315360in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.315831in}}%
\pgfpathlineto{\pgfqpoint{5.181367in}{4.316286in}}%
\pgfpathlineto{\pgfqpoint{5.182459in}{4.317134in}}%
\pgfpathlineto{\pgfqpoint{5.183003in}{4.317526in}}%
\pgfpathlineto{\pgfqpoint{5.183545in}{4.317896in}}%
\pgfpathlineto{\pgfqpoint{5.184086in}{4.318242in}}%
\pgfpathlineto{\pgfqpoint{5.184626in}{4.318569in}}%
\pgfpathlineto{\pgfqpoint{5.185164in}{4.318879in}}%
\pgfpathlineto{\pgfqpoint{5.185701in}{4.319174in}}%
\pgfpathlineto{\pgfqpoint{5.186236in}{4.319456in}}%
\pgfpathlineto{\pgfqpoint{5.186770in}{4.319725in}}%
\pgfpathlineto{\pgfqpoint{5.187303in}{4.319983in}}%
\pgfpathlineto{\pgfqpoint{5.187834in}{4.320232in}}%
\pgfpathlineto{\pgfqpoint{5.188364in}{4.320476in}}%
\pgfpathlineto{\pgfqpoint{5.188893in}{4.320717in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.320956in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{4.321196in}}%
\pgfpathlineto{\pgfqpoint{5.190472in}{4.321435in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{4.321675in}}%
\pgfpathlineto{\pgfqpoint{5.191517in}{4.321913in}}%
\pgfpathlineto{\pgfqpoint{5.192038in}{4.322148in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{4.322377in}}%
\pgfpathlineto{\pgfqpoint{5.193076in}{4.322599in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{4.322811in}}%
\pgfpathlineto{\pgfqpoint{5.194109in}{4.323013in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{4.323206in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{4.323391in}}%
\pgfpathlineto{\pgfqpoint{5.195649in}{4.323570in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{4.323744in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{4.323916in}}%
\pgfpathlineto{\pgfqpoint{5.197178in}{4.324090in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{4.324267in}}%
\pgfpathlineto{\pgfqpoint{5.198191in}{4.324454in}}%
\pgfpathlineto{\pgfqpoint{5.198695in}{4.324655in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{4.324871in}}%
\pgfpathlineto{\pgfqpoint{5.199701in}{4.325102in}}%
\pgfpathlineto{\pgfqpoint{5.200202in}{4.325350in}}%
\pgfpathlineto{\pgfqpoint{5.200702in}{4.325618in}}%
\pgfpathlineto{\pgfqpoint{5.201201in}{4.325905in}}%
\pgfpathlineto{\pgfqpoint{5.201698in}{4.326210in}}%
\pgfpathlineto{\pgfqpoint{5.202195in}{4.326532in}}%
\pgfpathlineto{\pgfqpoint{5.202690in}{4.326873in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{4.327231in}}%
\pgfpathlineto{\pgfqpoint{5.203677in}{4.327608in}}%
\pgfpathlineto{\pgfqpoint{5.204168in}{4.328005in}}%
\pgfpathlineto{\pgfqpoint{5.204659in}{4.328423in}}%
\pgfpathlineto{\pgfqpoint{5.205148in}{4.328861in}}%
\pgfpathlineto{\pgfqpoint{5.206124in}{4.329800in}}%
\pgfpathlineto{\pgfqpoint{5.206610in}{4.330304in}}%
\pgfpathlineto{\pgfqpoint{5.207095in}{4.330831in}}%
\pgfpathlineto{\pgfqpoint{5.207579in}{4.331382in}}%
\pgfpathlineto{\pgfqpoint{5.208062in}{4.331958in}}%
\pgfpathlineto{\pgfqpoint{5.208543in}{4.332561in}}%
\pgfpathlineto{\pgfqpoint{5.209024in}{4.333189in}}%
\pgfpathlineto{\pgfqpoint{5.209503in}{4.333844in}}%
\pgfpathlineto{\pgfqpoint{5.209981in}{4.334525in}}%
\pgfpathlineto{\pgfqpoint{5.210459in}{4.335230in}}%
\pgfpathlineto{\pgfqpoint{5.210935in}{4.335956in}}%
\pgfpathlineto{\pgfqpoint{5.211410in}{4.336704in}}%
\pgfpathlineto{\pgfqpoint{5.211884in}{4.337472in}}%
\pgfpathlineto{\pgfqpoint{5.212357in}{4.338258in}}%
\pgfpathlineto{\pgfqpoint{5.212829in}{4.339059in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.339871in}}%
\pgfpathlineto{\pgfqpoint{5.213769in}{4.340689in}}%
\pgfpathlineto{\pgfqpoint{5.214238in}{4.341508in}}%
\pgfpathlineto{\pgfqpoint{5.214706in}{4.342325in}}%
\pgfpathlineto{\pgfqpoint{5.215173in}{4.343135in}}%
\pgfpathlineto{\pgfqpoint{5.215638in}{4.343933in}}%
\pgfpathlineto{\pgfqpoint{5.216103in}{4.344718in}}%
\pgfpathlineto{\pgfqpoint{5.216567in}{4.345487in}}%
\pgfpathlineto{\pgfqpoint{5.217029in}{4.346239in}}%
\pgfpathlineto{\pgfqpoint{5.217491in}{4.346973in}}%
\pgfpathlineto{\pgfqpoint{5.217951in}{4.347688in}}%
\pgfpathlineto{\pgfqpoint{5.218411in}{4.348384in}}%
\pgfpathlineto{\pgfqpoint{5.218869in}{4.349061in}}%
\pgfpathlineto{\pgfqpoint{5.219327in}{4.349719in}}%
\pgfpathlineto{\pgfqpoint{5.219783in}{4.350359in}}%
\pgfpathlineto{\pgfqpoint{5.220239in}{4.350985in}}%
\pgfpathlineto{\pgfqpoint{5.220694in}{4.351595in}}%
\pgfpathlineto{\pgfqpoint{5.221147in}{4.352191in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{4.352773in}}%
\pgfpathlineto{\pgfqpoint{5.222052in}{4.353343in}}%
\pgfpathlineto{\pgfqpoint{5.222502in}{4.353899in}}%
\pgfpathlineto{\pgfqpoint{5.222952in}{4.354442in}}%
\pgfpathlineto{\pgfqpoint{5.223401in}{4.354969in}}%
\pgfpathlineto{\pgfqpoint{5.223849in}{4.355479in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{4.355972in}}%
\pgfpathlineto{\pgfqpoint{5.224741in}{4.356447in}}%
\pgfpathlineto{\pgfqpoint{5.225186in}{4.356903in}}%
\pgfpathlineto{\pgfqpoint{5.225631in}{4.357341in}}%
\pgfpathlineto{\pgfqpoint{5.226074in}{4.357762in}}%
\pgfpathlineto{\pgfqpoint{5.226957in}{4.358559in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{4.358941in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.359315in}}%
\pgfpathlineto{\pgfqpoint{5.228275in}{4.359686in}}%
\pgfpathlineto{\pgfqpoint{5.228713in}{4.360057in}}%
\pgfpathlineto{\pgfqpoint{5.229150in}{4.360430in}}%
\pgfpathlineto{\pgfqpoint{5.229586in}{4.360808in}}%
\pgfpathlineto{\pgfqpoint{5.230020in}{4.361193in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{4.361584in}}%
\pgfpathlineto{\pgfqpoint{5.230888in}{4.361985in}}%
\pgfpathlineto{\pgfqpoint{5.231320in}{4.362394in}}%
\pgfpathlineto{\pgfqpoint{5.231751in}{4.362811in}}%
\pgfpathlineto{\pgfqpoint{5.232182in}{4.363238in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{4.363677in}}%
\pgfpathlineto{\pgfqpoint{5.233040in}{4.364131in}}%
\pgfpathlineto{\pgfqpoint{5.233468in}{4.364602in}}%
\pgfpathlineto{\pgfqpoint{5.233895in}{4.365089in}}%
\pgfpathlineto{\pgfqpoint{5.234321in}{4.365594in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.366115in}}%
\pgfpathlineto{\pgfqpoint{5.235170in}{4.366653in}}%
\pgfpathlineto{\pgfqpoint{5.235594in}{4.367207in}}%
\pgfpathlineto{\pgfqpoint{5.236017in}{4.367776in}}%
\pgfpathlineto{\pgfqpoint{5.236438in}{4.368358in}}%
\pgfpathlineto{\pgfqpoint{5.236859in}{4.368953in}}%
\pgfpathlineto{\pgfqpoint{5.237279in}{4.369558in}}%
\pgfpathlineto{\pgfqpoint{5.237699in}{4.370174in}}%
\pgfpathlineto{\pgfqpoint{5.238117in}{4.370798in}}%
\pgfpathlineto{\pgfqpoint{5.238535in}{4.371431in}}%
\pgfpathlineto{\pgfqpoint{5.238952in}{4.372071in}}%
\pgfpathlineto{\pgfqpoint{5.239368in}{4.372718in}}%
\pgfpathlineto{\pgfqpoint{5.239783in}{4.373370in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{4.374029in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{4.374693in}}%
\pgfpathlineto{\pgfqpoint{5.241024in}{4.375366in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{5.241847in}{4.376739in}}%
\pgfpathlineto{\pgfqpoint{5.242257in}{4.377441in}}%
\pgfpathlineto{\pgfqpoint{5.242667in}{4.378154in}}%
\pgfpathlineto{\pgfqpoint{5.243075in}{4.378878in}}%
\pgfpathlineto{\pgfqpoint{5.243483in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{5.243890in}{4.380351in}}%
\pgfpathlineto{\pgfqpoint{5.244297in}{4.381099in}}%
\pgfpathlineto{\pgfqpoint{5.244702in}{4.381853in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{4.382614in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{4.384151in}}%
\pgfpathlineto{\pgfqpoint{5.246317in}{4.384925in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.385701in}}%
\pgfpathlineto{\pgfqpoint{5.247120in}{4.386478in}}%
\pgfpathlineto{\pgfqpoint{5.247520in}{4.387254in}}%
\pgfpathlineto{\pgfqpoint{5.247919in}{4.388029in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{4.388801in}}%
\pgfpathlineto{\pgfqpoint{5.248716in}{4.389567in}}%
\pgfpathlineto{\pgfqpoint{5.249113in}{4.390326in}}%
\pgfpathlineto{\pgfqpoint{5.249510in}{4.391076in}}%
\pgfpathlineto{\pgfqpoint{5.249905in}{4.391813in}}%
\pgfpathlineto{\pgfqpoint{5.250300in}{4.392535in}}%
\pgfpathlineto{\pgfqpoint{5.250694in}{4.393242in}}%
\pgfpathlineto{\pgfqpoint{5.251088in}{4.393931in}}%
\pgfpathlineto{\pgfqpoint{5.251481in}{4.394604in}}%
\pgfpathlineto{\pgfqpoint{5.251873in}{4.395262in}}%
\pgfpathlineto{\pgfqpoint{5.252264in}{4.395904in}}%
\pgfpathlineto{\pgfqpoint{5.252655in}{4.396534in}}%
\pgfpathlineto{\pgfqpoint{5.253044in}{4.397152in}}%
\pgfpathlineto{\pgfqpoint{5.253433in}{4.397758in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{4.398348in}}%
\pgfpathlineto{\pgfqpoint{5.254210in}{4.398923in}}%
\pgfpathlineto{\pgfqpoint{5.254597in}{4.399479in}}%
\pgfpathlineto{\pgfqpoint{5.254983in}{4.400013in}}%
\pgfpathlineto{\pgfqpoint{5.255368in}{4.400520in}}%
\pgfpathlineto{\pgfqpoint{5.255753in}{4.400997in}}%
\pgfpathlineto{\pgfqpoint{5.256137in}{4.401441in}}%
\pgfpathlineto{\pgfqpoint{5.256521in}{4.401853in}}%
\pgfpathlineto{\pgfqpoint{5.256904in}{4.402231in}}%
\pgfpathlineto{\pgfqpoint{5.257286in}{4.402578in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{4.402893in}}%
\pgfpathlineto{\pgfqpoint{5.258048in}{4.403178in}}%
\pgfpathlineto{\pgfqpoint{5.258428in}{4.403437in}}%
\pgfpathlineto{\pgfqpoint{5.258807in}{4.403672in}}%
\pgfpathlineto{\pgfqpoint{5.259186in}{4.403886in}}%
\pgfpathlineto{\pgfqpoint{5.259564in}{4.404082in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{4.404261in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{4.404422in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{4.404565in}}%
\pgfpathlineto{\pgfqpoint{5.261069in}{4.404690in}}%
\pgfpathlineto{\pgfqpoint{5.261443in}{4.404798in}}%
\pgfpathlineto{\pgfqpoint{5.261817in}{4.404888in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{4.404962in}}%
\pgfpathlineto{\pgfqpoint{5.262563in}{4.405022in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{4.405069in}}%
\pgfpathlineto{\pgfqpoint{5.263677in}{4.405133in}}%
\pgfpathlineto{\pgfqpoint{5.264047in}{4.405154in}}%
\pgfpathlineto{\pgfqpoint{5.264416in}{4.405171in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{4.405189in}}%
\pgfpathlineto{\pgfqpoint{5.265153in}{4.405210in}}%
\pgfpathlineto{\pgfqpoint{5.265520in}{4.405236in}}%
\pgfpathlineto{\pgfqpoint{5.265887in}{4.405269in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.405310in}}%
\pgfpathlineto{\pgfqpoint{5.266619in}{4.405362in}}%
\pgfpathlineto{\pgfqpoint{5.266984in}{4.405424in}}%
\pgfpathlineto{\pgfqpoint{5.267348in}{4.405498in}}%
\pgfpathlineto{\pgfqpoint{5.267711in}{4.405585in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{4.405686in}}%
\pgfpathlineto{\pgfqpoint{5.268437in}{4.405802in}}%
\pgfpathlineto{\pgfqpoint{5.268798in}{4.405936in}}%
\pgfpathlineto{\pgfqpoint{5.269160in}{4.406089in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{4.406262in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.406456in}}%
\pgfpathlineto{\pgfqpoint{5.270239in}{4.406668in}}%
\pgfpathlineto{\pgfqpoint{5.270598in}{4.406899in}}%
\pgfpathlineto{\pgfqpoint{5.270956in}{4.407145in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{4.407405in}}%
\pgfpathlineto{\pgfqpoint{5.271670in}{4.407678in}}%
\pgfpathlineto{\pgfqpoint{5.272026in}{4.407964in}}%
\pgfpathlineto{\pgfqpoint{5.272382in}{4.408260in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{4.408566in}}%
\pgfpathlineto{\pgfqpoint{5.273091in}{4.408879in}}%
\pgfpathlineto{\pgfqpoint{5.273445in}{4.409200in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{4.409525in}}%
\pgfpathlineto{\pgfqpoint{5.274151in}{4.409853in}}%
\pgfpathlineto{\pgfqpoint{5.274503in}{4.410182in}}%
\pgfpathlineto{\pgfqpoint{5.274855in}{4.410512in}}%
\pgfpathlineto{\pgfqpoint{5.275205in}{4.410842in}}%
\pgfpathlineto{\pgfqpoint{5.275556in}{4.411172in}}%
\pgfpathlineto{\pgfqpoint{5.275906in}{4.411501in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{4.411832in}}%
\pgfpathlineto{\pgfqpoint{5.276603in}{4.412166in}}%
\pgfpathlineto{\pgfqpoint{5.276951in}{4.412502in}}%
\pgfpathlineto{\pgfqpoint{5.277299in}{4.412842in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.413186in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{4.413537in}}%
\pgfpathlineto{\pgfqpoint{5.278337in}{4.413895in}}%
\pgfpathlineto{\pgfqpoint{5.278683in}{4.414260in}}%
\pgfpathlineto{\pgfqpoint{5.279027in}{4.414632in}}%
\pgfpathlineto{\pgfqpoint{5.279715in}{4.415401in}}%
\pgfpathlineto{\pgfqpoint{5.280057in}{4.415798in}}%
\pgfpathlineto{\pgfqpoint{5.280400in}{4.416203in}}%
\pgfpathlineto{\pgfqpoint{5.280742in}{4.416616in}}%
\pgfpathlineto{\pgfqpoint{5.281083in}{4.417036in}}%
\pgfpathlineto{\pgfqpoint{5.281424in}{4.417465in}}%
\pgfpathlineto{\pgfqpoint{5.281764in}{4.417902in}}%
\pgfpathlineto{\pgfqpoint{5.282103in}{4.418348in}}%
\pgfpathlineto{\pgfqpoint{5.282442in}{4.418800in}}%
\pgfpathlineto{\pgfqpoint{5.282781in}{4.419259in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{5.283456in}{4.420191in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{4.420661in}}%
\pgfpathlineto{\pgfqpoint{5.284129in}{4.421132in}}%
\pgfpathlineto{\pgfqpoint{5.284465in}{4.421602in}}%
\pgfpathlineto{\pgfqpoint{5.284800in}{4.422071in}}%
\pgfpathlineto{\pgfqpoint{5.285135in}{4.422537in}}%
\pgfpathlineto{\pgfqpoint{5.285469in}{4.423001in}}%
\pgfpathlineto{\pgfqpoint{5.285803in}{4.423462in}}%
\pgfpathlineto{\pgfqpoint{5.286136in}{4.423921in}}%
\pgfpathlineto{\pgfqpoint{5.286469in}{4.424376in}}%
\pgfpathlineto{\pgfqpoint{5.286801in}{4.424829in}}%
\pgfpathlineto{\pgfqpoint{5.287132in}{4.425280in}}%
\pgfpathlineto{\pgfqpoint{5.287463in}{4.425729in}}%
\pgfpathlineto{\pgfqpoint{5.287794in}{4.426177in}}%
\pgfpathlineto{\pgfqpoint{5.288124in}{4.426623in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.427068in}}%
\pgfpathlineto{\pgfqpoint{5.288782in}{4.427513in}}%
\pgfpathlineto{\pgfqpoint{5.289111in}{4.427959in}}%
\pgfpathlineto{\pgfqpoint{5.289439in}{4.428406in}}%
\pgfpathlineto{\pgfqpoint{5.289766in}{4.428856in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{4.429309in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{4.429767in}}%
\pgfpathlineto{\pgfqpoint{5.290745in}{4.430230in}}%
\pgfpathlineto{\pgfqpoint{5.291071in}{4.430700in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{4.431177in}}%
\pgfpathlineto{\pgfqpoint{5.291720in}{4.431663in}}%
\pgfpathlineto{\pgfqpoint{5.292044in}{4.432158in}}%
\pgfpathlineto{\pgfqpoint{5.292367in}{4.432662in}}%
\pgfpathlineto{\pgfqpoint{5.292690in}{4.433175in}}%
\pgfpathlineto{\pgfqpoint{5.293013in}{4.433697in}}%
\pgfpathlineto{\pgfqpoint{5.293335in}{4.434226in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{4.434764in}}%
\pgfpathlineto{\pgfqpoint{5.293977in}{4.435309in}}%
\pgfpathlineto{\pgfqpoint{5.294298in}{4.435863in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{4.436993in}}%
\pgfpathlineto{\pgfqpoint{5.295256in}{4.437571in}}%
\pgfpathlineto{\pgfqpoint{5.295575in}{4.438156in}}%
\pgfpathlineto{\pgfqpoint{5.295893in}{4.438749in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{4.439351in}}%
\pgfpathlineto{\pgfqpoint{5.296527in}{4.439962in}}%
\pgfpathlineto{\pgfqpoint{5.296844in}{4.440583in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{4.441214in}}%
\pgfpathlineto{\pgfqpoint{5.297476in}{4.441856in}}%
\pgfpathlineto{\pgfqpoint{5.297791in}{4.442507in}}%
\pgfpathlineto{\pgfqpoint{5.298106in}{4.443168in}}%
\pgfpathlineto{\pgfqpoint{5.298420in}{4.443838in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.444516in}}%
\pgfpathlineto{\pgfqpoint{5.299047in}{4.445201in}}%
\pgfpathlineto{\pgfqpoint{5.299360in}{4.445891in}}%
\pgfpathlineto{\pgfqpoint{5.299672in}{4.446585in}}%
\pgfpathlineto{\pgfqpoint{5.299984in}{4.447282in}}%
\pgfpathlineto{\pgfqpoint{5.300296in}{4.447980in}}%
\pgfpathlineto{\pgfqpoint{5.300607in}{4.448677in}}%
\pgfpathlineto{\pgfqpoint{5.300917in}{4.449372in}}%
\pgfpathlineto{\pgfqpoint{5.301227in}{4.450063in}}%
\pgfpathlineto{\pgfqpoint{5.301537in}{4.450748in}}%
\pgfpathlineto{\pgfqpoint{5.301846in}{4.451427in}}%
\pgfpathlineto{\pgfqpoint{5.302155in}{4.452097in}}%
\pgfpathlineto{\pgfqpoint{5.302463in}{4.452757in}}%
\pgfpathlineto{\pgfqpoint{5.302771in}{4.453405in}}%
\pgfpathlineto{\pgfqpoint{5.303078in}{4.454040in}}%
\pgfpathlineto{\pgfqpoint{5.303385in}{4.454661in}}%
\pgfpathlineto{\pgfqpoint{5.303692in}{4.455268in}}%
\pgfpathlineto{\pgfqpoint{5.303998in}{4.455861in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{4.456441in}}%
\pgfpathlineto{\pgfqpoint{5.304608in}{4.457007in}}%
\pgfpathlineto{\pgfqpoint{5.304913in}{4.457562in}}%
\pgfpathlineto{\pgfqpoint{5.305217in}{4.458105in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{4.458639in}}%
\pgfpathlineto{\pgfqpoint{5.305825in}{4.459165in}}%
\pgfpathlineto{\pgfqpoint{5.306128in}{4.459685in}}%
\pgfpathlineto{\pgfqpoint{5.306430in}{4.460202in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{4.460716in}}%
\pgfpathlineto{\pgfqpoint{5.307034in}{4.461226in}}%
\pgfpathlineto{\pgfqpoint{5.307335in}{4.461731in}}%
\pgfpathlineto{\pgfqpoint{5.307636in}{4.462230in}}%
\pgfpathlineto{\pgfqpoint{5.307936in}{4.462720in}}%
\pgfpathlineto{\pgfqpoint{5.308236in}{4.463202in}}%
\pgfpathlineto{\pgfqpoint{5.308835in}{4.464128in}}%
\pgfpathlineto{\pgfqpoint{5.309133in}{4.464568in}}%
\pgfpathlineto{\pgfqpoint{5.309432in}{4.464990in}}%
\pgfpathlineto{\pgfqpoint{5.309730in}{4.465392in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{4.465772in}}%
\pgfpathlineto{\pgfqpoint{5.310324in}{4.466130in}}%
\pgfpathlineto{\pgfqpoint{5.310620in}{4.466464in}}%
\pgfpathlineto{\pgfqpoint{5.310917in}{4.466773in}}%
\pgfpathlineto{\pgfqpoint{5.311212in}{4.467058in}}%
\pgfpathlineto{\pgfqpoint{5.311508in}{4.467318in}}%
\pgfpathlineto{\pgfqpoint{5.311803in}{4.467555in}}%
\pgfpathlineto{\pgfqpoint{5.312097in}{4.467770in}}%
\pgfpathlineto{\pgfqpoint{5.312391in}{4.467964in}}%
\pgfpathlineto{\pgfqpoint{5.312685in}{4.468138in}}%
\pgfpathlineto{\pgfqpoint{5.312978in}{4.468294in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.468434in}}%
\pgfpathlineto{\pgfqpoint{5.313563in}{4.468561in}}%
\pgfpathlineto{\pgfqpoint{5.313855in}{4.468677in}}%
\pgfpathlineto{\pgfqpoint{5.314147in}{4.468786in}}%
\pgfpathlineto{\pgfqpoint{5.314438in}{4.468890in}}%
\pgfpathlineto{\pgfqpoint{5.314729in}{4.468990in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.469090in}}%
\pgfpathlineto{\pgfqpoint{5.315310in}{4.469191in}}%
\pgfpathlineto{\pgfqpoint{5.315599in}{4.469293in}}%
\pgfpathlineto{\pgfqpoint{5.315888in}{4.469399in}}%
\pgfpathlineto{\pgfqpoint{5.316177in}{4.469509in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{4.469623in}}%
\pgfpathlineto{\pgfqpoint{5.316754in}{4.469743in}}%
\pgfpathlineto{\pgfqpoint{5.317041in}{4.469866in}}%
\pgfpathlineto{\pgfqpoint{5.317329in}{4.469992in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{4.470120in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.470249in}}%
\pgfpathlineto{\pgfqpoint{5.318188in}{4.470379in}}%
\pgfpathlineto{\pgfqpoint{5.318474in}{4.470511in}}%
\pgfpathlineto{\pgfqpoint{5.318759in}{4.470645in}}%
\pgfpathlineto{\pgfqpoint{5.319044in}{4.470783in}}%
\pgfpathlineto{\pgfqpoint{5.319329in}{4.470923in}}%
\pgfpathlineto{\pgfqpoint{5.319613in}{4.471065in}}%
\pgfpathlineto{\pgfqpoint{5.319896in}{4.471209in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{4.471353in}}%
\pgfpathlineto{\pgfqpoint{5.320463in}{4.471499in}}%
\pgfpathlineto{\pgfqpoint{5.320746in}{4.471644in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{4.471789in}}%
\pgfpathlineto{\pgfqpoint{5.321310in}{4.471935in}}%
\pgfpathlineto{\pgfqpoint{5.321872in}{4.472223in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{4.472364in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{4.472501in}}%
\pgfpathlineto{\pgfqpoint{5.322713in}{4.472635in}}%
\pgfpathlineto{\pgfqpoint{5.322993in}{4.472765in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{4.472890in}}%
\pgfpathlineto{\pgfqpoint{5.323551in}{4.473011in}}%
\pgfpathlineto{\pgfqpoint{5.323830in}{4.473128in}}%
\pgfpathlineto{\pgfqpoint{5.324108in}{4.473242in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{4.473355in}}%
\pgfpathlineto{\pgfqpoint{5.324663in}{4.473467in}}%
\pgfpathlineto{\pgfqpoint{5.324940in}{4.473578in}}%
\pgfpathlineto{\pgfqpoint{5.325217in}{4.473690in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.473801in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.526865in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.526865in}}%
\pgfpathlineto{\pgfqpoint{5.325217in}{4.526587in}}%
\pgfpathlineto{\pgfqpoint{5.324940in}{4.526309in}}%
\pgfpathlineto{\pgfqpoint{5.324663in}{4.526035in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{4.525765in}}%
\pgfpathlineto{\pgfqpoint{5.324108in}{4.525501in}}%
\pgfpathlineto{\pgfqpoint{5.323830in}{4.525244in}}%
\pgfpathlineto{\pgfqpoint{5.323551in}{4.524996in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{4.524756in}}%
\pgfpathlineto{\pgfqpoint{5.322993in}{4.524525in}}%
\pgfpathlineto{\pgfqpoint{5.322713in}{4.524300in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{4.524083in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{4.523870in}}%
\pgfpathlineto{\pgfqpoint{5.321872in}{4.523662in}}%
\pgfpathlineto{\pgfqpoint{5.321310in}{4.523258in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{4.523061in}}%
\pgfpathlineto{\pgfqpoint{5.320746in}{4.522867in}}%
\pgfpathlineto{\pgfqpoint{5.320463in}{4.522675in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{4.522486in}}%
\pgfpathlineto{\pgfqpoint{5.319896in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{5.319613in}{4.522115in}}%
\pgfpathlineto{\pgfqpoint{5.319329in}{4.521930in}}%
\pgfpathlineto{\pgfqpoint{5.319044in}{4.521746in}}%
\pgfpathlineto{\pgfqpoint{5.318759in}{4.521563in}}%
\pgfpathlineto{\pgfqpoint{5.318474in}{4.521380in}}%
\pgfpathlineto{\pgfqpoint{5.318188in}{4.521198in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.521016in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{4.520834in}}%
\pgfpathlineto{\pgfqpoint{5.317329in}{4.520652in}}%
\pgfpathlineto{\pgfqpoint{5.317041in}{4.520471in}}%
\pgfpathlineto{\pgfqpoint{5.316754in}{4.520288in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{4.520104in}}%
\pgfpathlineto{\pgfqpoint{5.316177in}{4.519915in}}%
\pgfpathlineto{\pgfqpoint{5.315888in}{4.519721in}}%
\pgfpathlineto{\pgfqpoint{5.315599in}{4.519520in}}%
\pgfpathlineto{\pgfqpoint{5.315310in}{4.519312in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.519096in}}%
\pgfpathlineto{\pgfqpoint{5.314729in}{4.518869in}}%
\pgfpathlineto{\pgfqpoint{5.314438in}{4.518634in}}%
\pgfpathlineto{\pgfqpoint{5.314147in}{4.518391in}}%
\pgfpathlineto{\pgfqpoint{5.313855in}{4.518142in}}%
\pgfpathlineto{\pgfqpoint{5.313563in}{4.517888in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.517632in}}%
\pgfpathlineto{\pgfqpoint{5.312978in}{4.517376in}}%
\pgfpathlineto{\pgfqpoint{5.312685in}{4.517122in}}%
\pgfpathlineto{\pgfqpoint{5.312391in}{4.516874in}}%
\pgfpathlineto{\pgfqpoint{5.312097in}{4.516631in}}%
\pgfpathlineto{\pgfqpoint{5.311803in}{4.516393in}}%
\pgfpathlineto{\pgfqpoint{5.311508in}{4.516161in}}%
\pgfpathlineto{\pgfqpoint{5.311212in}{4.515932in}}%
\pgfpathlineto{\pgfqpoint{5.310917in}{4.515706in}}%
\pgfpathlineto{\pgfqpoint{5.310620in}{4.515482in}}%
\pgfpathlineto{\pgfqpoint{5.310324in}{4.515259in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{4.515035in}}%
\pgfpathlineto{\pgfqpoint{5.309730in}{4.514812in}}%
\pgfpathlineto{\pgfqpoint{5.309432in}{4.514587in}}%
\pgfpathlineto{\pgfqpoint{5.309133in}{4.514359in}}%
\pgfpathlineto{\pgfqpoint{5.308835in}{4.514127in}}%
\pgfpathlineto{\pgfqpoint{5.308236in}{4.513646in}}%
\pgfpathlineto{\pgfqpoint{5.307936in}{4.513398in}}%
\pgfpathlineto{\pgfqpoint{5.307636in}{4.513145in}}%
\pgfpathlineto{\pgfqpoint{5.307335in}{4.512889in}}%
\pgfpathlineto{\pgfqpoint{5.307034in}{4.512630in}}%
\pgfpathlineto{\pgfqpoint{5.306732in}{4.512369in}}%
\pgfpathlineto{\pgfqpoint{5.306430in}{4.512104in}}%
\pgfpathlineto{\pgfqpoint{5.306128in}{4.511835in}}%
\pgfpathlineto{\pgfqpoint{5.305825in}{4.511560in}}%
\pgfpathlineto{\pgfqpoint{5.305521in}{4.511279in}}%
\pgfpathlineto{\pgfqpoint{5.305217in}{4.510994in}}%
\pgfpathlineto{\pgfqpoint{5.304913in}{4.510702in}}%
\pgfpathlineto{\pgfqpoint{5.304608in}{4.510405in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{4.510098in}}%
\pgfpathlineto{\pgfqpoint{5.303998in}{4.509781in}}%
\pgfpathlineto{\pgfqpoint{5.303692in}{4.509454in}}%
\pgfpathlineto{\pgfqpoint{5.303385in}{4.509117in}}%
\pgfpathlineto{\pgfqpoint{5.303078in}{4.508769in}}%
\pgfpathlineto{\pgfqpoint{5.302771in}{4.508411in}}%
\pgfpathlineto{\pgfqpoint{5.302463in}{4.508045in}}%
\pgfpathlineto{\pgfqpoint{5.302155in}{4.507669in}}%
\pgfpathlineto{\pgfqpoint{5.301846in}{4.507285in}}%
\pgfpathlineto{\pgfqpoint{5.301537in}{4.506893in}}%
\pgfpathlineto{\pgfqpoint{5.301227in}{4.506494in}}%
\pgfpathlineto{\pgfqpoint{5.300917in}{4.506087in}}%
\pgfpathlineto{\pgfqpoint{5.300607in}{4.505672in}}%
\pgfpathlineto{\pgfqpoint{5.300296in}{4.505249in}}%
\pgfpathlineto{\pgfqpoint{5.299984in}{4.504817in}}%
\pgfpathlineto{\pgfqpoint{5.299672in}{4.504378in}}%
\pgfpathlineto{\pgfqpoint{5.299360in}{4.503931in}}%
\pgfpathlineto{\pgfqpoint{5.299047in}{4.503475in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.503007in}}%
\pgfpathlineto{\pgfqpoint{5.298420in}{4.502529in}}%
\pgfpathlineto{\pgfqpoint{5.298106in}{4.502037in}}%
\pgfpathlineto{\pgfqpoint{5.297791in}{4.501535in}}%
\pgfpathlineto{\pgfqpoint{5.297476in}{4.501024in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{4.500504in}}%
\pgfpathlineto{\pgfqpoint{5.296844in}{4.499978in}}%
\pgfpathlineto{\pgfqpoint{5.296527in}{4.499447in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{5.295893in}{4.498381in}}%
\pgfpathlineto{\pgfqpoint{5.295575in}{4.497849in}}%
\pgfpathlineto{\pgfqpoint{5.295256in}{4.497320in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{4.496794in}}%
\pgfpathlineto{\pgfqpoint{5.294298in}{4.495753in}}%
\pgfpathlineto{\pgfqpoint{5.293977in}{4.495239in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{4.494731in}}%
\pgfpathlineto{\pgfqpoint{5.293335in}{4.494229in}}%
\pgfpathlineto{\pgfqpoint{5.293013in}{4.493735in}}%
\pgfpathlineto{\pgfqpoint{5.292690in}{4.493248in}}%
\pgfpathlineto{\pgfqpoint{5.292367in}{4.492769in}}%
\pgfpathlineto{\pgfqpoint{5.292044in}{4.492298in}}%
\pgfpathlineto{\pgfqpoint{5.291720in}{4.491834in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{4.491374in}}%
\pgfpathlineto{\pgfqpoint{5.291071in}{4.490918in}}%
\pgfpathlineto{\pgfqpoint{5.290745in}{4.490464in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{4.490010in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{4.489556in}}%
\pgfpathlineto{\pgfqpoint{5.289766in}{4.489101in}}%
\pgfpathlineto{\pgfqpoint{5.289439in}{4.488645in}}%
\pgfpathlineto{\pgfqpoint{5.289111in}{4.488188in}}%
\pgfpathlineto{\pgfqpoint{5.288782in}{4.487729in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.487269in}}%
\pgfpathlineto{\pgfqpoint{5.288124in}{4.486808in}}%
\pgfpathlineto{\pgfqpoint{5.287794in}{4.486349in}}%
\pgfpathlineto{\pgfqpoint{5.287463in}{4.485891in}}%
\pgfpathlineto{\pgfqpoint{5.287132in}{4.485436in}}%
\pgfpathlineto{\pgfqpoint{5.286801in}{4.484983in}}%
\pgfpathlineto{\pgfqpoint{5.286469in}{4.484532in}}%
\pgfpathlineto{\pgfqpoint{5.286136in}{4.484082in}}%
\pgfpathlineto{\pgfqpoint{5.285803in}{4.483633in}}%
\pgfpathlineto{\pgfqpoint{5.285469in}{4.483184in}}%
\pgfpathlineto{\pgfqpoint{5.285135in}{4.482731in}}%
\pgfpathlineto{\pgfqpoint{5.284800in}{4.482272in}}%
\pgfpathlineto{\pgfqpoint{5.284465in}{4.481807in}}%
\pgfpathlineto{\pgfqpoint{5.284129in}{4.481334in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{4.480854in}}%
\pgfpathlineto{\pgfqpoint{5.283456in}{4.480367in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{4.479872in}}%
\pgfpathlineto{\pgfqpoint{5.282781in}{4.479371in}}%
\pgfpathlineto{\pgfqpoint{5.282442in}{4.478861in}}%
\pgfpathlineto{\pgfqpoint{5.282103in}{4.478346in}}%
\pgfpathlineto{\pgfqpoint{5.281764in}{4.477827in}}%
\pgfpathlineto{\pgfqpoint{5.281424in}{4.477307in}}%
\pgfpathlineto{\pgfqpoint{5.281083in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{5.280742in}{4.476272in}}%
\pgfpathlineto{\pgfqpoint{5.280400in}{4.475763in}}%
\pgfpathlineto{\pgfqpoint{5.280057in}{4.475262in}}%
\pgfpathlineto{\pgfqpoint{5.279715in}{4.474772in}}%
\pgfpathlineto{\pgfqpoint{5.279027in}{4.473836in}}%
\pgfpathlineto{\pgfqpoint{5.278683in}{4.473394in}}%
\pgfpathlineto{\pgfqpoint{5.278337in}{4.472970in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{4.472566in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.472182in}}%
\pgfpathlineto{\pgfqpoint{5.277299in}{4.471818in}}%
\pgfpathlineto{\pgfqpoint{5.276951in}{4.471475in}}%
\pgfpathlineto{\pgfqpoint{5.276603in}{4.471153in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{5.275906in}{4.470579in}}%
\pgfpathlineto{\pgfqpoint{5.275556in}{4.470326in}}%
\pgfpathlineto{\pgfqpoint{5.275205in}{4.470096in}}%
\pgfpathlineto{\pgfqpoint{5.274855in}{4.469888in}}%
\pgfpathlineto{\pgfqpoint{5.274503in}{4.469700in}}%
\pgfpathlineto{\pgfqpoint{5.274151in}{4.469530in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{4.469373in}}%
\pgfpathlineto{\pgfqpoint{5.273445in}{4.469228in}}%
\pgfpathlineto{\pgfqpoint{5.273091in}{4.469093in}}%
\pgfpathlineto{\pgfqpoint{5.272737in}{4.468965in}}%
\pgfpathlineto{\pgfqpoint{5.272382in}{4.468842in}}%
\pgfpathlineto{\pgfqpoint{5.272026in}{4.468720in}}%
\pgfpathlineto{\pgfqpoint{5.271670in}{4.468598in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{4.468473in}}%
\pgfpathlineto{\pgfqpoint{5.270956in}{4.468346in}}%
\pgfpathlineto{\pgfqpoint{5.270598in}{4.468214in}}%
\pgfpathlineto{\pgfqpoint{5.270239in}{4.468076in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.467933in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{4.467785in}}%
\pgfpathlineto{\pgfqpoint{5.269160in}{4.467633in}}%
\pgfpathlineto{\pgfqpoint{5.268798in}{4.467475in}}%
\pgfpathlineto{\pgfqpoint{5.268437in}{4.467313in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{4.467144in}}%
\pgfpathlineto{\pgfqpoint{5.267711in}{4.466967in}}%
\pgfpathlineto{\pgfqpoint{5.267348in}{4.466784in}}%
\pgfpathlineto{\pgfqpoint{5.266984in}{4.466594in}}%
\pgfpathlineto{\pgfqpoint{5.266619in}{4.466398in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{5.265887in}{4.465990in}}%
\pgfpathlineto{\pgfqpoint{5.265520in}{4.465778in}}%
\pgfpathlineto{\pgfqpoint{5.265153in}{4.465563in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{4.465345in}}%
\pgfpathlineto{\pgfqpoint{5.264416in}{4.465123in}}%
\pgfpathlineto{\pgfqpoint{5.264047in}{4.464898in}}%
\pgfpathlineto{\pgfqpoint{5.263677in}{4.464669in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{4.464202in}}%
\pgfpathlineto{\pgfqpoint{5.262563in}{4.463965in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{4.463725in}}%
\pgfpathlineto{\pgfqpoint{5.261817in}{4.463483in}}%
\pgfpathlineto{\pgfqpoint{5.261443in}{4.463241in}}%
\pgfpathlineto{\pgfqpoint{5.261069in}{4.463001in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{4.462761in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{4.462525in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{4.462292in}}%
\pgfpathlineto{\pgfqpoint{5.259564in}{4.462064in}}%
\pgfpathlineto{\pgfqpoint{5.259186in}{4.461844in}}%
\pgfpathlineto{\pgfqpoint{5.258807in}{4.461631in}}%
\pgfpathlineto{\pgfqpoint{5.258428in}{4.461429in}}%
\pgfpathlineto{\pgfqpoint{5.258048in}{4.461239in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{4.461063in}}%
\pgfpathlineto{\pgfqpoint{5.257286in}{4.460904in}}%
\pgfpathlineto{\pgfqpoint{5.256904in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{5.256521in}{4.460639in}}%
\pgfpathlineto{\pgfqpoint{5.256137in}{4.460538in}}%
\pgfpathlineto{\pgfqpoint{5.255753in}{4.460457in}}%
\pgfpathlineto{\pgfqpoint{5.255368in}{4.460395in}}%
\pgfpathlineto{\pgfqpoint{5.254983in}{4.460349in}}%
\pgfpathlineto{\pgfqpoint{5.254597in}{4.460319in}}%
\pgfpathlineto{\pgfqpoint{5.254210in}{4.460302in}}%
\pgfpathlineto{\pgfqpoint{5.253822in}{4.460297in}}%
\pgfpathlineto{\pgfqpoint{5.253433in}{4.460302in}}%
\pgfpathlineto{\pgfqpoint{5.253044in}{4.460315in}}%
\pgfpathlineto{\pgfqpoint{5.252655in}{4.460333in}}%
\pgfpathlineto{\pgfqpoint{5.252264in}{4.460353in}}%
\pgfpathlineto{\pgfqpoint{5.251873in}{4.460371in}}%
\pgfpathlineto{\pgfqpoint{5.251481in}{4.460384in}}%
\pgfpathlineto{\pgfqpoint{5.251088in}{4.460390in}}%
\pgfpathlineto{\pgfqpoint{5.250694in}{4.460384in}}%
\pgfpathlineto{\pgfqpoint{5.250300in}{4.460365in}}%
\pgfpathlineto{\pgfqpoint{5.249905in}{4.460329in}}%
\pgfpathlineto{\pgfqpoint{5.249510in}{4.460274in}}%
\pgfpathlineto{\pgfqpoint{5.249113in}{4.460199in}}%
\pgfpathlineto{\pgfqpoint{5.248716in}{4.460100in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{4.459977in}}%
\pgfpathlineto{\pgfqpoint{5.247919in}{4.459826in}}%
\pgfpathlineto{\pgfqpoint{5.247520in}{4.459647in}}%
\pgfpathlineto{\pgfqpoint{5.247120in}{4.459441in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.459209in}}%
\pgfpathlineto{\pgfqpoint{5.246317in}{4.458954in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{4.458679in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{4.458071in}}%
\pgfpathlineto{\pgfqpoint{5.244702in}{4.457740in}}%
\pgfpathlineto{\pgfqpoint{5.244297in}{4.457392in}}%
\pgfpathlineto{\pgfqpoint{5.243890in}{4.457026in}}%
\pgfpathlineto{\pgfqpoint{5.243483in}{4.456643in}}%
\pgfpathlineto{\pgfqpoint{5.243075in}{4.456244in}}%
\pgfpathlineto{\pgfqpoint{5.242667in}{4.455829in}}%
\pgfpathlineto{\pgfqpoint{5.242257in}{4.455398in}}%
\pgfpathlineto{\pgfqpoint{5.241847in}{4.454952in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.454490in}}%
\pgfpathlineto{\pgfqpoint{5.241024in}{4.454013in}}%
\pgfpathlineto{\pgfqpoint{5.240611in}{4.453523in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{4.453019in}}%
\pgfpathlineto{\pgfqpoint{5.239783in}{4.452502in}}%
\pgfpathlineto{\pgfqpoint{5.239368in}{4.451973in}}%
\pgfpathlineto{\pgfqpoint{5.238952in}{4.451434in}}%
\pgfpathlineto{\pgfqpoint{5.238535in}{4.450888in}}%
\pgfpathlineto{\pgfqpoint{5.238117in}{4.450337in}}%
\pgfpathlineto{\pgfqpoint{5.237699in}{4.449785in}}%
\pgfpathlineto{\pgfqpoint{5.237279in}{4.449236in}}%
\pgfpathlineto{\pgfqpoint{5.236859in}{4.448694in}}%
\pgfpathlineto{\pgfqpoint{5.236438in}{4.448162in}}%
\pgfpathlineto{\pgfqpoint{5.236017in}{4.447642in}}%
\pgfpathlineto{\pgfqpoint{5.235594in}{4.447136in}}%
\pgfpathlineto{\pgfqpoint{5.235170in}{4.446643in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.446163in}}%
\pgfpathlineto{\pgfqpoint{5.234321in}{4.445696in}}%
\pgfpathlineto{\pgfqpoint{5.233895in}{4.445240in}}%
\pgfpathlineto{\pgfqpoint{5.233468in}{4.444795in}}%
\pgfpathlineto{\pgfqpoint{5.233040in}{4.444363in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{4.443942in}}%
\pgfpathlineto{\pgfqpoint{5.232182in}{4.443534in}}%
\pgfpathlineto{\pgfqpoint{5.231751in}{4.443139in}}%
\pgfpathlineto{\pgfqpoint{5.231320in}{4.442757in}}%
\pgfpathlineto{\pgfqpoint{5.230888in}{4.442387in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{4.442031in}}%
\pgfpathlineto{\pgfqpoint{5.230020in}{4.441684in}}%
\pgfpathlineto{\pgfqpoint{5.229586in}{4.441347in}}%
\pgfpathlineto{\pgfqpoint{5.229150in}{4.441018in}}%
\pgfpathlineto{\pgfqpoint{5.228713in}{4.440695in}}%
\pgfpathlineto{\pgfqpoint{5.228275in}{4.440380in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.440072in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{4.439774in}}%
\pgfpathlineto{\pgfqpoint{5.226957in}{4.439488in}}%
\pgfpathlineto{\pgfqpoint{5.226074in}{4.438953in}}%
\pgfpathlineto{\pgfqpoint{5.225631in}{4.438706in}}%
\pgfpathlineto{\pgfqpoint{5.225186in}{4.438473in}}%
\pgfpathlineto{\pgfqpoint{5.224741in}{4.438250in}}%
\pgfpathlineto{\pgfqpoint{5.224296in}{4.438034in}}%
\pgfpathlineto{\pgfqpoint{5.223849in}{4.437822in}}%
\pgfpathlineto{\pgfqpoint{5.223401in}{4.437611in}}%
\pgfpathlineto{\pgfqpoint{5.222952in}{4.437398in}}%
\pgfpathlineto{\pgfqpoint{5.222502in}{4.437180in}}%
\pgfpathlineto{\pgfqpoint{5.222052in}{4.436953in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{4.436717in}}%
\pgfpathlineto{\pgfqpoint{5.221147in}{4.436470in}}%
\pgfpathlineto{\pgfqpoint{5.220694in}{4.436211in}}%
\pgfpathlineto{\pgfqpoint{5.220239in}{4.435942in}}%
\pgfpathlineto{\pgfqpoint{5.219783in}{4.435659in}}%
\pgfpathlineto{\pgfqpoint{5.219327in}{4.435360in}}%
\pgfpathlineto{\pgfqpoint{5.218869in}{4.435044in}}%
\pgfpathlineto{\pgfqpoint{5.218411in}{4.434711in}}%
\pgfpathlineto{\pgfqpoint{5.217951in}{4.434357in}}%
\pgfpathlineto{\pgfqpoint{5.217491in}{4.433980in}}%
\pgfpathlineto{\pgfqpoint{5.217029in}{4.433578in}}%
\pgfpathlineto{\pgfqpoint{5.216567in}{4.433152in}}%
\pgfpathlineto{\pgfqpoint{5.216103in}{4.432699in}}%
\pgfpathlineto{\pgfqpoint{5.215638in}{4.432220in}}%
\pgfpathlineto{\pgfqpoint{5.215173in}{4.431712in}}%
\pgfpathlineto{\pgfqpoint{5.214706in}{4.431176in}}%
\pgfpathlineto{\pgfqpoint{5.214238in}{4.430612in}}%
\pgfpathlineto{\pgfqpoint{5.213769in}{4.430019in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.429398in}}%
\pgfpathlineto{\pgfqpoint{5.212829in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{5.212357in}{4.428078in}}%
\pgfpathlineto{\pgfqpoint{5.211884in}{4.427386in}}%
\pgfpathlineto{\pgfqpoint{5.211410in}{4.426675in}}%
\pgfpathlineto{\pgfqpoint{5.210935in}{4.425949in}}%
\pgfpathlineto{\pgfqpoint{5.210459in}{4.425208in}}%
\pgfpathlineto{\pgfqpoint{5.209981in}{4.424454in}}%
\pgfpathlineto{\pgfqpoint{5.209503in}{4.423688in}}%
\pgfpathlineto{\pgfqpoint{5.209024in}{4.422912in}}%
\pgfpathlineto{\pgfqpoint{5.208543in}{4.422125in}}%
\pgfpathlineto{\pgfqpoint{5.208062in}{4.421331in}}%
\pgfpathlineto{\pgfqpoint{5.207579in}{4.420532in}}%
\pgfpathlineto{\pgfqpoint{5.207095in}{4.419727in}}%
\pgfpathlineto{\pgfqpoint{5.206610in}{4.418917in}}%
\pgfpathlineto{\pgfqpoint{5.206124in}{4.418105in}}%
\pgfpathlineto{\pgfqpoint{5.205148in}{4.416487in}}%
\pgfpathlineto{\pgfqpoint{5.204659in}{4.415689in}}%
\pgfpathlineto{\pgfqpoint{5.204168in}{4.414902in}}%
\pgfpathlineto{\pgfqpoint{5.203677in}{4.414126in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{4.413364in}}%
\pgfpathlineto{\pgfqpoint{5.202690in}{4.412612in}}%
\pgfpathlineto{\pgfqpoint{5.202195in}{4.411867in}}%
\pgfpathlineto{\pgfqpoint{5.201698in}{4.411127in}}%
\pgfpathlineto{\pgfqpoint{5.201201in}{4.410388in}}%
\pgfpathlineto{\pgfqpoint{5.200702in}{4.409648in}}%
\pgfpathlineto{\pgfqpoint{5.200202in}{4.408909in}}%
\pgfpathlineto{\pgfqpoint{5.199701in}{4.408170in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{4.407436in}}%
\pgfpathlineto{\pgfqpoint{5.198695in}{4.406709in}}%
\pgfpathlineto{\pgfqpoint{5.198191in}{4.405991in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{4.405279in}}%
\pgfpathlineto{\pgfqpoint{5.197178in}{4.404576in}}%
\pgfpathlineto{\pgfqpoint{5.196669in}{4.403881in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{4.403194in}}%
\pgfpathlineto{\pgfqpoint{5.195649in}{4.402515in}}%
\pgfpathlineto{\pgfqpoint{5.195137in}{4.401845in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{4.401183in}}%
\pgfpathlineto{\pgfqpoint{5.194109in}{4.400529in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{4.399880in}}%
\pgfpathlineto{\pgfqpoint{5.193076in}{4.399236in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{4.398597in}}%
\pgfpathlineto{\pgfqpoint{5.192038in}{4.397963in}}%
\pgfpathlineto{\pgfqpoint{5.191517in}{4.397336in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{4.396713in}}%
\pgfpathlineto{\pgfqpoint{5.190472in}{4.396094in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{4.395478in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.394863in}}%
\pgfpathlineto{\pgfqpoint{5.188893in}{4.394250in}}%
\pgfpathlineto{\pgfqpoint{5.188364in}{4.393638in}}%
\pgfpathlineto{\pgfqpoint{5.187834in}{4.393028in}}%
\pgfpathlineto{\pgfqpoint{5.187303in}{4.392418in}}%
\pgfpathlineto{\pgfqpoint{5.186770in}{4.391811in}}%
\pgfpathlineto{\pgfqpoint{5.186236in}{4.391207in}}%
\pgfpathlineto{\pgfqpoint{5.185701in}{4.390609in}}%
\pgfpathlineto{\pgfqpoint{5.185164in}{4.390017in}}%
\pgfpathlineto{\pgfqpoint{5.184626in}{4.389433in}}%
\pgfpathlineto{\pgfqpoint{5.184086in}{4.388859in}}%
\pgfpathlineto{\pgfqpoint{5.183545in}{4.388296in}}%
\pgfpathlineto{\pgfqpoint{5.183003in}{4.387745in}}%
\pgfpathlineto{\pgfqpoint{5.182459in}{4.387205in}}%
\pgfpathlineto{\pgfqpoint{5.181367in}{4.386138in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.385600in}}%
\pgfpathlineto{\pgfqpoint{5.180270in}{4.385054in}}%
\pgfpathlineto{\pgfqpoint{5.179719in}{4.384498in}}%
\pgfpathlineto{\pgfqpoint{5.179167in}{4.383928in}}%
\pgfpathlineto{\pgfqpoint{5.178613in}{4.383346in}}%
\pgfpathlineto{\pgfqpoint{5.178058in}{4.382750in}}%
\pgfpathlineto{\pgfqpoint{5.177501in}{4.382141in}}%
\pgfpathlineto{\pgfqpoint{5.176943in}{4.381520in}}%
\pgfpathlineto{\pgfqpoint{5.176383in}{4.380888in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{4.380246in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{4.379596in}}%
\pgfpathlineto{\pgfqpoint{5.174695in}{4.378941in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{4.378284in}}%
\pgfpathlineto{\pgfqpoint{5.173562in}{4.377631in}}%
\pgfpathlineto{\pgfqpoint{5.172994in}{4.376986in}}%
\pgfpathlineto{\pgfqpoint{5.172423in}{4.376350in}}%
\pgfpathlineto{\pgfqpoint{5.171852in}{4.375727in}}%
\pgfpathlineto{\pgfqpoint{5.171278in}{4.375117in}}%
\pgfpathlineto{\pgfqpoint{5.170703in}{4.374521in}}%
\pgfpathlineto{\pgfqpoint{5.170127in}{4.373938in}}%
\pgfpathlineto{\pgfqpoint{5.169549in}{4.373367in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.372805in}}%
\pgfpathlineto{\pgfqpoint{5.168388in}{4.372248in}}%
\pgfpathlineto{\pgfqpoint{5.167805in}{4.371697in}}%
\pgfpathlineto{\pgfqpoint{5.167221in}{4.371151in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{4.370610in}}%
\pgfpathlineto{\pgfqpoint{5.166047in}{4.370075in}}%
\pgfpathlineto{\pgfqpoint{5.165457in}{4.369550in}}%
\pgfpathlineto{\pgfqpoint{5.164866in}{4.369038in}}%
\pgfpathlineto{\pgfqpoint{5.164274in}{4.368546in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{4.368077in}}%
\pgfpathlineto{\pgfqpoint{5.163083in}{4.367634in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{4.367217in}}%
\pgfpathlineto{\pgfqpoint{5.161886in}{4.366825in}}%
\pgfpathlineto{\pgfqpoint{5.161285in}{4.366457in}}%
\pgfpathlineto{\pgfqpoint{5.160682in}{4.366112in}}%
\pgfpathlineto{\pgfqpoint{5.160077in}{4.365789in}}%
\pgfpathlineto{\pgfqpoint{5.159471in}{4.365486in}}%
\pgfpathlineto{\pgfqpoint{5.158863in}{4.365201in}}%
\pgfpathlineto{\pgfqpoint{5.158253in}{4.364931in}}%
\pgfpathlineto{\pgfqpoint{5.157641in}{4.364668in}}%
\pgfpathlineto{\pgfqpoint{5.157028in}{4.364407in}}%
\pgfpathlineto{\pgfqpoint{5.156413in}{4.364146in}}%
\pgfpathlineto{\pgfqpoint{5.155177in}{4.363610in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.363327in}}%
\pgfpathlineto{\pgfqpoint{5.153934in}{4.363029in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.362712in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.362371in}}%
\pgfpathlineto{\pgfqpoint{5.152055in}{4.362006in}}%
\pgfpathlineto{\pgfqpoint{5.151425in}{4.361614in}}%
\pgfpathlineto{\pgfqpoint{5.150794in}{4.361193in}}%
\pgfpathlineto{\pgfqpoint{5.150160in}{4.360743in}}%
\pgfpathlineto{\pgfqpoint{5.149524in}{4.360264in}}%
\pgfpathlineto{\pgfqpoint{5.148887in}{4.359762in}}%
\pgfpathlineto{\pgfqpoint{5.148247in}{4.359239in}}%
\pgfpathlineto{\pgfqpoint{5.147606in}{4.358697in}}%
\pgfpathlineto{\pgfqpoint{5.146962in}{4.358138in}}%
\pgfpathlineto{\pgfqpoint{5.146317in}{4.357563in}}%
\pgfpathlineto{\pgfqpoint{5.145670in}{4.356976in}}%
\pgfpathlineto{\pgfqpoint{5.145020in}{4.356377in}}%
\pgfpathlineto{\pgfqpoint{5.144369in}{4.355768in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{4.355151in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{4.354530in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.353910in}}%
\pgfpathlineto{\pgfqpoint{5.141743in}{4.353294in}}%
\pgfpathlineto{\pgfqpoint{5.141082in}{4.352687in}}%
\pgfpathlineto{\pgfqpoint{5.140418in}{4.352090in}}%
\pgfpathlineto{\pgfqpoint{5.139752in}{4.351502in}}%
\pgfpathlineto{\pgfqpoint{5.139085in}{4.350923in}}%
\pgfpathlineto{\pgfqpoint{5.138415in}{4.350356in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{4.349799in}}%
\pgfpathlineto{\pgfqpoint{5.137068in}{4.349253in}}%
\pgfpathlineto{\pgfqpoint{5.136392in}{4.348716in}}%
\pgfpathlineto{\pgfqpoint{5.135713in}{4.348189in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{4.347671in}}%
\pgfpathlineto{\pgfqpoint{5.134349in}{4.347158in}}%
\pgfpathlineto{\pgfqpoint{5.133664in}{4.346648in}}%
\pgfpathlineto{\pgfqpoint{5.132977in}{4.346138in}}%
\pgfpathlineto{\pgfqpoint{5.132287in}{4.345629in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.345116in}}%
\pgfpathlineto{\pgfqpoint{5.130901in}{4.344597in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{4.344067in}}%
\pgfpathlineto{\pgfqpoint{5.129505in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{5.128804in}{4.342956in}}%
\pgfpathlineto{\pgfqpoint{5.128101in}{4.342372in}}%
\pgfpathlineto{\pgfqpoint{5.127395in}{4.341768in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{4.341147in}}%
\pgfpathlineto{\pgfqpoint{5.125976in}{4.340509in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{4.339184in}}%
\pgfpathlineto{\pgfqpoint{5.123830in}{4.338499in}}%
\pgfpathlineto{\pgfqpoint{5.123109in}{4.337800in}}%
\pgfpathlineto{\pgfqpoint{5.122386in}{4.337086in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.336354in}}%
\pgfpathlineto{\pgfqpoint{5.120933in}{4.335599in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.334817in}}%
\pgfpathlineto{\pgfqpoint{5.119470in}{4.334004in}}%
\pgfpathlineto{\pgfqpoint{5.118734in}{4.333153in}}%
\pgfpathlineto{\pgfqpoint{5.117996in}{4.332261in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.331323in}}%
\pgfpathlineto{\pgfqpoint{5.116513in}{4.330334in}}%
\pgfpathlineto{\pgfqpoint{5.115767in}{4.329291in}}%
\pgfpathlineto{\pgfqpoint{5.115018in}{4.328193in}}%
\pgfpathlineto{\pgfqpoint{5.114267in}{4.327038in}}%
\pgfpathlineto{\pgfqpoint{5.113513in}{4.325827in}}%
\pgfpathlineto{\pgfqpoint{5.112757in}{4.324563in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{4.323251in}}%
\pgfpathlineto{\pgfqpoint{5.111235in}{4.321897in}}%
\pgfpathlineto{\pgfqpoint{5.110470in}{4.320502in}}%
\pgfpathlineto{\pgfqpoint{5.109703in}{4.319066in}}%
\pgfpathlineto{\pgfqpoint{5.108932in}{4.317590in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.316073in}}%
\pgfpathlineto{\pgfqpoint{5.107383in}{4.314514in}}%
\pgfpathlineto{\pgfqpoint{5.106604in}{4.312914in}}%
\pgfpathlineto{\pgfqpoint{5.105822in}{4.311274in}}%
\pgfpathlineto{\pgfqpoint{5.105038in}{4.309599in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.307894in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{4.306160in}}%
\pgfpathlineto{\pgfqpoint{5.102666in}{4.304403in}}%
\pgfpathlineto{\pgfqpoint{5.101869in}{4.302632in}}%
\pgfpathlineto{\pgfqpoint{5.101069in}{4.300851in}}%
\pgfpathlineto{\pgfqpoint{5.100267in}{4.299065in}}%
\pgfpathlineto{\pgfqpoint{5.099461in}{4.297278in}}%
\pgfpathlineto{\pgfqpoint{5.098652in}{4.295498in}}%
\pgfpathlineto{\pgfqpoint{5.097840in}{4.293733in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.291993in}}%
\pgfpathlineto{\pgfqpoint{5.096207in}{4.290282in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.288604in}}%
\pgfpathlineto{\pgfqpoint{5.094561in}{4.286959in}}%
\pgfpathlineto{\pgfqpoint{5.093733in}{4.285345in}}%
\pgfpathlineto{\pgfqpoint{5.092901in}{4.283759in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{4.282204in}}%
\pgfpathlineto{\pgfqpoint{5.091229in}{4.280677in}}%
\pgfpathlineto{\pgfqpoint{5.089543in}{4.277714in}}%
\pgfpathlineto{\pgfqpoint{5.088696in}{4.276279in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{4.274871in}}%
\pgfpathlineto{\pgfqpoint{5.086989in}{4.273483in}}%
\pgfpathlineto{\pgfqpoint{5.086131in}{4.272109in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.270744in}}%
\pgfpathlineto{\pgfqpoint{5.084404in}{4.269388in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.268037in}}%
\pgfpathlineto{\pgfqpoint{5.082663in}{4.266692in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.265356in}}%
\pgfpathlineto{\pgfqpoint{5.080907in}{4.264030in}}%
\pgfpathlineto{\pgfqpoint{5.080023in}{4.262713in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{4.261407in}}%
\pgfpathlineto{\pgfqpoint{5.078245in}{4.260115in}}%
\pgfpathlineto{\pgfqpoint{5.077350in}{4.258847in}}%
\pgfpathlineto{\pgfqpoint{5.076452in}{4.257612in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.256417in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.255269in}}%
\pgfpathlineto{\pgfqpoint{5.073733in}{4.254171in}}%
\pgfpathlineto{\pgfqpoint{5.072819in}{4.253122in}}%
\pgfpathlineto{\pgfqpoint{5.071901in}{4.252122in}}%
\pgfpathlineto{\pgfqpoint{5.070979in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{5.070053in}{4.250266in}}%
\pgfpathlineto{\pgfqpoint{5.069122in}{4.249412in}}%
\pgfpathlineto{\pgfqpoint{5.068188in}{4.248609in}}%
\pgfpathlineto{\pgfqpoint{5.067249in}{4.247848in}}%
\pgfpathlineto{\pgfqpoint{5.066307in}{4.247125in}}%
\pgfpathlineto{\pgfqpoint{5.065360in}{4.246435in}}%
\pgfpathlineto{\pgfqpoint{5.064408in}{4.245775in}}%
\pgfpathlineto{\pgfqpoint{5.063453in}{4.245140in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{4.244521in}}%
\pgfpathlineto{\pgfqpoint{5.061528in}{4.243911in}}%
\pgfpathlineto{\pgfqpoint{5.060560in}{4.243303in}}%
\pgfpathlineto{\pgfqpoint{5.059586in}{4.242686in}}%
\pgfpathlineto{\pgfqpoint{5.058609in}{4.242052in}}%
\pgfpathlineto{\pgfqpoint{5.057626in}{4.241393in}}%
\pgfpathlineto{\pgfqpoint{5.056639in}{4.240702in}}%
\pgfpathlineto{\pgfqpoint{5.055648in}{4.239976in}}%
\pgfpathlineto{\pgfqpoint{5.054652in}{4.239214in}}%
\pgfpathlineto{\pgfqpoint{5.053651in}{4.238414in}}%
\pgfpathlineto{\pgfqpoint{5.052645in}{4.237573in}}%
\pgfpathlineto{\pgfqpoint{5.051634in}{4.236689in}}%
\pgfpathlineto{\pgfqpoint{5.050619in}{4.235760in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{4.234786in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{4.232700in}}%
\pgfpathlineto{\pgfqpoint{5.046507in}{4.231594in}}%
\pgfpathlineto{\pgfqpoint{5.045467in}{4.230445in}}%
\pgfpathlineto{\pgfqpoint{5.044421in}{4.229253in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.228016in}}%
\pgfpathlineto{\pgfqpoint{5.042314in}{4.226732in}}%
\pgfpathlineto{\pgfqpoint{5.041253in}{4.225402in}}%
\pgfpathlineto{\pgfqpoint{5.040186in}{4.224024in}}%
\pgfpathlineto{\pgfqpoint{5.039113in}{4.222596in}}%
\pgfpathlineto{\pgfqpoint{5.038036in}{4.221114in}}%
\pgfpathlineto{\pgfqpoint{5.036952in}{4.219575in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{4.217982in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{4.214652in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{4.212930in}}%
\pgfpathlineto{\pgfqpoint{5.031451in}{4.211179in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.209410in}}%
\pgfpathlineto{\pgfqpoint{5.029209in}{4.207624in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.205824in}}%
\pgfpathlineto{\pgfqpoint{5.026943in}{4.204014in}}%
\pgfpathlineto{\pgfqpoint{5.025801in}{4.202200in}}%
\pgfpathlineto{\pgfqpoint{5.024653in}{4.200387in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{4.198581in}}%
\pgfpathlineto{\pgfqpoint{5.022338in}{4.196782in}}%
\pgfpathlineto{\pgfqpoint{5.021170in}{4.194993in}}%
\pgfpathlineto{\pgfqpoint{5.019996in}{4.193216in}}%
\pgfpathlineto{\pgfqpoint{5.018816in}{4.191460in}}%
\pgfpathlineto{\pgfqpoint{5.017629in}{4.189725in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.188015in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{4.186339in}}%
\pgfpathlineto{\pgfqpoint{5.014027in}{4.184699in}}%
\pgfpathlineto{\pgfqpoint{5.012812in}{4.183088in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.181512in}}%
\pgfpathlineto{\pgfqpoint{5.010362in}{4.179963in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{4.178424in}}%
\pgfpathlineto{\pgfqpoint{5.007883in}{4.176877in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{4.175311in}}%
\pgfpathlineto{\pgfqpoint{5.005375in}{4.173716in}}%
\pgfpathlineto{\pgfqpoint{5.004109in}{4.172087in}}%
\pgfpathlineto{\pgfqpoint{5.002836in}{4.170422in}}%
\pgfpathlineto{\pgfqpoint{5.001555in}{4.168721in}}%
\pgfpathlineto{\pgfqpoint{5.000267in}{4.166984in}}%
\pgfpathlineto{\pgfqpoint{4.998970in}{4.165207in}}%
\pgfpathlineto{\pgfqpoint{4.997665in}{4.163385in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{4.161520in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{4.157667in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{4.155667in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.153608in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{4.151489in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{4.149309in}}%
\pgfpathlineto{\pgfqpoint{4.986926in}{4.147069in}}%
\pgfpathlineto{\pgfqpoint{4.985545in}{4.144774in}}%
\pgfpathlineto{\pgfqpoint{4.984154in}{4.142428in}}%
\pgfpathlineto{\pgfqpoint{4.982754in}{4.140043in}}%
\pgfpathlineto{\pgfqpoint{4.981344in}{4.137629in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{4.135204in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{4.132779in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{4.130368in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{4.127975in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{4.125601in}}%
\pgfpathlineto{\pgfqpoint{4.972684in}{4.123250in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{4.120920in}}%
\pgfpathlineto{\pgfqpoint{4.969716in}{4.118609in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{4.116312in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{4.114028in}}%
\pgfpathlineto{\pgfqpoint{4.965185in}{4.111761in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{4.109509in}}%
\pgfpathlineto{\pgfqpoint{4.962109in}{4.107278in}}%
\pgfpathlineto{\pgfqpoint{4.960554in}{4.105067in}}%
\pgfpathlineto{\pgfqpoint{4.958987in}{4.102880in}}%
\pgfpathlineto{\pgfqpoint{4.957409in}{4.100717in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.098570in}}%
\pgfpathlineto{\pgfqpoint{4.954216in}{4.096430in}}%
\pgfpathlineto{\pgfqpoint{4.952602in}{4.094294in}}%
\pgfpathlineto{\pgfqpoint{4.950975in}{4.092159in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{4.090024in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{4.087884in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{4.085732in}}%
\pgfpathlineto{\pgfqpoint{4.944338in}{4.083561in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{4.081364in}}%
\pgfpathlineto{\pgfqpoint{4.940939in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{4.939219in}{4.076868in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{4.074567in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{4.072216in}}%
\pgfpathlineto{\pgfqpoint{4.933973in}{4.069801in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{4.067306in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{4.064723in}}%
\pgfpathlineto{\pgfqpoint{4.928593in}{4.062053in}}%
\pgfpathlineto{\pgfqpoint{4.926769in}{4.059290in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{4.053471in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{4.050413in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{4.047267in}}%
\pgfpathlineto{\pgfqpoint{4.917402in}{4.044039in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{4.040739in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{4.037383in}}%
\pgfpathlineto{\pgfqpoint{4.911576in}{4.033994in}}%
\pgfpathlineto{\pgfqpoint{4.909598in}{4.030591in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{4.027182in}}%
\pgfpathlineto{\pgfqpoint{4.905584in}{4.023769in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{4.020355in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{4.016933in}}%
\pgfpathlineto{\pgfqpoint{4.899417in}{4.013502in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{4.010070in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{4.006646in}}%
\pgfpathlineto{\pgfqpoint{4.893063in}{4.003235in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{3.999838in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.996461in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.993086in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.989711in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{3.986341in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.982969in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.979577in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.976149in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.972662in}}%
\pgfpathlineto{\pgfqpoint{4.870385in}{3.969095in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.965428in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.961646in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.957736in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.953686in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.949501in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.945182in}}%
\pgfpathlineto{\pgfqpoint{4.852920in}{3.940760in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.936242in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.931635in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.926939in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.922175in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.917354in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.912487in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.907582in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.902618in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.897589in}}%
\pgfpathlineto{\pgfqpoint{4.825155in}{3.892471in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.887260in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.881943in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.876512in}}%
\pgfpathlineto{\pgfqpoint{4.812937in}{3.870971in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.865316in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.859527in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.853575in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.847460in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{4.793169in}{3.834783in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.828214in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.821502in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.814660in}}%
\pgfpathlineto{\pgfqpoint{4.778878in}{3.807730in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.800787in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.793908in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.787156in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.780536in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.774061in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.767714in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.761473in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.755296in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.749157in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.743087in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.737163in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.731443in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.725964in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.720740in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.715710in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.710811in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.705949in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.701095in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.696262in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.691451in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.686698in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.682046in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.677435in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.672826in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.668119in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.663216in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.658087in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.652770in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.647513in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.642791in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.638500in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.634179in}}%
\pgfpathlineto{\pgfqpoint{4.596618in}{3.629637in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.624739in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.619426in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.613748in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.607722in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.601517in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.595156in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.588633in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.581797in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.574333in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.565954in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.556386in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.545474in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.545474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.571800in}{3.514029in}}{\pgfqpoint{5.446726in}{4.742835in}}{%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.540043in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.514029in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.530556in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.545440in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.558764in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.570935in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.582201in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.592718in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.602515in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.611630in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.620322in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.628814in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.637230in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.644457in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.649695in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.654551in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.659228in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.663815in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.668361in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.672931in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.677523in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.682095in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.686738in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.691533in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.696480in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.701625in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.707014in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.712539in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.718106in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.723671in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.729239in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.734783in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.740295in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.745728in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.751061in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.756248in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.761267in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.766091in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{3.770744in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.775272in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.779709in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.784090in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.788435in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.792749in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.797012in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.801238in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.809574in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.813698in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.817798in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{3.821864in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.825885in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.829854in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.833788in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{3.837700in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{3.841599in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{3.845517in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.849476in}}%
\pgfpathlineto{\pgfqpoint{4.940367in}{3.853477in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.857497in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.861544in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.865641in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{3.869780in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{3.873960in}}%
\pgfpathlineto{\pgfqpoint{4.957936in}{3.878159in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.882360in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{3.886558in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{3.890751in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.894925in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{3.899074in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{3.903195in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{3.907277in}}%
\pgfpathlineto{\pgfqpoint{4.979292in}{3.911306in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{4.984309in}{3.919232in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{3.923141in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{3.927060in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.931027in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{3.935091in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{3.939275in}}%
\pgfpathlineto{\pgfqpoint{4.998681in}{3.943580in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{3.947997in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{3.952519in}}%
\pgfpathlineto{\pgfqpoint{5.005515in}{3.957137in}}%
\pgfpathlineto{\pgfqpoint{5.007745in}{3.961848in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.966635in}}%
\pgfpathlineto{\pgfqpoint{5.012135in}{3.971497in}}%
\pgfpathlineto{\pgfqpoint{5.014296in}{3.976422in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{3.981405in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.986433in}}%
\pgfpathlineto{\pgfqpoint{5.020649in}{3.991487in}}%
\pgfpathlineto{\pgfqpoint{5.022725in}{3.996563in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{4.001645in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.006716in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.011762in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{4.016779in}}%
\pgfpathlineto{\pgfqpoint{5.032809in}{4.021762in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.026689in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.031548in}}%
\pgfpathlineto{\pgfqpoint{5.038635in}{4.036327in}}%
\pgfpathlineto{\pgfqpoint{5.040542in}{4.041027in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.045644in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.050180in}}%
\pgfpathlineto{\pgfqpoint{5.046161in}{4.054647in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{4.059045in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.063381in}}%
\pgfpathlineto{\pgfqpoint{5.051634in}{4.067664in}}%
\pgfpathlineto{\pgfqpoint{5.053428in}{4.071921in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.076158in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.080384in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{4.084614in}}%
\pgfpathlineto{\pgfqpoint{5.060452in}{4.088852in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.093098in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{4.097350in}}%
\pgfpathlineto{\pgfqpoint{5.065570in}{4.101608in}}%
\pgfpathlineto{\pgfqpoint{5.067249in}{4.105871in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.110144in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{4.114428in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{4.118719in}}%
\pgfpathlineto{\pgfqpoint{5.073834in}{4.123013in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.127311in}}%
\pgfpathlineto{\pgfqpoint{5.077051in}{4.131610in}}%
\pgfpathlineto{\pgfqpoint{5.078642in}{4.135914in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.140228in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.144552in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{4.148878in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.153194in}}%
\pgfpathlineto{\pgfqpoint{5.086418in}{4.157490in}}%
\pgfpathlineto{\pgfqpoint{5.087939in}{4.161739in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{4.165914in}}%
\pgfpathlineto{\pgfqpoint{5.090949in}{4.169990in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.177783in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.181476in}}%
\pgfpathlineto{\pgfqpoint{5.096843in}{4.185030in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.188444in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.191730in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{4.194905in}}%
\pgfpathlineto{\pgfqpoint{5.102577in}{4.197991in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.200997in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.203922in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{4.206767in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.209533in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.212219in}}%
\pgfpathlineto{\pgfqpoint{5.110896in}{4.214818in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{4.217329in}}%
\pgfpathlineto{\pgfqpoint{5.113597in}{4.219758in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.222105in}}%
\pgfpathlineto{\pgfqpoint{5.116264in}{4.224377in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{4.226581in}}%
\pgfpathlineto{\pgfqpoint{5.118898in}{4.228726in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.230813in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{4.232840in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{4.234818in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.236752in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.238650in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.240519in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.242364in}}%
\pgfpathlineto{\pgfqpoint{5.129116in}{4.244190in}}%
\pgfpathlineto{\pgfqpoint{5.130359in}{4.245994in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.247772in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{4.249522in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.251241in}}%
\pgfpathlineto{\pgfqpoint{5.135260in}{4.252936in}}%
\pgfpathlineto{\pgfqpoint{5.136467in}{4.254611in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{4.256270in}}%
\pgfpathlineto{\pgfqpoint{5.138862in}{4.257907in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{4.259526in}}%
\pgfpathlineto{\pgfqpoint{5.141229in}{4.261129in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.262721in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.264311in}}%
\pgfpathlineto{\pgfqpoint{5.144731in}{4.265909in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{4.267519in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{4.269149in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.270809in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{4.272506in}}%
\pgfpathlineto{\pgfqpoint{5.150442in}{4.274248in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{4.276037in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.277875in}}%
\pgfpathlineto{\pgfqpoint{5.153795in}{4.279756in}}%
\pgfpathlineto{\pgfqpoint{5.154901in}{4.281677in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{4.283639in}}%
\pgfpathlineto{\pgfqpoint{5.157096in}{4.285639in}}%
\pgfpathlineto{\pgfqpoint{5.158185in}{4.287673in}}%
\pgfpathlineto{\pgfqpoint{5.159268in}{4.289740in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{4.291839in}}%
\pgfpathlineto{\pgfqpoint{5.161418in}{4.293973in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{4.296147in}}%
\pgfpathlineto{\pgfqpoint{5.163547in}{4.298363in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{4.300621in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{4.302916in}}%
\pgfpathlineto{\pgfqpoint{5.166700in}{4.305247in}}%
\pgfpathlineto{\pgfqpoint{5.167740in}{4.307609in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{4.309999in}}%
\pgfpathlineto{\pgfqpoint{5.169806in}{4.312411in}}%
\pgfpathlineto{\pgfqpoint{5.170831in}{4.314839in}}%
\pgfpathlineto{\pgfqpoint{5.171852in}{4.317277in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{4.319715in}}%
\pgfpathlineto{\pgfqpoint{5.173878in}{4.322147in}}%
\pgfpathlineto{\pgfqpoint{5.174883in}{4.324572in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{4.326985in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.329381in}}%
\pgfpathlineto{\pgfqpoint{5.177872in}{4.331758in}}%
\pgfpathlineto{\pgfqpoint{5.178859in}{4.334111in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{4.336438in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.338732in}}%
\pgfpathlineto{\pgfqpoint{5.181792in}{4.340994in}}%
\pgfpathlineto{\pgfqpoint{5.182761in}{4.343217in}}%
\pgfpathlineto{\pgfqpoint{5.183726in}{4.345399in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{4.347535in}}%
\pgfpathlineto{\pgfqpoint{5.185641in}{4.349618in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{4.351647in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{4.353617in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.355522in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.357357in}}%
\pgfpathlineto{\pgfqpoint{5.190355in}{4.359114in}}%
\pgfpathlineto{\pgfqpoint{5.191285in}{4.360786in}}%
\pgfpathlineto{\pgfqpoint{5.192211in}{4.362365in}}%
\pgfpathlineto{\pgfqpoint{5.193134in}{4.363843in}}%
\pgfpathlineto{\pgfqpoint{5.194052in}{4.365213in}}%
\pgfpathlineto{\pgfqpoint{5.194966in}{4.366469in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.367609in}}%
\pgfpathlineto{\pgfqpoint{5.196782in}{4.368629in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{5.198583in}{4.370319in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.370990in}}%
\pgfpathlineto{\pgfqpoint{5.200369in}{4.371546in}}%
\pgfpathlineto{\pgfqpoint{5.201256in}{4.371992in}}%
\pgfpathlineto{\pgfqpoint{5.202140in}{4.372333in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.372574in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.372725in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.372794in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{4.372794in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.372738in}}%
\pgfpathlineto{\pgfqpoint{5.207364in}{4.372641in}}%
\pgfpathlineto{\pgfqpoint{5.208222in}{4.372521in}}%
\pgfpathlineto{\pgfqpoint{5.209077in}{4.372393in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.372272in}}%
\pgfpathlineto{\pgfqpoint{5.210776in}{4.372172in}}%
\pgfpathlineto{\pgfqpoint{5.211621in}{4.372101in}}%
\pgfpathlineto{\pgfqpoint{5.212462in}{4.372068in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.372083in}}%
\pgfpathlineto{\pgfqpoint{5.214134in}{4.372159in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{4.372306in}}%
\pgfpathlineto{\pgfqpoint{5.215793in}{4.372531in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.372838in}}%
\pgfpathlineto{\pgfqpoint{5.217439in}{4.373229in}}%
\pgfpathlineto{\pgfqpoint{5.218258in}{4.373701in}}%
\pgfpathlineto{\pgfqpoint{5.219073in}{4.374248in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.374867in}}%
\pgfpathlineto{\pgfqpoint{5.220694in}{4.375557in}}%
\pgfpathlineto{\pgfqpoint{5.221499in}{4.376311in}}%
\pgfpathlineto{\pgfqpoint{5.222302in}{4.377124in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.377994in}}%
\pgfpathlineto{\pgfqpoint{5.223898in}{4.378916in}}%
\pgfpathlineto{\pgfqpoint{5.224692in}{4.379883in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{4.380890in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{4.381931in}}%
\pgfpathlineto{\pgfqpoint{5.227055in}{4.382997in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.384076in}}%
\pgfpathlineto{\pgfqpoint{5.228616in}{4.385158in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.386235in}}%
\pgfpathlineto{\pgfqpoint{5.230165in}{4.387304in}}%
\pgfpathlineto{\pgfqpoint{5.230936in}{4.388366in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{4.389421in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.390468in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.391509in}}%
\pgfpathlineto{\pgfqpoint{5.233989in}{4.392545in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.393576in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{4.394604in}}%
\pgfpathlineto{\pgfqpoint{5.236251in}{4.395632in}}%
\pgfpathlineto{\pgfqpoint{5.236999in}{4.396663in}}%
\pgfpathlineto{\pgfqpoint{5.237745in}{4.397701in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.398747in}}%
\pgfpathlineto{\pgfqpoint{5.239229in}{4.399797in}}%
\pgfpathlineto{\pgfqpoint{5.239967in}{4.400850in}}%
\pgfpathlineto{\pgfqpoint{5.240703in}{4.401903in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.402955in}}%
\pgfpathlineto{\pgfqpoint{5.242166in}{4.404001in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{4.405041in}}%
\pgfpathlineto{\pgfqpoint{5.243619in}{4.406075in}}%
\pgfpathlineto{\pgfqpoint{5.244342in}{4.407105in}}%
\pgfpathlineto{\pgfqpoint{5.245062in}{4.408128in}}%
\pgfpathlineto{\pgfqpoint{5.245780in}{4.409142in}}%
\pgfpathlineto{\pgfqpoint{5.246496in}{4.410147in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.411143in}}%
\pgfpathlineto{\pgfqpoint{5.247919in}{4.412130in}}%
\pgfpathlineto{\pgfqpoint{5.248628in}{4.413104in}}%
\pgfpathlineto{\pgfqpoint{5.249333in}{4.414068in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.415020in}}%
\pgfpathlineto{\pgfqpoint{5.250738in}{4.415965in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.416906in}}%
\pgfpathlineto{\pgfqpoint{5.252134in}{4.417845in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.418783in}}%
\pgfpathlineto{\pgfqpoint{5.253520in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{5.254210in}{4.420673in}}%
\pgfpathlineto{\pgfqpoint{5.254897in}{4.421637in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.422622in}}%
\pgfpathlineto{\pgfqpoint{5.256265in}{4.423629in}}%
\pgfpathlineto{\pgfqpoint{5.256946in}{4.424657in}}%
\pgfpathlineto{\pgfqpoint{5.257625in}{4.425706in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.426777in}}%
\pgfpathlineto{\pgfqpoint{5.258975in}{4.427872in}}%
\pgfpathlineto{\pgfqpoint{5.259647in}{4.428995in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{4.430145in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.431323in}}%
\pgfpathlineto{\pgfqpoint{5.261651in}{4.432528in}}%
\pgfpathlineto{\pgfqpoint{5.262315in}{4.433760in}}%
\pgfpathlineto{\pgfqpoint{5.262976in}{4.435020in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.436307in}}%
\pgfpathlineto{\pgfqpoint{5.264293in}{4.437621in}}%
\pgfpathlineto{\pgfqpoint{5.264948in}{4.438961in}}%
\pgfpathlineto{\pgfqpoint{5.265602in}{4.440326in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.441721in}}%
\pgfpathlineto{\pgfqpoint{5.266902in}{4.443144in}}%
\pgfpathlineto{\pgfqpoint{5.267550in}{4.444594in}}%
\pgfpathlineto{\pgfqpoint{5.268195in}{4.446072in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{5.269480in}{4.449104in}}%
\pgfpathlineto{\pgfqpoint{5.270119in}{4.450656in}}%
\pgfpathlineto{\pgfqpoint{5.270757in}{4.452229in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.453822in}}%
\pgfpathlineto{\pgfqpoint{5.272026in}{4.455435in}}%
\pgfpathlineto{\pgfqpoint{5.272658in}{4.457064in}}%
\pgfpathlineto{\pgfqpoint{5.273288in}{4.458709in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.460367in}}%
\pgfpathlineto{\pgfqpoint{5.274542in}{4.462036in}}%
\pgfpathlineto{\pgfqpoint{5.275167in}{4.463712in}}%
\pgfpathlineto{\pgfqpoint{5.275789in}{4.465390in}}%
\pgfpathlineto{\pgfqpoint{5.276410in}{4.467069in}}%
\pgfpathlineto{\pgfqpoint{5.277028in}{4.468743in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.470405in}}%
\pgfpathlineto{\pgfqpoint{5.278261in}{4.472049in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.473666in}}%
\pgfpathlineto{\pgfqpoint{5.279486in}{4.475251in}}%
\pgfpathlineto{\pgfqpoint{5.280096in}{4.476799in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{4.478304in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.479767in}}%
\pgfpathlineto{\pgfqpoint{5.281915in}{4.481184in}}%
\pgfpathlineto{\pgfqpoint{5.282517in}{4.482554in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{4.483877in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.485152in}}%
\pgfpathlineto{\pgfqpoint{5.284316in}{4.486381in}}%
\pgfpathlineto{\pgfqpoint{5.284912in}{4.487564in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{4.488702in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.489797in}}%
\pgfpathlineto{\pgfqpoint{5.286690in}{4.490852in}}%
\pgfpathlineto{\pgfqpoint{5.287279in}{4.491872in}}%
\pgfpathlineto{\pgfqpoint{5.287867in}{4.492859in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.493817in}}%
\pgfpathlineto{\pgfqpoint{5.289038in}{4.494750in}}%
\pgfpathlineto{\pgfqpoint{5.289621in}{4.495658in}}%
\pgfpathlineto{\pgfqpoint{5.290202in}{4.496545in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.497411in}}%
\pgfpathlineto{\pgfqpoint{5.291360in}{4.498260in}}%
\pgfpathlineto{\pgfqpoint{5.291936in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{5.292511in}{4.499905in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.500698in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{4.501469in}}%
\pgfpathlineto{\pgfqpoint{5.294226in}{4.502215in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{4.502931in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.503616in}}%
\pgfpathlineto{\pgfqpoint{5.295928in}{4.504267in}}%
\pgfpathlineto{\pgfqpoint{5.296492in}{4.504883in}}%
\pgfpathlineto{\pgfqpoint{5.297055in}{4.505463in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.506009in}}%
\pgfpathlineto{\pgfqpoint{5.298175in}{4.506523in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.507010in}}%
\pgfpathlineto{\pgfqpoint{5.299290in}{4.507472in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.507912in}}%
\pgfpathlineto{\pgfqpoint{5.300399in}{4.508336in}}%
\pgfpathlineto{\pgfqpoint{5.300952in}{4.508748in}}%
\pgfpathlineto{\pgfqpoint{5.301503in}{4.509157in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.509571in}}%
\pgfpathlineto{\pgfqpoint{5.302600in}{4.509998in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{4.510445in}}%
\pgfpathlineto{\pgfqpoint{5.303692in}{4.510913in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.511409in}}%
\pgfpathlineto{\pgfqpoint{5.304778in}{4.511935in}}%
\pgfpathlineto{\pgfqpoint{5.305319in}{4.512495in}}%
\pgfpathlineto{\pgfqpoint{5.305858in}{4.513096in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.513743in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{4.514439in}}%
\pgfpathlineto{\pgfqpoint{5.307469in}{4.515186in}}%
\pgfpathlineto{\pgfqpoint{5.308003in}{4.515985in}}%
\pgfpathlineto{\pgfqpoint{5.308536in}{4.516834in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{4.517730in}}%
\pgfpathlineto{\pgfqpoint{5.309597in}{4.518668in}}%
\pgfpathlineto{\pgfqpoint{5.310126in}{4.519641in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.520641in}}%
\pgfpathlineto{\pgfqpoint{5.311179in}{4.521660in}}%
\pgfpathlineto{\pgfqpoint{5.311704in}{4.522690in}}%
\pgfpathlineto{\pgfqpoint{5.312228in}{4.523724in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.524755in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.525778in}}%
\pgfpathlineto{\pgfqpoint{5.313790in}{4.526787in}}%
\pgfpathlineto{\pgfqpoint{5.314309in}{4.527776in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.528739in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.529671in}}%
\pgfpathlineto{\pgfqpoint{5.315856in}{4.530568in}}%
\pgfpathlineto{\pgfqpoint{5.316370in}{4.531429in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.532253in}}%
\pgfpathlineto{\pgfqpoint{5.317392in}{4.533042in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.533797in}}%
\pgfpathlineto{\pgfqpoint{5.318410in}{4.534521in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.535217in}}%
\pgfpathlineto{\pgfqpoint{5.319423in}{4.535890in}}%
\pgfpathlineto{\pgfqpoint{5.319928in}{4.536546in}}%
\pgfpathlineto{\pgfqpoint{5.320431in}{4.537189in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{4.537826in}}%
\pgfpathlineto{\pgfqpoint{5.321435in}{4.538460in}}%
\pgfpathlineto{\pgfqpoint{5.321935in}{4.539094in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{4.539727in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{4.540360in}}%
\pgfpathlineto{\pgfqpoint{5.323427in}{4.540993in}}%
\pgfpathlineto{\pgfqpoint{5.323923in}{4.541626in}}%
\pgfpathlineto{\pgfqpoint{5.324417in}{4.542259in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.542891in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{4.543522in}}%
\pgfpathlineto{\pgfqpoint{5.325892in}{4.544151in}}%
\pgfpathlineto{\pgfqpoint{5.326381in}{4.544775in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.545394in}}%
\pgfpathlineto{\pgfqpoint{5.327357in}{4.546005in}}%
\pgfpathlineto{\pgfqpoint{5.327843in}{4.546609in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{4.547206in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.547799in}}%
\pgfpathlineto{\pgfqpoint{5.329294in}{4.548390in}}%
\pgfpathlineto{\pgfqpoint{5.329776in}{4.548979in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{4.549571in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.550165in}}%
\pgfpathlineto{\pgfqpoint{5.331214in}{4.550764in}}%
\pgfpathlineto{\pgfqpoint{5.331691in}{4.551369in}}%
\pgfpathlineto{\pgfqpoint{5.332168in}{4.551982in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.552601in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{4.553228in}}%
\pgfpathlineto{\pgfqpoint{5.333590in}{4.553863in}}%
\pgfpathlineto{\pgfqpoint{5.334062in}{4.554504in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.555150in}}%
\pgfpathlineto{\pgfqpoint{5.335002in}{4.555799in}}%
\pgfpathlineto{\pgfqpoint{5.335471in}{4.556450in}}%
\pgfpathlineto{\pgfqpoint{5.335939in}{4.557099in}}%
\pgfpathlineto{\pgfqpoint{5.336405in}{4.557742in}}%
\pgfpathlineto{\pgfqpoint{5.336871in}{4.558375in}}%
\pgfpathlineto{\pgfqpoint{5.337336in}{4.558997in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{4.559603in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.560191in}}%
\pgfpathlineto{\pgfqpoint{5.338723in}{4.560756in}}%
\pgfpathlineto{\pgfqpoint{5.339184in}{4.561294in}}%
\pgfpathlineto{\pgfqpoint{5.339644in}{4.561802in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{4.562271in}}%
\pgfpathlineto{\pgfqpoint{5.340560in}{4.562699in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.563078in}}%
\pgfpathlineto{\pgfqpoint{5.341472in}{4.563403in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.563672in}}%
\pgfpathlineto{\pgfqpoint{5.342380in}{4.563882in}}%
\pgfpathlineto{\pgfqpoint{5.342833in}{4.564036in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{4.564138in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.564192in}}%
\pgfpathlineto{\pgfqpoint{5.344185in}{4.564206in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{4.564189in}}%
\pgfpathlineto{\pgfqpoint{5.345081in}{4.564148in}}%
\pgfpathlineto{\pgfqpoint{5.345528in}{4.564090in}}%
\pgfpathlineto{\pgfqpoint{5.345974in}{4.564023in}}%
\pgfpathlineto{\pgfqpoint{5.346419in}{4.563950in}}%
\pgfpathlineto{\pgfqpoint{5.346863in}{4.563876in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.563806in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{4.563744in}}%
\pgfpathlineto{\pgfqpoint{5.348190in}{4.563692in}}%
\pgfpathlineto{\pgfqpoint{5.348630in}{4.563652in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.563626in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{4.563615in}}%
\pgfpathlineto{\pgfqpoint{5.349946in}{4.563624in}}%
\pgfpathlineto{\pgfqpoint{5.350382in}{4.563656in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.563714in}}%
\pgfpathlineto{\pgfqpoint{5.351253in}{4.563802in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{4.563920in}}%
\pgfpathlineto{\pgfqpoint{5.352120in}{4.564072in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.564256in}}%
\pgfpathlineto{\pgfqpoint{5.352984in}{4.564473in}}%
\pgfpathlineto{\pgfqpoint{5.353414in}{4.564724in}}%
\pgfpathlineto{\pgfqpoint{5.353844in}{4.565008in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.565327in}}%
\pgfpathlineto{\pgfqpoint{5.354700in}{4.565682in}}%
\pgfpathlineto{\pgfqpoint{5.355127in}{4.566071in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.566493in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.566949in}}%
\pgfpathlineto{\pgfqpoint{5.356403in}{4.567439in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{4.567963in}}%
\pgfpathlineto{\pgfqpoint{5.357249in}{4.568517in}}%
\pgfpathlineto{\pgfqpoint{5.357671in}{4.569099in}}%
\pgfpathlineto{\pgfqpoint{5.358092in}{4.569704in}}%
\pgfpathlineto{\pgfqpoint{5.358512in}{4.570328in}}%
\pgfpathlineto{\pgfqpoint{5.358932in}{4.570970in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.571627in}}%
\pgfpathlineto{\pgfqpoint{5.359768in}{4.572297in}}%
\pgfpathlineto{\pgfqpoint{5.360185in}{4.572980in}}%
\pgfpathlineto{\pgfqpoint{5.360601in}{4.573672in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.574370in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.575069in}}%
\pgfpathlineto{\pgfqpoint{5.361844in}{4.575764in}}%
\pgfpathlineto{\pgfqpoint{5.362256in}{4.576454in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.577134in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{4.577802in}}%
\pgfpathlineto{\pgfqpoint{5.363490in}{4.578459in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{4.579105in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.579738in}}%
\pgfpathlineto{\pgfqpoint{5.364716in}{4.580359in}}%
\pgfpathlineto{\pgfqpoint{5.365123in}{4.580965in}}%
\pgfpathlineto{\pgfqpoint{5.365530in}{4.581558in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.582136in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{4.582696in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{4.583237in}}%
\pgfpathlineto{\pgfqpoint{5.367147in}{4.583754in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.584242in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{4.584699in}}%
\pgfpathlineto{\pgfqpoint{5.368352in}{4.585120in}}%
\pgfpathlineto{\pgfqpoint{5.368753in}{4.585504in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.585850in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.586158in}}%
\pgfpathlineto{\pgfqpoint{5.369949in}{4.586429in}}%
\pgfpathlineto{\pgfqpoint{5.370346in}{4.586666in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{4.586868in}}%
\pgfpathlineto{\pgfqpoint{5.371138in}{4.587040in}}%
\pgfpathlineto{\pgfqpoint{5.371533in}{4.587186in}}%
\pgfpathlineto{\pgfqpoint{5.371927in}{4.587310in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.587420in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{4.587521in}}%
\pgfpathlineto{\pgfqpoint{5.373105in}{4.587619in}}%
\pgfpathlineto{\pgfqpoint{5.373497in}{4.587718in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.587823in}}%
\pgfpathlineto{\pgfqpoint{5.374277in}{4.587937in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{4.588062in}}%
\pgfpathlineto{\pgfqpoint{5.375055in}{4.588199in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.588352in}}%
\pgfpathlineto{\pgfqpoint{5.375829in}{4.588523in}}%
\pgfpathlineto{\pgfqpoint{5.376216in}{4.588715in}}%
\pgfpathlineto{\pgfqpoint{5.376601in}{4.588932in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.589175in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{4.589448in}}%
\pgfpathlineto{\pgfqpoint{5.377754in}{4.589751in}}%
\pgfpathlineto{\pgfqpoint{5.378136in}{4.590087in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{4.590456in}}%
\pgfpathlineto{\pgfqpoint{5.378900in}{4.590855in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{4.591284in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{4.591742in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.592225in}}%
\pgfpathlineto{\pgfqpoint{5.380418in}{4.592733in}}%
\pgfpathlineto{\pgfqpoint{5.380796in}{4.593263in}}%
\pgfpathlineto{\pgfqpoint{5.381174in}{4.593812in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.594377in}}%
\pgfpathlineto{\pgfqpoint{5.381926in}{4.594954in}}%
\pgfpathlineto{\pgfqpoint{5.382301in}{4.595539in}}%
\pgfpathlineto{\pgfqpoint{5.382676in}{4.596130in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.596720in}}%
\pgfpathlineto{\pgfqpoint{5.383423in}{4.597306in}}%
\pgfpathlineto{\pgfqpoint{5.383796in}{4.597881in}}%
\pgfpathlineto{\pgfqpoint{5.384168in}{4.598442in}}%
\pgfpathlineto{\pgfqpoint{5.384539in}{4.598984in}}%
\pgfpathlineto{\pgfqpoint{5.384910in}{4.599503in}}%
\pgfpathlineto{\pgfqpoint{5.385280in}{4.599999in}}%
\pgfpathlineto{\pgfqpoint{5.385649in}{4.600469in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.600914in}}%
\pgfpathlineto{\pgfqpoint{5.386386in}{4.601333in}}%
\pgfpathlineto{\pgfqpoint{5.386753in}{4.601726in}}%
\pgfpathlineto{\pgfqpoint{5.387120in}{4.602093in}}%
\pgfpathlineto{\pgfqpoint{5.388580in}{4.603337in}}%
\pgfpathlineto{\pgfqpoint{5.390392in}{4.604493in}}%
\pgfpathlineto{\pgfqpoint{5.392546in}{4.605458in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.605950in}}%
\pgfpathlineto{\pgfqpoint{5.396789in}{4.605936in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{4.605942in}}%
\pgfpathlineto{\pgfqpoint{5.400604in}{4.606565in}}%
\pgfpathlineto{\pgfqpoint{5.402656in}{4.608293in}}%
\pgfpathlineto{\pgfqpoint{5.404689in}{4.611108in}}%
\pgfpathlineto{\pgfqpoint{5.406368in}{4.614114in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.618238in}}%
\pgfpathlineto{\pgfqpoint{5.410343in}{4.622515in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.626708in}}%
\pgfpathlineto{\pgfqpoint{5.413923in}{4.630023in}}%
\pgfpathlineto{\pgfqpoint{5.415850in}{4.633644in}}%
\pgfpathlineto{\pgfqpoint{5.417760in}{4.636614in}}%
\pgfpathlineto{\pgfqpoint{5.419653in}{4.638914in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.640595in}}%
\pgfpathlineto{\pgfqpoint{5.423079in}{4.642540in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.644612in}}%
\pgfpathlineto{\pgfqpoint{5.426754in}{4.646733in}}%
\pgfpathlineto{\pgfqpoint{5.428267in}{4.648534in}}%
\pgfpathlineto{\pgfqpoint{5.430068in}{4.650903in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{4.653610in}}%
\pgfpathlineto{\pgfqpoint{5.433624in}{4.656734in}}%
\pgfpathlineto{\pgfqpoint{5.435088in}{4.659573in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.662841in}}%
\pgfpathlineto{\pgfqpoint{5.438561in}{4.665510in}}%
\pgfpathlineto{\pgfqpoint{5.440277in}{4.667427in}}%
\pgfpathlineto{\pgfqpoint{5.441696in}{4.668326in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.668490in}}%
\pgfpathlineto{\pgfqpoint{5.445063in}{4.667884in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.666735in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{5.445063in}{4.739644in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.736775in}}%
\pgfpathlineto{\pgfqpoint{5.441696in}{4.734214in}}%
\pgfpathlineto{\pgfqpoint{5.440277in}{4.732096in}}%
\pgfpathlineto{\pgfqpoint{5.438561in}{4.729400in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.726607in}}%
\pgfpathlineto{\pgfqpoint{5.435088in}{4.723940in}}%
\pgfpathlineto{\pgfqpoint{5.433624in}{4.721982in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{4.720272in}}%
\pgfpathlineto{\pgfqpoint{5.430068in}{4.719238in}}%
\pgfpathlineto{\pgfqpoint{5.428267in}{4.718551in}}%
\pgfpathlineto{\pgfqpoint{5.426754in}{4.717890in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.716399in}}%
\pgfpathlineto{\pgfqpoint{5.423079in}{4.713880in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.710571in}}%
\pgfpathlineto{\pgfqpoint{5.419653in}{4.707233in}}%
\pgfpathlineto{\pgfqpoint{5.417760in}{4.702757in}}%
\pgfpathlineto{\pgfqpoint{5.415850in}{4.698276in}}%
\pgfpathlineto{\pgfqpoint{5.413923in}{4.694259in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.691419in}}%
\pgfpathlineto{\pgfqpoint{5.410343in}{4.688771in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.686864in}}%
\pgfpathlineto{\pgfqpoint{5.406368in}{4.685247in}}%
\pgfpathlineto{\pgfqpoint{5.404689in}{4.683902in}}%
\pgfpathlineto{\pgfqpoint{5.402656in}{4.681905in}}%
\pgfpathlineto{\pgfqpoint{5.400604in}{4.679256in}}%
\pgfpathlineto{\pgfqpoint{5.398531in}{4.675993in}}%
\pgfpathlineto{\pgfqpoint{5.396789in}{4.672961in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.669100in}}%
\pgfpathlineto{\pgfqpoint{5.392546in}{4.665144in}}%
\pgfpathlineto{\pgfqpoint{5.390392in}{4.660827in}}%
\pgfpathlineto{\pgfqpoint{5.388580in}{4.656689in}}%
\pgfpathlineto{\pgfqpoint{5.387120in}{4.653077in}}%
\pgfpathlineto{\pgfqpoint{5.386753in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{5.386386in}{4.651192in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.650235in}}%
\pgfpathlineto{\pgfqpoint{5.385649in}{4.649271in}}%
\pgfpathlineto{\pgfqpoint{5.385280in}{4.648302in}}%
\pgfpathlineto{\pgfqpoint{5.384910in}{4.647331in}}%
\pgfpathlineto{\pgfqpoint{5.384539in}{4.646361in}}%
\pgfpathlineto{\pgfqpoint{5.384168in}{4.645397in}}%
\pgfpathlineto{\pgfqpoint{5.383796in}{4.644440in}}%
\pgfpathlineto{\pgfqpoint{5.383423in}{4.643495in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.642564in}}%
\pgfpathlineto{\pgfqpoint{5.382676in}{4.641648in}}%
\pgfpathlineto{\pgfqpoint{5.382301in}{4.640749in}}%
\pgfpathlineto{\pgfqpoint{5.381926in}{4.639868in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.639007in}}%
\pgfpathlineto{\pgfqpoint{5.381174in}{4.638164in}}%
\pgfpathlineto{\pgfqpoint{5.380796in}{4.637343in}}%
\pgfpathlineto{\pgfqpoint{5.380418in}{4.636541in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.635759in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{4.634999in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{4.634261in}}%
\pgfpathlineto{\pgfqpoint{5.378900in}{4.633545in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{4.632852in}}%
\pgfpathlineto{\pgfqpoint{5.378136in}{4.632182in}}%
\pgfpathlineto{\pgfqpoint{5.377754in}{4.631532in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{4.630901in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.630288in}}%
\pgfpathlineto{\pgfqpoint{5.376601in}{4.629693in}}%
\pgfpathlineto{\pgfqpoint{5.376216in}{4.629114in}}%
\pgfpathlineto{\pgfqpoint{5.375829in}{4.628551in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.628004in}}%
\pgfpathlineto{\pgfqpoint{5.375055in}{4.627469in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{4.626948in}}%
\pgfpathlineto{\pgfqpoint{5.374277in}{4.626439in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.625943in}}%
\pgfpathlineto{\pgfqpoint{5.373497in}{4.625458in}}%
\pgfpathlineto{\pgfqpoint{5.373105in}{4.624984in}}%
\pgfpathlineto{\pgfqpoint{5.372713in}{4.624523in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.624074in}}%
\pgfpathlineto{\pgfqpoint{5.371927in}{4.623637in}}%
\pgfpathlineto{\pgfqpoint{5.371533in}{4.623214in}}%
\pgfpathlineto{\pgfqpoint{5.371138in}{4.622807in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{4.622412in}}%
\pgfpathlineto{\pgfqpoint{5.370346in}{4.622028in}}%
\pgfpathlineto{\pgfqpoint{5.369949in}{4.621652in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.621283in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.620919in}}%
\pgfpathlineto{\pgfqpoint{5.368753in}{4.620559in}}%
\pgfpathlineto{\pgfqpoint{5.368352in}{4.620202in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{4.619842in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.619480in}}%
\pgfpathlineto{\pgfqpoint{5.367147in}{4.619113in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{4.618736in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{4.618347in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.617943in}}%
\pgfpathlineto{\pgfqpoint{5.365530in}{4.617522in}}%
\pgfpathlineto{\pgfqpoint{5.365123in}{4.617081in}}%
\pgfpathlineto{\pgfqpoint{5.364716in}{4.616621in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.616143in}}%
\pgfpathlineto{\pgfqpoint{5.363899in}{4.615649in}}%
\pgfpathlineto{\pgfqpoint{5.363490in}{4.615139in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{4.614614in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.614073in}}%
\pgfpathlineto{\pgfqpoint{5.362256in}{4.613517in}}%
\pgfpathlineto{\pgfqpoint{5.361844in}{4.612946in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.612359in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.611758in}}%
\pgfpathlineto{\pgfqpoint{5.360601in}{4.611143in}}%
\pgfpathlineto{\pgfqpoint{5.360185in}{4.610514in}}%
\pgfpathlineto{\pgfqpoint{5.359768in}{4.609871in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.609214in}}%
\pgfpathlineto{\pgfqpoint{5.358932in}{4.608543in}}%
\pgfpathlineto{\pgfqpoint{5.358512in}{4.607859in}}%
\pgfpathlineto{\pgfqpoint{5.358092in}{4.607163in}}%
\pgfpathlineto{\pgfqpoint{5.357671in}{4.606456in}}%
\pgfpathlineto{\pgfqpoint{5.357249in}{4.605739in}}%
\pgfpathlineto{\pgfqpoint{5.356827in}{4.605011in}}%
\pgfpathlineto{\pgfqpoint{5.356403in}{4.604276in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.603534in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.602788in}}%
\pgfpathlineto{\pgfqpoint{5.355127in}{4.602045in}}%
\pgfpathlineto{\pgfqpoint{5.354700in}{4.601309in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.600585in}}%
\pgfpathlineto{\pgfqpoint{5.353844in}{4.599880in}}%
\pgfpathlineto{\pgfqpoint{5.353414in}{4.599200in}}%
\pgfpathlineto{\pgfqpoint{5.352984in}{4.598552in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.597941in}}%
\pgfpathlineto{\pgfqpoint{5.352120in}{4.597372in}}%
\pgfpathlineto{\pgfqpoint{5.351687in}{4.596849in}}%
\pgfpathlineto{\pgfqpoint{5.351253in}{4.596376in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.595958in}}%
\pgfpathlineto{\pgfqpoint{5.350382in}{4.595596in}}%
\pgfpathlineto{\pgfqpoint{5.349946in}{4.595291in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{4.595043in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.594848in}}%
\pgfpathlineto{\pgfqpoint{5.348630in}{4.594705in}}%
\pgfpathlineto{\pgfqpoint{5.348190in}{4.594607in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{4.594550in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.594528in}}%
\pgfpathlineto{\pgfqpoint{5.346863in}{4.594534in}}%
\pgfpathlineto{\pgfqpoint{5.346419in}{4.594561in}}%
\pgfpathlineto{\pgfqpoint{5.345974in}{4.594608in}}%
\pgfpathlineto{\pgfqpoint{5.345528in}{4.594667in}}%
\pgfpathlineto{\pgfqpoint{5.345081in}{4.594733in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{4.594799in}}%
\pgfpathlineto{\pgfqpoint{5.344185in}{4.594857in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.594899in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{4.594919in}}%
\pgfpathlineto{\pgfqpoint{5.342833in}{4.594912in}}%
\pgfpathlineto{\pgfqpoint{5.342380in}{4.594874in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.594802in}}%
\pgfpathlineto{\pgfqpoint{5.341472in}{4.594695in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.594553in}}%
\pgfpathlineto{\pgfqpoint{5.340560in}{4.594373in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{4.594154in}}%
\pgfpathlineto{\pgfqpoint{5.339644in}{4.593892in}}%
\pgfpathlineto{\pgfqpoint{5.339184in}{4.593587in}}%
\pgfpathlineto{\pgfqpoint{5.338723in}{4.593239in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.592851in}}%
\pgfpathlineto{\pgfqpoint{5.337799in}{4.592427in}}%
\pgfpathlineto{\pgfqpoint{5.337336in}{4.591970in}}%
\pgfpathlineto{\pgfqpoint{5.336871in}{4.591485in}}%
\pgfpathlineto{\pgfqpoint{5.336405in}{4.590973in}}%
\pgfpathlineto{\pgfqpoint{5.335939in}{4.590440in}}%
\pgfpathlineto{\pgfqpoint{5.335471in}{4.589886in}}%
\pgfpathlineto{\pgfqpoint{5.335002in}{4.589310in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.588712in}}%
\pgfpathlineto{\pgfqpoint{5.334062in}{4.588092in}}%
\pgfpathlineto{\pgfqpoint{5.333590in}{4.587450in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{4.586788in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.586107in}}%
\pgfpathlineto{\pgfqpoint{5.332168in}{4.585408in}}%
\pgfpathlineto{\pgfqpoint{5.331691in}{4.584695in}}%
\pgfpathlineto{\pgfqpoint{5.331214in}{4.583967in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.583223in}}%
\pgfpathlineto{\pgfqpoint{5.330256in}{4.582465in}}%
\pgfpathlineto{\pgfqpoint{5.329776in}{4.581692in}}%
\pgfpathlineto{\pgfqpoint{5.329294in}{4.580906in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.580108in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{4.579305in}}%
\pgfpathlineto{\pgfqpoint{5.327843in}{4.578500in}}%
\pgfpathlineto{\pgfqpoint{5.327357in}{4.577702in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.576913in}}%
\pgfpathlineto{\pgfqpoint{5.326381in}{4.576138in}}%
\pgfpathlineto{\pgfqpoint{5.325892in}{4.575378in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{4.574635in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.573910in}}%
\pgfpathlineto{\pgfqpoint{5.324417in}{4.573206in}}%
\pgfpathlineto{\pgfqpoint{5.323923in}{4.572524in}}%
\pgfpathlineto{\pgfqpoint{5.323427in}{4.571868in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{4.571241in}}%
\pgfpathlineto{\pgfqpoint{5.322433in}{4.570643in}}%
\pgfpathlineto{\pgfqpoint{5.321935in}{4.570076in}}%
\pgfpathlineto{\pgfqpoint{5.321435in}{4.569538in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{4.569028in}}%
\pgfpathlineto{\pgfqpoint{5.320431in}{4.568549in}}%
\pgfpathlineto{\pgfqpoint{5.319928in}{4.568103in}}%
\pgfpathlineto{\pgfqpoint{5.319423in}{4.567696in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.567330in}}%
\pgfpathlineto{\pgfqpoint{5.318410in}{4.567007in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.566729in}}%
\pgfpathlineto{\pgfqpoint{5.317392in}{4.566496in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.566304in}}%
\pgfpathlineto{\pgfqpoint{5.316370in}{4.566153in}}%
\pgfpathlineto{\pgfqpoint{5.315856in}{4.566040in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.565962in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.565913in}}%
\pgfpathlineto{\pgfqpoint{5.314309in}{4.565885in}}%
\pgfpathlineto{\pgfqpoint{5.313790in}{4.565871in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.565864in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.565856in}}%
\pgfpathlineto{\pgfqpoint{5.312228in}{4.565842in}}%
\pgfpathlineto{\pgfqpoint{5.311704in}{4.565816in}}%
\pgfpathlineto{\pgfqpoint{5.311179in}{4.565771in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.565698in}}%
\pgfpathlineto{\pgfqpoint{5.310126in}{4.565591in}}%
\pgfpathlineto{\pgfqpoint{5.309597in}{4.565444in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{4.565252in}}%
\pgfpathlineto{\pgfqpoint{5.308536in}{4.565012in}}%
\pgfpathlineto{\pgfqpoint{5.308003in}{4.564723in}}%
\pgfpathlineto{\pgfqpoint{5.307469in}{4.564385in}}%
\pgfpathlineto{\pgfqpoint{5.306933in}{4.564001in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.563575in}}%
\pgfpathlineto{\pgfqpoint{5.305858in}{4.563110in}}%
\pgfpathlineto{\pgfqpoint{5.305319in}{4.562612in}}%
\pgfpathlineto{\pgfqpoint{5.304778in}{4.562088in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.561544in}}%
\pgfpathlineto{\pgfqpoint{5.303692in}{4.560987in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{4.560422in}}%
\pgfpathlineto{\pgfqpoint{5.302600in}{4.559852in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.559277in}}%
\pgfpathlineto{\pgfqpoint{5.301503in}{4.558698in}}%
\pgfpathlineto{\pgfqpoint{5.300952in}{4.558112in}}%
\pgfpathlineto{\pgfqpoint{5.300399in}{4.557517in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.556913in}}%
\pgfpathlineto{\pgfqpoint{5.299290in}{4.556300in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.555682in}}%
\pgfpathlineto{\pgfqpoint{5.298175in}{4.555057in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.554426in}}%
\pgfpathlineto{\pgfqpoint{5.297055in}{4.553791in}}%
\pgfpathlineto{\pgfqpoint{5.296492in}{4.553156in}}%
\pgfpathlineto{\pgfqpoint{5.295928in}{4.552525in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.551901in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{4.551289in}}%
\pgfpathlineto{\pgfqpoint{5.294226in}{4.550690in}}%
\pgfpathlineto{\pgfqpoint{5.293656in}{4.550109in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.549547in}}%
\pgfpathlineto{\pgfqpoint{5.292511in}{4.549006in}}%
\pgfpathlineto{\pgfqpoint{5.291936in}{4.548485in}}%
\pgfpathlineto{\pgfqpoint{5.291360in}{4.547987in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.547512in}}%
\pgfpathlineto{\pgfqpoint{5.290202in}{4.547063in}}%
\pgfpathlineto{\pgfqpoint{5.289621in}{4.546641in}}%
\pgfpathlineto{\pgfqpoint{5.289038in}{4.546251in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.545891in}}%
\pgfpathlineto{\pgfqpoint{5.287867in}{4.545560in}}%
\pgfpathlineto{\pgfqpoint{5.287279in}{4.545256in}}%
\pgfpathlineto{\pgfqpoint{5.286690in}{4.544980in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.544730in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{4.544507in}}%
\pgfpathlineto{\pgfqpoint{5.284912in}{4.544311in}}%
\pgfpathlineto{\pgfqpoint{5.284316in}{4.544144in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.544003in}}%
\pgfpathlineto{\pgfqpoint{5.283119in}{4.543893in}}%
\pgfpathlineto{\pgfqpoint{5.282517in}{4.543811in}}%
\pgfpathlineto{\pgfqpoint{5.281915in}{4.543760in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.543739in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{4.543744in}}%
\pgfpathlineto{\pgfqpoint{5.280096in}{4.543767in}}%
\pgfpathlineto{\pgfqpoint{5.279486in}{4.543807in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.543858in}}%
\pgfpathlineto{\pgfqpoint{5.278261in}{4.543915in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.543974in}}%
\pgfpathlineto{\pgfqpoint{5.277028in}{4.544031in}}%
\pgfpathlineto{\pgfqpoint{5.276410in}{4.544079in}}%
\pgfpathlineto{\pgfqpoint{5.275789in}{4.544110in}}%
\pgfpathlineto{\pgfqpoint{5.275167in}{4.544116in}}%
\pgfpathlineto{\pgfqpoint{5.274542in}{4.544090in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.544026in}}%
\pgfpathlineto{\pgfqpoint{5.273288in}{4.543923in}}%
\pgfpathlineto{\pgfqpoint{5.272658in}{4.543783in}}%
\pgfpathlineto{\pgfqpoint{5.272026in}{4.543608in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.543401in}}%
\pgfpathlineto{\pgfqpoint{5.270757in}{4.543162in}}%
\pgfpathlineto{\pgfqpoint{5.270119in}{4.542891in}}%
\pgfpathlineto{\pgfqpoint{5.269480in}{4.542590in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.542261in}}%
\pgfpathlineto{\pgfqpoint{5.268195in}{4.541906in}}%
\pgfpathlineto{\pgfqpoint{5.267550in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{5.266902in}{4.541117in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.540679in}}%
\pgfpathlineto{\pgfqpoint{5.265602in}{4.540207in}}%
\pgfpathlineto{\pgfqpoint{5.264948in}{4.539702in}}%
\pgfpathlineto{\pgfqpoint{5.264293in}{4.539164in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.538595in}}%
\pgfpathlineto{\pgfqpoint{5.262976in}{4.537992in}}%
\pgfpathlineto{\pgfqpoint{5.262315in}{4.537357in}}%
\pgfpathlineto{\pgfqpoint{5.261651in}{4.536688in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.535986in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{4.535246in}}%
\pgfpathlineto{\pgfqpoint{5.259647in}{4.534464in}}%
\pgfpathlineto{\pgfqpoint{5.258975in}{4.533636in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.532757in}}%
\pgfpathlineto{\pgfqpoint{5.257625in}{4.531823in}}%
\pgfpathlineto{\pgfqpoint{5.256946in}{4.530830in}}%
\pgfpathlineto{\pgfqpoint{5.256265in}{4.529780in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.528673in}}%
\pgfpathlineto{\pgfqpoint{5.254897in}{4.527517in}}%
\pgfpathlineto{\pgfqpoint{5.254210in}{4.526318in}}%
\pgfpathlineto{\pgfqpoint{5.253520in}{4.525088in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.523834in}}%
\pgfpathlineto{\pgfqpoint{5.252134in}{4.522567in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.521296in}}%
\pgfpathlineto{\pgfqpoint{5.250738in}{4.520028in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.518770in}}%
\pgfpathlineto{\pgfqpoint{5.249333in}{4.517526in}}%
\pgfpathlineto{\pgfqpoint{5.248628in}{4.516300in}}%
\pgfpathlineto{\pgfqpoint{5.247919in}{4.515098in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.513923in}}%
\pgfpathlineto{\pgfqpoint{5.246496in}{4.512776in}}%
\pgfpathlineto{\pgfqpoint{5.245780in}{4.511656in}}%
\pgfpathlineto{\pgfqpoint{5.245062in}{4.510561in}}%
\pgfpathlineto{\pgfqpoint{5.244342in}{4.509483in}}%
\pgfpathlineto{\pgfqpoint{5.243619in}{4.508415in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{4.507355in}}%
\pgfpathlineto{\pgfqpoint{5.242166in}{4.506296in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.505231in}}%
\pgfpathlineto{\pgfqpoint{5.240703in}{4.504156in}}%
\pgfpathlineto{\pgfqpoint{5.239967in}{4.503069in}}%
\pgfpathlineto{\pgfqpoint{5.239229in}{4.501968in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.500853in}}%
\pgfpathlineto{\pgfqpoint{5.237745in}{4.499726in}}%
\pgfpathlineto{\pgfqpoint{5.236999in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{5.236251in}{4.497441in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{4.496286in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.495127in}}%
\pgfpathlineto{\pgfqpoint{5.233989in}{4.493961in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.492787in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.491606in}}%
\pgfpathlineto{\pgfqpoint{5.231703in}{4.490419in}}%
\pgfpathlineto{\pgfqpoint{5.230936in}{4.489225in}}%
\pgfpathlineto{\pgfqpoint{5.230165in}{4.488025in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.486813in}}%
\pgfpathlineto{\pgfqpoint{5.228616in}{4.485587in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.484343in}}%
\pgfpathlineto{\pgfqpoint{5.227055in}{4.483078in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{4.481792in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{4.480486in}}%
\pgfpathlineto{\pgfqpoint{5.224692in}{4.479159in}}%
\pgfpathlineto{\pgfqpoint{5.223898in}{4.477808in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.476427in}}%
\pgfpathlineto{\pgfqpoint{5.222302in}{4.475015in}}%
\pgfpathlineto{\pgfqpoint{5.221499in}{4.473568in}}%
\pgfpathlineto{\pgfqpoint{5.220694in}{4.472082in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.470556in}}%
\pgfpathlineto{\pgfqpoint{5.219073in}{4.468987in}}%
\pgfpathlineto{\pgfqpoint{5.218258in}{4.467378in}}%
\pgfpathlineto{\pgfqpoint{5.217439in}{4.465724in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.464023in}}%
\pgfpathlineto{\pgfqpoint{5.215793in}{4.462271in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{4.460467in}}%
\pgfpathlineto{\pgfqpoint{5.214134in}{4.458613in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.456710in}}%
\pgfpathlineto{\pgfqpoint{5.212462in}{4.454765in}}%
\pgfpathlineto{\pgfqpoint{5.211621in}{4.452784in}}%
\pgfpathlineto{\pgfqpoint{5.210776in}{4.450772in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.448736in}}%
\pgfpathlineto{\pgfqpoint{5.209077in}{4.446693in}}%
\pgfpathlineto{\pgfqpoint{5.208222in}{4.444651in}}%
\pgfpathlineto{\pgfqpoint{5.207364in}{4.442622in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.440613in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{4.438633in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.436687in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.434781in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.432921in}}%
\pgfpathlineto{\pgfqpoint{5.202140in}{4.431109in}}%
\pgfpathlineto{\pgfqpoint{5.201256in}{4.429349in}}%
\pgfpathlineto{\pgfqpoint{5.200369in}{4.427636in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.425965in}}%
\pgfpathlineto{\pgfqpoint{5.198583in}{4.424332in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{4.422737in}}%
\pgfpathlineto{\pgfqpoint{5.196782in}{4.421175in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.419642in}}%
\pgfpathlineto{\pgfqpoint{5.194966in}{4.418134in}}%
\pgfpathlineto{\pgfqpoint{5.194052in}{4.416648in}}%
\pgfpathlineto{\pgfqpoint{5.193134in}{4.415178in}}%
\pgfpathlineto{\pgfqpoint{5.192211in}{4.413722in}}%
\pgfpathlineto{\pgfqpoint{5.191285in}{4.412278in}}%
\pgfpathlineto{\pgfqpoint{5.190355in}{4.410847in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.409434in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.408044in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{4.406682in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{4.405349in}}%
\pgfpathlineto{\pgfqpoint{5.185641in}{4.404046in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{4.402780in}}%
\pgfpathlineto{\pgfqpoint{5.183726in}{4.401549in}}%
\pgfpathlineto{\pgfqpoint{5.182761in}{4.400356in}}%
\pgfpathlineto{\pgfqpoint{5.181792in}{4.399194in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.398058in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{4.396943in}}%
\pgfpathlineto{\pgfqpoint{5.178859in}{4.395840in}}%
\pgfpathlineto{\pgfqpoint{5.177872in}{4.394747in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.393661in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{4.392576in}}%
\pgfpathlineto{\pgfqpoint{5.174883in}{4.391489in}}%
\pgfpathlineto{\pgfqpoint{5.173878in}{4.390397in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{4.389296in}}%
\pgfpathlineto{\pgfqpoint{5.171852in}{4.388185in}}%
\pgfpathlineto{\pgfqpoint{5.170831in}{4.387060in}}%
\pgfpathlineto{\pgfqpoint{5.169806in}{4.385924in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{4.384775in}}%
\pgfpathlineto{\pgfqpoint{5.167740in}{4.383620in}}%
\pgfpathlineto{\pgfqpoint{5.166700in}{4.382461in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{4.381299in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{4.380138in}}%
\pgfpathlineto{\pgfqpoint{5.163547in}{4.378974in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{4.377809in}}%
\pgfpathlineto{\pgfqpoint{5.161418in}{4.376642in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{4.375477in}}%
\pgfpathlineto{\pgfqpoint{5.159268in}{4.374314in}}%
\pgfpathlineto{\pgfqpoint{5.158185in}{4.373154in}}%
\pgfpathlineto{\pgfqpoint{5.157096in}{4.371994in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{4.370831in}}%
\pgfpathlineto{\pgfqpoint{5.154901in}{4.369660in}}%
\pgfpathlineto{\pgfqpoint{5.153795in}{4.368473in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.367264in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{4.366025in}}%
\pgfpathlineto{\pgfqpoint{5.150442in}{4.364748in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{4.363432in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.362075in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{4.360675in}}%
\pgfpathlineto{\pgfqpoint{5.145886in}{4.359235in}}%
\pgfpathlineto{\pgfqpoint{5.144731in}{4.357756in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.356243in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.354702in}}%
\pgfpathlineto{\pgfqpoint{5.141229in}{4.353130in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{4.351526in}}%
\pgfpathlineto{\pgfqpoint{5.138862in}{4.349887in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{4.348208in}}%
\pgfpathlineto{\pgfqpoint{5.136467in}{4.346488in}}%
\pgfpathlineto{\pgfqpoint{5.135260in}{4.344721in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.342907in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{4.341045in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.339135in}}%
\pgfpathlineto{\pgfqpoint{5.130359in}{4.337178in}}%
\pgfpathlineto{\pgfqpoint{5.129116in}{4.335165in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.333090in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.330944in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.328728in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.326441in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{4.324087in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{4.321672in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.319201in}}%
\pgfpathlineto{\pgfqpoint{5.118898in}{4.316681in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{4.314120in}}%
\pgfpathlineto{\pgfqpoint{5.116264in}{4.311518in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.308877in}}%
\pgfpathlineto{\pgfqpoint{5.113597in}{4.306201in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{4.303485in}}%
\pgfpathlineto{\pgfqpoint{5.110896in}{4.300735in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.297961in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.295178in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{4.292396in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.289627in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.286888in}}%
\pgfpathlineto{\pgfqpoint{5.102577in}{4.284201in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{4.281581in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.279033in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.276558in}}%
\pgfpathlineto{\pgfqpoint{5.096843in}{4.274156in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.271823in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.269558in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.267350in}}%
\pgfpathlineto{\pgfqpoint{5.090949in}{4.265181in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{4.263026in}}%
\pgfpathlineto{\pgfqpoint{5.087939in}{4.260861in}}%
\pgfpathlineto{\pgfqpoint{5.086418in}{4.258673in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.256453in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{4.254189in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.251876in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.249518in}}%
\pgfpathlineto{\pgfqpoint{5.078642in}{4.247115in}}%
\pgfpathlineto{\pgfqpoint{5.077051in}{4.244678in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.242213in}}%
\pgfpathlineto{\pgfqpoint{5.073834in}{4.239729in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{4.237233in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{4.234732in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.232235in}}%
\pgfpathlineto{\pgfqpoint{5.067249in}{4.229747in}}%
\pgfpathlineto{\pgfqpoint{5.065570in}{4.227278in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{4.224837in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.222429in}}%
\pgfpathlineto{\pgfqpoint{5.060452in}{4.220050in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{4.217685in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.215326in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.212964in}}%
\pgfpathlineto{\pgfqpoint{5.053428in}{4.210603in}}%
\pgfpathlineto{\pgfqpoint{5.051634in}{4.208240in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.205867in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{4.203482in}}%
\pgfpathlineto{\pgfqpoint{5.046161in}{4.201074in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.198631in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.196139in}}%
\pgfpathlineto{\pgfqpoint{5.040542in}{4.193583in}}%
\pgfpathlineto{\pgfqpoint{5.038635in}{4.190961in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.188284in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.185551in}}%
\pgfpathlineto{\pgfqpoint{5.032809in}{4.182768in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{4.179932in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.177039in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.174073in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{4.171036in}}%
\pgfpathlineto{\pgfqpoint{5.022725in}{4.167925in}}%
\pgfpathlineto{\pgfqpoint{5.020649in}{4.164729in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{4.161438in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.158040in}}%
\pgfpathlineto{\pgfqpoint{5.014296in}{4.154497in}}%
\pgfpathlineto{\pgfqpoint{5.012135in}{4.150785in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.146884in}}%
\pgfpathlineto{\pgfqpoint{5.007745in}{4.142773in}}%
\pgfpathlineto{\pgfqpoint{5.005515in}{4.138445in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.133900in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{4.129139in}}%
\pgfpathlineto{\pgfqpoint{4.998681in}{4.124158in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{4.118965in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.113581in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.108043in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.102393in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.096692in}}%
\pgfpathlineto{\pgfqpoint{4.984309in}{4.090992in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.085322in}}%
\pgfpathlineto{\pgfqpoint{4.979292in}{4.079692in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.074097in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{4.068543in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{4.063026in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{4.046528in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{4.041009in}}%
\pgfpathlineto{\pgfqpoint{4.957936in}{4.035474in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{4.029909in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{4.024292in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{4.018616in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{4.012873in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{4.007046in}}%
\pgfpathlineto{\pgfqpoint{4.940367in}{4.001118in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.995085in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{3.988933in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{3.976223in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.969683in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.963035in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.956310in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{3.949521in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.942650in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.935694in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.928654in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.921533in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.914338in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.907071in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.899716in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.892231in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.884553in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.876628in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.868447in}}%
\pgfpathlineto{\pgfqpoint{4.868245in}{3.860035in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.851449in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.842727in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.833903in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.825015in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.816082in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.807135in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.798229in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.789430in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.780818in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.772445in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.764348in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.756509in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.748758in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.740907in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.732931in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.724808in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.716517in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.708074in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.699481in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.690687in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.681723in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.672702in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.663714in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.654849in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.646235in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.633356in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.626930in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.620089in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.612830in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.605142in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.596927in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{3.588101in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.578385in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.567400in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.554741in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.540043in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.540043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.706000in}{3.537940in}}{\pgfqpoint{5.580926in}{4.886722in}}{%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.548593in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{3.537940in}}%
\pgfpathlineto{\pgfqpoint{4.722866in}{3.554770in}}%
\pgfpathlineto{\pgfqpoint{4.738481in}{3.569927in}}%
\pgfpathlineto{\pgfqpoint{4.753018in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.596536in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.606166in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.614297in}}%
\pgfpathlineto{\pgfqpoint{4.802827in}{3.621409in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.627989in}}%
\pgfpathlineto{\pgfqpoint{4.823915in}{3.634385in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{3.640683in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.646957in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.653431in}}%
\pgfpathlineto{\pgfqpoint{4.860652in}{3.660361in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.667920in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.676197in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.685074in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.694516in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{3.704267in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.714194in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.724154in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{3.734003in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.743668in}}%
\pgfpathlineto{\pgfqpoint{4.931549in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.762313in}}%
\pgfpathlineto{\pgfqpoint{4.943258in}{3.771158in}}%
\pgfpathlineto{\pgfqpoint{4.948877in}{3.779681in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{3.787952in}}%
\pgfpathlineto{\pgfqpoint{4.959685in}{3.796015in}}%
\pgfpathlineto{\pgfqpoint{4.964888in}{3.803930in}}%
\pgfpathlineto{\pgfqpoint{4.969965in}{3.811787in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.819623in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{3.827401in}}%
\pgfpathlineto{\pgfqpoint{4.984503in}{3.835044in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.842513in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.849799in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.856978in}}%
\pgfpathlineto{\pgfqpoint{5.002446in}{3.864136in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.871399in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{3.878803in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.886401in}}%
\pgfpathlineto{\pgfqpoint{5.018980in}{3.894208in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.902196in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.910340in}}%
\pgfpathlineto{\pgfqpoint{5.030582in}{3.918619in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{3.927004in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{3.935456in}}%
\pgfpathlineto{\pgfqpoint{5.041578in}{3.943935in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{3.952410in}}%
\pgfpathlineto{\pgfqpoint{5.048602in}{3.960835in}}%
\pgfpathlineto{\pgfqpoint{5.052028in}{3.969189in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{3.977455in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{3.985651in}}%
\pgfpathlineto{\pgfqpoint{5.061984in}{3.993770in}}%
\pgfpathlineto{\pgfqpoint{5.065201in}{4.001813in}}%
\pgfpathlineto{\pgfqpoint{5.068370in}{4.009791in}}%
\pgfpathlineto{\pgfqpoint{5.071492in}{4.017719in}}%
\pgfpathlineto{\pgfqpoint{5.074568in}{4.025638in}}%
\pgfpathlineto{\pgfqpoint{5.077599in}{4.033567in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{4.041501in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.049439in}}%
\pgfpathlineto{\pgfqpoint{5.086441in}{4.057368in}}%
\pgfpathlineto{\pgfqpoint{5.089308in}{4.065283in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{4.073189in}}%
\pgfpathlineto{\pgfqpoint{5.094927in}{4.081065in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{4.088890in}}%
\pgfpathlineto{\pgfqpoint{5.100401in}{4.096639in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{4.104263in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.111725in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.118998in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{4.126049in}}%
\pgfpathlineto{\pgfqpoint{5.113492in}{4.132853in}}%
\pgfpathlineto{\pgfqpoint{5.116016in}{4.139397in}}%
\pgfpathlineto{\pgfqpoint{5.118509in}{4.145677in}}%
\pgfpathlineto{\pgfqpoint{5.120974in}{4.151688in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.157439in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.162947in}}%
\pgfpathlineto{\pgfqpoint{5.128199in}{4.168213in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.173248in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{4.178070in}}%
\pgfpathlineto{\pgfqpoint{5.135184in}{4.182704in}}%
\pgfpathlineto{\pgfqpoint{5.137462in}{4.187171in}}%
\pgfpathlineto{\pgfqpoint{5.139715in}{4.191495in}}%
\pgfpathlineto{\pgfqpoint{5.141945in}{4.195694in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.199799in}}%
\pgfpathlineto{\pgfqpoint{5.146335in}{4.203845in}}%
\pgfpathlineto{\pgfqpoint{5.148496in}{4.207859in}}%
\pgfpathlineto{\pgfqpoint{5.150635in}{4.211872in}}%
\pgfpathlineto{\pgfqpoint{5.152753in}{4.215882in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.219881in}}%
\pgfpathlineto{\pgfqpoint{5.156926in}{4.223857in}}%
\pgfpathlineto{\pgfqpoint{5.158981in}{4.227813in}}%
\pgfpathlineto{\pgfqpoint{5.161017in}{4.231761in}}%
\pgfpathlineto{\pgfqpoint{5.163033in}{4.235732in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{4.239737in}}%
\pgfpathlineto{\pgfqpoint{5.167009in}{4.243786in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.247876in}}%
\pgfpathlineto{\pgfqpoint{5.170911in}{4.252011in}}%
\pgfpathlineto{\pgfqpoint{5.172835in}{4.256192in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{4.260415in}}%
\pgfpathlineto{\pgfqpoint{5.176632in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{5.178505in}{4.268950in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{4.273251in}}%
\pgfpathlineto{\pgfqpoint{5.182202in}{4.277572in}}%
\pgfpathlineto{\pgfqpoint{5.184026in}{4.281913in}}%
\pgfpathlineto{\pgfqpoint{5.185835in}{4.286274in}}%
\pgfpathlineto{\pgfqpoint{5.187628in}{4.290643in}}%
\pgfpathlineto{\pgfqpoint{5.189406in}{4.295002in}}%
\pgfpathlineto{\pgfqpoint{5.191169in}{4.299328in}}%
\pgfpathlineto{\pgfqpoint{5.192918in}{4.303574in}}%
\pgfpathlineto{\pgfqpoint{5.194652in}{4.307686in}}%
\pgfpathlineto{\pgfqpoint{5.196372in}{4.311621in}}%
\pgfpathlineto{\pgfqpoint{5.198078in}{4.315364in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.318956in}}%
\pgfpathlineto{\pgfqpoint{5.201450in}{4.322475in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.325989in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.329545in}}%
\pgfpathlineto{\pgfqpoint{5.206408in}{4.333166in}}%
\pgfpathlineto{\pgfqpoint{5.208035in}{4.336860in}}%
\pgfpathlineto{\pgfqpoint{5.209649in}{4.340632in}}%
\pgfpathlineto{\pgfqpoint{5.211252in}{4.344480in}}%
\pgfpathlineto{\pgfqpoint{5.212842in}{4.348386in}}%
\pgfpathlineto{\pgfqpoint{5.214420in}{4.352332in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{4.356307in}}%
\pgfpathlineto{\pgfqpoint{5.217542in}{4.360301in}}%
\pgfpathlineto{\pgfqpoint{5.219086in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.368284in}}%
\pgfpathlineto{\pgfqpoint{5.222139in}{4.372228in}}%
\pgfpathlineto{\pgfqpoint{5.223650in}{4.376103in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{4.379878in}}%
\pgfpathlineto{\pgfqpoint{5.226639in}{4.383528in}}%
\pgfpathlineto{\pgfqpoint{5.228117in}{4.387042in}}%
\pgfpathlineto{\pgfqpoint{5.229586in}{4.390416in}}%
\pgfpathlineto{\pgfqpoint{5.231044in}{4.393663in}}%
\pgfpathlineto{\pgfqpoint{5.232492in}{4.396801in}}%
\pgfpathlineto{\pgfqpoint{5.233930in}{4.399851in}}%
\pgfpathlineto{\pgfqpoint{5.235359in}{4.402829in}}%
\pgfpathlineto{\pgfqpoint{5.236778in}{4.405748in}}%
\pgfpathlineto{\pgfqpoint{5.238187in}{4.408617in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.411447in}}%
\pgfpathlineto{\pgfqpoint{5.240978in}{4.414249in}}%
\pgfpathlineto{\pgfqpoint{5.242359in}{4.417025in}}%
\pgfpathlineto{\pgfqpoint{5.243732in}{4.419778in}}%
\pgfpathlineto{\pgfqpoint{5.245096in}{4.422510in}}%
\pgfpathlineto{\pgfqpoint{5.246451in}{4.425221in}}%
\pgfpathlineto{\pgfqpoint{5.247797in}{4.427917in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{4.430601in}}%
\pgfpathlineto{\pgfqpoint{5.250465in}{4.433280in}}%
\pgfpathlineto{\pgfqpoint{5.251786in}{4.435960in}}%
\pgfpathlineto{\pgfqpoint{5.253098in}{4.438645in}}%
\pgfpathlineto{\pgfqpoint{5.254403in}{4.441329in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{4.444008in}}%
\pgfpathlineto{\pgfqpoint{5.256988in}{4.446677in}}%
\pgfpathlineto{\pgfqpoint{5.258269in}{4.449327in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{4.451950in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{4.454530in}}%
\pgfpathlineto{\pgfqpoint{5.262066in}{4.457051in}}%
\pgfpathlineto{\pgfqpoint{5.263316in}{4.459467in}}%
\pgfpathlineto{\pgfqpoint{5.264560in}{4.461668in}}%
\pgfpathlineto{\pgfqpoint{5.265795in}{4.463556in}}%
\pgfpathlineto{\pgfqpoint{5.267024in}{4.465266in}}%
\pgfpathlineto{\pgfqpoint{5.268246in}{4.466918in}}%
\pgfpathlineto{\pgfqpoint{5.269460in}{4.468559in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.470208in}}%
\pgfpathlineto{\pgfqpoint{5.271868in}{4.471875in}}%
\pgfpathlineto{\pgfqpoint{5.273062in}{4.473565in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{5.275429in}{4.477008in}}%
\pgfpathlineto{\pgfqpoint{5.276603in}{4.478752in}}%
\pgfpathlineto{\pgfqpoint{5.277771in}{4.480498in}}%
\pgfpathlineto{\pgfqpoint{5.278931in}{4.482234in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.483947in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{4.485627in}}%
\pgfpathlineto{\pgfqpoint{5.282376in}{4.487270in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{4.488878in}}%
\pgfpathlineto{\pgfqpoint{5.284642in}{4.490456in}}%
\pgfpathlineto{\pgfqpoint{5.285766in}{4.492007in}}%
\pgfpathlineto{\pgfqpoint{5.286884in}{4.493537in}}%
\pgfpathlineto{\pgfqpoint{5.287996in}{4.495049in}}%
\pgfpathlineto{\pgfqpoint{5.289102in}{4.496553in}}%
\pgfpathlineto{\pgfqpoint{5.290202in}{4.498056in}}%
\pgfpathlineto{\pgfqpoint{5.291296in}{4.499567in}}%
\pgfpathlineto{\pgfqpoint{5.292385in}{4.501097in}}%
\pgfpathlineto{\pgfqpoint{5.293469in}{4.502641in}}%
\pgfpathlineto{\pgfqpoint{5.294546in}{4.504190in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{4.505734in}}%
\pgfpathlineto{\pgfqpoint{5.296686in}{4.507260in}}%
\pgfpathlineto{\pgfqpoint{5.297747in}{4.508754in}}%
\pgfpathlineto{\pgfqpoint{5.298803in}{4.510206in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{4.511611in}}%
\pgfpathlineto{\pgfqpoint{5.300900in}{4.512971in}}%
\pgfpathlineto{\pgfqpoint{5.301940in}{4.514289in}}%
\pgfpathlineto{\pgfqpoint{5.302976in}{4.515568in}}%
\pgfpathlineto{\pgfqpoint{5.304006in}{4.516810in}}%
\pgfpathlineto{\pgfqpoint{5.305032in}{4.518019in}}%
\pgfpathlineto{\pgfqpoint{5.306052in}{4.519199in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{4.520347in}}%
\pgfpathlineto{\pgfqpoint{5.308078in}{4.521467in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.522561in}}%
\pgfpathlineto{\pgfqpoint{5.310085in}{4.523638in}}%
\pgfpathlineto{\pgfqpoint{5.311081in}{4.524707in}}%
\pgfpathlineto{\pgfqpoint{5.312072in}{4.525775in}}%
\pgfpathlineto{\pgfqpoint{5.313059in}{4.526849in}}%
\pgfpathlineto{\pgfqpoint{5.314042in}{4.527936in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.529037in}}%
\pgfpathlineto{\pgfqpoint{5.315993in}{4.530154in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{4.531290in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{4.532451in}}%
\pgfpathlineto{\pgfqpoint{5.318886in}{4.533640in}}%
\pgfpathlineto{\pgfqpoint{5.319841in}{4.534859in}}%
\pgfpathlineto{\pgfqpoint{5.320793in}{4.536115in}}%
\pgfpathlineto{\pgfqpoint{5.321740in}{4.537407in}}%
\pgfpathlineto{\pgfqpoint{5.322682in}{4.538725in}}%
\pgfpathlineto{\pgfqpoint{5.323621in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{5.324555in}{4.541408in}}%
\pgfpathlineto{\pgfqpoint{5.325486in}{4.542764in}}%
\pgfpathlineto{\pgfqpoint{5.326412in}{4.544127in}}%
\pgfpathlineto{\pgfqpoint{5.327334in}{4.545495in}}%
\pgfpathlineto{\pgfqpoint{5.328252in}{4.546864in}}%
\pgfpathlineto{\pgfqpoint{5.329166in}{4.548233in}}%
\pgfpathlineto{\pgfqpoint{5.330076in}{4.549597in}}%
\pgfpathlineto{\pgfqpoint{5.330983in}{4.550950in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{4.552295in}}%
\pgfpathlineto{\pgfqpoint{5.332784in}{4.553636in}}%
\pgfpathlineto{\pgfqpoint{5.333678in}{4.554976in}}%
\pgfpathlineto{\pgfqpoint{5.334569in}{4.556321in}}%
\pgfpathlineto{\pgfqpoint{5.335456in}{4.557669in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.559021in}}%
\pgfpathlineto{\pgfqpoint{5.337220in}{4.560375in}}%
\pgfpathlineto{\pgfqpoint{5.338096in}{4.561726in}}%
\pgfpathlineto{\pgfqpoint{5.338968in}{4.563064in}}%
\pgfpathlineto{\pgfqpoint{5.339837in}{4.564383in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{4.565676in}}%
\pgfpathlineto{\pgfqpoint{5.341564in}{4.566939in}}%
\pgfpathlineto{\pgfqpoint{5.342422in}{4.568170in}}%
\pgfpathlineto{\pgfqpoint{5.343277in}{4.569371in}}%
\pgfpathlineto{\pgfqpoint{5.344129in}{4.570544in}}%
\pgfpathlineto{\pgfqpoint{5.344977in}{4.571694in}}%
\pgfpathlineto{\pgfqpoint{5.345821in}{4.572831in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{4.573963in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{4.575101in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{4.576254in}}%
\pgfpathlineto{\pgfqpoint{5.349166in}{4.577437in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.578663in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.579935in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{4.581251in}}%
\pgfpathlineto{\pgfqpoint{5.352458in}{4.582607in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{4.583996in}}%
\pgfpathlineto{\pgfqpoint{5.354085in}{4.585403in}}%
\pgfpathlineto{\pgfqpoint{5.354894in}{4.586816in}}%
\pgfpathlineto{\pgfqpoint{5.355700in}{4.588225in}}%
\pgfpathlineto{\pgfqpoint{5.356502in}{4.589622in}}%
\pgfpathlineto{\pgfqpoint{5.357302in}{4.590999in}}%
\pgfpathlineto{\pgfqpoint{5.358099in}{4.592352in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{4.593673in}}%
\pgfpathlineto{\pgfqpoint{5.359683in}{4.594959in}}%
\pgfpathlineto{\pgfqpoint{5.360471in}{4.596205in}}%
\pgfpathlineto{\pgfqpoint{5.361255in}{4.597405in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{4.598555in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.599652in}}%
\pgfpathlineto{\pgfqpoint{5.363592in}{4.600702in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{4.601709in}}%
\pgfpathlineto{\pgfqpoint{5.365136in}{4.602674in}}%
\pgfpathlineto{\pgfqpoint{5.365903in}{4.603605in}}%
\pgfpathlineto{\pgfqpoint{5.366668in}{4.604508in}}%
\pgfpathlineto{\pgfqpoint{5.367430in}{4.605392in}}%
\pgfpathlineto{\pgfqpoint{5.368190in}{4.606268in}}%
\pgfpathlineto{\pgfqpoint{5.368946in}{4.607145in}}%
\pgfpathlineto{\pgfqpoint{5.369700in}{4.608036in}}%
\pgfpathlineto{\pgfqpoint{5.370451in}{4.608946in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{4.609881in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{4.610843in}}%
\pgfpathlineto{\pgfqpoint{5.372689in}{4.611836in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.612865in}}%
\pgfpathlineto{\pgfqpoint{5.374168in}{4.613933in}}%
\pgfpathlineto{\pgfqpoint{5.374903in}{4.615035in}}%
\pgfpathlineto{\pgfqpoint{5.375636in}{4.616163in}}%
\pgfpathlineto{\pgfqpoint{5.376366in}{4.617317in}}%
\pgfpathlineto{\pgfqpoint{5.377094in}{4.618490in}}%
\pgfpathlineto{\pgfqpoint{5.377819in}{4.619673in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{4.620862in}}%
\pgfpathlineto{\pgfqpoint{5.379263in}{4.622054in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{4.623248in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{4.624442in}}%
\pgfpathlineto{\pgfqpoint{5.381409in}{4.625637in}}%
\pgfpathlineto{\pgfqpoint{5.382120in}{4.626832in}}%
\pgfpathlineto{\pgfqpoint{5.382828in}{4.628028in}}%
\pgfpathlineto{\pgfqpoint{5.383534in}{4.629221in}}%
\pgfpathlineto{\pgfqpoint{5.384237in}{4.630409in}}%
\pgfpathlineto{\pgfqpoint{5.384938in}{4.631586in}}%
\pgfpathlineto{\pgfqpoint{5.385637in}{4.632742in}}%
\pgfpathlineto{\pgfqpoint{5.386334in}{4.633867in}}%
\pgfpathlineto{\pgfqpoint{5.387028in}{4.634957in}}%
\pgfpathlineto{\pgfqpoint{5.387720in}{4.636011in}}%
\pgfpathlineto{\pgfqpoint{5.388410in}{4.637029in}}%
\pgfpathlineto{\pgfqpoint{5.390466in}{4.639900in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{4.642557in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{4.644952in}}%
\pgfpathlineto{\pgfqpoint{5.396515in}{4.646934in}}%
\pgfpathlineto{\pgfqpoint{5.398493in}{4.648484in}}%
\pgfpathlineto{\pgfqpoint{5.400453in}{4.649750in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.651240in}}%
\pgfpathlineto{\pgfqpoint{5.404957in}{4.652272in}}%
\pgfpathlineto{\pgfqpoint{5.406858in}{4.653290in}}%
\pgfpathlineto{\pgfqpoint{5.408743in}{4.654318in}}%
\pgfpathlineto{\pgfqpoint{5.410610in}{4.655387in}}%
\pgfpathlineto{\pgfqpoint{5.412461in}{4.656545in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{4.657854in}}%
\pgfpathlineto{\pgfqpoint{5.416115in}{4.659395in}}%
\pgfpathlineto{\pgfqpoint{5.417918in}{4.661164in}}%
\pgfpathlineto{\pgfqpoint{5.419707in}{4.663049in}}%
\pgfpathlineto{\pgfqpoint{5.421480in}{4.665031in}}%
\pgfpathlineto{\pgfqpoint{5.423238in}{4.667215in}}%
\pgfpathlineto{\pgfqpoint{5.424982in}{4.669645in}}%
\pgfpathlineto{\pgfqpoint{5.426711in}{4.672224in}}%
\pgfpathlineto{\pgfqpoint{5.428427in}{4.674794in}}%
\pgfpathlineto{\pgfqpoint{5.430128in}{4.677233in}}%
\pgfpathlineto{\pgfqpoint{5.431816in}{4.679487in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{4.681645in}}%
\pgfpathlineto{\pgfqpoint{5.435152in}{4.683810in}}%
\pgfpathlineto{\pgfqpoint{5.436800in}{4.685993in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{4.688200in}}%
\pgfpathlineto{\pgfqpoint{5.440059in}{4.690406in}}%
\pgfpathlineto{\pgfqpoint{5.441669in}{4.692589in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{4.695405in}}%
\pgfpathlineto{\pgfqpoint{5.445380in}{4.697370in}}%
\pgfpathlineto{\pgfqpoint{5.446950in}{4.699169in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{4.700796in}}%
\pgfpathlineto{\pgfqpoint{5.450057in}{4.702298in}}%
\pgfpathlineto{\pgfqpoint{5.451593in}{4.703838in}}%
\pgfpathlineto{\pgfqpoint{5.453118in}{4.705614in}}%
\pgfpathlineto{\pgfqpoint{5.454632in}{4.707696in}}%
\pgfpathlineto{\pgfqpoint{5.456135in}{4.710095in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{4.712788in}}%
\pgfpathlineto{\pgfqpoint{5.459110in}{4.715712in}}%
\pgfpathlineto{\pgfqpoint{5.460582in}{4.718895in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{4.722369in}}%
\pgfpathlineto{\pgfqpoint{5.463495in}{4.726073in}}%
\pgfpathlineto{\pgfqpoint{5.464936in}{4.729889in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{4.733667in}}%
\pgfpathlineto{\pgfqpoint{5.467790in}{4.737270in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{4.740626in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{4.743696in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.746456in}}%
\pgfpathlineto{\pgfqpoint{5.473384in}{4.748814in}}%
\pgfpathlineto{\pgfqpoint{5.474760in}{4.750753in}}%
\pgfpathlineto{\pgfqpoint{5.476127in}{4.752339in}}%
\pgfpathlineto{\pgfqpoint{5.477485in}{4.753652in}}%
\pgfpathlineto{\pgfqpoint{5.479282in}{4.755115in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{4.756161in}}%
\pgfpathlineto{\pgfqpoint{5.481949in}{4.757315in}}%
\pgfpathlineto{\pgfqpoint{5.483270in}{4.758595in}}%
\pgfpathlineto{\pgfqpoint{5.484583in}{4.759957in}}%
\pgfpathlineto{\pgfqpoint{5.485887in}{4.761347in}}%
\pgfpathlineto{\pgfqpoint{5.487184in}{4.762684in}}%
\pgfpathlineto{\pgfqpoint{5.488473in}{4.763894in}}%
\pgfpathlineto{\pgfqpoint{5.489754in}{4.764925in}}%
\pgfpathlineto{\pgfqpoint{5.491027in}{4.765781in}}%
\pgfpathlineto{\pgfqpoint{5.492292in}{4.766532in}}%
\pgfpathlineto{\pgfqpoint{5.493550in}{4.767227in}}%
\pgfpathlineto{\pgfqpoint{5.494801in}{4.767894in}}%
\pgfpathlineto{\pgfqpoint{5.496044in}{4.768534in}}%
\pgfpathlineto{\pgfqpoint{5.497280in}{4.769165in}}%
\pgfpathlineto{\pgfqpoint{5.498508in}{4.769823in}}%
\pgfpathlineto{\pgfqpoint{5.499730in}{4.770530in}}%
\pgfpathlineto{\pgfqpoint{5.500944in}{4.771306in}}%
\pgfpathlineto{\pgfqpoint{5.502152in}{4.772190in}}%
\pgfpathlineto{\pgfqpoint{5.503352in}{4.773243in}}%
\pgfpathlineto{\pgfqpoint{5.504546in}{4.774498in}}%
\pgfpathlineto{\pgfqpoint{5.505733in}{4.775921in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{4.777460in}}%
\pgfpathlineto{\pgfqpoint{5.508088in}{4.779083in}}%
\pgfpathlineto{\pgfqpoint{5.509643in}{4.781345in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{4.783049in}}%
\pgfpathlineto{\pgfqpoint{5.511954in}{4.784708in}}%
\pgfpathlineto{\pgfqpoint{5.513100in}{4.786331in}}%
\pgfpathlineto{\pgfqpoint{5.514240in}{4.787941in}}%
\pgfpathlineto{\pgfqpoint{5.515374in}{4.789565in}}%
\pgfpathlineto{\pgfqpoint{5.516502in}{4.791191in}}%
\pgfpathlineto{\pgfqpoint{5.517623in}{4.792801in}}%
\pgfpathlineto{\pgfqpoint{5.518739in}{4.794393in}}%
\pgfpathlineto{\pgfqpoint{5.519849in}{4.796000in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{4.797627in}}%
\pgfpathlineto{\pgfqpoint{5.522052in}{4.799313in}}%
\pgfpathlineto{\pgfqpoint{5.523144in}{4.801121in}}%
\pgfpathlineto{\pgfqpoint{5.524231in}{4.803098in}}%
\pgfpathlineto{\pgfqpoint{5.525313in}{4.805292in}}%
\pgfpathlineto{\pgfqpoint{5.526389in}{4.807756in}}%
\pgfpathlineto{\pgfqpoint{5.527459in}{4.810530in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{4.813588in}}%
\pgfpathlineto{\pgfqpoint{5.529584in}{4.816837in}}%
\pgfpathlineto{\pgfqpoint{5.530639in}{4.820198in}}%
\pgfpathlineto{\pgfqpoint{5.531688in}{4.823600in}}%
\pgfpathlineto{\pgfqpoint{5.532732in}{4.826915in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{4.829959in}}%
\pgfpathlineto{\pgfqpoint{5.535148in}{4.833293in}}%
\pgfpathlineto{\pgfqpoint{5.536175in}{4.835017in}}%
\pgfpathlineto{\pgfqpoint{5.537197in}{4.836212in}}%
\pgfpathlineto{\pgfqpoint{5.538214in}{4.837190in}}%
\pgfpathlineto{\pgfqpoint{5.539226in}{4.838123in}}%
\pgfpathlineto{\pgfqpoint{5.540233in}{4.839126in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{4.840282in}}%
\pgfpathlineto{\pgfqpoint{5.542234in}{4.841671in}}%
\pgfpathlineto{\pgfqpoint{5.543227in}{4.843277in}}%
\pgfpathlineto{\pgfqpoint{5.544215in}{4.844683in}}%
\pgfpathlineto{\pgfqpoint{5.545199in}{4.844915in}}%
\pgfpathlineto{\pgfqpoint{5.546178in}{4.844439in}}%
\pgfpathlineto{\pgfqpoint{5.547153in}{4.843681in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{4.842787in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{4.841880in}}%
\pgfpathlineto{\pgfqpoint{5.550051in}{4.841038in}}%
\pgfpathlineto{\pgfqpoint{5.551008in}{4.840300in}}%
\pgfpathlineto{\pgfqpoint{5.551960in}{4.839689in}}%
\pgfpathlineto{\pgfqpoint{5.552909in}{4.839240in}}%
\pgfpathlineto{\pgfqpoint{5.553853in}{4.839010in}}%
\pgfpathlineto{\pgfqpoint{5.554793in}{4.839036in}}%
\pgfpathlineto{\pgfqpoint{5.555729in}{4.839353in}}%
\pgfpathlineto{\pgfqpoint{5.556660in}{4.839998in}}%
\pgfpathlineto{\pgfqpoint{5.557588in}{4.841037in}}%
\pgfpathlineto{\pgfqpoint{5.558818in}{4.843075in}}%
\pgfpathlineto{\pgfqpoint{5.559736in}{4.845028in}}%
\pgfpathlineto{\pgfqpoint{5.560650in}{4.847257in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{4.849652in}}%
\pgfpathlineto{\pgfqpoint{5.562467in}{4.852081in}}%
\pgfpathlineto{\pgfqpoint{5.563369in}{4.854405in}}%
\pgfpathlineto{\pgfqpoint{5.564268in}{4.856461in}}%
\pgfpathlineto{\pgfqpoint{5.565163in}{4.858111in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{4.859300in}}%
\pgfpathlineto{\pgfqpoint{5.566941in}{4.860022in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.860307in}}%
\pgfpathlineto{\pgfqpoint{5.568704in}{4.860203in}}%
\pgfpathlineto{\pgfqpoint{5.569580in}{4.859731in}}%
\pgfpathlineto{\pgfqpoint{5.570453in}{4.858947in}}%
\pgfpathlineto{\pgfqpoint{5.571321in}{4.857938in}}%
\pgfpathlineto{\pgfqpoint{5.572187in}{4.856795in}}%
\pgfpathlineto{\pgfqpoint{5.573049in}{4.855594in}}%
\pgfpathlineto{\pgfqpoint{5.573907in}{4.854395in}}%
\pgfpathlineto{\pgfqpoint{5.574762in}{4.853239in}}%
\pgfpathlineto{\pgfqpoint{5.575613in}{4.852130in}}%
\pgfpathlineto{\pgfqpoint{5.576461in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{5.577305in}{4.850030in}}%
\pgfpathlineto{\pgfqpoint{5.578147in}{4.848998in}}%
\pgfpathlineto{\pgfqpoint{5.578984in}{4.847979in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{4.846610in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.845536in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.885622in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.885622in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{4.885758in}}%
\pgfpathlineto{\pgfqpoint{5.578984in}{4.885985in}}%
\pgfpathlineto{\pgfqpoint{5.578147in}{4.886162in}}%
\pgfpathlineto{\pgfqpoint{5.577305in}{4.886326in}}%
\pgfpathlineto{\pgfqpoint{5.576461in}{4.886486in}}%
\pgfpathlineto{\pgfqpoint{5.575613in}{4.886637in}}%
\pgfpathlineto{\pgfqpoint{5.574762in}{4.886722in}}%
\pgfpathlineto{\pgfqpoint{5.573907in}{4.886707in}}%
\pgfpathlineto{\pgfqpoint{5.573049in}{4.886573in}}%
\pgfpathlineto{\pgfqpoint{5.572187in}{4.886270in}}%
\pgfpathlineto{\pgfqpoint{5.571321in}{4.885759in}}%
\pgfpathlineto{\pgfqpoint{5.570453in}{4.885060in}}%
\pgfpathlineto{\pgfqpoint{5.569580in}{4.884196in}}%
\pgfpathlineto{\pgfqpoint{5.568704in}{4.883192in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.882109in}}%
\pgfpathlineto{\pgfqpoint{5.566941in}{4.881022in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{4.879976in}}%
\pgfpathlineto{\pgfqpoint{5.565163in}{4.878992in}}%
\pgfpathlineto{\pgfqpoint{5.564268in}{4.878080in}}%
\pgfpathlineto{\pgfqpoint{5.563369in}{4.877260in}}%
\pgfpathlineto{\pgfqpoint{5.562467in}{4.876526in}}%
\pgfpathlineto{\pgfqpoint{5.561561in}{4.875833in}}%
\pgfpathlineto{\pgfqpoint{5.560650in}{4.875123in}}%
\pgfpathlineto{\pgfqpoint{5.559736in}{4.874385in}}%
\pgfpathlineto{\pgfqpoint{5.558818in}{4.873626in}}%
\pgfpathlineto{\pgfqpoint{5.557588in}{4.872516in}}%
\pgfpathlineto{\pgfqpoint{5.556660in}{4.871554in}}%
\pgfpathlineto{\pgfqpoint{5.555729in}{4.870437in}}%
\pgfpathlineto{\pgfqpoint{5.554793in}{4.869137in}}%
\pgfpathlineto{\pgfqpoint{5.553853in}{4.867633in}}%
\pgfpathlineto{\pgfqpoint{5.552909in}{4.865954in}}%
\pgfpathlineto{\pgfqpoint{5.551960in}{4.864171in}}%
\pgfpathlineto{\pgfqpoint{5.551008in}{4.862312in}}%
\pgfpathlineto{\pgfqpoint{5.550051in}{4.860337in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{4.858175in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{4.855807in}}%
\pgfpathlineto{\pgfqpoint{5.547153in}{4.853299in}}%
\pgfpathlineto{\pgfqpoint{5.546178in}{4.850780in}}%
\pgfpathlineto{\pgfqpoint{5.545199in}{4.848442in}}%
\pgfpathlineto{\pgfqpoint{5.544215in}{4.846787in}}%
\pgfpathlineto{\pgfqpoint{5.543227in}{4.846299in}}%
\pgfpathlineto{\pgfqpoint{5.542234in}{4.845948in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{4.845302in}}%
\pgfpathlineto{\pgfqpoint{5.540233in}{4.844319in}}%
\pgfpathlineto{\pgfqpoint{5.539226in}{4.842990in}}%
\pgfpathlineto{\pgfqpoint{5.538214in}{4.841349in}}%
\pgfpathlineto{\pgfqpoint{5.537197in}{4.839467in}}%
\pgfpathlineto{\pgfqpoint{5.536175in}{4.837465in}}%
\pgfpathlineto{\pgfqpoint{5.535148in}{4.835630in}}%
\pgfpathlineto{\pgfqpoint{5.533770in}{4.833668in}}%
\pgfpathlineto{\pgfqpoint{5.532732in}{4.832387in}}%
\pgfpathlineto{\pgfqpoint{5.531688in}{4.831201in}}%
\pgfpathlineto{\pgfqpoint{5.530639in}{4.830126in}}%
\pgfpathlineto{\pgfqpoint{5.529584in}{4.829185in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{4.828354in}}%
\pgfpathlineto{\pgfqpoint{5.527459in}{4.827578in}}%
\pgfpathlineto{\pgfqpoint{5.526389in}{4.826800in}}%
\pgfpathlineto{\pgfqpoint{5.525313in}{4.825957in}}%
\pgfpathlineto{\pgfqpoint{5.524231in}{4.824994in}}%
\pgfpathlineto{\pgfqpoint{5.523144in}{4.823849in}}%
\pgfpathlineto{\pgfqpoint{5.522052in}{4.822484in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{4.820956in}}%
\pgfpathlineto{\pgfqpoint{5.519849in}{4.819352in}}%
\pgfpathlineto{\pgfqpoint{5.518739in}{4.817744in}}%
\pgfpathlineto{\pgfqpoint{5.517623in}{4.816187in}}%
\pgfpathlineto{\pgfqpoint{5.516502in}{4.814698in}}%
\pgfpathlineto{\pgfqpoint{5.515374in}{4.813252in}}%
\pgfpathlineto{\pgfqpoint{5.514240in}{4.811840in}}%
\pgfpathlineto{\pgfqpoint{5.513100in}{4.810424in}}%
\pgfpathlineto{\pgfqpoint{5.511954in}{4.808975in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{4.807482in}}%
\pgfpathlineto{\pgfqpoint{5.509643in}{4.805957in}}%
\pgfpathlineto{\pgfqpoint{5.508088in}{4.803862in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{4.802247in}}%
\pgfpathlineto{\pgfqpoint{5.505733in}{4.800640in}}%
\pgfpathlineto{\pgfqpoint{5.504546in}{4.799088in}}%
\pgfpathlineto{\pgfqpoint{5.503352in}{4.797594in}}%
\pgfpathlineto{\pgfqpoint{5.502152in}{4.796055in}}%
\pgfpathlineto{\pgfqpoint{5.500944in}{4.794386in}}%
\pgfpathlineto{\pgfqpoint{5.499730in}{4.792571in}}%
\pgfpathlineto{\pgfqpoint{5.498508in}{4.790655in}}%
\pgfpathlineto{\pgfqpoint{5.497280in}{4.788689in}}%
\pgfpathlineto{\pgfqpoint{5.496044in}{4.786706in}}%
\pgfpathlineto{\pgfqpoint{5.494801in}{4.784722in}}%
\pgfpathlineto{\pgfqpoint{5.493550in}{4.782730in}}%
\pgfpathlineto{\pgfqpoint{5.492292in}{4.780732in}}%
\pgfpathlineto{\pgfqpoint{5.491027in}{4.778773in}}%
\pgfpathlineto{\pgfqpoint{5.489754in}{4.776971in}}%
\pgfpathlineto{\pgfqpoint{5.488473in}{4.775434in}}%
\pgfpathlineto{\pgfqpoint{5.487184in}{4.774190in}}%
\pgfpathlineto{\pgfqpoint{5.485887in}{4.773183in}}%
\pgfpathlineto{\pgfqpoint{5.484583in}{4.772311in}}%
\pgfpathlineto{\pgfqpoint{5.483270in}{4.771505in}}%
\pgfpathlineto{\pgfqpoint{5.481949in}{4.770669in}}%
\pgfpathlineto{\pgfqpoint{5.480620in}{4.769691in}}%
\pgfpathlineto{\pgfqpoint{5.479282in}{4.768491in}}%
\pgfpathlineto{\pgfqpoint{5.477485in}{4.766584in}}%
\pgfpathlineto{\pgfqpoint{5.476127in}{4.765002in}}%
\pgfpathlineto{\pgfqpoint{5.474760in}{4.763309in}}%
\pgfpathlineto{\pgfqpoint{5.473384in}{4.761530in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.759761in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{4.758104in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{4.756532in}}%
\pgfpathlineto{\pgfqpoint{5.467790in}{4.754985in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{4.753386in}}%
\pgfpathlineto{\pgfqpoint{5.464936in}{4.751648in}}%
\pgfpathlineto{\pgfqpoint{5.463495in}{4.749709in}}%
\pgfpathlineto{\pgfqpoint{5.462043in}{4.747544in}}%
\pgfpathlineto{\pgfqpoint{5.460582in}{4.745179in}}%
\pgfpathlineto{\pgfqpoint{5.459110in}{4.742646in}}%
\pgfpathlineto{\pgfqpoint{5.457628in}{4.739996in}}%
\pgfpathlineto{\pgfqpoint{5.456135in}{4.737323in}}%
\pgfpathlineto{\pgfqpoint{5.454632in}{4.734717in}}%
\pgfpathlineto{\pgfqpoint{5.453118in}{4.732254in}}%
\pgfpathlineto{\pgfqpoint{5.451593in}{4.729996in}}%
\pgfpathlineto{\pgfqpoint{5.450057in}{4.728021in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{4.726429in}}%
\pgfpathlineto{\pgfqpoint{5.446950in}{4.725185in}}%
\pgfpathlineto{\pgfqpoint{5.445380in}{4.724146in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{4.723174in}}%
\pgfpathlineto{\pgfqpoint{5.441669in}{4.721860in}}%
\pgfpathlineto{\pgfqpoint{5.440059in}{4.720795in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{4.719581in}}%
\pgfpathlineto{\pgfqpoint{5.436800in}{4.718167in}}%
\pgfpathlineto{\pgfqpoint{5.435152in}{4.716517in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{4.714593in}}%
\pgfpathlineto{\pgfqpoint{5.431816in}{4.712339in}}%
\pgfpathlineto{\pgfqpoint{5.430128in}{4.709747in}}%
\pgfpathlineto{\pgfqpoint{5.428427in}{4.706841in}}%
\pgfpathlineto{\pgfqpoint{5.426711in}{4.703665in}}%
\pgfpathlineto{\pgfqpoint{5.424982in}{4.700225in}}%
\pgfpathlineto{\pgfqpoint{5.423238in}{4.696602in}}%
\pgfpathlineto{\pgfqpoint{5.421480in}{4.692940in}}%
\pgfpathlineto{\pgfqpoint{5.419707in}{4.689383in}}%
\pgfpathlineto{\pgfqpoint{5.417918in}{4.686027in}}%
\pgfpathlineto{\pgfqpoint{5.416115in}{4.682899in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{4.679998in}}%
\pgfpathlineto{\pgfqpoint{5.412461in}{4.677335in}}%
\pgfpathlineto{\pgfqpoint{5.410610in}{4.674889in}}%
\pgfpathlineto{\pgfqpoint{5.408743in}{4.672648in}}%
\pgfpathlineto{\pgfqpoint{5.406858in}{4.670706in}}%
\pgfpathlineto{\pgfqpoint{5.404957in}{4.669029in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.667500in}}%
\pgfpathlineto{\pgfqpoint{5.400453in}{4.665522in}}%
\pgfpathlineto{\pgfqpoint{5.398493in}{4.664019in}}%
\pgfpathlineto{\pgfqpoint{5.396515in}{4.662442in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{4.660689in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{4.658680in}}%
\pgfpathlineto{\pgfqpoint{5.390466in}{4.656332in}}%
\pgfpathlineto{\pgfqpoint{5.388410in}{4.653586in}}%
\pgfpathlineto{\pgfqpoint{5.387720in}{4.652583in}}%
\pgfpathlineto{\pgfqpoint{5.387028in}{4.651537in}}%
\pgfpathlineto{\pgfqpoint{5.386334in}{4.650449in}}%
\pgfpathlineto{\pgfqpoint{5.385637in}{4.649318in}}%
\pgfpathlineto{\pgfqpoint{5.384938in}{4.648140in}}%
\pgfpathlineto{\pgfqpoint{5.384237in}{4.646915in}}%
\pgfpathlineto{\pgfqpoint{5.383534in}{4.645647in}}%
\pgfpathlineto{\pgfqpoint{5.382828in}{4.644342in}}%
\pgfpathlineto{\pgfqpoint{5.382120in}{4.643004in}}%
\pgfpathlineto{\pgfqpoint{5.381409in}{4.641642in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{4.640265in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{4.638882in}}%
\pgfpathlineto{\pgfqpoint{5.379263in}{4.637503in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{4.636137in}}%
\pgfpathlineto{\pgfqpoint{5.377819in}{4.634793in}}%
\pgfpathlineto{\pgfqpoint{5.377094in}{4.633477in}}%
\pgfpathlineto{\pgfqpoint{5.376366in}{4.632195in}}%
\pgfpathlineto{\pgfqpoint{5.375636in}{4.630947in}}%
\pgfpathlineto{\pgfqpoint{5.374903in}{4.629735in}}%
\pgfpathlineto{\pgfqpoint{5.374168in}{4.628558in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.627410in}}%
\pgfpathlineto{\pgfqpoint{5.372689in}{4.626285in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{4.625179in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{4.624089in}}%
\pgfpathlineto{\pgfqpoint{5.370451in}{4.623013in}}%
\pgfpathlineto{\pgfqpoint{5.369700in}{4.621946in}}%
\pgfpathlineto{\pgfqpoint{5.368946in}{4.620888in}}%
\pgfpathlineto{\pgfqpoint{5.368190in}{4.619842in}}%
\pgfpathlineto{\pgfqpoint{5.367430in}{4.618807in}}%
\pgfpathlineto{\pgfqpoint{5.366668in}{4.617779in}}%
\pgfpathlineto{\pgfqpoint{5.365903in}{4.616756in}}%
\pgfpathlineto{\pgfqpoint{5.365136in}{4.615738in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{4.614725in}}%
\pgfpathlineto{\pgfqpoint{5.363592in}{4.613721in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.612733in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{4.611765in}}%
\pgfpathlineto{\pgfqpoint{5.361255in}{4.610825in}}%
\pgfpathlineto{\pgfqpoint{5.360471in}{4.609919in}}%
\pgfpathlineto{\pgfqpoint{5.359683in}{4.609047in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{4.608209in}}%
\pgfpathlineto{\pgfqpoint{5.358099in}{4.607406in}}%
\pgfpathlineto{\pgfqpoint{5.357302in}{4.606640in}}%
\pgfpathlineto{\pgfqpoint{5.356502in}{4.605915in}}%
\pgfpathlineto{\pgfqpoint{5.355700in}{4.605234in}}%
\pgfpathlineto{\pgfqpoint{5.354894in}{4.604601in}}%
\pgfpathlineto{\pgfqpoint{5.354085in}{4.604017in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{4.603480in}}%
\pgfpathlineto{\pgfqpoint{5.352458in}{4.602986in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{4.602531in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.602108in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.601706in}}%
\pgfpathlineto{\pgfqpoint{5.349166in}{4.601317in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{4.600937in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{4.600559in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{4.600183in}}%
\pgfpathlineto{\pgfqpoint{5.345821in}{4.599811in}}%
\pgfpathlineto{\pgfqpoint{5.344977in}{4.599445in}}%
\pgfpathlineto{\pgfqpoint{5.344129in}{4.599080in}}%
\pgfpathlineto{\pgfqpoint{5.343277in}{4.598715in}}%
\pgfpathlineto{\pgfqpoint{5.342422in}{4.598345in}}%
\pgfpathlineto{\pgfqpoint{5.341564in}{4.597962in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{4.597560in}}%
\pgfpathlineto{\pgfqpoint{5.339837in}{4.597135in}}%
\pgfpathlineto{\pgfqpoint{5.338968in}{4.596679in}}%
\pgfpathlineto{\pgfqpoint{5.338096in}{4.596186in}}%
\pgfpathlineto{\pgfqpoint{5.337220in}{4.595647in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.595058in}}%
\pgfpathlineto{\pgfqpoint{5.335456in}{4.594409in}}%
\pgfpathlineto{\pgfqpoint{5.334569in}{4.593690in}}%
\pgfpathlineto{\pgfqpoint{5.333678in}{4.592891in}}%
\pgfpathlineto{\pgfqpoint{5.332784in}{4.591999in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{4.591011in}}%
\pgfpathlineto{\pgfqpoint{5.330983in}{4.589919in}}%
\pgfpathlineto{\pgfqpoint{5.330076in}{4.588715in}}%
\pgfpathlineto{\pgfqpoint{5.329166in}{4.587391in}}%
\pgfpathlineto{\pgfqpoint{5.328252in}{4.585941in}}%
\pgfpathlineto{\pgfqpoint{5.327334in}{4.584365in}}%
\pgfpathlineto{\pgfqpoint{5.326412in}{4.582661in}}%
\pgfpathlineto{\pgfqpoint{5.325486in}{4.580831in}}%
\pgfpathlineto{\pgfqpoint{5.324555in}{4.578877in}}%
\pgfpathlineto{\pgfqpoint{5.323621in}{4.576807in}}%
\pgfpathlineto{\pgfqpoint{5.322682in}{4.574626in}}%
\pgfpathlineto{\pgfqpoint{5.321740in}{4.572342in}}%
\pgfpathlineto{\pgfqpoint{5.320793in}{4.569960in}}%
\pgfpathlineto{\pgfqpoint{5.319841in}{4.567491in}}%
\pgfpathlineto{\pgfqpoint{5.318886in}{4.564945in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{4.562335in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{4.559677in}}%
\pgfpathlineto{\pgfqpoint{5.315993in}{4.556983in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.554274in}}%
\pgfpathlineto{\pgfqpoint{5.314042in}{4.551562in}}%
\pgfpathlineto{\pgfqpoint{5.313059in}{4.548861in}}%
\pgfpathlineto{\pgfqpoint{5.312072in}{4.546190in}}%
\pgfpathlineto{\pgfqpoint{5.311081in}{4.543555in}}%
\pgfpathlineto{\pgfqpoint{5.310085in}{4.540963in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.538420in}}%
\pgfpathlineto{\pgfqpoint{5.308078in}{4.535934in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{4.533506in}}%
\pgfpathlineto{\pgfqpoint{5.306052in}{4.531138in}}%
\pgfpathlineto{\pgfqpoint{5.305032in}{4.528836in}}%
\pgfpathlineto{\pgfqpoint{5.304006in}{4.526603in}}%
\pgfpathlineto{\pgfqpoint{5.302976in}{4.524442in}}%
\pgfpathlineto{\pgfqpoint{5.301940in}{4.522356in}}%
\pgfpathlineto{\pgfqpoint{5.300900in}{4.520348in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{4.518420in}}%
\pgfpathlineto{\pgfqpoint{5.298803in}{4.516567in}}%
\pgfpathlineto{\pgfqpoint{5.297747in}{4.514777in}}%
\pgfpathlineto{\pgfqpoint{5.296686in}{4.513038in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{4.511336in}}%
\pgfpathlineto{\pgfqpoint{5.294546in}{4.509657in}}%
\pgfpathlineto{\pgfqpoint{5.293469in}{4.507989in}}%
\pgfpathlineto{\pgfqpoint{5.292385in}{4.506323in}}%
\pgfpathlineto{\pgfqpoint{5.291296in}{4.504653in}}%
\pgfpathlineto{\pgfqpoint{5.290202in}{4.502975in}}%
\pgfpathlineto{\pgfqpoint{5.289102in}{4.501293in}}%
\pgfpathlineto{\pgfqpoint{5.287996in}{4.499606in}}%
\pgfpathlineto{\pgfqpoint{5.286884in}{4.497916in}}%
\pgfpathlineto{\pgfqpoint{5.285766in}{4.496222in}}%
\pgfpathlineto{\pgfqpoint{5.284642in}{4.494529in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{4.492845in}}%
\pgfpathlineto{\pgfqpoint{5.282376in}{4.491174in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{4.489519in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.487871in}}%
\pgfpathlineto{\pgfqpoint{5.278931in}{4.486222in}}%
\pgfpathlineto{\pgfqpoint{5.277771in}{4.484559in}}%
\pgfpathlineto{\pgfqpoint{5.276603in}{4.482865in}}%
\pgfpathlineto{\pgfqpoint{5.275429in}{4.481127in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{4.479334in}}%
\pgfpathlineto{\pgfqpoint{5.273062in}{4.477476in}}%
\pgfpathlineto{\pgfqpoint{5.271868in}{4.475549in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.473546in}}%
\pgfpathlineto{\pgfqpoint{5.269460in}{4.471465in}}%
\pgfpathlineto{\pgfqpoint{5.268246in}{4.469316in}}%
\pgfpathlineto{\pgfqpoint{5.267024in}{4.467110in}}%
\pgfpathlineto{\pgfqpoint{5.265795in}{4.464888in}}%
\pgfpathlineto{\pgfqpoint{5.264560in}{4.462769in}}%
\pgfpathlineto{\pgfqpoint{5.263316in}{4.460892in}}%
\pgfpathlineto{\pgfqpoint{5.262066in}{4.459171in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{4.457499in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{4.455841in}}%
\pgfpathlineto{\pgfqpoint{5.258269in}{4.454181in}}%
\pgfpathlineto{\pgfqpoint{5.256988in}{4.452505in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{4.450795in}}%
\pgfpathlineto{\pgfqpoint{5.254403in}{4.449033in}}%
\pgfpathlineto{\pgfqpoint{5.253098in}{4.447203in}}%
\pgfpathlineto{\pgfqpoint{5.251786in}{4.445294in}}%
\pgfpathlineto{\pgfqpoint{5.250465in}{4.443286in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{4.441174in}}%
\pgfpathlineto{\pgfqpoint{5.247797in}{4.438949in}}%
\pgfpathlineto{\pgfqpoint{5.246451in}{4.436606in}}%
\pgfpathlineto{\pgfqpoint{5.245096in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{5.243732in}{4.431554in}}%
\pgfpathlineto{\pgfqpoint{5.242359in}{4.428835in}}%
\pgfpathlineto{\pgfqpoint{5.240978in}{4.425988in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.423015in}}%
\pgfpathlineto{\pgfqpoint{5.238187in}{4.419925in}}%
\pgfpathlineto{\pgfqpoint{5.236778in}{4.416725in}}%
\pgfpathlineto{\pgfqpoint{5.235359in}{4.413430in}}%
\pgfpathlineto{\pgfqpoint{5.233930in}{4.410047in}}%
\pgfpathlineto{\pgfqpoint{5.232492in}{4.406589in}}%
\pgfpathlineto{\pgfqpoint{5.231044in}{4.403060in}}%
\pgfpathlineto{\pgfqpoint{5.229586in}{4.399459in}}%
\pgfpathlineto{\pgfqpoint{5.228117in}{4.395792in}}%
\pgfpathlineto{\pgfqpoint{5.226639in}{4.392076in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{4.388319in}}%
\pgfpathlineto{\pgfqpoint{5.223650in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{5.222139in}{4.380699in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.376836in}}%
\pgfpathlineto{\pgfqpoint{5.219086in}{4.372936in}}%
\pgfpathlineto{\pgfqpoint{5.217542in}{4.368998in}}%
\pgfpathlineto{\pgfqpoint{5.215987in}{4.365024in}}%
\pgfpathlineto{\pgfqpoint{5.214420in}{4.361017in}}%
\pgfpathlineto{\pgfqpoint{5.212842in}{4.356992in}}%
\pgfpathlineto{\pgfqpoint{5.211252in}{4.352961in}}%
\pgfpathlineto{\pgfqpoint{5.209649in}{4.348920in}}%
\pgfpathlineto{\pgfqpoint{5.208035in}{4.344873in}}%
\pgfpathlineto{\pgfqpoint{5.206408in}{4.340828in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.336782in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.332740in}}%
\pgfpathlineto{\pgfqpoint{5.201450in}{4.328714in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.324744in}}%
\pgfpathlineto{\pgfqpoint{5.198078in}{4.320895in}}%
\pgfpathlineto{\pgfqpoint{5.196372in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{5.194652in}{4.313874in}}%
\pgfpathlineto{\pgfqpoint{5.192918in}{4.310759in}}%
\pgfpathlineto{\pgfqpoint{5.191169in}{4.307872in}}%
\pgfpathlineto{\pgfqpoint{5.189406in}{4.305157in}}%
\pgfpathlineto{\pgfqpoint{5.187628in}{4.302566in}}%
\pgfpathlineto{\pgfqpoint{5.185835in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{5.184026in}{4.297630in}}%
\pgfpathlineto{\pgfqpoint{5.182202in}{4.295229in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{4.292847in}}%
\pgfpathlineto{\pgfqpoint{5.178505in}{4.290455in}}%
\pgfpathlineto{\pgfqpoint{5.176632in}{4.288031in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{4.285559in}}%
\pgfpathlineto{\pgfqpoint{5.172835in}{4.283023in}}%
\pgfpathlineto{\pgfqpoint{5.170911in}{4.280412in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.277710in}}%
\pgfpathlineto{\pgfqpoint{5.167009in}{4.274909in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{4.271984in}}%
\pgfpathlineto{\pgfqpoint{5.163033in}{4.268922in}}%
\pgfpathlineto{\pgfqpoint{5.161017in}{4.265717in}}%
\pgfpathlineto{\pgfqpoint{5.158981in}{4.262378in}}%
\pgfpathlineto{\pgfqpoint{5.156926in}{4.258919in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.255340in}}%
\pgfpathlineto{\pgfqpoint{5.152753in}{4.251640in}}%
\pgfpathlineto{\pgfqpoint{5.150635in}{4.247824in}}%
\pgfpathlineto{\pgfqpoint{5.148496in}{4.243898in}}%
\pgfpathlineto{\pgfqpoint{5.146335in}{4.239870in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.235767in}}%
\pgfpathlineto{\pgfqpoint{5.141945in}{4.231626in}}%
\pgfpathlineto{\pgfqpoint{5.139715in}{4.227474in}}%
\pgfpathlineto{\pgfqpoint{5.137462in}{4.223330in}}%
\pgfpathlineto{\pgfqpoint{5.135184in}{4.219192in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{4.215063in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.210937in}}%
\pgfpathlineto{\pgfqpoint{5.128199in}{4.206809in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.202686in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.198556in}}%
\pgfpathlineto{\pgfqpoint{5.120974in}{4.194396in}}%
\pgfpathlineto{\pgfqpoint{5.118509in}{4.190163in}}%
\pgfpathlineto{\pgfqpoint{5.116016in}{4.185847in}}%
\pgfpathlineto{\pgfqpoint{5.113492in}{4.181450in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{4.176953in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.172348in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.167620in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{4.162753in}}%
\pgfpathlineto{\pgfqpoint{5.100401in}{4.157733in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{4.152540in}}%
\pgfpathlineto{\pgfqpoint{5.094927in}{4.147167in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{4.141596in}}%
\pgfpathlineto{\pgfqpoint{5.089308in}{4.135816in}}%
\pgfpathlineto{\pgfqpoint{5.086441in}{4.129819in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.123614in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{4.117205in}}%
\pgfpathlineto{\pgfqpoint{5.077599in}{4.110599in}}%
\pgfpathlineto{\pgfqpoint{5.074568in}{4.103786in}}%
\pgfpathlineto{\pgfqpoint{5.071492in}{4.096761in}}%
\pgfpathlineto{\pgfqpoint{5.068370in}{4.089522in}}%
\pgfpathlineto{\pgfqpoint{5.065201in}{4.082053in}}%
\pgfpathlineto{\pgfqpoint{5.061984in}{4.074346in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{4.066377in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{4.058125in}}%
\pgfpathlineto{\pgfqpoint{5.052028in}{4.049583in}}%
\pgfpathlineto{\pgfqpoint{5.048602in}{4.040756in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{5.041578in}{4.022178in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{4.012421in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{4.002351in}}%
\pgfpathlineto{\pgfqpoint{5.030582in}{3.991992in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.981377in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.970576in}}%
\pgfpathlineto{\pgfqpoint{5.018980in}{3.959643in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{3.937510in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.926405in}}%
\pgfpathlineto{\pgfqpoint{5.002446in}{3.915396in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.904618in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.894232in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.884380in}}%
\pgfpathlineto{\pgfqpoint{4.984503in}{3.875120in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{3.866400in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.858079in}}%
\pgfpathlineto{\pgfqpoint{4.969965in}{3.850009in}}%
\pgfpathlineto{\pgfqpoint{4.964888in}{3.842093in}}%
\pgfpathlineto{\pgfqpoint{4.959685in}{3.834295in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{3.826617in}}%
\pgfpathlineto{\pgfqpoint{4.948877in}{3.819007in}}%
\pgfpathlineto{\pgfqpoint{4.943258in}{3.811407in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.803742in}}%
\pgfpathlineto{\pgfqpoint{4.931549in}{3.796016in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.788150in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{3.780041in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.771684in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.763084in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{3.754219in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.745053in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.735541in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.725681in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.715397in}}%
\pgfpathlineto{\pgfqpoint{4.860652in}{3.704717in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.693717in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.682441in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{3.670991in}}%
\pgfpathlineto{\pgfqpoint{4.823915in}{3.659433in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.647710in}}%
\pgfpathlineto{\pgfqpoint{4.802827in}{3.635668in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.623236in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.610556in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.597856in}}%
\pgfpathlineto{\pgfqpoint{4.753018in}{3.586652in}}%
\pgfpathlineto{\pgfqpoint{4.738481in}{3.574985in}}%
\pgfpathlineto{\pgfqpoint{4.722866in}{3.562260in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{3.548593in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{3.548593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.863901in}{3.546828in}}{\pgfqpoint{5.738827in}{5.066658in}}{%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.546828in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.561645in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.575428in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.588695in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.601754in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.614973in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.627988in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.640452in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{3.652060in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{3.662862in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.672967in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{3.682424in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.691435in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.700313in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{3.709005in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{3.717494in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{3.725704in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{3.733612in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{3.741220in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{3.748574in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{3.755771in}}%
\pgfpathlineto{\pgfqpoint{5.077051in}{3.762806in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{3.769660in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{3.776273in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{3.782556in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{3.788479in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{3.794042in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{3.799356in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{3.804467in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{3.809507in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{3.814606in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{3.819819in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.825170in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{3.830677in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{3.836338in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{3.842140in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.848110in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{3.854245in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{3.860554in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{3.867004in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.873569in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{3.880202in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{3.893619in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.900467in}}%
\pgfpathlineto{\pgfqpoint{5.192211in}{3.907477in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{3.914721in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{3.922240in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.930020in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{3.938060in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{3.946344in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{3.954852in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{3.963554in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{3.972431in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{3.981491in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{3.990744in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.000176in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.009768in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{4.019466in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.039061in}}%
\pgfpathlineto{\pgfqpoint{5.244342in}{4.048899in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.058748in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.068578in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.078363in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.088091in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.097702in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.107162in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.116461in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.125607in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.134618in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.143509in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.152296in}}%
\pgfpathlineto{\pgfqpoint{5.276410in}{4.160978in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.169560in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.178064in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.186507in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.194914in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.203277in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.211600in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.219874in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.228085in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.236230in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.244305in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.252297in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.260181in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.267915in}}%
\pgfpathlineto{\pgfqpoint{5.308536in}{4.275465in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.282810in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.289933in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.296829in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.303498in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.309950in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{4.316196in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{4.322240in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.328105in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.333809in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.339364in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.344769in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.350025in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.355130in}}%
\pgfpathlineto{\pgfqpoint{5.336405in}{4.360104in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.364963in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{4.369742in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.374465in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.379174in}}%
\pgfpathlineto{\pgfqpoint{5.345528in}{4.383920in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.388728in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.393600in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.398534in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.403517in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.408526in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.413538in}}%
\pgfpathlineto{\pgfqpoint{5.357671in}{4.418527in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.423468in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.428352in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.433186in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.437982in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.442742in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.447470in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.452174in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{4.456858in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.461518in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.466137in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.470694in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.475166in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{4.479548in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.483837in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.488032in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.492125in}}%
\pgfpathlineto{\pgfqpoint{5.384539in}{4.496111in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.499994in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.503772in}}%
\pgfpathlineto{\pgfqpoint{5.388944in}{4.507438in}}%
\pgfpathlineto{\pgfqpoint{5.390392in}{4.510993in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.517798in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.521072in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.527411in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{4.530494in}}%
\pgfpathlineto{\pgfqpoint{5.401633in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{5.402996in}{4.539429in}}%
\pgfpathlineto{\pgfqpoint{5.405698in}{4.545073in}}%
\pgfpathlineto{\pgfqpoint{5.407036in}{4.547794in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.550441in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.555491in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.557894in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.562518in}}%
\pgfpathlineto{\pgfqpoint{5.416170in}{4.564765in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{4.569155in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{4.571299in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.573405in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.577488in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.579479in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{4.583388in}}%
\pgfpathlineto{\pgfqpoint{5.428568in}{4.585328in}}%
\pgfpathlineto{\pgfqpoint{5.430962in}{4.589256in}}%
\pgfpathlineto{\pgfqpoint{5.432149in}{4.591278in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.595486in}}%
\pgfpathlineto{\pgfqpoint{5.435671in}{4.597678in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.599920in}}%
\pgfpathlineto{\pgfqpoint{5.439135in}{4.604492in}}%
\pgfpathlineto{\pgfqpoint{5.440277in}{4.606792in}}%
\pgfpathlineto{\pgfqpoint{5.442542in}{4.611358in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.613604in}}%
\pgfpathlineto{\pgfqpoint{5.445896in}{4.617977in}}%
\pgfpathlineto{\pgfqpoint{5.447002in}{4.620105in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.622200in}}%
\pgfpathlineto{\pgfqpoint{5.450286in}{4.626286in}}%
\pgfpathlineto{\pgfqpoint{5.451369in}{4.628286in}}%
\pgfpathlineto{\pgfqpoint{5.453519in}{4.632208in}}%
\pgfpathlineto{\pgfqpoint{5.454586in}{4.634144in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.638009in}}%
\pgfpathlineto{\pgfqpoint{5.457755in}{4.639950in}}%
\pgfpathlineto{\pgfqpoint{5.459841in}{4.643846in}}%
\pgfpathlineto{\pgfqpoint{5.460876in}{4.645802in}}%
\pgfpathlineto{\pgfqpoint{5.461907in}{4.647771in}}%
\pgfpathlineto{\pgfqpoint{5.463952in}{4.651767in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.653797in}}%
\pgfpathlineto{\pgfqpoint{5.466984in}{4.657893in}}%
\pgfpathlineto{\pgfqpoint{5.467985in}{4.659934in}}%
\pgfpathlineto{\pgfqpoint{5.469973in}{4.663945in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{4.665894in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{4.667799in}}%
\pgfpathlineto{\pgfqpoint{5.473893in}{4.671476in}}%
\pgfpathlineto{\pgfqpoint{5.474862in}{4.673241in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.676611in}}%
\pgfpathlineto{\pgfqpoint{5.477742in}{4.678212in}}%
\pgfpathlineto{\pgfqpoint{5.479640in}{4.681234in}}%
\pgfpathlineto{\pgfqpoint{5.480583in}{4.682657in}}%
\pgfpathlineto{\pgfqpoint{5.482456in}{4.685343in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{4.686618in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.687850in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{4.690206in}}%
\pgfpathlineto{\pgfqpoint{5.487067in}{4.691337in}}%
\pgfpathlineto{\pgfqpoint{5.488883in}{4.693519in}}%
\pgfpathlineto{\pgfqpoint{5.489785in}{4.694575in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.696630in}}%
\pgfpathlineto{\pgfqpoint{5.492470in}{4.697629in}}%
\pgfpathlineto{\pgfqpoint{5.493357in}{4.698607in}}%
\pgfpathlineto{\pgfqpoint{5.495120in}{4.700474in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.701369in}}%
\pgfpathlineto{\pgfqpoint{5.497738in}{4.703092in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.703921in}}%
\pgfpathlineto{\pgfqpoint{5.500323in}{4.705511in}}%
\pgfpathlineto{\pgfqpoint{5.501178in}{4.706277in}}%
\pgfpathlineto{\pgfqpoint{5.502877in}{4.707738in}}%
\pgfpathlineto{\pgfqpoint{5.503721in}{4.708431in}}%
\pgfpathlineto{\pgfqpoint{5.504563in}{4.709098in}}%
\pgfpathlineto{\pgfqpoint{5.506235in}{4.710359in}}%
\pgfpathlineto{\pgfqpoint{5.507066in}{4.710956in}}%
\pgfpathlineto{\pgfqpoint{5.508719in}{4.712087in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{4.712625in}}%
\pgfpathlineto{\pgfqpoint{5.511174in}{4.713665in}}%
\pgfpathlineto{\pgfqpoint{5.511985in}{4.714181in}}%
\pgfpathlineto{\pgfqpoint{5.512794in}{4.714703in}}%
\pgfpathlineto{\pgfqpoint{5.514403in}{4.715813in}}%
\pgfpathlineto{\pgfqpoint{5.515202in}{4.716413in}}%
\pgfpathlineto{\pgfqpoint{5.516793in}{4.717695in}}%
\pgfpathlineto{\pgfqpoint{5.517583in}{4.718361in}}%
\pgfpathlineto{\pgfqpoint{5.519156in}{4.719711in}}%
\pgfpathlineto{\pgfqpoint{5.519938in}{4.720386in}}%
\pgfpathlineto{\pgfqpoint{5.521493in}{4.721736in}}%
\pgfpathlineto{\pgfqpoint{5.522266in}{4.722417in}}%
\pgfpathlineto{\pgfqpoint{5.523036in}{4.723113in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.724584in}}%
\pgfpathlineto{\pgfqpoint{5.525331in}{4.725381in}}%
\pgfpathlineto{\pgfqpoint{5.526847in}{4.727145in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.728128in}}%
\pgfpathlineto{\pgfqpoint{5.529100in}{4.730319in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{4.731531in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.732824in}}%
\pgfpathlineto{\pgfqpoint{5.532068in}{4.735640in}}%
\pgfpathlineto{\pgfqpoint{5.532803in}{4.737147in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.740319in}}%
\pgfpathlineto{\pgfqpoint{5.534994in}{4.741978in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.745436in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.747233in}}%
\pgfpathlineto{\pgfqpoint{5.538596in}{4.750948in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.752852in}}%
\pgfpathlineto{\pgfqpoint{5.540020in}{4.754776in}}%
\pgfpathlineto{\pgfqpoint{5.541434in}{4.758646in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.760584in}}%
\pgfpathlineto{\pgfqpoint{5.543538in}{4.764449in}}%
\pgfpathlineto{\pgfqpoint{5.544234in}{4.766382in}}%
\pgfpathlineto{\pgfqpoint{5.545621in}{4.770236in}}%
\pgfpathlineto{\pgfqpoint{5.546310in}{4.772149in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{4.774048in}}%
\pgfpathlineto{\pgfqpoint{5.548366in}{4.777783in}}%
\pgfpathlineto{\pgfqpoint{5.549047in}{4.779605in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{4.783136in}}%
\pgfpathlineto{\pgfqpoint{5.551076in}{4.784840in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{4.788093in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.789637in}}%
\pgfpathlineto{\pgfqpoint{5.554415in}{4.792548in}}%
\pgfpathlineto{\pgfqpoint{5.555077in}{4.793911in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.795211in}}%
\pgfpathlineto{\pgfqpoint{5.557049in}{4.797631in}}%
\pgfpathlineto{\pgfqpoint{5.557703in}{4.798758in}}%
\pgfpathlineto{\pgfqpoint{5.559003in}{4.800861in}}%
\pgfpathlineto{\pgfqpoint{5.559651in}{4.801847in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.803709in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{4.804594in}}%
\pgfpathlineto{\pgfqpoint{5.562858in}{4.806289in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.807110in}}%
\pgfpathlineto{\pgfqpoint{5.564127in}{4.807918in}}%
\pgfpathlineto{\pgfqpoint{5.565389in}{4.809501in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.810281in}}%
\pgfpathlineto{\pgfqpoint{5.567267in}{4.811815in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{4.812572in}}%
\pgfpathlineto{\pgfqpoint{5.569129in}{4.814082in}}%
\pgfpathlineto{\pgfqpoint{5.569746in}{4.814844in}}%
\pgfpathlineto{\pgfqpoint{5.570361in}{4.815618in}}%
\pgfpathlineto{\pgfqpoint{5.571586in}{4.817224in}}%
\pgfpathlineto{\pgfqpoint{5.572196in}{4.818067in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.819859in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{4.820808in}}%
\pgfpathlineto{\pgfqpoint{5.575219in}{4.822811in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.823860in}}%
\pgfpathlineto{\pgfqpoint{5.577013in}{4.826031in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{4.827147in}}%
\pgfpathlineto{\pgfqpoint{5.578200in}{4.828280in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{4.830576in}}%
\pgfpathlineto{\pgfqpoint{5.579968in}{4.831745in}}%
\pgfpathlineto{\pgfqpoint{5.581138in}{4.834128in}}%
\pgfpathlineto{\pgfqpoint{5.581721in}{4.835340in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.837799in}}%
\pgfpathlineto{\pgfqpoint{5.583460in}{4.839035in}}%
\pgfpathlineto{\pgfqpoint{5.584037in}{4.840270in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.842706in}}%
\pgfpathlineto{\pgfqpoint{5.585757in}{4.843897in}}%
\pgfpathlineto{\pgfqpoint{5.586896in}{4.846218in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.847346in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{4.849538in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.850604in}}%
\pgfpathlineto{\pgfqpoint{5.590276in}{4.852683in}}%
\pgfpathlineto{\pgfqpoint{5.590834in}{4.853697in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{4.854687in}}%
\pgfpathlineto{\pgfqpoint{5.592500in}{4.856578in}}%
\pgfpathlineto{\pgfqpoint{5.593052in}{4.857477in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.859192in}}%
\pgfpathlineto{\pgfqpoint{5.594701in}{4.860018in}}%
\pgfpathlineto{\pgfqpoint{5.595792in}{4.861646in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.862457in}}%
\pgfpathlineto{\pgfqpoint{5.596879in}{4.863264in}}%
\pgfpathlineto{\pgfqpoint{5.597959in}{4.864862in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.865654in}}%
\pgfpathlineto{\pgfqpoint{5.599570in}{4.867225in}}%
\pgfpathlineto{\pgfqpoint{5.600104in}{4.868001in}}%
\pgfpathlineto{\pgfqpoint{5.601168in}{4.869522in}}%
\pgfpathlineto{\pgfqpoint{5.601698in}{4.870262in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.871692in}}%
\pgfpathlineto{\pgfqpoint{5.603280in}{4.872384in}}%
\pgfpathlineto{\pgfqpoint{5.603805in}{4.873065in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.874392in}}%
\pgfpathlineto{\pgfqpoint{5.605372in}{4.875040in}}%
\pgfpathlineto{\pgfqpoint{5.606410in}{4.876319in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.876954in}}%
\pgfpathlineto{\pgfqpoint{5.607957in}{4.878233in}}%
\pgfpathlineto{\pgfqpoint{5.608470in}{4.878884in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.879545in}}%
\pgfpathlineto{\pgfqpoint{5.610003in}{4.880896in}}%
\pgfpathlineto{\pgfqpoint{5.610511in}{4.881580in}}%
\pgfpathlineto{\pgfqpoint{5.611524in}{4.882965in}}%
\pgfpathlineto{\pgfqpoint{5.612029in}{4.883666in}}%
\pgfpathlineto{\pgfqpoint{5.613034in}{4.885087in}}%
\pgfpathlineto{\pgfqpoint{5.613536in}{4.885807in}}%
\pgfpathlineto{\pgfqpoint{5.614534in}{4.887268in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.888001in}}%
\pgfpathlineto{\pgfqpoint{5.615528in}{4.888731in}}%
\pgfpathlineto{\pgfqpoint{5.616517in}{4.890166in}}%
\pgfpathlineto{\pgfqpoint{5.617010in}{4.890865in}}%
\pgfpathlineto{\pgfqpoint{5.617992in}{4.892214in}}%
\pgfpathlineto{\pgfqpoint{5.618482in}{4.892865in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{4.894110in}}%
\pgfpathlineto{\pgfqpoint{5.619943in}{4.894701in}}%
\pgfpathlineto{\pgfqpoint{5.620428in}{4.895272in}}%
\pgfpathlineto{\pgfqpoint{5.621395in}{4.896349in}}%
\pgfpathlineto{\pgfqpoint{5.621877in}{4.896854in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.897803in}}%
\pgfpathlineto{\pgfqpoint{5.623315in}{4.898240in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.899033in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.899389in}}%
\pgfpathlineto{\pgfqpoint{5.625690in}{4.900030in}}%
\pgfpathlineto{\pgfqpoint{5.626162in}{4.900319in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.900592in}}%
\pgfpathlineto{\pgfqpoint{5.627572in}{4.901113in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.901372in}}%
\pgfpathlineto{\pgfqpoint{5.628972in}{4.901924in}}%
\pgfpathlineto{\pgfqpoint{5.629436in}{4.902232in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.902933in}}%
\pgfpathlineto{\pgfqpoint{5.630824in}{4.903332in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{4.903762in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.904701in}}%
\pgfpathlineto{\pgfqpoint{5.632660in}{4.905200in}}%
\pgfpathlineto{\pgfqpoint{5.633572in}{4.906244in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.906784in}}%
\pgfpathlineto{\pgfqpoint{5.634933in}{4.907902in}}%
\pgfpathlineto{\pgfqpoint{5.635385in}{4.908482in}}%
\pgfpathlineto{\pgfqpoint{5.636285in}{4.909673in}}%
\pgfpathlineto{\pgfqpoint{5.636734in}{4.910279in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{4.910888in}}%
\pgfpathlineto{\pgfqpoint{5.638075in}{4.912109in}}%
\pgfpathlineto{\pgfqpoint{5.638520in}{4.912715in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.913899in}}%
\pgfpathlineto{\pgfqpoint{5.639849in}{4.914472in}}%
\pgfpathlineto{\pgfqpoint{5.640731in}{4.915562in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.916075in}}%
\pgfpathlineto{\pgfqpoint{5.641609in}{4.916565in}}%
\pgfpathlineto{\pgfqpoint{5.642483in}{4.917486in}}%
\pgfpathlineto{\pgfqpoint{5.642919in}{4.917924in}}%
\pgfpathlineto{\pgfqpoint{5.643788in}{4.918783in}}%
\pgfpathlineto{\pgfqpoint{5.644221in}{4.919218in}}%
\pgfpathlineto{\pgfqpoint{5.645085in}{4.920130in}}%
\pgfpathlineto{\pgfqpoint{5.645515in}{4.920612in}}%
\pgfpathlineto{\pgfqpoint{5.646373in}{4.921631in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.922169in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{4.922726in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.923902in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{4.924526in}}%
\pgfpathlineto{\pgfqpoint{5.649350in}{4.925848in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.926547in}}%
\pgfpathlineto{\pgfqpoint{5.650613in}{4.928026in}}%
\pgfpathlineto{\pgfqpoint{5.651032in}{4.928806in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.929611in}}%
\pgfpathlineto{\pgfqpoint{5.652285in}{4.931286in}}%
\pgfpathlineto{\pgfqpoint{5.652701in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{5.653531in}{4.933880in}}%
\pgfpathlineto{\pgfqpoint{5.653944in}{4.934736in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.936410in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{4.937221in}}%
\pgfpathlineto{\pgfqpoint{5.656000in}{4.938770in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.939503in}}%
\pgfpathlineto{\pgfqpoint{5.656817in}{4.940207in}}%
\pgfpathlineto{\pgfqpoint{5.657630in}{4.941535in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{4.942163in}}%
\pgfpathlineto{\pgfqpoint{5.658845in}{4.943356in}}%
\pgfpathlineto{\pgfqpoint{5.659248in}{4.943926in}}%
\pgfpathlineto{\pgfqpoint{5.660052in}{4.945020in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{4.945543in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.946554in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{4.947553in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.948558in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.949061in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.950055in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.950543in}}%
\pgfpathlineto{\pgfqpoint{5.665206in}{4.951499in}}%
\pgfpathlineto{\pgfqpoint{5.665597in}{4.951968in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.952428in}}%
\pgfpathlineto{\pgfqpoint{5.666767in}{4.953326in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{4.953764in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{4.954632in}}%
\pgfpathlineto{\pgfqpoint{5.668316in}{4.955067in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{4.955962in}}%
\pgfpathlineto{\pgfqpoint{5.669471in}{4.956433in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{4.957449in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{4.958000in}}%
\pgfpathlineto{\pgfqpoint{5.671000in}{4.958581in}}%
\pgfpathlineto{\pgfqpoint{5.671761in}{4.959830in}}%
\pgfpathlineto{\pgfqpoint{5.672140in}{4.960492in}}%
\pgfpathlineto{\pgfqpoint{5.672897in}{4.961881in}}%
\pgfpathlineto{\pgfqpoint{5.673274in}{4.962605in}}%
\pgfpathlineto{\pgfqpoint{5.674027in}{4.964116in}}%
\pgfpathlineto{\pgfqpoint{5.674402in}{4.964904in}}%
\pgfpathlineto{\pgfqpoint{5.674777in}{4.965713in}}%
\pgfpathlineto{\pgfqpoint{5.675524in}{4.967380in}}%
\pgfpathlineto{\pgfqpoint{5.675896in}{4.968233in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{4.969970in}}%
\pgfpathlineto{\pgfqpoint{5.677010in}{4.970846in}}%
\pgfpathlineto{\pgfqpoint{5.677750in}{4.972601in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.973474in}}%
\pgfpathlineto{\pgfqpoint{5.678854in}{4.975205in}}%
\pgfpathlineto{\pgfqpoint{5.679220in}{4.976066in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.976928in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{4.978673in}}%
\pgfpathlineto{\pgfqpoint{5.680681in}{4.979562in}}%
\pgfpathlineto{\pgfqpoint{5.681408in}{4.981372in}}%
\pgfpathlineto{\pgfqpoint{5.681770in}{4.982297in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.984187in}}%
\pgfpathlineto{\pgfqpoint{5.682853in}{4.985148in}}%
\pgfpathlineto{\pgfqpoint{5.683213in}{4.986115in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.988056in}}%
\pgfpathlineto{\pgfqpoint{5.684289in}{4.989025in}}%
\pgfpathlineto{\pgfqpoint{5.685004in}{4.990924in}}%
\pgfpathlineto{\pgfqpoint{5.685360in}{4.991839in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{4.993572in}}%
\pgfpathlineto{\pgfqpoint{5.686425in}{4.994380in}}%
\pgfpathlineto{\pgfqpoint{5.687132in}{4.995863in}}%
\pgfpathlineto{\pgfqpoint{5.687485in}{4.996534in}}%
\pgfpathlineto{\pgfqpoint{5.687837in}{4.997157in}}%
\pgfpathlineto{\pgfqpoint{5.688539in}{4.998262in}}%
\pgfpathlineto{\pgfqpoint{5.688889in}{4.998739in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.999540in}}%
\pgfpathlineto{\pgfqpoint{5.689937in}{4.999866in}}%
\pgfpathlineto{\pgfqpoint{5.690632in}{5.000379in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{5.000569in}}%
\pgfpathlineto{\pgfqpoint{5.691325in}{5.000717in}}%
\pgfpathlineto{\pgfqpoint{5.692016in}{5.000908in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{5.000964in}}%
\pgfpathlineto{\pgfqpoint{5.693048in}{5.001019in}}%
\pgfpathlineto{\pgfqpoint{5.693391in}{5.001027in}}%
\pgfpathlineto{\pgfqpoint{5.694075in}{5.001026in}}%
\pgfpathlineto{\pgfqpoint{5.694416in}{5.001023in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{5.001014in}}%
\pgfpathlineto{\pgfqpoint{5.695437in}{5.001012in}}%
\pgfpathlineto{\pgfqpoint{5.695776in}{5.001011in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{5.001010in}}%
\pgfpathlineto{\pgfqpoint{5.696790in}{5.001011in}}%
\pgfpathlineto{\pgfqpoint{5.697463in}{5.001018in}}%
\pgfpathlineto{\pgfqpoint{5.697798in}{5.001024in}}%
\pgfpathlineto{\pgfqpoint{5.698468in}{5.001040in}}%
\pgfpathlineto{\pgfqpoint{5.698803in}{5.001050in}}%
\pgfpathlineto{\pgfqpoint{5.699136in}{5.001062in}}%
\pgfpathlineto{\pgfqpoint{5.699802in}{5.001098in}}%
\pgfpathlineto{\pgfqpoint{5.700134in}{5.001127in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{5.001223in}}%
\pgfpathlineto{\pgfqpoint{5.701127in}{5.001293in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{5.001480in}}%
\pgfpathlineto{\pgfqpoint{5.702116in}{5.001599in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{5.001904in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{5.002096in}}%
\pgfpathlineto{\pgfqpoint{5.703426in}{5.002319in}}%
\pgfpathlineto{\pgfqpoint{5.704079in}{5.002871in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{5.705054in}{5.003999in}}%
\pgfpathlineto{\pgfqpoint{5.705377in}{5.004459in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{5.005496in}}%
\pgfpathlineto{\pgfqpoint{5.706346in}{5.006062in}}%
\pgfpathlineto{\pgfqpoint{5.706668in}{5.006652in}}%
\pgfpathlineto{\pgfqpoint{5.707311in}{5.007882in}}%
\pgfpathlineto{\pgfqpoint{5.707631in}{5.008509in}}%
\pgfpathlineto{\pgfqpoint{5.708271in}{5.009764in}}%
\pgfpathlineto{\pgfqpoint{5.708590in}{5.010386in}}%
\pgfpathlineto{\pgfqpoint{5.709226in}{5.011603in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{5.012192in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{5.013318in}}%
\pgfpathlineto{\pgfqpoint{5.710494in}{5.013852in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{5.014364in}}%
\pgfpathlineto{\pgfqpoint{5.711439in}{5.015324in}}%
\pgfpathlineto{\pgfqpoint{5.711753in}{5.015769in}}%
\pgfpathlineto{\pgfqpoint{5.712380in}{5.016590in}}%
\pgfpathlineto{\pgfqpoint{5.712693in}{5.016963in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{5.017635in}}%
\pgfpathlineto{\pgfqpoint{5.713629in}{5.017934in}}%
\pgfpathlineto{\pgfqpoint{5.713940in}{5.018208in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{5.018678in}}%
\pgfpathlineto{\pgfqpoint{5.714870in}{5.018877in}}%
\pgfpathlineto{\pgfqpoint{5.715488in}{5.019213in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{5.019357in}}%
\pgfpathlineto{\pgfqpoint{5.716412in}{5.019614in}}%
\pgfpathlineto{\pgfqpoint{5.716719in}{5.019737in}}%
\pgfpathlineto{\pgfqpoint{5.717331in}{5.019984in}}%
\pgfpathlineto{\pgfqpoint{5.717637in}{5.020108in}}%
\pgfpathlineto{\pgfqpoint{5.717942in}{5.020231in}}%
\pgfpathlineto{\pgfqpoint{5.718551in}{5.020467in}}%
\pgfpathlineto{\pgfqpoint{5.718855in}{5.020578in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{5.020780in}}%
\pgfpathlineto{\pgfqpoint{5.719764in}{5.020870in}}%
\pgfpathlineto{\pgfqpoint{5.720367in}{5.021029in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{5.021097in}}%
\pgfpathlineto{\pgfqpoint{5.720969in}{5.021157in}}%
\pgfpathlineto{\pgfqpoint{5.721570in}{5.021247in}}%
\pgfpathlineto{\pgfqpoint{5.721869in}{5.021277in}}%
\pgfpathlineto{\pgfqpoint{5.722467in}{5.021291in}}%
\pgfpathlineto{\pgfqpoint{5.722765in}{5.021272in}}%
\pgfpathlineto{\pgfqpoint{5.723360in}{5.021184in}}%
\pgfpathlineto{\pgfqpoint{5.723657in}{5.021117in}}%
\pgfpathlineto{\pgfqpoint{5.724250in}{5.020940in}}%
\pgfpathlineto{\pgfqpoint{5.724546in}{5.020832in}}%
\pgfpathlineto{\pgfqpoint{5.724841in}{5.020712in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{5.020450in}}%
\pgfpathlineto{\pgfqpoint{5.725725in}{5.020313in}}%
\pgfpathlineto{\pgfqpoint{5.726311in}{5.020033in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{5.019892in}}%
\pgfpathlineto{\pgfqpoint{5.727189in}{5.019611in}}%
\pgfpathlineto{\pgfqpoint{5.727480in}{5.019473in}}%
\pgfpathlineto{\pgfqpoint{5.728063in}{5.019220in}}%
\pgfpathlineto{\pgfqpoint{5.728353in}{5.019109in}}%
\pgfpathlineto{\pgfqpoint{5.728643in}{5.019013in}}%
\pgfpathlineto{\pgfqpoint{5.729222in}{5.018870in}}%
\pgfpathlineto{\pgfqpoint{5.729511in}{5.018828in}}%
\pgfpathlineto{\pgfqpoint{5.730087in}{5.018821in}}%
\pgfpathlineto{\pgfqpoint{5.730375in}{5.018862in}}%
\pgfpathlineto{\pgfqpoint{5.730949in}{5.019035in}}%
\pgfpathlineto{\pgfqpoint{5.731235in}{5.019169in}}%
\pgfpathlineto{\pgfqpoint{5.731522in}{5.019336in}}%
\pgfpathlineto{\pgfqpoint{5.732093in}{5.019771in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{5.020037in}}%
\pgfpathlineto{\pgfqpoint{5.732946in}{5.020657in}}%
\pgfpathlineto{\pgfqpoint{5.733230in}{5.021005in}}%
\pgfpathlineto{\pgfqpoint{5.733796in}{5.021767in}}%
\pgfpathlineto{\pgfqpoint{5.734079in}{5.022176in}}%
\pgfpathlineto{\pgfqpoint{5.734643in}{5.023042in}}%
\pgfpathlineto{\pgfqpoint{5.734925in}{5.023495in}}%
\pgfpathlineto{\pgfqpoint{5.735206in}{5.023959in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{5.024918in}}%
\pgfpathlineto{\pgfqpoint{5.736047in}{5.025410in}}%
\pgfpathlineto{\pgfqpoint{5.736606in}{5.026416in}}%
\pgfpathlineto{\pgfqpoint{5.736885in}{5.026927in}}%
\pgfpathlineto{\pgfqpoint{5.737441in}{5.027962in}}%
\pgfpathlineto{\pgfqpoint{5.737719in}{5.028483in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{5.029003in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{5.030037in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.030546in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.066658in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.066658in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{5.066121in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{5.065066in}}%
\pgfpathlineto{\pgfqpoint{5.737719in}{5.064546in}}%
\pgfpathlineto{\pgfqpoint{5.737441in}{5.064031in}}%
\pgfpathlineto{\pgfqpoint{5.736885in}{5.063024in}}%
\pgfpathlineto{\pgfqpoint{5.736606in}{5.062535in}}%
\pgfpathlineto{\pgfqpoint{5.736047in}{5.061594in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{5.061144in}}%
\pgfpathlineto{\pgfqpoint{5.735206in}{5.060286in}}%
\pgfpathlineto{\pgfqpoint{5.734925in}{5.059879in}}%
\pgfpathlineto{\pgfqpoint{5.734643in}{5.059490in}}%
\pgfpathlineto{\pgfqpoint{5.734079in}{5.058771in}}%
\pgfpathlineto{\pgfqpoint{5.733796in}{5.058442in}}%
\pgfpathlineto{\pgfqpoint{5.733230in}{5.057840in}}%
\pgfpathlineto{\pgfqpoint{5.732946in}{5.057568in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{5.057087in}}%
\pgfpathlineto{\pgfqpoint{5.732093in}{5.056875in}}%
\pgfpathlineto{\pgfqpoint{5.731522in}{5.056504in}}%
\pgfpathlineto{\pgfqpoint{5.731235in}{5.056344in}}%
\pgfpathlineto{\pgfqpoint{5.730949in}{5.056202in}}%
\pgfpathlineto{\pgfqpoint{5.730375in}{5.055975in}}%
\pgfpathlineto{\pgfqpoint{5.730087in}{5.055892in}}%
\pgfpathlineto{\pgfqpoint{5.729511in}{5.055784in}}%
\pgfpathlineto{\pgfqpoint{5.729222in}{5.055757in}}%
\pgfpathlineto{\pgfqpoint{5.728643in}{5.055739in}}%
\pgfpathlineto{\pgfqpoint{5.728353in}{5.055735in}}%
\pgfpathlineto{\pgfqpoint{5.728063in}{5.055727in}}%
\pgfpathlineto{\pgfqpoint{5.727480in}{5.055679in}}%
\pgfpathlineto{\pgfqpoint{5.727189in}{5.055633in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{5.055480in}}%
\pgfpathlineto{\pgfqpoint{5.726311in}{5.055368in}}%
\pgfpathlineto{\pgfqpoint{5.725725in}{5.055064in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{5.054871in}}%
\pgfpathlineto{\pgfqpoint{5.724841in}{5.054402in}}%
\pgfpathlineto{\pgfqpoint{5.724546in}{5.054128in}}%
\pgfpathlineto{\pgfqpoint{5.724250in}{5.053833in}}%
\pgfpathlineto{\pgfqpoint{5.723657in}{5.053199in}}%
\pgfpathlineto{\pgfqpoint{5.723360in}{5.052872in}}%
\pgfpathlineto{\pgfqpoint{5.722765in}{5.052217in}}%
\pgfpathlineto{\pgfqpoint{5.722467in}{5.051892in}}%
\pgfpathlineto{\pgfqpoint{5.721869in}{5.051250in}}%
\pgfpathlineto{\pgfqpoint{5.721570in}{5.050931in}}%
\pgfpathlineto{\pgfqpoint{5.720969in}{5.050286in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{5.049956in}}%
\pgfpathlineto{\pgfqpoint{5.720367in}{5.049621in}}%
\pgfpathlineto{\pgfqpoint{5.719764in}{5.048935in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{5.048585in}}%
\pgfpathlineto{\pgfqpoint{5.718855in}{5.047881in}}%
\pgfpathlineto{\pgfqpoint{5.718551in}{5.047531in}}%
\pgfpathlineto{\pgfqpoint{5.717942in}{5.046843in}}%
\pgfpathlineto{\pgfqpoint{5.717637in}{5.046508in}}%
\pgfpathlineto{\pgfqpoint{5.717331in}{5.046177in}}%
\pgfpathlineto{\pgfqpoint{5.716719in}{5.045526in}}%
\pgfpathlineto{\pgfqpoint{5.716412in}{5.045203in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{5.044554in}}%
\pgfpathlineto{\pgfqpoint{5.715488in}{5.044229in}}%
\pgfpathlineto{\pgfqpoint{5.714870in}{5.043577in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{5.043250in}}%
\pgfpathlineto{\pgfqpoint{5.713940in}{5.042591in}}%
\pgfpathlineto{\pgfqpoint{5.713629in}{5.042262in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{5.041938in}}%
\pgfpathlineto{\pgfqpoint{5.712693in}{5.041321in}}%
\pgfpathlineto{\pgfqpoint{5.712380in}{5.041036in}}%
\pgfpathlineto{\pgfqpoint{5.711753in}{5.040547in}}%
\pgfpathlineto{\pgfqpoint{5.711439in}{5.040352in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{5.040082in}}%
\pgfpathlineto{\pgfqpoint{5.710494in}{5.040007in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{5.039974in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{5.040021in}}%
\pgfpathlineto{\pgfqpoint{5.709226in}{5.040097in}}%
\pgfpathlineto{\pgfqpoint{5.708590in}{5.040332in}}%
\pgfpathlineto{\pgfqpoint{5.708271in}{5.040477in}}%
\pgfpathlineto{\pgfqpoint{5.707631in}{5.040784in}}%
\pgfpathlineto{\pgfqpoint{5.707311in}{5.040931in}}%
\pgfpathlineto{\pgfqpoint{5.706668in}{5.041176in}}%
\pgfpathlineto{\pgfqpoint{5.706346in}{5.041263in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{5.041323in}}%
\pgfpathlineto{\pgfqpoint{5.705377in}{5.041354in}}%
\pgfpathlineto{\pgfqpoint{5.705054in}{5.041322in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{5.041153in}}%
\pgfpathlineto{\pgfqpoint{5.704079in}{5.041017in}}%
\pgfpathlineto{\pgfqpoint{5.703426in}{5.040649in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{5.040421in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{5.040167in}}%
\pgfpathlineto{\pgfqpoint{5.702116in}{5.039593in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{5.039279in}}%
\pgfpathlineto{\pgfqpoint{5.701127in}{5.038613in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{5.038263in}}%
\pgfpathlineto{\pgfqpoint{5.700134in}{5.037538in}}%
\pgfpathlineto{\pgfqpoint{5.699802in}{5.037168in}}%
\pgfpathlineto{\pgfqpoint{5.699136in}{5.036421in}}%
\pgfpathlineto{\pgfqpoint{5.698803in}{5.036043in}}%
\pgfpathlineto{\pgfqpoint{5.698468in}{5.035661in}}%
\pgfpathlineto{\pgfqpoint{5.697798in}{5.034881in}}%
\pgfpathlineto{\pgfqpoint{5.697463in}{5.034479in}}%
\pgfpathlineto{\pgfqpoint{5.696790in}{5.033649in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{5.033222in}}%
\pgfpathlineto{\pgfqpoint{5.695776in}{5.032345in}}%
\pgfpathlineto{\pgfqpoint{5.695437in}{5.031897in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{5.031443in}}%
\pgfpathlineto{\pgfqpoint{5.694416in}{5.030523in}}%
\pgfpathlineto{\pgfqpoint{5.694075in}{5.030057in}}%
\pgfpathlineto{\pgfqpoint{5.693391in}{5.029123in}}%
\pgfpathlineto{\pgfqpoint{5.693048in}{5.028657in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{5.027732in}}%
\pgfpathlineto{\pgfqpoint{5.692016in}{5.027274in}}%
\pgfpathlineto{\pgfqpoint{5.691325in}{5.026366in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{5.025918in}}%
\pgfpathlineto{\pgfqpoint{5.690632in}{5.025475in}}%
\pgfpathlineto{\pgfqpoint{5.689937in}{5.024618in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{5.024211in}}%
\pgfpathlineto{\pgfqpoint{5.688889in}{5.023465in}}%
\pgfpathlineto{\pgfqpoint{5.688539in}{5.023133in}}%
\pgfpathlineto{\pgfqpoint{5.687837in}{5.022558in}}%
\pgfpathlineto{\pgfqpoint{5.687485in}{5.022319in}}%
\pgfpathlineto{\pgfqpoint{5.687132in}{5.022110in}}%
\pgfpathlineto{\pgfqpoint{5.686425in}{5.021767in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{5.021624in}}%
\pgfpathlineto{\pgfqpoint{5.685360in}{5.021370in}}%
\pgfpathlineto{\pgfqpoint{5.685004in}{5.021248in}}%
\pgfpathlineto{\pgfqpoint{5.684289in}{5.020984in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{5.020828in}}%
\pgfpathlineto{\pgfqpoint{5.683213in}{5.020447in}}%
\pgfpathlineto{\pgfqpoint{5.682853in}{5.020222in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{5.019977in}}%
\pgfpathlineto{\pgfqpoint{5.681770in}{5.019439in}}%
\pgfpathlineto{\pgfqpoint{5.681408in}{5.019146in}}%
\pgfpathlineto{\pgfqpoint{5.680681in}{5.018526in}}%
\pgfpathlineto{\pgfqpoint{5.680317in}{5.018209in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{5.017582in}}%
\pgfpathlineto{\pgfqpoint{5.679220in}{5.017286in}}%
\pgfpathlineto{\pgfqpoint{5.678854in}{5.017008in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{5.016509in}}%
\pgfpathlineto{\pgfqpoint{5.677750in}{5.016290in}}%
\pgfpathlineto{\pgfqpoint{5.677010in}{5.015917in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{5.015761in}}%
\pgfpathlineto{\pgfqpoint{5.675896in}{5.015496in}}%
\pgfpathlineto{\pgfqpoint{5.675524in}{5.015382in}}%
\pgfpathlineto{\pgfqpoint{5.674777in}{5.015173in}}%
\pgfpathlineto{\pgfqpoint{5.674402in}{5.015073in}}%
\pgfpathlineto{\pgfqpoint{5.674027in}{5.014970in}}%
\pgfpathlineto{\pgfqpoint{5.673274in}{5.014738in}}%
\pgfpathlineto{\pgfqpoint{5.672897in}{5.014598in}}%
\pgfpathlineto{\pgfqpoint{5.672140in}{5.014248in}}%
\pgfpathlineto{\pgfqpoint{5.671761in}{5.014030in}}%
\pgfpathlineto{\pgfqpoint{5.671000in}{5.013494in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{5.013164in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{5.012787in}}%
\pgfpathlineto{\pgfqpoint{5.669471in}{5.011874in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{5.011333in}}%
\pgfpathlineto{\pgfqpoint{5.668316in}{5.010054in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{5.009303in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{5.007547in}}%
\pgfpathlineto{\pgfqpoint{5.666767in}{5.006536in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{5.004266in}}%
\pgfpathlineto{\pgfqpoint{5.665597in}{5.003020in}}%
\pgfpathlineto{\pgfqpoint{5.665206in}{5.001711in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.998935in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.997486in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.994521in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.993024in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{4.990049in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.988592in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.987167in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{4.984433in}}%
\pgfpathlineto{\pgfqpoint{5.660052in}{4.983131in}}%
\pgfpathlineto{\pgfqpoint{5.659248in}{4.980675in}}%
\pgfpathlineto{\pgfqpoint{5.658845in}{4.979523in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{4.977386in}}%
\pgfpathlineto{\pgfqpoint{5.657630in}{4.976404in}}%
\pgfpathlineto{\pgfqpoint{5.656817in}{4.974614in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.973802in}}%
\pgfpathlineto{\pgfqpoint{5.656000in}{4.973041in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{4.971672in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.971057in}}%
\pgfpathlineto{\pgfqpoint{5.653944in}{4.969950in}}%
\pgfpathlineto{\pgfqpoint{5.653531in}{4.969447in}}%
\pgfpathlineto{\pgfqpoint{5.652701in}{4.968512in}}%
\pgfpathlineto{\pgfqpoint{5.652285in}{4.968068in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.967209in}}%
\pgfpathlineto{\pgfqpoint{5.651032in}{4.966789in}}%
\pgfpathlineto{\pgfqpoint{5.650613in}{4.966374in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.965555in}}%
\pgfpathlineto{\pgfqpoint{5.649350in}{4.965149in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{4.964342in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.963947in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{4.963183in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.962806in}}%
\pgfpathlineto{\pgfqpoint{5.646373in}{4.962425in}}%
\pgfpathlineto{\pgfqpoint{5.645515in}{4.961646in}}%
\pgfpathlineto{\pgfqpoint{5.645085in}{4.961238in}}%
\pgfpathlineto{\pgfqpoint{5.644221in}{4.960368in}}%
\pgfpathlineto{\pgfqpoint{5.643788in}{4.959896in}}%
\pgfpathlineto{\pgfqpoint{5.642919in}{4.958892in}}%
\pgfpathlineto{\pgfqpoint{5.642483in}{4.958370in}}%
\pgfpathlineto{\pgfqpoint{5.641609in}{4.957315in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.956793in}}%
\pgfpathlineto{\pgfqpoint{5.640731in}{4.956281in}}%
\pgfpathlineto{\pgfqpoint{5.639849in}{4.955297in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.954831in}}%
\pgfpathlineto{\pgfqpoint{5.638520in}{4.953955in}}%
\pgfpathlineto{\pgfqpoint{5.638075in}{4.953542in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{4.952756in}}%
\pgfpathlineto{\pgfqpoint{5.636734in}{4.952380in}}%
\pgfpathlineto{\pgfqpoint{5.636285in}{4.952015in}}%
\pgfpathlineto{\pgfqpoint{5.635385in}{4.951305in}}%
\pgfpathlineto{\pgfqpoint{5.634933in}{4.950956in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.950263in}}%
\pgfpathlineto{\pgfqpoint{5.633572in}{4.949917in}}%
\pgfpathlineto{\pgfqpoint{5.632660in}{4.949234in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.948899in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{4.948249in}}%
\pgfpathlineto{\pgfqpoint{5.630824in}{4.947937in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.947634in}}%
\pgfpathlineto{\pgfqpoint{5.629436in}{4.947044in}}%
\pgfpathlineto{\pgfqpoint{5.628972in}{4.946758in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.946209in}}%
\pgfpathlineto{\pgfqpoint{5.627572in}{4.945953in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.945495in}}%
\pgfpathlineto{\pgfqpoint{5.626162in}{4.945291in}}%
\pgfpathlineto{\pgfqpoint{5.625690in}{4.945102in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.944757in}}%
\pgfpathlineto{\pgfqpoint{5.624268in}{4.944597in}}%
\pgfpathlineto{\pgfqpoint{5.623315in}{4.944301in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.944162in}}%
\pgfpathlineto{\pgfqpoint{5.621877in}{4.943891in}}%
\pgfpathlineto{\pgfqpoint{5.621395in}{4.943763in}}%
\pgfpathlineto{\pgfqpoint{5.620428in}{4.943527in}}%
\pgfpathlineto{\pgfqpoint{5.619943in}{4.943418in}}%
\pgfpathlineto{\pgfqpoint{5.619457in}{4.943309in}}%
\pgfpathlineto{\pgfqpoint{5.618482in}{4.943064in}}%
\pgfpathlineto{\pgfqpoint{5.617992in}{4.942911in}}%
\pgfpathlineto{\pgfqpoint{5.617010in}{4.942511in}}%
\pgfpathlineto{\pgfqpoint{5.616517in}{4.942260in}}%
\pgfpathlineto{\pgfqpoint{5.615528in}{4.941640in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.941266in}}%
\pgfpathlineto{\pgfqpoint{5.614534in}{4.940844in}}%
\pgfpathlineto{\pgfqpoint{5.613536in}{4.939869in}}%
\pgfpathlineto{\pgfqpoint{5.613034in}{4.939324in}}%
\pgfpathlineto{\pgfqpoint{5.612029in}{4.938143in}}%
\pgfpathlineto{\pgfqpoint{5.611524in}{4.937521in}}%
\pgfpathlineto{\pgfqpoint{5.610511in}{4.936252in}}%
\pgfpathlineto{\pgfqpoint{5.610003in}{4.935617in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.934358in}}%
\pgfpathlineto{\pgfqpoint{5.608470in}{4.933736in}}%
\pgfpathlineto{\pgfqpoint{5.607957in}{4.933122in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.931920in}}%
\pgfpathlineto{\pgfqpoint{5.606410in}{4.931330in}}%
\pgfpathlineto{\pgfqpoint{5.605372in}{4.930182in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.929628in}}%
\pgfpathlineto{\pgfqpoint{5.603805in}{4.928579in}}%
\pgfpathlineto{\pgfqpoint{5.603280in}{4.928088in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.927623in}}%
\pgfpathlineto{\pgfqpoint{5.601698in}{4.926777in}}%
\pgfpathlineto{\pgfqpoint{5.601168in}{4.926397in}}%
\pgfpathlineto{\pgfqpoint{5.600104in}{4.925717in}}%
\pgfpathlineto{\pgfqpoint{5.599570in}{4.925410in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.924841in}}%
\pgfpathlineto{\pgfqpoint{5.597959in}{4.924579in}}%
\pgfpathlineto{\pgfqpoint{5.596879in}{4.924096in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.923873in}}%
\pgfpathlineto{\pgfqpoint{5.595792in}{4.923659in}}%
\pgfpathlineto{\pgfqpoint{5.594701in}{4.923263in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.923088in}}%
\pgfpathlineto{\pgfqpoint{5.593052in}{4.922798in}}%
\pgfpathlineto{\pgfqpoint{5.592500in}{4.922685in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{4.922519in}}%
\pgfpathlineto{\pgfqpoint{5.590834in}{4.922458in}}%
\pgfpathlineto{\pgfqpoint{5.590276in}{4.922403in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.922285in}}%
\pgfpathlineto{\pgfqpoint{5.588593in}{4.922215in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.922026in}}%
\pgfpathlineto{\pgfqpoint{5.586896in}{4.921898in}}%
\pgfpathlineto{\pgfqpoint{5.585757in}{4.921551in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.921320in}}%
\pgfpathlineto{\pgfqpoint{5.584037in}{4.920724in}}%
\pgfpathlineto{\pgfqpoint{5.583460in}{4.920356in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.919941in}}%
\pgfpathlineto{\pgfqpoint{5.581721in}{4.918980in}}%
\pgfpathlineto{\pgfqpoint{5.581138in}{4.918438in}}%
\pgfpathlineto{\pgfqpoint{5.579968in}{4.917244in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{4.916598in}}%
\pgfpathlineto{\pgfqpoint{5.578200in}{4.915234in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{4.914531in}}%
\pgfpathlineto{\pgfqpoint{5.577013in}{4.913814in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.912328in}}%
\pgfpathlineto{\pgfqpoint{5.575219in}{4.911541in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{4.909825in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.908883in}}%
\pgfpathlineto{\pgfqpoint{5.572196in}{4.906803in}}%
\pgfpathlineto{\pgfqpoint{5.571586in}{4.905655in}}%
\pgfpathlineto{\pgfqpoint{5.570361in}{4.903157in}}%
\pgfpathlineto{\pgfqpoint{5.569746in}{4.901814in}}%
\pgfpathlineto{\pgfqpoint{5.569129in}{4.900415in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{4.897485in}}%
\pgfpathlineto{\pgfqpoint{5.567267in}{4.895975in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.892925in}}%
\pgfpathlineto{\pgfqpoint{5.565389in}{4.891402in}}%
\pgfpathlineto{\pgfqpoint{5.564127in}{4.888389in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.886905in}}%
\pgfpathlineto{\pgfqpoint{5.562858in}{4.885439in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{4.882558in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.881150in}}%
\pgfpathlineto{\pgfqpoint{5.559651in}{4.878415in}}%
\pgfpathlineto{\pgfqpoint{5.559003in}{4.877099in}}%
\pgfpathlineto{\pgfqpoint{5.557703in}{4.874566in}}%
\pgfpathlineto{\pgfqpoint{5.557049in}{4.873345in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.870971in}}%
\pgfpathlineto{\pgfqpoint{5.555077in}{4.869809in}}%
\pgfpathlineto{\pgfqpoint{5.554415in}{4.868659in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.866367in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{4.865209in}}%
\pgfpathlineto{\pgfqpoint{5.551076in}{4.862841in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{4.861632in}}%
\pgfpathlineto{\pgfqpoint{5.549047in}{4.859145in}}%
\pgfpathlineto{\pgfqpoint{5.548366in}{4.857859in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{4.855194in}}%
\pgfpathlineto{\pgfqpoint{5.546310in}{4.853821in}}%
\pgfpathlineto{\pgfqpoint{5.545621in}{4.852424in}}%
\pgfpathlineto{\pgfqpoint{5.544234in}{4.849573in}}%
\pgfpathlineto{\pgfqpoint{5.543538in}{4.848130in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.845210in}}%
\pgfpathlineto{\pgfqpoint{5.541434in}{4.843742in}}%
\pgfpathlineto{\pgfqpoint{5.540020in}{4.840792in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.839311in}}%
\pgfpathlineto{\pgfqpoint{5.538596in}{4.837826in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.834843in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.833354in}}%
\pgfpathlineto{\pgfqpoint{5.534994in}{4.830415in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.828976in}}%
\pgfpathlineto{\pgfqpoint{5.532803in}{4.826208in}}%
\pgfpathlineto{\pgfqpoint{5.532068in}{4.824906in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.822524in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{4.821458in}}%
\pgfpathlineto{\pgfqpoint{5.529100in}{4.820476in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.818732in}}%
\pgfpathlineto{\pgfqpoint{5.526847in}{4.817945in}}%
\pgfpathlineto{\pgfqpoint{5.525331in}{4.816490in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.815798in}}%
\pgfpathlineto{\pgfqpoint{5.523036in}{4.814423in}}%
\pgfpathlineto{\pgfqpoint{5.522266in}{4.813722in}}%
\pgfpathlineto{\pgfqpoint{5.521493in}{4.813010in}}%
\pgfpathlineto{\pgfqpoint{5.519938in}{4.811538in}}%
\pgfpathlineto{\pgfqpoint{5.519156in}{4.810774in}}%
\pgfpathlineto{\pgfqpoint{5.517583in}{4.809167in}}%
\pgfpathlineto{\pgfqpoint{5.516793in}{4.808313in}}%
\pgfpathlineto{\pgfqpoint{5.515202in}{4.806463in}}%
\pgfpathlineto{\pgfqpoint{5.514403in}{4.805455in}}%
\pgfpathlineto{\pgfqpoint{5.512794in}{4.803253in}}%
\pgfpathlineto{\pgfqpoint{5.511985in}{4.802061in}}%
\pgfpathlineto{\pgfqpoint{5.511174in}{4.800814in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{4.798163in}}%
\pgfpathlineto{\pgfqpoint{5.508719in}{4.796755in}}%
\pgfpathlineto{\pgfqpoint{5.507066in}{4.793773in}}%
\pgfpathlineto{\pgfqpoint{5.506235in}{4.792210in}}%
\pgfpathlineto{\pgfqpoint{5.504563in}{4.788996in}}%
\pgfpathlineto{\pgfqpoint{5.503721in}{4.787372in}}%
\pgfpathlineto{\pgfqpoint{5.502877in}{4.785748in}}%
\pgfpathlineto{\pgfqpoint{5.501178in}{4.782553in}}%
\pgfpathlineto{\pgfqpoint{5.500323in}{4.780994in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.777957in}}%
\pgfpathlineto{\pgfqpoint{5.497738in}{4.776484in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.773632in}}%
\pgfpathlineto{\pgfqpoint{5.495120in}{4.772250in}}%
\pgfpathlineto{\pgfqpoint{5.493357in}{4.769549in}}%
\pgfpathlineto{\pgfqpoint{5.492470in}{4.768230in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.766930in}}%
\pgfpathlineto{\pgfqpoint{5.489785in}{4.764342in}}%
\pgfpathlineto{\pgfqpoint{5.488883in}{4.763035in}}%
\pgfpathlineto{\pgfqpoint{5.487067in}{4.760357in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{4.758977in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.756148in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{4.754721in}}%
\pgfpathlineto{\pgfqpoint{5.482456in}{4.753298in}}%
\pgfpathlineto{\pgfqpoint{5.480583in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.479640in}{4.749106in}}%
\pgfpathlineto{\pgfqpoint{5.477742in}{4.746430in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.745129in}}%
\pgfpathlineto{\pgfqpoint{5.474862in}{4.742562in}}%
\pgfpathlineto{\pgfqpoint{5.473893in}{4.741285in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{4.738727in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{4.737440in}}%
\pgfpathlineto{\pgfqpoint{5.469973in}{4.736142in}}%
\pgfpathlineto{\pgfqpoint{5.467985in}{4.733509in}}%
\pgfpathlineto{\pgfqpoint{5.466984in}{4.732156in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.729343in}}%
\pgfpathlineto{\pgfqpoint{5.463952in}{4.727865in}}%
\pgfpathlineto{\pgfqpoint{5.461907in}{4.724704in}}%
\pgfpathlineto{\pgfqpoint{5.460876in}{4.723008in}}%
\pgfpathlineto{\pgfqpoint{5.459841in}{4.721228in}}%
\pgfpathlineto{\pgfqpoint{5.457755in}{4.717421in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.715395in}}%
\pgfpathlineto{\pgfqpoint{5.454586in}{4.711107in}}%
\pgfpathlineto{\pgfqpoint{5.453519in}{4.708853in}}%
\pgfpathlineto{\pgfqpoint{5.451369in}{4.704167in}}%
\pgfpathlineto{\pgfqpoint{5.450286in}{4.701749in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.696800in}}%
\pgfpathlineto{\pgfqpoint{5.447002in}{4.694289in}}%
\pgfpathlineto{\pgfqpoint{5.445896in}{4.691765in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.686724in}}%
\pgfpathlineto{\pgfqpoint{5.442542in}{4.684229in}}%
\pgfpathlineto{\pgfqpoint{5.440277in}{4.679331in}}%
\pgfpathlineto{\pgfqpoint{5.439135in}{4.676943in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.672331in}}%
\pgfpathlineto{\pgfqpoint{5.435671in}{4.670112in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.667947in}}%
\pgfpathlineto{\pgfqpoint{5.432149in}{4.663777in}}%
\pgfpathlineto{\pgfqpoint{5.430962in}{4.661773in}}%
\pgfpathlineto{\pgfqpoint{5.428568in}{4.657916in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{4.656057in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.652460in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.650704in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.647243in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{4.645533in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{4.643843in}}%
\pgfpathlineto{\pgfqpoint{5.416170in}{4.640552in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.638982in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.636025in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.634667in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.632226in}}%
\pgfpathlineto{\pgfqpoint{5.407036in}{4.631136in}}%
\pgfpathlineto{\pgfqpoint{5.405698in}{4.630113in}}%
\pgfpathlineto{\pgfqpoint{5.402996in}{4.628213in}}%
\pgfpathlineto{\pgfqpoint{5.401633in}{4.627305in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{4.625492in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.624539in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.622406in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.621173in}}%
\pgfpathlineto{\pgfqpoint{5.390392in}{4.618243in}}%
\pgfpathlineto{\pgfqpoint{5.388944in}{4.616522in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.614623in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.612534in}}%
\pgfpathlineto{\pgfqpoint{5.384539in}{4.610253in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.607779in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.605110in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.602242in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{4.599184in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.595942in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.592522in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.588930in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.585173in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{4.581260in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.577206in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.573024in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.568723in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.564302in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.559759in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.555094in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.550316in}}%
\pgfpathlineto{\pgfqpoint{5.357671in}{4.545442in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.540486in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.535470in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.530408in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.525313in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.520201in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.515103in}}%
\pgfpathlineto{\pgfqpoint{5.345528in}{4.510053in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.505077in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.500197in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{4.495421in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.490774in}}%
\pgfpathlineto{\pgfqpoint{5.336405in}{4.486277in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.481958in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.477840in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.470260in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.466803in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.463564in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{4.460526in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{4.457665in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.454941in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.452297in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.449682in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.447052in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{5.308536in}{4.441529in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.438533in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.435313in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.431849in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.428130in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.419891in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.415370in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.405566in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.394846in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.389197in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.383377in}}%
\pgfpathlineto{\pgfqpoint{5.276410in}{4.377397in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.371274in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.365002in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.358550in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.351880in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.344987in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.337875in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.330536in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.322970in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.315175in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.307169in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.298989in}}%
\pgfpathlineto{\pgfqpoint{5.244342in}{4.290679in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.282289in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.273880in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{4.265483in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.257118in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.248790in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{4.240510in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.232287in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.224122in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.215987in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.207843in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.199636in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.191324in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.182874in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.174247in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.165410in}}%
\pgfpathlineto{\pgfqpoint{5.192211in}{4.156351in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.147083in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{4.137617in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.127934in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.118010in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{4.107825in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{4.097326in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{4.086471in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{4.075210in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{4.063469in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{4.051175in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{4.038306in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.024854in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{4.010873in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{3.996482in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{3.981801in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{3.967035in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{3.952441in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{3.938262in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{3.924748in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{3.912048in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{3.900179in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{3.888966in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{3.878194in}}%
\pgfpathlineto{\pgfqpoint{5.077051in}{3.867608in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{3.856978in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{3.846106in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{3.834749in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{3.822795in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{3.796990in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{3.783374in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.769493in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.755540in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{3.741619in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.727884in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{3.714345in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{3.700899in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.687373in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.673530in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.658919in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.643462in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.626999in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.609723in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.591411in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.572145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.016834in}{3.544943in}}{\pgfqpoint{5.891483in}{5.154676in}}{%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.574705in}}%
\pgfpathlineto{\pgfqpoint{5.016834in}{3.544943in}}%
\pgfpathlineto{\pgfqpoint{5.033699in}{3.566694in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.586379in}}%
\pgfpathlineto{\pgfqpoint{5.063851in}{3.603973in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{3.620492in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.636417in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{3.651870in}}%
\pgfpathlineto{\pgfqpoint{5.113660in}{3.666598in}}%
\pgfpathlineto{\pgfqpoint{5.124468in}{3.680500in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.693454in}}%
\pgfpathlineto{\pgfqpoint{5.144550in}{3.705880in}}%
\pgfpathlineto{\pgfqpoint{5.153916in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{5.162884in}{3.730592in}}%
\pgfpathlineto{\pgfqpoint{5.171485in}{3.743053in}}%
\pgfpathlineto{\pgfqpoint{5.179750in}{3.755438in}}%
\pgfpathlineto{\pgfqpoint{5.187702in}{3.767692in}}%
\pgfpathlineto{\pgfqpoint{5.195365in}{3.779683in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{3.791414in}}%
\pgfpathlineto{\pgfqpoint{5.209902in}{3.802893in}}%
\pgfpathlineto{\pgfqpoint{5.216811in}{3.814176in}}%
\pgfpathlineto{\pgfqpoint{5.223500in}{3.825251in}}%
\pgfpathlineto{\pgfqpoint{5.229984in}{3.836117in}}%
\pgfpathlineto{\pgfqpoint{5.236274in}{3.846768in}}%
\pgfpathlineto{\pgfqpoint{5.242382in}{3.857139in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{3.867168in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{3.876793in}}%
\pgfpathlineto{\pgfqpoint{5.259710in}{3.885956in}}%
\pgfpathlineto{\pgfqpoint{5.265184in}{3.894573in}}%
\pgfpathlineto{\pgfqpoint{5.270518in}{3.902584in}}%
\pgfpathlineto{\pgfqpoint{5.275721in}{3.910012in}}%
\pgfpathlineto{\pgfqpoint{5.280799in}{3.916934in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.923380in}}%
\pgfpathlineto{\pgfqpoint{5.290601in}{3.929400in}}%
\pgfpathlineto{\pgfqpoint{5.295336in}{3.935010in}}%
\pgfpathlineto{\pgfqpoint{5.299967in}{3.940238in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{3.945139in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{3.949675in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{3.953851in}}%
\pgfpathlineto{\pgfqpoint{5.317536in}{3.957693in}}%
\pgfpathlineto{\pgfqpoint{5.321708in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{5.325800in}{3.964585in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{3.967813in}}%
\pgfpathlineto{\pgfqpoint{5.333752in}{3.971112in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{3.974572in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{3.978232in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{3.982061in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{3.986024in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{3.990093in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{3.994204in}}%
\pgfpathlineto{\pgfqpoint{5.359435in}{3.998329in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.002478in}}%
\pgfpathlineto{\pgfqpoint{5.366232in}{4.006627in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.010692in}}%
\pgfpathlineto{\pgfqpoint{5.372818in}{4.014638in}}%
\pgfpathlineto{\pgfqpoint{5.376035in}{4.018449in}}%
\pgfpathlineto{\pgfqpoint{5.379203in}{4.022150in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{4.025757in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{4.029294in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{4.032753in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{4.036135in}}%
\pgfpathlineto{\pgfqpoint{5.394368in}{4.039413in}}%
\pgfpathlineto{\pgfqpoint{5.397275in}{4.042566in}}%
\pgfpathlineto{\pgfqpoint{5.400142in}{4.045585in}}%
\pgfpathlineto{\pgfqpoint{5.402970in}{4.048473in}}%
\pgfpathlineto{\pgfqpoint{5.405761in}{4.051231in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{4.053891in}}%
\pgfpathlineto{\pgfqpoint{5.411234in}{4.056481in}}%
\pgfpathlineto{\pgfqpoint{5.413918in}{4.059033in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{4.061563in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{4.064074in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{4.066579in}}%
\pgfpathlineto{\pgfqpoint{5.424325in}{4.069071in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{4.071539in}}%
\pgfpathlineto{\pgfqpoint{5.429342in}{4.073970in}}%
\pgfpathlineto{\pgfqpoint{5.431807in}{4.076363in}}%
\pgfpathlineto{\pgfqpoint{5.434243in}{4.078731in}}%
\pgfpathlineto{\pgfqpoint{5.436651in}{4.081112in}}%
\pgfpathlineto{\pgfqpoint{5.439032in}{4.083576in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.086184in}}%
\pgfpathlineto{\pgfqpoint{5.443714in}{4.088971in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{4.091951in}}%
\pgfpathlineto{\pgfqpoint{5.448295in}{4.095126in}}%
\pgfpathlineto{\pgfqpoint{5.450549in}{4.098472in}}%
\pgfpathlineto{\pgfqpoint{5.452778in}{4.101978in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{4.105645in}}%
\pgfpathlineto{\pgfqpoint{5.457168in}{4.109497in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.113560in}}%
\pgfpathlineto{\pgfqpoint{5.461469in}{4.117861in}}%
\pgfpathlineto{\pgfqpoint{5.463586in}{4.122419in}}%
\pgfpathlineto{\pgfqpoint{5.465683in}{4.127239in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.132326in}}%
\pgfpathlineto{\pgfqpoint{5.469814in}{4.137693in}}%
\pgfpathlineto{\pgfqpoint{5.471850in}{4.143335in}}%
\pgfpathlineto{\pgfqpoint{5.473867in}{4.149235in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.155368in}}%
\pgfpathlineto{\pgfqpoint{5.477842in}{4.161696in}}%
\pgfpathlineto{\pgfqpoint{5.479802in}{4.168176in}}%
\pgfpathlineto{\pgfqpoint{5.481744in}{4.174759in}}%
\pgfpathlineto{\pgfqpoint{5.483669in}{4.181398in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.188063in}}%
\pgfpathlineto{\pgfqpoint{5.487465in}{4.194726in}}%
\pgfpathlineto{\pgfqpoint{5.489338in}{4.201377in}}%
\pgfpathlineto{\pgfqpoint{5.491195in}{4.208008in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{4.214609in}}%
\pgfpathlineto{\pgfqpoint{5.494859in}{4.221173in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{4.227703in}}%
\pgfpathlineto{\pgfqpoint{5.498461in}{4.234201in}}%
\pgfpathlineto{\pgfqpoint{5.500239in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{5.502002in}{4.247168in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.253651in}}%
\pgfpathlineto{\pgfqpoint{5.505485in}{4.260150in}}%
\pgfpathlineto{\pgfqpoint{5.507205in}{4.266670in}}%
\pgfpathlineto{\pgfqpoint{5.508911in}{4.273220in}}%
\pgfpathlineto{\pgfqpoint{5.510604in}{4.279802in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.286419in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.293056in}}%
\pgfpathlineto{\pgfqpoint{5.515601in}{4.299706in}}%
\pgfpathlineto{\pgfqpoint{5.517241in}{4.306374in}}%
\pgfpathlineto{\pgfqpoint{5.518868in}{4.313065in}}%
\pgfpathlineto{\pgfqpoint{5.520483in}{4.319777in}}%
\pgfpathlineto{\pgfqpoint{5.522085in}{4.326508in}}%
\pgfpathlineto{\pgfqpoint{5.523675in}{4.333247in}}%
\pgfpathlineto{\pgfqpoint{5.525253in}{4.339985in}}%
\pgfpathlineto{\pgfqpoint{5.526820in}{4.346710in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{4.353411in}}%
\pgfpathlineto{\pgfqpoint{5.529919in}{4.360077in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.366708in}}%
\pgfpathlineto{\pgfqpoint{5.532973in}{4.373305in}}%
\pgfpathlineto{\pgfqpoint{5.534483in}{4.379878in}}%
\pgfpathlineto{\pgfqpoint{5.535983in}{4.386431in}}%
\pgfpathlineto{\pgfqpoint{5.537472in}{4.392949in}}%
\pgfpathlineto{\pgfqpoint{5.538950in}{4.399416in}}%
\pgfpathlineto{\pgfqpoint{5.540419in}{4.405831in}}%
\pgfpathlineto{\pgfqpoint{5.541877in}{4.412199in}}%
\pgfpathlineto{\pgfqpoint{5.543325in}{4.418530in}}%
\pgfpathlineto{\pgfqpoint{5.544763in}{4.424828in}}%
\pgfpathlineto{\pgfqpoint{5.546192in}{4.431100in}}%
\pgfpathlineto{\pgfqpoint{5.547611in}{4.437345in}}%
\pgfpathlineto{\pgfqpoint{5.549020in}{4.443557in}}%
\pgfpathlineto{\pgfqpoint{5.550420in}{4.449737in}}%
\pgfpathlineto{\pgfqpoint{5.551811in}{4.455887in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{4.462010in}}%
\pgfpathlineto{\pgfqpoint{5.554565in}{4.468106in}}%
\pgfpathlineto{\pgfqpoint{5.555929in}{4.474168in}}%
\pgfpathlineto{\pgfqpoint{5.557284in}{4.480189in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.486156in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{4.492063in}}%
\pgfpathlineto{\pgfqpoint{5.561298in}{4.497906in}}%
\pgfpathlineto{\pgfqpoint{5.562619in}{4.503669in}}%
\pgfpathlineto{\pgfqpoint{5.563932in}{4.509341in}}%
\pgfpathlineto{\pgfqpoint{5.565236in}{4.514903in}}%
\pgfpathlineto{\pgfqpoint{5.566533in}{4.520341in}}%
\pgfpathlineto{\pgfqpoint{5.567822in}{4.525654in}}%
\pgfpathlineto{\pgfqpoint{5.569103in}{4.530836in}}%
\pgfpathlineto{\pgfqpoint{5.570376in}{4.535886in}}%
\pgfpathlineto{\pgfqpoint{5.571641in}{4.540809in}}%
\pgfpathlineto{\pgfqpoint{5.572899in}{4.545608in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.550280in}}%
\pgfpathlineto{\pgfqpoint{5.575393in}{4.554834in}}%
\pgfpathlineto{\pgfqpoint{5.576629in}{4.559279in}}%
\pgfpathlineto{\pgfqpoint{5.577857in}{4.563626in}}%
\pgfpathlineto{\pgfqpoint{5.579079in}{4.567886in}}%
\pgfpathlineto{\pgfqpoint{5.580293in}{4.572071in}}%
\pgfpathlineto{\pgfqpoint{5.581501in}{4.576185in}}%
\pgfpathlineto{\pgfqpoint{5.582701in}{4.580233in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{4.584212in}}%
\pgfpathlineto{\pgfqpoint{5.585082in}{4.588127in}}%
\pgfpathlineto{\pgfqpoint{5.586263in}{4.591981in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.595769in}}%
\pgfpathlineto{\pgfqpoint{5.588604in}{4.599496in}}%
\pgfpathlineto{\pgfqpoint{5.589765in}{4.603158in}}%
\pgfpathlineto{\pgfqpoint{5.590919in}{4.606750in}}%
\pgfpathlineto{\pgfqpoint{5.592068in}{4.610271in}}%
\pgfpathlineto{\pgfqpoint{5.593210in}{4.613722in}}%
\pgfpathlineto{\pgfqpoint{5.594345in}{4.617104in}}%
\pgfpathlineto{\pgfqpoint{5.595475in}{4.620417in}}%
\pgfpathlineto{\pgfqpoint{5.596599in}{4.623658in}}%
\pgfpathlineto{\pgfqpoint{5.597717in}{4.626815in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{4.629876in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{4.632839in}}%
\pgfpathlineto{\pgfqpoint{5.601035in}{4.635705in}}%
\pgfpathlineto{\pgfqpoint{5.602130in}{4.638471in}}%
\pgfpathlineto{\pgfqpoint{5.603219in}{4.641137in}}%
\pgfpathlineto{\pgfqpoint{5.604302in}{4.643700in}}%
\pgfpathlineto{\pgfqpoint{5.605380in}{4.646156in}}%
\pgfpathlineto{\pgfqpoint{5.606452in}{4.648505in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.650759in}}%
\pgfpathlineto{\pgfqpoint{5.608580in}{4.652930in}}%
\pgfpathlineto{\pgfqpoint{5.609637in}{4.655033in}}%
\pgfpathlineto{\pgfqpoint{5.610687in}{4.657080in}}%
\pgfpathlineto{\pgfqpoint{5.611733in}{4.659086in}}%
\pgfpathlineto{\pgfqpoint{5.612774in}{4.661057in}}%
\pgfpathlineto{\pgfqpoint{5.613809in}{4.663004in}}%
\pgfpathlineto{\pgfqpoint{5.614839in}{4.664942in}}%
\pgfpathlineto{\pgfqpoint{5.615865in}{4.666888in}}%
\pgfpathlineto{\pgfqpoint{5.616885in}{4.668852in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{4.670837in}}%
\pgfpathlineto{\pgfqpoint{5.618911in}{4.672847in}}%
\pgfpathlineto{\pgfqpoint{5.619917in}{4.674884in}}%
\pgfpathlineto{\pgfqpoint{5.620918in}{4.676952in}}%
\pgfpathlineto{\pgfqpoint{5.621914in}{4.679048in}}%
\pgfpathlineto{\pgfqpoint{5.622906in}{4.681177in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{4.683342in}}%
\pgfpathlineto{\pgfqpoint{5.624875in}{4.685554in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{4.687819in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.690139in}}%
\pgfpathlineto{\pgfqpoint{5.627795in}{4.692507in}}%
\pgfpathlineto{\pgfqpoint{5.628759in}{4.694915in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{4.697360in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{4.699837in}}%
\pgfpathlineto{\pgfqpoint{5.631626in}{4.702334in}}%
\pgfpathlineto{\pgfqpoint{5.632573in}{4.704843in}}%
\pgfpathlineto{\pgfqpoint{5.633516in}{4.707350in}}%
\pgfpathlineto{\pgfqpoint{5.634454in}{4.709854in}}%
\pgfpathlineto{\pgfqpoint{5.635389in}{4.712354in}}%
\pgfpathlineto{\pgfqpoint{5.636319in}{4.714845in}}%
\pgfpathlineto{\pgfqpoint{5.637245in}{4.717322in}}%
\pgfpathlineto{\pgfqpoint{5.638167in}{4.719776in}}%
\pgfpathlineto{\pgfqpoint{5.639085in}{4.722200in}}%
\pgfpathlineto{\pgfqpoint{5.639999in}{4.724580in}}%
\pgfpathlineto{\pgfqpoint{5.640910in}{4.726908in}}%
\pgfpathlineto{\pgfqpoint{5.641816in}{4.729188in}}%
\pgfpathlineto{\pgfqpoint{5.642718in}{4.731426in}}%
\pgfpathlineto{\pgfqpoint{5.643617in}{4.733632in}}%
\pgfpathlineto{\pgfqpoint{5.644511in}{4.735810in}}%
\pgfpathlineto{\pgfqpoint{5.645402in}{4.737972in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{4.740126in}}%
\pgfpathlineto{\pgfqpoint{5.647173in}{4.742278in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{4.744424in}}%
\pgfpathlineto{\pgfqpoint{5.648929in}{4.746559in}}%
\pgfpathlineto{\pgfqpoint{5.649801in}{4.748676in}}%
\pgfpathlineto{\pgfqpoint{5.650670in}{4.750766in}}%
\pgfpathlineto{\pgfqpoint{5.651536in}{4.752829in}}%
\pgfpathlineto{\pgfqpoint{5.652397in}{4.754865in}}%
\pgfpathlineto{\pgfqpoint{5.653256in}{4.756885in}}%
\pgfpathlineto{\pgfqpoint{5.654110in}{4.758896in}}%
\pgfpathlineto{\pgfqpoint{5.654962in}{4.760896in}}%
\pgfpathlineto{\pgfqpoint{5.655810in}{4.762884in}}%
\pgfpathlineto{\pgfqpoint{5.656654in}{4.764853in}}%
\pgfpathlineto{\pgfqpoint{5.657495in}{4.766803in}}%
\pgfpathlineto{\pgfqpoint{5.658333in}{4.768731in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{4.770634in}}%
\pgfpathlineto{\pgfqpoint{5.659999in}{4.772517in}}%
\pgfpathlineto{\pgfqpoint{5.660827in}{4.774381in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.776227in}}%
\pgfpathlineto{\pgfqpoint{5.662473in}{4.778053in}}%
\pgfpathlineto{\pgfqpoint{5.663291in}{4.779857in}}%
\pgfpathlineto{\pgfqpoint{5.664106in}{4.781634in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.783388in}}%
\pgfpathlineto{\pgfqpoint{5.665727in}{4.785117in}}%
\pgfpathlineto{\pgfqpoint{5.666533in}{4.786822in}}%
\pgfpathlineto{\pgfqpoint{5.667336in}{4.788506in}}%
\pgfpathlineto{\pgfqpoint{5.668135in}{4.790171in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{4.791815in}}%
\pgfpathlineto{\pgfqpoint{5.669726in}{4.793435in}}%
\pgfpathlineto{\pgfqpoint{5.670516in}{4.795029in}}%
\pgfpathlineto{\pgfqpoint{5.671304in}{4.796602in}}%
\pgfpathlineto{\pgfqpoint{5.672089in}{4.798162in}}%
\pgfpathlineto{\pgfqpoint{5.672870in}{4.799720in}}%
\pgfpathlineto{\pgfqpoint{5.673649in}{4.801281in}}%
\pgfpathlineto{\pgfqpoint{5.674425in}{4.802851in}}%
\pgfpathlineto{\pgfqpoint{5.675199in}{4.804435in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{4.806038in}}%
\pgfpathlineto{\pgfqpoint{5.676737in}{4.807666in}}%
\pgfpathlineto{\pgfqpoint{5.677502in}{4.809321in}}%
\pgfpathlineto{\pgfqpoint{5.678264in}{4.811007in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{4.812724in}}%
\pgfpathlineto{\pgfqpoint{5.679779in}{4.814465in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{4.816223in}}%
\pgfpathlineto{\pgfqpoint{5.681284in}{4.817989in}}%
\pgfpathlineto{\pgfqpoint{5.682033in}{4.819756in}}%
\pgfpathlineto{\pgfqpoint{5.682779in}{4.821517in}}%
\pgfpathlineto{\pgfqpoint{5.683522in}{4.823262in}}%
\pgfpathlineto{\pgfqpoint{5.684263in}{4.824985in}}%
\pgfpathlineto{\pgfqpoint{5.685001in}{4.826677in}}%
\pgfpathlineto{\pgfqpoint{5.685736in}{4.828334in}}%
\pgfpathlineto{\pgfqpoint{5.686469in}{4.829957in}}%
\pgfpathlineto{\pgfqpoint{5.687199in}{4.831555in}}%
\pgfpathlineto{\pgfqpoint{5.687927in}{4.833135in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.834705in}}%
\pgfpathlineto{\pgfqpoint{5.689375in}{4.836272in}}%
\pgfpathlineto{\pgfqpoint{5.690096in}{4.837845in}}%
\pgfpathlineto{\pgfqpoint{5.690814in}{4.839430in}}%
\pgfpathlineto{\pgfqpoint{5.691529in}{4.841033in}}%
\pgfpathlineto{\pgfqpoint{5.692242in}{4.842658in}}%
\pgfpathlineto{\pgfqpoint{5.692953in}{4.844304in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{4.845972in}}%
\pgfpathlineto{\pgfqpoint{5.694367in}{4.847663in}}%
\pgfpathlineto{\pgfqpoint{5.695071in}{4.849376in}}%
\pgfpathlineto{\pgfqpoint{5.695772in}{4.851113in}}%
\pgfpathlineto{\pgfqpoint{5.696471in}{4.852870in}}%
\pgfpathlineto{\pgfqpoint{5.697167in}{4.854645in}}%
\pgfpathlineto{\pgfqpoint{5.697861in}{4.856432in}}%
\pgfpathlineto{\pgfqpoint{5.698553in}{4.858226in}}%
\pgfpathlineto{\pgfqpoint{5.699243in}{4.860019in}}%
\pgfpathlineto{\pgfqpoint{5.699931in}{4.861804in}}%
\pgfpathlineto{\pgfqpoint{5.700616in}{4.863576in}}%
\pgfpathlineto{\pgfqpoint{5.701299in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{5.701980in}{4.867056in}}%
\pgfpathlineto{\pgfqpoint{5.702658in}{4.868751in}}%
\pgfpathlineto{\pgfqpoint{5.703335in}{4.870410in}}%
\pgfpathlineto{\pgfqpoint{5.704009in}{4.872027in}}%
\pgfpathlineto{\pgfqpoint{5.704681in}{4.873599in}}%
\pgfpathlineto{\pgfqpoint{5.705351in}{4.875123in}}%
\pgfpathlineto{\pgfqpoint{5.706019in}{4.876600in}}%
\pgfpathlineto{\pgfqpoint{5.706685in}{4.878026in}}%
\pgfpathlineto{\pgfqpoint{5.707348in}{4.879404in}}%
\pgfpathlineto{\pgfqpoint{5.708010in}{4.880735in}}%
\pgfpathlineto{\pgfqpoint{5.708669in}{4.882017in}}%
\pgfpathlineto{\pgfqpoint{5.709327in}{4.883252in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{4.884443in}}%
\pgfpathlineto{\pgfqpoint{5.710635in}{4.885590in}}%
\pgfpathlineto{\pgfqpoint{5.711287in}{4.886695in}}%
\pgfpathlineto{\pgfqpoint{5.711936in}{4.887757in}}%
\pgfpathlineto{\pgfqpoint{5.712583in}{4.888775in}}%
\pgfpathlineto{\pgfqpoint{5.713229in}{4.889744in}}%
\pgfpathlineto{\pgfqpoint{5.713872in}{4.890662in}}%
\pgfpathlineto{\pgfqpoint{5.714513in}{4.891526in}}%
\pgfpathlineto{\pgfqpoint{5.715153in}{4.892329in}}%
\pgfpathlineto{\pgfqpoint{5.715791in}{4.893072in}}%
\pgfpathlineto{\pgfqpoint{5.716426in}{4.893756in}}%
\pgfpathlineto{\pgfqpoint{5.717060in}{4.894387in}}%
\pgfpathlineto{\pgfqpoint{5.717692in}{4.894974in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.895526in}}%
\pgfpathlineto{\pgfqpoint{5.718950in}{4.896050in}}%
\pgfpathlineto{\pgfqpoint{5.719576in}{4.896550in}}%
\pgfpathlineto{\pgfqpoint{5.720200in}{4.897034in}}%
\pgfpathlineto{\pgfqpoint{5.720823in}{4.897507in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.897976in}}%
\pgfpathlineto{\pgfqpoint{5.722062in}{4.898451in}}%
\pgfpathlineto{\pgfqpoint{5.722679in}{4.898936in}}%
\pgfpathlineto{\pgfqpoint{5.723294in}{4.899440in}}%
\pgfpathlineto{\pgfqpoint{5.723908in}{4.899964in}}%
\pgfpathlineto{\pgfqpoint{5.724519in}{4.900513in}}%
\pgfpathlineto{\pgfqpoint{5.725129in}{4.901091in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{4.901702in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{4.902353in}}%
\pgfpathlineto{\pgfqpoint{5.726948in}{4.903050in}}%
\pgfpathlineto{\pgfqpoint{5.727551in}{4.903801in}}%
\pgfpathlineto{\pgfqpoint{5.728152in}{4.904611in}}%
\pgfpathlineto{\pgfqpoint{5.728752in}{4.905487in}}%
\pgfpathlineto{\pgfqpoint{5.729349in}{4.906432in}}%
\pgfpathlineto{\pgfqpoint{5.729945in}{4.907447in}}%
\pgfpathlineto{\pgfqpoint{5.730540in}{4.908530in}}%
\pgfpathlineto{\pgfqpoint{5.731133in}{4.909676in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.910882in}}%
\pgfpathlineto{\pgfqpoint{5.732313in}{4.912143in}}%
\pgfpathlineto{\pgfqpoint{5.732901in}{4.913456in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{4.914818in}}%
\pgfpathlineto{\pgfqpoint{5.734071in}{4.916224in}}%
\pgfpathlineto{\pgfqpoint{5.734654in}{4.917671in}}%
\pgfpathlineto{\pgfqpoint{5.735235in}{4.919150in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{4.920658in}}%
\pgfpathlineto{\pgfqpoint{5.736393in}{4.922188in}}%
\pgfpathlineto{\pgfqpoint{5.736970in}{4.923734in}}%
\pgfpathlineto{\pgfqpoint{5.737545in}{4.925284in}}%
\pgfpathlineto{\pgfqpoint{5.738118in}{4.926831in}}%
\pgfpathlineto{\pgfqpoint{5.738690in}{4.928367in}}%
\pgfpathlineto{\pgfqpoint{5.739260in}{4.929888in}}%
\pgfpathlineto{\pgfqpoint{5.739829in}{4.931388in}}%
\pgfpathlineto{\pgfqpoint{5.740396in}{4.932868in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{4.934322in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{4.935750in}}%
\pgfpathlineto{\pgfqpoint{5.742088in}{4.937146in}}%
\pgfpathlineto{\pgfqpoint{5.742649in}{4.938510in}}%
\pgfpathlineto{\pgfqpoint{5.743209in}{4.939839in}}%
\pgfpathlineto{\pgfqpoint{5.743767in}{4.941130in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.942387in}}%
\pgfpathlineto{\pgfqpoint{5.744879in}{4.943608in}}%
\pgfpathlineto{\pgfqpoint{5.745433in}{4.944794in}}%
\pgfpathlineto{\pgfqpoint{5.745985in}{4.945946in}}%
\pgfpathlineto{\pgfqpoint{5.746536in}{4.947064in}}%
\pgfpathlineto{\pgfqpoint{5.747085in}{4.948148in}}%
\pgfpathlineto{\pgfqpoint{5.747633in}{4.949205in}}%
\pgfpathlineto{\pgfqpoint{5.748180in}{4.950237in}}%
\pgfpathlineto{\pgfqpoint{5.748725in}{4.951245in}}%
\pgfpathlineto{\pgfqpoint{5.749269in}{4.952226in}}%
\pgfpathlineto{\pgfqpoint{5.749811in}{4.953181in}}%
\pgfpathlineto{\pgfqpoint{5.750352in}{4.954109in}}%
\pgfpathlineto{\pgfqpoint{5.750892in}{4.955011in}}%
\pgfpathlineto{\pgfqpoint{5.751430in}{4.955885in}}%
\pgfpathlineto{\pgfqpoint{5.751967in}{4.956732in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{4.957556in}}%
\pgfpathlineto{\pgfqpoint{5.753036in}{4.958355in}}%
\pgfpathlineto{\pgfqpoint{5.753569in}{4.959133in}}%
\pgfpathlineto{\pgfqpoint{5.754101in}{4.959891in}}%
\pgfpathlineto{\pgfqpoint{5.754631in}{4.960630in}}%
\pgfpathlineto{\pgfqpoint{5.755159in}{4.961352in}}%
\pgfpathlineto{\pgfqpoint{5.755687in}{4.962060in}}%
\pgfpathlineto{\pgfqpoint{5.756213in}{4.962757in}}%
\pgfpathlineto{\pgfqpoint{5.756738in}{4.963445in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{4.964127in}}%
\pgfpathlineto{\pgfqpoint{5.757784in}{4.964802in}}%
\pgfpathlineto{\pgfqpoint{5.758304in}{4.965472in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{4.966133in}}%
\pgfpathlineto{\pgfqpoint{5.759342in}{4.966782in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.967420in}}%
\pgfpathlineto{\pgfqpoint{5.760375in}{4.968054in}}%
\pgfpathlineto{\pgfqpoint{5.760890in}{4.968682in}}%
\pgfpathlineto{\pgfqpoint{5.761403in}{4.969307in}}%
\pgfpathlineto{\pgfqpoint{5.761915in}{4.969934in}}%
\pgfpathlineto{\pgfqpoint{5.762426in}{4.970567in}}%
\pgfpathlineto{\pgfqpoint{5.762935in}{4.971213in}}%
\pgfpathlineto{\pgfqpoint{5.763444in}{4.971876in}}%
\pgfpathlineto{\pgfqpoint{5.763951in}{4.972561in}}%
\pgfpathlineto{\pgfqpoint{5.764457in}{4.973266in}}%
\pgfpathlineto{\pgfqpoint{5.764962in}{4.973992in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{4.974736in}}%
\pgfpathlineto{\pgfqpoint{5.765967in}{4.975498in}}%
\pgfpathlineto{\pgfqpoint{5.766468in}{4.976276in}}%
\pgfpathlineto{\pgfqpoint{5.766968in}{4.977073in}}%
\pgfpathlineto{\pgfqpoint{5.767467in}{4.977888in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{4.978722in}}%
\pgfpathlineto{\pgfqpoint{5.768461in}{4.979576in}}%
\pgfpathlineto{\pgfqpoint{5.768956in}{4.980453in}}%
\pgfpathlineto{\pgfqpoint{5.769450in}{4.981353in}}%
\pgfpathlineto{\pgfqpoint{5.769943in}{4.982278in}}%
\pgfpathlineto{\pgfqpoint{5.770435in}{4.983227in}}%
\pgfpathlineto{\pgfqpoint{5.770925in}{4.984200in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{4.985189in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{4.986187in}}%
\pgfpathlineto{\pgfqpoint{5.772390in}{4.987190in}}%
\pgfpathlineto{\pgfqpoint{5.772876in}{4.988188in}}%
\pgfpathlineto{\pgfqpoint{5.773361in}{4.989176in}}%
\pgfpathlineto{\pgfqpoint{5.773845in}{4.990146in}}%
\pgfpathlineto{\pgfqpoint{5.774328in}{4.991093in}}%
\pgfpathlineto{\pgfqpoint{5.774809in}{4.992005in}}%
\pgfpathlineto{\pgfqpoint{5.775290in}{4.992877in}}%
\pgfpathlineto{\pgfqpoint{5.775769in}{4.993704in}}%
\pgfpathlineto{\pgfqpoint{5.776248in}{4.994481in}}%
\pgfpathlineto{\pgfqpoint{5.776725in}{4.995199in}}%
\pgfpathlineto{\pgfqpoint{5.777201in}{4.995857in}}%
\pgfpathlineto{\pgfqpoint{5.777676in}{4.996453in}}%
\pgfpathlineto{\pgfqpoint{5.778150in}{4.996991in}}%
\pgfpathlineto{\pgfqpoint{5.778623in}{4.997471in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{4.997895in}}%
\pgfpathlineto{\pgfqpoint{5.779566in}{4.998266in}}%
\pgfpathlineto{\pgfqpoint{5.780036in}{4.998586in}}%
\pgfpathlineto{\pgfqpoint{5.780505in}{4.998859in}}%
\pgfpathlineto{\pgfqpoint{5.780972in}{4.999091in}}%
\pgfpathlineto{\pgfqpoint{5.781439in}{4.999288in}}%
\pgfpathlineto{\pgfqpoint{5.781905in}{4.999456in}}%
\pgfpathlineto{\pgfqpoint{5.782369in}{4.999605in}}%
\pgfpathlineto{\pgfqpoint{5.782833in}{4.999744in}}%
\pgfpathlineto{\pgfqpoint{5.783295in}{4.999878in}}%
\pgfpathlineto{\pgfqpoint{5.783757in}{5.000017in}}%
\pgfpathlineto{\pgfqpoint{5.784217in}{5.000164in}}%
\pgfpathlineto{\pgfqpoint{5.784677in}{5.000323in}}%
\pgfpathlineto{\pgfqpoint{5.785136in}{5.000500in}}%
\pgfpathlineto{\pgfqpoint{5.785593in}{5.000699in}}%
\pgfpathlineto{\pgfqpoint{5.786050in}{5.000923in}}%
\pgfpathlineto{\pgfqpoint{5.786505in}{5.001180in}}%
\pgfpathlineto{\pgfqpoint{5.786960in}{5.001476in}}%
\pgfpathlineto{\pgfqpoint{5.787414in}{5.001815in}}%
\pgfpathlineto{\pgfqpoint{5.787866in}{5.002200in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{5.002630in}}%
\pgfpathlineto{\pgfqpoint{5.788769in}{5.003105in}}%
\pgfpathlineto{\pgfqpoint{5.789218in}{5.003624in}}%
\pgfpathlineto{\pgfqpoint{5.789667in}{5.004184in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{5.004783in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{5.005417in}}%
\pgfpathlineto{\pgfqpoint{5.791008in}{5.006083in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{5.006775in}}%
\pgfpathlineto{\pgfqpoint{5.791897in}{5.007491in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{5.008228in}}%
\pgfpathlineto{\pgfqpoint{5.792782in}{5.008985in}}%
\pgfpathlineto{\pgfqpoint{5.793223in}{5.009759in}}%
\pgfpathlineto{\pgfqpoint{5.793664in}{5.010549in}}%
\pgfpathlineto{\pgfqpoint{5.794103in}{5.011353in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{5.012171in}}%
\pgfpathlineto{\pgfqpoint{5.794979in}{5.012997in}}%
\pgfpathlineto{\pgfqpoint{5.795416in}{5.013829in}}%
\pgfpathlineto{\pgfqpoint{5.795852in}{5.014662in}}%
\pgfpathlineto{\pgfqpoint{5.796287in}{5.015492in}}%
\pgfpathlineto{\pgfqpoint{5.796721in}{5.016317in}}%
\pgfpathlineto{\pgfqpoint{5.797154in}{5.017134in}}%
\pgfpathlineto{\pgfqpoint{5.797586in}{5.017942in}}%
\pgfpathlineto{\pgfqpoint{5.798017in}{5.018744in}}%
\pgfpathlineto{\pgfqpoint{5.798448in}{5.019544in}}%
\pgfpathlineto{\pgfqpoint{5.798877in}{5.020343in}}%
\pgfpathlineto{\pgfqpoint{5.799306in}{5.021144in}}%
\pgfpathlineto{\pgfqpoint{5.799734in}{5.021949in}}%
\pgfpathlineto{\pgfqpoint{5.800161in}{5.022756in}}%
\pgfpathlineto{\pgfqpoint{5.800587in}{5.023566in}}%
\pgfpathlineto{\pgfqpoint{5.801012in}{5.024380in}}%
\pgfpathlineto{\pgfqpoint{5.801437in}{5.025198in}}%
\pgfpathlineto{\pgfqpoint{5.801860in}{5.026018in}}%
\pgfpathlineto{\pgfqpoint{5.802283in}{5.026836in}}%
\pgfpathlineto{\pgfqpoint{5.802705in}{5.027654in}}%
\pgfpathlineto{\pgfqpoint{5.803126in}{5.028471in}}%
\pgfpathlineto{\pgfqpoint{5.803546in}{5.029289in}}%
\pgfpathlineto{\pgfqpoint{5.803965in}{5.030110in}}%
\pgfpathlineto{\pgfqpoint{5.804384in}{5.030934in}}%
\pgfpathlineto{\pgfqpoint{5.804801in}{5.031762in}}%
\pgfpathlineto{\pgfqpoint{5.805218in}{5.032594in}}%
\pgfpathlineto{\pgfqpoint{5.805634in}{5.033433in}}%
\pgfpathlineto{\pgfqpoint{5.806049in}{5.034280in}}%
\pgfpathlineto{\pgfqpoint{5.806464in}{5.035133in}}%
\pgfpathlineto{\pgfqpoint{5.806877in}{5.035992in}}%
\pgfpathlineto{\pgfqpoint{5.807290in}{5.036853in}}%
\pgfpathlineto{\pgfqpoint{5.807702in}{5.037713in}}%
\pgfpathlineto{\pgfqpoint{5.808113in}{5.038573in}}%
\pgfpathlineto{\pgfqpoint{5.808523in}{5.039432in}}%
\pgfpathlineto{\pgfqpoint{5.808933in}{5.040290in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{5.041149in}}%
\pgfpathlineto{\pgfqpoint{5.809750in}{5.042008in}}%
\pgfpathlineto{\pgfqpoint{5.810157in}{5.042870in}}%
\pgfpathlineto{\pgfqpoint{5.810563in}{5.043734in}}%
\pgfpathlineto{\pgfqpoint{5.810969in}{5.044600in}}%
\pgfpathlineto{\pgfqpoint{5.811373in}{5.045471in}}%
\pgfpathlineto{\pgfqpoint{5.811778in}{5.046344in}}%
\pgfpathlineto{\pgfqpoint{5.812181in}{5.047217in}}%
\pgfpathlineto{\pgfqpoint{5.812583in}{5.048089in}}%
\pgfpathlineto{\pgfqpoint{5.812985in}{5.048956in}}%
\pgfpathlineto{\pgfqpoint{5.813386in}{5.049816in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{5.050663in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{5.051494in}}%
\pgfpathlineto{\pgfqpoint{5.814584in}{5.052307in}}%
\pgfpathlineto{\pgfqpoint{5.814982in}{5.053102in}}%
\pgfpathlineto{\pgfqpoint{5.815379in}{5.053874in}}%
\pgfpathlineto{\pgfqpoint{5.815776in}{5.054616in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{5.055325in}}%
\pgfpathlineto{\pgfqpoint{5.816567in}{5.055997in}}%
\pgfpathlineto{\pgfqpoint{5.816961in}{5.056629in}}%
\pgfpathlineto{\pgfqpoint{5.817354in}{5.057219in}}%
\pgfpathlineto{\pgfqpoint{5.817747in}{5.057767in}}%
\pgfpathlineto{\pgfqpoint{5.818139in}{5.058271in}}%
\pgfpathlineto{\pgfqpoint{5.818530in}{5.058733in}}%
\pgfpathlineto{\pgfqpoint{5.818921in}{5.059154in}}%
\pgfpathlineto{\pgfqpoint{5.819311in}{5.059536in}}%
\pgfpathlineto{\pgfqpoint{5.819700in}{5.059882in}}%
\pgfpathlineto{\pgfqpoint{5.820088in}{5.060196in}}%
\pgfpathlineto{\pgfqpoint{5.820476in}{5.060481in}}%
\pgfpathlineto{\pgfqpoint{5.820863in}{5.060743in}}%
\pgfpathlineto{\pgfqpoint{5.821249in}{5.060985in}}%
\pgfpathlineto{\pgfqpoint{5.821635in}{5.061210in}}%
\pgfpathlineto{\pgfqpoint{5.822019in}{5.061422in}}%
\pgfpathlineto{\pgfqpoint{5.822404in}{5.061621in}}%
\pgfpathlineto{\pgfqpoint{5.822787in}{5.061810in}}%
\pgfpathlineto{\pgfqpoint{5.823170in}{5.061992in}}%
\pgfpathlineto{\pgfqpoint{5.823552in}{5.062172in}}%
\pgfpathlineto{\pgfqpoint{5.823933in}{5.062355in}}%
\pgfpathlineto{\pgfqpoint{5.824314in}{5.062546in}}%
\pgfpathlineto{\pgfqpoint{5.824694in}{5.062752in}}%
\pgfpathlineto{\pgfqpoint{5.825073in}{5.062979in}}%
\pgfpathlineto{\pgfqpoint{5.825452in}{5.063231in}}%
\pgfpathlineto{\pgfqpoint{5.825830in}{5.063509in}}%
\pgfpathlineto{\pgfqpoint{5.826207in}{5.063815in}}%
\pgfpathlineto{\pgfqpoint{5.826584in}{5.064150in}}%
\pgfpathlineto{\pgfqpoint{5.826960in}{5.064515in}}%
\pgfpathlineto{\pgfqpoint{5.827335in}{5.064907in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{5.065324in}}%
\pgfpathlineto{\pgfqpoint{5.828083in}{5.065762in}}%
\pgfpathlineto{\pgfqpoint{5.828457in}{5.066214in}}%
\pgfpathlineto{\pgfqpoint{5.828829in}{5.066678in}}%
\pgfpathlineto{\pgfqpoint{5.829201in}{5.067149in}}%
\pgfpathlineto{\pgfqpoint{5.829572in}{5.067624in}}%
\pgfpathlineto{\pgfqpoint{5.829943in}{5.068102in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{5.068577in}}%
\pgfpathlineto{\pgfqpoint{5.830682in}{5.069049in}}%
\pgfpathlineto{\pgfqpoint{5.831051in}{5.069516in}}%
\pgfpathlineto{\pgfqpoint{5.831419in}{5.069976in}}%
\pgfpathlineto{\pgfqpoint{5.831787in}{5.070426in}}%
\pgfpathlineto{\pgfqpoint{5.832153in}{5.070860in}}%
\pgfpathlineto{\pgfqpoint{5.832519in}{5.071275in}}%
\pgfpathlineto{\pgfqpoint{5.832885in}{5.071665in}}%
\pgfpathlineto{\pgfqpoint{5.833250in}{5.072022in}}%
\pgfpathlineto{\pgfqpoint{5.833614in}{5.072338in}}%
\pgfpathlineto{\pgfqpoint{5.833978in}{5.072613in}}%
\pgfpathlineto{\pgfqpoint{5.834341in}{5.072843in}}%
\pgfpathlineto{\pgfqpoint{5.834703in}{5.073029in}}%
\pgfpathlineto{\pgfqpoint{5.835065in}{5.073176in}}%
\pgfpathlineto{\pgfqpoint{5.835426in}{5.073288in}}%
\pgfpathlineto{\pgfqpoint{5.835786in}{5.073371in}}%
\pgfpathlineto{\pgfqpoint{5.836146in}{5.073429in}}%
\pgfpathlineto{\pgfqpoint{5.836505in}{5.073464in}}%
\pgfpathlineto{\pgfqpoint{5.836864in}{5.073481in}}%
\pgfpathlineto{\pgfqpoint{5.837222in}{5.073481in}}%
\pgfpathlineto{\pgfqpoint{5.837580in}{5.073465in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{5.073437in}}%
\pgfpathlineto{\pgfqpoint{5.838293in}{5.073398in}}%
\pgfpathlineto{\pgfqpoint{5.838648in}{5.073351in}}%
\pgfpathlineto{\pgfqpoint{5.839003in}{5.073296in}}%
\pgfpathlineto{\pgfqpoint{5.839358in}{5.073232in}}%
\pgfpathlineto{\pgfqpoint{5.839711in}{5.073157in}}%
\pgfpathlineto{\pgfqpoint{5.840065in}{5.073070in}}%
\pgfpathlineto{\pgfqpoint{5.840417in}{5.072968in}}%
\pgfpathlineto{\pgfqpoint{5.840769in}{5.072850in}}%
\pgfpathlineto{\pgfqpoint{5.841121in}{5.072720in}}%
\pgfpathlineto{\pgfqpoint{5.841472in}{5.072580in}}%
\pgfpathlineto{\pgfqpoint{5.841822in}{5.072433in}}%
\pgfpathlineto{\pgfqpoint{5.842172in}{5.072282in}}%
\pgfpathlineto{\pgfqpoint{5.842521in}{5.072129in}}%
\pgfpathlineto{\pgfqpoint{5.842869in}{5.071978in}}%
\pgfpathlineto{\pgfqpoint{5.843217in}{5.071831in}}%
\pgfpathlineto{\pgfqpoint{5.843565in}{5.071693in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{5.071567in}}%
\pgfpathlineto{\pgfqpoint{5.844258in}{5.071455in}}%
\pgfpathlineto{\pgfqpoint{5.844604in}{5.071362in}}%
\pgfpathlineto{\pgfqpoint{5.844949in}{5.071291in}}%
\pgfpathlineto{\pgfqpoint{5.845293in}{5.071247in}}%
\pgfpathlineto{\pgfqpoint{5.845637in}{5.071229in}}%
\pgfpathlineto{\pgfqpoint{5.845981in}{5.071240in}}%
\pgfpathlineto{\pgfqpoint{5.846324in}{5.071280in}}%
\pgfpathlineto{\pgfqpoint{5.846666in}{5.071350in}}%
\pgfpathlineto{\pgfqpoint{5.847008in}{5.071452in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{5.071583in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{5.071743in}}%
\pgfpathlineto{\pgfqpoint{5.848030in}{5.071929in}}%
\pgfpathlineto{\pgfqpoint{5.848369in}{5.072141in}}%
\pgfpathlineto{\pgfqpoint{5.848709in}{5.072382in}}%
\pgfpathlineto{\pgfqpoint{5.849047in}{5.072656in}}%
\pgfpathlineto{\pgfqpoint{5.849385in}{5.072964in}}%
\pgfpathlineto{\pgfqpoint{5.849722in}{5.073310in}}%
\pgfpathlineto{\pgfqpoint{5.850059in}{5.073694in}}%
\pgfpathlineto{\pgfqpoint{5.850396in}{5.074120in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.074588in}}%
\pgfpathlineto{\pgfqpoint{5.851067in}{5.075100in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{5.075655in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{5.076248in}}%
\pgfpathlineto{\pgfqpoint{5.852069in}{5.076875in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{5.077531in}}%
\pgfpathlineto{\pgfqpoint{5.852735in}{5.078213in}}%
\pgfpathlineto{\pgfqpoint{5.853067in}{5.078920in}}%
\pgfpathlineto{\pgfqpoint{5.853399in}{5.079646in}}%
\pgfpathlineto{\pgfqpoint{5.853730in}{5.080389in}}%
\pgfpathlineto{\pgfqpoint{5.854060in}{5.081144in}}%
\pgfpathlineto{\pgfqpoint{5.854390in}{5.081907in}}%
\pgfpathlineto{\pgfqpoint{5.854720in}{5.082673in}}%
\pgfpathlineto{\pgfqpoint{5.855049in}{5.083442in}}%
\pgfpathlineto{\pgfqpoint{5.855377in}{5.084209in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{5.084968in}}%
\pgfpathlineto{\pgfqpoint{5.856032in}{5.085715in}}%
\pgfpathlineto{\pgfqpoint{5.856359in}{5.086448in}}%
\pgfpathlineto{\pgfqpoint{5.856686in}{5.087162in}}%
\pgfpathlineto{\pgfqpoint{5.857012in}{5.087856in}}%
\pgfpathlineto{\pgfqpoint{5.857337in}{5.088530in}}%
\pgfpathlineto{\pgfqpoint{5.857662in}{5.089182in}}%
\pgfpathlineto{\pgfqpoint{5.857986in}{5.089814in}}%
\pgfpathlineto{\pgfqpoint{5.858310in}{5.090425in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{5.091017in}}%
\pgfpathlineto{\pgfqpoint{5.858957in}{5.091588in}}%
\pgfpathlineto{\pgfqpoint{5.859279in}{5.092140in}}%
\pgfpathlineto{\pgfqpoint{5.859601in}{5.092676in}}%
\pgfpathlineto{\pgfqpoint{5.859922in}{5.093196in}}%
\pgfpathlineto{\pgfqpoint{5.860243in}{5.093703in}}%
\pgfpathlineto{\pgfqpoint{5.860564in}{5.094202in}}%
\pgfpathlineto{\pgfqpoint{5.860884in}{5.094695in}}%
\pgfpathlineto{\pgfqpoint{5.861203in}{5.095187in}}%
\pgfpathlineto{\pgfqpoint{5.861522in}{5.095680in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.096176in}}%
\pgfpathlineto{\pgfqpoint{5.862159in}{5.096672in}}%
\pgfpathlineto{\pgfqpoint{5.862476in}{5.097169in}}%
\pgfpathlineto{\pgfqpoint{5.862794in}{5.097661in}}%
\pgfpathlineto{\pgfqpoint{5.863110in}{5.098148in}}%
\pgfpathlineto{\pgfqpoint{5.863426in}{5.098629in}}%
\pgfpathlineto{\pgfqpoint{5.863742in}{5.099104in}}%
\pgfpathlineto{\pgfqpoint{5.864057in}{5.099572in}}%
\pgfpathlineto{\pgfqpoint{5.864372in}{5.100034in}}%
\pgfpathlineto{\pgfqpoint{5.864686in}{5.100492in}}%
\pgfpathlineto{\pgfqpoint{5.865000in}{5.100945in}}%
\pgfpathlineto{\pgfqpoint{5.865313in}{5.101396in}}%
\pgfpathlineto{\pgfqpoint{5.865626in}{5.101847in}}%
\pgfpathlineto{\pgfqpoint{5.865938in}{5.102297in}}%
\pgfpathlineto{\pgfqpoint{5.866250in}{5.102748in}}%
\pgfpathlineto{\pgfqpoint{5.866562in}{5.103199in}}%
\pgfpathlineto{\pgfqpoint{5.866873in}{5.103651in}}%
\pgfpathlineto{\pgfqpoint{5.867183in}{5.104104in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{5.104560in}}%
\pgfpathlineto{\pgfqpoint{5.867803in}{5.105021in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{5.105487in}}%
\pgfpathlineto{\pgfqpoint{5.868421in}{5.105958in}}%
\pgfpathlineto{\pgfqpoint{5.868729in}{5.106432in}}%
\pgfpathlineto{\pgfqpoint{5.869037in}{5.106905in}}%
\pgfpathlineto{\pgfqpoint{5.869345in}{5.107375in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{5.107843in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{5.108308in}}%
\pgfpathlineto{\pgfqpoint{5.870264in}{5.108771in}}%
\pgfpathlineto{\pgfqpoint{5.870570in}{5.109230in}}%
\pgfpathlineto{\pgfqpoint{5.870875in}{5.109687in}}%
\pgfpathlineto{\pgfqpoint{5.871179in}{5.110142in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{5.110598in}}%
\pgfpathlineto{\pgfqpoint{5.871788in}{5.111055in}}%
\pgfpathlineto{\pgfqpoint{5.872091in}{5.111516in}}%
\pgfpathlineto{\pgfqpoint{5.872394in}{5.111983in}}%
\pgfpathlineto{\pgfqpoint{5.873601in}{5.113981in}}%
\pgfpathlineto{\pgfqpoint{5.875698in}{5.118001in}}%
\pgfpathlineto{\pgfqpoint{5.877774in}{5.122063in}}%
\pgfpathlineto{\pgfqpoint{5.879830in}{5.125274in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.126842in}}%
\pgfpathlineto{\pgfqpoint{5.883882in}{5.127481in}}%
\pgfpathlineto{\pgfqpoint{5.885879in}{5.127823in}}%
\pgfpathlineto{\pgfqpoint{5.887857in}{5.127616in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{5.126930in}}%
\pgfpathlineto{\pgfqpoint{5.891483in}{5.126136in}}%
\pgfpathlineto{\pgfqpoint{5.891483in}{5.151665in}}%
\pgfpathlineto{\pgfqpoint{5.891483in}{5.151665in}}%
\pgfpathlineto{\pgfqpoint{5.889818in}{5.151937in}}%
\pgfpathlineto{\pgfqpoint{5.887857in}{5.152514in}}%
\pgfpathlineto{\pgfqpoint{5.885879in}{5.153257in}}%
\pgfpathlineto{\pgfqpoint{5.883882in}{5.154015in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.154541in}}%
\pgfpathlineto{\pgfqpoint{5.879830in}{5.154676in}}%
\pgfpathlineto{\pgfqpoint{5.877774in}{5.153884in}}%
\pgfpathlineto{\pgfqpoint{5.875698in}{5.152328in}}%
\pgfpathlineto{\pgfqpoint{5.873601in}{5.150572in}}%
\pgfpathlineto{\pgfqpoint{5.872394in}{5.149362in}}%
\pgfpathlineto{\pgfqpoint{5.872091in}{5.149026in}}%
\pgfpathlineto{\pgfqpoint{5.871788in}{5.148675in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{5.148310in}}%
\pgfpathlineto{\pgfqpoint{5.871179in}{5.147931in}}%
\pgfpathlineto{\pgfqpoint{5.870875in}{5.147537in}}%
\pgfpathlineto{\pgfqpoint{5.870570in}{5.147132in}}%
\pgfpathlineto{\pgfqpoint{5.870264in}{5.146718in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{5.146297in}}%
\pgfpathlineto{\pgfqpoint{5.869651in}{5.145875in}}%
\pgfpathlineto{\pgfqpoint{5.869345in}{5.145453in}}%
\pgfpathlineto{\pgfqpoint{5.869037in}{5.145034in}}%
\pgfpathlineto{\pgfqpoint{5.868729in}{5.144620in}}%
\pgfpathlineto{\pgfqpoint{5.868421in}{5.144211in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{5.143807in}}%
\pgfpathlineto{\pgfqpoint{5.867803in}{5.143407in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{5.143012in}}%
\pgfpathlineto{\pgfqpoint{5.867183in}{5.142622in}}%
\pgfpathlineto{\pgfqpoint{5.866873in}{5.142239in}}%
\pgfpathlineto{\pgfqpoint{5.866562in}{5.141863in}}%
\pgfpathlineto{\pgfqpoint{5.866250in}{5.141496in}}%
\pgfpathlineto{\pgfqpoint{5.865938in}{5.141136in}}%
\pgfpathlineto{\pgfqpoint{5.865626in}{5.140780in}}%
\pgfpathlineto{\pgfqpoint{5.865313in}{5.140426in}}%
\pgfpathlineto{\pgfqpoint{5.865000in}{5.140070in}}%
\pgfpathlineto{\pgfqpoint{5.864686in}{5.139710in}}%
\pgfpathlineto{\pgfqpoint{5.864372in}{5.139346in}}%
\pgfpathlineto{\pgfqpoint{5.864057in}{5.138977in}}%
\pgfpathlineto{\pgfqpoint{5.863742in}{5.138604in}}%
\pgfpathlineto{\pgfqpoint{5.863426in}{5.138226in}}%
\pgfpathlineto{\pgfqpoint{5.863110in}{5.137842in}}%
\pgfpathlineto{\pgfqpoint{5.862794in}{5.137449in}}%
\pgfpathlineto{\pgfqpoint{5.862476in}{5.137044in}}%
\pgfpathlineto{\pgfqpoint{5.862159in}{5.136624in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.136185in}}%
\pgfpathlineto{\pgfqpoint{5.861522in}{5.135723in}}%
\pgfpathlineto{\pgfqpoint{5.861203in}{5.135237in}}%
\pgfpathlineto{\pgfqpoint{5.860884in}{5.134722in}}%
\pgfpathlineto{\pgfqpoint{5.860564in}{5.134174in}}%
\pgfpathlineto{\pgfqpoint{5.860243in}{5.133593in}}%
\pgfpathlineto{\pgfqpoint{5.859922in}{5.132981in}}%
\pgfpathlineto{\pgfqpoint{5.859601in}{5.132340in}}%
\pgfpathlineto{\pgfqpoint{5.859279in}{5.131670in}}%
\pgfpathlineto{\pgfqpoint{5.858957in}{5.130973in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{5.130250in}}%
\pgfpathlineto{\pgfqpoint{5.858310in}{5.129503in}}%
\pgfpathlineto{\pgfqpoint{5.857986in}{5.128736in}}%
\pgfpathlineto{\pgfqpoint{5.857662in}{5.127954in}}%
\pgfpathlineto{\pgfqpoint{5.857337in}{5.127159in}}%
\pgfpathlineto{\pgfqpoint{5.857012in}{5.126354in}}%
\pgfpathlineto{\pgfqpoint{5.856686in}{5.125540in}}%
\pgfpathlineto{\pgfqpoint{5.856359in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{5.856032in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{5.123051in}}%
\pgfpathlineto{\pgfqpoint{5.855377in}{5.122205in}}%
\pgfpathlineto{\pgfqpoint{5.855049in}{5.121350in}}%
\pgfpathlineto{\pgfqpoint{5.854720in}{5.120492in}}%
\pgfpathlineto{\pgfqpoint{5.854390in}{5.119638in}}%
\pgfpathlineto{\pgfqpoint{5.854060in}{5.118790in}}%
\pgfpathlineto{\pgfqpoint{5.853730in}{5.117955in}}%
\pgfpathlineto{\pgfqpoint{5.853399in}{5.117134in}}%
\pgfpathlineto{\pgfqpoint{5.853067in}{5.116329in}}%
\pgfpathlineto{\pgfqpoint{5.852735in}{5.115541in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{5.114771in}}%
\pgfpathlineto{\pgfqpoint{5.852069in}{5.114019in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{5.113286in}}%
\pgfpathlineto{\pgfqpoint{5.851401in}{5.112573in}}%
\pgfpathlineto{\pgfqpoint{5.851067in}{5.111880in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.111207in}}%
\pgfpathlineto{\pgfqpoint{5.850396in}{5.110551in}}%
\pgfpathlineto{\pgfqpoint{5.850059in}{5.109914in}}%
\pgfpathlineto{\pgfqpoint{5.849722in}{5.109294in}}%
\pgfpathlineto{\pgfqpoint{5.849385in}{5.108692in}}%
\pgfpathlineto{\pgfqpoint{5.849047in}{5.108105in}}%
\pgfpathlineto{\pgfqpoint{5.848709in}{5.107534in}}%
\pgfpathlineto{\pgfqpoint{5.848369in}{5.106977in}}%
\pgfpathlineto{\pgfqpoint{5.848030in}{5.106434in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{5.105902in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{5.105384in}}%
\pgfpathlineto{\pgfqpoint{5.847008in}{5.104879in}}%
\pgfpathlineto{\pgfqpoint{5.846666in}{5.104392in}}%
\pgfpathlineto{\pgfqpoint{5.846324in}{5.103923in}}%
\pgfpathlineto{\pgfqpoint{5.845981in}{5.103474in}}%
\pgfpathlineto{\pgfqpoint{5.845637in}{5.103044in}}%
\pgfpathlineto{\pgfqpoint{5.845293in}{5.102632in}}%
\pgfpathlineto{\pgfqpoint{5.844949in}{5.102233in}}%
\pgfpathlineto{\pgfqpoint{5.844604in}{5.101845in}}%
\pgfpathlineto{\pgfqpoint{5.844258in}{5.101466in}}%
\pgfpathlineto{\pgfqpoint{5.843912in}{5.101096in}}%
\pgfpathlineto{\pgfqpoint{5.843565in}{5.100733in}}%
\pgfpathlineto{\pgfqpoint{5.843217in}{5.100377in}}%
\pgfpathlineto{\pgfqpoint{5.842869in}{5.100028in}}%
\pgfpathlineto{\pgfqpoint{5.842521in}{5.099684in}}%
\pgfpathlineto{\pgfqpoint{5.842172in}{5.099343in}}%
\pgfpathlineto{\pgfqpoint{5.841822in}{5.099002in}}%
\pgfpathlineto{\pgfqpoint{5.841472in}{5.098656in}}%
\pgfpathlineto{\pgfqpoint{5.841121in}{5.098303in}}%
\pgfpathlineto{\pgfqpoint{5.840769in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{5.840417in}{5.097556in}}%
\pgfpathlineto{\pgfqpoint{5.840065in}{5.097157in}}%
\pgfpathlineto{\pgfqpoint{5.839711in}{5.096738in}}%
\pgfpathlineto{\pgfqpoint{5.839358in}{5.096300in}}%
\pgfpathlineto{\pgfqpoint{5.839003in}{5.095846in}}%
\pgfpathlineto{\pgfqpoint{5.838648in}{5.095380in}}%
\pgfpathlineto{\pgfqpoint{5.838293in}{5.094907in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{5.094426in}}%
\pgfpathlineto{\pgfqpoint{5.837580in}{5.093940in}}%
\pgfpathlineto{\pgfqpoint{5.837222in}{5.093450in}}%
\pgfpathlineto{\pgfqpoint{5.836864in}{5.092962in}}%
\pgfpathlineto{\pgfqpoint{5.836505in}{5.092483in}}%
\pgfpathlineto{\pgfqpoint{5.836146in}{5.092014in}}%
\pgfpathlineto{\pgfqpoint{5.835786in}{5.091560in}}%
\pgfpathlineto{\pgfqpoint{5.835426in}{5.091126in}}%
\pgfpathlineto{\pgfqpoint{5.835065in}{5.090718in}}%
\pgfpathlineto{\pgfqpoint{5.834703in}{5.090339in}}%
\pgfpathlineto{\pgfqpoint{5.834341in}{5.089990in}}%
\pgfpathlineto{\pgfqpoint{5.833978in}{5.089669in}}%
\pgfpathlineto{\pgfqpoint{5.833614in}{5.089370in}}%
\pgfpathlineto{\pgfqpoint{5.833250in}{5.089088in}}%
\pgfpathlineto{\pgfqpoint{5.832885in}{5.088818in}}%
\pgfpathlineto{\pgfqpoint{5.832519in}{5.088553in}}%
\pgfpathlineto{\pgfqpoint{5.832153in}{5.088287in}}%
\pgfpathlineto{\pgfqpoint{5.831787in}{5.088010in}}%
\pgfpathlineto{\pgfqpoint{5.831419in}{5.087718in}}%
\pgfpathlineto{\pgfqpoint{5.831051in}{5.087404in}}%
\pgfpathlineto{\pgfqpoint{5.830682in}{5.087066in}}%
\pgfpathlineto{\pgfqpoint{5.830313in}{5.086707in}}%
\pgfpathlineto{\pgfqpoint{5.829943in}{5.086331in}}%
\pgfpathlineto{\pgfqpoint{5.829572in}{5.085946in}}%
\pgfpathlineto{\pgfqpoint{5.829201in}{5.085560in}}%
\pgfpathlineto{\pgfqpoint{5.828829in}{5.085177in}}%
\pgfpathlineto{\pgfqpoint{5.828457in}{5.084803in}}%
\pgfpathlineto{\pgfqpoint{5.828083in}{5.084440in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{5.084091in}}%
\pgfpathlineto{\pgfqpoint{5.827335in}{5.083754in}}%
\pgfpathlineto{\pgfqpoint{5.826960in}{5.083424in}}%
\pgfpathlineto{\pgfqpoint{5.826584in}{5.083100in}}%
\pgfpathlineto{\pgfqpoint{5.826207in}{5.082780in}}%
\pgfpathlineto{\pgfqpoint{5.825830in}{5.082460in}}%
\pgfpathlineto{\pgfqpoint{5.825452in}{5.082139in}}%
\pgfpathlineto{\pgfqpoint{5.825073in}{5.081816in}}%
\pgfpathlineto{\pgfqpoint{5.824694in}{5.081493in}}%
\pgfpathlineto{\pgfqpoint{5.824314in}{5.081172in}}%
\pgfpathlineto{\pgfqpoint{5.823933in}{5.080856in}}%
\pgfpathlineto{\pgfqpoint{5.823552in}{5.080547in}}%
\pgfpathlineto{\pgfqpoint{5.823170in}{5.080247in}}%
\pgfpathlineto{\pgfqpoint{5.822787in}{5.079956in}}%
\pgfpathlineto{\pgfqpoint{5.822404in}{5.079682in}}%
\pgfpathlineto{\pgfqpoint{5.822019in}{5.079429in}}%
\pgfpathlineto{\pgfqpoint{5.821635in}{5.079203in}}%
\pgfpathlineto{\pgfqpoint{5.821249in}{5.079006in}}%
\pgfpathlineto{\pgfqpoint{5.820863in}{5.078842in}}%
\pgfpathlineto{\pgfqpoint{5.820476in}{5.078714in}}%
\pgfpathlineto{\pgfqpoint{5.820088in}{5.078623in}}%
\pgfpathlineto{\pgfqpoint{5.819700in}{5.078572in}}%
\pgfpathlineto{\pgfqpoint{5.819311in}{5.078557in}}%
\pgfpathlineto{\pgfqpoint{5.818921in}{5.078577in}}%
\pgfpathlineto{\pgfqpoint{5.818530in}{5.078632in}}%
\pgfpathlineto{\pgfqpoint{5.818139in}{5.078718in}}%
\pgfpathlineto{\pgfqpoint{5.817747in}{5.078833in}}%
\pgfpathlineto{\pgfqpoint{5.817354in}{5.078972in}}%
\pgfpathlineto{\pgfqpoint{5.816961in}{5.079128in}}%
\pgfpathlineto{\pgfqpoint{5.816567in}{5.079294in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{5.079459in}}%
\pgfpathlineto{\pgfqpoint{5.815776in}{5.079613in}}%
\pgfpathlineto{\pgfqpoint{5.815379in}{5.079751in}}%
\pgfpathlineto{\pgfqpoint{5.814982in}{5.079867in}}%
\pgfpathlineto{\pgfqpoint{5.814584in}{5.079956in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{5.080016in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{5.080042in}}%
\pgfpathlineto{\pgfqpoint{5.813386in}{5.080031in}}%
\pgfpathlineto{\pgfqpoint{5.812985in}{5.079984in}}%
\pgfpathlineto{\pgfqpoint{5.812583in}{5.079901in}}%
\pgfpathlineto{\pgfqpoint{5.812181in}{5.079783in}}%
\pgfpathlineto{\pgfqpoint{5.811778in}{5.079636in}}%
\pgfpathlineto{\pgfqpoint{5.811373in}{5.079461in}}%
\pgfpathlineto{\pgfqpoint{5.810969in}{5.079261in}}%
\pgfpathlineto{\pgfqpoint{5.810563in}{5.079038in}}%
\pgfpathlineto{\pgfqpoint{5.810157in}{5.078794in}}%
\pgfpathlineto{\pgfqpoint{5.809750in}{5.078530in}}%
\pgfpathlineto{\pgfqpoint{5.809342in}{5.078245in}}%
\pgfpathlineto{\pgfqpoint{5.808933in}{5.077938in}}%
\pgfpathlineto{\pgfqpoint{5.808523in}{5.077611in}}%
\pgfpathlineto{\pgfqpoint{5.808113in}{5.077266in}}%
\pgfpathlineto{\pgfqpoint{5.807702in}{5.076904in}}%
\pgfpathlineto{\pgfqpoint{5.807290in}{5.076527in}}%
\pgfpathlineto{\pgfqpoint{5.806877in}{5.076136in}}%
\pgfpathlineto{\pgfqpoint{5.806464in}{5.075735in}}%
\pgfpathlineto{\pgfqpoint{5.806049in}{5.075325in}}%
\pgfpathlineto{\pgfqpoint{5.805634in}{5.074912in}}%
\pgfpathlineto{\pgfqpoint{5.805218in}{5.074497in}}%
\pgfpathlineto{\pgfqpoint{5.804801in}{5.074083in}}%
\pgfpathlineto{\pgfqpoint{5.804384in}{5.073669in}}%
\pgfpathlineto{\pgfqpoint{5.803965in}{5.073256in}}%
\pgfpathlineto{\pgfqpoint{5.803546in}{5.072838in}}%
\pgfpathlineto{\pgfqpoint{5.803126in}{5.072411in}}%
\pgfpathlineto{\pgfqpoint{5.802705in}{5.071969in}}%
\pgfpathlineto{\pgfqpoint{5.802283in}{5.071513in}}%
\pgfpathlineto{\pgfqpoint{5.801860in}{5.071038in}}%
\pgfpathlineto{\pgfqpoint{5.801437in}{5.070543in}}%
\pgfpathlineto{\pgfqpoint{5.801012in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{5.800587in}{5.069494in}}%
\pgfpathlineto{\pgfqpoint{5.800161in}{5.068945in}}%
\pgfpathlineto{\pgfqpoint{5.799734in}{5.068383in}}%
\pgfpathlineto{\pgfqpoint{5.799306in}{5.067810in}}%
\pgfpathlineto{\pgfqpoint{5.798877in}{5.067228in}}%
\pgfpathlineto{\pgfqpoint{5.798448in}{5.066634in}}%
\pgfpathlineto{\pgfqpoint{5.798017in}{5.066026in}}%
\pgfpathlineto{\pgfqpoint{5.797586in}{5.065405in}}%
\pgfpathlineto{\pgfqpoint{5.797154in}{5.064768in}}%
\pgfpathlineto{\pgfqpoint{5.796721in}{5.064112in}}%
\pgfpathlineto{\pgfqpoint{5.796287in}{5.063434in}}%
\pgfpathlineto{\pgfqpoint{5.795852in}{5.062733in}}%
\pgfpathlineto{\pgfqpoint{5.795416in}{5.062007in}}%
\pgfpathlineto{\pgfqpoint{5.794979in}{5.061255in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{5.060475in}}%
\pgfpathlineto{\pgfqpoint{5.794103in}{5.059668in}}%
\pgfpathlineto{\pgfqpoint{5.793664in}{5.058834in}}%
\pgfpathlineto{\pgfqpoint{5.793223in}{5.057974in}}%
\pgfpathlineto{\pgfqpoint{5.792782in}{5.057086in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{5.056173in}}%
\pgfpathlineto{\pgfqpoint{5.791897in}{5.055236in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{5.054281in}}%
\pgfpathlineto{\pgfqpoint{5.791008in}{5.053315in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{5.052345in}}%
\pgfpathlineto{\pgfqpoint{5.790115in}{5.051379in}}%
\pgfpathlineto{\pgfqpoint{5.789667in}{5.050424in}}%
\pgfpathlineto{\pgfqpoint{5.789218in}{5.049485in}}%
\pgfpathlineto{\pgfqpoint{5.788769in}{5.048565in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{5.047662in}}%
\pgfpathlineto{\pgfqpoint{5.787866in}{5.046776in}}%
\pgfpathlineto{\pgfqpoint{5.787414in}{5.045901in}}%
\pgfpathlineto{\pgfqpoint{5.786960in}{5.045037in}}%
\pgfpathlineto{\pgfqpoint{5.786505in}{5.044180in}}%
\pgfpathlineto{\pgfqpoint{5.786050in}{5.043332in}}%
\pgfpathlineto{\pgfqpoint{5.785593in}{5.042496in}}%
\pgfpathlineto{\pgfqpoint{5.785136in}{5.041674in}}%
\pgfpathlineto{\pgfqpoint{5.784677in}{5.040866in}}%
\pgfpathlineto{\pgfqpoint{5.784217in}{5.040072in}}%
\pgfpathlineto{\pgfqpoint{5.783757in}{5.039291in}}%
\pgfpathlineto{\pgfqpoint{5.783295in}{5.038522in}}%
\pgfpathlineto{\pgfqpoint{5.782833in}{5.037767in}}%
\pgfpathlineto{\pgfqpoint{5.782369in}{5.037030in}}%
\pgfpathlineto{\pgfqpoint{5.781905in}{5.036308in}}%
\pgfpathlineto{\pgfqpoint{5.781439in}{5.035600in}}%
\pgfpathlineto{\pgfqpoint{5.780972in}{5.034905in}}%
\pgfpathlineto{\pgfqpoint{5.780505in}{5.034222in}}%
\pgfpathlineto{\pgfqpoint{5.780036in}{5.033548in}}%
\pgfpathlineto{\pgfqpoint{5.779566in}{5.032877in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{5.032206in}}%
\pgfpathlineto{\pgfqpoint{5.778623in}{5.031539in}}%
\pgfpathlineto{\pgfqpoint{5.778150in}{5.030877in}}%
\pgfpathlineto{\pgfqpoint{5.777676in}{5.030219in}}%
\pgfpathlineto{\pgfqpoint{5.777201in}{5.029561in}}%
\pgfpathlineto{\pgfqpoint{5.776725in}{5.028906in}}%
\pgfpathlineto{\pgfqpoint{5.776248in}{5.028254in}}%
\pgfpathlineto{\pgfqpoint{5.775769in}{5.027609in}}%
\pgfpathlineto{\pgfqpoint{5.775290in}{5.026968in}}%
\pgfpathlineto{\pgfqpoint{5.774809in}{5.026330in}}%
\pgfpathlineto{\pgfqpoint{5.774328in}{5.025694in}}%
\pgfpathlineto{\pgfqpoint{5.773845in}{5.025057in}}%
\pgfpathlineto{\pgfqpoint{5.773361in}{5.024414in}}%
\pgfpathlineto{\pgfqpoint{5.772876in}{5.023760in}}%
\pgfpathlineto{\pgfqpoint{5.772390in}{5.023095in}}%
\pgfpathlineto{\pgfqpoint{5.771903in}{5.022417in}}%
\pgfpathlineto{\pgfqpoint{5.771415in}{5.021726in}}%
\pgfpathlineto{\pgfqpoint{5.770925in}{5.021024in}}%
\pgfpathlineto{\pgfqpoint{5.770435in}{5.020311in}}%
\pgfpathlineto{\pgfqpoint{5.769943in}{5.019591in}}%
\pgfpathlineto{\pgfqpoint{5.769450in}{5.018866in}}%
\pgfpathlineto{\pgfqpoint{5.768956in}{5.018141in}}%
\pgfpathlineto{\pgfqpoint{5.768461in}{5.017420in}}%
\pgfpathlineto{\pgfqpoint{5.767965in}{5.016706in}}%
\pgfpathlineto{\pgfqpoint{5.767467in}{5.016001in}}%
\pgfpathlineto{\pgfqpoint{5.766968in}{5.015306in}}%
\pgfpathlineto{\pgfqpoint{5.766468in}{5.014627in}}%
\pgfpathlineto{\pgfqpoint{5.765967in}{5.013967in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{5.013331in}}%
\pgfpathlineto{\pgfqpoint{5.764962in}{5.012723in}}%
\pgfpathlineto{\pgfqpoint{5.764457in}{5.012144in}}%
\pgfpathlineto{\pgfqpoint{5.763951in}{5.011598in}}%
\pgfpathlineto{\pgfqpoint{5.763444in}{5.011090in}}%
\pgfpathlineto{\pgfqpoint{5.762935in}{5.010621in}}%
\pgfpathlineto{\pgfqpoint{5.762426in}{5.010195in}}%
\pgfpathlineto{\pgfqpoint{5.761915in}{5.009813in}}%
\pgfpathlineto{\pgfqpoint{5.761403in}{5.009473in}}%
\pgfpathlineto{\pgfqpoint{5.760890in}{5.009171in}}%
\pgfpathlineto{\pgfqpoint{5.760375in}{5.008903in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{5.008665in}}%
\pgfpathlineto{\pgfqpoint{5.759342in}{5.008448in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{5.008247in}}%
\pgfpathlineto{\pgfqpoint{5.758304in}{5.008055in}}%
\pgfpathlineto{\pgfqpoint{5.757784in}{5.007863in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{5.007668in}}%
\pgfpathlineto{\pgfqpoint{5.756738in}{5.007466in}}%
\pgfpathlineto{\pgfqpoint{5.756213in}{5.007254in}}%
\pgfpathlineto{\pgfqpoint{5.755687in}{5.007032in}}%
\pgfpathlineto{\pgfqpoint{5.755159in}{5.006803in}}%
\pgfpathlineto{\pgfqpoint{5.754631in}{5.006574in}}%
\pgfpathlineto{\pgfqpoint{5.754101in}{5.006345in}}%
\pgfpathlineto{\pgfqpoint{5.753569in}{5.006117in}}%
\pgfpathlineto{\pgfqpoint{5.753036in}{5.005888in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{5.005660in}}%
\pgfpathlineto{\pgfqpoint{5.751967in}{5.005431in}}%
\pgfpathlineto{\pgfqpoint{5.751430in}{5.005200in}}%
\pgfpathlineto{\pgfqpoint{5.750892in}{5.004971in}}%
\pgfpathlineto{\pgfqpoint{5.750352in}{5.004743in}}%
\pgfpathlineto{\pgfqpoint{5.749811in}{5.004513in}}%
\pgfpathlineto{\pgfqpoint{5.749269in}{5.004274in}}%
\pgfpathlineto{\pgfqpoint{5.748725in}{5.004024in}}%
\pgfpathlineto{\pgfqpoint{5.748180in}{5.003764in}}%
\pgfpathlineto{\pgfqpoint{5.747633in}{5.003493in}}%
\pgfpathlineto{\pgfqpoint{5.747085in}{5.003216in}}%
\pgfpathlineto{\pgfqpoint{5.746536in}{5.002932in}}%
\pgfpathlineto{\pgfqpoint{5.745985in}{5.002644in}}%
\pgfpathlineto{\pgfqpoint{5.745433in}{5.002352in}}%
\pgfpathlineto{\pgfqpoint{5.744879in}{5.002052in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{5.001744in}}%
\pgfpathlineto{\pgfqpoint{5.743767in}{5.001421in}}%
\pgfpathlineto{\pgfqpoint{5.743209in}{5.001077in}}%
\pgfpathlineto{\pgfqpoint{5.742649in}{5.000703in}}%
\pgfpathlineto{\pgfqpoint{5.742088in}{5.000291in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{4.999841in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{4.999344in}}%
\pgfpathlineto{\pgfqpoint{5.740396in}{4.998796in}}%
\pgfpathlineto{\pgfqpoint{5.739829in}{4.998192in}}%
\pgfpathlineto{\pgfqpoint{5.739260in}{4.997534in}}%
\pgfpathlineto{\pgfqpoint{5.738690in}{4.996823in}}%
\pgfpathlineto{\pgfqpoint{5.738118in}{4.996063in}}%
\pgfpathlineto{\pgfqpoint{5.737545in}{4.995262in}}%
\pgfpathlineto{\pgfqpoint{5.736970in}{4.994425in}}%
\pgfpathlineto{\pgfqpoint{5.736393in}{4.993561in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{4.992676in}}%
\pgfpathlineto{\pgfqpoint{5.735235in}{4.991779in}}%
\pgfpathlineto{\pgfqpoint{5.734654in}{4.990878in}}%
\pgfpathlineto{\pgfqpoint{5.734071in}{4.989981in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{4.989093in}}%
\pgfpathlineto{\pgfqpoint{5.732901in}{4.988221in}}%
\pgfpathlineto{\pgfqpoint{5.732313in}{4.987371in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.986546in}}%
\pgfpathlineto{\pgfqpoint{5.731133in}{4.985754in}}%
\pgfpathlineto{\pgfqpoint{5.730540in}{4.985000in}}%
\pgfpathlineto{\pgfqpoint{5.729945in}{4.984285in}}%
\pgfpathlineto{\pgfqpoint{5.729349in}{4.983606in}}%
\pgfpathlineto{\pgfqpoint{5.728752in}{4.982962in}}%
\pgfpathlineto{\pgfqpoint{5.728152in}{4.982352in}}%
\pgfpathlineto{\pgfqpoint{5.727551in}{4.981777in}}%
\pgfpathlineto{\pgfqpoint{5.726948in}{4.981235in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{4.980723in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{4.980238in}}%
\pgfpathlineto{\pgfqpoint{5.725129in}{4.979770in}}%
\pgfpathlineto{\pgfqpoint{5.724519in}{4.979312in}}%
\pgfpathlineto{\pgfqpoint{5.723908in}{4.978855in}}%
\pgfpathlineto{\pgfqpoint{5.723294in}{4.978387in}}%
\pgfpathlineto{\pgfqpoint{5.722679in}{4.977893in}}%
\pgfpathlineto{\pgfqpoint{5.722062in}{4.977365in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.976802in}}%
\pgfpathlineto{\pgfqpoint{5.720823in}{4.976198in}}%
\pgfpathlineto{\pgfqpoint{5.720200in}{4.975550in}}%
\pgfpathlineto{\pgfqpoint{5.719576in}{4.974851in}}%
\pgfpathlineto{\pgfqpoint{5.718950in}{4.974102in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.973300in}}%
\pgfpathlineto{\pgfqpoint{5.717692in}{4.972452in}}%
\pgfpathlineto{\pgfqpoint{5.717060in}{4.971559in}}%
\pgfpathlineto{\pgfqpoint{5.716426in}{4.970624in}}%
\pgfpathlineto{\pgfqpoint{5.715791in}{4.969651in}}%
\pgfpathlineto{\pgfqpoint{5.715153in}{4.968650in}}%
\pgfpathlineto{\pgfqpoint{5.714513in}{4.967629in}}%
\pgfpathlineto{\pgfqpoint{5.713872in}{4.966600in}}%
\pgfpathlineto{\pgfqpoint{5.713229in}{4.965571in}}%
\pgfpathlineto{\pgfqpoint{5.712583in}{4.964543in}}%
\pgfpathlineto{\pgfqpoint{5.711936in}{4.963516in}}%
\pgfpathlineto{\pgfqpoint{5.711287in}{4.962489in}}%
\pgfpathlineto{\pgfqpoint{5.710635in}{4.961462in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{4.960432in}}%
\pgfpathlineto{\pgfqpoint{5.709327in}{4.959400in}}%
\pgfpathlineto{\pgfqpoint{5.708669in}{4.958363in}}%
\pgfpathlineto{\pgfqpoint{5.708010in}{4.957321in}}%
\pgfpathlineto{\pgfqpoint{5.707348in}{4.956281in}}%
\pgfpathlineto{\pgfqpoint{5.706685in}{4.955246in}}%
\pgfpathlineto{\pgfqpoint{5.706019in}{4.954224in}}%
\pgfpathlineto{\pgfqpoint{5.705351in}{4.953219in}}%
\pgfpathlineto{\pgfqpoint{5.704681in}{4.952232in}}%
\pgfpathlineto{\pgfqpoint{5.704009in}{4.951267in}}%
\pgfpathlineto{\pgfqpoint{5.703335in}{4.950319in}}%
\pgfpathlineto{\pgfqpoint{5.702658in}{4.949380in}}%
\pgfpathlineto{\pgfqpoint{5.701980in}{4.948446in}}%
\pgfpathlineto{\pgfqpoint{5.701299in}{4.947516in}}%
\pgfpathlineto{\pgfqpoint{5.700616in}{4.946586in}}%
\pgfpathlineto{\pgfqpoint{5.699931in}{4.945651in}}%
\pgfpathlineto{\pgfqpoint{5.699243in}{4.944713in}}%
\pgfpathlineto{\pgfqpoint{5.698553in}{4.943772in}}%
\pgfpathlineto{\pgfqpoint{5.697861in}{4.942831in}}%
\pgfpathlineto{\pgfqpoint{5.697167in}{4.941891in}}%
\pgfpathlineto{\pgfqpoint{5.696471in}{4.940949in}}%
\pgfpathlineto{\pgfqpoint{5.695772in}{4.940003in}}%
\pgfpathlineto{\pgfqpoint{5.695071in}{4.939049in}}%
\pgfpathlineto{\pgfqpoint{5.694367in}{4.938084in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{4.937108in}}%
\pgfpathlineto{\pgfqpoint{5.692953in}{4.936118in}}%
\pgfpathlineto{\pgfqpoint{5.692242in}{4.935112in}}%
\pgfpathlineto{\pgfqpoint{5.691529in}{4.934091in}}%
\pgfpathlineto{\pgfqpoint{5.690814in}{4.933049in}}%
\pgfpathlineto{\pgfqpoint{5.690096in}{4.931992in}}%
\pgfpathlineto{\pgfqpoint{5.689375in}{4.930929in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.929870in}}%
\pgfpathlineto{\pgfqpoint{5.687927in}{4.928815in}}%
\pgfpathlineto{\pgfqpoint{5.687199in}{4.927762in}}%
\pgfpathlineto{\pgfqpoint{5.686469in}{4.926706in}}%
\pgfpathlineto{\pgfqpoint{5.685736in}{4.925638in}}%
\pgfpathlineto{\pgfqpoint{5.685001in}{4.924552in}}%
\pgfpathlineto{\pgfqpoint{5.684263in}{4.923446in}}%
\pgfpathlineto{\pgfqpoint{5.683522in}{4.922319in}}%
\pgfpathlineto{\pgfqpoint{5.682779in}{4.921168in}}%
\pgfpathlineto{\pgfqpoint{5.682033in}{4.919992in}}%
\pgfpathlineto{\pgfqpoint{5.681284in}{4.918789in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{4.917556in}}%
\pgfpathlineto{\pgfqpoint{5.679779in}{4.916287in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{4.914980in}}%
\pgfpathlineto{\pgfqpoint{5.678264in}{4.913633in}}%
\pgfpathlineto{\pgfqpoint{5.677502in}{4.912246in}}%
\pgfpathlineto{\pgfqpoint{5.676737in}{4.910819in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{4.909356in}}%
\pgfpathlineto{\pgfqpoint{5.675199in}{4.907858in}}%
\pgfpathlineto{\pgfqpoint{5.674425in}{4.906328in}}%
\pgfpathlineto{\pgfqpoint{5.673649in}{4.904772in}}%
\pgfpathlineto{\pgfqpoint{5.672870in}{4.903201in}}%
\pgfpathlineto{\pgfqpoint{5.672089in}{4.901628in}}%
\pgfpathlineto{\pgfqpoint{5.671304in}{4.900057in}}%
\pgfpathlineto{\pgfqpoint{5.670516in}{4.898485in}}%
\pgfpathlineto{\pgfqpoint{5.669726in}{4.896908in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{4.895325in}}%
\pgfpathlineto{\pgfqpoint{5.668135in}{4.893737in}}%
\pgfpathlineto{\pgfqpoint{5.667336in}{4.892149in}}%
\pgfpathlineto{\pgfqpoint{5.666533in}{4.890564in}}%
\pgfpathlineto{\pgfqpoint{5.665727in}{4.888992in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.887433in}}%
\pgfpathlineto{\pgfqpoint{5.664106in}{4.885883in}}%
\pgfpathlineto{\pgfqpoint{5.663291in}{4.884338in}}%
\pgfpathlineto{\pgfqpoint{5.662473in}{4.882793in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.881245in}}%
\pgfpathlineto{\pgfqpoint{5.660827in}{4.879690in}}%
\pgfpathlineto{\pgfqpoint{5.659999in}{4.878118in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{4.876525in}}%
\pgfpathlineto{\pgfqpoint{5.658333in}{4.874898in}}%
\pgfpathlineto{\pgfqpoint{5.657495in}{4.873228in}}%
\pgfpathlineto{\pgfqpoint{5.656654in}{4.871509in}}%
\pgfpathlineto{\pgfqpoint{5.655810in}{4.869743in}}%
\pgfpathlineto{\pgfqpoint{5.654962in}{4.867928in}}%
\pgfpathlineto{\pgfqpoint{5.654110in}{4.866066in}}%
\pgfpathlineto{\pgfqpoint{5.653256in}{4.864157in}}%
\pgfpathlineto{\pgfqpoint{5.652397in}{4.862206in}}%
\pgfpathlineto{\pgfqpoint{5.651536in}{4.860221in}}%
\pgfpathlineto{\pgfqpoint{5.650670in}{4.858202in}}%
\pgfpathlineto{\pgfqpoint{5.649801in}{4.856148in}}%
\pgfpathlineto{\pgfqpoint{5.648929in}{4.854052in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{4.851910in}}%
\pgfpathlineto{\pgfqpoint{5.647173in}{4.849719in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{4.847475in}}%
\pgfpathlineto{\pgfqpoint{5.645402in}{4.845174in}}%
\pgfpathlineto{\pgfqpoint{5.644511in}{4.842820in}}%
\pgfpathlineto{\pgfqpoint{5.643617in}{4.840421in}}%
\pgfpathlineto{\pgfqpoint{5.642718in}{4.837986in}}%
\pgfpathlineto{\pgfqpoint{5.641816in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{5.640910in}{4.833014in}}%
\pgfpathlineto{\pgfqpoint{5.639999in}{4.830496in}}%
\pgfpathlineto{\pgfqpoint{5.639085in}{4.827974in}}%
\pgfpathlineto{\pgfqpoint{5.638167in}{4.825463in}}%
\pgfpathlineto{\pgfqpoint{5.637245in}{4.822981in}}%
\pgfpathlineto{\pgfqpoint{5.636319in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{5.635389in}{4.818167in}}%
\pgfpathlineto{\pgfqpoint{5.634454in}{4.815857in}}%
\pgfpathlineto{\pgfqpoint{5.633516in}{4.813620in}}%
\pgfpathlineto{\pgfqpoint{5.632573in}{4.811453in}}%
\pgfpathlineto{\pgfqpoint{5.631626in}{4.809362in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{4.807337in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{4.805370in}}%
\pgfpathlineto{\pgfqpoint{5.628759in}{4.803455in}}%
\pgfpathlineto{\pgfqpoint{5.627795in}{4.801588in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.799767in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{4.797996in}}%
\pgfpathlineto{\pgfqpoint{5.624875in}{4.796282in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{4.794630in}}%
\pgfpathlineto{\pgfqpoint{5.622906in}{4.793046in}}%
\pgfpathlineto{\pgfqpoint{5.621914in}{4.791535in}}%
\pgfpathlineto{\pgfqpoint{5.620918in}{4.790093in}}%
\pgfpathlineto{\pgfqpoint{5.619917in}{4.788719in}}%
\pgfpathlineto{\pgfqpoint{5.618911in}{4.787413in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{4.786171in}}%
\pgfpathlineto{\pgfqpoint{5.616885in}{4.784982in}}%
\pgfpathlineto{\pgfqpoint{5.615865in}{4.783838in}}%
\pgfpathlineto{\pgfqpoint{5.614839in}{4.782731in}}%
\pgfpathlineto{\pgfqpoint{5.613809in}{4.781658in}}%
\pgfpathlineto{\pgfqpoint{5.612774in}{4.780611in}}%
\pgfpathlineto{\pgfqpoint{5.611733in}{4.779575in}}%
\pgfpathlineto{\pgfqpoint{5.610687in}{4.778548in}}%
\pgfpathlineto{\pgfqpoint{5.609637in}{4.777520in}}%
\pgfpathlineto{\pgfqpoint{5.608580in}{4.776478in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.775414in}}%
\pgfpathlineto{\pgfqpoint{5.606452in}{4.774322in}}%
\pgfpathlineto{\pgfqpoint{5.605380in}{4.773201in}}%
\pgfpathlineto{\pgfqpoint{5.604302in}{4.772061in}}%
\pgfpathlineto{\pgfqpoint{5.603219in}{4.770906in}}%
\pgfpathlineto{\pgfqpoint{5.602130in}{4.769737in}}%
\pgfpathlineto{\pgfqpoint{5.601035in}{4.768555in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{4.767360in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{4.766152in}}%
\pgfpathlineto{\pgfqpoint{5.597717in}{4.764934in}}%
\pgfpathlineto{\pgfqpoint{5.596599in}{4.763702in}}%
\pgfpathlineto{\pgfqpoint{5.595475in}{4.762447in}}%
\pgfpathlineto{\pgfqpoint{5.594345in}{4.761156in}}%
\pgfpathlineto{\pgfqpoint{5.593210in}{4.759820in}}%
\pgfpathlineto{\pgfqpoint{5.592068in}{4.758431in}}%
\pgfpathlineto{\pgfqpoint{5.590919in}{4.756977in}}%
\pgfpathlineto{\pgfqpoint{5.589765in}{4.755450in}}%
\pgfpathlineto{\pgfqpoint{5.588604in}{4.753840in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.752141in}}%
\pgfpathlineto{\pgfqpoint{5.586263in}{4.750349in}}%
\pgfpathlineto{\pgfqpoint{5.585082in}{4.748463in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{4.746485in}}%
\pgfpathlineto{\pgfqpoint{5.582701in}{4.744422in}}%
\pgfpathlineto{\pgfqpoint{5.581501in}{4.742276in}}%
\pgfpathlineto{\pgfqpoint{5.580293in}{4.740050in}}%
\pgfpathlineto{\pgfqpoint{5.579079in}{4.737742in}}%
\pgfpathlineto{\pgfqpoint{5.577857in}{4.735360in}}%
\pgfpathlineto{\pgfqpoint{5.576629in}{4.732918in}}%
\pgfpathlineto{\pgfqpoint{5.575393in}{4.730437in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.727932in}}%
\pgfpathlineto{\pgfqpoint{5.572899in}{4.725404in}}%
\pgfpathlineto{\pgfqpoint{5.571641in}{4.722842in}}%
\pgfpathlineto{\pgfqpoint{5.570376in}{4.720234in}}%
\pgfpathlineto{\pgfqpoint{5.569103in}{4.717569in}}%
\pgfpathlineto{\pgfqpoint{5.567822in}{4.714845in}}%
\pgfpathlineto{\pgfqpoint{5.566533in}{4.712067in}}%
\pgfpathlineto{\pgfqpoint{5.565236in}{4.709233in}}%
\pgfpathlineto{\pgfqpoint{5.563932in}{4.706348in}}%
\pgfpathlineto{\pgfqpoint{5.562619in}{4.703412in}}%
\pgfpathlineto{\pgfqpoint{5.561298in}{4.700423in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{4.697379in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.694286in}}%
\pgfpathlineto{\pgfqpoint{5.557284in}{4.691143in}}%
\pgfpathlineto{\pgfqpoint{5.555929in}{4.687945in}}%
\pgfpathlineto{\pgfqpoint{5.554565in}{4.684690in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{4.681380in}}%
\pgfpathlineto{\pgfqpoint{5.551811in}{4.678007in}}%
\pgfpathlineto{\pgfqpoint{5.550420in}{4.674558in}}%
\pgfpathlineto{\pgfqpoint{5.549020in}{4.671023in}}%
\pgfpathlineto{\pgfqpoint{5.547611in}{4.667393in}}%
\pgfpathlineto{\pgfqpoint{5.546192in}{4.663671in}}%
\pgfpathlineto{\pgfqpoint{5.544763in}{4.659863in}}%
\pgfpathlineto{\pgfqpoint{5.543325in}{4.655969in}}%
\pgfpathlineto{\pgfqpoint{5.541877in}{4.651986in}}%
\pgfpathlineto{\pgfqpoint{5.540419in}{4.647911in}}%
\pgfpathlineto{\pgfqpoint{5.538950in}{4.643750in}}%
\pgfpathlineto{\pgfqpoint{5.537472in}{4.639509in}}%
\pgfpathlineto{\pgfqpoint{5.535983in}{4.635185in}}%
\pgfpathlineto{\pgfqpoint{5.534483in}{4.630772in}}%
\pgfpathlineto{\pgfqpoint{5.532973in}{4.626261in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.621655in}}%
\pgfpathlineto{\pgfqpoint{5.529919in}{4.616962in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{4.612197in}}%
\pgfpathlineto{\pgfqpoint{5.526820in}{4.607371in}}%
\pgfpathlineto{\pgfqpoint{5.525253in}{4.602497in}}%
\pgfpathlineto{\pgfqpoint{5.523675in}{4.597594in}}%
\pgfpathlineto{\pgfqpoint{5.522085in}{4.592678in}}%
\pgfpathlineto{\pgfqpoint{5.520483in}{4.587777in}}%
\pgfpathlineto{\pgfqpoint{5.518868in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{5.517241in}{4.578126in}}%
\pgfpathlineto{\pgfqpoint{5.515601in}{4.573437in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.568868in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.564437in}}%
\pgfpathlineto{\pgfqpoint{5.510604in}{4.560159in}}%
\pgfpathlineto{\pgfqpoint{5.508911in}{4.556024in}}%
\pgfpathlineto{\pgfqpoint{5.507205in}{4.552016in}}%
\pgfpathlineto{\pgfqpoint{5.505485in}{4.548121in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.544326in}}%
\pgfpathlineto{\pgfqpoint{5.502002in}{4.540619in}}%
\pgfpathlineto{\pgfqpoint{5.500239in}{4.536973in}}%
\pgfpathlineto{\pgfqpoint{5.498461in}{4.533362in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{4.529753in}}%
\pgfpathlineto{\pgfqpoint{5.494859in}{4.526114in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{4.522413in}}%
\pgfpathlineto{\pgfqpoint{5.491195in}{4.518628in}}%
\pgfpathlineto{\pgfqpoint{5.489338in}{4.514746in}}%
\pgfpathlineto{\pgfqpoint{5.487465in}{4.510766in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.506681in}}%
\pgfpathlineto{\pgfqpoint{5.483669in}{4.502479in}}%
\pgfpathlineto{\pgfqpoint{5.481744in}{4.498154in}}%
\pgfpathlineto{\pgfqpoint{5.479802in}{4.493697in}}%
\pgfpathlineto{\pgfqpoint{5.477842in}{4.489103in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.484366in}}%
\pgfpathlineto{\pgfqpoint{5.473867in}{4.479483in}}%
\pgfpathlineto{\pgfqpoint{5.471850in}{4.474459in}}%
\pgfpathlineto{\pgfqpoint{5.469814in}{4.469279in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.463944in}}%
\pgfpathlineto{\pgfqpoint{5.465683in}{4.458461in}}%
\pgfpathlineto{\pgfqpoint{5.463586in}{4.452850in}}%
\pgfpathlineto{\pgfqpoint{5.461469in}{4.447123in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.441290in}}%
\pgfpathlineto{\pgfqpoint{5.457168in}{4.435350in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{4.429289in}}%
\pgfpathlineto{\pgfqpoint{5.452778in}{4.423107in}}%
\pgfpathlineto{\pgfqpoint{5.450549in}{4.416802in}}%
\pgfpathlineto{\pgfqpoint{5.448295in}{4.410364in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{4.403799in}}%
\pgfpathlineto{\pgfqpoint{5.443714in}{4.397106in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.390289in}}%
\pgfpathlineto{\pgfqpoint{5.439032in}{4.383348in}}%
\pgfpathlineto{\pgfqpoint{5.436651in}{4.376279in}}%
\pgfpathlineto{\pgfqpoint{5.434243in}{4.369046in}}%
\pgfpathlineto{\pgfqpoint{5.431807in}{4.361634in}}%
\pgfpathlineto{\pgfqpoint{5.429342in}{4.354041in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{4.346263in}}%
\pgfpathlineto{\pgfqpoint{5.424325in}{4.338270in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{4.330024in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{4.321519in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{4.312762in}}%
\pgfpathlineto{\pgfqpoint{5.413918in}{4.303786in}}%
\pgfpathlineto{\pgfqpoint{5.411234in}{4.294653in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{4.285420in}}%
\pgfpathlineto{\pgfqpoint{5.405761in}{4.276146in}}%
\pgfpathlineto{\pgfqpoint{5.402970in}{4.266863in}}%
\pgfpathlineto{\pgfqpoint{5.400142in}{4.257599in}}%
\pgfpathlineto{\pgfqpoint{5.397275in}{4.248349in}}%
\pgfpathlineto{\pgfqpoint{5.394368in}{4.239115in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{4.229882in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{4.220630in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{4.211332in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{4.201974in}}%
\pgfpathlineto{\pgfqpoint{5.379203in}{4.192534in}}%
\pgfpathlineto{\pgfqpoint{5.376035in}{4.182998in}}%
\pgfpathlineto{\pgfqpoint{5.372818in}{4.173361in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.163623in}}%
\pgfpathlineto{\pgfqpoint{5.366232in}{4.153794in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.143885in}}%
\pgfpathlineto{\pgfqpoint{5.359435in}{4.133906in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.123883in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{4.113844in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{4.103816in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{4.093853in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{4.083969in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.074148in}}%
\pgfpathlineto{\pgfqpoint{5.333752in}{4.064354in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.054603in}}%
\pgfpathlineto{\pgfqpoint{5.325800in}{4.044911in}}%
\pgfpathlineto{\pgfqpoint{5.321708in}{4.035319in}}%
\pgfpathlineto{\pgfqpoint{5.317536in}{4.025854in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{4.016502in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{4.007219in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{3.997981in}}%
\pgfpathlineto{\pgfqpoint{5.299967in}{3.988760in}}%
\pgfpathlineto{\pgfqpoint{5.295336in}{3.979505in}}%
\pgfpathlineto{\pgfqpoint{5.290601in}{3.970180in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.960770in}}%
\pgfpathlineto{\pgfqpoint{5.280799in}{3.951302in}}%
\pgfpathlineto{\pgfqpoint{5.275721in}{3.941738in}}%
\pgfpathlineto{\pgfqpoint{5.270518in}{3.932042in}}%
\pgfpathlineto{\pgfqpoint{5.265184in}{3.922227in}}%
\pgfpathlineto{\pgfqpoint{5.259710in}{3.912309in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{3.902316in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{3.892226in}}%
\pgfpathlineto{\pgfqpoint{5.242382in}{3.881949in}}%
\pgfpathlineto{\pgfqpoint{5.236274in}{3.871505in}}%
\pgfpathlineto{\pgfqpoint{5.229984in}{3.860876in}}%
\pgfpathlineto{\pgfqpoint{5.223500in}{3.849988in}}%
\pgfpathlineto{\pgfqpoint{5.216811in}{3.838808in}}%
\pgfpathlineto{\pgfqpoint{5.209902in}{3.827320in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{3.815571in}}%
\pgfpathlineto{\pgfqpoint{5.195365in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{5.187702in}{3.791016in}}%
\pgfpathlineto{\pgfqpoint{5.179750in}{3.777822in}}%
\pgfpathlineto{\pgfqpoint{5.171485in}{3.763959in}}%
\pgfpathlineto{\pgfqpoint{5.162884in}{3.749438in}}%
\pgfpathlineto{\pgfqpoint{5.153916in}{3.734407in}}%
\pgfpathlineto{\pgfqpoint{5.144550in}{3.719164in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.704219in}}%
\pgfpathlineto{\pgfqpoint{5.124468in}{3.689873in}}%
\pgfpathlineto{\pgfqpoint{5.113660in}{3.676085in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{3.662311in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.648084in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{3.633028in}}%
\pgfpathlineto{\pgfqpoint{5.063851in}{3.617412in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.601680in}}%
\pgfpathlineto{\pgfqpoint{5.033699in}{3.587364in}}%
\pgfpathlineto{\pgfqpoint{5.016834in}{3.574705in}}%
\pgfpathlineto{\pgfqpoint{5.016834in}{3.574705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.156002in}{3.560732in}}{\pgfqpoint{6.030374in}{5.222770in}}{%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.574443in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.560732in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.579592in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.599471in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.615585in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{3.629393in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.643305in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{3.657766in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.672751in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{3.687828in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.702644in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{3.717054in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{3.730873in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{3.744155in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{3.756987in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{3.769451in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{3.781637in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.793663in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{3.805531in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{3.817233in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{3.828750in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{3.840135in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{3.851385in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{3.862386in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{3.873125in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{3.883661in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{3.894036in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{3.904195in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{3.914141in}}%
\pgfpathlineto{\pgfqpoint{5.409686in}{3.923975in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{3.933826in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{3.943798in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{3.953996in}}%
\pgfpathlineto{\pgfqpoint{5.429768in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{3.975118in}}%
\pgfpathlineto{\pgfqpoint{5.439135in}{3.985934in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{3.996851in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.007825in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.018840in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.029881in}}%
\pgfpathlineto{\pgfqpoint{5.460876in}{4.040883in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{4.062534in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.073140in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.083580in}}%
\pgfpathlineto{\pgfqpoint{5.480583in}{4.093842in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.103875in}}%
\pgfpathlineto{\pgfqpoint{5.487977in}{4.113659in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.123206in}}%
\pgfpathlineto{\pgfqpoint{5.495120in}{4.132493in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.141538in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.150364in}}%
\pgfpathlineto{\pgfqpoint{5.505400in}{4.158976in}}%
\pgfpathlineto{\pgfqpoint{5.508719in}{4.167374in}}%
\pgfpathlineto{\pgfqpoint{5.511985in}{4.175571in}}%
\pgfpathlineto{\pgfqpoint{5.515202in}{4.183572in}}%
\pgfpathlineto{\pgfqpoint{5.518371in}{4.191381in}}%
\pgfpathlineto{\pgfqpoint{5.521493in}{4.198994in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.206426in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.213737in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{4.228175in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.235336in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.242470in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.249593in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.256699in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{4.263803in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{4.270935in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.278112in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.285362in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.292711in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.300172in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.307748in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.315452in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.323293in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.331282in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.339397in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.347609in}}%
\pgfpathlineto{\pgfqpoint{5.578200in}{4.355871in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{4.364145in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.372397in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.380597in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.388712in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.396696in}}%
\pgfpathlineto{\pgfqpoint{5.591946in}{4.404499in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.412098in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.419480in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.426627in}}%
\pgfpathlineto{\pgfqpoint{5.600636in}{4.433531in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.440185in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.446580in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.452728in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.458652in}}%
\pgfpathlineto{\pgfqpoint{5.611018in}{4.464391in}}%
\pgfpathlineto{\pgfqpoint{5.613034in}{4.469993in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.475509in}}%
\pgfpathlineto{\pgfqpoint{5.617010in}{4.480975in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.486414in}}%
\pgfpathlineto{\pgfqpoint{5.620912in}{4.491841in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.497265in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.508086in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.513481in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.518849in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.524163in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.529408in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.534576in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.539665in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.544669in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.549596in}}%
\pgfpathlineto{\pgfqpoint{5.642919in}{4.554463in}}%
\pgfpathlineto{\pgfqpoint{5.644653in}{4.559279in}}%
\pgfpathlineto{\pgfqpoint{5.646373in}{4.564055in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.568803in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.573529in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.578229in}}%
\pgfpathlineto{\pgfqpoint{5.653116in}{4.582907in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.587567in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.592203in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{4.596810in}}%
\pgfpathlineto{\pgfqpoint{5.659650in}{4.601391in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.605941in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.610450in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.614908in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.619308in}}%
\pgfpathlineto{\pgfqpoint{5.667543in}{4.623647in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{4.627909in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{4.632087in}}%
\pgfpathlineto{\pgfqpoint{5.672140in}{4.636176in}}%
\pgfpathlineto{\pgfqpoint{5.673651in}{4.640169in}}%
\pgfpathlineto{\pgfqpoint{5.675151in}{4.644065in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{4.647859in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.651546in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.655127in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.658600in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.661966in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.665227in}}%
\pgfpathlineto{\pgfqpoint{5.685360in}{4.668389in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{4.671452in}}%
\pgfpathlineto{\pgfqpoint{5.688188in}{4.674418in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.677286in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.680061in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{4.682764in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.685427in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{4.688082in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{4.690752in}}%
\pgfpathlineto{\pgfqpoint{5.697798in}{4.693451in}}%
\pgfpathlineto{\pgfqpoint{5.699136in}{4.696190in}}%
\pgfpathlineto{\pgfqpoint{5.700466in}{4.698979in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{4.701818in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{4.704700in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{4.707636in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{4.710629in}}%
\pgfpathlineto{\pgfqpoint{5.706990in}{4.713664in}}%
\pgfpathlineto{\pgfqpoint{5.708271in}{4.716735in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{4.719842in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{4.722982in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.726159in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{4.729356in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{4.732561in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{4.735766in}}%
\pgfpathlineto{\pgfqpoint{5.717025in}{4.738959in}}%
\pgfpathlineto{\pgfqpoint{5.718247in}{4.742133in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{4.745283in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{4.748403in}}%
\pgfpathlineto{\pgfqpoint{5.721869in}{4.751486in}}%
\pgfpathlineto{\pgfqpoint{5.723063in}{4.754534in}}%
\pgfpathlineto{\pgfqpoint{5.724250in}{4.757536in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{4.760482in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{4.763369in}}%
\pgfpathlineto{\pgfqpoint{5.727772in}{4.766191in}}%
\pgfpathlineto{\pgfqpoint{5.728933in}{4.768947in}}%
\pgfpathlineto{\pgfqpoint{5.730087in}{4.771634in}}%
\pgfpathlineto{\pgfqpoint{5.731235in}{4.774245in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{4.776777in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{4.779229in}}%
\pgfpathlineto{\pgfqpoint{5.734643in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{4.783867in}}%
\pgfpathlineto{\pgfqpoint{5.736885in}{4.786053in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{4.788162in}}%
\pgfpathlineto{\pgfqpoint{5.739103in}{4.790203in}}%
\pgfpathlineto{\pgfqpoint{5.740203in}{4.792179in}}%
\pgfpathlineto{\pgfqpoint{5.741298in}{4.794095in}}%
\pgfpathlineto{\pgfqpoint{5.742387in}{4.795957in}}%
\pgfpathlineto{\pgfqpoint{5.743470in}{4.797763in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{4.799522in}}%
\pgfpathlineto{\pgfqpoint{5.745620in}{4.801229in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{4.802895in}}%
\pgfpathlineto{\pgfqpoint{5.747748in}{4.804524in}}%
\pgfpathlineto{\pgfqpoint{5.748804in}{4.806121in}}%
\pgfpathlineto{\pgfqpoint{5.749855in}{4.807693in}}%
\pgfpathlineto{\pgfqpoint{5.750901in}{4.809249in}}%
\pgfpathlineto{\pgfqpoint{5.751942in}{4.810795in}}%
\pgfpathlineto{\pgfqpoint{5.752977in}{4.812332in}}%
\pgfpathlineto{\pgfqpoint{5.754007in}{4.813859in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{4.815375in}}%
\pgfpathlineto{\pgfqpoint{5.756053in}{4.816882in}}%
\pgfpathlineto{\pgfqpoint{5.757068in}{4.818384in}}%
\pgfpathlineto{\pgfqpoint{5.758079in}{4.819889in}}%
\pgfpathlineto{\pgfqpoint{5.759085in}{4.821403in}}%
\pgfpathlineto{\pgfqpoint{5.760086in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{5.761082in}{4.824482in}}%
\pgfpathlineto{\pgfqpoint{5.762074in}{4.826052in}}%
\pgfpathlineto{\pgfqpoint{5.763061in}{4.827640in}}%
\pgfpathlineto{\pgfqpoint{5.764043in}{4.829250in}}%
\pgfpathlineto{\pgfqpoint{5.765021in}{4.830880in}}%
\pgfpathlineto{\pgfqpoint{5.765994in}{4.832525in}}%
\pgfpathlineto{\pgfqpoint{5.766963in}{4.834185in}}%
\pgfpathlineto{\pgfqpoint{5.767927in}{4.835858in}}%
\pgfpathlineto{\pgfqpoint{5.768887in}{4.837540in}}%
\pgfpathlineto{\pgfqpoint{5.769842in}{4.839224in}}%
\pgfpathlineto{\pgfqpoint{5.770794in}{4.840895in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{4.842545in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{4.844160in}}%
\pgfpathlineto{\pgfqpoint{5.773622in}{4.845735in}}%
\pgfpathlineto{\pgfqpoint{5.774556in}{4.847259in}}%
\pgfpathlineto{\pgfqpoint{5.775487in}{4.848720in}}%
\pgfpathlineto{\pgfqpoint{5.776413in}{4.850108in}}%
\pgfpathlineto{\pgfqpoint{5.777335in}{4.851421in}}%
\pgfpathlineto{\pgfqpoint{5.778253in}{4.852657in}}%
\pgfpathlineto{\pgfqpoint{5.779167in}{4.853810in}}%
\pgfpathlineto{\pgfqpoint{5.780077in}{4.854879in}}%
\pgfpathlineto{\pgfqpoint{5.780984in}{4.855869in}}%
\pgfpathlineto{\pgfqpoint{5.781886in}{4.856782in}}%
\pgfpathlineto{\pgfqpoint{5.782785in}{4.857621in}}%
\pgfpathlineto{\pgfqpoint{5.783679in}{4.858395in}}%
\pgfpathlineto{\pgfqpoint{5.784570in}{4.859111in}}%
\pgfpathlineto{\pgfqpoint{5.785457in}{4.859779in}}%
\pgfpathlineto{\pgfqpoint{5.786341in}{4.860410in}}%
\pgfpathlineto{\pgfqpoint{5.787221in}{4.861014in}}%
\pgfpathlineto{\pgfqpoint{5.788097in}{4.861601in}}%
\pgfpathlineto{\pgfqpoint{5.788969in}{4.862184in}}%
\pgfpathlineto{\pgfqpoint{5.789838in}{4.862777in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{4.863389in}}%
\pgfpathlineto{\pgfqpoint{5.791565in}{4.864030in}}%
\pgfpathlineto{\pgfqpoint{5.792424in}{4.864712in}}%
\pgfpathlineto{\pgfqpoint{5.793278in}{4.865441in}}%
\pgfpathlineto{\pgfqpoint{5.794130in}{4.866220in}}%
\pgfpathlineto{\pgfqpoint{5.794978in}{4.867060in}}%
\pgfpathlineto{\pgfqpoint{5.795822in}{4.867971in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{4.868956in}}%
\pgfpathlineto{\pgfqpoint{5.797501in}{4.870016in}}%
\pgfpathlineto{\pgfqpoint{5.798336in}{4.871151in}}%
\pgfpathlineto{\pgfqpoint{5.799167in}{4.872359in}}%
\pgfpathlineto{\pgfqpoint{5.799995in}{4.873635in}}%
\pgfpathlineto{\pgfqpoint{5.800819in}{4.874982in}}%
\pgfpathlineto{\pgfqpoint{5.801641in}{4.876405in}}%
\pgfpathlineto{\pgfqpoint{5.802459in}{4.877907in}}%
\pgfpathlineto{\pgfqpoint{5.803274in}{4.879493in}}%
\pgfpathlineto{\pgfqpoint{5.804086in}{4.881161in}}%
\pgfpathlineto{\pgfqpoint{5.804895in}{4.882904in}}%
\pgfpathlineto{\pgfqpoint{5.805701in}{4.884712in}}%
\pgfpathlineto{\pgfqpoint{5.806504in}{4.886576in}}%
\pgfpathlineto{\pgfqpoint{5.807303in}{4.888481in}}%
\pgfpathlineto{\pgfqpoint{5.808100in}{4.890414in}}%
\pgfpathlineto{\pgfqpoint{5.808893in}{4.892361in}}%
\pgfpathlineto{\pgfqpoint{5.809684in}{4.894316in}}%
\pgfpathlineto{\pgfqpoint{5.810472in}{4.896266in}}%
\pgfpathlineto{\pgfqpoint{5.811256in}{4.898204in}}%
\pgfpathlineto{\pgfqpoint{5.812038in}{4.900124in}}%
\pgfpathlineto{\pgfqpoint{5.812817in}{4.902020in}}%
\pgfpathlineto{\pgfqpoint{5.813593in}{4.903891in}}%
\pgfpathlineto{\pgfqpoint{5.814367in}{4.905731in}}%
\pgfpathlineto{\pgfqpoint{5.815137in}{4.907535in}}%
\pgfpathlineto{\pgfqpoint{5.815905in}{4.909297in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.911012in}}%
\pgfpathlineto{\pgfqpoint{5.817431in}{4.912676in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.914299in}}%
\pgfpathlineto{\pgfqpoint{5.818947in}{4.915886in}}%
\pgfpathlineto{\pgfqpoint{5.819701in}{4.917440in}}%
\pgfpathlineto{\pgfqpoint{5.820452in}{4.918963in}}%
\pgfpathlineto{\pgfqpoint{5.821201in}{4.920458in}}%
\pgfpathlineto{\pgfqpoint{5.821947in}{4.921920in}}%
\pgfpathlineto{\pgfqpoint{5.822690in}{4.923348in}}%
\pgfpathlineto{\pgfqpoint{5.823431in}{4.924742in}}%
\pgfpathlineto{\pgfqpoint{5.824169in}{4.926107in}}%
\pgfpathlineto{\pgfqpoint{5.824904in}{4.927457in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{4.928803in}}%
\pgfpathlineto{\pgfqpoint{5.826367in}{4.930157in}}%
\pgfpathlineto{\pgfqpoint{5.827095in}{4.931529in}}%
\pgfpathlineto{\pgfqpoint{5.827820in}{4.932927in}}%
\pgfpathlineto{\pgfqpoint{5.828543in}{4.934357in}}%
\pgfpathlineto{\pgfqpoint{5.829264in}{4.935822in}}%
\pgfpathlineto{\pgfqpoint{5.829982in}{4.937324in}}%
\pgfpathlineto{\pgfqpoint{5.830697in}{4.938858in}}%
\pgfpathlineto{\pgfqpoint{5.831410in}{4.940423in}}%
\pgfpathlineto{\pgfqpoint{5.832121in}{4.942012in}}%
\pgfpathlineto{\pgfqpoint{5.832829in}{4.943622in}}%
\pgfpathlineto{\pgfqpoint{5.833535in}{4.945249in}}%
\pgfpathlineto{\pgfqpoint{5.834238in}{4.946886in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{4.948528in}}%
\pgfpathlineto{\pgfqpoint{5.835638in}{4.950169in}}%
\pgfpathlineto{\pgfqpoint{5.836335in}{4.951804in}}%
\pgfpathlineto{\pgfqpoint{5.837029in}{4.953428in}}%
\pgfpathlineto{\pgfqpoint{5.837721in}{4.955036in}}%
\pgfpathlineto{\pgfqpoint{5.838411in}{4.956628in}}%
\pgfpathlineto{\pgfqpoint{5.839098in}{4.958201in}}%
\pgfpathlineto{\pgfqpoint{5.839784in}{4.959751in}}%
\pgfpathlineto{\pgfqpoint{5.840467in}{4.961279in}}%
\pgfpathlineto{\pgfqpoint{5.841147in}{4.962780in}}%
\pgfpathlineto{\pgfqpoint{5.841826in}{4.964245in}}%
\pgfpathlineto{\pgfqpoint{5.842502in}{4.965669in}}%
\pgfpathlineto{\pgfqpoint{5.843177in}{4.967045in}}%
\pgfpathlineto{\pgfqpoint{5.843849in}{4.968372in}}%
\pgfpathlineto{\pgfqpoint{5.844519in}{4.969650in}}%
\pgfpathlineto{\pgfqpoint{5.845187in}{4.970882in}}%
\pgfpathlineto{\pgfqpoint{5.845852in}{4.972072in}}%
\pgfpathlineto{\pgfqpoint{5.846516in}{4.973226in}}%
\pgfpathlineto{\pgfqpoint{5.847178in}{4.974344in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{4.975432in}}%
\pgfpathlineto{\pgfqpoint{5.848495in}{4.976491in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.977524in}}%
\pgfpathlineto{\pgfqpoint{5.849803in}{4.978529in}}%
\pgfpathlineto{\pgfqpoint{5.850455in}{4.979504in}}%
\pgfpathlineto{\pgfqpoint{5.851104in}{4.980448in}}%
\pgfpathlineto{\pgfqpoint{5.851751in}{4.981359in}}%
\pgfpathlineto{\pgfqpoint{5.852397in}{4.982240in}}%
\pgfpathlineto{\pgfqpoint{5.853040in}{4.983098in}}%
\pgfpathlineto{\pgfqpoint{5.853681in}{4.983942in}}%
\pgfpathlineto{\pgfqpoint{5.854321in}{4.984779in}}%
\pgfpathlineto{\pgfqpoint{5.854958in}{4.985618in}}%
\pgfpathlineto{\pgfqpoint{5.855594in}{4.986469in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{4.987339in}}%
\pgfpathlineto{\pgfqpoint{5.856860in}{4.988231in}}%
\pgfpathlineto{\pgfqpoint{5.857489in}{4.989155in}}%
\pgfpathlineto{\pgfqpoint{5.858117in}{4.990115in}}%
\pgfpathlineto{\pgfqpoint{5.858744in}{4.991112in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{4.992146in}}%
\pgfpathlineto{\pgfqpoint{5.859990in}{4.993221in}}%
\pgfpathlineto{\pgfqpoint{5.860611in}{4.994331in}}%
\pgfpathlineto{\pgfqpoint{5.861230in}{4.995472in}}%
\pgfpathlineto{\pgfqpoint{5.861847in}{4.996637in}}%
\pgfpathlineto{\pgfqpoint{5.862462in}{4.997821in}}%
\pgfpathlineto{\pgfqpoint{5.863075in}{4.999023in}}%
\pgfpathlineto{\pgfqpoint{5.863687in}{5.000241in}}%
\pgfpathlineto{\pgfqpoint{5.864297in}{5.001470in}}%
\pgfpathlineto{\pgfqpoint{5.864905in}{5.002703in}}%
\pgfpathlineto{\pgfqpoint{5.865511in}{5.003932in}}%
\pgfpathlineto{\pgfqpoint{5.866116in}{5.005154in}}%
\pgfpathlineto{\pgfqpoint{5.866719in}{5.006369in}}%
\pgfpathlineto{\pgfqpoint{5.867320in}{5.007576in}}%
\pgfpathlineto{\pgfqpoint{5.867920in}{5.008779in}}%
\pgfpathlineto{\pgfqpoint{5.868517in}{5.009982in}}%
\pgfpathlineto{\pgfqpoint{5.869113in}{5.011192in}}%
\pgfpathlineto{\pgfqpoint{5.869708in}{5.012413in}}%
\pgfpathlineto{\pgfqpoint{5.870300in}{5.013647in}}%
\pgfpathlineto{\pgfqpoint{5.870891in}{5.014894in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{5.016149in}}%
\pgfpathlineto{\pgfqpoint{5.872069in}{5.017407in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{5.018657in}}%
\pgfpathlineto{\pgfqpoint{5.873822in}{5.021086in}}%
\pgfpathlineto{\pgfqpoint{5.875561in}{5.024411in}}%
\pgfpathlineto{\pgfqpoint{5.877858in}{5.028059in}}%
\pgfpathlineto{\pgfqpoint{5.880129in}{5.030778in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{5.032270in}}%
\pgfpathlineto{\pgfqpoint{5.884047in}{5.033772in}}%
\pgfpathlineto{\pgfqpoint{5.885704in}{5.034569in}}%
\pgfpathlineto{\pgfqpoint{5.887893in}{5.035304in}}%
\pgfpathlineto{\pgfqpoint{5.890060in}{5.035640in}}%
\pgfpathlineto{\pgfqpoint{5.891670in}{5.035563in}}%
\pgfpathlineto{\pgfqpoint{5.893799in}{5.035087in}}%
\pgfpathlineto{\pgfqpoint{5.895381in}{5.034725in}}%
\pgfpathlineto{\pgfqpoint{5.897472in}{5.034564in}}%
\pgfpathlineto{\pgfqpoint{5.899543in}{5.035001in}}%
\pgfpathlineto{\pgfqpoint{5.901083in}{5.035867in}}%
\pgfpathlineto{\pgfqpoint{5.903119in}{5.037659in}}%
\pgfpathlineto{\pgfqpoint{5.904633in}{5.039347in}}%
\pgfpathlineto{\pgfqpoint{5.906635in}{5.041716in}}%
\pgfpathlineto{\pgfqpoint{5.908124in}{5.043397in}}%
\pgfpathlineto{\pgfqpoint{5.910093in}{5.045456in}}%
\pgfpathlineto{\pgfqpoint{5.912044in}{5.047494in}}%
\pgfpathlineto{\pgfqpoint{5.913496in}{5.049054in}}%
\pgfpathlineto{\pgfqpoint{5.915416in}{5.051078in}}%
\pgfpathlineto{\pgfqpoint{5.916844in}{5.052528in}}%
\pgfpathlineto{\pgfqpoint{5.918734in}{5.054309in}}%
\pgfpathlineto{\pgfqpoint{5.920607in}{5.055903in}}%
\pgfpathlineto{\pgfqpoint{5.922001in}{5.057019in}}%
\pgfpathlineto{\pgfqpoint{5.923845in}{5.058529in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.059703in}}%
\pgfpathlineto{\pgfqpoint{5.927034in}{5.061198in}}%
\pgfpathlineto{\pgfqpoint{5.928835in}{5.062441in}}%
\pgfpathlineto{\pgfqpoint{5.930176in}{5.063258in}}%
\pgfpathlineto{\pgfqpoint{5.931950in}{5.064357in}}%
\pgfpathlineto{\pgfqpoint{5.933271in}{5.065331in}}%
\pgfpathlineto{\pgfqpoint{5.935020in}{5.066907in}}%
\pgfpathlineto{\pgfqpoint{5.936754in}{5.068779in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{5.070425in}}%
\pgfpathlineto{\pgfqpoint{5.939755in}{5.073025in}}%
\pgfpathlineto{\pgfqpoint{5.941028in}{5.075238in}}%
\pgfpathlineto{\pgfqpoint{5.942714in}{5.078398in}}%
\pgfpathlineto{\pgfqpoint{5.944386in}{5.081752in}}%
\pgfpathlineto{\pgfqpoint{5.945631in}{5.084307in}}%
\pgfpathlineto{\pgfqpoint{5.947281in}{5.087555in}}%
\pgfpathlineto{\pgfqpoint{5.948509in}{5.089689in}}%
\pgfpathlineto{\pgfqpoint{5.950137in}{5.091947in}}%
\pgfpathlineto{\pgfqpoint{5.951751in}{5.093481in}}%
\pgfpathlineto{\pgfqpoint{5.952954in}{5.094220in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{5.094834in}}%
\pgfpathlineto{\pgfqpoint{5.955734in}{5.095144in}}%
\pgfpathlineto{\pgfqpoint{5.957307in}{5.095471in}}%
\pgfpathlineto{\pgfqpoint{5.958868in}{5.095809in}}%
\pgfpathlineto{\pgfqpoint{5.960031in}{5.096116in}}%
\pgfpathlineto{\pgfqpoint{5.961571in}{5.096674in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{5.097338in}}%
\pgfpathlineto{\pgfqpoint{5.964241in}{5.098705in}}%
\pgfpathlineto{\pgfqpoint{5.965375in}{5.100141in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{5.102665in}}%
\pgfpathlineto{\pgfqpoint{5.968369in}{5.105806in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{5.108440in}}%
\pgfpathlineto{\pgfqpoint{5.970954in}{5.112048in}}%
\pgfpathlineto{\pgfqpoint{5.972053in}{5.114646in}}%
\pgfpathlineto{\pgfqpoint{5.973508in}{5.117777in}}%
\pgfpathlineto{\pgfqpoint{5.974954in}{5.120482in}}%
\pgfpathlineto{\pgfqpoint{5.976032in}{5.122142in}}%
\pgfpathlineto{\pgfqpoint{5.977460in}{5.123776in}}%
\pgfpathlineto{\pgfqpoint{5.978526in}{5.124575in}}%
\pgfpathlineto{\pgfqpoint{5.979937in}{5.125218in}}%
\pgfpathlineto{\pgfqpoint{5.981340in}{5.125635in}}%
\pgfpathlineto{\pgfqpoint{5.982385in}{5.126021in}}%
\pgfpathlineto{\pgfqpoint{5.983772in}{5.126935in}}%
\pgfpathlineto{\pgfqpoint{5.984805in}{5.127973in}}%
\pgfpathlineto{\pgfqpoint{5.986176in}{5.129702in}}%
\pgfpathlineto{\pgfqpoint{5.987537in}{5.131640in}}%
\pgfpathlineto{\pgfqpoint{5.988553in}{5.133150in}}%
\pgfpathlineto{\pgfqpoint{5.989899in}{5.135311in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{5.137142in}}%
\pgfpathlineto{\pgfqpoint{5.992235in}{5.139912in}}%
\pgfpathlineto{\pgfqpoint{5.993558in}{5.143007in}}%
\pgfpathlineto{\pgfqpoint{5.994545in}{5.145460in}}%
\pgfpathlineto{\pgfqpoint{5.995854in}{5.148761in}}%
\pgfpathlineto{\pgfqpoint{5.996830in}{5.151180in}}%
\pgfpathlineto{\pgfqpoint{5.998125in}{5.154344in}}%
\pgfpathlineto{\pgfqpoint{5.999411in}{5.157259in}}%
\pgfpathlineto{\pgfqpoint{6.000371in}{5.159096in}}%
\pgfpathlineto{\pgfqpoint{6.001644in}{5.160928in}}%
\pgfpathlineto{\pgfqpoint{6.002594in}{5.161828in}}%
\pgfpathlineto{\pgfqpoint{6.003854in}{5.162598in}}%
\pgfpathlineto{\pgfqpoint{6.005106in}{5.163307in}}%
\pgfpathlineto{\pgfqpoint{6.006041in}{5.163990in}}%
\pgfpathlineto{\pgfqpoint{6.007280in}{5.165222in}}%
\pgfpathlineto{\pgfqpoint{6.008205in}{5.166364in}}%
\pgfpathlineto{\pgfqpoint{6.009432in}{5.168073in}}%
\pgfpathlineto{\pgfqpoint{6.010652in}{5.169911in}}%
\pgfpathlineto{\pgfqpoint{6.011562in}{5.171295in}}%
\pgfpathlineto{\pgfqpoint{6.012769in}{5.172942in}}%
\pgfpathlineto{\pgfqpoint{6.013670in}{5.173912in}}%
\pgfpathlineto{\pgfqpoint{6.014866in}{5.174822in}}%
\pgfpathlineto{\pgfqpoint{6.015758in}{5.175246in}}%
\pgfpathlineto{\pgfqpoint{6.016942in}{5.175499in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{5.175391in}}%
\pgfpathlineto{\pgfqpoint{6.018997in}{5.175085in}}%
\pgfpathlineto{\pgfqpoint{6.020163in}{5.174450in}}%
\pgfpathlineto{\pgfqpoint{6.021033in}{5.173915in}}%
\pgfpathlineto{\pgfqpoint{6.022188in}{5.173380in}}%
\pgfpathlineto{\pgfqpoint{6.023336in}{5.173390in}}%
\pgfpathlineto{\pgfqpoint{6.024193in}{5.173896in}}%
\pgfpathlineto{\pgfqpoint{6.025331in}{5.175309in}}%
\pgfpathlineto{\pgfqpoint{6.026180in}{5.176901in}}%
\pgfpathlineto{\pgfqpoint{6.027306in}{5.179570in}}%
\pgfpathlineto{\pgfqpoint{6.028427in}{5.182546in}}%
\pgfpathlineto{\pgfqpoint{6.029264in}{5.184833in}}%
\pgfpathlineto{\pgfqpoint{6.030374in}{5.187864in}}%
\pgfpathlineto{\pgfqpoint{6.030374in}{5.222770in}}%
\pgfpathlineto{\pgfqpoint{6.030374in}{5.222770in}}%
\pgfpathlineto{\pgfqpoint{6.029264in}{5.221994in}}%
\pgfpathlineto{\pgfqpoint{6.028427in}{5.221516in}}%
\pgfpathlineto{\pgfqpoint{6.027306in}{5.220940in}}%
\pgfpathlineto{\pgfqpoint{6.026180in}{5.220253in}}%
\pgfpathlineto{\pgfqpoint{6.025331in}{5.219670in}}%
\pgfpathlineto{\pgfqpoint{6.024193in}{5.218786in}}%
\pgfpathlineto{\pgfqpoint{6.023336in}{5.217962in}}%
\pgfpathlineto{\pgfqpoint{6.022188in}{5.216448in}}%
\pgfpathlineto{\pgfqpoint{6.021033in}{5.214379in}}%
\pgfpathlineto{\pgfqpoint{6.020163in}{5.212519in}}%
\pgfpathlineto{\pgfqpoint{6.018997in}{5.209821in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{5.207786in}}%
\pgfpathlineto{\pgfqpoint{6.016942in}{5.205222in}}%
\pgfpathlineto{\pgfqpoint{6.015758in}{5.202856in}}%
\pgfpathlineto{\pgfqpoint{6.014866in}{5.201216in}}%
\pgfpathlineto{\pgfqpoint{6.013670in}{5.199289in}}%
\pgfpathlineto{\pgfqpoint{6.012769in}{5.198101in}}%
\pgfpathlineto{\pgfqpoint{6.011562in}{5.196955in}}%
\pgfpathlineto{\pgfqpoint{6.010652in}{5.196414in}}%
\pgfpathlineto{\pgfqpoint{6.009432in}{5.196003in}}%
\pgfpathlineto{\pgfqpoint{6.008205in}{5.195711in}}%
\pgfpathlineto{\pgfqpoint{6.007280in}{5.195407in}}%
\pgfpathlineto{\pgfqpoint{6.006041in}{5.194711in}}%
\pgfpathlineto{\pgfqpoint{6.005106in}{5.193842in}}%
\pgfpathlineto{\pgfqpoint{6.003854in}{5.192255in}}%
\pgfpathlineto{\pgfqpoint{6.002594in}{5.190366in}}%
\pgfpathlineto{\pgfqpoint{6.001644in}{5.188849in}}%
\pgfpathlineto{\pgfqpoint{6.000371in}{5.186833in}}%
\pgfpathlineto{\pgfqpoint{5.999411in}{5.185430in}}%
\pgfpathlineto{\pgfqpoint{5.998125in}{5.183785in}}%
\pgfpathlineto{\pgfqpoint{5.996830in}{5.182436in}}%
\pgfpathlineto{\pgfqpoint{5.995854in}{5.181575in}}%
\pgfpathlineto{\pgfqpoint{5.994545in}{5.180355in}}%
\pgfpathlineto{\pgfqpoint{5.993558in}{5.179233in}}%
\pgfpathlineto{\pgfqpoint{5.992235in}{5.177398in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{5.175104in}}%
\pgfpathlineto{\pgfqpoint{5.989899in}{5.173100in}}%
\pgfpathlineto{\pgfqpoint{5.988553in}{5.170144in}}%
\pgfpathlineto{\pgfqpoint{5.987537in}{5.167808in}}%
\pgfpathlineto{\pgfqpoint{5.986176in}{5.164834in}}%
\pgfpathlineto{\pgfqpoint{5.984805in}{5.162389in}}%
\pgfpathlineto{\pgfqpoint{5.983772in}{5.161101in}}%
\pgfpathlineto{\pgfqpoint{5.982385in}{5.160134in}}%
\pgfpathlineto{\pgfqpoint{5.981340in}{5.159938in}}%
\pgfpathlineto{\pgfqpoint{5.979937in}{5.160360in}}%
\pgfpathlineto{\pgfqpoint{5.978526in}{5.161269in}}%
\pgfpathlineto{\pgfqpoint{5.977460in}{5.161989in}}%
\pgfpathlineto{\pgfqpoint{5.976032in}{5.162752in}}%
\pgfpathlineto{\pgfqpoint{5.974954in}{5.163108in}}%
\pgfpathlineto{\pgfqpoint{5.973508in}{5.163246in}}%
\pgfpathlineto{\pgfqpoint{5.972053in}{5.162967in}}%
\pgfpathlineto{\pgfqpoint{5.970954in}{5.162440in}}%
\pgfpathlineto{\pgfqpoint{5.969481in}{5.161249in}}%
\pgfpathlineto{\pgfqpoint{5.968369in}{5.159882in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{5.157408in}}%
\pgfpathlineto{\pgfqpoint{5.965375in}{5.154264in}}%
\pgfpathlineto{\pgfqpoint{5.964241in}{5.151613in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{5.148017in}}%
\pgfpathlineto{\pgfqpoint{5.961571in}{5.145419in}}%
\pgfpathlineto{\pgfqpoint{5.960031in}{5.142152in}}%
\pgfpathlineto{\pgfqpoint{5.958868in}{5.139837in}}%
\pgfpathlineto{\pgfqpoint{5.957307in}{5.136944in}}%
\pgfpathlineto{\pgfqpoint{5.955734in}{5.134330in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{5.132591in}}%
\pgfpathlineto{\pgfqpoint{5.952954in}{5.130683in}}%
\pgfpathlineto{\pgfqpoint{5.951751in}{5.129561in}}%
\pgfpathlineto{\pgfqpoint{5.950137in}{5.128361in}}%
\pgfpathlineto{\pgfqpoint{5.948509in}{5.127461in}}%
\pgfpathlineto{\pgfqpoint{5.947281in}{5.126961in}}%
\pgfpathlineto{\pgfqpoint{5.945631in}{5.126478in}}%
\pgfpathlineto{\pgfqpoint{5.944386in}{5.126222in}}%
\pgfpathlineto{\pgfqpoint{5.942714in}{5.126002in}}%
\pgfpathlineto{\pgfqpoint{5.941028in}{5.125881in}}%
\pgfpathlineto{\pgfqpoint{5.939755in}{5.125838in}}%
\pgfpathlineto{\pgfqpoint{5.938045in}{5.125736in}}%
\pgfpathlineto{\pgfqpoint{5.936754in}{5.125584in}}%
\pgfpathlineto{\pgfqpoint{5.935020in}{5.125359in}}%
\pgfpathlineto{\pgfqpoint{5.933271in}{5.125271in}}%
\pgfpathlineto{\pgfqpoint{5.931950in}{5.125360in}}%
\pgfpathlineto{\pgfqpoint{5.930176in}{5.125877in}}%
\pgfpathlineto{\pgfqpoint{5.928835in}{5.126447in}}%
\pgfpathlineto{\pgfqpoint{5.927034in}{5.126924in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.126536in}}%
\pgfpathlineto{\pgfqpoint{5.923845in}{5.125452in}}%
\pgfpathlineto{\pgfqpoint{5.922001in}{5.122949in}}%
\pgfpathlineto{\pgfqpoint{5.920607in}{5.120431in}}%
\pgfpathlineto{\pgfqpoint{5.918734in}{5.116596in}}%
\pgfpathlineto{\pgfqpoint{5.916844in}{5.112627in}}%
\pgfpathlineto{\pgfqpoint{5.915416in}{5.109740in}}%
\pgfpathlineto{\pgfqpoint{5.913496in}{5.106242in}}%
\pgfpathlineto{\pgfqpoint{5.912044in}{5.103942in}}%
\pgfpathlineto{\pgfqpoint{5.910093in}{5.101222in}}%
\pgfpathlineto{\pgfqpoint{5.908124in}{5.098654in}}%
\pgfpathlineto{\pgfqpoint{5.906635in}{5.096598in}}%
\pgfpathlineto{\pgfqpoint{5.904633in}{5.093390in}}%
\pgfpathlineto{\pgfqpoint{5.903119in}{5.090608in}}%
\pgfpathlineto{\pgfqpoint{5.901083in}{5.086473in}}%
\pgfpathlineto{\pgfqpoint{5.899543in}{5.083137in}}%
\pgfpathlineto{\pgfqpoint{5.897472in}{5.078566in}}%
\pgfpathlineto{\pgfqpoint{5.895381in}{5.074051in}}%
\pgfpathlineto{\pgfqpoint{5.893799in}{5.070795in}}%
\pgfpathlineto{\pgfqpoint{5.891670in}{5.066880in}}%
\pgfpathlineto{\pgfqpoint{5.890060in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{5.887893in}{5.061281in}}%
\pgfpathlineto{\pgfqpoint{5.885704in}{5.058901in}}%
\pgfpathlineto{\pgfqpoint{5.884047in}{5.057603in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{5.056578in}}%
\pgfpathlineto{\pgfqpoint{5.880129in}{5.056248in}}%
\pgfpathlineto{\pgfqpoint{5.877858in}{5.055919in}}%
\pgfpathlineto{\pgfqpoint{5.875561in}{5.054940in}}%
\pgfpathlineto{\pgfqpoint{5.873822in}{5.053429in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{5.052034in}}%
\pgfpathlineto{\pgfqpoint{5.872069in}{5.051231in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{5.050369in}}%
\pgfpathlineto{\pgfqpoint{5.870891in}{5.049449in}}%
\pgfpathlineto{\pgfqpoint{5.870300in}{5.048476in}}%
\pgfpathlineto{\pgfqpoint{5.869708in}{5.047453in}}%
\pgfpathlineto{\pgfqpoint{5.869113in}{5.046389in}}%
\pgfpathlineto{\pgfqpoint{5.868517in}{5.045296in}}%
\pgfpathlineto{\pgfqpoint{5.867920in}{5.044183in}}%
\pgfpathlineto{\pgfqpoint{5.867320in}{5.043061in}}%
\pgfpathlineto{\pgfqpoint{5.866719in}{5.041939in}}%
\pgfpathlineto{\pgfqpoint{5.866116in}{5.040827in}}%
\pgfpathlineto{\pgfqpoint{5.865511in}{5.039728in}}%
\pgfpathlineto{\pgfqpoint{5.864905in}{5.038642in}}%
\pgfpathlineto{\pgfqpoint{5.864297in}{5.037573in}}%
\pgfpathlineto{\pgfqpoint{5.863687in}{5.036520in}}%
\pgfpathlineto{\pgfqpoint{5.863075in}{5.035484in}}%
\pgfpathlineto{\pgfqpoint{5.862462in}{5.034467in}}%
\pgfpathlineto{\pgfqpoint{5.861847in}{5.033467in}}%
\pgfpathlineto{\pgfqpoint{5.861230in}{5.032483in}}%
\pgfpathlineto{\pgfqpoint{5.860611in}{5.031515in}}%
\pgfpathlineto{\pgfqpoint{5.859990in}{5.030558in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{5.029610in}}%
\pgfpathlineto{\pgfqpoint{5.858744in}{5.028670in}}%
\pgfpathlineto{\pgfqpoint{5.858117in}{5.027739in}}%
\pgfpathlineto{\pgfqpoint{5.857489in}{5.026815in}}%
\pgfpathlineto{\pgfqpoint{5.856860in}{5.025893in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{5.024971in}}%
\pgfpathlineto{\pgfqpoint{5.855594in}{5.024055in}}%
\pgfpathlineto{\pgfqpoint{5.854958in}{5.023146in}}%
\pgfpathlineto{\pgfqpoint{5.854321in}{5.022244in}}%
\pgfpathlineto{\pgfqpoint{5.853681in}{5.021345in}}%
\pgfpathlineto{\pgfqpoint{5.853040in}{5.020449in}}%
\pgfpathlineto{\pgfqpoint{5.852397in}{5.019548in}}%
\pgfpathlineto{\pgfqpoint{5.851751in}{5.018640in}}%
\pgfpathlineto{\pgfqpoint{5.851104in}{5.017723in}}%
\pgfpathlineto{\pgfqpoint{5.850455in}{5.016796in}}%
\pgfpathlineto{\pgfqpoint{5.849803in}{5.015861in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{5.014916in}}%
\pgfpathlineto{\pgfqpoint{5.848495in}{5.013966in}}%
\pgfpathlineto{\pgfqpoint{5.847837in}{5.013015in}}%
\pgfpathlineto{\pgfqpoint{5.847178in}{5.012064in}}%
\pgfpathlineto{\pgfqpoint{5.846516in}{5.011114in}}%
\pgfpathlineto{\pgfqpoint{5.845852in}{5.010173in}}%
\pgfpathlineto{\pgfqpoint{5.845187in}{5.009250in}}%
\pgfpathlineto{\pgfqpoint{5.844519in}{5.008347in}}%
\pgfpathlineto{\pgfqpoint{5.843849in}{5.007464in}}%
\pgfpathlineto{\pgfqpoint{5.843177in}{5.006598in}}%
\pgfpathlineto{\pgfqpoint{5.842502in}{5.005737in}}%
\pgfpathlineto{\pgfqpoint{5.841826in}{5.004879in}}%
\pgfpathlineto{\pgfqpoint{5.841147in}{5.004019in}}%
\pgfpathlineto{\pgfqpoint{5.840467in}{5.003152in}}%
\pgfpathlineto{\pgfqpoint{5.839784in}{5.002267in}}%
\pgfpathlineto{\pgfqpoint{5.839098in}{5.001357in}}%
\pgfpathlineto{\pgfqpoint{5.838411in}{5.000413in}}%
\pgfpathlineto{\pgfqpoint{5.837721in}{4.999429in}}%
\pgfpathlineto{\pgfqpoint{5.837029in}{4.998400in}}%
\pgfpathlineto{\pgfqpoint{5.836335in}{4.997325in}}%
\pgfpathlineto{\pgfqpoint{5.835638in}{4.996208in}}%
\pgfpathlineto{\pgfqpoint{5.834940in}{4.995058in}}%
\pgfpathlineto{\pgfqpoint{5.834238in}{4.993878in}}%
\pgfpathlineto{\pgfqpoint{5.833535in}{4.992676in}}%
\pgfpathlineto{\pgfqpoint{5.832829in}{4.991459in}}%
\pgfpathlineto{\pgfqpoint{5.832121in}{4.990233in}}%
\pgfpathlineto{\pgfqpoint{5.831410in}{4.989005in}}%
\pgfpathlineto{\pgfqpoint{5.830697in}{4.987787in}}%
\pgfpathlineto{\pgfqpoint{5.829982in}{4.986588in}}%
\pgfpathlineto{\pgfqpoint{5.829264in}{4.985413in}}%
\pgfpathlineto{\pgfqpoint{5.828543in}{4.984260in}}%
\pgfpathlineto{\pgfqpoint{5.827820in}{4.983134in}}%
\pgfpathlineto{\pgfqpoint{5.827095in}{4.982039in}}%
\pgfpathlineto{\pgfqpoint{5.826367in}{4.980980in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{4.979963in}}%
\pgfpathlineto{\pgfqpoint{5.824904in}{4.978997in}}%
\pgfpathlineto{\pgfqpoint{5.824169in}{4.978093in}}%
\pgfpathlineto{\pgfqpoint{5.823431in}{4.977252in}}%
\pgfpathlineto{\pgfqpoint{5.822690in}{4.976477in}}%
\pgfpathlineto{\pgfqpoint{5.821947in}{4.975766in}}%
\pgfpathlineto{\pgfqpoint{5.821201in}{4.975115in}}%
\pgfpathlineto{\pgfqpoint{5.820452in}{4.974514in}}%
\pgfpathlineto{\pgfqpoint{5.819701in}{4.973955in}}%
\pgfpathlineto{\pgfqpoint{5.818947in}{4.973429in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.972933in}}%
\pgfpathlineto{\pgfqpoint{5.817431in}{4.972457in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.971996in}}%
\pgfpathlineto{\pgfqpoint{5.815905in}{4.971553in}}%
\pgfpathlineto{\pgfqpoint{5.815137in}{4.971121in}}%
\pgfpathlineto{\pgfqpoint{5.814367in}{4.970689in}}%
\pgfpathlineto{\pgfqpoint{5.813593in}{4.970251in}}%
\pgfpathlineto{\pgfqpoint{5.812817in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{5.812038in}{4.969331in}}%
\pgfpathlineto{\pgfqpoint{5.811256in}{4.968834in}}%
\pgfpathlineto{\pgfqpoint{5.810472in}{4.968294in}}%
\pgfpathlineto{\pgfqpoint{5.809684in}{4.967699in}}%
\pgfpathlineto{\pgfqpoint{5.808893in}{4.967036in}}%
\pgfpathlineto{\pgfqpoint{5.808100in}{4.966294in}}%
\pgfpathlineto{\pgfqpoint{5.807303in}{4.965467in}}%
\pgfpathlineto{\pgfqpoint{5.806504in}{4.964550in}}%
\pgfpathlineto{\pgfqpoint{5.805701in}{4.963542in}}%
\pgfpathlineto{\pgfqpoint{5.804895in}{4.962448in}}%
\pgfpathlineto{\pgfqpoint{5.804086in}{4.961278in}}%
\pgfpathlineto{\pgfqpoint{5.803274in}{4.960049in}}%
\pgfpathlineto{\pgfqpoint{5.802459in}{4.958775in}}%
\pgfpathlineto{\pgfqpoint{5.801641in}{4.957473in}}%
\pgfpathlineto{\pgfqpoint{5.800819in}{4.956161in}}%
\pgfpathlineto{\pgfqpoint{5.799995in}{4.954845in}}%
\pgfpathlineto{\pgfqpoint{5.799167in}{4.953529in}}%
\pgfpathlineto{\pgfqpoint{5.798336in}{4.952211in}}%
\pgfpathlineto{\pgfqpoint{5.797501in}{4.950890in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{4.949564in}}%
\pgfpathlineto{\pgfqpoint{5.795822in}{4.948234in}}%
\pgfpathlineto{\pgfqpoint{5.794978in}{4.946897in}}%
\pgfpathlineto{\pgfqpoint{5.794130in}{4.945548in}}%
\pgfpathlineto{\pgfqpoint{5.793278in}{4.944187in}}%
\pgfpathlineto{\pgfqpoint{5.792424in}{4.942812in}}%
\pgfpathlineto{\pgfqpoint{5.791565in}{4.941415in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{4.939990in}}%
\pgfpathlineto{\pgfqpoint{5.789838in}{4.938538in}}%
\pgfpathlineto{\pgfqpoint{5.788969in}{4.937060in}}%
\pgfpathlineto{\pgfqpoint{5.788097in}{4.935563in}}%
\pgfpathlineto{\pgfqpoint{5.787221in}{4.934060in}}%
\pgfpathlineto{\pgfqpoint{5.786341in}{4.932562in}}%
\pgfpathlineto{\pgfqpoint{5.785457in}{4.931079in}}%
\pgfpathlineto{\pgfqpoint{5.784570in}{4.929618in}}%
\pgfpathlineto{\pgfqpoint{5.783679in}{4.928183in}}%
\pgfpathlineto{\pgfqpoint{5.782785in}{4.926776in}}%
\pgfpathlineto{\pgfqpoint{5.781886in}{4.925397in}}%
\pgfpathlineto{\pgfqpoint{5.780984in}{4.924044in}}%
\pgfpathlineto{\pgfqpoint{5.780077in}{4.922720in}}%
\pgfpathlineto{\pgfqpoint{5.779167in}{4.921431in}}%
\pgfpathlineto{\pgfqpoint{5.778253in}{4.920175in}}%
\pgfpathlineto{\pgfqpoint{5.777335in}{4.918957in}}%
\pgfpathlineto{\pgfqpoint{5.776413in}{4.917782in}}%
\pgfpathlineto{\pgfqpoint{5.775487in}{4.916655in}}%
\pgfpathlineto{\pgfqpoint{5.774556in}{4.915581in}}%
\pgfpathlineto{\pgfqpoint{5.773622in}{4.914556in}}%
\pgfpathlineto{\pgfqpoint{5.772683in}{4.913581in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{4.912655in}}%
\pgfpathlineto{\pgfqpoint{5.770794in}{4.911774in}}%
\pgfpathlineto{\pgfqpoint{5.769842in}{4.910935in}}%
\pgfpathlineto{\pgfqpoint{5.768887in}{4.910132in}}%
\pgfpathlineto{\pgfqpoint{5.767927in}{4.909365in}}%
\pgfpathlineto{\pgfqpoint{5.766963in}{4.908630in}}%
\pgfpathlineto{\pgfqpoint{5.765994in}{4.907921in}}%
\pgfpathlineto{\pgfqpoint{5.765021in}{4.907229in}}%
\pgfpathlineto{\pgfqpoint{5.764043in}{4.906548in}}%
\pgfpathlineto{\pgfqpoint{5.763061in}{4.905876in}}%
\pgfpathlineto{\pgfqpoint{5.762074in}{4.905209in}}%
\pgfpathlineto{\pgfqpoint{5.761082in}{4.904542in}}%
\pgfpathlineto{\pgfqpoint{5.760086in}{4.903863in}}%
\pgfpathlineto{\pgfqpoint{5.759085in}{4.903166in}}%
\pgfpathlineto{\pgfqpoint{5.758079in}{4.902438in}}%
\pgfpathlineto{\pgfqpoint{5.757068in}{4.901673in}}%
\pgfpathlineto{\pgfqpoint{5.756053in}{4.900867in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{4.900008in}}%
\pgfpathlineto{\pgfqpoint{5.754007in}{4.899091in}}%
\pgfpathlineto{\pgfqpoint{5.752977in}{4.898110in}}%
\pgfpathlineto{\pgfqpoint{5.751942in}{4.897056in}}%
\pgfpathlineto{\pgfqpoint{5.750901in}{4.895921in}}%
\pgfpathlineto{\pgfqpoint{5.749855in}{4.894706in}}%
\pgfpathlineto{\pgfqpoint{5.748804in}{4.893411in}}%
\pgfpathlineto{\pgfqpoint{5.747748in}{4.892041in}}%
\pgfpathlineto{\pgfqpoint{5.746687in}{4.890604in}}%
\pgfpathlineto{\pgfqpoint{5.745620in}{4.889102in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{4.887538in}}%
\pgfpathlineto{\pgfqpoint{5.743470in}{4.885914in}}%
\pgfpathlineto{\pgfqpoint{5.742387in}{4.884229in}}%
\pgfpathlineto{\pgfqpoint{5.741298in}{4.882487in}}%
\pgfpathlineto{\pgfqpoint{5.740203in}{4.880690in}}%
\pgfpathlineto{\pgfqpoint{5.739103in}{4.878838in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{4.876922in}}%
\pgfpathlineto{\pgfqpoint{5.736885in}{4.874937in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{4.872881in}}%
\pgfpathlineto{\pgfqpoint{5.734643in}{4.870746in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{4.868531in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{4.866238in}}%
\pgfpathlineto{\pgfqpoint{5.731235in}{4.863878in}}%
\pgfpathlineto{\pgfqpoint{5.730087in}{4.861464in}}%
\pgfpathlineto{\pgfqpoint{5.728933in}{4.859005in}}%
\pgfpathlineto{\pgfqpoint{5.727772in}{4.856510in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{4.853999in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{4.851489in}}%
\pgfpathlineto{\pgfqpoint{5.724250in}{4.848999in}}%
\pgfpathlineto{\pgfqpoint{5.723063in}{4.846532in}}%
\pgfpathlineto{\pgfqpoint{5.721869in}{4.844095in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{4.841694in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{4.839337in}}%
\pgfpathlineto{\pgfqpoint{5.718247in}{4.837043in}}%
\pgfpathlineto{\pgfqpoint{5.717025in}{4.834817in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{4.832666in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{4.830585in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{4.828562in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.826581in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{4.824638in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{4.822723in}}%
\pgfpathlineto{\pgfqpoint{5.708271in}{4.820830in}}%
\pgfpathlineto{\pgfqpoint{5.706990in}{4.818952in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{4.817072in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{4.815183in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{4.813268in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{4.811313in}}%
\pgfpathlineto{\pgfqpoint{5.700466in}{4.809307in}}%
\pgfpathlineto{\pgfqpoint{5.699136in}{4.807246in}}%
\pgfpathlineto{\pgfqpoint{5.697798in}{4.805127in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{4.802953in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{4.800714in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.798402in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{4.796015in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.793561in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.791041in}}%
\pgfpathlineto{\pgfqpoint{5.688188in}{4.788449in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{4.785768in}}%
\pgfpathlineto{\pgfqpoint{5.685360in}{4.782978in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.780070in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.777039in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.773891in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.770623in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.767245in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{4.763773in}}%
\pgfpathlineto{\pgfqpoint{5.675151in}{4.760211in}}%
\pgfpathlineto{\pgfqpoint{5.673651in}{4.756562in}}%
\pgfpathlineto{\pgfqpoint{5.672140in}{4.752826in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{4.749007in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{4.745101in}}%
\pgfpathlineto{\pgfqpoint{5.667543in}{4.741113in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.737051in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.732921in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.728741in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.724523in}}%
\pgfpathlineto{\pgfqpoint{5.659650in}{4.720284in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{4.716038in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.711786in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.707530in}}%
\pgfpathlineto{\pgfqpoint{5.653116in}{4.703268in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.699010in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.694772in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.690583in}}%
\pgfpathlineto{\pgfqpoint{5.646373in}{4.686474in}}%
\pgfpathlineto{\pgfqpoint{5.644653in}{4.682477in}}%
\pgfpathlineto{\pgfqpoint{5.642919in}{4.678601in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.674843in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.671172in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.667555in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.663970in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.660399in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.656812in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.653184in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.649488in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.645698in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.641808in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.637815in}}%
\pgfpathlineto{\pgfqpoint{5.620912in}{4.633720in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.629525in}}%
\pgfpathlineto{\pgfqpoint{5.617010in}{4.625245in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.620900in}}%
\pgfpathlineto{\pgfqpoint{5.613034in}{4.616523in}}%
\pgfpathlineto{\pgfqpoint{5.611018in}{4.612141in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.607765in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.603396in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.599031in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.594676in}}%
\pgfpathlineto{\pgfqpoint{5.600636in}{4.590326in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.585980in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.581654in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.577349in}}%
\pgfpathlineto{\pgfqpoint{5.591946in}{4.573079in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.568849in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.564652in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.560486in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.556361in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{4.552281in}}%
\pgfpathlineto{\pgfqpoint{5.578200in}{4.548247in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.544239in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.540228in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.536177in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.532044in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.527771in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.523301in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.518583in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.513564in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.508216in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.502537in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{4.496547in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{4.490249in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.483631in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.476686in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.469413in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.461805in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{4.453834in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.445471in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.436680in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.427442in}}%
\pgfpathlineto{\pgfqpoint{5.521493in}{4.417748in}}%
\pgfpathlineto{\pgfqpoint{5.518371in}{4.407613in}}%
\pgfpathlineto{\pgfqpoint{5.515202in}{4.397063in}}%
\pgfpathlineto{\pgfqpoint{5.511985in}{4.386135in}}%
\pgfpathlineto{\pgfqpoint{5.508719in}{4.374868in}}%
\pgfpathlineto{\pgfqpoint{5.505400in}{4.363319in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.351519in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.339519in}}%
\pgfpathlineto{\pgfqpoint{5.495120in}{4.327380in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.315153in}}%
\pgfpathlineto{\pgfqpoint{5.487977in}{4.302871in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.290574in}}%
\pgfpathlineto{\pgfqpoint{5.480583in}{4.278323in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.266175in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.254181in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{4.242352in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.230685in}}%
\pgfpathlineto{\pgfqpoint{5.460876in}{4.219129in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.207616in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.196084in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.184449in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.172631in}}%
\pgfpathlineto{\pgfqpoint{5.439135in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.148099in}}%
\pgfpathlineto{\pgfqpoint{5.429768in}{4.135305in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.122117in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{4.108465in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{5.409686in}{4.079852in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{4.064965in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{4.049787in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.034432in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.018956in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.003377in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{3.987686in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{3.971890in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{3.955947in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{3.939847in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{3.923537in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{3.907029in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.890281in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{3.873223in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{3.855829in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{3.838039in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{3.819694in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{3.800604in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{3.780565in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.759617in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{3.737951in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.715793in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{3.693160in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.670244in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{3.647203in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.624608in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.605027in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.589838in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.574443in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.574443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.299672in}{3.583415in}}{\pgfqpoint{6.174598in}{5.251665in}}{%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{5.299672in}{3.583415in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{3.603925in}}%
\pgfpathlineto{\pgfqpoint{5.332153in}{3.624138in}}%
\pgfpathlineto{\pgfqpoint{5.346690in}{3.642819in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.659250in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{3.674077in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{3.688220in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.702431in}}%
\pgfpathlineto{\pgfqpoint{5.407306in}{3.717123in}}%
\pgfpathlineto{\pgfqpoint{5.417587in}{3.732359in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{3.748079in}}%
\pgfpathlineto{\pgfqpoint{5.436755in}{3.764432in}}%
\pgfpathlineto{\pgfqpoint{5.445723in}{3.781212in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.798035in}}%
\pgfpathlineto{\pgfqpoint{5.462588in}{3.814492in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.830411in}}%
\pgfpathlineto{\pgfqpoint{5.478203in}{3.845724in}}%
\pgfpathlineto{\pgfqpoint{5.485597in}{3.860320in}}%
\pgfpathlineto{\pgfqpoint{5.492740in}{3.874071in}}%
\pgfpathlineto{\pgfqpoint{5.499649in}{3.886849in}}%
\pgfpathlineto{\pgfqpoint{5.506339in}{3.898672in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{3.909693in}}%
\pgfpathlineto{\pgfqpoint{5.519113in}{3.920147in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.930308in}}%
\pgfpathlineto{\pgfqpoint{5.531157in}{3.940310in}}%
\pgfpathlineto{\pgfqpoint{5.536930in}{3.950249in}}%
\pgfpathlineto{\pgfqpoint{5.542549in}{3.960136in}}%
\pgfpathlineto{\pgfqpoint{5.548022in}{3.970013in}}%
\pgfpathlineto{\pgfqpoint{5.553357in}{3.979975in}}%
\pgfpathlineto{\pgfqpoint{5.558560in}{3.990182in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.000810in}}%
\pgfpathlineto{\pgfqpoint{5.568595in}{4.011919in}}%
\pgfpathlineto{\pgfqpoint{5.573439in}{4.023536in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{4.048413in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{4.061631in}}%
\pgfpathlineto{\pgfqpoint{5.591773in}{4.075285in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.089361in}}%
\pgfpathlineto{\pgfqpoint{5.600374in}{4.103722in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{4.118152in}}%
\pgfpathlineto{\pgfqpoint{5.608638in}{4.132412in}}%
\pgfpathlineto{\pgfqpoint{5.612652in}{4.146295in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.159793in}}%
\pgfpathlineto{\pgfqpoint{5.620457in}{4.173028in}}%
\pgfpathlineto{\pgfqpoint{5.624253in}{4.186107in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.199068in}}%
\pgfpathlineto{\pgfqpoint{5.631647in}{4.211885in}}%
\pgfpathlineto{\pgfqpoint{5.635249in}{4.224466in}}%
\pgfpathlineto{\pgfqpoint{5.638791in}{4.236732in}}%
\pgfpathlineto{\pgfqpoint{5.642273in}{4.248643in}}%
\pgfpathlineto{\pgfqpoint{5.645700in}{4.260199in}}%
\pgfpathlineto{\pgfqpoint{5.649071in}{4.271407in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{4.282280in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.292865in}}%
\pgfpathlineto{\pgfqpoint{5.658873in}{4.303199in}}%
\pgfpathlineto{\pgfqpoint{5.662042in}{4.313285in}}%
\pgfpathlineto{\pgfqpoint{5.665163in}{4.323127in}}%
\pgfpathlineto{\pgfqpoint{5.668239in}{4.332715in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.342033in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.351063in}}%
\pgfpathlineto{\pgfqpoint{5.677207in}{4.359801in}}%
\pgfpathlineto{\pgfqpoint{5.680113in}{4.368261in}}%
\pgfpathlineto{\pgfqpoint{5.682980in}{4.376476in}}%
\pgfpathlineto{\pgfqpoint{5.685808in}{4.384451in}}%
\pgfpathlineto{\pgfqpoint{5.688599in}{4.392160in}}%
\pgfpathlineto{\pgfqpoint{5.691354in}{4.399587in}}%
\pgfpathlineto{\pgfqpoint{5.694072in}{4.406708in}}%
\pgfpathlineto{\pgfqpoint{5.696757in}{4.413512in}}%
\pgfpathlineto{\pgfqpoint{5.699407in}{4.419996in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.426155in}}%
\pgfpathlineto{\pgfqpoint{5.704610in}{4.431991in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{4.437514in}}%
\pgfpathlineto{\pgfqpoint{5.709687in}{4.442735in}}%
\pgfpathlineto{\pgfqpoint{5.712181in}{4.447691in}}%
\pgfpathlineto{\pgfqpoint{5.714645in}{4.452426in}}%
\pgfpathlineto{\pgfqpoint{5.717081in}{4.456989in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.461423in}}%
\pgfpathlineto{\pgfqpoint{5.721870in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{4.470098in}}%
\pgfpathlineto{\pgfqpoint{5.726553in}{4.474423in}}%
\pgfpathlineto{\pgfqpoint{5.728856in}{4.478772in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{4.483158in}}%
\pgfpathlineto{\pgfqpoint{5.733387in}{4.487606in}}%
\pgfpathlineto{\pgfqpoint{5.735617in}{4.492134in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.496757in}}%
\pgfpathlineto{\pgfqpoint{5.740007in}{4.501477in}}%
\pgfpathlineto{\pgfqpoint{5.742168in}{4.506286in}}%
\pgfpathlineto{\pgfqpoint{5.744307in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{5.746425in}{4.516072in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.521015in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{4.525977in}}%
\pgfpathlineto{\pgfqpoint{5.752653in}{4.530963in}}%
\pgfpathlineto{\pgfqpoint{5.754689in}{4.535974in}}%
\pgfpathlineto{\pgfqpoint{5.756705in}{4.541009in}}%
\pgfpathlineto{\pgfqpoint{5.758702in}{4.546082in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.551185in}}%
\pgfpathlineto{\pgfqpoint{5.762641in}{4.556303in}}%
\pgfpathlineto{\pgfqpoint{5.764583in}{4.561422in}}%
\pgfpathlineto{\pgfqpoint{5.766507in}{4.566530in}}%
\pgfpathlineto{\pgfqpoint{5.768414in}{4.571625in}}%
\pgfpathlineto{\pgfqpoint{5.770304in}{4.576711in}}%
\pgfpathlineto{\pgfqpoint{5.772177in}{4.581801in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{4.586902in}}%
\pgfpathlineto{\pgfqpoint{5.775873in}{4.592011in}}%
\pgfpathlineto{\pgfqpoint{5.777698in}{4.597124in}}%
\pgfpathlineto{\pgfqpoint{5.779506in}{4.602231in}}%
\pgfpathlineto{\pgfqpoint{5.781300in}{4.607315in}}%
\pgfpathlineto{\pgfqpoint{5.783078in}{4.612357in}}%
\pgfpathlineto{\pgfqpoint{5.784841in}{4.617352in}}%
\pgfpathlineto{\pgfqpoint{5.786590in}{4.622293in}}%
\pgfpathlineto{\pgfqpoint{5.788324in}{4.627168in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{4.631970in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{4.636679in}}%
\pgfpathlineto{\pgfqpoint{5.793442in}{4.641284in}}%
\pgfpathlineto{\pgfqpoint{5.795121in}{4.645806in}}%
\pgfpathlineto{\pgfqpoint{5.796787in}{4.650259in}}%
\pgfpathlineto{\pgfqpoint{5.798440in}{4.654654in}}%
\pgfpathlineto{\pgfqpoint{5.800079in}{4.659010in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{4.663334in}}%
\pgfpathlineto{\pgfqpoint{5.803321in}{4.667629in}}%
\pgfpathlineto{\pgfqpoint{5.804923in}{4.671902in}}%
\pgfpathlineto{\pgfqpoint{5.806514in}{4.676156in}}%
\pgfpathlineto{\pgfqpoint{5.808092in}{4.680397in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{4.684616in}}%
\pgfpathlineto{\pgfqpoint{5.811214in}{4.688798in}}%
\pgfpathlineto{\pgfqpoint{5.812757in}{4.692928in}}%
\pgfpathlineto{\pgfqpoint{5.814290in}{4.696998in}}%
\pgfpathlineto{\pgfqpoint{5.815811in}{4.701000in}}%
\pgfpathlineto{\pgfqpoint{5.817321in}{4.704927in}}%
\pgfpathlineto{\pgfqpoint{5.818821in}{4.708764in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{4.712512in}}%
\pgfpathlineto{\pgfqpoint{5.821789in}{4.716167in}}%
\pgfpathlineto{\pgfqpoint{5.823257in}{4.719715in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{4.723131in}}%
\pgfpathlineto{\pgfqpoint{5.826164in}{4.726388in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{4.729472in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.732368in}}%
\pgfpathlineto{\pgfqpoint{5.830449in}{4.735074in}}%
\pgfpathlineto{\pgfqpoint{5.831859in}{4.737591in}}%
\pgfpathlineto{\pgfqpoint{5.833259in}{4.739914in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{4.742048in}}%
\pgfpathlineto{\pgfqpoint{5.836031in}{4.744016in}}%
\pgfpathlineto{\pgfqpoint{5.837404in}{4.745851in}}%
\pgfpathlineto{\pgfqpoint{5.838768in}{4.747592in}}%
\pgfpathlineto{\pgfqpoint{5.840123in}{4.749270in}}%
\pgfpathlineto{\pgfqpoint{5.841469in}{4.750915in}}%
\pgfpathlineto{\pgfqpoint{5.842807in}{4.752538in}}%
\pgfpathlineto{\pgfqpoint{5.844136in}{4.754142in}}%
\pgfpathlineto{\pgfqpoint{5.845457in}{4.755718in}}%
\pgfpathlineto{\pgfqpoint{5.846770in}{4.757276in}}%
\pgfpathlineto{\pgfqpoint{5.848075in}{4.758825in}}%
\pgfpathlineto{\pgfqpoint{5.849372in}{4.760369in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{4.761909in}}%
\pgfpathlineto{\pgfqpoint{5.851941in}{4.763450in}}%
\pgfpathlineto{\pgfqpoint{5.853214in}{4.764991in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{4.766534in}}%
\pgfpathlineto{\pgfqpoint{5.855738in}{4.768090in}}%
\pgfpathlineto{\pgfqpoint{5.856988in}{4.769678in}}%
\pgfpathlineto{\pgfqpoint{5.858231in}{4.771323in}}%
\pgfpathlineto{\pgfqpoint{5.859467in}{4.773042in}}%
\pgfpathlineto{\pgfqpoint{5.860696in}{4.774850in}}%
\pgfpathlineto{\pgfqpoint{5.861917in}{4.776757in}}%
\pgfpathlineto{\pgfqpoint{5.863132in}{4.778762in}}%
\pgfpathlineto{\pgfqpoint{5.864339in}{4.780863in}}%
\pgfpathlineto{\pgfqpoint{5.865540in}{4.783056in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{4.785343in}}%
\pgfpathlineto{\pgfqpoint{5.867921in}{4.787724in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{4.790192in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{4.792735in}}%
\pgfpathlineto{\pgfqpoint{5.871442in}{4.795340in}}%
\pgfpathlineto{\pgfqpoint{5.872603in}{4.797994in}}%
\pgfpathlineto{\pgfqpoint{5.873758in}{4.800682in}}%
\pgfpathlineto{\pgfqpoint{5.876048in}{4.806106in}}%
\pgfpathlineto{\pgfqpoint{5.878314in}{4.811539in}}%
\pgfpathlineto{\pgfqpoint{5.880555in}{4.816961in}}%
\pgfpathlineto{\pgfqpoint{5.881667in}{4.819660in}}%
\pgfpathlineto{\pgfqpoint{5.883874in}{4.825010in}}%
\pgfpathlineto{\pgfqpoint{5.886057in}{4.830285in}}%
\pgfpathlineto{\pgfqpoint{5.888218in}{4.835448in}}%
\pgfpathlineto{\pgfqpoint{5.890357in}{4.840502in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{4.845458in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{4.847905in}}%
\pgfpathlineto{\pgfqpoint{5.895612in}{4.852778in}}%
\pgfpathlineto{\pgfqpoint{5.897678in}{4.857648in}}%
\pgfpathlineto{\pgfqpoint{5.899724in}{4.862566in}}%
\pgfpathlineto{\pgfqpoint{5.901750in}{4.867634in}}%
\pgfpathlineto{\pgfqpoint{5.902755in}{4.870235in}}%
\pgfpathlineto{\pgfqpoint{5.904753in}{4.875563in}}%
\pgfpathlineto{\pgfqpoint{5.906731in}{4.881019in}}%
\pgfpathlineto{\pgfqpoint{5.908691in}{4.886510in}}%
\pgfpathlineto{\pgfqpoint{5.910633in}{4.891936in}}%
\pgfpathlineto{\pgfqpoint{5.912558in}{4.897195in}}%
\pgfpathlineto{\pgfqpoint{5.913513in}{4.899738in}}%
\pgfpathlineto{\pgfqpoint{5.915411in}{4.904632in}}%
\pgfpathlineto{\pgfqpoint{5.917293in}{4.909272in}}%
\pgfpathlineto{\pgfqpoint{5.919157in}{4.913656in}}%
\pgfpathlineto{\pgfqpoint{5.921006in}{4.917756in}}%
\pgfpathlineto{\pgfqpoint{5.921924in}{4.919677in}}%
\pgfpathlineto{\pgfqpoint{5.923748in}{4.923219in}}%
\pgfpathlineto{\pgfqpoint{5.925557in}{4.926356in}}%
\pgfpathlineto{\pgfqpoint{5.927350in}{4.929076in}}%
\pgfpathlineto{\pgfqpoint{5.929128in}{4.931331in}}%
\pgfpathlineto{\pgfqpoint{5.930891in}{4.933135in}}%
\pgfpathlineto{\pgfqpoint{5.931767in}{4.933893in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{4.935196in}}%
\pgfpathlineto{\pgfqpoint{5.935236in}{4.936251in}}%
\pgfpathlineto{\pgfqpoint{5.936949in}{4.937095in}}%
\pgfpathlineto{\pgfqpoint{5.938648in}{4.937769in}}%
\pgfpathlineto{\pgfqpoint{5.939493in}{4.938065in}}%
\pgfpathlineto{\pgfqpoint{5.941172in}{4.938635in}}%
\pgfpathlineto{\pgfqpoint{5.942837in}{4.939214in}}%
\pgfpathlineto{\pgfqpoint{5.944490in}{4.939860in}}%
\pgfpathlineto{\pgfqpoint{5.946130in}{4.940658in}}%
\pgfpathlineto{\pgfqpoint{5.947757in}{4.941729in}}%
\pgfpathlineto{\pgfqpoint{5.948566in}{4.942386in}}%
\pgfpathlineto{\pgfqpoint{5.950174in}{4.943959in}}%
\pgfpathlineto{\pgfqpoint{5.951770in}{4.945922in}}%
\pgfpathlineto{\pgfqpoint{5.953355in}{4.948270in}}%
\pgfpathlineto{\pgfqpoint{5.954927in}{4.950979in}}%
\pgfpathlineto{\pgfqpoint{5.955709in}{4.952457in}}%
\pgfpathlineto{\pgfqpoint{5.957264in}{4.955622in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{4.959018in}}%
\pgfpathlineto{\pgfqpoint{5.960340in}{4.962596in}}%
\pgfpathlineto{\pgfqpoint{5.961861in}{4.966294in}}%
\pgfpathlineto{\pgfqpoint{5.963372in}{4.970044in}}%
\pgfpathlineto{\pgfqpoint{5.964123in}{4.971932in}}%
\pgfpathlineto{\pgfqpoint{5.965617in}{4.975736in}}%
\pgfpathlineto{\pgfqpoint{5.967101in}{4.979543in}}%
\pgfpathlineto{\pgfqpoint{5.968575in}{4.983325in}}%
\pgfpathlineto{\pgfqpoint{5.970038in}{4.987019in}}%
\pgfpathlineto{\pgfqpoint{5.970766in}{4.988815in}}%
\pgfpathlineto{\pgfqpoint{5.972214in}{4.992285in}}%
\pgfpathlineto{\pgfqpoint{5.973652in}{4.995568in}}%
\pgfpathlineto{\pgfqpoint{5.975081in}{4.998663in}}%
\pgfpathlineto{\pgfqpoint{5.976500in}{5.001590in}}%
\pgfpathlineto{\pgfqpoint{5.977909in}{5.004360in}}%
\pgfpathlineto{\pgfqpoint{5.978610in}{5.005679in}}%
\pgfpathlineto{\pgfqpoint{5.980006in}{5.008179in}}%
\pgfpathlineto{\pgfqpoint{5.981392in}{5.010467in}}%
\pgfpathlineto{\pgfqpoint{5.982769in}{5.012519in}}%
\pgfpathlineto{\pgfqpoint{5.984137in}{5.014331in}}%
\pgfpathlineto{\pgfqpoint{5.984818in}{5.015146in}}%
\pgfpathlineto{\pgfqpoint{5.986173in}{5.016599in}}%
\pgfpathlineto{\pgfqpoint{5.987519in}{5.017852in}}%
\pgfpathlineto{\pgfqpoint{5.988857in}{5.018961in}}%
\pgfpathlineto{\pgfqpoint{5.990187in}{5.019963in}}%
\pgfpathlineto{\pgfqpoint{5.991508in}{5.020877in}}%
\pgfpathlineto{\pgfqpoint{5.992165in}{5.021298in}}%
\pgfpathlineto{\pgfqpoint{5.993474in}{5.022056in}}%
\pgfpathlineto{\pgfqpoint{5.994775in}{5.022709in}}%
\pgfpathlineto{\pgfqpoint{5.996067in}{5.023263in}}%
\pgfpathlineto{\pgfqpoint{5.997352in}{5.023715in}}%
\pgfpathlineto{\pgfqpoint{5.997992in}{5.023914in}}%
\pgfpathlineto{\pgfqpoint{5.999265in}{5.024298in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{5.024704in}}%
\pgfpathlineto{\pgfqpoint{6.001788in}{5.025161in}}%
\pgfpathlineto{\pgfqpoint{6.003039in}{5.025696in}}%
\pgfpathlineto{\pgfqpoint{6.004282in}{5.026318in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.026674in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{5.027503in}}%
\pgfpathlineto{\pgfqpoint{6.007358in}{5.028520in}}%
\pgfpathlineto{\pgfqpoint{6.008576in}{5.029736in}}%
\pgfpathlineto{\pgfqpoint{6.009787in}{5.031138in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.031906in}}%
\pgfpathlineto{\pgfqpoint{6.011590in}{5.033569in}}%
\pgfpathlineto{\pgfqpoint{6.012784in}{5.035411in}}%
\pgfpathlineto{\pgfqpoint{6.013971in}{5.037453in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{5.039671in}}%
\pgfpathlineto{\pgfqpoint{6.016325in}{5.042006in}}%
\pgfpathlineto{\pgfqpoint{6.016910in}{5.043195in}}%
\pgfpathlineto{\pgfqpoint{6.018074in}{5.045571in}}%
\pgfpathlineto{\pgfqpoint{6.019232in}{5.047911in}}%
\pgfpathlineto{\pgfqpoint{6.020383in}{5.050212in}}%
\pgfpathlineto{\pgfqpoint{6.021528in}{5.052462in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{5.053561in}}%
\pgfpathlineto{\pgfqpoint{6.023234in}{5.055686in}}%
\pgfpathlineto{\pgfqpoint{6.024364in}{5.057705in}}%
\pgfpathlineto{\pgfqpoint{6.025488in}{5.059631in}}%
\pgfpathlineto{\pgfqpoint{6.026606in}{5.061467in}}%
\pgfpathlineto{\pgfqpoint{6.027718in}{5.063204in}}%
\pgfpathlineto{\pgfqpoint{6.028271in}{5.064039in}}%
\pgfpathlineto{\pgfqpoint{6.029375in}{5.065681in}}%
\pgfpathlineto{\pgfqpoint{6.030472in}{5.067321in}}%
\pgfpathlineto{\pgfqpoint{6.031564in}{5.068991in}}%
\pgfpathlineto{\pgfqpoint{6.032650in}{5.070694in}}%
\pgfpathlineto{\pgfqpoint{6.033191in}{5.071556in}}%
\pgfpathlineto{\pgfqpoint{6.034269in}{5.073304in}}%
\pgfpathlineto{\pgfqpoint{6.035341in}{5.075092in}}%
\pgfpathlineto{\pgfqpoint{6.036408in}{5.076915in}}%
\pgfpathlineto{\pgfqpoint{6.037469in}{5.078766in}}%
\pgfpathlineto{\pgfqpoint{6.038525in}{5.080608in}}%
\pgfpathlineto{\pgfqpoint{6.039052in}{5.081512in}}%
\pgfpathlineto{\pgfqpoint{6.040100in}{5.083266in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{5.084943in}}%
\pgfpathlineto{\pgfqpoint{6.042181in}{5.086512in}}%
\pgfpathlineto{\pgfqpoint{6.043214in}{5.087950in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{5.088622in}}%
\pgfpathlineto{\pgfqpoint{6.044754in}{5.089858in}}%
\pgfpathlineto{\pgfqpoint{6.045774in}{5.090956in}}%
\pgfpathlineto{\pgfqpoint{6.046789in}{5.091925in}}%
\pgfpathlineto{\pgfqpoint{6.047800in}{5.092773in}}%
\pgfpathlineto{\pgfqpoint{6.048806in}{5.093544in}}%
\pgfpathlineto{\pgfqpoint{6.049307in}{5.093923in}}%
\pgfpathlineto{\pgfqpoint{6.050306in}{5.094711in}}%
\pgfpathlineto{\pgfqpoint{6.051299in}{5.095565in}}%
\pgfpathlineto{\pgfqpoint{6.052289in}{5.096469in}}%
\pgfpathlineto{\pgfqpoint{6.053273in}{5.097396in}}%
\pgfpathlineto{\pgfqpoint{6.053764in}{5.097859in}}%
\pgfpathlineto{\pgfqpoint{6.054742in}{5.098771in}}%
\pgfpathlineto{\pgfqpoint{6.055715in}{5.099635in}}%
\pgfpathlineto{\pgfqpoint{6.056684in}{5.100390in}}%
\pgfpathlineto{\pgfqpoint{6.057648in}{5.100977in}}%
\pgfpathlineto{\pgfqpoint{6.058608in}{5.101365in}}%
\pgfpathlineto{\pgfqpoint{6.059086in}{5.101484in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{5.101598in}}%
\pgfpathlineto{\pgfqpoint{6.060989in}{5.101589in}}%
\pgfpathlineto{\pgfqpoint{6.061934in}{5.101495in}}%
\pgfpathlineto{\pgfqpoint{6.062874in}{5.101326in}}%
\pgfpathlineto{\pgfqpoint{6.063343in}{5.101216in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.100944in}}%
\pgfpathlineto{\pgfqpoint{6.065208in}{5.100592in}}%
\pgfpathlineto{\pgfqpoint{6.066134in}{5.100148in}}%
\pgfpathlineto{\pgfqpoint{6.067056in}{5.099630in}}%
\pgfpathlineto{\pgfqpoint{6.067974in}{5.099051in}}%
\pgfpathlineto{\pgfqpoint{6.068432in}{5.098743in}}%
\pgfpathlineto{\pgfqpoint{6.069344in}{5.098111in}}%
\pgfpathlineto{\pgfqpoint{6.070252in}{5.097489in}}%
\pgfpathlineto{\pgfqpoint{6.071156in}{5.096890in}}%
\pgfpathlineto{\pgfqpoint{6.072057in}{5.096311in}}%
\pgfpathlineto{\pgfqpoint{6.072506in}{5.096035in}}%
\pgfpathlineto{\pgfqpoint{6.073400in}{5.095561in}}%
\pgfpathlineto{\pgfqpoint{6.074291in}{5.095262in}}%
\pgfpathlineto{\pgfqpoint{6.075178in}{5.095205in}}%
\pgfpathlineto{\pgfqpoint{6.076062in}{5.095407in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{5.095606in}}%
\pgfpathlineto{\pgfqpoint{6.077380in}{5.096188in}}%
\pgfpathlineto{\pgfqpoint{6.078255in}{5.096977in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{5.097926in}}%
\pgfpathlineto{\pgfqpoint{6.079992in}{5.099000in}}%
\pgfpathlineto{\pgfqpoint{6.080856in}{5.100175in}}%
\pgfpathlineto{\pgfqpoint{6.081286in}{5.100789in}}%
\pgfpathlineto{\pgfqpoint{6.082145in}{5.102048in}}%
\pgfpathlineto{\pgfqpoint{6.082999in}{5.103332in}}%
\pgfpathlineto{\pgfqpoint{6.083851in}{5.104635in}}%
\pgfpathlineto{\pgfqpoint{6.084699in}{5.105943in}}%
\pgfpathlineto{\pgfqpoint{6.085121in}{5.106591in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.107855in}}%
\pgfpathlineto{\pgfqpoint{6.086804in}{5.109060in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{5.110205in}}%
\pgfpathlineto{\pgfqpoint{6.088473in}{5.111284in}}%
\pgfpathlineto{\pgfqpoint{6.089302in}{5.112292in}}%
\pgfpathlineto{\pgfqpoint{6.089716in}{5.112774in}}%
\pgfpathlineto{\pgfqpoint{6.090540in}{5.113705in}}%
\pgfpathlineto{\pgfqpoint{6.091362in}{5.114627in}}%
\pgfpathlineto{\pgfqpoint{6.092180in}{5.115596in}}%
\pgfpathlineto{\pgfqpoint{6.092995in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{6.093402in}{5.117237in}}%
\pgfpathlineto{\pgfqpoint{6.094212in}{5.118482in}}%
\pgfpathlineto{\pgfqpoint{6.095019in}{5.119844in}}%
\pgfpathlineto{\pgfqpoint{6.095824in}{5.121331in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{5.122946in}}%
\pgfpathlineto{\pgfqpoint{6.097423in}{5.124700in}}%
\pgfpathlineto{\pgfqpoint{6.097821in}{5.125631in}}%
\pgfpathlineto{\pgfqpoint{6.098614in}{5.127603in}}%
\pgfpathlineto{\pgfqpoint{6.099405in}{5.129713in}}%
\pgfpathlineto{\pgfqpoint{6.100193in}{5.131926in}}%
\pgfpathlineto{\pgfqpoint{6.100977in}{5.134201in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{5.135349in}}%
\pgfpathlineto{\pgfqpoint{6.102149in}{5.137648in}}%
\pgfpathlineto{\pgfqpoint{6.102927in}{5.139926in}}%
\pgfpathlineto{\pgfqpoint{6.103701in}{5.142155in}}%
\pgfpathlineto{\pgfqpoint{6.104473in}{5.144309in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{5.146336in}}%
\pgfpathlineto{\pgfqpoint{6.105626in}{5.147284in}}%
\pgfpathlineto{\pgfqpoint{6.106390in}{5.149015in}}%
\pgfpathlineto{\pgfqpoint{6.107152in}{5.150510in}}%
\pgfpathlineto{\pgfqpoint{6.107912in}{5.151757in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{5.152773in}}%
\pgfpathlineto{\pgfqpoint{6.109046in}{5.153200in}}%
\pgfpathlineto{\pgfqpoint{6.109798in}{5.153905in}}%
\pgfpathlineto{\pgfqpoint{6.110548in}{5.154437in}}%
\pgfpathlineto{\pgfqpoint{6.111295in}{5.154840in}}%
\pgfpathlineto{\pgfqpoint{6.112040in}{5.155139in}}%
\pgfpathlineto{\pgfqpoint{6.112782in}{5.155371in}}%
\pgfpathlineto{\pgfqpoint{6.113152in}{5.155471in}}%
\pgfpathlineto{\pgfqpoint{6.113890in}{5.155663in}}%
\pgfpathlineto{\pgfqpoint{6.114625in}{5.155895in}}%
\pgfpathlineto{\pgfqpoint{6.115358in}{5.156220in}}%
\pgfpathlineto{\pgfqpoint{6.116088in}{5.156662in}}%
\pgfpathlineto{\pgfqpoint{6.116453in}{5.156926in}}%
\pgfpathlineto{\pgfqpoint{6.117179in}{5.157520in}}%
\pgfpathlineto{\pgfqpoint{6.117903in}{5.158148in}}%
\pgfpathlineto{\pgfqpoint{6.118625in}{5.158742in}}%
\pgfpathlineto{\pgfqpoint{6.119344in}{5.159225in}}%
\pgfpathlineto{\pgfqpoint{6.120061in}{5.159520in}}%
\pgfpathlineto{\pgfqpoint{6.120418in}{5.159571in}}%
\pgfpathlineto{\pgfqpoint{6.121131in}{5.159463in}}%
\pgfpathlineto{\pgfqpoint{6.121842in}{5.159069in}}%
\pgfpathlineto{\pgfqpoint{6.122550in}{5.158430in}}%
\pgfpathlineto{\pgfqpoint{6.123256in}{5.157621in}}%
\pgfpathlineto{\pgfqpoint{6.123608in}{5.157176in}}%
\pgfpathlineto{\pgfqpoint{6.124310in}{5.156258in}}%
\pgfpathlineto{\pgfqpoint{6.125010in}{5.155390in}}%
\pgfpathlineto{\pgfqpoint{6.125708in}{5.154665in}}%
\pgfpathlineto{\pgfqpoint{6.126403in}{5.154141in}}%
\pgfpathlineto{\pgfqpoint{6.127097in}{5.153855in}}%
\pgfpathlineto{\pgfqpoint{6.127442in}{5.153805in}}%
\pgfpathlineto{\pgfqpoint{6.128132in}{5.153889in}}%
\pgfpathlineto{\pgfqpoint{6.128819in}{5.154211in}}%
\pgfpathlineto{\pgfqpoint{6.129505in}{5.154748in}}%
\pgfpathlineto{\pgfqpoint{6.130188in}{5.155472in}}%
\pgfpathlineto{\pgfqpoint{6.130528in}{5.155894in}}%
\pgfpathlineto{\pgfqpoint{6.131208in}{5.156837in}}%
\pgfpathlineto{\pgfqpoint{6.131886in}{5.157886in}}%
\pgfpathlineto{\pgfqpoint{6.132561in}{5.159005in}}%
\pgfpathlineto{\pgfqpoint{6.133234in}{5.160161in}}%
\pgfpathlineto{\pgfqpoint{6.133905in}{5.161345in}}%
\pgfpathlineto{\pgfqpoint{6.134240in}{5.161946in}}%
\pgfpathlineto{\pgfqpoint{6.134908in}{5.163170in}}%
\pgfpathlineto{\pgfqpoint{6.135573in}{5.164434in}}%
\pgfpathlineto{\pgfqpoint{6.136237in}{5.165755in}}%
\pgfpathlineto{\pgfqpoint{6.136899in}{5.167167in}}%
\pgfpathlineto{\pgfqpoint{6.137229in}{5.167914in}}%
\pgfpathlineto{\pgfqpoint{6.137887in}{5.169494in}}%
\pgfpathlineto{\pgfqpoint{6.138543in}{5.171194in}}%
\pgfpathlineto{\pgfqpoint{6.139198in}{5.173010in}}%
\pgfpathlineto{\pgfqpoint{6.139850in}{5.174937in}}%
\pgfpathlineto{\pgfqpoint{6.140500in}{5.176955in}}%
\pgfpathlineto{\pgfqpoint{6.140825in}{5.177988in}}%
\pgfpathlineto{\pgfqpoint{6.141472in}{5.180074in}}%
\pgfpathlineto{\pgfqpoint{6.142118in}{5.182145in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{5.184162in}}%
\pgfpathlineto{\pgfqpoint{6.143402in}{5.186097in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{5.187022in}}%
\pgfpathlineto{\pgfqpoint{6.144361in}{5.188766in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.190357in}}%
\pgfpathlineto{\pgfqpoint{6.145632in}{5.191795in}}%
\pgfpathlineto{\pgfqpoint{6.146265in}{5.193067in}}%
\pgfpathlineto{\pgfqpoint{6.146896in}{5.194173in}}%
\pgfpathlineto{\pgfqpoint{6.147210in}{5.194667in}}%
\pgfpathlineto{\pgfqpoint{6.147838in}{5.195556in}}%
\pgfpathlineto{\pgfqpoint{6.148465in}{5.196325in}}%
\pgfpathlineto{\pgfqpoint{6.149089in}{5.196988in}}%
\pgfpathlineto{\pgfqpoint{6.149711in}{5.197554in}}%
\pgfpathlineto{\pgfqpoint{6.150022in}{5.197805in}}%
\pgfpathlineto{\pgfqpoint{6.150642in}{5.198250in}}%
\pgfpathlineto{\pgfqpoint{6.151260in}{5.198632in}}%
\pgfpathlineto{\pgfqpoint{6.151876in}{5.198954in}}%
\pgfpathlineto{\pgfqpoint{6.152490in}{5.199228in}}%
\pgfpathlineto{\pgfqpoint{6.153103in}{5.199478in}}%
\pgfpathlineto{\pgfqpoint{6.153408in}{5.199596in}}%
\pgfpathlineto{\pgfqpoint{6.154018in}{5.199817in}}%
\pgfpathlineto{\pgfqpoint{6.154626in}{5.200023in}}%
\pgfpathlineto{\pgfqpoint{6.155232in}{5.200225in}}%
\pgfpathlineto{\pgfqpoint{6.155837in}{5.200443in}}%
\pgfpathlineto{\pgfqpoint{6.156139in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{6.156741in}{5.200898in}}%
\pgfpathlineto{\pgfqpoint{6.157341in}{5.201333in}}%
\pgfpathlineto{\pgfqpoint{6.157940in}{5.201876in}}%
\pgfpathlineto{\pgfqpoint{6.158537in}{5.202510in}}%
\pgfpathlineto{\pgfqpoint{6.159132in}{5.203222in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{5.203595in}}%
\pgfpathlineto{\pgfqpoint{6.160021in}{5.204351in}}%
\pgfpathlineto{\pgfqpoint{6.160612in}{5.205076in}}%
\pgfpathlineto{\pgfqpoint{6.161202in}{5.205723in}}%
\pgfpathlineto{\pgfqpoint{6.161790in}{5.206244in}}%
\pgfpathlineto{\pgfqpoint{6.162083in}{5.206449in}}%
\pgfpathlineto{\pgfqpoint{6.162668in}{5.206744in}}%
\pgfpathlineto{\pgfqpoint{6.163252in}{5.206899in}}%
\pgfpathlineto{\pgfqpoint{6.163834in}{5.206938in}}%
\pgfpathlineto{\pgfqpoint{6.164414in}{5.206898in}}%
\pgfpathlineto{\pgfqpoint{6.164993in}{5.206821in}}%
\pgfpathlineto{\pgfqpoint{6.165282in}{5.206782in}}%
\pgfpathlineto{\pgfqpoint{6.165859in}{5.206724in}}%
\pgfpathlineto{\pgfqpoint{6.166433in}{5.206719in}}%
\pgfpathlineto{\pgfqpoint{6.167007in}{5.206803in}}%
\pgfpathlineto{\pgfqpoint{6.167579in}{5.207006in}}%
\pgfpathlineto{\pgfqpoint{6.167864in}{5.207156in}}%
\pgfpathlineto{\pgfqpoint{6.168433in}{5.207556in}}%
\pgfpathlineto{\pgfqpoint{6.169001in}{5.208085in}}%
\pgfpathlineto{\pgfqpoint{6.169568in}{5.208756in}}%
\pgfpathlineto{\pgfqpoint{6.170133in}{5.209584in}}%
\pgfpathlineto{\pgfqpoint{6.170696in}{5.210592in}}%
\pgfpathlineto{\pgfqpoint{6.170977in}{5.211169in}}%
\pgfpathlineto{\pgfqpoint{6.171538in}{5.212467in}}%
\pgfpathlineto{\pgfqpoint{6.172098in}{5.213944in}}%
\pgfpathlineto{\pgfqpoint{6.172656in}{5.215552in}}%
\pgfpathlineto{\pgfqpoint{6.173213in}{5.217254in}}%
\pgfpathlineto{\pgfqpoint{6.173491in}{5.218128in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{5.219897in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.221677in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{5.250816in}}%
\pgfpathlineto{\pgfqpoint{6.173491in}{5.249988in}}%
\pgfpathlineto{\pgfqpoint{6.173213in}{5.249592in}}%
\pgfpathlineto{\pgfqpoint{6.172656in}{5.248849in}}%
\pgfpathlineto{\pgfqpoint{6.172098in}{5.248181in}}%
\pgfpathlineto{\pgfqpoint{6.171538in}{5.247586in}}%
\pgfpathlineto{\pgfqpoint{6.170977in}{5.247044in}}%
\pgfpathlineto{\pgfqpoint{6.170696in}{5.246788in}}%
\pgfpathlineto{\pgfqpoint{6.170133in}{5.246300in}}%
\pgfpathlineto{\pgfqpoint{6.169568in}{5.245843in}}%
\pgfpathlineto{\pgfqpoint{6.169001in}{5.245418in}}%
\pgfpathlineto{\pgfqpoint{6.168433in}{5.245014in}}%
\pgfpathlineto{\pgfqpoint{6.167864in}{5.244612in}}%
\pgfpathlineto{\pgfqpoint{6.167579in}{5.244406in}}%
\pgfpathlineto{\pgfqpoint{6.167007in}{5.243975in}}%
\pgfpathlineto{\pgfqpoint{6.166433in}{5.243496in}}%
\pgfpathlineto{\pgfqpoint{6.165859in}{5.242948in}}%
\pgfpathlineto{\pgfqpoint{6.165282in}{5.242319in}}%
\pgfpathlineto{\pgfqpoint{6.164993in}{5.241974in}}%
\pgfpathlineto{\pgfqpoint{6.164414in}{5.241222in}}%
\pgfpathlineto{\pgfqpoint{6.163834in}{5.240395in}}%
\pgfpathlineto{\pgfqpoint{6.163252in}{5.239504in}}%
\pgfpathlineto{\pgfqpoint{6.162668in}{5.238577in}}%
\pgfpathlineto{\pgfqpoint{6.162083in}{5.237649in}}%
\pgfpathlineto{\pgfqpoint{6.161790in}{5.237191in}}%
\pgfpathlineto{\pgfqpoint{6.161202in}{5.236297in}}%
\pgfpathlineto{\pgfqpoint{6.160612in}{5.235445in}}%
\pgfpathlineto{\pgfqpoint{6.160021in}{5.234666in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{5.233983in}}%
\pgfpathlineto{\pgfqpoint{6.159132in}{5.233681in}}%
\pgfpathlineto{\pgfqpoint{6.158537in}{5.233157in}}%
\pgfpathlineto{\pgfqpoint{6.157940in}{5.232732in}}%
\pgfpathlineto{\pgfqpoint{6.157341in}{5.232392in}}%
\pgfpathlineto{\pgfqpoint{6.156741in}{5.232115in}}%
\pgfpathlineto{\pgfqpoint{6.156139in}{5.231876in}}%
\pgfpathlineto{\pgfqpoint{6.155837in}{5.231761in}}%
\pgfpathlineto{\pgfqpoint{6.155232in}{5.231513in}}%
\pgfpathlineto{\pgfqpoint{6.154626in}{5.231220in}}%
\pgfpathlineto{\pgfqpoint{6.154018in}{5.230864in}}%
\pgfpathlineto{\pgfqpoint{6.153408in}{5.230434in}}%
\pgfpathlineto{\pgfqpoint{6.153103in}{5.230190in}}%
\pgfpathlineto{\pgfqpoint{6.152490in}{5.229645in}}%
\pgfpathlineto{\pgfqpoint{6.151876in}{5.229029in}}%
\pgfpathlineto{\pgfqpoint{6.151260in}{5.228345in}}%
\pgfpathlineto{\pgfqpoint{6.150642in}{5.227593in}}%
\pgfpathlineto{\pgfqpoint{6.150022in}{5.226771in}}%
\pgfpathlineto{\pgfqpoint{6.149711in}{5.226336in}}%
\pgfpathlineto{\pgfqpoint{6.149089in}{5.225433in}}%
\pgfpathlineto{\pgfqpoint{6.148465in}{5.224504in}}%
\pgfpathlineto{\pgfqpoint{6.147838in}{5.223580in}}%
\pgfpathlineto{\pgfqpoint{6.147210in}{5.222662in}}%
\pgfpathlineto{\pgfqpoint{6.146896in}{5.222202in}}%
\pgfpathlineto{\pgfqpoint{6.146265in}{5.221269in}}%
\pgfpathlineto{\pgfqpoint{6.145632in}{5.220319in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.219361in}}%
\pgfpathlineto{\pgfqpoint{6.144361in}{5.218390in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{5.217409in}}%
\pgfpathlineto{\pgfqpoint{6.143402in}{5.216920in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{5.215957in}}%
\pgfpathlineto{\pgfqpoint{6.142118in}{5.215019in}}%
\pgfpathlineto{\pgfqpoint{6.141472in}{5.214099in}}%
\pgfpathlineto{\pgfqpoint{6.140825in}{5.213188in}}%
\pgfpathlineto{\pgfqpoint{6.140500in}{5.212730in}}%
\pgfpathlineto{\pgfqpoint{6.139850in}{5.211806in}}%
\pgfpathlineto{\pgfqpoint{6.139198in}{5.210879in}}%
\pgfpathlineto{\pgfqpoint{6.138543in}{5.209966in}}%
\pgfpathlineto{\pgfqpoint{6.137887in}{5.209080in}}%
\pgfpathlineto{\pgfqpoint{6.137229in}{5.208240in}}%
\pgfpathlineto{\pgfqpoint{6.136899in}{5.207844in}}%
\pgfpathlineto{\pgfqpoint{6.136237in}{5.207128in}}%
\pgfpathlineto{\pgfqpoint{6.135573in}{5.206538in}}%
\pgfpathlineto{\pgfqpoint{6.134908in}{5.206085in}}%
\pgfpathlineto{\pgfqpoint{6.134240in}{5.205770in}}%
\pgfpathlineto{\pgfqpoint{6.133905in}{5.205661in}}%
\pgfpathlineto{\pgfqpoint{6.133234in}{5.205520in}}%
\pgfpathlineto{\pgfqpoint{6.132561in}{5.205455in}}%
\pgfpathlineto{\pgfqpoint{6.131886in}{5.205427in}}%
\pgfpathlineto{\pgfqpoint{6.131208in}{5.205390in}}%
\pgfpathlineto{\pgfqpoint{6.130528in}{5.205287in}}%
\pgfpathlineto{\pgfqpoint{6.130188in}{5.205193in}}%
\pgfpathlineto{\pgfqpoint{6.129505in}{5.204884in}}%
\pgfpathlineto{\pgfqpoint{6.128819in}{5.204374in}}%
\pgfpathlineto{\pgfqpoint{6.128132in}{5.203619in}}%
\pgfpathlineto{\pgfqpoint{6.127442in}{5.202575in}}%
\pgfpathlineto{\pgfqpoint{6.127097in}{5.201934in}}%
\pgfpathlineto{\pgfqpoint{6.126403in}{5.200413in}}%
\pgfpathlineto{\pgfqpoint{6.125708in}{5.198590in}}%
\pgfpathlineto{\pgfqpoint{6.125010in}{5.196504in}}%
\pgfpathlineto{\pgfqpoint{6.124310in}{5.194208in}}%
\pgfpathlineto{\pgfqpoint{6.123608in}{5.191787in}}%
\pgfpathlineto{\pgfqpoint{6.123256in}{5.190564in}}%
\pgfpathlineto{\pgfqpoint{6.122550in}{5.188160in}}%
\pgfpathlineto{\pgfqpoint{6.121842in}{5.185888in}}%
\pgfpathlineto{\pgfqpoint{6.121131in}{5.183820in}}%
\pgfpathlineto{\pgfqpoint{6.120418in}{5.181994in}}%
\pgfpathlineto{\pgfqpoint{6.120061in}{5.181165in}}%
\pgfpathlineto{\pgfqpoint{6.119344in}{5.179643in}}%
\pgfpathlineto{\pgfqpoint{6.118625in}{5.178237in}}%
\pgfpathlineto{\pgfqpoint{6.117903in}{5.176882in}}%
\pgfpathlineto{\pgfqpoint{6.117179in}{5.175536in}}%
\pgfpathlineto{\pgfqpoint{6.116453in}{5.174180in}}%
\pgfpathlineto{\pgfqpoint{6.116088in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{6.115358in}{5.172096in}}%
\pgfpathlineto{\pgfqpoint{6.114625in}{5.170686in}}%
\pgfpathlineto{\pgfqpoint{6.113890in}{5.169271in}}%
\pgfpathlineto{\pgfqpoint{6.113152in}{5.167853in}}%
\pgfpathlineto{\pgfqpoint{6.112782in}{5.167139in}}%
\pgfpathlineto{\pgfqpoint{6.112040in}{5.165706in}}%
\pgfpathlineto{\pgfqpoint{6.111295in}{5.164276in}}%
\pgfpathlineto{\pgfqpoint{6.110548in}{5.162877in}}%
\pgfpathlineto{\pgfqpoint{6.109798in}{5.161554in}}%
\pgfpathlineto{\pgfqpoint{6.109046in}{5.160366in}}%
\pgfpathlineto{\pgfqpoint{6.108668in}{5.159839in}}%
\pgfpathlineto{\pgfqpoint{6.107912in}{5.158947in}}%
\pgfpathlineto{\pgfqpoint{6.107152in}{5.158304in}}%
\pgfpathlineto{\pgfqpoint{6.106390in}{5.157939in}}%
\pgfpathlineto{\pgfqpoint{6.105626in}{5.157839in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{5.157873in}}%
\pgfpathlineto{\pgfqpoint{6.104473in}{5.158065in}}%
\pgfpathlineto{\pgfqpoint{6.103701in}{5.158378in}}%
\pgfpathlineto{\pgfqpoint{6.102927in}{5.158777in}}%
\pgfpathlineto{\pgfqpoint{6.102149in}{5.159217in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{5.159669in}}%
\pgfpathlineto{\pgfqpoint{6.100977in}{5.159890in}}%
\pgfpathlineto{\pgfqpoint{6.100193in}{5.160295in}}%
\pgfpathlineto{\pgfqpoint{6.099405in}{5.160629in}}%
\pgfpathlineto{\pgfqpoint{6.098614in}{5.160874in}}%
\pgfpathlineto{\pgfqpoint{6.097821in}{5.161013in}}%
\pgfpathlineto{\pgfqpoint{6.097423in}{5.161040in}}%
\pgfpathlineto{\pgfqpoint{6.096625in}{5.161002in}}%
\pgfpathlineto{\pgfqpoint{6.095824in}{5.160825in}}%
\pgfpathlineto{\pgfqpoint{6.095019in}{5.160499in}}%
\pgfpathlineto{\pgfqpoint{6.094212in}{5.160021in}}%
\pgfpathlineto{\pgfqpoint{6.093402in}{5.159409in}}%
\pgfpathlineto{\pgfqpoint{6.092995in}{5.159063in}}%
\pgfpathlineto{\pgfqpoint{6.092180in}{5.158312in}}%
\pgfpathlineto{\pgfqpoint{6.091362in}{5.157510in}}%
\pgfpathlineto{\pgfqpoint{6.090540in}{5.156682in}}%
\pgfpathlineto{\pgfqpoint{6.089716in}{5.155837in}}%
\pgfpathlineto{\pgfqpoint{6.089302in}{5.155406in}}%
\pgfpathlineto{\pgfqpoint{6.088473in}{5.154528in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{5.153638in}}%
\pgfpathlineto{\pgfqpoint{6.086804in}{5.152731in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.151796in}}%
\pgfpathlineto{\pgfqpoint{6.085121in}{5.150819in}}%
\pgfpathlineto{\pgfqpoint{6.084699in}{5.150317in}}%
\pgfpathlineto{\pgfqpoint{6.083851in}{5.149315in}}%
\pgfpathlineto{\pgfqpoint{6.082999in}{5.148342in}}%
\pgfpathlineto{\pgfqpoint{6.082145in}{5.147434in}}%
\pgfpathlineto{\pgfqpoint{6.081286in}{5.146635in}}%
\pgfpathlineto{\pgfqpoint{6.080856in}{5.146282in}}%
\pgfpathlineto{\pgfqpoint{6.079992in}{5.145667in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{5.145149in}}%
\pgfpathlineto{\pgfqpoint{6.078255in}{5.144687in}}%
\pgfpathlineto{\pgfqpoint{6.077380in}{5.144266in}}%
\pgfpathlineto{\pgfqpoint{6.076502in}{5.143893in}}%
\pgfpathlineto{\pgfqpoint{6.076062in}{5.143721in}}%
\pgfpathlineto{\pgfqpoint{6.075178in}{5.143396in}}%
\pgfpathlineto{\pgfqpoint{6.074291in}{5.143087in}}%
\pgfpathlineto{\pgfqpoint{6.073400in}{5.142802in}}%
\pgfpathlineto{\pgfqpoint{6.072506in}{5.142567in}}%
\pgfpathlineto{\pgfqpoint{6.072057in}{5.142474in}}%
\pgfpathlineto{\pgfqpoint{6.071156in}{5.142334in}}%
\pgfpathlineto{\pgfqpoint{6.070252in}{5.142233in}}%
\pgfpathlineto{\pgfqpoint{6.069344in}{5.142133in}}%
\pgfpathlineto{\pgfqpoint{6.068432in}{5.142013in}}%
\pgfpathlineto{\pgfqpoint{6.067974in}{5.141942in}}%
\pgfpathlineto{\pgfqpoint{6.067056in}{5.141756in}}%
\pgfpathlineto{\pgfqpoint{6.066134in}{5.141471in}}%
\pgfpathlineto{\pgfqpoint{6.065208in}{5.141043in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.140461in}}%
\pgfpathlineto{\pgfqpoint{6.063343in}{5.139733in}}%
\pgfpathlineto{\pgfqpoint{6.062874in}{5.139315in}}%
\pgfpathlineto{\pgfqpoint{6.061934in}{5.138370in}}%
\pgfpathlineto{\pgfqpoint{6.060989in}{5.137276in}}%
\pgfpathlineto{\pgfqpoint{6.060040in}{5.136042in}}%
\pgfpathlineto{\pgfqpoint{6.059086in}{5.134688in}}%
\pgfpathlineto{\pgfqpoint{6.058608in}{5.133973in}}%
\pgfpathlineto{\pgfqpoint{6.057648in}{5.132470in}}%
\pgfpathlineto{\pgfqpoint{6.056684in}{5.130864in}}%
\pgfpathlineto{\pgfqpoint{6.055715in}{5.129132in}}%
\pgfpathlineto{\pgfqpoint{6.054742in}{5.127289in}}%
\pgfpathlineto{\pgfqpoint{6.053764in}{5.125357in}}%
\pgfpathlineto{\pgfqpoint{6.053273in}{5.124362in}}%
\pgfpathlineto{\pgfqpoint{6.052289in}{5.122338in}}%
\pgfpathlineto{\pgfqpoint{6.051299in}{5.120302in}}%
\pgfpathlineto{\pgfqpoint{6.050306in}{5.118324in}}%
\pgfpathlineto{\pgfqpoint{6.049307in}{5.116452in}}%
\pgfpathlineto{\pgfqpoint{6.048806in}{5.115574in}}%
\pgfpathlineto{\pgfqpoint{6.047800in}{5.113987in}}%
\pgfpathlineto{\pgfqpoint{6.046789in}{5.112685in}}%
\pgfpathlineto{\pgfqpoint{6.045774in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{6.044754in}{5.111024in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{5.110613in}}%
\pgfpathlineto{\pgfqpoint{6.043214in}{5.110501in}}%
\pgfpathlineto{\pgfqpoint{6.042181in}{5.110455in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{5.110609in}}%
\pgfpathlineto{\pgfqpoint{6.040100in}{5.110890in}}%
\pgfpathlineto{\pgfqpoint{6.039052in}{5.111207in}}%
\pgfpathlineto{\pgfqpoint{6.038525in}{5.111351in}}%
\pgfpathlineto{\pgfqpoint{6.037469in}{5.111546in}}%
\pgfpathlineto{\pgfqpoint{6.036408in}{5.111554in}}%
\pgfpathlineto{\pgfqpoint{6.035341in}{5.111346in}}%
\pgfpathlineto{\pgfqpoint{6.034269in}{5.110963in}}%
\pgfpathlineto{\pgfqpoint{6.033191in}{5.110470in}}%
\pgfpathlineto{\pgfqpoint{6.032650in}{5.110198in}}%
\pgfpathlineto{\pgfqpoint{6.031564in}{5.109620in}}%
\pgfpathlineto{\pgfqpoint{6.030472in}{5.109003in}}%
\pgfpathlineto{\pgfqpoint{6.029375in}{5.108379in}}%
\pgfpathlineto{\pgfqpoint{6.028271in}{5.107769in}}%
\pgfpathlineto{\pgfqpoint{6.027718in}{5.107468in}}%
\pgfpathlineto{\pgfqpoint{6.026606in}{5.106864in}}%
\pgfpathlineto{\pgfqpoint{6.025488in}{5.106250in}}%
\pgfpathlineto{\pgfqpoint{6.024364in}{5.105610in}}%
\pgfpathlineto{\pgfqpoint{6.023234in}{5.104904in}}%
\pgfpathlineto{\pgfqpoint{6.022098in}{5.104093in}}%
\pgfpathlineto{\pgfqpoint{6.021528in}{5.103642in}}%
\pgfpathlineto{\pgfqpoint{6.020383in}{5.102638in}}%
\pgfpathlineto{\pgfqpoint{6.019232in}{5.101483in}}%
\pgfpathlineto{\pgfqpoint{6.018074in}{5.100181in}}%
\pgfpathlineto{\pgfqpoint{6.016910in}{5.098770in}}%
\pgfpathlineto{\pgfqpoint{6.016325in}{5.098037in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{5.096511in}}%
\pgfpathlineto{\pgfqpoint{6.013971in}{5.094876in}}%
\pgfpathlineto{\pgfqpoint{6.012784in}{5.093110in}}%
\pgfpathlineto{\pgfqpoint{6.011590in}{5.091265in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.089390in}}%
\pgfpathlineto{\pgfqpoint{6.009787in}{5.088446in}}%
\pgfpathlineto{\pgfqpoint{6.008576in}{5.086555in}}%
\pgfpathlineto{\pgfqpoint{6.007358in}{5.084651in}}%
\pgfpathlineto{\pgfqpoint{6.006133in}{5.082716in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.080746in}}%
\pgfpathlineto{\pgfqpoint{6.004282in}{5.079744in}}%
\pgfpathlineto{\pgfqpoint{6.003039in}{5.077723in}}%
\pgfpathlineto{\pgfqpoint{6.001788in}{5.075706in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{5.073695in}}%
\pgfpathlineto{\pgfqpoint{5.999265in}{5.071682in}}%
\pgfpathlineto{\pgfqpoint{5.997992in}{5.069714in}}%
\pgfpathlineto{\pgfqpoint{5.997352in}{5.068764in}}%
\pgfpathlineto{\pgfqpoint{5.996067in}{5.066937in}}%
\pgfpathlineto{\pgfqpoint{5.994775in}{5.065210in}}%
\pgfpathlineto{\pgfqpoint{5.993474in}{5.063543in}}%
\pgfpathlineto{\pgfqpoint{5.992165in}{5.061884in}}%
\pgfpathlineto{\pgfqpoint{5.991508in}{5.061030in}}%
\pgfpathlineto{\pgfqpoint{5.990187in}{5.059217in}}%
\pgfpathlineto{\pgfqpoint{5.988857in}{5.057216in}}%
\pgfpathlineto{\pgfqpoint{5.987519in}{5.055000in}}%
\pgfpathlineto{\pgfqpoint{5.986173in}{5.052576in}}%
\pgfpathlineto{\pgfqpoint{5.984818in}{5.049967in}}%
\pgfpathlineto{\pgfqpoint{5.984137in}{5.048611in}}%
\pgfpathlineto{\pgfqpoint{5.982769in}{5.045852in}}%
\pgfpathlineto{\pgfqpoint{5.981392in}{5.043120in}}%
\pgfpathlineto{\pgfqpoint{5.980006in}{5.040512in}}%
\pgfpathlineto{\pgfqpoint{5.978610in}{5.038085in}}%
\pgfpathlineto{\pgfqpoint{5.977909in}{5.036942in}}%
\pgfpathlineto{\pgfqpoint{5.976500in}{5.034804in}}%
\pgfpathlineto{\pgfqpoint{5.975081in}{5.032869in}}%
\pgfpathlineto{\pgfqpoint{5.973652in}{5.031127in}}%
\pgfpathlineto{\pgfqpoint{5.972214in}{5.029558in}}%
\pgfpathlineto{\pgfqpoint{5.970766in}{5.028152in}}%
\pgfpathlineto{\pgfqpoint{5.970038in}{5.027498in}}%
\pgfpathlineto{\pgfqpoint{5.968575in}{5.026270in}}%
\pgfpathlineto{\pgfqpoint{5.967101in}{5.025102in}}%
\pgfpathlineto{\pgfqpoint{5.965617in}{5.023945in}}%
\pgfpathlineto{\pgfqpoint{5.964123in}{5.022783in}}%
\pgfpathlineto{\pgfqpoint{5.963372in}{5.022194in}}%
\pgfpathlineto{\pgfqpoint{5.961861in}{5.020985in}}%
\pgfpathlineto{\pgfqpoint{5.960340in}{5.019685in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{5.018236in}}%
\pgfpathlineto{\pgfqpoint{5.957264in}{5.016616in}}%
\pgfpathlineto{\pgfqpoint{5.955709in}{5.014823in}}%
\pgfpathlineto{\pgfqpoint{5.954927in}{5.013867in}}%
\pgfpathlineto{\pgfqpoint{5.953355in}{5.011844in}}%
\pgfpathlineto{\pgfqpoint{5.951770in}{5.009669in}}%
\pgfpathlineto{\pgfqpoint{5.950174in}{5.007339in}}%
\pgfpathlineto{\pgfqpoint{5.948566in}{5.004838in}}%
\pgfpathlineto{\pgfqpoint{5.947757in}{5.003520in}}%
\pgfpathlineto{\pgfqpoint{5.946130in}{5.000757in}}%
\pgfpathlineto{\pgfqpoint{5.944490in}{4.997864in}}%
\pgfpathlineto{\pgfqpoint{5.942837in}{4.994875in}}%
\pgfpathlineto{\pgfqpoint{5.941172in}{4.991834in}}%
\pgfpathlineto{\pgfqpoint{5.939493in}{4.988776in}}%
\pgfpathlineto{\pgfqpoint{5.938648in}{4.987255in}}%
\pgfpathlineto{\pgfqpoint{5.936949in}{4.984242in}}%
\pgfpathlineto{\pgfqpoint{5.935236in}{4.981278in}}%
\pgfpathlineto{\pgfqpoint{5.933509in}{4.978353in}}%
\pgfpathlineto{\pgfqpoint{5.931767in}{4.975443in}}%
\pgfpathlineto{\pgfqpoint{5.930891in}{4.973996in}}%
\pgfpathlineto{\pgfqpoint{5.929128in}{4.971160in}}%
\pgfpathlineto{\pgfqpoint{5.927350in}{4.968418in}}%
\pgfpathlineto{\pgfqpoint{5.925557in}{4.965762in}}%
\pgfpathlineto{\pgfqpoint{5.923748in}{4.963155in}}%
\pgfpathlineto{\pgfqpoint{5.921924in}{4.960576in}}%
\pgfpathlineto{\pgfqpoint{5.921006in}{4.959283in}}%
\pgfpathlineto{\pgfqpoint{5.919157in}{4.956643in}}%
\pgfpathlineto{\pgfqpoint{5.917293in}{4.953914in}}%
\pgfpathlineto{\pgfqpoint{5.915411in}{4.951123in}}%
\pgfpathlineto{\pgfqpoint{5.913513in}{4.948311in}}%
\pgfpathlineto{\pgfqpoint{5.912558in}{4.946921in}}%
\pgfpathlineto{\pgfqpoint{5.910633in}{4.944187in}}%
\pgfpathlineto{\pgfqpoint{5.908691in}{4.941530in}}%
\pgfpathlineto{\pgfqpoint{5.906731in}{4.938974in}}%
\pgfpathlineto{\pgfqpoint{5.904753in}{4.936529in}}%
\pgfpathlineto{\pgfqpoint{5.902755in}{4.934140in}}%
\pgfpathlineto{\pgfqpoint{5.901750in}{4.932930in}}%
\pgfpathlineto{\pgfqpoint{5.899724in}{4.930400in}}%
\pgfpathlineto{\pgfqpoint{5.897678in}{4.927645in}}%
\pgfpathlineto{\pgfqpoint{5.895612in}{4.924642in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{4.921400in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{4.919704in}}%
\pgfpathlineto{\pgfqpoint{5.890357in}{4.916193in}}%
\pgfpathlineto{\pgfqpoint{5.888218in}{4.912557in}}%
\pgfpathlineto{\pgfqpoint{5.886057in}{4.908834in}}%
\pgfpathlineto{\pgfqpoint{5.883874in}{4.905059in}}%
\pgfpathlineto{\pgfqpoint{5.881667in}{4.901248in}}%
\pgfpathlineto{\pgfqpoint{5.880555in}{4.899350in}}%
\pgfpathlineto{\pgfqpoint{5.878314in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{5.876048in}{4.891642in}}%
\pgfpathlineto{\pgfqpoint{5.873758in}{4.887518in}}%
\pgfpathlineto{\pgfqpoint{5.872603in}{4.885327in}}%
\pgfpathlineto{\pgfqpoint{5.871442in}{4.883038in}}%
\pgfpathlineto{\pgfqpoint{5.870275in}{4.880646in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{4.878151in}}%
\pgfpathlineto{\pgfqpoint{5.867921in}{4.875561in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{4.872878in}}%
\pgfpathlineto{\pgfqpoint{5.865540in}{4.870104in}}%
\pgfpathlineto{\pgfqpoint{5.864339in}{4.867248in}}%
\pgfpathlineto{\pgfqpoint{5.863132in}{4.864319in}}%
\pgfpathlineto{\pgfqpoint{5.861917in}{4.861328in}}%
\pgfpathlineto{\pgfqpoint{5.860696in}{4.858286in}}%
\pgfpathlineto{\pgfqpoint{5.859467in}{4.855203in}}%
\pgfpathlineto{\pgfqpoint{5.858231in}{4.852090in}}%
\pgfpathlineto{\pgfqpoint{5.856988in}{4.848945in}}%
\pgfpathlineto{\pgfqpoint{5.855738in}{4.845758in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{4.842519in}}%
\pgfpathlineto{\pgfqpoint{5.853214in}{4.839215in}}%
\pgfpathlineto{\pgfqpoint{5.851941in}{4.835843in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{4.832406in}}%
\pgfpathlineto{\pgfqpoint{5.849372in}{4.828899in}}%
\pgfpathlineto{\pgfqpoint{5.848075in}{4.825322in}}%
\pgfpathlineto{\pgfqpoint{5.846770in}{4.821671in}}%
\pgfpathlineto{\pgfqpoint{5.845457in}{4.817940in}}%
\pgfpathlineto{\pgfqpoint{5.844136in}{4.814120in}}%
\pgfpathlineto{\pgfqpoint{5.842807in}{4.810212in}}%
\pgfpathlineto{\pgfqpoint{5.841469in}{4.806220in}}%
\pgfpathlineto{\pgfqpoint{5.840123in}{4.802168in}}%
\pgfpathlineto{\pgfqpoint{5.838768in}{4.798084in}}%
\pgfpathlineto{\pgfqpoint{5.837404in}{4.793997in}}%
\pgfpathlineto{\pgfqpoint{5.836031in}{4.789930in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{4.785909in}}%
\pgfpathlineto{\pgfqpoint{5.833259in}{4.781959in}}%
\pgfpathlineto{\pgfqpoint{5.831859in}{4.778109in}}%
\pgfpathlineto{\pgfqpoint{5.830449in}{4.774364in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.770717in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{4.767153in}}%
\pgfpathlineto{\pgfqpoint{5.826164in}{4.763656in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{4.760198in}}%
\pgfpathlineto{\pgfqpoint{5.823257in}{4.756751in}}%
\pgfpathlineto{\pgfqpoint{5.821789in}{4.753294in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{4.749795in}}%
\pgfpathlineto{\pgfqpoint{5.818821in}{4.746223in}}%
\pgfpathlineto{\pgfqpoint{5.817321in}{4.742579in}}%
\pgfpathlineto{\pgfqpoint{5.815811in}{4.738874in}}%
\pgfpathlineto{\pgfqpoint{5.814290in}{4.735114in}}%
\pgfpathlineto{\pgfqpoint{5.812757in}{4.731309in}}%
\pgfpathlineto{\pgfqpoint{5.811214in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{4.723574in}}%
\pgfpathlineto{\pgfqpoint{5.808092in}{4.719651in}}%
\pgfpathlineto{\pgfqpoint{5.806514in}{4.715713in}}%
\pgfpathlineto{\pgfqpoint{5.804923in}{4.711778in}}%
\pgfpathlineto{\pgfqpoint{5.803321in}{4.707861in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{4.703969in}}%
\pgfpathlineto{\pgfqpoint{5.800079in}{4.700111in}}%
\pgfpathlineto{\pgfqpoint{5.798440in}{4.696298in}}%
\pgfpathlineto{\pgfqpoint{5.796787in}{4.692537in}}%
\pgfpathlineto{\pgfqpoint{5.795121in}{4.688829in}}%
\pgfpathlineto{\pgfqpoint{5.793442in}{4.685182in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{4.681600in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{4.678091in}}%
\pgfpathlineto{\pgfqpoint{5.788324in}{4.674640in}}%
\pgfpathlineto{\pgfqpoint{5.786590in}{4.671248in}}%
\pgfpathlineto{\pgfqpoint{5.784841in}{4.667900in}}%
\pgfpathlineto{\pgfqpoint{5.783078in}{4.664564in}}%
\pgfpathlineto{\pgfqpoint{5.781300in}{4.661203in}}%
\pgfpathlineto{\pgfqpoint{5.779506in}{4.657784in}}%
\pgfpathlineto{\pgfqpoint{5.777698in}{4.654285in}}%
\pgfpathlineto{\pgfqpoint{5.775873in}{4.650682in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{4.646958in}}%
\pgfpathlineto{\pgfqpoint{5.772177in}{4.643108in}}%
\pgfpathlineto{\pgfqpoint{5.770304in}{4.639125in}}%
\pgfpathlineto{\pgfqpoint{5.768414in}{4.635028in}}%
\pgfpathlineto{\pgfqpoint{5.766507in}{4.630857in}}%
\pgfpathlineto{\pgfqpoint{5.764583in}{4.626641in}}%
\pgfpathlineto{\pgfqpoint{5.762641in}{4.622415in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.618215in}}%
\pgfpathlineto{\pgfqpoint{5.758702in}{4.614072in}}%
\pgfpathlineto{\pgfqpoint{5.756705in}{4.610010in}}%
\pgfpathlineto{\pgfqpoint{5.754689in}{4.606032in}}%
\pgfpathlineto{\pgfqpoint{5.752653in}{4.602126in}}%
\pgfpathlineto{\pgfqpoint{5.750597in}{4.598272in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.594435in}}%
\pgfpathlineto{\pgfqpoint{5.746425in}{4.590582in}}%
\pgfpathlineto{\pgfqpoint{5.744307in}{4.586676in}}%
\pgfpathlineto{\pgfqpoint{5.742168in}{4.582672in}}%
\pgfpathlineto{\pgfqpoint{5.740007in}{4.578529in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.574222in}}%
\pgfpathlineto{\pgfqpoint{5.735617in}{4.569696in}}%
\pgfpathlineto{\pgfqpoint{5.733387in}{4.564906in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{4.559840in}}%
\pgfpathlineto{\pgfqpoint{5.728856in}{4.554490in}}%
\pgfpathlineto{\pgfqpoint{5.726553in}{4.548881in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{4.543033in}}%
\pgfpathlineto{\pgfqpoint{5.721870in}{4.536939in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.530592in}}%
\pgfpathlineto{\pgfqpoint{5.717081in}{4.523992in}}%
\pgfpathlineto{\pgfqpoint{5.714645in}{4.517142in}}%
\pgfpathlineto{\pgfqpoint{5.712181in}{4.510041in}}%
\pgfpathlineto{\pgfqpoint{5.709687in}{4.502706in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{4.495135in}}%
\pgfpathlineto{\pgfqpoint{5.704610in}{4.487332in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.479299in}}%
\pgfpathlineto{\pgfqpoint{5.699407in}{4.471047in}}%
\pgfpathlineto{\pgfqpoint{5.696757in}{4.462596in}}%
\pgfpathlineto{\pgfqpoint{5.694072in}{4.453996in}}%
\pgfpathlineto{\pgfqpoint{5.691354in}{4.445295in}}%
\pgfpathlineto{\pgfqpoint{5.688599in}{4.436518in}}%
\pgfpathlineto{\pgfqpoint{5.685808in}{4.427689in}}%
\pgfpathlineto{\pgfqpoint{5.682980in}{4.418832in}}%
\pgfpathlineto{\pgfqpoint{5.680113in}{4.409937in}}%
\pgfpathlineto{\pgfqpoint{5.677207in}{4.400959in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.391835in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.382480in}}%
\pgfpathlineto{\pgfqpoint{5.668239in}{4.372805in}}%
\pgfpathlineto{\pgfqpoint{5.665163in}{4.362734in}}%
\pgfpathlineto{\pgfqpoint{5.662042in}{4.352220in}}%
\pgfpathlineto{\pgfqpoint{5.658873in}{4.341222in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.329725in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{4.317711in}}%
\pgfpathlineto{\pgfqpoint{5.649071in}{4.305215in}}%
\pgfpathlineto{\pgfqpoint{5.645700in}{4.292262in}}%
\pgfpathlineto{\pgfqpoint{5.642273in}{4.278879in}}%
\pgfpathlineto{\pgfqpoint{5.638791in}{4.265102in}}%
\pgfpathlineto{\pgfqpoint{5.635249in}{4.250959in}}%
\pgfpathlineto{\pgfqpoint{5.631647in}{4.236492in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.221757in}}%
\pgfpathlineto{\pgfqpoint{5.624253in}{4.206831in}}%
\pgfpathlineto{\pgfqpoint{5.620457in}{4.191833in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.176947in}}%
\pgfpathlineto{\pgfqpoint{5.612652in}{4.162443in}}%
\pgfpathlineto{\pgfqpoint{5.608638in}{4.148564in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{4.135432in}}%
\pgfpathlineto{\pgfqpoint{5.600374in}{4.122946in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.110927in}}%
\pgfpathlineto{\pgfqpoint{5.591773in}{4.099212in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{4.076286in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.064908in}}%
\pgfpathlineto{\pgfqpoint{5.573439in}{4.053519in}}%
\pgfpathlineto{\pgfqpoint{5.568595in}{4.042168in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.030837in}}%
\pgfpathlineto{\pgfqpoint{5.558560in}{4.019534in}}%
\pgfpathlineto{\pgfqpoint{5.553357in}{4.008250in}}%
\pgfpathlineto{\pgfqpoint{5.548022in}{3.996990in}}%
\pgfpathlineto{\pgfqpoint{5.542549in}{3.985726in}}%
\pgfpathlineto{\pgfqpoint{5.536930in}{3.974425in}}%
\pgfpathlineto{\pgfqpoint{5.531157in}{3.963024in}}%
\pgfpathlineto{\pgfqpoint{5.525221in}{3.951482in}}%
\pgfpathlineto{\pgfqpoint{5.519113in}{3.939758in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{3.927875in}}%
\pgfpathlineto{\pgfqpoint{5.506339in}{3.915985in}}%
\pgfpathlineto{\pgfqpoint{5.499649in}{3.904137in}}%
\pgfpathlineto{\pgfqpoint{5.492740in}{3.892308in}}%
\pgfpathlineto{\pgfqpoint{5.485597in}{3.880401in}}%
\pgfpathlineto{\pgfqpoint{5.478203in}{3.868245in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.855782in}}%
\pgfpathlineto{\pgfqpoint{5.462588in}{3.843008in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.829917in}}%
\pgfpathlineto{\pgfqpoint{5.445723in}{3.816464in}}%
\pgfpathlineto{\pgfqpoint{5.436755in}{3.802452in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{3.787645in}}%
\pgfpathlineto{\pgfqpoint{5.417587in}{3.771915in}}%
\pgfpathlineto{\pgfqpoint{5.407306in}{3.755154in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.737415in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{3.718865in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{3.699804in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.680620in}}%
\pgfpathlineto{\pgfqpoint{5.346690in}{3.662092in}}%
\pgfpathlineto{\pgfqpoint{5.332153in}{3.644269in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{3.625585in}}%
\pgfpathlineto{\pgfqpoint{5.299672in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{5.299672in}{3.604606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathcurveto{\pgfqpoint{4.188697in}{3.480087in}}{\pgfqpoint{4.199296in}{3.484478in}}{\pgfqpoint{4.207110in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{4.214923in}{3.500105in}}{\pgfqpoint{4.219313in}{3.510704in}}{\pgfqpoint{4.219313in}{3.521754in}}%
\pgfpathcurveto{\pgfqpoint{4.219313in}{3.532804in}}{\pgfqpoint{4.214923in}{3.543403in}}{\pgfqpoint{4.207110in}{3.551217in}}%
\pgfpathcurveto{\pgfqpoint{4.199296in}{3.559030in}}{\pgfqpoint{4.188697in}{3.563421in}}{\pgfqpoint{4.177647in}{3.563421in}}%
\pgfpathcurveto{\pgfqpoint{4.166597in}{3.563421in}}{\pgfqpoint{4.155998in}{3.559030in}}{\pgfqpoint{4.148184in}{3.551217in}}%
\pgfpathcurveto{\pgfqpoint{4.140370in}{3.543403in}}{\pgfqpoint{4.135980in}{3.532804in}}{\pgfqpoint{4.135980in}{3.521754in}}%
\pgfpathcurveto{\pgfqpoint{4.135980in}{3.510704in}}{\pgfqpoint{4.140370in}{3.500105in}}{\pgfqpoint{4.148184in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{4.155998in}{3.484478in}}{\pgfqpoint{4.166597in}{3.480087in}}{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathlineto{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathcurveto{\pgfqpoint{4.504877in}{3.592965in}}{\pgfqpoint{4.515476in}{3.597355in}}{\pgfqpoint{4.523289in}{3.605169in}}%
\pgfpathcurveto{\pgfqpoint{4.531103in}{3.612982in}}{\pgfqpoint{4.535493in}{3.623581in}}{\pgfqpoint{4.535493in}{3.634631in}}%
\pgfpathcurveto{\pgfqpoint{4.535493in}{3.645682in}}{\pgfqpoint{4.531103in}{3.656281in}}{\pgfqpoint{4.523289in}{3.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.515476in}{3.671908in}}{\pgfqpoint{4.504877in}{3.676298in}}{\pgfqpoint{4.493826in}{3.676298in}}%
\pgfpathcurveto{\pgfqpoint{4.482776in}{3.676298in}}{\pgfqpoint{4.472177in}{3.671908in}}{\pgfqpoint{4.464364in}{3.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.456550in}{3.656281in}}{\pgfqpoint{4.452160in}{3.645682in}}{\pgfqpoint{4.452160in}{3.634631in}}%
\pgfpathcurveto{\pgfqpoint{4.452160in}{3.623581in}}{\pgfqpoint{4.456550in}{3.612982in}}{\pgfqpoint{4.464364in}{3.605169in}}%
\pgfpathcurveto{\pgfqpoint{4.472177in}{3.597355in}}{\pgfqpoint{4.482776in}{3.592965in}}{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathlineto{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathcurveto{\pgfqpoint{4.729210in}{3.742777in}}{\pgfqpoint{4.739809in}{3.747167in}}{\pgfqpoint{4.747622in}{3.754980in}}%
\pgfpathcurveto{\pgfqpoint{4.755436in}{3.762794in}}{\pgfqpoint{4.759826in}{3.773393in}}{\pgfqpoint{4.759826in}{3.784443in}}%
\pgfpathcurveto{\pgfqpoint{4.759826in}{3.795493in}}{\pgfqpoint{4.755436in}{3.806092in}}{\pgfqpoint{4.747622in}{3.813906in}}%
\pgfpathcurveto{\pgfqpoint{4.739809in}{3.821720in}}{\pgfqpoint{4.729210in}{3.826110in}}{\pgfqpoint{4.718160in}{3.826110in}}%
\pgfpathcurveto{\pgfqpoint{4.707109in}{3.826110in}}{\pgfqpoint{4.696510in}{3.821720in}}{\pgfqpoint{4.688697in}{3.813906in}}%
\pgfpathcurveto{\pgfqpoint{4.680883in}{3.806092in}}{\pgfqpoint{4.676493in}{3.795493in}}{\pgfqpoint{4.676493in}{3.784443in}}%
\pgfpathcurveto{\pgfqpoint{4.676493in}{3.773393in}}{\pgfqpoint{4.680883in}{3.762794in}}{\pgfqpoint{4.688697in}{3.754980in}}%
\pgfpathcurveto{\pgfqpoint{4.696510in}{3.747167in}}{\pgfqpoint{4.707109in}{3.742777in}}{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathlineto{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathcurveto{\pgfqpoint{5.045389in}{4.121996in}}{\pgfqpoint{5.055988in}{4.126386in}}{\pgfqpoint{5.063802in}{4.134200in}}%
\pgfpathcurveto{\pgfqpoint{5.071616in}{4.142014in}}{\pgfqpoint{5.076006in}{4.152613in}}{\pgfqpoint{5.076006in}{4.163663in}}%
\pgfpathcurveto{\pgfqpoint{5.076006in}{4.174713in}}{\pgfqpoint{5.071616in}{4.185312in}}{\pgfqpoint{5.063802in}{4.193126in}}%
\pgfpathcurveto{\pgfqpoint{5.055988in}{4.200939in}}{\pgfqpoint{5.045389in}{4.205329in}}{\pgfqpoint{5.034339in}{4.205329in}}%
\pgfpathcurveto{\pgfqpoint{5.023289in}{4.205329in}}{\pgfqpoint{5.012690in}{4.200939in}}{\pgfqpoint{5.004876in}{4.193126in}}%
\pgfpathcurveto{\pgfqpoint{4.997063in}{4.185312in}}{\pgfqpoint{4.992673in}{4.174713in}}{\pgfqpoint{4.992673in}{4.163663in}}%
\pgfpathcurveto{\pgfqpoint{4.992673in}{4.152613in}}{\pgfqpoint{4.997063in}{4.142014in}}{\pgfqpoint{5.004876in}{4.134200in}}%
\pgfpathcurveto{\pgfqpoint{5.012690in}{4.126386in}}{\pgfqpoint{5.023289in}{4.121996in}}{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathlineto{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathcurveto{\pgfqpoint{5.269722in}{4.450834in}}{\pgfqpoint{5.280321in}{4.455224in}}{\pgfqpoint{5.288135in}{4.463038in}}%
\pgfpathcurveto{\pgfqpoint{5.295949in}{4.470851in}}{\pgfqpoint{5.300339in}{4.481450in}}{\pgfqpoint{5.300339in}{4.492500in}}%
\pgfpathcurveto{\pgfqpoint{5.300339in}{4.503550in}}{\pgfqpoint{5.295949in}{4.514149in}}{\pgfqpoint{5.288135in}{4.521963in}}%
\pgfpathcurveto{\pgfqpoint{5.280321in}{4.529777in}}{\pgfqpoint{5.269722in}{4.534167in}}{\pgfqpoint{5.258672in}{4.534167in}}%
\pgfpathcurveto{\pgfqpoint{5.247622in}{4.534167in}}{\pgfqpoint{5.237023in}{4.529777in}}{\pgfqpoint{5.229209in}{4.521963in}}%
\pgfpathcurveto{\pgfqpoint{5.221396in}{4.514149in}}{\pgfqpoint{5.217006in}{4.503550in}}{\pgfqpoint{5.217006in}{4.492500in}}%
\pgfpathcurveto{\pgfqpoint{5.217006in}{4.481450in}}{\pgfqpoint{5.221396in}{4.470851in}}{\pgfqpoint{5.229209in}{4.463038in}}%
\pgfpathcurveto{\pgfqpoint{5.237023in}{4.455224in}}{\pgfqpoint{5.247622in}{4.450834in}}{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathlineto{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathcurveto{\pgfqpoint{5.518051in}{4.764713in}}{\pgfqpoint{5.528650in}{4.769103in}}{\pgfqpoint{5.536464in}{4.776916in}}%
\pgfpathcurveto{\pgfqpoint{5.544277in}{4.784730in}}{\pgfqpoint{5.548668in}{4.795329in}}{\pgfqpoint{5.548668in}{4.806379in}}%
\pgfpathcurveto{\pgfqpoint{5.548668in}{4.817429in}}{\pgfqpoint{5.544277in}{4.828028in}}{\pgfqpoint{5.536464in}{4.835842in}}%
\pgfpathcurveto{\pgfqpoint{5.528650in}{4.843656in}}{\pgfqpoint{5.518051in}{4.848046in}}{\pgfqpoint{5.507001in}{4.848046in}}%
\pgfpathcurveto{\pgfqpoint{5.495951in}{4.848046in}}{\pgfqpoint{5.485352in}{4.843656in}}{\pgfqpoint{5.477538in}{4.835842in}}%
\pgfpathcurveto{\pgfqpoint{5.469725in}{4.828028in}}{\pgfqpoint{5.465334in}{4.817429in}}{\pgfqpoint{5.465334in}{4.806379in}}%
\pgfpathcurveto{\pgfqpoint{5.465334in}{4.795329in}}{\pgfqpoint{5.469725in}{4.784730in}}{\pgfqpoint{5.477538in}{4.776916in}}%
\pgfpathcurveto{\pgfqpoint{5.485352in}{4.769103in}}{\pgfqpoint{5.495951in}{4.764713in}}{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathlineto{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathcurveto{\pgfqpoint{5.810235in}{5.041829in}}{\pgfqpoint{5.820834in}{5.046219in}}{\pgfqpoint{5.828648in}{5.054033in}}%
\pgfpathcurveto{\pgfqpoint{5.836461in}{5.061846in}}{\pgfqpoint{5.840852in}{5.072445in}}{\pgfqpoint{5.840852in}{5.083496in}}%
\pgfpathcurveto{\pgfqpoint{5.840852in}{5.094546in}}{\pgfqpoint{5.836461in}{5.105145in}}{\pgfqpoint{5.828648in}{5.112958in}}%
\pgfpathcurveto{\pgfqpoint{5.820834in}{5.120772in}}{\pgfqpoint{5.810235in}{5.125162in}}{\pgfqpoint{5.799185in}{5.125162in}}%
\pgfpathcurveto{\pgfqpoint{5.788135in}{5.125162in}}{\pgfqpoint{5.777536in}{5.120772in}}{\pgfqpoint{5.769722in}{5.112958in}}%
\pgfpathcurveto{\pgfqpoint{5.761909in}{5.105145in}}{\pgfqpoint{5.757518in}{5.094546in}}{\pgfqpoint{5.757518in}{5.083496in}}%
\pgfpathcurveto{\pgfqpoint{5.757518in}{5.072445in}}{\pgfqpoint{5.761909in}{5.061846in}}{\pgfqpoint{5.769722in}{5.054033in}}%
\pgfpathcurveto{\pgfqpoint{5.777536in}{5.046219in}}{\pgfqpoint{5.788135in}{5.041829in}}{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathlineto{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416846in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416846in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387184in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387184in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.576493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=3.528267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=3.825610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.171178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.122953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.468521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.420295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.765863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.717638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.063206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=5.014981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.480210in}}%
\pgfpathlineto{\pgfqpoint{4.084425in}{3.494818in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{3.567080in}}%
\pgfpathlineto{\pgfqpoint{4.419060in}{3.581795in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.592785in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.597544in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.602279in}}%
\pgfpathlineto{\pgfqpoint{4.555847in}{3.615003in}}%
\pgfpathlineto{\pgfqpoint{4.593671in}{3.623865in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.639343in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{3.643004in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.646966in}}%
\pgfpathlineto{\pgfqpoint{4.702489in}{3.651327in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{3.653731in}}%
\pgfpathlineto{\pgfqpoint{4.735222in}{3.656899in}}%
\pgfpathlineto{\pgfqpoint{4.784551in}{3.671182in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{3.674236in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{3.692788in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{3.692794in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.693593in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.693593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.473627in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.495713in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.525686in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.544187in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.566150in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.586224in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.606100in}}%
\pgfpathlineto{\pgfqpoint{4.490442in}{3.628465in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{3.648479in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.663888in}}%
\pgfpathlineto{\pgfqpoint{4.592182in}{3.673826in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{3.700634in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.710499in}}%
\pgfpathlineto{\pgfqpoint{4.690653in}{3.721944in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.745462in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.759411in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{3.777209in}}%
\pgfpathlineto{\pgfqpoint{4.807360in}{3.789907in}}%
\pgfpathlineto{\pgfqpoint{4.822918in}{3.800234in}}%
\pgfpathlineto{\pgfqpoint{4.838800in}{3.810067in}}%
\pgfpathlineto{\pgfqpoint{4.869184in}{3.832418in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{3.842993in}}%
\pgfpathlineto{\pgfqpoint{4.899417in}{3.852205in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{3.872468in}}%
\pgfpathlineto{\pgfqpoint{4.947267in}{3.885070in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{3.889095in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{3.893731in}}%
\pgfpathlineto{\pgfqpoint{4.974518in}{3.900247in}}%
\pgfpathlineto{\pgfqpoint{4.982402in}{3.906113in}}%
\pgfpathlineto{\pgfqpoint{5.002197in}{3.916121in}}%
\pgfpathlineto{\pgfqpoint{5.010054in}{3.921885in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.933706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.489574in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.659560in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.755259in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.785698in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.804225in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.817006in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.834043in}}%
\pgfpathlineto{\pgfqpoint{4.810477in}{3.870273in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.885517in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.908268in}}%
\pgfpathlineto{\pgfqpoint{4.866084in}{3.929239in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{4.911795in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{4.005004in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{4.035677in}}%
\pgfpathlineto{\pgfqpoint{5.026310in}{4.088427in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.104549in}}%
\pgfpathlineto{\pgfqpoint{5.059586in}{4.115880in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.130696in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.146861in}}%
\pgfpathlineto{\pgfqpoint{5.120528in}{4.168454in}}%
\pgfpathlineto{\pgfqpoint{5.134349in}{4.182982in}}%
\pgfpathlineto{\pgfqpoint{5.139456in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{5.142695in}{4.185299in}}%
\pgfpathlineto{\pgfqpoint{5.148745in}{4.183722in}}%
\pgfpathlineto{\pgfqpoint{5.152404in}{4.185973in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.188085in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.188085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.530066in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.555121in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.573814in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.650650in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.691388in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.711960in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.738538in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.760735in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.790540in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.883423in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.957856in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.997553in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.055569in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{4.086787in}}%
\pgfpathlineto{\pgfqpoint{5.007883in}{4.132773in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.157160in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.212504in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.246905in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.288734in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.326444in}}%
\pgfpathlineto{\pgfqpoint{5.176943in}{4.346909in}}%
\pgfpathlineto{\pgfqpoint{5.187834in}{4.356630in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{4.370297in}}%
\pgfpathlineto{\pgfqpoint{5.210935in}{4.380952in}}%
\pgfpathlineto{\pgfqpoint{5.220239in}{4.393463in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{4.401808in}}%
\pgfpathlineto{\pgfqpoint{5.236859in}{4.408823in}}%
\pgfpathlineto{\pgfqpoint{5.252264in}{4.428129in}}%
\pgfpathlineto{\pgfqpoint{5.261817in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{4.441343in}}%
\pgfpathlineto{\pgfqpoint{5.281424in}{4.447386in}}%
\pgfpathlineto{\pgfqpoint{5.298420in}{4.473184in}}%
\pgfpathlineto{\pgfqpoint{5.307335in}{4.487310in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.493033in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.500333in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.500333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.527036in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.556420in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.589564in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.665965in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.692799in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.718693in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.773715in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.932272in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.976226in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.019535in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.134624in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{4.177976in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{4.270350in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.293453in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{4.317969in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{4.340379in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.381783in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{5.233989in}{4.443253in}}%
\pgfpathlineto{\pgfqpoint{5.286690in}{4.517916in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.547816in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.578815in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{4.579494in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.579836in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.582956in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.593714in}}%
\pgfpathlineto{\pgfqpoint{5.368753in}{4.603032in}}%
\pgfpathlineto{\pgfqpoint{5.380418in}{4.614637in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.637525in}}%
\pgfpathlineto{\pgfqpoint{5.407369in}{4.651085in}}%
\pgfpathlineto{\pgfqpoint{5.414567in}{4.663407in}}%
\pgfpathlineto{\pgfqpoint{5.423388in}{4.678618in}}%
\pgfpathlineto{\pgfqpoint{5.428869in}{4.684029in}}%
\pgfpathlineto{\pgfqpoint{5.433624in}{4.689358in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.702633in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.704785in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.704785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.543267in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.664699in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.691659in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.719785in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{4.969965in}{3.830898in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.863446in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.898902in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.945858in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.139673in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.177998in}}%
\pgfpathlineto{\pgfqpoint{5.148496in}{4.225878in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.329364in}}%
\pgfpathlineto{\pgfqpoint{5.219086in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{5.236778in}{4.411237in}}%
\pgfpathlineto{\pgfqpoint{5.250465in}{4.438283in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.471877in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.541656in}}%
\pgfpathlineto{\pgfqpoint{5.330076in}{4.569156in}}%
\pgfpathlineto{\pgfqpoint{5.338968in}{4.579872in}}%
\pgfpathlineto{\pgfqpoint{5.361255in}{4.604115in}}%
\pgfpathlineto{\pgfqpoint{5.379263in}{4.629779in}}%
\pgfpathlineto{\pgfqpoint{5.391146in}{4.648984in}}%
\pgfpathlineto{\pgfqpoint{5.398493in}{4.656252in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{4.668926in}}%
\pgfpathlineto{\pgfqpoint{5.421480in}{4.678986in}}%
\pgfpathlineto{\pgfqpoint{5.436800in}{4.702080in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{4.713613in}}%
\pgfpathlineto{\pgfqpoint{5.454128in}{4.720423in}}%
\pgfpathlineto{\pgfqpoint{5.461557in}{4.733978in}}%
\pgfpathlineto{\pgfqpoint{5.472924in}{4.754504in}}%
\pgfpathlineto{\pgfqpoint{5.479282in}{4.761803in}}%
\pgfpathlineto{\pgfqpoint{5.496044in}{4.777620in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{4.793107in}}%
\pgfpathlineto{\pgfqpoint{5.530288in}{4.824434in}}%
\pgfpathlineto{\pgfqpoint{5.539226in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{5.547477in}{4.848768in}}%
\pgfpathlineto{\pgfqpoint{5.560346in}{4.860684in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.871208in}}%
\pgfpathlineto{\pgfqpoint{5.570743in}{4.871971in}}%
\pgfpathlineto{\pgfqpoint{5.574477in}{4.870174in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.865579in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.865579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.559486in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.607847in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.650759in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{3.712021in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{3.746190in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{3.850263in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{3.878454in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.918022in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.040066in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.089771in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.133443in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.205531in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.283631in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.382446in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.427869in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.466963in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.535554in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.559197in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.575975in}}%
\pgfpathlineto{\pgfqpoint{5.433330in}{4.629594in}}%
\pgfpathlineto{\pgfqpoint{5.444784in}{4.652525in}}%
\pgfpathlineto{\pgfqpoint{5.461907in}{4.686238in}}%
\pgfpathlineto{\pgfqpoint{5.479640in}{4.715170in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.737501in}}%
\pgfpathlineto{\pgfqpoint{5.516793in}{4.763004in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.777674in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.791038in}}%
\pgfpathlineto{\pgfqpoint{5.559003in}{4.838980in}}%
\pgfpathlineto{\pgfqpoint{5.581721in}{4.877160in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.886445in}}%
\pgfpathlineto{\pgfqpoint{5.611018in}{4.909579in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.918346in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.923790in}}%
\pgfpathlineto{\pgfqpoint{5.633572in}{4.928081in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.942487in}}%
\pgfpathlineto{\pgfqpoint{5.653116in}{4.950992in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{4.964988in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{4.985118in}}%
\pgfpathlineto{\pgfqpoint{5.681770in}{5.000868in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{5.011876in}}%
\pgfpathlineto{\pgfqpoint{5.695437in}{5.016454in}}%
\pgfpathlineto{\pgfqpoint{5.712693in}{5.029142in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{5.034682in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{5.037661in}}%
\pgfpathlineto{\pgfqpoint{5.733230in}{5.039423in}}%
\pgfpathlineto{\pgfqpoint{5.737441in}{5.045997in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048602in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.559824in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.594029in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.642251in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.698837in}}%
\pgfpathlineto{\pgfqpoint{5.162884in}{3.740015in}}%
\pgfpathlineto{\pgfqpoint{5.216811in}{3.826492in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{3.985177in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.024360in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.059043in}}%
\pgfpathlineto{\pgfqpoint{5.397275in}{4.145457in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.298135in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.347372in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.430962in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.494181in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.590221in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.639106in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.673955in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{4.698014in}}%
\pgfpathlineto{\pgfqpoint{5.609637in}{4.716276in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{4.738986in}}%
\pgfpathlineto{\pgfqpoint{5.632573in}{4.758148in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.835410in}}%
\pgfpathlineto{\pgfqpoint{5.695071in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.715153in}{4.930490in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{5.729945in}{4.945866in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{4.956667in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.972065in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{4.981608in}}%
\pgfpathlineto{\pgfqpoint{5.768461in}{4.998498in}}%
\pgfpathlineto{\pgfqpoint{5.781439in}{5.017444in}}%
\pgfpathlineto{\pgfqpoint{5.788769in}{5.025835in}}%
\pgfpathlineto{\pgfqpoint{5.815776in}{5.067115in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.092897in}}%
\pgfpathlineto{\pgfqpoint{5.855377in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.116180in}}%
\pgfpathlineto{\pgfqpoint{5.878657in}{5.138992in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.140692in}}%
\pgfpathlineto{\pgfqpoint{5.887576in}{5.140146in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.138812in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.138812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.620096in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.694272in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{3.765739in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.841972in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{3.898041in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{3.964234in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.038056in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.107462in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.174877in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.348570in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.421612in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.470542in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.548205in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.669596in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.716246in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{4.739390in}}%
\pgfpathlineto{\pgfqpoint{5.717025in}{4.786888in}}%
\pgfpathlineto{\pgfqpoint{5.741298in}{4.838291in}}%
\pgfpathlineto{\pgfqpoint{5.751942in}{4.853925in}}%
\pgfpathlineto{\pgfqpoint{5.803274in}{4.919771in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.941504in}}%
\pgfpathlineto{\pgfqpoint{5.829982in}{4.961956in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.996220in}}%
\pgfpathlineto{\pgfqpoint{5.867320in}{5.025319in}}%
\pgfpathlineto{\pgfqpoint{5.876138in}{5.040347in}}%
\pgfpathlineto{\pgfqpoint{5.880694in}{5.043825in}}%
\pgfpathlineto{\pgfqpoint{5.890060in}{5.049963in}}%
\pgfpathlineto{\pgfqpoint{5.898510in}{5.057771in}}%
\pgfpathlineto{\pgfqpoint{5.914937in}{5.079700in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.093120in}}%
\pgfpathlineto{\pgfqpoint{5.929283in}{5.094489in}}%
\pgfpathlineto{\pgfqpoint{5.934584in}{5.095905in}}%
\pgfpathlineto{\pgfqpoint{5.940604in}{5.100173in}}%
\pgfpathlineto{\pgfqpoint{5.960802in}{5.120059in}}%
\pgfpathlineto{\pgfqpoint{5.965752in}{5.127906in}}%
\pgfpathlineto{\pgfqpoint{5.973871in}{5.140873in}}%
\pgfpathlineto{\pgfqpoint{5.977460in}{5.142883in}}%
\pgfpathlineto{\pgfqpoint{5.984117in}{5.144362in}}%
\pgfpathlineto{\pgfqpoint{5.987537in}{5.149724in}}%
\pgfpathlineto{\pgfqpoint{6.002910in}{5.176454in}}%
\pgfpathlineto{\pgfqpoint{6.020454in}{5.193716in}}%
\pgfpathlineto{\pgfqpoint{6.027306in}{5.200255in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.206276in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.206276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.594011in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.669935in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.719923in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{3.767862in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.813976in}}%
\pgfpathlineto{\pgfqpoint{5.548022in}{3.983501in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.015823in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.050302in}}%
\pgfpathlineto{\pgfqpoint{5.591773in}{4.087249in}}%
\pgfpathlineto{\pgfqpoint{5.608638in}{4.140488in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.210413in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.311295in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.371449in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.452727in}}%
\pgfpathlineto{\pgfqpoint{5.717081in}{4.490490in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.535489in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.584700in}}%
\pgfpathlineto{\pgfqpoint{5.808092in}{4.700024in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.751542in}}%
\pgfpathlineto{\pgfqpoint{5.849372in}{4.794634in}}%
\pgfpathlineto{\pgfqpoint{5.879438in}{4.855851in}}%
\pgfpathlineto{\pgfqpoint{5.918227in}{4.933393in}}%
\pgfpathlineto{\pgfqpoint{5.928241in}{4.950020in}}%
\pgfpathlineto{\pgfqpoint{5.938648in}{4.962512in}}%
\pgfpathlineto{\pgfqpoint{5.952564in}{4.978912in}}%
\pgfpathlineto{\pgfqpoint{5.964872in}{4.998599in}}%
\pgfpathlineto{\pgfqpoint{5.991508in}{5.040954in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.060648in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{5.088733in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{5.097776in}}%
\pgfpathlineto{\pgfqpoint{6.048304in}{5.103957in}}%
\pgfpathlineto{\pgfqpoint{6.063343in}{5.120475in}}%
\pgfpathlineto{\pgfqpoint{6.067516in}{5.120603in}}%
\pgfpathlineto{\pgfqpoint{6.076062in}{5.119564in}}%
\pgfpathlineto{\pgfqpoint{6.079992in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.129826in}}%
\pgfpathlineto{\pgfqpoint{6.097821in}{5.143322in}}%
\pgfpathlineto{\pgfqpoint{6.139524in}{5.192651in}}%
\pgfpathlineto{\pgfqpoint{6.149089in}{5.211210in}}%
\pgfpathlineto{\pgfqpoint{6.153713in}{5.215184in}}%
\pgfpathlineto{\pgfqpoint{6.160021in}{5.219508in}}%
\pgfpathlineto{\pgfqpoint{6.165282in}{5.224550in}}%
\pgfpathlineto{\pgfqpoint{6.170414in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{6.173768in}{5.234703in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.471969in}}%
\pgfpathlineto{\pgfqpoint{4.060989in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{3.488847in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{3.495683in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{3.500015in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{3.501215in}}%
\pgfpathlineto{\pgfqpoint{4.142251in}{3.511379in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.512690in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{3.518919in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{3.521921in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.523016in}}%
\pgfpathlineto{\pgfqpoint{4.207039in}{3.526774in}}%
\pgfpathlineto{\pgfqpoint{4.230475in}{3.527005in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{3.537531in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{3.540042in}}%
\pgfpathlineto{\pgfqpoint{4.284044in}{3.542639in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.550016in}}%
\pgfpathlineto{\pgfqpoint{4.292473in}{3.551530in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.551763in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{3.555181in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{3.558503in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{3.567545in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.573818in}}%
\pgfpathlineto{\pgfqpoint{4.392536in}{3.574450in}}%
\pgfpathlineto{\pgfqpoint{4.395090in}{3.576645in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{3.577019in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.582962in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.583978in}}%
\pgfpathlineto{\pgfqpoint{4.430094in}{3.584700in}}%
\pgfpathlineto{\pgfqpoint{4.436448in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{4.438524in}{3.589035in}}%
\pgfpathlineto{\pgfqpoint{4.448607in}{3.589545in}}%
\pgfpathlineto{\pgfqpoint{4.454434in}{3.594015in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.594025in}}%
\pgfpathlineto{\pgfqpoint{4.461960in}{3.595440in}}%
\pgfpathlineto{\pgfqpoint{4.476250in}{3.596427in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.601864in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.602218in}}%
\pgfpathlineto{\pgfqpoint{4.506748in}{3.608067in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.608383in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.615826in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{4.560530in}{3.620714in}}%
\pgfpathlineto{\pgfqpoint{4.563975in}{3.620772in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{3.622615in}}%
\pgfpathlineto{\pgfqpoint{4.569594in}{3.622636in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.625452in}}%
\pgfpathlineto{\pgfqpoint{4.595640in}{3.625710in}}%
\pgfpathlineto{\pgfqpoint{4.597591in}{3.634568in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{3.634648in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.636949in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.637003in}}%
\pgfpathlineto{\pgfqpoint{4.640491in}{3.638957in}}%
\pgfpathlineto{\pgfqpoint{4.652798in}{3.639055in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.643227in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{3.644086in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.652681in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{3.655586in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.655631in}}%
\pgfpathlineto{\pgfqpoint{4.721657in}{3.656819in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.656899in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.659564in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.659594in}}%
\pgfpathlineto{\pgfqpoint{4.739721in}{3.663915in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{3.671205in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.799222in}{3.676504in}}%
\pgfpathlineto{\pgfqpoint{4.820487in}{3.676659in}}%
\pgfpathlineto{\pgfqpoint{4.821832in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{3.679468in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.690227in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.690244in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.690244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.485241in}}%
\pgfpathlineto{\pgfqpoint{4.175332in}{3.494834in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.500734in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.511773in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.231857in}{3.522161in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.523062in}}%
\pgfpathlineto{\pgfqpoint{4.255293in}{3.526878in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.540623in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{3.542206in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.549868in}}%
\pgfpathlineto{\pgfqpoint{4.313118in}{3.555210in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.558493in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{3.566521in}}%
\pgfpathlineto{\pgfqpoint{4.358444in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.573816in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{3.574417in}}%
\pgfpathlineto{\pgfqpoint{4.377907in}{3.576941in}}%
\pgfpathlineto{\pgfqpoint{4.384015in}{3.582964in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.583242in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{3.589210in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{3.595544in}}%
\pgfpathlineto{\pgfqpoint{4.422432in}{3.600282in}}%
\pgfpathlineto{\pgfqpoint{4.427390in}{3.601868in}}%
\pgfpathlineto{\pgfqpoint{4.436969in}{3.601964in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.608072in}}%
\pgfpathlineto{\pgfqpoint{4.446131in}{3.608078in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.615833in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{3.615913in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.620733in}}%
\pgfpathlineto{\pgfqpoint{4.479251in}{3.625460in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.625465in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.634578in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{3.634633in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{4.504494in}{3.637000in}}%
\pgfpathlineto{\pgfqpoint{4.507866in}{3.638993in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.639050in}}%
\pgfpathlineto{\pgfqpoint{4.514451in}{3.643228in}}%
\pgfpathlineto{\pgfqpoint{4.517668in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.652659in}}%
\pgfpathlineto{\pgfqpoint{4.538908in}{3.655606in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{3.656869in}}%
\pgfpathlineto{\pgfqpoint{4.544603in}{3.659574in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.663921in}}%
\pgfpathlineto{\pgfqpoint{4.552867in}{3.663933in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{3.676633in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.676656in}}%
\pgfpathlineto{\pgfqpoint{4.580665in}{3.679352in}}%
\pgfpathlineto{\pgfqpoint{4.585347in}{3.679438in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.690228in}}%
\pgfpathlineto{\pgfqpoint{4.600962in}{3.690266in}}%
\pgfpathlineto{\pgfqpoint{4.603102in}{3.694272in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.694284in}}%
\pgfpathlineto{\pgfqpoint{4.607316in}{3.696245in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.696417in}}%
\pgfpathlineto{\pgfqpoint{4.617497in}{3.703586in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{3.704000in}}%
\pgfpathlineto{\pgfqpoint{4.632828in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.705847in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{3.714994in}}%
\pgfpathlineto{\pgfqpoint{4.647118in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{4.648838in}{3.720851in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.721292in}}%
\pgfpathlineto{\pgfqpoint{4.658874in}{3.723736in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.724216in}}%
\pgfpathlineto{\pgfqpoint{4.671552in}{3.726657in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{3.736467in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.737377in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.737697in}}%
\pgfpathlineto{\pgfqpoint{4.696198in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{4.712009in}{3.752239in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.753571in}}%
\pgfpathlineto{\pgfqpoint{4.715783in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{3.758998in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.759307in}}%
\pgfpathlineto{\pgfqpoint{4.723134in}{3.765802in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{3.768040in}}%
\pgfpathlineto{\pgfqpoint{4.732552in}{3.768288in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{3.769578in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.769664in}}%
\pgfpathlineto{\pgfqpoint{4.744852in}{3.771309in}}%
\pgfpathlineto{\pgfqpoint{4.750213in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{4.752320in}{3.783554in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{3.784451in}}%
\pgfpathlineto{\pgfqpoint{4.770392in}{3.787995in}}%
\pgfpathlineto{\pgfqpoint{4.776087in}{3.788032in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{3.798860in}}%
\pgfpathlineto{\pgfqpoint{4.804106in}{3.798976in}}%
\pgfpathlineto{\pgfqpoint{4.805739in}{3.813985in}}%
\pgfpathlineto{\pgfqpoint{4.826634in}{3.815214in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{3.815375in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.828751in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{3.829511in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{3.832727in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{3.843115in}}%
\pgfpathlineto{\pgfqpoint{4.881462in}{3.844227in}}%
\pgfpathlineto{\pgfqpoint{4.883159in}{3.845750in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.856993in}}%
\pgfpathlineto{\pgfqpoint{4.908601in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.861930in}}%
\pgfpathlineto{\pgfqpoint{4.911083in}{3.862032in}}%
\pgfpathlineto{\pgfqpoint{4.912558in}{3.870394in}}%
\pgfpathlineto{\pgfqpoint{4.929951in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{4.934415in}{3.871992in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.885405in}}%
\pgfpathlineto{\pgfqpoint{4.955419in}{3.885688in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{3.888225in}}%
\pgfpathlineto{\pgfqpoint{4.960163in}{3.888267in}}%
\pgfpathlineto{\pgfqpoint{4.961333in}{3.898052in}}%
\pgfpathlineto{\pgfqpoint{4.985891in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.987270in}{3.907932in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{3.908113in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{3.908145in}}%
\pgfpathlineto{\pgfqpoint{4.994035in}{3.911642in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.912119in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{3.917098in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{3.917223in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{3.925071in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.925827in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.925827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.511887in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.521731in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.523066in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.526951in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.540341in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.541890in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.550577in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.555781in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.556353in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.558481in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.573821in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.576870in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.583114in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.584710in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.591474in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.595514in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.472768in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.615834in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.615854in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.625454in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.634597in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.634651in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.639033in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.643230in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.652464in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.652661in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.663939in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.671353in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.676517in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.676650in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.679386in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.690229in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.690259in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.694275in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.696272in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.696376in}}%
\pgfpathlineto{\pgfqpoint{4.615277in}{3.703617in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.703915in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.715133in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.720977in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.721211in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.723788in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.724161in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.737467in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.737676in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.752151in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.752223in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.753518in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.758993in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.759231in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.767944in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.768258in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.769585in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.769664in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.771370in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.771527in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.784440in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.787994in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.788016in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.798838in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.798972in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.813986in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.815228in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.815310in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.828750in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.829426in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.843097in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.856986in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.857783in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.861918in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.870394in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.871481in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.871842in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.885226in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.885667in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.888232in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.888261in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.898061in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.908052in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.908141in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.911877in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.912116in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.917129in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.917222in}}%
\pgfpathlineto{\pgfqpoint{4.862801in}{3.925534in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.925865in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.932241in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.933864in}}%
\pgfpathlineto{\pgfqpoint{4.878731in}{3.934061in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.941539in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.942048in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{4.904682in}{3.955670in}}%
\pgfpathlineto{\pgfqpoint{4.906482in}{3.964297in}}%
\pgfpathlineto{\pgfqpoint{4.919520in}{3.964497in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.971292in}}%
\pgfpathlineto{\pgfqpoint{4.922033in}{3.971356in}}%
\pgfpathlineto{\pgfqpoint{4.923693in}{3.977875in}}%
\pgfpathlineto{\pgfqpoint{4.934954in}{3.978425in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.990647in}}%
\pgfpathlineto{\pgfqpoint{4.947867in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.998257in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{4.004259in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{4.004735in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{4.014651in}}%
\pgfpathlineto{\pgfqpoint{4.973501in}{4.014725in}}%
\pgfpathlineto{\pgfqpoint{4.974802in}{4.017726in}}%
\pgfpathlineto{\pgfqpoint{4.975449in}{4.017731in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.023628in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.023772in}}%
\pgfpathlineto{\pgfqpoint{4.983066in}{4.030754in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.031095in}}%
\pgfpathlineto{\pgfqpoint{4.992811in}{4.037754in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{4.037942in}}%
\pgfpathlineto{\pgfqpoint{4.999259in}{4.044654in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{4.044911in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.050279in}}%
\pgfpathlineto{\pgfqpoint{5.013218in}{4.051673in}}%
\pgfpathlineto{\pgfqpoint{5.017496in}{4.051958in}}%
\pgfpathlineto{\pgfqpoint{5.019079in}{4.058983in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{4.059042in}}%
\pgfpathlineto{\pgfqpoint{5.025801in}{4.065429in}}%
\pgfpathlineto{\pgfqpoint{5.032809in}{4.066116in}}%
\pgfpathlineto{\pgfqpoint{5.034281in}{4.072784in}}%
\pgfpathlineto{\pgfqpoint{5.041016in}{4.072981in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.080116in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{4.080199in}}%
\pgfpathlineto{\pgfqpoint{5.046623in}{4.087087in}}%
\pgfpathlineto{\pgfqpoint{5.064726in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{4.093824in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{4.093997in}}%
\pgfpathlineto{\pgfqpoint{5.071389in}{4.100572in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{4.100719in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.113071in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.113328in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.120172in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.120308in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{5.113932in}{4.133005in}}%
\pgfpathlineto{\pgfqpoint{5.115268in}{4.139195in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.139263in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.145203in}}%
\pgfpathlineto{\pgfqpoint{5.132210in}{4.145453in}}%
\pgfpathlineto{\pgfqpoint{5.133435in}{4.151507in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{4.151561in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.157467in}}%
\pgfpathlineto{\pgfqpoint{5.153795in}{4.157663in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.163661in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.163661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.527002in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.540632in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.551525in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.556239in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.558507in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.584706in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.601867in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.608071in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.615845in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.652484in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.663936in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.676642in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.679450in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.690253in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.703558in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.705845in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.715118in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.721187in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.737335in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.737646in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.752170in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.752224in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.759066in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.768040in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.771255in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.783532in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.784451in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.788036in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.798925in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.798967in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.814004in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.815371in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.828760in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.829384in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.843173in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.844063in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.857014in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.870417in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.870463in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.871683in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.884304in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.885617in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.898045in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.908103in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.917121in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.917198in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.925744in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.925839in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.932203in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.933956in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.941556in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.941975in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.954966in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.955764in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.964331in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.964483in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.978414in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.989990in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.990475in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{4.004243in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{4.004656in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{4.014645in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{4.939219in}{4.023646in}}%
\pgfpathlineto{\pgfqpoint{4.940939in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{4.030759in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{4.030990in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{4.037719in}}%
\pgfpathlineto{\pgfqpoint{4.950975in}{4.037922in}}%
\pgfpathlineto{\pgfqpoint{4.952602in}{4.044692in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.044888in}}%
\pgfpathlineto{\pgfqpoint{4.957409in}{4.050065in}}%
\pgfpathlineto{\pgfqpoint{4.958987in}{4.050272in}}%
\pgfpathlineto{\pgfqpoint{4.962109in}{4.051926in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{4.058990in}}%
\pgfpathlineto{\pgfqpoint{4.965185in}{4.059022in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{4.065425in}}%
\pgfpathlineto{\pgfqpoint{4.969716in}{4.065453in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{4.072754in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{4.072988in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{4.087087in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{4.093873in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.093979in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{4.100589in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{4.100686in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{4.113063in}}%
\pgfpathlineto{\pgfqpoint{5.002836in}{4.113297in}}%
\pgfpathlineto{\pgfqpoint{5.004109in}{4.120162in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{4.120296in}}%
\pgfpathlineto{\pgfqpoint{5.010362in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{5.012812in}{4.132949in}}%
\pgfpathlineto{\pgfqpoint{5.014027in}{4.139188in}}%
\pgfpathlineto{\pgfqpoint{5.019996in}{4.139260in}}%
\pgfpathlineto{\pgfqpoint{5.021170in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{5.022338in}{4.145372in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{4.151506in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.151558in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.157529in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{4.157623in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.163664in}}%
\pgfpathlineto{\pgfqpoint{5.040186in}{4.163685in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.186744in}}%
\pgfpathlineto{\pgfqpoint{5.058609in}{4.187151in}}%
\pgfpathlineto{\pgfqpoint{5.060560in}{4.192391in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{4.192696in}}%
\pgfpathlineto{\pgfqpoint{5.064408in}{4.198224in}}%
\pgfpathlineto{\pgfqpoint{5.073733in}{4.198297in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.208688in}}%
\pgfpathlineto{\pgfqpoint{5.077350in}{4.208836in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{4.213859in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.214003in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.223723in}}%
\pgfpathlineto{\pgfqpoint{5.090388in}{4.223884in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{4.233362in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.233446in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.242712in}}%
\pgfpathlineto{\pgfqpoint{5.102666in}{4.243014in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.252404in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{4.252733in}}%
\pgfpathlineto{\pgfqpoint{5.113513in}{4.262015in}}%
\pgfpathlineto{\pgfqpoint{5.115767in}{4.262436in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.271855in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.272394in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.277288in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{4.277410in}}%
\pgfpathlineto{\pgfqpoint{5.128101in}{4.282102in}}%
\pgfpathlineto{\pgfqpoint{5.128804in}{4.282379in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{4.292166in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{4.292817in}}%
\pgfpathlineto{\pgfqpoint{5.139085in}{4.303442in}}%
\pgfpathlineto{\pgfqpoint{5.141743in}{4.303478in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{4.308730in}}%
\pgfpathlineto{\pgfqpoint{5.149524in}{4.308891in}}%
\pgfpathlineto{\pgfqpoint{5.151425in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.319830in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.325342in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{4.325397in}}%
\pgfpathlineto{\pgfqpoint{5.164866in}{4.336247in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{4.336454in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{4.341797in}}%
\pgfpathlineto{\pgfqpoint{5.176383in}{4.341873in}}%
\pgfpathlineto{\pgfqpoint{5.178058in}{4.347125in}}%
\pgfpathlineto{\pgfqpoint{5.179167in}{4.347340in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.352729in}}%
\pgfpathlineto{\pgfqpoint{5.182459in}{4.356771in}}%
\pgfpathlineto{\pgfqpoint{5.186770in}{4.357035in}}%
\pgfpathlineto{\pgfqpoint{5.188364in}{4.363196in}}%
\pgfpathlineto{\pgfqpoint{5.195649in}{4.363316in}}%
\pgfpathlineto{\pgfqpoint{5.197178in}{4.373271in}}%
\pgfpathlineto{\pgfqpoint{5.204168in}{4.373640in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{4.383747in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.383781in}}%
\pgfpathlineto{\pgfqpoint{5.214706in}{4.391480in}}%
\pgfpathlineto{\pgfqpoint{5.215638in}{4.391526in}}%
\pgfpathlineto{\pgfqpoint{5.217029in}{4.398388in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{4.398974in}}%
\pgfpathlineto{\pgfqpoint{5.230020in}{4.414346in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{4.414464in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.423240in}}%
\pgfpathlineto{\pgfqpoint{5.245511in}{4.423433in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.430917in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{4.430961in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{4.442148in}}%
\pgfpathlineto{\pgfqpoint{5.264416in}{4.447450in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{4.447624in}}%
\pgfpathlineto{\pgfqpoint{5.270956in}{4.452780in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.453027in}}%
\pgfpathlineto{\pgfqpoint{5.279371in}{4.464416in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{4.464683in}}%
\pgfpathlineto{\pgfqpoint{5.285135in}{4.470651in}}%
\pgfpathlineto{\pgfqpoint{5.286801in}{4.470827in}}%
\pgfpathlineto{\pgfqpoint{5.288124in}{4.477016in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{4.482777in}}%
\pgfpathlineto{\pgfqpoint{5.303998in}{4.482803in}}%
\pgfpathlineto{\pgfqpoint{5.305217in}{4.487635in}}%
\pgfpathlineto{\pgfqpoint{5.305825in}{4.487670in}}%
\pgfpathlineto{\pgfqpoint{5.307034in}{4.491733in}}%
\pgfpathlineto{\pgfqpoint{5.312391in}{4.492629in}}%
\pgfpathlineto{\pgfqpoint{5.314147in}{4.496544in}}%
\pgfpathlineto{\pgfqpoint{5.318188in}{4.497424in}}%
\pgfpathlineto{\pgfqpoint{5.319329in}{4.502142in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{4.502192in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{4.510250in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.510262in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.510262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.542348in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.556097in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.558495in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.573821in}}%
\pgfpathlineto{\pgfqpoint{4.645191in}{3.590927in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.608074in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.615859in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.639039in}}%
\pgfpathlineto{\pgfqpoint{4.717851in}{3.652471in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.656828in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.671206in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.679430in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.690260in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.696355in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.703850in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.715011in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.721038in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.724013in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.737410in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.737626in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.768079in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.769632in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.783515in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.784416in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.788028in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.798932in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.798962in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.814016in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.815122in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.828751in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.829485in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.843269in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.844152in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.857081in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.857773in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.870407in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.870479in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.885399in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.898045in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.911648in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.917145in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.925536in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{3.925816in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{3.932233in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{3.941518in}}%
\pgfpathlineto{\pgfqpoint{4.940367in}{3.941973in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.955070in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.955409in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.964327in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{3.964495in}}%
\pgfpathlineto{\pgfqpoint{4.957936in}{3.977929in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.978194in}}%
\pgfpathlineto{\pgfqpoint{4.963482in}{3.989808in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.990629in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{4.004280in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.004633in}}%
\pgfpathlineto{\pgfqpoint{4.979292in}{4.014660in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.014711in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.030725in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.030927in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.037740in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{4.998681in}{4.049964in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.051941in}}%
\pgfpathlineto{\pgfqpoint{5.007745in}{4.065435in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.065938in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.087086in}}%
\pgfpathlineto{\pgfqpoint{5.022725in}{4.087142in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.100550in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.100641in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{4.113060in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.113325in}}%
\pgfpathlineto{\pgfqpoint{5.038635in}{4.120213in}}%
\pgfpathlineto{\pgfqpoint{5.040542in}{4.120277in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.132965in}}%
\pgfpathlineto{\pgfqpoint{5.046161in}{4.139206in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.139261in}}%
\pgfpathlineto{\pgfqpoint{5.053428in}{4.151519in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.151544in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.157477in}}%
\pgfpathlineto{\pgfqpoint{5.060452in}{4.157663in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.065570in}{4.163684in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.186762in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.187153in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.192430in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{4.192745in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.198227in}}%
\pgfpathlineto{\pgfqpoint{5.090949in}{4.198288in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.208608in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.208766in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.213960in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.223685in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.223861in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.233348in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.233439in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.242707in}}%
\pgfpathlineto{\pgfqpoint{5.113597in}{4.242994in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.252396in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.252692in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{4.261874in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.262513in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.271968in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.272277in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.277278in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.277399in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{4.282016in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.292107in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{4.292805in}}%
\pgfpathlineto{\pgfqpoint{5.141229in}{4.303444in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.303465in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.308713in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.308869in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.325343in}}%
\pgfpathlineto{\pgfqpoint{5.159268in}{4.325397in}}%
\pgfpathlineto{\pgfqpoint{5.161418in}{4.336332in}}%
\pgfpathlineto{\pgfqpoint{5.166700in}{4.336452in}}%
\pgfpathlineto{\pgfqpoint{5.170831in}{4.352701in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{4.356780in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{4.357037in}}%
\pgfpathlineto{\pgfqpoint{5.177872in}{4.363253in}}%
\pgfpathlineto{\pgfqpoint{5.181792in}{4.363310in}}%
\pgfpathlineto{\pgfqpoint{5.183726in}{4.373278in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{4.373596in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.383748in}}%
\pgfpathlineto{\pgfqpoint{5.194052in}{4.383777in}}%
\pgfpathlineto{\pgfqpoint{5.196782in}{4.398368in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.398690in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.403224in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.414348in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.414397in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{4.423292in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.423407in}}%
\pgfpathlineto{\pgfqpoint{5.218258in}{4.430919in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{4.430962in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.442139in}}%
\pgfpathlineto{\pgfqpoint{5.228616in}{4.442145in}}%
\pgfpathlineto{\pgfqpoint{5.230165in}{4.447466in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.447621in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.452807in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{5.240703in}{4.464492in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{4.464690in}}%
\pgfpathlineto{\pgfqpoint{5.245062in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.482779in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.482801in}}%
\pgfpathlineto{\pgfqpoint{5.257625in}{4.491725in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.492603in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.497345in}}%
\pgfpathlineto{\pgfqpoint{5.264948in}{4.497407in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.502152in}}%
\pgfpathlineto{\pgfqpoint{5.266902in}{4.502181in}}%
\pgfpathlineto{\pgfqpoint{5.268195in}{4.510252in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.510283in}}%
\pgfpathlineto{\pgfqpoint{5.275167in}{4.515096in}}%
\pgfpathlineto{\pgfqpoint{5.277028in}{4.515222in}}%
\pgfpathlineto{\pgfqpoint{5.278261in}{4.521509in}}%
\pgfpathlineto{\pgfqpoint{5.282517in}{4.521579in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.526371in}}%
\pgfpathlineto{\pgfqpoint{5.284316in}{4.526446in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{4.531652in}}%
\pgfpathlineto{\pgfqpoint{5.291360in}{4.531876in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.536081in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{4.536422in}}%
\pgfpathlineto{\pgfqpoint{5.296492in}{4.540229in}}%
\pgfpathlineto{\pgfqpoint{5.297055in}{4.540318in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.546637in}}%
\pgfpathlineto{\pgfqpoint{5.302600in}{4.546812in}}%
\pgfpathlineto{\pgfqpoint{5.305319in}{4.556303in}}%
\pgfpathlineto{\pgfqpoint{5.307469in}{4.556426in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{4.562130in}}%
\pgfpathlineto{\pgfqpoint{5.313790in}{4.562147in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.569748in}}%
\pgfpathlineto{\pgfqpoint{5.316370in}{4.569930in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.575981in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{4.576302in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.578043in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.578207in}}%
\pgfpathlineto{\pgfqpoint{5.334062in}{4.589530in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.589754in}}%
\pgfpathlineto{\pgfqpoint{5.339644in}{4.593501in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.594243in}}%
\pgfpathlineto{\pgfqpoint{5.342380in}{4.598878in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{4.599013in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.352120in}{4.603369in}}%
\pgfpathlineto{\pgfqpoint{5.353414in}{4.604595in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.604635in}}%
\pgfpathlineto{\pgfqpoint{5.358932in}{4.615973in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.615979in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{4.619834in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.620119in}}%
\pgfpathlineto{\pgfqpoint{5.365530in}{4.623551in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{4.623555in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.627540in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.627581in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.631743in}}%
\pgfpathlineto{\pgfqpoint{5.376601in}{4.631825in}}%
\pgfpathlineto{\pgfqpoint{5.377754in}{4.634325in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.634460in}}%
\pgfpathlineto{\pgfqpoint{5.381174in}{4.638628in}}%
\pgfpathlineto{\pgfqpoint{5.387851in}{4.638824in}}%
\pgfpathlineto{\pgfqpoint{5.389307in}{4.647817in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.647918in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.652529in}}%
\pgfpathlineto{\pgfqpoint{5.399570in}{4.652551in}}%
\pgfpathlineto{\pgfqpoint{5.400947in}{4.657246in}}%
\pgfpathlineto{\pgfqpoint{5.402316in}{4.657294in}}%
\pgfpathlineto{\pgfqpoint{5.403675in}{4.661819in}}%
\pgfpathlineto{\pgfqpoint{5.407701in}{4.661994in}}%
\pgfpathlineto{\pgfqpoint{5.409027in}{4.665265in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.665317in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.670674in}}%
\pgfpathlineto{\pgfqpoint{5.413600in}{4.670837in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.673929in}}%
\pgfpathlineto{\pgfqpoint{5.416807in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{5.418077in}{4.678754in}}%
\pgfpathlineto{\pgfqpoint{5.422150in}{4.678977in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.686509in}}%
\pgfpathlineto{\pgfqpoint{5.429469in}{4.686596in}}%
\pgfpathlineto{\pgfqpoint{5.430664in}{4.690656in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{4.690771in}}%
\pgfpathlineto{\pgfqpoint{5.433035in}{4.695047in}}%
\pgfpathlineto{\pgfqpoint{5.437410in}{4.695131in}}%
\pgfpathlineto{\pgfqpoint{5.438561in}{4.700062in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.444505in}{4.703285in}}%
\pgfpathlineto{\pgfqpoint{5.445063in}{4.703298in}}%
\pgfpathlineto{\pgfqpoint{5.446450in}{4.705882in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.705896in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.705896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.556263in}}%
\pgfpathlineto{\pgfqpoint{4.738481in}{3.576967in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{4.802827in}{3.634589in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.638993in}}%
\pgfpathlineto{\pgfqpoint{4.823915in}{3.652474in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{3.659581in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.671341in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.679374in}}%
\pgfpathlineto{\pgfqpoint{4.860652in}{3.690262in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.703560in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.705834in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.720931in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.724082in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{3.768236in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.771411in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{4.943258in}{3.798950in}}%
\pgfpathlineto{\pgfqpoint{4.948877in}{3.814010in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{3.815146in}}%
\pgfpathlineto{\pgfqpoint{4.959685in}{3.828762in}}%
\pgfpathlineto{\pgfqpoint{4.964888in}{3.829448in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.857035in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{3.857774in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.885510in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.898132in}}%
\pgfpathlineto{\pgfqpoint{5.002446in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.925829in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.941750in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.942071in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{3.964353in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{3.964474in}}%
\pgfpathlineto{\pgfqpoint{5.041578in}{3.977982in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{3.978363in}}%
\pgfpathlineto{\pgfqpoint{5.052028in}{3.998244in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{4.004465in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{4.004723in}}%
\pgfpathlineto{\pgfqpoint{5.068370in}{4.030920in}}%
\pgfpathlineto{\pgfqpoint{5.077599in}{4.050136in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{4.051932in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.065422in}}%
\pgfpathlineto{\pgfqpoint{5.086441in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{5.089308in}{4.072932in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{4.087088in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{4.087144in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{4.100662in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.113130in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.113268in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{4.120207in}}%
\pgfpathlineto{\pgfqpoint{5.113492in}{4.120307in}}%
\pgfpathlineto{\pgfqpoint{5.116016in}{4.132971in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.151554in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.163665in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{4.163678in}}%
\pgfpathlineto{\pgfqpoint{5.137462in}{4.186779in}}%
\pgfpathlineto{\pgfqpoint{5.146335in}{4.187152in}}%
\pgfpathlineto{\pgfqpoint{5.150635in}{4.198231in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.198282in}}%
\pgfpathlineto{\pgfqpoint{5.158981in}{4.213829in}}%
\pgfpathlineto{\pgfqpoint{5.161017in}{4.213933in}}%
\pgfpathlineto{\pgfqpoint{5.163033in}{4.223699in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{4.223798in}}%
\pgfpathlineto{\pgfqpoint{5.167009in}{4.233329in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.233407in}}%
\pgfpathlineto{\pgfqpoint{5.170911in}{4.242706in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{4.243032in}}%
\pgfpathlineto{\pgfqpoint{5.176632in}{4.252479in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{4.252732in}}%
\pgfpathlineto{\pgfqpoint{5.185835in}{4.277267in}}%
\pgfpathlineto{\pgfqpoint{5.189406in}{4.277408in}}%
\pgfpathlineto{\pgfqpoint{5.191169in}{4.292102in}}%
\pgfpathlineto{\pgfqpoint{5.196372in}{4.292838in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.308744in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.308882in}}%
\pgfpathlineto{\pgfqpoint{5.206408in}{4.325342in}}%
\pgfpathlineto{\pgfqpoint{5.211252in}{4.325391in}}%
\pgfpathlineto{\pgfqpoint{5.212842in}{4.336275in}}%
\pgfpathlineto{\pgfqpoint{5.217542in}{4.336443in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.347255in}}%
\pgfpathlineto{\pgfqpoint{5.222139in}{4.356703in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{4.357020in}}%
\pgfpathlineto{\pgfqpoint{5.226639in}{4.363231in}}%
\pgfpathlineto{\pgfqpoint{5.229586in}{4.363301in}}%
\pgfpathlineto{\pgfqpoint{5.231044in}{4.373266in}}%
\pgfpathlineto{\pgfqpoint{5.233930in}{4.373538in}}%
\pgfpathlineto{\pgfqpoint{5.235359in}{4.383741in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.383775in}}%
\pgfpathlineto{\pgfqpoint{5.242359in}{4.398382in}}%
\pgfpathlineto{\pgfqpoint{5.247797in}{4.398712in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{4.414341in}}%
\pgfpathlineto{\pgfqpoint{5.254403in}{4.414389in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{4.423219in}}%
\pgfpathlineto{\pgfqpoint{5.258269in}{4.423443in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{4.430922in}}%
\pgfpathlineto{\pgfqpoint{5.264560in}{4.430960in}}%
\pgfpathlineto{\pgfqpoint{5.265795in}{4.442129in}}%
\pgfpathlineto{\pgfqpoint{5.267024in}{4.442142in}}%
\pgfpathlineto{\pgfqpoint{5.268246in}{4.447448in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.447605in}}%
\pgfpathlineto{\pgfqpoint{5.271868in}{4.452790in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{4.452959in}}%
\pgfpathlineto{\pgfqpoint{5.278931in}{4.470616in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.470853in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{4.477020in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.285766in}{4.482783in}}%
\pgfpathlineto{\pgfqpoint{5.287996in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{5.291296in}{4.492534in}}%
\pgfpathlineto{\pgfqpoint{5.292385in}{4.492597in}}%
\pgfpathlineto{\pgfqpoint{5.294546in}{4.497346in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{4.497411in}}%
\pgfpathlineto{\pgfqpoint{5.298803in}{4.510257in}}%
\pgfpathlineto{\pgfqpoint{5.301940in}{4.510279in}}%
\pgfpathlineto{\pgfqpoint{5.304006in}{4.515150in}}%
\pgfpathlineto{\pgfqpoint{5.305032in}{4.515241in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{4.521537in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.521580in}}%
\pgfpathlineto{\pgfqpoint{5.312072in}{4.531692in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.531841in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{4.536065in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{4.536319in}}%
\pgfpathlineto{\pgfqpoint{5.320793in}{4.546607in}}%
\pgfpathlineto{\pgfqpoint{5.323621in}{4.546777in}}%
\pgfpathlineto{\pgfqpoint{5.329166in}{4.562131in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{4.562144in}}%
\pgfpathlineto{\pgfqpoint{5.333678in}{4.569731in}}%
\pgfpathlineto{\pgfqpoint{5.334569in}{4.569943in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.575985in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{4.576097in}}%
\pgfpathlineto{\pgfqpoint{5.342422in}{4.578047in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{4.578210in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{4.589581in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{4.593471in}}%
\pgfpathlineto{\pgfqpoint{5.352458in}{4.594040in}}%
\pgfpathlineto{\pgfqpoint{5.354085in}{4.598890in}}%
\pgfpathlineto{\pgfqpoint{5.357302in}{4.599000in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{4.602660in}}%
\pgfpathlineto{\pgfqpoint{5.360471in}{4.603342in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{4.604601in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.604621in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{4.608487in}}%
\pgfpathlineto{\pgfqpoint{5.365903in}{4.615973in}}%
\pgfpathlineto{\pgfqpoint{5.367430in}{4.615978in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{4.623552in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{4.623554in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.627544in}}%
\pgfpathlineto{\pgfqpoint{5.375636in}{4.627584in}}%
\pgfpathlineto{\pgfqpoint{5.377094in}{4.631765in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{4.631825in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{4.634377in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{4.634436in}}%
\pgfpathlineto{\pgfqpoint{5.382120in}{4.638632in}}%
\pgfpathlineto{\pgfqpoint{5.386334in}{4.638808in}}%
\pgfpathlineto{\pgfqpoint{5.387720in}{4.647824in}}%
\pgfpathlineto{\pgfqpoint{5.389097in}{4.647902in}}%
\pgfpathlineto{\pgfqpoint{5.390466in}{4.652530in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{4.652550in}}%
\pgfpathlineto{\pgfqpoint{5.395851in}{4.657248in}}%
\pgfpathlineto{\pgfqpoint{5.396515in}{4.657281in}}%
\pgfpathlineto{\pgfqpoint{5.397836in}{4.661826in}}%
\pgfpathlineto{\pgfqpoint{5.400453in}{4.661988in}}%
\pgfpathlineto{\pgfqpoint{5.401750in}{4.665276in}}%
\pgfpathlineto{\pgfqpoint{5.402395in}{4.665300in}}%
\pgfpathlineto{\pgfqpoint{5.403680in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{5.404320in}{4.670776in}}%
\pgfpathlineto{\pgfqpoint{5.405593in}{4.673930in}}%
\pgfpathlineto{\pgfqpoint{5.406858in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{5.408116in}{4.678781in}}%
\pgfpathlineto{\pgfqpoint{5.410610in}{4.678979in}}%
\pgfpathlineto{\pgfqpoint{5.412461in}{4.686526in}}%
\pgfpathlineto{\pgfqpoint{5.415510in}{4.686593in}}%
\pgfpathlineto{\pgfqpoint{5.417319in}{4.695025in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{4.695126in}}%
\pgfpathlineto{\pgfqpoint{5.422067in}{4.700067in}}%
\pgfpathlineto{\pgfqpoint{5.424982in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.426711in}{4.705844in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{4.706010in}}%
\pgfpathlineto{\pgfqpoint{5.430692in}{4.709488in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{4.709650in}}%
\pgfpathlineto{\pgfqpoint{5.435152in}{4.712986in}}%
\pgfpathlineto{\pgfqpoint{5.435703in}{4.713038in}}%
\pgfpathlineto{\pgfqpoint{5.437347in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{4.716271in}}%
\pgfpathlineto{\pgfqpoint{5.440059in}{4.720761in}}%
\pgfpathlineto{\pgfqpoint{5.440597in}{4.720803in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{4.723817in}}%
\pgfpathlineto{\pgfqpoint{5.444854in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{5.447471in}{4.731800in}}%
\pgfpathlineto{\pgfqpoint{5.449026in}{4.736845in}}%
\pgfpathlineto{\pgfqpoint{5.451082in}{4.736910in}}%
\pgfpathlineto{\pgfqpoint{5.452611in}{4.742387in}}%
\pgfpathlineto{\pgfqpoint{5.453624in}{4.742610in}}%
\pgfpathlineto{\pgfqpoint{5.455134in}{4.746879in}}%
\pgfpathlineto{\pgfqpoint{5.459602in}{4.746961in}}%
\pgfpathlineto{\pgfqpoint{5.461070in}{4.752380in}}%
\pgfpathlineto{\pgfqpoint{5.461557in}{4.752385in}}%
\pgfpathlineto{\pgfqpoint{5.463495in}{4.758121in}}%
\pgfpathlineto{\pgfqpoint{5.467790in}{4.759124in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{4.761595in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{4.761795in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.763983in}}%
\pgfpathlineto{\pgfqpoint{5.473844in}{4.763990in}}%
\pgfpathlineto{\pgfqpoint{5.475217in}{4.767187in}}%
\pgfpathlineto{\pgfqpoint{5.477033in}{4.768820in}}%
\pgfpathlineto{\pgfqpoint{5.478834in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.480175in}{4.771363in}}%
\pgfpathlineto{\pgfqpoint{5.481507in}{4.773911in}}%
\pgfpathlineto{\pgfqpoint{5.482831in}{4.774060in}}%
\pgfpathlineto{\pgfqpoint{5.484146in}{4.776604in}}%
\pgfpathlineto{\pgfqpoint{5.485453in}{4.776732in}}%
\pgfpathlineto{\pgfqpoint{5.486753in}{4.779175in}}%
\pgfpathlineto{\pgfqpoint{5.487615in}{4.779338in}}%
\pgfpathlineto{\pgfqpoint{5.488901in}{4.781820in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{4.781978in}}%
\pgfpathlineto{\pgfqpoint{5.491871in}{4.786891in}}%
\pgfpathlineto{\pgfqpoint{5.495630in}{4.787022in}}%
\pgfpathlineto{\pgfqpoint{5.497280in}{4.795078in}}%
\pgfpathlineto{\pgfqpoint{5.498916in}{4.795261in}}%
\pgfpathlineto{\pgfqpoint{5.500135in}{4.797810in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.797868in}}%
\pgfpathlineto{\pgfqpoint{5.504943in}{4.803396in}}%
\pgfpathlineto{\pgfqpoint{5.505338in}{4.803443in}}%
\pgfpathlineto{\pgfqpoint{5.506521in}{4.806345in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{4.806511in}}%
\pgfpathlineto{\pgfqpoint{5.510030in}{4.811391in}}%
\pgfpathlineto{\pgfqpoint{5.511186in}{4.811850in}}%
\pgfpathlineto{\pgfqpoint{5.512337in}{4.814014in}}%
\pgfpathlineto{\pgfqpoint{5.514240in}{4.814346in}}%
\pgfpathlineto{\pgfqpoint{5.515750in}{4.821516in}}%
\pgfpathlineto{\pgfqpoint{5.519110in}{4.821626in}}%
\pgfpathlineto{\pgfqpoint{5.520586in}{4.828476in}}%
\pgfpathlineto{\pgfqpoint{5.523507in}{4.828731in}}%
\pgfpathlineto{\pgfqpoint{5.524953in}{4.833156in}}%
\pgfpathlineto{\pgfqpoint{5.525313in}{4.833173in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{4.836675in}}%
\pgfpathlineto{\pgfqpoint{5.528170in}{4.836689in}}%
\pgfpathlineto{\pgfqpoint{5.529936in}{4.840133in}}%
\pgfpathlineto{\pgfqpoint{5.532384in}{4.840140in}}%
\pgfpathlineto{\pgfqpoint{5.534460in}{4.845166in}}%
\pgfpathlineto{\pgfqpoint{5.536857in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.538214in}{4.848299in}}%
\pgfpathlineto{\pgfqpoint{5.540233in}{4.848328in}}%
\pgfpathlineto{\pgfqpoint{5.541569in}{4.849780in}}%
\pgfpathlineto{\pgfqpoint{5.542565in}{4.849791in}}%
\pgfpathlineto{\pgfqpoint{5.544215in}{4.852798in}}%
\pgfpathlineto{\pgfqpoint{5.545199in}{4.852833in}}%
\pgfpathlineto{\pgfqpoint{5.547477in}{4.857695in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{4.857697in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{4.860444in}}%
\pgfpathlineto{\pgfqpoint{5.549731in}{4.860450in}}%
\pgfpathlineto{\pgfqpoint{5.551326in}{4.863472in}}%
\pgfpathlineto{\pgfqpoint{5.552909in}{4.863737in}}%
\pgfpathlineto{\pgfqpoint{5.554167in}{4.865318in}}%
\pgfpathlineto{\pgfqpoint{5.561258in}{4.865744in}}%
\pgfpathlineto{\pgfqpoint{5.563069in}{4.868115in}}%
\pgfpathlineto{\pgfqpoint{5.563969in}{4.868142in}}%
\pgfpathlineto{\pgfqpoint{5.565460in}{4.878106in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.878331in}}%
\pgfpathlineto{\pgfqpoint{5.568996in}{4.882139in}}%
\pgfpathlineto{\pgfqpoint{5.570162in}{4.882265in}}%
\pgfpathlineto{\pgfqpoint{5.571610in}{4.883548in}}%
\pgfpathlineto{\pgfqpoint{5.571899in}{4.883581in}}%
\pgfpathlineto{\pgfqpoint{5.573907in}{4.887548in}}%
\pgfpathlineto{\pgfqpoint{5.576461in}{4.888665in}}%
\pgfpathlineto{\pgfqpoint{5.577024in}{4.888709in}}%
\pgfpathlineto{\pgfqpoint{5.578426in}{4.890170in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{4.890209in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.892761in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.892761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.567207in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.582969in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.594024in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.601876in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.615867in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.634567in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.639004in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.690251in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.714974in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.721297in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{3.752149in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{3.758992in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{3.783808in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{3.798952in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{3.828752in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{3.829290in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{3.870404in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{3.871993in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{3.925227in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{3.941668in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{3.954941in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{3.955744in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.964439in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{3.989886in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{3.990686in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.014664in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{4.030949in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.058976in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.072917in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.087097in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.087136in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.093962in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.113057in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.113250in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.120234in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{4.132909in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.163675in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.186819in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.187126in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.198241in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.198277in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.208718in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.213906in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.223720in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.223864in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.252363in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.252741in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.271730in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.277271in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.277377in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.292115in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.292487in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.303430in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.308715in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.308820in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.314290in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.325345in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.325395in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.336343in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.336411in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.341773in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.352699in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.363317in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.373299in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.373619in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.383756in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.383773in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.398455in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.398892in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.414351in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.414390in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.430915in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.430961in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.447476in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.447604in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.452843in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.452981in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.464460in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.464684in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.477014in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.482797in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.496493in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.497381in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.510269in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.510281in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.521546in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.521583in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.531633in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.531805in}}%
\pgfpathlineto{\pgfqpoint{5.402996in}{4.546618in}}%
\pgfpathlineto{\pgfqpoint{5.405698in}{4.546814in}}%
\pgfpathlineto{\pgfqpoint{5.407036in}{4.556274in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.556397in}}%
\pgfpathlineto{\pgfqpoint{5.409686in}{4.562130in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.562146in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.575979in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{4.576012in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.578075in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.578192in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.589534in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{4.589751in}}%
\pgfpathlineto{\pgfqpoint{5.430962in}{4.598925in}}%
\pgfpathlineto{\pgfqpoint{5.432149in}{4.598975in}}%
\pgfpathlineto{\pgfqpoint{5.433330in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.435671in}{4.603372in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.604609in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.623551in}}%
\pgfpathlineto{\pgfqpoint{5.444784in}{4.623555in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.631732in}}%
\pgfpathlineto{\pgfqpoint{5.449197in}{4.631789in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.638627in}}%
\pgfpathlineto{\pgfqpoint{5.455648in}{4.638765in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.652526in}}%
\pgfpathlineto{\pgfqpoint{5.462932in}{4.652551in}}%
\pgfpathlineto{\pgfqpoint{5.465978in}{4.661877in}}%
\pgfpathlineto{\pgfqpoint{5.466984in}{4.661956in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{4.673917in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{4.673941in}}%
\pgfpathlineto{\pgfqpoint{5.473893in}{4.678823in}}%
\pgfpathlineto{\pgfqpoint{5.474862in}{4.678920in}}%
\pgfpathlineto{\pgfqpoint{5.477742in}{4.686549in}}%
\pgfpathlineto{\pgfqpoint{5.478693in}{4.686576in}}%
\pgfpathlineto{\pgfqpoint{5.481521in}{4.695053in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{4.695120in}}%
\pgfpathlineto{\pgfqpoint{5.485234in}{4.700090in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{4.700097in}}%
\pgfpathlineto{\pgfqpoint{5.488883in}{4.705915in}}%
\pgfpathlineto{\pgfqpoint{5.489785in}{4.705998in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.709513in}}%
\pgfpathlineto{\pgfqpoint{5.493357in}{4.709645in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.716252in}}%
\pgfpathlineto{\pgfqpoint{5.496869in}{4.716265in}}%
\pgfpathlineto{\pgfqpoint{5.499465in}{4.723766in}}%
\pgfpathlineto{\pgfqpoint{5.500323in}{4.723825in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.504563in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.506235in}{4.736875in}}%
\pgfpathlineto{\pgfqpoint{5.507066in}{4.736909in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{4.746863in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{4.746959in}}%
\pgfpathlineto{\pgfqpoint{5.515999in}{4.755623in}}%
\pgfpathlineto{\pgfqpoint{5.517583in}{4.758130in}}%
\pgfpathlineto{\pgfqpoint{5.519938in}{4.759124in}}%
\pgfpathlineto{\pgfqpoint{5.522266in}{4.763979in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.763990in}}%
\pgfpathlineto{\pgfqpoint{5.526847in}{4.768810in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.779150in}}%
\pgfpathlineto{\pgfqpoint{5.534994in}{4.779331in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.784263in}}%
\pgfpathlineto{\pgfqpoint{5.537881in}{4.784467in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.786941in}}%
\pgfpathlineto{\pgfqpoint{5.540728in}{4.787007in}}%
\pgfpathlineto{\pgfqpoint{5.542839in}{4.795157in}}%
\pgfpathlineto{\pgfqpoint{5.543538in}{4.795261in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.797820in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{4.797864in}}%
\pgfpathlineto{\pgfqpoint{5.549047in}{4.806327in}}%
\pgfpathlineto{\pgfqpoint{5.551076in}{4.806520in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.813989in}}%
\pgfpathlineto{\pgfqpoint{5.555077in}{4.814371in}}%
\pgfpathlineto{\pgfqpoint{5.557049in}{4.821549in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.821614in}}%
\pgfpathlineto{\pgfqpoint{5.559651in}{4.828471in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{4.828698in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.836666in}}%
\pgfpathlineto{\pgfqpoint{5.565389in}{4.836690in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{4.840138in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.840141in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.845169in}}%
\pgfpathlineto{\pgfqpoint{5.571586in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.572804in}{4.848302in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{4.848326in}}%
\pgfpathlineto{\pgfqpoint{5.577013in}{4.852796in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{4.852825in}}%
\pgfpathlineto{\pgfqpoint{5.584612in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.865633in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{4.868143in}}%
\pgfpathlineto{\pgfqpoint{5.593052in}{4.878189in}}%
\pgfpathlineto{\pgfqpoint{5.593603in}{4.878262in}}%
\pgfpathlineto{\pgfqpoint{5.595247in}{4.882182in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.883467in}}%
\pgfpathlineto{\pgfqpoint{5.596879in}{4.883555in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.887548in}}%
\pgfpathlineto{\pgfqpoint{5.600104in}{4.888644in}}%
\pgfpathlineto{\pgfqpoint{5.600636in}{4.888702in}}%
\pgfpathlineto{\pgfqpoint{5.602227in}{4.890188in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.890205in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.894204in}}%
\pgfpathlineto{\pgfqpoint{5.606410in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.897977in}}%
\pgfpathlineto{\pgfqpoint{5.610511in}{4.899364in}}%
\pgfpathlineto{\pgfqpoint{5.612029in}{4.900933in}}%
\pgfpathlineto{\pgfqpoint{5.612532in}{4.900986in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.905059in}}%
\pgfpathlineto{\pgfqpoint{5.616023in}{4.905078in}}%
\pgfpathlineto{\pgfqpoint{5.618482in}{4.908972in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.909037in}}%
\pgfpathlineto{\pgfqpoint{5.621395in}{4.912863in}}%
\pgfpathlineto{\pgfqpoint{5.621877in}{4.912897in}}%
\pgfpathlineto{\pgfqpoint{5.625690in}{4.919751in}}%
\pgfpathlineto{\pgfqpoint{5.626162in}{4.919761in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.922335in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{4.922432in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{4.924093in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.924117in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.926515in}}%
\pgfpathlineto{\pgfqpoint{5.634933in}{4.926654in}}%
\pgfpathlineto{\pgfqpoint{5.636285in}{4.928261in}}%
\pgfpathlineto{\pgfqpoint{5.636734in}{4.928322in}}%
\pgfpathlineto{\pgfqpoint{5.638520in}{4.931835in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.932074in}}%
\pgfpathlineto{\pgfqpoint{5.640731in}{4.933444in}}%
\pgfpathlineto{\pgfqpoint{5.642046in}{4.933518in}}%
\pgfpathlineto{\pgfqpoint{5.643788in}{4.936944in}}%
\pgfpathlineto{\pgfqpoint{5.645515in}{4.937068in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.938903in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{4.938912in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{4.940370in}}%
\pgfpathlineto{\pgfqpoint{5.648927in}{4.940415in}}%
\pgfpathlineto{\pgfqpoint{5.650613in}{4.943454in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.943481in}}%
\pgfpathlineto{\pgfqpoint{5.653944in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.947657in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.950799in}}%
\pgfpathlineto{\pgfqpoint{5.658441in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{5.659248in}{4.954158in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.957805in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.959060in}}%
\pgfpathlineto{\pgfqpoint{5.665206in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.961447in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{4.963265in}}%
\pgfpathlineto{\pgfqpoint{5.668316in}{4.964233in}}%
\pgfpathlineto{\pgfqpoint{5.677750in}{4.974893in}}%
\pgfpathlineto{\pgfqpoint{5.679220in}{4.976678in}}%
\pgfpathlineto{\pgfqpoint{5.680681in}{4.977623in}}%
\pgfpathlineto{\pgfqpoint{5.682132in}{4.979972in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.979983in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.982091in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{4.986056in}}%
\pgfpathlineto{\pgfqpoint{5.687132in}{4.986117in}}%
\pgfpathlineto{\pgfqpoint{5.688539in}{4.987371in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.988451in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.990912in}}%
\pgfpathlineto{\pgfqpoint{5.692016in}{4.990916in}}%
\pgfpathlineto{\pgfqpoint{5.693391in}{4.992383in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.992390in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{4.996110in}}%
\pgfpathlineto{\pgfqpoint{5.696790in}{4.996118in}}%
\pgfpathlineto{\pgfqpoint{5.698134in}{4.998473in}}%
\pgfpathlineto{\pgfqpoint{5.698803in}{4.998492in}}%
\pgfpathlineto{\pgfqpoint{5.700134in}{5.000882in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{5.000891in}}%
\pgfpathlineto{\pgfqpoint{5.702116in}{5.003366in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{5.003447in}}%
\pgfpathlineto{\pgfqpoint{5.704729in}{5.007208in}}%
\pgfpathlineto{\pgfqpoint{5.708590in}{5.015551in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{5.015568in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{5.016950in}}%
\pgfpathlineto{\pgfqpoint{5.711124in}{5.016965in}}%
\pgfpathlineto{\pgfqpoint{5.712380in}{5.018186in}}%
\pgfpathlineto{\pgfqpoint{5.714251in}{5.019191in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{5.021493in}}%
\pgfpathlineto{\pgfqpoint{5.718855in}{5.022679in}}%
\pgfpathlineto{\pgfqpoint{5.720066in}{5.025134in}}%
\pgfpathlineto{\pgfqpoint{5.720969in}{5.025146in}}%
\pgfpathlineto{\pgfqpoint{5.722168in}{5.026453in}}%
\pgfpathlineto{\pgfqpoint{5.722467in}{5.026474in}}%
\pgfpathlineto{\pgfqpoint{5.723657in}{5.027938in}}%
\pgfpathlineto{\pgfqpoint{5.725136in}{5.028866in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{5.032193in}}%
\pgfpathlineto{\pgfqpoint{5.726897in}{5.032199in}}%
\pgfpathlineto{\pgfqpoint{5.728063in}{5.033576in}}%
\pgfpathlineto{\pgfqpoint{5.729222in}{5.034553in}}%
\pgfpathlineto{\pgfqpoint{5.731522in}{5.037765in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{5.038691in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.039444in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.039444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{5.033699in}{3.590760in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.601874in}}%
\pgfpathlineto{\pgfqpoint{5.063851in}{3.615886in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{3.634593in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.643228in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{3.655613in}}%
\pgfpathlineto{\pgfqpoint{5.113660in}{3.671241in}}%
\pgfpathlineto{\pgfqpoint{5.124468in}{3.690228in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.696330in}}%
\pgfpathlineto{\pgfqpoint{5.144550in}{3.705838in}}%
\pgfpathlineto{\pgfqpoint{5.171485in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{5.179750in}{3.767995in}}%
\pgfpathlineto{\pgfqpoint{5.187702in}{3.771457in}}%
\pgfpathlineto{\pgfqpoint{5.195365in}{3.787996in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{3.798947in}}%
\pgfpathlineto{\pgfqpoint{5.229984in}{3.857002in}}%
\pgfpathlineto{\pgfqpoint{5.236274in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{5.242382in}{3.871810in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{3.888226in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{5.259710in}{3.917136in}}%
\pgfpathlineto{\pgfqpoint{5.265184in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{5.275721in}{3.954946in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.971194in}}%
\pgfpathlineto{\pgfqpoint{5.290601in}{3.978302in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{4.014687in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{4.030717in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{4.037815in}}%
\pgfpathlineto{\pgfqpoint{5.321708in}{4.058985in}}%
\pgfpathlineto{\pgfqpoint{5.325800in}{4.065459in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.080167in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.093955in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{4.113098in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{4.120157in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{4.132826in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{4.139222in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.151502in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.186834in}}%
\pgfpathlineto{\pgfqpoint{5.372818in}{4.187084in}}%
\pgfpathlineto{\pgfqpoint{5.379203in}{4.198238in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{4.198284in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{4.208894in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{4.223680in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{4.223863in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{4.277341in}}%
\pgfpathlineto{\pgfqpoint{5.411234in}{4.292096in}}%
\pgfpathlineto{\pgfqpoint{5.413918in}{4.292574in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{4.303460in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{4.308801in}}%
\pgfpathlineto{\pgfqpoint{5.424325in}{4.325355in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{4.325387in}}%
\pgfpathlineto{\pgfqpoint{5.429342in}{4.336344in}}%
\pgfpathlineto{\pgfqpoint{5.431807in}{4.336433in}}%
\pgfpathlineto{\pgfqpoint{5.439032in}{4.363213in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.363299in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{4.383742in}}%
\pgfpathlineto{\pgfqpoint{5.448295in}{4.383765in}}%
\pgfpathlineto{\pgfqpoint{5.452778in}{4.398472in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{4.398644in}}%
\pgfpathlineto{\pgfqpoint{5.457168in}{4.414347in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.414373in}}%
\pgfpathlineto{\pgfqpoint{5.461469in}{4.423194in}}%
\pgfpathlineto{\pgfqpoint{5.463586in}{4.423436in}}%
\pgfpathlineto{\pgfqpoint{5.465683in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.430953in}}%
\pgfpathlineto{\pgfqpoint{5.471850in}{4.447498in}}%
\pgfpathlineto{\pgfqpoint{5.473867in}{4.452775in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.452962in}}%
\pgfpathlineto{\pgfqpoint{5.479802in}{4.470731in}}%
\pgfpathlineto{\pgfqpoint{5.483669in}{4.482776in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.482793in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{4.502183in}}%
\pgfpathlineto{\pgfqpoint{5.494859in}{4.510262in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{4.510279in}}%
\pgfpathlineto{\pgfqpoint{5.500239in}{4.521530in}}%
\pgfpathlineto{\pgfqpoint{5.502002in}{4.521581in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.531662in}}%
\pgfpathlineto{\pgfqpoint{5.505485in}{4.531781in}}%
\pgfpathlineto{\pgfqpoint{5.507205in}{4.535682in}}%
\pgfpathlineto{\pgfqpoint{5.508911in}{4.536460in}}%
\pgfpathlineto{\pgfqpoint{5.510604in}{4.546605in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.546742in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.550153in}}%
\pgfpathlineto{\pgfqpoint{5.517241in}{4.562134in}}%
\pgfpathlineto{\pgfqpoint{5.518868in}{4.562145in}}%
\pgfpathlineto{\pgfqpoint{5.522085in}{4.575986in}}%
\pgfpathlineto{\pgfqpoint{5.525253in}{4.576129in}}%
\pgfpathlineto{\pgfqpoint{5.526820in}{4.578067in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{4.578150in}}%
\pgfpathlineto{\pgfqpoint{5.529919in}{4.589500in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.589654in}}%
\pgfpathlineto{\pgfqpoint{5.535983in}{4.598943in}}%
\pgfpathlineto{\pgfqpoint{5.537472in}{4.599014in}}%
\pgfpathlineto{\pgfqpoint{5.544763in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.546192in}{4.623549in}}%
\pgfpathlineto{\pgfqpoint{5.547611in}{4.623554in}}%
\pgfpathlineto{\pgfqpoint{5.550420in}{4.630011in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{4.634360in}}%
\pgfpathlineto{\pgfqpoint{5.554565in}{4.638627in}}%
\pgfpathlineto{\pgfqpoint{5.557284in}{4.638756in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.647812in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{4.647920in}}%
\pgfpathlineto{\pgfqpoint{5.561298in}{4.652534in}}%
\pgfpathlineto{\pgfqpoint{5.562619in}{4.652543in}}%
\pgfpathlineto{\pgfqpoint{5.563932in}{4.657209in}}%
\pgfpathlineto{\pgfqpoint{5.565236in}{4.657302in}}%
\pgfpathlineto{\pgfqpoint{5.567822in}{4.665234in}}%
\pgfpathlineto{\pgfqpoint{5.569103in}{4.665304in}}%
\pgfpathlineto{\pgfqpoint{5.572899in}{4.678770in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.678913in}}%
\pgfpathlineto{\pgfqpoint{5.575393in}{4.686507in}}%
\pgfpathlineto{\pgfqpoint{5.577857in}{4.686585in}}%
\pgfpathlineto{\pgfqpoint{5.582701in}{4.700071in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{4.700097in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.709400in}}%
\pgfpathlineto{\pgfqpoint{5.589765in}{4.709599in}}%
\pgfpathlineto{\pgfqpoint{5.597717in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.604302in}{4.746862in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.746951in}}%
\pgfpathlineto{\pgfqpoint{5.610687in}{4.758124in}}%
\pgfpathlineto{\pgfqpoint{5.612774in}{4.759009in}}%
\pgfpathlineto{\pgfqpoint{5.615865in}{4.763982in}}%
\pgfpathlineto{\pgfqpoint{5.616885in}{4.763988in}}%
\pgfpathlineto{\pgfqpoint{5.619917in}{4.769991in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{4.779232in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{4.786932in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{4.786984in}}%
\pgfpathlineto{\pgfqpoint{5.633516in}{4.797791in}}%
\pgfpathlineto{\pgfqpoint{5.636319in}{4.797861in}}%
\pgfpathlineto{\pgfqpoint{5.638167in}{4.806326in}}%
\pgfpathlineto{\pgfqpoint{5.639085in}{4.806428in}}%
\pgfpathlineto{\pgfqpoint{5.640910in}{4.811413in}}%
\pgfpathlineto{\pgfqpoint{5.645402in}{4.821574in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{4.821626in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{4.828591in}}%
\pgfpathlineto{\pgfqpoint{5.648929in}{4.828713in}}%
\pgfpathlineto{\pgfqpoint{5.651536in}{4.836682in}}%
\pgfpathlineto{\pgfqpoint{5.656654in}{4.845169in}}%
\pgfpathlineto{\pgfqpoint{5.657495in}{4.845172in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{4.848322in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.860439in}}%
\pgfpathlineto{\pgfqpoint{5.668135in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.672089in}{4.865653in}}%
\pgfpathlineto{\pgfqpoint{5.673649in}{4.868130in}}%
\pgfpathlineto{\pgfqpoint{5.675199in}{4.878171in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{4.878293in}}%
\pgfpathlineto{\pgfqpoint{5.677502in}{4.882246in}}%
\pgfpathlineto{\pgfqpoint{5.685736in}{4.894208in}}%
\pgfpathlineto{\pgfqpoint{5.686469in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.897998in}}%
\pgfpathlineto{\pgfqpoint{5.690096in}{4.899519in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{4.905060in}}%
\pgfpathlineto{\pgfqpoint{5.694367in}{4.905076in}}%
\pgfpathlineto{\pgfqpoint{5.704681in}{4.922355in}}%
\pgfpathlineto{\pgfqpoint{5.705351in}{4.922398in}}%
\pgfpathlineto{\pgfqpoint{5.706685in}{4.924082in}}%
\pgfpathlineto{\pgfqpoint{5.708010in}{4.924125in}}%
\pgfpathlineto{\pgfqpoint{5.709327in}{4.926523in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{4.926646in}}%
\pgfpathlineto{\pgfqpoint{5.713229in}{4.931919in}}%
\pgfpathlineto{\pgfqpoint{5.715791in}{4.933514in}}%
\pgfpathlineto{\pgfqpoint{5.717692in}{4.936980in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.937035in}}%
\pgfpathlineto{\pgfqpoint{5.720200in}{4.940246in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.940410in}}%
\pgfpathlineto{\pgfqpoint{5.723908in}{4.944652in}}%
\pgfpathlineto{\pgfqpoint{5.724519in}{4.945011in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{4.947555in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{4.947677in}}%
\pgfpathlineto{\pgfqpoint{5.728752in}{4.953051in}}%
\pgfpathlineto{\pgfqpoint{5.729349in}{4.953085in}}%
\pgfpathlineto{\pgfqpoint{5.734654in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{5.735235in}{4.961446in}}%
\pgfpathlineto{\pgfqpoint{5.736970in}{4.964119in}}%
\pgfpathlineto{\pgfqpoint{5.739260in}{4.966955in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{4.968844in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{4.968861in}}%
\pgfpathlineto{\pgfqpoint{5.743209in}{4.972788in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.973905in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{4.987370in}}%
\pgfpathlineto{\pgfqpoint{5.754101in}{4.988332in}}%
\pgfpathlineto{\pgfqpoint{5.755687in}{4.990913in}}%
\pgfpathlineto{\pgfqpoint{5.756213in}{4.990915in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{4.996110in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.996116in}}%
\pgfpathlineto{\pgfqpoint{5.761915in}{5.000869in}}%
\pgfpathlineto{\pgfqpoint{5.763444in}{5.000893in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{5.005833in}}%
\pgfpathlineto{\pgfqpoint{5.773361in}{5.019163in}}%
\pgfpathlineto{\pgfqpoint{5.773845in}{5.019186in}}%
\pgfpathlineto{\pgfqpoint{5.776248in}{5.022661in}}%
\pgfpathlineto{\pgfqpoint{5.777676in}{5.022680in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{5.025143in}}%
\pgfpathlineto{\pgfqpoint{5.780972in}{5.027892in}}%
\pgfpathlineto{\pgfqpoint{5.782369in}{5.028852in}}%
\pgfpathlineto{\pgfqpoint{5.784217in}{5.033548in}}%
\pgfpathlineto{\pgfqpoint{5.785593in}{5.034525in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{5.037795in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{5.038660in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{5.040953in}}%
\pgfpathlineto{\pgfqpoint{5.795416in}{5.040954in}}%
\pgfpathlineto{\pgfqpoint{5.797154in}{5.043200in}}%
\pgfpathlineto{\pgfqpoint{5.800587in}{5.045087in}}%
\pgfpathlineto{\pgfqpoint{5.805218in}{5.049177in}}%
\pgfpathlineto{\pgfqpoint{5.808523in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{5.810157in}{5.051696in}}%
\pgfpathlineto{\pgfqpoint{5.810969in}{5.052335in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{5.054969in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{5.055099in}}%
\pgfpathlineto{\pgfqpoint{5.815379in}{5.057330in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{5.057350in}}%
\pgfpathlineto{\pgfqpoint{5.817354in}{5.059732in}}%
\pgfpathlineto{\pgfqpoint{5.817747in}{5.059746in}}%
\pgfpathlineto{\pgfqpoint{5.819700in}{5.064045in}}%
\pgfpathlineto{\pgfqpoint{5.820088in}{5.064108in}}%
\pgfpathlineto{\pgfqpoint{5.822019in}{5.069048in}}%
\pgfpathlineto{\pgfqpoint{5.825073in}{5.070014in}}%
\pgfpathlineto{\pgfqpoint{5.826960in}{5.071864in}}%
\pgfpathlineto{\pgfqpoint{5.829201in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{5.831419in}{5.075525in}}%
\pgfpathlineto{\pgfqpoint{5.833250in}{5.076421in}}%
\pgfpathlineto{\pgfqpoint{5.836146in}{5.080249in}}%
\pgfpathlineto{\pgfqpoint{5.837222in}{5.080950in}}%
\pgfpathlineto{\pgfqpoint{5.840065in}{5.084153in}}%
\pgfpathlineto{\pgfqpoint{5.841822in}{5.085265in}}%
\pgfpathlineto{\pgfqpoint{5.844949in}{5.086467in}}%
\pgfpathlineto{\pgfqpoint{5.847008in}{5.087571in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{5.087588in}}%
\pgfpathlineto{\pgfqpoint{5.849385in}{5.091546in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.092023in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{5.094216in}}%
\pgfpathlineto{\pgfqpoint{5.857012in}{5.095454in}}%
\pgfpathlineto{\pgfqpoint{5.859922in}{5.096353in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.097745in}}%
\pgfpathlineto{\pgfqpoint{5.863426in}{5.098465in}}%
\pgfpathlineto{\pgfqpoint{5.865313in}{5.100004in}}%
\pgfpathlineto{\pgfqpoint{5.866562in}{5.100861in}}%
\pgfpathlineto{\pgfqpoint{5.868729in}{5.103335in}}%
\pgfpathlineto{\pgfqpoint{5.869037in}{5.103370in}}%
\pgfpathlineto{\pgfqpoint{5.870875in}{5.107158in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{5.107214in}}%
\pgfpathlineto{\pgfqpoint{5.872999in}{5.109308in}}%
\pgfpathlineto{\pgfqpoint{5.874203in}{5.110130in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{5.113690in}}%
\pgfpathlineto{\pgfqpoint{5.878069in}{5.114733in}}%
\pgfpathlineto{\pgfqpoint{5.879244in}{5.116187in}}%
\pgfpathlineto{\pgfqpoint{5.880413in}{5.116194in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.118434in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119145in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.596602in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.615836in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.625462in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.652496in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.690227in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{3.696357in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.714986in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{3.723903in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{3.784399in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.814017in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{3.884301in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{3.925763in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{3.942028in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{3.978439in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.004681in}}%
\pgfpathlineto{\pgfqpoint{5.429768in}{4.023642in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.031079in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.087091in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.087146in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.113261in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{4.120300in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.139220in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.151511in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.163678in}}%
\pgfpathlineto{\pgfqpoint{5.487977in}{4.186783in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.187057in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.198239in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.198292in}}%
\pgfpathlineto{\pgfqpoint{5.505400in}{4.213888in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.277405in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{4.303446in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.308799in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.319599in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.325366in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.336247in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{4.336405in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.356847in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.363256in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.373259in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.373558in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.391477in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.398498in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.398811in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.414361in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{4.430935in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.430959in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.447413in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.447619in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.452944in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.477035in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.497402in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.510255in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.510275in}}%
\pgfpathlineto{\pgfqpoint{5.620912in}{4.540018in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.546643in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.546810in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.562133in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.562147in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.575977in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.576014in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.578074in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.578175in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.589584in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.604581in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.608419in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.619827in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.634267in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.634467in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.638652in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.638778in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{4.652531in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{4.652542in}}%
\pgfpathlineto{\pgfqpoint{5.673651in}{4.661820in}}%
\pgfpathlineto{\pgfqpoint{5.675151in}{4.661965in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.670845in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.678692in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.678874in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.686507in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.686556in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{4.695053in}}%
\pgfpathlineto{\pgfqpoint{5.688188in}{4.695116in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.700084in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.709412in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{4.709665in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{4.723824in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{4.731796in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{4.736835in}}%
\pgfpathlineto{\pgfqpoint{5.706990in}{4.736901in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{4.746876in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.746952in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{4.755759in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{4.763981in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{4.763988in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{4.773896in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{4.786935in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{4.787003in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{4.795262in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{4.814317in}}%
\pgfpathlineto{\pgfqpoint{5.747748in}{4.828398in}}%
\pgfpathlineto{\pgfqpoint{5.749855in}{4.828721in}}%
\pgfpathlineto{\pgfqpoint{5.752977in}{4.838314in}}%
\pgfpathlineto{\pgfqpoint{5.763061in}{4.857694in}}%
\pgfpathlineto{\pgfqpoint{5.766963in}{4.865318in}}%
\pgfpathlineto{\pgfqpoint{5.770794in}{4.865669in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{4.868106in}}%
\pgfpathlineto{\pgfqpoint{5.774556in}{4.882027in}}%
\pgfpathlineto{\pgfqpoint{5.776413in}{4.883524in}}%
\pgfpathlineto{\pgfqpoint{5.779167in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{5.785457in}{4.896904in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{4.915360in}}%
\pgfpathlineto{\pgfqpoint{5.798336in}{4.919760in}}%
\pgfpathlineto{\pgfqpoint{5.801641in}{4.924074in}}%
\pgfpathlineto{\pgfqpoint{5.802459in}{4.924104in}}%
\pgfpathlineto{\pgfqpoint{5.810472in}{4.935503in}}%
\pgfpathlineto{\pgfqpoint{5.812038in}{4.937014in}}%
\pgfpathlineto{\pgfqpoint{5.814367in}{4.940311in}}%
\pgfpathlineto{\pgfqpoint{5.815137in}{4.940425in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.943471in}}%
\pgfpathlineto{\pgfqpoint{5.821947in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{5.824169in}{4.957792in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{4.959029in}}%
\pgfpathlineto{\pgfqpoint{5.827820in}{4.963216in}}%
\pgfpathlineto{\pgfqpoint{5.829264in}{4.964322in}}%
\pgfpathlineto{\pgfqpoint{5.832121in}{4.968834in}}%
\pgfpathlineto{\pgfqpoint{5.832829in}{4.968860in}}%
\pgfpathlineto{\pgfqpoint{5.834238in}{4.971793in}}%
\pgfpathlineto{\pgfqpoint{5.837721in}{4.977585in}}%
\pgfpathlineto{\pgfqpoint{5.840467in}{4.983188in}}%
\pgfpathlineto{\pgfqpoint{5.843177in}{4.987371in}}%
\pgfpathlineto{\pgfqpoint{5.847178in}{4.992391in}}%
\pgfpathlineto{\pgfqpoint{5.848495in}{4.996112in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.996117in}}%
\pgfpathlineto{\pgfqpoint{5.851104in}{5.000873in}}%
\pgfpathlineto{\pgfqpoint{5.851751in}{5.000884in}}%
\pgfpathlineto{\pgfqpoint{5.853040in}{5.003367in}}%
\pgfpathlineto{\pgfqpoint{5.853681in}{5.003443in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{5.011881in}}%
\pgfpathlineto{\pgfqpoint{5.856860in}{5.011889in}}%
\pgfpathlineto{\pgfqpoint{5.858744in}{5.016926in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{5.016968in}}%
\pgfpathlineto{\pgfqpoint{5.862462in}{5.020590in}}%
\pgfpathlineto{\pgfqpoint{5.868517in}{5.028820in}}%
\pgfpathlineto{\pgfqpoint{5.869113in}{5.028877in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{5.034479in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{5.037835in}}%
\pgfpathlineto{\pgfqpoint{5.877286in}{5.038621in}}%
\pgfpathlineto{\pgfqpoint{5.880694in}{5.042134in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{5.043213in}}%
\pgfpathlineto{\pgfqpoint{5.883492in}{5.044477in}}%
\pgfpathlineto{\pgfqpoint{5.889520in}{5.049184in}}%
\pgfpathlineto{\pgfqpoint{5.891670in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{5.893799in}{5.052338in}}%
\pgfpathlineto{\pgfqpoint{5.900571in}{5.061483in}}%
\pgfpathlineto{\pgfqpoint{5.903119in}{5.069047in}}%
\pgfpathlineto{\pgfqpoint{5.906136in}{5.070018in}}%
\pgfpathlineto{\pgfqpoint{5.908124in}{5.071897in}}%
\pgfpathlineto{\pgfqpoint{5.909603in}{5.072765in}}%
\pgfpathlineto{\pgfqpoint{5.912529in}{5.076370in}}%
\pgfpathlineto{\pgfqpoint{5.913977in}{5.077244in}}%
\pgfpathlineto{\pgfqpoint{5.915416in}{5.079575in}}%
\pgfpathlineto{\pgfqpoint{5.920607in}{5.085297in}}%
\pgfpathlineto{\pgfqpoint{5.923845in}{5.087515in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.087593in}}%
\pgfpathlineto{\pgfqpoint{5.927486in}{5.091563in}}%
\pgfpathlineto{\pgfqpoint{5.927936in}{5.091575in}}%
\pgfpathlineto{\pgfqpoint{5.929730in}{5.094226in}}%
\pgfpathlineto{\pgfqpoint{5.932391in}{5.094983in}}%
\pgfpathlineto{\pgfqpoint{5.937616in}{5.097771in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{5.099987in}}%
\pgfpathlineto{\pgfqpoint{5.941451in}{5.100853in}}%
\pgfpathlineto{\pgfqpoint{5.946870in}{5.109287in}}%
\pgfpathlineto{\pgfqpoint{5.947691in}{5.110040in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{5.118435in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{5.119161in}}%
\pgfpathlineto{\pgfqpoint{5.968740in}{5.140763in}}%
\pgfpathlineto{\pgfqpoint{5.982733in}{5.141076in}}%
\pgfpathlineto{\pgfqpoint{5.984117in}{5.143261in}}%
\pgfpathlineto{\pgfqpoint{5.994873in}{5.144140in}}%
\pgfpathlineto{\pgfqpoint{5.999732in}{5.147947in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{5.147962in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{5.149773in}}%
\pgfpathlineto{\pgfqpoint{6.001961in}{5.149801in}}%
\pgfpathlineto{\pgfqpoint{6.003854in}{5.152998in}}%
\pgfpathlineto{\pgfqpoint{6.004168in}{5.153018in}}%
\pgfpathlineto{\pgfqpoint{6.005730in}{5.156763in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{5.156782in}}%
\pgfpathlineto{\pgfqpoint{6.008205in}{5.158656in}}%
\pgfpathlineto{\pgfqpoint{6.008819in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{6.010347in}{5.161168in}}%
\pgfpathlineto{\pgfqpoint{6.011259in}{5.162406in}}%
\pgfpathlineto{\pgfqpoint{6.013370in}{5.167942in}}%
\pgfpathlineto{\pgfqpoint{6.015164in}{5.167998in}}%
\pgfpathlineto{\pgfqpoint{6.016351in}{5.170286in}}%
\pgfpathlineto{\pgfqpoint{6.016942in}{5.170330in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{5.172462in}}%
\pgfpathlineto{\pgfqpoint{6.018705in}{5.172476in}}%
\pgfpathlineto{\pgfqpoint{6.019872in}{5.174470in}}%
\pgfpathlineto{\pgfqpoint{6.020163in}{5.174478in}}%
\pgfpathlineto{\pgfqpoint{6.021611in}{5.178073in}}%
\pgfpathlineto{\pgfqpoint{6.022763in}{5.180075in}}%
\pgfpathlineto{\pgfqpoint{6.025614in}{5.181057in}}%
\pgfpathlineto{\pgfqpoint{6.026744in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{6.028148in}{5.183164in}}%
\pgfpathlineto{\pgfqpoint{6.029820in}{5.195509in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.195559in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.195559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.589307in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{5.332153in}{3.615947in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.652463in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{3.663926in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{3.676659in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.694288in}}%
\pgfpathlineto{\pgfqpoint{5.407306in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{5.417587in}{3.723749in}}%
\pgfpathlineto{\pgfqpoint{5.436755in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.784421in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.814278in}}%
\pgfpathlineto{\pgfqpoint{5.499649in}{3.871503in}}%
\pgfpathlineto{\pgfqpoint{5.506339in}{3.888232in}}%
\pgfpathlineto{\pgfqpoint{5.519113in}{3.925115in}}%
\pgfpathlineto{\pgfqpoint{5.531157in}{3.942017in}}%
\pgfpathlineto{\pgfqpoint{5.536930in}{3.964322in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.030810in}}%
\pgfpathlineto{\pgfqpoint{5.568595in}{4.044672in}}%
\pgfpathlineto{\pgfqpoint{5.573439in}{4.051800in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.065453in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{4.087085in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{4.087145in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.113315in}}%
\pgfpathlineto{\pgfqpoint{5.600374in}{4.132883in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{4.139255in}}%
\pgfpathlineto{\pgfqpoint{5.612652in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.186746in}}%
\pgfpathlineto{\pgfqpoint{5.624253in}{4.187156in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.198242in}}%
\pgfpathlineto{\pgfqpoint{5.631647in}{4.198301in}}%
\pgfpathlineto{\pgfqpoint{5.635249in}{4.213949in}}%
\pgfpathlineto{\pgfqpoint{5.638791in}{4.223853in}}%
\pgfpathlineto{\pgfqpoint{5.642273in}{4.242704in}}%
\pgfpathlineto{\pgfqpoint{5.645700in}{4.252406in}}%
\pgfpathlineto{\pgfqpoint{5.649071in}{4.252719in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{4.272176in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.277401in}}%
\pgfpathlineto{\pgfqpoint{5.662042in}{4.303465in}}%
\pgfpathlineto{\pgfqpoint{5.665163in}{4.308853in}}%
\pgfpathlineto{\pgfqpoint{5.668239in}{4.325345in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.325388in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.336375in}}%
\pgfpathlineto{\pgfqpoint{5.677207in}{4.341880in}}%
\pgfpathlineto{\pgfqpoint{5.680113in}{4.356834in}}%
\pgfpathlineto{\pgfqpoint{5.682980in}{4.363262in}}%
\pgfpathlineto{\pgfqpoint{5.688599in}{4.383742in}}%
\pgfpathlineto{\pgfqpoint{5.691354in}{4.383773in}}%
\pgfpathlineto{\pgfqpoint{5.694072in}{4.398428in}}%
\pgfpathlineto{\pgfqpoint{5.696757in}{4.398652in}}%
\pgfpathlineto{\pgfqpoint{5.699407in}{4.414358in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{5.704610in}{4.430914in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{4.430942in}}%
\pgfpathlineto{\pgfqpoint{5.709687in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{5.714645in}{4.452880in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.721870in}{4.477038in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{4.482794in}}%
\pgfpathlineto{\pgfqpoint{5.726553in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{5.728856in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{4.510249in}}%
\pgfpathlineto{\pgfqpoint{5.733387in}{4.510273in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.521550in}}%
\pgfpathlineto{\pgfqpoint{5.740007in}{4.531637in}}%
\pgfpathlineto{\pgfqpoint{5.742168in}{4.531803in}}%
\pgfpathlineto{\pgfqpoint{5.744307in}{4.536214in}}%
\pgfpathlineto{\pgfqpoint{5.746425in}{4.546605in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.546798in}}%
\pgfpathlineto{\pgfqpoint{5.752653in}{4.562136in}}%
\pgfpathlineto{\pgfqpoint{5.756705in}{4.575987in}}%
\pgfpathlineto{\pgfqpoint{5.758702in}{4.576009in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.578061in}}%
\pgfpathlineto{\pgfqpoint{5.762641in}{4.578178in}}%
\pgfpathlineto{\pgfqpoint{5.764583in}{4.589621in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{4.608423in}}%
\pgfpathlineto{\pgfqpoint{5.779506in}{4.627528in}}%
\pgfpathlineto{\pgfqpoint{5.781300in}{4.627580in}}%
\pgfpathlineto{\pgfqpoint{5.788324in}{4.643233in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{4.652525in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{4.652539in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{4.700067in}}%
\pgfpathlineto{\pgfqpoint{5.811214in}{4.700098in}}%
\pgfpathlineto{\pgfqpoint{5.814290in}{4.709442in}}%
\pgfpathlineto{\pgfqpoint{5.815811in}{4.709592in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{4.720771in}}%
\pgfpathlineto{\pgfqpoint{5.823257in}{4.731790in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.746881in}}%
\pgfpathlineto{\pgfqpoint{5.830449in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{5.833259in}{4.755627in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{4.786958in}}%
\pgfpathlineto{\pgfqpoint{5.853214in}{4.795209in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{4.797820in}}%
\pgfpathlineto{\pgfqpoint{5.855738in}{4.797857in}}%
\pgfpathlineto{\pgfqpoint{5.859467in}{4.811388in}}%
\pgfpathlineto{\pgfqpoint{5.864339in}{4.821624in}}%
\pgfpathlineto{\pgfqpoint{5.865540in}{4.828539in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{4.828735in}}%
\pgfpathlineto{\pgfqpoint{5.867921in}{4.836666in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{4.836687in}}%
\pgfpathlineto{\pgfqpoint{5.872603in}{4.845166in}}%
\pgfpathlineto{\pgfqpoint{5.873758in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.877184in}{4.852772in}}%
\pgfpathlineto{\pgfqpoint{5.878314in}{4.854050in}}%
\pgfpathlineto{\pgfqpoint{5.882773in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.886057in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{5.887140in}{4.868110in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{4.878270in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{4.887545in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{4.887562in}}%
\pgfpathlineto{\pgfqpoint{5.896648in}{4.894201in}}%
\pgfpathlineto{\pgfqpoint{5.897678in}{4.894208in}}%
\pgfpathlineto{\pgfqpoint{5.900739in}{4.899131in}}%
\pgfpathlineto{\pgfqpoint{5.918227in}{4.928165in}}%
\pgfpathlineto{\pgfqpoint{5.919157in}{4.928351in}}%
\pgfpathlineto{\pgfqpoint{5.923748in}{4.936941in}}%
\pgfpathlineto{\pgfqpoint{5.924654in}{4.937037in}}%
\pgfpathlineto{\pgfqpoint{5.935236in}{4.956660in}}%
\pgfpathlineto{\pgfqpoint{5.943665in}{4.968862in}}%
\pgfpathlineto{\pgfqpoint{5.946945in}{4.976647in}}%
\pgfpathlineto{\pgfqpoint{5.949371in}{4.979979in}}%
\pgfpathlineto{\pgfqpoint{5.954142in}{4.989646in}}%
\pgfpathlineto{\pgfqpoint{5.962618in}{5.003426in}}%
\pgfpathlineto{\pgfqpoint{5.966361in}{5.015553in}}%
\pgfpathlineto{\pgfqpoint{5.969308in}{5.019156in}}%
\pgfpathlineto{\pgfqpoint{5.970038in}{5.019200in}}%
\pgfpathlineto{\pgfqpoint{5.975791in}{5.027932in}}%
\pgfpathlineto{\pgfqpoint{5.977909in}{5.032200in}}%
\pgfpathlineto{\pgfqpoint{5.981392in}{5.037795in}}%
\pgfpathlineto{\pgfqpoint{5.984818in}{5.038695in}}%
\pgfpathlineto{\pgfqpoint{5.995422in}{5.049184in}}%
\pgfpathlineto{\pgfqpoint{5.997352in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{5.053640in}}%
\pgfpathlineto{\pgfqpoint{6.003039in}{5.057338in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.061401in}}%
\pgfpathlineto{\pgfqpoint{6.005518in}{5.061486in}}%
\pgfpathlineto{\pgfqpoint{6.007968in}{5.069048in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.070014in}}%
\pgfpathlineto{\pgfqpoint{6.013971in}{5.073667in}}%
\pgfpathlineto{\pgfqpoint{6.014562in}{5.073759in}}%
\pgfpathlineto{\pgfqpoint{6.016325in}{5.076371in}}%
\pgfpathlineto{\pgfqpoint{6.023800in}{5.085328in}}%
\pgfpathlineto{\pgfqpoint{6.030472in}{5.093128in}}%
\pgfpathlineto{\pgfqpoint{6.033191in}{5.094680in}}%
\pgfpathlineto{\pgfqpoint{6.036408in}{5.095577in}}%
\pgfpathlineto{\pgfqpoint{6.039576in}{5.098398in}}%
\pgfpathlineto{\pgfqpoint{6.040622in}{5.099204in}}%
\pgfpathlineto{\pgfqpoint{6.054742in}{5.118448in}}%
\pgfpathlineto{\pgfqpoint{6.065208in}{5.119161in}}%
\pgfpathlineto{\pgfqpoint{6.067056in}{5.140770in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{5.141073in}}%
\pgfpathlineto{\pgfqpoint{6.080425in}{5.143261in}}%
\pgfpathlineto{\pgfqpoint{6.090128in}{5.144235in}}%
\pgfpathlineto{\pgfqpoint{6.093807in}{5.147923in}}%
\pgfpathlineto{\pgfqpoint{6.094616in}{5.147965in}}%
\pgfpathlineto{\pgfqpoint{6.095824in}{5.149780in}}%
\pgfpathlineto{\pgfqpoint{6.096225in}{5.149801in}}%
\pgfpathlineto{\pgfqpoint{6.098614in}{5.154855in}}%
\pgfpathlineto{\pgfqpoint{6.099405in}{5.154877in}}%
\pgfpathlineto{\pgfqpoint{6.100977in}{5.158656in}}%
\pgfpathlineto{\pgfqpoint{6.102149in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{6.104858in}{5.164086in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{5.164131in}}%
\pgfpathlineto{\pgfqpoint{6.106772in}{5.167959in}}%
\pgfpathlineto{\pgfqpoint{6.107912in}{5.167999in}}%
\pgfpathlineto{\pgfqpoint{6.109422in}{5.170330in}}%
\pgfpathlineto{\pgfqpoint{6.110922in}{5.172474in}}%
\pgfpathlineto{\pgfqpoint{6.112782in}{5.177265in}}%
\pgfpathlineto{\pgfqpoint{6.116816in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{6.117179in}{5.181091in}}%
\pgfpathlineto{\pgfqpoint{6.118625in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{6.119344in}{5.183164in}}%
\pgfpathlineto{\pgfqpoint{6.120775in}{5.195512in}}%
\pgfpathlineto{\pgfqpoint{6.122550in}{5.196210in}}%
\pgfpathlineto{\pgfqpoint{6.124661in}{5.197832in}}%
\pgfpathlineto{\pgfqpoint{6.127787in}{5.198581in}}%
\pgfpathlineto{\pgfqpoint{6.129162in}{5.200761in}}%
\pgfpathlineto{\pgfqpoint{6.129505in}{5.200783in}}%
\pgfpathlineto{\pgfqpoint{6.131547in}{5.204842in}}%
\pgfpathlineto{\pgfqpoint{6.134240in}{5.205875in}}%
\pgfpathlineto{\pgfqpoint{6.135905in}{5.206320in}}%
\pgfpathlineto{\pgfqpoint{6.146581in}{5.207689in}}%
\pgfpathlineto{\pgfqpoint{6.151876in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{6.171538in}{5.230027in}}%
\pgfpathlineto{\pgfqpoint{6.174322in}{5.236013in}}%
\pgfpathlineto{\pgfqpoint{6.174322in}{5.236013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.783448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.151505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.477027in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.477027in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.477027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.878179in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.878179in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.075516in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075516in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.224866in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.224866in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.224866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.476918in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.476918in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.492196in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.492196in}}%
\pgfpathlineto{\pgfqpoint{4.112875in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{4.112875in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{3.520682in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.529249in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.529249in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.534145in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.534145in}}%
\pgfpathlineto{\pgfqpoint{4.233637in}{3.537531in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.540245in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.540245in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{3.551763in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.553867in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.553867in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.555970in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.555970in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.562333in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.562333in}}%
\pgfpathlineto{\pgfqpoint{4.339406in}{3.567080in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.570701in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.570701in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.573901in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.573901in}}%
\pgfpathlineto{\pgfqpoint{4.361804in}{3.574450in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{4.368962in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{4.386512in}{3.584695in}}%
\pgfpathlineto{\pgfqpoint{4.401258in}{3.590871in}}%
\pgfpathlineto{\pgfqpoint{4.401258in}{3.590871in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.593181in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.593181in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{3.596427in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.601117in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.601117in}}%
\pgfpathlineto{\pgfqpoint{4.434522in}{3.601876in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.606976in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.606976in}}%
\pgfpathlineto{\pgfqpoint{4.445407in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.612130in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.612130in}}%
\pgfpathlineto{\pgfqpoint{4.465111in}{3.616349in}}%
\pgfpathlineto{\pgfqpoint{4.465111in}{3.616349in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.620372in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.620372in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.625522in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.625522in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{3.630154in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{3.630154in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.635798in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.635798in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.637975in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.637975in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{3.641141in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{3.641141in}}%
\pgfpathlineto{\pgfqpoint{4.519887in}{3.644086in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.648371in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.648371in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.654130in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.654130in}}%
\pgfpathlineto{\pgfqpoint{4.540520in}{3.658229in}}%
\pgfpathlineto{\pgfqpoint{4.540520in}{3.658229in}}%
\pgfpathlineto{\pgfqpoint{4.546021in}{3.661753in}}%
\pgfpathlineto{\pgfqpoint{4.546021in}{3.661753in}}%
\pgfpathlineto{\pgfqpoint{4.552738in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.667666in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.667666in}}%
\pgfpathlineto{\pgfqpoint{4.566948in}{3.674176in}}%
\pgfpathlineto{\pgfqpoint{4.566948in}{3.674176in}}%
\pgfpathlineto{\pgfqpoint{4.568673in}{3.676631in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.677990in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.677990in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{4.594933in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{4.594933in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.695252in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.695252in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.699986in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.699986in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.704939in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.704939in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.710408in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.710408in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{3.731463in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{3.731463in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.744920in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.744920in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.752875in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.752875in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.762536in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.762536in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.770462in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.770462in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{4.719089in}{3.786219in}}%
\pgfpathlineto{\pgfqpoint{4.724295in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{4.724295in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{4.726405in}{3.798913in}}%
\pgfpathlineto{\pgfqpoint{4.741361in}{3.806476in}}%
\pgfpathlineto{\pgfqpoint{4.748752in}{3.814196in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.815181in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.815181in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.837931in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.837931in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.851384in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.851384in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.859807in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.859807in}}%
\pgfpathlineto{\pgfqpoint{4.800217in}{3.866209in}}%
\pgfpathlineto{\pgfqpoint{4.800217in}{3.866209in}}%
\pgfpathlineto{\pgfqpoint{4.809848in}{3.871667in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.878157in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.878157in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.885532in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.885532in}}%
\pgfpathlineto{\pgfqpoint{4.821760in}{3.888180in}}%
\pgfpathlineto{\pgfqpoint{4.821760in}{3.888180in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.893156in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.893156in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.902831in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.902831in}}%
\pgfpathlineto{\pgfqpoint{4.835508in}{3.908047in}}%
\pgfpathlineto{\pgfqpoint{4.839617in}{3.912077in}}%
\pgfpathlineto{\pgfqpoint{4.848879in}{3.925742in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{4.861889in}{3.937799in}}%
\pgfpathlineto{\pgfqpoint{4.879496in}{3.955305in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.974603in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.974603in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.984122in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.984122in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{4.009695in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{4.009695in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.016221in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.016221in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.020666in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.020666in}}%
\pgfpathlineto{\pgfqpoint{4.936042in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{4.942495in}{4.034409in}}%
\pgfpathlineto{\pgfqpoint{4.942495in}{4.034409in}}%
\pgfpathlineto{\pgfqpoint{4.946844in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{4.946844in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{4.958933in}{4.055467in}}%
\pgfpathlineto{\pgfqpoint{4.958933in}{4.055467in}}%
\pgfpathlineto{\pgfqpoint{4.963076in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.963076in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{4.065683in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{4.065683in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.076537in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.076537in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.083647in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.083647in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.090465in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.090465in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.106888in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.106888in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.116745in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.116745in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{4.126553in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{4.126553in}}%
\pgfpathlineto{\pgfqpoint{5.013707in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{5.013707in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{4.142203in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{4.142203in}}%
\pgfpathlineto{\pgfqpoint{5.022986in}{4.148479in}}%
\pgfpathlineto{\pgfqpoint{5.022986in}{4.148479in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.160664in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.160664in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.166638in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.166638in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.172453in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.172453in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.181155in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.181155in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.189686in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.189686in}}%
\pgfpathlineto{\pgfqpoint{5.062567in}{4.195505in}}%
\pgfpathlineto{\pgfqpoint{5.062567in}{4.195505in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.203447in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.203447in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.211364in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.211364in}}%
\pgfpathlineto{\pgfqpoint{5.088396in}{4.228606in}}%
\pgfpathlineto{\pgfqpoint{5.088396in}{4.228606in}}%
\pgfpathlineto{\pgfqpoint{5.093441in}{4.238060in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{4.247697in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{4.247697in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.257265in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.257265in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.274840in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.274840in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{4.279604in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.287281in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.287281in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.298139in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.298139in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.306099in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.306099in}}%
\pgfpathlineto{\pgfqpoint{5.140769in}{4.311244in}}%
\pgfpathlineto{\pgfqpoint{5.140769in}{4.311244in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.322601in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.322601in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.330809in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.330809in}}%
\pgfpathlineto{\pgfqpoint{5.154836in}{4.336330in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.339025in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.339025in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.354703in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.354703in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.387599in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.387599in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.394954in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.394954in}}%
\pgfpathlineto{\pgfqpoint{5.197076in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{5.201842in}{4.398690in}}%
\pgfpathlineto{\pgfqpoint{5.203229in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{5.203229in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.409074in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.409074in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{4.414397in}}%
\pgfpathlineto{\pgfqpoint{5.212094in}{4.418906in}}%
\pgfpathlineto{\pgfqpoint{5.212094in}{4.418906in}}%
\pgfpathlineto{\pgfqpoint{5.216084in}{4.427182in}}%
\pgfpathlineto{\pgfqpoint{5.216084in}{4.427182in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.432346in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.432346in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.439067in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.439067in}}%
\pgfpathlineto{\pgfqpoint{5.228300in}{4.444775in}}%
\pgfpathlineto{\pgfqpoint{5.228300in}{4.444775in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.455621in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.455621in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{5.242856in}{4.467622in}}%
\pgfpathlineto{\pgfqpoint{5.242856in}{4.467622in}}%
\pgfpathlineto{\pgfqpoint{5.244875in}{4.473936in}}%
\pgfpathlineto{\pgfqpoint{5.244875in}{4.473936in}}%
\pgfpathlineto{\pgfqpoint{5.257487in}{4.489705in}}%
\pgfpathlineto{\pgfqpoint{5.257487in}{4.489705in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.492116in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.492116in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.493372in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.493372in}}%
\pgfpathlineto{\pgfqpoint{5.261781in}{4.495327in}}%
\pgfpathlineto{\pgfqpoint{5.261781in}{4.495327in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.499768in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.499768in}}%
\pgfpathlineto{\pgfqpoint{5.267186in}{4.506222in}}%
\pgfpathlineto{\pgfqpoint{5.267186in}{4.506222in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{4.512649in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{4.512649in}}%
\pgfpathlineto{\pgfqpoint{5.277380in}{4.518380in}}%
\pgfpathlineto{\pgfqpoint{5.277380in}{4.518380in}}%
\pgfpathlineto{\pgfqpoint{5.282404in}{4.523920in}}%
\pgfpathlineto{\pgfqpoint{5.282404in}{4.523920in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.529030in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.529030in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{4.533720in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{4.533720in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.535966in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.535966in}}%
\pgfpathlineto{\pgfqpoint{5.294165in}{4.538240in}}%
\pgfpathlineto{\pgfqpoint{5.294165in}{4.538240in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{4.543462in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{4.543462in}}%
\pgfpathlineto{\pgfqpoint{5.301676in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.301676in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.565817in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.565817in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.572991in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.572991in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.577205in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.577205in}}%
\pgfpathlineto{\pgfqpoint{5.329121in}{4.583839in}}%
\pgfpathlineto{\pgfqpoint{5.329121in}{4.583839in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{5.349449in}{4.605570in}}%
\pgfpathlineto{\pgfqpoint{5.349449in}{4.605570in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.613305in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.613305in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.620880in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.620880in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.622734in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.622734in}}%
\pgfpathlineto{\pgfqpoint{5.363874in}{4.628796in}}%
\pgfpathlineto{\pgfqpoint{5.363874in}{4.628796in}}%
\pgfpathlineto{\pgfqpoint{5.364165in}{4.630865in}}%
\pgfpathlineto{\pgfqpoint{5.364165in}{4.630865in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.640960in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.640960in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.646640in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.646640in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.650225in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.650225in}}%
\pgfpathlineto{\pgfqpoint{5.386204in}{4.654874in}}%
\pgfpathlineto{\pgfqpoint{5.388698in}{4.659540in}}%
\pgfpathlineto{\pgfqpoint{5.392839in}{4.663615in}}%
\pgfpathlineto{\pgfqpoint{5.392839in}{4.663615in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{5.409972in}{4.688572in}}%
\pgfpathlineto{\pgfqpoint{5.409972in}{4.688572in}}%
\pgfpathlineto{\pgfqpoint{5.411773in}{4.692898in}}%
\pgfpathlineto{\pgfqpoint{5.411773in}{4.692898in}}%
\pgfpathlineto{\pgfqpoint{5.424994in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{5.424994in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{5.430332in}{4.711277in}}%
\pgfpathlineto{\pgfqpoint{5.430332in}{4.711277in}}%
\pgfpathlineto{\pgfqpoint{5.439728in}{4.724842in}}%
\pgfpathlineto{\pgfqpoint{5.439728in}{4.724842in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.729086in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.729086in}}%
\pgfpathlineto{\pgfqpoint{5.445536in}{4.734306in}}%
\pgfpathlineto{\pgfqpoint{5.445536in}{4.734306in}}%
\pgfpathlineto{\pgfqpoint{5.451738in}{4.744738in}}%
\pgfpathlineto{\pgfqpoint{5.451738in}{4.744738in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.749663in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.749663in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.756969in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.756969in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.760305in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.760305in}}%
\pgfpathlineto{\pgfqpoint{5.490042in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{5.490042in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{5.491627in}{4.785719in}}%
\pgfpathlineto{\pgfqpoint{5.491627in}{4.785719in}}%
\pgfpathlineto{\pgfqpoint{5.495664in}{4.789668in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.800568in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.800568in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.806179in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.806179in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.811569in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.811569in}}%
\pgfpathlineto{\pgfqpoint{5.511316in}{4.812968in}}%
\pgfpathlineto{\pgfqpoint{5.511316in}{4.812968in}}%
\pgfpathlineto{\pgfqpoint{5.513153in}{4.814084in}}%
\pgfpathlineto{\pgfqpoint{5.513153in}{4.814084in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.825006in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.825006in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.839233in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.839233in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.842742in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.842742in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.844368in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.844368in}}%
\pgfpathlineto{\pgfqpoint{5.544208in}{4.853379in}}%
\pgfpathlineto{\pgfqpoint{5.544208in}{4.853379in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.855889in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.855889in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.864551in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.864551in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.866270in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.866270in}}%
\pgfpathlineto{\pgfqpoint{5.560278in}{4.867438in}}%
\pgfpathlineto{\pgfqpoint{5.560278in}{4.867438in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.871769in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.871769in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.876819in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.876819in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.893536in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.893536in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.896144in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.896144in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{4.901504in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{4.901504in}}%
\pgfpathlineto{\pgfqpoint{5.591473in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{5.591473in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{5.594656in}{4.907012in}}%
\pgfpathlineto{\pgfqpoint{5.594656in}{4.907012in}}%
\pgfpathlineto{\pgfqpoint{5.599261in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{5.599261in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{5.603076in}{4.917099in}}%
\pgfpathlineto{\pgfqpoint{5.603076in}{4.917099in}}%
\pgfpathlineto{\pgfqpoint{5.603923in}{4.918787in}}%
\pgfpathlineto{\pgfqpoint{5.603923in}{4.918787in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.937975in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.937975in}}%
\pgfpathlineto{\pgfqpoint{5.637975in}{4.945818in}}%
\pgfpathlineto{\pgfqpoint{5.637975in}{4.945818in}}%
\pgfpathlineto{\pgfqpoint{5.642466in}{4.951251in}}%
\pgfpathlineto{\pgfqpoint{5.642466in}{4.951251in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{4.962314in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{4.962314in}}%
\pgfpathlineto{\pgfqpoint{5.658965in}{4.966492in}}%
\pgfpathlineto{\pgfqpoint{5.658965in}{4.966492in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{4.967923in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{4.967923in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.970587in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.970587in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{5.667481in}{4.974517in}}%
\pgfpathlineto{\pgfqpoint{5.667481in}{4.974517in}}%
\pgfpathlineto{\pgfqpoint{5.667730in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{5.667730in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.978783in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.978783in}}%
\pgfpathlineto{\pgfqpoint{5.681427in}{4.989011in}}%
\pgfpathlineto{\pgfqpoint{5.681427in}{4.989011in}}%
\pgfpathlineto{\pgfqpoint{5.681530in}{4.990390in}}%
\pgfpathlineto{\pgfqpoint{5.681530in}{4.990390in}}%
\pgfpathlineto{\pgfqpoint{5.686264in}{4.993419in}}%
\pgfpathlineto{\pgfqpoint{5.686264in}{4.993419in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.995419in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.995419in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.999683in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.999683in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.700140in}{5.010790in}}%
\pgfpathlineto{\pgfqpoint{5.700140in}{5.010790in}}%
\pgfpathlineto{\pgfqpoint{5.712396in}{5.022129in}}%
\pgfpathlineto{\pgfqpoint{5.712396in}{5.022129in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.030054in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.030054in}}%
\pgfpathlineto{\pgfqpoint{5.723416in}{5.032869in}}%
\pgfpathlineto{\pgfqpoint{5.723416in}{5.032869in}}%
\pgfpathlineto{\pgfqpoint{5.726376in}{5.035804in}}%
\pgfpathlineto{\pgfqpoint{5.726376in}{5.035804in}}%
\pgfpathlineto{\pgfqpoint{5.726477in}{5.037012in}}%
\pgfpathlineto{\pgfqpoint{5.726477in}{5.037012in}}%
\pgfpathlineto{\pgfqpoint{5.728070in}{5.037756in}}%
\pgfpathlineto{\pgfqpoint{5.735507in}{5.039060in}}%
\pgfpathlineto{\pgfqpoint{5.735507in}{5.039060in}}%
\pgfpathlineto{\pgfqpoint{5.741660in}{5.042694in}}%
\pgfpathlineto{\pgfqpoint{5.741660in}{5.042694in}}%
\pgfpathlineto{\pgfqpoint{5.744732in}{5.044477in}}%
\pgfpathlineto{\pgfqpoint{5.765189in}{5.055276in}}%
\pgfpathlineto{\pgfqpoint{5.765189in}{5.055276in}}%
\pgfpathlineto{\pgfqpoint{5.765535in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{5.765535in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{5.771952in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{5.771952in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{5.773385in}{5.065133in}}%
\pgfpathlineto{\pgfqpoint{5.773385in}{5.065133in}}%
\pgfpathlineto{\pgfqpoint{5.780409in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{5.780409in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{5.792768in}{5.077855in}}%
\pgfpathlineto{\pgfqpoint{5.792768in}{5.077855in}}%
\pgfpathlineto{\pgfqpoint{5.792803in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{5.792803in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{5.796444in}{5.081202in}}%
\pgfpathlineto{\pgfqpoint{5.796444in}{5.081202in}}%
\pgfpathlineto{\pgfqpoint{5.796747in}{5.081933in}}%
\pgfpathlineto{\pgfqpoint{5.796747in}{5.081933in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{5.084454in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{5.084454in}}%
\pgfpathlineto{\pgfqpoint{5.805531in}{5.086461in}}%
\pgfpathlineto{\pgfqpoint{5.809793in}{5.088039in}}%
\pgfpathlineto{\pgfqpoint{5.809793in}{5.088039in}}%
\pgfpathlineto{\pgfqpoint{5.810639in}{5.089355in}}%
\pgfpathlineto{\pgfqpoint{5.810639in}{5.089355in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{5.093446in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{5.093446in}}%
\pgfpathlineto{\pgfqpoint{5.817382in}{5.094567in}}%
\pgfpathlineto{\pgfqpoint{5.824534in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{5.824534in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{5.835900in}{5.101777in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102506in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102506in}}%
\pgfpathlineto{\pgfqpoint{5.846509in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{5.846509in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{5.846759in}{5.112896in}}%
\pgfpathlineto{\pgfqpoint{5.846759in}{5.112896in}}%
\pgfpathlineto{\pgfqpoint{5.852590in}{5.116875in}}%
\pgfpathlineto{\pgfqpoint{5.852590in}{5.116875in}}%
\pgfpathlineto{\pgfqpoint{5.853803in}{5.118257in}}%
\pgfpathlineto{\pgfqpoint{5.853803in}{5.118257in}}%
\pgfpathlineto{\pgfqpoint{5.865227in}{5.119141in}}%
\pgfpathlineto{\pgfqpoint{5.873308in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{5.873308in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.135561in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.135561in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{5.140873in}}%
\pgfpathlineto{\pgfqpoint{5.915094in}{5.144727in}}%
\pgfpathlineto{\pgfqpoint{5.915094in}{5.144727in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.148848in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.148848in}}%
\pgfpathlineto{\pgfqpoint{5.925702in}{5.152058in}}%
\pgfpathlineto{\pgfqpoint{5.925702in}{5.152058in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.165760in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.165760in}}%
\pgfpathlineto{\pgfqpoint{5.940135in}{5.167719in}}%
\pgfpathlineto{\pgfqpoint{5.943936in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{5.943936in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{5.180693in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{5.180693in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{5.962445in}{5.185592in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.195160in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.195160in}}%
\pgfpathlineto{\pgfqpoint{5.968003in}{5.196606in}}%
\pgfpathlineto{\pgfqpoint{5.968003in}{5.196606in}}%
\pgfpathlineto{\pgfqpoint{5.969043in}{5.197459in}}%
\pgfpathlineto{\pgfqpoint{5.969043in}{5.197459in}}%
\pgfpathlineto{\pgfqpoint{5.976324in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{5.976324in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.206166in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.206166in}}%
\pgfpathlineto{\pgfqpoint{6.005955in}{5.207689in}}%
\pgfpathlineto{\pgfqpoint{6.012894in}{5.213213in}}%
\pgfpathlineto{\pgfqpoint{6.019672in}{5.215869in}}%
\pgfpathlineto{\pgfqpoint{6.025828in}{5.218451in}}%
\pgfpathlineto{\pgfqpoint{6.036407in}{5.224836in}}%
\pgfpathlineto{\pgfqpoint{6.043103in}{5.227942in}}%
\pgfpathlineto{\pgfqpoint{6.047482in}{5.232803in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.236671in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathcurveto{\pgfqpoint{7.400424in}{3.612409in}}{\pgfqpoint{7.411023in}{3.616799in}}{\pgfqpoint{7.418837in}{3.624613in}}%
\pgfpathcurveto{\pgfqpoint{7.426650in}{3.632427in}}{\pgfqpoint{7.431041in}{3.643026in}}{\pgfqpoint{7.431041in}{3.654076in}}%
\pgfpathcurveto{\pgfqpoint{7.431041in}{3.665126in}}{\pgfqpoint{7.426650in}{3.675725in}}{\pgfqpoint{7.418837in}{3.683539in}}%
\pgfpathcurveto{\pgfqpoint{7.411023in}{3.691352in}}{\pgfqpoint{7.400424in}{3.695743in}}{\pgfqpoint{7.389374in}{3.695743in}}%
\pgfpathcurveto{\pgfqpoint{7.378324in}{3.695743in}}{\pgfqpoint{7.367725in}{3.691352in}}{\pgfqpoint{7.359911in}{3.683539in}}%
\pgfpathcurveto{\pgfqpoint{7.352097in}{3.675725in}}{\pgfqpoint{7.347707in}{3.665126in}}{\pgfqpoint{7.347707in}{3.654076in}}%
\pgfpathcurveto{\pgfqpoint{7.347707in}{3.643026in}}{\pgfqpoint{7.352097in}{3.632427in}}{\pgfqpoint{7.359911in}{3.624613in}}%
\pgfpathcurveto{\pgfqpoint{7.367725in}{3.616799in}}{\pgfqpoint{7.378324in}{3.612409in}}{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathlineto{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathcurveto{\pgfqpoint{7.658720in}{3.824310in}}{\pgfqpoint{7.669319in}{3.828700in}}{\pgfqpoint{7.677133in}{3.836514in}}%
\pgfpathcurveto{\pgfqpoint{7.684947in}{3.844328in}}{\pgfqpoint{7.689337in}{3.854927in}}{\pgfqpoint{7.689337in}{3.865977in}}%
\pgfpathcurveto{\pgfqpoint{7.689337in}{3.877027in}}{\pgfqpoint{7.684947in}{3.887626in}}{\pgfqpoint{7.677133in}{3.895440in}}%
\pgfpathcurveto{\pgfqpoint{7.669319in}{3.903253in}}{\pgfqpoint{7.658720in}{3.907644in}}{\pgfqpoint{7.647670in}{3.907644in}}%
\pgfpathcurveto{\pgfqpoint{7.636620in}{3.907644in}}{\pgfqpoint{7.626021in}{3.903253in}}{\pgfqpoint{7.618207in}{3.895440in}}%
\pgfpathcurveto{\pgfqpoint{7.610394in}{3.887626in}}{\pgfqpoint{7.606004in}{3.877027in}}{\pgfqpoint{7.606004in}{3.865977in}}%
\pgfpathcurveto{\pgfqpoint{7.606004in}{3.854927in}}{\pgfqpoint{7.610394in}{3.844328in}}{\pgfqpoint{7.618207in}{3.836514in}}%
\pgfpathcurveto{\pgfqpoint{7.626021in}{3.828700in}}{\pgfqpoint{7.636620in}{3.824310in}}{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathlineto{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830934in}{3.974656in}}%
\pgfpathcurveto{\pgfqpoint{7.841985in}{3.974656in}}{\pgfqpoint{7.852584in}{3.979047in}}{\pgfqpoint{7.860397in}{3.986860in}}%
\pgfpathcurveto{\pgfqpoint{7.868211in}{3.994674in}}{\pgfqpoint{7.872601in}{4.005273in}}{\pgfqpoint{7.872601in}{4.016323in}}%
\pgfpathcurveto{\pgfqpoint{7.872601in}{4.027373in}}{\pgfqpoint{7.868211in}{4.037972in}}{\pgfqpoint{7.860397in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{7.852584in}{4.053599in}}{\pgfqpoint{7.841985in}{4.057990in}}{\pgfqpoint{7.830934in}{4.057990in}}%
\pgfpathcurveto{\pgfqpoint{7.819884in}{4.057990in}}{\pgfqpoint{7.809285in}{4.053599in}}{\pgfqpoint{7.801472in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{7.793658in}{4.037972in}}{\pgfqpoint{7.789268in}{4.027373in}}{\pgfqpoint{7.789268in}{4.016323in}}%
\pgfpathcurveto{\pgfqpoint{7.789268in}{4.005273in}}{\pgfqpoint{7.793658in}{3.994674in}}{\pgfqpoint{7.801472in}{3.986860in}}%
\pgfpathcurveto{\pgfqpoint{7.809285in}{3.979047in}}{\pgfqpoint{7.819884in}{3.974656in}}{\pgfqpoint{7.830934in}{3.974656in}}%
\pgfpathlineto{\pgfqpoint{7.830934in}{3.974656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathcurveto{\pgfqpoint{8.100281in}{4.186557in}}{\pgfqpoint{8.110880in}{4.190948in}}{\pgfqpoint{8.118694in}{4.198761in}}%
\pgfpathcurveto{\pgfqpoint{8.126507in}{4.206575in}}{\pgfqpoint{8.130898in}{4.217174in}}{\pgfqpoint{8.130898in}{4.228224in}}%
\pgfpathcurveto{\pgfqpoint{8.130898in}{4.239274in}}{\pgfqpoint{8.126507in}{4.249873in}}{\pgfqpoint{8.118694in}{4.257687in}}%
\pgfpathcurveto{\pgfqpoint{8.110880in}{4.265500in}}{\pgfqpoint{8.100281in}{4.269891in}}{\pgfqpoint{8.089231in}{4.269891in}}%
\pgfpathcurveto{\pgfqpoint{8.078181in}{4.269891in}}{\pgfqpoint{8.067582in}{4.265500in}}{\pgfqpoint{8.059768in}{4.257687in}}%
\pgfpathcurveto{\pgfqpoint{8.051955in}{4.249873in}}{\pgfqpoint{8.047564in}{4.239274in}}{\pgfqpoint{8.047564in}{4.228224in}}%
\pgfpathcurveto{\pgfqpoint{8.047564in}{4.217174in}}{\pgfqpoint{8.051955in}{4.206575in}}{\pgfqpoint{8.059768in}{4.198761in}}%
\pgfpathcurveto{\pgfqpoint{8.067582in}{4.190948in}}{\pgfqpoint{8.078181in}{4.186557in}}{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathlineto{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272495in}{4.336903in}}%
\pgfpathcurveto{\pgfqpoint{8.283545in}{4.336903in}}{\pgfqpoint{8.294144in}{4.341294in}}{\pgfqpoint{8.301958in}{4.349107in}}%
\pgfpathcurveto{\pgfqpoint{8.309772in}{4.356921in}}{\pgfqpoint{8.314162in}{4.367520in}}{\pgfqpoint{8.314162in}{4.378570in}}%
\pgfpathcurveto{\pgfqpoint{8.314162in}{4.389620in}}{\pgfqpoint{8.309772in}{4.400219in}}{\pgfqpoint{8.301958in}{4.408033in}}%
\pgfpathcurveto{\pgfqpoint{8.294144in}{4.415847in}}{\pgfqpoint{8.283545in}{4.420237in}}{\pgfqpoint{8.272495in}{4.420237in}}%
\pgfpathcurveto{\pgfqpoint{8.261445in}{4.420237in}}{\pgfqpoint{8.250846in}{4.415847in}}{\pgfqpoint{8.243032in}{4.408033in}}%
\pgfpathcurveto{\pgfqpoint{8.235219in}{4.400219in}}{\pgfqpoint{8.230828in}{4.389620in}}{\pgfqpoint{8.230828in}{4.378570in}}%
\pgfpathcurveto{\pgfqpoint{8.230828in}{4.367520in}}{\pgfqpoint{8.235219in}{4.356921in}}{\pgfqpoint{8.243032in}{4.349107in}}%
\pgfpathcurveto{\pgfqpoint{8.250846in}{4.341294in}}{\pgfqpoint{8.261445in}{4.336903in}}{\pgfqpoint{8.272495in}{4.336903in}}%
\pgfpathlineto{\pgfqpoint{8.272495in}{4.336903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathcurveto{\pgfqpoint{8.486412in}{4.503331in}}{\pgfqpoint{8.497011in}{4.507722in}}{\pgfqpoint{8.504825in}{4.515535in}}%
\pgfpathcurveto{\pgfqpoint{8.512638in}{4.523349in}}{\pgfqpoint{8.517029in}{4.533948in}}{\pgfqpoint{8.517029in}{4.544998in}}%
\pgfpathcurveto{\pgfqpoint{8.517029in}{4.556048in}}{\pgfqpoint{8.512638in}{4.566647in}}{\pgfqpoint{8.504825in}{4.574461in}}%
\pgfpathcurveto{\pgfqpoint{8.497011in}{4.582274in}}{\pgfqpoint{8.486412in}{4.586665in}}{\pgfqpoint{8.475362in}{4.586665in}}%
\pgfpathcurveto{\pgfqpoint{8.464312in}{4.586665in}}{\pgfqpoint{8.453713in}{4.582274in}}{\pgfqpoint{8.445899in}{4.574461in}}%
\pgfpathcurveto{\pgfqpoint{8.438086in}{4.566647in}}{\pgfqpoint{8.433695in}{4.556048in}}{\pgfqpoint{8.433695in}{4.544998in}}%
\pgfpathcurveto{\pgfqpoint{8.433695in}{4.533948in}}{\pgfqpoint{8.438086in}{4.523349in}}{\pgfqpoint{8.445899in}{4.515535in}}%
\pgfpathcurveto{\pgfqpoint{8.453713in}{4.507722in}}{\pgfqpoint{8.464312in}{4.503331in}}{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathlineto{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathcurveto{\pgfqpoint{8.725106in}{4.699151in}}{\pgfqpoint{8.735705in}{4.703541in}}{\pgfqpoint{8.743519in}{4.711355in}}%
\pgfpathcurveto{\pgfqpoint{8.751332in}{4.719168in}}{\pgfqpoint{8.755722in}{4.729767in}}{\pgfqpoint{8.755722in}{4.740817in}}%
\pgfpathcurveto{\pgfqpoint{8.755722in}{4.751867in}}{\pgfqpoint{8.751332in}{4.762466in}}{\pgfqpoint{8.743519in}{4.770280in}}%
\pgfpathcurveto{\pgfqpoint{8.735705in}{4.778094in}}{\pgfqpoint{8.725106in}{4.782484in}}{\pgfqpoint{8.714056in}{4.782484in}}%
\pgfpathcurveto{\pgfqpoint{8.703006in}{4.782484in}}{\pgfqpoint{8.692407in}{4.778094in}}{\pgfqpoint{8.684593in}{4.770280in}}%
\pgfpathcurveto{\pgfqpoint{8.676779in}{4.762466in}}{\pgfqpoint{8.672389in}{4.751867in}}{\pgfqpoint{8.672389in}{4.740817in}}%
\pgfpathcurveto{\pgfqpoint{8.672389in}{4.729767in}}{\pgfqpoint{8.676779in}{4.719168in}}{\pgfqpoint{8.684593in}{4.711355in}}%
\pgfpathcurveto{\pgfqpoint{8.692407in}{4.703541in}}{\pgfqpoint{8.703006in}{4.699151in}}{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathlineto{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945240in}{4.888809in}}%
\pgfpathcurveto{\pgfqpoint{8.956290in}{4.888809in}}{\pgfqpoint{8.966889in}{4.893200in}}{\pgfqpoint{8.974703in}{4.901013in}}%
\pgfpathcurveto{\pgfqpoint{8.982517in}{4.908827in}}{\pgfqpoint{8.986907in}{4.919426in}}{\pgfqpoint{8.986907in}{4.930476in}}%
\pgfpathcurveto{\pgfqpoint{8.986907in}{4.941526in}}{\pgfqpoint{8.982517in}{4.952125in}}{\pgfqpoint{8.974703in}{4.959939in}}%
\pgfpathcurveto{\pgfqpoint{8.966889in}{4.967753in}}{\pgfqpoint{8.956290in}{4.972143in}}{\pgfqpoint{8.945240in}{4.972143in}}%
\pgfpathcurveto{\pgfqpoint{8.934190in}{4.972143in}}{\pgfqpoint{8.923591in}{4.967753in}}{\pgfqpoint{8.915777in}{4.959939in}}%
\pgfpathcurveto{\pgfqpoint{8.907964in}{4.952125in}}{\pgfqpoint{8.903574in}{4.941526in}}{\pgfqpoint{8.903574in}{4.930476in}}%
\pgfpathcurveto{\pgfqpoint{8.903574in}{4.919426in}}{\pgfqpoint{8.907964in}{4.908827in}}{\pgfqpoint{8.915777in}{4.901013in}}%
\pgfpathcurveto{\pgfqpoint{8.923591in}{4.893200in}}{\pgfqpoint{8.934190in}{4.888809in}}{\pgfqpoint{8.945240in}{4.888809in}}%
\pgfpathlineto{\pgfqpoint{8.945240in}{4.888809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155616in}{5.061398in}}%
\pgfpathcurveto{\pgfqpoint{9.166667in}{5.061398in}}{\pgfqpoint{9.177266in}{5.065788in}}{\pgfqpoint{9.185079in}{5.073602in}}%
\pgfpathcurveto{\pgfqpoint{9.192893in}{5.081415in}}{\pgfqpoint{9.197283in}{5.092014in}}{\pgfqpoint{9.197283in}{5.103064in}}%
\pgfpathcurveto{\pgfqpoint{9.197283in}{5.114115in}}{\pgfqpoint{9.192893in}{5.124714in}}{\pgfqpoint{9.185079in}{5.132527in}}%
\pgfpathcurveto{\pgfqpoint{9.177266in}{5.140341in}}{\pgfqpoint{9.166667in}{5.144731in}}{\pgfqpoint{9.155616in}{5.144731in}}%
\pgfpathcurveto{\pgfqpoint{9.144566in}{5.144731in}}{\pgfqpoint{9.133967in}{5.140341in}}{\pgfqpoint{9.126154in}{5.132527in}}%
\pgfpathcurveto{\pgfqpoint{9.118340in}{5.124714in}}{\pgfqpoint{9.113950in}{5.114115in}}{\pgfqpoint{9.113950in}{5.103064in}}%
\pgfpathcurveto{\pgfqpoint{9.113950in}{5.092014in}}{\pgfqpoint{9.118340in}{5.081415in}}{\pgfqpoint{9.126154in}{5.073602in}}%
\pgfpathcurveto{\pgfqpoint{9.133967in}{5.065788in}}{\pgfqpoint{9.144566in}{5.061398in}}{\pgfqpoint{9.155616in}{5.061398in}}%
\pgfpathlineto{\pgfqpoint{9.155616in}{5.061398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597791in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597791in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.558399in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558399in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.431026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.382801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.825057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.776832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.219088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.170863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.613119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.564894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.007151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.958925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.369990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.392840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.412996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.549641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.619027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.668256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.706442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.737642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.764021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.786872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.807027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.943672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.013058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.062288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.100473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.131673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.158052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.180903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.201058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.337704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.407089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.456319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.494504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.525704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.552083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.574934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.595090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.731735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.801120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.850350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.888535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.919735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.946114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.968965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.989121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.125766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.195151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.244381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.282567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.313766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.340146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{7.219394in}{3.491211in}}%
\pgfpathlineto{\pgfqpoint{7.268703in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{7.279403in}{3.554179in}}%
\pgfpathlineto{\pgfqpoint{7.289580in}{3.561644in}}%
\pgfpathlineto{\pgfqpoint{7.299284in}{3.573703in}}%
\pgfpathlineto{\pgfqpoint{7.308556in}{3.582584in}}%
\pgfpathlineto{\pgfqpoint{7.317434in}{3.584028in}}%
\pgfpathlineto{\pgfqpoint{7.325949in}{3.598861in}}%
\pgfpathlineto{\pgfqpoint{7.334130in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.342003in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.349589in}{3.620192in}}%
\pgfpathlineto{\pgfqpoint{7.356909in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.363980in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.370820in}{3.638586in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.390088in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.396135in}{3.659587in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.413289in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.418708in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.434166in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.439074in}{3.692959in}}%
\pgfpathlineto{\pgfqpoint{7.443870in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.453142in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.457628in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.470535in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.474666in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.490416in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.731803in}}%
\pgfpathlineto{\pgfqpoint{7.497867in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.531584in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.593143in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.595448in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.608767in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.610907in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.640615in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.692626in}{3.839039in}}%
\pgfpathlineto{\pgfqpoint{7.694060in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.717035in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.753353in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.764857in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.816827in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.818407in}{3.885368in}}%
\pgfpathlineto{\pgfqpoint{7.829146in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.842889in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{3.893237in}}%
\pgfpathlineto{\pgfqpoint{7.846360in}{3.893846in}}%
\pgfpathlineto{\pgfqpoint{7.847732in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.901669in}{3.901139in}}%
\pgfpathlineto{\pgfqpoint{7.903247in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.927466in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.930247in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.952087in}{3.920951in}}%
\pgfpathlineto{\pgfqpoint{7.963386in}{3.923432in}}%
\pgfpathlineto{\pgfqpoint{7.964562in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.998716in}{3.928409in}}%
\pgfpathlineto{\pgfqpoint{8.000038in}{3.930988in}}%
\pgfpathlineto{\pgfqpoint{8.001352in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.931864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.538011in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.414657in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.426580in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.437858in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.448558in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.458735in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.468439in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.477711in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.495104in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.511157in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.518743in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.553016in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.559243in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.565290in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.571166in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.598294in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.603321in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.613024in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.617712in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.635475in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.639690in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.655743in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.659571in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.684560in}{3.901139in}}%
\pgfpathlineto{\pgfqpoint{7.687898in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.694417in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.697602in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.706874in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.718629in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.740320in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.742880in}{3.948559in}}%
\pgfpathlineto{\pgfqpoint{7.759967in}{3.948849in}}%
\pgfpathlineto{\pgfqpoint{7.762298in}{3.950181in}}%
\pgfpathlineto{\pgfqpoint{7.764603in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.802251in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.804156in}{3.976309in}}%
\pgfpathlineto{\pgfqpoint{7.813429in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.839003in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.840601in}{3.997208in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.867457in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.868853in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.879691in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.881007in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.893730in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.906884in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.909189in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.918162in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.938043in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.940029in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.950630in}{4.044523in}}%
\pgfpathlineto{\pgfqpoint{7.958015in}{4.044523in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.014825in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{8.016886in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{8.018250in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.020950in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.022287in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.024936in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.026248in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.029492in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.030776in}{4.076502in}}%
\pgfpathlineto{\pgfqpoint{8.035833in}{4.076502in}}%
\pgfpathlineto{\pgfqpoint{8.037078in}{4.084185in}}%
\pgfpathlineto{\pgfqpoint{8.046188in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.050307in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.051470in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.055487in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.056620in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.088047in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.090464in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.103505in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.105304in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.120410in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.122482in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.190477in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.191959in}{4.105016in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.104292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.478716in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.508566in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.522028in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.557875in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.568575in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.578752in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.597728in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.606606in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.615121in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.623302in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.646080in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.653152in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.659992in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.666614in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.679260in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.685307in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.696898in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.702461in}{3.948559in}}%
\pgfpathlineto{\pgfqpoint{7.707879in}{3.948849in}}%
\pgfpathlineto{\pgfqpoint{7.713160in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.723338in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.728246in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.742314in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.751191in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.759707in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.771861in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.787038in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.801186in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.804577in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{7.814434in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{7.820756in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.823846in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.826891in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{7.829892in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.838646in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.841484in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.906368in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.908423in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.916447in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{7.957409in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{7.972983in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{7.974478in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.038179in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.040363in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.041447in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.043597in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.069705in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.071585in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.076210in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.078032in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.089501in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.091210in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.105204in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.106790in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.122756in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.124215in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.132060in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.133456in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.174364in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.175504in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.199123in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.200640in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.216638in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.218033in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.242910in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.244141in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.255290in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.256450in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.262904in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.264022in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.282513in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.283869in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.284881in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.286223in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.291178in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.292479in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.297289in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.298868in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.261808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.677721in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.727030in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.747906in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.757610in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.792457in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.800329in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.807915in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{7.822306in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.835769in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.854461in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.860337in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.871616in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.877034in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.882315in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.887466in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.928861in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.932992in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{7.944915in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{7.952501in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.956193in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.983589in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.986773in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.989910in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.993000in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.010639in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.024277in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.060540in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.062748in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.064932in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.067093in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.069233in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.075523in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.077578in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.085602in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.087560in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.091423in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.093328in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.128174in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.129773in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.142138in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.143633in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.150953in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.152386in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.177905in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.179166in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.227215in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.229201in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.245364in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.247186in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.306741in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.308100in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.310791in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.312124in}{4.297522in}}%
\pgfpathlineto{\pgfqpoint{8.313449in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.318019in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.319307in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.324379in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.325628in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.334168in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.335954in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.343518in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.344658in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.345226in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.346356in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.348599in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.350266in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.367260in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.368784in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.370800in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.372299in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.377219in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.378672in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.383446in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.390863in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.392225in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.396258in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.397585in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.412065in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.413296in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.419739in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.422105in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.423278in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.447196in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.448582in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.448927in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.450302in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.458034in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.459350in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.460658in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.463250in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.464533in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.466127in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.467393in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.472074in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.475137in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.476349in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.492627in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.494020in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.440548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.797738in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.847047in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.857746in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.867924in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.886900in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.895777in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.927932in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.935252in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.942324in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.962205in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.968432in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.986070in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{7.997051in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.002332in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.012509in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.022213in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.031485in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.053009in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.086909in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.090357in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{8.093749in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.103606in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.106790in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.109927in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.133456in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.138945in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.141637in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.149509in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.152069in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.159564in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.162003in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.173792in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.182765in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.184949in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.187111in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.189250in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.193464in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.195540in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.211440in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.218958in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.243321in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.246581in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.248192in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.249790in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.251376in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.252951in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.256064in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.259132in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.260649in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{8.262155in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.266609in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.269526in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.270970in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.272403in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.279427in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.280804in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.291504in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.292803in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.296654in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.299183in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.313742in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.314910in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.316072in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.317228in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.339090in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.341156in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.359819in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.367203in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.371689in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.373457in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.382921in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.391974in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.393578in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.399876in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.401421in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.405234in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.406740in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.411195in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.412658in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.416274in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.417702in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.421232in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.422627in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.426075in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.427439in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.431476in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.438036in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.439324in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.445022in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.446267in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.457741in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.458913in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.461814in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.463535in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.465809in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.466937in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.468616in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.470283in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.471936in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.484194in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.485741in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.486766in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.488295in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.500612in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.502042in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.504405in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.505809in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.509509in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.510880in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.527927in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.529182in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.533721in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.534942in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.536559in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.537764in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.538962in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.541730in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.573041in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.574389in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.577721in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.579039in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.581001in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.582299in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.582944in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.584870in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.600853in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.602033in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.616796in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.603831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.916201in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.944055in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.956700in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.968623in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{7.979901in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.990601in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.019754in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.028632in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.037147in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{8.045328in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{8.053201in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.060787in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.075178in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.082018in}{4.096897in}}%
\pgfpathlineto{\pgfqpoint{8.088640in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.095059in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.101286in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.107333in}{4.118732in}}%
\pgfpathlineto{\pgfqpoint{8.113209in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.118924in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.124487in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.129906in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.150272in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.155068in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.159755in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.164340in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.173218in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.177519in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.181733in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.185864in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.189914in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.205373in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.209065in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.216258in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.219764in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.223212in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.226604in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.229941in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.242782in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.245872in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.251919in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.254878in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.271800in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.274491in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.279772in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.282364in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.284923in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.292418in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.294858in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.297270in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.299654in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.302011in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.311181in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.315619in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.317804in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.357278in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.362604in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.366081in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.367798in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.371190in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.372865in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.374527in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.376176in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.377812in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.379435in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.381046in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.382645in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.385805in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.387368in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.388919in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.390458in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.393503in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.395009in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.397989in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.399463in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.403824in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.408096in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.409501in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.413659in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.415027in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.425658in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.426950in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.429509in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.438228in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.439444in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.445421in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.446596in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.452375in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.454642in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.457998in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.460205in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.462389in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.466690in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.468808in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.472980in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.475035in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.477070in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.479086in}{4.537711in}}%
\pgfpathlineto{\pgfqpoint{8.480086in}{4.537711in}}%
\pgfpathlineto{\pgfqpoint{8.482073in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.485018in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.486958in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.497319in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.500963in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.501864in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.504544in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.551976in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.553385in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.555482in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.556868in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.559613in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.560971in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.563663in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.566320in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.592351in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.592933in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.594092in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.598098in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.599228in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.602584in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.604241in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.627152in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.628627in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.642364in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.643735in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.646450in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.647794in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.657396in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.658672in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.659096in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.660361in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.662037in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.663284in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.673797in}{4.679242in}}%
\pgfpathlineto{\pgfqpoint{8.674977in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.676539in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.678090in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.684181in}{4.678635in}}%
\pgfpathlineto{\pgfqpoint{8.685303in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.687530in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.687899in}{4.686794in}}%
\pgfpathlineto{\pgfqpoint{8.689368in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.690827in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.692276in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.694430in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.701108in}{4.710043in}}%
\pgfpathlineto{\pgfqpoint{8.702831in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.705218in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.706233in}{4.703356in}}%
\pgfpathlineto{\pgfqpoint{8.707579in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.708583in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.710576in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.710906in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.712877in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.746057in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.747723in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.748552in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.749925in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.750716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.072518in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{8.086909in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{8.100372in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{8.124940in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.146918in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.166799in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.193464in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.201645in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.224424in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.231495in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.238335in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.296654in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.301681in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.306589in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.311385in}{4.297522in}}%
\pgfpathlineto{\pgfqpoint{8.316072in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.325143in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.329535in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.338050in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.342181in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.350204in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.354104in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.365382in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.372575in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.376081in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.379529in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.382921in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.386258in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.392777in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.399099in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.408236in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.419827in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.428117in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.430808in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.433466in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.453587in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.455971in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.465243in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.467498in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.478422in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.482636in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.484711in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.492813in}{4.545296in}}%
\pgfpathlineto{\pgfqpoint{8.494790in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.496749in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.515386in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.522398in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.524115in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.529182in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.530844in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.542122in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.543685in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.548303in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.549820in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.551326in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.554306in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.555780in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.579368in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.581975in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.588355in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.590853in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.595761in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.604082in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.612084in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.614315in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.621940in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.624069in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.626176in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.630327in}{4.666552in}}%
\pgfpathlineto{\pgfqpoint{8.632372in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.636403in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.639376in}{4.678635in}}%
\pgfpathlineto{\pgfqpoint{8.644239in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.646152in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.648049in}{4.707608in}}%
\pgfpathlineto{\pgfqpoint{8.648990in}{4.707608in}}%
\pgfpathlineto{\pgfqpoint{8.650861in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.663507in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.665253in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.666984in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.728629in}}%
\pgfpathlineto{\pgfqpoint{8.669554in}{4.728629in}}%
\pgfpathlineto{\pgfqpoint{8.671250in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.676256in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.700366in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.702558in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.704727in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.706161in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.708293in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.709702in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.713185in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.715247in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.717289in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.719310in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.721976in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.726561in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.727852in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.732311in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.733568in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.740952in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.742158in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.746913in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.748084in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.751561in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.752707in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.754415in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.754981in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.757230in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.763835in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.765454in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.767060in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.774913in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.776449in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.779989in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.784453in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.817936in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.819186in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.820016in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.821254in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.851460in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.852879in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.853585in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.858116in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.866893in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{8.868211in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.904593in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.905968in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.993879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{8.208459in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.223917in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{8.238309in}{3.900171in}}%
\pgfpathlineto{\pgfqpoint{8.251771in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.264417in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{8.276340in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.287618in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.308494in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.318198in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{8.336348in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.344863in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.353045in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.360917in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.368503in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.375823in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.382894in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.389734in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.396357in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.415049in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.426641in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.432204in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.437622in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.442903in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.448054in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{8.453080in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.457989in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.472056in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.476542in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.480934in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.485235in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.489449in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.493580in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.497630in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.501604in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.505503in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.509330in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.513089in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.516781in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.523974in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.527480in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.530928in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.534320in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.544177in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.553588in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.559635in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.565511in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.568389in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.571227in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.574027in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.576789in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.582208in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.584865in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.587489in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.592640in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.600135in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.602574in}{4.545296in}}%
\pgfpathlineto{\pgfqpoint{8.604986in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.614362in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.616642in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.627681in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.636111in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.638166in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.648148in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.650089in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.683892in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.685528in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.687152in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.688762in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.690361in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.691947in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.693521in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.696635in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.698174in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.701220in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.702726in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.704221in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.705706in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.711541in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.712974in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.714398in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.715812in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.718612in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.719998in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.728126in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.729451in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.730767in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.732075in}{4.703356in}}%
\pgfpathlineto{\pgfqpoint{8.737225in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.738493in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.739754in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.747160in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.751956in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.753138in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.754313in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.756643in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.757799in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.765714in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.767921in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.771189in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.773340in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.776524in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.778621in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.784787in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.786802in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.798502in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.800390in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.803190in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.806865in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.809580in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.811371in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.814028in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.814906in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.816652in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.823492in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.825167in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.830114in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.831738in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.833348in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.834947in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.836533in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.838107in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.838890in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.841992in}{4.822716in}}%
\pgfpathlineto{\pgfqpoint{8.842760in}{4.822716in}}%
\pgfpathlineto{\pgfqpoint{8.844288in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.856845in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.858273in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.860398in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{8.861803in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.874037in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.875353in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.886216in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.887458in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.900067in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.901229in}{4.907128in}}%
\pgfpathlineto{\pgfqpoint{8.902385in}{4.907128in}}%
\pgfpathlineto{\pgfqpoint{8.904106in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.904677in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.905814in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{8.906380in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{8.907507in}{4.920882in}}%
\pgfpathlineto{\pgfqpoint{8.908069in}{4.920882in}}%
\pgfpathlineto{\pgfqpoint{8.910300in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.917926in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.919524in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.923207in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.924765in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.943088in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{8.944505in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.971415in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.972653in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.990391in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.991522in}{5.002518in}}%
\pgfpathlineto{\pgfqpoint{8.992272in}{5.002518in}}%
\pgfpathlineto{\pgfqpoint{8.993393in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{8.995984in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{8.997450in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.007436in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.008824in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.012595in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.016633in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.042309in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.044361in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.050683in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.052655in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.053773in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.121242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{8.389543in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.414112in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.446267in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.455971in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.465243in}{4.198474in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.482636in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.498689in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.506275in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.520667in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.527507in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.558698in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.564413in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.569976in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.575394in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.580675in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.585826in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.590853in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.595761in}{4.414715in}}%
\pgfpathlineto{\pgfqpoint{8.600556in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.605244in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.609829in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.614315in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.623007in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.627222in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.635403in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.643275in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.650861in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.658181in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.665253in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.672092in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.675430in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.678715in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.681949in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.685134in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.688271in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.691361in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.694406in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.697407in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.703284in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.706161in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.708999in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.711799in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.714562in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.717289in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.719980in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.722637in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.756670in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.758901in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.761108in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.769711in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.771807in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.777973in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.779989in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.785921in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.787861in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.809838in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.811570in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.814989in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.816678in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.818354in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.821665in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.823301in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.824924in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.826535in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.835947in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.840498in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.841993in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.846416in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.847870in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.849313in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.850747in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.856385in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.860515in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.864566in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.867223in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.868539in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.869847in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.871147in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.872438in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.876266in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.877526in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.881262in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.883716in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.884933in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.887344in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.888540in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.892085in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.903486in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.905694in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.906789in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.910040in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{8.912179in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{8.914297in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.930506in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.936274in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.941887in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.945547in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.985833in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.986579in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{8.988064in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.989538in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.993178in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.994617in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.995333in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.996756in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.006460in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.007810in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.008482in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.009819in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.015084in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.017024in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{9.018947in}{4.928297in}}%
\pgfpathlineto{\pgfqpoint{9.020219in}{4.932209in}}%
\pgfpathlineto{\pgfqpoint{9.020852in}{4.932209in}}%
\pgfpathlineto{\pgfqpoint{9.022112in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{9.042449in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{9.043586in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.059409in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.060979in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.079433in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.081334in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.086473in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.087853in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.099444in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.101172in}{5.044660in}}%
\pgfpathlineto{\pgfqpoint{9.101601in}{5.044660in}}%
\pgfpathlineto{\pgfqpoint{9.103311in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.124735in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.125501in}{5.054233in}}%
\pgfpathlineto{\pgfqpoint{9.126646in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.157711in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.159670in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.161288in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.162573in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.163851in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.175916in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.177114in}{5.142322in}}%
\pgfpathlineto{\pgfqpoint{9.178900in}{5.149878in}}%
\pgfpathlineto{\pgfqpoint{9.180082in}{5.151327in}}%
\pgfpathlineto{\pgfqpoint{9.181257in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.195414in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.179996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{8.488461in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{8.503920in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{8.531773in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.556342in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.567620in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.578320in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.588497in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.598201in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.607473in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.616351in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.633047in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.640919in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.648505in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.655825in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.669737in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.682778in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.689005in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.695052in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.700928in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.706643in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.717624in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.722905in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.728056in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.733083in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.737991in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.742786in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.747474in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.752059in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.756545in}{4.462848in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.773582in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.777633in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.785505in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.789333in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.793091in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.796783in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.800411in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.807483in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.810931in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.814322in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.817660in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.820945in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.824179in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.827364in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.830500in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.833591in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.836636in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.842596in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.848391in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.851229in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.854029in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.864867in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.867491in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.898900in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.901131in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.903338in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.907684in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.909823in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.918168in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.926192in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.944997in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.967154in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.971950in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.973524in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.978177in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.982728in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.984223in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.988646in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.990100in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.992977in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.994401in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.995815in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.000001in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{9.001378in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{9.002745in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{9.004104in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{9.005454in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.018496in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.023492in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.050108in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.053342in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.055471in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.081330in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.083192in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{9.084117in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{9.087777in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{9.097522in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{9.099246in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.141104in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.142504in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.145276in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.147331in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.148690in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.150040in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.150712in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.152715in}{5.054233in}}%
\pgfpathlineto{\pgfqpoint{9.154039in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.190856in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.193605in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.195236in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.198462in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.200585in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.202163in}{5.095881in}}%
\pgfpathlineto{\pgfqpoint{9.203730in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.220226in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.221663in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.223090in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.227314in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.228703in}{5.144808in}}%
\pgfpathlineto{\pgfqpoint{9.230083in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.233267in}{5.149878in}}%
\pgfpathlineto{\pgfqpoint{9.235959in}{5.140112in}}%
\pgfpathlineto{\pgfqpoint{9.237292in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.249755in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.251003in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.251417in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.253066in}{5.150995in}}%
\pgfpathlineto{\pgfqpoint{9.253477in}{5.151327in}}%
\pgfpathlineto{\pgfqpoint{9.254702in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.300269in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.300596in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{9.301899in}{5.219087in}}%
\pgfpathlineto{\pgfqpoint{9.302872in}{5.219994in}}%
\pgfpathlineto{\pgfqpoint{9.304162in}{5.223100in}}%
\pgfpathlineto{\pgfqpoint{9.309242in}{5.223100in}}%
\pgfpathlineto{\pgfqpoint{9.310493in}{5.227051in}}%
\pgfpathlineto{\pgfqpoint{9.316334in}{5.232396in}}%
\pgfpathlineto{\pgfqpoint{9.317543in}{5.239130in}}%
\pgfpathlineto{\pgfqpoint{9.330968in}{5.239130in}}%
\pgfpathlineto{\pgfqpoint{9.332377in}{5.246790in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{7.219394in}{3.491211in}}%
\pgfpathlineto{\pgfqpoint{7.268703in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{7.317434in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{7.363980in}{3.632738in}}%
\pgfpathlineto{\pgfqpoint{7.407727in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{7.453142in}{3.703292in}}%
\pgfpathlineto{\pgfqpoint{7.497867in}{3.734252in}}%
\pgfpathlineto{\pgfqpoint{7.543680in}{3.763104in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{3.788671in}}%
\pgfpathlineto{\pgfqpoint{7.635002in}{3.812675in}}%
\pgfpathlineto{\pgfqpoint{7.682305in}{3.834575in}}%
\pgfpathlineto{\pgfqpoint{7.731853in}{3.855038in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.873857in}}%
\pgfpathlineto{\pgfqpoint{7.837212in}{3.891138in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{3.906872in}}%
\pgfpathlineto{\pgfqpoint{7.953739in}{3.921319in}}%
\pgfpathlineto{\pgfqpoint{8.018023in}{3.934436in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.938254in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.538011in}}%
\pgfpathlineto{\pgfqpoint{7.388549in}{3.598205in}}%
\pgfpathlineto{\pgfqpoint{7.437858in}{3.657922in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{3.712835in}}%
\pgfpathlineto{\pgfqpoint{7.533135in}{3.761504in}}%
\pgfpathlineto{\pgfqpoint{7.576881in}{3.803930in}}%
\pgfpathlineto{\pgfqpoint{7.622297in}{3.844657in}}%
\pgfpathlineto{\pgfqpoint{7.667021in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{7.709875in}{3.914059in}}%
\pgfpathlineto{\pgfqpoint{7.752815in}{3.943933in}}%
\pgfpathlineto{\pgfqpoint{7.796430in}{3.971661in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{3.998080in}}%
\pgfpathlineto{\pgfqpoint{7.888734in}{4.022333in}}%
\pgfpathlineto{\pgfqpoint{7.936037in}{4.044467in}}%
\pgfpathlineto{\pgfqpoint{7.985187in}{4.064997in}}%
\pgfpathlineto{\pgfqpoint{8.036456in}{4.083969in}}%
\pgfpathlineto{\pgfqpoint{8.089983in}{4.101371in}}%
\pgfpathlineto{\pgfqpoint{8.146224in}{4.117293in}}%
\pgfpathlineto{\pgfqpoint{8.205957in}{4.131860in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.132355in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.132355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.600701in}}%
\pgfpathlineto{\pgfqpoint{7.508566in}{3.665862in}}%
\pgfpathlineto{\pgfqpoint{7.557875in}{3.730914in}}%
\pgfpathlineto{\pgfqpoint{7.606606in}{3.791121in}}%
\pgfpathlineto{\pgfqpoint{7.653152in}{3.844820in}}%
\pgfpathlineto{\pgfqpoint{7.696898in}{3.891907in}}%
\pgfpathlineto{\pgfqpoint{7.742314in}{3.937367in}}%
\pgfpathlineto{\pgfqpoint{7.787038in}{3.978795in}}%
\pgfpathlineto{\pgfqpoint{7.829892in}{4.015467in}}%
\pgfpathlineto{\pgfqpoint{7.872832in}{4.049348in}}%
\pgfpathlineto{\pgfqpoint{7.916447in}{4.080946in}}%
\pgfpathlineto{\pgfqpoint{7.960618in}{4.110194in}}%
\pgfpathlineto{\pgfqpoint{8.004923in}{4.136901in}}%
\pgfpathlineto{\pgfqpoint{8.050954in}{4.162029in}}%
\pgfpathlineto{\pgfqpoint{8.097913in}{4.185106in}}%
\pgfpathlineto{\pgfqpoint{8.146265in}{4.206373in}}%
\pgfpathlineto{\pgfqpoint{8.196570in}{4.226042in}}%
\pgfpathlineto{\pgfqpoint{8.248992in}{4.244120in}}%
\pgfpathlineto{\pgfqpoint{8.303843in}{4.260661in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.267292in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.267292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.677972in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.770000in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.837400in}}%
\pgfpathlineto{\pgfqpoint{7.784275in}{3.901207in}}%
\pgfpathlineto{\pgfqpoint{7.829146in}{3.959243in}}%
\pgfpathlineto{\pgfqpoint{7.877034in}{4.017377in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{4.066562in}}%
\pgfpathlineto{\pgfqpoint{7.963386in}{4.112264in}}%
\pgfpathlineto{\pgfqpoint{8.007801in}{4.156149in}}%
\pgfpathlineto{\pgfqpoint{8.051470in}{4.196125in}}%
\pgfpathlineto{\pgfqpoint{8.095216in}{4.233106in}}%
\pgfpathlineto{\pgfqpoint{8.139114in}{4.267243in}}%
\pgfpathlineto{\pgfqpoint{8.182902in}{4.298454in}}%
\pgfpathlineto{\pgfqpoint{8.227215in}{4.327294in}}%
\pgfpathlineto{\pgfqpoint{8.271956in}{4.353771in}}%
\pgfpathlineto{\pgfqpoint{8.318019in}{4.378430in}}%
\pgfpathlineto{\pgfqpoint{8.365210in}{4.401151in}}%
\pgfpathlineto{\pgfqpoint{8.413704in}{4.422029in}}%
\pgfpathlineto{\pgfqpoint{8.464213in}{4.441340in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.452764in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.452764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.725361in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.823192in}}%
\pgfpathlineto{\pgfqpoint{7.867924in}{3.910618in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{7.968432in}{4.052740in}}%
\pgfpathlineto{\pgfqpoint{8.017418in}{4.115852in}}%
\pgfpathlineto{\pgfqpoint{8.064932in}{4.173139in}}%
\pgfpathlineto{\pgfqpoint{8.109927in}{4.223813in}}%
\pgfpathlineto{\pgfqpoint{8.154597in}{4.270704in}}%
\pgfpathlineto{\pgfqpoint{8.197595in}{4.312671in}}%
\pgfpathlineto{\pgfqpoint{8.241672in}{4.352539in}}%
\pgfpathlineto{\pgfqpoint{8.284881in}{4.388613in}}%
\pgfpathlineto{\pgfqpoint{8.328446in}{4.422080in}}%
\pgfpathlineto{\pgfqpoint{8.372575in}{4.453138in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.481654in}}%
\pgfpathlineto{\pgfqpoint{8.461814in}{4.507804in}}%
\pgfpathlineto{\pgfqpoint{8.507668in}{4.531996in}}%
\pgfpathlineto{\pgfqpoint{8.555045in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{8.603790in}{4.575123in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.580451in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.580451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.771159in}}%
\pgfpathlineto{\pgfqpoint{7.944055in}{3.874968in}}%
\pgfpathlineto{\pgfqpoint{8.000778in}{3.968418in}}%
\pgfpathlineto{\pgfqpoint{8.053201in}{4.050476in}}%
\pgfpathlineto{\pgfqpoint{8.101286in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{8.150272in}{4.190827in}}%
\pgfpathlineto{\pgfqpoint{8.197786in}{4.253803in}}%
\pgfpathlineto{\pgfqpoint{8.242782in}{4.309888in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{4.362127in}}%
\pgfpathlineto{\pgfqpoint{8.332484in}{4.411328in}}%
\pgfpathlineto{\pgfqpoint{8.376176in}{4.455774in}}%
\pgfpathlineto{\pgfqpoint{8.419077in}{4.496321in}}%
\pgfpathlineto{\pgfqpoint{8.462389in}{4.534224in}}%
\pgfpathlineto{\pgfqpoint{8.505430in}{4.568969in}}%
\pgfpathlineto{\pgfqpoint{8.549128in}{4.601383in}}%
\pgfpathlineto{\pgfqpoint{8.592933in}{4.631116in}}%
\pgfpathlineto{\pgfqpoint{8.637259in}{4.658539in}}%
\pgfpathlineto{\pgfqpoint{8.682675in}{4.684024in}}%
\pgfpathlineto{\pgfqpoint{8.729221in}{4.707583in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.717404in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.717404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.816889in}}%
\pgfpathlineto{\pgfqpoint{8.100372in}{3.927057in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.027012in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.127950in}}%
\pgfpathlineto{\pgfqpoint{8.269526in}{4.211802in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.289484in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.359059in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.424252in}}%
\pgfpathlineto{\pgfqpoint{8.462963in}{4.483053in}}%
\pgfpathlineto{\pgfqpoint{8.508130in}{4.537291in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.587510in}}%
\pgfpathlineto{\pgfqpoint{8.596970in}{4.633773in}}%
\pgfpathlineto{\pgfqpoint{8.640358in}{4.676048in}}%
\pgfpathlineto{\pgfqpoint{8.683547in}{4.715059in}}%
\pgfpathlineto{\pgfqpoint{8.726561in}{4.750955in}}%
\pgfpathlineto{\pgfqpoint{8.769711in}{4.784110in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.814814in}}%
\pgfpathlineto{\pgfqpoint{8.857425in}{4.843212in}}%
\pgfpathlineto{\pgfqpoint{8.902374in}{4.869495in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.871789in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.871789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.853718in}}%
\pgfpathlineto{\pgfqpoint{8.264417in}{3.993173in}}%
\pgfpathlineto{\pgfqpoint{8.327471in}{4.109356in}}%
\pgfpathlineto{\pgfqpoint{8.389734in}{4.219177in}}%
\pgfpathlineto{\pgfqpoint{8.448054in}{4.317225in}}%
\pgfpathlineto{\pgfqpoint{8.501604in}{4.402854in}}%
\pgfpathlineto{\pgfqpoint{8.553588in}{4.481723in}}%
\pgfpathlineto{\pgfqpoint{8.602574in}{4.552044in}}%
\pgfpathlineto{\pgfqpoint{8.650089in}{4.616432in}}%
\pgfpathlineto{\pgfqpoint{8.696635in}{4.675790in}}%
\pgfpathlineto{\pgfqpoint{8.742252in}{4.730356in}}%
\pgfpathlineto{\pgfqpoint{8.786802in}{4.780197in}}%
\pgfpathlineto{\pgfqpoint{8.830927in}{4.826228in}}%
\pgfpathlineto{\pgfqpoint{8.874696in}{4.868658in}}%
\pgfpathlineto{\pgfqpoint{8.917926in}{4.907483in}}%
\pgfpathlineto{\pgfqpoint{8.961238in}{4.943402in}}%
\pgfpathlineto{\pgfqpoint{9.004631in}{4.976508in}}%
\pgfpathlineto{\pgfqpoint{9.048406in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.013404in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.013404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.881673in}}%
\pgfpathlineto{\pgfqpoint{8.402189in}{4.026406in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.164497in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.286813in}}%
\pgfpathlineto{\pgfqpoint{8.600556in}{4.392533in}}%
\pgfpathlineto{\pgfqpoint{8.658181in}{4.489405in}}%
\pgfpathlineto{\pgfqpoint{8.711799in}{4.575160in}}%
\pgfpathlineto{\pgfqpoint{8.763292in}{4.653319in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.725101in}}%
\pgfpathlineto{\pgfqpoint{8.860515in}{4.789087in}}%
\pgfpathlineto{\pgfqpoint{8.906789in}{4.848104in}}%
\pgfpathlineto{\pgfqpoint{8.951800in}{4.901986in}}%
\pgfpathlineto{\pgfqpoint{8.996756in}{4.952329in}}%
\pgfpathlineto{\pgfqpoint{9.040733in}{4.998241in}}%
\pgfpathlineto{\pgfqpoint{9.084153in}{5.040388in}}%
\pgfpathlineto{\pgfqpoint{9.127406in}{5.079298in}}%
\pgfpathlineto{\pgfqpoint{9.170742in}{5.115296in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.134705in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.134705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.905737in}}%
\pgfpathlineto{\pgfqpoint{8.556342in}{4.079296in}}%
\pgfpathlineto{\pgfqpoint{8.633047in}{4.231250in}}%
\pgfpathlineto{\pgfqpoint{8.700928in}{4.360715in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{4.478467in}}%
\pgfpathlineto{\pgfqpoint{8.824179in}{4.581764in}}%
\pgfpathlineto{\pgfqpoint{8.880137in}{4.675386in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.761006in}}%
\pgfpathlineto{\pgfqpoint{8.985708in}{4.839196in}}%
\pgfpathlineto{\pgfqpoint{9.034315in}{4.908623in}}%
\pgfpathlineto{\pgfqpoint{9.082263in}{4.973243in}}%
\pgfpathlineto{\pgfqpoint{9.128809in}{5.032234in}}%
\pgfpathlineto{\pgfqpoint{9.174160in}{5.086132in}}%
\pgfpathlineto{\pgfqpoint{9.218779in}{5.135715in}}%
\pgfpathlineto{\pgfqpoint{9.262695in}{5.181207in}}%
\pgfpathlineto{\pgfqpoint{9.306081in}{5.222977in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{4.001795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.213696in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.213696in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.213696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.364042in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.364042in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.364042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.575943in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.575943in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.575943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.726290in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.726290in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.726290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.892717in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.892717in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.892717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.088537in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.088537in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.088537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathcurveto{\pgfqpoint{10.515335in}{3.583111in}}{\pgfqpoint{10.525934in}{3.587502in}}{\pgfqpoint{10.533748in}{3.595315in}}%
\pgfpathcurveto{\pgfqpoint{10.541561in}{3.603129in}}{\pgfqpoint{10.545952in}{3.613728in}}{\pgfqpoint{10.545952in}{3.624778in}}%
\pgfpathcurveto{\pgfqpoint{10.545952in}{3.635828in}}{\pgfqpoint{10.541561in}{3.646427in}}{\pgfqpoint{10.533748in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{10.525934in}{3.662054in}}{\pgfqpoint{10.515335in}{3.666445in}}{\pgfqpoint{10.504285in}{3.666445in}}%
\pgfpathcurveto{\pgfqpoint{10.493235in}{3.666445in}}{\pgfqpoint{10.482636in}{3.662054in}}{\pgfqpoint{10.474822in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{10.467009in}{3.646427in}}{\pgfqpoint{10.462618in}{3.635828in}}{\pgfqpoint{10.462618in}{3.624778in}}%
\pgfpathcurveto{\pgfqpoint{10.462618in}{3.613728in}}{\pgfqpoint{10.467009in}{3.603129in}}{\pgfqpoint{10.474822in}{3.595315in}}%
\pgfpathcurveto{\pgfqpoint{10.482636in}{3.587502in}}{\pgfqpoint{10.493235in}{3.583111in}}{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathlineto{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathcurveto{\pgfqpoint{10.831515in}{3.857828in}}{\pgfqpoint{10.842114in}{3.862219in}}{\pgfqpoint{10.849928in}{3.870032in}}%
\pgfpathcurveto{\pgfqpoint{10.857741in}{3.877846in}}{\pgfqpoint{10.862131in}{3.888445in}}{\pgfqpoint{10.862131in}{3.899495in}}%
\pgfpathcurveto{\pgfqpoint{10.862131in}{3.910545in}}{\pgfqpoint{10.857741in}{3.921144in}}{\pgfqpoint{10.849928in}{3.928958in}}%
\pgfpathcurveto{\pgfqpoint{10.842114in}{3.936771in}}{\pgfqpoint{10.831515in}{3.941162in}}{\pgfqpoint{10.820465in}{3.941162in}}%
\pgfpathcurveto{\pgfqpoint{10.809415in}{3.941162in}}{\pgfqpoint{10.798816in}{3.936771in}}{\pgfqpoint{10.791002in}{3.928958in}}%
\pgfpathcurveto{\pgfqpoint{10.783188in}{3.921144in}}{\pgfqpoint{10.778798in}{3.910545in}}{\pgfqpoint{10.778798in}{3.899495in}}%
\pgfpathcurveto{\pgfqpoint{10.778798in}{3.888445in}}{\pgfqpoint{10.783188in}{3.877846in}}{\pgfqpoint{10.791002in}{3.870032in}}%
\pgfpathcurveto{\pgfqpoint{10.798816in}{3.862219in}}{\pgfqpoint{10.809415in}{3.857828in}}{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathlineto{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathcurveto{\pgfqpoint{11.055848in}{4.052743in}}{\pgfqpoint{11.066447in}{4.057133in}}{\pgfqpoint{11.074261in}{4.064947in}}%
\pgfpathcurveto{\pgfqpoint{11.082074in}{4.072761in}}{\pgfqpoint{11.086464in}{4.083360in}}{\pgfqpoint{11.086464in}{4.094410in}}%
\pgfpathcurveto{\pgfqpoint{11.086464in}{4.105460in}}{\pgfqpoint{11.082074in}{4.116059in}}{\pgfqpoint{11.074261in}{4.123873in}}%
\pgfpathcurveto{\pgfqpoint{11.066447in}{4.131686in}}{\pgfqpoint{11.055848in}{4.136077in}}{\pgfqpoint{11.044798in}{4.136077in}}%
\pgfpathcurveto{\pgfqpoint{11.033748in}{4.136077in}}{\pgfqpoint{11.023149in}{4.131686in}}{\pgfqpoint{11.015335in}{4.123873in}}%
\pgfpathcurveto{\pgfqpoint{11.007521in}{4.116059in}}{\pgfqpoint{11.003131in}{4.105460in}}{\pgfqpoint{11.003131in}{4.094410in}}%
\pgfpathcurveto{\pgfqpoint{11.003131in}{4.083360in}}{\pgfqpoint{11.007521in}{4.072761in}}{\pgfqpoint{11.015335in}{4.064947in}}%
\pgfpathcurveto{\pgfqpoint{11.023149in}{4.057133in}}{\pgfqpoint{11.033748in}{4.052743in}}{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathlineto{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360977in}{4.327460in}}%
\pgfpathcurveto{\pgfqpoint{11.372028in}{4.327460in}}{\pgfqpoint{11.382627in}{4.331851in}}{\pgfqpoint{11.390440in}{4.339664in}}%
\pgfpathcurveto{\pgfqpoint{11.398254in}{4.347478in}}{\pgfqpoint{11.402644in}{4.358077in}}{\pgfqpoint{11.402644in}{4.369127in}}%
\pgfpathcurveto{\pgfqpoint{11.402644in}{4.380177in}}{\pgfqpoint{11.398254in}{4.390776in}}{\pgfqpoint{11.390440in}{4.398590in}}%
\pgfpathcurveto{\pgfqpoint{11.382627in}{4.406403in}}{\pgfqpoint{11.372028in}{4.410794in}}{\pgfqpoint{11.360977in}{4.410794in}}%
\pgfpathcurveto{\pgfqpoint{11.349927in}{4.410794in}}{\pgfqpoint{11.339328in}{4.406403in}}{\pgfqpoint{11.331515in}{4.398590in}}%
\pgfpathcurveto{\pgfqpoint{11.323701in}{4.390776in}}{\pgfqpoint{11.319311in}{4.380177in}}{\pgfqpoint{11.319311in}{4.369127in}}%
\pgfpathcurveto{\pgfqpoint{11.319311in}{4.358077in}}{\pgfqpoint{11.323701in}{4.347478in}}{\pgfqpoint{11.331515in}{4.339664in}}%
\pgfpathcurveto{\pgfqpoint{11.339328in}{4.331851in}}{\pgfqpoint{11.349927in}{4.327460in}}{\pgfqpoint{11.360977in}{4.327460in}}%
\pgfpathlineto{\pgfqpoint{11.360977in}{4.327460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathcurveto{\pgfqpoint{11.596361in}{4.522375in}}{\pgfqpoint{11.606960in}{4.526765in}}{\pgfqpoint{11.614773in}{4.534579in}}%
\pgfpathcurveto{\pgfqpoint{11.622587in}{4.542393in}}{\pgfqpoint{11.626977in}{4.552992in}}{\pgfqpoint{11.626977in}{4.564042in}}%
\pgfpathcurveto{\pgfqpoint{11.626977in}{4.575092in}}{\pgfqpoint{11.622587in}{4.585691in}}{\pgfqpoint{11.614773in}{4.593505in}}%
\pgfpathcurveto{\pgfqpoint{11.606960in}{4.601318in}}{\pgfqpoint{11.596361in}{4.605708in}}{\pgfqpoint{11.585311in}{4.605708in}}%
\pgfpathcurveto{\pgfqpoint{11.574260in}{4.605708in}}{\pgfqpoint{11.563661in}{4.601318in}}{\pgfqpoint{11.555848in}{4.593505in}}%
\pgfpathcurveto{\pgfqpoint{11.548034in}{4.585691in}}{\pgfqpoint{11.543644in}{4.575092in}}{\pgfqpoint{11.543644in}{4.564042in}}%
\pgfpathcurveto{\pgfqpoint{11.543644in}{4.552992in}}{\pgfqpoint{11.548034in}{4.542393in}}{\pgfqpoint{11.555848in}{4.534579in}}%
\pgfpathcurveto{\pgfqpoint{11.563661in}{4.526765in}}{\pgfqpoint{11.574260in}{4.522375in}}{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathlineto{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathcurveto{\pgfqpoint{11.844689in}{4.738139in}}{\pgfqpoint{11.855288in}{4.742529in}}{\pgfqpoint{11.863102in}{4.750343in}}%
\pgfpathcurveto{\pgfqpoint{11.870916in}{4.758156in}}{\pgfqpoint{11.875306in}{4.768755in}}{\pgfqpoint{11.875306in}{4.779806in}}%
\pgfpathcurveto{\pgfqpoint{11.875306in}{4.790856in}}{\pgfqpoint{11.870916in}{4.801455in}}{\pgfqpoint{11.863102in}{4.809268in}}%
\pgfpathcurveto{\pgfqpoint{11.855288in}{4.817082in}}{\pgfqpoint{11.844689in}{4.821472in}}{\pgfqpoint{11.833639in}{4.821472in}}%
\pgfpathcurveto{\pgfqpoint{11.822589in}{4.821472in}}{\pgfqpoint{11.811990in}{4.817082in}}{\pgfqpoint{11.804176in}{4.809268in}}%
\pgfpathcurveto{\pgfqpoint{11.796363in}{4.801455in}}{\pgfqpoint{11.791973in}{4.790856in}}{\pgfqpoint{11.791973in}{4.779806in}}%
\pgfpathcurveto{\pgfqpoint{11.791973in}{4.768755in}}{\pgfqpoint{11.796363in}{4.758156in}}{\pgfqpoint{11.804176in}{4.750343in}}%
\pgfpathcurveto{\pgfqpoint{11.811990in}{4.742529in}}{\pgfqpoint{11.822589in}{4.738139in}}{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathlineto{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.125823in}{4.992007in}}%
\pgfpathcurveto{\pgfqpoint{12.136873in}{4.992007in}}{\pgfqpoint{12.147472in}{4.996397in}}{\pgfqpoint{12.155286in}{5.004211in}}%
\pgfpathcurveto{\pgfqpoint{12.163100in}{5.012024in}}{\pgfqpoint{12.167490in}{5.022624in}}{\pgfqpoint{12.167490in}{5.033674in}}%
\pgfpathcurveto{\pgfqpoint{12.167490in}{5.044724in}}{\pgfqpoint{12.163100in}{5.055323in}}{\pgfqpoint{12.155286in}{5.063136in}}%
\pgfpathcurveto{\pgfqpoint{12.147472in}{5.070950in}}{\pgfqpoint{12.136873in}{5.075340in}}{\pgfqpoint{12.125823in}{5.075340in}}%
\pgfpathcurveto{\pgfqpoint{12.114773in}{5.075340in}}{\pgfqpoint{12.104174in}{5.070950in}}{\pgfqpoint{12.096361in}{5.063136in}}%
\pgfpathcurveto{\pgfqpoint{12.088547in}{5.055323in}}{\pgfqpoint{12.084157in}{5.044724in}}{\pgfqpoint{12.084157in}{5.033674in}}%
\pgfpathcurveto{\pgfqpoint{12.084157in}{5.022624in}}{\pgfqpoint{12.088547in}{5.012024in}}{\pgfqpoint{12.096361in}{5.004211in}}%
\pgfpathcurveto{\pgfqpoint{12.104174in}{4.996397in}}{\pgfqpoint{12.114773in}{4.992007in}}{\pgfqpoint{12.125823in}{4.992007in}}%
\pgfpathlineto{\pgfqpoint{12.125823in}{4.992007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.743484in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.743484in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.713822in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.713822in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.411064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.362839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.832610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.784384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.254155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.205930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.675701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.627475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.097246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.049021in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.370212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.391775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.537962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.612193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.664860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.705712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.739090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.767311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.791758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.813321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.959508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.033738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.086405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.127257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.160636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.188857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.213303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.234866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.381053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.455284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.507951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.548803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.582181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.610402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.634849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.656412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.802599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.876829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.929496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.970348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.003727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.031948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.056394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.077957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.224144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.298375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{10.346718in}{3.473072in}}%
\pgfpathlineto{\pgfqpoint{10.361255in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{3.542244in}}%
\pgfpathlineto{\pgfqpoint{10.399671in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.411063in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.421871in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{10.432152in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.460287in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.468889in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.485105in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.492768in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.500162in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.507305in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.520904in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.527388in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.557114in}{3.671815in}}%
\pgfpathlineto{\pgfqpoint{10.562587in}{3.673426in}}%
\pgfpathlineto{\pgfqpoint{10.573124in}{3.682213in}}%
\pgfpathlineto{\pgfqpoint{10.583160in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.606338in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.610682in}{3.713317in}}%
\pgfpathlineto{\pgfqpoint{10.619112in}{3.714668in}}%
\pgfpathlineto{\pgfqpoint{10.623203in}{3.719804in}}%
\pgfpathlineto{\pgfqpoint{10.627217in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.642548in}{3.730027in}}%
\pgfpathlineto{\pgfqpoint{10.646212in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.653355in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.656838in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.682804in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.685836in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{10.688825in}{3.765325in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.716589in}{3.779321in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.784786in}}%
\pgfpathlineto{\pgfqpoint{10.721729in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.726746in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.731646in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.747952in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.750182in}{3.803043in}}%
\pgfpathlineto{\pgfqpoint{10.754572in}{3.806254in}}%
\pgfpathlineto{\pgfqpoint{10.756733in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.767218in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.771270in}{3.818442in}}%
\pgfpathlineto{\pgfqpoint{10.777206in}{3.819305in}}%
\pgfpathlineto{\pgfqpoint{10.781072in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.788598in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.790438in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.795864in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.797643in}{3.830649in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.828855in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.830376in}{3.847968in}}%
\pgfpathlineto{\pgfqpoint{10.833386in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.851969in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.853333in}{3.857353in}}%
\pgfpathlineto{\pgfqpoint{10.860022in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.886007in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.887168in}{3.874545in}}%
\pgfpathlineto{\pgfqpoint{10.905984in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.908091in}{3.877725in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.877725in}}%
\pgfpathlineto{\pgfqpoint{10.916315in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.925198in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.958230in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.959876in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{10.967129in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{10.968707in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.981666in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.983140in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.995957in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.997334in}{3.921379in}}%
\pgfpathlineto{\pgfqpoint{11.002754in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.032639in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.034373in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{11.056227in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{11.057779in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.061354in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.062868in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.068818in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.070280in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.082539in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.083909in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.111190in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.112783in}{3.959513in}}%
\pgfpathlineto{\pgfqpoint{11.115934in}{3.960429in}}%
\pgfpathlineto{\pgfqpoint{11.117103in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.129923in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.132468in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{11.137821in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.167667in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.168887in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.987343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.517585in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{10.532123in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{3.616021in}}%
\pgfpathlineto{\pgfqpoint{10.558495in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.570539in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.581931in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.592739in}{3.671815in}}%
\pgfpathlineto{\pgfqpoint{10.603019in}{3.682213in}}%
\pgfpathlineto{\pgfqpoint{10.612822in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.622188in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.631155in}{3.714668in}}%
\pgfpathlineto{\pgfqpoint{10.639757in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.648021in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.655973in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.671030in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.678173in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.685082in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.779321in}}%
\pgfpathlineto{\pgfqpoint{10.698256in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.710654in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.727982in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.733455in}{3.819066in}}%
\pgfpathlineto{\pgfqpoint{10.738789in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.743992in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.749070in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.758872in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.763607in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.768238in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.772770in}{3.857353in}}%
\pgfpathlineto{\pgfqpoint{10.785807in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.789980in}{3.874545in}}%
\pgfpathlineto{\pgfqpoint{10.798085in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.805890in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.890653in}}%
\pgfpathlineto{\pgfqpoint{10.817080in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.831132in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.834504in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{10.841089in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.844306in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.847474in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.856704in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.859693in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.874032in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.876786in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.882189in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{10.887457in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{10.890043in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.897614in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.900078in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.911986in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.925440in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{10.929740in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{10.931858in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.953847in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.963131in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.964939in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.968511in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.985512in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.987139in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.988754in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.002754in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.004254in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.015882in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.021464in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.022837in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.028240in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.054534in}{4.036564in}}%
\pgfpathlineto{\pgfqpoint{11.055708in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.078959in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.081045in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.083111in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.089189in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.091177in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.097990in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.099897in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.100844in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.103660in}{4.080643in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.080643in}}%
\pgfpathlineto{\pgfqpoint{11.107357in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.124926in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.128270in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.130744in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.132378in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.146535in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.148051in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.170251in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.172280in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.189094in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.190950in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{11.212038in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.213704in}{4.152538in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.235738in}{4.161466in}}%
\pgfpathlineto{\pgfqpoint{11.237227in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.255685in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.257040in}{4.172159in}}%
\pgfpathlineto{\pgfqpoint{11.258833in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.272236in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.273489in}{4.180617in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.180952in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.280452in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{11.281657in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.298584in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.300425in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.314252in}{4.196370in}}%
\pgfpathlineto{\pgfqpoint{11.315620in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.324631in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.329794in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.331065in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.345158in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.348393in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.356691in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.358089in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.216354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.679728in}{3.695107in}}%
\pgfpathlineto{\pgfqpoint{10.703164in}{3.730027in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.734054in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.743421in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.760990in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.769254in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.777206in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.784869in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.792263in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.799406in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.813004in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.819488in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{10.825778in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.831886in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.843595in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.849214in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.860022in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.865225in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.870303in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.875261in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.894002in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.898438in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.902783in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.907040in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.911212in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.915304in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.919318in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{10.930919in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{10.934648in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{10.941915in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{4.036564in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{10.974905in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{10.977937in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{10.980925in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{10.986779in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{10.989646in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{10.998019in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.000738in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.028536in}{4.088417in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.033218in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.050973in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{4.101574in}}%
\pgfpathlineto{\pgfqpoint{11.055187in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.073173in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.075080in}{4.120177in}}%
\pgfpathlineto{\pgfqpoint{11.076969in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.091507in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.093255in}{4.138863in}}%
\pgfpathlineto{\pgfqpoint{11.094989in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{11.106745in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.108372in}{4.150288in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.120955in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.137115in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.139924in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.153436in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.156037in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.157326in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{11.159880in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.167361in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.174586in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.176941in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.178108in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.180423in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.182714in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.189439in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.191634in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.194884in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.195956in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.198084in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.202278in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.204343in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.212410in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.214379in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.221130in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.223958in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.225823in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.228589in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.246999in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.248672in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.253610in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.255231in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.265473in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.267006in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.268527in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.274505in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.281033in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.282457in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.289435in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.290803in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.297514in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.298831in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.304657in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.305295in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.306564in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.314633in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.315848in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.331592in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.333271in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.339315in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.340934in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.350907in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.352440in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.358954in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.360429in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.365752in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.367180in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.384920in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.389665in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.390941in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.404883in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.417213in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.423118in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.424569in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.430976in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.432374in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{11.437874in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{11.439226in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.442903in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.444224in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.454504in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.479878in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.390536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.794071in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.824223in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.874032in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.895120in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.904922in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.963131in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.977183in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.990356in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.996646in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.025556in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.041171in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.055708in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.060339in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.064870in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.073651in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.077908in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.082080in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.086172in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.090185in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.094124in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.097990in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.101787in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.109181in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.112783in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.119807in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.123233in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.126605in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.133190in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.142697in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.145773in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.151793in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.154740in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.160514in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.163342in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.168887in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.171606in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.174290in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.179558in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.182143in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.184697in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.187221in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.189714in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.192179in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.194615in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.197023in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.199404in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.208667in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.210921in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.217540in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.221841in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.226055in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.228131in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.236236in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.242116in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.244041in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.245948in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.251567in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.257040in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.258833in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.265857in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.269284in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.277613in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.280855in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.284047in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.285625in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.288747in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.290291in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.293345in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.294855in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.299322in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.303697in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.307983in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.309392in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.312183in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.313565in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.320340in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.321670in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.324304in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.325608in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.334522in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.335765in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.339451in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.340665in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.344267in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.346635in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.348976in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.350137in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{11.354717in}{4.363901in}}%
\pgfpathlineto{\pgfqpoint{11.356971in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.360307in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.362502in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.370009in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.372105in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.379283in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.382286in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.385247in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.387198in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.390091in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.391998in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.398539in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.400371in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.402188in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.403989in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.408425in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.415334in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.417026in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.421199in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.422845in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.426099in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.427708in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.431676in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.433242in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.437109in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.438636in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.440151in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.441657in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.443151in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.444635in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.451186in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.452614in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.461671in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.463030in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.465723in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.467057in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.474244in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.475525in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.479948in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.481195in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.492685in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.493273in}{4.473822in}}%
\pgfpathlineto{\pgfqpoint{11.494443in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.498490in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.500201in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.503581in}{4.481136in}}%
\pgfpathlineto{\pgfqpoint{11.505251in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.514473in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.522287in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.523816in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.531787in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.533733in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.538995in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.540408in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.544590in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.545965in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.552712in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.554036in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.567249in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.568485in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.573758in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.574956in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.582391in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.583542in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.603590in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.604976in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.608062in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.609419in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.611773in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.613107in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.619973in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.621256in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.623482in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.624744in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.626934in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.628175in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.631551in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.633973in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.635174in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.639029in}{4.563887in}}%
\pgfpathlineto{\pgfqpoint{11.640202in}{4.566564in}}%
\pgfpathlineto{\pgfqpoint{11.645967in}{4.566743in}}%
\pgfpathlineto{\pgfqpoint{11.647666in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.569803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.930919in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.971829in}{3.818442in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{11.006073in}{3.870436in}}%
\pgfpathlineto{\pgfqpoint{11.016353in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{11.044489in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.061354in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.069306in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.084363in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.091507in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{11.117879in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.129923in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.135696in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.141315in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.146788in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.152123in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.157326in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.162403in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.167361in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.172205in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.176941in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.181572in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.186103in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.190539in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.194884in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.203313in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.211418in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.223020in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.234016in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.241040in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.244466in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.247837in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.251156in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.254422in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.260808in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.267006in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.270037in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.281746in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.284575in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.290120in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.292839in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.305930in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.310947in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.313412in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.315848in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.320637in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.327622in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.329900in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.334383in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.336590in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.340934in}{4.311103in}}%
\pgfpathlineto{\pgfqpoint{11.343073in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.347288in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.349363in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.351419in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.353455in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.355471in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.357469in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.359447in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.363349in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.365273in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.367180in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.374640in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.378273in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.380066in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.381844in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.385356in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.388810in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.392209in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.397206in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.398846in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.402087in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.406858in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.408425in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.413056in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.417587in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.420555in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.422024in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.424930in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.426368in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.429216in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.430625in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.434797in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.436170in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.440235in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.444224in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.445536in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.448138in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.449426in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.450707in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.456998in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.458233in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.464306in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.466687in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.469041in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.470209in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.475950in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.480434in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.482640in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.488057in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.490185in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.493338in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.494378in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.496444in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.500516in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.502523in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.504510in}{4.489947in}}%
\pgfpathlineto{\pgfqpoint{11.506480in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.509399in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.512279in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.517924in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.520690in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.522514in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.525222in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.528778in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.539100in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.540772in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.546523in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.548138in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.552121in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.553693in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.559106in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.560628in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.562889in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.564384in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.566606in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.568074in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.574558in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.575972in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.578772in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.580158in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.582904in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.584263in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.586956in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.588289in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.590274in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.591587in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.593541in}{4.563887in}}%
\pgfpathlineto{\pgfqpoint{11.594833in}{4.566564in}}%
\pgfpathlineto{\pgfqpoint{11.596758in}{4.568018in}}%
\pgfpathlineto{\pgfqpoint{11.598031in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.599926in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.601181in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.606124in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.607342in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.611550in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.616259in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.617420in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.620294in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.622001in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.625372in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.627038in}{4.592025in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.592831in}}%
\pgfpathlineto{\pgfqpoint{11.631957in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.634107in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.635705in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.640429in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.641980in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.644031in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.645556in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.651055in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.653995in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.655450in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.660700in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.665362in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.666282in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.667655in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.685151in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.686406in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.689307in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.691354in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.692573in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.694590in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.696189in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.696984in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.698171in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.703624in}{4.644200in}}%
\pgfpathlineto{\pgfqpoint{11.707435in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.708940in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.709688in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.711177in}{4.649407in}}%
\pgfpathlineto{\pgfqpoint{11.711548in}{4.649407in}}%
\pgfpathlineto{\pgfqpoint{11.713024in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{11.713391in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{11.714855in}{4.655448in}}%
\pgfpathlineto{\pgfqpoint{11.716308in}{4.655701in}}%
\pgfpathlineto{\pgfqpoint{11.717751in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.718110in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.719541in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.722374in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.723777in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.731327in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.732671in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.734672in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.735995in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.737637in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.738942in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.741527in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.741848in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.743127in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.744715in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.745977in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.746605in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.747855in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.750026in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.751256in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.757898in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.759083in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.760849in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.762018in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.763470in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.764625in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.768334in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.705830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{11.049504in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.065119in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{11.079656in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{11.118073in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{11.129465in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{11.140273in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{11.150553in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.160355in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.178689in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.203507in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.211170in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.218564in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.232616in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.239305in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.245789in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.252079in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.258187in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.275515in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.280989in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.286323in}{4.125988in}}%
\pgfpathlineto{\pgfqpoint{11.291526in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.296604in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.301562in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.306406in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.311141in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.320303in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.333341in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.337513in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.345619in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.349557in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.353423in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.357220in}{4.234589in}}%
\pgfpathlineto{\pgfqpoint{11.360949in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.364614in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.371757in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.375240in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.382038in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.385356in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.391840in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.413080in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.415947in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.418775in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.424320in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.427039in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.429723in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.432374in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.434991in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.437576in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.445148in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.447612in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.450048in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.452456in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.454837in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.457191in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.459519in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.461822in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.464100in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.466354in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.468583in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.470790in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.472973in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.475134in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.477274in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.479391in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.483564in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.485619in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.489672in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.491669in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.493647in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.495607in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.499474in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.501381in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.503270in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.505143in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.508840in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.510664in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.512473in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.516044in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.517808in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.519556in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.521290in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.526409in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.528088in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.531406in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.533046in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.534673in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.537890in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.541059in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.545724in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.547256in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.548778in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.550288in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.551788in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.554755in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.556224in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.557682in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.559130in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.561997in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.564825in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.566225in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.568998in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.570370in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.573089in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.574436in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.578424in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.579737in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.582338in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.583627in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.584908in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.586181in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.592434in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.593662in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.596098in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.598506in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.599700in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.600887in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.604409in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.605570in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.607873in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.616840in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.617935in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.620107in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.623324in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.625442in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.626493in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.628579in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.629614in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.631670in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.632690in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.634716in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.635722in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.637719in}{4.592025in}}%
\pgfpathlineto{\pgfqpoint{11.640680in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.642631in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.643600in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.645524in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.647431in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.648378in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.650259in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.652124in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.653972in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.656715in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.658523in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.661207in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.662978in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.663858in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.665606in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.675804in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.677457in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.679096in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.680723in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.683940in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.685531in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.686321in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.688675in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.691004in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.692542in}{4.644200in}}%
\pgfpathlineto{\pgfqpoint{11.696338in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.697838in}{4.647303in}}%
\pgfpathlineto{\pgfqpoint{11.706619in}{4.655701in}}%
\pgfpathlineto{\pgfqpoint{11.708758in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.710172in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.712276in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.716421in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.717785in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.720486in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.721824in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.726440in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.727741in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.732865in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.734127in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.737248in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.738484in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.742149in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.743356in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.744557in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.745751in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.747529in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.748706in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.752198in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.753350in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.754495in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.756201in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.757331in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.759014in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.761238in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.762891in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.766697in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.768307in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.770436in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.772018in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.774109in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.775665in}{4.715318in}}%
\pgfpathlineto{\pgfqpoint{11.777208in}{4.715318in}}%
\pgfpathlineto{\pgfqpoint{11.778741in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.780767in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.782273in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.782773in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.784266in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.786730in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.788195in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.789166in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.790614in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.792053in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.793481in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.794428in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.795841in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.797710in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.799100in}{4.739191in}}%
\pgfpathlineto{\pgfqpoint{11.800023in}{4.739191in}}%
\pgfpathlineto{\pgfqpoint{11.801398in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.801855in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.803219in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.806813in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.808145in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.809469in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.812092in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.814253in}{4.753543in}}%
\pgfpathlineto{\pgfqpoint{11.815111in}{4.753543in}}%
\pgfpathlineto{\pgfqpoint{11.817242in}{4.756459in}}%
\pgfpathlineto{\pgfqpoint{11.818931in}{4.756459in}}%
\pgfpathlineto{\pgfqpoint{11.820189in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.821439in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.822682in}{4.760950in}}%
\pgfpathlineto{\pgfqpoint{11.823918in}{4.760950in}}%
\pgfpathlineto{\pgfqpoint{11.825147in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.826368in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.827583in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{11.828790in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{11.829991in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{11.831184in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{11.832372in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.835116in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.836668in}{4.771068in}}%
\pgfpathlineto{\pgfqpoint{11.837054in}{4.771068in}}%
\pgfpathlineto{\pgfqpoint{11.838209in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.838975in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.840119in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.843140in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.844634in}{4.778481in}}%
\pgfpathlineto{\pgfqpoint{11.845378in}{4.778707in}}%
\pgfpathlineto{\pgfqpoint{11.846856in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{11.848690in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{11.850146in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{11.850508in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{11.851951in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.855163in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.856574in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.858675in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.860063in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.860754in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.862129in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.862813in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.864175in}{4.798944in}}%
\pgfpathlineto{\pgfqpoint{11.865190in}{4.798944in}}%
\pgfpathlineto{\pgfqpoint{11.866536in}{4.801761in}}%
\pgfpathlineto{\pgfqpoint{11.868540in}{4.802590in}}%
\pgfpathlineto{\pgfqpoint{11.869865in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{11.870195in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{11.871510in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{11.873467in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{11.874762in}{4.808080in}}%
\pgfpathlineto{\pgfqpoint{11.875084in}{4.808080in}}%
\pgfpathlineto{\pgfqpoint{11.876369in}{4.810092in}}%
\pgfpathlineto{\pgfqpoint{11.879547in}{4.810236in}}%
\pgfpathlineto{\pgfqpoint{11.880805in}{4.812133in}}%
\pgfpathlineto{\pgfqpoint{11.884842in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{11.886069in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{11.886680in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{11.888199in}{4.816860in}}%
\pgfpathlineto{\pgfqpoint{11.888501in}{4.816860in}}%
\pgfpathlineto{\pgfqpoint{11.890906in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.891205in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.892395in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.903944in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.905344in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.907288in}{4.825300in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.824921in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.824921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{11.223020in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.336590in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.361407in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.397206in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.125988in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.422024in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.433416in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.454504in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.469041in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.473672in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.482640in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.486984in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.507457in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.533140in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.536567in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.539938in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.543256in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.546523in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.549740in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.559106in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.573847in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.576675in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.584939in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.587624in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.598031in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.605512in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.612737in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.615092in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.617420in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.622001in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.624254in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.626484in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.628690in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.633035in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.637292in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.641464in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.643520in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.645556in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.647572in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.651548in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.653508in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.657374in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.663044in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.664900in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.666740in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.672167in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.677457in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.680911in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.682617in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.692573in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.694188in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.698959in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.705157in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.706678in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.708188in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.711177in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.712656in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.714124in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.715582in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.717031in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.719897in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.721316in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.724126in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.726898in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.733674in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.735003in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.737637in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.741527in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.742808in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.745347in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.753999in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.762309in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.769181in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.775835in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.778007in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.780157in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.783342in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.784393in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.786479in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.788545in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.790591in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.792617in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.793622in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.795620in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.798580in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.799558in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.801500in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.802465in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.804380in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.807221in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.810024in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.812791in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.819995in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.821758in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.823507in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.826103in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.827816in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.829515in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.831201in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.833704in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.835357in}{4.739191in}}%
\pgfpathlineto{\pgfqpoint{11.836178in}{4.739191in}}%
\pgfpathlineto{\pgfqpoint{11.837812in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.838624in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.840238in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.841841in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.843431in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.844222in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.845794in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.847355in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.851207in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{11.851969in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{11.853485in}{4.756459in}}%
\pgfpathlineto{\pgfqpoint{11.854239in}{4.756459in}}%
\pgfpathlineto{\pgfqpoint{11.855738in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.856484in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.858706in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.859442in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.862358in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.863801in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.875685in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.876364in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.877714in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.881054in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.882375in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.883687in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.884341in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.886934in}{4.801761in}}%
\pgfpathlineto{\pgfqpoint{11.900654in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{11.901858in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.904245in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.908941in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{11.910099in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{11.911823in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{11.913534in}{4.833840in}}%
\pgfpathlineto{\pgfqpoint{11.916915in}{4.834798in}}%
\pgfpathlineto{\pgfqpoint{11.918585in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{11.919691in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{11.921339in}{4.840222in}}%
\pgfpathlineto{\pgfqpoint{11.924058in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{11.925672in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{11.926742in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{11.928336in}{4.847976in}}%
\pgfpathlineto{\pgfqpoint{11.930443in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{11.932010in}{4.851992in}}%
\pgfpathlineto{\pgfqpoint{11.933565in}{4.853030in}}%
\pgfpathlineto{\pgfqpoint{11.934081in}{4.853200in}}%
\pgfpathlineto{\pgfqpoint{11.936131in}{4.855966in}}%
\pgfpathlineto{\pgfqpoint{11.939673in}{4.859967in}}%
\pgfpathlineto{\pgfqpoint{11.940174in}{4.859967in}}%
\pgfpathlineto{\pgfqpoint{11.942662in}{4.863137in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.864017in}}%
\pgfpathlineto{\pgfqpoint{11.948995in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{11.950907in}{4.867276in}}%
\pgfpathlineto{\pgfqpoint{11.951856in}{4.867276in}}%
\pgfpathlineto{\pgfqpoint{11.953271in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{11.956538in}{4.872348in}}%
\pgfpathlineto{\pgfqpoint{11.958383in}{4.873080in}}%
\pgfpathlineto{\pgfqpoint{11.959755in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{11.960211in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{11.961572in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{11.962474in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{11.964267in}{4.880084in}}%
\pgfpathlineto{\pgfqpoint{11.965158in}{4.880084in}}%
\pgfpathlineto{\pgfqpoint{11.966488in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{11.966929in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{11.968685in}{4.886120in}}%
\pgfpathlineto{\pgfqpoint{11.969992in}{4.886120in}}%
\pgfpathlineto{\pgfqpoint{11.971723in}{4.889751in}}%
\pgfpathlineto{\pgfqpoint{11.974292in}{4.890682in}}%
\pgfpathlineto{\pgfqpoint{11.975988in}{4.893604in}}%
\pgfpathlineto{\pgfqpoint{11.977251in}{4.894290in}}%
\pgfpathlineto{\pgfqpoint{11.978507in}{4.896131in}}%
\pgfpathlineto{\pgfqpoint{11.979340in}{4.896982in}}%
\pgfpathlineto{\pgfqpoint{11.984269in}{4.903830in}}%
\pgfpathlineto{\pgfqpoint{11.985886in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{11.986289in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{11.988290in}{4.912775in}}%
\pgfpathlineto{\pgfqpoint{11.988688in}{4.912775in}}%
\pgfpathlineto{\pgfqpoint{11.990666in}{4.918530in}}%
\pgfpathlineto{\pgfqpoint{11.996109in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{11.996493in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{11.998399in}{4.928874in}}%
\pgfpathlineto{\pgfqpoint{11.998779in}{4.928874in}}%
\pgfpathlineto{\pgfqpoint{12.000289in}{4.931358in}}%
\pgfpathlineto{\pgfqpoint{12.001789in}{4.931447in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.005492in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.006955in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.008770in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.009852in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.011285in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.016226in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.949128in}}%
\pgfpathlineto{\pgfqpoint{12.019343in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.020713in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.022075in}{4.951176in}}%
\pgfpathlineto{\pgfqpoint{12.022752in}{4.951176in}}%
\pgfpathlineto{\pgfqpoint{12.024101in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.024772in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.026108in}{4.954082in}}%
\pgfpathlineto{\pgfqpoint{12.026440in}{4.954082in}}%
\pgfpathlineto{\pgfqpoint{12.027766in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.028425in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.029738in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{12.030065in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{12.031367in}{4.958266in}}%
\pgfpathlineto{\pgfqpoint{12.031692in}{4.958266in}}%
\pgfpathlineto{\pgfqpoint{12.032985in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.034909in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.036182in}{4.962078in}}%
\pgfpathlineto{\pgfqpoint{12.036499in}{4.962078in}}%
\pgfpathlineto{\pgfqpoint{12.037763in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.038077in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.039644in}{4.966292in}}%
\pgfpathlineto{\pgfqpoint{12.042743in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.043969in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.044580in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.046099in}{4.970178in}}%
\pgfpathlineto{\pgfqpoint{12.057587in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.060717in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.061000in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.062685in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.063244in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.065189in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.993154in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.993154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.360337in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{11.375952in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{11.390490in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{11.404088in}{3.891475in}}%
\pgfpathlineto{\pgfqpoint{11.416862in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{11.428906in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.451106in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.461386in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.471189in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.480555in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.489522in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.498124in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.506388in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.529397in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.536540in}{4.122956in}}%
\pgfpathlineto{\pgfqpoint{11.543449in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.562913in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.569021in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.586349in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.591822in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.602359in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.607437in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.612395in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.617239in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.626605in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.631137in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.635573in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.639917in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.644174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.648347in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.652438in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.656452in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.660390in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.664257in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.671783in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.692871in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.696189in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.699456in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.702673in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.705841in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.712039in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.715071in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.718060in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.721007in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.723913in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.732399in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.735153in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.737872in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.740556in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.743207in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.745824in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.748410in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.750964in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.760881in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.763289in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.765670in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.768024in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.770353in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.772655in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.774933in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.777187in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.779417in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.781623in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.783807in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.785968in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.788107in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.790224in}{4.446171in}}%
\pgfpathlineto{\pgfqpoint{11.792321in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.794397in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.796453in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.798489in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.802502in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.804481in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.806441in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.808383in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.814104in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.821497in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.823306in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.825099in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.826878in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.828641in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.830389in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.833844in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.835550in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.837242in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.838921in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.840587in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.842239in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.845506in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.847121in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.848723in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.862621in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.867057in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.869963in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.871402in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.874249in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.875658in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.877059in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.878449in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.879831in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.882567in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.883923in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.890570in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.891875in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.902031in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.904496in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.905717in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.906931in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.914075in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.915242in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.917558in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.918706in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.920984in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.930940in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.933090in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.936275in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.938371in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.940447in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.942503in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{11.945549in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.948552in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.950531in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.951513in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.955397in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.956357in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.962957in}{4.752585in}}%
\pgfpathlineto{\pgfqpoint{11.971150in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.972041in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.973811in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.975567in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.976440in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.983293in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.984134in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.985806in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.987465in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.989111in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.989930in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.001064in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.001837in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.004140in}{4.816036in}}%
\pgfpathlineto{\pgfqpoint{12.005661in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.007172in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{12.008671in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.012374in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.013838in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.014566in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.016734in}{4.833996in}}%
\pgfpathlineto{\pgfqpoint{12.018881in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{12.020299in}{4.840222in}}%
\pgfpathlineto{\pgfqpoint{12.021005in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{12.023109in}{4.846796in}}%
\pgfpathlineto{\pgfqpoint{12.033986in}{4.864017in}}%
\pgfpathlineto{\pgfqpoint{12.034648in}{4.864017in}}%
\pgfpathlineto{\pgfqpoint{12.039222in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{12.039867in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{12.041791in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.042429in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.044960in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{12.045588in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{12.046838in}{4.884195in}}%
\pgfpathlineto{\pgfqpoint{12.047461in}{4.884195in}}%
\pgfpathlineto{\pgfqpoint{12.048700in}{4.886120in}}%
\pgfpathlineto{\pgfqpoint{12.049317in}{4.886120in}}%
\pgfpathlineto{\pgfqpoint{12.050546in}{4.887947in}}%
\pgfpathlineto{\pgfqpoint{12.051158in}{4.887947in}}%
\pgfpathlineto{\pgfqpoint{12.052375in}{4.889751in}}%
\pgfpathlineto{\pgfqpoint{12.054189in}{4.890682in}}%
\pgfpathlineto{\pgfqpoint{12.055988in}{4.893604in}}%
\pgfpathlineto{\pgfqpoint{12.057178in}{4.894290in}}%
\pgfpathlineto{\pgfqpoint{12.058951in}{4.896982in}}%
\pgfpathlineto{\pgfqpoint{12.060125in}{4.898545in}}%
\pgfpathlineto{\pgfqpoint{12.063608in}{4.905673in}}%
\pgfpathlineto{\pgfqpoint{12.064183in}{4.905729in}}%
\pgfpathlineto{\pgfqpoint{12.066467in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.067034in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.069847in}{4.915704in}}%
\pgfpathlineto{\pgfqpoint{12.070962in}{4.917260in}}%
\pgfpathlineto{\pgfqpoint{12.072623in}{4.919241in}}%
\pgfpathlineto{\pgfqpoint{12.074272in}{4.919457in}}%
\pgfpathlineto{\pgfqpoint{12.075907in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.076991in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.078605in}{4.924433in}}%
\pgfpathlineto{\pgfqpoint{12.079141in}{4.924433in}}%
\pgfpathlineto{\pgfqpoint{12.080739in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{12.083900in}{4.927444in}}%
\pgfpathlineto{\pgfqpoint{12.085981in}{4.930743in}}%
\pgfpathlineto{\pgfqpoint{12.089064in}{4.931447in}}%
\pgfpathlineto{\pgfqpoint{12.090589in}{4.934007in}}%
\pgfpathlineto{\pgfqpoint{12.092103in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.093107in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.094603in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.096581in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.097564in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.099029in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.105261in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.105733in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.107611in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.108543in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.110395in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.110856in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.113598in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.114504in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.116753in}{4.965294in}}%
\pgfpathlineto{\pgfqpoint{12.118978in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.119420in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.121180in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.121618in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.123359in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.123792in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.126799in}{4.988600in}}%
\pgfpathlineto{\pgfqpoint{12.135162in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.135980in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.137607in}{5.010012in}}%
\pgfpathlineto{\pgfqpoint{12.139222in}{5.010240in}}%
\pgfpathlineto{\pgfqpoint{12.140424in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.141223in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.142810in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.145949in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.147114in}{5.015561in}}%
\pgfpathlineto{\pgfqpoint{12.147887in}{5.015841in}}%
\pgfpathlineto{\pgfqpoint{12.149042in}{5.017360in}}%
\pgfpathlineto{\pgfqpoint{12.149425in}{5.017360in}}%
\pgfpathlineto{\pgfqpoint{12.150572in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.150952in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.152468in}{5.021875in}}%
\pgfpathlineto{\pgfqpoint{12.153222in}{5.021875in}}%
\pgfpathlineto{\pgfqpoint{12.154722in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.155095in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.156951in}{5.028098in}}%
\pgfpathlineto{\pgfqpoint{12.158792in}{5.028129in}}%
\pgfpathlineto{\pgfqpoint{12.160616in}{5.031292in}}%
\pgfpathlineto{\pgfqpoint{12.162064in}{5.031555in}}%
\pgfpathlineto{\pgfqpoint{12.163502in}{5.033354in}}%
\pgfpathlineto{\pgfqpoint{12.164931in}{5.034354in}}%
\pgfpathlineto{\pgfqpoint{12.166350in}{5.036354in}}%
\pgfpathlineto{\pgfqpoint{12.168810in}{5.037027in}}%
\pgfpathlineto{\pgfqpoint{12.170203in}{5.038538in}}%
\pgfpathlineto{\pgfqpoint{12.172619in}{5.040999in}}%
\pgfpathlineto{\pgfqpoint{12.173987in}{5.042890in}}%
\pgfpathlineto{\pgfqpoint{12.176361in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.180368in}{5.061164in}}%
\pgfpathlineto{\pgfqpoint{12.183324in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.183650in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.186239in}{5.075009in}}%
\pgfpathlineto{\pgfqpoint{12.186882in}{5.075009in}}%
\pgfpathlineto{\pgfqpoint{12.188161in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.188479in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.189748in}{5.080589in}}%
\pgfpathlineto{\pgfqpoint{12.190065in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.190380in}{5.084167in}}%
\pgfpathlineto{\pgfqpoint{12.191638in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.198729in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.199938in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.099674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{11.515120in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{11.529658in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.689307in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.695790in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.714124in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.719897in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.725517in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.756407in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.765773in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.770305in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.779085in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.803424in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.807221in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.810950in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.851207in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.854239in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.860175in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.863081in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.865948in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.871567in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.874321in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.877040in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.882375in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.884992in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.887578in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.890132in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.892655in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.895149in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.897613in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.900049in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.907192in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.909521in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.916355in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.920791in}{4.566743in}}%
\pgfpathlineto{\pgfqpoint{11.929392in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.931489in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.933565in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.937656in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.939673in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.941670in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.945609in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.951382in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.957001in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.964267in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.978089in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.979755in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.981407in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.983047in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.986289in}{4.677016in}}%
\pgfpathlineto{\pgfqpoint{11.989481in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.992626in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.994181in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.995725in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{12.001789in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{12.011998in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.016226in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{12.018999in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.020372in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.021735in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.023090in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.024437in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.025775in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.032339in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{12.036182in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{12.043663in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{12.044885in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.046099in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.048507in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{12.049701in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.050888in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.055571in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{12.057874in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.059016in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{12.061281in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{12.062405in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{12.064635in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.073325in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{12.074387in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{12.076494in}{4.810092in}}%
\pgfpathlineto{\pgfqpoint{12.077539in}{4.810236in}}%
\pgfpathlineto{\pgfqpoint{12.079615in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.081671in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.083707in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{12.087720in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.089699in}{4.825300in}}%
\pgfpathlineto{\pgfqpoint{12.093601in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.098379in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.100260in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.101195in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.103973in}{4.833996in}}%
\pgfpathlineto{\pgfqpoint{12.107622in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{12.109423in}{4.840627in}}%
\pgfpathlineto{\pgfqpoint{12.110318in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{12.112096in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{12.112979in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{12.115608in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{12.116477in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{12.119062in}{4.853030in}}%
\pgfpathlineto{\pgfqpoint{12.119917in}{4.853200in}}%
\pgfpathlineto{\pgfqpoint{12.124139in}{4.859241in}}%
\pgfpathlineto{\pgfqpoint{12.129097in}{4.864017in}}%
\pgfpathlineto{\pgfqpoint{12.136322in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.144829in}{4.892321in}}%
\pgfpathlineto{\pgfqpoint{12.156620in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{12.161578in}{4.917260in}}%
\pgfpathlineto{\pgfqpoint{12.165049in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.165737in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.167786in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{12.168464in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{12.174475in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.175133in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.176442in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.177093in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.179035in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.180320in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.181597in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.183498in}{4.945751in}}%
\pgfpathlineto{\pgfqpoint{12.187868in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.188485in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.194558in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.195156in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.197530in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.200460in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.202199in}{4.979733in}}%
\pgfpathlineto{\pgfqpoint{12.214531in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.223590in}{5.004437in}}%
\pgfpathlineto{\pgfqpoint{12.224630in}{5.004437in}}%
\pgfpathlineto{\pgfqpoint{12.226696in}{5.008510in}}%
\pgfpathlineto{\pgfqpoint{12.227721in}{5.008510in}}%
\pgfpathlineto{\pgfqpoint{12.229757in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.230768in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.232275in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.232774in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.234762in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.235256in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.237709in}{5.023823in}}%
\pgfpathlineto{\pgfqpoint{12.238196in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.240134in}{5.028098in}}%
\pgfpathlineto{\pgfqpoint{12.241096in}{5.028129in}}%
\pgfpathlineto{\pgfqpoint{12.243482in}{5.033039in}}%
\pgfpathlineto{\pgfqpoint{12.244429in}{5.034354in}}%
\pgfpathlineto{\pgfqpoint{12.249102in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.250024in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.251399in}{5.046811in}}%
\pgfpathlineto{\pgfqpoint{12.254124in}{5.047899in}}%
\pgfpathlineto{\pgfqpoint{12.255473in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{12.257259in}{5.050078in}}%
\pgfpathlineto{\pgfqpoint{12.271855in}{5.067911in}}%
\pgfpathlineto{\pgfqpoint{12.273508in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.275148in}{5.071527in}}%
\pgfpathlineto{\pgfqpoint{12.276369in}{5.072349in}}%
\pgfpathlineto{\pgfqpoint{12.278791in}{5.074792in}}%
\pgfpathlineto{\pgfqpoint{12.283553in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.284727in}{5.080076in}}%
\pgfpathlineto{\pgfqpoint{12.285894in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.288976in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.293516in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.295007in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.300147in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.301952in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.309371in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.310755in}{5.133878in}}%
\pgfpathlineto{\pgfqpoint{12.313155in}{5.137391in}}%
\pgfpathlineto{\pgfqpoint{12.314853in}{5.142820in}}%
\pgfpathlineto{\pgfqpoint{12.318541in}{5.148963in}}%
\pgfpathlineto{\pgfqpoint{12.318873in}{5.148963in}}%
\pgfpathlineto{\pgfqpoint{12.320526in}{5.153959in}}%
\pgfpathlineto{\pgfqpoint{12.321839in}{5.154499in}}%
\pgfpathlineto{\pgfqpoint{12.323143in}{5.155758in}}%
\pgfpathlineto{\pgfqpoint{12.324116in}{5.156140in}}%
\pgfpathlineto{\pgfqpoint{12.325729in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.326690in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.328283in}{5.165531in}}%
\pgfpathlineto{\pgfqpoint{12.330806in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{12.332679in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.333609in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.335151in}{5.172433in}}%
\pgfpathlineto{\pgfqpoint{12.337290in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.338503in}{5.175524in}}%
\pgfpathlineto{\pgfqpoint{12.349688in}{5.176450in}}%
\pgfpathlineto{\pgfqpoint{12.351116in}{5.180353in}}%
\pgfpathlineto{\pgfqpoint{12.352252in}{5.181257in}}%
\pgfpathlineto{\pgfqpoint{12.353664in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.354226in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.355624in}{5.190704in}}%
\pgfpathlineto{\pgfqpoint{12.356736in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.196481in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.196481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626311in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{11.673328in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.699701in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.711744in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.723137in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.744225in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.763393in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.812235in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.832977in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.845751in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.851859in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.857795in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.863568in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.869187in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.879995in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.885198in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.895233in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.904813in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.909444in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.913975in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.918411in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.922756in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.927013in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.931185in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.943229in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.947095in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.954621in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.958286in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.965429in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.968912in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.972338in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.988680in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.991802in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.994878in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{12.000898in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{12.006752in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{12.009618in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{12.012447in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{12.015238in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{12.017992in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{12.020711in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{12.023395in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{12.026045in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{12.048509in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{12.050863in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{12.055494in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{12.057772in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{12.060025in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{12.062255in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{12.066645in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{12.068806in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{12.070945in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{12.077236in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{12.081327in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{12.083343in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{12.085341in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{12.089279in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{12.091221in}{4.631276in}}%
\pgfpathlineto{\pgfqpoint{12.093145in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{12.096942in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{12.098815in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{12.133152in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{12.134730in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{12.139396in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{12.145459in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.146949in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.149896in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.151354in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.152802in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.154240in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.155669in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.158497in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{12.162670in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{12.170775in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{12.172096in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{12.173408in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.174713in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.177299in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{12.178579in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.179853in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.181118in}{4.778481in}}%
\pgfpathlineto{\pgfqpoint{12.182376in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{12.183627in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{12.187334in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.188556in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.194559in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.200396in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{12.207194in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{12.210512in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.212695in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.215929in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.218057in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.236303in}{4.863137in}}%
\pgfpathlineto{\pgfqpoint{12.238236in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{12.240151in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{12.242992in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{12.257530in}{4.900114in}}%
\pgfpathlineto{\pgfqpoint{12.259278in}{4.901518in}}%
\pgfpathlineto{\pgfqpoint{12.266972in}{4.910032in}}%
\pgfpathlineto{\pgfqpoint{12.267810in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.271128in}{4.915201in}}%
\pgfpathlineto{\pgfqpoint{12.273583in}{4.916036in}}%
\pgfpathlineto{\pgfqpoint{12.278409in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.279202in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.281565in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{12.283126in}{4.927444in}}%
\pgfpathlineto{\pgfqpoint{12.288500in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.289256in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.291510in}{4.940635in}}%
\pgfpathlineto{\pgfqpoint{12.292256in}{4.940635in}}%
\pgfpathlineto{\pgfqpoint{12.294478in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.295946in}{4.945269in}}%
\pgfpathlineto{\pgfqpoint{12.298129in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.298852in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.300291in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.301006in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.309407in}{4.966292in}}%
\pgfpathlineto{\pgfqpoint{12.310776in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.314828in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.316825in}{4.979733in}}%
\pgfpathlineto{\pgfqpoint{12.318803in}{4.982078in}}%
\pgfpathlineto{\pgfqpoint{12.320764in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.321413in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.323990in}{4.989657in}}%
\pgfpathlineto{\pgfqpoint{12.335214in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.335820in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.337629in}{5.010012in}}%
\pgfpathlineto{\pgfqpoint{12.338826in}{5.010240in}}%
\pgfpathlineto{\pgfqpoint{12.341200in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.341790in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.345292in}{5.023536in}}%
\pgfpathlineto{\pgfqpoint{12.346446in}{5.025580in}}%
\pgfpathlineto{\pgfqpoint{12.359288in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.359829in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.361444in}{5.046811in}}%
\pgfpathlineto{\pgfqpoint{12.363046in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{12.365164in}{5.055699in}}%
\pgfpathlineto{\pgfqpoint{12.367781in}{5.059832in}}%
\pgfpathlineto{\pgfqpoint{12.368301in}{5.059832in}}%
\pgfpathlineto{\pgfqpoint{12.370880in}{5.063543in}}%
\pgfpathlineto{\pgfqpoint{12.371392in}{5.063543in}}%
\pgfpathlineto{\pgfqpoint{12.373428in}{5.065710in}}%
\pgfpathlineto{\pgfqpoint{12.373934in}{5.065710in}}%
\pgfpathlineto{\pgfqpoint{12.375444in}{5.067432in}}%
\pgfpathlineto{\pgfqpoint{12.378433in}{5.071527in}}%
\pgfpathlineto{\pgfqpoint{12.382838in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.383322in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.384767in}{5.080076in}}%
\pgfpathlineto{\pgfqpoint{12.385725in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.389043in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.412602in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.414278in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.422060in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.423263in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.424061in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.425648in}{5.134383in}}%
\pgfpathlineto{\pgfqpoint{12.428007in}{5.137391in}}%
\pgfpathlineto{\pgfqpoint{12.429177in}{5.140456in}}%
\pgfpathlineto{\pgfqpoint{12.429565in}{5.140456in}}%
\pgfpathlineto{\pgfqpoint{12.431111in}{5.143599in}}%
\pgfpathlineto{\pgfqpoint{12.432264in}{5.143599in}}%
\pgfpathlineto{\pgfqpoint{12.433410in}{5.145402in}}%
\pgfpathlineto{\pgfqpoint{12.433791in}{5.145402in}}%
\pgfpathlineto{\pgfqpoint{12.435307in}{5.147190in}}%
\pgfpathlineto{\pgfqpoint{12.437186in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{12.437933in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{12.439790in}{5.153959in}}%
\pgfpathlineto{\pgfqpoint{12.441630in}{5.154499in}}%
\pgfpathlineto{\pgfqpoint{12.443091in}{5.155758in}}%
\pgfpathlineto{\pgfqpoint{12.444542in}{5.156140in}}%
\pgfpathlineto{\pgfqpoint{12.445982in}{5.159442in}}%
\pgfpathlineto{\pgfqpoint{12.446341in}{5.159442in}}%
\pgfpathlineto{\pgfqpoint{12.447769in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.448125in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.449542in}{5.163667in}}%
\pgfpathlineto{\pgfqpoint{12.449894in}{5.163667in}}%
\pgfpathlineto{\pgfqpoint{12.451299in}{5.165531in}}%
\pgfpathlineto{\pgfqpoint{12.453389in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{12.455458in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.456143in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.457507in}{5.172003in}}%
\pgfpathlineto{\pgfqpoint{12.459199in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.459872in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.461212in}{5.175524in}}%
\pgfpathlineto{\pgfqpoint{12.467139in}{5.176450in}}%
\pgfpathlineto{\pgfqpoint{12.469399in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.471318in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.474163in}{5.214633in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{10.432152in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{10.485105in}{3.607894in}}%
\pgfpathlineto{\pgfqpoint{10.533678in}{3.649804in}}%
\pgfpathlineto{\pgfqpoint{10.583160in}{3.689642in}}%
\pgfpathlineto{\pgfqpoint{10.635022in}{3.728357in}}%
\pgfpathlineto{\pgfqpoint{10.685836in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{10.736435in}{3.795417in}}%
\pgfpathlineto{\pgfqpoint{10.786742in}{3.824650in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.851765in}}%
\pgfpathlineto{\pgfqpoint{10.890613in}{3.877219in}}%
\pgfpathlineto{\pgfqpoint{10.944576in}{3.900710in}}%
\pgfpathlineto{\pgfqpoint{10.999383in}{3.922138in}}%
\pgfpathlineto{\pgfqpoint{11.056227in}{3.941978in}}%
\pgfpathlineto{\pgfqpoint{11.115542in}{3.960316in}}%
\pgfpathlineto{\pgfqpoint{11.177817in}{3.977220in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.980061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.541791in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{3.616021in}}%
\pgfpathlineto{\pgfqpoint{10.603019in}{3.682429in}}%
\pgfpathlineto{\pgfqpoint{10.655973in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{10.710654in}{3.796894in}}%
\pgfpathlineto{\pgfqpoint{10.763607in}{3.848168in}}%
\pgfpathlineto{\pgfqpoint{10.813416in}{3.893341in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.935087in}}%
\pgfpathlineto{\pgfqpoint{10.911986in}{3.974083in}}%
\pgfpathlineto{\pgfqpoint{10.961306in}{4.010262in}}%
\pgfpathlineto{\pgfqpoint{11.011596in}{4.044353in}}%
\pgfpathlineto{\pgfqpoint{11.061481in}{4.075474in}}%
\pgfpathlineto{\pgfqpoint{11.111888in}{4.104310in}}%
\pgfpathlineto{\pgfqpoint{11.163342in}{4.131171in}}%
\pgfpathlineto{\pgfqpoint{11.215905in}{4.156077in}}%
\pgfpathlineto{\pgfqpoint{11.269708in}{4.179090in}}%
\pgfpathlineto{\pgfqpoint{11.324957in}{4.200296in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.212572in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.212572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.601581in}}%
\pgfpathlineto{\pgfqpoint{10.666954in}{3.682337in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{10.784869in}{3.828461in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.889072in}}%
\pgfpathlineto{\pgfqpoint{10.894002in}{3.949831in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{4.002212in}}%
\pgfpathlineto{\pgfqpoint{10.998019in}{4.052463in}}%
\pgfpathlineto{\pgfqpoint{11.048833in}{4.097907in}}%
\pgfpathlineto{\pgfqpoint{11.098416in}{4.139297in}}%
\pgfpathlineto{\pgfqpoint{11.148135in}{4.177917in}}%
\pgfpathlineto{\pgfqpoint{11.198084in}{4.213873in}}%
\pgfpathlineto{\pgfqpoint{11.247837in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{4.277697in}}%
\pgfpathlineto{\pgfqpoint{11.348846in}{4.306051in}}%
\pgfpathlineto{\pgfqpoint{11.400473in}{4.332379in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.356779in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.368757in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.368757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.668773in}}%
\pgfpathlineto{\pgfqpoint{10.850596in}{3.775912in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.865057in}}%
\pgfpathlineto{\pgfqpoint{10.977183in}{3.949289in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{4.024535in}}%
\pgfpathlineto{\pgfqpoint{11.094124in}{4.095017in}}%
\pgfpathlineto{\pgfqpoint{11.148805in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{11.201758in}{4.215674in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{4.268763in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{4.318751in}}%
\pgfpathlineto{\pgfqpoint{11.355847in}{4.364654in}}%
\pgfpathlineto{\pgfqpoint{11.405774in}{4.406862in}}%
\pgfpathlineto{\pgfqpoint{11.455443in}{4.445952in}}%
\pgfpathlineto{\pgfqpoint{11.505251in}{4.482309in}}%
\pgfpathlineto{\pgfqpoint{11.554914in}{4.515805in}}%
\pgfpathlineto{\pgfqpoint{11.604976in}{4.546884in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.573795in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.573795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.706020in}}%
\pgfpathlineto{\pgfqpoint{10.971829in}{3.819068in}}%
\pgfpathlineto{\pgfqpoint{11.044489in}{3.926940in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.022593in}}%
\pgfpathlineto{\pgfqpoint{11.176941in}{4.111757in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{4.190672in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.262519in}}%
\pgfpathlineto{\pgfqpoint{11.351419in}{4.328296in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.388306in}}%
\pgfpathlineto{\pgfqpoint{11.458233in}{4.443999in}}%
\pgfpathlineto{\pgfqpoint{11.510364in}{4.495576in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{4.542913in}}%
\pgfpathlineto{\pgfqpoint{11.611550in}{4.586432in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.626560in}}%
\pgfpathlineto{\pgfqpoint{11.710806in}{4.663847in}}%
\pgfpathlineto{\pgfqpoint{11.760262in}{4.698234in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.706893in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.706893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.738874in}}%
\pgfpathlineto{\pgfqpoint{11.118073in}{3.876565in}}%
\pgfpathlineto{\pgfqpoint{11.195555in}{3.997370in}}%
\pgfpathlineto{\pgfqpoint{11.269896in}{4.109137in}}%
\pgfpathlineto{\pgfqpoint{11.337513in}{4.206865in}}%
\pgfpathlineto{\pgfqpoint{11.401206in}{4.295168in}}%
\pgfpathlineto{\pgfqpoint{11.464100in}{4.378508in}}%
\pgfpathlineto{\pgfqpoint{11.523010in}{4.452869in}}%
\pgfpathlineto{\pgfqpoint{11.579737in}{4.520916in}}%
\pgfpathlineto{\pgfqpoint{11.634716in}{4.583403in}}%
\pgfpathlineto{\pgfqpoint{11.687894in}{4.640507in}}%
\pgfpathlineto{\pgfqpoint{11.739713in}{4.692937in}}%
\pgfpathlineto{\pgfqpoint{11.790614in}{4.741321in}}%
\pgfpathlineto{\pgfqpoint{11.840878in}{4.786064in}}%
\pgfpathlineto{\pgfqpoint{11.890607in}{4.827385in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.840813in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.840813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.768352in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{3.931056in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.076497in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.207634in}}%
\pgfpathlineto{\pgfqpoint{11.536567in}{4.325135in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.429730in}}%
\pgfpathlineto{\pgfqpoint{11.673945in}{4.522481in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.606359in}}%
\pgfpathlineto{\pgfqpoint{11.795620in}{4.682438in}}%
\pgfpathlineto{\pgfqpoint{11.852728in}{4.752161in}}%
\pgfpathlineto{\pgfqpoint{11.908360in}{4.816586in}}%
\pgfpathlineto{\pgfqpoint{11.962023in}{4.875360in}}%
\pgfpathlineto{\pgfqpoint{12.014475in}{4.929534in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.979061in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.979061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.789488in}}%
\pgfpathlineto{\pgfqpoint{11.461386in}{3.993526in}}%
\pgfpathlineto{\pgfqpoint{11.562913in}{4.164589in}}%
\pgfpathlineto{\pgfqpoint{11.652438in}{4.311089in}}%
\pgfpathlineto{\pgfqpoint{11.735153in}{4.442165in}}%
\pgfpathlineto{\pgfqpoint{11.810307in}{4.557155in}}%
\pgfpathlineto{\pgfqpoint{11.881204in}{4.661597in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{4.755424in}}%
\pgfpathlineto{\pgfqpoint{12.010160in}{4.840170in}}%
\pgfpathlineto{\pgfqpoint{12.070405in}{4.918011in}}%
\pgfpathlineto{\pgfqpoint{12.128075in}{4.988916in}}%
\pgfpathlineto{\pgfqpoint{12.183650in}{5.053759in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.092509in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.092509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.803864in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.029623in}}%
\pgfpathlineto{\pgfqpoint{11.725517in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{11.825241in}{4.396317in}}%
\pgfpathlineto{\pgfqpoint{11.914101in}{4.541507in}}%
\pgfpathlineto{\pgfqpoint{11.995725in}{4.670663in}}%
\pgfpathlineto{\pgfqpoint{12.071186in}{4.785945in}}%
\pgfpathlineto{\pgfqpoint{12.141775in}{4.889748in}}%
\pgfpathlineto{\pgfqpoint{12.207894in}{4.983069in}}%
\pgfpathlineto{\pgfqpoint{12.270607in}{5.067787in}}%
\pgfpathlineto{\pgfqpoint{12.330492in}{5.144992in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.178655in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.178655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.626311in}{3.815005in}}%
\pgfpathlineto{\pgfqpoint{11.772361in}{4.077394in}}%
\pgfpathlineto{\pgfqpoint{11.900077in}{4.302244in}}%
\pgfpathlineto{\pgfqpoint{12.009618in}{4.490584in}}%
\pgfpathlineto{\pgfqpoint{12.106145in}{4.652204in}}%
\pgfpathlineto{\pgfqpoint{12.193372in}{4.794022in}}%
\pgfpathlineto{\pgfqpoint{12.273583in}{4.920272in}}%
\pgfpathlineto{\pgfqpoint{12.348167in}{5.033568in}}%
\pgfpathlineto{\pgfqpoint{12.417590in}{5.135048in}}%
\pgfpathlineto{\pgfqpoint{12.483078in}{5.226905in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.084847in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.084847in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.084847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.359564in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.359564in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.359564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.554478in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.554478in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.554478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.829195in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.829195in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.829195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.024110in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.024110in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.024110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.239874in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.239874in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.239874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{12.376716in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.376716in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.484947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.484947in}}{\pgfqpoint{13.810900in}{3.512725in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.177076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.204853in}}{\pgfqpoint{13.783122in}{5.204853in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.204853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.204853in}}{\pgfqpoint{12.681269in}{5.177076in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.512725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.484947in}}{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.016582in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.016582in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.016582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.052847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.910101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.680934in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.680934in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.680934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.717199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.574453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.345286in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.345286in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.345286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.381552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.238805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.009638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.045904in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.903157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.673990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.710256in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.567509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.831560in}{0.633578in}}{\pgfqpoint{1.703573in}{2.228918in}}{%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.654442in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{0.893938in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{0.968186in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.053976in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{1.087137in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.168943in}}%
\pgfpathlineto{\pgfqpoint{1.023985in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.245721in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.277193in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.292160in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{1.073628in}{1.320799in}}%
\pgfpathlineto{\pgfqpoint{1.079083in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.360638in}}%
\pgfpathlineto{\pgfqpoint{1.094646in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.385248in}}%
\pgfpathlineto{\pgfqpoint{1.104415in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.408301in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.419256in}}%
\pgfpathlineto{\pgfqpoint{1.118267in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.450014in}}%
\pgfpathlineto{\pgfqpoint{1.131261in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{1.135419in}{1.469234in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.143498in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{1.158777in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{1.162430in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.552462in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.561789in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{1.186359in}{1.597754in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.621981in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.629311in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.636263in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.649224in}}%
\pgfpathlineto{\pgfqpoint{1.210734in}{1.655342in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.661287in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{1.678315in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.683837in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.689342in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.700384in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.711476in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.242695in}{1.722507in}}%
\pgfpathlineto{\pgfqpoint{1.245151in}{1.727982in}}%
\pgfpathlineto{\pgfqpoint{1.247579in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{1.744196in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.749548in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{1.754836in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{1.765100in}}%
\pgfpathlineto{\pgfqpoint{1.263831in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.779315in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.783654in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{1.787782in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.791723in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.799173in}}%
\pgfpathlineto{\pgfqpoint{1.280984in}{1.802721in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.806201in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.809624in}}%
\pgfpathlineto{\pgfqpoint{1.287071in}{1.812993in}}%
\pgfpathlineto{\pgfqpoint{1.289062in}{1.816294in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.822654in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.828520in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.836052in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.843144in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.844451in}}%
\pgfpathlineto{\pgfqpoint{1.313356in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.846733in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{1.318585in}{1.848924in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{1.323686in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.854544in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{1.856404in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.858461in}}%
\pgfpathlineto{\pgfqpoint{1.330301in}{1.860705in}}%
\pgfpathlineto{\pgfqpoint{1.331923in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{1.333532in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.868248in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.873678in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.879234in}}%
\pgfpathlineto{\pgfqpoint{1.342937in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.884675in}}%
\pgfpathlineto{\pgfqpoint{1.345980in}{1.887297in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{1.348980in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{1.894464in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.898552in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.900429in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{1.903924in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{1.907135in}}%
\pgfpathlineto{\pgfqpoint{1.361975in}{1.908649in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.911542in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.912966in}}%
\pgfpathlineto{\pgfqpoint{1.367501in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.915854in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.917336in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{1.918863in}}%
\pgfpathlineto{\pgfqpoint{1.372886in}{1.920439in}}%
\pgfpathlineto{\pgfqpoint{1.374211in}{1.922060in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{1.376836in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{1.928768in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{1.383259in}{1.933548in}}%
\pgfpathlineto{\pgfqpoint{1.384520in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.936416in}}%
\pgfpathlineto{\pgfqpoint{1.387020in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{1.388259in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.940180in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{1.941273in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{1.393144in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{1.394347in}{1.944128in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.944934in}}%
\pgfpathlineto{\pgfqpoint{1.396733in}{1.945652in}}%
\pgfpathlineto{\pgfqpoint{1.397917in}{1.946290in}}%
\pgfpathlineto{\pgfqpoint{1.399093in}{1.946857in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.947354in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{1.947789in}}%
\pgfpathlineto{\pgfqpoint{1.402584in}{1.948168in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.948517in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.949277in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{1.949734in}}%
\pgfpathlineto{\pgfqpoint{1.408275in}{1.950257in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.951537in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{1.952280in}}%
\pgfpathlineto{\pgfqpoint{1.412720in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.953934in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{1.954824in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{1.955745in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.957660in}}%
\pgfpathlineto{\pgfqpoint{1.419215in}{1.958654in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.959670in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.961738in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{1.962791in}}%
\pgfpathlineto{\pgfqpoint{1.424479in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{1.425516in}{1.964926in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{1.427575in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{1.428597in}{1.968172in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.969216in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{1.431633in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{1.432635in}{1.972103in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{1.974711in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{1.975526in}}%
\pgfpathlineto{\pgfqpoint{1.437577in}{1.976299in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.977028in}}%
\pgfpathlineto{\pgfqpoint{1.439521in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{1.978356in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{1.978970in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{1.980160in}}%
\pgfpathlineto{\pgfqpoint{1.444305in}{1.980766in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{1.981397in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.982067in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{1.448055in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{1.984455in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{1.985400in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{1.986407in}}%
\pgfpathlineto{\pgfqpoint{1.451740in}{1.987457in}}%
\pgfpathlineto{\pgfqpoint{1.452651in}{1.988529in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{1.989601in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.991682in}}%
\pgfpathlineto{\pgfqpoint{1.456256in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{1.993584in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{1.994448in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{1.995246in}}%
\pgfpathlineto{\pgfqpoint{1.459801in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.996621in}}%
\pgfpathlineto{\pgfqpoint{1.461551in}{1.997226in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{1.997803in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.998371in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{1.998941in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{1.999520in}}%
\pgfpathlineto{\pgfqpoint{1.465863in}{2.000117in}}%
\pgfpathlineto{\pgfqpoint{1.466715in}{2.000728in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.001358in}}%
\pgfpathlineto{\pgfqpoint{1.468409in}{2.002013in}}%
\pgfpathlineto{\pgfqpoint{1.469250in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{1.470089in}{2.003431in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{1.471755in}{2.004954in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{2.005722in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{2.006485in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.007238in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{2.007983in}}%
\pgfpathlineto{\pgfqpoint{1.475865in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{2.009469in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.010225in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.010986in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.011753in}}%
\pgfpathlineto{\pgfqpoint{1.479896in}{2.012524in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{1.481487in}{2.014055in}}%
\pgfpathlineto{\pgfqpoint{1.482278in}{2.014802in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{2.015534in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{2.016245in}}%
\pgfpathlineto{\pgfqpoint{1.484633in}{2.016931in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.017586in}}%
\pgfpathlineto{\pgfqpoint{1.486189in}{2.018202in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.018774in}}%
\pgfpathlineto{\pgfqpoint{1.487733in}{2.019301in}}%
\pgfpathlineto{\pgfqpoint{1.488501in}{2.019779in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{2.020199in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.020556in}}%
\pgfpathlineto{\pgfqpoint{1.490788in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{1.491545in}{2.021082in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.021259in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{1.493799in}{2.021462in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{1.495288in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.021499in}}%
\pgfpathlineto{\pgfqpoint{1.496767in}{2.021454in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{2.021395in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.021282in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{2.021266in}}%
\pgfpathlineto{\pgfqpoint{1.500419in}{2.021299in}}%
\pgfpathlineto{\pgfqpoint{1.501142in}{2.021404in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.021881in}}%
\pgfpathlineto{\pgfqpoint{1.503296in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{1.504009in}{2.022714in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.023243in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.023840in}}%
\pgfpathlineto{\pgfqpoint{1.506134in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{1.506838in}{2.025215in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{1.508238in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{1.508934in}{2.027486in}}%
\pgfpathlineto{\pgfqpoint{1.509628in}{2.028233in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{2.028961in}}%
\pgfpathlineto{\pgfqpoint{1.511010in}{2.029667in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.030348in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{2.030999in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.031628in}}%
\pgfpathlineto{\pgfqpoint{1.513746in}{2.032238in}}%
\pgfpathlineto{\pgfqpoint{1.514425in}{2.032826in}}%
\pgfpathlineto{\pgfqpoint{1.515101in}{2.033392in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{1.517117in}{2.034995in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{2.035511in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.036025in}}%
\pgfpathlineto{\pgfqpoint{1.519114in}{2.036546in}}%
\pgfpathlineto{\pgfqpoint{1.519776in}{2.037073in}}%
\pgfpathlineto{\pgfqpoint{1.520435in}{2.037605in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.038139in}}%
\pgfpathlineto{\pgfqpoint{1.521747in}{2.038670in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.040186in}}%
\pgfpathlineto{\pgfqpoint{1.524348in}{2.040640in}}%
\pgfpathlineto{\pgfqpoint{1.524993in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.041744in}}%
\pgfpathlineto{\pgfqpoint{1.526917in}{2.042022in}}%
\pgfpathlineto{\pgfqpoint{1.527554in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{1.528190in}{2.042436in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{1.530085in}{2.042686in}}%
\pgfpathlineto{\pgfqpoint{1.530712in}{2.042669in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.042599in}}%
\pgfpathlineto{\pgfqpoint{1.531962in}{2.042475in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{2.042301in}}%
\pgfpathlineto{\pgfqpoint{1.533205in}{2.042088in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.041842in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{2.041578in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.041317in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{2.041086in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.040902in}}%
\pgfpathlineto{\pgfqpoint{1.536889in}{2.040780in}}%
\pgfpathlineto{\pgfqpoint{1.537497in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{2.040761in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{2.040876in}}%
\pgfpathlineto{\pgfqpoint{1.539310in}{2.041065in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.041625in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.041966in}}%
\pgfpathlineto{\pgfqpoint{1.541704in}{2.042336in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{2.042731in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{2.043153in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{2.044067in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.044566in}}%
\pgfpathlineto{\pgfqpoint{1.545243in}{2.045095in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.045655in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{2.046252in}}%
\pgfpathlineto{\pgfqpoint{1.546991in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{1.548724in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{1.549298in}{2.049853in}}%
\pgfpathlineto{\pgfqpoint{1.549871in}{2.050685in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.052434in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{2.053350in}}%
\pgfpathlineto{\pgfqpoint{1.552148in}{2.054289in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{1.553277in}{2.056198in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{2.057142in}}%
\pgfpathlineto{\pgfqpoint{1.554400in}{2.058065in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{2.059819in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.060641in}}%
\pgfpathlineto{\pgfqpoint{1.556628in}{2.061422in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{2.062157in}}%
\pgfpathlineto{\pgfqpoint{1.557733in}{2.062844in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{2.063483in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.064619in}}%
\pgfpathlineto{\pgfqpoint{1.559927in}{2.065119in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{2.065574in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{1.562097in}{2.066720in}}%
\pgfpathlineto{\pgfqpoint{1.562637in}{2.067048in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{2.067357in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{2.067923in}}%
\pgfpathlineto{\pgfqpoint{1.564779in}{2.068171in}}%
\pgfpathlineto{\pgfqpoint{1.565312in}{2.068386in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.068560in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{2.068775in}}%
\pgfpathlineto{\pgfqpoint{1.567428in}{2.068808in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{1.568478in}{2.068711in}}%
\pgfpathlineto{\pgfqpoint{1.569001in}{2.068588in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{2.068422in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.068221in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.067993in}}%
\pgfpathlineto{\pgfqpoint{1.571080in}{2.067747in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.067496in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.067257in}}%
\pgfpathlineto{\pgfqpoint{1.572626in}{2.067045in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{2.066879in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{2.066771in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.066727in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{2.066756in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{1.575684in}{2.067019in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.067240in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{2.067508in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{2.067817in}}%
\pgfpathlineto{\pgfqpoint{1.577699in}{2.068157in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.068520in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{2.068904in}}%
\pgfpathlineto{\pgfqpoint{1.579197in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.069721in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.070148in}}%
\pgfpathlineto{\pgfqpoint{1.580685in}{2.070577in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{2.070999in}}%
\pgfpathlineto{\pgfqpoint{1.581671in}{2.071408in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.071800in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.072171in}}%
\pgfpathlineto{\pgfqpoint{1.583141in}{2.072521in}}%
\pgfpathlineto{\pgfqpoint{1.583629in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.073166in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{2.073466in}}%
\pgfpathlineto{\pgfqpoint{1.585086in}{2.073762in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{2.074064in}}%
\pgfpathlineto{\pgfqpoint{1.586051in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{2.074744in}}%
\pgfpathlineto{\pgfqpoint{1.587012in}{2.075144in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{2.075589in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.076080in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.076612in}}%
\pgfpathlineto{\pgfqpoint{1.588921in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{2.077782in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{1.590342in}{2.079100in}}%
\pgfpathlineto{\pgfqpoint{1.590813in}{2.079809in}}%
\pgfpathlineto{\pgfqpoint{1.591284in}{2.080543in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{2.081299in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.082866in}}%
\pgfpathlineto{\pgfqpoint{1.593155in}{2.083681in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{2.084518in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{2.085368in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{2.087067in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.087900in}}%
\pgfpathlineto{\pgfqpoint{1.595930in}{2.088713in}}%
\pgfpathlineto{\pgfqpoint{1.596389in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.090243in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{2.090935in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{1.598215in}{2.092115in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{2.092587in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.092975in}}%
\pgfpathlineto{\pgfqpoint{1.599574in}{2.093276in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{2.093496in}}%
\pgfpathlineto{\pgfqpoint{1.600476in}{2.093642in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.093725in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{1.601820in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{2.093658in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{2.093564in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{2.093445in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{2.093309in}}%
\pgfpathlineto{\pgfqpoint{1.604043in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.093015in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{1.605365in}{2.092716in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{2.092572in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{2.092197in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{2.092103in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{2.092003in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.092017in}}%
\pgfpathlineto{\pgfqpoint{1.609282in}{2.092087in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.092221in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{1.610572in}{2.092708in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.093493in}}%
\pgfpathlineto{\pgfqpoint{1.611854in}{2.093996in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{2.094563in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.095187in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{2.095862in}}%
\pgfpathlineto{\pgfqpoint{1.613551in}{2.096576in}}%
\pgfpathlineto{\pgfqpoint{1.613973in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{1.614394in}{2.098092in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{2.098877in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{2.099661in}}%
\pgfpathlineto{\pgfqpoint{1.615653in}{2.100428in}}%
\pgfpathlineto{\pgfqpoint{1.616071in}{2.101175in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.101895in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{2.102582in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{2.103237in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.104460in}}%
\pgfpathlineto{\pgfqpoint{1.618561in}{2.105036in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{2.105588in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{1.621022in}{2.107988in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.108379in}}%
\pgfpathlineto{\pgfqpoint{1.621836in}{2.108736in}}%
\pgfpathlineto{\pgfqpoint{1.622242in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{2.109340in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{2.109823in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.110027in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{2.110211in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.110375in}}%
\pgfpathlineto{\pgfqpoint{1.625061in}{2.110518in}}%
\pgfpathlineto{\pgfqpoint{1.625460in}{2.110638in}}%
\pgfpathlineto{\pgfqpoint{1.625859in}{2.110735in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{1.626655in}{2.110872in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.111057in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{2.111147in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{2.111261in}}%
\pgfpathlineto{\pgfqpoint{1.629023in}{2.111406in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.111583in}}%
\pgfpathlineto{\pgfqpoint{1.629807in}{2.111798in}}%
\pgfpathlineto{\pgfqpoint{1.630198in}{2.112055in}}%
\pgfpathlineto{\pgfqpoint{1.630588in}{2.112356in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.112711in}}%
\pgfpathlineto{\pgfqpoint{1.631365in}{2.113126in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{2.113606in}}%
\pgfpathlineto{\pgfqpoint{1.632140in}{2.114155in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.114779in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{2.115475in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{2.116236in}}%
\pgfpathlineto{\pgfqpoint{1.633682in}{2.117058in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.117935in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.118853in}}%
\pgfpathlineto{\pgfqpoint{1.634830in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{2.120749in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.121691in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.122612in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{2.123501in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{2.124349in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.125145in}}%
\pgfpathlineto{\pgfqpoint{1.637486in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.126585in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{2.127227in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.127813in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{2.128340in}}%
\pgfpathlineto{\pgfqpoint{1.639363in}{2.128805in}}%
\pgfpathlineto{\pgfqpoint{1.639736in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{2.129803in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{2.130005in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.130313in}}%
\pgfpathlineto{\pgfqpoint{1.642331in}{2.130330in}}%
\pgfpathlineto{\pgfqpoint{1.642699in}{2.130317in}}%
\pgfpathlineto{\pgfqpoint{1.643067in}{2.130284in}}%
\pgfpathlineto{\pgfqpoint{1.643434in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{1.643800in}{2.130192in}}%
\pgfpathlineto{\pgfqpoint{1.644165in}{2.130149in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.130117in}}%
\pgfpathlineto{\pgfqpoint{1.644894in}{2.130106in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.130118in}}%
\pgfpathlineto{\pgfqpoint{1.645621in}{2.130157in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.130224in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{2.130321in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{2.130451in}}%
\pgfpathlineto{\pgfqpoint{1.647067in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.131061in}}%
\pgfpathlineto{\pgfqpoint{1.648145in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{2.131653in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.131997in}}%
\pgfpathlineto{\pgfqpoint{1.649217in}{2.132368in}}%
\pgfpathlineto{\pgfqpoint{1.649573in}{2.132763in}}%
\pgfpathlineto{\pgfqpoint{1.649929in}{2.133176in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.133605in}}%
\pgfpathlineto{\pgfqpoint{1.650639in}{2.134041in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.134480in}}%
\pgfpathlineto{\pgfqpoint{1.651346in}{2.134921in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{2.135364in}}%
\pgfpathlineto{\pgfqpoint{1.652050in}{2.135812in}}%
\pgfpathlineto{\pgfqpoint{1.652402in}{2.136268in}}%
\pgfpathlineto{\pgfqpoint{1.652753in}{2.136734in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{2.137215in}}%
\pgfpathlineto{\pgfqpoint{1.653453in}{2.137712in}}%
\pgfpathlineto{\pgfqpoint{1.653802in}{2.138221in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.138737in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{2.139774in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{2.140289in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{2.140799in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{1.656230in}{2.141798in}}%
\pgfpathlineto{\pgfqpoint{1.656574in}{2.142292in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{2.142786in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.143281in}}%
\pgfpathlineto{\pgfqpoint{1.657604in}{2.143779in}}%
\pgfpathlineto{\pgfqpoint{1.657947in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.145317in}}%
\pgfpathlineto{\pgfqpoint{1.658970in}{2.145848in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{2.146388in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{2.146933in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{2.147483in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{2.148600in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{2.149172in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.149757in}}%
\pgfpathlineto{\pgfqpoint{1.661676in}{2.150354in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{2.150959in}}%
\pgfpathlineto{\pgfqpoint{1.662347in}{2.151569in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{1.663016in}{2.152805in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{2.154066in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{2.154704in}}%
\pgfpathlineto{\pgfqpoint{1.664347in}{2.155340in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{2.155969in}}%
\pgfpathlineto{\pgfqpoint{1.665009in}{2.156586in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.157181in}}%
\pgfpathlineto{\pgfqpoint{1.665670in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{1.665999in}{2.158279in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.158776in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.159233in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.667312in}{2.160029in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.160375in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.160692in}}%
\pgfpathlineto{\pgfqpoint{1.668291in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{2.161255in}}%
\pgfpathlineto{\pgfqpoint{1.668941in}{2.161506in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.161735in}}%
\pgfpathlineto{\pgfqpoint{1.669589in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{2.162274in}}%
\pgfpathlineto{\pgfqpoint{1.670557in}{2.162401in}}%
\pgfpathlineto{\pgfqpoint{1.670879in}{2.162513in}}%
\pgfpathlineto{\pgfqpoint{1.671201in}{2.162616in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{2.162712in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.162900in}}%
\pgfpathlineto{\pgfqpoint{1.672481in}{2.162999in}}%
\pgfpathlineto{\pgfqpoint{1.672800in}{2.163113in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.163245in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{2.163400in}}%
\pgfpathlineto{\pgfqpoint{1.673754in}{2.163579in}}%
\pgfpathlineto{\pgfqpoint{1.674071in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{1.674387in}{2.163982in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.164418in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{2.164642in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.164872in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{1.676277in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{1.676590in}{2.165644in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.165937in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{2.166251in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{2.166587in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.166942in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{1.678459in}{2.167707in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{2.168119in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{2.168553in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.169011in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{2.169497in}}%
\pgfpathlineto{\pgfqpoint{1.680005in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{1.680312in}{2.170552in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.171114in}}%
\pgfpathlineto{\pgfqpoint{1.680926in}{2.171692in}}%
\pgfpathlineto{\pgfqpoint{1.681233in}{2.172281in}}%
\pgfpathlineto{\pgfqpoint{1.681539in}{2.172875in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.173465in}}%
\pgfpathlineto{\pgfqpoint{1.682149in}{2.174046in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{2.175159in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.175688in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{1.683668in}{2.176686in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{2.177156in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{2.177606in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{2.178035in}}%
\pgfpathlineto{\pgfqpoint{1.684874in}{2.178440in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{2.179174in}}%
\pgfpathlineto{\pgfqpoint{1.685775in}{2.179502in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.179799in}}%
\pgfpathlineto{\pgfqpoint{1.686373in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.180291in}}%
\pgfpathlineto{\pgfqpoint{1.686970in}{2.180475in}}%
\pgfpathlineto{\pgfqpoint{1.687268in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{2.180666in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.180661in}}%
\pgfpathlineto{\pgfqpoint{1.688158in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{2.180455in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.180259in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.180007in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{2.179707in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{2.179367in}}%
\pgfpathlineto{\pgfqpoint{1.689928in}{2.178995in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{1.690515in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{2.177784in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{2.177376in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{1.691683in}{2.176579in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{1.692265in}{2.175805in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{2.175425in}}%
\pgfpathlineto{\pgfqpoint{1.692845in}{2.175049in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{1.693423in}{2.174307in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.173594in}}%
\pgfpathlineto{\pgfqpoint{1.694288in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.694576in}{2.172959in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{2.172687in}}%
\pgfpathlineto{\pgfqpoint{1.695149in}{2.172452in}}%
\pgfpathlineto{\pgfqpoint{1.695436in}{2.172260in}}%
\pgfpathlineto{\pgfqpoint{1.695722in}{2.172112in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.172014in}}%
\pgfpathlineto{\pgfqpoint{1.696292in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.171971in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{2.172026in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{2.172126in}}%
\pgfpathlineto{\pgfqpoint{1.697429in}{2.172268in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{2.172448in}}%
\pgfpathlineto{\pgfqpoint{1.697995in}{2.172661in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.172901in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{2.173166in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{2.173454in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.174096in}}%
\pgfpathlineto{\pgfqpoint{1.699684in}{2.174440in}}%
\pgfpathlineto{\pgfqpoint{1.699964in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{1.700244in}{2.175155in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.175520in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.175887in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.176994in}}%
\pgfpathlineto{\pgfqpoint{1.701915in}{2.177373in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{1.702469in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{1.702746in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{1.703022in}{2.178943in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.226973in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.226973in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{2.226544in}}%
\pgfpathlineto{\pgfqpoint{1.703022in}{2.226123in}}%
\pgfpathlineto{\pgfqpoint{1.702746in}{2.225716in}}%
\pgfpathlineto{\pgfqpoint{1.702469in}{2.225326in}}%
\pgfpathlineto{\pgfqpoint{1.702192in}{2.224959in}}%
\pgfpathlineto{\pgfqpoint{1.701915in}{2.224620in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{2.224032in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{2.223561in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.223375in}}%
\pgfpathlineto{\pgfqpoint{1.700244in}{2.223225in}}%
\pgfpathlineto{\pgfqpoint{1.699964in}{2.223109in}}%
\pgfpathlineto{\pgfqpoint{1.699684in}{2.223027in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.222978in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.222961in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{2.223026in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.223106in}}%
\pgfpathlineto{\pgfqpoint{1.697995in}{2.223215in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{1.697429in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{2.223704in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{2.223920in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.224158in}}%
\pgfpathlineto{\pgfqpoint{1.696292in}{2.224415in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.224688in}}%
\pgfpathlineto{\pgfqpoint{1.695722in}{2.224968in}}%
\pgfpathlineto{\pgfqpoint{1.695436in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{1.695149in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{1.694576in}{2.226101in}}%
\pgfpathlineto{\pgfqpoint{1.694288in}{2.226368in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.226867in}}%
\pgfpathlineto{\pgfqpoint{1.693423in}{2.227105in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{2.227336in}}%
\pgfpathlineto{\pgfqpoint{1.692845in}{2.227563in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{1.692265in}{2.227995in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{1.691683in}{2.228379in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.228543in}}%
\pgfpathlineto{\pgfqpoint{1.691099in}{2.228680in}}%
\pgfpathlineto{\pgfqpoint{1.690807in}{2.228786in}}%
\pgfpathlineto{\pgfqpoint{1.690515in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.228906in}}%
\pgfpathlineto{\pgfqpoint{1.689928in}{2.228918in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{2.228898in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{2.228846in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.228764in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.228654in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{2.228525in}}%
\pgfpathlineto{\pgfqpoint{1.688158in}{2.228381in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.228229in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{2.228070in}}%
\pgfpathlineto{\pgfqpoint{1.687268in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{1.686970in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.227553in}}%
\pgfpathlineto{\pgfqpoint{1.686373in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.227183in}}%
\pgfpathlineto{\pgfqpoint{1.685775in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{2.226807in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{2.226617in}}%
\pgfpathlineto{\pgfqpoint{1.684874in}{2.226432in}}%
\pgfpathlineto{\pgfqpoint{1.684573in}{2.226252in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{2.226072in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{2.225894in}}%
\pgfpathlineto{\pgfqpoint{1.683668in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.225551in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.225391in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{2.225243in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{2.225106in}}%
\pgfpathlineto{\pgfqpoint{1.682149in}{2.224976in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.224855in}}%
\pgfpathlineto{\pgfqpoint{1.681539in}{2.224739in}}%
\pgfpathlineto{\pgfqpoint{1.681233in}{2.224625in}}%
\pgfpathlineto{\pgfqpoint{1.680926in}{2.224508in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.224379in}}%
\pgfpathlineto{\pgfqpoint{1.680312in}{2.224232in}}%
\pgfpathlineto{\pgfqpoint{1.680005in}{2.224064in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{2.223878in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{2.223222in}}%
\pgfpathlineto{\pgfqpoint{1.678459in}{2.222970in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{2.222708in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.222440in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{2.222173in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{2.221909in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.221653in}}%
\pgfpathlineto{\pgfqpoint{1.676590in}{2.221404in}}%
\pgfpathlineto{\pgfqpoint{1.676277in}{2.221158in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.220673in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{2.220443in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.220228in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{2.220029in}}%
\pgfpathlineto{\pgfqpoint{1.674387in}{2.219847in}}%
\pgfpathlineto{\pgfqpoint{1.674071in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{1.673754in}{2.219531in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.219246in}}%
\pgfpathlineto{\pgfqpoint{1.672800in}{2.219109in}}%
\pgfpathlineto{\pgfqpoint{1.672481in}{2.218979in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.218855in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.218745in}}%
\pgfpathlineto{\pgfqpoint{1.671522in}{2.218650in}}%
\pgfpathlineto{\pgfqpoint{1.671201in}{2.218572in}}%
\pgfpathlineto{\pgfqpoint{1.670879in}{2.218513in}}%
\pgfpathlineto{\pgfqpoint{1.670557in}{2.218477in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{2.218467in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{1.669589in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.218564in}}%
\pgfpathlineto{\pgfqpoint{1.668941in}{2.218620in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{2.218681in}}%
\pgfpathlineto{\pgfqpoint{1.668291in}{2.218742in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.218800in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.218852in}}%
\pgfpathlineto{\pgfqpoint{1.667312in}{2.218898in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.218947in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.218999in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.219054in}}%
\pgfpathlineto{\pgfqpoint{1.665999in}{2.219110in}}%
\pgfpathlineto{\pgfqpoint{1.665670in}{2.219163in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.219209in}}%
\pgfpathlineto{\pgfqpoint{1.665009in}{2.219247in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{2.219269in}}%
\pgfpathlineto{\pgfqpoint{1.664347in}{2.219270in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{2.219253in}}%
\pgfpathlineto{\pgfqpoint{1.663682in}{2.219218in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.219162in}}%
\pgfpathlineto{\pgfqpoint{1.663016in}{2.219079in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.218973in}}%
\pgfpathlineto{\pgfqpoint{1.662347in}{2.218851in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{2.218717in}}%
\pgfpathlineto{\pgfqpoint{1.661676in}{2.218568in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.218401in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{2.218220in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{2.218021in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.217802in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{1.659650in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{2.217005in}}%
\pgfpathlineto{\pgfqpoint{1.658970in}{2.216694in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.216364in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{1.657947in}{2.215683in}}%
\pgfpathlineto{\pgfqpoint{1.657604in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{1.656918in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{1.656574in}{2.214274in}}%
\pgfpathlineto{\pgfqpoint{1.656230in}{2.213934in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.213611in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{2.213030in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{2.212784in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{2.212576in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.212412in}}%
\pgfpathlineto{\pgfqpoint{1.653802in}{2.212297in}}%
\pgfpathlineto{\pgfqpoint{1.653453in}{2.212232in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{2.212217in}}%
\pgfpathlineto{\pgfqpoint{1.652753in}{2.212248in}}%
\pgfpathlineto{\pgfqpoint{1.652402in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.652050in}{2.212455in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{2.212630in}}%
\pgfpathlineto{\pgfqpoint{1.651346in}{2.212850in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.213111in}}%
\pgfpathlineto{\pgfqpoint{1.650639in}{2.213404in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{1.649929in}{2.214042in}}%
\pgfpathlineto{\pgfqpoint{1.649573in}{2.214366in}}%
\pgfpathlineto{\pgfqpoint{1.649217in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{1.648503in}{2.215293in}}%
\pgfpathlineto{\pgfqpoint{1.648145in}{2.215572in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.216059in}}%
\pgfpathlineto{\pgfqpoint{1.647067in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{2.216434in}}%
\pgfpathlineto{\pgfqpoint{1.646345in}{2.216572in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.216670in}}%
\pgfpathlineto{\pgfqpoint{1.645621in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{1.644894in}{2.216694in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.216600in}}%
\pgfpathlineto{\pgfqpoint{1.644165in}{2.216455in}}%
\pgfpathlineto{\pgfqpoint{1.643800in}{2.216265in}}%
\pgfpathlineto{\pgfqpoint{1.643434in}{2.216039in}}%
\pgfpathlineto{\pgfqpoint{1.643067in}{2.215785in}}%
\pgfpathlineto{\pgfqpoint{1.642699in}{2.215505in}}%
\pgfpathlineto{\pgfqpoint{1.642331in}{2.215194in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.214848in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.214040in}}%
\pgfpathlineto{\pgfqpoint{1.640852in}{2.213578in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{2.213080in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.212545in}}%
\pgfpathlineto{\pgfqpoint{1.639736in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{1.639363in}{2.211381in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{2.210755in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.210108in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.208780in}}%
\pgfpathlineto{\pgfqpoint{1.637486in}{2.208111in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.207451in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{2.206812in}}%
\pgfpathlineto{\pgfqpoint{1.636352in}{2.206207in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.205127in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{2.204658in}}%
\pgfpathlineto{\pgfqpoint{1.634830in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.203867in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.203537in}}%
\pgfpathlineto{\pgfqpoint{1.633682in}{2.203243in}}%
\pgfpathlineto{\pgfqpoint{1.633297in}{2.202978in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{2.202728in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.202486in}}%
\pgfpathlineto{\pgfqpoint{1.632140in}{2.202245in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{2.202000in}}%
\pgfpathlineto{\pgfqpoint{1.631365in}{2.201754in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.201513in}}%
\pgfpathlineto{\pgfqpoint{1.630588in}{2.201281in}}%
\pgfpathlineto{\pgfqpoint{1.630198in}{2.201057in}}%
\pgfpathlineto{\pgfqpoint{1.629807in}{2.200841in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.200632in}}%
\pgfpathlineto{\pgfqpoint{1.629023in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{1.628237in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.199826in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{1.626655in}{2.199196in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.198967in}}%
\pgfpathlineto{\pgfqpoint{1.625859in}{2.198718in}}%
\pgfpathlineto{\pgfqpoint{1.625460in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{1.625061in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.197772in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{2.197376in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{1.623455in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.196008in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{2.195528in}}%
\pgfpathlineto{\pgfqpoint{1.622242in}{2.195062in}}%
\pgfpathlineto{\pgfqpoint{1.621836in}{2.194623in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{1.621022in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.193209in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.192941in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{2.192704in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{2.192499in}}%
\pgfpathlineto{\pgfqpoint{1.618561in}{2.192323in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.192173in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{2.192044in}}%
\pgfpathlineto{\pgfqpoint{1.617320in}{2.191934in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.191786in}}%
\pgfpathlineto{\pgfqpoint{1.616071in}{2.191759in}}%
\pgfpathlineto{\pgfqpoint{1.615653in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{2.191800in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{2.191854in}}%
\pgfpathlineto{\pgfqpoint{1.614394in}{2.191918in}}%
\pgfpathlineto{\pgfqpoint{1.613973in}{2.191992in}}%
\pgfpathlineto{\pgfqpoint{1.613551in}{2.192082in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.192303in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{1.611854in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{2.192762in}}%
\pgfpathlineto{\pgfqpoint{1.610572in}{2.192838in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{2.192882in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.192891in}}%
\pgfpathlineto{\pgfqpoint{1.609282in}{2.192865in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.192804in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{2.192708in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{2.192581in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{2.192420in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{2.192238in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{2.192046in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.191860in}}%
\pgfpathlineto{\pgfqpoint{1.605804in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{1.605365in}{2.191541in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.191417in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.191311in}}%
\pgfpathlineto{\pgfqpoint{1.604043in}{2.191217in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{2.191127in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{2.191028in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{2.190913in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{1.601820in}{2.190589in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.190104in}}%
\pgfpathlineto{\pgfqpoint{1.600476in}{2.189807in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{2.189478in}}%
\pgfpathlineto{\pgfqpoint{1.599574in}{2.189123in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.188754in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{2.188375in}}%
\pgfpathlineto{\pgfqpoint{1.598215in}{2.187989in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{2.187215in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.186836in}}%
\pgfpathlineto{\pgfqpoint{1.596389in}{2.186460in}}%
\pgfpathlineto{\pgfqpoint{1.595930in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.185708in}}%
\pgfpathlineto{\pgfqpoint{1.595009in}{2.185337in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{2.184968in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{2.184596in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{1.593155in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.183382in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{2.182937in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{1.591284in}{2.182027in}}%
\pgfpathlineto{\pgfqpoint{1.590813in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{1.590342in}{2.181132in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{2.180706in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{2.180311in}}%
\pgfpathlineto{\pgfqpoint{1.588921in}{2.179951in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.179631in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.179344in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{1.587012in}{2.178822in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{1.586051in}{2.178299in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{2.178024in}}%
\pgfpathlineto{\pgfqpoint{1.585086in}{2.177738in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{2.177443in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.177145in}}%
\pgfpathlineto{\pgfqpoint{1.583629in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{1.583141in}{2.176555in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.176269in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.175997in}}%
\pgfpathlineto{\pgfqpoint{1.581671in}{2.175741in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{2.175502in}}%
\pgfpathlineto{\pgfqpoint{1.580685in}{2.175279in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.174856in}}%
\pgfpathlineto{\pgfqpoint{1.579197in}{2.174627in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{1.577699in}{2.173843in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{2.173559in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{2.173273in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.172996in}}%
\pgfpathlineto{\pgfqpoint{1.575684in}{2.172743in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.172524in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.172210in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{2.172110in}}%
\pgfpathlineto{\pgfqpoint{1.573139in}{2.172042in}}%
\pgfpathlineto{\pgfqpoint{1.572626in}{2.171998in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.171972in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.171955in}}%
\pgfpathlineto{\pgfqpoint{1.571080in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{1.569001in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{1.568478in}{2.171592in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.171458in}}%
\pgfpathlineto{\pgfqpoint{1.567428in}{2.171310in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{2.171152in}}%
\pgfpathlineto{\pgfqpoint{1.566372in}{2.170988in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.170821in}}%
\pgfpathlineto{\pgfqpoint{1.565312in}{2.170654in}}%
\pgfpathlineto{\pgfqpoint{1.564779in}{2.170487in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{2.170313in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.170123in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{1.562637in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{1.562097in}{2.169436in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.168863in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{1.559927in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{2.167023in}}%
\pgfpathlineto{\pgfqpoint{1.557733in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{1.556628in}{2.165629in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{2.164550in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{1.554400in}{2.163408in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{2.162850in}}%
\pgfpathlineto{\pgfqpoint{1.553277in}{2.162315in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.161807in}}%
\pgfpathlineto{\pgfqpoint{1.552148in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{2.160845in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.160376in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.159913in}}%
\pgfpathlineto{\pgfqpoint{1.549871in}{2.159449in}}%
\pgfpathlineto{\pgfqpoint{1.549298in}{2.158985in}}%
\pgfpathlineto{\pgfqpoint{1.548724in}{2.158511in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{2.157527in}}%
\pgfpathlineto{\pgfqpoint{1.546991in}{2.157015in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{2.156502in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.155996in}}%
\pgfpathlineto{\pgfqpoint{1.545243in}{2.155506in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.155036in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{2.154591in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{2.153793in}}%
\pgfpathlineto{\pgfqpoint{1.542298in}{2.153455in}}%
\pgfpathlineto{\pgfqpoint{1.541704in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.152903in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.152683in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.152504in}}%
\pgfpathlineto{\pgfqpoint{1.539310in}{2.152364in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{2.152256in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{2.152174in}}%
\pgfpathlineto{\pgfqpoint{1.537497in}{2.152112in}}%
\pgfpathlineto{\pgfqpoint{1.536889in}{2.152064in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{2.152002in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{2.151976in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.151987in}}%
\pgfpathlineto{\pgfqpoint{1.533205in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{2.152057in}}%
\pgfpathlineto{\pgfqpoint{1.531962in}{2.152105in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.152156in}}%
\pgfpathlineto{\pgfqpoint{1.530712in}{2.152201in}}%
\pgfpathlineto{\pgfqpoint{1.530085in}{2.152235in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.152236in}}%
\pgfpathlineto{\pgfqpoint{1.528190in}{2.152190in}}%
\pgfpathlineto{\pgfqpoint{1.527554in}{2.152107in}}%
\pgfpathlineto{\pgfqpoint{1.526917in}{2.151978in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.151789in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.151526in}}%
\pgfpathlineto{\pgfqpoint{1.524993in}{2.151177in}}%
\pgfpathlineto{\pgfqpoint{1.524348in}{2.150749in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.150250in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{2.149685in}}%
\pgfpathlineto{\pgfqpoint{1.522401in}{2.149074in}}%
\pgfpathlineto{\pgfqpoint{1.521747in}{2.148428in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.147762in}}%
\pgfpathlineto{\pgfqpoint{1.520435in}{2.147093in}}%
\pgfpathlineto{\pgfqpoint{1.519776in}{2.146433in}}%
\pgfpathlineto{\pgfqpoint{1.519114in}{2.145785in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.145145in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{2.144512in}}%
\pgfpathlineto{\pgfqpoint{1.517117in}{2.143880in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.142630in}}%
\pgfpathlineto{\pgfqpoint{1.515101in}{2.142019in}}%
\pgfpathlineto{\pgfqpoint{1.514425in}{2.141422in}}%
\pgfpathlineto{\pgfqpoint{1.513746in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.140280in}}%
\pgfpathlineto{\pgfqpoint{1.512383in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{1.511010in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{2.138300in}}%
\pgfpathlineto{\pgfqpoint{1.509628in}{2.137857in}}%
\pgfpathlineto{\pgfqpoint{1.508934in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{1.508238in}{2.137003in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.136567in}}%
\pgfpathlineto{\pgfqpoint{1.506838in}{2.136102in}}%
\pgfpathlineto{\pgfqpoint{1.506134in}{2.135594in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{1.504009in}{2.133691in}}%
\pgfpathlineto{\pgfqpoint{1.503296in}{2.132928in}}%
\pgfpathlineto{\pgfqpoint{1.502581in}{2.132106in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{2.131234in}}%
\pgfpathlineto{\pgfqpoint{1.501142in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{1.500419in}{2.129399in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{2.128467in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.127538in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{2.126625in}}%
\pgfpathlineto{\pgfqpoint{1.497503in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{1.496767in}{2.124916in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.124128in}}%
\pgfpathlineto{\pgfqpoint{1.495288in}{2.123378in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{2.122651in}}%
\pgfpathlineto{\pgfqpoint{1.493799in}{2.121931in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.120430in}}%
\pgfpathlineto{\pgfqpoint{1.491545in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{1.490788in}{2.118780in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.117891in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{2.116968in}}%
\pgfpathlineto{\pgfqpoint{1.488501in}{2.116012in}}%
\pgfpathlineto{\pgfqpoint{1.487733in}{2.115030in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.114022in}}%
\pgfpathlineto{\pgfqpoint{1.486189in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.111963in}}%
\pgfpathlineto{\pgfqpoint{1.484633in}{2.110935in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{2.109924in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{1.482278in}{2.107964in}}%
\pgfpathlineto{\pgfqpoint{1.481487in}{2.107028in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.106140in}}%
\pgfpathlineto{\pgfqpoint{1.479896in}{2.105306in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.103834in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.103222in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{1.475865in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.101876in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{2.101835in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{2.101910in}}%
\pgfpathlineto{\pgfqpoint{1.471755in}{2.102087in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.102350in}}%
\pgfpathlineto{\pgfqpoint{1.470089in}{2.102670in}}%
\pgfpathlineto{\pgfqpoint{1.469250in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{1.468409in}{2.103362in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.103690in}}%
\pgfpathlineto{\pgfqpoint{1.466715in}{2.103984in}}%
\pgfpathlineto{\pgfqpoint{1.465863in}{2.104223in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{2.104379in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.104415in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{2.104298in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{1.461551in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.103010in}}%
\pgfpathlineto{\pgfqpoint{1.459801in}{2.102341in}}%
\pgfpathlineto{\pgfqpoint{1.458920in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{2.100766in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{2.099898in}}%
\pgfpathlineto{\pgfqpoint{1.456256in}{2.098992in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{2.098057in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.096098in}}%
\pgfpathlineto{\pgfqpoint{1.452651in}{2.095062in}}%
\pgfpathlineto{\pgfqpoint{1.451740in}{2.094003in}}%
\pgfpathlineto{\pgfqpoint{1.450825in}{2.092923in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.091827in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{2.090718in}}%
\pgfpathlineto{\pgfqpoint{1.448055in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.088483in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{2.087372in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{1.444305in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{2.081600in}}%
\pgfpathlineto{\pgfqpoint{1.439521in}{2.080860in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.080175in}}%
\pgfpathlineto{\pgfqpoint{1.437577in}{2.079531in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{2.078896in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.078243in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{2.077551in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.076818in}}%
\pgfpathlineto{\pgfqpoint{1.432635in}{2.076041in}}%
\pgfpathlineto{\pgfqpoint{1.431633in}{2.075231in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{2.074399in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{2.073555in}}%
\pgfpathlineto{\pgfqpoint{1.428597in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{1.427575in}{2.071871in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{2.071031in}}%
\pgfpathlineto{\pgfqpoint{1.425516in}{2.070192in}}%
\pgfpathlineto{\pgfqpoint{1.424479in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{2.068522in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{2.067713in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{2.066940in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{1.419215in}{2.065509in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{2.064843in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{2.064204in}}%
\pgfpathlineto{\pgfqpoint{1.415993in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{2.063017in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.062483in}}%
\pgfpathlineto{\pgfqpoint{1.412720in}{2.061998in}}%
\pgfpathlineto{\pgfqpoint{1.411617in}{2.061568in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{2.061194in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{2.060874in}}%
\pgfpathlineto{\pgfqpoint{1.408275in}{2.060595in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{2.060071in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{2.059767in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{2.059395in}}%
\pgfpathlineto{\pgfqpoint{1.402584in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{2.057759in}}%
\pgfpathlineto{\pgfqpoint{1.399093in}{2.057007in}}%
\pgfpathlineto{\pgfqpoint{1.397917in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{1.396733in}{2.055188in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{1.394347in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{1.393144in}{2.051631in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{2.050220in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{2.048709in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{2.047121in}}%
\pgfpathlineto{\pgfqpoint{1.388259in}{2.045466in}}%
\pgfpathlineto{\pgfqpoint{1.387020in}{2.043770in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{2.042041in}}%
\pgfpathlineto{\pgfqpoint{1.384520in}{2.040308in}}%
\pgfpathlineto{\pgfqpoint{1.383259in}{2.038593in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{2.035311in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{2.033753in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{2.032248in}}%
\pgfpathlineto{\pgfqpoint{1.376836in}{2.030813in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{1.374211in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{1.372886in}{2.027010in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{2.025921in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{2.024934in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{2.024052in}}%
\pgfpathlineto{\pgfqpoint{1.367501in}{2.023270in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{2.022580in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{2.021947in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{2.021344in}}%
\pgfpathlineto{\pgfqpoint{1.361975in}{2.020725in}}%
\pgfpathlineto{\pgfqpoint{1.360570in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{2.019315in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{2.018456in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{2.017431in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{2.014848in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{2.011699in}}%
\pgfpathlineto{\pgfqpoint{1.348980in}{2.009969in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{1.345980in}{2.006342in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{2.004496in}}%
\pgfpathlineto{\pgfqpoint{1.342937in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{2.000780in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.998925in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.997077in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.993330in}}%
\pgfpathlineto{\pgfqpoint{1.333532in}{1.991423in}}%
\pgfpathlineto{\pgfqpoint{1.331923in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{1.330301in}{1.987562in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.985622in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{1.983674in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.981721in}}%
\pgfpathlineto{\pgfqpoint{1.323686in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.977840in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{1.318585in}{1.974074in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{1.972266in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{1.313356in}{1.968822in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.967170in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.965539in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.963928in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{1.962320in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.960675in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.955357in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.953412in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{1.951376in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.949261in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{1.289062in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{1.287071in}{1.942492in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.940055in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.937481in}}%
\pgfpathlineto{\pgfqpoint{1.280984in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.931778in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{1.922044in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.918665in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.915297in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.911981in}}%
\pgfpathlineto{\pgfqpoint{1.263831in}{1.908746in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{1.905633in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.902688in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{1.899912in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.897288in}}%
\pgfpathlineto{\pgfqpoint{1.252352in}{1.894793in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.892392in}}%
\pgfpathlineto{\pgfqpoint{1.247579in}{1.890032in}}%
\pgfpathlineto{\pgfqpoint{1.245151in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.242695in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.876008in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.872310in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.863954in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.859409in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{1.854703in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.839862in}}%
\pgfpathlineto{\pgfqpoint{1.210734in}{1.834725in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.829511in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.813498in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.808111in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.802750in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{1.186359in}{1.792112in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.786763in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.775811in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.770180in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{1.162430in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{1.158777in}{1.746714in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.740482in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{1.143498in}{1.720009in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{1.135419in}{1.704640in}}%
\pgfpathlineto{\pgfqpoint{1.131261in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.687817in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.678865in}}%
\pgfpathlineto{\pgfqpoint{1.118267in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.649209in}}%
\pgfpathlineto{\pgfqpoint{1.104415in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.626341in}}%
\pgfpathlineto{\pgfqpoint{1.094646in}{1.613821in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.586507in}}%
\pgfpathlineto{\pgfqpoint{1.079083in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{1.073628in}{1.556014in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.539448in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.503718in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.444615in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{1.023985in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.379761in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{1.310553in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{0.968186in}{1.235654in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{1.178431in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{1.146435in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.828385in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{0.831560in}{0.776409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.001859in}{0.786693in}}{\pgfqpoint{1.873872in}{2.341718in}}{%
\pgfpathmoveto{\pgfqpoint{1.001859in}{1.023892in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{0.786693in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.057603in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.103715in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.146506in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.288215in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.371611in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{1.396520in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.420424in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{1.220569in}{1.548669in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.585981in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.603464in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.620107in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.635934in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{1.665384in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.692363in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.705043in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{1.297317in}{1.761913in}}%
\pgfpathlineto{\pgfqpoint{1.301560in}{1.772387in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.792647in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.802373in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.811766in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.820828in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.829576in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.838097in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{1.336319in}{1.854670in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.870802in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{1.878720in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.886498in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.894108in}}%
\pgfpathlineto{\pgfqpoint{1.356658in}{1.901474in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.908484in}}%
\pgfpathlineto{\pgfqpoint{1.363022in}{1.915068in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.926910in}}%
\pgfpathlineto{\pgfqpoint{1.372221in}{1.932220in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.937193in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.941905in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{1.946413in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.959031in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{1.397621in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.974646in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{1.405449in}{1.981945in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{1.985434in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.988825in}}%
\pgfpathlineto{\pgfqpoint{1.412994in}{1.992152in}}%
\pgfpathlineto{\pgfqpoint{1.415451in}{1.995438in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{1.998703in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.001948in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{2.008398in}}%
\pgfpathlineto{\pgfqpoint{1.427319in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{2.014723in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{2.017790in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{2.020802in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{2.023765in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.026679in}}%
\pgfpathlineto{\pgfqpoint{1.440728in}{2.029537in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{1.445014in}{2.034991in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{2.039959in}}%
\pgfpathlineto{\pgfqpoint{1.451283in}{2.042298in}}%
\pgfpathlineto{\pgfqpoint{1.453332in}{2.044589in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{2.046871in}}%
\pgfpathlineto{\pgfqpoint{1.457370in}{2.049206in}}%
\pgfpathlineto{\pgfqpoint{1.459361in}{2.051608in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{2.054066in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{2.059115in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.061668in}}%
\pgfpathlineto{\pgfqpoint{1.469040in}{2.064233in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.066800in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{2.069379in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{2.071956in}}%
\pgfpathlineto{\pgfqpoint{1.476475in}{2.074506in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.079477in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.081894in}}%
\pgfpathlineto{\pgfqpoint{1.483655in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.086636in}}%
\pgfpathlineto{\pgfqpoint{1.487155in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{1.488884in}{2.091305in}}%
\pgfpathlineto{\pgfqpoint{1.490598in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{1.493985in}{2.098416in}}%
\pgfpathlineto{\pgfqpoint{1.495659in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{1.497319in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{1.500600in}{2.107308in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.109226in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{1.507013in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{2.116206in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.117133in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{2.117974in}}%
\pgfpathlineto{\pgfqpoint{1.514763in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{2.120311in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.121088in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.522238in}{2.122717in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.123571in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{2.125354in}}%
\pgfpathlineto{\pgfqpoint{1.528031in}{2.126313in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{2.128481in}}%
\pgfpathlineto{\pgfqpoint{1.532274in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{2.130981in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.132346in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{2.135266in}}%
\pgfpathlineto{\pgfqpoint{1.539160in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.138422in}}%
\pgfpathlineto{\pgfqpoint{1.541852in}{2.140068in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{2.141740in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.144976in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{2.146426in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{2.147735in}}%
\pgfpathlineto{\pgfqpoint{1.549728in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.149880in}}%
\pgfpathlineto{\pgfqpoint{1.552289in}{2.150694in}}%
\pgfpathlineto{\pgfqpoint{1.553558in}{2.151330in}}%
\pgfpathlineto{\pgfqpoint{1.554820in}{2.151809in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.152164in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{2.152423in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.152608in}}%
\pgfpathlineto{\pgfqpoint{1.559790in}{2.152736in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{2.152937in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.153043in}}%
\pgfpathlineto{\pgfqpoint{1.564646in}{2.153169in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.153340in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{2.153580in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{2.153904in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.154313in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.154801in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.155358in}}%
\pgfpathlineto{\pgfqpoint{1.572883in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{2.156664in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.157381in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{2.158118in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.158859in}}%
\pgfpathlineto{\pgfqpoint{1.578574in}{2.159598in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.161903in}}%
\pgfpathlineto{\pgfqpoint{1.583019in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.163597in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.166370in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.167299in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{1.590578in}{2.169038in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.170524in}}%
\pgfpathlineto{\pgfqpoint{1.593736in}{2.171170in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{1.595815in}{2.172366in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.172929in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{1.598896in}{2.173989in}}%
\pgfpathlineto{\pgfqpoint{1.599913in}{2.174478in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{2.175390in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.175831in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{2.176267in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.176686in}}%
\pgfpathlineto{\pgfqpoint{1.605913in}{2.177066in}}%
\pgfpathlineto{\pgfqpoint{1.606897in}{2.177399in}}%
\pgfpathlineto{\pgfqpoint{1.607876in}{2.177679in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{1.610786in}{2.178337in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{2.179054in}}%
\pgfpathlineto{\pgfqpoint{1.614604in}{2.179383in}}%
\pgfpathlineto{\pgfqpoint{1.615548in}{2.179773in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.180229in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{2.180745in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{2.181312in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.182537in}}%
\pgfpathlineto{\pgfqpoint{1.621124in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.183800in}}%
\pgfpathlineto{\pgfqpoint{1.622950in}{2.184405in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{1.624761in}{2.185491in}}%
\pgfpathlineto{\pgfqpoint{1.625660in}{2.185958in}}%
\pgfpathlineto{\pgfqpoint{1.626555in}{2.186362in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.186692in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{2.186938in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{2.187101in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{2.187186in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.187181in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{1.633586in}{2.186727in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{1.635307in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{1.636162in}{2.185897in}}%
\pgfpathlineto{\pgfqpoint{1.637014in}{2.185609in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.638708in}{2.185142in}}%
\pgfpathlineto{\pgfqpoint{1.639550in}{2.185023in}}%
\pgfpathlineto{\pgfqpoint{1.640388in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.185079in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{2.185276in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{2.185586in}}%
\pgfpathlineto{\pgfqpoint{1.643708in}{2.186008in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.186554in}}%
\pgfpathlineto{\pgfqpoint{1.645349in}{2.187224in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{2.188011in}}%
\pgfpathlineto{\pgfqpoint{1.646977in}{2.188904in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.189893in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{1.649395in}{2.192067in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{2.193182in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.194269in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{2.195298in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{2.196271in}}%
\pgfpathlineto{\pgfqpoint{1.653365in}{2.197179in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{2.198761in}}%
\pgfpathlineto{\pgfqpoint{1.655712in}{2.199427in}}%
\pgfpathlineto{\pgfqpoint{1.656488in}{2.200023in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.200559in}}%
\pgfpathlineto{\pgfqpoint{1.658032in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{2.201516in}}%
\pgfpathlineto{\pgfqpoint{1.659565in}{2.201984in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.202472in}}%
\pgfpathlineto{\pgfqpoint{1.661087in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{2.203573in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{2.204206in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{1.664098in}{2.205675in}}%
\pgfpathlineto{\pgfqpoint{1.664844in}{2.206516in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{2.207426in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.208404in}}%
\pgfpathlineto{\pgfqpoint{1.667066in}{2.209437in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{2.210516in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.211636in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{1.669993in}{2.213956in}}%
\pgfpathlineto{\pgfqpoint{1.670718in}{2.215122in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{2.216271in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.217378in}}%
\pgfpathlineto{\pgfqpoint{1.672880in}{2.218422in}}%
\pgfpathlineto{\pgfqpoint{1.673595in}{2.219378in}}%
\pgfpathlineto{\pgfqpoint{1.674308in}{2.220234in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.220987in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{2.221640in}}%
\pgfpathlineto{\pgfqpoint{1.676433in}{2.222208in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{2.222696in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.223110in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{2.223445in}}%
\pgfpathlineto{\pgfqpoint{1.679233in}{2.223707in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{2.223900in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{1.681309in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{1.681997in}{2.224083in}}%
\pgfpathlineto{\pgfqpoint{1.682682in}{2.224044in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.223992in}}%
\pgfpathlineto{\pgfqpoint{1.684045in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{1.684724in}{2.223908in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{2.223889in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.223896in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.223932in}}%
\pgfpathlineto{\pgfqpoint{1.687416in}{2.224001in}}%
\pgfpathlineto{\pgfqpoint{1.688084in}{2.224118in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.224298in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{2.224553in}}%
\pgfpathlineto{\pgfqpoint{1.690075in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{1.690734in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.225804in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{2.226381in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.227041in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{2.227768in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.228540in}}%
\pgfpathlineto{\pgfqpoint{1.694647in}{2.229343in}}%
\pgfpathlineto{\pgfqpoint{1.695292in}{2.230148in}}%
\pgfpathlineto{\pgfqpoint{1.695936in}{2.230943in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.231713in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{1.697854in}{2.233105in}}%
\pgfpathlineto{\pgfqpoint{1.698489in}{2.233699in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.234213in}}%
\pgfpathlineto{\pgfqpoint{1.699754in}{2.234651in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{1.701012in}{2.235335in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.235611in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{2.236107in}}%
\pgfpathlineto{\pgfqpoint{1.703504in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.236585in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{1.705355in}{2.237165in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{2.237531in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.237963in}}%
\pgfpathlineto{\pgfqpoint{1.707189in}{2.238475in}}%
\pgfpathlineto{\pgfqpoint{1.707796in}{2.239065in}}%
\pgfpathlineto{\pgfqpoint{1.708403in}{2.239719in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.240413in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{2.241838in}}%
\pgfpathlineto{\pgfqpoint{1.710809in}{2.242512in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.243138in}}%
\pgfpathlineto{\pgfqpoint{1.712003in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{1.712597in}{2.244233in}}%
\pgfpathlineto{\pgfqpoint{1.713189in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{1.713780in}{2.245200in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{2.245682in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{2.246689in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.247213in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{2.247751in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{2.248297in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{2.248856in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.249424in}}%
\pgfpathlineto{\pgfqpoint{1.719023in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{2.250619in}}%
\pgfpathlineto{\pgfqpoint{1.720171in}{2.251261in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.251933in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{2.252630in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{2.253346in}}%
\pgfpathlineto{\pgfqpoint{1.722447in}{2.254079in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{2.254817in}}%
\pgfpathlineto{\pgfqpoint{1.723576in}{2.255544in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{2.256244in}}%
\pgfpathlineto{\pgfqpoint{1.724699in}{2.256895in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{2.257476in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{2.257972in}}%
\pgfpathlineto{\pgfqpoint{1.726373in}{2.258382in}}%
\pgfpathlineto{\pgfqpoint{1.726927in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.258941in}}%
\pgfpathlineto{\pgfqpoint{1.728033in}{2.259086in}}%
\pgfpathlineto{\pgfqpoint{1.728583in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{1.729132in}{2.259120in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.259020in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{2.258847in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{2.258606in}}%
\pgfpathlineto{\pgfqpoint{1.731314in}{2.258297in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.257930in}}%
\pgfpathlineto{\pgfqpoint{1.732397in}{2.257507in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{1.733473in}{2.256517in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{2.255976in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{2.254877in}}%
\pgfpathlineto{\pgfqpoint{1.735611in}{2.254350in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.253858in}}%
\pgfpathlineto{\pgfqpoint{1.736672in}{2.253404in}}%
\pgfpathlineto{\pgfqpoint{1.737200in}{2.253005in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.252672in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.252419in}}%
\pgfpathlineto{\pgfqpoint{1.738777in}{2.252259in}}%
\pgfpathlineto{\pgfqpoint{1.739300in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.252189in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.252270in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{2.252424in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{2.252646in}}%
\pgfpathlineto{\pgfqpoint{1.741896in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.253236in}}%
\pgfpathlineto{\pgfqpoint{1.742925in}{2.253574in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.254725in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.256386in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{2.257884in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.258850in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.259200in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.259469in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.261047in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.262304in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.263828in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.265709in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{2.268067in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{2.269795in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{2.269597in}}%
\pgfpathlineto{\pgfqpoint{1.773456in}{2.268893in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{2.268272in}}%
\pgfpathlineto{\pgfqpoint{1.776978in}{2.268325in}}%
\pgfpathlineto{\pgfqpoint{1.778717in}{2.269381in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{2.271119in}}%
\pgfpathlineto{\pgfqpoint{1.782153in}{2.273092in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{2.274851in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{2.276242in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{2.276715in}}%
\pgfpathlineto{\pgfqpoint{1.789272in}{2.276810in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{2.276837in}}%
\pgfpathlineto{\pgfqpoint{1.792541in}{2.277040in}}%
\pgfpathlineto{\pgfqpoint{1.794156in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{1.795760in}{2.277713in}}%
\pgfpathlineto{\pgfqpoint{1.797351in}{2.278467in}}%
\pgfpathlineto{\pgfqpoint{1.798929in}{2.279356in}}%
\pgfpathlineto{\pgfqpoint{1.800497in}{2.279928in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{2.280187in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{2.280602in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{2.281208in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{2.282084in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{2.285848in}}%
\pgfpathlineto{\pgfqpoint{1.812998in}{2.287562in}}%
\pgfpathlineto{\pgfqpoint{1.814464in}{2.288908in}}%
\pgfpathlineto{\pgfqpoint{1.815920in}{2.289421in}}%
\pgfpathlineto{\pgfqpoint{1.817366in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{1.818802in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.287868in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.287495in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.286912in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.285848in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.285342in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.285994in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.287274in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.288785in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.289960in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{2.291066in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{1.838590in}{2.293065in}}%
\pgfpathlineto{\pgfqpoint{1.839888in}{2.294530in}}%
\pgfpathlineto{\pgfqpoint{1.841179in}{2.296398in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.298557in}}%
\pgfpathlineto{\pgfqpoint{1.843736in}{2.300393in}}%
\pgfpathlineto{\pgfqpoint{1.845003in}{2.301557in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{2.302124in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.302395in}}%
\pgfpathlineto{\pgfqpoint{1.848758in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.850304in}{2.302131in}}%
\pgfpathlineto{\pgfqpoint{1.851532in}{2.301921in}}%
\pgfpathlineto{\pgfqpoint{1.852753in}{2.301919in}}%
\pgfpathlineto{\pgfqpoint{1.853967in}{2.302010in}}%
\pgfpathlineto{\pgfqpoint{1.855174in}{2.302278in}}%
\pgfpathlineto{\pgfqpoint{1.856374in}{2.302942in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{2.304012in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{2.304935in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{2.305349in}}%
\pgfpathlineto{\pgfqpoint{1.861106in}{2.305030in}}%
\pgfpathlineto{\pgfqpoint{1.862273in}{2.303888in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.302149in}}%
\pgfpathlineto{\pgfqpoint{1.864875in}{2.299852in}}%
\pgfpathlineto{\pgfqpoint{1.866021in}{2.298439in}}%
\pgfpathlineto{\pgfqpoint{1.867160in}{2.297669in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{2.297505in}}%
\pgfpathlineto{\pgfqpoint{1.869422in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{1.870543in}{2.297688in}}%
\pgfpathlineto{\pgfqpoint{1.871659in}{2.297810in}}%
\pgfpathlineto{\pgfqpoint{1.872768in}{2.298076in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.298406in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.339390in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.339390in}}%
\pgfpathlineto{\pgfqpoint{1.872768in}{2.339350in}}%
\pgfpathlineto{\pgfqpoint{1.871659in}{2.338993in}}%
\pgfpathlineto{\pgfqpoint{1.870543in}{2.337859in}}%
\pgfpathlineto{\pgfqpoint{1.869422in}{2.336121in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{2.334332in}}%
\pgfpathlineto{\pgfqpoint{1.867160in}{2.332792in}}%
\pgfpathlineto{\pgfqpoint{1.866021in}{2.331943in}}%
\pgfpathlineto{\pgfqpoint{1.864875in}{2.332309in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.334676in}}%
\pgfpathlineto{\pgfqpoint{1.862273in}{2.337275in}}%
\pgfpathlineto{\pgfqpoint{1.861106in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{1.859933in}{2.341054in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{2.341718in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{2.341461in}}%
\pgfpathlineto{\pgfqpoint{1.856374in}{2.340392in}}%
\pgfpathlineto{\pgfqpoint{1.855174in}{2.338733in}}%
\pgfpathlineto{\pgfqpoint{1.853967in}{2.336710in}}%
\pgfpathlineto{\pgfqpoint{1.852753in}{2.334483in}}%
\pgfpathlineto{\pgfqpoint{1.851532in}{2.332188in}}%
\pgfpathlineto{\pgfqpoint{1.850304in}{2.329893in}}%
\pgfpathlineto{\pgfqpoint{1.848758in}{2.327367in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.325685in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{2.324535in}}%
\pgfpathlineto{\pgfqpoint{1.845003in}{2.324115in}}%
\pgfpathlineto{\pgfqpoint{1.843736in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.326546in}}%
\pgfpathlineto{\pgfqpoint{1.841179in}{2.328265in}}%
\pgfpathlineto{\pgfqpoint{1.839888in}{2.329332in}}%
\pgfpathlineto{\pgfqpoint{1.838590in}{2.329171in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{2.328122in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{2.327198in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.326906in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.327067in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.327225in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.326959in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.326915in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.327157in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{2.327667in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.328756in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.328403in}}%
\pgfpathlineto{\pgfqpoint{1.818802in}{2.326941in}}%
\pgfpathlineto{\pgfqpoint{1.817366in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{1.815920in}{2.322841in}}%
\pgfpathlineto{\pgfqpoint{1.814464in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{1.812998in}{2.320119in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{2.320217in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{2.320631in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{2.320641in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{2.320095in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{2.319307in}}%
\pgfpathlineto{\pgfqpoint{1.802052in}{2.320019in}}%
\pgfpathlineto{\pgfqpoint{1.800497in}{2.320804in}}%
\pgfpathlineto{\pgfqpoint{1.798929in}{2.321299in}}%
\pgfpathlineto{\pgfqpoint{1.797351in}{2.321425in}}%
\pgfpathlineto{\pgfqpoint{1.795760in}{2.321063in}}%
\pgfpathlineto{\pgfqpoint{1.794156in}{2.320240in}}%
\pgfpathlineto{\pgfqpoint{1.792541in}{2.318937in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{2.316917in}}%
\pgfpathlineto{\pgfqpoint{1.789272in}{2.314382in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{2.311802in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{2.308507in}}%
\pgfpathlineto{\pgfqpoint{1.782153in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{1.778717in}{2.307135in}}%
\pgfpathlineto{\pgfqpoint{1.776978in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{2.307691in}}%
\pgfpathlineto{\pgfqpoint{1.773456in}{2.307978in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{2.308309in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{2.308715in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{2.308928in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{2.308998in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.309299in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.309251in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.308650in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.307560in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{2.306303in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.304868in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.303154in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{2.300171in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.299740in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.300234in}}%
\pgfpathlineto{\pgfqpoint{1.742925in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.301602in}}%
\pgfpathlineto{\pgfqpoint{1.741896in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{1.741379in}{2.302369in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.303009in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{1.739300in}{2.303462in}}%
\pgfpathlineto{\pgfqpoint{1.738777in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.303738in}}%
\pgfpathlineto{\pgfqpoint{1.737200in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{1.736672in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.303534in}}%
\pgfpathlineto{\pgfqpoint{1.735611in}{2.303371in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{2.303168in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.302924in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{2.302641in}}%
\pgfpathlineto{\pgfqpoint{1.733473in}{2.302326in}}%
\pgfpathlineto{\pgfqpoint{1.732936in}{2.301996in}}%
\pgfpathlineto{\pgfqpoint{1.732397in}{2.301672in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.301367in}}%
\pgfpathlineto{\pgfqpoint{1.731314in}{2.301082in}}%
\pgfpathlineto{\pgfqpoint{1.730771in}{2.300826in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.300384in}}%
\pgfpathlineto{\pgfqpoint{1.729132in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{1.728583in}{2.299980in}}%
\pgfpathlineto{\pgfqpoint{1.728033in}{2.299789in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.299609in}}%
\pgfpathlineto{\pgfqpoint{1.726927in}{2.299441in}}%
\pgfpathlineto{\pgfqpoint{1.726373in}{2.299289in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{2.299053in}}%
\pgfpathlineto{\pgfqpoint{1.724699in}{2.298973in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{2.298915in}}%
\pgfpathlineto{\pgfqpoint{1.723576in}{2.298872in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{2.298847in}}%
\pgfpathlineto{\pgfqpoint{1.722447in}{2.298839in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{2.298839in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{2.298836in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.298812in}}%
\pgfpathlineto{\pgfqpoint{1.720171in}{2.298763in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{2.298677in}}%
\pgfpathlineto{\pgfqpoint{1.719023in}{2.298547in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.298373in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{2.298148in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{2.297867in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{2.297525in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.297127in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{2.296682in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{2.296200in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.713780in}{2.295178in}}%
\pgfpathlineto{\pgfqpoint{1.713189in}{2.294656in}}%
\pgfpathlineto{\pgfqpoint{1.712597in}{2.294145in}}%
\pgfpathlineto{\pgfqpoint{1.712003in}{2.293671in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.293251in}}%
\pgfpathlineto{\pgfqpoint{1.710809in}{2.292898in}}%
\pgfpathlineto{\pgfqpoint{1.710210in}{2.292621in}}%
\pgfpathlineto{\pgfqpoint{1.709609in}{2.292426in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.292314in}}%
\pgfpathlineto{\pgfqpoint{1.708403in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{1.707796in}{2.292299in}}%
\pgfpathlineto{\pgfqpoint{1.707189in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.292442in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{2.292528in}}%
\pgfpathlineto{\pgfqpoint{1.705355in}{2.292601in}}%
\pgfpathlineto{\pgfqpoint{1.704740in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.292644in}}%
\pgfpathlineto{\pgfqpoint{1.703504in}{2.292598in}}%
\pgfpathlineto{\pgfqpoint{1.702884in}{2.292504in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.292186in}}%
\pgfpathlineto{\pgfqpoint{1.701012in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{1.700384in}{2.291779in}}%
\pgfpathlineto{\pgfqpoint{1.699754in}{2.291579in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.291387in}}%
\pgfpathlineto{\pgfqpoint{1.698489in}{2.291220in}}%
\pgfpathlineto{\pgfqpoint{1.697854in}{2.291086in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{2.290986in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.290905in}}%
\pgfpathlineto{\pgfqpoint{1.695936in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{1.695292in}{2.290747in}}%
\pgfpathlineto{\pgfqpoint{1.694647in}{2.290638in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.290142in}}%
\pgfpathlineto{\pgfqpoint{1.692047in}{2.289917in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.289670in}}%
\pgfpathlineto{\pgfqpoint{1.690734in}{2.289404in}}%
\pgfpathlineto{\pgfqpoint{1.690075in}{2.289125in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.288506in}}%
\pgfpathlineto{\pgfqpoint{1.688084in}{2.288162in}}%
\pgfpathlineto{\pgfqpoint{1.687416in}{2.287793in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.287406in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.286994in}}%
\pgfpathlineto{\pgfqpoint{1.685400in}{2.286550in}}%
\pgfpathlineto{\pgfqpoint{1.684724in}{2.286079in}}%
\pgfpathlineto{\pgfqpoint{1.684045in}{2.285597in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{1.682682in}{2.284623in}}%
\pgfpathlineto{\pgfqpoint{1.681997in}{2.284145in}}%
\pgfpathlineto{\pgfqpoint{1.681309in}{2.283672in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{2.282722in}}%
\pgfpathlineto{\pgfqpoint{1.679233in}{2.282239in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{2.281734in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.281206in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{1.676433in}{2.280091in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{2.279506in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.278904in}}%
\pgfpathlineto{\pgfqpoint{1.674308in}{2.278301in}}%
\pgfpathlineto{\pgfqpoint{1.673595in}{2.277723in}}%
\pgfpathlineto{\pgfqpoint{1.672880in}{2.277181in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{2.276249in}}%
\pgfpathlineto{\pgfqpoint{1.670718in}{2.275883in}}%
\pgfpathlineto{\pgfqpoint{1.669993in}{2.275593in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.275369in}}%
\pgfpathlineto{\pgfqpoint{1.668535in}{2.275209in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{2.275104in}}%
\pgfpathlineto{\pgfqpoint{1.667066in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.275011in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{2.274995in}}%
\pgfpathlineto{\pgfqpoint{1.664844in}{2.274973in}}%
\pgfpathlineto{\pgfqpoint{1.664098in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{2.274687in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{2.274482in}}%
\pgfpathlineto{\pgfqpoint{1.661087in}{2.274210in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{1.659565in}{2.273451in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{2.272983in}}%
\pgfpathlineto{\pgfqpoint{1.658032in}{2.272486in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.271975in}}%
\pgfpathlineto{\pgfqpoint{1.656488in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{1.655712in}{2.270938in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{2.270423in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.269913in}}%
\pgfpathlineto{\pgfqpoint{1.653365in}{2.269411in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{2.268920in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.267977in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{2.267517in}}%
\pgfpathlineto{\pgfqpoint{1.649395in}{2.267056in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{2.266595in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.266144in}}%
\pgfpathlineto{\pgfqpoint{1.646977in}{2.265715in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{2.265316in}}%
\pgfpathlineto{\pgfqpoint{1.645349in}{2.264942in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.264595in}}%
\pgfpathlineto{\pgfqpoint{1.643708in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{2.263931in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{2.263601in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.263263in}}%
\pgfpathlineto{\pgfqpoint{1.640388in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{1.639550in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{1.638708in}{2.262137in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.261734in}}%
\pgfpathlineto{\pgfqpoint{1.637014in}{2.261324in}}%
\pgfpathlineto{\pgfqpoint{1.636162in}{2.260910in}}%
\pgfpathlineto{\pgfqpoint{1.635307in}{2.260481in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{1.633586in}{2.259605in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{2.259193in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.258487in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{2.258221in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{2.258022in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{2.257890in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.257821in}}%
\pgfpathlineto{\pgfqpoint{1.626555in}{2.257801in}}%
\pgfpathlineto{\pgfqpoint{1.625660in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{1.624761in}{2.257829in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{1.622950in}{2.257794in}}%
\pgfpathlineto{\pgfqpoint{1.622039in}{2.257729in}}%
\pgfpathlineto{\pgfqpoint{1.621124in}{2.257621in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.257459in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{2.257235in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{2.256949in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{2.256598in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.256177in}}%
\pgfpathlineto{\pgfqpoint{1.615548in}{2.255677in}}%
\pgfpathlineto{\pgfqpoint{1.614604in}{2.255110in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{2.254507in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{2.253280in}}%
\pgfpathlineto{\pgfqpoint{1.610786in}{2.252706in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{2.252174in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.251686in}}%
\pgfpathlineto{\pgfqpoint{1.607876in}{2.251225in}}%
\pgfpathlineto{\pgfqpoint{1.606897in}{2.250790in}}%
\pgfpathlineto{\pgfqpoint{1.605913in}{2.250394in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.249434in}}%
\pgfpathlineto{\pgfqpoint{1.601932in}{2.249189in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{1.599913in}{2.248722in}}%
\pgfpathlineto{\pgfqpoint{1.598896in}{2.248457in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.247781in}}%
\pgfpathlineto{\pgfqpoint{1.595815in}{2.247340in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{2.246825in}}%
\pgfpathlineto{\pgfqpoint{1.593736in}{2.246245in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{2.244914in}}%
\pgfpathlineto{\pgfqpoint{1.590578in}{2.244199in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{2.243450in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.242646in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.241765in}}%
\pgfpathlineto{\pgfqpoint{1.586292in}{2.240786in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.238507in}}%
\pgfpathlineto{\pgfqpoint{1.583019in}{2.237203in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.235796in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{2.234324in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.232818in}}%
\pgfpathlineto{\pgfqpoint{1.578574in}{2.231318in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.229860in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{2.228474in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.227191in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{2.226019in}}%
\pgfpathlineto{\pgfqpoint{1.572883in}{2.224951in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.223958in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.223018in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{2.221228in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{2.220358in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.219503in}}%
\pgfpathlineto{\pgfqpoint{1.564646in}{2.218665in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{2.217015in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.216159in}}%
\pgfpathlineto{\pgfqpoint{1.559790in}{2.215276in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.214366in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.212519in}}%
\pgfpathlineto{\pgfqpoint{1.554820in}{2.211621in}}%
\pgfpathlineto{\pgfqpoint{1.553558in}{2.210778in}}%
\pgfpathlineto{\pgfqpoint{1.552289in}{2.210016in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.209352in}}%
\pgfpathlineto{\pgfqpoint{1.549728in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{2.208376in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{2.208080in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.207891in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{2.207790in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{2.207744in}}%
\pgfpathlineto{\pgfqpoint{1.541852in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.207662in}}%
\pgfpathlineto{\pgfqpoint{1.539160in}{2.207578in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{2.207431in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{2.207215in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{1.532274in}{2.205948in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{2.205250in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.204399in}}%
\pgfpathlineto{\pgfqpoint{1.528031in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{1.522238in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{2.196370in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{2.192874in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.190982in}}%
\pgfpathlineto{\pgfqpoint{1.514763in}{2.189006in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{2.180538in}}%
\pgfpathlineto{\pgfqpoint{1.507013in}{2.178401in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.176326in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.172401in}}%
\pgfpathlineto{\pgfqpoint{1.500600in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.168730in}}%
\pgfpathlineto{\pgfqpoint{1.497319in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{1.495659in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{1.493985in}{2.163347in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.161532in}}%
\pgfpathlineto{\pgfqpoint{1.490598in}{2.159720in}}%
\pgfpathlineto{\pgfqpoint{1.488884in}{2.157942in}}%
\pgfpathlineto{\pgfqpoint{1.487155in}{2.156215in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.154554in}}%
\pgfpathlineto{\pgfqpoint{1.483655in}{2.152950in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{2.151364in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.149749in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.148059in}}%
\pgfpathlineto{\pgfqpoint{1.476475in}{2.146277in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{2.144401in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{2.142410in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.140292in}}%
\pgfpathlineto{\pgfqpoint{1.469040in}{2.138062in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.135726in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{2.130804in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{2.128236in}}%
\pgfpathlineto{\pgfqpoint{1.459361in}{2.125617in}}%
\pgfpathlineto{\pgfqpoint{1.457370in}{2.122953in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{2.120234in}}%
\pgfpathlineto{\pgfqpoint{1.453332in}{2.117461in}}%
\pgfpathlineto{\pgfqpoint{1.451283in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{1.445014in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{1.440728in}{2.099981in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.096980in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{2.093990in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{2.088094in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{1.427319in}{2.082433in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{2.079709in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.077035in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{2.071749in}}%
\pgfpathlineto{\pgfqpoint{1.415451in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{1.412994in}{2.066215in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{2.063241in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{2.060094in}}%
\pgfpathlineto{\pgfqpoint{1.405449in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.397621in}{2.046178in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{2.042479in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{2.038766in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{1.386710in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{2.027859in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{2.024383in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{2.020979in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{1.372221in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{2.007212in}}%
\pgfpathlineto{\pgfqpoint{1.363022in}{2.003507in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.999607in}}%
\pgfpathlineto{\pgfqpoint{1.356658in}{1.995490in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.991131in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.986508in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{1.981601in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.976418in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.970956in}}%
\pgfpathlineto{\pgfqpoint{1.336319in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.946360in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.939542in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.932347in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.924774in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.916841in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.908598in}}%
\pgfpathlineto{\pgfqpoint{1.301560in}{1.900112in}}%
\pgfpathlineto{\pgfqpoint{1.297317in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{1.818617in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.799263in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.789435in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.779481in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.769341in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{1.758977in}}%
\pgfpathlineto{\pgfqpoint{1.220569in}{1.748318in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.725886in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.671084in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{1.653973in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.591052in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.565156in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.503847in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.427542in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.383007in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{1.222418in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{1.093664in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.023892in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.023892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.122688in}{0.910536in}}{\pgfqpoint{1.994701in}{2.363642in}}{%
\pgfpathmoveto{\pgfqpoint{1.122688in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{0.910536in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{0.981481in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.178440in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.235643in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.498369in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.565321in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.596321in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.625786in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.653699in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.680033in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.728070in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.770370in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.841222in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.856309in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.883316in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.895333in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.906425in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{1.916539in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.933825in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.967610in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.980048in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{1.986142in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.992159in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{1.998043in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{2.003809in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.009457in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.014922in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{2.020156in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.025058in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.029556in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.033663in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.037386in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.040765in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.043910in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.046926in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{2.049906in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.052908in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.055979in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.059117in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.062312in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{2.068861in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.072191in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.075509in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{2.078781in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.081936in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.084920in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.090248in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.092526in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.094493in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.096136in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.099724in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{2.100738in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.102942in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.105690in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.107352in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.109229in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.111291in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{2.113502in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.124589in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.126224in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.127507in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.128511in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.129322in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.130642in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.131231in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.131810in}}%
\pgfpathlineto{\pgfqpoint{1.586051in}{2.132413in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.133080in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{2.133818in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{2.134651in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{2.135598in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.136662in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{2.137855in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{2.142090in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.143699in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{2.147205in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.149115in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.151087in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{2.153113in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{2.155178in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.157286in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.159412in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.161518in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.173082in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.173965in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.174643in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.175524in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.175825in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.176279in}}%
\pgfpathlineto{\pgfqpoint{1.643067in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.176679in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.177117in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.177647in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{2.177995in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{2.178402in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{2.178884in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.179443in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.180861in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{2.181732in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.182671in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.183658in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{2.184692in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.186829in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.187947in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.189113in}}%
\pgfpathlineto{\pgfqpoint{1.670557in}{2.190323in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.191551in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.192768in}}%
\pgfpathlineto{\pgfqpoint{1.674387in}{2.193942in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.196112in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{2.197082in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.197943in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.198681in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.199813in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{2.200234in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.200775in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.200903in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.200936in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.200878in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.200739in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{2.199804in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.199334in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.198364in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.197947in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.197618in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{1.702746in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.703848in}{2.197419in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.197669in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{1.707121in}{2.198655in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.199388in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.200262in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.201240in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.202295in}}%
\pgfpathlineto{\pgfqpoint{1.712465in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.204557in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{2.206853in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.207930in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{1.719725in}{2.210695in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.211420in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.212047in}}%
\pgfpathlineto{\pgfqpoint{1.722761in}{2.212587in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.213057in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{2.213470in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.214106in}}%
\pgfpathlineto{\pgfqpoint{1.727726in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{2.214485in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.214601in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{2.214703in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{2.214981in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.215186in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{2.215456in}}%
\pgfpathlineto{\pgfqpoint{1.735434in}{2.215798in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{2.216208in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.217232in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{2.217853in}}%
\pgfpathlineto{\pgfqpoint{1.740111in}{2.218526in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.219225in}}%
\pgfpathlineto{\pgfqpoint{1.741953in}{2.219925in}}%
\pgfpathlineto{\pgfqpoint{1.742868in}{2.220601in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{2.221792in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.222703in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.223405in}}%
\pgfpathlineto{\pgfqpoint{1.750929in}{2.224279in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{2.224706in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.224960in}}%
\pgfpathlineto{\pgfqpoint{1.756992in}{2.225324in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.225922in}}%
\pgfpathlineto{\pgfqpoint{1.760379in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.229010in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{2.233277in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{2.236785in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{2.246084in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.249468in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{1.775762in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{1.777317in}{2.258854in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{2.260869in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{2.262514in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{2.264152in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{2.265739in}}%
\pgfpathlineto{\pgfqpoint{1.789364in}{2.266060in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{2.266452in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.267405in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{2.268343in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.269560in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.270964in}}%
\pgfpathlineto{\pgfqpoint{1.799366in}{2.273092in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{2.274448in}}%
\pgfpathlineto{\pgfqpoint{1.802138in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.277605in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{2.280465in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.283149in}}%
\pgfpathlineto{\pgfqpoint{1.810242in}{2.285129in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{2.287123in}}%
\pgfpathlineto{\pgfqpoint{1.812876in}{2.289050in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.291700in}}%
\pgfpathlineto{\pgfqpoint{1.816122in}{2.293276in}}%
\pgfpathlineto{\pgfqpoint{1.817406in}{2.294731in}}%
\pgfpathlineto{\pgfqpoint{1.819318in}{2.296575in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.297598in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{2.298500in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.299708in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.300998in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.301417in}}%
\pgfpathlineto{\pgfqpoint{1.829232in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{1.830439in}{2.302373in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.302809in}}%
\pgfpathlineto{\pgfqpoint{1.833426in}{2.303688in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{1.835786in}{2.305795in}}%
\pgfpathlineto{\pgfqpoint{1.837538in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.309180in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{1.841000in}{2.311931in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{2.313769in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.314706in}}%
\pgfpathlineto{\pgfqpoint{1.844968in}{2.315390in}}%
\pgfpathlineto{\pgfqpoint{1.846645in}{2.316060in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{2.316454in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{2.316962in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.318171in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{2.319312in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.320589in}}%
\pgfpathlineto{\pgfqpoint{1.853765in}{2.321920in}}%
\pgfpathlineto{\pgfqpoint{1.855374in}{2.323865in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.325020in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{2.326047in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.327202in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{2.327440in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.327052in}}%
\pgfpathlineto{\pgfqpoint{1.862725in}{2.325527in}}%
\pgfpathlineto{\pgfqpoint{1.863754in}{2.324213in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.320728in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.870823in}{2.321024in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{2.321605in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{1.874269in}{2.323429in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.324315in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{2.325316in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.326382in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.327856in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.328686in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{2.330105in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.330401in}}%
\pgfpathlineto{\pgfqpoint{1.883817in}{2.330599in}}%
\pgfpathlineto{\pgfqpoint{1.885212in}{2.330752in}}%
\pgfpathlineto{\pgfqpoint{1.886137in}{2.330759in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{2.330647in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.330348in}}%
\pgfpathlineto{\pgfqpoint{1.889344in}{2.329645in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{1.891154in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{1.892502in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{2.328924in}}%
\pgfpathlineto{\pgfqpoint{1.894285in}{2.329142in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.329520in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.329713in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.329790in}}%
\pgfpathlineto{\pgfqpoint{1.898243in}{2.329769in}}%
\pgfpathlineto{\pgfqpoint{1.899546in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{1.900411in}{2.329697in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{2.329703in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.329665in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{2.329645in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.329668in}}%
\pgfpathlineto{\pgfqpoint{1.905523in}{2.329800in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{2.330028in}}%
\pgfpathlineto{\pgfqpoint{1.907199in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{1.908448in}{2.331450in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.332376in}}%
\pgfpathlineto{\pgfqpoint{1.910102in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.334569in}}%
\pgfpathlineto{\pgfqpoint{1.912150in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{1.912964in}{2.336971in}}%
\pgfpathlineto{\pgfqpoint{1.913775in}{2.337559in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{2.337953in}}%
\pgfpathlineto{\pgfqpoint{1.915789in}{2.337894in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.337623in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{2.336965in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{2.336499in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{1.920152in}{2.335685in}}%
\pgfpathlineto{\pgfqpoint{1.921326in}{2.335275in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.335247in}}%
\pgfpathlineto{\pgfqpoint{1.922881in}{2.335392in}}%
\pgfpathlineto{\pgfqpoint{1.924041in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{2.335920in}}%
\pgfpathlineto{\pgfqpoint{1.925576in}{2.335933in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{2.335740in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.335406in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{2.335233in}}%
\pgfpathlineto{\pgfqpoint{1.930117in}{2.334897in}}%
\pgfpathlineto{\pgfqpoint{1.930865in}{2.334612in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.333727in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{2.333621in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{1.935294in}{2.334740in}}%
\pgfpathlineto{\pgfqpoint{1.936023in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{2.336916in}}%
\pgfpathlineto{\pgfqpoint{1.937474in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.340415in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{2.341810in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.343095in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{2.344696in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{2.345321in}}%
\pgfpathlineto{\pgfqpoint{1.942474in}{2.345313in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.344506in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{2.343815in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{2.343174in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.342646in}}%
\pgfpathlineto{\pgfqpoint{1.946667in}{2.342139in}}%
\pgfpathlineto{\pgfqpoint{1.947358in}{2.342053in}}%
\pgfpathlineto{\pgfqpoint{1.948047in}{2.342242in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{2.343102in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{1.950439in}{2.344939in}}%
\pgfpathlineto{\pgfqpoint{1.951456in}{2.346167in}}%
\pgfpathlineto{\pgfqpoint{1.952131in}{2.346978in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{2.347874in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{2.348803in}}%
\pgfpathlineto{\pgfqpoint{1.954478in}{2.349699in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{2.349631in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.349367in}}%
\pgfpathlineto{\pgfqpoint{1.956798in}{2.348834in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.348559in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{2.348470in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{1.959744in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{1.961041in}{2.349630in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{2.349756in}}%
\pgfpathlineto{\pgfqpoint{1.962650in}{2.349637in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.349420in}}%
\pgfpathlineto{\pgfqpoint{1.964247in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{2.348769in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{2.348506in}}%
\pgfpathlineto{\pgfqpoint{1.966463in}{2.348110in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{2.347849in}}%
\pgfpathlineto{\pgfqpoint{1.967718in}{2.347623in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{1.969277in}{2.347405in}}%
\pgfpathlineto{\pgfqpoint{1.969898in}{2.347631in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{1.971441in}{2.349390in}}%
\pgfpathlineto{\pgfqpoint{1.972055in}{2.350488in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{2.351709in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{2.353433in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.354378in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{2.355124in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{1.976303in}{2.355645in}}%
\pgfpathlineto{\pgfqpoint{1.976904in}{2.355657in}}%
\pgfpathlineto{\pgfqpoint{1.977502in}{2.355842in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{2.356240in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{1.980468in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.981056in}{2.355294in}}%
\pgfpathlineto{\pgfqpoint{1.981643in}{2.354613in}}%
\pgfpathlineto{\pgfqpoint{1.982228in}{2.353883in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{2.352881in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{2.352310in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.351837in}}%
\pgfpathlineto{\pgfqpoint{1.985129in}{2.351343in}}%
\pgfpathlineto{\pgfqpoint{1.985704in}{2.351221in}}%
\pgfpathlineto{\pgfqpoint{1.986278in}{2.351303in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.351816in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.352379in}}%
\pgfpathlineto{\pgfqpoint{1.988274in}{2.353008in}}%
\pgfpathlineto{\pgfqpoint{1.988840in}{2.353548in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{2.353856in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.353831in}}%
\pgfpathlineto{\pgfqpoint{1.990812in}{2.353684in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.353195in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{2.351630in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.350672in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.363642in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.363642in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{2.362504in}}%
\pgfpathlineto{\pgfqpoint{1.993598in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.359710in}}%
\pgfpathlineto{\pgfqpoint{1.992210in}{2.358647in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.357663in}}%
\pgfpathlineto{\pgfqpoint{1.990812in}{2.356384in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.355694in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{2.355136in}}%
\pgfpathlineto{\pgfqpoint{1.988840in}{2.354712in}}%
\pgfpathlineto{\pgfqpoint{1.988274in}{2.354799in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.355056in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.355409in}}%
\pgfpathlineto{\pgfqpoint{1.986278in}{2.356043in}}%
\pgfpathlineto{\pgfqpoint{1.985704in}{2.356560in}}%
\pgfpathlineto{\pgfqpoint{1.985129in}{2.357168in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.358175in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{2.358843in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{2.359446in}}%
\pgfpathlineto{\pgfqpoint{1.982228in}{2.360170in}}%
\pgfpathlineto{\pgfqpoint{1.981643in}{2.360426in}}%
\pgfpathlineto{\pgfqpoint{1.981056in}{2.360448in}}%
\pgfpathlineto{\pgfqpoint{1.980468in}{2.360259in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.359695in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{2.358828in}}%
\pgfpathlineto{\pgfqpoint{1.977502in}{2.358379in}}%
\pgfpathlineto{\pgfqpoint{1.976904in}{2.358139in}}%
\pgfpathlineto{\pgfqpoint{1.976303in}{2.357931in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.357946in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.359234in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{2.361243in}}%
\pgfpathlineto{\pgfqpoint{1.972055in}{2.361881in}}%
\pgfpathlineto{\pgfqpoint{1.971441in}{2.362264in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.362222in}}%
\pgfpathlineto{\pgfqpoint{1.969898in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{1.969277in}{2.361222in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{1.967718in}{2.359501in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{2.358979in}}%
\pgfpathlineto{\pgfqpoint{1.966463in}{2.358568in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{2.358123in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{2.357854in}}%
\pgfpathlineto{\pgfqpoint{1.964247in}{2.357519in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.356749in}}%
\pgfpathlineto{\pgfqpoint{1.962650in}{2.356030in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{2.355198in}}%
\pgfpathlineto{\pgfqpoint{1.961041in}{2.353954in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.353258in}}%
\pgfpathlineto{\pgfqpoint{1.959744in}{2.352737in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.352411in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{2.352197in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{1.956798in}{2.351992in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{2.351103in}}%
\pgfpathlineto{\pgfqpoint{1.954478in}{2.350427in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{2.349776in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{2.349317in}}%
\pgfpathlineto{\pgfqpoint{1.952131in}{2.348664in}}%
\pgfpathlineto{\pgfqpoint{1.951456in}{2.347871in}}%
\pgfpathlineto{\pgfqpoint{1.950439in}{2.346949in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.346837in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{2.347032in}}%
\pgfpathlineto{\pgfqpoint{1.948047in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{1.947358in}{2.348074in}}%
\pgfpathlineto{\pgfqpoint{1.946667in}{2.348471in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.348862in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{2.348921in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{2.348794in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.348463in}}%
\pgfpathlineto{\pgfqpoint{1.942474in}{2.347745in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{2.347439in}}%
\pgfpathlineto{\pgfqpoint{1.941057in}{2.347535in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.347957in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{2.348213in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{1.937474in}{2.348488in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{2.348428in}}%
\pgfpathlineto{\pgfqpoint{1.936023in}{2.348276in}}%
\pgfpathlineto{\pgfqpoint{1.935294in}{2.348009in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{2.347360in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{2.346769in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{2.344996in}}%
\pgfpathlineto{\pgfqpoint{1.930865in}{2.344352in}}%
\pgfpathlineto{\pgfqpoint{1.930117in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{2.343635in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.343637in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{2.343653in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{2.343566in}}%
\pgfpathlineto{\pgfqpoint{1.925576in}{2.343293in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{2.343226in}}%
\pgfpathlineto{\pgfqpoint{1.924041in}{2.343404in}}%
\pgfpathlineto{\pgfqpoint{1.922881in}{2.344220in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.345067in}}%
\pgfpathlineto{\pgfqpoint{1.921326in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{1.920152in}{2.347799in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.348816in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{2.349555in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{2.349897in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.349575in}}%
\pgfpathlineto{\pgfqpoint{1.915789in}{2.348934in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{2.348090in}}%
\pgfpathlineto{\pgfqpoint{1.913775in}{2.346604in}}%
\pgfpathlineto{\pgfqpoint{1.912964in}{2.345582in}}%
\pgfpathlineto{\pgfqpoint{1.912150in}{2.344587in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.343103in}}%
\pgfpathlineto{\pgfqpoint{1.910102in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{1.908448in}{2.339883in}}%
\pgfpathlineto{\pgfqpoint{1.907199in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{1.906363in}{2.337733in}}%
\pgfpathlineto{\pgfqpoint{1.905523in}{2.337186in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.336432in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.335279in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{2.334436in}}%
\pgfpathlineto{\pgfqpoint{1.900411in}{2.334048in}}%
\pgfpathlineto{\pgfqpoint{1.899546in}{2.333880in}}%
\pgfpathlineto{\pgfqpoint{1.898243in}{2.333956in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.334174in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.334960in}}%
\pgfpathlineto{\pgfqpoint{1.894285in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{2.336076in}}%
\pgfpathlineto{\pgfqpoint{1.892502in}{2.336280in}}%
\pgfpathlineto{\pgfqpoint{1.891154in}{2.336315in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.336254in}}%
\pgfpathlineto{\pgfqpoint{1.889344in}{2.336192in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{1.887058in}{2.336340in}}%
\pgfpathlineto{\pgfqpoint{1.886137in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{1.885212in}{2.336625in}}%
\pgfpathlineto{\pgfqpoint{1.883817in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{2.336564in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{2.336378in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.336206in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.335972in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.335306in}}%
\pgfpathlineto{\pgfqpoint{1.876214in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{1.874269in}{2.332558in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{2.330433in}}%
\pgfpathlineto{\pgfqpoint{1.870823in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.329776in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{2.329912in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.330253in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{2.330873in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{2.331177in}}%
\pgfpathlineto{\pgfqpoint{1.863754in}{2.331237in}}%
\pgfpathlineto{\pgfqpoint{1.862725in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.330521in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{2.330130in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.329746in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{1.856440in}{2.328768in}}%
\pgfpathlineto{\pgfqpoint{1.855374in}{2.328480in}}%
\pgfpathlineto{\pgfqpoint{1.853765in}{2.328420in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.328574in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.329216in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{2.329832in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{2.330177in}}%
\pgfpathlineto{\pgfqpoint{1.846645in}{2.330335in}}%
\pgfpathlineto{\pgfqpoint{1.844968in}{2.330212in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{1.842709in}{2.329546in}}%
\pgfpathlineto{\pgfqpoint{1.841000in}{2.328548in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{2.327606in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{1.837538in}{2.325321in}}%
\pgfpathlineto{\pgfqpoint{1.835786in}{2.323630in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.322622in}}%
\pgfpathlineto{\pgfqpoint{1.833426in}{2.321721in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.320567in}}%
\pgfpathlineto{\pgfqpoint{1.830439in}{2.320044in}}%
\pgfpathlineto{\pgfqpoint{1.829232in}{2.319783in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.319955in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.320403in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.321690in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{2.322451in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.322705in}}%
\pgfpathlineto{\pgfqpoint{1.819318in}{2.322747in}}%
\pgfpathlineto{\pgfqpoint{1.817406in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{1.816122in}{2.321996in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.321402in}}%
\pgfpathlineto{\pgfqpoint{1.812876in}{2.320258in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{2.319455in}}%
\pgfpathlineto{\pgfqpoint{1.810242in}{2.318677in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.317978in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{2.317177in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.316138in}}%
\pgfpathlineto{\pgfqpoint{1.802138in}{2.315436in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{1.799366in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{1.797262in}{2.314177in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{2.312552in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{2.309228in}}%
\pgfpathlineto{\pgfqpoint{1.789364in}{2.307762in}}%
\pgfpathlineto{\pgfqpoint{1.787895in}{2.306511in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{2.305032in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{2.304197in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{2.303388in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{2.302248in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{2.301537in}}%
\pgfpathlineto{\pgfqpoint{1.777317in}{2.300849in}}%
\pgfpathlineto{\pgfqpoint{1.775762in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{2.299373in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.299088in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{2.298986in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{2.298937in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{2.298767in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{2.298340in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.297171in}}%
\pgfpathlineto{\pgfqpoint{1.760379in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.295250in}}%
\pgfpathlineto{\pgfqpoint{1.756992in}{2.294286in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{1.750929in}{2.290433in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.288561in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.287468in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{2.286681in}}%
\pgfpathlineto{\pgfqpoint{1.742868in}{2.286269in}}%
\pgfpathlineto{\pgfqpoint{1.741953in}{2.286169in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.286099in}}%
\pgfpathlineto{\pgfqpoint{1.740111in}{2.286020in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{2.285903in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.285459in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{2.285123in}}%
\pgfpathlineto{\pgfqpoint{1.735434in}{2.284711in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{2.284232in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.283706in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{2.283145in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{2.281954in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{1.727726in}{2.279986in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.279325in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.278684in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{2.278071in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.277484in}}%
\pgfpathlineto{\pgfqpoint{1.722761in}{2.276920in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.275881in}}%
\pgfpathlineto{\pgfqpoint{1.719725in}{2.275403in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.274942in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.274476in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.273987in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{2.273470in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{2.272915in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.272310in}}%
\pgfpathlineto{\pgfqpoint{1.712465in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.270953in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.270194in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.269394in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.268586in}}%
\pgfpathlineto{\pgfqpoint{1.707121in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{2.267019in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.266302in}}%
\pgfpathlineto{\pgfqpoint{1.703848in}{2.265641in}}%
\pgfpathlineto{\pgfqpoint{1.702746in}{2.265060in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.263852in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.263606in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{2.263409in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.263214in}}%
\pgfpathlineto{\pgfqpoint{1.694863in}{2.262988in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.262711in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.261917in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.261344in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.260629in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.259744in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.258659in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{2.255953in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.254417in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.251158in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.249504in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{2.247880in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.246319in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.244843in}}%
\pgfpathlineto{\pgfqpoint{1.674387in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.242195in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.241029in}}%
\pgfpathlineto{\pgfqpoint{1.670557in}{2.239960in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.238954in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.237983in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.237017in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.236037in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{2.235033in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.232971in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{2.231938in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.230903in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.229834in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.228716in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{2.227539in}}%
\pgfpathlineto{\pgfqpoint{1.653103in}{2.226290in}}%
\pgfpathlineto{\pgfqpoint{1.651698in}{2.224953in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.223517in}}%
\pgfpathlineto{\pgfqpoint{1.648860in}{2.221964in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.218518in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.216660in}}%
\pgfpathlineto{\pgfqpoint{1.643067in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.210763in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.208718in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.206645in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.204543in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.200324in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.198225in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.194120in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.192154in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.188394in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.186564in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.184734in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.182916in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.181118in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{2.179326in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{2.171612in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.169513in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.167365in}}%
\pgfpathlineto{\pgfqpoint{1.602712in}{2.165205in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.163061in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.160958in}}%
\pgfpathlineto{\pgfqpoint{1.597304in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.156890in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{2.154899in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{1.589869in}{2.151008in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.149085in}}%
\pgfpathlineto{\pgfqpoint{1.586051in}{2.147173in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.141313in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.139277in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.137202in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.135083in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.132968in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.129131in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.127532in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.126092in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{2.122011in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.120618in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.119197in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.116339in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.114886in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.113430in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.111959in}}%
\pgfpathlineto{\pgfqpoint{1.538708in}{2.110449in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.107257in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.105586in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.103869in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.096844in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.094959in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.092962in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.088384in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.085720in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{2.082789in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.079605in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.076184in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.072520in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.068633in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.064561in}}%
\pgfpathlineto{\pgfqpoint{1.483851in}{2.060337in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.051551in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.047091in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{2.042608in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.038136in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.033691in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.029297in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.017115in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.009674in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.005919in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{2.001969in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.997678in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{1.992943in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.987687in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.975363in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.968191in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.960342in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.943331in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{1.934635in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.926014in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.908955in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.882225in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.838715in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.793645in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.754977in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.732665in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.708288in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.652750in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.621092in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.586412in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.506728in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.239371in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.032058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.292987in}{1.038761in}}{\pgfqpoint{2.165001in}{2.401847in}}{%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.038761in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.211332in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.361926in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.592555in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.637559in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.779403in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.807118in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.832358in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{1.855459in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.876605in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.895972in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.945334in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.959533in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{1.972731in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{1.996048in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.006182in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.023753in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.031474in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.038603in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.045227in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.062458in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.067377in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.071936in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.076218in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.080302in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.088119in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.091993in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.095900in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.099917in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.108166in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.112381in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.116572in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.120674in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.128378in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.131879in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.135114in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.138125in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.140959in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.143611in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.146080in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.148383in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.150521in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.152508in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.156163in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.157918in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.159688in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.161527in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.163466in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.165528in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.167724in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.172399in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.179688in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.182132in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.184503in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.186761in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.188886in}}%
\pgfpathlineto{\pgfqpoint{1.713780in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.192710in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.194477in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.196196in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{2.197909in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{2.199629in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.203124in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.204867in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{2.206601in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.208283in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.209861in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.212630in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.213911in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.215199in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{2.216500in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.217785in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.220084in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{2.220987in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.222331in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.222791in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.223107in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{2.223382in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.223402in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{1.773011in}{2.223429in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{2.223521in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{2.223722in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.224089in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{1.781727in}{2.225510in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.226566in}}%
\pgfpathlineto{\pgfqpoint{1.785114in}{2.227825in}}%
\pgfpathlineto{\pgfqpoint{1.786787in}{2.229256in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{2.230829in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.232497in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{2.234199in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{2.235861in}}%
\pgfpathlineto{\pgfqpoint{1.794960in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.238913in}}%
\pgfpathlineto{\pgfqpoint{1.798141in}{2.240260in}}%
\pgfpathlineto{\pgfqpoint{1.799715in}{2.241468in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.242540in}}%
\pgfpathlineto{\pgfqpoint{1.802826in}{2.243490in}}%
\pgfpathlineto{\pgfqpoint{1.804364in}{2.244316in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.245054in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{2.245751in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.246435in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{2.247115in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{2.247771in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{2.249838in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{2.250518in}}%
\pgfpathlineto{\pgfqpoint{1.819159in}{2.251164in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.251770in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.252331in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.252836in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.253647in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.253938in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.254345in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.254510in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.254689in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.254909in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.255588in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{2.256058in}}%
\pgfpathlineto{\pgfqpoint{1.839564in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.257251in}}%
\pgfpathlineto{\pgfqpoint{1.842141in}{2.257959in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{1.844687in}{2.259550in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.260413in}}%
\pgfpathlineto{\pgfqpoint{1.847202in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{2.262319in}}%
\pgfpathlineto{\pgfqpoint{1.849687in}{2.263350in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{2.264394in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{2.265426in}}%
\pgfpathlineto{\pgfqpoint{1.853361in}{2.266438in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{2.267417in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{2.268325in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{1.858161in}{2.269826in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{2.270391in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{2.270845in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.271194in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.271440in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{2.271590in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.271677in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{1.868577in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{1.870823in}{2.271780in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{2.271953in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{2.272239in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.272624in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.273110in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{2.273689in}}%
\pgfpathlineto{\pgfqpoint{1.877420in}{2.274339in}}%
\pgfpathlineto{\pgfqpoint{1.878500in}{2.275044in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.275809in}}%
\pgfpathlineto{\pgfqpoint{1.880643in}{2.276645in}}%
\pgfpathlineto{\pgfqpoint{1.881706in}{2.277557in}}%
\pgfpathlineto{\pgfqpoint{1.882764in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{1.883817in}{2.279516in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.280517in}}%
\pgfpathlineto{\pgfqpoint{1.885906in}{2.281515in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{2.282494in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.283429in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{1.891041in}{2.285939in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.286663in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{2.287326in}}%
\pgfpathlineto{\pgfqpoint{1.894063in}{2.287942in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.288527in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{2.289083in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{2.289624in}}%
\pgfpathlineto{\pgfqpoint{1.898025in}{2.290166in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.290711in}}%
\pgfpathlineto{\pgfqpoint{1.899979in}{2.291251in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{2.291787in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{2.292345in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.294279in}}%
\pgfpathlineto{\pgfqpoint{1.905733in}{2.295016in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{2.297410in}}%
\pgfpathlineto{\pgfqpoint{1.909483in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.911333in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{1.912252in}{2.300655in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{2.301515in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{2.302390in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{2.303272in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.304139in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{2.304985in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{2.305807in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{2.306598in}}%
\pgfpathlineto{\pgfqpoint{1.919464in}{2.307347in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{2.308054in}}%
\pgfpathlineto{\pgfqpoint{1.921228in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.309349in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.310483in}}%
\pgfpathlineto{\pgfqpoint{1.924714in}{2.311001in}}%
\pgfpathlineto{\pgfqpoint{1.925576in}{2.311520in}}%
\pgfpathlineto{\pgfqpoint{1.926435in}{2.312065in}}%
\pgfpathlineto{\pgfqpoint{1.927291in}{2.312663in}}%
\pgfpathlineto{\pgfqpoint{1.928143in}{2.313337in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{2.314107in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{2.314996in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{2.317234in}}%
\pgfpathlineto{\pgfqpoint{1.932351in}{2.318600in}}%
\pgfpathlineto{\pgfqpoint{1.933183in}{2.320109in}}%
\pgfpathlineto{\pgfqpoint{1.934011in}{2.321722in}}%
\pgfpathlineto{\pgfqpoint{1.934837in}{2.323385in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{1.936477in}{2.326672in}}%
\pgfpathlineto{\pgfqpoint{1.937293in}{2.328211in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.329657in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{2.331002in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{1.940524in}{2.333353in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{2.334354in}}%
\pgfpathlineto{\pgfqpoint{1.942121in}{2.335232in}}%
\pgfpathlineto{\pgfqpoint{1.942915in}{2.335982in}}%
\pgfpathlineto{\pgfqpoint{1.943706in}{2.336614in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{2.337138in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{1.946061in}{2.337970in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.338286in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{2.338518in}}%
\pgfpathlineto{\pgfqpoint{1.948390in}{2.338675in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{2.338771in}}%
\pgfpathlineto{\pgfqpoint{1.949928in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{2.338851in}}%
\pgfpathlineto{\pgfqpoint{1.951456in}{2.338892in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{2.338967in}}%
\pgfpathlineto{\pgfqpoint{1.952972in}{2.339090in}}%
\pgfpathlineto{\pgfqpoint{1.953726in}{2.339267in}}%
\pgfpathlineto{\pgfqpoint{1.954478in}{2.339515in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{2.340244in}}%
\pgfpathlineto{\pgfqpoint{1.956716in}{2.340725in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.341266in}}%
\pgfpathlineto{\pgfqpoint{1.958194in}{2.341859in}}%
\pgfpathlineto{\pgfqpoint{1.958930in}{2.342486in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{2.343144in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.343821in}}%
\pgfpathlineto{\pgfqpoint{1.961121in}{2.344513in}}%
\pgfpathlineto{\pgfqpoint{1.961847in}{2.345205in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.345882in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.346529in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{2.347127in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{2.347656in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{1.967562in}{2.349548in}}%
\pgfpathlineto{\pgfqpoint{1.968265in}{2.350031in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{2.350517in}}%
\pgfpathlineto{\pgfqpoint{1.969665in}{2.351004in}}%
\pgfpathlineto{\pgfqpoint{1.970362in}{2.351495in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{2.351980in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.352457in}}%
\pgfpathlineto{\pgfqpoint{1.972438in}{2.352919in}}%
\pgfpathlineto{\pgfqpoint{1.973125in}{2.353357in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{2.353769in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{1.975174in}{2.354519in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{2.354870in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{2.355215in}}%
\pgfpathlineto{\pgfqpoint{1.977203in}{2.355573in}}%
\pgfpathlineto{\pgfqpoint{1.977875in}{2.355971in}}%
\pgfpathlineto{\pgfqpoint{1.978545in}{2.356443in}}%
\pgfpathlineto{\pgfqpoint{1.979212in}{2.357018in}}%
\pgfpathlineto{\pgfqpoint{1.979878in}{2.357704in}}%
\pgfpathlineto{\pgfqpoint{1.980542in}{2.358491in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{2.359343in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{2.360215in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.361044in}}%
\pgfpathlineto{\pgfqpoint{1.983175in}{2.361781in}}%
\pgfpathlineto{\pgfqpoint{1.983828in}{2.362374in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{1.985129in}{2.363072in}}%
\pgfpathlineto{\pgfqpoint{1.985776in}{2.363238in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{1.987064in}{2.363352in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.363370in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{2.363379in}}%
\pgfpathlineto{\pgfqpoint{1.988982in}{2.363386in}}%
\pgfpathlineto{\pgfqpoint{1.989617in}{2.363390in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.363393in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{2.363391in}}%
\pgfpathlineto{\pgfqpoint{1.991512in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{2.363345in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.363162in}}%
\pgfpathlineto{\pgfqpoint{1.994012in}{2.362999in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{2.362793in}}%
\pgfpathlineto{\pgfqpoint{1.995251in}{2.362546in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{2.361980in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{2.361691in}}%
\pgfpathlineto{\pgfqpoint{1.997707in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{2.361193in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{2.361029in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{2.000135in}{2.360937in}}%
\pgfpathlineto{\pgfqpoint{2.000738in}{2.361014in}}%
\pgfpathlineto{\pgfqpoint{2.001339in}{2.361168in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{2.361397in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{2.362028in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{2.362707in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{2.362982in}}%
\pgfpathlineto{\pgfqpoint{2.005497in}{2.363192in}}%
\pgfpathlineto{\pgfqpoint{2.006085in}{2.363334in}}%
\pgfpathlineto{\pgfqpoint{2.006671in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{2.007255in}{2.363429in}}%
\pgfpathlineto{\pgfqpoint{2.007837in}{2.363409in}}%
\pgfpathlineto{\pgfqpoint{2.008418in}{2.363360in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{2.363169in}}%
\pgfpathlineto{\pgfqpoint{2.010151in}{2.363057in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{2.011299in}{2.362872in}}%
\pgfpathlineto{\pgfqpoint{2.011870in}{2.362801in}}%
\pgfpathlineto{\pgfqpoint{2.012440in}{2.362753in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{2.362733in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.362746in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{2.362800in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{2.362909in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{2.363078in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{2.363304in}}%
\pgfpathlineto{\pgfqpoint{2.016387in}{2.363577in}}%
\pgfpathlineto{\pgfqpoint{2.016945in}{2.363892in}}%
\pgfpathlineto{\pgfqpoint{2.017501in}{2.364244in}}%
\pgfpathlineto{\pgfqpoint{2.018056in}{2.364644in}}%
\pgfpathlineto{\pgfqpoint{2.018609in}{2.365084in}}%
\pgfpathlineto{\pgfqpoint{2.019161in}{2.365565in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{2.020261in}{2.366579in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{2.367583in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{2.368495in}}%
\pgfpathlineto{\pgfqpoint{2.022984in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{2.023525in}{2.369212in}}%
\pgfpathlineto{\pgfqpoint{2.024064in}{2.369486in}}%
\pgfpathlineto{\pgfqpoint{2.024602in}{2.369694in}}%
\pgfpathlineto{\pgfqpoint{2.025138in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{2.025673in}{2.369941in}}%
\pgfpathlineto{\pgfqpoint{2.026207in}{2.369999in}}%
\pgfpathlineto{\pgfqpoint{2.026739in}{2.370018in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{2.370017in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{2.370009in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{2.369992in}}%
\pgfpathlineto{\pgfqpoint{2.028855in}{2.369961in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{2.369918in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{2.369872in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.369840in}}%
\pgfpathlineto{\pgfqpoint{2.030950in}{2.369832in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{2.369864in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{2.369942in}}%
\pgfpathlineto{\pgfqpoint{2.032508in}{2.370069in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{2.370245in}}%
\pgfpathlineto{\pgfqpoint{2.033540in}{2.370475in}}%
\pgfpathlineto{\pgfqpoint{2.034054in}{2.370752in}}%
\pgfpathlineto{\pgfqpoint{2.034566in}{2.371059in}}%
\pgfpathlineto{\pgfqpoint{2.035078in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{2.036098in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{2.372282in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{2.372517in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.372728in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{2.372923in}}%
\pgfpathlineto{\pgfqpoint{2.038625in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{2.039126in}{2.373308in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.373509in}}%
\pgfpathlineto{\pgfqpoint{2.040127in}{2.373727in}}%
\pgfpathlineto{\pgfqpoint{2.040625in}{2.373970in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{2.374240in}}%
\pgfpathlineto{\pgfqpoint{2.041618in}{2.374529in}}%
\pgfpathlineto{\pgfqpoint{2.042112in}{2.374824in}}%
\pgfpathlineto{\pgfqpoint{2.042606in}{2.375122in}}%
\pgfpathlineto{\pgfqpoint{2.043098in}{2.375418in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{2.044080in}{2.375947in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{2.376162in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{2.376338in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{2.376554in}}%
\pgfpathlineto{\pgfqpoint{2.046513in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{2.046996in}{2.376518in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{2.376396in}}%
\pgfpathlineto{\pgfqpoint{2.047960in}{2.376216in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{2.375996in}}%
\pgfpathlineto{\pgfqpoint{2.048919in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{2.375404in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{2.375332in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{2.375351in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{2.375463in}}%
\pgfpathlineto{\pgfqpoint{2.051769in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{2.052241in}{2.375910in}}%
\pgfpathlineto{\pgfqpoint{2.052711in}{2.376211in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{2.376883in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{2.377228in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{2.055047in}{2.377859in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{2.055974in}{2.378313in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{2.378445in}}%
\pgfpathlineto{\pgfqpoint{2.056897in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{2.057358in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{2.057817in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{2.058275in}{2.378314in}}%
\pgfpathlineto{\pgfqpoint{2.058732in}{2.378132in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{2.377907in}}%
\pgfpathlineto{\pgfqpoint{2.059643in}{2.377659in}}%
\pgfpathlineto{\pgfqpoint{2.060097in}{2.377403in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.377149in}}%
\pgfpathlineto{\pgfqpoint{2.061002in}{2.376910in}}%
\pgfpathlineto{\pgfqpoint{2.061453in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{2.061903in}{2.376526in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{2.376369in}}%
\pgfpathlineto{\pgfqpoint{2.062801in}{2.376214in}}%
\pgfpathlineto{\pgfqpoint{2.063248in}{2.376050in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{2.375876in}}%
\pgfpathlineto{\pgfqpoint{2.064140in}{2.375710in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{2.375564in}}%
\pgfpathlineto{\pgfqpoint{2.065028in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{2.065470in}{2.375414in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{2.375438in}}%
\pgfpathlineto{\pgfqpoint{2.066792in}{2.375735in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{2.376005in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{2.376353in}}%
\pgfpathlineto{\pgfqpoint{2.068106in}{2.376762in}}%
\pgfpathlineto{\pgfqpoint{2.068543in}{2.377218in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.378219in}}%
\pgfpathlineto{\pgfqpoint{2.069846in}{2.378753in}}%
\pgfpathlineto{\pgfqpoint{2.070278in}{2.379289in}}%
\pgfpathlineto{\pgfqpoint{2.070710in}{2.379810in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{2.380302in}}%
\pgfpathlineto{\pgfqpoint{2.071570in}{2.380749in}}%
\pgfpathlineto{\pgfqpoint{2.071999in}{2.381130in}}%
\pgfpathlineto{\pgfqpoint{2.072428in}{2.381424in}}%
\pgfpathlineto{\pgfqpoint{2.072855in}{2.381627in}}%
\pgfpathlineto{\pgfqpoint{2.073281in}{2.381748in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{2.381830in}}%
\pgfpathlineto{\pgfqpoint{2.074132in}{2.381912in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{2.382022in}}%
\pgfpathlineto{\pgfqpoint{2.074978in}{2.382174in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.382379in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{2.382633in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{2.382922in}}%
\pgfpathlineto{\pgfqpoint{2.076662in}{2.383215in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{2.383458in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{2.077915in}{2.383573in}}%
\pgfpathlineto{\pgfqpoint{2.078332in}{2.383470in}}%
\pgfpathlineto{\pgfqpoint{2.078747in}{2.383320in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{2.383153in}}%
\pgfpathlineto{\pgfqpoint{2.079576in}{2.382977in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.382804in}}%
\pgfpathlineto{\pgfqpoint{2.080401in}{2.382632in}}%
\pgfpathlineto{\pgfqpoint{2.080812in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.382313in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.382162in}}%
\pgfpathlineto{\pgfqpoint{2.082041in}{2.382012in}}%
\pgfpathlineto{\pgfqpoint{2.082450in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.381724in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{2.381597in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{2.381485in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{2.381384in}}%
\pgfpathlineto{\pgfqpoint{2.084479in}{2.381284in}}%
\pgfpathlineto{\pgfqpoint{2.084882in}{2.381176in}}%
\pgfpathlineto{\pgfqpoint{2.085687in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{2.086088in}{2.380780in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.380635in}}%
\pgfpathlineto{\pgfqpoint{2.086888in}{2.380486in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{2.380335in}}%
\pgfpathlineto{\pgfqpoint{2.087685in}{2.380193in}}%
\pgfpathlineto{\pgfqpoint{2.088082in}{2.380062in}}%
\pgfpathlineto{\pgfqpoint{2.088479in}{2.379949in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{2.379850in}}%
\pgfpathlineto{\pgfqpoint{2.089270in}{2.379766in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{2.379689in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.379614in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.379528in}}%
\pgfpathlineto{\pgfqpoint{2.090843in}{2.379425in}}%
\pgfpathlineto{\pgfqpoint{2.091234in}{2.379299in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{2.379141in}}%
\pgfpathlineto{\pgfqpoint{2.092015in}{2.378957in}}%
\pgfpathlineto{\pgfqpoint{2.092404in}{2.378751in}}%
\pgfpathlineto{\pgfqpoint{2.092793in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{2.093181in}{2.378279in}}%
\pgfpathlineto{\pgfqpoint{2.093568in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{2.093954in}{2.377739in}}%
\pgfpathlineto{\pgfqpoint{2.094340in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{2.094725in}{2.377142in}}%
\pgfpathlineto{\pgfqpoint{2.095109in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{2.095493in}{2.376563in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{2.376318in}}%
\pgfpathlineto{\pgfqpoint{2.096258in}{2.376126in}}%
\pgfpathlineto{\pgfqpoint{2.096639in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{2.097020in}{2.375931in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{2.375933in}}%
\pgfpathlineto{\pgfqpoint{2.097779in}{2.376002in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.376142in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{2.376350in}}%
\pgfpathlineto{\pgfqpoint{2.098914in}{2.376616in}}%
\pgfpathlineto{\pgfqpoint{2.099290in}{2.376939in}}%
\pgfpathlineto{\pgfqpoint{2.099666in}{2.377309in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.100416in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.100790in}{2.378606in}}%
\pgfpathlineto{\pgfqpoint{2.101164in}{2.379066in}}%
\pgfpathlineto{\pgfqpoint{2.101536in}{2.379532in}}%
\pgfpathlineto{\pgfqpoint{2.101908in}{2.380010in}}%
\pgfpathlineto{\pgfqpoint{2.102280in}{2.380498in}}%
\pgfpathlineto{\pgfqpoint{2.102650in}{2.380997in}}%
\pgfpathlineto{\pgfqpoint{2.103390in}{2.382001in}}%
\pgfpathlineto{\pgfqpoint{2.103759in}{2.382499in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{2.382991in}}%
\pgfpathlineto{\pgfqpoint{2.104494in}{2.383472in}}%
\pgfpathlineto{\pgfqpoint{2.104861in}{2.383933in}}%
\pgfpathlineto{\pgfqpoint{2.105227in}{2.384370in}}%
\pgfpathlineto{\pgfqpoint{2.105593in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.385153in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{2.385500in}}%
\pgfpathlineto{\pgfqpoint{2.106686in}{2.385819in}}%
\pgfpathlineto{\pgfqpoint{2.107049in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.107411in}{2.386352in}}%
\pgfpathlineto{\pgfqpoint{2.107773in}{2.386562in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{2.386739in}}%
\pgfpathlineto{\pgfqpoint{2.108494in}{2.386887in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{2.387014in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{2.387110in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{2.387161in}}%
\pgfpathlineto{\pgfqpoint{2.109930in}{2.387163in}}%
\pgfpathlineto{\pgfqpoint{2.110288in}{2.387116in}}%
\pgfpathlineto{\pgfqpoint{2.110645in}{2.387020in}}%
\pgfpathlineto{\pgfqpoint{2.111001in}{2.386877in}}%
\pgfpathlineto{\pgfqpoint{2.111357in}{2.386693in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.386481in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{2.386252in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{2.386014in}}%
\pgfpathlineto{\pgfqpoint{2.112773in}{2.385776in}}%
\pgfpathlineto{\pgfqpoint{2.113126in}{2.385550in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{2.385346in}}%
\pgfpathlineto{\pgfqpoint{2.113829in}{2.385172in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{2.385036in}}%
\pgfpathlineto{\pgfqpoint{2.114531in}{2.384942in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{2.384884in}}%
\pgfpathlineto{\pgfqpoint{2.115229in}{2.384848in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{2.384827in}}%
\pgfpathlineto{\pgfqpoint{2.115926in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.384815in}}%
\pgfpathlineto{\pgfqpoint{2.116620in}{2.384814in}}%
\pgfpathlineto{\pgfqpoint{2.116966in}{2.384815in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.384818in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{2.384826in}}%
\pgfpathlineto{\pgfqpoint{2.118002in}{2.384834in}}%
\pgfpathlineto{\pgfqpoint{2.118346in}{2.384837in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{2.384831in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{2.384798in}}%
\pgfpathlineto{\pgfqpoint{2.119716in}{2.384799in}}%
\pgfpathlineto{\pgfqpoint{2.120057in}{2.384834in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{2.384913in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{2.385043in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{2.385459in}}%
\pgfpathlineto{\pgfqpoint{2.121755in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{2.386063in}}%
\pgfpathlineto{\pgfqpoint{2.122430in}{2.386362in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.386620in}}%
\pgfpathlineto{\pgfqpoint{2.123103in}{2.386897in}}%
\pgfpathlineto{\pgfqpoint{2.123439in}{2.387218in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{2.387588in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.387998in}}%
\pgfpathlineto{\pgfqpoint{2.124443in}{2.388434in}}%
\pgfpathlineto{\pgfqpoint{2.124777in}{2.388881in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{2.389329in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{2.125774in}{2.390178in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.390559in}}%
\pgfpathlineto{\pgfqpoint{2.126437in}{2.390898in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.391180in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.391399in}}%
\pgfpathlineto{\pgfqpoint{2.127427in}{2.391550in}}%
\pgfpathlineto{\pgfqpoint{2.127756in}{2.391634in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.391652in}}%
\pgfpathlineto{\pgfqpoint{2.128412in}{2.391616in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{2.391539in}}%
\pgfpathlineto{\pgfqpoint{2.129066in}{2.391428in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{2.391285in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.391115in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{2.390919in}}%
\pgfpathlineto{\pgfqpoint{2.130368in}{2.390705in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.390475in}}%
\pgfpathlineto{\pgfqpoint{2.131017in}{2.390236in}}%
\pgfpathlineto{\pgfqpoint{2.131340in}{2.389993in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{2.389755in}}%
\pgfpathlineto{\pgfqpoint{2.131985in}{2.389530in}}%
\pgfpathlineto{\pgfqpoint{2.132307in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{2.389150in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.389003in}}%
\pgfpathlineto{\pgfqpoint{2.133269in}{2.388884in}}%
\pgfpathlineto{\pgfqpoint{2.133589in}{2.388792in}}%
\pgfpathlineto{\pgfqpoint{2.133909in}{2.388721in}}%
\pgfpathlineto{\pgfqpoint{2.134546in}{2.388650in}}%
\pgfpathlineto{\pgfqpoint{2.134864in}{2.388649in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{2.388665in}}%
\pgfpathlineto{\pgfqpoint{2.135499in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{2.135815in}{2.388700in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{2.388702in}}%
\pgfpathlineto{\pgfqpoint{2.136447in}{2.388690in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{2.388667in}}%
\pgfpathlineto{\pgfqpoint{2.137076in}{2.388642in}}%
\pgfpathlineto{\pgfqpoint{2.137390in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{2.137704in}{2.388593in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.388573in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.388560in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{2.388553in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{2.388556in}}%
\pgfpathlineto{\pgfqpoint{2.139576in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{2.139887in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{2.140197in}{2.388635in}}%
\pgfpathlineto{\pgfqpoint{2.140506in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{2.140815in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{2.141124in}{2.388802in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{2.388853in}}%
\pgfpathlineto{\pgfqpoint{2.141740in}{2.388892in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{2.142660in}{2.388902in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{2.388884in}}%
\pgfpathlineto{\pgfqpoint{2.143272in}{2.388863in}}%
\pgfpathlineto{\pgfqpoint{2.143577in}{2.388839in}}%
\pgfpathlineto{\pgfqpoint{2.143881in}{2.388811in}}%
\pgfpathlineto{\pgfqpoint{2.144185in}{2.388780in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.388745in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{2.388705in}}%
\pgfpathlineto{\pgfqpoint{2.145095in}{2.388661in}}%
\pgfpathlineto{\pgfqpoint{2.145397in}{2.388613in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{2.388573in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{2.146302in}{2.388568in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{2.388621in}}%
\pgfpathlineto{\pgfqpoint{2.146903in}{2.388705in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{2.388821in}}%
\pgfpathlineto{\pgfqpoint{2.147502in}{2.388965in}}%
\pgfpathlineto{\pgfqpoint{2.147801in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{2.389540in}}%
\pgfpathlineto{\pgfqpoint{2.148695in}{2.389772in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{2.390013in}}%
\pgfpathlineto{\pgfqpoint{2.149289in}{2.390259in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{2.390508in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.390756in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.391003in}}%
\pgfpathlineto{\pgfqpoint{2.150472in}{2.391252in}}%
\pgfpathlineto{\pgfqpoint{2.150767in}{2.391502in}}%
\pgfpathlineto{\pgfqpoint{2.151062in}{2.391755in}}%
\pgfpathlineto{\pgfqpoint{2.151355in}{2.392010in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{2.392264in}}%
\pgfpathlineto{\pgfqpoint{2.151942in}{2.392520in}}%
\pgfpathlineto{\pgfqpoint{2.152235in}{2.392776in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{2.393028in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.393271in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{2.393731in}}%
\pgfpathlineto{\pgfqpoint{2.153692in}{2.393940in}}%
\pgfpathlineto{\pgfqpoint{2.153982in}{2.394143in}}%
\pgfpathlineto{\pgfqpoint{2.154272in}{2.394337in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.394504in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{2.394580in}}%
\pgfpathlineto{\pgfqpoint{2.155139in}{2.394452in}}%
\pgfpathlineto{\pgfqpoint{2.155428in}{2.394253in}}%
\pgfpathlineto{\pgfqpoint{2.155716in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{2.156003in}{2.393956in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{2.156577in}{2.393844in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{2.393869in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{2.157720in}{2.393972in}}%
\pgfpathlineto{\pgfqpoint{2.158004in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{2.158289in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{2.158573in}{2.394212in}}%
\pgfpathlineto{\pgfqpoint{2.158856in}{2.394305in}}%
\pgfpathlineto{\pgfqpoint{2.159140in}{2.394393in}}%
\pgfpathlineto{\pgfqpoint{2.159422in}{2.394473in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{2.394548in}}%
\pgfpathlineto{\pgfqpoint{2.159987in}{2.394618in}}%
\pgfpathlineto{\pgfqpoint{2.160269in}{2.394678in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{2.394726in}}%
\pgfpathlineto{\pgfqpoint{2.160831in}{2.394756in}}%
\pgfpathlineto{\pgfqpoint{2.161392in}{2.394775in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.394754in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{2.394717in}}%
\pgfpathlineto{\pgfqpoint{2.162509in}{2.394648in}}%
\pgfpathlineto{\pgfqpoint{2.162787in}{2.394537in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{2.394379in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{2.394164in}}%
\pgfpathlineto{\pgfqpoint{2.163620in}{2.393900in}}%
\pgfpathlineto{\pgfqpoint{2.163897in}{2.393594in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{2.393257in}}%
\pgfpathlineto{\pgfqpoint{2.164449in}{2.392892in}}%
\pgfpathlineto{\pgfqpoint{2.164725in}{2.392508in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.392107in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.164725in}{2.400236in}}%
\pgfpathlineto{\pgfqpoint{2.164449in}{2.400154in}}%
\pgfpathlineto{\pgfqpoint{2.164173in}{2.400090in}}%
\pgfpathlineto{\pgfqpoint{2.163897in}{2.400044in}}%
\pgfpathlineto{\pgfqpoint{2.163620in}{2.400018in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{2.400011in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{2.400016in}}%
\pgfpathlineto{\pgfqpoint{2.162787in}{2.400032in}}%
\pgfpathlineto{\pgfqpoint{2.162509in}{2.400049in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.400040in}}%
\pgfpathlineto{\pgfqpoint{2.161672in}{2.400001in}}%
\pgfpathlineto{\pgfqpoint{2.161392in}{2.399938in}}%
\pgfpathlineto{\pgfqpoint{2.160831in}{2.399752in}}%
\pgfpathlineto{\pgfqpoint{2.160550in}{2.399640in}}%
\pgfpathlineto{\pgfqpoint{2.160269in}{2.399518in}}%
\pgfpathlineto{\pgfqpoint{2.159987in}{2.399386in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{2.399238in}}%
\pgfpathlineto{\pgfqpoint{2.159422in}{2.399061in}}%
\pgfpathlineto{\pgfqpoint{2.159140in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{2.158856in}{2.398608in}}%
\pgfpathlineto{\pgfqpoint{2.158573in}{2.398332in}}%
\pgfpathlineto{\pgfqpoint{2.158289in}{2.398028in}}%
\pgfpathlineto{\pgfqpoint{2.158004in}{2.397709in}}%
\pgfpathlineto{\pgfqpoint{2.157720in}{2.397380in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.397048in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{2.396715in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{2.396392in}}%
\pgfpathlineto{\pgfqpoint{2.156577in}{2.396088in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.395811in}}%
\pgfpathlineto{\pgfqpoint{2.156003in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{2.155716in}{2.395347in}}%
\pgfpathlineto{\pgfqpoint{2.155428in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{2.155139in}{2.395028in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.395256in}}%
\pgfpathlineto{\pgfqpoint{2.154272in}{2.395611in}}%
\pgfpathlineto{\pgfqpoint{2.153982in}{2.396013in}}%
\pgfpathlineto{\pgfqpoint{2.153692in}{2.396441in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{2.396891in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{2.397361in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.397846in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{2.398335in}}%
\pgfpathlineto{\pgfqpoint{2.152235in}{2.398815in}}%
\pgfpathlineto{\pgfqpoint{2.151942in}{2.399269in}}%
\pgfpathlineto{\pgfqpoint{2.151649in}{2.399690in}}%
\pgfpathlineto{\pgfqpoint{2.151355in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{2.151062in}{2.400419in}}%
\pgfpathlineto{\pgfqpoint{2.150767in}{2.400730in}}%
\pgfpathlineto{\pgfqpoint{2.150472in}{2.401007in}}%
\pgfpathlineto{\pgfqpoint{2.150177in}{2.401251in}}%
\pgfpathlineto{\pgfqpoint{2.149882in}{2.401458in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{2.401623in}}%
\pgfpathlineto{\pgfqpoint{2.149289in}{2.401745in}}%
\pgfpathlineto{\pgfqpoint{2.148993in}{2.401820in}}%
\pgfpathlineto{\pgfqpoint{2.148695in}{2.401847in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{2.401826in}}%
\pgfpathlineto{\pgfqpoint{2.147801in}{2.401642in}}%
\pgfpathlineto{\pgfqpoint{2.147502in}{2.401490in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{2.401311in}}%
\pgfpathlineto{\pgfqpoint{2.146903in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{2.146302in}{2.400654in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{2.400417in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{2.400179in}}%
\pgfpathlineto{\pgfqpoint{2.145397in}{2.399946in}}%
\pgfpathlineto{\pgfqpoint{2.145095in}{2.399718in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{2.399498in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.399285in}}%
\pgfpathlineto{\pgfqpoint{2.144185in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.143881in}{2.398896in}}%
\pgfpathlineto{\pgfqpoint{2.143577in}{2.398734in}}%
\pgfpathlineto{\pgfqpoint{2.143272in}{2.398601in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{2.398500in}}%
\pgfpathlineto{\pgfqpoint{2.142660in}{2.398438in}}%
\pgfpathlineto{\pgfqpoint{2.142354in}{2.398419in}}%
\pgfpathlineto{\pgfqpoint{2.142047in}{2.398445in}}%
\pgfpathlineto{\pgfqpoint{2.141740in}{2.398509in}}%
\pgfpathlineto{\pgfqpoint{2.141432in}{2.398597in}}%
\pgfpathlineto{\pgfqpoint{2.141124in}{2.398688in}}%
\pgfpathlineto{\pgfqpoint{2.140815in}{2.398764in}}%
\pgfpathlineto{\pgfqpoint{2.140506in}{2.398811in}}%
\pgfpathlineto{\pgfqpoint{2.140197in}{2.398823in}}%
\pgfpathlineto{\pgfqpoint{2.139887in}{2.398797in}}%
\pgfpathlineto{\pgfqpoint{2.139576in}{2.398731in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{2.398630in}}%
\pgfpathlineto{\pgfqpoint{2.138954in}{2.398501in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{2.398353in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.398191in}}%
\pgfpathlineto{\pgfqpoint{2.138017in}{2.398024in}}%
\pgfpathlineto{\pgfqpoint{2.137704in}{2.397855in}}%
\pgfpathlineto{\pgfqpoint{2.137390in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{2.137076in}{2.397514in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{2.397357in}}%
\pgfpathlineto{\pgfqpoint{2.136447in}{2.397226in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{2.397130in}}%
\pgfpathlineto{\pgfqpoint{2.135815in}{2.397075in}}%
\pgfpathlineto{\pgfqpoint{2.135499in}{2.397059in}}%
\pgfpathlineto{\pgfqpoint{2.135182in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{2.134864in}{2.397124in}}%
\pgfpathlineto{\pgfqpoint{2.134546in}{2.397192in}}%
\pgfpathlineto{\pgfqpoint{2.133909in}{2.397374in}}%
\pgfpathlineto{\pgfqpoint{2.133589in}{2.397475in}}%
\pgfpathlineto{\pgfqpoint{2.133269in}{2.397575in}}%
\pgfpathlineto{\pgfqpoint{2.132949in}{2.397663in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{2.397732in}}%
\pgfpathlineto{\pgfqpoint{2.132307in}{2.397782in}}%
\pgfpathlineto{\pgfqpoint{2.131985in}{2.397804in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{2.397788in}}%
\pgfpathlineto{\pgfqpoint{2.131340in}{2.397723in}}%
\pgfpathlineto{\pgfqpoint{2.131017in}{2.397600in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.397413in}}%
\pgfpathlineto{\pgfqpoint{2.130368in}{2.397175in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{2.396890in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.396566in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{2.129066in}{2.395845in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{2.128412in}{2.395088in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.394699in}}%
\pgfpathlineto{\pgfqpoint{2.127756in}{2.394303in}}%
\pgfpathlineto{\pgfqpoint{2.127427in}{2.393898in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.393479in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.393048in}}%
\pgfpathlineto{\pgfqpoint{2.126437in}{2.392593in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.392111in}}%
\pgfpathlineto{\pgfqpoint{2.125774in}{2.391604in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{2.391081in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{2.390549in}}%
\pgfpathlineto{\pgfqpoint{2.124777in}{2.390016in}}%
\pgfpathlineto{\pgfqpoint{2.124443in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.388981in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{2.388484in}}%
\pgfpathlineto{\pgfqpoint{2.123439in}{2.387993in}}%
\pgfpathlineto{\pgfqpoint{2.123103in}{2.387508in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{2.122430in}{2.386654in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{2.386387in}}%
\pgfpathlineto{\pgfqpoint{2.121755in}{2.386232in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{2.386135in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{2.386076in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{2.386047in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{2.386043in}}%
\pgfpathlineto{\pgfqpoint{2.120057in}{2.386057in}}%
\pgfpathlineto{\pgfqpoint{2.119716in}{2.386084in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{2.386126in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{2.386277in}}%
\pgfpathlineto{\pgfqpoint{2.118346in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{2.118002in}{2.386575in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{2.386776in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.387002in}}%
\pgfpathlineto{\pgfqpoint{2.116966in}{2.387253in}}%
\pgfpathlineto{\pgfqpoint{2.116620in}{2.387528in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.387826in}}%
\pgfpathlineto{\pgfqpoint{2.115926in}{2.388151in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{2.388507in}}%
\pgfpathlineto{\pgfqpoint{2.115229in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{2.389331in}}%
\pgfpathlineto{\pgfqpoint{2.114531in}{2.389800in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{2.390291in}}%
\pgfpathlineto{\pgfqpoint{2.113829in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{2.391286in}}%
\pgfpathlineto{\pgfqpoint{2.113126in}{2.391757in}}%
\pgfpathlineto{\pgfqpoint{2.112773in}{2.392182in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{2.392551in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{2.392857in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.393094in}}%
\pgfpathlineto{\pgfqpoint{2.111357in}{2.393249in}}%
\pgfpathlineto{\pgfqpoint{2.111001in}{2.393321in}}%
\pgfpathlineto{\pgfqpoint{2.110645in}{2.393313in}}%
\pgfpathlineto{\pgfqpoint{2.110288in}{2.393235in}}%
\pgfpathlineto{\pgfqpoint{2.109930in}{2.393095in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{2.392896in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{2.392657in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{2.392387in}}%
\pgfpathlineto{\pgfqpoint{2.108494in}{2.392098in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{2.391794in}}%
\pgfpathlineto{\pgfqpoint{2.107773in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{2.107411in}{2.391195in}}%
\pgfpathlineto{\pgfqpoint{2.107049in}{2.390913in}}%
\pgfpathlineto{\pgfqpoint{2.106686in}{2.390648in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{2.390400in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.390167in}}%
\pgfpathlineto{\pgfqpoint{2.105593in}{2.389946in}}%
\pgfpathlineto{\pgfqpoint{2.105227in}{2.389737in}}%
\pgfpathlineto{\pgfqpoint{2.104861in}{2.389543in}}%
\pgfpathlineto{\pgfqpoint{2.104494in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{2.104127in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{2.103759in}{2.389012in}}%
\pgfpathlineto{\pgfqpoint{2.103390in}{2.388827in}}%
\pgfpathlineto{\pgfqpoint{2.102650in}{2.388389in}}%
\pgfpathlineto{\pgfqpoint{2.102280in}{2.388117in}}%
\pgfpathlineto{\pgfqpoint{2.101908in}{2.387804in}}%
\pgfpathlineto{\pgfqpoint{2.101536in}{2.387453in}}%
\pgfpathlineto{\pgfqpoint{2.101164in}{2.387071in}}%
\pgfpathlineto{\pgfqpoint{2.100790in}{2.386664in}}%
\pgfpathlineto{\pgfqpoint{2.100416in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{2.385807in}}%
\pgfpathlineto{\pgfqpoint{2.099666in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{2.099290in}{2.384955in}}%
\pgfpathlineto{\pgfqpoint{2.098914in}{2.384554in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.383810in}}%
\pgfpathlineto{\pgfqpoint{2.097779in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.097020in}{2.382869in}}%
\pgfpathlineto{\pgfqpoint{2.096639in}{2.382615in}}%
\pgfpathlineto{\pgfqpoint{2.096258in}{2.382394in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{2.382221in}}%
\pgfpathlineto{\pgfqpoint{2.095493in}{2.382095in}}%
\pgfpathlineto{\pgfqpoint{2.095109in}{2.382023in}}%
\pgfpathlineto{\pgfqpoint{2.094725in}{2.382011in}}%
\pgfpathlineto{\pgfqpoint{2.094340in}{2.382068in}}%
\pgfpathlineto{\pgfqpoint{2.093954in}{2.382208in}}%
\pgfpathlineto{\pgfqpoint{2.093568in}{2.382437in}}%
\pgfpathlineto{\pgfqpoint{2.093181in}{2.382756in}}%
\pgfpathlineto{\pgfqpoint{2.092793in}{2.383163in}}%
\pgfpathlineto{\pgfqpoint{2.092404in}{2.383660in}}%
\pgfpathlineto{\pgfqpoint{2.092015in}{2.384239in}}%
\pgfpathlineto{\pgfqpoint{2.091625in}{2.384887in}}%
\pgfpathlineto{\pgfqpoint{2.091234in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{2.090843in}{2.386321in}}%
\pgfpathlineto{\pgfqpoint{2.090451in}{2.387091in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.387879in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{2.388669in}}%
\pgfpathlineto{\pgfqpoint{2.089270in}{2.389446in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.088479in}{2.390886in}}%
\pgfpathlineto{\pgfqpoint{2.088082in}{2.391525in}}%
\pgfpathlineto{\pgfqpoint{2.087685in}{2.392088in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{2.392568in}}%
\pgfpathlineto{\pgfqpoint{2.086888in}{2.392956in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.393255in}}%
\pgfpathlineto{\pgfqpoint{2.086088in}{2.393468in}}%
\pgfpathlineto{\pgfqpoint{2.085687in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{2.084882in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{2.084479in}{2.393506in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{2.393311in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{2.393030in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{2.392668in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.392234in}}%
\pgfpathlineto{\pgfqpoint{2.082450in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{2.082041in}{2.391215in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.390668in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.390118in}}%
\pgfpathlineto{\pgfqpoint{2.080812in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{2.080401in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.388498in}}%
\pgfpathlineto{\pgfqpoint{2.079576in}{2.387963in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{2.387427in}}%
\pgfpathlineto{\pgfqpoint{2.078747in}{2.386902in}}%
\pgfpathlineto{\pgfqpoint{2.078332in}{2.386398in}}%
\pgfpathlineto{\pgfqpoint{2.077915in}{2.385952in}}%
\pgfpathlineto{\pgfqpoint{2.077498in}{2.385615in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{2.385433in}}%
\pgfpathlineto{\pgfqpoint{2.076662in}{2.385392in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{2.385418in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.385480in}}%
\pgfpathlineto{\pgfqpoint{2.074978in}{2.385464in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{2.385403in}}%
\pgfpathlineto{\pgfqpoint{2.074132in}{2.385300in}}%
\pgfpathlineto{\pgfqpoint{2.073707in}{2.385162in}}%
\pgfpathlineto{\pgfqpoint{2.073281in}{2.385008in}}%
\pgfpathlineto{\pgfqpoint{2.072855in}{2.384870in}}%
\pgfpathlineto{\pgfqpoint{2.072428in}{2.384780in}}%
\pgfpathlineto{\pgfqpoint{2.071999in}{2.384762in}}%
\pgfpathlineto{\pgfqpoint{2.071570in}{2.384824in}}%
\pgfpathlineto{\pgfqpoint{2.071141in}{2.384955in}}%
\pgfpathlineto{\pgfqpoint{2.070710in}{2.385136in}}%
\pgfpathlineto{\pgfqpoint{2.070278in}{2.385343in}}%
\pgfpathlineto{\pgfqpoint{2.069846in}{2.385558in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.385772in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{2.385985in}}%
\pgfpathlineto{\pgfqpoint{2.068543in}{2.386207in}}%
\pgfpathlineto{\pgfqpoint{2.068106in}{2.386447in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{2.386707in}}%
\pgfpathlineto{\pgfqpoint{2.067231in}{2.386979in}}%
\pgfpathlineto{\pgfqpoint{2.066792in}{2.387254in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{2.387791in}}%
\pgfpathlineto{\pgfqpoint{2.065470in}{2.388050in}}%
\pgfpathlineto{\pgfqpoint{2.065028in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{2.064140in}{2.388783in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{2.388991in}}%
\pgfpathlineto{\pgfqpoint{2.063248in}{2.389157in}}%
\pgfpathlineto{\pgfqpoint{2.062801in}{2.389272in}}%
\pgfpathlineto{\pgfqpoint{2.062352in}{2.389324in}}%
\pgfpathlineto{\pgfqpoint{2.061903in}{2.389301in}}%
\pgfpathlineto{\pgfqpoint{2.061453in}{2.389201in}}%
\pgfpathlineto{\pgfqpoint{2.061002in}{2.389032in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.388805in}}%
\pgfpathlineto{\pgfqpoint{2.060097in}{2.388540in}}%
\pgfpathlineto{\pgfqpoint{2.059643in}{2.388256in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{2.058732in}{2.387670in}}%
\pgfpathlineto{\pgfqpoint{2.058275in}{2.387393in}}%
\pgfpathlineto{\pgfqpoint{2.057817in}{2.387139in}}%
\pgfpathlineto{\pgfqpoint{2.057358in}{2.386909in}}%
\pgfpathlineto{\pgfqpoint{2.056897in}{2.386700in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{2.386501in}}%
\pgfpathlineto{\pgfqpoint{2.055974in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{2.386101in}}%
\pgfpathlineto{\pgfqpoint{2.055047in}{2.385903in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{2.385714in}}%
\pgfpathlineto{\pgfqpoint{2.054116in}{2.385538in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{2.385376in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.385226in}}%
\pgfpathlineto{\pgfqpoint{2.052711in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{2.052241in}{2.384936in}}%
\pgfpathlineto{\pgfqpoint{2.051769in}{2.384770in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{2.384571in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{2.384058in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{2.383740in}}%
\pgfpathlineto{\pgfqpoint{2.049397in}{2.383403in}}%
\pgfpathlineto{\pgfqpoint{2.048919in}{2.383064in}}%
\pgfpathlineto{\pgfqpoint{2.048440in}{2.382744in}}%
\pgfpathlineto{\pgfqpoint{2.047960in}{2.382472in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{2.382264in}}%
\pgfpathlineto{\pgfqpoint{2.046996in}{2.382130in}}%
\pgfpathlineto{\pgfqpoint{2.046513in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{2.382092in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{2.382274in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{2.382399in}}%
\pgfpathlineto{\pgfqpoint{2.044080in}{2.382507in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{2.382581in}}%
\pgfpathlineto{\pgfqpoint{2.043098in}{2.382611in}}%
\pgfpathlineto{\pgfqpoint{2.042606in}{2.382584in}}%
\pgfpathlineto{\pgfqpoint{2.042112in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{2.041618in}{2.382376in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{2.040625in}{2.381988in}}%
\pgfpathlineto{\pgfqpoint{2.040127in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.381541in}}%
\pgfpathlineto{\pgfqpoint{2.039126in}{2.381349in}}%
\pgfpathlineto{\pgfqpoint{2.038625in}{2.381205in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{2.381115in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.381087in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{2.381132in}}%
\pgfpathlineto{\pgfqpoint{2.036605in}{2.381242in}}%
\pgfpathlineto{\pgfqpoint{2.036098in}{2.381428in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{2.381695in}}%
\pgfpathlineto{\pgfqpoint{2.035078in}{2.382039in}}%
\pgfpathlineto{\pgfqpoint{2.034566in}{2.382447in}}%
\pgfpathlineto{\pgfqpoint{2.034054in}{2.382888in}}%
\pgfpathlineto{\pgfqpoint{2.033540in}{2.383321in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{2.383717in}}%
\pgfpathlineto{\pgfqpoint{2.032508in}{2.384054in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{2.384322in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{2.384525in}}%
\pgfpathlineto{\pgfqpoint{2.030950in}{2.384665in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{2.384815in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{2.384852in}}%
\pgfpathlineto{\pgfqpoint{2.028855in}{2.384871in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{2.384877in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{2.384871in}}%
\pgfpathlineto{\pgfqpoint{2.027270in}{2.384849in}}%
\pgfpathlineto{\pgfqpoint{2.026739in}{2.384795in}}%
\pgfpathlineto{\pgfqpoint{2.026207in}{2.384705in}}%
\pgfpathlineto{\pgfqpoint{2.025673in}{2.384600in}}%
\pgfpathlineto{\pgfqpoint{2.025138in}{2.384486in}}%
\pgfpathlineto{\pgfqpoint{2.024602in}{2.384376in}}%
\pgfpathlineto{\pgfqpoint{2.024064in}{2.384288in}}%
\pgfpathlineto{\pgfqpoint{2.023525in}{2.384245in}}%
\pgfpathlineto{\pgfqpoint{2.022984in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{2.384319in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{2.384597in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{2.020261in}{2.385055in}}%
\pgfpathlineto{\pgfqpoint{2.019711in}{2.385318in}}%
\pgfpathlineto{\pgfqpoint{2.019161in}{2.385565in}}%
\pgfpathlineto{\pgfqpoint{2.018609in}{2.385771in}}%
\pgfpathlineto{\pgfqpoint{2.018056in}{2.385898in}}%
\pgfpathlineto{\pgfqpoint{2.017501in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.016945in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{2.016387in}{2.385584in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{2.385239in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{2.384800in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{2.383713in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.383107in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{2.382482in}}%
\pgfpathlineto{\pgfqpoint{2.012440in}{2.381866in}}%
\pgfpathlineto{\pgfqpoint{2.011870in}{2.381271in}}%
\pgfpathlineto{\pgfqpoint{2.011299in}{2.380709in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{2.380186in}}%
\pgfpathlineto{\pgfqpoint{2.010151in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{2.009575in}{2.379217in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{2.008418in}{2.378283in}}%
\pgfpathlineto{\pgfqpoint{2.007837in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.007255in}{2.377249in}}%
\pgfpathlineto{\pgfqpoint{2.006671in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{2.006085in}{2.376080in}}%
\pgfpathlineto{\pgfqpoint{2.005497in}{2.375443in}}%
\pgfpathlineto{\pgfqpoint{2.004908in}{2.374785in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{2.373445in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.372146in}}%
\pgfpathlineto{\pgfqpoint{2.001938in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{2.001339in}{2.370966in}}%
\pgfpathlineto{\pgfqpoint{2.000738in}{2.370438in}}%
\pgfpathlineto{\pgfqpoint{2.000135in}{2.369959in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{2.369167in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{2.368864in}}%
\pgfpathlineto{\pgfqpoint{1.997707in}{2.368635in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{2.368482in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{2.368405in}}%
\pgfpathlineto{\pgfqpoint{1.995251in}{2.368411in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{2.368477in}}%
\pgfpathlineto{\pgfqpoint{1.994012in}{2.368572in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.368700in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.368870in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{2.369068in}}%
\pgfpathlineto{\pgfqpoint{1.991512in}{2.369264in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{2.369428in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.369533in}}%
\pgfpathlineto{\pgfqpoint{1.989617in}{2.369575in}}%
\pgfpathlineto{\pgfqpoint{1.988982in}{2.369558in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{2.369470in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{1.987064in}{2.369035in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{2.368656in}}%
\pgfpathlineto{\pgfqpoint{1.985776in}{2.368189in}}%
\pgfpathlineto{\pgfqpoint{1.985129in}{2.367676in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{2.367159in}}%
\pgfpathlineto{\pgfqpoint{1.983828in}{2.366687in}}%
\pgfpathlineto{\pgfqpoint{1.983175in}{2.366286in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.365941in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{2.365612in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{2.365268in}}%
\pgfpathlineto{\pgfqpoint{1.980542in}{2.364878in}}%
\pgfpathlineto{\pgfqpoint{1.979878in}{2.364425in}}%
\pgfpathlineto{\pgfqpoint{1.979212in}{2.363899in}}%
\pgfpathlineto{\pgfqpoint{1.978545in}{2.363305in}}%
\pgfpathlineto{\pgfqpoint{1.977875in}{2.362679in}}%
\pgfpathlineto{\pgfqpoint{1.977203in}{2.362072in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{2.361081in}}%
\pgfpathlineto{\pgfqpoint{1.975174in}{2.360714in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.360410in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{2.360143in}}%
\pgfpathlineto{\pgfqpoint{1.973125in}{2.359894in}}%
\pgfpathlineto{\pgfqpoint{1.972438in}{2.359651in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.359397in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{2.359127in}}%
\pgfpathlineto{\pgfqpoint{1.970362in}{2.358824in}}%
\pgfpathlineto{\pgfqpoint{1.969665in}{2.358477in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{1.968265in}{2.357625in}}%
\pgfpathlineto{\pgfqpoint{1.967562in}{2.357102in}}%
\pgfpathlineto{\pgfqpoint{1.966856in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{2.355830in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{2.354348in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{2.353581in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.352848in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.352172in}}%
\pgfpathlineto{\pgfqpoint{1.961847in}{2.351567in}}%
\pgfpathlineto{\pgfqpoint{1.961121in}{2.351034in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.350572in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{1.958930in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{1.958194in}{2.349640in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.349520in}}%
\pgfpathlineto{\pgfqpoint{1.956716in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{2.349626in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{2.349852in}}%
\pgfpathlineto{\pgfqpoint{1.954478in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{1.953726in}{2.350603in}}%
\pgfpathlineto{\pgfqpoint{1.952972in}{2.351064in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{2.351542in}}%
\pgfpathlineto{\pgfqpoint{1.951456in}{2.352032in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{2.352539in}}%
\pgfpathlineto{\pgfqpoint{1.949928in}{2.353077in}}%
\pgfpathlineto{\pgfqpoint{1.949161in}{2.353643in}}%
\pgfpathlineto{\pgfqpoint{1.948390in}{2.354222in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{2.354796in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.355346in}}%
\pgfpathlineto{\pgfqpoint{1.946061in}{2.355850in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{2.356281in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{2.356617in}}%
\pgfpathlineto{\pgfqpoint{1.943706in}{2.356858in}}%
\pgfpathlineto{\pgfqpoint{1.942915in}{2.357022in}}%
\pgfpathlineto{\pgfqpoint{1.942121in}{2.357119in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{2.357163in}}%
\pgfpathlineto{\pgfqpoint{1.940524in}{2.357152in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{2.357094in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{2.356992in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.356849in}}%
\pgfpathlineto{\pgfqpoint{1.937293in}{2.356664in}}%
\pgfpathlineto{\pgfqpoint{1.936477in}{2.356451in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.356217in}}%
\pgfpathlineto{\pgfqpoint{1.934837in}{2.355961in}}%
\pgfpathlineto{\pgfqpoint{1.934011in}{2.355693in}}%
\pgfpathlineto{\pgfqpoint{1.933183in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{1.932351in}{2.355164in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{2.354940in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{2.354627in}}%
\pgfpathlineto{\pgfqpoint{1.928991in}{2.354529in}}%
\pgfpathlineto{\pgfqpoint{1.928143in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{1.927291in}{2.354371in}}%
\pgfpathlineto{\pgfqpoint{1.926435in}{2.354268in}}%
\pgfpathlineto{\pgfqpoint{1.925576in}{2.354133in}}%
\pgfpathlineto{\pgfqpoint{1.924714in}{2.353983in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.353822in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{2.353663in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.353518in}}%
\pgfpathlineto{\pgfqpoint{1.921228in}{2.353407in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{2.353362in}}%
\pgfpathlineto{\pgfqpoint{1.919464in}{2.353410in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{2.353558in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{2.353795in}}%
\pgfpathlineto{\pgfqpoint{1.916788in}{2.354090in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.354423in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{2.354783in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{2.355152in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{2.355503in}}%
\pgfpathlineto{\pgfqpoint{1.912252in}{2.355814in}}%
\pgfpathlineto{\pgfqpoint{1.911333in}{2.356057in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{2.356214in}}%
\pgfpathlineto{\pgfqpoint{1.909483in}{2.356287in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.356235in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{1.905733in}{2.355944in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{2.355607in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.355486in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{2.355421in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{2.355438in}}%
\pgfpathlineto{\pgfqpoint{1.899979in}{2.355564in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.355809in}}%
\pgfpathlineto{\pgfqpoint{1.898025in}{2.356190in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{2.356713in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{2.357342in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{2.358052in}}%
\pgfpathlineto{\pgfqpoint{1.894063in}{2.358816in}}%
\pgfpathlineto{\pgfqpoint{1.893060in}{2.359600in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.360369in}}%
\pgfpathlineto{\pgfqpoint{1.891041in}{2.361077in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.361669in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.362340in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{2.362384in}}%
\pgfpathlineto{\pgfqpoint{1.885906in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.362050in}}%
\pgfpathlineto{\pgfqpoint{1.883817in}{2.361731in}}%
\pgfpathlineto{\pgfqpoint{1.882764in}{2.361325in}}%
\pgfpathlineto{\pgfqpoint{1.881706in}{2.360841in}}%
\pgfpathlineto{\pgfqpoint{1.880643in}{2.360298in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.359709in}}%
\pgfpathlineto{\pgfqpoint{1.878500in}{2.359107in}}%
\pgfpathlineto{\pgfqpoint{1.877420in}{2.358511in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{2.357931in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.357381in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.356882in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{2.356466in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{2.356150in}}%
\pgfpathlineto{\pgfqpoint{1.870823in}{2.355944in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{1.868577in}{2.355901in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{2.356022in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.356191in}}%
\pgfpathlineto{\pgfqpoint{1.865162in}{2.356370in}}%
\pgfpathlineto{\pgfqpoint{1.864011in}{2.356530in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.356720in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{2.356758in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{2.356732in}}%
\pgfpathlineto{\pgfqpoint{1.858161in}{2.356622in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{2.356443in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{2.356223in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{2.355985in}}%
\pgfpathlineto{\pgfqpoint{1.853361in}{2.355727in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{2.355452in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{2.355153in}}%
\pgfpathlineto{\pgfqpoint{1.849687in}{2.354825in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{2.354451in}}%
\pgfpathlineto{\pgfqpoint{1.847202in}{2.354032in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.353580in}}%
\pgfpathlineto{\pgfqpoint{1.844687in}{2.353128in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{2.352699in}}%
\pgfpathlineto{\pgfqpoint{1.842141in}{2.352298in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.351948in}}%
\pgfpathlineto{\pgfqpoint{1.839564in}{2.351655in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{2.351402in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.351177in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{2.350781in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.350447in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.350261in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{2.350165in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.350030in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.349472in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.348941in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{2.348211in}}%
\pgfpathlineto{\pgfqpoint{1.819159in}{2.347268in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{2.346082in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{2.344660in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.343035in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{2.341263in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{2.339395in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{2.337477in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.335567in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{1.804364in}{2.330353in}}%
\pgfpathlineto{\pgfqpoint{1.802826in}{2.328890in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.327590in}}%
\pgfpathlineto{\pgfqpoint{1.799715in}{2.326431in}}%
\pgfpathlineto{\pgfqpoint{1.798141in}{2.325387in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.324421in}}%
\pgfpathlineto{\pgfqpoint{1.794960in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{2.321619in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.320609in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{2.319504in}}%
\pgfpathlineto{\pgfqpoint{1.786787in}{2.318287in}}%
\pgfpathlineto{\pgfqpoint{1.785114in}{2.316977in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{1.781727in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.312834in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.311481in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{2.310212in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{2.309048in}}%
\pgfpathlineto{\pgfqpoint{1.773011in}{2.307977in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{2.306972in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.306017in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{2.305112in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.303500in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.302765in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.302004in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.301193in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{2.300344in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.299489in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.298636in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.297764in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{2.296845in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.295898in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.294899in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.293821in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.292672in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.291480in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.290270in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{2.289052in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.287833in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.286577in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.285293in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{2.283989in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{2.282659in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.281308in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.279881in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.278347in}}%
\pgfpathlineto{\pgfqpoint{1.713780in}{2.276729in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{2.274989in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.273112in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.271089in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.268895in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.266477in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.263779in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.260762in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.257410in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.249825in}}%
\pgfpathlineto{\pgfqpoint{1.686074in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.241198in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.236573in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.231751in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.226798in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.221773in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.216706in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{2.211654in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.206679in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.201743in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.196833in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.191897in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.186887in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.181773in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.176565in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.171276in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.165911in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.160479in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.149576in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.144233in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.139045in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.134025in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.129172in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.124423in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.119684in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.114908in}}%
\pgfpathlineto{\pgfqpoint{1.596847in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.105262in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.100392in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.095467in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.085658in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.075985in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.066848in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.062514in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.058299in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.049602in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.039414in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{2.033248in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.007785in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.996206in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.982661in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.927324in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.902997in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.844191in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.809353in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.680086in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.569589in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.360718in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.280160in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.107330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.413816in}{1.195207in}}{\pgfqpoint{2.285830in}{2.412456in}}{%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.219573in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.195207in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.278898in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.357547in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.617442in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.717329in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.760356in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.796846in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.856280in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.882026in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.905784in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.927754in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.948011in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.966529in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.006946in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.023044in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.029508in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.039962in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.044346in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.048342in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.052045in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.059095in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.073119in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.076809in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.080624in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.092412in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.100043in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.107329in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.110850in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.114354in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{2.117941in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.121679in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.125582in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.129608in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.133688in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.137770in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{2.141830in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.145824in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.149705in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{2.153399in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{2.156838in}}%
\pgfpathlineto{\pgfqpoint{1.781157in}{2.159983in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{2.162864in}}%
\pgfpathlineto{\pgfqpoint{1.787157in}{2.165484in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.169920in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.171729in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.175688in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{2.176663in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.177516in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{2.178269in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.178998in}}%
\pgfpathlineto{\pgfqpoint{1.817406in}{2.179718in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.180473in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{2.181315in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.182289in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.183418in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{2.184713in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.186162in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.187754in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.189452in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{2.191214in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{2.193008in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.196447in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.198040in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.199553in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.202512in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{2.204015in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.205537in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.207090in}}%
\pgfpathlineto{\pgfqpoint{1.863240in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.211749in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.213247in}}%
\pgfpathlineto{\pgfqpoint{1.871318in}{2.214694in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{2.216077in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.217394in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.218639in}}%
\pgfpathlineto{\pgfqpoint{1.879097in}{2.219803in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.220889in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.884748in}{2.222887in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{2.223783in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.224584in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.225285in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.225840in}}%
\pgfpathlineto{\pgfqpoint{1.893841in}{2.226232in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.226489in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.226705in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.226972in}}%
\pgfpathlineto{\pgfqpoint{1.900841in}{2.227355in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.228621in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.229517in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.231749in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.233026in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{1.914179in}{2.235856in}}%
\pgfpathlineto{\pgfqpoint{1.915789in}{2.237379in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.238934in}}%
\pgfpathlineto{\pgfqpoint{1.918971in}{2.240500in}}%
\pgfpathlineto{\pgfqpoint{1.920544in}{2.242041in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.243544in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.244995in}}%
\pgfpathlineto{\pgfqpoint{1.925193in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{2.247748in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.250214in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{2.251260in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.252154in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{2.252890in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.253469in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{2.253909in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.254225in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.254667in}}%
\pgfpathlineto{\pgfqpoint{1.942827in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.255307in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{2.255641in}}%
\pgfpathlineto{\pgfqpoint{1.948390in}{2.256061in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.256585in}}%
\pgfpathlineto{\pgfqpoint{1.951117in}{2.257237in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.258012in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{2.258904in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{2.259891in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.260959in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.262078in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.264418in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{2.265617in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.266800in}}%
\pgfpathlineto{\pgfqpoint{1.964247in}{2.267924in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{2.268941in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.269815in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.270535in}}%
\pgfpathlineto{\pgfqpoint{1.969277in}{2.271111in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.271560in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.271905in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.272146in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.272286in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.272317in}}%
\pgfpathlineto{\pgfqpoint{1.976604in}{2.272252in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.272124in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{1.980173in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.271650in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.271570in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{2.271576in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{2.271675in}}%
\pgfpathlineto{\pgfqpoint{1.985991in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.272085in}}%
\pgfpathlineto{\pgfqpoint{1.988274in}{2.272368in}}%
\pgfpathlineto{\pgfqpoint{1.989406in}{2.272697in}}%
\pgfpathlineto{\pgfqpoint{1.990532in}{2.273056in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.273445in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.273865in}}%
\pgfpathlineto{\pgfqpoint{1.993874in}{2.274305in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{2.274753in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.997164in}{2.275728in}}%
\pgfpathlineto{\pgfqpoint{1.998249in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{2.276858in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{2.277510in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{2.278234in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.279031in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{2.279900in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{2.006736in}{2.282695in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{2.283609in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.284468in}}%
\pgfpathlineto{\pgfqpoint{2.009831in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{2.010853in}{2.285961in}}%
\pgfpathlineto{\pgfqpoint{2.011870in}{2.286583in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.287143in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{2.014892in}{2.288211in}}%
\pgfpathlineto{\pgfqpoint{2.015890in}{2.288776in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.289380in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{2.290028in}}%
\pgfpathlineto{\pgfqpoint{2.018855in}{2.290712in}}%
\pgfpathlineto{\pgfqpoint{2.019834in}{2.291439in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.292206in}}%
\pgfpathlineto{\pgfqpoint{2.021778in}{2.293037in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{2.293942in}}%
\pgfpathlineto{\pgfqpoint{2.023705in}{2.294938in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.296020in}}%
\pgfpathlineto{\pgfqpoint{2.025614in}{2.297187in}}%
\pgfpathlineto{\pgfqpoint{2.026562in}{2.298440in}}%
\pgfpathlineto{\pgfqpoint{2.027506in}{2.299777in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{2.301176in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{2.302613in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.304075in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{2.307078in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{2.308639in}}%
\pgfpathlineto{\pgfqpoint{2.033997in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{2.034908in}{2.311919in}}%
\pgfpathlineto{\pgfqpoint{2.035815in}{2.313623in}}%
\pgfpathlineto{\pgfqpoint{2.036718in}{2.315336in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.317015in}}%
\pgfpathlineto{\pgfqpoint{2.038513in}{2.318619in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.320113in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.321488in}}%
\pgfpathlineto{\pgfqpoint{2.041177in}{2.322719in}}%
\pgfpathlineto{\pgfqpoint{2.042057in}{2.323810in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{2.043808in}{2.325538in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.326190in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{2.326720in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.327148in}}%
\pgfpathlineto{\pgfqpoint{2.047264in}{2.327501in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{2.327802in}}%
\pgfpathlineto{\pgfqpoint{2.048972in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.328370in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.328724in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{2.052345in}{2.329708in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.330332in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.331015in}}%
\pgfpathlineto{\pgfqpoint{2.054841in}{2.331737in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{2.332483in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{2.057306in}{2.334089in}}%
\pgfpathlineto{\pgfqpoint{2.058122in}{2.334953in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.336853in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.337903in}}%
\pgfpathlineto{\pgfqpoint{2.061353in}{2.339023in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{2.340210in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{2.064535in}{2.343780in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{2.344852in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.345831in}}%
\pgfpathlineto{\pgfqpoint{2.066890in}{2.346708in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{2.347480in}}%
\pgfpathlineto{\pgfqpoint{2.068446in}{2.348136in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.348677in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{2.349116in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{2.349467in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{2.349739in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{2.073045in}{2.350113in}}%
\pgfpathlineto{\pgfqpoint{2.073801in}{2.350232in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{2.350302in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{2.350310in}}%
\pgfpathlineto{\pgfqpoint{2.076801in}{2.350270in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{2.350051in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.349979in}}%
\pgfpathlineto{\pgfqpoint{2.080492in}{2.349908in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.349828in}}%
\pgfpathlineto{\pgfqpoint{2.081951in}{2.349726in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{2.349598in}}%
\pgfpathlineto{\pgfqpoint{2.083399in}{2.349456in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.349315in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{2.086266in}{2.349099in}}%
\pgfpathlineto{\pgfqpoint{2.086977in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{2.087685in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{2.088391in}{2.349390in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.349864in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{2.350190in}}%
\pgfpathlineto{\pgfqpoint{2.091191in}{2.350585in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{2.093267in}{2.352131in}}%
\pgfpathlineto{\pgfqpoint{2.093954in}{2.352771in}}%
\pgfpathlineto{\pgfqpoint{2.094639in}{2.353467in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{2.354998in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.356668in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.357569in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.358507in}}%
\pgfpathlineto{\pgfqpoint{2.099374in}{2.359464in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{2.360416in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.361333in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{2.362174in}}%
\pgfpathlineto{\pgfqpoint{2.102032in}{2.362921in}}%
\pgfpathlineto{\pgfqpoint{2.102692in}{2.363577in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{2.364657in}}%
\pgfpathlineto{\pgfqpoint{2.104657in}{2.365100in}}%
\pgfpathlineto{\pgfqpoint{2.105309in}{2.365492in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.365848in}}%
\pgfpathlineto{\pgfqpoint{2.106605in}{2.366164in}}%
\pgfpathlineto{\pgfqpoint{2.107250in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{2.366710in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.109174in}{2.367218in}}%
\pgfpathlineto{\pgfqpoint{2.109811in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.368378in}}%
\pgfpathlineto{\pgfqpoint{2.112341in}{2.368648in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{2.368879in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{2.369072in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{2.369234in}}%
\pgfpathlineto{\pgfqpoint{2.114841in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{2.369431in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.369463in}}%
\pgfpathlineto{\pgfqpoint{2.116697in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.369347in}}%
\pgfpathlineto{\pgfqpoint{2.117925in}{2.369207in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{2.369028in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.368826in}}%
\pgfpathlineto{\pgfqpoint{2.119754in}{2.368619in}}%
\pgfpathlineto{\pgfqpoint{2.120360in}{2.368412in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.368212in}}%
\pgfpathlineto{\pgfqpoint{2.121567in}{2.368026in}}%
\pgfpathlineto{\pgfqpoint{2.122168in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.367557in}}%
\pgfpathlineto{\pgfqpoint{2.123960in}{2.367449in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.367379in}}%
\pgfpathlineto{\pgfqpoint{2.125147in}{2.367350in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.367356in}}%
\pgfpathlineto{\pgfqpoint{2.126327in}{2.367386in}}%
\pgfpathlineto{\pgfqpoint{2.126914in}{2.367437in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{2.367512in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.367612in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{2.367735in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{2.367892in}}%
\pgfpathlineto{\pgfqpoint{2.129827in}{2.368091in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.368332in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.368629in}}%
\pgfpathlineto{\pgfqpoint{2.131555in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{2.369399in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{2.369861in}}%
\pgfpathlineto{\pgfqpoint{2.133269in}{2.370363in}}%
\pgfpathlineto{\pgfqpoint{2.133838in}{2.370895in}}%
\pgfpathlineto{\pgfqpoint{2.134405in}{2.371453in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.372021in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{2.372580in}}%
\pgfpathlineto{\pgfqpoint{2.136096in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{2.136657in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.374184in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{2.374680in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{2.375585in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.375969in}}%
\pgfpathlineto{\pgfqpoint{2.139990in}{2.376292in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{2.376557in}}%
\pgfpathlineto{\pgfqpoint{2.141090in}{2.376770in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.376934in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.377069in}}%
\pgfpathlineto{\pgfqpoint{2.142728in}{2.377195in}}%
\pgfpathlineto{\pgfqpoint{2.143272in}{2.377335in}}%
\pgfpathlineto{\pgfqpoint{2.143814in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{2.144354in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{2.144893in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{2.145431in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{2.378397in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{2.147036in}{2.378990in}}%
\pgfpathlineto{\pgfqpoint{2.147569in}{2.379263in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{2.379502in}}%
\pgfpathlineto{\pgfqpoint{2.148629in}{2.379698in}}%
\pgfpathlineto{\pgfqpoint{2.149157in}{2.379846in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{2.379954in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.380032in}}%
\pgfpathlineto{\pgfqpoint{2.150734in}{2.380083in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{2.380116in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{2.380126in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.380105in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.380043in}}%
\pgfpathlineto{\pgfqpoint{2.153337in}{2.379936in}}%
\pgfpathlineto{\pgfqpoint{2.153853in}{2.379778in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.379573in}}%
\pgfpathlineto{\pgfqpoint{2.154883in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{2.155396in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{2.155907in}{2.378889in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{2.156927in}{2.378517in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.378351in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{2.158951in}{2.377819in}}%
\pgfpathlineto{\pgfqpoint{2.159454in}{2.377622in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{2.377262in}}%
\pgfpathlineto{\pgfqpoint{2.160956in}{2.377140in}}%
\pgfpathlineto{\pgfqpoint{2.161454in}{2.377079in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{2.377292in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{2.163928in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{2.164909in}{2.378353in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{2.379126in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.379566in}}%
\pgfpathlineto{\pgfqpoint{2.166858in}{2.380033in}}%
\pgfpathlineto{\pgfqpoint{2.167342in}{2.380520in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.381014in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.381512in}}%
\pgfpathlineto{\pgfqpoint{2.168789in}{2.382016in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{2.382516in}}%
\pgfpathlineto{\pgfqpoint{2.169748in}{2.382995in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.383452in}}%
\pgfpathlineto{\pgfqpoint{2.170702in}{2.383875in}}%
\pgfpathlineto{\pgfqpoint{2.171178in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{2.172599in}{2.384978in}}%
\pgfpathlineto{\pgfqpoint{2.173070in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{2.173540in}{2.385144in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.385166in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{2.385161in}}%
\pgfpathlineto{\pgfqpoint{2.174945in}{2.385141in}}%
\pgfpathlineto{\pgfqpoint{2.175411in}{2.385112in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{2.176340in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{2.385099in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{2.385142in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.385201in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{2.385284in}}%
\pgfpathlineto{\pgfqpoint{2.178646in}{2.385393in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{2.385526in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.385669in}}%
\pgfpathlineto{\pgfqpoint{2.180017in}{2.385803in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{2.385910in}}%
\pgfpathlineto{\pgfqpoint{2.180926in}{2.385982in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.386015in}}%
\pgfpathlineto{\pgfqpoint{2.181831in}{2.386002in}}%
\pgfpathlineto{\pgfqpoint{2.182282in}{2.385948in}}%
\pgfpathlineto{\pgfqpoint{2.182732in}{2.385861in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.385742in}}%
\pgfpathlineto{\pgfqpoint{2.183630in}{2.385601in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{2.385456in}}%
\pgfpathlineto{\pgfqpoint{2.184524in}{2.385314in}}%
\pgfpathlineto{\pgfqpoint{2.184969in}{2.385186in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{2.385081in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{2.186299in}{2.384926in}}%
\pgfpathlineto{\pgfqpoint{2.186741in}{2.384864in}}%
\pgfpathlineto{\pgfqpoint{2.187182in}{2.384813in}}%
\pgfpathlineto{\pgfqpoint{2.187622in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{2.188061in}{2.384755in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.384748in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{2.384746in}}%
\pgfpathlineto{\pgfqpoint{2.189372in}{2.384752in}}%
\pgfpathlineto{\pgfqpoint{2.189807in}{2.384768in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.384792in}}%
\pgfpathlineto{\pgfqpoint{2.190675in}{2.384813in}}%
\pgfpathlineto{\pgfqpoint{2.191107in}{2.384832in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.384867in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{2.384889in}}%
\pgfpathlineto{\pgfqpoint{2.192829in}{2.384906in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{2.384909in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.384898in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.384876in}}%
\pgfpathlineto{\pgfqpoint{2.194536in}{2.384858in}}%
\pgfpathlineto{\pgfqpoint{2.194961in}{2.384853in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.384867in}}%
\pgfpathlineto{\pgfqpoint{2.195807in}{2.384899in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{2.384956in}}%
\pgfpathlineto{\pgfqpoint{2.196651in}{2.385038in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{2.197491in}{2.385284in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{2.385435in}}%
\pgfpathlineto{\pgfqpoint{2.198328in}{2.385582in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.385719in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.385952in}}%
\pgfpathlineto{\pgfqpoint{2.199991in}{2.386025in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.386062in}}%
\pgfpathlineto{\pgfqpoint{2.200818in}{2.386061in}}%
\pgfpathlineto{\pgfqpoint{2.201230in}{2.386022in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.385839in}}%
\pgfpathlineto{\pgfqpoint{2.202462in}{2.385714in}}%
\pgfpathlineto{\pgfqpoint{2.202871in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{2.203279in}{2.385473in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.385362in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{2.385257in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{2.204904in}{2.385086in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.385024in}}%
\pgfpathlineto{\pgfqpoint{2.205711in}{2.384974in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{2.384922in}}%
\pgfpathlineto{\pgfqpoint{2.206516in}{2.384862in}}%
\pgfpathlineto{\pgfqpoint{2.206917in}{2.384795in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{2.384732in}}%
\pgfpathlineto{\pgfqpoint{2.207717in}{2.384682in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.384640in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.384650in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.384709in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{2.384740in}}%
\pgfpathlineto{\pgfqpoint{2.210493in}{2.384776in}}%
\pgfpathlineto{\pgfqpoint{2.210887in}{2.384814in}}%
\pgfpathlineto{\pgfqpoint{2.211280in}{2.384851in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.384886in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{2.384921in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{2.384953in}}%
\pgfpathlineto{\pgfqpoint{2.212844in}{2.384972in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.384928in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{2.384730in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.384568in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{2.384369in}}%
\pgfpathlineto{\pgfqpoint{2.215554in}{2.384144in}}%
\pgfpathlineto{\pgfqpoint{2.215938in}{2.383908in}}%
\pgfpathlineto{\pgfqpoint{2.216322in}{2.383667in}}%
\pgfpathlineto{\pgfqpoint{2.216705in}{2.383440in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{2.383246in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{2.383101in}}%
\pgfpathlineto{\pgfqpoint{2.217849in}{2.383008in}}%
\pgfpathlineto{\pgfqpoint{2.218229in}{2.382971in}}%
\pgfpathlineto{\pgfqpoint{2.218609in}{2.382991in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{2.383067in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.383399in}}%
\pgfpathlineto{\pgfqpoint{2.220120in}{2.383666in}}%
\pgfpathlineto{\pgfqpoint{2.220496in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{2.221246in}{2.384853in}}%
\pgfpathlineto{\pgfqpoint{2.221620in}{2.385345in}}%
\pgfpathlineto{\pgfqpoint{2.221993in}{2.385869in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.386410in}}%
\pgfpathlineto{\pgfqpoint{2.222738in}{2.386954in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{2.387486in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{2.388001in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.388501in}}%
\pgfpathlineto{\pgfqpoint{2.224219in}{2.388983in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{2.389442in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{2.389876in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{2.225690in}{2.390668in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{2.391031in}}%
\pgfpathlineto{\pgfqpoint{2.226422in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{2.392695in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.393336in}}%
\pgfpathlineto{\pgfqpoint{2.231830in}{2.391590in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.389111in}}%
\pgfpathlineto{\pgfqpoint{2.236059in}{2.388328in}}%
\pgfpathlineto{\pgfqpoint{2.237796in}{2.389251in}}%
\pgfpathlineto{\pgfqpoint{2.239861in}{2.390655in}}%
\pgfpathlineto{\pgfqpoint{2.241907in}{2.390697in}}%
\pgfpathlineto{\pgfqpoint{2.243933in}{2.389857in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{2.392537in}}%
\pgfpathlineto{\pgfqpoint{2.249568in}{2.393832in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{2.395010in}}%
\pgfpathlineto{\pgfqpoint{2.253136in}{2.396287in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{2.397538in}}%
\pgfpathlineto{\pgfqpoint{2.256960in}{2.397848in}}%
\pgfpathlineto{\pgfqpoint{2.258847in}{2.397319in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{2.396926in}}%
\pgfpathlineto{\pgfqpoint{2.262261in}{2.396249in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.396228in}}%
\pgfpathlineto{\pgfqpoint{2.265924in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{2.267432in}{2.399573in}}%
\pgfpathlineto{\pgfqpoint{2.269227in}{2.402288in}}%
\pgfpathlineto{\pgfqpoint{2.271006in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{2.402180in}}%
\pgfpathlineto{\pgfqpoint{2.274231in}{2.399556in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{2.396144in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{2.394613in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{2.280816in}{2.396643in}}%
\pgfpathlineto{\pgfqpoint{2.282501in}{2.397273in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{2.396378in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.394079in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{2.409525in}}%
\pgfpathlineto{\pgfqpoint{2.282501in}{2.408271in}}%
\pgfpathlineto{\pgfqpoint{2.280816in}{2.407451in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.407353in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{2.410053in}}%
\pgfpathlineto{\pgfqpoint{2.274231in}{2.411589in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{2.412184in}}%
\pgfpathlineto{\pgfqpoint{2.271006in}{2.412390in}}%
\pgfpathlineto{\pgfqpoint{2.269227in}{2.412456in}}%
\pgfpathlineto{\pgfqpoint{2.267432in}{2.412353in}}%
\pgfpathlineto{\pgfqpoint{2.265924in}{2.411758in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.411028in}}%
\pgfpathlineto{\pgfqpoint{2.262261in}{2.409612in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{2.407477in}}%
\pgfpathlineto{\pgfqpoint{2.258847in}{2.406112in}}%
\pgfpathlineto{\pgfqpoint{2.256960in}{2.405567in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{2.405121in}}%
\pgfpathlineto{\pgfqpoint{2.253136in}{2.404575in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{2.404854in}}%
\pgfpathlineto{\pgfqpoint{2.249568in}{2.406116in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{2.407271in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{2.407732in}}%
\pgfpathlineto{\pgfqpoint{2.243933in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.241907in}{2.405718in}}%
\pgfpathlineto{\pgfqpoint{2.239861in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{2.237796in}{2.406796in}}%
\pgfpathlineto{\pgfqpoint{2.236059in}{2.406653in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.404302in}}%
\pgfpathlineto{\pgfqpoint{2.231830in}{2.400648in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.397418in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{2.396852in}}%
\pgfpathlineto{\pgfqpoint{2.226422in}{2.397420in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{2.397571in}}%
\pgfpathlineto{\pgfqpoint{2.225690in}{2.397722in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{2.224956in}{2.398052in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{2.224219in}{2.398411in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{2.398806in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{2.399022in}}%
\pgfpathlineto{\pgfqpoint{2.222738in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.399477in}}%
\pgfpathlineto{\pgfqpoint{2.221993in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{2.221620in}{2.399916in}}%
\pgfpathlineto{\pgfqpoint{2.221246in}{2.400112in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.400282in}}%
\pgfpathlineto{\pgfqpoint{2.220496in}{2.400417in}}%
\pgfpathlineto{\pgfqpoint{2.220120in}{2.400503in}}%
\pgfpathlineto{\pgfqpoint{2.219743in}{2.400527in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.400482in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{2.400369in}}%
\pgfpathlineto{\pgfqpoint{2.218609in}{2.400178in}}%
\pgfpathlineto{\pgfqpoint{2.218229in}{2.399921in}}%
\pgfpathlineto{\pgfqpoint{2.217849in}{2.399611in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{2.399263in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{2.398893in}}%
\pgfpathlineto{\pgfqpoint{2.216705in}{2.398514in}}%
\pgfpathlineto{\pgfqpoint{2.216322in}{2.398146in}}%
\pgfpathlineto{\pgfqpoint{2.215938in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{2.215554in}{2.397491in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.396965in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{2.396739in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{2.396539in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.396367in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.396226in}}%
\pgfpathlineto{\pgfqpoint{2.212844in}{2.396115in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{2.396024in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{2.395945in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.395881in}}%
\pgfpathlineto{\pgfqpoint{2.211280in}{2.395832in}}%
\pgfpathlineto{\pgfqpoint{2.210887in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.210493in}{2.395782in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{2.395787in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{2.395803in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{2.395826in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.395835in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{2.395780in}}%
\pgfpathlineto{\pgfqpoint{2.207717in}{2.395713in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{2.395627in}}%
\pgfpathlineto{\pgfqpoint{2.206917in}{2.395527in}}%
\pgfpathlineto{\pgfqpoint{2.206516in}{2.395418in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{2.395296in}}%
\pgfpathlineto{\pgfqpoint{2.205711in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.395036in}}%
\pgfpathlineto{\pgfqpoint{2.204904in}{2.394914in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{2.394807in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.394656in}}%
\pgfpathlineto{\pgfqpoint{2.203279in}{2.394622in}}%
\pgfpathlineto{\pgfqpoint{2.202871in}{2.394613in}}%
\pgfpathlineto{\pgfqpoint{2.202462in}{2.394623in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.394649in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{2.394700in}}%
\pgfpathlineto{\pgfqpoint{2.201230in}{2.394779in}}%
\pgfpathlineto{\pgfqpoint{2.200818in}{2.394882in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.395020in}}%
\pgfpathlineto{\pgfqpoint{2.199991in}{2.395199in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.395422in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{2.395684in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.395986in}}%
\pgfpathlineto{\pgfqpoint{2.198328in}{2.396318in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{2.396663in}}%
\pgfpathlineto{\pgfqpoint{2.197491in}{2.396991in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.397281in}}%
\pgfpathlineto{\pgfqpoint{2.196651in}{2.397505in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{2.397647in}}%
\pgfpathlineto{\pgfqpoint{2.195807in}{2.397703in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{2.194961in}{2.397565in}}%
\pgfpathlineto{\pgfqpoint{2.194536in}{2.397403in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.397208in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.396996in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{2.396782in}}%
\pgfpathlineto{\pgfqpoint{2.192829in}{2.396570in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.396141in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{2.395910in}}%
\pgfpathlineto{\pgfqpoint{2.191107in}{2.395670in}}%
\pgfpathlineto{\pgfqpoint{2.190675in}{2.395429in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.395202in}}%
\pgfpathlineto{\pgfqpoint{2.189807in}{2.395002in}}%
\pgfpathlineto{\pgfqpoint{2.189372in}{2.394831in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{2.394691in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.394578in}}%
\pgfpathlineto{\pgfqpoint{2.188061in}{2.394489in}}%
\pgfpathlineto{\pgfqpoint{2.187622in}{2.394419in}}%
\pgfpathlineto{\pgfqpoint{2.187182in}{2.394368in}}%
\pgfpathlineto{\pgfqpoint{2.186741in}{2.394342in}}%
\pgfpathlineto{\pgfqpoint{2.186299in}{2.394342in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{2.394370in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{2.394424in}}%
\pgfpathlineto{\pgfqpoint{2.184969in}{2.394496in}}%
\pgfpathlineto{\pgfqpoint{2.184524in}{2.394579in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{2.394667in}}%
\pgfpathlineto{\pgfqpoint{2.183630in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.394887in}}%
\pgfpathlineto{\pgfqpoint{2.182732in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{2.182282in}{2.395227in}}%
\pgfpathlineto{\pgfqpoint{2.181831in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.395650in}}%
\pgfpathlineto{\pgfqpoint{2.180926in}{2.395873in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{2.396092in}}%
\pgfpathlineto{\pgfqpoint{2.180017in}{2.396305in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.396509in}}%
\pgfpathlineto{\pgfqpoint{2.179104in}{2.396682in}}%
\pgfpathlineto{\pgfqpoint{2.178646in}{2.396807in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{2.396878in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.396892in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{2.396844in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{2.396739in}}%
\pgfpathlineto{\pgfqpoint{2.176340in}{2.396576in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.396360in}}%
\pgfpathlineto{\pgfqpoint{2.175411in}{2.396115in}}%
\pgfpathlineto{\pgfqpoint{2.174945in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{2.174478in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.395389in}}%
\pgfpathlineto{\pgfqpoint{2.173540in}{2.395177in}}%
\pgfpathlineto{\pgfqpoint{2.173070in}{2.394983in}}%
\pgfpathlineto{\pgfqpoint{2.172599in}{2.394813in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{2.394667in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{2.394535in}}%
\pgfpathlineto{\pgfqpoint{2.171178in}{2.394408in}}%
\pgfpathlineto{\pgfqpoint{2.170702in}{2.394279in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.394135in}}%
\pgfpathlineto{\pgfqpoint{2.169748in}{2.393988in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{2.393844in}}%
\pgfpathlineto{\pgfqpoint{2.168789in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.393487in}}%
\pgfpathlineto{\pgfqpoint{2.167342in}{2.393416in}}%
\pgfpathlineto{\pgfqpoint{2.166858in}{2.393384in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.393392in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{2.393436in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{2.393520in}}%
\pgfpathlineto{\pgfqpoint{2.164909in}{2.393630in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.393764in}}%
\pgfpathlineto{\pgfqpoint{2.163928in}{2.393931in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{2.394124in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{2.394325in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{2.394513in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.394679in}}%
\pgfpathlineto{\pgfqpoint{2.161454in}{2.394811in}}%
\pgfpathlineto{\pgfqpoint{2.160956in}{2.394916in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{2.394994in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{2.395050in}}%
\pgfpathlineto{\pgfqpoint{2.159454in}{2.395088in}}%
\pgfpathlineto{\pgfqpoint{2.158951in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.395148in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{2.156927in}{2.395135in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.395079in}}%
\pgfpathlineto{\pgfqpoint{2.155907in}{2.395011in}}%
\pgfpathlineto{\pgfqpoint{2.155396in}{2.394937in}}%
\pgfpathlineto{\pgfqpoint{2.154883in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.394820in}}%
\pgfpathlineto{\pgfqpoint{2.153853in}{2.394799in}}%
\pgfpathlineto{\pgfqpoint{2.153337in}{2.394804in}}%
\pgfpathlineto{\pgfqpoint{2.152819in}{2.394829in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.394860in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{2.394882in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{2.394880in}}%
\pgfpathlineto{\pgfqpoint{2.150734in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.394733in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{2.394579in}}%
\pgfpathlineto{\pgfqpoint{2.149157in}{2.394376in}}%
\pgfpathlineto{\pgfqpoint{2.148629in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{2.147569in}{2.393686in}}%
\pgfpathlineto{\pgfqpoint{2.147036in}{2.393469in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{2.145431in}{2.392849in}}%
\pgfpathlineto{\pgfqpoint{2.144893in}{2.392624in}}%
\pgfpathlineto{\pgfqpoint{2.144354in}{2.392388in}}%
\pgfpathlineto{\pgfqpoint{2.143814in}{2.392139in}}%
\pgfpathlineto{\pgfqpoint{2.143272in}{2.391883in}}%
\pgfpathlineto{\pgfqpoint{2.142728in}{2.391629in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.391382in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.141090in}{2.390925in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{2.390752in}}%
\pgfpathlineto{\pgfqpoint{2.139990in}{2.390639in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.390595in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{2.390612in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.390684in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.390936in}}%
\pgfpathlineto{\pgfqpoint{2.136657in}{2.391102in}}%
\pgfpathlineto{\pgfqpoint{2.136096in}{2.391292in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{2.391504in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.391729in}}%
\pgfpathlineto{\pgfqpoint{2.134405in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{2.133838in}{2.392189in}}%
\pgfpathlineto{\pgfqpoint{2.133269in}{2.392413in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{2.392623in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{2.392811in}}%
\pgfpathlineto{\pgfqpoint{2.131555in}{2.392962in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.393067in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.393119in}}%
\pgfpathlineto{\pgfqpoint{2.129827in}{2.393117in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{2.393059in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{2.392942in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.392777in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{2.392570in}}%
\pgfpathlineto{\pgfqpoint{2.126914in}{2.392335in}}%
\pgfpathlineto{\pgfqpoint{2.126327in}{2.392079in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.391804in}}%
\pgfpathlineto{\pgfqpoint{2.125147in}{2.391512in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.391209in}}%
\pgfpathlineto{\pgfqpoint{2.123960in}{2.390888in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.390543in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.390182in}}%
\pgfpathlineto{\pgfqpoint{2.122168in}{2.389823in}}%
\pgfpathlineto{\pgfqpoint{2.121567in}{2.389482in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.389179in}}%
\pgfpathlineto{\pgfqpoint{2.120360in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{2.119754in}{2.388752in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.388647in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{2.388623in}}%
\pgfpathlineto{\pgfqpoint{2.117925in}{2.388675in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.388797in}}%
\pgfpathlineto{\pgfqpoint{2.116697in}{2.388962in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.389134in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{2.389278in}}%
\pgfpathlineto{\pgfqpoint{2.114841in}{2.389385in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{2.389441in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{2.389450in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{2.389397in}}%
\pgfpathlineto{\pgfqpoint{2.112341in}{2.389278in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.389091in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.388850in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{2.388572in}}%
\pgfpathlineto{\pgfqpoint{2.109811in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.109174in}{2.387969in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{2.387681in}}%
\pgfpathlineto{\pgfqpoint{2.107893in}{2.387418in}}%
\pgfpathlineto{\pgfqpoint{2.107250in}{2.387186in}}%
\pgfpathlineto{\pgfqpoint{2.106605in}{2.386991in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.386844in}}%
\pgfpathlineto{\pgfqpoint{2.105309in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{2.104657in}{2.386638in}}%
\pgfpathlineto{\pgfqpoint{2.104004in}{2.386562in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.386504in}}%
\pgfpathlineto{\pgfqpoint{2.102692in}{2.386476in}}%
\pgfpathlineto{\pgfqpoint{2.102032in}{2.386465in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{2.386480in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.386520in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{2.386579in}}%
\pgfpathlineto{\pgfqpoint{2.099374in}{2.386640in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.386694in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.386717in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{2.386646in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{2.094639in}{2.386560in}}%
\pgfpathlineto{\pgfqpoint{2.093954in}{2.386501in}}%
\pgfpathlineto{\pgfqpoint{2.093267in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.386294in}}%
\pgfpathlineto{\pgfqpoint{2.091885in}{2.386145in}}%
\pgfpathlineto{\pgfqpoint{2.091191in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{2.385777in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.385542in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{2.385244in}}%
\pgfpathlineto{\pgfqpoint{2.088391in}{2.384894in}}%
\pgfpathlineto{\pgfqpoint{2.087685in}{2.384490in}}%
\pgfpathlineto{\pgfqpoint{2.086977in}{2.384030in}}%
\pgfpathlineto{\pgfqpoint{2.086266in}{2.383504in}}%
\pgfpathlineto{\pgfqpoint{2.085553in}{2.382902in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{2.382236in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.381523in}}%
\pgfpathlineto{\pgfqpoint{2.083399in}{2.380772in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{2.379998in}}%
\pgfpathlineto{\pgfqpoint{2.081951in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.378485in}}%
\pgfpathlineto{\pgfqpoint{2.080492in}{2.377751in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.375606in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{2.374938in}}%
\pgfpathlineto{\pgfqpoint{2.076801in}{2.374305in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{2.373712in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.373182in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{2.372741in}}%
\pgfpathlineto{\pgfqpoint{2.073801in}{2.372396in}}%
\pgfpathlineto{\pgfqpoint{2.073045in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{2.371968in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.372272in}}%
\pgfpathlineto{\pgfqpoint{2.068446in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{2.067669in}{2.372668in}}%
\pgfpathlineto{\pgfqpoint{2.066890in}{2.372883in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.373090in}}%
\pgfpathlineto{\pgfqpoint{2.065323in}{2.373264in}}%
\pgfpathlineto{\pgfqpoint{2.064535in}{2.373383in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.373459in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.373513in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{2.373563in}}%
\pgfpathlineto{\pgfqpoint{2.061353in}{2.373611in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.373639in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.373633in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{2.058122in}{2.373491in}}%
\pgfpathlineto{\pgfqpoint{2.057306in}{2.373369in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.373231in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{2.373093in}}%
\pgfpathlineto{\pgfqpoint{2.054841in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.372941in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.373003in}}%
\pgfpathlineto{\pgfqpoint{2.052345in}{2.373185in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{2.373482in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.373878in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.048972in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{2.048120in}{2.375517in}}%
\pgfpathlineto{\pgfqpoint{2.047264in}{2.376126in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.376696in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{2.377201in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{2.043808in}{2.377938in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.378179in}}%
\pgfpathlineto{\pgfqpoint{2.042057in}{2.378342in}}%
\pgfpathlineto{\pgfqpoint{2.041177in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.378518in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{2.038513in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{2.036718in}{2.378507in}}%
\pgfpathlineto{\pgfqpoint{2.035815in}{2.378494in}}%
\pgfpathlineto{\pgfqpoint{2.034908in}{2.378482in}}%
\pgfpathlineto{\pgfqpoint{2.033997in}{2.378453in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{2.378264in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.029381in}{2.377643in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.027506in}{2.377178in}}%
\pgfpathlineto{\pgfqpoint{2.026562in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{2.025614in}{2.376855in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.376791in}}%
\pgfpathlineto{\pgfqpoint{2.023705in}{2.376802in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{2.376890in}}%
\pgfpathlineto{\pgfqpoint{2.021778in}{2.377043in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.377251in}}%
\pgfpathlineto{\pgfqpoint{2.019834in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.018855in}{2.377735in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.015890in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{2.014892in}{2.378261in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.378139in}}%
\pgfpathlineto{\pgfqpoint{2.011870in}{2.377987in}}%
\pgfpathlineto{\pgfqpoint{2.010853in}{2.377769in}}%
\pgfpathlineto{\pgfqpoint{2.009831in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.377160in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{2.376764in}}%
\pgfpathlineto{\pgfqpoint{2.006736in}{2.376314in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{2.375820in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.375289in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{2.374734in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.374166in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{2.373594in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{2.372494in}}%
\pgfpathlineto{\pgfqpoint{1.998249in}{2.371994in}}%
\pgfpathlineto{\pgfqpoint{1.997164in}{2.371528in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.371100in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{2.370711in}}%
\pgfpathlineto{\pgfqpoint{1.993874in}{2.370361in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.370088in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{1.990532in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{1.989406in}{2.369965in}}%
\pgfpathlineto{\pgfqpoint{1.988274in}{2.370183in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.370489in}}%
\pgfpathlineto{\pgfqpoint{1.985991in}{2.370849in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{2.371217in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.371829in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{1.980173in}{2.372089in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.372040in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.371861in}}%
\pgfpathlineto{\pgfqpoint{1.976604in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.371128in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.370568in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.369862in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.369036in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.368118in}}%
\pgfpathlineto{\pgfqpoint{1.969277in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.366153in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.365150in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{2.364161in}}%
\pgfpathlineto{\pgfqpoint{1.964247in}{2.363211in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.362311in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{2.361478in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.360716in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.360015in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.359363in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.358763in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{2.358238in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{2.357803in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.357482in}}%
\pgfpathlineto{\pgfqpoint{1.951117in}{2.357280in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.357174in}}%
\pgfpathlineto{\pgfqpoint{1.948390in}{2.357104in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{2.357020in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{2.356753in}}%
\pgfpathlineto{\pgfqpoint{1.942827in}{2.356559in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.356343in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.356101in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.355804in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{2.355429in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.354948in}}%
\pgfpathlineto{\pgfqpoint{1.934195in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.353590in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{2.352682in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.351636in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.350464in}}%
\pgfpathlineto{\pgfqpoint{1.926721in}{2.349150in}}%
\pgfpathlineto{\pgfqpoint{1.925193in}{2.347653in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{1.920544in}{2.342124in}}%
\pgfpathlineto{\pgfqpoint{1.918971in}{2.340057in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.337953in}}%
\pgfpathlineto{\pgfqpoint{1.915789in}{2.335889in}}%
\pgfpathlineto{\pgfqpoint{1.914179in}{2.333923in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.330310in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.327106in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.325616in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.324163in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.322705in}}%
\pgfpathlineto{\pgfqpoint{1.900841in}{2.321241in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.319802in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.316987in}}%
\pgfpathlineto{\pgfqpoint{1.893841in}{2.315544in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.314066in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.312559in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.310993in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{2.309366in}}%
\pgfpathlineto{\pgfqpoint{1.884748in}{2.307705in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.306038in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.304378in}}%
\pgfpathlineto{\pgfqpoint{1.879097in}{2.302737in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.301074in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.299360in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{2.297611in}}%
\pgfpathlineto{\pgfqpoint{1.871318in}{2.295859in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.294123in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{1.863240in}{2.288977in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.285437in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{2.283574in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.281588in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.279474in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.277231in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.272408in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.269869in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{2.267256in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{2.264538in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.261679in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.258645in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.255402in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.248225in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.244327in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{2.240246in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.236023in}}%
\pgfpathlineto{\pgfqpoint{1.817406in}{2.231712in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.227384in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{2.223106in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.218910in}}%
\pgfpathlineto{\pgfqpoint{1.806904in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.210906in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.207187in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.203690in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.197313in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{1.787157in}{2.191502in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{2.188601in}}%
\pgfpathlineto{\pgfqpoint{1.781157in}{2.185573in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{2.182345in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{2.178841in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.174972in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{2.166153in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.161323in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.156313in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.151210in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.146129in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.141174in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{2.136449in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.131998in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.127790in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.123865in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.120291in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.117111in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.109694in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.107669in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.094510in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.086947in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.078286in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.073216in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.067465in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.060915in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.044939in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.035361in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.024567in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.986032in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.972241in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.956439in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.938096in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.916937in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.892693in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.865132in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.799343in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.762271in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.679763in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.631306in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.380167in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.302577in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.219573in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.219573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.547570in}{1.204497in}}{\pgfqpoint{2.419583in}{2.428652in}}{%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{1.204497in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{1.579942in}{1.373338in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.448804in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{1.518004in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.581152in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.737808in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.780553in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.853700in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.911903in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.936321in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.958032in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{1.977228in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{1.993974in}}%
\pgfpathlineto{\pgfqpoint{1.739995in}{2.008317in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.020419in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.030549in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.039186in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.053611in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.060140in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{1.789638in}{2.072556in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.078405in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{2.092702in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{2.096329in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{2.097439in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{2.099886in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.101544in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.113231in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{2.117640in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.122505in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{2.127654in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{1.874788in}{2.138388in}}%
\pgfpathlineto{\pgfqpoint{1.878440in}{2.143828in}}%
\pgfpathlineto{\pgfqpoint{1.882030in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.154474in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{1.892446in}{2.164156in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{2.168401in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.172152in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.175375in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{2.178056in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{2.180210in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{2.183111in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.184029in}}%
\pgfpathlineto{\pgfqpoint{1.920911in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.185497in}}%
\pgfpathlineto{\pgfqpoint{1.926745in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.187122in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{2.188152in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{1.937947in}{2.190732in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{2.192260in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{2.193946in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.195774in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.197728in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.199786in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.956220in}{2.204117in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{1.961162in}{2.208660in}}%
\pgfpathlineto{\pgfqpoint{1.963590in}{2.210935in}}%
\pgfpathlineto{\pgfqpoint{1.965990in}{2.213197in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.215426in}}%
\pgfpathlineto{\pgfqpoint{1.970709in}{2.217557in}}%
\pgfpathlineto{\pgfqpoint{1.973030in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{2.221269in}}%
\pgfpathlineto{\pgfqpoint{1.977595in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.224149in}}%
\pgfpathlineto{\pgfqpoint{1.982063in}{2.225299in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{1.986439in}{2.227042in}}%
\pgfpathlineto{\pgfqpoint{1.988593in}{2.227683in}}%
\pgfpathlineto{\pgfqpoint{1.990725in}{2.228202in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{1.994925in}{2.229117in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{2.229588in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.230116in}}%
\pgfpathlineto{\pgfqpoint{2.001072in}{2.230750in}}%
\pgfpathlineto{\pgfqpoint{2.003081in}{2.231511in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{2.232396in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{2.233371in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.234390in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{2.235424in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{2.236462in}}%
\pgfpathlineto{\pgfqpoint{2.014751in}{2.237469in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{2.238401in}}%
\pgfpathlineto{\pgfqpoint{2.018502in}{2.239262in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{2.240074in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.241610in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{2.242347in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.243097in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{2.243922in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{2.244853in}}%
\pgfpathlineto{\pgfqpoint{2.032867in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{2.034595in}{2.247060in}}%
\pgfpathlineto{\pgfqpoint{2.036309in}{2.248328in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{2.249677in}}%
\pgfpathlineto{\pgfqpoint{2.039697in}{2.251068in}}%
\pgfpathlineto{\pgfqpoint{2.041370in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{2.253880in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{2.256495in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{2.257716in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{2.258894in}}%
\pgfpathlineto{\pgfqpoint{2.051139in}{2.260033in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{2.262254in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{2.263356in}}%
\pgfpathlineto{\pgfqpoint{2.057409in}{2.264473in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{2.060474in}{2.266743in}}%
\pgfpathlineto{\pgfqpoint{2.061991in}{2.267838in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.268862in}}%
\pgfpathlineto{\pgfqpoint{2.064991in}{2.269811in}}%
\pgfpathlineto{\pgfqpoint{2.066475in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.272195in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{2.272844in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.273435in}}%
\pgfpathlineto{\pgfqpoint{2.073742in}{2.273987in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{2.274536in}}%
\pgfpathlineto{\pgfqpoint{2.076580in}{2.275121in}}%
\pgfpathlineto{\pgfqpoint{2.077985in}{2.275767in}}%
\pgfpathlineto{\pgfqpoint{2.079380in}{2.276488in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{2.277307in}}%
\pgfpathlineto{\pgfqpoint{2.082144in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.083512in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{2.280473in}}%
\pgfpathlineto{\pgfqpoint{2.086221in}{2.281722in}}%
\pgfpathlineto{\pgfqpoint{2.087563in}{2.283015in}}%
\pgfpathlineto{\pgfqpoint{2.088897in}{2.284318in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{2.285614in}}%
\pgfpathlineto{\pgfqpoint{2.091538in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.092847in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.291170in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.292092in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{2.292976in}}%
\pgfpathlineto{\pgfqpoint{2.100531in}{2.293828in}}%
\pgfpathlineto{\pgfqpoint{2.101784in}{2.294664in}}%
\pgfpathlineto{\pgfqpoint{2.103031in}{2.295481in}}%
\pgfpathlineto{\pgfqpoint{2.104270in}{2.296289in}}%
\pgfpathlineto{\pgfqpoint{2.105501in}{2.297095in}}%
\pgfpathlineto{\pgfqpoint{2.106726in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.298744in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{2.299602in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{2.300503in}}%
\pgfpathlineto{\pgfqpoint{2.111554in}{2.301471in}}%
\pgfpathlineto{\pgfqpoint{2.112744in}{2.302509in}}%
\pgfpathlineto{\pgfqpoint{2.113927in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{2.306987in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{2.307976in}}%
\pgfpathlineto{\pgfqpoint{2.119745in}{2.308846in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{2.309614in}}%
\pgfpathlineto{\pgfqpoint{2.122027in}{2.310303in}}%
\pgfpathlineto{\pgfqpoint{2.123159in}{2.310973in}}%
\pgfpathlineto{\pgfqpoint{2.124285in}{2.311659in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{2.312394in}}%
\pgfpathlineto{\pgfqpoint{2.126519in}{2.313210in}}%
\pgfpathlineto{\pgfqpoint{2.127628in}{2.314118in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{2.315119in}}%
\pgfpathlineto{\pgfqpoint{2.129827in}{2.316233in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.317472in}}%
\pgfpathlineto{\pgfqpoint{2.132003in}{2.318861in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{2.320413in}}%
\pgfpathlineto{\pgfqpoint{2.134157in}{2.322140in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{2.324021in}}%
\pgfpathlineto{\pgfqpoint{2.136289in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{2.328079in}}%
\pgfpathlineto{\pgfqpoint{2.138400in}{2.330162in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.332242in}}%
\pgfpathlineto{\pgfqpoint{2.140489in}{2.334294in}}%
\pgfpathlineto{\pgfqpoint{2.141526in}{2.336314in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{2.338269in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{2.340149in}}%
\pgfpathlineto{\pgfqpoint{2.144607in}{2.341928in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{2.343586in}}%
\pgfpathlineto{\pgfqpoint{2.146636in}{2.345110in}}%
\pgfpathlineto{\pgfqpoint{2.147643in}{2.346485in}}%
\pgfpathlineto{\pgfqpoint{2.148646in}{2.347723in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{2.348826in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.349798in}}%
\pgfpathlineto{\pgfqpoint{2.151625in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{2.351510in}}%
\pgfpathlineto{\pgfqpoint{2.153587in}{2.352335in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.353185in}}%
\pgfpathlineto{\pgfqpoint{2.155532in}{2.354077in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{2.355997in}}%
\pgfpathlineto{\pgfqpoint{2.158415in}{2.357035in}}%
\pgfpathlineto{\pgfqpoint{2.159368in}{2.358132in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{2.359297in}}%
\pgfpathlineto{\pgfqpoint{2.161259in}{2.360509in}}%
\pgfpathlineto{\pgfqpoint{2.162199in}{2.361747in}}%
\pgfpathlineto{\pgfqpoint{2.163135in}{2.362977in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.364166in}}%
\pgfpathlineto{\pgfqpoint{2.164993in}{2.365274in}}%
\pgfpathlineto{\pgfqpoint{2.165916in}{2.366290in}}%
\pgfpathlineto{\pgfqpoint{2.166835in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{2.367925in}}%
\pgfpathlineto{\pgfqpoint{2.168661in}{2.368525in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{2.369021in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.369444in}}%
\pgfpathlineto{\pgfqpoint{2.171371in}{2.369837in}}%
\pgfpathlineto{\pgfqpoint{2.172267in}{2.370236in}}%
\pgfpathlineto{\pgfqpoint{2.173158in}{2.370665in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{2.174931in}{2.371615in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{2.372114in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{2.372604in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.373084in}}%
\pgfpathlineto{\pgfqpoint{2.178431in}{2.373563in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.374052in}}%
\pgfpathlineto{\pgfqpoint{2.180159in}{2.374560in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{2.375096in}}%
\pgfpathlineto{\pgfqpoint{2.181873in}{2.375665in}}%
\pgfpathlineto{\pgfqpoint{2.182725in}{2.376270in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{2.376898in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.378146in}}%
\pgfpathlineto{\pgfqpoint{2.186099in}{2.378713in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{2.379220in}}%
\pgfpathlineto{\pgfqpoint{2.187766in}{2.379669in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{2.380075in}}%
\pgfpathlineto{\pgfqpoint{2.189419in}{2.380464in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.380850in}}%
\pgfpathlineto{\pgfqpoint{2.191060in}{2.381240in}}%
\pgfpathlineto{\pgfqpoint{2.191876in}{2.381633in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.382016in}}%
\pgfpathlineto{\pgfqpoint{2.193497in}{2.382386in}}%
\pgfpathlineto{\pgfqpoint{2.194303in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{2.195106in}{2.383033in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.383278in}}%
\pgfpathlineto{\pgfqpoint{2.196703in}{2.383435in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{2.383477in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{2.383398in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{2.383212in}}%
\pgfpathlineto{\pgfqpoint{2.199862in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{2.382713in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.382453in}}%
\pgfpathlineto{\pgfqpoint{2.202199in}{2.382189in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{2.381928in}}%
\pgfpathlineto{\pgfqpoint{2.203743in}{2.381669in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{2.381416in}}%
\pgfpathlineto{\pgfqpoint{2.205276in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{2.206039in}{2.381022in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{2.380902in}}%
\pgfpathlineto{\pgfqpoint{2.207555in}{2.380848in}}%
\pgfpathlineto{\pgfqpoint{2.208309in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{2.209060in}{2.380963in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{2.381126in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{2.381347in}}%
\pgfpathlineto{\pgfqpoint{2.211298in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{2.381936in}}%
\pgfpathlineto{\pgfqpoint{2.212777in}{2.382280in}}%
\pgfpathlineto{\pgfqpoint{2.213513in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{2.214246in}{2.382996in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{2.215704in}{2.383711in}}%
\pgfpathlineto{\pgfqpoint{2.216430in}{2.384080in}}%
\pgfpathlineto{\pgfqpoint{2.217153in}{2.384481in}}%
\pgfpathlineto{\pgfqpoint{2.217873in}{2.384933in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{2.385431in}}%
\pgfpathlineto{\pgfqpoint{2.219306in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.220020in}{2.386593in}}%
\pgfpathlineto{\pgfqpoint{2.220730in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{2.387868in}}%
\pgfpathlineto{\pgfqpoint{2.222144in}{2.388502in}}%
\pgfpathlineto{\pgfqpoint{2.222848in}{2.389095in}}%
\pgfpathlineto{\pgfqpoint{2.223549in}{2.389608in}}%
\pgfpathlineto{\pgfqpoint{2.224248in}{2.390022in}}%
\pgfpathlineto{\pgfqpoint{2.224944in}{2.390321in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{2.390513in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{2.390612in}}%
\pgfpathlineto{\pgfqpoint{2.227020in}{2.390638in}}%
\pgfpathlineto{\pgfqpoint{2.227708in}{2.390607in}}%
\pgfpathlineto{\pgfqpoint{2.229757in}{2.390358in}}%
\pgfpathlineto{\pgfqpoint{2.231786in}{2.390215in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{2.235786in}{2.391661in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{2.392881in}}%
\pgfpathlineto{\pgfqpoint{2.239711in}{2.394049in}}%
\pgfpathlineto{\pgfqpoint{2.242288in}{2.395480in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.396395in}}%
\pgfpathlineto{\pgfqpoint{2.246095in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.397083in}}%
\pgfpathlineto{\pgfqpoint{2.249834in}{2.397114in}}%
\pgfpathlineto{\pgfqpoint{2.251679in}{2.397423in}}%
\pgfpathlineto{\pgfqpoint{2.253508in}{2.398060in}}%
\pgfpathlineto{\pgfqpoint{2.255321in}{2.399090in}}%
\pgfpathlineto{\pgfqpoint{2.257118in}{2.400418in}}%
\pgfpathlineto{\pgfqpoint{2.258900in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{2.403226in}}%
\pgfpathlineto{\pgfqpoint{2.262420in}{2.404256in}}%
\pgfpathlineto{\pgfqpoint{2.264158in}{2.405213in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{2.405862in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{2.406216in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{2.270970in}{2.406648in}}%
\pgfpathlineto{\pgfqpoint{2.272638in}{2.406540in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{2.406288in}}%
\pgfpathlineto{\pgfqpoint{2.275937in}{2.406115in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{2.405747in}}%
\pgfpathlineto{\pgfqpoint{2.279185in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.280790in}{2.404804in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{2.404137in}}%
\pgfpathlineto{\pgfqpoint{2.284488in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{2.286053in}{2.403548in}}%
\pgfpathlineto{\pgfqpoint{2.287607in}{2.403695in}}%
\pgfpathlineto{\pgfqpoint{2.289149in}{2.404003in}}%
\pgfpathlineto{\pgfqpoint{2.290680in}{2.404257in}}%
\pgfpathlineto{\pgfqpoint{2.292200in}{2.404307in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.404197in}}%
\pgfpathlineto{\pgfqpoint{2.295208in}{2.404217in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{2.404704in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{2.405740in}}%
\pgfpathlineto{\pgfqpoint{2.299639in}{2.407253in}}%
\pgfpathlineto{\pgfqpoint{2.301096in}{2.408732in}}%
\pgfpathlineto{\pgfqpoint{2.302543in}{2.407737in}}%
\pgfpathlineto{\pgfqpoint{2.303979in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{2.404582in}}%
\pgfpathlineto{\pgfqpoint{2.306824in}{2.403891in}}%
\pgfpathlineto{\pgfqpoint{2.308231in}{2.404006in}}%
\pgfpathlineto{\pgfqpoint{2.309630in}{2.404803in}}%
\pgfpathlineto{\pgfqpoint{2.311019in}{2.406114in}}%
\pgfpathlineto{\pgfqpoint{2.312399in}{2.407682in}}%
\pgfpathlineto{\pgfqpoint{2.313770in}{2.409152in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.410424in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{2.411425in}}%
\pgfpathlineto{\pgfqpoint{2.318277in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{2.411959in}}%
\pgfpathlineto{\pgfqpoint{2.320935in}{2.411846in}}%
\pgfpathlineto{\pgfqpoint{2.322252in}{2.411844in}}%
\pgfpathlineto{\pgfqpoint{2.323561in}{2.412122in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{2.412772in}}%
\pgfpathlineto{\pgfqpoint{2.326153in}{2.413686in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{2.414494in}}%
\pgfpathlineto{\pgfqpoint{2.328714in}{2.414880in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.414839in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{2.332498in}{2.414482in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{2.414365in}}%
\pgfpathlineto{\pgfqpoint{2.334984in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{2.336215in}{2.413443in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.412896in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.412617in}}%
\pgfpathlineto{\pgfqpoint{2.339868in}{2.412657in}}%
\pgfpathlineto{\pgfqpoint{2.341071in}{2.412940in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{2.413257in}}%
\pgfpathlineto{\pgfqpoint{2.343458in}{2.413264in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{2.412804in}}%
\pgfpathlineto{\pgfqpoint{2.345817in}{2.411968in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{2.410886in}}%
\pgfpathlineto{\pgfqpoint{2.348537in}{2.409290in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{2.408478in}}%
\pgfpathlineto{\pgfqpoint{2.350840in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{2.409557in}}%
\pgfpathlineto{\pgfqpoint{2.354249in}{2.410738in}}%
\pgfpathlineto{\pgfqpoint{2.355373in}{2.411933in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{2.412950in}}%
\pgfpathlineto{\pgfqpoint{2.357603in}{2.413849in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{2.414894in}}%
\pgfpathlineto{\pgfqpoint{2.359810in}{2.416142in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{2.417275in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{2.416785in}}%
\pgfpathlineto{\pgfqpoint{2.364155in}{2.415941in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.415308in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{2.414837in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{2.414458in}}%
\pgfpathlineto{\pgfqpoint{2.368412in}{2.414222in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{2.414215in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{2.414378in}}%
\pgfpathlineto{\pgfqpoint{2.371549in}{2.414495in}}%
\pgfpathlineto{\pgfqpoint{2.372585in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.415966in}}%
\pgfpathlineto{\pgfqpoint{2.374981in}{2.417270in}}%
\pgfpathlineto{\pgfqpoint{2.375999in}{2.417988in}}%
\pgfpathlineto{\pgfqpoint{2.377013in}{2.417316in}}%
\pgfpathlineto{\pgfqpoint{2.378022in}{2.416759in}}%
\pgfpathlineto{\pgfqpoint{2.379026in}{2.416652in}}%
\pgfpathlineto{\pgfqpoint{2.380025in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{2.381020in}{2.417343in}}%
\pgfpathlineto{\pgfqpoint{2.382009in}{2.417488in}}%
\pgfpathlineto{\pgfqpoint{2.382995in}{2.417422in}}%
\pgfpathlineto{\pgfqpoint{2.383975in}{2.417530in}}%
\pgfpathlineto{\pgfqpoint{2.384951in}{2.417996in}}%
\pgfpathlineto{\pgfqpoint{2.385923in}{2.418713in}}%
\pgfpathlineto{\pgfqpoint{2.386890in}{2.419573in}}%
\pgfpathlineto{\pgfqpoint{2.387852in}{2.420490in}}%
\pgfpathlineto{\pgfqpoint{2.388810in}{2.420895in}}%
\pgfpathlineto{\pgfqpoint{2.389764in}{2.420286in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{2.419653in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{2.419464in}}%
\pgfpathlineto{\pgfqpoint{2.392600in}{2.419618in}}%
\pgfpathlineto{\pgfqpoint{2.393537in}{2.419934in}}%
\pgfpathlineto{\pgfqpoint{2.394470in}{2.420238in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{2.420486in}}%
\pgfpathlineto{\pgfqpoint{2.396323in}{2.420690in}}%
\pgfpathlineto{\pgfqpoint{2.397549in}{2.420955in}}%
\pgfpathlineto{\pgfqpoint{2.398464in}{2.421206in}}%
\pgfpathlineto{\pgfqpoint{2.399375in}{2.421482in}}%
\pgfpathlineto{\pgfqpoint{2.400282in}{2.421964in}}%
\pgfpathlineto{\pgfqpoint{2.401185in}{2.422651in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{2.422846in}}%
\pgfpathlineto{\pgfqpoint{2.402980in}{2.422759in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{2.422836in}}%
\pgfpathlineto{\pgfqpoint{2.404760in}{2.423082in}}%
\pgfpathlineto{\pgfqpoint{2.405644in}{2.423474in}}%
\pgfpathlineto{\pgfqpoint{2.406525in}{2.423965in}}%
\pgfpathlineto{\pgfqpoint{2.407402in}{2.423906in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{2.421946in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{2.410873in}{2.420563in}}%
\pgfpathlineto{\pgfqpoint{2.411732in}{2.420745in}}%
\pgfpathlineto{\pgfqpoint{2.412587in}{2.421331in}}%
\pgfpathlineto{\pgfqpoint{2.413439in}{2.421889in}}%
\pgfpathlineto{\pgfqpoint{2.414288in}{2.422150in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.422326in}}%
\pgfpathlineto{\pgfqpoint{2.415974in}{2.422531in}}%
\pgfpathlineto{\pgfqpoint{2.416813in}{2.422686in}}%
\pgfpathlineto{\pgfqpoint{2.417648in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.418756in}{2.422662in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.422319in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.425971in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.425971in}}%
\pgfpathlineto{\pgfqpoint{2.418756in}{2.426611in}}%
\pgfpathlineto{\pgfqpoint{2.417648in}{2.427593in}}%
\pgfpathlineto{\pgfqpoint{2.416813in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{2.415974in}{2.428238in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.428033in}}%
\pgfpathlineto{\pgfqpoint{2.414288in}{2.427494in}}%
\pgfpathlineto{\pgfqpoint{2.413439in}{2.426954in}}%
\pgfpathlineto{\pgfqpoint{2.412587in}{2.426899in}}%
\pgfpathlineto{\pgfqpoint{2.411732in}{2.427213in}}%
\pgfpathlineto{\pgfqpoint{2.410873in}{2.427501in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{2.427387in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{2.426759in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{2.425801in}}%
\pgfpathlineto{\pgfqpoint{2.407402in}{2.424824in}}%
\pgfpathlineto{\pgfqpoint{2.406525in}{2.424577in}}%
\pgfpathlineto{\pgfqpoint{2.405644in}{2.424946in}}%
\pgfpathlineto{\pgfqpoint{2.404760in}{2.425333in}}%
\pgfpathlineto{\pgfqpoint{2.403872in}{2.425638in}}%
\pgfpathlineto{\pgfqpoint{2.402980in}{2.425590in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{2.425166in}}%
\pgfpathlineto{\pgfqpoint{2.401185in}{2.424899in}}%
\pgfpathlineto{\pgfqpoint{2.400282in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{2.399375in}{2.425891in}}%
\pgfpathlineto{\pgfqpoint{2.398464in}{2.426754in}}%
\pgfpathlineto{\pgfqpoint{2.397549in}{2.427754in}}%
\pgfpathlineto{\pgfqpoint{2.396323in}{2.428652in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{2.428630in}}%
\pgfpathlineto{\pgfqpoint{2.394470in}{2.428128in}}%
\pgfpathlineto{\pgfqpoint{2.393537in}{2.427354in}}%
\pgfpathlineto{\pgfqpoint{2.392600in}{2.426478in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{2.389764in}{2.423591in}}%
\pgfpathlineto{\pgfqpoint{2.388810in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{2.387852in}{2.423037in}}%
\pgfpathlineto{\pgfqpoint{2.386890in}{2.423591in}}%
\pgfpathlineto{\pgfqpoint{2.385923in}{2.423838in}}%
\pgfpathlineto{\pgfqpoint{2.384951in}{2.423633in}}%
\pgfpathlineto{\pgfqpoint{2.383975in}{2.423132in}}%
\pgfpathlineto{\pgfqpoint{2.382995in}{2.422544in}}%
\pgfpathlineto{\pgfqpoint{2.382009in}{2.422041in}}%
\pgfpathlineto{\pgfqpoint{2.381020in}{2.421868in}}%
\pgfpathlineto{\pgfqpoint{2.380025in}{2.421996in}}%
\pgfpathlineto{\pgfqpoint{2.379026in}{2.421965in}}%
\pgfpathlineto{\pgfqpoint{2.378022in}{2.421435in}}%
\pgfpathlineto{\pgfqpoint{2.377013in}{2.420356in}}%
\pgfpathlineto{\pgfqpoint{2.375999in}{2.419207in}}%
\pgfpathlineto{\pgfqpoint{2.374981in}{2.419397in}}%
\pgfpathlineto{\pgfqpoint{2.373957in}{2.419997in}}%
\pgfpathlineto{\pgfqpoint{2.372585in}{2.420121in}}%
\pgfpathlineto{\pgfqpoint{2.371549in}{2.419899in}}%
\pgfpathlineto{\pgfqpoint{2.370509in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{2.420362in}}%
\pgfpathlineto{\pgfqpoint{2.368412in}{2.421455in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{2.423243in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.423441in}}%
\pgfpathlineto{\pgfqpoint{2.364155in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{2.422201in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{2.421193in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{2.420767in}}%
\pgfpathlineto{\pgfqpoint{2.359810in}{2.420979in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{2.357603in}{2.421016in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{2.420719in}}%
\pgfpathlineto{\pgfqpoint{2.355373in}{2.420412in}}%
\pgfpathlineto{\pgfqpoint{2.354249in}{2.420143in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{2.419811in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{2.419386in}}%
\pgfpathlineto{\pgfqpoint{2.350840in}{2.418841in}}%
\pgfpathlineto{\pgfqpoint{2.349692in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{2.348537in}{2.417583in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{2.416839in}}%
\pgfpathlineto{\pgfqpoint{2.345817in}{2.416392in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{2.416036in}}%
\pgfpathlineto{\pgfqpoint{2.343458in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{2.342268in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{2.341071in}{2.416062in}}%
\pgfpathlineto{\pgfqpoint{2.339868in}{2.416235in}}%
\pgfpathlineto{\pgfqpoint{2.338657in}{2.416480in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.416756in}}%
\pgfpathlineto{\pgfqpoint{2.336215in}{2.416851in}}%
\pgfpathlineto{\pgfqpoint{2.334984in}{2.416810in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{2.417002in}}%
\pgfpathlineto{\pgfqpoint{2.332498in}{2.417490in}}%
\pgfpathlineto{\pgfqpoint{2.331244in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.417919in}}%
\pgfpathlineto{\pgfqpoint{2.328714in}{2.417605in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{2.417058in}}%
\pgfpathlineto{\pgfqpoint{2.326153in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{2.415489in}}%
\pgfpathlineto{\pgfqpoint{2.323561in}{2.414683in}}%
\pgfpathlineto{\pgfqpoint{2.322252in}{2.414051in}}%
\pgfpathlineto{\pgfqpoint{2.320935in}{2.413687in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{2.413432in}}%
\pgfpathlineto{\pgfqpoint{2.318277in}{2.413070in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{2.413019in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.413297in}}%
\pgfpathlineto{\pgfqpoint{2.313770in}{2.413623in}}%
\pgfpathlineto{\pgfqpoint{2.312399in}{2.414058in}}%
\pgfpathlineto{\pgfqpoint{2.311019in}{2.414491in}}%
\pgfpathlineto{\pgfqpoint{2.309630in}{2.414825in}}%
\pgfpathlineto{\pgfqpoint{2.308231in}{2.414899in}}%
\pgfpathlineto{\pgfqpoint{2.306824in}{2.414631in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{2.413875in}}%
\pgfpathlineto{\pgfqpoint{2.303979in}{2.412610in}}%
\pgfpathlineto{\pgfqpoint{2.302543in}{2.411068in}}%
\pgfpathlineto{\pgfqpoint{2.301096in}{2.410241in}}%
\pgfpathlineto{\pgfqpoint{2.299639in}{2.411604in}}%
\pgfpathlineto{\pgfqpoint{2.298172in}{2.412562in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{2.412682in}}%
\pgfpathlineto{\pgfqpoint{2.295208in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{2.292200in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{2.290680in}{2.410743in}}%
\pgfpathlineto{\pgfqpoint{2.289149in}{2.411398in}}%
\pgfpathlineto{\pgfqpoint{2.287607in}{2.412350in}}%
\pgfpathlineto{\pgfqpoint{2.286053in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{2.284488in}{2.414532in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{2.415466in}}%
\pgfpathlineto{\pgfqpoint{2.280790in}{2.415847in}}%
\pgfpathlineto{\pgfqpoint{2.279185in}{2.415213in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{2.413925in}}%
\pgfpathlineto{\pgfqpoint{2.275937in}{2.412471in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{2.411242in}}%
\pgfpathlineto{\pgfqpoint{2.272638in}{2.410370in}}%
\pgfpathlineto{\pgfqpoint{2.270970in}{2.409805in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.409356in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{2.408826in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{2.408178in}}%
\pgfpathlineto{\pgfqpoint{2.264158in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{2.262420in}{2.405713in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{2.404194in}}%
\pgfpathlineto{\pgfqpoint{2.258900in}{2.403540in}}%
\pgfpathlineto{\pgfqpoint{2.257118in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{2.255321in}{2.404518in}}%
\pgfpathlineto{\pgfqpoint{2.253508in}{2.405553in}}%
\pgfpathlineto{\pgfqpoint{2.251679in}{2.406426in}}%
\pgfpathlineto{\pgfqpoint{2.249834in}{2.406959in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.407072in}}%
\pgfpathlineto{\pgfqpoint{2.246095in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.406411in}}%
\pgfpathlineto{\pgfqpoint{2.242288in}{2.405683in}}%
\pgfpathlineto{\pgfqpoint{2.239711in}{2.405024in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{2.404724in}}%
\pgfpathlineto{\pgfqpoint{2.235786in}{2.404613in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{2.404606in}}%
\pgfpathlineto{\pgfqpoint{2.231786in}{2.404610in}}%
\pgfpathlineto{\pgfqpoint{2.229757in}{2.404407in}}%
\pgfpathlineto{\pgfqpoint{2.227708in}{2.403795in}}%
\pgfpathlineto{\pgfqpoint{2.227020in}{2.403459in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{2.403088in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{2.402704in}}%
\pgfpathlineto{\pgfqpoint{2.224944in}{2.402333in}}%
\pgfpathlineto{\pgfqpoint{2.224248in}{2.401999in}}%
\pgfpathlineto{\pgfqpoint{2.223549in}{2.401733in}}%
\pgfpathlineto{\pgfqpoint{2.222848in}{2.401551in}}%
\pgfpathlineto{\pgfqpoint{2.222144in}{2.401451in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{2.401422in}}%
\pgfpathlineto{\pgfqpoint{2.220730in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{2.220020in}{2.401462in}}%
\pgfpathlineto{\pgfqpoint{2.219306in}{2.401474in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{2.401471in}}%
\pgfpathlineto{\pgfqpoint{2.217873in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{2.217153in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{2.216430in}{2.401416in}}%
\pgfpathlineto{\pgfqpoint{2.215704in}{2.401366in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{2.214246in}{2.401123in}}%
\pgfpathlineto{\pgfqpoint{2.213513in}{2.400903in}}%
\pgfpathlineto{\pgfqpoint{2.212777in}{2.400612in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{2.400258in}}%
\pgfpathlineto{\pgfqpoint{2.211298in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{2.399436in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{2.209060in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{2.208309in}{2.398153in}}%
\pgfpathlineto{\pgfqpoint{2.207555in}{2.397728in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{2.397306in}}%
\pgfpathlineto{\pgfqpoint{2.206039in}{2.396888in}}%
\pgfpathlineto{\pgfqpoint{2.205276in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{2.396076in}}%
\pgfpathlineto{\pgfqpoint{2.203743in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{2.395336in}}%
\pgfpathlineto{\pgfqpoint{2.202199in}{2.395000in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.394691in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{2.394411in}}%
\pgfpathlineto{\pgfqpoint{2.199862in}{2.394154in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{2.393931in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{2.393754in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{2.393643in}}%
\pgfpathlineto{\pgfqpoint{2.196703in}{2.393609in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.393639in}}%
\pgfpathlineto{\pgfqpoint{2.195106in}{2.393723in}}%
\pgfpathlineto{\pgfqpoint{2.194303in}{2.393836in}}%
\pgfpathlineto{\pgfqpoint{2.193497in}{2.393942in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{2.191876in}{2.394085in}}%
\pgfpathlineto{\pgfqpoint{2.191060in}{2.394119in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.394106in}}%
\pgfpathlineto{\pgfqpoint{2.189419in}{2.394024in}}%
\pgfpathlineto{\pgfqpoint{2.188594in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{2.187766in}{2.393684in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{2.393468in}}%
\pgfpathlineto{\pgfqpoint{2.186099in}{2.393253in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{2.393046in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{2.392848in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{2.392653in}}%
\pgfpathlineto{\pgfqpoint{2.182725in}{2.392461in}}%
\pgfpathlineto{\pgfqpoint{2.181873in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{2.181018in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{2.180159in}{2.391989in}}%
\pgfpathlineto{\pgfqpoint{2.179297in}{2.391842in}}%
\pgfpathlineto{\pgfqpoint{2.178431in}{2.391684in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.391495in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{2.391251in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{2.390952in}}%
\pgfpathlineto{\pgfqpoint{2.174931in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{2.390235in}}%
\pgfpathlineto{\pgfqpoint{2.173158in}{2.389830in}}%
\pgfpathlineto{\pgfqpoint{2.172267in}{2.389389in}}%
\pgfpathlineto{\pgfqpoint{2.171371in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.388430in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{2.387959in}}%
\pgfpathlineto{\pgfqpoint{2.168661in}{2.387535in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{2.387187in}}%
\pgfpathlineto{\pgfqpoint{2.166835in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{2.165916in}{2.386724in}}%
\pgfpathlineto{\pgfqpoint{2.164993in}{2.386573in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.386476in}}%
\pgfpathlineto{\pgfqpoint{2.163135in}{2.386442in}}%
\pgfpathlineto{\pgfqpoint{2.162199in}{2.386467in}}%
\pgfpathlineto{\pgfqpoint{2.161259in}{2.386557in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{2.386705in}}%
\pgfpathlineto{\pgfqpoint{2.159368in}{2.386896in}}%
\pgfpathlineto{\pgfqpoint{2.158415in}{2.387138in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{2.387793in}}%
\pgfpathlineto{\pgfqpoint{2.155532in}{2.388210in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{2.153587in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{2.389514in}}%
\pgfpathlineto{\pgfqpoint{2.151625in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.390193in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{2.390499in}}%
\pgfpathlineto{\pgfqpoint{2.148646in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{2.147643in}{2.391062in}}%
\pgfpathlineto{\pgfqpoint{2.146636in}{2.391289in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{2.391484in}}%
\pgfpathlineto{\pgfqpoint{2.144607in}{2.391631in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{2.391719in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{2.391779in}}%
\pgfpathlineto{\pgfqpoint{2.141526in}{2.391800in}}%
\pgfpathlineto{\pgfqpoint{2.140489in}{2.391760in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.391650in}}%
\pgfpathlineto{\pgfqpoint{2.138400in}{2.391459in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{2.391180in}}%
\pgfpathlineto{\pgfqpoint{2.136289in}{2.390819in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{2.390362in}}%
\pgfpathlineto{\pgfqpoint{2.134157in}{2.389816in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{2.389203in}}%
\pgfpathlineto{\pgfqpoint{2.132003in}{2.388550in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.387886in}}%
\pgfpathlineto{\pgfqpoint{2.129827in}{2.387271in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{2.386730in}}%
\pgfpathlineto{\pgfqpoint{2.127628in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{2.126519in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{2.385843in}}%
\pgfpathlineto{\pgfqpoint{2.124285in}{2.385823in}}%
\pgfpathlineto{\pgfqpoint{2.123159in}{2.385942in}}%
\pgfpathlineto{\pgfqpoint{2.122027in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{2.386562in}}%
\pgfpathlineto{\pgfqpoint{2.119745in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{2.387587in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{2.388175in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.388769in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{2.113927in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{2.112744in}{2.390460in}}%
\pgfpathlineto{\pgfqpoint{2.111554in}{2.390946in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{2.391367in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{2.391681in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.391861in}}%
\pgfpathlineto{\pgfqpoint{2.106726in}{2.391914in}}%
\pgfpathlineto{\pgfqpoint{2.105501in}{2.391839in}}%
\pgfpathlineto{\pgfqpoint{2.104270in}{2.391665in}}%
\pgfpathlineto{\pgfqpoint{2.103031in}{2.391417in}}%
\pgfpathlineto{\pgfqpoint{2.101784in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{2.100531in}{2.390744in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{2.390338in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.389529in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{2.389157in}}%
\pgfpathlineto{\pgfqpoint{2.094147in}{2.388840in}}%
\pgfpathlineto{\pgfqpoint{2.092847in}{2.388569in}}%
\pgfpathlineto{\pgfqpoint{2.091538in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{2.388196in}}%
\pgfpathlineto{\pgfqpoint{2.088897in}{2.388086in}}%
\pgfpathlineto{\pgfqpoint{2.087563in}{2.388031in}}%
\pgfpathlineto{\pgfqpoint{2.086221in}{2.387997in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{2.387972in}}%
\pgfpathlineto{\pgfqpoint{2.083512in}{2.387914in}}%
\pgfpathlineto{\pgfqpoint{2.082144in}{2.387778in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{2.387547in}}%
\pgfpathlineto{\pgfqpoint{2.079380in}{2.387203in}}%
\pgfpathlineto{\pgfqpoint{2.077985in}{2.386764in}}%
\pgfpathlineto{\pgfqpoint{2.076580in}{2.386255in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{2.385675in}}%
\pgfpathlineto{\pgfqpoint{2.073742in}{2.385005in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.384255in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{2.383432in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{2.381594in}}%
\pgfpathlineto{\pgfqpoint{2.066475in}{2.380587in}}%
\pgfpathlineto{\pgfqpoint{2.064991in}{2.379519in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.378407in}}%
\pgfpathlineto{\pgfqpoint{2.061991in}{2.377279in}}%
\pgfpathlineto{\pgfqpoint{2.060474in}{2.376146in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.374992in}}%
\pgfpathlineto{\pgfqpoint{2.057409in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{2.372553in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{2.371248in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.369882in}}%
\pgfpathlineto{\pgfqpoint{2.051139in}{2.368447in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{2.366935in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{2.365355in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{2.363739in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.362104in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{2.360461in}}%
\pgfpathlineto{\pgfqpoint{2.041370in}{2.358841in}}%
\pgfpathlineto{\pgfqpoint{2.039697in}{2.357262in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{2.036309in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{2.034595in}{2.352992in}}%
\pgfpathlineto{\pgfqpoint{2.032867in}{2.351655in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{2.348851in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.347287in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.341726in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{2.018502in}{2.337435in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{2.014751in}{2.332983in}}%
\pgfpathlineto{\pgfqpoint{2.012851in}{2.330779in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{2.328574in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{2.323929in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{2.321447in}}%
\pgfpathlineto{\pgfqpoint{2.003081in}{2.318840in}}%
\pgfpathlineto{\pgfqpoint{2.001072in}{2.316112in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.313232in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.994925in}{2.307017in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{2.303709in}}%
\pgfpathlineto{\pgfqpoint{1.990725in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{1.988593in}{2.296694in}}%
\pgfpathlineto{\pgfqpoint{1.986439in}{2.293071in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.289459in}}%
\pgfpathlineto{\pgfqpoint{1.982063in}{2.285926in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{1.977595in}{2.279339in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{2.276367in}}%
\pgfpathlineto{\pgfqpoint{1.973030in}{2.273631in}}%
\pgfpathlineto{\pgfqpoint{1.970709in}{2.271122in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.268803in}}%
\pgfpathlineto{\pgfqpoint{1.965990in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{1.963590in}{2.264430in}}%
\pgfpathlineto{\pgfqpoint{1.961162in}{2.262246in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.259999in}}%
\pgfpathlineto{\pgfqpoint{1.956220in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{2.255276in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.250241in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.247572in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{2.244764in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{2.241808in}}%
\pgfpathlineto{\pgfqpoint{1.937947in}{2.238711in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{2.235477in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{2.232100in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.228569in}}%
\pgfpathlineto{\pgfqpoint{1.926745in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.221138in}}%
\pgfpathlineto{\pgfqpoint{1.920911in}{2.217292in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.213358in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{2.209323in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{2.205205in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{2.201023in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{2.196815in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.192561in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.188301in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{2.184007in}}%
\pgfpathlineto{\pgfqpoint{1.892446in}{2.179734in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{1.882030in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{1.878440in}{2.163537in}}%
\pgfpathlineto{\pgfqpoint{1.874788in}{2.159665in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{2.155768in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{2.151828in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.147822in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{2.143776in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{2.135538in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{2.131389in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{2.127211in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{2.118761in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.114426in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{2.110044in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{2.105650in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.101428in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{2.097939in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.095777in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.094272in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.092684in}}%
\pgfpathlineto{\pgfqpoint{1.789638in}{2.090685in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{2.088088in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.084748in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.080594in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{2.075560in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.069615in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.062743in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.054830in}}%
\pgfpathlineto{\pgfqpoint{1.739995in}{2.045721in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{2.035231in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{2.008998in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.992607in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.973589in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.951495in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.925897in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{1.896237in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{1.776714in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{1.724898in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{1.601615in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.529846in}}%
\pgfpathlineto{\pgfqpoint{1.579942in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.365636in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{1.273794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.704945in}{1.223322in}}{\pgfqpoint{2.576958in}{2.437109in}}{%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.588113in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.656977in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{1.772115in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.820302in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.863048in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.900738in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.962678in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.008884in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.063955in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.072614in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.080021in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.086350in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.091884in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.096730in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.100943in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.104705in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{2.108166in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.111411in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.114463in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.117361in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.120140in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.122886in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.125549in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.128096in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.130457in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.132584in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.134496in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{2.136193in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.137748in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.139271in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.140848in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.144297in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{2.148467in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{2.035815in}{2.153395in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.156079in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.164524in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.167280in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.172373in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.179066in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.182797in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.184337in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.186668in}}%
\pgfpathlineto{\pgfqpoint{2.086977in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.188146in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.188616in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.189166in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.189311in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.189416in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.189714in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{2.189869in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.190124in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.191228in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.193420in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.194869in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.196513in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{2.198315in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.200230in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.202210in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.204203in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.206156in}}%
\pgfpathlineto{\pgfqpoint{2.143814in}{2.208054in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{2.209858in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.213098in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.214516in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.215773in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.216873in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.217856in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{2.218764in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{2.219608in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.221135in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.221872in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.224940in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.225700in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.227207in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{2.184969in}{2.228851in}}%
\pgfpathlineto{\pgfqpoint{2.186741in}{2.229712in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.232312in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.233136in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.234799in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.235622in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.236396in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.237107in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.238334in}}%
\pgfpathlineto{\pgfqpoint{2.206917in}{2.238885in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.239403in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{2.239885in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.240366in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.240886in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.241470in}}%
\pgfpathlineto{\pgfqpoint{2.216322in}{2.242160in}}%
\pgfpathlineto{\pgfqpoint{2.217849in}{2.242993in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.246452in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.247891in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.251018in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.252632in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.254256in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.257507in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.259121in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{2.262184in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{2.240886in}{2.266082in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{2.267210in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{2.269336in}}%
\pgfpathlineto{\pgfqpoint{2.246271in}{2.270386in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{2.271466in}}%
\pgfpathlineto{\pgfqpoint{2.250222in}{2.273738in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{2.274939in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.277382in}}%
\pgfpathlineto{\pgfqpoint{2.255375in}{2.278565in}}%
\pgfpathlineto{\pgfqpoint{2.257906in}{2.280755in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{2.282796in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{2.284805in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.285867in}}%
\pgfpathlineto{\pgfqpoint{2.266529in}{2.288137in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.289315in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.291717in}}%
\pgfpathlineto{\pgfqpoint{2.271302in}{2.292938in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.295448in}}%
\pgfpathlineto{\pgfqpoint{2.274812in}{2.296772in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{2.298171in}}%
\pgfpathlineto{\pgfqpoint{2.278264in}{2.301228in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.302919in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.308774in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{2.313228in}}%
\pgfpathlineto{\pgfqpoint{2.286105in}{2.315570in}}%
\pgfpathlineto{\pgfqpoint{2.287201in}{2.317972in}}%
\pgfpathlineto{\pgfqpoint{2.289378in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{2.325393in}}%
\pgfpathlineto{\pgfqpoint{2.292600in}{2.330256in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{2.332610in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.337047in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{2.339101in}}%
\pgfpathlineto{\pgfqpoint{2.298901in}{2.342861in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{2.300960in}{2.346255in}}%
\pgfpathlineto{\pgfqpoint{2.302999in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.350924in}}%
\pgfpathlineto{\pgfqpoint{2.306020in}{2.353737in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{2.355019in}}%
\pgfpathlineto{\pgfqpoint{2.308999in}{2.357299in}}%
\pgfpathlineto{\pgfqpoint{2.309983in}{2.358295in}}%
\pgfpathlineto{\pgfqpoint{2.310962in}{2.359213in}}%
\pgfpathlineto{\pgfqpoint{2.312906in}{2.360968in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.361860in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{2.316742in}{2.364734in}}%
\pgfpathlineto{\pgfqpoint{2.318634in}{2.366816in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{2.321441in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{2.322368in}{2.371316in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.372470in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{2.374731in}}%
\pgfpathlineto{\pgfqpoint{2.326036in}{2.375802in}}%
\pgfpathlineto{\pgfqpoint{2.327846in}{2.377835in}}%
\pgfpathlineto{\pgfqpoint{2.328746in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.380749in}}%
\pgfpathlineto{\pgfqpoint{2.331421in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{2.382388in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.383538in}}%
\pgfpathlineto{\pgfqpoint{2.334936in}{2.383868in}}%
\pgfpathlineto{\pgfqpoint{2.336671in}{2.384000in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.383841in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.383234in}}%
\pgfpathlineto{\pgfqpoint{2.340100in}{2.382854in}}%
\pgfpathlineto{\pgfqpoint{2.341794in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{2.342636in}{2.381706in}}%
\pgfpathlineto{\pgfqpoint{2.343474in}{2.381416in}}%
\pgfpathlineto{\pgfqpoint{2.345141in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{2.345969in}{2.381093in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.381342in}}%
\pgfpathlineto{\pgfqpoint{2.348435in}{2.381580in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{2.382216in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.382590in}}%
\pgfpathlineto{\pgfqpoint{2.351678in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{2.383990in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{2.384571in}}%
\pgfpathlineto{\pgfqpoint{2.355663in}{2.385881in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.386580in}}%
\pgfpathlineto{\pgfqpoint{2.358018in}{2.387956in}}%
\pgfpathlineto{\pgfqpoint{2.358798in}{2.388577in}}%
\pgfpathlineto{\pgfqpoint{2.360348in}{2.389615in}}%
\pgfpathlineto{\pgfqpoint{2.361118in}{2.390046in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.390427in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.391061in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{2.391315in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.391680in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.391801in}}%
\pgfpathlineto{\pgfqpoint{2.367930in}{2.391990in}}%
\pgfpathlineto{\pgfqpoint{2.368673in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.392164in}}%
\pgfpathlineto{\pgfqpoint{2.370888in}{2.392383in}}%
\pgfpathlineto{\pgfqpoint{2.371621in}{2.392507in}}%
\pgfpathlineto{\pgfqpoint{2.373079in}{2.392832in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{2.393044in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{2.375966in}{2.393973in}}%
\pgfpathlineto{\pgfqpoint{2.377394in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{2.395411in}}%
\pgfpathlineto{\pgfqpoint{2.380223in}{2.395843in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.396020in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{2.396436in}}%
\pgfpathlineto{\pgfqpoint{2.383014in}{2.396702in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{2.397354in}}%
\pgfpathlineto{\pgfqpoint{2.385083in}{2.397701in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{2.398035in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{2.398623in}}%
\pgfpathlineto{\pgfqpoint{2.387810in}{2.398895in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.399445in}}%
\pgfpathlineto{\pgfqpoint{2.389832in}{2.399708in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{2.400169in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{2.400380in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{2.400783in}}%
\pgfpathlineto{\pgfqpoint{2.393820in}{2.400960in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.401119in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.401352in}}%
\pgfpathlineto{\pgfqpoint{2.396437in}{2.401429in}}%
\pgfpathlineto{\pgfqpoint{2.397733in}{2.401581in}}%
\pgfpathlineto{\pgfqpoint{2.398378in}{2.401688in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{2.402022in}}%
\pgfpathlineto{\pgfqpoint{2.400302in}{2.402260in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{2.402864in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.403230in}}%
\pgfpathlineto{\pgfqpoint{2.402840in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{2.404529in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.405001in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.405887in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{2.407825in}{2.406705in}}%
\pgfpathlineto{\pgfqpoint{2.408440in}{2.406757in}}%
\pgfpathlineto{\pgfqpoint{2.409054in}{2.406689in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{2.406261in}}%
\pgfpathlineto{\pgfqpoint{2.410882in}{2.405932in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{2.405163in}}%
\pgfpathlineto{\pgfqpoint{2.412695in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{2.413895in}{2.404119in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{2.403780in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{2.403897in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.404109in}}%
\pgfpathlineto{\pgfqpoint{2.418042in}{2.404745in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{2.405130in}}%
\pgfpathlineto{\pgfqpoint{2.419795in}{2.405955in}}%
\pgfpathlineto{\pgfqpoint{2.420376in}{2.406375in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.407184in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.408002in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{2.424398in}{2.409349in}}%
\pgfpathlineto{\pgfqpoint{2.425533in}{2.410126in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{2.410423in}}%
\pgfpathlineto{\pgfqpoint{2.427224in}{2.410817in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{2.410892in}}%
\pgfpathlineto{\pgfqpoint{2.428902in}{2.410804in}}%
\pgfpathlineto{\pgfqpoint{2.429458in}{2.410670in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{2.410513in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{2.410193in}}%
\pgfpathlineto{\pgfqpoint{2.431669in}{2.410064in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{2.409870in}}%
\pgfpathlineto{\pgfqpoint{2.433312in}{2.409820in}}%
\pgfpathlineto{\pgfqpoint{2.434400in}{2.409788in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.409795in}}%
\pgfpathlineto{\pgfqpoint{2.435482in}{2.409816in}}%
\pgfpathlineto{\pgfqpoint{2.436559in}{2.409903in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.409987in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{2.410222in}}%
\pgfpathlineto{\pgfqpoint{2.438697in}{2.410359in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{2.440286in}{2.410858in}}%
\pgfpathlineto{\pgfqpoint{2.441338in}{2.411317in}}%
\pgfpathlineto{\pgfqpoint{2.441863in}{2.411605in}}%
\pgfpathlineto{\pgfqpoint{2.442386in}{2.411927in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.412621in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{2.413468in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.413578in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{2.413487in}}%
\pgfpathlineto{\pgfqpoint{2.447036in}{2.413311in}}%
\pgfpathlineto{\pgfqpoint{2.447546in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{2.448563in}{2.412478in}}%
\pgfpathlineto{\pgfqpoint{2.449070in}{2.412114in}}%
\pgfpathlineto{\pgfqpoint{2.450079in}{2.411294in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{2.410853in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.409990in}}%
\pgfpathlineto{\pgfqpoint{2.452084in}{2.409590in}}%
\pgfpathlineto{\pgfqpoint{2.453079in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.408574in}}%
\pgfpathlineto{\pgfqpoint{2.454070in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{2.455056in}{2.407772in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.407550in}}%
\pgfpathlineto{\pgfqpoint{2.456526in}{2.407238in}}%
\pgfpathlineto{\pgfqpoint{2.457014in}{2.407179in}}%
\pgfpathlineto{\pgfqpoint{2.457986in}{2.407303in}}%
\pgfpathlineto{\pgfqpoint{2.458471in}{2.407489in}}%
\pgfpathlineto{\pgfqpoint{2.458954in}{2.407752in}}%
\pgfpathlineto{\pgfqpoint{2.459917in}{2.408450in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{2.408849in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.409629in}}%
\pgfpathlineto{\pgfqpoint{2.461831in}{2.409977in}}%
\pgfpathlineto{\pgfqpoint{2.462781in}{2.410587in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.410841in}}%
\pgfpathlineto{\pgfqpoint{2.464198in}{2.411248in}}%
\pgfpathlineto{\pgfqpoint{2.464669in}{2.411386in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{2.466073in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{2.411504in}}%
\pgfpathlineto{\pgfqpoint{2.467932in}{2.411467in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.411386in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{2.469774in}{2.411346in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.411331in}}%
\pgfpathlineto{\pgfqpoint{2.471145in}{2.411331in}}%
\pgfpathlineto{\pgfqpoint{2.472054in}{2.411335in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{2.473411in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{2.473861in}{2.411246in}}%
\pgfpathlineto{\pgfqpoint{2.474758in}{2.411277in}}%
\pgfpathlineto{\pgfqpoint{2.475206in}{2.411337in}}%
\pgfpathlineto{\pgfqpoint{2.475652in}{2.411436in}}%
\pgfpathlineto{\pgfqpoint{2.476542in}{2.411763in}}%
\pgfpathlineto{\pgfqpoint{2.476985in}{2.411993in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.412518in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{2.412780in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{2.413259in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.413474in}}%
\pgfpathlineto{\pgfqpoint{2.480064in}{2.413676in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{2.414059in}}%
\pgfpathlineto{\pgfqpoint{2.481370in}{2.414255in}}%
\pgfpathlineto{\pgfqpoint{2.482236in}{2.414667in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{2.414885in}}%
\pgfpathlineto{\pgfqpoint{2.483528in}{2.415284in}}%
\pgfpathlineto{\pgfqpoint{2.483957in}{2.415434in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.415587in}}%
\pgfpathlineto{\pgfqpoint{2.485239in}{2.415585in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.415528in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.415308in}}%
\pgfpathlineto{\pgfqpoint{2.486936in}{2.415167in}}%
\pgfpathlineto{\pgfqpoint{2.487779in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.414735in}}%
\pgfpathlineto{\pgfqpoint{2.489038in}{2.414513in}}%
\pgfpathlineto{\pgfqpoint{2.489456in}{2.414449in}}%
\pgfpathlineto{\pgfqpoint{2.489873in}{2.414430in}}%
\pgfpathlineto{\pgfqpoint{2.490705in}{2.414560in}}%
\pgfpathlineto{\pgfqpoint{2.491119in}{2.414708in}}%
\pgfpathlineto{\pgfqpoint{2.491946in}{2.415134in}}%
\pgfpathlineto{\pgfqpoint{2.492358in}{2.415385in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{2.415883in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{2.416093in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{2.416374in}}%
\pgfpathlineto{\pgfqpoint{2.494815in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{2.416508in}}%
\pgfpathlineto{\pgfqpoint{2.496032in}{2.416590in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.416627in}}%
\pgfpathlineto{\pgfqpoint{2.497242in}{2.416720in}}%
\pgfpathlineto{\pgfqpoint{2.497644in}{2.416796in}}%
\pgfpathlineto{\pgfqpoint{2.498446in}{2.417008in}}%
\pgfpathlineto{\pgfqpoint{2.498845in}{2.417122in}}%
\pgfpathlineto{\pgfqpoint{2.499642in}{2.417323in}}%
\pgfpathlineto{\pgfqpoint{2.500040in}{2.417406in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{2.417489in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.417660in}}%
\pgfpathlineto{\pgfqpoint{2.501622in}{2.417716in}}%
\pgfpathlineto{\pgfqpoint{2.502408in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{2.502800in}{2.417668in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{2.417592in}}%
\pgfpathlineto{\pgfqpoint{2.503973in}{2.417587in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.417608in}}%
\pgfpathlineto{\pgfqpoint{2.505138in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{2.505525in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.417996in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{2.418133in}}%
\pgfpathlineto{\pgfqpoint{2.507450in}{2.418503in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{2.418732in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{2.419297in}}%
\pgfpathlineto{\pgfqpoint{2.508978in}{2.419635in}}%
\pgfpathlineto{\pgfqpoint{2.509358in}{2.419992in}}%
\pgfpathlineto{\pgfqpoint{2.510116in}{2.420623in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{2.420748in}}%
\pgfpathlineto{\pgfqpoint{2.511624in}{2.420604in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{2.420203in}}%
\pgfpathlineto{\pgfqpoint{2.513121in}{2.420157in}}%
\pgfpathlineto{\pgfqpoint{2.513866in}{2.420220in}}%
\pgfpathlineto{\pgfqpoint{2.514237in}{2.420327in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{2.420912in}}%
\pgfpathlineto{\pgfqpoint{2.516084in}{2.421474in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.421790in}}%
\pgfpathlineto{\pgfqpoint{2.517185in}{2.422474in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{2.422833in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.423198in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.423939in}}%
\pgfpathlineto{\pgfqpoint{2.519006in}{2.424277in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{2.424725in}}%
\pgfpathlineto{\pgfqpoint{2.520091in}{2.424720in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.424204in}}%
\pgfpathlineto{\pgfqpoint{2.521171in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.423455in}}%
\pgfpathlineto{\pgfqpoint{2.522245in}{2.422693in}}%
\pgfpathlineto{\pgfqpoint{2.522602in}{2.422317in}}%
\pgfpathlineto{\pgfqpoint{2.523314in}{2.421584in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{2.421239in}}%
\pgfpathlineto{\pgfqpoint{2.524377in}{2.420617in}}%
\pgfpathlineto{\pgfqpoint{2.524731in}{2.420354in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{2.419948in}}%
\pgfpathlineto{\pgfqpoint{2.525787in}{2.419802in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{2.419683in}}%
\pgfpathlineto{\pgfqpoint{2.526838in}{2.419482in}}%
\pgfpathlineto{\pgfqpoint{2.527187in}{2.419399in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{2.419292in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{2.419449in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.419825in}}%
\pgfpathlineto{\pgfqpoint{2.530303in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.420791in}}%
\pgfpathlineto{\pgfqpoint{2.531332in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{2.531674in}{2.421934in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{2.422452in}}%
\pgfpathlineto{\pgfqpoint{2.532696in}{2.422600in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.422769in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{2.422925in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.423183in}}%
\pgfpathlineto{\pgfqpoint{2.535061in}{2.423355in}}%
\pgfpathlineto{\pgfqpoint{2.535732in}{2.423785in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.424034in}}%
\pgfpathlineto{\pgfqpoint{2.536734in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{2.537067in}{2.424790in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.425033in}}%
\pgfpathlineto{\pgfqpoint{2.538063in}{2.425514in}}%
\pgfpathlineto{\pgfqpoint{2.538394in}{2.425748in}}%
\pgfpathlineto{\pgfqpoint{2.539055in}{2.426175in}}%
\pgfpathlineto{\pgfqpoint{2.539384in}{2.426357in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{2.426620in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{2.541024in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.426714in}}%
\pgfpathlineto{\pgfqpoint{2.541676in}{2.426703in}}%
\pgfpathlineto{\pgfqpoint{2.542326in}{2.426706in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{2.543297in}{2.426827in}}%
\pgfpathlineto{\pgfqpoint{2.543620in}{2.426921in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{2.427182in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{2.427326in}}%
\pgfpathlineto{\pgfqpoint{2.544907in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{2.545547in}{2.427635in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{2.427658in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.427641in}}%
\pgfpathlineto{\pgfqpoint{2.546822in}{2.427617in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{2.427575in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{2.548404in}{2.427538in}}%
\pgfpathlineto{\pgfqpoint{2.548719in}{2.427538in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.427539in}}%
\pgfpathlineto{\pgfqpoint{2.549662in}{2.427557in}}%
\pgfpathlineto{\pgfqpoint{2.549975in}{2.427579in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{2.427674in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{2.427754in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{2.427981in}}%
\pgfpathlineto{\pgfqpoint{2.551844in}{2.428132in}}%
\pgfpathlineto{\pgfqpoint{2.552154in}{2.428311in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.428714in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{2.428914in}}%
\pgfpathlineto{\pgfqpoint{2.553697in}{2.429273in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.429429in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{2.554924in}{2.429824in}}%
\pgfpathlineto{\pgfqpoint{2.555534in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{2.555839in}{2.430129in}}%
\pgfpathlineto{\pgfqpoint{2.556143in}{2.430186in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{2.430186in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{2.430128in}}%
\pgfpathlineto{\pgfqpoint{2.557657in}{2.429960in}}%
\pgfpathlineto{\pgfqpoint{2.557958in}{2.429890in}}%
\pgfpathlineto{\pgfqpoint{2.558560in}{2.429842in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{2.429874in}}%
\pgfpathlineto{\pgfqpoint{2.559160in}{2.429944in}}%
\pgfpathlineto{\pgfqpoint{2.559759in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{2.560057in}{2.430260in}}%
\pgfpathlineto{\pgfqpoint{2.560653in}{2.430449in}}%
\pgfpathlineto{\pgfqpoint{2.560950in}{2.430523in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{2.430625in}}%
\pgfpathlineto{\pgfqpoint{2.561839in}{2.430646in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{2.430608in}}%
\pgfpathlineto{\pgfqpoint{2.562725in}{2.430546in}}%
\pgfpathlineto{\pgfqpoint{2.563019in}{2.430458in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.430204in}}%
\pgfpathlineto{\pgfqpoint{2.563900in}{2.430061in}}%
\pgfpathlineto{\pgfqpoint{2.564485in}{2.429797in}}%
\pgfpathlineto{\pgfqpoint{2.564776in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{2.565650in}{2.429204in}}%
\pgfpathlineto{\pgfqpoint{2.566230in}{2.428768in}}%
\pgfpathlineto{\pgfqpoint{2.566519in}{2.428531in}}%
\pgfpathlineto{\pgfqpoint{2.566808in}{2.428290in}}%
\pgfpathlineto{\pgfqpoint{2.567385in}{2.427848in}}%
\pgfpathlineto{\pgfqpoint{2.567673in}{2.427666in}}%
\pgfpathlineto{\pgfqpoint{2.568248in}{2.427433in}}%
\pgfpathlineto{\pgfqpoint{2.568534in}{2.427407in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{2.427556in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{2.427730in}}%
\pgfpathlineto{\pgfqpoint{2.569677in}{2.427964in}}%
\pgfpathlineto{\pgfqpoint{2.570246in}{2.428570in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{2.428919in}}%
\pgfpathlineto{\pgfqpoint{2.571097in}{2.429651in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{2.430005in}}%
\pgfpathlineto{\pgfqpoint{2.571945in}{2.430634in}}%
\pgfpathlineto{\pgfqpoint{2.572226in}{2.430895in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{2.573069in}{2.431363in}}%
\pgfpathlineto{\pgfqpoint{2.573349in}{2.431400in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.431300in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{2.431161in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{2.575023in}{2.430394in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.429575in}}%
\pgfpathlineto{\pgfqpoint{2.575854in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{2.576131in}{2.428543in}}%
\pgfpathlineto{\pgfqpoint{2.576683in}{2.427391in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.426803in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{2.576683in}{2.435776in}}%
\pgfpathlineto{\pgfqpoint{2.576131in}{2.435865in}}%
\pgfpathlineto{\pgfqpoint{2.575854in}{2.435911in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{2.435946in}}%
\pgfpathlineto{\pgfqpoint{2.575023in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{2.435900in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.435860in}}%
\pgfpathlineto{\pgfqpoint{2.573349in}{2.435760in}}%
\pgfpathlineto{\pgfqpoint{2.573069in}{2.435717in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.435687in}}%
\pgfpathlineto{\pgfqpoint{2.572226in}{2.435694in}}%
\pgfpathlineto{\pgfqpoint{2.571945in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{2.435893in}}%
\pgfpathlineto{\pgfqpoint{2.571097in}{2.436015in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{2.570246in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{2.569677in}{2.436822in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{2.436959in}}%
\pgfpathlineto{\pgfqpoint{2.569107in}{2.437054in}}%
\pgfpathlineto{\pgfqpoint{2.568534in}{2.437109in}}%
\pgfpathlineto{\pgfqpoint{2.568248in}{2.437066in}}%
\pgfpathlineto{\pgfqpoint{2.567673in}{2.436852in}}%
\pgfpathlineto{\pgfqpoint{2.567385in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{2.566808in}{2.436322in}}%
\pgfpathlineto{\pgfqpoint{2.566519in}{2.436104in}}%
\pgfpathlineto{\pgfqpoint{2.566230in}{2.435860in}}%
\pgfpathlineto{\pgfqpoint{2.565650in}{2.435304in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{2.435006in}}%
\pgfpathlineto{\pgfqpoint{2.564776in}{2.434423in}}%
\pgfpathlineto{\pgfqpoint{2.564485in}{2.434158in}}%
\pgfpathlineto{\pgfqpoint{2.563900in}{2.433714in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.433541in}}%
\pgfpathlineto{\pgfqpoint{2.563019in}{2.433283in}}%
\pgfpathlineto{\pgfqpoint{2.562725in}{2.433186in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{2.433105in}}%
\pgfpathlineto{\pgfqpoint{2.561839in}{2.432970in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{2.432918in}}%
\pgfpathlineto{\pgfqpoint{2.560950in}{2.432852in}}%
\pgfpathlineto{\pgfqpoint{2.560653in}{2.432836in}}%
\pgfpathlineto{\pgfqpoint{2.560057in}{2.432815in}}%
\pgfpathlineto{\pgfqpoint{2.559759in}{2.432800in}}%
\pgfpathlineto{\pgfqpoint{2.559160in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{2.432681in}}%
\pgfpathlineto{\pgfqpoint{2.558560in}{2.432619in}}%
\pgfpathlineto{\pgfqpoint{2.557958in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{2.557657in}{2.432367in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{2.432195in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{2.432148in}}%
\pgfpathlineto{\pgfqpoint{2.556143in}{2.432172in}}%
\pgfpathlineto{\pgfqpoint{2.555839in}{2.432232in}}%
\pgfpathlineto{\pgfqpoint{2.555534in}{2.432315in}}%
\pgfpathlineto{\pgfqpoint{2.554924in}{2.432516in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{2.432616in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.432791in}}%
\pgfpathlineto{\pgfqpoint{2.553697in}{2.432864in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{2.433005in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.433089in}}%
\pgfpathlineto{\pgfqpoint{2.552154in}{2.433282in}}%
\pgfpathlineto{\pgfqpoint{2.551844in}{2.433373in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{2.433444in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{2.433501in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{2.433479in}}%
\pgfpathlineto{\pgfqpoint{2.549975in}{2.433328in}}%
\pgfpathlineto{\pgfqpoint{2.549662in}{2.433217in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.432985in}}%
\pgfpathlineto{\pgfqpoint{2.548719in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{2.548404in}{2.432749in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{2.432487in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{2.432339in}}%
\pgfpathlineto{\pgfqpoint{2.546822in}{2.432017in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.431859in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{2.431609in}}%
\pgfpathlineto{\pgfqpoint{2.545547in}{2.431527in}}%
\pgfpathlineto{\pgfqpoint{2.544907in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{2.431475in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{2.431519in}}%
\pgfpathlineto{\pgfqpoint{2.543620in}{2.431703in}}%
\pgfpathlineto{\pgfqpoint{2.543297in}{2.431832in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{2.432134in}}%
\pgfpathlineto{\pgfqpoint{2.542326in}{2.432298in}}%
\pgfpathlineto{\pgfqpoint{2.541676in}{2.432607in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.432731in}}%
\pgfpathlineto{\pgfqpoint{2.541024in}{2.432810in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{2.432822in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{2.432764in}}%
\pgfpathlineto{\pgfqpoint{2.539384in}{2.432522in}}%
\pgfpathlineto{\pgfqpoint{2.539055in}{2.432331in}}%
\pgfpathlineto{\pgfqpoint{2.538394in}{2.431863in}}%
\pgfpathlineto{\pgfqpoint{2.538063in}{2.431599in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.431019in}}%
\pgfpathlineto{\pgfqpoint{2.537067in}{2.430708in}}%
\pgfpathlineto{\pgfqpoint{2.536734in}{2.430384in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{2.535732in}{2.429343in}}%
\pgfpathlineto{\pgfqpoint{2.535061in}{2.428589in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.428192in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{2.427363in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.426515in}}%
\pgfpathlineto{\pgfqpoint{2.532696in}{2.425747in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{2.425432in}}%
\pgfpathlineto{\pgfqpoint{2.531674in}{2.425010in}}%
\pgfpathlineto{\pgfqpoint{2.531332in}{2.424879in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.424727in}}%
\pgfpathlineto{\pgfqpoint{2.530303in}{2.424684in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.424683in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.424736in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{2.424825in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{2.425126in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.527187in}{2.425872in}}%
\pgfpathlineto{\pgfqpoint{2.526838in}{2.426169in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{2.426788in}}%
\pgfpathlineto{\pgfqpoint{2.525787in}{2.427083in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{2.427348in}}%
\pgfpathlineto{\pgfqpoint{2.524731in}{2.427704in}}%
\pgfpathlineto{\pgfqpoint{2.524377in}{2.427780in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{2.427781in}}%
\pgfpathlineto{\pgfqpoint{2.523314in}{2.427715in}}%
\pgfpathlineto{\pgfqpoint{2.522602in}{2.427488in}}%
\pgfpathlineto{\pgfqpoint{2.522245in}{2.427340in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.426982in}}%
\pgfpathlineto{\pgfqpoint{2.521171in}{2.426778in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.426577in}}%
\pgfpathlineto{\pgfqpoint{2.520091in}{2.426324in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{2.426386in}}%
\pgfpathlineto{\pgfqpoint{2.519006in}{2.426800in}}%
\pgfpathlineto{\pgfqpoint{2.518643in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{2.427762in}}%
\pgfpathlineto{\pgfqpoint{2.517185in}{2.427978in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{2.516084in}{2.428434in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{2.428526in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{2.428497in}}%
\pgfpathlineto{\pgfqpoint{2.514237in}{2.428219in}}%
\pgfpathlineto{\pgfqpoint{2.513866in}{2.427964in}}%
\pgfpathlineto{\pgfqpoint{2.513121in}{2.427232in}}%
\pgfpathlineto{\pgfqpoint{2.512748in}{2.426776in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{2.426274in}}%
\pgfpathlineto{\pgfqpoint{2.511624in}{2.425224in}}%
\pgfpathlineto{\pgfqpoint{2.511248in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{2.424241in}}%
\pgfpathlineto{\pgfqpoint{2.510116in}{2.424265in}}%
\pgfpathlineto{\pgfqpoint{2.509358in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{2.508978in}{2.424932in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{2.425165in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{2.425480in}}%
\pgfpathlineto{\pgfqpoint{2.507450in}{2.425554in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{2.425593in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.425574in}}%
\pgfpathlineto{\pgfqpoint{2.505525in}{2.425492in}}%
\pgfpathlineto{\pgfqpoint{2.505138in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.425441in}}%
\pgfpathlineto{\pgfqpoint{2.503973in}{2.425475in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{2.425546in}}%
\pgfpathlineto{\pgfqpoint{2.502800in}{2.425844in}}%
\pgfpathlineto{\pgfqpoint{2.502408in}{2.426081in}}%
\pgfpathlineto{\pgfqpoint{2.501622in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{2.427761in}}%
\pgfpathlineto{\pgfqpoint{2.500040in}{2.428092in}}%
\pgfpathlineto{\pgfqpoint{2.499642in}{2.428396in}}%
\pgfpathlineto{\pgfqpoint{2.498845in}{2.428900in}}%
\pgfpathlineto{\pgfqpoint{2.498446in}{2.429088in}}%
\pgfpathlineto{\pgfqpoint{2.497644in}{2.429310in}}%
\pgfpathlineto{\pgfqpoint{2.497242in}{2.429335in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.429195in}}%
\pgfpathlineto{\pgfqpoint{2.496032in}{2.429021in}}%
\pgfpathlineto{\pgfqpoint{2.495221in}{2.428487in}}%
\pgfpathlineto{\pgfqpoint{2.494815in}{2.428157in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{2.427806in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{2.427071in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{2.426693in}}%
\pgfpathlineto{\pgfqpoint{2.492358in}{2.425967in}}%
\pgfpathlineto{\pgfqpoint{2.491946in}{2.425642in}}%
\pgfpathlineto{\pgfqpoint{2.491119in}{2.425063in}}%
\pgfpathlineto{\pgfqpoint{2.490705in}{2.424802in}}%
\pgfpathlineto{\pgfqpoint{2.489873in}{2.424279in}}%
\pgfpathlineto{\pgfqpoint{2.489456in}{2.423992in}}%
\pgfpathlineto{\pgfqpoint{2.489038in}{2.423686in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{2.487779in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{2.486936in}{2.421938in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.421546in}}%
\pgfpathlineto{\pgfqpoint{2.485664in}{2.420759in}}%
\pgfpathlineto{\pgfqpoint{2.485239in}{2.420395in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.420073in}}%
\pgfpathlineto{\pgfqpoint{2.483957in}{2.419592in}}%
\pgfpathlineto{\pgfqpoint{2.483528in}{2.419453in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{2.419418in}}%
\pgfpathlineto{\pgfqpoint{2.482236in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{2.481370in}{2.419959in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{2.480064in}{2.421061in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.421498in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{2.421950in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{2.422869in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.423312in}}%
\pgfpathlineto{\pgfqpoint{2.476985in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.476542in}{2.424359in}}%
\pgfpathlineto{\pgfqpoint{2.475652in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{2.475206in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{2.474758in}{2.424646in}}%
\pgfpathlineto{\pgfqpoint{2.473861in}{2.424293in}}%
\pgfpathlineto{\pgfqpoint{2.473411in}{2.424017in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.423311in}}%
\pgfpathlineto{\pgfqpoint{2.472054in}{2.422899in}}%
\pgfpathlineto{\pgfqpoint{2.471145in}{2.422002in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.421550in}}%
\pgfpathlineto{\pgfqpoint{2.469774in}{2.420712in}}%
\pgfpathlineto{\pgfqpoint{2.469315in}{2.420339in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.420001in}}%
\pgfpathlineto{\pgfqpoint{2.467932in}{2.419477in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.419016in}}%
\pgfpathlineto{\pgfqpoint{2.466073in}{2.418912in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.418734in}}%
\pgfpathlineto{\pgfqpoint{2.464669in}{2.418649in}}%
\pgfpathlineto{\pgfqpoint{2.464198in}{2.418558in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.418337in}}%
\pgfpathlineto{\pgfqpoint{2.462781in}{2.418209in}}%
\pgfpathlineto{\pgfqpoint{2.461831in}{2.417959in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.417848in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{2.417680in}}%
\pgfpathlineto{\pgfqpoint{2.459917in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{2.458954in}{2.417627in}}%
\pgfpathlineto{\pgfqpoint{2.458471in}{2.417659in}}%
\pgfpathlineto{\pgfqpoint{2.457986in}{2.417699in}}%
\pgfpathlineto{\pgfqpoint{2.457014in}{2.417816in}}%
\pgfpathlineto{\pgfqpoint{2.456526in}{2.417910in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{2.455056in}{2.418376in}}%
\pgfpathlineto{\pgfqpoint{2.454070in}{2.418717in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.418854in}}%
\pgfpathlineto{\pgfqpoint{2.453079in}{2.418950in}}%
\pgfpathlineto{\pgfqpoint{2.452084in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{2.418588in}}%
\pgfpathlineto{\pgfqpoint{2.450079in}{2.418343in}}%
\pgfpathlineto{\pgfqpoint{2.449070in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{2.448563in}{2.417566in}}%
\pgfpathlineto{\pgfqpoint{2.447546in}{2.417164in}}%
\pgfpathlineto{\pgfqpoint{2.447036in}{2.417027in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{2.416953in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{2.417117in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.417586in}}%
\pgfpathlineto{\pgfqpoint{2.442386in}{2.417858in}}%
\pgfpathlineto{\pgfqpoint{2.441863in}{2.417939in}}%
\pgfpathlineto{\pgfqpoint{2.441338in}{2.417963in}}%
\pgfpathlineto{\pgfqpoint{2.440286in}{2.417798in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{2.417622in}}%
\pgfpathlineto{\pgfqpoint{2.438697in}{2.417175in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{2.416945in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.416489in}}%
\pgfpathlineto{\pgfqpoint{2.436559in}{2.416258in}}%
\pgfpathlineto{\pgfqpoint{2.435482in}{2.415783in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.415561in}}%
\pgfpathlineto{\pgfqpoint{2.434400in}{2.415342in}}%
\pgfpathlineto{\pgfqpoint{2.433312in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{2.431669in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{2.430013in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{2.429458in}{2.413328in}}%
\pgfpathlineto{\pgfqpoint{2.428902in}{2.413252in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{2.413328in}}%
\pgfpathlineto{\pgfqpoint{2.427224in}{2.413491in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{2.413991in}}%
\pgfpathlineto{\pgfqpoint{2.425533in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.424398in}{2.414809in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.415257in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{2.415307in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.415307in}}%
\pgfpathlineto{\pgfqpoint{2.420376in}{2.415195in}}%
\pgfpathlineto{\pgfqpoint{2.419795in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{2.414745in}}%
\pgfpathlineto{\pgfqpoint{2.418042in}{2.414529in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.414031in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{2.413729in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{2.413392in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.412681in}}%
\pgfpathlineto{\pgfqpoint{2.413895in}{2.412345in}}%
\pgfpathlineto{\pgfqpoint{2.412695in}{2.411765in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{2.411525in}}%
\pgfpathlineto{\pgfqpoint{2.410882in}{2.411175in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{2.411102in}}%
\pgfpathlineto{\pgfqpoint{2.409054in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{2.408440in}{2.411499in}}%
\pgfpathlineto{\pgfqpoint{2.407825in}{2.411822in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.413087in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{2.414022in}}%
\pgfpathlineto{\pgfqpoint{2.402840in}{2.414081in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.413898in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{2.413585in}}%
\pgfpathlineto{\pgfqpoint{2.400302in}{2.412699in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{2.398378in}{2.411064in}}%
\pgfpathlineto{\pgfqpoint{2.397733in}{2.410535in}}%
\pgfpathlineto{\pgfqpoint{2.396437in}{2.409592in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.409187in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.408518in}}%
\pgfpathlineto{\pgfqpoint{2.393820in}{2.408269in}}%
\pgfpathlineto{\pgfqpoint{2.393161in}{2.408071in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{2.407851in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{2.407829in}}%
\pgfpathlineto{\pgfqpoint{2.389832in}{2.407932in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.408076in}}%
\pgfpathlineto{\pgfqpoint{2.387810in}{2.408476in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{2.408655in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{2.408883in}}%
\pgfpathlineto{\pgfqpoint{2.385083in}{2.408917in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{2.408909in}}%
\pgfpathlineto{\pgfqpoint{2.383014in}{2.408782in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{2.408670in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.408365in}}%
\pgfpathlineto{\pgfqpoint{2.380223in}{2.408191in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{2.407924in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.407867in}}%
\pgfpathlineto{\pgfqpoint{2.377394in}{2.407872in}}%
\pgfpathlineto{\pgfqpoint{2.375966in}{2.407985in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.408039in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{2.407975in}}%
\pgfpathlineto{\pgfqpoint{2.373079in}{2.407822in}}%
\pgfpathlineto{\pgfqpoint{2.371621in}{2.407349in}}%
\pgfpathlineto{\pgfqpoint{2.370888in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.406622in}}%
\pgfpathlineto{\pgfqpoint{2.368673in}{2.406411in}}%
\pgfpathlineto{\pgfqpoint{2.367930in}{2.406207in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.405785in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.405520in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.404378in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.403289in}}%
\pgfpathlineto{\pgfqpoint{2.361118in}{2.402645in}}%
\pgfpathlineto{\pgfqpoint{2.360348in}{2.401933in}}%
\pgfpathlineto{\pgfqpoint{2.358798in}{2.400352in}}%
\pgfpathlineto{\pgfqpoint{2.358018in}{2.399539in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{2.397996in}}%
\pgfpathlineto{\pgfqpoint{2.355663in}{2.397287in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{2.396002in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{2.395419in}}%
\pgfpathlineto{\pgfqpoint{2.351678in}{2.394430in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.394054in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{2.393784in}}%
\pgfpathlineto{\pgfqpoint{2.348435in}{2.393614in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.393711in}}%
\pgfpathlineto{\pgfqpoint{2.345969in}{2.394194in}}%
\pgfpathlineto{\pgfqpoint{2.345141in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{2.343474in}{2.395354in}}%
\pgfpathlineto{\pgfqpoint{2.342636in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.341794in}{2.396219in}}%
\pgfpathlineto{\pgfqpoint{2.340100in}{2.397020in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.397389in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.398070in}}%
\pgfpathlineto{\pgfqpoint{2.336671in}{2.398431in}}%
\pgfpathlineto{\pgfqpoint{2.334936in}{2.399257in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.399697in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{2.400462in}}%
\pgfpathlineto{\pgfqpoint{2.331421in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{2.328746in}{2.401216in}}%
\pgfpathlineto{\pgfqpoint{2.327846in}{2.401175in}}%
\pgfpathlineto{\pgfqpoint{2.326036in}{2.400734in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.399541in}}%
\pgfpathlineto{\pgfqpoint{2.322368in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{2.321441in}{2.398491in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{2.318634in}{2.396898in}}%
\pgfpathlineto{\pgfqpoint{2.316742in}{2.396033in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.395657in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.395082in}}%
\pgfpathlineto{\pgfqpoint{2.312906in}{2.394878in}}%
\pgfpathlineto{\pgfqpoint{2.310962in}{2.394536in}}%
\pgfpathlineto{\pgfqpoint{2.309983in}{2.394356in}}%
\pgfpathlineto{\pgfqpoint{2.308999in}{2.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{2.393892in}}%
\pgfpathlineto{\pgfqpoint{2.306020in}{2.393789in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.393630in}}%
\pgfpathlineto{\pgfqpoint{2.302999in}{2.393569in}}%
\pgfpathlineto{\pgfqpoint{2.300960in}{2.393471in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.393479in}}%
\pgfpathlineto{\pgfqpoint{2.298901in}{2.393568in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{2.394003in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{2.395334in}}%
\pgfpathlineto{\pgfqpoint{2.292600in}{2.395938in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{2.289378in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{2.287201in}{2.398409in}}%
\pgfpathlineto{\pgfqpoint{2.286105in}{2.398581in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{2.398619in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{2.397982in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{2.278264in}{2.396096in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{2.274812in}{2.393308in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.392286in}}%
\pgfpathlineto{\pgfqpoint{2.271302in}{2.390125in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.388967in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{2.266529in}{2.385289in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.382613in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{2.381193in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.376510in}}%
\pgfpathlineto{\pgfqpoint{2.257906in}{2.374792in}}%
\pgfpathlineto{\pgfqpoint{2.255375in}{2.371076in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{2.251522in}{2.364577in}}%
\pgfpathlineto{\pgfqpoint{2.250222in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{2.357212in}}%
\pgfpathlineto{\pgfqpoint{2.246271in}{2.354650in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{2.352041in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{2.240886in}{2.344346in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.339699in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{2.337519in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.333372in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.331333in}}%
\pgfpathlineto{\pgfqpoint{2.229684in}{2.327250in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.325215in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.323195in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.321156in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.319062in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.314491in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.311954in}}%
\pgfpathlineto{\pgfqpoint{2.217849in}{2.309273in}}%
\pgfpathlineto{\pgfqpoint{2.216322in}{2.306484in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.303642in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.300789in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.297977in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{2.295260in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.292672in}}%
\pgfpathlineto{\pgfqpoint{2.206917in}{2.290249in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.288021in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.286001in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.284204in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.282662in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.281374in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.280320in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.279451in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.278709in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.276965in}}%
\pgfpathlineto{\pgfqpoint{2.186741in}{2.276404in}}%
\pgfpathlineto{\pgfqpoint{2.184969in}{2.275768in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.274987in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.274064in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.273029in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.271906in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.269464in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{2.268180in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.266839in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.265420in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.263936in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{2.262392in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.257564in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.255997in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.254547in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.252100in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{2.251116in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{2.143814in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.249057in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.248587in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.248178in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.247782in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.246895in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{2.246349in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.245713in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{2.243053in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.241886in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{2.240616in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.239210in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{2.237641in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.235984in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.234294in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.231037in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.229544in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.228231in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.227142in}}%
\pgfpathlineto{\pgfqpoint{2.086977in}{2.226251in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.225508in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.224866in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.224210in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.223472in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.222583in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.221477in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.220085in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.218441in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.216600in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.214565in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.212377in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.207692in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.205188in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.202569in}}%
\pgfpathlineto{\pgfqpoint{2.035815in}{2.199847in}}%
\pgfpathlineto{\pgfqpoint{2.032162in}{2.197009in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{2.194137in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.185344in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.182242in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.178967in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.175488in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{2.171794in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.167927in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.163940in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.159894in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.155867in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.151836in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.147838in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.143835in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.139745in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.135555in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.131280in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{2.126882in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.122384in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{2.117852in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.108647in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.103861in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.098566in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.092302in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.084529in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.062998in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.048705in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.031744in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.960065in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.926943in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.843410in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{1.791964in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{1.250355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.857368in}{1.268239in}}{\pgfqpoint{2.729106in}{2.445641in}}{%
\pgfpathmoveto{\pgfqpoint{1.857368in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{1.857368in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.874178in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{1.889741in}{1.467797in}}%
\pgfpathlineto{\pgfqpoint{1.904230in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.637548in}}%
\pgfpathlineto{\pgfqpoint{1.930515in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.832678in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.882381in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{1.925323in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.962126in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{1.993249in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{2.019143in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{2.072921in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.095941in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{2.113150in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.120226in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.131870in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.136217in}}%
\pgfpathlineto{\pgfqpoint{2.088082in}{2.139485in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{2.147361in}}%
\pgfpathlineto{\pgfqpoint{2.115394in}{2.148868in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{2.150303in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{2.151707in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{2.154728in}}%
\pgfpathlineto{\pgfqpoint{2.139559in}{2.156483in}}%
\pgfpathlineto{\pgfqpoint{2.144076in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{2.148497in}{2.160489in}}%
\pgfpathlineto{\pgfqpoint{2.152827in}{2.162802in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{2.168257in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{2.171373in}}%
\pgfpathlineto{\pgfqpoint{2.169306in}{2.174685in}}%
\pgfpathlineto{\pgfqpoint{2.173232in}{2.178136in}}%
\pgfpathlineto{\pgfqpoint{2.177085in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{2.185316in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{2.196426in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{2.199895in}}%
\pgfpathlineto{\pgfqpoint{2.198829in}{2.203124in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{2.206043in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{2.208653in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.213116in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{2.215044in}}%
\pgfpathlineto{\pgfqpoint{2.218532in}{2.216857in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{2.218637in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{2.220425in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{2.222191in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.223948in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{2.225646in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{2.227297in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.228892in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.230418in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.231865in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.233213in}}%
\pgfpathlineto{\pgfqpoint{2.250456in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{2.253131in}{2.235639in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{2.236740in}}%
\pgfpathlineto{\pgfqpoint{2.258381in}{2.237797in}}%
\pgfpathlineto{\pgfqpoint{2.260958in}{2.238820in}}%
\pgfpathlineto{\pgfqpoint{2.263504in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{2.241053in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{2.242368in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{2.243840in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{2.275788in}{2.247081in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{2.280508in}{2.250628in}}%
\pgfpathlineto{\pgfqpoint{2.282828in}{2.252604in}}%
\pgfpathlineto{\pgfqpoint{2.285123in}{2.254769in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.257127in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{2.262320in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{2.265035in}}%
\pgfpathlineto{\pgfqpoint{2.296237in}{2.267769in}}%
\pgfpathlineto{\pgfqpoint{2.298391in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.275481in}}%
\pgfpathlineto{\pgfqpoint{2.304723in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{2.279877in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{2.281846in}}%
\pgfpathlineto{\pgfqpoint{2.310870in}{2.283733in}}%
\pgfpathlineto{\pgfqpoint{2.312880in}{2.285586in}}%
\pgfpathlineto{\pgfqpoint{2.314871in}{2.287452in}}%
\pgfpathlineto{\pgfqpoint{2.316842in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{2.291228in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.293114in}}%
\pgfpathlineto{\pgfqpoint{2.322649in}{2.295001in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.296914in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.298899in}}%
\pgfpathlineto{\pgfqpoint{2.328300in}{2.300958in}}%
\pgfpathlineto{\pgfqpoint{2.330150in}{2.303081in}}%
\pgfpathlineto{\pgfqpoint{2.331985in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.307497in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{2.309740in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.311945in}}%
\pgfpathlineto{\pgfqpoint{2.339165in}{2.314052in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.319840in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{2.321606in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.323280in}}%
\pgfpathlineto{\pgfqpoint{2.349495in}{2.324852in}}%
\pgfpathlineto{\pgfqpoint{2.351168in}{2.326346in}}%
\pgfpathlineto{\pgfqpoint{2.352829in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{2.354476in}{2.329304in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.330820in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{2.332381in}}%
\pgfpathlineto{\pgfqpoint{2.359341in}{2.334009in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.362523in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{2.364096in}{2.339267in}}%
\pgfpathlineto{\pgfqpoint{2.365657in}{2.341125in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{2.368746in}{2.345082in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.347148in}}%
\pgfpathlineto{\pgfqpoint{2.371789in}{2.349262in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.351398in}}%
\pgfpathlineto{\pgfqpoint{2.374789in}{2.353508in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{2.355546in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{2.357500in}}%
\pgfpathlineto{\pgfqpoint{2.379211in}{2.359345in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.361048in}}%
\pgfpathlineto{\pgfqpoint{2.382107in}{2.362566in}}%
\pgfpathlineto{\pgfqpoint{2.383541in}{2.363882in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.364968in}}%
\pgfpathlineto{\pgfqpoint{2.386379in}{2.365807in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{2.366398in}}%
\pgfpathlineto{\pgfqpoint{2.389179in}{2.366735in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.366859in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{2.366856in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.366818in}}%
\pgfpathlineto{\pgfqpoint{2.394669in}{2.366809in}}%
\pgfpathlineto{\pgfqpoint{2.396020in}{2.366875in}}%
\pgfpathlineto{\pgfqpoint{2.397362in}{2.367025in}}%
\pgfpathlineto{\pgfqpoint{2.398695in}{2.367254in}}%
\pgfpathlineto{\pgfqpoint{2.400020in}{2.367552in}}%
\pgfpathlineto{\pgfqpoint{2.401337in}{2.367909in}}%
\pgfpathlineto{\pgfqpoint{2.402645in}{2.368313in}}%
\pgfpathlineto{\pgfqpoint{2.403946in}{2.368731in}}%
\pgfpathlineto{\pgfqpoint{2.405238in}{2.369127in}}%
\pgfpathlineto{\pgfqpoint{2.406522in}{2.369467in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.369708in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{2.369859in}}%
\pgfpathlineto{\pgfqpoint{2.410329in}{2.369956in}}%
\pgfpathlineto{\pgfqpoint{2.411583in}{2.370017in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{2.370055in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{2.370085in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{2.370115in}}%
\pgfpathlineto{\pgfqpoint{2.416525in}{2.370163in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.370241in}}%
\pgfpathlineto{\pgfqpoint{2.418952in}{2.370335in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{2.370421in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.370480in}}%
\pgfpathlineto{\pgfqpoint{2.422542in}{2.370522in}}%
\pgfpathlineto{\pgfqpoint{2.423725in}{2.370534in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.426072in}{2.370449in}}%
\pgfpathlineto{\pgfqpoint{2.427235in}{2.370356in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{2.370242in}}%
\pgfpathlineto{\pgfqpoint{2.429543in}{2.370132in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.370068in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{2.370059in}}%
\pgfpathlineto{\pgfqpoint{2.432958in}{2.370133in}}%
\pgfpathlineto{\pgfqpoint{2.434084in}{2.370300in}}%
\pgfpathlineto{\pgfqpoint{2.435204in}{2.370587in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{2.371024in}}%
\pgfpathlineto{\pgfqpoint{2.437426in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{2.438529in}{2.372357in}}%
\pgfpathlineto{\pgfqpoint{2.439625in}{2.373231in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{2.374215in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{2.375280in}}%
\pgfpathlineto{\pgfqpoint{2.442881in}{2.376388in}}%
\pgfpathlineto{\pgfqpoint{2.443955in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{2.445024in}{2.378565in}}%
\pgfpathlineto{\pgfqpoint{2.446087in}{2.379596in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.380589in}}%
\pgfpathlineto{\pgfqpoint{2.448198in}{2.381524in}}%
\pgfpathlineto{\pgfqpoint{2.449245in}{2.382376in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{2.383147in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{2.383842in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{2.384440in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{2.384920in}}%
\pgfpathlineto{\pgfqpoint{2.454406in}{2.385287in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.385539in}}%
\pgfpathlineto{\pgfqpoint{2.456435in}{2.385686in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{2.385743in}}%
\pgfpathlineto{\pgfqpoint{2.458444in}{2.385704in}}%
\pgfpathlineto{\pgfqpoint{2.459442in}{2.385571in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.385359in}}%
\pgfpathlineto{\pgfqpoint{2.461423in}{2.385120in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{2.384901in}}%
\pgfpathlineto{\pgfqpoint{2.463386in}{2.384732in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{2.384609in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{2.384555in}}%
\pgfpathlineto{\pgfqpoint{2.466296in}{2.384593in}}%
\pgfpathlineto{\pgfqpoint{2.467257in}{2.384737in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{2.384976in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.385295in}}%
\pgfpathlineto{\pgfqpoint{2.470114in}{2.385669in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{2.386061in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{2.386469in}}%
\pgfpathlineto{\pgfqpoint{2.472933in}{2.386902in}}%
\pgfpathlineto{\pgfqpoint{2.473864in}{2.387364in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{2.387851in}}%
\pgfpathlineto{\pgfqpoint{2.475715in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{2.389395in}}%
\pgfpathlineto{\pgfqpoint{2.478460in}{2.389888in}}%
\pgfpathlineto{\pgfqpoint{2.479367in}{2.390330in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.390712in}}%
\pgfpathlineto{\pgfqpoint{2.481170in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{2.482065in}{2.391307in}}%
\pgfpathlineto{\pgfqpoint{2.482957in}{2.391541in}}%
\pgfpathlineto{\pgfqpoint{2.483845in}{2.391721in}}%
\pgfpathlineto{\pgfqpoint{2.484729in}{2.391857in}}%
\pgfpathlineto{\pgfqpoint{2.485610in}{2.391939in}}%
\pgfpathlineto{\pgfqpoint{2.486486in}{2.391970in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.391958in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{2.391921in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{2.391880in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.391873in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{2.391916in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{2.392009in}}%
\pgfpathlineto{\pgfqpoint{2.492524in}{2.392154in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.392340in}}%
\pgfpathlineto{\pgfqpoint{2.494218in}{2.392546in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{2.495898in}{2.392987in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.393215in}}%
\pgfpathlineto{\pgfqpoint{2.497564in}{2.393447in}}%
\pgfpathlineto{\pgfqpoint{2.498393in}{2.393674in}}%
\pgfpathlineto{\pgfqpoint{2.499218in}{2.393890in}}%
\pgfpathlineto{\pgfqpoint{2.500040in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{2.500859in}{2.394278in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.394418in}}%
\pgfpathlineto{\pgfqpoint{2.502487in}{2.394519in}}%
\pgfpathlineto{\pgfqpoint{2.503296in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{2.394678in}}%
\pgfpathlineto{\pgfqpoint{2.504905in}{2.394758in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{2.394868in}}%
\pgfpathlineto{\pgfqpoint{2.506502in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{2.507296in}{2.395242in}}%
\pgfpathlineto{\pgfqpoint{2.508087in}{2.395526in}}%
\pgfpathlineto{\pgfqpoint{2.508875in}{2.395872in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{2.396261in}}%
\pgfpathlineto{\pgfqpoint{2.510442in}{2.396700in}}%
\pgfpathlineto{\pgfqpoint{2.511221in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{2.511998in}{2.397666in}}%
\pgfpathlineto{\pgfqpoint{2.512771in}{2.398133in}}%
\pgfpathlineto{\pgfqpoint{2.513542in}{2.398548in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{2.515075in}{2.399178in}}%
\pgfpathlineto{\pgfqpoint{2.515837in}{2.399400in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{2.399583in}}%
\pgfpathlineto{\pgfqpoint{2.517353in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{2.518107in}{2.399908in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.400052in}}%
\pgfpathlineto{\pgfqpoint{2.519607in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{2.520354in}{2.400269in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{2.400333in}}%
\pgfpathlineto{\pgfqpoint{2.521838in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.400392in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.524044in}{2.400351in}}%
\pgfpathlineto{\pgfqpoint{2.524775in}{2.400265in}}%
\pgfpathlineto{\pgfqpoint{2.525503in}{2.400140in}}%
\pgfpathlineto{\pgfqpoint{2.526228in}{2.400010in}}%
\pgfpathlineto{\pgfqpoint{2.526951in}{2.399902in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{2.399867in}}%
\pgfpathlineto{\pgfqpoint{2.528389in}{2.399936in}}%
\pgfpathlineto{\pgfqpoint{2.529105in}{2.400128in}}%
\pgfpathlineto{\pgfqpoint{2.529818in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{2.530529in}{2.400918in}}%
\pgfpathlineto{\pgfqpoint{2.531237in}{2.401505in}}%
\pgfpathlineto{\pgfqpoint{2.531943in}{2.402184in}}%
\pgfpathlineto{\pgfqpoint{2.532646in}{2.402921in}}%
\pgfpathlineto{\pgfqpoint{2.533348in}{2.403686in}}%
\pgfpathlineto{\pgfqpoint{2.534046in}{2.404448in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{2.405176in}}%
\pgfpathlineto{\pgfqpoint{2.535437in}{2.405862in}}%
\pgfpathlineto{\pgfqpoint{2.536129in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{2.536819in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{2.537506in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{2.538191in}{2.408352in}}%
\pgfpathlineto{\pgfqpoint{2.538874in}{2.408905in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{2.409399in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.409828in}}%
\pgfpathlineto{\pgfqpoint{2.540910in}{2.410191in}}%
\pgfpathlineto{\pgfqpoint{2.541584in}{2.410487in}}%
\pgfpathlineto{\pgfqpoint{2.542256in}{2.410731in}}%
\pgfpathlineto{\pgfqpoint{2.542926in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{2.544259in}{2.411218in}}%
\pgfpathlineto{\pgfqpoint{2.544923in}{2.411343in}}%
\pgfpathlineto{\pgfqpoint{2.545584in}{2.411459in}}%
\pgfpathlineto{\pgfqpoint{2.546244in}{2.411565in}}%
\pgfpathlineto{\pgfqpoint{2.546901in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{2.547556in}{2.411757in}}%
\pgfpathlineto{\pgfqpoint{2.548209in}{2.411866in}}%
\pgfpathlineto{\pgfqpoint{2.548861in}{2.411981in}}%
\pgfpathlineto{\pgfqpoint{2.549510in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{2.412234in}}%
\pgfpathlineto{\pgfqpoint{2.550802in}{2.412373in}}%
\pgfpathlineto{\pgfqpoint{2.551445in}{2.412527in}}%
\pgfpathlineto{\pgfqpoint{2.552087in}{2.412695in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.412870in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{2.413034in}}%
\pgfpathlineto{\pgfqpoint{2.553999in}{2.413177in}}%
\pgfpathlineto{\pgfqpoint{2.554632in}{2.413290in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{2.413359in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.413382in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{2.413351in}}%
\pgfpathlineto{\pgfqpoint{2.557147in}{2.413255in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{2.413092in}}%
\pgfpathlineto{\pgfqpoint{2.558394in}{2.412865in}}%
\pgfpathlineto{\pgfqpoint{2.559014in}{2.412608in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{2.412345in}}%
\pgfpathlineto{\pgfqpoint{2.560249in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{2.411645in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{2.411357in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{2.411323in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{2.411402in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{2.411535in}}%
\pgfpathlineto{\pgfqpoint{2.565720in}{2.411713in}}%
\pgfpathlineto{\pgfqpoint{2.566319in}{2.411929in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.412163in}}%
\pgfpathlineto{\pgfqpoint{2.567512in}{2.412399in}}%
\pgfpathlineto{\pgfqpoint{2.568106in}{2.412624in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{2.569290in}{2.413019in}}%
\pgfpathlineto{\pgfqpoint{2.569879in}{2.413195in}}%
\pgfpathlineto{\pgfqpoint{2.570466in}{2.413381in}}%
\pgfpathlineto{\pgfqpoint{2.571052in}{2.413594in}}%
\pgfpathlineto{\pgfqpoint{2.571636in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{2.414149in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{2.414487in}}%
\pgfpathlineto{\pgfqpoint{2.573379in}{2.414847in}}%
\pgfpathlineto{\pgfqpoint{2.573957in}{2.415217in}}%
\pgfpathlineto{\pgfqpoint{2.574533in}{2.415572in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{2.575680in}{2.416188in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{2.416443in}}%
\pgfpathlineto{\pgfqpoint{2.576822in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{2.577390in}{2.416850in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{2.417042in}}%
\pgfpathlineto{\pgfqpoint{2.578522in}{2.417259in}}%
\pgfpathlineto{\pgfqpoint{2.579086in}{2.417513in}}%
\pgfpathlineto{\pgfqpoint{2.579648in}{2.417798in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{2.580768in}{2.418397in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{2.418683in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{2.418950in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{2.419183in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{2.419357in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.419463in}}%
\pgfpathlineto{\pgfqpoint{2.584093in}{2.419490in}}%
\pgfpathlineto{\pgfqpoint{2.584642in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{2.585189in}{2.419336in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{2.419194in}}%
\pgfpathlineto{\pgfqpoint{2.586280in}{2.419033in}}%
\pgfpathlineto{\pgfqpoint{2.586824in}{2.418870in}}%
\pgfpathlineto{\pgfqpoint{2.587366in}{2.418709in}}%
\pgfpathlineto{\pgfqpoint{2.587906in}{2.418558in}}%
\pgfpathlineto{\pgfqpoint{2.588445in}{2.418431in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{2.418342in}}%
\pgfpathlineto{\pgfqpoint{2.589520in}{2.418295in}}%
\pgfpathlineto{\pgfqpoint{2.590055in}{2.418278in}}%
\pgfpathlineto{\pgfqpoint{2.590588in}{2.418281in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{2.418281in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.418270in}}%
\pgfpathlineto{\pgfqpoint{2.592181in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{2.592710in}{2.418238in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{2.418229in}}%
\pgfpathlineto{\pgfqpoint{2.593762in}{2.418238in}}%
\pgfpathlineto{\pgfqpoint{2.594287in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{2.594810in}{2.418329in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{2.418497in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.418602in}}%
\pgfpathlineto{\pgfqpoint{2.596889in}{2.418711in}}%
\pgfpathlineto{\pgfqpoint{2.597406in}{2.418819in}}%
\pgfpathlineto{\pgfqpoint{2.597921in}{2.418934in}}%
\pgfpathlineto{\pgfqpoint{2.598435in}{2.419058in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.419182in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.419296in}}%
\pgfpathlineto{\pgfqpoint{2.599970in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.419429in}}%
\pgfpathlineto{\pgfqpoint{2.600987in}{2.419426in}}%
\pgfpathlineto{\pgfqpoint{2.601493in}{2.419371in}}%
\pgfpathlineto{\pgfqpoint{2.601999in}{2.419258in}}%
\pgfpathlineto{\pgfqpoint{2.602503in}{2.419088in}}%
\pgfpathlineto{\pgfqpoint{2.603006in}{2.418869in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{2.418613in}}%
\pgfpathlineto{\pgfqpoint{2.604008in}{2.418326in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{2.605006in}{2.417655in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.417292in}}%
\pgfpathlineto{\pgfqpoint{2.605999in}{2.416929in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{2.416586in}}%
\pgfpathlineto{\pgfqpoint{2.606987in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{2.607480in}{2.416031in}}%
\pgfpathlineto{\pgfqpoint{2.607971in}{2.415855in}}%
\pgfpathlineto{\pgfqpoint{2.608461in}{2.415752in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{2.415724in}}%
\pgfpathlineto{\pgfqpoint{2.609438in}{2.415779in}}%
\pgfpathlineto{\pgfqpoint{2.609924in}{2.415927in}}%
\pgfpathlineto{\pgfqpoint{2.610410in}{2.416164in}}%
\pgfpathlineto{\pgfqpoint{2.610894in}{2.416480in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{2.416858in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.417284in}}%
\pgfpathlineto{\pgfqpoint{2.612341in}{2.417738in}}%
\pgfpathlineto{\pgfqpoint{2.612821in}{2.418202in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{2.418672in}}%
\pgfpathlineto{\pgfqpoint{2.613778in}{2.419140in}}%
\pgfpathlineto{\pgfqpoint{2.614255in}{2.419592in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{2.420042in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{2.615678in}{2.420963in}}%
\pgfpathlineto{\pgfqpoint{2.616151in}{2.421439in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.421931in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{2.422438in}}%
\pgfpathlineto{\pgfqpoint{2.617562in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{2.618497in}{2.423900in}}%
\pgfpathlineto{\pgfqpoint{2.618963in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{2.424670in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{2.424983in}}%
\pgfpathlineto{\pgfqpoint{2.620356in}{2.425252in}}%
\pgfpathlineto{\pgfqpoint{2.620818in}{2.425480in}}%
\pgfpathlineto{\pgfqpoint{2.621279in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{2.621739in}{2.425814in}}%
\pgfpathlineto{\pgfqpoint{2.622198in}{2.425930in}}%
\pgfpathlineto{\pgfqpoint{2.622656in}{2.426021in}}%
\pgfpathlineto{\pgfqpoint{2.623113in}{2.426083in}}%
\pgfpathlineto{\pgfqpoint{2.623569in}{2.426100in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{2.426061in}}%
\pgfpathlineto{\pgfqpoint{2.624478in}{2.425955in}}%
\pgfpathlineto{\pgfqpoint{2.624931in}{2.425786in}}%
\pgfpathlineto{\pgfqpoint{2.625383in}{2.425563in}}%
\pgfpathlineto{\pgfqpoint{2.625834in}{2.425297in}}%
\pgfpathlineto{\pgfqpoint{2.626285in}{2.424999in}}%
\pgfpathlineto{\pgfqpoint{2.626734in}{2.424676in}}%
\pgfpathlineto{\pgfqpoint{2.627182in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{2.627629in}{2.423976in}}%
\pgfpathlineto{\pgfqpoint{2.628076in}{2.423605in}}%
\pgfpathlineto{\pgfqpoint{2.628521in}{2.423235in}}%
\pgfpathlineto{\pgfqpoint{2.628965in}{2.422884in}}%
\pgfpathlineto{\pgfqpoint{2.629409in}{2.422568in}}%
\pgfpathlineto{\pgfqpoint{2.629852in}{2.422293in}}%
\pgfpathlineto{\pgfqpoint{2.630293in}{2.422067in}}%
\pgfpathlineto{\pgfqpoint{2.630734in}{2.421888in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{2.421756in}}%
\pgfpathlineto{\pgfqpoint{2.631613in}{2.421659in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.421592in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{2.421559in}}%
\pgfpathlineto{\pgfqpoint{2.632924in}{2.421550in}}%
\pgfpathlineto{\pgfqpoint{2.633359in}{2.421561in}}%
\pgfpathlineto{\pgfqpoint{2.633793in}{2.421586in}}%
\pgfpathlineto{\pgfqpoint{2.634227in}{2.421632in}}%
\pgfpathlineto{\pgfqpoint{2.634659in}{2.421702in}}%
\pgfpathlineto{\pgfqpoint{2.635091in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{2.635522in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{2.635952in}{2.422153in}}%
\pgfpathlineto{\pgfqpoint{2.636381in}{2.422421in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{2.422753in}}%
\pgfpathlineto{\pgfqpoint{2.637236in}{2.423143in}}%
\pgfpathlineto{\pgfqpoint{2.637663in}{2.423584in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{2.424066in}}%
\pgfpathlineto{\pgfqpoint{2.638513in}{2.424563in}}%
\pgfpathlineto{\pgfqpoint{2.638937in}{2.425057in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{2.639782in}{2.425972in}}%
\pgfpathlineto{\pgfqpoint{2.640203in}{2.426383in}}%
\pgfpathlineto{\pgfqpoint{2.640623in}{2.426761in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{2.427094in}}%
\pgfpathlineto{\pgfqpoint{2.641462in}{2.427377in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{2.427614in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.427949in}}%
\pgfpathlineto{\pgfqpoint{2.643128in}{2.428055in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{2.428116in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{2.428118in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{2.428058in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{2.427930in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{2.427760in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{2.427586in}}%
\pgfpathlineto{\pgfqpoint{2.646014in}{2.427434in}}%
\pgfpathlineto{\pgfqpoint{2.646423in}{2.427323in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.427259in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{2.427251in}}%
\pgfpathlineto{\pgfqpoint{2.647645in}{2.427298in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{2.427401in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{2.648860in}{2.427782in}}%
\pgfpathlineto{\pgfqpoint{2.649263in}{2.428047in}}%
\pgfpathlineto{\pgfqpoint{2.649666in}{2.428339in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.428645in}}%
\pgfpathlineto{\pgfqpoint{2.650469in}{2.428951in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{2.429230in}}%
\pgfpathlineto{\pgfqpoint{2.651269in}{2.429326in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{2.429158in}}%
\pgfpathlineto{\pgfqpoint{2.652066in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{2.652464in}{2.428699in}}%
\pgfpathlineto{\pgfqpoint{2.652860in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{2.653256in}{2.428256in}}%
\pgfpathlineto{\pgfqpoint{2.653651in}{2.428067in}}%
\pgfpathlineto{\pgfqpoint{2.654046in}{2.427914in}}%
\pgfpathlineto{\pgfqpoint{2.654439in}{2.427804in}}%
\pgfpathlineto{\pgfqpoint{2.654832in}{2.427736in}}%
\pgfpathlineto{\pgfqpoint{2.655224in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{2.655616in}{2.427719in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{2.427764in}}%
\pgfpathlineto{\pgfqpoint{2.656396in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{2.656786in}{2.427924in}}%
\pgfpathlineto{\pgfqpoint{2.657174in}{2.428016in}}%
\pgfpathlineto{\pgfqpoint{2.657562in}{2.428104in}}%
\pgfpathlineto{\pgfqpoint{2.657949in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{2.658335in}{2.428245in}}%
\pgfpathlineto{\pgfqpoint{2.658721in}{2.428302in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{2.428341in}}%
\pgfpathlineto{\pgfqpoint{2.659490in}{2.428352in}}%
\pgfpathlineto{\pgfqpoint{2.659874in}{2.428333in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{2.428291in}}%
\pgfpathlineto{\pgfqpoint{2.660639in}{2.428235in}}%
\pgfpathlineto{\pgfqpoint{2.661020in}{2.428176in}}%
\pgfpathlineto{\pgfqpoint{2.661401in}{2.428113in}}%
\pgfpathlineto{\pgfqpoint{2.661781in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{2.427998in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{2.427951in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{2.427910in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{2.427882in}}%
\pgfpathlineto{\pgfqpoint{2.663672in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{2.427896in}}%
\pgfpathlineto{\pgfqpoint{2.664423in}{2.427946in}}%
\pgfpathlineto{\pgfqpoint{2.664798in}{2.428028in}}%
\pgfpathlineto{\pgfqpoint{2.665172in}{2.428135in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.428266in}}%
\pgfpathlineto{\pgfqpoint{2.665918in}{2.428415in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{2.428577in}}%
\pgfpathlineto{\pgfqpoint{2.666661in}{2.428745in}}%
\pgfpathlineto{\pgfqpoint{2.667032in}{2.428915in}}%
\pgfpathlineto{\pgfqpoint{2.667402in}{2.429087in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{2.429273in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{2.429483in}}%
\pgfpathlineto{\pgfqpoint{2.668508in}{2.429719in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{2.429978in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{2.430257in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.430545in}}%
\pgfpathlineto{\pgfqpoint{2.669974in}{2.430842in}}%
\pgfpathlineto{\pgfqpoint{2.670339in}{2.431142in}}%
\pgfpathlineto{\pgfqpoint{2.670703in}{2.431447in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{2.431755in}}%
\pgfpathlineto{\pgfqpoint{2.671430in}{2.432054in}}%
\pgfpathlineto{\pgfqpoint{2.671792in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{2.672154in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{2.432723in}}%
\pgfpathlineto{\pgfqpoint{2.672876in}{2.432757in}}%
\pgfpathlineto{\pgfqpoint{2.673236in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{2.673595in}{2.432613in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{2.432492in}}%
\pgfpathlineto{\pgfqpoint{2.674312in}{2.432357in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.432204in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{2.675382in}{2.431861in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{2.676093in}{2.431477in}}%
\pgfpathlineto{\pgfqpoint{2.676447in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{2.431078in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.430890in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{2.430713in}}%
\pgfpathlineto{\pgfqpoint{2.677859in}{2.430539in}}%
\pgfpathlineto{\pgfqpoint{2.678211in}{2.430363in}}%
\pgfpathlineto{\pgfqpoint{2.678562in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{2.430009in}}%
\pgfpathlineto{\pgfqpoint{2.679262in}{2.429852in}}%
\pgfpathlineto{\pgfqpoint{2.679611in}{2.429724in}}%
\pgfpathlineto{\pgfqpoint{2.679959in}{2.429632in}}%
\pgfpathlineto{\pgfqpoint{2.680307in}{2.429578in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{2.429560in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{2.429570in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{2.681693in}{2.429665in}}%
\pgfpathlineto{\pgfqpoint{2.682038in}{2.429754in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{2.429874in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{2.430021in}}%
\pgfpathlineto{\pgfqpoint{2.683070in}{2.430187in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{2.430371in}}%
\pgfpathlineto{\pgfqpoint{2.683756in}{2.430570in}}%
\pgfpathlineto{\pgfqpoint{2.684097in}{2.430793in}}%
\pgfpathlineto{\pgfqpoint{2.684439in}{2.431043in}}%
\pgfpathlineto{\pgfqpoint{2.684779in}{2.431321in}}%
\pgfpathlineto{\pgfqpoint{2.685119in}{2.431626in}}%
\pgfpathlineto{\pgfqpoint{2.685459in}{2.431950in}}%
\pgfpathlineto{\pgfqpoint{2.685798in}{2.432290in}}%
\pgfpathlineto{\pgfqpoint{2.686136in}{2.432639in}}%
\pgfpathlineto{\pgfqpoint{2.686474in}{2.433000in}}%
\pgfpathlineto{\pgfqpoint{2.686812in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{2.433752in}}%
\pgfpathlineto{\pgfqpoint{2.687485in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{2.687820in}{2.434467in}}%
\pgfpathlineto{\pgfqpoint{2.688156in}{2.434769in}}%
\pgfpathlineto{\pgfqpoint{2.688490in}{2.435021in}}%
\pgfpathlineto{\pgfqpoint{2.688824in}{2.435210in}}%
\pgfpathlineto{\pgfqpoint{2.689158in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{2.689824in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{2.690487in}{2.435110in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{2.434987in}}%
\pgfpathlineto{\pgfqpoint{2.691149in}{2.434873in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{2.434779in}}%
\pgfpathlineto{\pgfqpoint{2.691808in}{2.434714in}}%
\pgfpathlineto{\pgfqpoint{2.692137in}{2.434682in}}%
\pgfpathlineto{\pgfqpoint{2.692465in}{2.434700in}}%
\pgfpathlineto{\pgfqpoint{2.692793in}{2.434778in}}%
\pgfpathlineto{\pgfqpoint{2.693120in}{2.434920in}}%
\pgfpathlineto{\pgfqpoint{2.693447in}{2.435126in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{2.435399in}}%
\pgfpathlineto{\pgfqpoint{2.694099in}{2.435739in}}%
\pgfpathlineto{\pgfqpoint{2.694425in}{2.436138in}}%
\pgfpathlineto{\pgfqpoint{2.694750in}{2.436575in}}%
\pgfpathlineto{\pgfqpoint{2.695074in}{2.436687in}}%
\pgfpathlineto{\pgfqpoint{2.695398in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{2.695721in}{2.436509in}}%
\pgfpathlineto{\pgfqpoint{2.696044in}{2.436392in}}%
\pgfpathlineto{\pgfqpoint{2.696366in}{2.436268in}}%
\pgfpathlineto{\pgfqpoint{2.696688in}{2.436138in}}%
\pgfpathlineto{\pgfqpoint{2.697010in}{2.436014in}}%
\pgfpathlineto{\pgfqpoint{2.697330in}{2.435905in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{2.697971in}{2.435742in}}%
\pgfpathlineto{\pgfqpoint{2.698290in}{2.435688in}}%
\pgfpathlineto{\pgfqpoint{2.698609in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.435670in}}%
\pgfpathlineto{\pgfqpoint{2.699563in}{2.435710in}}%
\pgfpathlineto{\pgfqpoint{2.699880in}{2.435774in}}%
\pgfpathlineto{\pgfqpoint{2.700196in}{2.435860in}}%
\pgfpathlineto{\pgfqpoint{2.700512in}{2.435962in}}%
\pgfpathlineto{\pgfqpoint{2.700828in}{2.436079in}}%
\pgfpathlineto{\pgfqpoint{2.701143in}{2.436207in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{2.436345in}}%
\pgfpathlineto{\pgfqpoint{2.701772in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.436597in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{2.436704in}}%
\pgfpathlineto{\pgfqpoint{2.702711in}{2.436803in}}%
\pgfpathlineto{\pgfqpoint{2.703024in}{2.436886in}}%
\pgfpathlineto{\pgfqpoint{2.703335in}{2.436949in}}%
\pgfpathlineto{\pgfqpoint{2.703647in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{2.703958in}{2.437005in}}%
\pgfpathlineto{\pgfqpoint{2.704268in}{2.437008in}}%
\pgfpathlineto{\pgfqpoint{2.704578in}{2.437006in}}%
\pgfpathlineto{\pgfqpoint{2.704888in}{2.437005in}}%
\pgfpathlineto{\pgfqpoint{2.705197in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{2.437037in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.437087in}}%
\pgfpathlineto{\pgfqpoint{2.706121in}{2.437165in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{2.437280in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{2.437431in}}%
\pgfpathlineto{\pgfqpoint{2.707042in}{2.437614in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{2.437830in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{2.438326in}}%
\pgfpathlineto{\pgfqpoint{2.708262in}{2.438573in}}%
\pgfpathlineto{\pgfqpoint{2.708567in}{2.438791in}}%
\pgfpathlineto{\pgfqpoint{2.708870in}{2.438963in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{2.709476in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{2.439205in}}%
\pgfpathlineto{\pgfqpoint{2.710081in}{2.439215in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{2.439087in}}%
\pgfpathlineto{\pgfqpoint{2.713374in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{2.715443in}{2.436336in}}%
\pgfpathlineto{\pgfqpoint{2.717492in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{2.719521in}{2.434026in}}%
\pgfpathlineto{\pgfqpoint{2.721530in}{2.436390in}}%
\pgfpathlineto{\pgfqpoint{2.723521in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{2.725493in}{2.436236in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{2.437159in}}%
\pgfpathlineto{\pgfqpoint{2.729106in}{2.437898in}}%
\pgfpathlineto{\pgfqpoint{2.729106in}{2.439851in}}%
\pgfpathlineto{\pgfqpoint{2.729106in}{2.439851in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{2.439262in}}%
\pgfpathlineto{\pgfqpoint{2.725493in}{2.439109in}}%
\pgfpathlineto{\pgfqpoint{2.723521in}{2.439184in}}%
\pgfpathlineto{\pgfqpoint{2.721530in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{2.719521in}{2.442888in}}%
\pgfpathlineto{\pgfqpoint{2.717492in}{2.445641in}}%
\pgfpathlineto{\pgfqpoint{2.715443in}{2.444988in}}%
\pgfpathlineto{\pgfqpoint{2.713374in}{2.443729in}}%
\pgfpathlineto{\pgfqpoint{2.711284in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{2.710081in}{2.441975in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{2.441556in}}%
\pgfpathlineto{\pgfqpoint{2.709476in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{2.709174in}{2.440688in}}%
\pgfpathlineto{\pgfqpoint{2.708870in}{2.440266in}}%
\pgfpathlineto{\pgfqpoint{2.708567in}{2.439878in}}%
\pgfpathlineto{\pgfqpoint{2.708262in}{2.439530in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{2.439218in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{2.438940in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{2.438694in}}%
\pgfpathlineto{\pgfqpoint{2.707042in}{2.438479in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{2.438292in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{2.438132in}}%
\pgfpathlineto{\pgfqpoint{2.706121in}{2.437999in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.437893in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{2.437815in}}%
\pgfpathlineto{\pgfqpoint{2.705197in}{2.437764in}}%
\pgfpathlineto{\pgfqpoint{2.704888in}{2.437745in}}%
\pgfpathlineto{\pgfqpoint{2.704578in}{2.437761in}}%
\pgfpathlineto{\pgfqpoint{2.704268in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{2.703958in}{2.437880in}}%
\pgfpathlineto{\pgfqpoint{2.703647in}{2.437979in}}%
\pgfpathlineto{\pgfqpoint{2.703335in}{2.438109in}}%
\pgfpathlineto{\pgfqpoint{2.703024in}{2.438257in}}%
\pgfpathlineto{\pgfqpoint{2.702711in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{2.438590in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.438778in}}%
\pgfpathlineto{\pgfqpoint{2.701772in}{2.438985in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{2.439206in}}%
\pgfpathlineto{\pgfqpoint{2.701143in}{2.439428in}}%
\pgfpathlineto{\pgfqpoint{2.700828in}{2.439639in}}%
\pgfpathlineto{\pgfqpoint{2.700512in}{2.439835in}}%
\pgfpathlineto{\pgfqpoint{2.700196in}{2.440003in}}%
\pgfpathlineto{\pgfqpoint{2.699880in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{2.699563in}{2.440218in}}%
\pgfpathlineto{\pgfqpoint{2.699245in}{2.440255in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{2.698609in}{2.440209in}}%
\pgfpathlineto{\pgfqpoint{2.698290in}{2.440136in}}%
\pgfpathlineto{\pgfqpoint{2.697971in}{2.440030in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{2.439886in}}%
\pgfpathlineto{\pgfqpoint{2.697330in}{2.439695in}}%
\pgfpathlineto{\pgfqpoint{2.697010in}{2.439448in}}%
\pgfpathlineto{\pgfqpoint{2.696688in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{2.696366in}{2.438792in}}%
\pgfpathlineto{\pgfqpoint{2.696044in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{2.695721in}{2.437954in}}%
\pgfpathlineto{\pgfqpoint{2.695398in}{2.437498in}}%
\pgfpathlineto{\pgfqpoint{2.695074in}{2.437034in}}%
\pgfpathlineto{\pgfqpoint{2.694750in}{2.436733in}}%
\pgfpathlineto{\pgfqpoint{2.694425in}{2.436743in}}%
\pgfpathlineto{\pgfqpoint{2.694099in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{2.436631in}}%
\pgfpathlineto{\pgfqpoint{2.693447in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{2.693120in}{2.436383in}}%
\pgfpathlineto{\pgfqpoint{2.692793in}{2.436249in}}%
\pgfpathlineto{\pgfqpoint{2.692465in}{2.436131in}}%
\pgfpathlineto{\pgfqpoint{2.692137in}{2.436037in}}%
\pgfpathlineto{\pgfqpoint{2.691808in}{2.435973in}}%
\pgfpathlineto{\pgfqpoint{2.691478in}{2.435942in}}%
\pgfpathlineto{\pgfqpoint{2.691149in}{2.435941in}}%
\pgfpathlineto{\pgfqpoint{2.690818in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{2.690487in}{2.436001in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{2.436045in}}%
\pgfpathlineto{\pgfqpoint{2.689824in}{2.436085in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{2.436113in}}%
\pgfpathlineto{\pgfqpoint{2.689158in}{2.436136in}}%
\pgfpathlineto{\pgfqpoint{2.688824in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{2.688490in}{2.436160in}}%
\pgfpathlineto{\pgfqpoint{2.688156in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{2.687820in}{2.436115in}}%
\pgfpathlineto{\pgfqpoint{2.687485in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{2.436007in}}%
\pgfpathlineto{\pgfqpoint{2.686812in}{2.435937in}}%
\pgfpathlineto{\pgfqpoint{2.686474in}{2.435854in}}%
\pgfpathlineto{\pgfqpoint{2.686136in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{2.685798in}{2.435672in}}%
\pgfpathlineto{\pgfqpoint{2.685459in}{2.435572in}}%
\pgfpathlineto{\pgfqpoint{2.685119in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{2.684779in}{2.435335in}}%
\pgfpathlineto{\pgfqpoint{2.684439in}{2.435194in}}%
\pgfpathlineto{\pgfqpoint{2.684097in}{2.435044in}}%
\pgfpathlineto{\pgfqpoint{2.683756in}{2.434887in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{2.683070in}{2.434564in}}%
\pgfpathlineto{\pgfqpoint{2.682727in}{2.434399in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{2.434233in}}%
\pgfpathlineto{\pgfqpoint{2.682038in}{2.434062in}}%
\pgfpathlineto{\pgfqpoint{2.681693in}{2.433879in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{2.433684in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{2.433302in}}%
\pgfpathlineto{\pgfqpoint{2.680307in}{2.433148in}}%
\pgfpathlineto{\pgfqpoint{2.679959in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{2.679611in}{2.432959in}}%
\pgfpathlineto{\pgfqpoint{2.679262in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{2.432982in}}%
\pgfpathlineto{\pgfqpoint{2.678562in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{2.678211in}{2.433231in}}%
\pgfpathlineto{\pgfqpoint{2.677859in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{2.433658in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.433918in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{2.434185in}}%
\pgfpathlineto{\pgfqpoint{2.676447in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{2.676093in}{2.434637in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{2.675382in}{2.434860in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{2.434891in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.434870in}}%
\pgfpathlineto{\pgfqpoint{2.674312in}{2.434791in}}%
\pgfpathlineto{\pgfqpoint{2.673954in}{2.434647in}}%
\pgfpathlineto{\pgfqpoint{2.673595in}{2.434434in}}%
\pgfpathlineto{\pgfqpoint{2.673236in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{2.672876in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{2.433694in}}%
\pgfpathlineto{\pgfqpoint{2.672154in}{2.433552in}}%
\pgfpathlineto{\pgfqpoint{2.671792in}{2.433457in}}%
\pgfpathlineto{\pgfqpoint{2.671430in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{2.433254in}}%
\pgfpathlineto{\pgfqpoint{2.670703in}{2.433108in}}%
\pgfpathlineto{\pgfqpoint{2.670339in}{2.432919in}}%
\pgfpathlineto{\pgfqpoint{2.669974in}{2.432706in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{2.432491in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{2.432114in}}%
\pgfpathlineto{\pgfqpoint{2.668508in}{2.431961in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{2.431833in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{2.431728in}}%
\pgfpathlineto{\pgfqpoint{2.667402in}{2.431651in}}%
\pgfpathlineto{\pgfqpoint{2.667032in}{2.431613in}}%
\pgfpathlineto{\pgfqpoint{2.666661in}{2.431627in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{2.431705in}}%
\pgfpathlineto{\pgfqpoint{2.665918in}{2.431845in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.432041in}}%
\pgfpathlineto{\pgfqpoint{2.665172in}{2.432289in}}%
\pgfpathlineto{\pgfqpoint{2.664798in}{2.432584in}}%
\pgfpathlineto{\pgfqpoint{2.664423in}{2.432917in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{2.433280in}}%
\pgfpathlineto{\pgfqpoint{2.663672in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{2.434013in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{2.434353in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{2.434900in}}%
\pgfpathlineto{\pgfqpoint{2.661781in}{2.435084in}}%
\pgfpathlineto{\pgfqpoint{2.661401in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{2.661020in}{2.435242in}}%
\pgfpathlineto{\pgfqpoint{2.660639in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{2.435168in}}%
\pgfpathlineto{\pgfqpoint{2.659874in}{2.435070in}}%
\pgfpathlineto{\pgfqpoint{2.659490in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{2.434794in}}%
\pgfpathlineto{\pgfqpoint{2.658721in}{2.434622in}}%
\pgfpathlineto{\pgfqpoint{2.658335in}{2.434424in}}%
\pgfpathlineto{\pgfqpoint{2.657949in}{2.434207in}}%
\pgfpathlineto{\pgfqpoint{2.657562in}{2.433982in}}%
\pgfpathlineto{\pgfqpoint{2.657174in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{2.656786in}{2.433500in}}%
\pgfpathlineto{\pgfqpoint{2.656396in}{2.433247in}}%
\pgfpathlineto{\pgfqpoint{2.656006in}{2.432987in}}%
\pgfpathlineto{\pgfqpoint{2.655616in}{2.432718in}}%
\pgfpathlineto{\pgfqpoint{2.655224in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{2.654832in}{2.432185in}}%
\pgfpathlineto{\pgfqpoint{2.654439in}{2.431922in}}%
\pgfpathlineto{\pgfqpoint{2.654046in}{2.431659in}}%
\pgfpathlineto{\pgfqpoint{2.653651in}{2.431388in}}%
\pgfpathlineto{\pgfqpoint{2.653256in}{2.431098in}}%
\pgfpathlineto{\pgfqpoint{2.652860in}{2.430799in}}%
\pgfpathlineto{\pgfqpoint{2.652464in}{2.430496in}}%
\pgfpathlineto{\pgfqpoint{2.652066in}{2.430195in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{2.429908in}}%
\pgfpathlineto{\pgfqpoint{2.651269in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{2.429652in}}%
\pgfpathlineto{\pgfqpoint{2.650469in}{2.429784in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.429898in}}%
\pgfpathlineto{\pgfqpoint{2.649666in}{2.429990in}}%
\pgfpathlineto{\pgfqpoint{2.649263in}{2.430061in}}%
\pgfpathlineto{\pgfqpoint{2.648860in}{2.430112in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{2.430142in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{2.430156in}}%
\pgfpathlineto{\pgfqpoint{2.647645in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{2.647238in}{2.430195in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.430232in}}%
\pgfpathlineto{\pgfqpoint{2.646423in}{2.430273in}}%
\pgfpathlineto{\pgfqpoint{2.646014in}{2.430316in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{2.430356in}}%
\pgfpathlineto{\pgfqpoint{2.645193in}{2.430387in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{2.430458in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{2.430505in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{2.643128in}{2.430558in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.430539in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{2.430482in}}%
\pgfpathlineto{\pgfqpoint{2.641880in}{2.430382in}}%
\pgfpathlineto{\pgfqpoint{2.641462in}{2.430245in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{2.430083in}}%
\pgfpathlineto{\pgfqpoint{2.640623in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{2.640203in}{2.429712in}}%
\pgfpathlineto{\pgfqpoint{2.639782in}{2.429515in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{2.638937in}{2.429146in}}%
\pgfpathlineto{\pgfqpoint{2.638513in}{2.428996in}}%
\pgfpathlineto{\pgfqpoint{2.638088in}{2.428885in}}%
\pgfpathlineto{\pgfqpoint{2.637663in}{2.428819in}}%
\pgfpathlineto{\pgfqpoint{2.637236in}{2.428803in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{2.428838in}}%
\pgfpathlineto{\pgfqpoint{2.636381in}{2.428922in}}%
\pgfpathlineto{\pgfqpoint{2.635952in}{2.429049in}}%
\pgfpathlineto{\pgfqpoint{2.635522in}{2.429216in}}%
\pgfpathlineto{\pgfqpoint{2.635091in}{2.429422in}}%
\pgfpathlineto{\pgfqpoint{2.634659in}{2.429660in}}%
\pgfpathlineto{\pgfqpoint{2.634227in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{2.633793in}{2.430159in}}%
\pgfpathlineto{\pgfqpoint{2.633359in}{2.430395in}}%
\pgfpathlineto{\pgfqpoint{2.632924in}{2.430618in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{2.430830in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{2.631613in}{2.431226in}}%
\pgfpathlineto{\pgfqpoint{2.631174in}{2.431397in}}%
\pgfpathlineto{\pgfqpoint{2.630734in}{2.431544in}}%
\pgfpathlineto{\pgfqpoint{2.630293in}{2.431662in}}%
\pgfpathlineto{\pgfqpoint{2.629852in}{2.431748in}}%
\pgfpathlineto{\pgfqpoint{2.629409in}{2.431802in}}%
\pgfpathlineto{\pgfqpoint{2.628965in}{2.431818in}}%
\pgfpathlineto{\pgfqpoint{2.628521in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{2.628076in}{2.431779in}}%
\pgfpathlineto{\pgfqpoint{2.627629in}{2.431754in}}%
\pgfpathlineto{\pgfqpoint{2.627182in}{2.431754in}}%
\pgfpathlineto{\pgfqpoint{2.626734in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{2.626285in}{2.431858in}}%
\pgfpathlineto{\pgfqpoint{2.625834in}{2.431936in}}%
\pgfpathlineto{\pgfqpoint{2.625383in}{2.432007in}}%
\pgfpathlineto{\pgfqpoint{2.624931in}{2.432058in}}%
\pgfpathlineto{\pgfqpoint{2.624478in}{2.432075in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{2.432051in}}%
\pgfpathlineto{\pgfqpoint{2.623569in}{2.431983in}}%
\pgfpathlineto{\pgfqpoint{2.623113in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{2.622656in}{2.431672in}}%
\pgfpathlineto{\pgfqpoint{2.622198in}{2.431413in}}%
\pgfpathlineto{\pgfqpoint{2.621739in}{2.431092in}}%
\pgfpathlineto{\pgfqpoint{2.621279in}{2.430730in}}%
\pgfpathlineto{\pgfqpoint{2.620818in}{2.430348in}}%
\pgfpathlineto{\pgfqpoint{2.620356in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{2.429621in}}%
\pgfpathlineto{\pgfqpoint{2.619429in}{2.429319in}}%
\pgfpathlineto{\pgfqpoint{2.618963in}{2.429076in}}%
\pgfpathlineto{\pgfqpoint{2.618497in}{2.428906in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{2.428813in}}%
\pgfpathlineto{\pgfqpoint{2.617562in}{2.428792in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{2.428827in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.428902in}}%
\pgfpathlineto{\pgfqpoint{2.616151in}{2.428994in}}%
\pgfpathlineto{\pgfqpoint{2.615678in}{2.429087in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{2.429177in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{2.429259in}}%
\pgfpathlineto{\pgfqpoint{2.614255in}{2.429323in}}%
\pgfpathlineto{\pgfqpoint{2.613778in}{2.429377in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{2.429425in}}%
\pgfpathlineto{\pgfqpoint{2.612821in}{2.429461in}}%
\pgfpathlineto{\pgfqpoint{2.612341in}{2.429490in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.429511in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{2.429508in}}%
\pgfpathlineto{\pgfqpoint{2.610894in}{2.429474in}}%
\pgfpathlineto{\pgfqpoint{2.610410in}{2.429408in}}%
\pgfpathlineto{\pgfqpoint{2.609924in}{2.429303in}}%
\pgfpathlineto{\pgfqpoint{2.609438in}{2.429155in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{2.428963in}}%
\pgfpathlineto{\pgfqpoint{2.608461in}{2.428731in}}%
\pgfpathlineto{\pgfqpoint{2.607971in}{2.428461in}}%
\pgfpathlineto{\pgfqpoint{2.607480in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{2.606987in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{2.427503in}}%
\pgfpathlineto{\pgfqpoint{2.605999in}{2.427175in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.426874in}}%
\pgfpathlineto{\pgfqpoint{2.605006in}{2.426611in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.426390in}}%
\pgfpathlineto{\pgfqpoint{2.604008in}{2.426222in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{2.426112in}}%
\pgfpathlineto{\pgfqpoint{2.603006in}{2.426049in}}%
\pgfpathlineto{\pgfqpoint{2.602503in}{2.426019in}}%
\pgfpathlineto{\pgfqpoint{2.601999in}{2.426016in}}%
\pgfpathlineto{\pgfqpoint{2.601493in}{2.426043in}}%
\pgfpathlineto{\pgfqpoint{2.600987in}{2.426086in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.426133in}}%
\pgfpathlineto{\pgfqpoint{2.599970in}{2.426178in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.426217in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.426237in}}%
\pgfpathlineto{\pgfqpoint{2.598435in}{2.426234in}}%
\pgfpathlineto{\pgfqpoint{2.597921in}{2.426215in}}%
\pgfpathlineto{\pgfqpoint{2.597406in}{2.426183in}}%
\pgfpathlineto{\pgfqpoint{2.596889in}{2.426155in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.426152in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{2.426191in}}%
\pgfpathlineto{\pgfqpoint{2.595331in}{2.426278in}}%
\pgfpathlineto{\pgfqpoint{2.594810in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{2.594287in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{2.593762in}{2.426713in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{2.426870in}}%
\pgfpathlineto{\pgfqpoint{2.592710in}{2.427022in}}%
\pgfpathlineto{\pgfqpoint{2.592181in}{2.427162in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{2.427335in}}%
\pgfpathlineto{\pgfqpoint{2.590588in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{2.590055in}{2.427370in}}%
\pgfpathlineto{\pgfqpoint{2.589520in}{2.427353in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{2.427324in}}%
\pgfpathlineto{\pgfqpoint{2.588445in}{2.427284in}}%
\pgfpathlineto{\pgfqpoint{2.587906in}{2.427238in}}%
\pgfpathlineto{\pgfqpoint{2.587366in}{2.427198in}}%
\pgfpathlineto{\pgfqpoint{2.586824in}{2.427171in}}%
\pgfpathlineto{\pgfqpoint{2.586280in}{2.427156in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{2.427154in}}%
\pgfpathlineto{\pgfqpoint{2.585189in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{2.584642in}{2.427186in}}%
\pgfpathlineto{\pgfqpoint{2.584093in}{2.427230in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.427304in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{2.427412in}}%
\pgfpathlineto{\pgfqpoint{2.582437in}{2.427542in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{2.427684in}}%
\pgfpathlineto{\pgfqpoint{2.581326in}{2.427817in}}%
\pgfpathlineto{\pgfqpoint{2.580768in}{2.427939in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.428032in}}%
\pgfpathlineto{\pgfqpoint{2.579648in}{2.428087in}}%
\pgfpathlineto{\pgfqpoint{2.579086in}{2.428088in}}%
\pgfpathlineto{\pgfqpoint{2.578522in}{2.428015in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{2.427856in}}%
\pgfpathlineto{\pgfqpoint{2.577390in}{2.427609in}}%
\pgfpathlineto{\pgfqpoint{2.576822in}{2.427279in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{2.426867in}}%
\pgfpathlineto{\pgfqpoint{2.575680in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{2.425809in}}%
\pgfpathlineto{\pgfqpoint{2.574533in}{2.425176in}}%
\pgfpathlineto{\pgfqpoint{2.573957in}{2.424489in}}%
\pgfpathlineto{\pgfqpoint{2.573379in}{2.423768in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.571636in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{2.571052in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{2.570466in}{2.420351in}}%
\pgfpathlineto{\pgfqpoint{2.569879in}{2.419890in}}%
\pgfpathlineto{\pgfqpoint{2.569290in}{2.419541in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{2.419296in}}%
\pgfpathlineto{\pgfqpoint{2.568106in}{2.419136in}}%
\pgfpathlineto{\pgfqpoint{2.567512in}{2.419063in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.419059in}}%
\pgfpathlineto{\pgfqpoint{2.566319in}{2.419105in}}%
\pgfpathlineto{\pgfqpoint{2.565720in}{2.419183in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{2.419276in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{2.419374in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{2.419469in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{2.562698in}{2.419722in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{2.419902in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{2.420121in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{2.420366in}}%
\pgfpathlineto{\pgfqpoint{2.560249in}{2.420621in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{2.420868in}}%
\pgfpathlineto{\pgfqpoint{2.559014in}{2.421085in}}%
\pgfpathlineto{\pgfqpoint{2.558394in}{2.421269in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{2.421409in}}%
\pgfpathlineto{\pgfqpoint{2.557147in}{2.421495in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.421440in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{2.421310in}}%
\pgfpathlineto{\pgfqpoint{2.554632in}{2.421121in}}%
\pgfpathlineto{\pgfqpoint{2.553999in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{2.552087in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{2.551445in}{2.419809in}}%
\pgfpathlineto{\pgfqpoint{2.550802in}{2.419616in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{2.419492in}}%
\pgfpathlineto{\pgfqpoint{2.549510in}{2.419446in}}%
\pgfpathlineto{\pgfqpoint{2.548861in}{2.419465in}}%
\pgfpathlineto{\pgfqpoint{2.548209in}{2.419537in}}%
\pgfpathlineto{\pgfqpoint{2.547556in}{2.419647in}}%
\pgfpathlineto{\pgfqpoint{2.546901in}{2.419794in}}%
\pgfpathlineto{\pgfqpoint{2.546244in}{2.419976in}}%
\pgfpathlineto{\pgfqpoint{2.545584in}{2.420180in}}%
\pgfpathlineto{\pgfqpoint{2.544923in}{2.420392in}}%
\pgfpathlineto{\pgfqpoint{2.544259in}{2.420598in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{2.420798in}}%
\pgfpathlineto{\pgfqpoint{2.542926in}{2.421001in}}%
\pgfpathlineto{\pgfqpoint{2.542256in}{2.421202in}}%
\pgfpathlineto{\pgfqpoint{2.541584in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{2.540910in}{2.421578in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{2.421841in}}%
\pgfpathlineto{\pgfqpoint{2.538874in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{2.538191in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{2.537506in}{2.421827in}}%
\pgfpathlineto{\pgfqpoint{2.536819in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{2.536129in}{2.421424in}}%
\pgfpathlineto{\pgfqpoint{2.535437in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{2.420743in}}%
\pgfpathlineto{\pgfqpoint{2.534046in}{2.420346in}}%
\pgfpathlineto{\pgfqpoint{2.533348in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.532646in}{2.419473in}}%
\pgfpathlineto{\pgfqpoint{2.531943in}{2.419006in}}%
\pgfpathlineto{\pgfqpoint{2.531237in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{2.530529in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{2.529818in}{2.417568in}}%
\pgfpathlineto{\pgfqpoint{2.529105in}{2.417107in}}%
\pgfpathlineto{\pgfqpoint{2.528389in}{2.416679in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{2.526951in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{2.526228in}{2.415489in}}%
\pgfpathlineto{\pgfqpoint{2.525503in}{2.415072in}}%
\pgfpathlineto{\pgfqpoint{2.524775in}{2.414619in}}%
\pgfpathlineto{\pgfqpoint{2.524044in}{2.414123in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{2.521838in}{2.412536in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{2.412018in}}%
\pgfpathlineto{\pgfqpoint{2.520354in}{2.411536in}}%
\pgfpathlineto{\pgfqpoint{2.519607in}{2.411112in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{2.518107in}{2.410514in}}%
\pgfpathlineto{\pgfqpoint{2.517353in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{2.410269in}}%
\pgfpathlineto{\pgfqpoint{2.515837in}{2.410238in}}%
\pgfpathlineto{\pgfqpoint{2.515075in}{2.410240in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.410247in}}%
\pgfpathlineto{\pgfqpoint{2.513542in}{2.410259in}}%
\pgfpathlineto{\pgfqpoint{2.512771in}{2.410262in}}%
\pgfpathlineto{\pgfqpoint{2.511998in}{2.410235in}}%
\pgfpathlineto{\pgfqpoint{2.511221in}{2.410150in}}%
\pgfpathlineto{\pgfqpoint{2.510442in}{2.410002in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{2.409791in}}%
\pgfpathlineto{\pgfqpoint{2.508875in}{2.409526in}}%
\pgfpathlineto{\pgfqpoint{2.508087in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{2.507296in}{2.408837in}}%
\pgfpathlineto{\pgfqpoint{2.506502in}{2.408424in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{2.407986in}}%
\pgfpathlineto{\pgfqpoint{2.504905in}{2.407566in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{2.407199in}}%
\pgfpathlineto{\pgfqpoint{2.503296in}{2.406923in}}%
\pgfpathlineto{\pgfqpoint{2.502487in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.406720in}}%
\pgfpathlineto{\pgfqpoint{2.500859in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{2.500040in}{2.407088in}}%
\pgfpathlineto{\pgfqpoint{2.499218in}{2.407528in}}%
\pgfpathlineto{\pgfqpoint{2.498393in}{2.408132in}}%
\pgfpathlineto{\pgfqpoint{2.497564in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.409699in}}%
\pgfpathlineto{\pgfqpoint{2.495898in}{2.410572in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{2.494218in}{2.412366in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.413233in}}%
\pgfpathlineto{\pgfqpoint{2.492524in}{2.414005in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{2.414626in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{2.415067in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.415316in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{2.415382in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{2.415280in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.415044in}}%
\pgfpathlineto{\pgfqpoint{2.486486in}{2.414689in}}%
\pgfpathlineto{\pgfqpoint{2.485610in}{2.414225in}}%
\pgfpathlineto{\pgfqpoint{2.484729in}{2.413705in}}%
\pgfpathlineto{\pgfqpoint{2.483845in}{2.413185in}}%
\pgfpathlineto{\pgfqpoint{2.482957in}{2.412708in}}%
\pgfpathlineto{\pgfqpoint{2.482065in}{2.412288in}}%
\pgfpathlineto{\pgfqpoint{2.481170in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{2.479367in}{2.411676in}}%
\pgfpathlineto{\pgfqpoint{2.478460in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{2.411873in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{2.412081in}}%
\pgfpathlineto{\pgfqpoint{2.475715in}{2.412289in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{2.412466in}}%
\pgfpathlineto{\pgfqpoint{2.473864in}{2.412603in}}%
\pgfpathlineto{\pgfqpoint{2.472933in}{2.412675in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{2.471058in}{2.412612in}}%
\pgfpathlineto{\pgfqpoint{2.470114in}{2.412503in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{2.412266in}}%
\pgfpathlineto{\pgfqpoint{2.467257in}{2.412112in}}%
\pgfpathlineto{\pgfqpoint{2.466296in}{2.411918in}}%
\pgfpathlineto{\pgfqpoint{2.465330in}{2.411672in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{2.411355in}}%
\pgfpathlineto{\pgfqpoint{2.463386in}{2.410969in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{2.461423in}{2.409976in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{2.409398in}}%
\pgfpathlineto{\pgfqpoint{2.459442in}{2.408808in}}%
\pgfpathlineto{\pgfqpoint{2.458444in}{2.408232in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{2.407692in}}%
\pgfpathlineto{\pgfqpoint{2.456435in}{2.407234in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{2.406871in}}%
\pgfpathlineto{\pgfqpoint{2.454406in}{2.406608in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{2.406421in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{2.406293in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{2.406196in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{2.406099in}}%
\pgfpathlineto{\pgfqpoint{2.449245in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{2.448198in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.405606in}}%
\pgfpathlineto{\pgfqpoint{2.446087in}{2.405326in}}%
\pgfpathlineto{\pgfqpoint{2.445024in}{2.404973in}}%
\pgfpathlineto{\pgfqpoint{2.443955in}{2.404574in}}%
\pgfpathlineto{\pgfqpoint{2.442881in}{2.404158in}}%
\pgfpathlineto{\pgfqpoint{2.441801in}{2.403740in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{2.403330in}}%
\pgfpathlineto{\pgfqpoint{2.439625in}{2.402914in}}%
\pgfpathlineto{\pgfqpoint{2.438529in}{2.402484in}}%
\pgfpathlineto{\pgfqpoint{2.437426in}{2.402029in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{2.401530in}}%
\pgfpathlineto{\pgfqpoint{2.435204in}{2.401007in}}%
\pgfpathlineto{\pgfqpoint{2.434084in}{2.400477in}}%
\pgfpathlineto{\pgfqpoint{2.432958in}{2.399955in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{2.399465in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.399044in}}%
\pgfpathlineto{\pgfqpoint{2.429543in}{2.398718in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{2.398497in}}%
\pgfpathlineto{\pgfqpoint{2.427235in}{2.398375in}}%
\pgfpathlineto{\pgfqpoint{2.426072in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{2.398408in}}%
\pgfpathlineto{\pgfqpoint{2.423725in}{2.398547in}}%
\pgfpathlineto{\pgfqpoint{2.422542in}{2.398761in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.399043in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{2.399382in}}%
\pgfpathlineto{\pgfqpoint{2.418952in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.400174in}}%
\pgfpathlineto{\pgfqpoint{2.416525in}{2.400573in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{2.401248in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{2.401519in}}%
\pgfpathlineto{\pgfqpoint{2.411583in}{2.401725in}}%
\pgfpathlineto{\pgfqpoint{2.410329in}{2.401865in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{2.401910in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.401874in}}%
\pgfpathlineto{\pgfqpoint{2.406522in}{2.401751in}}%
\pgfpathlineto{\pgfqpoint{2.405238in}{2.401533in}}%
\pgfpathlineto{\pgfqpoint{2.403946in}{2.401162in}}%
\pgfpathlineto{\pgfqpoint{2.402645in}{2.400587in}}%
\pgfpathlineto{\pgfqpoint{2.401337in}{2.399781in}}%
\pgfpathlineto{\pgfqpoint{2.400020in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{2.398695in}{2.397658in}}%
\pgfpathlineto{\pgfqpoint{2.397362in}{2.396446in}}%
\pgfpathlineto{\pgfqpoint{2.396020in}{2.395186in}}%
\pgfpathlineto{\pgfqpoint{2.394669in}{2.393898in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{2.391323in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.390048in}}%
\pgfpathlineto{\pgfqpoint{2.389179in}{2.388815in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{2.387667in}}%
\pgfpathlineto{\pgfqpoint{2.386379in}{2.386653in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.385802in}}%
\pgfpathlineto{\pgfqpoint{2.383541in}{2.385113in}}%
\pgfpathlineto{\pgfqpoint{2.382107in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.384238in}}%
\pgfpathlineto{\pgfqpoint{2.379211in}{2.384016in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{2.383901in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{2.383850in}}%
\pgfpathlineto{\pgfqpoint{2.374789in}{2.383849in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{2.371789in}{2.383916in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.383970in}}%
\pgfpathlineto{\pgfqpoint{2.368746in}{2.384024in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{2.384058in}}%
\pgfpathlineto{\pgfqpoint{2.365657in}{2.384009in}}%
\pgfpathlineto{\pgfqpoint{2.364096in}{2.383797in}}%
\pgfpathlineto{\pgfqpoint{2.362523in}{2.383388in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{2.382759in}}%
\pgfpathlineto{\pgfqpoint{2.359341in}{2.381929in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{2.380900in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.379697in}}%
\pgfpathlineto{\pgfqpoint{2.354476in}{2.378326in}}%
\pgfpathlineto{\pgfqpoint{2.352829in}{2.376781in}}%
\pgfpathlineto{\pgfqpoint{2.351168in}{2.375061in}}%
\pgfpathlineto{\pgfqpoint{2.349495in}{2.373209in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.371250in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{2.369222in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.367150in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{2.365050in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{2.362958in}}%
\pgfpathlineto{\pgfqpoint{2.339165in}{2.360923in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.358935in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{2.356980in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.355046in}}%
\pgfpathlineto{\pgfqpoint{2.331985in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{2.330150in}{2.351153in}}%
\pgfpathlineto{\pgfqpoint{2.328300in}{2.349145in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.347080in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.344951in}}%
\pgfpathlineto{\pgfqpoint{2.322649in}{2.342782in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{2.338413in}}%
\pgfpathlineto{\pgfqpoint{2.316842in}{2.336245in}}%
\pgfpathlineto{\pgfqpoint{2.314871in}{2.334073in}}%
\pgfpathlineto{\pgfqpoint{2.312880in}{2.331874in}}%
\pgfpathlineto{\pgfqpoint{2.310870in}{2.329568in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{2.327108in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{2.304723in}{2.321956in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.319352in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{2.298391in}{2.314216in}}%
\pgfpathlineto{\pgfqpoint{2.296237in}{2.311683in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{2.309150in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{2.306564in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{2.303919in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.301225in}}%
\pgfpathlineto{\pgfqpoint{2.285123in}{2.298537in}}%
\pgfpathlineto{\pgfqpoint{2.282828in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{2.280508in}{2.293444in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.291170in}}%
\pgfpathlineto{\pgfqpoint{2.275788in}{2.289188in}}%
\pgfpathlineto{\pgfqpoint{2.273388in}{2.287543in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{2.286232in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{2.285172in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{2.284288in}}%
\pgfpathlineto{\pgfqpoint{2.263504in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{2.260958in}{2.282954in}}%
\pgfpathlineto{\pgfqpoint{2.258381in}{2.282431in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{2.253131in}{2.281332in}}%
\pgfpathlineto{\pgfqpoint{2.250456in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.279728in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.278682in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.276003in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.270674in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{2.268542in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{2.266176in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{2.263563in}}%
\pgfpathlineto{\pgfqpoint{2.218532in}{2.260678in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{2.257509in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.254103in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.250491in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{2.246647in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{2.242612in}}%
\pgfpathlineto{\pgfqpoint{2.198829in}{2.238441in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{2.234253in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.221593in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{2.217396in}}%
\pgfpathlineto{\pgfqpoint{2.177085in}{2.213255in}}%
\pgfpathlineto{\pgfqpoint{2.173232in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{2.169306in}{2.205246in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{2.197974in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{2.194650in}}%
\pgfpathlineto{\pgfqpoint{2.152827in}{2.191529in}}%
\pgfpathlineto{\pgfqpoint{2.148497in}{2.188517in}}%
\pgfpathlineto{\pgfqpoint{2.144076in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{2.139559in}{2.182287in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{2.179076in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{2.175804in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{2.115394in}{2.165734in}}%
\pgfpathlineto{\pgfqpoint{2.110208in}{2.162336in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.158924in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{2.155445in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.151800in}}%
\pgfpathlineto{\pgfqpoint{2.088082in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.140964in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{2.137491in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{2.128622in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.122323in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.114422in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.027668in}{2.093283in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{2.079835in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{2.064252in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{2.046102in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.999757in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{1.970202in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{1.894958in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.848047in}}%
\pgfpathlineto{\pgfqpoint{1.930515in}{1.794362in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{1.904230in}{1.664675in}}%
\pgfpathlineto{\pgfqpoint{1.889741in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{1.874178in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{1.857368in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{1.857368in}{1.411755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.996073in}{1.325319in}}{\pgfqpoint{2.867535in}{2.444914in}}{%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.340327in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{1.325319in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.517031in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.664179in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.726530in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.781982in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.945225in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.023074in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.062094in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.078578in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.093217in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.106152in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.117434in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.135347in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.142204in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.147882in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.152655in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.160125in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{2.268929in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.179900in}}%
\pgfpathlineto{\pgfqpoint{2.278264in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.185731in}}%
\pgfpathlineto{\pgfqpoint{2.287201in}{2.188797in}}%
\pgfpathlineto{\pgfqpoint{2.291532in}{2.191938in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.197855in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{2.308011in}{2.202449in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.204710in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.212375in}}%
\pgfpathlineto{\pgfqpoint{2.326943in}{2.214895in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.217260in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.219510in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.221758in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.224128in}}%
\pgfpathlineto{\pgfqpoint{2.344309in}{2.226679in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.232156in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{2.360348in}{2.239924in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.242104in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.244031in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.245653in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.246967in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.248004in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.248850in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.249610in}}%
\pgfpathlineto{\pgfqpoint{2.383705in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{2.386451in}{2.251193in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.252107in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{2.253099in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.255185in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{2.256139in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.257010in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.257837in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.258652in}}%
\pgfpathlineto{\pgfqpoint{2.409665in}{2.259511in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{2.260476in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.262899in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{2.267405in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{2.268850in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.270175in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{2.272492in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{2.275023in}}%
\pgfpathlineto{\pgfqpoint{2.441338in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.276368in}}%
\pgfpathlineto{\pgfqpoint{2.447546in}{2.276628in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{2.276853in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.277120in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.277486in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.277964in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{2.459436in}{2.279300in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.280162in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.282335in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.283714in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.287117in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.289110in}}%
\pgfpathlineto{\pgfqpoint{2.474310in}{2.291265in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.293563in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.298430in}}%
\pgfpathlineto{\pgfqpoint{2.481370in}{2.300945in}}%
\pgfpathlineto{\pgfqpoint{2.483098in}{2.303488in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.306021in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.308518in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.310974in}}%
\pgfpathlineto{\pgfqpoint{2.489873in}{2.313401in}}%
\pgfpathlineto{\pgfqpoint{2.491533in}{2.315804in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{2.318186in}}%
\pgfpathlineto{\pgfqpoint{2.494815in}{2.320531in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.322860in}}%
\pgfpathlineto{\pgfqpoint{2.498045in}{2.325176in}}%
\pgfpathlineto{\pgfqpoint{2.499642in}{2.327453in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.329668in}}%
\pgfpathlineto{\pgfqpoint{2.502800in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.333864in}}%
\pgfpathlineto{\pgfqpoint{2.505912in}{2.335848in}}%
\pgfpathlineto{\pgfqpoint{2.507450in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.508978in}{2.339542in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{2.341223in}}%
\pgfpathlineto{\pgfqpoint{2.511999in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{2.344234in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{2.345629in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.348344in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{2.349669in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.350963in}}%
\pgfpathlineto{\pgfqpoint{2.522245in}{2.352246in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{2.525083in}{2.354738in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.355879in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.356932in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.357871in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.358690in}}%
\pgfpathlineto{\pgfqpoint{2.532015in}{2.359375in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.359937in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.360423in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.360847in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.361267in}}%
\pgfpathlineto{\pgfqpoint{2.538725in}{2.361724in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{2.362260in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.362885in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{2.363605in}}%
\pgfpathlineto{\pgfqpoint{2.543943in}{2.364411in}}%
\pgfpathlineto{\pgfqpoint{2.545227in}{2.365299in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.366303in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{2.367440in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.368698in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{2.371465in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.372894in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.374309in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{2.376975in}}%
\pgfpathlineto{\pgfqpoint{2.557657in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{2.560057in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{2.561247in}{2.380838in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{2.381391in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.381784in}}%
\pgfpathlineto{\pgfqpoint{2.564776in}{2.382049in}}%
\pgfpathlineto{\pgfqpoint{2.565940in}{2.382227in}}%
\pgfpathlineto{\pgfqpoint{2.567097in}{2.382346in}}%
\pgfpathlineto{\pgfqpoint{2.568248in}{2.382429in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{2.382481in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.382483in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.382519in}}%
\pgfpathlineto{\pgfqpoint{2.575023in}{2.382609in}}%
\pgfpathlineto{\pgfqpoint{2.576131in}{2.382746in}}%
\pgfpathlineto{\pgfqpoint{2.577233in}{2.382923in}}%
\pgfpathlineto{\pgfqpoint{2.578330in}{2.383135in}}%
\pgfpathlineto{\pgfqpoint{2.579421in}{2.383371in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{2.383642in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.383957in}}%
\pgfpathlineto{\pgfqpoint{2.582660in}{2.384336in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{2.384788in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{2.585850in}{2.385862in}}%
\pgfpathlineto{\pgfqpoint{2.586903in}{2.386424in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{2.386968in}}%
\pgfpathlineto{\pgfqpoint{2.588992in}{2.387454in}}%
\pgfpathlineto{\pgfqpoint{2.590029in}{2.387862in}}%
\pgfpathlineto{\pgfqpoint{2.591061in}{2.388175in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{2.388404in}}%
\pgfpathlineto{\pgfqpoint{2.593110in}{2.388540in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.388601in}}%
\pgfpathlineto{\pgfqpoint{2.595139in}{2.388612in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{2.388598in}}%
\pgfpathlineto{\pgfqpoint{2.597149in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{2.598146in}{2.388534in}}%
\pgfpathlineto{\pgfqpoint{2.599139in}{2.388462in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{2.388360in}}%
\pgfpathlineto{\pgfqpoint{2.601111in}{2.388222in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{2.388072in}}%
\pgfpathlineto{\pgfqpoint{2.603065in}{2.387937in}}%
\pgfpathlineto{\pgfqpoint{2.604035in}{2.387842in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.387790in}}%
\pgfpathlineto{\pgfqpoint{2.605962in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{2.606918in}{2.387815in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{2.608819in}{2.388016in}}%
\pgfpathlineto{\pgfqpoint{2.609763in}{2.388166in}}%
\pgfpathlineto{\pgfqpoint{2.610702in}{2.388362in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{2.388603in}}%
\pgfpathlineto{\pgfqpoint{2.612569in}{2.388883in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{2.389208in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{2.389567in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{2.389970in}}%
\pgfpathlineto{\pgfqpoint{2.616253in}{2.390398in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.390840in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{2.391287in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{2.392195in}}%
\pgfpathlineto{\pgfqpoint{2.620770in}{2.392677in}}%
\pgfpathlineto{\pgfqpoint{2.621661in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{2.393772in}}%
\pgfpathlineto{\pgfqpoint{2.623434in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{2.624314in}{2.394993in}}%
\pgfpathlineto{\pgfqpoint{2.625191in}{2.395596in}}%
\pgfpathlineto{\pgfqpoint{2.626064in}{2.396140in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{2.396611in}}%
\pgfpathlineto{\pgfqpoint{2.627800in}{2.397006in}}%
\pgfpathlineto{\pgfqpoint{2.628662in}{2.397339in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{2.397603in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{2.397816in}}%
\pgfpathlineto{\pgfqpoint{2.631229in}{2.397993in}}%
\pgfpathlineto{\pgfqpoint{2.632077in}{2.398148in}}%
\pgfpathlineto{\pgfqpoint{2.632922in}{2.398285in}}%
\pgfpathlineto{\pgfqpoint{2.633764in}{2.398417in}}%
\pgfpathlineto{\pgfqpoint{2.634602in}{2.398550in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{2.398684in}}%
\pgfpathlineto{\pgfqpoint{2.636269in}{2.398827in}}%
\pgfpathlineto{\pgfqpoint{2.637097in}{2.398987in}}%
\pgfpathlineto{\pgfqpoint{2.637923in}{2.399157in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.399333in}}%
\pgfpathlineto{\pgfqpoint{2.639563in}{2.399516in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{2.399710in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{2.399922in}}%
\pgfpathlineto{\pgfqpoint{2.642000in}{2.400172in}}%
\pgfpathlineto{\pgfqpoint{2.642807in}{2.400453in}}%
\pgfpathlineto{\pgfqpoint{2.643610in}{2.400758in}}%
\pgfpathlineto{\pgfqpoint{2.644410in}{2.401075in}}%
\pgfpathlineto{\pgfqpoint{2.645207in}{2.401405in}}%
\pgfpathlineto{\pgfqpoint{2.646001in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{2.402454in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{2.402795in}}%
\pgfpathlineto{\pgfqpoint{2.649147in}{2.403121in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{2.403431in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{2.403732in}}%
\pgfpathlineto{\pgfqpoint{2.651476in}{2.404026in}}%
\pgfpathlineto{\pgfqpoint{2.652247in}{2.404315in}}%
\pgfpathlineto{\pgfqpoint{2.653014in}{2.404602in}}%
\pgfpathlineto{\pgfqpoint{2.653779in}{2.404879in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{2.405135in}}%
\pgfpathlineto{\pgfqpoint{2.655301in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{2.656058in}{2.405589in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{2.405805in}}%
\pgfpathlineto{\pgfqpoint{2.657563in}{2.406020in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{2.406248in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.406504in}}%
\pgfpathlineto{\pgfqpoint{2.659802in}{2.406798in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.407112in}}%
\pgfpathlineto{\pgfqpoint{2.661280in}{2.407411in}}%
\pgfpathlineto{\pgfqpoint{2.662016in}{2.407659in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{2.407842in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{2.664207in}{2.407949in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.407861in}}%
\pgfpathlineto{\pgfqpoint{2.665656in}{2.407684in}}%
\pgfpathlineto{\pgfqpoint{2.666376in}{2.407447in}}%
\pgfpathlineto{\pgfqpoint{2.667094in}{2.407187in}}%
\pgfpathlineto{\pgfqpoint{2.667810in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{2.406664in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.406419in}}%
\pgfpathlineto{\pgfqpoint{2.669942in}{2.406195in}}%
\pgfpathlineto{\pgfqpoint{2.670648in}{2.406016in}}%
\pgfpathlineto{\pgfqpoint{2.671351in}{2.405884in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{2.672751in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{2.673448in}{2.405868in}}%
\pgfpathlineto{\pgfqpoint{2.674142in}{2.405992in}}%
\pgfpathlineto{\pgfqpoint{2.674834in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{2.675523in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{2.676211in}{2.406828in}}%
\pgfpathlineto{\pgfqpoint{2.676896in}{2.407238in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{2.407696in}}%
\pgfpathlineto{\pgfqpoint{2.678260in}{2.408185in}}%
\pgfpathlineto{\pgfqpoint{2.678938in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{2.679615in}{2.409214in}}%
\pgfpathlineto{\pgfqpoint{2.680289in}{2.409732in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{2.410248in}}%
\pgfpathlineto{\pgfqpoint{2.681631in}{2.410745in}}%
\pgfpathlineto{\pgfqpoint{2.682298in}{2.411225in}}%
\pgfpathlineto{\pgfqpoint{2.682964in}{2.411688in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{2.412128in}}%
\pgfpathlineto{\pgfqpoint{2.684289in}{2.412554in}}%
\pgfpathlineto{\pgfqpoint{2.684948in}{2.412959in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{2.413345in}}%
\pgfpathlineto{\pgfqpoint{2.686261in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{2.687565in}{2.414324in}}%
\pgfpathlineto{\pgfqpoint{2.688214in}{2.414594in}}%
\pgfpathlineto{\pgfqpoint{2.688862in}{2.414848in}}%
\pgfpathlineto{\pgfqpoint{2.689507in}{2.415097in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{2.415341in}}%
\pgfpathlineto{\pgfqpoint{2.690791in}{2.415563in}}%
\pgfpathlineto{\pgfqpoint{2.691431in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.415933in}}%
\pgfpathlineto{\pgfqpoint{2.692703in}{2.416090in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{2.416216in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{2.416303in}}%
\pgfpathlineto{\pgfqpoint{2.694598in}{2.416361in}}%
\pgfpathlineto{\pgfqpoint{2.695226in}{2.416394in}}%
\pgfpathlineto{\pgfqpoint{2.695852in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.416390in}}%
\pgfpathlineto{\pgfqpoint{2.697098in}{2.416349in}}%
\pgfpathlineto{\pgfqpoint{2.697719in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{2.698337in}{2.416186in}}%
\pgfpathlineto{\pgfqpoint{2.698954in}{2.416075in}}%
\pgfpathlineto{\pgfqpoint{2.699569in}{2.415948in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{2.415801in}}%
\pgfpathlineto{\pgfqpoint{2.700793in}{2.415637in}}%
\pgfpathlineto{\pgfqpoint{2.701403in}{2.415451in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{2.415238in}}%
\pgfpathlineto{\pgfqpoint{2.702617in}{2.415020in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{2.703824in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{2.414469in}}%
\pgfpathlineto{\pgfqpoint{2.705024in}{2.414375in}}%
\pgfpathlineto{\pgfqpoint{2.705621in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{2.706217in}{2.414374in}}%
\pgfpathlineto{\pgfqpoint{2.706811in}{2.414471in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{2.414640in}}%
\pgfpathlineto{\pgfqpoint{2.707994in}{2.414885in}}%
\pgfpathlineto{\pgfqpoint{2.708583in}{2.415210in}}%
\pgfpathlineto{\pgfqpoint{2.709171in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{2.709756in}{2.416101in}}%
\pgfpathlineto{\pgfqpoint{2.710341in}{2.416641in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{2.417852in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{2.419663in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{2.422258in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{2.422414in}}%
\pgfpathlineto{\pgfqpoint{2.721695in}{2.422205in}}%
\pgfpathlineto{\pgfqpoint{2.723346in}{2.421685in}}%
\pgfpathlineto{\pgfqpoint{2.725528in}{2.420404in}}%
\pgfpathlineto{\pgfqpoint{2.727688in}{2.418922in}}%
\pgfpathlineto{\pgfqpoint{2.729293in}{2.417858in}}%
\pgfpathlineto{\pgfqpoint{2.731414in}{2.417115in}}%
\pgfpathlineto{\pgfqpoint{2.732991in}{2.417312in}}%
\pgfpathlineto{\pgfqpoint{2.735076in}{2.418200in}}%
\pgfpathlineto{\pgfqpoint{2.737140in}{2.419754in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{2.421218in}}%
\pgfpathlineto{\pgfqpoint{2.740703in}{2.422569in}}%
\pgfpathlineto{\pgfqpoint{2.742212in}{2.422685in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{2.422334in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{2.422202in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{2.749599in}{2.423010in}}%
\pgfpathlineto{\pgfqpoint{2.751046in}{2.423104in}}%
\pgfpathlineto{\pgfqpoint{2.752959in}{2.422840in}}%
\pgfpathlineto{\pgfqpoint{2.754383in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{2.758133in}{2.423043in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{2.423700in}}%
\pgfpathlineto{\pgfqpoint{2.761360in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{2.762729in}{2.426472in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{2.427954in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{2.427792in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{2.427704in}}%
\pgfpathlineto{\pgfqpoint{2.770755in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{2.772498in}{2.428562in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{2.429753in}}%
\pgfpathlineto{\pgfqpoint{2.775514in}{2.430501in}}%
\pgfpathlineto{\pgfqpoint{2.777217in}{2.431141in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{2.431497in}}%
\pgfpathlineto{\pgfqpoint{2.780166in}{2.431279in}}%
\pgfpathlineto{\pgfqpoint{2.781833in}{2.429891in}}%
\pgfpathlineto{\pgfqpoint{2.783075in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{2.784718in}{2.428328in}}%
\pgfpathlineto{\pgfqpoint{2.785943in}{2.428435in}}%
\pgfpathlineto{\pgfqpoint{2.787565in}{2.428738in}}%
\pgfpathlineto{\pgfqpoint{2.789174in}{2.428965in}}%
\pgfpathlineto{\pgfqpoint{2.790373in}{2.429260in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{2.429734in}}%
\pgfpathlineto{\pgfqpoint{2.793144in}{2.430156in}}%
\pgfpathlineto{\pgfqpoint{2.794711in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{2.796267in}{2.430810in}}%
\pgfpathlineto{\pgfqpoint{2.797426in}{2.430582in}}%
\pgfpathlineto{\pgfqpoint{2.798961in}{2.430837in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{2.431314in}}%
\pgfpathlineto{\pgfqpoint{2.801622in}{2.430831in}}%
\pgfpathlineto{\pgfqpoint{2.802752in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{2.804250in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{2.805736in}{2.432535in}}%
\pgfpathlineto{\pgfqpoint{2.806845in}{2.433960in}}%
\pgfpathlineto{\pgfqpoint{2.808313in}{2.433725in}}%
\pgfpathlineto{\pgfqpoint{2.809408in}{2.433143in}}%
\pgfpathlineto{\pgfqpoint{2.810859in}{2.432243in}}%
\pgfpathlineto{\pgfqpoint{2.812300in}{2.431660in}}%
\pgfpathlineto{\pgfqpoint{2.813374in}{2.431512in}}%
\pgfpathlineto{\pgfqpoint{2.814798in}{2.431376in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.431326in}}%
\pgfpathlineto{\pgfqpoint{2.817266in}{2.431214in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{2.430750in}}%
\pgfpathlineto{\pgfqpoint{2.819706in}{2.430248in}}%
\pgfpathlineto{\pgfqpoint{2.821088in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{2.822118in}{2.429402in}}%
\pgfpathlineto{\pgfqpoint{2.823484in}{2.429733in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{2.430645in}}%
\pgfpathlineto{\pgfqpoint{2.825853in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.827195in}{2.432535in}}%
\pgfpathlineto{\pgfqpoint{2.828196in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{2.829523in}{2.434461in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{2.435328in}}%
\pgfpathlineto{\pgfqpoint{2.831825in}{2.435504in}}%
\pgfpathlineto{\pgfqpoint{2.833129in}{2.435427in}}%
\pgfpathlineto{\pgfqpoint{2.834102in}{2.435540in}}%
\pgfpathlineto{\pgfqpoint{2.835393in}{2.436250in}}%
\pgfpathlineto{\pgfqpoint{2.836675in}{2.437579in}}%
\pgfpathlineto{\pgfqpoint{2.837632in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{2.838901in}{2.439902in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.440161in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.439665in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{2.439021in}}%
\pgfpathlineto{\pgfqpoint{2.843283in}{2.438363in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{2.437590in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{2.437441in}}%
\pgfpathlineto{\pgfqpoint{2.846663in}{2.437788in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{2.438492in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{2.438923in}}%
\pgfpathlineto{\pgfqpoint{2.849989in}{2.438970in}}%
\pgfpathlineto{\pgfqpoint{2.850887in}{2.438876in}}%
\pgfpathlineto{\pgfqpoint{2.852078in}{2.439059in}}%
\pgfpathlineto{\pgfqpoint{2.852968in}{2.439455in}}%
\pgfpathlineto{\pgfqpoint{2.854147in}{2.439589in}}%
\pgfpathlineto{\pgfqpoint{2.855321in}{2.438634in}}%
\pgfpathlineto{\pgfqpoint{2.856196in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.437085in}}%
\pgfpathlineto{\pgfqpoint{2.858225in}{2.437274in}}%
\pgfpathlineto{\pgfqpoint{2.859376in}{2.438249in}}%
\pgfpathlineto{\pgfqpoint{2.860521in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{2.861375in}{2.439953in}}%
\pgfpathlineto{\pgfqpoint{2.862508in}{2.440053in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{2.439874in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{2.439526in}}%
\pgfpathlineto{\pgfqpoint{2.865595in}{2.439167in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.438913in}}%
\pgfpathlineto{\pgfqpoint{2.867535in}{2.438058in}}%
\pgfpathlineto{\pgfqpoint{2.867535in}{2.439151in}}%
\pgfpathlineto{\pgfqpoint{2.867535in}{2.439151in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{2.440742in}}%
\pgfpathlineto{\pgfqpoint{2.865595in}{2.442324in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{2.443852in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{2.862508in}{2.444190in}}%
\pgfpathlineto{\pgfqpoint{2.861375in}{2.443514in}}%
\pgfpathlineto{\pgfqpoint{2.860521in}{2.443157in}}%
\pgfpathlineto{\pgfqpoint{2.859376in}{2.443318in}}%
\pgfpathlineto{\pgfqpoint{2.858225in}{2.444021in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.444627in}}%
\pgfpathlineto{\pgfqpoint{2.856196in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{2.855321in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{2.854147in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{2.852968in}{2.443667in}}%
\pgfpathlineto{\pgfqpoint{2.852078in}{2.443949in}}%
\pgfpathlineto{\pgfqpoint{2.850887in}{2.444110in}}%
\pgfpathlineto{\pgfqpoint{2.849989in}{2.443887in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{2.443337in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{2.846663in}{2.443168in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{2.442812in}}%
\pgfpathlineto{\pgfqpoint{2.843283in}{2.442281in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{2.441824in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.441270in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.441010in}}%
\pgfpathlineto{\pgfqpoint{2.838901in}{2.441064in}}%
\pgfpathlineto{\pgfqpoint{2.837632in}{2.440784in}}%
\pgfpathlineto{\pgfqpoint{2.836675in}{2.440141in}}%
\pgfpathlineto{\pgfqpoint{2.835393in}{2.439090in}}%
\pgfpathlineto{\pgfqpoint{2.834102in}{2.438623in}}%
\pgfpathlineto{\pgfqpoint{2.833129in}{2.438693in}}%
\pgfpathlineto{\pgfqpoint{2.831825in}{2.439170in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{2.439584in}}%
\pgfpathlineto{\pgfqpoint{2.829523in}{2.439944in}}%
\pgfpathlineto{\pgfqpoint{2.828196in}{2.439688in}}%
\pgfpathlineto{\pgfqpoint{2.827195in}{2.439033in}}%
\pgfpathlineto{\pgfqpoint{2.825853in}{2.438244in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{2.438155in}}%
\pgfpathlineto{\pgfqpoint{2.823484in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{2.822118in}{2.439439in}}%
\pgfpathlineto{\pgfqpoint{2.821088in}{2.439804in}}%
\pgfpathlineto{\pgfqpoint{2.819706in}{2.439729in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{2.439304in}}%
\pgfpathlineto{\pgfqpoint{2.817266in}{2.438484in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.814798in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{2.813374in}{2.437760in}}%
\pgfpathlineto{\pgfqpoint{2.812300in}{2.438243in}}%
\pgfpathlineto{\pgfqpoint{2.810859in}{2.438591in}}%
\pgfpathlineto{\pgfqpoint{2.809408in}{2.438009in}}%
\pgfpathlineto{\pgfqpoint{2.808313in}{2.436680in}}%
\pgfpathlineto{\pgfqpoint{2.806845in}{2.434556in}}%
\pgfpathlineto{\pgfqpoint{2.805736in}{2.434589in}}%
\pgfpathlineto{\pgfqpoint{2.804250in}{2.434680in}}%
\pgfpathlineto{\pgfqpoint{2.802752in}{2.434101in}}%
\pgfpathlineto{\pgfqpoint{2.801622in}{2.433149in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{2.431854in}}%
\pgfpathlineto{\pgfqpoint{2.798961in}{2.432038in}}%
\pgfpathlineto{\pgfqpoint{2.797426in}{2.432188in}}%
\pgfpathlineto{\pgfqpoint{2.796267in}{2.431861in}}%
\pgfpathlineto{\pgfqpoint{2.794711in}{2.431785in}}%
\pgfpathlineto{\pgfqpoint{2.793144in}{2.433230in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{2.790373in}{2.435298in}}%
\pgfpathlineto{\pgfqpoint{2.789174in}{2.435459in}}%
\pgfpathlineto{\pgfqpoint{2.787565in}{2.435316in}}%
\pgfpathlineto{\pgfqpoint{2.785943in}{2.435376in}}%
\pgfpathlineto{\pgfqpoint{2.784718in}{2.435509in}}%
\pgfpathlineto{\pgfqpoint{2.783075in}{2.435168in}}%
\pgfpathlineto{\pgfqpoint{2.781833in}{2.434451in}}%
\pgfpathlineto{\pgfqpoint{2.780166in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{2.433450in}}%
\pgfpathlineto{\pgfqpoint{2.777217in}{2.433877in}}%
\pgfpathlineto{\pgfqpoint{2.775514in}{2.434502in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{2.435026in}}%
\pgfpathlineto{\pgfqpoint{2.772498in}{2.435559in}}%
\pgfpathlineto{\pgfqpoint{2.770755in}{2.435623in}}%
\pgfpathlineto{\pgfqpoint{2.769439in}{2.435323in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{2.433642in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{2.762729in}{2.433429in}}%
\pgfpathlineto{\pgfqpoint{2.761360in}{2.434185in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{2.434596in}}%
\pgfpathlineto{\pgfqpoint{2.758133in}{2.433956in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{2.432355in}}%
\pgfpathlineto{\pgfqpoint{2.754383in}{2.430952in}}%
\pgfpathlineto{\pgfqpoint{2.752959in}{2.430417in}}%
\pgfpathlineto{\pgfqpoint{2.751046in}{2.430620in}}%
\pgfpathlineto{\pgfqpoint{2.749599in}{2.431101in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.432107in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{2.432937in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{2.742212in}{2.431658in}}%
\pgfpathlineto{\pgfqpoint{2.740703in}{2.430463in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{2.429289in}}%
\pgfpathlineto{\pgfqpoint{2.737140in}{2.428598in}}%
\pgfpathlineto{\pgfqpoint{2.735076in}{2.427580in}}%
\pgfpathlineto{\pgfqpoint{2.732991in}{2.427352in}}%
\pgfpathlineto{\pgfqpoint{2.731414in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{2.729293in}{2.428808in}}%
\pgfpathlineto{\pgfqpoint{2.727688in}{2.428683in}}%
\pgfpathlineto{\pgfqpoint{2.725528in}{2.427924in}}%
\pgfpathlineto{\pgfqpoint{2.723346in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{2.721695in}{2.426516in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{2.426588in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{2.427047in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{2.427619in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{2.427483in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{2.426947in}}%
\pgfpathlineto{\pgfqpoint{2.710341in}{2.426539in}}%
\pgfpathlineto{\pgfqpoint{2.709756in}{2.426356in}}%
\pgfpathlineto{\pgfqpoint{2.709171in}{2.426201in}}%
\pgfpathlineto{\pgfqpoint{2.708583in}{2.426073in}}%
\pgfpathlineto{\pgfqpoint{2.707994in}{2.425962in}}%
\pgfpathlineto{\pgfqpoint{2.707403in}{2.425866in}}%
\pgfpathlineto{\pgfqpoint{2.706811in}{2.425791in}}%
\pgfpathlineto{\pgfqpoint{2.706217in}{2.425725in}}%
\pgfpathlineto{\pgfqpoint{2.705621in}{2.425660in}}%
\pgfpathlineto{\pgfqpoint{2.705024in}{2.425587in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{2.425504in}}%
\pgfpathlineto{\pgfqpoint{2.703824in}{2.425413in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{2.425332in}}%
\pgfpathlineto{\pgfqpoint{2.702617in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{2.425220in}}%
\pgfpathlineto{\pgfqpoint{2.701403in}{2.425220in}}%
\pgfpathlineto{\pgfqpoint{2.700793in}{2.425261in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{2.425323in}}%
\pgfpathlineto{\pgfqpoint{2.699569in}{2.425384in}}%
\pgfpathlineto{\pgfqpoint{2.698954in}{2.425432in}}%
\pgfpathlineto{\pgfqpoint{2.698337in}{2.425478in}}%
\pgfpathlineto{\pgfqpoint{2.697719in}{2.425530in}}%
\pgfpathlineto{\pgfqpoint{2.697098in}{2.425576in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.425615in}}%
\pgfpathlineto{\pgfqpoint{2.695852in}{2.425649in}}%
\pgfpathlineto{\pgfqpoint{2.695226in}{2.425660in}}%
\pgfpathlineto{\pgfqpoint{2.694598in}{2.425653in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{2.425628in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{2.425579in}}%
\pgfpathlineto{\pgfqpoint{2.692703in}{2.425512in}}%
\pgfpathlineto{\pgfqpoint{2.692068in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{2.691431in}{2.425348in}}%
\pgfpathlineto{\pgfqpoint{2.690791in}{2.425246in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{2.425133in}}%
\pgfpathlineto{\pgfqpoint{2.689507in}{2.425023in}}%
\pgfpathlineto{\pgfqpoint{2.688862in}{2.424911in}}%
\pgfpathlineto{\pgfqpoint{2.688214in}{2.424793in}}%
\pgfpathlineto{\pgfqpoint{2.687565in}{2.424650in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{2.424478in}}%
\pgfpathlineto{\pgfqpoint{2.686261in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{2.424097in}}%
\pgfpathlineto{\pgfqpoint{2.684948in}{2.423898in}}%
\pgfpathlineto{\pgfqpoint{2.684289in}{2.423710in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{2.423536in}}%
\pgfpathlineto{\pgfqpoint{2.682964in}{2.423366in}}%
\pgfpathlineto{\pgfqpoint{2.682298in}{2.423174in}}%
\pgfpathlineto{\pgfqpoint{2.681631in}{2.422963in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{2.422732in}}%
\pgfpathlineto{\pgfqpoint{2.680289in}{2.422485in}}%
\pgfpathlineto{\pgfqpoint{2.679615in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{2.678938in}{2.422038in}}%
\pgfpathlineto{\pgfqpoint{2.678260in}{2.421893in}}%
\pgfpathlineto{\pgfqpoint{2.677579in}{2.421829in}}%
\pgfpathlineto{\pgfqpoint{2.676896in}{2.421841in}}%
\pgfpathlineto{\pgfqpoint{2.676211in}{2.421913in}}%
\pgfpathlineto{\pgfqpoint{2.675523in}{2.422016in}}%
\pgfpathlineto{\pgfqpoint{2.674834in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{2.674142in}{2.422217in}}%
\pgfpathlineto{\pgfqpoint{2.673448in}{2.422266in}}%
\pgfpathlineto{\pgfqpoint{2.672751in}{2.422259in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{2.422185in}}%
\pgfpathlineto{\pgfqpoint{2.671351in}{2.422025in}}%
\pgfpathlineto{\pgfqpoint{2.670648in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{2.669942in}{2.421406in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.420955in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{2.420416in}}%
\pgfpathlineto{\pgfqpoint{2.667810in}{2.419783in}}%
\pgfpathlineto{\pgfqpoint{2.667094in}{2.419042in}}%
\pgfpathlineto{\pgfqpoint{2.666376in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{2.665656in}{2.417273in}}%
\pgfpathlineto{\pgfqpoint{2.664933in}{2.416310in}}%
\pgfpathlineto{\pgfqpoint{2.664207in}{2.415360in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{2.414467in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{2.413674in}}%
\pgfpathlineto{\pgfqpoint{2.662016in}{2.412998in}}%
\pgfpathlineto{\pgfqpoint{2.661280in}{2.412446in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.412010in}}%
\pgfpathlineto{\pgfqpoint{2.659802in}{2.411678in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.411430in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{2.411258in}}%
\pgfpathlineto{\pgfqpoint{2.657563in}{2.411196in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.656058in}{2.411537in}}%
\pgfpathlineto{\pgfqpoint{2.655301in}{2.411953in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{2.412513in}}%
\pgfpathlineto{\pgfqpoint{2.653779in}{2.413174in}}%
\pgfpathlineto{\pgfqpoint{2.653014in}{2.413896in}}%
\pgfpathlineto{\pgfqpoint{2.652247in}{2.414647in}}%
\pgfpathlineto{\pgfqpoint{2.651476in}{2.415373in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{2.416043in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{2.416611in}}%
\pgfpathlineto{\pgfqpoint{2.649147in}{2.417054in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{2.417366in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{2.417559in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{2.417646in}}%
\pgfpathlineto{\pgfqpoint{2.646001in}{2.417615in}}%
\pgfpathlineto{\pgfqpoint{2.645207in}{2.417450in}}%
\pgfpathlineto{\pgfqpoint{2.644410in}{2.417138in}}%
\pgfpathlineto{\pgfqpoint{2.643610in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{2.642807in}{2.416151in}}%
\pgfpathlineto{\pgfqpoint{2.642000in}{2.415524in}}%
\pgfpathlineto{\pgfqpoint{2.641191in}{2.414837in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{2.414108in}}%
\pgfpathlineto{\pgfqpoint{2.639563in}{2.413360in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.412616in}}%
\pgfpathlineto{\pgfqpoint{2.637923in}{2.411902in}}%
\pgfpathlineto{\pgfqpoint{2.637097in}{2.411243in}}%
\pgfpathlineto{\pgfqpoint{2.636269in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{2.410230in}}%
\pgfpathlineto{\pgfqpoint{2.634602in}{2.409935in}}%
\pgfpathlineto{\pgfqpoint{2.633764in}{2.409789in}}%
\pgfpathlineto{\pgfqpoint{2.632922in}{2.409798in}}%
\pgfpathlineto{\pgfqpoint{2.632077in}{2.409953in}}%
\pgfpathlineto{\pgfqpoint{2.631229in}{2.410237in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{2.410612in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{2.411060in}}%
\pgfpathlineto{\pgfqpoint{2.628662in}{2.411548in}}%
\pgfpathlineto{\pgfqpoint{2.627800in}{2.412055in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{2.412544in}}%
\pgfpathlineto{\pgfqpoint{2.626064in}{2.413006in}}%
\pgfpathlineto{\pgfqpoint{2.625191in}{2.413422in}}%
\pgfpathlineto{\pgfqpoint{2.624314in}{2.413766in}}%
\pgfpathlineto{\pgfqpoint{2.623434in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{2.622549in}{2.414089in}}%
\pgfpathlineto{\pgfqpoint{2.621661in}{2.414026in}}%
\pgfpathlineto{\pgfqpoint{2.620770in}{2.413818in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{2.413513in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{2.413158in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{2.412773in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.412365in}}%
\pgfpathlineto{\pgfqpoint{2.616253in}{2.411946in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{2.411525in}}%
\pgfpathlineto{\pgfqpoint{2.614419in}{2.411108in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{2.410703in}}%
\pgfpathlineto{\pgfqpoint{2.612569in}{2.410316in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{2.409937in}}%
\pgfpathlineto{\pgfqpoint{2.610702in}{2.409572in}}%
\pgfpathlineto{\pgfqpoint{2.609763in}{2.409229in}}%
\pgfpathlineto{\pgfqpoint{2.608819in}{2.408918in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{2.408633in}}%
\pgfpathlineto{\pgfqpoint{2.606918in}{2.408356in}}%
\pgfpathlineto{\pgfqpoint{2.605962in}{2.408088in}}%
\pgfpathlineto{\pgfqpoint{2.605000in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{2.604035in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{2.603065in}{2.407540in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{2.407470in}}%
\pgfpathlineto{\pgfqpoint{2.601111in}{2.407438in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{2.407449in}}%
\pgfpathlineto{\pgfqpoint{2.599139in}{2.407505in}}%
\pgfpathlineto{\pgfqpoint{2.598146in}{2.407590in}}%
\pgfpathlineto{\pgfqpoint{2.597149in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{2.407729in}}%
\pgfpathlineto{\pgfqpoint{2.595139in}{2.407769in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.407771in}}%
\pgfpathlineto{\pgfqpoint{2.593110in}{2.407691in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{2.407515in}}%
\pgfpathlineto{\pgfqpoint{2.591061in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{2.590029in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{2.588992in}{2.406476in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{2.586903in}{2.405547in}}%
\pgfpathlineto{\pgfqpoint{2.585850in}{2.405100in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{2.404674in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{2.582660in}{2.403935in}}%
\pgfpathlineto{\pgfqpoint{2.581586in}{2.403641in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{2.579421in}{2.403225in}}%
\pgfpathlineto{\pgfqpoint{2.578330in}{2.403073in}}%
\pgfpathlineto{\pgfqpoint{2.577233in}{2.402920in}}%
\pgfpathlineto{\pgfqpoint{2.576131in}{2.402742in}}%
\pgfpathlineto{\pgfqpoint{2.575023in}{2.402551in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.402335in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.402087in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{2.401444in}}%
\pgfpathlineto{\pgfqpoint{2.569392in}{2.401032in}}%
\pgfpathlineto{\pgfqpoint{2.568248in}{2.400557in}}%
\pgfpathlineto{\pgfqpoint{2.567097in}{2.400028in}}%
\pgfpathlineto{\pgfqpoint{2.565940in}{2.399476in}}%
\pgfpathlineto{\pgfqpoint{2.564776in}{2.398911in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.398347in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{2.397803in}}%
\pgfpathlineto{\pgfqpoint{2.561247in}{2.397287in}}%
\pgfpathlineto{\pgfqpoint{2.560057in}{2.396821in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{2.557657in}{2.396074in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{2.395554in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.395336in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.395114in}}%
\pgfpathlineto{\pgfqpoint{2.551534in}{2.394890in}}%
\pgfpathlineto{\pgfqpoint{2.550288in}{2.394656in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{2.394063in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.393657in}}%
\pgfpathlineto{\pgfqpoint{2.545227in}{2.393161in}}%
\pgfpathlineto{\pgfqpoint{2.543943in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{2.391963in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.391307in}}%
\pgfpathlineto{\pgfqpoint{2.540041in}{2.390626in}}%
\pgfpathlineto{\pgfqpoint{2.538725in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{2.536066in}{2.388491in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{2.387259in}}%
\pgfpathlineto{\pgfqpoint{2.532015in}{2.386745in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.386307in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.385925in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.385570in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{2.525083in}{2.384766in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{2.384281in}}%
\pgfpathlineto{\pgfqpoint{2.522245in}{2.383709in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.383065in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{2.382337in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.381549in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.380662in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{2.379669in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{2.378559in}}%
\pgfpathlineto{\pgfqpoint{2.511999in}{2.377340in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{2.376046in}}%
\pgfpathlineto{\pgfqpoint{2.508978in}{2.374725in}}%
\pgfpathlineto{\pgfqpoint{2.507450in}{2.373386in}}%
\pgfpathlineto{\pgfqpoint{2.505912in}{2.372061in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.370757in}}%
\pgfpathlineto{\pgfqpoint{2.502800in}{2.369474in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.368191in}}%
\pgfpathlineto{\pgfqpoint{2.499642in}{2.366918in}}%
\pgfpathlineto{\pgfqpoint{2.498045in}{2.365666in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.364412in}}%
\pgfpathlineto{\pgfqpoint{2.494815in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{2.491533in}{2.360499in}}%
\pgfpathlineto{\pgfqpoint{2.489873in}{2.359207in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.357951in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.356753in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.355644in}}%
\pgfpathlineto{\pgfqpoint{2.483098in}{2.354595in}}%
\pgfpathlineto{\pgfqpoint{2.481370in}{2.353570in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{2.352564in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{2.474310in}{2.349198in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.346267in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.344561in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.342717in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.340769in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.338729in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.336637in}}%
\pgfpathlineto{\pgfqpoint{2.459436in}{2.334515in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.332365in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.327883in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.325537in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{2.323131in}}%
\pgfpathlineto{\pgfqpoint{2.447546in}{2.320641in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.318077in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.315478in}}%
\pgfpathlineto{\pgfqpoint{2.441338in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{2.310175in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.307479in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.304807in}}%
\pgfpathlineto{\pgfqpoint{2.432766in}{2.302189in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.297301in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{2.295142in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{2.293202in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.289957in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.288586in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{2.286104in}}%
\pgfpathlineto{\pgfqpoint{2.409665in}{2.284830in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.283424in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.281831in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.280090in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{2.278274in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.276474in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.274740in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{2.386451in}{2.270061in}}%
\pgfpathlineto{\pgfqpoint{2.383705in}{2.268565in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.267055in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.265518in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.262300in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.260582in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.258677in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{2.360348in}{2.254151in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{2.251569in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{2.248838in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.245976in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.242980in}}%
\pgfpathlineto{\pgfqpoint{2.344309in}{2.239842in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.236529in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.233053in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.229453in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.225845in}}%
\pgfpathlineto{\pgfqpoint{2.326943in}{2.222362in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.219072in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.215971in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.212922in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.209869in}}%
\pgfpathlineto{\pgfqpoint{2.308011in}{2.206780in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.203657in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.197998in}}%
\pgfpathlineto{\pgfqpoint{2.291532in}{2.195603in}}%
\pgfpathlineto{\pgfqpoint{2.287201in}{2.193213in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.190714in}}%
\pgfpathlineto{\pgfqpoint{2.278264in}{2.188044in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.185177in}}%
\pgfpathlineto{\pgfqpoint{2.268929in}{2.182076in}}%
\pgfpathlineto{\pgfqpoint{2.264101in}{2.178775in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.175373in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.172003in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{2.168655in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.165263in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.161717in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.154088in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.145703in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.141265in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.136524in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.131195in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.124898in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.117309in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.108083in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.096810in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.082982in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.066027in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.045347in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{2.020327in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.990640in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{1.955818in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.814314in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.683654in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{1.520580in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{1.432151in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{1.340327in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{1.340327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.139266in}{1.356743in}}{\pgfqpoint{3.011279in}{2.447106in}}{%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.428136in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{1.356743in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.547945in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.630432in}}%
\pgfpathlineto{\pgfqpoint{2.199680in}{1.704070in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{1.769347in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.876869in}}%
\pgfpathlineto{\pgfqpoint{2.246541in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.990349in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{2.017900in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{2.041353in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.061384in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{2.078473in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.093084in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.105657in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.116505in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.125953in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.134176in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.140599in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{2.144097in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{2.146938in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.152030in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{2.154479in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{2.159258in}}%
\pgfpathlineto{\pgfqpoint{2.392105in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{2.164034in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{2.166505in}}%
\pgfpathlineto{\pgfqpoint{2.407293in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{2.412121in}{2.171503in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.173893in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{2.176203in}}%
\pgfpathlineto{\pgfqpoint{2.425973in}{2.178514in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{2.180884in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{2.183361in}}%
\pgfpathlineto{\pgfqpoint{2.438967in}{2.185971in}}%
\pgfpathlineto{\pgfqpoint{2.443125in}{2.188622in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{2.191191in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{2.193672in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.196060in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{2.462766in}{2.200685in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{2.202998in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{2.207741in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{2.480726in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{2.484141in}{2.215369in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{2.220755in}}%
\pgfpathlineto{\pgfqpoint{2.494064in}{2.223411in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{2.225915in}}%
\pgfpathlineto{\pgfqpoint{2.500429in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{2.503540in}{2.230231in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.232055in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{2.233738in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.235319in}}%
\pgfpathlineto{\pgfqpoint{2.515543in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{2.239810in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.241328in}}%
\pgfpathlineto{\pgfqpoint{2.526898in}{2.242786in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{2.244087in}}%
\pgfpathlineto{\pgfqpoint{2.532353in}{2.245113in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{2.245794in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.246060in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.245913in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{2.245402in}}%
\pgfpathlineto{\pgfqpoint{2.545401in}{2.244634in}}%
\pgfpathlineto{\pgfqpoint{2.547916in}{2.243701in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{2.242736in}}%
\pgfpathlineto{\pgfqpoint{2.552857in}{2.241832in}}%
\pgfpathlineto{\pgfqpoint{2.555285in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.240482in}}%
\pgfpathlineto{\pgfqpoint{2.560058in}{2.240135in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{2.564725in}{2.240183in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.240514in}}%
\pgfpathlineto{\pgfqpoint{2.569291in}{2.240973in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.242023in}}%
\pgfpathlineto{\pgfqpoint{2.575958in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.242946in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{2.243291in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{2.243531in}}%
\pgfpathlineto{\pgfqpoint{2.584531in}{2.243660in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{2.243699in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.243698in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{2.243689in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{2.594777in}{2.243820in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{2.243938in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{2.244092in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{2.244265in}}%
\pgfpathlineto{\pgfqpoint{2.602629in}{2.244443in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.244650in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{2.244935in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{2.245790in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.246868in}}%
\pgfpathlineto{\pgfqpoint{2.615700in}{2.247404in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.247930in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{2.621062in}{2.248915in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{2.624562in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{2.250531in}}%
\pgfpathlineto{\pgfqpoint{2.628005in}{2.251250in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.253148in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{2.254339in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{2.636373in}{2.257199in}}%
\pgfpathlineto{\pgfqpoint{2.638007in}{2.258849in}}%
\pgfpathlineto{\pgfqpoint{2.639629in}{2.260606in}}%
\pgfpathlineto{\pgfqpoint{2.641238in}{2.262418in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{2.264234in}}%
\pgfpathlineto{\pgfqpoint{2.644420in}{2.266004in}}%
\pgfpathlineto{\pgfqpoint{2.645993in}{2.267681in}}%
\pgfpathlineto{\pgfqpoint{2.647554in}{2.269242in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.270693in}}%
\pgfpathlineto{\pgfqpoint{2.650643in}{2.272052in}}%
\pgfpathlineto{\pgfqpoint{2.652170in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{2.274561in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{2.275729in}}%
\pgfpathlineto{\pgfqpoint{2.656686in}{2.276813in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.277801in}}%
\pgfpathlineto{\pgfqpoint{2.659644in}{2.278692in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{2.662561in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.281079in}}%
\pgfpathlineto{\pgfqpoint{2.665438in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{2.666862in}{2.282848in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{2.283886in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{2.285035in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{2.286274in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{2.287583in}}%
\pgfpathlineto{\pgfqpoint{2.673839in}{2.288939in}}%
\pgfpathlineto{\pgfqpoint{2.675207in}{2.290324in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.291730in}}%
\pgfpathlineto{\pgfqpoint{2.677917in}{2.293130in}}%
\pgfpathlineto{\pgfqpoint{2.679259in}{2.294485in}}%
\pgfpathlineto{\pgfqpoint{2.680592in}{2.295750in}}%
\pgfpathlineto{\pgfqpoint{2.681917in}{2.296918in}}%
\pgfpathlineto{\pgfqpoint{2.683234in}{2.298006in}}%
\pgfpathlineto{\pgfqpoint{2.684542in}{2.299023in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{2.299980in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{2.301840in}}%
\pgfpathlineto{\pgfqpoint{2.689696in}{2.302762in}}%
\pgfpathlineto{\pgfqpoint{2.690965in}{2.303694in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{2.304632in}}%
\pgfpathlineto{\pgfqpoint{2.693480in}{2.305594in}}%
\pgfpathlineto{\pgfqpoint{2.694726in}{2.306601in}}%
\pgfpathlineto{\pgfqpoint{2.695965in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{2.308811in}}%
\pgfpathlineto{\pgfqpoint{2.698422in}{2.310031in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{2.311329in}}%
\pgfpathlineto{\pgfqpoint{2.700849in}{2.312670in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{2.314042in}}%
\pgfpathlineto{\pgfqpoint{2.703249in}{2.315445in}}%
\pgfpathlineto{\pgfqpoint{2.704439in}{2.316850in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{2.318264in}}%
\pgfpathlineto{\pgfqpoint{2.706799in}{2.319693in}}%
\pgfpathlineto{\pgfqpoint{2.707969in}{2.321133in}}%
\pgfpathlineto{\pgfqpoint{2.709132in}{2.322591in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{2.324086in}}%
\pgfpathlineto{\pgfqpoint{2.711440in}{2.325631in}}%
\pgfpathlineto{\pgfqpoint{2.713723in}{2.328904in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{2.332329in}}%
\pgfpathlineto{\pgfqpoint{2.718215in}{2.335715in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{2.337300in}}%
\pgfpathlineto{\pgfqpoint{2.721522in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{2.723698in}{2.343017in}}%
\pgfpathlineto{\pgfqpoint{2.725852in}{2.345802in}}%
\pgfpathlineto{\pgfqpoint{2.727984in}{2.348538in}}%
\pgfpathlineto{\pgfqpoint{2.730095in}{2.351158in}}%
\pgfpathlineto{\pgfqpoint{2.731142in}{2.352435in}}%
\pgfpathlineto{\pgfqpoint{2.733222in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{2.735281in}{2.357392in}}%
\pgfpathlineto{\pgfqpoint{2.737320in}{2.359763in}}%
\pgfpathlineto{\pgfqpoint{2.739339in}{2.362053in}}%
\pgfpathlineto{\pgfqpoint{2.740341in}{2.363167in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{2.365237in}}%
\pgfpathlineto{\pgfqpoint{2.744304in}{2.367115in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{2.368766in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{2.750111in}{2.371576in}}%
\pgfpathlineto{\pgfqpoint{2.751063in}{2.372217in}}%
\pgfpathlineto{\pgfqpoint{2.752955in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{2.754830in}{2.374747in}}%
\pgfpathlineto{\pgfqpoint{2.756689in}{2.376008in}}%
\pgfpathlineto{\pgfqpoint{2.758531in}{2.377278in}}%
\pgfpathlineto{\pgfqpoint{2.759446in}{2.377950in}}%
\pgfpathlineto{\pgfqpoint{2.761264in}{2.379448in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{2.383147in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{2.385119in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.386958in}}%
\pgfpathlineto{\pgfqpoint{2.769257in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{2.770992in}{2.389348in}}%
\pgfpathlineto{\pgfqpoint{2.772714in}{2.390673in}}%
\pgfpathlineto{\pgfqpoint{2.774421in}{2.391737in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.392514in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{2.392782in}}%
\pgfpathlineto{\pgfqpoint{2.778630in}{2.393067in}}%
\pgfpathlineto{\pgfqpoint{2.780290in}{2.393054in}}%
\pgfpathlineto{\pgfqpoint{2.781937in}{2.392927in}}%
\pgfpathlineto{\pgfqpoint{2.783571in}{2.392959in}}%
\pgfpathlineto{\pgfqpoint{2.785193in}{2.393294in}}%
\pgfpathlineto{\pgfqpoint{2.785999in}{2.393572in}}%
\pgfpathlineto{\pgfqpoint{2.787602in}{2.394238in}}%
\pgfpathlineto{\pgfqpoint{2.789193in}{2.395010in}}%
\pgfpathlineto{\pgfqpoint{2.790772in}{2.395839in}}%
\pgfpathlineto{\pgfqpoint{2.792339in}{2.396692in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{2.397825in}}%
\pgfpathlineto{\pgfqpoint{2.796207in}{2.398242in}}%
\pgfpathlineto{\pgfqpoint{2.797734in}{2.398452in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{2.398674in}}%
\pgfpathlineto{\pgfqpoint{2.800756in}{2.399114in}}%
\pgfpathlineto{\pgfqpoint{2.801505in}{2.399432in}}%
\pgfpathlineto{\pgfqpoint{2.802994in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{2.804473in}{2.401014in}}%
\pgfpathlineto{\pgfqpoint{2.805941in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{2.402143in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.402390in}}%
\pgfpathlineto{\pgfqpoint{2.809569in}{2.402871in}}%
\pgfpathlineto{\pgfqpoint{2.811002in}{2.403302in}}%
\pgfpathlineto{\pgfqpoint{2.812426in}{2.403749in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{2.404309in}}%
\pgfpathlineto{\pgfqpoint{2.815245in}{2.405025in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{2.405426in}}%
\pgfpathlineto{\pgfqpoint{2.817334in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{2.818716in}{2.407130in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{2.407999in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{2.408788in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.409144in}}%
\pgfpathlineto{\pgfqpoint{2.823481in}{2.409729in}}%
\pgfpathlineto{\pgfqpoint{2.824823in}{2.410203in}}%
\pgfpathlineto{\pgfqpoint{2.826156in}{2.410566in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.410730in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{2.829453in}{2.410550in}}%
\pgfpathlineto{\pgfqpoint{2.830758in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{2.833342in}{2.410292in}}%
\pgfpathlineto{\pgfqpoint{2.834623in}{2.410415in}}%
\pgfpathlineto{\pgfqpoint{2.835260in}{2.410493in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.410620in}}%
\pgfpathlineto{\pgfqpoint{2.837790in}{2.410558in}}%
\pgfpathlineto{\pgfqpoint{2.839044in}{2.410127in}}%
\pgfpathlineto{\pgfqpoint{2.840291in}{2.409325in}}%
\pgfpathlineto{\pgfqpoint{2.841530in}{2.408262in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{2.407663in}}%
\pgfpathlineto{\pgfqpoint{2.843374in}{2.406423in}}%
\pgfpathlineto{\pgfqpoint{2.844595in}{2.405210in}}%
\pgfpathlineto{\pgfqpoint{2.845809in}{2.404122in}}%
\pgfpathlineto{\pgfqpoint{2.847016in}{2.403292in}}%
\pgfpathlineto{\pgfqpoint{2.847617in}{2.402985in}}%
\pgfpathlineto{\pgfqpoint{2.848814in}{2.402604in}}%
\pgfpathlineto{\pgfqpoint{2.850003in}{2.402552in}}%
\pgfpathlineto{\pgfqpoint{2.851187in}{2.402806in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{2.403300in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{2.403940in}}%
\pgfpathlineto{\pgfqpoint{2.854116in}{2.404297in}}%
\pgfpathlineto{\pgfqpoint{2.855276in}{2.405064in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{2.405880in}}%
\pgfpathlineto{\pgfqpoint{2.857577in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{2.858719in}{2.407793in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{2.408377in}}%
\pgfpathlineto{\pgfqpoint{2.860419in}{2.409693in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{2.411206in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{2.412781in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{2.414238in}}%
\pgfpathlineto{\pgfqpoint{2.864887in}{2.415348in}}%
\pgfpathlineto{\pgfqpoint{2.865439in}{2.415723in}}%
\pgfpathlineto{\pgfqpoint{2.866539in}{2.416112in}}%
\pgfpathlineto{\pgfqpoint{2.867633in}{2.416007in}}%
\pgfpathlineto{\pgfqpoint{2.868721in}{2.415455in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{2.414591in}}%
\pgfpathlineto{\pgfqpoint{2.870342in}{2.414115in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{2.412578in}}%
\pgfpathlineto{\pgfqpoint{2.873549in}{2.412155in}}%
\pgfpathlineto{\pgfqpoint{2.874607in}{2.411992in}}%
\pgfpathlineto{\pgfqpoint{2.875659in}{2.412022in}}%
\pgfpathlineto{\pgfqpoint{2.876184in}{2.412104in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{2.412413in}}%
\pgfpathlineto{\pgfqpoint{2.878268in}{2.412815in}}%
\pgfpathlineto{\pgfqpoint{2.879303in}{2.413227in}}%
\pgfpathlineto{\pgfqpoint{2.880332in}{2.413579in}}%
\pgfpathlineto{\pgfqpoint{2.880845in}{2.413744in}}%
\pgfpathlineto{\pgfqpoint{2.881867in}{2.414123in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{2.883896in}{2.414898in}}%
\pgfpathlineto{\pgfqpoint{2.884903in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{2.885905in}{2.415409in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.415491in}}%
\pgfpathlineto{\pgfqpoint{2.887400in}{2.415634in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{2.415838in}}%
\pgfpathlineto{\pgfqpoint{2.889377in}{2.416088in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{2.416338in}}%
\pgfpathlineto{\pgfqpoint{2.890847in}{2.416454in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{2.416638in}}%
\pgfpathlineto{\pgfqpoint{2.892791in}{2.416732in}}%
\pgfpathlineto{\pgfqpoint{2.893757in}{2.416774in}}%
\pgfpathlineto{\pgfqpoint{2.894718in}{2.416834in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.416889in}}%
\pgfpathlineto{\pgfqpoint{2.896152in}{2.416905in}}%
\pgfpathlineto{\pgfqpoint{2.897102in}{2.416897in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{2.416783in}}%
\pgfpathlineto{\pgfqpoint{2.898990in}{2.416577in}}%
\pgfpathlineto{\pgfqpoint{2.899927in}{2.416299in}}%
\pgfpathlineto{\pgfqpoint{2.900394in}{2.416154in}}%
\pgfpathlineto{\pgfqpoint{2.901326in}{2.415917in}}%
\pgfpathlineto{\pgfqpoint{2.902253in}{2.415750in}}%
\pgfpathlineto{\pgfqpoint{2.903176in}{2.415594in}}%
\pgfpathlineto{\pgfqpoint{2.904095in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{2.905010in}{2.415219in}}%
\pgfpathlineto{\pgfqpoint{2.905466in}{2.415150in}}%
\pgfpathlineto{\pgfqpoint{2.906375in}{2.415038in}}%
\pgfpathlineto{\pgfqpoint{2.907280in}{2.414967in}}%
\pgfpathlineto{\pgfqpoint{2.908182in}{2.414966in}}%
\pgfpathlineto{\pgfqpoint{2.909079in}{2.415061in}}%
\pgfpathlineto{\pgfqpoint{2.909526in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{2.910418in}{2.415374in}}%
\pgfpathlineto{\pgfqpoint{2.911306in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{2.416007in}}%
\pgfpathlineto{\pgfqpoint{2.913071in}{2.416195in}}%
\pgfpathlineto{\pgfqpoint{2.913510in}{2.416218in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{2.416141in}}%
\pgfpathlineto{\pgfqpoint{2.915256in}{2.415955in}}%
\pgfpathlineto{\pgfqpoint{2.916124in}{2.415728in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{2.415508in}}%
\pgfpathlineto{\pgfqpoint{2.917849in}{2.415367in}}%
\pgfpathlineto{\pgfqpoint{2.918278in}{2.415344in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.415425in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{2.415707in}}%
\pgfpathlineto{\pgfqpoint{2.920834in}{2.416218in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{2.416906in}}%
\pgfpathlineto{\pgfqpoint{2.922100in}{2.417302in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{2.418133in}}%
\pgfpathlineto{\pgfqpoint{2.923777in}{2.418962in}}%
\pgfpathlineto{\pgfqpoint{2.924610in}{2.419774in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{2.420572in}}%
\pgfpathlineto{\pgfqpoint{2.926267in}{2.421332in}}%
\pgfpathlineto{\pgfqpoint{2.926679in}{2.421686in}}%
\pgfpathlineto{\pgfqpoint{2.927501in}{2.422321in}}%
\pgfpathlineto{\pgfqpoint{2.928320in}{2.422806in}}%
\pgfpathlineto{\pgfqpoint{2.929135in}{2.423172in}}%
\pgfpathlineto{\pgfqpoint{2.929948in}{2.423452in}}%
\pgfpathlineto{\pgfqpoint{2.930353in}{2.423549in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.423664in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{2.932767in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{2.933565in}{2.423088in}}%
\pgfpathlineto{\pgfqpoint{2.934361in}{2.422572in}}%
\pgfpathlineto{\pgfqpoint{2.934757in}{2.422269in}}%
\pgfpathlineto{\pgfqpoint{2.935548in}{2.421577in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{2.420825in}}%
\pgfpathlineto{\pgfqpoint{2.937121in}{2.420100in}}%
\pgfpathlineto{\pgfqpoint{2.937903in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{2.938293in}{2.419263in}}%
\pgfpathlineto{\pgfqpoint{2.939071in}{2.418964in}}%
\pgfpathlineto{\pgfqpoint{2.939846in}{2.418903in}}%
\pgfpathlineto{\pgfqpoint{2.940618in}{2.419086in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{2.419460in}}%
\pgfpathlineto{\pgfqpoint{2.942154in}{2.419949in}}%
\pgfpathlineto{\pgfqpoint{2.942536in}{2.420230in}}%
\pgfpathlineto{\pgfqpoint{2.943298in}{2.420882in}}%
\pgfpathlineto{\pgfqpoint{2.944058in}{2.421659in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{2.945569in}{2.423296in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.423669in}}%
\pgfpathlineto{\pgfqpoint{2.946695in}{2.424330in}}%
\pgfpathlineto{\pgfqpoint{2.947442in}{2.424899in}}%
\pgfpathlineto{\pgfqpoint{2.948187in}{2.425358in}}%
\pgfpathlineto{\pgfqpoint{2.948929in}{2.425675in}}%
\pgfpathlineto{\pgfqpoint{2.949668in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{2.950037in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{2.950773in}{2.425323in}}%
\pgfpathlineto{\pgfqpoint{2.951506in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{2.952236in}{2.424079in}}%
\pgfpathlineto{\pgfqpoint{2.952964in}{2.423382in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{2.954051in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{2.422256in}}%
\pgfpathlineto{\pgfqpoint{2.955492in}{2.422152in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{2.956923in}{2.422417in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{2.422498in}}%
\pgfpathlineto{\pgfqpoint{2.957990in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{2.422443in}}%
\pgfpathlineto{\pgfqpoint{2.959404in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{2.960108in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{2.960459in}{2.421589in}}%
\pgfpathlineto{\pgfqpoint{2.961159in}{2.421327in}}%
\pgfpathlineto{\pgfqpoint{2.961856in}{2.421255in}}%
\pgfpathlineto{\pgfqpoint{2.962552in}{2.421450in}}%
\pgfpathlineto{\pgfqpoint{2.963245in}{2.421878in}}%
\pgfpathlineto{\pgfqpoint{2.963936in}{2.422454in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{2.964967in}{2.423372in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{2.423982in}}%
\pgfpathlineto{\pgfqpoint{2.966336in}{2.424601in}}%
\pgfpathlineto{\pgfqpoint{2.967016in}{2.425237in}}%
\pgfpathlineto{\pgfqpoint{2.967356in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{2.968033in}{2.426232in}}%
\pgfpathlineto{\pgfqpoint{2.968709in}{2.426897in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{2.427477in}}%
\pgfpathlineto{\pgfqpoint{2.970053in}{2.427979in}}%
\pgfpathlineto{\pgfqpoint{2.970721in}{2.428458in}}%
\pgfpathlineto{\pgfqpoint{2.971055in}{2.428694in}}%
\pgfpathlineto{\pgfqpoint{2.971721in}{2.429154in}}%
\pgfpathlineto{\pgfqpoint{2.972384in}{2.429561in}}%
\pgfpathlineto{\pgfqpoint{2.973046in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{2.429838in}}%
\pgfpathlineto{\pgfqpoint{2.974034in}{2.429773in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{2.429502in}}%
\pgfpathlineto{\pgfqpoint{2.975344in}{2.429158in}}%
\pgfpathlineto{\pgfqpoint{2.975997in}{2.428868in}}%
\pgfpathlineto{\pgfqpoint{2.976647in}{2.428696in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.428640in}}%
\pgfpathlineto{\pgfqpoint{2.977618in}{2.428641in}}%
\pgfpathlineto{\pgfqpoint{2.978263in}{2.428697in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{2.428857in}}%
\pgfpathlineto{\pgfqpoint{2.979548in}{2.429126in}}%
\pgfpathlineto{\pgfqpoint{2.980187in}{2.429508in}}%
\pgfpathlineto{\pgfqpoint{2.980506in}{2.429719in}}%
\pgfpathlineto{\pgfqpoint{2.981142in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{2.430502in}}%
\pgfpathlineto{\pgfqpoint{2.982409in}{2.430764in}}%
\pgfpathlineto{\pgfqpoint{2.983040in}{2.430960in}}%
\pgfpathlineto{\pgfqpoint{2.983669in}{2.431153in}}%
\pgfpathlineto{\pgfqpoint{2.983982in}{2.431268in}}%
\pgfpathlineto{\pgfqpoint{2.984608in}{2.431536in}}%
\pgfpathlineto{\pgfqpoint{2.985232in}{2.431859in}}%
\pgfpathlineto{\pgfqpoint{2.985855in}{2.432229in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{2.432629in}}%
\pgfpathlineto{\pgfqpoint{2.986785in}{2.432839in}}%
\pgfpathlineto{\pgfqpoint{2.987402in}{2.433292in}}%
\pgfpathlineto{\pgfqpoint{2.988018in}{2.433773in}}%
\pgfpathlineto{\pgfqpoint{2.988632in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{2.989244in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{2.989855in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{2.435172in}}%
\pgfpathlineto{\pgfqpoint{2.990767in}{2.435335in}}%
\pgfpathlineto{\pgfqpoint{2.991373in}{2.435430in}}%
\pgfpathlineto{\pgfqpoint{2.991978in}{2.435519in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{2.992881in}{2.435745in}}%
\pgfpathlineto{\pgfqpoint{2.993481in}{2.435934in}}%
\pgfpathlineto{\pgfqpoint{2.994079in}{2.436029in}}%
\pgfpathlineto{\pgfqpoint{2.994676in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{2.995271in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{2.995864in}{2.435352in}}%
\pgfpathlineto{\pgfqpoint{2.996160in}{2.435117in}}%
\pgfpathlineto{\pgfqpoint{2.996751in}{2.434619in}}%
\pgfpathlineto{\pgfqpoint{2.997340in}{2.434127in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{2.433634in}}%
\pgfpathlineto{\pgfqpoint{2.998513in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{2.998805in}{2.432976in}}%
\pgfpathlineto{\pgfqpoint{2.999389in}{2.432603in}}%
\pgfpathlineto{\pgfqpoint{2.999970in}{2.432291in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{3.001129in}{2.431921in}}%
\pgfpathlineto{\pgfqpoint{3.001706in}{2.431859in}}%
\pgfpathlineto{\pgfqpoint{3.001994in}{2.431861in}}%
\pgfpathlineto{\pgfqpoint{3.002568in}{2.431941in}}%
\pgfpathlineto{\pgfqpoint{3.003141in}{2.432175in}}%
\pgfpathlineto{\pgfqpoint{3.003713in}{2.432604in}}%
\pgfpathlineto{\pgfqpoint{3.004283in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{3.004567in}{2.433554in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.434339in}}%
\pgfpathlineto{\pgfqpoint{3.005701in}{2.435164in}}%
\pgfpathlineto{\pgfqpoint{3.006265in}{2.435962in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{2.437303in}}%
\pgfpathlineto{\pgfqpoint{3.007670in}{2.437577in}}%
\pgfpathlineto{\pgfqpoint{3.008229in}{2.438052in}}%
\pgfpathlineto{\pgfqpoint{3.008787in}{2.438415in}}%
\pgfpathlineto{\pgfqpoint{3.009343in}{2.438635in}}%
\pgfpathlineto{\pgfqpoint{3.009898in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{3.010175in}{2.438603in}}%
\pgfpathlineto{\pgfqpoint{3.010728in}{2.438295in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.446117in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.446117in}}%
\pgfpathlineto{\pgfqpoint{3.010728in}{2.445126in}}%
\pgfpathlineto{\pgfqpoint{3.010175in}{2.444307in}}%
\pgfpathlineto{\pgfqpoint{3.009898in}{2.443963in}}%
\pgfpathlineto{\pgfqpoint{3.009343in}{2.443397in}}%
\pgfpathlineto{\pgfqpoint{3.008787in}{2.442899in}}%
\pgfpathlineto{\pgfqpoint{3.008229in}{2.442409in}}%
\pgfpathlineto{\pgfqpoint{3.007670in}{2.441953in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{2.441751in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{3.006265in}{2.441255in}}%
\pgfpathlineto{\pgfqpoint{3.005701in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.441441in}}%
\pgfpathlineto{\pgfqpoint{3.004567in}{2.441776in}}%
\pgfpathlineto{\pgfqpoint{3.004283in}{2.441986in}}%
\pgfpathlineto{\pgfqpoint{3.003713in}{2.442462in}}%
\pgfpathlineto{\pgfqpoint{3.003141in}{2.442976in}}%
\pgfpathlineto{\pgfqpoint{3.002568in}{2.443497in}}%
\pgfpathlineto{\pgfqpoint{3.001994in}{2.444032in}}%
\pgfpathlineto{\pgfqpoint{3.001706in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{3.001129in}{2.444829in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{2.445297in}}%
\pgfpathlineto{\pgfqpoint{2.999970in}{2.445636in}}%
\pgfpathlineto{\pgfqpoint{2.999389in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{2.998805in}{2.445531in}}%
\pgfpathlineto{\pgfqpoint{2.998513in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{2.444955in}}%
\pgfpathlineto{\pgfqpoint{2.997340in}{2.444627in}}%
\pgfpathlineto{\pgfqpoint{2.996751in}{2.444487in}}%
\pgfpathlineto{\pgfqpoint{2.996160in}{2.444522in}}%
\pgfpathlineto{\pgfqpoint{2.995864in}{2.444598in}}%
\pgfpathlineto{\pgfqpoint{2.995271in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{2.994676in}{2.445186in}}%
\pgfpathlineto{\pgfqpoint{2.994079in}{2.445545in}}%
\pgfpathlineto{\pgfqpoint{2.993481in}{2.445846in}}%
\pgfpathlineto{\pgfqpoint{2.992881in}{2.445999in}}%
\pgfpathlineto{\pgfqpoint{2.992580in}{2.445991in}}%
\pgfpathlineto{\pgfqpoint{2.991978in}{2.445796in}}%
\pgfpathlineto{\pgfqpoint{2.991373in}{2.445412in}}%
\pgfpathlineto{\pgfqpoint{2.990767in}{2.444915in}}%
\pgfpathlineto{\pgfqpoint{2.990160in}{2.444427in}}%
\pgfpathlineto{\pgfqpoint{2.989855in}{2.444207in}}%
\pgfpathlineto{\pgfqpoint{2.989244in}{2.443810in}}%
\pgfpathlineto{\pgfqpoint{2.988632in}{2.443469in}}%
\pgfpathlineto{\pgfqpoint{2.988018in}{2.443187in}}%
\pgfpathlineto{\pgfqpoint{2.987402in}{2.442980in}}%
\pgfpathlineto{\pgfqpoint{2.986785in}{2.442864in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{2.442836in}}%
\pgfpathlineto{\pgfqpoint{2.985855in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{2.985232in}{2.442889in}}%
\pgfpathlineto{\pgfqpoint{2.984608in}{2.443003in}}%
\pgfpathlineto{\pgfqpoint{2.983982in}{2.443121in}}%
\pgfpathlineto{\pgfqpoint{2.983669in}{2.443167in}}%
\pgfpathlineto{\pgfqpoint{2.983040in}{2.443225in}}%
\pgfpathlineto{\pgfqpoint{2.982409in}{2.443275in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{2.443379in}}%
\pgfpathlineto{\pgfqpoint{2.981142in}{2.443527in}}%
\pgfpathlineto{\pgfqpoint{2.980506in}{2.443739in}}%
\pgfpathlineto{\pgfqpoint{2.980187in}{2.443874in}}%
\pgfpathlineto{\pgfqpoint{2.979548in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{2.444600in}}%
\pgfpathlineto{\pgfqpoint{2.978263in}{2.445110in}}%
\pgfpathlineto{\pgfqpoint{2.977618in}{2.445692in}}%
\pgfpathlineto{\pgfqpoint{2.977295in}{2.445986in}}%
\pgfpathlineto{\pgfqpoint{2.976647in}{2.446504in}}%
\pgfpathlineto{\pgfqpoint{2.975997in}{2.446890in}}%
\pgfpathlineto{\pgfqpoint{2.975344in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{2.974690in}{2.447074in}}%
\pgfpathlineto{\pgfqpoint{2.974034in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{2.446573in}}%
\pgfpathlineto{\pgfqpoint{2.973046in}{2.446121in}}%
\pgfpathlineto{\pgfqpoint{2.972384in}{2.445714in}}%
\pgfpathlineto{\pgfqpoint{2.971721in}{2.445378in}}%
\pgfpathlineto{\pgfqpoint{2.971055in}{2.445100in}}%
\pgfpathlineto{\pgfqpoint{2.970721in}{2.444977in}}%
\pgfpathlineto{\pgfqpoint{2.970053in}{2.444723in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{2.444405in}}%
\pgfpathlineto{\pgfqpoint{2.968709in}{2.443992in}}%
\pgfpathlineto{\pgfqpoint{2.968033in}{2.443436in}}%
\pgfpathlineto{\pgfqpoint{2.967356in}{2.442712in}}%
\pgfpathlineto{\pgfqpoint{2.967016in}{2.442311in}}%
\pgfpathlineto{\pgfqpoint{2.966336in}{2.441479in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{2.440650in}}%
\pgfpathlineto{\pgfqpoint{2.964967in}{2.439934in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{2.439496in}}%
\pgfpathlineto{\pgfqpoint{2.963936in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{2.963245in}{2.439460in}}%
\pgfpathlineto{\pgfqpoint{2.962552in}{2.439705in}}%
\pgfpathlineto{\pgfqpoint{2.961856in}{2.439997in}}%
\pgfpathlineto{\pgfqpoint{2.961159in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{2.960459in}{2.440474in}}%
\pgfpathlineto{\pgfqpoint{2.960108in}{2.440520in}}%
\pgfpathlineto{\pgfqpoint{2.959404in}{2.440475in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{2.440255in}}%
\pgfpathlineto{\pgfqpoint{2.957990in}{2.439896in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{2.439448in}}%
\pgfpathlineto{\pgfqpoint{2.956923in}{2.439186in}}%
\pgfpathlineto{\pgfqpoint{2.956209in}{2.438586in}}%
\pgfpathlineto{\pgfqpoint{2.955492in}{2.437941in}}%
\pgfpathlineto{\pgfqpoint{2.954773in}{2.437309in}}%
\pgfpathlineto{\pgfqpoint{2.954051in}{2.436777in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{2.436384in}}%
\pgfpathlineto{\pgfqpoint{2.952964in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{2.952236in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{2.951506in}{2.435660in}}%
\pgfpathlineto{\pgfqpoint{2.950773in}{2.435449in}}%
\pgfpathlineto{\pgfqpoint{2.950037in}{2.435372in}}%
\pgfpathlineto{\pgfqpoint{2.949668in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{2.948929in}{2.435418in}}%
\pgfpathlineto{\pgfqpoint{2.948187in}{2.435353in}}%
\pgfpathlineto{\pgfqpoint{2.947442in}{2.435038in}}%
\pgfpathlineto{\pgfqpoint{2.946695in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.945569in}{2.433448in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{2.944058in}{2.432631in}}%
\pgfpathlineto{\pgfqpoint{2.943298in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{2.942536in}{2.432696in}}%
\pgfpathlineto{\pgfqpoint{2.942154in}{2.432798in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{2.433043in}}%
\pgfpathlineto{\pgfqpoint{2.940618in}{2.433283in}}%
\pgfpathlineto{\pgfqpoint{2.939846in}{2.433415in}}%
\pgfpathlineto{\pgfqpoint{2.939071in}{2.433405in}}%
\pgfpathlineto{\pgfqpoint{2.938293in}{2.433394in}}%
\pgfpathlineto{\pgfqpoint{2.937903in}{2.433412in}}%
\pgfpathlineto{\pgfqpoint{2.937121in}{2.433532in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{2.433771in}}%
\pgfpathlineto{\pgfqpoint{2.935548in}{2.434152in}}%
\pgfpathlineto{\pgfqpoint{2.934757in}{2.434629in}}%
\pgfpathlineto{\pgfqpoint{2.934361in}{2.434882in}}%
\pgfpathlineto{\pgfqpoint{2.933565in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{2.932767in}{2.435752in}}%
\pgfpathlineto{\pgfqpoint{2.931965in}{2.436031in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{2.930353in}{2.436327in}}%
\pgfpathlineto{\pgfqpoint{2.929948in}{2.436362in}}%
\pgfpathlineto{\pgfqpoint{2.929135in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{2.928320in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{2.927501in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{2.926679in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{2.926267in}{2.435618in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{2.435030in}}%
\pgfpathlineto{\pgfqpoint{2.924610in}{2.434375in}}%
\pgfpathlineto{\pgfqpoint{2.923777in}{2.433735in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{2.433198in}}%
\pgfpathlineto{\pgfqpoint{2.922100in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{2.432644in}}%
\pgfpathlineto{\pgfqpoint{2.920834in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{2.431955in}}%
\pgfpathlineto{\pgfqpoint{2.919133in}{2.431448in}}%
\pgfpathlineto{\pgfqpoint{2.918278in}{2.430836in}}%
\pgfpathlineto{\pgfqpoint{2.917849in}{2.430508in}}%
\pgfpathlineto{\pgfqpoint{2.916988in}{2.429851in}}%
\pgfpathlineto{\pgfqpoint{2.916124in}{2.429264in}}%
\pgfpathlineto{\pgfqpoint{2.915256in}{2.428854in}}%
\pgfpathlineto{\pgfqpoint{2.914385in}{2.428649in}}%
\pgfpathlineto{\pgfqpoint{2.913510in}{2.428697in}}%
\pgfpathlineto{\pgfqpoint{2.913071in}{2.428806in}}%
\pgfpathlineto{\pgfqpoint{2.912190in}{2.429182in}}%
\pgfpathlineto{\pgfqpoint{2.911306in}{2.429766in}}%
\pgfpathlineto{\pgfqpoint{2.910418in}{2.430483in}}%
\pgfpathlineto{\pgfqpoint{2.909526in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{2.909079in}{2.431622in}}%
\pgfpathlineto{\pgfqpoint{2.908182in}{2.432278in}}%
\pgfpathlineto{\pgfqpoint{2.907280in}{2.432803in}}%
\pgfpathlineto{\pgfqpoint{2.906375in}{2.433210in}}%
\pgfpathlineto{\pgfqpoint{2.905466in}{2.433563in}}%
\pgfpathlineto{\pgfqpoint{2.905010in}{2.433710in}}%
\pgfpathlineto{\pgfqpoint{2.904095in}{2.433931in}}%
\pgfpathlineto{\pgfqpoint{2.903176in}{2.434121in}}%
\pgfpathlineto{\pgfqpoint{2.902253in}{2.434365in}}%
\pgfpathlineto{\pgfqpoint{2.901326in}{2.434654in}}%
\pgfpathlineto{\pgfqpoint{2.900394in}{2.434980in}}%
\pgfpathlineto{\pgfqpoint{2.899927in}{2.435141in}}%
\pgfpathlineto{\pgfqpoint{2.898990in}{2.435441in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{2.435661in}}%
\pgfpathlineto{\pgfqpoint{2.897102in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{2.896152in}{2.435663in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.435571in}}%
\pgfpathlineto{\pgfqpoint{2.894718in}{2.435291in}}%
\pgfpathlineto{\pgfqpoint{2.893757in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{2.892791in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{2.434026in}}%
\pgfpathlineto{\pgfqpoint{2.890847in}{2.433633in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{2.433458in}}%
\pgfpathlineto{\pgfqpoint{2.889377in}{2.433192in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{2.432987in}}%
\pgfpathlineto{\pgfqpoint{2.887400in}{2.432748in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.432460in}}%
\pgfpathlineto{\pgfqpoint{2.885905in}{2.432298in}}%
\pgfpathlineto{\pgfqpoint{2.884903in}{2.431953in}}%
\pgfpathlineto{\pgfqpoint{2.883896in}{2.431575in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{2.431176in}}%
\pgfpathlineto{\pgfqpoint{2.881867in}{2.430776in}}%
\pgfpathlineto{\pgfqpoint{2.880845in}{2.430374in}}%
\pgfpathlineto{\pgfqpoint{2.880332in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{2.879303in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{2.878268in}{2.429198in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{2.428580in}}%
\pgfpathlineto{\pgfqpoint{2.876184in}{2.427939in}}%
\pgfpathlineto{\pgfqpoint{2.875659in}{2.427626in}}%
\pgfpathlineto{\pgfqpoint{2.874607in}{2.427030in}}%
\pgfpathlineto{\pgfqpoint{2.873549in}{2.426476in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{2.426027in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{2.425743in}}%
\pgfpathlineto{\pgfqpoint{2.870342in}{2.425558in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{2.425476in}}%
\pgfpathlineto{\pgfqpoint{2.868721in}{2.425295in}}%
\pgfpathlineto{\pgfqpoint{2.867633in}{2.425075in}}%
\pgfpathlineto{\pgfqpoint{2.866539in}{2.424845in}}%
\pgfpathlineto{\pgfqpoint{2.865439in}{2.424616in}}%
\pgfpathlineto{\pgfqpoint{2.864887in}{2.424498in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{2.424232in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{2.423721in}}%
\pgfpathlineto{\pgfqpoint{2.860419in}{2.423547in}}%
\pgfpathlineto{\pgfqpoint{2.859287in}{2.423582in}}%
\pgfpathlineto{\pgfqpoint{2.858719in}{2.423703in}}%
\pgfpathlineto{\pgfqpoint{2.857577in}{2.424144in}}%
\pgfpathlineto{\pgfqpoint{2.856430in}{2.424832in}}%
\pgfpathlineto{\pgfqpoint{2.855276in}{2.425680in}}%
\pgfpathlineto{\pgfqpoint{2.854116in}{2.426517in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{2.426883in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{2.427516in}}%
\pgfpathlineto{\pgfqpoint{2.851187in}{2.428051in}}%
\pgfpathlineto{\pgfqpoint{2.850003in}{2.428421in}}%
\pgfpathlineto{\pgfqpoint{2.848814in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{2.847617in}{2.428340in}}%
\pgfpathlineto{\pgfqpoint{2.847016in}{2.428176in}}%
\pgfpathlineto{\pgfqpoint{2.845809in}{2.427785in}}%
\pgfpathlineto{\pgfqpoint{2.844595in}{2.427355in}}%
\pgfpathlineto{\pgfqpoint{2.843374in}{2.426900in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{2.426359in}}%
\pgfpathlineto{\pgfqpoint{2.841530in}{2.426035in}}%
\pgfpathlineto{\pgfqpoint{2.840291in}{2.425287in}}%
\pgfpathlineto{\pgfqpoint{2.839044in}{2.424493in}}%
\pgfpathlineto{\pgfqpoint{2.837790in}{2.423806in}}%
\pgfpathlineto{\pgfqpoint{2.836529in}{2.423266in}}%
\pgfpathlineto{\pgfqpoint{2.835260in}{2.422867in}}%
\pgfpathlineto{\pgfqpoint{2.834623in}{2.422701in}}%
\pgfpathlineto{\pgfqpoint{2.833342in}{2.422396in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.422059in}}%
\pgfpathlineto{\pgfqpoint{2.830758in}{2.421627in}}%
\pgfpathlineto{\pgfqpoint{2.829453in}{2.421149in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{2.420912in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{2.826156in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.824823in}{2.419912in}}%
\pgfpathlineto{\pgfqpoint{2.823481in}{2.419648in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.419440in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{2.419325in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{2.419003in}}%
\pgfpathlineto{\pgfqpoint{2.818716in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{2.817334in}{2.417951in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{2.417217in}}%
\pgfpathlineto{\pgfqpoint{2.815245in}{2.416835in}}%
\pgfpathlineto{\pgfqpoint{2.813840in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{2.812426in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{2.811002in}{2.414459in}}%
\pgfpathlineto{\pgfqpoint{2.809569in}{2.413743in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{2.412957in}}%
\pgfpathlineto{\pgfqpoint{2.805941in}{2.412485in}}%
\pgfpathlineto{\pgfqpoint{2.804473in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{2.802994in}{2.411211in}}%
\pgfpathlineto{\pgfqpoint{2.801505in}{2.410415in}}%
\pgfpathlineto{\pgfqpoint{2.800756in}{2.409992in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{2.409159in}}%
\pgfpathlineto{\pgfqpoint{2.797734in}{2.408368in}}%
\pgfpathlineto{\pgfqpoint{2.796207in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{2.407393in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{2.407316in}}%
\pgfpathlineto{\pgfqpoint{2.792339in}{2.407326in}}%
\pgfpathlineto{\pgfqpoint{2.790772in}{2.407349in}}%
\pgfpathlineto{\pgfqpoint{2.789193in}{2.407337in}}%
\pgfpathlineto{\pgfqpoint{2.787602in}{2.407321in}}%
\pgfpathlineto{\pgfqpoint{2.785999in}{2.407323in}}%
\pgfpathlineto{\pgfqpoint{2.785193in}{2.407312in}}%
\pgfpathlineto{\pgfqpoint{2.783571in}{2.407275in}}%
\pgfpathlineto{\pgfqpoint{2.781937in}{2.407235in}}%
\pgfpathlineto{\pgfqpoint{2.780290in}{2.407185in}}%
\pgfpathlineto{\pgfqpoint{2.778630in}{2.407191in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{2.407370in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{2.774421in}{2.408189in}}%
\pgfpathlineto{\pgfqpoint{2.772714in}{2.408923in}}%
\pgfpathlineto{\pgfqpoint{2.770992in}{2.409606in}}%
\pgfpathlineto{\pgfqpoint{2.769257in}{2.410181in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.410412in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{2.410751in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{2.761264in}{2.411421in}}%
\pgfpathlineto{\pgfqpoint{2.759446in}{2.411335in}}%
\pgfpathlineto{\pgfqpoint{2.758531in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{2.756689in}{2.410674in}}%
\pgfpathlineto{\pgfqpoint{2.754830in}{2.409837in}}%
\pgfpathlineto{\pgfqpoint{2.752955in}{2.408682in}}%
\pgfpathlineto{\pgfqpoint{2.751063in}{2.407395in}}%
\pgfpathlineto{\pgfqpoint{2.750111in}{2.406797in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.405881in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{2.405512in}}%
\pgfpathlineto{\pgfqpoint{2.744304in}{2.405667in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{2.406258in}}%
\pgfpathlineto{\pgfqpoint{2.740341in}{2.407141in}}%
\pgfpathlineto{\pgfqpoint{2.739339in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.737320in}{2.408725in}}%
\pgfpathlineto{\pgfqpoint{2.735281in}{2.409653in}}%
\pgfpathlineto{\pgfqpoint{2.733222in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{2.731142in}{2.410579in}}%
\pgfpathlineto{\pgfqpoint{2.730095in}{2.410514in}}%
\pgfpathlineto{\pgfqpoint{2.727984in}{2.410069in}}%
\pgfpathlineto{\pgfqpoint{2.725852in}{2.409419in}}%
\pgfpathlineto{\pgfqpoint{2.723698in}{2.408831in}}%
\pgfpathlineto{\pgfqpoint{2.721522in}{2.408464in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{2.408249in}}%
\pgfpathlineto{\pgfqpoint{2.718215in}{2.408148in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{2.713723in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{2.711440in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{2.710289in}{2.406974in}}%
\pgfpathlineto{\pgfqpoint{2.709132in}{2.406725in}}%
\pgfpathlineto{\pgfqpoint{2.707969in}{2.406423in}}%
\pgfpathlineto{\pgfqpoint{2.706799in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{2.405615in}}%
\pgfpathlineto{\pgfqpoint{2.704439in}{2.405092in}}%
\pgfpathlineto{\pgfqpoint{2.703249in}{2.404543in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{2.403970in}}%
\pgfpathlineto{\pgfqpoint{2.700849in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{2.402845in}}%
\pgfpathlineto{\pgfqpoint{2.698422in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{2.697197in}{2.401666in}}%
\pgfpathlineto{\pgfqpoint{2.695965in}{2.400990in}}%
\pgfpathlineto{\pgfqpoint{2.694726in}{2.400245in}}%
\pgfpathlineto{\pgfqpoint{2.693480in}{2.399417in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{2.398505in}}%
\pgfpathlineto{\pgfqpoint{2.690965in}{2.397522in}}%
\pgfpathlineto{\pgfqpoint{2.689696in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{2.395369in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{2.394280in}}%
\pgfpathlineto{\pgfqpoint{2.685843in}{2.393239in}}%
\pgfpathlineto{\pgfqpoint{2.684542in}{2.392274in}}%
\pgfpathlineto{\pgfqpoint{2.683234in}{2.391417in}}%
\pgfpathlineto{\pgfqpoint{2.681917in}{2.390678in}}%
\pgfpathlineto{\pgfqpoint{2.680592in}{2.390074in}}%
\pgfpathlineto{\pgfqpoint{2.679259in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{2.677917in}{2.389129in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.388700in}}%
\pgfpathlineto{\pgfqpoint{2.675207in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.673839in}{2.387832in}}%
\pgfpathlineto{\pgfqpoint{2.672462in}{2.387364in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{2.386873in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{2.386361in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{2.385838in}}%
\pgfpathlineto{\pgfqpoint{2.666862in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.665438in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.384093in}}%
\pgfpathlineto{\pgfqpoint{2.662561in}{2.383408in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{2.382645in}}%
\pgfpathlineto{\pgfqpoint{2.659644in}{2.381779in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.380818in}}%
\pgfpathlineto{\pgfqpoint{2.656686in}{2.379775in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{2.378659in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.652170in}{2.376244in}}%
\pgfpathlineto{\pgfqpoint{2.650643in}{2.374979in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{2.647554in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{2.645993in}{2.370857in}}%
\pgfpathlineto{\pgfqpoint{2.644420in}{2.369358in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{2.367813in}}%
\pgfpathlineto{\pgfqpoint{2.641238in}{2.366194in}}%
\pgfpathlineto{\pgfqpoint{2.639629in}{2.364521in}}%
\pgfpathlineto{\pgfqpoint{2.638007in}{2.362790in}}%
\pgfpathlineto{\pgfqpoint{2.636373in}{2.360987in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.359125in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{2.357243in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.355329in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{2.353346in}}%
\pgfpathlineto{\pgfqpoint{2.628005in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{2.349232in}}%
\pgfpathlineto{\pgfqpoint{2.624562in}{2.347114in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{2.344961in}}%
\pgfpathlineto{\pgfqpoint{2.621062in}{2.342785in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.340610in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.338448in}}%
\pgfpathlineto{\pgfqpoint{2.615700in}{2.336290in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{2.329880in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{2.327754in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{2.325638in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.323542in}}%
\pgfpathlineto{\pgfqpoint{2.602629in}{2.321467in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{2.317502in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{2.315653in}}%
\pgfpathlineto{\pgfqpoint{2.594777in}{2.313869in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{2.312150in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{2.310466in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.308746in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{2.584531in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{2.303216in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.299217in}}%
\pgfpathlineto{\pgfqpoint{2.575958in}{2.297142in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.295002in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{2.292795in}}%
\pgfpathlineto{\pgfqpoint{2.569291in}{2.290514in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.288153in}}%
\pgfpathlineto{\pgfqpoint{2.564725in}{2.285789in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.283467in}}%
\pgfpathlineto{\pgfqpoint{2.560058in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.278968in}}%
\pgfpathlineto{\pgfqpoint{2.555285in}{2.276790in}}%
\pgfpathlineto{\pgfqpoint{2.552857in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{2.272659in}}%
\pgfpathlineto{\pgfqpoint{2.547916in}{2.270775in}}%
\pgfpathlineto{\pgfqpoint{2.545401in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{2.267664in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.265379in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{2.264551in}}%
\pgfpathlineto{\pgfqpoint{2.532353in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{2.263540in}}%
\pgfpathlineto{\pgfqpoint{2.526898in}{2.263287in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{2.515543in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.261486in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{2.260582in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{2.503540in}{2.257952in}}%
\pgfpathlineto{\pgfqpoint{2.500429in}{2.256248in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{2.254269in}}%
\pgfpathlineto{\pgfqpoint{2.494064in}{2.252028in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{2.246699in}}%
\pgfpathlineto{\pgfqpoint{2.484141in}{2.243587in}}%
\pgfpathlineto{\pgfqpoint{2.480726in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.236755in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{2.233253in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.229868in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{2.462766in}{2.223670in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.220881in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.218304in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{2.443125in}{2.211446in}}%
\pgfpathlineto{\pgfqpoint{2.438967in}{2.209393in}}%
\pgfpathlineto{\pgfqpoint{2.434724in}{2.207328in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{2.205205in}}%
\pgfpathlineto{\pgfqpoint{2.425973in}{2.202950in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{2.200545in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{2.412121in}{2.195215in}}%
\pgfpathlineto{\pgfqpoint{2.407293in}{2.192231in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{2.185620in}}%
\pgfpathlineto{\pgfqpoint{2.392105in}{2.181968in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{2.178037in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{2.173800in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{2.169292in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.164562in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{2.159572in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{2.154159in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.142107in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.113905in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{2.104387in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.092433in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{2.077445in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{2.058840in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{2.035944in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{2.246541in}{1.974414in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.934068in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.886185in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{1.830248in}}%
\pgfpathlineto{\pgfqpoint{2.199680in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.524355in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{1.428136in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{1.428136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{1.536545in}}%
\pgfpathcurveto{\pgfqpoint{1.159896in}{1.536545in}}{\pgfqpoint{1.170495in}{1.540935in}}{\pgfqpoint{1.178309in}{1.548748in}}%
\pgfpathcurveto{\pgfqpoint{1.186123in}{1.556562in}}{\pgfqpoint{1.190513in}{1.567161in}}{\pgfqpoint{1.190513in}{1.578211in}}%
\pgfpathcurveto{\pgfqpoint{1.190513in}{1.589261in}}{\pgfqpoint{1.186123in}{1.599860in}}{\pgfqpoint{1.178309in}{1.607674in}}%
\pgfpathcurveto{\pgfqpoint{1.170495in}{1.615488in}}{\pgfqpoint{1.159896in}{1.619878in}}{\pgfqpoint{1.148846in}{1.619878in}}%
\pgfpathcurveto{\pgfqpoint{1.137796in}{1.619878in}}{\pgfqpoint{1.127197in}{1.615488in}}{\pgfqpoint{1.119383in}{1.607674in}}%
\pgfpathcurveto{\pgfqpoint{1.111570in}{1.599860in}}{\pgfqpoint{1.107180in}{1.589261in}}{\pgfqpoint{1.107180in}{1.578211in}}%
\pgfpathcurveto{\pgfqpoint{1.107180in}{1.567161in}}{\pgfqpoint{1.111570in}{1.556562in}}{\pgfqpoint{1.119383in}{1.548748in}}%
\pgfpathcurveto{\pgfqpoint{1.127197in}{1.540935in}}{\pgfqpoint{1.137796in}{1.536545in}}{\pgfqpoint{1.148846in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{1.536545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575272in}{2.141823in}}%
\pgfpathcurveto{\pgfqpoint{1.586322in}{2.141823in}}{\pgfqpoint{1.596921in}{2.146213in}}{\pgfqpoint{1.604735in}{2.154027in}}%
\pgfpathcurveto{\pgfqpoint{1.612549in}{2.161840in}}{\pgfqpoint{1.616939in}{2.172439in}}{\pgfqpoint{1.616939in}{2.183489in}}%
\pgfpathcurveto{\pgfqpoint{1.616939in}{2.194540in}}{\pgfqpoint{1.612549in}{2.205139in}}{\pgfqpoint{1.604735in}{2.212952in}}%
\pgfpathcurveto{\pgfqpoint{1.596921in}{2.220766in}}{\pgfqpoint{1.586322in}{2.225156in}}{\pgfqpoint{1.575272in}{2.225156in}}%
\pgfpathcurveto{\pgfqpoint{1.564222in}{2.225156in}}{\pgfqpoint{1.553623in}{2.220766in}}{\pgfqpoint{1.545809in}{2.212952in}}%
\pgfpathcurveto{\pgfqpoint{1.537996in}{2.205139in}}{\pgfqpoint{1.533606in}{2.194540in}}{\pgfqpoint{1.533606in}{2.183489in}}%
\pgfpathcurveto{\pgfqpoint{1.533606in}{2.172439in}}{\pgfqpoint{1.537996in}{2.161840in}}{\pgfqpoint{1.545809in}{2.154027in}}%
\pgfpathcurveto{\pgfqpoint{1.553623in}{2.146213in}}{\pgfqpoint{1.564222in}{2.141823in}}{\pgfqpoint{1.575272in}{2.141823in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{2.141823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877826in}{2.284352in}}%
\pgfpathcurveto{\pgfqpoint{1.888876in}{2.284352in}}{\pgfqpoint{1.899475in}{2.288742in}}{\pgfqpoint{1.907289in}{2.296556in}}%
\pgfpathcurveto{\pgfqpoint{1.915103in}{2.304370in}}{\pgfqpoint{1.919493in}{2.314969in}}{\pgfqpoint{1.919493in}{2.326019in}}%
\pgfpathcurveto{\pgfqpoint{1.919493in}{2.337069in}}{\pgfqpoint{1.915103in}{2.347668in}}{\pgfqpoint{1.907289in}{2.355482in}}%
\pgfpathcurveto{\pgfqpoint{1.899475in}{2.363295in}}{\pgfqpoint{1.888876in}{2.367686in}}{\pgfqpoint{1.877826in}{2.367686in}}%
\pgfpathcurveto{\pgfqpoint{1.866776in}{2.367686in}}{\pgfqpoint{1.856177in}{2.363295in}}{\pgfqpoint{1.848363in}{2.355482in}}%
\pgfpathcurveto{\pgfqpoint{1.840550in}{2.347668in}}{\pgfqpoint{1.836160in}{2.337069in}}{\pgfqpoint{1.836160in}{2.326019in}}%
\pgfpathcurveto{\pgfqpoint{1.836160in}{2.314969in}}{\pgfqpoint{1.840550in}{2.304370in}}{\pgfqpoint{1.848363in}{2.296556in}}%
\pgfpathcurveto{\pgfqpoint{1.856177in}{2.288742in}}{\pgfqpoint{1.866776in}{2.284352in}}{\pgfqpoint{1.877826in}{2.284352in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{2.284352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304252in}{2.381740in}}%
\pgfpathcurveto{\pgfqpoint{2.315302in}{2.381740in}}{\pgfqpoint{2.325901in}{2.386130in}}{\pgfqpoint{2.333715in}{2.393944in}}%
\pgfpathcurveto{\pgfqpoint{2.341529in}{2.401757in}}{\pgfqpoint{2.345919in}{2.412356in}}{\pgfqpoint{2.345919in}{2.423406in}}%
\pgfpathcurveto{\pgfqpoint{2.345919in}{2.434456in}}{\pgfqpoint{2.341529in}{2.445056in}}{\pgfqpoint{2.333715in}{2.452869in}}%
\pgfpathcurveto{\pgfqpoint{2.325901in}{2.460683in}}{\pgfqpoint{2.315302in}{2.465073in}}{\pgfqpoint{2.304252in}{2.465073in}}%
\pgfpathcurveto{\pgfqpoint{2.293202in}{2.465073in}}{\pgfqpoint{2.282603in}{2.460683in}}{\pgfqpoint{2.274789in}{2.452869in}}%
\pgfpathcurveto{\pgfqpoint{2.266976in}{2.445056in}}{\pgfqpoint{2.262585in}{2.434456in}}{\pgfqpoint{2.262585in}{2.423406in}}%
\pgfpathcurveto{\pgfqpoint{2.262585in}{2.412356in}}{\pgfqpoint{2.266976in}{2.401757in}}{\pgfqpoint{2.274789in}{2.393944in}}%
\pgfpathcurveto{\pgfqpoint{2.282603in}{2.386130in}}{\pgfqpoint{2.293202in}{2.381740in}}{\pgfqpoint{2.304252in}{2.381740in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{2.381740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259378in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226486in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226486in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.805630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.757404in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.103780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.055555in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.401930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.353705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.700080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.651855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.998230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.950005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.296381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.248155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.170222in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.336745in}}%
\pgfpathlineto{\pgfqpoint{1.079083in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{1.104415in}{1.517545in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.568915in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.771623in}}%
\pgfpathlineto{\pgfqpoint{1.245151in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.871841in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.893293in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.902802in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{1.920039in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.935378in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{1.965728in}}%
\pgfpathlineto{\pgfqpoint{1.372886in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{1.383259in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{1.394347in}{1.998528in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{2.003095in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{2.010446in}}%
\pgfpathlineto{\pgfqpoint{1.428597in}{2.020442in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{2.029978in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{2.037586in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{2.050909in}}%
\pgfpathlineto{\pgfqpoint{1.468409in}{2.052688in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{2.055009in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.071288in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.078816in}}%
\pgfpathlineto{\pgfqpoint{1.526917in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{1.531962in}{2.097290in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.096911in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.099801in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{2.107098in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{2.119963in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.119725in}}%
\pgfpathlineto{\pgfqpoint{1.575684in}{2.119881in}}%
\pgfpathlineto{\pgfqpoint{1.583141in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{1.590813in}{2.130692in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.141914in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.142141in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{2.142913in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{2.145731in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.155442in}}%
\pgfpathlineto{\pgfqpoint{1.632140in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.164128in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.172097in}}%
\pgfpathlineto{\pgfqpoint{1.644894in}{2.173400in}}%
\pgfpathlineto{\pgfqpoint{1.653453in}{2.174972in}}%
\pgfpathlineto{\pgfqpoint{1.657947in}{2.179982in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.189116in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{1.676277in}{2.193265in}}%
\pgfpathlineto{\pgfqpoint{1.682149in}{2.199511in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.203753in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{1.701915in}{2.200996in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.203358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.287024in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.426685in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.503367in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.583309in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.895498in}}%
\pgfpathlineto{\pgfqpoint{1.356658in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.968834in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.015855in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.041107in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.098697in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.157879in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{2.168741in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.183487in}}%
\pgfpathlineto{\pgfqpoint{1.572883in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{2.197717in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{2.207366in}}%
\pgfpathlineto{\pgfqpoint{1.599913in}{2.211600in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{2.218672in}}%
\pgfpathlineto{\pgfqpoint{1.626555in}{2.222082in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{2.226663in}}%
\pgfpathlineto{\pgfqpoint{1.682682in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.258591in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.264115in}}%
\pgfpathlineto{\pgfqpoint{1.710809in}{2.267705in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{2.278566in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{1.743438in}{2.277391in}}%
\pgfpathlineto{\pgfqpoint{1.747496in}{2.278515in}}%
\pgfpathlineto{\pgfqpoint{1.770775in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{2.288446in}}%
\pgfpathlineto{\pgfqpoint{1.785533in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{1.798929in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{2.302613in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.305238in}}%
\pgfpathlineto{\pgfqpoint{1.819873in}{2.307983in}}%
\pgfpathlineto{\pgfqpoint{1.823052in}{2.307792in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.306240in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{2.309551in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.312551in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.314040in}}%
\pgfpathlineto{\pgfqpoint{1.854269in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{1.859639in}{2.323307in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.321509in}}%
\pgfpathlineto{\pgfqpoint{1.866876in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{2.317117in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{2.318810in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.318898in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.318898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.524234in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.623518in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.704338in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.769150in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.820322in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.873889in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.977649in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.069248in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.087449in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.098321in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.106873in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.114213in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.155532in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.194527in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.223723in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.229717in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.231328in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{1.703848in}{2.231530in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.234828in}}%
\pgfpathlineto{\pgfqpoint{1.722761in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{1.761217in}{2.262322in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{2.269731in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{2.281203in}}%
\pgfpathlineto{\pgfqpoint{1.784927in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.289394in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.310699in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.311981in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.315934in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{2.322588in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{2.323554in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.325825in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{2.327050in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.325133in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{2.326711in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.333278in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.332114in}}%
\pgfpathlineto{\pgfqpoint{1.902128in}{2.332331in}}%
\pgfpathlineto{\pgfqpoint{1.908033in}{2.335212in}}%
\pgfpathlineto{\pgfqpoint{1.916988in}{2.343605in}}%
\pgfpathlineto{\pgfqpoint{1.919759in}{2.342103in}}%
\pgfpathlineto{\pgfqpoint{1.924041in}{2.339579in}}%
\pgfpathlineto{\pgfqpoint{1.933828in}{2.340384in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.344405in}}%
\pgfpathlineto{\pgfqpoint{1.942474in}{2.346529in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.345754in}}%
\pgfpathlineto{\pgfqpoint{1.949417in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.348216in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.350486in}}%
\pgfpathlineto{\pgfqpoint{1.960717in}{2.351547in}}%
\pgfpathlineto{\pgfqpoint{1.964565in}{2.353301in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{2.356795in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{2.357673in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.357717in}}%
\pgfpathlineto{\pgfqpoint{1.988557in}{2.354015in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.357157in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.357157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.585249in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.682578in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.762370in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.921736in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.954973in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.981508in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.012163in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.034713in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.068961in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.225514in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.235529in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.262168in}}%
\pgfpathlineto{\pgfqpoint{1.781727in}{2.269869in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.288510in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.300636in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.302210in}}%
\pgfpathlineto{\pgfqpoint{1.839564in}{2.304135in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{2.308385in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{2.313561in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.317759in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.329281in}}%
\pgfpathlineto{\pgfqpoint{1.928143in}{2.333892in}}%
\pgfpathlineto{\pgfqpoint{1.932351in}{2.336882in}}%
\pgfpathlineto{\pgfqpoint{1.942915in}{2.346502in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.346816in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.345393in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{2.355554in}}%
\pgfpathlineto{\pgfqpoint{1.980542in}{2.361684in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{2.365987in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{2.366409in}}%
\pgfpathlineto{\pgfqpoint{2.001339in}{2.366067in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.372926in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.375946in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{2.377344in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{2.379323in}}%
\pgfpathlineto{\pgfqpoint{2.052241in}{2.380423in}}%
\pgfpathlineto{\pgfqpoint{2.060097in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{2.068106in}{2.381605in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.385651in}}%
\pgfpathlineto{\pgfqpoint{2.085687in}{2.387261in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{2.385020in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{2.379269in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{2.380262in}}%
\pgfpathlineto{\pgfqpoint{2.111357in}{2.389971in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.388490in}}%
\pgfpathlineto{\pgfqpoint{2.129066in}{2.393637in}}%
\pgfpathlineto{\pgfqpoint{2.131985in}{2.393667in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{2.393012in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{2.156577in}{2.394966in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{2.397197in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.396221in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.396221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.624374in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.798095in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.860706in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.911361in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.952225in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.060779in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.080267in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.115597in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.131426in}}%
\pgfpathlineto{\pgfqpoint{1.787157in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.262634in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.271738in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.277567in}}%
\pgfpathlineto{\pgfqpoint{1.914179in}{2.284890in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{2.301971in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{2.304669in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.310721in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.321723in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.321700in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.321682in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{2.333991in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.351463in}}%
\pgfpathlineto{\pgfqpoint{2.047264in}{2.351813in}}%
\pgfpathlineto{\pgfqpoint{2.053180in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.355243in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.360474in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.363501in}}%
\pgfpathlineto{\pgfqpoint{2.102032in}{2.374693in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{2.379138in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.379072in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.378938in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.387196in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{2.386281in}}%
\pgfpathlineto{\pgfqpoint{2.180017in}{2.391054in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{2.390624in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{2.391049in}}%
\pgfpathlineto{\pgfqpoint{2.206516in}{2.390140in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.391843in}}%
\pgfpathlineto{\pgfqpoint{2.242922in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{2.254419in}{2.401027in}}%
\pgfpathlineto{\pgfqpoint{2.258220in}{2.401659in}}%
\pgfpathlineto{\pgfqpoint{2.262261in}{2.402931in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.406231in}}%
\pgfpathlineto{\pgfqpoint{2.271302in}{2.407889in}}%
\pgfpathlineto{\pgfqpoint{2.273356in}{2.406631in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.401442in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.402693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{1.733667in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.821229in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.889799in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.942746in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.037624in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.054401in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.072444in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.085545in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.098205in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.112282in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.223984in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.253341in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.295192in}}%
\pgfpathlineto{\pgfqpoint{2.041370in}{2.305660in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{2.328138in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.345302in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.352679in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{2.163135in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{2.380680in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.387478in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{2.388572in}}%
\pgfpathlineto{\pgfqpoint{2.208309in}{2.389511in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{2.402065in}}%
\pgfpathlineto{\pgfqpoint{2.260080in}{2.403337in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.407908in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{2.409802in}}%
\pgfpathlineto{\pgfqpoint{2.291188in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{2.295705in}{2.408307in}}%
\pgfpathlineto{\pgfqpoint{2.301579in}{2.409464in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{2.409964in}}%
\pgfpathlineto{\pgfqpoint{2.321375in}{2.412800in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{2.414416in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.416379in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{2.415044in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{2.414578in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.413517in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.413815in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.419375in}}%
\pgfpathlineto{\pgfqpoint{2.374640in}{2.418230in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{2.424230in}}%
\pgfpathlineto{\pgfqpoint{2.401486in}{2.423854in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{2.424422in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.236838in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.662249in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{1.782040in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.946947in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.037718in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.064286in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.095106in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.113545in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.151212in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.198521in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.204274in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.224006in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.236435in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.263177in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.272556in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.296246in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.377397in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{2.390477in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.391617in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.390312in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{2.351678in}{2.388719in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{2.393016in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{2.398071in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.400129in}}%
\pgfpathlineto{\pgfqpoint{2.389832in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.405772in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.409371in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{2.408813in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{2.412189in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{2.414896in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.412874in}}%
\pgfpathlineto{\pgfqpoint{2.458954in}{2.412690in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.417915in}}%
\pgfpathlineto{\pgfqpoint{2.484385in}{2.417668in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{2.422625in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.421785in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{2.424719in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.423028in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.422254in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{2.424887in}}%
\pgfpathlineto{\pgfqpoint{2.541676in}{2.429655in}}%
\pgfpathlineto{\pgfqpoint{2.546185in}{2.429689in}}%
\pgfpathlineto{\pgfqpoint{2.563313in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{2.432949in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{2.433333in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.431269in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.431269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857368in}{1.339997in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.685452in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{2.032623in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.113730in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.126877in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.146885in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{2.180022in}}%
\pgfpathlineto{\pgfqpoint{2.169306in}{2.189965in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.209301in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.230748in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{2.243300in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{2.265036in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.269988in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.279176in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.322989in}}%
\pgfpathlineto{\pgfqpoint{2.359341in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.367639in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.378453in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{2.385885in}}%
\pgfpathlineto{\pgfqpoint{2.418952in}{2.385050in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.384556in}}%
\pgfpathlineto{\pgfqpoint{2.437426in}{2.386821in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{2.396717in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{2.400634in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.402787in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.400569in}}%
\pgfpathlineto{\pgfqpoint{2.507296in}{2.402039in}}%
\pgfpathlineto{\pgfqpoint{2.517353in}{2.405052in}}%
\pgfpathlineto{\pgfqpoint{2.529105in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.415780in}}%
\pgfpathlineto{\pgfqpoint{2.546901in}{2.415726in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.416601in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{2.417250in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.415611in}}%
\pgfpathlineto{\pgfqpoint{2.571052in}{2.417258in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{2.586280in}{2.423095in}}%
\pgfpathlineto{\pgfqpoint{2.597921in}{2.422575in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{2.422362in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{2.422343in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.425417in}}%
\pgfpathlineto{\pgfqpoint{2.625834in}{2.428617in}}%
\pgfpathlineto{\pgfqpoint{2.635522in}{2.425582in}}%
\pgfpathlineto{\pgfqpoint{2.638513in}{2.426780in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{2.429330in}}%
\pgfpathlineto{\pgfqpoint{2.654439in}{2.429863in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{2.430948in}}%
\pgfpathlineto{\pgfqpoint{2.667032in}{2.430264in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{2.432505in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.433537in}}%
\pgfpathlineto{\pgfqpoint{2.678562in}{2.431633in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{2.431645in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{2.434880in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{2.693447in}{2.435822in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.437951in}}%
\pgfpathlineto{\pgfqpoint{2.708567in}{2.439334in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{2.716030in}{2.440369in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{2.437900in}}%
\pgfpathlineto{\pgfqpoint{2.728278in}{2.438555in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.438975in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.438975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.894691in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.967933in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.063305in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.093331in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.115525in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.131833in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.157335in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.188223in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.210027in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.227406in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.251354in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.257184in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.265830in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.283738in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.302685in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.332635in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.363828in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.371251in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.384004in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.390066in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.392285in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{2.394534in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{2.628662in}{2.404443in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{2.404457in}}%
\pgfpathlineto{\pgfqpoint{2.642000in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{2.410007in}}%
\pgfpathlineto{\pgfqpoint{2.652247in}{2.409481in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{2.408753in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{2.411205in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.413687in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{2.416490in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{2.420237in}}%
\pgfpathlineto{\pgfqpoint{2.697098in}{2.420962in}}%
\pgfpathlineto{\pgfqpoint{2.709171in}{2.420910in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{2.424652in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{2.734556in}{2.422662in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.427324in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.427073in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{2.431168in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{2.803502in}{2.432611in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{2.816564in}{2.434722in}}%
\pgfpathlineto{\pgfqpoint{2.821432in}{2.434595in}}%
\pgfpathlineto{\pgfqpoint{2.825179in}{2.434527in}}%
\pgfpathlineto{\pgfqpoint{2.833129in}{2.437060in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{2.437924in}}%
\pgfpathlineto{\pgfqpoint{2.840162in}{2.440563in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{2.440804in}}%
\pgfpathlineto{\pgfqpoint{2.853263in}{2.441588in}}%
\pgfpathlineto{\pgfqpoint{2.857068in}{2.440961in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{2.441005in}}%
\pgfpathlineto{\pgfqpoint{2.864197in}{2.441844in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.438902in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.438011in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.438011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.661935in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{1.799798in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.983030in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{2.038370in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.122188in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.135849in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{2.392105in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{2.193045in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.207182in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.250416in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.256167in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.259725in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.264334in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{2.275334in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.284096in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.294524in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{2.327194in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.332586in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{2.357087in}}%
\pgfpathlineto{\pgfqpoint{2.734254in}{2.383102in}}%
\pgfpathlineto{\pgfqpoint{2.758531in}{2.394232in}}%
\pgfpathlineto{\pgfqpoint{2.773569in}{2.399899in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{2.402609in}}%
\pgfpathlineto{\pgfqpoint{2.802994in}{2.405712in}}%
\pgfpathlineto{\pgfqpoint{2.813134in}{2.409842in}}%
\pgfpathlineto{\pgfqpoint{2.826820in}{2.415498in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{2.417011in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{2.415408in}}%
\pgfpathlineto{\pgfqpoint{2.859854in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{2.868177in}{2.420483in}}%
\pgfpathlineto{\pgfqpoint{2.876184in}{2.420022in}}%
\pgfpathlineto{\pgfqpoint{2.889868in}{2.424763in}}%
\pgfpathlineto{\pgfqpoint{2.898519in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.916556in}{2.422579in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{2.424775in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.429940in}}%
\pgfpathlineto{\pgfqpoint{2.934361in}{2.428727in}}%
\pgfpathlineto{\pgfqpoint{2.939846in}{2.426159in}}%
\pgfpathlineto{\pgfqpoint{2.944058in}{2.427145in}}%
\pgfpathlineto{\pgfqpoint{2.950405in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{2.955851in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.959756in}{2.431241in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{2.431127in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{2.438013in}}%
\pgfpathlineto{\pgfqpoint{2.981142in}{2.436836in}}%
\pgfpathlineto{\pgfqpoint{2.989244in}{2.439257in}}%
\pgfpathlineto{\pgfqpoint{2.993780in}{2.440854in}}%
\pgfpathlineto{\pgfqpoint{3.002281in}{2.437824in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.441970in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.441970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.902291in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{1.042736in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.156213in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.233076in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.287337in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.318902in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.322315in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.391355in}}%
\pgfpathlineto{\pgfqpoint{1.094646in}{1.407271in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{1.118267in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{1.135419in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.579895in}}%
\pgfpathlineto{\pgfqpoint{1.158777in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.645440in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{1.661372in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.702107in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.703513in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.715127in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.725377in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.739382in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.764496in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.772318in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.774430in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.781727in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.796669in}}%
\pgfpathlineto{\pgfqpoint{1.242695in}{1.796885in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.816764in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{1.831190in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.835592in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.860945in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.864105in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{1.280984in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.879876in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.880148in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.894759in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.909033in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.909724in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.921788in}}%
\pgfpathlineto{\pgfqpoint{1.318585in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.947799in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.948446in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{1.955109in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.983064in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.983377in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{2.000178in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{2.000393in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{2.013159in}}%
\pgfpathlineto{\pgfqpoint{1.388259in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{2.014709in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{2.022754in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{2.038372in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.052836in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.064360in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{2.064726in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{2.069054in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{2.069191in}}%
\pgfpathlineto{\pgfqpoint{1.459801in}{2.083131in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.083552in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.095215in}}%
\pgfpathlineto{\pgfqpoint{1.506838in}{2.105264in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.105295in}}%
\pgfpathlineto{\pgfqpoint{1.524993in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.539310in}{2.115595in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.122282in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.129541in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{2.129554in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{2.131987in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.138530in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.141441in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{2.143965in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.144023in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{2.153484in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.158331in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{2.162119in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.165908in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.168743in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.168760in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.171835in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{2.175064in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{2.175071in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{2.178733in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.178831in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.180641in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{1.668291in}{2.183501in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.183616in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{2.185956in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{2.186059in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.189753in}}%
\pgfpathlineto{\pgfqpoint{1.699964in}{2.189828in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.193296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.200477in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.225832in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.319646in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.328203in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.391754in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{1.486926in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.578146in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.590619in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{1.220569in}{1.659504in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{1.661185in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.702231in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.716059in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{1.764632in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.775829in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.814498in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.816909in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{1.831855in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.861451in}}%
\pgfpathlineto{\pgfqpoint{1.297317in}{1.865245in}}%
\pgfpathlineto{\pgfqpoint{1.301560in}{1.879898in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.880080in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.909359in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.914580in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.921884in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.947969in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.948376in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.955360in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.983040in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.983272in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.984900in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{1.372221in}{2.000348in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.013155in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{2.022754in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{2.022762in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{2.038399in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{2.052445in}}%
\pgfpathlineto{\pgfqpoint{1.412994in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{1.415451in}{2.064324in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.064740in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.069069in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{2.069188in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{2.083154in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.083549in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{2.095117in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{2.095211in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.115533in}}%
\pgfpathlineto{\pgfqpoint{1.488884in}{2.115591in}}%
\pgfpathlineto{\pgfqpoint{1.490598in}{2.122207in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.122255in}}%
\pgfpathlineto{\pgfqpoint{1.495659in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{1.500600in}{2.138323in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{2.138519in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{2.143966in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.144006in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.153381in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.153478in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{2.158329in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{2.162316in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{2.165912in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{1.549728in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.168759in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{2.171826in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{2.175064in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.175070in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.178758in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{2.183509in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.183614in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.185981in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.186043in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{2.189759in}}%
\pgfpathlineto{\pgfqpoint{1.595815in}{2.189825in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.195726in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{2.196583in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{2.200214in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.200268in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{2.205166in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{2.205832in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{2.205881in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{2.210097in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{2.213421in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{2.213583in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.215167in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{2.215997in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.223984in}}%
\pgfpathlineto{\pgfqpoint{1.673595in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{1.679233in}{2.226284in}}%
\pgfpathlineto{\pgfqpoint{1.681309in}{2.229951in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.230068in}}%
\pgfpathlineto{\pgfqpoint{1.688084in}{2.233807in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.233881in}}%
\pgfpathlineto{\pgfqpoint{1.695292in}{2.238795in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{1.703504in}{2.242077in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.242098in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{2.243451in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{2.243638in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{2.245565in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{1.723576in}{2.249342in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.249443in}}%
\pgfpathlineto{\pgfqpoint{1.733473in}{2.252168in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.252199in}}%
\pgfpathlineto{\pgfqpoint{1.739300in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{1.743438in}{2.254474in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{2.255679in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{2.256707in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.265707in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.265743in}}%
\pgfpathlineto{\pgfqpoint{1.767146in}{2.266993in}}%
\pgfpathlineto{\pgfqpoint{1.773899in}{2.267136in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{2.269154in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{1.782578in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{1.784693in}{2.279726in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{2.279795in}}%
\pgfpathlineto{\pgfqpoint{1.806651in}{2.282946in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{2.282953in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{1.813733in}{2.288922in}}%
\pgfpathlineto{\pgfqpoint{1.815194in}{2.290452in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.832311in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.305150in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.305209in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.308856in}}%
\pgfpathlineto{\pgfqpoint{1.859639in}{2.314244in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.314294in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.314294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.204610in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.659117in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.704338in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.725073in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.739614in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.764594in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.796619in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.831229in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.835615in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.879868in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.921863in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.947842in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.948465in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.983163in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.985037in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{2.013274in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{2.022756in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.038433in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.038593in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.052847in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.064599in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.069067in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.069164in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.083143in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.083471in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.095111in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.105267in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.105292in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.115537in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.115595in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.122261in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.131985in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.138334in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.143987in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.144022in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.153389in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.158323in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.162297in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.165940in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.168760in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.175063in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.175070in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.180634in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.183510in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.183588in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.186030in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.189750in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.189813in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.195722in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.196583in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.200214in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.200256in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.205882in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.210047in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.210089in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.213377in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.215191in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.215944in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.223952in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.223980in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.226258in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.229949in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.230071in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.233827in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.233878in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.238823in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{2.238953in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.242109in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.243474in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.243633in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.245590in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.246569in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.249340in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{2.249443in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{2.252173in}}%
\pgfpathlineto{\pgfqpoint{1.735434in}{2.252199in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.254433in}}%
\pgfpathlineto{\pgfqpoint{1.740111in}{2.254474in}}%
\pgfpathlineto{\pgfqpoint{1.741953in}{2.255685in}}%
\pgfpathlineto{\pgfqpoint{1.747385in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{1.749164in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{1.757843in}{2.265742in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{2.267000in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{2.267131in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{2.268991in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.269135in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.270837in}}%
\pgfpathlineto{\pgfqpoint{1.773406in}{2.279726in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.279796in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.288901in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.288922in}}%
\pgfpathlineto{\pgfqpoint{1.797966in}{2.290453in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{2.302656in}}%
\pgfpathlineto{\pgfqpoint{1.818045in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{1.819318in}{2.305151in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{2.305205in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{2.314245in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.314304in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{2.316014in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{1.854303in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{2.319269in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.323510in}}%
\pgfpathlineto{\pgfqpoint{1.866813in}{2.323516in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{2.324667in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.327126in}}%
\pgfpathlineto{\pgfqpoint{1.880050in}{2.327177in}}%
\pgfpathlineto{\pgfqpoint{1.881470in}{2.329030in}}%
\pgfpathlineto{\pgfqpoint{1.894285in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.330184in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{2.331689in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{2.332583in}}%
\pgfpathlineto{\pgfqpoint{1.899979in}{2.333739in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{1.911333in}{2.333989in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.335449in}}%
\pgfpathlineto{\pgfqpoint{1.918180in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.338323in}}%
\pgfpathlineto{\pgfqpoint{1.923269in}{2.338380in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{2.340030in}}%
\pgfpathlineto{\pgfqpoint{1.925959in}{2.343661in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.343723in}}%
\pgfpathlineto{\pgfqpoint{1.929367in}{2.347339in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{2.347418in}}%
\pgfpathlineto{\pgfqpoint{1.943179in}{2.349278in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{2.349615in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{1.963610in}{2.352340in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{2.353977in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.357979in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{2.357980in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{2.360462in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{1.975098in}{2.362856in}}%
\pgfpathlineto{\pgfqpoint{1.976904in}{2.367023in}}%
\pgfpathlineto{\pgfqpoint{1.985416in}{2.367983in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{2.368914in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{2.371901in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.372647in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.372647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.200451in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.231878in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.323142in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.579944in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.660628in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.725512in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.796775in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.835655in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{1.865272in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.880108in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.909559in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.947909in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.948364in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{1.983377in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.985061in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.038477in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.038596in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.064287in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.069047in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.069123in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.083107in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.083446in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.095117in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.095209in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.105272in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.115593in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.138375in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.138466in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.144006in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.153394in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.153474in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.162097in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.162242in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.168760in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.186009in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.189753in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.189825in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.200218in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.203111in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.203133in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.205879in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.210057in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.210094in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.215166in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.215240in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.223953in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.223979in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.226106in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.226261in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.229945in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.230057in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{2.233816in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{2.233879in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{2.238820in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.238940in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.245518in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{2.246392in}}%
\pgfpathlineto{\pgfqpoint{1.794960in}{2.249331in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.249442in}}%
\pgfpathlineto{\pgfqpoint{1.802826in}{2.252172in}}%
\pgfpathlineto{\pgfqpoint{1.804364in}{2.252188in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.254467in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.256698in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.267102in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.269113in}}%
\pgfpathlineto{\pgfqpoint{1.835639in}{2.270814in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.279724in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{2.279794in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{2.288907in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{2.288916in}}%
\pgfpathlineto{\pgfqpoint{1.858161in}{2.290455in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.290501in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{1.868577in}{2.302656in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.303421in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{2.305173in}}%
\pgfpathlineto{\pgfqpoint{1.877420in}{2.305201in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.308388in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.308818in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{2.314246in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.316014in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.319219in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{2.323510in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.324667in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{1.926435in}{2.329030in}}%
\pgfpathlineto{\pgfqpoint{1.936477in}{2.330162in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.330179in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{2.333736in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{2.333957in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{2.333991in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{2.336401in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.338332in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{2.338372in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.343672in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{2.347343in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.347416in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{2.349608in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{2.349614in}}%
\pgfpathlineto{\pgfqpoint{1.983828in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{2.352340in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.353983in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{2.354013in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{2.360460in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{2.360472in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{2.367032in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.367142in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{2.368918in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.371909in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{2.374682in}}%
\pgfpathlineto{\pgfqpoint{2.025673in}{2.375602in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.376577in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{2.379260in}}%
\pgfpathlineto{\pgfqpoint{2.055974in}{2.385395in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{2.389066in}}%
\pgfpathlineto{\pgfqpoint{2.112773in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{2.398122in}}%
\pgfpathlineto{\pgfqpoint{2.128412in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.155139in}{2.402180in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.405128in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.405128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.234307in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.392056in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.481305in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{1.507945in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.644002in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.724530in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.781698in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.816227in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.835768in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.868609in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.914300in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.947802in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.014699in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.038371in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.038517in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.047007in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.052796in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.069045in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.069136in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.083174in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.083380in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.095187in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.105281in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.122226in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.131984in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.138364in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.153478in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.165910in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.168743in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{2.175065in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{2.183612in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.193297in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.195741in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.200211in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.200257in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.203113in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.203133in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{2.205829in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.213418in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.215163in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.215963in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{2.223982in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{2.226159in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.229962in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.230035in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.233812in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.233854in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.238947in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.243426in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.243622in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{2.249340in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.249414in}}%
\pgfpathlineto{\pgfqpoint{1.879097in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.254412in}}%
\pgfpathlineto{\pgfqpoint{1.884748in}{2.254447in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.255695in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{1.893841in}{2.265711in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.265737in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.267041in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.267098in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.272170in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.279728in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.288908in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.288920in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.290463in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.302662in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.303416in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.308391in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.308836in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.314245in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.314306in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.316021in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.319201in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.323509in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{2.324667in}}%
\pgfpathlineto{\pgfqpoint{1.990532in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{2.329032in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.330177in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.336371in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{2.338336in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.338375in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.347347in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.347412in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.349281in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.349614in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.352340in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{2.360465in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.367027in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.367140in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.371898in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.372755in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.374680in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.375598in}}%
\pgfpathlineto{\pgfqpoint{2.086266in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{2.088391in}{2.376576in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.109811in}{2.379257in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.385392in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.389068in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.398122in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.402175in}}%
\pgfpathlineto{\pgfqpoint{2.200818in}{2.404629in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.405572in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{2.406461in}}%
\pgfpathlineto{\pgfqpoint{2.215554in}{2.406464in}}%
\pgfpathlineto{\pgfqpoint{2.216705in}{2.409135in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{2.409150in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{2.235709in}{2.411318in}}%
\pgfpathlineto{\pgfqpoint{2.237449in}{2.411966in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{2.413262in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{2.414168in}}%
\pgfpathlineto{\pgfqpoint{2.264710in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.417432in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.417432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{1.579942in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{1.588587in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.659408in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{1.703943in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.948181in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.956247in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{1.984724in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{1.985396in}}%
\pgfpathlineto{\pgfqpoint{1.739995in}{2.013190in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.022758in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.038457in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.046997in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.069155in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{2.083253in}}%
\pgfpathlineto{\pgfqpoint{1.789638in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.095139in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.095183in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.115545in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{2.115590in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.138354in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{2.153459in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{2.175065in}}%
\pgfpathlineto{\pgfqpoint{1.874788in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{2.189757in}}%
\pgfpathlineto{\pgfqpoint{1.892446in}{2.189811in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.196583in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{2.203113in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{2.203124in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.205839in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.213519in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{1.937947in}{2.223961in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{2.226107in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.226231in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.230045in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{2.233828in}}%
\pgfpathlineto{\pgfqpoint{1.956220in}{2.233878in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.238855in}}%
\pgfpathlineto{\pgfqpoint{1.961162in}{2.238951in}}%
\pgfpathlineto{\pgfqpoint{1.963590in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.243605in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{2.249356in}}%
\pgfpathlineto{\pgfqpoint{1.977595in}{2.249401in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.252158in}}%
\pgfpathlineto{\pgfqpoint{1.982063in}{2.252185in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.254425in}}%
\pgfpathlineto{\pgfqpoint{1.986439in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{1.990725in}{2.255719in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{2.003081in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{2.267143in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{2.279724in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.279789in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{2.290454in}}%
\pgfpathlineto{\pgfqpoint{2.036309in}{2.290499in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{2.303418in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.305156in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{2.305205in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{2.314245in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.314303in}}%
\pgfpathlineto{\pgfqpoint{2.064991in}{2.316014in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{2.316022in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.319214in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.319253in}}%
\pgfpathlineto{\pgfqpoint{2.073742in}{2.323508in}}%
\pgfpathlineto{\pgfqpoint{2.077985in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{2.324669in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{2.086221in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{2.087563in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.330175in}}%
\pgfpathlineto{\pgfqpoint{2.101784in}{2.333896in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.333976in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{2.112744in}{2.336324in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{2.338336in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{2.340002in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{2.347335in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{2.347410in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.349607in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{2.349614in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.362656in}}%
\pgfpathlineto{\pgfqpoint{2.151625in}{2.362814in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.367056in}}%
\pgfpathlineto{\pgfqpoint{2.158415in}{2.367141in}}%
\pgfpathlineto{\pgfqpoint{2.162199in}{2.371908in}}%
\pgfpathlineto{\pgfqpoint{2.168661in}{2.372772in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.375565in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{2.376576in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.379257in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{2.385394in}}%
\pgfpathlineto{\pgfqpoint{2.219306in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.220730in}{2.389066in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.245465in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{2.398122in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.257714in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{2.269850in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.271527in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.278108in}{2.402169in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{2.404633in}}%
\pgfpathlineto{\pgfqpoint{2.290680in}{2.405562in}}%
\pgfpathlineto{\pgfqpoint{2.292704in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{2.293207in}{2.406466in}}%
\pgfpathlineto{\pgfqpoint{2.294709in}{2.410342in}}%
\pgfpathlineto{\pgfqpoint{2.311019in}{2.411305in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{2.411967in}}%
\pgfpathlineto{\pgfqpoint{2.328290in}{2.413260in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{2.414167in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{2.339061in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{2.360540in}{2.417442in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{2.417836in}}%
\pgfpathlineto{\pgfqpoint{2.364513in}{2.418773in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{2.421229in}}%
\pgfpathlineto{\pgfqpoint{2.386568in}{2.422136in}}%
\pgfpathlineto{\pgfqpoint{2.387852in}{2.423398in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.400885in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.414570in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{2.415974in}{2.425980in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.426129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.390952in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.762761in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.831856in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.895420in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.984844in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.038376in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.038565in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.064739in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.095106in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.095205in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.115586in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.138381in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.138532in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.175067in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.189762in}}%
\pgfpathlineto{\pgfqpoint{2.028445in}{2.189824in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.203111in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.203125in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.205870in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.213466in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.215966in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.223965in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.223980in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.229940in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.230045in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.242107in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.243513in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.243607in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.245623in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.249328in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.249434in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.255704in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.265714in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.265740in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.270741in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.279789in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.288910in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.290450in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.302666in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.305168in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.308390in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.314306in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.316016in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.316021in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.319212in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.319259in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.323510in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.324670in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.324674in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.329029in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.333900in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.333978in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{2.335465in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.335697in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{2.338312in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{2.338373in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.340033in}}%
\pgfpathlineto{\pgfqpoint{2.246271in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.347416in}}%
\pgfpathlineto{\pgfqpoint{2.256644in}{2.349609in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.349613in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{2.352319in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.352338in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.367090in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{2.288292in}{2.372670in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{2.372744in}}%
\pgfpathlineto{\pgfqpoint{2.292600in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.376569in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{2.376575in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.316742in}{2.379256in}}%
\pgfpathlineto{\pgfqpoint{2.318634in}{2.385396in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.389070in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.367184in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.393820in}{2.402164in}}%
\pgfpathlineto{\pgfqpoint{2.395133in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{2.411488in}{2.410369in}}%
\pgfpathlineto{\pgfqpoint{2.424398in}{2.411286in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{2.411976in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.412479in}}%
\pgfpathlineto{\pgfqpoint{2.440813in}{2.413262in}}%
\pgfpathlineto{\pgfqpoint{2.442386in}{2.414172in}}%
\pgfpathlineto{\pgfqpoint{2.449070in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.417442in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.417836in}}%
\pgfpathlineto{\pgfqpoint{2.474310in}{2.418775in}}%
\pgfpathlineto{\pgfqpoint{2.475652in}{2.421230in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{2.423398in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.520091in}{2.424759in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.425980in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.427700in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.429044in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{2.430409in}}%
\pgfpathlineto{\pgfqpoint{2.558260in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.433772in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.433772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857368in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{1.904230in}{1.651209in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.703200in}}%
\pgfpathlineto{\pgfqpoint{1.930515in}{1.739553in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{1.909014in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.921874in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{1.948277in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.052428in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.064500in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{2.069131in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.083249in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.095210in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.115549in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{2.122217in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.131987in}}%
\pgfpathlineto{\pgfqpoint{2.115394in}{2.143992in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{2.203111in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.205826in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{2.205879in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{2.215164in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{2.215239in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.223962in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.223979in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{2.218532in}{2.229951in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{2.230066in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{2.238838in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.238962in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{2.243478in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{2.243583in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.245592in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.249326in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{2.253131in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{2.258381in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{2.260958in}{2.265710in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{2.265739in}}%
\pgfpathlineto{\pgfqpoint{2.275788in}{2.270816in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.279732in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.279789in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{2.290455in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{2.290500in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{2.310870in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{2.314871in}{2.308399in}}%
\pgfpathlineto{\pgfqpoint{2.316842in}{2.314244in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.314297in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.316013in}}%
\pgfpathlineto{\pgfqpoint{2.328300in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{2.330150in}{2.319202in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.319255in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{2.323510in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.323513in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{2.324668in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.324674in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.330158in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{2.330180in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{2.333899in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{2.333987in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{2.374789in}{2.338378in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{2.343714in}}%
\pgfpathlineto{\pgfqpoint{2.379211in}{2.347345in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.347404in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{2.349608in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.398695in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{2.406522in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{2.367983in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{2.368920in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{2.371900in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.372751in}}%
\pgfpathlineto{\pgfqpoint{2.423725in}{2.375568in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{2.376575in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.379260in}}%
\pgfpathlineto{\pgfqpoint{2.449245in}{2.385402in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{2.470114in}{2.389071in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.503296in}{2.399790in}}%
\pgfpathlineto{\pgfqpoint{2.512771in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{2.402182in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.404641in}}%
\pgfpathlineto{\pgfqpoint{2.531943in}{2.405563in}}%
\pgfpathlineto{\pgfqpoint{2.538191in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{2.411317in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.412092in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{2.413257in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.414172in}}%
\pgfpathlineto{\pgfqpoint{2.573379in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{2.593762in}{2.417442in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{2.417837in}}%
\pgfpathlineto{\pgfqpoint{2.597406in}{2.418775in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.421231in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.422136in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{2.423399in}}%
\pgfpathlineto{\pgfqpoint{2.628076in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.629409in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{2.425980in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{2.427699in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{2.427702in}}%
\pgfpathlineto{\pgfqpoint{2.649666in}{2.429044in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.430404in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.432518in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{2.433579in}}%
\pgfpathlineto{\pgfqpoint{2.692137in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{2.698290in}{2.434131in}}%
\pgfpathlineto{\pgfqpoint{2.699563in}{2.435704in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{2.436660in}}%
\pgfpathlineto{\pgfqpoint{2.723804in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437984in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.764428in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.860957in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{1.984917in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.000353in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.022755in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.052421in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.064510in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.095168in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.105265in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.105289in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.138371in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.141408in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{2.153385in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.178806in}}%
\pgfpathlineto{\pgfqpoint{2.287201in}{2.183585in}}%
\pgfpathlineto{\pgfqpoint{2.291532in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.205839in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.205867in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.213541in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.215218in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.223958in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.223976in}}%
\pgfpathlineto{\pgfqpoint{2.344309in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.229948in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.243509in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.243620in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.245688in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.249355in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.249417in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.254432in}}%
\pgfpathlineto{\pgfqpoint{2.386451in}{2.255718in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.265709in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.265740in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.269142in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.282941in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.288909in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.290452in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.290501in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.302663in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.305200in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{2.308389in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.308840in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.314252in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.316013in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.319203in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.323510in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.324670in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.329032in}}%
\pgfpathlineto{\pgfqpoint{2.483098in}{2.330162in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.335475in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.338380in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{2.511999in}{2.347414in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{2.349607in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.525083in}{2.352338in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.353983in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.360463in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.360472in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.367055in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.367122in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.371906in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.372743in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.375568in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.376577in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{2.378456in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.379258in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.385401in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.389070in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{2.393298in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{2.398124in}}%
\pgfpathlineto{\pgfqpoint{2.625191in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{2.399790in}}%
\pgfpathlineto{\pgfqpoint{2.636269in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.637923in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.643610in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{2.645207in}{2.404635in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{2.657563in}{2.409138in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{2.411290in}}%
\pgfpathlineto{\pgfqpoint{2.674834in}{2.412090in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{2.413256in}}%
\pgfpathlineto{\pgfqpoint{2.688862in}{2.414174in}}%
\pgfpathlineto{\pgfqpoint{2.694598in}{2.415172in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{2.417443in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{2.421240in}}%
\pgfpathlineto{\pgfqpoint{2.736626in}{2.422134in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{2.423399in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.749115in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{2.424758in}}%
\pgfpathlineto{\pgfqpoint{2.761818in}{2.425980in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.768114in}{2.429042in}}%
\pgfpathlineto{\pgfqpoint{2.793144in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{2.430409in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{2.807580in}{2.433579in}}%
\pgfpathlineto{\pgfqpoint{2.810135in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.434125in}}%
\pgfpathlineto{\pgfqpoint{2.817266in}{2.435704in}}%
\pgfpathlineto{\pgfqpoint{2.839217in}{2.436660in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{2.437969in}}%
\pgfpathlineto{\pgfqpoint{2.851781in}{2.438604in}}%
\pgfpathlineto{\pgfqpoint{2.852968in}{2.441262in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.441710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.482111in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.559625in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.598498in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.831279in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.865328in}}%
\pgfpathlineto{\pgfqpoint{2.246541in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.921954in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.948435in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.985388in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{2.038385in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.038603in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.052833in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.083208in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.083522in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.095159in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{2.095216in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{2.115566in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.129544in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{2.141448in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{2.153392in}}%
\pgfpathlineto{\pgfqpoint{2.392105in}{2.153472in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{2.165939in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.175069in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{2.183499in}}%
\pgfpathlineto{\pgfqpoint{2.425973in}{2.185963in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{2.203127in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.205830in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.205860in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{2.213469in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.215208in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.223975in}}%
\pgfpathlineto{\pgfqpoint{2.480726in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{2.233798in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{2.233870in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{2.242113in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.246618in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.249446in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.254465in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{2.255702in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.265703in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{2.265736in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.269118in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.272171in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{2.279737in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{2.279786in}}%
\pgfpathlineto{\pgfqpoint{2.555285in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.290457in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.290491in}}%
\pgfpathlineto{\pgfqpoint{2.564725in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.302682in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{2.305171in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.308387in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.308815in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{2.314250in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{2.314294in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.316013in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{2.316019in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{2.319207in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{2.323511in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.324671in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{2.324674in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{2.329030in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.330158in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.330183in}}%
\pgfpathlineto{\pgfqpoint{2.621062in}{2.333710in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.335683in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{2.338318in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.338358in}}%
\pgfpathlineto{\pgfqpoint{2.636373in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{2.639629in}{2.347343in}}%
\pgfpathlineto{\pgfqpoint{2.645993in}{2.347411in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.349610in}}%
\pgfpathlineto{\pgfqpoint{2.650643in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{2.352315in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.352334in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{2.354003in}}%
\pgfpathlineto{\pgfqpoint{2.662561in}{2.360459in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{2.367047in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{2.675207in}{2.371907in}}%
\pgfpathlineto{\pgfqpoint{2.680592in}{2.372757in}}%
\pgfpathlineto{\pgfqpoint{2.683234in}{2.375579in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{2.376575in}}%
\pgfpathlineto{\pgfqpoint{2.689696in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{2.704439in}{2.379255in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{2.385391in}}%
\pgfpathlineto{\pgfqpoint{2.724778in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.726921in}{2.389069in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.393299in}}%
\pgfpathlineto{\pgfqpoint{2.749154in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{2.751063in}{2.398122in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.759446in}{2.399790in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.770126in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.402181in}}%
\pgfpathlineto{\pgfqpoint{2.777795in}{2.404645in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{2.406464in}}%
\pgfpathlineto{\pgfqpoint{2.789984in}{2.410343in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{2.411302in}}%
\pgfpathlineto{\pgfqpoint{2.806672in}{2.412099in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{2.818026in}{2.413254in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{2.414174in}}%
\pgfpathlineto{\pgfqpoint{2.823481in}{2.414419in}}%
\pgfpathlineto{\pgfqpoint{2.825491in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{2.845203in}{2.417441in}}%
\pgfpathlineto{\pgfqpoint{2.852949in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{2.867086in}{2.422136in}}%
\pgfpathlineto{\pgfqpoint{2.868721in}{2.423399in}}%
\pgfpathlineto{\pgfqpoint{2.877749in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.879303in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{2.425984in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{2.897575in}{2.429042in}}%
\pgfpathlineto{\pgfqpoint{2.922100in}{2.430185in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{2.430398in}}%
\pgfpathlineto{\pgfqpoint{2.924194in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{2.939071in}{2.433767in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{2.434134in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.435705in}}%
\pgfpathlineto{\pgfqpoint{2.967016in}{2.436660in}}%
\pgfpathlineto{\pgfqpoint{2.968709in}{2.437970in}}%
\pgfpathlineto{\pgfqpoint{2.979227in}{2.438603in}}%
\pgfpathlineto{\pgfqpoint{2.980506in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.441710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.385987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.441698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.819547in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{0.854957in}{0.803028in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{0.901090in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{0.901090in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.924505in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.399759in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.399759in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.118776in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.507945in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{1.144570in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.583658in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.583658in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.611932in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.611932in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.655378in}}%
\pgfpathlineto{\pgfqpoint{1.191489in}{1.661935in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.678247in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.678247in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.693626in}}%
\pgfpathlineto{\pgfqpoint{1.199803in}{1.704338in}}%
\pgfpathlineto{\pgfqpoint{1.200862in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.200862in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.789300in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.789300in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.824030in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.824030in}}%
\pgfpathlineto{\pgfqpoint{1.255203in}{1.831357in}}%
\pgfpathlineto{\pgfqpoint{1.256937in}{1.831856in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.875841in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.875841in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.883772in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.883772in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.891330in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.891330in}}%
\pgfpathlineto{\pgfqpoint{1.288821in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{1.288821in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{1.983997in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.992782in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.992782in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{2.001705in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{2.001705in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.018739in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.030567in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.030567in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.049708in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.049708in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.052625in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.052625in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.066900in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.066900in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.076148in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.076148in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.089329in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.089329in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.100240in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.118892in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.118892in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.135146in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.135146in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{2.139943in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{2.139943in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.146479in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.146479in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{2.157868in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{2.160214in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{2.160214in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.170281in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.170281in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{1.588302in}{2.187904in}}%
\pgfpathlineto{\pgfqpoint{1.588302in}{2.187904in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.201689in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.201689in}}%
\pgfpathlineto{\pgfqpoint{1.627342in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{1.627342in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.205531in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.205531in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{1.647098in}{2.211367in}}%
\pgfpathlineto{\pgfqpoint{1.647098in}{2.211367in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{2.213049in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{2.213049in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.215579in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.215579in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{1.676909in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{1.676909in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.235566in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.235566in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.238150in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.238150in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.240512in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.242769in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.242769in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{2.246571in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.248019in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.248019in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.256205in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.256205in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{2.266355in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{2.266355in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{2.269930in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{2.269930in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.271504in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.271504in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.275947in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.275947in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.287093in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.287093in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.289685in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.289685in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.297614in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.297614in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.303038in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.303038in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.304684in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.304684in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.308601in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.308601in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{1.852627in}{2.317611in}}%
\pgfpathlineto{\pgfqpoint{1.852627in}{2.317611in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.324090in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.324090in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.326568in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.326568in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{2.328111in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{2.328111in}}%
\pgfpathlineto{\pgfqpoint{1.898350in}{2.332159in}}%
\pgfpathlineto{\pgfqpoint{1.898350in}{2.332159in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.333137in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.333137in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.333822in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.333822in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.336001in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.336001in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.339192in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.339192in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{2.341836in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{2.341836in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.345530in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.345530in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{2.350345in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{2.350345in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{2.351714in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{2.351714in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.353147in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.353147in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{2.355995in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{2.355995in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{2.359219in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{2.359219in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.362201in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.362201in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.365836in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.365836in}}%
\pgfpathlineto{\pgfqpoint{1.981523in}{2.368441in}}%
\pgfpathlineto{\pgfqpoint{1.981523in}{2.368441in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.370342in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.370342in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.371360in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.371360in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{2.373722in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{2.373722in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.378951in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.378951in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.385852in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.385852in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.385964in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.385964in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.389337in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.389337in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.391448in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.391448in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.395823in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.395823in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.398993in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.398993in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{2.401706in}}%
\pgfpathlineto{\pgfqpoint{2.144996in}{2.401706in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.406343in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.406343in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.409746in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.409746in}}%
\pgfpathlineto{\pgfqpoint{2.213247in}{2.412859in}}%
\pgfpathlineto{\pgfqpoint{2.213247in}{2.412859in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{2.414298in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{2.414298in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{2.416390in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{2.416390in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.418298in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.418298in}}%
\pgfpathlineto{\pgfqpoint{2.265174in}{2.421183in}}%
\pgfpathlineto{\pgfqpoint{2.265174in}{2.421183in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{2.422259in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{2.422259in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.422890in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.422890in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.429050in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.429050in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.430346in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.430346in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{2.431464in}}%
\pgfpathlineto{\pgfqpoint{2.470033in}{2.439932in}}%
\pgfpathlineto{\pgfqpoint{2.470033in}{2.439932in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{2.441634in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{2.441634in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.441933in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.441933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.966457in}{0.634145in}}{\pgfqpoint{4.849841in}{0.843552in}}{%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{3.966457in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{3.983485in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{3.999251in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{4.013929in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{4.027659in}{0.636141in}}%
\pgfpathlineto{\pgfqpoint{4.040557in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.636901in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.637327in}}%
\pgfpathlineto{\pgfqpoint{4.075131in}{0.637744in}}%
\pgfpathlineto{\pgfqpoint{4.085511in}{0.638116in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{4.104865in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{4.113919in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{4.122604in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{4.130948in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{4.138977in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{4.154179in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{4.161391in}{0.640352in}}%
\pgfpathlineto{\pgfqpoint{4.168367in}{0.640541in}}%
\pgfpathlineto{\pgfqpoint{4.175121in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{4.194186in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{4.217207in}{0.641395in}}%
\pgfpathlineto{\pgfqpoint{4.222594in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{4.227847in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{4.232973in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{4.237979in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{4.242870in}{0.641987in}}%
\pgfpathlineto{\pgfqpoint{4.247651in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.642246in}}%
\pgfpathlineto{\pgfqpoint{4.256902in}{0.642365in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.642476in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{0.642581in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{4.274279in}{0.642793in}}%
\pgfpathlineto{\pgfqpoint{4.278410in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{4.282462in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{4.290342in}{0.643331in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.643470in}}%
\pgfpathlineto{\pgfqpoint{4.297941in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{0.643914in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.644101in}}%
\pgfpathlineto{\pgfqpoint{4.312370in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{4.315829in}{0.644532in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{4.325882in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{4.329130in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{4.332329in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{4.338587in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{4.341648in}{0.645487in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{4.353470in}{0.645694in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{4.361925in}{0.645732in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.645719in}}%
\pgfpathlineto{\pgfqpoint{4.367380in}{0.645707in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{4.375309in}{0.645680in}}%
\pgfpathlineto{\pgfqpoint{4.377888in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.645660in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{0.645658in}}%
\pgfpathlineto{\pgfqpoint{4.385442in}{0.645653in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{4.392736in}{0.645716in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.646030in}}%
\pgfpathlineto{\pgfqpoint{4.402089in}{0.646168in}}%
\pgfpathlineto{\pgfqpoint{4.404365in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.646429in}}%
\pgfpathlineto{\pgfqpoint{4.408844in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{4.411048in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{4.413230in}{0.646721in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.646822in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{4.419645in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{4.421741in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{4.423817in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{0.647298in}}%
\pgfpathlineto{\pgfqpoint{4.427908in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{4.429924in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{4.431922in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{4.435862in}{0.647836in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{4.439730in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{4.443529in}{0.648572in}}%
\pgfpathlineto{\pgfqpoint{4.445403in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{4.452740in}{0.649629in}}%
\pgfpathlineto{\pgfqpoint{4.454535in}{0.649819in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{4.458081in}{0.650151in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{4.461569in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{4.465000in}{0.650655in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.650763in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{0.650864in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{4.471701in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{4.473344in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{4.474975in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{4.478198in}{0.651402in}}%
\pgfpathlineto{\pgfqpoint{4.479792in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.651650in}}%
\pgfpathlineto{\pgfqpoint{4.484502in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{4.486049in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{4.487585in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.652012in}}%
\pgfpathlineto{\pgfqpoint{4.490624in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{4.492128in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{4.493621in}{0.652339in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{4.498038in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{4.499490in}{0.652849in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{4.502365in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{4.503788in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.653540in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{4.509387in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{4.510764in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{4.512132in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{4.513491in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{4.514842in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{4.516184in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.654865in}}%
\pgfpathlineto{\pgfqpoint{4.518844in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.655266in}}%
\pgfpathlineto{\pgfqpoint{4.521470in}{0.655462in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{4.524065in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{4.525350in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{4.526628in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.656420in}}%
\pgfpathlineto{\pgfqpoint{4.530416in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{4.534137in}{0.656880in}}%
\pgfpathlineto{\pgfqpoint{4.535363in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{4.536582in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{4.539000in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{4.540199in}{0.657437in}}%
\pgfpathlineto{\pgfqpoint{4.541390in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{4.543754in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{4.544926in}{0.657922in}}%
\pgfpathlineto{\pgfqpoint{4.546092in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{4.548405in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{4.549551in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{4.550692in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{4.555195in}{0.659136in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{4.557411in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{4.561775in}{0.660177in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{4.563924in}{0.660550in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{4.567107in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{4.568158in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{4.570244in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{4.571279in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.661977in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.662143in}}%
\pgfpathlineto{\pgfqpoint{4.574355in}{0.662311in}}%
\pgfpathlineto{\pgfqpoint{4.575370in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{4.576381in}{0.662667in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.662862in}}%
\pgfpathlineto{\pgfqpoint{4.578388in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{4.579384in}{0.663295in}}%
\pgfpathlineto{\pgfqpoint{4.580376in}{0.663531in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.663779in}}%
\pgfpathlineto{\pgfqpoint{4.582346in}{0.664037in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{4.584298in}{0.664567in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{4.586232in}{0.665100in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.665365in}}%
\pgfpathlineto{\pgfqpoint{4.588148in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.666143in}}%
\pgfpathlineto{\pgfqpoint{4.590991in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{4.591931in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{4.592866in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{0.667117in}}%
\pgfpathlineto{\pgfqpoint{4.594724in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{4.595647in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{4.596566in}{0.667814in}}%
\pgfpathlineto{\pgfqpoint{4.597481in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{4.599299in}{0.668508in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{4.601102in}{0.668971in}}%
\pgfpathlineto{\pgfqpoint{4.601998in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{4.602890in}{0.669427in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{4.604663in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{0.670087in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.670300in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{4.608165in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{4.609031in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{4.609894in}{0.671164in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{4.611610in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{4.612463in}{0.671850in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{4.615840in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.673368in}}%
\pgfpathlineto{\pgfqpoint{4.618338in}{0.673653in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.674877in}}%
\pgfpathlineto{\pgfqpoint{4.622437in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{4.624859in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{4.625660in}{0.676506in}}%
\pgfpathlineto{\pgfqpoint{4.626458in}{0.676831in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{4.628046in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.677786in}}%
\pgfpathlineto{\pgfqpoint{4.629622in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{4.631186in}{0.678707in}}%
\pgfpathlineto{\pgfqpoint{4.631964in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{4.634281in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{4.635047in}{0.680109in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.680361in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{4.637331in}{0.680831in}}%
\pgfpathlineto{\pgfqpoint{4.638087in}{0.681051in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{4.640338in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.681838in}}%
\pgfpathlineto{\pgfqpoint{4.641826in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.682193in}}%
\pgfpathlineto{\pgfqpoint{4.643303in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{4.644038in}{0.682536in}}%
\pgfpathlineto{\pgfqpoint{4.644770in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.682873in}}%
\pgfpathlineto{\pgfqpoint{4.646227in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{4.646952in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{4.647675in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.683557in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{4.650540in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{4.651958in}{0.684492in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{4.653367in}{0.684900in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.685111in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.685325in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.685541in}}%
\pgfpathlineto{\pgfqpoint{4.656157in}{0.685759in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.685978in}}%
\pgfpathlineto{\pgfqpoint{4.657539in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{4.658226in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{4.658911in}{0.686642in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{4.660275in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{4.660954in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{4.662976in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{4.663647in}{0.688170in}}%
\pgfpathlineto{\pgfqpoint{4.664314in}{0.688382in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.688798in}}%
\pgfpathlineto{\pgfqpoint{4.666306in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{4.666966in}{0.689204in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{4.668279in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{4.668932in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{4.669584in}{0.689986in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{4.670881in}{0.690365in}}%
\pgfpathlineto{\pgfqpoint{4.671527in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{4.672171in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.690919in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{4.674090in}{0.691277in}}%
\pgfpathlineto{\pgfqpoint{4.674726in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.691627in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{4.677251in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{4.678503in}{0.692487in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.692659in}}%
\pgfpathlineto{\pgfqpoint{4.679747in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{4.681599in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{4.682213in}{0.693524in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{0.693699in}}%
\pgfpathlineto{\pgfqpoint{4.683436in}{0.693874in}}%
\pgfpathlineto{\pgfqpoint{4.684045in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.694408in}}%
\pgfpathlineto{\pgfqpoint{4.685860in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{4.686462in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{4.687062in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{4.688258in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{4.688853in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{4.689446in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.695880in}}%
\pgfpathlineto{\pgfqpoint{4.690628in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{4.691217in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{4.693554in}{0.697043in}}%
\pgfpathlineto{\pgfqpoint{4.694135in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{4.695867in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{4.697585in}{0.698545in}}%
\pgfpathlineto{\pgfqpoint{4.698154in}{0.698772in}}%
\pgfpathlineto{\pgfqpoint{4.698722in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{4.699854in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{4.700980in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{4.701540in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{4.702099in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{4.702657in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{4.703213in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{4.704321in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{4.704873in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{4.705973in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{4.706520in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{4.707066in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{4.707611in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{4.708155in}{0.702635in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{0.702831in}}%
\pgfpathlineto{\pgfqpoint{4.709237in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{4.711386in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{4.711920in}{0.703955in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{4.712984in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{4.714042in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{4.715620in}{0.705183in}}%
\pgfpathlineto{\pgfqpoint{4.716143in}{0.705355in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{4.717186in}{0.705702in}}%
\pgfpathlineto{\pgfqpoint{4.717706in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{4.718224in}{0.706059in}}%
\pgfpathlineto{\pgfqpoint{4.718741in}{0.706243in}}%
\pgfpathlineto{\pgfqpoint{4.719257in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{4.720285in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{4.721307in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{4.721817in}{0.707421in}}%
\pgfpathlineto{\pgfqpoint{4.722325in}{0.707627in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{0.708046in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{0.708259in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.708473in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.708691in}}%
\pgfpathlineto{\pgfqpoint{4.725350in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{4.725850in}{0.709132in}}%
\pgfpathlineto{\pgfqpoint{4.726349in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{4.727343in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{0.710034in}}%
\pgfpathlineto{\pgfqpoint{4.728332in}{0.710260in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.710487in}}%
\pgfpathlineto{\pgfqpoint{4.729317in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{4.729808in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{4.730298in}{0.711164in}}%
\pgfpathlineto{\pgfqpoint{4.730786in}{0.711389in}}%
\pgfpathlineto{\pgfqpoint{4.731274in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{4.731760in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{4.732245in}{0.712056in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{0.712274in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{4.733694in}{0.712705in}}%
\pgfpathlineto{\pgfqpoint{4.734175in}{0.712917in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{4.735611in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{4.736087in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{4.737037in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.714325in}}%
\pgfpathlineto{\pgfqpoint{4.737982in}{0.714518in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{0.714710in}}%
\pgfpathlineto{\pgfqpoint{4.738924in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{4.739393in}{0.715091in}}%
\pgfpathlineto{\pgfqpoint{4.739861in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{4.740328in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{4.740794in}{0.715662in}}%
\pgfpathlineto{\pgfqpoint{4.741259in}{0.715852in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{4.742648in}{0.716430in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{0.716625in}}%
\pgfpathlineto{\pgfqpoint{4.743569in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{0.717023in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.717225in}}%
\pgfpathlineto{\pgfqpoint{4.744943in}{0.717430in}}%
\pgfpathlineto{\pgfqpoint{4.745399in}{0.717638in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{4.746761in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{4.747213in}{0.718499in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{0.718724in}}%
\pgfpathlineto{\pgfqpoint{4.748115in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{4.748564in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{0.719423in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{4.750352in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{4.750797in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.720664in}}%
\pgfpathlineto{\pgfqpoint{4.751683in}{0.720921in}}%
\pgfpathlineto{\pgfqpoint{4.752125in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{4.752566in}{0.721439in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{4.753445in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{4.754320in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{4.754757in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{4.755192in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{4.755627in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{4.756061in}{0.723516in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{4.757356in}{0.724283in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{4.758645in}{0.725034in}}%
\pgfpathlineto{\pgfqpoint{4.759072in}{0.725279in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{4.760350in}{0.725998in}}%
\pgfpathlineto{\pgfqpoint{4.760774in}{0.726232in}}%
\pgfpathlineto{\pgfqpoint{4.761197in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.726689in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{0.726912in}}%
\pgfpathlineto{\pgfqpoint{4.762463in}{0.727132in}}%
\pgfpathlineto{\pgfqpoint{4.762883in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{4.763720in}{0.727769in}}%
\pgfpathlineto{\pgfqpoint{4.764138in}{0.727975in}}%
\pgfpathlineto{\pgfqpoint{4.764554in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.728377in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.728574in}}%
\pgfpathlineto{\pgfqpoint{4.765800in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{4.766213in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{0.729333in}}%
\pgfpathlineto{\pgfqpoint{4.767449in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{4.767859in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{4.768677in}{0.730049in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{4.769493in}{0.730394in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{0.730563in}}%
\pgfpathlineto{\pgfqpoint{4.770305in}{0.730731in}}%
\pgfpathlineto{\pgfqpoint{4.770709in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{4.771114in}{0.731065in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{4.771919in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{4.772321in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{4.773522in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{4.774319in}{0.732397in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{0.732567in}}%
\pgfpathlineto{\pgfqpoint{4.775113in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{4.775508in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{4.775903in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{4.776691in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{4.777084in}{0.733629in}}%
\pgfpathlineto{\pgfqpoint{4.777476in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{4.778259in}{0.734197in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.779038in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{4.779426in}{0.734793in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{4.780201in}{0.735207in}}%
\pgfpathlineto{\pgfqpoint{4.780588in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{4.781743in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{4.782127in}{0.736283in}}%
\pgfpathlineto{\pgfqpoint{4.782510in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{4.782892in}{0.736722in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{0.736943in}}%
\pgfpathlineto{\pgfqpoint{4.783654in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{4.784414in}{0.737602in}}%
\pgfpathlineto{\pgfqpoint{4.784793in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{4.785171in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.738251in}}%
\pgfpathlineto{\pgfqpoint{4.785926in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{4.786302in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{0.738881in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{0.739085in}}%
\pgfpathlineto{\pgfqpoint{4.787427in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{4.787800in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{4.788173in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{4.788545in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{4.789288in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{4.789658in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{4.790397in}{0.740760in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{4.791133in}{0.741094in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{4.791867in}{0.741418in}}%
\pgfpathlineto{\pgfqpoint{4.792232in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{0.741731in}}%
\pgfpathlineto{\pgfqpoint{4.792962in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{4.793690in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.794052in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{4.794414in}{0.742472in}}%
\pgfpathlineto{\pgfqpoint{4.794776in}{0.742613in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.742751in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{0.743022in}}%
\pgfpathlineto{\pgfqpoint{4.796216in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{4.796932in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{4.797289in}{0.743533in}}%
\pgfpathlineto{\pgfqpoint{4.797646in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{4.798002in}{0.743774in}}%
\pgfpathlineto{\pgfqpoint{4.798358in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{4.798712in}{0.744007in}}%
\pgfpathlineto{\pgfqpoint{4.799067in}{0.744121in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{0.744460in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.744572in}}%
\pgfpathlineto{\pgfqpoint{4.800829in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{4.801180in}{0.744798in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{4.801880in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{4.802229in}{0.745143in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.745381in}}%
\pgfpathlineto{\pgfqpoint{4.803273in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{4.803619in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{0.745754in}}%
\pgfpathlineto{\pgfqpoint{4.804311in}{0.745884in}}%
\pgfpathlineto{\pgfqpoint{4.804656in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{0.746152in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{0.746291in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{0.746434in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{4.806373in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{4.806715in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{0.747035in}}%
\pgfpathlineto{\pgfqpoint{4.807397in}{0.747193in}}%
\pgfpathlineto{\pgfqpoint{4.807737in}{0.747355in}}%
\pgfpathlineto{\pgfqpoint{4.808077in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{4.808416in}{0.747688in}}%
\pgfpathlineto{\pgfqpoint{4.808754in}{0.747858in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{0.748031in}}%
\pgfpathlineto{\pgfqpoint{4.809430in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{4.809767in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{4.810103in}{0.748567in}}%
\pgfpathlineto{\pgfqpoint{4.810439in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{4.810774in}{0.748938in}}%
\pgfpathlineto{\pgfqpoint{4.811109in}{0.749127in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{4.811777in}{0.749511in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{0.749707in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{0.749905in}}%
\pgfpathlineto{\pgfqpoint{4.812775in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{4.813106in}{0.750309in}}%
\pgfpathlineto{\pgfqpoint{4.813437in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{4.814098in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{4.814428in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{4.814757in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{4.815413in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.815741in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{4.816068in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{0.752354in}}%
\pgfpathlineto{\pgfqpoint{4.816721in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{4.817046in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{4.817371in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{0.753322in}}%
\pgfpathlineto{\pgfqpoint{4.818343in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{4.818666in}{0.753694in}}%
\pgfpathlineto{\pgfqpoint{4.818989in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{4.819311in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{4.819954in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{0.754592in}}%
\pgfpathlineto{\pgfqpoint{4.820595in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{4.821234in}{0.755112in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{4.821870in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{4.822188in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{4.822506in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{4.823139in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{4.824399in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{4.824713in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{4.825027in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{0.757256in}}%
\pgfpathlineto{\pgfqpoint{4.825653in}{0.757411in}}%
\pgfpathlineto{\pgfqpoint{4.825965in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{4.826277in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{4.826899in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{4.827519in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{4.828137in}{0.758520in}}%
\pgfpathlineto{\pgfqpoint{4.828446in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{4.828754in}{0.758757in}}%
\pgfpathlineto{\pgfqpoint{4.829062in}{0.758870in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{0.758977in}}%
\pgfpathlineto{\pgfqpoint{4.829676in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{4.829982in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{0.759274in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{0.759363in}}%
\pgfpathlineto{\pgfqpoint{4.830898in}{0.759449in}}%
\pgfpathlineto{\pgfqpoint{4.831203in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.831507in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{4.831811in}{0.759677in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{0.759744in}}%
\pgfpathlineto{\pgfqpoint{4.832417in}{0.759807in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{0.759865in}}%
\pgfpathlineto{\pgfqpoint{4.833021in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.833323in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{4.834225in}{0.760087in}}%
\pgfpathlineto{\pgfqpoint{4.834525in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{4.835422in}{0.760186in}}%
\pgfpathlineto{\pgfqpoint{4.835720in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{4.836018in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{4.836612in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{4.836908in}{0.760222in}}%
\pgfpathlineto{\pgfqpoint{4.837204in}{0.760219in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{0.760213in}}%
\pgfpathlineto{\pgfqpoint{4.837795in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{4.838090in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{4.838385in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{4.838679in}{0.760157in}}%
\pgfpathlineto{\pgfqpoint{4.838972in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.760112in}}%
\pgfpathlineto{\pgfqpoint{4.839558in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{4.839851in}{0.760055in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{4.840435in}{0.759987in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{4.841307in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{4.841597in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{4.841887in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{4.842465in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{0.759636in}}%
\pgfpathlineto{\pgfqpoint{4.843041in}{0.759584in}}%
\pgfpathlineto{\pgfqpoint{4.843329in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{0.759478in}}%
\pgfpathlineto{\pgfqpoint{4.843903in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{4.844190in}{0.759368in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{4.844762in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{4.845047in}{0.759195in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{0.759136in}}%
\pgfpathlineto{\pgfqpoint{4.845617in}{0.759076in}}%
\pgfpathlineto{\pgfqpoint{4.845901in}{0.759015in}}%
\pgfpathlineto{\pgfqpoint{4.846185in}{0.758954in}}%
\pgfpathlineto{\pgfqpoint{4.846468in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{4.847034in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{4.847316in}{0.758702in}}%
\pgfpathlineto{\pgfqpoint{4.847598in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{0.758507in}}%
\pgfpathlineto{\pgfqpoint{4.848442in}{0.758441in}}%
\pgfpathlineto{\pgfqpoint{4.848722in}{0.758374in}}%
\pgfpathlineto{\pgfqpoint{4.849003in}{0.758307in}}%
\pgfpathlineto{\pgfqpoint{4.849282in}{0.758239in}}%
\pgfpathlineto{\pgfqpoint{4.849562in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{4.849562in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{4.849282in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{4.849003in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{4.848722in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{4.848442in}{0.842757in}}%
\pgfpathlineto{\pgfqpoint{4.848161in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{4.847598in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{4.847316in}{0.842127in}}%
\pgfpathlineto{\pgfqpoint{4.847034in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{4.846468in}{0.841660in}}%
\pgfpathlineto{\pgfqpoint{4.846185in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{4.845901in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{4.845617in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{4.845047in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{4.844762in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{4.844190in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{4.843903in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{4.843616in}{0.840162in}}%
\pgfpathlineto{\pgfqpoint{4.843329in}{0.840018in}}%
\pgfpathlineto{\pgfqpoint{4.843041in}{0.839875in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{0.839732in}}%
\pgfpathlineto{\pgfqpoint{4.842465in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{0.839452in}}%
\pgfpathlineto{\pgfqpoint{4.841887in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{4.841597in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{4.841307in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{4.840435in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{0.838494in}}%
\pgfpathlineto{\pgfqpoint{4.839851in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{4.839558in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{4.838972in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{4.838679in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{4.838385in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{4.838090in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{4.837795in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{4.837204in}{0.837028in}}%
\pgfpathlineto{\pgfqpoint{4.836908in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{4.836612in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{0.836529in}}%
\pgfpathlineto{\pgfqpoint{4.836018in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{4.835720in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{4.835422in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{4.834525in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{4.834225in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{4.833323in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{4.833021in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{4.832417in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{4.831811in}{0.833589in}}%
\pgfpathlineto{\pgfqpoint{4.831507in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{4.831203in}{0.833145in}}%
\pgfpathlineto{\pgfqpoint{4.830898in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{4.830593in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{4.829982in}{0.832215in}}%
\pgfpathlineto{\pgfqpoint{4.829676in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{4.829062in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{4.828754in}{0.831232in}}%
\pgfpathlineto{\pgfqpoint{4.828446in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{4.828137in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{4.827519in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{4.826899in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{4.826277in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{4.825965in}{0.828837in}}%
\pgfpathlineto{\pgfqpoint{4.825653in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.825027in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{4.824713in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{4.824399in}{0.827390in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{4.823139in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{4.822506in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{4.822188in}{0.825239in}}%
\pgfpathlineto{\pgfqpoint{4.821870in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{0.824602in}}%
\pgfpathlineto{\pgfqpoint{4.821234in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{4.820595in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{0.823306in}}%
\pgfpathlineto{\pgfqpoint{4.819954in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{0.822652in}}%
\pgfpathlineto{\pgfqpoint{4.819311in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{4.818989in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{4.818666in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{4.818343in}{0.821336in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{4.817371in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{4.817046in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{4.816721in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{4.816068in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{4.815741in}{0.818701in}}%
\pgfpathlineto{\pgfqpoint{4.815413in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{4.814757in}{0.817718in}}%
\pgfpathlineto{\pgfqpoint{4.814428in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{4.814098in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{4.813437in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{4.813106in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{4.812775in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{4.811777in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{4.811109in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{4.810774in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{4.810439in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{4.810103in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{4.809767in}{0.812913in}}%
\pgfpathlineto{\pgfqpoint{4.809430in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{0.812320in}}%
\pgfpathlineto{\pgfqpoint{4.808754in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{4.808416in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{4.808077in}{0.811467in}}%
\pgfpathlineto{\pgfqpoint{4.807737in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{4.807397in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{4.806715in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{4.806373in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{0.809491in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{0.809286in}}%
\pgfpathlineto{\pgfqpoint{4.804656in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{4.804311in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{4.803619in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{4.803273in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{4.802577in}{0.808166in}}%
\pgfpathlineto{\pgfqpoint{4.802229in}{0.808051in}}%
\pgfpathlineto{\pgfqpoint{4.801880in}{0.807947in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{4.801180in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.800829in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.807631in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{0.807575in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{4.799067in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{4.798712in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{4.798358in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{4.798002in}{0.807363in}}%
\pgfpathlineto{\pgfqpoint{4.797646in}{0.807337in}}%
\pgfpathlineto{\pgfqpoint{4.797289in}{0.807311in}}%
\pgfpathlineto{\pgfqpoint{4.796932in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{4.796216in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.807089in}}%
\pgfpathlineto{\pgfqpoint{4.794776in}{0.807033in}}%
\pgfpathlineto{\pgfqpoint{4.794414in}{0.806968in}}%
\pgfpathlineto{\pgfqpoint{4.794052in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{4.793690in}{0.806808in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{4.792962in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{0.806483in}}%
\pgfpathlineto{\pgfqpoint{4.792232in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{4.791867in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{4.791133in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{4.790765in}{0.805703in}}%
\pgfpathlineto{\pgfqpoint{4.790397in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{4.789658in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{4.789288in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{4.788917in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{4.788545in}{0.804412in}}%
\pgfpathlineto{\pgfqpoint{4.788173in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{4.787800in}{0.803913in}}%
\pgfpathlineto{\pgfqpoint{4.787427in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{0.803391in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{0.803123in}}%
\pgfpathlineto{\pgfqpoint{4.786302in}{0.802852in}}%
\pgfpathlineto{\pgfqpoint{4.785926in}{0.802578in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{0.802303in}}%
\pgfpathlineto{\pgfqpoint{4.785171in}{0.802027in}}%
\pgfpathlineto{\pgfqpoint{4.784793in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{4.784414in}{0.801478in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{4.783654in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{0.800679in}}%
\pgfpathlineto{\pgfqpoint{4.782892in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{4.782510in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{4.782127in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{4.781743in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{4.781359in}{0.799475in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{4.780588in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{4.780201in}{0.798861in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{4.779426in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{4.779038in}{0.798337in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{0.798182in}}%
\pgfpathlineto{\pgfqpoint{4.778259in}{0.798036in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{4.777476in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{4.777084in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{4.776691in}{0.797546in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{4.775903in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{4.775508in}{0.797263in}}%
\pgfpathlineto{\pgfqpoint{4.775113in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{4.774319in}{0.797032in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{0.796963in}}%
\pgfpathlineto{\pgfqpoint{4.773522in}{0.796895in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{4.772321in}{0.796692in}}%
\pgfpathlineto{\pgfqpoint{4.771919in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{4.771114in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{4.770709in}{0.796388in}}%
\pgfpathlineto{\pgfqpoint{4.770305in}{0.796302in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{4.769493in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{4.768677in}{0.795905in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{4.767859in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{4.767449in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{0.795279in}}%
\pgfpathlineto{\pgfqpoint{4.766213in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{4.765800in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{4.764554in}{0.794486in}}%
\pgfpathlineto{\pgfqpoint{4.764138in}{0.794308in}}%
\pgfpathlineto{\pgfqpoint{4.763720in}{0.794124in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.762883in}{0.793742in}}%
\pgfpathlineto{\pgfqpoint{4.762463in}{0.793543in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{4.761197in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{4.760774in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{4.760350in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{0.792067in}}%
\pgfpathlineto{\pgfqpoint{4.759072in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{4.758645in}{0.791634in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.791417in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{4.757356in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{4.756061in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{4.755627in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{4.755192in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{4.754757in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{4.754320in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{4.753445in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.789014in}}%
\pgfpathlineto{\pgfqpoint{4.752566in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{4.752125in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{4.751683in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.788380in}}%
\pgfpathlineto{\pgfqpoint{4.750797in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{4.750352in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{0.787704in}}%
\pgfpathlineto{\pgfqpoint{4.748564in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{4.748115in}{0.787449in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{0.787321in}}%
\pgfpathlineto{\pgfqpoint{4.747213in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{4.746761in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{4.745399in}{0.786624in}}%
\pgfpathlineto{\pgfqpoint{4.744943in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{4.743569in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{0.785788in}}%
\pgfpathlineto{\pgfqpoint{4.742648in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{4.741259in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{4.740794in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{4.740328in}{0.784568in}}%
\pgfpathlineto{\pgfqpoint{4.739861in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{4.739393in}{0.784112in}}%
\pgfpathlineto{\pgfqpoint{4.738924in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{4.737982in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.783141in}}%
\pgfpathlineto{\pgfqpoint{4.737037in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.782637in}}%
\pgfpathlineto{\pgfqpoint{4.736087in}{0.782384in}}%
\pgfpathlineto{\pgfqpoint{4.735611in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{0.781874in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{0.781619in}}%
\pgfpathlineto{\pgfqpoint{4.734175in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{4.733694in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{4.732245in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{4.731760in}{0.780083in}}%
\pgfpathlineto{\pgfqpoint{4.731274in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{4.730786in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{4.730298in}{0.779333in}}%
\pgfpathlineto{\pgfqpoint{4.729808in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{4.729317in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.778616in}}%
\pgfpathlineto{\pgfqpoint{4.728332in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{4.727838in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{4.727343in}{0.777946in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.777735in}}%
\pgfpathlineto{\pgfqpoint{4.726349in}{0.777530in}}%
\pgfpathlineto{\pgfqpoint{4.725850in}{0.777330in}}%
\pgfpathlineto{\pgfqpoint{4.725350in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{4.723843in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{4.722325in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{4.721817in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{4.721307in}{0.775802in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.775659in}}%
\pgfpathlineto{\pgfqpoint{4.720285in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.719257in}{0.775252in}}%
\pgfpathlineto{\pgfqpoint{4.718741in}{0.775124in}}%
\pgfpathlineto{\pgfqpoint{4.718224in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{4.717706in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{4.717186in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{0.774630in}}%
\pgfpathlineto{\pgfqpoint{4.716143in}{0.774508in}}%
\pgfpathlineto{\pgfqpoint{4.715620in}{0.774383in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.774253in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{4.714042in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{4.713514in}{0.773817in}}%
\pgfpathlineto{\pgfqpoint{4.712984in}{0.773652in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.773475in}}%
\pgfpathlineto{\pgfqpoint{4.711920in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{4.711386in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{4.710851in}{0.772866in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.772636in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{4.709237in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{4.708155in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{4.707611in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{4.707066in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{4.706520in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{4.705973in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.769943in}}%
\pgfpathlineto{\pgfqpoint{4.704873in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{4.704321in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.768832in}}%
\pgfpathlineto{\pgfqpoint{4.703213in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{4.702657in}{0.768051in}}%
\pgfpathlineto{\pgfqpoint{4.702099in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{4.701540in}{0.767251in}}%
\pgfpathlineto{\pgfqpoint{4.700980in}{0.766847in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{4.699854in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{4.698722in}{0.765241in}}%
\pgfpathlineto{\pgfqpoint{4.698154in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{4.697585in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.764060in}}%
\pgfpathlineto{\pgfqpoint{4.696441in}{0.763671in}}%
\pgfpathlineto{\pgfqpoint{4.695867in}{0.763286in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{4.694135in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{4.693554in}{0.761789in}}%
\pgfpathlineto{\pgfqpoint{4.692972in}{0.761428in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{0.761075in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{4.691217in}{0.760391in}}%
\pgfpathlineto{\pgfqpoint{4.690628in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{4.689446in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{4.688853in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{4.688258in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{4.687062in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{4.686462in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{4.685860in}{0.757778in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{4.684045in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{4.683436in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{0.756644in}}%
\pgfpathlineto{\pgfqpoint{4.682213in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{4.681599in}{0.756244in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{4.679747in}{0.755685in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{4.678503in}{0.755330in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{4.677251in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{0.754635in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{4.674726in}{0.754284in}}%
\pgfpathlineto{\pgfqpoint{4.674090in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{4.672171in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{4.671527in}{0.753333in}}%
\pgfpathlineto{\pgfqpoint{4.670881in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{4.669584in}{0.752677in}}%
\pgfpathlineto{\pgfqpoint{4.668932in}{0.752441in}}%
\pgfpathlineto{\pgfqpoint{4.668279in}{0.752197in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.751943in}}%
\pgfpathlineto{\pgfqpoint{4.666966in}{0.751680in}}%
\pgfpathlineto{\pgfqpoint{4.666306in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{4.664314in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{4.663647in}{0.750229in}}%
\pgfpathlineto{\pgfqpoint{4.662976in}{0.749910in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.749580in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{4.660954in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{4.660275in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.748162in}}%
\pgfpathlineto{\pgfqpoint{4.658911in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{4.658226in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{4.657539in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.746602in}}%
\pgfpathlineto{\pgfqpoint{4.656157in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.745366in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.744946in}}%
\pgfpathlineto{\pgfqpoint{4.653367in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{0.744100in}}%
\pgfpathlineto{\pgfqpoint{4.651958in}{0.743675in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{0.743246in}}%
\pgfpathlineto{\pgfqpoint{4.650540in}{0.742815in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{0.742379in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{4.647675in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{4.646952in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{4.646227in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{4.644770in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{4.644038in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{4.643303in}{0.738277in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{4.641826in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{4.640338in}{0.736405in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.735936in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{4.638087in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{4.637331in}{0.734526in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.734057in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.733588in}}%
\pgfpathlineto{\pgfqpoint{4.635047in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{4.634281in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{4.631964in}{0.731256in}}%
\pgfpathlineto{\pgfqpoint{4.631186in}{0.730794in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{4.629622in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.729423in}}%
\pgfpathlineto{\pgfqpoint{4.628046in}{0.728971in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{4.626458in}{0.728079in}}%
\pgfpathlineto{\pgfqpoint{4.625660in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{4.624859in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.726774in}}%
\pgfpathlineto{\pgfqpoint{4.623247in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{4.622437in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{0.725083in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.724662in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{4.618338in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.723407in}}%
\pgfpathlineto{\pgfqpoint{4.616675in}{0.722991in}}%
\pgfpathlineto{\pgfqpoint{4.615840in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{4.615000in}{0.722164in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{4.612463in}{0.720934in}}%
\pgfpathlineto{\pgfqpoint{4.611610in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.720116in}}%
\pgfpathlineto{\pgfqpoint{4.609894in}{0.719705in}}%
\pgfpathlineto{\pgfqpoint{4.609031in}{0.719293in}}%
\pgfpathlineto{\pgfqpoint{4.608165in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{0.717613in}}%
\pgfpathlineto{\pgfqpoint{4.604663in}{0.717186in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{4.602890in}{0.716329in}}%
\pgfpathlineto{\pgfqpoint{4.601998in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{4.601102in}{0.715473in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{4.599299in}{0.714621in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{4.597481in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{4.596566in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{4.595647in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{4.594724in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{4.592866in}{0.711749in}}%
\pgfpathlineto{\pgfqpoint{4.591931in}{0.711363in}}%
\pgfpathlineto{\pgfqpoint{4.590991in}{0.710985in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.710616in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{4.588148in}{0.709906in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{4.586232in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.708905in}}%
\pgfpathlineto{\pgfqpoint{4.584298in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{4.583324in}{0.708276in}}%
\pgfpathlineto{\pgfqpoint{4.582346in}{0.707971in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.707670in}}%
\pgfpathlineto{\pgfqpoint{4.580376in}{0.707373in}}%
\pgfpathlineto{\pgfqpoint{4.579384in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{4.578388in}{0.706783in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.706488in}}%
\pgfpathlineto{\pgfqpoint{4.576381in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{4.575370in}{0.705889in}}%
\pgfpathlineto{\pgfqpoint{4.574355in}{0.705579in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.704932in}}%
\pgfpathlineto{\pgfqpoint{4.571279in}{0.704595in}}%
\pgfpathlineto{\pgfqpoint{4.570244in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.703894in}}%
\pgfpathlineto{\pgfqpoint{4.568158in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{4.567107in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{0.702785in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{4.563924in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{4.561775in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.700777in}}%
\pgfpathlineto{\pgfqpoint{4.559604in}{0.700346in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{0.699902in}}%
\pgfpathlineto{\pgfqpoint{4.557411in}{0.699448in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{4.555195in}{0.698506in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{0.698019in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{4.550692in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{4.549551in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{4.548405in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{4.546092in}{0.694541in}}%
\pgfpathlineto{\pgfqpoint{4.544926in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{4.543754in}{0.693590in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{4.541390in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{4.540199in}{0.692221in}}%
\pgfpathlineto{\pgfqpoint{4.539000in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{4.536582in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{4.535363in}{0.690426in}}%
\pgfpathlineto{\pgfqpoint{4.534137in}{0.689974in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.689522in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{4.530416in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.688173in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{4.526628in}{0.687298in}}%
\pgfpathlineto{\pgfqpoint{4.525350in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{4.524065in}{0.686456in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.686048in}}%
\pgfpathlineto{\pgfqpoint{4.521470in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.685254in}}%
\pgfpathlineto{\pgfqpoint{4.518844in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{4.516184in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{4.514842in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{4.513491in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{4.512132in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{4.510764in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{4.509387in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.681661in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{4.503788in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{4.502365in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.679811in}}%
\pgfpathlineto{\pgfqpoint{4.499490in}{0.679463in}}%
\pgfpathlineto{\pgfqpoint{4.498038in}{0.679117in}}%
\pgfpathlineto{\pgfqpoint{4.496576in}{0.678771in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{4.493621in}{0.678071in}}%
\pgfpathlineto{\pgfqpoint{4.492128in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{4.490624in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{4.487585in}{0.676575in}}%
\pgfpathlineto{\pgfqpoint{4.486049in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{4.484502in}{0.675783in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{4.479792in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{4.478198in}{0.674134in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.673709in}}%
\pgfpathlineto{\pgfqpoint{4.474975in}{0.673277in}}%
\pgfpathlineto{\pgfqpoint{4.473344in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{4.471701in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.670978in}}%
\pgfpathlineto{\pgfqpoint{4.465000in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{4.461569in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{4.458081in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{4.454535in}{0.667797in}}%
\pgfpathlineto{\pgfqpoint{4.452740in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.666973in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{0.666193in}}%
\pgfpathlineto{\pgfqpoint{4.445403in}{0.665815in}}%
\pgfpathlineto{\pgfqpoint{4.443529in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{4.439730in}{0.664688in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{4.435862in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{4.431922in}{0.663182in}}%
\pgfpathlineto{\pgfqpoint{4.429924in}{0.662802in}}%
\pgfpathlineto{\pgfqpoint{4.427908in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{4.423817in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{4.421741in}{0.661218in}}%
\pgfpathlineto{\pgfqpoint{4.419645in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.660031in}}%
\pgfpathlineto{\pgfqpoint{4.413230in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{4.411048in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{4.408844in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{4.404365in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{4.402089in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.657551in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{4.392736in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.656202in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{4.385442in}{0.655558in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{0.655237in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{4.377888in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{4.375309in}{0.654245in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.653558in}}%
\pgfpathlineto{\pgfqpoint{4.367380in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{4.361925in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.652176in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{4.353470in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{0.651126in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.650781in}}%
\pgfpathlineto{\pgfqpoint{4.344666in}{0.650441in}}%
\pgfpathlineto{\pgfqpoint{4.341648in}{0.650115in}}%
\pgfpathlineto{\pgfqpoint{4.338587in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{4.332329in}{0.649206in}}%
\pgfpathlineto{\pgfqpoint{4.329130in}{0.648936in}}%
\pgfpathlineto{\pgfqpoint{4.325882in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{4.315829in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{4.312370in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{4.305278in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{4.297941in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{4.290342in}{0.646085in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{4.282462in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{4.278410in}{0.645542in}}%
\pgfpathlineto{\pgfqpoint{4.274279in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{4.265768in}{0.645171in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{4.256902in}{0.644912in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{4.247651in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{4.242870in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{4.237979in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{4.232973in}{0.644283in}}%
\pgfpathlineto{\pgfqpoint{4.227847in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{4.222594in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{4.217207in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{4.206008in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.643131in}}%
\pgfpathlineto{\pgfqpoint{4.194186in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{4.188019in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{4.175121in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{4.168367in}{0.641704in}}%
\pgfpathlineto{\pgfqpoint{4.161391in}{0.641493in}}%
\pgfpathlineto{\pgfqpoint{4.154179in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{4.146714in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{4.138977in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{4.130948in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{4.122604in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{4.113919in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{4.104865in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{4.085511in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{4.075131in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{4.040557in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{4.027659in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{4.013929in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{3.999251in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{3.983485in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{3.966457in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{3.966457in}{0.637424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.138977in}{0.633578in}}{\pgfqpoint{5.022360in}{1.250449in}}{%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{4.138977in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{4.156005in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{4.171771in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{4.186449in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{4.213076in}{0.637168in}}%
\pgfpathlineto{\pgfqpoint{4.225236in}{0.637745in}}%
\pgfpathlineto{\pgfqpoint{4.236739in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{4.247651in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{4.258031in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{0.639093in}}%
\pgfpathlineto{\pgfqpoint{4.277385in}{0.639664in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{4.295123in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{0.641138in}}%
\pgfpathlineto{\pgfqpoint{4.311496in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.641753in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{0.642064in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{4.340887in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{4.360539in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.642403in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{4.378528in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{4.384201in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{4.389727in}{0.641709in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{4.400367in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{4.405493in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{4.410499in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.642281in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{0.642390in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{4.438288in}{0.643921in}}%
\pgfpathlineto{\pgfqpoint{4.442586in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{4.446799in}{0.645209in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{4.462862in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.648839in}}%
\pgfpathlineto{\pgfqpoint{4.470461in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{4.474161in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{4.477798in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{4.484890in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{4.488349in}{0.653961in}}%
\pgfpathlineto{\pgfqpoint{4.491753in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{4.501650in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{4.504849in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{0.660896in}}%
\pgfpathlineto{\pgfqpoint{4.514168in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{4.517185in}{0.663476in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.664812in}}%
\pgfpathlineto{\pgfqpoint{4.523095in}{0.666163in}}%
\pgfpathlineto{\pgfqpoint{4.525990in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{4.528846in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{4.534444in}{0.671617in}}%
\pgfpathlineto{\pgfqpoint{4.537189in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{4.539900in}{0.674320in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{4.545218in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{4.547829in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{4.550408in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{4.555473in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{4.557961in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{4.560421in}{0.683974in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.690018in}}%
\pgfpathlineto{\pgfqpoint{4.574609in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{4.576884in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{4.579136in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.695763in}}%
\pgfpathlineto{\pgfqpoint{4.583568in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{4.587910in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{4.592165in}{0.703303in}}%
\pgfpathlineto{\pgfqpoint{4.594261in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{4.596336in}{0.706049in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{4.602444in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{4.604442in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.712173in}}%
\pgfpathlineto{\pgfqpoint{4.608382in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.714383in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.715442in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.716474in}}%
\pgfpathlineto{\pgfqpoint{4.616049in}{0.717478in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{0.718448in}}%
\pgfpathlineto{\pgfqpoint{4.619781in}{0.719381in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{0.721137in}}%
\pgfpathlineto{\pgfqpoint{4.625260in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{4.627055in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.723519in}}%
\pgfpathlineto{\pgfqpoint{4.630601in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{4.632352in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{4.637520in}{0.727129in}}%
\pgfpathlineto{\pgfqpoint{4.639215in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{4.640897in}{0.728553in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{4.645864in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.731530in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{4.652311in}{0.733933in}}%
\pgfpathlineto{\pgfqpoint{4.653893in}{0.734761in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.735598in}}%
\pgfpathlineto{\pgfqpoint{4.657022in}{0.736441in}}%
\pgfpathlineto{\pgfqpoint{4.658569in}{0.737291in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{4.663144in}{0.739849in}}%
\pgfpathlineto{\pgfqpoint{4.664648in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{4.666141in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{4.672010in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.745516in}}%
\pgfpathlineto{\pgfqpoint{4.674885in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{4.676308in}{0.747038in}}%
\pgfpathlineto{\pgfqpoint{4.677721in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.681907in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{4.683284in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{4.686011in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{4.687362in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{0.753538in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{4.691363in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{4.692681in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{4.693990in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{4.696584in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{4.699148in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.760430in}}%
\pgfpathlineto{\pgfqpoint{4.701680in}{0.761208in}}%
\pgfpathlineto{\pgfqpoint{4.702935in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{4.704183in}{0.762757in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{4.706657in}{0.764263in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{4.709102in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{4.711520in}{0.767005in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{4.713910in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.768791in}}%
\pgfpathlineto{\pgfqpoint{4.716274in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.769906in}}%
\pgfpathlineto{\pgfqpoint{4.718612in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.771027in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{0.771613in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{4.723212in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.773591in}}%
\pgfpathlineto{\pgfqpoint{4.725475in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{0.775133in}}%
\pgfpathlineto{\pgfqpoint{4.727715in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.776865in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{4.732124in}{0.779789in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{4.734295in}{0.781884in}}%
\pgfpathlineto{\pgfqpoint{4.735372in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{0.784027in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{4.738571in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{4.739627in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{4.740678in}{0.788245in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{4.742763in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{4.743799in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{4.744829in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{4.746874in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{4.747890in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.797274in}}%
\pgfpathlineto{\pgfqpoint{4.751904in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{4.752896in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{4.754866in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{4.756817in}{0.802360in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.803260in}}%
\pgfpathlineto{\pgfqpoint{4.758752in}{0.804179in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{4.762568in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{4.763511in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{4.764450in}{0.809907in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{4.766317in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{4.767243in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{4.768166in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{4.770000in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{4.770912in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{4.771819in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{4.773622in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{4.774517in}{0.819558in}}%
\pgfpathlineto{\pgfqpoint{4.775409in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{4.777182in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{4.780684in}{0.824244in}}%
\pgfpathlineto{\pgfqpoint{4.781551in}{0.824798in}}%
\pgfpathlineto{\pgfqpoint{4.782414in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{4.784130in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{4.784982in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{4.785832in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{0.827694in}}%
\pgfpathlineto{\pgfqpoint{4.787520in}{0.828136in}}%
\pgfpathlineto{\pgfqpoint{4.788359in}{0.828569in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{0.828994in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{4.790857in}{0.829815in}}%
\pgfpathlineto{\pgfqpoint{4.791683in}{0.830209in}}%
\pgfpathlineto{\pgfqpoint{4.792506in}{0.830593in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{4.794957in}{0.831709in}}%
\pgfpathlineto{\pgfqpoint{4.795767in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{0.832841in}}%
\pgfpathlineto{\pgfqpoint{4.798180in}{0.833232in}}%
\pgfpathlineto{\pgfqpoint{4.798978in}{0.833633in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.834041in}}%
\pgfpathlineto{\pgfqpoint{4.800566in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{4.801355in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{4.802142in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.835747in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{4.804484in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{4.806801in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{4.807567in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{4.808331in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{4.809851in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{0.840065in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{4.813603in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{4.814345in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{0.844095in}}%
\pgfpathlineto{\pgfqpoint{4.817290in}{0.844663in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{0.845242in}}%
\pgfpathlineto{\pgfqpoint{4.818747in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{4.820194in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{4.821632in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{4.822347in}{0.848915in}}%
\pgfpathlineto{\pgfqpoint{4.823060in}{0.849567in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{4.824478in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{4.825184in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{4.825887in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{4.827286in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{4.827983in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{4.828677in}{0.855270in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{4.830058in}{0.856833in}}%
\pgfpathlineto{\pgfqpoint{4.830746in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{4.833473in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{4.834150in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{0.862634in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{4.836166in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{4.838164in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{4.838826in}{0.867749in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{0.869406in}}%
\pgfpathlineto{\pgfqpoint{4.840799in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{4.842104in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{0.872506in}}%
\pgfpathlineto{\pgfqpoint{4.843401in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{4.844047in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{4.844690in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{4.845972in}{0.875852in}}%
\pgfpathlineto{\pgfqpoint{4.846610in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{4.847246in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{0.877547in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{0.878062in}}%
\pgfpathlineto{\pgfqpoint{4.849142in}{0.878554in}}%
\pgfpathlineto{\pgfqpoint{4.849771in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{4.851022in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{4.851645in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{4.852266in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{4.852886in}{0.881221in}}%
\pgfpathlineto{\pgfqpoint{4.853503in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{4.854733in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{4.856564in}{0.883982in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{4.858380in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{4.859582in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{0.887440in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{4.861372in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{4.861966in}{0.889487in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{4.863148in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{4.863736in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.892468in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{0.893236in}}%
\pgfpathlineto{\pgfqpoint{4.865492in}{0.894006in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{4.866655in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{4.867811in}{0.897060in}}%
\pgfpathlineto{\pgfqpoint{4.868387in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{0.898546in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{0.899272in}}%
\pgfpathlineto{\pgfqpoint{4.870105in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{4.870674in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{4.871242in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{4.872374in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{4.872937in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{4.873499in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{4.874619in}{0.905177in}}%
\pgfpathlineto{\pgfqpoint{4.875177in}{0.905770in}}%
\pgfpathlineto{\pgfqpoint{4.875733in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{4.876841in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{4.877393in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{4.877943in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{4.879040in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{4.879586in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{4.880131in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{4.880674in}{0.911326in}}%
\pgfpathlineto{\pgfqpoint{4.881216in}{0.911855in}}%
\pgfpathlineto{\pgfqpoint{4.881757in}{0.912381in}}%
\pgfpathlineto{\pgfqpoint{4.882296in}{0.912904in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{4.883371in}{0.913940in}}%
\pgfpathlineto{\pgfqpoint{4.883906in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{0.914972in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{4.885504in}{0.916004in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{0.916518in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{0.917543in}}%
\pgfpathlineto{\pgfqpoint{4.887615in}{0.918052in}}%
\pgfpathlineto{\pgfqpoint{4.888140in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{4.888663in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{4.889706in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{0.935413in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{0.939943in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{4.910973in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{4.913314in}{0.945873in}}%
\pgfpathlineto{\pgfqpoint{4.915168in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{4.917006in}{0.948304in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{0.949261in}}%
\pgfpathlineto{\pgfqpoint{4.920635in}{0.950180in}}%
\pgfpathlineto{\pgfqpoint{4.922426in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{4.924203in}{0.952443in}}%
\pgfpathlineto{\pgfqpoint{4.925965in}{0.953939in}}%
\pgfpathlineto{\pgfqpoint{4.927712in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{4.929445in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{4.933294in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{4.936657in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{4.938320in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{4.939969in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{4.941605in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{4.943229in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{4.944841in}{0.976044in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{4.948028in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{4.949604in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{0.982437in}}%
\pgfpathlineto{\pgfqpoint{4.953108in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{4.954646in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{4.956174in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{4.957691in}{0.991065in}}%
\pgfpathlineto{\pgfqpoint{4.959197in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{4.960693in}{0.995688in}}%
\pgfpathlineto{\pgfqpoint{4.962178in}{0.997887in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{4.965117in}{1.001733in}}%
\pgfpathlineto{\pgfqpoint{4.966572in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.006821in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{4.978208in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.010217in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{4.983963in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{4.985295in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{4.986618in}{1.016653in}}%
\pgfpathlineto{\pgfqpoint{4.987933in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{1.020519in}}%
\pgfpathlineto{\pgfqpoint{4.990540in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{4.991831in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{4.993114in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{4.994390in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{4.995658in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{4.996919in}{1.032966in}}%
\pgfpathlineto{\pgfqpoint{4.998485in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{4.999729in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{5.000966in}{1.039511in}}%
\pgfpathlineto{\pgfqpoint{5.002195in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{5.004634in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{5.005842in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{5.007044in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{5.008240in}{1.049038in}}%
\pgfpathlineto{\pgfqpoint{5.009428in}{1.050055in}}%
\pgfpathlineto{\pgfqpoint{5.010610in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{5.014406in}{1.052694in}}%
\pgfpathlineto{\pgfqpoint{5.015561in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{5.016710in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{5.017852in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{5.018988in}{1.053161in}}%
\pgfpathlineto{\pgfqpoint{5.020118in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{5.021242in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.052273in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{5.021242in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{5.020118in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{5.018988in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{5.017852in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{5.016710in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{5.015561in}{1.240867in}}%
\pgfpathlineto{\pgfqpoint{5.014406in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{1.243667in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{5.010610in}{1.247072in}}%
\pgfpathlineto{\pgfqpoint{5.009428in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{5.008240in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{5.007044in}{1.250082in}}%
\pgfpathlineto{\pgfqpoint{5.005842in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{5.004634in}{1.250441in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{5.002195in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{5.000966in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{4.999729in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{4.998485in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{4.996919in}{1.242987in}}%
\pgfpathlineto{\pgfqpoint{4.995658in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{4.994390in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{4.993114in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{4.991831in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{4.990540in}{1.232876in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{4.987933in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{4.986618in}{1.226778in}}%
\pgfpathlineto{\pgfqpoint{4.985295in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{4.983963in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.220825in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{4.978208in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.214038in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.211113in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.209198in}}%
\pgfpathlineto{\pgfqpoint{4.966572in}{1.207830in}}%
\pgfpathlineto{\pgfqpoint{4.965117in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{4.962178in}{1.203741in}}%
\pgfpathlineto{\pgfqpoint{4.960693in}{1.202187in}}%
\pgfpathlineto{\pgfqpoint{4.959197in}{1.200554in}}%
\pgfpathlineto{\pgfqpoint{4.957691in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{4.956174in}{1.196909in}}%
\pgfpathlineto{\pgfqpoint{4.954646in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{4.953108in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{4.951558in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{4.949604in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{4.948028in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{4.944841in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{4.943229in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{4.941605in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{4.939969in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{4.938320in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{4.936657in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{4.934982in}{1.165719in}}%
\pgfpathlineto{\pgfqpoint{4.933294in}{1.163938in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{1.161878in}}%
\pgfpathlineto{\pgfqpoint{4.929445in}{1.160296in}}%
\pgfpathlineto{\pgfqpoint{4.927712in}{1.158666in}}%
\pgfpathlineto{\pgfqpoint{4.925965in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{4.924203in}{1.155083in}}%
\pgfpathlineto{\pgfqpoint{4.922426in}{1.153144in}}%
\pgfpathlineto{\pgfqpoint{4.920635in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{4.918828in}{1.148930in}}%
\pgfpathlineto{\pgfqpoint{4.917006in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{4.915168in}{1.143722in}}%
\pgfpathlineto{\pgfqpoint{4.913314in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{4.910973in}{1.136490in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.129989in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.127108in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.124583in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.119199in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.118222in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.117631in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{4.889706in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{4.888663in}{1.116952in}}%
\pgfpathlineto{\pgfqpoint{4.888140in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{4.887615in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.116700in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{1.116588in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.116457in}}%
\pgfpathlineto{\pgfqpoint{4.885504in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{4.883906in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{4.883371in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.115107in}}%
\pgfpathlineto{\pgfqpoint{4.882296in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{4.881757in}{1.114389in}}%
\pgfpathlineto{\pgfqpoint{4.881216in}{1.113973in}}%
\pgfpathlineto{\pgfqpoint{4.880674in}{1.113519in}}%
\pgfpathlineto{\pgfqpoint{4.880131in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{4.879586in}{1.112497in}}%
\pgfpathlineto{\pgfqpoint{4.879040in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{4.877943in}{1.110687in}}%
\pgfpathlineto{\pgfqpoint{4.877393in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{4.876841in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.108569in}}%
\pgfpathlineto{\pgfqpoint{4.875733in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{4.875177in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.874619in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{4.873499in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{4.872937in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{4.872374in}{1.102681in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{4.871242in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{4.870674in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{4.870105in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{4.868961in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{4.868387in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{4.867811in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{4.866655in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{4.865492in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{4.863736in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{4.863148in}{1.088909in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{4.861966in}{1.087437in}}%
\pgfpathlineto{\pgfqpoint{4.861372in}{1.086717in}}%
\pgfpathlineto{\pgfqpoint{4.860777in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.085313in}}%
\pgfpathlineto{\pgfqpoint{4.859582in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{4.858380in}{1.083285in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{4.856564in}{1.081339in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.080708in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{4.854733in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.853503in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{4.852886in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{4.852266in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{4.851645in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{4.851022in}{1.075916in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{4.849771in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{4.849142in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{1.073447in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{4.847246in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{4.846610in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{4.845972in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.070056in}}%
\pgfpathlineto{\pgfqpoint{4.844690in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{4.844047in}{1.068585in}}%
\pgfpathlineto{\pgfqpoint{4.843401in}{1.067822in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{4.842104in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{1.065420in}}%
\pgfpathlineto{\pgfqpoint{4.840799in}{1.064580in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{4.838826in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{4.838164in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{4.836166in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{1.057159in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{4.834150in}{1.055140in}}%
\pgfpathlineto{\pgfqpoint{4.833473in}{1.054114in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{1.050996in}}%
\pgfpathlineto{\pgfqpoint{4.830746in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{4.830058in}{1.048905in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.047861in}}%
\pgfpathlineto{\pgfqpoint{4.828677in}{1.046820in}}%
\pgfpathlineto{\pgfqpoint{4.827983in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{4.827286in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{4.825887in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{4.825184in}{1.041659in}}%
\pgfpathlineto{\pgfqpoint{4.824478in}{1.040640in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{4.823060in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{4.822347in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{4.821632in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{4.820194in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{4.818747in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{4.817290in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{4.814345in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{4.813603in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{4.811360in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{4.809851in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.024360in}}%
\pgfpathlineto{\pgfqpoint{4.808331in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{4.807567in}{1.023155in}}%
\pgfpathlineto{\pgfqpoint{4.806801in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{4.805259in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{4.804484in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{1.019646in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{4.802142in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{4.801355in}{1.017076in}}%
\pgfpathlineto{\pgfqpoint{4.800566in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.015182in}}%
\pgfpathlineto{\pgfqpoint{4.798978in}{1.014191in}}%
\pgfpathlineto{\pgfqpoint{4.798180in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{4.797379in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{4.795767in}{1.010033in}}%
\pgfpathlineto{\pgfqpoint{4.794957in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.006836in}}%
\pgfpathlineto{\pgfqpoint{4.792506in}{1.005777in}}%
\pgfpathlineto{\pgfqpoint{4.791683in}{1.004731in}}%
\pgfpathlineto{\pgfqpoint{4.790857in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.002695in}}%
\pgfpathlineto{\pgfqpoint{4.789195in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{4.788359in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{4.787520in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{4.785832in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{4.784982in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{4.784130in}{0.996449in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{0.995648in}}%
\pgfpathlineto{\pgfqpoint{4.782414in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{4.781551in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{4.780684in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.992463in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{0.991648in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{4.777182in}{0.989980in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{4.775409in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{4.774517in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{4.773622in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{4.771819in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{4.770912in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{4.770000in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{0.981754in}}%
\pgfpathlineto{\pgfqpoint{4.768166in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{4.767243in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{4.766317in}{0.978956in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.978028in}}%
\pgfpathlineto{\pgfqpoint{4.764450in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{4.763511in}{0.976166in}}%
\pgfpathlineto{\pgfqpoint{4.762568in}{0.975228in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{0.974283in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{0.973328in}}%
\pgfpathlineto{\pgfqpoint{4.759712in}{0.972362in}}%
\pgfpathlineto{\pgfqpoint{4.758752in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{4.756817in}{0.969379in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{4.754866in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{4.752896in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{4.751904in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.962977in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{0.961832in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{4.747890in}{0.959470in}}%
\pgfpathlineto{\pgfqpoint{4.746874in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{4.744829in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{4.743799in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{4.742763in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.951847in}}%
\pgfpathlineto{\pgfqpoint{4.740678in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{4.739627in}{0.949190in}}%
\pgfpathlineto{\pgfqpoint{4.738571in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{4.735372in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{4.734295in}{0.942661in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{4.732124in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.936670in}}%
\pgfpathlineto{\pgfqpoint{4.727715in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{4.726598in}{0.934478in}}%
\pgfpathlineto{\pgfqpoint{4.725475in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{4.723212in}{0.931353in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{0.929343in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{4.718612in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{4.716274in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{4.713910in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{4.711520in}{0.921315in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{4.709102in}{0.919172in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{0.918069in}}%
\pgfpathlineto{\pgfqpoint{4.706657in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{4.704183in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{4.702935in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{4.701680in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{4.699148in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{4.696584in}{0.907192in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{4.693990in}{0.904659in}}%
\pgfpathlineto{\pgfqpoint{4.692681in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{4.691363in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{4.688704in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{4.687362in}{0.898608in}}%
\pgfpathlineto{\pgfqpoint{4.686011in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{4.683284in}{0.895374in}}%
\pgfpathlineto{\pgfqpoint{4.681907in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{0.893418in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.892497in}}%
\pgfpathlineto{\pgfqpoint{4.677721in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{4.676308in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{4.674885in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.888902in}}%
\pgfpathlineto{\pgfqpoint{4.672010in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{0.886967in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{0.885922in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.884820in}}%
\pgfpathlineto{\pgfqpoint{4.666141in}{0.883651in}}%
\pgfpathlineto{\pgfqpoint{4.664648in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{4.663144in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{4.658569in}{0.876752in}}%
\pgfpathlineto{\pgfqpoint{4.657022in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{4.653893in}{0.871878in}}%
\pgfpathlineto{\pgfqpoint{4.652311in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.866726in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{4.645864in}{0.863216in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.859653in}}%
\pgfpathlineto{\pgfqpoint{4.640897in}{0.857858in}}%
\pgfpathlineto{\pgfqpoint{4.639215in}{0.856055in}}%
\pgfpathlineto{\pgfqpoint{4.637520in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{4.632352in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{4.630601in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{4.627055in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{4.625260in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{4.619781in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{4.617923in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{4.616049in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.830149in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{4.610324in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{4.608382in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{4.604442in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{4.602444in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{4.596336in}{0.811411in}}%
\pgfpathlineto{\pgfqpoint{4.594261in}{0.809299in}}%
\pgfpathlineto{\pgfqpoint{4.592165in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{4.587910in}{0.802702in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.800395in}}%
\pgfpathlineto{\pgfqpoint{4.583568in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{4.579136in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{4.576884in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{4.574609in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.780562in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{4.560421in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{4.557961in}{0.771730in}}%
\pgfpathlineto{\pgfqpoint{4.555473in}{0.769826in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{4.550408in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{4.547829in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{4.545218in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{4.539900in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{4.537189in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{4.534444in}{0.754885in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{4.528846in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{4.525990in}{0.748036in}}%
\pgfpathlineto{\pgfqpoint{4.523095in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{4.517185in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{4.514168in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{4.504849in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{4.501650in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.726311in}}%
\pgfpathlineto{\pgfqpoint{4.491753in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{4.488349in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{4.484890in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{4.477798in}{0.714818in}}%
\pgfpathlineto{\pgfqpoint{4.474161in}{0.712248in}}%
\pgfpathlineto{\pgfqpoint{4.470461in}{0.709580in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{4.462862in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{0.698022in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.694922in}}%
\pgfpathlineto{\pgfqpoint{4.446799in}{0.691761in}}%
\pgfpathlineto{\pgfqpoint{4.442586in}{0.688603in}}%
\pgfpathlineto{\pgfqpoint{4.438288in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.682358in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{4.410499in}{0.667912in}}%
\pgfpathlineto{\pgfqpoint{4.405493in}{0.665245in}}%
\pgfpathlineto{\pgfqpoint{4.400367in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{4.389727in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{4.384201in}{0.655887in}}%
\pgfpathlineto{\pgfqpoint{4.378528in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{4.360539in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{0.646454in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{4.340887in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{0.644576in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{4.311496in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{4.295123in}{0.643303in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{4.277385in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{4.258031in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{4.247651in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{4.236739in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{4.225236in}{0.642366in}}%
\pgfpathlineto{\pgfqpoint{4.213076in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{4.186449in}{0.641330in}}%
\pgfpathlineto{\pgfqpoint{4.171771in}{0.641029in}}%
\pgfpathlineto{\pgfqpoint{4.156005in}{0.640488in}}%
\pgfpathlineto{\pgfqpoint{4.138977in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{4.138977in}{0.639380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.261381in}{0.638206in}}{\pgfqpoint{5.144765in}{1.835870in}}{%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.638206in}}%
\pgfpathlineto{\pgfqpoint{4.278410in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{4.408844in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.706435in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.714105in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.730418in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.734496in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.738467in}}%
\pgfpathlineto{\pgfqpoint{4.512132in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.760085in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{0.773327in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.781727in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.785836in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.794018in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.810419in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{4.592866in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{4.596566in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.831097in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.847909in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.869407in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.873600in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.881788in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.885778in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.897222in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.907762in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.914453in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.920963in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.937224in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.943877in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{4.701540in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.964695in}}%
\pgfpathlineto{\pgfqpoint{4.705973in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{4.708155in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{0.985715in}}%
\pgfpathlineto{\pgfqpoint{4.718741in}{0.988972in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{4.730786in}{1.006128in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{4.740328in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{4.754757in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{1.055424in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{1.065548in}}%
\pgfpathlineto{\pgfqpoint{4.779426in}{1.067374in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{1.069137in}}%
\pgfpathlineto{\pgfqpoint{4.782510in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{1.075753in}}%
\pgfpathlineto{\pgfqpoint{4.788545in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{1.080443in}}%
\pgfpathlineto{\pgfqpoint{4.792962in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{4.794414in}{1.083483in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.084982in}}%
\pgfpathlineto{\pgfqpoint{4.797289in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{4.798712in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{1.089386in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.090834in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{4.804311in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.096731in}}%
\pgfpathlineto{\pgfqpoint{4.808416in}{1.098264in}}%
\pgfpathlineto{\pgfqpoint{4.809767in}{1.099827in}}%
\pgfpathlineto{\pgfqpoint{4.811109in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.103037in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.106346in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{1.108016in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.109680in}}%
\pgfpathlineto{\pgfqpoint{4.818989in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.122322in}}%
\pgfpathlineto{\pgfqpoint{4.829062in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{1.125186in}}%
\pgfpathlineto{\pgfqpoint{4.831507in}{1.126557in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.127885in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{4.838679in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{4.839851in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{4.843329in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{4.845617in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{4.849003in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.143795in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{4.852335in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{4.853435in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{4.854529in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{4.856700in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.150820in}}%
\pgfpathlineto{\pgfqpoint{4.858848in}{1.151902in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{4.860976in}{1.154135in}}%
\pgfpathlineto{\pgfqpoint{4.862032in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{4.863082in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.157613in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.158785in}}%
\pgfpathlineto{\pgfqpoint{4.866203in}{1.159956in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.162275in}}%
\pgfpathlineto{\pgfqpoint{4.869279in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{4.870295in}{1.164528in}}%
\pgfpathlineto{\pgfqpoint{4.871305in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.167751in}}%
\pgfpathlineto{\pgfqpoint{4.874309in}{1.168793in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{4.877270in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.172927in}}%
\pgfpathlineto{\pgfqpoint{4.879222in}{1.173990in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{4.881156in}{1.176173in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{1.178430in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.180745in}}%
\pgfpathlineto{\pgfqpoint{4.885916in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{4.886855in}{1.183103in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.184297in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{4.889648in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.199741in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.201997in}}%
\pgfpathlineto{\pgfqpoint{4.903956in}{1.205240in}}%
\pgfpathlineto{\pgfqpoint{4.905678in}{1.207338in}}%
\pgfpathlineto{\pgfqpoint{4.907387in}{1.209442in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{4.911600in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{4.913262in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{4.914911in}{1.219339in}}%
\pgfpathlineto{\pgfqpoint{4.917361in}{1.222711in}}%
\pgfpathlineto{\pgfqpoint{4.918979in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{4.920585in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{4.922971in}{1.229751in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{1.231392in}}%
\pgfpathlineto{\pgfqpoint{4.926111in}{1.232831in}}%
\pgfpathlineto{\pgfqpoint{4.927664in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{4.929972in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{4.933011in}{1.237514in}}%
\pgfpathlineto{\pgfqpoint{4.935262in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{4.936750in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{4.938228in}{1.241747in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.244203in}}%
\pgfpathlineto{\pgfqpoint{4.941877in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{4.944752in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{4.946883in}{1.253659in}}%
\pgfpathlineto{\pgfqpoint{4.948292in}{1.256062in}}%
\pgfpathlineto{\pgfqpoint{4.949691in}{1.258515in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.262171in}}%
\pgfpathlineto{\pgfqpoint{4.953151in}{1.264506in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.271682in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.273424in}}%
\pgfpathlineto{\pgfqpoint{4.960569in}{1.275045in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{4.963857in}{1.278610in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.282375in}}%
\pgfpathlineto{\pgfqpoint{4.969650in}{1.283179in}}%
\pgfpathlineto{\pgfqpoint{4.971547in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.285149in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.285523in}}%
\pgfpathlineto{\pgfqpoint{4.977138in}{1.286022in}}%
\pgfpathlineto{\pgfqpoint{4.978360in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{4.981387in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.288191in}}%
\pgfpathlineto{\pgfqpoint{4.983777in}{1.288948in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{4.987897in}{1.292426in}}%
\pgfpathlineto{\pgfqpoint{4.989059in}{1.293621in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{4.991938in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{4.993079in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{4.994779in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{4.997024in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{4.999798in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.307390in}}%
\pgfpathlineto{\pgfqpoint{5.001991in}{1.308425in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{1.309726in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{1.310418in}}%
\pgfpathlineto{\pgfqpoint{5.005775in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{5.008438in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.312052in}}%
\pgfpathlineto{\pgfqpoint{5.011068in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{5.012111in}{1.312497in}}%
\pgfpathlineto{\pgfqpoint{5.013149in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{5.014181in}{1.313097in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{5.019271in}{1.317086in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.318439in}}%
\pgfpathlineto{\pgfqpoint{5.021273in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{5.022763in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.328429in}}%
\pgfpathlineto{\pgfqpoint{5.027170in}{1.331712in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{5.029099in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{5.030535in}{1.339875in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.342220in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{5.033848in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.035718in}{1.351766in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{5.038033in}{1.356109in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{5.039867in}{1.359042in}}%
\pgfpathlineto{\pgfqpoint{5.041233in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{5.042138in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{5.043039in}{1.363419in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.365213in}}%
\pgfpathlineto{\pgfqpoint{5.045276in}{1.366466in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.367814in}}%
\pgfpathlineto{\pgfqpoint{5.047049in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{5.048369in}{1.371771in}}%
\pgfpathlineto{\pgfqpoint{5.049245in}{1.373604in}}%
\pgfpathlineto{\pgfqpoint{5.050117in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{5.051418in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{5.052281in}{1.381022in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.383371in}}%
\pgfpathlineto{\pgfqpoint{5.054423in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.389508in}}%
\pgfpathlineto{\pgfqpoint{5.056122in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{5.057387in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{5.059062in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.402201in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{1.405065in}}%
\pgfpathlineto{\pgfqpoint{5.061962in}{1.406771in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.408296in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.411320in}}%
\pgfpathlineto{\pgfqpoint{5.065634in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{5.067647in}{1.413927in}}%
\pgfpathlineto{\pgfqpoint{5.068446in}{1.414465in}}%
\pgfpathlineto{\pgfqpoint{5.069243in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{5.070433in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.416472in}}%
\pgfpathlineto{\pgfqpoint{5.072009in}{1.417219in}}%
\pgfpathlineto{\pgfqpoint{5.073183in}{1.418548in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.419576in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.420708in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{5.076668in}{1.423829in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.425126in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.426424in}}%
\pgfpathlineto{\pgfqpoint{5.079339in}{1.428344in}}%
\pgfpathlineto{\pgfqpoint{5.080096in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{5.080850in}{1.430806in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.432558in}}%
\pgfpathlineto{\pgfqpoint{5.082725in}{1.433685in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{5.084583in}{1.436441in}}%
\pgfpathlineto{\pgfqpoint{5.085321in}{1.437535in}}%
\pgfpathlineto{\pgfqpoint{5.086058in}{1.438619in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{1.439671in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{5.088614in}{1.442012in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.442775in}}%
\pgfpathlineto{\pgfqpoint{5.090422in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{5.091857in}{1.444557in}}%
\pgfpathlineto{\pgfqpoint{5.092927in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{5.094345in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.445306in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{5.096804in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{1.446081in}}%
\pgfpathlineto{\pgfqpoint{5.098544in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{1.448250in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.449712in}}%
\pgfpathlineto{\pgfqpoint{5.101640in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{5.102322in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{5.103001in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.455891in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.457599in}}%
\pgfpathlineto{\pgfqpoint{5.105363in}{1.459409in}}%
\pgfpathlineto{\pgfqpoint{5.106367in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{5.107699in}{1.466503in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{5.109352in}{1.472192in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{5.110665in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.480467in}}%
\pgfpathlineto{\pgfqpoint{5.112296in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.488281in}}%
\pgfpathlineto{\pgfqpoint{5.114557in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{5.115199in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{5.116158in}{1.495076in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{5.117430in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{5.118063in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.502336in}}%
\pgfpathlineto{\pgfqpoint{5.119638in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.505187in}}%
\pgfpathlineto{\pgfqpoint{5.121201in}{1.507185in}}%
\pgfpathlineto{\pgfqpoint{5.121823in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{5.122443in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{5.123370in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{5.123986in}{1.512253in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.513144in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{5.126127in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{5.126735in}{1.515589in}}%
\pgfpathlineto{\pgfqpoint{5.127341in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{5.128247in}{1.516670in}}%
\pgfpathlineto{\pgfqpoint{5.128849in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{5.129449in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{5.130346in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{5.131536in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{5.132129in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{5.133015in}{1.517055in}}%
\pgfpathlineto{\pgfqpoint{5.133603in}{1.516962in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.516849in}}%
\pgfpathlineto{\pgfqpoint{5.135067in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{5.135650in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{5.136232in}{1.516334in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.516142in}}%
\pgfpathlineto{\pgfqpoint{5.137678in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{5.138254in}{1.515984in}}%
\pgfpathlineto{\pgfqpoint{5.138828in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{5.140257in}{1.515971in}}%
\pgfpathlineto{\pgfqpoint{5.140825in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.516106in}}%
\pgfpathlineto{\pgfqpoint{5.142241in}{1.516175in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.516240in}}%
\pgfpathlineto{\pgfqpoint{5.143647in}{1.516315in}}%
\pgfpathlineto{\pgfqpoint{5.144207in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.835870in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.835870in}}%
\pgfpathlineto{\pgfqpoint{5.144207in}{1.835640in}}%
\pgfpathlineto{\pgfqpoint{5.143647in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{5.142241in}{1.834768in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{5.140825in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{5.140257in}{1.833956in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{1.833802in}}%
\pgfpathlineto{\pgfqpoint{5.138828in}{1.833691in}}%
\pgfpathlineto{\pgfqpoint{5.138254in}{1.833714in}}%
\pgfpathlineto{\pgfqpoint{5.137678in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.833993in}}%
\pgfpathlineto{\pgfqpoint{5.136232in}{1.834346in}}%
\pgfpathlineto{\pgfqpoint{5.135650in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{5.135067in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.835310in}}%
\pgfpathlineto{\pgfqpoint{5.133603in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{5.133015in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{5.132129in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{5.131536in}{1.835735in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{5.130346in}{1.835396in}}%
\pgfpathlineto{\pgfqpoint{5.129449in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{5.128849in}{1.834476in}}%
\pgfpathlineto{\pgfqpoint{5.128247in}{1.833928in}}%
\pgfpathlineto{\pgfqpoint{5.127341in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{5.126735in}{1.832028in}}%
\pgfpathlineto{\pgfqpoint{5.126127in}{1.831039in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.829311in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.828008in}}%
\pgfpathlineto{\pgfqpoint{5.123986in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{5.123370in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{5.122443in}{1.822800in}}%
\pgfpathlineto{\pgfqpoint{5.121823in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{5.121201in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.817111in}}%
\pgfpathlineto{\pgfqpoint{5.119638in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{5.118063in}{1.811548in}}%
\pgfpathlineto{\pgfqpoint{5.117430in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.808760in}}%
\pgfpathlineto{\pgfqpoint{5.116158in}{1.807517in}}%
\pgfpathlineto{\pgfqpoint{5.115199in}{1.805825in}}%
\pgfpathlineto{\pgfqpoint{5.114557in}{1.804788in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.802382in}}%
\pgfpathlineto{\pgfqpoint{5.112296in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.800504in}}%
\pgfpathlineto{\pgfqpoint{5.110665in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{5.109352in}{1.796670in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.107699in}{1.793260in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{5.106367in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{5.105363in}{1.787776in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.784413in}}%
\pgfpathlineto{\pgfqpoint{5.103001in}{1.781855in}}%
\pgfpathlineto{\pgfqpoint{5.102322in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{5.101640in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.776806in}}%
\pgfpathlineto{\pgfqpoint{5.099925in}{1.774428in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{5.098544in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{5.097502in}{1.769787in}}%
\pgfpathlineto{\pgfqpoint{5.096804in}{1.768782in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.766897in}}%
\pgfpathlineto{\pgfqpoint{5.094345in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.765904in}}%
\pgfpathlineto{\pgfqpoint{5.092927in}{1.765519in}}%
\pgfpathlineto{\pgfqpoint{5.091857in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{5.090422in}{1.764260in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{5.088614in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.761898in}}%
\pgfpathlineto{\pgfqpoint{5.086791in}{1.760064in}}%
\pgfpathlineto{\pgfqpoint{5.086058in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{5.085321in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{5.084583in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.751045in}}%
\pgfpathlineto{\pgfqpoint{5.082725in}{1.748488in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.745818in}}%
\pgfpathlineto{\pgfqpoint{5.080850in}{1.741707in}}%
\pgfpathlineto{\pgfqpoint{5.080096in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{5.079339in}{1.736156in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.729299in}}%
\pgfpathlineto{\pgfqpoint{5.076668in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{5.073183in}{1.716058in}}%
\pgfpathlineto{\pgfqpoint{5.072009in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{5.070433in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{5.069243in}{1.707096in}}%
\pgfpathlineto{\pgfqpoint{5.068446in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{5.067647in}{1.703974in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{5.065634in}{1.699702in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.697788in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.695731in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{5.061962in}{1.689816in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.682729in}}%
\pgfpathlineto{\pgfqpoint{5.059062in}{1.679599in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{5.057387in}{1.672988in}}%
\pgfpathlineto{\pgfqpoint{5.056122in}{1.667761in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.664157in}}%
\pgfpathlineto{\pgfqpoint{5.054423in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{5.052281in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{5.051418in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{5.050117in}{1.641282in}}%
\pgfpathlineto{\pgfqpoint{5.049245in}{1.637493in}}%
\pgfpathlineto{\pgfqpoint{5.048369in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{5.047049in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{5.045276in}{1.621882in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{5.043039in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{5.042138in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{5.041233in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{5.039867in}{1.603286in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{5.038033in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.590440in}}%
\pgfpathlineto{\pgfqpoint{5.035718in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{5.034785in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{5.033848in}{1.577570in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.570488in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.565554in}}%
\pgfpathlineto{\pgfqpoint{5.030535in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{5.029099in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.547283in}}%
\pgfpathlineto{\pgfqpoint{5.027170in}{1.541876in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.522804in}}%
\pgfpathlineto{\pgfqpoint{5.022763in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{5.021273in}{1.509665in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{5.019271in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.493289in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{1.489099in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{5.014181in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{5.013149in}{1.476281in}}%
\pgfpathlineto{\pgfqpoint{5.012111in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{5.011068in}{1.470215in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.466116in}}%
\pgfpathlineto{\pgfqpoint{5.008438in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{5.005775in}{1.457442in}}%
\pgfpathlineto{\pgfqpoint{5.004701in}{1.455030in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{5.001991in}{1.448833in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{4.999798in}{1.443633in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{4.997024in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{4.994779in}{1.431246in}}%
\pgfpathlineto{\pgfqpoint{4.993079in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{4.991938in}{1.423937in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{4.989059in}{1.416585in}}%
\pgfpathlineto{\pgfqpoint{4.987897in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{4.983777in}{1.405029in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.402898in}}%
\pgfpathlineto{\pgfqpoint{4.981387in}{1.400943in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.398360in}}%
\pgfpathlineto{\pgfqpoint{4.978360in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{4.977138in}{1.395541in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.393807in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.392783in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.391790in}}%
\pgfpathlineto{\pgfqpoint{4.971547in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{4.969650in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.387712in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.386213in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.963857in}{1.381590in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.379365in}}%
\pgfpathlineto{\pgfqpoint{4.960569in}{1.375668in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.367556in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{4.953151in}{1.361376in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{4.949691in}{1.356532in}}%
\pgfpathlineto{\pgfqpoint{4.948292in}{1.354949in}}%
\pgfpathlineto{\pgfqpoint{4.946883in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{4.944752in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{4.941877in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.347828in}}%
\pgfpathlineto{\pgfqpoint{4.938228in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{4.936750in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{4.935262in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{4.933011in}{1.340710in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{4.929972in}{1.337359in}}%
\pgfpathlineto{\pgfqpoint{4.927664in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{4.926111in}{1.332930in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{4.922971in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{4.920585in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{4.918979in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{4.917361in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{4.914911in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{4.913262in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{4.911600in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.309305in}}%
\pgfpathlineto{\pgfqpoint{4.907387in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{4.905678in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{4.903956in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.299489in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.291370in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{4.889648in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.280574in}}%
\pgfpathlineto{\pgfqpoint{4.886855in}{1.279132in}}%
\pgfpathlineto{\pgfqpoint{4.885916in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.274761in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{1.273307in}}%
\pgfpathlineto{\pgfqpoint{4.882117in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{4.881156in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.268930in}}%
\pgfpathlineto{\pgfqpoint{4.879222in}{1.267447in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{4.877270in}{1.264435in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.262901in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{4.874309in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.256544in}}%
\pgfpathlineto{\pgfqpoint{4.871305in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{4.870295in}{1.253264in}}%
\pgfpathlineto{\pgfqpoint{4.869279in}{1.251601in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{4.866203in}{1.246454in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{4.863082in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{4.862032in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{4.860976in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{4.858848in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.231937in}}%
\pgfpathlineto{\pgfqpoint{4.856700in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{4.854529in}{1.226657in}}%
\pgfpathlineto{\pgfqpoint{4.853435in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{4.852335in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.221553in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.219906in}}%
\pgfpathlineto{\pgfqpoint{4.849003in}{1.218290in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.216704in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{4.845617in}{1.213611in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.212106in}}%
\pgfpathlineto{\pgfqpoint{4.843329in}{1.210631in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{4.839851in}{1.206339in}}%
\pgfpathlineto{\pgfqpoint{4.838679in}{1.204923in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.203500in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.200589in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{4.831507in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{4.830288in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{4.829062in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.190879in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{1.187354in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.183841in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{4.818989in}{1.178850in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{1.173080in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.171801in}}%
\pgfpathlineto{\pgfqpoint{4.811109in}{1.170574in}}%
\pgfpathlineto{\pgfqpoint{4.809767in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{4.808416in}{1.168230in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{4.805688in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{4.804311in}{1.164822in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{1.161197in}}%
\pgfpathlineto{\pgfqpoint{4.798712in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{4.797289in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{4.794414in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{4.792962in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.149373in}}%
\pgfpathlineto{\pgfqpoint{4.788545in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{1.144877in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{4.782510in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{4.780974in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{4.779426in}{1.132066in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.123897in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{1.121174in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{4.766626in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.098190in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{4.754757in}{1.093646in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{1.086895in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{1.084583in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{4.742186in}{1.077291in}}%
\pgfpathlineto{\pgfqpoint{4.740328in}{1.074755in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{1.072182in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{1.069590in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{4.730786in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{1.052849in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{4.718741in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{4.708155in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{4.705973in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{4.701540in}{1.031258in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{1.017444in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{1.014440in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{1.004677in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{1.001064in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.997244in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{4.670234in}{0.988976in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.970605in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.965870in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.961190in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{4.620807in}{0.915411in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.901863in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.596566in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{4.592866in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.868419in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.831843in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.814482in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.802841in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{4.512132in}{0.781239in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.765550in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.760438in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.733950in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.724324in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{0.715517in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{4.408844in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.693590in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.664866in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.648111in}}%
\pgfpathlineto{\pgfqpoint{4.278410in}{0.645239in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.643835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.433901in}{0.655022in}}{\pgfqpoint{5.317285in}{2.107510in}}{%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.665305in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.698142in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.760244in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.771292in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.781950in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.811829in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.821219in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.830585in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.849099in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.901513in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.909805in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.926252in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.967669in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.984623in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.050542in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{1.058359in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{1.074009in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{1.103955in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.117069in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{1.122959in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.133529in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.142990in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.156231in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.160582in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{1.194686in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{4.852886in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.214241in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.217976in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.229210in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.233036in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.236907in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.240819in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.252685in}}%
\pgfpathlineto{\pgfqpoint{4.880674in}{1.256628in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.271988in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{1.275705in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.290166in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.297126in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.303858in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{4.910973in}{1.310475in}}%
\pgfpathlineto{\pgfqpoint{4.914706in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.320598in}}%
\pgfpathlineto{\pgfqpoint{4.918374in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{4.920184in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{4.923760in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.339395in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.343607in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.357209in}}%
\pgfpathlineto{\pgfqpoint{4.934140in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{4.935822in}{1.366974in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{4.939146in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.382433in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{4.944037in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{1.398717in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{1.404307in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{4.950388in}{1.415721in}}%
\pgfpathlineto{\pgfqpoint{4.951946in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{4.953493in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{4.955029in}{1.433442in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.439533in}}%
\pgfpathlineto{\pgfqpoint{4.958069in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{4.959572in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{4.961065in}{1.458300in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.464696in}}%
\pgfpathlineto{\pgfqpoint{4.964020in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{4.966934in}{1.484240in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.490889in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{1.497609in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.511248in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.518142in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.532006in}}%
\pgfpathlineto{\pgfqpoint{4.978208in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.580570in}}%
\pgfpathlineto{\pgfqpoint{4.987605in}{1.587442in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{4.991509in}{1.607661in}}%
\pgfpathlineto{\pgfqpoint{4.992794in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{4.994072in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{4.995342in}{1.626915in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{4.997860in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{4.999108in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{5.000348in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{5.001581in}{1.656210in}}%
\pgfpathlineto{\pgfqpoint{5.002808in}{1.661585in}}%
\pgfpathlineto{\pgfqpoint{5.004027in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{5.006444in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{5.007643in}{1.681277in}}%
\pgfpathlineto{\pgfqpoint{5.008835in}{1.685755in}}%
\pgfpathlineto{\pgfqpoint{5.010020in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{5.011199in}{1.694239in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.698249in}}%
\pgfpathlineto{\pgfqpoint{5.013536in}{1.702118in}}%
\pgfpathlineto{\pgfqpoint{5.014696in}{1.705864in}}%
\pgfpathlineto{\pgfqpoint{5.015849in}{1.709510in}}%
\pgfpathlineto{\pgfqpoint{5.016996in}{1.713078in}}%
\pgfpathlineto{\pgfqpoint{5.018136in}{1.716583in}}%
\pgfpathlineto{\pgfqpoint{5.019271in}{1.720033in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{5.021522in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{5.022639in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{5.024855in}{1.736590in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{1.739756in}}%
\pgfpathlineto{\pgfqpoint{5.027048in}{1.742858in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.748839in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{5.033496in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{1.762384in}}%
\pgfpathlineto{\pgfqpoint{5.035602in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.767342in}}%
\pgfpathlineto{\pgfqpoint{5.038723in}{1.772122in}}%
\pgfpathlineto{\pgfqpoint{5.039753in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.776769in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.779055in}}%
\pgfpathlineto{\pgfqpoint{5.042814in}{1.781317in}}%
\pgfpathlineto{\pgfqpoint{5.043825in}{1.783552in}}%
\pgfpathlineto{\pgfqpoint{5.044831in}{1.785760in}}%
\pgfpathlineto{\pgfqpoint{5.045832in}{1.787943in}}%
\pgfpathlineto{\pgfqpoint{5.046828in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{5.047820in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{5.049790in}{1.796501in}}%
\pgfpathlineto{\pgfqpoint{5.050768in}{1.798616in}}%
\pgfpathlineto{\pgfqpoint{5.051742in}{1.800717in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{5.054636in}{1.806911in}}%
\pgfpathlineto{\pgfqpoint{5.055593in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{5.057492in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{5.058436in}{1.814802in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{5.060310in}{1.818551in}}%
\pgfpathlineto{\pgfqpoint{5.061241in}{1.820367in}}%
\pgfpathlineto{\pgfqpoint{5.062168in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{5.063091in}{1.823883in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.825590in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.827266in}}%
\pgfpathlineto{\pgfqpoint{5.065836in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{1.830566in}}%
\pgfpathlineto{\pgfqpoint{5.067647in}{1.832201in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.833834in}}%
\pgfpathlineto{\pgfqpoint{5.069442in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{5.070334in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{5.072107in}{1.840363in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.841966in}}%
\pgfpathlineto{\pgfqpoint{5.073865in}{1.843544in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.845086in}}%
\pgfpathlineto{\pgfqpoint{5.075609in}{1.846590in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.848057in}}%
\pgfpathlineto{\pgfqpoint{5.077338in}{1.849483in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.850871in}}%
\pgfpathlineto{\pgfqpoint{5.079054in}{1.852230in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{5.081602in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{5.082445in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{5.083284in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{5.084120in}{1.860301in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{5.085782in}{1.863041in}}%
\pgfpathlineto{\pgfqpoint{5.086608in}{1.864412in}}%
\pgfpathlineto{\pgfqpoint{5.087431in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{5.088251in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{5.090691in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.874007in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{1.875373in}}%
\pgfpathlineto{\pgfqpoint{5.093903in}{1.876732in}}%
\pgfpathlineto{\pgfqpoint{5.094698in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{5.096280in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{5.097066in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{5.097850in}{1.883250in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{1.884483in}}%
\pgfpathlineto{\pgfqpoint{5.099408in}{1.885694in}}%
\pgfpathlineto{\pgfqpoint{5.100183in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{5.101725in}{1.889217in}}%
\pgfpathlineto{\pgfqpoint{5.102492in}{1.890381in}}%
\pgfpathlineto{\pgfqpoint{5.103256in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{5.104775in}{1.893942in}}%
\pgfpathlineto{\pgfqpoint{5.105531in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{5.106284in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{5.107782in}{1.898977in}}%
\pgfpathlineto{\pgfqpoint{5.108527in}{1.900301in}}%
\pgfpathlineto{\pgfqpoint{5.109270in}{1.901658in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{5.110747in}{1.904464in}}%
\pgfpathlineto{\pgfqpoint{5.111482in}{1.905906in}}%
\pgfpathlineto{\pgfqpoint{5.112214in}{1.907370in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{5.113672in}{1.910402in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.911982in}}%
\pgfpathlineto{\pgfqpoint{5.115839in}{1.915279in}}%
\pgfpathlineto{\pgfqpoint{5.116556in}{1.916984in}}%
\pgfpathlineto{\pgfqpoint{5.117271in}{1.918719in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.920478in}}%
\pgfpathlineto{\pgfqpoint{5.118694in}{1.922250in}}%
\pgfpathlineto{\pgfqpoint{5.119402in}{1.924024in}}%
\pgfpathlineto{\pgfqpoint{5.120108in}{1.925791in}}%
\pgfpathlineto{\pgfqpoint{5.120811in}{1.927538in}}%
\pgfpathlineto{\pgfqpoint{5.121512in}{1.929253in}}%
\pgfpathlineto{\pgfqpoint{5.122211in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{5.122907in}{1.932551in}}%
\pgfpathlineto{\pgfqpoint{5.123601in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{5.124293in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{5.124983in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{5.125670in}{1.938472in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{5.127038in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{5.127719in}{1.942296in}}%
\pgfpathlineto{\pgfqpoint{5.128398in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{5.129074in}{1.944563in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.945610in}}%
\pgfpathlineto{\pgfqpoint{5.130421in}{1.946604in}}%
\pgfpathlineto{\pgfqpoint{5.131091in}{1.947555in}}%
\pgfpathlineto{\pgfqpoint{5.131759in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.949362in}}%
\pgfpathlineto{\pgfqpoint{5.133088in}{1.950220in}}%
\pgfpathlineto{\pgfqpoint{5.133750in}{1.951050in}}%
\pgfpathlineto{\pgfqpoint{5.134410in}{1.951853in}}%
\pgfpathlineto{\pgfqpoint{5.135067in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{5.136377in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{1.954702in}}%
\pgfpathlineto{\pgfqpoint{5.137678in}{1.955275in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{1.955776in}}%
\pgfpathlineto{\pgfqpoint{5.138971in}{1.956201in}}%
\pgfpathlineto{\pgfqpoint{5.139615in}{1.956546in}}%
\pgfpathlineto{\pgfqpoint{5.140257in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{5.140896in}{1.957006in}}%
\pgfpathlineto{\pgfqpoint{5.141534in}{1.957132in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.957197in}}%
\pgfpathlineto{\pgfqpoint{5.143437in}{1.957148in}}%
\pgfpathlineto{\pgfqpoint{5.144067in}{1.957053in}}%
\pgfpathlineto{\pgfqpoint{5.144695in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{5.146570in}{1.956401in}}%
\pgfpathlineto{\pgfqpoint{5.147191in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{5.148428in}{1.955933in}}%
\pgfpathlineto{\pgfqpoint{5.149044in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{5.149658in}{1.955822in}}%
\pgfpathlineto{\pgfqpoint{5.150270in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{1.955976in}}%
\pgfpathlineto{\pgfqpoint{5.151489in}{1.956163in}}%
\pgfpathlineto{\pgfqpoint{5.152096in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{5.153305in}{1.957136in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{1.957583in}}%
\pgfpathlineto{\pgfqpoint{5.154507in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{5.155105in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{5.155702in}{1.959216in}}%
\pgfpathlineto{\pgfqpoint{5.156297in}{1.959832in}}%
\pgfpathlineto{\pgfqpoint{5.156890in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.961133in}}%
\pgfpathlineto{\pgfqpoint{5.158072in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{5.158661in}{1.962514in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.963230in}}%
\pgfpathlineto{\pgfqpoint{5.159833in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{5.160417in}{1.964710in}}%
\pgfpathlineto{\pgfqpoint{5.160999in}{1.965478in}}%
\pgfpathlineto{\pgfqpoint{5.161579in}{1.966266in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{1.967076in}}%
\pgfpathlineto{\pgfqpoint{5.162735in}{1.967904in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{1.968750in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{1.969613in}}%
\pgfpathlineto{\pgfqpoint{5.164458in}{1.970486in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{1.971364in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{1.972240in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{5.166733in}{1.973962in}}%
\pgfpathlineto{\pgfqpoint{5.167298in}{1.974796in}}%
\pgfpathlineto{\pgfqpoint{5.167862in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{5.168424in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{5.168985in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{5.169544in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{5.170101in}{1.978516in}}%
\pgfpathlineto{\pgfqpoint{5.170657in}{1.979147in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{5.171766in}{1.980290in}}%
\pgfpathlineto{\pgfqpoint{5.172868in}{1.981278in}}%
\pgfpathlineto{\pgfqpoint{5.173417in}{1.981713in}}%
\pgfpathlineto{\pgfqpoint{5.173964in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{5.174511in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{5.175055in}{1.982767in}}%
\pgfpathlineto{\pgfqpoint{5.175599in}{1.983032in}}%
\pgfpathlineto{\pgfqpoint{5.176141in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{5.176682in}{1.983434in}}%
\pgfpathlineto{\pgfqpoint{5.177221in}{1.983568in}}%
\pgfpathlineto{\pgfqpoint{5.177759in}{1.983655in}}%
\pgfpathlineto{\pgfqpoint{5.178295in}{1.983694in}}%
\pgfpathlineto{\pgfqpoint{5.178830in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{5.179897in}{1.983533in}}%
\pgfpathlineto{\pgfqpoint{5.180428in}{1.983389in}}%
\pgfpathlineto{\pgfqpoint{5.180958in}{1.983203in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{1.982978in}}%
\pgfpathlineto{\pgfqpoint{5.182014in}{1.982721in}}%
\pgfpathlineto{\pgfqpoint{5.182540in}{1.982439in}}%
\pgfpathlineto{\pgfqpoint{5.183064in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{5.183588in}{1.981838in}}%
\pgfpathlineto{\pgfqpoint{5.184110in}{1.981546in}}%
\pgfpathlineto{\pgfqpoint{5.184630in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{5.185150in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{5.185668in}{1.980883in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{5.186701in}{1.980741in}}%
\pgfpathlineto{\pgfqpoint{5.187215in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{5.187729in}{1.980887in}}%
\pgfpathlineto{\pgfqpoint{5.188241in}{1.981068in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{5.189261in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{5.189769in}{1.981981in}}%
\pgfpathlineto{\pgfqpoint{5.190277in}{1.982390in}}%
\pgfpathlineto{\pgfqpoint{5.190783in}{1.982839in}}%
\pgfpathlineto{\pgfqpoint{5.191287in}{1.983320in}}%
\pgfpathlineto{\pgfqpoint{5.191791in}{1.983830in}}%
\pgfpathlineto{\pgfqpoint{5.192293in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{1.984909in}}%
\pgfpathlineto{\pgfqpoint{5.193294in}{1.985464in}}%
\pgfpathlineto{\pgfqpoint{5.193793in}{1.986023in}}%
\pgfpathlineto{\pgfqpoint{5.194291in}{1.986584in}}%
\pgfpathlineto{\pgfqpoint{5.194787in}{1.987147in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{1.987710in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{5.196762in}{1.989373in}}%
\pgfpathlineto{\pgfqpoint{5.197252in}{1.989915in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{1.990453in}}%
\pgfpathlineto{\pgfqpoint{5.198231in}{1.990990in}}%
\pgfpathlineto{\pgfqpoint{5.198718in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{5.199204in}{1.992058in}}%
\pgfpathlineto{\pgfqpoint{5.199689in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{5.200173in}{1.993133in}}%
\pgfpathlineto{\pgfqpoint{5.200656in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{5.201138in}{1.994217in}}%
\pgfpathlineto{\pgfqpoint{5.201619in}{1.994761in}}%
\pgfpathlineto{\pgfqpoint{5.202099in}{1.995310in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{1.995868in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{1.996435in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{1.997014in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{1.997607in}}%
\pgfpathlineto{\pgfqpoint{5.204481in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{5.204954in}{1.998833in}}%
\pgfpathlineto{\pgfqpoint{5.205427in}{1.999459in}}%
\pgfpathlineto{\pgfqpoint{5.205898in}{2.000090in}}%
\pgfpathlineto{\pgfqpoint{5.206368in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{5.206837in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{5.207305in}{2.001998in}}%
\pgfpathlineto{\pgfqpoint{5.207772in}{2.002636in}}%
\pgfpathlineto{\pgfqpoint{5.208238in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{5.208703in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{5.209167in}{2.004533in}}%
\pgfpathlineto{\pgfqpoint{5.209630in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{5.210092in}{2.005753in}}%
\pgfpathlineto{\pgfqpoint{5.210553in}{2.006337in}}%
\pgfpathlineto{\pgfqpoint{5.211013in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{5.211472in}{2.007426in}}%
\pgfpathlineto{\pgfqpoint{5.211930in}{2.007924in}}%
\pgfpathlineto{\pgfqpoint{5.212387in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{5.212843in}{2.008810in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{5.213752in}{2.009549in}}%
\pgfpathlineto{\pgfqpoint{5.214206in}{2.009869in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.010161in}}%
\pgfpathlineto{\pgfqpoint{5.215109in}{2.010433in}}%
\pgfpathlineto{\pgfqpoint{5.215559in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{5.216008in}{2.010958in}}%
\pgfpathlineto{\pgfqpoint{5.216457in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{5.216904in}{2.011528in}}%
\pgfpathlineto{\pgfqpoint{5.217796in}{2.012205in}}%
\pgfpathlineto{\pgfqpoint{5.218241in}{2.012597in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{5.219127in}{2.013486in}}%
\pgfpathlineto{\pgfqpoint{5.219569in}{2.013975in}}%
\pgfpathlineto{\pgfqpoint{5.220010in}{2.014486in}}%
\pgfpathlineto{\pgfqpoint{5.220450in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{5.220889in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{5.221327in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{5.221765in}{2.016752in}}%
\pgfpathlineto{\pgfqpoint{5.222201in}{2.017377in}}%
\pgfpathlineto{\pgfqpoint{5.222636in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{5.223071in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{2.019342in}}%
\pgfpathlineto{\pgfqpoint{5.223938in}{2.020015in}}%
\pgfpathlineto{\pgfqpoint{5.224370in}{2.020691in}}%
\pgfpathlineto{\pgfqpoint{5.224801in}{2.021368in}}%
\pgfpathlineto{\pgfqpoint{5.225231in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.022720in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{2.023393in}}%
\pgfpathlineto{\pgfqpoint{5.226516in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{5.226943in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{5.227369in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{5.227794in}{2.026022in}}%
\pgfpathlineto{\pgfqpoint{5.228218in}{2.026662in}}%
\pgfpathlineto{\pgfqpoint{5.228642in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{5.229064in}{2.027920in}}%
\pgfpathlineto{\pgfqpoint{5.229486in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{5.229907in}{2.029129in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{5.230746in}{2.030284in}}%
\pgfpathlineto{\pgfqpoint{5.231164in}{2.030840in}}%
\pgfpathlineto{\pgfqpoint{5.231582in}{2.031382in}}%
\pgfpathlineto{\pgfqpoint{5.231999in}{2.031911in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{5.232830in}{2.032920in}}%
\pgfpathlineto{\pgfqpoint{5.233244in}{2.033392in}}%
\pgfpathlineto{\pgfqpoint{5.233657in}{2.033839in}}%
\pgfpathlineto{\pgfqpoint{5.234070in}{2.034263in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{2.034663in}}%
\pgfpathlineto{\pgfqpoint{5.234893in}{2.035042in}}%
\pgfpathlineto{\pgfqpoint{5.235303in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{5.236122in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{2.036648in}}%
\pgfpathlineto{\pgfqpoint{5.237343in}{2.036912in}}%
\pgfpathlineto{\pgfqpoint{5.237749in}{2.037155in}}%
\pgfpathlineto{\pgfqpoint{5.238154in}{2.037379in}}%
\pgfpathlineto{\pgfqpoint{5.238558in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{5.238961in}{2.037757in}}%
\pgfpathlineto{\pgfqpoint{5.239364in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{5.239765in}{2.038047in}}%
\pgfpathlineto{\pgfqpoint{5.240166in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{5.240567in}{2.038262in}}%
\pgfpathlineto{\pgfqpoint{5.240966in}{2.038345in}}%
\pgfpathlineto{\pgfqpoint{5.241365in}{2.038416in}}%
\pgfpathlineto{\pgfqpoint{5.241763in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{2.038528in}}%
\pgfpathlineto{\pgfqpoint{5.242557in}{2.038574in}}%
\pgfpathlineto{\pgfqpoint{5.242953in}{2.038618in}}%
\pgfpathlineto{\pgfqpoint{5.243348in}{2.038666in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{2.038721in}}%
\pgfpathlineto{\pgfqpoint{5.244136in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{5.244528in}{2.038868in}}%
\pgfpathlineto{\pgfqpoint{5.244921in}{2.038971in}}%
\pgfpathlineto{\pgfqpoint{5.245312in}{2.039098in}}%
\pgfpathlineto{\pgfqpoint{5.245703in}{2.039256in}}%
\pgfpathlineto{\pgfqpoint{5.246093in}{2.039445in}}%
\pgfpathlineto{\pgfqpoint{5.246482in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{5.246871in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{5.247646in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{5.248032in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{5.248803in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{5.249187in}{2.041622in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{2.041904in}}%
\pgfpathlineto{\pgfqpoint{5.249954in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{5.250336in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{5.250718in}{2.042743in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{2.043028in}}%
\pgfpathlineto{\pgfqpoint{5.251479in}{2.043320in}}%
\pgfpathlineto{\pgfqpoint{5.251859in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{5.252237in}{2.043940in}}%
\pgfpathlineto{\pgfqpoint{5.252616in}{2.044270in}}%
\pgfpathlineto{\pgfqpoint{5.252993in}{2.044613in}}%
\pgfpathlineto{\pgfqpoint{5.253370in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{5.253746in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{5.254122in}{2.045705in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{5.255244in}{2.046819in}}%
\pgfpathlineto{\pgfqpoint{5.255617in}{2.047180in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{2.047534in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{2.047884in}}%
\pgfpathlineto{\pgfqpoint{5.256732in}{2.048231in}}%
\pgfpathlineto{\pgfqpoint{5.257102in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{2.048929in}}%
\pgfpathlineto{\pgfqpoint{5.257841in}{2.049286in}}%
\pgfpathlineto{\pgfqpoint{5.258210in}{2.049650in}}%
\pgfpathlineto{\pgfqpoint{5.258577in}{2.050021in}}%
\pgfpathlineto{\pgfqpoint{5.258944in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{5.259311in}{2.050783in}}%
\pgfpathlineto{\pgfqpoint{5.259677in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{5.260042in}{2.051571in}}%
\pgfpathlineto{\pgfqpoint{5.260407in}{2.051970in}}%
\pgfpathlineto{\pgfqpoint{5.260771in}{2.052365in}}%
\pgfpathlineto{\pgfqpoint{5.261134in}{2.052752in}}%
\pgfpathlineto{\pgfqpoint{5.261497in}{2.053128in}}%
\pgfpathlineto{\pgfqpoint{5.261859in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{5.262220in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{5.262581in}{2.054157in}}%
\pgfpathlineto{\pgfqpoint{5.262941in}{2.054459in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.054739in}}%
\pgfpathlineto{\pgfqpoint{5.263660in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{5.264019in}{2.055242in}}%
\pgfpathlineto{\pgfqpoint{5.264376in}{2.055465in}}%
\pgfpathlineto{\pgfqpoint{5.264734in}{2.055671in}}%
\pgfpathlineto{\pgfqpoint{5.265090in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{2.056046in}}%
\pgfpathlineto{\pgfqpoint{5.265802in}{2.056224in}}%
\pgfpathlineto{\pgfqpoint{5.266157in}{2.056402in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{2.056584in}}%
\pgfpathlineto{\pgfqpoint{5.266865in}{2.056771in}}%
\pgfpathlineto{\pgfqpoint{5.267218in}{2.056964in}}%
\pgfpathlineto{\pgfqpoint{5.267570in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.057366in}}%
\pgfpathlineto{\pgfqpoint{5.268274in}{2.057564in}}%
\pgfpathlineto{\pgfqpoint{5.268624in}{2.057752in}}%
\pgfpathlineto{\pgfqpoint{5.268975in}{2.057927in}}%
\pgfpathlineto{\pgfqpoint{5.269324in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{5.269673in}{2.058228in}}%
\pgfpathlineto{\pgfqpoint{5.270022in}{2.058356in}}%
\pgfpathlineto{\pgfqpoint{5.270370in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{5.271064in}{2.058668in}}%
\pgfpathlineto{\pgfqpoint{5.271410in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{5.271756in}{2.058852in}}%
\pgfpathlineto{\pgfqpoint{5.272101in}{2.058950in}}%
\pgfpathlineto{\pgfqpoint{5.272445in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{5.272789in}{2.059183in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{2.059323in}}%
\pgfpathlineto{\pgfqpoint{5.273475in}{2.059483in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{5.274159in}{2.059857in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.060068in}}%
\pgfpathlineto{\pgfqpoint{5.274841in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{5.275181in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{5.275521in}{2.060753in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.060980in}}%
\pgfpathlineto{\pgfqpoint{5.276199in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{2.061414in}}%
\pgfpathlineto{\pgfqpoint{5.276874in}{2.061617in}}%
\pgfpathlineto{\pgfqpoint{5.277211in}{2.061809in}}%
\pgfpathlineto{\pgfqpoint{5.277547in}{2.061993in}}%
\pgfpathlineto{\pgfqpoint{5.277883in}{2.062170in}}%
\pgfpathlineto{\pgfqpoint{5.278218in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{2.062494in}}%
\pgfpathlineto{\pgfqpoint{5.278887in}{2.062637in}}%
\pgfpathlineto{\pgfqpoint{5.279221in}{2.062766in}}%
\pgfpathlineto{\pgfqpoint{5.279554in}{2.062885in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{2.062995in}}%
\pgfpathlineto{\pgfqpoint{5.280219in}{2.063098in}}%
\pgfpathlineto{\pgfqpoint{5.280551in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.063288in}}%
\pgfpathlineto{\pgfqpoint{5.281212in}{2.063381in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{2.063477in}}%
\pgfpathlineto{\pgfqpoint{5.281872in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{5.282201in}{2.063680in}}%
\pgfpathlineto{\pgfqpoint{5.282530in}{2.063794in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{2.063916in}}%
\pgfpathlineto{\pgfqpoint{5.283185in}{2.064047in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{2.064193in}}%
\pgfpathlineto{\pgfqpoint{5.283839in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{5.284165in}{2.064541in}}%
\pgfpathlineto{\pgfqpoint{5.284490in}{2.064748in}}%
\pgfpathlineto{\pgfqpoint{5.284815in}{2.064981in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.065243in}}%
\pgfpathlineto{\pgfqpoint{5.285464in}{2.065536in}}%
\pgfpathlineto{\pgfqpoint{5.285788in}{2.065860in}}%
\pgfpathlineto{\pgfqpoint{5.286433in}{2.066596in}}%
\pgfpathlineto{\pgfqpoint{5.286755in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{5.287077in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{5.287398in}{2.067937in}}%
\pgfpathlineto{\pgfqpoint{5.287719in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{5.288039in}{2.068985in}}%
\pgfpathlineto{\pgfqpoint{5.288359in}{2.069547in}}%
\pgfpathlineto{\pgfqpoint{5.288678in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{2.070735in}}%
\pgfpathlineto{\pgfqpoint{5.289315in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{5.289632in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{5.289950in}{2.072648in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{5.290583in}{2.073969in}}%
\pgfpathlineto{\pgfqpoint{5.290899in}{2.074625in}}%
\pgfpathlineto{\pgfqpoint{5.291214in}{2.075272in}}%
\pgfpathlineto{\pgfqpoint{5.291529in}{2.075906in}}%
\pgfpathlineto{\pgfqpoint{5.291844in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{5.292158in}{2.077110in}}%
\pgfpathlineto{\pgfqpoint{5.292471in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{5.292784in}{2.078212in}}%
\pgfpathlineto{\pgfqpoint{5.293097in}{2.078722in}}%
\pgfpathlineto{\pgfqpoint{5.293409in}{2.079204in}}%
\pgfpathlineto{\pgfqpoint{5.293721in}{2.079657in}}%
\pgfpathlineto{\pgfqpoint{5.294032in}{2.080080in}}%
\pgfpathlineto{\pgfqpoint{5.294343in}{2.080474in}}%
\pgfpathlineto{\pgfqpoint{5.294653in}{2.080841in}}%
\pgfpathlineto{\pgfqpoint{5.294963in}{2.081183in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{5.295582in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{5.295890in}{2.082068in}}%
\pgfpathlineto{\pgfqpoint{5.296198in}{2.082319in}}%
\pgfpathlineto{\pgfqpoint{5.296506in}{2.082550in}}%
\pgfpathlineto{\pgfqpoint{5.296813in}{2.082762in}}%
\pgfpathlineto{\pgfqpoint{5.297120in}{2.082957in}}%
\pgfpathlineto{\pgfqpoint{5.297426in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{5.297732in}{2.083310in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{2.083476in}}%
\pgfpathlineto{\pgfqpoint{5.298342in}{2.083640in}}%
\pgfpathlineto{\pgfqpoint{5.298647in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{5.298951in}{2.083969in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{2.084131in}}%
\pgfpathlineto{\pgfqpoint{5.299558in}{2.084287in}}%
\pgfpathlineto{\pgfqpoint{5.299861in}{2.084434in}}%
\pgfpathlineto{\pgfqpoint{5.300465in}{2.084687in}}%
\pgfpathlineto{\pgfqpoint{5.300767in}{2.084792in}}%
\pgfpathlineto{\pgfqpoint{5.301068in}{2.084881in}}%
\pgfpathlineto{\pgfqpoint{5.301369in}{2.084956in}}%
\pgfpathlineto{\pgfqpoint{5.301669in}{2.085016in}}%
\pgfpathlineto{\pgfqpoint{5.301969in}{2.085063in}}%
\pgfpathlineto{\pgfqpoint{5.302268in}{2.085097in}}%
\pgfpathlineto{\pgfqpoint{5.302567in}{2.085119in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{2.085130in}}%
\pgfpathlineto{\pgfqpoint{5.303164in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{5.303462in}{2.085123in}}%
\pgfpathlineto{\pgfqpoint{5.303759in}{2.085107in}}%
\pgfpathlineto{\pgfqpoint{5.304056in}{2.085082in}}%
\pgfpathlineto{\pgfqpoint{5.304353in}{2.085049in}}%
\pgfpathlineto{\pgfqpoint{5.304649in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{5.304944in}{2.084958in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{5.305534in}{2.084833in}}%
\pgfpathlineto{\pgfqpoint{5.305829in}{2.084755in}}%
\pgfpathlineto{\pgfqpoint{5.306123in}{2.084666in}}%
\pgfpathlineto{\pgfqpoint{5.306417in}{2.084566in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.084460in}}%
\pgfpathlineto{\pgfqpoint{5.307003in}{2.084348in}}%
\pgfpathlineto{\pgfqpoint{5.307295in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{5.307587in}{2.084112in}}%
\pgfpathlineto{\pgfqpoint{5.307879in}{2.083995in}}%
\pgfpathlineto{\pgfqpoint{5.308170in}{2.083883in}}%
\pgfpathlineto{\pgfqpoint{5.308461in}{2.083779in}}%
\pgfpathlineto{\pgfqpoint{5.308751in}{2.083687in}}%
\pgfpathlineto{\pgfqpoint{5.309041in}{2.083606in}}%
\pgfpathlineto{\pgfqpoint{5.309331in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{5.309620in}{2.083489in}}%
\pgfpathlineto{\pgfqpoint{5.309909in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{5.310198in}{2.083440in}}%
\pgfpathlineto{\pgfqpoint{5.310486in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{2.083469in}}%
\pgfpathlineto{\pgfqpoint{5.311061in}{2.083512in}}%
\pgfpathlineto{\pgfqpoint{5.311347in}{2.083572in}}%
\pgfpathlineto{\pgfqpoint{5.311634in}{2.083650in}}%
\pgfpathlineto{\pgfqpoint{5.311920in}{2.083746in}}%
\pgfpathlineto{\pgfqpoint{5.312206in}{2.083862in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{2.083999in}}%
\pgfpathlineto{\pgfqpoint{5.312776in}{2.084158in}}%
\pgfpathlineto{\pgfqpoint{5.313061in}{2.084341in}}%
\pgfpathlineto{\pgfqpoint{5.313629in}{2.084786in}}%
\pgfpathlineto{\pgfqpoint{5.313912in}{2.085051in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{5.314478in}{2.085674in}}%
\pgfpathlineto{\pgfqpoint{5.314761in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{5.315043in}{2.086417in}}%
\pgfpathlineto{\pgfqpoint{5.315324in}{2.086826in}}%
\pgfpathlineto{\pgfqpoint{5.315605in}{2.087253in}}%
\pgfpathlineto{\pgfqpoint{5.315886in}{2.087693in}}%
\pgfpathlineto{\pgfqpoint{5.316167in}{2.088145in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{2.088605in}}%
\pgfpathlineto{\pgfqpoint{5.316727in}{2.089071in}}%
\pgfpathlineto{\pgfqpoint{5.317006in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.107510in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.107510in}}%
\pgfpathlineto{\pgfqpoint{5.317006in}{2.107257in}}%
\pgfpathlineto{\pgfqpoint{5.316727in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{5.316447in}{2.106754in}}%
\pgfpathlineto{\pgfqpoint{5.316167in}{2.106505in}}%
\pgfpathlineto{\pgfqpoint{5.315886in}{2.106254in}}%
\pgfpathlineto{\pgfqpoint{5.315605in}{2.105999in}}%
\pgfpathlineto{\pgfqpoint{5.315324in}{2.105737in}}%
\pgfpathlineto{\pgfqpoint{5.315043in}{2.105465in}}%
\pgfpathlineto{\pgfqpoint{5.314761in}{2.105178in}}%
\pgfpathlineto{\pgfqpoint{5.314478in}{2.104876in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{2.104562in}}%
\pgfpathlineto{\pgfqpoint{5.313912in}{2.104240in}}%
\pgfpathlineto{\pgfqpoint{5.313629in}{2.103913in}}%
\pgfpathlineto{\pgfqpoint{5.313061in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{5.312776in}{2.102956in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{2.102657in}}%
\pgfpathlineto{\pgfqpoint{5.312206in}{2.102375in}}%
\pgfpathlineto{\pgfqpoint{5.311920in}{2.102115in}}%
\pgfpathlineto{\pgfqpoint{5.311634in}{2.101882in}}%
\pgfpathlineto{\pgfqpoint{5.311347in}{2.101678in}}%
\pgfpathlineto{\pgfqpoint{5.311061in}{2.101506in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{5.310486in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{5.310198in}{2.101192in}}%
\pgfpathlineto{\pgfqpoint{5.309909in}{2.101154in}}%
\pgfpathlineto{\pgfqpoint{5.309620in}{2.101146in}}%
\pgfpathlineto{\pgfqpoint{5.309331in}{2.101169in}}%
\pgfpathlineto{\pgfqpoint{5.309041in}{2.101221in}}%
\pgfpathlineto{\pgfqpoint{5.308751in}{2.101299in}}%
\pgfpathlineto{\pgfqpoint{5.308461in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{5.308170in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{5.307879in}{2.101646in}}%
\pgfpathlineto{\pgfqpoint{5.307587in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{5.307295in}{2.101940in}}%
\pgfpathlineto{\pgfqpoint{5.307003in}{2.102097in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.102257in}}%
\pgfpathlineto{\pgfqpoint{5.306417in}{2.102416in}}%
\pgfpathlineto{\pgfqpoint{5.306123in}{2.102572in}}%
\pgfpathlineto{\pgfqpoint{5.305829in}{2.102724in}}%
\pgfpathlineto{\pgfqpoint{5.305534in}{2.102872in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{5.304944in}{2.103155in}}%
\pgfpathlineto{\pgfqpoint{5.304649in}{2.103289in}}%
\pgfpathlineto{\pgfqpoint{5.304353in}{2.103414in}}%
\pgfpathlineto{\pgfqpoint{5.304056in}{2.103534in}}%
\pgfpathlineto{\pgfqpoint{5.303759in}{2.103650in}}%
\pgfpathlineto{\pgfqpoint{5.303462in}{2.103765in}}%
\pgfpathlineto{\pgfqpoint{5.303164in}{2.103882in}}%
\pgfpathlineto{\pgfqpoint{5.302866in}{2.104002in}}%
\pgfpathlineto{\pgfqpoint{5.302567in}{2.104126in}}%
\pgfpathlineto{\pgfqpoint{5.302268in}{2.104253in}}%
\pgfpathlineto{\pgfqpoint{5.301969in}{2.104383in}}%
\pgfpathlineto{\pgfqpoint{5.301669in}{2.104513in}}%
\pgfpathlineto{\pgfqpoint{5.301369in}{2.104642in}}%
\pgfpathlineto{\pgfqpoint{5.301068in}{2.104767in}}%
\pgfpathlineto{\pgfqpoint{5.300767in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{5.300465in}{2.104990in}}%
\pgfpathlineto{\pgfqpoint{5.299861in}{2.105157in}}%
\pgfpathlineto{\pgfqpoint{5.299558in}{2.105214in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{2.105254in}}%
\pgfpathlineto{\pgfqpoint{5.298951in}{2.105275in}}%
\pgfpathlineto{\pgfqpoint{5.298647in}{2.105279in}}%
\pgfpathlineto{\pgfqpoint{5.298342in}{2.105264in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{5.297732in}{2.105175in}}%
\pgfpathlineto{\pgfqpoint{5.297426in}{2.105102in}}%
\pgfpathlineto{\pgfqpoint{5.297120in}{2.105017in}}%
\pgfpathlineto{\pgfqpoint{5.296813in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{5.296506in}{2.104822in}}%
\pgfpathlineto{\pgfqpoint{5.296198in}{2.104714in}}%
\pgfpathlineto{\pgfqpoint{5.295890in}{2.104598in}}%
\pgfpathlineto{\pgfqpoint{5.295582in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{2.104341in}}%
\pgfpathlineto{\pgfqpoint{5.294963in}{2.104200in}}%
\pgfpathlineto{\pgfqpoint{5.294653in}{2.104054in}}%
\pgfpathlineto{\pgfqpoint{5.294343in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{5.294032in}{2.103754in}}%
\pgfpathlineto{\pgfqpoint{5.293721in}{2.103605in}}%
\pgfpathlineto{\pgfqpoint{5.293409in}{2.103461in}}%
\pgfpathlineto{\pgfqpoint{5.293097in}{2.103327in}}%
\pgfpathlineto{\pgfqpoint{5.292784in}{2.103201in}}%
\pgfpathlineto{\pgfqpoint{5.292471in}{2.103080in}}%
\pgfpathlineto{\pgfqpoint{5.292158in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{5.291844in}{2.102840in}}%
\pgfpathlineto{\pgfqpoint{5.291529in}{2.102709in}}%
\pgfpathlineto{\pgfqpoint{5.291214in}{2.102564in}}%
\pgfpathlineto{\pgfqpoint{5.290899in}{2.102397in}}%
\pgfpathlineto{\pgfqpoint{5.290583in}{2.102206in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.101988in}}%
\pgfpathlineto{\pgfqpoint{5.289950in}{2.101741in}}%
\pgfpathlineto{\pgfqpoint{5.289632in}{2.101463in}}%
\pgfpathlineto{\pgfqpoint{5.289315in}{2.101154in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{5.288678in}{2.100446in}}%
\pgfpathlineto{\pgfqpoint{5.288359in}{2.100054in}}%
\pgfpathlineto{\pgfqpoint{5.288039in}{2.099643in}}%
\pgfpathlineto{\pgfqpoint{5.287719in}{2.099214in}}%
\pgfpathlineto{\pgfqpoint{5.287398in}{2.098771in}}%
\pgfpathlineto{\pgfqpoint{5.287077in}{2.098316in}}%
\pgfpathlineto{\pgfqpoint{5.286755in}{2.097852in}}%
\pgfpathlineto{\pgfqpoint{5.286433in}{2.097380in}}%
\pgfpathlineto{\pgfqpoint{5.285788in}{2.096424in}}%
\pgfpathlineto{\pgfqpoint{5.285464in}{2.095942in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.095458in}}%
\pgfpathlineto{\pgfqpoint{5.284815in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{5.284490in}{2.094482in}}%
\pgfpathlineto{\pgfqpoint{5.284165in}{2.093989in}}%
\pgfpathlineto{\pgfqpoint{5.283839in}{2.093491in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{2.092986in}}%
\pgfpathlineto{\pgfqpoint{5.283185in}{2.092469in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{2.091939in}}%
\pgfpathlineto{\pgfqpoint{5.282530in}{2.091395in}}%
\pgfpathlineto{\pgfqpoint{5.282201in}{2.090834in}}%
\pgfpathlineto{\pgfqpoint{5.281872in}{2.090254in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{5.281212in}{2.089040in}}%
\pgfpathlineto{\pgfqpoint{5.280882in}{2.088405in}}%
\pgfpathlineto{\pgfqpoint{5.280551in}{2.087750in}}%
\pgfpathlineto{\pgfqpoint{5.280219in}{2.087078in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{2.086394in}}%
\pgfpathlineto{\pgfqpoint{5.279554in}{2.085702in}}%
\pgfpathlineto{\pgfqpoint{5.279221in}{2.085003in}}%
\pgfpathlineto{\pgfqpoint{5.278887in}{2.084301in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{2.083595in}}%
\pgfpathlineto{\pgfqpoint{5.278218in}{2.082884in}}%
\pgfpathlineto{\pgfqpoint{5.277883in}{2.082169in}}%
\pgfpathlineto{\pgfqpoint{5.277547in}{2.081449in}}%
\pgfpathlineto{\pgfqpoint{5.277211in}{2.080724in}}%
\pgfpathlineto{\pgfqpoint{5.276874in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{2.079277in}}%
\pgfpathlineto{\pgfqpoint{5.276199in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{5.275860in}{2.077863in}}%
\pgfpathlineto{\pgfqpoint{5.275521in}{2.077171in}}%
\pgfpathlineto{\pgfqpoint{5.275181in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{5.274841in}{2.075812in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{5.274159in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{2.073806in}}%
\pgfpathlineto{\pgfqpoint{5.273475in}{2.073140in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{2.072474in}}%
\pgfpathlineto{\pgfqpoint{5.272789in}{2.071808in}}%
\pgfpathlineto{\pgfqpoint{5.272445in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{5.272101in}{2.070493in}}%
\pgfpathlineto{\pgfqpoint{5.271756in}{2.069859in}}%
\pgfpathlineto{\pgfqpoint{5.271410in}{2.069255in}}%
\pgfpathlineto{\pgfqpoint{5.271064in}{2.068691in}}%
\pgfpathlineto{\pgfqpoint{5.270370in}{2.067729in}}%
\pgfpathlineto{\pgfqpoint{5.270022in}{2.067344in}}%
\pgfpathlineto{\pgfqpoint{5.269673in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{5.269324in}{2.066783in}}%
\pgfpathlineto{\pgfqpoint{5.268975in}{2.066603in}}%
\pgfpathlineto{\pgfqpoint{5.268624in}{2.066490in}}%
\pgfpathlineto{\pgfqpoint{5.268274in}{2.066438in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.066442in}}%
\pgfpathlineto{\pgfqpoint{5.267570in}{2.066496in}}%
\pgfpathlineto{\pgfqpoint{5.267218in}{2.066592in}}%
\pgfpathlineto{\pgfqpoint{5.266865in}{2.066720in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{2.066873in}}%
\pgfpathlineto{\pgfqpoint{5.266157in}{2.067040in}}%
\pgfpathlineto{\pgfqpoint{5.265802in}{2.067214in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{2.067387in}}%
\pgfpathlineto{\pgfqpoint{5.265090in}{2.067551in}}%
\pgfpathlineto{\pgfqpoint{5.264734in}{2.067700in}}%
\pgfpathlineto{\pgfqpoint{5.264376in}{2.067831in}}%
\pgfpathlineto{\pgfqpoint{5.264019in}{2.067941in}}%
\pgfpathlineto{\pgfqpoint{5.263660in}{2.068030in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{5.262941in}{2.068132in}}%
\pgfpathlineto{\pgfqpoint{5.262581in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{5.262220in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{5.261859in}{2.068058in}}%
\pgfpathlineto{\pgfqpoint{5.261497in}{2.067965in}}%
\pgfpathlineto{\pgfqpoint{5.261134in}{2.067835in}}%
\pgfpathlineto{\pgfqpoint{5.260771in}{2.067664in}}%
\pgfpathlineto{\pgfqpoint{5.260407in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{5.260042in}{2.067205in}}%
\pgfpathlineto{\pgfqpoint{5.259677in}{2.066915in}}%
\pgfpathlineto{\pgfqpoint{5.259311in}{2.066586in}}%
\pgfpathlineto{\pgfqpoint{5.258944in}{2.066222in}}%
\pgfpathlineto{\pgfqpoint{5.258577in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{5.258210in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{5.257841in}{2.064962in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{2.064497in}}%
\pgfpathlineto{\pgfqpoint{5.257102in}{2.064012in}}%
\pgfpathlineto{\pgfqpoint{5.256732in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{2.062992in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{2.062459in}}%
\pgfpathlineto{\pgfqpoint{5.255617in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{5.255244in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{2.060775in}}%
\pgfpathlineto{\pgfqpoint{5.254122in}{2.059593in}}%
\pgfpathlineto{\pgfqpoint{5.253746in}{2.058991in}}%
\pgfpathlineto{\pgfqpoint{5.253370in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{5.252993in}{2.057780in}}%
\pgfpathlineto{\pgfqpoint{5.252616in}{2.057179in}}%
\pgfpathlineto{\pgfqpoint{5.252237in}{2.056587in}}%
\pgfpathlineto{\pgfqpoint{5.251859in}{2.056010in}}%
\pgfpathlineto{\pgfqpoint{5.251479in}{2.055450in}}%
\pgfpathlineto{\pgfqpoint{5.251099in}{2.054916in}}%
\pgfpathlineto{\pgfqpoint{5.250718in}{2.054411in}}%
\pgfpathlineto{\pgfqpoint{5.250336in}{2.053934in}}%
\pgfpathlineto{\pgfqpoint{5.249954in}{2.053484in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{2.053058in}}%
\pgfpathlineto{\pgfqpoint{5.249187in}{2.052655in}}%
\pgfpathlineto{\pgfqpoint{5.248803in}{2.052274in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{5.248032in}{2.051563in}}%
\pgfpathlineto{\pgfqpoint{5.247646in}{2.051220in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.050882in}}%
\pgfpathlineto{\pgfqpoint{5.246871in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{5.246482in}{2.050211in}}%
\pgfpathlineto{\pgfqpoint{5.246093in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{5.245703in}{2.049544in}}%
\pgfpathlineto{\pgfqpoint{5.245312in}{2.049220in}}%
\pgfpathlineto{\pgfqpoint{5.244921in}{2.048909in}}%
\pgfpathlineto{\pgfqpoint{5.244528in}{2.048613in}}%
\pgfpathlineto{\pgfqpoint{5.244136in}{2.048338in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{2.048084in}}%
\pgfpathlineto{\pgfqpoint{5.243348in}{2.047856in}}%
\pgfpathlineto{\pgfqpoint{5.242953in}{2.047653in}}%
\pgfpathlineto{\pgfqpoint{5.242557in}{2.047473in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{2.047318in}}%
\pgfpathlineto{\pgfqpoint{5.241763in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{5.241365in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{5.240966in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{5.240567in}{2.046778in}}%
\pgfpathlineto{\pgfqpoint{5.240166in}{2.046623in}}%
\pgfpathlineto{\pgfqpoint{5.239765in}{2.046452in}}%
\pgfpathlineto{\pgfqpoint{5.239364in}{2.046268in}}%
\pgfpathlineto{\pgfqpoint{5.238961in}{2.046071in}}%
\pgfpathlineto{\pgfqpoint{5.238558in}{2.045858in}}%
\pgfpathlineto{\pgfqpoint{5.238154in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{5.237749in}{2.045371in}}%
\pgfpathlineto{\pgfqpoint{5.237343in}{2.045093in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{2.044793in}}%
\pgfpathlineto{\pgfqpoint{5.236122in}{2.044131in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{2.043775in}}%
\pgfpathlineto{\pgfqpoint{5.235303in}{2.043408in}}%
\pgfpathlineto{\pgfqpoint{5.234893in}{2.043035in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{2.042659in}}%
\pgfpathlineto{\pgfqpoint{5.234070in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{5.233657in}{2.041920in}}%
\pgfpathlineto{\pgfqpoint{5.233244in}{2.041563in}}%
\pgfpathlineto{\pgfqpoint{5.232830in}{2.041217in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{5.231999in}{2.040559in}}%
\pgfpathlineto{\pgfqpoint{5.231582in}{2.040245in}}%
\pgfpathlineto{\pgfqpoint{5.231164in}{2.039943in}}%
\pgfpathlineto{\pgfqpoint{5.230746in}{2.039652in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{2.039370in}}%
\pgfpathlineto{\pgfqpoint{5.229907in}{2.039093in}}%
\pgfpathlineto{\pgfqpoint{5.229486in}{2.038817in}}%
\pgfpathlineto{\pgfqpoint{5.229064in}{2.038536in}}%
\pgfpathlineto{\pgfqpoint{5.228642in}{2.038242in}}%
\pgfpathlineto{\pgfqpoint{5.228218in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{5.227794in}{2.037592in}}%
\pgfpathlineto{\pgfqpoint{5.227369in}{2.037227in}}%
\pgfpathlineto{\pgfqpoint{5.226943in}{2.036834in}}%
\pgfpathlineto{\pgfqpoint{5.226516in}{2.036415in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{2.035973in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{5.225231in}{2.035038in}}%
\pgfpathlineto{\pgfqpoint{5.224801in}{2.034551in}}%
\pgfpathlineto{\pgfqpoint{5.224370in}{2.034057in}}%
\pgfpathlineto{\pgfqpoint{5.223938in}{2.033563in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{2.033074in}}%
\pgfpathlineto{\pgfqpoint{5.223071in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{5.222636in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{5.222201in}{2.031695in}}%
\pgfpathlineto{\pgfqpoint{5.221765in}{2.031289in}}%
\pgfpathlineto{\pgfqpoint{5.221327in}{2.030918in}}%
\pgfpathlineto{\pgfqpoint{5.220889in}{2.030586in}}%
\pgfpathlineto{\pgfqpoint{5.220450in}{2.030295in}}%
\pgfpathlineto{\pgfqpoint{5.220010in}{2.030048in}}%
\pgfpathlineto{\pgfqpoint{5.219569in}{2.029848in}}%
\pgfpathlineto{\pgfqpoint{5.219127in}{2.029699in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{2.029603in}}%
\pgfpathlineto{\pgfqpoint{5.218241in}{2.029560in}}%
\pgfpathlineto{\pgfqpoint{5.217796in}{2.029567in}}%
\pgfpathlineto{\pgfqpoint{5.216904in}{2.029719in}}%
\pgfpathlineto{\pgfqpoint{5.216457in}{2.029856in}}%
\pgfpathlineto{\pgfqpoint{5.216008in}{2.030034in}}%
\pgfpathlineto{\pgfqpoint{5.215559in}{2.030249in}}%
\pgfpathlineto{\pgfqpoint{5.215109in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.030757in}}%
\pgfpathlineto{\pgfqpoint{5.214206in}{2.031033in}}%
\pgfpathlineto{\pgfqpoint{5.213752in}{2.031312in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{5.212843in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{5.212387in}{2.032111in}}%
\pgfpathlineto{\pgfqpoint{5.211930in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{5.211472in}{2.032582in}}%
\pgfpathlineto{\pgfqpoint{5.211013in}{2.032791in}}%
\pgfpathlineto{\pgfqpoint{5.210553in}{2.032978in}}%
\pgfpathlineto{\pgfqpoint{5.210092in}{2.033142in}}%
\pgfpathlineto{\pgfqpoint{5.209630in}{2.033280in}}%
\pgfpathlineto{\pgfqpoint{5.209167in}{2.033388in}}%
\pgfpathlineto{\pgfqpoint{5.208703in}{2.033462in}}%
\pgfpathlineto{\pgfqpoint{5.208238in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{5.207772in}{2.033488in}}%
\pgfpathlineto{\pgfqpoint{5.207305in}{2.033427in}}%
\pgfpathlineto{\pgfqpoint{5.206837in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{5.206368in}{2.033152in}}%
\pgfpathlineto{\pgfqpoint{5.205898in}{2.032935in}}%
\pgfpathlineto{\pgfqpoint{5.205427in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{5.204954in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{5.204481in}{2.031961in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{2.031534in}}%
\pgfpathlineto{\pgfqpoint{5.203531in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{5.203055in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{2.029971in}}%
\pgfpathlineto{\pgfqpoint{5.202099in}{2.029363in}}%
\pgfpathlineto{\pgfqpoint{5.201619in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{5.201138in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{5.200656in}{2.027348in}}%
\pgfpathlineto{\pgfqpoint{5.200173in}{2.026635in}}%
\pgfpathlineto{\pgfqpoint{5.199689in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{5.199204in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{5.198718in}{2.024431in}}%
\pgfpathlineto{\pgfqpoint{5.198231in}{2.023683in}}%
\pgfpathlineto{\pgfqpoint{5.197742in}{2.022932in}}%
\pgfpathlineto{\pgfqpoint{5.197252in}{2.022180in}}%
\pgfpathlineto{\pgfqpoint{5.196762in}{2.021431in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{2.019972in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{2.019280in}}%
\pgfpathlineto{\pgfqpoint{5.194787in}{2.018625in}}%
\pgfpathlineto{\pgfqpoint{5.194291in}{2.018018in}}%
\pgfpathlineto{\pgfqpoint{5.193793in}{2.017463in}}%
\pgfpathlineto{\pgfqpoint{5.193294in}{2.016966in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{2.016533in}}%
\pgfpathlineto{\pgfqpoint{5.192293in}{2.016167in}}%
\pgfpathlineto{\pgfqpoint{5.191791in}{2.015870in}}%
\pgfpathlineto{\pgfqpoint{5.191287in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{5.190783in}{2.015483in}}%
\pgfpathlineto{\pgfqpoint{5.190277in}{2.015388in}}%
\pgfpathlineto{\pgfqpoint{5.189769in}{2.015354in}}%
\pgfpathlineto{\pgfqpoint{5.189261in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{5.188752in}{2.015452in}}%
\pgfpathlineto{\pgfqpoint{5.188241in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{5.187729in}{2.015736in}}%
\pgfpathlineto{\pgfqpoint{5.187215in}{2.015936in}}%
\pgfpathlineto{\pgfqpoint{5.186701in}{2.016169in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.016427in}}%
\pgfpathlineto{\pgfqpoint{5.185668in}{2.016702in}}%
\pgfpathlineto{\pgfqpoint{5.185150in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{5.184630in}{2.017273in}}%
\pgfpathlineto{\pgfqpoint{5.184110in}{2.017549in}}%
\pgfpathlineto{\pgfqpoint{5.183588in}{2.017801in}}%
\pgfpathlineto{\pgfqpoint{5.183064in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{5.182540in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{5.182014in}{2.018306in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{2.018358in}}%
\pgfpathlineto{\pgfqpoint{5.180958in}{2.018346in}}%
\pgfpathlineto{\pgfqpoint{5.180428in}{2.018265in}}%
\pgfpathlineto{\pgfqpoint{5.179897in}{2.018114in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{5.178830in}{2.017586in}}%
\pgfpathlineto{\pgfqpoint{5.178295in}{2.017209in}}%
\pgfpathlineto{\pgfqpoint{5.177759in}{2.016761in}}%
\pgfpathlineto{\pgfqpoint{5.177221in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{5.176682in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{5.176141in}{2.015021in}}%
\pgfpathlineto{\pgfqpoint{5.175599in}{2.014321in}}%
\pgfpathlineto{\pgfqpoint{5.175055in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{5.174511in}{2.012767in}}%
\pgfpathlineto{\pgfqpoint{5.173964in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{5.173417in}{2.011060in}}%
\pgfpathlineto{\pgfqpoint{5.172868in}{2.010176in}}%
\pgfpathlineto{\pgfqpoint{5.171766in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{5.170657in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{5.170101in}{2.005937in}}%
\pgfpathlineto{\pgfqpoint{5.169544in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.168985in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{5.168424in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{5.167862in}{2.003155in}}%
\pgfpathlineto{\pgfqpoint{5.167298in}{2.002566in}}%
\pgfpathlineto{\pgfqpoint{5.166733in}{2.002012in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{2.001482in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{2.000466in}}%
\pgfpathlineto{\pgfqpoint{5.164458in}{1.999969in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{1.999472in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{1.998975in}}%
\pgfpathlineto{\pgfqpoint{5.162735in}{1.998477in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{1.997975in}}%
\pgfpathlineto{\pgfqpoint{5.161579in}{1.997469in}}%
\pgfpathlineto{\pgfqpoint{5.160999in}{1.996957in}}%
\pgfpathlineto{\pgfqpoint{5.160417in}{1.996437in}}%
\pgfpathlineto{\pgfqpoint{5.159833in}{1.995909in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.995376in}}%
\pgfpathlineto{\pgfqpoint{5.158661in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{5.158072in}{1.994306in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.993770in}}%
\pgfpathlineto{\pgfqpoint{5.156890in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{5.156297in}{1.992712in}}%
\pgfpathlineto{\pgfqpoint{5.155702in}{1.992190in}}%
\pgfpathlineto{\pgfqpoint{5.155105in}{1.991675in}}%
\pgfpathlineto{\pgfqpoint{5.154507in}{1.991172in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{1.990685in}}%
\pgfpathlineto{\pgfqpoint{5.153305in}{1.990219in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{1.989781in}}%
\pgfpathlineto{\pgfqpoint{5.152096in}{1.989372in}}%
\pgfpathlineto{\pgfqpoint{5.151489in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{5.150880in}{1.988634in}}%
\pgfpathlineto{\pgfqpoint{5.150270in}{1.988299in}}%
\pgfpathlineto{\pgfqpoint{5.149658in}{1.987981in}}%
\pgfpathlineto{\pgfqpoint{5.149044in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{5.148428in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{5.147191in}{1.986747in}}%
\pgfpathlineto{\pgfqpoint{5.146570in}{1.986432in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.985786in}}%
\pgfpathlineto{\pgfqpoint{5.144695in}{1.985464in}}%
\pgfpathlineto{\pgfqpoint{5.144067in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{5.143437in}{1.984841in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.984537in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.984239in}}%
\pgfpathlineto{\pgfqpoint{5.141534in}{1.983944in}}%
\pgfpathlineto{\pgfqpoint{5.140896in}{1.983653in}}%
\pgfpathlineto{\pgfqpoint{5.140257in}{1.983366in}}%
\pgfpathlineto{\pgfqpoint{5.139615in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{5.138971in}{1.982801in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{1.982530in}}%
\pgfpathlineto{\pgfqpoint{5.137678in}{1.982261in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{1.981991in}}%
\pgfpathlineto{\pgfqpoint{5.136377in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.981401in}}%
\pgfpathlineto{\pgfqpoint{5.135067in}{1.981059in}}%
\pgfpathlineto{\pgfqpoint{5.134410in}{1.980669in}}%
\pgfpathlineto{\pgfqpoint{5.133750in}{1.980227in}}%
\pgfpathlineto{\pgfqpoint{5.133088in}{1.979729in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.979168in}}%
\pgfpathlineto{\pgfqpoint{5.131759in}{1.978546in}}%
\pgfpathlineto{\pgfqpoint{5.131091in}{1.977861in}}%
\pgfpathlineto{\pgfqpoint{5.130421in}{1.977113in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.976299in}}%
\pgfpathlineto{\pgfqpoint{5.129074in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{5.128398in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{5.127719in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{5.127038in}{1.972408in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{5.125670in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{5.124983in}{1.968954in}}%
\pgfpathlineto{\pgfqpoint{5.124293in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{5.123601in}{1.966507in}}%
\pgfpathlineto{\pgfqpoint{5.122907in}{1.965266in}}%
\pgfpathlineto{\pgfqpoint{5.122211in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{5.121512in}{1.962789in}}%
\pgfpathlineto{\pgfqpoint{5.120811in}{1.961567in}}%
\pgfpathlineto{\pgfqpoint{5.120108in}{1.960364in}}%
\pgfpathlineto{\pgfqpoint{5.119402in}{1.959185in}}%
\pgfpathlineto{\pgfqpoint{5.118694in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.956916in}}%
\pgfpathlineto{\pgfqpoint{5.117271in}{1.955832in}}%
\pgfpathlineto{\pgfqpoint{5.116556in}{1.954781in}}%
\pgfpathlineto{\pgfqpoint{5.115839in}{1.953764in}}%
\pgfpathlineto{\pgfqpoint{5.114396in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{5.113672in}{1.950962in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.950125in}}%
\pgfpathlineto{\pgfqpoint{5.112214in}{1.949341in}}%
\pgfpathlineto{\pgfqpoint{5.111482in}{1.948614in}}%
\pgfpathlineto{\pgfqpoint{5.110747in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{5.109270in}{1.946727in}}%
\pgfpathlineto{\pgfqpoint{5.108527in}{1.946169in}}%
\pgfpathlineto{\pgfqpoint{5.107782in}{1.945637in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.945124in}}%
\pgfpathlineto{\pgfqpoint{5.106284in}{1.944625in}}%
\pgfpathlineto{\pgfqpoint{5.105531in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{5.104775in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.943120in}}%
\pgfpathlineto{\pgfqpoint{5.103256in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{5.102492in}{1.942010in}}%
\pgfpathlineto{\pgfqpoint{5.101725in}{1.941380in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.940683in}}%
\pgfpathlineto{\pgfqpoint{5.100183in}{1.939914in}}%
\pgfpathlineto{\pgfqpoint{5.099408in}{1.939077in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{1.938181in}}%
\pgfpathlineto{\pgfqpoint{5.097850in}{1.937236in}}%
\pgfpathlineto{\pgfqpoint{5.097066in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{5.096280in}{1.935239in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{5.094698in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{5.093903in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{1.931000in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{1.928874in}}%
\pgfpathlineto{\pgfqpoint{5.090691in}{1.927830in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{5.088251in}{1.924856in}}%
\pgfpathlineto{\pgfqpoint{5.087431in}{1.923947in}}%
\pgfpathlineto{\pgfqpoint{5.086608in}{1.923088in}}%
\pgfpathlineto{\pgfqpoint{5.085782in}{1.922280in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{5.084120in}{1.920809in}}%
\pgfpathlineto{\pgfqpoint{5.083284in}{1.920141in}}%
\pgfpathlineto{\pgfqpoint{5.082445in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{5.081602in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{5.079054in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.916613in}}%
\pgfpathlineto{\pgfqpoint{5.077338in}{1.916028in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.915413in}}%
\pgfpathlineto{\pgfqpoint{5.075609in}{1.914762in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.914069in}}%
\pgfpathlineto{\pgfqpoint{5.073865in}{1.913334in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.912556in}}%
\pgfpathlineto{\pgfqpoint{5.072107in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{5.070334in}{1.909964in}}%
\pgfpathlineto{\pgfqpoint{5.069442in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.908019in}}%
\pgfpathlineto{\pgfqpoint{5.067647in}{1.906975in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{5.065836in}{1.904735in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.902307in}}%
\pgfpathlineto{\pgfqpoint{5.063091in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{5.062168in}{1.899763in}}%
\pgfpathlineto{\pgfqpoint{5.061241in}{1.898476in}}%
\pgfpathlineto{\pgfqpoint{5.060310in}{1.897188in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{5.058436in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{5.057492in}{1.893361in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{5.055593in}{1.890947in}}%
\pgfpathlineto{\pgfqpoint{5.054636in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{1.888714in}}%
\pgfpathlineto{\pgfqpoint{5.052711in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{5.051742in}{1.886654in}}%
\pgfpathlineto{\pgfqpoint{5.050768in}{1.885682in}}%
\pgfpathlineto{\pgfqpoint{5.049790in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{5.048808in}{1.883818in}}%
\pgfpathlineto{\pgfqpoint{5.047820in}{1.882894in}}%
\pgfpathlineto{\pgfqpoint{5.046828in}{1.881956in}}%
\pgfpathlineto{\pgfqpoint{5.045832in}{1.880989in}}%
\pgfpathlineto{\pgfqpoint{5.044831in}{1.879975in}}%
\pgfpathlineto{\pgfqpoint{5.043825in}{1.878897in}}%
\pgfpathlineto{\pgfqpoint{5.042814in}{1.877738in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.876492in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{5.039753in}{1.873723in}}%
\pgfpathlineto{\pgfqpoint{5.038723in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{5.035602in}{1.867122in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{1.865311in}}%
\pgfpathlineto{\pgfqpoint{5.033496in}{1.863462in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{1.859718in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{1.857850in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.855989in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{5.027048in}{1.852290in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{1.850448in}}%
\pgfpathlineto{\pgfqpoint{5.024855in}{1.848607in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{5.022639in}{1.844928in}}%
\pgfpathlineto{\pgfqpoint{5.021522in}{1.843097in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{5.019271in}{1.839447in}}%
\pgfpathlineto{\pgfqpoint{5.018136in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{5.016996in}{1.835767in}}%
\pgfpathlineto{\pgfqpoint{5.015849in}{1.833895in}}%
\pgfpathlineto{\pgfqpoint{5.014696in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{5.013536in}{1.830031in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{5.011199in}{1.825884in}}%
\pgfpathlineto{\pgfqpoint{5.010020in}{1.823676in}}%
\pgfpathlineto{\pgfqpoint{5.008835in}{1.821375in}}%
\pgfpathlineto{\pgfqpoint{5.007643in}{1.818977in}}%
\pgfpathlineto{\pgfqpoint{5.006444in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.813877in}}%
\pgfpathlineto{\pgfqpoint{5.004027in}{1.811170in}}%
\pgfpathlineto{\pgfqpoint{5.002808in}{1.808362in}}%
\pgfpathlineto{\pgfqpoint{5.001581in}{1.805455in}}%
\pgfpathlineto{\pgfqpoint{5.000348in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{4.999108in}{1.799378in}}%
\pgfpathlineto{\pgfqpoint{4.997860in}{1.796229in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{4.995342in}{1.789788in}}%
\pgfpathlineto{\pgfqpoint{4.994072in}{1.786514in}}%
\pgfpathlineto{\pgfqpoint{4.992794in}{1.783229in}}%
\pgfpathlineto{\pgfqpoint{4.991509in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{4.987605in}{1.770547in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.767596in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.759370in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{4.978208in}{1.752125in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.749887in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.747705in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.745551in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{1.738872in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.736453in}}%
\pgfpathlineto{\pgfqpoint{4.966934in}{1.733896in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.731184in}}%
\pgfpathlineto{\pgfqpoint{4.964020in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{4.961065in}{1.722021in}}%
\pgfpathlineto{\pgfqpoint{4.959572in}{1.718576in}}%
\pgfpathlineto{\pgfqpoint{4.958069in}{1.714914in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{4.955029in}{1.706927in}}%
\pgfpathlineto{\pgfqpoint{4.953493in}{1.702610in}}%
\pgfpathlineto{\pgfqpoint{4.951946in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{4.950388in}{1.693368in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{1.688448in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{1.683328in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{1.678021in}}%
\pgfpathlineto{\pgfqpoint{4.944037in}{1.672542in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{1.666906in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{4.939146in}{1.655209in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.649180in}}%
\pgfpathlineto{\pgfqpoint{4.935822in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{4.934140in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.623844in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{1.617120in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.610197in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.603062in}}%
\pgfpathlineto{\pgfqpoint{4.923760in}{1.595692in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.588059in}}%
\pgfpathlineto{\pgfqpoint{4.920184in}{1.580137in}}%
\pgfpathlineto{\pgfqpoint{4.918374in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.563353in}}%
\pgfpathlineto{\pgfqpoint{4.914706in}{1.554482in}}%
\pgfpathlineto{\pgfqpoint{4.910973in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.515956in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.505665in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.484505in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{1.430100in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.419170in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.386527in}}%
\pgfpathlineto{\pgfqpoint{4.880674in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.365171in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{4.867233in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.280119in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.272053in}}%
\pgfpathlineto{\pgfqpoint{4.852886in}{1.264254in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{1.235385in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.222182in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{4.826588in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.192216in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.175481in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.169939in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{4.806031in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.153058in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{4.796574in}{1.141449in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{1.111141in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{1.097655in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{1.068054in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{1.052527in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.973300in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{4.690038in}{0.948093in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.896649in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.881777in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.867489in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.827917in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.740571in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.731230in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.704526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.556306in}{0.694168in}}{\pgfqpoint{5.439690in}{2.267420in}}{%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.726546in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.694168in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.713202in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.735220in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.822381in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.834895in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.859189in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{0.994544in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.006293in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.039337in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.059284in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.077455in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.093830in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.116308in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.123427in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.137303in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.172142in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{4.902219in}{1.187364in}}%
\pgfpathlineto{\pgfqpoint{4.905678in}{1.195350in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.203535in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{4.915731in}{1.220367in}}%
\pgfpathlineto{\pgfqpoint{4.918979in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{4.922178in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{1.246085in}}%
\pgfpathlineto{\pgfqpoint{4.928436in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.271689in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.288235in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.304200in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.319425in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.326740in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{1.353658in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.359708in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.370982in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{4.977750in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{1.385880in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.399162in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.403402in}}%
\pgfpathlineto{\pgfqpoint{4.991938in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{4.994214in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{5.003079in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.434638in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{5.013665in}{1.454190in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.459144in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.469105in}}%
\pgfpathlineto{\pgfqpoint{5.021771in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.484112in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{5.029579in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{5.035252in}{1.507914in}}%
\pgfpathlineto{\pgfqpoint{5.037110in}{1.512238in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{5.042589in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.527732in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{5.049681in}{1.537751in}}%
\pgfpathlineto{\pgfqpoint{5.051418in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{5.054849in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.550044in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.553070in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.556118in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.562334in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.572142in}}%
\pgfpathlineto{\pgfqpoint{5.069640in}{1.575571in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.579081in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.590127in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.593988in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.597935in}}%
\pgfpathlineto{\pgfqpoint{5.080473in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.606056in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.610220in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.614449in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{1.618744in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.623109in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.627539in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.632034in}}%
\pgfpathlineto{\pgfqpoint{5.092214in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.641239in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.645977in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.650833in}}%
\pgfpathlineto{\pgfqpoint{5.097850in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{5.100613in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.101981in}{1.671660in}}%
\pgfpathlineto{\pgfqpoint{5.103340in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.682892in}}%
\pgfpathlineto{\pgfqpoint{5.106033in}{1.688680in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.694560in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.706520in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.718629in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{5.115199in}{1.730742in}}%
\pgfpathlineto{\pgfqpoint{5.116477in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.742787in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.754792in}}%
\pgfpathlineto{\pgfqpoint{5.121512in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.766770in}}%
\pgfpathlineto{\pgfqpoint{5.123986in}{1.772717in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.778597in}}%
\pgfpathlineto{\pgfqpoint{5.126431in}{1.784375in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.790032in}}%
\pgfpathlineto{\pgfqpoint{5.128849in}{1.795553in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{1.800932in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.811209in}}%
\pgfpathlineto{\pgfqpoint{5.133603in}{1.816094in}}%
\pgfpathlineto{\pgfqpoint{5.134775in}{1.820798in}}%
\pgfpathlineto{\pgfqpoint{5.135941in}{1.825331in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.829702in}}%
\pgfpathlineto{\pgfqpoint{5.138254in}{1.833929in}}%
\pgfpathlineto{\pgfqpoint{5.139400in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{5.140541in}{1.842001in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.845879in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.849669in}}%
\pgfpathlineto{\pgfqpoint{5.143927in}{1.853388in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{1.860650in}}%
\pgfpathlineto{\pgfqpoint{5.147260in}{1.864205in}}%
\pgfpathlineto{\pgfqpoint{5.148359in}{1.867716in}}%
\pgfpathlineto{\pgfqpoint{5.149453in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.874613in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{5.155900in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{5.156956in}{1.894484in}}%
\pgfpathlineto{\pgfqpoint{5.158007in}{1.897621in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.900671in}}%
\pgfpathlineto{\pgfqpoint{5.160092in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{5.161128in}{1.906465in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{1.909191in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.911804in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.914303in}}%
\pgfpathlineto{\pgfqpoint{5.165219in}{1.916684in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{5.167236in}{1.921063in}}%
\pgfpathlineto{\pgfqpoint{5.168237in}{1.923059in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.924937in}}%
\pgfpathlineto{\pgfqpoint{5.170225in}{1.926702in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.928366in}}%
\pgfpathlineto{\pgfqpoint{5.172195in}{1.929938in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.931434in}}%
\pgfpathlineto{\pgfqpoint{5.174147in}{1.932870in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.934258in}}%
\pgfpathlineto{\pgfqpoint{5.176081in}{1.935606in}}%
\pgfpathlineto{\pgfqpoint{5.177041in}{1.936917in}}%
\pgfpathlineto{\pgfqpoint{5.177997in}{1.938194in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.939436in}}%
\pgfpathlineto{\pgfqpoint{5.179897in}{1.940649in}}%
\pgfpathlineto{\pgfqpoint{5.180840in}{1.941839in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{1.943012in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{5.183646in}{1.945326in}}%
\pgfpathlineto{\pgfqpoint{5.184573in}{1.946468in}}%
\pgfpathlineto{\pgfqpoint{5.185496in}{1.947604in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.948736in}}%
\pgfpathlineto{\pgfqpoint{5.187330in}{1.949867in}}%
\pgfpathlineto{\pgfqpoint{5.188241in}{1.950992in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{1.952104in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.953198in}}%
\pgfpathlineto{\pgfqpoint{5.190951in}{1.954270in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{1.955323in}}%
\pgfpathlineto{\pgfqpoint{5.192739in}{1.956364in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.957392in}}%
\pgfpathlineto{\pgfqpoint{5.194512in}{1.958401in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{5.196270in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{5.197143in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{5.198014in}{1.962229in}}%
\pgfpathlineto{\pgfqpoint{5.198880in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{5.199743in}{1.963977in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{5.201459in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{5.202312in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{5.203161in}{1.967419in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{1.968328in}}%
\pgfpathlineto{\pgfqpoint{5.204849in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{1.970248in}}%
\pgfpathlineto{\pgfqpoint{5.206524in}{1.971273in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.972343in}}%
\pgfpathlineto{\pgfqpoint{5.208186in}{1.973463in}}%
\pgfpathlineto{\pgfqpoint{5.209013in}{1.974634in}}%
\pgfpathlineto{\pgfqpoint{5.209836in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.977129in}}%
\pgfpathlineto{\pgfqpoint{5.211472in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{1.979783in}}%
\pgfpathlineto{\pgfqpoint{5.213096in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.982525in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{5.215509in}{1.985250in}}%
\pgfpathlineto{\pgfqpoint{5.216307in}{1.986571in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.989098in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{1.991431in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{5.221035in}{1.993509in}}%
\pgfpathlineto{\pgfqpoint{5.221813in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{5.224130in}{1.996898in}}%
\pgfpathlineto{\pgfqpoint{5.224896in}{1.997584in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{1.998205in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.998770in}}%
\pgfpathlineto{\pgfqpoint{5.227180in}{1.999294in}}%
\pgfpathlineto{\pgfqpoint{5.227936in}{1.999792in}}%
\pgfpathlineto{\pgfqpoint{5.228689in}{2.000275in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{2.001216in}}%
\pgfpathlineto{\pgfqpoint{5.230932in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{2.002697in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{2.003245in}}%
\pgfpathlineto{\pgfqpoint{5.233887in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{5.234619in}{2.004487in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{5.236076in}{2.006029in}}%
\pgfpathlineto{\pgfqpoint{5.236801in}{2.006939in}}%
\pgfpathlineto{\pgfqpoint{5.237524in}{2.007947in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{2.009059in}}%
\pgfpathlineto{\pgfqpoint{5.238961in}{2.010271in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{2.011580in}}%
\pgfpathlineto{\pgfqpoint{5.240389in}{2.012981in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{5.241807in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{2.017592in}}%
\pgfpathlineto{\pgfqpoint{5.243216in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{5.244616in}{2.022409in}}%
\pgfpathlineto{\pgfqpoint{5.245312in}{2.023975in}}%
\pgfpathlineto{\pgfqpoint{5.246006in}{2.025493in}}%
\pgfpathlineto{\pgfqpoint{5.246698in}{2.026948in}}%
\pgfpathlineto{\pgfqpoint{5.247388in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{5.248075in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{2.032107in}}%
\pgfpathlineto{\pgfqpoint{5.250124in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{5.250803in}{2.034346in}}%
\pgfpathlineto{\pgfqpoint{5.251479in}{2.035407in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{2.036434in}}%
\pgfpathlineto{\pgfqpoint{5.252825in}{2.037423in}}%
\pgfpathlineto{\pgfqpoint{5.253495in}{2.038372in}}%
\pgfpathlineto{\pgfqpoint{5.254163in}{2.039275in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{2.040127in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.040924in}}%
\pgfpathlineto{\pgfqpoint{5.256155in}{2.041663in}}%
\pgfpathlineto{\pgfqpoint{5.256814in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{2.042968in}}%
\pgfpathlineto{\pgfqpoint{5.258128in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{5.258781in}{2.044042in}}%
\pgfpathlineto{\pgfqpoint{5.259433in}{2.044485in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{2.044863in}}%
\pgfpathlineto{\pgfqpoint{5.260730in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{5.261376in}{2.045443in}}%
\pgfpathlineto{\pgfqpoint{5.262019in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{2.045837in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{5.263939in}{2.046171in}}%
\pgfpathlineto{\pgfqpoint{5.264575in}{2.046349in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{2.046541in}}%
\pgfpathlineto{\pgfqpoint{5.265841in}{2.046752in}}%
\pgfpathlineto{\pgfqpoint{5.266472in}{2.046977in}}%
\pgfpathlineto{\pgfqpoint{5.267100in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.047463in}}%
\pgfpathlineto{\pgfqpoint{5.268352in}{2.047723in}}%
\pgfpathlineto{\pgfqpoint{5.268975in}{2.047995in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{2.048282in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{2.048590in}}%
\pgfpathlineto{\pgfqpoint{5.270833in}{2.048930in}}%
\pgfpathlineto{\pgfqpoint{5.271448in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{5.272062in}{2.049746in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{2.050237in}}%
\pgfpathlineto{\pgfqpoint{5.273285in}{2.050792in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{2.051418in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.052117in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{2.052895in}}%
\pgfpathlineto{\pgfqpoint{5.275709in}{2.053758in}}%
\pgfpathlineto{\pgfqpoint{5.276311in}{2.054710in}}%
\pgfpathlineto{\pgfqpoint{5.276911in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{5.278107in}{2.058113in}}%
\pgfpathlineto{\pgfqpoint{5.278702in}{2.059420in}}%
\pgfpathlineto{\pgfqpoint{5.279295in}{2.060800in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{2.062243in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{2.063736in}}%
\pgfpathlineto{\pgfqpoint{5.281065in}{2.065271in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.066831in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{2.068397in}}%
\pgfpathlineto{\pgfqpoint{5.282821in}{2.069949in}}%
\pgfpathlineto{\pgfqpoint{5.283403in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{5.283984in}{2.072936in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{2.074349in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.075703in}}%
\pgfpathlineto{\pgfqpoint{5.285716in}{2.076994in}}%
\pgfpathlineto{\pgfqpoint{5.286290in}{2.078218in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{2.079371in}}%
\pgfpathlineto{\pgfqpoint{5.287434in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{5.288003in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{5.288571in}{2.082432in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{2.083338in}}%
\pgfpathlineto{\pgfqpoint{5.289703in}{2.084197in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.085016in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{2.085802in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{5.291948in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{5.292506in}{2.088004in}}%
\pgfpathlineto{\pgfqpoint{5.293062in}{2.088706in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.089391in}}%
\pgfpathlineto{\pgfqpoint{5.294170in}{2.090058in}}%
\pgfpathlineto{\pgfqpoint{5.294722in}{2.090706in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.092514in}}%
\pgfpathlineto{\pgfqpoint{5.296915in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{5.297460in}{2.093574in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{2.094055in}}%
\pgfpathlineto{\pgfqpoint{5.298546in}{2.094504in}}%
\pgfpathlineto{\pgfqpoint{5.299086in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{5.299625in}{2.095275in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{2.095587in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{5.301235in}{2.096070in}}%
\pgfpathlineto{\pgfqpoint{5.301769in}{2.096240in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.096362in}}%
\pgfpathlineto{\pgfqpoint{5.302833in}{2.096443in}}%
\pgfpathlineto{\pgfqpoint{5.303363in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{5.303891in}{2.096521in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{2.096540in}}%
\pgfpathlineto{\pgfqpoint{5.304944in}{2.096562in}}%
\pgfpathlineto{\pgfqpoint{5.305469in}{2.096586in}}%
\pgfpathlineto{\pgfqpoint{5.305992in}{2.096611in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.096639in}}%
\pgfpathlineto{\pgfqpoint{5.307035in}{2.096673in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{5.308073in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{5.308590in}{2.096866in}}%
\pgfpathlineto{\pgfqpoint{5.309106in}{2.096967in}}%
\pgfpathlineto{\pgfqpoint{5.309620in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{5.310133in}{2.097227in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{5.311156in}{2.097594in}}%
\pgfpathlineto{\pgfqpoint{5.311666in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{5.312174in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.098401in}}%
\pgfpathlineto{\pgfqpoint{5.313187in}{2.098743in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{2.099118in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{2.099525in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.099962in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{2.100425in}}%
\pgfpathlineto{\pgfqpoint{5.315699in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{5.316198in}{2.101432in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.101973in}}%
\pgfpathlineto{\pgfqpoint{5.317192in}{2.102534in}}%
\pgfpathlineto{\pgfqpoint{5.317687in}{2.103111in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.104300in}}%
\pgfpathlineto{\pgfqpoint{5.319166in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{5.319657in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{5.320147in}{2.106129in}}%
\pgfpathlineto{\pgfqpoint{5.320635in}{2.106741in}}%
\pgfpathlineto{\pgfqpoint{5.321123in}{2.107356in}}%
\pgfpathlineto{\pgfqpoint{5.321609in}{2.107976in}}%
\pgfpathlineto{\pgfqpoint{5.322094in}{2.108603in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{5.323061in}{2.109875in}}%
\pgfpathlineto{\pgfqpoint{5.323543in}{2.110510in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.111754in}}%
\pgfpathlineto{\pgfqpoint{5.324982in}{2.112362in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.112957in}}%
\pgfpathlineto{\pgfqpoint{5.325936in}{2.113533in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{2.114086in}}%
\pgfpathlineto{\pgfqpoint{5.326886in}{2.114615in}}%
\pgfpathlineto{\pgfqpoint{5.327359in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{5.327831in}{2.115585in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{5.328773in}{2.116390in}}%
\pgfpathlineto{\pgfqpoint{5.329242in}{2.116719in}}%
\pgfpathlineto{\pgfqpoint{5.329710in}{2.117000in}}%
\pgfpathlineto{\pgfqpoint{5.330177in}{2.117238in}}%
\pgfpathlineto{\pgfqpoint{5.330643in}{2.117437in}}%
\pgfpathlineto{\pgfqpoint{5.331108in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{5.331572in}{2.117749in}}%
\pgfpathlineto{\pgfqpoint{5.332035in}{2.117876in}}%
\pgfpathlineto{\pgfqpoint{5.332497in}{2.117990in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.118204in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{5.334335in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{5.334792in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{5.335248in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{5.335703in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{5.336157in}{2.118887in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{2.119017in}}%
\pgfpathlineto{\pgfqpoint{5.337062in}{2.119153in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.119299in}}%
\pgfpathlineto{\pgfqpoint{5.337964in}{2.119456in}}%
\pgfpathlineto{\pgfqpoint{5.338413in}{2.119628in}}%
\pgfpathlineto{\pgfqpoint{5.338861in}{2.119813in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{5.339755in}{2.120204in}}%
\pgfpathlineto{\pgfqpoint{5.340201in}{2.120401in}}%
\pgfpathlineto{\pgfqpoint{5.340646in}{2.120594in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.120779in}}%
\pgfpathlineto{\pgfqpoint{5.341532in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{5.341974in}{2.121116in}}%
\pgfpathlineto{\pgfqpoint{5.342415in}{2.121276in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.121441in}}%
\pgfpathlineto{\pgfqpoint{5.343294in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{5.343732in}{2.121820in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{2.122048in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.122306in}}%
\pgfpathlineto{\pgfqpoint{5.345041in}{2.122594in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{2.122914in}}%
\pgfpathlineto{\pgfqpoint{5.345910in}{2.123265in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.123648in}}%
\pgfpathlineto{\pgfqpoint{5.346774in}{2.124063in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{5.347636in}{2.124988in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{2.125498in}}%
\pgfpathlineto{\pgfqpoint{5.348493in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{5.348921in}{2.126603in}}%
\pgfpathlineto{\pgfqpoint{5.349348in}{2.127190in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.127791in}}%
\pgfpathlineto{\pgfqpoint{5.350199in}{2.128400in}}%
\pgfpathlineto{\pgfqpoint{5.350623in}{2.129012in}}%
\pgfpathlineto{\pgfqpoint{5.351046in}{2.129622in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{5.351891in}{2.130828in}}%
\pgfpathlineto{\pgfqpoint{5.352311in}{2.131412in}}%
\pgfpathlineto{\pgfqpoint{5.352732in}{2.131979in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.132526in}}%
\pgfpathlineto{\pgfqpoint{5.353569in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{5.353987in}{2.133572in}}%
\pgfpathlineto{\pgfqpoint{5.354403in}{2.134076in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{5.355234in}{2.135061in}}%
\pgfpathlineto{\pgfqpoint{5.355649in}{2.135540in}}%
\pgfpathlineto{\pgfqpoint{5.356062in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.136480in}}%
\pgfpathlineto{\pgfqpoint{5.356887in}{2.136945in}}%
\pgfpathlineto{\pgfqpoint{5.357298in}{2.137412in}}%
\pgfpathlineto{\pgfqpoint{5.357708in}{2.137891in}}%
\pgfpathlineto{\pgfqpoint{5.358118in}{2.138388in}}%
\pgfpathlineto{\pgfqpoint{5.358526in}{2.138908in}}%
\pgfpathlineto{\pgfqpoint{5.358934in}{2.139450in}}%
\pgfpathlineto{\pgfqpoint{5.359342in}{2.140010in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{5.360154in}{2.141168in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{5.360962in}{2.142340in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{2.143479in}}%
\pgfpathlineto{\pgfqpoint{5.362170in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{5.362571in}{2.144564in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.145094in}}%
\pgfpathlineto{\pgfqpoint{5.363371in}{2.145619in}}%
\pgfpathlineto{\pgfqpoint{5.363770in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{5.364168in}{2.146669in}}%
\pgfpathlineto{\pgfqpoint{5.364565in}{2.147196in}}%
\pgfpathlineto{\pgfqpoint{5.364962in}{2.147726in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{5.365752in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.149356in}}%
\pgfpathlineto{\pgfqpoint{5.366540in}{2.149914in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{2.150482in}}%
\pgfpathlineto{\pgfqpoint{5.367325in}{2.151062in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.152256in}}%
\pgfpathlineto{\pgfqpoint{5.368497in}{2.152865in}}%
\pgfpathlineto{\pgfqpoint{5.368887in}{2.153480in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{5.369663in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{5.370050in}{2.155351in}}%
\pgfpathlineto{\pgfqpoint{5.370437in}{2.155973in}}%
\pgfpathlineto{\pgfqpoint{5.370823in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{5.371208in}{2.157189in}}%
\pgfpathlineto{\pgfqpoint{5.371592in}{2.157771in}}%
\pgfpathlineto{\pgfqpoint{5.371976in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.158874in}}%
\pgfpathlineto{\pgfqpoint{5.372741in}{2.159396in}}%
\pgfpathlineto{\pgfqpoint{5.373123in}{2.159902in}}%
\pgfpathlineto{\pgfqpoint{5.373503in}{2.160393in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.160873in}}%
\pgfpathlineto{\pgfqpoint{5.374263in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{5.374642in}{2.161816in}}%
\pgfpathlineto{\pgfqpoint{5.375020in}{2.162283in}}%
\pgfpathlineto{\pgfqpoint{5.375398in}{2.162748in}}%
\pgfpathlineto{\pgfqpoint{5.375775in}{2.163214in}}%
\pgfpathlineto{\pgfqpoint{5.376151in}{2.163679in}}%
\pgfpathlineto{\pgfqpoint{5.376526in}{2.164144in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.164610in}}%
\pgfpathlineto{\pgfqpoint{5.377276in}{2.165077in}}%
\pgfpathlineto{\pgfqpoint{5.377649in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{5.378022in}{2.166035in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.166526in}}%
\pgfpathlineto{\pgfqpoint{5.378766in}{2.167021in}}%
\pgfpathlineto{\pgfqpoint{5.379137in}{2.167521in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{2.168019in}}%
\pgfpathlineto{\pgfqpoint{5.380982in}{2.169922in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{5.384986in}{2.173771in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.174125in}}%
\pgfpathlineto{\pgfqpoint{5.389269in}{2.174046in}}%
\pgfpathlineto{\pgfqpoint{5.391029in}{2.174469in}}%
\pgfpathlineto{\pgfqpoint{5.393122in}{2.176064in}}%
\pgfpathlineto{\pgfqpoint{5.395194in}{2.178751in}}%
\pgfpathlineto{\pgfqpoint{5.397246in}{2.182166in}}%
\pgfpathlineto{\pgfqpoint{5.398941in}{2.185565in}}%
\pgfpathlineto{\pgfqpoint{5.400958in}{2.189654in}}%
\pgfpathlineto{\pgfqpoint{5.402955in}{2.193245in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.196337in}}%
\pgfpathlineto{\pgfqpoint{5.406570in}{2.198411in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{5.410444in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{5.412354in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{5.413934in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{5.415814in}{2.206029in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.208934in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{5.421052in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{5.422870in}{2.216129in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.217906in}}%
\pgfpathlineto{\pgfqpoint{5.426461in}{2.218218in}}%
\pgfpathlineto{\pgfqpoint{5.427939in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.215233in}}%
\pgfpathlineto{\pgfqpoint{5.431446in}{2.213167in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.212173in}}%
\pgfpathlineto{\pgfqpoint{5.434611in}{2.212180in}}%
\pgfpathlineto{\pgfqpoint{5.436317in}{2.212603in}}%
\pgfpathlineto{\pgfqpoint{5.438010in}{2.212598in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.212046in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.263519in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.263519in}}%
\pgfpathlineto{\pgfqpoint{5.438010in}{2.264802in}}%
\pgfpathlineto{\pgfqpoint{5.436317in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{5.434611in}{2.267420in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{5.431446in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.263560in}}%
\pgfpathlineto{\pgfqpoint{5.427939in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{5.426461in}{2.260071in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.258331in}}%
\pgfpathlineto{\pgfqpoint{5.422870in}{2.256162in}}%
\pgfpathlineto{\pgfqpoint{5.421052in}{2.253625in}}%
\pgfpathlineto{\pgfqpoint{5.419525in}{2.251978in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.250841in}}%
\pgfpathlineto{\pgfqpoint{5.415814in}{2.250100in}}%
\pgfpathlineto{\pgfqpoint{5.413934in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{5.412354in}{2.247046in}}%
\pgfpathlineto{\pgfqpoint{5.410444in}{2.244199in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{2.240791in}}%
\pgfpathlineto{\pgfqpoint{5.406570in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{5.402955in}{2.229353in}}%
\pgfpathlineto{\pgfqpoint{5.400958in}{2.225454in}}%
\pgfpathlineto{\pgfqpoint{5.398941in}{2.221941in}}%
\pgfpathlineto{\pgfqpoint{5.397246in}{2.219140in}}%
\pgfpathlineto{\pgfqpoint{5.395194in}{2.216290in}}%
\pgfpathlineto{\pgfqpoint{5.393122in}{2.214118in}}%
\pgfpathlineto{\pgfqpoint{5.391029in}{2.212640in}}%
\pgfpathlineto{\pgfqpoint{5.389269in}{2.212048in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{5.384986in}{2.212530in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.212435in}}%
\pgfpathlineto{\pgfqpoint{5.380982in}{2.211660in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{2.210629in}}%
\pgfpathlineto{\pgfqpoint{5.379137in}{2.210328in}}%
\pgfpathlineto{\pgfqpoint{5.378766in}{2.210010in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.209675in}}%
\pgfpathlineto{\pgfqpoint{5.378022in}{2.209323in}}%
\pgfpathlineto{\pgfqpoint{5.377649in}{2.208953in}}%
\pgfpathlineto{\pgfqpoint{5.377276in}{2.208564in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{5.376526in}{2.207730in}}%
\pgfpathlineto{\pgfqpoint{5.376151in}{2.207292in}}%
\pgfpathlineto{\pgfqpoint{5.375775in}{2.206840in}}%
\pgfpathlineto{\pgfqpoint{5.375398in}{2.206376in}}%
\pgfpathlineto{\pgfqpoint{5.375020in}{2.205904in}}%
\pgfpathlineto{\pgfqpoint{5.374642in}{2.205429in}}%
\pgfpathlineto{\pgfqpoint{5.374263in}{2.204954in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.204479in}}%
\pgfpathlineto{\pgfqpoint{5.373503in}{2.204010in}}%
\pgfpathlineto{\pgfqpoint{5.373123in}{2.203547in}}%
\pgfpathlineto{\pgfqpoint{5.372741in}{2.203091in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{5.371976in}{2.202188in}}%
\pgfpathlineto{\pgfqpoint{5.371592in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{5.371208in}{2.201298in}}%
\pgfpathlineto{\pgfqpoint{5.370823in}{2.200862in}}%
\pgfpathlineto{\pgfqpoint{5.370437in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{5.370050in}{2.200009in}}%
\pgfpathlineto{\pgfqpoint{5.369663in}{2.199593in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.199189in}}%
\pgfpathlineto{\pgfqpoint{5.368887in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{5.368497in}{2.198440in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{2.198102in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.197796in}}%
\pgfpathlineto{\pgfqpoint{5.367325in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{5.366933in}{2.197298in}}%
\pgfpathlineto{\pgfqpoint{5.366540in}{2.197107in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{5.365752in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.196720in}}%
\pgfpathlineto{\pgfqpoint{5.364962in}{2.196629in}}%
\pgfpathlineto{\pgfqpoint{5.364565in}{2.196544in}}%
\pgfpathlineto{\pgfqpoint{5.364168in}{2.196459in}}%
\pgfpathlineto{\pgfqpoint{5.363770in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{5.363371in}{2.196256in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.196129in}}%
\pgfpathlineto{\pgfqpoint{5.362571in}{2.195978in}}%
\pgfpathlineto{\pgfqpoint{5.362170in}{2.195798in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.195329in}}%
\pgfpathlineto{\pgfqpoint{5.360962in}{2.195035in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{2.194700in}}%
\pgfpathlineto{\pgfqpoint{5.360154in}{2.194324in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.193902in}}%
\pgfpathlineto{\pgfqpoint{5.359342in}{2.193438in}}%
\pgfpathlineto{\pgfqpoint{5.358934in}{2.192929in}}%
\pgfpathlineto{\pgfqpoint{5.358526in}{2.192379in}}%
\pgfpathlineto{\pgfqpoint{5.358118in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{5.357708in}{2.191142in}}%
\pgfpathlineto{\pgfqpoint{5.357298in}{2.190451in}}%
\pgfpathlineto{\pgfqpoint{5.356887in}{2.189718in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.188951in}}%
\pgfpathlineto{\pgfqpoint{5.356062in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{5.355649in}{2.187347in}}%
\pgfpathlineto{\pgfqpoint{5.355234in}{2.186522in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.185693in}}%
\pgfpathlineto{\pgfqpoint{5.354403in}{2.184867in}}%
\pgfpathlineto{\pgfqpoint{5.353987in}{2.184051in}}%
\pgfpathlineto{\pgfqpoint{5.353569in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{5.352732in}{2.181686in}}%
\pgfpathlineto{\pgfqpoint{5.352311in}{2.180933in}}%
\pgfpathlineto{\pgfqpoint{5.351891in}{2.180202in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.179491in}}%
\pgfpathlineto{\pgfqpoint{5.351046in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{5.350623in}{2.178116in}}%
\pgfpathlineto{\pgfqpoint{5.350199in}{2.177451in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.176799in}}%
\pgfpathlineto{\pgfqpoint{5.349348in}{2.176158in}}%
\pgfpathlineto{\pgfqpoint{5.348921in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{5.348493in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{5.347636in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.173094in}}%
\pgfpathlineto{\pgfqpoint{5.346774in}{2.172520in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.171969in}}%
\pgfpathlineto{\pgfqpoint{5.345910in}{2.171446in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{5.345041in}{2.170486in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.170053in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{2.169660in}}%
\pgfpathlineto{\pgfqpoint{5.343732in}{2.169306in}}%
\pgfpathlineto{\pgfqpoint{5.343294in}{2.168992in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.168724in}}%
\pgfpathlineto{\pgfqpoint{5.342415in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{5.341974in}{2.168323in}}%
\pgfpathlineto{\pgfqpoint{5.341532in}{2.168187in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.168087in}}%
\pgfpathlineto{\pgfqpoint{5.340646in}{2.168015in}}%
\pgfpathlineto{\pgfqpoint{5.340201in}{2.167969in}}%
\pgfpathlineto{\pgfqpoint{5.339755in}{2.167940in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.167917in}}%
\pgfpathlineto{\pgfqpoint{5.338861in}{2.167889in}}%
\pgfpathlineto{\pgfqpoint{5.338413in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{5.337964in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.167678in}}%
\pgfpathlineto{\pgfqpoint{5.337062in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{2.167407in}}%
\pgfpathlineto{\pgfqpoint{5.336157in}{2.167218in}}%
\pgfpathlineto{\pgfqpoint{5.335703in}{2.166987in}}%
\pgfpathlineto{\pgfqpoint{5.335248in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{5.334792in}{2.166391in}}%
\pgfpathlineto{\pgfqpoint{5.334335in}{2.166030in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.165630in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.165189in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.164706in}}%
\pgfpathlineto{\pgfqpoint{5.332497in}{2.164177in}}%
\pgfpathlineto{\pgfqpoint{5.332035in}{2.163599in}}%
\pgfpathlineto{\pgfqpoint{5.331572in}{2.162966in}}%
\pgfpathlineto{\pgfqpoint{5.331108in}{2.162278in}}%
\pgfpathlineto{\pgfqpoint{5.330643in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{5.330177in}{2.160728in}}%
\pgfpathlineto{\pgfqpoint{5.329710in}{2.159873in}}%
\pgfpathlineto{\pgfqpoint{5.329242in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{5.328773in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.157088in}}%
\pgfpathlineto{\pgfqpoint{5.327831in}{2.156111in}}%
\pgfpathlineto{\pgfqpoint{5.327359in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{5.326886in}{2.154115in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{2.153106in}}%
\pgfpathlineto{\pgfqpoint{5.325936in}{2.152103in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{5.324982in}{2.150124in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{5.324024in}{2.148184in}}%
\pgfpathlineto{\pgfqpoint{5.323543in}{2.147228in}}%
\pgfpathlineto{\pgfqpoint{5.323061in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.145336in}}%
\pgfpathlineto{\pgfqpoint{5.322094in}{2.144403in}}%
\pgfpathlineto{\pgfqpoint{5.321609in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{5.321123in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{5.320635in}{2.141660in}}%
\pgfpathlineto{\pgfqpoint{5.320147in}{2.140784in}}%
\pgfpathlineto{\pgfqpoint{5.319657in}{2.139940in}}%
\pgfpathlineto{\pgfqpoint{5.319166in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.138367in}}%
\pgfpathlineto{\pgfqpoint{5.318181in}{2.137645in}}%
\pgfpathlineto{\pgfqpoint{5.317687in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{5.317192in}{2.136317in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.135705in}}%
\pgfpathlineto{\pgfqpoint{5.316198in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{5.315699in}{2.134561in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{2.134030in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.133529in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{2.133060in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{2.132621in}}%
\pgfpathlineto{\pgfqpoint{5.313187in}{2.132211in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{5.312174in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{5.311666in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{5.311156in}{2.130826in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{5.310133in}{2.130220in}}%
\pgfpathlineto{\pgfqpoint{5.309620in}{2.129933in}}%
\pgfpathlineto{\pgfqpoint{5.309106in}{2.129654in}}%
\pgfpathlineto{\pgfqpoint{5.308590in}{2.129383in}}%
\pgfpathlineto{\pgfqpoint{5.308073in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{2.128835in}}%
\pgfpathlineto{\pgfqpoint{5.307035in}{2.128546in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{5.305992in}{2.127911in}}%
\pgfpathlineto{\pgfqpoint{5.305469in}{2.127554in}}%
\pgfpathlineto{\pgfqpoint{5.304944in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{5.303891in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{5.303363in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{5.302833in}{2.125078in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{5.301769in}{2.123691in}}%
\pgfpathlineto{\pgfqpoint{5.301235in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{5.300700in}{2.122111in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{5.299625in}{2.120385in}}%
\pgfpathlineto{\pgfqpoint{5.299086in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{5.298546in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{5.297460in}{2.116644in}}%
\pgfpathlineto{\pgfqpoint{5.296915in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.114716in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{2.113756in}}%
\pgfpathlineto{\pgfqpoint{5.295273in}{2.112802in}}%
\pgfpathlineto{\pgfqpoint{5.294722in}{2.111853in}}%
\pgfpathlineto{\pgfqpoint{5.294170in}{2.110914in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.109991in}}%
\pgfpathlineto{\pgfqpoint{5.293062in}{2.109089in}}%
\pgfpathlineto{\pgfqpoint{5.292506in}{2.108212in}}%
\pgfpathlineto{\pgfqpoint{5.291948in}{2.107359in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{2.106532in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{2.105731in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.104964in}}%
\pgfpathlineto{\pgfqpoint{5.289703in}{2.104230in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{2.103536in}}%
\pgfpathlineto{\pgfqpoint{5.288571in}{2.102887in}}%
\pgfpathlineto{\pgfqpoint{5.288003in}{2.102279in}}%
\pgfpathlineto{\pgfqpoint{5.287434in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{2.101186in}}%
\pgfpathlineto{\pgfqpoint{5.286290in}{2.100693in}}%
\pgfpathlineto{\pgfqpoint{5.285716in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.099788in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{2.099368in}}%
\pgfpathlineto{\pgfqpoint{5.283984in}{2.098964in}}%
\pgfpathlineto{\pgfqpoint{5.283403in}{2.098574in}}%
\pgfpathlineto{\pgfqpoint{5.282821in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{2.097840in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{5.281065in}{2.097160in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{2.096837in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{2.096527in}}%
\pgfpathlineto{\pgfqpoint{5.279295in}{2.096237in}}%
\pgfpathlineto{\pgfqpoint{5.278702in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{5.278107in}{2.095711in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{5.276911in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{5.276311in}{2.095026in}}%
\pgfpathlineto{\pgfqpoint{5.275709in}{2.094816in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{2.094609in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{2.094175in}}%
\pgfpathlineto{\pgfqpoint{5.273285in}{2.093938in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{5.272062in}{2.093386in}}%
\pgfpathlineto{\pgfqpoint{5.271448in}{2.093057in}}%
\pgfpathlineto{\pgfqpoint{5.270833in}{2.092683in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{2.092254in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{2.091770in}}%
\pgfpathlineto{\pgfqpoint{5.268975in}{2.091233in}}%
\pgfpathlineto{\pgfqpoint{5.268352in}{2.090644in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{5.267100in}{2.089317in}}%
\pgfpathlineto{\pgfqpoint{5.266472in}{2.088585in}}%
\pgfpathlineto{\pgfqpoint{5.265841in}{2.087814in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{2.087006in}}%
\pgfpathlineto{\pgfqpoint{5.264575in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{5.263939in}{2.085311in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{2.083551in}}%
\pgfpathlineto{\pgfqpoint{5.262019in}{2.082668in}}%
\pgfpathlineto{\pgfqpoint{5.261376in}{2.081799in}}%
\pgfpathlineto{\pgfqpoint{5.260730in}{2.080951in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{5.259433in}{2.079337in}}%
\pgfpathlineto{\pgfqpoint{5.258781in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{5.258128in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{2.077168in}}%
\pgfpathlineto{\pgfqpoint{5.256814in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{5.256155in}{2.075921in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{2.074802in}}%
\pgfpathlineto{\pgfqpoint{5.254163in}{2.074270in}}%
\pgfpathlineto{\pgfqpoint{5.253495in}{2.073749in}}%
\pgfpathlineto{\pgfqpoint{5.252825in}{2.073234in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{2.072715in}}%
\pgfpathlineto{\pgfqpoint{5.251479in}{2.072185in}}%
\pgfpathlineto{\pgfqpoint{5.250803in}{2.071640in}}%
\pgfpathlineto{\pgfqpoint{5.250124in}{2.071076in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{2.070494in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.069898in}}%
\pgfpathlineto{\pgfqpoint{5.248075in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{5.247388in}{2.068681in}}%
\pgfpathlineto{\pgfqpoint{5.246698in}{2.068069in}}%
\pgfpathlineto{\pgfqpoint{5.246006in}{2.067455in}}%
\pgfpathlineto{\pgfqpoint{5.245312in}{2.066839in}}%
\pgfpathlineto{\pgfqpoint{5.244616in}{2.066221in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{5.243216in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{2.064296in}}%
\pgfpathlineto{\pgfqpoint{5.241807in}{2.063619in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{2.062924in}}%
\pgfpathlineto{\pgfqpoint{5.240389in}{2.062207in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{2.061465in}}%
\pgfpathlineto{\pgfqpoint{5.238961in}{2.060700in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{2.059912in}}%
\pgfpathlineto{\pgfqpoint{5.237524in}{2.059111in}}%
\pgfpathlineto{\pgfqpoint{5.236801in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{5.236076in}{2.057483in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{2.056652in}}%
\pgfpathlineto{\pgfqpoint{5.234619in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{5.233887in}{2.054971in}}%
\pgfpathlineto{\pgfqpoint{5.233152in}{2.054125in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{2.053281in}}%
\pgfpathlineto{\pgfqpoint{5.231675in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{5.230932in}{2.051599in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{2.049918in}}%
\pgfpathlineto{\pgfqpoint{5.228689in}{2.049081in}}%
\pgfpathlineto{\pgfqpoint{5.227936in}{2.048251in}}%
\pgfpathlineto{\pgfqpoint{5.227180in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{2.046624in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{5.224896in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{5.224130in}{2.044359in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{2.043667in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{2.043005in}}%
\pgfpathlineto{\pgfqpoint{5.221813in}{2.042374in}}%
\pgfpathlineto{\pgfqpoint{5.221035in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.040671in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{2.040150in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{2.039121in}}%
\pgfpathlineto{\pgfqpoint{5.216307in}{2.038596in}}%
\pgfpathlineto{\pgfqpoint{5.215509in}{2.038059in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{2.037514in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{5.213096in}{2.036394in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{2.035817in}}%
\pgfpathlineto{\pgfqpoint{5.211472in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{5.209836in}{2.033962in}}%
\pgfpathlineto{\pgfqpoint{5.209013in}{2.033281in}}%
\pgfpathlineto{\pgfqpoint{5.208186in}{2.032568in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{5.206524in}{2.031039in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{5.204849in}{2.029366in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{5.203161in}{2.027571in}}%
\pgfpathlineto{\pgfqpoint{5.202312in}{2.026633in}}%
\pgfpathlineto{\pgfqpoint{5.201459in}{2.025663in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{2.024658in}}%
\pgfpathlineto{\pgfqpoint{5.199743in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{5.198880in}{2.022548in}}%
\pgfpathlineto{\pgfqpoint{5.198014in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{5.197143in}{2.020335in}}%
\pgfpathlineto{\pgfqpoint{5.196270in}{2.019204in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{2.018065in}}%
\pgfpathlineto{\pgfqpoint{5.194512in}{2.016914in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{5.192739in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{5.190951in}{2.012226in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{2.011062in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.009918in}}%
\pgfpathlineto{\pgfqpoint{5.188241in}{2.008801in}}%
\pgfpathlineto{\pgfqpoint{5.187330in}{2.007710in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{2.006650in}}%
\pgfpathlineto{\pgfqpoint{5.185496in}{2.005632in}}%
\pgfpathlineto{\pgfqpoint{5.184573in}{2.004674in}}%
\pgfpathlineto{\pgfqpoint{5.183646in}{2.003786in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{2.002975in}}%
\pgfpathlineto{\pgfqpoint{5.181780in}{2.002245in}}%
\pgfpathlineto{\pgfqpoint{5.180840in}{2.001595in}}%
\pgfpathlineto{\pgfqpoint{5.179897in}{2.001025in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{2.000539in}}%
\pgfpathlineto{\pgfqpoint{5.177997in}{2.000141in}}%
\pgfpathlineto{\pgfqpoint{5.177041in}{1.999821in}}%
\pgfpathlineto{\pgfqpoint{5.176081in}{1.999566in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{5.174147in}{1.999179in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.999012in}}%
\pgfpathlineto{\pgfqpoint{5.172195in}{1.998843in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{5.170225in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{5.169233in}{1.998172in}}%
\pgfpathlineto{\pgfqpoint{5.168237in}{1.997869in}}%
\pgfpathlineto{\pgfqpoint{5.167236in}{1.997513in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.997093in}}%
\pgfpathlineto{\pgfqpoint{5.165219in}{1.996601in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.996033in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.995386in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{1.994664in}}%
\pgfpathlineto{\pgfqpoint{5.161128in}{1.993877in}}%
\pgfpathlineto{\pgfqpoint{5.160092in}{1.993043in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{5.158007in}{1.991254in}}%
\pgfpathlineto{\pgfqpoint{5.156956in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{5.155900in}{1.989393in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.988471in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{1.986697in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{1.985850in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{5.149453in}{1.984265in}}%
\pgfpathlineto{\pgfqpoint{5.148359in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{5.147260in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{1.982269in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{5.143927in}{1.981193in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{5.140541in}{1.979878in}}%
\pgfpathlineto{\pgfqpoint{5.139400in}{1.979506in}}%
\pgfpathlineto{\pgfqpoint{5.138254in}{1.979173in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.978876in}}%
\pgfpathlineto{\pgfqpoint{5.135941in}{1.978605in}}%
\pgfpathlineto{\pgfqpoint{5.134775in}{1.978345in}}%
\pgfpathlineto{\pgfqpoint{5.133603in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.977851in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{1.977591in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{5.128849in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{5.126431in}{1.976194in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{5.123986in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.974526in}}%
\pgfpathlineto{\pgfqpoint{5.121512in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.973087in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.972284in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{5.116477in}{1.970555in}}%
\pgfpathlineto{\pgfqpoint{5.115199in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.967959in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.964936in}}%
\pgfpathlineto{\pgfqpoint{5.106033in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{5.103340in}{1.963187in}}%
\pgfpathlineto{\pgfqpoint{5.101981in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{5.100613in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{5.097850in}{1.961549in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.960804in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{5.092214in}{1.959804in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.957321in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{1.956162in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.953241in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.951457in}}%
\pgfpathlineto{\pgfqpoint{5.080473in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.941845in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{1.938716in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.935248in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.931435in}}%
\pgfpathlineto{\pgfqpoint{5.069640in}{1.927286in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.912898in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.907485in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.901789in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.895835in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.889647in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{5.054849in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.869784in}}%
\pgfpathlineto{\pgfqpoint{5.051418in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{5.049681in}{1.855555in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.848179in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{5.042589in}{1.825208in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.817278in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{5.037110in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{5.035252in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{5.029579in}{1.767657in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.750632in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.742039in}}%
\pgfpathlineto{\pgfqpoint{5.021771in}{1.733387in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.724668in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.706996in}}%
\pgfpathlineto{\pgfqpoint{5.013665in}{1.698009in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.688904in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.679667in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.670269in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.660679in}}%
\pgfpathlineto{\pgfqpoint{5.003079in}{1.650878in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.620132in}}%
\pgfpathlineto{\pgfqpoint{4.994214in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{4.991938in}{1.598486in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.576025in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{4.977750in}{1.529865in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{1.495303in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{1.450989in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.429961in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.364963in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.356646in}}%
\pgfpathlineto{\pgfqpoint{4.928436in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{4.922178in}{1.332073in}}%
\pgfpathlineto{\pgfqpoint{4.918979in}{1.323860in}}%
\pgfpathlineto{\pgfqpoint{4.915731in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.298677in}}%
\pgfpathlineto{\pgfqpoint{4.905678in}{1.289995in}}%
\pgfpathlineto{\pgfqpoint{4.902219in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{1.271991in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.232549in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.210940in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.199689in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.152240in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.139984in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.042304in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.019745in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.997391in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.975115in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.952785in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.772838in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.749977in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.738344in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.726546in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.726546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.691803in}{0.744062in}}{\pgfqpoint{5.575187in}{2.348696in}}{%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.744062in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.798892in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.924161in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{4.856294in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{4.872060in}{0.980741in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{4.886738in}{1.006331in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{4.900468in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{4.907014in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{1.067456in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{4.931354in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.101758in}}%
\pgfpathlineto{\pgfqpoint{4.942554in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.123446in}}%
\pgfpathlineto{\pgfqpoint{4.953193in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.144784in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.155434in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{4.972998in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{4.977674in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.209149in}}%
\pgfpathlineto{\pgfqpoint{4.991114in}{1.220356in}}%
\pgfpathlineto{\pgfqpoint{4.995412in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{4.999625in}{1.243631in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{5.007809in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.280743in}}%
\pgfpathlineto{\pgfqpoint{5.015689in}{1.293584in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.319894in}}%
\pgfpathlineto{\pgfqpoint{5.026988in}{1.333384in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{5.034200in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.375029in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{5.054477in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{5.057676in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.480212in}}%
\pgfpathlineto{\pgfqpoint{5.063933in}{1.496425in}}%
\pgfpathlineto{\pgfqpoint{5.066995in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.546261in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{1.563016in}}%
\pgfpathlineto{\pgfqpoint{5.078817in}{1.579716in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{5.084490in}{1.612751in}}%
\pgfpathlineto{\pgfqpoint{5.087271in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.644734in}}%
\pgfpathlineto{\pgfqpoint{5.092726in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{1.675139in}}%
\pgfpathlineto{\pgfqpoint{5.098045in}{1.689639in}}%
\pgfpathlineto{\pgfqpoint{5.100656in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.717087in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.729981in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.753929in}}%
\pgfpathlineto{\pgfqpoint{5.113248in}{1.764918in}}%
\pgfpathlineto{\pgfqpoint{5.115679in}{1.775233in}}%
\pgfpathlineto{\pgfqpoint{5.118083in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{5.122811in}{1.802486in}}%
\pgfpathlineto{\pgfqpoint{5.125136in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{5.127436in}{1.818110in}}%
\pgfpathlineto{\pgfqpoint{5.129711in}{1.825295in}}%
\pgfpathlineto{\pgfqpoint{5.131962in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.838563in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.850558in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.856146in}}%
\pgfpathlineto{\pgfqpoint{5.142875in}{1.861494in}}%
\pgfpathlineto{\pgfqpoint{5.144992in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{5.149163in}{1.876315in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.880920in}}%
\pgfpathlineto{\pgfqpoint{5.153254in}{1.885402in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{1.889761in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.893976in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.898041in}}%
\pgfpathlineto{\pgfqpoint{5.161208in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{5.163151in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{5.166985in}{1.913098in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.916632in}}%
\pgfpathlineto{\pgfqpoint{5.170750in}{1.920093in}}%
\pgfpathlineto{\pgfqpoint{5.172608in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{5.174450in}{1.926839in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{1.930139in}}%
\pgfpathlineto{\pgfqpoint{5.178087in}{1.933387in}}%
\pgfpathlineto{\pgfqpoint{5.179882in}{1.936573in}}%
\pgfpathlineto{\pgfqpoint{5.181662in}{1.939687in}}%
\pgfpathlineto{\pgfqpoint{5.183428in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{5.185179in}{1.945694in}}%
\pgfpathlineto{\pgfqpoint{5.186916in}{1.948603in}}%
\pgfpathlineto{\pgfqpoint{5.188638in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{5.190347in}{1.954254in}}%
\pgfpathlineto{\pgfqpoint{5.192042in}{1.957001in}}%
\pgfpathlineto{\pgfqpoint{5.193724in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{1.962358in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.965011in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{1.967678in}}%
\pgfpathlineto{\pgfqpoint{5.200321in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{5.201939in}{1.973114in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{5.205138in}{1.978681in}}%
\pgfpathlineto{\pgfqpoint{5.206720in}{1.981498in}}%
\pgfpathlineto{\pgfqpoint{5.208290in}{1.984335in}}%
\pgfpathlineto{\pgfqpoint{5.209848in}{1.987203in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{1.990112in}}%
\pgfpathlineto{\pgfqpoint{5.212932in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{5.214457in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{5.215971in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{5.217475in}{2.002045in}}%
\pgfpathlineto{\pgfqpoint{5.218967in}{2.004976in}}%
\pgfpathlineto{\pgfqpoint{5.220450in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{5.221922in}{2.010621in}}%
\pgfpathlineto{\pgfqpoint{5.223384in}{2.013301in}}%
\pgfpathlineto{\pgfqpoint{5.224837in}{2.015851in}}%
\pgfpathlineto{\pgfqpoint{5.226279in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.020496in}}%
\pgfpathlineto{\pgfqpoint{5.229135in}{2.022574in}}%
\pgfpathlineto{\pgfqpoint{5.230548in}{2.024490in}}%
\pgfpathlineto{\pgfqpoint{5.231952in}{2.026251in}}%
\pgfpathlineto{\pgfqpoint{5.233347in}{2.027868in}}%
\pgfpathlineto{\pgfqpoint{5.234733in}{2.029369in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{5.237479in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{5.238838in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.034772in}}%
\pgfpathlineto{\pgfqpoint{5.241531in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{2.037442in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{5.245508in}{2.040198in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{2.041606in}}%
\pgfpathlineto{\pgfqpoint{5.248118in}{2.043027in}}%
\pgfpathlineto{\pgfqpoint{5.249411in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{5.250697in}{2.045892in}}%
\pgfpathlineto{\pgfqpoint{5.251974in}{2.047324in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.048733in}}%
\pgfpathlineto{\pgfqpoint{5.254507in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{2.051459in}}%
\pgfpathlineto{\pgfqpoint{5.257010in}{2.052787in}}%
\pgfpathlineto{\pgfqpoint{5.258250in}{2.054098in}}%
\pgfpathlineto{\pgfqpoint{5.259484in}{2.055399in}}%
\pgfpathlineto{\pgfqpoint{5.260710in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{2.057949in}}%
\pgfpathlineto{\pgfqpoint{5.263141in}{2.059189in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{2.060397in}}%
\pgfpathlineto{\pgfqpoint{5.265545in}{2.061558in}}%
\pgfpathlineto{\pgfqpoint{5.266737in}{2.062658in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.063696in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{2.064669in}}%
\pgfpathlineto{\pgfqpoint{5.270273in}{2.065579in}}%
\pgfpathlineto{\pgfqpoint{5.271439in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{2.067280in}}%
\pgfpathlineto{\pgfqpoint{5.273751in}{2.068114in}}%
\pgfpathlineto{\pgfqpoint{5.274898in}{2.068958in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{2.070733in}}%
\pgfpathlineto{\pgfqpoint{5.278302in}{2.071673in}}%
\pgfpathlineto{\pgfqpoint{5.279425in}{2.072644in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{2.073645in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.074683in}}%
\pgfpathlineto{\pgfqpoint{5.282757in}{2.075751in}}%
\pgfpathlineto{\pgfqpoint{5.283857in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{2.077931in}}%
\pgfpathlineto{\pgfqpoint{5.286039in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{5.287122in}{2.080075in}}%
\pgfpathlineto{\pgfqpoint{5.288199in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{5.289271in}{2.082102in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{2.083077in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{2.084028in}}%
\pgfpathlineto{\pgfqpoint{5.292454in}{2.084952in}}%
\pgfpathlineto{\pgfqpoint{5.293504in}{2.085843in}}%
\pgfpathlineto{\pgfqpoint{5.294550in}{2.086698in}}%
\pgfpathlineto{\pgfqpoint{5.295590in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{2.088285in}}%
\pgfpathlineto{\pgfqpoint{5.297656in}{2.088994in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{2.089638in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{2.090214in}}%
\pgfpathlineto{\pgfqpoint{5.300717in}{2.090722in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.091171in}}%
\pgfpathlineto{\pgfqpoint{5.302733in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{5.303734in}{2.091904in}}%
\pgfpathlineto{\pgfqpoint{5.304731in}{2.092211in}}%
\pgfpathlineto{\pgfqpoint{5.305723in}{2.092489in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.092754in}}%
\pgfpathlineto{\pgfqpoint{5.307693in}{2.093021in}}%
\pgfpathlineto{\pgfqpoint{5.308671in}{2.093314in}}%
\pgfpathlineto{\pgfqpoint{5.309644in}{2.093646in}}%
\pgfpathlineto{\pgfqpoint{5.310614in}{2.094026in}}%
\pgfpathlineto{\pgfqpoint{5.311578in}{2.094458in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{2.094944in}}%
\pgfpathlineto{\pgfqpoint{5.313495in}{2.095484in}}%
\pgfpathlineto{\pgfqpoint{5.314447in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{5.315394in}{2.096730in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{2.097425in}}%
\pgfpathlineto{\pgfqpoint{5.317277in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{5.318212in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{5.319143in}{2.099714in}}%
\pgfpathlineto{\pgfqpoint{5.320070in}{2.100525in}}%
\pgfpathlineto{\pgfqpoint{5.320993in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{5.322827in}{2.102910in}}%
\pgfpathlineto{\pgfqpoint{5.323738in}{2.103640in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{5.325549in}{2.104961in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{5.327344in}{2.106098in}}%
\pgfpathlineto{\pgfqpoint{5.328236in}{2.106615in}}%
\pgfpathlineto{\pgfqpoint{5.329125in}{2.107103in}}%
\pgfpathlineto{\pgfqpoint{5.330009in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{5.330890in}{2.108046in}}%
\pgfpathlineto{\pgfqpoint{5.331767in}{2.108513in}}%
\pgfpathlineto{\pgfqpoint{5.332641in}{2.108983in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{5.335241in}{2.110414in}}%
\pgfpathlineto{\pgfqpoint{5.336100in}{2.110932in}}%
\pgfpathlineto{\pgfqpoint{5.336956in}{2.111490in}}%
\pgfpathlineto{\pgfqpoint{5.337809in}{2.112098in}}%
\pgfpathlineto{\pgfqpoint{5.338658in}{2.112758in}}%
\pgfpathlineto{\pgfqpoint{5.339504in}{2.113473in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{2.114241in}}%
\pgfpathlineto{\pgfqpoint{5.341186in}{2.115057in}}%
\pgfpathlineto{\pgfqpoint{5.342022in}{2.115909in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.116782in}}%
\pgfpathlineto{\pgfqpoint{5.343684in}{2.117676in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{5.345333in}{2.119554in}}%
\pgfpathlineto{\pgfqpoint{5.346153in}{2.120537in}}%
\pgfpathlineto{\pgfqpoint{5.346970in}{2.121549in}}%
\pgfpathlineto{\pgfqpoint{5.347783in}{2.122590in}}%
\pgfpathlineto{\pgfqpoint{5.348594in}{2.123659in}}%
\pgfpathlineto{\pgfqpoint{5.349401in}{2.124749in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.125843in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.126926in}}%
\pgfpathlineto{\pgfqpoint{5.351805in}{2.127985in}}%
\pgfpathlineto{\pgfqpoint{5.352600in}{2.129014in}}%
\pgfpathlineto{\pgfqpoint{5.353393in}{2.130004in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{2.130951in}}%
\pgfpathlineto{\pgfqpoint{5.354969in}{2.131840in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.133408in}}%
\pgfpathlineto{\pgfqpoint{5.357311in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{5.358086in}{2.134667in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{5.359627in}{2.135616in}}%
\pgfpathlineto{\pgfqpoint{5.360394in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{5.361158in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{5.362678in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{5.363433in}{2.137170in}}%
\pgfpathlineto{\pgfqpoint{5.364186in}{2.137478in}}%
\pgfpathlineto{\pgfqpoint{5.364937in}{2.137822in}}%
\pgfpathlineto{\pgfqpoint{5.365685in}{2.138222in}}%
\pgfpathlineto{\pgfqpoint{5.366430in}{2.138694in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{2.139250in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{2.139892in}}%
\pgfpathlineto{\pgfqpoint{5.368650in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{5.369384in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{5.370117in}{2.142319in}}%
\pgfpathlineto{\pgfqpoint{5.370847in}{2.143269in}}%
\pgfpathlineto{\pgfqpoint{5.371574in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.145316in}}%
\pgfpathlineto{\pgfqpoint{5.373021in}{2.146384in}}%
\pgfpathlineto{\pgfqpoint{5.373741in}{2.147462in}}%
\pgfpathlineto{\pgfqpoint{5.374459in}{2.148532in}}%
\pgfpathlineto{\pgfqpoint{5.375174in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{5.375886in}{2.150594in}}%
\pgfpathlineto{\pgfqpoint{5.376597in}{2.151569in}}%
\pgfpathlineto{\pgfqpoint{5.377305in}{2.152502in}}%
\pgfpathlineto{\pgfqpoint{5.378010in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{5.378714in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{5.379415in}{2.155023in}}%
\pgfpathlineto{\pgfqpoint{5.380113in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{5.380810in}{2.156515in}}%
\pgfpathlineto{\pgfqpoint{5.382885in}{2.158606in}}%
\pgfpathlineto{\pgfqpoint{5.384941in}{2.160653in}}%
\pgfpathlineto{\pgfqpoint{5.386977in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{5.390991in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{2.167971in}}%
\pgfpathlineto{\pgfqpoint{5.395580in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{5.397517in}{2.171036in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{5.401339in}{2.172311in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{2.172344in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.171856in}}%
\pgfpathlineto{\pgfqpoint{5.406946in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{5.408783in}{2.169615in}}%
\pgfpathlineto{\pgfqpoint{5.410604in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{5.412409in}{2.168829in}}%
\pgfpathlineto{\pgfqpoint{5.414199in}{2.169786in}}%
\pgfpathlineto{\pgfqpoint{5.415975in}{2.171622in}}%
\pgfpathlineto{\pgfqpoint{5.417735in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{5.419481in}{2.176661in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{2.179074in}}%
\pgfpathlineto{\pgfqpoint{5.422931in}{2.181165in}}%
\pgfpathlineto{\pgfqpoint{5.424636in}{2.182860in}}%
\pgfpathlineto{\pgfqpoint{5.426326in}{2.184096in}}%
\pgfpathlineto{\pgfqpoint{5.428004in}{2.184957in}}%
\pgfpathlineto{\pgfqpoint{5.429668in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{5.431319in}{2.186357in}}%
\pgfpathlineto{\pgfqpoint{5.432958in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{5.434584in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{2.188505in}}%
\pgfpathlineto{\pgfqpoint{5.438330in}{2.188619in}}%
\pgfpathlineto{\pgfqpoint{5.439916in}{2.188498in}}%
\pgfpathlineto{\pgfqpoint{5.441490in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{5.443052in}{2.188284in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{2.188485in}}%
\pgfpathlineto{\pgfqpoint{5.446143in}{2.188979in}}%
\pgfpathlineto{\pgfqpoint{5.447672in}{2.189805in}}%
\pgfpathlineto{\pgfqpoint{5.449190in}{2.190956in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.192345in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{2.193737in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{5.455155in}{2.196065in}}%
\pgfpathlineto{\pgfqpoint{5.456620in}{2.197175in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{5.459521in}{2.200011in}}%
\pgfpathlineto{\pgfqpoint{5.460957in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{5.462383in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{5.463800in}{2.206277in}}%
\pgfpathlineto{\pgfqpoint{5.465207in}{2.208233in}}%
\pgfpathlineto{\pgfqpoint{5.466606in}{2.209770in}}%
\pgfpathlineto{\pgfqpoint{5.467995in}{2.210742in}}%
\pgfpathlineto{\pgfqpoint{5.469374in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{5.470746in}{2.210840in}}%
\pgfpathlineto{\pgfqpoint{5.472560in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{5.473911in}{2.209309in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{2.208972in}}%
\pgfpathlineto{\pgfqpoint{5.476587in}{2.209207in}}%
\pgfpathlineto{\pgfqpoint{5.477912in}{2.210121in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.211696in}}%
\pgfpathlineto{\pgfqpoint{5.480539in}{2.213889in}}%
\pgfpathlineto{\pgfqpoint{5.481840in}{2.216633in}}%
\pgfpathlineto{\pgfqpoint{5.483133in}{2.219715in}}%
\pgfpathlineto{\pgfqpoint{5.484419in}{2.222986in}}%
\pgfpathlineto{\pgfqpoint{5.485696in}{2.226468in}}%
\pgfpathlineto{\pgfqpoint{5.486967in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{5.488229in}{2.234028in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{2.237961in}}%
\pgfpathlineto{\pgfqpoint{5.490732in}{2.241767in}}%
\pgfpathlineto{\pgfqpoint{5.491973in}{2.245212in}}%
\pgfpathlineto{\pgfqpoint{5.493206in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{5.494432in}{2.250104in}}%
\pgfpathlineto{\pgfqpoint{5.495651in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{5.496863in}{2.251899in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{2.251726in}}%
\pgfpathlineto{\pgfqpoint{5.499267in}{2.250941in}}%
\pgfpathlineto{\pgfqpoint{5.500459in}{2.249783in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{5.503214in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{5.504384in}{2.247618in}}%
\pgfpathlineto{\pgfqpoint{5.505548in}{2.247981in}}%
\pgfpathlineto{\pgfqpoint{5.506705in}{2.248783in}}%
\pgfpathlineto{\pgfqpoint{5.507856in}{2.250024in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{5.510140in}{2.253715in}}%
\pgfpathlineto{\pgfqpoint{5.511272in}{2.256143in}}%
\pgfpathlineto{\pgfqpoint{5.512399in}{2.258919in}}%
\pgfpathlineto{\pgfqpoint{5.513520in}{2.261906in}}%
\pgfpathlineto{\pgfqpoint{5.514634in}{2.264987in}}%
\pgfpathlineto{\pgfqpoint{5.515743in}{2.268042in}}%
\pgfpathlineto{\pgfqpoint{5.516847in}{2.270968in}}%
\pgfpathlineto{\pgfqpoint{5.517944in}{2.273658in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{2.276040in}}%
\pgfpathlineto{\pgfqpoint{5.520123in}{2.278009in}}%
\pgfpathlineto{\pgfqpoint{5.521203in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{5.522279in}{2.280556in}}%
\pgfpathlineto{\pgfqpoint{5.523349in}{2.281204in}}%
\pgfpathlineto{\pgfqpoint{5.524413in}{2.281518in}}%
\pgfpathlineto{\pgfqpoint{5.525473in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{5.526527in}{2.281801in}}%
\pgfpathlineto{\pgfqpoint{5.527576in}{2.282128in}}%
\pgfpathlineto{\pgfqpoint{5.528966in}{2.282987in}}%
\pgfpathlineto{\pgfqpoint{5.530003in}{2.284012in}}%
\pgfpathlineto{\pgfqpoint{5.531035in}{2.285414in}}%
\pgfpathlineto{\pgfqpoint{5.532062in}{2.287155in}}%
\pgfpathlineto{\pgfqpoint{5.533084in}{2.289166in}}%
\pgfpathlineto{\pgfqpoint{5.534101in}{2.291338in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{2.293557in}}%
\pgfpathlineto{\pgfqpoint{5.536121in}{2.295719in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{2.297657in}}%
\pgfpathlineto{\pgfqpoint{5.538121in}{2.299209in}}%
\pgfpathlineto{\pgfqpoint{5.539115in}{2.300335in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{5.541088in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{5.542067in}{2.302396in}}%
\pgfpathlineto{\pgfqpoint{5.543042in}{2.302946in}}%
\pgfpathlineto{\pgfqpoint{5.544013in}{2.303498in}}%
\pgfpathlineto{\pgfqpoint{5.544979in}{2.304122in}}%
\pgfpathlineto{\pgfqpoint{5.545941in}{2.304901in}}%
\pgfpathlineto{\pgfqpoint{5.546899in}{2.305822in}}%
\pgfpathlineto{\pgfqpoint{5.547852in}{2.306832in}}%
\pgfpathlineto{\pgfqpoint{5.548801in}{2.307951in}}%
\pgfpathlineto{\pgfqpoint{5.549746in}{2.309167in}}%
\pgfpathlineto{\pgfqpoint{5.550687in}{2.310417in}}%
\pgfpathlineto{\pgfqpoint{5.551623in}{2.311654in}}%
\pgfpathlineto{\pgfqpoint{5.552865in}{2.313202in}}%
\pgfpathlineto{\pgfqpoint{5.553792in}{2.314236in}}%
\pgfpathlineto{\pgfqpoint{5.554715in}{2.315100in}}%
\pgfpathlineto{\pgfqpoint{5.555634in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{5.556549in}{2.316145in}}%
\pgfpathlineto{\pgfqpoint{5.557461in}{2.316372in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{2.316494in}}%
\pgfpathlineto{\pgfqpoint{5.559271in}{2.316673in}}%
\pgfpathlineto{\pgfqpoint{5.560171in}{2.316976in}}%
\pgfpathlineto{\pgfqpoint{5.561066in}{2.317388in}}%
\pgfpathlineto{\pgfqpoint{5.561958in}{2.317889in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{2.318480in}}%
\pgfpathlineto{\pgfqpoint{5.563731in}{2.319173in}}%
\pgfpathlineto{\pgfqpoint{5.564612in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{5.565489in}{2.320849in}}%
\pgfpathlineto{\pgfqpoint{5.566363in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{5.567233in}{2.322880in}}%
\pgfpathlineto{\pgfqpoint{5.568100in}{2.324074in}}%
\pgfpathlineto{\pgfqpoint{5.568963in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{5.569822in}{2.326719in}}%
\pgfpathlineto{\pgfqpoint{5.570679in}{2.327954in}}%
\pgfpathlineto{\pgfqpoint{5.571531in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{5.572381in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{5.573226in}{2.331258in}}%
\pgfpathlineto{\pgfqpoint{5.574349in}{2.332565in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.333446in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.341376in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.341376in}}%
\pgfpathlineto{\pgfqpoint{5.574349in}{2.341599in}}%
\pgfpathlineto{\pgfqpoint{5.573226in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{5.572381in}{2.342652in}}%
\pgfpathlineto{\pgfqpoint{5.571531in}{2.343190in}}%
\pgfpathlineto{\pgfqpoint{5.570679in}{2.343725in}}%
\pgfpathlineto{\pgfqpoint{5.569822in}{2.344219in}}%
\pgfpathlineto{\pgfqpoint{5.568963in}{2.344665in}}%
\pgfpathlineto{\pgfqpoint{5.568100in}{2.345100in}}%
\pgfpathlineto{\pgfqpoint{5.567233in}{2.345578in}}%
\pgfpathlineto{\pgfqpoint{5.566363in}{2.346074in}}%
\pgfpathlineto{\pgfqpoint{5.565489in}{2.346568in}}%
\pgfpathlineto{\pgfqpoint{5.564612in}{2.347095in}}%
\pgfpathlineto{\pgfqpoint{5.563731in}{2.347649in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{2.348154in}}%
\pgfpathlineto{\pgfqpoint{5.561958in}{2.348520in}}%
\pgfpathlineto{\pgfqpoint{5.561066in}{2.348696in}}%
\pgfpathlineto{\pgfqpoint{5.560171in}{2.348584in}}%
\pgfpathlineto{\pgfqpoint{5.559271in}{2.348088in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{2.347220in}}%
\pgfpathlineto{\pgfqpoint{5.557461in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{5.556549in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{5.555634in}{2.343602in}}%
\pgfpathlineto{\pgfqpoint{5.554715in}{2.342640in}}%
\pgfpathlineto{\pgfqpoint{5.553792in}{2.341971in}}%
\pgfpathlineto{\pgfqpoint{5.552865in}{2.341529in}}%
\pgfpathlineto{\pgfqpoint{5.551623in}{2.341147in}}%
\pgfpathlineto{\pgfqpoint{5.550687in}{2.340923in}}%
\pgfpathlineto{\pgfqpoint{5.549746in}{2.340710in}}%
\pgfpathlineto{\pgfqpoint{5.548801in}{2.340529in}}%
\pgfpathlineto{\pgfqpoint{5.547852in}{2.340461in}}%
\pgfpathlineto{\pgfqpoint{5.546899in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{5.545941in}{2.340748in}}%
\pgfpathlineto{\pgfqpoint{5.544979in}{2.340843in}}%
\pgfpathlineto{\pgfqpoint{5.544013in}{2.340653in}}%
\pgfpathlineto{\pgfqpoint{5.543042in}{2.340106in}}%
\pgfpathlineto{\pgfqpoint{5.542067in}{2.339281in}}%
\pgfpathlineto{\pgfqpoint{5.541088in}{2.338226in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.337028in}}%
\pgfpathlineto{\pgfqpoint{5.539115in}{2.335830in}}%
\pgfpathlineto{\pgfqpoint{5.538121in}{2.334833in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{2.334194in}}%
\pgfpathlineto{\pgfqpoint{5.536121in}{2.333935in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{5.534101in}{2.333915in}}%
\pgfpathlineto{\pgfqpoint{5.533084in}{2.333738in}}%
\pgfpathlineto{\pgfqpoint{5.532062in}{2.333345in}}%
\pgfpathlineto{\pgfqpoint{5.531035in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{5.530003in}{2.331959in}}%
\pgfpathlineto{\pgfqpoint{5.528966in}{2.331035in}}%
\pgfpathlineto{\pgfqpoint{5.527576in}{2.329892in}}%
\pgfpathlineto{\pgfqpoint{5.526527in}{2.329369in}}%
\pgfpathlineto{\pgfqpoint{5.525473in}{2.329177in}}%
\pgfpathlineto{\pgfqpoint{5.524413in}{2.329220in}}%
\pgfpathlineto{\pgfqpoint{5.523349in}{2.329300in}}%
\pgfpathlineto{\pgfqpoint{5.522279in}{2.329253in}}%
\pgfpathlineto{\pgfqpoint{5.521203in}{2.329016in}}%
\pgfpathlineto{\pgfqpoint{5.520123in}{2.328540in}}%
\pgfpathlineto{\pgfqpoint{5.519036in}{2.327864in}}%
\pgfpathlineto{\pgfqpoint{5.517944in}{2.327076in}}%
\pgfpathlineto{\pgfqpoint{5.516847in}{2.326314in}}%
\pgfpathlineto{\pgfqpoint{5.515743in}{2.325736in}}%
\pgfpathlineto{\pgfqpoint{5.514634in}{2.325409in}}%
\pgfpathlineto{\pgfqpoint{5.513520in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{5.512399in}{2.325343in}}%
\pgfpathlineto{\pgfqpoint{5.511272in}{2.325522in}}%
\pgfpathlineto{\pgfqpoint{5.510140in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.326222in}}%
\pgfpathlineto{\pgfqpoint{5.507856in}{2.326784in}}%
\pgfpathlineto{\pgfqpoint{5.506705in}{2.327498in}}%
\pgfpathlineto{\pgfqpoint{5.505548in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{5.504384in}{2.328914in}}%
\pgfpathlineto{\pgfqpoint{5.503214in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{2.329069in}}%
\pgfpathlineto{\pgfqpoint{5.500459in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{5.499267in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{5.498069in}{2.327071in}}%
\pgfpathlineto{\pgfqpoint{5.496863in}{2.326136in}}%
\pgfpathlineto{\pgfqpoint{5.495651in}{2.325228in}}%
\pgfpathlineto{\pgfqpoint{5.494432in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{5.493206in}{2.323724in}}%
\pgfpathlineto{\pgfqpoint{5.491973in}{2.323108in}}%
\pgfpathlineto{\pgfqpoint{5.490732in}{2.322579in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{5.488229in}{2.321714in}}%
\pgfpathlineto{\pgfqpoint{5.486967in}{2.321268in}}%
\pgfpathlineto{\pgfqpoint{5.485696in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{5.484419in}{2.319837in}}%
\pgfpathlineto{\pgfqpoint{5.483133in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{5.481840in}{2.317024in}}%
\pgfpathlineto{\pgfqpoint{5.480539in}{2.315098in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.313082in}}%
\pgfpathlineto{\pgfqpoint{5.477912in}{2.311280in}}%
\pgfpathlineto{\pgfqpoint{5.476587in}{2.309945in}}%
\pgfpathlineto{\pgfqpoint{5.475253in}{2.309163in}}%
\pgfpathlineto{\pgfqpoint{5.473911in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{5.472560in}{2.309371in}}%
\pgfpathlineto{\pgfqpoint{5.470746in}{2.310237in}}%
\pgfpathlineto{\pgfqpoint{5.469374in}{2.310999in}}%
\pgfpathlineto{\pgfqpoint{5.467995in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{5.466606in}{2.312676in}}%
\pgfpathlineto{\pgfqpoint{5.465207in}{2.313448in}}%
\pgfpathlineto{\pgfqpoint{5.463800in}{2.314001in}}%
\pgfpathlineto{\pgfqpoint{5.462383in}{2.314314in}}%
\pgfpathlineto{\pgfqpoint{5.460957in}{2.314373in}}%
\pgfpathlineto{\pgfqpoint{5.459521in}{2.314055in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.313280in}}%
\pgfpathlineto{\pgfqpoint{5.456620in}{2.312063in}}%
\pgfpathlineto{\pgfqpoint{5.455155in}{2.310390in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{2.308389in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{2.306275in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.304175in}}%
\pgfpathlineto{\pgfqpoint{5.449190in}{2.302199in}}%
\pgfpathlineto{\pgfqpoint{5.447672in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{5.446143in}{2.299435in}}%
\pgfpathlineto{\pgfqpoint{5.444603in}{2.298872in}}%
\pgfpathlineto{\pgfqpoint{5.443052in}{2.298795in}}%
\pgfpathlineto{\pgfqpoint{5.441490in}{2.298883in}}%
\pgfpathlineto{\pgfqpoint{5.439916in}{2.298864in}}%
\pgfpathlineto{\pgfqpoint{5.438330in}{2.298503in}}%
\pgfpathlineto{\pgfqpoint{5.436733in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{5.434584in}{2.296309in}}%
\pgfpathlineto{\pgfqpoint{5.432958in}{2.295019in}}%
\pgfpathlineto{\pgfqpoint{5.431319in}{2.293589in}}%
\pgfpathlineto{\pgfqpoint{5.429668in}{2.292057in}}%
\pgfpathlineto{\pgfqpoint{5.428004in}{2.290454in}}%
\pgfpathlineto{\pgfqpoint{5.426326in}{2.288805in}}%
\pgfpathlineto{\pgfqpoint{5.424636in}{2.287117in}}%
\pgfpathlineto{\pgfqpoint{5.422931in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{5.419481in}{2.281924in}}%
\pgfpathlineto{\pgfqpoint{5.417735in}{2.280059in}}%
\pgfpathlineto{\pgfqpoint{5.415975in}{2.278086in}}%
\pgfpathlineto{\pgfqpoint{5.414199in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{5.412409in}{2.273670in}}%
\pgfpathlineto{\pgfqpoint{5.410604in}{2.271277in}}%
\pgfpathlineto{\pgfqpoint{5.408783in}{2.269014in}}%
\pgfpathlineto{\pgfqpoint{5.406946in}{2.267183in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.265899in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{2.264934in}}%
\pgfpathlineto{\pgfqpoint{5.401339in}{2.264005in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.262938in}}%
\pgfpathlineto{\pgfqpoint{5.397517in}{2.261570in}}%
\pgfpathlineto{\pgfqpoint{5.395580in}{2.259884in}}%
\pgfpathlineto{\pgfqpoint{5.392970in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{5.390991in}{2.254142in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.250774in}}%
\pgfpathlineto{\pgfqpoint{5.386977in}{2.247141in}}%
\pgfpathlineto{\pgfqpoint{5.384941in}{2.243583in}}%
\pgfpathlineto{\pgfqpoint{5.382885in}{2.240190in}}%
\pgfpathlineto{\pgfqpoint{5.380810in}{2.236817in}}%
\pgfpathlineto{\pgfqpoint{5.380113in}{2.235668in}}%
\pgfpathlineto{\pgfqpoint{5.379415in}{2.234502in}}%
\pgfpathlineto{\pgfqpoint{5.378714in}{2.233326in}}%
\pgfpathlineto{\pgfqpoint{5.378010in}{2.232144in}}%
\pgfpathlineto{\pgfqpoint{5.377305in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{5.376597in}{2.229762in}}%
\pgfpathlineto{\pgfqpoint{5.375886in}{2.228581in}}%
\pgfpathlineto{\pgfqpoint{5.375174in}{2.227425in}}%
\pgfpathlineto{\pgfqpoint{5.374459in}{2.226301in}}%
\pgfpathlineto{\pgfqpoint{5.373741in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{5.373021in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.223168in}}%
\pgfpathlineto{\pgfqpoint{5.371574in}{2.222208in}}%
\pgfpathlineto{\pgfqpoint{5.370847in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{5.370117in}{2.220377in}}%
\pgfpathlineto{\pgfqpoint{5.369384in}{2.219487in}}%
\pgfpathlineto{\pgfqpoint{5.368650in}{2.218604in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{2.217720in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{2.216828in}}%
\pgfpathlineto{\pgfqpoint{5.366430in}{2.215930in}}%
\pgfpathlineto{\pgfqpoint{5.365685in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{5.364937in}{2.214121in}}%
\pgfpathlineto{\pgfqpoint{5.364186in}{2.213222in}}%
\pgfpathlineto{\pgfqpoint{5.363433in}{2.212333in}}%
\pgfpathlineto{\pgfqpoint{5.362678in}{2.211451in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.210575in}}%
\pgfpathlineto{\pgfqpoint{5.361158in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{5.360394in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{5.359627in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.206994in}}%
\pgfpathlineto{\pgfqpoint{5.358086in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{5.357311in}{2.205028in}}%
\pgfpathlineto{\pgfqpoint{5.356533in}{2.203980in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{2.202885in}}%
\pgfpathlineto{\pgfqpoint{5.354969in}{2.201738in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{2.200526in}}%
\pgfpathlineto{\pgfqpoint{5.353393in}{2.199239in}}%
\pgfpathlineto{\pgfqpoint{5.352600in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{5.351805in}{2.196418in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{5.349401in}{2.191611in}}%
\pgfpathlineto{\pgfqpoint{5.348594in}{2.189876in}}%
\pgfpathlineto{\pgfqpoint{5.347783in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{5.346970in}{2.186271in}}%
\pgfpathlineto{\pgfqpoint{5.346153in}{2.184433in}}%
\pgfpathlineto{\pgfqpoint{5.345333in}{2.182584in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{5.343684in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{5.342022in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{5.341186in}{2.173578in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{5.339504in}{2.170361in}}%
\pgfpathlineto{\pgfqpoint{5.338658in}{2.168865in}}%
\pgfpathlineto{\pgfqpoint{5.337809in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{5.336956in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{5.336100in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{5.335241in}{2.163563in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.162407in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{2.161314in}}%
\pgfpathlineto{\pgfqpoint{5.332641in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{5.331767in}{2.159276in}}%
\pgfpathlineto{\pgfqpoint{5.330890in}{2.158305in}}%
\pgfpathlineto{\pgfqpoint{5.330009in}{2.157352in}}%
\pgfpathlineto{\pgfqpoint{5.329125in}{2.156422in}}%
\pgfpathlineto{\pgfqpoint{5.328236in}{2.155508in}}%
\pgfpathlineto{\pgfqpoint{5.327344in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{2.153712in}}%
\pgfpathlineto{\pgfqpoint{5.325549in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{2.151914in}}%
\pgfpathlineto{\pgfqpoint{5.323738in}{2.151006in}}%
\pgfpathlineto{\pgfqpoint{5.322827in}{2.150084in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{2.149146in}}%
\pgfpathlineto{\pgfqpoint{5.320993in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{5.320070in}{2.147233in}}%
\pgfpathlineto{\pgfqpoint{5.319143in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{5.318212in}{2.145271in}}%
\pgfpathlineto{\pgfqpoint{5.317277in}{2.144262in}}%
\pgfpathlineto{\pgfqpoint{5.316338in}{2.143228in}}%
\pgfpathlineto{\pgfqpoint{5.315394in}{2.142164in}}%
\pgfpathlineto{\pgfqpoint{5.314447in}{2.141075in}}%
\pgfpathlineto{\pgfqpoint{5.313495in}{2.139959in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{2.138819in}}%
\pgfpathlineto{\pgfqpoint{5.311578in}{2.137661in}}%
\pgfpathlineto{\pgfqpoint{5.310614in}{2.136494in}}%
\pgfpathlineto{\pgfqpoint{5.309644in}{2.135325in}}%
\pgfpathlineto{\pgfqpoint{5.308671in}{2.134158in}}%
\pgfpathlineto{\pgfqpoint{5.307693in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.131877in}}%
\pgfpathlineto{\pgfqpoint{5.305723in}{2.130762in}}%
\pgfpathlineto{\pgfqpoint{5.304731in}{2.129658in}}%
\pgfpathlineto{\pgfqpoint{5.303734in}{2.128564in}}%
\pgfpathlineto{\pgfqpoint{5.302733in}{2.127472in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.126373in}}%
\pgfpathlineto{\pgfqpoint{5.300717in}{2.125253in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{2.124094in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{2.122885in}}%
\pgfpathlineto{\pgfqpoint{5.297656in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{5.295590in}{2.118891in}}%
\pgfpathlineto{\pgfqpoint{5.294550in}{2.117439in}}%
\pgfpathlineto{\pgfqpoint{5.293504in}{2.115956in}}%
\pgfpathlineto{\pgfqpoint{5.292454in}{2.114462in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{2.112972in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{2.111501in}}%
\pgfpathlineto{\pgfqpoint{5.289271in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{5.288199in}{2.108654in}}%
\pgfpathlineto{\pgfqpoint{5.287122in}{2.107289in}}%
\pgfpathlineto{\pgfqpoint{5.286039in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{2.104687in}}%
\pgfpathlineto{\pgfqpoint{5.283857in}{2.103439in}}%
\pgfpathlineto{\pgfqpoint{5.282757in}{2.102211in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.100987in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{2.099745in}}%
\pgfpathlineto{\pgfqpoint{5.279425in}{2.098471in}}%
\pgfpathlineto{\pgfqpoint{5.278302in}{2.097166in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{2.095831in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{2.094467in}}%
\pgfpathlineto{\pgfqpoint{5.274898in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{5.273751in}{2.091699in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{5.271439in}{2.088991in}}%
\pgfpathlineto{\pgfqpoint{5.270273in}{2.087692in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{2.086430in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{5.266737in}{2.084014in}}%
\pgfpathlineto{\pgfqpoint{5.265545in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{2.081695in}}%
\pgfpathlineto{\pgfqpoint{5.263141in}{2.080547in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{2.079392in}}%
\pgfpathlineto{\pgfqpoint{5.260710in}{2.078220in}}%
\pgfpathlineto{\pgfqpoint{5.259484in}{2.077030in}}%
\pgfpathlineto{\pgfqpoint{5.258250in}{2.075813in}}%
\pgfpathlineto{\pgfqpoint{5.257010in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{2.073274in}}%
\pgfpathlineto{\pgfqpoint{5.254507in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.070670in}}%
\pgfpathlineto{\pgfqpoint{5.251974in}{2.069371in}}%
\pgfpathlineto{\pgfqpoint{5.250697in}{2.068086in}}%
\pgfpathlineto{\pgfqpoint{5.249411in}{2.066815in}}%
\pgfpathlineto{\pgfqpoint{5.248118in}{2.065563in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{2.064341in}}%
\pgfpathlineto{\pgfqpoint{5.245508in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{2.060905in}}%
\pgfpathlineto{\pgfqpoint{5.241531in}{2.059836in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.058801in}}%
\pgfpathlineto{\pgfqpoint{5.238838in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{5.237479in}{2.056813in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{2.055853in}}%
\pgfpathlineto{\pgfqpoint{5.234733in}{2.054924in}}%
\pgfpathlineto{\pgfqpoint{5.233347in}{2.054031in}}%
\pgfpathlineto{\pgfqpoint{5.231952in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{5.230548in}{2.052337in}}%
\pgfpathlineto{\pgfqpoint{5.229135in}{2.051517in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.050703in}}%
\pgfpathlineto{\pgfqpoint{5.226279in}{2.049877in}}%
\pgfpathlineto{\pgfqpoint{5.224837in}{2.049016in}}%
\pgfpathlineto{\pgfqpoint{5.223384in}{2.048093in}}%
\pgfpathlineto{\pgfqpoint{5.221922in}{2.047080in}}%
\pgfpathlineto{\pgfqpoint{5.220450in}{2.045952in}}%
\pgfpathlineto{\pgfqpoint{5.218967in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{5.217475in}{2.043252in}}%
\pgfpathlineto{\pgfqpoint{5.215971in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{5.214457in}{2.039848in}}%
\pgfpathlineto{\pgfqpoint{5.212932in}{2.037849in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{5.209848in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{5.208290in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{5.206720in}{2.028006in}}%
\pgfpathlineto{\pgfqpoint{5.205138in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{2.022310in}}%
\pgfpathlineto{\pgfqpoint{5.201939in}{2.019398in}}%
\pgfpathlineto{\pgfqpoint{5.200321in}{2.016490in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{2.010748in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{5.193724in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{5.192042in}{2.002377in}}%
\pgfpathlineto{\pgfqpoint{5.190347in}{1.999641in}}%
\pgfpathlineto{\pgfqpoint{5.188638in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{5.186916in}{1.994311in}}%
\pgfpathlineto{\pgfqpoint{5.185179in}{1.991780in}}%
\pgfpathlineto{\pgfqpoint{5.183428in}{1.989371in}}%
\pgfpathlineto{\pgfqpoint{5.181662in}{1.987085in}}%
\pgfpathlineto{\pgfqpoint{5.179882in}{1.984909in}}%
\pgfpathlineto{\pgfqpoint{5.178087in}{1.982834in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{5.174450in}{1.978878in}}%
\pgfpathlineto{\pgfqpoint{5.172608in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{5.170750in}{1.974952in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.972928in}}%
\pgfpathlineto{\pgfqpoint{5.166985in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{5.163151in}{1.966399in}}%
\pgfpathlineto{\pgfqpoint{5.161208in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.961564in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.958959in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{5.153254in}{1.953285in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.950202in}}%
\pgfpathlineto{\pgfqpoint{5.149163in}{1.946948in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{5.144992in}{1.939988in}}%
\pgfpathlineto{\pgfqpoint{5.142875in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.928705in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.924790in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.920851in}}%
\pgfpathlineto{\pgfqpoint{5.131962in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{5.129711in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{5.127436in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{5.125136in}{1.905122in}}%
\pgfpathlineto{\pgfqpoint{5.122811in}{1.901312in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.897575in}}%
\pgfpathlineto{\pgfqpoint{5.118083in}{1.893919in}}%
\pgfpathlineto{\pgfqpoint{5.115679in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{5.113248in}{1.886822in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.883343in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.879858in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.876326in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{5.100656in}{1.868896in}}%
\pgfpathlineto{\pgfqpoint{5.098045in}{1.864901in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{5.092726in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{5.087271in}{1.846119in}}%
\pgfpathlineto{\pgfqpoint{5.084490in}{1.840631in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{5.078817in}{1.828524in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{1.821784in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{5.066995in}{1.798077in}}%
\pgfpathlineto{\pgfqpoint{5.063933in}{1.788686in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{5.057676in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{5.054477in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.727289in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{1.695482in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.678183in}}%
\pgfpathlineto{\pgfqpoint{5.034200in}{1.660024in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{1.641065in}}%
\pgfpathlineto{\pgfqpoint{5.026988in}{1.621359in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.579949in}}%
\pgfpathlineto{\pgfqpoint{5.015689in}{1.558320in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{5.007809in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.490278in}}%
\pgfpathlineto{\pgfqpoint{4.999625in}{1.466768in}}%
\pgfpathlineto{\pgfqpoint{4.995412in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{4.991114in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{4.977674in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{4.972998in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{4.953193in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{4.942554in}{1.189424in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{4.931354in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{1.117891in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{4.907014in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{4.900468in}{1.072420in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{4.886738in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{4.872060in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{4.856294in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.965542in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{0.931110in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.895921in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.828945in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.814270in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{0.773622in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.759669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.851230in}{0.758036in}}{\pgfqpoint{5.734614in}{2.400849in}}{%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{0.758036in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{0.777320in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{0.848221in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{0.952239in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.049996in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.089085in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.108245in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.127244in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.146066in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{5.101981in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.259734in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{1.335740in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{5.167236in}{1.428102in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.497331in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{5.197143in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.640700in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{1.662813in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.684006in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.704164in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.723187in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{1.825056in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.835846in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{5.246698in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{1.871898in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.886333in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{1.892806in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{1.904585in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.915171in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{1.924911in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.929547in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{1.934060in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{1.938487in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{1.942830in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.947085in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{1.966701in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.970251in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{1.973661in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{1.980157in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{5.308590in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{1.992534in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{1.995541in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{1.998509in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.001446in}}%
\pgfpathlineto{\pgfqpoint{5.320635in}{2.004376in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.007319in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.010300in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.016434in}}%
\pgfpathlineto{\pgfqpoint{5.330177in}{2.019564in}}%
\pgfpathlineto{\pgfqpoint{5.332035in}{2.022692in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.025769in}}%
\pgfpathlineto{\pgfqpoint{5.335703in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.031667in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.037127in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.039675in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.044328in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{2.046448in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.048444in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.052093in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.053792in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.055437in}}%
\pgfpathlineto{\pgfqpoint{5.358118in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.058610in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.060152in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{5.364565in}{2.063095in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.065933in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.067343in}}%
\pgfpathlineto{\pgfqpoint{5.370823in}{2.068742in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.071447in}}%
\pgfpathlineto{\pgfqpoint{5.375398in}{2.072746in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.074001in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.075194in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{2.076312in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.077356in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.078352in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{2.080232in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{5.389975in}{2.082994in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{2.083983in}}%
\pgfpathlineto{\pgfqpoint{5.394160in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{5.395537in}{2.087510in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.090396in}}%
\pgfpathlineto{\pgfqpoint{5.399615in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{5.400958in}{2.093651in}}%
\pgfpathlineto{\pgfqpoint{5.403617in}{2.097132in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.098910in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{2.102509in}}%
\pgfpathlineto{\pgfqpoint{5.408838in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.107843in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{2.109548in}}%
\pgfpathlineto{\pgfqpoint{5.413934in}{2.111181in}}%
\pgfpathlineto{\pgfqpoint{5.416437in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.115522in}}%
\pgfpathlineto{\pgfqpoint{5.420137in}{2.117984in}}%
\pgfpathlineto{\pgfqpoint{5.421356in}{2.119113in}}%
\pgfpathlineto{\pgfqpoint{5.423773in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{2.122160in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{2.124010in}}%
\pgfpathlineto{\pgfqpoint{5.428528in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.125832in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{2.127726in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.128750in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{2.132191in}}%
\pgfpathlineto{\pgfqpoint{5.438851in}{2.134719in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.136030in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{2.137352in}}%
\pgfpathlineto{\pgfqpoint{5.443284in}{2.139955in}}%
\pgfpathlineto{\pgfqpoint{5.444378in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{5.446548in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{5.447626in}{2.144568in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{2.146596in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.147557in}}%
\pgfpathlineto{\pgfqpoint{5.452931in}{2.149357in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.150197in}}%
\pgfpathlineto{\pgfqpoint{5.455017in}{2.150998in}}%
\pgfpathlineto{\pgfqpoint{5.457082in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{2.153114in}}%
\pgfpathlineto{\pgfqpoint{5.460144in}{2.154262in}}%
\pgfpathlineto{\pgfqpoint{5.461154in}{2.154753in}}%
\pgfpathlineto{\pgfqpoint{5.463161in}{2.155653in}}%
\pgfpathlineto{\pgfqpoint{5.464158in}{2.156096in}}%
\pgfpathlineto{\pgfqpoint{5.465149in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{5.467119in}{2.157492in}}%
\pgfpathlineto{\pgfqpoint{5.468097in}{2.158007in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{2.159161in}}%
\pgfpathlineto{\pgfqpoint{5.471005in}{2.159814in}}%
\pgfpathlineto{\pgfqpoint{5.472922in}{2.161289in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{2.162110in}}%
\pgfpathlineto{\pgfqpoint{5.475765in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.164888in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{2.165934in}}%
\pgfpathlineto{\pgfqpoint{5.479497in}{2.168197in}}%
\pgfpathlineto{\pgfqpoint{5.480420in}{2.169391in}}%
\pgfpathlineto{\pgfqpoint{5.482254in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{5.483165in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.175198in}}%
\pgfpathlineto{\pgfqpoint{5.485875in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{5.486771in}{2.177204in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{2.178901in}}%
\pgfpathlineto{\pgfqpoint{5.489436in}{2.179593in}}%
\pgfpathlineto{\pgfqpoint{5.491194in}{2.180668in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{5.493805in}{2.181729in}}%
\pgfpathlineto{\pgfqpoint{5.494668in}{2.182006in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.182891in}}%
\pgfpathlineto{\pgfqpoint{5.498085in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{2.184305in}}%
\pgfpathlineto{\pgfqpoint{5.500613in}{2.184956in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{5.503111in}{2.187491in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{2.189571in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{2.190699in}}%
\pgfpathlineto{\pgfqpoint{5.506397in}{2.191881in}}%
\pgfpathlineto{\pgfqpoint{5.508021in}{2.194393in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{2.195719in}}%
\pgfpathlineto{\pgfqpoint{5.510434in}{2.198525in}}%
\pgfpathlineto{\pgfqpoint{5.511232in}{2.199997in}}%
\pgfpathlineto{\pgfqpoint{5.512820in}{2.203046in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{2.204617in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{2.207824in}}%
\pgfpathlineto{\pgfqpoint{5.515960in}{2.209436in}}%
\pgfpathlineto{\pgfqpoint{5.516738in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{5.519054in}{2.215500in}}%
\pgfpathlineto{\pgfqpoint{5.520585in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{5.522860in}{2.222368in}}%
\pgfpathlineto{\pgfqpoint{5.523613in}{2.223753in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{2.225152in}}%
\pgfpathlineto{\pgfqpoint{5.525857in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{2.229408in}}%
\pgfpathlineto{\pgfqpoint{5.528076in}{2.232248in}}%
\pgfpathlineto{\pgfqpoint{5.528811in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{2.236440in}}%
\pgfpathlineto{\pgfqpoint{5.531001in}{2.237837in}}%
\pgfpathlineto{\pgfqpoint{5.532448in}{2.240642in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.242046in}}%
\pgfpathlineto{\pgfqpoint{5.533886in}{2.243441in}}%
\pgfpathlineto{\pgfqpoint{5.535313in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.247489in}}%
\pgfpathlineto{\pgfqpoint{5.537437in}{2.250091in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{5.539540in}{2.253878in}}%
\pgfpathlineto{\pgfqpoint{5.540237in}{2.255114in}}%
\pgfpathlineto{\pgfqpoint{5.540931in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{5.542312in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{2.260120in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.262706in}}%
\pgfpathlineto{\pgfqpoint{5.545048in}{2.263994in}}%
\pgfpathlineto{\pgfqpoint{5.546403in}{2.266518in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.267743in}}%
\pgfpathlineto{\pgfqpoint{5.548420in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{5.549088in}{2.271097in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{2.272068in}}%
\pgfpathlineto{\pgfqpoint{5.551079in}{2.273805in}}%
\pgfpathlineto{\pgfqpoint{5.551739in}{2.274579in}}%
\pgfpathlineto{\pgfqpoint{5.553052in}{2.275933in}}%
\pgfpathlineto{\pgfqpoint{5.553706in}{2.276524in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.277544in}}%
\pgfpathlineto{\pgfqpoint{5.555655in}{2.277978in}}%
\pgfpathlineto{\pgfqpoint{5.556944in}{2.278712in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.279021in}}%
\pgfpathlineto{\pgfqpoint{5.558226in}{2.279300in}}%
\pgfpathlineto{\pgfqpoint{5.559499in}{2.279796in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{5.561396in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{2.280387in}}%
\pgfpathlineto{\pgfqpoint{5.563276in}{2.280469in}}%
\pgfpathlineto{\pgfqpoint{5.563899in}{2.280470in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{2.280464in}}%
\pgfpathlineto{\pgfqpoint{5.565757in}{2.280490in}}%
\pgfpathlineto{\pgfqpoint{5.566373in}{2.280539in}}%
\pgfpathlineto{\pgfqpoint{5.567599in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{5.568209in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{5.569425in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{5.571836in}{2.282170in}}%
\pgfpathlineto{\pgfqpoint{5.572434in}{2.282527in}}%
\pgfpathlineto{\pgfqpoint{5.573626in}{2.283348in}}%
\pgfpathlineto{\pgfqpoint{5.574220in}{2.283807in}}%
\pgfpathlineto{\pgfqpoint{5.575401in}{2.284811in}}%
\pgfpathlineto{\pgfqpoint{5.575990in}{2.285349in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.286504in}}%
\pgfpathlineto{\pgfqpoint{5.577746in}{2.287121in}}%
\pgfpathlineto{\pgfqpoint{5.578328in}{2.287763in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.289093in}}%
\pgfpathlineto{\pgfqpoint{5.580064in}{2.289773in}}%
\pgfpathlineto{\pgfqpoint{5.581214in}{2.291153in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{5.582928in}{2.293300in}}%
\pgfpathlineto{\pgfqpoint{5.583496in}{2.294030in}}%
\pgfpathlineto{\pgfqpoint{5.584628in}{2.295478in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.296182in}}%
\pgfpathlineto{\pgfqpoint{5.585753in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.298140in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.298721in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.299770in}}%
\pgfpathlineto{\pgfqpoint{5.589095in}{2.300244in}}%
\pgfpathlineto{\pgfqpoint{5.590197in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.301533in}}%
\pgfpathlineto{\pgfqpoint{5.591294in}{2.301934in}}%
\pgfpathlineto{\pgfqpoint{5.592385in}{2.302701in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.303066in}}%
\pgfpathlineto{\pgfqpoint{5.594011in}{2.303728in}}%
\pgfpathlineto{\pgfqpoint{5.594550in}{2.304014in}}%
\pgfpathlineto{\pgfqpoint{5.595624in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{5.596160in}{2.304646in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.304922in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{2.305037in}}%
\pgfpathlineto{\pgfqpoint{5.598287in}{2.305151in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{2.305840in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.306024in}}%
\pgfpathlineto{\pgfqpoint{5.602479in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{5.602997in}{2.306680in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.306916in}}%
\pgfpathlineto{\pgfqpoint{5.604545in}{2.307381in}}%
\pgfpathlineto{\pgfqpoint{5.605058in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{5.606081in}{2.308034in}}%
\pgfpathlineto{\pgfqpoint{5.606590in}{2.308243in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.308634in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{2.308811in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{2.309124in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.309257in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{2.309369in}}%
\pgfpathlineto{\pgfqpoint{5.611122in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.309585in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{2.309751in}}%
\pgfpathlineto{\pgfqpoint{5.614091in}{2.309954in}}%
\pgfpathlineto{\pgfqpoint{5.614582in}{2.310098in}}%
\pgfpathlineto{\pgfqpoint{5.615071in}{2.310272in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{2.310707in}}%
\pgfpathlineto{\pgfqpoint{5.616533in}{2.310968in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.311590in}}%
\pgfpathlineto{\pgfqpoint{5.617986in}{2.311955in}}%
\pgfpathlineto{\pgfqpoint{5.618948in}{2.312797in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.313275in}}%
\pgfpathlineto{\pgfqpoint{5.620384in}{2.314327in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{2.314882in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.315449in}}%
\pgfpathlineto{\pgfqpoint{5.622284in}{2.316598in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.317165in}}%
\pgfpathlineto{\pgfqpoint{5.623697in}{2.318243in}}%
\pgfpathlineto{\pgfqpoint{5.624166in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{5.625101in}{2.319692in}}%
\pgfpathlineto{\pgfqpoint{5.625567in}{2.320132in}}%
\pgfpathlineto{\pgfqpoint{5.626032in}{2.320547in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{5.628342in}{2.322194in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.322428in}}%
\pgfpathlineto{\pgfqpoint{5.629716in}{2.322787in}}%
\pgfpathlineto{\pgfqpoint{5.630172in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{5.631082in}{2.323079in}}%
\pgfpathlineto{\pgfqpoint{5.631535in}{2.323130in}}%
\pgfpathlineto{\pgfqpoint{5.631987in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{5.632888in}{2.323255in}}%
\pgfpathlineto{\pgfqpoint{5.633338in}{2.323317in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.323506in}}%
\pgfpathlineto{\pgfqpoint{5.634680in}{2.323644in}}%
\pgfpathlineto{\pgfqpoint{5.635570in}{2.324020in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.324255in}}%
\pgfpathlineto{\pgfqpoint{5.636456in}{2.324513in}}%
\pgfpathlineto{\pgfqpoint{5.637339in}{2.325077in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.325373in}}%
\pgfpathlineto{\pgfqpoint{5.638656in}{2.325971in}}%
\pgfpathlineto{\pgfqpoint{5.639094in}{2.326267in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{2.326823in}}%
\pgfpathlineto{\pgfqpoint{5.640400in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.327489in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{2.327657in}}%
\pgfpathlineto{\pgfqpoint{5.642130in}{2.327799in}}%
\pgfpathlineto{\pgfqpoint{5.642989in}{2.328000in}}%
\pgfpathlineto{\pgfqpoint{5.643418in}{2.328060in}}%
\pgfpathlineto{\pgfqpoint{5.644272in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{5.645548in}{2.328204in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{2.328253in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.328322in}}%
\pgfpathlineto{\pgfqpoint{5.647236in}{2.328552in}}%
\pgfpathlineto{\pgfqpoint{5.647656in}{2.328724in}}%
\pgfpathlineto{\pgfqpoint{5.648494in}{2.329183in}}%
\pgfpathlineto{\pgfqpoint{5.648911in}{2.329463in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.330116in}}%
\pgfpathlineto{\pgfqpoint{5.650159in}{2.330491in}}%
\pgfpathlineto{\pgfqpoint{5.650987in}{2.331332in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.331792in}}%
\pgfpathlineto{\pgfqpoint{5.651811in}{2.332270in}}%
\pgfpathlineto{\pgfqpoint{5.652633in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{5.653042in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{5.653859in}{2.334438in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{2.334740in}}%
\pgfpathlineto{\pgfqpoint{5.655078in}{2.335139in}}%
\pgfpathlineto{\pgfqpoint{5.655483in}{2.335227in}}%
\pgfpathlineto{\pgfqpoint{5.656290in}{2.335158in}}%
\pgfpathlineto{\pgfqpoint{5.656693in}{2.334999in}}%
\pgfpathlineto{\pgfqpoint{5.657095in}{2.334760in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{5.658295in}{2.333605in}}%
\pgfpathlineto{\pgfqpoint{5.659092in}{2.332542in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.331951in}}%
\pgfpathlineto{\pgfqpoint{5.660282in}{2.330707in}}%
\pgfpathlineto{\pgfqpoint{5.660677in}{2.330082in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.329475in}}%
\pgfpathlineto{\pgfqpoint{5.661858in}{2.328364in}}%
\pgfpathlineto{\pgfqpoint{5.662250in}{2.327877in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.327066in}}%
\pgfpathlineto{\pgfqpoint{5.663422in}{2.326752in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.326303in}}%
\pgfpathlineto{\pgfqpoint{5.664588in}{2.326160in}}%
\pgfpathlineto{\pgfqpoint{5.665361in}{2.326012in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.325996in}}%
\pgfpathlineto{\pgfqpoint{5.666132in}{2.326020in}}%
\pgfpathlineto{\pgfqpoint{5.666900in}{2.326189in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{2.326332in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{2.326735in}}%
\pgfpathlineto{\pgfqpoint{5.668428in}{2.326996in}}%
\pgfpathlineto{\pgfqpoint{5.669188in}{2.327641in}}%
\pgfpathlineto{\pgfqpoint{5.669567in}{2.328031in}}%
\pgfpathlineto{\pgfqpoint{5.669945in}{2.328470in}}%
\pgfpathlineto{\pgfqpoint{5.670699in}{2.329482in}}%
\pgfpathlineto{\pgfqpoint{5.671075in}{2.330040in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.331214in}}%
\pgfpathlineto{\pgfqpoint{5.672200in}{2.331809in}}%
\pgfpathlineto{\pgfqpoint{5.672947in}{2.332995in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{5.674061in}{2.334762in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{2.335355in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.335954in}}%
\pgfpathlineto{\pgfqpoint{5.675539in}{2.337155in}}%
\pgfpathlineto{\pgfqpoint{5.675906in}{2.337747in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{2.338901in}}%
\pgfpathlineto{\pgfqpoint{5.677006in}{2.339455in}}%
\pgfpathlineto{\pgfqpoint{5.677736in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{5.678100in}{2.341024in}}%
\pgfpathlineto{\pgfqpoint{5.678463in}{2.341513in}}%
\pgfpathlineto{\pgfqpoint{5.679188in}{2.342435in}}%
\pgfpathlineto{\pgfqpoint{5.679549in}{2.342875in}}%
\pgfpathlineto{\pgfqpoint{5.680271in}{2.343732in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.344159in}}%
\pgfpathlineto{\pgfqpoint{5.681348in}{2.345021in}}%
\pgfpathlineto{\pgfqpoint{5.681706in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{5.682776in}{2.346745in}}%
\pgfpathlineto{\pgfqpoint{5.683131in}{2.347172in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{5.684194in}{2.348446in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.349296in}}%
\pgfpathlineto{\pgfqpoint{5.685251in}{2.349717in}}%
\pgfpathlineto{\pgfqpoint{5.685954in}{2.350542in}}%
\pgfpathlineto{\pgfqpoint{5.686304in}{2.350938in}}%
\pgfpathlineto{\pgfqpoint{5.686653in}{2.351319in}}%
\pgfpathlineto{\pgfqpoint{5.687351in}{2.352017in}}%
\pgfpathlineto{\pgfqpoint{5.687699in}{2.352340in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{2.352921in}}%
\pgfpathlineto{\pgfqpoint{5.688739in}{2.353176in}}%
\pgfpathlineto{\pgfqpoint{5.689430in}{2.353620in}}%
\pgfpathlineto{\pgfqpoint{5.689774in}{2.353818in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.354177in}}%
\pgfpathlineto{\pgfqpoint{5.690805in}{2.354340in}}%
\pgfpathlineto{\pgfqpoint{5.691147in}{2.354489in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.354740in}}%
\pgfpathlineto{\pgfqpoint{5.692170in}{2.354844in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{2.354996in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.355046in}}%
\pgfpathlineto{\pgfqpoint{5.693866in}{2.355092in}}%
\pgfpathlineto{\pgfqpoint{5.694203in}{2.355098in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{5.695212in}{2.355111in}}%
\pgfpathlineto{\pgfqpoint{5.695547in}{2.355143in}}%
\pgfpathlineto{\pgfqpoint{5.696216in}{2.355293in}}%
\pgfpathlineto{\pgfqpoint{5.696550in}{2.355423in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.355822in}}%
\pgfpathlineto{\pgfqpoint{5.697548in}{2.356100in}}%
\pgfpathlineto{\pgfqpoint{5.698211in}{2.356814in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.357242in}}%
\pgfpathlineto{\pgfqpoint{5.698872in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{5.699530in}{2.358760in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.359326in}}%
\pgfpathlineto{\pgfqpoint{5.700514in}{2.360495in}}%
\pgfpathlineto{\pgfqpoint{5.700841in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{5.701494in}{2.362213in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.362733in}}%
\pgfpathlineto{\pgfqpoint{5.702145in}{2.363212in}}%
\pgfpathlineto{\pgfqpoint{5.702793in}{2.364035in}}%
\pgfpathlineto{\pgfqpoint{5.703117in}{2.364375in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{5.704085in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{5.704727in}{2.365301in}}%
\pgfpathlineto{\pgfqpoint{5.705048in}{2.365347in}}%
\pgfpathlineto{\pgfqpoint{5.705688in}{2.365324in}}%
\pgfpathlineto{\pgfqpoint{5.706007in}{2.365258in}}%
\pgfpathlineto{\pgfqpoint{5.706326in}{2.365158in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{2.364890in}}%
\pgfpathlineto{\pgfqpoint{5.707279in}{2.364745in}}%
\pgfpathlineto{\pgfqpoint{5.707912in}{2.364480in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{2.364375in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.364240in}}%
\pgfpathlineto{\pgfqpoint{5.709173in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{5.709487in}{2.364231in}}%
\pgfpathlineto{\pgfqpoint{5.710113in}{2.364380in}}%
\pgfpathlineto{\pgfqpoint{5.710426in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{5.711050in}{2.364917in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.365174in}}%
\pgfpathlineto{\pgfqpoint{5.711982in}{2.365790in}}%
\pgfpathlineto{\pgfqpoint{5.712292in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{5.712911in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{5.713219in}{2.367196in}}%
\pgfpathlineto{\pgfqpoint{5.713527in}{2.367549in}}%
\pgfpathlineto{\pgfqpoint{5.714142in}{2.368263in}}%
\pgfpathlineto{\pgfqpoint{5.714449in}{2.368620in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.369315in}}%
\pgfpathlineto{\pgfqpoint{5.715367in}{2.369646in}}%
\pgfpathlineto{\pgfqpoint{5.715976in}{2.370252in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.370517in}}%
\pgfpathlineto{\pgfqpoint{5.716584in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{5.717190in}{2.371170in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{5.718096in}{2.371553in}}%
\pgfpathlineto{\pgfqpoint{5.718397in}{2.371611in}}%
\pgfpathlineto{\pgfqpoint{5.718998in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{5.719298in}{2.371552in}}%
\pgfpathlineto{\pgfqpoint{5.719896in}{2.371310in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{2.371124in}}%
\pgfpathlineto{\pgfqpoint{5.720493in}{2.370896in}}%
\pgfpathlineto{\pgfqpoint{5.721088in}{2.370320in}}%
\pgfpathlineto{\pgfqpoint{5.721385in}{2.369978in}}%
\pgfpathlineto{\pgfqpoint{5.721978in}{2.369212in}}%
\pgfpathlineto{\pgfqpoint{5.722274in}{2.368799in}}%
\pgfpathlineto{\pgfqpoint{5.722864in}{2.367949in}}%
\pgfpathlineto{\pgfqpoint{5.723158in}{2.367525in}}%
\pgfpathlineto{\pgfqpoint{5.723746in}{2.366710in}}%
\pgfpathlineto{\pgfqpoint{5.724039in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{5.724332in}{2.365979in}}%
\pgfpathlineto{\pgfqpoint{5.724916in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{5.725208in}{2.365148in}}%
\pgfpathlineto{\pgfqpoint{5.725790in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{5.726080in}{2.364779in}}%
\pgfpathlineto{\pgfqpoint{5.726660in}{2.364810in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{2.364905in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{2.365052in}}%
\pgfpathlineto{\pgfqpoint{5.727815in}{2.365489in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.365771in}}%
\pgfpathlineto{\pgfqpoint{5.728677in}{2.366433in}}%
\pgfpathlineto{\pgfqpoint{5.728963in}{2.366805in}}%
\pgfpathlineto{\pgfqpoint{5.729535in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{5.729820in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.368815in}}%
\pgfpathlineto{\pgfqpoint{5.730674in}{2.369205in}}%
\pgfpathlineto{\pgfqpoint{5.730958in}{2.369579in}}%
\pgfpathlineto{\pgfqpoint{5.731525in}{2.370285in}}%
\pgfpathlineto{\pgfqpoint{5.731807in}{2.370621in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.371565in}}%
\pgfpathlineto{\pgfqpoint{5.733215in}{2.372150in}}%
\pgfpathlineto{\pgfqpoint{5.733496in}{2.372434in}}%
\pgfpathlineto{\pgfqpoint{5.733776in}{2.372713in}}%
\pgfpathlineto{\pgfqpoint{5.734335in}{2.373253in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.373511in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.400849in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.400849in}}%
\pgfpathlineto{\pgfqpoint{5.734335in}{2.399861in}}%
\pgfpathlineto{\pgfqpoint{5.733776in}{2.397934in}}%
\pgfpathlineto{\pgfqpoint{5.733496in}{2.397004in}}%
\pgfpathlineto{\pgfqpoint{5.733215in}{2.396103in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.394410in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.393625in}}%
\pgfpathlineto{\pgfqpoint{5.731807in}{2.392197in}}%
\pgfpathlineto{\pgfqpoint{5.731525in}{2.391559in}}%
\pgfpathlineto{\pgfqpoint{5.730958in}{2.390449in}}%
\pgfpathlineto{\pgfqpoint{5.730674in}{2.389978in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.389564in}}%
\pgfpathlineto{\pgfqpoint{5.729820in}{2.388913in}}%
\pgfpathlineto{\pgfqpoint{5.729535in}{2.388673in}}%
\pgfpathlineto{\pgfqpoint{5.728963in}{2.388342in}}%
\pgfpathlineto{\pgfqpoint{5.728677in}{2.388244in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{5.727815in}{2.388164in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{2.388254in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{5.726660in}{2.388413in}}%
\pgfpathlineto{\pgfqpoint{5.726080in}{2.388601in}}%
\pgfpathlineto{\pgfqpoint{5.725790in}{2.388693in}}%
\pgfpathlineto{\pgfqpoint{5.725208in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{5.724916in}{2.388920in}}%
\pgfpathlineto{\pgfqpoint{5.724332in}{2.389045in}}%
\pgfpathlineto{\pgfqpoint{5.724039in}{2.389099in}}%
\pgfpathlineto{\pgfqpoint{5.723746in}{2.389148in}}%
\pgfpathlineto{\pgfqpoint{5.723158in}{2.389231in}}%
\pgfpathlineto{\pgfqpoint{5.722864in}{2.389266in}}%
\pgfpathlineto{\pgfqpoint{5.722274in}{2.389316in}}%
\pgfpathlineto{\pgfqpoint{5.721978in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{5.721385in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{5.721088in}{2.389310in}}%
\pgfpathlineto{\pgfqpoint{5.720493in}{2.389267in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{2.389241in}}%
\pgfpathlineto{\pgfqpoint{5.719896in}{2.389210in}}%
\pgfpathlineto{\pgfqpoint{5.719298in}{2.389110in}}%
\pgfpathlineto{\pgfqpoint{5.718998in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{5.718397in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{5.718096in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.388440in}}%
\pgfpathlineto{\pgfqpoint{5.717190in}{2.388264in}}%
\pgfpathlineto{\pgfqpoint{5.716584in}{2.387882in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.387687in}}%
\pgfpathlineto{\pgfqpoint{5.715976in}{2.387501in}}%
\pgfpathlineto{\pgfqpoint{5.715367in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.387076in}}%
\pgfpathlineto{\pgfqpoint{5.714449in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{5.714142in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{5.713527in}{2.386982in}}%
\pgfpathlineto{\pgfqpoint{5.713219in}{2.387055in}}%
\pgfpathlineto{\pgfqpoint{5.712911in}{2.387153in}}%
\pgfpathlineto{\pgfqpoint{5.712292in}{2.387409in}}%
\pgfpathlineto{\pgfqpoint{5.711982in}{2.387553in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.387840in}}%
\pgfpathlineto{\pgfqpoint{5.711050in}{2.387971in}}%
\pgfpathlineto{\pgfqpoint{5.710426in}{2.388190in}}%
\pgfpathlineto{\pgfqpoint{5.710113in}{2.388271in}}%
\pgfpathlineto{\pgfqpoint{5.709487in}{2.388361in}}%
\pgfpathlineto{\pgfqpoint{5.709173in}{2.388368in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.388350in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{2.388251in}}%
\pgfpathlineto{\pgfqpoint{5.707912in}{2.388177in}}%
\pgfpathlineto{\pgfqpoint{5.707279in}{2.387985in}}%
\pgfpathlineto{\pgfqpoint{5.706962in}{2.387868in}}%
\pgfpathlineto{\pgfqpoint{5.706326in}{2.387581in}}%
\pgfpathlineto{\pgfqpoint{5.706007in}{2.387405in}}%
\pgfpathlineto{\pgfqpoint{5.705688in}{2.387206in}}%
\pgfpathlineto{\pgfqpoint{5.705048in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{5.704727in}{2.386475in}}%
\pgfpathlineto{\pgfqpoint{5.704085in}{2.385900in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.385602in}}%
\pgfpathlineto{\pgfqpoint{5.703117in}{2.385019in}}%
\pgfpathlineto{\pgfqpoint{5.702793in}{2.384747in}}%
\pgfpathlineto{\pgfqpoint{5.702145in}{2.384272in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.384084in}}%
\pgfpathlineto{\pgfqpoint{5.701494in}{2.383935in}}%
\pgfpathlineto{\pgfqpoint{5.700841in}{2.383757in}}%
\pgfpathlineto{\pgfqpoint{5.700514in}{2.383725in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.383751in}}%
\pgfpathlineto{\pgfqpoint{5.699530in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{5.698872in}{2.383912in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.383980in}}%
\pgfpathlineto{\pgfqpoint{5.698211in}{2.384048in}}%
\pgfpathlineto{\pgfqpoint{5.697548in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.384193in}}%
\pgfpathlineto{\pgfqpoint{5.696550in}{2.384166in}}%
\pgfpathlineto{\pgfqpoint{5.696216in}{2.384086in}}%
\pgfpathlineto{\pgfqpoint{5.695547in}{2.383763in}}%
\pgfpathlineto{\pgfqpoint{5.695212in}{2.383511in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.382818in}}%
\pgfpathlineto{\pgfqpoint{5.694203in}{2.382373in}}%
\pgfpathlineto{\pgfqpoint{5.693866in}{2.381866in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.380687in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{2.380034in}}%
\pgfpathlineto{\pgfqpoint{5.692170in}{2.378635in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{5.691147in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{5.690805in}{2.375729in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.375032in}}%
\pgfpathlineto{\pgfqpoint{5.689774in}{2.373729in}}%
\pgfpathlineto{\pgfqpoint{5.689430in}{2.373140in}}%
\pgfpathlineto{\pgfqpoint{5.688739in}{2.372136in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{2.371739in}}%
\pgfpathlineto{\pgfqpoint{5.687699in}{2.371174in}}%
\pgfpathlineto{\pgfqpoint{5.687351in}{2.371011in}}%
\pgfpathlineto{\pgfqpoint{5.686653in}{2.370912in}}%
\pgfpathlineto{\pgfqpoint{5.686304in}{2.370970in}}%
\pgfpathlineto{\pgfqpoint{5.685954in}{2.371097in}}%
\pgfpathlineto{\pgfqpoint{5.685251in}{2.371555in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.371877in}}%
\pgfpathlineto{\pgfqpoint{5.684194in}{2.372675in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{2.373135in}}%
\pgfpathlineto{\pgfqpoint{5.683131in}{2.374142in}}%
\pgfpathlineto{\pgfqpoint{5.682776in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.375204in}}%
\pgfpathlineto{\pgfqpoint{5.681706in}{2.376233in}}%
\pgfpathlineto{\pgfqpoint{5.681348in}{2.376706in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{5.680271in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{5.679549in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{5.679188in}{2.378526in}}%
\pgfpathlineto{\pgfqpoint{5.678463in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{5.678100in}{2.378906in}}%
\pgfpathlineto{\pgfqpoint{5.677736in}{2.379008in}}%
\pgfpathlineto{\pgfqpoint{5.677006in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{2.379316in}}%
\pgfpathlineto{\pgfqpoint{5.675906in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{5.675539in}{2.379674in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.379925in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{2.380047in}}%
\pgfpathlineto{\pgfqpoint{5.674061in}{2.380154in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.380291in}}%
\pgfpathlineto{\pgfqpoint{5.672947in}{2.380317in}}%
\pgfpathlineto{\pgfqpoint{5.672200in}{2.380308in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.380284in}}%
\pgfpathlineto{\pgfqpoint{5.671075in}{2.380205in}}%
\pgfpathlineto{\pgfqpoint{5.670699in}{2.380145in}}%
\pgfpathlineto{\pgfqpoint{5.669945in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{5.669567in}{2.379857in}}%
\pgfpathlineto{\pgfqpoint{5.669188in}{2.379728in}}%
\pgfpathlineto{\pgfqpoint{5.668428in}{2.379458in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{2.379327in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{5.666900in}{2.378978in}}%
\pgfpathlineto{\pgfqpoint{5.666132in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{5.665361in}{2.378567in}}%
\pgfpathlineto{\pgfqpoint{5.664588in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{5.663422in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.377034in}}%
\pgfpathlineto{\pgfqpoint{5.662250in}{2.376225in}}%
\pgfpathlineto{\pgfqpoint{5.661858in}{2.375781in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.374826in}}%
\pgfpathlineto{\pgfqpoint{5.660677in}{2.374322in}}%
\pgfpathlineto{\pgfqpoint{5.660282in}{2.373806in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.372769in}}%
\pgfpathlineto{\pgfqpoint{5.659092in}{2.372254in}}%
\pgfpathlineto{\pgfqpoint{5.658295in}{2.371250in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.370763in}}%
\pgfpathlineto{\pgfqpoint{5.657095in}{2.369817in}}%
\pgfpathlineto{\pgfqpoint{5.656693in}{2.369368in}}%
\pgfpathlineto{\pgfqpoint{5.656290in}{2.368939in}}%
\pgfpathlineto{\pgfqpoint{5.655483in}{2.368133in}}%
\pgfpathlineto{\pgfqpoint{5.655078in}{2.367757in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{2.367097in}}%
\pgfpathlineto{\pgfqpoint{5.653859in}{2.366820in}}%
\pgfpathlineto{\pgfqpoint{5.653042in}{2.366346in}}%
\pgfpathlineto{\pgfqpoint{5.652633in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{5.651811in}{2.365742in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.365563in}}%
\pgfpathlineto{\pgfqpoint{5.650987in}{2.365392in}}%
\pgfpathlineto{\pgfqpoint{5.650159in}{2.365069in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.364915in}}%
\pgfpathlineto{\pgfqpoint{5.648911in}{2.364623in}}%
\pgfpathlineto{\pgfqpoint{5.648494in}{2.364483in}}%
\pgfpathlineto{\pgfqpoint{5.647656in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{5.647236in}{2.364054in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.363753in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{2.363590in}}%
\pgfpathlineto{\pgfqpoint{5.645548in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.363014in}}%
\pgfpathlineto{\pgfqpoint{5.644272in}{2.362798in}}%
\pgfpathlineto{\pgfqpoint{5.643418in}{2.362352in}}%
\pgfpathlineto{\pgfqpoint{5.642989in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{5.642130in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{2.361491in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.361276in}}%
\pgfpathlineto{\pgfqpoint{5.640400in}{2.360836in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{2.360614in}}%
\pgfpathlineto{\pgfqpoint{5.639094in}{2.360150in}}%
\pgfpathlineto{\pgfqpoint{5.638656in}{2.359912in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{5.637339in}{2.359217in}}%
\pgfpathlineto{\pgfqpoint{5.636456in}{2.358834in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.358675in}}%
\pgfpathlineto{\pgfqpoint{5.635570in}{2.358539in}}%
\pgfpathlineto{\pgfqpoint{5.634680in}{2.358334in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{5.633338in}{2.358193in}}%
\pgfpathlineto{\pgfqpoint{5.632888in}{2.358192in}}%
\pgfpathlineto{\pgfqpoint{5.631987in}{2.358250in}}%
\pgfpathlineto{\pgfqpoint{5.631535in}{2.358302in}}%
\pgfpathlineto{\pgfqpoint{5.631082in}{2.358364in}}%
\pgfpathlineto{\pgfqpoint{5.630172in}{2.358498in}}%
\pgfpathlineto{\pgfqpoint{5.629716in}{2.358561in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.358650in}}%
\pgfpathlineto{\pgfqpoint{5.628342in}{2.358672in}}%
\pgfpathlineto{\pgfqpoint{5.627421in}{2.358657in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.358610in}}%
\pgfpathlineto{\pgfqpoint{5.626032in}{2.358446in}}%
\pgfpathlineto{\pgfqpoint{5.625567in}{2.358343in}}%
\pgfpathlineto{\pgfqpoint{5.625101in}{2.358229in}}%
\pgfpathlineto{\pgfqpoint{5.624166in}{2.357963in}}%
\pgfpathlineto{\pgfqpoint{5.623697in}{2.357812in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.357487in}}%
\pgfpathlineto{\pgfqpoint{5.622284in}{2.357306in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.356896in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{2.356666in}}%
\pgfpathlineto{\pgfqpoint{5.620384in}{2.356414in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.355847in}}%
\pgfpathlineto{\pgfqpoint{5.618948in}{2.355527in}}%
\pgfpathlineto{\pgfqpoint{5.617986in}{2.354836in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.354476in}}%
\pgfpathlineto{\pgfqpoint{5.616533in}{2.353740in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{2.353371in}}%
\pgfpathlineto{\pgfqpoint{5.615071in}{2.352681in}}%
\pgfpathlineto{\pgfqpoint{5.614582in}{2.352375in}}%
\pgfpathlineto{\pgfqpoint{5.614091in}{2.352105in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{2.351678in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{2.351530in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{5.611122in}{2.351376in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{2.351453in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.351511in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{2.351570in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{2.351660in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.351678in}}%
\pgfpathlineto{\pgfqpoint{5.606590in}{2.351658in}}%
\pgfpathlineto{\pgfqpoint{5.606081in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{5.605058in}{2.351488in}}%
\pgfpathlineto{\pgfqpoint{5.604545in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{5.602997in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{5.602479in}{2.350840in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{2.350272in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{2.349774in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{5.598287in}{2.348776in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{2.348363in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.347913in}}%
\pgfpathlineto{\pgfqpoint{5.596160in}{2.346934in}}%
\pgfpathlineto{\pgfqpoint{5.595624in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{5.594550in}{2.345381in}}%
\pgfpathlineto{\pgfqpoint{5.594011in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.343862in}}%
\pgfpathlineto{\pgfqpoint{5.592385in}{2.343387in}}%
\pgfpathlineto{\pgfqpoint{5.591294in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.342134in}}%
\pgfpathlineto{\pgfqpoint{5.590197in}{2.341761in}}%
\pgfpathlineto{\pgfqpoint{5.589095in}{2.341024in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.339620in}}%
\pgfpathlineto{\pgfqpoint{5.585753in}{2.339012in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.338730in}}%
\pgfpathlineto{\pgfqpoint{5.584628in}{2.338459in}}%
\pgfpathlineto{\pgfqpoint{5.583496in}{2.337972in}}%
\pgfpathlineto{\pgfqpoint{5.582928in}{2.337763in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.337419in}}%
\pgfpathlineto{\pgfqpoint{5.581214in}{2.337276in}}%
\pgfpathlineto{\pgfqpoint{5.580064in}{2.337035in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.336927in}}%
\pgfpathlineto{\pgfqpoint{5.578328in}{2.336696in}}%
\pgfpathlineto{\pgfqpoint{5.577746in}{2.336557in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.336398in}}%
\pgfpathlineto{\pgfqpoint{5.575990in}{2.336018in}}%
\pgfpathlineto{\pgfqpoint{5.575401in}{2.335791in}}%
\pgfpathlineto{\pgfqpoint{5.574220in}{2.335219in}}%
\pgfpathlineto{\pgfqpoint{5.573626in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{5.572434in}{2.334002in}}%
\pgfpathlineto{\pgfqpoint{5.571836in}{2.333496in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.332943in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.331708in}}%
\pgfpathlineto{\pgfqpoint{5.569425in}{2.331040in}}%
\pgfpathlineto{\pgfqpoint{5.568209in}{2.329670in}}%
\pgfpathlineto{\pgfqpoint{5.567599in}{2.329003in}}%
\pgfpathlineto{\pgfqpoint{5.566373in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{5.565757in}{2.327144in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{2.326044in}}%
\pgfpathlineto{\pgfqpoint{5.563899in}{2.325546in}}%
\pgfpathlineto{\pgfqpoint{5.563276in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{2.324276in}}%
\pgfpathlineto{\pgfqpoint{5.561396in}{2.323911in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{5.559499in}{2.322906in}}%
\pgfpathlineto{\pgfqpoint{5.558226in}{2.322235in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.321873in}}%
\pgfpathlineto{\pgfqpoint{5.556944in}{2.321492in}}%
\pgfpathlineto{\pgfqpoint{5.555655in}{2.320651in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.320194in}}%
\pgfpathlineto{\pgfqpoint{5.553706in}{2.319217in}}%
\pgfpathlineto{\pgfqpoint{5.553052in}{2.318706in}}%
\pgfpathlineto{\pgfqpoint{5.551739in}{2.317663in}}%
\pgfpathlineto{\pgfqpoint{5.551079in}{2.317135in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{2.316079in}}%
\pgfpathlineto{\pgfqpoint{5.549088in}{2.315553in}}%
\pgfpathlineto{\pgfqpoint{5.548420in}{2.315027in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.313975in}}%
\pgfpathlineto{\pgfqpoint{5.546403in}{2.313447in}}%
\pgfpathlineto{\pgfqpoint{5.545048in}{2.312387in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.311855in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{2.310789in}}%
\pgfpathlineto{\pgfqpoint{5.542312in}{2.310254in}}%
\pgfpathlineto{\pgfqpoint{5.540931in}{2.309171in}}%
\pgfpathlineto{\pgfqpoint{5.540237in}{2.308621in}}%
\pgfpathlineto{\pgfqpoint{5.539540in}{2.308066in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.306927in}}%
\pgfpathlineto{\pgfqpoint{5.537437in}{2.306323in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.305020in}}%
\pgfpathlineto{\pgfqpoint{5.535313in}{2.304340in}}%
\pgfpathlineto{\pgfqpoint{5.533886in}{2.302992in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.302339in}}%
\pgfpathlineto{\pgfqpoint{5.532448in}{2.301714in}}%
\pgfpathlineto{\pgfqpoint{5.531001in}{2.300595in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{2.300121in}}%
\pgfpathlineto{\pgfqpoint{5.528811in}{2.299371in}}%
\pgfpathlineto{\pgfqpoint{5.528076in}{2.299086in}}%
\pgfpathlineto{\pgfqpoint{5.526599in}{2.298628in}}%
\pgfpathlineto{\pgfqpoint{5.525857in}{2.298417in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{2.297928in}}%
\pgfpathlineto{\pgfqpoint{5.523613in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{5.522860in}{2.297279in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{2.296399in}}%
\pgfpathlineto{\pgfqpoint{5.520585in}{2.295841in}}%
\pgfpathlineto{\pgfqpoint{5.519054in}{2.294413in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.293537in}}%
\pgfpathlineto{\pgfqpoint{5.516738in}{2.291499in}}%
\pgfpathlineto{\pgfqpoint{5.515960in}{2.290365in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{2.289163in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{2.286597in}}%
\pgfpathlineto{\pgfqpoint{5.512820in}{2.285253in}}%
\pgfpathlineto{\pgfqpoint{5.511232in}{2.282499in}}%
\pgfpathlineto{\pgfqpoint{5.510434in}{2.281108in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{2.278305in}}%
\pgfpathlineto{\pgfqpoint{5.508021in}{2.276902in}}%
\pgfpathlineto{\pgfqpoint{5.506397in}{2.274116in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{2.272739in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{2.271371in}}%
\pgfpathlineto{\pgfqpoint{5.503111in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{2.267312in}}%
\pgfpathlineto{\pgfqpoint{5.500613in}{2.264664in}}%
\pgfpathlineto{\pgfqpoint{5.499774in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{5.498085in}{2.260773in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.259500in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{2.258227in}}%
\pgfpathlineto{\pgfqpoint{5.494668in}{2.255638in}}%
\pgfpathlineto{\pgfqpoint{5.493805in}{2.254311in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{5.491194in}{2.250101in}}%
\pgfpathlineto{\pgfqpoint{5.489436in}{2.247019in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{2.245383in}}%
\pgfpathlineto{\pgfqpoint{5.486771in}{2.241894in}}%
\pgfpathlineto{\pgfqpoint{5.485875in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.238064in}}%
\pgfpathlineto{\pgfqpoint{5.483165in}{2.233896in}}%
\pgfpathlineto{\pgfqpoint{5.482254in}{2.231706in}}%
\pgfpathlineto{\pgfqpoint{5.480420in}{2.227152in}}%
\pgfpathlineto{\pgfqpoint{5.479497in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{2.219797in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.217200in}}%
\pgfpathlineto{\pgfqpoint{5.475765in}{2.214554in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{2.209146in}}%
\pgfpathlineto{\pgfqpoint{5.472922in}{2.206421in}}%
\pgfpathlineto{\pgfqpoint{5.471005in}{2.201015in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{2.198369in}}%
\pgfpathlineto{\pgfqpoint{5.468097in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{5.467119in}{2.190864in}}%
\pgfpathlineto{\pgfqpoint{5.465149in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{5.464158in}{2.184321in}}%
\pgfpathlineto{\pgfqpoint{5.463161in}{2.182362in}}%
\pgfpathlineto{\pgfqpoint{5.461154in}{2.178762in}}%
\pgfpathlineto{\pgfqpoint{5.460144in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{2.174144in}}%
\pgfpathlineto{\pgfqpoint{5.457082in}{2.172764in}}%
\pgfpathlineto{\pgfqpoint{5.455017in}{2.170166in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.168929in}}%
\pgfpathlineto{\pgfqpoint{5.452931in}{2.167717in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.165316in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{2.164104in}}%
\pgfpathlineto{\pgfqpoint{5.447626in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{5.446548in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{5.444378in}{2.157550in}}%
\pgfpathlineto{\pgfqpoint{5.443284in}{2.156119in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{2.153099in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.151507in}}%
\pgfpathlineto{\pgfqpoint{5.438851in}{2.149878in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{2.146572in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.144914in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{2.140001in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.136933in}}%
\pgfpathlineto{\pgfqpoint{5.428528in}{2.135483in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{2.134080in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{2.131387in}}%
\pgfpathlineto{\pgfqpoint{5.423773in}{2.130084in}}%
\pgfpathlineto{\pgfqpoint{5.421356in}{2.127549in}}%
\pgfpathlineto{\pgfqpoint{5.420137in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.123912in}}%
\pgfpathlineto{\pgfqpoint{5.416437in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{5.413934in}{2.120470in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{2.119406in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{5.408838in}{2.116419in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{2.115469in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{5.403617in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{5.400958in}{2.111039in}}%
\pgfpathlineto{\pgfqpoint{5.399615in}{2.110182in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{5.395537in}{2.107489in}}%
\pgfpathlineto{\pgfqpoint{5.394160in}{2.106484in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{2.104207in}}%
\pgfpathlineto{\pgfqpoint{5.389975in}{2.102942in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.100193in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{2.098739in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.095702in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.094131in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{2.092546in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.089402in}}%
\pgfpathlineto{\pgfqpoint{5.375398in}{2.087857in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.086329in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{5.370823in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.081671in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.080032in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.078310in}}%
\pgfpathlineto{\pgfqpoint{5.364565in}{2.076489in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.074563in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.072543in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.070453in}}%
\pgfpathlineto{\pgfqpoint{5.358118in}{2.068320in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.066166in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.064011in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.059770in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.057725in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.053880in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.052113in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.048857in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.047297in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.045737in}}%
\pgfpathlineto{\pgfqpoint{5.335703in}{2.044149in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.042510in}}%
\pgfpathlineto{\pgfqpoint{5.332035in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{5.330177in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.037144in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{2.035180in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.033122in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.030979in}}%
\pgfpathlineto{\pgfqpoint{5.320635in}{2.028789in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.026587in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.022287in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.020219in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{5.308590in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.010287in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{2.006420in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{2.004519in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{2.000664in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{1.998652in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{1.986976in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.984318in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{1.978622in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.975518in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.972208in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{1.968670in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{1.964874in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{1.960777in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{1.946383in}}%
\pgfpathlineto{\pgfqpoint{5.246698in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{1.928447in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.921652in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{1.914450in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.898841in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.890369in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.881370in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.871785in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.850556in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.826027in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{1.812322in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{5.197143in}{1.781782in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.764868in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.746815in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.727602in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.685698in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.663063in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{5.167236in}{1.614768in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.589335in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.563228in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.536597in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{1.482560in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.455608in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.377535in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.353060in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.329502in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.306896in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.285189in}}%
\pgfpathlineto{\pgfqpoint{5.101981in}{1.264282in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.204473in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.035475in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.019110in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.002297in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.984992in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.948808in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{0.930166in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{0.911428in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{0.873634in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{0.796970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.005641in}{0.782298in}}{\pgfqpoint{5.888746in}{2.418352in}}{%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.782298in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.820730in}}%
\pgfpathlineto{\pgfqpoint{5.053114in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{5.079741in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{5.091901in}{0.897345in}}%
\pgfpathlineto{\pgfqpoint{5.103404in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{5.124696in}{0.957999in}}%
\pgfpathlineto{\pgfqpoint{5.134593in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{5.144049in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{5.153104in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.080573in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{5.200576in}{1.115790in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.166339in}}%
\pgfpathlineto{\pgfqpoint{5.227204in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{5.233370in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{5.239364in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.232455in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{5.272158in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{5.286836in}{1.414081in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.472058in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{5.304953in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{5.309251in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{1.590440in}}%
\pgfpathlineto{\pgfqpoint{5.317594in}{1.618927in}}%
\pgfpathlineto{\pgfqpoint{5.321647in}{1.646427in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{1.672735in}}%
\pgfpathlineto{\pgfqpoint{5.329527in}{1.697680in}}%
\pgfpathlineto{\pgfqpoint{5.333360in}{1.721191in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{1.743250in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{5.344463in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{1.800962in}}%
\pgfpathlineto{\pgfqpoint{5.351555in}{1.817559in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.832954in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.884527in}}%
\pgfpathlineto{\pgfqpoint{5.371514in}{1.895396in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{5.377772in}{1.915049in}}%
\pgfpathlineto{\pgfqpoint{5.380833in}{1.923854in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{1.939551in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{1.946504in}}%
\pgfpathlineto{\pgfqpoint{5.392655in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.958777in}}%
\pgfpathlineto{\pgfqpoint{5.398328in}{1.964151in}}%
\pgfpathlineto{\pgfqpoint{5.401109in}{1.969043in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.977387in}}%
\pgfpathlineto{\pgfqpoint{5.409241in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{5.411883in}{1.983912in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.986596in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{1.988955in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{1.991058in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{5.424626in}{1.994659in}}%
\pgfpathlineto{\pgfqpoint{5.427086in}{1.996281in}}%
\pgfpathlineto{\pgfqpoint{5.429517in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.999490in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.001210in}}%
\pgfpathlineto{\pgfqpoint{5.436649in}{2.003060in}}%
\pgfpathlineto{\pgfqpoint{5.438974in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{5.441274in}{2.007158in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{2.009390in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.014096in}}%
\pgfpathlineto{\pgfqpoint{5.450233in}{2.016502in}}%
\pgfpathlineto{\pgfqpoint{5.452415in}{2.018918in}}%
\pgfpathlineto{\pgfqpoint{5.454575in}{2.021312in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.023682in}}%
\pgfpathlineto{\pgfqpoint{5.458830in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{5.460926in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{5.465057in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{5.467093in}{2.035690in}}%
\pgfpathlineto{\pgfqpoint{5.469109in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.040745in}}%
\pgfpathlineto{\pgfqpoint{5.473086in}{2.043245in}}%
\pgfpathlineto{\pgfqpoint{5.475046in}{2.045667in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{2.047988in}}%
\pgfpathlineto{\pgfqpoint{5.478915in}{2.050201in}}%
\pgfpathlineto{\pgfqpoint{5.480823in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{5.482714in}{2.054324in}}%
\pgfpathlineto{\pgfqpoint{5.484588in}{2.056282in}}%
\pgfpathlineto{\pgfqpoint{5.486446in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{5.488288in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{5.490114in}{2.061872in}}%
\pgfpathlineto{\pgfqpoint{5.491925in}{2.063687in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{5.495500in}{2.067479in}}%
\pgfpathlineto{\pgfqpoint{5.497266in}{2.069500in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{2.071613in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{2.073826in}}%
\pgfpathlineto{\pgfqpoint{5.502476in}{2.076123in}}%
\pgfpathlineto{\pgfqpoint{5.504185in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{5.505880in}{2.080960in}}%
\pgfpathlineto{\pgfqpoint{5.507562in}{2.083503in}}%
\pgfpathlineto{\pgfqpoint{5.509231in}{2.086133in}}%
\pgfpathlineto{\pgfqpoint{5.510886in}{2.088832in}}%
\pgfpathlineto{\pgfqpoint{5.512529in}{2.091577in}}%
\pgfpathlineto{\pgfqpoint{5.514159in}{2.094334in}}%
\pgfpathlineto{\pgfqpoint{5.515777in}{2.097065in}}%
\pgfpathlineto{\pgfqpoint{5.517383in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{5.518976in}{2.102315in}}%
\pgfpathlineto{\pgfqpoint{5.520558in}{2.104773in}}%
\pgfpathlineto{\pgfqpoint{5.522128in}{2.107085in}}%
\pgfpathlineto{\pgfqpoint{5.523687in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{5.525234in}{2.111138in}}%
\pgfpathlineto{\pgfqpoint{5.526770in}{2.112840in}}%
\pgfpathlineto{\pgfqpoint{5.528295in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{5.529809in}{2.115559in}}%
\pgfpathlineto{\pgfqpoint{5.531313in}{2.116580in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.117388in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.117989in}}%
\pgfpathlineto{\pgfqpoint{5.535760in}{2.118399in}}%
\pgfpathlineto{\pgfqpoint{5.537222in}{2.118642in}}%
\pgfpathlineto{\pgfqpoint{5.538675in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{5.540117in}{2.118791in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{2.118747in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.118677in}}%
\pgfpathlineto{\pgfqpoint{5.544386in}{2.118618in}}%
\pgfpathlineto{\pgfqpoint{5.545790in}{2.118601in}}%
\pgfpathlineto{\pgfqpoint{5.547186in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{5.548571in}{2.118761in}}%
\pgfpathlineto{\pgfqpoint{5.549948in}{2.118952in}}%
\pgfpathlineto{\pgfqpoint{5.551317in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{5.552676in}{2.119576in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.120016in}}%
\pgfpathlineto{\pgfqpoint{5.555369in}{2.120533in}}%
\pgfpathlineto{\pgfqpoint{5.556703in}{2.121124in}}%
\pgfpathlineto{\pgfqpoint{5.558028in}{2.121786in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.122530in}}%
\pgfpathlineto{\pgfqpoint{5.560655in}{2.123364in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.124294in}}%
\pgfpathlineto{\pgfqpoint{5.563249in}{2.125326in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{5.565812in}{2.127694in}}%
\pgfpathlineto{\pgfqpoint{5.567083in}{2.129039in}}%
\pgfpathlineto{\pgfqpoint{5.568345in}{2.130475in}}%
\pgfpathlineto{\pgfqpoint{5.569600in}{2.131976in}}%
\pgfpathlineto{\pgfqpoint{5.570848in}{2.133511in}}%
\pgfpathlineto{\pgfqpoint{5.572088in}{2.135046in}}%
\pgfpathlineto{\pgfqpoint{5.573322in}{2.136552in}}%
\pgfpathlineto{\pgfqpoint{5.574548in}{2.137993in}}%
\pgfpathlineto{\pgfqpoint{5.575767in}{2.139347in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{2.140630in}}%
\pgfpathlineto{\pgfqpoint{5.578185in}{2.141839in}}%
\pgfpathlineto{\pgfqpoint{5.579383in}{2.142962in}}%
\pgfpathlineto{\pgfqpoint{5.580575in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{5.581760in}{2.144945in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.145800in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{2.146574in}}%
\pgfpathlineto{\pgfqpoint{5.585277in}{2.147278in}}%
\pgfpathlineto{\pgfqpoint{5.586436in}{2.147933in}}%
\pgfpathlineto{\pgfqpoint{5.587589in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{5.589877in}{2.149723in}}%
\pgfpathlineto{\pgfqpoint{5.591011in}{2.150285in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.150832in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.151370in}}%
\pgfpathlineto{\pgfqpoint{5.594379in}{2.151915in}}%
\pgfpathlineto{\pgfqpoint{5.595490in}{2.152476in}}%
\pgfpathlineto{\pgfqpoint{5.596596in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{5.598789in}{2.154303in}}%
\pgfpathlineto{\pgfqpoint{5.599877in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{5.600960in}{2.155637in}}%
\pgfpathlineto{\pgfqpoint{5.602037in}{2.156320in}}%
\pgfpathlineto{\pgfqpoint{5.603109in}{2.157004in}}%
\pgfpathlineto{\pgfqpoint{5.604175in}{2.157685in}}%
\pgfpathlineto{\pgfqpoint{5.605236in}{2.158373in}}%
\pgfpathlineto{\pgfqpoint{5.606292in}{2.159080in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{2.159809in}}%
\pgfpathlineto{\pgfqpoint{5.608388in}{2.160567in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{2.161351in}}%
\pgfpathlineto{\pgfqpoint{5.610463in}{2.162158in}}%
\pgfpathlineto{\pgfqpoint{5.611494in}{2.162984in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{2.163827in}}%
\pgfpathlineto{\pgfqpoint{5.613539in}{2.164685in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{5.615565in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{5.616571in}{2.167259in}}%
\pgfpathlineto{\pgfqpoint{5.617572in}{2.168078in}}%
\pgfpathlineto{\pgfqpoint{5.618569in}{2.168859in}}%
\pgfpathlineto{\pgfqpoint{5.619561in}{2.169595in}}%
\pgfpathlineto{\pgfqpoint{5.620548in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{5.621531in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{5.622509in}{2.171464in}}%
\pgfpathlineto{\pgfqpoint{5.623482in}{2.171954in}}%
\pgfpathlineto{\pgfqpoint{5.624452in}{2.172374in}}%
\pgfpathlineto{\pgfqpoint{5.625416in}{2.172733in}}%
\pgfpathlineto{\pgfqpoint{5.626377in}{2.173039in}}%
\pgfpathlineto{\pgfqpoint{5.627333in}{2.173292in}}%
\pgfpathlineto{\pgfqpoint{5.628285in}{2.173499in}}%
\pgfpathlineto{\pgfqpoint{5.629233in}{2.173667in}}%
\pgfpathlineto{\pgfqpoint{5.630176in}{2.173801in}}%
\pgfpathlineto{\pgfqpoint{5.631115in}{2.173898in}}%
\pgfpathlineto{\pgfqpoint{5.632050in}{2.173969in}}%
\pgfpathlineto{\pgfqpoint{5.632981in}{2.174035in}}%
\pgfpathlineto{\pgfqpoint{5.633908in}{2.174115in}}%
\pgfpathlineto{\pgfqpoint{5.634831in}{2.174226in}}%
\pgfpathlineto{\pgfqpoint{5.635750in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{5.636665in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{5.637576in}{2.174874in}}%
\pgfpathlineto{\pgfqpoint{5.638484in}{2.175206in}}%
\pgfpathlineto{\pgfqpoint{5.639387in}{2.175593in}}%
\pgfpathlineto{\pgfqpoint{5.640287in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{5.641182in}{2.176516in}}%
\pgfpathlineto{\pgfqpoint{5.642074in}{2.177039in}}%
\pgfpathlineto{\pgfqpoint{5.642963in}{2.177602in}}%
\pgfpathlineto{\pgfqpoint{5.643847in}{2.178195in}}%
\pgfpathlineto{\pgfqpoint{5.644728in}{2.178810in}}%
\pgfpathlineto{\pgfqpoint{5.645605in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{5.646479in}{2.180108in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{5.648216in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{5.649079in}{2.182211in}}%
\pgfpathlineto{\pgfqpoint{5.649938in}{2.182955in}}%
\pgfpathlineto{\pgfqpoint{5.650795in}{2.183734in}}%
\pgfpathlineto{\pgfqpoint{5.651647in}{2.184551in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{2.185416in}}%
\pgfpathlineto{\pgfqpoint{5.653342in}{2.186334in}}%
\pgfpathlineto{\pgfqpoint{5.654185in}{2.187297in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{5.655860in}{2.189337in}}%
\pgfpathlineto{\pgfqpoint{5.656693in}{2.190406in}}%
\pgfpathlineto{\pgfqpoint{5.657522in}{2.191507in}}%
\pgfpathlineto{\pgfqpoint{5.658348in}{2.192636in}}%
\pgfpathlineto{\pgfqpoint{5.659171in}{2.193797in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{5.660808in}{2.196216in}}%
\pgfpathlineto{\pgfqpoint{5.661621in}{2.197469in}}%
\pgfpathlineto{\pgfqpoint{5.662432in}{2.198746in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.200037in}}%
\pgfpathlineto{\pgfqpoint{5.664044in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{5.664845in}{2.202571in}}%
\pgfpathlineto{\pgfqpoint{5.665643in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{5.666438in}{2.204913in}}%
\pgfpathlineto{\pgfqpoint{5.667231in}{2.205999in}}%
\pgfpathlineto{\pgfqpoint{5.668020in}{2.207029in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.207996in}}%
\pgfpathlineto{\pgfqpoint{5.669590in}{2.208896in}}%
\pgfpathlineto{\pgfqpoint{5.670371in}{2.209722in}}%
\pgfpathlineto{\pgfqpoint{5.671149in}{2.210463in}}%
\pgfpathlineto{\pgfqpoint{5.671924in}{2.211107in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.211653in}}%
\pgfpathlineto{\pgfqpoint{5.673465in}{2.212102in}}%
\pgfpathlineto{\pgfqpoint{5.674232in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{5.674996in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{5.675757in}{2.213071in}}%
\pgfpathlineto{\pgfqpoint{5.676516in}{2.213345in}}%
\pgfpathlineto{\pgfqpoint{5.677271in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{5.678024in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{5.678775in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{2.214717in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{2.215178in}}%
\pgfpathlineto{\pgfqpoint{5.681010in}{2.215685in}}%
\pgfpathlineto{\pgfqpoint{5.681750in}{2.216235in}}%
\pgfpathlineto{\pgfqpoint{5.682488in}{2.216827in}}%
\pgfpathlineto{\pgfqpoint{5.683223in}{2.217459in}}%
\pgfpathlineto{\pgfqpoint{5.683955in}{2.218126in}}%
\pgfpathlineto{\pgfqpoint{5.684685in}{2.218842in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{2.219615in}}%
\pgfpathlineto{\pgfqpoint{5.686137in}{2.220450in}}%
\pgfpathlineto{\pgfqpoint{5.686859in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.223329in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.224416in}}%
\pgfpathlineto{\pgfqpoint{5.689725in}{2.225552in}}%
\pgfpathlineto{\pgfqpoint{5.690435in}{2.226729in}}%
\pgfpathlineto{\pgfqpoint{5.691143in}{2.227930in}}%
\pgfpathlineto{\pgfqpoint{5.691848in}{2.229146in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{2.230368in}}%
\pgfpathlineto{\pgfqpoint{5.693253in}{2.231587in}}%
\pgfpathlineto{\pgfqpoint{5.693951in}{2.232795in}}%
\pgfpathlineto{\pgfqpoint{5.694648in}{2.233993in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{2.235196in}}%
\pgfpathlineto{\pgfqpoint{5.696034in}{2.236402in}}%
\pgfpathlineto{\pgfqpoint{5.696723in}{2.237608in}}%
\pgfpathlineto{\pgfqpoint{5.697411in}{2.238811in}}%
\pgfpathlineto{\pgfqpoint{5.698096in}{2.240010in}}%
\pgfpathlineto{\pgfqpoint{5.698779in}{2.241205in}}%
\pgfpathlineto{\pgfqpoint{5.699460in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{5.700138in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{2.244735in}}%
\pgfpathlineto{\pgfqpoint{5.701489in}{2.245883in}}%
\pgfpathlineto{\pgfqpoint{5.702161in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{5.703499in}{2.249176in}}%
\pgfpathlineto{\pgfqpoint{5.704165in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{5.704829in}{2.251253in}}%
\pgfpathlineto{\pgfqpoint{5.705491in}{2.252263in}}%
\pgfpathlineto{\pgfqpoint{5.706150in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{5.706808in}{2.254200in}}%
\pgfpathlineto{\pgfqpoint{5.707463in}{2.255120in}}%
\pgfpathlineto{\pgfqpoint{5.708117in}{2.256010in}}%
\pgfpathlineto{\pgfqpoint{5.708769in}{2.256872in}}%
\pgfpathlineto{\pgfqpoint{5.709418in}{2.257713in}}%
\pgfpathlineto{\pgfqpoint{5.710066in}{2.258548in}}%
\pgfpathlineto{\pgfqpoint{5.710711in}{2.259381in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{5.711997in}{2.261050in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.261888in}}%
\pgfpathlineto{\pgfqpoint{5.713275in}{2.262730in}}%
\pgfpathlineto{\pgfqpoint{5.713911in}{2.263587in}}%
\pgfpathlineto{\pgfqpoint{5.714545in}{2.264461in}}%
\pgfpathlineto{\pgfqpoint{5.715177in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{5.715807in}{2.266275in}}%
\pgfpathlineto{\pgfqpoint{5.716436in}{2.267223in}}%
\pgfpathlineto{\pgfqpoint{5.717062in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{5.717687in}{2.269241in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{2.270316in}}%
\pgfpathlineto{\pgfqpoint{5.718931in}{2.271436in}}%
\pgfpathlineto{\pgfqpoint{5.719551in}{2.272607in}}%
\pgfpathlineto{\pgfqpoint{5.720168in}{2.273828in}}%
\pgfpathlineto{\pgfqpoint{5.720784in}{2.275097in}}%
\pgfpathlineto{\pgfqpoint{5.721398in}{2.276406in}}%
\pgfpathlineto{\pgfqpoint{5.722010in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{5.722621in}{2.279119in}}%
\pgfpathlineto{\pgfqpoint{5.723229in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{5.723836in}{2.281926in}}%
\pgfpathlineto{\pgfqpoint{5.724442in}{2.283382in}}%
\pgfpathlineto{\pgfqpoint{5.725045in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{5.725647in}{2.286416in}}%
\pgfpathlineto{\pgfqpoint{5.726247in}{2.287996in}}%
\pgfpathlineto{\pgfqpoint{5.726845in}{2.289614in}}%
\pgfpathlineto{\pgfqpoint{5.727442in}{2.291258in}}%
\pgfpathlineto{\pgfqpoint{5.728037in}{2.292921in}}%
\pgfpathlineto{\pgfqpoint{5.728631in}{2.294593in}}%
\pgfpathlineto{\pgfqpoint{5.729223in}{2.296266in}}%
\pgfpathlineto{\pgfqpoint{5.729813in}{2.297933in}}%
\pgfpathlineto{\pgfqpoint{5.730401in}{2.299591in}}%
\pgfpathlineto{\pgfqpoint{5.730988in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.731573in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{5.732157in}{2.304443in}}%
\pgfpathlineto{\pgfqpoint{5.732739in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{2.307515in}}%
\pgfpathlineto{\pgfqpoint{5.733898in}{2.308988in}}%
\pgfpathlineto{\pgfqpoint{5.734476in}{2.310416in}}%
\pgfpathlineto{\pgfqpoint{5.735051in}{2.311798in}}%
\pgfpathlineto{\pgfqpoint{5.735626in}{2.313130in}}%
\pgfpathlineto{\pgfqpoint{5.736198in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{5.736769in}{2.315640in}}%
\pgfpathlineto{\pgfqpoint{5.737339in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{5.737907in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{5.738474in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{5.739039in}{2.320083in}}%
\pgfpathlineto{\pgfqpoint{5.739602in}{2.321077in}}%
\pgfpathlineto{\pgfqpoint{5.740164in}{2.322017in}}%
\pgfpathlineto{\pgfqpoint{5.740725in}{2.322906in}}%
\pgfpathlineto{\pgfqpoint{5.741284in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{5.741842in}{2.324557in}}%
\pgfpathlineto{\pgfqpoint{5.742398in}{2.325328in}}%
\pgfpathlineto{\pgfqpoint{5.742953in}{2.326063in}}%
\pgfpathlineto{\pgfqpoint{5.743506in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{5.744058in}{2.327422in}}%
\pgfpathlineto{\pgfqpoint{5.744608in}{2.328035in}}%
\pgfpathlineto{\pgfqpoint{5.745157in}{2.328597in}}%
\pgfpathlineto{\pgfqpoint{5.745705in}{2.329102in}}%
\pgfpathlineto{\pgfqpoint{5.746251in}{2.329553in}}%
\pgfpathlineto{\pgfqpoint{5.746796in}{2.329954in}}%
\pgfpathlineto{\pgfqpoint{5.747339in}{2.330310in}}%
\pgfpathlineto{\pgfqpoint{5.747881in}{2.330624in}}%
\pgfpathlineto{\pgfqpoint{5.748422in}{2.330899in}}%
\pgfpathlineto{\pgfqpoint{5.748961in}{2.331141in}}%
\pgfpathlineto{\pgfqpoint{5.749499in}{2.331355in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{2.331547in}}%
\pgfpathlineto{\pgfqpoint{5.750571in}{2.331722in}}%
\pgfpathlineto{\pgfqpoint{5.751105in}{2.331875in}}%
\pgfpathlineto{\pgfqpoint{5.751637in}{2.331995in}}%
\pgfpathlineto{\pgfqpoint{5.752168in}{2.332086in}}%
\pgfpathlineto{\pgfqpoint{5.752698in}{2.332149in}}%
\pgfpathlineto{\pgfqpoint{5.753227in}{2.332186in}}%
\pgfpathlineto{\pgfqpoint{5.753754in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{5.754280in}{2.332213in}}%
\pgfpathlineto{\pgfqpoint{5.754805in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{5.755328in}{2.332215in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{5.756371in}{2.332218in}}%
\pgfpathlineto{\pgfqpoint{5.756890in}{2.332218in}}%
\pgfpathlineto{\pgfqpoint{5.757409in}{2.332223in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{2.332239in}}%
\pgfpathlineto{\pgfqpoint{5.758441in}{2.332275in}}%
\pgfpathlineto{\pgfqpoint{5.758956in}{2.332344in}}%
\pgfpathlineto{\pgfqpoint{5.759469in}{2.332463in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{2.332645in}}%
\pgfpathlineto{\pgfqpoint{5.760492in}{2.332897in}}%
\pgfpathlineto{\pgfqpoint{5.761002in}{2.333221in}}%
\pgfpathlineto{\pgfqpoint{5.761510in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{5.762017in}{2.334102in}}%
\pgfpathlineto{\pgfqpoint{5.762523in}{2.334661in}}%
\pgfpathlineto{\pgfqpoint{5.763028in}{2.335292in}}%
\pgfpathlineto{\pgfqpoint{5.763531in}{2.335989in}}%
\pgfpathlineto{\pgfqpoint{5.764034in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{5.764535in}{2.337521in}}%
\pgfpathlineto{\pgfqpoint{5.765035in}{2.338331in}}%
\pgfpathlineto{\pgfqpoint{5.765534in}{2.339152in}}%
\pgfpathlineto{\pgfqpoint{5.766031in}{2.339975in}}%
\pgfpathlineto{\pgfqpoint{5.766528in}{2.340788in}}%
\pgfpathlineto{\pgfqpoint{5.767023in}{2.341585in}}%
\pgfpathlineto{\pgfqpoint{5.767517in}{2.342363in}}%
\pgfpathlineto{\pgfqpoint{5.768010in}{2.343123in}}%
\pgfpathlineto{\pgfqpoint{5.768502in}{2.343871in}}%
\pgfpathlineto{\pgfqpoint{5.768993in}{2.344604in}}%
\pgfpathlineto{\pgfqpoint{5.769482in}{2.345319in}}%
\pgfpathlineto{\pgfqpoint{5.769971in}{2.346013in}}%
\pgfpathlineto{\pgfqpoint{5.770458in}{2.346685in}}%
\pgfpathlineto{\pgfqpoint{5.770945in}{2.347328in}}%
\pgfpathlineto{\pgfqpoint{5.771430in}{2.347933in}}%
\pgfpathlineto{\pgfqpoint{5.771914in}{2.348497in}}%
\pgfpathlineto{\pgfqpoint{5.772397in}{2.349018in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{2.349490in}}%
\pgfpathlineto{\pgfqpoint{5.773359in}{2.349912in}}%
\pgfpathlineto{\pgfqpoint{5.773839in}{2.350283in}}%
\pgfpathlineto{\pgfqpoint{5.774318in}{2.350602in}}%
\pgfpathlineto{\pgfqpoint{5.774795in}{2.350869in}}%
\pgfpathlineto{\pgfqpoint{5.775272in}{2.351085in}}%
\pgfpathlineto{\pgfqpoint{5.775747in}{2.351251in}}%
\pgfpathlineto{\pgfqpoint{5.776221in}{2.351362in}}%
\pgfpathlineto{\pgfqpoint{5.776695in}{2.351414in}}%
\pgfpathlineto{\pgfqpoint{5.777167in}{2.351406in}}%
\pgfpathlineto{\pgfqpoint{5.777638in}{2.351340in}}%
\pgfpathlineto{\pgfqpoint{5.778108in}{2.351226in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{2.351074in}}%
\pgfpathlineto{\pgfqpoint{5.779046in}{2.350893in}}%
\pgfpathlineto{\pgfqpoint{5.779513in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{5.779979in}{2.350490in}}%
\pgfpathlineto{\pgfqpoint{5.780444in}{2.350285in}}%
\pgfpathlineto{\pgfqpoint{5.780908in}{2.350088in}}%
\pgfpathlineto{\pgfqpoint{5.781371in}{2.349901in}}%
\pgfpathlineto{\pgfqpoint{5.781833in}{2.349729in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.349576in}}%
\pgfpathlineto{\pgfqpoint{5.782754in}{2.349439in}}%
\pgfpathlineto{\pgfqpoint{5.783213in}{2.349320in}}%
\pgfpathlineto{\pgfqpoint{5.783671in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{5.784128in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{5.784584in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{5.785039in}{2.349030in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{5.785946in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{5.786398in}{2.348950in}}%
\pgfpathlineto{\pgfqpoint{5.786849in}{2.348953in}}%
\pgfpathlineto{\pgfqpoint{5.787300in}{2.348981in}}%
\pgfpathlineto{\pgfqpoint{5.787749in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{5.788197in}{2.349154in}}%
\pgfpathlineto{\pgfqpoint{5.788645in}{2.349319in}}%
\pgfpathlineto{\pgfqpoint{5.789091in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{5.789537in}{2.349829in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.350169in}}%
\pgfpathlineto{\pgfqpoint{5.790425in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{5.790868in}{2.350992in}}%
\pgfpathlineto{\pgfqpoint{5.791309in}{2.351462in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{2.352493in}}%
\pgfpathlineto{\pgfqpoint{5.792630in}{2.353038in}}%
\pgfpathlineto{\pgfqpoint{5.793068in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{5.793505in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{5.793941in}{2.354720in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{2.355286in}}%
\pgfpathlineto{\pgfqpoint{5.794812in}{2.355853in}}%
\pgfpathlineto{\pgfqpoint{5.795245in}{2.356417in}}%
\pgfpathlineto{\pgfqpoint{5.795678in}{2.356975in}}%
\pgfpathlineto{\pgfqpoint{5.796110in}{2.357527in}}%
\pgfpathlineto{\pgfqpoint{5.796541in}{2.358072in}}%
\pgfpathlineto{\pgfqpoint{5.796971in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{5.797401in}{2.359136in}}%
\pgfpathlineto{\pgfqpoint{5.797829in}{2.359655in}}%
\pgfpathlineto{\pgfqpoint{5.798257in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{5.798684in}{2.360660in}}%
\pgfpathlineto{\pgfqpoint{5.799109in}{2.361147in}}%
\pgfpathlineto{\pgfqpoint{5.799535in}{2.361626in}}%
\pgfpathlineto{\pgfqpoint{5.799959in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{5.800382in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{5.800805in}{2.362988in}}%
\pgfpathlineto{\pgfqpoint{5.801226in}{2.363418in}}%
\pgfpathlineto{\pgfqpoint{5.801647in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.364238in}}%
\pgfpathlineto{\pgfqpoint{5.802486in}{2.364632in}}%
\pgfpathlineto{\pgfqpoint{5.802905in}{2.365019in}}%
\pgfpathlineto{\pgfqpoint{5.803322in}{2.365398in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.365764in}}%
\pgfpathlineto{\pgfqpoint{5.804155in}{2.366106in}}%
\pgfpathlineto{\pgfqpoint{5.804570in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{2.366685in}}%
\pgfpathlineto{\pgfqpoint{5.805398in}{2.366914in}}%
\pgfpathlineto{\pgfqpoint{5.805811in}{2.367110in}}%
\pgfpathlineto{\pgfqpoint{5.806223in}{2.367277in}}%
\pgfpathlineto{\pgfqpoint{5.806634in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{5.807044in}{2.367533in}}%
\pgfpathlineto{\pgfqpoint{5.807453in}{2.367626in}}%
\pgfpathlineto{\pgfqpoint{5.807862in}{2.367704in}}%
\pgfpathlineto{\pgfqpoint{5.808270in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{5.808677in}{2.367850in}}%
\pgfpathlineto{\pgfqpoint{5.809084in}{2.367930in}}%
\pgfpathlineto{\pgfqpoint{5.809489in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{5.809894in}{2.368116in}}%
\pgfpathlineto{\pgfqpoint{5.810298in}{2.368221in}}%
\pgfpathlineto{\pgfqpoint{5.810701in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{5.811104in}{2.368454in}}%
\pgfpathlineto{\pgfqpoint{5.811506in}{2.368575in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{2.368695in}}%
\pgfpathlineto{\pgfqpoint{5.812307in}{2.368807in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{5.813105in}{2.369003in}}%
\pgfpathlineto{\pgfqpoint{5.813503in}{2.369087in}}%
\pgfpathlineto{\pgfqpoint{5.813901in}{2.369167in}}%
\pgfpathlineto{\pgfqpoint{5.814297in}{2.369247in}}%
\pgfpathlineto{\pgfqpoint{5.814693in}{2.369332in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{2.369421in}}%
\pgfpathlineto{\pgfqpoint{5.815482in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{5.815876in}{2.369596in}}%
\pgfpathlineto{\pgfqpoint{5.816269in}{2.369670in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{2.369732in}}%
\pgfpathlineto{\pgfqpoint{5.817052in}{2.369770in}}%
\pgfpathlineto{\pgfqpoint{5.817443in}{2.369777in}}%
\pgfpathlineto{\pgfqpoint{5.817833in}{2.369747in}}%
\pgfpathlineto{\pgfqpoint{5.818222in}{2.369682in}}%
\pgfpathlineto{\pgfqpoint{5.818611in}{2.369583in}}%
\pgfpathlineto{\pgfqpoint{5.818999in}{2.369458in}}%
\pgfpathlineto{\pgfqpoint{5.819386in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{5.819773in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{5.820158in}{2.368971in}}%
\pgfpathlineto{\pgfqpoint{5.820543in}{2.368780in}}%
\pgfpathlineto{\pgfqpoint{5.820928in}{2.368576in}}%
\pgfpathlineto{\pgfqpoint{5.821311in}{2.368363in}}%
\pgfpathlineto{\pgfqpoint{5.821694in}{2.368146in}}%
\pgfpathlineto{\pgfqpoint{5.822077in}{2.367937in}}%
\pgfpathlineto{\pgfqpoint{5.822458in}{2.367750in}}%
\pgfpathlineto{\pgfqpoint{5.822839in}{2.367592in}}%
\pgfpathlineto{\pgfqpoint{5.823219in}{2.367474in}}%
\pgfpathlineto{\pgfqpoint{5.823599in}{2.367399in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{2.367371in}}%
\pgfpathlineto{\pgfqpoint{5.824356in}{2.367395in}}%
\pgfpathlineto{\pgfqpoint{5.824734in}{2.367472in}}%
\pgfpathlineto{\pgfqpoint{5.825110in}{2.367598in}}%
\pgfpathlineto{\pgfqpoint{5.825487in}{2.367769in}}%
\pgfpathlineto{\pgfqpoint{5.825862in}{2.367979in}}%
\pgfpathlineto{\pgfqpoint{5.826237in}{2.368224in}}%
\pgfpathlineto{\pgfqpoint{5.826611in}{2.368500in}}%
\pgfpathlineto{\pgfqpoint{5.826985in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{5.827358in}{2.369131in}}%
\pgfpathlineto{\pgfqpoint{5.827730in}{2.369476in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{2.369830in}}%
\pgfpathlineto{\pgfqpoint{5.828473in}{2.370181in}}%
\pgfpathlineto{\pgfqpoint{5.828843in}{2.370524in}}%
\pgfpathlineto{\pgfqpoint{5.829213in}{2.370854in}}%
\pgfpathlineto{\pgfqpoint{5.829582in}{2.371163in}}%
\pgfpathlineto{\pgfqpoint{5.829950in}{2.371449in}}%
\pgfpathlineto{\pgfqpoint{5.830318in}{2.371710in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.371948in}}%
\pgfpathlineto{\pgfqpoint{5.831051in}{2.372172in}}%
\pgfpathlineto{\pgfqpoint{5.831417in}{2.372391in}}%
\pgfpathlineto{\pgfqpoint{5.831782in}{2.372607in}}%
\pgfpathlineto{\pgfqpoint{5.832147in}{2.372826in}}%
\pgfpathlineto{\pgfqpoint{5.832511in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{5.832874in}{2.373282in}}%
\pgfpathlineto{\pgfqpoint{5.833237in}{2.373524in}}%
\pgfpathlineto{\pgfqpoint{5.833599in}{2.373774in}}%
\pgfpathlineto{\pgfqpoint{5.833961in}{2.374028in}}%
\pgfpathlineto{\pgfqpoint{5.834322in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{5.834682in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{5.835041in}{2.374809in}}%
\pgfpathlineto{\pgfqpoint{5.835401in}{2.375073in}}%
\pgfpathlineto{\pgfqpoint{5.835759in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{5.836117in}{2.375626in}}%
\pgfpathlineto{\pgfqpoint{5.836474in}{2.375915in}}%
\pgfpathlineto{\pgfqpoint{5.836831in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{5.837187in}{2.376530in}}%
\pgfpathlineto{\pgfqpoint{5.837542in}{2.376859in}}%
\pgfpathlineto{\pgfqpoint{5.837897in}{2.377198in}}%
\pgfpathlineto{\pgfqpoint{5.838251in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{5.838605in}{2.377912in}}%
\pgfpathlineto{\pgfqpoint{5.838958in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{5.839311in}{2.378668in}}%
\pgfpathlineto{\pgfqpoint{5.839663in}{2.379058in}}%
\pgfpathlineto{\pgfqpoint{5.840014in}{2.379454in}}%
\pgfpathlineto{\pgfqpoint{5.840365in}{2.379862in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{2.380280in}}%
\pgfpathlineto{\pgfqpoint{5.841065in}{2.380705in}}%
\pgfpathlineto{\pgfqpoint{5.841414in}{2.381141in}}%
\pgfpathlineto{\pgfqpoint{5.841762in}{2.381584in}}%
\pgfpathlineto{\pgfqpoint{5.842110in}{2.382030in}}%
\pgfpathlineto{\pgfqpoint{5.842457in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{5.842804in}{2.382899in}}%
\pgfpathlineto{\pgfqpoint{5.843150in}{2.383315in}}%
\pgfpathlineto{\pgfqpoint{5.843496in}{2.383718in}}%
\pgfpathlineto{\pgfqpoint{5.843841in}{2.384111in}}%
\pgfpathlineto{\pgfqpoint{5.844186in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{5.844530in}{2.384872in}}%
\pgfpathlineto{\pgfqpoint{5.844873in}{2.385235in}}%
\pgfpathlineto{\pgfqpoint{5.845216in}{2.385580in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{2.385904in}}%
\pgfpathlineto{\pgfqpoint{5.845900in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{5.846241in}{2.386488in}}%
\pgfpathlineto{\pgfqpoint{5.846582in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{5.846922in}{2.386976in}}%
\pgfpathlineto{\pgfqpoint{5.847261in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{5.847600in}{2.387362in}}%
\pgfpathlineto{\pgfqpoint{5.847939in}{2.387524in}}%
\pgfpathlineto{\pgfqpoint{5.848277in}{2.387669in}}%
\pgfpathlineto{\pgfqpoint{5.848614in}{2.387801in}}%
\pgfpathlineto{\pgfqpoint{5.848951in}{2.387928in}}%
\pgfpathlineto{\pgfqpoint{5.849288in}{2.388057in}}%
\pgfpathlineto{\pgfqpoint{5.849623in}{2.388193in}}%
\pgfpathlineto{\pgfqpoint{5.849959in}{2.388340in}}%
\pgfpathlineto{\pgfqpoint{5.850293in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{5.850628in}{2.388686in}}%
\pgfpathlineto{\pgfqpoint{5.850961in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.851295in}{2.389101in}}%
\pgfpathlineto{\pgfqpoint{5.851627in}{2.389331in}}%
\pgfpathlineto{\pgfqpoint{5.851959in}{2.389571in}}%
\pgfpathlineto{\pgfqpoint{5.852291in}{2.389818in}}%
\pgfpathlineto{\pgfqpoint{5.852622in}{2.390070in}}%
\pgfpathlineto{\pgfqpoint{5.852953in}{2.390323in}}%
\pgfpathlineto{\pgfqpoint{5.853283in}{2.390575in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{2.390821in}}%
\pgfpathlineto{\pgfqpoint{5.853941in}{2.391062in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{2.391519in}}%
\pgfpathlineto{\pgfqpoint{5.854926in}{2.391727in}}%
\pgfpathlineto{\pgfqpoint{5.855253in}{2.391917in}}%
\pgfpathlineto{\pgfqpoint{5.855579in}{2.392092in}}%
\pgfpathlineto{\pgfqpoint{5.855905in}{2.392254in}}%
\pgfpathlineto{\pgfqpoint{5.856231in}{2.392399in}}%
\pgfpathlineto{\pgfqpoint{5.856556in}{2.392525in}}%
\pgfpathlineto{\pgfqpoint{5.856880in}{2.392628in}}%
\pgfpathlineto{\pgfqpoint{5.857204in}{2.392707in}}%
\pgfpathlineto{\pgfqpoint{5.857528in}{2.392764in}}%
\pgfpathlineto{\pgfqpoint{5.857851in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{5.858174in}{2.392804in}}%
\pgfpathlineto{\pgfqpoint{5.858496in}{2.392786in}}%
\pgfpathlineto{\pgfqpoint{5.858817in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{5.859139in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{5.859459in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{5.859779in}{2.392462in}}%
\pgfpathlineto{\pgfqpoint{5.860099in}{2.392327in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{2.392181in}}%
\pgfpathlineto{\pgfqpoint{5.860737in}{2.392029in}}%
\pgfpathlineto{\pgfqpoint{5.861055in}{2.391876in}}%
\pgfpathlineto{\pgfqpoint{5.861373in}{2.391727in}}%
\pgfpathlineto{\pgfqpoint{5.861690in}{2.391584in}}%
\pgfpathlineto{\pgfqpoint{5.862007in}{2.391453in}}%
\pgfpathlineto{\pgfqpoint{5.862323in}{2.391337in}}%
\pgfpathlineto{\pgfqpoint{5.862639in}{2.391242in}}%
\pgfpathlineto{\pgfqpoint{5.862955in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{5.863270in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{5.863584in}{2.391109in}}%
\pgfpathlineto{\pgfqpoint{5.863898in}{2.391126in}}%
\pgfpathlineto{\pgfqpoint{5.864212in}{2.391175in}}%
\pgfpathlineto{\pgfqpoint{5.864525in}{2.391258in}}%
\pgfpathlineto{\pgfqpoint{5.864837in}{2.391377in}}%
\pgfpathlineto{\pgfqpoint{5.865150in}{2.391535in}}%
\pgfpathlineto{\pgfqpoint{5.865461in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{5.865772in}{2.391976in}}%
\pgfpathlineto{\pgfqpoint{5.866083in}{2.392258in}}%
\pgfpathlineto{\pgfqpoint{5.866394in}{2.392577in}}%
\pgfpathlineto{\pgfqpoint{5.866704in}{2.392927in}}%
\pgfpathlineto{\pgfqpoint{5.867013in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{5.867322in}{2.393703in}}%
\pgfpathlineto{\pgfqpoint{5.867631in}{2.394125in}}%
\pgfpathlineto{\pgfqpoint{5.867939in}{2.394570in}}%
\pgfpathlineto{\pgfqpoint{5.868246in}{2.395030in}}%
\pgfpathlineto{\pgfqpoint{5.868553in}{2.395498in}}%
\pgfpathlineto{\pgfqpoint{5.868860in}{2.395969in}}%
\pgfpathlineto{\pgfqpoint{5.869167in}{2.396430in}}%
\pgfpathlineto{\pgfqpoint{5.869472in}{2.396873in}}%
\pgfpathlineto{\pgfqpoint{5.870692in}{2.398297in}}%
\pgfpathlineto{\pgfqpoint{5.872808in}{2.399278in}}%
\pgfpathlineto{\pgfqpoint{5.874904in}{2.398949in}}%
\pgfpathlineto{\pgfqpoint{5.876980in}{2.397258in}}%
\pgfpathlineto{\pgfqpoint{5.879036in}{2.394609in}}%
\pgfpathlineto{\pgfqpoint{5.881071in}{2.392248in}}%
\pgfpathlineto{\pgfqpoint{5.883088in}{2.390789in}}%
\pgfpathlineto{\pgfqpoint{5.885086in}{2.391182in}}%
\pgfpathlineto{\pgfqpoint{5.887065in}{2.394180in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{2.397924in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{2.418352in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{2.418352in}}%
\pgfpathlineto{\pgfqpoint{5.887065in}{2.416753in}}%
\pgfpathlineto{\pgfqpoint{5.885086in}{2.415054in}}%
\pgfpathlineto{\pgfqpoint{5.883088in}{2.412824in}}%
\pgfpathlineto{\pgfqpoint{5.881071in}{2.411814in}}%
\pgfpathlineto{\pgfqpoint{5.879036in}{2.412446in}}%
\pgfpathlineto{\pgfqpoint{5.876980in}{2.413002in}}%
\pgfpathlineto{\pgfqpoint{5.874904in}{2.412159in}}%
\pgfpathlineto{\pgfqpoint{5.872808in}{2.410145in}}%
\pgfpathlineto{\pgfqpoint{5.870692in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{5.869472in}{2.406488in}}%
\pgfpathlineto{\pgfqpoint{5.869167in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{5.868860in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{5.868553in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{5.868246in}{2.405950in}}%
\pgfpathlineto{\pgfqpoint{5.867939in}{2.405912in}}%
\pgfpathlineto{\pgfqpoint{5.867631in}{2.405915in}}%
\pgfpathlineto{\pgfqpoint{5.867322in}{2.405958in}}%
\pgfpathlineto{\pgfqpoint{5.867013in}{2.406040in}}%
\pgfpathlineto{\pgfqpoint{5.866704in}{2.406158in}}%
\pgfpathlineto{\pgfqpoint{5.866394in}{2.406307in}}%
\pgfpathlineto{\pgfqpoint{5.866083in}{2.406485in}}%
\pgfpathlineto{\pgfqpoint{5.865772in}{2.406688in}}%
\pgfpathlineto{\pgfqpoint{5.865461in}{2.406910in}}%
\pgfpathlineto{\pgfqpoint{5.865150in}{2.407145in}}%
\pgfpathlineto{\pgfqpoint{5.864837in}{2.407388in}}%
\pgfpathlineto{\pgfqpoint{5.864525in}{2.407629in}}%
\pgfpathlineto{\pgfqpoint{5.864212in}{2.407858in}}%
\pgfpathlineto{\pgfqpoint{5.863898in}{2.408064in}}%
\pgfpathlineto{\pgfqpoint{5.863584in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{5.863270in}{2.408369in}}%
\pgfpathlineto{\pgfqpoint{5.862955in}{2.408449in}}%
\pgfpathlineto{\pgfqpoint{5.862639in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{5.862323in}{2.408435in}}%
\pgfpathlineto{\pgfqpoint{5.862007in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{5.861690in}{2.408206in}}%
\pgfpathlineto{\pgfqpoint{5.861373in}{2.408012in}}%
\pgfpathlineto{\pgfqpoint{5.861055in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{5.860737in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{2.407116in}}%
\pgfpathlineto{\pgfqpoint{5.860099in}{2.406723in}}%
\pgfpathlineto{\pgfqpoint{5.859779in}{2.406293in}}%
\pgfpathlineto{\pgfqpoint{5.859459in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{5.859139in}{2.405373in}}%
\pgfpathlineto{\pgfqpoint{5.858817in}{2.404911in}}%
\pgfpathlineto{\pgfqpoint{5.858496in}{2.404469in}}%
\pgfpathlineto{\pgfqpoint{5.858174in}{2.404056in}}%
\pgfpathlineto{\pgfqpoint{5.857851in}{2.403682in}}%
\pgfpathlineto{\pgfqpoint{5.857528in}{2.403350in}}%
\pgfpathlineto{\pgfqpoint{5.857204in}{2.403062in}}%
\pgfpathlineto{\pgfqpoint{5.856880in}{2.402825in}}%
\pgfpathlineto{\pgfqpoint{5.856556in}{2.402643in}}%
\pgfpathlineto{\pgfqpoint{5.856231in}{2.402517in}}%
\pgfpathlineto{\pgfqpoint{5.855905in}{2.402445in}}%
\pgfpathlineto{\pgfqpoint{5.855579in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{5.855253in}{2.402440in}}%
\pgfpathlineto{\pgfqpoint{5.854926in}{2.402492in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{2.402570in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{5.853941in}{2.402769in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{2.402871in}}%
\pgfpathlineto{\pgfqpoint{5.853283in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{5.852953in}{2.403053in}}%
\pgfpathlineto{\pgfqpoint{5.852622in}{2.403121in}}%
\pgfpathlineto{\pgfqpoint{5.852291in}{2.403165in}}%
\pgfpathlineto{\pgfqpoint{5.851959in}{2.403182in}}%
\pgfpathlineto{\pgfqpoint{5.851627in}{2.403167in}}%
\pgfpathlineto{\pgfqpoint{5.851295in}{2.403121in}}%
\pgfpathlineto{\pgfqpoint{5.850961in}{2.403041in}}%
\pgfpathlineto{\pgfqpoint{5.850628in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{5.850293in}{2.402775in}}%
\pgfpathlineto{\pgfqpoint{5.849959in}{2.402591in}}%
\pgfpathlineto{\pgfqpoint{5.849623in}{2.402379in}}%
\pgfpathlineto{\pgfqpoint{5.849288in}{2.402142in}}%
\pgfpathlineto{\pgfqpoint{5.848951in}{2.401878in}}%
\pgfpathlineto{\pgfqpoint{5.848614in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{5.848277in}{2.401274in}}%
\pgfpathlineto{\pgfqpoint{5.847939in}{2.400942in}}%
\pgfpathlineto{\pgfqpoint{5.847600in}{2.400595in}}%
\pgfpathlineto{\pgfqpoint{5.847261in}{2.400236in}}%
\pgfpathlineto{\pgfqpoint{5.846922in}{2.399872in}}%
\pgfpathlineto{\pgfqpoint{5.846582in}{2.399506in}}%
\pgfpathlineto{\pgfqpoint{5.846241in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{5.845900in}{2.398805in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{2.398481in}}%
\pgfpathlineto{\pgfqpoint{5.845216in}{2.398184in}}%
\pgfpathlineto{\pgfqpoint{5.844873in}{2.397919in}}%
\pgfpathlineto{\pgfqpoint{5.844530in}{2.397693in}}%
\pgfpathlineto{\pgfqpoint{5.844186in}{2.397507in}}%
\pgfpathlineto{\pgfqpoint{5.843841in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{5.843496in}{2.397265in}}%
\pgfpathlineto{\pgfqpoint{5.843150in}{2.397209in}}%
\pgfpathlineto{\pgfqpoint{5.842804in}{2.397200in}}%
\pgfpathlineto{\pgfqpoint{5.842457in}{2.397237in}}%
\pgfpathlineto{\pgfqpoint{5.842110in}{2.397319in}}%
\pgfpathlineto{\pgfqpoint{5.841762in}{2.397445in}}%
\pgfpathlineto{\pgfqpoint{5.841414in}{2.397604in}}%
\pgfpathlineto{\pgfqpoint{5.841065in}{2.397788in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{2.397991in}}%
\pgfpathlineto{\pgfqpoint{5.840365in}{2.398201in}}%
\pgfpathlineto{\pgfqpoint{5.840014in}{2.398409in}}%
\pgfpathlineto{\pgfqpoint{5.839663in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{5.839311in}{2.398807in}}%
\pgfpathlineto{\pgfqpoint{5.838958in}{2.398990in}}%
\pgfpathlineto{\pgfqpoint{5.838605in}{2.399154in}}%
\pgfpathlineto{\pgfqpoint{5.838251in}{2.399298in}}%
\pgfpathlineto{\pgfqpoint{5.837897in}{2.399413in}}%
\pgfpathlineto{\pgfqpoint{5.837542in}{2.399498in}}%
\pgfpathlineto{\pgfqpoint{5.837187in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{5.836831in}{2.399569in}}%
\pgfpathlineto{\pgfqpoint{5.836474in}{2.399549in}}%
\pgfpathlineto{\pgfqpoint{5.836117in}{2.399494in}}%
\pgfpathlineto{\pgfqpoint{5.835759in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{5.835401in}{2.399297in}}%
\pgfpathlineto{\pgfqpoint{5.835041in}{2.399168in}}%
\pgfpathlineto{\pgfqpoint{5.834682in}{2.399020in}}%
\pgfpathlineto{\pgfqpoint{5.834322in}{2.398853in}}%
\pgfpathlineto{\pgfqpoint{5.833961in}{2.398662in}}%
\pgfpathlineto{\pgfqpoint{5.833599in}{2.398450in}}%
\pgfpathlineto{\pgfqpoint{5.833237in}{2.398216in}}%
\pgfpathlineto{\pgfqpoint{5.832874in}{2.397954in}}%
\pgfpathlineto{\pgfqpoint{5.832511in}{2.397662in}}%
\pgfpathlineto{\pgfqpoint{5.832147in}{2.397351in}}%
\pgfpathlineto{\pgfqpoint{5.831782in}{2.397034in}}%
\pgfpathlineto{\pgfqpoint{5.831417in}{2.396722in}}%
\pgfpathlineto{\pgfqpoint{5.831051in}{2.396420in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.396135in}}%
\pgfpathlineto{\pgfqpoint{5.830318in}{2.395873in}}%
\pgfpathlineto{\pgfqpoint{5.829950in}{2.395639in}}%
\pgfpathlineto{\pgfqpoint{5.829582in}{2.395431in}}%
\pgfpathlineto{\pgfqpoint{5.829213in}{2.395249in}}%
\pgfpathlineto{\pgfqpoint{5.828843in}{2.395089in}}%
\pgfpathlineto{\pgfqpoint{5.828473in}{2.394951in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{2.394830in}}%
\pgfpathlineto{\pgfqpoint{5.827730in}{2.394722in}}%
\pgfpathlineto{\pgfqpoint{5.827358in}{2.394624in}}%
\pgfpathlineto{\pgfqpoint{5.826985in}{2.394525in}}%
\pgfpathlineto{\pgfqpoint{5.826611in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{5.826237in}{2.394300in}}%
\pgfpathlineto{\pgfqpoint{5.825862in}{2.394156in}}%
\pgfpathlineto{\pgfqpoint{5.825487in}{2.393977in}}%
\pgfpathlineto{\pgfqpoint{5.825110in}{2.393763in}}%
\pgfpathlineto{\pgfqpoint{5.824734in}{2.393519in}}%
\pgfpathlineto{\pgfqpoint{5.824356in}{2.393245in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{2.392940in}}%
\pgfpathlineto{\pgfqpoint{5.823599in}{2.392606in}}%
\pgfpathlineto{\pgfqpoint{5.823219in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{5.822839in}{2.391840in}}%
\pgfpathlineto{\pgfqpoint{5.822458in}{2.391409in}}%
\pgfpathlineto{\pgfqpoint{5.822077in}{2.390955in}}%
\pgfpathlineto{\pgfqpoint{5.821694in}{2.390482in}}%
\pgfpathlineto{\pgfqpoint{5.821311in}{2.389993in}}%
\pgfpathlineto{\pgfqpoint{5.820928in}{2.389495in}}%
\pgfpathlineto{\pgfqpoint{5.820543in}{2.388993in}}%
\pgfpathlineto{\pgfqpoint{5.820158in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{5.819773in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{5.819386in}{2.387550in}}%
\pgfpathlineto{\pgfqpoint{5.818999in}{2.387094in}}%
\pgfpathlineto{\pgfqpoint{5.818611in}{2.386652in}}%
\pgfpathlineto{\pgfqpoint{5.818222in}{2.386233in}}%
\pgfpathlineto{\pgfqpoint{5.817833in}{2.385839in}}%
\pgfpathlineto{\pgfqpoint{5.817443in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{5.817052in}{2.385141in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{2.384839in}}%
\pgfpathlineto{\pgfqpoint{5.816269in}{2.384566in}}%
\pgfpathlineto{\pgfqpoint{5.815876in}{2.384315in}}%
\pgfpathlineto{\pgfqpoint{5.815482in}{2.384086in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{2.383878in}}%
\pgfpathlineto{\pgfqpoint{5.814693in}{2.383693in}}%
\pgfpathlineto{\pgfqpoint{5.814297in}{2.383534in}}%
\pgfpathlineto{\pgfqpoint{5.813901in}{2.383401in}}%
\pgfpathlineto{\pgfqpoint{5.813503in}{2.383291in}}%
\pgfpathlineto{\pgfqpoint{5.813105in}{2.383199in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{2.383122in}}%
\pgfpathlineto{\pgfqpoint{5.812307in}{2.383056in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{2.383001in}}%
\pgfpathlineto{\pgfqpoint{5.811506in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{5.811104in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{5.810701in}{2.382882in}}%
\pgfpathlineto{\pgfqpoint{5.810298in}{2.382856in}}%
\pgfpathlineto{\pgfqpoint{5.809894in}{2.382843in}}%
\pgfpathlineto{\pgfqpoint{5.809489in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{5.809084in}{2.382870in}}%
\pgfpathlineto{\pgfqpoint{5.808677in}{2.382912in}}%
\pgfpathlineto{\pgfqpoint{5.808270in}{2.382963in}}%
\pgfpathlineto{\pgfqpoint{5.807862in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{5.807453in}{2.383078in}}%
\pgfpathlineto{\pgfqpoint{5.807044in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{5.806634in}{2.383200in}}%
\pgfpathlineto{\pgfqpoint{5.806223in}{2.383258in}}%
\pgfpathlineto{\pgfqpoint{5.805811in}{2.383303in}}%
\pgfpathlineto{\pgfqpoint{5.805398in}{2.383331in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{2.383342in}}%
\pgfpathlineto{\pgfqpoint{5.804570in}{2.383331in}}%
\pgfpathlineto{\pgfqpoint{5.804155in}{2.383295in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.383229in}}%
\pgfpathlineto{\pgfqpoint{5.803322in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{5.802905in}{2.383002in}}%
\pgfpathlineto{\pgfqpoint{5.802486in}{2.382844in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.382663in}}%
\pgfpathlineto{\pgfqpoint{5.801647in}{2.382461in}}%
\pgfpathlineto{\pgfqpoint{5.801226in}{2.382233in}}%
\pgfpathlineto{\pgfqpoint{5.800805in}{2.381969in}}%
\pgfpathlineto{\pgfqpoint{5.800382in}{2.381669in}}%
\pgfpathlineto{\pgfqpoint{5.799959in}{2.381336in}}%
\pgfpathlineto{\pgfqpoint{5.799535in}{2.380976in}}%
\pgfpathlineto{\pgfqpoint{5.799109in}{2.380591in}}%
\pgfpathlineto{\pgfqpoint{5.798684in}{2.380189in}}%
\pgfpathlineto{\pgfqpoint{5.798257in}{2.379771in}}%
\pgfpathlineto{\pgfqpoint{5.797829in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{5.797401in}{2.378908in}}%
\pgfpathlineto{\pgfqpoint{5.796971in}{2.378461in}}%
\pgfpathlineto{\pgfqpoint{5.796541in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{5.796110in}{2.377541in}}%
\pgfpathlineto{\pgfqpoint{5.795678in}{2.377066in}}%
\pgfpathlineto{\pgfqpoint{5.795245in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{5.794812in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{2.375544in}}%
\pgfpathlineto{\pgfqpoint{5.793941in}{2.375014in}}%
\pgfpathlineto{\pgfqpoint{5.793505in}{2.374482in}}%
\pgfpathlineto{\pgfqpoint{5.793068in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{5.792630in}{2.373451in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{2.372973in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{2.372529in}}%
\pgfpathlineto{\pgfqpoint{5.791309in}{2.372131in}}%
\pgfpathlineto{\pgfqpoint{5.790868in}{2.371789in}}%
\pgfpathlineto{\pgfqpoint{5.790425in}{2.371505in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.371284in}}%
\pgfpathlineto{\pgfqpoint{5.789537in}{2.371131in}}%
\pgfpathlineto{\pgfqpoint{5.789091in}{2.371048in}}%
\pgfpathlineto{\pgfqpoint{5.788645in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{5.788197in}{2.371094in}}%
\pgfpathlineto{\pgfqpoint{5.787749in}{2.371222in}}%
\pgfpathlineto{\pgfqpoint{5.787300in}{2.371423in}}%
\pgfpathlineto{\pgfqpoint{5.786849in}{2.371694in}}%
\pgfpathlineto{\pgfqpoint{5.786398in}{2.372029in}}%
\pgfpathlineto{\pgfqpoint{5.785946in}{2.372413in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.785039in}{2.373297in}}%
\pgfpathlineto{\pgfqpoint{5.784584in}{2.373776in}}%
\pgfpathlineto{\pgfqpoint{5.784128in}{2.374260in}}%
\pgfpathlineto{\pgfqpoint{5.783671in}{2.374738in}}%
\pgfpathlineto{\pgfqpoint{5.783213in}{2.375193in}}%
\pgfpathlineto{\pgfqpoint{5.782754in}{2.375609in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{5.781833in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{5.781371in}{2.376522in}}%
\pgfpathlineto{\pgfqpoint{5.780908in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{5.780444in}{2.376809in}}%
\pgfpathlineto{\pgfqpoint{5.779979in}{2.376838in}}%
\pgfpathlineto{\pgfqpoint{5.779513in}{2.376793in}}%
\pgfpathlineto{\pgfqpoint{5.779046in}{2.376682in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{2.376511in}}%
\pgfpathlineto{\pgfqpoint{5.778108in}{2.376279in}}%
\pgfpathlineto{\pgfqpoint{5.777638in}{2.375988in}}%
\pgfpathlineto{\pgfqpoint{5.777167in}{2.375644in}}%
\pgfpathlineto{\pgfqpoint{5.776695in}{2.375256in}}%
\pgfpathlineto{\pgfqpoint{5.776221in}{2.374838in}}%
\pgfpathlineto{\pgfqpoint{5.775747in}{2.374405in}}%
\pgfpathlineto{\pgfqpoint{5.775272in}{2.373964in}}%
\pgfpathlineto{\pgfqpoint{5.774795in}{2.373524in}}%
\pgfpathlineto{\pgfqpoint{5.774318in}{2.373087in}}%
\pgfpathlineto{\pgfqpoint{5.773839in}{2.372655in}}%
\pgfpathlineto{\pgfqpoint{5.773359in}{2.372235in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{5.772397in}{2.371445in}}%
\pgfpathlineto{\pgfqpoint{5.771914in}{2.371076in}}%
\pgfpathlineto{\pgfqpoint{5.771430in}{2.370730in}}%
\pgfpathlineto{\pgfqpoint{5.770945in}{2.370409in}}%
\pgfpathlineto{\pgfqpoint{5.770458in}{2.370114in}}%
\pgfpathlineto{\pgfqpoint{5.769971in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{5.769482in}{2.369605in}}%
\pgfpathlineto{\pgfqpoint{5.768993in}{2.369393in}}%
\pgfpathlineto{\pgfqpoint{5.768502in}{2.369214in}}%
\pgfpathlineto{\pgfqpoint{5.768010in}{2.369068in}}%
\pgfpathlineto{\pgfqpoint{5.767517in}{2.368954in}}%
\pgfpathlineto{\pgfqpoint{5.767023in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{5.766528in}{2.368817in}}%
\pgfpathlineto{\pgfqpoint{5.766031in}{2.368785in}}%
\pgfpathlineto{\pgfqpoint{5.765534in}{2.368762in}}%
\pgfpathlineto{\pgfqpoint{5.765035in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{5.764535in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{5.764034in}{2.368696in}}%
\pgfpathlineto{\pgfqpoint{5.763531in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{5.763028in}{2.368636in}}%
\pgfpathlineto{\pgfqpoint{5.762523in}{2.368586in}}%
\pgfpathlineto{\pgfqpoint{5.762017in}{2.368510in}}%
\pgfpathlineto{\pgfqpoint{5.761510in}{2.368408in}}%
\pgfpathlineto{\pgfqpoint{5.761002in}{2.368274in}}%
\pgfpathlineto{\pgfqpoint{5.760492in}{2.368106in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{5.759469in}{2.367659in}}%
\pgfpathlineto{\pgfqpoint{5.758956in}{2.367392in}}%
\pgfpathlineto{\pgfqpoint{5.758441in}{2.367106in}}%
\pgfpathlineto{\pgfqpoint{5.757926in}{2.366809in}}%
\pgfpathlineto{\pgfqpoint{5.757409in}{2.366510in}}%
\pgfpathlineto{\pgfqpoint{5.756890in}{2.366215in}}%
\pgfpathlineto{\pgfqpoint{5.756371in}{2.365934in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{2.365674in}}%
\pgfpathlineto{\pgfqpoint{5.755328in}{2.365440in}}%
\pgfpathlineto{\pgfqpoint{5.754805in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{5.754280in}{2.365046in}}%
\pgfpathlineto{\pgfqpoint{5.753754in}{2.364887in}}%
\pgfpathlineto{\pgfqpoint{5.753227in}{2.364755in}}%
\pgfpathlineto{\pgfqpoint{5.752698in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{5.752168in}{2.364566in}}%
\pgfpathlineto{\pgfqpoint{5.751637in}{2.364504in}}%
\pgfpathlineto{\pgfqpoint{5.751105in}{2.364463in}}%
\pgfpathlineto{\pgfqpoint{5.750571in}{2.364442in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{2.364442in}}%
\pgfpathlineto{\pgfqpoint{5.749499in}{2.364464in}}%
\pgfpathlineto{\pgfqpoint{5.748961in}{2.364505in}}%
\pgfpathlineto{\pgfqpoint{5.748422in}{2.364557in}}%
\pgfpathlineto{\pgfqpoint{5.747881in}{2.364613in}}%
\pgfpathlineto{\pgfqpoint{5.747339in}{2.364666in}}%
\pgfpathlineto{\pgfqpoint{5.746796in}{2.364707in}}%
\pgfpathlineto{\pgfqpoint{5.746251in}{2.364721in}}%
\pgfpathlineto{\pgfqpoint{5.745705in}{2.364701in}}%
\pgfpathlineto{\pgfqpoint{5.745157in}{2.364637in}}%
\pgfpathlineto{\pgfqpoint{5.744608in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{5.744058in}{2.364348in}}%
\pgfpathlineto{\pgfqpoint{5.743506in}{2.364129in}}%
\pgfpathlineto{\pgfqpoint{5.742953in}{2.363878in}}%
\pgfpathlineto{\pgfqpoint{5.742398in}{2.363604in}}%
\pgfpathlineto{\pgfqpoint{5.741842in}{2.363316in}}%
\pgfpathlineto{\pgfqpoint{5.741284in}{2.363025in}}%
\pgfpathlineto{\pgfqpoint{5.740725in}{2.362735in}}%
\pgfpathlineto{\pgfqpoint{5.740164in}{2.362453in}}%
\pgfpathlineto{\pgfqpoint{5.739602in}{2.362182in}}%
\pgfpathlineto{\pgfqpoint{5.739039in}{2.361916in}}%
\pgfpathlineto{\pgfqpoint{5.738474in}{2.361649in}}%
\pgfpathlineto{\pgfqpoint{5.737907in}{2.361375in}}%
\pgfpathlineto{\pgfqpoint{5.737339in}{2.361096in}}%
\pgfpathlineto{\pgfqpoint{5.736769in}{2.360815in}}%
\pgfpathlineto{\pgfqpoint{5.736198in}{2.360538in}}%
\pgfpathlineto{\pgfqpoint{5.735626in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{5.735051in}{2.360017in}}%
\pgfpathlineto{\pgfqpoint{5.734476in}{2.359789in}}%
\pgfpathlineto{\pgfqpoint{5.733898in}{2.359598in}}%
\pgfpathlineto{\pgfqpoint{5.733320in}{2.359448in}}%
\pgfpathlineto{\pgfqpoint{5.732739in}{2.359343in}}%
\pgfpathlineto{\pgfqpoint{5.732157in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{5.731573in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{5.730988in}{2.359317in}}%
\pgfpathlineto{\pgfqpoint{5.730401in}{2.359417in}}%
\pgfpathlineto{\pgfqpoint{5.729813in}{2.359565in}}%
\pgfpathlineto{\pgfqpoint{5.729223in}{2.359754in}}%
\pgfpathlineto{\pgfqpoint{5.728631in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{5.728037in}{2.360210in}}%
\pgfpathlineto{\pgfqpoint{5.727442in}{2.360430in}}%
\pgfpathlineto{\pgfqpoint{5.726845in}{2.360618in}}%
\pgfpathlineto{\pgfqpoint{5.726247in}{2.360770in}}%
\pgfpathlineto{\pgfqpoint{5.725647in}{2.360876in}}%
\pgfpathlineto{\pgfqpoint{5.725045in}{2.360919in}}%
\pgfpathlineto{\pgfqpoint{5.724442in}{2.360889in}}%
\pgfpathlineto{\pgfqpoint{5.723836in}{2.360773in}}%
\pgfpathlineto{\pgfqpoint{5.723229in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{5.722621in}{2.360288in}}%
\pgfpathlineto{\pgfqpoint{5.722010in}{2.359934in}}%
\pgfpathlineto{\pgfqpoint{5.721398in}{2.359510in}}%
\pgfpathlineto{\pgfqpoint{5.720784in}{2.359025in}}%
\pgfpathlineto{\pgfqpoint{5.720168in}{2.358491in}}%
\pgfpathlineto{\pgfqpoint{5.719551in}{2.357922in}}%
\pgfpathlineto{\pgfqpoint{5.718931in}{2.357334in}}%
\pgfpathlineto{\pgfqpoint{5.718310in}{2.356741in}}%
\pgfpathlineto{\pgfqpoint{5.717687in}{2.356150in}}%
\pgfpathlineto{\pgfqpoint{5.717062in}{2.355573in}}%
\pgfpathlineto{\pgfqpoint{5.716436in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{5.715807in}{2.354510in}}%
\pgfpathlineto{\pgfqpoint{5.715177in}{2.354038in}}%
\pgfpathlineto{\pgfqpoint{5.714545in}{2.353609in}}%
\pgfpathlineto{\pgfqpoint{5.713911in}{2.353207in}}%
\pgfpathlineto{\pgfqpoint{5.713275in}{2.352828in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.352468in}}%
\pgfpathlineto{\pgfqpoint{5.711997in}{2.352121in}}%
\pgfpathlineto{\pgfqpoint{5.711355in}{2.351781in}}%
\pgfpathlineto{\pgfqpoint{5.710711in}{2.351452in}}%
\pgfpathlineto{\pgfqpoint{5.710066in}{2.351125in}}%
\pgfpathlineto{\pgfqpoint{5.709418in}{2.350793in}}%
\pgfpathlineto{\pgfqpoint{5.708769in}{2.350457in}}%
\pgfpathlineto{\pgfqpoint{5.708117in}{2.350112in}}%
\pgfpathlineto{\pgfqpoint{5.707463in}{2.349747in}}%
\pgfpathlineto{\pgfqpoint{5.706808in}{2.349360in}}%
\pgfpathlineto{\pgfqpoint{5.706150in}{2.348956in}}%
\pgfpathlineto{\pgfqpoint{5.705491in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{5.704829in}{2.348076in}}%
\pgfpathlineto{\pgfqpoint{5.704165in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{5.703499in}{2.347074in}}%
\pgfpathlineto{\pgfqpoint{5.702831in}{2.346536in}}%
\pgfpathlineto{\pgfqpoint{5.702161in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{5.701489in}{2.345409in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{5.700138in}{2.344206in}}%
\pgfpathlineto{\pgfqpoint{5.699460in}{2.343573in}}%
\pgfpathlineto{\pgfqpoint{5.698779in}{2.342919in}}%
\pgfpathlineto{\pgfqpoint{5.698096in}{2.342254in}}%
\pgfpathlineto{\pgfqpoint{5.697411in}{2.341585in}}%
\pgfpathlineto{\pgfqpoint{5.696723in}{2.340913in}}%
\pgfpathlineto{\pgfqpoint{5.696034in}{2.340242in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{2.339580in}}%
\pgfpathlineto{\pgfqpoint{5.694648in}{2.338928in}}%
\pgfpathlineto{\pgfqpoint{5.693951in}{2.338285in}}%
\pgfpathlineto{\pgfqpoint{5.693253in}{2.337664in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{2.337075in}}%
\pgfpathlineto{\pgfqpoint{5.691848in}{2.336516in}}%
\pgfpathlineto{\pgfqpoint{5.691143in}{2.335985in}}%
\pgfpathlineto{\pgfqpoint{5.690435in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{5.689725in}{2.334992in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.334527in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.334070in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{5.686859in}{2.333137in}}%
\pgfpathlineto{\pgfqpoint{5.686137in}{2.332640in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{2.332099in}}%
\pgfpathlineto{\pgfqpoint{5.684685in}{2.331507in}}%
\pgfpathlineto{\pgfqpoint{5.683955in}{2.330859in}}%
\pgfpathlineto{\pgfqpoint{5.683223in}{2.330153in}}%
\pgfpathlineto{\pgfqpoint{5.682488in}{2.329392in}}%
\pgfpathlineto{\pgfqpoint{5.681750in}{2.328584in}}%
\pgfpathlineto{\pgfqpoint{5.681010in}{2.327741in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{5.679523in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{5.678775in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.678024in}{2.324219in}}%
\pgfpathlineto{\pgfqpoint{5.677271in}{2.323315in}}%
\pgfpathlineto{\pgfqpoint{5.676516in}{2.322422in}}%
\pgfpathlineto{\pgfqpoint{5.675757in}{2.321546in}}%
\pgfpathlineto{\pgfqpoint{5.674996in}{2.320690in}}%
\pgfpathlineto{\pgfqpoint{5.674232in}{2.319858in}}%
\pgfpathlineto{\pgfqpoint{5.673465in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.318249in}}%
\pgfpathlineto{\pgfqpoint{5.671924in}{2.317454in}}%
\pgfpathlineto{\pgfqpoint{5.671149in}{2.316652in}}%
\pgfpathlineto{\pgfqpoint{5.670371in}{2.315840in}}%
\pgfpathlineto{\pgfqpoint{5.669590in}{2.315006in}}%
\pgfpathlineto{\pgfqpoint{5.668807in}{2.314134in}}%
\pgfpathlineto{\pgfqpoint{5.668020in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{5.667231in}{2.312246in}}%
\pgfpathlineto{\pgfqpoint{5.666438in}{2.311219in}}%
\pgfpathlineto{\pgfqpoint{5.665643in}{2.310133in}}%
\pgfpathlineto{\pgfqpoint{5.664845in}{2.308999in}}%
\pgfpathlineto{\pgfqpoint{5.664044in}{2.307822in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.306611in}}%
\pgfpathlineto{\pgfqpoint{5.662432in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{5.661621in}{2.304111in}}%
\pgfpathlineto{\pgfqpoint{5.660808in}{2.302839in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{2.301563in}}%
\pgfpathlineto{\pgfqpoint{5.659171in}{2.300292in}}%
\pgfpathlineto{\pgfqpoint{5.658348in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{5.657522in}{2.297805in}}%
\pgfpathlineto{\pgfqpoint{5.656693in}{2.296597in}}%
\pgfpathlineto{\pgfqpoint{5.655860in}{2.295406in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{2.294239in}}%
\pgfpathlineto{\pgfqpoint{5.654185in}{2.293094in}}%
\pgfpathlineto{\pgfqpoint{5.653342in}{2.291972in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{2.290874in}}%
\pgfpathlineto{\pgfqpoint{5.651647in}{2.289801in}}%
\pgfpathlineto{\pgfqpoint{5.650795in}{2.288747in}}%
\pgfpathlineto{\pgfqpoint{5.649938in}{2.287704in}}%
\pgfpathlineto{\pgfqpoint{5.649079in}{2.286665in}}%
\pgfpathlineto{\pgfqpoint{5.648216in}{2.285613in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{2.284531in}}%
\pgfpathlineto{\pgfqpoint{5.646479in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{5.645605in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.644728in}{2.281013in}}%
\pgfpathlineto{\pgfqpoint{5.643847in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{5.642963in}{2.278443in}}%
\pgfpathlineto{\pgfqpoint{5.642074in}{2.277107in}}%
\pgfpathlineto{\pgfqpoint{5.641182in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{5.640287in}{2.274354in}}%
\pgfpathlineto{\pgfqpoint{5.639387in}{2.272949in}}%
\pgfpathlineto{\pgfqpoint{5.638484in}{2.271525in}}%
\pgfpathlineto{\pgfqpoint{5.637576in}{2.270081in}}%
\pgfpathlineto{\pgfqpoint{5.636665in}{2.268618in}}%
\pgfpathlineto{\pgfqpoint{5.635750in}{2.267135in}}%
\pgfpathlineto{\pgfqpoint{5.634831in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{5.633908in}{2.264132in}}%
\pgfpathlineto{\pgfqpoint{5.632981in}{2.262620in}}%
\pgfpathlineto{\pgfqpoint{5.632050in}{2.261114in}}%
\pgfpathlineto{\pgfqpoint{5.631115in}{2.259628in}}%
\pgfpathlineto{\pgfqpoint{5.630176in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{5.629233in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{5.628285in}{2.255395in}}%
\pgfpathlineto{\pgfqpoint{5.627333in}{2.254057in}}%
\pgfpathlineto{\pgfqpoint{5.626377in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{5.625416in}{2.251483in}}%
\pgfpathlineto{\pgfqpoint{5.624452in}{2.250247in}}%
\pgfpathlineto{\pgfqpoint{5.623482in}{2.249036in}}%
\pgfpathlineto{\pgfqpoint{5.622509in}{2.247840in}}%
\pgfpathlineto{\pgfqpoint{5.621531in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{5.620548in}{2.245458in}}%
\pgfpathlineto{\pgfqpoint{5.619561in}{2.244250in}}%
\pgfpathlineto{\pgfqpoint{5.618569in}{2.243027in}}%
\pgfpathlineto{\pgfqpoint{5.617572in}{2.241787in}}%
\pgfpathlineto{\pgfqpoint{5.616571in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{5.615565in}{2.239281in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{2.238027in}}%
\pgfpathlineto{\pgfqpoint{5.613539in}{2.236770in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{5.611494in}{2.234285in}}%
\pgfpathlineto{\pgfqpoint{5.610463in}{2.233075in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{2.231896in}}%
\pgfpathlineto{\pgfqpoint{5.608388in}{2.230745in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{2.229610in}}%
\pgfpathlineto{\pgfqpoint{5.606292in}{2.228471in}}%
\pgfpathlineto{\pgfqpoint{5.605236in}{2.227314in}}%
\pgfpathlineto{\pgfqpoint{5.604175in}{2.226138in}}%
\pgfpathlineto{\pgfqpoint{5.603109in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{5.602037in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{5.600960in}{2.222590in}}%
\pgfpathlineto{\pgfqpoint{5.599877in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{5.598789in}{2.220215in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{2.219019in}}%
\pgfpathlineto{\pgfqpoint{5.596596in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{5.595490in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{5.594379in}{2.215393in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.214165in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.212932in}}%
\pgfpathlineto{\pgfqpoint{5.591011in}{2.211694in}}%
\pgfpathlineto{\pgfqpoint{5.589877in}{2.210458in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{5.587589in}{2.207991in}}%
\pgfpathlineto{\pgfqpoint{5.586436in}{2.206790in}}%
\pgfpathlineto{\pgfqpoint{5.585277in}{2.205612in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{2.204455in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.203318in}}%
\pgfpathlineto{\pgfqpoint{5.581760in}{2.202187in}}%
\pgfpathlineto{\pgfqpoint{5.580575in}{2.201046in}}%
\pgfpathlineto{\pgfqpoint{5.579383in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{5.578185in}{2.198670in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{2.197429in}}%
\pgfpathlineto{\pgfqpoint{5.575767in}{2.196146in}}%
\pgfpathlineto{\pgfqpoint{5.574548in}{2.194809in}}%
\pgfpathlineto{\pgfqpoint{5.573322in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{5.572088in}{2.191936in}}%
\pgfpathlineto{\pgfqpoint{5.570848in}{2.190392in}}%
\pgfpathlineto{\pgfqpoint{5.569600in}{2.188773in}}%
\pgfpathlineto{\pgfqpoint{5.568345in}{2.187074in}}%
\pgfpathlineto{\pgfqpoint{5.567083in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{5.565812in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{5.563249in}{2.179721in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{5.560655in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.174240in}}%
\pgfpathlineto{\pgfqpoint{5.558028in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{5.556703in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{5.555369in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.167305in}}%
\pgfpathlineto{\pgfqpoint{5.552676in}{2.165577in}}%
\pgfpathlineto{\pgfqpoint{5.551317in}{2.163824in}}%
\pgfpathlineto{\pgfqpoint{5.549948in}{2.162058in}}%
\pgfpathlineto{\pgfqpoint{5.548571in}{2.160286in}}%
\pgfpathlineto{\pgfqpoint{5.547186in}{2.158512in}}%
\pgfpathlineto{\pgfqpoint{5.545790in}{2.156747in}}%
\pgfpathlineto{\pgfqpoint{5.544386in}{2.155000in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{2.151568in}}%
\pgfpathlineto{\pgfqpoint{5.540117in}{2.149883in}}%
\pgfpathlineto{\pgfqpoint{5.538675in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{5.537222in}{2.146557in}}%
\pgfpathlineto{\pgfqpoint{5.535760in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.143227in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.141555in}}%
\pgfpathlineto{\pgfqpoint{5.531313in}{2.139858in}}%
\pgfpathlineto{\pgfqpoint{5.529809in}{2.138123in}}%
\pgfpathlineto{\pgfqpoint{5.528295in}{2.136346in}}%
\pgfpathlineto{\pgfqpoint{5.526770in}{2.134526in}}%
\pgfpathlineto{\pgfqpoint{5.525234in}{2.132658in}}%
\pgfpathlineto{\pgfqpoint{5.523687in}{2.130742in}}%
\pgfpathlineto{\pgfqpoint{5.522128in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{5.520558in}{2.126765in}}%
\pgfpathlineto{\pgfqpoint{5.518976in}{2.124708in}}%
\pgfpathlineto{\pgfqpoint{5.517383in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{5.515777in}{2.120538in}}%
\pgfpathlineto{\pgfqpoint{5.514159in}{2.118473in}}%
\pgfpathlineto{\pgfqpoint{5.512529in}{2.116445in}}%
\pgfpathlineto{\pgfqpoint{5.510886in}{2.114450in}}%
\pgfpathlineto{\pgfqpoint{5.509231in}{2.112474in}}%
\pgfpathlineto{\pgfqpoint{5.507562in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{5.505880in}{2.108547in}}%
\pgfpathlineto{\pgfqpoint{5.504185in}{2.106598in}}%
\pgfpathlineto{\pgfqpoint{5.502476in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{5.497266in}{2.099135in}}%
\pgfpathlineto{\pgfqpoint{5.495500in}{2.097365in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.095611in}}%
\pgfpathlineto{\pgfqpoint{5.491925in}{2.093857in}}%
\pgfpathlineto{\pgfqpoint{5.490114in}{2.092083in}}%
\pgfpathlineto{\pgfqpoint{5.488288in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{5.486446in}{2.088420in}}%
\pgfpathlineto{\pgfqpoint{5.484588in}{2.086482in}}%
\pgfpathlineto{\pgfqpoint{5.482714in}{2.084432in}}%
\pgfpathlineto{\pgfqpoint{5.480823in}{2.082269in}}%
\pgfpathlineto{\pgfqpoint{5.478915in}{2.080008in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{5.475046in}{2.075236in}}%
\pgfpathlineto{\pgfqpoint{5.473086in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{5.469109in}{2.067698in}}%
\pgfpathlineto{\pgfqpoint{5.467093in}{2.065160in}}%
\pgfpathlineto{\pgfqpoint{5.465057in}{2.062632in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.060127in}}%
\pgfpathlineto{\pgfqpoint{5.460926in}{2.057666in}}%
\pgfpathlineto{\pgfqpoint{5.458830in}{2.055262in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.052927in}}%
\pgfpathlineto{\pgfqpoint{5.454575in}{2.050660in}}%
\pgfpathlineto{\pgfqpoint{5.452415in}{2.048478in}}%
\pgfpathlineto{\pgfqpoint{5.450233in}{2.046388in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.044390in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{2.042470in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{5.441274in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{5.438974in}{2.036851in}}%
\pgfpathlineto{\pgfqpoint{5.436649in}{2.034997in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.033127in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{5.429517in}{2.029253in}}%
\pgfpathlineto{\pgfqpoint{5.427086in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{5.424626in}{2.025125in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{2.022947in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{2.020688in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{2.015994in}}%
\pgfpathlineto{\pgfqpoint{5.411883in}{2.013565in}}%
\pgfpathlineto{\pgfqpoint{5.409241in}{2.011042in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{2.008387in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{2.005581in}}%
\pgfpathlineto{\pgfqpoint{5.401109in}{2.002596in}}%
\pgfpathlineto{\pgfqpoint{5.398328in}{1.999399in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.995940in}}%
\pgfpathlineto{\pgfqpoint{5.392655in}{1.992203in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{5.380833in}{1.974334in}}%
\pgfpathlineto{\pgfqpoint{5.377772in}{1.968867in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{1.962799in}}%
\pgfpathlineto{\pgfqpoint{5.371514in}{1.956047in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.940224in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.921041in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.910147in}}%
\pgfpathlineto{\pgfqpoint{5.351555in}{1.898372in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{1.885696in}}%
\pgfpathlineto{\pgfqpoint{5.344463in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{5.333360in}{1.825249in}}%
\pgfpathlineto{\pgfqpoint{5.329527in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{1.788316in}}%
\pgfpathlineto{\pgfqpoint{5.321647in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{5.317594in}{1.746408in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{5.309251in}{1.699666in}}%
\pgfpathlineto{\pgfqpoint{5.304953in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.621940in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.594352in}}%
\pgfpathlineto{\pgfqpoint{5.286836in}{1.566077in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{1.537253in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.508037in}}%
\pgfpathlineto{\pgfqpoint{5.272158in}{1.478639in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.449286in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{1.391232in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{5.239364in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{5.233370in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{5.227204in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.202037in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.177932in}}%
\pgfpathlineto{\pgfqpoint{5.200576in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.132009in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.066727in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{5.153104in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{5.144049in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{5.134593in}{0.980817in}}%
\pgfpathlineto{\pgfqpoint{5.124696in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{5.103404in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{5.091901in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{5.079741in}{0.889958in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{5.053114in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.834740in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.796240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.146155in}{0.802956in}}{\pgfqpoint{6.028980in}{2.430826in}}{%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{0.907894in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{0.976189in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.065827in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.107678in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{1.127899in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{1.204167in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{1.221986in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.239499in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.256992in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.274782in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.333086in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.378078in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{1.428794in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{1.484283in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.513206in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{1.572203in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{1.601726in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{1.659439in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.687040in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.713485in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.738638in}}%
\pgfpathlineto{\pgfqpoint{5.466137in}{1.762409in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{1.784724in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.824820in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.873545in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{1.886935in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.899088in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{1.910135in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{1.920181in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.929304in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.937588in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.951980in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{1.958238in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{1.963986in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{1.974218in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{1.978841in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{1.983225in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{1.987418in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{1.991466in}}%
\pgfpathlineto{\pgfqpoint{5.541622in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.002851in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{2.006415in}}%
\pgfpathlineto{\pgfqpoint{5.552397in}{2.009867in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.013193in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.016412in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.019544in}}%
\pgfpathlineto{\pgfqpoint{5.562651in}{2.022600in}}%
\pgfpathlineto{\pgfqpoint{5.565139in}{2.025590in}}%
\pgfpathlineto{\pgfqpoint{5.567599in}{2.028543in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.031480in}}%
\pgfpathlineto{\pgfqpoint{5.572434in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.037449in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.040512in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.046762in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.052941in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.055896in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.058707in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.061342in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{2.063777in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.068026in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.069884in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.071612in}}%
\pgfpathlineto{\pgfqpoint{5.605570in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.077733in}}%
\pgfpathlineto{\pgfqpoint{5.613599in}{2.079151in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.081902in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.083238in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.084541in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{5.625101in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.089126in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.090141in}}%
\pgfpathlineto{\pgfqpoint{5.632438in}{2.091152in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.092190in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.093295in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{2.095857in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{5.642989in}{2.099005in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.100788in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{5.648075in}{2.104675in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.108822in}}%
\pgfpathlineto{\pgfqpoint{5.653042in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{5.656290in}{2.115172in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.117250in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.119266in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.121185in}}%
\pgfpathlineto{\pgfqpoint{5.662641in}{2.122981in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.124637in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.126177in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{2.127642in}}%
\pgfpathlineto{\pgfqpoint{5.668808in}{2.129073in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.130507in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.131953in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.133413in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{5.676274in}{2.136379in}}%
\pgfpathlineto{\pgfqpoint{5.677736in}{2.137897in}}%
\pgfpathlineto{\pgfqpoint{5.679188in}{2.139444in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.141035in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{2.142682in}}%
\pgfpathlineto{\pgfqpoint{5.683486in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{5.686304in}{2.147922in}}%
\pgfpathlineto{\pgfqpoint{5.687699in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{5.689085in}{2.151494in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.153257in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.158439in}}%
\pgfpathlineto{\pgfqpoint{5.695882in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.161885in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.165406in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.167178in}}%
\pgfpathlineto{\pgfqpoint{5.702469in}{2.168936in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{5.705048in}{2.172331in}}%
\pgfpathlineto{\pgfqpoint{5.706326in}{2.173930in}}%
\pgfpathlineto{\pgfqpoint{5.707596in}{2.175472in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.176958in}}%
\pgfpathlineto{\pgfqpoint{5.710113in}{2.178387in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.179775in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.181129in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.182459in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.183770in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.185065in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.186367in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{5.719896in}{2.188988in}}%
\pgfpathlineto{\pgfqpoint{5.721088in}{2.190293in}}%
\pgfpathlineto{\pgfqpoint{5.722274in}{2.191582in}}%
\pgfpathlineto{\pgfqpoint{5.723452in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{5.724624in}{2.194032in}}%
\pgfpathlineto{\pgfqpoint{5.725790in}{2.195189in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{2.196321in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{5.729249in}{2.198582in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.199723in}}%
\pgfpathlineto{\pgfqpoint{5.731525in}{2.200874in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.202034in}}%
\pgfpathlineto{\pgfqpoint{5.733776in}{2.203185in}}%
\pgfpathlineto{\pgfqpoint{5.734893in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{5.736004in}{2.205446in}}%
\pgfpathlineto{\pgfqpoint{5.737109in}{2.206581in}}%
\pgfpathlineto{\pgfqpoint{5.738208in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{5.739302in}{2.208942in}}%
\pgfpathlineto{\pgfqpoint{5.740390in}{2.210148in}}%
\pgfpathlineto{\pgfqpoint{5.741473in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{5.742550in}{2.212573in}}%
\pgfpathlineto{\pgfqpoint{5.743622in}{2.213762in}}%
\pgfpathlineto{\pgfqpoint{5.744688in}{2.214916in}}%
\pgfpathlineto{\pgfqpoint{5.745749in}{2.216040in}}%
\pgfpathlineto{\pgfqpoint{5.746805in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{5.747856in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{5.748901in}{2.219295in}}%
\pgfpathlineto{\pgfqpoint{5.749941in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{2.221427in}}%
\pgfpathlineto{\pgfqpoint{5.752007in}{2.222472in}}%
\pgfpathlineto{\pgfqpoint{5.753032in}{2.223487in}}%
\pgfpathlineto{\pgfqpoint{5.754053in}{2.224465in}}%
\pgfpathlineto{\pgfqpoint{5.755068in}{2.225398in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{2.226288in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.227149in}}%
\pgfpathlineto{\pgfqpoint{5.758086in}{2.227992in}}%
\pgfpathlineto{\pgfqpoint{5.759082in}{2.228828in}}%
\pgfpathlineto{\pgfqpoint{5.760074in}{2.229670in}}%
\pgfpathlineto{\pgfqpoint{5.761061in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{5.762044in}{2.231422in}}%
\pgfpathlineto{\pgfqpoint{5.763022in}{2.232369in}}%
\pgfpathlineto{\pgfqpoint{5.763996in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{5.764965in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{5.765930in}{2.235640in}}%
\pgfpathlineto{\pgfqpoint{5.766890in}{2.236859in}}%
\pgfpathlineto{\pgfqpoint{5.767846in}{2.238136in}}%
\pgfpathlineto{\pgfqpoint{5.768798in}{2.239474in}}%
\pgfpathlineto{\pgfqpoint{5.769746in}{2.240871in}}%
\pgfpathlineto{\pgfqpoint{5.770689in}{2.242317in}}%
\pgfpathlineto{\pgfqpoint{5.771628in}{2.243795in}}%
\pgfpathlineto{\pgfqpoint{5.772564in}{2.245279in}}%
\pgfpathlineto{\pgfqpoint{5.773495in}{2.246764in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{2.248246in}}%
\pgfpathlineto{\pgfqpoint{5.775345in}{2.249710in}}%
\pgfpathlineto{\pgfqpoint{5.776264in}{2.251136in}}%
\pgfpathlineto{\pgfqpoint{5.777179in}{2.252513in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{2.253823in}}%
\pgfpathlineto{\pgfqpoint{5.778997in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{5.779900in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{5.780800in}{2.257241in}}%
\pgfpathlineto{\pgfqpoint{5.781696in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{5.782588in}{2.259075in}}%
\pgfpathlineto{\pgfqpoint{5.783476in}{2.259849in}}%
\pgfpathlineto{\pgfqpoint{5.784360in}{2.260526in}}%
\pgfpathlineto{\pgfqpoint{5.785241in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{5.786119in}{2.261574in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.261955in}}%
\pgfpathlineto{\pgfqpoint{5.787863in}{2.262254in}}%
\pgfpathlineto{\pgfqpoint{5.788729in}{2.262489in}}%
\pgfpathlineto{\pgfqpoint{5.789592in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{5.790452in}{2.262867in}}%
\pgfpathlineto{\pgfqpoint{5.791308in}{2.263054in}}%
\pgfpathlineto{\pgfqpoint{5.792160in}{2.263268in}}%
\pgfpathlineto{\pgfqpoint{5.793010in}{2.263526in}}%
\pgfpathlineto{\pgfqpoint{5.793856in}{2.263842in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{5.795537in}{2.264696in}}%
\pgfpathlineto{\pgfqpoint{5.796373in}{2.265264in}}%
\pgfpathlineto{\pgfqpoint{5.797206in}{2.265934in}}%
\pgfpathlineto{\pgfqpoint{5.798035in}{2.266715in}}%
\pgfpathlineto{\pgfqpoint{5.798862in}{2.267603in}}%
\pgfpathlineto{\pgfqpoint{5.799685in}{2.268594in}}%
\pgfpathlineto{\pgfqpoint{5.800504in}{2.269681in}}%
\pgfpathlineto{\pgfqpoint{5.801321in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{5.802135in}{2.272095in}}%
\pgfpathlineto{\pgfqpoint{5.802945in}{2.273388in}}%
\pgfpathlineto{\pgfqpoint{5.803752in}{2.274723in}}%
\pgfpathlineto{\pgfqpoint{5.804557in}{2.276087in}}%
\pgfpathlineto{\pgfqpoint{5.805358in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{5.806156in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{5.806952in}{2.280139in}}%
\pgfpathlineto{\pgfqpoint{5.807744in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{5.808533in}{2.282725in}}%
\pgfpathlineto{\pgfqpoint{5.809320in}{2.283979in}}%
\pgfpathlineto{\pgfqpoint{5.810103in}{2.285201in}}%
\pgfpathlineto{\pgfqpoint{5.810884in}{2.286390in}}%
\pgfpathlineto{\pgfqpoint{5.811662in}{2.287543in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{2.288657in}}%
\pgfpathlineto{\pgfqpoint{5.813209in}{2.289730in}}%
\pgfpathlineto{\pgfqpoint{5.813979in}{2.290759in}}%
\pgfpathlineto{\pgfqpoint{5.814745in}{2.291742in}}%
\pgfpathlineto{\pgfqpoint{5.815509in}{2.292682in}}%
\pgfpathlineto{\pgfqpoint{5.816270in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{5.817029in}{2.294422in}}%
\pgfpathlineto{\pgfqpoint{5.817785in}{2.295226in}}%
\pgfpathlineto{\pgfqpoint{5.818538in}{2.295995in}}%
\pgfpathlineto{\pgfqpoint{5.819288in}{2.296739in}}%
\pgfpathlineto{\pgfqpoint{5.820036in}{2.297467in}}%
\pgfpathlineto{\pgfqpoint{5.820781in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{5.821524in}{2.298927in}}%
\pgfpathlineto{\pgfqpoint{5.822264in}{2.299686in}}%
\pgfpathlineto{\pgfqpoint{5.823001in}{2.300482in}}%
\pgfpathlineto{\pgfqpoint{5.823736in}{2.301315in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{2.302173in}}%
\pgfpathlineto{\pgfqpoint{5.825198in}{2.303052in}}%
\pgfpathlineto{\pgfqpoint{5.825925in}{2.303952in}}%
\pgfpathlineto{\pgfqpoint{5.826650in}{2.304866in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.305790in}}%
\pgfpathlineto{\pgfqpoint{5.828092in}{2.306716in}}%
\pgfpathlineto{\pgfqpoint{5.828810in}{2.307641in}}%
\pgfpathlineto{\pgfqpoint{5.829525in}{2.308557in}}%
\pgfpathlineto{\pgfqpoint{5.830238in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{5.830948in}{2.310349in}}%
\pgfpathlineto{\pgfqpoint{5.831656in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{5.832362in}{2.312142in}}%
\pgfpathlineto{\pgfqpoint{5.833065in}{2.313073in}}%
\pgfpathlineto{\pgfqpoint{5.833766in}{2.314040in}}%
\pgfpathlineto{\pgfqpoint{5.834465in}{2.315053in}}%
\pgfpathlineto{\pgfqpoint{5.835161in}{2.316118in}}%
\pgfpathlineto{\pgfqpoint{5.835855in}{2.317247in}}%
\pgfpathlineto{\pgfqpoint{5.836547in}{2.318442in}}%
\pgfpathlineto{\pgfqpoint{5.837237in}{2.319702in}}%
\pgfpathlineto{\pgfqpoint{5.837924in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{2.322409in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.323840in}}%
\pgfpathlineto{\pgfqpoint{5.839973in}{2.325302in}}%
\pgfpathlineto{\pgfqpoint{5.840651in}{2.326773in}}%
\pgfpathlineto{\pgfqpoint{5.841328in}{2.328235in}}%
\pgfpathlineto{\pgfqpoint{5.842002in}{2.329689in}}%
\pgfpathlineto{\pgfqpoint{5.842674in}{2.331124in}}%
\pgfpathlineto{\pgfqpoint{5.843344in}{2.332526in}}%
\pgfpathlineto{\pgfqpoint{5.844012in}{2.333878in}}%
\pgfpathlineto{\pgfqpoint{5.844678in}{2.335169in}}%
\pgfpathlineto{\pgfqpoint{5.845342in}{2.336392in}}%
\pgfpathlineto{\pgfqpoint{5.846004in}{2.337541in}}%
\pgfpathlineto{\pgfqpoint{5.846663in}{2.338611in}}%
\pgfpathlineto{\pgfqpoint{5.847321in}{2.339600in}}%
\pgfpathlineto{\pgfqpoint{5.847977in}{2.340490in}}%
\pgfpathlineto{\pgfqpoint{5.848630in}{2.341265in}}%
\pgfpathlineto{\pgfqpoint{5.849282in}{2.341912in}}%
\pgfpathlineto{\pgfqpoint{5.849931in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{5.850579in}{2.342831in}}%
\pgfpathlineto{\pgfqpoint{5.851225in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{5.851868in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{5.852510in}{2.343340in}}%
\pgfpathlineto{\pgfqpoint{5.853150in}{2.343285in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{2.343121in}}%
\pgfpathlineto{\pgfqpoint{5.854424in}{2.342862in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{5.855690in}{2.342125in}}%
\pgfpathlineto{\pgfqpoint{5.856321in}{2.341684in}}%
\pgfpathlineto{\pgfqpoint{5.856949in}{2.341224in}}%
\pgfpathlineto{\pgfqpoint{5.857576in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{5.858201in}{2.340334in}}%
\pgfpathlineto{\pgfqpoint{5.858823in}{2.339939in}}%
\pgfpathlineto{\pgfqpoint{5.859445in}{2.339599in}}%
\pgfpathlineto{\pgfqpoint{5.860064in}{2.339330in}}%
\pgfpathlineto{\pgfqpoint{5.860682in}{2.339144in}}%
\pgfpathlineto{\pgfqpoint{5.861297in}{2.339047in}}%
\pgfpathlineto{\pgfqpoint{5.861911in}{2.339043in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{2.339136in}}%
\pgfpathlineto{\pgfqpoint{5.863134in}{2.339330in}}%
\pgfpathlineto{\pgfqpoint{5.863743in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{5.864350in}{2.340031in}}%
\pgfpathlineto{\pgfqpoint{5.864955in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{5.866160in}{2.341861in}}%
\pgfpathlineto{\pgfqpoint{5.866760in}{2.342663in}}%
\pgfpathlineto{\pgfqpoint{5.867359in}{2.343543in}}%
\pgfpathlineto{\pgfqpoint{5.867955in}{2.344486in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.345475in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{5.869736in}{2.347544in}}%
\pgfpathlineto{\pgfqpoint{5.870914in}{2.349639in}}%
\pgfpathlineto{\pgfqpoint{5.872670in}{2.352606in}}%
\pgfpathlineto{\pgfqpoint{5.874989in}{2.355979in}}%
\pgfpathlineto{\pgfqpoint{5.877283in}{2.358864in}}%
\pgfpathlineto{\pgfqpoint{5.878987in}{2.360710in}}%
\pgfpathlineto{\pgfqpoint{5.881238in}{2.362836in}}%
\pgfpathlineto{\pgfqpoint{5.882911in}{2.364326in}}%
\pgfpathlineto{\pgfqpoint{5.885121in}{2.366396in}}%
\pgfpathlineto{\pgfqpoint{5.887309in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{5.888935in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{5.891084in}{2.371891in}}%
\pgfpathlineto{\pgfqpoint{5.892682in}{2.372543in}}%
\pgfpathlineto{\pgfqpoint{5.894793in}{2.372770in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{2.373006in}}%
\pgfpathlineto{\pgfqpoint{5.898439in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{5.900494in}{2.375262in}}%
\pgfpathlineto{\pgfqpoint{5.902023in}{2.377001in}}%
\pgfpathlineto{\pgfqpoint{5.904044in}{2.379598in}}%
\pgfpathlineto{\pgfqpoint{5.905548in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{5.907536in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{5.909506in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{5.910972in}{2.383090in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.381173in}}%
\pgfpathlineto{\pgfqpoint{5.914352in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{5.916260in}{2.379031in}}%
\pgfpathlineto{\pgfqpoint{5.918151in}{2.378980in}}%
\pgfpathlineto{\pgfqpoint{5.919559in}{2.379318in}}%
\pgfpathlineto{\pgfqpoint{5.921421in}{2.380386in}}%
\pgfpathlineto{\pgfqpoint{5.922807in}{2.381527in}}%
\pgfpathlineto{\pgfqpoint{5.924641in}{2.383089in}}%
\pgfpathlineto{\pgfqpoint{5.926459in}{2.384285in}}%
\pgfpathlineto{\pgfqpoint{5.927813in}{2.384946in}}%
\pgfpathlineto{\pgfqpoint{5.929604in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{5.930938in}{2.386285in}}%
\pgfpathlineto{\pgfqpoint{5.932704in}{2.386896in}}%
\pgfpathlineto{\pgfqpoint{5.934455in}{2.387508in}}%
\pgfpathlineto{\pgfqpoint{5.935758in}{2.388060in}}%
\pgfpathlineto{\pgfqpoint{5.937485in}{2.388687in}}%
\pgfpathlineto{\pgfqpoint{5.938770in}{2.388827in}}%
\pgfpathlineto{\pgfqpoint{5.940472in}{2.388996in}}%
\pgfpathlineto{\pgfqpoint{5.942160in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{5.943418in}{2.390953in}}%
\pgfpathlineto{\pgfqpoint{5.945083in}{2.392252in}}%
\pgfpathlineto{\pgfqpoint{5.946324in}{2.392284in}}%
\pgfpathlineto{\pgfqpoint{5.947967in}{2.391326in}}%
\pgfpathlineto{\pgfqpoint{5.949597in}{2.389972in}}%
\pgfpathlineto{\pgfqpoint{5.950811in}{2.388821in}}%
\pgfpathlineto{\pgfqpoint{5.952420in}{2.387361in}}%
\pgfpathlineto{\pgfqpoint{5.953619in}{2.386484in}}%
\pgfpathlineto{\pgfqpoint{5.955206in}{2.385779in}}%
\pgfpathlineto{\pgfqpoint{5.956782in}{2.385503in}}%
\pgfpathlineto{\pgfqpoint{5.957956in}{2.385527in}}%
\pgfpathlineto{\pgfqpoint{5.959512in}{2.385913in}}%
\pgfpathlineto{\pgfqpoint{5.960672in}{2.386484in}}%
\pgfpathlineto{\pgfqpoint{5.962208in}{2.387745in}}%
\pgfpathlineto{\pgfqpoint{5.963352in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{5.964869in}{2.391826in}}%
\pgfpathlineto{\pgfqpoint{5.966375in}{2.394994in}}%
\pgfpathlineto{\pgfqpoint{5.967498in}{2.397243in}}%
\pgfpathlineto{\pgfqpoint{5.968986in}{2.399450in}}%
\pgfpathlineto{\pgfqpoint{5.970095in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{5.971565in}{2.400965in}}%
\pgfpathlineto{\pgfqpoint{5.973024in}{2.401075in}}%
\pgfpathlineto{\pgfqpoint{5.974112in}{2.400844in}}%
\pgfpathlineto{\pgfqpoint{5.975555in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{5.976630in}{2.399414in}}%
\pgfpathlineto{\pgfqpoint{5.978056in}{2.398018in}}%
\pgfpathlineto{\pgfqpoint{5.979471in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{2.396104in}}%
\pgfpathlineto{\pgfqpoint{5.981927in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{5.982971in}{2.396191in}}%
\pgfpathlineto{\pgfqpoint{5.984354in}{2.396794in}}%
\pgfpathlineto{\pgfqpoint{5.985729in}{2.397797in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.398682in}}%
\pgfpathlineto{\pgfqpoint{5.988114in}{2.399839in}}%
\pgfpathlineto{\pgfqpoint{5.989128in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{2.401333in}}%
\pgfpathlineto{\pgfqpoint{5.991808in}{2.401935in}}%
\pgfpathlineto{\pgfqpoint{5.992804in}{2.402301in}}%
\pgfpathlineto{\pgfqpoint{5.994126in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{5.995111in}{2.403449in}}%
\pgfpathlineto{\pgfqpoint{5.996419in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{5.997718in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{5.998687in}{2.407958in}}%
\pgfpathlineto{\pgfqpoint{5.999972in}{2.409900in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{2.411277in}}%
\pgfpathlineto{\pgfqpoint{6.002203in}{2.412874in}}%
\pgfpathlineto{\pgfqpoint{6.003468in}{2.414086in}}%
\pgfpathlineto{\pgfqpoint{6.004411in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{6.005663in}{2.415989in}}%
\pgfpathlineto{\pgfqpoint{6.006597in}{2.416738in}}%
\pgfpathlineto{\pgfqpoint{6.007835in}{2.417621in}}%
\pgfpathlineto{\pgfqpoint{6.009067in}{2.418433in}}%
\pgfpathlineto{\pgfqpoint{6.009986in}{2.419025in}}%
\pgfpathlineto{\pgfqpoint{6.011205in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{6.012115in}{2.419878in}}%
\pgfpathlineto{\pgfqpoint{6.013322in}{2.419654in}}%
\pgfpathlineto{\pgfqpoint{6.014223in}{2.419066in}}%
\pgfpathlineto{\pgfqpoint{6.015418in}{2.417839in}}%
\pgfpathlineto{\pgfqpoint{6.016606in}{2.416389in}}%
\pgfpathlineto{\pgfqpoint{6.017493in}{2.415373in}}%
\pgfpathlineto{\pgfqpoint{6.018670in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{6.019549in}{2.414250in}}%
\pgfpathlineto{\pgfqpoint{6.020715in}{2.414522in}}%
\pgfpathlineto{\pgfqpoint{6.021874in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{6.022739in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{6.023888in}{2.416510in}}%
\pgfpathlineto{\pgfqpoint{6.024745in}{2.417358in}}%
\pgfpathlineto{\pgfqpoint{6.025883in}{2.418751in}}%
\pgfpathlineto{\pgfqpoint{6.027014in}{2.419967in}}%
\pgfpathlineto{\pgfqpoint{6.027859in}{2.420557in}}%
\pgfpathlineto{\pgfqpoint{6.028980in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{6.028980in}{2.430826in}}%
\pgfpathlineto{\pgfqpoint{6.028980in}{2.430826in}}%
\pgfpathlineto{\pgfqpoint{6.027859in}{2.428533in}}%
\pgfpathlineto{\pgfqpoint{6.027014in}{2.427062in}}%
\pgfpathlineto{\pgfqpoint{6.025883in}{2.425480in}}%
\pgfpathlineto{\pgfqpoint{6.024745in}{2.424271in}}%
\pgfpathlineto{\pgfqpoint{6.023888in}{2.423559in}}%
\pgfpathlineto{\pgfqpoint{6.022739in}{2.422985in}}%
\pgfpathlineto{\pgfqpoint{6.021874in}{2.422859in}}%
\pgfpathlineto{\pgfqpoint{6.020715in}{2.423080in}}%
\pgfpathlineto{\pgfqpoint{6.019549in}{2.423672in}}%
\pgfpathlineto{\pgfqpoint{6.018670in}{2.424227in}}%
\pgfpathlineto{\pgfqpoint{6.017493in}{2.424958in}}%
\pgfpathlineto{\pgfqpoint{6.016606in}{2.425404in}}%
\pgfpathlineto{\pgfqpoint{6.015418in}{2.425701in}}%
\pgfpathlineto{\pgfqpoint{6.014223in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{6.013322in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{6.012115in}{2.425284in}}%
\pgfpathlineto{\pgfqpoint{6.011205in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{6.009986in}{2.425292in}}%
\pgfpathlineto{\pgfqpoint{6.009067in}{2.425270in}}%
\pgfpathlineto{\pgfqpoint{6.007835in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{6.006597in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{6.005663in}{2.424911in}}%
\pgfpathlineto{\pgfqpoint{6.004411in}{2.425058in}}%
\pgfpathlineto{\pgfqpoint{6.003468in}{2.425106in}}%
\pgfpathlineto{\pgfqpoint{6.002203in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{2.424485in}}%
\pgfpathlineto{\pgfqpoint{5.999972in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{5.998687in}{2.423706in}}%
\pgfpathlineto{\pgfqpoint{5.997718in}{2.423382in}}%
\pgfpathlineto{\pgfqpoint{5.996419in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{5.995111in}{2.422823in}}%
\pgfpathlineto{\pgfqpoint{5.994126in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{5.992804in}{2.422513in}}%
\pgfpathlineto{\pgfqpoint{5.991808in}{2.422115in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{2.421311in}}%
\pgfpathlineto{\pgfqpoint{5.989128in}{2.420385in}}%
\pgfpathlineto{\pgfqpoint{5.988114in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.418510in}}%
\pgfpathlineto{\pgfqpoint{5.985729in}{2.417577in}}%
\pgfpathlineto{\pgfqpoint{5.984354in}{2.416245in}}%
\pgfpathlineto{\pgfqpoint{5.982971in}{2.414872in}}%
\pgfpathlineto{\pgfqpoint{5.981927in}{2.413881in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{2.412734in}}%
\pgfpathlineto{\pgfqpoint{5.979471in}{2.411962in}}%
\pgfpathlineto{\pgfqpoint{5.978056in}{2.410917in}}%
\pgfpathlineto{\pgfqpoint{5.976630in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{5.975555in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{5.974112in}{2.407523in}}%
\pgfpathlineto{\pgfqpoint{5.973024in}{2.406782in}}%
\pgfpathlineto{\pgfqpoint{5.971565in}{2.405956in}}%
\pgfpathlineto{\pgfqpoint{5.970095in}{2.404973in}}%
\pgfpathlineto{\pgfqpoint{5.968986in}{2.404206in}}%
\pgfpathlineto{\pgfqpoint{5.967498in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{5.966375in}{2.403085in}}%
\pgfpathlineto{\pgfqpoint{5.964869in}{2.402582in}}%
\pgfpathlineto{\pgfqpoint{5.963352in}{2.401930in}}%
\pgfpathlineto{\pgfqpoint{5.962208in}{2.401450in}}%
\pgfpathlineto{\pgfqpoint{5.960672in}{2.401028in}}%
\pgfpathlineto{\pgfqpoint{5.959512in}{2.401030in}}%
\pgfpathlineto{\pgfqpoint{5.957956in}{2.401333in}}%
\pgfpathlineto{\pgfqpoint{5.956782in}{2.401712in}}%
\pgfpathlineto{\pgfqpoint{5.955206in}{2.402409in}}%
\pgfpathlineto{\pgfqpoint{5.953619in}{2.403058in}}%
\pgfpathlineto{\pgfqpoint{5.952420in}{2.403186in}}%
\pgfpathlineto{\pgfqpoint{5.950811in}{2.402481in}}%
\pgfpathlineto{\pgfqpoint{5.949597in}{2.401255in}}%
\pgfpathlineto{\pgfqpoint{5.947967in}{2.399229in}}%
\pgfpathlineto{\pgfqpoint{5.946324in}{2.397313in}}%
\pgfpathlineto{\pgfqpoint{5.945083in}{2.396444in}}%
\pgfpathlineto{\pgfqpoint{5.943418in}{2.396253in}}%
\pgfpathlineto{\pgfqpoint{5.942160in}{2.396219in}}%
\pgfpathlineto{\pgfqpoint{5.940472in}{2.395749in}}%
\pgfpathlineto{\pgfqpoint{5.938770in}{2.394773in}}%
\pgfpathlineto{\pgfqpoint{5.937485in}{2.393997in}}%
\pgfpathlineto{\pgfqpoint{5.935758in}{2.393252in}}%
\pgfpathlineto{\pgfqpoint{5.934455in}{2.392803in}}%
\pgfpathlineto{\pgfqpoint{5.932704in}{2.392310in}}%
\pgfpathlineto{\pgfqpoint{5.930938in}{2.392219in}}%
\pgfpathlineto{\pgfqpoint{5.929604in}{2.392530in}}%
\pgfpathlineto{\pgfqpoint{5.927813in}{2.393342in}}%
\pgfpathlineto{\pgfqpoint{5.926459in}{2.394212in}}%
\pgfpathlineto{\pgfqpoint{5.924641in}{2.395481in}}%
\pgfpathlineto{\pgfqpoint{5.922807in}{2.396297in}}%
\pgfpathlineto{\pgfqpoint{5.921421in}{2.396296in}}%
\pgfpathlineto{\pgfqpoint{5.919559in}{2.395598in}}%
\pgfpathlineto{\pgfqpoint{5.918151in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{5.916260in}{2.394481in}}%
\pgfpathlineto{\pgfqpoint{5.914352in}{2.393631in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.392397in}}%
\pgfpathlineto{\pgfqpoint{5.910972in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{5.909506in}{2.388099in}}%
\pgfpathlineto{\pgfqpoint{5.907536in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{5.905548in}{2.384026in}}%
\pgfpathlineto{\pgfqpoint{5.904044in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{5.902023in}{2.380863in}}%
\pgfpathlineto{\pgfqpoint{5.900494in}{2.379974in}}%
\pgfpathlineto{\pgfqpoint{5.898439in}{2.379352in}}%
\pgfpathlineto{\pgfqpoint{5.896884in}{2.379086in}}%
\pgfpathlineto{\pgfqpoint{5.894793in}{2.378848in}}%
\pgfpathlineto{\pgfqpoint{5.892682in}{2.378952in}}%
\pgfpathlineto{\pgfqpoint{5.891084in}{2.379381in}}%
\pgfpathlineto{\pgfqpoint{5.888935in}{2.380607in}}%
\pgfpathlineto{\pgfqpoint{5.887309in}{2.381844in}}%
\pgfpathlineto{\pgfqpoint{5.885121in}{2.383323in}}%
\pgfpathlineto{\pgfqpoint{5.882911in}{2.383709in}}%
\pgfpathlineto{\pgfqpoint{5.881238in}{2.383119in}}%
\pgfpathlineto{\pgfqpoint{5.878987in}{2.381311in}}%
\pgfpathlineto{\pgfqpoint{5.877283in}{2.379222in}}%
\pgfpathlineto{\pgfqpoint{5.874989in}{2.375729in}}%
\pgfpathlineto{\pgfqpoint{5.872670in}{2.372291in}}%
\pgfpathlineto{\pgfqpoint{5.870914in}{2.370328in}}%
\pgfpathlineto{\pgfqpoint{5.869736in}{2.369455in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.369160in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.368963in}}%
\pgfpathlineto{\pgfqpoint{5.867955in}{2.368861in}}%
\pgfpathlineto{\pgfqpoint{5.867359in}{2.368853in}}%
\pgfpathlineto{\pgfqpoint{5.866760in}{2.368932in}}%
\pgfpathlineto{\pgfqpoint{5.866160in}{2.369090in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.369323in}}%
\pgfpathlineto{\pgfqpoint{5.864955in}{2.369613in}}%
\pgfpathlineto{\pgfqpoint{5.864350in}{2.369937in}}%
\pgfpathlineto{\pgfqpoint{5.863743in}{2.370279in}}%
\pgfpathlineto{\pgfqpoint{5.863134in}{2.370630in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{2.370982in}}%
\pgfpathlineto{\pgfqpoint{5.861911in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{5.861297in}{2.371678in}}%
\pgfpathlineto{\pgfqpoint{5.860682in}{2.372018in}}%
\pgfpathlineto{\pgfqpoint{5.860064in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{5.859445in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{5.858823in}{2.372890in}}%
\pgfpathlineto{\pgfqpoint{5.858201in}{2.373114in}}%
\pgfpathlineto{\pgfqpoint{5.857576in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{5.856949in}{2.373445in}}%
\pgfpathlineto{\pgfqpoint{5.856321in}{2.373564in}}%
\pgfpathlineto{\pgfqpoint{5.855690in}{2.373653in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.373715in}}%
\pgfpathlineto{\pgfqpoint{5.854424in}{2.373746in}}%
\pgfpathlineto{\pgfqpoint{5.853788in}{2.373741in}}%
\pgfpathlineto{\pgfqpoint{5.853150in}{2.373707in}}%
\pgfpathlineto{\pgfqpoint{5.852510in}{2.373652in}}%
\pgfpathlineto{\pgfqpoint{5.851868in}{2.373581in}}%
\pgfpathlineto{\pgfqpoint{5.851225in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{5.850579in}{2.373421in}}%
\pgfpathlineto{\pgfqpoint{5.849931in}{2.373351in}}%
\pgfpathlineto{\pgfqpoint{5.849282in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{5.848630in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{5.847977in}{2.373234in}}%
\pgfpathlineto{\pgfqpoint{5.847321in}{2.373217in}}%
\pgfpathlineto{\pgfqpoint{5.846663in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{5.846004in}{2.373156in}}%
\pgfpathlineto{\pgfqpoint{5.845342in}{2.373096in}}%
\pgfpathlineto{\pgfqpoint{5.844678in}{2.373005in}}%
\pgfpathlineto{\pgfqpoint{5.844012in}{2.372880in}}%
\pgfpathlineto{\pgfqpoint{5.843344in}{2.372712in}}%
\pgfpathlineto{\pgfqpoint{5.842674in}{2.372489in}}%
\pgfpathlineto{\pgfqpoint{5.842002in}{2.372204in}}%
\pgfpathlineto{\pgfqpoint{5.841328in}{2.371865in}}%
\pgfpathlineto{\pgfqpoint{5.840651in}{2.371477in}}%
\pgfpathlineto{\pgfqpoint{5.839973in}{2.371051in}}%
\pgfpathlineto{\pgfqpoint{5.839292in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{2.370118in}}%
\pgfpathlineto{\pgfqpoint{5.837924in}{2.369634in}}%
\pgfpathlineto{\pgfqpoint{5.837237in}{2.369169in}}%
\pgfpathlineto{\pgfqpoint{5.836547in}{2.368736in}}%
\pgfpathlineto{\pgfqpoint{5.835855in}{2.368344in}}%
\pgfpathlineto{\pgfqpoint{5.835161in}{2.367993in}}%
\pgfpathlineto{\pgfqpoint{5.834465in}{2.367671in}}%
\pgfpathlineto{\pgfqpoint{5.833766in}{2.367358in}}%
\pgfpathlineto{\pgfqpoint{5.833065in}{2.367035in}}%
\pgfpathlineto{\pgfqpoint{5.832362in}{2.366688in}}%
\pgfpathlineto{\pgfqpoint{5.831656in}{2.366304in}}%
\pgfpathlineto{\pgfqpoint{5.830948in}{2.365869in}}%
\pgfpathlineto{\pgfqpoint{5.830238in}{2.365371in}}%
\pgfpathlineto{\pgfqpoint{5.829525in}{2.364807in}}%
\pgfpathlineto{\pgfqpoint{5.828810in}{2.364171in}}%
\pgfpathlineto{\pgfqpoint{5.828092in}{2.363460in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.362675in}}%
\pgfpathlineto{\pgfqpoint{5.826650in}{2.361829in}}%
\pgfpathlineto{\pgfqpoint{5.825925in}{2.360940in}}%
\pgfpathlineto{\pgfqpoint{5.825198in}{2.360015in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{2.359067in}}%
\pgfpathlineto{\pgfqpoint{5.823736in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{5.823001in}{2.357136in}}%
\pgfpathlineto{\pgfqpoint{5.822264in}{2.356180in}}%
\pgfpathlineto{\pgfqpoint{5.821524in}{2.355242in}}%
\pgfpathlineto{\pgfqpoint{5.820781in}{2.354333in}}%
\pgfpathlineto{\pgfqpoint{5.820036in}{2.353462in}}%
\pgfpathlineto{\pgfqpoint{5.819288in}{2.352622in}}%
\pgfpathlineto{\pgfqpoint{5.818538in}{2.351810in}}%
\pgfpathlineto{\pgfqpoint{5.817785in}{2.351023in}}%
\pgfpathlineto{\pgfqpoint{5.817029in}{2.350249in}}%
\pgfpathlineto{\pgfqpoint{5.816270in}{2.349484in}}%
\pgfpathlineto{\pgfqpoint{5.815509in}{2.348722in}}%
\pgfpathlineto{\pgfqpoint{5.814745in}{2.347948in}}%
\pgfpathlineto{\pgfqpoint{5.813979in}{2.347165in}}%
\pgfpathlineto{\pgfqpoint{5.813209in}{2.346375in}}%
\pgfpathlineto{\pgfqpoint{5.812437in}{2.345582in}}%
\pgfpathlineto{\pgfqpoint{5.811662in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{5.810884in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{5.810103in}{2.343243in}}%
\pgfpathlineto{\pgfqpoint{5.809320in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{5.808533in}{2.341718in}}%
\pgfpathlineto{\pgfqpoint{5.807744in}{2.340949in}}%
\pgfpathlineto{\pgfqpoint{5.806952in}{2.340157in}}%
\pgfpathlineto{\pgfqpoint{5.806156in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{5.805358in}{2.338470in}}%
\pgfpathlineto{\pgfqpoint{5.804557in}{2.337573in}}%
\pgfpathlineto{\pgfqpoint{5.803752in}{2.336633in}}%
\pgfpathlineto{\pgfqpoint{5.802945in}{2.335637in}}%
\pgfpathlineto{\pgfqpoint{5.802135in}{2.334586in}}%
\pgfpathlineto{\pgfqpoint{5.801321in}{2.333487in}}%
\pgfpathlineto{\pgfqpoint{5.800504in}{2.332345in}}%
\pgfpathlineto{\pgfqpoint{5.799685in}{2.331164in}}%
\pgfpathlineto{\pgfqpoint{5.798862in}{2.329960in}}%
\pgfpathlineto{\pgfqpoint{5.798035in}{2.328750in}}%
\pgfpathlineto{\pgfqpoint{5.797206in}{2.327544in}}%
\pgfpathlineto{\pgfqpoint{5.796373in}{2.326364in}}%
\pgfpathlineto{\pgfqpoint{5.795537in}{2.325229in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{2.324155in}}%
\pgfpathlineto{\pgfqpoint{5.793856in}{2.323149in}}%
\pgfpathlineto{\pgfqpoint{5.793010in}{2.322200in}}%
\pgfpathlineto{\pgfqpoint{5.792160in}{2.321289in}}%
\pgfpathlineto{\pgfqpoint{5.791308in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{5.790452in}{2.319540in}}%
\pgfpathlineto{\pgfqpoint{5.789592in}{2.318673in}}%
\pgfpathlineto{\pgfqpoint{5.788729in}{2.317777in}}%
\pgfpathlineto{\pgfqpoint{5.787863in}{2.316850in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.315878in}}%
\pgfpathlineto{\pgfqpoint{5.786119in}{2.314848in}}%
\pgfpathlineto{\pgfqpoint{5.785241in}{2.313761in}}%
\pgfpathlineto{\pgfqpoint{5.784360in}{2.312629in}}%
\pgfpathlineto{\pgfqpoint{5.783476in}{2.311461in}}%
\pgfpathlineto{\pgfqpoint{5.782588in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{5.781696in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{5.780800in}{2.307715in}}%
\pgfpathlineto{\pgfqpoint{5.779900in}{2.306389in}}%
\pgfpathlineto{\pgfqpoint{5.778997in}{2.305033in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{2.303655in}}%
\pgfpathlineto{\pgfqpoint{5.777179in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{5.776264in}{2.300834in}}%
\pgfpathlineto{\pgfqpoint{5.775345in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{2.297921in}}%
\pgfpathlineto{\pgfqpoint{5.773495in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{5.772564in}{2.294926in}}%
\pgfpathlineto{\pgfqpoint{5.771628in}{2.293397in}}%
\pgfpathlineto{\pgfqpoint{5.770689in}{2.291844in}}%
\pgfpathlineto{\pgfqpoint{5.769746in}{2.290266in}}%
\pgfpathlineto{\pgfqpoint{5.768798in}{2.288659in}}%
\pgfpathlineto{\pgfqpoint{5.767846in}{2.287011in}}%
\pgfpathlineto{\pgfqpoint{5.766890in}{2.285308in}}%
\pgfpathlineto{\pgfqpoint{5.765930in}{2.283536in}}%
\pgfpathlineto{\pgfqpoint{5.764965in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{5.763996in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{5.763022in}{2.277763in}}%
\pgfpathlineto{\pgfqpoint{5.762044in}{2.275691in}}%
\pgfpathlineto{\pgfqpoint{5.761061in}{2.273565in}}%
\pgfpathlineto{\pgfqpoint{5.760074in}{2.271400in}}%
\pgfpathlineto{\pgfqpoint{5.759082in}{2.269220in}}%
\pgfpathlineto{\pgfqpoint{5.758086in}{2.267046in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.264891in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{2.262767in}}%
\pgfpathlineto{\pgfqpoint{5.755068in}{2.260685in}}%
\pgfpathlineto{\pgfqpoint{5.754053in}{2.258666in}}%
\pgfpathlineto{\pgfqpoint{5.753032in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{5.752007in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{5.749941in}{2.251402in}}%
\pgfpathlineto{\pgfqpoint{5.748901in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{5.747856in}{2.248368in}}%
\pgfpathlineto{\pgfqpoint{5.746805in}{2.247006in}}%
\pgfpathlineto{\pgfqpoint{5.745749in}{2.245725in}}%
\pgfpathlineto{\pgfqpoint{5.744688in}{2.244504in}}%
\pgfpathlineto{\pgfqpoint{5.743622in}{2.243322in}}%
\pgfpathlineto{\pgfqpoint{5.742550in}{2.242160in}}%
\pgfpathlineto{\pgfqpoint{5.741473in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{5.740390in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{5.739302in}{2.238744in}}%
\pgfpathlineto{\pgfqpoint{5.738208in}{2.237646in}}%
\pgfpathlineto{\pgfqpoint{5.737109in}{2.236564in}}%
\pgfpathlineto{\pgfqpoint{5.736004in}{2.235490in}}%
\pgfpathlineto{\pgfqpoint{5.734893in}{2.234431in}}%
\pgfpathlineto{\pgfqpoint{5.733776in}{2.233389in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.232358in}}%
\pgfpathlineto{\pgfqpoint{5.731525in}{2.231346in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.230352in}}%
\pgfpathlineto{\pgfqpoint{5.729249in}{2.229358in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.228347in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{5.725790in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{5.724624in}{2.225025in}}%
\pgfpathlineto{\pgfqpoint{5.723452in}{2.223809in}}%
\pgfpathlineto{\pgfqpoint{5.722274in}{2.222537in}}%
\pgfpathlineto{\pgfqpoint{5.721088in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{5.719896in}{2.219821in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{2.218388in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.215450in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.213979in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.212525in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.211092in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.209690in}}%
\pgfpathlineto{\pgfqpoint{5.710113in}{2.208327in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.207010in}}%
\pgfpathlineto{\pgfqpoint{5.707596in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{5.706326in}{2.204500in}}%
\pgfpathlineto{\pgfqpoint{5.705048in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.202054in}}%
\pgfpathlineto{\pgfqpoint{5.702469in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.199618in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.198394in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.197166in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{5.695882in}{2.194749in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.193584in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.192470in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.191419in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.190432in}}%
\pgfpathlineto{\pgfqpoint{5.689085in}{2.189495in}}%
\pgfpathlineto{\pgfqpoint{5.687699in}{2.188575in}}%
\pgfpathlineto{\pgfqpoint{5.686304in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.186697in}}%
\pgfpathlineto{\pgfqpoint{5.683486in}{2.185698in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{2.184672in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.183633in}}%
\pgfpathlineto{\pgfqpoint{5.679188in}{2.182581in}}%
\pgfpathlineto{\pgfqpoint{5.677736in}{2.181509in}}%
\pgfpathlineto{\pgfqpoint{5.676274in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.179254in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.178027in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.176707in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.175281in}}%
\pgfpathlineto{\pgfqpoint{5.668808in}{2.173737in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.170253in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{5.662641in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.164267in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{5.656290in}{2.158044in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.156032in}}%
\pgfpathlineto{\pgfqpoint{5.653042in}{2.154059in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.150259in}}%
\pgfpathlineto{\pgfqpoint{5.648075in}{2.148425in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.146602in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.144777in}}%
\pgfpathlineto{\pgfqpoint{5.642989in}{2.142943in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{2.139252in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.137369in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.135441in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.133466in}}%
\pgfpathlineto{\pgfqpoint{5.632438in}{2.131459in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.129435in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.127402in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.125369in}}%
\pgfpathlineto{\pgfqpoint{5.625101in}{2.123338in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.121321in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.117312in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.115324in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.113363in}}%
\pgfpathlineto{\pgfqpoint{5.613599in}{2.111430in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.109533in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.105812in}}%
\pgfpathlineto{\pgfqpoint{5.605570in}{2.103949in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.102071in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.100163in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.098192in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.096139in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{2.094010in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.091832in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.089612in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.087352in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.085046in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.080233in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{5.572434in}{2.069694in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.066919in}}%
\pgfpathlineto{\pgfqpoint{5.567599in}{2.064136in}}%
\pgfpathlineto{\pgfqpoint{5.565139in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{5.562651in}{2.058600in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.055852in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.053132in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{5.552397in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.042837in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{5.541622in}{2.038244in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.036010in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.033747in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.031394in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{2.026173in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{2.023138in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{2.019667in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.015675in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{2.011089in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.999850in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{1.985619in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{1.977422in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.968568in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.948946in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.901688in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{5.466137in}{1.873442in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.857927in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{1.763655in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{1.740750in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{1.716207in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{1.662107in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{1.632685in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{1.503615in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{1.403979in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.372193in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.312636in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{1.211131in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{1.165525in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.142878in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.120004in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{0.886976in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{0.841412in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{5.146155in}{0.817740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.291214in}{0.816012in}}{\pgfqpoint{6.174598in}{2.447106in}}{%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{5.291214in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{5.308243in}{0.838774in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{5.365314in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{0.997176in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.105232in}}%
\pgfpathlineto{\pgfqpoint{5.447361in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{5.463734in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{5.471471in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{5.486149in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.329303in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.401804in}}%
\pgfpathlineto{\pgfqpoint{5.512776in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.476021in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{1.512895in}}%
\pgfpathlineto{\pgfqpoint{5.530765in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{5.536439in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{5.541965in}{1.618471in}}%
\pgfpathlineto{\pgfqpoint{5.547351in}{1.651167in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.682283in}}%
\pgfpathlineto{\pgfqpoint{5.557731in}{1.711690in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{5.567628in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.789197in}}%
\pgfpathlineto{\pgfqpoint{5.577084in}{1.811564in}}%
\pgfpathlineto{\pgfqpoint{5.581660in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{5.586139in}{1.851478in}}%
\pgfpathlineto{\pgfqpoint{5.590525in}{1.869245in}}%
\pgfpathlineto{\pgfqpoint{5.594823in}{1.885753in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{5.603167in}{1.915251in}}%
\pgfpathlineto{\pgfqpoint{5.607220in}{1.928312in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{5.615100in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{5.618933in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{5.622699in}{1.970021in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{1.985391in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{1.992026in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{5.640587in}{2.003525in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{2.008539in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{2.013146in}}%
\pgfpathlineto{\pgfqpoint{5.650639in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{2.021172in}}%
\pgfpathlineto{\pgfqpoint{5.657087in}{2.024690in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{5.663344in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{5.666405in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{5.669423in}{2.036538in}}%
\pgfpathlineto{\pgfqpoint{5.672399in}{2.039246in}}%
\pgfpathlineto{\pgfqpoint{5.675333in}{2.041953in}}%
\pgfpathlineto{\pgfqpoint{5.678228in}{2.044669in}}%
\pgfpathlineto{\pgfqpoint{5.681083in}{2.047402in}}%
\pgfpathlineto{\pgfqpoint{5.683901in}{2.050148in}}%
\pgfpathlineto{\pgfqpoint{5.686682in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{5.689427in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{2.058490in}}%
\pgfpathlineto{\pgfqpoint{5.694813in}{2.061308in}}%
\pgfpathlineto{\pgfqpoint{5.697456in}{2.064176in}}%
\pgfpathlineto{\pgfqpoint{5.700066in}{2.067110in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.070088in}}%
\pgfpathlineto{\pgfqpoint{5.705193in}{2.073083in}}%
\pgfpathlineto{\pgfqpoint{5.707711in}{2.076075in}}%
\pgfpathlineto{\pgfqpoint{5.710199in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{5.712658in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{5.715090in}{2.084609in}}%
\pgfpathlineto{\pgfqpoint{5.717494in}{2.087276in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.092410in}}%
\pgfpathlineto{\pgfqpoint{5.724547in}{2.094863in}}%
\pgfpathlineto{\pgfqpoint{5.726847in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{5.729122in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{5.731373in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.103950in}}%
\pgfpathlineto{\pgfqpoint{5.735806in}{2.106108in}}%
\pgfpathlineto{\pgfqpoint{5.737988in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.110418in}}%
\pgfpathlineto{\pgfqpoint{5.742286in}{2.112583in}}%
\pgfpathlineto{\pgfqpoint{5.744402in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{5.746498in}{2.117003in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.119272in}}%
\pgfpathlineto{\pgfqpoint{5.750629in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{5.752665in}{2.123942in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{5.756679in}{2.128729in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{5.760619in}{2.133556in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.135967in}}%
\pgfpathlineto{\pgfqpoint{5.764487in}{2.138394in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{2.140860in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.143357in}}%
\pgfpathlineto{\pgfqpoint{5.770161in}{2.145869in}}%
\pgfpathlineto{\pgfqpoint{5.772019in}{2.148356in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{2.150806in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{2.155542in}}%
\pgfpathlineto{\pgfqpoint{5.779293in}{2.157792in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.159985in}}%
\pgfpathlineto{\pgfqpoint{5.782839in}{2.162125in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{2.164203in}}%
\pgfpathlineto{\pgfqpoint{5.786326in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{5.788049in}{2.168108in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{2.171545in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{5.794803in}{2.174483in}}%
\pgfpathlineto{\pgfqpoint{5.796459in}{2.175780in}}%
\pgfpathlineto{\pgfqpoint{5.798102in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{5.799732in}{2.178153in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{2.179252in}}%
\pgfpathlineto{\pgfqpoint{5.802955in}{2.180295in}}%
\pgfpathlineto{\pgfqpoint{5.804549in}{2.181279in}}%
\pgfpathlineto{\pgfqpoint{5.806131in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{5.807701in}{2.183180in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{2.185034in}}%
\pgfpathlineto{\pgfqpoint{5.812343in}{2.185947in}}%
\pgfpathlineto{\pgfqpoint{5.813868in}{2.186836in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{5.816885in}{2.188558in}}%
\pgfpathlineto{\pgfqpoint{5.818378in}{2.189384in}}%
\pgfpathlineto{\pgfqpoint{5.819861in}{2.190195in}}%
\pgfpathlineto{\pgfqpoint{5.821333in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{5.822795in}{2.191762in}}%
\pgfpathlineto{\pgfqpoint{5.824247in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{5.825690in}{2.193229in}}%
\pgfpathlineto{\pgfqpoint{5.827122in}{2.193922in}}%
\pgfpathlineto{\pgfqpoint{5.828545in}{2.194583in}}%
\pgfpathlineto{\pgfqpoint{5.829959in}{2.195223in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{2.195847in}}%
\pgfpathlineto{\pgfqpoint{5.832758in}{2.196448in}}%
\pgfpathlineto{\pgfqpoint{5.834144in}{2.197013in}}%
\pgfpathlineto{\pgfqpoint{5.835521in}{2.197537in}}%
\pgfpathlineto{\pgfqpoint{5.836889in}{2.198006in}}%
\pgfpathlineto{\pgfqpoint{5.838249in}{2.198409in}}%
\pgfpathlineto{\pgfqpoint{5.839599in}{2.198753in}}%
\pgfpathlineto{\pgfqpoint{5.840942in}{2.199050in}}%
\pgfpathlineto{\pgfqpoint{5.842276in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{5.843601in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{5.844918in}{2.199963in}}%
\pgfpathlineto{\pgfqpoint{5.846228in}{2.200301in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.200658in}}%
\pgfpathlineto{\pgfqpoint{5.848822in}{2.201029in}}%
\pgfpathlineto{\pgfqpoint{5.850107in}{2.201427in}}%
\pgfpathlineto{\pgfqpoint{5.851385in}{2.201858in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{2.202307in}}%
\pgfpathlineto{\pgfqpoint{5.853918in}{2.202769in}}%
\pgfpathlineto{\pgfqpoint{5.855173in}{2.203247in}}%
\pgfpathlineto{\pgfqpoint{5.856421in}{2.203759in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{2.204327in}}%
\pgfpathlineto{\pgfqpoint{5.858895in}{2.204970in}}%
\pgfpathlineto{\pgfqpoint{5.860121in}{2.205696in}}%
\pgfpathlineto{\pgfqpoint{5.861340in}{2.206509in}}%
\pgfpathlineto{\pgfqpoint{5.862552in}{2.207397in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.208351in}}%
\pgfpathlineto{\pgfqpoint{5.864956in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.210436in}}%
\pgfpathlineto{\pgfqpoint{5.867333in}{2.211578in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.212812in}}%
\pgfpathlineto{\pgfqpoint{5.869684in}{2.214154in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{2.215612in}}%
\pgfpathlineto{\pgfqpoint{5.873162in}{2.218903in}}%
\pgfpathlineto{\pgfqpoint{5.875450in}{2.222665in}}%
\pgfpathlineto{\pgfqpoint{5.877713in}{2.226787in}}%
\pgfpathlineto{\pgfqpoint{5.878835in}{2.228926in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.233236in}}%
\pgfpathlineto{\pgfqpoint{5.883268in}{2.237538in}}%
\pgfpathlineto{\pgfqpoint{5.885450in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{5.887610in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{5.889748in}{2.249637in}}%
\pgfpathlineto{\pgfqpoint{5.890809in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{5.892915in}{2.254893in}}%
\pgfpathlineto{\pgfqpoint{5.895001in}{2.258051in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{2.260960in}}%
\pgfpathlineto{\pgfqpoint{5.899112in}{2.263698in}}%
\pgfpathlineto{\pgfqpoint{5.900128in}{2.264997in}}%
\pgfpathlineto{\pgfqpoint{5.902144in}{2.267464in}}%
\pgfpathlineto{\pgfqpoint{5.904142in}{2.269803in}}%
\pgfpathlineto{\pgfqpoint{5.906121in}{2.272068in}}%
\pgfpathlineto{\pgfqpoint{5.908081in}{2.274291in}}%
\pgfpathlineto{\pgfqpoint{5.910024in}{2.276468in}}%
\pgfpathlineto{\pgfqpoint{5.910989in}{2.277535in}}%
\pgfpathlineto{\pgfqpoint{5.912906in}{2.279633in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{5.916688in}{2.283661in}}%
\pgfpathlineto{\pgfqpoint{5.918554in}{2.285733in}}%
\pgfpathlineto{\pgfqpoint{5.919481in}{2.286800in}}%
\pgfpathlineto{\pgfqpoint{5.921323in}{2.288996in}}%
\pgfpathlineto{\pgfqpoint{5.923149in}{2.291249in}}%
\pgfpathlineto{\pgfqpoint{5.924960in}{2.293430in}}%
\pgfpathlineto{\pgfqpoint{5.926755in}{2.295416in}}%
\pgfpathlineto{\pgfqpoint{5.928535in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{5.929420in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{5.931178in}{2.299619in}}%
\pgfpathlineto{\pgfqpoint{5.932922in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{5.934652in}{2.302650in}}%
\pgfpathlineto{\pgfqpoint{5.936367in}{2.304131in}}%
\pgfpathlineto{\pgfqpoint{5.937220in}{2.304898in}}%
\pgfpathlineto{\pgfqpoint{5.938915in}{2.306520in}}%
\pgfpathlineto{\pgfqpoint{5.940597in}{2.308343in}}%
\pgfpathlineto{\pgfqpoint{5.942266in}{2.310421in}}%
\pgfpathlineto{\pgfqpoint{5.943921in}{2.312712in}}%
\pgfpathlineto{\pgfqpoint{5.945564in}{2.315182in}}%
\pgfpathlineto{\pgfqpoint{5.946381in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{5.948005in}{2.319310in}}%
\pgfpathlineto{\pgfqpoint{5.949616in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{5.951216in}{2.325514in}}%
\pgfpathlineto{\pgfqpoint{5.952804in}{2.328738in}}%
\pgfpathlineto{\pgfqpoint{5.953593in}{2.330307in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{5.956722in}{2.336025in}}%
\pgfpathlineto{\pgfqpoint{5.958269in}{2.338485in}}%
\pgfpathlineto{\pgfqpoint{5.959805in}{2.340667in}}%
\pgfpathlineto{\pgfqpoint{5.961330in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{5.962088in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{2.344913in}}%
\pgfpathlineto{\pgfqpoint{5.965095in}{2.346174in}}%
\pgfpathlineto{\pgfqpoint{5.966583in}{2.347255in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{5.968795in}{2.348584in}}%
\pgfpathlineto{\pgfqpoint{5.970257in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{5.971710in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{5.973152in}{2.351036in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{2.352165in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.353623in}}%
\pgfpathlineto{\pgfqpoint{5.976716in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{5.978125in}{2.356438in}}%
\pgfpathlineto{\pgfqpoint{5.979524in}{2.358679in}}%
\pgfpathlineto{\pgfqpoint{5.980915in}{2.361076in}}%
\pgfpathlineto{\pgfqpoint{5.982296in}{2.363498in}}%
\pgfpathlineto{\pgfqpoint{5.982983in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{5.984352in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{5.985711in}{2.368789in}}%
\pgfpathlineto{\pgfqpoint{5.987062in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{5.988404in}{2.371779in}}%
\pgfpathlineto{\pgfqpoint{5.989738in}{2.372865in}}%
\pgfpathlineto{\pgfqpoint{5.990402in}{2.373300in}}%
\pgfpathlineto{\pgfqpoint{5.991723in}{2.373981in}}%
\pgfpathlineto{\pgfqpoint{5.993036in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{5.994341in}{2.374622in}}%
\pgfpathlineto{\pgfqpoint{5.995639in}{2.374674in}}%
\pgfpathlineto{\pgfqpoint{5.996284in}{2.374652in}}%
\pgfpathlineto{\pgfqpoint{5.997570in}{2.374550in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{2.374446in}}%
\pgfpathlineto{\pgfqpoint{6.000118in}{2.374442in}}%
\pgfpathlineto{\pgfqpoint{6.001380in}{2.374624in}}%
\pgfpathlineto{\pgfqpoint{6.002635in}{2.375010in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.375286in}}%
\pgfpathlineto{\pgfqpoint{6.004504in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{6.005741in}{2.376811in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{2.377772in}}%
\pgfpathlineto{\pgfqpoint{6.008193in}{2.378881in}}%
\pgfpathlineto{\pgfqpoint{6.008802in}{2.379490in}}%
\pgfpathlineto{\pgfqpoint{6.010014in}{2.380752in}}%
\pgfpathlineto{\pgfqpoint{6.011220in}{2.381894in}}%
\pgfpathlineto{\pgfqpoint{6.012418in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{6.013610in}{2.382798in}}%
\pgfpathlineto{\pgfqpoint{6.014795in}{2.382940in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{2.383085in}}%
\pgfpathlineto{\pgfqpoint{6.016561in}{2.383548in}}%
\pgfpathlineto{\pgfqpoint{6.017730in}{2.384239in}}%
\pgfpathlineto{\pgfqpoint{6.018892in}{2.385119in}}%
\pgfpathlineto{\pgfqpoint{6.020048in}{2.386149in}}%
\pgfpathlineto{\pgfqpoint{6.020624in}{2.386701in}}%
\pgfpathlineto{\pgfqpoint{6.021771in}{2.387837in}}%
\pgfpathlineto{\pgfqpoint{6.022912in}{2.388998in}}%
\pgfpathlineto{\pgfqpoint{6.024046in}{2.390189in}}%
\pgfpathlineto{\pgfqpoint{6.025175in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{6.026298in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{6.026857in}{2.393233in}}%
\pgfpathlineto{\pgfqpoint{6.027971in}{2.394492in}}%
\pgfpathlineto{\pgfqpoint{6.029079in}{2.395714in}}%
\pgfpathlineto{\pgfqpoint{6.030181in}{2.396642in}}%
\pgfpathlineto{\pgfqpoint{6.031278in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{6.031824in}{2.396716in}}%
\pgfpathlineto{\pgfqpoint{6.032912in}{2.396717in}}%
\pgfpathlineto{\pgfqpoint{6.033995in}{2.396765in}}%
\pgfpathlineto{\pgfqpoint{6.035072in}{2.396842in}}%
\pgfpathlineto{\pgfqpoint{6.036144in}{2.396897in}}%
\pgfpathlineto{\pgfqpoint{6.037210in}{2.396865in}}%
\pgfpathlineto{\pgfqpoint{6.037741in}{2.396813in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{2.396673in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{2.396560in}}%
\pgfpathlineto{\pgfqpoint{6.040901in}{2.396520in}}%
\pgfpathlineto{\pgfqpoint{6.041944in}{2.396535in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.396558in}}%
\pgfpathlineto{\pgfqpoint{6.043498in}{2.396628in}}%
\pgfpathlineto{\pgfqpoint{6.044529in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{6.045554in}{2.396849in}}%
\pgfpathlineto{\pgfqpoint{6.046574in}{2.396947in}}%
\pgfpathlineto{\pgfqpoint{6.047590in}{2.396996in}}%
\pgfpathlineto{\pgfqpoint{6.048096in}{2.397006in}}%
\pgfpathlineto{\pgfqpoint{6.049104in}{2.397022in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{2.397045in}}%
\pgfpathlineto{\pgfqpoint{6.051106in}{2.397049in}}%
\pgfpathlineto{\pgfqpoint{6.052100in}{2.397034in}}%
\pgfpathlineto{\pgfqpoint{6.052596in}{2.397021in}}%
\pgfpathlineto{\pgfqpoint{6.053583in}{2.396971in}}%
\pgfpathlineto{\pgfqpoint{6.054566in}{2.396879in}}%
\pgfpathlineto{\pgfqpoint{6.055544in}{2.396721in}}%
\pgfpathlineto{\pgfqpoint{6.056517in}{2.396518in}}%
\pgfpathlineto{\pgfqpoint{6.057487in}{2.396319in}}%
\pgfpathlineto{\pgfqpoint{6.057970in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{6.058932in}{2.396115in}}%
\pgfpathlineto{\pgfqpoint{6.059890in}{2.396077in}}%
\pgfpathlineto{\pgfqpoint{6.060844in}{2.396169in}}%
\pgfpathlineto{\pgfqpoint{6.061794in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{6.062268in}{2.396667in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{2.397268in}}%
\pgfpathlineto{\pgfqpoint{6.064150in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{6.065085in}{2.398724in}}%
\pgfpathlineto{\pgfqpoint{6.066016in}{2.399369in}}%
\pgfpathlineto{\pgfqpoint{6.066943in}{2.399854in}}%
\pgfpathlineto{\pgfqpoint{6.067405in}{2.400012in}}%
\pgfpathlineto{\pgfqpoint{6.068326in}{2.400117in}}%
\pgfpathlineto{\pgfqpoint{6.069243in}{2.399924in}}%
\pgfpathlineto{\pgfqpoint{6.070156in}{2.399490in}}%
\pgfpathlineto{\pgfqpoint{6.071066in}{2.398899in}}%
\pgfpathlineto{\pgfqpoint{6.071519in}{2.398558in}}%
\pgfpathlineto{\pgfqpoint{6.072422in}{2.397828in}}%
\pgfpathlineto{\pgfqpoint{6.073322in}{2.397089in}}%
\pgfpathlineto{\pgfqpoint{6.074217in}{2.396393in}}%
\pgfpathlineto{\pgfqpoint{6.075109in}{2.395834in}}%
\pgfpathlineto{\pgfqpoint{6.075554in}{2.395649in}}%
\pgfpathlineto{\pgfqpoint{6.076440in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{6.077323in}{2.395581in}}%
\pgfpathlineto{\pgfqpoint{6.078202in}{2.395932in}}%
\pgfpathlineto{\pgfqpoint{6.079078in}{2.396571in}}%
\pgfpathlineto{\pgfqpoint{6.079950in}{2.397475in}}%
\pgfpathlineto{\pgfqpoint{6.080384in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{6.081251in}{2.399166in}}%
\pgfpathlineto{\pgfqpoint{6.082114in}{2.400413in}}%
\pgfpathlineto{\pgfqpoint{6.082973in}{2.401715in}}%
\pgfpathlineto{\pgfqpoint{6.083830in}{2.402977in}}%
\pgfpathlineto{\pgfqpoint{6.084256in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{6.085107in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{2.405483in}}%
\pgfpathlineto{\pgfqpoint{6.086799in}{2.406082in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{6.088478in}{2.406735in}}%
\pgfpathlineto{\pgfqpoint{6.088895in}{2.406857in}}%
\pgfpathlineto{\pgfqpoint{6.089728in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{6.090557in}{2.407329in}}%
\pgfpathlineto{\pgfqpoint{6.091383in}{2.407593in}}%
\pgfpathlineto{\pgfqpoint{6.092206in}{2.407918in}}%
\pgfpathlineto{\pgfqpoint{6.092617in}{2.408092in}}%
\pgfpathlineto{\pgfqpoint{6.093435in}{2.408390in}}%
\pgfpathlineto{\pgfqpoint{6.094250in}{2.408465in}}%
\pgfpathlineto{\pgfqpoint{6.095062in}{2.408188in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{2.407603in}}%
\pgfpathlineto{\pgfqpoint{6.096677in}{2.406877in}}%
\pgfpathlineto{\pgfqpoint{6.097079in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{6.097880in}{2.405764in}}%
\pgfpathlineto{\pgfqpoint{6.098678in}{2.405094in}}%
\pgfpathlineto{\pgfqpoint{6.099473in}{2.404545in}}%
\pgfpathlineto{\pgfqpoint{6.100266in}{2.404191in}}%
\pgfpathlineto{\pgfqpoint{6.100661in}{2.404102in}}%
\pgfpathlineto{\pgfqpoint{6.101449in}{2.404102in}}%
\pgfpathlineto{\pgfqpoint{6.102234in}{2.404333in}}%
\pgfpathlineto{\pgfqpoint{6.103016in}{2.404750in}}%
\pgfpathlineto{\pgfqpoint{6.103795in}{2.405305in}}%
\pgfpathlineto{\pgfqpoint{6.104572in}{2.405968in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{2.406330in}}%
\pgfpathlineto{\pgfqpoint{6.105731in}{2.407114in}}%
\pgfpathlineto{\pgfqpoint{6.106500in}{2.407983in}}%
\pgfpathlineto{\pgfqpoint{6.107267in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{6.108031in}{2.409898in}}%
\pgfpathlineto{\pgfqpoint{6.108412in}{2.410407in}}%
\pgfpathlineto{\pgfqpoint{6.109172in}{2.411435in}}%
\pgfpathlineto{\pgfqpoint{6.109929in}{2.412432in}}%
\pgfpathlineto{\pgfqpoint{6.110683in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{6.111435in}{2.414183in}}%
\pgfpathlineto{\pgfqpoint{6.112184in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{6.112558in}{2.415257in}}%
\pgfpathlineto{\pgfqpoint{6.113303in}{2.415882in}}%
\pgfpathlineto{\pgfqpoint{6.114045in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{6.114785in}{2.416897in}}%
\pgfpathlineto{\pgfqpoint{6.115523in}{2.417325in}}%
\pgfpathlineto{\pgfqpoint{6.115890in}{2.417531in}}%
\pgfpathlineto{\pgfqpoint{6.116624in}{2.417939in}}%
\pgfpathlineto{\pgfqpoint{6.117355in}{2.418329in}}%
\pgfpathlineto{\pgfqpoint{6.118084in}{2.418673in}}%
\pgfpathlineto{\pgfqpoint{6.118810in}{2.418894in}}%
\pgfpathlineto{\pgfqpoint{6.119533in}{2.418894in}}%
\pgfpathlineto{\pgfqpoint{6.119894in}{2.418794in}}%
\pgfpathlineto{\pgfqpoint{6.120614in}{2.418405in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.417828in}}%
\pgfpathlineto{\pgfqpoint{6.122047in}{2.417151in}}%
\pgfpathlineto{\pgfqpoint{6.122760in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{6.123115in}{2.416069in}}%
\pgfpathlineto{\pgfqpoint{6.123824in}{2.415348in}}%
\pgfpathlineto{\pgfqpoint{6.124531in}{2.414654in}}%
\pgfpathlineto{\pgfqpoint{6.125235in}{2.414035in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.413551in}}%
\pgfpathlineto{\pgfqpoint{6.126637in}{2.413249in}}%
\pgfpathlineto{\pgfqpoint{6.126986in}{2.413184in}}%
\pgfpathlineto{\pgfqpoint{6.127683in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{6.128377in}{2.413549in}}%
\pgfpathlineto{\pgfqpoint{6.129069in}{2.414088in}}%
\pgfpathlineto{\pgfqpoint{6.129758in}{2.414852in}}%
\pgfpathlineto{\pgfqpoint{6.130102in}{2.415309in}}%
\pgfpathlineto{\pgfqpoint{6.130789in}{2.416339in}}%
\pgfpathlineto{\pgfqpoint{6.131473in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{6.132154in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{6.132834in}{2.419537in}}%
\pgfpathlineto{\pgfqpoint{6.133512in}{2.420442in}}%
\pgfpathlineto{\pgfqpoint{6.133850in}{2.420848in}}%
\pgfpathlineto{\pgfqpoint{6.134524in}{2.421562in}}%
\pgfpathlineto{\pgfqpoint{6.135196in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{6.135866in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{6.136534in}{2.422774in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{2.422841in}}%
\pgfpathlineto{\pgfqpoint{6.137532in}{2.422863in}}%
\pgfpathlineto{\pgfqpoint{6.138195in}{2.422748in}}%
\pgfpathlineto{\pgfqpoint{6.138856in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{2.422213in}}%
\pgfpathlineto{\pgfqpoint{6.140171in}{2.421899in}}%
\pgfpathlineto{\pgfqpoint{6.140498in}{2.421771in}}%
\pgfpathlineto{\pgfqpoint{6.141152in}{2.421611in}}%
\pgfpathlineto{\pgfqpoint{6.141804in}{2.421607in}}%
\pgfpathlineto{\pgfqpoint{6.142453in}{2.421766in}}%
\pgfpathlineto{\pgfqpoint{6.143101in}{2.422080in}}%
\pgfpathlineto{\pgfqpoint{6.143424in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{6.144069in}{2.422773in}}%
\pgfpathlineto{\pgfqpoint{6.144711in}{2.423322in}}%
\pgfpathlineto{\pgfqpoint{6.145352in}{2.423897in}}%
\pgfpathlineto{\pgfqpoint{6.145991in}{2.424461in}}%
\pgfpathlineto{\pgfqpoint{6.146628in}{2.424990in}}%
\pgfpathlineto{\pgfqpoint{6.146946in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{6.147580in}{2.425677in}}%
\pgfpathlineto{\pgfqpoint{6.148212in}{2.426081in}}%
\pgfpathlineto{\pgfqpoint{6.148842in}{2.426452in}}%
\pgfpathlineto{\pgfqpoint{6.149471in}{2.426812in}}%
\pgfpathlineto{\pgfqpoint{6.149784in}{2.426998in}}%
\pgfpathlineto{\pgfqpoint{6.150410in}{2.427400in}}%
\pgfpathlineto{\pgfqpoint{6.151034in}{2.427865in}}%
\pgfpathlineto{\pgfqpoint{6.151656in}{2.428424in}}%
\pgfpathlineto{\pgfqpoint{6.152276in}{2.429095in}}%
\pgfpathlineto{\pgfqpoint{6.152895in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{6.153203in}{2.430282in}}%
\pgfpathlineto{\pgfqpoint{6.153819in}{2.431125in}}%
\pgfpathlineto{\pgfqpoint{6.154433in}{2.431920in}}%
\pgfpathlineto{\pgfqpoint{6.155045in}{2.432611in}}%
\pgfpathlineto{\pgfqpoint{6.155656in}{2.433162in}}%
\pgfpathlineto{\pgfqpoint{6.155960in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{6.156568in}{2.433664in}}%
\pgfpathlineto{\pgfqpoint{6.157174in}{2.433799in}}%
\pgfpathlineto{\pgfqpoint{6.157779in}{2.433829in}}%
\pgfpathlineto{\pgfqpoint{6.158381in}{2.433793in}}%
\pgfpathlineto{\pgfqpoint{6.158982in}{2.433705in}}%
\pgfpathlineto{\pgfqpoint{6.159282in}{2.433649in}}%
\pgfpathlineto{\pgfqpoint{6.159880in}{2.433519in}}%
\pgfpathlineto{\pgfqpoint{6.160477in}{2.433386in}}%
\pgfpathlineto{\pgfqpoint{6.161072in}{2.433285in}}%
\pgfpathlineto{\pgfqpoint{6.161666in}{2.433220in}}%
\pgfpathlineto{\pgfqpoint{6.161962in}{2.433183in}}%
\pgfpathlineto{\pgfqpoint{6.162553in}{2.433072in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{2.432849in}}%
\pgfpathlineto{\pgfqpoint{6.163730in}{2.432493in}}%
\pgfpathlineto{\pgfqpoint{6.164316in}{2.432039in}}%
\pgfpathlineto{\pgfqpoint{6.164900in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{6.165192in}{2.431337in}}%
\pgfpathlineto{\pgfqpoint{6.165774in}{2.430950in}}%
\pgfpathlineto{\pgfqpoint{6.166354in}{2.430673in}}%
\pgfpathlineto{\pgfqpoint{6.166933in}{2.430506in}}%
\pgfpathlineto{\pgfqpoint{6.167511in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{6.167799in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{6.168374in}{2.430438in}}%
\pgfpathlineto{\pgfqpoint{6.168947in}{2.430515in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{2.430641in}}%
\pgfpathlineto{\pgfqpoint{6.170089in}{2.430827in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{2.431050in}}%
\pgfpathlineto{\pgfqpoint{6.170942in}{2.431167in}}%
\pgfpathlineto{\pgfqpoint{6.171509in}{2.431386in}}%
\pgfpathlineto{\pgfqpoint{6.172074in}{2.431583in}}%
\pgfpathlineto{\pgfqpoint{6.172637in}{2.431749in}}%
\pgfpathlineto{\pgfqpoint{6.173199in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{6.173480in}{2.431889in}}%
\pgfpathlineto{\pgfqpoint{6.174040in}{2.431867in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.431758in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{6.174040in}{2.445752in}}%
\pgfpathlineto{\pgfqpoint{6.173480in}{2.444504in}}%
\pgfpathlineto{\pgfqpoint{6.173199in}{2.443935in}}%
\pgfpathlineto{\pgfqpoint{6.172637in}{2.442897in}}%
\pgfpathlineto{\pgfqpoint{6.172074in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{6.171509in}{2.441191in}}%
\pgfpathlineto{\pgfqpoint{6.170942in}{2.440505in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{6.170089in}{2.439648in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{2.439131in}}%
\pgfpathlineto{\pgfqpoint{6.168947in}{2.438660in}}%
\pgfpathlineto{\pgfqpoint{6.168374in}{2.438242in}}%
\pgfpathlineto{\pgfqpoint{6.167799in}{2.437881in}}%
\pgfpathlineto{\pgfqpoint{6.167511in}{2.437722in}}%
\pgfpathlineto{\pgfqpoint{6.166933in}{2.437434in}}%
\pgfpathlineto{\pgfqpoint{6.166354in}{2.437170in}}%
\pgfpathlineto{\pgfqpoint{6.165774in}{2.436939in}}%
\pgfpathlineto{\pgfqpoint{6.165192in}{2.436714in}}%
\pgfpathlineto{\pgfqpoint{6.164900in}{2.436605in}}%
\pgfpathlineto{\pgfqpoint{6.164316in}{2.436424in}}%
\pgfpathlineto{\pgfqpoint{6.163730in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{2.436337in}}%
\pgfpathlineto{\pgfqpoint{6.162553in}{2.436507in}}%
\pgfpathlineto{\pgfqpoint{6.161962in}{2.436793in}}%
\pgfpathlineto{\pgfqpoint{6.161666in}{2.436964in}}%
\pgfpathlineto{\pgfqpoint{6.161072in}{2.437327in}}%
\pgfpathlineto{\pgfqpoint{6.160477in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{6.159880in}{2.437978in}}%
\pgfpathlineto{\pgfqpoint{6.159282in}{2.438195in}}%
\pgfpathlineto{\pgfqpoint{6.158982in}{2.438260in}}%
\pgfpathlineto{\pgfqpoint{6.158381in}{2.438286in}}%
\pgfpathlineto{\pgfqpoint{6.157779in}{2.438171in}}%
\pgfpathlineto{\pgfqpoint{6.157174in}{2.437931in}}%
\pgfpathlineto{\pgfqpoint{6.156568in}{2.437630in}}%
\pgfpathlineto{\pgfqpoint{6.155960in}{2.437331in}}%
\pgfpathlineto{\pgfqpoint{6.155656in}{2.437198in}}%
\pgfpathlineto{\pgfqpoint{6.155045in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{6.154433in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{6.153819in}{2.436830in}}%
\pgfpathlineto{\pgfqpoint{6.153203in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{6.152895in}{2.436939in}}%
\pgfpathlineto{\pgfqpoint{6.152276in}{2.437045in}}%
\pgfpathlineto{\pgfqpoint{6.151656in}{2.437135in}}%
\pgfpathlineto{\pgfqpoint{6.151034in}{2.437193in}}%
\pgfpathlineto{\pgfqpoint{6.150410in}{2.437237in}}%
\pgfpathlineto{\pgfqpoint{6.149784in}{2.437305in}}%
\pgfpathlineto{\pgfqpoint{6.149471in}{2.437354in}}%
\pgfpathlineto{\pgfqpoint{6.148842in}{2.437483in}}%
\pgfpathlineto{\pgfqpoint{6.148212in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{6.147580in}{2.437805in}}%
\pgfpathlineto{\pgfqpoint{6.146946in}{2.437956in}}%
\pgfpathlineto{\pgfqpoint{6.146628in}{2.438023in}}%
\pgfpathlineto{\pgfqpoint{6.145991in}{2.438101in}}%
\pgfpathlineto{\pgfqpoint{6.145352in}{2.438064in}}%
\pgfpathlineto{\pgfqpoint{6.144711in}{2.437878in}}%
\pgfpathlineto{\pgfqpoint{6.144069in}{2.437552in}}%
\pgfpathlineto{\pgfqpoint{6.143424in}{2.437116in}}%
\pgfpathlineto{\pgfqpoint{6.143101in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{6.142453in}{2.436277in}}%
\pgfpathlineto{\pgfqpoint{6.141804in}{2.435627in}}%
\pgfpathlineto{\pgfqpoint{6.141152in}{2.434959in}}%
\pgfpathlineto{\pgfqpoint{6.140498in}{2.434309in}}%
\pgfpathlineto{\pgfqpoint{6.140171in}{2.433997in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{2.433412in}}%
\pgfpathlineto{\pgfqpoint{6.138856in}{2.432882in}}%
\pgfpathlineto{\pgfqpoint{6.138195in}{2.432389in}}%
\pgfpathlineto{\pgfqpoint{6.137532in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{6.136867in}{2.431529in}}%
\pgfpathlineto{\pgfqpoint{6.136534in}{2.431346in}}%
\pgfpathlineto{\pgfqpoint{6.135866in}{2.431019in}}%
\pgfpathlineto{\pgfqpoint{6.135196in}{2.430774in}}%
\pgfpathlineto{\pgfqpoint{6.134524in}{2.430623in}}%
\pgfpathlineto{\pgfqpoint{6.133850in}{2.430526in}}%
\pgfpathlineto{\pgfqpoint{6.133512in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{6.132834in}{2.430373in}}%
\pgfpathlineto{\pgfqpoint{6.132154in}{2.430225in}}%
\pgfpathlineto{\pgfqpoint{6.131473in}{2.430034in}}%
\pgfpathlineto{\pgfqpoint{6.130789in}{2.429819in}}%
\pgfpathlineto{\pgfqpoint{6.130102in}{2.429562in}}%
\pgfpathlineto{\pgfqpoint{6.129758in}{2.429405in}}%
\pgfpathlineto{\pgfqpoint{6.129069in}{2.429025in}}%
\pgfpathlineto{\pgfqpoint{6.128377in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{6.127683in}{2.428029in}}%
\pgfpathlineto{\pgfqpoint{6.126986in}{2.427404in}}%
\pgfpathlineto{\pgfqpoint{6.126637in}{2.427056in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.426303in}}%
\pgfpathlineto{\pgfqpoint{6.125235in}{2.425499in}}%
\pgfpathlineto{\pgfqpoint{6.124531in}{2.424703in}}%
\pgfpathlineto{\pgfqpoint{6.123824in}{2.423985in}}%
\pgfpathlineto{\pgfqpoint{6.123115in}{2.423363in}}%
\pgfpathlineto{\pgfqpoint{6.122760in}{2.423079in}}%
\pgfpathlineto{\pgfqpoint{6.122047in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.421978in}}%
\pgfpathlineto{\pgfqpoint{6.120614in}{2.421476in}}%
\pgfpathlineto{\pgfqpoint{6.119894in}{2.421094in}}%
\pgfpathlineto{\pgfqpoint{6.119533in}{2.420970in}}%
\pgfpathlineto{\pgfqpoint{6.118810in}{2.420871in}}%
\pgfpathlineto{\pgfqpoint{6.118084in}{2.420899in}}%
\pgfpathlineto{\pgfqpoint{6.117355in}{2.420913in}}%
\pgfpathlineto{\pgfqpoint{6.116624in}{2.420830in}}%
\pgfpathlineto{\pgfqpoint{6.115890in}{2.420648in}}%
\pgfpathlineto{\pgfqpoint{6.115523in}{2.420520in}}%
\pgfpathlineto{\pgfqpoint{6.114785in}{2.420218in}}%
\pgfpathlineto{\pgfqpoint{6.114045in}{2.419876in}}%
\pgfpathlineto{\pgfqpoint{6.113303in}{2.419489in}}%
\pgfpathlineto{\pgfqpoint{6.112558in}{2.419044in}}%
\pgfpathlineto{\pgfqpoint{6.112184in}{2.418805in}}%
\pgfpathlineto{\pgfqpoint{6.111435in}{2.418334in}}%
\pgfpathlineto{\pgfqpoint{6.110683in}{2.417910in}}%
\pgfpathlineto{\pgfqpoint{6.109929in}{2.417550in}}%
\pgfpathlineto{\pgfqpoint{6.109172in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{6.108412in}{2.417027in}}%
\pgfpathlineto{\pgfqpoint{6.108031in}{2.416914in}}%
\pgfpathlineto{\pgfqpoint{6.107267in}{2.416684in}}%
\pgfpathlineto{\pgfqpoint{6.106500in}{2.416467in}}%
\pgfpathlineto{\pgfqpoint{6.105731in}{2.416260in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{2.416037in}}%
\pgfpathlineto{\pgfqpoint{6.104572in}{2.415918in}}%
\pgfpathlineto{\pgfqpoint{6.103795in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{6.103016in}{2.415509in}}%
\pgfpathlineto{\pgfqpoint{6.102234in}{2.415350in}}%
\pgfpathlineto{\pgfqpoint{6.101449in}{2.415226in}}%
\pgfpathlineto{\pgfqpoint{6.100661in}{2.415135in}}%
\pgfpathlineto{\pgfqpoint{6.100266in}{2.415100in}}%
\pgfpathlineto{\pgfqpoint{6.099473in}{2.415021in}}%
\pgfpathlineto{\pgfqpoint{6.098678in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{6.097880in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{6.097079in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{6.096677in}{2.414079in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{2.413598in}}%
\pgfpathlineto{\pgfqpoint{6.095062in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{6.094250in}{2.413096in}}%
\pgfpathlineto{\pgfqpoint{6.093435in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{6.092617in}{2.413895in}}%
\pgfpathlineto{\pgfqpoint{6.092206in}{2.414173in}}%
\pgfpathlineto{\pgfqpoint{6.091383in}{2.414697in}}%
\pgfpathlineto{\pgfqpoint{6.090557in}{2.415157in}}%
\pgfpathlineto{\pgfqpoint{6.089728in}{2.415525in}}%
\pgfpathlineto{\pgfqpoint{6.088895in}{2.415758in}}%
\pgfpathlineto{\pgfqpoint{6.088478in}{2.415811in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.415765in}}%
\pgfpathlineto{\pgfqpoint{6.086799in}{2.415512in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{2.415126in}}%
\pgfpathlineto{\pgfqpoint{6.085107in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{6.084256in}{2.414232in}}%
\pgfpathlineto{\pgfqpoint{6.083830in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{6.082973in}{2.413507in}}%
\pgfpathlineto{\pgfqpoint{6.082114in}{2.412947in}}%
\pgfpathlineto{\pgfqpoint{6.081251in}{2.412323in}}%
\pgfpathlineto{\pgfqpoint{6.080384in}{2.411675in}}%
\pgfpathlineto{\pgfqpoint{6.079950in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{6.079078in}{2.410697in}}%
\pgfpathlineto{\pgfqpoint{6.078202in}{2.410003in}}%
\pgfpathlineto{\pgfqpoint{6.077323in}{2.409264in}}%
\pgfpathlineto{\pgfqpoint{6.076440in}{2.408533in}}%
\pgfpathlineto{\pgfqpoint{6.075554in}{2.407811in}}%
\pgfpathlineto{\pgfqpoint{6.075109in}{2.407456in}}%
\pgfpathlineto{\pgfqpoint{6.074217in}{2.406787in}}%
\pgfpathlineto{\pgfqpoint{6.073322in}{2.406210in}}%
\pgfpathlineto{\pgfqpoint{6.072422in}{2.405730in}}%
\pgfpathlineto{\pgfqpoint{6.071519in}{2.405301in}}%
\pgfpathlineto{\pgfqpoint{6.071066in}{2.405100in}}%
\pgfpathlineto{\pgfqpoint{6.070156in}{2.404724in}}%
\pgfpathlineto{\pgfqpoint{6.069243in}{2.404405in}}%
\pgfpathlineto{\pgfqpoint{6.068326in}{2.404218in}}%
\pgfpathlineto{\pgfqpoint{6.067405in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{6.066943in}{2.404261in}}%
\pgfpathlineto{\pgfqpoint{6.066016in}{2.404498in}}%
\pgfpathlineto{\pgfqpoint{6.065085in}{2.404846in}}%
\pgfpathlineto{\pgfqpoint{6.064150in}{2.405220in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{6.062268in}{2.405766in}}%
\pgfpathlineto{\pgfqpoint{6.061794in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{6.060844in}{2.405877in}}%
\pgfpathlineto{\pgfqpoint{6.059890in}{2.405777in}}%
\pgfpathlineto{\pgfqpoint{6.058932in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{6.057970in}{2.405189in}}%
\pgfpathlineto{\pgfqpoint{6.057487in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{6.056517in}{2.404541in}}%
\pgfpathlineto{\pgfqpoint{6.055544in}{2.404111in}}%
\pgfpathlineto{\pgfqpoint{6.054566in}{2.403744in}}%
\pgfpathlineto{\pgfqpoint{6.053583in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{6.052596in}{2.403158in}}%
\pgfpathlineto{\pgfqpoint{6.052100in}{2.403024in}}%
\pgfpathlineto{\pgfqpoint{6.051106in}{2.402747in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{2.402451in}}%
\pgfpathlineto{\pgfqpoint{6.049104in}{2.402148in}}%
\pgfpathlineto{\pgfqpoint{6.048096in}{2.401878in}}%
\pgfpathlineto{\pgfqpoint{6.047590in}{2.401781in}}%
\pgfpathlineto{\pgfqpoint{6.046574in}{2.401686in}}%
\pgfpathlineto{\pgfqpoint{6.045554in}{2.401709in}}%
\pgfpathlineto{\pgfqpoint{6.044529in}{2.401809in}}%
\pgfpathlineto{\pgfqpoint{6.043498in}{2.401984in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.402223in}}%
\pgfpathlineto{\pgfqpoint{6.041944in}{2.402352in}}%
\pgfpathlineto{\pgfqpoint{6.040901in}{2.402577in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{2.402705in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{2.402684in}}%
\pgfpathlineto{\pgfqpoint{6.037741in}{2.402439in}}%
\pgfpathlineto{\pgfqpoint{6.037210in}{2.402236in}}%
\pgfpathlineto{\pgfqpoint{6.036144in}{2.401733in}}%
\pgfpathlineto{\pgfqpoint{6.035072in}{2.401161in}}%
\pgfpathlineto{\pgfqpoint{6.033995in}{2.400486in}}%
\pgfpathlineto{\pgfqpoint{6.032912in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{6.031824in}{2.398738in}}%
\pgfpathlineto{\pgfqpoint{6.031278in}{2.398233in}}%
\pgfpathlineto{\pgfqpoint{6.030181in}{2.397294in}}%
\pgfpathlineto{\pgfqpoint{6.029079in}{2.397120in}}%
\pgfpathlineto{\pgfqpoint{6.027971in}{2.397152in}}%
\pgfpathlineto{\pgfqpoint{6.026857in}{2.397103in}}%
\pgfpathlineto{\pgfqpoint{6.026298in}{2.397018in}}%
\pgfpathlineto{\pgfqpoint{6.025175in}{2.396686in}}%
\pgfpathlineto{\pgfqpoint{6.024046in}{2.396089in}}%
\pgfpathlineto{\pgfqpoint{6.022912in}{2.395214in}}%
\pgfpathlineto{\pgfqpoint{6.021771in}{2.394132in}}%
\pgfpathlineto{\pgfqpoint{6.020624in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{6.020048in}{2.392334in}}%
\pgfpathlineto{\pgfqpoint{6.018892in}{2.391084in}}%
\pgfpathlineto{\pgfqpoint{6.017730in}{2.389853in}}%
\pgfpathlineto{\pgfqpoint{6.016561in}{2.388716in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{2.387650in}}%
\pgfpathlineto{\pgfqpoint{6.014795in}{2.387140in}}%
\pgfpathlineto{\pgfqpoint{6.013610in}{2.386184in}}%
\pgfpathlineto{\pgfqpoint{6.012418in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{6.011220in}{2.385271in}}%
\pgfpathlineto{\pgfqpoint{6.010014in}{2.385597in}}%
\pgfpathlineto{\pgfqpoint{6.008802in}{2.386163in}}%
\pgfpathlineto{\pgfqpoint{6.008193in}{2.386486in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{2.387191in}}%
\pgfpathlineto{\pgfqpoint{6.005741in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{6.004504in}{2.388795in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.389652in}}%
\pgfpathlineto{\pgfqpoint{6.002635in}{2.390062in}}%
\pgfpathlineto{\pgfqpoint{6.001380in}{2.390778in}}%
\pgfpathlineto{\pgfqpoint{6.000118in}{2.391268in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{2.391448in}}%
\pgfpathlineto{\pgfqpoint{5.997570in}{2.391315in}}%
\pgfpathlineto{\pgfqpoint{5.996284in}{2.390849in}}%
\pgfpathlineto{\pgfqpoint{5.995639in}{2.390485in}}%
\pgfpathlineto{\pgfqpoint{5.994341in}{2.389524in}}%
\pgfpathlineto{\pgfqpoint{5.993036in}{2.388301in}}%
\pgfpathlineto{\pgfqpoint{5.991723in}{2.386992in}}%
\pgfpathlineto{\pgfqpoint{5.990402in}{2.385739in}}%
\pgfpathlineto{\pgfqpoint{5.989738in}{2.385154in}}%
\pgfpathlineto{\pgfqpoint{5.988404in}{2.384095in}}%
\pgfpathlineto{\pgfqpoint{5.987062in}{2.383183in}}%
\pgfpathlineto{\pgfqpoint{5.985711in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{5.984352in}{2.381869in}}%
\pgfpathlineto{\pgfqpoint{5.982983in}{2.381554in}}%
\pgfpathlineto{\pgfqpoint{5.982296in}{2.381477in}}%
\pgfpathlineto{\pgfqpoint{5.980915in}{2.381442in}}%
\pgfpathlineto{\pgfqpoint{5.979524in}{2.381505in}}%
\pgfpathlineto{\pgfqpoint{5.978125in}{2.381552in}}%
\pgfpathlineto{\pgfqpoint{5.976716in}{2.381503in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{2.381105in}}%
\pgfpathlineto{\pgfqpoint{5.973152in}{2.380500in}}%
\pgfpathlineto{\pgfqpoint{5.971710in}{2.379615in}}%
\pgfpathlineto{\pgfqpoint{5.970257in}{2.378539in}}%
\pgfpathlineto{\pgfqpoint{5.968795in}{2.377407in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{5.966583in}{2.375803in}}%
\pgfpathlineto{\pgfqpoint{5.965095in}{2.374896in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{2.374187in}}%
\pgfpathlineto{\pgfqpoint{5.962088in}{2.373672in}}%
\pgfpathlineto{\pgfqpoint{5.961330in}{2.373473in}}%
\pgfpathlineto{\pgfqpoint{5.959805in}{2.373177in}}%
\pgfpathlineto{\pgfqpoint{5.958269in}{2.373000in}}%
\pgfpathlineto{\pgfqpoint{5.956722in}{2.372903in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{2.372845in}}%
\pgfpathlineto{\pgfqpoint{5.953593in}{2.372829in}}%
\pgfpathlineto{\pgfqpoint{5.952804in}{2.372837in}}%
\pgfpathlineto{\pgfqpoint{5.951216in}{2.372879in}}%
\pgfpathlineto{\pgfqpoint{5.949616in}{2.372874in}}%
\pgfpathlineto{\pgfqpoint{5.948005in}{2.372735in}}%
\pgfpathlineto{\pgfqpoint{5.946381in}{2.372400in}}%
\pgfpathlineto{\pgfqpoint{5.945564in}{2.372145in}}%
\pgfpathlineto{\pgfqpoint{5.943921in}{2.371446in}}%
\pgfpathlineto{\pgfqpoint{5.942266in}{2.370448in}}%
\pgfpathlineto{\pgfqpoint{5.940597in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{5.938915in}{2.367546in}}%
\pgfpathlineto{\pgfqpoint{5.937220in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{5.936367in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{5.934652in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{5.932922in}{2.361590in}}%
\pgfpathlineto{\pgfqpoint{5.931178in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{5.929420in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{5.928535in}{2.358218in}}%
\pgfpathlineto{\pgfqpoint{5.926755in}{2.357010in}}%
\pgfpathlineto{\pgfqpoint{5.924960in}{2.355875in}}%
\pgfpathlineto{\pgfqpoint{5.923149in}{2.354782in}}%
\pgfpathlineto{\pgfqpoint{5.921323in}{2.353710in}}%
\pgfpathlineto{\pgfqpoint{5.919481in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{5.918554in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{5.916688in}{2.351013in}}%
\pgfpathlineto{\pgfqpoint{5.914805in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{5.912906in}{2.348670in}}%
\pgfpathlineto{\pgfqpoint{5.910989in}{2.347444in}}%
\pgfpathlineto{\pgfqpoint{5.910024in}{2.346853in}}%
\pgfpathlineto{\pgfqpoint{5.908081in}{2.345753in}}%
\pgfpathlineto{\pgfqpoint{5.906121in}{2.344723in}}%
\pgfpathlineto{\pgfqpoint{5.904142in}{2.343643in}}%
\pgfpathlineto{\pgfqpoint{5.902144in}{2.342479in}}%
\pgfpathlineto{\pgfqpoint{5.900128in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{5.899112in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{2.339542in}}%
\pgfpathlineto{\pgfqpoint{5.895001in}{2.338318in}}%
\pgfpathlineto{\pgfqpoint{5.892915in}{2.336949in}}%
\pgfpathlineto{\pgfqpoint{5.890809in}{2.335419in}}%
\pgfpathlineto{\pgfqpoint{5.889748in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{5.887610in}{2.332743in}}%
\pgfpathlineto{\pgfqpoint{5.885450in}{2.330845in}}%
\pgfpathlineto{\pgfqpoint{5.883268in}{2.329086in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.327604in}}%
\pgfpathlineto{\pgfqpoint{5.878835in}{2.326457in}}%
\pgfpathlineto{\pgfqpoint{5.877713in}{2.325992in}}%
\pgfpathlineto{\pgfqpoint{5.875450in}{2.325165in}}%
\pgfpathlineto{\pgfqpoint{5.873162in}{2.324271in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{2.323142in}}%
\pgfpathlineto{\pgfqpoint{5.869684in}{2.322468in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.321722in}}%
\pgfpathlineto{\pgfqpoint{5.867333in}{2.320928in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.320102in}}%
\pgfpathlineto{\pgfqpoint{5.864956in}{2.319265in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{5.862552in}{2.317616in}}%
\pgfpathlineto{\pgfqpoint{5.861340in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{5.860121in}{2.316029in}}%
\pgfpathlineto{\pgfqpoint{5.858895in}{2.315235in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{2.314420in}}%
\pgfpathlineto{\pgfqpoint{5.856421in}{2.313560in}}%
\pgfpathlineto{\pgfqpoint{5.855173in}{2.312651in}}%
\pgfpathlineto{\pgfqpoint{5.853918in}{2.311687in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{5.851385in}{2.309526in}}%
\pgfpathlineto{\pgfqpoint{5.850107in}{2.308293in}}%
\pgfpathlineto{\pgfqpoint{5.848822in}{2.306937in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{5.846228in}{2.303847in}}%
\pgfpathlineto{\pgfqpoint{5.844918in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{5.843601in}{2.300242in}}%
\pgfpathlineto{\pgfqpoint{5.842276in}{2.298224in}}%
\pgfpathlineto{\pgfqpoint{5.840942in}{2.296053in}}%
\pgfpathlineto{\pgfqpoint{5.839599in}{2.293734in}}%
\pgfpathlineto{\pgfqpoint{5.838249in}{2.291285in}}%
\pgfpathlineto{\pgfqpoint{5.836889in}{2.288720in}}%
\pgfpathlineto{\pgfqpoint{5.835521in}{2.286044in}}%
\pgfpathlineto{\pgfqpoint{5.834144in}{2.283260in}}%
\pgfpathlineto{\pgfqpoint{5.832758in}{2.280400in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{2.277500in}}%
\pgfpathlineto{\pgfqpoint{5.829959in}{2.274590in}}%
\pgfpathlineto{\pgfqpoint{5.828545in}{2.271708in}}%
\pgfpathlineto{\pgfqpoint{5.827122in}{2.268867in}}%
\pgfpathlineto{\pgfqpoint{5.825690in}{2.266073in}}%
\pgfpathlineto{\pgfqpoint{5.824247in}{2.263342in}}%
\pgfpathlineto{\pgfqpoint{5.822795in}{2.260676in}}%
\pgfpathlineto{\pgfqpoint{5.821333in}{2.258072in}}%
\pgfpathlineto{\pgfqpoint{5.819861in}{2.255542in}}%
\pgfpathlineto{\pgfqpoint{5.818378in}{2.253078in}}%
\pgfpathlineto{\pgfqpoint{5.816885in}{2.250653in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{2.248250in}}%
\pgfpathlineto{\pgfqpoint{5.813868in}{2.245837in}}%
\pgfpathlineto{\pgfqpoint{5.812343in}{2.243383in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{2.240848in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.238196in}}%
\pgfpathlineto{\pgfqpoint{5.807701in}{2.235414in}}%
\pgfpathlineto{\pgfqpoint{5.806131in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{5.804549in}{2.229428in}}%
\pgfpathlineto{\pgfqpoint{5.802955in}{2.226239in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{2.222927in}}%
\pgfpathlineto{\pgfqpoint{5.799732in}{2.219498in}}%
\pgfpathlineto{\pgfqpoint{5.798102in}{2.215973in}}%
\pgfpathlineto{\pgfqpoint{5.796459in}{2.212372in}}%
\pgfpathlineto{\pgfqpoint{5.794803in}{2.208707in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{2.205004in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{2.201283in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{2.197559in}}%
\pgfpathlineto{\pgfqpoint{5.788049in}{2.193866in}}%
\pgfpathlineto{\pgfqpoint{5.786326in}{2.190238in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{2.186714in}}%
\pgfpathlineto{\pgfqpoint{5.782839in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.180109in}}%
\pgfpathlineto{\pgfqpoint{5.779293in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.171716in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{2.169350in}}%
\pgfpathlineto{\pgfqpoint{5.772019in}{2.167164in}}%
\pgfpathlineto{\pgfqpoint{5.770161in}{2.165130in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.163229in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{5.764487in}{2.159803in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.158300in}}%
\pgfpathlineto{\pgfqpoint{5.760619in}{2.156972in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.155847in}}%
\pgfpathlineto{\pgfqpoint{5.756679in}{2.154915in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{2.154162in}}%
\pgfpathlineto{\pgfqpoint{5.752665in}{2.153578in}}%
\pgfpathlineto{\pgfqpoint{5.750629in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{5.746498in}{2.152434in}}%
\pgfpathlineto{\pgfqpoint{5.744402in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{5.742286in}{2.151531in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{5.737988in}{2.150013in}}%
\pgfpathlineto{\pgfqpoint{5.735806in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.147699in}}%
\pgfpathlineto{\pgfqpoint{5.731373in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{5.729122in}{2.144631in}}%
\pgfpathlineto{\pgfqpoint{5.726847in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{5.724547in}{2.140943in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.138914in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{2.136791in}}%
\pgfpathlineto{\pgfqpoint{5.717494in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{5.715090in}{2.132286in}}%
\pgfpathlineto{\pgfqpoint{5.712658in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{5.710199in}{2.127348in}}%
\pgfpathlineto{\pgfqpoint{5.707711in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{5.705193in}{2.121981in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{5.700066in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{5.697456in}{2.113602in}}%
\pgfpathlineto{\pgfqpoint{5.694813in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{2.107945in}}%
\pgfpathlineto{\pgfqpoint{5.689427in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{5.686682in}{2.102135in}}%
\pgfpathlineto{\pgfqpoint{5.683901in}{2.099134in}}%
\pgfpathlineto{\pgfqpoint{5.681083in}{2.096068in}}%
\pgfpathlineto{\pgfqpoint{5.678228in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{5.675333in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{5.672399in}{2.086288in}}%
\pgfpathlineto{\pgfqpoint{5.669423in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{5.666405in}{2.078693in}}%
\pgfpathlineto{\pgfqpoint{5.663344in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.069649in}}%
\pgfpathlineto{\pgfqpoint{5.657087in}{2.064530in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{5.650639in}{2.053145in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{2.046875in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{2.040188in}}%
\pgfpathlineto{\pgfqpoint{5.640587in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{2.025488in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{2.017468in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{2.008959in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.999945in}}%
\pgfpathlineto{\pgfqpoint{5.622699in}{1.990472in}}%
\pgfpathlineto{\pgfqpoint{5.618933in}{1.980570in}}%
\pgfpathlineto{\pgfqpoint{5.615100in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.959345in}}%
\pgfpathlineto{\pgfqpoint{5.607220in}{1.947874in}}%
\pgfpathlineto{\pgfqpoint{5.603167in}{1.935743in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.922871in}}%
\pgfpathlineto{\pgfqpoint{5.594823in}{1.909180in}}%
\pgfpathlineto{\pgfqpoint{5.590525in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{5.586139in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{5.581660in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{5.577084in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.826237in}}%
\pgfpathlineto{\pgfqpoint{5.567628in}{1.806338in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.785217in}}%
\pgfpathlineto{\pgfqpoint{5.557731in}{1.762775in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.738927in}}%
\pgfpathlineto{\pgfqpoint{5.547351in}{1.713647in}}%
\pgfpathlineto{\pgfqpoint{5.541965in}{1.686907in}}%
\pgfpathlineto{\pgfqpoint{5.536439in}{1.658688in}}%
\pgfpathlineto{\pgfqpoint{5.530765in}{1.628997in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{1.597879in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{5.512776in}{1.531617in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{1.460357in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{5.486149in}{1.385321in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{5.471471in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{5.463734in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{5.447361in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{5.365314in}{0.956003in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{5.308243in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{5.291214in}{0.834268in}}%
\pgfpathlineto{\pgfqpoint{5.291214in}{0.834268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathcurveto{\pgfqpoint{4.285605in}{0.603444in}}{\pgfqpoint{4.296204in}{0.607835in}}{\pgfqpoint{4.304018in}{0.615648in}}%
\pgfpathcurveto{\pgfqpoint{4.311832in}{0.623462in}}{\pgfqpoint{4.316222in}{0.634061in}}{\pgfqpoint{4.316222in}{0.645111in}}%
\pgfpathcurveto{\pgfqpoint{4.316222in}{0.656161in}}{\pgfqpoint{4.311832in}{0.666760in}}{\pgfqpoint{4.304018in}{0.674574in}}%
\pgfpathcurveto{\pgfqpoint{4.296204in}{0.682387in}}{\pgfqpoint{4.285605in}{0.686778in}}{\pgfqpoint{4.274555in}{0.686778in}}%
\pgfpathcurveto{\pgfqpoint{4.263505in}{0.686778in}}{\pgfqpoint{4.252906in}{0.682387in}}{\pgfqpoint{4.245093in}{0.674574in}}%
\pgfpathcurveto{\pgfqpoint{4.237279in}{0.666760in}}{\pgfqpoint{4.232889in}{0.656161in}}{\pgfqpoint{4.232889in}{0.645111in}}%
\pgfpathcurveto{\pgfqpoint{4.232889in}{0.634061in}}{\pgfqpoint{4.237279in}{0.623462in}}{\pgfqpoint{4.245093in}{0.615648in}}%
\pgfpathcurveto{\pgfqpoint{4.252906in}{0.607835in}}{\pgfqpoint{4.263505in}{0.603444in}}{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathcurveto{\pgfqpoint{4.576956in}{0.768758in}}{\pgfqpoint{4.587555in}{0.773148in}}{\pgfqpoint{4.595368in}{0.780961in}}%
\pgfpathcurveto{\pgfqpoint{4.603182in}{0.788775in}}{\pgfqpoint{4.607572in}{0.799374in}}{\pgfqpoint{4.607572in}{0.810424in}}%
\pgfpathcurveto{\pgfqpoint{4.607572in}{0.821474in}}{\pgfqpoint{4.603182in}{0.832073in}}{\pgfqpoint{4.595368in}{0.839887in}}%
\pgfpathcurveto{\pgfqpoint{4.587555in}{0.847701in}}{\pgfqpoint{4.576956in}{0.852091in}}{\pgfqpoint{4.565906in}{0.852091in}}%
\pgfpathcurveto{\pgfqpoint{4.554855in}{0.852091in}}{\pgfqpoint{4.544256in}{0.847701in}}{\pgfqpoint{4.536443in}{0.839887in}}%
\pgfpathcurveto{\pgfqpoint{4.528629in}{0.832073in}}{\pgfqpoint{4.524239in}{0.821474in}}{\pgfqpoint{4.524239in}{0.810424in}}%
\pgfpathcurveto{\pgfqpoint{4.524239in}{0.799374in}}{\pgfqpoint{4.528629in}{0.788775in}}{\pgfqpoint{4.536443in}{0.780961in}}%
\pgfpathcurveto{\pgfqpoint{4.544256in}{0.773148in}}{\pgfqpoint{4.554855in}{0.768758in}}{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.987591in}{1.531264in}}{\pgfqpoint{4.998190in}{1.535654in}}{\pgfqpoint{5.006003in}{1.543468in}}%
\pgfpathcurveto{\pgfqpoint{5.013817in}{1.551282in}}{\pgfqpoint{5.018207in}{1.561881in}}{\pgfqpoint{5.018207in}{1.572931in}}%
\pgfpathcurveto{\pgfqpoint{5.018207in}{1.583981in}}{\pgfqpoint{5.013817in}{1.594580in}}{\pgfqpoint{5.006003in}{1.602394in}}%
\pgfpathcurveto{\pgfqpoint{4.998190in}{1.610207in}}{\pgfqpoint{4.987591in}{1.614597in}}{\pgfqpoint{4.976541in}{1.614597in}}%
\pgfpathcurveto{\pgfqpoint{4.965491in}{1.614597in}}{\pgfqpoint{4.954892in}{1.610207in}}{\pgfqpoint{4.947078in}{1.602394in}}%
\pgfpathcurveto{\pgfqpoint{4.939264in}{1.594580in}}{\pgfqpoint{4.934874in}{1.583981in}}{\pgfqpoint{4.934874in}{1.572931in}}%
\pgfpathcurveto{\pgfqpoint{4.934874in}{1.561881in}}{\pgfqpoint{4.939264in}{1.551282in}}{\pgfqpoint{4.947078in}{1.543468in}}%
\pgfpathcurveto{\pgfqpoint{4.954892in}{1.535654in}}{\pgfqpoint{4.965491in}{1.531264in}}{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathcurveto{\pgfqpoint{5.278941in}{2.044609in}}{\pgfqpoint{5.289540in}{2.048999in}}{\pgfqpoint{5.297354in}{2.056812in}}%
\pgfpathcurveto{\pgfqpoint{5.305167in}{2.064626in}}{\pgfqpoint{5.309558in}{2.075225in}}{\pgfqpoint{5.309558in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{5.309558in}{2.097325in}}{\pgfqpoint{5.305167in}{2.107924in}}{\pgfqpoint{5.297354in}{2.115738in}}%
\pgfpathcurveto{\pgfqpoint{5.289540in}{2.123552in}}{\pgfqpoint{5.278941in}{2.127942in}}{\pgfqpoint{5.267891in}{2.127942in}}%
\pgfpathcurveto{\pgfqpoint{5.256841in}{2.127942in}}{\pgfqpoint{5.246242in}{2.123552in}}{\pgfqpoint{5.238428in}{2.115738in}}%
\pgfpathcurveto{\pgfqpoint{5.230615in}{2.107924in}}{\pgfqpoint{5.226224in}{2.097325in}}{\pgfqpoint{5.226224in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{5.226224in}{2.075225in}}{\pgfqpoint{5.230615in}{2.064626in}}{\pgfqpoint{5.238428in}{2.056812in}}%
\pgfpathcurveto{\pgfqpoint{5.246242in}{2.048999in}}{\pgfqpoint{5.256841in}{2.044609in}}{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathlineto{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathcurveto{\pgfqpoint{5.601455in}{2.293375in}}{\pgfqpoint{5.612054in}{2.297766in}}{\pgfqpoint{5.619868in}{2.305579in}}%
\pgfpathcurveto{\pgfqpoint{5.627682in}{2.313393in}}{\pgfqpoint{5.632072in}{2.323992in}}{\pgfqpoint{5.632072in}{2.335042in}}%
\pgfpathcurveto{\pgfqpoint{5.632072in}{2.346092in}}{\pgfqpoint{5.627682in}{2.356691in}}{\pgfqpoint{5.619868in}{2.364505in}}%
\pgfpathcurveto{\pgfqpoint{5.612054in}{2.372318in}}{\pgfqpoint{5.601455in}{2.376709in}}{\pgfqpoint{5.590405in}{2.376709in}}%
\pgfpathcurveto{\pgfqpoint{5.579355in}{2.376709in}}{\pgfqpoint{5.568756in}{2.372318in}}{\pgfqpoint{5.560942in}{2.364505in}}%
\pgfpathcurveto{\pgfqpoint{5.553129in}{2.356691in}}{\pgfqpoint{5.548739in}{2.346092in}}{\pgfqpoint{5.548739in}{2.335042in}}%
\pgfpathcurveto{\pgfqpoint{5.548739in}{2.323992in}}{\pgfqpoint{5.553129in}{2.313393in}}{\pgfqpoint{5.560942in}{2.305579in}}%
\pgfpathcurveto{\pgfqpoint{5.568756in}{2.297766in}}{\pgfqpoint{5.579355in}{2.293375in}}{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathlineto{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399854in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399854in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379572in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379572in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.626297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.578072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.959379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.911154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.292461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.244236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.625543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.577317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.958624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.910399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.291706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=2.243481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{4.338587in}{0.647612in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.653426in}}%
\pgfpathlineto{\pgfqpoint{4.458081in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{4.602890in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{4.628046in}{0.703221in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{4.677251in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{4.737982in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{4.775113in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{4.782892in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{4.807737in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{4.818343in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{4.831203in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.800827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{4.400367in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{4.446799in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{4.517185in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.734016in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{4.640897in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{4.677721in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{4.692681in}{0.829605in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{4.784130in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{4.798978in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.940156in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{0.951953in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{4.863736in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{4.883371in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{4.904280in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{4.932019in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{4.950778in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{4.967296in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.109336in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{5.003723in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{5.007941in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.143937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.659197in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.916804in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.206096in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.933764in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{4.944752in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{4.953151in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{4.973427in}{1.338612in}}%
\pgfpathlineto{\pgfqpoint{4.981387in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{5.006311in}{1.384926in}}%
\pgfpathlineto{\pgfqpoint{5.015209in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{5.038493in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.526832in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.551248in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{5.080850in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{5.087522in}{1.601011in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{1.604417in}}%
\pgfpathlineto{\pgfqpoint{5.098890in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{5.103001in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.675514in}}%
\pgfpathlineto{\pgfqpoint{5.132129in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.141393in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.676130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.698353in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.873605in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.898847in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.982597in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.153681in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.476902in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.827774in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.881735in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.901970in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.917929in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{5.120108in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.967383in}}%
\pgfpathlineto{\pgfqpoint{5.141534in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{5.155105in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{5.164458in}{1.985228in}}%
\pgfpathlineto{\pgfqpoint{5.178295in}{2.000452in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{5.190277in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{5.194291in}{2.002301in}}%
\pgfpathlineto{\pgfqpoint{5.210092in}{2.019448in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.020459in}}%
\pgfpathlineto{\pgfqpoint{5.219127in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{5.223071in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{5.233657in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{5.239765in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.046479in}}%
\pgfpathlineto{\pgfqpoint{5.254122in}{2.052649in}}%
\pgfpathlineto{\pgfqpoint{5.261497in}{2.060547in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{5.270022in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{5.274159in}{2.067165in}}%
\pgfpathlineto{\pgfqpoint{5.295582in}{2.093135in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{5.311634in}{2.092766in}}%
\pgfpathlineto{\pgfqpoint{5.315043in}{2.095941in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.098758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.731589in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.754029in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.777445in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.041288in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.309938in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.438861in}}%
\pgfpathlineto{\pgfqpoint{5.054849in}{1.711815in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.781731in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{5.139400in}{1.908765in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.958016in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.965223in}}%
\pgfpathlineto{\pgfqpoint{5.185496in}{1.976618in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.022023in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{2.034486in}}%
\pgfpathlineto{\pgfqpoint{5.258781in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{2.076180in}}%
\pgfpathlineto{\pgfqpoint{5.283403in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{2.102847in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.110387in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{2.112777in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.121334in}}%
\pgfpathlineto{\pgfqpoint{5.335248in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.148802in}}%
\pgfpathlineto{\pgfqpoint{5.354403in}{2.159472in}}%
\pgfpathlineto{\pgfqpoint{5.362170in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{5.371592in}{2.179756in}}%
\pgfpathlineto{\pgfqpoint{5.382081in}{2.191725in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{5.392078in}{2.194197in}}%
\pgfpathlineto{\pgfqpoint{5.395880in}{2.198484in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.210059in}}%
\pgfpathlineto{\pgfqpoint{5.409482in}{2.221428in}}%
\pgfpathlineto{\pgfqpoint{5.427939in}{2.239438in}}%
\pgfpathlineto{\pgfqpoint{5.437729in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.237783in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.237783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.779780in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.936336in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{4.931354in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.166474in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.526606in}}%
\pgfpathlineto{\pgfqpoint{5.066995in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.884747in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.915561in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.939075in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{5.218967in}{2.024828in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.035600in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.046786in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.059702in}}%
\pgfpathlineto{\pgfqpoint{5.273751in}{2.079907in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{2.098500in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.108772in}}%
\pgfpathlineto{\pgfqpoint{5.319143in}{2.122986in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.171086in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.184242in}}%
\pgfpathlineto{\pgfqpoint{5.393625in}{2.213152in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.218877in}}%
\pgfpathlineto{\pgfqpoint{5.411207in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{5.415975in}{2.224854in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{5.437799in}{2.243452in}}%
\pgfpathlineto{\pgfqpoint{5.443571in}{2.243554in}}%
\pgfpathlineto{\pgfqpoint{5.447163in}{2.244808in}}%
\pgfpathlineto{\pgfqpoint{5.451695in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{5.460001in}{2.257408in}}%
\pgfpathlineto{\pgfqpoint{5.466606in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{2.260733in}}%
\pgfpathlineto{\pgfqpoint{5.476143in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{5.478791in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{5.484845in}{2.272135in}}%
\pgfpathlineto{\pgfqpoint{5.495651in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{5.499267in}{2.289422in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{5.523704in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{5.528619in}{2.306722in}}%
\pgfpathlineto{\pgfqpoint{5.534439in}{2.313002in}}%
\pgfpathlineto{\pgfqpoint{5.544336in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{5.551623in}{2.326401in}}%
\pgfpathlineto{\pgfqpoint{5.562255in}{2.333246in}}%
\pgfpathlineto{\pgfqpoint{5.569250in}{2.335181in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.337411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.777503in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.959370in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.277725in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.544875in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{1.860159in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.921340in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.941106in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{1.964011in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{5.388561in}{2.091828in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.106273in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.143768in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.156437in}}%
\pgfpathlineto{\pgfqpoint{5.467119in}{2.174178in}}%
\pgfpathlineto{\pgfqpoint{5.474821in}{2.187423in}}%
\pgfpathlineto{\pgfqpoint{5.489436in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.221195in}}%
\pgfpathlineto{\pgfqpoint{5.503937in}{2.229254in}}%
\pgfpathlineto{\pgfqpoint{5.512820in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{2.258018in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.300447in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.311451in}}%
\pgfpathlineto{\pgfqpoint{5.590197in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.328252in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.331745in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.337326in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{2.343469in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{2.345921in}}%
\pgfpathlineto{\pgfqpoint{5.650987in}{2.348362in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{5.669567in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.360837in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{2.362330in}}%
\pgfpathlineto{\pgfqpoint{5.699201in}{2.371033in}}%
\pgfpathlineto{\pgfqpoint{5.707912in}{2.376329in}}%
\pgfpathlineto{\pgfqpoint{5.713219in}{2.377125in}}%
\pgfpathlineto{\pgfqpoint{5.721385in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{5.727815in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.379190in}}%
\pgfpathlineto{\pgfqpoint{5.734335in}{2.386557in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.387180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.827735in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{5.091901in}{0.902535in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{5.134593in}{0.978362in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{5.227204in}{1.217757in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.354864in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{5.329527in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{5.344463in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.884138in}}%
\pgfpathlineto{\pgfqpoint{5.371514in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.992887in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{2.003659in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.017168in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.029243in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.080577in}}%
\pgfpathlineto{\pgfqpoint{5.505880in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.143661in}}%
\pgfpathlineto{\pgfqpoint{5.563249in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{2.175515in}}%
\pgfpathlineto{\pgfqpoint{5.611494in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{5.629233in}{2.215216in}}%
\pgfpathlineto{\pgfqpoint{5.642074in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{5.658348in}{2.245837in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.279471in}}%
\pgfpathlineto{\pgfqpoint{5.698779in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{5.708117in}{2.303061in}}%
\pgfpathlineto{\pgfqpoint{5.718931in}{2.314385in}}%
\pgfpathlineto{\pgfqpoint{5.738474in}{2.340344in}}%
\pgfpathlineto{\pgfqpoint{5.745157in}{2.346617in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{2.347995in}}%
\pgfpathlineto{\pgfqpoint{5.761002in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{5.766528in}{2.354803in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{2.363792in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.362774in}}%
\pgfpathlineto{\pgfqpoint{5.789091in}{2.360296in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{2.362733in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.374496in}}%
\pgfpathlineto{\pgfqpoint{5.807862in}{2.375361in}}%
\pgfpathlineto{\pgfqpoint{5.814693in}{2.376512in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{2.389136in}}%
\pgfpathlineto{\pgfqpoint{5.844873in}{2.391577in}}%
\pgfpathlineto{\pgfqpoint{5.851627in}{2.396249in}}%
\pgfpathlineto{\pgfqpoint{5.863584in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{5.867322in}{2.399830in}}%
\pgfpathlineto{\pgfqpoint{5.871299in}{2.403521in}}%
\pgfpathlineto{\pgfqpoint{5.875202in}{2.405574in}}%
\pgfpathlineto{\pgfqpoint{5.877863in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{5.882801in}{2.401742in}}%
\pgfpathlineto{\pgfqpoint{5.885369in}{2.403396in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.408606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{1.146712in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{1.656477in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.898479in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.933828in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.054945in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.081069in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.093633in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.122783in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.138675in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.152894in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.186359in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{5.747856in}{2.233295in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.288916in}}%
\pgfpathlineto{\pgfqpoint{5.798862in}{2.298782in}}%
\pgfpathlineto{\pgfqpoint{5.820781in}{2.326263in}}%
\pgfpathlineto{\pgfqpoint{5.851225in}{2.358308in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.358120in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.357829in}}%
\pgfpathlineto{\pgfqpoint{5.875565in}{2.366687in}}%
\pgfpathlineto{\pgfqpoint{5.881238in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{5.886218in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{5.901005in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{5.912427in}{2.386764in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{2.388114in}}%
\pgfpathlineto{\pgfqpoint{5.925552in}{2.389304in}}%
\pgfpathlineto{\pgfqpoint{5.934018in}{2.390001in}}%
\pgfpathlineto{\pgfqpoint{5.952019in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{5.960286in}{2.393631in}}%
\pgfpathlineto{\pgfqpoint{5.963352in}{2.395559in}}%
\pgfpathlineto{\pgfqpoint{5.973388in}{2.404017in}}%
\pgfpathlineto{\pgfqpoint{5.979471in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{5.982623in}{2.405317in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{2.417881in}}%
\pgfpathlineto{\pgfqpoint{6.005351in}{2.420334in}}%
\pgfpathlineto{\pgfqpoint{6.013923in}{2.422467in}}%
\pgfpathlineto{\pgfqpoint{6.017198in}{2.420409in}}%
\pgfpathlineto{\pgfqpoint{6.020715in}{2.418801in}}%
\pgfpathlineto{\pgfqpoint{6.023888in}{2.420035in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{2.425204in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426471in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.015969in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.132863in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{5.471471in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{5.586139in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.911969in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.989015in}}%
\pgfpathlineto{\pgfqpoint{5.640587in}{2.018294in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{2.040098in}}%
\pgfpathlineto{\pgfqpoint{5.666405in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{2.083218in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.136025in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.211154in}}%
\pgfpathlineto{\pgfqpoint{5.844918in}{2.251038in}}%
\pgfpathlineto{\pgfqpoint{5.855173in}{2.257949in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.265269in}}%
\pgfpathlineto{\pgfqpoint{5.876584in}{2.275132in}}%
\pgfpathlineto{\pgfqpoint{5.886532in}{2.287793in}}%
\pgfpathlineto{\pgfqpoint{5.896036in}{2.299239in}}%
\pgfpathlineto{\pgfqpoint{5.911950in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{5.948005in}{2.346023in}}%
\pgfpathlineto{\pgfqpoint{5.962844in}{2.359056in}}%
\pgfpathlineto{\pgfqpoint{5.984352in}{2.374370in}}%
\pgfpathlineto{\pgfqpoint{5.994341in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{2.382947in}}%
\pgfpathlineto{\pgfqpoint{6.010618in}{2.383373in}}%
\pgfpathlineto{\pgfqpoint{6.017146in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{6.033454in}{2.398416in}}%
\pgfpathlineto{\pgfqpoint{6.039327in}{2.399663in}}%
\pgfpathlineto{\pgfqpoint{6.052100in}{2.400029in}}%
\pgfpathlineto{\pgfqpoint{6.073770in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.077323in}{2.402422in}}%
\pgfpathlineto{\pgfqpoint{6.081683in}{2.406210in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.411114in}}%
\pgfpathlineto{\pgfqpoint{6.092206in}{2.411046in}}%
\pgfpathlineto{\pgfqpoint{6.103795in}{2.410500in}}%
\pgfpathlineto{\pgfqpoint{6.110306in}{2.415314in}}%
\pgfpathlineto{\pgfqpoint{6.116624in}{2.419385in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{6.127335in}{2.420455in}}%
\pgfpathlineto{\pgfqpoint{6.131473in}{2.423740in}}%
\pgfpathlineto{\pgfqpoint{6.136534in}{2.427060in}}%
\pgfpathlineto{\pgfqpoint{6.161369in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{6.167511in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{6.171226in}{2.436057in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.013929in}{0.636442in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{4.130948in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{4.175121in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{4.282462in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{4.329130in}{0.643316in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{4.392736in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{4.413230in}{0.649899in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{4.452740in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{4.474975in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{4.478198in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.664682in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{4.534137in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.670406in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{4.595647in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{4.611610in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{4.618338in}{0.692507in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{4.660954in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{4.663647in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{4.682213in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{4.699854in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{4.700980in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{4.721307in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{4.725350in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{4.752125in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{4.753445in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{4.765800in}{0.752612in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{4.801180in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.780413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.639471in}}%
\pgfpathlineto{\pgfqpoint{4.258031in}{0.643563in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{4.295123in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{4.311496in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{4.360539in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{4.378528in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{4.384201in}{0.670276in}}%
\pgfpathlineto{\pgfqpoint{4.389727in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.681211in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.681306in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.692333in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{4.442586in}{0.698785in}}%
\pgfpathlineto{\pgfqpoint{4.446799in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{4.462862in}{0.714945in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{4.474161in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{4.477798in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{4.484890in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{4.488349in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{4.491753in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.735855in}}%
\pgfpathlineto{\pgfqpoint{4.504849in}{0.752530in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.752587in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{4.525990in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{4.528846in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{4.539900in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{4.592165in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{4.602444in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{4.604442in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{4.630601in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{4.632352in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.837488in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{4.657022in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{4.658569in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{4.681907in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{4.686011in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{4.701680in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{4.706657in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{4.727715in}{0.900820in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{0.908690in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{4.747890in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{0.917065in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{4.763511in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{4.781551in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{4.801355in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{4.814345in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{4.821632in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{4.830746in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{4.838164in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{4.856564in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.888140in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{4.908607in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{4.924203in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{4.925085in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{4.926403in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{4.949604in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.950778in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{4.964386in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{4.997233in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{4.998485in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{5.002195in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{1.164555in}}%
\pgfpathlineto{\pgfqpoint{5.007344in}{1.165090in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{5.014406in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.175807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.698761in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.721351in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.725768in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.755198in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.825196in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.841060in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.873837in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.892330in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.925271in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.974466in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{0.997316in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{1.055722in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{1.095154in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.143864in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{4.854529in}{1.165163in}}%
\pgfpathlineto{\pgfqpoint{4.856700in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{4.863082in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.188748in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.196441in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{4.890571in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{4.892405in}{1.217708in}}%
\pgfpathlineto{\pgfqpoint{4.894224in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{1.239173in}}%
\pgfpathlineto{\pgfqpoint{4.908236in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{4.918172in}{1.274237in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{1.276047in}}%
\pgfpathlineto{\pgfqpoint{4.933764in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.941152in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{4.947588in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{4.948292in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{4.949691in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{4.960569in}{1.339804in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{4.976524in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{4.978360in}{1.376261in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.376793in}}%
\pgfpathlineto{\pgfqpoint{4.989059in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{1.396175in}}%
\pgfpathlineto{\pgfqpoint{4.994779in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{5.006845in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{5.008438in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{5.018263in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.018767in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{5.041686in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{5.043039in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.544355in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{1.560001in}}%
\pgfpathlineto{\pgfqpoint{5.062373in}{1.572947in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{5.072401in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.590952in}}%
\pgfpathlineto{\pgfqpoint{5.075126in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.595467in}}%
\pgfpathlineto{\pgfqpoint{5.079339in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{5.083098in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{5.094345in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{5.095754in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.655800in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.674094in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.704624in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{5.126431in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.716571in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{1.727240in}}%
\pgfpathlineto{\pgfqpoint{5.136232in}{1.730460in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{5.142523in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{5.143647in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750513in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.654990in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.711296in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.735861in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.837114in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.876445in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.892468in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.977570in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.132232in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.175840in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.189006in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.217376in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.275662in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{4.912848in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{4.914706in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{4.918374in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{4.920184in}{1.376253in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.426088in}}%
\pgfpathlineto{\pgfqpoint{4.939146in}{1.427197in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{4.958069in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.510654in}}%
\pgfpathlineto{\pgfqpoint{4.964020in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.544305in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.559975in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.595057in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.595311in}}%
\pgfpathlineto{\pgfqpoint{4.987605in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{1.629322in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.629391in}}%
\pgfpathlineto{\pgfqpoint{4.997860in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{5.007643in}{1.655775in}}%
\pgfpathlineto{\pgfqpoint{5.008835in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{5.013536in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{5.016996in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{5.039753in}{1.769274in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{5.043825in}{1.787179in}}%
\pgfpathlineto{\pgfqpoint{5.044831in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{5.046828in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{5.047820in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{5.049790in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{5.051742in}{1.795485in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{1.811113in}}%
\pgfpathlineto{\pgfqpoint{5.057492in}{1.811426in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.850170in}}%
\pgfpathlineto{\pgfqpoint{5.070334in}{1.853252in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.866923in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.867293in}}%
\pgfpathlineto{\pgfqpoint{5.079907in}{1.869648in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{1.869681in}}%
\pgfpathlineto{\pgfqpoint{5.082445in}{1.882849in}}%
\pgfpathlineto{\pgfqpoint{5.088251in}{1.883273in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.885962in}}%
\pgfpathlineto{\pgfqpoint{5.090691in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{1.898419in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.102492in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{5.108527in}{1.917162in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{5.111482in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.927356in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{5.119402in}{1.938128in}}%
\pgfpathlineto{\pgfqpoint{5.123601in}{1.938233in}}%
\pgfpathlineto{\pgfqpoint{5.124983in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{5.127719in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{5.134410in}{1.950163in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.953378in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{1.953553in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{5.147191in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.149044in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.152096in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{1.972587in}}%
\pgfpathlineto{\pgfqpoint{5.158661in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{5.160417in}{1.981798in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.982112in}}%
\pgfpathlineto{\pgfqpoint{5.167298in}{1.989541in}}%
\pgfpathlineto{\pgfqpoint{5.174511in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{5.176141in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{5.184630in}{1.997494in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.196762in}{2.011931in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{2.018311in}}%
\pgfpathlineto{\pgfqpoint{5.214206in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{5.215559in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{5.221327in}{2.024985in}}%
\pgfpathlineto{\pgfqpoint{5.222636in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{5.226943in}{2.035664in}}%
\pgfpathlineto{\pgfqpoint{5.229064in}{2.035791in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{5.236122in}{2.040406in}}%
\pgfpathlineto{\pgfqpoint{5.237343in}{2.044618in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{5.243348in}{2.049179in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.049198in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.052701in}}%
\pgfpathlineto{\pgfqpoint{5.253746in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{2.056263in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{2.056293in}}%
\pgfpathlineto{\pgfqpoint{5.257841in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.060066in}}%
\pgfpathlineto{\pgfqpoint{5.264734in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{5.269324in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{5.270717in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{2.066258in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.068889in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{2.068993in}}%
\pgfpathlineto{\pgfqpoint{5.283185in}{2.074723in}}%
\pgfpathlineto{\pgfqpoint{5.287398in}{2.074859in}}%
\pgfpathlineto{\pgfqpoint{5.288678in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{2.078516in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{5.296506in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{5.297732in}{2.083992in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{2.084036in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{2.086258in}}%
\pgfpathlineto{\pgfqpoint{5.305829in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.307295in}{2.091764in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{2.091826in}}%
\pgfpathlineto{\pgfqpoint{5.311920in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.094967in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.094967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.681291in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.714869in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.725768in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.011240in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.034077in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.175854in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.188841in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{4.915731in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{4.922178in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.928436in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.319760in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.339901in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.376782in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{4.977750in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.510621in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{5.003079in}{1.573186in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.589156in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.599734in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.655530in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.655741in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.674161in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.705608in}}%
\pgfpathlineto{\pgfqpoint{5.035252in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{5.037110in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.738981in}}%
\pgfpathlineto{\pgfqpoint{5.042589in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.751409in}}%
\pgfpathlineto{\pgfqpoint{5.049681in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.790156in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.795409in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.811220in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.811378in}}%
\pgfpathlineto{\pgfqpoint{5.069640in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{1.833035in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.850140in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.853588in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{1.869612in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.869682in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.899548in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.106033in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.912932in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.917204in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.927309in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.938220in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{5.135941in}{1.961321in}}%
\pgfpathlineto{\pgfqpoint{5.140541in}{1.962447in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{5.158007in}{1.982125in}}%
\pgfpathlineto{\pgfqpoint{5.160092in}{1.989595in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.997228in}}%
\pgfpathlineto{\pgfqpoint{5.172195in}{1.997474in}}%
\pgfpathlineto{\pgfqpoint{5.174147in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.180840in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{2.011983in}}%
\pgfpathlineto{\pgfqpoint{5.187330in}{2.013336in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{5.196270in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{5.198014in}{2.024867in}}%
\pgfpathlineto{\pgfqpoint{5.201459in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{5.203161in}{2.030721in}}%
\pgfpathlineto{\pgfqpoint{5.204849in}{2.030760in}}%
\pgfpathlineto{\pgfqpoint{5.206524in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{5.208186in}{2.035794in}}%
\pgfpathlineto{\pgfqpoint{5.209836in}{2.040178in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{5.215509in}{2.044627in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.049179in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{5.224130in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{5.227180in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{5.228689in}{2.056268in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{2.056287in}}%
\pgfpathlineto{\pgfqpoint{5.230932in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{5.234619in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{5.236076in}{2.062778in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.068989in}}%
\pgfpathlineto{\pgfqpoint{5.250803in}{2.074731in}}%
\pgfpathlineto{\pgfqpoint{5.253495in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.080395in}}%
\pgfpathlineto{\pgfqpoint{5.260730in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.086275in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{2.091772in}}%
\pgfpathlineto{\pgfqpoint{5.271448in}{2.091814in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{2.094989in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.098525in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{5.292506in}{2.106266in}}%
\pgfpathlineto{\pgfqpoint{5.294722in}{2.106272in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.110955in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{5.303891in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{5.309106in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{5.311156in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{5.311666in}{2.120594in}}%
\pgfpathlineto{\pgfqpoint{5.313187in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{2.122145in}}%
\pgfpathlineto{\pgfqpoint{5.317192in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{5.321123in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.128168in}}%
\pgfpathlineto{\pgfqpoint{5.323543in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{5.324982in}{2.132469in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.133471in}}%
\pgfpathlineto{\pgfqpoint{5.334335in}{2.136240in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.137601in}}%
\pgfpathlineto{\pgfqpoint{5.340646in}{2.140393in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{5.345910in}{2.143649in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.144592in}}%
\pgfpathlineto{\pgfqpoint{5.350199in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.145873in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.145925in}}%
\pgfpathlineto{\pgfqpoint{5.356062in}{2.149672in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.153937in}}%
\pgfpathlineto{\pgfqpoint{5.364168in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.155527in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.155572in}}%
\pgfpathlineto{\pgfqpoint{5.370437in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{5.372741in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{5.374263in}{2.163450in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.163490in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.164948in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{2.164974in}}%
\pgfpathlineto{\pgfqpoint{5.380982in}{2.168796in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.168932in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{5.386065in}{2.173208in}}%
\pgfpathlineto{\pgfqpoint{5.387495in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{5.391029in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{5.392426in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{2.177360in}}%
\pgfpathlineto{\pgfqpoint{5.395194in}{2.178836in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.178909in}}%
\pgfpathlineto{\pgfqpoint{5.399615in}{2.181765in}}%
\pgfpathlineto{\pgfqpoint{5.402624in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.403947in}{2.184367in}}%
\pgfpathlineto{\pgfqpoint{5.405590in}{2.184529in}}%
\pgfpathlineto{\pgfqpoint{5.408192in}{2.193306in}}%
\pgfpathlineto{\pgfqpoint{5.410123in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.194685in}}%
\pgfpathlineto{\pgfqpoint{5.418603in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{5.419831in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{2.199627in}}%
\pgfpathlineto{\pgfqpoint{5.423773in}{2.201331in}}%
\pgfpathlineto{\pgfqpoint{5.427644in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{5.428821in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{5.432314in}{2.206915in}}%
\pgfpathlineto{\pgfqpoint{5.433465in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{2.219109in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.220406in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.220406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{0.735834in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.755214in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.806959in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.852939in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.873619in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{0.900725in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{4.856294in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.958394in}}%
\pgfpathlineto{\pgfqpoint{4.886738in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{4.953193in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{4.972998in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{4.977674in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.253420in}}%
\pgfpathlineto{\pgfqpoint{4.991114in}{1.275568in}}%
\pgfpathlineto{\pgfqpoint{4.995412in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{4.999625in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.303589in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{5.015689in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{5.026988in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{5.034200in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{1.510625in}}%
\pgfpathlineto{\pgfqpoint{5.054477in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.590612in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{5.078817in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{5.087271in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{5.092726in}{1.704535in}}%
\pgfpathlineto{\pgfqpoint{5.100656in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.769202in}}%
\pgfpathlineto{\pgfqpoint{5.118083in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{5.125136in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{5.127436in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{5.129711in}{1.833025in}}%
\pgfpathlineto{\pgfqpoint{5.131962in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{5.142875in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.883251in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.912457in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{5.161208in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{5.163151in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.927357in}}%
\pgfpathlineto{\pgfqpoint{5.166985in}{1.927550in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{5.172608in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{5.174450in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{5.179882in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{5.181662in}{1.953450in}}%
\pgfpathlineto{\pgfqpoint{5.183428in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{5.186916in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{5.188638in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.190347in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{1.972602in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.972622in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{1.981801in}}%
\pgfpathlineto{\pgfqpoint{5.201939in}{1.982056in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{1.989545in}}%
\pgfpathlineto{\pgfqpoint{5.208290in}{1.989762in}}%
\pgfpathlineto{\pgfqpoint{5.209848in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{5.214457in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{5.215971in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.221922in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.223384in}{2.011832in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.012917in}}%
\pgfpathlineto{\pgfqpoint{5.229135in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{5.234733in}{2.018405in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{2.024830in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.024970in}}%
\pgfpathlineto{\pgfqpoint{5.241531in}{2.030719in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{2.030755in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{5.245508in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{2.040146in}}%
\pgfpathlineto{\pgfqpoint{5.250697in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{5.251974in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{5.254507in}{2.044657in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{2.049181in}}%
\pgfpathlineto{\pgfqpoint{5.258250in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{5.259484in}{2.052745in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{5.265545in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.060040in}}%
\pgfpathlineto{\pgfqpoint{5.270273in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{5.274898in}{2.066251in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{5.282757in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{5.283857in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{5.286039in}{2.080397in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{2.080564in}}%
\pgfpathlineto{\pgfqpoint{5.292454in}{2.086259in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{2.091794in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{2.091822in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.094753in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{5.308671in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{5.310614in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{2.103285in}}%
\pgfpathlineto{\pgfqpoint{5.315394in}{2.103528in}}%
\pgfpathlineto{\pgfqpoint{5.317277in}{2.106267in}}%
\pgfpathlineto{\pgfqpoint{5.318212in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{5.320993in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{5.325549in}{2.111086in}}%
\pgfpathlineto{\pgfqpoint{5.327344in}{2.115696in}}%
\pgfpathlineto{\pgfqpoint{5.330890in}{2.115766in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.122117in}}%
\pgfpathlineto{\pgfqpoint{5.336100in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{5.338658in}{2.126499in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{5.342022in}{2.128167in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.132472in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.133442in}}%
\pgfpathlineto{\pgfqpoint{5.351805in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{5.357311in}{2.140406in}}%
\pgfpathlineto{\pgfqpoint{5.359627in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{5.364186in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{5.365685in}{2.145869in}}%
\pgfpathlineto{\pgfqpoint{5.368650in}{2.145925in}}%
\pgfpathlineto{\pgfqpoint{5.370117in}{2.149675in}}%
\pgfpathlineto{\pgfqpoint{5.373741in}{2.149699in}}%
\pgfpathlineto{\pgfqpoint{5.375886in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{5.377305in}{2.155528in}}%
\pgfpathlineto{\pgfqpoint{5.380113in}{2.155567in}}%
\pgfpathlineto{\pgfqpoint{5.381504in}{2.158239in}}%
\pgfpathlineto{\pgfqpoint{5.382885in}{2.158346in}}%
\pgfpathlineto{\pgfqpoint{5.384941in}{2.163458in}}%
\pgfpathlineto{\pgfqpoint{5.386300in}{2.163483in}}%
\pgfpathlineto{\pgfqpoint{5.387651in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.164979in}}%
\pgfpathlineto{\pgfqpoint{5.391652in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{5.394279in}{2.173210in}}%
\pgfpathlineto{\pgfqpoint{5.395580in}{2.175486in}}%
\pgfpathlineto{\pgfqpoint{5.398159in}{2.176009in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{5.400073in}{2.177352in}}%
\pgfpathlineto{\pgfqpoint{5.401339in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{5.403849in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.181763in}}%
\pgfpathlineto{\pgfqpoint{5.407560in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.408783in}{2.184385in}}%
\pgfpathlineto{\pgfqpoint{5.409998in}{2.184533in}}%
\pgfpathlineto{\pgfqpoint{5.410604in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{5.411809in}{2.193299in}}%
\pgfpathlineto{\pgfqpoint{5.413604in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{5.415384in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{5.420060in}{2.194708in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{2.198529in}}%
\pgfpathlineto{\pgfqpoint{5.423501in}{2.199548in}}%
\pgfpathlineto{\pgfqpoint{5.425201in}{2.201389in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{5.429115in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{5.431319in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{5.432958in}{2.209486in}}%
\pgfpathlineto{\pgfqpoint{5.434043in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{5.435661in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.436198in}{2.219120in}}%
\pgfpathlineto{\pgfqpoint{5.437799in}{2.220412in}}%
\pgfpathlineto{\pgfqpoint{5.446143in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{5.449190in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.225005in}}%
\pgfpathlineto{\pgfqpoint{5.451695in}{2.227069in}}%
\pgfpathlineto{\pgfqpoint{5.453185in}{2.239996in}}%
\pgfpathlineto{\pgfqpoint{5.458559in}{2.240097in}}%
\pgfpathlineto{\pgfqpoint{5.460001in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{5.473911in}{2.245636in}}%
\pgfpathlineto{\pgfqpoint{5.477030in}{2.245816in}}%
\pgfpathlineto{\pgfqpoint{5.478352in}{2.248909in}}%
\pgfpathlineto{\pgfqpoint{5.480103in}{2.249023in}}%
\pgfpathlineto{\pgfqpoint{5.481407in}{2.253280in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{2.253315in}}%
\pgfpathlineto{\pgfqpoint{5.485271in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{5.502823in}{2.264032in}}%
\pgfpathlineto{\pgfqpoint{5.507090in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.268411in}}%
\pgfpathlineto{\pgfqpoint{5.513520in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{5.515005in}{2.271597in}}%
\pgfpathlineto{\pgfqpoint{5.515374in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{5.516847in}{2.274352in}}%
\pgfpathlineto{\pgfqpoint{5.519761in}{2.274488in}}%
\pgfpathlineto{\pgfqpoint{5.521921in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{5.523349in}{2.290097in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{5.538121in}{2.291728in}}%
\pgfpathlineto{\pgfqpoint{5.539445in}{2.303035in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{2.303056in}}%
\pgfpathlineto{\pgfqpoint{5.541741in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{5.552865in}{2.306583in}}%
\pgfpathlineto{\pgfqpoint{5.554101in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{5.554408in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{5.555634in}{2.311084in}}%
\pgfpathlineto{\pgfqpoint{5.558669in}{2.311876in}}%
\pgfpathlineto{\pgfqpoint{5.559871in}{2.314218in}}%
\pgfpathlineto{\pgfqpoint{5.563437in}{2.315199in}}%
\pgfpathlineto{\pgfqpoint{5.564612in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{5.567811in}{2.317957in}}%
\pgfpathlineto{\pgfqpoint{5.568963in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{5.572098in}{2.323632in}}%
\pgfpathlineto{\pgfqpoint{5.573508in}{2.324333in}}%
\pgfpathlineto{\pgfqpoint{5.574908in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.326173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{0.780415in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.175568in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.188818in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.339907in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.346041in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.396286in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.485316in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.655579in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.655739in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.751143in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.795412in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{1.899551in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.912652in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{1.927271in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.938136in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.970837in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{1.972616in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{1.981832in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.982025in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{1.997177in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.012911in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.024830in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.052690in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.052830in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.059703in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.062813in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.068983in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.074868in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.080418in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.080555in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.086256in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.086270in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{5.388561in}{2.098540in}}%
\pgfpathlineto{\pgfqpoint{5.389975in}{2.098587in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{5.394160in}{2.103483in}}%
\pgfpathlineto{\pgfqpoint{5.395537in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{2.106269in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{5.403617in}{2.115662in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{2.115751in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.122120in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{5.416437in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{5.418911in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{2.133434in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{2.136330in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.140489in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.144586in}}%
\pgfpathlineto{\pgfqpoint{5.437729in}{2.144650in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.145900in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{2.145924in}}%
\pgfpathlineto{\pgfqpoint{5.443284in}{2.149682in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{2.149698in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.155529in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.155564in}}%
\pgfpathlineto{\pgfqpoint{5.452931in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{5.459128in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{5.461154in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{5.463161in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{5.465149in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{5.468097in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{5.471005in}{2.178885in}}%
\pgfpathlineto{\pgfqpoint{5.472922in}{2.181780in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{2.181832in}}%
\pgfpathlineto{\pgfqpoint{5.475765in}{2.184380in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.184513in}}%
\pgfpathlineto{\pgfqpoint{5.478570in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{5.479497in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.194705in}}%
\pgfpathlineto{\pgfqpoint{5.486771in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{2.201436in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{2.201635in}}%
\pgfpathlineto{\pgfqpoint{5.493805in}{2.205747in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.500613in}{2.220410in}}%
\pgfpathlineto{\pgfqpoint{5.507210in}{2.221544in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{2.227061in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{5.519821in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.531001in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{5.533886in}{2.245805in}}%
\pgfpathlineto{\pgfqpoint{5.535313in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{5.537437in}{2.253265in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.253298in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.255057in}}%
\pgfpathlineto{\pgfqpoint{5.540237in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{5.549088in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.551079in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{5.554357in}{2.262567in}}%
\pgfpathlineto{\pgfqpoint{5.555655in}{2.264030in}}%
\pgfpathlineto{\pgfqpoint{5.559499in}{2.264940in}}%
\pgfpathlineto{\pgfqpoint{5.561396in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{2.268466in}}%
\pgfpathlineto{\pgfqpoint{5.566373in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.274488in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.289505in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.303031in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.303060in}}%
\pgfpathlineto{\pgfqpoint{5.589095in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{2.306584in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{2.311083in}}%
\pgfpathlineto{\pgfqpoint{5.602479in}{2.311881in}}%
\pgfpathlineto{\pgfqpoint{5.604030in}{2.314221in}}%
\pgfpathlineto{\pgfqpoint{5.605570in}{2.315197in}}%
\pgfpathlineto{\pgfqpoint{5.606081in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.317038in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{5.611122in}{2.322885in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{2.323601in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{2.324383in}}%
\pgfpathlineto{\pgfqpoint{5.617986in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.335057in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{5.648494in}{2.342029in}}%
\pgfpathlineto{\pgfqpoint{5.650159in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{5.650573in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{5.652222in}{2.345823in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.347309in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.347615in}}%
\pgfpathlineto{\pgfqpoint{5.666900in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{5.672947in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.354747in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.354932in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{2.359172in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{2.360119in}}%
\pgfpathlineto{\pgfqpoint{5.694203in}{2.361031in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.700841in}{2.367526in}}%
\pgfpathlineto{\pgfqpoint{5.702145in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.370278in}}%
\pgfpathlineto{\pgfqpoint{5.710738in}{2.371300in}}%
\pgfpathlineto{\pgfqpoint{5.711982in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.373147in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.374429in}}%
\pgfpathlineto{\pgfqpoint{5.725208in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{5.726660in}{2.376917in}}%
\pgfpathlineto{\pgfqpoint{5.730105in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{5.731242in}{2.380490in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{5.733496in}{2.382988in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.382990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{5.053114in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{5.079741in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{5.103404in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{5.124696in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{5.153104in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.132257in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.175725in}}%
\pgfpathlineto{\pgfqpoint{5.200576in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.253332in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.346217in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.426503in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{5.272158in}{1.485365in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{5.304953in}{1.655558in}}%
\pgfpathlineto{\pgfqpoint{5.309251in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{1.704243in}}%
\pgfpathlineto{\pgfqpoint{5.317594in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{5.321647in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{1.751348in}}%
\pgfpathlineto{\pgfqpoint{5.333360in}{1.787402in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{5.351555in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.869635in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.883042in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.899571in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{1.927267in}}%
\pgfpathlineto{\pgfqpoint{5.377772in}{1.927640in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.949841in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{1.953531in}}%
\pgfpathlineto{\pgfqpoint{5.392655in}{1.961535in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.398328in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{5.401109in}{1.972605in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{5.409241in}{1.989626in}}%
\pgfpathlineto{\pgfqpoint{5.411883in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.997309in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{1.997456in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{5.424626in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{5.427086in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{5.429517in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{5.441274in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{2.040316in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{5.450233in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{5.458830in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{5.460926in}{2.060032in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{5.465057in}{2.062821in}}%
\pgfpathlineto{\pgfqpoint{5.469109in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.068987in}}%
\pgfpathlineto{\pgfqpoint{5.475046in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{5.478915in}{2.080536in}}%
\pgfpathlineto{\pgfqpoint{5.480823in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{5.484588in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.488288in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.491925in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{5.495500in}{2.098584in}}%
\pgfpathlineto{\pgfqpoint{5.497266in}{2.103253in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{5.502476in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{5.504185in}{2.110966in}}%
\pgfpathlineto{\pgfqpoint{5.507562in}{2.111069in}}%
\pgfpathlineto{\pgfqpoint{5.509231in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{5.512529in}{2.115769in}}%
\pgfpathlineto{\pgfqpoint{5.515777in}{2.122129in}}%
\pgfpathlineto{\pgfqpoint{5.520558in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.522128in}{2.128213in}}%
\pgfpathlineto{\pgfqpoint{5.523687in}{2.132474in}}%
\pgfpathlineto{\pgfqpoint{5.528295in}{2.133472in}}%
\pgfpathlineto{\pgfqpoint{5.529809in}{2.136307in}}%
\pgfpathlineto{\pgfqpoint{5.531313in}{2.136468in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{5.540117in}{2.145865in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{5.545790in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{5.549948in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{5.551317in}{2.155559in}}%
\pgfpathlineto{\pgfqpoint{5.552676in}{2.158218in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.158350in}}%
\pgfpathlineto{\pgfqpoint{5.555369in}{2.163452in}}%
\pgfpathlineto{\pgfqpoint{5.556703in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.167785in}}%
\pgfpathlineto{\pgfqpoint{5.560655in}{2.173166in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.173190in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{5.567083in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{5.569600in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{5.570848in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{5.573322in}{2.181871in}}%
\pgfpathlineto{\pgfqpoint{5.575767in}{2.186342in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{2.193305in}}%
\pgfpathlineto{\pgfqpoint{5.578185in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{5.580575in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{5.585277in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{5.587589in}{2.201427in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{5.591011in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.206911in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{5.595490in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{2.220421in}}%
\pgfpathlineto{\pgfqpoint{5.603109in}{2.221546in}}%
\pgfpathlineto{\pgfqpoint{5.605236in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{5.606292in}{2.224963in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{2.227059in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{2.240005in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{2.240081in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.624452in}{2.244527in}}%
\pgfpathlineto{\pgfqpoint{5.626377in}{2.245739in}}%
\pgfpathlineto{\pgfqpoint{5.627333in}{2.245812in}}%
\pgfpathlineto{\pgfqpoint{5.630176in}{2.253250in}}%
\pgfpathlineto{\pgfqpoint{5.631115in}{2.253299in}}%
\pgfpathlineto{\pgfqpoint{5.632981in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{5.635750in}{2.261616in}}%
\pgfpathlineto{\pgfqpoint{5.645605in}{2.262565in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{5.649938in}{2.264903in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{2.268424in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{5.657522in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{5.659171in}{2.274444in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{2.278605in}}%
\pgfpathlineto{\pgfqpoint{5.661621in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{5.664044in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.673465in}{2.291724in}}%
\pgfpathlineto{\pgfqpoint{5.674996in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{5.676516in}{2.305660in}}%
\pgfpathlineto{\pgfqpoint{5.684685in}{2.306583in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{2.311100in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.311880in}}%
\pgfpathlineto{\pgfqpoint{5.691143in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{2.315200in}}%
\pgfpathlineto{\pgfqpoint{5.693951in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{2.317949in}}%
\pgfpathlineto{\pgfqpoint{5.696723in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{5.699460in}{2.324313in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{5.703499in}{2.330612in}}%
\pgfpathlineto{\pgfqpoint{5.706150in}{2.330620in}}%
\pgfpathlineto{\pgfqpoint{5.707463in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.335065in}}%
\pgfpathlineto{\pgfqpoint{5.714545in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.722010in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.723229in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{5.729813in}{2.342007in}}%
\pgfpathlineto{\pgfqpoint{5.734476in}{2.346171in}}%
\pgfpathlineto{\pgfqpoint{5.741284in}{2.347321in}}%
\pgfpathlineto{\pgfqpoint{5.744608in}{2.347799in}}%
\pgfpathlineto{\pgfqpoint{5.746251in}{2.348075in}}%
\pgfpathlineto{\pgfqpoint{5.747881in}{2.352710in}}%
\pgfpathlineto{\pgfqpoint{5.751637in}{2.353109in}}%
\pgfpathlineto{\pgfqpoint{5.753754in}{2.354751in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{2.354916in}}%
\pgfpathlineto{\pgfqpoint{5.761510in}{2.359182in}}%
\pgfpathlineto{\pgfqpoint{5.769482in}{2.360123in}}%
\pgfpathlineto{\pgfqpoint{5.770945in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.774318in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.777638in}{2.368036in}}%
\pgfpathlineto{\pgfqpoint{5.779979in}{2.370376in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.371280in}}%
\pgfpathlineto{\pgfqpoint{5.785039in}{2.371301in}}%
\pgfpathlineto{\pgfqpoint{5.786398in}{2.373125in}}%
\pgfpathlineto{\pgfqpoint{5.788645in}{2.373145in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{5.797401in}{2.375260in}}%
\pgfpathlineto{\pgfqpoint{5.799109in}{2.376925in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{5.803322in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.380494in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{2.382988in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{2.383051in}}%
\pgfpathlineto{\pgfqpoint{5.816269in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.819773in}{2.385354in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{5.832147in}{2.388150in}}%
\pgfpathlineto{\pgfqpoint{5.839311in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{5.841762in}{2.390995in}}%
\pgfpathlineto{\pgfqpoint{5.843841in}{2.391575in}}%
\pgfpathlineto{\pgfqpoint{5.845216in}{2.393141in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{2.393221in}}%
\pgfpathlineto{\pgfqpoint{5.854926in}{2.399693in}}%
\pgfpathlineto{\pgfqpoint{5.866704in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{5.868553in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{5.881649in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{5.885086in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{5.886783in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{5.888187in}{2.405650in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.405698in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.405698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{1.210272in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{1.275736in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{1.303581in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{1.426037in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.559964in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{1.655517in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{1.704701in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{1.769089in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.795294in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{5.466137in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.885907in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.912474in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.972594in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{1.982090in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.012018in}}%
\pgfpathlineto{\pgfqpoint{5.541622in}{2.012918in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.018405in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{5.562651in}{2.044654in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.068841in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.074708in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.074850in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.080557in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{2.086272in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.094986in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.103453in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.111003in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.111066in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.115743in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.117930in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.132482in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.137583in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.144597in}}%
\pgfpathlineto{\pgfqpoint{5.648075in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.149670in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.149697in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.155565in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.158280in}}%
\pgfpathlineto{\pgfqpoint{5.662641in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.175460in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.177315in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{5.689085in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.198627in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.201561in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.206826in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{5.707596in}{2.221519in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.222436in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.224973in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.227067in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.240092in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.244526in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{5.736004in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{5.739302in}{2.261630in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{5.753032in}{2.266569in}}%
\pgfpathlineto{\pgfqpoint{5.755068in}{2.268431in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{5.760074in}{2.274386in}}%
\pgfpathlineto{\pgfqpoint{5.761061in}{2.274451in}}%
\pgfpathlineto{\pgfqpoint{5.763022in}{2.289528in}}%
\pgfpathlineto{\pgfqpoint{5.765930in}{2.290103in}}%
\pgfpathlineto{\pgfqpoint{5.773495in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{5.776264in}{2.303059in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{5.784360in}{2.306576in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.311088in}}%
\pgfpathlineto{\pgfqpoint{5.788729in}{2.311854in}}%
\pgfpathlineto{\pgfqpoint{5.790452in}{2.314222in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{2.317946in}}%
\pgfpathlineto{\pgfqpoint{5.796373in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{5.800504in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{5.802135in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{5.804557in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.806156in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.810884in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{5.813209in}{2.337412in}}%
\pgfpathlineto{\pgfqpoint{5.820036in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.821524in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.342039in}}%
\pgfpathlineto{\pgfqpoint{5.833065in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{5.837237in}{2.347126in}}%
\pgfpathlineto{\pgfqpoint{5.839973in}{2.347783in}}%
\pgfpathlineto{\pgfqpoint{5.842002in}{2.347822in}}%
\pgfpathlineto{\pgfqpoint{5.843344in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{5.847321in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{5.849931in}{2.354757in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{5.856321in}{2.359168in}}%
\pgfpathlineto{\pgfqpoint{5.863743in}{2.360119in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.361573in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.362521in}}%
\pgfpathlineto{\pgfqpoint{5.870914in}{2.367531in}}%
\pgfpathlineto{\pgfqpoint{5.876712in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{5.880116in}{2.373130in}}%
\pgfpathlineto{\pgfqpoint{5.881797in}{2.373146in}}%
\pgfpathlineto{\pgfqpoint{5.883466in}{2.374457in}}%
\pgfpathlineto{\pgfqpoint{5.890012in}{2.375265in}}%
\pgfpathlineto{\pgfqpoint{5.892150in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{5.895318in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{5.895841in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{5.897404in}{2.382989in}}%
\pgfpathlineto{\pgfqpoint{5.906047in}{2.383050in}}%
\pgfpathlineto{\pgfqpoint{5.907536in}{2.384276in}}%
\pgfpathlineto{\pgfqpoint{5.909996in}{2.384812in}}%
\pgfpathlineto{\pgfqpoint{5.912427in}{2.386570in}}%
\pgfpathlineto{\pgfqpoint{5.917680in}{2.387184in}}%
\pgfpathlineto{\pgfqpoint{5.922346in}{2.388168in}}%
\pgfpathlineto{\pgfqpoint{5.924184in}{2.388713in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{5.930494in}{2.390993in}}%
\pgfpathlineto{\pgfqpoint{5.932704in}{2.391577in}}%
\pgfpathlineto{\pgfqpoint{5.934455in}{2.393147in}}%
\pgfpathlineto{\pgfqpoint{5.941318in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{5.942580in}{2.399690in}}%
\pgfpathlineto{\pgfqpoint{5.953619in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{5.955996in}{2.401116in}}%
\pgfpathlineto{\pgfqpoint{5.967125in}{2.402393in}}%
\pgfpathlineto{\pgfqpoint{5.971565in}{2.404317in}}%
\pgfpathlineto{\pgfqpoint{5.971930in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{5.973388in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{5.979118in}{2.406787in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{5.982971in}{2.409309in}}%
\pgfpathlineto{\pgfqpoint{5.989128in}{2.409593in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{5.996092in}{2.412508in}}%
\pgfpathlineto{\pgfqpoint{5.999009in}{2.413688in}}%
\pgfpathlineto{\pgfqpoint{6.000612in}{2.414015in}}%
\pgfpathlineto{\pgfqpoint{6.002203in}{2.415286in}}%
\pgfpathlineto{\pgfqpoint{6.007217in}{2.418675in}}%
\pgfpathlineto{\pgfqpoint{6.016013in}{2.419631in}}%
\pgfpathlineto{\pgfqpoint{6.017198in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{6.027859in}{2.423712in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.425211in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.425211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{5.308243in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{5.365314in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{5.447361in}{1.175756in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.196559in}}%
\pgfpathlineto{\pgfqpoint{5.463734in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.275737in}}%
\pgfpathlineto{\pgfqpoint{5.486149in}{1.303583in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{5.512776in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.450128in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{5.530765in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{5.536439in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{5.541965in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{5.547351in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.655566in}}%
\pgfpathlineto{\pgfqpoint{5.557731in}{1.674091in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{5.567628in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.768959in}}%
\pgfpathlineto{\pgfqpoint{5.577084in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{5.590525in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{5.607220in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{1.950132in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{1.961397in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{1.980288in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{5.657087in}{1.997448in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.004755in}}%
\pgfpathlineto{\pgfqpoint{5.663344in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.669423in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{5.672399in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{5.681083in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{5.694813in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{5.705193in}{2.068966in}}%
\pgfpathlineto{\pgfqpoint{5.707711in}{2.068992in}}%
\pgfpathlineto{\pgfqpoint{5.712658in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{5.715090in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.726847in}{2.094983in}}%
\pgfpathlineto{\pgfqpoint{5.731373in}{2.103257in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.103512in}}%
\pgfpathlineto{\pgfqpoint{5.735806in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{5.737988in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{5.742286in}{2.115687in}}%
\pgfpathlineto{\pgfqpoint{5.744402in}{2.115743in}}%
\pgfpathlineto{\pgfqpoint{5.746498in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.122135in}}%
\pgfpathlineto{\pgfqpoint{5.750629in}{2.126498in}}%
\pgfpathlineto{\pgfqpoint{5.752665in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{2.132468in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.132495in}}%
\pgfpathlineto{\pgfqpoint{5.760619in}{2.136239in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{5.764487in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.144588in}}%
\pgfpathlineto{\pgfqpoint{5.770161in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.772019in}{2.145901in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{2.149674in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.149690in}}%
\pgfpathlineto{\pgfqpoint{5.779293in}{2.155528in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{5.782839in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{2.163453in}}%
\pgfpathlineto{\pgfqpoint{5.788049in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{2.173174in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{2.173209in}}%
\pgfpathlineto{\pgfqpoint{5.796459in}{2.178825in}}%
\pgfpathlineto{\pgfqpoint{5.798102in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{5.802955in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{5.804549in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{5.807701in}{2.194695in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.194704in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{5.812343in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{5.813868in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{2.201632in}}%
\pgfpathlineto{\pgfqpoint{5.818378in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{5.819861in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{5.821333in}{2.219119in}}%
\pgfpathlineto{\pgfqpoint{5.824247in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{2.224992in}}%
\pgfpathlineto{\pgfqpoint{5.832758in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{5.836889in}{2.240092in}}%
\pgfpathlineto{\pgfqpoint{5.838249in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{5.850107in}{2.245832in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{2.261624in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.262562in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{2.266539in}}%
\pgfpathlineto{\pgfqpoint{5.873162in}{2.268436in}}%
\pgfpathlineto{\pgfqpoint{5.874309in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{5.876584in}{2.274310in}}%
\pgfpathlineto{\pgfqpoint{5.878835in}{2.274465in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.290095in}}%
\pgfpathlineto{\pgfqpoint{5.890809in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{5.892915in}{2.303051in}}%
\pgfpathlineto{\pgfqpoint{5.895001in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{5.901138in}{2.306580in}}%
\pgfpathlineto{\pgfqpoint{5.907103in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{5.908081in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{5.910024in}{2.317053in}}%
\pgfpathlineto{\pgfqpoint{5.910989in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{5.912906in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{5.915749in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{5.918554in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.922238in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.925859in}{2.334232in}}%
\pgfpathlineto{\pgfqpoint{5.927647in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.934652in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.936367in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{5.941433in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{5.948812in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{5.955944in}{2.348068in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.352709in}}%
\pgfpathlineto{\pgfqpoint{5.960569in}{2.353096in}}%
\pgfpathlineto{\pgfqpoint{5.962844in}{2.354752in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{2.354885in}}%
\pgfpathlineto{\pgfqpoint{5.969528in}{2.359177in}}%
\pgfpathlineto{\pgfqpoint{5.971710in}{2.359777in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.360110in}}%
\pgfpathlineto{\pgfqpoint{5.977421in}{2.361031in}}%
\pgfpathlineto{\pgfqpoint{5.980915in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.986387in}{2.370825in}}%
\pgfpathlineto{\pgfqpoint{5.990402in}{2.372022in}}%
\pgfpathlineto{\pgfqpoint{5.991723in}{2.373127in}}%
\pgfpathlineto{\pgfqpoint{5.993690in}{2.373147in}}%
\pgfpathlineto{\pgfqpoint{5.994991in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{6.001380in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{6.005123in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{2.382963in}}%
\pgfpathlineto{\pgfqpoint{6.018312in}{2.384289in}}%
\pgfpathlineto{\pgfqpoint{6.022912in}{2.386728in}}%
\pgfpathlineto{\pgfqpoint{6.030181in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{6.032369in}{2.388673in}}%
\pgfpathlineto{\pgfqpoint{6.038271in}{2.389842in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{2.390996in}}%
\pgfpathlineto{\pgfqpoint{6.041423in}{2.391572in}}%
\pgfpathlineto{\pgfqpoint{6.042981in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{2.393221in}}%
\pgfpathlineto{\pgfqpoint{6.051604in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{6.061320in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{2.401118in}}%
\pgfpathlineto{\pgfqpoint{6.074217in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{6.075998in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{6.078640in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{6.079950in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{6.085532in}{2.406798in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.408726in}}%
\pgfpathlineto{\pgfqpoint{6.091795in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{6.094656in}{2.409587in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{2.411321in}}%
\pgfpathlineto{\pgfqpoint{6.101055in}{2.412507in}}%
\pgfpathlineto{\pgfqpoint{6.104572in}{2.413702in}}%
\pgfpathlineto{\pgfqpoint{6.105345in}{2.413949in}}%
\pgfpathlineto{\pgfqpoint{6.106884in}{2.415267in}}%
\pgfpathlineto{\pgfqpoint{6.112558in}{2.418693in}}%
\pgfpathlineto{\pgfqpoint{6.119894in}{2.419630in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.422637in}}%
\pgfpathlineto{\pgfqpoint{6.130789in}{2.423579in}}%
\pgfpathlineto{\pgfqpoint{6.134860in}{2.426537in}}%
\pgfpathlineto{\pgfqpoint{6.141152in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{6.155045in}{2.433803in}}%
\pgfpathlineto{\pgfqpoint{6.162258in}{2.433920in}}%
\pgfpathlineto{\pgfqpoint{6.163436in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{6.172356in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{6.174319in}{2.439121in}}%
\pgfpathlineto{\pgfqpoint{6.174319in}{2.439121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.095167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.261631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.422736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{3.978556in}{0.636414in}}%
\pgfpathlineto{\pgfqpoint{4.101382in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{4.101382in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{4.293672in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.293672in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{4.331986in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{4.331986in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{4.395175in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{4.412110in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{4.412576in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.695637in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.695637in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{4.504098in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{4.504098in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{4.513010in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{4.517466in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{4.517466in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{4.537470in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.816363in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.816363in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{4.599955in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{4.599955in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{4.623360in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{4.623360in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.637543in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{4.637543in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{4.638005in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{4.638005in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{4.640996in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{4.640996in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{4.675623in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{4.675623in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{4.681017in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.681017in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{4.744354in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{4.744354in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{4.768831in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.768831in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{4.821419in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{4.876242in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{4.897871in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.897871in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.904952in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.905437in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{4.927271in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{4.927271in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{4.927600in}{1.393703in}}%
\pgfpathlineto{\pgfqpoint{4.927600in}{1.393703in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{4.979930in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{4.979930in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642441in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642441in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{5.039403in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{5.039403in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841503in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841503in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{5.074805in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.074805in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.077397in}{1.876227in}}%
\pgfpathlineto{\pgfqpoint{5.077397in}{1.876227in}}%
\pgfpathlineto{\pgfqpoint{5.084617in}{1.884494in}}%
\pgfpathlineto{\pgfqpoint{5.084617in}{1.884494in}}%
\pgfpathlineto{\pgfqpoint{5.086315in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{5.089448in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908337in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908337in}}%
\pgfpathlineto{\pgfqpoint{5.101278in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{5.101278in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{5.128859in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{5.148378in}{1.981174in}}%
\pgfpathlineto{\pgfqpoint{5.148378in}{1.981174in}}%
\pgfpathlineto{\pgfqpoint{5.149730in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{5.189625in}{2.018385in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.022643in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.022643in}}%
\pgfpathlineto{\pgfqpoint{5.200660in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{5.200660in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{5.207250in}{2.037956in}}%
\pgfpathlineto{\pgfqpoint{5.207250in}{2.037956in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{5.244467in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{5.249301in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{5.249301in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.076563in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.076563in}}%
\pgfpathlineto{\pgfqpoint{5.255082in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{5.255082in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{5.261015in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{5.261015in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.087792in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.087792in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.094854in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.094854in}}%
\pgfpathlineto{\pgfqpoint{5.280543in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{5.280543in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{5.314799in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{5.314799in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{5.316193in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{5.316193in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.130342in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.130342in}}%
\pgfpathlineto{\pgfqpoint{5.330417in}{2.132953in}}%
\pgfpathlineto{\pgfqpoint{5.330417in}{2.132953in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{5.344026in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{5.344026in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{5.347906in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{5.347906in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{5.358723in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{5.358723in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.156878in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.156878in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{5.375537in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{5.375537in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{5.385868in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{5.385868in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{5.396407in}{2.183062in}}%
\pgfpathlineto{\pgfqpoint{5.396407in}{2.183062in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{5.399875in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.410787in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{5.410787in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{5.418950in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{5.418950in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.221995in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.221995in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.242293in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.242293in}}%
\pgfpathlineto{\pgfqpoint{5.468790in}{2.245067in}}%
\pgfpathlineto{\pgfqpoint{5.468790in}{2.245067in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.247341in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.247341in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.258056in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.258056in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.261302in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.261302in}}%
\pgfpathlineto{\pgfqpoint{5.499028in}{2.263296in}}%
\pgfpathlineto{\pgfqpoint{5.499028in}{2.263296in}}%
\pgfpathlineto{\pgfqpoint{5.505054in}{2.265731in}}%
\pgfpathlineto{\pgfqpoint{5.505054in}{2.265731in}}%
\pgfpathlineto{\pgfqpoint{5.506147in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{5.506147in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{5.511762in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{5.511762in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.276542in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.276542in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{5.537301in}{2.297369in}}%
\pgfpathlineto{\pgfqpoint{5.537301in}{2.297369in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{5.558021in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{5.558021in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{2.316110in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{2.316110in}}%
\pgfpathlineto{\pgfqpoint{5.566301in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{5.566301in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{5.569333in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{5.569333in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{5.575061in}{2.325271in}}%
\pgfpathlineto{\pgfqpoint{5.575061in}{2.325271in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{5.617163in}{2.343589in}}%
\pgfpathlineto{\pgfqpoint{5.617163in}{2.343589in}}%
\pgfpathlineto{\pgfqpoint{5.620205in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{5.620205in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.352664in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.352664in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{2.353532in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{2.353532in}}%
\pgfpathlineto{\pgfqpoint{5.645538in}{2.354350in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{5.682108in}{2.370607in}}%
\pgfpathlineto{\pgfqpoint{5.682108in}{2.370607in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{5.713917in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{5.728326in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{5.728326in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{5.729557in}{2.384262in}}%
\pgfpathlineto{\pgfqpoint{5.735910in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{5.735910in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{5.761451in}{2.390130in}}%
\pgfpathlineto{\pgfqpoint{5.761451in}{2.390130in}}%
\pgfpathlineto{\pgfqpoint{5.761456in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{5.761456in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.392913in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.392913in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{5.779055in}{2.399675in}}%
\pgfpathlineto{\pgfqpoint{5.795799in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{5.795799in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{5.800176in}{2.401270in}}%
\pgfpathlineto{\pgfqpoint{5.800176in}{2.401270in}}%
\pgfpathlineto{\pgfqpoint{5.814944in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{5.814944in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{5.835940in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{5.835940in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{5.845680in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{5.845680in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{5.847154in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{5.856956in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{5.856956in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{5.875550in}{2.418744in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.419211in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.419211in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.421127in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.421127in}}%
\pgfpathlineto{\pgfqpoint{5.898934in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{5.898934in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{5.915762in}{2.429021in}}%
\pgfpathlineto{\pgfqpoint{5.924212in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.439432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475485in}{0.960121in}}%
\pgfpathcurveto{\pgfqpoint{7.486535in}{0.960121in}}{\pgfqpoint{7.497134in}{0.964512in}}{\pgfqpoint{7.504947in}{0.972325in}}%
\pgfpathcurveto{\pgfqpoint{7.512761in}{0.980139in}}{\pgfqpoint{7.517151in}{0.990738in}}{\pgfqpoint{7.517151in}{1.001788in}}%
\pgfpathcurveto{\pgfqpoint{7.517151in}{1.012838in}}{\pgfqpoint{7.512761in}{1.023437in}}{\pgfqpoint{7.504947in}{1.031251in}}%
\pgfpathcurveto{\pgfqpoint{7.497134in}{1.039065in}}{\pgfqpoint{7.486535in}{1.043455in}}{\pgfqpoint{7.475485in}{1.043455in}}%
\pgfpathcurveto{\pgfqpoint{7.464434in}{1.043455in}}{\pgfqpoint{7.453835in}{1.039065in}}{\pgfqpoint{7.446022in}{1.031251in}}%
\pgfpathcurveto{\pgfqpoint{7.438208in}{1.023437in}}{\pgfqpoint{7.433818in}{1.012838in}}{\pgfqpoint{7.433818in}{1.001788in}}%
\pgfpathcurveto{\pgfqpoint{7.433818in}{0.990738in}}{\pgfqpoint{7.438208in}{0.980139in}}{\pgfqpoint{7.446022in}{0.972325in}}%
\pgfpathcurveto{\pgfqpoint{7.453835in}{0.964512in}}{\pgfqpoint{7.464434in}{0.960121in}}{\pgfqpoint{7.475485in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{7.475485in}{0.960121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901910in}{1.409594in}}%
\pgfpathcurveto{\pgfqpoint{7.912961in}{1.409594in}}{\pgfqpoint{7.923560in}{1.413985in}}{\pgfqpoint{7.931373in}{1.421798in}}%
\pgfpathcurveto{\pgfqpoint{7.939187in}{1.429612in}}{\pgfqpoint{7.943577in}{1.440211in}}{\pgfqpoint{7.943577in}{1.451261in}}%
\pgfpathcurveto{\pgfqpoint{7.943577in}{1.462311in}}{\pgfqpoint{7.939187in}{1.472910in}}{\pgfqpoint{7.931373in}{1.480724in}}%
\pgfpathcurveto{\pgfqpoint{7.923560in}{1.488537in}}{\pgfqpoint{7.912961in}{1.492928in}}{\pgfqpoint{7.901910in}{1.492928in}}%
\pgfpathcurveto{\pgfqpoint{7.890860in}{1.492928in}}{\pgfqpoint{7.880261in}{1.488537in}}{\pgfqpoint{7.872448in}{1.480724in}}%
\pgfpathcurveto{\pgfqpoint{7.864634in}{1.472910in}}{\pgfqpoint{7.860244in}{1.462311in}}{\pgfqpoint{7.860244in}{1.451261in}}%
\pgfpathcurveto{\pgfqpoint{7.860244in}{1.440211in}}{\pgfqpoint{7.864634in}{1.429612in}}{\pgfqpoint{7.872448in}{1.421798in}}%
\pgfpathcurveto{\pgfqpoint{7.880261in}{1.413985in}}{\pgfqpoint{7.890860in}{1.409594in}}{\pgfqpoint{7.901910in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{7.901910in}{1.409594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204464in}{1.728500in}}%
\pgfpathcurveto{\pgfqpoint{8.215515in}{1.728500in}}{\pgfqpoint{8.226114in}{1.732891in}}{\pgfqpoint{8.233927in}{1.740704in}}%
\pgfpathcurveto{\pgfqpoint{8.241741in}{1.748518in}}{\pgfqpoint{8.246131in}{1.759117in}}{\pgfqpoint{8.246131in}{1.770167in}}%
\pgfpathcurveto{\pgfqpoint{8.246131in}{1.781217in}}{\pgfqpoint{8.241741in}{1.791816in}}{\pgfqpoint{8.233927in}{1.799630in}}%
\pgfpathcurveto{\pgfqpoint{8.226114in}{1.807444in}}{\pgfqpoint{8.215515in}{1.811834in}}{\pgfqpoint{8.204464in}{1.811834in}}%
\pgfpathcurveto{\pgfqpoint{8.193414in}{1.811834in}}{\pgfqpoint{8.182815in}{1.807444in}}{\pgfqpoint{8.175002in}{1.799630in}}%
\pgfpathcurveto{\pgfqpoint{8.167188in}{1.791816in}}{\pgfqpoint{8.162798in}{1.781217in}}{\pgfqpoint{8.162798in}{1.770167in}}%
\pgfpathcurveto{\pgfqpoint{8.162798in}{1.759117in}}{\pgfqpoint{8.167188in}{1.748518in}}{\pgfqpoint{8.175002in}{1.740704in}}%
\pgfpathcurveto{\pgfqpoint{8.182815in}{1.732891in}}{\pgfqpoint{8.193414in}{1.728500in}}{\pgfqpoint{8.204464in}{1.728500in}}%
\pgfpathlineto{\pgfqpoint{8.204464in}{1.728500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathcurveto{\pgfqpoint{8.641941in}{2.177973in}}{\pgfqpoint{8.652540in}{2.182364in}}{\pgfqpoint{8.660353in}{2.190177in}}%
\pgfpathcurveto{\pgfqpoint{8.668167in}{2.197991in}}{\pgfqpoint{8.672557in}{2.208590in}}{\pgfqpoint{8.672557in}{2.219640in}}%
\pgfpathcurveto{\pgfqpoint{8.672557in}{2.230690in}}{\pgfqpoint{8.668167in}{2.241289in}}{\pgfqpoint{8.660353in}{2.249103in}}%
\pgfpathcurveto{\pgfqpoint{8.652540in}{2.256916in}}{\pgfqpoint{8.641941in}{2.261307in}}{\pgfqpoint{8.630890in}{2.261307in}}%
\pgfpathcurveto{\pgfqpoint{8.619840in}{2.261307in}}{\pgfqpoint{8.609241in}{2.256916in}}{\pgfqpoint{8.601428in}{2.249103in}}%
\pgfpathcurveto{\pgfqpoint{8.593614in}{2.241289in}}{\pgfqpoint{8.589224in}{2.230690in}}{\pgfqpoint{8.589224in}{2.219640in}}%
\pgfpathcurveto{\pgfqpoint{8.589224in}{2.208590in}}{\pgfqpoint{8.593614in}{2.197991in}}{\pgfqpoint{8.601428in}{2.190177in}}%
\pgfpathcurveto{\pgfqpoint{8.609241in}{2.182364in}}{\pgfqpoint{8.619840in}{2.177973in}}{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathlineto{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586017in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586017in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553124in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553124in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.608606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.560380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.118294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.070069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.627982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.579757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.137671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.089445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.559212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.585284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.762037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.851789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.915469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.964862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.005220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.039342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.068900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.094972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.271725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.361477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.425157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.514909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.549031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.578588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.604660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.781414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.871165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.934845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.984239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.024597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.058719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.088277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.114349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.291102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.380854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.444534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.493927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.534285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{7.254702in}{0.752455in}}%
\pgfpathlineto{\pgfqpoint{7.265474in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.285489in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{7.294824in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.303762in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.312335in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.336135in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.343504in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.350623in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.357509in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.364177in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.382996in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{7.394666in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.400266in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.416223in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.421284in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.426226in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.431054in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.449326in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.453656in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.457899in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.477915in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.489068in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.492658in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{7.499659in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.503074in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.516203in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{7.519361in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.525538in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.528560in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.537373in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.548575in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.551285in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.553961in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.559211in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.564333in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.569334in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.571790in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.574218in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{7.578991in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.583658in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.588223in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{7.590469in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.607622in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.613709in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.615700in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.625379in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.643494in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.646937in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.648638in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.653658in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.655305in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.672619in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.674124in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.678577in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.694140in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.696849in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.708628in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.709897in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.722182in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.723372in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.749027in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.759274in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.775621in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.777463in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.785559in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.793353in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.795047in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{7.796727in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.811272in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.812827in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.815904in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.817426in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.836267in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.837648in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.849690in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.850986in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.876510in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.884922in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.886565in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.905835in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.907323in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.916034in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.917452in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.919793in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.923027in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.924398in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.926213in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.940611in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.950093in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.951299in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.958779in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.959936in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.961468in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.962611in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.963369in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.964501in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.964877in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.966001in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.967491in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.968969in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.980091in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.981484in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.983556in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.984927in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.986288in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.987304in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.988650in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.989654in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.990985in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.002915in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.004165in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.005408in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.006951in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.009396in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.010608in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.012114in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.017445in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.018612in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.020350in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.027720in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.029108in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.029936in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.506145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{7.345306in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{7.360869in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.375358in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.401643in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.413647in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.425001in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.446019in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.455789in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{7.465124in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.482634in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.498796in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.527809in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.540938in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.547207in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{7.553295in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.559211in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.564965in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{7.570565in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.576020in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.581337in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.586523in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.591583in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.596525in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.606072in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.615204in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.619625in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.623956in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.628198in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.640435in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{7.648214in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{7.655715in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.659367in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.669958in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.683296in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.686502in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.689660in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.695837in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.698859in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.707672in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.718875in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.724260in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.729510in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.732087in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.734632in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.749290in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.751636in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.753957in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.756252in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.758522in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.767366in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.769520in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.771652in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.779970in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.781999in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.789925in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.791860in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.799429in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.806734in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.808521in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.813794in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.820624in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.822297in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.827239in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.828860in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.830469in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.832066in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.839874in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.841402in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.845918in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.847402in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.851793in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.856093in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.857507in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.860307in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.864439in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.865798in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.869824in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.871149in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.875074in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.876367in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.878928in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.881458in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.885197in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.886429in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.891284in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.892481in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.898364in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.899521in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.902954in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.904086in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.905213in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.907447in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.909657in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.911845in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.912930in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.915084in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.916153in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{7.918274in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.922453in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.924512in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{7.933535in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.936459in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.938386in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{7.940295in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{7.967026in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{7.968693in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{7.971987in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{7.973615in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{7.976034in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{7.977631in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{7.980004in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{7.981571in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{7.987725in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{7.989236in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{7.992966in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{7.994440in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{7.995173in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{7.996631in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{7.997357in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{7.998800in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.000947in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.002366in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.004476in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.005872in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.009320in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.010684in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.013385in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.016052in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.017372in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.034435in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.035645in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.036248in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.037448in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.038641in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.039827in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{8.041007in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{8.042180in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.076135in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.077622in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.082506in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.083950in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.086333in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.087751in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.093784in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.095153in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.098311in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.099650in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.107938in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.108791in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.110065in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.137046in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.138530in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.138900in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.141103in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.142559in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.160620in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.161947in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{8.163265in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.174464in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.175707in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.176942in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.178170in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.180302in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.181511in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.189492in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.190649in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.191513in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.192659in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.194932in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.196060in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.743607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.509741in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.585953in}{0.997280in}}%
\pgfpathlineto{\pgfqpoint{7.594890in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{7.603463in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{7.619625in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{7.634632in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.655305in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.674124in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{7.685794in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{7.691394in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.696849in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.702166in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.712412in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.717354in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.736033in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.740455in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.744785in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.749027in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.753186in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.769043in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.772827in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.776544in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{7.780196in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.794202in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.804125in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.807331in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.810489in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.816667in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.819688in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.822667in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.834177in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.847730in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.862918in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.865346in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.879351in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.881598in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.888195in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.890349in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.896681in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.898750in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.900799in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.908800in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.914607in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.916508in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.920258in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.929350in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.936351in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.938066in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.941453in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.943126in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.944786in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.946433in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.948068in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.949689in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.952896in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.954481in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.956054in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.959165in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.960703in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{7.962231in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.966747in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.969705in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.975499in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.976922in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.979741in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.981137in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.983900in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.985268in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.990653in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.991978in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.997196in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.006026in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.007258in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.008482in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.009700in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.014500in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.033759in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.040156in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.042245in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.046363in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.050402in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.052393in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.054364in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.059215in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.061124in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.065822in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.071325in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.073127in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.074023in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.075803in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.077567in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.090351in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.092816in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.093632in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.096060in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.097663in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.104729in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.107795in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.109311in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.112311in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.113795in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.118909in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.120347in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.121063in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.122487in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.137542in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.140818in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.143403in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.144684in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.161836in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.163010in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.163594in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.164757in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.166491in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.167638in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.176051in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.177693in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.180941in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.183078in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.184667in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.192945in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.194461in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.199929in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.201396in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.203818in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.204779in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.206212in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.209050in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.232581in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.233001in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.234671in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.236328in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.237151in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.238381in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.239603in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.249907in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.259360in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.260833in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.264112in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.265553in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.278094in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.279442in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.279778in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.282776in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.295293in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.296536in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.305925in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.307106in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.307401in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.308574in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.312055in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.313202in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.314912in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.316044in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.861165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619625in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.666487in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{7.692772in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.737147in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.781999in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.804931in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.832066in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.838336in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.844423in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.867149in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.872465in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.882712in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.892481in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.897200in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.901816in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.906333in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.919327in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.923485in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.943126in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.946843in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.950496in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.954085in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.961086in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.964501in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.983900in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.986966in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.989987in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{8.001657in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.012713in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.015388in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.023215in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.028276in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.033217in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.035645in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.040418in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.047380in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.049651in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.051897in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.054119in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.056318in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.058494in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.060648in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.062780in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.064891in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.066980in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.069050in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.071098in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.077128in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.099650in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.101422in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.110065in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.113425in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.119989in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.121598in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.124780in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.129464in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.132530in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.134046in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.135552in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.159619in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.160952in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.163594in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.164902in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{8.168779in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.170056in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.175086in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.176325in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.198575in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.200786in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.202973in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.205138in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.208344in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.210455in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.217680in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.218692in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.220701in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.228553in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.230471in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.232371in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.233315in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.235190in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.237048in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.241624in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.243427in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{8.245214in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{8.246986in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.253929in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.254781in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.256475in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.257316in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.258990in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.259821in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.261475in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.263116in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.264744in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.266359in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.287032in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.288485in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.289208in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.290646in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.292786in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.294200in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.294903in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.296303in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.302491in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.303841in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.305851in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.307180in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.307841in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.329174in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.330363in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.331547in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.333309in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.337937in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.339079in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{8.339647in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{8.340779in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.343025in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.344694in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.345799in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.347446in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.349623in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.351240in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.368256in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.369737in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.370718in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.372181in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.405800in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.408680in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.415908in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.434411in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.435133in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.436569in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.438350in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.439764in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.443605in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.444984in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.448055in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.449405in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.451081in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.451415in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.452744in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.454722in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.456356in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.458945in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.460547in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.464342in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.465904in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.010966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{7.813601in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.847730in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.857977in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.867746in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.886019in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.894592in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.959165in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.976922in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.982523in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.987978in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.993295in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.018030in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.031583in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.056318in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.060171in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.063955in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.071325in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.074915in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.078444in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.081915in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.085330in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.088690in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.091998in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.095254in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{8.098460in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.101618in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.104729in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.107795in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.110817in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.113795in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.119629in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{8.122487in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{8.125305in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{8.130832in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.138859in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.141468in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.144044in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.146590in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.149105in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.151590in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.154047in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.156474in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.161247in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.165914in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.170480in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.172726in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.177147in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.183609in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.185720in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.187810in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.189879in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.191928in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.197957in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.199929in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.211386in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.215071in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.220479in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.235915in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.242427in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.244024in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.245609in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.247182in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.257876in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{8.265193in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.266627in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.280448in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.281781in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.290885in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.292154in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.295916in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.297154in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.325967in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.328110in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.330232in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.332332in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.336470in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.338509in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.343521in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.345493in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.349382in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.353200in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.359720in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.361546in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.365151in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{8.367815in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.380650in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.382304in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.383945in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.385573in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.391173in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.395084in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.396628in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.404183in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.405662in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.415733in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.419905in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{8.421961in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.423996in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.426012in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.428009in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.429330in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.429987in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.431296in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.433888in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.437085in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.438980in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.439607in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.440857in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.443950in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.450599in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.451785in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.471532in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.475267in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.487594in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.490073in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.492524in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.498291in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.499708in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.513379in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.513820in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.514260in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.549747in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.551594in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.566157in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.566500in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.567865in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.573573in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.581057in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.582966in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.586733in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.587974in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.592260in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.594670in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.599995in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.601450in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.602607in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.603183in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.604331in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.607454in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.608579in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.054938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.891018in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.906581in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.921069in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.970712in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.991730in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{8.001500in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{8.010835in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{8.019772in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{8.028345in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.036582in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{8.044507in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{8.052145in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{8.059514in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{8.066634in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.073520in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.086649in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.092918in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.099006in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.116276in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.121731in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.132234in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.137294in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.151783in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.156399in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.169667in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.173909in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.178068in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.182146in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.186146in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.190072in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.193925in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.197709in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.201426in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.205078in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.215669in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.222444in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.225751in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.238483in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.247549in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.253383in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.256240in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.259059in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.261841in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.264586in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.267296in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.272612in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.277798in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.280344in}{1.557467in}}%
\pgfpathlineto{\pgfqpoint{8.282859in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.285344in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.287800in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.290228in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.292628in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.295001in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.299668in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{8.301963in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.306479in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.308702in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.310901in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.317363in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.321563in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.325681in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.329720in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.333682in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.335636in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.337571in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.339489in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.341390in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.343273in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.345140in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.346990in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.348824in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.352445in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.362948in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.372950in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.377778in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.380936in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.385585in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.388629in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.390134in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.391629in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.393113in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.396050in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.398947in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.400381in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{8.401804in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{8.403218in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.404623in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.407405in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.410150in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.411509in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.412860in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.414202in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{8.415535in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{8.418177in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.419485in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.420785in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.422078in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.429669in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.430908in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.442912in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.444075in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.452044in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.453158in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{8.455368in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.456465in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.458641in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.460795in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.461864in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.468164in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.470223in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.471245in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.473274in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.474282in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{8.482170in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.484097in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.486954in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.488837in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.491631in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.492554in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.494388in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.495300in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.498009in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.511057in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.511899in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.513572in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.532677in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.534193in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.534947in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.536447in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.544511in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.546658in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.561763in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.563741in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.566997in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.568285in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.570203in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.571472in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.583756in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.584946in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.590796in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{8.591947in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.602029in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.603663in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.610602in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.612171in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.624319in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.625790in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.637658in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.639038in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.639496in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.640864in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{8.641318in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.644022in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.646249in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.649764in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.651067in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.651499in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.654076in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.654928in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.656199in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.658302in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.659553in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.662444in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.663671in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.671279in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.672846in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.678621in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.680887in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.681637in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.682385in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.684611in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.684980in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.686448in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.686814in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.688270in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.693287in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.694699in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.695050in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.697494in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.698878in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.700253in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.703314in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.704660in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.711914in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.712238in}{2.178450in}}%
\pgfpathlineto{\pgfqpoint{8.714170in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.719551in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.720797in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.740361in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.741771in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.745118in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.225822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.091998in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{8.158874in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.177147in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.209520in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.224008in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.230894in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.244024in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.256381in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.268051in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.273651in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.279106in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.284423in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.294669in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.299611in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.304439in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.313774in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.327042in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.331284in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.339521in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.358801in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.362453in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.369573in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.379819in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.383126in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.392746in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.398923in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.401945in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.404924in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.410758in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.421961in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.424670in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.435173in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.437718in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.459338in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.461608in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.463854in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.466077in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.470452in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.472606in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.478938in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.487095in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.493011in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.494946in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.498765in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.500648in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.504365in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.506199in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.509820in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.511607in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.516880in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.518608in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.533555in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.536737in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.539872in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.546004in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.547509in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.549004in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.553425in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.554879in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.556322in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.567525in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.568884in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.570235in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.572910in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.575551in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.576860in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.578160in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.582014in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.584544in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.588283in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.589515in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.591957in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{8.597940in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.599116in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.601450in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.602607in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.603758in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.604902in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.608298in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.609418in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.611641in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.612743in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.614931in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.616016in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.618170in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.620302in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.623460in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.625539in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.627598in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.629637in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.632659in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.633656in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.638575in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.639545in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.641471in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.643381in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.649006in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.650848in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.654485in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.656280in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.666739in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.668432in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.670112in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.678316in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.679120in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.683875in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.685436in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.690811in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.692322in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.697526in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.698989in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.703320in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.706861in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.708261in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.720458in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.722424in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.723075in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.725017in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{8.726301in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.730108in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.731362in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.734464in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.736303in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.743504in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.744681in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.745851in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.747014in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{8.752737in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.754423in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.756097in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{8.757757in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.759950in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.762121in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.765335in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.766396in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.768501in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.770066in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.771620in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.773162in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.774693in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.779718in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.781202in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.782676in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.783652in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.784139in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{8.784625in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.786556in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.787992in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.788469in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.790837in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.791776in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.793178in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.796412in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.797327in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.800049in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.800499in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.801844in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.804508in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.805827in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.806265in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.810166in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.811451in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.812727in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.813996in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.815258in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.819408in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.820637in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.830611in}{2.205706in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{2.205706in}}%
\pgfpathlineto{\pgfqpoint{8.833705in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.839012in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.840132in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.841616in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.843090in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.849597in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.851016in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.852425in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.853825in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.857970in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.859334in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.861363in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.861699in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{8.863039in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.863373in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.864702in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.865363in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.867662in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.867988in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.869612in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.870259in}{2.268010in}}%
\pgfpathlineto{\pgfqpoint{8.870903in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{8.872824in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{8.874094in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{8.875672in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{8.877238in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.896600in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.898018in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.899707in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.900547in}{2.323031in}}%
\pgfpathlineto{\pgfqpoint{8.901661in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.902216in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.301328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.216379in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{8.311298in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.320633in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{8.346380in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.361943in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.369313in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.383318in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.389986in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.396448in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.408805in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.414721in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.420474in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.431530in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.436847in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.447093in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.452034in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.456862in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.461582in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.466197in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.470714in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{8.475135in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.479465in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.483708in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.487867in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.491945in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{8.507508in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.514877in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.518467in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.521996in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.525468in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.532243in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.535550in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.538806in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.542012in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.545170in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.548281in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.551347in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.557348in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.560285in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.563181in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.566039in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.568858in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.577094in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.597599in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.602427in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.607146in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.611762in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.614032in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.616278in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.620699in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.622876in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.625029in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.633431in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.637509in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.639518in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{8.641509in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.643481in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.647370in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.649288in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.651188in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.653072in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.654938in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.656789in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.667561in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.674447in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.677807in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.679467in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.681114in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.682748in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.685979in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.687576in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.689161in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.690734in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.692296in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.693845in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.698427in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.699933in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.701428in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.704385in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.705849in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.708746in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.710179in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.713017in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.714422in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.717203in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.719949in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.731876in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.733161in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.741938in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.743163in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.760722in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.761842in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.764065in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.767354in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.768440in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.770594in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.773784in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.775884in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.791969in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.793895in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.799571in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.801430in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.806005in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.806908in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{8.808703in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.809595in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.811367in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.820856in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.822536in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.823371in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.825031in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.831543in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.833140in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.833934in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.835513in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.840948in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.843235in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.843992in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.845497in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.846992in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{8.848476in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{8.849950in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.856456in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.859285in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.860685in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.862076in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.862767in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.866193in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.878084in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.879364in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.881270in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.884410in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.886888in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.888116in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.895337in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.896517in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.900017in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.901746in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.904028in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{8.909075in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.938498in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.939938in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.941369in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.942789in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.944200in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.946067in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.946994in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.948377in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.950207in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{8.951116in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.954268in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.955604in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.959126in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.963447in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.963874in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{8.965151in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.965998in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.967262in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.968518in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.970181in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{8.971832in}{2.264677in}}%
\pgfpathlineto{\pgfqpoint{8.973061in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.977107in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{8.978306in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.978705in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.980684in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.982254in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{8.984200in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.991436in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{8.992928in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{8.996977in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.997705in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.999154in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.003086in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.003439in}{2.314240in}}%
\pgfpathlineto{\pgfqpoint{9.004849in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.009709in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.011077in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.011758in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.013787in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.015463in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.016129in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{9.016462in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.019759in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.023005in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.024289in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.033373in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.034596in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.045581in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.047596in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.047883in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.049024in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.053250in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.055193in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.394381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.459338in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{8.468276in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.508017in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.528690in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.535152in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.541422in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.547509in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.553425in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.570235in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.575551in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.585798in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.590739in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.595567in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.600286in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.485278in}}%
\pgfpathlineto{\pgfqpoint{8.626571in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.630649in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.634649in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.638575in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.642428in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.646212in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.649929in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.657171in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.664172in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.667587in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.670947in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.677510in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.683875in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.686986in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.690052in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.693073in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.721116in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.726301in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.728847in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.738731in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.748171in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.750466in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.752737in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.761580in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.767977in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.789893in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.793643in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.797327in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.799146in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.800948in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.813151in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.816511in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{8.818171in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.819819in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.826281in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.831000in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.832550in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.834089in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.835616in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.837132in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.838638in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.840132in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.841616in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.844554in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.847450in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.848884in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.850307in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.853126in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.855908in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.862705in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.869289in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.871865in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.873142in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.880643in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.881867in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.883085in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.887885in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.889068in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.890245in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.906059in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.909298in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.919748in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.921778in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.922785in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.924785in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.933557in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.935457in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.939207in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.941058in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.942892in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.944710in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.946512in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.962076in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.967017in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.971048in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.972639in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.979653in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.981180in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.985696in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.987181in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.988654in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.990118in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.995161in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.001472in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.004217in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.004898in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.006253in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.006927in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.007599in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.010927in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{9.012244in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{9.013552in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.035809in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.036395in}{2.178450in}}%
\pgfpathlineto{\pgfqpoint{9.037561in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{9.039299in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.040450in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.055398in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.056995in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.062232in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.063778in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.064291in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.065822in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.066330in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.067846in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.082905in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.084306in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.085699in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.089367in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{9.091177in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{9.092972in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.129766in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.131261in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.132375in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.133851in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.153498in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.156821in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.162352in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.163633in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.175725in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.176927in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{9.179606in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{9.180786in}{2.403837in}}%
\pgfpathlineto{\pgfqpoint{9.181959in}{2.403837in}}%
\pgfpathlineto{\pgfqpoint{9.184575in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.186873in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.188864in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.190836in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.193344in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.194174in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.389396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{8.498276in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{8.512765in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{8.526318in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{8.583426in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.593195in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{8.602530in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.611468in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.636203in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.651210in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.658329in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.665215in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.671883in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.678345in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.684614in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.690702in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.696618in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{8.723929in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.728990in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.733931in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.738759in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.752611in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.757032in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.765605in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.769764in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.773842in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.777842in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.781767in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.785621in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.796774in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.807365in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.810779in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.817447in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.820703in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.823909in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.827067in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.830178in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.833244in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.836266in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.839245in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.842182in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.847936in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.850755in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.856281in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.858991in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.861666in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.864308in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.869494in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.872039in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.893659in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.898175in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.900397in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.904773in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.909059in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.921415in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.923406in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.927331in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.929267in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.931185in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.933085in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.936835in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.938686in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.954643in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.961364in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.963011in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.966267in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.969473in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.971058in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.972631in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.975742in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.980325in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.983325in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.987746in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.990643in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.992076in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.993500in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.994914in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.997714in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.999100in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{9.000477in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{9.001846in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{9.004555in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{9.007231in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{9.008556in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{9.012481in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{9.013773in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{9.015058in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{9.016334in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{9.018865in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{9.020118in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{9.021365in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{9.022604in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{9.026277in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{9.028691in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{9.029888in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{9.032261in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{9.034607in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{9.036928in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{9.038078in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{9.040361in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{9.042619in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{9.043739in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{9.047064in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{9.048161in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{9.050337in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{9.053559in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{9.055681in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{9.066980in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{9.068970in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{9.070942in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{9.075792in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{9.076749in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{9.078649in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{9.082400in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{9.085169in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{9.093264in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{9.095022in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{9.098493in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{9.100207in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{9.115037in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{9.118195in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{9.118978in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{9.120533in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{9.127394in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{9.129632in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{9.130373in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{9.131847in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{9.137640in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{9.139064in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{9.140478in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{9.141883in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{9.146727in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.148090in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.150792in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.151461in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.152795in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.158692in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.159981in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.161261in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.163167in}{2.152070in}}%
\pgfpathlineto{\pgfqpoint{9.165057in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{9.168168in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{9.170624in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.172448in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.185925in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.186492in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.189861in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.204906in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.206970in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{9.210534in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.212043in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.216015in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.217485in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.220395in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.221356in}{2.251008in}}%
\pgfpathlineto{\pgfqpoint{9.222790in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.225157in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.227033in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.230274in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.231648in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.235269in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.236611in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.245344in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.246623in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.247895in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.249159in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.249578in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.251248in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.251664in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.252905in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.253317in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.254139in}{2.268010in}}%
\pgfpathlineto{\pgfqpoint{9.256180in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.257799in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{9.259005in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.261395in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.262186in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.263367in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.271075in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.272207in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.272583in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.273333in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{9.274825in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{9.276307in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.277778in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{9.279602in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.279965in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.280689in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{9.281051in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.282489in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{9.283918in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.292291in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.293994in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.295347in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.299353in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.299684in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.301001in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{9.304256in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.313423in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.314656in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{9.315883in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.327189in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.328344in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{9.329493in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.331773in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.333185in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.336259in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.419248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{7.320571in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{7.394666in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{0.991903in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.128826in}}%
\pgfpathlineto{\pgfqpoint{7.666487in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{7.730373in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{7.794202in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{7.857351in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{7.919793in}{1.398853in}}%
\pgfpathlineto{\pgfqpoint{7.982177in}{1.443176in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.475450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{7.425001in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{7.513803in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{7.596525in}{1.098016in}}%
\pgfpathlineto{\pgfqpoint{7.673373in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{7.888871in}{1.437457in}}%
\pgfpathlineto{\pgfqpoint{7.956738in}{1.507990in}}%
\pgfpathlineto{\pgfqpoint{8.023215in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{8.088690in}{1.635673in}}%
\pgfpathlineto{\pgfqpoint{8.153167in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.733943in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.733943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.799400in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.075728in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{7.816667in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{7.896681in}{1.413914in}}%
\pgfpathlineto{\pgfqpoint{7.974065in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{8.120347in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{8.189879in}{1.754718in}}%
\pgfpathlineto{\pgfqpoint{8.257876in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.888506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.619625in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{7.737147in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{7.844423in}{1.202427in}}%
\pgfpathlineto{\pgfqpoint{7.946843in}{1.352820in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{8.132530in}{1.613815in}}%
\pgfpathlineto{\pgfqpoint{8.217680in}{1.727803in}}%
\pgfpathlineto{\pgfqpoint{8.298386in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{8.376035in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{8.450747in}{2.018629in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.066171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{8.110817in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.215071in}{1.621791in}}%
\pgfpathlineto{\pgfqpoint{8.311479in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{8.402694in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{8.489085in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{8.571242in}{2.113103in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.165679in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.165679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{8.028345in}{1.166788in}}%
\pgfpathlineto{\pgfqpoint{8.169667in}{1.393345in}}%
\pgfpathlineto{\pgfqpoint{8.295001in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{8.410150in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{8.516058in}{1.924980in}}%
\pgfpathlineto{\pgfqpoint{8.614761in}{2.068618in}}%
\pgfpathlineto{\pgfqpoint{8.707658in}{2.199923in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.253235in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.253235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.245409in}}%
\pgfpathlineto{\pgfqpoint{8.379819in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.742331in}}%
\pgfpathlineto{\pgfqpoint{8.650848in}{1.945895in}}%
\pgfpathlineto{\pgfqpoint{8.767977in}{2.126879in}}%
\pgfpathlineto{\pgfqpoint{8.876300in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.330707in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.330707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.950173in}}%
\pgfpathlineto{\pgfqpoint{8.408805in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{8.595142in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{8.756181in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{8.898857in}{2.136907in}}%
\pgfpathlineto{\pgfqpoint{9.027466in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.384843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.400362in}}%
\pgfpathlineto{\pgfqpoint{8.791776in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{8.971048in}{2.055439in}}%
\pgfpathlineto{\pgfqpoint{9.128260in}{2.313030in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.420487in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.420487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{8.769764in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{9.008556in}{1.895811in}}%
\pgfpathlineto{\pgfqpoint{9.207995in}{2.231330in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.967099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.416571in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.416571in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.416571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.419248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.601194in}{0.874576in}}%
\pgfpathcurveto{\pgfqpoint{10.612244in}{0.874576in}}{\pgfqpoint{10.622843in}{0.878967in}}{\pgfqpoint{10.630656in}{0.886780in}}%
\pgfpathcurveto{\pgfqpoint{10.638470in}{0.894594in}}{\pgfqpoint{10.642860in}{0.905193in}}{\pgfqpoint{10.642860in}{0.916243in}}%
\pgfpathcurveto{\pgfqpoint{10.642860in}{0.927293in}}{\pgfqpoint{10.638470in}{0.937892in}}{\pgfqpoint{10.630656in}{0.945706in}}%
\pgfpathcurveto{\pgfqpoint{10.622843in}{0.953520in}}{\pgfqpoint{10.612244in}{0.957910in}}{\pgfqpoint{10.601194in}{0.957910in}}%
\pgfpathcurveto{\pgfqpoint{10.590143in}{0.957910in}}{\pgfqpoint{10.579544in}{0.953520in}}{\pgfqpoint{10.571731in}{0.945706in}}%
\pgfpathcurveto{\pgfqpoint{10.563917in}{0.937892in}}{\pgfqpoint{10.559527in}{0.927293in}}{\pgfqpoint{10.559527in}{0.916243in}}%
\pgfpathcurveto{\pgfqpoint{10.559527in}{0.905193in}}{\pgfqpoint{10.563917in}{0.894594in}}{\pgfqpoint{10.571731in}{0.886780in}}%
\pgfpathcurveto{\pgfqpoint{10.579544in}{0.878967in}}{\pgfqpoint{10.590143in}{0.874576in}}{\pgfqpoint{10.601194in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{10.601194in}{0.874576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathcurveto{\pgfqpoint{10.903594in}{1.138771in}}{\pgfqpoint{10.914193in}{1.143161in}}{\pgfqpoint{10.922007in}{1.150975in}}%
\pgfpathcurveto{\pgfqpoint{10.929820in}{1.158788in}}{\pgfqpoint{10.934211in}{1.169387in}}{\pgfqpoint{10.934211in}{1.180437in}}%
\pgfpathcurveto{\pgfqpoint{10.934211in}{1.191488in}}{\pgfqpoint{10.929820in}{1.202087in}}{\pgfqpoint{10.922007in}{1.209900in}}%
\pgfpathcurveto{\pgfqpoint{10.914193in}{1.217714in}}{\pgfqpoint{10.903594in}{1.222104in}}{\pgfqpoint{10.892544in}{1.222104in}}%
\pgfpathcurveto{\pgfqpoint{10.881494in}{1.222104in}}{\pgfqpoint{10.870895in}{1.217714in}}{\pgfqpoint{10.863081in}{1.209900in}}%
\pgfpathcurveto{\pgfqpoint{10.855267in}{1.202087in}}{\pgfqpoint{10.850877in}{1.191488in}}{\pgfqpoint{10.850877in}{1.180437in}}%
\pgfpathcurveto{\pgfqpoint{10.850877in}{1.169387in}}{\pgfqpoint{10.855267in}{1.158788in}}{\pgfqpoint{10.863081in}{1.150975in}}%
\pgfpathcurveto{\pgfqpoint{10.870895in}{1.143161in}}{\pgfqpoint{10.881494in}{1.138771in}}{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathlineto{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathcurveto{\pgfqpoint{11.314229in}{1.511132in}}{\pgfqpoint{11.324828in}{1.515522in}}{\pgfqpoint{11.332642in}{1.523336in}}%
\pgfpathcurveto{\pgfqpoint{11.340455in}{1.531149in}}{\pgfqpoint{11.344846in}{1.541748in}}{\pgfqpoint{11.344846in}{1.552798in}}%
\pgfpathcurveto{\pgfqpoint{11.344846in}{1.563848in}}{\pgfqpoint{11.340455in}{1.574448in}}{\pgfqpoint{11.332642in}{1.582261in}}%
\pgfpathcurveto{\pgfqpoint{11.324828in}{1.590075in}}{\pgfqpoint{11.314229in}{1.594465in}}{\pgfqpoint{11.303179in}{1.594465in}}%
\pgfpathcurveto{\pgfqpoint{11.292129in}{1.594465in}}{\pgfqpoint{11.281530in}{1.590075in}}{\pgfqpoint{11.273716in}{1.582261in}}%
\pgfpathcurveto{\pgfqpoint{11.265903in}{1.574448in}}{\pgfqpoint{11.261512in}{1.563848in}}{\pgfqpoint{11.261512in}{1.552798in}}%
\pgfpathcurveto{\pgfqpoint{11.261512in}{1.541748in}}{\pgfqpoint{11.265903in}{1.531149in}}{\pgfqpoint{11.273716in}{1.523336in}}%
\pgfpathcurveto{\pgfqpoint{11.281530in}{1.515522in}}{\pgfqpoint{11.292129in}{1.511132in}}{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathlineto{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathcurveto{\pgfqpoint{11.605579in}{1.775326in}}{\pgfqpoint{11.616178in}{1.779716in}}{\pgfqpoint{11.623992in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{11.631806in}{1.795343in}}{\pgfqpoint{11.636196in}{1.805943in}}{\pgfqpoint{11.636196in}{1.816993in}}%
\pgfpathcurveto{\pgfqpoint{11.636196in}{1.828043in}}{\pgfqpoint{11.631806in}{1.838642in}}{\pgfqpoint{11.623992in}{1.846455in}}%
\pgfpathcurveto{\pgfqpoint{11.616178in}{1.854269in}}{\pgfqpoint{11.605579in}{1.858659in}}{\pgfqpoint{11.594529in}{1.858659in}}%
\pgfpathcurveto{\pgfqpoint{11.583479in}{1.858659in}}{\pgfqpoint{11.572880in}{1.854269in}}{\pgfqpoint{11.565066in}{1.846455in}}%
\pgfpathcurveto{\pgfqpoint{11.557253in}{1.838642in}}{\pgfqpoint{11.552863in}{1.828043in}}{\pgfqpoint{11.552863in}{1.816993in}}%
\pgfpathcurveto{\pgfqpoint{11.552863in}{1.805943in}}{\pgfqpoint{11.557253in}{1.795343in}}{\pgfqpoint{11.565066in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{11.572880in}{1.779716in}}{\pgfqpoint{11.583479in}{1.775326in}}{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathlineto{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917044in}{2.067780in}}%
\pgfpathcurveto{\pgfqpoint{11.928094in}{2.067780in}}{\pgfqpoint{11.938693in}{2.072170in}}{\pgfqpoint{11.946506in}{2.079983in}}%
\pgfpathcurveto{\pgfqpoint{11.954320in}{2.087797in}}{\pgfqpoint{11.958710in}{2.098396in}}{\pgfqpoint{11.958710in}{2.109446in}}%
\pgfpathcurveto{\pgfqpoint{11.958710in}{2.120496in}}{\pgfqpoint{11.954320in}{2.131095in}}{\pgfqpoint{11.946506in}{2.138909in}}%
\pgfpathcurveto{\pgfqpoint{11.938693in}{2.146723in}}{\pgfqpoint{11.928094in}{2.151113in}}{\pgfqpoint{11.917044in}{2.151113in}}%
\pgfpathcurveto{\pgfqpoint{11.905993in}{2.151113in}}{\pgfqpoint{11.895394in}{2.146723in}}{\pgfqpoint{11.887581in}{2.138909in}}%
\pgfpathcurveto{\pgfqpoint{11.879767in}{2.131095in}}{\pgfqpoint{11.875377in}{2.120496in}}{\pgfqpoint{11.875377in}{2.109446in}}%
\pgfpathcurveto{\pgfqpoint{11.875377in}{2.098396in}}{\pgfqpoint{11.879767in}{2.087797in}}{\pgfqpoint{11.887581in}{2.079983in}}%
\pgfpathcurveto{\pgfqpoint{11.895394in}{2.072170in}}{\pgfqpoint{11.905993in}{2.067780in}}{\pgfqpoint{11.917044in}{2.067780in}}%
\pgfpathlineto{\pgfqpoint{11.917044in}{2.067780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.726492in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.726492in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.706210in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706210in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.585662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.537437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.029863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.981638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.474063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.425838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.918264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.870039in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.362464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.314239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.565337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.719380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.797600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.853098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.896145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.931318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.961055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.986815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.009537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.163581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.241800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.340346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.375518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.405256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.431016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.453738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.686001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.741499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.784546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.819719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.849456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.875216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.897938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.051982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.130201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.185699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.228747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.263919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.293657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.319417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.342139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.496182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{10.310124in}{0.647833in}}%
\pgfpathlineto{\pgfqpoint{10.325890in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.354297in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.367195in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.379355in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.390857in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.401770in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.412149in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.431503in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.440557in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.449242in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.457586in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.465615in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.473352in}{0.838507in}}%
\pgfpathlineto{\pgfqpoint{10.488030in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{10.495005in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.501760in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.508306in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.520824in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.559612in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.564618in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.569509in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.574289in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.578965in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.583541in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.600917in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.616981in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{10.624580in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{10.628279in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{10.649222in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{10.652520in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.665225in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.668286in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.682964in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.701947in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.719375in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.731003in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.733254in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.754546in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.756563in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.766368in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.784720in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.786471in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.817263in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.829003in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.846799in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.848108in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.890562in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{10.892690in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.923204in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{10.924119in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{10.925937in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.927740in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.929528in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.944976in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.946625in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.969941in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{10.973591in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.980005in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.981405in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.996222in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.997519in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{11.011290in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{11.012499in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{11.025361in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{11.033705in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{11.058883in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.072946in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.074303in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{11.079204in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{11.080521in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.105676in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.107226in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.136068in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.137412in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{11.142706in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{11.144010in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.176200in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.171010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.482643in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.498409in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.513087in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.551875in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.563377in}{0.838507in}}%
\pgfpathlineto{\pgfqpoint{10.584669in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{10.594566in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.604023in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.621762in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.638135in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.645872in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.653337in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.660549in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.667525in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.674279in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.687177in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{10.693344in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.705166in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.710839in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.716366in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.721752in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.727005in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.732131in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.737137in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.742028in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.746809in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.751485in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.764926in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.769224in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.773437in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.797099in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.800799in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.818391in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.825040in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.837745in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.855484in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.861083in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.863828in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.871857in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.874467in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.879594in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.882111in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.891894in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.894271in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.896622in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.905774in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.914548in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.931080in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.948261in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.950088in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.955474in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.957239in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{10.977356in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{10.980531in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.983660in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.985207in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.997196in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.998648in}{1.191595in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{11.012649in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{11.015342in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{11.029574in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{11.033295in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{11.034521in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.049850in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.052113in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.057668in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.072492in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{11.075539in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{11.080521in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{11.082482in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{11.087306in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{11.090149in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.097550in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.099360in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.108189in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.117496in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.119145in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.121595in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.127994in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.143196in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.144658in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{11.146833in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.156697in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.158069in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.160112in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.161462in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.173248in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.174518in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.178284in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.188011in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.195025in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.205678in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.207313in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.210544in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.212142in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.232852in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{11.234291in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.238551in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.239952in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.252603in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.253915in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.266196in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.267427in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.284329in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.285460in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.306895in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.308250in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.319753in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.321029in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.327295in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.328527in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.408846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.620814in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.635492in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.649222in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.662119in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.674279in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.696694in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.707074in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.726428in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.735482in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.744166in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.752510in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{10.775742in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.782954in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.803231in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.833244in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.838770in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.844156in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{10.849410in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.854536in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.859542in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.864433in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.873890in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.878465in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{10.882944in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.891629in}{1.191595in}}%
\pgfpathlineto{\pgfqpoint{10.895842in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{10.899973in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{10.911905in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{10.923204in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{10.926841in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.937392in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{10.947445in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{10.950693in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{10.957044in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{10.960150in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{10.963211in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{10.966228in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{10.975033in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{10.980706in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{10.986232in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{10.988943in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{10.996872in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{10.999451in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.023652in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.028179in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.043304in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{11.059367in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.063201in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.066966in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.074303in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.076098in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.086563in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.118138in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.135054in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.145627in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.153226in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.155700in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.160563in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.161761in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.171114in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.172255in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.187614in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.189721in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.197944in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.199951in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.204887in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.211611in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.213493in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.219043in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.220862in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.229727in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.231457in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.244810in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.246422in}{1.461848in}}%
\pgfpathlineto{\pgfqpoint{11.248021in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.265601in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.267063in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.274227in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{11.277026in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.284539in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{11.287869in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.303162in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{11.310415in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.328629in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.508419in}}%
\pgfpathlineto{\pgfqpoint{11.341847in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.350880in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.352349in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.356696in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.358125in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.359545in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.360956in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.367871in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.369227in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.377190in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.378488in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.386948in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.388189in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.395882in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.402151in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.403306in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.409736in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.410851in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.412328in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.413063in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.414525in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.435331in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.445648in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.453373in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.454584in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.585837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.869214in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.898947in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.925030in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{10.948261in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{10.962450in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{10.982101in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{10.994261in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.005764in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.021929in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.036953in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.041734in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.046410in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.050985in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.059850in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.064148in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.072492in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.076545in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.084425in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.092024in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.095724in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.113316in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.129564in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.132669in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.135731in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.138748in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.141724in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.144658in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.147553in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.150408in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.156007in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.158752in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.161462in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.169392in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.171970in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.174518in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.179524in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.181984in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.193872in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.200698in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.205131in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.207313in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.209473in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.213728in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.217899in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.224007in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.226005in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.229944in}{1.508419in}}%
\pgfpathlineto{\pgfqpoint{11.231887in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.237612in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.239486in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.245012in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.246823in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.248618in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.252164in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.257374in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.265784in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.273874in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.275456in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.278584in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.280132in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.281668in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.286210in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.290658in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.292120in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.299284in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.300688in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.307574in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.308925in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.312926in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.314243in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.320710in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.321980in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.323243in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.324498in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.328220in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.330665in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.331877in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.334281in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.335473in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.341334in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.342487in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.344775in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.347038in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.348161in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.351493in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.352593in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.354775in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.359073in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.361190in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{11.371469in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.373467in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.382231in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.385074in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.392474in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.394285in}{1.641904in}}%
\pgfpathlineto{\pgfqpoint{11.396080in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.403977in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.405692in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.406545in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.416519in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.417330in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{11.418941in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.426047in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.427594in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.429894in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.431413in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.438120in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.439583in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.443910in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.445333in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.446041in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.447450in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.449546in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.450932in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.451621in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.452994in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.456387in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.468809in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.470075in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.475066in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.476296in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.478127in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.479339in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.487637in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.488217in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{11.489374in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.494500in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.495623in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.500603in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.502237in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.522415in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.523891in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.528257in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.530170in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.534410in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.536269in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.548839in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.550143in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.553155in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.554432in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.557803in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.559053in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.562760in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.563982in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.572341in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.573509in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.577737in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.578876in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.580760in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.581883in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.583370in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.584848in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.586680in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.588135in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.596311in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.597702in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.599771in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.601139in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.601820in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.604185in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.607851in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.611778in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.613072in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.614357in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.615635in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.615953in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.617221in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.620359in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.621601in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.626196in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.627405in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{11.628307in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{11.629504in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.640551in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.642244in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.643644in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.832658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.991619in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.208437in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.047435in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{11.063201in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.070666in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.091609in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{11.098155in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.110673in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.122495in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.128169in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.139081in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.149461in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.159357in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.164138in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.168814in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.173390in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.177869in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.190766in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.214428in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.218128in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.221765in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.228857in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.232317in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.235721in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.239071in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.242369in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.245617in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.251968in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.258135in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.267063in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.278412in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.281157in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{11.291796in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.294375in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.296923in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.304388in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.311601in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.313951in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.318576in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.320852in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.329717in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.331877in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.336132in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.338228in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.348409in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.354292in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.356217in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.361891in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.363749in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.367417in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.369227in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.378056in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.379779in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.381488in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.383183in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.386533in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.388189in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.389832in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.391462in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.396279in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.402536in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.404072in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.407112in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.410108in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.411591in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.417420in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.424488in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.425874in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.435331in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.440552in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.446903in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.453070in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.455487in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.460242in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.461414in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.467179in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.469443in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.471682in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.474998in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.477180in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.480411in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.482539in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.484645in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.486731in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.488796in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.490842in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.494875in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.507479in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.515786in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.517589in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.522031in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.528950in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.535651in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.544533in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.547674in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.549226in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.555327in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.556825in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.561257in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.562715in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.565599in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.567027in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.568445in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.569854in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.571254in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.572644in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.574026in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.575398in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.576762in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.578117in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.580134in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.583453in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.584766in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.588014in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.590577in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.591847in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.595613in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.602348in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.603550in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.607115in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.608291in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.608876in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.613501in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.614072in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.615210in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.616341in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.617467in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.619144in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.620809in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.622460in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.624098in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.626264in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.629471in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.639826in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.641336in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.642337in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.643830in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.645805in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.647274in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.648247in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.649699in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.651142in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.652098in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.653524in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.654470in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.655880in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.658210in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.659596in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.664602in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{11.668170in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{11.669493in}{1.889549in}}%
\pgfpathlineto{\pgfqpoint{11.670808in}{1.889549in}}%
\pgfpathlineto{\pgfqpoint{11.672114in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.674274in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.675559in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.677261in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.679789in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.680207in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.683525in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.685165in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.687601in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.689209in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.692785in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.693964in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.694746in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.696689in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.697461in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.698614in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.699761in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.700902in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.701659in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.702789in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.718367in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{11.719065in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{11.720453in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.722518in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.723884in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.724224in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.725579in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.726590in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.728264in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.728597in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.729925in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.734183in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.736762in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.740572in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.741201in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.742452in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.978101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.035470in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.051236in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.079644in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{11.092542in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{11.104702in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{11.147393in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.156850in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.174589in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.182932in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.190961in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.198698in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.206164in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.213376in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.220352in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.227106in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.240004in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.246171in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.252164in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.263666in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.279832in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.289964in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.304312in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.308887in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.317753in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.322051in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.326264in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.330395in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.334447in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.338424in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.342327in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.349926in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.353626in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.357263in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.360838in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.367814in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.377867in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.381115in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.387466in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.390572in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.393633in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.396651in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.399626in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.405455in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.419365in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.422041in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.424684in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.427294in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.432421in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.434938in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.437426in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.442317in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.444721in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.447098in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.458601in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.460828in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.463033in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.469513in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{11.471630in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.475801in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.479893in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.483907in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.485886in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.489790in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.491715in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.493623in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.495514in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.497388in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.499246in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.501088in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.502914in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.506520in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.508301in}{1.697022in}}%
\pgfpathlineto{\pgfqpoint{11.510066in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.511817in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.513554in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.515276in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.518680in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.520362in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.523686in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.525329in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.528577in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.530183in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.533358in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.534928in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.536487in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.539570in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.541095in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.542609in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.545606in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.547088in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.550023in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.551475in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.554350in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.555773in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.558591in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.559986in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.564117in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.565476in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.569503in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.570829in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.572146in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.573455in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.576049in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.578613in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.579883in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.581145in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.582400in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.583648in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.586122in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.587348in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.588567in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.589780in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.594561in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.595739in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.600389in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.601536in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.603812in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.606063in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.608291in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.611589in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.615909in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.618036in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.620143in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.622228in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.624294in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.625319in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.627355in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.631369in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.633348in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.637252in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.639177in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.640133in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.642033in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.644851in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.646709in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{11.648551in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.649466in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.651284in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.653087in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.656647in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.658406in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.661016in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.662739in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.664447in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.666143in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.667824in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{11.670322in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.671149in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.672791in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.674422in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.676844in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.679239in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.681607in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.683171in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.685496in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.687796in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.689316in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.690825in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.693068in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{11.696023in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.696755in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.698212in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.698937in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.700379in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.702525in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.704649in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.707448in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.708834in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.710211in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.710896in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.712260in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.713615in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.715631in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.718291in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.734198in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.735421in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{11.737845in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{11.739646in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{11.742613in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.743788in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.744374in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.746120in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.757957in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.759596in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.773292in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.774817in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{11.776331in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.777835in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.779328in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.781793in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.783259in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.792313in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.793708in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.795554in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.796928in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.804551in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.805868in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{11.807612in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{11.809341in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{11.810629in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.811057in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.812335in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.812759in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.814027in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{11.836399in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{11.837156in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{11.838287in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{11.846399in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.847842in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{11.853165in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{11.854562in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{11.854910in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{11.856296in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.856986in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.858358in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.859382in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.860739in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.862088in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.863762in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.864760in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.866083in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.872580in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.873855in}{2.090338in}}%
\pgfpathlineto{\pgfqpoint{11.874173in}{2.090338in}}%
\pgfpathlineto{\pgfqpoint{11.875755in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{11.883188in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{11.884402in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.893872in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.895026in}{2.109241in}}%
\pgfpathlineto{\pgfqpoint{11.899583in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.900987in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.111295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.194897in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{11.239071in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.251968in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.275631in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.286543in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.306820in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.316277in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.325331in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.372803in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.379779in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.393080in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.405597in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.417420in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.428619in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.439259in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.454282in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.463739in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.468314in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.472793in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.481478in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.485690in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.501754in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.527241in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.540542in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.543741in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.546893in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.549999in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.553060in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.556077in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.561987in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.564882in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.567737in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.573336in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.576081in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.584110in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.589300in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.591847in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.596853in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.599313in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.601744in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.604148in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.611201in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.613501in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.618028in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.620255in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.633153in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.639320in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.643334in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.647274in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.649216in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.654941in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.656815in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.658673in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.660515in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.662341in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.664152in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.669493in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.672981in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.676412in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.678107in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.679789in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.683113in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.684756in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.689610in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.691203in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.695914in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.697461in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.702036in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.703540in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.705033in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.707987in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.709450in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.713777in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.715200in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.718018in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.719413in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.722176in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.723544in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.727596in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.728930in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.730255in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.731573in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.735476in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.736762in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.740572in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.741827in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.749206in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.750412in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.751610in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.752802in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.755166in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.756338in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.758663in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.759816in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.762104in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.763239in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.765490in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.766607in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{11.769922in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.771016in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.773187in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.776402in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.778519in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.780615in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.783721in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.786782in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.788798in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.790796in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.795709in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{11.801460in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.804277in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.809804in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.810711in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.814301in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.821306in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.826412in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.827251in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.828920in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.830575in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.837072in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.838666in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.839458in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.841034in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.843376in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.844151in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.845693in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.848743in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.850251in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.853237in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{11.855450in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{11.858364in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.859086in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.860524in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.861239in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.862662in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{11.872365in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{11.873042in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{11.874388in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{11.876392in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.890537in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.891778in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{11.895456in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{11.897874in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.900858in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.903215in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.904966in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.907853in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.910134in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.911266in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.912952in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.918478in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.921726in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{11.939250in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{11.940729in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.945586in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.947022in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.948449in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.949394in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.950805in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{11.961318in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{11.962652in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{11.963537in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{11.965295in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{11.967905in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{11.969198in}{2.134979in}}%
\pgfpathlineto{\pgfqpoint{11.972186in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{11.974713in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{11.975132in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{11.978038in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{2.152233in}}%
\pgfpathlineto{\pgfqpoint{11.995446in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{11.996205in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{11.998464in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.005826in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.012942in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.014337in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{12.017785in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.022521in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.024518in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.026825in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{12.028132in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.029755in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.030078in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.031366in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.039240in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.040781in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.041087in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.042310in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.050090in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.051555in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.051846in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.053009in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.054453in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.056173in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.057880in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.246251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.365074in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.418540in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.430042in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.461231in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.470688in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.479742in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.488427in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.496771in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.504800in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.512536in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.520002in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.534190in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.560009in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.566002in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.593670in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.598796in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.627204in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.640102in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.652262in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.663764in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.671101in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.685056in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.688407in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.691705in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.704410in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.707471in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.710489in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.719293in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.722149in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.724967in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.727748in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.730493in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.733203in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.735879in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.738522in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.743711in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.746259in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.753724in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.756155in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.760936in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.763287in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.767912in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.770188in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.774666in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.776871in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.779053in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.781213in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.783351in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.785468in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.787564in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.789640in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.791695in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.795747in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.797745in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.799724in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.803628in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.805553in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.807461in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.809352in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.813084in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.814926in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.818563in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.820358in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.822139in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.823904in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.825655in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.829115in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.834200in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.835869in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.837524in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.840797in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.842415in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.844021in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.845614in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.847196in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.850325in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.851872in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.857951in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.862399in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.863861in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{11.866755in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.869611in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.871025in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{11.873824in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.875210in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.876587in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.879314in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.880665in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{11.884667in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.885984in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.887293in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.889888in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.891173in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.892451in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.893721in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.894983in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.897486in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.899960in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.902405in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.904823in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.907213in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.908399in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.909577in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.913074in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.914228in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.916515in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.917650in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.919901in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.921018in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.923234in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.926515in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.931874in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.936066in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.937102in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.939157in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.940178in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.942204in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.944211in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.947186in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.948169in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.950121in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.965122in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.966025in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.967821in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.969601in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.979981in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.981662in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.983331in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.984987in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.986629in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.988260in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.989070in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.990682in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.993869in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.994658in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.995445in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.997787in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{11.999334in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{12.003154in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.004663in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.008389in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{12.009861in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{12.011323in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.023362in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.024734in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{12.026098in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.034102in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.035407in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.037350in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{12.039913in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.041183in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.042446in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.043701in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.044949in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.048649in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.051080in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.055269in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.057626in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.058795in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.059958in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.061690in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.062264in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.063408in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.065112in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.066803in}{2.131650in}}%
\pgfpathlineto{\pgfqpoint{12.068480in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.077209in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.090170in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.091673in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{12.092669in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.094155in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.097583in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.102385in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.111677in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{12.113036in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.116620in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.117948in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{12.122316in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{12.124039in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.124895in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.128706in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.129961in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.132036in}{2.212717in}}%
\pgfpathlineto{\pgfqpoint{12.140936in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.144081in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.144471in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.145637in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.150994in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.152125in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.155481in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.156956in}{2.234511in}}%
\pgfpathlineto{\pgfqpoint{12.157323in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{12.159149in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{12.160960in}{2.242648in}}%
\pgfpathlineto{\pgfqpoint{12.163112in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.163825in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.165243in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{12.165596in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{12.167003in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{12.167703in}{2.261174in}}%
\pgfpathlineto{\pgfqpoint{12.169096in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{12.170479in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.171854in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.172538in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.173220in}{2.269919in}}%
\pgfpathlineto{\pgfqpoint{12.174577in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.187056in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.188645in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.189278in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.191163in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.193651in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{12.195192in}{2.295696in}}%
\pgfpathlineto{\pgfqpoint{12.195805in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.197330in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.197634in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.200048in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.204502in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.205966in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.206840in}{2.313057in}}%
\pgfpathlineto{\pgfqpoint{12.208576in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.212008in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{12.212574in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.214825in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.215105in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.330633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{11.489822in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{11.533995in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.611201in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.620255in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.628940in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.660515in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.674703in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.694355in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.706515in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.712344in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.718018in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.749206in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.763239in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.776402in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.784746in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.788798in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.835466in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.838666in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.847984in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.853977in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.859806in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.862662in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.865480in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.868261in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{11.871006in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.873716in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.876392in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.879035in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.881645in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.884224in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.886772in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.889290in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.891778in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.896669in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.901450in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.903800in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.908425in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.910701in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.912952in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.917384in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.919566in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.921726in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.923864in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.925981in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.928077in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.930153in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.934244in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.936261in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.938258in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.940237in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.942198in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.944141in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.947974in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.949865in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.953598in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.957266in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.959076in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.962652in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.964417in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.966168in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.976382in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.978038in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.979680in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{11.981311in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.982929in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{11.984534in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.986128in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.987709in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.990838in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.992385in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.998464in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.999957in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{12.001440in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{12.002912in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{12.007269in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{12.010124in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{12.012942in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{12.015723in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.017100in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.018468in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{12.019828in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{12.023854in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{12.025180in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{12.026497in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{12.027806in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{12.030401in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.035497in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.036752in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{12.038000in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{12.040473in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{12.044131in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.046535in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.048912in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.050090in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.052428in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.060414in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.061531in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{12.063747in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{12.065940in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.068111in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{12.070260in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.078645in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.080691in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.081706in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.083723in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.084724in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.086712in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.087699in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.089660in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.092568in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.093528in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{12.095436in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{12.097328in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.099202in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.103817in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.107438in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.113631in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.114501in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{12.116230in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{12.127959in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.130391in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{12.131996in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.142148in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.143667in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.148162in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.150374in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.151836in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.153288in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.154731in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.155448in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.156163in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.157586in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.160404in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.162493in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.163185in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.164562in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{12.167966in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.169983in}{2.152233in}}%
\pgfpathlineto{\pgfqpoint{12.171317in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.171980in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.173302in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.196374in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.198140in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.199891in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.202777in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{12.206754in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.207877in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.209549in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.210104in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.211760in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.212309in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.213947in}{2.212717in}}%
\pgfpathlineto{\pgfqpoint{12.215573in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.225593in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.228153in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.229674in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.231185in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.232186in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.233679in}{2.235628in}}%
\pgfpathlineto{\pgfqpoint{12.236634in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{12.237610in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{12.240511in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.242423in}{2.245681in}}%
\pgfpathlineto{\pgfqpoint{12.245260in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.247130in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.247595in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{12.249905in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{12.257576in}{2.261174in}}%
\pgfpathlineto{\pgfqpoint{12.258902in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{12.259781in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{12.261093in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{12.262830in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.264123in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{12.264552in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{12.265835in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.267534in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.268799in}{2.269919in}}%
\pgfpathlineto{\pgfqpoint{12.270056in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.293389in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.295624in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.295994in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.297469in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.299299in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.301112in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.302552in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.309609in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.310993in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{12.313051in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{12.313733in}{2.331584in}}%
\pgfpathlineto{\pgfqpoint{12.314073in}{2.332096in}}%
\pgfpathlineto{\pgfqpoint{12.315428in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.316775in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.317110in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{12.318446in}{2.348383in}}%
\pgfpathlineto{\pgfqpoint{12.320764in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{12.322404in}{2.352579in}}%
\pgfpathlineto{\pgfqpoint{12.322731in}{2.352579in}}%
\pgfpathlineto{\pgfqpoint{12.324032in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.324356in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.325969in}{2.358599in}}%
\pgfpathlineto{\pgfqpoint{12.328524in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{12.329791in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.330106in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.331363in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.344721in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.345895in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.349665in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.350812in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.352804in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.354216in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.393609in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.393609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{11.634881in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.650647in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{11.665325in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.679055in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.691952in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.704112in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.715615in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.726527in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.736907in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.756261in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.798109in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{11.812787in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.826517in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.839415in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.845581in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.868603in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.873989in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.879243in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.889375in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.899047in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.903723in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.917164in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.929806in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.937835in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{11.953037in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.960249in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.970629in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{11.977278in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.980526in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.989983in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.993044in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.996061in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{12.001971in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{12.004866in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{12.007721in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{12.010539in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{12.013320in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{12.016065in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{12.018776in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{12.021452in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{12.024094in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{12.026705in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{12.029284in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{12.034349in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{12.036837in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{12.041728in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{12.044132in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{12.046509in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{12.048860in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{12.051185in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{12.055760in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{12.062444in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{12.064626in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{12.068924in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{12.071041in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{12.075212in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{12.077268in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{12.081320in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{12.083318in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{12.089200in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{12.091126in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{12.093034in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{12.096799in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{12.100499in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{12.102325in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{12.107711in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.109477in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.119773in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.121442in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.123097in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{12.126370in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{12.127988in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{12.129594in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.131187in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.132769in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.134339in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.135898in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.142020in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.143524in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{12.146499in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.147971in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.150886in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.159397in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.160783in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.163528in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.166238in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.168914in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.170239in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.174167in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.175460in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{12.186759in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.191594in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{12.193971in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{12.196322in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.197488in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.204351in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.214248in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.216386in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.225750in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.227776in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.228782in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.231772in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.233742in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.235693in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.237627in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.239544in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.244261in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.248876in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.250695in}{2.092968in}}%
\pgfpathlineto{\pgfqpoint{12.252498in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{12.257817in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.259560in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.262150in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.263858in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.264708in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.265553in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.267235in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.268904in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.271382in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.272202in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.275450in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{12.277854in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.281018in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.284135in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.289482in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.290986in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{12.293221in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{12.300508in}{2.186952in}}%
\pgfpathlineto{\pgfqpoint{12.306162in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.311671in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.313026in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.314372in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.316376in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.318361in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.319674in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.335440in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.336047in}{2.224637in}}%
\pgfpathlineto{\pgfqpoint{12.337256in}{2.234511in}}%
\pgfpathlineto{\pgfqpoint{12.339653in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{12.342024in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{12.343784in}{2.242648in}}%
\pgfpathlineto{\pgfqpoint{12.348409in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.352936in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.376245in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.377745in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.381204in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.382669in}{2.291754in}}%
\pgfpathlineto{\pgfqpoint{12.384608in}{2.291754in}}%
\pgfpathlineto{\pgfqpoint{12.386050in}{2.295696in}}%
\pgfpathlineto{\pgfqpoint{12.387958in}{2.296434in}}%
\pgfpathlineto{\pgfqpoint{12.389378in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.389849in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.391257in}{2.308064in}}%
\pgfpathlineto{\pgfqpoint{12.392655in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.403079in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.404841in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.407889in}{2.322405in}}%
\pgfpathlineto{\pgfqpoint{12.409182in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.409612in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.413437in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.431597in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.432754in}{2.348383in}}%
\pgfpathlineto{\pgfqpoint{12.433522in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{12.435810in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.436189in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.438073in}{2.358599in}}%
\pgfpathlineto{\pgfqpoint{12.441424in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{12.443262in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.443993in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.445448in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.456741in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.458111in}{2.389218in}}%
\pgfpathlineto{\pgfqpoint{12.466153in}{2.400563in}}%
\pgfpathlineto{\pgfqpoint{12.480150in}{2.419181in}}%
\pgfpathlineto{\pgfqpoint{12.481378in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{12.497580in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{12.498994in}{2.444144in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{10.367195in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{10.431503in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{10.501760in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{10.569509in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{10.635492in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{10.701947in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{10.902008in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{10.970676in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{11.040152in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{11.111053in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.926975in}}%
\pgfpathlineto{\pgfqpoint{10.680826in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{10.751485in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{10.818391in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{10.884600in}{1.147941in}}%
\pgfpathlineto{\pgfqpoint{10.950088in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{11.082482in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{11.148270in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{11.214778in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{11.281668in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.420277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{10.662119in}{0.955446in}}%
\pgfpathlineto{\pgfqpoint{10.735482in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{10.882944in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{10.953892in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{11.023652in}{1.293947in}}%
\pgfpathlineto{\pgfqpoint{11.091609in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{11.158145in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{11.224452in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{11.290495in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{11.356217in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{11.422041in}{1.572339in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.600056in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.600056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{10.846799in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.176612in}}%
\pgfpathlineto{\pgfqpoint{11.011290in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{11.164138in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{11.237612in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{11.308925in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{11.378380in}{1.619227in}}%
\pgfpathlineto{\pgfqpoint{11.446746in}{1.676530in}}%
\pgfpathlineto{\pgfqpoint{11.513854in}{1.729893in}}%
\pgfpathlineto{\pgfqpoint{11.580385in}{1.779972in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.825181in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.825181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{10.980706in}{1.153502in}}%
\pgfpathlineto{\pgfqpoint{11.070666in}{1.262786in}}%
\pgfpathlineto{\pgfqpoint{11.159357in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{11.242369in}{1.460831in}}%
\pgfpathlineto{\pgfqpoint{11.320852in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{11.397861in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{11.471682in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{11.543741in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{11.614072in}{1.834595in}}%
\pgfpathlineto{\pgfqpoint{11.683113in}{1.894871in}}%
\pgfpathlineto{\pgfqpoint{11.751012in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.963522in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.963522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{11.127116in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{11.227106in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{11.322051in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{11.411128in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{11.497388in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{11.578613in}{1.768478in}}%
\pgfpathlineto{\pgfqpoint{11.657528in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{11.733584in}{1.932855in}}%
\pgfpathlineto{\pgfqpoint{11.807177in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{11.878884in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.095575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{11.306820in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{11.423093in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{11.628940in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{11.722176in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{11.810711in}{1.944475in}}%
\pgfpathlineto{\pgfqpoint{11.894848in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{11.975549in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{12.053298in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.223499in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.223499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{11.479742in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{11.608693in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{11.727748in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{11.837524in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{11.940178in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{12.036056in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{12.127020in}{2.216851in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{2.318858in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.321458in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.321458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.412023in}}%
\pgfpathlineto{\pgfqpoint{11.784746in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{11.917384in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{12.038000in}{1.975982in}}%
\pgfpathlineto{\pgfqpoint{12.148902in}{2.124680in}}%
\pgfpathlineto{\pgfqpoint{12.252644in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{12.349953in}{2.383497in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.391262in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.391262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.186850in}}%
\pgfpathlineto{\pgfqpoint{11.812787in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{11.977278in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{12.123097in}{1.926959in}}%
\pgfpathlineto{\pgfqpoint{12.255174in}{2.112886in}}%
\pgfpathlineto{\pgfqpoint{12.376245in}{2.279524in}}%
\pgfpathlineto{\pgfqpoint{12.487711in}{2.429211in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.377292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.749653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.013847in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.013847in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.013847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.386208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, width}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/OLD_starpilot_data_intrinsic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285679in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.881613in}{0.665401in}}{\pgfqpoint{2.102891in}{1.448157in}}{%
\pgfpathmoveto{\pgfqpoint{0.881613in}{0.767479in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.902688in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.707105in}}%
\pgfpathlineto{\pgfqpoint{0.940919in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{0.790607in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{1.019675in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{1.033253in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{0.893178in}}%
\pgfpathlineto{\pgfqpoint{1.070703in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{1.124430in}{0.914981in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.957887in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{1.161501in}{0.965839in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{1.178475in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{1.202289in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.969349in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{1.224379in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{1.231402in}{1.000242in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{1.288248in}{0.997473in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{0.996476in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.992037in}}%
\pgfpathlineto{\pgfqpoint{1.310473in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{1.321007in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{1.355254in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.042138in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.394302in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{1.410173in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.062605in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{1.098654in}}%
\pgfpathlineto{\pgfqpoint{1.439637in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.098654in}}%
\pgfpathlineto{\pgfqpoint{1.446580in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{1.460009in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{1.463276in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.093471in}}%
\pgfpathlineto{\pgfqpoint{1.469707in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{1.108336in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.111850in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.117679in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.123991in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{1.123991in}}%
\pgfpathlineto{\pgfqpoint{1.502843in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.514054in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.127440in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.139629in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{1.532734in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.150315in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{1.542916in}{1.142799in}}%
\pgfpathlineto{\pgfqpoint{1.545410in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.555185in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.562317in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.564658in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.146679in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.146679in}}%
\pgfpathlineto{\pgfqpoint{1.578337in}{1.146362in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{1.589287in}{1.173167in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{1.171578in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.171944in}}%
\pgfpathlineto{\pgfqpoint{1.595673in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.599857in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{1.606028in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.178106in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.178514in}}%
\pgfpathlineto{\pgfqpoint{1.619960in}{1.178514in}}%
\pgfpathlineto{\pgfqpoint{1.621900in}{1.178514in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{1.178514in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.635141in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{1.636987in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{1.638822in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.642458in}{1.184223in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.184560in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{1.649604in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.653115in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.656586in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.658307in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.660018in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.176733in}}%
\pgfpathlineto{\pgfqpoint{1.663412in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{1.666769in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{1.670089in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{1.202582in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{1.678235in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.683020in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{1.689286in}{1.200302in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.200302in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.200302in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.204086in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{1.204086in}}%
\pgfpathlineto{\pgfqpoint{1.696942in}{1.204526in}}%
\pgfpathlineto{\pgfqpoint{1.698450in}{1.204526in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.204526in}}%
\pgfpathlineto{\pgfqpoint{1.701445in}{1.204526in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.204526in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.197428in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.200688in}}%
\pgfpathlineto{\pgfqpoint{1.707348in}{1.200290in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{1.209392in}}%
\pgfpathlineto{\pgfqpoint{1.710257in}{1.209655in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.713139in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.714569in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.715994in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.718822in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{1.721624in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.724401in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.725780in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.727153in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.732583in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{1.736594in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.217136in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.745752in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.748319in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.750864in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.221193in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{1.755892in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{1.758376in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{1.760839in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.763283in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.771685in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.772867in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.776384in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{1.779862in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{1.782159in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.786701in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.788947in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.790064in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.791177in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.793390in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.794491in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.797769in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.798855in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.799936in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{1.254027in}}%
\pgfpathlineto{\pgfqpoint{1.803157in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.808451in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.810543in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{1.263163in}}%
\pgfpathlineto{\pgfqpoint{1.816735in}{1.263463in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.263463in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{1.263463in}}%
\pgfpathlineto{\pgfqpoint{1.819784in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.269779in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{1.270204in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.270626in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.271047in}}%
\pgfpathlineto{\pgfqpoint{1.827771in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{1.828754in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.834591in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{1.835553in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.836512in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.840319in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.843143in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.844078in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.845941in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.847792in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.848714in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{1.850548in}{1.263568in}}%
\pgfpathlineto{\pgfqpoint{1.851461in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.853280in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.855087in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.862212in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.864841in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.868312in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.869174in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.870890in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.871744in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{1.875138in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{1.878495in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.881815in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.882640in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.884282in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.885100in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.885916in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.887540in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.889961in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.892363in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.893954in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.894747in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.897112in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.898678in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.901013in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.901787in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.904865in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.907153in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.907912in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{1.910929in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.912426in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.913172in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.913916in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.914658in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.915399in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.289591in}}%
\pgfpathlineto{\pgfqpoint{1.916874in}{1.284763in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.284099in}}%
\pgfpathlineto{\pgfqpoint{1.918343in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{1.919075in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.286033in}}%
\pgfpathlineto{\pgfqpoint{1.920533in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.921259in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.921984in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.923428in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.924148in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.925582in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.927009in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.928430in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.930548in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.932653in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.933351in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{1.934047in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.936128in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.936818in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.938880in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.939564in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.940927in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.942285in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.942962in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.946322in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.951623in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.952279in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.952934in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.954239in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.955539in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.956833in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.957478in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.958122in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.960045in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.960684in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.961956in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.962591in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.963224in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.965743in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.967619in}{1.311997in}}%
\pgfpathlineto{\pgfqpoint{1.968242in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.312117in}}%
\pgfpathlineto{\pgfqpoint{1.969483in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{1.312245in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.312312in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.312382in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{1.312456in}}%
\pgfpathlineto{\pgfqpoint{1.972566in}{1.312532in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{1.975009in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.975617in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.976829in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.978037in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.979239in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.979839in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.982819in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.984593in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.985182in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.986357in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.987527in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.988111in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.988693in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.989275in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.989855in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{1.991012in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{1.992739in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{1.993885in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.994457in}{1.325681in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.325868in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{1.996165in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.326427in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.998991in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.000114in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.000674in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.002903in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.005117in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.005668in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.006766in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.007861in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.008952in}{1.330672in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{1.338883in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.335562in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.011662in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.013814in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.017542in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.020702in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.022270in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{2.023310in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.023829in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.024348in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{2.026925in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.029990in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.030498in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.354527in}}%
\pgfpathlineto{\pgfqpoint{2.032521in}{1.349234in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.034029in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.034530in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.036029in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.036527in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.037024in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.037520in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.038510in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.039004in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.343289in}}%
\pgfpathlineto{\pgfqpoint{2.041951in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.042439in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.042927in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.043899in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.044869in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.045836in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.046799in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.047760in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.049672in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.050148in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.050624in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.052045in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.052518in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.053461in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.053931in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.054401in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.055805in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.056272in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.058131in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.348680in}}%
\pgfpathlineto{\pgfqpoint{2.059057in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.061817in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.063188in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.066363in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.066814in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.067264in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.067713in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.069058in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.070842in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.071730in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.072173in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.072615in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.076131in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.076568in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.077004in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.077874in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.079175in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.080470in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{2.080901in}{1.370522in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.373913in}}%
\pgfpathlineto{\pgfqpoint{2.082189in}{1.374076in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{2.083044in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.083897in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.084748in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.086020in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.086443in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.088128in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.089386in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.091471in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.092301in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.093129in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.094366in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.095599in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.096009in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.098862in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.099672in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.100480in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.101286in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.101688in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.102090in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.102491in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.102491in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.102090in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.101688in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.101286in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.100480in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.099672in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.098862in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.096009in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.095599in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.094366in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.093129in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.092301in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.091471in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.091055in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.089386in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.088128in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.086443in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.086020in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.084748in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.083897in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{2.083044in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{1.443598in}}%
\pgfpathlineto{\pgfqpoint{2.082189in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.443835in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{2.080901in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{2.080470in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.079175in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.077874in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.077004in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.076568in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.076131in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.073938in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.072615in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.072173in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.071730in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.070842in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.069058in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.067713in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.067264in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.066814in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.066363in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.065006in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.063188in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.061817in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.060900in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.059519in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.059057in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.434480in}}%
\pgfpathlineto{\pgfqpoint{2.058131in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.056272in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.055805in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.054401in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.053931in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.053461in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.052518in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.052045in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.051572in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.050624in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.050148in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.049672in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.047760in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.046799in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.045836in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.044869in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.043899in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.042927in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.042439in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.041951in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.039004in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.038510in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.037520in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.037024in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.036527in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.036029in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.034530in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.034029in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{2.032521in}{1.434089in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.030498in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.029990in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.026925in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.024348in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.023829in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.023310in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.022270in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.020702in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.018599in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{1.424568in}}%
\pgfpathlineto{\pgfqpoint{2.017542in}{1.419172in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.013814in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.011662in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{1.413035in}}%
\pgfpathlineto{\pgfqpoint{2.009496in}{1.413131in}}%
\pgfpathlineto{\pgfqpoint{2.008952in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.007861in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.006766in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.005668in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.005117in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.002903in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.000674in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{2.000114in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.998991in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{1.996165in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{1.994457in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{1.993885in}{1.415330in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{1.415199in}}%
\pgfpathlineto{\pgfqpoint{1.992739in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{1.991012in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{1.989855in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.989275in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.988693in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.988111in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.987527in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.986357in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.985182in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.984593in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.982819in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.982225in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.979839in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.979239in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.978037in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.977434in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.976829in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.975617in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.975009in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{1.403544in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.403567in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{1.972566in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.971952in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.403785in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.403833in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{1.969483in}{1.403925in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.403968in}}%
\pgfpathlineto{\pgfqpoint{1.968242in}{1.404009in}}%
\pgfpathlineto{\pgfqpoint{1.967619in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.965743in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.963224in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.962591in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.961956in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.960684in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.960045in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.958122in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.957478in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.956833in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.955539in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.954890in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.954239in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.952934in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.952279in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.951623in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.946322in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.944982in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.944310in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.942962in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.942285in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.940927in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.939564in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.938880in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.936818in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.936128in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.934047in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.933351in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.932653in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.931251in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.930548in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.928430in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.927009in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.925582in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.924148in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.923428in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.921984in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.921259in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.920533in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{1.919075in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{1.918343in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.396135in}}%
\pgfpathlineto{\pgfqpoint{1.916874in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.392591in}}%
\pgfpathlineto{\pgfqpoint{1.915399in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.914658in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.913916in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.913172in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.912426in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.910929in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.907912in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.907153in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.904865in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.904098in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.901787in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.901013in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.898678in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.897896in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.897112in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.894747in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.893954in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.892363in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.889961in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.887540in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.885916in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.885100in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.884282in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.882640in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.881815in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.878495in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{1.875138in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{1.369329in}}%
\pgfpathlineto{\pgfqpoint{1.871744in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.870890in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.869174in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.868312in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.369522in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.372291in}}%
\pgfpathlineto{\pgfqpoint{1.864841in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.862212in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.861330in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.856884in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.855087in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.853280in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{1.851461in}{1.372711in}}%
\pgfpathlineto{\pgfqpoint{1.850548in}{1.372476in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.848714in}{1.370781in}}%
\pgfpathlineto{\pgfqpoint{1.847792in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.846868in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.845941in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.844078in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.843143in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.840319in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.838422in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.836512in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.835553in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.834591in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.828754in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.827771in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.366823in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.366539in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.365966in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.819784in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{1.816735in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{1.815712in}{1.355984in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.810543in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.808451in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.807399in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.803157in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{1.799936in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.798855in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.797769in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{1.794491in}{1.351914in}}%
\pgfpathlineto{\pgfqpoint{1.793390in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.791177in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.790064in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.788947in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.786701in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.782159in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.779862in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.776384in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.772867in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.771685in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.763283in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.762063in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{1.760839in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.758376in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.755892in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.331999in}}%
\pgfpathlineto{\pgfqpoint{1.750864in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.748319in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.745752in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{1.740552in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.736594in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.735263in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.732583in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.727153in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.725780in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.724401in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{1.721624in}{1.325679in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.718822in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.715994in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.714569in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.713139in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{1.710257in}{1.313658in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.707348in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.701445in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.698450in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.696942in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{1.312707in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.312707in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.689286in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.683020in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.679838in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.678235in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.309808in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.306551in}}%
\pgfpathlineto{\pgfqpoint{1.673373in}{1.306982in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{1.670089in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{1.666769in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{1.663412in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.285937in}}%
\pgfpathlineto{\pgfqpoint{1.660018in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.658307in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.656586in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.653115in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.649604in}{1.287800in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{1.642458in}{1.281013in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{1.638822in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{1.636987in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.635141in}{1.281537in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{1.621900in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{1.619960in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.284789in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.606028in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{1.599857in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{1.595673in}{1.267165in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.269579in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{1.589287in}{1.268753in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.269554in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.269554in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.271253in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{1.255607in}}%
\pgfpathlineto{\pgfqpoint{1.578337in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.564658in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.562317in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.555185in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.545410in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.542916in}{1.254651in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{1.245527in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.244454in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.532734in}{1.236520in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.236565in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.234971in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{1.514054in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{1.502843in}{1.234275in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.229568in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.226037in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{1.222501in}}%
\pgfpathlineto{\pgfqpoint{1.469707in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.219052in}}%
\pgfpathlineto{\pgfqpoint{1.463276in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{1.460009in}{1.201980in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{1.446580in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{1.439637in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.180766in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.178561in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{1.410173in}{1.184450in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{1.394302in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.181148in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{1.158810in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.153707in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{1.355254in}{1.153843in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{1.336157in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{1.127520in}}%
\pgfpathlineto{\pgfqpoint{1.321007in}{1.127520in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.127520in}}%
\pgfpathlineto{\pgfqpoint{1.310473in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{1.106198in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.102244in}}%
\pgfpathlineto{\pgfqpoint{1.288248in}{1.102721in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{1.096780in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{1.096730in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{1.084906in}}%
\pgfpathlineto{\pgfqpoint{1.231402in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{1.224379in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.031117in}}%
\pgfpathlineto{\pgfqpoint{1.202289in}{1.024742in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.178475in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{1.161501in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{1.152646in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{1.124430in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{1.070703in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{0.901755in}}%
\pgfpathlineto{\pgfqpoint{1.033253in}{0.906103in}}%
\pgfpathlineto{\pgfqpoint{1.019675in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.870770in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{0.940919in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{0.902688in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.767479in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.767479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.082231in}{0.766923in}}{\pgfqpoint{2.350596in}{1.775034in}}{%
\pgfpathmoveto{\pgfqpoint{1.082231in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{1.106681in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{0.957136in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{0.973056in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.021773in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.090402in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.110519in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.131270in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{1.155707in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.147857in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.457535in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{1.464896in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{1.472084in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{1.186413in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{1.499253in}{1.205885in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{1.194868in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.194538in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.230373in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.230876in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.223453in}}%
\pgfpathlineto{\pgfqpoint{1.541662in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{1.547267in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{1.563490in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{1.568711in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{1.247112in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{1.247264in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.263075in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.263075in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.271827in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.270804in}}%
\pgfpathlineto{\pgfqpoint{1.616536in}{1.270804in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.642006in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.296437in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{1.687342in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{1.694284in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{1.707713in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{1.710980in}{1.338769in}}%
\pgfpathlineto{\pgfqpoint{1.714212in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{1.342760in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{1.732920in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{1.744784in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{1.769904in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{1.772572in}{1.360282in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.360282in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{1.780438in}{1.368460in}}%
\pgfpathlineto{\pgfqpoint{1.783016in}{1.372209in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.383984in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{1.378132in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.378132in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{1.800475in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.370528in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.391859in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{1.391859in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.396648in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{1.816990in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{1.819278in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.826041in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.828263in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.830468in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{1.836991in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{1.839134in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{1.845476in}{1.408096in}}%
\pgfpathlineto{\pgfqpoint{1.847561in}{1.408096in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.408096in}}%
\pgfpathlineto{\pgfqpoint{1.851689in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.867664in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{1.425766in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.875349in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.879120in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.884691in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.890162in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.891964in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.893756in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.897308in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.899068in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.427975in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.431831in}}%
\pgfpathlineto{\pgfqpoint{1.904290in}{1.431831in}}%
\pgfpathlineto{\pgfqpoint{1.906011in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{1.426866in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.452269in}}%
\pgfpathlineto{\pgfqpoint{1.911116in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{1.912799in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{1.914473in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.917793in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.921078in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.925939in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.927543in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.930724in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.936990in}{1.438885in}}%
\pgfpathlineto{\pgfqpoint{1.938537in}{1.431469in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{1.431469in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.949149in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.955052in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{1.459437in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{1.459437in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{1.962274in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{1.963698in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.455790in}}%
\pgfpathlineto{\pgfqpoint{1.966526in}{1.455976in}}%
\pgfpathlineto{\pgfqpoint{1.967931in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.969328in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.973484in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.468538in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{1.980288in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{1.985623in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{1.988257in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.989565in}{1.485999in}}%
\pgfpathlineto{\pgfqpoint{1.990867in}{1.485999in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{1.993456in}{1.492172in}}%
\pgfpathlineto{\pgfqpoint{1.994742in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{1.996023in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.003597in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.006080in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.008543in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.010987in}{1.486643in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.013411in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.014616in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{1.505891in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.493067in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{1.493033in}}%
\pgfpathlineto{\pgfqpoint{2.024089in}{1.492951in}}%
\pgfpathlineto{\pgfqpoint{2.025252in}{1.492951in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{2.028717in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{2.029863in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{2.032143in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{2.033276in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{2.034405in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.037768in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.042195in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{2.047640in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{2.050861in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{2.051927in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.055104in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.056155in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.058247in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.059288in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.060325in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.064439in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.066476in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.067489in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.068498in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.070508in}{1.517530in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.508614in}}%
\pgfpathlineto{\pgfqpoint{2.072505in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.075475in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{2.076459in}{1.520696in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{2.078417in}{1.533830in}}%
\pgfpathlineto{\pgfqpoint{2.079391in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.082296in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{2.083258in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{2.087076in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{2.088023in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.536021in}}%
\pgfpathlineto{\pgfqpoint{2.089909in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{2.091783in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.094572in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.095496in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.097337in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.098252in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.099166in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.100984in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.101889in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.547446in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{1.547446in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.552081in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.552081in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.552081in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{1.552081in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.109916in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.112545in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{2.113417in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{1.547646in}}%
\pgfpathlineto{\pgfqpoint{2.116878in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{1.546113in}}%
\pgfpathlineto{\pgfqpoint{2.120301in}{1.546113in}}%
\pgfpathlineto{\pgfqpoint{2.121150in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{2.121998in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{2.122843in}{1.550421in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.126199in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.128693in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.129520in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{2.130344in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.131986in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.132804in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{2.138468in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{2.141659in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.144816in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.147941in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.148717in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.149491in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.151034in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.152569in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.154096in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.154857in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.155616in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.157128in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.158633in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{2.160130in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.564748in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{2.201943in}{1.596280in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{1.599043in}}%
\pgfpathlineto{\pgfqpoint{2.207110in}{1.599043in}}%
\pgfpathlineto{\pgfqpoint{2.209661in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{2.212190in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.214699in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.217188in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{2.222714in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{2.234647in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{2.236979in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{1.601670in}}%
\pgfpathlineto{\pgfqpoint{2.243869in}{1.608166in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{1.609985in}}%
\pgfpathlineto{\pgfqpoint{2.248937in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{2.253372in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{2.255565in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{2.257743in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.266303in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.270495in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.616036in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.616036in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.616299in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.295464in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{2.297376in}{1.621654in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.304907in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.306761in}{1.630802in}}%
\pgfpathlineto{\pgfqpoint{2.308604in}{1.641458in}}%
\pgfpathlineto{\pgfqpoint{2.310436in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.312257in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.314067in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.316315in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.318101in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.319877in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.323398in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.326879in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.328605in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.330321in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{2.332027in}{1.648426in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{1.645597in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.642328in}}%
\pgfpathlineto{\pgfqpoint{2.337509in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{2.339175in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{2.344122in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.647365in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{2.348990in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{2.348990in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.772202in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{2.344122in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{1.775034in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{1.775034in}}%
\pgfpathlineto{\pgfqpoint{2.339175in}{1.775034in}}%
\pgfpathlineto{\pgfqpoint{2.337509in}{1.775034in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.773867in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{2.332027in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{2.330321in}{1.762697in}}%
\pgfpathlineto{\pgfqpoint{2.328605in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.326879in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.323398in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.319877in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.318101in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.316315in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.314067in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.312257in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.310436in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.308604in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{2.306761in}{1.751904in}}%
\pgfpathlineto{\pgfqpoint{2.304907in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{2.301165in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.755269in}}%
\pgfpathlineto{\pgfqpoint{2.297376in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{2.295464in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.748127in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{1.747790in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.748032in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{2.270495in}{1.742832in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{2.266303in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{1.740700in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{2.257743in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.255565in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.253372in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{2.248937in}{1.730869in}}%
\pgfpathlineto{\pgfqpoint{2.246132in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{2.243869in}{1.732019in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{2.236979in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{2.234647in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.730129in}}%
\pgfpathlineto{\pgfqpoint{2.222714in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{2.217188in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{2.214699in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{2.212190in}{1.717963in}}%
\pgfpathlineto{\pgfqpoint{2.209661in}{1.715966in}}%
\pgfpathlineto{\pgfqpoint{2.207110in}{1.715129in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{1.715129in}}%
\pgfpathlineto{\pgfqpoint{2.201943in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.701989in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.700485in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.700485in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.700485in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.688187in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{2.160130in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.684334in}}%
\pgfpathlineto{\pgfqpoint{2.158633in}{1.690291in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.157128in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.155616in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.154857in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.154096in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.152569in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.151034in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.149491in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.148717in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.147941in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.144816in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.141659in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.684551in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{2.138468in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.680388in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{1.680388in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.135245in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.132804in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.131986in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.130344in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.129520in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.128693in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.126199in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.673288in}}%
\pgfpathlineto{\pgfqpoint{2.122843in}{1.672142in}}%
\pgfpathlineto{\pgfqpoint{2.121998in}{1.671953in}}%
\pgfpathlineto{\pgfqpoint{2.121150in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{2.120301in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{2.118594in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{2.116878in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.116017in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{2.115153in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{2.113417in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{2.112545in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{2.109916in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{1.667187in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.667187in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.101889in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.100984in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.099166in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.098252in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.097337in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.095496in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.094572in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.091783in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{2.089909in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.653504in}}%
\pgfpathlineto{\pgfqpoint{2.088023in}{1.650120in}}%
\pgfpathlineto{\pgfqpoint{2.087076in}{1.650120in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{1.651175in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.083258in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.082296in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.654363in}}%
\pgfpathlineto{\pgfqpoint{2.080362in}{1.654363in}}%
\pgfpathlineto{\pgfqpoint{2.079391in}{1.654363in}}%
\pgfpathlineto{\pgfqpoint{2.078417in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.649708in}}%
\pgfpathlineto{\pgfqpoint{2.076459in}{1.649124in}}%
\pgfpathlineto{\pgfqpoint{2.075475in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{2.072505in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.638371in}}%
\pgfpathlineto{\pgfqpoint{2.070508in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.068498in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.067489in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.066476in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.064439in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.062389in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.060325in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.059288in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.058247in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.056155in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.055104in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.632959in}}%
\pgfpathlineto{\pgfqpoint{2.051927in}{1.632327in}}%
\pgfpathlineto{\pgfqpoint{2.050861in}{1.632327in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.633261in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.633156in}}%
\pgfpathlineto{\pgfqpoint{2.047640in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{2.042195in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.037768in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.034405in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.033276in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{2.032143in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{2.029863in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.028717in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.025252in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{2.024089in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{1.615913in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.615892in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.014616in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.013411in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.010987in}{1.595238in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.008543in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.006080in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.003597in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.996023in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{1.994742in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{1.993456in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{1.990867in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{1.989565in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{1.988257in}{1.587686in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.985623in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{1.980288in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{1.973484in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{1.972105in}{1.570505in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.569116in}}%
\pgfpathlineto{\pgfqpoint{1.969328in}{1.569116in}}%
\pgfpathlineto{\pgfqpoint{1.967931in}{1.569116in}}%
\pgfpathlineto{\pgfqpoint{1.966526in}{1.569798in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{1.963698in}{1.559673in}}%
\pgfpathlineto{\pgfqpoint{1.962274in}{1.559673in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{1.563513in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.563513in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{1.955052in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.949149in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{1.940076in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{1.938537in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{1.936990in}{1.543402in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.933873in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.930724in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.927543in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.925939in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.921078in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.917793in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.914473in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.912799in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{1.911116in}{1.538232in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.534247in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.906011in}{1.515485in}}%
\pgfpathlineto{\pgfqpoint{1.904290in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{1.899068in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.897308in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.893756in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.891964in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.890162in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.884691in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{1.879120in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.875349in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.867664in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.508058in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{1.851689in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{1.847561in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{1.845476in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{1.499843in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.499843in}}%
\pgfpathlineto{\pgfqpoint{1.839134in}{1.499843in}}%
\pgfpathlineto{\pgfqpoint{1.836991in}{1.499843in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{1.499843in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.830468in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.828263in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.826041in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{1.481043in}}%
\pgfpathlineto{\pgfqpoint{1.819278in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{1.816990in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.467018in}}%
\pgfpathlineto{\pgfqpoint{1.802890in}{1.468318in}}%
\pgfpathlineto{\pgfqpoint{1.800475in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{1.798041in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.464641in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{1.788107in}{1.463077in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.783016in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{1.780438in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{1.456095in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{1.772572in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{1.769904in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.744784in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{1.738909in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{1.732920in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.423076in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{1.424568in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.714212in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{1.710980in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{1.707713in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.697697in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.694284in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.687342in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.379833in}}%
\pgfpathlineto{\pgfqpoint{1.653986in}{1.379833in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.380982in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{1.642006in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{1.616536in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.325974in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.325974in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{1.313827in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{1.313944in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{1.568711in}{1.322571in}}%
\pgfpathlineto{\pgfqpoint{1.563490in}{1.322062in}}%
\pgfpathlineto{\pgfqpoint{1.558177in}{1.317554in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{1.547267in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.541662in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.286997in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{1.273567in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{1.499253in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.260307in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{1.259354in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.232266in}}%
\pgfpathlineto{\pgfqpoint{1.472084in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{1.464896in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{1.457535in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.158462in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.341044in}{1.125425in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{1.110020in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.057690in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.064392in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.933997in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.106681in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.784359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.257980in}{0.825913in}}{\pgfqpoint{2.526345in}{1.993824in}}{%
\pgfpathmoveto{\pgfqpoint{1.257980in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.033090in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{1.469707in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.192611in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.210062in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.231981in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.258896in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.308737in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.326861in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.347054in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.349579in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.361651in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{1.370548in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.390447in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.399060in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.407092in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.428441in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.437496in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.446625in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.452804in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{1.459649in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.484440in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.502185in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.498178in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.495589in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.495589in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.503192in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.506486in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.506486in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.525164in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{1.848714in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.531376in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.889961in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.554067in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.914658in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.920533in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.923428in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.942962in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.597506in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.595034in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{1.593118in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.606034in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.609692in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.616122in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.618414in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.612995in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.611363in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{1.988111in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.633091in}}%
\pgfpathlineto{\pgfqpoint{1.992739in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.626159in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.023310in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.643591in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.643591in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{1.652488in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.037520in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.661552in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.660248in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{1.658028in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.668249in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.067713in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{2.076568in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.686877in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.686877in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.690340in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.690340in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.686992in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.691566in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{1.691566in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.699755in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{2.101688in}{1.695784in}}%
\pgfpathlineto{\pgfqpoint{2.103291in}{1.699015in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.710162in}}%
\pgfpathlineto{\pgfqpoint{2.106473in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.108052in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.115825in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.117356in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.120395in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{2.124898in}{1.723307in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{2.130801in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{2.132259in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{2.133710in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{1.715519in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{1.726363in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{1.726363in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.723337in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{2.143680in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.723492in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{1.740016in}}%
\pgfpathlineto{\pgfqpoint{2.149233in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.150606in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.740251in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.741355in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.745212in}}%
\pgfpathlineto{\pgfqpoint{2.171772in}{1.741067in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.741067in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{2.180590in}{1.756903in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.756903in}}%
\pgfpathlineto{\pgfqpoint{2.185517in}{1.753929in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.756486in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{2.193952in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{1.764056in}}%
\pgfpathlineto{\pgfqpoint{2.204466in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{2.207892in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{2.210154in}{1.766240in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{2.214630in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{2.217944in}{1.772351in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.769657in}}%
\pgfpathlineto{\pgfqpoint{2.222308in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{2.225540in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{2.227676in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{2.229797in}{1.776861in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{1.776861in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{1.776861in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.781890in}}%
\pgfpathlineto{\pgfqpoint{2.239165in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{2.242225in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{2.244247in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{2.246257in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.784711in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.784711in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{1.790996in}}%
\pgfpathlineto{\pgfqpoint{2.259966in}{1.789064in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{2.266596in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.796155in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.791908in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.274915in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{2.277638in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.798534in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.798534in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{1.804136in}}%
\pgfpathlineto{\pgfqpoint{2.287420in}{1.804136in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.805107in}}%
\pgfpathlineto{\pgfqpoint{2.291766in}{1.806563in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.295198in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.297747in}{1.808722in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.301113in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.302782in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.305269in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.308553in}{1.810815in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.314217in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.318200in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{1.809580in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.323690in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.326783in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.330606in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{1.818380in}}%
\pgfpathlineto{\pgfqpoint{2.335879in}{1.818380in}}%
\pgfpathlineto{\pgfqpoint{2.337369in}{1.818380in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.342528in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.835113in}}%
\pgfpathlineto{\pgfqpoint{2.346160in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{2.347601in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.833914in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.838040in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.838040in}}%
\pgfpathlineto{\pgfqpoint{2.354002in}{1.838040in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{2.357501in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{2.360271in}{1.842297in}}%
\pgfpathlineto{\pgfqpoint{2.362333in}{1.842297in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.367090in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.368435in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.371109in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.373099in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.842815in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{2.377692in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{2.378992in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{2.380287in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{2.383499in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.842099in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{2.390448in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{2.396632in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.400887in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.402092in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.403292in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.407456in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.410396in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.412728in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.867231in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.416766in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.417910in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.421881in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.423567in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.424686in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.428570in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.429671in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{2.432405in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.437267in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.439935in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.440995in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.448318in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.449350in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.450379in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{2.451915in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{2.453951in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{2.456478in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.459980in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.461964in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{2.465404in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{2.466380in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{2.467838in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{1.873510in}}%
\pgfpathlineto{\pgfqpoint{2.469771in}{1.873510in}}%
\pgfpathlineto{\pgfqpoint{2.471213in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.473125in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{2.475499in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{2.477384in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.887683in}}%
\pgfpathlineto{\pgfqpoint{2.479725in}{1.887683in}}%
\pgfpathlineto{\pgfqpoint{2.480656in}{1.885015in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{2.482972in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{1.883378in}}%
\pgfpathlineto{\pgfqpoint{2.485271in}{1.886049in}}%
\pgfpathlineto{\pgfqpoint{2.486185in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.488006in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.489365in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.490267in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.492511in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.493404in}{1.889069in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.495626in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.497392in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.499584in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.501327in}{1.883514in}}%
\pgfpathlineto{\pgfqpoint{2.502628in}{1.879694in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.504354in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.505642in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.508202in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.509473in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.512421in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.513258in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.514092in}{1.877891in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.517820in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.878425in}}%
\pgfpathlineto{\pgfqpoint{2.522720in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{1.984110in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.522720in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.978796in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.517820in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.514092in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{2.513258in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.512421in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.509473in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.508202in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.505642in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.504354in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.502628in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{2.501327in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.499584in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.497392in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.495626in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.494295in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.493404in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.492511in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.490267in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.489365in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.488006in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.486185in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{2.485271in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{2.482972in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{2.480656in}{1.970039in}}%
\pgfpathlineto{\pgfqpoint{2.479725in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{2.477384in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.475499in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{2.473125in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{2.471213in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{2.469771in}{1.963358in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{1.963358in}}%
\pgfpathlineto{\pgfqpoint{2.467838in}{1.966151in}}%
\pgfpathlineto{\pgfqpoint{2.466380in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{2.465404in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.461964in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.459980in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.457483in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.456478in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.953024in}}%
\pgfpathlineto{\pgfqpoint{2.453951in}{1.953024in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{2.451915in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{2.450379in}{1.947152in}}%
\pgfpathlineto{\pgfqpoint{2.449350in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.448318in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.936277in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{1.936277in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.440995in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.439935in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.437267in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{2.432405in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{2.429671in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{2.428570in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.424686in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.423567in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.421881in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.417910in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.416766in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{2.412728in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.410396in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.407456in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{1.923120in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.919948in}}%
\pgfpathlineto{\pgfqpoint{2.403292in}{1.920174in}}%
\pgfpathlineto{\pgfqpoint{2.402092in}{1.920174in}}%
\pgfpathlineto{\pgfqpoint{2.400887in}{1.920174in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.920174in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{1.920174in}}%
\pgfpathlineto{\pgfqpoint{2.396632in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.915818in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.915818in}}%
\pgfpathlineto{\pgfqpoint{2.390448in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.916973in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.908575in}}%
\pgfpathlineto{\pgfqpoint{2.383499in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.910893in}}%
\pgfpathlineto{\pgfqpoint{2.380287in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{2.378992in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{2.377692in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.907733in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{2.373099in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.371109in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.368435in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.367090in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.362333in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{2.360271in}{1.908424in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{2.357501in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{2.354002in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{2.347601in}{1.896959in}}%
\pgfpathlineto{\pgfqpoint{2.346160in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{2.342528in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{2.337369in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.335879in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.330606in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.326783in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.323690in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{1.888524in}}%
\pgfpathlineto{\pgfqpoint{2.318200in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.314217in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.308553in}{1.877263in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.305269in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.302782in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.301113in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.297747in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{2.295198in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{2.291766in}{1.869957in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.871075in}}%
\pgfpathlineto{\pgfqpoint{2.287420in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{2.285665in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.277638in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.274915in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.866374in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.865227in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{2.266596in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{2.259966in}{1.849947in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{1.848429in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.848429in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.852693in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.853291in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.853291in}}%
\pgfpathlineto{\pgfqpoint{2.246257in}{1.845858in}}%
\pgfpathlineto{\pgfqpoint{2.244247in}{1.845858in}}%
\pgfpathlineto{\pgfqpoint{2.242225in}{1.845858in}}%
\pgfpathlineto{\pgfqpoint{2.239165in}{1.846740in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.846511in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{2.229797in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{2.227676in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{2.225540in}{1.834628in}}%
\pgfpathlineto{\pgfqpoint{2.222308in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{2.217944in}{1.831974in}}%
\pgfpathlineto{\pgfqpoint{2.214630in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{2.210154in}{1.822118in}}%
\pgfpathlineto{\pgfqpoint{2.207892in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.204466in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{1.823844in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{1.821480in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.810267in}}%
\pgfpathlineto{\pgfqpoint{2.193952in}{1.810267in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{1.806443in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.807440in}}%
\pgfpathlineto{\pgfqpoint{2.185517in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.802925in}}%
\pgfpathlineto{\pgfqpoint{2.180590in}{1.802925in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.798544in}}%
\pgfpathlineto{\pgfqpoint{2.171772in}{1.798544in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.795214in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.799188in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{2.158716in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{2.150606in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{2.149233in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.766412in}}%
\pgfpathlineto{\pgfqpoint{2.145077in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{2.143680in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.766543in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{1.754702in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{2.133710in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{2.132259in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{2.130801in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{2.124898in}{1.747861in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.744906in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.120395in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.117356in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.115825in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{2.108052in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{2.106473in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{2.103291in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{2.101688in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.710308in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.701405in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.698205in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.698205in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.698849in}}%
\pgfpathlineto{\pgfqpoint{2.076568in}{1.698849in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.698849in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.697183in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.697183in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{2.067713in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{1.684446in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{1.681483in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.684503in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.679771in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{1.669604in}}%
\pgfpathlineto{\pgfqpoint{2.043413in}{1.668661in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.667467in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.666195in}}%
\pgfpathlineto{\pgfqpoint{2.037520in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{2.029481in}{1.665727in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.023310in}{1.656640in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.019126in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.652267in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.995027in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.992739in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{1.988111in}{1.640273in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.637345in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.625919in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.624371in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.619013in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.619083in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.620299in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.626191in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.610110in}}%
\pgfpathlineto{\pgfqpoint{1.958765in}{1.610038in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.608236in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.605871in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{1.942962in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.599267in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.923428in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.920533in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{1.914658in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.896325in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.889961in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{1.886729in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.569336in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.571519in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{1.848714in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.526128in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.517004in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.516079in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{1.514639in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.479314in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.471341in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.462923in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.458694in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.447113in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.410211in}}%
\pgfpathlineto{\pgfqpoint{1.668433in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{1.402524in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.375038in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.361463in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.319025in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.275084in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.264704in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.249220in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.242619in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.240181in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.218687in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{1.469707in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.125425in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{1.005991in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.857019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.505684in}{0.918351in}}{\pgfqpoint{2.774049in}{2.214135in}}{%
\pgfpathmoveto{\pgfqpoint{1.505684in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.155707in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.257468in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.349579in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.387612in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.386876in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.400792in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.417892in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.413743in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.476889in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.516086in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.530995in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.580440in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.596660in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.626473in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.671750in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.673872in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.673872in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.687376in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.689245in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.685769in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.687514in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{2.121150in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.717058in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.724387in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.726318in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.736020in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.731827in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.731711in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.742053in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.742053in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.756194in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.759037in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.762326in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.763880in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{1.772880in}}%
\pgfpathlineto{\pgfqpoint{2.216567in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{2.219041in}{1.775614in}}%
\pgfpathlineto{\pgfqpoint{2.221494in}{1.781584in}}%
\pgfpathlineto{\pgfqpoint{2.223928in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.773666in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.781209in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.787583in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{1.794375in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{1.794375in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{2.245003in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.809602in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.803125in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.810180in}}%
\pgfpathlineto{\pgfqpoint{2.258285in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{2.260444in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.266830in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.815167in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.830931in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.833032in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.837786in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.835965in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.834722in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{2.302574in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{2.304442in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{2.306299in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{2.308145in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{2.309979in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{2.311803in}{1.852601in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{2.317209in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{2.318990in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{2.324272in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{2.331175in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{2.332877in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.337926in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.863995in}}%
\pgfpathlineto{\pgfqpoint{2.344531in}{1.871639in}}%
\pgfpathlineto{\pgfqpoint{2.346160in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{2.347780in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{2.349392in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{2.357327in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.879683in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.873908in}}%
\pgfpathlineto{\pgfqpoint{2.361990in}{1.873908in}}%
\pgfpathlineto{\pgfqpoint{2.363529in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{2.366584in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{2.368100in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{2.369608in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{2.371109in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.375568in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.379964in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.381415in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{1.901666in}}%
\pgfpathlineto{\pgfqpoint{2.384296in}{1.905462in}}%
\pgfpathlineto{\pgfqpoint{2.385727in}{1.905462in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{1.905462in}}%
\pgfpathlineto{\pgfqpoint{2.388569in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{2.391384in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.396938in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.398311in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.399677in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.401038in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.402392in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.403741in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.405084in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{1.932197in}}%
\pgfpathlineto{\pgfqpoint{2.407751in}{1.930550in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{1.930550in}}%
\pgfpathlineto{\pgfqpoint{2.410396in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{2.411710in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{2.413018in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{2.414321in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{1.938705in}}%
\pgfpathlineto{\pgfqpoint{2.416909in}{1.938868in}}%
\pgfpathlineto{\pgfqpoint{2.418195in}{1.936025in}}%
\pgfpathlineto{\pgfqpoint{2.419476in}{1.936025in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.936025in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{1.944935in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.944935in}}%
\pgfpathlineto{\pgfqpoint{2.424546in}{1.944935in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.944935in}}%
\pgfpathlineto{\pgfqpoint{2.427050in}{1.946629in}}%
\pgfpathlineto{\pgfqpoint{2.428294in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{2.429533in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{2.431997in}{1.953312in}}%
\pgfpathlineto{\pgfqpoint{2.434440in}{1.955400in}}%
\pgfpathlineto{\pgfqpoint{2.435655in}{1.954673in}}%
\pgfpathlineto{\pgfqpoint{2.436865in}{1.954172in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{1.954172in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{1.960558in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{2.442842in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{2.444024in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{2.445201in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{1.974298in}}%
\pgfpathlineto{\pgfqpoint{2.448706in}{1.974298in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.975939in}}%
\pgfpathlineto{\pgfqpoint{2.451020in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{2.452170in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{2.453316in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{2.455596in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{2.457858in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{2.460105in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{2.461221in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{1.974137in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{2.465648in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{2.467838in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{2.470012in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.474314in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.477502in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.478557in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{2.479608in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{2.480656in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.481701in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.485842in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.996328in}}%
\pgfpathlineto{\pgfqpoint{2.487892in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{2.488912in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{2.489929in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{2.490942in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.494961in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.000427in}}%
\pgfpathlineto{\pgfqpoint{2.496951in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{1.998881in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{2.003705in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.003705in}}%
\pgfpathlineto{\pgfqpoint{2.500893in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{2.501870in}{2.005866in}}%
\pgfpathlineto{\pgfqpoint{2.502844in}{2.005866in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{2.005866in}}%
\pgfpathlineto{\pgfqpoint{2.504784in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{2.506711in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{2.507670in}{2.013423in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.013423in}}%
\pgfpathlineto{\pgfqpoint{2.509579in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{2.510529in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{2.511476in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{2.512421in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{2.513362in}{2.013859in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{2.016680in}}%
\pgfpathlineto{\pgfqpoint{2.515236in}{2.016680in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{2.016680in}}%
\pgfpathlineto{\pgfqpoint{2.517098in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.521706in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.522619in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{2.020439in}}%
\pgfpathlineto{\pgfqpoint{2.525342in}{2.032220in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.527144in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.529828in}{2.029901in}}%
\pgfpathlineto{\pgfqpoint{2.530717in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.531604in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.533369in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.534248in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.535125in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.535999in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.536870in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.539470in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.540332in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.541191in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.542048in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.542902in}{2.031757in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{2.034360in}}%
\pgfpathlineto{\pgfqpoint{2.544604in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{2.545451in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{2.044615in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.044615in}}%
\pgfpathlineto{\pgfqpoint{2.547979in}{2.042040in}}%
\pgfpathlineto{\pgfqpoint{2.548817in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{2.549653in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{2.550486in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.039856in}}%
\pgfpathlineto{\pgfqpoint{2.552146in}{2.042614in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{2.042614in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.554620in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.555440in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.556257in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.557073in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.046308in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.046381in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{2.048890in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{2.048890in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{2.049100in}}%
\pgfpathlineto{\pgfqpoint{2.561922in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.562722in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.565112in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.566695in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.571394in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.572170in}{2.046269in}}%
\pgfpathlineto{\pgfqpoint{2.572945in}{2.045365in}}%
\pgfpathlineto{\pgfqpoint{2.573717in}{2.045709in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{2.045709in}}%
\pgfpathlineto{\pgfqpoint{2.575256in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.576022in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.577550in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.578310in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.579069in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.579826in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.580581in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.581335in}{2.048008in}}%
\pgfpathlineto{\pgfqpoint{2.582086in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.582836in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.584329in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.586556in}{2.055013in}}%
\pgfpathlineto{\pgfqpoint{2.587295in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.588767in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.589500in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.590232in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.590962in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.591690in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{2.592417in}{2.055683in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.593864in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.594585in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.595305in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.596739in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.597454in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{2.598167in}{2.052962in}}%
\pgfpathlineto{\pgfqpoint{2.598878in}{2.052962in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.052962in}}%
\pgfpathlineto{\pgfqpoint{2.601001in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.602409in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.603110in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.603810in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.605205in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{2.605900in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.606593in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.607285in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.607976in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.608664in}{2.063695in}}%
\pgfpathlineto{\pgfqpoint{2.609352in}{2.063695in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{2.063695in}}%
\pgfpathlineto{\pgfqpoint{2.610721in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.612085in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.612764in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.613443in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.614119in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.614794in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.615468in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.616140in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.616810in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.617479in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{2.068782in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{2.621464in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.070906in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{2.070906in}}%
\pgfpathlineto{\pgfqpoint{2.623437in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.624745in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.625397in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.626697in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.627991in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{2.628636in}{2.073442in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.074656in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{2.074656in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.631841in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.632478in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.633114in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.633748in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.634381in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{2.086102in}}%
\pgfpathlineto{\pgfqpoint{2.636901in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{2.637527in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{2.638153in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{2.638777in}{2.086016in}}%
\pgfpathlineto{\pgfqpoint{2.639399in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.640021in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.641260in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.642494in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.643109in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.643723in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.644336in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.644948in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.645558in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.646167in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.647382in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.648591in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.649796in}{2.087935in}}%
\pgfpathlineto{\pgfqpoint{2.650397in}{2.085526in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{2.085369in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.652788in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.654569in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.656340in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.656928in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.657515in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{2.658685in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{2.659269in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{2.661012in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.663322in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.663897in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.664470in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.665043in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.665614in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.666185in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.667322in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.667890in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.668456in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.669021in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.670148in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{2.112083in}}%
\pgfpathlineto{\pgfqpoint{2.671271in}{2.112174in}}%
\pgfpathlineto{\pgfqpoint{2.671831in}{2.112174in}}%
\pgfpathlineto{\pgfqpoint{2.672390in}{2.112174in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{2.112174in}}%
\pgfpathlineto{\pgfqpoint{2.673505in}{2.123247in}}%
\pgfpathlineto{\pgfqpoint{2.674061in}{2.123247in}}%
\pgfpathlineto{\pgfqpoint{2.674616in}{2.123247in}}%
\pgfpathlineto{\pgfqpoint{2.675169in}{2.123247in}}%
\pgfpathlineto{\pgfqpoint{2.675722in}{2.123247in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{2.123312in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{2.123646in}}%
\pgfpathlineto{\pgfqpoint{2.677375in}{2.123646in}}%
\pgfpathlineto{\pgfqpoint{2.677924in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{2.678472in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{2.679019in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{2.123738in}}%
\pgfpathlineto{\pgfqpoint{2.680654in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.681197in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.681739in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.682820in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{2.684435in}{2.121585in}}%
\pgfpathlineto{\pgfqpoint{2.684971in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.685507in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.686041in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.686575in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.687107in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.687639in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.688699in}{2.121324in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.689756in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.690810in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.692383in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.692905in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.693948in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.694468in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.694987in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.695505in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.696022in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.697054in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.697569in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.698083in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.699108in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.700129in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.700639in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.701148in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.702162in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.702669in}{2.120941in}}%
\pgfpathlineto{\pgfqpoint{2.703174in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{2.705187in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{2.124368in}}%
\pgfpathlineto{\pgfqpoint{2.706688in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.707684in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.708678in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.709173in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.709668in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{2.125720in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.711639in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.712619in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.713108in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.714084in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.714571in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.715542in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.716027in}{2.134597in}}%
\pgfpathlineto{\pgfqpoint{2.716510in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.717476in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.717957in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.718438in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.719397in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.720830in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{2.721306in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{2.721781in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.722256in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.722730in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.723676in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.724147in}{2.136915in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{2.141982in}}%
\pgfpathlineto{\pgfqpoint{2.725089in}{2.141285in}}%
\pgfpathlineto{\pgfqpoint{2.725558in}{2.141285in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{2.139119in}}%
\pgfpathlineto{\pgfqpoint{2.726495in}{2.139119in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{2.139119in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{2.139021in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.143685in}}%
\pgfpathlineto{\pgfqpoint{2.728361in}{2.143685in}}%
\pgfpathlineto{\pgfqpoint{2.728825in}{2.143685in}}%
\pgfpathlineto{\pgfqpoint{2.729752in}{2.143119in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.143119in}}%
\pgfpathlineto{\pgfqpoint{2.730676in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.731137in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.732057in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.732975in}{2.144257in}}%
\pgfpathlineto{\pgfqpoint{2.733432in}{2.144257in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{2.145831in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{2.145831in}}%
\pgfpathlineto{\pgfqpoint{2.734801in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.735710in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.737069in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.147226in}}%
\pgfpathlineto{\pgfqpoint{2.737971in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.738871in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.739320in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.739768in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.740216in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.740662in}{2.154263in}}%
\pgfpathlineto{\pgfqpoint{2.741109in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{2.741999in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{2.742887in}{2.164801in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{2.164801in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{2.744214in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{2.745096in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.745536in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.746413in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.746851in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.747289in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.748161in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.749899in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{2.163613in}}%
\pgfpathlineto{\pgfqpoint{2.750765in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{2.751197in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{2.751628in}{2.164307in}}%
\pgfpathlineto{\pgfqpoint{2.752058in}{2.162088in}}%
\pgfpathlineto{\pgfqpoint{2.752488in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{2.754202in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{2.754629in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{2.755481in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.755906in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.757178in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.758023in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.758444in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{2.759286in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.759706in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.760125in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.760544in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.760962in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.761796in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.762629in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.763044in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.763873in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{2.764287in}{2.165255in}}%
\pgfpathlineto{\pgfqpoint{2.764700in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{2.165197in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.765935in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.766346in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.766757in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.767166in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.767575in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.767984in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.769207in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.769613in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.770019in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.770829in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.771234in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.771637in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.772846in}{2.169702in}}%
\pgfpathlineto{\pgfqpoint{2.773247in}{2.169416in}}%
\pgfpathlineto{\pgfqpoint{2.773648in}{2.168648in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.168648in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.773648in}{2.214135in}}%
\pgfpathlineto{\pgfqpoint{2.773247in}{2.213496in}}%
\pgfpathlineto{\pgfqpoint{2.772846in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.771637in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.771234in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.770829in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.770019in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.769613in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.769207in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.767984in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.767575in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.767166in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{2.766757in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{2.766346in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{2.765935in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{2.764700in}{2.209728in}}%
\pgfpathlineto{\pgfqpoint{2.764287in}{2.209441in}}%
\pgfpathlineto{\pgfqpoint{2.763873in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.763044in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.762629in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.761796in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.760962in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.760544in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.760125in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.759706in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.759286in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.758444in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.758023in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.757178in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.756754in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.755906in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.755481in}{2.207325in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.754629in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.754202in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.202923in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{2.202923in}}%
\pgfpathlineto{\pgfqpoint{2.752488in}{2.202923in}}%
\pgfpathlineto{\pgfqpoint{2.752058in}{2.202893in}}%
\pgfpathlineto{\pgfqpoint{2.751628in}{2.200997in}}%
\pgfpathlineto{\pgfqpoint{2.751197in}{2.200830in}}%
\pgfpathlineto{\pgfqpoint{2.750765in}{2.200830in}}%
\pgfpathlineto{\pgfqpoint{2.750332in}{2.201594in}}%
\pgfpathlineto{\pgfqpoint{2.749899in}{2.202653in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{2.202653in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{2.202653in}}%
\pgfpathlineto{\pgfqpoint{2.748161in}{2.202653in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.747289in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.746851in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.746413in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.745975in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.745536in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.745096in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{2.744214in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{2.197776in}}%
\pgfpathlineto{\pgfqpoint{2.742887in}{2.197776in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{2.741999in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{2.741109in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{2.740662in}{2.193759in}}%
\pgfpathlineto{\pgfqpoint{2.740216in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.739768in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.739320in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.738871in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.737971in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.188339in}}%
\pgfpathlineto{\pgfqpoint{2.737069in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.736164in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.735710in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.734801in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{2.733432in}{2.190822in}}%
\pgfpathlineto{\pgfqpoint{2.732975in}{2.190822in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.732057in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.731137in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.730676in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{2.729752in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{2.728825in}{2.186988in}}%
\pgfpathlineto{\pgfqpoint{2.728361in}{2.186988in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.186988in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{2.183085in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{2.726495in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{2.183003in}}%
\pgfpathlineto{\pgfqpoint{2.725558in}{2.181177in}}%
\pgfpathlineto{\pgfqpoint{2.725089in}{2.181177in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{2.180583in}}%
\pgfpathlineto{\pgfqpoint{2.724147in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.723676in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.722730in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.722256in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.721781in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.721306in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{2.720830in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.719397in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.718438in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.717957in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.717476in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.716510in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.716027in}{2.185214in}}%
\pgfpathlineto{\pgfqpoint{2.715542in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.715057in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.714571in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.714084in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.713108in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.712619in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.711639in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{2.709668in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.709173in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.708678in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.707684in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.706688in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.705187in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{2.171985in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{2.703174in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{2.702669in}{2.169131in}}%
\pgfpathlineto{\pgfqpoint{2.702162in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{2.701655in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.701148in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.700639in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.700129in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.699108in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.698083in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.697569in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.697054in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.696022in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.695505in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.694987in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.694468in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.693948in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.692905in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.692383in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.691335in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.690810in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.689756in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.689228in}{2.167978in}}%
\pgfpathlineto{\pgfqpoint{2.688699in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.687639in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.687107in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.686575in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.686041in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.685507in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.684971in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{2.684435in}{2.166919in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.682820in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.682280in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.681739in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.681197in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.680654in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{2.679019in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{2.678472in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{2.677924in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{2.677375in}{2.165018in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{2.165018in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{2.675722in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{2.675169in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{2.674616in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{2.674061in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{2.673505in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{2.672390in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{2.671831in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{2.671271in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{2.156136in}}%
\pgfpathlineto{\pgfqpoint{2.670148in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.669021in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.668456in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.667890in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.667322in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.666185in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.665614in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.665043in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.664470in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{2.663897in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.663322in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.662746in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.661012in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{2.659269in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{2.658685in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{2.657515in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.656928in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.656340in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.654569in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.652788in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.159857in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{2.150880in}}%
\pgfpathlineto{\pgfqpoint{2.650397in}{2.150760in}}%
\pgfpathlineto{\pgfqpoint{2.649796in}{2.148897in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.648591in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.647382in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.646167in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.645558in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.644948in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.644336in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.643723in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.643109in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.642494in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.641878in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.641260in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.640021in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.639399in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.638777in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{2.638153in}{2.150098in}}%
\pgfpathlineto{\pgfqpoint{2.637527in}{2.150098in}}%
\pgfpathlineto{\pgfqpoint{2.636901in}{2.150098in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.634381in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.633748in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.633114in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.632478in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.631841in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{2.139723in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.139723in}}%
\pgfpathlineto{\pgfqpoint{2.628636in}{2.140651in}}%
\pgfpathlineto{\pgfqpoint{2.627991in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.626697in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.625397in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.624745in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.624091in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.623437in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{2.142562in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.142562in}}%
\pgfpathlineto{\pgfqpoint{2.621464in}{2.142303in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{2.140038in}}%
\pgfpathlineto{\pgfqpoint{2.617479in}{2.140779in}}%
\pgfpathlineto{\pgfqpoint{2.616810in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.616140in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.615468in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.614794in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.614119in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.613443in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{2.612764in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{2.612085in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{2.610721in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{2.129455in}}%
\pgfpathlineto{\pgfqpoint{2.609352in}{2.129455in}}%
\pgfpathlineto{\pgfqpoint{2.608664in}{2.129455in}}%
\pgfpathlineto{\pgfqpoint{2.607976in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{2.607285in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{2.606593in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{2.605900in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{2.605205in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.603810in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.603110in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.602409in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.601001in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.124085in}}%
\pgfpathlineto{\pgfqpoint{2.598878in}{2.124085in}}%
\pgfpathlineto{\pgfqpoint{2.598167in}{2.124085in}}%
\pgfpathlineto{\pgfqpoint{2.597454in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.596739in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.596023in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.595305in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.594585in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.593864in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.593141in}{2.118933in}}%
\pgfpathlineto{\pgfqpoint{2.592417in}{2.122029in}}%
\pgfpathlineto{\pgfqpoint{2.591690in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.590962in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.590232in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.589500in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.588767in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.587295in}{2.122940in}}%
\pgfpathlineto{\pgfqpoint{2.586556in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.584329in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.582836in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.582086in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.581335in}{2.113774in}}%
\pgfpathlineto{\pgfqpoint{2.580581in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.579826in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.579069in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.578310in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.577550in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.576022in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.575256in}{2.110405in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{2.105182in}}%
\pgfpathlineto{\pgfqpoint{2.573717in}{2.105182in}}%
\pgfpathlineto{\pgfqpoint{2.572945in}{2.105452in}}%
\pgfpathlineto{\pgfqpoint{2.572170in}{2.104742in}}%
\pgfpathlineto{\pgfqpoint{2.571394in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.566695in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.565112in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.562722in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.561922in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.097991in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.557073in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.556257in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.555440in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.554620in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.553797in}{2.097932in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{2.552146in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.550486in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.549653in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.548817in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.547979in}{2.096980in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.094901in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{2.094901in}}%
\pgfpathlineto{\pgfqpoint{2.545451in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{2.544604in}{2.096543in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{2.089962in}}%
\pgfpathlineto{\pgfqpoint{2.542902in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.542048in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.541191in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.540332in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.539470in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.536870in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.535999in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.535125in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.534248in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.533369in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.531604in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.530717in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{2.529828in}{2.089356in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.527144in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.525342in}{2.087521in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.522619in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.521706in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.519871in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{2.517098in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{2.076695in}}%
\pgfpathlineto{\pgfqpoint{2.515236in}{2.076695in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{2.076695in}}%
\pgfpathlineto{\pgfqpoint{2.513362in}{2.078881in}}%
\pgfpathlineto{\pgfqpoint{2.512421in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{2.511476in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{2.510529in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{2.509579in}{2.075513in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{2.507670in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{2.506711in}{2.076410in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{2.076410in}}%
\pgfpathlineto{\pgfqpoint{2.504784in}{2.076410in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.502844in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.501870in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.500893in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.071490in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{2.071490in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.067839in}}%
\pgfpathlineto{\pgfqpoint{2.496951in}{2.067304in}}%
\pgfpathlineto{\pgfqpoint{2.495958in}{2.066666in}}%
\pgfpathlineto{\pgfqpoint{2.494961in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.493961in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.490942in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.489929in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.488912in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.487892in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.069750in}}%
\pgfpathlineto{\pgfqpoint{2.485842in}{2.069129in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.069129in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{2.481701in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{2.480656in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{2.479608in}{2.064055in}}%
\pgfpathlineto{\pgfqpoint{2.478557in}{2.061021in}}%
\pgfpathlineto{\pgfqpoint{2.477502in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.474314in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.470012in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.467838in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{2.053616in}}%
\pgfpathlineto{\pgfqpoint{2.465648in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{2.047518in}}%
\pgfpathlineto{\pgfqpoint{2.461221in}{2.046265in}}%
\pgfpathlineto{\pgfqpoint{2.460105in}{2.046265in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{2.046265in}}%
\pgfpathlineto{\pgfqpoint{2.457858in}{2.046265in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{2.455596in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{2.044252in}}%
\pgfpathlineto{\pgfqpoint{2.453316in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{2.452170in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{2.451020in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.448706in}{2.040022in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{2.040022in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{2.445201in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{2.444024in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{2.442842in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{2.020220in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{2.025114in}}%
\pgfpathlineto{\pgfqpoint{2.436865in}{2.025114in}}%
\pgfpathlineto{\pgfqpoint{2.435655in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{2.434440in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{2.431997in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{2.429533in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{2.428294in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{2.427050in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{2.021723in}}%
\pgfpathlineto{\pgfqpoint{2.424546in}{2.021723in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{2.021723in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{2.021723in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{2.419476in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{2.418195in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{2.416909in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{2.414321in}{2.014061in}}%
\pgfpathlineto{\pgfqpoint{2.413018in}{2.014061in}}%
\pgfpathlineto{\pgfqpoint{2.411710in}{2.008906in}}%
\pgfpathlineto{\pgfqpoint{2.410396in}{2.008906in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{2.407751in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.405084in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.403741in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.402392in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.401038in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{2.399677in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{2.398311in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{2.396938in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.391384in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.997578in}}%
\pgfpathlineto{\pgfqpoint{2.388569in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{2.385727in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{2.384296in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.381415in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.379964in}{1.984110in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.375568in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.371109in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{2.369608in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{2.368100in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{2.366584in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.975091in}}%
\pgfpathlineto{\pgfqpoint{2.363529in}{1.975091in}}%
\pgfpathlineto{\pgfqpoint{2.361990in}{1.977602in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.977602in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{2.357327in}{1.973699in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.973699in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.973699in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.973699in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{2.349392in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{2.347780in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{2.346160in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{2.344531in}{1.964647in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.337926in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{2.332877in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{2.331175in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{2.324272in}{1.935705in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.935705in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{1.928952in}}%
\pgfpathlineto{\pgfqpoint{2.318990in}{1.930361in}}%
\pgfpathlineto{\pgfqpoint{2.317209in}{1.930361in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.930361in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.311803in}{1.929771in}}%
\pgfpathlineto{\pgfqpoint{2.309979in}{1.929531in}}%
\pgfpathlineto{\pgfqpoint{2.308145in}{1.929531in}}%
\pgfpathlineto{\pgfqpoint{2.306299in}{1.929531in}}%
\pgfpathlineto{\pgfqpoint{2.304442in}{1.930598in}}%
\pgfpathlineto{\pgfqpoint{2.302574in}{1.930598in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{1.930598in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.920081in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{2.289166in}{1.913153in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{2.279215in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.901071in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.901071in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.266830in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.889597in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.888920in}}%
\pgfpathlineto{\pgfqpoint{2.260444in}{1.888920in}}%
\pgfpathlineto{\pgfqpoint{2.258285in}{1.885309in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.882972in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{2.245003in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.875375in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{1.870668in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{1.870668in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.867051in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.861326in}}%
\pgfpathlineto{\pgfqpoint{2.223928in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{2.221494in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{2.219041in}{1.851228in}}%
\pgfpathlineto{\pgfqpoint{2.216567in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.846762in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.839561in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.829836in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.832455in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.818573in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.818573in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.805703in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.802466in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.789473in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.787845in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.776483in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.771687in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{1.767404in}}%
\pgfpathlineto{\pgfqpoint{2.121150in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.752943in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.727121in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.723064in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.721885in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.703732in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.703732in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.698170in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{2.057203in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.684195in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.656377in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{1.654201in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.600315in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.596814in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.581288in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.534433in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.477204in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.473227in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.403463in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.390629in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.374419in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.358371in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.353733in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.249220in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.218632in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{1.612077in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.137530in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.084112in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.042095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.681433in}{0.946195in}}{\pgfqpoint{2.949798in}{2.405925in}}{%
\pgfpathmoveto{\pgfqpoint{1.681433in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.131270in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.158376in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.357698in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.370355in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.380444in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.392230in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.408633in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.414720in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.458190in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.470240in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.472450in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.505891in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{2.117356in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.550175in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.581141in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.570994in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.584448in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.592693in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.601313in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.608567in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.623526in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.625735in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.633859in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.645999in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{1.641310in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.648326in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.665383in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.665383in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.685635in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.690108in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.695383in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.705375in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{2.300275in}{1.719336in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.726822in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.721685in}}%
\pgfpathlineto{\pgfqpoint{2.310182in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.743411in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{1.751655in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.753969in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.762561in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.764676in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.789445in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.792165in}}%
\pgfpathlineto{\pgfqpoint{2.346881in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.794332in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.806427in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.819460in}}%
\pgfpathlineto{\pgfqpoint{2.366415in}{1.809344in}}%
\pgfpathlineto{\pgfqpoint{2.369106in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{2.371774in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.821949in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.825189in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.854535in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.399677in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{2.402092in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.869161in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{2.409224in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.893511in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.896075in}}%
\pgfpathlineto{\pgfqpoint{2.418481in}{1.905115in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.905115in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.915117in}}%
\pgfpathlineto{\pgfqpoint{2.425244in}{1.918184in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{2.429671in}{1.926269in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.934758in}}%
\pgfpathlineto{\pgfqpoint{2.434034in}{1.934783in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{1.934783in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.936025in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{2.442579in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.953312in}}%
\pgfpathlineto{\pgfqpoint{2.448835in}{1.955400in}}%
\pgfpathlineto{\pgfqpoint{2.450892in}{1.954172in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.966665in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{2.462951in}{1.979278in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.976680in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{1.981426in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.979887in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{1.984413in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{1.984413in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{1.987038in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{2.489365in}{1.993022in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{2.000451in}}%
\pgfpathlineto{\pgfqpoint{2.500021in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{1.998881in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.003705in}}%
\pgfpathlineto{\pgfqpoint{2.505213in}{2.003705in}}%
\pgfpathlineto{\pgfqpoint{2.506924in}{2.002724in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.004893in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{2.013423in}}%
\pgfpathlineto{\pgfqpoint{2.512001in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{2.009558in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.010928in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{2.010928in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{2.007567in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{2.008428in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{2.010490in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{2.026247in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.529927in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.531505in}{2.027163in}}%
\pgfpathlineto{\pgfqpoint{2.533076in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{2.026739in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.040568in}}%
\pgfpathlineto{\pgfqpoint{2.543849in}{2.042614in}}%
\pgfpathlineto{\pgfqpoint{2.545357in}{2.042614in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{2.548352in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{2.549838in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{2.046857in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{2.047222in}}%
\pgfpathlineto{\pgfqpoint{2.555712in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{2.060102in}}%
\pgfpathlineto{\pgfqpoint{2.561476in}{2.066450in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{2.070665in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.065195in}}%
\pgfpathlineto{\pgfqpoint{2.567133in}{2.066443in}}%
\pgfpathlineto{\pgfqpoint{2.568531in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{2.571308in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{2.572687in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{2.574060in}{2.076206in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{2.076206in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.079158in}}%
\pgfpathlineto{\pgfqpoint{2.578141in}{2.088045in}}%
\pgfpathlineto{\pgfqpoint{2.579490in}{2.088045in}}%
\pgfpathlineto{\pgfqpoint{2.580833in}{2.088045in}}%
\pgfpathlineto{\pgfqpoint{2.582169in}{2.086119in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.086119in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{2.088680in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{2.088680in}}%
\pgfpathlineto{\pgfqpoint{2.587459in}{2.088680in}}%
\pgfpathlineto{\pgfqpoint{2.588767in}{2.088680in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{2.085881in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{2.592658in}{2.096827in}}%
\pgfpathlineto{\pgfqpoint{2.593944in}{2.096827in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{2.090723in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{2.090723in}}%
\pgfpathlineto{\pgfqpoint{2.597771in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.091209in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{2.091209in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{2.091209in}}%
\pgfpathlineto{\pgfqpoint{2.602799in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.605282in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.085778in}}%
\pgfpathlineto{\pgfqpoint{2.608970in}{2.084963in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.092913in}}%
\pgfpathlineto{\pgfqpoint{2.612614in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.615019in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{2.617405in}{2.089779in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.093669in}}%
\pgfpathlineto{\pgfqpoint{2.619773in}{2.093669in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{2.623291in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{2.097504in}}%
\pgfpathlineto{\pgfqpoint{2.626769in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.627919in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{2.105236in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{2.100451in}}%
\pgfpathlineto{\pgfqpoint{2.632478in}{2.104677in}}%
\pgfpathlineto{\pgfqpoint{2.633607in}{2.104677in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{2.635853in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{2.636970in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{2.638083in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{2.640297in}{2.105972in}}%
\pgfpathlineto{\pgfqpoint{2.641397in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{2.642494in}{2.106153in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{2.106153in}}%
\pgfpathlineto{\pgfqpoint{2.644676in}{2.103245in}}%
\pgfpathlineto{\pgfqpoint{2.645761in}{2.109658in}}%
\pgfpathlineto{\pgfqpoint{2.646842in}{2.109658in}}%
\pgfpathlineto{\pgfqpoint{2.647920in}{2.114353in}}%
\pgfpathlineto{\pgfqpoint{2.648993in}{2.114686in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.113169in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{2.120907in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.120907in}}%
\pgfpathlineto{\pgfqpoint{2.653251in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{2.654306in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{2.655357in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{2.122382in}}%
\pgfpathlineto{\pgfqpoint{2.657450in}{2.117050in}}%
\pgfpathlineto{\pgfqpoint{2.658490in}{2.117050in}}%
\pgfpathlineto{\pgfqpoint{2.659527in}{2.117050in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{2.117050in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.116068in}}%
\pgfpathlineto{\pgfqpoint{2.662618in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{2.124379in}}%
\pgfpathlineto{\pgfqpoint{2.665678in}{2.124379in}}%
\pgfpathlineto{\pgfqpoint{2.666691in}{2.124379in}}%
\pgfpathlineto{\pgfqpoint{2.667701in}{2.120205in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{2.123040in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.123040in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{2.671707in}{2.121764in}}%
\pgfpathlineto{\pgfqpoint{2.672700in}{2.121764in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{2.674677in}{2.131551in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{2.677619in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{2.678593in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{2.136680in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{2.136693in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{2.136729in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{2.137206in}}%
\pgfpathlineto{\pgfqpoint{2.685328in}{2.138998in}}%
\pgfpathlineto{\pgfqpoint{2.686278in}{2.138998in}}%
\pgfpathlineto{\pgfqpoint{2.687225in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.137239in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{2.140264in}}%
\pgfpathlineto{\pgfqpoint{2.690049in}{2.144557in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{2.144557in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{2.692847in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{2.693775in}{2.149588in}}%
\pgfpathlineto{\pgfqpoint{2.694699in}{2.152408in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{2.156162in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{2.158703in}}%
\pgfpathlineto{\pgfqpoint{2.700186in}{2.158703in}}%
\pgfpathlineto{\pgfqpoint{2.701091in}{2.158703in}}%
\pgfpathlineto{\pgfqpoint{2.701994in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{2.702893in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{2.703790in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{2.705577in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.170885in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{2.710874in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{2.712619in}{2.177513in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.177513in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{2.182093in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.182093in}}%
\pgfpathlineto{\pgfqpoint{2.716081in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{2.717797in}{2.182841in}}%
\pgfpathlineto{\pgfqpoint{2.718651in}{2.183429in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{2.185239in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.185239in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{2.185360in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.184333in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.188523in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.189887in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{2.725402in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{2.726235in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.189519in}}%
\pgfpathlineto{\pgfqpoint{2.728722in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.729546in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.732006in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.734447in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{2.736063in}{2.200493in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.737671in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.738471in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.740861in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{2.202869in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.204039in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{2.207010in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{2.207010in}}%
\pgfpathlineto{\pgfqpoint{2.744802in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{2.745585in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.204450in}}%
\pgfpathlineto{\pgfqpoint{2.748694in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.750236in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.751005in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.751771in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{2.753299in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.754818in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{2.759332in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{2.760078in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{2.760822in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{2.762305in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{2.763044in}{2.224220in}}%
\pgfpathlineto{\pgfqpoint{2.763781in}{2.224220in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.224220in}}%
\pgfpathlineto{\pgfqpoint{2.765249in}{2.224674in}}%
\pgfpathlineto{\pgfqpoint{2.765981in}{2.226126in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{2.226126in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.226126in}}%
\pgfpathlineto{\pgfqpoint{2.768166in}{2.225953in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{2.224385in}}%
\pgfpathlineto{\pgfqpoint{2.769613in}{2.224385in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{2.771054in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.773915in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.224143in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{2.777455in}{2.227037in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.778859in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.779559in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.780257in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.780954in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.230394in}}%
\pgfpathlineto{\pgfqpoint{2.782342in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{2.783725in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.230681in}}%
\pgfpathlineto{\pgfqpoint{2.785101in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{2.785786in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{2.788513in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.789192in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.790543in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.791217in}{2.232383in}}%
\pgfpathlineto{\pgfqpoint{2.791889in}{2.241171in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.242583in}}%
\pgfpathlineto{\pgfqpoint{2.793228in}{2.242490in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{2.241561in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{2.241221in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.252467in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.797213in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.798529in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.799186in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.799840in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.802446in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.803740in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.804385in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.805029in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.805671in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.806312in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.806952in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.808863in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.810130in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.811393in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.812022in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.812650in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.813902in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.814526in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.815148in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.816390in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.817009in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.817627in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.245684in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{2.245684in}}%
\pgfpathlineto{\pgfqpoint{2.819472in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{2.820085in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{2.821307in}{2.244136in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{2.245076in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{2.823736in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{2.824340in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.250371in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.250371in}}%
\pgfpathlineto{\pgfqpoint{2.826146in}{2.252989in}}%
\pgfpathlineto{\pgfqpoint{2.826745in}{2.253696in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.828537in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.829132in}{2.262219in}}%
\pgfpathlineto{\pgfqpoint{2.829726in}{2.262219in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.259875in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.259875in}}%
\pgfpathlineto{\pgfqpoint{2.831500in}{2.267468in}}%
\pgfpathlineto{\pgfqpoint{2.832089in}{2.267468in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.267157in}}%
\pgfpathlineto{\pgfqpoint{2.833264in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{2.834434in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{2.266655in}}%
\pgfpathlineto{\pgfqpoint{2.836181in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{2.836761in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.270609in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{2.270609in}}%
\pgfpathlineto{\pgfqpoint{2.838495in}{2.270603in}}%
\pgfpathlineto{\pgfqpoint{2.839071in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.274241in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{2.274241in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{2.274241in}}%
\pgfpathlineto{\pgfqpoint{2.841363in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.842503in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{2.843639in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.844770in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.845334in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.269913in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.271515in}}%
\pgfpathlineto{\pgfqpoint{2.847580in}{2.271515in}}%
\pgfpathlineto{\pgfqpoint{2.848139in}{2.271515in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{2.849254in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{2.849810in}{2.274150in}}%
\pgfpathlineto{\pgfqpoint{2.850365in}{2.272128in}}%
\pgfpathlineto{\pgfqpoint{2.850918in}{2.272128in}}%
\pgfpathlineto{\pgfqpoint{2.851471in}{2.272128in}}%
\pgfpathlineto{\pgfqpoint{2.852023in}{2.272110in}}%
\pgfpathlineto{\pgfqpoint{2.852574in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{2.853673in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{2.854221in}{2.270119in}}%
\pgfpathlineto{\pgfqpoint{2.854768in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{2.856403in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{2.856946in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{2.858029in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.859108in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.276990in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.277816in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.862324in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{2.865505in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{2.287997in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.286026in}}%
\pgfpathlineto{\pgfqpoint{2.877404in}{2.292911in}}%
\pgfpathlineto{\pgfqpoint{2.879931in}{2.291120in}}%
\pgfpathlineto{\pgfqpoint{2.882936in}{2.287987in}}%
\pgfpathlineto{\pgfqpoint{2.885911in}{2.288207in}}%
\pgfpathlineto{\pgfqpoint{2.888857in}{2.288889in}}%
\pgfpathlineto{\pgfqpoint{2.891291in}{2.292527in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.299707in}}%
\pgfpathlineto{\pgfqpoint{2.897055in}{2.300648in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{2.304446in}}%
\pgfpathlineto{\pgfqpoint{2.902244in}{2.312262in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{2.314478in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{2.316155in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.315341in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{2.313430in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.317018in}}%
\pgfpathlineto{\pgfqpoint{2.920845in}{2.317282in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{2.320127in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{2.320127in}}%
\pgfpathlineto{\pgfqpoint{2.928237in}{2.330095in}}%
\pgfpathlineto{\pgfqpoint{2.930804in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{2.932927in}{2.330938in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.333210in}}%
\pgfpathlineto{\pgfqpoint{2.937962in}{2.340423in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.336291in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{2.342474in}}%
\pgfpathlineto{\pgfqpoint{2.944956in}{2.342474in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.339285in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.405925in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.405925in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{2.404402in}}%
\pgfpathlineto{\pgfqpoint{2.944956in}{2.401095in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{2.401095in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.396237in}}%
\pgfpathlineto{\pgfqpoint{2.937962in}{2.392951in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.389751in}}%
\pgfpathlineto{\pgfqpoint{2.932927in}{2.391541in}}%
\pgfpathlineto{\pgfqpoint{2.930804in}{2.389811in}}%
\pgfpathlineto{\pgfqpoint{2.928237in}{2.388458in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{2.386402in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{2.386402in}}%
\pgfpathlineto{\pgfqpoint{2.920845in}{2.386706in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{2.380826in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.379363in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{2.373649in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{2.371972in}}%
\pgfpathlineto{\pgfqpoint{2.905038in}{2.370686in}}%
\pgfpathlineto{\pgfqpoint{2.902244in}{2.366804in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{2.364348in}}%
\pgfpathlineto{\pgfqpoint{2.897055in}{2.362138in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{2.891291in}{2.355685in}}%
\pgfpathlineto{\pgfqpoint{2.888857in}{2.352877in}}%
\pgfpathlineto{\pgfqpoint{2.885911in}{2.352488in}}%
\pgfpathlineto{\pgfqpoint{2.882936in}{2.352369in}}%
\pgfpathlineto{\pgfqpoint{2.879931in}{2.349931in}}%
\pgfpathlineto{\pgfqpoint{2.877404in}{2.348512in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{2.339019in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.334723in}}%
\pgfpathlineto{\pgfqpoint{2.865505in}{2.330413in}}%
\pgfpathlineto{\pgfqpoint{2.863388in}{2.331506in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.862324in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.860720in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.318859in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.319555in}}%
\pgfpathlineto{\pgfqpoint{2.859108in}{2.321613in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{2.321512in}}%
\pgfpathlineto{\pgfqpoint{2.858029in}{2.321512in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.319801in}}%
\pgfpathlineto{\pgfqpoint{2.856946in}{2.319801in}}%
\pgfpathlineto{\pgfqpoint{2.856403in}{2.319801in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{2.854768in}{2.315483in}}%
\pgfpathlineto{\pgfqpoint{2.854221in}{2.312605in}}%
\pgfpathlineto{\pgfqpoint{2.853673in}{2.312722in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.312722in}}%
\pgfpathlineto{\pgfqpoint{2.852574in}{2.312722in}}%
\pgfpathlineto{\pgfqpoint{2.852023in}{2.310918in}}%
\pgfpathlineto{\pgfqpoint{2.851471in}{2.310902in}}%
\pgfpathlineto{\pgfqpoint{2.850918in}{2.310902in}}%
\pgfpathlineto{\pgfqpoint{2.850365in}{2.310902in}}%
\pgfpathlineto{\pgfqpoint{2.849810in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{2.849254in}{2.311464in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.311464in}}%
\pgfpathlineto{\pgfqpoint{2.848139in}{2.311298in}}%
\pgfpathlineto{\pgfqpoint{2.847580in}{2.311298in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.311298in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.309936in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.845334in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.844770in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.843639in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{2.307516in}}%
\pgfpathlineto{\pgfqpoint{2.842503in}{2.307516in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.307516in}}%
\pgfpathlineto{\pgfqpoint{2.841363in}{2.307516in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{2.305725in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{2.305725in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.305725in}}%
\pgfpathlineto{\pgfqpoint{2.839071in}{2.302479in}}%
\pgfpathlineto{\pgfqpoint{2.838495in}{2.302430in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{2.302425in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.302425in}}%
\pgfpathlineto{\pgfqpoint{2.836761in}{2.301296in}}%
\pgfpathlineto{\pgfqpoint{2.836181in}{2.301296in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{2.297681in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{2.834434in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{2.833264in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.297238in}}%
\pgfpathlineto{\pgfqpoint{2.832089in}{2.296963in}}%
\pgfpathlineto{\pgfqpoint{2.831500in}{2.296963in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.290242in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.290242in}}%
\pgfpathlineto{\pgfqpoint{2.829726in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.829132in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{2.828537in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{2.826745in}{2.295576in}}%
\pgfpathlineto{\pgfqpoint{2.826146in}{2.294979in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{2.824340in}{2.292761in}}%
\pgfpathlineto{\pgfqpoint{2.823736in}{2.292741in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.292741in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{2.292741in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{2.286762in}}%
\pgfpathlineto{\pgfqpoint{2.821307in}{2.287552in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{2.287986in}}%
\pgfpathlineto{\pgfqpoint{2.820085in}{2.287986in}}%
\pgfpathlineto{\pgfqpoint{2.819472in}{2.287986in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{2.817627in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{2.817009in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{2.816390in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{2.815148in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{2.814526in}{2.284063in}}%
\pgfpathlineto{\pgfqpoint{2.813902in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.812650in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.812022in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.811393in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.810130in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.808863in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.806952in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.806312in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.805671in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.805029in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.804385in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.803740in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.802446in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.799840in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.799186in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.798529in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.797213in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{2.276134in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{2.275839in}}%
\pgfpathlineto{\pgfqpoint{2.793228in}{2.275029in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{2.791889in}{2.273709in}}%
\pgfpathlineto{\pgfqpoint{2.791217in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.790543in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.789192in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.788513in}{2.266030in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{2.785786in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{2.785101in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.783725in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.783034in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.782342in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.261822in}}%
\pgfpathlineto{\pgfqpoint{2.780954in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.780257in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.779559in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.778859in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.777455in}{2.264738in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{2.254957in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.254957in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.254471in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.773915in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.771054in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.247125in}}%
\pgfpathlineto{\pgfqpoint{2.769613in}{2.248250in}}%
\pgfpathlineto{\pgfqpoint{2.768890in}{2.248250in}}%
\pgfpathlineto{\pgfqpoint{2.768166in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{2.765981in}{2.246659in}}%
\pgfpathlineto{\pgfqpoint{2.765249in}{2.247987in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{2.763781in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{2.763044in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{2.762305in}{2.246700in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.246700in}}%
\pgfpathlineto{\pgfqpoint{2.760822in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{2.760078in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{2.759332in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{2.244371in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{2.754818in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{2.754059in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{2.753299in}{2.245146in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.751771in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.751005in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.750236in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.748694in}{2.247664in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{2.745585in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{2.744802in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.241206in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{2.240201in}}%
\pgfpathlineto{\pgfqpoint{2.740861in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.738471in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.737671in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{2.736063in}{2.242224in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.734447in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.732006in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.729546in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.728722in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.233272in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.232819in}}%
\pgfpathlineto{\pgfqpoint{2.726235in}{2.232819in}}%
\pgfpathlineto{\pgfqpoint{2.725402in}{2.232819in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{2.232819in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.232964in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.234102in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.226858in}}%
\pgfpathlineto{\pgfqpoint{2.721200in}{2.225991in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.226094in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{2.226094in}}%
\pgfpathlineto{\pgfqpoint{2.718651in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{2.717797in}{2.228106in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.228106in}}%
\pgfpathlineto{\pgfqpoint{2.716081in}{2.228106in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.228727in}}%
\pgfpathlineto{\pgfqpoint{2.714355in}{2.228727in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{2.712619in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{2.227839in}}%
\pgfpathlineto{\pgfqpoint{2.710874in}{2.227839in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.227839in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{2.227839in}}%
\pgfpathlineto{\pgfqpoint{2.708237in}{2.230278in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{2.705577in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{2.704685in}{2.224320in}}%
\pgfpathlineto{\pgfqpoint{2.703790in}{2.224320in}}%
\pgfpathlineto{\pgfqpoint{2.702893in}{2.224320in}}%
\pgfpathlineto{\pgfqpoint{2.701994in}{2.224320in}}%
\pgfpathlineto{\pgfqpoint{2.701091in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{2.700186in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{2.225978in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{2.224048in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{2.224371in}}%
\pgfpathlineto{\pgfqpoint{2.696539in}{2.224371in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.224371in}}%
\pgfpathlineto{\pgfqpoint{2.694699in}{2.226857in}}%
\pgfpathlineto{\pgfqpoint{2.693775in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{2.692847in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{2.225072in}}%
\pgfpathlineto{\pgfqpoint{2.690049in}{2.225072in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{2.221987in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.222132in}}%
\pgfpathlineto{\pgfqpoint{2.687225in}{2.221608in}}%
\pgfpathlineto{\pgfqpoint{2.686278in}{2.220880in}}%
\pgfpathlineto{\pgfqpoint{2.685328in}{2.220880in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{2.219598in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{2.219938in}}%
\pgfpathlineto{\pgfqpoint{2.682460in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{2.219973in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{2.678593in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{2.677619in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{2.215699in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.214749in}}%
\pgfpathlineto{\pgfqpoint{2.674677in}{2.211566in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{2.206270in}}%
\pgfpathlineto{\pgfqpoint{2.672700in}{2.207988in}}%
\pgfpathlineto{\pgfqpoint{2.671707in}{2.207988in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{2.207370in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.207086in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{2.207086in}}%
\pgfpathlineto{\pgfqpoint{2.667701in}{2.205076in}}%
\pgfpathlineto{\pgfqpoint{2.666691in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{2.665678in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.205762in}}%
\pgfpathlineto{\pgfqpoint{2.662618in}{2.205762in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.200747in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{2.659527in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{2.658490in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{2.657450in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{2.655357in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{2.654306in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{2.653251in}{2.195450in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.190136in}}%
\pgfpathlineto{\pgfqpoint{2.648993in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{2.647920in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{2.646842in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{2.645761in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{2.644676in}{2.188115in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{2.186035in}}%
\pgfpathlineto{\pgfqpoint{2.642494in}{2.186035in}}%
\pgfpathlineto{\pgfqpoint{2.641397in}{2.185914in}}%
\pgfpathlineto{\pgfqpoint{2.640297in}{2.186166in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{2.638083in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{2.636970in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{2.635853in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{2.633607in}{2.180141in}}%
\pgfpathlineto{\pgfqpoint{2.632478in}{2.180141in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{2.627919in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{2.626769in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{2.167690in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{2.167690in}}%
\pgfpathlineto{\pgfqpoint{2.623291in}{2.167690in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.167690in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.162477in}}%
\pgfpathlineto{\pgfqpoint{2.619773in}{2.162425in}}%
\pgfpathlineto{\pgfqpoint{2.618591in}{2.162425in}}%
\pgfpathlineto{\pgfqpoint{2.617405in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{2.163201in}}%
\pgfpathlineto{\pgfqpoint{2.615019in}{2.163201in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.163201in}}%
\pgfpathlineto{\pgfqpoint{2.612614in}{2.163201in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.162578in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{2.153919in}}%
\pgfpathlineto{\pgfqpoint{2.608970in}{2.151191in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.605282in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.602799in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{2.146312in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{2.146312in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.146312in}}%
\pgfpathlineto{\pgfqpoint{2.597771in}{2.145686in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{2.144908in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{2.144908in}}%
\pgfpathlineto{\pgfqpoint{2.593944in}{2.139901in}}%
\pgfpathlineto{\pgfqpoint{2.592658in}{2.139901in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{2.134060in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{2.130750in}}%
\pgfpathlineto{\pgfqpoint{2.588767in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{2.587459in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.126218in}}%
\pgfpathlineto{\pgfqpoint{2.582169in}{2.126218in}}%
\pgfpathlineto{\pgfqpoint{2.580833in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{2.579490in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{2.578141in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{2.119434in}}%
\pgfpathlineto{\pgfqpoint{2.574060in}{2.119434in}}%
\pgfpathlineto{\pgfqpoint{2.572687in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{2.571308in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{2.568531in}{2.117327in}}%
\pgfpathlineto{\pgfqpoint{2.567133in}{2.113487in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.114513in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{2.109481in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{2.109946in}}%
\pgfpathlineto{\pgfqpoint{2.561476in}{2.113482in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{2.555712in}{2.109880in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{2.104278in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.549838in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{2.548352in}{2.104148in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{2.104148in}}%
\pgfpathlineto{\pgfqpoint{2.545357in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{2.543849in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.102488in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{2.091810in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{2.095347in}}%
\pgfpathlineto{\pgfqpoint{2.533076in}{2.095347in}}%
\pgfpathlineto{\pgfqpoint{2.531505in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.529927in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{2.092186in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{2.083007in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{2.083007in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{2.085751in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{2.084235in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{2.083602in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{2.081107in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{2.081107in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{2.080078in}}%
\pgfpathlineto{\pgfqpoint{2.512001in}{2.080078in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.070584in}}%
\pgfpathlineto{\pgfqpoint{2.506924in}{2.072231in}}%
\pgfpathlineto{\pgfqpoint{2.505213in}{2.071490in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.071490in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{2.067839in}}%
\pgfpathlineto{\pgfqpoint{2.500021in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.496510in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{2.069129in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.069129in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{2.489365in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{2.059153in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{2.057543in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{2.052300in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{2.047039in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{2.047039in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.043165in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{2.041969in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{2.038184in}}%
\pgfpathlineto{\pgfqpoint{2.462951in}{2.036143in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{2.038463in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{2.029931in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{2.026947in}}%
\pgfpathlineto{\pgfqpoint{2.450892in}{2.025114in}}%
\pgfpathlineto{\pgfqpoint{2.448835in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{2.442579in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{2.022097in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{2.434034in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{2.429671in}{2.011990in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{2.010196in}}%
\pgfpathlineto{\pgfqpoint{2.425244in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{2.012709in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.998504in}}%
\pgfpathlineto{\pgfqpoint{2.418481in}{1.998504in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.997592in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.409224in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{2.402092in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{2.399677in}{1.980764in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{1.980764in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.975706in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{1.967967in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.967173in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.967173in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.962454in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.956140in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.958021in}}%
\pgfpathlineto{\pgfqpoint{2.371774in}{1.954024in}}%
\pgfpathlineto{\pgfqpoint{2.369106in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{2.366415in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.951427in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.947050in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.939635in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.933921in}}%
\pgfpathlineto{\pgfqpoint{2.346881in}{1.929727in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.931658in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.921178in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.921801in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.919533in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.913210in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.912449in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{1.903950in}}%
\pgfpathlineto{\pgfqpoint{2.310182in}{1.894115in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.892095in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.889488in}}%
\pgfpathlineto{\pgfqpoint{2.300275in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.871709in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.864986in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.850662in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.849498in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.836212in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.814422in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.811829in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.800302in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{1.803999in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.787338in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.785609in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.770749in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{1.765313in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.753684in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.752443in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.736065in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.740910in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.723805in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.710528in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.700485in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.672291in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.117356in}{1.650120in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.625345in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.537206in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.529918in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.510330in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.398134in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.208755in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.023606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.875981in}{1.015452in}}{\pgfqpoint{3.144346in}{2.554152in}}{%
\pgfpathmoveto{\pgfqpoint{1.875981in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.123960in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{2.016348in}{1.266306in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.290247in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{2.100177in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{2.112157in}{1.360282in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{2.145513in}{1.409595in}}%
\pgfpathlineto{\pgfqpoint{2.155869in}{1.436524in}}%
\pgfpathlineto{\pgfqpoint{2.165884in}{1.458190in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{2.219929in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{2.236009in}{1.558259in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{2.305733in}{1.652754in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.685769in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.694276in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{1.701487in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.720954in}}%
\pgfpathlineto{\pgfqpoint{2.362461in}{1.734965in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{1.737808in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.742053in}}%
\pgfpathlineto{\pgfqpoint{2.377611in}{1.758661in}}%
\pgfpathlineto{\pgfqpoint{2.382498in}{1.764226in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.768043in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{1.787583in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.797863in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.818380in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.837179in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.840440in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.848277in}}%
\pgfpathlineto{\pgfqpoint{2.439802in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{2.459264in}{1.887063in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{1.889154in}}%
\pgfpathlineto{\pgfqpoint{2.466715in}{1.896622in}}%
\pgfpathlineto{\pgfqpoint{2.470373in}{1.908860in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{1.909199in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{1.909904in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{1.904862in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{1.908127in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.946267in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{1.955345in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.966702in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.966702in}}%
\pgfpathlineto{\pgfqpoint{2.517459in}{1.970440in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{2.526670in}{1.976295in}}%
\pgfpathlineto{\pgfqpoint{2.529679in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{2.532659in}{1.986204in}}%
\pgfpathlineto{\pgfqpoint{2.535611in}{1.985693in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.988657in}}%
\pgfpathlineto{\pgfqpoint{2.541429in}{1.997821in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{2.549954in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{2.008900in}}%
\pgfpathlineto{\pgfqpoint{2.558247in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{2.560963in}{2.018304in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{2.566322in}{2.021025in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{2.576766in}{2.033669in}}%
\pgfpathlineto{\pgfqpoint{2.579322in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.036138in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{2.043443in}}%
\pgfpathlineto{\pgfqpoint{2.586864in}{2.047930in}}%
\pgfpathlineto{\pgfqpoint{2.589338in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.049758in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.056264in}}%
\pgfpathlineto{\pgfqpoint{2.596640in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.056469in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{2.066281in}}%
\pgfpathlineto{\pgfqpoint{2.603771in}{2.069819in}}%
\pgfpathlineto{\pgfqpoint{2.606112in}{2.071092in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{2.073899in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{2.072577in}}%
\pgfpathlineto{\pgfqpoint{2.613028in}{2.073532in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{2.076031in}}%
\pgfpathlineto{\pgfqpoint{2.617554in}{2.087121in}}%
\pgfpathlineto{\pgfqpoint{2.619792in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.087158in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.094960in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{2.094556in}}%
\pgfpathlineto{\pgfqpoint{2.628582in}{2.102912in}}%
\pgfpathlineto{\pgfqpoint{2.630741in}{2.101708in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.103001in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{2.104199in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{2.113864in}}%
\pgfpathlineto{\pgfqpoint{2.641311in}{2.119806in}}%
\pgfpathlineto{\pgfqpoint{2.643382in}{2.119806in}}%
\pgfpathlineto{\pgfqpoint{2.645439in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{2.647483in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{2.125427in}}%
\pgfpathlineto{\pgfqpoint{2.651528in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{2.128088in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{2.657498in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{2.659463in}{2.129341in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{2.139683in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{2.665281in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{2.144460in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{2.670991in}{2.145053in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{2.146621in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{2.152007in}}%
\pgfpathlineto{\pgfqpoint{2.676596in}{2.151314in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{2.680276in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.682100in}{2.160790in}}%
\pgfpathlineto{\pgfqpoint{2.683912in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.685714in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.159888in}}%
\pgfpathlineto{\pgfqpoint{2.689287in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.691058in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{2.165105in}}%
\pgfpathlineto{\pgfqpoint{2.694569in}{2.167469in}}%
\pgfpathlineto{\pgfqpoint{2.696309in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.698040in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{2.701472in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{2.703174in}{2.171208in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{2.171208in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{2.178348in}}%
\pgfpathlineto{\pgfqpoint{2.708223in}{2.181091in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{2.181091in}}%
\pgfpathlineto{\pgfqpoint{2.711543in}{2.182591in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.180920in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.181982in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.186142in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{2.187987in}}%
\pgfpathlineto{\pgfqpoint{2.721293in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.191340in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{2.191340in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{2.193543in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.729186in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.730740in}{2.190676in}}%
\pgfpathlineto{\pgfqpoint{2.732287in}{2.190676in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.198536in}}%
\pgfpathlineto{\pgfqpoint{2.735357in}{2.196405in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{2.200275in}}%
\pgfpathlineto{\pgfqpoint{2.738396in}{2.204453in}}%
\pgfpathlineto{\pgfqpoint{2.739905in}{2.201448in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.203535in}}%
\pgfpathlineto{\pgfqpoint{2.742900in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{2.745865in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{2.747337in}{2.206128in}}%
\pgfpathlineto{\pgfqpoint{2.748802in}{2.205573in}}%
\pgfpathlineto{\pgfqpoint{2.750260in}{2.207032in}}%
\pgfpathlineto{\pgfqpoint{2.751711in}{2.214093in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{2.214093in}}%
\pgfpathlineto{\pgfqpoint{2.754593in}{2.215210in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{2.214599in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.217161in}}%
\pgfpathlineto{\pgfqpoint{2.760276in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{2.764470in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{2.765855in}{2.224220in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{2.223538in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{2.224385in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{2.227713in}}%
\pgfpathlineto{\pgfqpoint{2.771335in}{2.222550in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{2.775381in}{2.226571in}}%
\pgfpathlineto{\pgfqpoint{2.776717in}{2.226571in}}%
\pgfpathlineto{\pgfqpoint{2.778048in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.779373in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.782007in}{2.230756in}}%
\pgfpathlineto{\pgfqpoint{2.783315in}{2.230756in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{2.230756in}}%
\pgfpathlineto{\pgfqpoint{2.785915in}{2.230756in}}%
\pgfpathlineto{\pgfqpoint{2.787206in}{2.229950in}}%
\pgfpathlineto{\pgfqpoint{2.788492in}{2.239427in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{2.791048in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{2.792319in}{2.248930in}}%
\pgfpathlineto{\pgfqpoint{2.793583in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.794843in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.796097in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.797347in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.798591in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.799830in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{2.802293in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{2.804737in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{2.807161in}{2.254350in}}%
\pgfpathlineto{\pgfqpoint{2.808366in}{2.254620in}}%
\pgfpathlineto{\pgfqpoint{2.809567in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.811953in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.262626in}}%
\pgfpathlineto{\pgfqpoint{2.814321in}{2.264460in}}%
\pgfpathlineto{\pgfqpoint{2.815498in}{2.265136in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.264412in}}%
\pgfpathlineto{\pgfqpoint{2.817839in}{2.263226in}}%
\pgfpathlineto{\pgfqpoint{2.819002in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.265988in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{2.273396in}}%
\pgfpathlineto{\pgfqpoint{2.822467in}{2.274495in}}%
\pgfpathlineto{\pgfqpoint{2.823613in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{2.824755in}{2.277410in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{2.278618in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.282193in}}%
\pgfpathlineto{\pgfqpoint{2.828155in}{2.285688in}}%
\pgfpathlineto{\pgfqpoint{2.829280in}{2.285945in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{2.285945in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{2.289007in}}%
\pgfpathlineto{\pgfqpoint{2.832631in}{2.287506in}}%
\pgfpathlineto{\pgfqpoint{2.833740in}{2.287576in}}%
\pgfpathlineto{\pgfqpoint{2.834844in}{2.288828in}}%
\pgfpathlineto{\pgfqpoint{2.835945in}{2.288562in}}%
\pgfpathlineto{\pgfqpoint{2.837042in}{2.288026in}}%
\pgfpathlineto{\pgfqpoint{2.838135in}{2.287968in}}%
\pgfpathlineto{\pgfqpoint{2.839224in}{2.292866in}}%
\pgfpathlineto{\pgfqpoint{2.840309in}{2.290964in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{2.291944in}}%
\pgfpathlineto{\pgfqpoint{2.842468in}{2.291944in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.293769in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{2.291435in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{2.291549in}}%
\pgfpathlineto{\pgfqpoint{2.846740in}{2.297182in}}%
\pgfpathlineto{\pgfqpoint{2.847799in}{2.295296in}}%
\pgfpathlineto{\pgfqpoint{2.848854in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{2.849905in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{2.299303in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.299358in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.295651in}}%
\pgfpathlineto{\pgfqpoint{2.854075in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{2.855109in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{2.857166in}{2.307135in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.306859in}}%
\pgfpathlineto{\pgfqpoint{2.859209in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{2.313062in}}%
\pgfpathlineto{\pgfqpoint{2.861239in}{2.314817in}}%
\pgfpathlineto{\pgfqpoint{2.862249in}{2.314817in}}%
\pgfpathlineto{\pgfqpoint{2.863255in}{2.316775in}}%
\pgfpathlineto{\pgfqpoint{2.864258in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.865258in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.868238in}{2.320514in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{2.318969in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{2.326440in}}%
\pgfpathlineto{\pgfqpoint{2.877008in}{2.324148in}}%
\pgfpathlineto{\pgfqpoint{2.879876in}{2.325731in}}%
\pgfpathlineto{\pgfqpoint{2.882717in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{2.886465in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{2.889247in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{2.334926in}}%
\pgfpathlineto{\pgfqpoint{2.894734in}{2.334349in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{2.332836in}}%
\pgfpathlineto{\pgfqpoint{2.900125in}{2.336085in}}%
\pgfpathlineto{\pgfqpoint{2.902785in}{2.334857in}}%
\pgfpathlineto{\pgfqpoint{2.905422in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{2.339173in}}%
\pgfpathlineto{\pgfqpoint{2.913199in}{2.343261in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{2.918276in}{2.340141in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{2.346453in}}%
\pgfpathlineto{\pgfqpoint{2.923270in}{2.348055in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{2.344463in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.352348in}}%
\pgfpathlineto{\pgfqpoint{2.930611in}{2.350706in}}%
\pgfpathlineto{\pgfqpoint{2.933019in}{2.355108in}}%
\pgfpathlineto{\pgfqpoint{2.935409in}{2.355108in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{2.359301in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{2.358137in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{2.365237in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.370693in}}%
\pgfpathlineto{\pgfqpoint{2.950123in}{2.370693in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{2.954626in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.380441in}}%
\pgfpathlineto{\pgfqpoint{2.959064in}{2.376935in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{2.381559in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{2.382353in}}%
\pgfpathlineto{\pgfqpoint{2.965602in}{2.384786in}}%
\pgfpathlineto{\pgfqpoint{2.967750in}{2.384566in}}%
\pgfpathlineto{\pgfqpoint{2.969884in}{2.393007in}}%
\pgfpathlineto{\pgfqpoint{2.972003in}{2.390297in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.395793in}}%
\pgfpathlineto{\pgfqpoint{2.976197in}{2.395886in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{2.400890in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.403021in}}%
\pgfpathlineto{\pgfqpoint{2.982382in}{2.409457in}}%
\pgfpathlineto{\pgfqpoint{2.984416in}{2.410949in}}%
\pgfpathlineto{\pgfqpoint{2.986437in}{2.410530in}}%
\pgfpathlineto{\pgfqpoint{2.988444in}{2.413835in}}%
\pgfpathlineto{\pgfqpoint{2.990438in}{2.414906in}}%
\pgfpathlineto{\pgfqpoint{2.992420in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{2.994388in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{2.996993in}{2.421591in}}%
\pgfpathlineto{\pgfqpoint{2.998933in}{2.422026in}}%
\pgfpathlineto{\pgfqpoint{3.000860in}{2.425784in}}%
\pgfpathlineto{\pgfqpoint{3.002775in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{3.004678in}{2.427379in}}%
\pgfpathlineto{\pgfqpoint{3.006570in}{2.428945in}}%
\pgfpathlineto{\pgfqpoint{3.008449in}{2.429912in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{2.431237in}}%
\pgfpathlineto{\pgfqpoint{3.012174in}{2.433468in}}%
\pgfpathlineto{\pgfqpoint{3.014020in}{2.435845in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.434485in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{2.436587in}}%
\pgfpathlineto{\pgfqpoint{3.019491in}{2.436155in}}%
\pgfpathlineto{\pgfqpoint{3.021293in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{3.023085in}{2.437462in}}%
\pgfpathlineto{\pgfqpoint{3.024866in}{2.440144in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{2.440128in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{2.443490in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{2.443134in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{2.445067in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{2.443369in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{2.448321in}}%
\pgfpathlineto{\pgfqpoint{3.037051in}{2.449857in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{2.449212in}}%
\pgfpathlineto{\pgfqpoint{3.041007in}{2.451661in}}%
\pgfpathlineto{\pgfqpoint{3.042687in}{2.453259in}}%
\pgfpathlineto{\pgfqpoint{3.044358in}{2.454189in}}%
\pgfpathlineto{\pgfqpoint{3.046019in}{2.460185in}}%
\pgfpathlineto{\pgfqpoint{3.047672in}{2.461202in}}%
\pgfpathlineto{\pgfqpoint{3.049316in}{2.461106in}}%
\pgfpathlineto{\pgfqpoint{3.050950in}{2.459077in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.461813in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{2.462130in}}%
\pgfpathlineto{\pgfqpoint{3.055803in}{2.467297in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{2.466769in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.467164in}}%
\pgfpathlineto{\pgfqpoint{3.060580in}{2.469895in}}%
\pgfpathlineto{\pgfqpoint{3.062156in}{2.472117in}}%
\pgfpathlineto{\pgfqpoint{3.063724in}{2.474703in}}%
\pgfpathlineto{\pgfqpoint{3.065284in}{2.476779in}}%
\pgfpathlineto{\pgfqpoint{3.066836in}{2.476779in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{2.479103in}}%
\pgfpathlineto{\pgfqpoint{3.069916in}{2.483191in}}%
\pgfpathlineto{\pgfqpoint{3.071444in}{2.483685in}}%
\pgfpathlineto{\pgfqpoint{3.072965in}{2.485996in}}%
\pgfpathlineto{\pgfqpoint{3.074479in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{3.075985in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{3.077981in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.079470in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.080952in}{2.496334in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.497255in}}%
\pgfpathlineto{\pgfqpoint{3.083894in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.500703in}}%
\pgfpathlineto{\pgfqpoint{3.086807in}{2.502137in}}%
\pgfpathlineto{\pgfqpoint{3.088254in}{2.502847in}}%
\pgfpathlineto{\pgfqpoint{3.089693in}{2.503405in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{2.506867in}}%
\pgfpathlineto{\pgfqpoint{3.092553in}{2.505051in}}%
\pgfpathlineto{\pgfqpoint{3.093972in}{2.503652in}}%
\pgfpathlineto{\pgfqpoint{3.095385in}{2.505869in}}%
\pgfpathlineto{\pgfqpoint{3.096792in}{2.505175in}}%
\pgfpathlineto{\pgfqpoint{3.098192in}{2.506110in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{2.505914in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{2.504720in}}%
\pgfpathlineto{\pgfqpoint{3.102354in}{2.501367in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.496314in}}%
\pgfpathlineto{\pgfqpoint{3.105098in}{2.498437in}}%
\pgfpathlineto{\pgfqpoint{3.106461in}{2.498070in}}%
\pgfpathlineto{\pgfqpoint{3.107817in}{2.498070in}}%
\pgfpathlineto{\pgfqpoint{3.109168in}{2.498070in}}%
\pgfpathlineto{\pgfqpoint{3.110512in}{2.499979in}}%
\pgfpathlineto{\pgfqpoint{3.112296in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{2.503927in}}%
\pgfpathlineto{\pgfqpoint{3.114952in}{2.507357in}}%
\pgfpathlineto{\pgfqpoint{3.116272in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{2.514028in}}%
\pgfpathlineto{\pgfqpoint{3.118894in}{2.524899in}}%
\pgfpathlineto{\pgfqpoint{3.120196in}{2.525675in}}%
\pgfpathlineto{\pgfqpoint{3.121493in}{2.527464in}}%
\pgfpathlineto{\pgfqpoint{3.122785in}{2.527464in}}%
\pgfpathlineto{\pgfqpoint{3.124071in}{2.527464in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{2.526962in}}%
\pgfpathlineto{\pgfqpoint{3.126627in}{2.526016in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{2.525035in}}%
\pgfpathlineto{\pgfqpoint{3.129162in}{2.524920in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{2.524920in}}%
\pgfpathlineto{\pgfqpoint{3.131676in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.132925in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.134170in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.135409in}{2.522624in}}%
\pgfpathlineto{\pgfqpoint{3.136643in}{2.521381in}}%
\pgfpathlineto{\pgfqpoint{3.137872in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{3.139097in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.518134in}}%
\pgfpathlineto{\pgfqpoint{3.141530in}{2.516696in}}%
\pgfpathlineto{\pgfqpoint{3.143142in}{2.515723in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.552530in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.552530in}}%
\pgfpathlineto{\pgfqpoint{3.143142in}{2.553004in}}%
\pgfpathlineto{\pgfqpoint{3.141530in}{2.554152in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.552911in}}%
\pgfpathlineto{\pgfqpoint{3.139097in}{2.553593in}}%
\pgfpathlineto{\pgfqpoint{3.137872in}{2.553593in}}%
\pgfpathlineto{\pgfqpoint{3.136643in}{2.553511in}}%
\pgfpathlineto{\pgfqpoint{3.135409in}{2.552416in}}%
\pgfpathlineto{\pgfqpoint{3.134170in}{2.552132in}}%
\pgfpathlineto{\pgfqpoint{3.132925in}{2.552132in}}%
\pgfpathlineto{\pgfqpoint{3.131676in}{2.552132in}}%
\pgfpathlineto{\pgfqpoint{3.130422in}{2.550364in}}%
\pgfpathlineto{\pgfqpoint{3.129162in}{2.550364in}}%
\pgfpathlineto{\pgfqpoint{3.127897in}{2.550260in}}%
\pgfpathlineto{\pgfqpoint{3.126627in}{2.549372in}}%
\pgfpathlineto{\pgfqpoint{3.125352in}{2.548508in}}%
\pgfpathlineto{\pgfqpoint{3.124071in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{3.122785in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{3.121493in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{3.120196in}{2.546173in}}%
\pgfpathlineto{\pgfqpoint{3.118894in}{2.544837in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{2.537781in}}%
\pgfpathlineto{\pgfqpoint{3.116272in}{2.536772in}}%
\pgfpathlineto{\pgfqpoint{3.114952in}{2.537040in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{3.112296in}{2.537063in}}%
\pgfpathlineto{\pgfqpoint{3.110512in}{2.534911in}}%
\pgfpathlineto{\pgfqpoint{3.109168in}{2.536555in}}%
\pgfpathlineto{\pgfqpoint{3.107817in}{2.536555in}}%
\pgfpathlineto{\pgfqpoint{3.106461in}{2.536555in}}%
\pgfpathlineto{\pgfqpoint{3.105098in}{2.535027in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.532118in}}%
\pgfpathlineto{\pgfqpoint{3.102354in}{2.527665in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{3.099586in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{3.098192in}{2.522953in}}%
\pgfpathlineto{\pgfqpoint{3.096792in}{2.518596in}}%
\pgfpathlineto{\pgfqpoint{3.095385in}{2.517938in}}%
\pgfpathlineto{\pgfqpoint{3.093972in}{2.513072in}}%
\pgfpathlineto{\pgfqpoint{3.092553in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{3.091126in}{2.509938in}}%
\pgfpathlineto{\pgfqpoint{3.089693in}{2.507216in}}%
\pgfpathlineto{\pgfqpoint{3.088254in}{2.507764in}}%
\pgfpathlineto{\pgfqpoint{3.086807in}{2.507068in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.506272in}}%
\pgfpathlineto{\pgfqpoint{3.083894in}{2.506464in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.502173in}}%
\pgfpathlineto{\pgfqpoint{3.080952in}{2.500868in}}%
\pgfpathlineto{\pgfqpoint{3.079470in}{2.496897in}}%
\pgfpathlineto{\pgfqpoint{3.077981in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.075985in}{2.494161in}}%
\pgfpathlineto{\pgfqpoint{3.074479in}{2.495486in}}%
\pgfpathlineto{\pgfqpoint{3.072965in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{3.071444in}{2.493033in}}%
\pgfpathlineto{\pgfqpoint{3.069916in}{2.493507in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{2.488417in}}%
\pgfpathlineto{\pgfqpoint{3.066836in}{2.488709in}}%
\pgfpathlineto{\pgfqpoint{3.065284in}{2.488709in}}%
\pgfpathlineto{\pgfqpoint{3.063724in}{2.490669in}}%
\pgfpathlineto{\pgfqpoint{3.062156in}{2.490014in}}%
\pgfpathlineto{\pgfqpoint{3.060580in}{2.487949in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{3.055803in}{2.485289in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{2.482619in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.482327in}}%
\pgfpathlineto{\pgfqpoint{3.050950in}{2.481193in}}%
\pgfpathlineto{\pgfqpoint{3.049316in}{2.479324in}}%
\pgfpathlineto{\pgfqpoint{3.047672in}{2.479235in}}%
\pgfpathlineto{\pgfqpoint{3.046019in}{2.480176in}}%
\pgfpathlineto{\pgfqpoint{3.044358in}{2.474654in}}%
\pgfpathlineto{\pgfqpoint{3.042687in}{2.475506in}}%
\pgfpathlineto{\pgfqpoint{3.041007in}{2.472582in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{2.471964in}}%
\pgfpathlineto{\pgfqpoint{3.037051in}{2.471375in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{2.472774in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{2.468295in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{2.466751in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{2.464982in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{2.464656in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{2.462057in}}%
\pgfpathlineto{\pgfqpoint{3.024866in}{2.462042in}}%
\pgfpathlineto{\pgfqpoint{3.023085in}{2.459590in}}%
\pgfpathlineto{\pgfqpoint{3.021293in}{2.457831in}}%
\pgfpathlineto{\pgfqpoint{3.019491in}{2.454848in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{2.454448in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.450753in}}%
\pgfpathlineto{\pgfqpoint{3.014020in}{2.449473in}}%
\pgfpathlineto{\pgfqpoint{3.012174in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{2.446219in}}%
\pgfpathlineto{\pgfqpoint{3.008449in}{2.444973in}}%
\pgfpathlineto{\pgfqpoint{3.006570in}{2.444073in}}%
\pgfpathlineto{\pgfqpoint{3.004678in}{2.442602in}}%
\pgfpathlineto{\pgfqpoint{3.002775in}{2.443320in}}%
\pgfpathlineto{\pgfqpoint{3.000860in}{2.444091in}}%
\pgfpathlineto{\pgfqpoint{2.998933in}{2.439007in}}%
\pgfpathlineto{\pgfqpoint{2.996993in}{2.439412in}}%
\pgfpathlineto{\pgfqpoint{2.994388in}{2.435172in}}%
\pgfpathlineto{\pgfqpoint{2.992420in}{2.434862in}}%
\pgfpathlineto{\pgfqpoint{2.990438in}{2.428603in}}%
\pgfpathlineto{\pgfqpoint{2.988444in}{2.425227in}}%
\pgfpathlineto{\pgfqpoint{2.986437in}{2.428341in}}%
\pgfpathlineto{\pgfqpoint{2.984416in}{2.423067in}}%
\pgfpathlineto{\pgfqpoint{2.982382in}{2.424479in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.416145in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{2.418148in}}%
\pgfpathlineto{\pgfqpoint{2.976197in}{2.416983in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.417068in}}%
\pgfpathlineto{\pgfqpoint{2.972003in}{2.414019in}}%
\pgfpathlineto{\pgfqpoint{2.969884in}{2.411532in}}%
\pgfpathlineto{\pgfqpoint{2.967750in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{2.965602in}{2.406713in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{2.404489in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{2.405212in}}%
\pgfpathlineto{\pgfqpoint{2.959064in}{2.404301in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{2.954626in}{2.398446in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{2.398446in}}%
\pgfpathlineto{\pgfqpoint{2.950123in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{2.391101in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{2.393337in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{2.390514in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{2.389490in}}%
\pgfpathlineto{\pgfqpoint{2.935409in}{2.390665in}}%
\pgfpathlineto{\pgfqpoint{2.933019in}{2.390665in}}%
\pgfpathlineto{\pgfqpoint{2.930611in}{2.384323in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.382881in}}%
\pgfpathlineto{\pgfqpoint{2.925736in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{2.923270in}{2.377285in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{2.374746in}}%
\pgfpathlineto{\pgfqpoint{2.918276in}{2.369943in}}%
\pgfpathlineto{\pgfqpoint{2.915748in}{2.366193in}}%
\pgfpathlineto{\pgfqpoint{2.913199in}{2.365132in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{2.359282in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.356009in}}%
\pgfpathlineto{\pgfqpoint{2.905422in}{2.356009in}}%
\pgfpathlineto{\pgfqpoint{2.902785in}{2.353175in}}%
\pgfpathlineto{\pgfqpoint{2.900125in}{2.352030in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{2.348987in}}%
\pgfpathlineto{\pgfqpoint{2.894734in}{2.347563in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{2.347014in}}%
\pgfpathlineto{\pgfqpoint{2.889247in}{2.345049in}}%
\pgfpathlineto{\pgfqpoint{2.886465in}{2.345049in}}%
\pgfpathlineto{\pgfqpoint{2.882717in}{2.345049in}}%
\pgfpathlineto{\pgfqpoint{2.879876in}{2.340668in}}%
\pgfpathlineto{\pgfqpoint{2.877008in}{2.342147in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{2.339998in}}%
\pgfpathlineto{\pgfqpoint{2.871189in}{2.333090in}}%
\pgfpathlineto{\pgfqpoint{2.868238in}{2.331623in}}%
\pgfpathlineto{\pgfqpoint{2.865258in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{2.864258in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{2.863255in}{2.327988in}}%
\pgfpathlineto{\pgfqpoint{2.862249in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{2.861239in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{2.331169in}}%
\pgfpathlineto{\pgfqpoint{2.859209in}{2.326407in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{2.857166in}{2.322294in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{2.324273in}}%
\pgfpathlineto{\pgfqpoint{2.855109in}{2.320788in}}%
\pgfpathlineto{\pgfqpoint{2.854075in}{2.320788in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.314985in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{2.315037in}}%
\pgfpathlineto{\pgfqpoint{2.849905in}{2.311585in}}%
\pgfpathlineto{\pgfqpoint{2.848854in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{2.847799in}{2.310196in}}%
\pgfpathlineto{\pgfqpoint{2.846740in}{2.308407in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{2.306608in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{2.306501in}}%
\pgfpathlineto{\pgfqpoint{2.843541in}{2.304285in}}%
\pgfpathlineto{\pgfqpoint{2.842468in}{2.302538in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{2.302538in}}%
\pgfpathlineto{\pgfqpoint{2.840309in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{2.839224in}{2.299830in}}%
\pgfpathlineto{\pgfqpoint{2.838135in}{2.296517in}}%
\pgfpathlineto{\pgfqpoint{2.837042in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{2.835945in}{2.295943in}}%
\pgfpathlineto{\pgfqpoint{2.834844in}{2.295684in}}%
\pgfpathlineto{\pgfqpoint{2.833740in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{2.832631in}{2.296828in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{2.295375in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{2.295441in}}%
\pgfpathlineto{\pgfqpoint{2.829280in}{2.295441in}}%
\pgfpathlineto{\pgfqpoint{2.828155in}{2.295194in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.298511in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{2.295167in}}%
\pgfpathlineto{\pgfqpoint{2.824755in}{2.293970in}}%
\pgfpathlineto{\pgfqpoint{2.823613in}{2.290903in}}%
\pgfpathlineto{\pgfqpoint{2.822467in}{2.290558in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{2.291583in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.284711in}}%
\pgfpathlineto{\pgfqpoint{2.819002in}{2.285817in}}%
\pgfpathlineto{\pgfqpoint{2.817839in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.286161in}}%
\pgfpathlineto{\pgfqpoint{2.815498in}{2.285498in}}%
\pgfpathlineto{\pgfqpoint{2.814321in}{2.284876in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.281968in}}%
\pgfpathlineto{\pgfqpoint{2.811953in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{2.809567in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{2.808366in}{2.278408in}}%
\pgfpathlineto{\pgfqpoint{2.807161in}{2.278654in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.804737in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.802293in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{2.799830in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.798591in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.797347in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.796097in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.794843in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.793583in}{2.280544in}}%
\pgfpathlineto{\pgfqpoint{2.792319in}{2.283462in}}%
\pgfpathlineto{\pgfqpoint{2.791048in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{2.788492in}{2.275226in}}%
\pgfpathlineto{\pgfqpoint{2.787206in}{2.268131in}}%
\pgfpathlineto{\pgfqpoint{2.785915in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{2.783315in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{2.782007in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.779373in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.778048in}{2.262370in}}%
\pgfpathlineto{\pgfqpoint{2.776717in}{2.265137in}}%
\pgfpathlineto{\pgfqpoint{2.775381in}{2.265137in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{2.258805in}}%
\pgfpathlineto{\pgfqpoint{2.771335in}{2.255871in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{2.251272in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{2.248250in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{2.249016in}}%
\pgfpathlineto{\pgfqpoint{2.765855in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{2.764470in}{2.246700in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.246700in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{2.760276in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.239375in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{2.237035in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{2.754593in}{2.231181in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{2.230134in}}%
\pgfpathlineto{\pgfqpoint{2.751711in}{2.230134in}}%
\pgfpathlineto{\pgfqpoint{2.750260in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{2.748802in}{2.222399in}}%
\pgfpathlineto{\pgfqpoint{2.747337in}{2.221881in}}%
\pgfpathlineto{\pgfqpoint{2.745865in}{2.216116in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{2.216116in}}%
\pgfpathlineto{\pgfqpoint{2.742900in}{2.216116in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.209460in}}%
\pgfpathlineto{\pgfqpoint{2.739905in}{2.211480in}}%
\pgfpathlineto{\pgfqpoint{2.738396in}{2.208561in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{2.204453in}}%
\pgfpathlineto{\pgfqpoint{2.735357in}{2.208200in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.206151in}}%
\pgfpathlineto{\pgfqpoint{2.732287in}{2.198536in}}%
\pgfpathlineto{\pgfqpoint{2.730740in}{2.198536in}}%
\pgfpathlineto{\pgfqpoint{2.729186in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{2.195727in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{2.193543in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.193543in}}%
\pgfpathlineto{\pgfqpoint{2.721293in}{2.193896in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{2.192096in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.190519in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.189995in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.185730in}}%
\pgfpathlineto{\pgfqpoint{2.711543in}{2.184081in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{2.182591in}}%
\pgfpathlineto{\pgfqpoint{2.708223in}{2.182591in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{2.185286in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{2.178348in}}%
\pgfpathlineto{\pgfqpoint{2.703174in}{2.178348in}}%
\pgfpathlineto{\pgfqpoint{2.701472in}{2.177828in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{2.177828in}}%
\pgfpathlineto{\pgfqpoint{2.698040in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{2.696309in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.694569in}{2.169810in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{2.167469in}}%
\pgfpathlineto{\pgfqpoint{2.691058in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.689287in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{2.685714in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.683912in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.682100in}{2.161624in}}%
\pgfpathlineto{\pgfqpoint{2.680276in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{2.164419in}}%
\pgfpathlineto{\pgfqpoint{2.676596in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{2.157277in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{2.152007in}}%
\pgfpathlineto{\pgfqpoint{2.670991in}{2.153532in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{2.150871in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{2.147961in}}%
\pgfpathlineto{\pgfqpoint{2.665281in}{2.148280in}}%
\pgfpathlineto{\pgfqpoint{2.663354in}{2.150694in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{2.659463in}{2.140719in}}%
\pgfpathlineto{\pgfqpoint{2.657498in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{2.142447in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{2.132782in}}%
\pgfpathlineto{\pgfqpoint{2.651528in}{2.137655in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.647483in}{2.125427in}}%
\pgfpathlineto{\pgfqpoint{2.645439in}{2.125427in}}%
\pgfpathlineto{\pgfqpoint{2.643382in}{2.120800in}}%
\pgfpathlineto{\pgfqpoint{2.641311in}{2.120800in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{2.124632in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{2.114374in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.115518in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{2.108166in}}%
\pgfpathlineto{\pgfqpoint{2.630741in}{2.112154in}}%
\pgfpathlineto{\pgfqpoint{2.628582in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{2.102912in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.094960in}}%
\pgfpathlineto{\pgfqpoint{2.619792in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.617554in}{2.094996in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{2.613028in}{2.080898in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{2.078955in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{2.077660in}}%
\pgfpathlineto{\pgfqpoint{2.606112in}{2.075834in}}%
\pgfpathlineto{\pgfqpoint{2.603771in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{2.075715in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.066281in}}%
\pgfpathlineto{\pgfqpoint{2.596640in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.052222in}}%
\pgfpathlineto{\pgfqpoint{2.589338in}{2.049758in}}%
\pgfpathlineto{\pgfqpoint{2.586864in}{2.049102in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{2.051179in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.043663in}}%
\pgfpathlineto{\pgfqpoint{2.579322in}{2.041981in}}%
\pgfpathlineto{\pgfqpoint{2.576766in}{2.037860in}}%
\pgfpathlineto{\pgfqpoint{2.574188in}{2.040210in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{2.040210in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{2.031989in}}%
\pgfpathlineto{\pgfqpoint{2.566322in}{2.032153in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{2.560963in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{2.558247in}{2.024241in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{2.026230in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{2.549954in}{2.025735in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.025735in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{2.541429in}{2.020368in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{2.535611in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{2.532659in}{2.012541in}}%
\pgfpathlineto{\pgfqpoint{2.529679in}{2.004215in}}%
\pgfpathlineto{\pgfqpoint{2.526670in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{2.002321in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{1.999406in}}%
\pgfpathlineto{\pgfqpoint{2.517459in}{2.001233in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.990353in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.990353in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{1.987374in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{1.989193in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{1.981599in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.977833in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{1.956867in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{1.959512in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{1.950775in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{1.951279in}}%
\pgfpathlineto{\pgfqpoint{2.470373in}{1.935463in}}%
\pgfpathlineto{\pgfqpoint{2.466715in}{1.934566in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{1.929410in}}%
\pgfpathlineto{\pgfqpoint{2.459264in}{1.931170in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.932116in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{1.920887in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.917067in}}%
\pgfpathlineto{\pgfqpoint{2.439802in}{1.912721in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.903756in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.895549in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.887196in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{1.883368in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{2.410286in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.382498in}{1.838165in}}%
\pgfpathlineto{\pgfqpoint{2.377611in}{1.827992in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.818573in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{1.817703in}}%
\pgfpathlineto{\pgfqpoint{2.362461in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.794693in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{1.778353in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.771464in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.748173in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.721885in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{1.717858in}}%
\pgfpathlineto{\pgfqpoint{2.305733in}{1.700564in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{1.684195in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{1.674458in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{1.656377in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.642098in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.623449in}}%
\pgfpathlineto{\pgfqpoint{2.236009in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{2.219929in}{1.583625in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.552904in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{2.165884in}{1.529918in}}%
\pgfpathlineto{\pgfqpoint{2.155869in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{2.145513in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{2.112157in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{2.100177in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.326200in}}%
\pgfpathlineto{\pgfqpoint{2.016348in}{1.298246in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{1.125372in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.063023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.104887in}{1.058681in}}{\pgfqpoint{3.373251in}{2.788955in}}{%
\pgfpathmoveto{\pgfqpoint{2.104887in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.095811in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.197284in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.323423in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.457991in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.478850in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.515035in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.527036in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{2.448835in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.569757in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.565812in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.571975in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.581945in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{1.594301in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.588458in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.599099in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.613292in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.619426in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.628029in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{1.633958in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.653126in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.580833in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{1.661581in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{1.676852in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{1.685755in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.707089in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{1.743576in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.747325in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{2.647920in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{1.801765in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.830465in}}%
\pgfpathlineto{\pgfqpoint{2.672700in}{1.856400in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{1.854651in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{1.869221in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{1.879790in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{1.886283in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{1.896652in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.901611in}}%
\pgfpathlineto{\pgfqpoint{2.702893in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{1.914149in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{1.920461in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.917921in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{1.933377in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{1.958408in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{1.953233in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{1.961008in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.986120in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{1.994393in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{1.997806in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{2.020697in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.031623in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.042968in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.043566in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.051973in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.061289in}}%
\pgfpathlineto{\pgfqpoint{2.778859in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.066856in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.063301in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.074385in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.083177in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{2.094040in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{2.092390in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.100444in}}%
\pgfpathlineto{\pgfqpoint{2.805671in}{2.100135in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.106669in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{2.113556in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.110347in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.105282in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{2.118502in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.123459in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.125354in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.139194in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.137561in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.141753in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.144434in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.152379in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.156826in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.161477in}}%
\pgfpathlineto{\pgfqpoint{2.850918in}{2.163864in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.170668in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.176760in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{2.184008in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{2.180780in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.192714in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.197362in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.198578in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{2.210249in}}%
\pgfpathlineto{\pgfqpoint{2.884427in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{2.886404in}{2.222210in}}%
\pgfpathlineto{\pgfqpoint{2.890320in}{2.223217in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{2.226458in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.231603in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.232690in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{2.234305in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.241061in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.241061in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.250200in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.251718in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.253443in}}%
\pgfpathlineto{\pgfqpoint{2.916411in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.259999in}}%
\pgfpathlineto{\pgfqpoint{2.921724in}{2.261010in}}%
\pgfpathlineto{\pgfqpoint{2.923474in}{2.261125in}}%
\pgfpathlineto{\pgfqpoint{2.926946in}{2.265525in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.265166in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{2.933772in}{2.274318in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.280517in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{2.289403in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.288019in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{2.288889in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.288898in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{2.303227in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{2.307766in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{2.306351in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{2.311092in}}%
\pgfpathlineto{\pgfqpoint{2.968810in}{2.315196in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{2.316697in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{2.315315in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{2.323179in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{2.329249in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{2.326431in}}%
\pgfpathlineto{\pgfqpoint{2.980617in}{2.332209in}}%
\pgfpathlineto{\pgfqpoint{2.983499in}{2.334673in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.339744in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{2.339744in}}%
\pgfpathlineto{\pgfqpoint{2.989182in}{2.346644in}}%
\pgfpathlineto{\pgfqpoint{2.990586in}{2.344933in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{2.997513in}{2.354243in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.358673in}}%
\pgfpathlineto{\pgfqpoint{3.001595in}{2.357064in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{2.359819in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{3.006954in}{2.361036in}}%
\pgfpathlineto{\pgfqpoint{3.008279in}{2.361086in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.359387in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{2.356370in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{2.364795in}}%
\pgfpathlineto{\pgfqpoint{3.017398in}{2.363928in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.364051in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.368974in}}%
\pgfpathlineto{\pgfqpoint{3.023748in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{2.365512in}}%
\pgfpathlineto{\pgfqpoint{3.027496in}{2.367279in}}%
\pgfpathlineto{\pgfqpoint{3.028736in}{2.367076in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{2.365749in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{2.371255in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{2.371255in}}%
\pgfpathlineto{\pgfqpoint{3.036067in}{2.374478in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{2.373411in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.374774in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{2.370544in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{2.374791in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.374791in}}%
\pgfpathlineto{\pgfqpoint{3.045576in}{2.379816in}}%
\pgfpathlineto{\pgfqpoint{3.047908in}{2.380295in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.379754in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.382802in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.382802in}}%
\pgfpathlineto{\pgfqpoint{3.054798in}{2.388193in}}%
\pgfpathlineto{\pgfqpoint{3.055932in}{2.386566in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.389496in}}%
\pgfpathlineto{\pgfqpoint{3.059307in}{2.390626in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{2.387918in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.392458in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{2.392458in}}%
\pgfpathlineto{\pgfqpoint{3.065947in}{2.395425in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.395425in}}%
\pgfpathlineto{\pgfqpoint{3.069214in}{2.398271in}}%
\pgfpathlineto{\pgfqpoint{3.070296in}{2.398271in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{2.401971in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{3.074583in}{2.407162in}}%
\pgfpathlineto{\pgfqpoint{3.076704in}{2.409631in}}%
\pgfpathlineto{\pgfqpoint{3.077759in}{2.409631in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.415372in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{2.419021in}}%
\pgfpathlineto{\pgfqpoint{3.082981in}{2.418433in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.421645in}}%
\pgfpathlineto{\pgfqpoint{3.085045in}{2.419016in}}%
\pgfpathlineto{\pgfqpoint{3.087095in}{2.427830in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.426459in}}%
\pgfpathlineto{\pgfqpoint{3.090144in}{2.432882in}}%
\pgfpathlineto{\pgfqpoint{3.091154in}{2.435012in}}%
\pgfpathlineto{\pgfqpoint{3.093164in}{2.435719in}}%
\pgfpathlineto{\pgfqpoint{3.094163in}{2.438246in}}%
\pgfpathlineto{\pgfqpoint{3.095160in}{2.443483in}}%
\pgfpathlineto{\pgfqpoint{3.097144in}{2.443318in}}%
\pgfpathlineto{\pgfqpoint{3.098130in}{2.444631in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.451466in}}%
\pgfpathlineto{\pgfqpoint{3.101072in}{2.451663in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{2.452436in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.446254in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{2.450559in}}%
\pgfpathlineto{\pgfqpoint{3.106872in}{2.450603in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{2.454198in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{2.457215in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{3.113503in}{2.459742in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{2.465425in}}%
\pgfpathlineto{\pgfqpoint{3.118152in}{2.467828in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{2.467312in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.470915in}}%
\pgfpathlineto{\pgfqpoint{3.124544in}{2.471430in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{2.470534in}}%
\pgfpathlineto{\pgfqpoint{3.127244in}{2.469417in}}%
\pgfpathlineto{\pgfqpoint{3.128138in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{3.130806in}{2.470134in}}%
\pgfpathlineto{\pgfqpoint{3.131690in}{2.470237in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.472977in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{3.136073in}{2.485136in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.484415in}}%
\pgfpathlineto{\pgfqpoint{3.138672in}{2.485480in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{2.484179in}}%
\pgfpathlineto{\pgfqpoint{3.140393in}{2.484033in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{2.485799in}}%
\pgfpathlineto{\pgfqpoint{3.142956in}{2.485786in}}%
\pgfpathlineto{\pgfqpoint{3.144653in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{3.145498in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.490874in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{2.491450in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{2.493410in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.492698in}}%
\pgfpathlineto{\pgfqpoint{3.151349in}{2.496367in}}%
\pgfpathlineto{\pgfqpoint{3.153000in}{2.500158in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.500158in}}%
\pgfpathlineto{\pgfqpoint{3.155460in}{2.502263in}}%
\pgfpathlineto{\pgfqpoint{3.156275in}{2.504950in}}%
\pgfpathlineto{\pgfqpoint{3.157900in}{2.503489in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{2.507148in}}%
\pgfpathlineto{\pgfqpoint{3.159516in}{2.507488in}}%
\pgfpathlineto{\pgfqpoint{3.161124in}{2.509208in}}%
\pgfpathlineto{\pgfqpoint{3.161925in}{2.509208in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{3.164314in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{3.165897in}{2.516113in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.517273in}}%
\pgfpathlineto{\pgfqpoint{3.167471in}{2.515908in}}%
\pgfpathlineto{\pgfqpoint{3.169038in}{2.520885in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.525238in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{2.527035in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{2.526675in}}%
\pgfpathlineto{\pgfqpoint{3.173690in}{2.530452in}}%
\pgfpathlineto{\pgfqpoint{3.174458in}{2.530656in}}%
\pgfpathlineto{\pgfqpoint{3.175989in}{2.532319in}}%
\pgfpathlineto{\pgfqpoint{3.176752in}{2.532270in}}%
\pgfpathlineto{\pgfqpoint{3.177513in}{2.530397in}}%
\pgfpathlineto{\pgfqpoint{3.179029in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{3.179784in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.535450in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.535107in}}%
\pgfpathlineto{\pgfqpoint{3.183532in}{2.538002in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{2.536452in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.538382in}}%
\pgfpathlineto{\pgfqpoint{3.186497in}{2.538464in}}%
\pgfpathlineto{\pgfqpoint{3.187234in}{2.538009in}}%
\pgfpathlineto{\pgfqpoint{3.188703in}{2.539547in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.542037in}}%
\pgfpathlineto{\pgfqpoint{3.191619in}{2.542037in}}%
\pgfpathlineto{\pgfqpoint{3.193066in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.546156in}}%
\pgfpathlineto{\pgfqpoint{3.194507in}{2.546892in}}%
\pgfpathlineto{\pgfqpoint{3.195941in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{2.549006in}}%
\pgfpathlineto{\pgfqpoint{3.198080in}{2.549285in}}%
\pgfpathlineto{\pgfqpoint{3.198789in}{2.550679in}}%
\pgfpathlineto{\pgfqpoint{3.200204in}{2.550688in}}%
\pgfpathlineto{\pgfqpoint{3.200908in}{2.552818in}}%
\pgfpathlineto{\pgfqpoint{3.201611in}{2.551425in}}%
\pgfpathlineto{\pgfqpoint{3.203012in}{2.554969in}}%
\pgfpathlineto{\pgfqpoint{3.203711in}{2.554969in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.556242in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{2.558973in}}%
\pgfpathlineto{\pgfqpoint{3.207178in}{2.559046in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{2.562253in}}%
\pgfpathlineto{\pgfqpoint{3.209924in}{2.562253in}}%
\pgfpathlineto{\pgfqpoint{3.210606in}{2.562253in}}%
\pgfpathlineto{\pgfqpoint{3.211967in}{2.563497in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.563497in}}%
\pgfpathlineto{\pgfqpoint{3.213996in}{2.567052in}}%
\pgfpathlineto{\pgfqpoint{3.214670in}{2.567435in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.566677in}}%
\pgfpathlineto{\pgfqpoint{3.216682in}{2.567504in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{2.568052in}}%
\pgfpathlineto{\pgfqpoint{3.218680in}{2.570912in}}%
\pgfpathlineto{\pgfqpoint{3.219344in}{2.571982in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.571257in}}%
\pgfpathlineto{\pgfqpoint{3.221325in}{2.575330in}}%
\pgfpathlineto{\pgfqpoint{3.222639in}{2.575420in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{2.575420in}}%
\pgfpathlineto{\pgfqpoint{3.224599in}{2.577770in}}%
\pgfpathlineto{\pgfqpoint{3.225250in}{2.578023in}}%
\pgfpathlineto{\pgfqpoint{3.225899in}{2.578624in}}%
\pgfpathlineto{\pgfqpoint{3.227193in}{2.579970in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.579840in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.583986in}}%
\pgfpathlineto{\pgfqpoint{3.229765in}{2.584487in}}%
\pgfpathlineto{\pgfqpoint{3.231043in}{2.587103in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.586212in}}%
\pgfpathlineto{\pgfqpoint{3.232316in}{2.586292in}}%
\pgfpathlineto{\pgfqpoint{3.233584in}{2.588180in}}%
\pgfpathlineto{\pgfqpoint{3.234215in}{2.588670in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{2.589880in}}%
\pgfpathlineto{\pgfqpoint{3.236103in}{2.589844in}}%
\pgfpathlineto{\pgfqpoint{3.237355in}{2.593857in}}%
\pgfpathlineto{\pgfqpoint{3.237979in}{2.592394in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.593256in}}%
\pgfpathlineto{\pgfqpoint{3.239843in}{2.594656in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{2.596186in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.597201in}}%
\pgfpathlineto{\pgfqpoint{3.242312in}{2.598402in}}%
\pgfpathlineto{\pgfqpoint{3.243538in}{2.600684in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.601386in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{2.601574in}}%
\pgfpathlineto{\pgfqpoint{3.245977in}{2.605740in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.604984in}}%
\pgfpathlineto{\pgfqpoint{3.247794in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{3.248397in}{2.608162in}}%
\pgfpathlineto{\pgfqpoint{3.249599in}{2.608671in}}%
\pgfpathlineto{\pgfqpoint{3.250199in}{2.610094in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{3.251990in}{2.614883in}}%
\pgfpathlineto{\pgfqpoint{3.253179in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.615594in}}%
\pgfpathlineto{\pgfqpoint{3.254363in}{2.616638in}}%
\pgfpathlineto{\pgfqpoint{3.255542in}{2.619491in}}%
\pgfpathlineto{\pgfqpoint{3.256130in}{2.621246in}}%
\pgfpathlineto{\pgfqpoint{3.257303in}{2.620536in}}%
\pgfpathlineto{\pgfqpoint{3.257887in}{2.622626in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{2.626073in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.626117in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{2.626588in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{2.628667in}}%
\pgfpathlineto{\pgfqpoint{3.264817in}{2.630430in}}%
\pgfpathlineto{\pgfqpoint{3.265387in}{2.630028in}}%
\pgfpathlineto{\pgfqpoint{3.266525in}{2.628783in}}%
\pgfpathlineto{\pgfqpoint{3.267092in}{2.632495in}}%
\pgfpathlineto{\pgfqpoint{3.267658in}{2.632198in}}%
\pgfpathlineto{\pgfqpoint{3.268787in}{2.632852in}}%
\pgfpathlineto{\pgfqpoint{3.269350in}{2.634845in}}%
\pgfpathlineto{\pgfqpoint{3.270473in}{2.634859in}}%
\pgfpathlineto{\pgfqpoint{3.271033in}{2.636431in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{3.272707in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{3.273818in}{2.638890in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.639718in}}%
\pgfpathlineto{\pgfqpoint{3.274925in}{2.639361in}}%
\pgfpathlineto{\pgfqpoint{3.276027in}{2.642789in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.642823in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{2.646843in}}%
\pgfpathlineto{\pgfqpoint{3.278221in}{2.647774in}}%
\pgfpathlineto{\pgfqpoint{3.279312in}{2.649044in}}%
\pgfpathlineto{\pgfqpoint{3.279856in}{2.649696in}}%
\pgfpathlineto{\pgfqpoint{3.280399in}{2.649696in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.655246in}}%
\pgfpathlineto{\pgfqpoint{3.282022in}{2.655246in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{3.283637in}{2.658202in}}%
\pgfpathlineto{\pgfqpoint{3.284709in}{2.659214in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.660616in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{2.659902in}}%
\pgfpathlineto{\pgfqpoint{3.286841in}{2.664008in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{2.665318in}}%
\pgfpathlineto{\pgfqpoint{3.288431in}{2.664991in}}%
\pgfpathlineto{\pgfqpoint{3.288959in}{2.667801in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{2.668870in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.668775in}}%
\pgfpathlineto{\pgfqpoint{3.291585in}{2.671937in}}%
\pgfpathlineto{\pgfqpoint{3.292108in}{2.672813in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.673443in}}%
\pgfpathlineto{\pgfqpoint{3.293670in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{3.294189in}{2.677566in}}%
\pgfpathlineto{\pgfqpoint{3.295225in}{2.680016in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.680016in}}%
\pgfpathlineto{\pgfqpoint{3.296771in}{2.681913in}}%
\pgfpathlineto{\pgfqpoint{3.297285in}{2.681913in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.682537in}}%
\pgfpathlineto{\pgfqpoint{3.298821in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{3.299332in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{3.300350in}{2.684107in}}%
\pgfpathlineto{\pgfqpoint{3.300858in}{2.685411in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.685411in}}%
\pgfpathlineto{\pgfqpoint{3.302376in}{2.687554in}}%
\pgfpathlineto{\pgfqpoint{3.303384in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{3.304389in}{2.686703in}}%
\pgfpathlineto{\pgfqpoint{3.305391in}{2.686938in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.686938in}}%
\pgfpathlineto{\pgfqpoint{3.306887in}{2.685635in}}%
\pgfpathlineto{\pgfqpoint{3.307384in}{2.684853in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{2.684853in}}%
\pgfpathlineto{\pgfqpoint{3.308870in}{2.687199in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{3.310349in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{3.310841in}{2.685984in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.688380in}}%
\pgfpathlineto{\pgfqpoint{3.312311in}{2.687157in}}%
\pgfpathlineto{\pgfqpoint{3.313287in}{2.687057in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.686534in}}%
\pgfpathlineto{\pgfqpoint{3.314745in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{3.315229in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{3.316678in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{2.690585in}}%
\pgfpathlineto{\pgfqpoint{3.318120in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{2.684909in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.684198in}}%
\pgfpathlineto{\pgfqpoint{3.320032in}{2.684772in}}%
\pgfpathlineto{\pgfqpoint{3.320983in}{2.684520in}}%
\pgfpathlineto{\pgfqpoint{3.321458in}{2.684325in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{2.684325in}}%
\pgfpathlineto{\pgfqpoint{3.322878in}{2.684898in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.684898in}}%
\pgfpathlineto{\pgfqpoint{3.324291in}{2.686355in}}%
\pgfpathlineto{\pgfqpoint{3.324760in}{2.689220in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{2.689220in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{3.326632in}{2.689625in}}%
\pgfpathlineto{\pgfqpoint{3.327563in}{2.691759in}}%
\pgfpathlineto{\pgfqpoint{3.328027in}{2.691938in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.692491in}}%
\pgfpathlineto{\pgfqpoint{3.329417in}{2.695289in}}%
\pgfpathlineto{\pgfqpoint{3.330340in}{2.695716in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.696746in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{2.699219in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{2.699273in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.699273in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.698852in}}%
\pgfpathlineto{\pgfqpoint{3.334003in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{3.334912in}{2.701139in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.703551in}}%
\pgfpathlineto{\pgfqpoint{3.336723in}{2.702259in}}%
\pgfpathlineto{\pgfqpoint{3.337173in}{2.703108in}}%
\pgfpathlineto{\pgfqpoint{3.338073in}{2.702841in}}%
\pgfpathlineto{\pgfqpoint{3.338522in}{2.702309in}}%
\pgfpathlineto{\pgfqpoint{3.339418in}{2.704640in}}%
\pgfpathlineto{\pgfqpoint{3.339865in}{2.702832in}}%
\pgfpathlineto{\pgfqpoint{3.340757in}{2.702925in}}%
\pgfpathlineto{\pgfqpoint{3.341202in}{2.702842in}}%
\pgfpathlineto{\pgfqpoint{3.342089in}{2.701942in}}%
\pgfpathlineto{\pgfqpoint{3.342533in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{3.342975in}{2.700808in}}%
\pgfpathlineto{\pgfqpoint{3.343858in}{2.702867in}}%
\pgfpathlineto{\pgfqpoint{3.344298in}{2.703252in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{3.345616in}{2.703037in}}%
\pgfpathlineto{\pgfqpoint{3.346491in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{3.346928in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{3.347364in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{3.348234in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.698553in}}%
\pgfpathlineto{\pgfqpoint{3.349535in}{2.697613in}}%
\pgfpathlineto{\pgfqpoint{3.349967in}{2.697613in}}%
\pgfpathlineto{\pgfqpoint{3.350830in}{2.697023in}}%
\pgfpathlineto{\pgfqpoint{3.351260in}{2.696040in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{3.352976in}{2.694455in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.693889in}}%
\pgfpathlineto{\pgfqpoint{3.354257in}{2.693081in}}%
\pgfpathlineto{\pgfqpoint{3.355108in}{2.692927in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.692901in}}%
\pgfpathlineto{\pgfqpoint{3.356380in}{2.692791in}}%
\pgfpathlineto{\pgfqpoint{3.356803in}{2.692758in}}%
\pgfpathlineto{\pgfqpoint{3.357647in}{2.692724in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{2.691481in}}%
\pgfpathlineto{\pgfqpoint{3.358488in}{2.691479in}}%
\pgfpathlineto{\pgfqpoint{3.359327in}{2.691465in}}%
\pgfpathlineto{\pgfqpoint{3.359746in}{2.691446in}}%
\pgfpathlineto{\pgfqpoint{3.360582in}{2.691408in}}%
\pgfpathlineto{\pgfqpoint{3.360999in}{2.691408in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.691408in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.694232in}}%
\pgfpathlineto{\pgfqpoint{3.362661in}{2.702737in}}%
\pgfpathlineto{\pgfqpoint{3.363489in}{2.702737in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.702737in}}%
\pgfpathlineto{\pgfqpoint{3.364726in}{2.703616in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.703616in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{2.706663in}}%
\pgfpathlineto{\pgfqpoint{3.366369in}{2.707478in}}%
\pgfpathlineto{\pgfqpoint{3.367186in}{2.711263in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{3.369221in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{3.370032in}{2.714395in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.718434in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{2.721479in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{2.722717in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.724989in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{2.727432in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.727545in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.788955in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.788955in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{2.787018in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.785104in}}%
\pgfpathlineto{\pgfqpoint{3.371646in}{2.784373in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{2.782816in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{3.370032in}{2.778978in}}%
\pgfpathlineto{\pgfqpoint{3.369221in}{2.779301in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.778101in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.776191in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{2.776191in}}%
\pgfpathlineto{\pgfqpoint{3.367186in}{2.774694in}}%
\pgfpathlineto{\pgfqpoint{3.366369in}{2.773803in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{2.773181in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{3.364726in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.769686in}}%
\pgfpathlineto{\pgfqpoint{3.363489in}{2.769686in}}%
\pgfpathlineto{\pgfqpoint{3.362661in}{2.769686in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.764098in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.762969in}}%
\pgfpathlineto{\pgfqpoint{3.360999in}{2.762969in}}%
\pgfpathlineto{\pgfqpoint{3.360582in}{2.762969in}}%
\pgfpathlineto{\pgfqpoint{3.359746in}{2.762940in}}%
\pgfpathlineto{\pgfqpoint{3.359327in}{2.762926in}}%
\pgfpathlineto{\pgfqpoint{3.358488in}{2.762916in}}%
\pgfpathlineto{\pgfqpoint{3.358068in}{2.762914in}}%
\pgfpathlineto{\pgfqpoint{3.357647in}{2.761981in}}%
\pgfpathlineto{\pgfqpoint{3.356803in}{2.761955in}}%
\pgfpathlineto{\pgfqpoint{3.356380in}{2.761930in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.761847in}}%
\pgfpathlineto{\pgfqpoint{3.355108in}{2.761828in}}%
\pgfpathlineto{\pgfqpoint{3.354257in}{2.761711in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.761099in}}%
\pgfpathlineto{\pgfqpoint{3.352976in}{2.760667in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{2.759973in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.759973in}}%
\pgfpathlineto{\pgfqpoint{3.351260in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{3.350830in}{2.758688in}}%
\pgfpathlineto{\pgfqpoint{3.349967in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{3.349535in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.757281in}}%
\pgfpathlineto{\pgfqpoint{3.348234in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{3.347364in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{3.346928in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{3.346491in}{2.755383in}}%
\pgfpathlineto{\pgfqpoint{3.345616in}{2.753121in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.753058in}}%
\pgfpathlineto{\pgfqpoint{3.344298in}{2.751033in}}%
\pgfpathlineto{\pgfqpoint{3.343858in}{2.751350in}}%
\pgfpathlineto{\pgfqpoint{3.342975in}{2.749246in}}%
\pgfpathlineto{\pgfqpoint{3.342533in}{2.748522in}}%
\pgfpathlineto{\pgfqpoint{3.342089in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{3.341202in}{2.747563in}}%
\pgfpathlineto{\pgfqpoint{3.340757in}{2.747495in}}%
\pgfpathlineto{\pgfqpoint{3.339865in}{2.745696in}}%
\pgfpathlineto{\pgfqpoint{3.339418in}{2.744167in}}%
\pgfpathlineto{\pgfqpoint{3.338522in}{2.744192in}}%
\pgfpathlineto{\pgfqpoint{3.338073in}{2.743743in}}%
\pgfpathlineto{\pgfqpoint{3.337173in}{2.743517in}}%
\pgfpathlineto{\pgfqpoint{3.336723in}{2.744234in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.743140in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{2.743187in}}%
\pgfpathlineto{\pgfqpoint{3.334912in}{2.742713in}}%
\pgfpathlineto{\pgfqpoint{3.334003in}{2.741631in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.740483in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.738467in}}%
\pgfpathlineto{\pgfqpoint{3.330340in}{2.739333in}}%
\pgfpathlineto{\pgfqpoint{3.329417in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.737356in}}%
\pgfpathlineto{\pgfqpoint{3.328027in}{2.737816in}}%
\pgfpathlineto{\pgfqpoint{3.327563in}{2.737964in}}%
\pgfpathlineto{\pgfqpoint{3.326632in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{2.739786in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{3.324760in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{3.324291in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.738897in}}%
\pgfpathlineto{\pgfqpoint{3.322878in}{2.738897in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{2.736231in}}%
\pgfpathlineto{\pgfqpoint{3.321458in}{2.736231in}}%
\pgfpathlineto{\pgfqpoint{3.320983in}{2.736073in}}%
\pgfpathlineto{\pgfqpoint{3.320032in}{2.735869in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.733490in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{2.732907in}}%
\pgfpathlineto{\pgfqpoint{3.318120in}{2.732555in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{2.728138in}}%
\pgfpathlineto{\pgfqpoint{3.316678in}{2.725993in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.725993in}}%
\pgfpathlineto{\pgfqpoint{3.315229in}{2.725933in}}%
\pgfpathlineto{\pgfqpoint{3.314745in}{2.725933in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.724223in}}%
\pgfpathlineto{\pgfqpoint{3.313287in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{3.312311in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.722628in}}%
\pgfpathlineto{\pgfqpoint{3.310841in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.310349in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{3.308870in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{3.307384in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{3.306887in}{2.716741in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.715588in}}%
\pgfpathlineto{\pgfqpoint{3.305391in}{2.715588in}}%
\pgfpathlineto{\pgfqpoint{3.304389in}{2.715796in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{3.303384in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{3.302376in}{2.713986in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{3.300858in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{3.300350in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{3.299332in}{2.711933in}}%
\pgfpathlineto{\pgfqpoint{3.298821in}{2.710910in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.712586in}}%
\pgfpathlineto{\pgfqpoint{3.297285in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{3.296771in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{3.295225in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{3.294189in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{3.293670in}{2.712240in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.710194in}}%
\pgfpathlineto{\pgfqpoint{3.292108in}{2.710735in}}%
\pgfpathlineto{\pgfqpoint{3.291585in}{2.711484in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.709048in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{2.708967in}}%
\pgfpathlineto{\pgfqpoint{3.288959in}{2.709871in}}%
\pgfpathlineto{\pgfqpoint{3.288431in}{2.707505in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{3.286841in}{2.708329in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.704310in}}%
\pgfpathlineto{\pgfqpoint{3.284709in}{2.704557in}}%
\pgfpathlineto{\pgfqpoint{3.283637in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.705609in}}%
\pgfpathlineto{\pgfqpoint{3.282022in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{3.281482in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{3.280399in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{3.279856in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{3.279312in}{2.702629in}}%
\pgfpathlineto{\pgfqpoint{3.278221in}{2.703646in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{3.276027in}{2.701625in}}%
\pgfpathlineto{\pgfqpoint{3.274925in}{2.700887in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.700609in}}%
\pgfpathlineto{\pgfqpoint{3.273818in}{2.701253in}}%
\pgfpathlineto{\pgfqpoint{3.272707in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{3.271033in}{2.699507in}}%
\pgfpathlineto{\pgfqpoint{3.270473in}{2.697211in}}%
\pgfpathlineto{\pgfqpoint{3.269350in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{3.268787in}{2.693964in}}%
\pgfpathlineto{\pgfqpoint{3.267658in}{2.694473in}}%
\pgfpathlineto{\pgfqpoint{3.267092in}{2.691879in}}%
\pgfpathlineto{\pgfqpoint{3.266525in}{2.690074in}}%
\pgfpathlineto{\pgfqpoint{3.265387in}{2.688582in}}%
\pgfpathlineto{\pgfqpoint{3.264817in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{2.681946in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.681477in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{2.675710in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.676095in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{2.673665in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{2.669789in}}%
\pgfpathlineto{\pgfqpoint{3.259053in}{2.668544in}}%
\pgfpathlineto{\pgfqpoint{3.257887in}{2.666063in}}%
\pgfpathlineto{\pgfqpoint{3.257303in}{2.663446in}}%
\pgfpathlineto{\pgfqpoint{3.256130in}{2.662709in}}%
\pgfpathlineto{\pgfqpoint{3.255542in}{2.659630in}}%
\pgfpathlineto{\pgfqpoint{3.254363in}{2.658989in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.657204in}}%
\pgfpathlineto{\pgfqpoint{3.253179in}{2.658216in}}%
\pgfpathlineto{\pgfqpoint{3.251990in}{2.655265in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{2.655794in}}%
\pgfpathlineto{\pgfqpoint{3.250199in}{2.654488in}}%
\pgfpathlineto{\pgfqpoint{3.249599in}{2.653119in}}%
\pgfpathlineto{\pgfqpoint{3.248397in}{2.652254in}}%
\pgfpathlineto{\pgfqpoint{3.247794in}{2.651920in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{3.245977in}{2.652179in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{2.651107in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.649586in}}%
\pgfpathlineto{\pgfqpoint{3.243538in}{2.650161in}}%
\pgfpathlineto{\pgfqpoint{3.242312in}{2.648899in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.649872in}}%
\pgfpathlineto{\pgfqpoint{3.240462in}{2.646715in}}%
\pgfpathlineto{\pgfqpoint{3.239843in}{2.647953in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.646827in}}%
\pgfpathlineto{\pgfqpoint{3.237979in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{3.237355in}{2.646343in}}%
\pgfpathlineto{\pgfqpoint{3.236103in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{2.645174in}}%
\pgfpathlineto{\pgfqpoint{3.234215in}{2.641731in}}%
\pgfpathlineto{\pgfqpoint{3.233584in}{2.642125in}}%
\pgfpathlineto{\pgfqpoint{3.232316in}{2.638984in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.639049in}}%
\pgfpathlineto{\pgfqpoint{3.231043in}{2.638328in}}%
\pgfpathlineto{\pgfqpoint{3.229765in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.636557in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.634226in}}%
\pgfpathlineto{\pgfqpoint{3.227193in}{2.634122in}}%
\pgfpathlineto{\pgfqpoint{3.225899in}{2.631712in}}%
\pgfpathlineto{\pgfqpoint{3.225250in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{3.224599in}{2.632398in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{2.630436in}}%
\pgfpathlineto{\pgfqpoint{3.222639in}{2.630436in}}%
\pgfpathlineto{\pgfqpoint{3.221325in}{2.630507in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.628594in}}%
\pgfpathlineto{\pgfqpoint{3.219344in}{2.628018in}}%
\pgfpathlineto{\pgfqpoint{3.218680in}{2.628866in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{2.626738in}}%
\pgfpathlineto{\pgfqpoint{3.216682in}{2.627169in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{3.214670in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{3.213996in}{2.625770in}}%
\pgfpathlineto{\pgfqpoint{3.212645in}{2.622038in}}%
\pgfpathlineto{\pgfqpoint{3.211967in}{2.622038in}}%
\pgfpathlineto{\pgfqpoint{3.210606in}{2.623014in}}%
\pgfpathlineto{\pgfqpoint{3.209924in}{2.623014in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{2.623014in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.620208in}}%
\pgfpathlineto{\pgfqpoint{3.207178in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{2.619969in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{3.203711in}{2.619980in}}%
\pgfpathlineto{\pgfqpoint{3.203012in}{2.619980in}}%
\pgfpathlineto{\pgfqpoint{3.201611in}{2.618050in}}%
\pgfpathlineto{\pgfqpoint{3.200908in}{2.616984in}}%
\pgfpathlineto{\pgfqpoint{3.200204in}{2.618611in}}%
\pgfpathlineto{\pgfqpoint{3.198789in}{2.618618in}}%
\pgfpathlineto{\pgfqpoint{3.198080in}{2.617940in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{2.618151in}}%
\pgfpathlineto{\pgfqpoint{3.195941in}{2.618751in}}%
\pgfpathlineto{\pgfqpoint{3.194507in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.618378in}}%
\pgfpathlineto{\pgfqpoint{3.193066in}{2.617821in}}%
\pgfpathlineto{\pgfqpoint{3.191619in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.613582in}}%
\pgfpathlineto{\pgfqpoint{3.188703in}{2.612786in}}%
\pgfpathlineto{\pgfqpoint{3.187234in}{2.611074in}}%
\pgfpathlineto{\pgfqpoint{3.186497in}{2.610735in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{2.607504in}}%
\pgfpathlineto{\pgfqpoint{3.183532in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.604259in}}%
\pgfpathlineto{\pgfqpoint{3.179784in}{2.602177in}}%
\pgfpathlineto{\pgfqpoint{3.179029in}{2.600851in}}%
\pgfpathlineto{\pgfqpoint{3.177513in}{2.598710in}}%
\pgfpathlineto{\pgfqpoint{3.176752in}{2.597282in}}%
\pgfpathlineto{\pgfqpoint{3.175989in}{2.597245in}}%
\pgfpathlineto{\pgfqpoint{3.174458in}{2.595970in}}%
\pgfpathlineto{\pgfqpoint{3.173690in}{2.593326in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{2.591856in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{2.591579in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.590936in}}%
\pgfpathlineto{\pgfqpoint{3.169038in}{2.594216in}}%
\pgfpathlineto{\pgfqpoint{3.167471in}{2.590679in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{3.165897in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{3.164314in}{2.589843in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.589843in}}%
\pgfpathlineto{\pgfqpoint{3.161925in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{3.161124in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{3.159516in}{2.586806in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{2.587052in}}%
\pgfpathlineto{\pgfqpoint{3.157900in}{2.585334in}}%
\pgfpathlineto{\pgfqpoint{3.156275in}{2.584282in}}%
\pgfpathlineto{\pgfqpoint{3.155460in}{2.584368in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{3.153000in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{3.151349in}{2.585090in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.583051in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{2.582557in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{2.583911in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.584305in}}%
\pgfpathlineto{\pgfqpoint{3.145498in}{2.581260in}}%
\pgfpathlineto{\pgfqpoint{3.144653in}{2.581260in}}%
\pgfpathlineto{\pgfqpoint{3.142956in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{2.580976in}}%
\pgfpathlineto{\pgfqpoint{3.140393in}{2.582168in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{2.582070in}}%
\pgfpathlineto{\pgfqpoint{3.138672in}{2.581193in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.578837in}}%
\pgfpathlineto{\pgfqpoint{3.136073in}{2.578346in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{2.570747in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.569901in}}%
\pgfpathlineto{\pgfqpoint{3.131690in}{2.567664in}}%
\pgfpathlineto{\pgfqpoint{3.130806in}{2.565882in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{2.562501in}}%
\pgfpathlineto{\pgfqpoint{3.128138in}{2.561723in}}%
\pgfpathlineto{\pgfqpoint{3.127244in}{2.558650in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{2.557871in}}%
\pgfpathlineto{\pgfqpoint{3.124544in}{2.556128in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.552135in}}%
\pgfpathlineto{\pgfqpoint{3.121821in}{2.551436in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{2.543600in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{3.118152in}{2.543221in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.537633in}}%
\pgfpathlineto{\pgfqpoint{3.113503in}{2.534102in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{2.532320in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{2.528037in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{2.530273in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.528741in}}%
\pgfpathlineto{\pgfqpoint{3.106872in}{2.529397in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{2.529429in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.524366in}}%
\pgfpathlineto{\pgfqpoint{3.103018in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{3.101072in}{2.520354in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.520503in}}%
\pgfpathlineto{\pgfqpoint{3.098130in}{2.515854in}}%
\pgfpathlineto{\pgfqpoint{3.097144in}{2.516832in}}%
\pgfpathlineto{\pgfqpoint{3.095160in}{2.516709in}}%
\pgfpathlineto{\pgfqpoint{3.094163in}{2.514095in}}%
\pgfpathlineto{\pgfqpoint{3.093164in}{2.511389in}}%
\pgfpathlineto{\pgfqpoint{3.091154in}{2.511907in}}%
\pgfpathlineto{\pgfqpoint{3.090144in}{2.506758in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.507630in}}%
\pgfpathlineto{\pgfqpoint{3.087095in}{2.506640in}}%
\pgfpathlineto{\pgfqpoint{3.085045in}{2.503090in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.501206in}}%
\pgfpathlineto{\pgfqpoint{3.082981in}{2.499581in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{2.496582in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.499209in}}%
\pgfpathlineto{\pgfqpoint{3.077759in}{2.495240in}}%
\pgfpathlineto{\pgfqpoint{3.076704in}{2.495240in}}%
\pgfpathlineto{\pgfqpoint{3.074583in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{2.490254in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{2.488070in}}%
\pgfpathlineto{\pgfqpoint{3.070296in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{3.069214in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{3.065947in}{2.482416in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{2.480564in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.480564in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{2.478830in}}%
\pgfpathlineto{\pgfqpoint{3.059307in}{2.476943in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{3.055932in}{2.475619in}}%
\pgfpathlineto{\pgfqpoint{3.054798in}{2.474480in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.470699in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.470699in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.467525in}}%
\pgfpathlineto{\pgfqpoint{3.047908in}{2.467146in}}%
\pgfpathlineto{\pgfqpoint{3.045576in}{2.464866in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.461323in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{2.461323in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{2.460463in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.457486in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{3.036067in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{2.455687in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{2.455687in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{2.446914in}}%
\pgfpathlineto{\pgfqpoint{3.028736in}{2.445956in}}%
\pgfpathlineto{\pgfqpoint{3.027496in}{2.445809in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{2.441893in}}%
\pgfpathlineto{\pgfqpoint{3.023748in}{2.440813in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.439325in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.435638in}}%
\pgfpathlineto{\pgfqpoint{3.017398in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{2.435080in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{2.430103in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.427845in}}%
\pgfpathlineto{\pgfqpoint{3.008279in}{2.425990in}}%
\pgfpathlineto{\pgfqpoint{3.006954in}{2.426029in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{2.422172in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{2.418662in}}%
\pgfpathlineto{\pgfqpoint{3.001595in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.419560in}}%
\pgfpathlineto{\pgfqpoint{2.997513in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{2.990586in}{2.408042in}}%
\pgfpathlineto{\pgfqpoint{2.989182in}{2.406710in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{2.403224in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.403224in}}%
\pgfpathlineto{\pgfqpoint{2.983499in}{2.397497in}}%
\pgfpathlineto{\pgfqpoint{2.980617in}{2.399388in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{2.395006in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{2.392852in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{2.393777in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{2.390013in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{2.968810in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{2.382588in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{2.383700in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{2.375896in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{2.373806in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.368237in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{2.363280in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{2.363983in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.358455in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{2.352877in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.352344in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{2.351274in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{2.933772in}{2.343273in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{2.340139in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{2.926946in}{2.335257in}}%
\pgfpathlineto{\pgfqpoint{2.923474in}{2.331952in}}%
\pgfpathlineto{\pgfqpoint{2.921724in}{2.328907in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{2.916411in}{2.323753in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.325684in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.324400in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.325086in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.318217in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.318217in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{2.310814in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.311989in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.307526in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{2.301443in}}%
\pgfpathlineto{\pgfqpoint{2.890320in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{2.886404in}{2.304527in}}%
\pgfpathlineto{\pgfqpoint{2.884427in}{2.302293in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.292128in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.292956in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.290241in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{2.287305in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{2.285190in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.283322in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.284688in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.283751in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.275304in}}%
\pgfpathlineto{\pgfqpoint{2.850918in}{2.275663in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.270915in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.263110in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.260558in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.260540in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.256024in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.250950in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.239838in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.239089in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.232508in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.230208in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.228973in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{2.220573in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.218959in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.215717in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{2.209675in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.207192in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.205264in}}%
\pgfpathlineto{\pgfqpoint{2.805671in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.190078in}}%
\pgfpathlineto{\pgfqpoint{2.800494in}{2.190338in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{2.189224in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.188929in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.176056in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.174477in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.166533in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.164170in}}%
\pgfpathlineto{\pgfqpoint{2.778859in}{2.163814in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.166202in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.155808in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.157716in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.151441in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.145605in}}%
\pgfpathlineto{\pgfqpoint{2.755575in}{2.145733in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.145733in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{2.743232in}{2.136810in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.137773in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.123196in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.125428in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.116698in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.116986in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.112486in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.108003in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.107815in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.101748in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.100537in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{2.090333in}}%
\pgfpathlineto{\pgfqpoint{2.702893in}{2.089478in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{2.083979in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{2.691918in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{2.065274in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{2.060881in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{2.672700in}{2.045511in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{2.038979in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{2.032929in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{2.020248in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{2.015495in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{2.647920in}{2.004651in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{1.991335in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.985468in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{1.977058in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.969489in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.967860in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.964506in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{1.952506in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{1.950505in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{1.936365in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.924594in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{1.920333in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{2.580833in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.885401in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.868924in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.846186in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.831512in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.823218in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.808576in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{1.798153in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{1.786853in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.771379in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{1.752440in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.713415in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{2.448835in}{1.693130in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.658911in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.634506in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.597590in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.571300in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.524454in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.510511in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.423869in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.316980in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.231904in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.142704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.326591in}{1.051343in}}{\pgfqpoint{3.594555in}{2.945857in}}{%
\pgfpathmoveto{\pgfqpoint{2.326591in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.218769in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.272330in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{1.332847in}}%
\pgfpathlineto{\pgfqpoint{2.466958in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.497529in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{2.525317in}{1.463825in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{1.506486in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{2.585404in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{1.583186in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{1.586958in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{2.670539in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{2.694352in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{1.699616in}}%
\pgfpathlineto{\pgfqpoint{2.709256in}{1.703481in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{1.715490in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{1.733477in}}%
\pgfpathlineto{\pgfqpoint{2.743613in}{1.737108in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{1.740251in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.736020in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.745493in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{1.758795in}}%
\pgfpathlineto{\pgfqpoint{2.780312in}{1.753316in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.758317in}}%
\pgfpathlineto{\pgfqpoint{2.797130in}{1.768947in}}%
\pgfpathlineto{\pgfqpoint{2.802537in}{1.766643in}}%
\pgfpathlineto{\pgfqpoint{2.807849in}{1.768171in}}%
\pgfpathlineto{\pgfqpoint{2.813071in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{2.818205in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{1.780939in}}%
\pgfpathlineto{\pgfqpoint{2.828220in}{1.782514in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.784932in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{1.796915in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{1.794381in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.804335in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{2.856437in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{2.869624in}{1.791217in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.799330in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{2.882265in}{1.798181in}}%
\pgfpathlineto{\pgfqpoint{2.886365in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{2.890411in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{2.894404in}{1.806162in}}%
\pgfpathlineto{\pgfqpoint{2.898346in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{1.795778in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.820904in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.832563in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{2.920982in}{1.823964in}}%
\pgfpathlineto{\pgfqpoint{2.924597in}{1.832907in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{1.824773in}}%
\pgfpathlineto{\pgfqpoint{2.931701in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.945432in}{1.834942in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{1.817229in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{1.839047in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{1.822201in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{1.817168in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{1.837077in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{1.835522in}}%
\pgfpathlineto{\pgfqpoint{2.974240in}{1.825197in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{1.836798in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{1.836798in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{1.841367in}}%
\pgfpathlineto{\pgfqpoint{2.986220in}{1.858128in}}%
\pgfpathlineto{\pgfqpoint{2.989143in}{1.851501in}}%
\pgfpathlineto{\pgfqpoint{2.992039in}{1.847704in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.872067in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{1.868886in}}%
\pgfpathlineto{\pgfqpoint{3.000563in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{3.003353in}{1.884915in}}%
\pgfpathlineto{\pgfqpoint{3.006117in}{1.900998in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{1.893459in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{1.913413in}}%
\pgfpathlineto{\pgfqpoint{3.014263in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{1.919471in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{1.934684in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{3.027375in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{3.032466in}{1.967744in}}%
\pgfpathlineto{\pgfqpoint{3.034980in}{1.960244in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{1.981619in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{1.981073in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{2.004803in}}%
\pgfpathlineto{\pgfqpoint{3.049645in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{1.990643in}}%
\pgfpathlineto{\pgfqpoint{3.054381in}{2.000380in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{2.014385in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{2.014294in}}%
\pgfpathlineto{\pgfqpoint{3.061350in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{3.063638in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{3.065909in}{2.018564in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{2.031703in}}%
\pgfpathlineto{\pgfqpoint{3.070401in}{2.032063in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{2.042201in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.046773in}}%
\pgfpathlineto{\pgfqpoint{3.077018in}{2.046127in}}%
\pgfpathlineto{\pgfqpoint{3.079192in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{3.083494in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{3.085623in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{3.087737in}{2.082819in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{3.091921in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{3.093992in}{2.099564in}}%
\pgfpathlineto{\pgfqpoint{3.096049in}{2.099052in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.114445in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{3.104141in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{3.106131in}{2.134902in}}%
\pgfpathlineto{\pgfqpoint{3.108108in}{2.141945in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{2.142851in}}%
\pgfpathlineto{\pgfqpoint{3.112024in}{2.156082in}}%
\pgfpathlineto{\pgfqpoint{3.113963in}{2.156636in}}%
\pgfpathlineto{\pgfqpoint{3.115891in}{2.166196in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{2.172873in}}%
\pgfpathlineto{\pgfqpoint{3.119709in}{2.174626in}}%
\pgfpathlineto{\pgfqpoint{3.121600in}{2.181279in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.183002in}}%
\pgfpathlineto{\pgfqpoint{3.125348in}{2.187287in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{2.190355in}}%
\pgfpathlineto{\pgfqpoint{3.129051in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{3.130885in}{2.208241in}}%
\pgfpathlineto{\pgfqpoint{3.132709in}{2.211624in}}%
\pgfpathlineto{\pgfqpoint{3.134522in}{2.226736in}}%
\pgfpathlineto{\pgfqpoint{3.136324in}{2.226736in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{2.222858in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{2.231223in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{2.237595in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.239245in}}%
\pgfpathlineto{\pgfqpoint{3.145178in}{2.247023in}}%
\pgfpathlineto{\pgfqpoint{3.146919in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{3.148650in}{2.260786in}}%
\pgfpathlineto{\pgfqpoint{3.150370in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{3.152082in}{2.260211in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{2.265833in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{2.267252in}}%
\pgfpathlineto{\pgfqpoint{3.157159in}{2.275598in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{2.276417in}}%
\pgfpathlineto{\pgfqpoint{3.160497in}{2.274857in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{2.283280in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{2.284778in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{2.286786in}}%
\pgfpathlineto{\pgfqpoint{3.168687in}{2.289611in}}%
\pgfpathlineto{\pgfqpoint{3.170299in}{2.291962in}}%
\pgfpathlineto{\pgfqpoint{3.171902in}{2.300065in}}%
\pgfpathlineto{\pgfqpoint{3.173497in}{2.301157in}}%
\pgfpathlineto{\pgfqpoint{3.175084in}{2.301823in}}%
\pgfpathlineto{\pgfqpoint{3.176663in}{2.309248in}}%
\pgfpathlineto{\pgfqpoint{3.178233in}{2.307345in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{2.315887in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{2.315060in}}%
\pgfpathlineto{\pgfqpoint{3.182897in}{2.318842in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{2.322567in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{3.187490in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{3.189006in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{2.327355in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{2.329868in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{2.330036in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{2.330566in}}%
\pgfpathlineto{\pgfqpoint{3.197947in}{2.331760in}}%
\pgfpathlineto{\pgfqpoint{3.199412in}{2.327863in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{2.337832in}}%
\pgfpathlineto{\pgfqpoint{3.202321in}{2.337832in}}%
\pgfpathlineto{\pgfqpoint{3.203765in}{2.340469in}}%
\pgfpathlineto{\pgfqpoint{3.205203in}{2.344684in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{2.345233in}}%
\pgfpathlineto{\pgfqpoint{3.208057in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{3.209475in}{2.345444in}}%
\pgfpathlineto{\pgfqpoint{3.210886in}{2.345444in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{3.213688in}{2.354616in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.357177in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{2.357039in}}%
\pgfpathlineto{\pgfqpoint{3.217844in}{2.362769in}}%
\pgfpathlineto{\pgfqpoint{3.219217in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{3.220584in}{2.370497in}}%
\pgfpathlineto{\pgfqpoint{3.221944in}{2.374754in}}%
\pgfpathlineto{\pgfqpoint{3.223299in}{2.380324in}}%
\pgfpathlineto{\pgfqpoint{3.224647in}{2.384082in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{2.385942in}}%
\pgfpathlineto{\pgfqpoint{3.227327in}{2.388825in}}%
\pgfpathlineto{\pgfqpoint{3.228658in}{2.393796in}}%
\pgfpathlineto{\pgfqpoint{3.229983in}{2.395126in}}%
\pgfpathlineto{\pgfqpoint{3.231302in}{2.398467in}}%
\pgfpathlineto{\pgfqpoint{3.232616in}{2.400661in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{2.400422in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.405845in}}%
\pgfpathlineto{\pgfqpoint{3.236524in}{2.405015in}}%
\pgfpathlineto{\pgfqpoint{3.237816in}{2.404251in}}%
\pgfpathlineto{\pgfqpoint{3.239102in}{2.406129in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.406818in}}%
\pgfpathlineto{\pgfqpoint{3.241658in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{3.242928in}{2.410522in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{3.245452in}{2.414367in}}%
\pgfpathlineto{\pgfqpoint{3.246707in}{2.420886in}}%
\pgfpathlineto{\pgfqpoint{3.247956in}{2.419557in}}%
\pgfpathlineto{\pgfqpoint{3.249200in}{2.417967in}}%
\pgfpathlineto{\pgfqpoint{3.250440in}{2.416422in}}%
\pgfpathlineto{\pgfqpoint{3.251674in}{2.421158in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{2.421301in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{2.423620in}}%
\pgfpathlineto{\pgfqpoint{3.255347in}{2.424877in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{2.431959in}}%
\pgfpathlineto{\pgfqpoint{3.257771in}{2.432999in}}%
\pgfpathlineto{\pgfqpoint{3.258976in}{2.433375in}}%
\pgfpathlineto{\pgfqpoint{3.260176in}{2.433047in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.438976in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{2.438506in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{2.438451in}}%
\pgfpathlineto{\pgfqpoint{3.264930in}{2.440799in}}%
\pgfpathlineto{\pgfqpoint{3.266107in}{2.441541in}}%
\pgfpathlineto{\pgfqpoint{3.267280in}{2.443730in}}%
\pgfpathlineto{\pgfqpoint{3.268448in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.269612in}{2.449720in}}%
\pgfpathlineto{\pgfqpoint{3.270771in}{2.450332in}}%
\pgfpathlineto{\pgfqpoint{3.271926in}{2.447595in}}%
\pgfpathlineto{\pgfqpoint{3.273076in}{2.449848in}}%
\pgfpathlineto{\pgfqpoint{3.274223in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{3.275364in}{2.453140in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{2.457649in}}%
\pgfpathlineto{\pgfqpoint{3.277636in}{2.456699in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{2.458659in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{2.457618in}}%
\pgfpathlineto{\pgfqpoint{3.281011in}{2.456637in}}%
\pgfpathlineto{\pgfqpoint{3.282128in}{2.459031in}}%
\pgfpathlineto{\pgfqpoint{3.283240in}{2.459762in}}%
\pgfpathlineto{\pgfqpoint{3.284349in}{2.461222in}}%
\pgfpathlineto{\pgfqpoint{3.285454in}{2.461321in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.464437in}}%
\pgfpathlineto{\pgfqpoint{3.287651in}{2.476325in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{2.478198in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.479757in}}%
\pgfpathlineto{\pgfqpoint{3.290918in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{2.477361in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{2.479206in}}%
\pgfpathlineto{\pgfqpoint{3.294151in}{2.476691in}}%
\pgfpathlineto{\pgfqpoint{3.295221in}{2.474442in}}%
\pgfpathlineto{\pgfqpoint{3.296287in}{2.473627in}}%
\pgfpathlineto{\pgfqpoint{3.297349in}{2.478610in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{2.478610in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{2.476782in}}%
\pgfpathlineto{\pgfqpoint{3.300515in}{2.480819in}}%
\pgfpathlineto{\pgfqpoint{3.301563in}{2.481398in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{2.482756in}}%
\pgfpathlineto{\pgfqpoint{3.303648in}{2.483878in}}%
\pgfpathlineto{\pgfqpoint{3.304685in}{2.486568in}}%
\pgfpathlineto{\pgfqpoint{3.305718in}{2.489032in}}%
\pgfpathlineto{\pgfqpoint{3.306749in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{3.307775in}{2.491221in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{2.497823in}}%
\pgfpathlineto{\pgfqpoint{3.310835in}{2.500722in}}%
\pgfpathlineto{\pgfqpoint{3.311848in}{2.503379in}}%
\pgfpathlineto{\pgfqpoint{3.312858in}{2.505745in}}%
\pgfpathlineto{\pgfqpoint{3.313864in}{2.506587in}}%
\pgfpathlineto{\pgfqpoint{3.314868in}{2.509416in}}%
\pgfpathlineto{\pgfqpoint{3.315867in}{2.510365in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.516692in}}%
\pgfpathlineto{\pgfqpoint{3.318848in}{2.522320in}}%
\pgfpathlineto{\pgfqpoint{3.319835in}{2.523361in}}%
\pgfpathlineto{\pgfqpoint{3.320818in}{2.526359in}}%
\pgfpathlineto{\pgfqpoint{3.321799in}{2.527593in}}%
\pgfpathlineto{\pgfqpoint{3.322776in}{2.528267in}}%
\pgfpathlineto{\pgfqpoint{3.323751in}{2.529214in}}%
\pgfpathlineto{\pgfqpoint{3.324722in}{2.529771in}}%
\pgfpathlineto{\pgfqpoint{3.325690in}{2.530837in}}%
\pgfpathlineto{\pgfqpoint{3.326655in}{2.530787in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{2.533013in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{3.329532in}{2.533937in}}%
\pgfpathlineto{\pgfqpoint{3.330485in}{2.535595in}}%
\pgfpathlineto{\pgfqpoint{3.331436in}{2.540406in}}%
\pgfpathlineto{\pgfqpoint{3.332383in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{3.333327in}{2.543819in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{2.544516in}}%
\pgfpathlineto{\pgfqpoint{3.335207in}{2.547471in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{2.547402in}}%
\pgfpathlineto{\pgfqpoint{3.337075in}{2.550979in}}%
\pgfpathlineto{\pgfqpoint{3.338005in}{2.550034in}}%
\pgfpathlineto{\pgfqpoint{3.338932in}{2.552971in}}%
\pgfpathlineto{\pgfqpoint{3.339856in}{2.550761in}}%
\pgfpathlineto{\pgfqpoint{3.340777in}{2.552676in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{2.554452in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{2.557126in}}%
\pgfpathlineto{\pgfqpoint{3.343525in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{2.555956in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.558567in}}%
\pgfpathlineto{\pgfqpoint{3.346248in}{2.559698in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{2.559698in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{2.560969in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.561727in}}%
\pgfpathlineto{\pgfqpoint{3.349842in}{2.560717in}}%
\pgfpathlineto{\pgfqpoint{3.350734in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{2.564516in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.564516in}}%
\pgfpathlineto{\pgfqpoint{3.353394in}{2.568752in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{2.566729in}}%
\pgfpathlineto{\pgfqpoint{3.355155in}{2.567455in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{2.569046in}}%
\pgfpathlineto{\pgfqpoint{3.356905in}{2.569748in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{2.571055in}}%
\pgfpathlineto{\pgfqpoint{3.358646in}{2.572152in}}%
\pgfpathlineto{\pgfqpoint{3.359512in}{2.574894in}}%
\pgfpathlineto{\pgfqpoint{3.360376in}{2.574894in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{2.575261in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{2.579129in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.578573in}}%
\pgfpathlineto{\pgfqpoint{3.363808in}{2.579541in}}%
\pgfpathlineto{\pgfqpoint{3.364660in}{2.580306in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.582293in}}%
\pgfpathlineto{\pgfqpoint{3.366357in}{2.585245in}}%
\pgfpathlineto{\pgfqpoint{3.367202in}{2.586150in}}%
\pgfpathlineto{\pgfqpoint{3.368045in}{2.585636in}}%
\pgfpathlineto{\pgfqpoint{3.368885in}{2.587209in}}%
\pgfpathlineto{\pgfqpoint{3.369723in}{2.590121in}}%
\pgfpathlineto{\pgfqpoint{3.370559in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{3.371392in}{2.596287in}}%
\pgfpathlineto{\pgfqpoint{3.372224in}{2.600870in}}%
\pgfpathlineto{\pgfqpoint{3.373053in}{2.599682in}}%
\pgfpathlineto{\pgfqpoint{3.373879in}{2.602568in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.604254in}}%
\pgfpathlineto{\pgfqpoint{3.376346in}{2.608501in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{2.611187in}}%
\pgfpathlineto{\pgfqpoint{3.377979in}{2.612497in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.616319in}}%
\pgfpathlineto{\pgfqpoint{3.379604in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.380413in}{2.618213in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{2.620761in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{2.623846in}}%
\pgfpathlineto{\pgfqpoint{3.382828in}{2.624460in}}%
\pgfpathlineto{\pgfqpoint{3.383629in}{2.625813in}}%
\pgfpathlineto{\pgfqpoint{3.384427in}{2.626609in}}%
\pgfpathlineto{\pgfqpoint{3.385224in}{2.627851in}}%
\pgfpathlineto{\pgfqpoint{3.386018in}{2.626000in}}%
\pgfpathlineto{\pgfqpoint{3.386811in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{2.631499in}}%
\pgfpathlineto{\pgfqpoint{3.388389in}{2.632198in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{2.633257in}}%
\pgfpathlineto{\pgfqpoint{3.389960in}{2.633434in}}%
\pgfpathlineto{\pgfqpoint{3.390742in}{2.636588in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{2.637275in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.637999in}}%
\pgfpathlineto{\pgfqpoint{3.393077in}{2.637898in}}%
\pgfpathlineto{\pgfqpoint{3.393851in}{2.640747in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{2.641905in}}%
\pgfpathlineto{\pgfqpoint{3.395394in}{2.641914in}}%
\pgfpathlineto{\pgfqpoint{3.396162in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{3.396929in}{2.641873in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{3.398456in}{2.644390in}}%
\pgfpathlineto{\pgfqpoint{3.399217in}{2.645576in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{2.645678in}}%
\pgfpathlineto{\pgfqpoint{3.400733in}{2.648313in}}%
\pgfpathlineto{\pgfqpoint{3.401488in}{2.648313in}}%
\pgfpathlineto{\pgfqpoint{3.402241in}{2.649313in}}%
\pgfpathlineto{\pgfqpoint{3.402992in}{2.651986in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.652610in}}%
\pgfpathlineto{\pgfqpoint{3.404490in}{2.653519in}}%
\pgfpathlineto{\pgfqpoint{3.405236in}{2.653519in}}%
\pgfpathlineto{\pgfqpoint{3.405980in}{2.655036in}}%
\pgfpathlineto{\pgfqpoint{3.406722in}{2.654713in}}%
\pgfpathlineto{\pgfqpoint{3.407463in}{2.654970in}}%
\pgfpathlineto{\pgfqpoint{3.408201in}{2.658921in}}%
\pgfpathlineto{\pgfqpoint{3.408938in}{2.659765in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{2.659765in}}%
\pgfpathlineto{\pgfqpoint{3.410407in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{3.411138in}{2.661891in}}%
\pgfpathlineto{\pgfqpoint{3.411868in}{2.661856in}}%
\pgfpathlineto{\pgfqpoint{3.412596in}{2.662532in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.662532in}}%
\pgfpathlineto{\pgfqpoint{3.414048in}{2.667890in}}%
\pgfpathlineto{\pgfqpoint{3.414771in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{3.416211in}{2.668778in}}%
\pgfpathlineto{\pgfqpoint{3.416929in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{2.669144in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{2.671790in}}%
\pgfpathlineto{\pgfqpoint{3.419073in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{3.419784in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{3.420494in}{2.673947in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{2.674901in}}%
\pgfpathlineto{\pgfqpoint{3.421908in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{2.675328in}}%
\pgfpathlineto{\pgfqpoint{3.423315in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{3.424017in}{2.677671in}}%
\pgfpathlineto{\pgfqpoint{3.424716in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{3.426111in}{2.679290in}}%
\pgfpathlineto{\pgfqpoint{3.426806in}{2.679290in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{3.428192in}{2.679610in}}%
\pgfpathlineto{\pgfqpoint{3.428882in}{2.679610in}}%
\pgfpathlineto{\pgfqpoint{3.429571in}{2.682114in}}%
\pgfpathlineto{\pgfqpoint{3.430258in}{2.682114in}}%
\pgfpathlineto{\pgfqpoint{3.430943in}{2.681485in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.680873in}}%
\pgfpathlineto{\pgfqpoint{3.432310in}{2.683257in}}%
\pgfpathlineto{\pgfqpoint{3.432991in}{2.684346in}}%
\pgfpathlineto{\pgfqpoint{3.433671in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{3.434349in}{2.685119in}}%
\pgfpathlineto{\pgfqpoint{3.435025in}{2.684930in}}%
\pgfpathlineto{\pgfqpoint{3.435700in}{2.684877in}}%
\pgfpathlineto{\pgfqpoint{3.436374in}{2.686678in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.685283in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.683913in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{2.682769in}}%
\pgfpathlineto{\pgfqpoint{3.439053in}{2.681586in}}%
\pgfpathlineto{\pgfqpoint{3.439720in}{2.682898in}}%
\pgfpathlineto{\pgfqpoint{3.440384in}{2.681328in}}%
\pgfpathlineto{\pgfqpoint{3.441048in}{2.681883in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{2.682672in}}%
\pgfpathlineto{\pgfqpoint{3.442370in}{2.685362in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{3.443687in}{2.681899in}}%
\pgfpathlineto{\pgfqpoint{3.444343in}{2.680453in}}%
\pgfpathlineto{\pgfqpoint{3.444998in}{2.682300in}}%
\pgfpathlineto{\pgfqpoint{3.445651in}{2.681020in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.681529in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{2.680577in}}%
\pgfpathlineto{\pgfqpoint{3.447603in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{3.448251in}{2.682002in}}%
\pgfpathlineto{\pgfqpoint{3.448897in}{2.681091in}}%
\pgfpathlineto{\pgfqpoint{3.449542in}{2.680645in}}%
\pgfpathlineto{\pgfqpoint{3.450186in}{2.680867in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{2.681885in}}%
\pgfpathlineto{\pgfqpoint{3.451469in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{3.452109in}{2.682837in}}%
\pgfpathlineto{\pgfqpoint{3.452747in}{2.684100in}}%
\pgfpathlineto{\pgfqpoint{3.453385in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{2.683904in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.683904in}}%
\pgfpathlineto{\pgfqpoint{3.455288in}{2.693200in}}%
\pgfpathlineto{\pgfqpoint{3.455919in}{2.695388in}}%
\pgfpathlineto{\pgfqpoint{3.456550in}{2.697403in}}%
\pgfpathlineto{\pgfqpoint{3.457179in}{2.698552in}}%
\pgfpathlineto{\pgfqpoint{3.457807in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{3.458434in}{2.702448in}}%
\pgfpathlineto{\pgfqpoint{3.459059in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{2.705741in}}%
\pgfpathlineto{\pgfqpoint{3.460306in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{3.460927in}{2.710494in}}%
\pgfpathlineto{\pgfqpoint{3.461547in}{2.714206in}}%
\pgfpathlineto{\pgfqpoint{3.462166in}{2.716169in}}%
\pgfpathlineto{\pgfqpoint{3.462784in}{2.715473in}}%
\pgfpathlineto{\pgfqpoint{3.463400in}{2.715490in}}%
\pgfpathlineto{\pgfqpoint{3.464016in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{3.464630in}{2.717777in}}%
\pgfpathlineto{\pgfqpoint{3.465242in}{2.720148in}}%
\pgfpathlineto{\pgfqpoint{3.465854in}{2.723823in}}%
\pgfpathlineto{\pgfqpoint{3.466464in}{2.726526in}}%
\pgfpathlineto{\pgfqpoint{3.467073in}{2.726112in}}%
\pgfpathlineto{\pgfqpoint{3.467681in}{2.728162in}}%
\pgfpathlineto{\pgfqpoint{3.468288in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{3.468893in}{2.730124in}}%
\pgfpathlineto{\pgfqpoint{3.469498in}{2.732088in}}%
\pgfpathlineto{\pgfqpoint{3.470101in}{2.733171in}}%
\pgfpathlineto{\pgfqpoint{3.470703in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{2.735919in}}%
\pgfpathlineto{\pgfqpoint{3.471903in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{3.472501in}{2.735783in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{2.735965in}}%
\pgfpathlineto{\pgfqpoint{3.473694in}{2.742243in}}%
\pgfpathlineto{\pgfqpoint{3.474289in}{2.743284in}}%
\pgfpathlineto{\pgfqpoint{3.474883in}{2.744345in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.745415in}}%
\pgfpathlineto{\pgfqpoint{3.476067in}{2.748339in}}%
\pgfpathlineto{\pgfqpoint{3.476657in}{2.749392in}}%
\pgfpathlineto{\pgfqpoint{3.477246in}{2.750049in}}%
\pgfpathlineto{\pgfqpoint{3.477834in}{2.753809in}}%
\pgfpathlineto{\pgfqpoint{3.478421in}{2.754643in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{3.479591in}{2.755408in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{2.756459in}}%
\pgfpathlineto{\pgfqpoint{3.480757in}{2.758549in}}%
\pgfpathlineto{\pgfqpoint{3.481338in}{2.761449in}}%
\pgfpathlineto{\pgfqpoint{3.481919in}{2.761449in}}%
\pgfpathlineto{\pgfqpoint{3.482498in}{2.762343in}}%
\pgfpathlineto{\pgfqpoint{3.483076in}{2.763209in}}%
\pgfpathlineto{\pgfqpoint{3.483653in}{2.766393in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{2.766901in}}%
\pgfpathlineto{\pgfqpoint{3.484803in}{2.767576in}}%
\pgfpathlineto{\pgfqpoint{3.485377in}{2.769753in}}%
\pgfpathlineto{\pgfqpoint{3.485949in}{2.769960in}}%
\pgfpathlineto{\pgfqpoint{3.486521in}{2.769960in}}%
\pgfpathlineto{\pgfqpoint{3.487091in}{2.769960in}}%
\pgfpathlineto{\pgfqpoint{3.487660in}{2.771510in}}%
\pgfpathlineto{\pgfqpoint{3.488229in}{2.771517in}}%
\pgfpathlineto{\pgfqpoint{3.488796in}{2.771522in}}%
\pgfpathlineto{\pgfqpoint{3.489362in}{2.771526in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{2.771527in}}%
\pgfpathlineto{\pgfqpoint{3.490491in}{2.776492in}}%
\pgfpathlineto{\pgfqpoint{3.491054in}{2.776489in}}%
\pgfpathlineto{\pgfqpoint{3.491616in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{3.492177in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{3.492737in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{3.493296in}{2.779026in}}%
\pgfpathlineto{\pgfqpoint{3.493854in}{2.779294in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{2.778851in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{2.778851in}}%
\pgfpathlineto{\pgfqpoint{3.495522in}{2.781159in}}%
\pgfpathlineto{\pgfqpoint{3.496076in}{2.780616in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{2.780608in}}%
\pgfpathlineto{\pgfqpoint{3.497181in}{2.780016in}}%
\pgfpathlineto{\pgfqpoint{3.497731in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{3.498281in}{2.782150in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.782259in}}%
\pgfpathlineto{\pgfqpoint{3.499378in}{2.782908in}}%
\pgfpathlineto{\pgfqpoint{3.499925in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{2.783352in}}%
\pgfpathlineto{\pgfqpoint{3.501016in}{2.785721in}}%
\pgfpathlineto{\pgfqpoint{3.501560in}{2.784966in}}%
\pgfpathlineto{\pgfqpoint{3.502103in}{2.785494in}}%
\pgfpathlineto{\pgfqpoint{3.502645in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{2.784904in}}%
\pgfpathlineto{\pgfqpoint{3.503726in}{2.787305in}}%
\pgfpathlineto{\pgfqpoint{3.504265in}{2.786990in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{2.787165in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{2.786970in}}%
\pgfpathlineto{\pgfqpoint{3.505877in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{3.506413in}{2.787940in}}%
\pgfpathlineto{\pgfqpoint{3.506947in}{2.789315in}}%
\pgfpathlineto{\pgfqpoint{3.507481in}{2.788075in}}%
\pgfpathlineto{\pgfqpoint{3.508013in}{2.789106in}}%
\pgfpathlineto{\pgfqpoint{3.508545in}{2.789106in}}%
\pgfpathlineto{\pgfqpoint{3.509076in}{2.792506in}}%
\pgfpathlineto{\pgfqpoint{3.509606in}{2.792361in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{2.794352in}}%
\pgfpathlineto{\pgfqpoint{3.510663in}{2.794190in}}%
\pgfpathlineto{\pgfqpoint{3.511190in}{2.794994in}}%
\pgfpathlineto{\pgfqpoint{3.511716in}{2.795588in}}%
\pgfpathlineto{\pgfqpoint{3.512241in}{2.795754in}}%
\pgfpathlineto{\pgfqpoint{3.512766in}{2.795728in}}%
\pgfpathlineto{\pgfqpoint{3.513289in}{2.795728in}}%
\pgfpathlineto{\pgfqpoint{3.513812in}{2.797016in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{2.796366in}}%
\pgfpathlineto{\pgfqpoint{3.514854in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{3.515374in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{3.515893in}{2.796130in}}%
\pgfpathlineto{\pgfqpoint{3.516411in}{2.797244in}}%
\pgfpathlineto{\pgfqpoint{3.516929in}{2.796212in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.793708in}}%
\pgfpathlineto{\pgfqpoint{3.517961in}{2.794642in}}%
\pgfpathlineto{\pgfqpoint{3.518475in}{2.792987in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.793104in}}%
\pgfpathlineto{\pgfqpoint{3.519502in}{2.792771in}}%
\pgfpathlineto{\pgfqpoint{3.520014in}{2.791567in}}%
\pgfpathlineto{\pgfqpoint{3.520525in}{2.791567in}}%
\pgfpathlineto{\pgfqpoint{3.521036in}{2.791473in}}%
\pgfpathlineto{\pgfqpoint{3.521545in}{2.790998in}}%
\pgfpathlineto{\pgfqpoint{3.522054in}{2.789502in}}%
\pgfpathlineto{\pgfqpoint{3.522562in}{2.789502in}}%
\pgfpathlineto{\pgfqpoint{3.523069in}{2.788467in}}%
\pgfpathlineto{\pgfqpoint{3.523575in}{2.790760in}}%
\pgfpathlineto{\pgfqpoint{3.524080in}{2.789729in}}%
\pgfpathlineto{\pgfqpoint{3.524585in}{2.788601in}}%
\pgfpathlineto{\pgfqpoint{3.525088in}{2.788601in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{2.787948in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{2.788560in}}%
\pgfpathlineto{\pgfqpoint{3.526594in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{3.527095in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{3.527594in}{2.789516in}}%
\pgfpathlineto{\pgfqpoint{3.528093in}{2.790472in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.788944in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{2.791872in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{2.791872in}}%
\pgfpathlineto{\pgfqpoint{3.530080in}{2.791599in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{2.791448in}}%
\pgfpathlineto{\pgfqpoint{3.531068in}{2.791078in}}%
\pgfpathlineto{\pgfqpoint{3.531561in}{2.792690in}}%
\pgfpathlineto{\pgfqpoint{3.532053in}{2.793400in}}%
\pgfpathlineto{\pgfqpoint{3.532545in}{2.792852in}}%
\pgfpathlineto{\pgfqpoint{3.533036in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{3.533526in}{2.792900in}}%
\pgfpathlineto{\pgfqpoint{3.534015in}{2.792778in}}%
\pgfpathlineto{\pgfqpoint{3.534503in}{2.795559in}}%
\pgfpathlineto{\pgfqpoint{3.534991in}{2.795915in}}%
\pgfpathlineto{\pgfqpoint{3.535477in}{2.795403in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{2.797352in}}%
\pgfpathlineto{\pgfqpoint{3.536933in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.805022in}}%
\pgfpathlineto{\pgfqpoint{3.537900in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{2.811159in}}%
\pgfpathlineto{\pgfqpoint{3.538863in}{2.811119in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{2.814170in}}%
\pgfpathlineto{\pgfqpoint{3.539824in}{2.816309in}}%
\pgfpathlineto{\pgfqpoint{3.540303in}{2.815570in}}%
\pgfpathlineto{\pgfqpoint{3.540781in}{2.804650in}}%
\pgfpathlineto{\pgfqpoint{3.541259in}{2.807604in}}%
\pgfpathlineto{\pgfqpoint{3.541736in}{2.809434in}}%
\pgfpathlineto{\pgfqpoint{3.542212in}{2.811053in}}%
\pgfpathlineto{\pgfqpoint{3.542687in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{3.543162in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{2.816949in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{2.819534in}}%
\pgfpathlineto{\pgfqpoint{3.544582in}{2.820831in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{2.822984in}}%
\pgfpathlineto{\pgfqpoint{3.545525in}{2.823410in}}%
\pgfpathlineto{\pgfqpoint{3.545995in}{2.825403in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{2.826974in}}%
\pgfpathlineto{\pgfqpoint{3.546933in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{3.547401in}{2.830120in}}%
\pgfpathlineto{\pgfqpoint{3.547869in}{2.831569in}}%
\pgfpathlineto{\pgfqpoint{3.548336in}{2.831909in}}%
\pgfpathlineto{\pgfqpoint{3.548802in}{2.832250in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.832487in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{2.836074in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{2.838557in}}%
\pgfpathlineto{\pgfqpoint{3.550658in}{2.840296in}}%
\pgfpathlineto{\pgfqpoint{3.551121in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{2.841774in}}%
\pgfpathlineto{\pgfqpoint{3.552044in}{2.846607in}}%
\pgfpathlineto{\pgfqpoint{3.552504in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{2.847711in}}%
\pgfpathlineto{\pgfqpoint{3.553423in}{2.849212in}}%
\pgfpathlineto{\pgfqpoint{3.553881in}{2.850918in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{2.855465in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{2.876901in}}%
\pgfpathlineto{\pgfqpoint{3.555252in}{2.877624in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{2.877624in}}%
\pgfpathlineto{\pgfqpoint{3.556162in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.556617in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.557070in}{2.877815in}}%
\pgfpathlineto{\pgfqpoint{3.557523in}{2.863976in}}%
\pgfpathlineto{\pgfqpoint{3.557975in}{2.863976in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{2.863976in}}%
\pgfpathlineto{\pgfqpoint{3.558878in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{3.559328in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{3.559777in}{2.865103in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{3.560674in}{2.851466in}}%
\pgfpathlineto{\pgfqpoint{3.561122in}{2.851601in}}%
\pgfpathlineto{\pgfqpoint{3.561569in}{2.851157in}}%
\pgfpathlineto{\pgfqpoint{3.562015in}{2.850693in}}%
\pgfpathlineto{\pgfqpoint{3.562461in}{2.851185in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{2.850732in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.850305in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{2.850950in}}%
\pgfpathlineto{\pgfqpoint{3.564237in}{2.850470in}}%
\pgfpathlineto{\pgfqpoint{3.564679in}{2.850548in}}%
\pgfpathlineto{\pgfqpoint{3.565121in}{2.850487in}}%
\pgfpathlineto{\pgfqpoint{3.565562in}{2.849345in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{2.849934in}}%
\pgfpathlineto{\pgfqpoint{3.566442in}{2.850508in}}%
\pgfpathlineto{\pgfqpoint{3.566881in}{2.851842in}}%
\pgfpathlineto{\pgfqpoint{3.568632in}{2.851070in}}%
\pgfpathlineto{\pgfqpoint{3.571671in}{2.852787in}}%
\pgfpathlineto{\pgfqpoint{3.574681in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{3.577661in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{3.580612in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{3.586430in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{3.589298in}{2.866003in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.866003in}}%
\pgfpathlineto{\pgfqpoint{3.594555in}{2.866003in}}%
\pgfpathlineto{\pgfqpoint{3.594555in}{2.935162in}}%
\pgfpathlineto{\pgfqpoint{3.594555in}{2.935162in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.935162in}}%
\pgfpathlineto{\pgfqpoint{3.589298in}{2.935162in}}%
\pgfpathlineto{\pgfqpoint{3.586430in}{2.936513in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.936513in}}%
\pgfpathlineto{\pgfqpoint{3.580612in}{2.936513in}}%
\pgfpathlineto{\pgfqpoint{3.577661in}{2.936513in}}%
\pgfpathlineto{\pgfqpoint{3.574681in}{2.936513in}}%
\pgfpathlineto{\pgfqpoint{3.571671in}{2.944683in}}%
\pgfpathlineto{\pgfqpoint{3.568632in}{2.945857in}}%
\pgfpathlineto{\pgfqpoint{3.566881in}{2.945331in}}%
\pgfpathlineto{\pgfqpoint{3.566442in}{2.944508in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{2.944899in}}%
\pgfpathlineto{\pgfqpoint{3.565562in}{2.945297in}}%
\pgfpathlineto{\pgfqpoint{3.565121in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{3.564679in}{2.942608in}}%
\pgfpathlineto{\pgfqpoint{3.564237in}{2.942662in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{2.942331in}}%
\pgfpathlineto{\pgfqpoint{3.563350in}{2.942776in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{2.942482in}}%
\pgfpathlineto{\pgfqpoint{3.562461in}{2.942170in}}%
\pgfpathlineto{\pgfqpoint{3.562015in}{2.942509in}}%
\pgfpathlineto{\pgfqpoint{3.561569in}{2.942189in}}%
\pgfpathlineto{\pgfqpoint{3.561122in}{2.941882in}}%
\pgfpathlineto{\pgfqpoint{3.560674in}{2.941975in}}%
\pgfpathlineto{\pgfqpoint{3.560226in}{2.938538in}}%
\pgfpathlineto{\pgfqpoint{3.559777in}{2.932080in}}%
\pgfpathlineto{\pgfqpoint{3.559328in}{2.932080in}}%
\pgfpathlineto{\pgfqpoint{3.558878in}{2.932080in}}%
\pgfpathlineto{\pgfqpoint{3.558427in}{2.932934in}}%
\pgfpathlineto{\pgfqpoint{3.557975in}{2.932934in}}%
\pgfpathlineto{\pgfqpoint{3.557523in}{2.932934in}}%
\pgfpathlineto{\pgfqpoint{3.557070in}{2.921942in}}%
\pgfpathlineto{\pgfqpoint{3.556617in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.556162in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{2.922101in}}%
\pgfpathlineto{\pgfqpoint{3.555252in}{2.922101in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{2.906335in}}%
\pgfpathlineto{\pgfqpoint{3.553881in}{2.902646in}}%
\pgfpathlineto{\pgfqpoint{3.553423in}{2.902712in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{2.902676in}}%
\pgfpathlineto{\pgfqpoint{3.552504in}{2.902790in}}%
\pgfpathlineto{\pgfqpoint{3.552044in}{2.903556in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{2.901054in}}%
\pgfpathlineto{\pgfqpoint{3.551121in}{2.901142in}}%
\pgfpathlineto{\pgfqpoint{3.550658in}{2.902208in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{2.902935in}}%
\pgfpathlineto{\pgfqpoint{3.549731in}{2.904829in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.902418in}}%
\pgfpathlineto{\pgfqpoint{3.548802in}{2.902596in}}%
\pgfpathlineto{\pgfqpoint{3.548336in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{3.547869in}{2.902597in}}%
\pgfpathlineto{\pgfqpoint{3.547401in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{3.546933in}{2.901260in}}%
\pgfpathlineto{\pgfqpoint{3.546464in}{2.900304in}}%
\pgfpathlineto{\pgfqpoint{3.545995in}{2.899550in}}%
\pgfpathlineto{\pgfqpoint{3.545525in}{2.897688in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{3.544582in}{2.896421in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{2.897369in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{2.897331in}}%
\pgfpathlineto{\pgfqpoint{3.543162in}{2.897818in}}%
\pgfpathlineto{\pgfqpoint{3.542687in}{2.898145in}}%
\pgfpathlineto{\pgfqpoint{3.542212in}{2.896482in}}%
\pgfpathlineto{\pgfqpoint{3.541736in}{2.897619in}}%
\pgfpathlineto{\pgfqpoint{3.541259in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{3.540781in}{2.896014in}}%
\pgfpathlineto{\pgfqpoint{3.540303in}{2.885414in}}%
\pgfpathlineto{\pgfqpoint{3.539824in}{2.882039in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{2.880524in}}%
\pgfpathlineto{\pgfqpoint{3.538863in}{2.879786in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{2.876362in}}%
\pgfpathlineto{\pgfqpoint{3.537900in}{2.874702in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.872950in}}%
\pgfpathlineto{\pgfqpoint{3.536933in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{2.865142in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{3.535477in}{2.864054in}}%
\pgfpathlineto{\pgfqpoint{3.534991in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{3.534503in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.534015in}{2.860962in}}%
\pgfpathlineto{\pgfqpoint{3.533526in}{2.860869in}}%
\pgfpathlineto{\pgfqpoint{3.533036in}{2.860526in}}%
\pgfpathlineto{\pgfqpoint{3.532545in}{2.860145in}}%
\pgfpathlineto{\pgfqpoint{3.532053in}{2.858717in}}%
\pgfpathlineto{\pgfqpoint{3.531561in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{3.531068in}{2.858647in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{2.857807in}}%
\pgfpathlineto{\pgfqpoint{3.530080in}{2.857691in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{3.529088in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{3.528093in}{2.854072in}}%
\pgfpathlineto{\pgfqpoint{3.527594in}{2.853334in}}%
\pgfpathlineto{\pgfqpoint{3.527095in}{2.852986in}}%
\pgfpathlineto{\pgfqpoint{3.526594in}{2.852986in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{2.851245in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{2.850771in}}%
\pgfpathlineto{\pgfqpoint{3.525088in}{2.849663in}}%
\pgfpathlineto{\pgfqpoint{3.524585in}{2.849663in}}%
\pgfpathlineto{\pgfqpoint{3.524080in}{2.848779in}}%
\pgfpathlineto{\pgfqpoint{3.523575in}{2.847966in}}%
\pgfpathlineto{\pgfqpoint{3.523069in}{2.846152in}}%
\pgfpathlineto{\pgfqpoint{3.522562in}{2.845331in}}%
\pgfpathlineto{\pgfqpoint{3.522054in}{2.845331in}}%
\pgfpathlineto{\pgfqpoint{3.521545in}{2.844132in}}%
\pgfpathlineto{\pgfqpoint{3.521036in}{2.843749in}}%
\pgfpathlineto{\pgfqpoint{3.520525in}{2.842038in}}%
\pgfpathlineto{\pgfqpoint{3.520014in}{2.842038in}}%
\pgfpathlineto{\pgfqpoint{3.519502in}{2.841053in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.840780in}}%
\pgfpathlineto{\pgfqpoint{3.518475in}{2.839315in}}%
\pgfpathlineto{\pgfqpoint{3.517961in}{2.837937in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.835358in}}%
\pgfpathlineto{\pgfqpoint{3.516929in}{2.833225in}}%
\pgfpathlineto{\pgfqpoint{3.516411in}{2.832333in}}%
\pgfpathlineto{\pgfqpoint{3.515893in}{2.830796in}}%
\pgfpathlineto{\pgfqpoint{3.515374in}{2.830346in}}%
\pgfpathlineto{\pgfqpoint{3.514854in}{2.830346in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{2.829801in}}%
\pgfpathlineto{\pgfqpoint{3.513812in}{2.829233in}}%
\pgfpathlineto{\pgfqpoint{3.513289in}{2.826624in}}%
\pgfpathlineto{\pgfqpoint{3.512766in}{2.826624in}}%
\pgfpathlineto{\pgfqpoint{3.512241in}{2.826601in}}%
\pgfpathlineto{\pgfqpoint{3.511716in}{2.826085in}}%
\pgfpathlineto{\pgfqpoint{3.511190in}{2.826609in}}%
\pgfpathlineto{\pgfqpoint{3.510663in}{2.825322in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{3.509606in}{2.824930in}}%
\pgfpathlineto{\pgfqpoint{3.509076in}{2.824803in}}%
\pgfpathlineto{\pgfqpoint{3.508545in}{2.823804in}}%
\pgfpathlineto{\pgfqpoint{3.508013in}{2.823804in}}%
\pgfpathlineto{\pgfqpoint{3.507481in}{2.824695in}}%
\pgfpathlineto{\pgfqpoint{3.506947in}{2.823544in}}%
\pgfpathlineto{\pgfqpoint{3.506413in}{2.824734in}}%
\pgfpathlineto{\pgfqpoint{3.505877in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{2.821592in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{2.821423in}}%
\pgfpathlineto{\pgfqpoint{3.504265in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{3.503726in}{2.818972in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{2.816862in}}%
\pgfpathlineto{\pgfqpoint{3.502645in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{3.502103in}{2.816343in}}%
\pgfpathlineto{\pgfqpoint{3.501560in}{2.815877in}}%
\pgfpathlineto{\pgfqpoint{3.501016in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{2.813109in}}%
\pgfpathlineto{\pgfqpoint{3.499925in}{2.813558in}}%
\pgfpathlineto{\pgfqpoint{3.499378in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.811012in}}%
\pgfpathlineto{\pgfqpoint{3.498281in}{2.811109in}}%
\pgfpathlineto{\pgfqpoint{3.497731in}{2.810988in}}%
\pgfpathlineto{\pgfqpoint{3.497181in}{2.808858in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{2.808330in}}%
\pgfpathlineto{\pgfqpoint{3.496076in}{2.808323in}}%
\pgfpathlineto{\pgfqpoint{3.495522in}{2.807837in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{2.805667in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{2.805667in}}%
\pgfpathlineto{\pgfqpoint{3.493854in}{2.805270in}}%
\pgfpathlineto{\pgfqpoint{3.493296in}{2.805511in}}%
\pgfpathlineto{\pgfqpoint{3.492737in}{2.803579in}}%
\pgfpathlineto{\pgfqpoint{3.492177in}{2.803223in}}%
\pgfpathlineto{\pgfqpoint{3.491616in}{2.803217in}}%
\pgfpathlineto{\pgfqpoint{3.491054in}{2.803212in}}%
\pgfpathlineto{\pgfqpoint{3.490491in}{2.803209in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{2.801003in}}%
\pgfpathlineto{\pgfqpoint{3.489362in}{2.801005in}}%
\pgfpathlineto{\pgfqpoint{3.488796in}{2.801008in}}%
\pgfpathlineto{\pgfqpoint{3.488229in}{2.801013in}}%
\pgfpathlineto{\pgfqpoint{3.487660in}{2.801019in}}%
\pgfpathlineto{\pgfqpoint{3.487091in}{2.802385in}}%
\pgfpathlineto{\pgfqpoint{3.486521in}{2.802385in}}%
\pgfpathlineto{\pgfqpoint{3.485949in}{2.802385in}}%
\pgfpathlineto{\pgfqpoint{3.485377in}{2.802566in}}%
\pgfpathlineto{\pgfqpoint{3.484803in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{2.804296in}}%
\pgfpathlineto{\pgfqpoint{3.483653in}{2.804732in}}%
\pgfpathlineto{\pgfqpoint{3.483076in}{2.803983in}}%
\pgfpathlineto{\pgfqpoint{3.482498in}{2.804714in}}%
\pgfpathlineto{\pgfqpoint{3.481919in}{2.805464in}}%
\pgfpathlineto{\pgfqpoint{3.481338in}{2.805464in}}%
\pgfpathlineto{\pgfqpoint{3.480757in}{2.807862in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{3.479591in}{2.807944in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.808261in}}%
\pgfpathlineto{\pgfqpoint{3.478421in}{2.808006in}}%
\pgfpathlineto{\pgfqpoint{3.477834in}{2.808675in}}%
\pgfpathlineto{\pgfqpoint{3.477246in}{2.808050in}}%
\pgfpathlineto{\pgfqpoint{3.476657in}{2.808568in}}%
\pgfpathlineto{\pgfqpoint{3.476067in}{2.809392in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.807331in}}%
\pgfpathlineto{\pgfqpoint{3.474883in}{2.808159in}}%
\pgfpathlineto{\pgfqpoint{3.474289in}{2.808974in}}%
\pgfpathlineto{\pgfqpoint{3.473694in}{2.809768in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{2.809186in}}%
\pgfpathlineto{\pgfqpoint{3.472501in}{2.809321in}}%
\pgfpathlineto{\pgfqpoint{3.471903in}{2.808755in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{2.808516in}}%
\pgfpathlineto{\pgfqpoint{3.470703in}{2.806935in}}%
\pgfpathlineto{\pgfqpoint{3.470101in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{3.469498in}{2.805609in}}%
\pgfpathlineto{\pgfqpoint{3.468893in}{2.804536in}}%
\pgfpathlineto{\pgfqpoint{3.468288in}{2.803340in}}%
\pgfpathlineto{\pgfqpoint{3.467681in}{2.801654in}}%
\pgfpathlineto{\pgfqpoint{3.467073in}{2.800119in}}%
\pgfpathlineto{\pgfqpoint{3.466464in}{2.799812in}}%
\pgfpathlineto{\pgfqpoint{3.465854in}{2.799458in}}%
\pgfpathlineto{\pgfqpoint{3.465242in}{2.794564in}}%
\pgfpathlineto{\pgfqpoint{3.464630in}{2.794336in}}%
\pgfpathlineto{\pgfqpoint{3.464016in}{2.792160in}}%
\pgfpathlineto{\pgfqpoint{3.463400in}{2.792291in}}%
\pgfpathlineto{\pgfqpoint{3.462784in}{2.789864in}}%
\pgfpathlineto{\pgfqpoint{3.462166in}{2.786874in}}%
\pgfpathlineto{\pgfqpoint{3.461547in}{2.787321in}}%
\pgfpathlineto{\pgfqpoint{3.460927in}{2.785858in}}%
\pgfpathlineto{\pgfqpoint{3.460306in}{2.784486in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{2.783137in}}%
\pgfpathlineto{\pgfqpoint{3.459059in}{2.783048in}}%
\pgfpathlineto{\pgfqpoint{3.458434in}{2.781792in}}%
\pgfpathlineto{\pgfqpoint{3.457807in}{2.779692in}}%
\pgfpathlineto{\pgfqpoint{3.457179in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{3.456550in}{2.780015in}}%
\pgfpathlineto{\pgfqpoint{3.455919in}{2.778265in}}%
\pgfpathlineto{\pgfqpoint{3.455288in}{2.776706in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.768430in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{2.768430in}}%
\pgfpathlineto{\pgfqpoint{3.453385in}{2.767819in}}%
\pgfpathlineto{\pgfqpoint{3.452747in}{2.767550in}}%
\pgfpathlineto{\pgfqpoint{3.452109in}{2.766651in}}%
\pgfpathlineto{\pgfqpoint{3.451469in}{2.763691in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{2.763760in}}%
\pgfpathlineto{\pgfqpoint{3.450186in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{3.449542in}{2.761081in}}%
\pgfpathlineto{\pgfqpoint{3.448897in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.448251in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{3.447603in}{2.757789in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{2.754915in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.754209in}}%
\pgfpathlineto{\pgfqpoint{3.445651in}{2.750994in}}%
\pgfpathlineto{\pgfqpoint{3.444998in}{2.750027in}}%
\pgfpathlineto{\pgfqpoint{3.444343in}{2.746952in}}%
\pgfpathlineto{\pgfqpoint{3.443687in}{2.745843in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{2.744676in}}%
\pgfpathlineto{\pgfqpoint{3.442370in}{2.743141in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{2.740669in}}%
\pgfpathlineto{\pgfqpoint{3.441048in}{2.741290in}}%
\pgfpathlineto{\pgfqpoint{3.440384in}{2.738630in}}%
\pgfpathlineto{\pgfqpoint{3.439720in}{2.737381in}}%
\pgfpathlineto{\pgfqpoint{3.439053in}{2.735606in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{2.734652in}}%
\pgfpathlineto{\pgfqpoint{3.437717in}{2.733722in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{2.728367in}}%
\pgfpathlineto{\pgfqpoint{3.436374in}{2.727191in}}%
\pgfpathlineto{\pgfqpoint{3.435700in}{2.725635in}}%
\pgfpathlineto{\pgfqpoint{3.435025in}{2.725590in}}%
\pgfpathlineto{\pgfqpoint{3.434349in}{2.725430in}}%
\pgfpathlineto{\pgfqpoint{3.433671in}{2.722833in}}%
\pgfpathlineto{\pgfqpoint{3.432991in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{3.432310in}{2.722889in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{3.430943in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{3.430258in}{2.719802in}}%
\pgfpathlineto{\pgfqpoint{3.429571in}{2.719802in}}%
\pgfpathlineto{\pgfqpoint{3.428882in}{2.720907in}}%
\pgfpathlineto{\pgfqpoint{3.428192in}{2.720907in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{3.426806in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{3.426111in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{2.716291in}}%
\pgfpathlineto{\pgfqpoint{3.424716in}{2.716291in}}%
\pgfpathlineto{\pgfqpoint{3.424017in}{2.716165in}}%
\pgfpathlineto{\pgfqpoint{3.423315in}{2.715220in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{2.714974in}}%
\pgfpathlineto{\pgfqpoint{3.421908in}{2.715460in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{2.714177in}}%
\pgfpathlineto{\pgfqpoint{3.420494in}{2.714987in}}%
\pgfpathlineto{\pgfqpoint{3.419784in}{2.712265in}}%
\pgfpathlineto{\pgfqpoint{3.419073in}{2.711560in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{2.711609in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{2.708734in}}%
\pgfpathlineto{\pgfqpoint{3.416929in}{2.707905in}}%
\pgfpathlineto{\pgfqpoint{3.416211in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{2.705562in}}%
\pgfpathlineto{\pgfqpoint{3.414771in}{2.705562in}}%
\pgfpathlineto{\pgfqpoint{3.414048in}{2.705039in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.702695in}}%
\pgfpathlineto{\pgfqpoint{3.412596in}{2.702695in}}%
\pgfpathlineto{\pgfqpoint{3.411868in}{2.702339in}}%
\pgfpathlineto{\pgfqpoint{3.411138in}{2.702309in}}%
\pgfpathlineto{\pgfqpoint{3.410407in}{2.702479in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{3.408938in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{3.408201in}{2.700977in}}%
\pgfpathlineto{\pgfqpoint{3.407463in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{3.406722in}{2.698195in}}%
\pgfpathlineto{\pgfqpoint{3.405980in}{2.697703in}}%
\pgfpathlineto{\pgfqpoint{3.405236in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{3.404490in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.698216in}}%
\pgfpathlineto{\pgfqpoint{3.402992in}{2.698733in}}%
\pgfpathlineto{\pgfqpoint{3.402241in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{3.401488in}{2.697189in}}%
\pgfpathlineto{\pgfqpoint{3.400733in}{2.697189in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{2.695856in}}%
\pgfpathlineto{\pgfqpoint{3.399217in}{2.695939in}}%
\pgfpathlineto{\pgfqpoint{3.398456in}{2.696900in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{2.694785in}}%
\pgfpathlineto{\pgfqpoint{3.396929in}{2.695749in}}%
\pgfpathlineto{\pgfqpoint{3.396162in}{2.695425in}}%
\pgfpathlineto{\pgfqpoint{3.395394in}{2.695181in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{3.393851in}{2.696116in}}%
\pgfpathlineto{\pgfqpoint{3.393077in}{2.694827in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.694747in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{2.695320in}}%
\pgfpathlineto{\pgfqpoint{3.390742in}{2.695861in}}%
\pgfpathlineto{\pgfqpoint{3.389960in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{3.389175in}{2.693648in}}%
\pgfpathlineto{\pgfqpoint{3.388389in}{2.694473in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{2.695014in}}%
\pgfpathlineto{\pgfqpoint{3.386811in}{2.694112in}}%
\pgfpathlineto{\pgfqpoint{3.386018in}{2.692221in}}%
\pgfpathlineto{\pgfqpoint{3.385224in}{2.690798in}}%
\pgfpathlineto{\pgfqpoint{3.384427in}{2.691755in}}%
\pgfpathlineto{\pgfqpoint{3.383629in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{3.382828in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{2.691671in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{2.691011in}}%
\pgfpathlineto{\pgfqpoint{3.380413in}{2.690048in}}%
\pgfpathlineto{\pgfqpoint{3.379604in}{2.690570in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.689505in}}%
\pgfpathlineto{\pgfqpoint{3.377979in}{2.686673in}}%
\pgfpathlineto{\pgfqpoint{3.377164in}{2.687637in}}%
\pgfpathlineto{\pgfqpoint{3.376346in}{2.687430in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.686667in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{2.686074in}}%
\pgfpathlineto{\pgfqpoint{3.373879in}{2.685813in}}%
\pgfpathlineto{\pgfqpoint{3.373053in}{2.683761in}}%
\pgfpathlineto{\pgfqpoint{3.372224in}{2.682914in}}%
\pgfpathlineto{\pgfqpoint{3.371392in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{3.370559in}{2.683077in}}%
\pgfpathlineto{\pgfqpoint{3.369723in}{2.682078in}}%
\pgfpathlineto{\pgfqpoint{3.368885in}{2.681285in}}%
\pgfpathlineto{\pgfqpoint{3.368045in}{2.679925in}}%
\pgfpathlineto{\pgfqpoint{3.367202in}{2.677253in}}%
\pgfpathlineto{\pgfqpoint{3.366357in}{2.677023in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.675500in}}%
\pgfpathlineto{\pgfqpoint{3.364660in}{2.674511in}}%
\pgfpathlineto{\pgfqpoint{3.363808in}{2.673851in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.672591in}}%
\pgfpathlineto{\pgfqpoint{3.362097in}{2.672212in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{2.670697in}}%
\pgfpathlineto{\pgfqpoint{3.360376in}{2.669401in}}%
\pgfpathlineto{\pgfqpoint{3.359512in}{2.669401in}}%
\pgfpathlineto{\pgfqpoint{3.358646in}{2.668373in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{2.669111in}}%
\pgfpathlineto{\pgfqpoint{3.356905in}{2.666313in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{2.666786in}}%
\pgfpathlineto{\pgfqpoint{3.355155in}{2.665768in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{2.666253in}}%
\pgfpathlineto{\pgfqpoint{3.353394in}{2.664895in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.663696in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{2.663696in}}%
\pgfpathlineto{\pgfqpoint{3.350734in}{2.663861in}}%
\pgfpathlineto{\pgfqpoint{3.349842in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.661473in}}%
\pgfpathlineto{\pgfqpoint{3.348051in}{2.661977in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{3.346248in}{2.658522in}}%
\pgfpathlineto{\pgfqpoint{3.345343in}{2.659275in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{2.657060in}}%
\pgfpathlineto{\pgfqpoint{3.343525in}{2.656755in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{2.656281in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{2.652831in}}%
\pgfpathlineto{\pgfqpoint{3.340777in}{2.654013in}}%
\pgfpathlineto{\pgfqpoint{3.339856in}{2.652063in}}%
\pgfpathlineto{\pgfqpoint{3.338932in}{2.650590in}}%
\pgfpathlineto{\pgfqpoint{3.338005in}{2.648992in}}%
\pgfpathlineto{\pgfqpoint{3.337075in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{2.645963in}}%
\pgfpathlineto{\pgfqpoint{3.335207in}{2.645916in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{2.643802in}}%
\pgfpathlineto{\pgfqpoint{3.333327in}{2.642630in}}%
\pgfpathlineto{\pgfqpoint{3.332383in}{2.639954in}}%
\pgfpathlineto{\pgfqpoint{3.331436in}{2.638815in}}%
\pgfpathlineto{\pgfqpoint{3.330485in}{2.636774in}}%
\pgfpathlineto{\pgfqpoint{3.329532in}{2.634979in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{2.631956in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{3.326655in}{2.631055in}}%
\pgfpathlineto{\pgfqpoint{3.325690in}{2.630699in}}%
\pgfpathlineto{\pgfqpoint{3.324722in}{2.629913in}}%
\pgfpathlineto{\pgfqpoint{3.323751in}{2.627388in}}%
\pgfpathlineto{\pgfqpoint{3.322776in}{2.625322in}}%
\pgfpathlineto{\pgfqpoint{3.321799in}{2.624145in}}%
\pgfpathlineto{\pgfqpoint{3.320818in}{2.622134in}}%
\pgfpathlineto{\pgfqpoint{3.319835in}{2.621413in}}%
\pgfpathlineto{\pgfqpoint{3.318848in}{2.620346in}}%
\pgfpathlineto{\pgfqpoint{3.317857in}{2.621322in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{2.620176in}}%
\pgfpathlineto{\pgfqpoint{3.315867in}{2.619364in}}%
\pgfpathlineto{\pgfqpoint{3.314868in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{3.313864in}{2.615316in}}%
\pgfpathlineto{\pgfqpoint{3.312858in}{2.613485in}}%
\pgfpathlineto{\pgfqpoint{3.311848in}{2.612407in}}%
\pgfpathlineto{\pgfqpoint{3.310835in}{2.610050in}}%
\pgfpathlineto{\pgfqpoint{3.309819in}{2.610024in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{2.606565in}}%
\pgfpathlineto{\pgfqpoint{3.307775in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{3.306749in}{2.605401in}}%
\pgfpathlineto{\pgfqpoint{3.305718in}{2.601714in}}%
\pgfpathlineto{\pgfqpoint{3.304685in}{2.600910in}}%
\pgfpathlineto{\pgfqpoint{3.303648in}{2.598480in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{2.597436in}}%
\pgfpathlineto{\pgfqpoint{3.301563in}{2.597943in}}%
\pgfpathlineto{\pgfqpoint{3.300515in}{2.595368in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{2.593492in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{2.592348in}}%
\pgfpathlineto{\pgfqpoint{3.297349in}{2.592348in}}%
\pgfpathlineto{\pgfqpoint{3.296287in}{2.589836in}}%
\pgfpathlineto{\pgfqpoint{3.295221in}{2.589326in}}%
\pgfpathlineto{\pgfqpoint{3.294151in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{2.585352in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{2.586542in}}%
\pgfpathlineto{\pgfqpoint{3.290918in}{2.585998in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.584994in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{2.582981in}}%
\pgfpathlineto{\pgfqpoint{3.287651in}{2.581598in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.575492in}}%
\pgfpathlineto{\pgfqpoint{3.285454in}{2.573482in}}%
\pgfpathlineto{\pgfqpoint{3.284349in}{2.571738in}}%
\pgfpathlineto{\pgfqpoint{3.283240in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{3.282128in}{2.570255in}}%
\pgfpathlineto{\pgfqpoint{3.281011in}{2.567159in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{2.566532in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{2.564786in}}%
\pgfpathlineto{\pgfqpoint{3.277636in}{2.561861in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{2.560921in}}%
\pgfpathlineto{\pgfqpoint{3.275364in}{2.559405in}}%
\pgfpathlineto{\pgfqpoint{3.274223in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.273076in}{2.555654in}}%
\pgfpathlineto{\pgfqpoint{3.271926in}{2.552020in}}%
\pgfpathlineto{\pgfqpoint{3.270771in}{2.549042in}}%
\pgfpathlineto{\pgfqpoint{3.269612in}{2.547595in}}%
\pgfpathlineto{\pgfqpoint{3.268448in}{2.546073in}}%
\pgfpathlineto{\pgfqpoint{3.267280in}{2.543439in}}%
\pgfpathlineto{\pgfqpoint{3.266107in}{2.539160in}}%
\pgfpathlineto{\pgfqpoint{3.264930in}{2.539657in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{2.537851in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{2.537814in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{3.260176in}{2.533546in}}%
\pgfpathlineto{\pgfqpoint{3.258976in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{3.257771in}{2.533578in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{3.255347in}{2.531290in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{2.530476in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{3.251674in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{3.250440in}{2.528968in}}%
\pgfpathlineto{\pgfqpoint{3.249200in}{2.523660in}}%
\pgfpathlineto{\pgfqpoint{3.247956in}{2.522621in}}%
\pgfpathlineto{\pgfqpoint{3.246707in}{2.521743in}}%
\pgfpathlineto{\pgfqpoint{3.245452in}{2.519113in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{2.516117in}}%
\pgfpathlineto{\pgfqpoint{3.242928in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.241658in}{2.516953in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.511397in}}%
\pgfpathlineto{\pgfqpoint{3.239102in}{2.508056in}}%
\pgfpathlineto{\pgfqpoint{3.237816in}{2.506817in}}%
\pgfpathlineto{\pgfqpoint{3.236524in}{2.506313in}}%
\pgfpathlineto{\pgfqpoint{3.235227in}{2.505762in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{2.501536in}}%
\pgfpathlineto{\pgfqpoint{3.232616in}{2.498296in}}%
\pgfpathlineto{\pgfqpoint{3.231302in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{3.229983in}{2.492778in}}%
\pgfpathlineto{\pgfqpoint{3.228658in}{2.488489in}}%
\pgfpathlineto{\pgfqpoint{3.227327in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{3.224647in}{2.481444in}}%
\pgfpathlineto{\pgfqpoint{3.223299in}{2.479870in}}%
\pgfpathlineto{\pgfqpoint{3.221944in}{2.476172in}}%
\pgfpathlineto{\pgfqpoint{3.220584in}{2.473798in}}%
\pgfpathlineto{\pgfqpoint{3.219217in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{3.217844in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{3.216465in}{2.469408in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.465201in}}%
\pgfpathlineto{\pgfqpoint{3.213688in}{2.466836in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{3.210886in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{3.209475in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{3.208057in}{2.456933in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{2.455754in}}%
\pgfpathlineto{\pgfqpoint{3.205203in}{2.456103in}}%
\pgfpathlineto{\pgfqpoint{3.203765in}{2.451886in}}%
\pgfpathlineto{\pgfqpoint{3.202321in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{3.199412in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{3.197947in}{2.446860in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{2.447604in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.446391in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{2.447418in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{2.444264in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{2.445828in}}%
\pgfpathlineto{\pgfqpoint{3.189006in}{2.443671in}}%
\pgfpathlineto{\pgfqpoint{3.187490in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{2.438935in}}%
\pgfpathlineto{\pgfqpoint{3.182897in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{2.438935in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{2.438435in}}%
\pgfpathlineto{\pgfqpoint{3.178233in}{2.433614in}}%
\pgfpathlineto{\pgfqpoint{3.176663in}{2.432469in}}%
\pgfpathlineto{\pgfqpoint{3.175084in}{2.431076in}}%
\pgfpathlineto{\pgfqpoint{3.173497in}{2.429355in}}%
\pgfpathlineto{\pgfqpoint{3.171902in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{3.170299in}{2.426114in}}%
\pgfpathlineto{\pgfqpoint{3.168687in}{2.427465in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{2.421240in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{2.422394in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{2.419953in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.421176in}}%
\pgfpathlineto{\pgfqpoint{3.160497in}{2.416093in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{2.413556in}}%
\pgfpathlineto{\pgfqpoint{3.157159in}{2.414023in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{2.410896in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{2.411683in}}%
\pgfpathlineto{\pgfqpoint{3.152082in}{2.410347in}}%
\pgfpathlineto{\pgfqpoint{3.150370in}{2.410112in}}%
\pgfpathlineto{\pgfqpoint{3.148650in}{2.406327in}}%
\pgfpathlineto{\pgfqpoint{3.146919in}{2.403890in}}%
\pgfpathlineto{\pgfqpoint{3.145178in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.401156in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{2.402005in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{2.394408in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{2.393869in}}%
\pgfpathlineto{\pgfqpoint{3.136324in}{2.390887in}}%
\pgfpathlineto{\pgfqpoint{3.134522in}{2.390887in}}%
\pgfpathlineto{\pgfqpoint{3.132709in}{2.387270in}}%
\pgfpathlineto{\pgfqpoint{3.130885in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{3.129051in}{2.380650in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{2.379718in}}%
\pgfpathlineto{\pgfqpoint{3.125348in}{2.375616in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.373632in}}%
\pgfpathlineto{\pgfqpoint{3.121600in}{2.368442in}}%
\pgfpathlineto{\pgfqpoint{3.119709in}{2.369250in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{2.364654in}}%
\pgfpathlineto{\pgfqpoint{3.115891in}{2.361326in}}%
\pgfpathlineto{\pgfqpoint{3.113963in}{2.355286in}}%
\pgfpathlineto{\pgfqpoint{3.112024in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{2.348780in}}%
\pgfpathlineto{\pgfqpoint{3.108108in}{2.349171in}}%
\pgfpathlineto{\pgfqpoint{3.106131in}{2.341468in}}%
\pgfpathlineto{\pgfqpoint{3.104141in}{2.335184in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.332055in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{2.327001in}}%
\pgfpathlineto{\pgfqpoint{3.096049in}{2.324240in}}%
\pgfpathlineto{\pgfqpoint{3.093992in}{2.321533in}}%
\pgfpathlineto{\pgfqpoint{3.091921in}{2.316945in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{2.314773in}}%
\pgfpathlineto{\pgfqpoint{3.087737in}{2.310620in}}%
\pgfpathlineto{\pgfqpoint{3.085623in}{2.304797in}}%
\pgfpathlineto{\pgfqpoint{3.083494in}{2.301997in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{2.300208in}}%
\pgfpathlineto{\pgfqpoint{3.079192in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.077018in}{2.286515in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.283246in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{3.070401in}{2.276244in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{2.274328in}}%
\pgfpathlineto{\pgfqpoint{3.065909in}{2.269523in}}%
\pgfpathlineto{\pgfqpoint{3.063638in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{3.061350in}{2.258191in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{2.252447in}}%
\pgfpathlineto{\pgfqpoint{3.054381in}{2.248665in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{3.049645in}{2.236339in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{2.229013in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{2.222443in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{2.216434in}}%
\pgfpathlineto{\pgfqpoint{3.034980in}{2.216382in}}%
\pgfpathlineto{\pgfqpoint{3.032466in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{2.207655in}}%
\pgfpathlineto{\pgfqpoint{3.027375in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{2.195623in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{2.196252in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{3.014263in}{2.190039in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{2.181161in}}%
\pgfpathlineto{\pgfqpoint{3.006117in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{3.003353in}{2.178854in}}%
\pgfpathlineto{\pgfqpoint{3.000563in}{2.176565in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.167993in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{2.992039in}{2.160653in}}%
\pgfpathlineto{\pgfqpoint{2.989143in}{2.156394in}}%
\pgfpathlineto{\pgfqpoint{2.986220in}{2.152918in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{2.148252in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{2.144214in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{2.144214in}}%
\pgfpathlineto{\pgfqpoint{2.974240in}{2.135797in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{2.132803in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{2.129943in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{2.126606in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{2.118434in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{2.115957in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{2.108942in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{2.103244in}}%
\pgfpathlineto{\pgfqpoint{2.945432in}{2.097447in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{2.093679in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{2.089376in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{2.931701in}{2.082000in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{2.924597in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{2.920982in}{2.064870in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{2.060774in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{2.055806in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{2.038126in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{2.021485in}}%
\pgfpathlineto{\pgfqpoint{2.898346in}{2.020248in}}%
\pgfpathlineto{\pgfqpoint{2.894404in}{2.013631in}}%
\pgfpathlineto{\pgfqpoint{2.890411in}{2.009945in}}%
\pgfpathlineto{\pgfqpoint{2.886365in}{2.002442in}}%
\pgfpathlineto{\pgfqpoint{2.882265in}{1.995752in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.987739in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.981444in}}%
\pgfpathlineto{\pgfqpoint{2.869624in}{1.974079in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.966360in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{2.856437in}{1.957796in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.944453in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.933921in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{1.930393in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.909754in}}%
\pgfpathlineto{\pgfqpoint{2.828220in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{2.818205in}{1.891139in}}%
\pgfpathlineto{\pgfqpoint{2.813071in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{2.807849in}{1.875435in}}%
\pgfpathlineto{\pgfqpoint{2.802537in}{1.866124in}}%
\pgfpathlineto{\pgfqpoint{2.797130in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.850655in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{2.780312in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{1.827891in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.816023in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{1.810254in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.802466in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{1.799188in}}%
\pgfpathlineto{\pgfqpoint{2.743613in}{1.782005in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.769413in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{1.755891in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{1.754726in}}%
\pgfpathlineto{\pgfqpoint{2.709256in}{1.739968in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{2.694352in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.707430in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.702225in}}%
\pgfpathlineto{\pgfqpoint{2.670539in}{1.690953in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{1.661996in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.649006in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{1.602848in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{2.585404in}{1.581288in}}%
\pgfpathlineto{\pgfqpoint{2.574295in}{1.561701in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{1.505915in}}%
\pgfpathlineto{\pgfqpoint{2.525317in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{2.497529in}{1.438312in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.466958in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{1.208201in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.183548in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{1.147786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.528340in}{1.112102in}}{\pgfqpoint{3.795903in}{3.071143in}}{%
\pgfpathmoveto{\pgfqpoint{2.528340in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.215984in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.326106in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.368705in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.425028in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.480423in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.652885in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{1.662770in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{1.679749in}}%
\pgfpathlineto{\pgfqpoint{2.888368in}{1.687408in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{1.696259in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{1.724672in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.726822in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{1.741146in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{1.751655in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.762561in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{1.763443in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.792165in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{1.783502in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{1.794395in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.812077in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{1.823725in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.831974in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{3.009598in}{1.881705in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{1.886028in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{3.029970in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{3.034857in}{1.904919in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.907779in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{1.917921in}}%
\pgfpathlineto{\pgfqpoint{3.053660in}{1.930016in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{1.934624in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{1.942699in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{1.936303in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{1.992163in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.003317in}}%
\pgfpathlineto{\pgfqpoint{3.111623in}{2.014353in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.023841in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{3.126347in}{2.026258in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.045070in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.048435in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.054736in}}%
\pgfpathlineto{\pgfqpoint{3.140393in}{2.056957in}}%
\pgfpathlineto{\pgfqpoint{3.143806in}{2.072245in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.071641in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.080578in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.106536in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.108893in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{2.125397in}}%
\pgfpathlineto{\pgfqpoint{3.175989in}{2.128854in}}%
\pgfpathlineto{\pgfqpoint{3.179029in}{2.132068in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.133335in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.145104in}}%
\pgfpathlineto{\pgfqpoint{3.187969in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.150877in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.158318in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{2.160631in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.164727in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.171943in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.171674in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{3.210606in}{2.184112in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.195489in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{3.218680in}{2.202131in}}%
\pgfpathlineto{\pgfqpoint{3.221325in}{2.204619in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.214210in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.219332in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.226387in}}%
\pgfpathlineto{\pgfqpoint{3.234215in}{2.232631in}}%
\pgfpathlineto{\pgfqpoint{3.236729in}{2.233713in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.241250in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.242294in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.247561in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.256969in}}%
\pgfpathlineto{\pgfqpoint{3.248998in}{2.262026in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{2.259055in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.261030in}}%
\pgfpathlineto{\pgfqpoint{3.256130in}{2.269606in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.274276in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{2.280778in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.285436in}}%
\pgfpathlineto{\pgfqpoint{3.265387in}{2.283378in}}%
\pgfpathlineto{\pgfqpoint{3.267658in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{3.269912in}{2.295553in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.299978in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.302540in}}%
\pgfpathlineto{\pgfqpoint{3.278767in}{2.310991in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.313484in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.313774in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.314554in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{2.323148in}}%
\pgfpathlineto{\pgfqpoint{3.289486in}{2.325762in}}%
\pgfpathlineto{\pgfqpoint{3.291585in}{2.328146in}}%
\pgfpathlineto{\pgfqpoint{3.293670in}{2.329868in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{3.297798in}{2.331835in}}%
\pgfpathlineto{\pgfqpoint{3.299841in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.337832in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.339243in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{3.307880in}{2.338560in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.345444in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.346459in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.354584in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.353790in}}%
\pgfpathlineto{\pgfqpoint{3.317640in}{2.357039in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.362769in}}%
\pgfpathlineto{\pgfqpoint{3.321458in}{2.366664in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.367556in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.374754in}}%
\pgfpathlineto{\pgfqpoint{3.327098in}{2.381780in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.385821in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.385942in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.390176in}}%
\pgfpathlineto{\pgfqpoint{3.334458in}{2.394892in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.396967in}}%
\pgfpathlineto{\pgfqpoint{3.338073in}{2.401680in}}%
\pgfpathlineto{\pgfqpoint{3.339865in}{2.405304in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{2.408200in}}%
\pgfpathlineto{\pgfqpoint{3.343417in}{2.411591in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.412169in}}%
\pgfpathlineto{\pgfqpoint{3.346928in}{2.414984in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.416464in}}%
\pgfpathlineto{\pgfqpoint{3.350399in}{2.422502in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.421065in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.424160in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.428762in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{2.430758in}}%
\pgfpathlineto{\pgfqpoint{3.358908in}{2.433814in}}%
\pgfpathlineto{\pgfqpoint{3.360582in}{2.439029in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.438012in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.438655in}}%
\pgfpathlineto{\pgfqpoint{3.367186in}{2.439104in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.440666in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.449410in}}%
\pgfpathlineto{\pgfqpoint{3.373651in}{2.449330in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{2.449330in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{2.452288in}}%
\pgfpathlineto{\pgfqpoint{3.378412in}{2.453511in}}%
\pgfpathlineto{\pgfqpoint{3.379982in}{2.457832in}}%
\pgfpathlineto{\pgfqpoint{3.381545in}{2.461445in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{3.384646in}{2.460753in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{2.461743in}}%
\pgfpathlineto{\pgfqpoint{3.387716in}{2.465454in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{2.467703in}}%
\pgfpathlineto{\pgfqpoint{3.390755in}{2.467100in}}%
\pgfpathlineto{\pgfqpoint{3.392264in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{3.393765in}{2.469967in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{2.469359in}}%
\pgfpathlineto{\pgfqpoint{3.396745in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{3.398224in}{2.473224in}}%
\pgfpathlineto{\pgfqpoint{3.399696in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{3.401161in}{2.473424in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{2.473424in}}%
\pgfpathlineto{\pgfqpoint{3.404070in}{2.476146in}}%
\pgfpathlineto{\pgfqpoint{3.405514in}{2.479058in}}%
\pgfpathlineto{\pgfqpoint{3.406952in}{2.487594in}}%
\pgfpathlineto{\pgfqpoint{3.408383in}{2.488210in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{2.490710in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{2.492915in}}%
\pgfpathlineto{\pgfqpoint{3.412635in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{3.414039in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{3.415437in}{2.492028in}}%
\pgfpathlineto{\pgfqpoint{3.416829in}{2.493777in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{2.493141in}}%
\pgfpathlineto{\pgfqpoint{3.419593in}{2.495079in}}%
\pgfpathlineto{\pgfqpoint{3.420966in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{3.422333in}{2.499001in}}%
\pgfpathlineto{\pgfqpoint{3.423693in}{2.499368in}}%
\pgfpathlineto{\pgfqpoint{3.425048in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{3.426397in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{2.506646in}}%
\pgfpathlineto{\pgfqpoint{3.429076in}{2.506845in}}%
\pgfpathlineto{\pgfqpoint{3.430407in}{2.506279in}}%
\pgfpathlineto{\pgfqpoint{3.431732in}{2.509370in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{2.509208in}}%
\pgfpathlineto{\pgfqpoint{3.434365in}{2.509208in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{3.436976in}{2.508725in}}%
\pgfpathlineto{\pgfqpoint{3.438273in}{2.510021in}}%
\pgfpathlineto{\pgfqpoint{3.439565in}{2.513728in}}%
\pgfpathlineto{\pgfqpoint{3.440851in}{2.513563in}}%
\pgfpathlineto{\pgfqpoint{3.442132in}{2.512139in}}%
\pgfpathlineto{\pgfqpoint{3.443407in}{2.513748in}}%
\pgfpathlineto{\pgfqpoint{3.444677in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.513919in}}%
\pgfpathlineto{\pgfqpoint{3.447202in}{2.514326in}}%
\pgfpathlineto{\pgfqpoint{3.448456in}{2.515490in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{2.516782in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{2.517563in}}%
\pgfpathlineto{\pgfqpoint{3.452189in}{2.520544in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.522038in}}%
\pgfpathlineto{\pgfqpoint{3.454652in}{2.523944in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{2.523361in}}%
\pgfpathlineto{\pgfqpoint{3.457096in}{2.526359in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{2.527056in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{2.527198in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{2.527594in}}%
\pgfpathlineto{\pgfqpoint{3.461925in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{2.529444in}}%
\pgfpathlineto{\pgfqpoint{3.464312in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{2.528808in}}%
\pgfpathlineto{\pgfqpoint{3.466680in}{2.531962in}}%
\pgfpathlineto{\pgfqpoint{3.467857in}{2.534135in}}%
\pgfpathlineto{\pgfqpoint{3.469029in}{2.537655in}}%
\pgfpathlineto{\pgfqpoint{3.470197in}{2.541345in}}%
\pgfpathlineto{\pgfqpoint{3.471361in}{2.542368in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{2.550979in}}%
\pgfpathlineto{\pgfqpoint{3.474826in}{2.550356in}}%
\pgfpathlineto{\pgfqpoint{3.475972in}{2.555334in}}%
\pgfpathlineto{\pgfqpoint{3.477114in}{2.558296in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{2.562747in}}%
\pgfpathlineto{\pgfqpoint{3.479385in}{2.562550in}}%
\pgfpathlineto{\pgfqpoint{3.480514in}{2.566683in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{2.570884in}}%
\pgfpathlineto{\pgfqpoint{3.482760in}{2.571929in}}%
\pgfpathlineto{\pgfqpoint{3.483877in}{2.575480in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{3.486098in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{3.487203in}{2.581299in}}%
\pgfpathlineto{\pgfqpoint{3.488304in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{3.489401in}{2.586299in}}%
\pgfpathlineto{\pgfqpoint{3.490494in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{3.491583in}{2.587916in}}%
\pgfpathlineto{\pgfqpoint{3.492668in}{2.591920in}}%
\pgfpathlineto{\pgfqpoint{3.493749in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{3.494826in}{2.595673in}}%
\pgfpathlineto{\pgfqpoint{3.495900in}{2.596582in}}%
\pgfpathlineto{\pgfqpoint{3.496970in}{2.597812in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.601465in}}%
\pgfpathlineto{\pgfqpoint{3.499099in}{2.602561in}}%
\pgfpathlineto{\pgfqpoint{3.500157in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{3.501212in}{2.605444in}}%
\pgfpathlineto{\pgfqpoint{3.502264in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{3.503312in}{2.611818in}}%
\pgfpathlineto{\pgfqpoint{3.504356in}{2.611975in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{2.615872in}}%
\pgfpathlineto{\pgfqpoint{3.507468in}{2.619143in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.621588in}}%
\pgfpathlineto{\pgfqpoint{3.509525in}{2.622566in}}%
\pgfpathlineto{\pgfqpoint{3.510548in}{2.625788in}}%
\pgfpathlineto{\pgfqpoint{3.511568in}{2.627010in}}%
\pgfpathlineto{\pgfqpoint{3.512584in}{2.630277in}}%
\pgfpathlineto{\pgfqpoint{3.513598in}{2.630430in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{2.632192in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{2.633936in}}%
\pgfpathlineto{\pgfqpoint{3.516617in}{2.635551in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{2.637725in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{2.637561in}}%
\pgfpathlineto{\pgfqpoint{3.519607in}{2.641825in}}%
\pgfpathlineto{\pgfqpoint{3.520597in}{2.644065in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{2.645405in}}%
\pgfpathlineto{\pgfqpoint{3.523548in}{2.647453in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{2.651099in}}%
\pgfpathlineto{\pgfqpoint{3.525500in}{2.652820in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{2.655174in}}%
\pgfpathlineto{\pgfqpoint{3.527439in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{2.659765in}}%
\pgfpathlineto{\pgfqpoint{3.529367in}{2.660613in}}%
\pgfpathlineto{\pgfqpoint{3.530326in}{2.662165in}}%
\pgfpathlineto{\pgfqpoint{3.531282in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{2.662532in}}%
\pgfpathlineto{\pgfqpoint{3.533185in}{2.668032in}}%
\pgfpathlineto{\pgfqpoint{3.534132in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{3.536017in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{3.536956in}{2.669144in}}%
\pgfpathlineto{\pgfqpoint{3.537891in}{2.671790in}}%
\pgfpathlineto{\pgfqpoint{3.538824in}{2.671495in}}%
\pgfpathlineto{\pgfqpoint{3.539754in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{3.540681in}{2.673589in}}%
\pgfpathlineto{\pgfqpoint{3.541605in}{2.672427in}}%
\pgfpathlineto{\pgfqpoint{3.542527in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{3.543445in}{2.674072in}}%
\pgfpathlineto{\pgfqpoint{3.544361in}{2.674521in}}%
\pgfpathlineto{\pgfqpoint{3.545274in}{2.674881in}}%
\pgfpathlineto{\pgfqpoint{3.546185in}{2.675325in}}%
\pgfpathlineto{\pgfqpoint{3.547093in}{2.676885in}}%
\pgfpathlineto{\pgfqpoint{3.547998in}{2.676075in}}%
\pgfpathlineto{\pgfqpoint{3.548900in}{2.679355in}}%
\pgfpathlineto{\pgfqpoint{3.549800in}{2.678719in}}%
\pgfpathlineto{\pgfqpoint{3.550697in}{2.678965in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{2.680873in}}%
\pgfpathlineto{\pgfqpoint{3.552483in}{2.681964in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{2.684930in}}%
\pgfpathlineto{\pgfqpoint{3.554259in}{2.686678in}}%
\pgfpathlineto{\pgfqpoint{3.555143in}{2.690585in}}%
\pgfpathlineto{\pgfqpoint{3.556025in}{2.686402in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{2.688150in}}%
\pgfpathlineto{\pgfqpoint{3.557780in}{2.690559in}}%
\pgfpathlineto{\pgfqpoint{3.558654in}{2.689359in}}%
\pgfpathlineto{\pgfqpoint{3.559526in}{2.691721in}}%
\pgfpathlineto{\pgfqpoint{3.560395in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{3.561261in}{2.690946in}}%
\pgfpathlineto{\pgfqpoint{3.562125in}{2.692204in}}%
\pgfpathlineto{\pgfqpoint{3.562987in}{2.693250in}}%
\pgfpathlineto{\pgfqpoint{3.563846in}{2.692742in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.690280in}}%
\pgfpathlineto{\pgfqpoint{3.565558in}{2.691692in}}%
\pgfpathlineto{\pgfqpoint{3.566410in}{2.694074in}}%
\pgfpathlineto{\pgfqpoint{3.567259in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{2.696040in}}%
\pgfpathlineto{\pgfqpoint{3.571473in}{2.710780in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{2.717046in}}%
\pgfpathlineto{\pgfqpoint{3.578095in}{2.721636in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{2.722688in}}%
\pgfpathlineto{\pgfqpoint{3.583774in}{2.727719in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{2.729745in}}%
\pgfpathlineto{\pgfqpoint{3.589350in}{2.732288in}}%
\pgfpathlineto{\pgfqpoint{3.592491in}{2.737882in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.738720in}}%
\pgfpathlineto{\pgfqpoint{3.597911in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{3.600205in}{2.735127in}}%
\pgfpathlineto{\pgfqpoint{3.603237in}{2.734044in}}%
\pgfpathlineto{\pgfqpoint{3.606239in}{2.732930in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{2.729615in}}%
\pgfpathlineto{\pgfqpoint{3.611423in}{2.729703in}}%
\pgfpathlineto{\pgfqpoint{3.613618in}{2.734516in}}%
\pgfpathlineto{\pgfqpoint{3.616520in}{2.732055in}}%
\pgfpathlineto{\pgfqpoint{3.618678in}{2.735451in}}%
\pgfpathlineto{\pgfqpoint{3.621533in}{2.738959in}}%
\pgfpathlineto{\pgfqpoint{3.624362in}{2.744662in}}%
\pgfpathlineto{\pgfqpoint{3.626466in}{2.748795in}}%
\pgfpathlineto{\pgfqpoint{3.629249in}{2.752981in}}%
\pgfpathlineto{\pgfqpoint{3.631320in}{2.755769in}}%
\pgfpathlineto{\pgfqpoint{3.634059in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{3.638795in}{2.752036in}}%
\pgfpathlineto{\pgfqpoint{3.641469in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.758361in}}%
\pgfpathlineto{\pgfqpoint{3.646092in}{2.761490in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{2.764942in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{2.765546in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{2.771331in}}%
\pgfpathlineto{\pgfqpoint{3.655134in}{2.773744in}}%
\pgfpathlineto{\pgfqpoint{3.657669in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{2.783438in}}%
\pgfpathlineto{\pgfqpoint{3.662055in}{2.788681in}}%
\pgfpathlineto{\pgfqpoint{3.664533in}{2.796053in}}%
\pgfpathlineto{\pgfqpoint{3.666379in}{2.799425in}}%
\pgfpathlineto{\pgfqpoint{3.668823in}{2.805867in}}%
\pgfpathlineto{\pgfqpoint{3.671247in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{3.673052in}{2.814613in}}%
\pgfpathlineto{\pgfqpoint{3.675444in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{3.677225in}{2.826046in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{3.681924in}{2.832702in}}%
\pgfpathlineto{\pgfqpoint{3.683668in}{2.833161in}}%
\pgfpathlineto{\pgfqpoint{3.685978in}{2.838979in}}%
\pgfpathlineto{\pgfqpoint{3.687698in}{2.840080in}}%
\pgfpathlineto{\pgfqpoint{3.689978in}{2.844529in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.846452in}}%
\pgfpathlineto{\pgfqpoint{3.693927in}{2.842707in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.842221in}}%
\pgfpathlineto{\pgfqpoint{3.697825in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{3.700031in}{2.835919in}}%
\pgfpathlineto{\pgfqpoint{3.701674in}{2.835599in}}%
\pgfpathlineto{\pgfqpoint{3.703852in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{3.706015in}{2.835245in}}%
\pgfpathlineto{\pgfqpoint{3.707627in}{2.833375in}}%
\pgfpathlineto{\pgfqpoint{3.709763in}{2.836459in}}%
\pgfpathlineto{\pgfqpoint{3.711355in}{2.838086in}}%
\pgfpathlineto{\pgfqpoint{3.713465in}{2.840727in}}%
\pgfpathlineto{\pgfqpoint{3.715561in}{2.884768in}}%
\pgfpathlineto{\pgfqpoint{3.717123in}{2.884768in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{3.720738in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{3.722785in}{2.886527in}}%
\pgfpathlineto{\pgfqpoint{3.724818in}{2.887232in}}%
\pgfpathlineto{\pgfqpoint{3.726334in}{2.886527in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{2.910233in}}%
\pgfpathlineto{\pgfqpoint{3.729842in}{2.911271in}}%
\pgfpathlineto{\pgfqpoint{3.731829in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{3.733803in}{2.919362in}}%
\pgfpathlineto{\pgfqpoint{3.735275in}{2.921479in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{2.920657in}}%
\pgfpathlineto{\pgfqpoint{3.738682in}{2.921875in}}%
\pgfpathlineto{\pgfqpoint{3.740613in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{3.742531in}{2.940536in}}%
\pgfpathlineto{\pgfqpoint{3.743961in}{2.951312in}}%
\pgfpathlineto{\pgfqpoint{3.745859in}{2.955661in}}%
\pgfpathlineto{\pgfqpoint{3.747274in}{2.957775in}}%
\pgfpathlineto{\pgfqpoint{3.749151in}{2.961936in}}%
\pgfpathlineto{\pgfqpoint{3.751016in}{2.967430in}}%
\pgfpathlineto{\pgfqpoint{3.752408in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{3.754253in}{2.975578in}}%
\pgfpathlineto{\pgfqpoint{3.755630in}{2.976433in}}%
\pgfpathlineto{\pgfqpoint{3.757457in}{2.977383in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{2.979351in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{2.979351in}}%
\pgfpathlineto{\pgfqpoint{3.762424in}{2.984343in}}%
\pgfpathlineto{\pgfqpoint{3.763764in}{2.983977in}}%
\pgfpathlineto{\pgfqpoint{3.765543in}{2.987021in}}%
\pgfpathlineto{\pgfqpoint{3.767311in}{2.986349in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{2.991865in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{2.990068in}}%
\pgfpathlineto{\pgfqpoint{3.771687in}{2.988122in}}%
\pgfpathlineto{\pgfqpoint{3.773420in}{2.987728in}}%
\pgfpathlineto{\pgfqpoint{3.774714in}{2.987055in}}%
\pgfpathlineto{\pgfqpoint{3.776430in}{2.983059in}}%
\pgfpathlineto{\pgfqpoint{3.778136in}{2.967358in}}%
\pgfpathlineto{\pgfqpoint{3.779410in}{2.966080in}}%
\pgfpathlineto{\pgfqpoint{3.781100in}{2.962025in}}%
\pgfpathlineto{\pgfqpoint{3.782361in}{2.958597in}}%
\pgfpathlineto{\pgfqpoint{3.784035in}{2.953239in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{2.955157in}}%
\pgfpathlineto{\pgfqpoint{3.786942in}{2.955528in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{2.957383in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{2.963078in}}%
\pgfpathlineto{\pgfqpoint{3.791455in}{2.967974in}}%
\pgfpathlineto{\pgfqpoint{3.793080in}{2.974502in}}%
\pgfpathlineto{\pgfqpoint{3.794293in}{2.977811in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{2.984881in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{3.071143in}}%
\pgfpathlineto{\pgfqpoint{3.795903in}{3.071143in}}%
\pgfpathlineto{\pgfqpoint{3.794293in}{3.064707in}}%
\pgfpathlineto{\pgfqpoint{3.793080in}{3.064792in}}%
\pgfpathlineto{\pgfqpoint{3.791455in}{3.064412in}}%
\pgfpathlineto{\pgfqpoint{3.789822in}{3.061946in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{3.057342in}}%
\pgfpathlineto{\pgfqpoint{3.786942in}{3.056556in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{3.054774in}}%
\pgfpathlineto{\pgfqpoint{3.784035in}{3.049350in}}%
\pgfpathlineto{\pgfqpoint{3.782361in}{3.044514in}}%
\pgfpathlineto{\pgfqpoint{3.781100in}{3.042069in}}%
\pgfpathlineto{\pgfqpoint{3.779410in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{3.778136in}{3.037297in}}%
\pgfpathlineto{\pgfqpoint{3.776430in}{3.024789in}}%
\pgfpathlineto{\pgfqpoint{3.774714in}{3.021366in}}%
\pgfpathlineto{\pgfqpoint{3.773420in}{3.020625in}}%
\pgfpathlineto{\pgfqpoint{3.771687in}{3.020280in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{3.018560in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{3.016948in}}%
\pgfpathlineto{\pgfqpoint{3.767311in}{3.014049in}}%
\pgfpathlineto{\pgfqpoint{3.765543in}{3.013447in}}%
\pgfpathlineto{\pgfqpoint{3.763764in}{3.015050in}}%
\pgfpathlineto{\pgfqpoint{3.762424in}{3.011444in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{3.759272in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{3.757457in}{3.006053in}}%
\pgfpathlineto{\pgfqpoint{3.755630in}{3.005366in}}%
\pgfpathlineto{\pgfqpoint{3.754253in}{3.006123in}}%
\pgfpathlineto{\pgfqpoint{3.752408in}{3.004492in}}%
\pgfpathlineto{\pgfqpoint{3.751016in}{3.003276in}}%
\pgfpathlineto{\pgfqpoint{3.749151in}{3.002696in}}%
\pgfpathlineto{\pgfqpoint{3.747274in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{3.745859in}{2.998879in}}%
\pgfpathlineto{\pgfqpoint{3.743961in}{2.999400in}}%
\pgfpathlineto{\pgfqpoint{3.742531in}{3.003604in}}%
\pgfpathlineto{\pgfqpoint{3.740613in}{3.007063in}}%
\pgfpathlineto{\pgfqpoint{3.738682in}{3.004642in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{3.001398in}}%
\pgfpathlineto{\pgfqpoint{3.735275in}{2.996623in}}%
\pgfpathlineto{\pgfqpoint{3.733803in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{3.731829in}{2.986797in}}%
\pgfpathlineto{\pgfqpoint{3.729842in}{2.983847in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{3.726334in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{3.724818in}{2.963011in}}%
\pgfpathlineto{\pgfqpoint{3.722785in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{3.720738in}{2.964425in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{2.964425in}}%
\pgfpathlineto{\pgfqpoint{3.717123in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{3.715561in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{3.713465in}{2.952647in}}%
\pgfpathlineto{\pgfqpoint{3.711355in}{2.954306in}}%
\pgfpathlineto{\pgfqpoint{3.709763in}{2.955314in}}%
\pgfpathlineto{\pgfqpoint{3.707627in}{2.957195in}}%
\pgfpathlineto{\pgfqpoint{3.706015in}{2.956059in}}%
\pgfpathlineto{\pgfqpoint{3.703852in}{2.954820in}}%
\pgfpathlineto{\pgfqpoint{3.701674in}{2.952379in}}%
\pgfpathlineto{\pgfqpoint{3.700031in}{2.952180in}}%
\pgfpathlineto{\pgfqpoint{3.697825in}{2.951163in}}%
\pgfpathlineto{\pgfqpoint{3.696160in}{2.948172in}}%
\pgfpathlineto{\pgfqpoint{3.693927in}{2.927088in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.904910in}}%
\pgfpathlineto{\pgfqpoint{3.689978in}{2.905191in}}%
\pgfpathlineto{\pgfqpoint{3.687698in}{2.902376in}}%
\pgfpathlineto{\pgfqpoint{3.685978in}{2.902610in}}%
\pgfpathlineto{\pgfqpoint{3.683668in}{2.901910in}}%
\pgfpathlineto{\pgfqpoint{3.681924in}{2.901745in}}%
\pgfpathlineto{\pgfqpoint{3.679583in}{2.899749in}}%
\pgfpathlineto{\pgfqpoint{3.677225in}{2.899074in}}%
\pgfpathlineto{\pgfqpoint{3.675444in}{2.898463in}}%
\pgfpathlineto{\pgfqpoint{3.673052in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{3.671247in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{3.668823in}{2.900079in}}%
\pgfpathlineto{\pgfqpoint{3.666379in}{2.899551in}}%
\pgfpathlineto{\pgfqpoint{3.664533in}{2.899138in}}%
\pgfpathlineto{\pgfqpoint{3.662055in}{2.898338in}}%
\pgfpathlineto{\pgfqpoint{3.660183in}{2.898819in}}%
\pgfpathlineto{\pgfqpoint{3.657669in}{2.895859in}}%
\pgfpathlineto{\pgfqpoint{3.655134in}{2.894266in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{2.892791in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{2.890208in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{2.890001in}}%
\pgfpathlineto{\pgfqpoint{3.646092in}{2.889235in}}%
\pgfpathlineto{\pgfqpoint{3.643459in}{2.888764in}}%
\pgfpathlineto{\pgfqpoint{3.641469in}{2.888573in}}%
\pgfpathlineto{\pgfqpoint{3.638795in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{2.885664in}}%
\pgfpathlineto{\pgfqpoint{3.634059in}{2.867533in}}%
\pgfpathlineto{\pgfqpoint{3.631320in}{2.860458in}}%
\pgfpathlineto{\pgfqpoint{3.629249in}{2.856653in}}%
\pgfpathlineto{\pgfqpoint{3.626466in}{2.854058in}}%
\pgfpathlineto{\pgfqpoint{3.624362in}{2.851173in}}%
\pgfpathlineto{\pgfqpoint{3.621533in}{2.846680in}}%
\pgfpathlineto{\pgfqpoint{3.618678in}{2.842657in}}%
\pgfpathlineto{\pgfqpoint{3.616520in}{2.837200in}}%
\pgfpathlineto{\pgfqpoint{3.613618in}{2.829058in}}%
\pgfpathlineto{\pgfqpoint{3.611423in}{2.829173in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{2.823063in}}%
\pgfpathlineto{\pgfqpoint{3.606239in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{3.603237in}{2.810602in}}%
\pgfpathlineto{\pgfqpoint{3.600205in}{2.805234in}}%
\pgfpathlineto{\pgfqpoint{3.597911in}{2.798943in}}%
\pgfpathlineto{\pgfqpoint{3.594826in}{2.793523in}}%
\pgfpathlineto{\pgfqpoint{3.592491in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{3.589350in}{2.783141in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{2.778763in}}%
\pgfpathlineto{\pgfqpoint{3.583774in}{2.777843in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{2.772407in}}%
\pgfpathlineto{\pgfqpoint{3.578095in}{2.773262in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{3.571473in}{2.769994in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{3.567259in}{2.759710in}}%
\pgfpathlineto{\pgfqpoint{3.566410in}{2.758339in}}%
\pgfpathlineto{\pgfqpoint{3.565558in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.755763in}}%
\pgfpathlineto{\pgfqpoint{3.563846in}{2.751979in}}%
\pgfpathlineto{\pgfqpoint{3.562987in}{2.751579in}}%
\pgfpathlineto{\pgfqpoint{3.562125in}{2.750011in}}%
\pgfpathlineto{\pgfqpoint{3.561261in}{2.746964in}}%
\pgfpathlineto{\pgfqpoint{3.560395in}{2.745023in}}%
\pgfpathlineto{\pgfqpoint{3.559526in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{3.558654in}{2.739934in}}%
\pgfpathlineto{\pgfqpoint{3.557780in}{2.738954in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{2.736256in}}%
\pgfpathlineto{\pgfqpoint{3.556025in}{2.734537in}}%
\pgfpathlineto{\pgfqpoint{3.555143in}{2.728138in}}%
\pgfpathlineto{\pgfqpoint{3.554259in}{2.727191in}}%
\pgfpathlineto{\pgfqpoint{3.553372in}{2.725590in}}%
\pgfpathlineto{\pgfqpoint{3.552483in}{2.723984in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{3.550697in}{2.722471in}}%
\pgfpathlineto{\pgfqpoint{3.549800in}{2.721657in}}%
\pgfpathlineto{\pgfqpoint{3.548900in}{2.721122in}}%
\pgfpathlineto{\pgfqpoint{3.547998in}{2.720147in}}%
\pgfpathlineto{\pgfqpoint{3.547093in}{2.719468in}}%
\pgfpathlineto{\pgfqpoint{3.546185in}{2.718796in}}%
\pgfpathlineto{\pgfqpoint{3.545274in}{2.718526in}}%
\pgfpathlineto{\pgfqpoint{3.544361in}{2.716850in}}%
\pgfpathlineto{\pgfqpoint{3.543445in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{3.542527in}{2.715460in}}%
\pgfpathlineto{\pgfqpoint{3.541605in}{2.716266in}}%
\pgfpathlineto{\pgfqpoint{3.540681in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{3.539754in}{2.712265in}}%
\pgfpathlineto{\pgfqpoint{3.538824in}{2.711859in}}%
\pgfpathlineto{\pgfqpoint{3.537891in}{2.711609in}}%
\pgfpathlineto{\pgfqpoint{3.536956in}{2.708734in}}%
\pgfpathlineto{\pgfqpoint{3.536017in}{2.707905in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.705562in}}%
\pgfpathlineto{\pgfqpoint{3.534132in}{2.705562in}}%
\pgfpathlineto{\pgfqpoint{3.533185in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{2.702695in}}%
\pgfpathlineto{\pgfqpoint{3.531282in}{2.701954in}}%
\pgfpathlineto{\pgfqpoint{3.530326in}{2.702076in}}%
\pgfpathlineto{\pgfqpoint{3.529367in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{3.528404in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{3.527439in}{2.697404in}}%
\pgfpathlineto{\pgfqpoint{3.526471in}{2.697587in}}%
\pgfpathlineto{\pgfqpoint{3.525500in}{2.698042in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{2.694882in}}%
\pgfpathlineto{\pgfqpoint{3.523548in}{2.694399in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{2.692875in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.694144in}}%
\pgfpathlineto{\pgfqpoint{3.520597in}{2.693435in}}%
\pgfpathlineto{\pgfqpoint{3.519607in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{2.690229in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{2.690096in}}%
\pgfpathlineto{\pgfqpoint{3.516617in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{2.685984in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{2.686864in}}%
\pgfpathlineto{\pgfqpoint{3.513598in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{3.512584in}{2.683612in}}%
\pgfpathlineto{\pgfqpoint{3.511568in}{2.682471in}}%
\pgfpathlineto{\pgfqpoint{3.510548in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{3.509525in}{2.678955in}}%
\pgfpathlineto{\pgfqpoint{3.508498in}{2.677486in}}%
\pgfpathlineto{\pgfqpoint{3.507468in}{2.675442in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{2.675875in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{2.672475in}}%
\pgfpathlineto{\pgfqpoint{3.504356in}{2.670410in}}%
\pgfpathlineto{\pgfqpoint{3.503312in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{3.502264in}{2.669285in}}%
\pgfpathlineto{\pgfqpoint{3.501212in}{2.668029in}}%
\pgfpathlineto{\pgfqpoint{3.500157in}{2.667116in}}%
\pgfpathlineto{\pgfqpoint{3.499099in}{2.665255in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{2.665204in}}%
\pgfpathlineto{\pgfqpoint{3.496970in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{3.495900in}{2.662770in}}%
\pgfpathlineto{\pgfqpoint{3.494826in}{2.662224in}}%
\pgfpathlineto{\pgfqpoint{3.493749in}{2.662408in}}%
\pgfpathlineto{\pgfqpoint{3.492668in}{2.663056in}}%
\pgfpathlineto{\pgfqpoint{3.491583in}{2.661731in}}%
\pgfpathlineto{\pgfqpoint{3.490494in}{2.660986in}}%
\pgfpathlineto{\pgfqpoint{3.489401in}{2.660454in}}%
\pgfpathlineto{\pgfqpoint{3.488304in}{2.659726in}}%
\pgfpathlineto{\pgfqpoint{3.487203in}{2.658200in}}%
\pgfpathlineto{\pgfqpoint{3.486098in}{2.657477in}}%
\pgfpathlineto{\pgfqpoint{3.484990in}{2.657274in}}%
\pgfpathlineto{\pgfqpoint{3.483877in}{2.656092in}}%
\pgfpathlineto{\pgfqpoint{3.482760in}{2.654435in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{2.655178in}}%
\pgfpathlineto{\pgfqpoint{3.480514in}{2.653737in}}%
\pgfpathlineto{\pgfqpoint{3.479385in}{2.652591in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{2.652455in}}%
\pgfpathlineto{\pgfqpoint{3.477114in}{2.650221in}}%
\pgfpathlineto{\pgfqpoint{3.475972in}{2.648989in}}%
\pgfpathlineto{\pgfqpoint{3.474826in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{2.646453in}}%
\pgfpathlineto{\pgfqpoint{3.471361in}{2.645225in}}%
\pgfpathlineto{\pgfqpoint{3.470197in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{3.469029in}{2.640640in}}%
\pgfpathlineto{\pgfqpoint{3.467857in}{2.637736in}}%
\pgfpathlineto{\pgfqpoint{3.466680in}{2.636279in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{2.633993in}}%
\pgfpathlineto{\pgfqpoint{3.464312in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{2.631622in}}%
\pgfpathlineto{\pgfqpoint{3.461925in}{2.630172in}}%
\pgfpathlineto{\pgfqpoint{3.460725in}{2.628468in}}%
\pgfpathlineto{\pgfqpoint{3.459520in}{2.626039in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{2.624507in}}%
\pgfpathlineto{\pgfqpoint{3.457096in}{2.622134in}}%
\pgfpathlineto{\pgfqpoint{3.455876in}{2.621413in}}%
\pgfpathlineto{\pgfqpoint{3.454652in}{2.619251in}}%
\pgfpathlineto{\pgfqpoint{3.453423in}{2.617768in}}%
\pgfpathlineto{\pgfqpoint{3.452189in}{2.615333in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{2.616959in}}%
\pgfpathlineto{\pgfqpoint{3.449705in}{2.615157in}}%
\pgfpathlineto{\pgfqpoint{3.448456in}{2.613507in}}%
\pgfpathlineto{\pgfqpoint{3.447202in}{2.610214in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{3.444677in}{2.607503in}}%
\pgfpathlineto{\pgfqpoint{3.443407in}{2.605518in}}%
\pgfpathlineto{\pgfqpoint{3.442132in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{3.440851in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{3.439565in}{2.599393in}}%
\pgfpathlineto{\pgfqpoint{3.438273in}{2.594932in}}%
\pgfpathlineto{\pgfqpoint{3.436976in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{3.435674in}{2.592966in}}%
\pgfpathlineto{\pgfqpoint{3.434365in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{2.588052in}}%
\pgfpathlineto{\pgfqpoint{3.431732in}{2.585434in}}%
\pgfpathlineto{\pgfqpoint{3.430407in}{2.583315in}}%
\pgfpathlineto{\pgfqpoint{3.429076in}{2.581035in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{2.580817in}}%
\pgfpathlineto{\pgfqpoint{3.426397in}{2.579878in}}%
\pgfpathlineto{\pgfqpoint{3.425048in}{2.578788in}}%
\pgfpathlineto{\pgfqpoint{3.423693in}{2.578326in}}%
\pgfpathlineto{\pgfqpoint{3.422333in}{2.578592in}}%
\pgfpathlineto{\pgfqpoint{3.420966in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{3.419593in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{3.418214in}{2.575866in}}%
\pgfpathlineto{\pgfqpoint{3.416829in}{2.575411in}}%
\pgfpathlineto{\pgfqpoint{3.415437in}{2.576657in}}%
\pgfpathlineto{\pgfqpoint{3.414039in}{2.575832in}}%
\pgfpathlineto{\pgfqpoint{3.412635in}{2.576556in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{2.576027in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{2.574458in}}%
\pgfpathlineto{\pgfqpoint{3.408383in}{2.574404in}}%
\pgfpathlineto{\pgfqpoint{3.406952in}{2.573970in}}%
\pgfpathlineto{\pgfqpoint{3.405514in}{2.565717in}}%
\pgfpathlineto{\pgfqpoint{3.404070in}{2.563609in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{3.401161in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{3.399696in}{2.561723in}}%
\pgfpathlineto{\pgfqpoint{3.398224in}{2.560787in}}%
\pgfpathlineto{\pgfqpoint{3.396745in}{2.558069in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{2.558691in}}%
\pgfpathlineto{\pgfqpoint{3.393765in}{2.558267in}}%
\pgfpathlineto{\pgfqpoint{3.392264in}{2.558266in}}%
\pgfpathlineto{\pgfqpoint{3.390755in}{2.554839in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{2.554088in}}%
\pgfpathlineto{\pgfqpoint{3.387716in}{2.551074in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{2.547603in}}%
\pgfpathlineto{\pgfqpoint{3.384646in}{2.548298in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{2.543967in}}%
\pgfpathlineto{\pgfqpoint{3.381545in}{2.541317in}}%
\pgfpathlineto{\pgfqpoint{3.379982in}{2.541996in}}%
\pgfpathlineto{\pgfqpoint{3.378412in}{2.538605in}}%
\pgfpathlineto{\pgfqpoint{3.376833in}{2.537567in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{2.533784in}}%
\pgfpathlineto{\pgfqpoint{3.373651in}{2.533784in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.530259in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.531715in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.528353in}}%
\pgfpathlineto{\pgfqpoint{3.367186in}{2.529440in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.529749in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.524978in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.520692in}}%
\pgfpathlineto{\pgfqpoint{3.360582in}{2.519963in}}%
\pgfpathlineto{\pgfqpoint{3.358908in}{2.517299in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{2.514971in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.516378in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.512504in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.511434in}}%
\pgfpathlineto{\pgfqpoint{3.350399in}{2.510434in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{3.346928in}{2.502029in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.501460in}}%
\pgfpathlineto{\pgfqpoint{3.343417in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{2.496245in}}%
\pgfpathlineto{\pgfqpoint{3.339865in}{2.495127in}}%
\pgfpathlineto{\pgfqpoint{3.338073in}{2.492620in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.491533in}}%
\pgfpathlineto{\pgfqpoint{3.334458in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.486033in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{3.327098in}{2.478895in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.476172in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.475710in}}%
\pgfpathlineto{\pgfqpoint{3.321458in}{2.473760in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{3.317640in}{2.469408in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.467357in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.466856in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{3.307880in}{2.459916in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.456933in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.452661in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{3.299841in}{2.448322in}}%
\pgfpathlineto{\pgfqpoint{3.297798in}{2.446813in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.446391in}}%
\pgfpathlineto{\pgfqpoint{3.293670in}{2.444264in}}%
\pgfpathlineto{\pgfqpoint{3.291585in}{2.440996in}}%
\pgfpathlineto{\pgfqpoint{3.289486in}{2.436925in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{2.433920in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.429200in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.423734in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.421738in}}%
\pgfpathlineto{\pgfqpoint{3.278767in}{2.414381in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.409845in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{3.269912in}{2.401899in}}%
\pgfpathlineto{\pgfqpoint{3.267658in}{2.399640in}}%
\pgfpathlineto{\pgfqpoint{3.265387in}{2.396799in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.391558in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{2.389395in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.385640in}}%
\pgfpathlineto{\pgfqpoint{3.256130in}{2.383847in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{2.373622in}}%
\pgfpathlineto{\pgfqpoint{3.248998in}{2.370625in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.361624in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.361707in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.358640in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{3.236729in}{2.350657in}}%
\pgfpathlineto{\pgfqpoint{3.234215in}{2.346929in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.344177in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.343478in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.340042in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.336124in}}%
\pgfpathlineto{\pgfqpoint{3.221325in}{2.330479in}}%
\pgfpathlineto{\pgfqpoint{3.218680in}{2.327108in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.321996in}}%
\pgfpathlineto{\pgfqpoint{3.210606in}{2.316776in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.308918in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.303943in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.303786in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.297173in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{2.294545in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.293068in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.287417in}}%
\pgfpathlineto{\pgfqpoint{3.187969in}{2.284620in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.280854in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.274818in}}%
\pgfpathlineto{\pgfqpoint{3.179029in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{3.175989in}{2.265424in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.254961in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.250587in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.236731in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.232665in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.229698in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.227965in}}%
\pgfpathlineto{\pgfqpoint{3.143806in}{2.226368in}}%
\pgfpathlineto{\pgfqpoint{3.140393in}{2.224357in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.217443in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.215958in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.216124in}}%
\pgfpathlineto{\pgfqpoint{3.126347in}{2.210242in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.204530in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.195070in}}%
\pgfpathlineto{\pgfqpoint{3.111623in}{2.192596in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.183143in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.172855in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{2.167518in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.157203in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.150329in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.147939in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{2.136577in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.128857in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.113388in}}%
\pgfpathlineto{\pgfqpoint{3.053660in}{2.109450in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.101748in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.087246in}}%
\pgfpathlineto{\pgfqpoint{3.034857in}{2.082389in}}%
\pgfpathlineto{\pgfqpoint{3.029970in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.045090in}}%
\pgfpathlineto{\pgfqpoint{3.009598in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{2.021234in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.005593in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{2.001652in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{1.993762in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{1.983408in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.975132in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{1.964967in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{1.957796in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.931658in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{1.921827in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.889488in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{1.862911in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{1.847402in}}%
\pgfpathlineto{\pgfqpoint{2.888368in}{1.833996in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.797812in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.760829in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{1.698265in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{1.684122in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{1.630072in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{1.569116in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.537206in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.326200in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.146411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.736617in}{1.153606in}}{\pgfqpoint{3.985561in}{3.115401in}}{%
\pgfpathmoveto{\pgfqpoint{2.736617in}{1.217368in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.153606in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{1.205277in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{2.860469in}{1.392230in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{1.444201in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{2.921765in}{1.488687in}}%
\pgfpathlineto{\pgfqpoint{2.935343in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{2.948343in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{2.960813in}{1.551104in}}%
\pgfpathlineto{\pgfqpoint{2.972793in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.610327in}}%
\pgfpathlineto{\pgfqpoint{2.995430in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{3.016504in}{1.656608in}}%
\pgfpathlineto{\pgfqpoint{3.026520in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{3.036218in}{1.686877in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{1.693546in}}%
\pgfpathlineto{\pgfqpoint{3.054736in}{1.708100in}}%
\pgfpathlineto{\pgfqpoint{3.063590in}{1.712504in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{3.080565in}{1.733092in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.747536in}}%
\pgfpathlineto{\pgfqpoint{3.096645in}{1.759883in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{3.119282in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{3.126469in}{1.795651in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{1.805210in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.819149in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.827698in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.837778in}}%
\pgfpathlineto{\pgfqpoint{3.160070in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{3.184520in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{3.190338in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{1.925553in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.922689in}}%
\pgfpathlineto{\pgfqpoint{3.207156in}{1.938419in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.976603in}}%
\pgfpathlineto{\pgfqpoint{3.223097in}{1.985376in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{1.988657in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{3.238247in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{3.243134in}{2.013088in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{2.024225in}}%
\pgfpathlineto{\pgfqpoint{3.252680in}{2.034093in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{2.032488in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{2.046755in}}%
\pgfpathlineto{\pgfqpoint{3.266463in}{2.057311in}}%
\pgfpathlineto{\pgfqpoint{3.270922in}{2.061996in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{2.069929in}}%
\pgfpathlineto{\pgfqpoint{3.279650in}{2.073591in}}%
\pgfpathlineto{\pgfqpoint{3.283922in}{2.079744in}}%
\pgfpathlineto{\pgfqpoint{3.288135in}{2.091999in}}%
\pgfpathlineto{\pgfqpoint{3.292291in}{2.092587in}}%
\pgfpathlineto{\pgfqpoint{3.296391in}{2.105777in}}%
\pgfpathlineto{\pgfqpoint{3.300437in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{3.304430in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.113195in}}%
\pgfpathlineto{\pgfqpoint{3.312263in}{2.124844in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.129408in}}%
\pgfpathlineto{\pgfqpoint{3.319900in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{2.142863in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.144148in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{2.144495in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{3.338196in}{2.154533in}}%
\pgfpathlineto{\pgfqpoint{3.341727in}{2.155866in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{2.160783in}}%
\pgfpathlineto{\pgfqpoint{3.348670in}{2.159961in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.160866in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{3.358796in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{2.175034in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{2.177465in}}%
\pgfpathlineto{\pgfqpoint{3.368598in}{2.179793in}}%
\pgfpathlineto{\pgfqpoint{3.371797in}{2.190637in}}%
\pgfpathlineto{\pgfqpoint{3.374962in}{2.184948in}}%
\pgfpathlineto{\pgfqpoint{3.378095in}{2.188958in}}%
\pgfpathlineto{\pgfqpoint{3.381196in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{3.384266in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{3.390315in}{2.205248in}}%
\pgfpathlineto{\pgfqpoint{3.393295in}{2.209286in}}%
\pgfpathlineto{\pgfqpoint{3.396246in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{2.233495in}}%
\pgfpathlineto{\pgfqpoint{3.404933in}{2.234302in}}%
\pgfpathlineto{\pgfqpoint{3.407774in}{2.233446in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{2.241543in}}%
\pgfpathlineto{\pgfqpoint{3.413379in}{2.242629in}}%
\pgfpathlineto{\pgfqpoint{3.416143in}{2.251365in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{3.421598in}{2.262473in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{3.426957in}{2.270592in}}%
\pgfpathlineto{\pgfqpoint{3.429602in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{2.278615in}}%
\pgfpathlineto{\pgfqpoint{3.434823in}{2.287077in}}%
\pgfpathlineto{\pgfqpoint{3.437401in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{3.439957in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{3.442492in}{2.298013in}}%
\pgfpathlineto{\pgfqpoint{3.445006in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{2.313646in}}%
\pgfpathlineto{\pgfqpoint{3.449973in}{2.315686in}}%
\pgfpathlineto{\pgfqpoint{3.452427in}{2.323993in}}%
\pgfpathlineto{\pgfqpoint{3.454861in}{2.324551in}}%
\pgfpathlineto{\pgfqpoint{3.457275in}{2.327502in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.331286in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{2.334982in}}%
\pgfpathlineto{\pgfqpoint{3.464407in}{2.337779in}}%
\pgfpathlineto{\pgfqpoint{3.466748in}{2.343175in}}%
\pgfpathlineto{\pgfqpoint{3.469070in}{2.343012in}}%
\pgfpathlineto{\pgfqpoint{3.471376in}{2.348177in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{2.348698in}}%
\pgfpathlineto{\pgfqpoint{3.475935in}{2.354991in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.360346in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{2.368062in}}%
\pgfpathlineto{\pgfqpoint{3.482649in}{2.369933in}}%
\pgfpathlineto{\pgfqpoint{3.484854in}{2.373900in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{2.375856in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{3.491376in}{2.378897in}}%
\pgfpathlineto{\pgfqpoint{3.493520in}{2.385799in}}%
\pgfpathlineto{\pgfqpoint{3.495649in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{2.391397in}}%
\pgfpathlineto{\pgfqpoint{3.501947in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{3.504018in}{2.396918in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{2.396501in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{2.399248in}}%
\pgfpathlineto{\pgfqpoint{3.510148in}{2.402278in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{2.404452in}}%
\pgfpathlineto{\pgfqpoint{3.514167in}{2.408014in}}%
\pgfpathlineto{\pgfqpoint{3.516157in}{2.411265in}}%
\pgfpathlineto{\pgfqpoint{3.518134in}{2.414364in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.417646in}}%
\pgfpathlineto{\pgfqpoint{3.522050in}{2.419757in}}%
\pgfpathlineto{\pgfqpoint{3.523990in}{2.421481in}}%
\pgfpathlineto{\pgfqpoint{3.525917in}{2.421834in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{2.423788in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{3.531626in}{2.427917in}}%
\pgfpathlineto{\pgfqpoint{3.533506in}{2.427328in}}%
\pgfpathlineto{\pgfqpoint{3.535374in}{2.431518in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{2.436812in}}%
\pgfpathlineto{\pgfqpoint{3.539077in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.438641in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{3.546350in}{2.438837in}}%
\pgfpathlineto{\pgfqpoint{3.548142in}{2.440325in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{2.441740in}}%
\pgfpathlineto{\pgfqpoint{3.551693in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.553454in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{3.555204in}{2.440466in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{2.440666in}}%
\pgfpathlineto{\pgfqpoint{3.558676in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{2.449509in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{2.450800in}}%
\pgfpathlineto{\pgfqpoint{3.563809in}{2.454242in}}%
\pgfpathlineto{\pgfqpoint{3.565502in}{2.454823in}}%
\pgfpathlineto{\pgfqpoint{3.567185in}{2.460884in}}%
\pgfpathlineto{\pgfqpoint{3.568858in}{2.462283in}}%
\pgfpathlineto{\pgfqpoint{3.572179in}{2.466210in}}%
\pgfpathlineto{\pgfqpoint{3.575463in}{2.471347in}}%
\pgfpathlineto{\pgfqpoint{3.578713in}{2.474211in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{2.474507in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{2.478646in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{2.490107in}}%
\pgfpathlineto{\pgfqpoint{3.592923in}{2.496191in}}%
\pgfpathlineto{\pgfqpoint{3.595993in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{3.597516in}{2.500158in}}%
\pgfpathlineto{\pgfqpoint{3.600540in}{2.505339in}}%
\pgfpathlineto{\pgfqpoint{3.603535in}{2.508725in}}%
\pgfpathlineto{\pgfqpoint{3.606501in}{2.516151in}}%
\pgfpathlineto{\pgfqpoint{3.609438in}{2.526652in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{2.528884in}}%
\pgfpathlineto{\pgfqpoint{3.613791in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{3.616659in}{2.536468in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{3.622316in}{2.548664in}}%
\pgfpathlineto{\pgfqpoint{3.625106in}{2.556487in}}%
\pgfpathlineto{\pgfqpoint{3.626491in}{2.560025in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{2.569711in}}%
\pgfpathlineto{\pgfqpoint{3.631970in}{2.576334in}}%
\pgfpathlineto{\pgfqpoint{3.634673in}{2.583132in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{3.638684in}{2.589844in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{2.596215in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{2.600684in}}%
\pgfpathlineto{\pgfqpoint{3.646550in}{2.604984in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{2.605493in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{3.655478in}{2.610299in}}%
\pgfpathlineto{\pgfqpoint{3.657982in}{2.611657in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{2.614393in}}%
\pgfpathlineto{\pgfqpoint{3.662929in}{2.614747in}}%
\pgfpathlineto{\pgfqpoint{3.664153in}{2.615342in}}%
\pgfpathlineto{\pgfqpoint{3.666587in}{2.614411in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{2.617949in}}%
\pgfpathlineto{\pgfqpoint{3.671398in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{2.619552in}}%
\pgfpathlineto{\pgfqpoint{3.676134in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{3.677306in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.621830in}}%
\pgfpathlineto{\pgfqpoint{3.681952in}{2.626477in}}%
\pgfpathlineto{\pgfqpoint{3.684249in}{2.631232in}}%
\pgfpathlineto{\pgfqpoint{3.686528in}{2.632747in}}%
\pgfpathlineto{\pgfqpoint{3.687662in}{2.633787in}}%
\pgfpathlineto{\pgfqpoint{3.689916in}{2.638595in}}%
\pgfpathlineto{\pgfqpoint{3.692154in}{2.641978in}}%
\pgfpathlineto{\pgfqpoint{3.694375in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{3.696581in}{2.650765in}}%
\pgfpathlineto{\pgfqpoint{3.698770in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{3.699859in}{2.656482in}}%
\pgfpathlineto{\pgfqpoint{3.702026in}{2.660863in}}%
\pgfpathlineto{\pgfqpoint{3.704177in}{2.665947in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{2.669973in}}%
\pgfpathlineto{\pgfqpoint{3.708434in}{2.673205in}}%
\pgfpathlineto{\pgfqpoint{3.709489in}{2.673898in}}%
\pgfpathlineto{\pgfqpoint{3.711589in}{2.676075in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{3.715745in}{2.684566in}}%
\pgfpathlineto{\pgfqpoint{3.717801in}{2.688340in}}%
\pgfpathlineto{\pgfqpoint{3.719845in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.690512in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{2.691818in}}%
\pgfpathlineto{\pgfqpoint{3.724894in}{2.694739in}}%
\pgfpathlineto{\pgfqpoint{3.726890in}{2.695660in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{2.693197in}}%
\pgfpathlineto{\pgfqpoint{3.729861in}{2.690543in}}%
\pgfpathlineto{\pgfqpoint{3.731825in}{2.692424in}}%
\pgfpathlineto{\pgfqpoint{3.733777in}{2.691176in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{2.701550in}}%
\pgfpathlineto{\pgfqpoint{3.737643in}{2.704972in}}%
\pgfpathlineto{\pgfqpoint{3.739558in}{2.707451in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.706425in}}%
\pgfpathlineto{\pgfqpoint{3.742409in}{2.709630in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{2.711563in}}%
\pgfpathlineto{\pgfqpoint{3.746168in}{2.715754in}}%
\pgfpathlineto{\pgfqpoint{3.748031in}{2.717822in}}%
\pgfpathlineto{\pgfqpoint{3.748958in}{2.717128in}}%
\pgfpathlineto{\pgfqpoint{3.750804in}{2.716504in}}%
\pgfpathlineto{\pgfqpoint{3.752638in}{2.719828in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{2.719879in}}%
\pgfpathlineto{\pgfqpoint{3.756275in}{2.721569in}}%
\pgfpathlineto{\pgfqpoint{3.758077in}{2.722874in}}%
\pgfpathlineto{\pgfqpoint{3.758974in}{2.724343in}}%
\pgfpathlineto{\pgfqpoint{3.760760in}{2.724731in}}%
\pgfpathlineto{\pgfqpoint{3.762536in}{2.723741in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{2.723825in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{2.724045in}}%
\pgfpathlineto{\pgfqpoint{3.766931in}{2.723823in}}%
\pgfpathlineto{\pgfqpoint{3.768672in}{2.726393in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{2.727452in}}%
\pgfpathlineto{\pgfqpoint{3.772123in}{2.724102in}}%
\pgfpathlineto{\pgfqpoint{3.773834in}{2.725919in}}%
\pgfpathlineto{\pgfqpoint{3.775536in}{2.732192in}}%
\pgfpathlineto{\pgfqpoint{3.776383in}{2.734795in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{2.740371in}}%
\pgfpathlineto{\pgfqpoint{3.779749in}{2.744878in}}%
\pgfpathlineto{\pgfqpoint{3.781419in}{2.752296in}}%
\pgfpathlineto{\pgfqpoint{3.783079in}{2.755415in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{2.756289in}}%
\pgfpathlineto{\pgfqpoint{3.785552in}{2.761605in}}%
\pgfpathlineto{\pgfqpoint{3.787190in}{2.764841in}}%
\pgfpathlineto{\pgfqpoint{3.788819in}{2.767034in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{3.792051in}{2.774067in}}%
\pgfpathlineto{\pgfqpoint{3.792854in}{2.776780in}}%
\pgfpathlineto{\pgfqpoint{3.794453in}{2.781196in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{2.784028in}}%
\pgfpathlineto{\pgfqpoint{3.797627in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{3.799201in}{2.788312in}}%
\pgfpathlineto{\pgfqpoint{3.799986in}{2.789452in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.794045in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{2.796271in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{2.800229in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{2.808191in}}%
\pgfpathlineto{\pgfqpoint{3.807719in}{2.813348in}}%
\pgfpathlineto{\pgfqpoint{3.808482in}{2.816261in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.819714in}}%
\pgfpathlineto{\pgfqpoint{3.811514in}{2.824272in}}%
\pgfpathlineto{\pgfqpoint{3.813018in}{2.828683in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{2.832270in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{2.832275in}}%
\pgfpathlineto{\pgfqpoint{3.816748in}{2.834300in}}%
\pgfpathlineto{\pgfqpoint{3.818227in}{2.835620in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{2.838127in}}%
\pgfpathlineto{\pgfqpoint{3.821164in}{2.839138in}}%
\pgfpathlineto{\pgfqpoint{3.822622in}{2.839372in}}%
\pgfpathlineto{\pgfqpoint{3.823349in}{2.838304in}}%
\pgfpathlineto{\pgfqpoint{3.824797in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{3.826237in}{2.831694in}}%
\pgfpathlineto{\pgfqpoint{3.827671in}{2.836263in}}%
\pgfpathlineto{\pgfqpoint{3.829099in}{2.839729in}}%
\pgfpathlineto{\pgfqpoint{3.829810in}{2.841846in}}%
\pgfpathlineto{\pgfqpoint{3.831227in}{2.843094in}}%
\pgfpathlineto{\pgfqpoint{3.832638in}{2.846469in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{2.847028in}}%
\pgfpathlineto{\pgfqpoint{3.835441in}{2.851756in}}%
\pgfpathlineto{\pgfqpoint{3.836832in}{2.852517in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{2.853320in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{2.857868in}}%
\pgfpathlineto{\pgfqpoint{3.840284in}{2.878361in}}%
\pgfpathlineto{\pgfqpoint{3.841654in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.843017in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.843697in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.845051in}{2.878345in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{2.864287in}}%
\pgfpathlineto{\pgfqpoint{3.847743in}{2.862565in}}%
\pgfpathlineto{\pgfqpoint{3.849079in}{2.861796in}}%
\pgfpathlineto{\pgfqpoint{3.850410in}{2.861026in}}%
\pgfpathlineto{\pgfqpoint{3.851074in}{2.861026in}}%
\pgfpathlineto{\pgfqpoint{3.852396in}{2.860169in}}%
\pgfpathlineto{\pgfqpoint{3.853713in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{3.855024in}{2.858617in}}%
\pgfpathlineto{\pgfqpoint{3.856329in}{2.858214in}}%
\pgfpathlineto{\pgfqpoint{3.856980in}{2.857531in}}%
\pgfpathlineto{\pgfqpoint{3.858277in}{2.857336in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{2.856251in}}%
\pgfpathlineto{\pgfqpoint{3.860854in}{2.846835in}}%
\pgfpathlineto{\pgfqpoint{3.862135in}{2.846591in}}%
\pgfpathlineto{\pgfqpoint{3.862774in}{2.843111in}}%
\pgfpathlineto{\pgfqpoint{3.864046in}{2.842757in}}%
\pgfpathlineto{\pgfqpoint{3.865314in}{2.843677in}}%
\pgfpathlineto{\pgfqpoint{3.866576in}{2.844384in}}%
\pgfpathlineto{\pgfqpoint{3.867833in}{2.844735in}}%
\pgfpathlineto{\pgfqpoint{3.869085in}{2.845728in}}%
\pgfpathlineto{\pgfqpoint{3.869709in}{2.845493in}}%
\pgfpathlineto{\pgfqpoint{3.870953in}{2.846003in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{2.843490in}}%
\pgfpathlineto{\pgfqpoint{3.873426in}{2.843835in}}%
\pgfpathlineto{\pgfqpoint{3.874656in}{2.842230in}}%
\pgfpathlineto{\pgfqpoint{3.875268in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{3.876490in}{2.843780in}}%
\pgfpathlineto{\pgfqpoint{3.877707in}{2.846120in}}%
\pgfpathlineto{\pgfqpoint{3.878919in}{2.845366in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{2.845973in}}%
\pgfpathlineto{\pgfqpoint{3.881329in}{2.844768in}}%
\pgfpathlineto{\pgfqpoint{3.881929in}{2.844768in}}%
\pgfpathlineto{\pgfqpoint{3.883124in}{2.846197in}}%
\pgfpathlineto{\pgfqpoint{3.884315in}{2.844429in}}%
\pgfpathlineto{\pgfqpoint{3.885501in}{2.844625in}}%
\pgfpathlineto{\pgfqpoint{3.886683in}{2.843902in}}%
\pgfpathlineto{\pgfqpoint{3.887272in}{2.843902in}}%
\pgfpathlineto{\pgfqpoint{3.888447in}{2.845604in}}%
\pgfpathlineto{\pgfqpoint{3.889617in}{2.856602in}}%
\pgfpathlineto{\pgfqpoint{3.890783in}{2.886527in}}%
\pgfpathlineto{\pgfqpoint{3.891945in}{2.886527in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.886527in}}%
\pgfpathlineto{\pgfqpoint{3.893679in}{2.902339in}}%
\pgfpathlineto{\pgfqpoint{3.894829in}{2.911025in}}%
\pgfpathlineto{\pgfqpoint{3.895975in}{2.913133in}}%
\pgfpathlineto{\pgfqpoint{3.897117in}{2.915189in}}%
\pgfpathlineto{\pgfqpoint{3.898255in}{2.917830in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{2.918601in}}%
\pgfpathlineto{\pgfqpoint{3.899953in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{3.901081in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{2.940490in}}%
\pgfpathlineto{\pgfqpoint{3.903322in}{2.951708in}}%
\pgfpathlineto{\pgfqpoint{3.904437in}{2.953186in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{2.953736in}}%
\pgfpathlineto{\pgfqpoint{3.906102in}{2.958582in}}%
\pgfpathlineto{\pgfqpoint{3.907207in}{2.960166in}}%
\pgfpathlineto{\pgfqpoint{3.908307in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{2.961441in}}%
\pgfpathlineto{\pgfqpoint{3.909951in}{2.964178in}}%
\pgfpathlineto{\pgfqpoint{3.911042in}{2.963279in}}%
\pgfpathlineto{\pgfqpoint{3.912129in}{2.966234in}}%
\pgfpathlineto{\pgfqpoint{3.913212in}{2.965349in}}%
\pgfpathlineto{\pgfqpoint{3.914292in}{2.968314in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{2.970072in}}%
\pgfpathlineto{\pgfqpoint{3.915903in}{2.969807in}}%
\pgfpathlineto{\pgfqpoint{3.916973in}{2.968228in}}%
\pgfpathlineto{\pgfqpoint{3.918040in}{2.966702in}}%
\pgfpathlineto{\pgfqpoint{3.919102in}{2.968460in}}%
\pgfpathlineto{\pgfqpoint{3.920161in}{2.966932in}}%
\pgfpathlineto{\pgfqpoint{3.920689in}{2.968123in}}%
\pgfpathlineto{\pgfqpoint{3.921742in}{2.966753in}}%
\pgfpathlineto{\pgfqpoint{3.922792in}{2.967225in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{2.972142in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{2.972097in}}%
\pgfpathlineto{\pgfqpoint{3.925919in}{2.971439in}}%
\pgfpathlineto{\pgfqpoint{3.926437in}{2.971434in}}%
\pgfpathlineto{\pgfqpoint{3.927471in}{2.969073in}}%
\pgfpathlineto{\pgfqpoint{3.928501in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{3.929528in}{2.970423in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{2.970423in}}%
\pgfpathlineto{\pgfqpoint{3.931062in}{2.973115in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{2.971670in}}%
\pgfpathlineto{\pgfqpoint{3.933095in}{2.968217in}}%
\pgfpathlineto{\pgfqpoint{3.934106in}{2.961036in}}%
\pgfpathlineto{\pgfqpoint{3.935114in}{2.961954in}}%
\pgfpathlineto{\pgfqpoint{3.936119in}{2.961453in}}%
\pgfpathlineto{\pgfqpoint{3.936620in}{2.961279in}}%
\pgfpathlineto{\pgfqpoint{3.937620in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{3.938617in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{2.956932in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{2.963783in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{3.942079in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{3.943062in}{2.966740in}}%
\pgfpathlineto{\pgfqpoint{3.944041in}{2.968325in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{2.969174in}}%
\pgfpathlineto{\pgfqpoint{3.945989in}{2.974732in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{2.974732in}}%
\pgfpathlineto{\pgfqpoint{3.947443in}{2.974765in}}%
\pgfpathlineto{\pgfqpoint{3.948408in}{2.964866in}}%
\pgfpathlineto{\pgfqpoint{3.949370in}{2.960667in}}%
\pgfpathlineto{\pgfqpoint{3.950329in}{2.960071in}}%
\pgfpathlineto{\pgfqpoint{3.950807in}{2.960102in}}%
\pgfpathlineto{\pgfqpoint{3.951762in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{3.952714in}{2.962426in}}%
\pgfpathlineto{\pgfqpoint{3.953662in}{2.963608in}}%
\pgfpathlineto{\pgfqpoint{3.954608in}{2.963948in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{2.963685in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{2.968783in}}%
\pgfpathlineto{\pgfqpoint{3.956959in}{2.970543in}}%
\pgfpathlineto{\pgfqpoint{3.957895in}{2.982272in}}%
\pgfpathlineto{\pgfqpoint{3.958828in}{2.981824in}}%
\pgfpathlineto{\pgfqpoint{3.959757in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{3.960221in}{2.983282in}}%
\pgfpathlineto{\pgfqpoint{3.961147in}{2.983512in}}%
\pgfpathlineto{\pgfqpoint{3.962070in}{2.988828in}}%
\pgfpathlineto{\pgfqpoint{3.962990in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{3.963907in}{3.014474in}}%
\pgfpathlineto{\pgfqpoint{3.964822in}{3.014869in}}%
\pgfpathlineto{\pgfqpoint{3.965278in}{3.015018in}}%
\pgfpathlineto{\pgfqpoint{3.966188in}{3.016801in}}%
\pgfpathlineto{\pgfqpoint{3.967096in}{3.017507in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{3.016885in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{3.016773in}}%
\pgfpathlineto{\pgfqpoint{3.969354in}{3.016801in}}%
\pgfpathlineto{\pgfqpoint{3.970252in}{3.019634in}}%
\pgfpathlineto{\pgfqpoint{3.971148in}{3.021940in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.022693in}}%
\pgfpathlineto{\pgfqpoint{3.972932in}{3.023557in}}%
\pgfpathlineto{\pgfqpoint{3.973820in}{3.024509in}}%
\pgfpathlineto{\pgfqpoint{3.974263in}{3.025012in}}%
\pgfpathlineto{\pgfqpoint{3.975147in}{3.026067in}}%
\pgfpathlineto{\pgfqpoint{3.976028in}{3.027176in}}%
\pgfpathlineto{\pgfqpoint{3.976907in}{3.028326in}}%
\pgfpathlineto{\pgfqpoint{3.977784in}{3.029504in}}%
\pgfpathlineto{\pgfqpoint{3.978221in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{3.979094in}{3.032660in}}%
\pgfpathlineto{\pgfqpoint{3.979964in}{3.033810in}}%
\pgfpathlineto{\pgfqpoint{3.980832in}{3.034924in}}%
\pgfpathlineto{\pgfqpoint{3.981697in}{3.036616in}}%
\pgfpathlineto{\pgfqpoint{3.982560in}{3.037630in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{3.983850in}{3.039670in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{3.043118in}}%
\pgfpathlineto{\pgfqpoint{3.985561in}{3.044211in}}%
\pgfpathlineto{\pgfqpoint{3.985561in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.985561in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.984707in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{3.983850in}{3.114998in}}%
\pgfpathlineto{\pgfqpoint{3.982991in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{3.982560in}{3.113662in}}%
\pgfpathlineto{\pgfqpoint{3.981697in}{3.112511in}}%
\pgfpathlineto{\pgfqpoint{3.980832in}{3.111849in}}%
\pgfpathlineto{\pgfqpoint{3.979964in}{3.110758in}}%
\pgfpathlineto{\pgfqpoint{3.979094in}{3.109688in}}%
\pgfpathlineto{\pgfqpoint{3.978221in}{3.109637in}}%
\pgfpathlineto{\pgfqpoint{3.977784in}{3.109110in}}%
\pgfpathlineto{\pgfqpoint{3.976907in}{3.108043in}}%
\pgfpathlineto{\pgfqpoint{3.976028in}{3.106950in}}%
\pgfpathlineto{\pgfqpoint{3.975147in}{3.105821in}}%
\pgfpathlineto{\pgfqpoint{3.974263in}{3.104647in}}%
\pgfpathlineto{\pgfqpoint{3.973820in}{3.104039in}}%
\pgfpathlineto{\pgfqpoint{3.972932in}{3.102780in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.101451in}}%
\pgfpathlineto{\pgfqpoint{3.971148in}{3.100034in}}%
\pgfpathlineto{\pgfqpoint{3.970252in}{3.099736in}}%
\pgfpathlineto{\pgfqpoint{3.969354in}{3.099801in}}%
\pgfpathlineto{\pgfqpoint{3.968904in}{3.098837in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{3.096778in}}%
\pgfpathlineto{\pgfqpoint{3.967096in}{3.094331in}}%
\pgfpathlineto{\pgfqpoint{3.966188in}{3.092841in}}%
\pgfpathlineto{\pgfqpoint{3.965278in}{3.092132in}}%
\pgfpathlineto{\pgfqpoint{3.964822in}{3.091232in}}%
\pgfpathlineto{\pgfqpoint{3.963907in}{3.089494in}}%
\pgfpathlineto{\pgfqpoint{3.962990in}{3.069958in}}%
\pgfpathlineto{\pgfqpoint{3.962070in}{3.068328in}}%
\pgfpathlineto{\pgfqpoint{3.961147in}{3.062876in}}%
\pgfpathlineto{\pgfqpoint{3.960221in}{3.060793in}}%
\pgfpathlineto{\pgfqpoint{3.959757in}{3.059031in}}%
\pgfpathlineto{\pgfqpoint{3.958828in}{3.054599in}}%
\pgfpathlineto{\pgfqpoint{3.957895in}{3.054266in}}%
\pgfpathlineto{\pgfqpoint{3.956959in}{3.048176in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{3.042027in}}%
\pgfpathlineto{\pgfqpoint{3.954608in}{3.040672in}}%
\pgfpathlineto{\pgfqpoint{3.953662in}{3.040920in}}%
\pgfpathlineto{\pgfqpoint{3.952714in}{3.040942in}}%
\pgfpathlineto{\pgfqpoint{3.951762in}{3.041445in}}%
\pgfpathlineto{\pgfqpoint{3.950807in}{3.042616in}}%
\pgfpathlineto{\pgfqpoint{3.950329in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{3.949370in}{3.042070in}}%
\pgfpathlineto{\pgfqpoint{3.948408in}{3.039011in}}%
\pgfpathlineto{\pgfqpoint{3.947443in}{3.031427in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.031453in}}%
\pgfpathlineto{\pgfqpoint{3.945989in}{3.031453in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{3.028437in}}%
\pgfpathlineto{\pgfqpoint{3.944041in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{3.943062in}{3.030332in}}%
\pgfpathlineto{\pgfqpoint{3.942079in}{3.030261in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{3.030035in}}%
\pgfpathlineto{\pgfqpoint{3.940600in}{3.029524in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{3.026180in}}%
\pgfpathlineto{\pgfqpoint{3.938617in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{3.937620in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{3.936620in}{3.022703in}}%
\pgfpathlineto{\pgfqpoint{3.936119in}{3.021518in}}%
\pgfpathlineto{\pgfqpoint{3.935114in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{3.934106in}{3.018285in}}%
\pgfpathlineto{\pgfqpoint{3.933095in}{3.012444in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{3.009523in}}%
\pgfpathlineto{\pgfqpoint{3.931062in}{3.008278in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{3.005947in}}%
\pgfpathlineto{\pgfqpoint{3.929528in}{3.005947in}}%
\pgfpathlineto{\pgfqpoint{3.928501in}{3.004492in}}%
\pgfpathlineto{\pgfqpoint{3.927471in}{3.001847in}}%
\pgfpathlineto{\pgfqpoint{3.926437in}{2.999763in}}%
\pgfpathlineto{\pgfqpoint{3.925919in}{2.999759in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{2.993747in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{2.993706in}}%
\pgfpathlineto{\pgfqpoint{3.922792in}{2.989726in}}%
\pgfpathlineto{\pgfqpoint{3.921742in}{2.989175in}}%
\pgfpathlineto{\pgfqpoint{3.920689in}{2.987917in}}%
\pgfpathlineto{\pgfqpoint{3.920161in}{2.989011in}}%
\pgfpathlineto{\pgfqpoint{3.919102in}{2.987606in}}%
\pgfpathlineto{\pgfqpoint{3.918040in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{3.916973in}{2.984562in}}%
\pgfpathlineto{\pgfqpoint{3.915903in}{2.981664in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{2.981411in}}%
\pgfpathlineto{\pgfqpoint{3.914292in}{2.979732in}}%
\pgfpathlineto{\pgfqpoint{3.913212in}{2.979180in}}%
\pgfpathlineto{\pgfqpoint{3.912129in}{2.978341in}}%
\pgfpathlineto{\pgfqpoint{3.911042in}{2.974802in}}%
\pgfpathlineto{\pgfqpoint{3.909951in}{2.973942in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{2.971907in}}%
\pgfpathlineto{\pgfqpoint{3.908307in}{2.971907in}}%
\pgfpathlineto{\pgfqpoint{3.907207in}{2.968428in}}%
\pgfpathlineto{\pgfqpoint{3.906102in}{2.969951in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{2.969831in}}%
\pgfpathlineto{\pgfqpoint{3.904437in}{2.970344in}}%
\pgfpathlineto{\pgfqpoint{3.903322in}{2.971715in}}%
\pgfpathlineto{\pgfqpoint{3.902204in}{2.979687in}}%
\pgfpathlineto{\pgfqpoint{3.901081in}{2.987839in}}%
\pgfpathlineto{\pgfqpoint{3.899953in}{2.987839in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{2.984207in}}%
\pgfpathlineto{\pgfqpoint{3.898255in}{2.983617in}}%
\pgfpathlineto{\pgfqpoint{3.897117in}{2.983264in}}%
\pgfpathlineto{\pgfqpoint{3.895975in}{2.982452in}}%
\pgfpathlineto{\pgfqpoint{3.894829in}{2.981667in}}%
\pgfpathlineto{\pgfqpoint{3.893679in}{2.975181in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{3.891945in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{3.890783in}{2.963527in}}%
\pgfpathlineto{\pgfqpoint{3.889617in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{3.888447in}{2.949504in}}%
\pgfpathlineto{\pgfqpoint{3.887272in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{3.886683in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{3.885501in}{2.950144in}}%
\pgfpathlineto{\pgfqpoint{3.884315in}{2.950271in}}%
\pgfpathlineto{\pgfqpoint{3.883124in}{2.949115in}}%
\pgfpathlineto{\pgfqpoint{3.881929in}{2.950050in}}%
\pgfpathlineto{\pgfqpoint{3.881329in}{2.950050in}}%
\pgfpathlineto{\pgfqpoint{3.880127in}{2.949262in}}%
\pgfpathlineto{\pgfqpoint{3.878919in}{2.949660in}}%
\pgfpathlineto{\pgfqpoint{3.877707in}{2.949166in}}%
\pgfpathlineto{\pgfqpoint{3.876490in}{2.948992in}}%
\pgfpathlineto{\pgfqpoint{3.875268in}{2.949083in}}%
\pgfpathlineto{\pgfqpoint{3.874656in}{2.948166in}}%
\pgfpathlineto{\pgfqpoint{3.873426in}{2.947118in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{2.947345in}}%
\pgfpathlineto{\pgfqpoint{3.870953in}{2.945684in}}%
\pgfpathlineto{\pgfqpoint{3.869709in}{2.946023in}}%
\pgfpathlineto{\pgfqpoint{3.869085in}{2.945867in}}%
\pgfpathlineto{\pgfqpoint{3.867833in}{2.946526in}}%
\pgfpathlineto{\pgfqpoint{3.866576in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{3.865314in}{2.947222in}}%
\pgfpathlineto{\pgfqpoint{3.864046in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{3.862774in}{2.947593in}}%
\pgfpathlineto{\pgfqpoint{3.862135in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{3.860854in}{2.945128in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{2.938610in}}%
\pgfpathlineto{\pgfqpoint{3.858277in}{2.937832in}}%
\pgfpathlineto{\pgfqpoint{3.856980in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{3.856329in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{3.855024in}{2.936905in}}%
\pgfpathlineto{\pgfqpoint{3.853713in}{2.936378in}}%
\pgfpathlineto{\pgfqpoint{3.852396in}{2.935770in}}%
\pgfpathlineto{\pgfqpoint{3.851074in}{2.935138in}}%
\pgfpathlineto{\pgfqpoint{3.850410in}{2.935138in}}%
\pgfpathlineto{\pgfqpoint{3.849079in}{2.934567in}}%
\pgfpathlineto{\pgfqpoint{3.847743in}{2.933994in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{2.932699in}}%
\pgfpathlineto{\pgfqpoint{3.845051in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.843697in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.843017in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.841654in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{3.840284in}{2.921484in}}%
\pgfpathlineto{\pgfqpoint{3.838908in}{2.904365in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{2.900683in}}%
\pgfpathlineto{\pgfqpoint{3.836832in}{2.900021in}}%
\pgfpathlineto{\pgfqpoint{3.835441in}{2.899394in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{2.896846in}}%
\pgfpathlineto{\pgfqpoint{3.832638in}{2.896670in}}%
\pgfpathlineto{\pgfqpoint{3.831227in}{2.894127in}}%
\pgfpathlineto{\pgfqpoint{3.829810in}{2.894610in}}%
\pgfpathlineto{\pgfqpoint{3.829099in}{2.894350in}}%
\pgfpathlineto{\pgfqpoint{3.827671in}{2.893179in}}%
\pgfpathlineto{\pgfqpoint{3.826237in}{2.891382in}}%
\pgfpathlineto{\pgfqpoint{3.824797in}{2.879945in}}%
\pgfpathlineto{\pgfqpoint{3.823349in}{2.880698in}}%
\pgfpathlineto{\pgfqpoint{3.822622in}{2.878608in}}%
\pgfpathlineto{\pgfqpoint{3.821164in}{2.878808in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{2.875390in}}%
\pgfpathlineto{\pgfqpoint{3.818227in}{2.875074in}}%
\pgfpathlineto{\pgfqpoint{3.816748in}{2.873271in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{2.872050in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{2.872054in}}%
\pgfpathlineto{\pgfqpoint{3.813018in}{2.872132in}}%
\pgfpathlineto{\pgfqpoint{3.811514in}{2.872525in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.873082in}}%
\pgfpathlineto{\pgfqpoint{3.808482in}{2.872377in}}%
\pgfpathlineto{\pgfqpoint{3.807719in}{2.871316in}}%
\pgfpathlineto{\pgfqpoint{3.806188in}{2.870519in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{2.866070in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{2.864965in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.865076in}}%
\pgfpathlineto{\pgfqpoint{3.799986in}{2.863451in}}%
\pgfpathlineto{\pgfqpoint{3.799201in}{2.864291in}}%
\pgfpathlineto{\pgfqpoint{3.797627in}{2.864726in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{2.863322in}}%
\pgfpathlineto{\pgfqpoint{3.794453in}{2.860999in}}%
\pgfpathlineto{\pgfqpoint{3.792854in}{2.858502in}}%
\pgfpathlineto{\pgfqpoint{3.792051in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.854899in}}%
\pgfpathlineto{\pgfqpoint{3.788819in}{2.853535in}}%
\pgfpathlineto{\pgfqpoint{3.787190in}{2.850967in}}%
\pgfpathlineto{\pgfqpoint{3.785552in}{2.850831in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{2.849121in}}%
\pgfpathlineto{\pgfqpoint{3.783079in}{2.849648in}}%
\pgfpathlineto{\pgfqpoint{3.781419in}{2.848182in}}%
\pgfpathlineto{\pgfqpoint{3.779749in}{2.847318in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{2.845766in}}%
\pgfpathlineto{\pgfqpoint{3.776383in}{2.843080in}}%
\pgfpathlineto{\pgfqpoint{3.775536in}{2.841082in}}%
\pgfpathlineto{\pgfqpoint{3.773834in}{2.835392in}}%
\pgfpathlineto{\pgfqpoint{3.772123in}{2.835899in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{2.830662in}}%
\pgfpathlineto{\pgfqpoint{3.768672in}{2.828591in}}%
\pgfpathlineto{\pgfqpoint{3.766931in}{2.826944in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{2.822888in}}%
\pgfpathlineto{\pgfqpoint{3.762536in}{2.817880in}}%
\pgfpathlineto{\pgfqpoint{3.760760in}{2.816522in}}%
\pgfpathlineto{\pgfqpoint{3.758974in}{2.812888in}}%
\pgfpathlineto{\pgfqpoint{3.758077in}{2.812222in}}%
\pgfpathlineto{\pgfqpoint{3.756275in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{2.804630in}}%
\pgfpathlineto{\pgfqpoint{3.752638in}{2.802353in}}%
\pgfpathlineto{\pgfqpoint{3.750804in}{2.795264in}}%
\pgfpathlineto{\pgfqpoint{3.748958in}{2.791087in}}%
\pgfpathlineto{\pgfqpoint{3.748031in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{3.746168in}{2.786165in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{2.781132in}}%
\pgfpathlineto{\pgfqpoint{3.742409in}{2.780261in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.778873in}}%
\pgfpathlineto{\pgfqpoint{3.739558in}{2.777598in}}%
\pgfpathlineto{\pgfqpoint{3.737643in}{2.774462in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{2.770586in}}%
\pgfpathlineto{\pgfqpoint{3.733777in}{2.763142in}}%
\pgfpathlineto{\pgfqpoint{3.731825in}{2.761447in}}%
\pgfpathlineto{\pgfqpoint{3.729861in}{2.757364in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{2.753505in}}%
\pgfpathlineto{\pgfqpoint{3.726890in}{2.749662in}}%
\pgfpathlineto{\pgfqpoint{3.724894in}{2.743902in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{2.737915in}}%
\pgfpathlineto{\pgfqpoint{3.720861in}{2.734297in}}%
\pgfpathlineto{\pgfqpoint{3.719845in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{3.717801in}{2.725773in}}%
\pgfpathlineto{\pgfqpoint{3.715745in}{2.721770in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.721419in}}%
\pgfpathlineto{\pgfqpoint{3.711589in}{2.720147in}}%
\pgfpathlineto{\pgfqpoint{3.709489in}{2.719985in}}%
\pgfpathlineto{\pgfqpoint{3.708434in}{2.719920in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{2.718300in}}%
\pgfpathlineto{\pgfqpoint{3.704177in}{2.716470in}}%
\pgfpathlineto{\pgfqpoint{3.702026in}{2.715568in}}%
\pgfpathlineto{\pgfqpoint{3.699859in}{2.714439in}}%
\pgfpathlineto{\pgfqpoint{3.698770in}{2.714133in}}%
\pgfpathlineto{\pgfqpoint{3.696581in}{2.711367in}}%
\pgfpathlineto{\pgfqpoint{3.694375in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{3.692154in}{2.708165in}}%
\pgfpathlineto{\pgfqpoint{3.689916in}{2.704875in}}%
\pgfpathlineto{\pgfqpoint{3.687662in}{2.702054in}}%
\pgfpathlineto{\pgfqpoint{3.686528in}{2.702319in}}%
\pgfpathlineto{\pgfqpoint{3.684249in}{2.699988in}}%
\pgfpathlineto{\pgfqpoint{3.681952in}{2.698822in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.695358in}}%
\pgfpathlineto{\pgfqpoint{3.677306in}{2.693916in}}%
\pgfpathlineto{\pgfqpoint{3.676134in}{2.692901in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{2.688263in}}%
\pgfpathlineto{\pgfqpoint{3.671398in}{2.687301in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{2.682563in}}%
\pgfpathlineto{\pgfqpoint{3.666587in}{2.679141in}}%
\pgfpathlineto{\pgfqpoint{3.664153in}{2.676289in}}%
\pgfpathlineto{\pgfqpoint{3.662929in}{2.672475in}}%
\pgfpathlineto{\pgfqpoint{3.660466in}{2.668488in}}%
\pgfpathlineto{\pgfqpoint{3.657982in}{2.666091in}}%
\pgfpathlineto{\pgfqpoint{3.655478in}{2.664199in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.659651in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{2.660056in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{2.655739in}}%
\pgfpathlineto{\pgfqpoint{3.646550in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{2.650161in}}%
\pgfpathlineto{\pgfqpoint{3.641328in}{2.646692in}}%
\pgfpathlineto{\pgfqpoint{3.638684in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{2.643085in}}%
\pgfpathlineto{\pgfqpoint{3.634673in}{2.637244in}}%
\pgfpathlineto{\pgfqpoint{3.631970in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{2.629811in}}%
\pgfpathlineto{\pgfqpoint{3.626491in}{2.624740in}}%
\pgfpathlineto{\pgfqpoint{3.625106in}{2.621891in}}%
\pgfpathlineto{\pgfqpoint{3.622316in}{2.620135in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{2.617821in}}%
\pgfpathlineto{\pgfqpoint{3.616659in}{2.615046in}}%
\pgfpathlineto{\pgfqpoint{3.613791in}{2.610071in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{3.609438in}{2.601508in}}%
\pgfpathlineto{\pgfqpoint{3.606501in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{3.603535in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{3.600540in}{2.590821in}}%
\pgfpathlineto{\pgfqpoint{3.597516in}{2.585505in}}%
\pgfpathlineto{\pgfqpoint{3.595993in}{2.581722in}}%
\pgfpathlineto{\pgfqpoint{3.592923in}{2.580604in}}%
\pgfpathlineto{\pgfqpoint{3.589821in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{2.576556in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{2.566006in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{2.562877in}}%
\pgfpathlineto{\pgfqpoint{3.578713in}{2.560094in}}%
\pgfpathlineto{\pgfqpoint{3.575463in}{2.556186in}}%
\pgfpathlineto{\pgfqpoint{3.572179in}{2.550539in}}%
\pgfpathlineto{\pgfqpoint{3.568858in}{2.541923in}}%
\pgfpathlineto{\pgfqpoint{3.567185in}{2.539807in}}%
\pgfpathlineto{\pgfqpoint{3.565502in}{2.537673in}}%
\pgfpathlineto{\pgfqpoint{3.563809in}{2.536177in}}%
\pgfpathlineto{\pgfqpoint{3.562108in}{2.532736in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{2.530188in}}%
\pgfpathlineto{\pgfqpoint{3.558676in}{2.531715in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{2.528353in}}%
\pgfpathlineto{\pgfqpoint{3.555204in}{2.528492in}}%
\pgfpathlineto{\pgfqpoint{3.553454in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{3.551693in}{2.517727in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{2.517995in}}%
\pgfpathlineto{\pgfqpoint{3.548142in}{2.516281in}}%
\pgfpathlineto{\pgfqpoint{3.546350in}{2.513005in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{2.504590in}}%
\pgfpathlineto{\pgfqpoint{3.539077in}{2.500475in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{2.499912in}}%
\pgfpathlineto{\pgfqpoint{3.535374in}{2.493811in}}%
\pgfpathlineto{\pgfqpoint{3.533506in}{2.492985in}}%
\pgfpathlineto{\pgfqpoint{3.531626in}{2.489887in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{2.491470in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{2.484736in}}%
\pgfpathlineto{\pgfqpoint{3.525917in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{3.523990in}{2.477953in}}%
\pgfpathlineto{\pgfqpoint{3.522050in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.470838in}}%
\pgfpathlineto{\pgfqpoint{3.518134in}{2.468198in}}%
\pgfpathlineto{\pgfqpoint{3.516157in}{2.463632in}}%
\pgfpathlineto{\pgfqpoint{3.514167in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{2.454344in}}%
\pgfpathlineto{\pgfqpoint{3.510148in}{2.450445in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{2.440706in}}%
\pgfpathlineto{\pgfqpoint{3.504018in}{2.435716in}}%
\pgfpathlineto{\pgfqpoint{3.501947in}{2.436272in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{2.426678in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{2.423307in}}%
\pgfpathlineto{\pgfqpoint{3.495649in}{2.421617in}}%
\pgfpathlineto{\pgfqpoint{3.493520in}{2.418033in}}%
\pgfpathlineto{\pgfqpoint{3.491376in}{2.411978in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.410997in}}%
\pgfpathlineto{\pgfqpoint{3.487044in}{2.410279in}}%
\pgfpathlineto{\pgfqpoint{3.484854in}{2.406984in}}%
\pgfpathlineto{\pgfqpoint{3.482649in}{2.404048in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{2.400336in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.395421in}}%
\pgfpathlineto{\pgfqpoint{3.475935in}{2.393239in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{3.471376in}{2.386507in}}%
\pgfpathlineto{\pgfqpoint{3.469070in}{2.381677in}}%
\pgfpathlineto{\pgfqpoint{3.466748in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{3.464407in}{2.372016in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{3.457275in}{2.364284in}}%
\pgfpathlineto{\pgfqpoint{3.454861in}{2.362368in}}%
\pgfpathlineto{\pgfqpoint{3.452427in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{3.449973in}{2.355167in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{2.351520in}}%
\pgfpathlineto{\pgfqpoint{3.445006in}{2.348412in}}%
\pgfpathlineto{\pgfqpoint{3.442492in}{2.345607in}}%
\pgfpathlineto{\pgfqpoint{3.439957in}{2.344953in}}%
\pgfpathlineto{\pgfqpoint{3.437401in}{2.338280in}}%
\pgfpathlineto{\pgfqpoint{3.434823in}{2.333180in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{2.332974in}}%
\pgfpathlineto{\pgfqpoint{3.429602in}{2.330399in}}%
\pgfpathlineto{\pgfqpoint{3.426957in}{2.324610in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{2.322861in}}%
\pgfpathlineto{\pgfqpoint{3.421598in}{2.318856in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{2.320451in}}%
\pgfpathlineto{\pgfqpoint{3.416143in}{2.316046in}}%
\pgfpathlineto{\pgfqpoint{3.413379in}{2.304534in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{3.407774in}{2.296164in}}%
\pgfpathlineto{\pgfqpoint{3.404933in}{2.295499in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{2.296126in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{3.396246in}{2.282220in}}%
\pgfpathlineto{\pgfqpoint{3.393295in}{2.279002in}}%
\pgfpathlineto{\pgfqpoint{3.390315in}{2.270040in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{2.272316in}}%
\pgfpathlineto{\pgfqpoint{3.384266in}{2.267991in}}%
\pgfpathlineto{\pgfqpoint{3.381196in}{2.265148in}}%
\pgfpathlineto{\pgfqpoint{3.378095in}{2.262582in}}%
\pgfpathlineto{\pgfqpoint{3.374962in}{2.261288in}}%
\pgfpathlineto{\pgfqpoint{3.371797in}{2.250242in}}%
\pgfpathlineto{\pgfqpoint{3.368598in}{2.244249in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{2.242923in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{2.234414in}}%
\pgfpathlineto{\pgfqpoint{3.358796in}{2.235603in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.233428in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.224320in}}%
\pgfpathlineto{\pgfqpoint{3.348670in}{2.221126in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{2.213114in}}%
\pgfpathlineto{\pgfqpoint{3.341727in}{2.208041in}}%
\pgfpathlineto{\pgfqpoint{3.338196in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{3.334623in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.186599in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{2.179828in}}%
\pgfpathlineto{\pgfqpoint{3.319900in}{2.173790in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{3.312263in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.155203in}}%
\pgfpathlineto{\pgfqpoint{3.304430in}{2.145250in}}%
\pgfpathlineto{\pgfqpoint{3.300437in}{2.138629in}}%
\pgfpathlineto{\pgfqpoint{3.296391in}{2.134018in}}%
\pgfpathlineto{\pgfqpoint{3.292291in}{2.125021in}}%
\pgfpathlineto{\pgfqpoint{3.288135in}{2.121110in}}%
\pgfpathlineto{\pgfqpoint{3.283922in}{2.116427in}}%
\pgfpathlineto{\pgfqpoint{3.279650in}{2.107425in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{3.270922in}{2.091597in}}%
\pgfpathlineto{\pgfqpoint{3.266463in}{2.088639in}}%
\pgfpathlineto{\pgfqpoint{3.261937in}{2.075265in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{2.068201in}}%
\pgfpathlineto{\pgfqpoint{3.252680in}{2.059911in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{2.046802in}}%
\pgfpathlineto{\pgfqpoint{3.243134in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{3.238247in}{2.027359in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{2.025735in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{3.223097in}{1.998833in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.995665in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{1.977860in}}%
\pgfpathlineto{\pgfqpoint{3.207156in}{1.972824in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{3.190338in}{1.922457in}}%
\pgfpathlineto{\pgfqpoint{3.184520in}{1.914577in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{1.895224in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{3.160070in}{1.877415in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.865844in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.852287in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{1.836565in}}%
\pgfpathlineto{\pgfqpoint{3.126469in}{1.821284in}}%
\pgfpathlineto{\pgfqpoint{3.119282in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{3.096645in}{1.782561in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{3.080565in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{3.063590in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{3.054736in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{1.716112in}}%
\pgfpathlineto{\pgfqpoint{3.036218in}{1.694853in}}%
\pgfpathlineto{\pgfqpoint{3.026520in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{3.016504in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{2.995430in}{1.642675in}}%
\pgfpathlineto{\pgfqpoint{2.984321in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{2.972793in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{2.960813in}{1.609381in}}%
\pgfpathlineto{\pgfqpoint{2.948343in}{1.591393in}}%
\pgfpathlineto{\pgfqpoint{2.935343in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.921765in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{1.482156in}}%
\pgfpathlineto{\pgfqpoint{2.860469in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{1.417634in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{1.311122in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.217368in}}%
\pgfpathlineto{\pgfqpoint{2.736617in}{1.217368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753459in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456799in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456799in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160140in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863481in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566821in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566821in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685298in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721275in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089037in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176912in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245073in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300764in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347850in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424616in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668526in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880252in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004105in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051191in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091979in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371867in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495719in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651754in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754532in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795320in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831297in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075207in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199059in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286934in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355095in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410786in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457872in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498660in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778548in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902400in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990274in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058435in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114127in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419754in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.638555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.590330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.203855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.155629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.769155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.720929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.334455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.286229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.899755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.851529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.550989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.583772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.612688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.808727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.908271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.978899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.033683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.078444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.116289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.149072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.177988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.374027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.473571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.544199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.598983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.643744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.681589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.714372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.743288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.939327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.038871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.109499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.164282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.209044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.246889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.279672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.308588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.504627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.604171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.674799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.729582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.774344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.812189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.844972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.873888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.069927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.169471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834527in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.902688in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{0.940919in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{1.224379in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{1.052580in}}%
\pgfpathlineto{\pgfqpoint{1.288248in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{1.310473in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{1.110983in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.113625in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.439637in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.463276in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.184855in}}%
\pgfpathlineto{\pgfqpoint{1.502843in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.186014in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.532734in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.201225in}}%
\pgfpathlineto{\pgfqpoint{1.545410in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.663412in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.260536in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.721624in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{1.724401in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.782159in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.340392in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{1.919075in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.928430in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.989855in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.373878in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.375263in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.071730in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.411355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082231in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.913405in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{0.924011in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{1.457535in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.464896in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{1.499253in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.547267in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{1.563490in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{1.414303in}}%
\pgfpathlineto{\pgfqpoint{1.783016in}{1.414303in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.851689in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{1.973484in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{1.536472in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.536472in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.013411in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.075475in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{2.079391in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{1.632885in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.632885in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.169688in}{1.644858in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.644858in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.181055in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.200638in}{1.659197in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.659197in}}%
\pgfpathlineto{\pgfqpoint{2.203243in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.224534in}{1.670314in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{2.235232in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{2.236398in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.261518in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{2.285720in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.306761in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.308145in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.329035in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.330321in}{1.706969in}}%
\pgfpathlineto{\pgfqpoint{2.331175in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.346971in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.718462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257980in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.414303in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.546896in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.564541in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.589488in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.644858in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.103291in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.189160in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{2.217944in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.236074in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.248254in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.250237in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.259966in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.270321in}{1.831294in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.831294in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.284783in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.320565in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.322131in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.337369in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.350462in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.360271in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.415042in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.443631in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.952044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505684in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.260536in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.590579in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.193357in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.219041in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.221494in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.294984in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{2.344531in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.366584in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.388569in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.407751in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.411710in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.413018in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.431997in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.509579in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.511476in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.542902in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{2.063732in}}%
\pgfpathlineto{\pgfqpoint{2.545451in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{2.073475in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.576022in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{2.587295in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.674616in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{2.705187in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.711639in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.715542in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.728825in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.738871in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.754629in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{2.188341in}}%
\pgfpathlineto{\pgfqpoint{2.766346in}{2.190050in}}%
\pgfpathlineto{\pgfqpoint{2.767166in}{2.190050in}}%
\pgfpathlineto{\pgfqpoint{2.768392in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.192444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681433in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.184855in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.718462in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.845523in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.346881in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.371774in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.418481in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.434034in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.450892in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{2.049246in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.073475in}}%
\pgfpathlineto{\pgfqpoint{2.545357in}{2.073475in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.549838in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.555712in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{2.561476in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.567133in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.578141in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.593944in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.130208in}}%
\pgfpathlineto{\pgfqpoint{2.617405in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{2.641397in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.644676in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.646842in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.667701in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.686278in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{2.692847in}{2.188341in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.700186in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.729546in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.762305in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.763781in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.785786in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.791217in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.832089in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{2.839071in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{2.848139in}{2.292211in}}%
\pgfpathlineto{\pgfqpoint{2.854221in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.296373in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{2.299084in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.299194in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{2.867084in}{2.307634in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{2.311209in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{2.311209in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.875878in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.877404in}{2.322282in}}%
\pgfpathlineto{\pgfqpoint{2.888857in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{2.890320in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.893706in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.895146in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.899425in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.903178in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{2.904110in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.908265in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.909638in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.915965in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.917303in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{2.927377in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.931655in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.932927in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.936711in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.374859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875981in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{1.237132in}}%
\pgfpathlineto{\pgfqpoint{2.016348in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{2.112157in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.145513in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{2.165884in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.236009in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{1.742916in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.377611in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.382498in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.459264in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.470373in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.517459in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.529679in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.532659in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.541429in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.558247in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.560963in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.576766in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.579322in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.603771in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{2.613028in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.617554in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.628582in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.643382in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.647483in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.659463in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.676596in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.689287in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{2.694569in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.698040in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.188341in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.732287in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{2.738396in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.742900in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.745865in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.747337in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.750260in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.751711in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{2.754593in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.764470in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.775381in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.782007in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.787206in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{2.791048in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{2.792319in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.808366in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.809567in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.815498in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.823613in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{2.832631in}{2.292211in}}%
\pgfpathlineto{\pgfqpoint{2.838135in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{2.840309in}{2.296373in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{2.299084in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{2.299194in}}%
\pgfpathlineto{\pgfqpoint{2.847799in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.849905in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.307634in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{2.322282in}}%
\pgfpathlineto{\pgfqpoint{2.867248in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.873141in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.875081in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.891087in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.892916in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{2.899233in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.904545in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.906296in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{2.909767in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.912344in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.914051in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{2.919114in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.924094in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.926554in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.933818in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.936201in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.941691in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{2.950878in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{2.955370in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{2.960529in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{2.961987in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{2.964882in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{2.967750in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{2.970592in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{2.972706in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{2.976890in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{2.981701in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{2.986437in}{2.419597in}}%
\pgfpathlineto{\pgfqpoint{2.988444in}{2.419597in}}%
\pgfpathlineto{\pgfqpoint{2.989775in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.991100in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.993077in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.996344in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{3.005940in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{3.007824in}{2.437558in}}%
\pgfpathlineto{\pgfqpoint{3.008449in}{2.437558in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{3.011557in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.012174in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.013406in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{3.017072in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{3.019491in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{3.020694in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{3.023085in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{3.024273in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{3.027812in}{2.454301in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{2.454301in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{2.456148in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{2.456148in}}%
\pgfpathlineto{\pgfqpoint{3.034767in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.039318in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.041007in}{2.462345in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.462345in}}%
\pgfpathlineto{\pgfqpoint{3.043802in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.044912in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.046571in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.050950in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{3.055803in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.060580in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{3.061632in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{3.063202in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{2.483804in}}%
\pgfpathlineto{\pgfqpoint{3.069916in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.074982in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.076485in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.077981in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.079470in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.080952in}{2.498612in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.082916in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.084381in}{2.503503in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.503503in}}%
\pgfpathlineto{\pgfqpoint{3.086807in}{2.504615in}}%
\pgfpathlineto{\pgfqpoint{3.090172in}{2.505318in}}%
\pgfpathlineto{\pgfqpoint{3.091603in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.094915in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{3.097259in}{2.511978in}}%
\pgfpathlineto{\pgfqpoint{3.098657in}{2.514676in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.105098in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{3.111406in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.112740in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.114069in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.115393in}{2.522647in}}%
\pgfpathlineto{\pgfqpoint{3.116710in}{2.523752in}}%
\pgfpathlineto{\pgfqpoint{3.119763in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.121924in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.139097in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.143945in}{2.535071in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.534561in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.534561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104887in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.073475in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{2.882437in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{2.914620in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{2.919963in}{2.296373in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{2.299194in}}%
\pgfpathlineto{\pgfqpoint{2.926946in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{2.930378in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{2.307634in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.937128in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{2.322282in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.946983in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.953380in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{2.973291in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{2.980617in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.983499in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.989182in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{2.996140in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{2.997513in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{3.005623in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{3.008279in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.026252in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.027496in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.419597in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{2.419597in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{3.046744in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.054798in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{3.057061in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{3.059307in}{2.437558in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{2.437558in}}%
\pgfpathlineto{\pgfqpoint{3.065947in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{3.069214in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{3.070296in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{3.072447in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{3.076704in}{2.456148in}}%
\pgfpathlineto{\pgfqpoint{3.077759in}{2.456148in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.085045in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.087095in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.093164in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.099114in}{2.483804in}}%
\pgfpathlineto{\pgfqpoint{3.101072in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.113503in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.504615in}}%
\pgfpathlineto{\pgfqpoint{3.117228in}{2.505318in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.123639in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.127244in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.136073in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.138672in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.146341in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.153000in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.155460in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{3.157900in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.551782in}}%
\pgfpathlineto{\pgfqpoint{3.161925in}{2.551782in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{3.168256in}{2.556129in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.560278in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{3.174458in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{3.175225in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{3.176752in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{3.177513in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{3.179784in}{2.570864in}}%
\pgfpathlineto{\pgfqpoint{3.180537in}{2.570864in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{2.572485in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.576193in}}%
\pgfpathlineto{\pgfqpoint{3.187234in}{2.577250in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.580586in}}%
\pgfpathlineto{\pgfqpoint{3.191619in}{2.581559in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.584913in}}%
\pgfpathlineto{\pgfqpoint{3.198080in}{2.586004in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{3.203711in}{2.589620in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.589620in}}%
\pgfpathlineto{\pgfqpoint{3.206488in}{2.591360in}}%
\pgfpathlineto{\pgfqpoint{3.208554in}{2.591360in}}%
\pgfpathlineto{\pgfqpoint{3.209924in}{2.594509in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.594509in}}%
\pgfpathlineto{\pgfqpoint{3.214670in}{2.598163in}}%
\pgfpathlineto{\pgfqpoint{3.218016in}{2.599144in}}%
\pgfpathlineto{\pgfqpoint{3.219344in}{2.601595in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.601595in}}%
\pgfpathlineto{\pgfqpoint{3.221983in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{3.225250in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{3.225899in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{3.227193in}{2.608536in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.608536in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{3.230405in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{3.232316in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{3.233584in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.234846in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.236103in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{3.236729in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{3.237979in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.624947in}}%
\pgfpathlineto{\pgfqpoint{3.242312in}{2.624947in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{2.627587in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{3.247794in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{3.250199in}{2.633293in}}%
\pgfpathlineto{\pgfqpoint{3.250797in}{2.633293in}}%
\pgfpathlineto{\pgfqpoint{3.252585in}{2.635904in}}%
\pgfpathlineto{\pgfqpoint{3.256717in}{2.642927in}}%
\pgfpathlineto{\pgfqpoint{3.257303in}{2.642927in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{3.264245in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{3.265956in}{2.661336in}}%
\pgfpathlineto{\pgfqpoint{3.266525in}{2.661336in}}%
\pgfpathlineto{\pgfqpoint{3.268223in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.268787in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.270473in}{2.668009in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.670286in}}%
\pgfpathlineto{\pgfqpoint{3.273263in}{2.670286in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{2.673965in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.673965in}}%
\pgfpathlineto{\pgfqpoint{3.278221in}{2.677296in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.677416in}}%
\pgfpathlineto{\pgfqpoint{3.282561in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{3.284173in}{2.682931in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{3.287902in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.288431in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{3.292108in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.294189in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.695950in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.698021in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{3.303384in}{2.701126in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{3.311332in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{3.312799in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.707769in}}%
\pgfpathlineto{\pgfqpoint{3.316678in}{2.707769in}}%
\pgfpathlineto{\pgfqpoint{3.318120in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{3.320983in}{2.711647in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{2.711647in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{3.324291in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.330340in}{2.718492in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{2.718492in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.720549in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.720549in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{3.340311in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{2.726220in}}%
\pgfpathlineto{\pgfqpoint{3.342975in}{2.726220in}}%
\pgfpathlineto{\pgfqpoint{3.344298in}{2.728303in}}%
\pgfpathlineto{\pgfqpoint{3.346491in}{2.729354in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.729669in}}%
\pgfpathlineto{\pgfqpoint{3.352976in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.742168in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{2.742873in}}%
\pgfpathlineto{\pgfqpoint{3.368409in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.760165in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.760165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326591in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.313935in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{2.497529in}{1.424260in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.525317in}{1.474705in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{1.649379in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.709256in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{1.758161in}}%
\pgfpathlineto{\pgfqpoint{2.743613in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.780312in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{2.797130in}{1.816321in}}%
\pgfpathlineto{\pgfqpoint{2.807849in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.813071in}{1.835473in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.828220in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.869624in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.910106in}}%
\pgfpathlineto{\pgfqpoint{2.886365in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.890411in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{2.894404in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.898346in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.920982in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.924597in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.931701in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.945432in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.974240in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{2.986220in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{2.989143in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{2.992039in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{3.000563in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{3.014263in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{3.027375in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{3.032466in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{3.049645in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{3.065909in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{3.070401in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.077018in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{3.083494in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{3.085623in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{2.226073in}}%
\pgfpathlineto{\pgfqpoint{3.091921in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{3.093992in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{3.104141in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.108108in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.296373in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{3.136324in}{2.322282in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{3.146919in}{2.341045in}}%
\pgfpathlineto{\pgfqpoint{3.148650in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{3.150370in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{3.160497in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{3.168687in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{3.170299in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{3.171902in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{3.173497in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{3.175084in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{3.176663in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{3.178233in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{3.182897in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.189006in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{3.199412in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.203765in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.205203in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.208057in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.209475in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.210886in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.221944in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{2.440442in}}%
\pgfpathlineto{\pgfqpoint{3.231302in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{3.236524in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.237816in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.241658in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.245452in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{3.246707in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.249200in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.255347in}{2.483804in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.260176in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.273076in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.274223in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{2.514676in}}%
\pgfpathlineto{\pgfqpoint{3.277636in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.281011in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.283240in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.290918in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.296287in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.301563in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.303648in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{3.307775in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{2.556129in}}%
\pgfpathlineto{\pgfqpoint{3.311848in}{2.563896in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{3.333327in}{2.598163in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{2.601595in}}%
\pgfpathlineto{\pgfqpoint{3.338932in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{3.339856in}{2.606600in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{2.611676in}}%
\pgfpathlineto{\pgfqpoint{3.346248in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{2.614049in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.349842in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{3.355155in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{3.359512in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{2.627587in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{3.369723in}{2.640380in}}%
\pgfpathlineto{\pgfqpoint{3.372224in}{2.645304in}}%
\pgfpathlineto{\pgfqpoint{3.373053in}{2.645304in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.655629in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{3.383629in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.386018in}{2.661336in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.389960in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{2.668009in}}%
\pgfpathlineto{\pgfqpoint{3.393077in}{2.668009in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{2.669989in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{2.670286in}}%
\pgfpathlineto{\pgfqpoint{3.399217in}{2.672046in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{2.672046in}}%
\pgfpathlineto{\pgfqpoint{3.401488in}{2.673965in}}%
\pgfpathlineto{\pgfqpoint{3.402241in}{2.673965in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.676470in}}%
\pgfpathlineto{\pgfqpoint{3.405980in}{2.677296in}}%
\pgfpathlineto{\pgfqpoint{3.407463in}{2.677416in}}%
\pgfpathlineto{\pgfqpoint{3.408938in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{3.411138in}{2.682931in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{3.414771in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.416929in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{2.689736in}}%
\pgfpathlineto{\pgfqpoint{3.419073in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.419784in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{2.695950in}}%
\pgfpathlineto{\pgfqpoint{3.430258in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.432991in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{3.433671in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{3.435025in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{3.435700in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{3.439053in}{2.710079in}}%
\pgfpathlineto{\pgfqpoint{3.441048in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.444343in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.720549in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{2.720549in}}%
\pgfpathlineto{\pgfqpoint{3.448897in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{3.450186in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.456550in}{2.742168in}}%
\pgfpathlineto{\pgfqpoint{3.458434in}{2.745312in}}%
\pgfpathlineto{\pgfqpoint{3.461547in}{2.753475in}}%
\pgfpathlineto{\pgfqpoint{3.462784in}{2.755476in}}%
\pgfpathlineto{\pgfqpoint{3.472501in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.474289in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.476657in}{2.780758in}}%
\pgfpathlineto{\pgfqpoint{3.477246in}{2.780758in}}%
\pgfpathlineto{\pgfqpoint{3.478421in}{2.782772in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{2.783078in}}%
\pgfpathlineto{\pgfqpoint{3.481919in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{3.483076in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{3.484803in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{3.487091in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{3.491616in}{2.790214in}}%
\pgfpathlineto{\pgfqpoint{3.492737in}{2.790589in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{2.792625in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{2.792625in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{2.794860in}}%
\pgfpathlineto{\pgfqpoint{3.497181in}{2.794860in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.797056in}}%
\pgfpathlineto{\pgfqpoint{3.501016in}{2.800908in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{2.804891in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{2.804891in}}%
\pgfpathlineto{\pgfqpoint{3.506947in}{2.807026in}}%
\pgfpathlineto{\pgfqpoint{3.508545in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{2.810249in}}%
\pgfpathlineto{\pgfqpoint{3.511716in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.815415in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.818097in}}%
\pgfpathlineto{\pgfqpoint{3.523069in}{2.819000in}}%
\pgfpathlineto{\pgfqpoint{3.524585in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{2.821897in}}%
\pgfpathlineto{\pgfqpoint{3.528093in}{2.824326in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.824326in}}%
\pgfpathlineto{\pgfqpoint{3.530080in}{2.826862in}}%
\pgfpathlineto{\pgfqpoint{3.531561in}{2.827702in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{2.833579in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{2.845919in}}%
\pgfpathlineto{\pgfqpoint{3.542687in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{3.548802in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.550658in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{2.876729in}}%
\pgfpathlineto{\pgfqpoint{3.553881in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{2.882216in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.564679in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{2.901980in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.903010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528340in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{1.694304in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{1.827615in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{1.855192in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.931189in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{3.053660in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.039929in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.098770in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{3.111623in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{3.126347in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.145203in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{3.143806in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.174804in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.287032in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{3.269912in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{3.289486in}{2.387582in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.395677in}}%
\pgfpathlineto{\pgfqpoint{3.299841in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.402444in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.307880in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.437558in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.350399in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.483804in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.373651in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.379982in}{2.503503in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{2.505318in}}%
\pgfpathlineto{\pgfqpoint{3.384646in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{2.514676in}}%
\pgfpathlineto{\pgfqpoint{3.390755in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.393765in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.396745in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.398224in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.399696in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{3.401161in}{2.522647in}}%
\pgfpathlineto{\pgfqpoint{3.404070in}{2.523752in}}%
\pgfpathlineto{\pgfqpoint{3.405514in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.406952in}{2.534561in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.420966in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.422333in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.425048in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.430407in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{2.551782in}}%
\pgfpathlineto{\pgfqpoint{3.434365in}{2.551782in}}%
\pgfpathlineto{\pgfqpoint{3.436976in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{3.438273in}{2.556129in}}%
\pgfpathlineto{\pgfqpoint{3.440851in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{3.442132in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{3.447202in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{3.452189in}{2.572485in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{2.580586in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{2.586991in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{3.474826in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.482760in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.486098in}{2.621500in}}%
\pgfpathlineto{\pgfqpoint{3.502264in}{2.640380in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{2.647702in}}%
\pgfpathlineto{\pgfqpoint{3.509525in}{2.652376in}}%
\pgfpathlineto{\pgfqpoint{3.511568in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{2.661336in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.670286in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{2.670286in}}%
\pgfpathlineto{\pgfqpoint{3.530326in}{2.682931in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{3.534132in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.537891in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.539754in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.541605in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{3.543445in}{2.695950in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.557780in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.558654in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.562125in}{2.722805in}}%
\pgfpathlineto{\pgfqpoint{3.567259in}{2.729669in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.570635in}{2.740307in}}%
\pgfpathlineto{\pgfqpoint{3.572308in}{2.742873in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{2.742873in}}%
\pgfpathlineto{\pgfqpoint{3.575628in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.577275in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.578913in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{3.582163in}{2.751796in}}%
\pgfpathlineto{\pgfqpoint{3.583774in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{3.584577in}{2.754058in}}%
\pgfpathlineto{\pgfqpoint{3.587767in}{2.757811in}}%
\pgfpathlineto{\pgfqpoint{3.589350in}{2.759029in}}%
\pgfpathlineto{\pgfqpoint{3.590925in}{2.760165in}}%
\pgfpathlineto{\pgfqpoint{3.592491in}{2.765893in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{2.765893in}}%
\pgfpathlineto{\pgfqpoint{3.597143in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{3.597911in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{3.600966in}{2.773903in}}%
\pgfpathlineto{\pgfqpoint{3.603237in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.603990in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.605491in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.606239in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.607729in}{2.780758in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{2.780758in}}%
\pgfpathlineto{\pgfqpoint{3.609951in}{2.782772in}}%
\pgfpathlineto{\pgfqpoint{3.612888in}{2.784442in}}%
\pgfpathlineto{\pgfqpoint{3.614346in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{3.615797in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{3.617961in}{2.792625in}}%
\pgfpathlineto{\pgfqpoint{3.620822in}{2.798629in}}%
\pgfpathlineto{\pgfqpoint{3.621533in}{2.798681in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{2.801293in}}%
\pgfpathlineto{\pgfqpoint{3.623657in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{3.626466in}{2.807026in}}%
\pgfpathlineto{\pgfqpoint{3.627861in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{3.629941in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{2.811662in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{2.826862in}}%
\pgfpathlineto{\pgfqpoint{3.638123in}{2.827849in}}%
\pgfpathlineto{\pgfqpoint{3.640135in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{3.640803in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{3.642134in}{2.832120in}}%
\pgfpathlineto{\pgfqpoint{3.644778in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{2.835706in}}%
\pgfpathlineto{\pgfqpoint{3.669430in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{3.670037in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{3.671247in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.673052in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{3.675444in}{2.863348in}}%
\pgfpathlineto{\pgfqpoint{3.676632in}{2.863348in}}%
\pgfpathlineto{\pgfqpoint{3.678406in}{2.866367in}}%
\pgfpathlineto{\pgfqpoint{3.680170in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{3.682506in}{2.869643in}}%
\pgfpathlineto{\pgfqpoint{3.685402in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.686552in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{3.689410in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{3.690545in}{2.876729in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.877416in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{3.693927in}{2.888505in}}%
\pgfpathlineto{\pgfqpoint{3.695046in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.702765in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.704935in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{3.713465in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{3.715561in}{2.928033in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{2.928033in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{2.948200in}}%
\pgfpathlineto{\pgfqpoint{3.732323in}{2.953589in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{3.736252in}{2.961915in}}%
\pgfpathlineto{\pgfqpoint{3.738198in}{2.966730in}}%
\pgfpathlineto{\pgfqpoint{3.739166in}{2.966730in}}%
\pgfpathlineto{\pgfqpoint{3.741093in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{3.741573in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{3.743485in}{2.975807in}}%
\pgfpathlineto{\pgfqpoint{3.746331in}{2.978220in}}%
\pgfpathlineto{\pgfqpoint{3.748214in}{2.978733in}}%
\pgfpathlineto{\pgfqpoint{3.749618in}{2.983161in}}%
\pgfpathlineto{\pgfqpoint{3.750085in}{2.983161in}}%
\pgfpathlineto{\pgfqpoint{3.751481in}{2.986007in}}%
\pgfpathlineto{\pgfqpoint{3.751945in}{2.986007in}}%
\pgfpathlineto{\pgfqpoint{3.753332in}{2.988827in}}%
\pgfpathlineto{\pgfqpoint{3.753793in}{2.988827in}}%
\pgfpathlineto{\pgfqpoint{3.755172in}{2.991325in}}%
\pgfpathlineto{\pgfqpoint{3.757457in}{2.992137in}}%
\pgfpathlineto{\pgfqpoint{3.760176in}{2.993989in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{2.993989in}}%
\pgfpathlineto{\pgfqpoint{3.763318in}{2.999427in}}%
\pgfpathlineto{\pgfqpoint{3.765543in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{3.767311in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{3.004727in}}%
\pgfpathlineto{\pgfqpoint{3.783617in}{3.005295in}}%
\pgfpathlineto{\pgfqpoint{3.789002in}{3.012415in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{3.794293in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{3.032831in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{3.032831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736617in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{2.921765in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{3.036218in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{3.054736in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{3.063590in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{1.735891in}}%
\pgfpathlineto{\pgfqpoint{3.080565in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{3.126469in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{1.821388in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{3.160070in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.871688in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{3.184520in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{3.190338in}{1.916326in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{1.931139in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{3.207156in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{3.223097in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{3.238247in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{3.252680in}{2.047341in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.266463in}{2.073475in}}%
\pgfpathlineto{\pgfqpoint{3.270922in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{3.288135in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{3.292291in}{2.109339in}}%
\pgfpathlineto{\pgfqpoint{3.296391in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{3.300437in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{3.304430in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.135096in}}%
\pgfpathlineto{\pgfqpoint{3.312263in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{3.319900in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.166290in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{2.168642in}}%
\pgfpathlineto{\pgfqpoint{3.338196in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{3.341727in}{2.183337in}}%
\pgfpathlineto{\pgfqpoint{3.348670in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{3.358796in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{2.206515in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{3.368598in}{2.214130in}}%
\pgfpathlineto{\pgfqpoint{3.371797in}{2.222244in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.390315in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.393295in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{3.396246in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.407774in}{2.266802in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{2.274881in}}%
\pgfpathlineto{\pgfqpoint{3.413379in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{3.416143in}{2.285830in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{3.421598in}{2.292280in}}%
\pgfpathlineto{\pgfqpoint{3.437401in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{3.439957in}{2.322282in}}%
\pgfpathlineto{\pgfqpoint{3.442492in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{3.445006in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{3.449973in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{3.454861in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{3.464407in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{3.466748in}{2.361007in}}%
\pgfpathlineto{\pgfqpoint{3.469070in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{3.471376in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{2.368089in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.491376in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{3.495649in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{2.406661in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.501947in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.504018in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.531626in}{2.460852in}}%
\pgfpathlineto{\pgfqpoint{3.535374in}{2.464635in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.539077in}{2.470384in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.551693in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{3.555204in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{3.558676in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{2.493148in}}%
\pgfpathlineto{\pgfqpoint{3.565502in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.570523in}{2.508407in}}%
\pgfpathlineto{\pgfqpoint{3.575463in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{3.577092in}{2.518066in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{2.522647in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{3.585110in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{2.537971in}}%
\pgfpathlineto{\pgfqpoint{3.591376in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{3.592923in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.594461in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.597516in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{3.602041in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{3.603535in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{3.606501in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{3.609438in}{2.566922in}}%
\pgfpathlineto{\pgfqpoint{3.615229in}{2.577250in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{2.583176in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{3.645253in}{2.627587in}}%
\pgfpathlineto{\pgfqpoint{3.647842in}{2.631197in}}%
\pgfpathlineto{\pgfqpoint{3.650409in}{2.633293in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.635904in}}%
\pgfpathlineto{\pgfqpoint{3.665373in}{2.648697in}}%
\pgfpathlineto{\pgfqpoint{3.666587in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{2.652376in}}%
\pgfpathlineto{\pgfqpoint{3.670202in}{2.652376in}}%
\pgfpathlineto{\pgfqpoint{3.671398in}{2.655629in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{2.656749in}}%
\pgfpathlineto{\pgfqpoint{3.678474in}{2.661046in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.661336in}}%
\pgfpathlineto{\pgfqpoint{3.681952in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.683102in}{2.665305in}}%
\pgfpathlineto{\pgfqpoint{3.685391in}{2.668009in}}%
\pgfpathlineto{\pgfqpoint{3.691037in}{2.676470in}}%
\pgfpathlineto{\pgfqpoint{3.693266in}{2.677416in}}%
\pgfpathlineto{\pgfqpoint{3.695480in}{2.682931in}}%
\pgfpathlineto{\pgfqpoint{3.697677in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{3.699859in}{2.687167in}}%
\pgfpathlineto{\pgfqpoint{3.703103in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.704177in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{3.711589in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{2.701680in}}%
\pgfpathlineto{\pgfqpoint{3.721874in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.726890in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{3.734748in}{2.729787in}}%
\pgfpathlineto{\pgfqpoint{3.736681in}{2.740307in}}%
\pgfpathlineto{\pgfqpoint{3.741462in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.742409in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.751722in}{2.760165in}}%
\pgfpathlineto{\pgfqpoint{3.753551in}{2.765893in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{2.765893in}}%
\pgfpathlineto{\pgfqpoint{3.758974in}{2.772586in}}%
\pgfpathlineto{\pgfqpoint{3.761649in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.762536in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.765181in}{2.778320in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{2.782772in}}%
\pgfpathlineto{\pgfqpoint{3.769538in}{2.783078in}}%
\pgfpathlineto{\pgfqpoint{3.772980in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{3.773834in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{3.777228in}{2.797056in}}%
\pgfpathlineto{\pgfqpoint{3.783079in}{2.807026in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{2.807067in}}%
\pgfpathlineto{\pgfqpoint{3.786372in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{3.787190in}{2.811662in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.817242in}}%
\pgfpathlineto{\pgfqpoint{3.792854in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{2.826862in}}%
\pgfpathlineto{\pgfqpoint{3.797627in}{2.827849in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{2.835350in}}%
\pgfpathlineto{\pgfqpoint{3.806955in}{2.844039in}}%
\pgfpathlineto{\pgfqpoint{3.807719in}{2.844039in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.847845in}}%
\pgfpathlineto{\pgfqpoint{3.810759in}{2.847845in}}%
\pgfpathlineto{\pgfqpoint{3.813018in}{2.851367in}}%
\pgfpathlineto{\pgfqpoint{3.813768in}{2.851367in}}%
\pgfpathlineto{\pgfqpoint{3.816006in}{2.854558in}}%
\pgfpathlineto{\pgfqpoint{3.816748in}{2.854558in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{3.820433in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{3.821894in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.823349in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.831227in}{2.869934in}}%
\pgfpathlineto{\pgfqpoint{3.832638in}{2.872850in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{3.835441in}{2.876729in}}%
\pgfpathlineto{\pgfqpoint{3.836832in}{2.877416in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.874656in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.877099in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{3.891364in}{2.928033in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.928033in}}%
\pgfpathlineto{\pgfqpoint{3.894829in}{2.948878in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{2.953589in}}%
\pgfpathlineto{\pgfqpoint{3.899953in}{2.957699in}}%
\pgfpathlineto{\pgfqpoint{3.901081in}{2.957699in}}%
\pgfpathlineto{\pgfqpoint{3.902763in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{3.904437in}{2.961915in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{2.961915in}}%
\pgfpathlineto{\pgfqpoint{3.906655in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{3.907207in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{3.908856in}{2.966730in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{2.966730in}}%
\pgfpathlineto{\pgfqpoint{3.911042in}{2.969108in}}%
\pgfpathlineto{\pgfqpoint{3.911586in}{2.969108in}}%
\pgfpathlineto{\pgfqpoint{3.913212in}{2.972362in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{2.975807in}}%
\pgfpathlineto{\pgfqpoint{3.918571in}{2.976531in}}%
\pgfpathlineto{\pgfqpoint{3.920161in}{2.978220in}}%
\pgfpathlineto{\pgfqpoint{3.922792in}{2.978733in}}%
\pgfpathlineto{\pgfqpoint{3.924360in}{2.983161in}}%
\pgfpathlineto{\pgfqpoint{3.925400in}{2.983161in}}%
\pgfpathlineto{\pgfqpoint{3.926955in}{2.986007in}}%
\pgfpathlineto{\pgfqpoint{3.927987in}{2.986007in}}%
\pgfpathlineto{\pgfqpoint{3.929528in}{2.988827in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{2.988827in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{2.991325in}}%
\pgfpathlineto{\pgfqpoint{3.935114in}{2.992137in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{2.993989in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{2.993989in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.999427in}}%
\pgfpathlineto{\pgfqpoint{3.943062in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.004727in}}%
\pgfpathlineto{\pgfqpoint{3.955080in}{3.005295in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{3.005968in}}%
\pgfpathlineto{\pgfqpoint{3.958362in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{3.958828in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{3.960221in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{3.960684in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{3.962990in}{3.032831in}}%
\pgfpathlineto{\pgfqpoint{3.964365in}{3.055424in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.106833in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.106833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{5.152346in}{0.587625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{0.587625in}}{\pgfqpoint{5.185679in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{3.159844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{3.193177in}}{\pgfqpoint{5.152346in}{3.193177in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{3.193177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{3.193177in}}{\pgfqpoint{4.246837in}{3.159844in}}%
\pgfpathlineto{\pgfqpoint{4.246837in}{0.620959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{0.587625in}}{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313504in,y=3.010770in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.836696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.778363in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.604289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.545956in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.371882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.313549in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.139475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.081142in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.907068in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.907068in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.907068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.848734in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.674661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.616327in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.442254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.383920in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.209847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.151513in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.977439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.919106in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.745032in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.745032in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.745032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.686699in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363504in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/OLD_starpilot_data_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.127315in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.698337in}{0.665401in}}{\pgfqpoint{1.966702in}{1.037408in}}{%
\pgfpathmoveto{\pgfqpoint{0.698337in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.722787in}{0.676985in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.687620in}}%
\pgfpathlineto{\pgfqpoint{0.766498in}{0.697292in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{0.713993in}}%
\pgfpathlineto{\pgfqpoint{0.822189in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{0.838705in}{0.727768in}}%
\pgfpathlineto{\pgfqpoint{0.854373in}{0.733772in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{0.883486in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{0.910064in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{0.922533in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{0.766483in}}%
\pgfpathlineto{\pgfqpoint{0.967869in}{0.769121in}}%
\pgfpathlineto{\pgfqpoint{0.978225in}{0.771510in}}%
\pgfpathlineto{\pgfqpoint{0.988241in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{0.997938in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.777557in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{1.025311in}{0.780924in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{1.058366in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{0.789104in}}%
\pgfpathlineto{\pgfqpoint{1.081002in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{1.088190in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{1.095212in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{0.793673in}}%
\pgfpathlineto{\pgfqpoint{1.108790in}{0.794764in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{1.128089in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{0.799194in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{0.801481in}}%
\pgfpathlineto{\pgfqpoint{1.152059in}{0.802607in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.803712in}}%
\pgfpathlineto{\pgfqpoint{1.163373in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.168877in}{0.805838in}}%
\pgfpathlineto{\pgfqpoint{1.174283in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{1.179596in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{1.184817in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.809753in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{1.199967in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{0.812428in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.813259in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{0.814057in}}%
\pgfpathlineto{\pgfqpoint{1.219064in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{1.232643in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.817629in}}%
\pgfpathlineto{\pgfqpoint{1.241371in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{1.249856in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{1.254012in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.258112in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{1.262158in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{1.266151in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{1.270092in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{0.824644in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{1.285368in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{1.289071in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{1.296344in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{1.299917in}{0.828930in}}%
\pgfpathlineto{\pgfqpoint{1.303448in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.831799in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{1.327086in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{1.330319in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{0.836458in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{1.352035in}{0.841034in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{1.360890in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.363785in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.844496in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{1.372310in}{0.845780in}}%
\pgfpathlineto{\pgfqpoint{1.375100in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{1.380604in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{1.386010in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{1.388678in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{1.391323in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.850333in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{1.399122in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{1.411694in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{1.414147in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{1.423769in}{0.856355in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{0.856830in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{1.433096in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{1.439910in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.860117in}}%
\pgfpathlineto{\pgfqpoint{1.444369in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{1.446575in}{0.861054in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{1.450938in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{0.862849in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{1.461583in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.463668in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{0.864827in}}%
\pgfpathlineto{\pgfqpoint{1.467796in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{1.477878in}{0.867081in}}%
\pgfpathlineto{\pgfqpoint{1.479855in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{1.481819in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{1.483771in}{0.868271in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{0.868675in}}%
\pgfpathlineto{\pgfqpoint{1.487637in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{1.489552in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{1.491456in}{0.869883in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{0.871416in}}%
\pgfpathlineto{\pgfqpoint{1.500798in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{1.502632in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.872854in}}%
\pgfpathlineto{\pgfqpoint{1.508071in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.873529in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.515175in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{1.516925in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{1.518666in}{0.875074in}}%
\pgfpathlineto{\pgfqpoint{1.520396in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{1.522117in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{1.523828in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{1.528905in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.530579in}{0.877128in}}%
\pgfpathlineto{\pgfqpoint{1.532244in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.878153in}}%
\pgfpathlineto{\pgfqpoint{1.537184in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{1.542045in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{1.543649in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.881100in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{0.881547in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.881988in}}%
\pgfpathlineto{\pgfqpoint{1.551542in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.553097in}{0.882835in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.883235in}}%
\pgfpathlineto{\pgfqpoint{1.556182in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{0.883982in}}%
\pgfpathlineto{\pgfqpoint{1.559237in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{1.560753in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{1.562261in}{0.884962in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{0.885788in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.886038in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{1.571158in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.575512in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{1.576949in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{1.578380in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{0.887912in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{1.582632in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.584037in}{0.888630in}}%
\pgfpathlineto{\pgfqpoint{1.585435in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{1.586826in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.588212in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{0.889680in}}%
\pgfpathlineto{\pgfqpoint{1.590964in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.595045in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.596394in}{0.891178in}}%
\pgfpathlineto{\pgfqpoint{1.597737in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{1.599074in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{0.892436in}}%
\pgfpathlineto{\pgfqpoint{1.603049in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{1.606974in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{1.609562in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{1.610848in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.612129in}{0.894687in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.894934in}}%
\pgfpathlineto{\pgfqpoint{1.614675in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.895643in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{1.619703in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{1.620947in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{0.896776in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.897013in}}%
\pgfpathlineto{\pgfqpoint{1.625874in}{0.897259in}}%
\pgfpathlineto{\pgfqpoint{1.627093in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.897796in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.899421in}}%
\pgfpathlineto{\pgfqpoint{1.635495in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.900136in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.901194in}}%
\pgfpathlineto{\pgfqpoint{1.641359in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{1.643673in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{1.644823in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{1.645969in}{0.902809in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{1.650511in}{0.903915in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{1.653874in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{1.654987in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{1.656096in}{0.905075in}}%
\pgfpathlineto{\pgfqpoint{1.657201in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.905717in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{0.906392in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{1.666967in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{1.668034in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{1.671210in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.672261in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.674354in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{0.909732in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{0.910041in}}%
\pgfpathlineto{\pgfqpoint{1.677465in}{0.910349in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{1.679522in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.681565in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{1.684605in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{0.912822in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{0.913217in}}%
\pgfpathlineto{\pgfqpoint{1.689604in}{0.913389in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.691581in}{0.913692in}}%
\pgfpathlineto{\pgfqpoint{1.692565in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{1.693546in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{1.695497in}{0.914203in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.914323in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{0.914443in}}%
\pgfpathlineto{\pgfqpoint{1.698402in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{0.914998in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{0.915097in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.915191in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{1.706953in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{0.915522in}}%
\pgfpathlineto{\pgfqpoint{1.708822in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{1.709751in}{0.915669in}}%
\pgfpathlineto{\pgfqpoint{1.710679in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{1.711603in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{0.916043in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{1.717090in}{0.916312in}}%
\pgfpathlineto{\pgfqpoint{1.717995in}{0.916417in}}%
\pgfpathlineto{\pgfqpoint{1.718898in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{0.916654in}}%
\pgfpathlineto{\pgfqpoint{1.720694in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.917073in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{0.917385in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{1.726022in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{1.726901in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.918077in}}%
\pgfpathlineto{\pgfqpoint{1.728652in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{1.732123in}{0.919118in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{1.733844in}{0.919597in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.736407in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{0.920647in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.741470in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.742306in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{0.923227in}}%
\pgfpathlineto{\pgfqpoint{1.746450in}{0.923423in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{1.748093in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.751351in}{0.924291in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.752967in}{0.924493in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{1.756174in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{0.924946in}}%
\pgfpathlineto{\pgfqpoint{1.757765in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{1.758557in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{1.762489in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{1.764047in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{0.926080in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.926221in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{0.926365in}}%
\pgfpathlineto{\pgfqpoint{1.767140in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.926958in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{0.927880in}}%
\pgfpathlineto{\pgfqpoint{1.774739in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{1.776236in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.928590in}}%
\pgfpathlineto{\pgfqpoint{1.777726in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.778469in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.779209in}{0.929207in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{0.929429in}}%
\pgfpathlineto{\pgfqpoint{1.780685in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{1.782153in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{1.783615in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{1.784343in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{1.785070in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{1.785794in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{1.787958in}{0.932323in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{1.790820in}{0.933567in}}%
\pgfpathlineto{\pgfqpoint{1.791531in}{0.933893in}}%
\pgfpathlineto{\pgfqpoint{1.792240in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{0.934557in}}%
\pgfpathlineto{\pgfqpoint{1.793654in}{0.934892in}}%
\pgfpathlineto{\pgfqpoint{1.794359in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{1.795062in}{0.935563in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{1.796463in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{1.797161in}{0.936546in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{1.798553in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{0.937475in}}%
\pgfpathlineto{\pgfqpoint{1.799938in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{1.800629in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.802005in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.802690in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{1.803374in}{0.939050in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{1.804738in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{1.806096in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.807447in}{0.940129in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{1.808793in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{0.940505in}}%
\pgfpathlineto{\pgfqpoint{1.810132in}{0.940611in}}%
\pgfpathlineto{\pgfqpoint{1.810800in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{1.812131in}{0.940874in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{1.813456in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{1.815433in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.816090in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{1.818050in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.821289in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{0.941438in}}%
\pgfpathlineto{\pgfqpoint{1.822575in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{0.941567in}}%
\pgfpathlineto{\pgfqpoint{1.824494in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{1.826401in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{1.827034in}{0.941879in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.941954in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{0.942114in}}%
\pgfpathlineto{\pgfqpoint{1.829554in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{1.830180in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{1.830806in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{1.831430in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{0.942784in}}%
\pgfpathlineto{\pgfqpoint{1.833913in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{0.943001in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{1.835762in}{0.943233in}}%
\pgfpathlineto{\pgfqpoint{1.836376in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{1.836989in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{1.838211in}{0.943756in}}%
\pgfpathlineto{\pgfqpoint{1.838820in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{0.944051in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.840640in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{1.841847in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{1.842449in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.843649in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{1.846630in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{1.847813in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{1.848404in}{0.946440in}}%
\pgfpathlineto{\pgfqpoint{1.848993in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.849581in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{1.850168in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{0.946951in}}%
\pgfpathlineto{\pgfqpoint{1.851338in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{1.852504in}{0.947291in}}%
\pgfpathlineto{\pgfqpoint{1.853085in}{0.947401in}}%
\pgfpathlineto{\pgfqpoint{1.853665in}{0.947513in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{1.854822in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{1.856550in}{0.948129in}}%
\pgfpathlineto{\pgfqpoint{1.857123in}{0.948267in}}%
\pgfpathlineto{\pgfqpoint{1.857696in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{0.948886in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{0.949438in}}%
\pgfpathlineto{\pgfqpoint{1.861674in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{0.949851in}}%
\pgfpathlineto{\pgfqpoint{1.862801in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{0.950541in}}%
\pgfpathlineto{\pgfqpoint{1.864484in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{1.865043in}{0.951044in}}%
\pgfpathlineto{\pgfqpoint{1.865601in}{0.951306in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{0.951572in}}%
\pgfpathlineto{\pgfqpoint{1.866714in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{1.867822in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{1.868375in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{1.868927in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{1.870028in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{0.954353in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{0.954622in}}%
\pgfpathlineto{\pgfqpoint{1.872763in}{0.954886in}}%
\pgfpathlineto{\pgfqpoint{1.873307in}{0.955146in}}%
\pgfpathlineto{\pgfqpoint{1.873850in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.874933in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{0.956396in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{0.956883in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{1.879760in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{1.880292in}{0.958311in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{0.958545in}}%
\pgfpathlineto{\pgfqpoint{1.881352in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.882409in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{1.882937in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{0.959702in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.884512in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{0.960748in}}%
\pgfpathlineto{\pgfqpoint{1.886601in}{0.960934in}}%
\pgfpathlineto{\pgfqpoint{1.887121in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.888158in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{1.888675in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{1.889707in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{0.962041in}}%
\pgfpathlineto{\pgfqpoint{1.890736in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{1.891249in}{0.962307in}}%
\pgfpathlineto{\pgfqpoint{1.891761in}{0.962434in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{1.892782in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{0.962784in}}%
\pgfpathlineto{\pgfqpoint{1.893801in}{0.962892in}}%
\pgfpathlineto{\pgfqpoint{1.894308in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{1.895827in}{0.963292in}}%
\pgfpathlineto{\pgfqpoint{1.896331in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{1.896835in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.963562in}}%
\pgfpathlineto{\pgfqpoint{1.897840in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{1.898341in}{0.963727in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{1.900337in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{1.900835in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.901826in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.902321in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{1.902815in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{0.964469in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{1.905761in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.906737in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.964774in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{1.908680in}{0.964991in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{0.965079in}}%
\pgfpathlineto{\pgfqpoint{1.909646in}{0.965175in}}%
\pgfpathlineto{\pgfqpoint{1.910129in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{1.910610in}{0.965397in}}%
\pgfpathlineto{\pgfqpoint{1.911091in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{0.965658in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{0.965804in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{0.965958in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{1.913959in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{1.915383in}{0.967065in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{1.916329in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.918211in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{1.918680in}{0.968643in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{1.919616in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{1.920082in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{0.970065in}}%
\pgfpathlineto{\pgfqpoint{1.921942in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{1.922868in}{0.970772in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{0.971009in}}%
\pgfpathlineto{\pgfqpoint{1.923790in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.924710in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{0.971955in}}%
\pgfpathlineto{\pgfqpoint{1.925628in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{0.972421in}}%
\pgfpathlineto{\pgfqpoint{1.926542in}{0.972650in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{1.927454in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{1.929722in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{1.930173in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{0.974565in}}%
\pgfpathlineto{\pgfqpoint{1.931074in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{1.931973in}{0.975123in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{0.975301in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{1.934652in}{0.976172in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{0.976521in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{1.936426in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{1.936867in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.937749in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{1.939066in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{0.978161in}}%
\pgfpathlineto{\pgfqpoint{1.939942in}{0.978347in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{0.978532in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{0.979079in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{1.942552in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.942985in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{1.943418in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{1.943850in}{0.979958in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{0.980456in}}%
\pgfpathlineto{\pgfqpoint{1.945570in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{1.945999in}{0.980770in}}%
\pgfpathlineto{\pgfqpoint{1.946427in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{1.946855in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{1.947708in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.948559in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{1.949407in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{1.949831in}{0.981821in}}%
\pgfpathlineto{\pgfqpoint{1.950253in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{1.951097in}{0.981992in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{0.982029in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{0.982080in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{1.954449in}{0.982105in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{0.982100in}}%
\pgfpathlineto{\pgfqpoint{1.955282in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{1.956112in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{1.957353in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{1.957765in}{0.982096in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{1.958588in}{0.982120in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{0.982138in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{0.982161in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{1.960637in}{0.982267in}}%
\pgfpathlineto{\pgfqpoint{1.961045in}{0.982316in}}%
\pgfpathlineto{\pgfqpoint{1.961453in}{0.982374in}}%
\pgfpathlineto{\pgfqpoint{1.961860in}{0.982440in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{0.982596in}}%
\pgfpathlineto{\pgfqpoint{1.963078in}{0.982684in}}%
\pgfpathlineto{\pgfqpoint{1.963482in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{0.982878in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{1.964694in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.983307in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{1.966301in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{0.983635in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{1.966301in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.965900in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{1.964694in}{1.037131in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.037031in}}%
\pgfpathlineto{\pgfqpoint{1.963482in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{1.963078in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{1.962672in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{1.961860in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{1.961453in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.961045in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{1.960637in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{1.959819in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{1.959410in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.036652in}}%
\pgfpathlineto{\pgfqpoint{1.958588in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{1.957765in}{1.036652in}}%
\pgfpathlineto{\pgfqpoint{1.957353in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.956940in}{1.036679in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{1.956112in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{1.955282in}{1.036795in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{1.954449in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{1.951097in}{1.037257in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{1.950253in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{1.949831in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{1.949407in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{1.948559in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.947708in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{1.037386in}}%
\pgfpathlineto{\pgfqpoint{1.946855in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{1.946427in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.945999in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{1.945570in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{1.943850in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{1.943418in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{1.942985in}{1.036926in}}%
\pgfpathlineto{\pgfqpoint{1.942552in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.036782in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{1.939942in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.939066in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{1.036117in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{1.937749in}{1.035929in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{1.936867in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.936426in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.935540in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{1.934652in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{1.934207in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.034828in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{1.931973in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{1.931074in}{1.034269in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.930173in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{1.929722in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{1.033792in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{1.033625in}}%
\pgfpathlineto{\pgfqpoint{1.927454in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{1.926542in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.925628in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{1.924710in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{1.923790in}{1.032936in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{1.922868in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{1.921942in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{1.920082in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{1.919616in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{1.918680in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{1.918211in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{1.916329in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.915856in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{1.915383in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{1.913959in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{1.031125in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{1.911091in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{1.910610in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{1.910129in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{1.909646in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{1.908680in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{1.906737in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{1.905761in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{1.904782in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{1.028569in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{1.902815in}{1.027981in}}%
\pgfpathlineto{\pgfqpoint{1.902321in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{1.901826in}{1.027535in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{1.900835in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{1.900337in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{1.898341in}{1.025624in}}%
\pgfpathlineto{\pgfqpoint{1.897840in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{1.896835in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{1.896331in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{1.895827in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.023670in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.894308in}{1.022996in}}%
\pgfpathlineto{\pgfqpoint{1.893801in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{1.022327in}}%
\pgfpathlineto{\pgfqpoint{1.892782in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{1.021670in}}%
\pgfpathlineto{\pgfqpoint{1.891761in}{1.021349in}}%
\pgfpathlineto{\pgfqpoint{1.891249in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{1.890736in}{1.020724in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{1.889707in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{1.888675in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.888158in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{1.019039in}}%
\pgfpathlineto{\pgfqpoint{1.887121in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{1.886601in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.018072in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{1.884512in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{1.883463in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{1.882937in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{1.882409in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{1.881352in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.016230in}}%
\pgfpathlineto{\pgfqpoint{1.880292in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{1.879760in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.015174in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{1.874933in}{1.014377in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{1.873850in}{1.014094in}}%
\pgfpathlineto{\pgfqpoint{1.873307in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{1.872763in}{1.013839in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{1.871672in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{1.870577in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{1.870028in}{1.013345in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.013273in}}%
\pgfpathlineto{\pgfqpoint{1.868927in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{1.868375in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{1.867822in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{1.013080in}}%
\pgfpathlineto{\pgfqpoint{1.866714in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{1.013038in}}%
\pgfpathlineto{\pgfqpoint{1.865601in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{1.865043in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{1.864484in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{1.862801in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{1.861674in}{1.013061in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.013071in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{1.859975in}{1.013095in}}%
\pgfpathlineto{\pgfqpoint{1.859407in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{1.013118in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{1.857696in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{1.857123in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{1.856550in}{1.013115in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.013099in}}%
\pgfpathlineto{\pgfqpoint{1.855399in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{1.854822in}{1.013044in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{1.013006in}}%
\pgfpathlineto{\pgfqpoint{1.853665in}{1.012961in}}%
\pgfpathlineto{\pgfqpoint{1.853085in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{1.852504in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{1.851338in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{1.012694in}}%
\pgfpathlineto{\pgfqpoint{1.850168in}{1.012643in}}%
\pgfpathlineto{\pgfqpoint{1.849581in}{1.012595in}}%
\pgfpathlineto{\pgfqpoint{1.848993in}{1.012550in}}%
\pgfpathlineto{\pgfqpoint{1.848404in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{1.847813in}{1.012460in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.012414in}}%
\pgfpathlineto{\pgfqpoint{1.846630in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{1.843649in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{1.842449in}{1.011836in}}%
\pgfpathlineto{\pgfqpoint{1.841847in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{1.840640in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{1.838820in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{1.838211in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{1.836989in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{1.836376in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{1.835762in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.009335in}}%
\pgfpathlineto{\pgfqpoint{1.833913in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{1.008802in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{1.831430in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{1.830806in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{1.830180in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{1.829554in}{1.007100in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.827034in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{1.826401in}{1.005599in}}%
\pgfpathlineto{\pgfqpoint{1.825767in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{1.824494in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.822575in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{1.003464in}}%
\pgfpathlineto{\pgfqpoint{1.821289in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{1.818700in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.818050in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.816090in}{1.000999in}}%
\pgfpathlineto{\pgfqpoint{1.815433in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.813456in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.999967in}}%
\pgfpathlineto{\pgfqpoint{1.812131in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{0.999612in}}%
\pgfpathlineto{\pgfqpoint{1.810800in}{0.999440in}}%
\pgfpathlineto{\pgfqpoint{1.810132in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{1.808793in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.998755in}}%
\pgfpathlineto{\pgfqpoint{1.807447in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{1.806096in}{0.998227in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.998049in}}%
\pgfpathlineto{\pgfqpoint{1.804738in}{0.997870in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{1.803374in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{1.802690in}{0.997325in}}%
\pgfpathlineto{\pgfqpoint{1.802005in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{0.996955in}}%
\pgfpathlineto{\pgfqpoint{1.800629in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{1.799938in}{0.996580in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{1.798553in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.797161in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{1.796463in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{1.795062in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.794359in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{1.793654in}{0.994826in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{1.792240in}{0.994425in}}%
\pgfpathlineto{\pgfqpoint{1.791531in}{0.994224in}}%
\pgfpathlineto{\pgfqpoint{1.790820in}{0.994024in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.993625in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{1.787958in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{0.992841in}}%
\pgfpathlineto{\pgfqpoint{1.785794in}{0.992649in}}%
\pgfpathlineto{\pgfqpoint{1.785070in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{1.784343in}{0.992273in}}%
\pgfpathlineto{\pgfqpoint{1.783615in}{0.992090in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.782153in}{0.991740in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{1.780685in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{1.779209in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{1.778469in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{1.777726in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{1.776236in}{0.990611in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{0.990509in}}%
\pgfpathlineto{\pgfqpoint{1.774739in}{0.990417in}}%
\pgfpathlineto{\pgfqpoint{1.773988in}{0.990333in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.990127in}}%
\pgfpathlineto{\pgfqpoint{1.770963in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{1.768675in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{1.767140in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{1.764823in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{1.764047in}{0.989669in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{1.762489in}{0.989583in}}%
\pgfpathlineto{\pgfqpoint{1.761706in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{0.989459in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{1.758557in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.757765in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.756174in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{0.989235in}}%
\pgfpathlineto{\pgfqpoint{1.754575in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{1.752967in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{0.989073in}}%
\pgfpathlineto{\pgfqpoint{1.751351in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.748093in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{0.988821in}}%
\pgfpathlineto{\pgfqpoint{1.746450in}{0.988775in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{0.988602in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.742306in}{0.988441in}}%
\pgfpathlineto{\pgfqpoint{1.741470in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{0.987953in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{1.736407in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{0.986979in}}%
\pgfpathlineto{\pgfqpoint{1.733844in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{0.986500in}}%
\pgfpathlineto{\pgfqpoint{1.732123in}{0.986250in}}%
\pgfpathlineto{\pgfqpoint{1.731259in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{0.985734in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{1.728652in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.984935in}}%
\pgfpathlineto{\pgfqpoint{1.726901in}{0.984664in}}%
\pgfpathlineto{\pgfqpoint{1.726022in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{1.722481in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{0.983010in}}%
\pgfpathlineto{\pgfqpoint{1.720694in}{0.982735in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{1.718898in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{1.717995in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{1.717090in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.981145in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{0.980898in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{0.980655in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{1.711603in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{1.710679in}{0.979936in}}%
\pgfpathlineto{\pgfqpoint{1.709751in}{0.979693in}}%
\pgfpathlineto{\pgfqpoint{1.708822in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{1.706953in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{0.978670in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{0.978395in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{0.977515in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.977203in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{0.976881in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{1.698402in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{0.975861in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.975503in}}%
\pgfpathlineto{\pgfqpoint{1.695497in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{1.694523in}{0.974757in}}%
\pgfpathlineto{\pgfqpoint{1.693546in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{1.692565in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{1.691581in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.689604in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.686614in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{1.684605in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{1.683595in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{1.682582in}{0.969936in}}%
\pgfpathlineto{\pgfqpoint{1.681565in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{1.679522in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.968524in}}%
\pgfpathlineto{\pgfqpoint{1.677465in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{1.674354in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{0.967176in}}%
\pgfpathlineto{\pgfqpoint{1.672261in}{0.966970in}}%
\pgfpathlineto{\pgfqpoint{1.671210in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{0.966627in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{1.668034in}{0.966368in}}%
\pgfpathlineto{\pgfqpoint{1.666967in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{0.966111in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{0.966003in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{0.965932in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.657201in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.656096in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{1.654987in}{0.965831in}}%
\pgfpathlineto{\pgfqpoint{1.653874in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{1.650511in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{0.965627in}}%
\pgfpathlineto{\pgfqpoint{1.648249in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{1.645969in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{1.644823in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{1.643673in}{0.965066in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{1.641359in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.964303in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{0.964078in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{0.963841in}}%
\pgfpathlineto{\pgfqpoint{1.635495in}{0.963595in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.963071in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{0.962502in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{1.627093in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{1.625874in}{0.961203in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.960848in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{0.960488in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{0.960126in}}%
\pgfpathlineto{\pgfqpoint{1.620947in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.619703in}{0.959393in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{0.959024in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.958654in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{0.958283in}}%
\pgfpathlineto{\pgfqpoint{1.614675in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.612129in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{1.610848in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.609562in}{0.956388in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{0.955992in}}%
\pgfpathlineto{\pgfqpoint{1.606974in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.955178in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{1.603049in}{0.954329in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{0.953442in}}%
\pgfpathlineto{\pgfqpoint{1.599074in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{1.597737in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{1.596394in}{0.952038in}}%
\pgfpathlineto{\pgfqpoint{1.595045in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.590964in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{1.589591in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{1.588212in}{0.949069in}}%
\pgfpathlineto{\pgfqpoint{1.586826in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{1.585435in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{1.584037in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{1.582632in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{1.578380in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{1.576949in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{1.575512in}{0.944724in}}%
\pgfpathlineto{\pgfqpoint{1.574068in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{1.572617in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.571158in}{0.943429in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{0.941576in}}%
\pgfpathlineto{\pgfqpoint{1.562261in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{1.560753in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.559237in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{1.556182in}{0.940043in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.939745in}}%
\pgfpathlineto{\pgfqpoint{1.553097in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.551542in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{1.543649in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{1.542045in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{0.936540in}}%
\pgfpathlineto{\pgfqpoint{1.537184in}{0.936199in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{1.533899in}{0.935513in}}%
\pgfpathlineto{\pgfqpoint{1.532244in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{1.530579in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{1.528905in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{1.523828in}{0.933399in}}%
\pgfpathlineto{\pgfqpoint{1.522117in}{0.933030in}}%
\pgfpathlineto{\pgfqpoint{1.520396in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.518666in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{1.516925in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{1.515175in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{0.931142in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.930752in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{1.508071in}{0.929945in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{0.929529in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.929105in}}%
\pgfpathlineto{\pgfqpoint{1.502632in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{1.500798in}{0.928228in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{0.927772in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{1.495227in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{1.491456in}{0.925798in}}%
\pgfpathlineto{\pgfqpoint{1.489552in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{1.487637in}{0.924732in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.483771in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{1.481819in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{1.479855in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.477878in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.920740in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{0.919494in}}%
\pgfpathlineto{\pgfqpoint{1.467796in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{1.463668in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{1.461583in}{0.916837in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{1.450938in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.446575in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{1.444369in}{0.911566in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{1.439910in}{0.910469in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.909480in}}%
\pgfpathlineto{\pgfqpoint{1.433096in}{0.909023in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{1.423769in}{0.907473in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{0.906867in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.906592in}}%
\pgfpathlineto{\pgfqpoint{1.414147in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{1.411694in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{0.905825in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.905580in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{1.399122in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{0.904536in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{1.391323in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{1.388678in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{1.386010in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{1.380604in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{0.901643in}}%
\pgfpathlineto{\pgfqpoint{1.375100in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{1.372310in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{1.363785in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{1.360890in}{0.897589in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{1.352035in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{0.893901in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{1.336683in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{0.888396in}}%
\pgfpathlineto{\pgfqpoint{1.330319in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.327086in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{1.303448in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{1.299917in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{1.296344in}{0.875933in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{1.289071in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{1.285368in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{0.871057in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{1.270092in}{0.869038in}}%
\pgfpathlineto{\pgfqpoint{1.266151in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{1.262158in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{1.258112in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{1.254012in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{1.249856in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.862172in}}%
\pgfpathlineto{\pgfqpoint{1.241371in}{0.860913in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.859630in}}%
\pgfpathlineto{\pgfqpoint{1.232643in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{1.219064in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{1.199967in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{0.847248in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{1.184817in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{1.179596in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{1.174283in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.168877in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{1.163373in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{1.152059in}{0.837504in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{1.128089in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{1.108790in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{1.095212in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{1.088190in}{0.822414in}}%
\pgfpathlineto{\pgfqpoint{1.081002in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{1.058366in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{1.025311in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.796923in}}%
\pgfpathlineto{\pgfqpoint{0.997938in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{0.988241in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{0.978225in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{0.967869in}{0.787463in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.782867in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{0.780481in}}%
\pgfpathlineto{\pgfqpoint{0.922533in}{0.777941in}}%
\pgfpathlineto{\pgfqpoint{0.910064in}{0.775185in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{0.772151in}}%
\pgfpathlineto{\pgfqpoint{0.883486in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{0.854373in}{0.760872in}}%
\pgfpathlineto{\pgfqpoint{0.838705in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{0.822189in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{0.738427in}}%
\pgfpathlineto{\pgfqpoint{0.766498in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{0.722787in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.698337in}{0.703216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.946042in}{0.710622in}}{\pgfqpoint{2.214406in}{1.414079in}}{%
\pgfpathmoveto{\pgfqpoint{0.946042in}{0.716073in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.710622in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.724505in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{1.014202in}{0.747484in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.756949in}}%
\pgfpathlineto{\pgfqpoint{1.052434in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{0.787271in}}%
\pgfpathlineto{\pgfqpoint{1.116980in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{1.131190in}{0.799704in}}%
\pgfpathlineto{\pgfqpoint{1.144768in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.810268in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{1.182218in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.193746in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{1.235945in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.839550in}}%
\pgfpathlineto{\pgfqpoint{1.255042in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{1.264161in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{1.273015in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{1.289990in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{1.298136in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{1.306070in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{1.321346in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{1.328707in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.335894in}{0.867723in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{0.875769in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{0.878406in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.375793in}{0.883548in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.388013in}{0.888402in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{1.411077in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.905333in}}%
\pgfpathlineto{\pgfqpoint{1.442705in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{1.447671in}{0.908177in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.910868in}}%
\pgfpathlineto{\pgfqpoint{1.462105in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{0.913582in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.917837in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{1.489075in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.497560in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{1.501716in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{1.505816in}{0.926864in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{1.517797in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{1.533073in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{1.536775in}{0.939367in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{1.544048in}{0.942423in}}%
\pgfpathlineto{\pgfqpoint{1.547621in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{0.945451in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{1.561508in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{0.951243in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{1.571524in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.574791in}{0.955170in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{0.957563in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{0.958710in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.599740in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{1.602720in}{0.965392in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{1.608594in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{1.611490in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{1.614358in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{1.620014in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{1.622804in}{0.973133in}}%
\pgfpathlineto{\pgfqpoint{1.625568in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.975159in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{1.633714in}{0.977020in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.977900in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{1.641649in}{0.979583in}}%
\pgfpathlineto{\pgfqpoint{1.644248in}{0.980394in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{1.651917in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{1.654431in}{0.983520in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{0.984306in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{1.661852in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{1.664286in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{0.987614in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{1.673832in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{1.680801in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{0.995069in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{1.689852in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{1.692074in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{1.698643in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.003331in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.709287in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{1.711372in}{1.007140in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{1.715500in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{1.717543in}{1.009532in}}%
\pgfpathlineto{\pgfqpoint{1.719573in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{1.723592in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{1.733414in}{1.014572in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{1.015147in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{1.742931in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{1.018479in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{1.019019in}}%
\pgfpathlineto{\pgfqpoint{1.750336in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{1.753973in}{1.020647in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.764629in}{1.024228in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.024888in}}%
\pgfpathlineto{\pgfqpoint{1.768101in}{1.025555in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{1.771533in}{1.026883in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.781604in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{1.783250in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{1.784888in}{1.031880in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{1.788138in}{1.033034in}}%
\pgfpathlineto{\pgfqpoint{1.789750in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{1.791353in}{1.034182in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.794535in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{1.796114in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{1.797684in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{1.800801in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.802348in}{1.038488in}}%
\pgfpathlineto{\pgfqpoint{1.803886in}{1.039157in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{1.039849in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{1.808457in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.043659in}}%
\pgfpathlineto{\pgfqpoint{1.814446in}{1.044495in}}%
\pgfpathlineto{\pgfqpoint{1.815926in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.820321in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.821772in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{1.824654in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.827508in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{1.830337in}{1.055024in}}%
\pgfpathlineto{\pgfqpoint{1.831741in}{1.056019in}}%
\pgfpathlineto{\pgfqpoint{1.833139in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{1.835916in}{1.058911in}}%
\pgfpathlineto{\pgfqpoint{1.837295in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.060725in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.061593in}}%
\pgfpathlineto{\pgfqpoint{1.841395in}{1.062436in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.844098in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{1.849434in}{1.066932in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{1.852067in}{1.068255in}}%
\pgfpathlineto{\pgfqpoint{1.853375in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{1.854678in}{1.069536in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{1.857267in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{1.859833in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{1.073238in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{1.074428in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{1.075015in}}%
\pgfpathlineto{\pgfqpoint{1.867407in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{1.868651in}{1.076186in}}%
\pgfpathlineto{\pgfqpoint{1.869891in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{1.872354in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{1.873578in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.874798in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{1.878427in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.882013in}{1.082757in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{1.886731in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.086034in}}%
\pgfpathlineto{\pgfqpoint{1.889063in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{1.087380in}}%
\pgfpathlineto{\pgfqpoint{1.891377in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{1.089389in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{1.090043in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.090685in}}%
\pgfpathlineto{\pgfqpoint{1.897087in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.898216in}{1.091920in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.092513in}}%
\pgfpathlineto{\pgfqpoint{1.900462in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{1.901579in}{1.093649in}}%
\pgfpathlineto{\pgfqpoint{1.902691in}{1.094194in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.095744in}}%
\pgfpathlineto{\pgfqpoint{1.907102in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.909284in}{1.097196in}}%
\pgfpathlineto{\pgfqpoint{1.910369in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{1.911451in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{1.913602in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{1.099893in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.100327in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{1.918914in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{1.919966in}{1.101624in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.922058in}{1.102482in}}%
\pgfpathlineto{\pgfqpoint{1.923099in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{1.926200in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{1.927226in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{1.104944in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{1.930286in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{1.932309in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.934319in}{1.107536in}}%
\pgfpathlineto{\pgfqpoint{1.935318in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{1.936315in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.108918in}}%
\pgfpathlineto{\pgfqpoint{1.938299in}{1.109391in}}%
\pgfpathlineto{\pgfqpoint{1.939286in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{1.110851in}}%
\pgfpathlineto{\pgfqpoint{1.942227in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{1.943202in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.944173in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{1.112901in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.950887in}{1.116165in}}%
\pgfpathlineto{\pgfqpoint{1.951834in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{1.117916in}}%
\pgfpathlineto{\pgfqpoint{1.954658in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{1.119114in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{1.120900in}}%
\pgfpathlineto{\pgfqpoint{1.959307in}{1.121481in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{1.961147in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{1.962063in}{1.123147in}}%
\pgfpathlineto{\pgfqpoint{1.962976in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{1.964794in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{1.965699in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{1.966602in}{1.125586in}}%
\pgfpathlineto{\pgfqpoint{1.967502in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.969293in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{1.971961in}{1.128001in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{1.128360in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.128712in}}%
\pgfpathlineto{\pgfqpoint{1.974606in}{1.129058in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.129398in}}%
\pgfpathlineto{\pgfqpoint{1.976356in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.977228in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{1.131418in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.131763in}}%
\pgfpathlineto{\pgfqpoint{1.982405in}{1.132115in}}%
\pgfpathlineto{\pgfqpoint{1.983259in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.984111in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.134432in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{1.989174in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{1.990010in}{1.135730in}}%
\pgfpathlineto{\pgfqpoint{1.990843in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.136653in}}%
\pgfpathlineto{\pgfqpoint{1.992504in}{1.137129in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.994155in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{1.138602in}}%
\pgfpathlineto{\pgfqpoint{1.995797in}{1.139104in}}%
\pgfpathlineto{\pgfqpoint{1.996615in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.997430in}{1.140116in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.140622in}}%
\pgfpathlineto{\pgfqpoint{1.999055in}{1.141122in}}%
\pgfpathlineto{\pgfqpoint{1.999864in}{1.141614in}}%
\pgfpathlineto{\pgfqpoint{2.000671in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{1.142570in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{2.003080in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{2.003878in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.006262in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{2.007052in}{1.145649in}}%
\pgfpathlineto{\pgfqpoint{2.007840in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{2.008626in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{2.009411in}{1.146881in}}%
\pgfpathlineto{\pgfqpoint{2.010193in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{2.010973in}{1.147679in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{1.148071in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{2.014074in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.149940in}}%
\pgfpathlineto{\pgfqpoint{2.016380in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{1.151270in}}%
\pgfpathlineto{\pgfqpoint{2.019427in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{2.020184in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{2.020939in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{2.021692in}{1.152435in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.152701in}}%
\pgfpathlineto{\pgfqpoint{2.023193in}{1.152957in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{2.026173in}{1.153903in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.032047in}{1.155662in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.156606in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{1.160025in}}%
\pgfpathlineto{\pgfqpoint{2.046257in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{1.167099in}}%
\pgfpathlineto{\pgfqpoint{2.057837in}{1.169913in}}%
\pgfpathlineto{\pgfqpoint{2.060499in}{1.172156in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{2.065754in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{2.068348in}{1.178067in}}%
\pgfpathlineto{\pgfqpoint{2.070920in}{1.179708in}}%
\pgfpathlineto{\pgfqpoint{2.073471in}{1.181132in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{1.182339in}}%
\pgfpathlineto{\pgfqpoint{2.078510in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.184347in}}%
\pgfpathlineto{\pgfqpoint{2.083467in}{1.185294in}}%
\pgfpathlineto{\pgfqpoint{2.086524in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.187421in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.188260in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{2.098458in}{1.190228in}}%
\pgfpathlineto{\pgfqpoint{2.100789in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{2.105400in}{1.192500in}}%
\pgfpathlineto{\pgfqpoint{2.107680in}{1.193529in}}%
\pgfpathlineto{\pgfqpoint{2.109942in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{2.112747in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{2.119376in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{2.121554in}{1.203552in}}%
\pgfpathlineto{\pgfqpoint{2.123716in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{1.207097in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.208756in}}%
\pgfpathlineto{\pgfqpoint{2.130114in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{2.132217in}{1.211775in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{1.213015in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.217445in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{2.149035in}{1.218913in}}%
\pgfpathlineto{\pgfqpoint{2.151012in}{1.219613in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.220277in}}%
\pgfpathlineto{\pgfqpoint{2.154928in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{1.221673in}}%
\pgfpathlineto{\pgfqpoint{2.159275in}{1.222812in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{2.163087in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{2.166852in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{2.168718in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{2.170572in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{2.172415in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{1.234118in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{1.234675in}}%
\pgfpathlineto{\pgfqpoint{2.177878in}{1.234972in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{1.235065in}}%
\pgfpathlineto{\pgfqpoint{2.181912in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{2.183688in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{1.234793in}}%
\pgfpathlineto{\pgfqpoint{2.187209in}{1.234799in}}%
\pgfpathlineto{\pgfqpoint{2.188954in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{1.236118in}}%
\pgfpathlineto{\pgfqpoint{2.194132in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.241689in}}%
\pgfpathlineto{\pgfqpoint{2.201319in}{1.243897in}}%
\pgfpathlineto{\pgfqpoint{2.202986in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{2.204644in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.206293in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{2.207933in}{1.250240in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{2.211187in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{2.211187in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.207933in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{2.206293in}{1.413450in}}%
\pgfpathlineto{\pgfqpoint{2.204644in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{2.202986in}{1.412652in}}%
\pgfpathlineto{\pgfqpoint{2.201319in}{1.412200in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{2.194132in}{1.410281in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{1.409838in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{2.188954in}{1.408552in}}%
\pgfpathlineto{\pgfqpoint{2.187209in}{1.407653in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{2.183688in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{2.181912in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.177878in}{1.400191in}}%
\pgfpathlineto{\pgfqpoint{2.176068in}{1.398293in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{1.396353in}}%
\pgfpathlineto{\pgfqpoint{2.172415in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{2.170572in}{1.392579in}}%
\pgfpathlineto{\pgfqpoint{2.168718in}{1.390886in}}%
\pgfpathlineto{\pgfqpoint{2.166852in}{1.389417in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{2.163087in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{1.386206in}}%
\pgfpathlineto{\pgfqpoint{2.159275in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{2.154928in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.151012in}{1.382638in}}%
\pgfpathlineto{\pgfqpoint{2.149035in}{1.382161in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.380482in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{1.379699in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{2.134305in}{1.374991in}}%
\pgfpathlineto{\pgfqpoint{2.132217in}{1.372968in}}%
\pgfpathlineto{\pgfqpoint{2.130114in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.368782in}}%
\pgfpathlineto{\pgfqpoint{2.125864in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{2.123716in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{2.121554in}{1.363397in}}%
\pgfpathlineto{\pgfqpoint{2.119376in}{1.362158in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{2.112747in}{1.359923in}}%
\pgfpathlineto{\pgfqpoint{2.109942in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{2.107680in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{2.105400in}{1.358497in}}%
\pgfpathlineto{\pgfqpoint{2.103104in}{1.357979in}}%
\pgfpathlineto{\pgfqpoint{2.100789in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{2.098458in}{1.356236in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{1.355002in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{1.353598in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.352028in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.350287in}}%
\pgfpathlineto{\pgfqpoint{2.086524in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{2.083467in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.342968in}}%
\pgfpathlineto{\pgfqpoint{2.078510in}{1.340099in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{1.337061in}}%
\pgfpathlineto{\pgfqpoint{2.073471in}{1.334049in}}%
\pgfpathlineto{\pgfqpoint{2.070920in}{1.331166in}}%
\pgfpathlineto{\pgfqpoint{2.068348in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{2.065754in}{1.325903in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.323611in}}%
\pgfpathlineto{\pgfqpoint{2.060499in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{2.057837in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{1.318475in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.316490in}}%
\pgfpathlineto{\pgfqpoint{2.046257in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.312429in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{2.032047in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{2.026173in}{1.302174in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{2.023193in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{2.021692in}{1.298799in}}%
\pgfpathlineto{\pgfqpoint{2.020939in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{2.020184in}{1.297711in}}%
\pgfpathlineto{\pgfqpoint{2.019427in}{1.297173in}}%
\pgfpathlineto{\pgfqpoint{2.018668in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.295573in}}%
\pgfpathlineto{\pgfqpoint{2.016380in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.294515in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{1.293983in}}%
\pgfpathlineto{\pgfqpoint{2.014074in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{2.013302in}{1.292916in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{1.292380in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{2.010973in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{2.010193in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{2.009411in}{1.290229in}}%
\pgfpathlineto{\pgfqpoint{2.008626in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{2.007840in}{1.289135in}}%
\pgfpathlineto{\pgfqpoint{2.007052in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{2.006262in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{1.287425in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{2.003878in}{1.286231in}}%
\pgfpathlineto{\pgfqpoint{2.003080in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{2.000671in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{1.999864in}{1.283077in}}%
\pgfpathlineto{\pgfqpoint{1.999055in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{1.997430in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{1.996615in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{1.995797in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{1.279185in}}%
\pgfpathlineto{\pgfqpoint{1.994155in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{1.277936in}}%
\pgfpathlineto{\pgfqpoint{1.992504in}{1.277330in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{1.990843in}{1.276150in}}%
\pgfpathlineto{\pgfqpoint{1.990010in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{1.989174in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{1.274436in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{1.273317in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{1.984111in}{1.271640in}}%
\pgfpathlineto{\pgfqpoint{1.983259in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{1.982405in}{1.270504in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.269929in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{1.269349in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{1.268177in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{1.977228in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{1.976356in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.265776in}}%
\pgfpathlineto{\pgfqpoint{1.974606in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{1.971961in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{1.969293in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{1.967502in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{1.966602in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{1.965699in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{1.964794in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.962976in}{1.257158in}}%
\pgfpathlineto{\pgfqpoint{1.962063in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.961147in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.255226in}}%
\pgfpathlineto{\pgfqpoint{1.959307in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{1.253184in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{1.252473in}}%
\pgfpathlineto{\pgfqpoint{1.955593in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.954658in}{1.250998in}}%
\pgfpathlineto{\pgfqpoint{1.953719in}{1.250233in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{1.249451in}}%
\pgfpathlineto{\pgfqpoint{1.951834in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{1.950887in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{1.944173in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{1.943202in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{1.942227in}{1.239500in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.237444in}}%
\pgfpathlineto{\pgfqpoint{1.939286in}{1.236399in}}%
\pgfpathlineto{\pgfqpoint{1.938299in}{1.235346in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{1.936315in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{1.935318in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{1.934319in}{1.231138in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{1.932309in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{1.930286in}{1.227092in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{1.928250in}{1.225178in}}%
\pgfpathlineto{\pgfqpoint{1.927226in}{1.224254in}}%
\pgfpathlineto{\pgfqpoint{1.926200in}{1.223355in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.222484in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{1.221639in}}%
\pgfpathlineto{\pgfqpoint{1.923099in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{1.922058in}{1.220027in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{1.919966in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{1.918914in}{1.217792in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.216418in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{1.215758in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.913602in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{1.213844in}}%
\pgfpathlineto{\pgfqpoint{1.911451in}{1.213218in}}%
\pgfpathlineto{\pgfqpoint{1.910369in}{1.212593in}}%
\pgfpathlineto{\pgfqpoint{1.909284in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{1.907102in}{1.210680in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.210018in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{1.209338in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.208639in}}%
\pgfpathlineto{\pgfqpoint{1.902691in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{1.901579in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{1.900462in}{1.206410in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{1.898216in}{1.204820in}}%
\pgfpathlineto{\pgfqpoint{1.897087in}{1.203998in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{1.202299in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{1.201422in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{1.891377in}{1.199624in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{1.198707in}}%
\pgfpathlineto{\pgfqpoint{1.889063in}{1.197780in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{1.886731in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.194928in}}%
\pgfpathlineto{\pgfqpoint{1.884381in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.192945in}}%
\pgfpathlineto{\pgfqpoint{1.882013in}{1.191932in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.879627in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{1.878427in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.877222in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{1.874798in}{1.185797in}}%
\pgfpathlineto{\pgfqpoint{1.873578in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{1.872354in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{1.869891in}{1.181956in}}%
\pgfpathlineto{\pgfqpoint{1.868651in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{1.867407in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{1.176650in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.175786in}}%
\pgfpathlineto{\pgfqpoint{1.859833in}{1.174925in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{1.857267in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.854678in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{1.853375in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{1.852067in}{1.169732in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.849434in}{1.167973in}}%
\pgfpathlineto{\pgfqpoint{1.848109in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{1.846778in}{1.166171in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{1.844098in}{1.164300in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{1.163335in}}%
\pgfpathlineto{\pgfqpoint{1.841395in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{1.837295in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{1.835916in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.157223in}}%
\pgfpathlineto{\pgfqpoint{1.833139in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{1.831741in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{1.830337in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{1.827508in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{1.826084in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{1.824654in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.148828in}}%
\pgfpathlineto{\pgfqpoint{1.821772in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.820321in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{1.145695in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.144652in}}%
\pgfpathlineto{\pgfqpoint{1.815926in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.814446in}{1.142553in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.141490in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{1.808457in}{1.138227in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.137103in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{1.803886in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{1.802348in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{1.800801in}{1.132447in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{1.797684in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{1.796114in}{1.128838in}}%
\pgfpathlineto{\pgfqpoint{1.794535in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{1.791353in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{1.789750in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{1.788138in}{1.122805in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{1.121625in}}%
\pgfpathlineto{\pgfqpoint{1.784888in}{1.120458in}}%
\pgfpathlineto{\pgfqpoint{1.783250in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{1.781604in}{1.118154in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{1.776610in}{1.114797in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.771533in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{1.768101in}{1.109758in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.108872in}}%
\pgfpathlineto{\pgfqpoint{1.764629in}{1.108023in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{1.107205in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{1.105635in}}%
\pgfpathlineto{\pgfqpoint{1.757567in}{1.104869in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{1.753973in}{1.103358in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{1.750336in}{1.101855in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{1.101093in}}%
\pgfpathlineto{\pgfqpoint{1.746656in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{1.742931in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{1.097956in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{1.095570in}}%
\pgfpathlineto{\pgfqpoint{1.733414in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{1.731475in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{1.092385in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{1.723592in}{1.090739in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.089883in}}%
\pgfpathlineto{\pgfqpoint{1.719573in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.717543in}{1.088095in}}%
\pgfpathlineto{\pgfqpoint{1.715500in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.086191in}}%
\pgfpathlineto{\pgfqpoint{1.711372in}{1.085187in}}%
\pgfpathlineto{\pgfqpoint{1.709287in}{1.084141in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{1.702945in}{1.080687in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{1.698643in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{1.692074in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{1.689852in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{1.069095in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{1.680801in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{1.673832in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{1.056962in}}%
\pgfpathlineto{\pgfqpoint{1.664286in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{1.661852in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{1.654431in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.651917in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{1.047308in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{1.045969in}}%
\pgfpathlineto{\pgfqpoint{1.644248in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{1.641649in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{1.633714in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{1.038168in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{1.625568in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{1.622804in}{1.034347in}}%
\pgfpathlineto{\pgfqpoint{1.620014in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.614358in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{1.611490in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{1.608594in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{1.602720in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{1.599740in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{1.587520in}{1.017967in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{1.013802in}}%
\pgfpathlineto{\pgfqpoint{1.574791in}{1.012447in}}%
\pgfpathlineto{\pgfqpoint{1.571524in}{1.011098in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{1.009739in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{1.561508in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{1.547621in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{1.544048in}{0.998341in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{1.536775in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{1.533073in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{0.989613in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.985020in}}%
\pgfpathlineto{\pgfqpoint{1.517797in}{0.982722in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{1.505816in}{0.975992in}}%
\pgfpathlineto{\pgfqpoint{1.501716in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{1.497560in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{1.489075in}{0.967620in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{0.957800in}}%
\pgfpathlineto{\pgfqpoint{1.462105in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.952241in}}%
\pgfpathlineto{\pgfqpoint{1.447671in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{1.442705in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.946766in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{1.411077in}{0.936144in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{1.388013in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{1.381964in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{1.375793in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{0.908857in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.905677in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{1.335894in}{0.899320in}}%
\pgfpathlineto{\pgfqpoint{1.328707in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{1.321346in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{1.306070in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{1.298136in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{1.289990in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.273015in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.264161in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.255042in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{1.235945in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.846598in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{1.193746in}{0.838635in}}%
\pgfpathlineto{\pgfqpoint{1.182218in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{0.826465in}}%
\pgfpathlineto{\pgfqpoint{1.144768in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{1.131190in}{0.817639in}}%
\pgfpathlineto{\pgfqpoint{1.116980in}{0.812731in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{0.801269in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{0.794140in}}%
\pgfpathlineto{\pgfqpoint{1.052434in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{1.014202in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.749621in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.716073in}}%
\pgfpathlineto{\pgfqpoint{0.946042in}{0.716073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.121791in}{0.728125in}}{\pgfqpoint{2.390155in}{1.751282in}}{%
\pgfpathmoveto{\pgfqpoint{1.121791in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{0.728125in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{1.168877in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{1.262158in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{0.825923in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{0.869865in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.886088in}}%
\pgfpathlineto{\pgfqpoint{1.380604in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{1.391323in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.908992in}}%
\pgfpathlineto{\pgfqpoint{1.411694in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{1.439910in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.944646in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{0.949162in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{1.481819in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{1.489552in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{1.518666in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.532244in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{1.551542in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{1.005494in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{1.575512in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.021196in}}%
\pgfpathlineto{\pgfqpoint{1.586826in}{1.024992in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{1.597737in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{1.603049in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.039795in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{1.046931in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{1.057099in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.060304in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.656096in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{1.677465in}{1.084765in}}%
\pgfpathlineto{\pgfqpoint{1.681565in}{1.087466in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{1.689604in}{1.093204in}}%
\pgfpathlineto{\pgfqpoint{1.693546in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{1.708822in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{1.119374in}}%
\pgfpathlineto{\pgfqpoint{1.726901in}{1.121668in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{1.733844in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{1.140116in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.143724in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{1.147289in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{1.778469in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{1.784343in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{1.156055in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{1.798553in}{1.163508in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{1.169644in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{1.171818in}}%
\pgfpathlineto{\pgfqpoint{1.812131in}{1.174054in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{1.181080in}}%
\pgfpathlineto{\pgfqpoint{1.822575in}{1.183510in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.830180in}{1.190863in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{1.193283in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.195659in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{1.842449in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.207034in}}%
\pgfpathlineto{\pgfqpoint{1.849581in}{1.209300in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{1.856550in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{1.865601in}{1.225652in}}%
\pgfpathlineto{\pgfqpoint{1.867822in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.870028in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{1.235005in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.882937in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.239868in}}%
\pgfpathlineto{\pgfqpoint{1.887121in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.891249in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.247465in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{1.249977in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{1.252796in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{1.254336in}}%
\pgfpathlineto{\pgfqpoint{1.911091in}{1.255957in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.257645in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.918680in}{1.263002in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.264836in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{1.268531in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{1.272221in}}%
\pgfpathlineto{\pgfqpoint{1.929722in}{1.274043in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{1.275838in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{1.936867in}{1.281042in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{1.284413in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.286093in}}%
\pgfpathlineto{\pgfqpoint{1.943850in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.945570in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{1.291252in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{1.296720in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{1.957353in}{1.302413in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.304332in}}%
\pgfpathlineto{\pgfqpoint{1.960637in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{1.311918in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.315549in}}%
\pgfpathlineto{\pgfqpoint{1.970284in}{1.317298in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{1.318994in}}%
\pgfpathlineto{\pgfqpoint{1.973433in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.323747in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.326608in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{1.327944in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{1.329219in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{1.985714in}{1.331583in}}%
\pgfpathlineto{\pgfqpoint{1.987215in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{1.988709in}{1.333690in}}%
\pgfpathlineto{\pgfqpoint{1.990195in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.335564in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{1.337240in}}%
\pgfpathlineto{\pgfqpoint{1.996070in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{1.339497in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{1.340217in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{2.003257in}{1.341675in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{2.007490in}{1.344043in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{1.344908in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{2.013044in}{1.347800in}}%
\pgfpathlineto{\pgfqpoint{2.014417in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.351146in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{1.352368in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{2.022527in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{2.023858in}{1.357774in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.360720in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.363722in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.366695in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.370924in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{1.379160in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{2.049327in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.384550in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.386939in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.390138in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.392692in}}%
\pgfpathlineto{\pgfqpoint{2.065971in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{1.396424in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{1.404980in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.409181in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.410750in}}%
\pgfpathlineto{\pgfqpoint{2.089351in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{2.091487in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.415687in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{2.098848in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{1.420728in}}%
\pgfpathlineto{\pgfqpoint{2.106035in}{1.422390in}}%
\pgfpathlineto{\pgfqpoint{2.108058in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{1.424956in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{2.115035in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{2.116999in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{1.432629in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{1.434188in}}%
\pgfpathlineto{\pgfqpoint{2.123776in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{2.125685in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.440615in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.441941in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{2.138725in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{2.141448in}{1.448740in}}%
\pgfpathlineto{\pgfqpoint{2.143251in}{1.450086in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{2.149476in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.456431in}}%
\pgfpathlineto{\pgfqpoint{2.155576in}{1.457799in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.458692in}}%
\pgfpathlineto{\pgfqpoint{2.159008in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{2.161557in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.164923in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{1.463463in}}%
\pgfpathlineto{\pgfqpoint{2.169079in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.465696in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{2.176420in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{2.178028in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{2.182011in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{2.183589in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{2.185160in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.189051in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{2.198192in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{1.486646in}}%
\pgfpathlineto{\pgfqpoint{2.201180in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{2.202663in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.490444in}}%
\pgfpathlineto{\pgfqpoint{2.206338in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.492694in}}%
\pgfpathlineto{\pgfqpoint{2.209970in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{2.214984in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.499644in}}%
\pgfpathlineto{\pgfqpoint{2.217812in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{2.219217in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{2.221311in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{1.503987in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{1.504769in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.506538in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{2.230900in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{1.508972in}}%
\pgfpathlineto{\pgfqpoint{2.233586in}{1.509757in}}%
\pgfpathlineto{\pgfqpoint{2.234920in}{1.510599in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{2.239543in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{2.241503in}{1.515858in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{2.244097in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{1.522232in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{2.249855in}{1.525552in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{2.253007in}{1.529999in}}%
\pgfpathlineto{\pgfqpoint{2.254259in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{2.256127in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.257366in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.543095in}}%
\pgfpathlineto{\pgfqpoint{2.262881in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{2.265902in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{2.270083in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{2.271267in}{1.553919in}}%
\pgfpathlineto{\pgfqpoint{2.272446in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{2.276538in}{1.558555in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{1.560161in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.561227in}}%
\pgfpathlineto{\pgfqpoint{2.280577in}{1.562272in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{1.563281in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{2.285691in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{2.287377in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{2.288496in}{1.567642in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{2.291276in}{1.568343in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{2.293481in}{1.568621in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{2.296216in}{1.568881in}}%
\pgfpathlineto{\pgfqpoint{2.297303in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{2.298386in}{1.569103in}}%
\pgfpathlineto{\pgfqpoint{2.300004in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{2.301077in}{1.569452in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{2.303745in}{1.569774in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{1.569861in}}%
\pgfpathlineto{\pgfqpoint{2.305863in}{1.569919in}}%
\pgfpathlineto{\pgfqpoint{2.306916in}{1.569950in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{1.569945in}}%
\pgfpathlineto{\pgfqpoint{2.309533in}{1.569910in}}%
\pgfpathlineto{\pgfqpoint{2.310574in}{1.569858in}}%
\pgfpathlineto{\pgfqpoint{2.312129in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{2.314189in}{1.569576in}}%
\pgfpathlineto{\pgfqpoint{2.315725in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{2.317762in}{1.569516in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{2.320288in}{1.569828in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{2.323791in}{1.570905in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{1.571933in}}%
\pgfpathlineto{\pgfqpoint{2.327253in}{1.572910in}}%
\pgfpathlineto{\pgfqpoint{2.328236in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{2.329215in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{1.577064in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{2.335981in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{2.336936in}{1.584900in}}%
\pgfpathlineto{\pgfqpoint{2.338362in}{1.587443in}}%
\pgfpathlineto{\pgfqpoint{2.339309in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.590937in}}%
\pgfpathlineto{\pgfqpoint{2.341195in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{2.342601in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{2.343536in}{1.596978in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.598614in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.600923in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{1.602341in}}%
\pgfpathlineto{\pgfqpoint{2.347704in}{1.603647in}}%
\pgfpathlineto{\pgfqpoint{2.349081in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.606374in}}%
\pgfpathlineto{\pgfqpoint{2.350907in}{1.607248in}}%
\pgfpathlineto{\pgfqpoint{2.351817in}{1.608012in}}%
\pgfpathlineto{\pgfqpoint{2.353175in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.609986in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{1.610524in}}%
\pgfpathlineto{\pgfqpoint{2.357215in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.611137in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{2.361202in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{2.362081in}{1.611087in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{2.364268in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{1.610626in}}%
\pgfpathlineto{\pgfqpoint{2.366439in}{1.610303in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{2.368164in}{1.609704in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.608644in}}%
\pgfpathlineto{\pgfqpoint{2.371161in}{1.608130in}}%
\pgfpathlineto{\pgfqpoint{2.372012in}{1.607571in}}%
\pgfpathlineto{\pgfqpoint{2.373284in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{2.374129in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{2.376231in}{1.604783in}}%
\pgfpathlineto{\pgfqpoint{2.377068in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{1.604032in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.603664in}}%
\pgfpathlineto{\pgfqpoint{2.379979in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.381630in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{2.382863in}{1.603457in}}%
\pgfpathlineto{\pgfqpoint{2.383682in}{1.603573in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.603744in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{2.386531in}{1.604363in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{2.388550in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{1.605493in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.605819in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{2.388550in}{1.749031in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.747405in}}%
\pgfpathlineto{\pgfqpoint{2.386531in}{1.746376in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.745409in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.744106in}}%
\pgfpathlineto{\pgfqpoint{2.383682in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{2.382863in}{1.742693in}}%
\pgfpathlineto{\pgfqpoint{2.381630in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{2.379979in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.741257in}}%
\pgfpathlineto{\pgfqpoint{2.377903in}{1.741332in}}%
\pgfpathlineto{\pgfqpoint{2.377068in}{1.741493in}}%
\pgfpathlineto{\pgfqpoint{2.376231in}{1.741715in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{2.374129in}{1.742331in}}%
\pgfpathlineto{\pgfqpoint{2.373284in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{2.372012in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{2.371161in}{1.742589in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.742402in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{2.368164in}{1.741318in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{2.366439in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{2.365138in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.364268in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.736106in}}%
\pgfpathlineto{\pgfqpoint{2.362081in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{2.361202in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{2.357215in}{1.726440in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{1.725054in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.723044in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{2.353175in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{2.351817in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{2.350907in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.716954in}}%
\pgfpathlineto{\pgfqpoint{2.349081in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{2.347704in}{1.715104in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{1.714539in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.713477in}}%
\pgfpathlineto{\pgfqpoint{2.343536in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{2.342601in}{1.712846in}}%
\pgfpathlineto{\pgfqpoint{2.341195in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{2.339309in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{2.338362in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{2.336936in}{1.710675in}}%
\pgfpathlineto{\pgfqpoint{2.335981in}{1.710122in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.707504in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{1.704979in}}%
\pgfpathlineto{\pgfqpoint{2.329215in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{2.328236in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{2.327253in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{2.323791in}{1.696917in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{2.321293in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{2.320288in}{1.692504in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.690628in}}%
\pgfpathlineto{\pgfqpoint{2.317762in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{2.315725in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.314189in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{2.312129in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{2.310574in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{2.309533in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{2.306916in}{1.673017in}}%
\pgfpathlineto{\pgfqpoint{2.305863in}{1.671154in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{2.303745in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.301077in}{1.663222in}}%
\pgfpathlineto{\pgfqpoint{2.300004in}{1.661651in}}%
\pgfpathlineto{\pgfqpoint{2.298386in}{1.659436in}}%
\pgfpathlineto{\pgfqpoint{2.297303in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{2.296216in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.293481in}{1.653967in}}%
\pgfpathlineto{\pgfqpoint{2.292380in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{2.291276in}{1.652188in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{1.651134in}}%
\pgfpathlineto{\pgfqpoint{2.288496in}{1.650563in}}%
\pgfpathlineto{\pgfqpoint{2.287377in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{2.285691in}{1.649517in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.649217in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{1.648966in}}%
\pgfpathlineto{\pgfqpoint{2.281721in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{2.280577in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.648317in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{1.648160in}}%
\pgfpathlineto{\pgfqpoint{2.276538in}{1.647920in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.647524in}}%
\pgfpathlineto{\pgfqpoint{2.272446in}{1.647107in}}%
\pgfpathlineto{\pgfqpoint{2.271267in}{1.646748in}}%
\pgfpathlineto{\pgfqpoint{2.270083in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{1.644822in}}%
\pgfpathlineto{\pgfqpoint{2.265902in}{1.644057in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{1.643200in}}%
\pgfpathlineto{\pgfqpoint{2.262881in}{1.641764in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.638028in}}%
\pgfpathlineto{\pgfqpoint{2.257366in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{2.256127in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{2.254259in}{1.634365in}}%
\pgfpathlineto{\pgfqpoint{2.253007in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{1.632474in}}%
\pgfpathlineto{\pgfqpoint{2.249855in}{1.631234in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{2.244097in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{2.241503in}{1.628015in}}%
\pgfpathlineto{\pgfqpoint{2.239543in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.626837in}}%
\pgfpathlineto{\pgfqpoint{2.234920in}{1.626144in}}%
\pgfpathlineto{\pgfqpoint{2.233586in}{1.625560in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{1.624843in}}%
\pgfpathlineto{\pgfqpoint{2.230900in}{1.623985in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{2.226143in}{1.619982in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.221311in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{2.219217in}{1.612597in}}%
\pgfpathlineto{\pgfqpoint{2.217812in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.609425in}}%
\pgfpathlineto{\pgfqpoint{2.214984in}{1.607849in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{1.605523in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.209970in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{2.206338in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.202663in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{2.201180in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{2.198192in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{2.189051in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{2.187500in}{1.590817in}}%
\pgfpathlineto{\pgfqpoint{2.185160in}{1.589206in}}%
\pgfpathlineto{\pgfqpoint{2.183589in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{2.182011in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.585331in}}%
\pgfpathlineto{\pgfqpoint{2.178028in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{2.176420in}{1.581519in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{1.577340in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{2.169079in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{1.571330in}}%
\pgfpathlineto{\pgfqpoint{2.164923in}{1.569585in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.567835in}}%
\pgfpathlineto{\pgfqpoint{2.161557in}{1.566083in}}%
\pgfpathlineto{\pgfqpoint{2.159008in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.561797in}}%
\pgfpathlineto{\pgfqpoint{2.155576in}{1.560175in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.557874in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{1.556426in}}%
\pgfpathlineto{\pgfqpoint{2.149476in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.553127in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.143251in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{2.141448in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{2.138725in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.540126in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.538332in}}%
\pgfpathlineto{\pgfqpoint{2.125685in}{1.535597in}}%
\pgfpathlineto{\pgfqpoint{2.123776in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{1.530298in}}%
\pgfpathlineto{\pgfqpoint{2.116999in}{1.527774in}}%
\pgfpathlineto{\pgfqpoint{2.115035in}{1.526108in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{2.110068in}{1.521896in}}%
\pgfpathlineto{\pgfqpoint{2.108058in}{1.520161in}}%
\pgfpathlineto{\pgfqpoint{2.106035in}{1.518374in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{2.098848in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.509410in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.506124in}}%
\pgfpathlineto{\pgfqpoint{2.091487in}{1.503884in}}%
\pgfpathlineto{\pgfqpoint{2.089351in}{1.501584in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.498054in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{1.489746in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{2.071702in}{1.482695in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{2.065971in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{2.063648in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.470180in}}%
\pgfpathlineto{\pgfqpoint{2.057762in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.465051in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{2.049327in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.450295in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.437898in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.434513in}}%
\pgfpathlineto{\pgfqpoint{2.023858in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{2.022527in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.426732in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{1.422268in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{1.417395in}}%
\pgfpathlineto{\pgfqpoint{2.014417in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{2.013044in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{1.409396in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{2.008888in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{2.007490in}{1.400792in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.394890in}}%
\pgfpathlineto{\pgfqpoint{2.003257in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{1.386064in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{1.380320in}}%
\pgfpathlineto{\pgfqpoint{1.996070in}{1.377508in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{1.990195in}{1.366762in}}%
\pgfpathlineto{\pgfqpoint{1.988709in}{1.364199in}}%
\pgfpathlineto{\pgfqpoint{1.987215in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{1.985714in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{1.354414in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.347492in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.345249in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{1.973433in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{1.970284in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.326613in}}%
\pgfpathlineto{\pgfqpoint{1.960637in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{1.957353in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{1.954032in}{1.317177in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{1.315327in}}%
\pgfpathlineto{\pgfqpoint{1.950676in}{1.313485in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.311647in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{1.309808in}}%
\pgfpathlineto{\pgfqpoint{1.945570in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.943850in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{1.940378in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{1.938628in}{1.300388in}}%
\pgfpathlineto{\pgfqpoint{1.936867in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.294565in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{1.929722in}{1.290758in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{1.288909in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.287098in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{1.285318in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{1.918680in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{1.914909in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{1.911091in}{1.273279in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{1.271573in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.268158in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{1.901331in}{1.264691in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{1.891249in}{1.255338in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{1.253323in}}%
\pgfpathlineto{\pgfqpoint{1.887121in}{1.251266in}}%
\pgfpathlineto{\pgfqpoint{1.885036in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{1.882937in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{1.240574in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.236511in}}%
\pgfpathlineto{\pgfqpoint{1.870028in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{1.867822in}{1.232893in}}%
\pgfpathlineto{\pgfqpoint{1.865601in}{1.231186in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{1.229485in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.227751in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{1.225962in}}%
\pgfpathlineto{\pgfqpoint{1.856550in}{1.224102in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{1.222159in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{1.220132in}}%
\pgfpathlineto{\pgfqpoint{1.849581in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.213625in}}%
\pgfpathlineto{\pgfqpoint{1.842449in}{1.211390in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{1.202798in}}%
\pgfpathlineto{\pgfqpoint{1.830180in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.198956in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.197154in}}%
\pgfpathlineto{\pgfqpoint{1.822575in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{1.819997in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{1.812131in}{1.188492in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{1.186692in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{1.798553in}{1.179017in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{1.171205in}}%
\pgfpathlineto{\pgfqpoint{1.784343in}{1.169292in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{1.167399in}}%
\pgfpathlineto{\pgfqpoint{1.778469in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{1.160075in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{1.154761in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{1.753772in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{1.149375in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{1.143908in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.142149in}}%
\pgfpathlineto{\pgfqpoint{1.733844in}{1.140460in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{1.726901in}{1.137347in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{1.135937in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{1.134614in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{1.133366in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{1.708822in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{1.128384in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{1.693546in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{1.689604in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{1.681565in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.677465in}{1.117712in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{1.115468in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{1.113094in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.107923in}}%
\pgfpathlineto{\pgfqpoint{1.656096in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{1.618454in}{1.077889in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{1.603049in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{1.597737in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{1.058025in}}%
\pgfpathlineto{\pgfqpoint{1.586826in}{1.053786in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{1.575512in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{1.563762in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{1.551542in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{1.532244in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.518666in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.989914in}}%
\pgfpathlineto{\pgfqpoint{1.497095in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.489552in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{1.481819in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.964744in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.951608in}}%
\pgfpathlineto{\pgfqpoint{1.448764in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{1.439910in}{0.938359in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{1.411694in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.915108in}}%
\pgfpathlineto{\pgfqpoint{1.391323in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{1.380604in}{0.903407in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{0.883906in}}%
\pgfpathlineto{\pgfqpoint{1.333517in}{0.876703in}}%
\pgfpathlineto{\pgfqpoint{1.320517in}{0.869046in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{1.262158in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.800387in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.168877in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{0.741658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.369495in}{0.768779in}}{\pgfqpoint{2.637860in}{2.136228in}}{%
\pgfpathmoveto{\pgfqpoint{1.369495in}{0.810410in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.768779in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.859985in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.869622in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.878675in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.904276in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{0.912718in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.949633in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{0.954746in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{0.994081in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.000948in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.022772in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{1.037687in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.071564in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{1.084846in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.106165in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.120597in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{1.141277in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{1.167397in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{1.191960in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.208854in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{1.219356in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.244169in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{1.254164in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.264340in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.279449in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{1.967502in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{1.974606in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.302154in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{1.310176in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.324486in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{1.327753in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{2.007840in}{1.334067in}}%
\pgfpathlineto{\pgfqpoint{2.010973in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{2.014074in}{1.340190in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{2.020184in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{2.023193in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{2.026173in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.355438in}}%
\pgfpathlineto{\pgfqpoint{2.032047in}{1.358454in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.364411in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.367341in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{2.046257in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.376028in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.378920in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.387724in}}%
\pgfpathlineto{\pgfqpoint{2.062480in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{2.065102in}{1.393836in}}%
\pgfpathlineto{\pgfqpoint{2.067702in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{2.070279in}{1.400184in}}%
\pgfpathlineto{\pgfqpoint{2.072836in}{1.403422in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{1.409957in}}%
\pgfpathlineto{\pgfqpoint{2.080378in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{2.082851in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{1.422864in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{1.432256in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{2.099626in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{2.111067in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{2.113305in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{2.115527in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{1.465514in}}%
\pgfpathlineto{\pgfqpoint{2.122096in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{2.124255in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{1.474329in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.477197in}}%
\pgfpathlineto{\pgfqpoint{2.130641in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{2.132740in}{1.482826in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{1.493819in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.496549in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.499285in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{1.502026in}}%
\pgfpathlineto{\pgfqpoint{2.149035in}{1.504774in}}%
\pgfpathlineto{\pgfqpoint{2.151012in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{2.154928in}{1.513072in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.521368in}}%
\pgfpathlineto{\pgfqpoint{2.162613in}{1.524083in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{1.526761in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.529402in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{1.534551in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{2.173790in}{1.539505in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{2.177426in}{1.544243in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.181020in}{1.548674in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{2.184572in}{1.552718in}}%
\pgfpathlineto{\pgfqpoint{2.186332in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{2.188083in}{1.556330in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{1.561070in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.563876in}}%
\pgfpathlineto{\pgfqpoint{2.198380in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{2.201737in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{2.203401in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{2.205057in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{2.206704in}{1.571030in}}%
\pgfpathlineto{\pgfqpoint{2.208341in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.209970in}{1.573204in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{2.214806in}{1.576607in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.577818in}}%
\pgfpathlineto{\pgfqpoint{2.217988in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.580393in}}%
\pgfpathlineto{\pgfqpoint{2.221137in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{1.583204in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{2.225801in}{1.586228in}}%
\pgfpathlineto{\pgfqpoint{2.227340in}{1.587811in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{2.230394in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{2.231910in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{2.233419in}{1.594563in}}%
\pgfpathlineto{\pgfqpoint{2.234920in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{2.237900in}{1.599930in}}%
\pgfpathlineto{\pgfqpoint{2.239379in}{1.601743in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{1.605394in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{2.245225in}{1.609089in}}%
\pgfpathlineto{\pgfqpoint{2.246669in}{1.610964in}}%
\pgfpathlineto{\pgfqpoint{2.248107in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{2.249538in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{2.250962in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.618815in}}%
\pgfpathlineto{\pgfqpoint{2.253790in}{1.620891in}}%
\pgfpathlineto{\pgfqpoint{2.255194in}{1.623012in}}%
\pgfpathlineto{\pgfqpoint{2.256592in}{1.625174in}}%
\pgfpathlineto{\pgfqpoint{2.257984in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{2.260748in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{2.262121in}{1.634067in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.636323in}}%
\pgfpathlineto{\pgfqpoint{2.264848in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{2.266203in}{1.640827in}}%
\pgfpathlineto{\pgfqpoint{2.267552in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{2.270231in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{2.278131in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.661582in}}%
\pgfpathlineto{\pgfqpoint{2.280720in}{1.663422in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.665221in}}%
\pgfpathlineto{\pgfqpoint{2.283287in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.668714in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{1.672081in}}%
\pgfpathlineto{\pgfqpoint{2.288357in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{1.675346in}}%
\pgfpathlineto{\pgfqpoint{2.290860in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{2.292105in}{1.678520in}}%
\pgfpathlineto{\pgfqpoint{2.293344in}{1.680083in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{1.681635in}}%
\pgfpathlineto{\pgfqpoint{2.295807in}{1.683178in}}%
\pgfpathlineto{\pgfqpoint{2.298251in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{2.299465in}{1.687790in}}%
\pgfpathlineto{\pgfqpoint{2.300675in}{1.689331in}}%
\pgfpathlineto{\pgfqpoint{2.301880in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.303080in}{1.692427in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.695542in}}%
\pgfpathlineto{\pgfqpoint{2.306653in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{2.307835in}{1.698661in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.700221in}}%
\pgfpathlineto{\pgfqpoint{2.310184in}{1.701786in}}%
\pgfpathlineto{\pgfqpoint{2.311352in}{1.703367in}}%
\pgfpathlineto{\pgfqpoint{2.312516in}{1.704969in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{1.706593in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{2.315981in}{1.709900in}}%
\pgfpathlineto{\pgfqpoint{2.317127in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{2.318269in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.319406in}{1.714981in}}%
\pgfpathlineto{\pgfqpoint{2.320540in}{1.716705in}}%
\pgfpathlineto{\pgfqpoint{2.321669in}{1.718446in}}%
\pgfpathlineto{\pgfqpoint{2.322794in}{1.720204in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{1.721977in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{2.326145in}{1.725542in}}%
\pgfpathlineto{\pgfqpoint{2.327253in}{1.727325in}}%
\pgfpathlineto{\pgfqpoint{2.328358in}{1.729104in}}%
\pgfpathlineto{\pgfqpoint{2.329459in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{2.332738in}{1.736139in}}%
\pgfpathlineto{\pgfqpoint{2.333823in}{1.737855in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{2.335981in}{1.741189in}}%
\pgfpathlineto{\pgfqpoint{2.337055in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.747360in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.342367in}{1.750190in}}%
\pgfpathlineto{\pgfqpoint{2.343419in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.752855in}}%
\pgfpathlineto{\pgfqpoint{2.345511in}{1.754133in}}%
\pgfpathlineto{\pgfqpoint{2.346552in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{2.348623in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{2.350680in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.761368in}}%
\pgfpathlineto{\pgfqpoint{2.352723in}{1.762572in}}%
\pgfpathlineto{\pgfqpoint{2.353739in}{1.763796in}}%
\pgfpathlineto{\pgfqpoint{2.354753in}{1.765042in}}%
\pgfpathlineto{\pgfqpoint{2.355762in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.768957in}}%
\pgfpathlineto{\pgfqpoint{2.358772in}{1.770326in}}%
\pgfpathlineto{\pgfqpoint{2.359768in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.773151in}}%
\pgfpathlineto{\pgfqpoint{2.361752in}{1.774606in}}%
\pgfpathlineto{\pgfqpoint{2.362739in}{1.776088in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{1.777592in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{1.779112in}}%
\pgfpathlineto{\pgfqpoint{2.365681in}{1.780642in}}%
\pgfpathlineto{\pgfqpoint{2.366655in}{1.782179in}}%
\pgfpathlineto{\pgfqpoint{2.367626in}{1.783719in}}%
\pgfpathlineto{\pgfqpoint{2.368594in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{1.786786in}}%
\pgfpathlineto{\pgfqpoint{2.370522in}{1.788309in}}%
\pgfpathlineto{\pgfqpoint{2.371481in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.791317in}}%
\pgfpathlineto{\pgfqpoint{2.373390in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{2.374340in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{1.795679in}}%
\pgfpathlineto{\pgfqpoint{2.376231in}{1.797083in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{2.378111in}{1.799830in}}%
\pgfpathlineto{\pgfqpoint{2.379046in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{2.379979in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.803815in}}%
\pgfpathlineto{\pgfqpoint{2.381836in}{1.805104in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{1.806370in}}%
\pgfpathlineto{\pgfqpoint{2.383682in}{1.807615in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{1.808837in}}%
\pgfpathlineto{\pgfqpoint{2.385516in}{1.810035in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.812355in}}%
\pgfpathlineto{\pgfqpoint{2.388248in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{2.389153in}{1.814570in}}%
\pgfpathlineto{\pgfqpoint{2.390055in}{1.815639in}}%
\pgfpathlineto{\pgfqpoint{2.390955in}{1.816682in}}%
\pgfpathlineto{\pgfqpoint{2.392746in}{1.818694in}}%
\pgfpathlineto{\pgfqpoint{2.393638in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{1.820596in}}%
\pgfpathlineto{\pgfqpoint{2.395414in}{1.821504in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.822381in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.823227in}}%
\pgfpathlineto{\pgfqpoint{2.398059in}{1.824045in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{2.399809in}{1.825606in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{1.826363in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.402416in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{2.403280in}{1.828615in}}%
\pgfpathlineto{\pgfqpoint{2.404142in}{1.829371in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{2.405858in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{2.406713in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.407565in}{1.832511in}}%
\pgfpathlineto{\pgfqpoint{2.408414in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{2.409262in}{1.834158in}}%
\pgfpathlineto{\pgfqpoint{2.410107in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{1.835824in}}%
\pgfpathlineto{\pgfqpoint{2.411790in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{2.412628in}{1.837465in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{1.838265in}}%
\pgfpathlineto{\pgfqpoint{2.414297in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{2.415957in}{1.840578in}}%
\pgfpathlineto{\pgfqpoint{2.416784in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{2.417608in}{1.842058in}}%
\pgfpathlineto{\pgfqpoint{2.418430in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{2.419250in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{2.420068in}{1.844222in}}%
\pgfpathlineto{\pgfqpoint{2.420884in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{1.845646in}}%
\pgfpathlineto{\pgfqpoint{2.422508in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{2.423318in}{1.847068in}}%
\pgfpathlineto{\pgfqpoint{2.424125in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{2.424930in}{1.848476in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{1.849836in}}%
\pgfpathlineto{\pgfqpoint{2.427332in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.851130in}}%
\pgfpathlineto{\pgfqpoint{2.428922in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{2.432080in}{1.853919in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{2.434426in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{2.435205in}{1.855646in}}%
\pgfpathlineto{\pgfqpoint{2.435981in}{1.856027in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{1.856390in}}%
\pgfpathlineto{\pgfqpoint{2.437527in}{1.856738in}}%
\pgfpathlineto{\pgfqpoint{2.438298in}{1.857075in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.857405in}}%
\pgfpathlineto{\pgfqpoint{2.439833in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.858054in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.442121in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.442880in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{2.443637in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{2.444392in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{2.445145in}{1.859973in}}%
\pgfpathlineto{\pgfqpoint{2.445897in}{1.860272in}}%
\pgfpathlineto{\pgfqpoint{2.446646in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{2.447394in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{2.448140in}{1.861092in}}%
\pgfpathlineto{\pgfqpoint{2.448884in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{2.449626in}{1.861584in}}%
\pgfpathlineto{\pgfqpoint{2.450367in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{2.451106in}{1.862053in}}%
\pgfpathlineto{\pgfqpoint{2.451842in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.452578in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{2.453311in}{1.862779in}}%
\pgfpathlineto{\pgfqpoint{2.454043in}{1.863051in}}%
\pgfpathlineto{\pgfqpoint{2.454773in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.863654in}}%
\pgfpathlineto{\pgfqpoint{2.456227in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{2.456952in}{1.864352in}}%
\pgfpathlineto{\pgfqpoint{2.457675in}{1.864739in}}%
\pgfpathlineto{\pgfqpoint{2.458396in}{1.865151in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{2.459833in}{1.866046in}}%
\pgfpathlineto{\pgfqpoint{2.460550in}{1.866530in}}%
\pgfpathlineto{\pgfqpoint{2.461264in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{2.461977in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.462688in}{1.868141in}}%
\pgfpathlineto{\pgfqpoint{2.463398in}{1.868733in}}%
\pgfpathlineto{\pgfqpoint{2.464812in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{2.465517in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{2.466220in}{1.871393in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{1.872138in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{2.468319in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{2.469016in}{1.874580in}}%
\pgfpathlineto{\pgfqpoint{2.469711in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{2.470404in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{2.471096in}{1.877336in}}%
\pgfpathlineto{\pgfqpoint{2.471786in}{1.878318in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.879328in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.880366in}}%
\pgfpathlineto{\pgfqpoint{2.473848in}{1.881428in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{1.883607in}}%
\pgfpathlineto{\pgfqpoint{2.475896in}{1.884712in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{1.885818in}}%
\pgfpathlineto{\pgfqpoint{2.477253in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{2.477930in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.478605in}{1.889094in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{1.890155in}}%
\pgfpathlineto{\pgfqpoint{2.479950in}{1.891194in}}%
\pgfpathlineto{\pgfqpoint{2.480621in}{1.892210in}}%
\pgfpathlineto{\pgfqpoint{2.481290in}{1.893201in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{1.894168in}}%
\pgfpathlineto{\pgfqpoint{2.482624in}{1.895107in}}%
\pgfpathlineto{\pgfqpoint{2.483289in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{1.896910in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.898621in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.900251in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{1.901037in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{1.901807in}}%
\pgfpathlineto{\pgfqpoint{2.488555in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{2.489207in}{1.903291in}}%
\pgfpathlineto{\pgfqpoint{2.489858in}{1.904003in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{1.904693in}}%
\pgfpathlineto{\pgfqpoint{2.491155in}{1.905358in}}%
\pgfpathlineto{\pgfqpoint{2.491801in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.492447in}{1.906616in}}%
\pgfpathlineto{\pgfqpoint{2.493090in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{2.493733in}{1.907777in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{2.495652in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{2.496925in}{1.910376in}}%
\pgfpathlineto{\pgfqpoint{2.497559in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{2.498192in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{2.498824in}{1.911892in}}%
\pgfpathlineto{\pgfqpoint{2.499454in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{1.912941in}}%
\pgfpathlineto{\pgfqpoint{2.500711in}{1.913481in}}%
\pgfpathlineto{\pgfqpoint{2.501338in}{1.914034in}}%
\pgfpathlineto{\pgfqpoint{2.501963in}{1.914598in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{1.915175in}}%
\pgfpathlineto{\pgfqpoint{2.503210in}{1.915768in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{1.916381in}}%
\pgfpathlineto{\pgfqpoint{2.504452in}{1.917017in}}%
\pgfpathlineto{\pgfqpoint{2.505071in}{1.917675in}}%
\pgfpathlineto{\pgfqpoint{2.505688in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{2.506920in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{2.507534in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{2.508147in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{2.508758in}{1.922092in}}%
\pgfpathlineto{\pgfqpoint{2.509368in}{1.922895in}}%
\pgfpathlineto{\pgfqpoint{2.509978in}{1.923713in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{1.924544in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{2.511798in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{2.512402in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{2.513005in}{1.927981in}}%
\pgfpathlineto{\pgfqpoint{2.513607in}{1.928863in}}%
\pgfpathlineto{\pgfqpoint{2.514207in}{1.929752in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{1.930650in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{1.931559in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.933413in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{1.934362in}}%
\pgfpathlineto{\pgfqpoint{2.517787in}{1.935325in}}%
\pgfpathlineto{\pgfqpoint{2.518380in}{1.936303in}}%
\pgfpathlineto{\pgfqpoint{2.518971in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{1.938294in}}%
\pgfpathlineto{\pgfqpoint{2.520150in}{1.939304in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{1.940323in}}%
\pgfpathlineto{\pgfqpoint{2.521325in}{1.941350in}}%
\pgfpathlineto{\pgfqpoint{2.522496in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{2.523079in}{1.944473in}}%
\pgfpathlineto{\pgfqpoint{2.523661in}{1.945522in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{1.946571in}}%
\pgfpathlineto{\pgfqpoint{2.524823in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{2.526557in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{2.527133in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{1.952782in}}%
\pgfpathlineto{\pgfqpoint{2.528281in}{1.953778in}}%
\pgfpathlineto{\pgfqpoint{2.528853in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.529425in}{1.955708in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{1.956639in}}%
\pgfpathlineto{\pgfqpoint{2.530565in}{1.957549in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{2.531700in}{1.959305in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{1.960156in}}%
\pgfpathlineto{\pgfqpoint{2.532832in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{2.533959in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{2.535082in}{1.964135in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{1.964856in}}%
\pgfpathlineto{\pgfqpoint{2.536201in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{2.536759in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.966785in}}%
\pgfpathlineto{\pgfqpoint{2.537871in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{2.538426in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{2.538980in}{1.968320in}}%
\pgfpathlineto{\pgfqpoint{2.539533in}{1.968746in}}%
\pgfpathlineto{\pgfqpoint{2.540085in}{1.969132in}}%
\pgfpathlineto{\pgfqpoint{2.540636in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{2.541186in}{1.969799in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{2.542282in}{1.970353in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{1.970594in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{1.970812in}}%
\pgfpathlineto{\pgfqpoint{2.543920in}{1.971006in}}%
\pgfpathlineto{\pgfqpoint{2.544464in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{2.545007in}{1.971320in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{1.971442in}}%
\pgfpathlineto{\pgfqpoint{2.546090in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{1.971622in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.971686in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{1.971772in}}%
\pgfpathlineto{\pgfqpoint{2.548782in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{2.549317in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{1.971849in}}%
\pgfpathlineto{\pgfqpoint{2.550385in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{2.550918in}{1.971912in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.971956in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{1.972012in}}%
\pgfpathlineto{\pgfqpoint{2.552510in}{1.972082in}}%
\pgfpathlineto{\pgfqpoint{2.553039in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{2.553567in}{1.972266in}}%
\pgfpathlineto{\pgfqpoint{2.554094in}{1.972384in}}%
\pgfpathlineto{\pgfqpoint{2.554620in}{1.972520in}}%
\pgfpathlineto{\pgfqpoint{2.555146in}{1.972677in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{1.972858in}}%
\pgfpathlineto{\pgfqpoint{2.556193in}{1.973065in}}%
\pgfpathlineto{\pgfqpoint{2.556716in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{2.557238in}{1.973560in}}%
\pgfpathlineto{\pgfqpoint{2.557759in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{1.974158in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{1.974491in}}%
\pgfpathlineto{\pgfqpoint{2.559316in}{1.974842in}}%
\pgfpathlineto{\pgfqpoint{2.559833in}{1.975212in}}%
\pgfpathlineto{\pgfqpoint{2.560349in}{1.975597in}}%
\pgfpathlineto{\pgfqpoint{2.560865in}{1.975997in}}%
\pgfpathlineto{\pgfqpoint{2.561380in}{1.976410in}}%
\pgfpathlineto{\pgfqpoint{2.561893in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{2.562406in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{2.562918in}{1.977706in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{1.978149in}}%
\pgfpathlineto{\pgfqpoint{2.563940in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{1.979040in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{1.979485in}}%
\pgfpathlineto{\pgfqpoint{2.565466in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{2.565973in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.980824in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{1.981273in}}%
\pgfpathlineto{\pgfqpoint{2.567489in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.982187in}}%
\pgfpathlineto{\pgfqpoint{2.568495in}{1.982653in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{1.983610in}}%
\pgfpathlineto{\pgfqpoint{2.569999in}{1.984103in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{1.984605in}}%
\pgfpathlineto{\pgfqpoint{2.571495in}{1.985645in}}%
\pgfpathlineto{\pgfqpoint{2.571992in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{1.987285in}}%
\pgfpathlineto{\pgfqpoint{2.573478in}{1.987854in}}%
\pgfpathlineto{\pgfqpoint{2.573972in}{1.988433in}}%
\pgfpathlineto{\pgfqpoint{2.574465in}{1.989024in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{1.989625in}}%
\pgfpathlineto{\pgfqpoint{2.575449in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{2.575940in}{1.990857in}}%
\pgfpathlineto{\pgfqpoint{2.576430in}{1.991484in}}%
\pgfpathlineto{\pgfqpoint{2.576919in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{1.992751in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{1.993387in}}%
\pgfpathlineto{\pgfqpoint{2.578382in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{2.578868in}{1.994655in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{2.579837in}{1.995912in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.996535in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.997154in}}%
\pgfpathlineto{\pgfqpoint{2.581286in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{2.581768in}{1.998382in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{2.582728in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.000202in}}%
\pgfpathlineto{\pgfqpoint{2.583686in}{2.000804in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{2.001406in}}%
\pgfpathlineto{\pgfqpoint{2.584640in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{2.585116in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{2.585592in}{2.003214in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{2.003822in}}%
\pgfpathlineto{\pgfqpoint{2.586540in}{2.004434in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{2.005053in}}%
\pgfpathlineto{\pgfqpoint{2.587486in}{2.005678in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{2.006313in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{2.588899in}{2.007613in}}%
\pgfpathlineto{\pgfqpoint{2.589369in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{2.008964in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.009657in}}%
\pgfpathlineto{\pgfqpoint{2.590773in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{2.591240in}{2.011077in}}%
\pgfpathlineto{\pgfqpoint{2.591706in}{2.011803in}}%
\pgfpathlineto{\pgfqpoint{2.592171in}{2.012540in}}%
\pgfpathlineto{\pgfqpoint{2.592636in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{2.593563in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{2.594025in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{2.594487in}{2.016385in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{2.017187in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{2.595868in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{2.596327in}{2.019664in}}%
\pgfpathlineto{\pgfqpoint{2.596785in}{2.020517in}}%
\pgfpathlineto{\pgfqpoint{2.597243in}{2.021384in}}%
\pgfpathlineto{\pgfqpoint{2.597700in}{2.022264in}}%
\pgfpathlineto{\pgfqpoint{2.598156in}{2.023157in}}%
\pgfpathlineto{\pgfqpoint{2.598612in}{2.024062in}}%
\pgfpathlineto{\pgfqpoint{2.599067in}{2.024978in}}%
\pgfpathlineto{\pgfqpoint{2.599521in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{2.599974in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{2.027773in}}%
\pgfpathlineto{\pgfqpoint{2.600879in}{2.028715in}}%
\pgfpathlineto{\pgfqpoint{2.601331in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{2.601782in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{2.602232in}{2.031538in}}%
\pgfpathlineto{\pgfqpoint{2.602682in}{2.032472in}}%
\pgfpathlineto{\pgfqpoint{2.603130in}{2.033397in}}%
\pgfpathlineto{\pgfqpoint{2.603579in}{2.034313in}}%
\pgfpathlineto{\pgfqpoint{2.604026in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.605365in}{2.037844in}}%
\pgfpathlineto{\pgfqpoint{2.605810in}{2.038683in}}%
\pgfpathlineto{\pgfqpoint{2.606254in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{2.606698in}{2.040304in}}%
\pgfpathlineto{\pgfqpoint{2.607141in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{2.607583in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{2.608025in}{2.042602in}}%
\pgfpathlineto{\pgfqpoint{2.608466in}{2.043336in}}%
\pgfpathlineto{\pgfqpoint{2.608906in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{2.609346in}{2.044768in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.045471in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{2.046169in}}%
\pgfpathlineto{\pgfqpoint{2.610662in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{2.611099in}{2.047552in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{2.048234in}}%
\pgfpathlineto{\pgfqpoint{2.611972in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{2.612407in}{2.049571in}}%
\pgfpathlineto{\pgfqpoint{2.612842in}{2.050221in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{2.051472in}}%
\pgfpathlineto{\pgfqpoint{2.614143in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{2.052636in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{2.053180in}}%
\pgfpathlineto{\pgfqpoint{2.615438in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{2.615869in}{2.054177in}}%
\pgfpathlineto{\pgfqpoint{2.616299in}{2.054628in}}%
\pgfpathlineto{\pgfqpoint{2.616728in}{2.055046in}}%
\pgfpathlineto{\pgfqpoint{2.617157in}{2.055430in}}%
\pgfpathlineto{\pgfqpoint{2.617585in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{2.618012in}{2.056103in}}%
\pgfpathlineto{\pgfqpoint{2.618439in}{2.056393in}}%
\pgfpathlineto{\pgfqpoint{2.618866in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.056889in}}%
\pgfpathlineto{\pgfqpoint{2.619716in}{2.057100in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{2.620565in}{2.057461in}}%
\pgfpathlineto{\pgfqpoint{2.620988in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{2.621411in}{2.057765in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{2.057905in}}%
\pgfpathlineto{\pgfqpoint{2.622255in}{2.058042in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{2.058176in}}%
\pgfpathlineto{\pgfqpoint{2.623096in}{2.058312in}}%
\pgfpathlineto{\pgfqpoint{2.623516in}{2.058450in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.058594in}}%
\pgfpathlineto{\pgfqpoint{2.624354in}{2.058742in}}%
\pgfpathlineto{\pgfqpoint{2.624772in}{2.058896in}}%
\pgfpathlineto{\pgfqpoint{2.625190in}{2.059058in}}%
\pgfpathlineto{\pgfqpoint{2.625607in}{2.059225in}}%
\pgfpathlineto{\pgfqpoint{2.626023in}{2.059395in}}%
\pgfpathlineto{\pgfqpoint{2.626439in}{2.059567in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.059741in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{2.059917in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{2.060095in}}%
\pgfpathlineto{\pgfqpoint{2.628097in}{2.060277in}}%
\pgfpathlineto{\pgfqpoint{2.628510in}{2.060463in}}%
\pgfpathlineto{\pgfqpoint{2.628923in}{2.060652in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{2.060844in}}%
\pgfpathlineto{\pgfqpoint{2.629746in}{2.061038in}}%
\pgfpathlineto{\pgfqpoint{2.630157in}{2.061234in}}%
\pgfpathlineto{\pgfqpoint{2.630567in}{2.061430in}}%
\pgfpathlineto{\pgfqpoint{2.630977in}{2.061626in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{2.061823in}}%
\pgfpathlineto{\pgfqpoint{2.631795in}{2.062019in}}%
\pgfpathlineto{\pgfqpoint{2.632610in}{2.062408in}}%
\pgfpathlineto{\pgfqpoint{2.633017in}{2.062598in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{2.062965in}}%
\pgfpathlineto{\pgfqpoint{2.634235in}{2.063140in}}%
\pgfpathlineto{\pgfqpoint{2.634640in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{2.635044in}{2.063473in}}%
\pgfpathlineto{\pgfqpoint{2.635448in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{2.636254in}{2.063938in}}%
\pgfpathlineto{\pgfqpoint{2.636656in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{2.637058in}{2.064239in}}%
\pgfpathlineto{\pgfqpoint{2.637459in}{2.064390in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.064541in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.136228in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.136228in}}%
\pgfpathlineto{\pgfqpoint{2.637459in}{2.135851in}}%
\pgfpathlineto{\pgfqpoint{2.637058in}{2.135477in}}%
\pgfpathlineto{\pgfqpoint{2.636656in}{2.135106in}}%
\pgfpathlineto{\pgfqpoint{2.636254in}{2.134741in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{2.134385in}}%
\pgfpathlineto{\pgfqpoint{2.635448in}{2.134038in}}%
\pgfpathlineto{\pgfqpoint{2.635044in}{2.133702in}}%
\pgfpathlineto{\pgfqpoint{2.634640in}{2.133379in}}%
\pgfpathlineto{\pgfqpoint{2.634235in}{2.133066in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{2.132763in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{2.132469in}}%
\pgfpathlineto{\pgfqpoint{2.633017in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{2.632610in}{2.131900in}}%
\pgfpathlineto{\pgfqpoint{2.631795in}{2.131355in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{2.131089in}}%
\pgfpathlineto{\pgfqpoint{2.630977in}{2.130826in}}%
\pgfpathlineto{\pgfqpoint{2.630567in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{2.630157in}{2.130312in}}%
\pgfpathlineto{\pgfqpoint{2.629746in}{2.130061in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{2.129810in}}%
\pgfpathlineto{\pgfqpoint{2.628923in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{2.628510in}{2.129312in}}%
\pgfpathlineto{\pgfqpoint{2.628097in}{2.129064in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{2.128572in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{2.626439in}{2.128081in}}%
\pgfpathlineto{\pgfqpoint{2.626023in}{2.127835in}}%
\pgfpathlineto{\pgfqpoint{2.625607in}{2.127589in}}%
\pgfpathlineto{\pgfqpoint{2.625190in}{2.127342in}}%
\pgfpathlineto{\pgfqpoint{2.624772in}{2.127093in}}%
\pgfpathlineto{\pgfqpoint{2.624354in}{2.126839in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.126576in}}%
\pgfpathlineto{\pgfqpoint{2.623516in}{2.126305in}}%
\pgfpathlineto{\pgfqpoint{2.623096in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{2.622255in}{2.125426in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{2.125108in}}%
\pgfpathlineto{\pgfqpoint{2.621411in}{2.124780in}}%
\pgfpathlineto{\pgfqpoint{2.620988in}{2.124443in}}%
\pgfpathlineto{\pgfqpoint{2.620565in}{2.124100in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.123754in}}%
\pgfpathlineto{\pgfqpoint{2.619716in}{2.123408in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.123066in}}%
\pgfpathlineto{\pgfqpoint{2.618866in}{2.122730in}}%
\pgfpathlineto{\pgfqpoint{2.618439in}{2.122401in}}%
\pgfpathlineto{\pgfqpoint{2.618012in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{2.617585in}{2.121767in}}%
\pgfpathlineto{\pgfqpoint{2.617157in}{2.121458in}}%
\pgfpathlineto{\pgfqpoint{2.616728in}{2.121152in}}%
\pgfpathlineto{\pgfqpoint{2.616299in}{2.120850in}}%
\pgfpathlineto{\pgfqpoint{2.615869in}{2.120548in}}%
\pgfpathlineto{\pgfqpoint{2.615438in}{2.120246in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{2.119944in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{2.119640in}}%
\pgfpathlineto{\pgfqpoint{2.614143in}{2.119332in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{2.119019in}}%
\pgfpathlineto{\pgfqpoint{2.612842in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{2.612407in}{2.118034in}}%
\pgfpathlineto{\pgfqpoint{2.611972in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{2.611099in}{2.116997in}}%
\pgfpathlineto{\pgfqpoint{2.610662in}{2.116644in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{2.116286in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{2.609346in}{2.115551in}}%
\pgfpathlineto{\pgfqpoint{2.608906in}{2.115172in}}%
\pgfpathlineto{\pgfqpoint{2.608466in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{2.608025in}{2.114393in}}%
\pgfpathlineto{\pgfqpoint{2.607583in}{2.113990in}}%
\pgfpathlineto{\pgfqpoint{2.607141in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{2.606698in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{2.606254in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{2.605810in}{2.112250in}}%
\pgfpathlineto{\pgfqpoint{2.605365in}{2.111781in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{2.111298in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{2.110802in}}%
\pgfpathlineto{\pgfqpoint{2.604026in}{2.110294in}}%
\pgfpathlineto{\pgfqpoint{2.603579in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{2.603130in}{2.109247in}}%
\pgfpathlineto{\pgfqpoint{2.602682in}{2.108707in}}%
\pgfpathlineto{\pgfqpoint{2.602232in}{2.108158in}}%
\pgfpathlineto{\pgfqpoint{2.601782in}{2.107597in}}%
\pgfpathlineto{\pgfqpoint{2.601331in}{2.107025in}}%
\pgfpathlineto{\pgfqpoint{2.600879in}{2.106442in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{2.599974in}{2.105245in}}%
\pgfpathlineto{\pgfqpoint{2.599521in}{2.104628in}}%
\pgfpathlineto{\pgfqpoint{2.599067in}{2.103997in}}%
\pgfpathlineto{\pgfqpoint{2.598612in}{2.103350in}}%
\pgfpathlineto{\pgfqpoint{2.598156in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{2.597700in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{2.597243in}{2.101317in}}%
\pgfpathlineto{\pgfqpoint{2.596785in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{2.596327in}{2.099904in}}%
\pgfpathlineto{\pgfqpoint{2.595868in}{2.099187in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{2.098467in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{2.594487in}{2.097028in}}%
\pgfpathlineto{\pgfqpoint{2.594025in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{2.593563in}{2.095603in}}%
\pgfpathlineto{\pgfqpoint{2.592636in}{2.094196in}}%
\pgfpathlineto{\pgfqpoint{2.592171in}{2.093502in}}%
\pgfpathlineto{\pgfqpoint{2.591706in}{2.092816in}}%
\pgfpathlineto{\pgfqpoint{2.591240in}{2.092138in}}%
\pgfpathlineto{\pgfqpoint{2.590773in}{2.091470in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.090812in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{2.090166in}}%
\pgfpathlineto{\pgfqpoint{2.589369in}{2.089529in}}%
\pgfpathlineto{\pgfqpoint{2.588899in}{2.088902in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{2.088281in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{2.087665in}}%
\pgfpathlineto{\pgfqpoint{2.587486in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{2.086438in}}%
\pgfpathlineto{\pgfqpoint{2.586540in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{2.085210in}}%
\pgfpathlineto{\pgfqpoint{2.585592in}{2.084594in}}%
\pgfpathlineto{\pgfqpoint{2.585116in}{2.083976in}}%
\pgfpathlineto{\pgfqpoint{2.584640in}{2.083356in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{2.082734in}}%
\pgfpathlineto{\pgfqpoint{2.583686in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.081492in}}%
\pgfpathlineto{\pgfqpoint{2.582728in}{2.080874in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{2.080259in}}%
\pgfpathlineto{\pgfqpoint{2.581768in}{2.079647in}}%
\pgfpathlineto{\pgfqpoint{2.581286in}{2.079037in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{2.078430in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{2.077823in}}%
\pgfpathlineto{\pgfqpoint{2.579837in}{2.077216in}}%
\pgfpathlineto{\pgfqpoint{2.579353in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{2.578868in}{2.075985in}}%
\pgfpathlineto{\pgfqpoint{2.578382in}{2.075356in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{2.576919in}{2.073411in}}%
\pgfpathlineto{\pgfqpoint{2.576430in}{2.072743in}}%
\pgfpathlineto{\pgfqpoint{2.575940in}{2.072065in}}%
\pgfpathlineto{\pgfqpoint{2.575449in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{2.070681in}}%
\pgfpathlineto{\pgfqpoint{2.574465in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{2.573972in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{2.573478in}{2.068575in}}%
\pgfpathlineto{\pgfqpoint{2.572984in}{2.067879in}}%
\pgfpathlineto{\pgfqpoint{2.572488in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{2.571992in}{2.066514in}}%
\pgfpathlineto{\pgfqpoint{2.571495in}{2.065852in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{2.064588in}}%
\pgfpathlineto{\pgfqpoint{2.569999in}{2.063990in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{2.062872in}}%
\pgfpathlineto{\pgfqpoint{2.568495in}{2.062353in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{2.061861in}}%
\pgfpathlineto{\pgfqpoint{2.567489in}{2.061398in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{2.060963in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{2.060560in}}%
\pgfpathlineto{\pgfqpoint{2.565973in}{2.060187in}}%
\pgfpathlineto{\pgfqpoint{2.565466in}{2.059846in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{2.059535in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{2.059254in}}%
\pgfpathlineto{\pgfqpoint{2.563940in}{2.059001in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{2.058770in}}%
\pgfpathlineto{\pgfqpoint{2.562918in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{2.562406in}{2.058362in}}%
\pgfpathlineto{\pgfqpoint{2.561893in}{2.058180in}}%
\pgfpathlineto{\pgfqpoint{2.561380in}{2.058008in}}%
\pgfpathlineto{\pgfqpoint{2.560865in}{2.057841in}}%
\pgfpathlineto{\pgfqpoint{2.560349in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{2.559833in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{2.559316in}{2.057343in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.057170in}}%
\pgfpathlineto{\pgfqpoint{2.558278in}{2.056992in}}%
\pgfpathlineto{\pgfqpoint{2.557759in}{2.056806in}}%
\pgfpathlineto{\pgfqpoint{2.557238in}{2.056613in}}%
\pgfpathlineto{\pgfqpoint{2.556716in}{2.056413in}}%
\pgfpathlineto{\pgfqpoint{2.556193in}{2.056207in}}%
\pgfpathlineto{\pgfqpoint{2.555670in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{2.555146in}{2.055775in}}%
\pgfpathlineto{\pgfqpoint{2.554620in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{2.554094in}{2.055308in}}%
\pgfpathlineto{\pgfqpoint{2.553567in}{2.055061in}}%
\pgfpathlineto{\pgfqpoint{2.553039in}{2.054804in}}%
\pgfpathlineto{\pgfqpoint{2.552510in}{2.054540in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{2.054267in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{2.053988in}}%
\pgfpathlineto{\pgfqpoint{2.550918in}{2.053702in}}%
\pgfpathlineto{\pgfqpoint{2.550385in}{2.053411in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{2.053116in}}%
\pgfpathlineto{\pgfqpoint{2.549317in}{2.052817in}}%
\pgfpathlineto{\pgfqpoint{2.548782in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{2.052203in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.051573in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{2.051252in}}%
\pgfpathlineto{\pgfqpoint{2.546090in}{2.050928in}}%
\pgfpathlineto{\pgfqpoint{2.545549in}{2.050601in}}%
\pgfpathlineto{\pgfqpoint{2.545007in}{2.050275in}}%
\pgfpathlineto{\pgfqpoint{2.544464in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{2.543920in}{2.049626in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.049306in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{2.048992in}}%
\pgfpathlineto{\pgfqpoint{2.542282in}{2.048685in}}%
\pgfpathlineto{\pgfqpoint{2.541734in}{2.048386in}}%
\pgfpathlineto{\pgfqpoint{2.541186in}{2.048100in}}%
\pgfpathlineto{\pgfqpoint{2.540636in}{2.047827in}}%
\pgfpathlineto{\pgfqpoint{2.540085in}{2.047570in}}%
\pgfpathlineto{\pgfqpoint{2.539533in}{2.047332in}}%
\pgfpathlineto{\pgfqpoint{2.538980in}{2.047116in}}%
\pgfpathlineto{\pgfqpoint{2.538426in}{2.046925in}}%
\pgfpathlineto{\pgfqpoint{2.537871in}{2.046759in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{2.046623in}}%
\pgfpathlineto{\pgfqpoint{2.536759in}{2.046513in}}%
\pgfpathlineto{\pgfqpoint{2.536201in}{2.046429in}}%
\pgfpathlineto{\pgfqpoint{2.535642in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{2.535082in}{2.046327in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{2.046304in}}%
\pgfpathlineto{\pgfqpoint{2.533959in}{2.046298in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{2.046304in}}%
\pgfpathlineto{\pgfqpoint{2.532832in}{2.046321in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{2.531700in}{2.046372in}}%
\pgfpathlineto{\pgfqpoint{2.531133in}{2.046397in}}%
\pgfpathlineto{\pgfqpoint{2.530565in}{2.046415in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{2.046422in}}%
\pgfpathlineto{\pgfqpoint{2.529425in}{2.046415in}}%
\pgfpathlineto{\pgfqpoint{2.528853in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{2.528281in}{2.046341in}}%
\pgfpathlineto{\pgfqpoint{2.527707in}{2.046266in}}%
\pgfpathlineto{\pgfqpoint{2.527133in}{2.046164in}}%
\pgfpathlineto{\pgfqpoint{2.526557in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{2.045864in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{2.524823in}{2.045419in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{2.045141in}}%
\pgfpathlineto{\pgfqpoint{2.523661in}{2.044827in}}%
\pgfpathlineto{\pgfqpoint{2.523079in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{2.522496in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{2.521325in}{2.043289in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{2.042842in}}%
\pgfpathlineto{\pgfqpoint{2.520150in}{2.042372in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{2.041878in}}%
\pgfpathlineto{\pgfqpoint{2.518971in}{2.041361in}}%
\pgfpathlineto{\pgfqpoint{2.518380in}{2.040821in}}%
\pgfpathlineto{\pgfqpoint{2.517787in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{2.039679in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.039076in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{2.038452in}}%
\pgfpathlineto{\pgfqpoint{2.515405in}{2.037808in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{2.037145in}}%
\pgfpathlineto{\pgfqpoint{2.514207in}{2.036465in}}%
\pgfpathlineto{\pgfqpoint{2.513607in}{2.035767in}}%
\pgfpathlineto{\pgfqpoint{2.513005in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{2.512402in}{2.034324in}}%
\pgfpathlineto{\pgfqpoint{2.511798in}{2.033585in}}%
\pgfpathlineto{\pgfqpoint{2.511192in}{2.032841in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{2.032096in}}%
\pgfpathlineto{\pgfqpoint{2.509978in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{2.509368in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{2.508758in}{2.029903in}}%
\pgfpathlineto{\pgfqpoint{2.508147in}{2.029201in}}%
\pgfpathlineto{\pgfqpoint{2.507534in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.506920in}{2.027851in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{2.027203in}}%
\pgfpathlineto{\pgfqpoint{2.505688in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{2.505071in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{2.504452in}{2.025355in}}%
\pgfpathlineto{\pgfqpoint{2.503831in}{2.024771in}}%
\pgfpathlineto{\pgfqpoint{2.503210in}{2.024202in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{2.023651in}}%
\pgfpathlineto{\pgfqpoint{2.501963in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{2.501338in}{2.022601in}}%
\pgfpathlineto{\pgfqpoint{2.500711in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{2.500083in}{2.021620in}}%
\pgfpathlineto{\pgfqpoint{2.499454in}{2.021152in}}%
\pgfpathlineto{\pgfqpoint{2.498824in}{2.020696in}}%
\pgfpathlineto{\pgfqpoint{2.498192in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{2.497559in}{2.019816in}}%
\pgfpathlineto{\pgfqpoint{2.496925in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{2.018974in}}%
\pgfpathlineto{\pgfqpoint{2.495652in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.018184in}}%
\pgfpathlineto{\pgfqpoint{2.493733in}{2.017462in}}%
\pgfpathlineto{\pgfqpoint{2.493090in}{2.017129in}}%
\pgfpathlineto{\pgfqpoint{2.492447in}{2.016814in}}%
\pgfpathlineto{\pgfqpoint{2.491801in}{2.016512in}}%
\pgfpathlineto{\pgfqpoint{2.491155in}{2.016220in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{2.015934in}}%
\pgfpathlineto{\pgfqpoint{2.489858in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{2.489207in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{2.488555in}{2.015067in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{2.014760in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{2.014441in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{2.014107in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{2.013012in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.012608in}}%
\pgfpathlineto{\pgfqpoint{2.483289in}{2.012182in}}%
\pgfpathlineto{\pgfqpoint{2.482624in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{2.481290in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{2.480621in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{2.479950in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{2.009013in}}%
\pgfpathlineto{\pgfqpoint{2.478605in}{2.008366in}}%
\pgfpathlineto{\pgfqpoint{2.477930in}{2.007680in}}%
\pgfpathlineto{\pgfqpoint{2.477253in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{2.475896in}{2.005393in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{2.473848in}{2.002771in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{2.001835in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.000876in}}%
\pgfpathlineto{\pgfqpoint{2.471786in}{1.999894in}}%
\pgfpathlineto{\pgfqpoint{2.471096in}{1.998893in}}%
\pgfpathlineto{\pgfqpoint{2.470404in}{1.997875in}}%
\pgfpathlineto{\pgfqpoint{2.469711in}{1.996840in}}%
\pgfpathlineto{\pgfqpoint{2.469016in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{2.468319in}{1.994729in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.993656in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{1.992576in}}%
\pgfpathlineto{\pgfqpoint{2.466220in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{2.465517in}{1.990394in}}%
\pgfpathlineto{\pgfqpoint{2.464812in}{1.989297in}}%
\pgfpathlineto{\pgfqpoint{2.463398in}{1.987112in}}%
\pgfpathlineto{\pgfqpoint{2.462688in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{2.461977in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{2.461264in}{1.983923in}}%
\pgfpathlineto{\pgfqpoint{2.460550in}{1.982893in}}%
\pgfpathlineto{\pgfqpoint{2.459833in}{1.981876in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{2.458396in}{1.979871in}}%
\pgfpathlineto{\pgfqpoint{2.457675in}{1.978872in}}%
\pgfpathlineto{\pgfqpoint{2.456952in}{1.977873in}}%
\pgfpathlineto{\pgfqpoint{2.456227in}{1.976874in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{2.454773in}{1.974884in}}%
\pgfpathlineto{\pgfqpoint{2.454043in}{1.973902in}}%
\pgfpathlineto{\pgfqpoint{2.453311in}{1.972931in}}%
\pgfpathlineto{\pgfqpoint{2.452578in}{1.971971in}}%
\pgfpathlineto{\pgfqpoint{2.451842in}{1.971021in}}%
\pgfpathlineto{\pgfqpoint{2.451106in}{1.970081in}}%
\pgfpathlineto{\pgfqpoint{2.450367in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{2.449626in}{1.968237in}}%
\pgfpathlineto{\pgfqpoint{2.448884in}{1.967331in}}%
\pgfpathlineto{\pgfqpoint{2.448140in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{2.447394in}{1.965552in}}%
\pgfpathlineto{\pgfqpoint{2.446646in}{1.964676in}}%
\pgfpathlineto{\pgfqpoint{2.445897in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{2.445145in}{1.962942in}}%
\pgfpathlineto{\pgfqpoint{2.444392in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{2.443637in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{2.442880in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{2.442121in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{2.441360in}{1.958729in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.957899in}}%
\pgfpathlineto{\pgfqpoint{2.439833in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.956244in}}%
\pgfpathlineto{\pgfqpoint{2.438298in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{2.437527in}{1.954596in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{1.953775in}}%
\pgfpathlineto{\pgfqpoint{2.435981in}{1.952959in}}%
\pgfpathlineto{\pgfqpoint{2.435205in}{1.952151in}}%
\pgfpathlineto{\pgfqpoint{2.434426in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{1.950563in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.949787in}}%
\pgfpathlineto{\pgfqpoint{2.432080in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{1.948282in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{1.947553in}}%
\pgfpathlineto{\pgfqpoint{2.428922in}{1.946111in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{2.427332in}{1.944647in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{1.943895in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{1.943126in}}%
\pgfpathlineto{\pgfqpoint{2.424930in}{1.942339in}}%
\pgfpathlineto{\pgfqpoint{2.424125in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{2.423318in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{2.422508in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{1.939018in}}%
\pgfpathlineto{\pgfqpoint{2.420884in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{2.420068in}{1.937274in}}%
\pgfpathlineto{\pgfqpoint{2.419250in}{1.936388in}}%
\pgfpathlineto{\pgfqpoint{2.418430in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{2.417608in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{2.416784in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{2.415957in}{1.932889in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{2.414297in}{1.931222in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{2.412628in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{2.411790in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{1.928099in}}%
\pgfpathlineto{\pgfqpoint{2.410107in}{1.927347in}}%
\pgfpathlineto{\pgfqpoint{2.409262in}{1.926602in}}%
\pgfpathlineto{\pgfqpoint{2.408414in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{2.407565in}{1.925134in}}%
\pgfpathlineto{\pgfqpoint{2.406713in}{1.924411in}}%
\pgfpathlineto{\pgfqpoint{2.405858in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{1.923010in}}%
\pgfpathlineto{\pgfqpoint{2.404142in}{1.922345in}}%
\pgfpathlineto{\pgfqpoint{2.403280in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{2.402416in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{1.920551in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{1.920020in}}%
\pgfpathlineto{\pgfqpoint{2.399809in}{1.919523in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.919057in}}%
\pgfpathlineto{\pgfqpoint{2.398059in}{1.918621in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.917827in}}%
\pgfpathlineto{\pgfqpoint{2.395414in}{1.917461in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{1.917106in}}%
\pgfpathlineto{\pgfqpoint{2.393638in}{1.916754in}}%
\pgfpathlineto{\pgfqpoint{2.392746in}{1.916401in}}%
\pgfpathlineto{\pgfqpoint{2.390955in}{1.915677in}}%
\pgfpathlineto{\pgfqpoint{2.390055in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.389153in}{1.914893in}}%
\pgfpathlineto{\pgfqpoint{2.388248in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.914004in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{2.385516in}{1.912980in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{1.912412in}}%
\pgfpathlineto{\pgfqpoint{2.383682in}{1.911803in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{1.911157in}}%
\pgfpathlineto{\pgfqpoint{2.381836in}{1.910479in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{2.379979in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{2.379046in}{1.908284in}}%
\pgfpathlineto{\pgfqpoint{2.378111in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{2.377173in}{1.906715in}}%
\pgfpathlineto{\pgfqpoint{2.376231in}{1.905906in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.374340in}{1.904249in}}%
\pgfpathlineto{\pgfqpoint{2.373390in}{1.903411in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{2.371481in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{2.370522in}{1.900921in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{1.900114in}}%
\pgfpathlineto{\pgfqpoint{2.368594in}{1.899319in}}%
\pgfpathlineto{\pgfqpoint{2.367626in}{1.898538in}}%
\pgfpathlineto{\pgfqpoint{2.366655in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{2.365681in}{1.897019in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{2.362739in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{2.361752in}{1.894144in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.893451in}}%
\pgfpathlineto{\pgfqpoint{2.359768in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{2.358772in}{1.892074in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.890692in}}%
\pgfpathlineto{\pgfqpoint{2.355762in}{1.889991in}}%
\pgfpathlineto{\pgfqpoint{2.354753in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{2.353739in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{2.352723in}{1.887775in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.350680in}{1.886169in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{1.885330in}}%
\pgfpathlineto{\pgfqpoint{2.348623in}{1.884469in}}%
\pgfpathlineto{\pgfqpoint{2.346552in}{1.882679in}}%
\pgfpathlineto{\pgfqpoint{2.345511in}{1.881753in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{2.343419in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{2.342367in}{1.878855in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{1.877836in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.876780in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{2.337055in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{2.335981in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{1.870723in}}%
\pgfpathlineto{\pgfqpoint{2.333823in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{2.332738in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{2.331649in}{1.866270in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.864633in}}%
\pgfpathlineto{\pgfqpoint{2.329459in}{1.862926in}}%
\pgfpathlineto{\pgfqpoint{2.328358in}{1.861154in}}%
\pgfpathlineto{\pgfqpoint{2.327253in}{1.859325in}}%
\pgfpathlineto{\pgfqpoint{2.326145in}{1.857440in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.855500in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{2.322794in}{1.851456in}}%
\pgfpathlineto{\pgfqpoint{2.321669in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.320540in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{2.319406in}{1.844974in}}%
\pgfpathlineto{\pgfqpoint{2.318269in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{2.317127in}{1.840407in}}%
\pgfpathlineto{\pgfqpoint{2.315981in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{1.833298in}}%
\pgfpathlineto{\pgfqpoint{2.312516in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{2.311352in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{2.310184in}{1.826066in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{2.307835in}{1.821276in}}%
\pgfpathlineto{\pgfqpoint{2.306653in}{1.818925in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.816614in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{2.303080in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{2.301880in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{2.300675in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{2.299465in}{1.805701in}}%
\pgfpathlineto{\pgfqpoint{2.298251in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{2.295807in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{2.294578in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{2.293344in}{1.795794in}}%
\pgfpathlineto{\pgfqpoint{2.292105in}{1.793919in}}%
\pgfpathlineto{\pgfqpoint{2.290860in}{1.792062in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{2.288357in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{2.285832in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.782940in}}%
\pgfpathlineto{\pgfqpoint{2.283287in}{1.781149in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.779370in}}%
\pgfpathlineto{\pgfqpoint{2.280720in}{1.777606in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{1.775860in}}%
\pgfpathlineto{\pgfqpoint{2.278131in}{1.774147in}}%
\pgfpathlineto{\pgfqpoint{2.276829in}{1.772478in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{1.770865in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{2.270231in}{1.765062in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.763775in}}%
\pgfpathlineto{\pgfqpoint{2.267552in}{1.762554in}}%
\pgfpathlineto{\pgfqpoint{2.266203in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{2.264848in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{2.262121in}{1.758311in}}%
\pgfpathlineto{\pgfqpoint{2.260748in}{1.757379in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{2.257984in}{1.755629in}}%
\pgfpathlineto{\pgfqpoint{2.256592in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{2.255194in}{1.753969in}}%
\pgfpathlineto{\pgfqpoint{2.253790in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.250962in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.249538in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{2.248107in}{1.749633in}}%
\pgfpathlineto{\pgfqpoint{2.246669in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{2.245225in}{1.747624in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{2.242316in}{1.745406in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{2.239379in}{1.742957in}}%
\pgfpathlineto{\pgfqpoint{2.237900in}{1.741642in}}%
\pgfpathlineto{\pgfqpoint{2.234920in}{1.738823in}}%
\pgfpathlineto{\pgfqpoint{2.233419in}{1.737329in}}%
\pgfpathlineto{\pgfqpoint{2.231910in}{1.735777in}}%
\pgfpathlineto{\pgfqpoint{2.230394in}{1.734167in}}%
\pgfpathlineto{\pgfqpoint{2.228871in}{1.732495in}}%
\pgfpathlineto{\pgfqpoint{2.227340in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{2.225801in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{1.727102in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.221137in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.721092in}}%
\pgfpathlineto{\pgfqpoint{2.217988in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.716718in}}%
\pgfpathlineto{\pgfqpoint{2.214806in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.712114in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{2.209970in}{1.707359in}}%
\pgfpathlineto{\pgfqpoint{2.208341in}{1.704947in}}%
\pgfpathlineto{\pgfqpoint{2.206704in}{1.702515in}}%
\pgfpathlineto{\pgfqpoint{2.205057in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{2.203401in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{2.201737in}{1.695170in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.692730in}}%
\pgfpathlineto{\pgfqpoint{2.198380in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.196688in}{1.687882in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.680765in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.678455in}}%
\pgfpathlineto{\pgfqpoint{2.188083in}{1.676192in}}%
\pgfpathlineto{\pgfqpoint{2.186332in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.184572in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.669671in}}%
\pgfpathlineto{\pgfqpoint{2.181020in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{1.665499in}}%
\pgfpathlineto{\pgfqpoint{2.177426in}{1.663409in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.173790in}{1.659138in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{2.170109in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{2.168253in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{2.166384in}{1.650044in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{1.647643in}}%
\pgfpathlineto{\pgfqpoint{2.162613in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.642662in}}%
\pgfpathlineto{\pgfqpoint{2.156868in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{2.154928in}{1.634754in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{2.151012in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{2.149035in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{1.623140in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.616869in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{2.138953in}{1.610387in}}%
\pgfpathlineto{\pgfqpoint{2.136896in}{1.607110in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{1.603834in}}%
\pgfpathlineto{\pgfqpoint{2.132740in}{1.600577in}}%
\pgfpathlineto{\pgfqpoint{2.130641in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{1.590961in}}%
\pgfpathlineto{\pgfqpoint{2.124255in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.122096in}{1.584691in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{1.581588in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.578502in}}%
\pgfpathlineto{\pgfqpoint{2.115527in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{2.113305in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.111067in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.566396in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{1.563442in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{2.099626in}{1.554729in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.551843in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{1.540276in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{1.537343in}}%
\pgfpathlineto{\pgfqpoint{2.082851in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{2.080378in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{1.528301in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.072836in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{2.070279in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{2.067702in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{2.065102in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{2.062480in}{1.508287in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.504553in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{1.496692in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{2.046257in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.465783in}}%
\pgfpathlineto{\pgfqpoint{2.032047in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{2.029124in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{2.026173in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{2.023193in}{1.447331in}}%
\pgfpathlineto{\pgfqpoint{2.020184in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{2.014074in}{1.433434in}}%
\pgfpathlineto{\pgfqpoint{2.010973in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{2.007840in}{1.424237in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{2.001476in}{1.415116in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{1.406002in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.401447in}}%
\pgfpathlineto{\pgfqpoint{1.988336in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{1.392234in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.382703in}}%
\pgfpathlineto{\pgfqpoint{1.974606in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.372641in}}%
\pgfpathlineto{\pgfqpoint{1.967502in}{1.367358in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{1.956526in}{1.350399in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.338321in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{1.332097in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{1.933315in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.299602in}}%
\pgfpathlineto{\pgfqpoint{1.921014in}{1.292897in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.286102in}}%
\pgfpathlineto{\pgfqpoint{1.912528in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{1.272148in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{1.264965in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.257628in}}%
\pgfpathlineto{\pgfqpoint{1.894815in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{1.890222in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.226642in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.218381in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.192380in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{1.174069in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.164707in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.155328in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.146034in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.119222in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{1.102216in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{1.093871in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{1.779948in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{1.773234in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{1.759348in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{1.729523in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.007619in}}%
\pgfpathlineto{\pgfqpoint{1.705074in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.988684in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.982457in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{1.649382in}{0.962545in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{1.617199in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.936085in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{0.924111in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.917494in}}%
\pgfpathlineto{\pgfqpoint{1.554643in}{0.910316in}}%
\pgfpathlineto{\pgfqpoint{1.540433in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.886122in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{1.475888in}{0.868716in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.810410in}}%
\pgfpathlineto{\pgfqpoint{1.369495in}{0.810410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.545244in}{0.767929in}}{\pgfqpoint{2.813609in}{2.427994in}}{%
\pgfpathmoveto{\pgfqpoint{1.545244in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{0.790257in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.810364in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.844807in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.911526in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{0.922999in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{0.982599in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{0.988803in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{1.007730in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.021363in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.051147in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.058668in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.073605in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.095157in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.114740in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{1.987215in}{1.126851in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.167197in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{1.178308in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.194595in}}%
\pgfpathlineto{\pgfqpoint{2.056572in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{2.065971in}{1.210462in}}%
\pgfpathlineto{\pgfqpoint{2.070564in}{1.215755in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{2.079549in}{1.226508in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{1.237407in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{2.105019in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{1.265529in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{2.116999in}{1.276865in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{2.135977in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{1.310015in}}%
\pgfpathlineto{\pgfqpoint{2.143251in}{1.315341in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{2.150355in}{1.325916in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.331276in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{2.164085in}{1.348234in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{2.173993in}{1.366549in}}%
\pgfpathlineto{\pgfqpoint{2.177225in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.379381in}}%
\pgfpathlineto{\pgfqpoint{2.183589in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{2.186722in}{1.392603in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.399334in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.406126in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.412954in}}%
\pgfpathlineto{\pgfqpoint{2.198942in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{2.201922in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.440346in}}%
\pgfpathlineto{\pgfqpoint{2.210692in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{2.213560in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.460511in}}%
\pgfpathlineto{\pgfqpoint{2.219217in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{1.473532in}}%
\pgfpathlineto{\pgfqpoint{2.224771in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.486119in}}%
\pgfpathlineto{\pgfqpoint{2.230225in}{1.492246in}}%
\pgfpathlineto{\pgfqpoint{2.232917in}{1.498282in}}%
\pgfpathlineto{\pgfqpoint{2.235584in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{1.515866in}}%
\pgfpathlineto{\pgfqpoint{2.243451in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.527341in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.533051in}}%
\pgfpathlineto{\pgfqpoint{2.251119in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{2.253634in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{2.256127in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{2.261054in}{1.561723in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.567483in}}%
\pgfpathlineto{\pgfqpoint{2.265902in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.579043in}}%
\pgfpathlineto{\pgfqpoint{2.270675in}{1.584840in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.590641in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{1.596446in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{2.280003in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{1.613897in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{1.625583in}}%
\pgfpathlineto{\pgfqpoint{2.289054in}{1.631414in}}%
\pgfpathlineto{\pgfqpoint{2.291276in}{1.637218in}}%
\pgfpathlineto{\pgfqpoint{2.293481in}{1.642958in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.648598in}}%
\pgfpathlineto{\pgfqpoint{2.297845in}{1.654104in}}%
\pgfpathlineto{\pgfqpoint{2.300004in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.664632in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{2.306390in}{1.674423in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{1.679036in}}%
\pgfpathlineto{\pgfqpoint{2.310574in}{1.683474in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.687764in}}%
\pgfpathlineto{\pgfqpoint{2.314702in}{1.691933in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.703789in}}%
\pgfpathlineto{\pgfqpoint{2.322794in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.714665in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{1.718058in}}%
\pgfpathlineto{\pgfqpoint{2.330677in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{2.334544in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.730557in}}%
\pgfpathlineto{\pgfqpoint{2.338362in}{1.733455in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.736274in}}%
\pgfpathlineto{\pgfqpoint{2.342133in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.744297in}}%
\pgfpathlineto{\pgfqpoint{2.347704in}{1.746862in}}%
\pgfpathlineto{\pgfqpoint{2.349539in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{2.351362in}{1.751879in}}%
\pgfpathlineto{\pgfqpoint{2.353175in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.759185in}}%
\pgfpathlineto{\pgfqpoint{2.358550in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{1.763872in}}%
\pgfpathlineto{\pgfqpoint{2.362081in}{1.766161in}}%
\pgfpathlineto{\pgfqpoint{2.363832in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{2.369024in}{1.775064in}}%
\pgfpathlineto{\pgfqpoint{2.370735in}{1.777229in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{2.374129in}{1.781529in}}%
\pgfpathlineto{\pgfqpoint{2.375812in}{1.783687in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{1.785862in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{1.790306in}}%
\pgfpathlineto{\pgfqpoint{2.382453in}{1.792599in}}%
\pgfpathlineto{\pgfqpoint{2.384090in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.797369in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.799852in}}%
\pgfpathlineto{\pgfqpoint{2.388952in}{1.802394in}}%
\pgfpathlineto{\pgfqpoint{2.390555in}{1.804989in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{1.807640in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{2.395316in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{2.396886in}{1.815881in}}%
\pgfpathlineto{\pgfqpoint{2.398449in}{1.818717in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.821601in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{1.824538in}}%
\pgfpathlineto{\pgfqpoint{2.403089in}{1.827532in}}%
\pgfpathlineto{\pgfqpoint{2.404620in}{1.830582in}}%
\pgfpathlineto{\pgfqpoint{2.406143in}{1.833682in}}%
\pgfpathlineto{\pgfqpoint{2.407659in}{1.836831in}}%
\pgfpathlineto{\pgfqpoint{2.409168in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{2.412162in}{1.846510in}}%
\pgfpathlineto{\pgfqpoint{2.413649in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{2.419523in}{1.862938in}}%
\pgfpathlineto{\pgfqpoint{2.420974in}{1.866198in}}%
\pgfpathlineto{\pgfqpoint{2.422418in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{2.423856in}{1.872646in}}%
\pgfpathlineto{\pgfqpoint{2.425287in}{1.875825in}}%
\pgfpathlineto{\pgfqpoint{2.426711in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{2.429539in}{1.885123in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.891075in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{1.893960in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.896775in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{1.899516in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{1.904751in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.907230in}}%
\pgfpathlineto{\pgfqpoint{2.441952in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{2.443301in}{1.911862in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.913995in}}%
\pgfpathlineto{\pgfqpoint{2.445980in}{1.915992in}}%
\pgfpathlineto{\pgfqpoint{2.447311in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.448636in}{1.919540in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.921079in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{2.452578in}{1.923678in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{1.924741in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{1.925647in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.926398in}}%
\pgfpathlineto{\pgfqpoint{2.457755in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{2.459036in}{1.927461in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{2.461581in}{1.927991in}}%
\pgfpathlineto{\pgfqpoint{2.462846in}{1.928084in}}%
\pgfpathlineto{\pgfqpoint{2.464106in}{1.928085in}}%
\pgfpathlineto{\pgfqpoint{2.465360in}{1.928008in}}%
\pgfpathlineto{\pgfqpoint{2.466609in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{2.467854in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{2.469093in}{1.927542in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.927379in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{2.472781in}{1.927148in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{1.927103in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{1.927124in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{2.477629in}{1.927425in}}%
\pgfpathlineto{\pgfqpoint{2.478829in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{1.928144in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{1.928672in}}%
\pgfpathlineto{\pgfqpoint{2.482402in}{1.929309in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{1.930048in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{1.930884in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{2.487101in}{1.932835in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{1.933934in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{1.935109in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{2.491730in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{2.492876in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{2.494018in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{2.495155in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{1.943326in}}%
\pgfpathlineto{\pgfqpoint{2.497418in}{1.944788in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{2.499664in}{1.947687in}}%
\pgfpathlineto{\pgfqpoint{2.500781in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.950546in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{1.951961in}}%
\pgfpathlineto{\pgfqpoint{2.504107in}{1.953368in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.954767in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{1.956159in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.957548in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{1.960330in}}%
\pgfpathlineto{\pgfqpoint{2.510653in}{1.961732in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.963145in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{2.513874in}{1.965987in}}%
\pgfpathlineto{\pgfqpoint{2.514940in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.968830in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{2.519168in}{1.973046in}}%
\pgfpathlineto{\pgfqpoint{2.520216in}{1.974437in}}%
\pgfpathlineto{\pgfqpoint{2.521260in}{1.975819in}}%
\pgfpathlineto{\pgfqpoint{2.522301in}{1.977189in}}%
\pgfpathlineto{\pgfqpoint{2.523338in}{1.978546in}}%
\pgfpathlineto{\pgfqpoint{2.524372in}{1.979892in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{2.526429in}{1.982542in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{1.983843in}}%
\pgfpathlineto{\pgfqpoint{2.528472in}{1.985130in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{1.986407in}}%
\pgfpathlineto{\pgfqpoint{2.530502in}{1.987678in}}%
\pgfpathlineto{\pgfqpoint{2.531511in}{1.988947in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.990213in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{1.992767in}}%
\pgfpathlineto{\pgfqpoint{2.535517in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{1.995400in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{1.996760in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{2.539472in}{1.999566in}}%
\pgfpathlineto{\pgfqpoint{2.540452in}{2.001012in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.002492in}}%
\pgfpathlineto{\pgfqpoint{2.542404in}{2.004009in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{2.007155in}}%
\pgfpathlineto{\pgfqpoint{2.545308in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{2.546271in}{2.010447in}}%
\pgfpathlineto{\pgfqpoint{2.547230in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{2.549139in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{2.550089in}{2.017473in}}%
\pgfpathlineto{\pgfqpoint{2.551036in}{2.019318in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{2.021202in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.023124in}}%
\pgfpathlineto{\pgfqpoint{2.553860in}{2.025084in}}%
\pgfpathlineto{\pgfqpoint{2.554795in}{2.027079in}}%
\pgfpathlineto{\pgfqpoint{2.555728in}{2.029111in}}%
\pgfpathlineto{\pgfqpoint{2.556658in}{2.031176in}}%
\pgfpathlineto{\pgfqpoint{2.557585in}{2.033272in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{2.035397in}}%
\pgfpathlineto{\pgfqpoint{2.559431in}{2.037550in}}%
\pgfpathlineto{\pgfqpoint{2.560349in}{2.039728in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{2.044152in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{2.046392in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{2.048646in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{2.050910in}}%
\pgfpathlineto{\pgfqpoint{2.565804in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.055445in}}%
\pgfpathlineto{\pgfqpoint{2.567601in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{2.568495in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{2.062174in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.064358in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{2.066500in}}%
\pgfpathlineto{\pgfqpoint{2.572047in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{2.572929in}{2.070624in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{2.072600in}}%
\pgfpathlineto{\pgfqpoint{2.574684in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{2.076365in}}%
\pgfpathlineto{\pgfqpoint{2.576430in}{2.078153in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{2.578165in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{2.579029in}{2.083134in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{2.086151in}}%
\pgfpathlineto{\pgfqpoint{2.581607in}{2.087576in}}%
\pgfpathlineto{\pgfqpoint{2.582462in}{2.088953in}}%
\pgfpathlineto{\pgfqpoint{2.583314in}{2.090287in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{2.091581in}}%
\pgfpathlineto{\pgfqpoint{2.585011in}{2.092841in}}%
\pgfpathlineto{\pgfqpoint{2.585856in}{2.094069in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.095266in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.096437in}}%
\pgfpathlineto{\pgfqpoint{2.588377in}{2.097584in}}%
\pgfpathlineto{\pgfqpoint{2.589212in}{2.098707in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{2.100877in}}%
\pgfpathlineto{\pgfqpoint{2.591706in}{2.101918in}}%
\pgfpathlineto{\pgfqpoint{2.592532in}{2.102926in}}%
\pgfpathlineto{\pgfqpoint{2.593357in}{2.103893in}}%
\pgfpathlineto{\pgfqpoint{2.594179in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{2.105699in}}%
\pgfpathlineto{\pgfqpoint{2.595817in}{2.106531in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.107315in}}%
\pgfpathlineto{\pgfqpoint{2.597446in}{2.108052in}}%
\pgfpathlineto{\pgfqpoint{2.598257in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.599067in}{2.109404in}}%
\pgfpathlineto{\pgfqpoint{2.599874in}{2.110029in}}%
\pgfpathlineto{\pgfqpoint{2.600678in}{2.110623in}}%
\pgfpathlineto{\pgfqpoint{2.601481in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{2.112305in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{2.112864in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{2.113441in}}%
\pgfpathlineto{\pgfqpoint{2.605464in}{2.114044in}}%
\pgfpathlineto{\pgfqpoint{2.606254in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{2.115347in}}%
\pgfpathlineto{\pgfqpoint{2.607829in}{2.116058in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{2.116814in}}%
\pgfpathlineto{\pgfqpoint{2.609395in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.610954in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{2.611730in}{2.120450in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.121529in}}%
\pgfpathlineto{\pgfqpoint{2.613276in}{2.122676in}}%
\pgfpathlineto{\pgfqpoint{2.614047in}{2.123887in}}%
\pgfpathlineto{\pgfqpoint{2.614815in}{2.125154in}}%
\pgfpathlineto{\pgfqpoint{2.615582in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{2.127820in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{2.129196in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{2.131984in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.133377in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.134759in}}%
\pgfpathlineto{\pgfqpoint{2.620894in}{2.136122in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{2.623143in}{2.140018in}}%
\pgfpathlineto{\pgfqpoint{2.623889in}{2.141230in}}%
\pgfpathlineto{\pgfqpoint{2.624633in}{2.142393in}}%
\pgfpathlineto{\pgfqpoint{2.625375in}{2.143507in}}%
\pgfpathlineto{\pgfqpoint{2.626116in}{2.144573in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.145593in}}%
\pgfpathlineto{\pgfqpoint{2.627591in}{2.146570in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{2.147510in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{2.148420in}}%
\pgfpathlineto{\pgfqpoint{2.629792in}{2.149306in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{2.150175in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{2.151035in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{2.151892in}}%
\pgfpathlineto{\pgfqpoint{2.632701in}{2.152749in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{2.153604in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{2.154459in}}%
\pgfpathlineto{\pgfqpoint{2.634865in}{2.155314in}}%
\pgfpathlineto{\pgfqpoint{2.635582in}{2.156169in}}%
\pgfpathlineto{\pgfqpoint{2.636299in}{2.157024in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{2.157878in}}%
\pgfpathlineto{\pgfqpoint{2.637726in}{2.158730in}}%
\pgfpathlineto{\pgfqpoint{2.638437in}{2.159580in}}%
\pgfpathlineto{\pgfqpoint{2.639147in}{2.160423in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{2.640561in}{2.162085in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{2.162901in}}%
\pgfpathlineto{\pgfqpoint{2.641969in}{2.163707in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{2.164509in}}%
\pgfpathlineto{\pgfqpoint{2.643370in}{2.165307in}}%
\pgfpathlineto{\pgfqpoint{2.644068in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{2.166902in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{2.167705in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{2.646845in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{2.647535in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{2.648224in}{2.170996in}}%
\pgfpathlineto{\pgfqpoint{2.648911in}{2.171843in}}%
\pgfpathlineto{\pgfqpoint{2.649597in}{2.172701in}}%
\pgfpathlineto{\pgfqpoint{2.650281in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{2.174439in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{2.175317in}}%
\pgfpathlineto{\pgfqpoint{2.652324in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{2.177072in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{2.177941in}}%
\pgfpathlineto{\pgfqpoint{2.654354in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{2.655027in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{2.655699in}{2.180455in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{2.181249in}}%
\pgfpathlineto{\pgfqpoint{2.657039in}{2.182013in}}%
\pgfpathlineto{\pgfqpoint{2.657707in}{2.182740in}}%
\pgfpathlineto{\pgfqpoint{2.658373in}{2.183425in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{2.184060in}}%
\pgfpathlineto{\pgfqpoint{2.659701in}{2.184638in}}%
\pgfpathlineto{\pgfqpoint{2.660363in}{2.185149in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{2.186236in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{2.186444in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{2.186582in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{2.186655in}}%
\pgfpathlineto{\pgfqpoint{2.664956in}{2.186674in}}%
\pgfpathlineto{\pgfqpoint{2.665607in}{2.186650in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{2.186595in}}%
\pgfpathlineto{\pgfqpoint{2.666904in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{2.667550in}{2.186427in}}%
\pgfpathlineto{\pgfqpoint{2.668196in}{2.186328in}}%
\pgfpathlineto{\pgfqpoint{2.668839in}{2.186228in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{2.670123in}{2.186049in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.671401in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{2.185890in}}%
\pgfpathlineto{\pgfqpoint{2.672673in}{2.185875in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{2.673941in}{2.185930in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{2.186009in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{2.186127in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{2.186288in}}%
\pgfpathlineto{\pgfqpoint{2.676460in}{2.186492in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.186741in}}%
\pgfpathlineto{\pgfqpoint{2.677712in}{2.187035in}}%
\pgfpathlineto{\pgfqpoint{2.678336in}{2.187373in}}%
\pgfpathlineto{\pgfqpoint{2.678959in}{2.187758in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{2.188188in}}%
\pgfpathlineto{\pgfqpoint{2.680201in}{2.188667in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.189193in}}%
\pgfpathlineto{\pgfqpoint{2.681437in}{2.189764in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{2.190379in}}%
\pgfpathlineto{\pgfqpoint{2.682669in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{2.191749in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{2.192498in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{2.193284in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{2.194101in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{2.194944in}}%
\pgfpathlineto{\pgfqpoint{2.686334in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{2.197604in}}%
\pgfpathlineto{\pgfqpoint{2.688151in}{2.198527in}}%
\pgfpathlineto{\pgfqpoint{2.688754in}{2.199462in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{2.201349in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{2.202288in}}%
\pgfpathlineto{\pgfqpoint{2.691154in}{2.203220in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{2.204138in}}%
\pgfpathlineto{\pgfqpoint{2.692348in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{2.692942in}{2.205929in}}%
\pgfpathlineto{\pgfqpoint{2.693536in}{2.206801in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{2.207657in}}%
\pgfpathlineto{\pgfqpoint{2.694720in}{2.208495in}}%
\pgfpathlineto{\pgfqpoint{2.695310in}{2.209315in}}%
\pgfpathlineto{\pgfqpoint{2.695899in}{2.210115in}}%
\pgfpathlineto{\pgfqpoint{2.696487in}{2.210896in}}%
\pgfpathlineto{\pgfqpoint{2.697074in}{2.211653in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{2.212384in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.213741in}}%
\pgfpathlineto{\pgfqpoint{2.699410in}{2.214358in}}%
\pgfpathlineto{\pgfqpoint{2.699992in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{2.700572in}{2.215447in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{2.215914in}}%
\pgfpathlineto{\pgfqpoint{2.701729in}{2.216329in}}%
\pgfpathlineto{\pgfqpoint{2.702306in}{2.216696in}}%
\pgfpathlineto{\pgfqpoint{2.702882in}{2.217015in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{2.217290in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{2.217522in}}%
\pgfpathlineto{\pgfqpoint{2.704602in}{2.217718in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{2.217887in}}%
\pgfpathlineto{\pgfqpoint{2.705744in}{2.218035in}}%
\pgfpathlineto{\pgfqpoint{2.706314in}{2.218172in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{2.218304in}}%
\pgfpathlineto{\pgfqpoint{2.707449in}{2.218438in}}%
\pgfpathlineto{\pgfqpoint{2.708015in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{2.709145in}{2.218901in}}%
\pgfpathlineto{\pgfqpoint{2.709708in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{2.219293in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{2.711950in}{2.220077in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.220406in}}%
\pgfpathlineto{\pgfqpoint{2.713064in}{2.220774in}}%
\pgfpathlineto{\pgfqpoint{2.713620in}{2.221184in}}%
\pgfpathlineto{\pgfqpoint{2.714175in}{2.221638in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.222136in}}%
\pgfpathlineto{\pgfqpoint{2.715282in}{2.222676in}}%
\pgfpathlineto{\pgfqpoint{2.715834in}{2.223255in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{2.223873in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.224527in}}%
\pgfpathlineto{\pgfqpoint{2.717483in}{2.225213in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.225928in}}%
\pgfpathlineto{\pgfqpoint{2.718578in}{2.226670in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{2.227433in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{2.228213in}}%
\pgfpathlineto{\pgfqpoint{2.720213in}{2.229004in}}%
\pgfpathlineto{\pgfqpoint{2.720756in}{2.229801in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{2.230599in}}%
\pgfpathlineto{\pgfqpoint{2.721839in}{2.231390in}}%
\pgfpathlineto{\pgfqpoint{2.722380in}{2.232167in}}%
\pgfpathlineto{\pgfqpoint{2.722919in}{2.232925in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{2.233657in}}%
\pgfpathlineto{\pgfqpoint{2.723994in}{2.234359in}}%
\pgfpathlineto{\pgfqpoint{2.724531in}{2.235029in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{2.235664in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{2.236265in}}%
\pgfpathlineto{\pgfqpoint{2.726134in}{2.236831in}}%
\pgfpathlineto{\pgfqpoint{2.726667in}{2.237362in}}%
\pgfpathlineto{\pgfqpoint{2.727198in}{2.237858in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{2.239538in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.241100in}}%
\pgfpathlineto{\pgfqpoint{2.735065in}{2.242403in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{2.741215in}{2.243049in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{2.243057in}}%
\pgfpathlineto{\pgfqpoint{2.746746in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{2.246233in}}%
\pgfpathlineto{\pgfqpoint{2.752668in}{2.250037in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{2.254097in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.259669in}}%
\pgfpathlineto{\pgfqpoint{2.760865in}{2.265446in}}%
\pgfpathlineto{\pgfqpoint{2.763707in}{2.271111in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{2.275590in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{2.771617in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{2.774361in}{2.287601in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{2.289872in}}%
\pgfpathlineto{\pgfqpoint{2.779328in}{2.292500in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{2.295298in}}%
\pgfpathlineto{\pgfqpoint{2.784655in}{2.298164in}}%
\pgfpathlineto{\pgfqpoint{2.786848in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{2.789459in}{2.303798in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{2.794615in}{2.311676in}}%
\pgfpathlineto{\pgfqpoint{2.796737in}{2.315510in}}%
\pgfpathlineto{\pgfqpoint{2.799265in}{2.319925in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.326121in}}%
\pgfpathlineto{\pgfqpoint{2.806316in}{2.327335in}}%
\pgfpathlineto{\pgfqpoint{2.808766in}{2.327557in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{2.326738in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.325186in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.427994in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.427994in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{2.423684in}}%
\pgfpathlineto{\pgfqpoint{2.808766in}{2.419808in}}%
\pgfpathlineto{\pgfqpoint{2.806316in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.413486in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{2.409844in}}%
\pgfpathlineto{\pgfqpoint{2.799265in}{2.406070in}}%
\pgfpathlineto{\pgfqpoint{2.796737in}{2.402467in}}%
\pgfpathlineto{\pgfqpoint{2.794615in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{2.792048in}{2.397513in}}%
\pgfpathlineto{\pgfqpoint{2.789459in}{2.396115in}}%
\pgfpathlineto{\pgfqpoint{2.786848in}{2.395188in}}%
\pgfpathlineto{\pgfqpoint{2.784655in}{2.394295in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{2.392280in}}%
\pgfpathlineto{\pgfqpoint{2.779328in}{2.388876in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{2.384407in}}%
\pgfpathlineto{\pgfqpoint{2.774361in}{2.379896in}}%
\pgfpathlineto{\pgfqpoint{2.771617in}{2.373850in}}%
\pgfpathlineto{\pgfqpoint{2.768849in}{2.367797in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{2.362370in}}%
\pgfpathlineto{\pgfqpoint{2.763707in}{2.358533in}}%
\pgfpathlineto{\pgfqpoint{2.760865in}{2.354956in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.352379in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{2.350195in}}%
\pgfpathlineto{\pgfqpoint{2.752668in}{2.348378in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{2.746746in}{2.342101in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{2.337693in}}%
\pgfpathlineto{\pgfqpoint{2.741215in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.328381in}}%
\pgfpathlineto{\pgfqpoint{2.735065in}{2.323036in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.317205in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{2.311614in}}%
\pgfpathlineto{\pgfqpoint{2.727198in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{2.726667in}{2.305469in}}%
\pgfpathlineto{\pgfqpoint{2.726134in}{2.304188in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{2.302896in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.724531in}{2.300284in}}%
\pgfpathlineto{\pgfqpoint{2.723994in}{2.298972in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{2.297662in}}%
\pgfpathlineto{\pgfqpoint{2.722919in}{2.296359in}}%
\pgfpathlineto{\pgfqpoint{2.722380in}{2.295067in}}%
\pgfpathlineto{\pgfqpoint{2.721839in}{2.293790in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{2.720756in}{2.291295in}}%
\pgfpathlineto{\pgfqpoint{2.720213in}{2.290080in}}%
\pgfpathlineto{\pgfqpoint{2.719669in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{2.287726in}}%
\pgfpathlineto{\pgfqpoint{2.718578in}{2.286588in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.285478in}}%
\pgfpathlineto{\pgfqpoint{2.717483in}{2.284395in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.283339in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{2.282312in}}%
\pgfpathlineto{\pgfqpoint{2.715834in}{2.281315in}}%
\pgfpathlineto{\pgfqpoint{2.715282in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.279411in}}%
\pgfpathlineto{\pgfqpoint{2.714175in}{2.278506in}}%
\pgfpathlineto{\pgfqpoint{2.713620in}{2.277628in}}%
\pgfpathlineto{\pgfqpoint{2.713064in}{2.276776in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.275948in}}%
\pgfpathlineto{\pgfqpoint{2.711950in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{2.274362in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.273602in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{2.272862in}}%
\pgfpathlineto{\pgfqpoint{2.709708in}{2.272140in}}%
\pgfpathlineto{\pgfqpoint{2.709145in}{2.271435in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{2.270748in}}%
\pgfpathlineto{\pgfqpoint{2.708015in}{2.270078in}}%
\pgfpathlineto{\pgfqpoint{2.707449in}{2.269422in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{2.706314in}{2.268159in}}%
\pgfpathlineto{\pgfqpoint{2.705744in}{2.267552in}}%
\pgfpathlineto{\pgfqpoint{2.705174in}{2.266963in}}%
\pgfpathlineto{\pgfqpoint{2.704602in}{2.266391in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{2.265841in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{2.265307in}}%
\pgfpathlineto{\pgfqpoint{2.702882in}{2.264789in}}%
\pgfpathlineto{\pgfqpoint{2.702306in}{2.264281in}}%
\pgfpathlineto{\pgfqpoint{2.701729in}{2.263782in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{2.263290in}}%
\pgfpathlineto{\pgfqpoint{2.700572in}{2.262805in}}%
\pgfpathlineto{\pgfqpoint{2.699992in}{2.262321in}}%
\pgfpathlineto{\pgfqpoint{2.699410in}{2.261836in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{2.260850in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{2.697074in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{2.696487in}{2.259270in}}%
\pgfpathlineto{\pgfqpoint{2.695899in}{2.258701in}}%
\pgfpathlineto{\pgfqpoint{2.695310in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{2.694720in}{2.257485in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{2.256839in}}%
\pgfpathlineto{\pgfqpoint{2.693536in}{2.256171in}}%
\pgfpathlineto{\pgfqpoint{2.692942in}{2.255483in}}%
\pgfpathlineto{\pgfqpoint{2.692348in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{2.254041in}}%
\pgfpathlineto{\pgfqpoint{2.691154in}{2.253290in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{2.251727in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.250915in}}%
\pgfpathlineto{\pgfqpoint{2.688754in}{2.250084in}}%
\pgfpathlineto{\pgfqpoint{2.688151in}{2.249234in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{2.248365in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{2.247477in}}%
\pgfpathlineto{\pgfqpoint{2.686334in}{2.246571in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{2.245647in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{2.244706in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{2.243751in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{2.242782in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{2.682669in}{2.240807in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{2.239804in}}%
\pgfpathlineto{\pgfqpoint{2.681437in}{2.238797in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.237793in}}%
\pgfpathlineto{\pgfqpoint{2.680201in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{2.235821in}}%
\pgfpathlineto{\pgfqpoint{2.678959in}{2.234868in}}%
\pgfpathlineto{\pgfqpoint{2.678336in}{2.233949in}}%
\pgfpathlineto{\pgfqpoint{2.677712in}{2.233074in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.232249in}}%
\pgfpathlineto{\pgfqpoint{2.676460in}{2.231480in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{2.230134in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{2.229569in}}%
\pgfpathlineto{\pgfqpoint{2.673941in}{2.229080in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{2.228668in}}%
\pgfpathlineto{\pgfqpoint{2.672673in}{2.228333in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{2.228070in}}%
\pgfpathlineto{\pgfqpoint{2.671401in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.227744in}}%
\pgfpathlineto{\pgfqpoint{2.670123in}{2.227668in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{2.227638in}}%
\pgfpathlineto{\pgfqpoint{2.668839in}{2.227645in}}%
\pgfpathlineto{\pgfqpoint{2.668196in}{2.227682in}}%
\pgfpathlineto{\pgfqpoint{2.667550in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{2.666904in}{2.227826in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{2.227915in}}%
\pgfpathlineto{\pgfqpoint{2.665607in}{2.228004in}}%
\pgfpathlineto{\pgfqpoint{2.664956in}{2.228082in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{2.228138in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{2.662996in}{2.228156in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{2.228008in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{2.227864in}}%
\pgfpathlineto{\pgfqpoint{2.660363in}{2.227671in}}%
\pgfpathlineto{\pgfqpoint{2.659701in}{2.227428in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{2.658373in}{2.226779in}}%
\pgfpathlineto{\pgfqpoint{2.657707in}{2.226367in}}%
\pgfpathlineto{\pgfqpoint{2.657039in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{2.225372in}}%
\pgfpathlineto{\pgfqpoint{2.655699in}{2.224799in}}%
\pgfpathlineto{\pgfqpoint{2.655027in}{2.224182in}}%
\pgfpathlineto{\pgfqpoint{2.654354in}{2.223526in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{2.222835in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{2.222114in}}%
\pgfpathlineto{\pgfqpoint{2.652324in}{2.221366in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{2.220588in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{2.219780in}}%
\pgfpathlineto{\pgfqpoint{2.650281in}{2.218942in}}%
\pgfpathlineto{\pgfqpoint{2.649597in}{2.218075in}}%
\pgfpathlineto{\pgfqpoint{2.648911in}{2.217181in}}%
\pgfpathlineto{\pgfqpoint{2.648224in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{2.647535in}{2.215317in}}%
\pgfpathlineto{\pgfqpoint{2.646845in}{2.214354in}}%
\pgfpathlineto{\pgfqpoint{2.646153in}{2.213370in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{2.212365in}}%
\pgfpathlineto{\pgfqpoint{2.644765in}{2.211341in}}%
\pgfpathlineto{\pgfqpoint{2.644068in}{2.210297in}}%
\pgfpathlineto{\pgfqpoint{2.643370in}{2.209234in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{2.641969in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{2.640561in}{2.204906in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{2.203841in}}%
\pgfpathlineto{\pgfqpoint{2.639147in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{2.638437in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{2.637726in}{2.200763in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{2.199784in}}%
\pgfpathlineto{\pgfqpoint{2.636299in}{2.198833in}}%
\pgfpathlineto{\pgfqpoint{2.635582in}{2.197912in}}%
\pgfpathlineto{\pgfqpoint{2.634865in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{2.196177in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{2.195370in}}%
\pgfpathlineto{\pgfqpoint{2.632701in}{2.194604in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{2.193877in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{2.630522in}{2.192540in}}%
\pgfpathlineto{\pgfqpoint{2.629792in}{2.191938in}}%
\pgfpathlineto{\pgfqpoint{2.629060in}{2.191388in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{2.190893in}}%
\pgfpathlineto{\pgfqpoint{2.627591in}{2.190457in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.190082in}}%
\pgfpathlineto{\pgfqpoint{2.626116in}{2.189767in}}%
\pgfpathlineto{\pgfqpoint{2.625375in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{2.624633in}{2.189304in}}%
\pgfpathlineto{\pgfqpoint{2.623889in}{2.189151in}}%
\pgfpathlineto{\pgfqpoint{2.623143in}{2.189046in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{2.188979in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{2.620894in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.188913in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.188903in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{2.188787in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{2.188689in}}%
\pgfpathlineto{\pgfqpoint{2.615582in}{2.188545in}}%
\pgfpathlineto{\pgfqpoint{2.614815in}{2.188346in}}%
\pgfpathlineto{\pgfqpoint{2.614047in}{2.188087in}}%
\pgfpathlineto{\pgfqpoint{2.613276in}{2.187763in}}%
\pgfpathlineto{\pgfqpoint{2.612504in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{2.611730in}{2.186915in}}%
\pgfpathlineto{\pgfqpoint{2.610954in}{2.186397in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{2.185821in}}%
\pgfpathlineto{\pgfqpoint{2.609395in}{2.185193in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{2.184521in}}%
\pgfpathlineto{\pgfqpoint{2.607829in}{2.183812in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{2.183077in}}%
\pgfpathlineto{\pgfqpoint{2.606254in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{2.605464in}{2.181562in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{2.180015in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{2.179232in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{2.601481in}{2.177637in}}%
\pgfpathlineto{\pgfqpoint{2.600678in}{2.176821in}}%
\pgfpathlineto{\pgfqpoint{2.599874in}{2.175993in}}%
\pgfpathlineto{\pgfqpoint{2.599067in}{2.175158in}}%
\pgfpathlineto{\pgfqpoint{2.598257in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{2.597446in}{2.173462in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.172604in}}%
\pgfpathlineto{\pgfqpoint{2.595817in}{2.171746in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{2.594179in}{2.170051in}}%
\pgfpathlineto{\pgfqpoint{2.593357in}{2.169223in}}%
\pgfpathlineto{\pgfqpoint{2.592532in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{2.591706in}{2.167629in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{2.166139in}}%
\pgfpathlineto{\pgfqpoint{2.589212in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{2.588377in}{2.164762in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.164121in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.163514in}}%
\pgfpathlineto{\pgfqpoint{2.585856in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{2.585011in}{2.162417in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{2.161931in}}%
\pgfpathlineto{\pgfqpoint{2.583314in}{2.161484in}}%
\pgfpathlineto{\pgfqpoint{2.582462in}{2.161073in}}%
\pgfpathlineto{\pgfqpoint{2.581607in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{2.160363in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{2.160062in}}%
\pgfpathlineto{\pgfqpoint{2.579029in}{2.159797in}}%
\pgfpathlineto{\pgfqpoint{2.578165in}{2.159570in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{2.576430in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{2.575558in}{2.159121in}}%
\pgfpathlineto{\pgfqpoint{2.574684in}{2.159052in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{2.159024in}}%
\pgfpathlineto{\pgfqpoint{2.572929in}{2.159030in}}%
\pgfpathlineto{\pgfqpoint{2.572047in}{2.159062in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{2.159115in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{2.159184in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.568495in}{2.159341in}}%
\pgfpathlineto{\pgfqpoint{2.567601in}{2.159418in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{2.565804in}{2.159525in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{2.159533in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{2.159497in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{2.159272in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{2.560349in}{2.158847in}}%
\pgfpathlineto{\pgfqpoint{2.559431in}{2.158567in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{2.557585in}{2.157878in}}%
\pgfpathlineto{\pgfqpoint{2.556658in}{2.157471in}}%
\pgfpathlineto{\pgfqpoint{2.555728in}{2.157027in}}%
\pgfpathlineto{\pgfqpoint{2.554795in}{2.156547in}}%
\pgfpathlineto{\pgfqpoint{2.553860in}{2.156032in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{2.155482in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{2.154889in}}%
\pgfpathlineto{\pgfqpoint{2.551036in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{2.550089in}{2.153570in}}%
\pgfpathlineto{\pgfqpoint{2.549139in}{2.152843in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{2.152074in}}%
\pgfpathlineto{\pgfqpoint{2.547230in}{2.151260in}}%
\pgfpathlineto{\pgfqpoint{2.546271in}{2.150401in}}%
\pgfpathlineto{\pgfqpoint{2.545308in}{2.149498in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{2.148550in}}%
\pgfpathlineto{\pgfqpoint{2.543375in}{2.147550in}}%
\pgfpathlineto{\pgfqpoint{2.542404in}{2.146494in}}%
\pgfpathlineto{\pgfqpoint{2.541430in}{2.145375in}}%
\pgfpathlineto{\pgfqpoint{2.540452in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{2.539472in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{2.538488in}{2.141585in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{2.140165in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{2.138670in}}%
\pgfpathlineto{\pgfqpoint{2.535517in}{2.137108in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{2.135488in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{2.133827in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{2.132132in}}%
\pgfpathlineto{\pgfqpoint{2.531511in}{2.130421in}}%
\pgfpathlineto{\pgfqpoint{2.530502in}{2.128705in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{2.126991in}}%
\pgfpathlineto{\pgfqpoint{2.528472in}{2.125292in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{2.123611in}}%
\pgfpathlineto{\pgfqpoint{2.526429in}{2.121954in}}%
\pgfpathlineto{\pgfqpoint{2.525402in}{2.120331in}}%
\pgfpathlineto{\pgfqpoint{2.524372in}{2.118744in}}%
\pgfpathlineto{\pgfqpoint{2.523338in}{2.117194in}}%
\pgfpathlineto{\pgfqpoint{2.522301in}{2.115681in}}%
\pgfpathlineto{\pgfqpoint{2.521260in}{2.114201in}}%
\pgfpathlineto{\pgfqpoint{2.520216in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{2.519168in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.109870in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{2.108440in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.514940in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{2.513874in}{2.104080in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.102593in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{2.101087in}}%
\pgfpathlineto{\pgfqpoint{2.510653in}{2.099564in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{2.098026in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{2.094917in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{2.504107in}{2.090189in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{2.088595in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{2.086991in}}%
\pgfpathlineto{\pgfqpoint{2.500781in}{2.085378in}}%
\pgfpathlineto{\pgfqpoint{2.499664in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{2.082119in}}%
\pgfpathlineto{\pgfqpoint{2.497418in}{2.080462in}}%
\pgfpathlineto{\pgfqpoint{2.496289in}{2.078782in}}%
\pgfpathlineto{\pgfqpoint{2.495155in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{2.494018in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{2.492876in}{2.073571in}}%
\pgfpathlineto{\pgfqpoint{2.491730in}{2.071779in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{2.069954in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{2.066181in}}%
\pgfpathlineto{\pgfqpoint{2.487101in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{2.062219in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{2.058037in}}%
\pgfpathlineto{\pgfqpoint{2.482402in}{2.055863in}}%
\pgfpathlineto{\pgfqpoint{2.481216in}{2.053629in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{2.051331in}}%
\pgfpathlineto{\pgfqpoint{2.478829in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{2.477629in}{2.046527in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{2.044023in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{2.041452in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{2.038824in}}%
\pgfpathlineto{\pgfqpoint{2.472781in}{2.036147in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{2.033429in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{2.030679in}}%
\pgfpathlineto{\pgfqpoint{2.469093in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{2.467854in}{2.025161in}}%
\pgfpathlineto{\pgfqpoint{2.466609in}{2.022419in}}%
\pgfpathlineto{\pgfqpoint{2.465360in}{2.019705in}}%
\pgfpathlineto{\pgfqpoint{2.464106in}{2.017029in}}%
\pgfpathlineto{\pgfqpoint{2.462846in}{2.014401in}}%
\pgfpathlineto{\pgfqpoint{2.461581in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{2.459036in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{2.457755in}{2.004488in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{2.002174in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{1.999916in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{1.997710in}}%
\pgfpathlineto{\pgfqpoint{2.452578in}{1.995554in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.991373in}}%
\pgfpathlineto{\pgfqpoint{2.448636in}{1.989337in}}%
\pgfpathlineto{\pgfqpoint{2.447311in}{1.987329in}}%
\pgfpathlineto{\pgfqpoint{2.445980in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.983376in}}%
\pgfpathlineto{\pgfqpoint{2.443301in}{1.981425in}}%
\pgfpathlineto{\pgfqpoint{2.441952in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.973865in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{1.968593in}}%
\pgfpathlineto{\pgfqpoint{2.432341in}{1.966932in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{1.965319in}}%
\pgfpathlineto{\pgfqpoint{2.429539in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{2.426711in}{1.960708in}}%
\pgfpathlineto{\pgfqpoint{2.425287in}{1.959219in}}%
\pgfpathlineto{\pgfqpoint{2.423856in}{1.957742in}}%
\pgfpathlineto{\pgfqpoint{2.422418in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{2.420974in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{2.419523in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.950378in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{2.413649in}{1.947358in}}%
\pgfpathlineto{\pgfqpoint{2.412162in}{1.945822in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.944271in}}%
\pgfpathlineto{\pgfqpoint{2.409168in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{2.407659in}{1.941143in}}%
\pgfpathlineto{\pgfqpoint{2.406143in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{2.404620in}{1.938005in}}%
\pgfpathlineto{\pgfqpoint{2.403089in}{1.936434in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.933283in}}%
\pgfpathlineto{\pgfqpoint{2.398449in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{2.396886in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{2.395316in}{1.928570in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{2.390555in}{1.923850in}}%
\pgfpathlineto{\pgfqpoint{2.388952in}{1.922247in}}%
\pgfpathlineto{\pgfqpoint{2.387340in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{2.384090in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{2.382453in}{1.915437in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.911712in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{2.375812in}{1.907768in}}%
\pgfpathlineto{\pgfqpoint{2.374129in}{1.905724in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.903642in}}%
\pgfpathlineto{\pgfqpoint{2.370735in}{1.901519in}}%
\pgfpathlineto{\pgfqpoint{2.369024in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.894870in}}%
\pgfpathlineto{\pgfqpoint{2.363832in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{2.362081in}{1.890159in}}%
\pgfpathlineto{\pgfqpoint{2.360321in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{2.358550in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.879969in}}%
\pgfpathlineto{\pgfqpoint{2.353175in}{1.877249in}}%
\pgfpathlineto{\pgfqpoint{2.351362in}{1.874446in}}%
\pgfpathlineto{\pgfqpoint{2.349539in}{1.871547in}}%
\pgfpathlineto{\pgfqpoint{2.347704in}{1.868553in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.862283in}}%
\pgfpathlineto{\pgfqpoint{2.342133in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.855682in}}%
\pgfpathlineto{\pgfqpoint{2.338362in}{1.852278in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.848818in}}%
\pgfpathlineto{\pgfqpoint{2.334544in}{1.845303in}}%
\pgfpathlineto{\pgfqpoint{2.332617in}{1.841736in}}%
\pgfpathlineto{\pgfqpoint{2.330677in}{1.838120in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{1.834450in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.830736in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{1.826988in}}%
\pgfpathlineto{\pgfqpoint{2.322794in}{1.823228in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.819470in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.812028in}}%
\pgfpathlineto{\pgfqpoint{2.314702in}{1.808399in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.804859in}}%
\pgfpathlineto{\pgfqpoint{2.310574in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{2.306390in}{1.794828in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.791676in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.788617in}}%
\pgfpathlineto{\pgfqpoint{2.300004in}{1.785633in}}%
\pgfpathlineto{\pgfqpoint{2.297845in}{1.782704in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{2.293481in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{2.291276in}{1.773912in}}%
\pgfpathlineto{\pgfqpoint{2.289054in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{1.767854in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.764729in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{1.761543in}}%
\pgfpathlineto{\pgfqpoint{2.280003in}{1.758298in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{2.275375in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.748319in}}%
\pgfpathlineto{\pgfqpoint{2.270675in}{1.744947in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{2.265902in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{2.261054in}{1.731498in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.728201in}}%
\pgfpathlineto{\pgfqpoint{2.256127in}{1.724948in}}%
\pgfpathlineto{\pgfqpoint{2.253634in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{2.251119in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.715351in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{1.712161in}}%
\pgfpathlineto{\pgfqpoint{2.243451in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.240851in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.702573in}}%
\pgfpathlineto{\pgfqpoint{2.235584in}{1.699351in}}%
\pgfpathlineto{\pgfqpoint{2.232917in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{2.230225in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.689430in}}%
\pgfpathlineto{\pgfqpoint{2.224771in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{1.682436in}}%
\pgfpathlineto{\pgfqpoint{2.219217in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{2.213560in}{1.671367in}}%
\pgfpathlineto{\pgfqpoint{2.210692in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{2.201922in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{2.198942in}{1.651315in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{2.189823in}{1.637960in}}%
\pgfpathlineto{\pgfqpoint{2.186722in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{2.183589in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.622889in}}%
\pgfpathlineto{\pgfqpoint{2.177225in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.173993in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{1.598916in}}%
\pgfpathlineto{\pgfqpoint{2.164085in}{1.592188in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{2.150355in}{1.562784in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.555082in}}%
\pgfpathlineto{\pgfqpoint{2.143251in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{1.539721in}}%
\pgfpathlineto{\pgfqpoint{2.135977in}{1.532116in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.524557in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{2.116999in}{1.494746in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{2.105019in}{1.472379in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.464861in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.457272in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{1.449605in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{2.079549in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{2.070564in}{1.409504in}}%
\pgfpathlineto{\pgfqpoint{2.065971in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.392333in}}%
\pgfpathlineto{\pgfqpoint{2.056572in}{1.383498in}}%
\pgfpathlineto{\pgfqpoint{2.051761in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{1.346978in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.337581in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{2.021190in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{1.308729in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{2.004675in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.268491in}}%
\pgfpathlineto{\pgfqpoint{1.987215in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{1.246733in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.235369in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.200066in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{1.942119in}{1.175990in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.163903in}}%
\pgfpathlineto{\pgfqpoint{1.927909in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.139984in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{1.889192in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{1.863363in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.041483in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.018467in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.994477in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{0.946535in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{1.730392in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{0.891020in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{1.569693in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.545244in}{0.803073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.739792in}{0.800232in}}{\pgfqpoint{3.008156in}{2.622378in}}{%
\pgfpathmoveto{\pgfqpoint{1.739792in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{1.764241in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{1.807952in}{0.862334in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.879393in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{1.880159in}{0.912995in}}%
\pgfpathlineto{\pgfqpoint{1.895827in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.947510in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{1.975968in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{1.998605in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.009324in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{2.019679in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{2.029695in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{2.039393in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.048792in}{1.065105in}}%
\pgfpathlineto{\pgfqpoint{2.057911in}{1.078162in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.090948in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.103351in}}%
\pgfpathlineto{\pgfqpoint{2.083740in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{2.099820in}{1.137988in}}%
\pgfpathlineto{\pgfqpoint{2.107554in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{1.159573in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.191282in}}%
\pgfpathlineto{\pgfqpoint{2.143531in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{2.150245in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{2.169543in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.250721in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{2.187695in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{2.193513in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.204827in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.210331in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{2.231406in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{2.236455in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.241422in}{1.382831in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{1.393998in}}%
\pgfpathlineto{\pgfqpoint{2.251119in}{1.405070in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.416039in}}%
\pgfpathlineto{\pgfqpoint{2.260519in}{1.426905in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{1.437683in}}%
\pgfpathlineto{\pgfqpoint{2.269638in}{1.448394in}}%
\pgfpathlineto{\pgfqpoint{2.274097in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{2.278492in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{2.291310in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{2.295466in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{1.523331in}}%
\pgfpathlineto{\pgfqpoint{2.303612in}{1.533970in}}%
\pgfpathlineto{\pgfqpoint{2.307605in}{1.544541in}}%
\pgfpathlineto{\pgfqpoint{2.311547in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{2.315438in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{2.319280in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{2.323075in}{1.585217in}}%
\pgfpathlineto{\pgfqpoint{2.326823in}{1.594742in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{1.612775in}}%
\pgfpathlineto{\pgfqpoint{2.337798in}{1.621259in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.629380in}}%
\pgfpathlineto{\pgfqpoint{2.344902in}{1.637149in}}%
\pgfpathlineto{\pgfqpoint{2.348393in}{1.644590in}}%
\pgfpathlineto{\pgfqpoint{2.351845in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.355258in}{1.658507in}}%
\pgfpathlineto{\pgfqpoint{2.358633in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{2.361971in}{1.671280in}}%
\pgfpathlineto{\pgfqpoint{2.365274in}{1.677315in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.371773in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{1.694375in}}%
\pgfpathlineto{\pgfqpoint{2.378137in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{2.381270in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.384371in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{2.390480in}{1.721505in}}%
\pgfpathlineto{\pgfqpoint{2.393490in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{2.402344in}{1.742919in}}%
\pgfpathlineto{\pgfqpoint{2.405240in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{2.408108in}{1.753800in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{2.413765in}{1.764911in}}%
\pgfpathlineto{\pgfqpoint{2.416554in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{2.419318in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{2.422058in}{1.782012in}}%
\pgfpathlineto{\pgfqpoint{2.424773in}{1.787795in}}%
\pgfpathlineto{\pgfqpoint{2.427464in}{1.793605in}}%
\pgfpathlineto{\pgfqpoint{2.430132in}{1.799444in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{1.805307in}}%
\pgfpathlineto{\pgfqpoint{2.435399in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{2.440576in}{1.822991in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.834571in}}%
\pgfpathlineto{\pgfqpoint{2.448181in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{2.450675in}{1.845443in}}%
\pgfpathlineto{\pgfqpoint{2.453148in}{1.850499in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{2.458036in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{2.462846in}{1.869657in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{2.467582in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{1.884635in}}%
\pgfpathlineto{\pgfqpoint{2.472245in}{1.889833in}}%
\pgfpathlineto{\pgfqpoint{2.474551in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{2.476839in}{1.900441in}}%
\pgfpathlineto{\pgfqpoint{2.479110in}{1.905810in}}%
\pgfpathlineto{\pgfqpoint{2.481364in}{1.911207in}}%
\pgfpathlineto{\pgfqpoint{2.483602in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.921991in}}%
\pgfpathlineto{\pgfqpoint{2.488029in}{1.927319in}}%
\pgfpathlineto{\pgfqpoint{2.490219in}{1.932554in}}%
\pgfpathlineto{\pgfqpoint{2.492393in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{1.947332in}}%
\pgfpathlineto{\pgfqpoint{2.498824in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{2.503037in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{2.505122in}{1.964637in}}%
\pgfpathlineto{\pgfqpoint{2.507193in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{2.509250in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{2.511293in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{1.980303in}}%
\pgfpathlineto{\pgfqpoint{2.515339in}{1.984088in}}%
\pgfpathlineto{\pgfqpoint{2.517342in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{2.519332in}{1.991558in}}%
\pgfpathlineto{\pgfqpoint{2.521309in}{1.995249in}}%
\pgfpathlineto{\pgfqpoint{2.523273in}{1.998910in}}%
\pgfpathlineto{\pgfqpoint{2.525225in}{2.002552in}}%
\pgfpathlineto{\pgfqpoint{2.527165in}{2.006179in}}%
\pgfpathlineto{\pgfqpoint{2.529092in}{2.009798in}}%
\pgfpathlineto{\pgfqpoint{2.531007in}{2.013419in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{2.017046in}}%
\pgfpathlineto{\pgfqpoint{2.534801in}{2.020672in}}%
\pgfpathlineto{\pgfqpoint{2.536681in}{2.024292in}}%
\pgfpathlineto{\pgfqpoint{2.538549in}{2.027897in}}%
\pgfpathlineto{\pgfqpoint{2.540406in}{2.031478in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{2.035020in}}%
\pgfpathlineto{\pgfqpoint{2.544086in}{2.038507in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{2.041912in}}%
\pgfpathlineto{\pgfqpoint{2.547723in}{2.045175in}}%
\pgfpathlineto{\pgfqpoint{2.549525in}{2.048149in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.050700in}}%
\pgfpathlineto{\pgfqpoint{2.553098in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{2.554868in}{2.055241in}}%
\pgfpathlineto{\pgfqpoint{2.556629in}{2.057459in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{2.059686in}}%
\pgfpathlineto{\pgfqpoint{2.560120in}{2.061938in}}%
\pgfpathlineto{\pgfqpoint{2.561851in}{2.064222in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{2.565283in}{2.068873in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{2.071230in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{2.570360in}{2.075933in}}%
\pgfpathlineto{\pgfqpoint{2.572033in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{2.573698in}{2.080517in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{2.082737in}}%
\pgfpathlineto{\pgfqpoint{2.577000in}{2.084908in}}%
\pgfpathlineto{\pgfqpoint{2.578638in}{2.087040in}}%
\pgfpathlineto{\pgfqpoint{2.580267in}{2.089136in}}%
\pgfpathlineto{\pgfqpoint{2.581888in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.093246in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{2.099350in}}%
\pgfpathlineto{\pgfqpoint{2.589864in}{2.101416in}}%
\pgfpathlineto{\pgfqpoint{2.591434in}{2.103502in}}%
\pgfpathlineto{\pgfqpoint{2.592997in}{2.105595in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{2.107681in}}%
\pgfpathlineto{\pgfqpoint{2.596098in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{2.111761in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{2.113722in}}%
\pgfpathlineto{\pgfqpoint{2.600691in}{2.115620in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{2.117458in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{2.119238in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{2.120966in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{2.122643in}}%
\pgfpathlineto{\pgfqpoint{2.608197in}{2.124277in}}%
\pgfpathlineto{\pgfqpoint{2.609676in}{2.125871in}}%
\pgfpathlineto{\pgfqpoint{2.611148in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{2.612613in}{2.128935in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{2.130413in}}%
\pgfpathlineto{\pgfqpoint{2.615522in}{2.131868in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{2.618404in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{2.619834in}{2.136206in}}%
\pgfpathlineto{\pgfqpoint{2.621258in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.142206in}}%
\pgfpathlineto{\pgfqpoint{2.626889in}{2.143774in}}%
\pgfpathlineto{\pgfqpoint{2.628281in}{2.145380in}}%
\pgfpathlineto{\pgfqpoint{2.629666in}{2.147028in}}%
\pgfpathlineto{\pgfqpoint{2.631045in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{2.633785in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{2.635145in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{2.636500in}{2.155875in}}%
\pgfpathlineto{\pgfqpoint{2.637848in}{2.157706in}}%
\pgfpathlineto{\pgfqpoint{2.639191in}{2.159547in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{2.161396in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{2.163246in}}%
\pgfpathlineto{\pgfqpoint{2.643184in}{2.165095in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.166937in}}%
\pgfpathlineto{\pgfqpoint{2.645817in}{2.168766in}}%
\pgfpathlineto{\pgfqpoint{2.647125in}{2.170582in}}%
\pgfpathlineto{\pgfqpoint{2.648428in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{2.649725in}{2.174205in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{2.177843in}}%
\pgfpathlineto{\pgfqpoint{2.653584in}{2.179669in}}%
\pgfpathlineto{\pgfqpoint{2.654859in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{2.656129in}{2.183323in}}%
\pgfpathlineto{\pgfqpoint{2.657394in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{2.658654in}{2.186913in}}%
\pgfpathlineto{\pgfqpoint{2.659908in}{2.188659in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.193651in}}%
\pgfpathlineto{\pgfqpoint{2.664875in}{2.195236in}}%
\pgfpathlineto{\pgfqpoint{2.666104in}{2.196790in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{2.198325in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{2.199855in}}%
\pgfpathlineto{\pgfqpoint{2.669762in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{2.670972in}{2.202949in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{2.204548in}}%
\pgfpathlineto{\pgfqpoint{2.673377in}{2.206204in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{2.207923in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{2.209701in}}%
\pgfpathlineto{\pgfqpoint{2.676950in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{2.678131in}{2.213409in}}%
\pgfpathlineto{\pgfqpoint{2.679309in}{2.215310in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{2.217219in}}%
\pgfpathlineto{\pgfqpoint{2.681649in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{2.221010in}}%
\pgfpathlineto{\pgfqpoint{2.683972in}{2.222870in}}%
\pgfpathlineto{\pgfqpoint{2.685127in}{2.224697in}}%
\pgfpathlineto{\pgfqpoint{2.686277in}{2.226483in}}%
\pgfpathlineto{\pgfqpoint{2.687424in}{2.228219in}}%
\pgfpathlineto{\pgfqpoint{2.688566in}{2.229902in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{2.231524in}}%
\pgfpathlineto{\pgfqpoint{2.690837in}{2.233077in}}%
\pgfpathlineto{\pgfqpoint{2.691966in}{2.234560in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{2.235978in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{2.237338in}}%
\pgfpathlineto{\pgfqpoint{2.695329in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{2.696441in}{2.239899in}}%
\pgfpathlineto{\pgfqpoint{2.697550in}{2.241120in}}%
\pgfpathlineto{\pgfqpoint{2.698655in}{2.242315in}}%
\pgfpathlineto{\pgfqpoint{2.699756in}{2.243498in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{2.701945in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{2.703034in}{2.247115in}}%
\pgfpathlineto{\pgfqpoint{2.704119in}{2.248379in}}%
\pgfpathlineto{\pgfqpoint{2.705201in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{2.706278in}{2.251020in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{2.252410in}}%
\pgfpathlineto{\pgfqpoint{2.708422in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{2.709488in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{2.710550in}{2.256866in}}%
\pgfpathlineto{\pgfqpoint{2.711609in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.712664in}{2.260009in}}%
\pgfpathlineto{\pgfqpoint{2.713716in}{2.261608in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{2.263214in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{2.264824in}}%
\pgfpathlineto{\pgfqpoint{2.716849in}{2.266436in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{2.268050in}}%
\pgfpathlineto{\pgfqpoint{2.718920in}{2.269664in}}%
\pgfpathlineto{\pgfqpoint{2.719950in}{2.271279in}}%
\pgfpathlineto{\pgfqpoint{2.720977in}{2.272894in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{2.723020in}{2.276110in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.279262in}}%
\pgfpathlineto{\pgfqpoint{2.726059in}{2.280783in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{2.728069in}{2.283679in}}%
\pgfpathlineto{\pgfqpoint{2.729069in}{2.285054in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{2.288933in}}%
\pgfpathlineto{\pgfqpoint{2.735000in}{2.292523in}}%
\pgfpathlineto{\pgfqpoint{2.737923in}{2.295758in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{2.298435in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.746528in}{2.302240in}}%
\pgfpathlineto{\pgfqpoint{2.750276in}{2.304253in}}%
\pgfpathlineto{\pgfqpoint{2.753057in}{2.305648in}}%
\pgfpathlineto{\pgfqpoint{2.755813in}{2.307022in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.308411in}}%
\pgfpathlineto{\pgfqpoint{2.761252in}{2.309855in}}%
\pgfpathlineto{\pgfqpoint{2.763935in}{2.311419in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{2.313188in}}%
\pgfpathlineto{\pgfqpoint{2.769232in}{2.315269in}}%
\pgfpathlineto{\pgfqpoint{2.771847in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.320206in}}%
\pgfpathlineto{\pgfqpoint{2.777009in}{2.322884in}}%
\pgfpathlineto{\pgfqpoint{2.779558in}{2.325834in}}%
\pgfpathlineto{\pgfqpoint{2.782086in}{2.329118in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.332601in}}%
\pgfpathlineto{\pgfqpoint{2.787080in}{2.336073in}}%
\pgfpathlineto{\pgfqpoint{2.789547in}{2.339369in}}%
\pgfpathlineto{\pgfqpoint{2.791994in}{2.342414in}}%
\pgfpathlineto{\pgfqpoint{2.794421in}{2.345329in}}%
\pgfpathlineto{\pgfqpoint{2.796830in}{2.348254in}}%
\pgfpathlineto{\pgfqpoint{2.799219in}{2.351202in}}%
\pgfpathlineto{\pgfqpoint{2.801590in}{2.354185in}}%
\pgfpathlineto{\pgfqpoint{2.803943in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.806278in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{2.809363in}{2.363917in}}%
\pgfpathlineto{\pgfqpoint{2.811657in}{2.366572in}}%
\pgfpathlineto{\pgfqpoint{2.813934in}{2.369003in}}%
\pgfpathlineto{\pgfqpoint{2.816193in}{2.371201in}}%
\pgfpathlineto{\pgfqpoint{2.818437in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{2.820664in}{2.375310in}}%
\pgfpathlineto{\pgfqpoint{2.822874in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.825069in}{2.380523in}}%
\pgfpathlineto{\pgfqpoint{2.827249in}{2.383763in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{2.831561in}{2.391351in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{2.395652in}}%
\pgfpathlineto{\pgfqpoint{2.835813in}{2.400345in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{2.405350in}}%
\pgfpathlineto{\pgfqpoint{2.840007in}{2.410505in}}%
\pgfpathlineto{\pgfqpoint{2.842083in}{2.415609in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{2.420476in}}%
\pgfpathlineto{\pgfqpoint{2.846192in}{2.425010in}}%
\pgfpathlineto{\pgfqpoint{2.848226in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{2.432886in}}%
\pgfpathlineto{\pgfqpoint{2.852255in}{2.436072in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{2.438691in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{2.858199in}{2.442607in}}%
\pgfpathlineto{\pgfqpoint{2.860804in}{2.444584in}}%
\pgfpathlineto{\pgfqpoint{2.862743in}{2.445997in}}%
\pgfpathlineto{\pgfqpoint{2.864671in}{2.447556in}}%
\pgfpathlineto{\pgfqpoint{2.866586in}{2.449284in}}%
\pgfpathlineto{\pgfqpoint{2.868489in}{2.451125in}}%
\pgfpathlineto{\pgfqpoint{2.870380in}{2.453002in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{2.874128in}{2.456443in}}%
\pgfpathlineto{\pgfqpoint{2.875985in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{2.877831in}{2.458993in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{2.881489in}{2.460947in}}%
\pgfpathlineto{\pgfqpoint{2.883302in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{2.885104in}{2.462711in}}%
\pgfpathlineto{\pgfqpoint{2.886895in}{2.463565in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{2.464454in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{2.893958in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{2.469073in}}%
\pgfpathlineto{\pgfqpoint{2.897429in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{2.899150in}{2.472692in}}%
\pgfpathlineto{\pgfqpoint{2.900862in}{2.474770in}}%
\pgfpathlineto{\pgfqpoint{2.902563in}{2.476964in}}%
\pgfpathlineto{\pgfqpoint{2.904818in}{2.480019in}}%
\pgfpathlineto{\pgfqpoint{2.906497in}{2.482321in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{2.484562in}}%
\pgfpathlineto{\pgfqpoint{2.909830in}{2.486755in}}%
\pgfpathlineto{\pgfqpoint{2.911482in}{2.488930in}}%
\pgfpathlineto{\pgfqpoint{2.913126in}{2.491123in}}%
\pgfpathlineto{\pgfqpoint{2.914761in}{2.493321in}}%
\pgfpathlineto{\pgfqpoint{2.916387in}{2.495496in}}%
\pgfpathlineto{\pgfqpoint{2.918005in}{2.497647in}}%
\pgfpathlineto{\pgfqpoint{2.919614in}{2.499817in}}%
\pgfpathlineto{\pgfqpoint{2.921215in}{2.502015in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{2.504294in}}%
\pgfpathlineto{\pgfqpoint{2.924391in}{2.506736in}}%
\pgfpathlineto{\pgfqpoint{2.925967in}{2.509407in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{2.512370in}}%
\pgfpathlineto{\pgfqpoint{2.929094in}{2.515700in}}%
\pgfpathlineto{\pgfqpoint{2.930646in}{2.519446in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{2.523578in}}%
\pgfpathlineto{\pgfqpoint{2.933726in}{2.527968in}}%
\pgfpathlineto{\pgfqpoint{2.935255in}{2.532508in}}%
\pgfpathlineto{\pgfqpoint{2.936776in}{2.537103in}}%
\pgfpathlineto{\pgfqpoint{2.938289in}{2.541582in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{2.545694in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.550198in}}%
\pgfpathlineto{\pgfqpoint{2.943281in}{2.552528in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{2.554142in}}%
\pgfpathlineto{\pgfqpoint{2.946237in}{2.555464in}}%
\pgfpathlineto{\pgfqpoint{2.947704in}{2.556724in}}%
\pgfpathlineto{\pgfqpoint{2.949164in}{2.558079in}}%
\pgfpathlineto{\pgfqpoint{2.950618in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{2.952064in}{2.561517in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.563686in}}%
\pgfpathlineto{\pgfqpoint{2.954937in}{2.565586in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.565899in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.565257in}}%
\pgfpathlineto{\pgfqpoint{2.959196in}{2.564232in}}%
\pgfpathlineto{\pgfqpoint{2.960603in}{2.563025in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{2.561799in}}%
\pgfpathlineto{\pgfqpoint{2.963396in}{2.560662in}}%
\pgfpathlineto{\pgfqpoint{2.964784in}{2.559665in}}%
\pgfpathlineto{\pgfqpoint{2.966165in}{2.558840in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{2.558233in}}%
\pgfpathlineto{\pgfqpoint{2.968909in}{2.557922in}}%
\pgfpathlineto{\pgfqpoint{2.970271in}{2.557957in}}%
\pgfpathlineto{\pgfqpoint{2.971628in}{2.558386in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{2.974323in}{2.560661in}}%
\pgfpathlineto{\pgfqpoint{2.976107in}{2.563413in}}%
\pgfpathlineto{\pgfqpoint{2.977438in}{2.566053in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{2.569064in}}%
\pgfpathlineto{\pgfqpoint{2.980082in}{2.572299in}}%
\pgfpathlineto{\pgfqpoint{2.981396in}{2.575580in}}%
\pgfpathlineto{\pgfqpoint{2.982704in}{2.578720in}}%
\pgfpathlineto{\pgfqpoint{2.984007in}{2.581497in}}%
\pgfpathlineto{\pgfqpoint{2.985304in}{2.583727in}}%
\pgfpathlineto{\pgfqpoint{2.986595in}{2.585334in}}%
\pgfpathlineto{\pgfqpoint{2.987882in}{2.586308in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{2.586694in}}%
\pgfpathlineto{\pgfqpoint{2.990438in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{2.991708in}{2.585915in}}%
\pgfpathlineto{\pgfqpoint{2.992973in}{2.584856in}}%
\pgfpathlineto{\pgfqpoint{2.994232in}{2.583494in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{2.581949in}}%
\pgfpathlineto{\pgfqpoint{2.996736in}{2.580326in}}%
\pgfpathlineto{\pgfqpoint{2.997980in}{2.578707in}}%
\pgfpathlineto{\pgfqpoint{2.999219in}{2.577145in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{2.575647in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{2.574210in}}%
\pgfpathlineto{\pgfqpoint{3.002907in}{2.572810in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{2.571416in}}%
\pgfpathlineto{\pgfqpoint{3.005341in}{2.570039in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{2.568190in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{3.005341in}{2.621384in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{2.621622in}}%
\pgfpathlineto{\pgfqpoint{3.002907in}{2.621844in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{2.622061in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{2.622265in}}%
\pgfpathlineto{\pgfqpoint{2.999219in}{2.622378in}}%
\pgfpathlineto{\pgfqpoint{2.997980in}{2.622358in}}%
\pgfpathlineto{\pgfqpoint{2.996736in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{2.995487in}{2.621769in}}%
\pgfpathlineto{\pgfqpoint{2.994232in}{2.621079in}}%
\pgfpathlineto{\pgfqpoint{2.992973in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{2.991708in}{2.618967in}}%
\pgfpathlineto{\pgfqpoint{2.990438in}{2.617610in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{2.616147in}}%
\pgfpathlineto{\pgfqpoint{2.987882in}{2.614678in}}%
\pgfpathlineto{\pgfqpoint{2.986595in}{2.613265in}}%
\pgfpathlineto{\pgfqpoint{2.985304in}{2.611935in}}%
\pgfpathlineto{\pgfqpoint{2.984007in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{2.982704in}{2.609597in}}%
\pgfpathlineto{\pgfqpoint{2.981396in}{2.608605in}}%
\pgfpathlineto{\pgfqpoint{2.980082in}{2.607668in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{2.606709in}}%
\pgfpathlineto{\pgfqpoint{2.977438in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{2.976107in}{2.604687in}}%
\pgfpathlineto{\pgfqpoint{2.974323in}{2.603188in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.601888in}}%
\pgfpathlineto{\pgfqpoint{2.971628in}{2.600379in}}%
\pgfpathlineto{\pgfqpoint{2.970271in}{2.598622in}}%
\pgfpathlineto{\pgfqpoint{2.968909in}{2.596591in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{2.966165in}{2.591914in}}%
\pgfpathlineto{\pgfqpoint{2.964784in}{2.589402in}}%
\pgfpathlineto{\pgfqpoint{2.963396in}{2.586735in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{2.583813in}}%
\pgfpathlineto{\pgfqpoint{2.960603in}{2.580614in}}%
\pgfpathlineto{\pgfqpoint{2.959196in}{2.577226in}}%
\pgfpathlineto{\pgfqpoint{2.957783in}{2.573823in}}%
\pgfpathlineto{\pgfqpoint{2.956363in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{2.954937in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{2.953504in}{2.567769in}}%
\pgfpathlineto{\pgfqpoint{2.952064in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{2.950618in}{2.566422in}}%
\pgfpathlineto{\pgfqpoint{2.949164in}{2.565094in}}%
\pgfpathlineto{\pgfqpoint{2.947704in}{2.563298in}}%
\pgfpathlineto{\pgfqpoint{2.946237in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{2.558540in}}%
\pgfpathlineto{\pgfqpoint{2.943281in}{2.555835in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{2.553356in}}%
\pgfpathlineto{\pgfqpoint{2.939795in}{2.550706in}}%
\pgfpathlineto{\pgfqpoint{2.938289in}{2.548975in}}%
\pgfpathlineto{\pgfqpoint{2.936776in}{2.547373in}}%
\pgfpathlineto{\pgfqpoint{2.935255in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{2.933726in}{2.544649in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{2.543527in}}%
\pgfpathlineto{\pgfqpoint{2.930646in}{2.542478in}}%
\pgfpathlineto{\pgfqpoint{2.929094in}{2.541427in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{2.540288in}}%
\pgfpathlineto{\pgfqpoint{2.925967in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{2.924391in}{2.537441in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{2.535596in}}%
\pgfpathlineto{\pgfqpoint{2.921215in}{2.533532in}}%
\pgfpathlineto{\pgfqpoint{2.919614in}{2.531365in}}%
\pgfpathlineto{\pgfqpoint{2.918005in}{2.529193in}}%
\pgfpathlineto{\pgfqpoint{2.916387in}{2.527089in}}%
\pgfpathlineto{\pgfqpoint{2.914761in}{2.525078in}}%
\pgfpathlineto{\pgfqpoint{2.913126in}{2.523124in}}%
\pgfpathlineto{\pgfqpoint{2.911482in}{2.521216in}}%
\pgfpathlineto{\pgfqpoint{2.909830in}{2.519304in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{2.517346in}}%
\pgfpathlineto{\pgfqpoint{2.906497in}{2.515329in}}%
\pgfpathlineto{\pgfqpoint{2.904818in}{2.513269in}}%
\pgfpathlineto{\pgfqpoint{2.902563in}{2.510438in}}%
\pgfpathlineto{\pgfqpoint{2.900862in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{2.899150in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{2.897429in}{2.503990in}}%
\pgfpathlineto{\pgfqpoint{2.895699in}{2.501971in}}%
\pgfpathlineto{\pgfqpoint{2.893958in}{2.499892in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.497637in}}%
\pgfpathlineto{\pgfqpoint{2.890447in}{2.495185in}}%
\pgfpathlineto{\pgfqpoint{2.888676in}{2.492596in}}%
\pgfpathlineto{\pgfqpoint{2.886895in}{2.489940in}}%
\pgfpathlineto{\pgfqpoint{2.885104in}{2.487261in}}%
\pgfpathlineto{\pgfqpoint{2.883302in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{2.881489in}{2.481890in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{2.479192in}}%
\pgfpathlineto{\pgfqpoint{2.877831in}{2.476544in}}%
\pgfpathlineto{\pgfqpoint{2.875985in}{2.474110in}}%
\pgfpathlineto{\pgfqpoint{2.874128in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.470353in}}%
\pgfpathlineto{\pgfqpoint{2.870380in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{2.868489in}{2.467815in}}%
\pgfpathlineto{\pgfqpoint{2.866586in}{2.466725in}}%
\pgfpathlineto{\pgfqpoint{2.864671in}{2.465596in}}%
\pgfpathlineto{\pgfqpoint{2.862743in}{2.464275in}}%
\pgfpathlineto{\pgfqpoint{2.860804in}{2.462653in}}%
\pgfpathlineto{\pgfqpoint{2.858199in}{2.460078in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{2.457940in}}%
\pgfpathlineto{\pgfqpoint{2.854249in}{2.455653in}}%
\pgfpathlineto{\pgfqpoint{2.852255in}{2.453250in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{2.450860in}}%
\pgfpathlineto{\pgfqpoint{2.848226in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{2.846192in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{2.844145in}{2.444409in}}%
\pgfpathlineto{\pgfqpoint{2.842083in}{2.442247in}}%
\pgfpathlineto{\pgfqpoint{2.840007in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{2.437280in}}%
\pgfpathlineto{\pgfqpoint{2.835813in}{2.434355in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{2.431161in}}%
\pgfpathlineto{\pgfqpoint{2.831561in}{2.427739in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.424159in}}%
\pgfpathlineto{\pgfqpoint{2.827249in}{2.420548in}}%
\pgfpathlineto{\pgfqpoint{2.825069in}{2.417027in}}%
\pgfpathlineto{\pgfqpoint{2.822874in}{2.413700in}}%
\pgfpathlineto{\pgfqpoint{2.820664in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{2.818437in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{2.816193in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{2.813934in}{2.404150in}}%
\pgfpathlineto{\pgfqpoint{2.811657in}{2.402746in}}%
\pgfpathlineto{\pgfqpoint{2.809363in}{2.401433in}}%
\pgfpathlineto{\pgfqpoint{2.806278in}{2.399657in}}%
\pgfpathlineto{\pgfqpoint{2.803943in}{2.398218in}}%
\pgfpathlineto{\pgfqpoint{2.801590in}{2.396579in}}%
\pgfpathlineto{\pgfqpoint{2.799219in}{2.394669in}}%
\pgfpathlineto{\pgfqpoint{2.796830in}{2.392439in}}%
\pgfpathlineto{\pgfqpoint{2.794421in}{2.389839in}}%
\pgfpathlineto{\pgfqpoint{2.791994in}{2.386795in}}%
\pgfpathlineto{\pgfqpoint{2.789547in}{2.383293in}}%
\pgfpathlineto{\pgfqpoint{2.787080in}{2.379368in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{2.375077in}}%
\pgfpathlineto{\pgfqpoint{2.782086in}{2.370430in}}%
\pgfpathlineto{\pgfqpoint{2.779558in}{2.365535in}}%
\pgfpathlineto{\pgfqpoint{2.777009in}{2.360588in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.355782in}}%
\pgfpathlineto{\pgfqpoint{2.771847in}{2.351248in}}%
\pgfpathlineto{\pgfqpoint{2.769232in}{2.347023in}}%
\pgfpathlineto{\pgfqpoint{2.766595in}{2.343104in}}%
\pgfpathlineto{\pgfqpoint{2.763935in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{2.761252in}{2.336201in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.755813in}{2.330551in}}%
\pgfpathlineto{\pgfqpoint{2.753057in}{2.328286in}}%
\pgfpathlineto{\pgfqpoint{2.750276in}{2.326219in}}%
\pgfpathlineto{\pgfqpoint{2.746528in}{2.323548in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{2.737923in}{2.317018in}}%
\pgfpathlineto{\pgfqpoint{2.735000in}{2.314304in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{2.311133in}}%
\pgfpathlineto{\pgfqpoint{2.729069in}{2.307423in}}%
\pgfpathlineto{\pgfqpoint{2.728069in}{2.306067in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{2.726059in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{2.725049in}{2.301656in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{2.300065in}}%
\pgfpathlineto{\pgfqpoint{2.723020in}{2.298410in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{2.296697in}}%
\pgfpathlineto{\pgfqpoint{2.720977in}{2.294934in}}%
\pgfpathlineto{\pgfqpoint{2.719950in}{2.293126in}}%
\pgfpathlineto{\pgfqpoint{2.718920in}{2.291286in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{2.289426in}}%
\pgfpathlineto{\pgfqpoint{2.716849in}{2.287558in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{2.285695in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{2.713716in}{2.282034in}}%
\pgfpathlineto{\pgfqpoint{2.712664in}{2.280256in}}%
\pgfpathlineto{\pgfqpoint{2.711609in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{2.710550in}{2.276838in}}%
\pgfpathlineto{\pgfqpoint{2.709488in}{2.275201in}}%
\pgfpathlineto{\pgfqpoint{2.708422in}{2.273611in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{2.272059in}}%
\pgfpathlineto{\pgfqpoint{2.706278in}{2.270540in}}%
\pgfpathlineto{\pgfqpoint{2.705201in}{2.269046in}}%
\pgfpathlineto{\pgfqpoint{2.704119in}{2.267574in}}%
\pgfpathlineto{\pgfqpoint{2.703034in}{2.266119in}}%
\pgfpathlineto{\pgfqpoint{2.701945in}{2.264678in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{2.699756in}{2.261836in}}%
\pgfpathlineto{\pgfqpoint{2.698655in}{2.260437in}}%
\pgfpathlineto{\pgfqpoint{2.697550in}{2.259048in}}%
\pgfpathlineto{\pgfqpoint{2.696441in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{2.695329in}{2.256292in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{2.253567in}}%
\pgfpathlineto{\pgfqpoint{2.691966in}{2.252231in}}%
\pgfpathlineto{\pgfqpoint{2.690837in}{2.250924in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{2.249654in}}%
\pgfpathlineto{\pgfqpoint{2.688566in}{2.248430in}}%
\pgfpathlineto{\pgfqpoint{2.687424in}{2.247252in}}%
\pgfpathlineto{\pgfqpoint{2.686277in}{2.246120in}}%
\pgfpathlineto{\pgfqpoint{2.685127in}{2.245035in}}%
\pgfpathlineto{\pgfqpoint{2.683972in}{2.244000in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{2.243020in}}%
\pgfpathlineto{\pgfqpoint{2.681649in}{2.242101in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.679309in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{2.678131in}{2.239731in}}%
\pgfpathlineto{\pgfqpoint{2.676950in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{2.238450in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{2.237878in}}%
\pgfpathlineto{\pgfqpoint{2.673377in}{2.237335in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{2.236809in}}%
\pgfpathlineto{\pgfqpoint{2.670972in}{2.236295in}}%
\pgfpathlineto{\pgfqpoint{2.669762in}{2.235785in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{2.235277in}}%
\pgfpathlineto{\pgfqpoint{2.667328in}{2.234775in}}%
\pgfpathlineto{\pgfqpoint{2.666104in}{2.234280in}}%
\pgfpathlineto{\pgfqpoint{2.664875in}{2.233787in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.233294in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{2.232794in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{2.232277in}}%
\pgfpathlineto{\pgfqpoint{2.659908in}{2.231734in}}%
\pgfpathlineto{\pgfqpoint{2.658654in}{2.231159in}}%
\pgfpathlineto{\pgfqpoint{2.657394in}{2.230544in}}%
\pgfpathlineto{\pgfqpoint{2.656129in}{2.229877in}}%
\pgfpathlineto{\pgfqpoint{2.654859in}{2.229149in}}%
\pgfpathlineto{\pgfqpoint{2.653584in}{2.228353in}}%
\pgfpathlineto{\pgfqpoint{2.652303in}{2.227476in}}%
\pgfpathlineto{\pgfqpoint{2.651017in}{2.226505in}}%
\pgfpathlineto{\pgfqpoint{2.649725in}{2.225426in}}%
\pgfpathlineto{\pgfqpoint{2.648428in}{2.224221in}}%
\pgfpathlineto{\pgfqpoint{2.647125in}{2.222885in}}%
\pgfpathlineto{\pgfqpoint{2.645817in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.219785in}}%
\pgfpathlineto{\pgfqpoint{2.643184in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{2.213907in}}%
\pgfpathlineto{\pgfqpoint{2.639191in}{2.211606in}}%
\pgfpathlineto{\pgfqpoint{2.637848in}{2.209134in}}%
\pgfpathlineto{\pgfqpoint{2.636500in}{2.206494in}}%
\pgfpathlineto{\pgfqpoint{2.635145in}{2.203697in}}%
\pgfpathlineto{\pgfqpoint{2.633785in}{2.200751in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{2.197665in}}%
\pgfpathlineto{\pgfqpoint{2.631045in}{2.194447in}}%
\pgfpathlineto{\pgfqpoint{2.629666in}{2.191112in}}%
\pgfpathlineto{\pgfqpoint{2.628281in}{2.187672in}}%
\pgfpathlineto{\pgfqpoint{2.626889in}{2.184146in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.180555in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{2.173256in}}%
\pgfpathlineto{\pgfqpoint{2.621258in}{2.169592in}}%
\pgfpathlineto{\pgfqpoint{2.619834in}{2.165944in}}%
\pgfpathlineto{\pgfqpoint{2.618404in}{2.162334in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{2.615522in}{2.155273in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{2.151838in}}%
\pgfpathlineto{\pgfqpoint{2.612613in}{2.148479in}}%
\pgfpathlineto{\pgfqpoint{2.611148in}{2.145199in}}%
\pgfpathlineto{\pgfqpoint{2.609676in}{2.142000in}}%
\pgfpathlineto{\pgfqpoint{2.608197in}{2.138890in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{2.135874in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{2.132954in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{2.130136in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{2.127424in}}%
\pgfpathlineto{\pgfqpoint{2.600691in}{2.124819in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{2.119897in}}%
\pgfpathlineto{\pgfqpoint{2.596098in}{2.117548in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{2.115249in}}%
\pgfpathlineto{\pgfqpoint{2.592997in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{2.591434in}{2.110726in}}%
\pgfpathlineto{\pgfqpoint{2.589864in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{2.106220in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.103953in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{2.101680in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.099402in}}%
\pgfpathlineto{\pgfqpoint{2.581888in}{2.097118in}}%
\pgfpathlineto{\pgfqpoint{2.580267in}{2.094830in}}%
\pgfpathlineto{\pgfqpoint{2.578638in}{2.092543in}}%
\pgfpathlineto{\pgfqpoint{2.577000in}{2.090267in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{2.088011in}}%
\pgfpathlineto{\pgfqpoint{2.573698in}{2.085774in}}%
\pgfpathlineto{\pgfqpoint{2.572033in}{2.083549in}}%
\pgfpathlineto{\pgfqpoint{2.570360in}{2.081321in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{2.079074in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{2.076786in}}%
\pgfpathlineto{\pgfqpoint{2.565283in}{2.074438in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{2.072016in}}%
\pgfpathlineto{\pgfqpoint{2.561851in}{2.069505in}}%
\pgfpathlineto{\pgfqpoint{2.560120in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{2.558379in}{2.064196in}}%
\pgfpathlineto{\pgfqpoint{2.556629in}{2.061385in}}%
\pgfpathlineto{\pgfqpoint{2.554868in}{2.058481in}}%
\pgfpathlineto{\pgfqpoint{2.553098in}{2.055501in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{2.549525in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{2.547723in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{2.044776in}}%
\pgfpathlineto{\pgfqpoint{2.544086in}{2.042517in}}%
\pgfpathlineto{\pgfqpoint{2.542252in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{2.540406in}{2.038034in}}%
\pgfpathlineto{\pgfqpoint{2.538549in}{2.035770in}}%
\pgfpathlineto{\pgfqpoint{2.536681in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{2.534801in}{2.031080in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{2.531007in}{2.026028in}}%
\pgfpathlineto{\pgfqpoint{2.529092in}{2.023316in}}%
\pgfpathlineto{\pgfqpoint{2.527165in}{2.020462in}}%
\pgfpathlineto{\pgfqpoint{2.525225in}{2.017457in}}%
\pgfpathlineto{\pgfqpoint{2.523273in}{2.014291in}}%
\pgfpathlineto{\pgfqpoint{2.521309in}{2.010963in}}%
\pgfpathlineto{\pgfqpoint{2.519332in}{2.007467in}}%
\pgfpathlineto{\pgfqpoint{2.517342in}{2.003794in}}%
\pgfpathlineto{\pgfqpoint{2.515339in}{1.999947in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{2.511293in}{1.991756in}}%
\pgfpathlineto{\pgfqpoint{2.509250in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{2.507193in}{1.982982in}}%
\pgfpathlineto{\pgfqpoint{2.505122in}{1.978412in}}%
\pgfpathlineto{\pgfqpoint{2.503037in}{1.973740in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{1.968972in}}%
\pgfpathlineto{\pgfqpoint{2.498824in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{2.496695in}{1.959154in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{1.954134in}}%
\pgfpathlineto{\pgfqpoint{2.492393in}{1.949058in}}%
\pgfpathlineto{\pgfqpoint{2.490219in}{1.943935in}}%
\pgfpathlineto{\pgfqpoint{2.488029in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.933545in}}%
\pgfpathlineto{\pgfqpoint{2.483602in}{1.928277in}}%
\pgfpathlineto{\pgfqpoint{2.481364in}{1.922957in}}%
\pgfpathlineto{\pgfqpoint{2.479110in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{2.476839in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{2.474551in}{1.906736in}}%
\pgfpathlineto{\pgfqpoint{2.472245in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{1.895831in}}%
\pgfpathlineto{\pgfqpoint{2.467582in}{1.890364in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.884899in}}%
\pgfpathlineto{\pgfqpoint{2.462846in}{1.879434in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.458036in}{1.868535in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{1.863170in}}%
\pgfpathlineto{\pgfqpoint{2.453148in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{2.450675in}{1.853052in}}%
\pgfpathlineto{\pgfqpoint{2.448181in}{1.848486in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.844278in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.840377in}}%
\pgfpathlineto{\pgfqpoint{2.440576in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{1.833209in}}%
\pgfpathlineto{\pgfqpoint{2.435399in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{2.430132in}{1.823297in}}%
\pgfpathlineto{\pgfqpoint{2.427464in}{1.820080in}}%
\pgfpathlineto{\pgfqpoint{2.424773in}{1.816847in}}%
\pgfpathlineto{\pgfqpoint{2.422058in}{1.813573in}}%
\pgfpathlineto{\pgfqpoint{2.419318in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.416554in}{1.806807in}}%
\pgfpathlineto{\pgfqpoint{2.413765in}{1.803280in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{1.799630in}}%
\pgfpathlineto{\pgfqpoint{2.408108in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{2.405240in}{1.791895in}}%
\pgfpathlineto{\pgfqpoint{2.402344in}{1.787757in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{1.783428in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.778917in}}%
\pgfpathlineto{\pgfqpoint{2.393490in}{1.774244in}}%
\pgfpathlineto{\pgfqpoint{2.390480in}{1.769409in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{1.764410in}}%
\pgfpathlineto{\pgfqpoint{2.384371in}{1.759255in}}%
\pgfpathlineto{\pgfqpoint{2.381270in}{1.753951in}}%
\pgfpathlineto{\pgfqpoint{2.378137in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{2.371773in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{2.365274in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{2.361971in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{2.358633in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{2.355258in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{2.351845in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{2.348393in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{2.344902in}{1.692697in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.687076in}}%
\pgfpathlineto{\pgfqpoint{2.337798in}{1.681358in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{2.326823in}{1.663511in}}%
\pgfpathlineto{\pgfqpoint{2.323075in}{1.657291in}}%
\pgfpathlineto{\pgfqpoint{2.319280in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{2.315438in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.311547in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{2.307605in}{1.630531in}}%
\pgfpathlineto{\pgfqpoint{2.303612in}{1.623272in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{2.295466in}{1.607937in}}%
\pgfpathlineto{\pgfqpoint{2.291310in}{1.599835in}}%
\pgfpathlineto{\pgfqpoint{2.287097in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.278492in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.274097in}{1.564666in}}%
\pgfpathlineto{\pgfqpoint{2.269638in}{1.555176in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{1.545395in}}%
\pgfpathlineto{\pgfqpoint{2.260519in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{2.251119in}{1.514128in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{2.241422in}{1.491440in}}%
\pgfpathlineto{\pgfqpoint{2.236455in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{2.231406in}{1.467177in}}%
\pgfpathlineto{\pgfqpoint{2.226272in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{2.210331in}{1.413636in}}%
\pgfpathlineto{\pgfqpoint{2.204827in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.384706in}}%
\pgfpathlineto{\pgfqpoint{2.193513in}{1.369935in}}%
\pgfpathlineto{\pgfqpoint{2.187695in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.340035in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.325032in}}%
\pgfpathlineto{\pgfqpoint{2.169543in}{1.310159in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.295598in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{2.150245in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{2.143531in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.243967in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{2.107554in}{1.200595in}}%
\pgfpathlineto{\pgfqpoint{2.099820in}{1.190222in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{2.083740in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{2.057911in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{2.048792in}{1.127300in}}%
\pgfpathlineto{\pgfqpoint{2.039393in}{1.116011in}}%
\pgfpathlineto{\pgfqpoint{2.029695in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{2.019679in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{2.009324in}{1.080033in}}%
\pgfpathlineto{\pgfqpoint{1.998605in}{1.067183in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.053862in}}%
\pgfpathlineto{\pgfqpoint{1.975968in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.995447in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{0.979979in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.895827in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{1.880159in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{1.807952in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.764241in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{0.814624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.968697in}{0.812239in}}{\pgfqpoint{3.237062in}{2.865464in}}{%
\pgfpathmoveto{\pgfqpoint{1.968697in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{2.056572in}{0.886443in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{0.904300in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.968996in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{0.995424in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.064576in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.074855in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{1.104017in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.122210in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.138699in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{1.153394in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.167108in}}%
\pgfpathlineto{\pgfqpoint{2.351362in}{1.173996in}}%
\pgfpathlineto{\pgfqpoint{2.358550in}{1.181038in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.188268in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.203355in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.211194in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{2.398449in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.404620in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.244783in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.253652in}}%
\pgfpathlineto{\pgfqpoint{2.422418in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{1.280739in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.309247in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{2.465360in}{1.340777in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{1.363462in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{1.375218in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{1.399450in}}%
\pgfpathlineto{\pgfqpoint{2.494018in}{1.411951in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{1.437652in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.450754in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.477226in}}%
\pgfpathlineto{\pgfqpoint{2.520216in}{1.490516in}}%
\pgfpathlineto{\pgfqpoint{2.524372in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{2.528472in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.530321in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{1.543463in}}%
\pgfpathlineto{\pgfqpoint{2.540452in}{1.556447in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{2.555728in}{1.606318in}}%
\pgfpathlineto{\pgfqpoint{2.559431in}{1.618331in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{1.653524in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{1.665012in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{1.676419in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{1.699074in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.710318in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{1.721496in}}%
\pgfpathlineto{\pgfqpoint{2.594179in}{1.732589in}}%
\pgfpathlineto{\pgfqpoint{2.597446in}{1.743593in}}%
\pgfpathlineto{\pgfqpoint{2.600678in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{2.613276in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{1.806520in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{1.825459in}}%
\pgfpathlineto{\pgfqpoint{2.625375in}{1.834468in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.843185in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{1.851623in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{1.859789in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{1.875417in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{2.648224in}{1.897324in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{1.910940in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.917505in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{1.923960in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.930341in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{1.936703in}}%
\pgfpathlineto{\pgfqpoint{2.666904in}{1.943115in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{1.949611in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{1.976357in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{1.983128in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{1.989867in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{1.996543in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.003141in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{2.009671in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{2.696487in}{2.022581in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.028968in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{2.705744in}{2.047946in}}%
\pgfpathlineto{\pgfqpoint{2.708015in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{2.060343in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.066385in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.072305in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{2.089295in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{2.094680in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{2.099927in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.105030in}}%
\pgfpathlineto{\pgfqpoint{2.729843in}{2.109983in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{2.123978in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.128401in}}%
\pgfpathlineto{\pgfqpoint{2.742228in}{2.136965in}}%
\pgfpathlineto{\pgfqpoint{2.744244in}{2.141131in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{2.750214in}{2.153201in}}%
\pgfpathlineto{\pgfqpoint{2.754131in}{2.160826in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{2.164502in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.168078in}}%
\pgfpathlineto{\pgfqpoint{2.761815in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{2.763707in}{2.178146in}}%
\pgfpathlineto{\pgfqpoint{2.767455in}{2.184393in}}%
\pgfpathlineto{\pgfqpoint{2.769312in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{2.772992in}{2.193360in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{2.196256in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{2.780222in}{2.204617in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{2.785534in}{2.212588in}}%
\pgfpathlineto{\pgfqpoint{2.787285in}{2.215208in}}%
\pgfpathlineto{\pgfqpoint{2.790756in}{2.220515in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{2.223246in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.228932in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{2.231893in}}%
\pgfpathlineto{\pgfqpoint{2.799265in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{2.241099in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.244205in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{2.250374in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{2.253408in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{2.262191in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{2.265020in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{2.270541in}}%
\pgfpathlineto{\pgfqpoint{2.820340in}{2.273243in}}%
\pgfpathlineto{\pgfqpoint{2.823456in}{2.278541in}}%
\pgfpathlineto{\pgfqpoint{2.825003in}{2.281157in}}%
\pgfpathlineto{\pgfqpoint{2.828073in}{2.286378in}}%
\pgfpathlineto{\pgfqpoint{2.829597in}{2.289000in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{2.294263in}}%
\pgfpathlineto{\pgfqpoint{2.834122in}{2.296907in}}%
\pgfpathlineto{\pgfqpoint{2.835616in}{2.299567in}}%
\pgfpathlineto{\pgfqpoint{2.838581in}{2.304965in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{2.842976in}{2.313240in}}%
\pgfpathlineto{\pgfqpoint{2.844427in}{2.315998in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.321417in}}%
\pgfpathlineto{\pgfqpoint{2.848740in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{2.850164in}{2.326624in}}%
\pgfpathlineto{\pgfqpoint{2.852992in}{2.331591in}}%
\pgfpathlineto{\pgfqpoint{2.854397in}{2.333976in}}%
\pgfpathlineto{\pgfqpoint{2.857186in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{2.858571in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{2.344773in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{2.346696in}}%
\pgfpathlineto{\pgfqpoint{2.865405in}{2.350324in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.352047in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{2.353711in}}%
\pgfpathlineto{\pgfqpoint{2.870764in}{2.356894in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{2.358422in}}%
\pgfpathlineto{\pgfqpoint{2.874723in}{2.361370in}}%
\pgfpathlineto{\pgfqpoint{2.876031in}{2.362796in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{2.365573in}}%
\pgfpathlineto{\pgfqpoint{2.879922in}{2.366923in}}%
\pgfpathlineto{\pgfqpoint{2.881208in}{2.368243in}}%
\pgfpathlineto{\pgfqpoint{2.883764in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{2.885035in}{2.371975in}}%
\pgfpathlineto{\pgfqpoint{2.887559in}{2.374302in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{2.375422in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{2.892546in}{2.378605in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{2.380579in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{2.381515in}}%
\pgfpathlineto{\pgfqpoint{2.897453in}{2.382417in}}%
\pgfpathlineto{\pgfqpoint{2.899877in}{2.384120in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{2.903478in}{2.386454in}}%
\pgfpathlineto{\pgfqpoint{2.904669in}{2.387181in}}%
\pgfpathlineto{\pgfqpoint{2.907037in}{2.388586in}}%
\pgfpathlineto{\pgfqpoint{2.908214in}{2.389283in}}%
\pgfpathlineto{\pgfqpoint{2.909387in}{2.389989in}}%
\pgfpathlineto{\pgfqpoint{2.911718in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{2.392299in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{2.394031in}}%
\pgfpathlineto{\pgfqpoint{2.916329in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{2.918609in}{2.396754in}}%
\pgfpathlineto{\pgfqpoint{2.919742in}{2.397666in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{2.399489in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{2.400410in}}%
\pgfpathlineto{\pgfqpoint{2.924234in}{2.401350in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{2.403338in}}%
\pgfpathlineto{\pgfqpoint{2.927560in}{2.404414in}}%
\pgfpathlineto{\pgfqpoint{2.929758in}{2.406797in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{2.408126in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{2.412723in}}%
\pgfpathlineto{\pgfqpoint{2.935184in}{2.414470in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{2.938393in}{2.420309in}}%
\pgfpathlineto{\pgfqpoint{2.940515in}{2.424594in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{2.426836in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{2.431507in}}%
\pgfpathlineto{\pgfqpoint{2.944713in}{2.433936in}}%
\pgfpathlineto{\pgfqpoint{2.946791in}{2.438954in}}%
\pgfpathlineto{\pgfqpoint{2.947825in}{2.441527in}}%
\pgfpathlineto{\pgfqpoint{2.948855in}{2.444125in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{2.449354in}}%
\pgfpathlineto{\pgfqpoint{2.951925in}{2.451971in}}%
\pgfpathlineto{\pgfqpoint{2.953955in}{2.457194in}}%
\pgfpathlineto{\pgfqpoint{2.954965in}{2.459805in}}%
\pgfpathlineto{\pgfqpoint{2.956974in}{2.465011in}}%
\pgfpathlineto{\pgfqpoint{2.957974in}{2.467595in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{2.470162in}}%
\pgfpathlineto{\pgfqpoint{2.960954in}{2.475207in}}%
\pgfpathlineto{\pgfqpoint{2.961941in}{2.477668in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{2.482439in}}%
\pgfpathlineto{\pgfqpoint{2.964883in}{2.484741in}}%
\pgfpathlineto{\pgfqpoint{2.966828in}{2.489135in}}%
\pgfpathlineto{\pgfqpoint{2.967797in}{2.491221in}}%
\pgfpathlineto{\pgfqpoint{2.969724in}{2.495154in}}%
\pgfpathlineto{\pgfqpoint{2.970683in}{2.496995in}}%
\pgfpathlineto{\pgfqpoint{2.971639in}{2.498752in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{2.502021in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.503543in}}%
\pgfpathlineto{\pgfqpoint{2.976375in}{2.506385in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{2.507717in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{2.510232in}}%
\pgfpathlineto{\pgfqpoint{2.980111in}{2.511428in}}%
\pgfpathlineto{\pgfqpoint{2.981963in}{2.513717in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{2.983803in}{2.515918in}}%
\pgfpathlineto{\pgfqpoint{2.985632in}{2.518057in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.519110in}}%
\pgfpathlineto{\pgfqpoint{2.988355in}{2.521183in}}%
\pgfpathlineto{\pgfqpoint{2.989257in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{2.991054in}{2.524246in}}%
\pgfpathlineto{\pgfqpoint{2.991949in}{2.525275in}}%
\pgfpathlineto{\pgfqpoint{2.992841in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{2.994616in}{2.528490in}}%
\pgfpathlineto{\pgfqpoint{2.995501in}{2.529630in}}%
\pgfpathlineto{\pgfqpoint{2.997261in}{2.532050in}}%
\pgfpathlineto{\pgfqpoint{2.998138in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{2.999883in}{2.536038in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{2.537455in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{2.540388in}}%
\pgfpathlineto{\pgfqpoint{3.003344in}{2.541896in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{2.543426in}}%
\pgfpathlineto{\pgfqpoint{3.005915in}{2.546529in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{2.548107in}}%
\pgfpathlineto{\pgfqpoint{3.008464in}{2.551326in}}%
\pgfpathlineto{\pgfqpoint{3.009309in}{2.552965in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{2.556286in}}%
\pgfpathlineto{\pgfqpoint{3.011830in}{2.557956in}}%
\pgfpathlineto{\pgfqpoint{3.012666in}{2.559624in}}%
\pgfpathlineto{\pgfqpoint{3.014330in}{2.562916in}}%
\pgfpathlineto{\pgfqpoint{3.015159in}{2.564524in}}%
\pgfpathlineto{\pgfqpoint{3.016810in}{2.567660in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{2.569184in}}%
\pgfpathlineto{\pgfqpoint{3.019270in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{2.576394in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{2.579101in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{2.581656in}}%
\pgfpathlineto{\pgfqpoint{3.025735in}{2.582871in}}%
\pgfpathlineto{\pgfqpoint{3.027330in}{2.585187in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.586304in}}%
\pgfpathlineto{\pgfqpoint{3.029707in}{2.588503in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{2.590688in}}%
\pgfpathlineto{\pgfqpoint{3.032848in}{2.592847in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{2.593917in}}%
\pgfpathlineto{\pgfqpoint{3.035183in}{2.596040in}}%
\pgfpathlineto{\pgfqpoint{3.035957in}{2.597088in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{2.599142in}}%
\pgfpathlineto{\pgfqpoint{3.038269in}{2.600142in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{2.602074in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{2.603009in}}%
\pgfpathlineto{\pgfqpoint{3.041323in}{2.603929in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{2.605721in}}%
\pgfpathlineto{\pgfqpoint{3.043594in}{2.606598in}}%
\pgfpathlineto{\pgfqpoint{3.045099in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.609182in}}%
\pgfpathlineto{\pgfqpoint{3.047342in}{2.610911in}}%
\pgfpathlineto{\pgfqpoint{3.048086in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{3.048829in}{2.612683in}}%
\pgfpathlineto{\pgfqpoint{3.050308in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.615432in}}%
\pgfpathlineto{\pgfqpoint{3.052513in}{2.617304in}}%
\pgfpathlineto{\pgfqpoint{3.053245in}{2.618250in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{2.620170in}}%
\pgfpathlineto{\pgfqpoint{3.055429in}{2.621143in}}%
\pgfpathlineto{\pgfqpoint{3.056877in}{2.623117in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{2.624107in}}%
\pgfpathlineto{\pgfqpoint{3.058318in}{2.625093in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{2.627032in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{3.061891in}{2.629798in}}%
\pgfpathlineto{\pgfqpoint{3.062600in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{3.064014in}{2.632360in}}%
\pgfpathlineto{\pgfqpoint{3.064719in}{2.633159in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{2.633930in}}%
\pgfpathlineto{\pgfqpoint{3.066823in}{2.635384in}}%
\pgfpathlineto{\pgfqpoint{3.067521in}{2.636067in}}%
\pgfpathlineto{\pgfqpoint{3.068913in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{3.069606in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{3.070988in}{2.639010in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{2.639492in}}%
\pgfpathlineto{\pgfqpoint{3.073050in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{2.640748in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{2.641117in}}%
\pgfpathlineto{\pgfqpoint{3.075777in}{2.641821in}}%
\pgfpathlineto{\pgfqpoint{3.076455in}{2.642170in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{2.642917in}}%
\pgfpathlineto{\pgfqpoint{3.078480in}{2.643332in}}%
\pgfpathlineto{\pgfqpoint{3.079823in}{2.644279in}}%
\pgfpathlineto{\pgfqpoint{3.080492in}{2.644818in}}%
\pgfpathlineto{\pgfqpoint{3.081160in}{2.645400in}}%
\pgfpathlineto{\pgfqpoint{3.082491in}{2.646668in}}%
\pgfpathlineto{\pgfqpoint{3.083154in}{2.647343in}}%
\pgfpathlineto{\pgfqpoint{3.084477in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{3.085136in}{2.649483in}}%
\pgfpathlineto{\pgfqpoint{3.086449in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{3.087104in}{2.651776in}}%
\pgfpathlineto{\pgfqpoint{3.088410in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.089060in}{2.654203in}}%
\pgfpathlineto{\pgfqpoint{3.089709in}{2.655026in}}%
\pgfpathlineto{\pgfqpoint{3.091004in}{2.656676in}}%
\pgfpathlineto{\pgfqpoint{3.091649in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.659094in}}%
\pgfpathlineto{\pgfqpoint{3.093576in}{2.659867in}}%
\pgfpathlineto{\pgfqpoint{3.094854in}{2.661340in}}%
\pgfpathlineto{\pgfqpoint{3.095491in}{2.662033in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{2.662695in}}%
\pgfpathlineto{\pgfqpoint{3.097394in}{2.663940in}}%
\pgfpathlineto{\pgfqpoint{3.098026in}{2.664531in}}%
\pgfpathlineto{\pgfqpoint{3.099286in}{2.665693in}}%
\pgfpathlineto{\pgfqpoint{3.099913in}{2.666280in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{2.667512in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{2.668163in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{2.669540in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{2.670266in}}%
\pgfpathlineto{\pgfqpoint{3.104273in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{3.105507in}{2.672608in}}%
\pgfpathlineto{\pgfqpoint{3.106122in}{2.673450in}}%
\pgfpathlineto{\pgfqpoint{3.107349in}{2.675236in}}%
\pgfpathlineto{\pgfqpoint{3.107960in}{2.676181in}}%
\pgfpathlineto{\pgfqpoint{3.109180in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.679232in}}%
\pgfpathlineto{\pgfqpoint{3.110394in}{2.680320in}}%
\pgfpathlineto{\pgfqpoint{3.111604in}{2.682583in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.683745in}}%
\pgfpathlineto{\pgfqpoint{3.113410in}{2.686087in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{2.687244in}}%
\pgfpathlineto{\pgfqpoint{3.115205in}{2.689505in}}%
\pgfpathlineto{\pgfqpoint{3.115801in}{2.690600in}}%
\pgfpathlineto{\pgfqpoint{3.116989in}{2.692693in}}%
\pgfpathlineto{\pgfqpoint{3.117582in}{2.693684in}}%
\pgfpathlineto{\pgfqpoint{3.118173in}{2.694635in}}%
\pgfpathlineto{\pgfqpoint{3.119353in}{2.696429in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{3.121113in}{2.698889in}}%
\pgfpathlineto{\pgfqpoint{3.121698in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{3.122864in}{2.701137in}}%
\pgfpathlineto{\pgfqpoint{3.123445in}{2.701843in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{2.703210in}}%
\pgfpathlineto{\pgfqpoint{3.125182in}{2.703884in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.704559in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.705917in}}%
\pgfpathlineto{\pgfqpoint{3.127483in}{2.706596in}}%
\pgfpathlineto{\pgfqpoint{3.128627in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{3.129198in}{2.708599in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{2.709891in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{2.710523in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{2.711145in}}%
\pgfpathlineto{\pgfqpoint{3.132598in}{2.712358in}}%
\pgfpathlineto{\pgfqpoint{3.133161in}{2.712950in}}%
\pgfpathlineto{\pgfqpoint{3.134284in}{2.714122in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{2.714711in}}%
\pgfpathlineto{\pgfqpoint{3.135961in}{2.715919in}}%
\pgfpathlineto{\pgfqpoint{3.136518in}{2.716556in}}%
\pgfpathlineto{\pgfqpoint{3.137628in}{2.717928in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.718672in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.719457in}}%
\pgfpathlineto{\pgfqpoint{3.139838in}{2.721144in}}%
\pgfpathlineto{\pgfqpoint{3.140388in}{2.722039in}}%
\pgfpathlineto{\pgfqpoint{3.141485in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{3.142032in}{2.724894in}}%
\pgfpathlineto{\pgfqpoint{3.143122in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{3.143666in}{2.728000in}}%
\pgfpathlineto{\pgfqpoint{3.144209in}{2.729093in}}%
\pgfpathlineto{\pgfqpoint{3.145293in}{2.731345in}}%
\pgfpathlineto{\pgfqpoint{3.145833in}{2.732497in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{2.734843in}}%
\pgfpathlineto{\pgfqpoint{3.147448in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{3.148519in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.739578in}}%
\pgfpathlineto{\pgfqpoint{3.150120in}{2.741915in}}%
\pgfpathlineto{\pgfqpoint{3.150652in}{2.743078in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.744243in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{2.746601in}}%
\pgfpathlineto{\pgfqpoint{3.152769in}{2.747801in}}%
\pgfpathlineto{\pgfqpoint{3.153823in}{2.750247in}}%
\pgfpathlineto{\pgfqpoint{3.154348in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{3.155396in}{2.754051in}}%
\pgfpathlineto{\pgfqpoint{3.155918in}{2.755348in}}%
\pgfpathlineto{\pgfqpoint{3.156440in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{3.157481in}{2.759277in}}%
\pgfpathlineto{\pgfqpoint{3.158000in}{2.760586in}}%
\pgfpathlineto{\pgfqpoint{3.159035in}{2.763151in}}%
\pgfpathlineto{\pgfqpoint{3.159552in}{2.764388in}}%
\pgfpathlineto{\pgfqpoint{3.160582in}{2.766728in}}%
\pgfpathlineto{\pgfqpoint{3.161096in}{2.767820in}}%
\pgfpathlineto{\pgfqpoint{3.162121in}{2.769823in}}%
\pgfpathlineto{\pgfqpoint{3.162632in}{2.770730in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{2.773064in}}%
\pgfpathlineto{\pgfqpoint{3.164668in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{3.166187in}{2.775231in}}%
\pgfpathlineto{\pgfqpoint{3.167195in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{3.167698in}{2.776181in}}%
\pgfpathlineto{\pgfqpoint{3.168200in}{2.776382in}}%
\pgfpathlineto{\pgfqpoint{3.169201in}{2.776640in}}%
\pgfpathlineto{\pgfqpoint{3.169701in}{2.776715in}}%
\pgfpathlineto{\pgfqpoint{3.170697in}{2.776790in}}%
\pgfpathlineto{\pgfqpoint{3.171194in}{2.776800in}}%
\pgfpathlineto{\pgfqpoint{3.172186in}{2.776799in}}%
\pgfpathlineto{\pgfqpoint{3.172681in}{2.776794in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{2.776783in}}%
\pgfpathlineto{\pgfqpoint{3.174160in}{2.776780in}}%
\pgfpathlineto{\pgfqpoint{3.174651in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{3.175632in}{2.776777in}}%
\pgfpathlineto{\pgfqpoint{3.176121in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{2.776789in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{2.776796in}}%
\pgfpathlineto{\pgfqpoint{3.178555in}{2.776818in}}%
\pgfpathlineto{\pgfqpoint{3.179040in}{2.776831in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.776847in}}%
\pgfpathlineto{\pgfqpoint{3.180488in}{2.776896in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{2.776936in}}%
\pgfpathlineto{\pgfqpoint{3.181930in}{2.777065in}}%
\pgfpathlineto{\pgfqpoint{3.182409in}{2.777160in}}%
\pgfpathlineto{\pgfqpoint{3.183366in}{2.777413in}}%
\pgfpathlineto{\pgfqpoint{3.183842in}{2.777573in}}%
\pgfpathlineto{\pgfqpoint{3.184794in}{2.777985in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{2.778245in}}%
\pgfpathlineto{\pgfqpoint{3.185743in}{2.778546in}}%
\pgfpathlineto{\pgfqpoint{3.186688in}{2.779291in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.779742in}}%
\pgfpathlineto{\pgfqpoint{3.188101in}{2.780815in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{2.781437in}}%
\pgfpathlineto{\pgfqpoint{3.189508in}{2.782838in}}%
\pgfpathlineto{\pgfqpoint{3.189975in}{2.783603in}}%
\pgfpathlineto{\pgfqpoint{3.190442in}{2.784400in}}%
\pgfpathlineto{\pgfqpoint{3.191373in}{2.786060in}}%
\pgfpathlineto{\pgfqpoint{3.191838in}{2.786907in}}%
\pgfpathlineto{\pgfqpoint{3.192765in}{2.788603in}}%
\pgfpathlineto{\pgfqpoint{3.193227in}{2.789443in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{2.791088in}}%
\pgfpathlineto{\pgfqpoint{3.194611in}{2.791884in}}%
\pgfpathlineto{\pgfqpoint{3.195529in}{2.793405in}}%
\pgfpathlineto{\pgfqpoint{3.195988in}{2.794126in}}%
\pgfpathlineto{\pgfqpoint{3.196445in}{2.794818in}}%
\pgfpathlineto{\pgfqpoint{3.197358in}{2.796115in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{2.796716in}}%
\pgfpathlineto{\pgfqpoint{3.198723in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.798329in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.799237in}}%
\pgfpathlineto{\pgfqpoint{3.200533in}{2.799641in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{3.201884in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{3.202333in}{2.800915in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{2.801369in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.801564in}}%
\pgfpathlineto{\pgfqpoint{3.204567in}{2.801911in}}%
\pgfpathlineto{\pgfqpoint{3.205012in}{2.802077in}}%
\pgfpathlineto{\pgfqpoint{3.205900in}{2.802410in}}%
\pgfpathlineto{\pgfqpoint{3.206343in}{2.802578in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.802744in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.208109in}{2.803213in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{2.803486in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.803607in}}%
\pgfpathlineto{\pgfqpoint{3.210302in}{2.803822in}}%
\pgfpathlineto{\pgfqpoint{3.210738in}{2.803914in}}%
\pgfpathlineto{\pgfqpoint{3.211174in}{2.803994in}}%
\pgfpathlineto{\pgfqpoint{3.212045in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{2.804156in}}%
\pgfpathlineto{\pgfqpoint{3.213345in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{3.213778in}{2.804150in}}%
\pgfpathlineto{\pgfqpoint{3.214640in}{2.804032in}}%
\pgfpathlineto{\pgfqpoint{3.215071in}{2.803941in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.803702in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.803555in}}%
\pgfpathlineto{\pgfqpoint{3.216787in}{2.803394in}}%
\pgfpathlineto{\pgfqpoint{3.217641in}{2.803040in}}%
\pgfpathlineto{\pgfqpoint{3.218068in}{2.802855in}}%
\pgfpathlineto{\pgfqpoint{3.218919in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{3.219343in}{2.802286in}}%
\pgfpathlineto{\pgfqpoint{3.220191in}{2.801906in}}%
\pgfpathlineto{\pgfqpoint{3.220613in}{2.801720in}}%
\pgfpathlineto{\pgfqpoint{3.221457in}{2.801378in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{2.801229in}}%
\pgfpathlineto{\pgfqpoint{3.222299in}{2.801099in}}%
\pgfpathlineto{\pgfqpoint{3.223138in}{2.800905in}}%
\pgfpathlineto{\pgfqpoint{3.223556in}{2.800848in}}%
\pgfpathlineto{\pgfqpoint{3.224392in}{2.800839in}}%
\pgfpathlineto{\pgfqpoint{3.224809in}{2.800895in}}%
\pgfpathlineto{\pgfqpoint{3.225642in}{2.801129in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.801309in}}%
\pgfpathlineto{\pgfqpoint{3.226472in}{2.801534in}}%
\pgfpathlineto{\pgfqpoint{3.227299in}{2.802122in}}%
\pgfpathlineto{\pgfqpoint{3.227712in}{2.802482in}}%
\pgfpathlineto{\pgfqpoint{3.228537in}{2.803320in}}%
\pgfpathlineto{\pgfqpoint{3.228948in}{2.803790in}}%
\pgfpathlineto{\pgfqpoint{3.229769in}{2.804819in}}%
\pgfpathlineto{\pgfqpoint{3.230179in}{2.805371in}}%
\pgfpathlineto{\pgfqpoint{3.230997in}{2.806541in}}%
\pgfpathlineto{\pgfqpoint{3.231405in}{2.807153in}}%
\pgfpathlineto{\pgfqpoint{3.231813in}{2.807781in}}%
\pgfpathlineto{\pgfqpoint{3.232626in}{2.809076in}}%
\pgfpathlineto{\pgfqpoint{3.233032in}{2.809741in}}%
\pgfpathlineto{\pgfqpoint{3.233842in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{2.811790in}}%
\pgfpathlineto{\pgfqpoint{3.235054in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{3.235456in}{2.813891in}}%
\pgfpathlineto{\pgfqpoint{3.235858in}{2.814595in}}%
\pgfpathlineto{\pgfqpoint{3.236661in}{2.815991in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.816680in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.865464in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.865464in}}%
\pgfpathlineto{\pgfqpoint{3.236661in}{2.864740in}}%
\pgfpathlineto{\pgfqpoint{3.235858in}{2.863314in}}%
\pgfpathlineto{\pgfqpoint{3.235456in}{2.862611in}}%
\pgfpathlineto{\pgfqpoint{3.235054in}{2.861916in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{2.860556in}}%
\pgfpathlineto{\pgfqpoint{3.233842in}{2.859895in}}%
\pgfpathlineto{\pgfqpoint{3.233032in}{2.858624in}}%
\pgfpathlineto{\pgfqpoint{3.232626in}{2.858016in}}%
\pgfpathlineto{\pgfqpoint{3.231813in}{2.856857in}}%
\pgfpathlineto{\pgfqpoint{3.231405in}{2.856307in}}%
\pgfpathlineto{\pgfqpoint{3.230997in}{2.855781in}}%
\pgfpathlineto{\pgfqpoint{3.230179in}{2.854810in}}%
\pgfpathlineto{\pgfqpoint{3.229769in}{2.854366in}}%
\pgfpathlineto{\pgfqpoint{3.228948in}{2.853552in}}%
\pgfpathlineto{\pgfqpoint{3.228537in}{2.853185in}}%
\pgfpathlineto{\pgfqpoint{3.227712in}{2.852535in}}%
\pgfpathlineto{\pgfqpoint{3.227299in}{2.852249in}}%
\pgfpathlineto{\pgfqpoint{3.226472in}{2.851747in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.851531in}}%
\pgfpathlineto{\pgfqpoint{3.225642in}{2.851339in}}%
\pgfpathlineto{\pgfqpoint{3.224809in}{2.851033in}}%
\pgfpathlineto{\pgfqpoint{3.224392in}{2.850920in}}%
\pgfpathlineto{\pgfqpoint{3.223556in}{2.850774in}}%
\pgfpathlineto{\pgfqpoint{3.223138in}{2.850738in}}%
\pgfpathlineto{\pgfqpoint{3.222299in}{2.850713in}}%
\pgfpathlineto{\pgfqpoint{3.221878in}{2.850708in}}%
\pgfpathlineto{\pgfqpoint{3.221457in}{2.850698in}}%
\pgfpathlineto{\pgfqpoint{3.220613in}{2.850633in}}%
\pgfpathlineto{\pgfqpoint{3.220191in}{2.850570in}}%
\pgfpathlineto{\pgfqpoint{3.219343in}{2.850363in}}%
\pgfpathlineto{\pgfqpoint{3.218919in}{2.850212in}}%
\pgfpathlineto{\pgfqpoint{3.218068in}{2.849802in}}%
\pgfpathlineto{\pgfqpoint{3.217641in}{2.849541in}}%
\pgfpathlineto{\pgfqpoint{3.216787in}{2.848907in}}%
\pgfpathlineto{\pgfqpoint{3.216359in}{2.848538in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.848139in}}%
\pgfpathlineto{\pgfqpoint{3.215071in}{2.847282in}}%
\pgfpathlineto{\pgfqpoint{3.214640in}{2.846840in}}%
\pgfpathlineto{\pgfqpoint{3.213778in}{2.845956in}}%
\pgfpathlineto{\pgfqpoint{3.213345in}{2.845517in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{2.844649in}}%
\pgfpathlineto{\pgfqpoint{3.212045in}{2.844218in}}%
\pgfpathlineto{\pgfqpoint{3.211174in}{2.843347in}}%
\pgfpathlineto{\pgfqpoint{3.210738in}{2.842901in}}%
\pgfpathlineto{\pgfqpoint{3.210302in}{2.842448in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.841521in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{2.841049in}}%
\pgfpathlineto{\pgfqpoint{3.208109in}{2.840098in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{2.839625in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.838696in}}%
\pgfpathlineto{\pgfqpoint{3.206343in}{2.838244in}}%
\pgfpathlineto{\pgfqpoint{3.205900in}{2.837796in}}%
\pgfpathlineto{\pgfqpoint{3.205012in}{2.836916in}}%
\pgfpathlineto{\pgfqpoint{3.204567in}{2.836480in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.835603in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{2.835164in}}%
\pgfpathlineto{\pgfqpoint{3.202333in}{2.834283in}}%
\pgfpathlineto{\pgfqpoint{3.201884in}{2.833841in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{2.832951in}}%
\pgfpathlineto{\pgfqpoint{3.200533in}{2.832507in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.832069in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.831235in}}%
\pgfpathlineto{\pgfqpoint{3.198723in}{2.830851in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{2.830190in}}%
\pgfpathlineto{\pgfqpoint{3.197358in}{2.829926in}}%
\pgfpathlineto{\pgfqpoint{3.196445in}{2.829561in}}%
\pgfpathlineto{\pgfqpoint{3.195988in}{2.829461in}}%
\pgfpathlineto{\pgfqpoint{3.195529in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{3.194611in}{2.829479in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{2.829582in}}%
\pgfpathlineto{\pgfqpoint{3.193227in}{2.829900in}}%
\pgfpathlineto{\pgfqpoint{3.192765in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{3.191838in}{2.830511in}}%
\pgfpathlineto{\pgfqpoint{3.191373in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{3.190442in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{3.189975in}{2.831158in}}%
\pgfpathlineto{\pgfqpoint{3.189508in}{2.831239in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{2.831280in}}%
\pgfpathlineto{\pgfqpoint{3.188101in}{2.831236in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{3.186688in}{2.830825in}}%
\pgfpathlineto{\pgfqpoint{3.185743in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{2.830020in}}%
\pgfpathlineto{\pgfqpoint{3.184794in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{3.183842in}{2.828901in}}%
\pgfpathlineto{\pgfqpoint{3.183366in}{2.828477in}}%
\pgfpathlineto{\pgfqpoint{3.182409in}{2.827577in}}%
\pgfpathlineto{\pgfqpoint{3.181930in}{2.827104in}}%
\pgfpathlineto{\pgfqpoint{3.180970in}{2.826125in}}%
\pgfpathlineto{\pgfqpoint{3.180488in}{2.825625in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.824616in}}%
\pgfpathlineto{\pgfqpoint{3.179040in}{2.824106in}}%
\pgfpathlineto{\pgfqpoint{3.178555in}{2.823590in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{2.822535in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{2.821992in}}%
\pgfpathlineto{\pgfqpoint{3.176121in}{2.820871in}}%
\pgfpathlineto{\pgfqpoint{3.175632in}{2.820295in}}%
\pgfpathlineto{\pgfqpoint{3.174651in}{2.819109in}}%
\pgfpathlineto{\pgfqpoint{3.174160in}{2.818504in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{2.817891in}}%
\pgfpathlineto{\pgfqpoint{3.172681in}{2.816648in}}%
\pgfpathlineto{\pgfqpoint{3.172186in}{2.816019in}}%
\pgfpathlineto{\pgfqpoint{3.171194in}{2.814757in}}%
\pgfpathlineto{\pgfqpoint{3.170697in}{2.814127in}}%
\pgfpathlineto{\pgfqpoint{3.169701in}{2.812877in}}%
\pgfpathlineto{\pgfqpoint{3.169201in}{2.812259in}}%
\pgfpathlineto{\pgfqpoint{3.168200in}{2.811032in}}%
\pgfpathlineto{\pgfqpoint{3.167698in}{2.810427in}}%
\pgfpathlineto{\pgfqpoint{3.167195in}{2.809829in}}%
\pgfpathlineto{\pgfqpoint{3.166187in}{2.808671in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{2.808121in}}%
\pgfpathlineto{\pgfqpoint{3.164668in}{2.807113in}}%
\pgfpathlineto{\pgfqpoint{3.164160in}{2.806664in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{2.805888in}}%
\pgfpathlineto{\pgfqpoint{3.162632in}{2.805565in}}%
\pgfpathlineto{\pgfqpoint{3.162121in}{2.805282in}}%
\pgfpathlineto{\pgfqpoint{3.161096in}{2.804819in}}%
\pgfpathlineto{\pgfqpoint{3.160582in}{2.804625in}}%
\pgfpathlineto{\pgfqpoint{3.159552in}{2.804283in}}%
\pgfpathlineto{\pgfqpoint{3.159035in}{2.804118in}}%
\pgfpathlineto{\pgfqpoint{3.158000in}{2.803761in}}%
\pgfpathlineto{\pgfqpoint{3.157481in}{2.803550in}}%
\pgfpathlineto{\pgfqpoint{3.156440in}{2.803035in}}%
\pgfpathlineto{\pgfqpoint{3.155918in}{2.802731in}}%
\pgfpathlineto{\pgfqpoint{3.155396in}{2.802400in}}%
\pgfpathlineto{\pgfqpoint{3.154348in}{2.801674in}}%
\pgfpathlineto{\pgfqpoint{3.153823in}{2.801279in}}%
\pgfpathlineto{\pgfqpoint{3.152769in}{2.800441in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{2.800012in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.799165in}}%
\pgfpathlineto{\pgfqpoint{3.150652in}{2.798766in}}%
\pgfpathlineto{\pgfqpoint{3.150120in}{2.798389in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.797715in}}%
\pgfpathlineto{\pgfqpoint{3.148519in}{2.797419in}}%
\pgfpathlineto{\pgfqpoint{3.147448in}{2.796917in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{2.796705in}}%
\pgfpathlineto{\pgfqpoint{3.145833in}{2.796348in}}%
\pgfpathlineto{\pgfqpoint{3.145293in}{2.796193in}}%
\pgfpathlineto{\pgfqpoint{3.144209in}{2.795910in}}%
\pgfpathlineto{\pgfqpoint{3.143666in}{2.795776in}}%
\pgfpathlineto{\pgfqpoint{3.143122in}{2.795636in}}%
\pgfpathlineto{\pgfqpoint{3.142032in}{2.795323in}}%
\pgfpathlineto{\pgfqpoint{3.141485in}{2.795134in}}%
\pgfpathlineto{\pgfqpoint{3.140388in}{2.794661in}}%
\pgfpathlineto{\pgfqpoint{3.139838in}{2.794367in}}%
\pgfpathlineto{\pgfqpoint{3.138735in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.793197in}}%
\pgfpathlineto{\pgfqpoint{3.137628in}{2.792687in}}%
\pgfpathlineto{\pgfqpoint{3.136518in}{2.791454in}}%
\pgfpathlineto{\pgfqpoint{3.135961in}{2.790723in}}%
\pgfpathlineto{\pgfqpoint{3.134844in}{2.788996in}}%
\pgfpathlineto{\pgfqpoint{3.134284in}{2.787980in}}%
\pgfpathlineto{\pgfqpoint{3.133161in}{2.785608in}}%
\pgfpathlineto{\pgfqpoint{3.132598in}{2.784243in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{2.779492in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{2.777724in}}%
\pgfpathlineto{\pgfqpoint{3.129198in}{2.773974in}}%
\pgfpathlineto{\pgfqpoint{3.128627in}{2.772017in}}%
\pgfpathlineto{\pgfqpoint{3.127483in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{3.125759in}{2.761969in}}%
\pgfpathlineto{\pgfqpoint{3.125182in}{2.760001in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{2.758076in}}%
\pgfpathlineto{\pgfqpoint{3.123445in}{2.754382in}}%
\pgfpathlineto{\pgfqpoint{3.122864in}{2.752624in}}%
\pgfpathlineto{\pgfqpoint{3.121698in}{2.749305in}}%
\pgfpathlineto{\pgfqpoint{3.121113in}{2.747748in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.744862in}}%
\pgfpathlineto{\pgfqpoint{3.119353in}{2.743536in}}%
\pgfpathlineto{\pgfqpoint{3.118173in}{2.741117in}}%
\pgfpathlineto{\pgfqpoint{3.117582in}{2.740020in}}%
\pgfpathlineto{\pgfqpoint{3.116989in}{2.738993in}}%
\pgfpathlineto{\pgfqpoint{3.115801in}{2.737142in}}%
\pgfpathlineto{\pgfqpoint{3.115205in}{2.736312in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{2.734816in}}%
\pgfpathlineto{\pgfqpoint{3.113410in}{2.734137in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.732874in}}%
\pgfpathlineto{\pgfqpoint{3.111604in}{2.732274in}}%
\pgfpathlineto{\pgfqpoint{3.110394in}{2.731114in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{2.730547in}}%
\pgfpathlineto{\pgfqpoint{3.109180in}{2.729986in}}%
\pgfpathlineto{\pgfqpoint{3.107960in}{2.728879in}}%
\pgfpathlineto{\pgfqpoint{3.107349in}{2.728331in}}%
\pgfpathlineto{\pgfqpoint{3.106122in}{2.727240in}}%
\pgfpathlineto{\pgfqpoint{3.105507in}{2.726706in}}%
\pgfpathlineto{\pgfqpoint{3.104273in}{2.725674in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{2.725165in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{2.724651in}}%
\pgfpathlineto{\pgfqpoint{3.101789in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{2.723047in}}%
\pgfpathlineto{\pgfqpoint{3.099913in}{2.721871in}}%
\pgfpathlineto{\pgfqpoint{3.099286in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{3.098026in}{2.719878in}}%
\pgfpathlineto{\pgfqpoint{3.097394in}{2.719172in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{2.717747in}}%
\pgfpathlineto{\pgfqpoint{3.095491in}{2.717042in}}%
\pgfpathlineto{\pgfqpoint{3.094854in}{2.716351in}}%
\pgfpathlineto{\pgfqpoint{3.093576in}{2.715021in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.714392in}}%
\pgfpathlineto{\pgfqpoint{3.091649in}{2.713208in}}%
\pgfpathlineto{\pgfqpoint{3.091004in}{2.712650in}}%
\pgfpathlineto{\pgfqpoint{3.089709in}{2.711589in}}%
\pgfpathlineto{\pgfqpoint{3.089060in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{3.088410in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{3.087104in}{2.709627in}}%
\pgfpathlineto{\pgfqpoint{3.086449in}{2.709156in}}%
\pgfpathlineto{\pgfqpoint{3.085136in}{2.708220in}}%
\pgfpathlineto{\pgfqpoint{3.084477in}{2.707753in}}%
\pgfpathlineto{\pgfqpoint{3.083154in}{2.706831in}}%
\pgfpathlineto{\pgfqpoint{3.082491in}{2.706378in}}%
\pgfpathlineto{\pgfqpoint{3.081160in}{2.705499in}}%
\pgfpathlineto{\pgfqpoint{3.080492in}{2.705078in}}%
\pgfpathlineto{\pgfqpoint{3.079823in}{2.704668in}}%
\pgfpathlineto{\pgfqpoint{3.078480in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{2.703484in}}%
\pgfpathlineto{\pgfqpoint{3.076455in}{2.702743in}}%
\pgfpathlineto{\pgfqpoint{3.075777in}{2.702398in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{2.701778in}}%
\pgfpathlineto{\pgfqpoint{3.073734in}{2.701503in}}%
\pgfpathlineto{\pgfqpoint{3.073050in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{3.070988in}{2.700565in}}%
\pgfpathlineto{\pgfqpoint{3.069606in}{2.700166in}}%
\pgfpathlineto{\pgfqpoint{3.068913in}{2.699978in}}%
\pgfpathlineto{\pgfqpoint{3.067521in}{2.699613in}}%
\pgfpathlineto{\pgfqpoint{3.066823in}{2.699439in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{2.699120in}}%
\pgfpathlineto{\pgfqpoint{3.064719in}{2.698973in}}%
\pgfpathlineto{\pgfqpoint{3.064014in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{3.062600in}{2.698494in}}%
\pgfpathlineto{\pgfqpoint{3.061891in}{2.698288in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.697748in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{2.697408in}}%
\pgfpathlineto{\pgfqpoint{3.058318in}{2.696571in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{2.696065in}}%
\pgfpathlineto{\pgfqpoint{3.056877in}{2.695496in}}%
\pgfpathlineto{\pgfqpoint{3.055429in}{2.694178in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{2.693442in}}%
\pgfpathlineto{\pgfqpoint{3.053245in}{2.691847in}}%
\pgfpathlineto{\pgfqpoint{3.052513in}{2.691006in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.689292in}}%
\pgfpathlineto{\pgfqpoint{3.050308in}{2.688434in}}%
\pgfpathlineto{\pgfqpoint{3.048829in}{2.686733in}}%
\pgfpathlineto{\pgfqpoint{3.048086in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{3.047342in}{2.685064in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{3.045099in}{2.682643in}}%
\pgfpathlineto{\pgfqpoint{3.043594in}{2.681091in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{2.680344in}}%
\pgfpathlineto{\pgfqpoint{3.041323in}{2.678926in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{2.678262in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.038269in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{2.675979in}}%
\pgfpathlineto{\pgfqpoint{3.035957in}{2.675060in}}%
\pgfpathlineto{\pgfqpoint{3.035183in}{2.674644in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{2.673876in}}%
\pgfpathlineto{\pgfqpoint{3.032848in}{2.673522in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{2.672869in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{2.672568in}}%
\pgfpathlineto{\pgfqpoint{3.029707in}{2.672279in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{2.671744in}}%
\pgfpathlineto{\pgfqpoint{3.027330in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{3.025735in}{2.671116in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{2.670963in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{2.670739in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{2.670657in}}%
\pgfpathlineto{\pgfqpoint{3.021711in}{2.670582in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{2.670424in}}%
\pgfpathlineto{\pgfqpoint{3.019270in}{2.670328in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{3.016810in}{2.669900in}}%
\pgfpathlineto{\pgfqpoint{3.015159in}{2.669431in}}%
\pgfpathlineto{\pgfqpoint{3.014330in}{2.669120in}}%
\pgfpathlineto{\pgfqpoint{3.012666in}{2.668315in}}%
\pgfpathlineto{\pgfqpoint{3.011830in}{2.667817in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{2.667257in}}%
\pgfpathlineto{\pgfqpoint{3.009309in}{2.665958in}}%
\pgfpathlineto{\pgfqpoint{3.008464in}{2.665227in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{2.663612in}}%
\pgfpathlineto{\pgfqpoint{3.005915in}{2.662740in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{2.660898in}}%
\pgfpathlineto{\pgfqpoint{3.003344in}{2.659947in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{2.658979in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{2.656972in}}%
\pgfpathlineto{\pgfqpoint{2.999883in}{2.655909in}}%
\pgfpathlineto{\pgfqpoint{2.998138in}{2.653590in}}%
\pgfpathlineto{\pgfqpoint{2.997261in}{2.652318in}}%
\pgfpathlineto{\pgfqpoint{2.995501in}{2.649507in}}%
\pgfpathlineto{\pgfqpoint{2.994616in}{2.647957in}}%
\pgfpathlineto{\pgfqpoint{2.992841in}{2.644582in}}%
\pgfpathlineto{\pgfqpoint{2.991949in}{2.642767in}}%
\pgfpathlineto{\pgfqpoint{2.991054in}{2.640878in}}%
\pgfpathlineto{\pgfqpoint{2.989257in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{2.988355in}{2.634880in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.630758in}}%
\pgfpathlineto{\pgfqpoint{2.985632in}{2.628702in}}%
\pgfpathlineto{\pgfqpoint{2.983803in}{2.624631in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.622627in}}%
\pgfpathlineto{\pgfqpoint{2.981963in}{2.620646in}}%
\pgfpathlineto{\pgfqpoint{2.980111in}{2.616754in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{2.614852in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{2.976375in}{2.609379in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.605957in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{2.604307in}}%
\pgfpathlineto{\pgfqpoint{2.971639in}{2.601101in}}%
\pgfpathlineto{\pgfqpoint{2.970683in}{2.599531in}}%
\pgfpathlineto{\pgfqpoint{2.969724in}{2.597977in}}%
\pgfpathlineto{\pgfqpoint{2.967797in}{2.594880in}}%
\pgfpathlineto{\pgfqpoint{2.966828in}{2.593316in}}%
\pgfpathlineto{\pgfqpoint{2.964883in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{2.588484in}}%
\pgfpathlineto{\pgfqpoint{2.961941in}{2.585124in}}%
\pgfpathlineto{\pgfqpoint{2.960954in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{2.579786in}}%
\pgfpathlineto{\pgfqpoint{2.957974in}{2.577931in}}%
\pgfpathlineto{\pgfqpoint{2.956974in}{2.576044in}}%
\pgfpathlineto{\pgfqpoint{2.954965in}{2.572193in}}%
\pgfpathlineto{\pgfqpoint{2.953955in}{2.570243in}}%
\pgfpathlineto{\pgfqpoint{2.951925in}{2.566298in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{2.564315in}}%
\pgfpathlineto{\pgfqpoint{2.948855in}{2.560329in}}%
\pgfpathlineto{\pgfqpoint{2.947825in}{2.558329in}}%
\pgfpathlineto{\pgfqpoint{2.946791in}{2.556323in}}%
\pgfpathlineto{\pgfqpoint{2.944713in}{2.552293in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{2.550281in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{2.546311in}}%
\pgfpathlineto{\pgfqpoint{2.940515in}{2.544366in}}%
\pgfpathlineto{\pgfqpoint{2.938393in}{2.540628in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.538868in}}%
\pgfpathlineto{\pgfqpoint{2.935184in}{2.535650in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{2.532884in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{2.530527in}}%
\pgfpathlineto{\pgfqpoint{2.929758in}{2.529464in}}%
\pgfpathlineto{\pgfqpoint{2.927560in}{2.527499in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{2.526563in}}%
\pgfpathlineto{\pgfqpoint{2.924234in}{2.524706in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{2.523760in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{2.919742in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{2.918609in}{2.519777in}}%
\pgfpathlineto{\pgfqpoint{2.916329in}{2.517606in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{2.516452in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{2.513953in}}%
\pgfpathlineto{\pgfqpoint{2.911718in}{2.512591in}}%
\pgfpathlineto{\pgfqpoint{2.909387in}{2.509616in}}%
\pgfpathlineto{\pgfqpoint{2.908214in}{2.508006in}}%
\pgfpathlineto{\pgfqpoint{2.907037in}{2.506321in}}%
\pgfpathlineto{\pgfqpoint{2.904669in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{2.903478in}{2.500837in}}%
\pgfpathlineto{\pgfqpoint{2.901082in}{2.496809in}}%
\pgfpathlineto{\pgfqpoint{2.899877in}{2.494697in}}%
\pgfpathlineto{\pgfqpoint{2.897453in}{2.490356in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{2.488161in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{2.892546in}{2.481651in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{2.479545in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{2.475442in}}%
\pgfpathlineto{\pgfqpoint{2.887559in}{2.473452in}}%
\pgfpathlineto{\pgfqpoint{2.885035in}{2.469599in}}%
\pgfpathlineto{\pgfqpoint{2.883764in}{2.467732in}}%
\pgfpathlineto{\pgfqpoint{2.881208in}{2.464083in}}%
\pgfpathlineto{\pgfqpoint{2.879922in}{2.462302in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{2.460545in}}%
\pgfpathlineto{\pgfqpoint{2.876031in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{2.874723in}{2.455283in}}%
\pgfpathlineto{\pgfqpoint{2.872089in}{2.451665in}}%
\pgfpathlineto{\pgfqpoint{2.870764in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{2.865405in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{2.438323in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{2.436465in}}%
\pgfpathlineto{\pgfqpoint{2.858571in}{2.432850in}}%
\pgfpathlineto{\pgfqpoint{2.857186in}{2.431092in}}%
\pgfpathlineto{\pgfqpoint{2.854397in}{2.427625in}}%
\pgfpathlineto{\pgfqpoint{2.852992in}{2.425899in}}%
\pgfpathlineto{\pgfqpoint{2.850164in}{2.422444in}}%
\pgfpathlineto{\pgfqpoint{2.848740in}{2.420705in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.418952in}}%
\pgfpathlineto{\pgfqpoint{2.844427in}{2.415394in}}%
\pgfpathlineto{\pgfqpoint{2.842976in}{2.413566in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{2.838581in}{2.407769in}}%
\pgfpathlineto{\pgfqpoint{2.835616in}{2.403500in}}%
\pgfpathlineto{\pgfqpoint{2.834122in}{2.401208in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{2.829597in}{2.393661in}}%
\pgfpathlineto{\pgfqpoint{2.828073in}{2.390923in}}%
\pgfpathlineto{\pgfqpoint{2.825003in}{2.385130in}}%
\pgfpathlineto{\pgfqpoint{2.823456in}{2.382086in}}%
\pgfpathlineto{\pgfqpoint{2.820340in}{2.375754in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{2.372488in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{2.365803in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{2.362410in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{2.359001in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{2.352190in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{2.348819in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{2.338976in}}%
\pgfpathlineto{\pgfqpoint{2.799265in}{2.332745in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{2.329748in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.326823in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{2.321189in}}%
\pgfpathlineto{\pgfqpoint{2.790756in}{2.318482in}}%
\pgfpathlineto{\pgfqpoint{2.787285in}{2.313272in}}%
\pgfpathlineto{\pgfqpoint{2.785534in}{2.310761in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{2.305900in}}%
\pgfpathlineto{\pgfqpoint{2.780222in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{2.296544in}}%
\pgfpathlineto{\pgfqpoint{2.772992in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.769312in}{2.289814in}}%
\pgfpathlineto{\pgfqpoint{2.767455in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{2.763707in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{2.761815in}{2.281863in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.278566in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{2.277093in}}%
\pgfpathlineto{\pgfqpoint{2.754131in}{2.275712in}}%
\pgfpathlineto{\pgfqpoint{2.750214in}{2.273144in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{2.744244in}{2.269469in}}%
\pgfpathlineto{\pgfqpoint{2.742228in}{2.268181in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.265300in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{2.263634in}}%
\pgfpathlineto{\pgfqpoint{2.731942in}{2.259675in}}%
\pgfpathlineto{\pgfqpoint{2.729843in}{2.257350in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.254784in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{2.251963in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{2.248882in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{2.245539in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{2.224927in}}%
\pgfpathlineto{\pgfqpoint{2.708015in}{2.220074in}}%
\pgfpathlineto{\pgfqpoint{2.705744in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{2.703456in}{2.209714in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{2.204236in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{2.198587in}}%
\pgfpathlineto{\pgfqpoint{2.696487in}{2.192776in}}%
\pgfpathlineto{\pgfqpoint{2.694129in}{2.186804in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{2.180665in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{2.686941in}{2.167909in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{2.161324in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{2.154629in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{2.147852in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.141014in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{2.134131in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{2.669482in}{2.120338in}}%
\pgfpathlineto{\pgfqpoint{2.666904in}{2.113515in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{2.106793in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{2.100200in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{2.087470in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{2.081395in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{2.075560in}}%
\pgfpathlineto{\pgfqpoint{2.648224in}{2.069997in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{2.064727in}}%
\pgfpathlineto{\pgfqpoint{2.642670in}{2.059757in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{2.055086in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{2.046606in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{2.039062in}}%
\pgfpathlineto{\pgfqpoint{2.625375in}{2.035489in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{2.031957in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.028403in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{2.024756in}}%
\pgfpathlineto{\pgfqpoint{2.613276in}{2.020942in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{2.016894in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{2.007864in}}%
\pgfpathlineto{\pgfqpoint{2.600678in}{2.002840in}}%
\pgfpathlineto{\pgfqpoint{2.597446in}{1.997454in}}%
\pgfpathlineto{\pgfqpoint{2.594179in}{1.991710in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{1.985603in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.979143in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{1.972358in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{1.957876in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{1.950244in}}%
\pgfpathlineto{\pgfqpoint{2.570276in}{1.942381in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.934303in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{2.559431in}{1.917558in}}%
\pgfpathlineto{\pgfqpoint{2.555728in}{1.908841in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{1.899831in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{2.544343in}{1.880910in}}%
\pgfpathlineto{\pgfqpoint{2.540452in}{1.870995in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.850244in}}%
\pgfpathlineto{\pgfqpoint{2.528472in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{2.524372in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{2.520216in}{1.817150in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.805815in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.794456in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.783112in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{1.760561in}}%
\pgfpathlineto{\pgfqpoint{2.494018in}{1.749374in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{1.738265in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.694156in}}%
\pgfpathlineto{\pgfqpoint{2.465360in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{1.671511in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{1.659855in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.647918in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.635679in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{1.623158in}}%
\pgfpathlineto{\pgfqpoint{2.433733in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{2.422418in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{2.410669in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{2.404620in}{1.541274in}}%
\pgfpathlineto{\pgfqpoint{2.398449in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{1.510199in}}%
\pgfpathlineto{\pgfqpoint{2.385719in}{1.493591in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{2.372437in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{2.358550in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{2.351362in}{1.399869in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.322794in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.289602in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{1.259901in}}%
\pgfpathlineto{\pgfqpoint{2.277698in}{1.245599in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{2.248585in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.185059in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{1.168021in}}%
\pgfpathlineto{\pgfqpoint{2.216401in}{1.150198in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.131803in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.020382in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{2.056572in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{0.920547in}}%
\pgfpathlineto{\pgfqpoint{2.015784in}{0.897209in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{0.872469in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{0.846441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.190401in}{0.809693in}}{\pgfqpoint{3.458365in}{2.984373in}}{%
\pgfpathmoveto{\pgfqpoint{2.190401in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.190401in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{2.214851in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{0.889440in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.911757in}}%
\pgfpathlineto{\pgfqpoint{2.296794in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{2.314253in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{2.330768in}{0.974043in}}%
\pgfpathlineto{\pgfqpoint{2.346436in}{0.992825in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{2.375550in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.043738in}}%
\pgfpathlineto{\pgfqpoint{2.402128in}{1.060497in}}%
\pgfpathlineto{\pgfqpoint{2.414597in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{2.426577in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{2.438105in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{2.449214in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{2.470289in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{2.480304in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{2.490002in}{1.188377in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{2.508520in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.231457in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{2.534349in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{2.542495in}{1.270387in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{2.565706in}{1.302886in}}%
\pgfpathlineto{\pgfqpoint{2.573066in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{2.580254in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.587276in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{2.594141in}{1.336657in}}%
\pgfpathlineto{\pgfqpoint{2.600854in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{2.607424in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{2.620153in}{1.362110in}}%
\pgfpathlineto{\pgfqpoint{2.626324in}{1.367300in}}%
\pgfpathlineto{\pgfqpoint{2.632373in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{2.638304in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{2.644122in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.649832in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{1.390104in}}%
\pgfpathlineto{\pgfqpoint{2.660941in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{2.666347in}{1.400220in}}%
\pgfpathlineto{\pgfqpoint{2.671660in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.411072in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{1.416625in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{2.696918in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.701729in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{2.706465in}{1.444231in}}%
\pgfpathlineto{\pgfqpoint{2.711128in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{2.715722in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{2.720247in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.724706in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{2.729102in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{2.733434in}{1.473272in}}%
\pgfpathlineto{\pgfqpoint{2.737707in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{2.741920in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{2.746076in}{1.486039in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{2.762156in}{1.500759in}}%
\pgfpathlineto{\pgfqpoint{2.766047in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{2.773684in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.514401in}}%
\pgfpathlineto{\pgfqpoint{2.781135in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{2.784793in}{1.521102in}}%
\pgfpathlineto{\pgfqpoint{2.788408in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{2.791981in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{2.795512in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.799003in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{2.802454in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{1.540887in}}%
\pgfpathlineto{\pgfqpoint{2.809243in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{2.812581in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{2.819150in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{2.822383in}{1.562223in}}%
\pgfpathlineto{\pgfqpoint{2.825581in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{2.828746in}{1.572381in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{1.577870in}}%
\pgfpathlineto{\pgfqpoint{2.834980in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{1.589839in}}%
\pgfpathlineto{\pgfqpoint{2.841090in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{2.844099in}{1.603222in}}%
\pgfpathlineto{\pgfqpoint{2.847079in}{1.610473in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{2.852954in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{2.855849in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{1.642900in}}%
\pgfpathlineto{\pgfqpoint{2.861559in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{2.864374in}{1.660548in}}%
\pgfpathlineto{\pgfqpoint{2.867164in}{1.669516in}}%
\pgfpathlineto{\pgfqpoint{2.869928in}{1.678521in}}%
\pgfpathlineto{\pgfqpoint{2.872667in}{1.687522in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{1.696507in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{1.705465in}}%
\pgfpathlineto{\pgfqpoint{2.880742in}{1.714383in}}%
\pgfpathlineto{\pgfqpoint{2.883386in}{1.723251in}}%
\pgfpathlineto{\pgfqpoint{2.886008in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{2.888608in}{1.740851in}}%
\pgfpathlineto{\pgfqpoint{2.891186in}{1.749612in}}%
\pgfpathlineto{\pgfqpoint{2.893742in}{1.758368in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.767127in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{2.901284in}{1.784715in}}%
\pgfpathlineto{\pgfqpoint{2.903758in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{2.906211in}{1.802456in}}%
\pgfpathlineto{\pgfqpoint{2.908645in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{1.820362in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{1.829346in}}%
\pgfpathlineto{\pgfqpoint{2.915833in}{1.838354in}}%
\pgfpathlineto{\pgfqpoint{2.918191in}{1.847393in}}%
\pgfpathlineto{\pgfqpoint{2.920532in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{2.922855in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{2.927448in}{1.883760in}}%
\pgfpathlineto{\pgfqpoint{2.929719in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{2.931974in}{1.901898in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{1.910904in}}%
\pgfpathlineto{\pgfqpoint{2.936433in}{1.919862in}}%
\pgfpathlineto{\pgfqpoint{2.938639in}{1.928775in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{2.943002in}{1.946507in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{1.955313in}}%
\pgfpathlineto{\pgfqpoint{2.947305in}{1.964050in}}%
\pgfpathlineto{\pgfqpoint{2.949433in}{1.972716in}}%
\pgfpathlineto{\pgfqpoint{2.951547in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{1.989871in}}%
\pgfpathlineto{\pgfqpoint{2.955731in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{2.957802in}{2.006853in}}%
\pgfpathlineto{\pgfqpoint{2.959859in}{2.015290in}}%
\pgfpathlineto{\pgfqpoint{2.961903in}{2.023682in}}%
\pgfpathlineto{\pgfqpoint{2.963932in}{2.032031in}}%
\pgfpathlineto{\pgfqpoint{2.965948in}{2.040339in}}%
\pgfpathlineto{\pgfqpoint{2.967951in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{2.056846in}}%
\pgfpathlineto{\pgfqpoint{2.971918in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{2.973883in}{2.073170in}}%
\pgfpathlineto{\pgfqpoint{2.975835in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{2.979701in}{2.097105in}}%
\pgfpathlineto{\pgfqpoint{2.981616in}{2.104890in}}%
\pgfpathlineto{\pgfqpoint{2.983519in}{2.112554in}}%
\pgfpathlineto{\pgfqpoint{2.985411in}{2.120067in}}%
\pgfpathlineto{\pgfqpoint{2.987291in}{2.127414in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{2.134591in}}%
\pgfpathlineto{\pgfqpoint{2.991016in}{2.141592in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{2.155066in}}%
\pgfpathlineto{\pgfqpoint{2.996520in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{2.998332in}{2.167860in}}%
\pgfpathlineto{\pgfqpoint{3.000135in}{2.174012in}}%
\pgfpathlineto{\pgfqpoint{3.001926in}{2.180017in}}%
\pgfpathlineto{\pgfqpoint{3.003707in}{2.185890in}}%
\pgfpathlineto{\pgfqpoint{3.005478in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{3.007238in}{2.197299in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{2.202857in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{2.208325in}}%
\pgfpathlineto{\pgfqpoint{3.012460in}{2.213701in}}%
\pgfpathlineto{\pgfqpoint{3.014181in}{2.218990in}}%
\pgfpathlineto{\pgfqpoint{3.015892in}{2.224196in}}%
\pgfpathlineto{\pgfqpoint{3.017594in}{2.229314in}}%
\pgfpathlineto{\pgfqpoint{3.019286in}{2.234349in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{2.239296in}}%
\pgfpathlineto{\pgfqpoint{3.022643in}{2.244148in}}%
\pgfpathlineto{\pgfqpoint{3.024308in}{2.248906in}}%
\pgfpathlineto{\pgfqpoint{3.025963in}{2.253568in}}%
\pgfpathlineto{\pgfqpoint{3.027610in}{2.258137in}}%
\pgfpathlineto{\pgfqpoint{3.029248in}{2.262613in}}%
\pgfpathlineto{\pgfqpoint{3.030877in}{2.266990in}}%
\pgfpathlineto{\pgfqpoint{3.032497in}{2.271255in}}%
\pgfpathlineto{\pgfqpoint{3.034109in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{3.035713in}{2.279394in}}%
\pgfpathlineto{\pgfqpoint{3.037308in}{2.283266in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{2.287002in}}%
\pgfpathlineto{\pgfqpoint{3.040473in}{2.290604in}}%
\pgfpathlineto{\pgfqpoint{3.042044in}{2.294067in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{2.297385in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{2.300558in}}%
\pgfpathlineto{\pgfqpoint{3.046707in}{2.303603in}}%
\pgfpathlineto{\pgfqpoint{3.048246in}{2.306536in}}%
\pgfpathlineto{\pgfqpoint{3.049777in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.312143in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{2.314852in}}%
\pgfpathlineto{\pgfqpoint{3.054325in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{3.055826in}{2.320146in}}%
\pgfpathlineto{\pgfqpoint{3.057320in}{2.322764in}}%
\pgfpathlineto{\pgfqpoint{3.058806in}{2.325393in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{2.328046in}}%
\pgfpathlineto{\pgfqpoint{3.061757in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{3.063222in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{3.064680in}{2.336195in}}%
\pgfpathlineto{\pgfqpoint{3.066131in}{2.338989in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.341821in}}%
\pgfpathlineto{\pgfqpoint{3.069013in}{2.344696in}}%
\pgfpathlineto{\pgfqpoint{3.070444in}{2.347622in}}%
\pgfpathlineto{\pgfqpoint{3.071868in}{2.350610in}}%
\pgfpathlineto{\pgfqpoint{3.073285in}{2.353670in}}%
\pgfpathlineto{\pgfqpoint{3.074696in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{3.076101in}{2.360002in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{2.363257in}}%
\pgfpathlineto{\pgfqpoint{3.078890in}{2.366560in}}%
\pgfpathlineto{\pgfqpoint{3.080276in}{2.369905in}}%
\pgfpathlineto{\pgfqpoint{3.081655in}{2.373279in}}%
\pgfpathlineto{\pgfqpoint{3.083027in}{2.376668in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{2.380055in}}%
\pgfpathlineto{\pgfqpoint{3.085755in}{2.383437in}}%
\pgfpathlineto{\pgfqpoint{3.087109in}{2.386815in}}%
\pgfpathlineto{\pgfqpoint{3.088458in}{2.390181in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{2.396842in}}%
\pgfpathlineto{\pgfqpoint{3.092468in}{2.400117in}}%
\pgfpathlineto{\pgfqpoint{3.093794in}{2.403332in}}%
\pgfpathlineto{\pgfqpoint{3.095113in}{2.406477in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{2.409557in}}%
\pgfpathlineto{\pgfqpoint{3.097735in}{2.412581in}}%
\pgfpathlineto{\pgfqpoint{3.099038in}{2.415561in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{2.418503in}}%
\pgfpathlineto{\pgfqpoint{3.101626in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{2.424335in}}%
\pgfpathlineto{\pgfqpoint{3.104193in}{2.427242in}}%
\pgfpathlineto{\pgfqpoint{3.105468in}{2.430141in}}%
\pgfpathlineto{\pgfqpoint{3.106739in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{3.108003in}{2.435884in}}%
\pgfpathlineto{\pgfqpoint{3.109263in}{2.438709in}}%
\pgfpathlineto{\pgfqpoint{3.110517in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{2.444246in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{2.446975in}}%
\pgfpathlineto{\pgfqpoint{3.114250in}{2.449691in}}%
\pgfpathlineto{\pgfqpoint{3.115484in}{2.452393in}}%
\pgfpathlineto{\pgfqpoint{3.116714in}{2.455079in}}%
\pgfpathlineto{\pgfqpoint{3.117938in}{2.457739in}}%
\pgfpathlineto{\pgfqpoint{3.119157in}{2.460374in}}%
\pgfpathlineto{\pgfqpoint{3.120372in}{2.462978in}}%
\pgfpathlineto{\pgfqpoint{3.121581in}{2.465549in}}%
\pgfpathlineto{\pgfqpoint{3.122786in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{3.123987in}{2.470610in}}%
\pgfpathlineto{\pgfqpoint{3.125182in}{2.473105in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{2.475572in}}%
\pgfpathlineto{\pgfqpoint{3.127559in}{2.478008in}}%
\pgfpathlineto{\pgfqpoint{3.128741in}{2.480410in}}%
\pgfpathlineto{\pgfqpoint{3.129918in}{2.482779in}}%
\pgfpathlineto{\pgfqpoint{3.131091in}{2.485115in}}%
\pgfpathlineto{\pgfqpoint{3.132259in}{2.487419in}}%
\pgfpathlineto{\pgfqpoint{3.133422in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{3.134582in}{2.491943in}}%
\pgfpathlineto{\pgfqpoint{3.135736in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{2.496353in}}%
\pgfpathlineto{\pgfqpoint{3.138033in}{2.498505in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{3.140313in}{2.502738in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{2.504843in}}%
\pgfpathlineto{\pgfqpoint{3.142575in}{2.506952in}}%
\pgfpathlineto{\pgfqpoint{3.143700in}{2.509073in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{2.511212in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.513379in}}%
\pgfpathlineto{\pgfqpoint{3.147051in}{2.515577in}}%
\pgfpathlineto{\pgfqpoint{3.148160in}{2.517814in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{2.520091in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{2.522410in}}%
\pgfpathlineto{\pgfqpoint{3.151462in}{2.524763in}}%
\pgfpathlineto{\pgfqpoint{3.152555in}{2.527138in}}%
\pgfpathlineto{\pgfqpoint{3.153644in}{2.529523in}}%
\pgfpathlineto{\pgfqpoint{3.154729in}{2.531910in}}%
\pgfpathlineto{\pgfqpoint{3.155810in}{2.534290in}}%
\pgfpathlineto{\pgfqpoint{3.156888in}{2.536648in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{2.538975in}}%
\pgfpathlineto{\pgfqpoint{3.159031in}{2.541260in}}%
\pgfpathlineto{\pgfqpoint{3.160097in}{2.543499in}}%
\pgfpathlineto{\pgfqpoint{3.161160in}{2.545692in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{2.547850in}}%
\pgfpathlineto{\pgfqpoint{3.163274in}{2.549985in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{2.552106in}}%
\pgfpathlineto{\pgfqpoint{3.165373in}{2.554223in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{2.556348in}}%
\pgfpathlineto{\pgfqpoint{3.167458in}{2.558490in}}%
\pgfpathlineto{\pgfqpoint{3.168495in}{2.560655in}}%
\pgfpathlineto{\pgfqpoint{3.169529in}{2.562850in}}%
\pgfpathlineto{\pgfqpoint{3.170559in}{2.565074in}}%
\pgfpathlineto{\pgfqpoint{3.171586in}{2.567327in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{2.569611in}}%
\pgfpathlineto{\pgfqpoint{3.173629in}{2.571926in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{2.574272in}}%
\pgfpathlineto{\pgfqpoint{3.175659in}{2.576646in}}%
\pgfpathlineto{\pgfqpoint{3.176669in}{2.579044in}}%
\pgfpathlineto{\pgfqpoint{3.177675in}{2.581459in}}%
\pgfpathlineto{\pgfqpoint{3.178678in}{2.583882in}}%
\pgfpathlineto{\pgfqpoint{3.179678in}{2.586305in}}%
\pgfpathlineto{\pgfqpoint{3.180675in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{3.181668in}{2.591110in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{2.593478in}}%
\pgfpathlineto{\pgfqpoint{3.183645in}{2.595811in}}%
\pgfpathlineto{\pgfqpoint{3.184629in}{2.598102in}}%
\pgfpathlineto{\pgfqpoint{3.185609in}{2.600342in}}%
\pgfpathlineto{\pgfqpoint{3.186587in}{2.602526in}}%
\pgfpathlineto{\pgfqpoint{3.187561in}{2.604650in}}%
\pgfpathlineto{\pgfqpoint{3.188532in}{2.606709in}}%
\pgfpathlineto{\pgfqpoint{3.189501in}{2.608704in}}%
\pgfpathlineto{\pgfqpoint{3.190466in}{2.610631in}}%
\pgfpathlineto{\pgfqpoint{3.191428in}{2.612493in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{2.614291in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.616023in}}%
\pgfpathlineto{\pgfqpoint{3.194296in}{2.617691in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{2.619301in}}%
\pgfpathlineto{\pgfqpoint{3.196193in}{2.620850in}}%
\pgfpathlineto{\pgfqpoint{3.197137in}{2.622343in}}%
\pgfpathlineto{\pgfqpoint{3.198079in}{2.623777in}}%
\pgfpathlineto{\pgfqpoint{3.199017in}{2.625152in}}%
\pgfpathlineto{\pgfqpoint{3.199953in}{2.626461in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{2.627702in}}%
\pgfpathlineto{\pgfqpoint{3.201815in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{3.202742in}{2.629954in}}%
\pgfpathlineto{\pgfqpoint{3.203667in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{3.204588in}{2.631882in}}%
\pgfpathlineto{\pgfqpoint{3.205507in}{2.632735in}}%
\pgfpathlineto{\pgfqpoint{3.206423in}{2.633527in}}%
\pgfpathlineto{\pgfqpoint{3.207336in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{3.208246in}{2.634980in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{2.636310in}}%
\pgfpathlineto{\pgfqpoint{3.210961in}{2.636949in}}%
\pgfpathlineto{\pgfqpoint{3.211861in}{2.637583in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.638224in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.638880in}}%
\pgfpathlineto{\pgfqpoint{3.214545in}{2.639560in}}%
\pgfpathlineto{\pgfqpoint{3.215434in}{2.640269in}}%
\pgfpathlineto{\pgfqpoint{3.216320in}{2.641011in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{2.641791in}}%
\pgfpathlineto{\pgfqpoint{3.218086in}{2.642617in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{2.644438in}}%
\pgfpathlineto{\pgfqpoint{3.220716in}{2.645452in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{3.223323in}{2.649007in}}%
\pgfpathlineto{\pgfqpoint{3.224187in}{2.650377in}}%
\pgfpathlineto{\pgfqpoint{3.225048in}{2.651840in}}%
\pgfpathlineto{\pgfqpoint{3.225908in}{2.653389in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{2.655018in}}%
\pgfpathlineto{\pgfqpoint{3.227619in}{2.656722in}}%
\pgfpathlineto{\pgfqpoint{3.228471in}{2.658495in}}%
\pgfpathlineto{\pgfqpoint{3.229321in}{2.660335in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.662235in}}%
\pgfpathlineto{\pgfqpoint{3.231013in}{2.664189in}}%
\pgfpathlineto{\pgfqpoint{3.231856in}{2.666188in}}%
\pgfpathlineto{\pgfqpoint{3.232696in}{2.668224in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.670292in}}%
\pgfpathlineto{\pgfqpoint{3.234370in}{2.672380in}}%
\pgfpathlineto{\pgfqpoint{3.235203in}{2.674475in}}%
\pgfpathlineto{\pgfqpoint{3.236034in}{2.676565in}}%
\pgfpathlineto{\pgfqpoint{3.236863in}{2.678640in}}%
\pgfpathlineto{\pgfqpoint{3.237690in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{3.238514in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{3.239336in}{2.684720in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{2.686685in}}%
\pgfpathlineto{\pgfqpoint{3.240974in}{2.688613in}}%
\pgfpathlineto{\pgfqpoint{3.241790in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{3.242603in}{2.692342in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.694137in}}%
\pgfpathlineto{\pgfqpoint{3.244224in}{2.695882in}}%
\pgfpathlineto{\pgfqpoint{3.245031in}{2.697579in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{2.700832in}}%
\pgfpathlineto{\pgfqpoint{3.247439in}{2.702388in}}%
\pgfpathlineto{\pgfqpoint{3.248238in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{2.705363in}}%
\pgfpathlineto{\pgfqpoint{3.249829in}{2.706791in}}%
\pgfpathlineto{\pgfqpoint{3.250621in}{2.708185in}}%
\pgfpathlineto{\pgfqpoint{3.251411in}{2.709546in}}%
\pgfpathlineto{\pgfqpoint{3.252200in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{3.252986in}{2.712162in}}%
\pgfpathlineto{\pgfqpoint{3.253770in}{2.713416in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{3.255333in}{2.715815in}}%
\pgfpathlineto{\pgfqpoint{3.256111in}{2.716960in}}%
\pgfpathlineto{\pgfqpoint{3.256887in}{2.718072in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{2.719152in}}%
\pgfpathlineto{\pgfqpoint{3.258434in}{2.720203in}}%
\pgfpathlineto{\pgfqpoint{3.259204in}{2.721227in}}%
\pgfpathlineto{\pgfqpoint{3.259973in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{3.260739in}{2.723201in}}%
\pgfpathlineto{\pgfqpoint{3.261504in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{3.262266in}{2.725099in}}%
\pgfpathlineto{\pgfqpoint{3.263027in}{2.726028in}}%
\pgfpathlineto{\pgfqpoint{3.263786in}{2.726950in}}%
\pgfpathlineto{\pgfqpoint{3.264543in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.265298in}{2.728767in}}%
\pgfpathlineto{\pgfqpoint{3.266052in}{2.729660in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{2.730536in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{2.731399in}}%
\pgfpathlineto{\pgfqpoint{3.268300in}{2.732254in}}%
\pgfpathlineto{\pgfqpoint{3.269046in}{2.733103in}}%
\pgfpathlineto{\pgfqpoint{3.269790in}{2.733948in}}%
\pgfpathlineto{\pgfqpoint{3.270533in}{2.734795in}}%
\pgfpathlineto{\pgfqpoint{3.271273in}{2.735650in}}%
\pgfpathlineto{\pgfqpoint{3.272012in}{2.736522in}}%
\pgfpathlineto{\pgfqpoint{3.272749in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{2.738343in}}%
\pgfpathlineto{\pgfqpoint{3.274217in}{2.739296in}}%
\pgfpathlineto{\pgfqpoint{3.274949in}{2.740277in}}%
\pgfpathlineto{\pgfqpoint{3.275679in}{2.741282in}}%
\pgfpathlineto{\pgfqpoint{3.276407in}{2.742311in}}%
\pgfpathlineto{\pgfqpoint{3.277133in}{2.743363in}}%
\pgfpathlineto{\pgfqpoint{3.277858in}{2.744439in}}%
\pgfpathlineto{\pgfqpoint{3.278581in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{3.280022in}{2.747821in}}%
\pgfpathlineto{\pgfqpoint{3.280740in}{2.749005in}}%
\pgfpathlineto{\pgfqpoint{3.281456in}{2.750222in}}%
\pgfpathlineto{\pgfqpoint{3.282170in}{2.751471in}}%
\pgfpathlineto{\pgfqpoint{3.282883in}{2.752754in}}%
\pgfpathlineto{\pgfqpoint{3.283595in}{2.754067in}}%
\pgfpathlineto{\pgfqpoint{3.284304in}{2.755403in}}%
\pgfpathlineto{\pgfqpoint{3.285012in}{2.756752in}}%
\pgfpathlineto{\pgfqpoint{3.285718in}{2.758107in}}%
\pgfpathlineto{\pgfqpoint{3.286423in}{2.759456in}}%
\pgfpathlineto{\pgfqpoint{3.287126in}{2.760789in}}%
\pgfpathlineto{\pgfqpoint{3.287827in}{2.762100in}}%
\pgfpathlineto{\pgfqpoint{3.288527in}{2.763379in}}%
\pgfpathlineto{\pgfqpoint{3.289225in}{2.764612in}}%
\pgfpathlineto{\pgfqpoint{3.289922in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{2.766908in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.767956in}}%
\pgfpathlineto{\pgfqpoint{3.292002in}{2.768927in}}%
\pgfpathlineto{\pgfqpoint{3.292692in}{2.769816in}}%
\pgfpathlineto{\pgfqpoint{3.293381in}{2.770621in}}%
\pgfpathlineto{\pgfqpoint{3.294068in}{2.771348in}}%
\pgfpathlineto{\pgfqpoint{3.294754in}{2.771996in}}%
\pgfpathlineto{\pgfqpoint{3.295438in}{2.772569in}}%
\pgfpathlineto{\pgfqpoint{3.296121in}{2.773070in}}%
\pgfpathlineto{\pgfqpoint{3.296802in}{2.773502in}}%
\pgfpathlineto{\pgfqpoint{3.297481in}{2.773872in}}%
\pgfpathlineto{\pgfqpoint{3.298159in}{2.774185in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{2.774450in}}%
\pgfpathlineto{\pgfqpoint{3.299511in}{2.774677in}}%
\pgfpathlineto{\pgfqpoint{3.300185in}{2.774880in}}%
\pgfpathlineto{\pgfqpoint{3.300857in}{2.775067in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{3.302196in}{2.775436in}}%
\pgfpathlineto{\pgfqpoint{3.302864in}{2.775634in}}%
\pgfpathlineto{\pgfqpoint{3.303530in}{2.775850in}}%
\pgfpathlineto{\pgfqpoint{3.304195in}{2.776088in}}%
\pgfpathlineto{\pgfqpoint{3.304858in}{2.776357in}}%
\pgfpathlineto{\pgfqpoint{3.305520in}{2.776660in}}%
\pgfpathlineto{\pgfqpoint{3.306181in}{2.777007in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.777407in}}%
\pgfpathlineto{\pgfqpoint{3.307497in}{2.777864in}}%
\pgfpathlineto{\pgfqpoint{3.308153in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{3.308808in}{2.778966in}}%
\pgfpathlineto{\pgfqpoint{3.309462in}{2.779607in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{2.780308in}}%
\pgfpathlineto{\pgfqpoint{3.310764in}{2.781065in}}%
\pgfpathlineto{\pgfqpoint{3.311413in}{2.781874in}}%
\pgfpathlineto{\pgfqpoint{3.312061in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{3.312708in}{2.783630in}}%
\pgfpathlineto{\pgfqpoint{3.313353in}{2.784565in}}%
\pgfpathlineto{\pgfqpoint{3.313997in}{2.785532in}}%
\pgfpathlineto{\pgfqpoint{3.314639in}{2.786529in}}%
\pgfpathlineto{\pgfqpoint{3.315280in}{2.787551in}}%
\pgfpathlineto{\pgfqpoint{3.315920in}{2.788596in}}%
\pgfpathlineto{\pgfqpoint{3.316558in}{2.789664in}}%
\pgfpathlineto{\pgfqpoint{3.317195in}{2.790751in}}%
\pgfpathlineto{\pgfqpoint{3.317831in}{2.791855in}}%
\pgfpathlineto{\pgfqpoint{3.318465in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{3.319098in}{2.794095in}}%
\pgfpathlineto{\pgfqpoint{3.319730in}{2.795220in}}%
\pgfpathlineto{\pgfqpoint{3.320360in}{2.796342in}}%
\pgfpathlineto{\pgfqpoint{3.320990in}{2.797457in}}%
\pgfpathlineto{\pgfqpoint{3.321617in}{2.798560in}}%
\pgfpathlineto{\pgfqpoint{3.322244in}{2.799652in}}%
\pgfpathlineto{\pgfqpoint{3.322869in}{2.800735in}}%
\pgfpathlineto{\pgfqpoint{3.323493in}{2.801816in}}%
\pgfpathlineto{\pgfqpoint{3.324116in}{2.802896in}}%
\pgfpathlineto{\pgfqpoint{3.324738in}{2.803978in}}%
\pgfpathlineto{\pgfqpoint{3.325358in}{2.805064in}}%
\pgfpathlineto{\pgfqpoint{3.325977in}{2.806156in}}%
\pgfpathlineto{\pgfqpoint{3.326594in}{2.807250in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.808349in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{2.809455in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{2.810562in}}%
\pgfpathlineto{\pgfqpoint{3.329053in}{2.811667in}}%
\pgfpathlineto{\pgfqpoint{3.329664in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{3.330275in}{2.813876in}}%
\pgfpathlineto{\pgfqpoint{3.330884in}{2.814981in}}%
\pgfpathlineto{\pgfqpoint{3.331492in}{2.816090in}}%
\pgfpathlineto{\pgfqpoint{3.332098in}{2.817203in}}%
\pgfpathlineto{\pgfqpoint{3.332704in}{2.818322in}}%
\pgfpathlineto{\pgfqpoint{3.333308in}{2.819446in}}%
\pgfpathlineto{\pgfqpoint{3.333911in}{2.820579in}}%
\pgfpathlineto{\pgfqpoint{3.334513in}{2.821723in}}%
\pgfpathlineto{\pgfqpoint{3.335114in}{2.822876in}}%
\pgfpathlineto{\pgfqpoint{3.335713in}{2.824036in}}%
\pgfpathlineto{\pgfqpoint{3.336312in}{2.825199in}}%
\pgfpathlineto{\pgfqpoint{3.336909in}{2.826361in}}%
\pgfpathlineto{\pgfqpoint{3.337505in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{3.338100in}{2.828684in}}%
\pgfpathlineto{\pgfqpoint{3.338693in}{2.829843in}}%
\pgfpathlineto{\pgfqpoint{3.339286in}{2.831003in}}%
\pgfpathlineto{\pgfqpoint{3.339877in}{2.832164in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{2.833328in}}%
\pgfpathlineto{\pgfqpoint{3.341057in}{2.834495in}}%
\pgfpathlineto{\pgfqpoint{3.341645in}{2.835666in}}%
\pgfpathlineto{\pgfqpoint{3.342232in}{2.836842in}}%
\pgfpathlineto{\pgfqpoint{3.342817in}{2.838021in}}%
\pgfpathlineto{\pgfqpoint{3.343402in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{3.343985in}{2.840379in}}%
\pgfpathlineto{\pgfqpoint{3.344568in}{2.841550in}}%
\pgfpathlineto{\pgfqpoint{3.345149in}{2.842711in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{2.843856in}}%
\pgfpathlineto{\pgfqpoint{3.346308in}{2.844978in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{2.846078in}}%
\pgfpathlineto{\pgfqpoint{3.347463in}{2.847152in}}%
\pgfpathlineto{\pgfqpoint{3.348039in}{2.848194in}}%
\pgfpathlineto{\pgfqpoint{3.348614in}{2.849197in}}%
\pgfpathlineto{\pgfqpoint{3.349187in}{2.850154in}}%
\pgfpathlineto{\pgfqpoint{3.349760in}{2.851062in}}%
\pgfpathlineto{\pgfqpoint{3.350331in}{2.851916in}}%
\pgfpathlineto{\pgfqpoint{3.350902in}{2.852713in}}%
\pgfpathlineto{\pgfqpoint{3.351471in}{2.853453in}}%
\pgfpathlineto{\pgfqpoint{3.352039in}{2.854135in}}%
\pgfpathlineto{\pgfqpoint{3.352607in}{2.854759in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.855327in}}%
\pgfpathlineto{\pgfqpoint{3.353738in}{2.855843in}}%
\pgfpathlineto{\pgfqpoint{3.354302in}{2.856311in}}%
\pgfpathlineto{\pgfqpoint{3.354865in}{2.856735in}}%
\pgfpathlineto{\pgfqpoint{3.355427in}{2.857120in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{2.857474in}}%
\pgfpathlineto{\pgfqpoint{3.356548in}{2.857801in}}%
\pgfpathlineto{\pgfqpoint{3.357107in}{2.858105in}}%
\pgfpathlineto{\pgfqpoint{3.357665in}{2.858391in}}%
\pgfpathlineto{\pgfqpoint{3.358222in}{2.858661in}}%
\pgfpathlineto{\pgfqpoint{3.358778in}{2.858915in}}%
\pgfpathlineto{\pgfqpoint{3.359332in}{2.859162in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{2.859405in}}%
\pgfpathlineto{\pgfqpoint{3.360439in}{2.859651in}}%
\pgfpathlineto{\pgfqpoint{3.360991in}{2.859910in}}%
\pgfpathlineto{\pgfqpoint{3.361542in}{2.860189in}}%
\pgfpathlineto{\pgfqpoint{3.362092in}{2.860495in}}%
\pgfpathlineto{\pgfqpoint{3.362641in}{2.860835in}}%
\pgfpathlineto{\pgfqpoint{3.363189in}{2.861211in}}%
\pgfpathlineto{\pgfqpoint{3.363736in}{2.861624in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{2.862077in}}%
\pgfpathlineto{\pgfqpoint{3.364826in}{2.862570in}}%
\pgfpathlineto{\pgfqpoint{3.365370in}{2.863100in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{2.863663in}}%
\pgfpathlineto{\pgfqpoint{3.366456in}{2.864254in}}%
\pgfpathlineto{\pgfqpoint{3.366997in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{3.367537in}{2.865491in}}%
\pgfpathlineto{\pgfqpoint{3.368076in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{3.368614in}{2.866770in}}%
\pgfpathlineto{\pgfqpoint{3.369152in}{2.867416in}}%
\pgfpathlineto{\pgfqpoint{3.369688in}{2.868057in}}%
\pgfpathlineto{\pgfqpoint{3.370223in}{2.868695in}}%
\pgfpathlineto{\pgfqpoint{3.370758in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.869947in}}%
\pgfpathlineto{\pgfqpoint{3.371824in}{2.870555in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{2.871142in}}%
\pgfpathlineto{\pgfqpoint{3.372886in}{2.871702in}}%
\pgfpathlineto{\pgfqpoint{3.373416in}{2.872229in}}%
\pgfpathlineto{\pgfqpoint{3.373945in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{3.374473in}{2.873138in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.873509in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{2.873820in}}%
\pgfpathlineto{\pgfqpoint{3.376052in}{2.874072in}}%
\pgfpathlineto{\pgfqpoint{3.376576in}{2.874271in}}%
\pgfpathlineto{\pgfqpoint{3.377100in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{3.377622in}{2.874534in}}%
\pgfpathlineto{\pgfqpoint{3.378144in}{2.874612in}}%
\pgfpathlineto{\pgfqpoint{3.378665in}{2.874659in}}%
\pgfpathlineto{\pgfqpoint{3.379185in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{3.379704in}{2.874683in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{3.380739in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{3.381256in}{2.874571in}}%
\pgfpathlineto{\pgfqpoint{3.381771in}{2.874507in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{2.874433in}}%
\pgfpathlineto{\pgfqpoint{3.382800in}{2.874346in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.874245in}}%
\pgfpathlineto{\pgfqpoint{3.383825in}{2.874128in}}%
\pgfpathlineto{\pgfqpoint{3.384336in}{2.873989in}}%
\pgfpathlineto{\pgfqpoint{3.384846in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{3.385356in}{2.873655in}}%
\pgfpathlineto{\pgfqpoint{3.385864in}{2.873465in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{2.873267in}}%
\pgfpathlineto{\pgfqpoint{3.386879in}{2.873063in}}%
\pgfpathlineto{\pgfqpoint{3.387385in}{2.872856in}}%
\pgfpathlineto{\pgfqpoint{3.387891in}{2.872651in}}%
\pgfpathlineto{\pgfqpoint{3.388395in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{3.388899in}{2.872267in}}%
\pgfpathlineto{\pgfqpoint{3.389402in}{2.872097in}}%
\pgfpathlineto{\pgfqpoint{3.389904in}{2.871946in}}%
\pgfpathlineto{\pgfqpoint{3.390405in}{2.871820in}}%
\pgfpathlineto{\pgfqpoint{3.390905in}{2.871724in}}%
\pgfpathlineto{\pgfqpoint{3.391405in}{2.871664in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{3.392401in}{2.871655in}}%
\pgfpathlineto{\pgfqpoint{3.392898in}{2.871710in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.871804in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{2.871941in}}%
\pgfpathlineto{\pgfqpoint{3.394385in}{2.872119in}}%
\pgfpathlineto{\pgfqpoint{3.394879in}{2.872334in}}%
\pgfpathlineto{\pgfqpoint{3.395372in}{2.872585in}}%
\pgfpathlineto{\pgfqpoint{3.395864in}{2.872872in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{2.873198in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{3.397336in}{2.873984in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{2.874451in}}%
\pgfpathlineto{\pgfqpoint{3.398314in}{2.874971in}}%
\pgfpathlineto{\pgfqpoint{3.398801in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{3.399288in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{3.399774in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{3.400259in}{2.877619in}}%
\pgfpathlineto{\pgfqpoint{3.400744in}{2.878421in}}%
\pgfpathlineto{\pgfqpoint{3.401227in}{2.879268in}}%
\pgfpathlineto{\pgfqpoint{3.401710in}{2.880154in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{2.881076in}}%
\pgfpathlineto{\pgfqpoint{3.402674in}{2.882030in}}%
\pgfpathlineto{\pgfqpoint{3.403154in}{2.883011in}}%
\pgfpathlineto{\pgfqpoint{3.403634in}{2.884015in}}%
\pgfpathlineto{\pgfqpoint{3.404114in}{2.885035in}}%
\pgfpathlineto{\pgfqpoint{3.404592in}{2.886065in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{2.887101in}}%
\pgfpathlineto{\pgfqpoint{3.405546in}{2.888139in}}%
\pgfpathlineto{\pgfqpoint{3.406023in}{2.889175in}}%
\pgfpathlineto{\pgfqpoint{3.406498in}{2.890200in}}%
\pgfpathlineto{\pgfqpoint{3.406973in}{2.891210in}}%
\pgfpathlineto{\pgfqpoint{3.407447in}{2.892200in}}%
\pgfpathlineto{\pgfqpoint{3.407920in}{2.893165in}}%
\pgfpathlineto{\pgfqpoint{3.408392in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{3.408864in}{2.895013in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{2.895894in}}%
\pgfpathlineto{\pgfqpoint{3.409805in}{2.896748in}}%
\pgfpathlineto{\pgfqpoint{3.410275in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{3.410744in}{2.898372in}}%
\pgfpathlineto{\pgfqpoint{3.411212in}{2.899144in}}%
\pgfpathlineto{\pgfqpoint{3.411679in}{2.899890in}}%
\pgfpathlineto{\pgfqpoint{3.412146in}{2.900614in}}%
\pgfpathlineto{\pgfqpoint{3.412612in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{3.413077in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{3.413542in}{2.902675in}}%
\pgfpathlineto{\pgfqpoint{3.414006in}{2.903342in}}%
\pgfpathlineto{\pgfqpoint{3.414469in}{2.904007in}}%
\pgfpathlineto{\pgfqpoint{3.414931in}{2.904673in}}%
\pgfpathlineto{\pgfqpoint{3.415393in}{2.905342in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{3.416315in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{3.416774in}{2.907349in}}%
\pgfpathlineto{\pgfqpoint{3.417233in}{2.908007in}}%
\pgfpathlineto{\pgfqpoint{3.417692in}{2.908656in}}%
\pgfpathlineto{\pgfqpoint{3.418149in}{2.909297in}}%
\pgfpathlineto{\pgfqpoint{3.418606in}{2.909930in}}%
\pgfpathlineto{\pgfqpoint{3.419062in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{2.911173in}}%
\pgfpathlineto{\pgfqpoint{3.419973in}{2.911785in}}%
\pgfpathlineto{\pgfqpoint{3.420427in}{2.912395in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{2.913004in}}%
\pgfpathlineto{\pgfqpoint{3.421333in}{2.913612in}}%
\pgfpathlineto{\pgfqpoint{3.421786in}{2.914221in}}%
\pgfpathlineto{\pgfqpoint{3.422237in}{2.914830in}}%
\pgfpathlineto{\pgfqpoint{3.422688in}{2.915441in}}%
\pgfpathlineto{\pgfqpoint{3.423138in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{3.423588in}{2.916669in}}%
\pgfpathlineto{\pgfqpoint{3.424037in}{2.917291in}}%
\pgfpathlineto{\pgfqpoint{3.424485in}{2.917921in}}%
\pgfpathlineto{\pgfqpoint{3.424932in}{2.918558in}}%
\pgfpathlineto{\pgfqpoint{3.425379in}{2.919197in}}%
\pgfpathlineto{\pgfqpoint{3.425826in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{3.426271in}{2.920472in}}%
\pgfpathlineto{\pgfqpoint{3.426716in}{2.921104in}}%
\pgfpathlineto{\pgfqpoint{3.427160in}{2.921733in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{2.922358in}}%
\pgfpathlineto{\pgfqpoint{3.428047in}{2.922978in}}%
\pgfpathlineto{\pgfqpoint{3.428489in}{2.923595in}}%
\pgfpathlineto{\pgfqpoint{3.428931in}{2.924210in}}%
\pgfpathlineto{\pgfqpoint{3.429372in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{3.429813in}{2.925444in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.926066in}}%
\pgfpathlineto{\pgfqpoint{3.430692in}{2.926697in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{2.929396in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{2.934826in}}%
\pgfpathlineto{\pgfqpoint{3.438491in}{2.940314in}}%
\pgfpathlineto{\pgfqpoint{3.441471in}{2.944652in}}%
\pgfpathlineto{\pgfqpoint{3.444422in}{2.946771in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{2.947634in}}%
\pgfpathlineto{\pgfqpoint{3.450241in}{2.948097in}}%
\pgfpathlineto{\pgfqpoint{3.453109in}{2.947817in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.946890in}}%
\pgfpathlineto{\pgfqpoint{3.458365in}{2.945817in}}%
\pgfpathlineto{\pgfqpoint{3.458365in}{2.980306in}}%
\pgfpathlineto{\pgfqpoint{3.458365in}{2.980306in}}%
\pgfpathlineto{\pgfqpoint{3.455951in}{2.980673in}}%
\pgfpathlineto{\pgfqpoint{3.453109in}{2.981452in}}%
\pgfpathlineto{\pgfqpoint{3.450241in}{2.982457in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{2.983480in}}%
\pgfpathlineto{\pgfqpoint{3.444422in}{2.984191in}}%
\pgfpathlineto{\pgfqpoint{3.441471in}{2.984373in}}%
\pgfpathlineto{\pgfqpoint{3.438491in}{2.983303in}}%
\pgfpathlineto{\pgfqpoint{3.435482in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{2.978829in}}%
\pgfpathlineto{\pgfqpoint{3.430692in}{2.977194in}}%
\pgfpathlineto{\pgfqpoint{3.430253in}{2.976740in}}%
\pgfpathlineto{\pgfqpoint{3.429813in}{2.976267in}}%
\pgfpathlineto{\pgfqpoint{3.429372in}{2.975773in}}%
\pgfpathlineto{\pgfqpoint{3.428931in}{2.975261in}}%
\pgfpathlineto{\pgfqpoint{3.428489in}{2.974729in}}%
\pgfpathlineto{\pgfqpoint{3.428047in}{2.974182in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{2.973623in}}%
\pgfpathlineto{\pgfqpoint{3.427160in}{2.973054in}}%
\pgfpathlineto{\pgfqpoint{3.426716in}{2.972483in}}%
\pgfpathlineto{\pgfqpoint{3.426271in}{2.971913in}}%
\pgfpathlineto{\pgfqpoint{3.425826in}{2.971347in}}%
\pgfpathlineto{\pgfqpoint{3.425379in}{2.970789in}}%
\pgfpathlineto{\pgfqpoint{3.424932in}{2.970236in}}%
\pgfpathlineto{\pgfqpoint{3.424485in}{2.969690in}}%
\pgfpathlineto{\pgfqpoint{3.424037in}{2.969150in}}%
\pgfpathlineto{\pgfqpoint{3.423588in}{2.968616in}}%
\pgfpathlineto{\pgfqpoint{3.423138in}{2.968089in}}%
\pgfpathlineto{\pgfqpoint{3.422688in}{2.967571in}}%
\pgfpathlineto{\pgfqpoint{3.422237in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{3.421786in}{2.966568in}}%
\pgfpathlineto{\pgfqpoint{3.421333in}{2.966082in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{2.965601in}}%
\pgfpathlineto{\pgfqpoint{3.420427in}{2.965122in}}%
\pgfpathlineto{\pgfqpoint{3.419973in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{2.964155in}}%
\pgfpathlineto{\pgfqpoint{3.419062in}{2.963664in}}%
\pgfpathlineto{\pgfqpoint{3.418606in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{3.418149in}{2.962660in}}%
\pgfpathlineto{\pgfqpoint{3.417692in}{2.962150in}}%
\pgfpathlineto{\pgfqpoint{3.417233in}{2.961632in}}%
\pgfpathlineto{\pgfqpoint{3.416774in}{2.961101in}}%
\pgfpathlineto{\pgfqpoint{3.416315in}{2.960554in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{2.959986in}}%
\pgfpathlineto{\pgfqpoint{3.415393in}{2.959393in}}%
\pgfpathlineto{\pgfqpoint{3.414931in}{2.958769in}}%
\pgfpathlineto{\pgfqpoint{3.414469in}{2.958113in}}%
\pgfpathlineto{\pgfqpoint{3.414006in}{2.957416in}}%
\pgfpathlineto{\pgfqpoint{3.413542in}{2.956675in}}%
\pgfpathlineto{\pgfqpoint{3.413077in}{2.955891in}}%
\pgfpathlineto{\pgfqpoint{3.412612in}{2.955065in}}%
\pgfpathlineto{\pgfqpoint{3.412146in}{2.954199in}}%
\pgfpathlineto{\pgfqpoint{3.411679in}{2.953294in}}%
\pgfpathlineto{\pgfqpoint{3.411212in}{2.952352in}}%
\pgfpathlineto{\pgfqpoint{3.410744in}{2.951374in}}%
\pgfpathlineto{\pgfqpoint{3.410275in}{2.950366in}}%
\pgfpathlineto{\pgfqpoint{3.409805in}{2.949330in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{2.948273in}}%
\pgfpathlineto{\pgfqpoint{3.408864in}{2.947199in}}%
\pgfpathlineto{\pgfqpoint{3.408392in}{2.946111in}}%
\pgfpathlineto{\pgfqpoint{3.407920in}{2.945012in}}%
\pgfpathlineto{\pgfqpoint{3.407447in}{2.943902in}}%
\pgfpathlineto{\pgfqpoint{3.406973in}{2.942781in}}%
\pgfpathlineto{\pgfqpoint{3.406498in}{2.941649in}}%
\pgfpathlineto{\pgfqpoint{3.406023in}{2.940506in}}%
\pgfpathlineto{\pgfqpoint{3.405546in}{2.939351in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{2.938193in}}%
\pgfpathlineto{\pgfqpoint{3.404592in}{2.937038in}}%
\pgfpathlineto{\pgfqpoint{3.404114in}{2.935893in}}%
\pgfpathlineto{\pgfqpoint{3.403634in}{2.934765in}}%
\pgfpathlineto{\pgfqpoint{3.403154in}{2.933656in}}%
\pgfpathlineto{\pgfqpoint{3.402674in}{2.932569in}}%
\pgfpathlineto{\pgfqpoint{3.402192in}{2.931504in}}%
\pgfpathlineto{\pgfqpoint{3.401710in}{2.930463in}}%
\pgfpathlineto{\pgfqpoint{3.401227in}{2.929448in}}%
\pgfpathlineto{\pgfqpoint{3.400744in}{2.928458in}}%
\pgfpathlineto{\pgfqpoint{3.400259in}{2.927495in}}%
\pgfpathlineto{\pgfqpoint{3.399774in}{2.926558in}}%
\pgfpathlineto{\pgfqpoint{3.399288in}{2.925648in}}%
\pgfpathlineto{\pgfqpoint{3.398801in}{2.924763in}}%
\pgfpathlineto{\pgfqpoint{3.398314in}{2.923902in}}%
\pgfpathlineto{\pgfqpoint{3.397825in}{2.923065in}}%
\pgfpathlineto{\pgfqpoint{3.397336in}{2.922250in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{2.921458in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{3.395864in}{2.919935in}}%
\pgfpathlineto{\pgfqpoint{3.395372in}{2.919200in}}%
\pgfpathlineto{\pgfqpoint{3.394879in}{2.918482in}}%
\pgfpathlineto{\pgfqpoint{3.394385in}{2.917781in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{2.917100in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.916442in}}%
\pgfpathlineto{\pgfqpoint{3.392898in}{2.915808in}}%
\pgfpathlineto{\pgfqpoint{3.392401in}{2.915202in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{2.914621in}}%
\pgfpathlineto{\pgfqpoint{3.391405in}{2.914064in}}%
\pgfpathlineto{\pgfqpoint{3.390905in}{2.913525in}}%
\pgfpathlineto{\pgfqpoint{3.390405in}{2.913002in}}%
\pgfpathlineto{\pgfqpoint{3.389904in}{2.912490in}}%
\pgfpathlineto{\pgfqpoint{3.389402in}{2.911989in}}%
\pgfpathlineto{\pgfqpoint{3.388899in}{2.911499in}}%
\pgfpathlineto{\pgfqpoint{3.388395in}{2.911018in}}%
\pgfpathlineto{\pgfqpoint{3.387891in}{2.910546in}}%
\pgfpathlineto{\pgfqpoint{3.387385in}{2.910081in}}%
\pgfpathlineto{\pgfqpoint{3.386879in}{2.909621in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{2.909160in}}%
\pgfpathlineto{\pgfqpoint{3.385864in}{2.908693in}}%
\pgfpathlineto{\pgfqpoint{3.385356in}{2.908216in}}%
\pgfpathlineto{\pgfqpoint{3.384846in}{2.907722in}}%
\pgfpathlineto{\pgfqpoint{3.384336in}{2.907207in}}%
\pgfpathlineto{\pgfqpoint{3.383825in}{2.906668in}}%
\pgfpathlineto{\pgfqpoint{3.383313in}{2.906101in}}%
\pgfpathlineto{\pgfqpoint{3.382800in}{2.905509in}}%
\pgfpathlineto{\pgfqpoint{3.382286in}{2.904896in}}%
\pgfpathlineto{\pgfqpoint{3.381771in}{2.904267in}}%
\pgfpathlineto{\pgfqpoint{3.381256in}{2.903628in}}%
\pgfpathlineto{\pgfqpoint{3.380739in}{2.902979in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{2.902321in}}%
\pgfpathlineto{\pgfqpoint{3.379704in}{2.901660in}}%
\pgfpathlineto{\pgfqpoint{3.379185in}{2.901001in}}%
\pgfpathlineto{\pgfqpoint{3.378665in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{3.378144in}{2.899719in}}%
\pgfpathlineto{\pgfqpoint{3.377622in}{2.899106in}}%
\pgfpathlineto{\pgfqpoint{3.377100in}{2.898521in}}%
\pgfpathlineto{\pgfqpoint{3.376576in}{2.897969in}}%
\pgfpathlineto{\pgfqpoint{3.376052in}{2.897457in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.896552in}}%
\pgfpathlineto{\pgfqpoint{3.374473in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{3.373945in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{3.373416in}{2.895402in}}%
\pgfpathlineto{\pgfqpoint{3.372886in}{2.895045in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{2.894684in}}%
\pgfpathlineto{\pgfqpoint{3.371824in}{2.894311in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.893916in}}%
\pgfpathlineto{\pgfqpoint{3.370758in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{3.370223in}{2.893035in}}%
\pgfpathlineto{\pgfqpoint{3.369688in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{3.369152in}{2.892043in}}%
\pgfpathlineto{\pgfqpoint{3.368614in}{2.891523in}}%
\pgfpathlineto{\pgfqpoint{3.368076in}{2.891000in}}%
\pgfpathlineto{\pgfqpoint{3.367537in}{2.890483in}}%
\pgfpathlineto{\pgfqpoint{3.366997in}{2.889978in}}%
\pgfpathlineto{\pgfqpoint{3.366456in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{3.365913in}{2.889017in}}%
\pgfpathlineto{\pgfqpoint{3.365370in}{2.888561in}}%
\pgfpathlineto{\pgfqpoint{3.364826in}{2.888115in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{2.887677in}}%
\pgfpathlineto{\pgfqpoint{3.363736in}{2.887245in}}%
\pgfpathlineto{\pgfqpoint{3.363189in}{2.886813in}}%
\pgfpathlineto{\pgfqpoint{3.362641in}{2.886380in}}%
\pgfpathlineto{\pgfqpoint{3.362092in}{2.885943in}}%
\pgfpathlineto{\pgfqpoint{3.361542in}{2.885506in}}%
\pgfpathlineto{\pgfqpoint{3.360991in}{2.885072in}}%
\pgfpathlineto{\pgfqpoint{3.360439in}{2.884646in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{2.884228in}}%
\pgfpathlineto{\pgfqpoint{3.359332in}{2.883822in}}%
\pgfpathlineto{\pgfqpoint{3.358778in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{3.358222in}{2.883059in}}%
\pgfpathlineto{\pgfqpoint{3.357665in}{2.882718in}}%
\pgfpathlineto{\pgfqpoint{3.357107in}{2.882413in}}%
\pgfpathlineto{\pgfqpoint{3.356548in}{2.882147in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{2.881925in}}%
\pgfpathlineto{\pgfqpoint{3.355427in}{2.881752in}}%
\pgfpathlineto{\pgfqpoint{3.354865in}{2.881630in}}%
\pgfpathlineto{\pgfqpoint{3.354302in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{3.353738in}{2.881540in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{2.881567in}}%
\pgfpathlineto{\pgfqpoint{3.352607in}{2.881641in}}%
\pgfpathlineto{\pgfqpoint{3.352039in}{2.881757in}}%
\pgfpathlineto{\pgfqpoint{3.351471in}{2.881913in}}%
\pgfpathlineto{\pgfqpoint{3.350902in}{2.882100in}}%
\pgfpathlineto{\pgfqpoint{3.350331in}{2.882311in}}%
\pgfpathlineto{\pgfqpoint{3.349760in}{2.882536in}}%
\pgfpathlineto{\pgfqpoint{3.349187in}{2.882758in}}%
\pgfpathlineto{\pgfqpoint{3.348614in}{2.882967in}}%
\pgfpathlineto{\pgfqpoint{3.348039in}{2.883153in}}%
\pgfpathlineto{\pgfqpoint{3.347463in}{2.883309in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{3.346308in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{3.345149in}{2.883532in}}%
\pgfpathlineto{\pgfqpoint{3.344568in}{2.883468in}}%
\pgfpathlineto{\pgfqpoint{3.343985in}{2.883355in}}%
\pgfpathlineto{\pgfqpoint{3.343402in}{2.883196in}}%
\pgfpathlineto{\pgfqpoint{3.342817in}{2.882997in}}%
\pgfpathlineto{\pgfqpoint{3.342232in}{2.882761in}}%
\pgfpathlineto{\pgfqpoint{3.341645in}{2.882491in}}%
\pgfpathlineto{\pgfqpoint{3.341057in}{2.882189in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{2.881859in}}%
\pgfpathlineto{\pgfqpoint{3.339877in}{2.881503in}}%
\pgfpathlineto{\pgfqpoint{3.339286in}{2.881119in}}%
\pgfpathlineto{\pgfqpoint{3.338693in}{2.880704in}}%
\pgfpathlineto{\pgfqpoint{3.338100in}{2.880262in}}%
\pgfpathlineto{\pgfqpoint{3.337505in}{2.879796in}}%
\pgfpathlineto{\pgfqpoint{3.336909in}{2.879307in}}%
\pgfpathlineto{\pgfqpoint{3.336312in}{2.878797in}}%
\pgfpathlineto{\pgfqpoint{3.335713in}{2.878269in}}%
\pgfpathlineto{\pgfqpoint{3.335114in}{2.877727in}}%
\pgfpathlineto{\pgfqpoint{3.334513in}{2.877174in}}%
\pgfpathlineto{\pgfqpoint{3.333911in}{2.876615in}}%
\pgfpathlineto{\pgfqpoint{3.333308in}{2.876055in}}%
\pgfpathlineto{\pgfqpoint{3.332704in}{2.875496in}}%
\pgfpathlineto{\pgfqpoint{3.332098in}{2.874937in}}%
\pgfpathlineto{\pgfqpoint{3.331492in}{2.874378in}}%
\pgfpathlineto{\pgfqpoint{3.330884in}{2.873814in}}%
\pgfpathlineto{\pgfqpoint{3.330275in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{3.329664in}{2.872640in}}%
\pgfpathlineto{\pgfqpoint{3.329053in}{2.872024in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{2.871382in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{2.870713in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{2.870017in}}%
\pgfpathlineto{\pgfqpoint{3.326594in}{2.869296in}}%
\pgfpathlineto{\pgfqpoint{3.325977in}{2.868555in}}%
\pgfpathlineto{\pgfqpoint{3.325358in}{2.867795in}}%
\pgfpathlineto{\pgfqpoint{3.324738in}{2.867021in}}%
\pgfpathlineto{\pgfqpoint{3.324116in}{2.866235in}}%
\pgfpathlineto{\pgfqpoint{3.323493in}{2.865432in}}%
\pgfpathlineto{\pgfqpoint{3.322869in}{2.864611in}}%
\pgfpathlineto{\pgfqpoint{3.322244in}{2.863771in}}%
\pgfpathlineto{\pgfqpoint{3.321617in}{2.862911in}}%
\pgfpathlineto{\pgfqpoint{3.320990in}{2.862025in}}%
\pgfpathlineto{\pgfqpoint{3.320360in}{2.861109in}}%
\pgfpathlineto{\pgfqpoint{3.319730in}{2.860162in}}%
\pgfpathlineto{\pgfqpoint{3.319098in}{2.859181in}}%
\pgfpathlineto{\pgfqpoint{3.318465in}{2.858165in}}%
\pgfpathlineto{\pgfqpoint{3.317831in}{2.857112in}}%
\pgfpathlineto{\pgfqpoint{3.317195in}{2.856022in}}%
\pgfpathlineto{\pgfqpoint{3.316558in}{2.854896in}}%
\pgfpathlineto{\pgfqpoint{3.315920in}{2.853733in}}%
\pgfpathlineto{\pgfqpoint{3.315280in}{2.852534in}}%
\pgfpathlineto{\pgfqpoint{3.314639in}{2.851300in}}%
\pgfpathlineto{\pgfqpoint{3.313997in}{2.850034in}}%
\pgfpathlineto{\pgfqpoint{3.313353in}{2.848744in}}%
\pgfpathlineto{\pgfqpoint{3.312708in}{2.847439in}}%
\pgfpathlineto{\pgfqpoint{3.312061in}{2.846128in}}%
\pgfpathlineto{\pgfqpoint{3.311413in}{2.844824in}}%
\pgfpathlineto{\pgfqpoint{3.310764in}{2.843534in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{2.842265in}}%
\pgfpathlineto{\pgfqpoint{3.309462in}{2.841021in}}%
\pgfpathlineto{\pgfqpoint{3.308808in}{2.839803in}}%
\pgfpathlineto{\pgfqpoint{3.308153in}{2.838605in}}%
\pgfpathlineto{\pgfqpoint{3.307497in}{2.837423in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{2.836256in}}%
\pgfpathlineto{\pgfqpoint{3.306181in}{2.835099in}}%
\pgfpathlineto{\pgfqpoint{3.305520in}{2.833952in}}%
\pgfpathlineto{\pgfqpoint{3.304858in}{2.832823in}}%
\pgfpathlineto{\pgfqpoint{3.304195in}{2.831713in}}%
\pgfpathlineto{\pgfqpoint{3.303530in}{2.830621in}}%
\pgfpathlineto{\pgfqpoint{3.302864in}{2.829548in}}%
\pgfpathlineto{\pgfqpoint{3.302196in}{2.828493in}}%
\pgfpathlineto{\pgfqpoint{3.301527in}{2.827454in}}%
\pgfpathlineto{\pgfqpoint{3.300857in}{2.826435in}}%
\pgfpathlineto{\pgfqpoint{3.300185in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{3.299511in}{2.824463in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{2.823507in}}%
\pgfpathlineto{\pgfqpoint{3.298159in}{2.822569in}}%
\pgfpathlineto{\pgfqpoint{3.297481in}{2.821646in}}%
\pgfpathlineto{\pgfqpoint{3.296802in}{2.820734in}}%
\pgfpathlineto{\pgfqpoint{3.296121in}{2.819828in}}%
\pgfpathlineto{\pgfqpoint{3.295438in}{2.818922in}}%
\pgfpathlineto{\pgfqpoint{3.294754in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{3.294068in}{2.817126in}}%
\pgfpathlineto{\pgfqpoint{3.293381in}{2.816237in}}%
\pgfpathlineto{\pgfqpoint{3.292692in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{3.292002in}{2.814464in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{3.290617in}{2.812711in}}%
\pgfpathlineto{\pgfqpoint{3.289922in}{2.811845in}}%
\pgfpathlineto{\pgfqpoint{3.289225in}{2.810983in}}%
\pgfpathlineto{\pgfqpoint{3.288527in}{2.810124in}}%
\pgfpathlineto{\pgfqpoint{3.287827in}{2.809264in}}%
\pgfpathlineto{\pgfqpoint{3.287126in}{2.808395in}}%
\pgfpathlineto{\pgfqpoint{3.286423in}{2.807512in}}%
\pgfpathlineto{\pgfqpoint{3.285718in}{2.806613in}}%
\pgfpathlineto{\pgfqpoint{3.285012in}{2.805697in}}%
\pgfpathlineto{\pgfqpoint{3.284304in}{2.804763in}}%
\pgfpathlineto{\pgfqpoint{3.283595in}{2.803815in}}%
\pgfpathlineto{\pgfqpoint{3.282883in}{2.802853in}}%
\pgfpathlineto{\pgfqpoint{3.282170in}{2.801879in}}%
\pgfpathlineto{\pgfqpoint{3.281456in}{2.800900in}}%
\pgfpathlineto{\pgfqpoint{3.280740in}{2.799920in}}%
\pgfpathlineto{\pgfqpoint{3.280022in}{2.798946in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{2.797981in}}%
\pgfpathlineto{\pgfqpoint{3.278581in}{2.797029in}}%
\pgfpathlineto{\pgfqpoint{3.277858in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{3.277133in}{2.795173in}}%
\pgfpathlineto{\pgfqpoint{3.276407in}{2.794282in}}%
\pgfpathlineto{\pgfqpoint{3.275679in}{2.793423in}}%
\pgfpathlineto{\pgfqpoint{3.274949in}{2.792600in}}%
\pgfpathlineto{\pgfqpoint{3.274217in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{3.273484in}{2.791081in}}%
\pgfpathlineto{\pgfqpoint{3.272749in}{2.790394in}}%
\pgfpathlineto{\pgfqpoint{3.272012in}{2.789761in}}%
\pgfpathlineto{\pgfqpoint{3.271273in}{2.789185in}}%
\pgfpathlineto{\pgfqpoint{3.270533in}{2.788669in}}%
\pgfpathlineto{\pgfqpoint{3.269790in}{2.788210in}}%
\pgfpathlineto{\pgfqpoint{3.269046in}{2.787803in}}%
\pgfpathlineto{\pgfqpoint{3.268300in}{2.787441in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{2.787118in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{2.786826in}}%
\pgfpathlineto{\pgfqpoint{3.266052in}{2.786554in}}%
\pgfpathlineto{\pgfqpoint{3.265298in}{2.786294in}}%
\pgfpathlineto{\pgfqpoint{3.264543in}{2.786036in}}%
\pgfpathlineto{\pgfqpoint{3.263786in}{2.785772in}}%
\pgfpathlineto{\pgfqpoint{3.263027in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{3.262266in}{2.785212in}}%
\pgfpathlineto{\pgfqpoint{3.261504in}{2.784912in}}%
\pgfpathlineto{\pgfqpoint{3.260739in}{2.784604in}}%
\pgfpathlineto{\pgfqpoint{3.259973in}{2.784293in}}%
\pgfpathlineto{\pgfqpoint{3.259204in}{2.783984in}}%
\pgfpathlineto{\pgfqpoint{3.258434in}{2.783676in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{2.783368in}}%
\pgfpathlineto{\pgfqpoint{3.256887in}{2.783059in}}%
\pgfpathlineto{\pgfqpoint{3.256111in}{2.782750in}}%
\pgfpathlineto{\pgfqpoint{3.255333in}{2.782438in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{2.782128in}}%
\pgfpathlineto{\pgfqpoint{3.253770in}{2.781820in}}%
\pgfpathlineto{\pgfqpoint{3.252986in}{2.781510in}}%
\pgfpathlineto{\pgfqpoint{3.252200in}{2.781187in}}%
\pgfpathlineto{\pgfqpoint{3.251411in}{2.780849in}}%
\pgfpathlineto{\pgfqpoint{3.250621in}{2.780497in}}%
\pgfpathlineto{\pgfqpoint{3.249829in}{2.780132in}}%
\pgfpathlineto{\pgfqpoint{3.249034in}{2.779757in}}%
\pgfpathlineto{\pgfqpoint{3.248238in}{2.779374in}}%
\pgfpathlineto{\pgfqpoint{3.247439in}{2.778985in}}%
\pgfpathlineto{\pgfqpoint{3.246639in}{2.778590in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{2.778185in}}%
\pgfpathlineto{\pgfqpoint{3.245031in}{2.777768in}}%
\pgfpathlineto{\pgfqpoint{3.244224in}{2.777333in}}%
\pgfpathlineto{\pgfqpoint{3.243415in}{2.776868in}}%
\pgfpathlineto{\pgfqpoint{3.242603in}{2.776362in}}%
\pgfpathlineto{\pgfqpoint{3.241790in}{2.775806in}}%
\pgfpathlineto{\pgfqpoint{3.240974in}{2.775198in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{2.774527in}}%
\pgfpathlineto{\pgfqpoint{3.239336in}{2.773786in}}%
\pgfpathlineto{\pgfqpoint{3.238514in}{2.772970in}}%
\pgfpathlineto{\pgfqpoint{3.237690in}{2.772081in}}%
\pgfpathlineto{\pgfqpoint{3.236863in}{2.771121in}}%
\pgfpathlineto{\pgfqpoint{3.236034in}{2.770095in}}%
\pgfpathlineto{\pgfqpoint{3.235203in}{2.769012in}}%
\pgfpathlineto{\pgfqpoint{3.234370in}{2.767882in}}%
\pgfpathlineto{\pgfqpoint{3.233534in}{2.766713in}}%
\pgfpathlineto{\pgfqpoint{3.232696in}{2.765518in}}%
\pgfpathlineto{\pgfqpoint{3.231856in}{2.764307in}}%
\pgfpathlineto{\pgfqpoint{3.231013in}{2.763090in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{3.229321in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{3.228471in}{2.759500in}}%
\pgfpathlineto{\pgfqpoint{3.227619in}{2.758351in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{2.757237in}}%
\pgfpathlineto{\pgfqpoint{3.225908in}{2.756167in}}%
\pgfpathlineto{\pgfqpoint{3.225048in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{3.224187in}{2.754182in}}%
\pgfpathlineto{\pgfqpoint{3.223323in}{2.753265in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{2.752395in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{2.751571in}}%
\pgfpathlineto{\pgfqpoint{3.220716in}{2.750795in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{2.750062in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{2.749370in}}%
\pgfpathlineto{\pgfqpoint{3.218086in}{2.748715in}}%
\pgfpathlineto{\pgfqpoint{3.217205in}{2.748083in}}%
\pgfpathlineto{\pgfqpoint{3.216320in}{2.747464in}}%
\pgfpathlineto{\pgfqpoint{3.215434in}{2.746847in}}%
\pgfpathlineto{\pgfqpoint{3.214545in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.745547in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.744834in}}%
\pgfpathlineto{\pgfqpoint{3.211861in}{2.744074in}}%
\pgfpathlineto{\pgfqpoint{3.210961in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{3.210059in}{2.742381in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{3.208246in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{3.207336in}{2.739343in}}%
\pgfpathlineto{\pgfqpoint{3.206423in}{2.738197in}}%
\pgfpathlineto{\pgfqpoint{3.205507in}{2.736990in}}%
\pgfpathlineto{\pgfqpoint{3.204588in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{3.203667in}{2.734413in}}%
\pgfpathlineto{\pgfqpoint{3.202742in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{3.201815in}{2.731681in}}%
\pgfpathlineto{\pgfqpoint{3.200885in}{2.730291in}}%
\pgfpathlineto{\pgfqpoint{3.199953in}{2.728901in}}%
\pgfpathlineto{\pgfqpoint{3.199017in}{2.727512in}}%
\pgfpathlineto{\pgfqpoint{3.198079in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{3.197137in}{2.724737in}}%
\pgfpathlineto{\pgfqpoint{3.196193in}{2.723349in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{3.194296in}{2.720564in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.719162in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{2.717756in}}%
\pgfpathlineto{\pgfqpoint{3.191428in}{2.716350in}}%
\pgfpathlineto{\pgfqpoint{3.190466in}{2.714952in}}%
\pgfpathlineto{\pgfqpoint{3.189501in}{2.713572in}}%
\pgfpathlineto{\pgfqpoint{3.188532in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{3.187561in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{3.186587in}{2.709577in}}%
\pgfpathlineto{\pgfqpoint{3.185609in}{2.708296in}}%
\pgfpathlineto{\pgfqpoint{3.184629in}{2.707028in}}%
\pgfpathlineto{\pgfqpoint{3.183645in}{2.705766in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{2.704510in}}%
\pgfpathlineto{\pgfqpoint{3.181668in}{2.703253in}}%
\pgfpathlineto{\pgfqpoint{3.180675in}{2.701990in}}%
\pgfpathlineto{\pgfqpoint{3.179678in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{3.178678in}{2.699451in}}%
\pgfpathlineto{\pgfqpoint{3.177675in}{2.698179in}}%
\pgfpathlineto{\pgfqpoint{3.176669in}{2.696910in}}%
\pgfpathlineto{\pgfqpoint{3.175659in}{2.695637in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{2.694359in}}%
\pgfpathlineto{\pgfqpoint{3.173629in}{2.693070in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{2.691767in}}%
\pgfpathlineto{\pgfqpoint{3.171586in}{2.690449in}}%
\pgfpathlineto{\pgfqpoint{3.170559in}{2.689111in}}%
\pgfpathlineto{\pgfqpoint{3.169529in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{3.168495in}{2.686372in}}%
\pgfpathlineto{\pgfqpoint{3.167458in}{2.684965in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{2.683537in}}%
\pgfpathlineto{\pgfqpoint{3.165373in}{2.682100in}}%
\pgfpathlineto{\pgfqpoint{3.164325in}{2.680670in}}%
\pgfpathlineto{\pgfqpoint{3.163274in}{2.679245in}}%
\pgfpathlineto{\pgfqpoint{3.162219in}{2.677823in}}%
\pgfpathlineto{\pgfqpoint{3.161160in}{2.676395in}}%
\pgfpathlineto{\pgfqpoint{3.160097in}{2.674952in}}%
\pgfpathlineto{\pgfqpoint{3.159031in}{2.673485in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{2.671992in}}%
\pgfpathlineto{\pgfqpoint{3.156888in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{3.155810in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.154729in}{2.667326in}}%
\pgfpathlineto{\pgfqpoint{3.153644in}{2.665701in}}%
\pgfpathlineto{\pgfqpoint{3.152555in}{2.664034in}}%
\pgfpathlineto{\pgfqpoint{3.151462in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{2.660555in}}%
\pgfpathlineto{\pgfqpoint{3.149264in}{2.658735in}}%
\pgfpathlineto{\pgfqpoint{3.148160in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{3.147051in}{2.654933in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.652956in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{2.650933in}}%
\pgfpathlineto{\pgfqpoint{3.143700in}{2.648865in}}%
\pgfpathlineto{\pgfqpoint{3.142575in}{2.646763in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{2.644642in}}%
\pgfpathlineto{\pgfqpoint{3.140313in}{2.642517in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{2.640394in}}%
\pgfpathlineto{\pgfqpoint{3.138033in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{2.636140in}}%
\pgfpathlineto{\pgfqpoint{3.135736in}{2.634001in}}%
\pgfpathlineto{\pgfqpoint{3.134582in}{2.631856in}}%
\pgfpathlineto{\pgfqpoint{3.133422in}{2.629710in}}%
\pgfpathlineto{\pgfqpoint{3.132259in}{2.627569in}}%
\pgfpathlineto{\pgfqpoint{3.131091in}{2.625445in}}%
\pgfpathlineto{\pgfqpoint{3.129918in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{3.128741in}{2.621246in}}%
\pgfpathlineto{\pgfqpoint{3.127559in}{2.619159in}}%
\pgfpathlineto{\pgfqpoint{3.126373in}{2.617072in}}%
\pgfpathlineto{\pgfqpoint{3.125182in}{2.614980in}}%
\pgfpathlineto{\pgfqpoint{3.123987in}{2.612878in}}%
\pgfpathlineto{\pgfqpoint{3.122786in}{2.610756in}}%
\pgfpathlineto{\pgfqpoint{3.121581in}{2.608603in}}%
\pgfpathlineto{\pgfqpoint{3.120372in}{2.606406in}}%
\pgfpathlineto{\pgfqpoint{3.119157in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{3.117938in}{2.601827in}}%
\pgfpathlineto{\pgfqpoint{3.116714in}{2.599441in}}%
\pgfpathlineto{\pgfqpoint{3.115484in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{3.114250in}{2.594473in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{2.591894in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{2.589259in}}%
\pgfpathlineto{\pgfqpoint{3.110517in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{3.109263in}{2.583850in}}%
\pgfpathlineto{\pgfqpoint{3.108003in}{2.581075in}}%
\pgfpathlineto{\pgfqpoint{3.106739in}{2.578243in}}%
\pgfpathlineto{\pgfqpoint{3.105468in}{2.575350in}}%
\pgfpathlineto{\pgfqpoint{3.104193in}{2.572389in}}%
\pgfpathlineto{\pgfqpoint{3.102912in}{2.569358in}}%
\pgfpathlineto{\pgfqpoint{3.101626in}{2.566250in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{2.563069in}}%
\pgfpathlineto{\pgfqpoint{3.099038in}{2.559828in}}%
\pgfpathlineto{\pgfqpoint{3.097735in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{2.553199in}}%
\pgfpathlineto{\pgfqpoint{3.095113in}{2.549821in}}%
\pgfpathlineto{\pgfqpoint{3.093794in}{2.546420in}}%
\pgfpathlineto{\pgfqpoint{3.092468in}{2.543013in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{2.539621in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{2.536268in}}%
\pgfpathlineto{\pgfqpoint{3.088458in}{2.532976in}}%
\pgfpathlineto{\pgfqpoint{3.087109in}{2.529764in}}%
\pgfpathlineto{\pgfqpoint{3.085755in}{2.526644in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{3.083027in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{3.081655in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{3.080276in}{2.515133in}}%
\pgfpathlineto{\pgfqpoint{3.078890in}{2.512476in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{2.509889in}}%
\pgfpathlineto{\pgfqpoint{3.076101in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{3.074696in}{2.504907in}}%
\pgfpathlineto{\pgfqpoint{3.073285in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{3.071868in}{2.500199in}}%
\pgfpathlineto{\pgfqpoint{3.070444in}{2.497967in}}%
\pgfpathlineto{\pgfqpoint{3.069013in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.493785in}}%
\pgfpathlineto{\pgfqpoint{3.066131in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{3.064680in}{2.489981in}}%
\pgfpathlineto{\pgfqpoint{3.063222in}{2.488217in}}%
\pgfpathlineto{\pgfqpoint{3.061757in}{2.486539in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{2.484932in}}%
\pgfpathlineto{\pgfqpoint{3.058806in}{2.483387in}}%
\pgfpathlineto{\pgfqpoint{3.057320in}{2.481892in}}%
\pgfpathlineto{\pgfqpoint{3.055826in}{2.480442in}}%
\pgfpathlineto{\pgfqpoint{3.054325in}{2.479027in}}%
\pgfpathlineto{\pgfqpoint{3.052816in}{2.477628in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.476241in}}%
\pgfpathlineto{\pgfqpoint{3.049777in}{2.474851in}}%
\pgfpathlineto{\pgfqpoint{3.048246in}{2.473444in}}%
\pgfpathlineto{\pgfqpoint{3.046707in}{2.472007in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{2.470531in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{2.469017in}}%
\pgfpathlineto{\pgfqpoint{3.042044in}{2.467478in}}%
\pgfpathlineto{\pgfqpoint{3.040473in}{2.465916in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{2.464337in}}%
\pgfpathlineto{\pgfqpoint{3.037308in}{2.462740in}}%
\pgfpathlineto{\pgfqpoint{3.035713in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{3.034109in}{2.459494in}}%
\pgfpathlineto{\pgfqpoint{3.032497in}{2.457848in}}%
\pgfpathlineto{\pgfqpoint{3.030877in}{2.456184in}}%
\pgfpathlineto{\pgfqpoint{3.029248in}{2.454489in}}%
\pgfpathlineto{\pgfqpoint{3.027610in}{2.452744in}}%
\pgfpathlineto{\pgfqpoint{3.025963in}{2.450940in}}%
\pgfpathlineto{\pgfqpoint{3.024308in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{3.022643in}{2.447099in}}%
\pgfpathlineto{\pgfqpoint{3.020969in}{2.445036in}}%
\pgfpathlineto{\pgfqpoint{3.019286in}{2.442860in}}%
\pgfpathlineto{\pgfqpoint{3.017594in}{2.440566in}}%
\pgfpathlineto{\pgfqpoint{3.015892in}{2.438145in}}%
\pgfpathlineto{\pgfqpoint{3.014181in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{3.012460in}{2.432925in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{2.430138in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{2.427239in}}%
\pgfpathlineto{\pgfqpoint{3.007238in}{2.424231in}}%
\pgfpathlineto{\pgfqpoint{3.005478in}{2.421113in}}%
\pgfpathlineto{\pgfqpoint{3.003707in}{2.417895in}}%
\pgfpathlineto{\pgfqpoint{3.001926in}{2.414596in}}%
\pgfpathlineto{\pgfqpoint{3.000135in}{2.411245in}}%
\pgfpathlineto{\pgfqpoint{2.998332in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.996520in}{2.404446in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{2.400984in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{2.397460in}}%
\pgfpathlineto{\pgfqpoint{2.991016in}{2.393860in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{2.390180in}}%
\pgfpathlineto{\pgfqpoint{2.987291in}{2.386428in}}%
\pgfpathlineto{\pgfqpoint{2.985411in}{2.382599in}}%
\pgfpathlineto{\pgfqpoint{2.983519in}{2.378702in}}%
\pgfpathlineto{\pgfqpoint{2.981616in}{2.374735in}}%
\pgfpathlineto{\pgfqpoint{2.979701in}{2.370697in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{2.366585in}}%
\pgfpathlineto{\pgfqpoint{2.975835in}{2.362407in}}%
\pgfpathlineto{\pgfqpoint{2.973883in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{2.971918in}{2.353840in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{2.967951in}{2.344970in}}%
\pgfpathlineto{\pgfqpoint{2.965948in}{2.340414in}}%
\pgfpathlineto{\pgfqpoint{2.963932in}{2.335755in}}%
\pgfpathlineto{\pgfqpoint{2.961903in}{2.330979in}}%
\pgfpathlineto{\pgfqpoint{2.959859in}{2.326075in}}%
\pgfpathlineto{\pgfqpoint{2.957802in}{2.321047in}}%
\pgfpathlineto{\pgfqpoint{2.955731in}{2.315902in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{2.310642in}}%
\pgfpathlineto{\pgfqpoint{2.951547in}{2.305261in}}%
\pgfpathlineto{\pgfqpoint{2.949433in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{2.947305in}{2.294134in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{2.288404in}}%
\pgfpathlineto{\pgfqpoint{2.943002in}{2.282564in}}%
\pgfpathlineto{\pgfqpoint{2.940828in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{2.938639in}{2.270507in}}%
\pgfpathlineto{\pgfqpoint{2.936433in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{2.257944in}}%
\pgfpathlineto{\pgfqpoint{2.931974in}{2.251508in}}%
\pgfpathlineto{\pgfqpoint{2.929719in}{2.244987in}}%
\pgfpathlineto{\pgfqpoint{2.927448in}{2.238403in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{2.231779in}}%
\pgfpathlineto{\pgfqpoint{2.922855in}{2.225139in}}%
\pgfpathlineto{\pgfqpoint{2.920532in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{2.918191in}{2.211949in}}%
\pgfpathlineto{\pgfqpoint{2.915833in}{2.205479in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{2.199145in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{2.192972in}}%
\pgfpathlineto{\pgfqpoint{2.908645in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{2.906211in}{2.181206in}}%
\pgfpathlineto{\pgfqpoint{2.903758in}{2.175621in}}%
\pgfpathlineto{\pgfqpoint{2.901284in}{2.170206in}}%
\pgfpathlineto{\pgfqpoint{2.898791in}{2.164944in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{2.159817in}}%
\pgfpathlineto{\pgfqpoint{2.893742in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.891186in}{2.149883in}}%
\pgfpathlineto{\pgfqpoint{2.888608in}{2.145005in}}%
\pgfpathlineto{\pgfqpoint{2.886008in}{2.140129in}}%
\pgfpathlineto{\pgfqpoint{2.883386in}{2.135214in}}%
\pgfpathlineto{\pgfqpoint{2.880742in}{2.130213in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{2.125099in}}%
\pgfpathlineto{\pgfqpoint{2.875383in}{2.119856in}}%
\pgfpathlineto{\pgfqpoint{2.872667in}{2.114479in}}%
\pgfpathlineto{\pgfqpoint{2.869928in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{2.867164in}{2.103283in}}%
\pgfpathlineto{\pgfqpoint{2.864374in}{2.097440in}}%
\pgfpathlineto{\pgfqpoint{2.861559in}{2.091419in}}%
\pgfpathlineto{\pgfqpoint{2.858717in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{2.855849in}{2.078814in}}%
\pgfpathlineto{\pgfqpoint{2.852954in}{2.072217in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{2.847079in}{2.058431in}}%
\pgfpathlineto{\pgfqpoint{2.844099in}{2.051224in}}%
\pgfpathlineto{\pgfqpoint{2.841090in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{2.036237in}}%
\pgfpathlineto{\pgfqpoint{2.834980in}{2.028500in}}%
\pgfpathlineto{\pgfqpoint{2.831879in}{2.020619in}}%
\pgfpathlineto{\pgfqpoint{2.828746in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{2.825581in}{2.004407in}}%
\pgfpathlineto{\pgfqpoint{2.822383in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{2.819150in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.815883in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{2.812581in}{1.969971in}}%
\pgfpathlineto{\pgfqpoint{2.809243in}{1.960929in}}%
\pgfpathlineto{\pgfqpoint{2.805867in}{1.951719in}}%
\pgfpathlineto{\pgfqpoint{2.802454in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{2.799003in}{1.932793in}}%
\pgfpathlineto{\pgfqpoint{2.795512in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{2.791981in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.788408in}{1.902749in}}%
\pgfpathlineto{\pgfqpoint{2.784793in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{2.781135in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.870304in}}%
\pgfpathlineto{\pgfqpoint{2.773684in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{2.766047in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{2.762156in}{1.822518in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{1.810046in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{2.746076in}{1.772461in}}%
\pgfpathlineto{\pgfqpoint{2.741920in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{2.737707in}{1.747490in}}%
\pgfpathlineto{\pgfqpoint{2.733434in}{1.735016in}}%
\pgfpathlineto{\pgfqpoint{2.729102in}{1.722517in}}%
\pgfpathlineto{\pgfqpoint{2.724706in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{2.720247in}{1.697313in}}%
\pgfpathlineto{\pgfqpoint{2.715722in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{2.711128in}{1.671678in}}%
\pgfpathlineto{\pgfqpoint{2.706465in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.701729in}{1.645503in}}%
\pgfpathlineto{\pgfqpoint{2.696918in}{1.632225in}}%
\pgfpathlineto{\pgfqpoint{2.692031in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{1.591817in}}%
\pgfpathlineto{\pgfqpoint{2.676881in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.671660in}{1.564707in}}%
\pgfpathlineto{\pgfqpoint{2.666347in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{2.660941in}{1.537894in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{2.649832in}{1.511395in}}%
\pgfpathlineto{\pgfqpoint{2.644122in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{2.638304in}{1.485128in}}%
\pgfpathlineto{\pgfqpoint{2.632373in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{2.626324in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.620153in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{2.607424in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{2.600854in}{1.409271in}}%
\pgfpathlineto{\pgfqpoint{2.594141in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{2.587276in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{2.580254in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{2.573066in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{2.565706in}{1.345745in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.332647in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{2.542495in}{1.305988in}}%
\pgfpathlineto{\pgfqpoint{2.534349in}{1.292489in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{1.278858in}}%
\pgfpathlineto{\pgfqpoint{2.517375in}{1.264974in}}%
\pgfpathlineto{\pgfqpoint{2.508520in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.236505in}}%
\pgfpathlineto{\pgfqpoint{2.490002in}{1.221796in}}%
\pgfpathlineto{\pgfqpoint{2.480304in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.470289in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{2.459933in}{1.175300in}}%
\pgfpathlineto{\pgfqpoint{2.449214in}{1.159066in}}%
\pgfpathlineto{\pgfqpoint{2.438105in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.426577in}{1.124302in}}%
\pgfpathlineto{\pgfqpoint{2.414597in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{2.402128in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.065650in}}%
\pgfpathlineto{\pgfqpoint{2.375550in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{2.346436in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{2.330768in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{2.314253in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{2.296794in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{2.214851in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{2.190401in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.190401in}{0.849900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392150in}{0.831023in}}{\pgfqpoint{3.659713in}{3.076366in}}{%
\pgfpathmoveto{\pgfqpoint{2.392150in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.856502in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{0.942576in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{0.962112in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.078820in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{1.096155in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.161737in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{1.281303in}}%
\pgfpathlineto{\pgfqpoint{2.744244in}{1.295027in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{1.308464in}}%
\pgfpathlineto{\pgfqpoint{2.759912in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{2.767455in}{1.335057in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{1.348529in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{1.390841in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{1.420201in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{1.435026in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{2.828073in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.834122in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{2.845872in}{1.508937in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{2.857186in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{1.578004in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{2.883764in}{1.603447in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{1.615667in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{1.627591in}}%
\pgfpathlineto{\pgfqpoint{2.898668in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{2.903478in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{2.908214in}{1.661644in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{1.672453in}}%
\pgfpathlineto{\pgfqpoint{2.917471in}{1.683002in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{1.713206in}}%
\pgfpathlineto{\pgfqpoint{2.935184in}{1.722988in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.732711in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.742384in}}%
\pgfpathlineto{\pgfqpoint{2.947825in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{2.951925in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{2.955971in}{1.771245in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{1.790477in}}%
\pgfpathlineto{\pgfqpoint{2.967797in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{2.971639in}{1.809967in}}%
\pgfpathlineto{\pgfqpoint{2.975433in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{1.829975in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.840210in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{1.850618in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.861210in}}%
\pgfpathlineto{\pgfqpoint{2.993730in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{2.997261in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{1.894060in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{1.905222in}}%
\pgfpathlineto{\pgfqpoint{3.007617in}{1.916399in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{1.927548in}}%
\pgfpathlineto{\pgfqpoint{3.014330in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{1.949589in}}%
\pgfpathlineto{\pgfqpoint{3.020899in}{1.960375in}}%
\pgfpathlineto{\pgfqpoint{3.024132in}{1.970917in}}%
\pgfpathlineto{\pgfqpoint{3.027330in}{1.981182in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{1.991155in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{2.000810in}}%
\pgfpathlineto{\pgfqpoint{3.036730in}{2.010137in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{2.019126in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{2.027766in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.036071in}}%
\pgfpathlineto{\pgfqpoint{3.048829in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{3.051780in}{2.051827in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{2.059395in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{2.066848in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{3.063308in}{2.081580in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{2.088911in}}%
\pgfpathlineto{\pgfqpoint{3.068913in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{2.103556in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{2.110857in}}%
\pgfpathlineto{\pgfqpoint{3.077132in}{2.118146in}}%
\pgfpathlineto{\pgfqpoint{3.079823in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{3.082491in}{2.132577in}}%
\pgfpathlineto{\pgfqpoint{3.085136in}{2.139663in}}%
\pgfpathlineto{\pgfqpoint{3.087758in}{2.146645in}}%
\pgfpathlineto{\pgfqpoint{3.090357in}{2.153520in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.160279in}}%
\pgfpathlineto{\pgfqpoint{3.095491in}{2.166937in}}%
\pgfpathlineto{\pgfqpoint{3.098026in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{3.100540in}{2.180017in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{2.186469in}}%
\pgfpathlineto{\pgfqpoint{3.105507in}{2.192884in}}%
\pgfpathlineto{\pgfqpoint{3.107960in}{2.199269in}}%
\pgfpathlineto{\pgfqpoint{3.110394in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{3.112809in}{2.211938in}}%
\pgfpathlineto{\pgfqpoint{3.115205in}{2.218234in}}%
\pgfpathlineto{\pgfqpoint{3.117582in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{2.236909in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{2.243056in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.249147in}}%
\pgfpathlineto{\pgfqpoint{3.129198in}{2.255170in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{2.261115in}}%
\pgfpathlineto{\pgfqpoint{3.133723in}{2.266976in}}%
\pgfpathlineto{\pgfqpoint{3.135961in}{2.272734in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{3.140388in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{3.142577in}{2.289297in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{2.294559in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.304667in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.309504in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{2.314196in}}%
\pgfpathlineto{\pgfqpoint{3.155396in}{2.318743in}}%
\pgfpathlineto{\pgfqpoint{3.157481in}{2.323149in}}%
\pgfpathlineto{\pgfqpoint{3.159552in}{2.327420in}}%
\pgfpathlineto{\pgfqpoint{3.161609in}{2.331558in}}%
\pgfpathlineto{\pgfqpoint{3.163652in}{2.335565in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{2.339440in}}%
\pgfpathlineto{\pgfqpoint{3.167698in}{2.343189in}}%
\pgfpathlineto{\pgfqpoint{3.169701in}{2.346841in}}%
\pgfpathlineto{\pgfqpoint{3.171691in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{2.354025in}}%
\pgfpathlineto{\pgfqpoint{3.175632in}{2.357631in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{2.361277in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.364979in}}%
\pgfpathlineto{\pgfqpoint{3.181450in}{2.368747in}}%
\pgfpathlineto{\pgfqpoint{3.183366in}{2.372581in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{2.376475in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.380441in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{2.384484in}}%
\pgfpathlineto{\pgfqpoint{3.190908in}{2.388585in}}%
\pgfpathlineto{\pgfqpoint{3.192765in}{2.392734in}}%
\pgfpathlineto{\pgfqpoint{3.194611in}{2.396932in}}%
\pgfpathlineto{\pgfqpoint{3.196445in}{2.401174in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{2.405465in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{3.201884in}{2.414115in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.418444in}}%
\pgfpathlineto{\pgfqpoint{3.205456in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{2.427046in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{2.431300in}}%
\pgfpathlineto{\pgfqpoint{3.210738in}{2.435516in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{2.439681in}}%
\pgfpathlineto{\pgfqpoint{3.214209in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{3.217641in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{3.219343in}{2.455734in}}%
\pgfpathlineto{\pgfqpoint{3.221035in}{2.459547in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{3.224392in}{2.466900in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.470427in}}%
\pgfpathlineto{\pgfqpoint{3.227712in}{2.473848in}}%
\pgfpathlineto{\pgfqpoint{3.229359in}{2.477160in}}%
\pgfpathlineto{\pgfqpoint{3.230997in}{2.480355in}}%
\pgfpathlineto{\pgfqpoint{3.232626in}{2.483427in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{2.486380in}}%
\pgfpathlineto{\pgfqpoint{3.235858in}{2.489229in}}%
\pgfpathlineto{\pgfqpoint{3.237462in}{2.491987in}}%
\pgfpathlineto{\pgfqpoint{3.239057in}{2.494656in}}%
\pgfpathlineto{\pgfqpoint{3.240644in}{2.497244in}}%
\pgfpathlineto{\pgfqpoint{3.242222in}{2.499759in}}%
\pgfpathlineto{\pgfqpoint{3.243793in}{2.502199in}}%
\pgfpathlineto{\pgfqpoint{3.245355in}{2.504575in}}%
\pgfpathlineto{\pgfqpoint{3.246910in}{2.506881in}}%
\pgfpathlineto{\pgfqpoint{3.248456in}{2.509132in}}%
\pgfpathlineto{\pgfqpoint{3.249995in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{3.251526in}{2.513491in}}%
\pgfpathlineto{\pgfqpoint{3.253050in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{3.254566in}{2.517716in}}%
\pgfpathlineto{\pgfqpoint{3.256074in}{2.519805in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{2.521881in}}%
\pgfpathlineto{\pgfqpoint{3.259069in}{2.523944in}}%
\pgfpathlineto{\pgfqpoint{3.260555in}{2.525993in}}%
\pgfpathlineto{\pgfqpoint{3.262034in}{2.528028in}}%
\pgfpathlineto{\pgfqpoint{3.263507in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{3.264972in}{2.532090in}}%
\pgfpathlineto{\pgfqpoint{3.266430in}{2.534135in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{3.269325in}{2.538295in}}%
\pgfpathlineto{\pgfqpoint{3.270762in}{2.540416in}}%
\pgfpathlineto{\pgfqpoint{3.272193in}{2.542562in}}%
\pgfpathlineto{\pgfqpoint{3.273617in}{2.544737in}}%
\pgfpathlineto{\pgfqpoint{3.275035in}{2.546938in}}%
\pgfpathlineto{\pgfqpoint{3.276445in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{3.277850in}{2.551404in}}%
\pgfpathlineto{\pgfqpoint{3.279248in}{2.553664in}}%
\pgfpathlineto{\pgfqpoint{3.280639in}{2.555936in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{2.558211in}}%
\pgfpathlineto{\pgfqpoint{3.283404in}{2.560469in}}%
\pgfpathlineto{\pgfqpoint{3.284777in}{2.562698in}}%
\pgfpathlineto{\pgfqpoint{3.286143in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{3.287504in}{2.567007in}}%
\pgfpathlineto{\pgfqpoint{3.288859in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{3.290207in}{2.571039in}}%
\pgfpathlineto{\pgfqpoint{3.291550in}{2.572914in}}%
\pgfpathlineto{\pgfqpoint{3.292887in}{2.574689in}}%
\pgfpathlineto{\pgfqpoint{3.294218in}{2.576358in}}%
\pgfpathlineto{\pgfqpoint{3.295543in}{2.577917in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{3.298176in}{2.580698in}}%
\pgfpathlineto{\pgfqpoint{3.299484in}{2.581931in}}%
\pgfpathlineto{\pgfqpoint{3.300787in}{2.583065in}}%
\pgfpathlineto{\pgfqpoint{3.302084in}{2.584110in}}%
\pgfpathlineto{\pgfqpoint{3.303375in}{2.585077in}}%
\pgfpathlineto{\pgfqpoint{3.304662in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{3.305942in}{2.586833in}}%
\pgfpathlineto{\pgfqpoint{3.307218in}{2.587649in}}%
\pgfpathlineto{\pgfqpoint{3.308488in}{2.588442in}}%
\pgfpathlineto{\pgfqpoint{3.309753in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{3.311012in}{2.590030in}}%
\pgfpathlineto{\pgfqpoint{3.312267in}{2.590857in}}%
\pgfpathlineto{\pgfqpoint{3.313516in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{3.314760in}{2.592645in}}%
\pgfpathlineto{\pgfqpoint{3.315999in}{2.593629in}}%
\pgfpathlineto{\pgfqpoint{3.317234in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{3.318463in}{2.595816in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.597047in}}%
\pgfpathlineto{\pgfqpoint{3.320906in}{2.598378in}}%
\pgfpathlineto{\pgfqpoint{3.322121in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.323331in}{2.601344in}}%
\pgfpathlineto{\pgfqpoint{3.324536in}{2.602975in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{2.604699in}}%
\pgfpathlineto{\pgfqpoint{3.326931in}{2.606518in}}%
\pgfpathlineto{\pgfqpoint{3.328122in}{2.608441in}}%
\pgfpathlineto{\pgfqpoint{3.329309in}{2.610471in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{2.612612in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{2.614866in}}%
\pgfpathlineto{\pgfqpoint{3.332840in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{3.334008in}{2.619664in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{2.622181in}}%
\pgfpathlineto{\pgfqpoint{3.336331in}{2.624756in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{2.627367in}}%
\pgfpathlineto{\pgfqpoint{3.338636in}{2.629998in}}%
\pgfpathlineto{\pgfqpoint{3.339782in}{2.632638in}}%
\pgfpathlineto{\pgfqpoint{3.340924in}{2.635272in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{2.637890in}}%
\pgfpathlineto{\pgfqpoint{3.343195in}{2.640484in}}%
\pgfpathlineto{\pgfqpoint{3.344325in}{2.643046in}}%
\pgfpathlineto{\pgfqpoint{3.345450in}{2.645573in}}%
\pgfpathlineto{\pgfqpoint{3.346571in}{2.648060in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{2.650497in}}%
\pgfpathlineto{\pgfqpoint{3.348800in}{2.652877in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{2.655194in}}%
\pgfpathlineto{\pgfqpoint{3.351014in}{2.657442in}}%
\pgfpathlineto{\pgfqpoint{3.352114in}{2.659634in}}%
\pgfpathlineto{\pgfqpoint{3.353211in}{2.661778in}}%
\pgfpathlineto{\pgfqpoint{3.354304in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{2.665936in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{2.667954in}}%
\pgfpathlineto{\pgfqpoint{3.357559in}{2.669930in}}%
\pgfpathlineto{\pgfqpoint{3.358637in}{2.671859in}}%
\pgfpathlineto{\pgfqpoint{3.359711in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{3.360780in}{2.675587in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{2.677410in}}%
\pgfpathlineto{\pgfqpoint{3.362909in}{2.679229in}}%
\pgfpathlineto{\pgfqpoint{3.363968in}{2.681058in}}%
\pgfpathlineto{\pgfqpoint{3.365023in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{3.366074in}{2.684799in}}%
\pgfpathlineto{\pgfqpoint{3.367122in}{2.686732in}}%
\pgfpathlineto{\pgfqpoint{3.368167in}{2.688712in}}%
\pgfpathlineto{\pgfqpoint{3.369207in}{2.690740in}}%
\pgfpathlineto{\pgfqpoint{3.370245in}{2.692812in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.694926in}}%
\pgfpathlineto{\pgfqpoint{3.372308in}{2.697074in}}%
\pgfpathlineto{\pgfqpoint{3.373335in}{2.699249in}}%
\pgfpathlineto{\pgfqpoint{3.374359in}{2.701446in}}%
\pgfpathlineto{\pgfqpoint{3.375378in}{2.703658in}}%
\pgfpathlineto{\pgfqpoint{3.376395in}{2.705876in}}%
\pgfpathlineto{\pgfqpoint{3.377408in}{2.708093in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{3.379424in}{2.712496in}}%
\pgfpathlineto{\pgfqpoint{3.380427in}{2.714669in}}%
\pgfpathlineto{\pgfqpoint{3.381427in}{2.716819in}}%
\pgfpathlineto{\pgfqpoint{3.382424in}{2.718944in}}%
\pgfpathlineto{\pgfqpoint{3.383417in}{2.721038in}}%
\pgfpathlineto{\pgfqpoint{3.384407in}{2.723102in}}%
\pgfpathlineto{\pgfqpoint{3.385394in}{2.725130in}}%
\pgfpathlineto{\pgfqpoint{3.386378in}{2.727110in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.729033in}}%
\pgfpathlineto{\pgfqpoint{3.388336in}{2.730892in}}%
\pgfpathlineto{\pgfqpoint{3.389310in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{3.390282in}{2.734411in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{3.392215in}{2.737683in}}%
\pgfpathlineto{\pgfqpoint{3.393177in}{2.739242in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{2.740753in}}%
\pgfpathlineto{\pgfqpoint{3.395092in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{3.396045in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{3.396995in}{2.745049in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{2.746406in}}%
\pgfpathlineto{\pgfqpoint{3.398887in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{3.399828in}{2.748999in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{2.750229in}}%
\pgfpathlineto{\pgfqpoint{3.401702in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{3.402635in}{2.752579in}}%
\pgfpathlineto{\pgfqpoint{3.403565in}{2.753718in}}%
\pgfpathlineto{\pgfqpoint{3.404492in}{2.754849in}}%
\pgfpathlineto{\pgfqpoint{3.405416in}{2.755983in}}%
\pgfpathlineto{\pgfqpoint{3.406337in}{2.757134in}}%
\pgfpathlineto{\pgfqpoint{3.407256in}{2.758308in}}%
\pgfpathlineto{\pgfqpoint{3.408172in}{2.759513in}}%
\pgfpathlineto{\pgfqpoint{3.409085in}{2.760762in}}%
\pgfpathlineto{\pgfqpoint{3.409995in}{2.762059in}}%
\pgfpathlineto{\pgfqpoint{3.410903in}{2.763406in}}%
\pgfpathlineto{\pgfqpoint{3.411808in}{2.764802in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{2.766254in}}%
\pgfpathlineto{\pgfqpoint{3.413610in}{2.767755in}}%
\pgfpathlineto{\pgfqpoint{3.414507in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.415402in}{2.770869in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{2.772469in}}%
\pgfpathlineto{\pgfqpoint{3.417183in}{2.774093in}}%
\pgfpathlineto{\pgfqpoint{3.418070in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{3.418954in}{2.777399in}}%
\pgfpathlineto{\pgfqpoint{3.419835in}{2.779065in}}%
\pgfpathlineto{\pgfqpoint{3.420714in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{3.422465in}{2.784017in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.424205in}{2.787272in}}%
\pgfpathlineto{\pgfqpoint{3.425072in}{2.788898in}}%
\pgfpathlineto{\pgfqpoint{3.425936in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{2.792182in}}%
\pgfpathlineto{\pgfqpoint{3.427657in}{2.793849in}}%
\pgfpathlineto{\pgfqpoint{3.428514in}{2.795534in}}%
\pgfpathlineto{\pgfqpoint{3.429368in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{2.798929in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{2.800617in}}%
\pgfpathlineto{\pgfqpoint{3.432762in}{2.803898in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{2.808391in}}%
\pgfpathlineto{\pgfqpoint{3.438612in}{2.813319in}}%
\pgfpathlineto{\pgfqpoint{3.441906in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{2.819009in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{2.821038in}}%
\pgfpathlineto{\pgfqpoint{3.449987in}{2.822114in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{2.823107in}}%
\pgfpathlineto{\pgfqpoint{3.456302in}{2.823560in}}%
\pgfpathlineto{\pgfqpoint{3.458636in}{2.823456in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{2.822814in}}%
\pgfpathlineto{\pgfqpoint{3.464016in}{2.822324in}}%
\pgfpathlineto{\pgfqpoint{3.467047in}{2.822107in}}%
\pgfpathlineto{\pgfqpoint{3.470050in}{2.822698in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{2.823868in}}%
\pgfpathlineto{\pgfqpoint{3.475233in}{2.826289in}}%
\pgfpathlineto{\pgfqpoint{3.477428in}{2.828568in}}%
\pgfpathlineto{\pgfqpoint{3.480330in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{3.482489in}{2.834040in}}%
\pgfpathlineto{\pgfqpoint{3.485344in}{2.836822in}}%
\pgfpathlineto{\pgfqpoint{3.488172in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{3.490276in}{2.841683in}}%
\pgfpathlineto{\pgfqpoint{3.493060in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{3.495130in}{2.846375in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.848781in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{2.850936in}}%
\pgfpathlineto{\pgfqpoint{3.502606in}{2.852442in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.854483in}}%
\pgfpathlineto{\pgfqpoint{3.507269in}{2.856069in}}%
\pgfpathlineto{\pgfqpoint{3.509903in}{2.858089in}}%
\pgfpathlineto{\pgfqpoint{3.512513in}{2.859768in}}%
\pgfpathlineto{\pgfqpoint{3.514457in}{2.860871in}}%
\pgfpathlineto{\pgfqpoint{3.517029in}{2.862356in}}%
\pgfpathlineto{\pgfqpoint{3.518944in}{2.863672in}}%
\pgfpathlineto{\pgfqpoint{3.521479in}{2.865802in}}%
\pgfpathlineto{\pgfqpoint{3.523993in}{2.868330in}}%
\pgfpathlineto{\pgfqpoint{3.525865in}{2.870554in}}%
\pgfpathlineto{\pgfqpoint{3.528344in}{2.874067in}}%
\pgfpathlineto{\pgfqpoint{3.530189in}{2.877056in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{3.535057in}{2.885856in}}%
\pgfpathlineto{\pgfqpoint{3.536863in}{2.889308in}}%
\pgfpathlineto{\pgfqpoint{3.539254in}{2.893696in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{2.896579in}}%
\pgfpathlineto{\pgfqpoint{3.543394in}{2.899629in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{3.547478in}{2.902700in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{2.903529in}}%
\pgfpathlineto{\pgfqpoint{3.551509in}{2.903948in}}%
\pgfpathlineto{\pgfqpoint{3.553789in}{2.904390in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{2.904846in}}%
\pgfpathlineto{\pgfqpoint{3.557737in}{2.905261in}}%
\pgfpathlineto{\pgfqpoint{3.559971in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{3.561636in}{2.906912in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{2.908759in}}%
\pgfpathlineto{\pgfqpoint{3.565485in}{2.910699in}}%
\pgfpathlineto{\pgfqpoint{3.567663in}{2.914109in}}%
\pgfpathlineto{\pgfqpoint{3.569825in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{3.571437in}{2.921911in}}%
\pgfpathlineto{\pgfqpoint{3.573573in}{2.926785in}}%
\pgfpathlineto{\pgfqpoint{3.575166in}{2.930294in}}%
\pgfpathlineto{\pgfqpoint{3.577276in}{2.934524in}}%
\pgfpathlineto{\pgfqpoint{3.579372in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{3.580934in}{2.940421in}}%
\pgfpathlineto{\pgfqpoint{3.583005in}{2.942629in}}%
\pgfpathlineto{\pgfqpoint{3.584549in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{3.586596in}{2.944576in}}%
\pgfpathlineto{\pgfqpoint{3.588629in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{3.590144in}{2.945662in}}%
\pgfpathlineto{\pgfqpoint{3.592154in}{2.946897in}}%
\pgfpathlineto{\pgfqpoint{3.593653in}{2.948299in}}%
\pgfpathlineto{\pgfqpoint{3.595639in}{2.950634in}}%
\pgfpathlineto{\pgfqpoint{3.597613in}{2.953253in}}%
\pgfpathlineto{\pgfqpoint{3.599085in}{2.955292in}}%
\pgfpathlineto{\pgfqpoint{3.601037in}{2.958212in}}%
\pgfpathlineto{\pgfqpoint{3.602493in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{3.604423in}{2.964428in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{2.968609in}}%
\pgfpathlineto{\pgfqpoint{3.607772in}{2.971922in}}%
\pgfpathlineto{\pgfqpoint{3.609669in}{2.976382in}}%
\pgfpathlineto{\pgfqpoint{3.611084in}{2.979651in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{2.983925in}}%
\pgfpathlineto{\pgfqpoint{3.614827in}{2.987863in}}%
\pgfpathlineto{\pgfqpoint{3.616218in}{2.990344in}}%
\pgfpathlineto{\pgfqpoint{3.618064in}{2.992819in}}%
\pgfpathlineto{\pgfqpoint{3.619441in}{2.994036in}}%
\pgfpathlineto{\pgfqpoint{3.621267in}{2.995076in}}%
\pgfpathlineto{\pgfqpoint{3.623083in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{3.624437in}{2.996956in}}%
\pgfpathlineto{\pgfqpoint{3.626234in}{2.998621in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{3.000163in}}%
\pgfpathlineto{\pgfqpoint{3.629353in}{3.002473in}}%
\pgfpathlineto{\pgfqpoint{3.631122in}{3.004955in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{3.006824in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{3.009050in}}%
\pgfpathlineto{\pgfqpoint{3.635498in}{3.010360in}}%
\pgfpathlineto{\pgfqpoint{3.637231in}{3.011590in}}%
\pgfpathlineto{\pgfqpoint{3.638524in}{3.012162in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{3.012504in}}%
\pgfpathlineto{\pgfqpoint{3.641947in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{3.643220in}{3.011945in}}%
\pgfpathlineto{\pgfqpoint{3.644910in}{3.011087in}}%
\pgfpathlineto{\pgfqpoint{3.646172in}{3.010364in}}%
\pgfpathlineto{\pgfqpoint{3.647845in}{3.009642in}}%
\pgfpathlineto{\pgfqpoint{3.649510in}{3.009655in}}%
\pgfpathlineto{\pgfqpoint{3.650753in}{3.010339in}}%
\pgfpathlineto{\pgfqpoint{3.652402in}{3.012247in}}%
\pgfpathlineto{\pgfqpoint{3.653632in}{3.014398in}}%
\pgfpathlineto{\pgfqpoint{3.655266in}{3.018004in}}%
\pgfpathlineto{\pgfqpoint{3.656891in}{3.022024in}}%
\pgfpathlineto{\pgfqpoint{3.658104in}{3.025115in}}%
\pgfpathlineto{\pgfqpoint{3.659713in}{3.029209in}}%
\pgfpathlineto{\pgfqpoint{3.659713in}{3.076366in}}%
\pgfpathlineto{\pgfqpoint{3.659713in}{3.076366in}}%
\pgfpathlineto{\pgfqpoint{3.658104in}{3.075318in}}%
\pgfpathlineto{\pgfqpoint{3.656891in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{3.655266in}{3.073893in}}%
\pgfpathlineto{\pgfqpoint{3.653632in}{3.072965in}}%
\pgfpathlineto{\pgfqpoint{3.652402in}{3.072178in}}%
\pgfpathlineto{\pgfqpoint{3.650753in}{3.070984in}}%
\pgfpathlineto{\pgfqpoint{3.649510in}{3.069870in}}%
\pgfpathlineto{\pgfqpoint{3.647845in}{3.067824in}}%
\pgfpathlineto{\pgfqpoint{3.646172in}{3.065029in}}%
\pgfpathlineto{\pgfqpoint{3.644910in}{3.062517in}}%
\pgfpathlineto{\pgfqpoint{3.643220in}{3.058871in}}%
\pgfpathlineto{\pgfqpoint{3.641947in}{3.056123in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{3.052659in}}%
\pgfpathlineto{\pgfqpoint{3.638524in}{3.049462in}}%
\pgfpathlineto{\pgfqpoint{3.637231in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{3.635498in}{3.044644in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{3.043038in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{3.631122in}{3.040760in}}%
\pgfpathlineto{\pgfqpoint{3.629353in}{3.040204in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{3.039810in}}%
\pgfpathlineto{\pgfqpoint{3.626234in}{3.039399in}}%
\pgfpathlineto{\pgfqpoint{3.624437in}{3.038459in}}%
\pgfpathlineto{\pgfqpoint{3.623083in}{3.037285in}}%
\pgfpathlineto{\pgfqpoint{3.621267in}{3.035140in}}%
\pgfpathlineto{\pgfqpoint{3.619441in}{3.032589in}}%
\pgfpathlineto{\pgfqpoint{3.618064in}{3.030539in}}%
\pgfpathlineto{\pgfqpoint{3.616218in}{3.027816in}}%
\pgfpathlineto{\pgfqpoint{3.614827in}{3.025921in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{3.023699in}}%
\pgfpathlineto{\pgfqpoint{3.611084in}{3.021875in}}%
\pgfpathlineto{\pgfqpoint{3.609669in}{3.020713in}}%
\pgfpathlineto{\pgfqpoint{3.607772in}{3.019064in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{3.017548in}}%
\pgfpathlineto{\pgfqpoint{3.604423in}{3.015070in}}%
\pgfpathlineto{\pgfqpoint{3.602493in}{3.011970in}}%
\pgfpathlineto{\pgfqpoint{3.601037in}{3.009263in}}%
\pgfpathlineto{\pgfqpoint{3.599085in}{3.005270in}}%
\pgfpathlineto{\pgfqpoint{3.597613in}{3.002114in}}%
\pgfpathlineto{\pgfqpoint{3.595639in}{2.998096in}}%
\pgfpathlineto{\pgfqpoint{3.593653in}{2.994793in}}%
\pgfpathlineto{\pgfqpoint{3.592154in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{3.590144in}{2.991747in}}%
\pgfpathlineto{\pgfqpoint{3.588629in}{2.991482in}}%
\pgfpathlineto{\pgfqpoint{3.586596in}{2.992052in}}%
\pgfpathlineto{\pgfqpoint{3.584549in}{2.993281in}}%
\pgfpathlineto{\pgfqpoint{3.583005in}{2.994253in}}%
\pgfpathlineto{\pgfqpoint{3.580934in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{3.579372in}{2.995764in}}%
\pgfpathlineto{\pgfqpoint{3.577276in}{2.995951in}}%
\pgfpathlineto{\pgfqpoint{3.575166in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{3.573573in}{2.994863in}}%
\pgfpathlineto{\pgfqpoint{3.571437in}{2.993253in}}%
\pgfpathlineto{\pgfqpoint{3.569825in}{2.991406in}}%
\pgfpathlineto{\pgfqpoint{3.567663in}{2.988064in}}%
\pgfpathlineto{\pgfqpoint{3.565485in}{2.983817in}}%
\pgfpathlineto{\pgfqpoint{3.563841in}{2.980235in}}%
\pgfpathlineto{\pgfqpoint{3.561636in}{2.975377in}}%
\pgfpathlineto{\pgfqpoint{3.559971in}{2.971867in}}%
\pgfpathlineto{\pgfqpoint{3.557737in}{2.967453in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{2.964327in}}%
\pgfpathlineto{\pgfqpoint{3.553789in}{2.960418in}}%
\pgfpathlineto{\pgfqpoint{3.551509in}{2.956886in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{2.954538in}}%
\pgfpathlineto{\pgfqpoint{3.547478in}{2.951960in}}%
\pgfpathlineto{\pgfqpoint{3.545735in}{2.950444in}}%
\pgfpathlineto{\pgfqpoint{3.543394in}{2.948823in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{2.947607in}}%
\pgfpathlineto{\pgfqpoint{3.539254in}{2.946932in}}%
\pgfpathlineto{\pgfqpoint{3.536863in}{2.946280in}}%
\pgfpathlineto{\pgfqpoint{3.535057in}{2.945933in}}%
\pgfpathlineto{\pgfqpoint{3.532633in}{2.945636in}}%
\pgfpathlineto{\pgfqpoint{3.530189in}{2.945473in}}%
\pgfpathlineto{\pgfqpoint{3.528344in}{2.945414in}}%
\pgfpathlineto{\pgfqpoint{3.525865in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{3.523993in}{2.945072in}}%
\pgfpathlineto{\pgfqpoint{3.521479in}{2.944768in}}%
\pgfpathlineto{\pgfqpoint{3.518944in}{2.944648in}}%
\pgfpathlineto{\pgfqpoint{3.517029in}{2.944768in}}%
\pgfpathlineto{\pgfqpoint{3.514457in}{2.945467in}}%
\pgfpathlineto{\pgfqpoint{3.512513in}{2.946238in}}%
\pgfpathlineto{\pgfqpoint{3.509903in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{3.507269in}{2.946357in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.944893in}}%
\pgfpathlineto{\pgfqpoint{3.502606in}{2.941511in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{3.497870in}{2.932929in}}%
\pgfpathlineto{\pgfqpoint{3.495130in}{2.927567in}}%
\pgfpathlineto{\pgfqpoint{3.493060in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{3.490276in}{2.918941in}}%
\pgfpathlineto{\pgfqpoint{3.488172in}{2.915834in}}%
\pgfpathlineto{\pgfqpoint{3.485344in}{2.912159in}}%
\pgfpathlineto{\pgfqpoint{3.482489in}{2.908689in}}%
\pgfpathlineto{\pgfqpoint{3.480330in}{2.905912in}}%
\pgfpathlineto{\pgfqpoint{3.477428in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{3.475233in}{2.897821in}}%
\pgfpathlineto{\pgfqpoint{3.472282in}{2.892234in}}%
\pgfpathlineto{\pgfqpoint{3.470050in}{2.887727in}}%
\pgfpathlineto{\pgfqpoint{3.467047in}{2.881552in}}%
\pgfpathlineto{\pgfqpoint{3.464016in}{2.875453in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{2.871054in}}%
\pgfpathlineto{\pgfqpoint{3.458636in}{2.865764in}}%
\pgfpathlineto{\pgfqpoint{3.456302in}{2.862261in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{2.858200in}}%
\pgfpathlineto{\pgfqpoint{3.449987in}{2.854986in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{2.853233in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{2.851847in}}%
\pgfpathlineto{\pgfqpoint{3.441906in}{2.851401in}}%
\pgfpathlineto{\pgfqpoint{3.438612in}{2.850957in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{2.849634in}}%
\pgfpathlineto{\pgfqpoint{3.432762in}{2.847593in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{2.845708in}}%
\pgfpathlineto{\pgfqpoint{3.430220in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.429368in}{2.843459in}}%
\pgfpathlineto{\pgfqpoint{3.428514in}{2.842216in}}%
\pgfpathlineto{\pgfqpoint{3.427657in}{2.840901in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{3.425936in}{2.838082in}}%
\pgfpathlineto{\pgfqpoint{3.425072in}{2.836605in}}%
\pgfpathlineto{\pgfqpoint{3.424205in}{2.835102in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{3.422465in}{2.832071in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.830568in}}%
\pgfpathlineto{\pgfqpoint{3.420714in}{2.829083in}}%
\pgfpathlineto{\pgfqpoint{3.419835in}{2.827617in}}%
\pgfpathlineto{\pgfqpoint{3.418954in}{2.826172in}}%
\pgfpathlineto{\pgfqpoint{3.418070in}{2.824749in}}%
\pgfpathlineto{\pgfqpoint{3.417183in}{2.823350in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{2.821976in}}%
\pgfpathlineto{\pgfqpoint{3.415402in}{2.820625in}}%
\pgfpathlineto{\pgfqpoint{3.414507in}{2.819296in}}%
\pgfpathlineto{\pgfqpoint{3.413610in}{2.817988in}}%
\pgfpathlineto{\pgfqpoint{3.412711in}{2.816695in}}%
\pgfpathlineto{\pgfqpoint{3.411808in}{2.815414in}}%
\pgfpathlineto{\pgfqpoint{3.410903in}{2.814145in}}%
\pgfpathlineto{\pgfqpoint{3.409995in}{2.812887in}}%
\pgfpathlineto{\pgfqpoint{3.409085in}{2.811639in}}%
\pgfpathlineto{\pgfqpoint{3.408172in}{2.810393in}}%
\pgfpathlineto{\pgfqpoint{3.407256in}{2.809147in}}%
\pgfpathlineto{\pgfqpoint{3.406337in}{2.807910in}}%
\pgfpathlineto{\pgfqpoint{3.405416in}{2.806682in}}%
\pgfpathlineto{\pgfqpoint{3.404492in}{2.805463in}}%
\pgfpathlineto{\pgfqpoint{3.403565in}{2.804249in}}%
\pgfpathlineto{\pgfqpoint{3.402635in}{2.803038in}}%
\pgfpathlineto{\pgfqpoint{3.401702in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{2.800595in}}%
\pgfpathlineto{\pgfqpoint{3.399828in}{2.799355in}}%
\pgfpathlineto{\pgfqpoint{3.398887in}{2.798104in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{2.796841in}}%
\pgfpathlineto{\pgfqpoint{3.396995in}{2.795563in}}%
\pgfpathlineto{\pgfqpoint{3.396045in}{2.794281in}}%
\pgfpathlineto{\pgfqpoint{3.395092in}{2.792996in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{2.791710in}}%
\pgfpathlineto{\pgfqpoint{3.393177in}{2.790428in}}%
\pgfpathlineto{\pgfqpoint{3.392215in}{2.789156in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.787908in}}%
\pgfpathlineto{\pgfqpoint{3.390282in}{2.786688in}}%
\pgfpathlineto{\pgfqpoint{3.389310in}{2.785496in}}%
\pgfpathlineto{\pgfqpoint{3.388336in}{2.784326in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{2.783163in}}%
\pgfpathlineto{\pgfqpoint{3.386378in}{2.782004in}}%
\pgfpathlineto{\pgfqpoint{3.385394in}{2.780843in}}%
\pgfpathlineto{\pgfqpoint{3.384407in}{2.779671in}}%
\pgfpathlineto{\pgfqpoint{3.383417in}{2.778475in}}%
\pgfpathlineto{\pgfqpoint{3.382424in}{2.777246in}}%
\pgfpathlineto{\pgfqpoint{3.381427in}{2.775971in}}%
\pgfpathlineto{\pgfqpoint{3.380427in}{2.774641in}}%
\pgfpathlineto{\pgfqpoint{3.379424in}{2.773251in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{2.771799in}}%
\pgfpathlineto{\pgfqpoint{3.377408in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{3.376395in}{2.768737in}}%
\pgfpathlineto{\pgfqpoint{3.375378in}{2.767142in}}%
\pgfpathlineto{\pgfqpoint{3.374359in}{2.765518in}}%
\pgfpathlineto{\pgfqpoint{3.373335in}{2.763874in}}%
\pgfpathlineto{\pgfqpoint{3.372308in}{2.762217in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.760559in}}%
\pgfpathlineto{\pgfqpoint{3.370245in}{2.758913in}}%
\pgfpathlineto{\pgfqpoint{3.369207in}{2.757294in}}%
\pgfpathlineto{\pgfqpoint{3.368167in}{2.755706in}}%
\pgfpathlineto{\pgfqpoint{3.367122in}{2.754149in}}%
\pgfpathlineto{\pgfqpoint{3.366074in}{2.752628in}}%
\pgfpathlineto{\pgfqpoint{3.365023in}{2.751148in}}%
\pgfpathlineto{\pgfqpoint{3.363968in}{2.749717in}}%
\pgfpathlineto{\pgfqpoint{3.362909in}{2.748343in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{2.747039in}}%
\pgfpathlineto{\pgfqpoint{3.360780in}{2.745817in}}%
\pgfpathlineto{\pgfqpoint{3.359711in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{3.358637in}{2.743634in}}%
\pgfpathlineto{\pgfqpoint{3.357559in}{2.742673in}}%
\pgfpathlineto{\pgfqpoint{3.356478in}{2.741794in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{2.740983in}}%
\pgfpathlineto{\pgfqpoint{3.354304in}{2.740227in}}%
\pgfpathlineto{\pgfqpoint{3.353211in}{2.739517in}}%
\pgfpathlineto{\pgfqpoint{3.352114in}{2.738846in}}%
\pgfpathlineto{\pgfqpoint{3.351014in}{2.738203in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{2.737581in}}%
\pgfpathlineto{\pgfqpoint{3.348800in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{2.736398in}}%
\pgfpathlineto{\pgfqpoint{3.346571in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{3.345450in}{2.735223in}}%
\pgfpathlineto{\pgfqpoint{3.344325in}{2.734613in}}%
\pgfpathlineto{\pgfqpoint{3.343195in}{2.733980in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{2.733308in}}%
\pgfpathlineto{\pgfqpoint{3.340924in}{2.732579in}}%
\pgfpathlineto{\pgfqpoint{3.339782in}{2.731775in}}%
\pgfpathlineto{\pgfqpoint{3.338636in}{2.730880in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{2.729878in}}%
\pgfpathlineto{\pgfqpoint{3.336331in}{2.728760in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{2.727521in}}%
\pgfpathlineto{\pgfqpoint{3.334008in}{2.726159in}}%
\pgfpathlineto{\pgfqpoint{3.332840in}{2.724681in}}%
\pgfpathlineto{\pgfqpoint{3.331667in}{2.723101in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{3.329309in}{2.719719in}}%
\pgfpathlineto{\pgfqpoint{3.328122in}{2.717961in}}%
\pgfpathlineto{\pgfqpoint{3.326931in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{3.325736in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{3.324536in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{3.323331in}{2.710852in}}%
\pgfpathlineto{\pgfqpoint{3.322121in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{3.320906in}{2.707276in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{2.705479in}}%
\pgfpathlineto{\pgfqpoint{3.318463in}{2.703673in}}%
\pgfpathlineto{\pgfqpoint{3.317234in}{2.701850in}}%
\pgfpathlineto{\pgfqpoint{3.315999in}{2.700011in}}%
\pgfpathlineto{\pgfqpoint{3.314760in}{2.698154in}}%
\pgfpathlineto{\pgfqpoint{3.313516in}{2.696267in}}%
\pgfpathlineto{\pgfqpoint{3.312267in}{2.694342in}}%
\pgfpathlineto{\pgfqpoint{3.311012in}{2.692380in}}%
\pgfpathlineto{\pgfqpoint{3.309753in}{2.690383in}}%
\pgfpathlineto{\pgfqpoint{3.308488in}{2.688361in}}%
\pgfpathlineto{\pgfqpoint{3.307218in}{2.686330in}}%
\pgfpathlineto{\pgfqpoint{3.305942in}{2.684307in}}%
\pgfpathlineto{\pgfqpoint{3.304662in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{3.303375in}{2.680330in}}%
\pgfpathlineto{\pgfqpoint{3.302084in}{2.678391in}}%
\pgfpathlineto{\pgfqpoint{3.300787in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{3.299484in}{2.674628in}}%
\pgfpathlineto{\pgfqpoint{3.298176in}{2.672799in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.671011in}}%
\pgfpathlineto{\pgfqpoint{3.295543in}{2.669269in}}%
\pgfpathlineto{\pgfqpoint{3.294218in}{2.667573in}}%
\pgfpathlineto{\pgfqpoint{3.292887in}{2.665927in}}%
\pgfpathlineto{\pgfqpoint{3.291550in}{2.664340in}}%
\pgfpathlineto{\pgfqpoint{3.290207in}{2.662818in}}%
\pgfpathlineto{\pgfqpoint{3.288859in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{3.287504in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{3.286143in}{2.658665in}}%
\pgfpathlineto{\pgfqpoint{3.284777in}{2.657413in}}%
\pgfpathlineto{\pgfqpoint{3.283404in}{2.656223in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{3.280639in}{2.654005in}}%
\pgfpathlineto{\pgfqpoint{3.279248in}{2.652969in}}%
\pgfpathlineto{\pgfqpoint{3.277850in}{2.651976in}}%
\pgfpathlineto{\pgfqpoint{3.276445in}{2.651018in}}%
\pgfpathlineto{\pgfqpoint{3.275035in}{2.650082in}}%
\pgfpathlineto{\pgfqpoint{3.273617in}{2.649163in}}%
\pgfpathlineto{\pgfqpoint{3.272193in}{2.648255in}}%
\pgfpathlineto{\pgfqpoint{3.270762in}{2.647354in}}%
\pgfpathlineto{\pgfqpoint{3.269325in}{2.646452in}}%
\pgfpathlineto{\pgfqpoint{3.267881in}{2.645536in}}%
\pgfpathlineto{\pgfqpoint{3.266430in}{2.644595in}}%
\pgfpathlineto{\pgfqpoint{3.264972in}{2.643610in}}%
\pgfpathlineto{\pgfqpoint{3.263507in}{2.642577in}}%
\pgfpathlineto{\pgfqpoint{3.262034in}{2.641488in}}%
\pgfpathlineto{\pgfqpoint{3.260555in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{3.259069in}{2.639089in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{2.637764in}}%
\pgfpathlineto{\pgfqpoint{3.256074in}{2.636339in}}%
\pgfpathlineto{\pgfqpoint{3.254566in}{2.634806in}}%
\pgfpathlineto{\pgfqpoint{3.253050in}{2.633165in}}%
\pgfpathlineto{\pgfqpoint{3.251526in}{2.631415in}}%
\pgfpathlineto{\pgfqpoint{3.249995in}{2.629565in}}%
\pgfpathlineto{\pgfqpoint{3.248456in}{2.627624in}}%
\pgfpathlineto{\pgfqpoint{3.246910in}{2.625595in}}%
\pgfpathlineto{\pgfqpoint{3.245355in}{2.623482in}}%
\pgfpathlineto{\pgfqpoint{3.243793in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{3.242222in}{2.619011in}}%
\pgfpathlineto{\pgfqpoint{3.240644in}{2.616658in}}%
\pgfpathlineto{\pgfqpoint{3.239057in}{2.614231in}}%
\pgfpathlineto{\pgfqpoint{3.237462in}{2.611728in}}%
\pgfpathlineto{\pgfqpoint{3.235858in}{2.609139in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{2.606458in}}%
\pgfpathlineto{\pgfqpoint{3.232626in}{2.603680in}}%
\pgfpathlineto{\pgfqpoint{3.230997in}{2.600796in}}%
\pgfpathlineto{\pgfqpoint{3.229359in}{2.597804in}}%
\pgfpathlineto{\pgfqpoint{3.227712in}{2.594706in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.591517in}}%
\pgfpathlineto{\pgfqpoint{3.224392in}{2.588256in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{2.584934in}}%
\pgfpathlineto{\pgfqpoint{3.221035in}{2.581564in}}%
\pgfpathlineto{\pgfqpoint{3.219343in}{2.578171in}}%
\pgfpathlineto{\pgfqpoint{3.217641in}{2.574781in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.571416in}}%
\pgfpathlineto{\pgfqpoint{3.214209in}{2.568084in}}%
\pgfpathlineto{\pgfqpoint{3.212479in}{2.564792in}}%
\pgfpathlineto{\pgfqpoint{3.210738in}{2.561547in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{2.558364in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{2.555265in}}%
\pgfpathlineto{\pgfqpoint{3.205456in}{2.552257in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{3.201884in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.543808in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{2.541132in}}%
\pgfpathlineto{\pgfqpoint{3.196445in}{2.538506in}}%
\pgfpathlineto{\pgfqpoint{3.194611in}{2.535919in}}%
\pgfpathlineto{\pgfqpoint{3.192765in}{2.533362in}}%
\pgfpathlineto{\pgfqpoint{3.190908in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{2.528284in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.525732in}}%
\pgfpathlineto{\pgfqpoint{3.185269in}{2.523145in}}%
\pgfpathlineto{\pgfqpoint{3.183366in}{2.520504in}}%
\pgfpathlineto{\pgfqpoint{3.181450in}{2.517795in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{3.177584in}{2.512148in}}%
\pgfpathlineto{\pgfqpoint{3.175632in}{2.509210in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{2.506185in}}%
\pgfpathlineto{\pgfqpoint{3.171691in}{2.503063in}}%
\pgfpathlineto{\pgfqpoint{3.169701in}{2.499838in}}%
\pgfpathlineto{\pgfqpoint{3.167698in}{2.496522in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{2.493118in}}%
\pgfpathlineto{\pgfqpoint{3.163652in}{2.489616in}}%
\pgfpathlineto{\pgfqpoint{3.161609in}{2.485995in}}%
\pgfpathlineto{\pgfqpoint{3.159552in}{2.482226in}}%
\pgfpathlineto{\pgfqpoint{3.157481in}{2.478296in}}%
\pgfpathlineto{\pgfqpoint{3.155396in}{2.474202in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{2.469950in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.465535in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.460971in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{2.451468in}}%
\pgfpathlineto{\pgfqpoint{3.142577in}{2.446538in}}%
\pgfpathlineto{\pgfqpoint{3.140388in}{2.441491in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{2.436332in}}%
\pgfpathlineto{\pgfqpoint{3.135961in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{3.133723in}{2.425668in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{2.420180in}}%
\pgfpathlineto{\pgfqpoint{3.129198in}{2.414600in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.408954in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{2.403256in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{2.397529in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.391792in}}%
\pgfpathlineto{\pgfqpoint{3.117582in}{2.386048in}}%
\pgfpathlineto{\pgfqpoint{3.115205in}{2.380298in}}%
\pgfpathlineto{\pgfqpoint{3.112809in}{2.374540in}}%
\pgfpathlineto{\pgfqpoint{3.110394in}{2.368788in}}%
\pgfpathlineto{\pgfqpoint{3.107960in}{2.363062in}}%
\pgfpathlineto{\pgfqpoint{3.105507in}{2.357403in}}%
\pgfpathlineto{\pgfqpoint{3.103034in}{2.351852in}}%
\pgfpathlineto{\pgfqpoint{3.100540in}{2.346452in}}%
\pgfpathlineto{\pgfqpoint{3.098026in}{2.341217in}}%
\pgfpathlineto{\pgfqpoint{3.095491in}{2.336140in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.331180in}}%
\pgfpathlineto{\pgfqpoint{3.090357in}{2.326294in}}%
\pgfpathlineto{\pgfqpoint{3.087758in}{2.321451in}}%
\pgfpathlineto{\pgfqpoint{3.085136in}{2.316626in}}%
\pgfpathlineto{\pgfqpoint{3.082491in}{2.311780in}}%
\pgfpathlineto{\pgfqpoint{3.079823in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{3.077132in}{2.301886in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{2.296766in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{2.291511in}}%
\pgfpathlineto{\pgfqpoint{3.068913in}{2.286116in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{2.280584in}}%
\pgfpathlineto{\pgfqpoint{3.063308in}{2.274917in}}%
\pgfpathlineto{\pgfqpoint{3.060466in}{2.269135in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{2.263265in}}%
\pgfpathlineto{\pgfqpoint{3.054703in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{3.051780in}{2.251432in}}%
\pgfpathlineto{\pgfqpoint{3.048829in}{2.245520in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.239617in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{2.233721in}}%
\pgfpathlineto{\pgfqpoint{3.039800in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{3.036730in}{2.221960in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{2.216089in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{2.210245in}}%
\pgfpathlineto{\pgfqpoint{3.027330in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.024132in}{2.198661in}}%
\pgfpathlineto{\pgfqpoint{3.020899in}{2.192946in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{2.187276in}}%
\pgfpathlineto{\pgfqpoint{3.014330in}{2.181649in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{2.176075in}}%
\pgfpathlineto{\pgfqpoint{3.007617in}{2.170564in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{2.165114in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{2.159700in}}%
\pgfpathlineto{\pgfqpoint{2.997261in}{2.154281in}}%
\pgfpathlineto{\pgfqpoint{2.993730in}{2.148807in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{2.143225in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.131413in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{2.125039in}}%
\pgfpathlineto{\pgfqpoint{2.975433in}{2.118259in}}%
\pgfpathlineto{\pgfqpoint{2.971639in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{2.967797in}{2.103362in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{2.095269in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{2.086761in}}%
\pgfpathlineto{\pgfqpoint{2.955971in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{2.951925in}{2.068437in}}%
\pgfpathlineto{\pgfqpoint{2.947825in}{2.058612in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{2.935184in}{2.026267in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{2.917471in}{1.975123in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{1.960871in}}%
\pgfpathlineto{\pgfqpoint{2.908214in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{2.903478in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{2.898668in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{1.899342in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{1.883131in}}%
\pgfpathlineto{\pgfqpoint{2.883764in}{1.866732in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{1.850214in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{1.833621in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{1.817009in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.800457in}}%
\pgfpathlineto{\pgfqpoint{2.857186in}{1.784047in}}%
\pgfpathlineto{\pgfqpoint{2.851581in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{2.845872in}{1.751862in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{1.736100in}}%
\pgfpathlineto{\pgfqpoint{2.834122in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{2.828073in}{1.704936in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{1.657672in}}%
\pgfpathlineto{\pgfqpoint{2.802604in}{1.641332in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{1.624531in}}%
\pgfpathlineto{\pgfqpoint{2.789025in}{1.607247in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{2.767455in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{2.759912in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{2.752179in}{1.512221in}}%
\pgfpathlineto{\pgfqpoint{2.744244in}{1.491716in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{1.470972in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{2.719124in}{1.429017in}}%
\pgfpathlineto{\pgfqpoint{2.710270in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.386480in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{2.682054in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.298856in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.639855in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.229686in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.180870in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{1.155080in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.099708in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.070439in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.009927in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{0.917317in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{0.890864in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.870345in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{2.392150in}{0.849546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.600427in}{0.861667in}}{\pgfqpoint{3.868792in}{3.115401in}}{%
\pgfpathmoveto{\pgfqpoint{2.600427in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{2.624877in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{2.647514in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{2.668588in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{0.964117in}}%
\pgfpathlineto{\pgfqpoint{2.706820in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{2.724279in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.740795in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{2.756462in}{1.042300in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{2.785576in}{1.084121in}}%
\pgfpathlineto{\pgfqpoint{2.799154in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{2.824623in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{2.836603in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{2.848131in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{2.859240in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{2.869959in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{2.880315in}{1.254331in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{1.271593in}}%
\pgfpathlineto{\pgfqpoint{2.900028in}{1.287566in}}%
\pgfpathlineto{\pgfqpoint{2.909428in}{1.302455in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{2.927401in}{1.330305in}}%
\pgfpathlineto{\pgfqpoint{2.936006in}{1.343817in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{2.952521in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.383944in}}%
\pgfpathlineto{\pgfqpoint{2.968189in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{2.975732in}{1.411191in}}%
\pgfpathlineto{\pgfqpoint{2.983092in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{2.990280in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{2.997302in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{3.004167in}{1.472681in}}%
\pgfpathlineto{\pgfqpoint{3.010880in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{3.017450in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.036350in}{1.564579in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{1.584074in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{3.054148in}{1.622094in}}%
\pgfpathlineto{\pgfqpoint{3.059858in}{1.640328in}}%
\pgfpathlineto{\pgfqpoint{3.065463in}{1.658209in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{3.081686in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{3.086907in}{1.727699in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{3.097090in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{3.102057in}{1.775973in}}%
\pgfpathlineto{\pgfqpoint{3.106945in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{1.805804in}}%
\pgfpathlineto{\pgfqpoint{3.116491in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{3.121154in}{1.834064in}}%
\pgfpathlineto{\pgfqpoint{3.125748in}{1.847690in}}%
\pgfpathlineto{\pgfqpoint{3.130273in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.134732in}{1.873939in}}%
\pgfpathlineto{\pgfqpoint{3.139128in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{1.898726in}}%
\pgfpathlineto{\pgfqpoint{3.147733in}{1.910531in}}%
\pgfpathlineto{\pgfqpoint{3.151946in}{1.921960in}}%
\pgfpathlineto{\pgfqpoint{3.156102in}{1.933058in}}%
\pgfpathlineto{\pgfqpoint{3.160202in}{1.943832in}}%
\pgfpathlineto{\pgfqpoint{3.164248in}{1.954246in}}%
\pgfpathlineto{\pgfqpoint{3.168241in}{1.964281in}}%
\pgfpathlineto{\pgfqpoint{3.172182in}{1.973901in}}%
\pgfpathlineto{\pgfqpoint{3.176073in}{1.983092in}}%
\pgfpathlineto{\pgfqpoint{3.179916in}{1.991852in}}%
\pgfpathlineto{\pgfqpoint{3.183710in}{2.000173in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.015518in}}%
\pgfpathlineto{\pgfqpoint{3.194819in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{2.029267in}}%
\pgfpathlineto{\pgfqpoint{3.202007in}{2.035664in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{2.041828in}}%
\pgfpathlineto{\pgfqpoint{3.209029in}{2.047818in}}%
\pgfpathlineto{\pgfqpoint{3.212480in}{2.053703in}}%
\pgfpathlineto{\pgfqpoint{3.215893in}{2.059538in}}%
\pgfpathlineto{\pgfqpoint{3.219269in}{2.065381in}}%
\pgfpathlineto{\pgfqpoint{3.222607in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{3.225909in}{2.077181in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.083190in}}%
\pgfpathlineto{\pgfqpoint{3.232409in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{3.235607in}{2.095553in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.101929in}}%
\pgfpathlineto{\pgfqpoint{3.241905in}{2.108426in}}%
\pgfpathlineto{\pgfqpoint{3.245007in}{2.115007in}}%
\pgfpathlineto{\pgfqpoint{3.248076in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{3.251116in}{2.128324in}}%
\pgfpathlineto{\pgfqpoint{3.254125in}{2.135029in}}%
\pgfpathlineto{\pgfqpoint{3.257105in}{2.141763in}}%
\pgfpathlineto{\pgfqpoint{3.260057in}{2.148533in}}%
\pgfpathlineto{\pgfqpoint{3.262980in}{2.155335in}}%
\pgfpathlineto{\pgfqpoint{3.265875in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{3.268743in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{3.271585in}{2.175998in}}%
\pgfpathlineto{\pgfqpoint{3.274400in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{3.277190in}{2.189813in}}%
\pgfpathlineto{\pgfqpoint{3.279954in}{2.196697in}}%
\pgfpathlineto{\pgfqpoint{3.282694in}{2.203567in}}%
\pgfpathlineto{\pgfqpoint{3.285409in}{2.210444in}}%
\pgfpathlineto{\pgfqpoint{3.288100in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{3.290768in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{3.293412in}{2.231144in}}%
\pgfpathlineto{\pgfqpoint{3.296034in}{2.238043in}}%
\pgfpathlineto{\pgfqpoint{3.298634in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{3.301212in}{2.251723in}}%
\pgfpathlineto{\pgfqpoint{3.303768in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{3.306303in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{3.308817in}{2.271732in}}%
\pgfpathlineto{\pgfqpoint{3.311310in}{2.278220in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{2.284581in}}%
\pgfpathlineto{\pgfqpoint{3.316237in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{2.296912in}}%
\pgfpathlineto{\pgfqpoint{3.321086in}{2.302927in}}%
\pgfpathlineto{\pgfqpoint{3.323482in}{2.308864in}}%
\pgfpathlineto{\pgfqpoint{3.325859in}{2.314749in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{3.330558in}{2.326394in}}%
\pgfpathlineto{\pgfqpoint{3.332881in}{2.332167in}}%
\pgfpathlineto{\pgfqpoint{3.335186in}{2.337913in}}%
\pgfpathlineto{\pgfqpoint{3.337474in}{2.343643in}}%
\pgfpathlineto{\pgfqpoint{3.339746in}{2.349342in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{2.354993in}}%
\pgfpathlineto{\pgfqpoint{3.344238in}{2.360571in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{3.348665in}{2.371477in}}%
\pgfpathlineto{\pgfqpoint{3.350854in}{2.376781in}}%
\pgfpathlineto{\pgfqpoint{3.353028in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{3.355187in}{2.387029in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{3.359459in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{3.361573in}{2.401374in}}%
\pgfpathlineto{\pgfqpoint{3.363673in}{2.405775in}}%
\pgfpathlineto{\pgfqpoint{3.365758in}{2.409940in}}%
\pgfpathlineto{\pgfqpoint{3.367828in}{2.413854in}}%
\pgfpathlineto{\pgfqpoint{3.369885in}{2.417509in}}%
\pgfpathlineto{\pgfqpoint{3.371929in}{2.420909in}}%
\pgfpathlineto{\pgfqpoint{3.373958in}{2.424047in}}%
\pgfpathlineto{\pgfqpoint{3.375974in}{2.426930in}}%
\pgfpathlineto{\pgfqpoint{3.377977in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{3.379967in}{2.432068in}}%
\pgfpathlineto{\pgfqpoint{3.381944in}{2.434420in}}%
\pgfpathlineto{\pgfqpoint{3.383909in}{2.436687in}}%
\pgfpathlineto{\pgfqpoint{3.385861in}{2.438910in}}%
\pgfpathlineto{\pgfqpoint{3.387800in}{2.441102in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{2.443269in}}%
\pgfpathlineto{\pgfqpoint{3.391642in}{2.445398in}}%
\pgfpathlineto{\pgfqpoint{3.393546in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{3.395437in}{2.449596in}}%
\pgfpathlineto{\pgfqpoint{3.397317in}{2.451681in}}%
\pgfpathlineto{\pgfqpoint{3.399185in}{2.453761in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{2.455844in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{2.457925in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{3.406546in}{2.462113in}}%
\pgfpathlineto{\pgfqpoint{3.408358in}{2.464258in}}%
\pgfpathlineto{\pgfqpoint{3.410161in}{2.466480in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{2.468802in}}%
\pgfpathlineto{\pgfqpoint{3.413733in}{2.471244in}}%
\pgfpathlineto{\pgfqpoint{3.415504in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{3.417265in}{2.476530in}}%
\pgfpathlineto{\pgfqpoint{3.419015in}{2.479367in}}%
\pgfpathlineto{\pgfqpoint{3.420756in}{2.482331in}}%
\pgfpathlineto{\pgfqpoint{3.422486in}{2.485421in}}%
\pgfpathlineto{\pgfqpoint{3.424207in}{2.488636in}}%
\pgfpathlineto{\pgfqpoint{3.425918in}{2.491972in}}%
\pgfpathlineto{\pgfqpoint{3.427620in}{2.495407in}}%
\pgfpathlineto{\pgfqpoint{3.429312in}{2.498926in}}%
\pgfpathlineto{\pgfqpoint{3.430995in}{2.502511in}}%
\pgfpathlineto{\pgfqpoint{3.432669in}{2.506143in}}%
\pgfpathlineto{\pgfqpoint{3.435989in}{2.513471in}}%
\pgfpathlineto{\pgfqpoint{3.439274in}{2.520810in}}%
\pgfpathlineto{\pgfqpoint{3.442523in}{2.528135in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{2.531781in}}%
\pgfpathlineto{\pgfqpoint{3.447334in}{2.539009in}}%
\pgfpathlineto{\pgfqpoint{3.450499in}{2.546134in}}%
\pgfpathlineto{\pgfqpoint{3.453632in}{2.553110in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{2.559937in}}%
\pgfpathlineto{\pgfqpoint{3.459803in}{2.566633in}}%
\pgfpathlineto{\pgfqpoint{3.461327in}{2.569938in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.576522in}}%
\pgfpathlineto{\pgfqpoint{3.467346in}{2.583101in}}%
\pgfpathlineto{\pgfqpoint{3.470311in}{2.589746in}}%
\pgfpathlineto{\pgfqpoint{3.473248in}{2.596592in}}%
\pgfpathlineto{\pgfqpoint{3.474706in}{2.600105in}}%
\pgfpathlineto{\pgfqpoint{3.477602in}{2.607303in}}%
\pgfpathlineto{\pgfqpoint{3.480470in}{2.614674in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.622092in}}%
\pgfpathlineto{\pgfqpoint{3.486127in}{2.629422in}}%
\pgfpathlineto{\pgfqpoint{3.488916in}{2.636528in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{2.639962in}}%
\pgfpathlineto{\pgfqpoint{3.493053in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{3.495781in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{3.498484in}{2.658766in}}%
\pgfpathlineto{\pgfqpoint{3.501163in}{2.664304in}}%
\pgfpathlineto{\pgfqpoint{3.502494in}{2.666900in}}%
\pgfpathlineto{\pgfqpoint{3.505139in}{2.671684in}}%
\pgfpathlineto{\pgfqpoint{3.507761in}{2.675923in}}%
\pgfpathlineto{\pgfqpoint{3.510361in}{2.679598in}}%
\pgfpathlineto{\pgfqpoint{3.512938in}{2.682644in}}%
\pgfpathlineto{\pgfqpoint{3.515494in}{2.685080in}}%
\pgfpathlineto{\pgfqpoint{3.516765in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{3.519289in}{2.687866in}}%
\pgfpathlineto{\pgfqpoint{3.521793in}{2.689291in}}%
\pgfpathlineto{\pgfqpoint{3.524276in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{3.526740in}{2.691341in}}%
\pgfpathlineto{\pgfqpoint{3.527964in}{2.691741in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{2.692512in}}%
\pgfpathlineto{\pgfqpoint{3.532812in}{2.693294in}}%
\pgfpathlineto{\pgfqpoint{3.535208in}{2.694166in}}%
\pgfpathlineto{\pgfqpoint{3.537585in}{2.695245in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{2.696691in}}%
\pgfpathlineto{\pgfqpoint{3.541117in}{2.697579in}}%
\pgfpathlineto{\pgfqpoint{3.543448in}{2.699704in}}%
\pgfpathlineto{\pgfqpoint{3.545762in}{2.702355in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{3.550339in}{2.709187in}}%
\pgfpathlineto{\pgfqpoint{3.551472in}{2.711184in}}%
\pgfpathlineto{\pgfqpoint{3.553726in}{2.715460in}}%
\pgfpathlineto{\pgfqpoint{3.555964in}{2.720047in}}%
\pgfpathlineto{\pgfqpoint{3.558186in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{2.729877in}}%
\pgfpathlineto{\pgfqpoint{3.562581in}{2.734943in}}%
\pgfpathlineto{\pgfqpoint{3.563670in}{2.737494in}}%
\pgfpathlineto{\pgfqpoint{3.565836in}{2.742633in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{2.747776in}}%
\pgfpathlineto{\pgfqpoint{3.570123in}{2.752885in}}%
\pgfpathlineto{\pgfqpoint{3.572245in}{2.757876in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{2.760302in}}%
\pgfpathlineto{\pgfqpoint{3.575399in}{2.764990in}}%
\pgfpathlineto{\pgfqpoint{3.577484in}{2.769425in}}%
\pgfpathlineto{\pgfqpoint{3.579555in}{2.773607in}}%
\pgfpathlineto{\pgfqpoint{3.581612in}{2.777561in}}%
\pgfpathlineto{\pgfqpoint{3.583655in}{2.781302in}}%
\pgfpathlineto{\pgfqpoint{3.584672in}{2.783085in}}%
\pgfpathlineto{\pgfqpoint{3.586695in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{3.588704in}{2.789553in}}%
\pgfpathlineto{\pgfqpoint{3.590701in}{2.792325in}}%
\pgfpathlineto{\pgfqpoint{3.592684in}{2.794773in}}%
\pgfpathlineto{\pgfqpoint{3.593671in}{2.795874in}}%
\pgfpathlineto{\pgfqpoint{3.595635in}{2.797838in}}%
\pgfpathlineto{\pgfqpoint{3.597587in}{2.799531in}}%
\pgfpathlineto{\pgfqpoint{3.599527in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{3.601454in}{2.802382in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{2.803616in}}%
\pgfpathlineto{\pgfqpoint{3.604322in}{2.804185in}}%
\pgfpathlineto{\pgfqpoint{3.606219in}{2.805209in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{2.806091in}}%
\pgfpathlineto{\pgfqpoint{3.609979in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{3.611841in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{3.612768in}{2.807720in}}%
\pgfpathlineto{\pgfqpoint{3.614614in}{2.808238in}}%
\pgfpathlineto{\pgfqpoint{3.616449in}{2.808786in}}%
\pgfpathlineto{\pgfqpoint{3.618272in}{2.809404in}}%
\pgfpathlineto{\pgfqpoint{3.620085in}{2.810127in}}%
\pgfpathlineto{\pgfqpoint{3.621887in}{2.810968in}}%
\pgfpathlineto{\pgfqpoint{3.622784in}{2.811449in}}%
\pgfpathlineto{\pgfqpoint{3.624571in}{2.812568in}}%
\pgfpathlineto{\pgfqpoint{3.626347in}{2.813942in}}%
\pgfpathlineto{\pgfqpoint{3.628112in}{2.815584in}}%
\pgfpathlineto{\pgfqpoint{3.629868in}{2.817479in}}%
\pgfpathlineto{\pgfqpoint{3.630742in}{2.818517in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{2.820764in}}%
\pgfpathlineto{\pgfqpoint{3.634213in}{2.823251in}}%
\pgfpathlineto{\pgfqpoint{3.635934in}{2.826011in}}%
\pgfpathlineto{\pgfqpoint{3.637645in}{2.829007in}}%
\pgfpathlineto{\pgfqpoint{3.639347in}{2.832162in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.833767in}}%
\pgfpathlineto{\pgfqpoint{3.641882in}{2.836977in}}%
\pgfpathlineto{\pgfqpoint{3.643560in}{2.840138in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{2.843247in}}%
\pgfpathlineto{\pgfqpoint{3.646889in}{2.846287in}}%
\pgfpathlineto{\pgfqpoint{3.647716in}{2.847772in}}%
\pgfpathlineto{\pgfqpoint{3.649363in}{2.850642in}}%
\pgfpathlineto{\pgfqpoint{3.651000in}{2.853370in}}%
\pgfpathlineto{\pgfqpoint{3.652629in}{2.855972in}}%
\pgfpathlineto{\pgfqpoint{3.654250in}{2.858453in}}%
\pgfpathlineto{\pgfqpoint{3.655862in}{2.860798in}}%
\pgfpathlineto{\pgfqpoint{3.656665in}{2.861927in}}%
\pgfpathlineto{\pgfqpoint{3.658264in}{2.864145in}}%
\pgfpathlineto{\pgfqpoint{3.659855in}{2.866361in}}%
\pgfpathlineto{\pgfqpoint{3.661437in}{2.868617in}}%
\pgfpathlineto{\pgfqpoint{3.663012in}{2.870917in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.872082in}}%
\pgfpathlineto{\pgfqpoint{3.665359in}{2.874443in}}%
\pgfpathlineto{\pgfqpoint{3.666913in}{2.876859in}}%
\pgfpathlineto{\pgfqpoint{3.668460in}{2.879322in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{2.881822in}}%
\pgfpathlineto{\pgfqpoint{3.671530in}{2.884311in}}%
\pgfpathlineto{\pgfqpoint{3.672292in}{2.885531in}}%
\pgfpathlineto{\pgfqpoint{3.673812in}{2.887901in}}%
\pgfpathlineto{\pgfqpoint{3.675324in}{2.890167in}}%
\pgfpathlineto{\pgfqpoint{3.676829in}{2.892286in}}%
\pgfpathlineto{\pgfqpoint{3.678326in}{2.894230in}}%
\pgfpathlineto{\pgfqpoint{3.679072in}{2.895137in}}%
\pgfpathlineto{\pgfqpoint{3.680559in}{2.896807in}}%
\pgfpathlineto{\pgfqpoint{3.682038in}{2.898290in}}%
\pgfpathlineto{\pgfqpoint{3.683510in}{2.899599in}}%
\pgfpathlineto{\pgfqpoint{3.684975in}{2.900745in}}%
\pgfpathlineto{\pgfqpoint{3.686433in}{2.901787in}}%
\pgfpathlineto{\pgfqpoint{3.687159in}{2.902298in}}%
\pgfpathlineto{\pgfqpoint{3.688607in}{2.903363in}}%
\pgfpathlineto{\pgfqpoint{3.690048in}{2.904517in}}%
\pgfpathlineto{\pgfqpoint{3.691482in}{2.905739in}}%
\pgfpathlineto{\pgfqpoint{3.692909in}{2.906991in}}%
\pgfpathlineto{\pgfqpoint{3.693621in}{2.907616in}}%
\pgfpathlineto{\pgfqpoint{3.695038in}{2.908849in}}%
\pgfpathlineto{\pgfqpoint{3.696449in}{2.910016in}}%
\pgfpathlineto{\pgfqpoint{3.697853in}{2.911035in}}%
\pgfpathlineto{\pgfqpoint{3.699251in}{2.911828in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{2.912352in}}%
\pgfpathlineto{\pgfqpoint{3.701336in}{2.912514in}}%
\pgfpathlineto{\pgfqpoint{3.702718in}{2.912668in}}%
\pgfpathlineto{\pgfqpoint{3.704094in}{2.912655in}}%
\pgfpathlineto{\pgfqpoint{3.705464in}{2.912528in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{2.912300in}}%
\pgfpathlineto{\pgfqpoint{3.707507in}{2.912152in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.911783in}}%
\pgfpathlineto{\pgfqpoint{3.710211in}{2.911308in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{2.910709in}}%
\pgfpathlineto{\pgfqpoint{3.712890in}{2.910008in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{2.909226in}}%
\pgfpathlineto{\pgfqpoint{3.714884in}{2.908810in}}%
\pgfpathlineto{\pgfqpoint{3.716207in}{2.907957in}}%
\pgfpathlineto{\pgfqpoint{3.717523in}{2.907116in}}%
\pgfpathlineto{\pgfqpoint{3.718834in}{2.906307in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.905524in}}%
\pgfpathlineto{\pgfqpoint{3.720790in}{2.905152in}}%
\pgfpathlineto{\pgfqpoint{3.722087in}{2.904511in}}%
\pgfpathlineto{\pgfqpoint{3.723379in}{2.904107in}}%
\pgfpathlineto{\pgfqpoint{3.724665in}{2.904031in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{2.904303in}}%
\pgfpathlineto{\pgfqpoint{3.726584in}{2.904573in}}%
\pgfpathlineto{\pgfqpoint{3.727857in}{2.905359in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{2.906425in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{2.907706in}}%
\pgfpathlineto{\pgfqpoint{3.731644in}{2.909157in}}%
\pgfpathlineto{\pgfqpoint{3.732895in}{2.910744in}}%
\pgfpathlineto{\pgfqpoint{3.733519in}{2.911574in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{2.913275in}}%
\pgfpathlineto{\pgfqpoint{3.736003in}{2.915009in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{2.916771in}}%
\pgfpathlineto{\pgfqpoint{3.738466in}{2.918537in}}%
\pgfpathlineto{\pgfqpoint{3.739079in}{2.919412in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.921120in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.922748in}}%
\pgfpathlineto{\pgfqpoint{3.742730in}{2.924295in}}%
\pgfpathlineto{\pgfqpoint{3.743937in}{2.925753in}}%
\pgfpathlineto{\pgfqpoint{3.745140in}{2.927114in}}%
\pgfpathlineto{\pgfqpoint{3.745739in}{2.927765in}}%
\pgfpathlineto{\pgfqpoint{3.746935in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{3.748126in}{2.930269in}}%
\pgfpathlineto{\pgfqpoint{3.749312in}{2.931577in}}%
\pgfpathlineto{\pgfqpoint{3.750494in}{2.933016in}}%
\pgfpathlineto{\pgfqpoint{3.751083in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{2.935476in}}%
\pgfpathlineto{\pgfqpoint{3.753428in}{2.937317in}}%
\pgfpathlineto{\pgfqpoint{3.754594in}{2.939326in}}%
\pgfpathlineto{\pgfqpoint{3.755755in}{2.941508in}}%
\pgfpathlineto{\pgfqpoint{3.756912in}{2.943877in}}%
\pgfpathlineto{\pgfqpoint{3.757489in}{2.945135in}}%
\pgfpathlineto{\pgfqpoint{3.758640in}{2.947798in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{2.950649in}}%
\pgfpathlineto{\pgfqpoint{3.760928in}{2.953639in}}%
\pgfpathlineto{\pgfqpoint{3.762065in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{3.762633in}{2.958263in}}%
\pgfpathlineto{\pgfqpoint{3.763764in}{2.961369in}}%
\pgfpathlineto{\pgfqpoint{3.764891in}{2.964446in}}%
\pgfpathlineto{\pgfqpoint{3.766014in}{2.967458in}}%
\pgfpathlineto{\pgfqpoint{3.767133in}{2.970368in}}%
\pgfpathlineto{\pgfqpoint{3.768248in}{2.973107in}}%
\pgfpathlineto{\pgfqpoint{3.768804in}{2.974387in}}%
\pgfpathlineto{\pgfqpoint{3.769912in}{2.976726in}}%
\pgfpathlineto{\pgfqpoint{3.771017in}{2.978745in}}%
\pgfpathlineto{\pgfqpoint{3.772118in}{2.980430in}}%
\pgfpathlineto{\pgfqpoint{3.773215in}{2.981802in}}%
\pgfpathlineto{\pgfqpoint{3.773762in}{2.982379in}}%
\pgfpathlineto{\pgfqpoint{3.774852in}{2.983331in}}%
\pgfpathlineto{\pgfqpoint{3.775940in}{2.984051in}}%
\pgfpathlineto{\pgfqpoint{3.777023in}{2.984594in}}%
\pgfpathlineto{\pgfqpoint{3.778102in}{2.984999in}}%
\pgfpathlineto{\pgfqpoint{3.779178in}{2.985312in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.985447in}}%
\pgfpathlineto{\pgfqpoint{3.780784in}{2.985707in}}%
\pgfpathlineto{\pgfqpoint{3.781850in}{2.986021in}}%
\pgfpathlineto{\pgfqpoint{3.782913in}{2.986459in}}%
\pgfpathlineto{\pgfqpoint{3.783971in}{2.987056in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{2.987413in}}%
\pgfpathlineto{\pgfqpoint{3.785553in}{2.988216in}}%
\pgfpathlineto{\pgfqpoint{3.786602in}{2.989064in}}%
\pgfpathlineto{\pgfqpoint{3.787648in}{2.989866in}}%
\pgfpathlineto{\pgfqpoint{3.788691in}{2.990519in}}%
\pgfpathlineto{\pgfqpoint{3.789730in}{2.990917in}}%
\pgfpathlineto{\pgfqpoint{3.790248in}{2.990986in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{2.990840in}}%
\pgfpathlineto{\pgfqpoint{3.792312in}{2.990308in}}%
\pgfpathlineto{\pgfqpoint{3.793339in}{2.989445in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{2.988352in}}%
\pgfpathlineto{\pgfqpoint{3.794872in}{2.987751in}}%
\pgfpathlineto{\pgfqpoint{3.795891in}{2.986511in}}%
\pgfpathlineto{\pgfqpoint{3.796905in}{2.985339in}}%
\pgfpathlineto{\pgfqpoint{3.797917in}{2.984358in}}%
\pgfpathlineto{\pgfqpoint{3.798925in}{2.983651in}}%
\pgfpathlineto{\pgfqpoint{3.799930in}{2.983264in}}%
\pgfpathlineto{\pgfqpoint{3.800431in}{2.983197in}}%
\pgfpathlineto{\pgfqpoint{3.801431in}{2.983310in}}%
\pgfpathlineto{\pgfqpoint{3.802427in}{2.983745in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{2.984470in}}%
\pgfpathlineto{\pgfqpoint{3.804411in}{2.985449in}}%
\pgfpathlineto{\pgfqpoint{3.804905in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{3.805890in}{2.987292in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{2.988710in}}%
\pgfpathlineto{\pgfqpoint{3.807851in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{3.808827in}{2.991783in}}%
\pgfpathlineto{\pgfqpoint{3.809800in}{2.993383in}}%
\pgfpathlineto{\pgfqpoint{3.810285in}{2.994195in}}%
\pgfpathlineto{\pgfqpoint{3.811253in}{2.995848in}}%
\pgfpathlineto{\pgfqpoint{3.812218in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{3.813181in}{2.999341in}}%
\pgfpathlineto{\pgfqpoint{3.814140in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{3.002257in}}%
\pgfpathlineto{\pgfqpoint{3.815573in}{3.004392in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{3.006689in}}%
\pgfpathlineto{\pgfqpoint{3.817473in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{3.011745in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{3.014471in}}%
\pgfpathlineto{\pgfqpoint{3.819831in}{3.015868in}}%
\pgfpathlineto{\pgfqpoint{3.820770in}{3.018685in}}%
\pgfpathlineto{\pgfqpoint{3.821705in}{3.021482in}}%
\pgfpathlineto{\pgfqpoint{3.822638in}{3.024208in}}%
\pgfpathlineto{\pgfqpoint{3.823568in}{3.026822in}}%
\pgfpathlineto{\pgfqpoint{3.824032in}{3.028071in}}%
\pgfpathlineto{\pgfqpoint{3.824958in}{3.030427in}}%
\pgfpathlineto{\pgfqpoint{3.825880in}{3.032577in}}%
\pgfpathlineto{\pgfqpoint{3.826800in}{3.034520in}}%
\pgfpathlineto{\pgfqpoint{3.827718in}{3.036238in}}%
\pgfpathlineto{\pgfqpoint{3.828632in}{3.037732in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{3.038400in}}%
\pgfpathlineto{\pgfqpoint{3.829999in}{3.039600in}}%
\pgfpathlineto{\pgfqpoint{3.830907in}{3.040639in}}%
\pgfpathlineto{\pgfqpoint{3.831812in}{3.041535in}}%
\pgfpathlineto{\pgfqpoint{3.832714in}{3.042300in}}%
\pgfpathlineto{\pgfqpoint{3.833164in}{3.042638in}}%
\pgfpathlineto{\pgfqpoint{3.834063in}{3.043240in}}%
\pgfpathlineto{\pgfqpoint{3.834958in}{3.043756in}}%
\pgfpathlineto{\pgfqpoint{3.835852in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{3.836742in}{3.044561in}}%
\pgfpathlineto{\pgfqpoint{3.837630in}{3.044899in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{3.045059in}}%
\pgfpathlineto{\pgfqpoint{3.838957in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{3.045635in}}%
\pgfpathlineto{\pgfqpoint{3.840718in}{3.045908in}}%
\pgfpathlineto{\pgfqpoint{3.841594in}{3.046203in}}%
\pgfpathlineto{\pgfqpoint{3.842032in}{3.046378in}}%
\pgfpathlineto{\pgfqpoint{3.842904in}{3.046817in}}%
\pgfpathlineto{\pgfqpoint{3.843775in}{3.047404in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{3.048139in}}%
\pgfpathlineto{\pgfqpoint{3.845508in}{3.048996in}}%
\pgfpathlineto{\pgfqpoint{3.846371in}{3.049956in}}%
\pgfpathlineto{\pgfqpoint{3.846801in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{3.847660in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{3.848517in}{3.052462in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{3.053336in}}%
\pgfpathlineto{\pgfqpoint{3.850224in}{3.054040in}}%
\pgfpathlineto{\pgfqpoint{3.850649in}{3.054316in}}%
\pgfpathlineto{\pgfqpoint{3.851497in}{3.054716in}}%
\pgfpathlineto{\pgfqpoint{3.852343in}{3.054925in}}%
\pgfpathlineto{\pgfqpoint{3.853187in}{3.054977in}}%
\pgfpathlineto{\pgfqpoint{3.854029in}{3.054924in}}%
\pgfpathlineto{\pgfqpoint{3.854868in}{3.054819in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{3.054766in}}%
\pgfpathlineto{\pgfqpoint{3.856122in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{3.054681in}}%
\pgfpathlineto{\pgfqpoint{3.857787in}{3.054794in}}%
\pgfpathlineto{\pgfqpoint{3.858616in}{3.055068in}}%
\pgfpathlineto{\pgfqpoint{3.859029in}{3.055272in}}%
\pgfpathlineto{\pgfqpoint{3.859855in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{3.860678in}{3.056527in}}%
\pgfpathlineto{\pgfqpoint{3.861499in}{3.057433in}}%
\pgfpathlineto{\pgfqpoint{3.862318in}{3.058552in}}%
\pgfpathlineto{\pgfqpoint{3.863135in}{3.059914in}}%
\pgfpathlineto{\pgfqpoint{3.863543in}{3.060693in}}%
\pgfpathlineto{\pgfqpoint{3.864356in}{3.062447in}}%
\pgfpathlineto{\pgfqpoint{3.865167in}{3.064441in}}%
\pgfpathlineto{\pgfqpoint{3.865977in}{3.066614in}}%
\pgfpathlineto{\pgfqpoint{3.866784in}{3.068913in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.070094in}}%
\pgfpathlineto{\pgfqpoint{3.867990in}{3.072484in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.074888in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.867990in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.113136in}}%
\pgfpathlineto{\pgfqpoint{3.866784in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{3.865977in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{3.865167in}{3.110695in}}%
\pgfpathlineto{\pgfqpoint{3.864356in}{3.109891in}}%
\pgfpathlineto{\pgfqpoint{3.863543in}{3.109159in}}%
\pgfpathlineto{\pgfqpoint{3.863135in}{3.108812in}}%
\pgfpathlineto{\pgfqpoint{3.862318in}{3.108154in}}%
\pgfpathlineto{\pgfqpoint{3.861499in}{3.107537in}}%
\pgfpathlineto{\pgfqpoint{3.860678in}{3.106962in}}%
\pgfpathlineto{\pgfqpoint{3.859855in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{3.859029in}{3.105873in}}%
\pgfpathlineto{\pgfqpoint{3.858616in}{3.105595in}}%
\pgfpathlineto{\pgfqpoint{3.857787in}{3.105013in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{3.104365in}}%
\pgfpathlineto{\pgfqpoint{3.856122in}{3.103625in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{3.102775in}}%
\pgfpathlineto{\pgfqpoint{3.854868in}{3.102309in}}%
\pgfpathlineto{\pgfqpoint{3.854029in}{3.101294in}}%
\pgfpathlineto{\pgfqpoint{3.853187in}{3.100176in}}%
\pgfpathlineto{\pgfqpoint{3.852343in}{3.098973in}}%
\pgfpathlineto{\pgfqpoint{3.851497in}{3.097721in}}%
\pgfpathlineto{\pgfqpoint{3.850649in}{3.096467in}}%
\pgfpathlineto{\pgfqpoint{3.850224in}{3.095848in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{3.094640in}}%
\pgfpathlineto{\pgfqpoint{3.848517in}{3.093489in}}%
\pgfpathlineto{\pgfqpoint{3.847660in}{3.092436in}}%
\pgfpathlineto{\pgfqpoint{3.846801in}{3.091514in}}%
\pgfpathlineto{\pgfqpoint{3.846371in}{3.091106in}}%
\pgfpathlineto{\pgfqpoint{3.845508in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{3.089824in}}%
\pgfpathlineto{\pgfqpoint{3.843775in}{3.089365in}}%
\pgfpathlineto{\pgfqpoint{3.842904in}{3.088990in}}%
\pgfpathlineto{\pgfqpoint{3.842032in}{3.088668in}}%
\pgfpathlineto{\pgfqpoint{3.841594in}{3.088512in}}%
\pgfpathlineto{\pgfqpoint{3.840718in}{3.088177in}}%
\pgfpathlineto{\pgfqpoint{3.839839in}{3.087781in}}%
\pgfpathlineto{\pgfqpoint{3.838957in}{3.087300in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{3.086719in}}%
\pgfpathlineto{\pgfqpoint{3.837630in}{3.086389in}}%
\pgfpathlineto{\pgfqpoint{3.836742in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{3.835852in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{3.834958in}{3.083896in}}%
\pgfpathlineto{\pgfqpoint{3.834063in}{3.082880in}}%
\pgfpathlineto{\pgfqpoint{3.833164in}{3.081770in}}%
\pgfpathlineto{\pgfqpoint{3.832714in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{3.831812in}{3.079962in}}%
\pgfpathlineto{\pgfqpoint{3.830907in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{3.829999in}{3.077459in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{3.076219in}}%
\pgfpathlineto{\pgfqpoint{3.828632in}{3.075598in}}%
\pgfpathlineto{\pgfqpoint{3.827718in}{3.074338in}}%
\pgfpathlineto{\pgfqpoint{3.826800in}{3.073054in}}%
\pgfpathlineto{\pgfqpoint{3.825880in}{3.071759in}}%
\pgfpathlineto{\pgfqpoint{3.824958in}{3.070448in}}%
\pgfpathlineto{\pgfqpoint{3.824032in}{3.069123in}}%
\pgfpathlineto{\pgfqpoint{3.823568in}{3.068462in}}%
\pgfpathlineto{\pgfqpoint{3.822638in}{3.067162in}}%
\pgfpathlineto{\pgfqpoint{3.821705in}{3.065894in}}%
\pgfpathlineto{\pgfqpoint{3.820770in}{3.064652in}}%
\pgfpathlineto{\pgfqpoint{3.819831in}{3.063420in}}%
\pgfpathlineto{\pgfqpoint{3.819361in}{3.062802in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{3.061554in}}%
\pgfpathlineto{\pgfqpoint{3.817473in}{3.060301in}}%
\pgfpathlineto{\pgfqpoint{3.816524in}{3.059068in}}%
\pgfpathlineto{\pgfqpoint{3.815573in}{3.057871in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{3.056736in}}%
\pgfpathlineto{\pgfqpoint{3.814140in}{3.056201in}}%
\pgfpathlineto{\pgfqpoint{3.813181in}{3.055234in}}%
\pgfpathlineto{\pgfqpoint{3.812218in}{3.054437in}}%
\pgfpathlineto{\pgfqpoint{3.811253in}{3.053825in}}%
\pgfpathlineto{\pgfqpoint{3.810285in}{3.053400in}}%
\pgfpathlineto{\pgfqpoint{3.809800in}{3.053252in}}%
\pgfpathlineto{\pgfqpoint{3.808827in}{3.053061in}}%
\pgfpathlineto{\pgfqpoint{3.807851in}{3.052973in}}%
\pgfpathlineto{\pgfqpoint{3.806872in}{3.052935in}}%
\pgfpathlineto{\pgfqpoint{3.805890in}{3.052886in}}%
\pgfpathlineto{\pgfqpoint{3.804905in}{3.052747in}}%
\pgfpathlineto{\pgfqpoint{3.804411in}{3.052620in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{3.052202in}}%
\pgfpathlineto{\pgfqpoint{3.802427in}{3.051513in}}%
\pgfpathlineto{\pgfqpoint{3.801431in}{3.050494in}}%
\pgfpathlineto{\pgfqpoint{3.800431in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{3.799930in}{3.048218in}}%
\pgfpathlineto{\pgfqpoint{3.798925in}{3.046162in}}%
\pgfpathlineto{\pgfqpoint{3.797917in}{3.043699in}}%
\pgfpathlineto{\pgfqpoint{3.796905in}{3.040881in}}%
\pgfpathlineto{\pgfqpoint{3.795891in}{3.037780in}}%
\pgfpathlineto{\pgfqpoint{3.794872in}{3.034509in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{3.032856in}}%
\pgfpathlineto{\pgfqpoint{3.793339in}{3.029608in}}%
\pgfpathlineto{\pgfqpoint{3.792312in}{3.026539in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{3.023746in}}%
\pgfpathlineto{\pgfqpoint{3.790248in}{3.021278in}}%
\pgfpathlineto{\pgfqpoint{3.789730in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{3.788691in}{3.018102in}}%
\pgfpathlineto{\pgfqpoint{3.787648in}{3.016203in}}%
\pgfpathlineto{\pgfqpoint{3.786602in}{3.014372in}}%
\pgfpathlineto{\pgfqpoint{3.785553in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{3.010723in}}%
\pgfpathlineto{\pgfqpoint{3.783971in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{3.782913in}{3.007906in}}%
\pgfpathlineto{\pgfqpoint{3.781850in}{3.006002in}}%
\pgfpathlineto{\pgfqpoint{3.780784in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{3.002175in}}%
\pgfpathlineto{\pgfqpoint{3.779178in}{3.001211in}}%
\pgfpathlineto{\pgfqpoint{3.778102in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{3.777023in}{2.997342in}}%
\pgfpathlineto{\pgfqpoint{3.775940in}{2.995453in}}%
\pgfpathlineto{\pgfqpoint{3.774852in}{2.993666in}}%
\pgfpathlineto{\pgfqpoint{3.773762in}{2.992060in}}%
\pgfpathlineto{\pgfqpoint{3.773215in}{2.991348in}}%
\pgfpathlineto{\pgfqpoint{3.772118in}{2.990143in}}%
\pgfpathlineto{\pgfqpoint{3.771017in}{2.989274in}}%
\pgfpathlineto{\pgfqpoint{3.769912in}{2.988782in}}%
\pgfpathlineto{\pgfqpoint{3.768804in}{2.988647in}}%
\pgfpathlineto{\pgfqpoint{3.768248in}{2.988692in}}%
\pgfpathlineto{\pgfqpoint{3.767133in}{2.988952in}}%
\pgfpathlineto{\pgfqpoint{3.766014in}{2.989375in}}%
\pgfpathlineto{\pgfqpoint{3.764891in}{2.989914in}}%
\pgfpathlineto{\pgfqpoint{3.763764in}{2.990509in}}%
\pgfpathlineto{\pgfqpoint{3.762633in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{3.762065in}{2.991417in}}%
\pgfpathlineto{\pgfqpoint{3.760928in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{2.992416in}}%
\pgfpathlineto{\pgfqpoint{3.758640in}{2.992747in}}%
\pgfpathlineto{\pgfqpoint{3.757489in}{2.992934in}}%
\pgfpathlineto{\pgfqpoint{3.756912in}{2.992971in}}%
\pgfpathlineto{\pgfqpoint{3.755755in}{2.992919in}}%
\pgfpathlineto{\pgfqpoint{3.754594in}{2.992681in}}%
\pgfpathlineto{\pgfqpoint{3.753428in}{2.992240in}}%
\pgfpathlineto{\pgfqpoint{3.752258in}{2.991594in}}%
\pgfpathlineto{\pgfqpoint{3.751083in}{2.990767in}}%
\pgfpathlineto{\pgfqpoint{3.750494in}{2.990300in}}%
\pgfpathlineto{\pgfqpoint{3.749312in}{2.989286in}}%
\pgfpathlineto{\pgfqpoint{3.748126in}{2.988202in}}%
\pgfpathlineto{\pgfqpoint{3.746935in}{2.987083in}}%
\pgfpathlineto{\pgfqpoint{3.745739in}{2.985942in}}%
\pgfpathlineto{\pgfqpoint{3.745140in}{2.985359in}}%
\pgfpathlineto{\pgfqpoint{3.743937in}{2.984174in}}%
\pgfpathlineto{\pgfqpoint{3.742730in}{2.982972in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{2.981746in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.980482in}}%
\pgfpathlineto{\pgfqpoint{3.739079in}{2.979163in}}%
\pgfpathlineto{\pgfqpoint{3.738466in}{2.978485in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{3.736003in}{2.975816in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{2.974589in}}%
\pgfpathlineto{\pgfqpoint{3.733519in}{2.973510in}}%
\pgfpathlineto{\pgfqpoint{3.732895in}{2.973034in}}%
\pgfpathlineto{\pgfqpoint{3.731644in}{2.972202in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{2.971503in}}%
\pgfpathlineto{\pgfqpoint{3.729124in}{2.970878in}}%
\pgfpathlineto{\pgfqpoint{3.727857in}{2.970310in}}%
\pgfpathlineto{\pgfqpoint{3.726584in}{2.969806in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{2.969573in}}%
\pgfpathlineto{\pgfqpoint{3.724665in}{2.969134in}}%
\pgfpathlineto{\pgfqpoint{3.723379in}{2.968717in}}%
\pgfpathlineto{\pgfqpoint{3.722087in}{2.968332in}}%
\pgfpathlineto{\pgfqpoint{3.720790in}{2.968015in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{3.718834in}{2.967699in}}%
\pgfpathlineto{\pgfqpoint{3.717523in}{2.967563in}}%
\pgfpathlineto{\pgfqpoint{3.716207in}{2.967429in}}%
\pgfpathlineto{\pgfqpoint{3.714884in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{3.714221in}{2.967170in}}%
\pgfpathlineto{\pgfqpoint{3.712890in}{2.966919in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{2.966533in}}%
\pgfpathlineto{\pgfqpoint{3.710211in}{2.965956in}}%
\pgfpathlineto{\pgfqpoint{3.708862in}{2.965169in}}%
\pgfpathlineto{\pgfqpoint{3.707507in}{2.964186in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{2.963621in}}%
\pgfpathlineto{\pgfqpoint{3.705464in}{2.962344in}}%
\pgfpathlineto{\pgfqpoint{3.704094in}{2.960867in}}%
\pgfpathlineto{\pgfqpoint{3.702718in}{2.959200in}}%
\pgfpathlineto{\pgfqpoint{3.701336in}{2.957370in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{3.699251in}{2.954374in}}%
\pgfpathlineto{\pgfqpoint{3.697853in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{3.696449in}{2.949864in}}%
\pgfpathlineto{\pgfqpoint{3.695038in}{2.947375in}}%
\pgfpathlineto{\pgfqpoint{3.693621in}{2.944765in}}%
\pgfpathlineto{\pgfqpoint{3.692909in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{3.691482in}{2.940687in}}%
\pgfpathlineto{\pgfqpoint{3.690048in}{2.937936in}}%
\pgfpathlineto{\pgfqpoint{3.688607in}{2.935263in}}%
\pgfpathlineto{\pgfqpoint{3.687159in}{2.932735in}}%
\pgfpathlineto{\pgfqpoint{3.686433in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{3.684975in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{3.683510in}{2.927645in}}%
\pgfpathlineto{\pgfqpoint{3.682038in}{2.926320in}}%
\pgfpathlineto{\pgfqpoint{3.680559in}{2.925401in}}%
\pgfpathlineto{\pgfqpoint{3.679072in}{2.924845in}}%
\pgfpathlineto{\pgfqpoint{3.678326in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{3.676829in}{2.924632in}}%
\pgfpathlineto{\pgfqpoint{3.675324in}{2.924841in}}%
\pgfpathlineto{\pgfqpoint{3.673812in}{2.925221in}}%
\pgfpathlineto{\pgfqpoint{3.672292in}{2.925648in}}%
\pgfpathlineto{\pgfqpoint{3.671530in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{2.926107in}}%
\pgfpathlineto{\pgfqpoint{3.668460in}{2.926118in}}%
\pgfpathlineto{\pgfqpoint{3.666913in}{2.925837in}}%
\pgfpathlineto{\pgfqpoint{3.665359in}{2.925319in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.924653in}}%
\pgfpathlineto{\pgfqpoint{3.663012in}{2.924286in}}%
\pgfpathlineto{\pgfqpoint{3.661437in}{2.923504in}}%
\pgfpathlineto{\pgfqpoint{3.659855in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{3.658264in}{2.921828in}}%
\pgfpathlineto{\pgfqpoint{3.656665in}{2.921004in}}%
\pgfpathlineto{\pgfqpoint{3.655862in}{2.920597in}}%
\pgfpathlineto{\pgfqpoint{3.654250in}{2.919782in}}%
\pgfpathlineto{\pgfqpoint{3.652629in}{2.918952in}}%
\pgfpathlineto{\pgfqpoint{3.651000in}{2.918088in}}%
\pgfpathlineto{\pgfqpoint{3.649363in}{2.917134in}}%
\pgfpathlineto{\pgfqpoint{3.647716in}{2.916038in}}%
\pgfpathlineto{\pgfqpoint{3.646889in}{2.915428in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{2.914072in}}%
\pgfpathlineto{\pgfqpoint{3.643560in}{2.912512in}}%
\pgfpathlineto{\pgfqpoint{3.641882in}{2.910753in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.908847in}}%
\pgfpathlineto{\pgfqpoint{3.639347in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{3.637645in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{3.635934in}{2.903585in}}%
\pgfpathlineto{\pgfqpoint{3.634213in}{2.901200in}}%
\pgfpathlineto{\pgfqpoint{3.632482in}{2.898707in}}%
\pgfpathlineto{\pgfqpoint{3.630742in}{2.896174in}}%
\pgfpathlineto{\pgfqpoint{3.629868in}{2.894899in}}%
\pgfpathlineto{\pgfqpoint{3.628112in}{2.892345in}}%
\pgfpathlineto{\pgfqpoint{3.626347in}{2.889772in}}%
\pgfpathlineto{\pgfqpoint{3.624571in}{2.887158in}}%
\pgfpathlineto{\pgfqpoint{3.622784in}{2.884496in}}%
\pgfpathlineto{\pgfqpoint{3.621887in}{2.883144in}}%
\pgfpathlineto{\pgfqpoint{3.620085in}{2.880413in}}%
\pgfpathlineto{\pgfqpoint{3.618272in}{2.877688in}}%
\pgfpathlineto{\pgfqpoint{3.616449in}{2.874972in}}%
\pgfpathlineto{\pgfqpoint{3.614614in}{2.872253in}}%
\pgfpathlineto{\pgfqpoint{3.612768in}{2.869593in}}%
\pgfpathlineto{\pgfqpoint{3.611841in}{2.868309in}}%
\pgfpathlineto{\pgfqpoint{3.609979in}{2.865842in}}%
\pgfpathlineto{\pgfqpoint{3.608105in}{2.863509in}}%
\pgfpathlineto{\pgfqpoint{3.606219in}{2.861257in}}%
\pgfpathlineto{\pgfqpoint{3.604322in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{2.857862in}}%
\pgfpathlineto{\pgfqpoint{3.601454in}{2.855412in}}%
\pgfpathlineto{\pgfqpoint{3.599527in}{2.852710in}}%
\pgfpathlineto{\pgfqpoint{3.597587in}{2.849716in}}%
\pgfpathlineto{\pgfqpoint{3.595635in}{2.846441in}}%
\pgfpathlineto{\pgfqpoint{3.593671in}{2.842916in}}%
\pgfpathlineto{\pgfqpoint{3.592684in}{2.841085in}}%
\pgfpathlineto{\pgfqpoint{3.590701in}{2.837357in}}%
\pgfpathlineto{\pgfqpoint{3.588704in}{2.833666in}}%
\pgfpathlineto{\pgfqpoint{3.586695in}{2.830142in}}%
\pgfpathlineto{\pgfqpoint{3.584672in}{2.826863in}}%
\pgfpathlineto{\pgfqpoint{3.583655in}{2.825320in}}%
\pgfpathlineto{\pgfqpoint{3.581612in}{2.822431in}}%
\pgfpathlineto{\pgfqpoint{3.579555in}{2.819818in}}%
\pgfpathlineto{\pgfqpoint{3.577484in}{2.817463in}}%
\pgfpathlineto{\pgfqpoint{3.575399in}{2.815344in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{2.813445in}}%
\pgfpathlineto{\pgfqpoint{3.572245in}{2.812561in}}%
\pgfpathlineto{\pgfqpoint{3.570123in}{2.810902in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{2.809325in}}%
\pgfpathlineto{\pgfqpoint{3.565836in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.563670in}{2.806192in}}%
\pgfpathlineto{\pgfqpoint{3.562581in}{2.805396in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{2.803762in}}%
\pgfpathlineto{\pgfqpoint{3.558186in}{2.802006in}}%
\pgfpathlineto{\pgfqpoint{3.555964in}{2.800049in}}%
\pgfpathlineto{\pgfqpoint{3.553726in}{2.797861in}}%
\pgfpathlineto{\pgfqpoint{3.551472in}{2.795438in}}%
\pgfpathlineto{\pgfqpoint{3.550339in}{2.794147in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.791413in}}%
\pgfpathlineto{\pgfqpoint{3.545762in}{2.788475in}}%
\pgfpathlineto{\pgfqpoint{3.543448in}{2.785328in}}%
\pgfpathlineto{\pgfqpoint{3.541117in}{2.781949in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{2.780168in}}%
\pgfpathlineto{\pgfqpoint{3.537585in}{2.776436in}}%
\pgfpathlineto{\pgfqpoint{3.535208in}{2.772527in}}%
\pgfpathlineto{\pgfqpoint{3.532812in}{2.768490in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{2.764381in}}%
\pgfpathlineto{\pgfqpoint{3.527964in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{3.526740in}{2.758194in}}%
\pgfpathlineto{\pgfqpoint{3.524276in}{2.754125in}}%
\pgfpathlineto{\pgfqpoint{3.521793in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.519289in}{2.746168in}}%
\pgfpathlineto{\pgfqpoint{3.516765in}{2.742237in}}%
\pgfpathlineto{\pgfqpoint{3.515494in}{2.740283in}}%
\pgfpathlineto{\pgfqpoint{3.512938in}{2.736451in}}%
\pgfpathlineto{\pgfqpoint{3.510361in}{2.732747in}}%
\pgfpathlineto{\pgfqpoint{3.507761in}{2.729159in}}%
\pgfpathlineto{\pgfqpoint{3.505139in}{2.725637in}}%
\pgfpathlineto{\pgfqpoint{3.502494in}{2.722153in}}%
\pgfpathlineto{\pgfqpoint{3.501163in}{2.720405in}}%
\pgfpathlineto{\pgfqpoint{3.498484in}{2.716840in}}%
\pgfpathlineto{\pgfqpoint{3.495781in}{2.713152in}}%
\pgfpathlineto{\pgfqpoint{3.493053in}{2.709382in}}%
\pgfpathlineto{\pgfqpoint{3.490302in}{2.705583in}}%
\pgfpathlineto{\pgfqpoint{3.488916in}{2.703706in}}%
\pgfpathlineto{\pgfqpoint{3.486127in}{2.700012in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.696422in}}%
\pgfpathlineto{\pgfqpoint{3.480470in}{2.692969in}}%
\pgfpathlineto{\pgfqpoint{3.477602in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{3.474706in}{2.686438in}}%
\pgfpathlineto{\pgfqpoint{3.473248in}{2.684804in}}%
\pgfpathlineto{\pgfqpoint{3.470311in}{2.681386in}}%
\pgfpathlineto{\pgfqpoint{3.467346in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.673607in}}%
\pgfpathlineto{\pgfqpoint{3.461327in}{2.669227in}}%
\pgfpathlineto{\pgfqpoint{3.459803in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{2.662193in}}%
\pgfpathlineto{\pgfqpoint{3.453632in}{2.657281in}}%
\pgfpathlineto{\pgfqpoint{3.450499in}{2.652252in}}%
\pgfpathlineto{\pgfqpoint{3.447334in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{2.642003in}}%
\pgfpathlineto{\pgfqpoint{3.442523in}{2.639439in}}%
\pgfpathlineto{\pgfqpoint{3.439274in}{2.634289in}}%
\pgfpathlineto{\pgfqpoint{3.435989in}{2.629026in}}%
\pgfpathlineto{\pgfqpoint{3.432669in}{2.623454in}}%
\pgfpathlineto{\pgfqpoint{3.430995in}{2.620495in}}%
\pgfpathlineto{\pgfqpoint{3.429312in}{2.617401in}}%
\pgfpathlineto{\pgfqpoint{3.427620in}{2.614170in}}%
\pgfpathlineto{\pgfqpoint{3.425918in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{3.424207in}{2.607301in}}%
\pgfpathlineto{\pgfqpoint{3.422486in}{2.603677in}}%
\pgfpathlineto{\pgfqpoint{3.420756in}{2.599929in}}%
\pgfpathlineto{\pgfqpoint{3.419015in}{2.596070in}}%
\pgfpathlineto{\pgfqpoint{3.417265in}{2.592113in}}%
\pgfpathlineto{\pgfqpoint{3.415504in}{2.588072in}}%
\pgfpathlineto{\pgfqpoint{3.413733in}{2.583962in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{3.410161in}{2.575593in}}%
\pgfpathlineto{\pgfqpoint{3.408358in}{2.571344in}}%
\pgfpathlineto{\pgfqpoint{3.406546in}{2.567039in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.562662in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{2.558199in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{2.553644in}}%
\pgfpathlineto{\pgfqpoint{3.399185in}{2.549001in}}%
\pgfpathlineto{\pgfqpoint{3.397317in}{2.544263in}}%
\pgfpathlineto{\pgfqpoint{3.395437in}{2.539430in}}%
\pgfpathlineto{\pgfqpoint{3.393546in}{2.534498in}}%
\pgfpathlineto{\pgfqpoint{3.391642in}{2.529457in}}%
\pgfpathlineto{\pgfqpoint{3.389727in}{2.524297in}}%
\pgfpathlineto{\pgfqpoint{3.387800in}{2.519017in}}%
\pgfpathlineto{\pgfqpoint{3.385861in}{2.513624in}}%
\pgfpathlineto{\pgfqpoint{3.383909in}{2.508150in}}%
\pgfpathlineto{\pgfqpoint{3.381944in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{3.379967in}{2.497112in}}%
\pgfpathlineto{\pgfqpoint{3.377977in}{2.491618in}}%
\pgfpathlineto{\pgfqpoint{3.375974in}{2.486185in}}%
\pgfpathlineto{\pgfqpoint{3.373958in}{2.480849in}}%
\pgfpathlineto{\pgfqpoint{3.371929in}{2.475648in}}%
\pgfpathlineto{\pgfqpoint{3.369885in}{2.470588in}}%
\pgfpathlineto{\pgfqpoint{3.367828in}{2.465661in}}%
\pgfpathlineto{\pgfqpoint{3.365758in}{2.460846in}}%
\pgfpathlineto{\pgfqpoint{3.363673in}{2.456121in}}%
\pgfpathlineto{\pgfqpoint{3.361573in}{2.451450in}}%
\pgfpathlineto{\pgfqpoint{3.359459in}{2.446794in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{2.442123in}}%
\pgfpathlineto{\pgfqpoint{3.355187in}{2.437396in}}%
\pgfpathlineto{\pgfqpoint{3.353028in}{2.432571in}}%
\pgfpathlineto{\pgfqpoint{3.350854in}{2.427647in}}%
\pgfpathlineto{\pgfqpoint{3.348665in}{2.422642in}}%
\pgfpathlineto{\pgfqpoint{3.346459in}{2.417563in}}%
\pgfpathlineto{\pgfqpoint{3.344238in}{2.412423in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{2.407227in}}%
\pgfpathlineto{\pgfqpoint{3.339746in}{2.401973in}}%
\pgfpathlineto{\pgfqpoint{3.337474in}{2.396673in}}%
\pgfpathlineto{\pgfqpoint{3.335186in}{2.391353in}}%
\pgfpathlineto{\pgfqpoint{3.332881in}{2.386037in}}%
\pgfpathlineto{\pgfqpoint{3.330558in}{2.380746in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.375487in}}%
\pgfpathlineto{\pgfqpoint{3.325859in}{2.370275in}}%
\pgfpathlineto{\pgfqpoint{3.323482in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{3.321086in}{2.360044in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{2.355034in}}%
\pgfpathlineto{\pgfqpoint{3.316237in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{2.345268in}}%
\pgfpathlineto{\pgfqpoint{3.311310in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{3.308817in}{2.335866in}}%
\pgfpathlineto{\pgfqpoint{3.306303in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{3.303768in}{2.326760in}}%
\pgfpathlineto{\pgfqpoint{3.301212in}{2.322253in}}%
\pgfpathlineto{\pgfqpoint{3.298634in}{2.317713in}}%
\pgfpathlineto{\pgfqpoint{3.296034in}{2.313094in}}%
\pgfpathlineto{\pgfqpoint{3.293412in}{2.308367in}}%
\pgfpathlineto{\pgfqpoint{3.290768in}{2.303499in}}%
\pgfpathlineto{\pgfqpoint{3.288100in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{3.285409in}{2.293267in}}%
\pgfpathlineto{\pgfqpoint{3.282694in}{2.287886in}}%
\pgfpathlineto{\pgfqpoint{3.279954in}{2.282351in}}%
\pgfpathlineto{\pgfqpoint{3.277190in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{3.274400in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{3.271585in}{2.265311in}}%
\pgfpathlineto{\pgfqpoint{3.268743in}{2.259637in}}%
\pgfpathlineto{\pgfqpoint{3.265875in}{2.254040in}}%
\pgfpathlineto{\pgfqpoint{3.262980in}{2.248553in}}%
\pgfpathlineto{\pgfqpoint{3.260057in}{2.243179in}}%
\pgfpathlineto{\pgfqpoint{3.257105in}{2.237902in}}%
\pgfpathlineto{\pgfqpoint{3.254125in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{3.251116in}{2.227511in}}%
\pgfpathlineto{\pgfqpoint{3.248076in}{2.222306in}}%
\pgfpathlineto{\pgfqpoint{3.245007in}{2.217029in}}%
\pgfpathlineto{\pgfqpoint{3.241905in}{2.211621in}}%
\pgfpathlineto{\pgfqpoint{3.238772in}{2.206024in}}%
\pgfpathlineto{\pgfqpoint{3.235607in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{3.232409in}{2.194090in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.187619in}}%
\pgfpathlineto{\pgfqpoint{3.225909in}{2.180775in}}%
\pgfpathlineto{\pgfqpoint{3.222607in}{2.173547in}}%
\pgfpathlineto{\pgfqpoint{3.219269in}{2.165970in}}%
\pgfpathlineto{\pgfqpoint{3.215893in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{3.212480in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{3.209029in}{2.141262in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{2.132347in}}%
\pgfpathlineto{\pgfqpoint{3.202007in}{2.123092in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{2.113499in}}%
\pgfpathlineto{\pgfqpoint{3.194819in}{2.103590in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.093361in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{2.082820in}}%
\pgfpathlineto{\pgfqpoint{3.183710in}{2.071968in}}%
\pgfpathlineto{\pgfqpoint{3.179916in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{3.176073in}{2.049403in}}%
\pgfpathlineto{\pgfqpoint{3.172182in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{3.168241in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{3.164248in}{2.014173in}}%
\pgfpathlineto{\pgfqpoint{3.160202in}{2.002244in}}%
\pgfpathlineto{\pgfqpoint{3.156102in}{1.990280in}}%
\pgfpathlineto{\pgfqpoint{3.151946in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{3.147733in}{1.966134in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{1.953808in}}%
\pgfpathlineto{\pgfqpoint{3.139128in}{1.941170in}}%
\pgfpathlineto{\pgfqpoint{3.134732in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{3.130273in}{1.914494in}}%
\pgfpathlineto{\pgfqpoint{3.125748in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{3.121154in}{1.885431in}}%
\pgfpathlineto{\pgfqpoint{3.116491in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.111755in}{1.853669in}}%
\pgfpathlineto{\pgfqpoint{3.106945in}{1.836788in}}%
\pgfpathlineto{\pgfqpoint{3.102057in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{3.097090in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{1.782597in}}%
\pgfpathlineto{\pgfqpoint{3.086907in}{1.763491in}}%
\pgfpathlineto{\pgfqpoint{3.081686in}{1.743946in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.703875in}}%
\pgfpathlineto{\pgfqpoint{3.065463in}{1.683613in}}%
\pgfpathlineto{\pgfqpoint{3.059858in}{1.663503in}}%
\pgfpathlineto{\pgfqpoint{3.054148in}{1.643909in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{1.607419in}}%
\pgfpathlineto{\pgfqpoint{3.036350in}{1.590550in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.574313in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{3.017450in}{1.542925in}}%
\pgfpathlineto{\pgfqpoint{3.010880in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{3.004167in}{1.512143in}}%
\pgfpathlineto{\pgfqpoint{2.997302in}{1.496758in}}%
\pgfpathlineto{\pgfqpoint{2.990280in}{1.481422in}}%
\pgfpathlineto{\pgfqpoint{2.983092in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{2.975732in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{2.968189in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.420388in}}%
\pgfpathlineto{\pgfqpoint{2.952521in}{1.405171in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{2.936006in}{1.374502in}}%
\pgfpathlineto{\pgfqpoint{2.927401in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{1.343071in}}%
\pgfpathlineto{\pgfqpoint{2.909428in}{1.327017in}}%
\pgfpathlineto{\pgfqpoint{2.900028in}{1.310954in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.880315in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{2.869959in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{2.859240in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{2.848131in}{1.229623in}}%
\pgfpathlineto{\pgfqpoint{2.836603in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{2.824623in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{2.799154in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{2.785576in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{1.116322in}}%
\pgfpathlineto{\pgfqpoint{2.756462in}{1.093678in}}%
\pgfpathlineto{\pgfqpoint{2.740795in}{1.069715in}}%
\pgfpathlineto{\pgfqpoint{2.724279in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{2.706820in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{2.668588in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{2.647514in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{2.624877in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{0.890295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617269in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617269in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320610in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320610in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023950in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023950in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727291in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727291in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430632in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430632in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585086in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828996in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952848in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040722in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108883in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164575in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211661in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288427in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744063in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812224in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867915in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915002in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955790in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991767in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359529in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515564in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571256in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618342in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939018in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062870in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150744in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218905in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274597in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642358in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922246in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977937in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025024in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283565in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.852315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.804090in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.254012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.205787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.655710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.607484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.057407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.009181in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.459104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.410879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.860801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.812576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698337in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{0.766498in}{0.714166in}}%
\pgfpathlineto{\pgfqpoint{0.822189in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{0.922533in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{0.988241in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.372310in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{0.935091in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.956412in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{0.979284in}}%
\pgfpathlineto{\pgfqpoint{1.873307in}{0.984554in}}%
\pgfpathlineto{\pgfqpoint{1.897840in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{1.925628in}{1.002711in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.010513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.743186in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.766230in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{1.116980in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.822739in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.489075in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{1.517797in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.981170in}}%
\pgfpathlineto{\pgfqpoint{1.664286in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.715500in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.771533in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{1.796114in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{1.854678in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{1.932309in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.246395in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.280243in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{2.139465in}{1.297158in}}%
\pgfpathlineto{\pgfqpoint{2.150025in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{2.161663in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{1.311535in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{1.318298in}}%
\pgfpathlineto{\pgfqpoint{2.188519in}{1.321627in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{1.325558in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.334896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121791in}{0.734892in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.091205in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{1.239526in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.117976in}{1.479827in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{2.193656in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{1.576055in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.598776in}}%
\pgfpathlineto{\pgfqpoint{2.278853in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.619101in}}%
\pgfpathlineto{\pgfqpoint{2.316236in}{1.628460in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{1.635709in}}%
\pgfpathlineto{\pgfqpoint{2.337887in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.666515in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.675592in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.673925in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.678550in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.678550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369495in}{0.789594in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.982037in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.021273in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.049577in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.078570in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.255262in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{2.122096in}{1.526586in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.754165in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{1.787741in}}%
\pgfpathlineto{\pgfqpoint{2.337055in}{1.808061in}}%
\pgfpathlineto{\pgfqpoint{2.347589in}{1.820092in}}%
\pgfpathlineto{\pgfqpoint{2.370522in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.870719in}}%
\pgfpathlineto{\pgfqpoint{2.409262in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.933286in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{2.511798in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{2.528281in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{2.006704in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.011630in}}%
\pgfpathlineto{\pgfqpoint{2.562918in}{2.018132in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{2.034052in}}%
\pgfpathlineto{\pgfqpoint{2.596785in}{2.060566in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{2.618012in}{2.089092in}}%
\pgfpathlineto{\pgfqpoint{2.626439in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.100384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545244in}{0.785501in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.298764in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.463795in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{1.577984in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{1.687720in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.757837in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.795978in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{1.847814in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{1.957951in}}%
\pgfpathlineto{\pgfqpoint{2.464106in}{1.972557in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{1.995520in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{2.579029in}{2.121465in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{2.149212in}}%
\pgfpathlineto{\pgfqpoint{2.634865in}{2.176169in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{2.206980in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{2.682669in}{2.215924in}}%
\pgfpathlineto{\pgfqpoint{2.700572in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{2.727198in}{2.272296in}}%
\pgfpathlineto{\pgfqpoint{2.734547in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{2.752668in}{2.299207in}}%
\pgfpathlineto{\pgfqpoint{2.761341in}{2.310935in}}%
\pgfpathlineto{\pgfqpoint{2.771617in}{2.329172in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{2.786411in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{2.793334in}{2.354010in}}%
\pgfpathlineto{\pgfqpoint{2.810793in}{2.374969in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.376590in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.376590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739792in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.880285in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{0.995579in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.020437in}}%
\pgfpathlineto{\pgfqpoint{2.019679in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.119915in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.217625in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.251554in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.287876in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{2.355258in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.755569in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.839425in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.927768in}}%
\pgfpathlineto{\pgfqpoint{2.505122in}{1.971524in}}%
\pgfpathlineto{\pgfqpoint{2.521309in}{2.003106in}}%
\pgfpathlineto{\pgfqpoint{2.538549in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{2.069274in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{2.633785in}{2.176500in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.193361in}}%
\pgfpathlineto{\pgfqpoint{2.654859in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{2.217566in}}%
\pgfpathlineto{\pgfqpoint{2.679309in}{2.227884in}}%
\pgfpathlineto{\pgfqpoint{2.705201in}{2.259362in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{2.273532in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{2.752133in}{2.316387in}}%
\pgfpathlineto{\pgfqpoint{2.762149in}{2.323818in}}%
\pgfpathlineto{\pgfqpoint{2.770106in}{2.332219in}}%
\pgfpathlineto{\pgfqpoint{2.780403in}{2.347040in}}%
\pgfpathlineto{\pgfqpoint{2.793614in}{2.366620in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{2.379165in}}%
\pgfpathlineto{\pgfqpoint{2.825069in}{2.398775in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.414714in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{2.858199in}{2.451343in}}%
\pgfpathlineto{\pgfqpoint{2.869121in}{2.459972in}}%
\pgfpathlineto{\pgfqpoint{2.880882in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{2.903128in}{2.494437in}}%
\pgfpathlineto{\pgfqpoint{2.933215in}{2.535372in}}%
\pgfpathlineto{\pgfqpoint{2.948192in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{2.958726in}{2.570342in}}%
\pgfpathlineto{\pgfqpoint{2.968453in}{2.576923in}}%
\pgfpathlineto{\pgfqpoint{2.975662in}{2.583484in}}%
\pgfpathlineto{\pgfqpoint{2.982704in}{2.594158in}}%
\pgfpathlineto{\pgfqpoint{2.988309in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{2.992130in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.593816in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.593816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968697in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{0.894674in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{0.933985in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.234504in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.901646in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.941123in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{2.041708in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.153116in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.196851in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.223322in}}%
\pgfpathlineto{\pgfqpoint{2.783774in}{2.259134in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{2.346534in}}%
\pgfpathlineto{\pgfqpoint{2.852992in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{2.406702in}}%
\pgfpathlineto{\pgfqpoint{2.910555in}{2.450934in}}%
\pgfpathlineto{\pgfqpoint{2.936257in}{2.476764in}}%
\pgfpathlineto{\pgfqpoint{2.944713in}{2.493114in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{3.003344in}{2.600922in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{3.032066in}{2.632479in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.646311in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{3.089709in}{2.683308in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.708310in}}%
\pgfpathlineto{\pgfqpoint{3.121113in}{2.723319in}}%
\pgfpathlineto{\pgfqpoint{3.139287in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.771704in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{2.790942in}}%
\pgfpathlineto{\pgfqpoint{3.171691in}{2.796095in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.820720in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.825920in}}%
\pgfpathlineto{\pgfqpoint{3.220613in}{2.826177in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.826420in}}%
\pgfpathlineto{\pgfqpoint{3.229769in}{2.829592in}}%
\pgfpathlineto{\pgfqpoint{3.235456in}{2.838251in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.841072in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.841072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190401in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{0.876007in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{2.330768in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.054694in}}%
\pgfpathlineto{\pgfqpoint{2.438105in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{2.587276in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{2.660941in}{1.466471in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{1.504221in}}%
\pgfpathlineto{\pgfqpoint{2.729102in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{2.834980in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{2.852954in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.963472in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{2.014245in}}%
\pgfpathlineto{\pgfqpoint{2.936433in}{2.092073in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{2.319231in}}%
\pgfpathlineto{\pgfqpoint{3.024308in}{2.348984in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{2.375670in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.417803in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{2.436573in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{2.464897in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{3.128741in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{2.619942in}}%
\pgfpathlineto{\pgfqpoint{3.205507in}{2.684862in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.692213in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{2.700062in}}%
\pgfpathlineto{\pgfqpoint{3.228471in}{2.708997in}}%
\pgfpathlineto{\pgfqpoint{3.247439in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{3.277858in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.300185in}{2.800159in}}%
\pgfpathlineto{\pgfqpoint{3.308153in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{3.315280in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{2.840972in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{2.863701in}}%
\pgfpathlineto{\pgfqpoint{3.351471in}{2.867683in}}%
\pgfpathlineto{\pgfqpoint{3.363736in}{2.874434in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{3.379185in}{2.887842in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{2.891213in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{3.398314in}{2.899436in}}%
\pgfpathlineto{\pgfqpoint{3.403154in}{2.908334in}}%
\pgfpathlineto{\pgfqpoint{3.414931in}{2.931721in}}%
\pgfpathlineto{\pgfqpoint{3.431130in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{3.442740in}{2.965114in}}%
\pgfpathlineto{\pgfqpoint{3.447761in}{2.965543in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{2.964156in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.962941in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.962941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392150in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.935811in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.230296in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{1.376137in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{1.459758in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{1.863799in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{1.933801in}}%
\pgfpathlineto{\pgfqpoint{3.020899in}{2.076661in}}%
\pgfpathlineto{\pgfqpoint{3.051780in}{2.151629in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.311256in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.382819in}}%
\pgfpathlineto{\pgfqpoint{3.163652in}{2.412591in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.453087in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.483898in}}%
\pgfpathlineto{\pgfqpoint{3.240644in}{2.556951in}}%
\pgfpathlineto{\pgfqpoint{3.253050in}{2.574389in}}%
\pgfpathlineto{\pgfqpoint{3.266430in}{2.589365in}}%
\pgfpathlineto{\pgfqpoint{3.283404in}{2.608346in}}%
\pgfpathlineto{\pgfqpoint{3.312267in}{2.642600in}}%
\pgfpathlineto{\pgfqpoint{3.324536in}{2.657804in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{2.696387in}}%
\pgfpathlineto{\pgfqpoint{3.367122in}{2.720441in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{2.775412in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{2.797222in}}%
\pgfpathlineto{\pgfqpoint{3.437783in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{2.835428in}}%
\pgfpathlineto{\pgfqpoint{3.454735in}{2.841771in}}%
\pgfpathlineto{\pgfqpoint{3.467047in}{2.851830in}}%
\pgfpathlineto{\pgfqpoint{3.475233in}{2.862055in}}%
\pgfpathlineto{\pgfqpoint{3.486761in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{2.887951in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.899688in}}%
\pgfpathlineto{\pgfqpoint{3.509903in}{2.902485in}}%
\pgfpathlineto{\pgfqpoint{3.526487in}{2.908349in}}%
\pgfpathlineto{\pgfqpoint{3.535057in}{2.915895in}}%
\pgfpathlineto{\pgfqpoint{3.547478in}{2.927330in}}%
\pgfpathlineto{\pgfqpoint{3.556614in}{2.935165in}}%
\pgfpathlineto{\pgfqpoint{3.563291in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{2.966595in}}%
\pgfpathlineto{\pgfqpoint{3.583005in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{3.592654in}{2.970440in}}%
\pgfpathlineto{\pgfqpoint{3.596628in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{3.619898in}{3.013795in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{3.019987in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{3.026528in}}%
\pgfpathlineto{\pgfqpoint{3.645752in}{3.037412in}}%
\pgfpathlineto{\pgfqpoint{3.654042in}{3.044225in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.054083in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.054083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600427in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{2.668588in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{2.706820in}{1.001526in}}%
\pgfpathlineto{\pgfqpoint{2.740795in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{2.799154in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{2.836603in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.968189in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{2.990280in}{1.460990in}}%
\pgfpathlineto{\pgfqpoint{3.010880in}{1.508687in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.614249in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.689876in}}%
\pgfpathlineto{\pgfqpoint{3.116491in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{3.139128in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{3.172182in}{2.005842in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.054440in}}%
\pgfpathlineto{\pgfqpoint{3.209029in}{2.094540in}}%
\pgfpathlineto{\pgfqpoint{3.235607in}{2.147879in}}%
\pgfpathlineto{\pgfqpoint{3.265875in}{2.208114in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{2.381110in}}%
\pgfpathlineto{\pgfqpoint{3.363673in}{2.430948in}}%
\pgfpathlineto{\pgfqpoint{3.387800in}{2.480059in}}%
\pgfpathlineto{\pgfqpoint{3.410161in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{3.429312in}{2.558164in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{2.622343in}}%
\pgfpathlineto{\pgfqpoint{3.510361in}{2.706172in}}%
\pgfpathlineto{\pgfqpoint{3.521793in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.748470in}}%
\pgfpathlineto{\pgfqpoint{3.563670in}{2.771843in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{2.829840in}}%
\pgfpathlineto{\pgfqpoint{3.631613in}{2.858528in}}%
\pgfpathlineto{\pgfqpoint{3.656665in}{2.891466in}}%
\pgfpathlineto{\pgfqpoint{3.674569in}{2.907032in}}%
\pgfpathlineto{\pgfqpoint{3.684243in}{2.914331in}}%
\pgfpathlineto{\pgfqpoint{3.691482in}{2.923213in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{2.934378in}}%
\pgfpathlineto{\pgfqpoint{3.706147in}{2.937717in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{2.938621in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.936707in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{2.936736in}}%
\pgfpathlineto{\pgfqpoint{3.729756in}{2.939113in}}%
\pgfpathlineto{\pgfqpoint{3.735384in}{2.944663in}}%
\pgfpathlineto{\pgfqpoint{3.753428in}{2.964778in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{2.999068in}}%
\pgfpathlineto{\pgfqpoint{3.797917in}{3.014029in}}%
\pgfpathlineto{\pgfqpoint{3.815096in}{3.030299in}}%
\pgfpathlineto{\pgfqpoint{3.822638in}{3.045685in}}%
\pgfpathlineto{\pgfqpoint{3.829544in}{3.057930in}}%
\pgfpathlineto{\pgfqpoint{3.835852in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{3.842032in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{3.845939in}{3.070100in}}%
\pgfpathlineto{\pgfqpoint{3.856539in}{3.079340in}}%
\pgfpathlineto{\pgfqpoint{3.861909in}{3.082902in}}%
\pgfpathlineto{\pgfqpoint{3.865572in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.095145in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.095145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227315in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PLACEHOLDER_mnist_fit_late.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{12.039582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114407in}{13.465808in}}%
\pgfpathcurveto{\pgfqpoint{1.125457in}{13.465808in}}{\pgfqpoint{1.136056in}{13.470199in}}{\pgfqpoint{1.143870in}{13.478012in}}%
\pgfpathcurveto{\pgfqpoint{1.151684in}{13.485826in}}{\pgfqpoint{1.156074in}{13.496425in}}{\pgfqpoint{1.156074in}{13.507475in}}%
\pgfpathcurveto{\pgfqpoint{1.156074in}{13.518525in}}{\pgfqpoint{1.151684in}{13.529124in}}{\pgfqpoint{1.143870in}{13.536938in}}%
\pgfpathcurveto{\pgfqpoint{1.136056in}{13.544751in}}{\pgfqpoint{1.125457in}{13.549142in}}{\pgfqpoint{1.114407in}{13.549142in}}%
\pgfpathcurveto{\pgfqpoint{1.103357in}{13.549142in}}{\pgfqpoint{1.092758in}{13.544751in}}{\pgfqpoint{1.084945in}{13.536938in}}%
\pgfpathcurveto{\pgfqpoint{1.077131in}{13.529124in}}{\pgfqpoint{1.072741in}{13.518525in}}{\pgfqpoint{1.072741in}{13.507475in}}%
\pgfpathcurveto{\pgfqpoint{1.072741in}{13.496425in}}{\pgfqpoint{1.077131in}{13.485826in}}{\pgfqpoint{1.084945in}{13.478012in}}%
\pgfpathcurveto{\pgfqpoint{1.092758in}{13.470199in}}{\pgfqpoint{1.103357in}{13.465808in}}{\pgfqpoint{1.114407in}{13.465808in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{13.465808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328616in}{13.156625in}}%
\pgfpathcurveto{\pgfqpoint{1.339666in}{13.156625in}}{\pgfqpoint{1.350265in}{13.161015in}}{\pgfqpoint{1.358079in}{13.168829in}}%
\pgfpathcurveto{\pgfqpoint{1.365893in}{13.176642in}}{\pgfqpoint{1.370283in}{13.187242in}}{\pgfqpoint{1.370283in}{13.198292in}}%
\pgfpathcurveto{\pgfqpoint{1.370283in}{13.209342in}}{\pgfqpoint{1.365893in}{13.219941in}}{\pgfqpoint{1.358079in}{13.227754in}}%
\pgfpathcurveto{\pgfqpoint{1.350265in}{13.235568in}}{\pgfqpoint{1.339666in}{13.239958in}}{\pgfqpoint{1.328616in}{13.239958in}}%
\pgfpathcurveto{\pgfqpoint{1.317566in}{13.239958in}}{\pgfqpoint{1.306967in}{13.235568in}}{\pgfqpoint{1.299153in}{13.227754in}}%
\pgfpathcurveto{\pgfqpoint{1.291340in}{13.219941in}}{\pgfqpoint{1.286949in}{13.209342in}}{\pgfqpoint{1.286949in}{13.198292in}}%
\pgfpathcurveto{\pgfqpoint{1.286949in}{13.187242in}}{\pgfqpoint{1.291340in}{13.176642in}}{\pgfqpoint{1.299153in}{13.168829in}}%
\pgfpathcurveto{\pgfqpoint{1.306967in}{13.161015in}}{\pgfqpoint{1.317566in}{13.156625in}}{\pgfqpoint{1.328616in}{13.156625in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{13.156625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555687in}{12.890826in}}%
\pgfpathcurveto{\pgfqpoint{1.566737in}{12.890826in}}{\pgfqpoint{1.577336in}{12.895216in}}{\pgfqpoint{1.585149in}{12.903030in}}%
\pgfpathcurveto{\pgfqpoint{1.592963in}{12.910844in}}{\pgfqpoint{1.597353in}{12.921443in}}{\pgfqpoint{1.597353in}{12.932493in}}%
\pgfpathcurveto{\pgfqpoint{1.597353in}{12.943543in}}{\pgfqpoint{1.592963in}{12.954142in}}{\pgfqpoint{1.585149in}{12.961956in}}%
\pgfpathcurveto{\pgfqpoint{1.577336in}{12.969769in}}{\pgfqpoint{1.566737in}{12.974160in}}{\pgfqpoint{1.555687in}{12.974160in}}%
\pgfpathcurveto{\pgfqpoint{1.544636in}{12.974160in}}{\pgfqpoint{1.534037in}{12.969769in}}{\pgfqpoint{1.526224in}{12.961956in}}%
\pgfpathcurveto{\pgfqpoint{1.518410in}{12.954142in}}{\pgfqpoint{1.514020in}{12.943543in}}{\pgfqpoint{1.514020in}{12.932493in}}%
\pgfpathcurveto{\pgfqpoint{1.514020in}{12.921443in}}{\pgfqpoint{1.518410in}{12.910844in}}{\pgfqpoint{1.526224in}{12.903030in}}%
\pgfpathcurveto{\pgfqpoint{1.534037in}{12.895216in}}{\pgfqpoint{1.544636in}{12.890826in}}{\pgfqpoint{1.555687in}{12.890826in}}%
\pgfpathlineto{\pgfqpoint{1.555687in}{12.890826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769895in}{12.696357in}}%
\pgfpathcurveto{\pgfqpoint{1.780946in}{12.696357in}}{\pgfqpoint{1.791545in}{12.700748in}}{\pgfqpoint{1.799358in}{12.708561in}}%
\pgfpathcurveto{\pgfqpoint{1.807172in}{12.716375in}}{\pgfqpoint{1.811562in}{12.726974in}}{\pgfqpoint{1.811562in}{12.738024in}}%
\pgfpathcurveto{\pgfqpoint{1.811562in}{12.749074in}}{\pgfqpoint{1.807172in}{12.759673in}}{\pgfqpoint{1.799358in}{12.767487in}}%
\pgfpathcurveto{\pgfqpoint{1.791545in}{12.775301in}}{\pgfqpoint{1.780946in}{12.779691in}}{\pgfqpoint{1.769895in}{12.779691in}}%
\pgfpathcurveto{\pgfqpoint{1.758845in}{12.779691in}}{\pgfqpoint{1.748246in}{12.775301in}}{\pgfqpoint{1.740433in}{12.767487in}}%
\pgfpathcurveto{\pgfqpoint{1.732619in}{12.759673in}}{\pgfqpoint{1.728229in}{12.749074in}}{\pgfqpoint{1.728229in}{12.738024in}}%
\pgfpathcurveto{\pgfqpoint{1.728229in}{12.726974in}}{\pgfqpoint{1.732619in}{12.716375in}}{\pgfqpoint{1.740433in}{12.708561in}}%
\pgfpathcurveto{\pgfqpoint{1.748246in}{12.700748in}}{\pgfqpoint{1.758845in}{12.696357in}}{\pgfqpoint{1.769895in}{12.696357in}}%
\pgfpathlineto{\pgfqpoint{1.769895in}{12.696357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996966in}{12.501791in}}%
\pgfpathcurveto{\pgfqpoint{2.008016in}{12.501791in}}{\pgfqpoint{2.018615in}{12.506181in}}{\pgfqpoint{2.026429in}{12.513995in}}%
\pgfpathcurveto{\pgfqpoint{2.034242in}{12.521808in}}{\pgfqpoint{2.038633in}{12.532407in}}{\pgfqpoint{2.038633in}{12.543457in}}%
\pgfpathcurveto{\pgfqpoint{2.038633in}{12.554507in}}{\pgfqpoint{2.034242in}{12.565107in}}{\pgfqpoint{2.026429in}{12.572920in}}%
\pgfpathcurveto{\pgfqpoint{2.018615in}{12.580734in}}{\pgfqpoint{2.008016in}{12.585124in}}{\pgfqpoint{1.996966in}{12.585124in}}%
\pgfpathcurveto{\pgfqpoint{1.985916in}{12.585124in}}{\pgfqpoint{1.975317in}{12.580734in}}{\pgfqpoint{1.967503in}{12.572920in}}%
\pgfpathcurveto{\pgfqpoint{1.959689in}{12.565107in}}{\pgfqpoint{1.955299in}{12.554507in}}{\pgfqpoint{1.955299in}{12.543457in}}%
\pgfpathcurveto{\pgfqpoint{1.955299in}{12.532407in}}{\pgfqpoint{1.959689in}{12.521808in}}{\pgfqpoint{1.967503in}{12.513995in}}%
\pgfpathcurveto{\pgfqpoint{1.975317in}{12.506181in}}{\pgfqpoint{1.985916in}{12.501791in}}{\pgfqpoint{1.996966in}{12.501791in}}%
\pgfpathlineto{\pgfqpoint{1.996966in}{12.501791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211175in}{12.356350in}}%
\pgfpathcurveto{\pgfqpoint{2.222225in}{12.356350in}}{\pgfqpoint{2.232824in}{12.360740in}}{\pgfqpoint{2.240637in}{12.368554in}}%
\pgfpathcurveto{\pgfqpoint{2.248451in}{12.376368in}}{\pgfqpoint{2.252841in}{12.386967in}}{\pgfqpoint{2.252841in}{12.398017in}}%
\pgfpathcurveto{\pgfqpoint{2.252841in}{12.409067in}}{\pgfqpoint{2.248451in}{12.419666in}}{\pgfqpoint{2.240637in}{12.427479in}}%
\pgfpathcurveto{\pgfqpoint{2.232824in}{12.435293in}}{\pgfqpoint{2.222225in}{12.439683in}}{\pgfqpoint{2.211175in}{12.439683in}}%
\pgfpathcurveto{\pgfqpoint{2.200125in}{12.439683in}}{\pgfqpoint{2.189526in}{12.435293in}}{\pgfqpoint{2.181712in}{12.427479in}}%
\pgfpathcurveto{\pgfqpoint{2.173898in}{12.419666in}}{\pgfqpoint{2.169508in}{12.409067in}}{\pgfqpoint{2.169508in}{12.398017in}}%
\pgfpathcurveto{\pgfqpoint{2.169508in}{12.386967in}}{\pgfqpoint{2.173898in}{12.376368in}}{\pgfqpoint{2.181712in}{12.368554in}}%
\pgfpathcurveto{\pgfqpoint{2.189526in}{12.360740in}}{\pgfqpoint{2.200125in}{12.356350in}}{\pgfqpoint{2.211175in}{12.356350in}}%
\pgfpathlineto{\pgfqpoint{2.211175in}{12.356350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438245in}{12.272098in}}%
\pgfpathcurveto{\pgfqpoint{2.449295in}{12.272098in}}{\pgfqpoint{2.459894in}{12.276488in}}{\pgfqpoint{2.467708in}{12.284302in}}%
\pgfpathcurveto{\pgfqpoint{2.475522in}{12.292115in}}{\pgfqpoint{2.479912in}{12.302714in}}{\pgfqpoint{2.479912in}{12.313764in}}%
\pgfpathcurveto{\pgfqpoint{2.479912in}{12.324815in}}{\pgfqpoint{2.475522in}{12.335414in}}{\pgfqpoint{2.467708in}{12.343227in}}%
\pgfpathcurveto{\pgfqpoint{2.459894in}{12.351041in}}{\pgfqpoint{2.449295in}{12.355431in}}{\pgfqpoint{2.438245in}{12.355431in}}%
\pgfpathcurveto{\pgfqpoint{2.427195in}{12.355431in}}{\pgfqpoint{2.416596in}{12.351041in}}{\pgfqpoint{2.408782in}{12.343227in}}%
\pgfpathcurveto{\pgfqpoint{2.400969in}{12.335414in}}{\pgfqpoint{2.396578in}{12.324815in}}{\pgfqpoint{2.396578in}{12.313764in}}%
\pgfpathcurveto{\pgfqpoint{2.396578in}{12.302714in}}{\pgfqpoint{2.400969in}{12.292115in}}{\pgfqpoint{2.408782in}{12.284302in}}%
\pgfpathcurveto{\pgfqpoint{2.416596in}{12.276488in}}{\pgfqpoint{2.427195in}{12.272098in}}{\pgfqpoint{2.438245in}{12.272098in}}%
\pgfpathlineto{\pgfqpoint{2.438245in}{12.272098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652454in}{12.194944in}}%
\pgfpathcurveto{\pgfqpoint{2.663504in}{12.194944in}}{\pgfqpoint{2.674103in}{12.199335in}}{\pgfqpoint{2.681917in}{12.207148in}}%
\pgfpathcurveto{\pgfqpoint{2.689730in}{12.214962in}}{\pgfqpoint{2.694121in}{12.225561in}}{\pgfqpoint{2.694121in}{12.236611in}}%
\pgfpathcurveto{\pgfqpoint{2.694121in}{12.247661in}}{\pgfqpoint{2.689730in}{12.258260in}}{\pgfqpoint{2.681917in}{12.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.674103in}{12.273888in}}{\pgfqpoint{2.663504in}{12.278278in}}{\pgfqpoint{2.652454in}{12.278278in}}%
\pgfpathcurveto{\pgfqpoint{2.641404in}{12.278278in}}{\pgfqpoint{2.630805in}{12.273888in}}{\pgfqpoint{2.622991in}{12.266074in}}%
\pgfpathcurveto{\pgfqpoint{2.615178in}{12.258260in}}{\pgfqpoint{2.610787in}{12.247661in}}{\pgfqpoint{2.610787in}{12.236611in}}%
\pgfpathcurveto{\pgfqpoint{2.610787in}{12.225561in}}{\pgfqpoint{2.615178in}{12.214962in}}{\pgfqpoint{2.622991in}{12.207148in}}%
\pgfpathcurveto{\pgfqpoint{2.630805in}{12.199335in}}{\pgfqpoint{2.641404in}{12.194944in}}{\pgfqpoint{2.652454in}{12.194944in}}%
\pgfpathlineto{\pgfqpoint{2.652454in}{12.194944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879524in}{12.128900in}}%
\pgfpathcurveto{\pgfqpoint{2.890575in}{12.128900in}}{\pgfqpoint{2.901174in}{12.133290in}}{\pgfqpoint{2.908987in}{12.141104in}}%
\pgfpathcurveto{\pgfqpoint{2.916801in}{12.148917in}}{\pgfqpoint{2.921191in}{12.159516in}}{\pgfqpoint{2.921191in}{12.170567in}}%
\pgfpathcurveto{\pgfqpoint{2.921191in}{12.181617in}}{\pgfqpoint{2.916801in}{12.192216in}}{\pgfqpoint{2.908987in}{12.200029in}}%
\pgfpathcurveto{\pgfqpoint{2.901174in}{12.207843in}}{\pgfqpoint{2.890575in}{12.212233in}}{\pgfqpoint{2.879524in}{12.212233in}}%
\pgfpathcurveto{\pgfqpoint{2.868474in}{12.212233in}}{\pgfqpoint{2.857875in}{12.207843in}}{\pgfqpoint{2.850062in}{12.200029in}}%
\pgfpathcurveto{\pgfqpoint{2.842248in}{12.192216in}}{\pgfqpoint{2.837858in}{12.181617in}}{\pgfqpoint{2.837858in}{12.170567in}}%
\pgfpathcurveto{\pgfqpoint{2.837858in}{12.159516in}}{\pgfqpoint{2.842248in}{12.148917in}}{\pgfqpoint{2.850062in}{12.141104in}}%
\pgfpathcurveto{\pgfqpoint{2.857875in}{12.133290in}}{\pgfqpoint{2.868474in}{12.128900in}}{\pgfqpoint{2.879524in}{12.128900in}}%
\pgfpathlineto{\pgfqpoint{2.879524in}{12.128900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012818in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012818in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599142in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599142in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185465in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185465in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771788in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771788in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706243in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779497in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836318in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882743in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921996in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955998in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985990in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189319in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292566in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365820in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422641in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469067in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508319in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542321in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572313in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775642in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878889in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952143in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008964in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055390in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094642in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128644in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158636in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361966in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465212in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538466in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595287in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641713in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680965in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714967in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744959in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948289in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051535in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.763347in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.578159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=12.529934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.156164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.283508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.393819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.491120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.150771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.485728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.723383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.907723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{14.058340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=13.071828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893886in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{0.976778in}{13.808429in}}%
\pgfpathlineto{\pgfqpoint{1.037519in}{13.670110in}}%
\pgfpathlineto{\pgfqpoint{1.066377in}{13.613203in}}%
\pgfpathlineto{\pgfqpoint{1.104979in}{13.545881in}}%
\pgfpathlineto{\pgfqpoint{1.136774in}{13.494757in}}%
\pgfpathlineto{\pgfqpoint{1.180986in}{13.429986in}}%
\pgfpathlineto{\pgfqpoint{1.209884in}{13.392955in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{13.368274in}}%
\pgfpathlineto{\pgfqpoint{1.269934in}{13.334931in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{13.286891in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{13.266371in}}%
\pgfpathlineto{\pgfqpoint{1.368981in}{13.249625in}}%
\pgfpathlineto{\pgfqpoint{1.423327in}{13.216805in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.216770in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.216770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065243in}{13.784063in}}%
\pgfpathlineto{\pgfqpoint{1.114799in}{13.648012in}}%
\pgfpathlineto{\pgfqpoint{1.152409in}{13.546488in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{13.483817in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{13.327879in}}%
\pgfpathlineto{\pgfqpoint{1.274811in}{13.281091in}}%
\pgfpathlineto{\pgfqpoint{1.335705in}{13.182404in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{13.151534in}}%
\pgfpathlineto{\pgfqpoint{1.384526in}{13.123298in}}%
\pgfpathlineto{\pgfqpoint{1.436127in}{13.072614in}}%
\pgfpathlineto{\pgfqpoint{1.455536in}{13.057521in}}%
\pgfpathlineto{\pgfqpoint{1.500417in}{13.029228in}}%
\pgfpathlineto{\pgfqpoint{1.525275in}{13.016874in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.983124in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.983124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246888in}{13.545667in}}%
\pgfpathlineto{\pgfqpoint{1.295624in}{13.401965in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{13.338980in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{13.160052in}}%
\pgfpathlineto{\pgfqpoint{1.417095in}{13.119364in}}%
\pgfpathlineto{\pgfqpoint{1.499364in}{12.976599in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{12.953899in}}%
\pgfpathlineto{\pgfqpoint{1.545790in}{12.922241in}}%
\pgfpathlineto{\pgfqpoint{1.626432in}{12.835279in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{12.788637in}}%
\pgfpathlineto{\pgfqpoint{1.707410in}{12.779515in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{12.763387in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.755930in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.755930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418244in}{13.418743in}}%
\pgfpathlineto{\pgfqpoint{1.456072in}{13.298158in}}%
\pgfpathlineto{\pgfqpoint{1.482128in}{13.228537in}}%
\pgfpathlineto{\pgfqpoint{1.578311in}{12.990208in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{12.963057in}}%
\pgfpathlineto{\pgfqpoint{1.628685in}{12.913085in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{12.865839in}}%
\pgfpathlineto{\pgfqpoint{1.686288in}{12.827286in}}%
\pgfpathlineto{\pgfqpoint{1.716992in}{12.787927in}}%
\pgfpathlineto{\pgfqpoint{1.740211in}{12.762979in}}%
\pgfpathlineto{\pgfqpoint{1.760970in}{12.745207in}}%
\pgfpathlineto{\pgfqpoint{1.774581in}{12.737390in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{12.732629in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{12.724474in}}%
\pgfpathlineto{\pgfqpoint{1.862789in}{12.708193in}}%
\pgfpathlineto{\pgfqpoint{1.883611in}{12.707311in}}%
\pgfpathlineto{\pgfqpoint{1.901892in}{12.705200in}}%
\pgfpathlineto{\pgfqpoint{1.917973in}{12.699768in}}%
\pgfpathlineto{\pgfqpoint{1.943863in}{12.691197in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.690115in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.690115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599890in}{13.279567in}}%
\pgfpathlineto{\pgfqpoint{1.638145in}{13.152157in}}%
\pgfpathlineto{\pgfqpoint{1.662220in}{13.084475in}}%
\pgfpathlineto{\pgfqpoint{1.715117in}{12.951179in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{12.877925in}}%
\pgfpathlineto{\pgfqpoint{1.781316in}{12.807871in}}%
\pgfpathlineto{\pgfqpoint{1.797613in}{12.780604in}}%
\pgfpathlineto{\pgfqpoint{1.814432in}{12.758853in}}%
\pgfpathlineto{\pgfqpoint{1.873088in}{12.687840in}}%
\pgfpathlineto{\pgfqpoint{1.907854in}{12.639000in}}%
\pgfpathlineto{\pgfqpoint{1.951520in}{12.579181in}}%
\pgfpathlineto{\pgfqpoint{1.971584in}{12.561499in}}%
\pgfpathlineto{\pgfqpoint{2.011298in}{12.533450in}}%
\pgfpathlineto{\pgfqpoint{2.035963in}{12.519310in}}%
\pgfpathlineto{\pgfqpoint{2.051031in}{12.514382in}}%
\pgfpathlineto{\pgfqpoint{2.063168in}{12.513414in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{12.513687in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{12.508723in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.499798in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.499798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771246in}{13.140687in}}%
\pgfpathlineto{\pgfqpoint{1.803877in}{13.039995in}}%
\pgfpathlineto{\pgfqpoint{1.873163in}{12.849326in}}%
\pgfpathlineto{\pgfqpoint{1.920752in}{12.737323in}}%
\pgfpathlineto{\pgfqpoint{1.943231in}{12.684215in}}%
\pgfpathlineto{\pgfqpoint{1.960597in}{12.651792in}}%
\pgfpathlineto{\pgfqpoint{1.983422in}{12.616712in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{12.590727in}}%
\pgfpathlineto{\pgfqpoint{2.031893in}{12.530177in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{12.518543in}}%
\pgfpathlineto{\pgfqpoint{2.063133in}{12.499918in}}%
\pgfpathlineto{\pgfqpoint{2.092650in}{12.466625in}}%
\pgfpathlineto{\pgfqpoint{2.107549in}{12.451856in}}%
\pgfpathlineto{\pgfqpoint{2.134961in}{12.427241in}}%
\pgfpathlineto{\pgfqpoint{2.152577in}{12.410875in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{12.405148in}}%
\pgfpathlineto{\pgfqpoint{2.176957in}{12.401847in}}%
\pgfpathlineto{\pgfqpoint{2.231442in}{12.391160in}}%
\pgfpathlineto{\pgfqpoint{2.245647in}{12.389798in}}%
\pgfpathlineto{\pgfqpoint{2.265036in}{12.391770in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.393354in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.393354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952891in}{13.060413in}}%
\pgfpathlineto{\pgfqpoint{2.009712in}{12.875828in}}%
\pgfpathlineto{\pgfqpoint{2.052464in}{12.754344in}}%
\pgfpathlineto{\pgfqpoint{2.068435in}{12.721303in}}%
\pgfpathlineto{\pgfqpoint{2.088768in}{12.687208in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{12.657123in}}%
\pgfpathlineto{\pgfqpoint{2.154924in}{12.564181in}}%
\pgfpathlineto{\pgfqpoint{2.213538in}{12.458795in}}%
\pgfpathlineto{\pgfqpoint{2.228965in}{12.440527in}}%
\pgfpathlineto{\pgfqpoint{2.265997in}{12.406325in}}%
\pgfpathlineto{\pgfqpoint{2.313970in}{12.365006in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{12.361254in}}%
\pgfpathlineto{\pgfqpoint{2.367737in}{12.350308in}}%
\pgfpathlineto{\pgfqpoint{2.386621in}{12.340246in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{12.317556in}}%
\pgfpathlineto{\pgfqpoint{2.437579in}{12.313998in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{12.312531in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.313759in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.313759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124248in}{12.978193in}}%
\pgfpathlineto{\pgfqpoint{2.159923in}{12.852150in}}%
\pgfpathlineto{\pgfqpoint{2.203523in}{12.717295in}}%
\pgfpathlineto{\pgfqpoint{2.224157in}{12.661471in}}%
\pgfpathlineto{\pgfqpoint{2.246649in}{12.610464in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{12.564080in}}%
\pgfpathlineto{\pgfqpoint{2.285638in}{12.539466in}}%
\pgfpathlineto{\pgfqpoint{2.305918in}{12.508514in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{12.475965in}}%
\pgfpathlineto{\pgfqpoint{2.352344in}{12.415989in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{12.401550in}}%
\pgfpathlineto{\pgfqpoint{2.375058in}{12.391785in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{12.363753in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{12.339601in}}%
\pgfpathlineto{\pgfqpoint{2.464633in}{12.325071in}}%
\pgfpathlineto{\pgfqpoint{2.512925in}{12.292271in}}%
\pgfpathlineto{\pgfqpoint{2.522991in}{12.287345in}}%
\pgfpathlineto{\pgfqpoint{2.533173in}{12.286036in}}%
\pgfpathlineto{\pgfqpoint{2.555978in}{12.284205in}}%
\pgfpathlineto{\pgfqpoint{2.564856in}{12.279159in}}%
\pgfpathlineto{\pgfqpoint{2.577159in}{12.268112in}}%
\pgfpathlineto{\pgfqpoint{2.611224in}{12.236325in}}%
\pgfpathlineto{\pgfqpoint{2.622153in}{12.233434in}}%
\pgfpathlineto{\pgfqpoint{2.639298in}{12.231918in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{12.234333in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.234389in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.234389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305893in}{12.886393in}}%
\pgfpathlineto{\pgfqpoint{2.328712in}{12.814999in}}%
\pgfpathlineto{\pgfqpoint{2.357488in}{12.737445in}}%
\pgfpathlineto{\pgfqpoint{2.404792in}{12.617418in}}%
\pgfpathlineto{\pgfqpoint{2.444382in}{12.532598in}}%
\pgfpathlineto{\pgfqpoint{2.459513in}{12.508977in}}%
\pgfpathlineto{\pgfqpoint{2.474309in}{12.484647in}}%
\pgfpathlineto{\pgfqpoint{2.488779in}{12.453623in}}%
\pgfpathlineto{\pgfqpoint{2.509048in}{12.411454in}}%
\pgfpathlineto{\pgfqpoint{2.520221in}{12.395004in}}%
\pgfpathlineto{\pgfqpoint{2.572020in}{12.334277in}}%
\pgfpathlineto{\pgfqpoint{2.603716in}{12.302089in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{12.281810in}}%
\pgfpathlineto{\pgfqpoint{2.630375in}{12.274686in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{12.255841in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{12.252922in}}%
\pgfpathlineto{\pgfqpoint{2.703282in}{12.249442in}}%
\pgfpathlineto{\pgfqpoint{2.714619in}{12.243594in}}%
\pgfpathlineto{\pgfqpoint{2.787523in}{12.197342in}}%
\pgfpathlineto{\pgfqpoint{2.827439in}{12.182506in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.181168in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.181168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481776in}{12.863118in}}%
\pgfpathlineto{\pgfqpoint{2.513091in}{12.760811in}}%
\pgfpathlineto{\pgfqpoint{2.537800in}{12.677395in}}%
\pgfpathlineto{\pgfqpoint{2.560322in}{12.601203in}}%
\pgfpathlineto{\pgfqpoint{2.576253in}{12.559965in}}%
\pgfpathlineto{\pgfqpoint{2.590922in}{12.529802in}}%
\pgfpathlineto{\pgfqpoint{2.610255in}{12.490789in}}%
\pgfpathlineto{\pgfqpoint{2.632661in}{12.435972in}}%
\pgfpathlineto{\pgfqpoint{2.649164in}{12.398202in}}%
\pgfpathlineto{\pgfqpoint{2.660259in}{12.381087in}}%
\pgfpathlineto{\pgfqpoint{2.681550in}{12.355234in}}%
\pgfpathlineto{\pgfqpoint{2.746676in}{12.274717in}}%
\pgfpathlineto{\pgfqpoint{2.766286in}{12.252122in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{12.243258in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{12.239791in}}%
\pgfpathlineto{\pgfqpoint{2.807784in}{12.237108in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{12.232109in}}%
\pgfpathlineto{\pgfqpoint{2.857710in}{12.225938in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{12.212861in}}%
\pgfpathlineto{\pgfqpoint{2.905345in}{12.183482in}}%
\pgfpathlineto{\pgfqpoint{2.917670in}{12.177137in}}%
\pgfpathlineto{\pgfqpoint{2.940909in}{12.165305in}}%
\pgfpathlineto{\pgfqpoint{2.959475in}{12.155452in}}%
\pgfpathlineto{\pgfqpoint{2.986418in}{12.145600in}}%
\pgfpathlineto{\pgfqpoint{3.009219in}{12.134453in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893886in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{0.976778in}{13.808429in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{13.798442in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{13.772229in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{13.772035in}}%
\pgfpathlineto{\pgfqpoint{0.986295in}{13.764490in}}%
\pgfpathlineto{\pgfqpoint{0.987676in}{13.764306in}}%
\pgfpathlineto{\pgfqpoint{0.989390in}{13.760477in}}%
\pgfpathlineto{\pgfqpoint{0.989732in}{13.760435in}}%
\pgfpathlineto{\pgfqpoint{0.991772in}{13.752981in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{13.752843in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{13.749073in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{13.749044in}}%
\pgfpathlineto{\pgfqpoint{0.997133in}{13.741628in}}%
\pgfpathlineto{\pgfqpoint{0.998455in}{13.741563in}}%
\pgfpathlineto{\pgfqpoint{1.000099in}{13.737849in}}%
\pgfpathlineto{\pgfqpoint{1.001081in}{13.736367in}}%
\pgfpathlineto{\pgfqpoint{1.003032in}{13.729132in}}%
\pgfpathlineto{\pgfqpoint{1.004324in}{13.729044in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{13.725406in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{13.723975in}}%
\pgfpathlineto{\pgfqpoint{1.008797in}{13.719189in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{13.719032in}}%
\pgfpathlineto{\pgfqpoint{1.010691in}{13.715439in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{13.714144in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{13.710541in}}%
\pgfpathlineto{\pgfqpoint{1.013815in}{13.709198in}}%
\pgfpathlineto{\pgfqpoint{1.017514in}{13.700669in}}%
\pgfpathlineto{\pgfqpoint{1.017820in}{13.700464in}}%
\pgfpathlineto{\pgfqpoint{1.019648in}{13.697003in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{13.689505in}}%
\pgfpathlineto{\pgfqpoint{1.023862in}{13.687971in}}%
\pgfpathlineto{\pgfqpoint{1.025647in}{13.683581in}}%
\pgfpathlineto{\pgfqpoint{1.026534in}{13.682306in}}%
\pgfpathlineto{\pgfqpoint{1.029763in}{13.675126in}}%
\pgfpathlineto{\pgfqpoint{1.030637in}{13.673804in}}%
\pgfpathlineto{\pgfqpoint{1.034101in}{13.666679in}}%
\pgfpathlineto{\pgfqpoint{1.034960in}{13.665414in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{13.659668in}}%
\pgfpathlineto{\pgfqpoint{1.038649in}{13.659652in}}%
\pgfpathlineto{\pgfqpoint{1.040892in}{13.652651in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{13.650150in}}%
\pgfpathlineto{\pgfqpoint{1.045869in}{13.643246in}}%
\pgfpathlineto{\pgfqpoint{1.047234in}{13.640973in}}%
\pgfpathlineto{\pgfqpoint{1.050481in}{13.634253in}}%
\pgfpathlineto{\pgfqpoint{1.052090in}{13.633156in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{13.627611in}}%
\pgfpathlineto{\pgfqpoint{1.055012in}{13.627597in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{13.623179in}}%
\pgfpathlineto{\pgfqpoint{1.057378in}{13.623163in}}%
\pgfpathlineto{\pgfqpoint{1.059204in}{13.618829in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{13.618828in}}%
\pgfpathlineto{\pgfqpoint{1.061789in}{13.613273in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{13.609118in}}%
\pgfpathlineto{\pgfqpoint{1.064857in}{13.609099in}}%
\pgfpathlineto{\pgfqpoint{1.066882in}{13.603852in}}%
\pgfpathlineto{\pgfqpoint{1.067888in}{13.603749in}}%
\pgfpathlineto{\pgfqpoint{1.069889in}{13.598624in}}%
\pgfpathlineto{\pgfqpoint{1.070884in}{13.598515in}}%
\pgfpathlineto{\pgfqpoint{1.072862in}{13.593471in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{13.593387in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{13.588388in}}%
\pgfpathlineto{\pgfqpoint{1.076529in}{13.588361in}}%
\pgfpathlineto{\pgfqpoint{1.078464in}{13.584306in}}%
\pgfpathlineto{\pgfqpoint{1.078945in}{13.584236in}}%
\pgfpathlineto{\pgfqpoint{1.081100in}{13.579390in}}%
\pgfpathlineto{\pgfqpoint{1.081814in}{13.579322in}}%
\pgfpathlineto{\pgfqpoint{1.083945in}{13.574500in}}%
\pgfpathlineto{\pgfqpoint{1.084651in}{13.574473in}}%
\pgfpathlineto{\pgfqpoint{1.086759in}{13.569685in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{13.569685in}}%
\pgfpathlineto{\pgfqpoint{1.089311in}{13.565789in}}%
\pgfpathlineto{\pgfqpoint{1.089772in}{13.565739in}}%
\pgfpathlineto{\pgfqpoint{1.091838in}{13.561106in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{13.561054in}}%
\pgfpathlineto{\pgfqpoint{1.097489in}{13.533635in}}%
\pgfpathlineto{\pgfqpoint{1.098827in}{13.533624in}}%
\pgfpathlineto{\pgfqpoint{1.100600in}{13.529148in}}%
\pgfpathlineto{\pgfqpoint{1.101482in}{13.527610in}}%
\pgfpathlineto{\pgfqpoint{1.103455in}{13.524746in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{13.524711in}}%
\pgfpathlineto{\pgfqpoint{1.106062in}{13.520399in}}%
\pgfpathlineto{\pgfqpoint{1.107356in}{13.520393in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{13.517469in}}%
\pgfpathlineto{\pgfqpoint{1.109284in}{13.517464in}}%
\pgfpathlineto{\pgfqpoint{1.111198in}{13.511758in}}%
\pgfpathlineto{\pgfqpoint{1.113937in}{13.510196in}}%
\pgfpathlineto{\pgfqpoint{1.115608in}{13.507398in}}%
\pgfpathlineto{\pgfqpoint{1.116024in}{13.507371in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{13.503210in}}%
\pgfpathlineto{\pgfqpoint{1.118712in}{13.503160in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{13.500403in}}%
\pgfpathlineto{\pgfqpoint{1.121576in}{13.498926in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{13.496240in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{13.496230in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{13.493427in}}%
\pgfpathlineto{\pgfqpoint{1.125411in}{13.493415in}}%
\pgfpathlineto{\pgfqpoint{1.127009in}{13.490705in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{13.489265in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{13.483904in}}%
\pgfpathlineto{\pgfqpoint{1.133107in}{13.482464in}}%
\pgfpathlineto{\pgfqpoint{1.135236in}{13.478494in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{13.478340in}}%
\pgfpathlineto{\pgfqpoint{1.137539in}{13.474490in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{13.473141in}}%
\pgfpathlineto{\pgfqpoint{1.141895in}{13.467840in}}%
\pgfpathlineto{\pgfqpoint{1.144324in}{13.466510in}}%
\pgfpathlineto{\pgfqpoint{1.145993in}{13.465201in}}%
\pgfpathlineto{\pgfqpoint{1.146178in}{13.465201in}}%
\pgfpathlineto{\pgfqpoint{1.147834in}{13.461252in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{13.459810in}}%
\pgfpathlineto{\pgfqpoint{1.151296in}{13.454766in}}%
\pgfpathlineto{\pgfqpoint{1.154712in}{13.453444in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{13.448303in}}%
\pgfpathlineto{\pgfqpoint{1.158258in}{13.447015in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{13.443246in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{13.441927in}}%
\pgfpathlineto{\pgfqpoint{1.164176in}{13.438221in}}%
\pgfpathlineto{\pgfqpoint{1.165720in}{13.438210in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{13.433233in}}%
\pgfpathlineto{\pgfqpoint{1.170296in}{13.431988in}}%
\pgfpathlineto{\pgfqpoint{1.172304in}{13.428267in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{13.427062in}}%
\pgfpathlineto{\pgfqpoint{1.175121in}{13.423391in}}%
\pgfpathlineto{\pgfqpoint{1.176764in}{13.423325in}}%
\pgfpathlineto{\pgfqpoint{1.178396in}{13.417089in}}%
\pgfpathlineto{\pgfqpoint{1.179371in}{13.417045in}}%
\pgfpathlineto{\pgfqpoint{1.180986in}{13.413743in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{13.413737in}}%
\pgfpathlineto{\pgfqpoint{1.184187in}{13.410174in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{13.408813in}}%
\pgfpathlineto{\pgfqpoint{1.188133in}{13.405451in}}%
\pgfpathlineto{\pgfqpoint{1.189694in}{13.405435in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{13.401904in}}%
\pgfpathlineto{\pgfqpoint{1.193095in}{13.400585in}}%
\pgfpathlineto{\pgfqpoint{1.194779in}{13.398441in}}%
\pgfpathlineto{\pgfqpoint{1.196755in}{13.395047in}}%
\pgfpathlineto{\pgfqpoint{1.199466in}{13.393792in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{13.390509in}}%
\pgfpathlineto{\pgfqpoint{1.203773in}{13.389205in}}%
\pgfpathlineto{\pgfqpoint{1.205388in}{13.386055in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{13.386049in}}%
\pgfpathlineto{\pgfqpoint{1.209164in}{13.382730in}}%
\pgfpathlineto{\pgfqpoint{1.210028in}{13.382705in}}%
\pgfpathlineto{\pgfqpoint{1.211747in}{13.379497in}}%
\pgfpathlineto{\pgfqpoint{1.213454in}{13.379478in}}%
\pgfpathlineto{\pgfqpoint{1.215149in}{13.376269in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{13.376228in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{13.373104in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{13.371772in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{13.369957in}}%
\pgfpathlineto{\pgfqpoint{1.223053in}{13.369939in}}%
\pgfpathlineto{\pgfqpoint{1.224686in}{13.366857in}}%
\pgfpathlineto{\pgfqpoint{1.226309in}{13.365534in}}%
\pgfpathlineto{\pgfqpoint{1.227922in}{13.363828in}}%
\pgfpathlineto{\pgfqpoint{1.229524in}{13.363819in}}%
\pgfpathlineto{\pgfqpoint{1.231249in}{13.360798in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{13.360732in}}%
\pgfpathlineto{\pgfqpoint{1.234271in}{13.357858in}}%
\pgfpathlineto{\pgfqpoint{1.236094in}{13.357853in}}%
\pgfpathlineto{\pgfqpoint{1.237775in}{13.354890in}}%
\pgfpathlineto{\pgfqpoint{1.239060in}{13.354826in}}%
\pgfpathlineto{\pgfqpoint{1.240721in}{13.351968in}}%
\pgfpathlineto{\pgfqpoint{1.241865in}{13.351963in}}%
\pgfpathlineto{\pgfqpoint{1.243509in}{13.350121in}}%
\pgfpathlineto{\pgfqpoint{1.245016in}{13.348974in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{13.347238in}}%
\pgfpathlineto{\pgfqpoint{1.247385in}{13.347212in}}%
\pgfpathlineto{\pgfqpoint{1.249116in}{13.344484in}}%
\pgfpathlineto{\pgfqpoint{1.250468in}{13.344469in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{13.341716in}}%
\pgfpathlineto{\pgfqpoint{1.253878in}{13.341690in}}%
\pgfpathlineto{\pgfqpoint{1.255566in}{13.338887in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{13.338865in}}%
\pgfpathlineto{\pgfqpoint{1.258434in}{13.337099in}}%
\pgfpathlineto{\pgfqpoint{1.260210in}{13.334457in}}%
\pgfpathlineto{\pgfqpoint{1.262091in}{13.334419in}}%
\pgfpathlineto{\pgfqpoint{1.263726in}{13.331778in}}%
\pgfpathlineto{\pgfqpoint{1.265234in}{13.331766in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{13.329103in}}%
\pgfpathlineto{\pgfqpoint{1.268110in}{13.329047in}}%
\pgfpathlineto{\pgfqpoint{1.269707in}{13.327347in}}%
\pgfpathlineto{\pgfqpoint{1.270614in}{13.326352in}}%
\pgfpathlineto{\pgfqpoint{1.272420in}{13.324729in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{13.324717in}}%
\pgfpathlineto{\pgfqpoint{1.274883in}{13.322137in}}%
\pgfpathlineto{\pgfqpoint{1.276548in}{13.322113in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{13.319527in}}%
\pgfpathlineto{\pgfqpoint{1.279628in}{13.318685in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{13.316965in}}%
\pgfpathlineto{\pgfqpoint{1.282563in}{13.316925in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{13.314420in}}%
\pgfpathlineto{\pgfqpoint{1.285678in}{13.314379in}}%
\pgfpathlineto{\pgfqpoint{1.287381in}{13.311873in}}%
\pgfpathlineto{\pgfqpoint{1.288756in}{13.311833in}}%
\pgfpathlineto{\pgfqpoint{1.290438in}{13.309338in}}%
\pgfpathlineto{\pgfqpoint{1.292213in}{13.308500in}}%
\pgfpathlineto{\pgfqpoint{1.293976in}{13.306779in}}%
\pgfpathlineto{\pgfqpoint{1.296342in}{13.305102in}}%
\pgfpathlineto{\pgfqpoint{1.297975in}{13.304297in}}%
\pgfpathlineto{\pgfqpoint{1.298686in}{13.303434in}}%
\pgfpathlineto{\pgfqpoint{1.300405in}{13.301775in}}%
\pgfpathlineto{\pgfqpoint{1.301912in}{13.300897in}}%
\pgfpathlineto{\pgfqpoint{1.303609in}{13.299261in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{13.298392in}}%
\pgfpathlineto{\pgfqpoint{1.306675in}{13.297587in}}%
\pgfpathlineto{\pgfqpoint{1.306970in}{13.296768in}}%
\pgfpathlineto{\pgfqpoint{1.308634in}{13.295095in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{13.294223in}}%
\pgfpathlineto{\pgfqpoint{1.311737in}{13.292604in}}%
\pgfpathlineto{\pgfqpoint{1.313466in}{13.292598in}}%
\pgfpathlineto{\pgfqpoint{1.315088in}{13.290108in}}%
\pgfpathlineto{\pgfqpoint{1.317926in}{13.289222in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{13.287604in}}%
\pgfpathlineto{\pgfqpoint{1.320732in}{13.286716in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{13.285129in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{13.284020in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{13.281824in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{13.280727in}}%
\pgfpathlineto{\pgfqpoint{1.330229in}{13.279309in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{13.278185in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{13.276032in}}%
\pgfpathlineto{\pgfqpoint{1.336864in}{13.274933in}}%
\pgfpathlineto{\pgfqpoint{1.338431in}{13.273529in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{13.272413in}}%
\pgfpathlineto{\pgfqpoint{1.342989in}{13.270261in}}%
\pgfpathlineto{\pgfqpoint{1.346040in}{13.269185in}}%
\pgfpathlineto{\pgfqpoint{1.347803in}{13.266822in}}%
\pgfpathlineto{\pgfqpoint{1.351292in}{13.265968in}}%
\pgfpathlineto{\pgfqpoint{1.353019in}{13.263532in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{13.262452in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{13.260276in}}%
\pgfpathlineto{\pgfqpoint{1.362037in}{13.259212in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{13.257097in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{13.256029in}}%
\pgfpathlineto{\pgfqpoint{1.369135in}{13.253880in}}%
\pgfpathlineto{\pgfqpoint{1.373029in}{13.252861in}}%
\pgfpathlineto{\pgfqpoint{1.374690in}{13.250760in}}%
\pgfpathlineto{\pgfqpoint{1.378574in}{13.249713in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{13.247628in}}%
\pgfpathlineto{\pgfqpoint{1.383348in}{13.246588in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{13.245711in}}%
\pgfpathlineto{\pgfqpoint{1.387318in}{13.244522in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{13.242481in}}%
\pgfpathlineto{\pgfqpoint{1.392774in}{13.241459in}}%
\pgfpathlineto{\pgfqpoint{1.394521in}{13.239457in}}%
\pgfpathlineto{\pgfqpoint{1.397773in}{13.238433in}}%
\pgfpathlineto{\pgfqpoint{1.399349in}{13.237513in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{13.236431in}}%
\pgfpathlineto{\pgfqpoint{1.403752in}{13.234455in}}%
\pgfpathlineto{\pgfqpoint{1.407749in}{13.233450in}}%
\pgfpathlineto{\pgfqpoint{1.409397in}{13.231512in}}%
\pgfpathlineto{\pgfqpoint{1.412010in}{13.230519in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{13.229556in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{13.228583in}}%
\pgfpathlineto{\pgfqpoint{1.418999in}{13.226672in}}%
\pgfpathlineto{\pgfqpoint{1.421892in}{13.226591in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.224666in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.224666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065243in}{13.830957in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{13.798144in}}%
\pgfpathlineto{\pgfqpoint{1.077382in}{13.772097in}}%
\pgfpathlineto{\pgfqpoint{1.079742in}{13.764393in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{13.764307in}}%
\pgfpathlineto{\pgfqpoint{1.082545in}{13.756690in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{13.756616in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{13.745393in}}%
\pgfpathlineto{\pgfqpoint{1.086694in}{13.745303in}}%
\pgfpathlineto{\pgfqpoint{1.088969in}{13.737854in}}%
\pgfpathlineto{\pgfqpoint{1.089422in}{13.737841in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{13.729087in}}%
\pgfpathlineto{\pgfqpoint{1.092121in}{13.729044in}}%
\pgfpathlineto{\pgfqpoint{1.094349in}{13.720431in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{13.720380in}}%
\pgfpathlineto{\pgfqpoint{1.097436in}{13.710550in}}%
\pgfpathlineto{\pgfqpoint{1.098747in}{13.709223in}}%
\pgfpathlineto{\pgfqpoint{1.126403in}{13.627611in}}%
\pgfpathlineto{\pgfqpoint{1.126794in}{13.627600in}}%
\pgfpathlineto{\pgfqpoint{1.129513in}{13.618829in}}%
\pgfpathlineto{\pgfqpoint{1.129899in}{13.618828in}}%
\pgfpathlineto{\pgfqpoint{1.132967in}{13.609125in}}%
\pgfpathlineto{\pgfqpoint{1.133348in}{13.609102in}}%
\pgfpathlineto{\pgfqpoint{1.135998in}{13.600701in}}%
\pgfpathlineto{\pgfqpoint{1.136375in}{13.600682in}}%
\pgfpathlineto{\pgfqpoint{1.139366in}{13.591423in}}%
\pgfpathlineto{\pgfqpoint{1.139738in}{13.591341in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{13.581386in}}%
\pgfpathlineto{\pgfqpoint{1.143423in}{13.581364in}}%
\pgfpathlineto{\pgfqpoint{1.146333in}{13.572563in}}%
\pgfpathlineto{\pgfqpoint{1.146694in}{13.572508in}}%
\pgfpathlineto{\pgfqpoint{1.149924in}{13.563011in}}%
\pgfpathlineto{\pgfqpoint{1.150281in}{13.563002in}}%
\pgfpathlineto{\pgfqpoint{1.152055in}{13.556472in}}%
\pgfpathlineto{\pgfqpoint{1.153817in}{13.533640in}}%
\pgfpathlineto{\pgfqpoint{1.154869in}{13.533627in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{13.526070in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{13.517482in}}%
\pgfpathlineto{\pgfqpoint{1.161429in}{13.517468in}}%
\pgfpathlineto{\pgfqpoint{1.163467in}{13.511739in}}%
\pgfpathlineto{\pgfqpoint{1.164142in}{13.510275in}}%
\pgfpathlineto{\pgfqpoint{1.164479in}{13.510162in}}%
\pgfpathlineto{\pgfqpoint{1.166826in}{13.503204in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{13.503171in}}%
\pgfpathlineto{\pgfqpoint{1.169482in}{13.496262in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{13.496232in}}%
\pgfpathlineto{\pgfqpoint{1.172110in}{13.490712in}}%
\pgfpathlineto{\pgfqpoint{1.173089in}{13.489258in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{13.479700in}}%
\pgfpathlineto{\pgfqpoint{1.181418in}{13.467830in}}%
\pgfpathlineto{\pgfqpoint{1.182361in}{13.466510in}}%
\pgfpathlineto{\pgfqpoint{1.186720in}{13.454758in}}%
\pgfpathlineto{\pgfqpoint{1.188258in}{13.453446in}}%
\pgfpathlineto{\pgfqpoint{1.190397in}{13.447005in}}%
\pgfpathlineto{\pgfqpoint{1.194021in}{13.438216in}}%
\pgfpathlineto{\pgfqpoint{1.194321in}{13.438212in}}%
\pgfpathlineto{\pgfqpoint{1.196410in}{13.431994in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{13.431989in}}%
\pgfpathlineto{\pgfqpoint{1.198776in}{13.425842in}}%
\pgfpathlineto{\pgfqpoint{1.199364in}{13.425838in}}%
\pgfpathlineto{\pgfqpoint{1.201702in}{13.417068in}}%
\pgfpathlineto{\pgfqpoint{1.201993in}{13.417044in}}%
\pgfpathlineto{\pgfqpoint{1.204020in}{13.410178in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{13.408817in}}%
\pgfpathlineto{\pgfqpoint{1.207742in}{13.403128in}}%
\pgfpathlineto{\pgfqpoint{1.208593in}{13.401869in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{13.393889in}}%
\pgfpathlineto{\pgfqpoint{1.212806in}{13.392487in}}%
\pgfpathlineto{\pgfqpoint{1.215025in}{13.386059in}}%
\pgfpathlineto{\pgfqpoint{1.216677in}{13.386049in}}%
\pgfpathlineto{\pgfqpoint{1.218863in}{13.379499in}}%
\pgfpathlineto{\pgfqpoint{1.219678in}{13.379482in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{13.373109in}}%
\pgfpathlineto{\pgfqpoint{1.223179in}{13.371767in}}%
\pgfpathlineto{\pgfqpoint{1.225310in}{13.366879in}}%
\pgfpathlineto{\pgfqpoint{1.226104in}{13.366765in}}%
\pgfpathlineto{\pgfqpoint{1.227948in}{13.361821in}}%
\pgfpathlineto{\pgfqpoint{1.229258in}{13.360745in}}%
\pgfpathlineto{\pgfqpoint{1.231079in}{13.355902in}}%
\pgfpathlineto{\pgfqpoint{1.232373in}{13.354836in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{13.350123in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{13.348987in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{13.344484in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{13.344473in}}%
\pgfpathlineto{\pgfqpoint{1.239997in}{13.338897in}}%
\pgfpathlineto{\pgfqpoint{1.240747in}{13.338868in}}%
\pgfpathlineto{\pgfqpoint{1.242736in}{13.334442in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{13.334420in}}%
\pgfpathlineto{\pgfqpoint{1.245201in}{13.329124in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{13.329051in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{13.324730in}}%
\pgfpathlineto{\pgfqpoint{1.248128in}{13.324721in}}%
\pgfpathlineto{\pgfqpoint{1.250302in}{13.319547in}}%
\pgfpathlineto{\pgfqpoint{1.251022in}{13.318692in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{13.312718in}}%
\pgfpathlineto{\pgfqpoint{1.255066in}{13.311832in}}%
\pgfpathlineto{\pgfqpoint{1.257181in}{13.306799in}}%
\pgfpathlineto{\pgfqpoint{1.258115in}{13.305119in}}%
\pgfpathlineto{\pgfqpoint{1.261589in}{13.298426in}}%
\pgfpathlineto{\pgfqpoint{1.262737in}{13.296767in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{13.290089in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{13.289231in}}%
\pgfpathlineto{\pgfqpoint{1.269069in}{13.285127in}}%
\pgfpathlineto{\pgfqpoint{1.269738in}{13.284019in}}%
\pgfpathlineto{\pgfqpoint{1.273717in}{13.276028in}}%
\pgfpathlineto{\pgfqpoint{1.274374in}{13.276015in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{13.272421in}}%
\pgfpathlineto{\pgfqpoint{1.279571in}{13.265977in}}%
\pgfpathlineto{\pgfqpoint{1.280213in}{13.264898in}}%
\pgfpathlineto{\pgfqpoint{1.282342in}{13.260276in}}%
\pgfpathlineto{\pgfqpoint{1.283822in}{13.259214in}}%
\pgfpathlineto{\pgfqpoint{1.285503in}{13.256031in}}%
\pgfpathlineto{\pgfqpoint{1.286130in}{13.254973in}}%
\pgfpathlineto{\pgfqpoint{1.288625in}{13.249721in}}%
\pgfpathlineto{\pgfqpoint{1.289657in}{13.248695in}}%
\pgfpathlineto{\pgfqpoint{1.291913in}{13.244537in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{13.244523in}}%
\pgfpathlineto{\pgfqpoint{1.294352in}{13.241461in}}%
\pgfpathlineto{\pgfqpoint{1.297967in}{13.234454in}}%
\pgfpathlineto{\pgfqpoint{1.299160in}{13.233454in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{13.229551in}}%
\pgfpathlineto{\pgfqpoint{1.302120in}{13.228583in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{13.224669in}}%
\pgfpathlineto{\pgfqpoint{1.305046in}{13.223687in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{13.219857in}}%
\pgfpathlineto{\pgfqpoint{1.308130in}{13.218894in}}%
\pgfpathlineto{\pgfqpoint{1.310229in}{13.217030in}}%
\pgfpathlineto{\pgfqpoint{1.313814in}{13.216690in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{13.215154in}}%
\pgfpathlineto{\pgfqpoint{1.316238in}{13.215126in}}%
\pgfpathlineto{\pgfqpoint{1.317903in}{13.212269in}}%
\pgfpathlineto{\pgfqpoint{1.318824in}{13.211325in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{13.207785in}}%
\pgfpathlineto{\pgfqpoint{1.321746in}{13.206693in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{13.204810in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{13.203863in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{13.201293in}}%
\pgfpathlineto{\pgfqpoint{1.326425in}{13.201275in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{13.198317in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{13.198294in}}%
\pgfpathlineto{\pgfqpoint{1.330143in}{13.195549in}}%
\pgfpathlineto{\pgfqpoint{1.330669in}{13.195519in}}%
\pgfpathlineto{\pgfqpoint{1.332243in}{13.192766in}}%
\pgfpathlineto{\pgfqpoint{1.332939in}{13.192747in}}%
\pgfpathlineto{\pgfqpoint{1.334671in}{13.189431in}}%
\pgfpathlineto{\pgfqpoint{1.335016in}{13.189373in}}%
\pgfpathlineto{\pgfqpoint{1.336906in}{13.185426in}}%
\pgfpathlineto{\pgfqpoint{1.338441in}{13.185392in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{13.180877in}}%
\pgfpathlineto{\pgfqpoint{1.342156in}{13.180819in}}%
\pgfpathlineto{\pgfqpoint{1.343827in}{13.176449in}}%
\pgfpathlineto{\pgfqpoint{1.345156in}{13.176415in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{13.172660in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{13.172637in}}%
\pgfpathlineto{\pgfqpoint{1.349427in}{13.170844in}}%
\pgfpathlineto{\pgfqpoint{1.349915in}{13.170838in}}%
\pgfpathlineto{\pgfqpoint{1.351698in}{13.167262in}}%
\pgfpathlineto{\pgfqpoint{1.352182in}{13.167219in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{13.164515in}}%
\pgfpathlineto{\pgfqpoint{1.354588in}{13.164506in}}%
\pgfpathlineto{\pgfqpoint{1.356496in}{13.160050in}}%
\pgfpathlineto{\pgfqpoint{1.359019in}{13.160009in}}%
\pgfpathlineto{\pgfqpoint{1.360895in}{13.155582in}}%
\pgfpathlineto{\pgfqpoint{1.362293in}{13.154761in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{13.151062in}}%
\pgfpathlineto{\pgfqpoint{1.366593in}{13.151059in}}%
\pgfpathlineto{\pgfqpoint{1.368263in}{13.147533in}}%
\pgfpathlineto{\pgfqpoint{1.369169in}{13.147505in}}%
\pgfpathlineto{\pgfqpoint{1.370822in}{13.144894in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{13.143960in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{13.138724in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{13.137042in}}%
\pgfpathlineto{\pgfqpoint{1.379075in}{13.132561in}}%
\pgfpathlineto{\pgfqpoint{1.383246in}{13.130950in}}%
\pgfpathlineto{\pgfqpoint{1.384952in}{13.127417in}}%
\pgfpathlineto{\pgfqpoint{1.387069in}{13.126164in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{13.122991in}}%
\pgfpathlineto{\pgfqpoint{1.392903in}{13.121446in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{13.117965in}}%
\pgfpathlineto{\pgfqpoint{1.396314in}{13.116947in}}%
\pgfpathlineto{\pgfqpoint{1.397935in}{13.116945in}}%
\pgfpathlineto{\pgfqpoint{1.399680in}{13.113556in}}%
\pgfpathlineto{\pgfqpoint{1.402076in}{13.112257in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{13.110145in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{13.108896in}}%
\pgfpathlineto{\pgfqpoint{1.407321in}{13.105905in}}%
\pgfpathlineto{\pgfqpoint{1.410801in}{13.104474in}}%
\pgfpathlineto{\pgfqpoint{1.412460in}{13.102489in}}%
\pgfpathlineto{\pgfqpoint{1.413982in}{13.101213in}}%
\pgfpathlineto{\pgfqpoint{1.415746in}{13.098320in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{13.096919in}}%
\pgfpathlineto{\pgfqpoint{1.420719in}{13.094120in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{13.094102in}}%
\pgfpathlineto{\pgfqpoint{1.424629in}{13.090803in}}%
\pgfpathlineto{\pgfqpoint{1.426682in}{13.089598in}}%
\pgfpathlineto{\pgfqpoint{1.428957in}{13.086726in}}%
\pgfpathlineto{\pgfqpoint{1.431212in}{13.086647in}}%
\pgfpathlineto{\pgfqpoint{1.432861in}{13.083513in}}%
\pgfpathlineto{\pgfqpoint{1.434849in}{13.082455in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{13.079505in}}%
\pgfpathlineto{\pgfqpoint{1.439467in}{13.079451in}}%
\pgfpathlineto{\pgfqpoint{1.441177in}{13.076519in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{13.076479in}}%
\pgfpathlineto{\pgfqpoint{1.444002in}{13.073746in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{13.072556in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{13.069713in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{13.068178in}}%
\pgfpathlineto{\pgfqpoint{1.453703in}{13.065783in}}%
\pgfpathlineto{\pgfqpoint{1.456607in}{13.064276in}}%
\pgfpathlineto{\pgfqpoint{1.459161in}{13.061971in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{13.061128in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{13.060414in}}%
\pgfpathlineto{\pgfqpoint{1.465022in}{13.057352in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{13.055799in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{13.054420in}}%
\pgfpathlineto{\pgfqpoint{1.472265in}{13.053547in}}%
\pgfpathlineto{\pgfqpoint{1.473869in}{13.052540in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{13.052540in}}%
\pgfpathlineto{\pgfqpoint{1.475661in}{13.050698in}}%
\pgfpathlineto{\pgfqpoint{1.478915in}{13.049124in}}%
\pgfpathlineto{\pgfqpoint{1.480575in}{13.046979in}}%
\pgfpathlineto{\pgfqpoint{1.484439in}{13.046195in}}%
\pgfpathlineto{\pgfqpoint{1.486064in}{13.043334in}}%
\pgfpathlineto{\pgfqpoint{1.489376in}{13.042360in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{13.040640in}}%
\pgfpathlineto{\pgfqpoint{1.494035in}{13.039780in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{13.037797in}}%
\pgfpathlineto{\pgfqpoint{1.497337in}{13.037783in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{13.035963in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{13.035054in}}%
\pgfpathlineto{\pgfqpoint{1.502212in}{13.034250in}}%
\pgfpathlineto{\pgfqpoint{1.503104in}{13.034249in}}%
\pgfpathlineto{\pgfqpoint{1.504703in}{13.032455in}}%
\pgfpathlineto{\pgfqpoint{1.506380in}{13.030898in}}%
\pgfpathlineto{\pgfqpoint{1.510567in}{13.029619in}}%
\pgfpathlineto{\pgfqpoint{1.512120in}{13.027820in}}%
\pgfpathlineto{\pgfqpoint{1.513919in}{13.026928in}}%
\pgfpathlineto{\pgfqpoint{1.515537in}{13.026028in}}%
\pgfpathlineto{\pgfqpoint{1.516722in}{13.025123in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{13.024325in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{13.023331in}}%
\pgfpathlineto{\pgfqpoint{1.521657in}{13.022445in}}%
\pgfpathlineto{\pgfqpoint{1.524539in}{13.021543in}}%
\pgfpathlineto{\pgfqpoint{1.526172in}{13.019885in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{13.019761in}}%
\pgfpathlineto{\pgfqpoint{1.529005in}{13.018023in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{13.018015in}}%
\pgfpathlineto{\pgfqpoint{1.533393in}{13.016220in}}%
\pgfpathlineto{\pgfqpoint{1.536303in}{13.016219in}}%
\pgfpathlineto{\pgfqpoint{1.537863in}{13.014612in}}%
\pgfpathlineto{\pgfqpoint{1.540569in}{13.013540in}}%
\pgfpathlineto{\pgfqpoint{1.542255in}{13.011780in}}%
\pgfpathlineto{\pgfqpoint{1.544537in}{13.010890in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{13.010014in}}%
\pgfpathlineto{\pgfqpoint{1.548145in}{13.009125in}}%
\pgfpathlineto{\pgfqpoint{1.549708in}{13.008257in}}%
\pgfpathlineto{\pgfqpoint{1.551924in}{13.007367in}}%
\pgfpathlineto{\pgfqpoint{1.553537in}{13.006590in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{13.005614in}}%
\pgfpathlineto{\pgfqpoint{1.557598in}{13.003885in}}%
\pgfpathlineto{\pgfqpoint{1.559461in}{13.003864in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{13.002124in}}%
\pgfpathlineto{\pgfqpoint{1.563780in}{13.002119in}}%
\pgfpathlineto{\pgfqpoint{1.565390in}{13.000417in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{13.000402in}}%
\pgfpathlineto{\pgfqpoint{1.569061in}{12.998746in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{12.998741in}}%
\pgfpathlineto{\pgfqpoint{1.572408in}{12.997103in}}%
\pgfpathlineto{\pgfqpoint{1.576247in}{12.996052in}}%
\pgfpathlineto{\pgfqpoint{1.577847in}{12.994406in}}%
\pgfpathlineto{\pgfqpoint{1.580950in}{12.993470in}}%
\pgfpathlineto{\pgfqpoint{1.582520in}{12.992815in}}%
\pgfpathlineto{\pgfqpoint{1.582911in}{12.991767in}}%
\pgfpathlineto{\pgfqpoint{1.584470in}{12.990983in}}%
\pgfpathlineto{\pgfqpoint{1.587622in}{12.990047in}}%
\pgfpathlineto{\pgfqpoint{1.589215in}{12.989211in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{12.987658in}}%
\pgfpathlineto{\pgfqpoint{1.593686in}{12.986666in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.986662in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.986662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.246888in}{13.619909in}}%
\pgfpathlineto{\pgfqpoint{1.249363in}{13.612309in}}%
\pgfpathlineto{\pgfqpoint{1.252301in}{13.600708in}}%
\pgfpathlineto{\pgfqpoint{1.252787in}{13.600676in}}%
\pgfpathlineto{\pgfqpoint{1.262793in}{13.563018in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{13.563002in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{13.556443in}}%
\pgfpathlineto{\pgfqpoint{1.266503in}{13.533630in}}%
\pgfpathlineto{\pgfqpoint{1.269707in}{13.520405in}}%
\pgfpathlineto{\pgfqpoint{1.270614in}{13.520395in}}%
\pgfpathlineto{\pgfqpoint{1.273766in}{13.510207in}}%
\pgfpathlineto{\pgfqpoint{1.277322in}{13.496277in}}%
\pgfpathlineto{\pgfqpoint{1.277762in}{13.496250in}}%
\pgfpathlineto{\pgfqpoint{1.281263in}{13.483902in}}%
\pgfpathlineto{\pgfqpoint{1.282130in}{13.482496in}}%
\pgfpathlineto{\pgfqpoint{1.300102in}{13.423327in}}%
\pgfpathlineto{\pgfqpoint{1.302512in}{13.410179in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{13.408823in}}%
\pgfpathlineto{\pgfqpoint{1.306478in}{13.398486in}}%
\pgfpathlineto{\pgfqpoint{1.307264in}{13.397278in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{13.386056in}}%
\pgfpathlineto{\pgfqpoint{1.311544in}{13.386049in}}%
\pgfpathlineto{\pgfqpoint{1.314231in}{13.376275in}}%
\pgfpathlineto{\pgfqpoint{1.314612in}{13.376243in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{13.369945in}}%
\pgfpathlineto{\pgfqpoint{1.319894in}{13.360790in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{13.360739in}}%
\pgfpathlineto{\pgfqpoint{1.322863in}{13.351970in}}%
\pgfpathlineto{\pgfqpoint{1.323232in}{13.351965in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{13.341722in}}%
\pgfpathlineto{\pgfqpoint{1.326891in}{13.341705in}}%
\pgfpathlineto{\pgfqpoint{1.330139in}{13.331781in}}%
\pgfpathlineto{\pgfqpoint{1.330497in}{13.331772in}}%
\pgfpathlineto{\pgfqpoint{1.333700in}{13.322134in}}%
\pgfpathlineto{\pgfqpoint{1.334054in}{13.322117in}}%
\pgfpathlineto{\pgfqpoint{1.337909in}{13.310177in}}%
\pgfpathlineto{\pgfqpoint{1.348137in}{13.281822in}}%
\pgfpathlineto{\pgfqpoint{1.350797in}{13.273533in}}%
\pgfpathlineto{\pgfqpoint{1.351457in}{13.272424in}}%
\pgfpathlineto{\pgfqpoint{1.354082in}{13.264899in}}%
\pgfpathlineto{\pgfqpoint{1.358291in}{13.252868in}}%
\pgfpathlineto{\pgfqpoint{1.358933in}{13.251846in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{13.234449in}}%
\pgfpathlineto{\pgfqpoint{1.365883in}{13.234442in}}%
\pgfpathlineto{\pgfqpoint{1.368981in}{13.224766in}}%
\pgfpathlineto{\pgfqpoint{1.369596in}{13.223690in}}%
\pgfpathlineto{\pgfqpoint{1.372042in}{13.217045in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{13.216693in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{13.212271in}}%
\pgfpathlineto{\pgfqpoint{1.378055in}{13.211332in}}%
\pgfpathlineto{\pgfqpoint{1.384799in}{13.195561in}}%
\pgfpathlineto{\pgfqpoint{1.385088in}{13.195533in}}%
\pgfpathlineto{\pgfqpoint{1.387103in}{13.190050in}}%
\pgfpathlineto{\pgfqpoint{1.387676in}{13.189407in}}%
\pgfpathlineto{\pgfqpoint{1.389955in}{13.182649in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{13.182647in}}%
\pgfpathlineto{\pgfqpoint{1.393055in}{13.176444in}}%
\pgfpathlineto{\pgfqpoint{1.393614in}{13.176419in}}%
\pgfpathlineto{\pgfqpoint{1.395841in}{13.170851in}}%
\pgfpathlineto{\pgfqpoint{1.396394in}{13.170839in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{13.162830in}}%
\pgfpathlineto{\pgfqpoint{1.399963in}{13.162722in}}%
\pgfpathlineto{\pgfqpoint{1.401865in}{13.157337in}}%
\pgfpathlineto{\pgfqpoint{1.402405in}{13.157319in}}%
\pgfpathlineto{\pgfqpoint{1.404824in}{13.151062in}}%
\pgfpathlineto{\pgfqpoint{1.405625in}{13.151060in}}%
\pgfpathlineto{\pgfqpoint{1.407485in}{13.145795in}}%
\pgfpathlineto{\pgfqpoint{1.408541in}{13.144853in}}%
\pgfpathlineto{\pgfqpoint{1.414276in}{13.130973in}}%
\pgfpathlineto{\pgfqpoint{1.414791in}{13.130956in}}%
\pgfpathlineto{\pgfqpoint{1.417095in}{13.124758in}}%
\pgfpathlineto{\pgfqpoint{1.417858in}{13.124697in}}%
\pgfpathlineto{\pgfqpoint{1.420135in}{13.119563in}}%
\pgfpathlineto{\pgfqpoint{1.420890in}{13.117988in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.113569in}}%
\pgfpathlineto{\pgfqpoint{1.424876in}{13.112263in}}%
\pgfpathlineto{\pgfqpoint{1.426847in}{13.107624in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{13.106726in}}%
\pgfpathlineto{\pgfqpoint{1.430016in}{13.102489in}}%
\pgfpathlineto{\pgfqpoint{1.430983in}{13.101227in}}%
\pgfpathlineto{\pgfqpoint{1.433146in}{13.096920in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{13.096919in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{13.094106in}}%
\pgfpathlineto{\pgfqpoint{1.435528in}{13.094102in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{13.089589in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{13.069701in}}%
\pgfpathlineto{\pgfqpoint{1.449371in}{13.069694in}}%
\pgfpathlineto{\pgfqpoint{1.451161in}{13.065783in}}%
\pgfpathlineto{\pgfqpoint{1.451606in}{13.065783in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{13.061134in}}%
\pgfpathlineto{\pgfqpoint{1.454703in}{13.060416in}}%
\pgfpathlineto{\pgfqpoint{1.457111in}{13.055448in}}%
\pgfpathlineto{\pgfqpoint{1.459280in}{13.052540in}}%
\pgfpathlineto{\pgfqpoint{1.459496in}{13.052540in}}%
\pgfpathlineto{\pgfqpoint{1.461216in}{13.049860in}}%
\pgfpathlineto{\pgfqpoint{1.461645in}{13.049847in}}%
\pgfpathlineto{\pgfqpoint{1.463563in}{13.046201in}}%
\pgfpathlineto{\pgfqpoint{1.464200in}{13.046195in}}%
\pgfpathlineto{\pgfqpoint{1.465889in}{13.043322in}}%
\pgfpathlineto{\pgfqpoint{1.466309in}{13.042369in}}%
\pgfpathlineto{\pgfqpoint{1.468818in}{13.037802in}}%
\pgfpathlineto{\pgfqpoint{1.469649in}{13.037785in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{13.034252in}}%
\pgfpathlineto{\pgfqpoint{1.472125in}{13.034249in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{13.029637in}}%
\pgfpathlineto{\pgfqpoint{1.475187in}{13.029620in}}%
\pgfpathlineto{\pgfqpoint{1.477006in}{13.026038in}}%
\pgfpathlineto{\pgfqpoint{1.477610in}{13.025128in}}%
\pgfpathlineto{\pgfqpoint{1.479811in}{13.022444in}}%
\pgfpathlineto{\pgfqpoint{1.480805in}{13.021545in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{13.018019in}}%
\pgfpathlineto{\pgfqpoint{1.483569in}{13.018016in}}%
\pgfpathlineto{\pgfqpoint{1.485135in}{13.016220in}}%
\pgfpathlineto{\pgfqpoint{1.485330in}{13.016220in}}%
\pgfpathlineto{\pgfqpoint{1.487272in}{13.012654in}}%
\pgfpathlineto{\pgfqpoint{1.489392in}{13.010011in}}%
\pgfpathlineto{\pgfqpoint{1.489775in}{13.010006in}}%
\pgfpathlineto{\pgfqpoint{1.491684in}{13.006595in}}%
\pgfpathlineto{\pgfqpoint{1.492633in}{13.005622in}}%
\pgfpathlineto{\pgfqpoint{1.495272in}{13.002121in}}%
\pgfpathlineto{\pgfqpoint{1.495459in}{13.002120in}}%
\pgfpathlineto{\pgfqpoint{1.497326in}{12.998747in}}%
\pgfpathlineto{\pgfqpoint{1.498069in}{12.998742in}}%
\pgfpathlineto{\pgfqpoint{1.500101in}{12.994407in}}%
\pgfpathlineto{\pgfqpoint{1.501569in}{12.993471in}}%
\pgfpathlineto{\pgfqpoint{1.504298in}{12.989213in}}%
\pgfpathlineto{\pgfqpoint{1.505201in}{12.987669in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{12.986656in}}%
\pgfpathlineto{\pgfqpoint{1.507535in}{12.985167in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{12.983274in}}%
\pgfpathlineto{\pgfqpoint{1.511612in}{12.982449in}}%
\pgfpathlineto{\pgfqpoint{1.513714in}{12.979930in}}%
\pgfpathlineto{\pgfqpoint{1.514932in}{12.979091in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{12.974164in}}%
\pgfpathlineto{\pgfqpoint{1.518893in}{12.974122in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{12.970849in}}%
\pgfpathlineto{\pgfqpoint{1.522962in}{12.968430in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{12.966948in}}%
\pgfpathlineto{\pgfqpoint{1.526635in}{12.963618in}}%
\pgfpathlineto{\pgfqpoint{1.526801in}{12.963605in}}%
\pgfpathlineto{\pgfqpoint{1.528617in}{12.960456in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{12.958899in}}%
\pgfpathlineto{\pgfqpoint{1.531723in}{12.957574in}}%
\pgfpathlineto{\pgfqpoint{1.533666in}{12.955086in}}%
\pgfpathlineto{\pgfqpoint{1.535754in}{12.953473in}}%
\pgfpathlineto{\pgfqpoint{1.537824in}{12.950535in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{12.948935in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{12.946094in}}%
\pgfpathlineto{\pgfqpoint{1.544093in}{12.944476in}}%
\pgfpathlineto{\pgfqpoint{1.545944in}{12.941673in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{12.940263in}}%
\pgfpathlineto{\pgfqpoint{1.549908in}{12.938013in}}%
\pgfpathlineto{\pgfqpoint{1.551417in}{12.936549in}}%
\pgfpathlineto{\pgfqpoint{1.553663in}{12.933929in}}%
\pgfpathlineto{\pgfqpoint{1.555889in}{12.932476in}}%
\pgfpathlineto{\pgfqpoint{1.557657in}{12.930201in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{12.928818in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{12.928158in}}%
\pgfpathlineto{\pgfqpoint{1.561444in}{12.926854in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{12.924276in}}%
\pgfpathlineto{\pgfqpoint{1.565034in}{12.922725in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{12.920793in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{12.918634in}}%
\pgfpathlineto{\pgfqpoint{1.571787in}{12.917394in}}%
\pgfpathlineto{\pgfqpoint{1.573723in}{12.915221in}}%
\pgfpathlineto{\pgfqpoint{1.575371in}{12.914000in}}%
\pgfpathlineto{\pgfqpoint{1.577281in}{12.911288in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{12.910464in}}%
\pgfpathlineto{\pgfqpoint{1.580789in}{12.908582in}}%
\pgfpathlineto{\pgfqpoint{1.582659in}{12.907186in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{12.903866in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{12.902524in}}%
\pgfpathlineto{\pgfqpoint{1.589614in}{12.899995in}}%
\pgfpathlineto{\pgfqpoint{1.591420in}{12.898816in}}%
\pgfpathlineto{\pgfqpoint{1.593085in}{12.896794in}}%
\pgfpathlineto{\pgfqpoint{1.594232in}{12.895596in}}%
\pgfpathlineto{\pgfqpoint{1.595880in}{12.894126in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{12.892945in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{12.890303in}}%
\pgfpathlineto{\pgfqpoint{1.601377in}{12.889116in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{12.884692in}}%
\pgfpathlineto{\pgfqpoint{1.603593in}{12.884673in}}%
\pgfpathlineto{\pgfqpoint{1.605181in}{12.882906in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{12.882897in}}%
\pgfpathlineto{\pgfqpoint{1.607725in}{12.881034in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{12.879752in}}%
\pgfpathlineto{\pgfqpoint{1.611079in}{12.876160in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{12.874663in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{12.871461in}}%
\pgfpathlineto{\pgfqpoint{1.618583in}{12.871456in}}%
\pgfpathlineto{\pgfqpoint{1.620310in}{12.867783in}}%
\pgfpathlineto{\pgfqpoint{1.623389in}{12.866774in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{12.863699in}}%
\pgfpathlineto{\pgfqpoint{1.627996in}{12.863674in}}%
\pgfpathlineto{\pgfqpoint{1.629550in}{12.862117in}}%
\pgfpathlineto{\pgfqpoint{1.630213in}{12.861947in}}%
\pgfpathlineto{\pgfqpoint{1.631863in}{12.860302in}}%
\pgfpathlineto{\pgfqpoint{1.632082in}{12.860301in}}%
\pgfpathlineto{\pgfqpoint{1.633721in}{12.858486in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{12.857328in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{12.853959in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{12.852951in}}%
\pgfpathlineto{\pgfqpoint{1.641757in}{12.851314in}}%
\pgfpathlineto{\pgfqpoint{1.643963in}{12.851288in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{12.848282in}}%
\pgfpathlineto{\pgfqpoint{1.649344in}{12.846719in}}%
\pgfpathlineto{\pgfqpoint{1.651078in}{12.843451in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{12.842052in}}%
\pgfpathlineto{\pgfqpoint{1.656710in}{12.839763in}}%
\pgfpathlineto{\pgfqpoint{1.659382in}{12.838112in}}%
\pgfpathlineto{\pgfqpoint{1.660952in}{12.836740in}}%
\pgfpathlineto{\pgfqpoint{1.661245in}{12.836738in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{12.835156in}}%
\pgfpathlineto{\pgfqpoint{1.665412in}{12.833574in}}%
\pgfpathlineto{\pgfqpoint{1.667041in}{12.831978in}}%
\pgfpathlineto{\pgfqpoint{1.669418in}{12.830405in}}%
\pgfpathlineto{\pgfqpoint{1.671116in}{12.828502in}}%
\pgfpathlineto{\pgfqpoint{1.675218in}{12.826964in}}%
\pgfpathlineto{\pgfqpoint{1.676786in}{12.825408in}}%
\pgfpathlineto{\pgfqpoint{1.677061in}{12.825400in}}%
\pgfpathlineto{\pgfqpoint{1.678618in}{12.823819in}}%
\pgfpathlineto{\pgfqpoint{1.683499in}{12.822433in}}%
\pgfpathlineto{\pgfqpoint{1.685106in}{12.820783in}}%
\pgfpathlineto{\pgfqpoint{1.688464in}{12.819287in}}%
\pgfpathlineto{\pgfqpoint{1.690127in}{12.817609in}}%
\pgfpathlineto{\pgfqpoint{1.693593in}{12.816054in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{12.814938in}}%
\pgfpathlineto{\pgfqpoint{1.699042in}{12.813031in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{12.811585in}}%
\pgfpathlineto{\pgfqpoint{1.704541in}{12.810184in}}%
\pgfpathlineto{\pgfqpoint{1.705529in}{12.809329in}}%
\pgfpathlineto{\pgfqpoint{1.707166in}{12.808493in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{12.807020in}}%
\pgfpathlineto{\pgfqpoint{1.712254in}{12.805609in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{12.805604in}}%
\pgfpathlineto{\pgfqpoint{1.714563in}{12.803951in}}%
\pgfpathlineto{\pgfqpoint{1.717479in}{12.802505in}}%
\pgfpathlineto{\pgfqpoint{1.719041in}{12.801033in}}%
\pgfpathlineto{\pgfqpoint{1.722905in}{12.799489in}}%
\pgfpathlineto{\pgfqpoint{1.724587in}{12.796661in}}%
\pgfpathlineto{\pgfqpoint{1.727240in}{12.796640in}}%
\pgfpathlineto{\pgfqpoint{1.728893in}{12.793810in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{12.793779in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{12.790684in}}%
\pgfpathlineto{\pgfqpoint{1.734671in}{12.789572in}}%
\pgfpathlineto{\pgfqpoint{1.736277in}{12.788023in}}%
\pgfpathlineto{\pgfqpoint{1.739387in}{12.786669in}}%
\pgfpathlineto{\pgfqpoint{1.740964in}{12.784902in}}%
\pgfpathlineto{\pgfqpoint{1.744088in}{12.783740in}}%
\pgfpathlineto{\pgfqpoint{1.745706in}{12.782032in}}%
\pgfpathlineto{\pgfqpoint{1.749672in}{12.780938in}}%
\pgfpathlineto{\pgfqpoint{1.751255in}{12.779453in}}%
\pgfpathlineto{\pgfqpoint{1.753917in}{12.778308in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{12.776402in}}%
\pgfpathlineto{\pgfqpoint{1.764622in}{12.774871in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{12.773620in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{12.772121in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{12.770668in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.770668in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.770668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.418244in}{13.438217in}}%
\pgfpathlineto{\pgfqpoint{1.427523in}{13.398459in}}%
\pgfpathlineto{\pgfqpoint{1.429909in}{13.390489in}}%
\pgfpathlineto{\pgfqpoint{1.432274in}{13.380548in}}%
\pgfpathlineto{\pgfqpoint{1.434616in}{13.373101in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{13.361793in}}%
\pgfpathlineto{\pgfqpoint{1.440608in}{13.351968in}}%
\pgfpathlineto{\pgfqpoint{1.450437in}{13.317811in}}%
\pgfpathlineto{\pgfqpoint{1.452619in}{13.310167in}}%
\pgfpathlineto{\pgfqpoint{1.471459in}{13.242483in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{13.242477in}}%
\pgfpathlineto{\pgfqpoint{1.479404in}{13.217038in}}%
\pgfpathlineto{\pgfqpoint{1.481353in}{13.216698in}}%
\pgfpathlineto{\pgfqpoint{1.486730in}{13.201996in}}%
\pgfpathlineto{\pgfqpoint{1.489000in}{13.195536in}}%
\pgfpathlineto{\pgfqpoint{1.491623in}{13.187241in}}%
\pgfpathlineto{\pgfqpoint{1.496058in}{13.172676in}}%
\pgfpathlineto{\pgfqpoint{1.496424in}{13.172652in}}%
\pgfpathlineto{\pgfqpoint{1.499696in}{13.162812in}}%
\pgfpathlineto{\pgfqpoint{1.500057in}{13.162748in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{13.155543in}}%
\pgfpathlineto{\pgfqpoint{1.506116in}{13.145778in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{13.046199in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{13.046195in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{13.040619in}}%
\pgfpathlineto{\pgfqpoint{1.556155in}{13.024325in}}%
\pgfpathlineto{\pgfqpoint{1.556444in}{13.024323in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{13.018026in}}%
\pgfpathlineto{\pgfqpoint{1.559604in}{13.018017in}}%
\pgfpathlineto{\pgfqpoint{1.561594in}{13.013562in}}%
\pgfpathlineto{\pgfqpoint{1.562160in}{13.012654in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{13.003881in}}%
\pgfpathlineto{\pgfqpoint{1.566642in}{13.003867in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{12.998747in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{12.998744in}}%
\pgfpathlineto{\pgfqpoint{1.571320in}{12.994405in}}%
\pgfpathlineto{\pgfqpoint{1.575377in}{12.985172in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{12.985167in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{12.983273in}}%
\pgfpathlineto{\pgfqpoint{1.578311in}{12.982436in}}%
\pgfpathlineto{\pgfqpoint{1.582520in}{12.974137in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{12.974128in}}%
\pgfpathlineto{\pgfqpoint{1.585116in}{12.968479in}}%
\pgfpathlineto{\pgfqpoint{1.586404in}{12.966957in}}%
\pgfpathlineto{\pgfqpoint{1.589723in}{12.960447in}}%
\pgfpathlineto{\pgfqpoint{1.590229in}{12.960438in}}%
\pgfpathlineto{\pgfqpoint{1.592497in}{12.955070in}}%
\pgfpathlineto{\pgfqpoint{1.593499in}{12.953478in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{12.946087in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{12.944481in}}%
\pgfpathlineto{\pgfqpoint{1.600887in}{12.940277in}}%
\pgfpathlineto{\pgfqpoint{1.602098in}{12.938903in}}%
\pgfpathlineto{\pgfqpoint{1.604981in}{12.933874in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{12.932494in}}%
\pgfpathlineto{\pgfqpoint{1.608067in}{12.928814in}}%
\pgfpathlineto{\pgfqpoint{1.612048in}{12.922064in}}%
\pgfpathlineto{\pgfqpoint{1.612976in}{12.920839in}}%
\pgfpathlineto{\pgfqpoint{1.616425in}{12.915226in}}%
\pgfpathlineto{\pgfqpoint{1.617564in}{12.914009in}}%
\pgfpathlineto{\pgfqpoint{1.620502in}{12.908592in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{12.907195in}}%
\pgfpathlineto{\pgfqpoint{1.625840in}{12.899997in}}%
\pgfpathlineto{\pgfqpoint{1.626938in}{12.898817in}}%
\pgfpathlineto{\pgfqpoint{1.629337in}{12.894129in}}%
\pgfpathlineto{\pgfqpoint{1.630852in}{12.892948in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{12.885931in}}%
\pgfpathlineto{\pgfqpoint{1.633856in}{12.884674in}}%
\pgfpathlineto{\pgfqpoint{1.635768in}{12.881038in}}%
\pgfpathlineto{\pgfqpoint{1.637035in}{12.879752in}}%
\pgfpathlineto{\pgfqpoint{1.638714in}{12.876139in}}%
\pgfpathlineto{\pgfqpoint{1.639966in}{12.874663in}}%
\pgfpathlineto{\pgfqpoint{1.641833in}{12.871457in}}%
\pgfpathlineto{\pgfqpoint{1.642040in}{12.871456in}}%
\pgfpathlineto{\pgfqpoint{1.644097in}{12.866802in}}%
\pgfpathlineto{\pgfqpoint{1.645119in}{12.865287in}}%
\pgfpathlineto{\pgfqpoint{1.646746in}{12.863681in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{12.863675in}}%
\pgfpathlineto{\pgfqpoint{1.648966in}{12.860303in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{12.860302in}}%
\pgfpathlineto{\pgfqpoint{1.651367in}{12.856332in}}%
\pgfpathlineto{\pgfqpoint{1.653350in}{12.852957in}}%
\pgfpathlineto{\pgfqpoint{1.653547in}{12.852953in}}%
\pgfpathlineto{\pgfqpoint{1.655122in}{12.851299in}}%
\pgfpathlineto{\pgfqpoint{1.655514in}{12.851290in}}%
\pgfpathlineto{\pgfqpoint{1.657465in}{12.846782in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{12.846728in}}%
\pgfpathlineto{\pgfqpoint{1.660172in}{12.843416in}}%
\pgfpathlineto{\pgfqpoint{1.660940in}{12.842053in}}%
\pgfpathlineto{\pgfqpoint{1.667003in}{12.831988in}}%
\pgfpathlineto{\pgfqpoint{1.668310in}{12.830414in}}%
\pgfpathlineto{\pgfqpoint{1.670536in}{12.826969in}}%
\pgfpathlineto{\pgfqpoint{1.671825in}{12.825421in}}%
\pgfpathlineto{\pgfqpoint{1.673838in}{12.823779in}}%
\pgfpathlineto{\pgfqpoint{1.675654in}{12.820797in}}%
\pgfpathlineto{\pgfqpoint{1.677637in}{12.819287in}}%
\pgfpathlineto{\pgfqpoint{1.679783in}{12.816064in}}%
\pgfpathlineto{\pgfqpoint{1.681735in}{12.814940in}}%
\pgfpathlineto{\pgfqpoint{1.683671in}{12.811681in}}%
\pgfpathlineto{\pgfqpoint{1.685070in}{12.810184in}}%
\pgfpathlineto{\pgfqpoint{1.687154in}{12.807077in}}%
\pgfpathlineto{\pgfqpoint{1.688878in}{12.805604in}}%
\pgfpathlineto{\pgfqpoint{1.690591in}{12.803075in}}%
\pgfpathlineto{\pgfqpoint{1.694318in}{12.796655in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{12.796643in}}%
\pgfpathlineto{\pgfqpoint{1.697161in}{12.790684in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{12.789571in}}%
\pgfpathlineto{\pgfqpoint{1.700138in}{12.786670in}}%
\pgfpathlineto{\pgfqpoint{1.700466in}{12.785125in}}%
\pgfpathlineto{\pgfqpoint{1.708863in}{12.776401in}}%
\pgfpathlineto{\pgfqpoint{1.710447in}{12.774886in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{12.773619in}}%
\pgfpathlineto{\pgfqpoint{1.714208in}{12.772121in}}%
\pgfpathlineto{\pgfqpoint{1.716068in}{12.769234in}}%
\pgfpathlineto{\pgfqpoint{1.717146in}{12.767862in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{12.765082in}}%
\pgfpathlineto{\pgfqpoint{1.722020in}{12.763744in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{12.762448in}}%
\pgfpathlineto{\pgfqpoint{1.725019in}{12.761138in}}%
\pgfpathlineto{\pgfqpoint{1.726950in}{12.760883in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{12.759430in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{12.756925in}}%
\pgfpathlineto{\pgfqpoint{1.746317in}{12.755247in}}%
\pgfpathlineto{\pgfqpoint{1.747957in}{12.754197in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{12.752771in}}%
\pgfpathlineto{\pgfqpoint{1.751340in}{12.751256in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{12.750147in}}%
\pgfpathlineto{\pgfqpoint{1.754015in}{12.748405in}}%
\pgfpathlineto{\pgfqpoint{1.756267in}{12.747034in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{12.745842in}}%
\pgfpathlineto{\pgfqpoint{1.759542in}{12.744935in}}%
\pgfpathlineto{\pgfqpoint{1.761100in}{12.743694in}}%
\pgfpathlineto{\pgfqpoint{1.761875in}{12.742693in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{12.741533in}}%
\pgfpathlineto{\pgfqpoint{1.766097in}{12.740150in}}%
\pgfpathlineto{\pgfqpoint{1.767867in}{12.738028in}}%
\pgfpathlineto{\pgfqpoint{1.771246in}{12.736919in}}%
\pgfpathlineto{\pgfqpoint{1.772857in}{12.735911in}}%
\pgfpathlineto{\pgfqpoint{1.776781in}{12.734801in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{12.733633in}}%
\pgfpathlineto{\pgfqpoint{1.784214in}{12.732096in}}%
\pgfpathlineto{\pgfqpoint{1.785863in}{12.731028in}}%
\pgfpathlineto{\pgfqpoint{1.789129in}{12.730332in}}%
\pgfpathlineto{\pgfqpoint{1.790747in}{12.728915in}}%
\pgfpathlineto{\pgfqpoint{1.793040in}{12.727851in}}%
\pgfpathlineto{\pgfqpoint{1.794632in}{12.726793in}}%
\pgfpathlineto{\pgfqpoint{1.796215in}{12.725421in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{12.724643in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{12.723517in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{12.721462in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{12.720119in}}%
\pgfpathlineto{\pgfqpoint{1.808107in}{12.718178in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{12.717195in}}%
\pgfpathlineto{\pgfqpoint{1.811633in}{12.716128in}}%
\pgfpathlineto{\pgfqpoint{1.814901in}{12.714882in}}%
\pgfpathlineto{\pgfqpoint{1.816675in}{12.712920in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{12.711655in}}%
\pgfpathlineto{\pgfqpoint{1.826170in}{12.710766in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{12.709696in}}%
\pgfpathlineto{\pgfqpoint{1.838780in}{12.708631in}}%
\pgfpathlineto{\pgfqpoint{1.859029in}{12.707565in}}%
\pgfpathlineto{\pgfqpoint{1.860610in}{12.665599in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{12.664683in}}%
\pgfpathlineto{\pgfqpoint{1.864433in}{12.663043in}}%
\pgfpathlineto{\pgfqpoint{1.867092in}{12.662050in}}%
\pgfpathlineto{\pgfqpoint{1.868708in}{12.660387in}}%
\pgfpathlineto{\pgfqpoint{1.869808in}{12.660319in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{12.658206in}}%
\pgfpathlineto{\pgfqpoint{1.873579in}{12.658202in}}%
\pgfpathlineto{\pgfqpoint{1.875155in}{12.656591in}}%
\pgfpathlineto{\pgfqpoint{1.876310in}{12.656587in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{12.654981in}}%
\pgfpathlineto{\pgfqpoint{1.878767in}{12.654971in}}%
\pgfpathlineto{\pgfqpoint{1.880392in}{12.653377in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{12.653372in}}%
\pgfpathlineto{\pgfqpoint{1.883211in}{12.651740in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{12.650166in}}%
\pgfpathlineto{\pgfqpoint{1.888835in}{12.647894in}}%
\pgfpathlineto{\pgfqpoint{1.891563in}{12.646306in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{12.645662in}}%
\pgfpathlineto{\pgfqpoint{1.895638in}{12.644161in}}%
\pgfpathlineto{\pgfqpoint{1.897841in}{12.642616in}}%
\pgfpathlineto{\pgfqpoint{1.901222in}{12.640901in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{12.640159in}}%
\pgfpathlineto{\pgfqpoint{1.904558in}{12.639638in}}%
\pgfpathlineto{\pgfqpoint{1.906173in}{12.638007in}}%
\pgfpathlineto{\pgfqpoint{1.907779in}{12.637936in}}%
\pgfpathlineto{\pgfqpoint{1.909374in}{12.635281in}}%
\pgfpathlineto{\pgfqpoint{1.914879in}{12.633839in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{12.631499in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{12.630828in}}%
\pgfpathlineto{\pgfqpoint{1.923434in}{12.628160in}}%
\pgfpathlineto{\pgfqpoint{1.926966in}{12.626756in}}%
\pgfpathlineto{\pgfqpoint{1.928580in}{12.626092in}}%
\pgfpathlineto{\pgfqpoint{1.930516in}{12.626081in}}%
\pgfpathlineto{\pgfqpoint{1.932108in}{12.624511in}}%
\pgfpathlineto{\pgfqpoint{1.934345in}{12.624504in}}%
\pgfpathlineto{\pgfqpoint{1.935913in}{12.622825in}}%
\pgfpathlineto{\pgfqpoint{1.939727in}{12.621255in}}%
\pgfpathlineto{\pgfqpoint{1.941389in}{12.619791in}}%
\pgfpathlineto{\pgfqpoint{1.944745in}{12.619185in}}%
\pgfpathlineto{\pgfqpoint{1.946313in}{12.617669in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.617656in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.617656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599890in}{13.281822in}}%
\pgfpathlineto{\pgfqpoint{1.609168in}{13.242480in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{13.116948in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{13.116946in}}%
\pgfpathlineto{\pgfqpoint{1.653104in}{13.094120in}}%
\pgfpathlineto{\pgfqpoint{1.653507in}{13.094109in}}%
\pgfpathlineto{\pgfqpoint{1.656710in}{13.083498in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{13.060417in}}%
\pgfpathlineto{\pgfqpoint{1.666850in}{13.053547in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{12.941679in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{12.940271in}}%
\pgfpathlineto{\pgfqpoint{1.714801in}{12.932583in}}%
\pgfpathlineto{\pgfqpoint{1.715433in}{12.931208in}}%
\pgfpathlineto{\pgfqpoint{1.719818in}{12.922063in}}%
\pgfpathlineto{\pgfqpoint{1.720439in}{12.922044in}}%
\pgfpathlineto{\pgfqpoint{1.722905in}{12.915229in}}%
\pgfpathlineto{\pgfqpoint{1.723824in}{12.914011in}}%
\pgfpathlineto{\pgfqpoint{1.726560in}{12.907390in}}%
\pgfpathlineto{\pgfqpoint{1.727164in}{12.906524in}}%
\pgfpathlineto{\pgfqpoint{1.729566in}{12.900002in}}%
\pgfpathlineto{\pgfqpoint{1.730759in}{12.898816in}}%
\pgfpathlineto{\pgfqpoint{1.736349in}{12.882906in}}%
\pgfpathlineto{\pgfqpoint{1.736640in}{12.882899in}}%
\pgfpathlineto{\pgfqpoint{1.739243in}{12.876136in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{12.874662in}}%
\pgfpathlineto{\pgfqpoint{1.742956in}{12.866805in}}%
\pgfpathlineto{\pgfqpoint{1.743523in}{12.865311in}}%
\pgfpathlineto{\pgfqpoint{1.748288in}{12.856320in}}%
\pgfpathlineto{\pgfqpoint{1.751598in}{12.848286in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{12.846730in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{12.839764in}}%
\pgfpathlineto{\pgfqpoint{1.758360in}{12.833594in}}%
\pgfpathlineto{\pgfqpoint{1.758627in}{12.833579in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{12.826971in}}%
\pgfpathlineto{\pgfqpoint{1.762333in}{12.825426in}}%
\pgfpathlineto{\pgfqpoint{1.763643in}{12.823787in}}%
\pgfpathlineto{\pgfqpoint{1.765985in}{12.819288in}}%
\pgfpathlineto{\pgfqpoint{1.766503in}{12.818307in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{12.811678in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{12.810187in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{12.803077in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{12.803075in}}%
\pgfpathlineto{\pgfqpoint{1.777383in}{12.796661in}}%
\pgfpathlineto{\pgfqpoint{1.778125in}{12.796641in}}%
\pgfpathlineto{\pgfqpoint{1.781072in}{12.786673in}}%
\pgfpathlineto{\pgfqpoint{1.781560in}{12.786669in}}%
\pgfpathlineto{\pgfqpoint{1.783743in}{12.780943in}}%
\pgfpathlineto{\pgfqpoint{1.784948in}{12.779453in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{12.776401in}}%
\pgfpathlineto{\pgfqpoint{1.788293in}{12.774878in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{12.772133in}}%
\pgfpathlineto{\pgfqpoint{1.791359in}{12.770668in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{12.765082in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{12.763745in}}%
\pgfpathlineto{\pgfqpoint{1.797613in}{12.761138in}}%
\pgfpathlineto{\pgfqpoint{1.804385in}{12.755928in}}%
\pgfpathlineto{\pgfqpoint{1.810982in}{12.755247in}}%
\pgfpathlineto{\pgfqpoint{1.813359in}{12.751407in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{12.750150in}}%
\pgfpathlineto{\pgfqpoint{1.816777in}{12.747064in}}%
\pgfpathlineto{\pgfqpoint{1.818258in}{12.745837in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{12.741556in}}%
\pgfpathlineto{\pgfqpoint{1.823065in}{12.740149in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{12.738025in}}%
\pgfpathlineto{\pgfqpoint{1.825947in}{12.736928in}}%
\pgfpathlineto{\pgfqpoint{1.827579in}{12.735908in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{12.734801in}}%
\pgfpathlineto{\pgfqpoint{1.830813in}{12.733631in}}%
\pgfpathlineto{\pgfqpoint{1.833609in}{12.732105in}}%
\pgfpathlineto{\pgfqpoint{1.835193in}{12.731025in}}%
\pgfpathlineto{\pgfqpoint{1.836374in}{12.730333in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{12.728908in}}%
\pgfpathlineto{\pgfqpoint{1.838721in}{12.727852in}}%
\pgfpathlineto{\pgfqpoint{1.840854in}{12.724664in}}%
\pgfpathlineto{\pgfqpoint{1.843351in}{12.723517in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{12.720145in}}%
\pgfpathlineto{\pgfqpoint{1.847146in}{12.719340in}}%
\pgfpathlineto{\pgfqpoint{1.849209in}{12.716128in}}%
\pgfpathlineto{\pgfqpoint{1.850885in}{12.714885in}}%
\pgfpathlineto{\pgfqpoint{1.852734in}{12.712913in}}%
\pgfpathlineto{\pgfqpoint{1.856211in}{12.711655in}}%
\pgfpathlineto{\pgfqpoint{1.858023in}{12.709709in}}%
\pgfpathlineto{\pgfqpoint{1.869145in}{12.708454in}}%
\pgfpathlineto{\pgfqpoint{1.870867in}{12.707804in}}%
\pgfpathlineto{\pgfqpoint{1.874107in}{12.707566in}}%
\pgfpathlineto{\pgfqpoint{1.875795in}{12.665561in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{12.663014in}}%
\pgfpathlineto{\pgfqpoint{1.878140in}{12.662114in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{12.658743in}}%
\pgfpathlineto{\pgfqpoint{1.882111in}{12.656592in}}%
\pgfpathlineto{\pgfqpoint{1.882767in}{12.656587in}}%
\pgfpathlineto{\pgfqpoint{1.884562in}{12.653378in}}%
\pgfpathlineto{\pgfqpoint{1.885212in}{12.653373in}}%
\pgfpathlineto{\pgfqpoint{1.886990in}{12.650203in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{12.650169in}}%
\pgfpathlineto{\pgfqpoint{1.889713in}{12.646411in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{12.645662in}}%
\pgfpathlineto{\pgfqpoint{1.892880in}{12.642636in}}%
\pgfpathlineto{\pgfqpoint{1.894449in}{12.640904in}}%
\pgfpathlineto{\pgfqpoint{1.896630in}{12.638025in}}%
\pgfpathlineto{\pgfqpoint{1.897404in}{12.637950in}}%
\pgfpathlineto{\pgfqpoint{1.899099in}{12.635273in}}%
\pgfpathlineto{\pgfqpoint{1.900630in}{12.633846in}}%
\pgfpathlineto{\pgfqpoint{1.902758in}{12.630838in}}%
\pgfpathlineto{\pgfqpoint{1.903816in}{12.630828in}}%
\pgfpathlineto{\pgfqpoint{1.905469in}{12.628137in}}%
\pgfpathlineto{\pgfqpoint{1.905918in}{12.626773in}}%
\pgfpathlineto{\pgfqpoint{1.907854in}{12.624514in}}%
\pgfpathlineto{\pgfqpoint{1.909186in}{12.624504in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{12.621256in}}%
\pgfpathlineto{\pgfqpoint{1.912413in}{12.619758in}}%
\pgfpathlineto{\pgfqpoint{1.914446in}{12.617664in}}%
\pgfpathlineto{\pgfqpoint{1.915888in}{12.616669in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{12.613767in}}%
\pgfpathlineto{\pgfqpoint{1.919173in}{12.613707in}}%
\pgfpathlineto{\pgfqpoint{1.920871in}{12.610812in}}%
\pgfpathlineto{\pgfqpoint{1.922557in}{12.609753in}}%
\pgfpathlineto{\pgfqpoint{1.924511in}{12.606462in}}%
\pgfpathlineto{\pgfqpoint{1.927413in}{12.605066in}}%
\pgfpathlineto{\pgfqpoint{1.929193in}{12.601932in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{12.601183in}}%
\pgfpathlineto{\pgfqpoint{1.932986in}{12.597965in}}%
\pgfpathlineto{\pgfqpoint{1.935793in}{12.596809in}}%
\pgfpathlineto{\pgfqpoint{1.937384in}{12.594973in}}%
\pgfpathlineto{\pgfqpoint{1.938176in}{12.594973in}}%
\pgfpathlineto{\pgfqpoint{1.939752in}{12.592474in}}%
\pgfpathlineto{\pgfqpoint{1.941838in}{12.590988in}}%
\pgfpathlineto{\pgfqpoint{1.943391in}{12.588812in}}%
\pgfpathlineto{\pgfqpoint{1.944935in}{12.587361in}}%
\pgfpathlineto{\pgfqpoint{1.946980in}{12.585202in}}%
\pgfpathlineto{\pgfqpoint{1.948881in}{12.583755in}}%
\pgfpathlineto{\pgfqpoint{1.950894in}{12.581618in}}%
\pgfpathlineto{\pgfqpoint{1.952393in}{12.580405in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{12.578810in}}%
\pgfpathlineto{\pgfqpoint{1.955735in}{12.577635in}}%
\pgfpathlineto{\pgfqpoint{1.956226in}{12.577618in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{12.573872in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{12.572447in}}%
\pgfpathlineto{\pgfqpoint{1.962768in}{12.570429in}}%
\pgfpathlineto{\pgfqpoint{1.964081in}{12.569682in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{12.567083in}}%
\pgfpathlineto{\pgfqpoint{1.968094in}{12.566263in}}%
\pgfpathlineto{\pgfqpoint{1.969729in}{12.564274in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{12.562935in}}%
\pgfpathlineto{\pgfqpoint{1.973655in}{12.560889in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{12.559576in}}%
\pgfpathlineto{\pgfqpoint{1.977861in}{12.557100in}}%
\pgfpathlineto{\pgfqpoint{1.980552in}{12.556305in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{12.554095in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{12.553246in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{12.550822in}}%
\pgfpathlineto{\pgfqpoint{1.987809in}{12.550067in}}%
\pgfpathlineto{\pgfqpoint{1.989537in}{12.548275in}}%
\pgfpathlineto{\pgfqpoint{1.992641in}{12.546977in}}%
\pgfpathlineto{\pgfqpoint{1.994337in}{12.544087in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{12.542509in}}%
\pgfpathlineto{\pgfqpoint{2.000083in}{12.541184in}}%
\pgfpathlineto{\pgfqpoint{2.001730in}{12.539583in}}%
\pgfpathlineto{\pgfqpoint{2.003061in}{12.538461in}}%
\pgfpathlineto{\pgfqpoint{2.004689in}{12.537888in}}%
\pgfpathlineto{\pgfqpoint{2.006005in}{12.536366in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{12.535847in}}%
\pgfpathlineto{\pgfqpoint{2.007815in}{12.535844in}}%
\pgfpathlineto{\pgfqpoint{2.009413in}{12.534146in}}%
\pgfpathlineto{\pgfqpoint{2.011298in}{12.532309in}}%
\pgfpathlineto{\pgfqpoint{2.012679in}{12.531615in}}%
\pgfpathlineto{\pgfqpoint{2.014247in}{12.530585in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{12.529364in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{12.528194in}}%
\pgfpathlineto{\pgfqpoint{2.020139in}{12.526731in}}%
\pgfpathlineto{\pgfqpoint{2.022136in}{12.524835in}}%
\pgfpathlineto{\pgfqpoint{2.024587in}{12.523541in}}%
\pgfpathlineto{\pgfqpoint{2.026363in}{12.522135in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{12.520914in}}%
\pgfpathlineto{\pgfqpoint{2.032440in}{12.519124in}}%
\pgfpathlineto{\pgfqpoint{2.036322in}{12.518232in}}%
\pgfpathlineto{\pgfqpoint{2.038018in}{12.517044in}}%
\pgfpathlineto{\pgfqpoint{2.068277in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.069931in}{12.510214in}}%
\pgfpathlineto{\pgfqpoint{2.072898in}{12.509053in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{12.507918in}}%
\pgfpathlineto{\pgfqpoint{2.079486in}{12.506608in}}%
\pgfpathlineto{\pgfqpoint{2.081295in}{12.505433in}}%
\pgfpathlineto{\pgfqpoint{2.082493in}{12.505426in}}%
\pgfpathlineto{\pgfqpoint{2.084058in}{12.490863in}}%
\pgfpathlineto{\pgfqpoint{2.087892in}{12.489906in}}%
\pgfpathlineto{\pgfqpoint{2.089497in}{12.488074in}}%
\pgfpathlineto{\pgfqpoint{2.091308in}{12.487560in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{12.486112in}}%
\pgfpathlineto{\pgfqpoint{2.096807in}{12.484647in}}%
\pgfpathlineto{\pgfqpoint{2.098357in}{12.483244in}}%
\pgfpathlineto{\pgfqpoint{2.101011in}{12.482726in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{12.481190in}}%
\pgfpathlineto{\pgfqpoint{2.104531in}{12.480653in}}%
\pgfpathlineto{\pgfqpoint{2.106103in}{12.479139in}}%
\pgfpathlineto{\pgfqpoint{2.108341in}{12.478602in}}%
\pgfpathlineto{\pgfqpoint{2.109890in}{12.477057in}}%
\pgfpathlineto{\pgfqpoint{2.112759in}{12.476524in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{12.474956in}}%
\pgfpathlineto{\pgfqpoint{2.116318in}{12.474421in}}%
\pgfpathlineto{\pgfqpoint{2.117884in}{12.472857in}}%
\pgfpathlineto{\pgfqpoint{2.120408in}{12.472295in}}%
\pgfpathlineto{\pgfqpoint{2.122013in}{12.470717in}}%
\pgfpathlineto{\pgfqpoint{2.124433in}{12.469600in}}%
\pgfpathlineto{\pgfqpoint{2.126013in}{12.468535in}}%
\pgfpathlineto{\pgfqpoint{2.128396in}{12.467424in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.465810in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.465810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771246in}{13.162760in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{13.132561in}}%
\pgfpathlineto{\pgfqpoint{1.779082in}{13.130962in}}%
\pgfpathlineto{\pgfqpoint{1.782435in}{13.116949in}}%
\pgfpathlineto{\pgfqpoint{1.782911in}{13.116947in}}%
\pgfpathlineto{\pgfqpoint{1.814586in}{13.010020in}}%
\pgfpathlineto{\pgfqpoint{1.815006in}{13.010007in}}%
\pgfpathlineto{\pgfqpoint{1.822028in}{12.986665in}}%
\pgfpathlineto{\pgfqpoint{1.822435in}{12.986656in}}%
\pgfpathlineto{\pgfqpoint{1.824864in}{12.979942in}}%
\pgfpathlineto{\pgfqpoint{1.825668in}{12.979094in}}%
\pgfpathlineto{\pgfqpoint{1.829258in}{12.967000in}}%
\pgfpathlineto{\pgfqpoint{1.829653in}{12.966955in}}%
\pgfpathlineto{\pgfqpoint{1.834742in}{12.950565in}}%
\pgfpathlineto{\pgfqpoint{1.835516in}{12.949816in}}%
\pgfpathlineto{\pgfqpoint{1.838207in}{12.941673in}}%
\pgfpathlineto{\pgfqpoint{1.838589in}{12.941660in}}%
\pgfpathlineto{\pgfqpoint{1.842002in}{12.931209in}}%
\pgfpathlineto{\pgfqpoint{1.865035in}{12.866777in}}%
\pgfpathlineto{\pgfqpoint{1.867092in}{12.862116in}}%
\pgfpathlineto{\pgfqpoint{1.870482in}{12.851320in}}%
\pgfpathlineto{\pgfqpoint{1.871155in}{12.851294in}}%
\pgfpathlineto{\pgfqpoint{1.875155in}{12.838472in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{12.838459in}}%
\pgfpathlineto{\pgfqpoint{1.878767in}{12.828505in}}%
\pgfpathlineto{\pgfqpoint{1.880068in}{12.826964in}}%
\pgfpathlineto{\pgfqpoint{1.882970in}{12.819288in}}%
\pgfpathlineto{\pgfqpoint{1.883611in}{12.818309in}}%
\pgfpathlineto{\pgfqpoint{1.893339in}{12.793808in}}%
\pgfpathlineto{\pgfqpoint{1.897311in}{12.780944in}}%
\pgfpathlineto{\pgfqpoint{1.898219in}{12.779453in}}%
\pgfpathlineto{\pgfqpoint{1.901222in}{12.773621in}}%
\pgfpathlineto{\pgfqpoint{1.902710in}{12.772124in}}%
\pgfpathlineto{\pgfqpoint{1.905661in}{12.765078in}}%
\pgfpathlineto{\pgfqpoint{1.908287in}{12.761138in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{12.755897in}}%
\pgfpathlineto{\pgfqpoint{1.918531in}{12.755248in}}%
\pgfpathlineto{\pgfqpoint{1.921581in}{12.749260in}}%
\pgfpathlineto{\pgfqpoint{1.922406in}{12.748346in}}%
\pgfpathlineto{\pgfqpoint{1.925138in}{12.743706in}}%
\pgfpathlineto{\pgfqpoint{1.925681in}{12.742699in}}%
\pgfpathlineto{\pgfqpoint{1.927841in}{12.739300in}}%
\pgfpathlineto{\pgfqpoint{1.929450in}{12.738024in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{12.734807in}}%
\pgfpathlineto{\pgfqpoint{1.934214in}{12.733627in}}%
\pgfpathlineto{\pgfqpoint{1.936823in}{12.731026in}}%
\pgfpathlineto{\pgfqpoint{1.937859in}{12.730333in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{12.726798in}}%
\pgfpathlineto{\pgfqpoint{1.940943in}{12.725426in}}%
\pgfpathlineto{\pgfqpoint{1.943737in}{12.721465in}}%
\pgfpathlineto{\pgfqpoint{1.945248in}{12.720119in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{12.713994in}}%
\pgfpathlineto{\pgfqpoint{1.951205in}{12.712898in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{12.710768in}}%
\pgfpathlineto{\pgfqpoint{1.957504in}{12.709696in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{12.708484in}}%
\pgfpathlineto{\pgfqpoint{1.965514in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{1.967132in}{12.663076in}}%
\pgfpathlineto{\pgfqpoint{1.968511in}{12.662074in}}%
\pgfpathlineto{\pgfqpoint{1.970566in}{12.658203in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{12.658202in}}%
\pgfpathlineto{\pgfqpoint{1.972829in}{12.653381in}}%
\pgfpathlineto{\pgfqpoint{1.973504in}{12.653373in}}%
\pgfpathlineto{\pgfqpoint{1.975296in}{12.650176in}}%
\pgfpathlineto{\pgfqpoint{1.975519in}{12.650165in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{12.645663in}}%
\pgfpathlineto{\pgfqpoint{1.978621in}{12.644159in}}%
\pgfpathlineto{\pgfqpoint{1.980815in}{12.639696in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{12.637946in}}%
\pgfpathlineto{\pgfqpoint{1.984070in}{12.633869in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{12.633059in}}%
\pgfpathlineto{\pgfqpoint{1.986857in}{12.628789in}}%
\pgfpathlineto{\pgfqpoint{1.989826in}{12.624509in}}%
\pgfpathlineto{\pgfqpoint{1.990247in}{12.624505in}}%
\pgfpathlineto{\pgfqpoint{1.992343in}{12.619792in}}%
\pgfpathlineto{\pgfqpoint{1.996072in}{12.613779in}}%
\pgfpathlineto{\pgfqpoint{1.997098in}{12.613708in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{12.609789in}}%
\pgfpathlineto{\pgfqpoint{1.999950in}{12.608800in}}%
\pgfpathlineto{\pgfqpoint{2.001767in}{12.606458in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{12.601931in}}%
\pgfpathlineto{\pgfqpoint{2.005164in}{12.601192in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{12.597955in}}%
\pgfpathlineto{\pgfqpoint{2.009102in}{12.594974in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{12.594973in}}%
\pgfpathlineto{\pgfqpoint{2.011630in}{12.591719in}}%
\pgfpathlineto{\pgfqpoint{2.014133in}{12.588084in}}%
\pgfpathlineto{\pgfqpoint{2.014708in}{12.586779in}}%
\pgfpathlineto{\pgfqpoint{2.016612in}{12.583781in}}%
\pgfpathlineto{\pgfqpoint{2.017181in}{12.583188in}}%
\pgfpathlineto{\pgfqpoint{2.019067in}{12.580417in}}%
\pgfpathlineto{\pgfqpoint{2.019255in}{12.580402in}}%
\pgfpathlineto{\pgfqpoint{2.021126in}{12.577648in}}%
\pgfpathlineto{\pgfqpoint{2.021684in}{12.577618in}}%
\pgfpathlineto{\pgfqpoint{2.023538in}{12.573849in}}%
\pgfpathlineto{\pgfqpoint{2.024643in}{12.572451in}}%
\pgfpathlineto{\pgfqpoint{2.026475in}{12.569682in}}%
\pgfpathlineto{\pgfqpoint{2.027750in}{12.568315in}}%
\pgfpathlineto{\pgfqpoint{2.029740in}{12.565029in}}%
\pgfpathlineto{\pgfqpoint{2.030819in}{12.564231in}}%
\pgfpathlineto{\pgfqpoint{2.032785in}{12.560889in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{12.559578in}}%
\pgfpathlineto{\pgfqpoint{2.036673in}{12.556332in}}%
\pgfpathlineto{\pgfqpoint{2.037548in}{12.555025in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{12.552498in}}%
\pgfpathlineto{\pgfqpoint{2.039983in}{12.551897in}}%
\pgfpathlineto{\pgfqpoint{2.041880in}{12.549063in}}%
\pgfpathlineto{\pgfqpoint{2.042909in}{12.548239in}}%
\pgfpathlineto{\pgfqpoint{2.044784in}{12.545366in}}%
\pgfpathlineto{\pgfqpoint{2.046815in}{12.544064in}}%
\pgfpathlineto{\pgfqpoint{2.049664in}{12.539593in}}%
\pgfpathlineto{\pgfqpoint{2.050828in}{12.538466in}}%
\pgfpathlineto{\pgfqpoint{2.053139in}{12.535858in}}%
\pgfpathlineto{\pgfqpoint{2.053796in}{12.535843in}}%
\pgfpathlineto{\pgfqpoint{2.055593in}{12.532314in}}%
\pgfpathlineto{\pgfqpoint{2.056568in}{12.531620in}}%
\pgfpathlineto{\pgfqpoint{2.058346in}{12.530168in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{12.526732in}}%
\pgfpathlineto{\pgfqpoint{2.061706in}{12.525835in}}%
\pgfpathlineto{\pgfqpoint{2.063607in}{12.523541in}}%
\pgfpathlineto{\pgfqpoint{2.065962in}{12.520924in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{12.520015in}}%
\pgfpathlineto{\pgfqpoint{2.068915in}{12.518680in}}%
\pgfpathlineto{\pgfqpoint{2.071528in}{12.517040in}}%
\pgfpathlineto{\pgfqpoint{2.073509in}{12.515842in}}%
\pgfpathlineto{\pgfqpoint{2.087962in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.089677in}{12.510202in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{12.509055in}}%
\pgfpathlineto{\pgfqpoint{2.092650in}{12.506609in}}%
\pgfpathlineto{\pgfqpoint{2.095450in}{12.505426in}}%
\pgfpathlineto{\pgfqpoint{2.097115in}{12.490833in}}%
\pgfpathlineto{\pgfqpoint{2.099593in}{12.488058in}}%
\pgfpathlineto{\pgfqpoint{2.100003in}{12.487561in}}%
\pgfpathlineto{\pgfqpoint{2.101639in}{12.486110in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{12.484669in}}%
\pgfpathlineto{\pgfqpoint{2.104342in}{12.483222in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{12.479150in}}%
\pgfpathlineto{\pgfqpoint{2.108476in}{12.478621in}}%
\pgfpathlineto{\pgfqpoint{2.110059in}{12.477048in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{12.476524in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{12.472868in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{12.472328in}}%
\pgfpathlineto{\pgfqpoint{2.116035in}{12.469602in}}%
\pgfpathlineto{\pgfqpoint{2.117316in}{12.468519in}}%
\pgfpathlineto{\pgfqpoint{2.119098in}{12.465802in}}%
\pgfpathlineto{\pgfqpoint{2.119985in}{12.465782in}}%
\pgfpathlineto{\pgfqpoint{2.121623in}{12.463588in}}%
\pgfpathlineto{\pgfqpoint{2.121874in}{12.463582in}}%
\pgfpathlineto{\pgfqpoint{2.123501in}{12.460934in}}%
\pgfpathlineto{\pgfqpoint{2.123750in}{12.460925in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{12.458602in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{12.455835in}}%
\pgfpathlineto{\pgfqpoint{2.128318in}{12.454728in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{12.453076in}}%
\pgfpathlineto{\pgfqpoint{2.130147in}{12.453074in}}%
\pgfpathlineto{\pgfqpoint{2.131842in}{12.450881in}}%
\pgfpathlineto{\pgfqpoint{2.132926in}{12.449369in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{12.448168in}}%
\pgfpathlineto{\pgfqpoint{2.135199in}{12.448162in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{12.446546in}}%
\pgfpathlineto{\pgfqpoint{2.138277in}{12.445522in}}%
\pgfpathlineto{\pgfqpoint{2.139919in}{12.443869in}}%
\pgfpathlineto{\pgfqpoint{2.142594in}{12.442324in}}%
\pgfpathlineto{\pgfqpoint{2.143863in}{12.441266in}}%
\pgfpathlineto{\pgfqpoint{2.145470in}{12.440181in}}%
\pgfpathlineto{\pgfqpoint{2.147066in}{12.439136in}}%
\pgfpathlineto{\pgfqpoint{2.148653in}{12.438134in}}%
\pgfpathlineto{\pgfqpoint{2.150790in}{12.437067in}}%
\pgfpathlineto{\pgfqpoint{2.152465in}{12.435531in}}%
\pgfpathlineto{\pgfqpoint{2.155012in}{12.434581in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{12.432608in}}%
\pgfpathlineto{\pgfqpoint{2.158296in}{12.431116in}}%
\pgfpathlineto{\pgfqpoint{2.160247in}{12.429067in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{12.427732in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{12.425731in}}%
\pgfpathlineto{\pgfqpoint{2.167273in}{12.424326in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{12.422517in}}%
\pgfpathlineto{\pgfqpoint{2.171129in}{12.421140in}}%
\pgfpathlineto{\pgfqpoint{2.172779in}{12.419803in}}%
\pgfpathlineto{\pgfqpoint{2.174009in}{12.418574in}}%
\pgfpathlineto{\pgfqpoint{2.176147in}{12.415921in}}%
\pgfpathlineto{\pgfqpoint{2.178871in}{12.414668in}}%
\pgfpathlineto{\pgfqpoint{2.180670in}{12.412252in}}%
\pgfpathlineto{\pgfqpoint{2.182259in}{12.411084in}}%
\pgfpathlineto{\pgfqpoint{2.183937in}{12.408831in}}%
\pgfpathlineto{\pgfqpoint{2.185114in}{12.407682in}}%
\pgfpathlineto{\pgfqpoint{2.187162in}{12.402236in}}%
\pgfpathlineto{\pgfqpoint{2.193682in}{12.400661in}}%
\pgfpathlineto{\pgfqpoint{2.195380in}{12.400357in}}%
\pgfpathlineto{\pgfqpoint{2.208305in}{12.398868in}}%
\pgfpathlineto{\pgfqpoint{2.209997in}{12.398580in}}%
\pgfpathlineto{\pgfqpoint{2.216484in}{12.397174in}}%
\pgfpathlineto{\pgfqpoint{2.218123in}{12.396346in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{12.395268in}}%
\pgfpathlineto{\pgfqpoint{2.223400in}{12.394486in}}%
\pgfpathlineto{\pgfqpoint{2.254298in}{12.393354in}}%
\pgfpathlineto{\pgfqpoint{2.255860in}{12.384128in}}%
\pgfpathlineto{\pgfqpoint{2.261361in}{12.382684in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{12.381743in}}%
\pgfpathlineto{\pgfqpoint{2.266035in}{12.381032in}}%
\pgfpathlineto{\pgfqpoint{2.267598in}{12.380102in}}%
\pgfpathlineto{\pgfqpoint{2.271463in}{12.379118in}}%
\pgfpathlineto{\pgfqpoint{2.273062in}{12.378179in}}%
\pgfpathlineto{\pgfqpoint{2.276367in}{12.377214in}}%
\pgfpathlineto{\pgfqpoint{2.277936in}{12.376026in}}%
\pgfpathlineto{\pgfqpoint{2.282251in}{12.375071in}}%
\pgfpathlineto{\pgfqpoint{2.283850in}{12.373906in}}%
\pgfpathlineto{\pgfqpoint{2.289175in}{12.372440in}}%
\pgfpathlineto{\pgfqpoint{2.290732in}{12.371487in}}%
\pgfpathlineto{\pgfqpoint{2.294072in}{12.370041in}}%
\pgfpathlineto{\pgfqpoint{2.295789in}{12.369585in}}%
\pgfpathlineto{\pgfqpoint{2.300002in}{12.368117in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.367888in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.367888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952891in}{13.057318in}}%
\pgfpathlineto{\pgfqpoint{1.956839in}{13.043320in}}%
\pgfpathlineto{\pgfqpoint{1.962170in}{13.022454in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{13.016220in}}%
\pgfpathlineto{\pgfqpoint{1.968796in}{13.000417in}}%
\pgfpathlineto{\pgfqpoint{1.986396in}{12.943067in}}%
\pgfpathlineto{\pgfqpoint{2.029971in}{12.807230in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{12.805609in}}%
\pgfpathlineto{\pgfqpoint{2.038285in}{12.778326in}}%
\pgfpathlineto{\pgfqpoint{2.043565in}{12.766434in}}%
\pgfpathlineto{\pgfqpoint{2.045991in}{12.762447in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{12.762444in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{12.756916in}}%
\pgfpathlineto{\pgfqpoint{2.053471in}{12.755896in}}%
\pgfpathlineto{\pgfqpoint{2.055141in}{12.755247in}}%
\pgfpathlineto{\pgfqpoint{2.060412in}{12.743711in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{12.742697in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{12.736956in}}%
\pgfpathlineto{\pgfqpoint{2.065576in}{12.735908in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{12.733629in}}%
\pgfpathlineto{\pgfqpoint{2.071575in}{12.728918in}}%
\pgfpathlineto{\pgfqpoint{2.072509in}{12.727850in}}%
\pgfpathlineto{\pgfqpoint{2.075907in}{12.721463in}}%
\pgfpathlineto{\pgfqpoint{2.076825in}{12.720131in}}%
\pgfpathlineto{\pgfqpoint{2.081069in}{12.712911in}}%
\pgfpathlineto{\pgfqpoint{2.082867in}{12.711657in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{12.709705in}}%
\pgfpathlineto{\pgfqpoint{2.090512in}{12.708454in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{2.093393in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{12.663043in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{12.663010in}}%
\pgfpathlineto{\pgfqpoint{2.097935in}{12.656593in}}%
\pgfpathlineto{\pgfqpoint{2.098216in}{12.656590in}}%
\pgfpathlineto{\pgfqpoint{2.100733in}{12.650208in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{12.650173in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{12.644162in}}%
\pgfpathlineto{\pgfqpoint{2.104051in}{12.642658in}}%
\pgfpathlineto{\pgfqpoint{2.110827in}{12.628147in}}%
\pgfpathlineto{\pgfqpoint{2.111362in}{12.626757in}}%
\pgfpathlineto{\pgfqpoint{2.119246in}{12.610831in}}%
\pgfpathlineto{\pgfqpoint{2.120021in}{12.609771in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{12.601934in}}%
\pgfpathlineto{\pgfqpoint{2.124623in}{12.601198in}}%
\pgfpathlineto{\pgfqpoint{2.127144in}{12.594975in}}%
\pgfpathlineto{\pgfqpoint{2.128146in}{12.594973in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{12.591002in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{12.590990in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{12.585213in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{12.583769in}}%
\pgfpathlineto{\pgfqpoint{2.143421in}{12.565031in}}%
\pgfpathlineto{\pgfqpoint{2.144126in}{12.564249in}}%
\pgfpathlineto{\pgfqpoint{2.146462in}{12.559610in}}%
\pgfpathlineto{\pgfqpoint{2.146927in}{12.558937in}}%
\pgfpathlineto{\pgfqpoint{2.149468in}{12.554106in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{12.553247in}}%
\pgfpathlineto{\pgfqpoint{2.153797in}{12.547007in}}%
\pgfpathlineto{\pgfqpoint{2.154474in}{12.546981in}}%
\pgfpathlineto{\pgfqpoint{2.156494in}{12.543458in}}%
\pgfpathlineto{\pgfqpoint{2.159384in}{12.537942in}}%
\pgfpathlineto{\pgfqpoint{2.160487in}{12.536369in}}%
\pgfpathlineto{\pgfqpoint{2.165715in}{12.528192in}}%
\pgfpathlineto{\pgfqpoint{2.166576in}{12.526731in}}%
\pgfpathlineto{\pgfqpoint{2.172942in}{12.518242in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{12.517045in}}%
\pgfpathlineto{\pgfqpoint{2.176480in}{12.515541in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.187997in}{12.508587in}}%
\pgfpathlineto{\pgfqpoint{2.189179in}{12.507094in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{12.505427in}}%
\pgfpathlineto{\pgfqpoint{2.193082in}{12.489906in}}%
\pgfpathlineto{\pgfqpoint{2.193276in}{12.489906in}}%
\pgfpathlineto{\pgfqpoint{2.195203in}{12.486112in}}%
\pgfpathlineto{\pgfqpoint{2.196544in}{12.484647in}}%
\pgfpathlineto{\pgfqpoint{2.198447in}{12.481198in}}%
\pgfpathlineto{\pgfqpoint{2.199204in}{12.480664in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{12.477057in}}%
\pgfpathlineto{\pgfqpoint{2.202024in}{12.476525in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{12.472854in}}%
\pgfpathlineto{\pgfqpoint{2.204443in}{12.472827in}}%
\pgfpathlineto{\pgfqpoint{2.206288in}{12.468552in}}%
\pgfpathlineto{\pgfqpoint{2.207023in}{12.467429in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{12.463613in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{12.463585in}}%
\pgfpathlineto{\pgfqpoint{2.211385in}{12.458669in}}%
\pgfpathlineto{\pgfqpoint{2.212284in}{12.457494in}}%
\pgfpathlineto{\pgfqpoint{2.214608in}{12.453086in}}%
\pgfpathlineto{\pgfqpoint{2.215141in}{12.453076in}}%
\pgfpathlineto{\pgfqpoint{2.217087in}{12.449379in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{12.446548in}}%
\pgfpathlineto{\pgfqpoint{2.220587in}{12.445526in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{12.443868in}}%
\pgfpathlineto{\pgfqpoint{2.223525in}{12.442325in}}%
\pgfpathlineto{\pgfqpoint{2.224383in}{12.441258in}}%
\pgfpathlineto{\pgfqpoint{2.226090in}{12.440177in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{12.439148in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{12.437086in}}%
\pgfpathlineto{\pgfqpoint{2.229972in}{12.435532in}}%
\pgfpathlineto{\pgfqpoint{2.231975in}{12.432623in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{12.431116in}}%
\pgfpathlineto{\pgfqpoint{2.236260in}{12.428614in}}%
\pgfpathlineto{\pgfqpoint{2.237076in}{12.427734in}}%
\pgfpathlineto{\pgfqpoint{2.239185in}{12.424348in}}%
\pgfpathlineto{\pgfqpoint{2.240635in}{12.422991in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{12.419369in}}%
\pgfpathlineto{\pgfqpoint{2.244303in}{12.418130in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{12.414725in}}%
\pgfpathlineto{\pgfqpoint{2.247294in}{12.413848in}}%
\pgfpathlineto{\pgfqpoint{2.249476in}{12.409913in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{12.408825in}}%
\pgfpathlineto{\pgfqpoint{2.252561in}{12.402231in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{12.400662in}}%
\pgfpathlineto{\pgfqpoint{2.257871in}{12.400057in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{12.398578in}}%
\pgfpathlineto{\pgfqpoint{2.268314in}{12.397726in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{12.396346in}}%
\pgfpathlineto{\pgfqpoint{2.273025in}{12.394751in}}%
\pgfpathlineto{\pgfqpoint{2.291177in}{12.393354in}}%
\pgfpathlineto{\pgfqpoint{2.292753in}{12.384106in}}%
\pgfpathlineto{\pgfqpoint{2.294580in}{12.382697in}}%
\pgfpathlineto{\pgfqpoint{2.296780in}{12.381736in}}%
\pgfpathlineto{\pgfqpoint{2.298578in}{12.380101in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{12.379120in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{12.377249in}}%
\pgfpathlineto{\pgfqpoint{2.305021in}{12.376023in}}%
\pgfpathlineto{\pgfqpoint{2.306886in}{12.373911in}}%
\pgfpathlineto{\pgfqpoint{2.309841in}{12.372440in}}%
\pgfpathlineto{\pgfqpoint{2.311549in}{12.371001in}}%
\pgfpathlineto{\pgfqpoint{2.313729in}{12.369580in}}%
\pgfpathlineto{\pgfqpoint{2.315531in}{12.367892in}}%
\pgfpathlineto{\pgfqpoint{2.317320in}{12.366445in}}%
\pgfpathlineto{\pgfqpoint{2.319922in}{12.364554in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{12.362866in}}%
\pgfpathlineto{\pgfqpoint{2.325624in}{12.361985in}}%
\pgfpathlineto{\pgfqpoint{2.330975in}{12.360385in}}%
\pgfpathlineto{\pgfqpoint{2.332995in}{12.359608in}}%
\pgfpathlineto{\pgfqpoint{2.337428in}{12.358212in}}%
\pgfpathlineto{\pgfqpoint{2.339288in}{12.357685in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{12.356299in}}%
\pgfpathlineto{\pgfqpoint{2.347021in}{12.355491in}}%
\pgfpathlineto{\pgfqpoint{2.350384in}{12.354137in}}%
\pgfpathlineto{\pgfqpoint{2.352567in}{12.352780in}}%
\pgfpathlineto{\pgfqpoint{2.355142in}{12.351408in}}%
\pgfpathlineto{\pgfqpoint{2.356878in}{12.350048in}}%
\pgfpathlineto{\pgfqpoint{2.359712in}{12.348640in}}%
\pgfpathlineto{\pgfqpoint{2.361917in}{12.347252in}}%
\pgfpathlineto{\pgfqpoint{2.364498in}{12.345882in}}%
\pgfpathlineto{\pgfqpoint{2.366368in}{12.344222in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{12.343090in}}%
\pgfpathlineto{\pgfqpoint{2.370260in}{12.341156in}}%
\pgfpathlineto{\pgfqpoint{2.373426in}{12.339755in}}%
\pgfpathlineto{\pgfqpoint{2.375232in}{12.338383in}}%
\pgfpathlineto{\pgfqpoint{2.377964in}{12.337021in}}%
\pgfpathlineto{\pgfqpoint{2.379737in}{12.335663in}}%
\pgfpathlineto{\pgfqpoint{2.382329in}{12.334306in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{12.333234in}}%
\pgfpathlineto{\pgfqpoint{2.387886in}{12.331431in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{12.330447in}}%
\pgfpathlineto{\pgfqpoint{2.392971in}{12.328925in}}%
\pgfpathlineto{\pgfqpoint{2.394906in}{12.327934in}}%
\pgfpathlineto{\pgfqpoint{2.398648in}{12.326451in}}%
\pgfpathlineto{\pgfqpoint{2.400627in}{12.325478in}}%
\pgfpathlineto{\pgfqpoint{2.403100in}{12.324027in}}%
\pgfpathlineto{\pgfqpoint{2.405045in}{12.323065in}}%
\pgfpathlineto{\pgfqpoint{2.408974in}{12.321642in}}%
\pgfpathlineto{\pgfqpoint{2.410709in}{12.320479in}}%
\pgfpathlineto{\pgfqpoint{2.414877in}{12.319074in}}%
\pgfpathlineto{\pgfqpoint{2.416492in}{12.318399in}}%
\pgfpathlineto{\pgfqpoint{2.420011in}{12.317014in}}%
\pgfpathlineto{\pgfqpoint{2.421831in}{12.316335in}}%
\pgfpathlineto{\pgfqpoint{2.428985in}{12.314734in}}%
\pgfpathlineto{\pgfqpoint{2.430742in}{12.314277in}}%
\pgfpathlineto{\pgfqpoint{2.448818in}{12.313759in}}%
\pgfpathlineto{\pgfqpoint{2.450373in}{12.301030in}}%
\pgfpathlineto{\pgfqpoint{2.453457in}{12.299826in}}%
\pgfpathlineto{\pgfqpoint{2.455054in}{12.298903in}}%
\pgfpathlineto{\pgfqpoint{2.457876in}{12.297685in}}%
\pgfpathlineto{\pgfqpoint{2.459513in}{12.296768in}}%
\pgfpathlineto{\pgfqpoint{2.463428in}{12.295080in}}%
\pgfpathlineto{\pgfqpoint{2.465296in}{12.294125in}}%
\pgfpathlineto{\pgfqpoint{2.469450in}{12.292715in}}%
\pgfpathlineto{\pgfqpoint{2.471080in}{12.291983in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{12.291019in}}%
\pgfpathlineto{\pgfqpoint{2.475590in}{12.290320in}}%
\pgfpathlineto{\pgfqpoint{2.480459in}{12.289094in}}%
\pgfpathlineto{\pgfqpoint{2.482021in}{12.288617in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.288401in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.288401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.124248in}{12.979938in}}%
\pgfpathlineto{\pgfqpoint{2.125241in}{12.976856in}}%
\pgfpathlineto{\pgfqpoint{2.130147in}{12.958256in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{12.763747in}}%
\pgfpathlineto{\pgfqpoint{2.188131in}{12.762446in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{12.755930in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{12.755247in}}%
\pgfpathlineto{\pgfqpoint{2.204613in}{12.735915in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{12.734803in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{12.732327in}}%
\pgfpathlineto{\pgfqpoint{2.209997in}{12.730335in}}%
\pgfpathlineto{\pgfqpoint{2.213173in}{12.723518in}}%
\pgfpathlineto{\pgfqpoint{2.213874in}{12.722467in}}%
\pgfpathlineto{\pgfqpoint{2.218724in}{12.712913in}}%
\pgfpathlineto{\pgfqpoint{2.220434in}{12.711657in}}%
\pgfpathlineto{\pgfqpoint{2.222810in}{12.709702in}}%
\pgfpathlineto{\pgfqpoint{2.226830in}{12.708455in}}%
\pgfpathlineto{\pgfqpoint{2.228817in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{2.229476in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{12.663037in}}%
\pgfpathlineto{\pgfqpoint{2.231442in}{12.663015in}}%
\pgfpathlineto{\pgfqpoint{2.233717in}{12.656590in}}%
\pgfpathlineto{\pgfqpoint{2.237252in}{12.646769in}}%
\pgfpathlineto{\pgfqpoint{2.243243in}{12.630843in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{12.630830in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{12.624506in}}%
\pgfpathlineto{\pgfqpoint{2.249097in}{12.617654in}}%
\pgfpathlineto{\pgfqpoint{2.254820in}{12.603702in}}%
\pgfpathlineto{\pgfqpoint{2.255117in}{12.603696in}}%
\pgfpathlineto{\pgfqpoint{2.257781in}{12.596847in}}%
\pgfpathlineto{\pgfqpoint{2.258369in}{12.596811in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{12.591006in}}%
\pgfpathlineto{\pgfqpoint{2.260998in}{12.590989in}}%
\pgfpathlineto{\pgfqpoint{2.263313in}{12.585200in}}%
\pgfpathlineto{\pgfqpoint{2.263889in}{12.583771in}}%
\pgfpathlineto{\pgfqpoint{2.299252in}{12.515840in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{12.515472in}}%
\pgfpathlineto{\pgfqpoint{2.307376in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.309307in}{12.508580in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{12.505427in}}%
\pgfpathlineto{\pgfqpoint{2.313362in}{12.489906in}}%
\pgfpathlineto{\pgfqpoint{2.315248in}{12.486110in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{12.484753in}}%
\pgfpathlineto{\pgfqpoint{2.317819in}{12.481168in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{12.440184in}}%
\pgfpathlineto{\pgfqpoint{2.339646in}{12.440176in}}%
\pgfpathlineto{\pgfqpoint{2.341347in}{12.437081in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{12.435529in}}%
\pgfpathlineto{\pgfqpoint{2.344717in}{12.432609in}}%
\pgfpathlineto{\pgfqpoint{2.345553in}{12.431114in}}%
\pgfpathlineto{\pgfqpoint{2.350918in}{12.422529in}}%
\pgfpathlineto{\pgfqpoint{2.351734in}{12.421191in}}%
\pgfpathlineto{\pgfqpoint{2.353761in}{12.417279in}}%
\pgfpathlineto{\pgfqpoint{2.354568in}{12.415918in}}%
\pgfpathlineto{\pgfqpoint{2.364245in}{12.400057in}}%
\pgfpathlineto{\pgfqpoint{2.370372in}{12.398579in}}%
\pgfpathlineto{\pgfqpoint{2.373568in}{12.396347in}}%
\pgfpathlineto{\pgfqpoint{2.375429in}{12.395270in}}%
\pgfpathlineto{\pgfqpoint{2.377645in}{12.393477in}}%
\pgfpathlineto{\pgfqpoint{2.389148in}{12.393354in}}%
\pgfpathlineto{\pgfqpoint{2.390724in}{12.383420in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{12.382684in}}%
\pgfpathlineto{\pgfqpoint{2.394021in}{12.380105in}}%
\pgfpathlineto{\pgfqpoint{2.396082in}{12.379119in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{12.376287in}}%
\pgfpathlineto{\pgfqpoint{2.400153in}{12.375074in}}%
\pgfpathlineto{\pgfqpoint{2.402332in}{12.372446in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{12.371000in}}%
\pgfpathlineto{\pgfqpoint{2.406305in}{12.368119in}}%
\pgfpathlineto{\pgfqpoint{2.407453in}{12.366956in}}%
\pgfpathlineto{\pgfqpoint{2.409732in}{12.364800in}}%
\pgfpathlineto{\pgfqpoint{2.411670in}{12.363346in}}%
\pgfpathlineto{\pgfqpoint{2.415976in}{12.360970in}}%
\pgfpathlineto{\pgfqpoint{2.419588in}{12.359606in}}%
\pgfpathlineto{\pgfqpoint{2.422071in}{12.358236in}}%
\pgfpathlineto{\pgfqpoint{2.426814in}{12.356576in}}%
\pgfpathlineto{\pgfqpoint{2.429077in}{12.355491in}}%
\pgfpathlineto{\pgfqpoint{2.431469in}{12.354138in}}%
\pgfpathlineto{\pgfqpoint{2.435016in}{12.350869in}}%
\pgfpathlineto{\pgfqpoint{2.436771in}{12.349482in}}%
\pgfpathlineto{\pgfqpoint{2.440102in}{12.346411in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{12.345038in}}%
\pgfpathlineto{\pgfqpoint{2.444240in}{12.342535in}}%
\pgfpathlineto{\pgfqpoint{2.445933in}{12.341148in}}%
\pgfpathlineto{\pgfqpoint{2.447894in}{12.338630in}}%
\pgfpathlineto{\pgfqpoint{2.449701in}{12.337280in}}%
\pgfpathlineto{\pgfqpoint{2.453142in}{12.334066in}}%
\pgfpathlineto{\pgfqpoint{2.455319in}{12.332500in}}%
\pgfpathlineto{\pgfqpoint{2.458015in}{12.330447in}}%
\pgfpathlineto{\pgfqpoint{2.460019in}{12.328925in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{12.326689in}}%
\pgfpathlineto{\pgfqpoint{2.465155in}{12.325227in}}%
\pgfpathlineto{\pgfqpoint{2.467103in}{12.323779in}}%
\pgfpathlineto{\pgfqpoint{2.469293in}{12.322340in}}%
\pgfpathlineto{\pgfqpoint{2.472354in}{12.320009in}}%
\pgfpathlineto{\pgfqpoint{2.474374in}{12.318629in}}%
\pgfpathlineto{\pgfqpoint{2.476876in}{12.317246in}}%
\pgfpathlineto{\pgfqpoint{2.480216in}{12.315642in}}%
\pgfpathlineto{\pgfqpoint{2.482419in}{12.314738in}}%
\pgfpathlineto{\pgfqpoint{2.494900in}{12.313759in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{12.300790in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{12.299138in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{12.297692in}}%
\pgfpathlineto{\pgfqpoint{2.501993in}{12.295822in}}%
\pgfpathlineto{\pgfqpoint{2.504352in}{12.294348in}}%
\pgfpathlineto{\pgfqpoint{2.507241in}{12.291998in}}%
\pgfpathlineto{\pgfqpoint{2.509552in}{12.291019in}}%
\pgfpathlineto{\pgfqpoint{2.511189in}{12.290081in}}%
\pgfpathlineto{\pgfqpoint{2.514111in}{12.288617in}}%
\pgfpathlineto{\pgfqpoint{2.516146in}{12.287914in}}%
\pgfpathlineto{\pgfqpoint{2.525060in}{12.286474in}}%
\pgfpathlineto{\pgfqpoint{2.527419in}{12.286201in}}%
\pgfpathlineto{\pgfqpoint{2.537920in}{12.286192in}}%
\pgfpathlineto{\pgfqpoint{2.539580in}{12.275847in}}%
\pgfpathlineto{\pgfqpoint{2.541036in}{12.274712in}}%
\pgfpathlineto{\pgfqpoint{2.542868in}{12.273374in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{12.271836in}}%
\pgfpathlineto{\pgfqpoint{2.548475in}{12.270534in}}%
\pgfpathlineto{\pgfqpoint{2.551837in}{12.269031in}}%
\pgfpathlineto{\pgfqpoint{2.553594in}{12.268196in}}%
\pgfpathlineto{\pgfqpoint{2.555795in}{12.266938in}}%
\pgfpathlineto{\pgfqpoint{2.557615in}{12.265691in}}%
\pgfpathlineto{\pgfqpoint{2.559872in}{12.264671in}}%
\pgfpathlineto{\pgfqpoint{2.561574in}{12.263651in}}%
\pgfpathlineto{\pgfqpoint{2.564150in}{12.262446in}}%
\pgfpathlineto{\pgfqpoint{2.565912in}{12.261070in}}%
\pgfpathlineto{\pgfqpoint{2.568184in}{12.259932in}}%
\pgfpathlineto{\pgfqpoint{2.572583in}{12.258419in}}%
\pgfpathlineto{\pgfqpoint{2.574287in}{12.257708in}}%
\pgfpathlineto{\pgfqpoint{2.579416in}{12.256268in}}%
\pgfpathlineto{\pgfqpoint{2.581241in}{12.255926in}}%
\pgfpathlineto{\pgfqpoint{2.590652in}{12.254378in}}%
\pgfpathlineto{\pgfqpoint{2.592398in}{12.254219in}}%
\pgfpathlineto{\pgfqpoint{2.610267in}{12.252754in}}%
\pgfpathlineto{\pgfqpoint{2.611297in}{12.252592in}}%
\pgfpathlineto{\pgfqpoint{2.612908in}{12.239005in}}%
\pgfpathlineto{\pgfqpoint{2.631142in}{12.237546in}}%
\pgfpathlineto{\pgfqpoint{2.632969in}{12.237277in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.236611in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.236611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305893in}{12.911306in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{12.906550in}}%
\pgfpathlineto{\pgfqpoint{2.314210in}{12.876159in}}%
\pgfpathlineto{\pgfqpoint{2.314691in}{12.876123in}}%
\pgfpathlineto{\pgfqpoint{2.318979in}{12.858515in}}%
\pgfpathlineto{\pgfqpoint{2.322265in}{12.846759in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{12.760887in}}%
\pgfpathlineto{\pgfqpoint{2.347972in}{12.759431in}}%
\pgfpathlineto{\pgfqpoint{2.350489in}{12.755928in}}%
\pgfpathlineto{\pgfqpoint{2.353394in}{12.755401in}}%
\pgfpathlineto{\pgfqpoint{2.362315in}{12.734807in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{12.733628in}}%
\pgfpathlineto{\pgfqpoint{2.371704in}{12.718174in}}%
\pgfpathlineto{\pgfqpoint{2.375894in}{12.710777in}}%
\pgfpathlineto{\pgfqpoint{2.378525in}{12.709698in}}%
\pgfpathlineto{\pgfqpoint{2.380388in}{12.708480in}}%
\pgfpathlineto{\pgfqpoint{2.383707in}{12.707803in}}%
\pgfpathlineto{\pgfqpoint{2.385532in}{12.663015in}}%
\pgfpathlineto{\pgfqpoint{2.388426in}{12.653380in}}%
\pgfpathlineto{\pgfqpoint{2.388785in}{12.653373in}}%
\pgfpathlineto{\pgfqpoint{2.393059in}{12.640164in}}%
\pgfpathlineto{\pgfqpoint{2.394116in}{12.636310in}}%
\pgfpathlineto{\pgfqpoint{2.407142in}{12.601924in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{12.601912in}}%
\pgfpathlineto{\pgfqpoint{2.409802in}{12.594974in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{12.594973in}}%
\pgfpathlineto{\pgfqpoint{2.412434in}{12.588809in}}%
\pgfpathlineto{\pgfqpoint{2.421121in}{12.566289in}}%
\pgfpathlineto{\pgfqpoint{2.425200in}{12.556355in}}%
\pgfpathlineto{\pgfqpoint{2.425822in}{12.555038in}}%
\pgfpathlineto{\pgfqpoint{2.432261in}{12.539600in}}%
\pgfpathlineto{\pgfqpoint{2.432866in}{12.538488in}}%
\pgfpathlineto{\pgfqpoint{2.441478in}{12.520916in}}%
\pgfpathlineto{\pgfqpoint{2.443514in}{12.517485in}}%
\pgfpathlineto{\pgfqpoint{2.446395in}{12.515482in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.454013in}{12.507906in}}%
\pgfpathlineto{\pgfqpoint{2.455676in}{12.505430in}}%
\pgfpathlineto{\pgfqpoint{2.457327in}{12.488091in}}%
\pgfpathlineto{\pgfqpoint{2.457876in}{12.488056in}}%
\pgfpathlineto{\pgfqpoint{2.460057in}{12.483226in}}%
\pgfpathlineto{\pgfqpoint{2.464897in}{12.472305in}}%
\pgfpathlineto{\pgfqpoint{2.467810in}{12.463613in}}%
\pgfpathlineto{\pgfqpoint{2.468336in}{12.463583in}}%
\pgfpathlineto{\pgfqpoint{2.470690in}{12.455836in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{12.455830in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{12.448754in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{12.440181in}}%
\pgfpathlineto{\pgfqpoint{2.479392in}{12.440177in}}%
\pgfpathlineto{\pgfqpoint{2.481397in}{12.436055in}}%
\pgfpathlineto{\pgfqpoint{2.500624in}{12.399789in}}%
\pgfpathlineto{\pgfqpoint{2.505212in}{12.398303in}}%
\pgfpathlineto{\pgfqpoint{2.510834in}{12.393479in}}%
\pgfpathlineto{\pgfqpoint{2.520436in}{12.393354in}}%
\pgfpathlineto{\pgfqpoint{2.522143in}{12.383402in}}%
\pgfpathlineto{\pgfqpoint{2.524683in}{12.380103in}}%
\pgfpathlineto{\pgfqpoint{2.525944in}{12.379124in}}%
\pgfpathlineto{\pgfqpoint{2.528031in}{12.376278in}}%
\pgfpathlineto{\pgfqpoint{2.542574in}{12.360967in}}%
\pgfpathlineto{\pgfqpoint{2.544919in}{12.359606in}}%
\pgfpathlineto{\pgfqpoint{2.548013in}{12.357686in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{12.356298in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{12.350869in}}%
\pgfpathlineto{\pgfqpoint{2.558369in}{12.349489in}}%
\pgfpathlineto{\pgfqpoint{2.569560in}{12.335666in}}%
\pgfpathlineto{\pgfqpoint{2.570969in}{12.334313in}}%
\pgfpathlineto{\pgfqpoint{2.576870in}{12.328433in}}%
\pgfpathlineto{\pgfqpoint{2.578410in}{12.326949in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{12.322345in}}%
\pgfpathlineto{\pgfqpoint{2.588934in}{12.317252in}}%
\pgfpathlineto{\pgfqpoint{2.591701in}{12.315640in}}%
\pgfpathlineto{\pgfqpoint{2.594759in}{12.314053in}}%
\pgfpathlineto{\pgfqpoint{2.602478in}{12.313759in}}%
\pgfpathlineto{\pgfqpoint{2.604179in}{12.300084in}}%
\pgfpathlineto{\pgfqpoint{2.605409in}{12.298881in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{12.296530in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{12.294604in}}%
\pgfpathlineto{\pgfqpoint{2.613115in}{12.291026in}}%
\pgfpathlineto{\pgfqpoint{2.614599in}{12.290080in}}%
\pgfpathlineto{\pgfqpoint{2.616368in}{12.288623in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{12.287177in}}%
\pgfpathlineto{\pgfqpoint{2.622752in}{12.286476in}}%
\pgfpathlineto{\pgfqpoint{2.633416in}{12.286193in}}%
\pgfpathlineto{\pgfqpoint{2.635060in}{12.275847in}}%
\pgfpathlineto{\pgfqpoint{2.637100in}{12.273373in}}%
\pgfpathlineto{\pgfqpoint{2.639660in}{12.271837in}}%
\pgfpathlineto{\pgfqpoint{2.641531in}{12.269881in}}%
\pgfpathlineto{\pgfqpoint{2.643784in}{12.268614in}}%
\pgfpathlineto{\pgfqpoint{2.646017in}{12.266523in}}%
\pgfpathlineto{\pgfqpoint{2.647841in}{12.265270in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{12.263657in}}%
\pgfpathlineto{\pgfqpoint{2.651579in}{12.262447in}}%
\pgfpathlineto{\pgfqpoint{2.653491in}{12.260886in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{12.259742in}}%
\pgfpathlineto{\pgfqpoint{2.657398in}{12.258072in}}%
\pgfpathlineto{\pgfqpoint{2.661369in}{12.256618in}}%
\pgfpathlineto{\pgfqpoint{2.663210in}{12.255925in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{12.255229in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{12.253227in}}%
\pgfpathlineto{\pgfqpoint{2.679315in}{12.252915in}}%
\pgfpathlineto{\pgfqpoint{2.682508in}{12.252593in}}%
\pgfpathlineto{\pgfqpoint{2.684089in}{12.238867in}}%
\pgfpathlineto{\pgfqpoint{2.698218in}{12.237206in}}%
\pgfpathlineto{\pgfqpoint{2.700551in}{12.236883in}}%
\pgfpathlineto{\pgfqpoint{2.711402in}{12.236480in}}%
\pgfpathlineto{\pgfqpoint{2.713015in}{12.231822in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{12.230282in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{12.215745in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{12.214200in}}%
\pgfpathlineto{\pgfqpoint{2.770939in}{12.212656in}}%
\pgfpathlineto{\pgfqpoint{2.772615in}{12.210928in}}%
\pgfpathlineto{\pgfqpoint{2.775463in}{12.209213in}}%
\pgfpathlineto{\pgfqpoint{2.780680in}{12.205827in}}%
\pgfpathlineto{\pgfqpoint{2.782752in}{12.204746in}}%
\pgfpathlineto{\pgfqpoint{2.784505in}{12.203376in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{12.202098in}}%
\pgfpathlineto{\pgfqpoint{2.788572in}{12.200733in}}%
\pgfpathlineto{\pgfqpoint{2.790803in}{12.199167in}}%
\pgfpathlineto{\pgfqpoint{2.793968in}{12.197528in}}%
\pgfpathlineto{\pgfqpoint{2.797672in}{12.196017in}}%
\pgfpathlineto{\pgfqpoint{2.800967in}{12.194636in}}%
\pgfpathlineto{\pgfqpoint{2.804430in}{12.193112in}}%
\pgfpathlineto{\pgfqpoint{2.806180in}{12.192066in}}%
\pgfpathlineto{\pgfqpoint{2.809367in}{12.190524in}}%
\pgfpathlineto{\pgfqpoint{2.812379in}{12.189279in}}%
\pgfpathlineto{\pgfqpoint{2.815557in}{12.187758in}}%
\pgfpathlineto{\pgfqpoint{2.819227in}{12.186228in}}%
\pgfpathlineto{\pgfqpoint{2.823562in}{12.184729in}}%
\pgfpathlineto{\pgfqpoint{2.825443in}{12.183930in}}%
\pgfpathlineto{\pgfqpoint{2.830626in}{12.182462in}}%
\pgfpathlineto{\pgfqpoint{2.832645in}{12.181958in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.181423in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.181423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481776in}{12.849632in}}%
\pgfpathlineto{\pgfqpoint{2.484251in}{12.838471in}}%
\pgfpathlineto{\pgfqpoint{2.496745in}{12.790682in}}%
\pgfpathlineto{\pgfqpoint{2.499543in}{12.777721in}}%
\pgfpathlineto{\pgfqpoint{2.508655in}{12.755928in}}%
\pgfpathlineto{\pgfqpoint{2.511768in}{12.755251in}}%
\pgfpathlineto{\pgfqpoint{2.531742in}{12.711668in}}%
\pgfpathlineto{\pgfqpoint{2.532965in}{12.710657in}}%
\pgfpathlineto{\pgfqpoint{2.535394in}{12.708634in}}%
\pgfpathlineto{\pgfqpoint{2.539788in}{12.707566in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{12.660399in}}%
\pgfpathlineto{\pgfqpoint{2.546818in}{12.644163in}}%
\pgfpathlineto{\pgfqpoint{2.547203in}{12.644158in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{12.631510in}}%
\pgfpathlineto{\pgfqpoint{2.553284in}{12.624510in}}%
\pgfpathlineto{\pgfqpoint{2.557752in}{12.611748in}}%
\pgfpathlineto{\pgfqpoint{2.591892in}{12.520923in}}%
\pgfpathlineto{\pgfqpoint{2.592215in}{12.520917in}}%
\pgfpathlineto{\pgfqpoint{2.594461in}{12.517039in}}%
\pgfpathlineto{\pgfqpoint{2.597320in}{12.515471in}}%
\pgfpathlineto{\pgfqpoint{2.601705in}{12.515397in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{12.506610in}}%
\pgfpathlineto{\pgfqpoint{2.605098in}{12.505429in}}%
\pgfpathlineto{\pgfqpoint{2.606930in}{12.488063in}}%
\pgfpathlineto{\pgfqpoint{2.609353in}{12.481220in}}%
\pgfpathlineto{\pgfqpoint{2.609955in}{12.480699in}}%
\pgfpathlineto{\pgfqpoint{2.612943in}{12.472850in}}%
\pgfpathlineto{\pgfqpoint{2.613240in}{12.472826in}}%
\pgfpathlineto{\pgfqpoint{2.615897in}{12.463613in}}%
\pgfpathlineto{\pgfqpoint{2.616191in}{12.463594in}}%
\pgfpathlineto{\pgfqpoint{2.619108in}{12.453656in}}%
\pgfpathlineto{\pgfqpoint{2.639177in}{12.411099in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{12.400669in}}%
\pgfpathlineto{\pgfqpoint{2.647613in}{12.399161in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{12.393472in}}%
\pgfpathlineto{\pgfqpoint{2.662225in}{12.393355in}}%
\pgfpathlineto{\pgfqpoint{2.663933in}{12.382735in}}%
\pgfpathlineto{\pgfqpoint{2.665630in}{12.381037in}}%
\pgfpathlineto{\pgfqpoint{2.668035in}{12.377248in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{12.376024in}}%
\pgfpathlineto{\pgfqpoint{2.672306in}{12.371485in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{12.363354in}}%
\pgfpathlineto{\pgfqpoint{2.688711in}{12.356301in}}%
\pgfpathlineto{\pgfqpoint{2.690470in}{12.355222in}}%
\pgfpathlineto{\pgfqpoint{2.693736in}{12.350869in}}%
\pgfpathlineto{\pgfqpoint{2.694815in}{12.349494in}}%
\pgfpathlineto{\pgfqpoint{2.723511in}{12.315196in}}%
\pgfpathlineto{\pgfqpoint{2.731842in}{12.313759in}}%
\pgfpathlineto{\pgfqpoint{2.733513in}{12.299832in}}%
\pgfpathlineto{\pgfqpoint{2.736091in}{12.295822in}}%
\pgfpathlineto{\pgfqpoint{2.737552in}{12.294349in}}%
\pgfpathlineto{\pgfqpoint{2.744559in}{12.287914in}}%
\pgfpathlineto{\pgfqpoint{2.749820in}{12.286474in}}%
\pgfpathlineto{\pgfqpoint{2.751722in}{12.286201in}}%
\pgfpathlineto{\pgfqpoint{2.757008in}{12.286193in}}%
\pgfpathlineto{\pgfqpoint{2.758690in}{12.274940in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{12.273369in}}%
\pgfpathlineto{\pgfqpoint{2.762186in}{12.271187in}}%
\pgfpathlineto{\pgfqpoint{2.763998in}{12.269862in}}%
\pgfpathlineto{\pgfqpoint{2.766774in}{12.266939in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{12.265682in}}%
\pgfpathlineto{\pgfqpoint{2.771121in}{12.262458in}}%
\pgfpathlineto{\pgfqpoint{2.773347in}{12.260880in}}%
\pgfpathlineto{\pgfqpoint{2.775239in}{12.258809in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{12.257707in}}%
\pgfpathlineto{\pgfqpoint{2.779754in}{12.256103in}}%
\pgfpathlineto{\pgfqpoint{2.784645in}{12.254558in}}%
\pgfpathlineto{\pgfqpoint{2.795318in}{12.252754in}}%
\pgfpathlineto{\pgfqpoint{2.795753in}{12.252593in}}%
\pgfpathlineto{\pgfqpoint{2.797343in}{12.238726in}}%
\pgfpathlineto{\pgfqpoint{2.807784in}{12.237206in}}%
\pgfpathlineto{\pgfqpoint{2.810670in}{12.236813in}}%
\pgfpathlineto{\pgfqpoint{2.817813in}{12.236481in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{12.231821in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{12.230284in}}%
\pgfpathlineto{\pgfqpoint{2.847746in}{12.226613in}}%
\pgfpathlineto{\pgfqpoint{2.849747in}{12.224090in}}%
\pgfpathlineto{\pgfqpoint{2.851732in}{12.222598in}}%
\pgfpathlineto{\pgfqpoint{2.853933in}{12.219789in}}%
\pgfpathlineto{\pgfqpoint{2.855771in}{12.218289in}}%
\pgfpathlineto{\pgfqpoint{2.858051in}{12.215231in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{12.214200in}}%
\pgfpathlineto{\pgfqpoint{2.861321in}{12.211847in}}%
\pgfpathlineto{\pgfqpoint{2.883514in}{12.193468in}}%
\pgfpathlineto{\pgfqpoint{2.885661in}{12.192062in}}%
\pgfpathlineto{\pgfqpoint{2.887589in}{12.190442in}}%
\pgfpathlineto{\pgfqpoint{2.889702in}{12.189278in}}%
\pgfpathlineto{\pgfqpoint{2.891599in}{12.187756in}}%
\pgfpathlineto{\pgfqpoint{2.900877in}{12.182637in}}%
\pgfpathlineto{\pgfqpoint{2.909366in}{12.181063in}}%
\pgfpathlineto{\pgfqpoint{2.930282in}{12.171472in}}%
\pgfpathlineto{\pgfqpoint{2.980173in}{12.147884in}}%
\pgfpathlineto{\pgfqpoint{2.996036in}{12.141131in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{13.122966in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.122966in}}%
\pgfpathlineto{\pgfqpoint{1.423389in}{13.122966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.884702in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.884702in}}%
\pgfpathlineto{\pgfqpoint{1.594745in}{12.884702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.709703in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.709703in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{12.709703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.515540in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.515540in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{12.515540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.378175in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.378175in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{12.378175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.287914in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.287914in}}%
\pgfpathlineto{\pgfqpoint{2.300749in}{12.287914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.231796in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.231796in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{12.231796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.155586in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.155586in}}%
\pgfpathlineto{\pgfqpoint{2.653750in}{12.155586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{0.845215in}{13.948400in}}%
\pgfpathlineto{\pgfqpoint{0.921322in}{13.839635in}}%
\pgfpathlineto{\pgfqpoint{0.948513in}{13.798442in}}%
\pgfpathlineto{\pgfqpoint{0.950750in}{13.774100in}}%
\pgfpathlineto{\pgfqpoint{0.950750in}{13.774100in}}%
\pgfpathlineto{\pgfqpoint{0.995967in}{13.708619in}}%
\pgfpathlineto{\pgfqpoint{0.995967in}{13.708619in}}%
\pgfpathlineto{\pgfqpoint{0.996704in}{13.706083in}}%
\pgfpathlineto{\pgfqpoint{0.996704in}{13.706083in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{13.701179in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{13.701179in}}%
\pgfpathlineto{\pgfqpoint{1.001491in}{13.698668in}}%
\pgfpathlineto{\pgfqpoint{1.001491in}{13.698668in}}%
\pgfpathlineto{\pgfqpoint{1.007049in}{13.691332in}}%
\pgfpathlineto{\pgfqpoint{1.007049in}{13.691332in}}%
\pgfpathlineto{\pgfqpoint{1.093204in}{13.556839in}}%
\pgfpathlineto{\pgfqpoint{1.093204in}{13.556839in}}%
\pgfpathlineto{\pgfqpoint{1.095304in}{13.535049in}}%
\pgfpathlineto{\pgfqpoint{1.095304in}{13.535049in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{13.528418in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{13.528418in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{13.525417in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{13.525417in}}%
\pgfpathlineto{\pgfqpoint{1.129014in}{13.486553in}}%
\pgfpathlineto{\pgfqpoint{1.129014in}{13.486553in}}%
\pgfpathlineto{\pgfqpoint{1.131694in}{13.483212in}}%
\pgfpathlineto{\pgfqpoint{1.131694in}{13.483212in}}%
\pgfpathlineto{\pgfqpoint{1.162458in}{13.435046in}}%
\pgfpathlineto{\pgfqpoint{1.162458in}{13.435046in}}%
\pgfpathlineto{\pgfqpoint{1.165743in}{13.429474in}}%
\pgfpathlineto{\pgfqpoint{1.165743in}{13.429474in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{13.424619in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{13.424619in}}%
\pgfpathlineto{\pgfqpoint{1.170763in}{13.422752in}}%
\pgfpathlineto{\pgfqpoint{1.170763in}{13.422752in}}%
\pgfpathlineto{\pgfqpoint{1.171959in}{13.417762in}}%
\pgfpathlineto{\pgfqpoint{1.171959in}{13.417762in}}%
\pgfpathlineto{\pgfqpoint{1.175472in}{13.411960in}}%
\pgfpathlineto{\pgfqpoint{1.175472in}{13.411960in}}%
\pgfpathlineto{\pgfqpoint{1.194322in}{13.384957in}}%
\pgfpathlineto{\pgfqpoint{1.194322in}{13.384957in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{13.381647in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{13.381647in}}%
\pgfpathlineto{\pgfqpoint{1.198674in}{13.378418in}}%
\pgfpathlineto{\pgfqpoint{1.198674in}{13.378418in}}%
\pgfpathlineto{\pgfqpoint{1.201052in}{13.373574in}}%
\pgfpathlineto{\pgfqpoint{1.201052in}{13.373574in}}%
\pgfpathlineto{\pgfqpoint{1.203265in}{13.370872in}}%
\pgfpathlineto{\pgfqpoint{1.203265in}{13.370872in}}%
\pgfpathlineto{\pgfqpoint{1.209741in}{13.362824in}}%
\pgfpathlineto{\pgfqpoint{1.209741in}{13.362824in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{13.359298in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{13.359298in}}%
\pgfpathlineto{\pgfqpoint{1.219848in}{13.348607in}}%
\pgfpathlineto{\pgfqpoint{1.219848in}{13.348607in}}%
\pgfpathlineto{\pgfqpoint{1.221655in}{13.344945in}}%
\pgfpathlineto{\pgfqpoint{1.221655in}{13.344945in}}%
\pgfpathlineto{\pgfqpoint{1.225970in}{13.339351in}}%
\pgfpathlineto{\pgfqpoint{1.225970in}{13.339351in}}%
\pgfpathlineto{\pgfqpoint{1.232297in}{13.330890in}}%
\pgfpathlineto{\pgfqpoint{1.232297in}{13.330890in}}%
\pgfpathlineto{\pgfqpoint{1.235810in}{13.325181in}}%
\pgfpathlineto{\pgfqpoint{1.235810in}{13.325181in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{13.312296in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{13.312296in}}%
\pgfpathlineto{\pgfqpoint{1.267469in}{13.277849in}}%
\pgfpathlineto{\pgfqpoint{1.267469in}{13.277849in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{13.270979in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{13.270979in}}%
\pgfpathlineto{\pgfqpoint{1.275094in}{13.266398in}}%
\pgfpathlineto{\pgfqpoint{1.275094in}{13.266398in}}%
\pgfpathlineto{\pgfqpoint{1.282642in}{13.255506in}}%
\pgfpathlineto{\pgfqpoint{1.282642in}{13.255506in}}%
\pgfpathlineto{\pgfqpoint{1.287943in}{13.247112in}}%
\pgfpathlineto{\pgfqpoint{1.287943in}{13.247112in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{13.240118in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{13.240118in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{13.227232in}}%
\pgfpathlineto{\pgfqpoint{1.301082in}{13.227232in}}%
\pgfpathlineto{\pgfqpoint{1.302540in}{13.225687in}}%
\pgfpathlineto{\pgfqpoint{1.302540in}{13.225687in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{13.222249in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{13.222249in}}%
\pgfpathlineto{\pgfqpoint{1.310780in}{13.216880in}}%
\pgfpathlineto{\pgfqpoint{1.310780in}{13.216880in}}%
\pgfpathlineto{\pgfqpoint{1.313645in}{13.215213in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{13.210896in}}%
\pgfpathlineto{\pgfqpoint{1.318694in}{13.210896in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{13.205776in}}%
\pgfpathlineto{\pgfqpoint{1.321768in}{13.205776in}}%
\pgfpathlineto{\pgfqpoint{1.326438in}{13.200780in}}%
\pgfpathlineto{\pgfqpoint{1.326438in}{13.200780in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{13.199261in}}%
\pgfpathlineto{\pgfqpoint{1.326485in}{13.199261in}}%
\pgfpathlineto{\pgfqpoint{1.335067in}{13.188377in}}%
\pgfpathlineto{\pgfqpoint{1.335067in}{13.188377in}}%
\pgfpathlineto{\pgfqpoint{1.343125in}{13.177272in}}%
\pgfpathlineto{\pgfqpoint{1.343125in}{13.177272in}}%
\pgfpathlineto{\pgfqpoint{1.351373in}{13.166405in}}%
\pgfpathlineto{\pgfqpoint{1.351373in}{13.166405in}}%
\pgfpathlineto{\pgfqpoint{1.355099in}{13.161379in}}%
\pgfpathlineto{\pgfqpoint{1.355099in}{13.161379in}}%
\pgfpathlineto{\pgfqpoint{1.360315in}{13.155163in}}%
\pgfpathlineto{\pgfqpoint{1.360315in}{13.155163in}}%
\pgfpathlineto{\pgfqpoint{1.361931in}{13.151953in}}%
\pgfpathlineto{\pgfqpoint{1.361931in}{13.151953in}}%
\pgfpathlineto{\pgfqpoint{1.368710in}{13.144425in}}%
\pgfpathlineto{\pgfqpoint{1.368710in}{13.144425in}}%
\pgfpathlineto{\pgfqpoint{1.371743in}{13.137897in}}%
\pgfpathlineto{\pgfqpoint{1.371743in}{13.137897in}}%
\pgfpathlineto{\pgfqpoint{1.374318in}{13.134338in}}%
\pgfpathlineto{\pgfqpoint{1.374318in}{13.134338in}}%
\pgfpathlineto{\pgfqpoint{1.374804in}{13.132981in}}%
\pgfpathlineto{\pgfqpoint{1.378646in}{13.130035in}}%
\pgfpathlineto{\pgfqpoint{1.378646in}{13.130035in}}%
\pgfpathlineto{\pgfqpoint{1.381755in}{13.125460in}}%
\pgfpathlineto{\pgfqpoint{1.381755in}{13.125460in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{13.094531in}}%
\pgfpathlineto{\pgfqpoint{1.407259in}{13.094531in}}%
\pgfpathlineto{\pgfqpoint{1.412105in}{13.089357in}}%
\pgfpathlineto{\pgfqpoint{1.412105in}{13.089357in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{13.087136in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{13.087136in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{13.081363in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{13.081363in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{13.075535in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{13.075535in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{13.060779in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{13.060779in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{13.055623in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{13.055623in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{13.053044in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{13.053044in}}%
\pgfpathlineto{\pgfqpoint{1.450291in}{13.043765in}}%
\pgfpathlineto{\pgfqpoint{1.450291in}{13.043765in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{13.040208in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{13.040208in}}%
\pgfpathlineto{\pgfqpoint{1.492383in}{12.997926in}}%
\pgfpathlineto{\pgfqpoint{1.492383in}{12.997926in}}%
\pgfpathlineto{\pgfqpoint{1.504035in}{12.983731in}}%
\pgfpathlineto{\pgfqpoint{1.504035in}{12.983731in}}%
\pgfpathlineto{\pgfqpoint{1.508418in}{12.982047in}}%
\pgfpathlineto{\pgfqpoint{1.508418in}{12.982047in}}%
\pgfpathlineto{\pgfqpoint{1.514452in}{12.974968in}}%
\pgfpathlineto{\pgfqpoint{1.514452in}{12.974968in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{12.968968in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{12.968968in}}%
\pgfpathlineto{\pgfqpoint{1.565112in}{12.922374in}}%
\pgfpathlineto{\pgfqpoint{1.565112in}{12.922374in}}%
\pgfpathlineto{\pgfqpoint{1.568602in}{12.919409in}}%
\pgfpathlineto{\pgfqpoint{1.568602in}{12.919409in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{12.901601in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{12.901601in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{12.899410in}}%
\pgfpathlineto{\pgfqpoint{1.588300in}{12.899410in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{12.887530in}}%
\pgfpathlineto{\pgfqpoint{1.598067in}{12.887530in}}%
\pgfpathlineto{\pgfqpoint{1.599996in}{12.883796in}}%
\pgfpathlineto{\pgfqpoint{1.599996in}{12.883796in}}%
\pgfpathlineto{\pgfqpoint{1.608161in}{12.875398in}}%
\pgfpathlineto{\pgfqpoint{1.608161in}{12.875398in}}%
\pgfpathlineto{\pgfqpoint{1.616986in}{12.864306in}}%
\pgfpathlineto{\pgfqpoint{1.616986in}{12.864306in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{12.861120in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{12.861120in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{12.844251in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{12.844251in}}%
\pgfpathlineto{\pgfqpoint{1.642594in}{12.838321in}}%
\pgfpathlineto{\pgfqpoint{1.642594in}{12.838321in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{12.831217in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{12.831217in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{12.815503in}}%
\pgfpathlineto{\pgfqpoint{1.666031in}{12.815503in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{12.810898in}}%
\pgfpathlineto{\pgfqpoint{1.671438in}{12.810898in}}%
\pgfpathlineto{\pgfqpoint{1.686792in}{12.792983in}}%
\pgfpathlineto{\pgfqpoint{1.686792in}{12.792983in}}%
\pgfpathlineto{\pgfqpoint{1.692088in}{12.785015in}}%
\pgfpathlineto{\pgfqpoint{1.692088in}{12.785015in}}%
\pgfpathlineto{\pgfqpoint{1.699299in}{12.778017in}}%
\pgfpathlineto{\pgfqpoint{1.699299in}{12.778017in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{12.777058in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{12.777058in}}%
\pgfpathlineto{\pgfqpoint{1.707112in}{12.772881in}}%
\pgfpathlineto{\pgfqpoint{1.707112in}{12.772881in}}%
\pgfpathlineto{\pgfqpoint{1.727916in}{12.757546in}}%
\pgfpathlineto{\pgfqpoint{1.727916in}{12.757546in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{12.756319in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{12.756319in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{12.754741in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{12.754741in}}%
\pgfpathlineto{\pgfqpoint{1.753404in}{12.748844in}}%
\pgfpathlineto{\pgfqpoint{1.753404in}{12.748844in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{12.746446in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{12.746446in}}%
\pgfpathlineto{\pgfqpoint{1.770244in}{12.737491in}}%
\pgfpathlineto{\pgfqpoint{1.770244in}{12.737491in}}%
\pgfpathlineto{\pgfqpoint{1.774468in}{12.735356in}}%
\pgfpathlineto{\pgfqpoint{1.774468in}{12.735356in}}%
\pgfpathlineto{\pgfqpoint{1.807129in}{12.717684in}}%
\pgfpathlineto{\pgfqpoint{1.807129in}{12.717684in}}%
\pgfpathlineto{\pgfqpoint{1.807525in}{12.716664in}}%
\pgfpathlineto{\pgfqpoint{1.807525in}{12.716664in}}%
\pgfpathlineto{\pgfqpoint{1.832311in}{12.708556in}}%
\pgfpathlineto{\pgfqpoint{1.832311in}{12.708556in}}%
\pgfpathlineto{\pgfqpoint{1.846604in}{12.707685in}}%
\pgfpathlineto{\pgfqpoint{1.846604in}{12.707685in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{12.666335in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{12.666335in}}%
\pgfpathlineto{\pgfqpoint{1.852512in}{12.662572in}}%
\pgfpathlineto{\pgfqpoint{1.852512in}{12.662572in}}%
\pgfpathlineto{\pgfqpoint{1.854447in}{12.660351in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{12.658476in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{12.658476in}}%
\pgfpathlineto{\pgfqpoint{1.860973in}{12.654177in}}%
\pgfpathlineto{\pgfqpoint{1.860973in}{12.654177in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{12.637132in}}%
\pgfpathlineto{\pgfqpoint{1.879906in}{12.637132in}}%
\pgfpathlineto{\pgfqpoint{1.880397in}{12.635785in}}%
\pgfpathlineto{\pgfqpoint{1.880397in}{12.635785in}}%
\pgfpathlineto{\pgfqpoint{1.885129in}{12.632262in}}%
\pgfpathlineto{\pgfqpoint{1.885129in}{12.632262in}}%
\pgfpathlineto{\pgfqpoint{1.889257in}{12.628465in}}%
\pgfpathlineto{\pgfqpoint{1.889257in}{12.628465in}}%
\pgfpathlineto{\pgfqpoint{1.896539in}{12.622687in}}%
\pgfpathlineto{\pgfqpoint{1.896539in}{12.622687in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{12.620168in}}%
\pgfpathlineto{\pgfqpoint{1.898721in}{12.620168in}}%
\pgfpathlineto{\pgfqpoint{1.910548in}{12.611285in}}%
\pgfpathlineto{\pgfqpoint{1.910548in}{12.611285in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{12.602820in}}%
\pgfpathlineto{\pgfqpoint{1.920218in}{12.602820in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{12.600486in}}%
\pgfpathlineto{\pgfqpoint{1.923793in}{12.600486in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{12.536116in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{12.536116in}}%
\pgfpathlineto{\pgfqpoint{2.010484in}{12.532981in}}%
\pgfpathlineto{\pgfqpoint{2.010484in}{12.532981in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{12.527459in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{12.527459in}}%
\pgfpathlineto{\pgfqpoint{2.035767in}{12.516820in}}%
\pgfpathlineto{\pgfqpoint{2.035767in}{12.516820in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{12.515438in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{12.515438in}}%
\pgfpathlineto{\pgfqpoint{2.060415in}{12.514001in}}%
\pgfpathlineto{\pgfqpoint{2.060415in}{12.514001in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{12.510604in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{12.510604in}}%
\pgfpathlineto{\pgfqpoint{2.071287in}{12.505100in}}%
\pgfpathlineto{\pgfqpoint{2.071287in}{12.505100in}}%
\pgfpathlineto{\pgfqpoint{2.071410in}{12.491782in}}%
\pgfpathlineto{\pgfqpoint{2.071410in}{12.491782in}}%
\pgfpathlineto{\pgfqpoint{2.081055in}{12.485445in}}%
\pgfpathlineto{\pgfqpoint{2.081055in}{12.485445in}}%
\pgfpathlineto{\pgfqpoint{2.081700in}{12.483957in}}%
\pgfpathlineto{\pgfqpoint{2.081700in}{12.483957in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{12.480934in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{12.480934in}}%
\pgfpathlineto{\pgfqpoint{2.087137in}{12.479904in}}%
\pgfpathlineto{\pgfqpoint{2.087137in}{12.479904in}}%
\pgfpathlineto{\pgfqpoint{2.092072in}{12.476794in}}%
\pgfpathlineto{\pgfqpoint{2.092072in}{12.476794in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{12.473644in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{12.473644in}}%
\pgfpathlineto{\pgfqpoint{2.101731in}{12.467977in}}%
\pgfpathlineto{\pgfqpoint{2.101731in}{12.467977in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{12.456150in}}%
\pgfpathlineto{\pgfqpoint{2.113796in}{12.456150in}}%
\pgfpathlineto{\pgfqpoint{2.117279in}{12.453355in}}%
\pgfpathlineto{\pgfqpoint{2.117279in}{12.453355in}}%
\pgfpathlineto{\pgfqpoint{2.136096in}{12.440705in}}%
\pgfpathlineto{\pgfqpoint{2.136096in}{12.440705in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{12.437611in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{12.437611in}}%
\pgfpathlineto{\pgfqpoint{2.184049in}{12.407150in}}%
\pgfpathlineto{\pgfqpoint{2.184049in}{12.407150in}}%
\pgfpathlineto{\pgfqpoint{2.188433in}{12.401952in}}%
\pgfpathlineto{\pgfqpoint{2.188433in}{12.401952in}}%
\pgfpathlineto{\pgfqpoint{2.195332in}{12.400208in}}%
\pgfpathlineto{\pgfqpoint{2.195332in}{12.400208in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{12.396081in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{12.396081in}}%
\pgfpathlineto{\pgfqpoint{2.225002in}{12.393597in}}%
\pgfpathlineto{\pgfqpoint{2.225002in}{12.393597in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{12.393409in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{12.393409in}}%
\pgfpathlineto{\pgfqpoint{2.251381in}{12.389097in}}%
\pgfpathlineto{\pgfqpoint{2.251381in}{12.389097in}}%
\pgfpathlineto{\pgfqpoint{2.253816in}{12.383768in}}%
\pgfpathlineto{\pgfqpoint{2.253816in}{12.383768in}}%
\pgfpathlineto{\pgfqpoint{2.268092in}{12.377713in}}%
\pgfpathlineto{\pgfqpoint{2.268092in}{12.377713in}}%
\pgfpathlineto{\pgfqpoint{2.286290in}{12.368256in}}%
\pgfpathlineto{\pgfqpoint{2.286290in}{12.368256in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{12.365961in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{12.365961in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{12.364903in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{12.364903in}}%
\pgfpathlineto{\pgfqpoint{2.337925in}{12.353454in}}%
\pgfpathlineto{\pgfqpoint{2.337925in}{12.353454in}}%
\pgfpathlineto{\pgfqpoint{2.414621in}{12.318514in}}%
\pgfpathlineto{\pgfqpoint{2.414621in}{12.318514in}}%
\pgfpathlineto{\pgfqpoint{2.438983in}{12.313763in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{12.307891in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{12.307891in}}%
\pgfpathlineto{\pgfqpoint{2.449389in}{12.301374in}}%
\pgfpathlineto{\pgfqpoint{2.449389in}{12.301374in}}%
\pgfpathlineto{\pgfqpoint{2.459641in}{12.296395in}}%
\pgfpathlineto{\pgfqpoint{2.459641in}{12.296395in}}%
\pgfpathlineto{\pgfqpoint{2.461033in}{12.295703in}}%
\pgfpathlineto{\pgfqpoint{2.461033in}{12.295703in}}%
\pgfpathlineto{\pgfqpoint{2.474936in}{12.289721in}}%
\pgfpathlineto{\pgfqpoint{2.474936in}{12.289721in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{12.286283in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{12.286283in}}%
\pgfpathlineto{\pgfqpoint{2.502126in}{12.286201in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{12.281948in}}%
\pgfpathlineto{\pgfqpoint{2.514300in}{12.281948in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{12.276181in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{12.276181in}}%
\pgfpathlineto{\pgfqpoint{2.570155in}{12.256185in}}%
\pgfpathlineto{\pgfqpoint{2.570155in}{12.256185in}}%
\pgfpathlineto{\pgfqpoint{2.607292in}{12.252675in}}%
\pgfpathlineto{\pgfqpoint{2.607292in}{12.252675in}}%
\pgfpathlineto{\pgfqpoint{2.610637in}{12.238938in}}%
\pgfpathlineto{\pgfqpoint{2.610637in}{12.238938in}}%
\pgfpathlineto{\pgfqpoint{2.641992in}{12.236847in}}%
\pgfpathlineto{\pgfqpoint{2.641992in}{12.236847in}}%
\pgfpathlineto{\pgfqpoint{2.658256in}{12.236514in}}%
\pgfpathlineto{\pgfqpoint{2.658256in}{12.236514in}}%
\pgfpathlineto{\pgfqpoint{2.658559in}{12.234153in}}%
\pgfpathlineto{\pgfqpoint{2.658559in}{12.234153in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{12.230066in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{12.230066in}}%
\pgfpathlineto{\pgfqpoint{2.714865in}{12.229722in}}%
\pgfpathlineto{\pgfqpoint{2.714865in}{12.229722in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{12.223859in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{12.223859in}}%
\pgfpathlineto{\pgfqpoint{2.729126in}{12.222884in}}%
\pgfpathlineto{\pgfqpoint{2.729126in}{12.222884in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{12.209166in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{12.209166in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{12.208451in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{12.208451in}}%
\pgfpathlineto{\pgfqpoint{2.809209in}{12.187489in}}%
\pgfpathlineto{\pgfqpoint{2.809209in}{12.187489in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{12.181345in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{12.181345in}}%
\pgfpathlineto{\pgfqpoint{2.850318in}{12.178374in}}%
\pgfpathlineto{\pgfqpoint{2.892793in}{12.165820in}}%
\pgfpathlineto{\pgfqpoint{2.925123in}{12.154998in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{2.997542in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.039582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=14.187408in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{12.039582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265441in}{13.485274in}}%
\pgfpathcurveto{\pgfqpoint{4.276491in}{13.485274in}}{\pgfqpoint{4.287090in}{13.489664in}}{\pgfqpoint{4.294904in}{13.497478in}}%
\pgfpathcurveto{\pgfqpoint{4.302717in}{13.505291in}}{\pgfqpoint{4.307108in}{13.515890in}}{\pgfqpoint{4.307108in}{13.526941in}}%
\pgfpathcurveto{\pgfqpoint{4.307108in}{13.537991in}}{\pgfqpoint{4.302717in}{13.548590in}}{\pgfqpoint{4.294904in}{13.556403in}}%
\pgfpathcurveto{\pgfqpoint{4.287090in}{13.564217in}}{\pgfqpoint{4.276491in}{13.568607in}}{\pgfqpoint{4.265441in}{13.568607in}}%
\pgfpathcurveto{\pgfqpoint{4.254391in}{13.568607in}}{\pgfqpoint{4.243792in}{13.564217in}}{\pgfqpoint{4.235978in}{13.556403in}}%
\pgfpathcurveto{\pgfqpoint{4.228164in}{13.548590in}}{\pgfqpoint{4.223774in}{13.537991in}}{\pgfqpoint{4.223774in}{13.526941in}}%
\pgfpathcurveto{\pgfqpoint{4.223774in}{13.515890in}}{\pgfqpoint{4.228164in}{13.505291in}}{\pgfqpoint{4.235978in}{13.497478in}}%
\pgfpathcurveto{\pgfqpoint{4.243792in}{13.489664in}}{\pgfqpoint{4.254391in}{13.485274in}}{\pgfqpoint{4.265441in}{13.485274in}}%
\pgfpathlineto{\pgfqpoint{4.265441in}{13.485274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484277in}{13.176126in}}%
\pgfpathcurveto{\pgfqpoint{4.495327in}{13.176126in}}{\pgfqpoint{4.505926in}{13.180516in}}{\pgfqpoint{4.513740in}{13.188329in}}%
\pgfpathcurveto{\pgfqpoint{4.521553in}{13.196143in}}{\pgfqpoint{4.525943in}{13.206742in}}{\pgfqpoint{4.525943in}{13.217792in}}%
\pgfpathcurveto{\pgfqpoint{4.525943in}{13.228842in}}{\pgfqpoint{4.521553in}{13.239441in}}{\pgfqpoint{4.513740in}{13.247255in}}%
\pgfpathcurveto{\pgfqpoint{4.505926in}{13.255069in}}{\pgfqpoint{4.495327in}{13.259459in}}{\pgfqpoint{4.484277in}{13.259459in}}%
\pgfpathcurveto{\pgfqpoint{4.473227in}{13.259459in}}{\pgfqpoint{4.462628in}{13.255069in}}{\pgfqpoint{4.454814in}{13.247255in}}%
\pgfpathcurveto{\pgfqpoint{4.447000in}{13.239441in}}{\pgfqpoint{4.442610in}{13.228842in}}{\pgfqpoint{4.442610in}{13.217792in}}%
\pgfpathcurveto{\pgfqpoint{4.442610in}{13.206742in}}{\pgfqpoint{4.447000in}{13.196143in}}{\pgfqpoint{4.454814in}{13.188329in}}%
\pgfpathcurveto{\pgfqpoint{4.462628in}{13.180516in}}{\pgfqpoint{4.473227in}{13.176126in}}{\pgfqpoint{4.484277in}{13.176126in}}%
\pgfpathlineto{\pgfqpoint{4.484277in}{13.176126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716252in}{12.906518in}}%
\pgfpathcurveto{\pgfqpoint{4.727302in}{12.906518in}}{\pgfqpoint{4.737901in}{12.910909in}}{\pgfqpoint{4.745715in}{12.918722in}}%
\pgfpathcurveto{\pgfqpoint{4.753529in}{12.926536in}}{\pgfqpoint{4.757919in}{12.937135in}}{\pgfqpoint{4.757919in}{12.948185in}}%
\pgfpathcurveto{\pgfqpoint{4.757919in}{12.959235in}}{\pgfqpoint{4.753529in}{12.969834in}}{\pgfqpoint{4.745715in}{12.977648in}}%
\pgfpathcurveto{\pgfqpoint{4.737901in}{12.985461in}}{\pgfqpoint{4.727302in}{12.989852in}}{\pgfqpoint{4.716252in}{12.989852in}}%
\pgfpathcurveto{\pgfqpoint{4.705202in}{12.989852in}}{\pgfqpoint{4.694603in}{12.985461in}}{\pgfqpoint{4.686789in}{12.977648in}}%
\pgfpathcurveto{\pgfqpoint{4.678976in}{12.969834in}}{\pgfqpoint{4.674586in}{12.959235in}}{\pgfqpoint{4.674586in}{12.948185in}}%
\pgfpathcurveto{\pgfqpoint{4.674586in}{12.937135in}}{\pgfqpoint{4.678976in}{12.926536in}}{\pgfqpoint{4.686789in}{12.918722in}}%
\pgfpathcurveto{\pgfqpoint{4.694603in}{12.910909in}}{\pgfqpoint{4.705202in}{12.906518in}}{\pgfqpoint{4.716252in}{12.906518in}}%
\pgfpathlineto{\pgfqpoint{4.716252in}{12.906518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935088in}{12.700185in}}%
\pgfpathcurveto{\pgfqpoint{4.946138in}{12.700185in}}{\pgfqpoint{4.956737in}{12.704575in}}{\pgfqpoint{4.964551in}{12.712389in}}%
\pgfpathcurveto{\pgfqpoint{4.972365in}{12.720202in}}{\pgfqpoint{4.976755in}{12.730801in}}{\pgfqpoint{4.976755in}{12.741851in}}%
\pgfpathcurveto{\pgfqpoint{4.976755in}{12.752902in}}{\pgfqpoint{4.972365in}{12.763501in}}{\pgfqpoint{4.964551in}{12.771314in}}%
\pgfpathcurveto{\pgfqpoint{4.956737in}{12.779128in}}{\pgfqpoint{4.946138in}{12.783518in}}{\pgfqpoint{4.935088in}{12.783518in}}%
\pgfpathcurveto{\pgfqpoint{4.924038in}{12.783518in}}{\pgfqpoint{4.913439in}{12.779128in}}{\pgfqpoint{4.905625in}{12.771314in}}%
\pgfpathcurveto{\pgfqpoint{4.897812in}{12.763501in}}{\pgfqpoint{4.893422in}{12.752902in}}{\pgfqpoint{4.893422in}{12.741851in}}%
\pgfpathcurveto{\pgfqpoint{4.893422in}{12.730801in}}{\pgfqpoint{4.897812in}{12.720202in}}{\pgfqpoint{4.905625in}{12.712389in}}%
\pgfpathcurveto{\pgfqpoint{4.913439in}{12.704575in}}{\pgfqpoint{4.924038in}{12.700185in}}{\pgfqpoint{4.935088in}{12.700185in}}%
\pgfpathlineto{\pgfqpoint{4.935088in}{12.700185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167064in}{12.503303in}}%
\pgfpathcurveto{\pgfqpoint{5.178114in}{12.503303in}}{\pgfqpoint{5.188713in}{12.507693in}}{\pgfqpoint{5.196526in}{12.515507in}}%
\pgfpathcurveto{\pgfqpoint{5.204340in}{12.523320in}}{\pgfqpoint{5.208730in}{12.533919in}}{\pgfqpoint{5.208730in}{12.544969in}}%
\pgfpathcurveto{\pgfqpoint{5.208730in}{12.556020in}}{\pgfqpoint{5.204340in}{12.566619in}}{\pgfqpoint{5.196526in}{12.574432in}}%
\pgfpathcurveto{\pgfqpoint{5.188713in}{12.582246in}}{\pgfqpoint{5.178114in}{12.586636in}}{\pgfqpoint{5.167064in}{12.586636in}}%
\pgfpathcurveto{\pgfqpoint{5.156014in}{12.586636in}}{\pgfqpoint{5.145414in}{12.582246in}}{\pgfqpoint{5.137601in}{12.574432in}}%
\pgfpathcurveto{\pgfqpoint{5.129787in}{12.566619in}}{\pgfqpoint{5.125397in}{12.556020in}}{\pgfqpoint{5.125397in}{12.544969in}}%
\pgfpathcurveto{\pgfqpoint{5.125397in}{12.533919in}}{\pgfqpoint{5.129787in}{12.523320in}}{\pgfqpoint{5.137601in}{12.515507in}}%
\pgfpathcurveto{\pgfqpoint{5.145414in}{12.507693in}}{\pgfqpoint{5.156014in}{12.503303in}}{\pgfqpoint{5.167064in}{12.503303in}}%
\pgfpathlineto{\pgfqpoint{5.167064in}{12.503303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385900in}{12.362847in}}%
\pgfpathcurveto{\pgfqpoint{5.396950in}{12.362847in}}{\pgfqpoint{5.407549in}{12.367237in}}{\pgfqpoint{5.415362in}{12.375051in}}%
\pgfpathcurveto{\pgfqpoint{5.423176in}{12.382865in}}{\pgfqpoint{5.427566in}{12.393464in}}{\pgfqpoint{5.427566in}{12.404514in}}%
\pgfpathcurveto{\pgfqpoint{5.427566in}{12.415564in}}{\pgfqpoint{5.423176in}{12.426163in}}{\pgfqpoint{5.415362in}{12.433977in}}%
\pgfpathcurveto{\pgfqpoint{5.407549in}{12.441790in}}{\pgfqpoint{5.396950in}{12.446180in}}{\pgfqpoint{5.385900in}{12.446180in}}%
\pgfpathcurveto{\pgfqpoint{5.374849in}{12.446180in}}{\pgfqpoint{5.364250in}{12.441790in}}{\pgfqpoint{5.356437in}{12.433977in}}%
\pgfpathcurveto{\pgfqpoint{5.348623in}{12.426163in}}{\pgfqpoint{5.344233in}{12.415564in}}{\pgfqpoint{5.344233in}{12.404514in}}%
\pgfpathcurveto{\pgfqpoint{5.344233in}{12.393464in}}{\pgfqpoint{5.348623in}{12.382865in}}{\pgfqpoint{5.356437in}{12.375051in}}%
\pgfpathcurveto{\pgfqpoint{5.364250in}{12.367237in}}{\pgfqpoint{5.374849in}{12.362847in}}{\pgfqpoint{5.385900in}{12.362847in}}%
\pgfpathlineto{\pgfqpoint{5.385900in}{12.362847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617875in}{12.256850in}}%
\pgfpathcurveto{\pgfqpoint{5.628925in}{12.256850in}}{\pgfqpoint{5.639524in}{12.261240in}}{\pgfqpoint{5.647338in}{12.269054in}}%
\pgfpathcurveto{\pgfqpoint{5.655151in}{12.276868in}}{\pgfqpoint{5.659542in}{12.287467in}}{\pgfqpoint{5.659542in}{12.298517in}}%
\pgfpathcurveto{\pgfqpoint{5.659542in}{12.309567in}}{\pgfqpoint{5.655151in}{12.320166in}}{\pgfqpoint{5.647338in}{12.327980in}}%
\pgfpathcurveto{\pgfqpoint{5.639524in}{12.335793in}}{\pgfqpoint{5.628925in}{12.340183in}}{\pgfqpoint{5.617875in}{12.340183in}}%
\pgfpathcurveto{\pgfqpoint{5.606825in}{12.340183in}}{\pgfqpoint{5.596226in}{12.335793in}}{\pgfqpoint{5.588412in}{12.327980in}}%
\pgfpathcurveto{\pgfqpoint{5.580599in}{12.320166in}}{\pgfqpoint{5.576208in}{12.309567in}}{\pgfqpoint{5.576208in}{12.298517in}}%
\pgfpathcurveto{\pgfqpoint{5.576208in}{12.287467in}}{\pgfqpoint{5.580599in}{12.276868in}}{\pgfqpoint{5.588412in}{12.269054in}}%
\pgfpathcurveto{\pgfqpoint{5.596226in}{12.261240in}}{\pgfqpoint{5.606825in}{12.256850in}}{\pgfqpoint{5.617875in}{12.256850in}}%
\pgfpathlineto{\pgfqpoint{5.617875in}{12.256850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836711in}{12.198410in}}%
\pgfpathcurveto{\pgfqpoint{5.847761in}{12.198410in}}{\pgfqpoint{5.858360in}{12.202801in}}{\pgfqpoint{5.866174in}{12.210614in}}%
\pgfpathcurveto{\pgfqpoint{5.873987in}{12.218428in}}{\pgfqpoint{5.878378in}{12.229027in}}{\pgfqpoint{5.878378in}{12.240077in}}%
\pgfpathcurveto{\pgfqpoint{5.878378in}{12.251127in}}{\pgfqpoint{5.873987in}{12.261726in}}{\pgfqpoint{5.866174in}{12.269540in}}%
\pgfpathcurveto{\pgfqpoint{5.858360in}{12.277354in}}{\pgfqpoint{5.847761in}{12.281744in}}{\pgfqpoint{5.836711in}{12.281744in}}%
\pgfpathcurveto{\pgfqpoint{5.825661in}{12.281744in}}{\pgfqpoint{5.815062in}{12.277354in}}{\pgfqpoint{5.807248in}{12.269540in}}%
\pgfpathcurveto{\pgfqpoint{5.799435in}{12.261726in}}{\pgfqpoint{5.795044in}{12.251127in}}{\pgfqpoint{5.795044in}{12.240077in}}%
\pgfpathcurveto{\pgfqpoint{5.795044in}{12.229027in}}{\pgfqpoint{5.799435in}{12.218428in}}{\pgfqpoint{5.807248in}{12.210614in}}%
\pgfpathcurveto{\pgfqpoint{5.815062in}{12.202801in}}{\pgfqpoint{5.825661in}{12.198410in}}{\pgfqpoint{5.836711in}{12.198410in}}%
\pgfpathlineto{\pgfqpoint{5.836711in}{12.198410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068686in}{12.126330in}}%
\pgfpathcurveto{\pgfqpoint{6.079737in}{12.126330in}}{\pgfqpoint{6.090336in}{12.130721in}}{\pgfqpoint{6.098149in}{12.138534in}}%
\pgfpathcurveto{\pgfqpoint{6.105963in}{12.146348in}}{\pgfqpoint{6.110353in}{12.156947in}}{\pgfqpoint{6.110353in}{12.167997in}}%
\pgfpathcurveto{\pgfqpoint{6.110353in}{12.179047in}}{\pgfqpoint{6.105963in}{12.189646in}}{\pgfqpoint{6.098149in}{12.197460in}}%
\pgfpathcurveto{\pgfqpoint{6.090336in}{12.205273in}}{\pgfqpoint{6.079737in}{12.209664in}}{\pgfqpoint{6.068686in}{12.209664in}}%
\pgfpathcurveto{\pgfqpoint{6.057636in}{12.209664in}}{\pgfqpoint{6.047037in}{12.205273in}}{\pgfqpoint{6.039224in}{12.197460in}}%
\pgfpathcurveto{\pgfqpoint{6.031410in}{12.189646in}}{\pgfqpoint{6.027020in}{12.179047in}}{\pgfqpoint{6.027020in}{12.167997in}}%
\pgfpathcurveto{\pgfqpoint{6.027020in}{12.156947in}}{\pgfqpoint{6.031410in}{12.146348in}}{\pgfqpoint{6.039224in}{12.138534in}}%
\pgfpathcurveto{\pgfqpoint{6.047037in}{12.130721in}}{\pgfqpoint{6.057636in}{12.126330in}}{\pgfqpoint{6.068686in}{12.126330in}}%
\pgfpathlineto{\pgfqpoint{6.068686in}{12.126330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165814in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165814in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755166in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755166in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344518in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344518in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933870in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933870in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857654in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931287in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988401in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035067in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074522in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108700in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138847in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343226in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447006in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520639in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577753in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624419in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663874in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698052in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728199in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932578in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036358in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109991in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167105in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213771in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253226in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287404in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317551in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521930in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625710in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699343in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756457in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803123in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842578in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876756in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906903in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111282in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215062in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.763347in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.641967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=12.593741in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.065027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.216782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.345089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.456234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.554270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.218906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.556394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.795845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.981578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=13.071828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046267in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{13.748644in}}%
\pgfpathlineto{\pgfqpoint{4.190073in}{13.666699in}}%
\pgfpathlineto{\pgfqpoint{4.225920in}{13.592127in}}%
\pgfpathlineto{\pgfqpoint{4.257576in}{13.533961in}}%
\pgfpathlineto{\pgfqpoint{4.282190in}{13.494343in}}%
\pgfpathlineto{\pgfqpoint{4.344072in}{13.404581in}}%
\pgfpathlineto{\pgfqpoint{4.369614in}{13.371146in}}%
\pgfpathlineto{\pgfqpoint{4.390243in}{13.349527in}}%
\pgfpathlineto{\pgfqpoint{4.423342in}{13.319504in}}%
\pgfpathlineto{\pgfqpoint{4.454379in}{13.295336in}}%
\pgfpathlineto{\pgfqpoint{4.476065in}{13.281734in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{13.269670in}}%
\pgfpathlineto{\pgfqpoint{4.521016in}{13.258974in}}%
\pgfpathlineto{\pgfqpoint{4.555506in}{13.234384in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.217841in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.217841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218509in}{13.801229in}}%
\pgfpathlineto{\pgfqpoint{4.277615in}{13.637844in}}%
\pgfpathlineto{\pgfqpoint{4.324280in}{13.522933in}}%
\pgfpathlineto{\pgfqpoint{4.357423in}{13.446911in}}%
\pgfpathlineto{\pgfqpoint{4.388311in}{13.386442in}}%
\pgfpathlineto{\pgfqpoint{4.441585in}{13.288753in}}%
\pgfpathlineto{\pgfqpoint{4.466853in}{13.249412in}}%
\pgfpathlineto{\pgfqpoint{4.493289in}{13.213755in}}%
\pgfpathlineto{\pgfqpoint{4.555211in}{13.135816in}}%
\pgfpathlineto{\pgfqpoint{4.588616in}{13.099577in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{13.080709in}}%
\pgfpathlineto{\pgfqpoint{4.633529in}{13.063100in}}%
\pgfpathlineto{\pgfqpoint{4.665001in}{13.043791in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{13.028393in}}%
\pgfpathlineto{\pgfqpoint{4.723613in}{13.017691in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{13.009604in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{13.009604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401092in}{13.571560in}}%
\pgfpathlineto{\pgfqpoint{4.432126in}{13.482598in}}%
\pgfpathlineto{\pgfqpoint{4.471455in}{13.380905in}}%
\pgfpathlineto{\pgfqpoint{4.511452in}{13.285990in}}%
\pgfpathlineto{\pgfqpoint{4.564110in}{13.167331in}}%
\pgfpathlineto{\pgfqpoint{4.589991in}{13.117260in}}%
\pgfpathlineto{\pgfqpoint{4.611744in}{13.081333in}}%
\pgfpathlineto{\pgfqpoint{4.627493in}{13.060997in}}%
\pgfpathlineto{\pgfqpoint{4.672086in}{13.007458in}}%
\pgfpathlineto{\pgfqpoint{4.707345in}{12.959862in}}%
\pgfpathlineto{\pgfqpoint{4.724722in}{12.942436in}}%
\pgfpathlineto{\pgfqpoint{4.810419in}{12.867089in}}%
\pgfpathlineto{\pgfqpoint{4.826849in}{12.855883in}}%
\pgfpathlineto{\pgfqpoint{4.842021in}{12.849324in}}%
\pgfpathlineto{\pgfqpoint{4.881259in}{12.837567in}}%
\pgfpathlineto{\pgfqpoint{4.900435in}{12.835044in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.830312in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.830312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573334in}{13.394983in}}%
\pgfpathlineto{\pgfqpoint{4.627229in}{13.250606in}}%
\pgfpathlineto{\pgfqpoint{4.671385in}{13.131870in}}%
\pgfpathlineto{\pgfqpoint{4.700963in}{13.061997in}}%
\pgfpathlineto{\pgfqpoint{4.718561in}{13.027594in}}%
\pgfpathlineto{\pgfqpoint{4.816511in}{12.859061in}}%
\pgfpathlineto{\pgfqpoint{4.834788in}{12.835684in}}%
\pgfpathlineto{\pgfqpoint{4.859477in}{12.809786in}}%
\pgfpathlineto{\pgfqpoint{4.882890in}{12.789303in}}%
\pgfpathlineto{\pgfqpoint{4.916526in}{12.761103in}}%
\pgfpathlineto{\pgfqpoint{4.945902in}{12.730882in}}%
\pgfpathlineto{\pgfqpoint{4.964127in}{12.718343in}}%
\pgfpathlineto{\pgfqpoint{4.983467in}{12.708605in}}%
\pgfpathlineto{\pgfqpoint{4.995658in}{12.705629in}}%
\pgfpathlineto{\pgfqpoint{5.010122in}{12.705721in}}%
\pgfpathlineto{\pgfqpoint{5.031272in}{12.705530in}}%
\pgfpathlineto{\pgfqpoint{5.055408in}{12.704386in}}%
\pgfpathlineto{\pgfqpoint{5.072748in}{12.703482in}}%
\pgfpathlineto{\pgfqpoint{5.089187in}{12.699030in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.691742in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.691742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755918in}{13.255173in}}%
\pgfpathlineto{\pgfqpoint{4.778854in}{13.190179in}}%
\pgfpathlineto{\pgfqpoint{4.805318in}{13.102624in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{13.037123in}}%
\pgfpathlineto{\pgfqpoint{4.856005in}{12.962580in}}%
\pgfpathlineto{\pgfqpoint{4.876778in}{12.916064in}}%
\pgfpathlineto{\pgfqpoint{4.898294in}{12.875551in}}%
\pgfpathlineto{\pgfqpoint{4.919728in}{12.841679in}}%
\pgfpathlineto{\pgfqpoint{4.966349in}{12.769096in}}%
\pgfpathlineto{\pgfqpoint{5.018091in}{12.677042in}}%
\pgfpathlineto{\pgfqpoint{5.045470in}{12.639470in}}%
\pgfpathlineto{\pgfqpoint{5.069469in}{12.612099in}}%
\pgfpathlineto{\pgfqpoint{5.141777in}{12.537644in}}%
\pgfpathlineto{\pgfqpoint{5.176024in}{12.514161in}}%
\pgfpathlineto{\pgfqpoint{5.221994in}{12.487978in}}%
\pgfpathlineto{\pgfqpoint{5.251898in}{12.468473in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.452706in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.452706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928159in}{13.150934in}}%
\pgfpathlineto{\pgfqpoint{4.952008in}{13.077779in}}%
\pgfpathlineto{\pgfqpoint{4.971302in}{13.028137in}}%
\pgfpathlineto{\pgfqpoint{5.074518in}{12.786292in}}%
\pgfpathlineto{\pgfqpoint{5.132814in}{12.675773in}}%
\pgfpathlineto{\pgfqpoint{5.149768in}{12.650390in}}%
\pgfpathlineto{\pgfqpoint{5.175935in}{12.619134in}}%
\pgfpathlineto{\pgfqpoint{5.205152in}{12.581050in}}%
\pgfpathlineto{\pgfqpoint{5.261485in}{12.508167in}}%
\pgfpathlineto{\pgfqpoint{5.277170in}{12.493362in}}%
\pgfpathlineto{\pgfqpoint{5.291224in}{12.484013in}}%
\pgfpathlineto{\pgfqpoint{5.306834in}{12.477795in}}%
\pgfpathlineto{\pgfqpoint{5.345442in}{12.463435in}}%
\pgfpathlineto{\pgfqpoint{5.399839in}{12.444116in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.433677in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.433677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110743in}{13.028248in}}%
\pgfpathlineto{\pgfqpoint{5.153885in}{12.886849in}}%
\pgfpathlineto{\pgfqpoint{5.174567in}{12.827363in}}%
\pgfpathlineto{\pgfqpoint{5.212851in}{12.728438in}}%
\pgfpathlineto{\pgfqpoint{5.257946in}{12.620771in}}%
\pgfpathlineto{\pgfqpoint{5.272169in}{12.593772in}}%
\pgfpathlineto{\pgfqpoint{5.292370in}{12.563001in}}%
\pgfpathlineto{\pgfqpoint{5.314046in}{12.526339in}}%
\pgfpathlineto{\pgfqpoint{5.344869in}{12.476023in}}%
\pgfpathlineto{\pgfqpoint{5.370572in}{12.436879in}}%
\pgfpathlineto{\pgfqpoint{5.389424in}{12.411087in}}%
\pgfpathlineto{\pgfqpoint{5.402704in}{12.398658in}}%
\pgfpathlineto{\pgfqpoint{5.420299in}{12.382018in}}%
\pgfpathlineto{\pgfqpoint{5.432531in}{12.365663in}}%
\pgfpathlineto{\pgfqpoint{5.462804in}{12.323405in}}%
\pgfpathlineto{\pgfqpoint{5.472595in}{12.315557in}}%
\pgfpathlineto{\pgfqpoint{5.482493in}{12.311738in}}%
\pgfpathlineto{\pgfqpoint{5.501101in}{12.308305in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{12.304418in}}%
\pgfpathlineto{\pgfqpoint{5.542121in}{12.292522in}}%
\pgfpathlineto{\pgfqpoint{5.566162in}{12.281106in}}%
\pgfpathlineto{\pgfqpoint{5.590526in}{12.271790in}}%
\pgfpathlineto{\pgfqpoint{5.629114in}{12.260906in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.263534in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.263534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282985in}{13.004029in}}%
\pgfpathlineto{\pgfqpoint{5.305005in}{12.935091in}}%
\pgfpathlineto{\pgfqpoint{5.327391in}{12.875054in}}%
\pgfpathlineto{\pgfqpoint{5.376219in}{12.755380in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{12.690931in}}%
\pgfpathlineto{\pgfqpoint{5.428211in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{12.579253in}}%
\pgfpathlineto{\pgfqpoint{5.487190in}{12.513383in}}%
\pgfpathlineto{\pgfqpoint{5.527512in}{12.445375in}}%
\pgfpathlineto{\pgfqpoint{5.539165in}{12.431693in}}%
\pgfpathlineto{\pgfqpoint{5.566334in}{12.406516in}}%
\pgfpathlineto{\pgfqpoint{5.588935in}{12.387394in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{12.374189in}}%
\pgfpathlineto{\pgfqpoint{5.632506in}{12.342364in}}%
\pgfpathlineto{\pgfqpoint{5.649774in}{12.328564in}}%
\pgfpathlineto{\pgfqpoint{5.666397in}{12.319792in}}%
\pgfpathlineto{\pgfqpoint{5.695922in}{12.306072in}}%
\pgfpathlineto{\pgfqpoint{5.741839in}{12.279146in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{12.261795in}}%
\pgfpathlineto{\pgfqpoint{5.796831in}{12.247865in}}%
\pgfpathlineto{\pgfqpoint{5.814409in}{12.241297in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.241054in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.241054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465568in}{12.921659in}}%
\pgfpathlineto{\pgfqpoint{5.494825in}{12.831681in}}%
\pgfpathlineto{\pgfqpoint{5.523879in}{12.740987in}}%
\pgfpathlineto{\pgfqpoint{5.548166in}{12.673916in}}%
\pgfpathlineto{\pgfqpoint{5.564639in}{12.636309in}}%
\pgfpathlineto{\pgfqpoint{5.606219in}{12.555427in}}%
\pgfpathlineto{\pgfqpoint{5.641728in}{12.482469in}}%
\pgfpathlineto{\pgfqpoint{5.660373in}{12.441634in}}%
\pgfpathlineto{\pgfqpoint{5.674015in}{12.419159in}}%
\pgfpathlineto{\pgfqpoint{5.691142in}{12.396900in}}%
\pgfpathlineto{\pgfqpoint{5.702681in}{12.386789in}}%
\pgfpathlineto{\pgfqpoint{5.727562in}{12.366771in}}%
\pgfpathlineto{\pgfqpoint{5.740861in}{12.356632in}}%
\pgfpathlineto{\pgfqpoint{5.753016in}{12.351841in}}%
\pgfpathlineto{\pgfqpoint{5.763685in}{12.346290in}}%
\pgfpathlineto{\pgfqpoint{5.773928in}{12.337134in}}%
\pgfpathlineto{\pgfqpoint{5.797395in}{12.314846in}}%
\pgfpathlineto{\pgfqpoint{5.816870in}{12.301254in}}%
\pgfpathlineto{\pgfqpoint{5.859706in}{12.275475in}}%
\pgfpathlineto{\pgfqpoint{5.879202in}{12.256411in}}%
\pgfpathlineto{\pgfqpoint{5.890756in}{12.247546in}}%
\pgfpathlineto{\pgfqpoint{5.901448in}{12.243366in}}%
\pgfpathlineto{\pgfqpoint{5.932292in}{12.232945in}}%
\pgfpathlineto{\pgfqpoint{5.956091in}{12.224062in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{12.214346in}}%
\pgfpathlineto{\pgfqpoint{5.993648in}{12.205854in}}%
\pgfpathlineto{\pgfqpoint{5.997806in}{12.202628in}}%
\pgfpathlineto{\pgfqpoint{5.997806in}{12.202628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642360in}{12.851871in}}%
\pgfpathlineto{\pgfqpoint{5.667118in}{12.770218in}}%
\pgfpathlineto{\pgfqpoint{5.742785in}{12.543506in}}%
\pgfpathlineto{\pgfqpoint{5.754984in}{12.517461in}}%
\pgfpathlineto{\pgfqpoint{5.780109in}{12.466386in}}%
\pgfpathlineto{\pgfqpoint{5.793748in}{12.441890in}}%
\pgfpathlineto{\pgfqpoint{5.808793in}{12.422388in}}%
\pgfpathlineto{\pgfqpoint{5.829099in}{12.395058in}}%
\pgfpathlineto{\pgfqpoint{5.841334in}{12.371685in}}%
\pgfpathlineto{\pgfqpoint{5.862069in}{12.331853in}}%
\pgfpathlineto{\pgfqpoint{5.873059in}{12.317593in}}%
\pgfpathlineto{\pgfqpoint{5.920872in}{12.268041in}}%
\pgfpathlineto{\pgfqpoint{5.948311in}{12.242452in}}%
\pgfpathlineto{\pgfqpoint{5.963863in}{12.230743in}}%
\pgfpathlineto{\pgfqpoint{5.977582in}{12.224609in}}%
\pgfpathlineto{\pgfqpoint{5.991882in}{12.221494in}}%
\pgfpathlineto{\pgfqpoint{6.012467in}{12.218133in}}%
\pgfpathlineto{\pgfqpoint{6.023752in}{12.211993in}}%
\pgfpathlineto{\pgfqpoint{6.057380in}{12.191140in}}%
\pgfpathlineto{\pgfqpoint{6.078967in}{12.182413in}}%
\pgfpathlineto{\pgfqpoint{6.102212in}{12.172103in}}%
\pgfpathlineto{\pgfqpoint{6.123139in}{12.167253in}}%
\pgfpathlineto{\pgfqpoint{6.137981in}{12.162295in}}%
\pgfpathlineto{\pgfqpoint{6.150777in}{12.155291in}}%
\pgfpathlineto{\pgfqpoint{6.163944in}{12.143896in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.046267in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{4.131028in}{13.797970in}}%
\pgfpathlineto{\pgfqpoint{4.133172in}{13.792689in}}%
\pgfpathlineto{\pgfqpoint{4.133883in}{13.791129in}}%
\pgfpathlineto{\pgfqpoint{4.136005in}{13.785727in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{13.784329in}}%
\pgfpathlineto{\pgfqpoint{4.137059in}{13.784071in}}%
\pgfpathlineto{\pgfqpoint{4.139501in}{13.777334in}}%
\pgfpathlineto{\pgfqpoint{4.140195in}{13.777155in}}%
\pgfpathlineto{\pgfqpoint{4.142608in}{13.770529in}}%
\pgfpathlineto{\pgfqpoint{4.143635in}{13.768975in}}%
\pgfpathlineto{\pgfqpoint{4.146016in}{13.762402in}}%
\pgfpathlineto{\pgfqpoint{4.146692in}{13.762246in}}%
\pgfpathlineto{\pgfqpoint{4.149045in}{13.755761in}}%
\pgfpathlineto{\pgfqpoint{4.150047in}{13.754334in}}%
\pgfpathlineto{\pgfqpoint{4.151045in}{13.752639in}}%
\pgfpathlineto{\pgfqpoint{4.153358in}{13.746406in}}%
\pgfpathlineto{\pgfqpoint{4.154343in}{13.744943in}}%
\pgfpathlineto{\pgfqpoint{4.158246in}{13.735934in}}%
\pgfpathlineto{\pgfqpoint{4.158891in}{13.734362in}}%
\pgfpathlineto{\pgfqpoint{4.163991in}{13.723125in}}%
\pgfpathlineto{\pgfqpoint{4.164936in}{13.721719in}}%
\pgfpathlineto{\pgfqpoint{4.168682in}{13.713084in}}%
\pgfpathlineto{\pgfqpoint{4.169609in}{13.711707in}}%
\pgfpathlineto{\pgfqpoint{4.173288in}{13.703979in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{13.693808in}}%
\pgfpathlineto{\pgfqpoint{4.179006in}{13.691555in}}%
\pgfpathlineto{\pgfqpoint{4.182846in}{13.683225in}}%
\pgfpathlineto{\pgfqpoint{4.183724in}{13.681991in}}%
\pgfpathlineto{\pgfqpoint{4.188070in}{13.672952in}}%
\pgfpathlineto{\pgfqpoint{4.188644in}{13.672012in}}%
\pgfpathlineto{\pgfqpoint{4.192343in}{13.664181in}}%
\pgfpathlineto{\pgfqpoint{4.192907in}{13.664105in}}%
\pgfpathlineto{\pgfqpoint{4.195153in}{13.658693in}}%
\pgfpathlineto{\pgfqpoint{4.195711in}{13.658686in}}%
\pgfpathlineto{\pgfqpoint{4.197655in}{13.654434in}}%
\pgfpathlineto{\pgfqpoint{4.197932in}{13.654422in}}%
\pgfpathlineto{\pgfqpoint{4.199859in}{13.650226in}}%
\pgfpathlineto{\pgfqpoint{4.200133in}{13.650207in}}%
\pgfpathlineto{\pgfqpoint{4.202316in}{13.644373in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{13.640900in}}%
\pgfpathlineto{\pgfqpoint{4.207161in}{13.635156in}}%
\pgfpathlineto{\pgfqpoint{4.209549in}{13.631812in}}%
\pgfpathlineto{\pgfqpoint{4.211916in}{13.626238in}}%
\pgfpathlineto{\pgfqpoint{4.215812in}{13.619067in}}%
\pgfpathlineto{\pgfqpoint{4.218886in}{13.613314in}}%
\pgfpathlineto{\pgfqpoint{4.219649in}{13.613283in}}%
\pgfpathlineto{\pgfqpoint{4.221924in}{13.607587in}}%
\pgfpathlineto{\pgfqpoint{4.222678in}{13.607581in}}%
\pgfpathlineto{\pgfqpoint{4.224927in}{13.601973in}}%
\pgfpathlineto{\pgfqpoint{4.225920in}{13.601949in}}%
\pgfpathlineto{\pgfqpoint{4.227894in}{13.596457in}}%
\pgfpathlineto{\pgfqpoint{4.228631in}{13.595470in}}%
\pgfpathlineto{\pgfqpoint{4.231798in}{13.589246in}}%
\pgfpathlineto{\pgfqpoint{4.233247in}{13.587255in}}%
\pgfpathlineto{\pgfqpoint{4.235405in}{13.584528in}}%
\pgfpathlineto{\pgfqpoint{4.235644in}{13.584523in}}%
\pgfpathlineto{\pgfqpoint{4.237545in}{13.579369in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{13.577412in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{13.566910in}}%
\pgfpathlineto{\pgfqpoint{4.240838in}{13.566858in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{13.562546in}}%
\pgfpathlineto{\pgfqpoint{4.243628in}{13.561014in}}%
\pgfpathlineto{\pgfqpoint{4.244551in}{13.560829in}}%
\pgfpathlineto{\pgfqpoint{4.246616in}{13.556598in}}%
\pgfpathlineto{\pgfqpoint{4.247529in}{13.555039in}}%
\pgfpathlineto{\pgfqpoint{4.248438in}{13.553254in}}%
\pgfpathlineto{\pgfqpoint{4.250021in}{13.550742in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{13.549206in}}%
\pgfpathlineto{\pgfqpoint{4.252490in}{13.546529in}}%
\pgfpathlineto{\pgfqpoint{4.253159in}{13.546517in}}%
\pgfpathlineto{\pgfqpoint{4.255377in}{13.540843in}}%
\pgfpathlineto{\pgfqpoint{4.257138in}{13.539270in}}%
\pgfpathlineto{\pgfqpoint{4.257357in}{13.539121in}}%
\pgfpathlineto{\pgfqpoint{4.259104in}{13.536652in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{13.531132in}}%
\pgfpathlineto{\pgfqpoint{4.263634in}{13.529358in}}%
\pgfpathlineto{\pgfqpoint{4.265339in}{13.526948in}}%
\pgfpathlineto{\pgfqpoint{4.267244in}{13.522979in}}%
\pgfpathlineto{\pgfqpoint{4.268716in}{13.521361in}}%
\pgfpathlineto{\pgfqpoint{4.270387in}{13.518982in}}%
\pgfpathlineto{\pgfqpoint{4.271219in}{13.517590in}}%
\pgfpathlineto{\pgfqpoint{4.272874in}{13.515027in}}%
\pgfpathlineto{\pgfqpoint{4.273903in}{13.513483in}}%
\pgfpathlineto{\pgfqpoint{4.275541in}{13.511112in}}%
\pgfpathlineto{\pgfqpoint{4.276763in}{13.509535in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{13.507220in}}%
\pgfpathlineto{\pgfqpoint{4.279390in}{13.505666in}}%
\pgfpathlineto{\pgfqpoint{4.280994in}{13.503374in}}%
\pgfpathlineto{\pgfqpoint{4.281991in}{13.501840in}}%
\pgfpathlineto{\pgfqpoint{4.283578in}{13.499567in}}%
\pgfpathlineto{\pgfqpoint{4.284368in}{13.498085in}}%
\pgfpathlineto{\pgfqpoint{4.285941in}{13.495775in}}%
\pgfpathlineto{\pgfqpoint{4.286333in}{13.495757in}}%
\pgfpathlineto{\pgfqpoint{4.287893in}{13.493504in}}%
\pgfpathlineto{\pgfqpoint{4.288864in}{13.492014in}}%
\pgfpathlineto{\pgfqpoint{4.290602in}{13.489795in}}%
\pgfpathlineto{\pgfqpoint{4.291562in}{13.488316in}}%
\pgfpathlineto{\pgfqpoint{4.293282in}{13.486131in}}%
\pgfpathlineto{\pgfqpoint{4.294232in}{13.484670in}}%
\pgfpathlineto{\pgfqpoint{4.295934in}{13.482505in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{13.481076in}}%
\pgfpathlineto{\pgfqpoint{4.298932in}{13.477529in}}%
\pgfpathlineto{\pgfqpoint{4.299862in}{13.477525in}}%
\pgfpathlineto{\pgfqpoint{4.301711in}{13.474172in}}%
\pgfpathlineto{\pgfqpoint{4.302080in}{13.474062in}}%
\pgfpathlineto{\pgfqpoint{4.303730in}{13.471976in}}%
\pgfpathlineto{\pgfqpoint{4.305007in}{13.470614in}}%
\pgfpathlineto{\pgfqpoint{4.307000in}{13.467236in}}%
\pgfpathlineto{\pgfqpoint{4.308620in}{13.465898in}}%
\pgfpathlineto{\pgfqpoint{4.310585in}{13.462680in}}%
\pgfpathlineto{\pgfqpoint{4.312005in}{13.461315in}}%
\pgfpathlineto{\pgfqpoint{4.313945in}{13.458219in}}%
\pgfpathlineto{\pgfqpoint{4.315521in}{13.456821in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{13.453785in}}%
\pgfpathlineto{\pgfqpoint{4.318989in}{13.452426in}}%
\pgfpathlineto{\pgfqpoint{4.320877in}{13.449400in}}%
\pgfpathlineto{\pgfqpoint{4.322411in}{13.448132in}}%
\pgfpathlineto{\pgfqpoint{4.324442in}{13.443936in}}%
\pgfpathlineto{\pgfqpoint{4.326625in}{13.443920in}}%
\pgfpathlineto{\pgfqpoint{4.328457in}{13.440411in}}%
\pgfpathlineto{\pgfqpoint{4.329286in}{13.440391in}}%
\pgfpathlineto{\pgfqpoint{4.331100in}{13.436925in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{13.436350in}}%
\pgfpathlineto{\pgfqpoint{4.333552in}{13.435194in}}%
\pgfpathlineto{\pgfqpoint{4.333715in}{13.435193in}}%
\pgfpathlineto{\pgfqpoint{4.335497in}{13.431265in}}%
\pgfpathlineto{\pgfqpoint{4.336464in}{13.430706in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{13.429548in}}%
\pgfpathlineto{\pgfqpoint{4.338388in}{13.429546in}}%
\pgfpathlineto{\pgfqpoint{4.340138in}{13.425667in}}%
\pgfpathlineto{\pgfqpoint{4.341719in}{13.425665in}}%
\pgfpathlineto{\pgfqpoint{4.343290in}{13.423476in}}%
\pgfpathlineto{\pgfqpoint{4.343447in}{13.423473in}}%
\pgfpathlineto{\pgfqpoint{4.345163in}{13.419683in}}%
\pgfpathlineto{\pgfqpoint{4.346713in}{13.419138in}}%
\pgfpathlineto{\pgfqpoint{4.348561in}{13.415455in}}%
\pgfpathlineto{\pgfqpoint{4.349786in}{13.415398in}}%
\pgfpathlineto{\pgfqpoint{4.351612in}{13.412226in}}%
\pgfpathlineto{\pgfqpoint{4.353124in}{13.412225in}}%
\pgfpathlineto{\pgfqpoint{4.354926in}{13.408583in}}%
\pgfpathlineto{\pgfqpoint{4.357013in}{13.407012in}}%
\pgfpathlineto{\pgfqpoint{4.358641in}{13.405464in}}%
\pgfpathlineto{\pgfqpoint{4.358789in}{13.405464in}}%
\pgfpathlineto{\pgfqpoint{4.360552in}{13.401935in}}%
\pgfpathlineto{\pgfqpoint{4.362303in}{13.400865in}}%
\pgfpathlineto{\pgfqpoint{4.364619in}{13.392380in}}%
\pgfpathlineto{\pgfqpoint{4.365770in}{13.390936in}}%
\pgfpathlineto{\pgfqpoint{4.367343in}{13.388520in}}%
\pgfpathlineto{\pgfqpoint{4.368623in}{13.388510in}}%
\pgfpathlineto{\pgfqpoint{4.370179in}{13.385960in}}%
\pgfpathlineto{\pgfqpoint{4.372425in}{13.384688in}}%
\pgfpathlineto{\pgfqpoint{4.374097in}{13.382094in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{13.380905in}}%
\pgfpathlineto{\pgfqpoint{4.377409in}{13.378297in}}%
\pgfpathlineto{\pgfqpoint{4.378503in}{13.378233in}}%
\pgfpathlineto{\pgfqpoint{4.380136in}{13.375850in}}%
\pgfpathlineto{\pgfqpoint{4.381759in}{13.374451in}}%
\pgfpathlineto{\pgfqpoint{4.382432in}{13.374427in}}%
\pgfpathlineto{\pgfqpoint{4.384173in}{13.370810in}}%
\pgfpathlineto{\pgfqpoint{4.385903in}{13.370707in}}%
\pgfpathlineto{\pgfqpoint{4.387490in}{13.368337in}}%
\pgfpathlineto{\pgfqpoint{4.389459in}{13.367063in}}%
\pgfpathlineto{\pgfqpoint{4.391154in}{13.364630in}}%
\pgfpathlineto{\pgfqpoint{4.392708in}{13.363453in}}%
\pgfpathlineto{\pgfqpoint{4.394381in}{13.360970in}}%
\pgfpathlineto{\pgfqpoint{4.396044in}{13.360918in}}%
\pgfpathlineto{\pgfqpoint{4.397696in}{13.357278in}}%
\pgfpathlineto{\pgfqpoint{4.400091in}{13.357266in}}%
\pgfpathlineto{\pgfqpoint{4.401717in}{13.354578in}}%
\pgfpathlineto{\pgfqpoint{4.402960in}{13.354571in}}%
\pgfpathlineto{\pgfqpoint{4.404568in}{13.351961in}}%
\pgfpathlineto{\pgfqpoint{4.406043in}{13.351072in}}%
\pgfpathlineto{\pgfqpoint{4.407632in}{13.349620in}}%
\pgfpathlineto{\pgfqpoint{4.408847in}{13.348470in}}%
\pgfpathlineto{\pgfqpoint{4.410660in}{13.346123in}}%
\pgfpathlineto{\pgfqpoint{4.411980in}{13.346070in}}%
\pgfpathlineto{\pgfqpoint{4.413652in}{13.343447in}}%
\pgfpathlineto{\pgfqpoint{4.416139in}{13.342556in}}%
\pgfpathlineto{\pgfqpoint{4.417783in}{13.340004in}}%
\pgfpathlineto{\pgfqpoint{4.419184in}{13.339949in}}%
\pgfpathlineto{\pgfqpoint{4.420809in}{13.337457in}}%
\pgfpathlineto{\pgfqpoint{4.422194in}{13.337376in}}%
\pgfpathlineto{\pgfqpoint{4.423800in}{13.334889in}}%
\pgfpathlineto{\pgfqpoint{4.425737in}{13.334029in}}%
\pgfpathlineto{\pgfqpoint{4.427321in}{13.332361in}}%
\pgfpathlineto{\pgfqpoint{4.428896in}{13.331535in}}%
\pgfpathlineto{\pgfqpoint{4.430572in}{13.329881in}}%
\pgfpathlineto{\pgfqpoint{4.431572in}{13.328450in}}%
\pgfpathlineto{\pgfqpoint{4.433341in}{13.326805in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{13.326772in}}%
\pgfpathlineto{\pgfqpoint{4.436626in}{13.324317in}}%
\pgfpathlineto{\pgfqpoint{4.438036in}{13.323449in}}%
\pgfpathlineto{\pgfqpoint{4.439761in}{13.321837in}}%
\pgfpathlineto{\pgfqpoint{4.440726in}{13.321804in}}%
\pgfpathlineto{\pgfqpoint{4.442327in}{13.320162in}}%
\pgfpathlineto{\pgfqpoint{4.443388in}{13.319344in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{13.316930in}}%
\pgfpathlineto{\pgfqpoint{4.447174in}{13.316923in}}%
\pgfpathlineto{\pgfqpoint{4.448735in}{13.315335in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{13.313784in}}%
\pgfpathlineto{\pgfqpoint{4.452852in}{13.312173in}}%
\pgfpathlineto{\pgfqpoint{4.454683in}{13.309826in}}%
\pgfpathlineto{\pgfqpoint{4.457305in}{13.308269in}}%
\pgfpathlineto{\pgfqpoint{4.458905in}{13.307474in}}%
\pgfpathlineto{\pgfqpoint{4.460496in}{13.305926in}}%
\pgfpathlineto{\pgfqpoint{4.463157in}{13.304364in}}%
\pgfpathlineto{\pgfqpoint{4.464917in}{13.302821in}}%
\pgfpathlineto{\pgfqpoint{4.466664in}{13.301279in}}%
\pgfpathlineto{\pgfqpoint{4.468399in}{13.299742in}}%
\pgfpathlineto{\pgfqpoint{4.471075in}{13.298190in}}%
\pgfpathlineto{\pgfqpoint{4.472781in}{13.296710in}}%
\pgfpathlineto{\pgfqpoint{4.475692in}{13.295206in}}%
\pgfpathlineto{\pgfqpoint{4.477275in}{13.293752in}}%
\pgfpathlineto{\pgfqpoint{4.478571in}{13.292833in}}%
\pgfpathlineto{\pgfqpoint{4.480411in}{13.290551in}}%
\pgfpathlineto{\pgfqpoint{4.484413in}{13.289104in}}%
\pgfpathlineto{\pgfqpoint{4.486212in}{13.286786in}}%
\pgfpathlineto{\pgfqpoint{4.489860in}{13.285289in}}%
\pgfpathlineto{\pgfqpoint{4.491708in}{13.282977in}}%
\pgfpathlineto{\pgfqpoint{4.494240in}{13.281576in}}%
\pgfpathlineto{\pgfqpoint{4.496057in}{13.279313in}}%
\pgfpathlineto{\pgfqpoint{4.499143in}{13.278604in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{13.277008in}}%
\pgfpathlineto{\pgfqpoint{4.504038in}{13.275488in}}%
\pgfpathlineto{\pgfqpoint{4.505621in}{13.274759in}}%
\pgfpathlineto{\pgfqpoint{4.509005in}{13.273261in}}%
\pgfpathlineto{\pgfqpoint{4.510639in}{13.272533in}}%
\pgfpathlineto{\pgfqpoint{4.514279in}{13.271036in}}%
\pgfpathlineto{\pgfqpoint{4.515880in}{13.270312in}}%
\pgfpathlineto{\pgfqpoint{4.519918in}{13.268822in}}%
\pgfpathlineto{\pgfqpoint{4.521485in}{13.268143in}}%
\pgfpathlineto{\pgfqpoint{4.525436in}{13.266618in}}%
\pgfpathlineto{\pgfqpoint{4.527122in}{13.265374in}}%
\pgfpathlineto{\pgfqpoint{4.530536in}{13.264462in}}%
\pgfpathlineto{\pgfqpoint{4.532114in}{13.262967in}}%
\pgfpathlineto{\pgfqpoint{4.535389in}{13.261507in}}%
\pgfpathlineto{\pgfqpoint{4.537011in}{13.260865in}}%
\pgfpathlineto{\pgfqpoint{4.540369in}{13.259385in}}%
\pgfpathlineto{\pgfqpoint{4.542032in}{13.257924in}}%
\pgfpathlineto{\pgfqpoint{4.542464in}{13.257920in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{13.255029in}}%
\pgfpathlineto{\pgfqpoint{4.547027in}{13.253603in}}%
\pgfpathlineto{\pgfqpoint{4.548577in}{13.252197in}}%
\pgfpathlineto{\pgfqpoint{4.552411in}{13.250795in}}%
\pgfpathlineto{\pgfqpoint{4.553998in}{13.249691in}}%
\pgfpathlineto{\pgfqpoint{4.554341in}{13.249486in}}%
\pgfpathlineto{\pgfqpoint{4.555916in}{13.247234in}}%
\pgfpathlineto{\pgfqpoint{4.561920in}{13.245884in}}%
\pgfpathlineto{\pgfqpoint{4.563515in}{13.244357in}}%
\pgfpathlineto{\pgfqpoint{4.567068in}{13.242974in}}%
\pgfpathlineto{\pgfqpoint{4.568631in}{13.241681in}}%
\pgfpathlineto{\pgfqpoint{4.572499in}{13.240135in}}%
\pgfpathlineto{\pgfqpoint{4.574093in}{13.238865in}}%
\pgfpathlineto{\pgfqpoint{4.576119in}{13.237357in}}%
\pgfpathlineto{\pgfqpoint{4.577691in}{13.236673in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.236668in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.236668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.218509in}{13.819259in}}%
\pgfpathlineto{\pgfqpoint{4.221491in}{13.809216in}}%
\pgfpathlineto{\pgfqpoint{4.223460in}{13.795344in}}%
\pgfpathlineto{\pgfqpoint{4.227353in}{13.781569in}}%
\pgfpathlineto{\pgfqpoint{4.228317in}{13.780042in}}%
\pgfpathlineto{\pgfqpoint{4.231187in}{13.770527in}}%
\pgfpathlineto{\pgfqpoint{4.231663in}{13.770438in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{13.759780in}}%
\pgfpathlineto{\pgfqpoint{4.235434in}{13.758241in}}%
\pgfpathlineto{\pgfqpoint{4.239150in}{13.746360in}}%
\pgfpathlineto{\pgfqpoint{4.288492in}{13.601964in}}%
\pgfpathlineto{\pgfqpoint{4.288872in}{13.601950in}}%
\pgfpathlineto{\pgfqpoint{4.291140in}{13.594543in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{13.594536in}}%
\pgfpathlineto{\pgfqpoint{4.294505in}{13.584546in}}%
\pgfpathlineto{\pgfqpoint{4.295247in}{13.584523in}}%
\pgfpathlineto{\pgfqpoint{4.299654in}{13.562556in}}%
\pgfpathlineto{\pgfqpoint{4.300381in}{13.562535in}}%
\pgfpathlineto{\pgfqpoint{4.304344in}{13.550765in}}%
\pgfpathlineto{\pgfqpoint{4.305058in}{13.549265in}}%
\pgfpathlineto{\pgfqpoint{4.307188in}{13.544865in}}%
\pgfpathlineto{\pgfqpoint{4.310699in}{13.535074in}}%
\pgfpathlineto{\pgfqpoint{4.311395in}{13.533464in}}%
\pgfpathlineto{\pgfqpoint{4.313818in}{13.526991in}}%
\pgfpathlineto{\pgfqpoint{4.314506in}{13.525391in}}%
\pgfpathlineto{\pgfqpoint{4.316900in}{13.519004in}}%
\pgfpathlineto{\pgfqpoint{4.317919in}{13.517438in}}%
\pgfpathlineto{\pgfqpoint{4.320281in}{13.511128in}}%
\pgfpathlineto{\pgfqpoint{4.320952in}{13.509598in}}%
\pgfpathlineto{\pgfqpoint{4.323287in}{13.503446in}}%
\pgfpathlineto{\pgfqpoint{4.324280in}{13.501886in}}%
\pgfpathlineto{\pgfqpoint{4.326585in}{13.495794in}}%
\pgfpathlineto{\pgfqpoint{4.326912in}{13.495770in}}%
\pgfpathlineto{\pgfqpoint{4.329193in}{13.489815in}}%
\pgfpathlineto{\pgfqpoint{4.330165in}{13.488343in}}%
\pgfpathlineto{\pgfqpoint{4.332417in}{13.482514in}}%
\pgfpathlineto{\pgfqpoint{4.333376in}{13.481091in}}%
\pgfpathlineto{\pgfqpoint{4.335601in}{13.475463in}}%
\pgfpathlineto{\pgfqpoint{4.336232in}{13.474190in}}%
\pgfpathlineto{\pgfqpoint{4.338745in}{13.467243in}}%
\pgfpathlineto{\pgfqpoint{4.340303in}{13.465899in}}%
\pgfpathlineto{\pgfqpoint{4.342776in}{13.459407in}}%
\pgfpathlineto{\pgfqpoint{4.343697in}{13.458124in}}%
\pgfpathlineto{\pgfqpoint{4.347349in}{13.449412in}}%
\pgfpathlineto{\pgfqpoint{4.348254in}{13.448141in}}%
\pgfpathlineto{\pgfqpoint{4.351545in}{13.440419in}}%
\pgfpathlineto{\pgfqpoint{4.352139in}{13.440393in}}%
\pgfpathlineto{\pgfqpoint{4.354795in}{13.432987in}}%
\pgfpathlineto{\pgfqpoint{4.355381in}{13.432940in}}%
\pgfpathlineto{\pgfqpoint{4.357713in}{13.427342in}}%
\pgfpathlineto{\pgfqpoint{4.358003in}{13.427325in}}%
\pgfpathlineto{\pgfqpoint{4.360599in}{13.421318in}}%
\pgfpathlineto{\pgfqpoint{4.360885in}{13.421299in}}%
\pgfpathlineto{\pgfqpoint{4.363736in}{13.413831in}}%
\pgfpathlineto{\pgfqpoint{4.364302in}{13.413811in}}%
\pgfpathlineto{\pgfqpoint{4.366555in}{13.408577in}}%
\pgfpathlineto{\pgfqpoint{4.367394in}{13.407013in}}%
\pgfpathlineto{\pgfqpoint{4.369897in}{13.400867in}}%
\pgfpathlineto{\pgfqpoint{4.370450in}{13.399358in}}%
\pgfpathlineto{\pgfqpoint{4.372375in}{13.388529in}}%
\pgfpathlineto{\pgfqpoint{4.373469in}{13.388513in}}%
\pgfpathlineto{\pgfqpoint{4.375372in}{13.384694in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{13.384689in}}%
\pgfpathlineto{\pgfqpoint{4.377798in}{13.378352in}}%
\pgfpathlineto{\pgfqpoint{4.378602in}{13.378261in}}%
\pgfpathlineto{\pgfqpoint{4.380467in}{13.374456in}}%
\pgfpathlineto{\pgfqpoint{4.380732in}{13.374437in}}%
\pgfpathlineto{\pgfqpoint{4.382846in}{13.368390in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{13.367069in}}%
\pgfpathlineto{\pgfqpoint{4.386502in}{13.361853in}}%
\pgfpathlineto{\pgfqpoint{4.389339in}{13.357271in}}%
\pgfpathlineto{\pgfqpoint{4.389851in}{13.357265in}}%
\pgfpathlineto{\pgfqpoint{4.391637in}{13.352325in}}%
\pgfpathlineto{\pgfqpoint{4.392651in}{13.351093in}}%
\pgfpathlineto{\pgfqpoint{4.394920in}{13.346131in}}%
\pgfpathlineto{\pgfqpoint{4.395671in}{13.346069in}}%
\pgfpathlineto{\pgfqpoint{4.397913in}{13.340833in}}%
\pgfpathlineto{\pgfqpoint{4.399150in}{13.339948in}}%
\pgfpathlineto{\pgfqpoint{4.401362in}{13.334887in}}%
\pgfpathlineto{\pgfqpoint{4.402095in}{13.334046in}}%
\pgfpathlineto{\pgfqpoint{4.404282in}{13.329883in}}%
\pgfpathlineto{\pgfqpoint{4.405007in}{13.328449in}}%
\pgfpathlineto{\pgfqpoint{4.408124in}{13.322646in}}%
\pgfpathlineto{\pgfqpoint{4.409075in}{13.321816in}}%
\pgfpathlineto{\pgfqpoint{4.411203in}{13.316931in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{13.316923in}}%
\pgfpathlineto{\pgfqpoint{4.414246in}{13.312184in}}%
\pgfpathlineto{\pgfqpoint{4.414711in}{13.312174in}}%
\pgfpathlineto{\pgfqpoint{4.416793in}{13.308263in}}%
\pgfpathlineto{\pgfqpoint{4.419998in}{13.302822in}}%
\pgfpathlineto{\pgfqpoint{4.420680in}{13.301317in}}%
\pgfpathlineto{\pgfqpoint{4.423613in}{13.296691in}}%
\pgfpathlineto{\pgfqpoint{4.426956in}{13.290547in}}%
\pgfpathlineto{\pgfqpoint{4.428281in}{13.289108in}}%
\pgfpathlineto{\pgfqpoint{4.430255in}{13.285291in}}%
\pgfpathlineto{\pgfqpoint{4.430692in}{13.284622in}}%
\pgfpathlineto{\pgfqpoint{4.432648in}{13.280918in}}%
\pgfpathlineto{\pgfqpoint{4.433081in}{13.279984in}}%
\pgfpathlineto{\pgfqpoint{4.435662in}{13.276990in}}%
\pgfpathlineto{\pgfqpoint{4.438641in}{13.272544in}}%
\pgfpathlineto{\pgfqpoint{4.440328in}{13.271037in}}%
\pgfpathlineto{\pgfqpoint{4.442629in}{13.268157in}}%
\pgfpathlineto{\pgfqpoint{4.444703in}{13.266619in}}%
\pgfpathlineto{\pgfqpoint{4.447375in}{13.262966in}}%
\pgfpathlineto{\pgfqpoint{4.448395in}{13.261510in}}%
\pgfpathlineto{\pgfqpoint{4.452435in}{13.253609in}}%
\pgfpathlineto{\pgfqpoint{4.453635in}{13.252193in}}%
\pgfpathlineto{\pgfqpoint{4.455820in}{13.247235in}}%
\pgfpathlineto{\pgfqpoint{4.457987in}{13.245885in}}%
\pgfpathlineto{\pgfqpoint{4.460135in}{13.241684in}}%
\pgfpathlineto{\pgfqpoint{4.461493in}{13.240147in}}%
\pgfpathlineto{\pgfqpoint{4.463420in}{13.236672in}}%
\pgfpathlineto{\pgfqpoint{4.464570in}{13.235364in}}%
\pgfpathlineto{\pgfqpoint{4.466664in}{13.231253in}}%
\pgfpathlineto{\pgfqpoint{4.468364in}{13.229815in}}%
\pgfpathlineto{\pgfqpoint{4.470428in}{13.225823in}}%
\pgfpathlineto{\pgfqpoint{4.471732in}{13.224423in}}%
\pgfpathlineto{\pgfqpoint{4.473769in}{13.220516in}}%
\pgfpathlineto{\pgfqpoint{4.475240in}{13.219141in}}%
\pgfpathlineto{\pgfqpoint{4.476885in}{13.217832in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{13.216481in}}%
\pgfpathlineto{\pgfqpoint{4.488286in}{13.213884in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{13.213875in}}%
\pgfpathlineto{\pgfqpoint{4.490368in}{13.211131in}}%
\pgfpathlineto{\pgfqpoint{4.491747in}{13.209604in}}%
\pgfpathlineto{\pgfqpoint{4.493631in}{13.206981in}}%
\pgfpathlineto{\pgfqpoint{4.495332in}{13.205561in}}%
\pgfpathlineto{\pgfqpoint{4.497358in}{13.201462in}}%
\pgfpathlineto{\pgfqpoint{4.499034in}{13.199967in}}%
\pgfpathlineto{\pgfqpoint{4.516938in}{13.178551in}}%
\pgfpathlineto{\pgfqpoint{4.517715in}{13.177142in}}%
\pgfpathlineto{\pgfqpoint{4.519418in}{13.174360in}}%
\pgfpathlineto{\pgfqpoint{4.520803in}{13.172879in}}%
\pgfpathlineto{\pgfqpoint{4.525064in}{13.168524in}}%
\pgfpathlineto{\pgfqpoint{4.526868in}{13.165578in}}%
\pgfpathlineto{\pgfqpoint{4.529106in}{13.164071in}}%
\pgfpathlineto{\pgfqpoint{4.530883in}{13.161086in}}%
\pgfpathlineto{\pgfqpoint{4.532354in}{13.159397in}}%
\pgfpathlineto{\pgfqpoint{4.534108in}{13.156705in}}%
\pgfpathlineto{\pgfqpoint{4.535995in}{13.155161in}}%
\pgfpathlineto{\pgfqpoint{4.537581in}{13.153710in}}%
\pgfpathlineto{\pgfqpoint{4.539299in}{13.149284in}}%
\pgfpathlineto{\pgfqpoint{4.540581in}{13.149239in}}%
\pgfpathlineto{\pgfqpoint{4.542280in}{13.146028in}}%
\pgfpathlineto{\pgfqpoint{4.544807in}{13.144415in}}%
\pgfpathlineto{\pgfqpoint{4.546617in}{13.141199in}}%
\pgfpathlineto{\pgfqpoint{4.547862in}{13.140405in}}%
\pgfpathlineto{\pgfqpoint{4.549788in}{13.137568in}}%
\pgfpathlineto{\pgfqpoint{4.552378in}{13.135979in}}%
\pgfpathlineto{\pgfqpoint{4.554135in}{13.133167in}}%
\pgfpathlineto{\pgfqpoint{4.556549in}{13.131694in}}%
\pgfpathlineto{\pgfqpoint{4.558145in}{13.130158in}}%
\pgfpathlineto{\pgfqpoint{4.558807in}{13.128612in}}%
\pgfpathlineto{\pgfqpoint{4.561308in}{13.127100in}}%
\pgfpathlineto{\pgfqpoint{4.563005in}{13.124057in}}%
\pgfpathlineto{\pgfqpoint{4.564950in}{13.122532in}}%
\pgfpathlineto{\pgfqpoint{4.566751in}{13.120311in}}%
\pgfpathlineto{\pgfqpoint{4.569049in}{13.118790in}}%
\pgfpathlineto{\pgfqpoint{4.570822in}{13.116113in}}%
\pgfpathlineto{\pgfqpoint{4.573584in}{13.114741in}}%
\pgfpathlineto{\pgfqpoint{4.575326in}{13.111972in}}%
\pgfpathlineto{\pgfqpoint{4.577794in}{13.110538in}}%
\pgfpathlineto{\pgfqpoint{4.579508in}{13.107766in}}%
\pgfpathlineto{\pgfqpoint{4.581452in}{13.106556in}}%
\pgfpathlineto{\pgfqpoint{4.583022in}{13.105241in}}%
\pgfpathlineto{\pgfqpoint{4.584342in}{13.103899in}}%
\pgfpathlineto{\pgfqpoint{4.586131in}{13.101306in}}%
\pgfpathlineto{\pgfqpoint{4.588616in}{13.099761in}}%
\pgfpathlineto{\pgfqpoint{4.590259in}{13.098597in}}%
\pgfpathlineto{\pgfqpoint{4.591659in}{13.097080in}}%
\pgfpathlineto{\pgfqpoint{4.593398in}{13.094834in}}%
\pgfpathlineto{\pgfqpoint{4.596042in}{13.093364in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{13.091020in}}%
\pgfpathlineto{\pgfqpoint{4.600126in}{13.089637in}}%
\pgfpathlineto{\pgfqpoint{4.601697in}{13.088393in}}%
\pgfpathlineto{\pgfqpoint{4.603148in}{13.087000in}}%
\pgfpathlineto{\pgfqpoint{4.604811in}{13.085964in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{13.084614in}}%
\pgfpathlineto{\pgfqpoint{4.608432in}{13.082305in}}%
\pgfpathlineto{\pgfqpoint{4.611249in}{13.081015in}}%
\pgfpathlineto{\pgfqpoint{4.612861in}{13.079746in}}%
\pgfpathlineto{\pgfqpoint{4.614569in}{13.078499in}}%
\pgfpathlineto{\pgfqpoint{4.616265in}{13.076147in}}%
\pgfpathlineto{\pgfqpoint{4.619520in}{13.074893in}}%
\pgfpathlineto{\pgfqpoint{4.621184in}{13.072720in}}%
\pgfpathlineto{\pgfqpoint{4.624685in}{13.071476in}}%
\pgfpathlineto{\pgfqpoint{4.626417in}{13.069036in}}%
\pgfpathlineto{\pgfqpoint{4.629948in}{13.067971in}}%
\pgfpathlineto{\pgfqpoint{4.631645in}{13.065671in}}%
\pgfpathlineto{\pgfqpoint{4.634810in}{13.064399in}}%
\pgfpathlineto{\pgfqpoint{4.636378in}{13.063410in}}%
\pgfpathlineto{\pgfqpoint{4.638615in}{13.062194in}}%
\pgfpathlineto{\pgfqpoint{4.640256in}{13.061000in}}%
\pgfpathlineto{\pgfqpoint{4.642460in}{13.059819in}}%
\pgfpathlineto{\pgfqpoint{4.644171in}{13.057740in}}%
\pgfpathlineto{\pgfqpoint{4.647747in}{13.056603in}}%
\pgfpathlineto{\pgfqpoint{4.649331in}{13.055482in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{13.054147in}}%
\pgfpathlineto{\pgfqpoint{4.653202in}{13.053053in}}%
\pgfpathlineto{\pgfqpoint{4.655479in}{13.051758in}}%
\pgfpathlineto{\pgfqpoint{4.657105in}{13.050883in}}%
\pgfpathlineto{\pgfqpoint{4.659348in}{13.049805in}}%
\pgfpathlineto{\pgfqpoint{4.660950in}{13.048741in}}%
\pgfpathlineto{\pgfqpoint{4.663160in}{13.047462in}}%
\pgfpathlineto{\pgfqpoint{4.664738in}{13.046614in}}%
\pgfpathlineto{\pgfqpoint{4.667348in}{13.044499in}}%
\pgfpathlineto{\pgfqpoint{4.670788in}{13.043437in}}%
\pgfpathlineto{\pgfqpoint{4.672405in}{13.042379in}}%
\pgfpathlineto{\pgfqpoint{4.674602in}{13.041098in}}%
\pgfpathlineto{\pgfqpoint{4.676196in}{13.040033in}}%
\pgfpathlineto{\pgfqpoint{4.678361in}{13.038971in}}%
\pgfpathlineto{\pgfqpoint{4.679931in}{13.038090in}}%
\pgfpathlineto{\pgfqpoint{4.682391in}{13.036783in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{13.035036in}}%
\pgfpathlineto{\pgfqpoint{4.688201in}{13.033706in}}%
\pgfpathlineto{\pgfqpoint{4.689871in}{13.031928in}}%
\pgfpathlineto{\pgfqpoint{4.693726in}{13.030583in}}%
\pgfpathlineto{\pgfqpoint{4.695283in}{13.028161in}}%
\pgfpathlineto{\pgfqpoint{4.696058in}{13.028139in}}%
\pgfpathlineto{\pgfqpoint{4.697678in}{13.026535in}}%
\pgfpathlineto{\pgfqpoint{4.700583in}{13.026487in}}%
\pgfpathlineto{\pgfqpoint{4.702174in}{13.024644in}}%
\pgfpathlineto{\pgfqpoint{4.706445in}{13.023161in}}%
\pgfpathlineto{\pgfqpoint{4.708369in}{13.021499in}}%
\pgfpathlineto{\pgfqpoint{4.711593in}{13.021498in}}%
\pgfpathlineto{\pgfqpoint{4.713190in}{13.019823in}}%
\pgfpathlineto{\pgfqpoint{4.717140in}{13.019770in}}%
\pgfpathlineto{\pgfqpoint{4.718703in}{13.017847in}}%
\pgfpathlineto{\pgfqpoint{4.724722in}{13.016515in}}%
\pgfpathlineto{\pgfqpoint{4.726308in}{13.014876in}}%
\pgfpathlineto{\pgfqpoint{4.730671in}{13.014873in}}%
\pgfpathlineto{\pgfqpoint{4.732221in}{13.012951in}}%
\pgfpathlineto{\pgfqpoint{4.737144in}{13.011587in}}%
\pgfpathlineto{\pgfqpoint{4.738721in}{13.006721in}}%
\pgfpathlineto{\pgfqpoint{4.738852in}{13.006718in}}%
\pgfpathlineto{\pgfqpoint{4.740418in}{13.005126in}}%
\pgfpathlineto{\pgfqpoint{4.748424in}{13.004989in}}%
\pgfpathlineto{\pgfqpoint{4.749996in}{13.003360in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{13.003337in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{13.003337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.401092in}{13.607579in}}%
\pgfpathlineto{\pgfqpoint{4.404074in}{13.594549in}}%
\pgfpathlineto{\pgfqpoint{4.404568in}{13.594538in}}%
\pgfpathlineto{\pgfqpoint{4.407997in}{13.581073in}}%
\pgfpathlineto{\pgfqpoint{4.408969in}{13.577495in}}%
\pgfpathlineto{\pgfqpoint{4.410900in}{13.562554in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{13.562535in}}%
\pgfpathlineto{\pgfqpoint{4.435208in}{13.482520in}}%
\pgfpathlineto{\pgfqpoint{4.436081in}{13.481093in}}%
\pgfpathlineto{\pgfqpoint{4.440405in}{13.467237in}}%
\pgfpathlineto{\pgfqpoint{4.463745in}{13.392379in}}%
\pgfpathlineto{\pgfqpoint{4.465695in}{13.385962in}}%
\pgfpathlineto{\pgfqpoint{4.475972in}{13.357273in}}%
\pgfpathlineto{\pgfqpoint{4.476345in}{13.357267in}}%
\pgfpathlineto{\pgfqpoint{4.478940in}{13.349626in}}%
\pgfpathlineto{\pgfqpoint{4.489418in}{13.321841in}}%
\pgfpathlineto{\pgfqpoint{4.489771in}{13.321802in}}%
\pgfpathlineto{\pgfqpoint{4.493631in}{13.310607in}}%
\pgfpathlineto{\pgfqpoint{4.503870in}{13.285290in}}%
\pgfpathlineto{\pgfqpoint{4.506202in}{13.279313in}}%
\pgfpathlineto{\pgfqpoint{4.529630in}{13.225818in}}%
\pgfpathlineto{\pgfqpoint{4.532937in}{13.217838in}}%
\pgfpathlineto{\pgfqpoint{4.539425in}{13.216480in}}%
\pgfpathlineto{\pgfqpoint{4.543182in}{13.207003in}}%
\pgfpathlineto{\pgfqpoint{4.544613in}{13.205587in}}%
\pgfpathlineto{\pgfqpoint{4.547451in}{13.198650in}}%
\pgfpathlineto{\pgfqpoint{4.548577in}{13.197229in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{13.191503in}}%
\pgfpathlineto{\pgfqpoint{4.551926in}{13.190054in}}%
\pgfpathlineto{\pgfqpoint{4.554410in}{13.184413in}}%
\pgfpathlineto{\pgfqpoint{4.554959in}{13.184329in}}%
\pgfpathlineto{\pgfqpoint{4.556870in}{13.178616in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{13.177171in}}%
\pgfpathlineto{\pgfqpoint{4.560382in}{13.171441in}}%
\pgfpathlineto{\pgfqpoint{4.561453in}{13.169878in}}%
\pgfpathlineto{\pgfqpoint{4.564110in}{13.164095in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{13.162555in}}%
\pgfpathlineto{\pgfqpoint{4.567525in}{13.156703in}}%
\pgfpathlineto{\pgfqpoint{4.568306in}{13.155231in}}%
\pgfpathlineto{\pgfqpoint{4.569345in}{13.153714in}}%
\pgfpathlineto{\pgfqpoint{4.571409in}{13.147585in}}%
\pgfpathlineto{\pgfqpoint{4.572179in}{13.146009in}}%
\pgfpathlineto{\pgfqpoint{4.573201in}{13.144416in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{13.139594in}}%
\pgfpathlineto{\pgfqpoint{4.585653in}{13.120306in}}%
\pgfpathlineto{\pgfqpoint{4.586381in}{13.118832in}}%
\pgfpathlineto{\pgfqpoint{4.588553in}{13.114745in}}%
\pgfpathlineto{\pgfqpoint{4.589513in}{13.113293in}}%
\pgfpathlineto{\pgfqpoint{4.591896in}{13.107788in}}%
\pgfpathlineto{\pgfqpoint{4.593079in}{13.106559in}}%
\pgfpathlineto{\pgfqpoint{4.595430in}{13.101308in}}%
\pgfpathlineto{\pgfqpoint{4.596830in}{13.099749in}}%
\pgfpathlineto{\pgfqpoint{4.599376in}{13.094834in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{13.093367in}}%
\pgfpathlineto{\pgfqpoint{4.603036in}{13.088435in}}%
\pgfpathlineto{\pgfqpoint{4.604169in}{13.086997in}}%
\pgfpathlineto{\pgfqpoint{4.606644in}{13.082305in}}%
\pgfpathlineto{\pgfqpoint{4.608207in}{13.081013in}}%
\pgfpathlineto{\pgfqpoint{4.610423in}{13.077293in}}%
\pgfpathlineto{\pgfqpoint{4.612839in}{13.072723in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{13.071478in}}%
\pgfpathlineto{\pgfqpoint{4.616743in}{13.067973in}}%
\pgfpathlineto{\pgfqpoint{4.617603in}{13.066687in}}%
\pgfpathlineto{\pgfqpoint{4.619739in}{13.063415in}}%
\pgfpathlineto{\pgfqpoint{4.621225in}{13.062196in}}%
\pgfpathlineto{\pgfqpoint{4.623331in}{13.058673in}}%
\pgfpathlineto{\pgfqpoint{4.624587in}{13.057739in}}%
\pgfpathlineto{\pgfqpoint{4.626666in}{13.054379in}}%
\pgfpathlineto{\pgfqpoint{4.628317in}{13.053048in}}%
\pgfpathlineto{\pgfqpoint{4.630367in}{13.049811in}}%
\pgfpathlineto{\pgfqpoint{4.631588in}{13.048739in}}%
\pgfpathlineto{\pgfqpoint{4.633612in}{13.045563in}}%
\pgfpathlineto{\pgfqpoint{4.634818in}{13.044496in}}%
\pgfpathlineto{\pgfqpoint{4.636816in}{13.041336in}}%
\pgfpathlineto{\pgfqpoint{4.638206in}{13.040029in}}%
\pgfpathlineto{\pgfqpoint{4.640374in}{13.037011in}}%
\pgfpathlineto{\pgfqpoint{4.645427in}{13.030584in}}%
\pgfpathlineto{\pgfqpoint{4.647153in}{13.026534in}}%
\pgfpathlineto{\pgfqpoint{4.648298in}{13.026487in}}%
\pgfpathlineto{\pgfqpoint{4.650193in}{13.023169in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{13.022799in}}%
\pgfpathlineto{\pgfqpoint{4.653011in}{13.019824in}}%
\pgfpathlineto{\pgfqpoint{4.654873in}{13.019804in}}%
\pgfpathlineto{\pgfqpoint{4.656721in}{13.016519in}}%
\pgfpathlineto{\pgfqpoint{4.657823in}{13.016515in}}%
\pgfpathlineto{\pgfqpoint{4.659468in}{13.014874in}}%
\pgfpathlineto{\pgfqpoint{4.660014in}{13.014873in}}%
\pgfpathlineto{\pgfqpoint{4.661825in}{13.011589in}}%
\pgfpathlineto{\pgfqpoint{4.662546in}{13.011587in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{13.005108in}}%
\pgfpathlineto{\pgfqpoint{4.666653in}{13.004992in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{13.003279in}}%
\pgfpathlineto{\pgfqpoint{4.668594in}{13.001847in}}%
\pgfpathlineto{\pgfqpoint{4.671565in}{12.998656in}}%
\pgfpathlineto{\pgfqpoint{4.672433in}{12.997164in}}%
\pgfpathlineto{\pgfqpoint{4.676044in}{12.992460in}}%
\pgfpathlineto{\pgfqpoint{4.677066in}{12.990909in}}%
\pgfpathlineto{\pgfqpoint{4.678423in}{12.989298in}}%
\pgfpathlineto{\pgfqpoint{4.680109in}{12.987684in}}%
\pgfpathlineto{\pgfqpoint{4.682118in}{12.987656in}}%
\pgfpathlineto{\pgfqpoint{4.683780in}{12.983169in}}%
\pgfpathlineto{\pgfqpoint{4.684937in}{12.983099in}}%
\pgfpathlineto{\pgfqpoint{4.686581in}{12.981366in}}%
\pgfpathlineto{\pgfqpoint{4.686745in}{12.981332in}}%
\pgfpathlineto{\pgfqpoint{4.688377in}{12.978478in}}%
\pgfpathlineto{\pgfqpoint{4.690161in}{12.976959in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{12.973919in}}%
\pgfpathlineto{\pgfqpoint{4.692573in}{12.973554in}}%
\pgfpathlineto{\pgfqpoint{4.694169in}{12.970928in}}%
\pgfpathlineto{\pgfqpoint{4.695438in}{12.970918in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{12.967576in}}%
\pgfpathlineto{\pgfqpoint{4.699365in}{12.966247in}}%
\pgfpathlineto{\pgfqpoint{4.701384in}{12.961749in}}%
\pgfpathlineto{\pgfqpoint{4.704764in}{12.961692in}}%
\pgfpathlineto{\pgfqpoint{4.706437in}{12.957340in}}%
\pgfpathlineto{\pgfqpoint{4.710648in}{12.955807in}}%
\pgfpathlineto{\pgfqpoint{4.712283in}{12.951329in}}%
\pgfpathlineto{\pgfqpoint{4.715084in}{12.949705in}}%
\pgfpathlineto{\pgfqpoint{4.716692in}{12.948144in}}%
\pgfpathlineto{\pgfqpoint{4.718289in}{12.945244in}}%
\pgfpathlineto{\pgfqpoint{4.721168in}{12.943723in}}%
\pgfpathlineto{\pgfqpoint{4.722880in}{12.940781in}}%
\pgfpathlineto{\pgfqpoint{4.724157in}{12.940675in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{12.937854in}}%
\pgfpathlineto{\pgfqpoint{4.730860in}{12.936422in}}%
\pgfpathlineto{\pgfqpoint{4.732508in}{12.931453in}}%
\pgfpathlineto{\pgfqpoint{4.734962in}{12.930004in}}%
\pgfpathlineto{\pgfqpoint{4.736853in}{12.927577in}}%
\pgfpathlineto{\pgfqpoint{4.740729in}{12.926054in}}%
\pgfpathlineto{\pgfqpoint{4.742447in}{12.923130in}}%
\pgfpathlineto{\pgfqpoint{4.742842in}{12.923104in}}%
\pgfpathlineto{\pgfqpoint{4.744546in}{12.920278in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{12.920208in}}%
\pgfpathlineto{\pgfqpoint{4.748049in}{12.917343in}}%
\pgfpathlineto{\pgfqpoint{4.751633in}{12.917298in}}%
\pgfpathlineto{\pgfqpoint{4.753280in}{12.913019in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{12.911523in}}%
\pgfpathlineto{\pgfqpoint{4.758405in}{12.908788in}}%
\pgfpathlineto{\pgfqpoint{4.761358in}{12.907301in}}%
\pgfpathlineto{\pgfqpoint{4.763066in}{12.904408in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{12.904392in}}%
\pgfpathlineto{\pgfqpoint{4.766446in}{12.901730in}}%
\pgfpathlineto{\pgfqpoint{4.768953in}{12.901673in}}%
\pgfpathlineto{\pgfqpoint{4.770610in}{12.898604in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{12.898597in}}%
\pgfpathlineto{\pgfqpoint{4.773076in}{12.895888in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{12.894751in}}%
\pgfpathlineto{\pgfqpoint{4.778053in}{12.891814in}}%
\pgfpathlineto{\pgfqpoint{4.779767in}{12.891763in}}%
\pgfpathlineto{\pgfqpoint{4.781356in}{12.889293in}}%
\pgfpathlineto{\pgfqpoint{4.784281in}{12.888087in}}%
\pgfpathlineto{\pgfqpoint{4.785953in}{12.885072in}}%
\pgfpathlineto{\pgfqpoint{4.787505in}{12.883695in}}%
\pgfpathlineto{\pgfqpoint{4.789156in}{12.882637in}}%
\pgfpathlineto{\pgfqpoint{4.792536in}{12.881550in}}%
\pgfpathlineto{\pgfqpoint{4.794156in}{12.878535in}}%
\pgfpathlineto{\pgfqpoint{4.795765in}{12.877533in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{12.877527in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{12.875056in}}%
\pgfpathlineto{\pgfqpoint{4.801895in}{12.873990in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{12.870205in}}%
\pgfpathlineto{\pgfqpoint{4.806346in}{12.868742in}}%
\pgfpathlineto{\pgfqpoint{4.807983in}{12.867746in}}%
\pgfpathlineto{\pgfqpoint{4.810318in}{12.867641in}}%
\pgfpathlineto{\pgfqpoint{4.811930in}{12.864225in}}%
\pgfpathlineto{\pgfqpoint{4.815321in}{12.862668in}}%
\pgfpathlineto{\pgfqpoint{4.817099in}{12.860415in}}%
\pgfpathlineto{\pgfqpoint{4.819644in}{12.859314in}}%
\pgfpathlineto{\pgfqpoint{4.821295in}{12.857205in}}%
\pgfpathlineto{\pgfqpoint{4.825234in}{12.857187in}}%
\pgfpathlineto{\pgfqpoint{4.826849in}{12.854493in}}%
\pgfpathlineto{\pgfqpoint{4.828266in}{12.854217in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{12.852404in}}%
\pgfpathlineto{\pgfqpoint{4.833949in}{12.851337in}}%
\pgfpathlineto{\pgfqpoint{4.835511in}{12.850111in}}%
\pgfpathlineto{\pgfqpoint{4.837699in}{12.848918in}}%
\pgfpathlineto{\pgfqpoint{4.839328in}{12.847938in}}%
\pgfpathlineto{\pgfqpoint{4.846358in}{12.846861in}}%
\pgfpathlineto{\pgfqpoint{4.848021in}{12.844400in}}%
\pgfpathlineto{\pgfqpoint{4.851485in}{12.843485in}}%
\pgfpathlineto{\pgfqpoint{4.853200in}{12.842069in}}%
\pgfpathlineto{\pgfqpoint{4.859114in}{12.841238in}}%
\pgfpathlineto{\pgfqpoint{4.860695in}{12.839171in}}%
\pgfpathlineto{\pgfqpoint{4.870466in}{12.837752in}}%
\pgfpathlineto{\pgfqpoint{4.872058in}{12.836929in}}%
\pgfpathlineto{\pgfqpoint{4.886490in}{12.835678in}}%
\pgfpathlineto{\pgfqpoint{4.888061in}{12.817639in}}%
\pgfpathlineto{\pgfqpoint{4.888582in}{12.817615in}}%
\pgfpathlineto{\pgfqpoint{4.890140in}{12.815771in}}%
\pgfpathlineto{\pgfqpoint{4.892936in}{12.814793in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{12.812829in}}%
\pgfpathlineto{\pgfqpoint{4.899795in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{4.901428in}{12.809935in}}%
\pgfpathlineto{\pgfqpoint{4.909921in}{12.808970in}}%
\pgfpathlineto{\pgfqpoint{4.911491in}{12.805740in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{12.804474in}}%
\pgfpathlineto{\pgfqpoint{4.917610in}{12.802887in}}%
\pgfpathlineto{\pgfqpoint{4.922024in}{12.801567in}}%
\pgfpathlineto{\pgfqpoint{4.923586in}{12.800184in}}%
\pgfpathlineto{\pgfqpoint{4.930503in}{12.798959in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{12.796206in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.796200in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.796200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.573334in}{13.429550in}}%
\pgfpathlineto{\pgfqpoint{4.589321in}{13.364685in}}%
\pgfpathlineto{\pgfqpoint{4.589790in}{13.364619in}}%
\pgfpathlineto{\pgfqpoint{4.593513in}{13.351953in}}%
\pgfpathlineto{\pgfqpoint{4.597638in}{13.338230in}}%
\pgfpathlineto{\pgfqpoint{4.599901in}{13.331536in}}%
\pgfpathlineto{\pgfqpoint{4.615630in}{13.279313in}}%
\pgfpathlineto{\pgfqpoint{4.619833in}{13.270306in}}%
\pgfpathlineto{\pgfqpoint{4.632837in}{13.229817in}}%
\pgfpathlineto{\pgfqpoint{4.638324in}{13.217819in}}%
\pgfpathlineto{\pgfqpoint{4.641408in}{13.216492in}}%
\pgfpathlineto{\pgfqpoint{4.651918in}{13.187316in}}%
\pgfpathlineto{\pgfqpoint{4.652285in}{13.187275in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{13.175692in}}%
\pgfpathlineto{\pgfqpoint{4.662719in}{13.156707in}}%
\pgfpathlineto{\pgfqpoint{4.663423in}{13.156694in}}%
\pgfpathlineto{\pgfqpoint{4.666221in}{13.146034in}}%
\pgfpathlineto{\pgfqpoint{4.667262in}{13.144415in}}%
\pgfpathlineto{\pgfqpoint{4.671044in}{13.133184in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{13.131695in}}%
\pgfpathlineto{\pgfqpoint{4.676112in}{13.120311in}}%
\pgfpathlineto{\pgfqpoint{4.676780in}{13.118856in}}%
\pgfpathlineto{\pgfqpoint{4.680425in}{13.109292in}}%
\pgfpathlineto{\pgfqpoint{4.681410in}{13.107705in}}%
\pgfpathlineto{\pgfqpoint{4.687242in}{13.092284in}}%
\pgfpathlineto{\pgfqpoint{4.688201in}{13.090862in}}%
\pgfpathlineto{\pgfqpoint{4.692317in}{13.081040in}}%
\pgfpathlineto{\pgfqpoint{4.692944in}{13.079754in}}%
\pgfpathlineto{\pgfqpoint{4.696676in}{13.071494in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{13.070231in}}%
\pgfpathlineto{\pgfqpoint{4.700659in}{13.064398in}}%
\pgfpathlineto{\pgfqpoint{4.704581in}{13.056609in}}%
\pgfpathlineto{\pgfqpoint{4.705477in}{13.055481in}}%
\pgfpathlineto{\pgfqpoint{4.708738in}{13.048745in}}%
\pgfpathlineto{\pgfqpoint{4.709620in}{13.047479in}}%
\pgfpathlineto{\pgfqpoint{4.713985in}{13.039174in}}%
\pgfpathlineto{\pgfqpoint{4.715424in}{13.036794in}}%
\pgfpathlineto{\pgfqpoint{4.720256in}{13.026522in}}%
\pgfpathlineto{\pgfqpoint{4.720537in}{13.026488in}}%
\pgfpathlineto{\pgfqpoint{4.722778in}{13.021499in}}%
\pgfpathlineto{\pgfqpoint{4.723613in}{13.021498in}}%
\pgfpathlineto{\pgfqpoint{4.725551in}{13.017847in}}%
\pgfpathlineto{\pgfqpoint{4.726926in}{13.016516in}}%
\pgfpathlineto{\pgfqpoint{4.728839in}{13.012952in}}%
\pgfpathlineto{\pgfqpoint{4.730197in}{13.011587in}}%
\pgfpathlineto{\pgfqpoint{4.732086in}{13.005059in}}%
\pgfpathlineto{\pgfqpoint{4.732891in}{13.005003in}}%
\pgfpathlineto{\pgfqpoint{4.735027in}{13.000337in}}%
\pgfpathlineto{\pgfqpoint{4.735558in}{13.000321in}}%
\pgfpathlineto{\pgfqpoint{4.738196in}{12.992481in}}%
\pgfpathlineto{\pgfqpoint{4.739767in}{12.992450in}}%
\pgfpathlineto{\pgfqpoint{4.742104in}{12.987681in}}%
\pgfpathlineto{\pgfqpoint{4.743136in}{12.987659in}}%
\pgfpathlineto{\pgfqpoint{4.744932in}{12.983169in}}%
\pgfpathlineto{\pgfqpoint{4.746970in}{12.978508in}}%
\pgfpathlineto{\pgfqpoint{4.748487in}{12.976959in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{12.970931in}}%
\pgfpathlineto{\pgfqpoint{4.751745in}{12.970919in}}%
\pgfpathlineto{\pgfqpoint{4.753976in}{12.966335in}}%
\pgfpathlineto{\pgfqpoint{4.755207in}{12.964714in}}%
\pgfpathlineto{\pgfqpoint{4.756921in}{12.961716in}}%
\pgfpathlineto{\pgfqpoint{4.757895in}{12.961690in}}%
\pgfpathlineto{\pgfqpoint{4.759591in}{12.957339in}}%
\pgfpathlineto{\pgfqpoint{4.761275in}{12.955811in}}%
\pgfpathlineto{\pgfqpoint{4.761515in}{12.955807in}}%
\pgfpathlineto{\pgfqpoint{4.763187in}{12.951300in}}%
\pgfpathlineto{\pgfqpoint{4.764138in}{12.949730in}}%
\pgfpathlineto{\pgfqpoint{4.765321in}{12.948145in}}%
\pgfpathlineto{\pgfqpoint{4.767203in}{12.943747in}}%
\pgfpathlineto{\pgfqpoint{4.768839in}{12.942198in}}%
\pgfpathlineto{\pgfqpoint{4.770000in}{12.940670in}}%
\pgfpathlineto{\pgfqpoint{4.771618in}{12.937843in}}%
\pgfpathlineto{\pgfqpoint{4.773912in}{12.936422in}}%
\pgfpathlineto{\pgfqpoint{4.775732in}{12.931448in}}%
\pgfpathlineto{\pgfqpoint{4.776411in}{12.930021in}}%
\pgfpathlineto{\pgfqpoint{4.778886in}{12.926102in}}%
\pgfpathlineto{\pgfqpoint{4.780003in}{12.926056in}}%
\pgfpathlineto{\pgfqpoint{4.782223in}{12.921124in}}%
\pgfpathlineto{\pgfqpoint{4.784643in}{12.917338in}}%
\pgfpathlineto{\pgfqpoint{4.786389in}{12.917302in}}%
\pgfpathlineto{\pgfqpoint{4.788338in}{12.911558in}}%
\pgfpathlineto{\pgfqpoint{4.790273in}{12.910176in}}%
\pgfpathlineto{\pgfqpoint{4.792619in}{12.904418in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{12.903038in}}%
\pgfpathlineto{\pgfqpoint{4.795992in}{12.901700in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{12.901675in}}%
\pgfpathlineto{\pgfqpoint{4.798493in}{12.896227in}}%
\pgfpathlineto{\pgfqpoint{4.800765in}{12.894755in}}%
\pgfpathlineto{\pgfqpoint{4.802608in}{12.891775in}}%
\pgfpathlineto{\pgfqpoint{4.802812in}{12.891764in}}%
\pgfpathlineto{\pgfqpoint{4.804439in}{12.889261in}}%
\pgfpathlineto{\pgfqpoint{4.805248in}{12.888103in}}%
\pgfpathlineto{\pgfqpoint{4.807260in}{12.882928in}}%
\pgfpathlineto{\pgfqpoint{4.809853in}{12.881556in}}%
\pgfpathlineto{\pgfqpoint{4.811632in}{12.877534in}}%
\pgfpathlineto{\pgfqpoint{4.812026in}{12.877529in}}%
\pgfpathlineto{\pgfqpoint{4.813595in}{12.875055in}}%
\pgfpathlineto{\pgfqpoint{4.814960in}{12.873994in}}%
\pgfpathlineto{\pgfqpoint{4.816511in}{12.870200in}}%
\pgfpathlineto{\pgfqpoint{4.817476in}{12.868749in}}%
\pgfpathlineto{\pgfqpoint{4.819204in}{12.867743in}}%
\pgfpathlineto{\pgfqpoint{4.819586in}{12.867645in}}%
\pgfpathlineto{\pgfqpoint{4.821299in}{12.862709in}}%
\pgfpathlineto{\pgfqpoint{4.823001in}{12.861569in}}%
\pgfpathlineto{\pgfqpoint{4.825066in}{12.858230in}}%
\pgfpathlineto{\pgfqpoint{4.827485in}{12.857187in}}%
\pgfpathlineto{\pgfqpoint{4.829331in}{12.852420in}}%
\pgfpathlineto{\pgfqpoint{4.832074in}{12.851336in}}%
\pgfpathlineto{\pgfqpoint{4.834067in}{12.847946in}}%
\pgfpathlineto{\pgfqpoint{4.838363in}{12.846861in}}%
\pgfpathlineto{\pgfqpoint{4.840132in}{12.843486in}}%
\pgfpathlineto{\pgfqpoint{4.842238in}{12.842058in}}%
\pgfpathlineto{\pgfqpoint{4.843981in}{12.841239in}}%
\pgfpathlineto{\pgfqpoint{4.844674in}{12.841238in}}%
\pgfpathlineto{\pgfqpoint{4.846228in}{12.839171in}}%
\pgfpathlineto{\pgfqpoint{4.850157in}{12.837752in}}%
\pgfpathlineto{\pgfqpoint{4.851846in}{12.836926in}}%
\pgfpathlineto{\pgfqpoint{4.857673in}{12.835680in}}%
\pgfpathlineto{\pgfqpoint{4.859314in}{12.815779in}}%
\pgfpathlineto{\pgfqpoint{4.860619in}{12.815667in}}%
\pgfpathlineto{\pgfqpoint{4.862241in}{12.812820in}}%
\pgfpathlineto{\pgfqpoint{4.863692in}{12.812804in}}%
\pgfpathlineto{\pgfqpoint{4.865295in}{12.809925in}}%
\pgfpathlineto{\pgfqpoint{4.868313in}{12.808970in}}%
\pgfpathlineto{\pgfqpoint{4.870044in}{12.804541in}}%
\pgfpathlineto{\pgfqpoint{4.871763in}{12.802879in}}%
\pgfpathlineto{\pgfqpoint{4.873471in}{12.801581in}}%
\pgfpathlineto{\pgfqpoint{4.875167in}{12.798977in}}%
\pgfpathlineto{\pgfqpoint{4.877158in}{12.798959in}}%
\pgfpathlineto{\pgfqpoint{4.878830in}{12.796196in}}%
\pgfpathlineto{\pgfqpoint{4.879889in}{12.796184in}}%
\pgfpathlineto{\pgfqpoint{4.881544in}{12.794421in}}%
\pgfpathlineto{\pgfqpoint{4.882890in}{12.794417in}}%
\pgfpathlineto{\pgfqpoint{4.884673in}{12.790215in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{12.788519in}}%
\pgfpathlineto{\pgfqpoint{4.889515in}{12.785779in}}%
\pgfpathlineto{\pgfqpoint{4.892837in}{12.784921in}}%
\pgfpathlineto{\pgfqpoint{4.894552in}{12.780890in}}%
\pgfpathlineto{\pgfqpoint{4.897528in}{12.779282in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{12.778237in}}%
\pgfpathlineto{\pgfqpoint{4.901303in}{12.777394in}}%
\pgfpathlineto{\pgfqpoint{4.902963in}{12.774102in}}%
\pgfpathlineto{\pgfqpoint{4.904750in}{12.772622in}}%
\pgfpathlineto{\pgfqpoint{4.911774in}{12.766010in}}%
\pgfpathlineto{\pgfqpoint{4.913368in}{12.764435in}}%
\pgfpathlineto{\pgfqpoint{4.916002in}{12.763519in}}%
\pgfpathlineto{\pgfqpoint{4.917570in}{12.760445in}}%
\pgfpathlineto{\pgfqpoint{4.918999in}{12.758961in}}%
\pgfpathlineto{\pgfqpoint{4.920806in}{12.756227in}}%
\pgfpathlineto{\pgfqpoint{4.924002in}{12.756196in}}%
\pgfpathlineto{\pgfqpoint{4.925648in}{12.752127in}}%
\pgfpathlineto{\pgfqpoint{4.926278in}{12.750675in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{12.749683in}}%
\pgfpathlineto{\pgfqpoint{4.928534in}{12.749670in}}%
\pgfpathlineto{\pgfqpoint{4.930151in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{4.933355in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{4.935064in}{12.741852in}}%
\pgfpathlineto{\pgfqpoint{4.936762in}{12.740996in}}%
\pgfpathlineto{\pgfqpoint{4.938448in}{12.739003in}}%
\pgfpathlineto{\pgfqpoint{4.939765in}{12.738180in}}%
\pgfpathlineto{\pgfqpoint{4.941432in}{12.736549in}}%
\pgfpathlineto{\pgfqpoint{4.942143in}{12.735150in}}%
\pgfpathlineto{\pgfqpoint{4.944616in}{12.734073in}}%
\pgfpathlineto{\pgfqpoint{4.944733in}{12.734073in}}%
\pgfpathlineto{\pgfqpoint{4.946368in}{12.731672in}}%
\pgfpathlineto{\pgfqpoint{4.948108in}{12.730044in}}%
\pgfpathlineto{\pgfqpoint{4.949836in}{12.728401in}}%
\pgfpathlineto{\pgfqpoint{4.951438in}{12.727505in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{12.727502in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{12.725925in}}%
\pgfpathlineto{\pgfqpoint{4.954952in}{12.725039in}}%
\pgfpathlineto{\pgfqpoint{4.956858in}{12.722623in}}%
\pgfpathlineto{\pgfqpoint{4.959525in}{12.720978in}}%
\pgfpathlineto{\pgfqpoint{4.959636in}{12.720969in}}%
\pgfpathlineto{\pgfqpoint{4.961288in}{12.719396in}}%
\pgfpathlineto{\pgfqpoint{4.962930in}{12.718473in}}%
\pgfpathlineto{\pgfqpoint{4.964561in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{4.965967in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{4.967579in}{12.714485in}}%
\pgfpathlineto{\pgfqpoint{4.970243in}{12.712959in}}%
\pgfpathlineto{\pgfqpoint{4.972355in}{12.712021in}}%
\pgfpathlineto{\pgfqpoint{4.974763in}{12.710560in}}%
\pgfpathlineto{\pgfqpoint{4.976320in}{12.709587in}}%
\pgfpathlineto{\pgfqpoint{4.979919in}{12.708201in}}%
\pgfpathlineto{\pgfqpoint{4.981547in}{12.707247in}}%
\pgfpathlineto{\pgfqpoint{5.010394in}{12.706216in}}%
\pgfpathlineto{\pgfqpoint{5.012021in}{12.705254in}}%
\pgfpathlineto{\pgfqpoint{5.026636in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.028247in}{12.665841in}}%
\pgfpathlineto{\pgfqpoint{5.033766in}{12.664360in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{12.660763in}}%
\pgfpathlineto{\pgfqpoint{5.039492in}{12.660751in}}%
\pgfpathlineto{\pgfqpoint{5.041265in}{12.655822in}}%
\pgfpathlineto{\pgfqpoint{5.050031in}{12.654331in}}%
\pgfpathlineto{\pgfqpoint{5.051656in}{12.652137in}}%
\pgfpathlineto{\pgfqpoint{5.054571in}{12.650665in}}%
\pgfpathlineto{\pgfqpoint{5.056167in}{12.649422in}}%
\pgfpathlineto{\pgfqpoint{5.059630in}{12.647878in}}%
\pgfpathlineto{\pgfqpoint{5.061196in}{12.647225in}}%
\pgfpathlineto{\pgfqpoint{5.065543in}{12.645686in}}%
\pgfpathlineto{\pgfqpoint{5.067146in}{12.644199in}}%
\pgfpathlineto{\pgfqpoint{5.072534in}{12.642716in}}%
\pgfpathlineto{\pgfqpoint{5.074165in}{12.640071in}}%
\pgfpathlineto{\pgfqpoint{5.079409in}{12.638636in}}%
\pgfpathlineto{\pgfqpoint{5.080996in}{12.637251in}}%
\pgfpathlineto{\pgfqpoint{5.085022in}{12.635866in}}%
\pgfpathlineto{\pgfqpoint{5.086642in}{12.633981in}}%
\pgfpathlineto{\pgfqpoint{5.090383in}{12.632594in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{12.630241in}}%
\pgfpathlineto{\pgfqpoint{5.099182in}{12.628923in}}%
\pgfpathlineto{\pgfqpoint{5.100778in}{12.626979in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.625731in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.625731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.755918in}{13.272521in}}%
\pgfpathlineto{\pgfqpoint{4.762822in}{13.247235in}}%
\pgfpathlineto{\pgfqpoint{4.763309in}{13.247231in}}%
\pgfpathlineto{\pgfqpoint{4.768120in}{13.228623in}}%
\pgfpathlineto{\pgfqpoint{4.773310in}{13.217805in}}%
\pgfpathlineto{\pgfqpoint{4.774707in}{13.216498in}}%
\pgfpathlineto{\pgfqpoint{4.782935in}{13.190048in}}%
\pgfpathlineto{\pgfqpoint{4.810217in}{13.098619in}}%
\pgfpathlineto{\pgfqpoint{4.819742in}{13.071494in}}%
\pgfpathlineto{\pgfqpoint{4.820520in}{13.070227in}}%
\pgfpathlineto{\pgfqpoint{4.827417in}{13.053270in}}%
\pgfpathlineto{\pgfqpoint{4.828549in}{13.050886in}}%
\pgfpathlineto{\pgfqpoint{4.840319in}{13.021499in}}%
\pgfpathlineto{\pgfqpoint{4.840678in}{13.021498in}}%
\pgfpathlineto{\pgfqpoint{4.843179in}{13.016519in}}%
\pgfpathlineto{\pgfqpoint{4.843534in}{13.016516in}}%
\pgfpathlineto{\pgfqpoint{4.847409in}{13.005071in}}%
\pgfpathlineto{\pgfqpoint{4.848108in}{13.005008in}}%
\pgfpathlineto{\pgfqpoint{4.851227in}{12.997171in}}%
\pgfpathlineto{\pgfqpoint{4.851915in}{12.995524in}}%
\pgfpathlineto{\pgfqpoint{4.853968in}{12.990849in}}%
\pgfpathlineto{\pgfqpoint{4.857017in}{12.983169in}}%
\pgfpathlineto{\pgfqpoint{4.857354in}{12.983169in}}%
\pgfpathlineto{\pgfqpoint{4.860363in}{12.975285in}}%
\pgfpathlineto{\pgfqpoint{4.861027in}{12.973907in}}%
\pgfpathlineto{\pgfqpoint{4.861358in}{12.973553in}}%
\pgfpathlineto{\pgfqpoint{4.863666in}{12.967571in}}%
\pgfpathlineto{\pgfqpoint{4.864648in}{12.966243in}}%
\pgfpathlineto{\pgfqpoint{4.868219in}{12.957340in}}%
\pgfpathlineto{\pgfqpoint{4.869826in}{12.955811in}}%
\pgfpathlineto{\pgfqpoint{4.871741in}{12.949773in}}%
\pgfpathlineto{\pgfqpoint{4.872693in}{12.948182in}}%
\pgfpathlineto{\pgfqpoint{4.874586in}{12.943736in}}%
\pgfpathlineto{\pgfqpoint{4.875528in}{12.942196in}}%
\pgfpathlineto{\pgfqpoint{4.878332in}{12.936424in}}%
\pgfpathlineto{\pgfqpoint{4.879260in}{12.936422in}}%
\pgfpathlineto{\pgfqpoint{4.881106in}{12.930028in}}%
\pgfpathlineto{\pgfqpoint{4.885663in}{12.920267in}}%
\pgfpathlineto{\pgfqpoint{4.886264in}{12.920215in}}%
\pgfpathlineto{\pgfqpoint{4.888359in}{12.917306in}}%
\pgfpathlineto{\pgfqpoint{4.888657in}{12.917298in}}%
\pgfpathlineto{\pgfqpoint{4.891027in}{12.910200in}}%
\pgfpathlineto{\pgfqpoint{4.891910in}{12.908782in}}%
\pgfpathlineto{\pgfqpoint{4.894831in}{12.901739in}}%
\pgfpathlineto{\pgfqpoint{4.895991in}{12.901676in}}%
\pgfpathlineto{\pgfqpoint{4.898007in}{12.895885in}}%
\pgfpathlineto{\pgfqpoint{4.898867in}{12.894762in}}%
\pgfpathlineto{\pgfqpoint{4.901145in}{12.889294in}}%
\pgfpathlineto{\pgfqpoint{4.902276in}{12.888099in}}%
\pgfpathlineto{\pgfqpoint{4.904523in}{12.881626in}}%
\pgfpathlineto{\pgfqpoint{4.905640in}{12.881551in}}%
\pgfpathlineto{\pgfqpoint{4.907582in}{12.875056in}}%
\pgfpathlineto{\pgfqpoint{4.909235in}{12.873993in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{12.867749in}}%
\pgfpathlineto{\pgfqpoint{4.912510in}{12.867645in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{12.862671in}}%
\pgfpathlineto{\pgfqpoint{4.917610in}{12.857193in}}%
\pgfpathlineto{\pgfqpoint{4.918141in}{12.857187in}}%
\pgfpathlineto{\pgfqpoint{4.920254in}{12.851357in}}%
\pgfpathlineto{\pgfqpoint{4.922350in}{12.850109in}}%
\pgfpathlineto{\pgfqpoint{4.924429in}{12.846867in}}%
\pgfpathlineto{\pgfqpoint{4.925462in}{12.846862in}}%
\pgfpathlineto{\pgfqpoint{4.927516in}{12.842804in}}%
\pgfpathlineto{\pgfqpoint{4.930060in}{12.841238in}}%
\pgfpathlineto{\pgfqpoint{4.931826in}{12.837967in}}%
\pgfpathlineto{\pgfqpoint{4.935818in}{12.836923in}}%
\pgfpathlineto{\pgfqpoint{4.937545in}{12.835805in}}%
\pgfpathlineto{\pgfqpoint{4.938771in}{12.835800in}}%
\pgfpathlineto{\pgfqpoint{4.940478in}{12.815727in}}%
\pgfpathlineto{\pgfqpoint{4.940964in}{12.814817in}}%
\pgfpathlineto{\pgfqpoint{4.942657in}{12.812810in}}%
\pgfpathlineto{\pgfqpoint{4.942897in}{12.812806in}}%
\pgfpathlineto{\pgfqpoint{4.944577in}{12.809917in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{12.804526in}}%
\pgfpathlineto{\pgfqpoint{4.948376in}{12.802889in}}%
\pgfpathlineto{\pgfqpoint{4.949552in}{12.801585in}}%
\pgfpathlineto{\pgfqpoint{4.951422in}{12.798967in}}%
\pgfpathlineto{\pgfqpoint{4.951887in}{12.798961in}}%
\pgfpathlineto{\pgfqpoint{4.953510in}{12.796189in}}%
\pgfpathlineto{\pgfqpoint{4.953741in}{12.796185in}}%
\pgfpathlineto{\pgfqpoint{4.955351in}{12.794419in}}%
\pgfpathlineto{\pgfqpoint{4.955580in}{12.794418in}}%
\pgfpathlineto{\pgfqpoint{4.957407in}{12.789648in}}%
\pgfpathlineto{\pgfqpoint{4.958995in}{12.788519in}}%
\pgfpathlineto{\pgfqpoint{4.960797in}{12.785774in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{12.784919in}}%
\pgfpathlineto{\pgfqpoint{4.964364in}{12.780088in}}%
\pgfpathlineto{\pgfqpoint{4.965248in}{12.779294in}}%
\pgfpathlineto{\pgfqpoint{4.967227in}{12.777413in}}%
\pgfpathlineto{\pgfqpoint{4.967664in}{12.777398in}}%
\pgfpathlineto{\pgfqpoint{4.969624in}{12.772656in}}%
\pgfpathlineto{\pgfqpoint{4.970706in}{12.772496in}}%
\pgfpathlineto{\pgfqpoint{4.972857in}{12.767070in}}%
\pgfpathlineto{\pgfqpoint{4.974352in}{12.766018in}}%
\pgfpathlineto{\pgfqpoint{4.976050in}{12.764413in}}%
\pgfpathlineto{\pgfqpoint{4.977105in}{12.763519in}}%
\pgfpathlineto{\pgfqpoint{4.978785in}{12.758961in}}%
\pgfpathlineto{\pgfqpoint{4.979621in}{12.757839in}}%
\pgfpathlineto{\pgfqpoint{4.981491in}{12.756205in}}%
\pgfpathlineto{\pgfqpoint{4.981905in}{12.756199in}}%
\pgfpathlineto{\pgfqpoint{4.983759in}{12.749709in}}%
\pgfpathlineto{\pgfqpoint{4.984783in}{12.749674in}}%
\pgfpathlineto{\pgfqpoint{4.986414in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{4.987832in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{12.741042in}}%
\pgfpathlineto{\pgfqpoint{4.990644in}{12.739369in}}%
\pgfpathlineto{\pgfqpoint{4.998708in}{12.727506in}}%
\pgfpathlineto{\pgfqpoint{4.998902in}{12.727503in}}%
\pgfpathlineto{\pgfqpoint{5.000637in}{12.725047in}}%
\pgfpathlineto{\pgfqpoint{5.001213in}{12.724237in}}%
\pgfpathlineto{\pgfqpoint{5.003883in}{12.719398in}}%
\pgfpathlineto{\pgfqpoint{5.005585in}{12.718473in}}%
\pgfpathlineto{\pgfqpoint{5.007463in}{12.715209in}}%
\pgfpathlineto{\pgfqpoint{5.009141in}{12.714448in}}%
\pgfpathlineto{\pgfqpoint{5.010993in}{12.712021in}}%
\pgfpathlineto{\pgfqpoint{5.012465in}{12.710559in}}%
\pgfpathlineto{\pgfqpoint{5.014293in}{12.708591in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{12.707246in}}%
\pgfpathlineto{\pgfqpoint{5.018987in}{12.706249in}}%
\pgfpathlineto{\pgfqpoint{5.040914in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.042551in}{12.665837in}}%
\pgfpathlineto{\pgfqpoint{5.044663in}{12.664360in}}%
\pgfpathlineto{\pgfqpoint{5.046436in}{12.660758in}}%
\pgfpathlineto{\pgfqpoint{5.047559in}{12.660752in}}%
\pgfpathlineto{\pgfqpoint{5.049471in}{12.655817in}}%
\pgfpathlineto{\pgfqpoint{5.052941in}{12.654335in}}%
\pgfpathlineto{\pgfqpoint{5.054658in}{12.652090in}}%
\pgfpathlineto{\pgfqpoint{5.055279in}{12.650663in}}%
\pgfpathlineto{\pgfqpoint{5.056981in}{12.649410in}}%
\pgfpathlineto{\pgfqpoint{5.057751in}{12.647880in}}%
\pgfpathlineto{\pgfqpoint{5.059742in}{12.645706in}}%
\pgfpathlineto{\pgfqpoint{5.061868in}{12.644190in}}%
\pgfpathlineto{\pgfqpoint{5.063527in}{12.642723in}}%
\pgfpathlineto{\pgfqpoint{5.063977in}{12.642717in}}%
\pgfpathlineto{\pgfqpoint{5.065622in}{12.640066in}}%
\pgfpathlineto{\pgfqpoint{5.067257in}{12.638639in}}%
\pgfpathlineto{\pgfqpoint{5.069028in}{12.635911in}}%
\pgfpathlineto{\pgfqpoint{5.070056in}{12.634564in}}%
\pgfpathlineto{\pgfqpoint{5.071808in}{12.633951in}}%
\pgfpathlineto{\pgfqpoint{5.072389in}{12.632614in}}%
\pgfpathlineto{\pgfqpoint{5.074558in}{12.630239in}}%
\pgfpathlineto{\pgfqpoint{5.076565in}{12.628923in}}%
\pgfpathlineto{\pgfqpoint{5.078132in}{12.626978in}}%
\pgfpathlineto{\pgfqpoint{5.080955in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.082634in}{12.622599in}}%
\pgfpathlineto{\pgfqpoint{5.083192in}{12.621912in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{12.620071in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{12.618907in}}%
\pgfpathlineto{\pgfqpoint{5.088017in}{12.616601in}}%
\pgfpathlineto{\pgfqpoint{5.089108in}{12.615424in}}%
\pgfpathlineto{\pgfqpoint{5.090734in}{12.614263in}}%
\pgfpathlineto{\pgfqpoint{5.092485in}{12.613160in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{12.612073in}}%
\pgfpathlineto{\pgfqpoint{5.094624in}{12.610534in}}%
\pgfpathlineto{\pgfqpoint{5.095023in}{12.609339in}}%
\pgfpathlineto{\pgfqpoint{5.097140in}{12.607242in}}%
\pgfpathlineto{\pgfqpoint{5.098586in}{12.607239in}}%
\pgfpathlineto{\pgfqpoint{5.100154in}{12.604633in}}%
\pgfpathlineto{\pgfqpoint{5.101842in}{12.603655in}}%
\pgfpathlineto{\pgfqpoint{5.103647in}{12.601086in}}%
\pgfpathlineto{\pgfqpoint{5.104545in}{12.601079in}}%
\pgfpathlineto{\pgfqpoint{5.106204in}{12.598782in}}%
\pgfpathlineto{\pgfqpoint{5.107599in}{12.597801in}}%
\pgfpathlineto{\pgfqpoint{5.109490in}{12.595113in}}%
\pgfpathlineto{\pgfqpoint{5.111118in}{12.595107in}}%
\pgfpathlineto{\pgfqpoint{5.112735in}{12.592004in}}%
\pgfpathlineto{\pgfqpoint{5.115080in}{12.590985in}}%
\pgfpathlineto{\pgfqpoint{5.116673in}{12.588427in}}%
\pgfpathlineto{\pgfqpoint{5.118134in}{12.586861in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{12.584827in}}%
\pgfpathlineto{\pgfqpoint{5.120671in}{12.584824in}}%
\pgfpathlineto{\pgfqpoint{5.122229in}{12.582892in}}%
\pgfpathlineto{\pgfqpoint{5.123302in}{12.582870in}}%
\pgfpathlineto{\pgfqpoint{5.124963in}{12.579800in}}%
\pgfpathlineto{\pgfqpoint{5.126730in}{12.579794in}}%
\pgfpathlineto{\pgfqpoint{5.128369in}{12.576767in}}%
\pgfpathlineto{\pgfqpoint{5.131269in}{12.575725in}}%
\pgfpathlineto{\pgfqpoint{5.132993in}{12.571293in}}%
\pgfpathlineto{\pgfqpoint{5.135955in}{12.571259in}}%
\pgfpathlineto{\pgfqpoint{5.137535in}{12.568288in}}%
\pgfpathlineto{\pgfqpoint{5.139665in}{12.568252in}}%
\pgfpathlineto{\pgfqpoint{5.141334in}{12.564907in}}%
\pgfpathlineto{\pgfqpoint{5.142992in}{12.564420in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{12.562912in}}%
\pgfpathlineto{\pgfqpoint{5.146711in}{12.560592in}}%
\pgfpathlineto{\pgfqpoint{5.148874in}{12.560578in}}%
\pgfpathlineto{\pgfqpoint{5.150484in}{12.557730in}}%
\pgfpathlineto{\pgfqpoint{5.153357in}{12.556750in}}%
\pgfpathlineto{\pgfqpoint{5.155044in}{12.553986in}}%
\pgfpathlineto{\pgfqpoint{5.157138in}{12.552627in}}%
\pgfpathlineto{\pgfqpoint{5.159214in}{12.550391in}}%
\pgfpathlineto{\pgfqpoint{5.162502in}{12.549413in}}%
\pgfpathlineto{\pgfqpoint{5.164232in}{12.546744in}}%
\pgfpathlineto{\pgfqpoint{5.164941in}{12.546734in}}%
\pgfpathlineto{\pgfqpoint{5.166554in}{12.544978in}}%
\pgfpathlineto{\pgfqpoint{5.167256in}{12.544966in}}%
\pgfpathlineto{\pgfqpoint{5.168855in}{12.543261in}}%
\pgfpathlineto{\pgfqpoint{5.169253in}{12.543260in}}%
\pgfpathlineto{\pgfqpoint{5.170839in}{12.540607in}}%
\pgfpathlineto{\pgfqpoint{5.173200in}{12.539051in}}%
\pgfpathlineto{\pgfqpoint{5.174470in}{12.538478in}}%
\pgfpathlineto{\pgfqpoint{5.176121in}{12.535855in}}%
\pgfpathlineto{\pgfqpoint{5.178338in}{12.535434in}}%
\pgfpathlineto{\pgfqpoint{5.179964in}{12.533721in}}%
\pgfpathlineto{\pgfqpoint{5.182337in}{12.532575in}}%
\pgfpathlineto{\pgfqpoint{5.184126in}{12.529446in}}%
\pgfpathlineto{\pgfqpoint{5.187666in}{12.529006in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{12.527318in}}%
\pgfpathlineto{\pgfqpoint{5.191706in}{12.526249in}}%
\pgfpathlineto{\pgfqpoint{5.193521in}{12.523157in}}%
\pgfpathlineto{\pgfqpoint{5.195144in}{12.523132in}}%
\pgfpathlineto{\pgfqpoint{5.196757in}{12.521537in}}%
\pgfpathlineto{\pgfqpoint{5.197559in}{12.521100in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{12.519012in}}%
\pgfpathlineto{\pgfqpoint{5.201797in}{12.517859in}}%
\pgfpathlineto{\pgfqpoint{5.204064in}{12.514186in}}%
\pgfpathlineto{\pgfqpoint{5.207598in}{12.513087in}}%
\pgfpathlineto{\pgfqpoint{5.209389in}{12.511484in}}%
\pgfpathlineto{\pgfqpoint{5.209559in}{12.511480in}}%
\pgfpathlineto{\pgfqpoint{5.211168in}{12.509871in}}%
\pgfpathlineto{\pgfqpoint{5.216432in}{12.508317in}}%
\pgfpathlineto{\pgfqpoint{5.218163in}{12.506735in}}%
\pgfpathlineto{\pgfqpoint{5.221833in}{12.505581in}}%
\pgfpathlineto{\pgfqpoint{5.223608in}{12.503315in}}%
\pgfpathlineto{\pgfqpoint{5.228940in}{12.502190in}}%
\pgfpathlineto{\pgfqpoint{5.230588in}{12.501033in}}%
\pgfpathlineto{\pgfqpoint{5.232614in}{12.499908in}}%
\pgfpathlineto{\pgfqpoint{5.234240in}{12.499241in}}%
\pgfpathlineto{\pgfqpoint{5.236008in}{12.499224in}}%
\pgfpathlineto{\pgfqpoint{5.237611in}{12.496945in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{12.495826in}}%
\pgfpathlineto{\pgfqpoint{5.244151in}{12.494538in}}%
\pgfpathlineto{\pgfqpoint{5.246073in}{12.493621in}}%
\pgfpathlineto{\pgfqpoint{5.247688in}{12.492890in}}%
\pgfpathlineto{\pgfqpoint{5.250454in}{12.492158in}}%
\pgfpathlineto{\pgfqpoint{5.252042in}{12.490339in}}%
\pgfpathlineto{\pgfqpoint{5.256536in}{12.490336in}}%
\pgfpathlineto{\pgfqpoint{5.258087in}{12.488524in}}%
\pgfpathlineto{\pgfqpoint{5.260674in}{12.487329in}}%
\pgfpathlineto{\pgfqpoint{5.262269in}{12.486335in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{12.484888in}}%
\pgfpathlineto{\pgfqpoint{5.270568in}{12.484291in}}%
\pgfpathlineto{\pgfqpoint{5.273563in}{12.483073in}}%
\pgfpathlineto{\pgfqpoint{5.275145in}{12.481984in}}%
\pgfpathlineto{\pgfqpoint{5.283234in}{12.481273in}}%
\pgfpathlineto{\pgfqpoint{5.284822in}{12.480120in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.479475in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.479475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.928159in}{13.162580in}}%
\pgfpathlineto{\pgfqpoint{4.933110in}{13.142788in}}%
\pgfpathlineto{\pgfqpoint{4.940362in}{13.114749in}}%
\pgfpathlineto{\pgfqpoint{4.949261in}{13.084615in}}%
\pgfpathlineto{\pgfqpoint{4.953371in}{13.071487in}}%
\pgfpathlineto{\pgfqpoint{5.010394in}{12.917336in}}%
\pgfpathlineto{\pgfqpoint{5.011480in}{12.917298in}}%
\pgfpathlineto{\pgfqpoint{5.013278in}{12.911524in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{12.901699in}}%
\pgfpathlineto{\pgfqpoint{5.017544in}{12.901676in}}%
\pgfpathlineto{\pgfqpoint{5.019651in}{12.894778in}}%
\pgfpathlineto{\pgfqpoint{5.020000in}{12.894757in}}%
\pgfpathlineto{\pgfqpoint{5.022087in}{12.889271in}}%
\pgfpathlineto{\pgfqpoint{5.030267in}{12.867747in}}%
\pgfpathlineto{\pgfqpoint{5.030937in}{12.867659in}}%
\pgfpathlineto{\pgfqpoint{5.033269in}{12.859336in}}%
\pgfpathlineto{\pgfqpoint{5.034261in}{12.858230in}}%
\pgfpathlineto{\pgfqpoint{5.037869in}{12.851345in}}%
\pgfpathlineto{\pgfqpoint{5.038844in}{12.850110in}}%
\pgfpathlineto{\pgfqpoint{5.041426in}{12.846863in}}%
\pgfpathlineto{\pgfqpoint{5.041747in}{12.846861in}}%
\pgfpathlineto{\pgfqpoint{5.043982in}{12.841240in}}%
\pgfpathlineto{\pgfqpoint{5.045251in}{12.841238in}}%
\pgfpathlineto{\pgfqpoint{5.047142in}{12.837754in}}%
\pgfpathlineto{\pgfqpoint{5.049953in}{12.836923in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{12.835802in}}%
\pgfpathlineto{\pgfqpoint{5.052426in}{12.835679in}}%
\pgfpathlineto{\pgfqpoint{5.054265in}{12.812832in}}%
\pgfpathlineto{\pgfqpoint{5.055484in}{12.812807in}}%
\pgfpathlineto{\pgfqpoint{5.057302in}{12.808991in}}%
\pgfpathlineto{\pgfqpoint{5.057905in}{12.808976in}}%
\pgfpathlineto{\pgfqpoint{5.060004in}{12.802868in}}%
\pgfpathlineto{\pgfqpoint{5.063857in}{12.796191in}}%
\pgfpathlineto{\pgfqpoint{5.064151in}{12.796185in}}%
\pgfpathlineto{\pgfqpoint{5.066491in}{12.790240in}}%
\pgfpathlineto{\pgfqpoint{5.068233in}{12.788524in}}%
\pgfpathlineto{\pgfqpoint{5.069962in}{12.785772in}}%
\pgfpathlineto{\pgfqpoint{5.070822in}{12.784922in}}%
\pgfpathlineto{\pgfqpoint{5.072819in}{12.780086in}}%
\pgfpathlineto{\pgfqpoint{5.073103in}{12.780085in}}%
\pgfpathlineto{\pgfqpoint{5.075363in}{12.775080in}}%
\pgfpathlineto{\pgfqpoint{5.078438in}{12.770840in}}%
\pgfpathlineto{\pgfqpoint{5.078716in}{12.770835in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{12.764444in}}%
\pgfpathlineto{\pgfqpoint{5.082299in}{12.763520in}}%
\pgfpathlineto{\pgfqpoint{5.084209in}{12.757859in}}%
\pgfpathlineto{\pgfqpoint{5.089586in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{5.090648in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{5.092496in}{12.739402in}}%
\pgfpathlineto{\pgfqpoint{5.093546in}{12.738186in}}%
\pgfpathlineto{\pgfqpoint{5.095633in}{12.734076in}}%
\pgfpathlineto{\pgfqpoint{5.095893in}{12.734074in}}%
\pgfpathlineto{\pgfqpoint{5.098476in}{12.727517in}}%
\pgfpathlineto{\pgfqpoint{5.098989in}{12.727506in}}%
\pgfpathlineto{\pgfqpoint{5.101287in}{12.722640in}}%
\pgfpathlineto{\pgfqpoint{5.102555in}{12.720997in}}%
\pgfpathlineto{\pgfqpoint{5.104570in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{5.105322in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{5.107316in}{12.712961in}}%
\pgfpathlineto{\pgfqpoint{5.115620in}{12.706232in}}%
\pgfpathlineto{\pgfqpoint{5.130330in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.131914in}{12.665098in}}%
\pgfpathlineto{\pgfqpoint{5.133039in}{12.664362in}}%
\pgfpathlineto{\pgfqpoint{5.135051in}{12.660753in}}%
\pgfpathlineto{\pgfqpoint{5.135274in}{12.660751in}}%
\pgfpathlineto{\pgfqpoint{5.137269in}{12.655811in}}%
\pgfpathlineto{\pgfqpoint{5.139030in}{12.654341in}}%
\pgfpathlineto{\pgfqpoint{5.141214in}{12.649425in}}%
\pgfpathlineto{\pgfqpoint{5.142515in}{12.647882in}}%
\pgfpathlineto{\pgfqpoint{5.145313in}{12.644196in}}%
\pgfpathlineto{\pgfqpoint{5.147019in}{12.642717in}}%
\pgfpathlineto{\pgfqpoint{5.148925in}{12.638654in}}%
\pgfpathlineto{\pgfqpoint{5.150188in}{12.637232in}}%
\pgfpathlineto{\pgfqpoint{5.152071in}{12.633970in}}%
\pgfpathlineto{\pgfqpoint{5.152903in}{12.632621in}}%
\pgfpathlineto{\pgfqpoint{5.156821in}{12.626978in}}%
\pgfpathlineto{\pgfqpoint{5.158858in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.160880in}{12.620753in}}%
\pgfpathlineto{\pgfqpoint{5.163285in}{12.617755in}}%
\pgfpathlineto{\pgfqpoint{5.164281in}{12.616583in}}%
\pgfpathlineto{\pgfqpoint{5.166260in}{12.613184in}}%
\pgfpathlineto{\pgfqpoint{5.168225in}{12.612073in}}%
\pgfpathlineto{\pgfqpoint{5.170368in}{12.607241in}}%
\pgfpathlineto{\pgfqpoint{5.170950in}{12.607240in}}%
\pgfpathlineto{\pgfqpoint{5.172686in}{12.604616in}}%
\pgfpathlineto{\pgfqpoint{5.173263in}{12.603660in}}%
\pgfpathlineto{\pgfqpoint{5.175555in}{12.598804in}}%
\pgfpathlineto{\pgfqpoint{5.177260in}{12.597800in}}%
\pgfpathlineto{\pgfqpoint{5.179330in}{12.595108in}}%
\pgfpathlineto{\pgfqpoint{5.179517in}{12.595107in}}%
\pgfpathlineto{\pgfqpoint{5.181197in}{12.592003in}}%
\pgfpathlineto{\pgfqpoint{5.182125in}{12.590989in}}%
\pgfpathlineto{\pgfqpoint{5.183788in}{12.588416in}}%
\pgfpathlineto{\pgfqpoint{5.184340in}{12.586860in}}%
\pgfpathlineto{\pgfqpoint{5.186535in}{12.582906in}}%
\pgfpathlineto{\pgfqpoint{5.187626in}{12.582873in}}%
\pgfpathlineto{\pgfqpoint{5.189253in}{12.579798in}}%
\pgfpathlineto{\pgfqpoint{5.189973in}{12.579794in}}%
\pgfpathlineto{\pgfqpoint{5.191764in}{12.575733in}}%
\pgfpathlineto{\pgfqpoint{5.193011in}{12.575724in}}%
\pgfpathlineto{\pgfqpoint{5.194957in}{12.571278in}}%
\pgfpathlineto{\pgfqpoint{5.196013in}{12.571259in}}%
\pgfpathlineto{\pgfqpoint{5.197588in}{12.568274in}}%
\pgfpathlineto{\pgfqpoint{5.198459in}{12.568252in}}%
\pgfpathlineto{\pgfqpoint{5.200191in}{12.564864in}}%
\pgfpathlineto{\pgfqpoint{5.203452in}{12.560588in}}%
\pgfpathlineto{\pgfqpoint{5.204303in}{12.560579in}}%
\pgfpathlineto{\pgfqpoint{5.205997in}{12.556780in}}%
\pgfpathlineto{\pgfqpoint{5.207344in}{12.555473in}}%
\pgfpathlineto{\pgfqpoint{5.210350in}{12.550396in}}%
\pgfpathlineto{\pgfqpoint{5.212992in}{12.549413in}}%
\pgfpathlineto{\pgfqpoint{5.215119in}{12.544991in}}%
\pgfpathlineto{\pgfqpoint{5.215932in}{12.544968in}}%
\pgfpathlineto{\pgfqpoint{5.217873in}{12.540610in}}%
\pgfpathlineto{\pgfqpoint{5.219640in}{12.539052in}}%
\pgfpathlineto{\pgfqpoint{5.222189in}{12.535848in}}%
\pgfpathlineto{\pgfqpoint{5.222822in}{12.535436in}}%
\pgfpathlineto{\pgfqpoint{5.224555in}{12.532576in}}%
\pgfpathlineto{\pgfqpoint{5.225808in}{12.531625in}}%
\pgfpathlineto{\pgfqpoint{5.227366in}{12.529437in}}%
\pgfpathlineto{\pgfqpoint{5.228451in}{12.529014in}}%
\pgfpathlineto{\pgfqpoint{5.230300in}{12.526326in}}%
\pgfpathlineto{\pgfqpoint{5.231220in}{12.525217in}}%
\pgfpathlineto{\pgfqpoint{5.232897in}{12.523135in}}%
\pgfpathlineto{\pgfqpoint{5.233049in}{12.523131in}}%
\pgfpathlineto{\pgfqpoint{5.234865in}{12.519015in}}%
\pgfpathlineto{\pgfqpoint{5.236968in}{12.517860in}}%
\pgfpathlineto{\pgfqpoint{5.240090in}{12.513093in}}%
\pgfpathlineto{\pgfqpoint{5.241123in}{12.512591in}}%
\pgfpathlineto{\pgfqpoint{5.243029in}{12.509867in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{12.508320in}}%
\pgfpathlineto{\pgfqpoint{5.247518in}{12.506039in}}%
\pgfpathlineto{\pgfqpoint{5.249378in}{12.504912in}}%
\pgfpathlineto{\pgfqpoint{5.250941in}{12.503302in}}%
\pgfpathlineto{\pgfqpoint{5.252635in}{12.502191in}}%
\pgfpathlineto{\pgfqpoint{5.254876in}{12.499255in}}%
\pgfpathlineto{\pgfqpoint{5.256683in}{12.499224in}}%
\pgfpathlineto{\pgfqpoint{5.258340in}{12.496944in}}%
\pgfpathlineto{\pgfqpoint{5.260259in}{12.495826in}}%
\pgfpathlineto{\pgfqpoint{5.262435in}{12.492893in}}%
\pgfpathlineto{\pgfqpoint{5.264593in}{12.492158in}}%
\pgfpathlineto{\pgfqpoint{5.266199in}{12.490338in}}%
\pgfpathlineto{\pgfqpoint{5.267928in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.269645in}{12.487978in}}%
\pgfpathlineto{\pgfqpoint{5.270172in}{12.487333in}}%
\pgfpathlineto{\pgfqpoint{5.271743in}{12.486328in}}%
\pgfpathlineto{\pgfqpoint{5.274600in}{12.484888in}}%
\pgfpathlineto{\pgfqpoint{5.276402in}{12.483774in}}%
\pgfpathlineto{\pgfqpoint{5.277042in}{12.483074in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{12.481940in}}%
\pgfpathlineto{\pgfqpoint{5.281983in}{12.481274in}}%
\pgfpathlineto{\pgfqpoint{5.283609in}{12.479482in}}%
\pgfpathlineto{\pgfqpoint{5.287936in}{12.477983in}}%
\pgfpathlineto{\pgfqpoint{5.290861in}{12.474711in}}%
\pgfpathlineto{\pgfqpoint{5.292431in}{12.473735in}}%
\pgfpathlineto{\pgfqpoint{5.294232in}{12.471798in}}%
\pgfpathlineto{\pgfqpoint{5.295425in}{12.470463in}}%
\pgfpathlineto{\pgfqpoint{5.297086in}{12.469266in}}%
\pgfpathlineto{\pgfqpoint{5.299675in}{12.466807in}}%
\pgfpathlineto{\pgfqpoint{5.301890in}{12.465575in}}%
\pgfpathlineto{\pgfqpoint{5.304086in}{12.463367in}}%
\pgfpathlineto{\pgfqpoint{5.308762in}{12.461996in}}%
\pgfpathlineto{\pgfqpoint{5.310564in}{12.461434in}}%
\pgfpathlineto{\pgfqpoint{5.313243in}{12.459984in}}%
\pgfpathlineto{\pgfqpoint{5.315234in}{12.457690in}}%
\pgfpathlineto{\pgfqpoint{5.317537in}{12.456544in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{12.454485in}}%
\pgfpathlineto{\pgfqpoint{5.321008in}{12.453448in}}%
\pgfpathlineto{\pgfqpoint{5.341196in}{12.452307in}}%
\pgfpathlineto{\pgfqpoint{5.342883in}{12.450920in}}%
\pgfpathlineto{\pgfqpoint{5.345833in}{12.449828in}}%
\pgfpathlineto{\pgfqpoint{5.347392in}{12.448970in}}%
\pgfpathlineto{\pgfqpoint{5.351442in}{12.447557in}}%
\pgfpathlineto{\pgfqpoint{5.353062in}{12.447065in}}%
\pgfpathlineto{\pgfqpoint{5.363309in}{12.445673in}}%
\pgfpathlineto{\pgfqpoint{5.364948in}{12.444857in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{12.443469in}}%
\pgfpathlineto{\pgfqpoint{5.377949in}{12.443138in}}%
\pgfpathlineto{\pgfqpoint{5.379497in}{12.409791in}}%
\pgfpathlineto{\pgfqpoint{5.381971in}{12.408540in}}%
\pgfpathlineto{\pgfqpoint{5.383579in}{12.405906in}}%
\pgfpathlineto{\pgfqpoint{5.387430in}{12.404513in}}%
\pgfpathlineto{\pgfqpoint{5.389087in}{12.403458in}}%
\pgfpathlineto{\pgfqpoint{5.389829in}{12.402727in}}%
\pgfpathlineto{\pgfqpoint{5.391388in}{12.401216in}}%
\pgfpathlineto{\pgfqpoint{5.395528in}{12.399721in}}%
\pgfpathlineto{\pgfqpoint{5.397133in}{12.398785in}}%
\pgfpathlineto{\pgfqpoint{5.402595in}{12.397573in}}%
\pgfpathlineto{\pgfqpoint{5.404390in}{12.396257in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{12.395585in}}%
\pgfpathlineto{\pgfqpoint{5.410841in}{12.394359in}}%
\pgfpathlineto{\pgfqpoint{5.416615in}{12.393109in}}%
\pgfpathlineto{\pgfqpoint{5.418241in}{12.392272in}}%
\pgfpathlineto{\pgfqpoint{5.423852in}{12.390701in}}%
\pgfpathlineto{\pgfqpoint{5.429625in}{12.389243in}}%
\pgfpathlineto{\pgfqpoint{5.431241in}{12.388510in}}%
\pgfpathlineto{\pgfqpoint{5.435339in}{12.387144in}}%
\pgfpathlineto{\pgfqpoint{5.436919in}{12.386388in}}%
\pgfpathlineto{\pgfqpoint{5.443077in}{12.384964in}}%
\pgfpathlineto{\pgfqpoint{5.444677in}{12.384173in}}%
\pgfpathlineto{\pgfqpoint{5.449417in}{12.382689in}}%
\pgfpathlineto{\pgfqpoint{5.450978in}{12.381845in}}%
\pgfpathlineto{\pgfqpoint{5.454583in}{12.381133in}}%
\pgfpathlineto{\pgfqpoint{5.456239in}{12.379380in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.378467in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.378467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110743in}{13.056605in}}%
\pgfpathlineto{\pgfqpoint{5.116184in}{13.039178in}}%
\pgfpathlineto{\pgfqpoint{5.118619in}{13.031928in}}%
\pgfpathlineto{\pgfqpoint{5.121511in}{13.021499in}}%
\pgfpathlineto{\pgfqpoint{5.121990in}{13.021498in}}%
\pgfpathlineto{\pgfqpoint{5.134592in}{12.981437in}}%
\pgfpathlineto{\pgfqpoint{5.135047in}{12.981328in}}%
\pgfpathlineto{\pgfqpoint{5.138210in}{12.970918in}}%
\pgfpathlineto{\pgfqpoint{5.146167in}{12.945244in}}%
\pgfpathlineto{\pgfqpoint{5.147036in}{12.943730in}}%
\pgfpathlineto{\pgfqpoint{5.155988in}{12.917342in}}%
\pgfpathlineto{\pgfqpoint{5.156825in}{12.917309in}}%
\pgfpathlineto{\pgfqpoint{5.160143in}{12.905954in}}%
\pgfpathlineto{\pgfqpoint{5.165850in}{12.889307in}}%
\pgfpathlineto{\pgfqpoint{5.166654in}{12.888141in}}%
\pgfpathlineto{\pgfqpoint{5.169452in}{12.878544in}}%
\pgfpathlineto{\pgfqpoint{5.185623in}{12.841239in}}%
\pgfpathlineto{\pgfqpoint{5.185995in}{12.841238in}}%
\pgfpathlineto{\pgfqpoint{5.187851in}{12.837754in}}%
\pgfpathlineto{\pgfqpoint{5.190061in}{12.836923in}}%
\pgfpathlineto{\pgfqpoint{5.191888in}{12.835801in}}%
\pgfpathlineto{\pgfqpoint{5.192252in}{12.835679in}}%
\pgfpathlineto{\pgfqpoint{5.194063in}{12.812826in}}%
\pgfpathlineto{\pgfqpoint{5.194784in}{12.812809in}}%
\pgfpathlineto{\pgfqpoint{5.196578in}{12.808985in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{12.808974in}}%
\pgfpathlineto{\pgfqpoint{5.199068in}{12.802014in}}%
\pgfpathlineto{\pgfqpoint{5.200832in}{12.798963in}}%
\pgfpathlineto{\pgfqpoint{5.202933in}{12.794421in}}%
\pgfpathlineto{\pgfqpoint{5.203281in}{12.794418in}}%
\pgfpathlineto{\pgfqpoint{5.205708in}{12.786672in}}%
\pgfpathlineto{\pgfqpoint{5.210830in}{12.777426in}}%
\pgfpathlineto{\pgfqpoint{5.211168in}{12.777408in}}%
\pgfpathlineto{\pgfqpoint{5.213521in}{12.770900in}}%
\pgfpathlineto{\pgfqpoint{5.214523in}{12.770833in}}%
\pgfpathlineto{\pgfqpoint{5.216515in}{12.764429in}}%
\pgfpathlineto{\pgfqpoint{5.217175in}{12.763525in}}%
\pgfpathlineto{\pgfqpoint{5.219474in}{12.756225in}}%
\pgfpathlineto{\pgfqpoint{5.220452in}{12.756202in}}%
\pgfpathlineto{\pgfqpoint{5.222722in}{12.747224in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{5.226248in}{12.739003in}}%
\pgfpathlineto{\pgfqpoint{5.226566in}{12.739002in}}%
\pgfpathlineto{\pgfqpoint{5.228467in}{12.734076in}}%
\pgfpathlineto{\pgfqpoint{5.228782in}{12.734073in}}%
\pgfpathlineto{\pgfqpoint{5.230979in}{12.727512in}}%
\pgfpathlineto{\pgfqpoint{5.231291in}{12.727504in}}%
\pgfpathlineto{\pgfqpoint{5.234394in}{12.719398in}}%
\pgfpathlineto{\pgfqpoint{5.235317in}{12.718474in}}%
\pgfpathlineto{\pgfqpoint{5.237764in}{12.713743in}}%
\pgfpathlineto{\pgfqpoint{5.241690in}{12.707428in}}%
\pgfpathlineto{\pgfqpoint{5.246441in}{12.706217in}}%
\pgfpathlineto{\pgfqpoint{5.256819in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.258508in}{12.664374in}}%
\pgfpathlineto{\pgfqpoint{5.259069in}{12.664360in}}%
\pgfpathlineto{\pgfqpoint{5.261854in}{12.655817in}}%
\pgfpathlineto{\pgfqpoint{5.263786in}{12.654342in}}%
\pgfpathlineto{\pgfqpoint{5.265976in}{12.649415in}}%
\pgfpathlineto{\pgfqpoint{5.266520in}{12.647886in}}%
\pgfpathlineto{\pgfqpoint{5.272435in}{12.637257in}}%
\pgfpathlineto{\pgfqpoint{5.273496in}{12.635871in}}%
\pgfpathlineto{\pgfqpoint{5.275605in}{12.630240in}}%
\pgfpathlineto{\pgfqpoint{5.277175in}{12.628924in}}%
\pgfpathlineto{\pgfqpoint{5.278995in}{12.625731in}}%
\pgfpathlineto{\pgfqpoint{5.279513in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.281829in}{12.620069in}}%
\pgfpathlineto{\pgfqpoint{5.284632in}{12.614276in}}%
\pgfpathlineto{\pgfqpoint{5.285896in}{12.613161in}}%
\pgfpathlineto{\pgfqpoint{5.288655in}{12.607241in}}%
\pgfpathlineto{\pgfqpoint{5.289153in}{12.607240in}}%
\pgfpathlineto{\pgfqpoint{5.291138in}{12.602490in}}%
\pgfpathlineto{\pgfqpoint{5.292124in}{12.601082in}}%
\pgfpathlineto{\pgfqpoint{5.294085in}{12.596864in}}%
\pgfpathlineto{\pgfqpoint{5.296274in}{12.592005in}}%
\pgfpathlineto{\pgfqpoint{5.297723in}{12.590991in}}%
\pgfpathlineto{\pgfqpoint{5.299642in}{12.585918in}}%
\pgfpathlineto{\pgfqpoint{5.301784in}{12.582882in}}%
\pgfpathlineto{\pgfqpoint{5.302021in}{12.582873in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{12.576828in}}%
\pgfpathlineto{\pgfqpoint{5.306014in}{12.575725in}}%
\pgfpathlineto{\pgfqpoint{5.308104in}{12.571267in}}%
\pgfpathlineto{\pgfqpoint{5.308335in}{12.571262in}}%
\pgfpathlineto{\pgfqpoint{5.309947in}{12.568264in}}%
\pgfpathlineto{\pgfqpoint{5.310176in}{12.568256in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{12.562967in}}%
\pgfpathlineto{\pgfqpoint{5.313367in}{12.562453in}}%
\pgfpathlineto{\pgfqpoint{5.315398in}{12.558353in}}%
\pgfpathlineto{\pgfqpoint{5.319853in}{12.550391in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{12.549413in}}%
\pgfpathlineto{\pgfqpoint{5.323798in}{12.543265in}}%
\pgfpathlineto{\pgfqpoint{5.324449in}{12.543260in}}%
\pgfpathlineto{\pgfqpoint{5.326179in}{12.539056in}}%
\pgfpathlineto{\pgfqpoint{5.326824in}{12.538495in}}%
\pgfpathlineto{\pgfqpoint{5.328964in}{12.533728in}}%
\pgfpathlineto{\pgfqpoint{5.330452in}{12.532576in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{12.527336in}}%
\pgfpathlineto{\pgfqpoint{5.334655in}{12.526256in}}%
\pgfpathlineto{\pgfqpoint{5.337556in}{12.519016in}}%
\pgfpathlineto{\pgfqpoint{5.339199in}{12.517858in}}%
\pgfpathlineto{\pgfqpoint{5.344869in}{12.508781in}}%
\pgfpathlineto{\pgfqpoint{5.345470in}{12.507741in}}%
\pgfpathlineto{\pgfqpoint{5.347460in}{12.505591in}}%
\pgfpathlineto{\pgfqpoint{5.348252in}{12.504911in}}%
\pgfpathlineto{\pgfqpoint{5.350024in}{12.502207in}}%
\pgfpathlineto{\pgfqpoint{5.351199in}{12.501036in}}%
\pgfpathlineto{\pgfqpoint{5.352952in}{12.499237in}}%
\pgfpathlineto{\pgfqpoint{5.353533in}{12.499223in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{12.496943in}}%
\pgfpathlineto{\pgfqpoint{5.356038in}{12.495828in}}%
\pgfpathlineto{\pgfqpoint{5.358708in}{12.492162in}}%
\pgfpathlineto{\pgfqpoint{5.359277in}{12.492158in}}%
\pgfpathlineto{\pgfqpoint{5.360975in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.361538in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.363408in}{12.486340in}}%
\pgfpathlineto{\pgfqpoint{5.366187in}{12.484892in}}%
\pgfpathlineto{\pgfqpoint{5.368754in}{12.481981in}}%
\pgfpathlineto{\pgfqpoint{5.372377in}{12.480113in}}%
\pgfpathlineto{\pgfqpoint{5.374348in}{12.478649in}}%
\pgfpathlineto{\pgfqpoint{5.376481in}{12.477233in}}%
\pgfpathlineto{\pgfqpoint{5.379472in}{12.471806in}}%
\pgfpathlineto{\pgfqpoint{5.380868in}{12.470463in}}%
\pgfpathlineto{\pgfqpoint{5.382775in}{12.468043in}}%
\pgfpathlineto{\pgfqpoint{5.384153in}{12.466801in}}%
\pgfpathlineto{\pgfqpoint{5.386376in}{12.464087in}}%
\pgfpathlineto{\pgfqpoint{5.388581in}{12.462841in}}%
\pgfpathlineto{\pgfqpoint{5.390599in}{12.461440in}}%
\pgfpathlineto{\pgfqpoint{5.392933in}{12.459984in}}%
\pgfpathlineto{\pgfqpoint{5.395247in}{12.457112in}}%
\pgfpathlineto{\pgfqpoint{5.395904in}{12.456544in}}%
\pgfpathlineto{\pgfqpoint{5.397702in}{12.453958in}}%
\pgfpathlineto{\pgfqpoint{5.409172in}{12.452605in}}%
\pgfpathlineto{\pgfqpoint{5.411034in}{12.452313in}}%
\pgfpathlineto{\pgfqpoint{5.413190in}{12.450905in}}%
\pgfpathlineto{\pgfqpoint{5.415328in}{12.448975in}}%
\pgfpathlineto{\pgfqpoint{5.418051in}{12.447560in}}%
\pgfpathlineto{\pgfqpoint{5.419701in}{12.447064in}}%
\pgfpathlineto{\pgfqpoint{5.425613in}{12.445673in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{12.444854in}}%
\pgfpathlineto{\pgfqpoint{5.433949in}{12.443471in}}%
\pgfpathlineto{\pgfqpoint{5.434796in}{12.443138in}}%
\pgfpathlineto{\pgfqpoint{5.436481in}{12.408558in}}%
\pgfpathlineto{\pgfqpoint{5.437320in}{12.408540in}}%
\pgfpathlineto{\pgfqpoint{5.438989in}{12.405899in}}%
\pgfpathlineto{\pgfqpoint{5.440648in}{12.404513in}}%
\pgfpathlineto{\pgfqpoint{5.442706in}{12.401216in}}%
\pgfpathlineto{\pgfqpoint{5.445560in}{12.399721in}}%
\pgfpathlineto{\pgfqpoint{5.447311in}{12.398259in}}%
\pgfpathlineto{\pgfqpoint{5.450114in}{12.396908in}}%
\pgfpathlineto{\pgfqpoint{5.451702in}{12.396254in}}%
\pgfpathlineto{\pgfqpoint{5.453673in}{12.395586in}}%
\pgfpathlineto{\pgfqpoint{5.455239in}{12.394356in}}%
\pgfpathlineto{\pgfqpoint{5.458086in}{12.393108in}}%
\pgfpathlineto{\pgfqpoint{5.459754in}{12.392266in}}%
\pgfpathlineto{\pgfqpoint{5.462171in}{12.390702in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{12.389243in}}%
\pgfpathlineto{\pgfqpoint{5.467312in}{12.387906in}}%
\pgfpathlineto{\pgfqpoint{5.471254in}{12.386384in}}%
\pgfpathlineto{\pgfqpoint{5.472838in}{12.384967in}}%
\pgfpathlineto{\pgfqpoint{5.474894in}{12.383682in}}%
\pgfpathlineto{\pgfqpoint{5.476456in}{12.382690in}}%
\pgfpathlineto{\pgfqpoint{5.479078in}{12.381140in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{12.380264in}}%
\pgfpathlineto{\pgfqpoint{5.482025in}{12.378468in}}%
\pgfpathlineto{\pgfqpoint{5.485169in}{12.376955in}}%
\pgfpathlineto{\pgfqpoint{5.487015in}{12.374859in}}%
\pgfpathlineto{\pgfqpoint{5.489872in}{12.374075in}}%
\pgfpathlineto{\pgfqpoint{5.491684in}{12.371075in}}%
\pgfpathlineto{\pgfqpoint{5.493931in}{12.371065in}}%
\pgfpathlineto{\pgfqpoint{5.495604in}{12.368601in}}%
\pgfpathlineto{\pgfqpoint{5.499245in}{12.367133in}}%
\pgfpathlineto{\pgfqpoint{5.500993in}{12.364817in}}%
\pgfpathlineto{\pgfqpoint{5.505416in}{12.363322in}}%
\pgfpathlineto{\pgfqpoint{5.507015in}{12.362245in}}%
\pgfpathlineto{\pgfqpoint{5.508921in}{12.360953in}}%
\pgfpathlineto{\pgfqpoint{5.510814in}{12.359710in}}%
\pgfpathlineto{\pgfqpoint{5.516510in}{12.358248in}}%
\pgfpathlineto{\pgfqpoint{5.518143in}{12.357823in}}%
\pgfpathlineto{\pgfqpoint{5.520271in}{12.356918in}}%
\pgfpathlineto{\pgfqpoint{5.521881in}{12.355939in}}%
\pgfpathlineto{\pgfqpoint{5.530558in}{12.355091in}}%
\pgfpathlineto{\pgfqpoint{5.532201in}{12.354066in}}%
\pgfpathlineto{\pgfqpoint{5.539888in}{12.352806in}}%
\pgfpathlineto{\pgfqpoint{5.542677in}{12.341198in}}%
\pgfpathlineto{\pgfqpoint{5.543046in}{12.339888in}}%
\pgfpathlineto{\pgfqpoint{5.544611in}{12.338375in}}%
\pgfpathlineto{\pgfqpoint{5.545161in}{12.338374in}}%
\pgfpathlineto{\pgfqpoint{5.546804in}{12.335601in}}%
\pgfpathlineto{\pgfqpoint{5.548437in}{12.335585in}}%
\pgfpathlineto{\pgfqpoint{5.550059in}{12.333986in}}%
\pgfpathlineto{\pgfqpoint{5.552651in}{12.332740in}}%
\pgfpathlineto{\pgfqpoint{5.554247in}{12.331056in}}%
\pgfpathlineto{\pgfqpoint{5.556885in}{12.329896in}}%
\pgfpathlineto{\pgfqpoint{5.558455in}{12.329240in}}%
\pgfpathlineto{\pgfqpoint{5.558889in}{12.329238in}}%
\pgfpathlineto{\pgfqpoint{5.560447in}{12.327669in}}%
\pgfpathlineto{\pgfqpoint{5.562936in}{12.326306in}}%
\pgfpathlineto{\pgfqpoint{5.565824in}{12.307766in}}%
\pgfpathlineto{\pgfqpoint{5.581391in}{12.306381in}}%
\pgfpathlineto{\pgfqpoint{5.582976in}{12.306020in}}%
\pgfpathlineto{\pgfqpoint{5.592893in}{12.304799in}}%
\pgfpathlineto{\pgfqpoint{5.594484in}{12.303946in}}%
\pgfpathlineto{\pgfqpoint{5.601634in}{12.302896in}}%
\pgfpathlineto{\pgfqpoint{5.603244in}{12.302283in}}%
\pgfpathlineto{\pgfqpoint{5.608660in}{12.300763in}}%
\pgfpathlineto{\pgfqpoint{5.610228in}{12.300148in}}%
\pgfpathlineto{\pgfqpoint{5.616610in}{12.298710in}}%
\pgfpathlineto{\pgfqpoint{5.618267in}{12.298516in}}%
\pgfpathlineto{\pgfqpoint{5.629773in}{12.296984in}}%
\pgfpathlineto{\pgfqpoint{5.631348in}{12.296339in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.294834in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.294834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.282985in}{12.981439in}}%
\pgfpathlineto{\pgfqpoint{5.283484in}{12.981351in}}%
\pgfpathlineto{\pgfqpoint{5.288425in}{12.961745in}}%
\pgfpathlineto{\pgfqpoint{5.289402in}{12.961694in}}%
\pgfpathlineto{\pgfqpoint{5.291828in}{12.951328in}}%
\pgfpathlineto{\pgfqpoint{5.326549in}{12.846865in}}%
\pgfpathlineto{\pgfqpoint{5.326970in}{12.846862in}}%
\pgfpathlineto{\pgfqpoint{5.329484in}{12.841239in}}%
\pgfpathlineto{\pgfqpoint{5.331559in}{12.837753in}}%
\pgfpathlineto{\pgfqpoint{5.333208in}{12.836923in}}%
\pgfpathlineto{\pgfqpoint{5.334846in}{12.835802in}}%
\pgfpathlineto{\pgfqpoint{5.336879in}{12.812825in}}%
\pgfpathlineto{\pgfqpoint{5.337688in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{5.340099in}{12.804565in}}%
\pgfpathlineto{\pgfqpoint{5.340897in}{12.802884in}}%
\pgfpathlineto{\pgfqpoint{5.354862in}{12.770837in}}%
\pgfpathlineto{\pgfqpoint{5.356742in}{12.764433in}}%
\pgfpathlineto{\pgfqpoint{5.357491in}{12.763523in}}%
\pgfpathlineto{\pgfqpoint{5.359723in}{12.756217in}}%
\pgfpathlineto{\pgfqpoint{5.360463in}{12.756197in}}%
\pgfpathlineto{\pgfqpoint{5.362669in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{5.363765in}{12.747223in}}%
\pgfpathlineto{\pgfqpoint{5.366305in}{12.736560in}}%
\pgfpathlineto{\pgfqpoint{5.366666in}{12.736541in}}%
\pgfpathlineto{\pgfqpoint{5.369534in}{12.727513in}}%
\pgfpathlineto{\pgfqpoint{5.369890in}{12.727503in}}%
\pgfpathlineto{\pgfqpoint{5.373776in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{5.374476in}{12.716973in}}%
\pgfpathlineto{\pgfqpoint{5.377258in}{12.710560in}}%
\pgfpathlineto{\pgfqpoint{5.380353in}{12.706249in}}%
\pgfpathlineto{\pgfqpoint{5.392042in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{12.664372in}}%
\pgfpathlineto{\pgfqpoint{5.393993in}{12.664363in}}%
\pgfpathlineto{\pgfqpoint{5.396893in}{12.655812in}}%
\pgfpathlineto{\pgfqpoint{5.398171in}{12.654345in}}%
\pgfpathlineto{\pgfqpoint{5.401024in}{12.647226in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{12.645691in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{12.638668in}}%
\pgfpathlineto{\pgfqpoint{5.405709in}{12.637252in}}%
\pgfpathlineto{\pgfqpoint{5.408785in}{12.630239in}}%
\pgfpathlineto{\pgfqpoint{5.409701in}{12.628925in}}%
\pgfpathlineto{\pgfqpoint{5.411523in}{12.625730in}}%
\pgfpathlineto{\pgfqpoint{5.411825in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.413932in}{12.618939in}}%
\pgfpathlineto{\pgfqpoint{5.414829in}{12.617752in}}%
\pgfpathlineto{\pgfqpoint{5.417798in}{12.612073in}}%
\pgfpathlineto{\pgfqpoint{5.418093in}{12.612073in}}%
\pgfpathlineto{\pgfqpoint{5.420442in}{12.604648in}}%
\pgfpathlineto{\pgfqpoint{5.421317in}{12.604604in}}%
\pgfpathlineto{\pgfqpoint{5.423636in}{12.598774in}}%
\pgfpathlineto{\pgfqpoint{5.428211in}{12.588423in}}%
\pgfpathlineto{\pgfqpoint{5.428778in}{12.586860in}}%
\pgfpathlineto{\pgfqpoint{5.433541in}{12.575733in}}%
\pgfpathlineto{\pgfqpoint{5.434373in}{12.575725in}}%
\pgfpathlineto{\pgfqpoint{5.436851in}{12.568296in}}%
\pgfpathlineto{\pgfqpoint{5.437945in}{12.568252in}}%
\pgfpathlineto{\pgfqpoint{5.440118in}{12.562472in}}%
\pgfpathlineto{\pgfqpoint{5.440659in}{12.562447in}}%
\pgfpathlineto{\pgfqpoint{5.442810in}{12.556779in}}%
\pgfpathlineto{\pgfqpoint{5.443612in}{12.555479in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{12.508789in}}%
\pgfpathlineto{\pgfqpoint{5.467302in}{12.507734in}}%
\pgfpathlineto{\pgfqpoint{5.469964in}{12.503310in}}%
\pgfpathlineto{\pgfqpoint{5.471405in}{12.502194in}}%
\pgfpathlineto{\pgfqpoint{5.474972in}{12.496944in}}%
\pgfpathlineto{\pgfqpoint{5.475914in}{12.495828in}}%
\pgfpathlineto{\pgfqpoint{5.479419in}{12.490338in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.482189in}{12.486336in}}%
\pgfpathlineto{\pgfqpoint{5.484246in}{12.484891in}}%
\pgfpathlineto{\pgfqpoint{5.486964in}{12.481939in}}%
\pgfpathlineto{\pgfqpoint{5.488537in}{12.481274in}}%
\pgfpathlineto{\pgfqpoint{5.490544in}{12.478649in}}%
\pgfpathlineto{\pgfqpoint{5.492536in}{12.477233in}}%
\pgfpathlineto{\pgfqpoint{5.496908in}{12.469267in}}%
\pgfpathlineto{\pgfqpoint{5.504172in}{12.461437in}}%
\pgfpathlineto{\pgfqpoint{5.505643in}{12.459985in}}%
\pgfpathlineto{\pgfqpoint{5.509385in}{12.453959in}}%
\pgfpathlineto{\pgfqpoint{5.518509in}{12.452605in}}%
\pgfpathlineto{\pgfqpoint{5.521480in}{12.450914in}}%
\pgfpathlineto{\pgfqpoint{5.522658in}{12.449829in}}%
\pgfpathlineto{\pgfqpoint{5.524416in}{12.448442in}}%
\pgfpathlineto{\pgfqpoint{5.527896in}{12.447061in}}%
\pgfpathlineto{\pgfqpoint{5.529618in}{12.445683in}}%
\pgfpathlineto{\pgfqpoint{5.536208in}{12.444300in}}%
\pgfpathlineto{\pgfqpoint{5.538429in}{12.443139in}}%
\pgfpathlineto{\pgfqpoint{5.540082in}{12.408551in}}%
\pgfpathlineto{\pgfqpoint{5.540448in}{12.408541in}}%
\pgfpathlineto{\pgfqpoint{5.542270in}{12.404514in}}%
\pgfpathlineto{\pgfqpoint{5.544078in}{12.403035in}}%
\pgfpathlineto{\pgfqpoint{5.545696in}{12.401213in}}%
\pgfpathlineto{\pgfqpoint{5.546768in}{12.399722in}}%
\pgfpathlineto{\pgfqpoint{5.548545in}{12.398259in}}%
\pgfpathlineto{\pgfqpoint{5.550135in}{12.396920in}}%
\pgfpathlineto{\pgfqpoint{5.551889in}{12.396253in}}%
\pgfpathlineto{\pgfqpoint{5.554325in}{12.394355in}}%
\pgfpathlineto{\pgfqpoint{5.556223in}{12.393109in}}%
\pgfpathlineto{\pgfqpoint{5.558107in}{12.391426in}}%
\pgfpathlineto{\pgfqpoint{5.560991in}{12.389981in}}%
\pgfpathlineto{\pgfqpoint{5.563008in}{12.387912in}}%
\pgfpathlineto{\pgfqpoint{5.566003in}{12.386385in}}%
\pgfpathlineto{\pgfqpoint{5.567817in}{12.384176in}}%
\pgfpathlineto{\pgfqpoint{5.570107in}{12.382690in}}%
\pgfpathlineto{\pgfqpoint{5.571891in}{12.381141in}}%
\pgfpathlineto{\pgfqpoint{5.572699in}{12.380267in}}%
\pgfpathlineto{\pgfqpoint{5.574465in}{12.378467in}}%
\pgfpathlineto{\pgfqpoint{5.576379in}{12.376958in}}%
\pgfpathlineto{\pgfqpoint{5.578279in}{12.374847in}}%
\pgfpathlineto{\pgfqpoint{5.579851in}{12.374075in}}%
\pgfpathlineto{\pgfqpoint{5.581725in}{12.371072in}}%
\pgfpathlineto{\pgfqpoint{5.582812in}{12.371065in}}%
\pgfpathlineto{\pgfqpoint{5.584510in}{12.368599in}}%
\pgfpathlineto{\pgfqpoint{5.586656in}{12.367133in}}%
\pgfpathlineto{\pgfqpoint{5.588481in}{12.364816in}}%
\pgfpathlineto{\pgfqpoint{5.591044in}{12.363322in}}%
\pgfpathlineto{\pgfqpoint{5.592838in}{12.361420in}}%
\pgfpathlineto{\pgfqpoint{5.596683in}{12.359687in}}%
\pgfpathlineto{\pgfqpoint{5.598292in}{12.358248in}}%
\pgfpathlineto{\pgfqpoint{5.601625in}{12.356922in}}%
\pgfpathlineto{\pgfqpoint{5.603203in}{12.355938in}}%
\pgfpathlineto{\pgfqpoint{5.608863in}{12.355091in}}%
\pgfpathlineto{\pgfqpoint{5.610537in}{12.354065in}}%
\pgfpathlineto{\pgfqpoint{5.615357in}{12.352807in}}%
\pgfpathlineto{\pgfqpoint{5.619418in}{12.336681in}}%
\pgfpathlineto{\pgfqpoint{5.621158in}{12.335587in}}%
\pgfpathlineto{\pgfqpoint{5.622886in}{12.332759in}}%
\pgfpathlineto{\pgfqpoint{5.624075in}{12.332741in}}%
\pgfpathlineto{\pgfqpoint{5.625653in}{12.331055in}}%
\pgfpathlineto{\pgfqpoint{5.626960in}{12.329896in}}%
\pgfpathlineto{\pgfqpoint{5.628909in}{12.327671in}}%
\pgfpathlineto{\pgfqpoint{5.630971in}{12.326307in}}%
\pgfpathlineto{\pgfqpoint{5.634540in}{12.307525in}}%
\pgfpathlineto{\pgfqpoint{5.645928in}{12.306018in}}%
\pgfpathlineto{\pgfqpoint{5.647618in}{12.305136in}}%
\pgfpathlineto{\pgfqpoint{5.653327in}{12.303946in}}%
\pgfpathlineto{\pgfqpoint{5.655202in}{12.302976in}}%
\pgfpathlineto{\pgfqpoint{5.658566in}{12.301718in}}%
\pgfpathlineto{\pgfqpoint{5.660289in}{12.300765in}}%
\pgfpathlineto{\pgfqpoint{5.663474in}{12.299681in}}%
\pgfpathlineto{\pgfqpoint{5.665277in}{12.298714in}}%
\pgfpathlineto{\pgfqpoint{5.671816in}{12.297585in}}%
\pgfpathlineto{\pgfqpoint{5.673452in}{12.296988in}}%
\pgfpathlineto{\pgfqpoint{5.679682in}{12.295595in}}%
\pgfpathlineto{\pgfqpoint{5.681479in}{12.294835in}}%
\pgfpathlineto{\pgfqpoint{5.684933in}{12.294232in}}%
\pgfpathlineto{\pgfqpoint{5.686488in}{12.293283in}}%
\pgfpathlineto{\pgfqpoint{5.687931in}{12.291758in}}%
\pgfpathlineto{\pgfqpoint{5.689569in}{12.285515in}}%
\pgfpathlineto{\pgfqpoint{5.692412in}{12.284030in}}%
\pgfpathlineto{\pgfqpoint{5.694123in}{12.282411in}}%
\pgfpathlineto{\pgfqpoint{5.696121in}{12.281714in}}%
\pgfpathlineto{\pgfqpoint{5.697906in}{12.279419in}}%
\pgfpathlineto{\pgfqpoint{5.699875in}{12.277969in}}%
\pgfpathlineto{\pgfqpoint{5.701634in}{12.274916in}}%
\pgfpathlineto{\pgfqpoint{5.702897in}{12.274181in}}%
\pgfpathlineto{\pgfqpoint{5.704443in}{12.260712in}}%
\pgfpathlineto{\pgfqpoint{5.765439in}{12.259263in}}%
\pgfpathlineto{\pgfqpoint{5.767028in}{12.258653in}}%
\pgfpathlineto{\pgfqpoint{5.769206in}{12.257564in}}%
\pgfpathlineto{\pgfqpoint{5.770846in}{12.256039in}}%
\pgfpathlineto{\pgfqpoint{5.774462in}{12.254674in}}%
\pgfpathlineto{\pgfqpoint{5.776142in}{12.253644in}}%
\pgfpathlineto{\pgfqpoint{5.780831in}{12.252321in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{12.251324in}}%
\pgfpathlineto{\pgfqpoint{5.786206in}{12.249895in}}%
\pgfpathlineto{\pgfqpoint{5.788158in}{12.249494in}}%
\pgfpathlineto{\pgfqpoint{5.793519in}{12.247980in}}%
\pgfpathlineto{\pgfqpoint{5.795146in}{12.247708in}}%
\pgfpathlineto{\pgfqpoint{5.800431in}{12.246207in}}%
\pgfpathlineto{\pgfqpoint{5.802212in}{12.246080in}}%
\pgfpathlineto{\pgfqpoint{5.809472in}{12.244589in}}%
\pgfpathlineto{\pgfqpoint{5.811255in}{12.244464in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.243769in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.243769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.465568in}{12.914739in}}%
\pgfpathlineto{\pgfqpoint{5.469044in}{12.901740in}}%
\pgfpathlineto{\pgfqpoint{5.469537in}{12.901695in}}%
\pgfpathlineto{\pgfqpoint{5.472959in}{12.889277in}}%
\pgfpathlineto{\pgfqpoint{5.475376in}{12.881559in}}%
\pgfpathlineto{\pgfqpoint{5.478247in}{12.870199in}}%
\pgfpathlineto{\pgfqpoint{5.482025in}{12.857201in}}%
\pgfpathlineto{\pgfqpoint{5.482493in}{12.857191in}}%
\pgfpathlineto{\pgfqpoint{5.486209in}{12.846867in}}%
\pgfpathlineto{\pgfqpoint{5.486670in}{12.846864in}}%
\pgfpathlineto{\pgfqpoint{5.490780in}{12.837754in}}%
\pgfpathlineto{\pgfqpoint{5.492585in}{12.836924in}}%
\pgfpathlineto{\pgfqpoint{5.494378in}{12.835683in}}%
\pgfpathlineto{\pgfqpoint{5.496159in}{12.812819in}}%
\pgfpathlineto{\pgfqpoint{5.496602in}{12.812806in}}%
\pgfpathlineto{\pgfqpoint{5.499683in}{12.802870in}}%
\pgfpathlineto{\pgfqpoint{5.535170in}{12.706455in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{12.706217in}}%
\pgfpathlineto{\pgfqpoint{5.545984in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.547803in}{12.662679in}}%
\pgfpathlineto{\pgfqpoint{5.550329in}{12.655811in}}%
\pgfpathlineto{\pgfqpoint{5.551403in}{12.654342in}}%
\pgfpathlineto{\pgfqpoint{5.553893in}{12.647227in}}%
\pgfpathlineto{\pgfqpoint{5.554600in}{12.645699in}}%
\pgfpathlineto{\pgfqpoint{5.558455in}{12.635916in}}%
\pgfpathlineto{\pgfqpoint{5.558802in}{12.635879in}}%
\pgfpathlineto{\pgfqpoint{5.561909in}{12.626979in}}%
\pgfpathlineto{\pgfqpoint{5.563619in}{12.625729in}}%
\pgfpathlineto{\pgfqpoint{5.565993in}{12.617770in}}%
\pgfpathlineto{\pgfqpoint{5.566668in}{12.616590in}}%
\pgfpathlineto{\pgfqpoint{5.571670in}{12.604621in}}%
\pgfpathlineto{\pgfqpoint{5.572000in}{12.604603in}}%
\pgfpathlineto{\pgfqpoint{5.574952in}{12.595115in}}%
\pgfpathlineto{\pgfqpoint{5.575603in}{12.595109in}}%
\pgfpathlineto{\pgfqpoint{5.577547in}{12.588444in}}%
\pgfpathlineto{\pgfqpoint{5.578513in}{12.586862in}}%
\pgfpathlineto{\pgfqpoint{5.587983in}{12.562976in}}%
\pgfpathlineto{\pgfqpoint{5.588910in}{12.562452in}}%
\pgfpathlineto{\pgfqpoint{5.591369in}{12.556758in}}%
\pgfpathlineto{\pgfqpoint{5.594408in}{12.549413in}}%
\pgfpathlineto{\pgfqpoint{5.594710in}{12.549413in}}%
\pgfpathlineto{\pgfqpoint{5.597114in}{12.540615in}}%
\pgfpathlineto{\pgfqpoint{5.598307in}{12.539055in}}%
\pgfpathlineto{\pgfqpoint{5.601560in}{12.531628in}}%
\pgfpathlineto{\pgfqpoint{5.603609in}{12.527324in}}%
\pgfpathlineto{\pgfqpoint{5.608803in}{12.514182in}}%
\pgfpathlineto{\pgfqpoint{5.609374in}{12.513091in}}%
\pgfpathlineto{\pgfqpoint{5.629114in}{12.481939in}}%
\pgfpathlineto{\pgfqpoint{5.630430in}{12.481277in}}%
\pgfpathlineto{\pgfqpoint{5.632522in}{12.478649in}}%
\pgfpathlineto{\pgfqpoint{5.633821in}{12.477236in}}%
\pgfpathlineto{\pgfqpoint{5.640973in}{12.463367in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.461997in}}%
\pgfpathlineto{\pgfqpoint{5.651825in}{12.452612in}}%
\pgfpathlineto{\pgfqpoint{5.657791in}{12.451422in}}%
\pgfpathlineto{\pgfqpoint{5.660840in}{12.448443in}}%
\pgfpathlineto{\pgfqpoint{5.663852in}{12.447061in}}%
\pgfpathlineto{\pgfqpoint{5.665689in}{12.445681in}}%
\pgfpathlineto{\pgfqpoint{5.670672in}{12.444300in}}%
\pgfpathlineto{\pgfqpoint{5.672683in}{12.443138in}}%
\pgfpathlineto{\pgfqpoint{5.674457in}{12.406712in}}%
\pgfpathlineto{\pgfqpoint{5.675560in}{12.405897in}}%
\pgfpathlineto{\pgfqpoint{5.677751in}{12.401216in}}%
\pgfpathlineto{\pgfqpoint{5.679491in}{12.399724in}}%
\pgfpathlineto{\pgfqpoint{5.681219in}{12.398259in}}%
\pgfpathlineto{\pgfqpoint{5.682293in}{12.396923in}}%
\pgfpathlineto{\pgfqpoint{5.684215in}{12.395842in}}%
\pgfpathlineto{\pgfqpoint{5.690935in}{12.389983in}}%
\pgfpathlineto{\pgfqpoint{5.692793in}{12.388509in}}%
\pgfpathlineto{\pgfqpoint{5.695046in}{12.386386in}}%
\pgfpathlineto{\pgfqpoint{5.696470in}{12.384966in}}%
\pgfpathlineto{\pgfqpoint{5.698490in}{12.382691in}}%
\pgfpathlineto{\pgfqpoint{5.700095in}{12.381142in}}%
\pgfpathlineto{\pgfqpoint{5.700694in}{12.380269in}}%
\pgfpathlineto{\pgfqpoint{5.702681in}{12.377724in}}%
\pgfpathlineto{\pgfqpoint{5.704063in}{12.376207in}}%
\pgfpathlineto{\pgfqpoint{5.708359in}{12.371070in}}%
\pgfpathlineto{\pgfqpoint{5.708939in}{12.371065in}}%
\pgfpathlineto{\pgfqpoint{5.710671in}{12.368598in}}%
\pgfpathlineto{\pgfqpoint{5.712011in}{12.367134in}}%
\pgfpathlineto{\pgfqpoint{5.713913in}{12.364816in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{12.362262in}}%
\pgfpathlineto{\pgfqpoint{5.717674in}{12.360947in}}%
\pgfpathlineto{\pgfqpoint{5.719904in}{12.359690in}}%
\pgfpathlineto{\pgfqpoint{5.721932in}{12.358248in}}%
\pgfpathlineto{\pgfqpoint{5.723762in}{12.357818in}}%
\pgfpathlineto{\pgfqpoint{5.723944in}{12.357817in}}%
\pgfpathlineto{\pgfqpoint{5.725578in}{12.355938in}}%
\pgfpathlineto{\pgfqpoint{5.729708in}{12.355091in}}%
\pgfpathlineto{\pgfqpoint{5.731306in}{12.354065in}}%
\pgfpathlineto{\pgfqpoint{5.734822in}{12.352807in}}%
\pgfpathlineto{\pgfqpoint{5.740178in}{12.333988in}}%
\pgfpathlineto{\pgfqpoint{5.741712in}{12.332741in}}%
\pgfpathlineto{\pgfqpoint{5.743406in}{12.329897in}}%
\pgfpathlineto{\pgfqpoint{5.744921in}{12.329239in}}%
\pgfpathlineto{\pgfqpoint{5.746761in}{12.326312in}}%
\pgfpathlineto{\pgfqpoint{5.747592in}{12.324879in}}%
\pgfpathlineto{\pgfqpoint{5.749248in}{12.307697in}}%
\pgfpathlineto{\pgfqpoint{5.756568in}{12.306381in}}%
\pgfpathlineto{\pgfqpoint{5.758326in}{12.306019in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{12.304799in}}%
\pgfpathlineto{\pgfqpoint{5.763997in}{12.303946in}}%
\pgfpathlineto{\pgfqpoint{5.766477in}{12.302896in}}%
\pgfpathlineto{\pgfqpoint{5.768475in}{12.301118in}}%
\pgfpathlineto{\pgfqpoint{5.781749in}{12.296338in}}%
\pgfpathlineto{\pgfqpoint{5.786359in}{12.294833in}}%
\pgfpathlineto{\pgfqpoint{5.788208in}{12.293285in}}%
\pgfpathlineto{\pgfqpoint{5.790043in}{12.291760in}}%
\pgfpathlineto{\pgfqpoint{5.791726in}{12.285514in}}%
\pgfpathlineto{\pgfqpoint{5.793537in}{12.283186in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{12.281715in}}%
\pgfpathlineto{\pgfqpoint{5.797941in}{12.279416in}}%
\pgfpathlineto{\pgfqpoint{5.800655in}{12.274913in}}%
\pgfpathlineto{\pgfqpoint{5.800925in}{12.274630in}}%
\pgfpathlineto{\pgfqpoint{5.802538in}{12.260709in}}%
\pgfpathlineto{\pgfqpoint{5.844697in}{12.259268in}}%
\pgfpathlineto{\pgfqpoint{5.846509in}{12.257570in}}%
\pgfpathlineto{\pgfqpoint{5.849315in}{12.256036in}}%
\pgfpathlineto{\pgfqpoint{5.851317in}{12.254236in}}%
\pgfpathlineto{\pgfqpoint{5.853632in}{12.253049in}}%
\pgfpathlineto{\pgfqpoint{5.855382in}{12.251324in}}%
\pgfpathlineto{\pgfqpoint{5.858524in}{12.249897in}}%
\pgfpathlineto{\pgfqpoint{5.861415in}{12.248799in}}%
\pgfpathlineto{\pgfqpoint{5.865115in}{12.247287in}}%
\pgfpathlineto{\pgfqpoint{5.866788in}{12.246753in}}%
\pgfpathlineto{\pgfqpoint{5.869588in}{12.245676in}}%
\pgfpathlineto{\pgfqpoint{5.876405in}{12.244194in}}%
\pgfpathlineto{\pgfqpoint{5.879102in}{12.242987in}}%
\pgfpathlineto{\pgfqpoint{5.883242in}{12.241647in}}%
\pgfpathlineto{\pgfqpoint{5.884898in}{12.241110in}}%
\pgfpathlineto{\pgfqpoint{5.890851in}{12.239561in}}%
\pgfpathlineto{\pgfqpoint{5.892930in}{12.238177in}}%
\pgfpathlineto{\pgfqpoint{5.893776in}{12.237446in}}%
\pgfpathlineto{\pgfqpoint{5.895460in}{12.231075in}}%
\pgfpathlineto{\pgfqpoint{5.898885in}{12.229706in}}%
\pgfpathlineto{\pgfqpoint{5.900901in}{12.228675in}}%
\pgfpathlineto{\pgfqpoint{5.905602in}{12.227278in}}%
\pgfpathlineto{\pgfqpoint{5.907210in}{12.220988in}}%
\pgfpathlineto{\pgfqpoint{5.934141in}{12.219415in}}%
\pgfpathlineto{\pgfqpoint{5.935898in}{12.219165in}}%
\pgfpathlineto{\pgfqpoint{5.944583in}{12.217744in}}%
\pgfpathlineto{\pgfqpoint{5.946194in}{12.217229in}}%
\pgfpathlineto{\pgfqpoint{5.949460in}{12.215964in}}%
\pgfpathlineto{\pgfqpoint{5.951115in}{12.214705in}}%
\pgfpathlineto{\pgfqpoint{5.953727in}{12.213321in}}%
\pgfpathlineto{\pgfqpoint{5.955576in}{12.211916in}}%
\pgfpathlineto{\pgfqpoint{5.958288in}{12.210440in}}%
\pgfpathlineto{\pgfqpoint{5.959960in}{12.209077in}}%
\pgfpathlineto{\pgfqpoint{5.960033in}{12.209076in}}%
\pgfpathlineto{\pgfqpoint{5.961621in}{12.194722in}}%
\pgfpathlineto{\pgfqpoint{5.979078in}{12.190024in}}%
\pgfpathlineto{\pgfqpoint{5.997806in}{12.185004in}}%
\pgfpathlineto{\pgfqpoint{5.997806in}{12.185004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642360in}{12.857198in}}%
\pgfpathlineto{\pgfqpoint{5.646329in}{12.846866in}}%
\pgfpathlineto{\pgfqpoint{5.646820in}{12.846861in}}%
\pgfpathlineto{\pgfqpoint{5.649751in}{12.839171in}}%
\pgfpathlineto{\pgfqpoint{5.652649in}{12.835889in}}%
\pgfpathlineto{\pgfqpoint{5.653607in}{12.835801in}}%
\pgfpathlineto{\pgfqpoint{5.655514in}{12.812818in}}%
\pgfpathlineto{\pgfqpoint{5.655988in}{12.812803in}}%
\pgfpathlineto{\pgfqpoint{5.659285in}{12.801591in}}%
\pgfpathlineto{\pgfqpoint{5.692172in}{12.706249in}}%
\pgfpathlineto{\pgfqpoint{5.701466in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{5.703049in}{12.664372in}}%
\pgfpathlineto{\pgfqpoint{5.707738in}{12.650726in}}%
\pgfpathlineto{\pgfqpoint{5.715367in}{12.630239in}}%
\pgfpathlineto{\pgfqpoint{5.716118in}{12.628929in}}%
\pgfpathlineto{\pgfqpoint{5.719099in}{12.620096in}}%
\pgfpathlineto{\pgfqpoint{5.719838in}{12.618921in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{12.588431in}}%
\pgfpathlineto{\pgfqpoint{5.731392in}{12.588415in}}%
\pgfpathlineto{\pgfqpoint{5.733852in}{12.579802in}}%
\pgfpathlineto{\pgfqpoint{5.734550in}{12.579795in}}%
\pgfpathlineto{\pgfqpoint{5.736980in}{12.571286in}}%
\pgfpathlineto{\pgfqpoint{5.737670in}{12.571263in}}%
\pgfpathlineto{\pgfqpoint{5.739728in}{12.564890in}}%
\pgfpathlineto{\pgfqpoint{5.741770in}{12.560584in}}%
\pgfpathlineto{\pgfqpoint{5.744132in}{12.553971in}}%
\pgfpathlineto{\pgfqpoint{5.744468in}{12.553969in}}%
\pgfpathlineto{\pgfqpoint{5.747470in}{12.544992in}}%
\pgfpathlineto{\pgfqpoint{5.747801in}{12.544973in}}%
\pgfpathlineto{\pgfqpoint{5.751417in}{12.533729in}}%
\pgfpathlineto{\pgfqpoint{5.752395in}{12.532576in}}%
\pgfpathlineto{\pgfqpoint{5.762596in}{12.506737in}}%
\pgfpathlineto{\pgfqpoint{5.763532in}{12.505590in}}%
\pgfpathlineto{\pgfqpoint{5.772105in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.772406in}{12.490337in}}%
\pgfpathlineto{\pgfqpoint{5.774503in}{12.485601in}}%
\pgfpathlineto{\pgfqpoint{5.775694in}{12.484306in}}%
\pgfpathlineto{\pgfqpoint{5.780983in}{12.477989in}}%
\pgfpathlineto{\pgfqpoint{5.781854in}{12.476603in}}%
\pgfpathlineto{\pgfqpoint{5.790406in}{12.461440in}}%
\pgfpathlineto{\pgfqpoint{5.791804in}{12.459984in}}%
\pgfpathlineto{\pgfqpoint{5.797047in}{12.452614in}}%
\pgfpathlineto{\pgfqpoint{5.802987in}{12.451425in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{12.447066in}}%
\pgfpathlineto{\pgfqpoint{5.810871in}{12.445674in}}%
\pgfpathlineto{\pgfqpoint{5.813190in}{12.444305in}}%
\pgfpathlineto{\pgfqpoint{5.815996in}{12.443139in}}%
\pgfpathlineto{\pgfqpoint{5.817765in}{12.406711in}}%
\pgfpathlineto{\pgfqpoint{5.823741in}{12.398259in}}%
\pgfpathlineto{\pgfqpoint{5.824724in}{12.396906in}}%
\pgfpathlineto{\pgfqpoint{5.827164in}{12.394359in}}%
\pgfpathlineto{\pgfqpoint{5.828858in}{12.393112in}}%
\pgfpathlineto{\pgfqpoint{5.831498in}{12.389987in}}%
\pgfpathlineto{\pgfqpoint{5.833638in}{12.388510in}}%
\pgfpathlineto{\pgfqpoint{5.836697in}{12.384971in}}%
\pgfpathlineto{\pgfqpoint{5.837865in}{12.383686in}}%
\pgfpathlineto{\pgfqpoint{5.839952in}{12.381148in}}%
\pgfpathlineto{\pgfqpoint{5.840644in}{12.380270in}}%
\pgfpathlineto{\pgfqpoint{5.842709in}{12.377716in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{12.376206in}}%
\pgfpathlineto{\pgfqpoint{5.852572in}{12.363955in}}%
\pgfpathlineto{\pgfqpoint{5.853450in}{12.363324in}}%
\pgfpathlineto{\pgfqpoint{5.855415in}{12.360572in}}%
\pgfpathlineto{\pgfqpoint{5.857364in}{12.359688in}}%
\pgfpathlineto{\pgfqpoint{5.859085in}{12.357828in}}%
\pgfpathlineto{\pgfqpoint{5.860794in}{12.356923in}}%
\pgfpathlineto{\pgfqpoint{5.862492in}{12.355937in}}%
\pgfpathlineto{\pgfqpoint{5.865646in}{12.355091in}}%
\pgfpathlineto{\pgfqpoint{5.867312in}{12.354064in}}%
\pgfpathlineto{\pgfqpoint{5.869585in}{12.352815in}}%
\pgfpathlineto{\pgfqpoint{5.870202in}{12.351961in}}%
\pgfpathlineto{\pgfqpoint{5.872042in}{12.338375in}}%
\pgfpathlineto{\pgfqpoint{5.872450in}{12.338374in}}%
\pgfpathlineto{\pgfqpoint{5.874476in}{12.333989in}}%
\pgfpathlineto{\pgfqpoint{5.875885in}{12.332742in}}%
\pgfpathlineto{\pgfqpoint{5.877686in}{12.329896in}}%
\pgfpathlineto{\pgfqpoint{5.880264in}{12.326311in}}%
\pgfpathlineto{\pgfqpoint{5.880855in}{12.324881in}}%
\pgfpathlineto{\pgfqpoint{5.882426in}{12.307696in}}%
\pgfpathlineto{\pgfqpoint{5.888421in}{12.306381in}}%
\pgfpathlineto{\pgfqpoint{5.890705in}{12.305317in}}%
\pgfpathlineto{\pgfqpoint{5.894839in}{12.303946in}}%
\pgfpathlineto{\pgfqpoint{5.897251in}{12.302284in}}%
\pgfpathlineto{\pgfqpoint{5.899640in}{12.300763in}}%
\pgfpathlineto{\pgfqpoint{5.901645in}{12.299184in}}%
\pgfpathlineto{\pgfqpoint{5.904533in}{12.297709in}}%
\pgfpathlineto{\pgfqpoint{5.909158in}{12.296338in}}%
\pgfpathlineto{\pgfqpoint{5.913354in}{12.294833in}}%
\pgfpathlineto{\pgfqpoint{5.915254in}{12.293284in}}%
\pgfpathlineto{\pgfqpoint{5.916285in}{12.292315in}}%
\pgfpathlineto{\pgfqpoint{5.917994in}{12.284619in}}%
\pgfpathlineto{\pgfqpoint{5.920029in}{12.283183in}}%
\pgfpathlineto{\pgfqpoint{5.922048in}{12.280837in}}%
\pgfpathlineto{\pgfqpoint{5.922885in}{12.279416in}}%
\pgfpathlineto{\pgfqpoint{5.925379in}{12.274182in}}%
\pgfpathlineto{\pgfqpoint{5.927028in}{12.260706in}}%
\pgfpathlineto{\pgfqpoint{5.960568in}{12.259271in}}%
\pgfpathlineto{\pgfqpoint{5.962436in}{12.257566in}}%
\pgfpathlineto{\pgfqpoint{5.964148in}{12.256037in}}%
\pgfpathlineto{\pgfqpoint{5.966413in}{12.253642in}}%
\pgfpathlineto{\pgfqpoint{5.968658in}{12.252321in}}%
\pgfpathlineto{\pgfqpoint{5.970329in}{12.251040in}}%
\pgfpathlineto{\pgfqpoint{5.972403in}{12.249494in}}%
\pgfpathlineto{\pgfqpoint{5.975142in}{12.247980in}}%
\pgfpathlineto{\pgfqpoint{5.977312in}{12.246892in}}%
\pgfpathlineto{\pgfqpoint{5.981731in}{12.245407in}}%
\pgfpathlineto{\pgfqpoint{5.984897in}{12.244194in}}%
\pgfpathlineto{\pgfqpoint{5.989188in}{12.242716in}}%
\pgfpathlineto{\pgfqpoint{5.991243in}{12.241254in}}%
\pgfpathlineto{\pgfqpoint{5.996434in}{12.240077in}}%
\pgfpathlineto{\pgfqpoint{5.998183in}{12.238176in}}%
\pgfpathlineto{\pgfqpoint{5.998681in}{12.237446in}}%
\pgfpathlineto{\pgfqpoint{6.000414in}{12.231075in}}%
\pgfpathlineto{\pgfqpoint{6.002504in}{12.229707in}}%
\pgfpathlineto{\pgfqpoint{6.004819in}{12.228673in}}%
\pgfpathlineto{\pgfqpoint{6.007594in}{12.227278in}}%
\pgfpathlineto{\pgfqpoint{6.009149in}{12.220937in}}%
\pgfpathlineto{\pgfqpoint{6.028772in}{12.219415in}}%
\pgfpathlineto{\pgfqpoint{6.030972in}{12.218786in}}%
\pgfpathlineto{\pgfqpoint{6.037461in}{12.217281in}}%
\pgfpathlineto{\pgfqpoint{6.043997in}{12.212216in}}%
\pgfpathlineto{\pgfqpoint{6.046380in}{12.209884in}}%
\pgfpathlineto{\pgfqpoint{6.047409in}{12.209076in}}%
\pgfpathlineto{\pgfqpoint{6.049047in}{12.194461in}}%
\pgfpathlineto{\pgfqpoint{6.062660in}{12.189393in}}%
\pgfpathlineto{\pgfqpoint{6.080416in}{12.181657in}}%
\pgfpathlineto{\pgfqpoint{6.101465in}{12.172338in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{12.167692in}}%
\pgfpathlineto{\pgfqpoint{6.136752in}{12.162799in}}%
\pgfpathlineto{\pgfqpoint{6.150228in}{12.155683in}}%
\pgfpathlineto{\pgfqpoint{6.163030in}{12.144774in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{13.117477in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.117477in}}%
\pgfpathlineto{\pgfqpoint{4.578505in}{13.117477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.885092in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{12.885092in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{12.885092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.705079in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.705079in}}%
\pgfpathlineto{\pgfqpoint{4.933330in}{12.705079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.499226in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.499226in}}%
\pgfpathlineto{\pgfqpoint{5.105572in}{12.499226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.374080in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.374080in}}%
\pgfpathlineto{\pgfqpoint{5.288156in}{12.374080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.260699in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.260699in}}%
\pgfpathlineto{\pgfqpoint{5.460397in}{12.260699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.218658in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.218658in}}%
\pgfpathlineto{\pgfqpoint{5.642981in}{12.218658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.147627in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.147627in}}%
\pgfpathlineto{\pgfqpoint{5.815223in}{12.147627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{4.024947in}{13.922892in}}%
\pgfpathlineto{\pgfqpoint{4.075070in}{13.847940in}}%
\pgfpathlineto{\pgfqpoint{4.099613in}{13.807749in}}%
\pgfpathlineto{\pgfqpoint{4.101236in}{13.796755in}}%
\pgfpathlineto{\pgfqpoint{4.101236in}{13.796755in}}%
\pgfpathlineto{\pgfqpoint{4.167380in}{13.691210in}}%
\pgfpathlineto{\pgfqpoint{4.167380in}{13.691210in}}%
\pgfpathlineto{\pgfqpoint{4.168954in}{13.687834in}}%
\pgfpathlineto{\pgfqpoint{4.170256in}{13.686231in}}%
\pgfpathlineto{\pgfqpoint{4.170256in}{13.686231in}}%
\pgfpathlineto{\pgfqpoint{4.237289in}{13.577959in}}%
\pgfpathlineto{\pgfqpoint{4.237289in}{13.577959in}}%
\pgfpathlineto{\pgfqpoint{4.238140in}{13.567039in}}%
\pgfpathlineto{\pgfqpoint{4.240047in}{13.566076in}}%
\pgfpathlineto{\pgfqpoint{4.240047in}{13.566076in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{13.563847in}}%
\pgfpathlineto{\pgfqpoint{4.240362in}{13.563847in}}%
\pgfpathlineto{\pgfqpoint{4.243924in}{13.560073in}}%
\pgfpathlineto{\pgfqpoint{4.243924in}{13.560073in}}%
\pgfpathlineto{\pgfqpoint{4.244250in}{13.557900in}}%
\pgfpathlineto{\pgfqpoint{4.244250in}{13.557900in}}%
\pgfpathlineto{\pgfqpoint{4.247737in}{13.554168in}}%
\pgfpathlineto{\pgfqpoint{4.247737in}{13.554168in}}%
\pgfpathlineto{\pgfqpoint{4.248074in}{13.552031in}}%
\pgfpathlineto{\pgfqpoint{4.248074in}{13.552031in}}%
\pgfpathlineto{\pgfqpoint{4.250813in}{13.547783in}}%
\pgfpathlineto{\pgfqpoint{4.250813in}{13.547783in}}%
\pgfpathlineto{\pgfqpoint{4.256909in}{13.540046in}}%
\pgfpathlineto{\pgfqpoint{4.256909in}{13.540046in}}%
\pgfpathlineto{\pgfqpoint{4.257290in}{13.537892in}}%
\pgfpathlineto{\pgfqpoint{4.257290in}{13.537892in}}%
\pgfpathlineto{\pgfqpoint{4.262884in}{13.530213in}}%
\pgfpathlineto{\pgfqpoint{4.262884in}{13.530213in}}%
\pgfpathlineto{\pgfqpoint{4.266330in}{13.524182in}}%
\pgfpathlineto{\pgfqpoint{4.266330in}{13.524182in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{13.518320in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{13.518320in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{13.516230in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{13.516230in}}%
\pgfpathlineto{\pgfqpoint{4.275840in}{13.510362in}}%
\pgfpathlineto{\pgfqpoint{4.275840in}{13.510362in}}%
\pgfpathlineto{\pgfqpoint{4.279160in}{13.504578in}}%
\pgfpathlineto{\pgfqpoint{4.279160in}{13.504578in}}%
\pgfpathlineto{\pgfqpoint{4.283408in}{13.498895in}}%
\pgfpathlineto{\pgfqpoint{4.283408in}{13.498895in}}%
\pgfpathlineto{\pgfqpoint{4.285813in}{13.494633in}}%
\pgfpathlineto{\pgfqpoint{4.285813in}{13.494633in}}%
\pgfpathlineto{\pgfqpoint{4.289945in}{13.489139in}}%
\pgfpathlineto{\pgfqpoint{4.289945in}{13.489139in}}%
\pgfpathlineto{\pgfqpoint{4.293033in}{13.483597in}}%
\pgfpathlineto{\pgfqpoint{4.293033in}{13.483597in}}%
\pgfpathlineto{\pgfqpoint{4.298126in}{13.476510in}}%
\pgfpathlineto{\pgfqpoint{4.298126in}{13.476510in}}%
\pgfpathlineto{\pgfqpoint{4.305939in}{13.465240in}}%
\pgfpathlineto{\pgfqpoint{4.305939in}{13.465240in}}%
\pgfpathlineto{\pgfqpoint{4.307281in}{13.463323in}}%
\pgfpathlineto{\pgfqpoint{4.307281in}{13.463323in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{13.395875in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{13.395875in}}%
\pgfpathlineto{\pgfqpoint{4.359060in}{13.378785in}}%
\pgfpathlineto{\pgfqpoint{4.359060in}{13.378785in}}%
\pgfpathlineto{\pgfqpoint{4.364684in}{13.371442in}}%
\pgfpathlineto{\pgfqpoint{4.364684in}{13.371442in}}%
\pgfpathlineto{\pgfqpoint{4.435096in}{13.272905in}}%
\pgfpathlineto{\pgfqpoint{4.435096in}{13.272905in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{13.269259in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{13.269259in}}%
\pgfpathlineto{\pgfqpoint{4.475214in}{13.218490in}}%
\pgfpathlineto{\pgfqpoint{4.475214in}{13.218490in}}%
\pgfpathlineto{\pgfqpoint{4.486530in}{13.215874in}}%
\pgfpathlineto{\pgfqpoint{4.486530in}{13.215874in}}%
\pgfpathlineto{\pgfqpoint{4.591426in}{13.077924in}}%
\pgfpathlineto{\pgfqpoint{4.591426in}{13.077924in}}%
\pgfpathlineto{\pgfqpoint{4.628564in}{13.039604in}}%
\pgfpathlineto{\pgfqpoint{4.628564in}{13.039604in}}%
\pgfpathlineto{\pgfqpoint{4.631682in}{13.036355in}}%
\pgfpathlineto{\pgfqpoint{4.631682in}{13.036355in}}%
\pgfpathlineto{\pgfqpoint{4.641570in}{13.024716in}}%
\pgfpathlineto{\pgfqpoint{4.641570in}{13.024716in}}%
\pgfpathlineto{\pgfqpoint{4.642984in}{13.023904in}}%
\pgfpathlineto{\pgfqpoint{4.642984in}{13.023904in}}%
\pgfpathlineto{\pgfqpoint{4.652527in}{13.015696in}}%
\pgfpathlineto{\pgfqpoint{4.652527in}{13.015696in}}%
\pgfpathlineto{\pgfqpoint{4.657093in}{13.012270in}}%
\pgfpathlineto{\pgfqpoint{4.657093in}{13.012270in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{13.005935in}}%
\pgfpathlineto{\pgfqpoint{4.658830in}{13.005935in}}%
\pgfpathlineto{\pgfqpoint{4.665058in}{13.001686in}}%
\pgfpathlineto{\pgfqpoint{4.665058in}{13.001686in}}%
\pgfpathlineto{\pgfqpoint{4.671184in}{12.993748in}}%
\pgfpathlineto{\pgfqpoint{4.671184in}{12.993748in}}%
\pgfpathlineto{\pgfqpoint{4.675762in}{12.990098in}}%
\pgfpathlineto{\pgfqpoint{4.675762in}{12.990098in}}%
\pgfpathlineto{\pgfqpoint{4.676304in}{12.988496in}}%
\pgfpathlineto{\pgfqpoint{4.676304in}{12.988496in}}%
\pgfpathlineto{\pgfqpoint{4.680375in}{12.986186in}}%
\pgfpathlineto{\pgfqpoint{4.680375in}{12.986186in}}%
\pgfpathlineto{\pgfqpoint{4.680415in}{12.983922in}}%
\pgfpathlineto{\pgfqpoint{4.680415in}{12.983922in}}%
\pgfpathlineto{\pgfqpoint{4.684876in}{12.981433in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{12.977746in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{12.977746in}}%
\pgfpathlineto{\pgfqpoint{4.700382in}{12.964034in}}%
\pgfpathlineto{\pgfqpoint{4.700382in}{12.964034in}}%
\pgfpathlineto{\pgfqpoint{4.700550in}{12.962492in}}%
\pgfpathlineto{\pgfqpoint{4.700550in}{12.962492in}}%
\pgfpathlineto{\pgfqpoint{4.710646in}{12.953978in}}%
\pgfpathlineto{\pgfqpoint{4.710646in}{12.953978in}}%
\pgfpathlineto{\pgfqpoint{4.716703in}{12.946696in}}%
\pgfpathlineto{\pgfqpoint{4.716703in}{12.946696in}}%
\pgfpathlineto{\pgfqpoint{4.730582in}{12.934950in}}%
\pgfpathlineto{\pgfqpoint{4.730582in}{12.934950in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{12.932425in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{12.932425in}}%
\pgfpathlineto{\pgfqpoint{4.739922in}{12.925256in}}%
\pgfpathlineto{\pgfqpoint{4.739922in}{12.925256in}}%
\pgfpathlineto{\pgfqpoint{4.743358in}{12.920698in}}%
\pgfpathlineto{\pgfqpoint{4.743358in}{12.920698in}}%
\pgfpathlineto{\pgfqpoint{4.750684in}{12.913903in}}%
\pgfpathlineto{\pgfqpoint{4.750684in}{12.913903in}}%
\pgfpathlineto{\pgfqpoint{4.751479in}{12.912291in}}%
\pgfpathlineto{\pgfqpoint{4.751479in}{12.912291in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{12.908077in}}%
\pgfpathlineto{\pgfqpoint{4.756948in}{12.908077in}}%
\pgfpathlineto{\pgfqpoint{4.784315in}{12.880053in}}%
\pgfpathlineto{\pgfqpoint{4.784315in}{12.880053in}}%
\pgfpathlineto{\pgfqpoint{4.787443in}{12.876292in}}%
\pgfpathlineto{\pgfqpoint{4.787443in}{12.876292in}}%
\pgfpathlineto{\pgfqpoint{4.791620in}{12.872103in}}%
\pgfpathlineto{\pgfqpoint{4.791620in}{12.872103in}}%
\pgfpathlineto{\pgfqpoint{4.817475in}{12.848432in}}%
\pgfpathlineto{\pgfqpoint{4.817475in}{12.848432in}}%
\pgfpathlineto{\pgfqpoint{4.825222in}{12.843941in}}%
\pgfpathlineto{\pgfqpoint{4.825222in}{12.843941in}}%
\pgfpathlineto{\pgfqpoint{4.838684in}{12.837342in}}%
\pgfpathlineto{\pgfqpoint{4.838684in}{12.837342in}}%
\pgfpathlineto{\pgfqpoint{4.847861in}{12.835742in}}%
\pgfpathlineto{\pgfqpoint{4.847861in}{12.835742in}}%
\pgfpathlineto{\pgfqpoint{4.849424in}{12.816723in}}%
\pgfpathlineto{\pgfqpoint{4.849424in}{12.816723in}}%
\pgfpathlineto{\pgfqpoint{4.855776in}{12.811850in}}%
\pgfpathlineto{\pgfqpoint{4.855776in}{12.811850in}}%
\pgfpathlineto{\pgfqpoint{4.855804in}{12.810403in}}%
\pgfpathlineto{\pgfqpoint{4.861292in}{12.807673in}}%
\pgfpathlineto{\pgfqpoint{4.861292in}{12.807673in}}%
\pgfpathlineto{\pgfqpoint{4.862916in}{12.805147in}}%
\pgfpathlineto{\pgfqpoint{4.862916in}{12.805147in}}%
\pgfpathlineto{\pgfqpoint{4.871963in}{12.798094in}}%
\pgfpathlineto{\pgfqpoint{4.871963in}{12.798094in}}%
\pgfpathlineto{\pgfqpoint{4.871990in}{12.796689in}}%
\pgfpathlineto{\pgfqpoint{4.878635in}{12.793168in}}%
\pgfpathlineto{\pgfqpoint{4.878635in}{12.793168in}}%
\pgfpathlineto{\pgfqpoint{4.885062in}{12.786202in}}%
\pgfpathlineto{\pgfqpoint{4.885062in}{12.786202in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{12.783831in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{12.783831in}}%
\pgfpathlineto{\pgfqpoint{4.903483in}{12.772507in}}%
\pgfpathlineto{\pgfqpoint{4.908238in}{12.767897in}}%
\pgfpathlineto{\pgfqpoint{4.908238in}{12.767897in}}%
\pgfpathlineto{\pgfqpoint{4.923849in}{12.754205in}}%
\pgfpathlineto{\pgfqpoint{4.923849in}{12.754205in}}%
\pgfpathlineto{\pgfqpoint{4.928596in}{12.747224in}}%
\pgfpathlineto{\pgfqpoint{4.933399in}{12.745779in}}%
\pgfpathlineto{\pgfqpoint{4.933399in}{12.745779in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{12.742583in}}%
\pgfpathlineto{\pgfqpoint{4.934522in}{12.742583in}}%
\pgfpathlineto{\pgfqpoint{4.939764in}{12.737828in}}%
\pgfpathlineto{\pgfqpoint{4.939764in}{12.737828in}}%
\pgfpathlineto{\pgfqpoint{4.939806in}{12.737020in}}%
\pgfpathlineto{\pgfqpoint{4.939806in}{12.737020in}}%
\pgfpathlineto{\pgfqpoint{4.944705in}{12.733284in}}%
\pgfpathlineto{\pgfqpoint{4.944705in}{12.733284in}}%
\pgfpathlineto{\pgfqpoint{4.946701in}{12.731293in}}%
\pgfpathlineto{\pgfqpoint{4.946701in}{12.731293in}}%
\pgfpathlineto{\pgfqpoint{4.980795in}{12.706351in}}%
\pgfpathlineto{\pgfqpoint{4.980795in}{12.706351in}}%
\pgfpathlineto{\pgfqpoint{5.012912in}{12.705006in}}%
\pgfpathlineto{\pgfqpoint{5.012912in}{12.705006in}}%
\pgfpathlineto{\pgfqpoint{5.018261in}{12.664707in}}%
\pgfpathlineto{\pgfqpoint{5.018261in}{12.664707in}}%
\pgfpathlineto{\pgfqpoint{5.024347in}{12.659927in}}%
\pgfpathlineto{\pgfqpoint{5.024347in}{12.659927in}}%
\pgfpathlineto{\pgfqpoint{5.025094in}{12.657413in}}%
\pgfpathlineto{\pgfqpoint{5.025094in}{12.657413in}}%
\pgfpathlineto{\pgfqpoint{5.034733in}{12.651428in}}%
\pgfpathlineto{\pgfqpoint{5.034733in}{12.651428in}}%
\pgfpathlineto{\pgfqpoint{5.034957in}{12.649645in}}%
\pgfpathlineto{\pgfqpoint{5.034957in}{12.649645in}}%
\pgfpathlineto{\pgfqpoint{5.040524in}{12.646465in}}%
\pgfpathlineto{\pgfqpoint{5.040524in}{12.646465in}}%
\pgfpathlineto{\pgfqpoint{5.083708in}{12.612617in}}%
\pgfpathlineto{\pgfqpoint{5.083708in}{12.612617in}}%
\pgfpathlineto{\pgfqpoint{5.086501in}{12.609934in}}%
\pgfpathlineto{\pgfqpoint{5.086501in}{12.609934in}}%
\pgfpathlineto{\pgfqpoint{5.087162in}{12.608033in}}%
\pgfpathlineto{\pgfqpoint{5.087162in}{12.608033in}}%
\pgfpathlineto{\pgfqpoint{5.096461in}{12.601788in}}%
\pgfpathlineto{\pgfqpoint{5.096461in}{12.601788in}}%
\pgfpathlineto{\pgfqpoint{5.106258in}{12.593558in}}%
\pgfpathlineto{\pgfqpoint{5.106258in}{12.593558in}}%
\pgfpathlineto{\pgfqpoint{5.110945in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{5.110945in}{12.589995in}}%
\pgfpathlineto{\pgfqpoint{5.111078in}{12.588706in}}%
\pgfpathlineto{\pgfqpoint{5.111078in}{12.588706in}}%
\pgfpathlineto{\pgfqpoint{5.114494in}{12.586391in}}%
\pgfpathlineto{\pgfqpoint{5.114494in}{12.586391in}}%
\pgfpathlineto{\pgfqpoint{5.120346in}{12.581339in}}%
\pgfpathlineto{\pgfqpoint{5.120346in}{12.581339in}}%
\pgfpathlineto{\pgfqpoint{5.174410in}{12.537653in}}%
\pgfpathlineto{\pgfqpoint{5.174410in}{12.537653in}}%
\pgfpathlineto{\pgfqpoint{5.174639in}{12.536337in}}%
\pgfpathlineto{\pgfqpoint{5.174639in}{12.536337in}}%
\pgfpathlineto{\pgfqpoint{5.178220in}{12.534581in}}%
\pgfpathlineto{\pgfqpoint{5.178220in}{12.534581in}}%
\pgfpathlineto{\pgfqpoint{5.200738in}{12.516837in}}%
\pgfpathlineto{\pgfqpoint{5.200738in}{12.516837in}}%
\pgfpathlineto{\pgfqpoint{5.201331in}{12.515233in}}%
\pgfpathlineto{\pgfqpoint{5.224168in}{12.501292in}}%
\pgfpathlineto{\pgfqpoint{5.224168in}{12.501292in}}%
\pgfpathlineto{\pgfqpoint{5.229256in}{12.498086in}}%
\pgfpathlineto{\pgfqpoint{5.229256in}{12.498086in}}%
\pgfpathlineto{\pgfqpoint{5.238891in}{12.492526in}}%
\pgfpathlineto{\pgfqpoint{5.238891in}{12.492526in}}%
\pgfpathlineto{\pgfqpoint{5.245306in}{12.489433in}}%
\pgfpathlineto{\pgfqpoint{5.245306in}{12.489433in}}%
\pgfpathlineto{\pgfqpoint{5.266217in}{12.479798in}}%
\pgfpathlineto{\pgfqpoint{5.266217in}{12.479798in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{12.475499in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{12.475499in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{12.472435in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{12.472435in}}%
\pgfpathlineto{\pgfqpoint{5.285103in}{12.468762in}}%
\pgfpathlineto{\pgfqpoint{5.285103in}{12.468762in}}%
\pgfpathlineto{\pgfqpoint{5.299429in}{12.461830in}}%
\pgfpathlineto{\pgfqpoint{5.299429in}{12.461830in}}%
\pgfpathlineto{\pgfqpoint{5.308880in}{12.457397in}}%
\pgfpathlineto{\pgfqpoint{5.308880in}{12.457397in}}%
\pgfpathlineto{\pgfqpoint{5.315719in}{12.453157in}}%
\pgfpathlineto{\pgfqpoint{5.315719in}{12.453157in}}%
\pgfpathlineto{\pgfqpoint{5.345592in}{12.448706in}}%
\pgfpathlineto{\pgfqpoint{5.345592in}{12.448706in}}%
\pgfpathlineto{\pgfqpoint{5.367456in}{12.444570in}}%
\pgfpathlineto{\pgfqpoint{5.367456in}{12.444570in}}%
\pgfpathlineto{\pgfqpoint{5.376587in}{12.443305in}}%
\pgfpathlineto{\pgfqpoint{5.376587in}{12.443305in}}%
\pgfpathlineto{\pgfqpoint{5.379957in}{12.408636in}}%
\pgfpathlineto{\pgfqpoint{5.379957in}{12.408636in}}%
\pgfpathlineto{\pgfqpoint{5.408485in}{12.394562in}}%
\pgfpathlineto{\pgfqpoint{5.408485in}{12.394562in}}%
\pgfpathlineto{\pgfqpoint{5.415255in}{12.392764in}}%
\pgfpathlineto{\pgfqpoint{5.415255in}{12.392764in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{12.392345in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{12.392345in}}%
\pgfpathlineto{\pgfqpoint{5.426850in}{12.388878in}}%
\pgfpathlineto{\pgfqpoint{5.426850in}{12.388878in}}%
\pgfpathlineto{\pgfqpoint{5.445997in}{12.381498in}}%
\pgfpathlineto{\pgfqpoint{5.445997in}{12.381498in}}%
\pgfpathlineto{\pgfqpoint{5.464086in}{12.372484in}}%
\pgfpathlineto{\pgfqpoint{5.464086in}{12.372484in}}%
\pgfpathlineto{\pgfqpoint{5.470263in}{12.369014in}}%
\pgfpathlineto{\pgfqpoint{5.470263in}{12.369014in}}%
\pgfpathlineto{\pgfqpoint{5.505029in}{12.356427in}}%
\pgfpathlineto{\pgfqpoint{5.505029in}{12.356427in}}%
\pgfpathlineto{\pgfqpoint{5.530304in}{12.352387in}}%
\pgfpathlineto{\pgfqpoint{5.530304in}{12.352387in}}%
\pgfpathlineto{\pgfqpoint{5.531802in}{12.342374in}}%
\pgfpathlineto{\pgfqpoint{5.531802in}{12.342374in}}%
\pgfpathlineto{\pgfqpoint{5.545998in}{12.331899in}}%
\pgfpathlineto{\pgfqpoint{5.545998in}{12.331899in}}%
\pgfpathlineto{\pgfqpoint{5.558810in}{12.325015in}}%
\pgfpathlineto{\pgfqpoint{5.558810in}{12.325015in}}%
\pgfpathlineto{\pgfqpoint{5.559326in}{12.316367in}}%
\pgfpathlineto{\pgfqpoint{5.559326in}{12.316367in}}%
\pgfpathlineto{\pgfqpoint{5.564206in}{12.307610in}}%
\pgfpathlineto{\pgfqpoint{5.564206in}{12.307610in}}%
\pgfpathlineto{\pgfqpoint{5.612171in}{12.299917in}}%
\pgfpathlineto{\pgfqpoint{5.612171in}{12.299917in}}%
\pgfpathlineto{\pgfqpoint{5.615228in}{12.298950in}}%
\pgfpathlineto{\pgfqpoint{5.615228in}{12.298950in}}%
\pgfpathlineto{\pgfqpoint{5.629570in}{12.296662in}}%
\pgfpathlineto{\pgfqpoint{5.629570in}{12.296662in}}%
\pgfpathlineto{\pgfqpoint{5.646500in}{12.293759in}}%
\pgfpathlineto{\pgfqpoint{5.646500in}{12.293759in}}%
\pgfpathlineto{\pgfqpoint{5.650766in}{12.292038in}}%
\pgfpathlineto{\pgfqpoint{5.650766in}{12.292038in}}%
\pgfpathlineto{\pgfqpoint{5.652542in}{12.285786in}}%
\pgfpathlineto{\pgfqpoint{5.652542in}{12.285786in}}%
\pgfpathlineto{\pgfqpoint{5.668423in}{12.278427in}}%
\pgfpathlineto{\pgfqpoint{5.668423in}{12.278427in}}%
\pgfpathlineto{\pgfqpoint{5.671222in}{12.275430in}}%
\pgfpathlineto{\pgfqpoint{5.671222in}{12.275430in}}%
\pgfpathlineto{\pgfqpoint{5.673296in}{12.274406in}}%
\pgfpathlineto{\pgfqpoint{5.673296in}{12.274406in}}%
\pgfpathlineto{\pgfqpoint{5.673372in}{12.267477in}}%
\pgfpathlineto{\pgfqpoint{5.673372in}{12.267477in}}%
\pgfpathlineto{\pgfqpoint{5.680582in}{12.260697in}}%
\pgfpathlineto{\pgfqpoint{5.757469in}{12.258957in}}%
\pgfpathlineto{\pgfqpoint{5.757469in}{12.258957in}}%
\pgfpathlineto{\pgfqpoint{5.770232in}{12.253940in}}%
\pgfpathlineto{\pgfqpoint{5.770232in}{12.253940in}}%
\pgfpathlineto{\pgfqpoint{5.790648in}{12.247845in}}%
\pgfpathlineto{\pgfqpoint{5.790648in}{12.247845in}}%
\pgfpathlineto{\pgfqpoint{5.840401in}{12.238362in}}%
\pgfpathlineto{\pgfqpoint{5.840401in}{12.238362in}}%
\pgfpathlineto{\pgfqpoint{5.842006in}{12.236047in}}%
\pgfpathlineto{\pgfqpoint{5.842006in}{12.236047in}}%
\pgfpathlineto{\pgfqpoint{5.843600in}{12.232208in}}%
\pgfpathlineto{\pgfqpoint{5.843600in}{12.232208in}}%
\pgfpathlineto{\pgfqpoint{5.859315in}{12.227370in}}%
\pgfpathlineto{\pgfqpoint{5.859315in}{12.227370in}}%
\pgfpathlineto{\pgfqpoint{5.863665in}{12.220962in}}%
\pgfpathlineto{\pgfqpoint{5.863665in}{12.220962in}}%
\pgfpathlineto{\pgfqpoint{5.906965in}{12.219129in}}%
\pgfpathlineto{\pgfqpoint{5.906965in}{12.219129in}}%
\pgfpathlineto{\pgfqpoint{5.934124in}{12.212406in}}%
\pgfpathlineto{\pgfqpoint{5.934124in}{12.212406in}}%
\pgfpathlineto{\pgfqpoint{5.937245in}{12.210714in}}%
\pgfpathlineto{\pgfqpoint{5.937245in}{12.210714in}}%
\pgfpathlineto{\pgfqpoint{5.940167in}{12.209197in}}%
\pgfpathlineto{\pgfqpoint{5.940167in}{12.209197in}}%
\pgfpathlineto{\pgfqpoint{5.943034in}{12.194719in}}%
\pgfpathlineto{\pgfqpoint{5.967340in}{12.189820in}}%
\pgfpathlineto{\pgfqpoint{5.998741in}{12.182601in}}%
\pgfpathlineto{\pgfqpoint{6.042165in}{12.171680in}}%
\pgfpathlineto{\pgfqpoint{6.109880in}{12.158387in}}%
\pgfpathlineto{\pgfqpoint{6.125512in}{12.150749in}}%
\pgfpathlineto{\pgfqpoint{6.148917in}{12.135288in}}%
\pgfpathlineto{\pgfqpoint{6.151564in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{6.151564in}{12.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.039582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=14.187408in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{12.039582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441046in}{12.360630in}}%
\pgfpathcurveto{\pgfqpoint{7.452096in}{12.360630in}}{\pgfqpoint{7.462695in}{12.365020in}}{\pgfqpoint{7.470508in}{12.372833in}}%
\pgfpathcurveto{\pgfqpoint{7.478322in}{12.380647in}}{\pgfqpoint{7.482712in}{12.391246in}}{\pgfqpoint{7.482712in}{12.402296in}}%
\pgfpathcurveto{\pgfqpoint{7.482712in}{12.413346in}}{\pgfqpoint{7.478322in}{12.423945in}}{\pgfqpoint{7.470508in}{12.431759in}}%
\pgfpathcurveto{\pgfqpoint{7.462695in}{12.439573in}}{\pgfqpoint{7.452096in}{12.443963in}}{\pgfqpoint{7.441046in}{12.443963in}}%
\pgfpathcurveto{\pgfqpoint{7.429995in}{12.443963in}}{\pgfqpoint{7.419396in}{12.439573in}}{\pgfqpoint{7.411583in}{12.431759in}}%
\pgfpathcurveto{\pgfqpoint{7.403769in}{12.423945in}}{\pgfqpoint{7.399379in}{12.413346in}}{\pgfqpoint{7.399379in}{12.402296in}}%
\pgfpathcurveto{\pgfqpoint{7.399379in}{12.391246in}}{\pgfqpoint{7.403769in}{12.380647in}}{\pgfqpoint{7.411583in}{12.372833in}}%
\pgfpathcurveto{\pgfqpoint{7.419396in}{12.365020in}}{\pgfqpoint{7.429995in}{12.360630in}}{\pgfqpoint{7.441046in}{12.360630in}}%
\pgfpathlineto{\pgfqpoint{7.441046in}{12.360630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655254in}{12.543534in}}%
\pgfpathcurveto{\pgfqpoint{7.666305in}{12.543534in}}{\pgfqpoint{7.676904in}{12.547925in}}{\pgfqpoint{7.684717in}{12.555738in}}%
\pgfpathcurveto{\pgfqpoint{7.692531in}{12.563552in}}{\pgfqpoint{7.696921in}{12.574151in}}{\pgfqpoint{7.696921in}{12.585201in}}%
\pgfpathcurveto{\pgfqpoint{7.696921in}{12.596251in}}{\pgfqpoint{7.692531in}{12.606850in}}{\pgfqpoint{7.684717in}{12.614664in}}%
\pgfpathcurveto{\pgfqpoint{7.676904in}{12.622477in}}{\pgfqpoint{7.666305in}{12.626868in}}{\pgfqpoint{7.655254in}{12.626868in}}%
\pgfpathcurveto{\pgfqpoint{7.644204in}{12.626868in}}{\pgfqpoint{7.633605in}{12.622477in}}{\pgfqpoint{7.625792in}{12.614664in}}%
\pgfpathcurveto{\pgfqpoint{7.617978in}{12.606850in}}{\pgfqpoint{7.613588in}{12.596251in}}{\pgfqpoint{7.613588in}{12.585201in}}%
\pgfpathcurveto{\pgfqpoint{7.613588in}{12.574151in}}{\pgfqpoint{7.617978in}{12.563552in}}{\pgfqpoint{7.625792in}{12.555738in}}%
\pgfpathcurveto{\pgfqpoint{7.633605in}{12.547925in}}{\pgfqpoint{7.644204in}{12.543534in}}{\pgfqpoint{7.655254in}{12.543534in}}%
\pgfpathlineto{\pgfqpoint{7.655254in}{12.543534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882325in}{12.737421in}}%
\pgfpathcurveto{\pgfqpoint{7.893375in}{12.737421in}}{\pgfqpoint{7.903974in}{12.741812in}}{\pgfqpoint{7.911788in}{12.749625in}}%
\pgfpathcurveto{\pgfqpoint{7.919601in}{12.757439in}}{\pgfqpoint{7.923992in}{12.768038in}}{\pgfqpoint{7.923992in}{12.779088in}}%
\pgfpathcurveto{\pgfqpoint{7.923992in}{12.790138in}}{\pgfqpoint{7.919601in}{12.800737in}}{\pgfqpoint{7.911788in}{12.808551in}}%
\pgfpathcurveto{\pgfqpoint{7.903974in}{12.816364in}}{\pgfqpoint{7.893375in}{12.820755in}}{\pgfqpoint{7.882325in}{12.820755in}}%
\pgfpathcurveto{\pgfqpoint{7.871275in}{12.820755in}}{\pgfqpoint{7.860676in}{12.816364in}}{\pgfqpoint{7.852862in}{12.808551in}}%
\pgfpathcurveto{\pgfqpoint{7.845048in}{12.800737in}}{\pgfqpoint{7.840658in}{12.790138in}}{\pgfqpoint{7.840658in}{12.779088in}}%
\pgfpathcurveto{\pgfqpoint{7.840658in}{12.768038in}}{\pgfqpoint{7.845048in}{12.757439in}}{\pgfqpoint{7.852862in}{12.749625in}}%
\pgfpathcurveto{\pgfqpoint{7.860676in}{12.741812in}}{\pgfqpoint{7.871275in}{12.737421in}}{\pgfqpoint{7.882325in}{12.737421in}}%
\pgfpathlineto{\pgfqpoint{7.882325in}{12.737421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096534in}{12.920326in}}%
\pgfpathcurveto{\pgfqpoint{8.107584in}{12.920326in}}{\pgfqpoint{8.118183in}{12.924716in}}{\pgfqpoint{8.125996in}{12.932530in}}%
\pgfpathcurveto{\pgfqpoint{8.133810in}{12.940344in}}{\pgfqpoint{8.138200in}{12.950943in}}{\pgfqpoint{8.138200in}{12.961993in}}%
\pgfpathcurveto{\pgfqpoint{8.138200in}{12.973043in}}{\pgfqpoint{8.133810in}{12.983642in}}{\pgfqpoint{8.125996in}{12.991456in}}%
\pgfpathcurveto{\pgfqpoint{8.118183in}{12.999269in}}{\pgfqpoint{8.107584in}{13.003660in}}{\pgfqpoint{8.096534in}{13.003660in}}%
\pgfpathcurveto{\pgfqpoint{8.085484in}{13.003660in}}{\pgfqpoint{8.074885in}{12.999269in}}{\pgfqpoint{8.067071in}{12.991456in}}%
\pgfpathcurveto{\pgfqpoint{8.059257in}{12.983642in}}{\pgfqpoint{8.054867in}{12.973043in}}{\pgfqpoint{8.054867in}{12.961993in}}%
\pgfpathcurveto{\pgfqpoint{8.054867in}{12.950943in}}{\pgfqpoint{8.059257in}{12.940344in}}{\pgfqpoint{8.067071in}{12.932530in}}%
\pgfpathcurveto{\pgfqpoint{8.074885in}{12.924716in}}{\pgfqpoint{8.085484in}{12.920326in}}{\pgfqpoint{8.096534in}{12.920326in}}%
\pgfpathlineto{\pgfqpoint{8.096534in}{12.920326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323604in}{13.114213in}}%
\pgfpathcurveto{\pgfqpoint{8.334654in}{13.114213in}}{\pgfqpoint{8.345253in}{13.118603in}}{\pgfqpoint{8.353067in}{13.126417in}}%
\pgfpathcurveto{\pgfqpoint{8.360881in}{13.134231in}}{\pgfqpoint{8.365271in}{13.144830in}}{\pgfqpoint{8.365271in}{13.155880in}}%
\pgfpathcurveto{\pgfqpoint{8.365271in}{13.166930in}}{\pgfqpoint{8.360881in}{13.177529in}}{\pgfqpoint{8.353067in}{13.185343in}}%
\pgfpathcurveto{\pgfqpoint{8.345253in}{13.193156in}}{\pgfqpoint{8.334654in}{13.197547in}}{\pgfqpoint{8.323604in}{13.197547in}}%
\pgfpathcurveto{\pgfqpoint{8.312554in}{13.197547in}}{\pgfqpoint{8.301955in}{13.193156in}}{\pgfqpoint{8.294141in}{13.185343in}}%
\pgfpathcurveto{\pgfqpoint{8.286328in}{13.177529in}}{\pgfqpoint{8.281938in}{13.166930in}}{\pgfqpoint{8.281938in}{13.155880in}}%
\pgfpathcurveto{\pgfqpoint{8.281938in}{13.144830in}}{\pgfqpoint{8.286328in}{13.134231in}}{\pgfqpoint{8.294141in}{13.126417in}}%
\pgfpathcurveto{\pgfqpoint{8.301955in}{13.118603in}}{\pgfqpoint{8.312554in}{13.114213in}}{\pgfqpoint{8.323604in}{13.114213in}}%
\pgfpathlineto{\pgfqpoint{8.323604in}{13.114213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537813in}{13.297118in}}%
\pgfpathcurveto{\pgfqpoint{8.548863in}{13.297118in}}{\pgfqpoint{8.559462in}{13.301508in}}{\pgfqpoint{8.567276in}{13.309322in}}%
\pgfpathcurveto{\pgfqpoint{8.575089in}{13.317136in}}{\pgfqpoint{8.579480in}{13.327735in}}{\pgfqpoint{8.579480in}{13.338785in}}%
\pgfpathcurveto{\pgfqpoint{8.579480in}{13.349835in}}{\pgfqpoint{8.575089in}{13.360434in}}{\pgfqpoint{8.567276in}{13.368247in}}%
\pgfpathcurveto{\pgfqpoint{8.559462in}{13.376061in}}{\pgfqpoint{8.548863in}{13.380451in}}{\pgfqpoint{8.537813in}{13.380451in}}%
\pgfpathcurveto{\pgfqpoint{8.526763in}{13.380451in}}{\pgfqpoint{8.516164in}{13.376061in}}{\pgfqpoint{8.508350in}{13.368247in}}%
\pgfpathcurveto{\pgfqpoint{8.500537in}{13.360434in}}{\pgfqpoint{8.496146in}{13.349835in}}{\pgfqpoint{8.496146in}{13.338785in}}%
\pgfpathcurveto{\pgfqpoint{8.496146in}{13.327735in}}{\pgfqpoint{8.500537in}{13.317136in}}{\pgfqpoint{8.508350in}{13.309322in}}%
\pgfpathcurveto{\pgfqpoint{8.516164in}{13.301508in}}{\pgfqpoint{8.526763in}{13.297118in}}{\pgfqpoint{8.537813in}{13.297118in}}%
\pgfpathlineto{\pgfqpoint{8.537813in}{13.297118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.764883in}{13.491005in}}%
\pgfpathcurveto{\pgfqpoint{8.775934in}{13.491005in}}{\pgfqpoint{8.786533in}{13.495395in}}{\pgfqpoint{8.794346in}{13.503209in}}%
\pgfpathcurveto{\pgfqpoint{8.802160in}{13.511022in}}{\pgfqpoint{8.806550in}{13.521622in}}{\pgfqpoint{8.806550in}{13.532672in}}%
\pgfpathcurveto{\pgfqpoint{8.806550in}{13.543722in}}{\pgfqpoint{8.802160in}{13.554321in}}{\pgfqpoint{8.794346in}{13.562134in}}%
\pgfpathcurveto{\pgfqpoint{8.786533in}{13.569948in}}{\pgfqpoint{8.775934in}{13.574338in}}{\pgfqpoint{8.764883in}{13.574338in}}%
\pgfpathcurveto{\pgfqpoint{8.753833in}{13.574338in}}{\pgfqpoint{8.743234in}{13.569948in}}{\pgfqpoint{8.735421in}{13.562134in}}%
\pgfpathcurveto{\pgfqpoint{8.727607in}{13.554321in}}{\pgfqpoint{8.723217in}{13.543722in}}{\pgfqpoint{8.723217in}{13.532672in}}%
\pgfpathcurveto{\pgfqpoint{8.723217in}{13.521622in}}{\pgfqpoint{8.727607in}{13.511022in}}{\pgfqpoint{8.735421in}{13.503209in}}%
\pgfpathcurveto{\pgfqpoint{8.743234in}{13.495395in}}{\pgfqpoint{8.753833in}{13.491005in}}{\pgfqpoint{8.764883in}{13.491005in}}%
\pgfpathlineto{\pgfqpoint{8.764883in}{13.491005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979092in}{13.673910in}}%
\pgfpathcurveto{\pgfqpoint{8.990142in}{13.673910in}}{\pgfqpoint{9.000741in}{13.678300in}}{\pgfqpoint{9.008555in}{13.686114in}}%
\pgfpathcurveto{\pgfqpoint{9.016369in}{13.693927in}}{\pgfqpoint{9.020759in}{13.704526in}}{\pgfqpoint{9.020759in}{13.715577in}}%
\pgfpathcurveto{\pgfqpoint{9.020759in}{13.726627in}}{\pgfqpoint{9.016369in}{13.737226in}}{\pgfqpoint{9.008555in}{13.745039in}}%
\pgfpathcurveto{\pgfqpoint{9.000741in}{13.752853in}}{\pgfqpoint{8.990142in}{13.757243in}}{\pgfqpoint{8.979092in}{13.757243in}}%
\pgfpathcurveto{\pgfqpoint{8.968042in}{13.757243in}}{\pgfqpoint{8.957443in}{13.752853in}}{\pgfqpoint{8.949629in}{13.745039in}}%
\pgfpathcurveto{\pgfqpoint{8.941816in}{13.737226in}}{\pgfqpoint{8.937426in}{13.726627in}}{\pgfqpoint{8.937426in}{13.715577in}}%
\pgfpathcurveto{\pgfqpoint{8.937426in}{13.704526in}}{\pgfqpoint{8.941816in}{13.693927in}}{\pgfqpoint{8.949629in}{13.686114in}}%
\pgfpathcurveto{\pgfqpoint{8.957443in}{13.678300in}}{\pgfqpoint{8.968042in}{13.673910in}}{\pgfqpoint{8.979092in}{13.673910in}}%
\pgfpathlineto{\pgfqpoint{8.979092in}{13.673910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.206163in}{13.867797in}}%
\pgfpathcurveto{\pgfqpoint{9.217213in}{13.867797in}}{\pgfqpoint{9.227812in}{13.872187in}}{\pgfqpoint{9.235626in}{13.880001in}}%
\pgfpathcurveto{\pgfqpoint{9.243439in}{13.887814in}}{\pgfqpoint{9.247829in}{13.898413in}}{\pgfqpoint{9.247829in}{13.909463in}}%
\pgfpathcurveto{\pgfqpoint{9.247829in}{13.920514in}}{\pgfqpoint{9.243439in}{13.931113in}}{\pgfqpoint{9.235626in}{13.938926in}}%
\pgfpathcurveto{\pgfqpoint{9.227812in}{13.946740in}}{\pgfqpoint{9.217213in}{13.951130in}}{\pgfqpoint{9.206163in}{13.951130in}}%
\pgfpathcurveto{\pgfqpoint{9.195113in}{13.951130in}}{\pgfqpoint{9.184514in}{13.946740in}}{\pgfqpoint{9.176700in}{13.938926in}}%
\pgfpathcurveto{\pgfqpoint{9.168886in}{13.931113in}}{\pgfqpoint{9.164496in}{13.920514in}}{\pgfqpoint{9.164496in}{13.909463in}}%
\pgfpathcurveto{\pgfqpoint{9.164496in}{13.898413in}}{\pgfqpoint{9.168886in}{13.887814in}}{\pgfqpoint{9.176700in}{13.880001in}}%
\pgfpathcurveto{\pgfqpoint{9.184514in}{13.872187in}}{\pgfqpoint{9.195113in}{13.867797in}}{\pgfqpoint{9.206163in}{13.867797in}}%
\pgfpathlineto{\pgfqpoint{9.206163in}{13.867797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339457in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.339457in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.925780in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.925780in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512103in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.512103in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.098426in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.098426in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032881in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106135in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.162956in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209382in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248634in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282636in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312628in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515958in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.619204in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692458in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749279in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.795705in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834957in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868959in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.898951in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.102281in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.205527in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.278782in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335602in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382028in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421280in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.455282in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485274in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688604in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791850in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865105in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.921925in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968351in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007604in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.041606in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.071597in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274927in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378173in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.763347in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.315553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.267328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.816193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.767967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.316832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.268607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.817471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.769246in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.053780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.116329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.164846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.204487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.238003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.267036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.292645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.466261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.554419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.616968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.665485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.705126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.738643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.767676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.793285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.966900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.055058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.117608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.166124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.205766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.239282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.268315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.293924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.467539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.555698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.618247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.666764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.706405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.739921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.768954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.794563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.968179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{14.056337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=13.071828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220525in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{7.258352in}{12.192333in}}%
\pgfpathlineto{\pgfqpoint{7.295761in}{12.244983in}}%
\pgfpathlineto{\pgfqpoint{7.309450in}{12.260973in}}%
\pgfpathlineto{\pgfqpoint{7.317052in}{12.260973in}}%
\pgfpathlineto{\pgfqpoint{7.319424in}{12.264903in}}%
\pgfpathlineto{\pgfqpoint{7.320434in}{12.264903in}}%
\pgfpathlineto{\pgfqpoint{7.322441in}{12.269526in}}%
\pgfpathlineto{\pgfqpoint{7.323771in}{12.269526in}}%
\pgfpathlineto{\pgfqpoint{7.325753in}{12.274057in}}%
\pgfpathlineto{\pgfqpoint{7.327065in}{12.274057in}}%
\pgfpathlineto{\pgfqpoint{7.329021in}{12.278498in}}%
\pgfpathlineto{\pgfqpoint{7.330317in}{12.278498in}}%
\pgfpathlineto{\pgfqpoint{7.332249in}{12.282852in}}%
\pgfpathlineto{\pgfqpoint{7.333528in}{12.282852in}}%
\pgfpathlineto{\pgfqpoint{7.335436in}{12.285773in}}%
\pgfpathlineto{\pgfqpoint{7.335752in}{12.285773in}}%
\pgfpathlineto{\pgfqpoint{7.337643in}{12.289986in}}%
\pgfpathlineto{\pgfqpoint{7.338896in}{12.289986in}}%
\pgfpathlineto{\pgfqpoint{7.340764in}{12.292813in}}%
\pgfpathlineto{\pgfqpoint{7.341074in}{12.292813in}}%
\pgfpathlineto{\pgfqpoint{7.342926in}{12.295603in}}%
\pgfpathlineto{\pgfqpoint{7.343233in}{12.295603in}}%
\pgfpathlineto{\pgfqpoint{7.345069in}{12.298356in}}%
\pgfpathlineto{\pgfqpoint{7.345374in}{12.298356in}}%
\pgfpathlineto{\pgfqpoint{7.347195in}{12.301794in}}%
\pgfpathlineto{\pgfqpoint{7.348101in}{12.301794in}}%
\pgfpathlineto{\pgfqpoint{7.350201in}{12.305881in}}%
\pgfpathlineto{\pgfqpoint{7.351394in}{12.305881in}}%
\pgfpathlineto{\pgfqpoint{7.353468in}{12.309939in}}%
\pgfpathlineto{\pgfqpoint{7.354939in}{12.311312in}}%
\pgfpathlineto{\pgfqpoint{7.358435in}{12.315866in}}%
\pgfpathlineto{\pgfqpoint{7.359878in}{12.317199in}}%
\pgfpathlineto{\pgfqpoint{7.363023in}{12.321144in}}%
\pgfpathlineto{\pgfqpoint{7.364440in}{12.322442in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{12.326282in}}%
\pgfpathlineto{\pgfqpoint{7.368923in}{12.327546in}}%
\pgfpathlineto{\pgfqpoint{7.370583in}{12.329590in}}%
\pgfpathlineto{\pgfqpoint{7.371959in}{12.330831in}}%
\pgfpathlineto{\pgfqpoint{7.375501in}{12.335520in}}%
\pgfpathlineto{\pgfqpoint{7.377120in}{12.336475in}}%
\pgfpathlineto{\pgfqpoint{7.380326in}{12.340195in}}%
\pgfpathlineto{\pgfqpoint{7.381650in}{12.341368in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{12.344990in}}%
\pgfpathlineto{\pgfqpoint{7.386361in}{12.346510in}}%
\pgfpathlineto{\pgfqpoint{7.394777in}{12.355170in}}%
\pgfpathlineto{\pgfqpoint{7.396278in}{12.356616in}}%
\pgfpathlineto{\pgfqpoint{7.406064in}{12.366426in}}%
\pgfpathlineto{\pgfqpoint{7.406783in}{12.366691in}}%
\pgfpathlineto{\pgfqpoint{7.408690in}{12.369194in}}%
\pgfpathlineto{\pgfqpoint{7.410819in}{12.370567in}}%
\pgfpathlineto{\pgfqpoint{7.412697in}{12.373017in}}%
\pgfpathlineto{\pgfqpoint{7.414792in}{12.374354in}}%
\pgfpathlineto{\pgfqpoint{7.416641in}{12.376750in}}%
\pgfpathlineto{\pgfqpoint{7.418705in}{12.378287in}}%
\pgfpathlineto{\pgfqpoint{7.420525in}{12.380397in}}%
\pgfpathlineto{\pgfqpoint{7.422558in}{12.381899in}}%
\pgfpathlineto{\pgfqpoint{7.424574in}{12.383961in}}%
\pgfpathlineto{\pgfqpoint{7.436987in}{12.385213in}}%
\pgfpathlineto{\pgfqpoint{7.439525in}{12.388776in}}%
\pgfpathlineto{\pgfqpoint{7.441412in}{12.389460in}}%
\pgfpathlineto{\pgfqpoint{7.443078in}{12.391074in}}%
\pgfpathlineto{\pgfqpoint{7.444113in}{12.391924in}}%
\pgfpathlineto{\pgfqpoint{7.445762in}{12.393706in}}%
\pgfpathlineto{\pgfqpoint{7.446786in}{12.393706in}}%
\pgfpathlineto{\pgfqpoint{7.448417in}{12.396246in}}%
\pgfpathlineto{\pgfqpoint{7.448620in}{12.396246in}}%
\pgfpathlineto{\pgfqpoint{7.450240in}{12.397956in}}%
\pgfpathlineto{\pgfqpoint{7.452250in}{12.399345in}}%
\pgfpathlineto{\pgfqpoint{7.454045in}{12.402044in}}%
\pgfpathlineto{\pgfqpoint{7.455037in}{12.402044in}}%
\pgfpathlineto{\pgfqpoint{7.456616in}{12.403699in}}%
\pgfpathlineto{\pgfqpoint{7.457794in}{12.404543in}}%
\pgfpathlineto{\pgfqpoint{7.459356in}{12.406039in}}%
\pgfpathlineto{\pgfqpoint{7.459551in}{12.406039in}}%
\pgfpathlineto{\pgfqpoint{7.461295in}{12.408492in}}%
\pgfpathlineto{\pgfqpoint{7.462260in}{12.408492in}}%
\pgfpathlineto{\pgfqpoint{7.463986in}{12.410127in}}%
\pgfpathlineto{\pgfqpoint{7.465891in}{12.411588in}}%
\pgfpathlineto{\pgfqpoint{7.467593in}{12.414064in}}%
\pgfpathlineto{\pgfqpoint{7.470404in}{12.415372in}}%
\pgfpathlineto{\pgfqpoint{7.472076in}{12.417845in}}%
\pgfpathlineto{\pgfqpoint{7.473185in}{12.418629in}}%
\pgfpathlineto{\pgfqpoint{7.475022in}{12.420061in}}%
\pgfpathlineto{\pgfqpoint{7.476665in}{12.420645in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{12.423072in}}%
\pgfpathlineto{\pgfqpoint{7.480276in}{12.424434in}}%
\pgfpathlineto{\pgfqpoint{7.482063in}{12.425964in}}%
\pgfpathlineto{\pgfqpoint{7.484015in}{12.428129in}}%
\pgfpathlineto{\pgfqpoint{7.486652in}{12.429593in}}%
\pgfpathlineto{\pgfqpoint{7.488568in}{12.431592in}}%
\pgfpathlineto{\pgfqpoint{7.490987in}{12.433087in}}%
\pgfpathlineto{\pgfqpoint{7.492700in}{12.434566in}}%
\pgfpathlineto{\pgfqpoint{7.494572in}{12.435080in}}%
\pgfpathlineto{\pgfqpoint{7.496430in}{12.438162in}}%
\pgfpathlineto{\pgfqpoint{7.498942in}{12.439266in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{12.440829in}}%
\pgfpathlineto{\pgfqpoint{7.501595in}{12.440829in}}%
\pgfpathlineto{\pgfqpoint{7.503238in}{12.442652in}}%
\pgfpathlineto{\pgfqpoint{7.505197in}{12.443697in}}%
\pgfpathlineto{\pgfqpoint{7.507141in}{12.446130in}}%
\pgfpathlineto{\pgfqpoint{7.508750in}{12.446130in}}%
\pgfpathlineto{\pgfqpoint{7.510348in}{12.447908in}}%
\pgfpathlineto{\pgfqpoint{7.512411in}{12.449048in}}%
\pgfpathlineto{\pgfqpoint{7.513987in}{12.450455in}}%
\pgfpathlineto{\pgfqpoint{7.517109in}{12.451437in}}%
\pgfpathlineto{\pgfqpoint{7.518811in}{12.452158in}}%
\pgfpathlineto{\pgfqpoint{7.519580in}{12.452158in}}%
\pgfpathlineto{\pgfqpoint{7.521265in}{12.454437in}}%
\pgfpathlineto{\pgfqpoint{7.523393in}{12.455978in}}%
\pgfpathlineto{\pgfqpoint{7.525053in}{12.457084in}}%
\pgfpathlineto{\pgfqpoint{7.526104in}{12.457084in}}%
\pgfpathlineto{\pgfqpoint{7.527746in}{12.459183in}}%
\pgfpathlineto{\pgfqpoint{7.529969in}{12.460582in}}%
\pgfpathlineto{\pgfqpoint{7.531586in}{12.461420in}}%
\pgfpathlineto{\pgfqpoint{7.532757in}{12.462448in}}%
\pgfpathlineto{\pgfqpoint{7.534357in}{12.463597in}}%
\pgfpathlineto{\pgfqpoint{7.535658in}{12.464327in}}%
\pgfpathlineto{\pgfqpoint{7.537384in}{12.465864in}}%
\pgfpathlineto{\pgfqpoint{7.539666in}{12.467288in}}%
\pgfpathlineto{\pgfqpoint{7.541365in}{12.468260in}}%
\pgfpathlineto{\pgfqpoint{7.542491in}{12.468260in}}%
\pgfpathlineto{\pgfqpoint{7.544171in}{12.470532in}}%
\pgfpathlineto{\pgfqpoint{7.545562in}{12.470696in}}%
\pgfpathlineto{\pgfqpoint{7.547222in}{12.472135in}}%
\pgfpathlineto{\pgfqpoint{7.548597in}{12.472537in}}%
\pgfpathlineto{\pgfqpoint{7.550237in}{12.474248in}}%
\pgfpathlineto{\pgfqpoint{7.551731in}{12.474789in}}%
\pgfpathlineto{\pgfqpoint{7.553352in}{12.476052in}}%
\pgfpathlineto{\pgfqpoint{7.554828in}{12.476279in}}%
\pgfpathlineto{\pgfqpoint{7.556428in}{12.478169in}}%
\pgfpathlineto{\pgfqpoint{7.558019in}{12.478169in}}%
\pgfpathlineto{\pgfqpoint{7.559600in}{12.479909in}}%
\pgfpathlineto{\pgfqpoint{7.561301in}{12.480624in}}%
\pgfpathlineto{\pgfqpoint{7.562992in}{12.481840in}}%
\pgfpathlineto{\pgfqpoint{7.564413in}{12.481840in}}%
\pgfpathlineto{\pgfqpoint{7.566083in}{12.483698in}}%
\pgfpathlineto{\pgfqpoint{7.567742in}{12.484269in}}%
\pgfpathlineto{\pgfqpoint{7.569390in}{12.485482in}}%
\pgfpathlineto{\pgfqpoint{7.570902in}{12.485482in}}%
\pgfpathlineto{\pgfqpoint{7.572530in}{12.487428in}}%
\pgfpathlineto{\pgfqpoint{7.574271in}{12.487867in}}%
\pgfpathlineto{\pgfqpoint{7.575878in}{12.489090in}}%
\pgfpathlineto{\pgfqpoint{7.577474in}{12.489658in}}%
\pgfpathlineto{\pgfqpoint{7.579061in}{12.490662in}}%
\pgfpathlineto{\pgfqpoint{7.580879in}{12.491892in}}%
\pgfpathlineto{\pgfqpoint{7.582565in}{12.492483in}}%
\pgfpathlineto{\pgfqpoint{7.585903in}{12.493871in}}%
\pgfpathlineto{\pgfqpoint{7.587555in}{12.495286in}}%
\pgfpathlineto{\pgfqpoint{7.588964in}{12.495851in}}%
\pgfpathlineto{\pgfqpoint{7.590597in}{12.497110in}}%
\pgfpathlineto{\pgfqpoint{7.594061in}{12.498637in}}%
\pgfpathlineto{\pgfqpoint{7.595662in}{12.499586in}}%
\pgfpathlineto{\pgfqpoint{7.597026in}{12.500180in}}%
\pgfpathlineto{\pgfqpoint{7.598608in}{12.501370in}}%
\pgfpathlineto{\pgfqpoint{7.599957in}{12.501563in}}%
\pgfpathlineto{\pgfqpoint{7.601521in}{12.502957in}}%
\pgfpathlineto{\pgfqpoint{7.604841in}{12.504420in}}%
\pgfpathlineto{\pgfqpoint{7.606485in}{12.505618in}}%
\pgfpathlineto{\pgfqpoint{7.609633in}{12.506909in}}%
\pgfpathlineto{\pgfqpoint{7.611461in}{12.508548in}}%
\pgfpathlineto{\pgfqpoint{7.615288in}{12.510013in}}%
\pgfpathlineto{\pgfqpoint{7.617076in}{12.511433in}}%
\pgfpathlineto{\pgfqpoint{7.620718in}{12.512898in}}%
\pgfpathlineto{\pgfqpoint{7.622468in}{12.514345in}}%
\pgfpathlineto{\pgfqpoint{7.625121in}{12.515558in}}%
\pgfpathlineto{\pgfqpoint{7.627043in}{12.516936in}}%
\pgfpathlineto{\pgfqpoint{7.629450in}{12.517793in}}%
\pgfpathlineto{\pgfqpoint{7.631042in}{12.518865in}}%
\pgfpathlineto{\pgfqpoint{7.633805in}{12.520278in}}%
\pgfpathlineto{\pgfqpoint{7.635662in}{12.521678in}}%
\pgfpathlineto{\pgfqpoint{7.638857in}{12.523113in}}%
\pgfpathlineto{\pgfqpoint{7.640487in}{12.523815in}}%
\pgfpathlineto{\pgfqpoint{7.643149in}{12.525273in}}%
\pgfpathlineto{\pgfqpoint{7.644940in}{12.527139in}}%
\pgfpathlineto{\pgfqpoint{7.649225in}{12.528307in}}%
\pgfpathlineto{\pgfqpoint{7.650882in}{12.529810in}}%
\pgfpathlineto{\pgfqpoint{7.652710in}{12.530153in}}%
\pgfpathlineto{\pgfqpoint{7.654345in}{12.531503in}}%
\pgfpathlineto{\pgfqpoint{7.657583in}{12.532990in}}%
\pgfpathlineto{\pgfqpoint{7.659187in}{12.533391in}}%
\pgfpathlineto{\pgfqpoint{7.662189in}{12.534749in}}%
\pgfpathlineto{\pgfqpoint{7.663851in}{12.536416in}}%
\pgfpathlineto{\pgfqpoint{7.667402in}{12.537862in}}%
\pgfpathlineto{\pgfqpoint{7.669968in}{12.538637in}}%
\pgfpathlineto{\pgfqpoint{7.671665in}{12.539500in}}%
\pgfpathlineto{\pgfqpoint{7.673267in}{12.540483in}}%
\pgfpathlineto{\pgfqpoint{7.676358in}{12.541669in}}%
\pgfpathlineto{\pgfqpoint{7.678013in}{12.542337in}}%
\pgfpathlineto{\pgfqpoint{7.680965in}{12.543331in}}%
\pgfpathlineto{\pgfqpoint{7.682591in}{12.544229in}}%
\pgfpathlineto{\pgfqpoint{7.685731in}{12.545076in}}%
\pgfpathlineto{\pgfqpoint{7.687327in}{12.545945in}}%
\pgfpathlineto{\pgfqpoint{7.688912in}{12.546373in}}%
\pgfpathlineto{\pgfqpoint{7.692132in}{12.547870in}}%
\pgfpathlineto{\pgfqpoint{7.694230in}{12.548568in}}%
\pgfpathlineto{\pgfqpoint{7.698756in}{12.549859in}}%
\pgfpathlineto{\pgfqpoint{7.700423in}{12.551290in}}%
\pgfpathlineto{\pgfqpoint{7.706912in}{12.552560in}}%
\pgfpathlineto{\pgfqpoint{7.708527in}{12.553909in}}%
\pgfpathlineto{\pgfqpoint{7.710204in}{12.554727in}}%
\pgfpathlineto{\pgfqpoint{7.714814in}{12.555847in}}%
\pgfpathlineto{\pgfqpoint{7.716380in}{12.556693in}}%
\pgfpathlineto{\pgfqpoint{7.719763in}{12.557197in}}%
\pgfpathlineto{\pgfqpoint{7.721368in}{12.558570in}}%
\pgfpathlineto{\pgfqpoint{7.723102in}{12.559339in}}%
\pgfpathlineto{\pgfqpoint{7.727758in}{12.560122in}}%
\pgfpathlineto{\pgfqpoint{7.729313in}{12.561341in}}%
\pgfpathlineto{\pgfqpoint{7.732597in}{12.561691in}}%
\pgfpathlineto{\pgfqpoint{7.734189in}{12.562936in}}%
\pgfpathlineto{\pgfqpoint{7.741107in}{12.564418in}}%
\pgfpathlineto{\pgfqpoint{7.742712in}{12.565598in}}%
\pgfpathlineto{\pgfqpoint{7.747340in}{12.567126in}}%
\pgfpathlineto{\pgfqpoint{7.748968in}{12.567351in}}%
\pgfpathlineto{\pgfqpoint{7.749529in}{12.567351in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.569972in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.569972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391881in}{12.260973in}}%
\pgfpathlineto{\pgfqpoint{7.394848in}{12.260973in}}%
\pgfpathlineto{\pgfqpoint{7.397294in}{12.264903in}}%
\pgfpathlineto{\pgfqpoint{7.397780in}{12.264903in}}%
\pgfpathlineto{\pgfqpoint{7.400198in}{12.269526in}}%
\pgfpathlineto{\pgfqpoint{7.400679in}{12.269526in}}%
\pgfpathlineto{\pgfqpoint{7.403070in}{12.274057in}}%
\pgfpathlineto{\pgfqpoint{7.403546in}{12.274057in}}%
\pgfpathlineto{\pgfqpoint{7.405910in}{12.278498in}}%
\pgfpathlineto{\pgfqpoint{7.406380in}{12.278498in}}%
\pgfpathlineto{\pgfqpoint{7.408719in}{12.282852in}}%
\pgfpathlineto{\pgfqpoint{7.409184in}{12.282852in}}%
\pgfpathlineto{\pgfqpoint{7.411497in}{12.287890in}}%
\pgfpathlineto{\pgfqpoint{7.412416in}{12.287890in}}%
\pgfpathlineto{\pgfqpoint{7.414700in}{12.292813in}}%
\pgfpathlineto{\pgfqpoint{7.415607in}{12.292813in}}%
\pgfpathlineto{\pgfqpoint{7.418312in}{12.298356in}}%
\pgfpathlineto{\pgfqpoint{7.419207in}{12.298356in}}%
\pgfpathlineto{\pgfqpoint{7.421873in}{12.303830in}}%
\pgfpathlineto{\pgfqpoint{7.459986in}{12.362441in}}%
\pgfpathlineto{\pgfqpoint{7.461882in}{12.365277in}}%
\pgfpathlineto{\pgfqpoint{7.464887in}{12.370315in}}%
\pgfpathlineto{\pgfqpoint{7.465632in}{12.370567in}}%
\pgfpathlineto{\pgfqpoint{7.468593in}{12.375674in}}%
\pgfpathlineto{\pgfqpoint{7.470061in}{12.376989in}}%
\pgfpathlineto{\pgfqpoint{7.472971in}{12.381899in}}%
\pgfpathlineto{\pgfqpoint{7.474054in}{12.382933in}}%
\pgfpathlineto{\pgfqpoint{7.476206in}{12.384464in}}%
\pgfpathlineto{\pgfqpoint{7.483944in}{12.385984in}}%
\pgfpathlineto{\pgfqpoint{7.485670in}{12.389460in}}%
\pgfpathlineto{\pgfqpoint{7.486358in}{12.390781in}}%
\pgfpathlineto{\pgfqpoint{7.489428in}{12.393706in}}%
\pgfpathlineto{\pgfqpoint{7.491454in}{12.397956in}}%
\pgfpathlineto{\pgfqpoint{7.493130in}{12.399345in}}%
\pgfpathlineto{\pgfqpoint{7.495127in}{12.402044in}}%
\pgfpathlineto{\pgfqpoint{7.497438in}{12.406039in}}%
\pgfpathlineto{\pgfqpoint{7.498094in}{12.406039in}}%
\pgfpathlineto{\pgfqpoint{7.500378in}{12.410127in}}%
\pgfpathlineto{\pgfqpoint{7.502319in}{12.411588in}}%
\pgfpathlineto{\pgfqpoint{7.504246in}{12.414768in}}%
\pgfpathlineto{\pgfqpoint{7.505204in}{12.415372in}}%
\pgfpathlineto{\pgfqpoint{7.507425in}{12.419410in}}%
\pgfpathlineto{\pgfqpoint{7.509313in}{12.420645in}}%
\pgfpathlineto{\pgfqpoint{7.511499in}{12.424434in}}%
\pgfpathlineto{\pgfqpoint{7.512740in}{12.425964in}}%
\pgfpathlineto{\pgfqpoint{7.516426in}{12.431050in}}%
\pgfpathlineto{\pgfqpoint{7.517643in}{12.431592in}}%
\pgfpathlineto{\pgfqpoint{7.519758in}{12.435080in}}%
\pgfpathlineto{\pgfqpoint{7.520959in}{12.436558in}}%
\pgfpathlineto{\pgfqpoint{7.524234in}{12.440829in}}%
\pgfpathlineto{\pgfqpoint{7.524529in}{12.440829in}}%
\pgfpathlineto{\pgfqpoint{7.526295in}{12.443325in}}%
\pgfpathlineto{\pgfqpoint{7.584053in}{12.514345in}}%
\pgfpathlineto{\pgfqpoint{7.585220in}{12.515558in}}%
\pgfpathlineto{\pgfqpoint{7.589833in}{12.520278in}}%
\pgfpathlineto{\pgfqpoint{7.591428in}{12.521678in}}%
\pgfpathlineto{\pgfqpoint{7.593464in}{12.523636in}}%
\pgfpathlineto{\pgfqpoint{7.604273in}{12.533391in}}%
\pgfpathlineto{\pgfqpoint{7.606209in}{12.535951in}}%
\pgfpathlineto{\pgfqpoint{7.607705in}{12.536606in}}%
\pgfpathlineto{\pgfqpoint{7.609404in}{12.538637in}}%
\pgfpathlineto{\pgfqpoint{7.610250in}{12.539500in}}%
\pgfpathlineto{\pgfqpoint{7.612560in}{12.542128in}}%
\pgfpathlineto{\pgfqpoint{7.614227in}{12.543331in}}%
\pgfpathlineto{\pgfqpoint{7.616501in}{12.545945in}}%
\pgfpathlineto{\pgfqpoint{7.617938in}{12.546651in}}%
\pgfpathlineto{\pgfqpoint{7.619977in}{12.549722in}}%
\pgfpathlineto{\pgfqpoint{7.621596in}{12.550472in}}%
\pgfpathlineto{\pgfqpoint{7.623606in}{12.552560in}}%
\pgfpathlineto{\pgfqpoint{7.624605in}{12.553909in}}%
\pgfpathlineto{\pgfqpoint{7.627972in}{12.557197in}}%
\pgfpathlineto{\pgfqpoint{7.629346in}{12.558570in}}%
\pgfpathlineto{\pgfqpoint{7.633231in}{12.561691in}}%
\pgfpathlineto{\pgfqpoint{7.634768in}{12.563159in}}%
\pgfpathlineto{\pgfqpoint{7.636867in}{12.565598in}}%
\pgfpathlineto{\pgfqpoint{7.638572in}{12.567126in}}%
\pgfpathlineto{\pgfqpoint{7.639514in}{12.569373in}}%
\pgfpathlineto{\pgfqpoint{7.641388in}{12.574559in}}%
\pgfpathlineto{\pgfqpoint{7.642319in}{12.574559in}}%
\pgfpathlineto{\pgfqpoint{7.643988in}{12.577219in}}%
\pgfpathlineto{\pgfqpoint{7.645278in}{12.578484in}}%
\pgfpathlineto{\pgfqpoint{7.646927in}{12.579354in}}%
\pgfpathlineto{\pgfqpoint{7.647110in}{12.579354in}}%
\pgfpathlineto{\pgfqpoint{7.648748in}{12.581194in}}%
\pgfpathlineto{\pgfqpoint{7.649472in}{12.582627in}}%
\pgfpathlineto{\pgfqpoint{7.651094in}{12.583382in}}%
\pgfpathlineto{\pgfqpoint{7.651454in}{12.583382in}}%
\pgfpathlineto{\pgfqpoint{7.653064in}{12.585288in}}%
\pgfpathlineto{\pgfqpoint{7.653242in}{12.585288in}}%
\pgfpathlineto{\pgfqpoint{7.654840in}{12.587019in}}%
\pgfpathlineto{\pgfqpoint{7.655194in}{12.587019in}}%
\pgfpathlineto{\pgfqpoint{7.656781in}{12.588923in}}%
\pgfpathlineto{\pgfqpoint{7.657483in}{12.590273in}}%
\pgfpathlineto{\pgfqpoint{7.659577in}{12.591733in}}%
\pgfpathlineto{\pgfqpoint{7.660098in}{12.591733in}}%
\pgfpathlineto{\pgfqpoint{7.661654in}{12.593470in}}%
\pgfpathlineto{\pgfqpoint{7.663373in}{12.594710in}}%
\pgfpathlineto{\pgfqpoint{7.665079in}{12.596510in}}%
\pgfpathlineto{\pgfqpoint{7.666437in}{12.597589in}}%
\pgfpathlineto{\pgfqpoint{7.668123in}{12.599915in}}%
\pgfpathlineto{\pgfqpoint{7.670632in}{12.601073in}}%
\pgfpathlineto{\pgfqpoint{7.672291in}{12.603337in}}%
\pgfpathlineto{\pgfqpoint{7.674595in}{12.604632in}}%
\pgfpathlineto{\pgfqpoint{7.677041in}{12.607814in}}%
\pgfpathlineto{\pgfqpoint{7.678820in}{12.607814in}}%
\pgfpathlineto{\pgfqpoint{7.680427in}{12.610196in}}%
\pgfpathlineto{\pgfqpoint{7.682500in}{12.611321in}}%
\pgfpathlineto{\pgfqpoint{7.684241in}{12.613166in}}%
\pgfpathlineto{\pgfqpoint{7.686128in}{12.613647in}}%
\pgfpathlineto{\pgfqpoint{7.687689in}{12.615709in}}%
\pgfpathlineto{\pgfqpoint{7.689086in}{12.616899in}}%
\pgfpathlineto{\pgfqpoint{7.690937in}{12.618732in}}%
\pgfpathlineto{\pgfqpoint{7.695204in}{12.620097in}}%
\pgfpathlineto{\pgfqpoint{7.697460in}{12.622025in}}%
\pgfpathlineto{\pgfqpoint{7.699994in}{12.623523in}}%
\pgfpathlineto{\pgfqpoint{7.701767in}{12.624639in}}%
\pgfpathlineto{\pgfqpoint{7.702356in}{12.624639in}}%
\pgfpathlineto{\pgfqpoint{7.704113in}{12.627920in}}%
\pgfpathlineto{\pgfqpoint{7.707159in}{12.628504in}}%
\pgfpathlineto{\pgfqpoint{7.708740in}{12.630574in}}%
\pgfpathlineto{\pgfqpoint{7.711448in}{12.631654in}}%
\pgfpathlineto{\pgfqpoint{7.713144in}{12.634587in}}%
\pgfpathlineto{\pgfqpoint{7.717335in}{12.635835in}}%
\pgfpathlineto{\pgfqpoint{7.718992in}{12.638065in}}%
\pgfpathlineto{\pgfqpoint{7.720638in}{12.638527in}}%
\pgfpathlineto{\pgfqpoint{7.720775in}{12.638527in}}%
\pgfpathlineto{\pgfqpoint{7.722410in}{12.640844in}}%
\pgfpathlineto{\pgfqpoint{7.724169in}{12.640844in}}%
\pgfpathlineto{\pgfqpoint{7.725782in}{12.643099in}}%
\pgfpathlineto{\pgfqpoint{7.728449in}{12.643870in}}%
\pgfpathlineto{\pgfqpoint{7.730167in}{12.646556in}}%
\pgfpathlineto{\pgfqpoint{7.733049in}{12.647987in}}%
\pgfpathlineto{\pgfqpoint{7.734736in}{12.648781in}}%
\pgfpathlineto{\pgfqpoint{7.736027in}{12.649291in}}%
\pgfpathlineto{\pgfqpoint{7.737695in}{12.651802in}}%
\pgfpathlineto{\pgfqpoint{7.740240in}{12.652351in}}%
\pgfpathlineto{\pgfqpoint{7.741881in}{12.654167in}}%
\pgfpathlineto{\pgfqpoint{7.743511in}{12.654639in}}%
\pgfpathlineto{\pgfqpoint{7.745131in}{12.656489in}}%
\pgfpathlineto{\pgfqpoint{7.747726in}{12.657583in}}%
\pgfpathlineto{\pgfqpoint{7.749320in}{12.659241in}}%
\pgfpathlineto{\pgfqpoint{7.751025in}{12.659583in}}%
\pgfpathlineto{\pgfqpoint{7.752598in}{12.661419in}}%
\pgfpathlineto{\pgfqpoint{7.755238in}{12.662274in}}%
\pgfpathlineto{\pgfqpoint{7.756785in}{12.664103in}}%
\pgfpathlineto{\pgfqpoint{7.758441in}{12.665020in}}%
\pgfpathlineto{\pgfqpoint{7.760086in}{12.665782in}}%
\pgfpathlineto{\pgfqpoint{7.761488in}{12.666640in}}%
\pgfpathlineto{\pgfqpoint{7.763113in}{12.668483in}}%
\pgfpathlineto{\pgfqpoint{7.766105in}{12.669073in}}%
\pgfpathlineto{\pgfqpoint{7.767701in}{12.671046in}}%
\pgfpathlineto{\pgfqpoint{7.770865in}{12.671490in}}%
\pgfpathlineto{\pgfqpoint{7.772432in}{12.673779in}}%
\pgfpathlineto{\pgfqpoint{7.776966in}{12.675236in}}%
\pgfpathlineto{\pgfqpoint{7.778714in}{12.677427in}}%
\pgfpathlineto{\pgfqpoint{7.782389in}{12.677917in}}%
\pgfpathlineto{\pgfqpoint{7.783993in}{12.679811in}}%
\pgfpathlineto{\pgfqpoint{7.786856in}{12.680288in}}%
\pgfpathlineto{\pgfqpoint{7.788537in}{12.682183in}}%
\pgfpathlineto{\pgfqpoint{7.792590in}{12.683087in}}%
\pgfpathlineto{\pgfqpoint{7.794234in}{12.685556in}}%
\pgfpathlineto{\pgfqpoint{7.799606in}{12.686983in}}%
\pgfpathlineto{\pgfqpoint{7.801205in}{12.688349in}}%
\pgfpathlineto{\pgfqpoint{7.804079in}{12.689095in}}%
\pgfpathlineto{\pgfqpoint{7.805651in}{12.690785in}}%
\pgfpathlineto{\pgfqpoint{7.809635in}{12.692242in}}%
\pgfpathlineto{\pgfqpoint{7.811269in}{12.693031in}}%
\pgfpathlineto{\pgfqpoint{7.812797in}{12.693389in}}%
\pgfpathlineto{\pgfqpoint{7.814411in}{12.694581in}}%
\pgfpathlineto{\pgfqpoint{7.817141in}{12.695439in}}%
\pgfpathlineto{\pgfqpoint{7.818913in}{12.697283in}}%
\pgfpathlineto{\pgfqpoint{7.824158in}{12.698767in}}%
\pgfpathlineto{\pgfqpoint{7.825792in}{12.699331in}}%
\pgfpathlineto{\pgfqpoint{7.829564in}{12.700710in}}%
\pgfpathlineto{\pgfqpoint{7.831164in}{12.702128in}}%
\pgfpathlineto{\pgfqpoint{7.834071in}{12.703180in}}%
\pgfpathlineto{\pgfqpoint{7.838155in}{12.704717in}}%
\pgfpathlineto{\pgfqpoint{7.839874in}{12.704938in}}%
\pgfpathlineto{\pgfqpoint{7.841835in}{12.706159in}}%
\pgfpathlineto{\pgfqpoint{7.843444in}{12.706850in}}%
\pgfpathlineto{\pgfqpoint{7.849452in}{12.708079in}}%
\pgfpathlineto{\pgfqpoint{7.851014in}{12.709915in}}%
\pgfpathlineto{\pgfqpoint{7.853298in}{12.709915in}}%
\pgfpathlineto{\pgfqpoint{7.854918in}{12.711774in}}%
\pgfpathlineto{\pgfqpoint{7.858842in}{12.712480in}}%
\pgfpathlineto{\pgfqpoint{7.860427in}{12.713511in}}%
\pgfpathlineto{\pgfqpoint{7.864345in}{12.714945in}}%
\pgfpathlineto{\pgfqpoint{7.866128in}{12.715091in}}%
\pgfpathlineto{\pgfqpoint{7.869808in}{12.716507in}}%
\pgfpathlineto{\pgfqpoint{7.871402in}{12.717690in}}%
\pgfpathlineto{\pgfqpoint{7.875157in}{12.718987in}}%
\pgfpathlineto{\pgfqpoint{7.876791in}{12.719957in}}%
\pgfpathlineto{\pgfqpoint{7.882214in}{12.720866in}}%
\pgfpathlineto{\pgfqpoint{7.883804in}{12.722466in}}%
\pgfpathlineto{\pgfqpoint{7.889010in}{12.723820in}}%
\pgfpathlineto{\pgfqpoint{7.890559in}{12.725035in}}%
\pgfpathlineto{\pgfqpoint{7.894389in}{12.725962in}}%
\pgfpathlineto{\pgfqpoint{7.895974in}{12.726967in}}%
\pgfpathlineto{\pgfqpoint{7.899656in}{12.728086in}}%
\pgfpathlineto{\pgfqpoint{7.901343in}{12.729173in}}%
\pgfpathlineto{\pgfqpoint{7.906866in}{12.730605in}}%
\pgfpathlineto{\pgfqpoint{7.908506in}{12.730888in}}%
\pgfpathlineto{\pgfqpoint{7.914004in}{12.732404in}}%
\pgfpathlineto{\pgfqpoint{7.915599in}{12.734119in}}%
\pgfpathlineto{\pgfqpoint{7.921073in}{12.734985in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.738055in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.738055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573526in}{12.384464in}}%
\pgfpathlineto{\pgfqpoint{7.577474in}{12.385984in}}%
\pgfpathlineto{\pgfqpoint{7.579911in}{12.391074in}}%
\pgfpathlineto{\pgfqpoint{7.614337in}{12.449048in}}%
\pgfpathlineto{\pgfqpoint{7.616447in}{12.450455in}}%
\pgfpathlineto{\pgfqpoint{7.620614in}{12.457084in}}%
\pgfpathlineto{\pgfqpoint{7.621027in}{12.457084in}}%
\pgfpathlineto{\pgfqpoint{7.623083in}{12.461420in}}%
\pgfpathlineto{\pgfqpoint{7.623900in}{12.462448in}}%
\pgfpathlineto{\pgfqpoint{7.627546in}{12.468260in}}%
\pgfpathlineto{\pgfqpoint{7.627948in}{12.468260in}}%
\pgfpathlineto{\pgfqpoint{7.629949in}{12.472135in}}%
\pgfpathlineto{\pgfqpoint{7.632723in}{12.476279in}}%
\pgfpathlineto{\pgfqpoint{7.635467in}{12.481622in}}%
\pgfpathlineto{\pgfqpoint{7.637410in}{12.484269in}}%
\pgfpathlineto{\pgfqpoint{7.640487in}{12.489090in}}%
\pgfpathlineto{\pgfqpoint{7.669713in}{12.530153in}}%
\pgfpathlineto{\pgfqpoint{7.671073in}{12.531503in}}%
\pgfpathlineto{\pgfqpoint{7.673771in}{12.535951in}}%
\pgfpathlineto{\pgfqpoint{7.695927in}{12.567351in}}%
\pgfpathlineto{\pgfqpoint{7.698376in}{12.576275in}}%
\pgfpathlineto{\pgfqpoint{7.725235in}{12.613647in}}%
\pgfpathlineto{\pgfqpoint{7.726056in}{12.613647in}}%
\pgfpathlineto{\pgfqpoint{7.727961in}{12.616899in}}%
\pgfpathlineto{\pgfqpoint{7.730659in}{12.620097in}}%
\pgfpathlineto{\pgfqpoint{7.732796in}{12.620520in}}%
\pgfpathlineto{\pgfqpoint{7.734916in}{12.624224in}}%
\pgfpathlineto{\pgfqpoint{7.736232in}{12.624639in}}%
\pgfpathlineto{\pgfqpoint{7.738323in}{12.628504in}}%
\pgfpathlineto{\pgfqpoint{7.739103in}{12.628504in}}%
\pgfpathlineto{\pgfqpoint{7.740914in}{12.631654in}}%
\pgfpathlineto{\pgfqpoint{7.741686in}{12.631654in}}%
\pgfpathlineto{\pgfqpoint{7.743733in}{12.635362in}}%
\pgfpathlineto{\pgfqpoint{7.745005in}{12.635835in}}%
\pgfpathlineto{\pgfqpoint{7.747025in}{12.640148in}}%
\pgfpathlineto{\pgfqpoint{7.748781in}{12.640844in}}%
\pgfpathlineto{\pgfqpoint{7.750524in}{12.643635in}}%
\pgfpathlineto{\pgfqpoint{7.751267in}{12.643870in}}%
\pgfpathlineto{\pgfqpoint{7.753239in}{12.647987in}}%
\pgfpathlineto{\pgfqpoint{7.755440in}{12.649291in}}%
\pgfpathlineto{\pgfqpoint{7.757380in}{12.651802in}}%
\pgfpathlineto{\pgfqpoint{7.761216in}{12.656798in}}%
\pgfpathlineto{\pgfqpoint{7.761929in}{12.657583in}}%
\pgfpathlineto{\pgfqpoint{7.763585in}{12.659583in}}%
\pgfpathlineto{\pgfqpoint{7.763821in}{12.659583in}}%
\pgfpathlineto{\pgfqpoint{7.765698in}{12.662274in}}%
\pgfpathlineto{\pgfqpoint{7.766166in}{12.662274in}}%
\pgfpathlineto{\pgfqpoint{7.768026in}{12.665782in}}%
\pgfpathlineto{\pgfqpoint{7.769412in}{12.666640in}}%
\pgfpathlineto{\pgfqpoint{7.771249in}{12.668483in}}%
\pgfpathlineto{\pgfqpoint{7.774884in}{12.673779in}}%
\pgfpathlineto{\pgfqpoint{7.777129in}{12.676390in}}%
\pgfpathlineto{\pgfqpoint{7.779355in}{12.679811in}}%
\pgfpathlineto{\pgfqpoint{7.780461in}{12.680288in}}%
\pgfpathlineto{\pgfqpoint{7.782439in}{12.683087in}}%
\pgfpathlineto{\pgfqpoint{7.783095in}{12.684413in}}%
\pgfpathlineto{\pgfqpoint{7.785053in}{12.686983in}}%
\pgfpathlineto{\pgfqpoint{7.786350in}{12.688349in}}%
\pgfpathlineto{\pgfqpoint{7.789137in}{12.693031in}}%
\pgfpathlineto{\pgfqpoint{7.789989in}{12.693389in}}%
\pgfpathlineto{\pgfqpoint{7.791895in}{12.696146in}}%
\pgfpathlineto{\pgfqpoint{7.793158in}{12.697283in}}%
\pgfpathlineto{\pgfqpoint{7.795040in}{12.700710in}}%
\pgfpathlineto{\pgfqpoint{7.796701in}{12.702229in}}%
\pgfpathlineto{\pgfqpoint{7.798969in}{12.706159in}}%
\pgfpathlineto{\pgfqpoint{7.800197in}{12.707574in}}%
\pgfpathlineto{\pgfqpoint{7.804248in}{12.713741in}}%
\pgfpathlineto{\pgfqpoint{7.805651in}{12.715091in}}%
\pgfpathlineto{\pgfqpoint{7.807642in}{12.717980in}}%
\pgfpathlineto{\pgfqpoint{7.809618in}{12.720866in}}%
\pgfpathlineto{\pgfqpoint{7.810207in}{12.720866in}}%
\pgfpathlineto{\pgfqpoint{7.811968in}{12.723820in}}%
\pgfpathlineto{\pgfqpoint{7.813135in}{12.725035in}}%
\pgfpathlineto{\pgfqpoint{7.815454in}{12.728607in}}%
\pgfpathlineto{\pgfqpoint{7.816796in}{12.729302in}}%
\pgfpathlineto{\pgfqpoint{7.818702in}{12.732025in}}%
\pgfpathlineto{\pgfqpoint{7.825448in}{12.742407in}}%
\pgfpathlineto{\pgfqpoint{7.827658in}{12.743880in}}%
\pgfpathlineto{\pgfqpoint{7.829484in}{12.746932in}}%
\pgfpathlineto{\pgfqpoint{7.830936in}{12.747934in}}%
\pgfpathlineto{\pgfqpoint{7.833099in}{12.751038in}}%
\pgfpathlineto{\pgfqpoint{7.835243in}{12.752528in}}%
\pgfpathlineto{\pgfqpoint{7.837193in}{12.754549in}}%
\pgfpathlineto{\pgfqpoint{7.837722in}{12.754549in}}%
\pgfpathlineto{\pgfqpoint{7.839478in}{12.756912in}}%
\pgfpathlineto{\pgfqpoint{7.841570in}{12.759177in}}%
\pgfpathlineto{\pgfqpoint{7.843472in}{12.760367in}}%
\pgfpathlineto{\pgfqpoint{7.845189in}{12.762430in}}%
\pgfpathlineto{\pgfqpoint{7.846043in}{12.762430in}}%
\pgfpathlineto{\pgfqpoint{7.847743in}{12.765329in}}%
\pgfpathlineto{\pgfqpoint{7.850104in}{12.766484in}}%
\pgfpathlineto{\pgfqpoint{7.851944in}{12.769008in}}%
\pgfpathlineto{\pgfqpoint{7.854266in}{12.770172in}}%
\pgfpathlineto{\pgfqpoint{7.855912in}{12.772389in}}%
\pgfpathlineto{\pgfqpoint{7.857711in}{12.773686in}}%
\pgfpathlineto{\pgfqpoint{7.859496in}{12.775500in}}%
\pgfpathlineto{\pgfqpoint{7.860948in}{12.776669in}}%
\pgfpathlineto{\pgfqpoint{7.863190in}{12.779276in}}%
\pgfpathlineto{\pgfqpoint{7.865097in}{12.779916in}}%
\pgfpathlineto{\pgfqpoint{7.866831in}{12.782078in}}%
\pgfpathlineto{\pgfqpoint{7.868086in}{12.783513in}}%
\pgfpathlineto{\pgfqpoint{7.870111in}{12.785124in}}%
\pgfpathlineto{\pgfqpoint{7.870731in}{12.786190in}}%
\pgfpathlineto{\pgfqpoint{7.872428in}{12.787136in}}%
\pgfpathlineto{\pgfqpoint{7.872582in}{12.787136in}}%
\pgfpathlineto{\pgfqpoint{7.874267in}{12.789080in}}%
\pgfpathlineto{\pgfqpoint{7.876092in}{12.791368in}}%
\pgfpathlineto{\pgfqpoint{7.878656in}{12.792694in}}%
\pgfpathlineto{\pgfqpoint{7.880301in}{12.795450in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{12.796447in}}%
\pgfpathlineto{\pgfqpoint{7.884001in}{12.798421in}}%
\pgfpathlineto{\pgfqpoint{7.885466in}{12.799907in}}%
\pgfpathlineto{\pgfqpoint{7.888227in}{12.802332in}}%
\pgfpathlineto{\pgfqpoint{7.888516in}{12.802332in}}%
\pgfpathlineto{\pgfqpoint{7.890242in}{12.805206in}}%
\pgfpathlineto{\pgfqpoint{7.891814in}{12.805470in}}%
\pgfpathlineto{\pgfqpoint{7.893519in}{12.807939in}}%
\pgfpathlineto{\pgfqpoint{7.895071in}{12.809372in}}%
\pgfpathlineto{\pgfqpoint{7.897312in}{12.811744in}}%
\pgfpathlineto{\pgfqpoint{7.899948in}{12.813183in}}%
\pgfpathlineto{\pgfqpoint{7.901599in}{12.815275in}}%
\pgfpathlineto{\pgfqpoint{7.904598in}{12.815764in}}%
\pgfpathlineto{\pgfqpoint{7.906488in}{12.818775in}}%
\pgfpathlineto{\pgfqpoint{7.908898in}{12.820064in}}%
\pgfpathlineto{\pgfqpoint{7.910492in}{12.821120in}}%
\pgfpathlineto{\pgfqpoint{7.912076in}{12.822154in}}%
\pgfpathlineto{\pgfqpoint{7.913781in}{12.824824in}}%
\pgfpathlineto{\pgfqpoint{7.916252in}{12.825451in}}%
\pgfpathlineto{\pgfqpoint{7.917801in}{12.827565in}}%
\pgfpathlineto{\pgfqpoint{7.919596in}{12.828458in}}%
\pgfpathlineto{\pgfqpoint{7.921379in}{12.830805in}}%
\pgfpathlineto{\pgfqpoint{7.923400in}{12.831429in}}%
\pgfpathlineto{\pgfqpoint{7.925032in}{12.835283in}}%
\pgfpathlineto{\pgfqpoint{7.928016in}{12.836642in}}%
\pgfpathlineto{\pgfqpoint{7.929495in}{12.838008in}}%
\pgfpathlineto{\pgfqpoint{7.931087in}{12.839317in}}%
\pgfpathlineto{\pgfqpoint{7.932913in}{12.840145in}}%
\pgfpathlineto{\pgfqpoint{7.934605in}{12.841928in}}%
\pgfpathlineto{\pgfqpoint{7.935566in}{12.841928in}}%
\pgfpathlineto{\pgfqpoint{7.937122in}{12.844292in}}%
\pgfpathlineto{\pgfqpoint{7.938667in}{12.844704in}}%
\pgfpathlineto{\pgfqpoint{7.940439in}{12.847698in}}%
\pgfpathlineto{\pgfqpoint{7.943714in}{12.848601in}}%
\pgfpathlineto{\pgfqpoint{7.945336in}{12.850907in}}%
\pgfpathlineto{\pgfqpoint{7.949233in}{12.852344in}}%
\pgfpathlineto{\pgfqpoint{7.950933in}{12.853768in}}%
\pgfpathlineto{\pgfqpoint{7.953182in}{12.854899in}}%
\pgfpathlineto{\pgfqpoint{7.954745in}{12.856354in}}%
\pgfpathlineto{\pgfqpoint{7.957292in}{12.857352in}}%
\pgfpathlineto{\pgfqpoint{7.958940in}{12.858604in}}%
\pgfpathlineto{\pgfqpoint{7.960794in}{12.859680in}}%
\pgfpathlineto{\pgfqpoint{7.962743in}{12.861379in}}%
\pgfpathlineto{\pgfqpoint{7.964248in}{12.861379in}}%
\pgfpathlineto{\pgfqpoint{7.965851in}{12.863026in}}%
\pgfpathlineto{\pgfqpoint{7.968607in}{12.864052in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{12.865988in}}%
\pgfpathlineto{\pgfqpoint{7.970497in}{12.865988in}}%
\pgfpathlineto{\pgfqpoint{7.972061in}{12.867636in}}%
\pgfpathlineto{\pgfqpoint{7.974647in}{12.868906in}}%
\pgfpathlineto{\pgfqpoint{7.976289in}{12.870583in}}%
\pgfpathlineto{\pgfqpoint{7.978529in}{12.872066in}}%
\pgfpathlineto{\pgfqpoint{7.980447in}{12.875095in}}%
\pgfpathlineto{\pgfqpoint{7.983746in}{12.876368in}}%
\pgfpathlineto{\pgfqpoint{7.985330in}{12.877924in}}%
\pgfpathlineto{\pgfqpoint{7.987296in}{12.879241in}}%
\pgfpathlineto{\pgfqpoint{7.989053in}{12.881802in}}%
\pgfpathlineto{\pgfqpoint{7.992435in}{12.882971in}}%
\pgfpathlineto{\pgfqpoint{7.994157in}{12.885155in}}%
\pgfpathlineto{\pgfqpoint{7.997472in}{12.886114in}}%
\pgfpathlineto{\pgfqpoint{7.999347in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.001208in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.002780in}{12.889812in}}%
\pgfpathlineto{\pgfqpoint{8.007528in}{12.891034in}}%
\pgfpathlineto{\pgfqpoint{8.009151in}{12.891702in}}%
\pgfpathlineto{\pgfqpoint{8.014751in}{12.893243in}}%
\pgfpathlineto{\pgfqpoint{8.016329in}{12.894324in}}%
\pgfpathlineto{\pgfqpoint{8.021176in}{12.895556in}}%
\pgfpathlineto{\pgfqpoint{8.022800in}{12.896356in}}%
\pgfpathlineto{\pgfqpoint{8.027024in}{12.897478in}}%
\pgfpathlineto{\pgfqpoint{8.028694in}{12.898396in}}%
\pgfpathlineto{\pgfqpoint{8.034211in}{12.899906in}}%
\pgfpathlineto{\pgfqpoint{8.035835in}{12.900939in}}%
\pgfpathlineto{\pgfqpoint{8.042703in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{12.904650in}}%
\pgfpathlineto{\pgfqpoint{8.050233in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.051834in}{12.908384in}}%
\pgfpathlineto{\pgfqpoint{8.057769in}{12.909909in}}%
\pgfpathlineto{\pgfqpoint{8.059324in}{12.911203in}}%
\pgfpathlineto{\pgfqpoint{8.065521in}{12.912505in}}%
\pgfpathlineto{\pgfqpoint{8.067101in}{12.912880in}}%
\pgfpathlineto{\pgfqpoint{8.075203in}{12.913819in}}%
\pgfpathlineto{\pgfqpoint{8.076793in}{12.915660in}}%
\pgfpathlineto{\pgfqpoint{8.080216in}{12.916255in}}%
\pgfpathlineto{\pgfqpoint{8.081775in}{12.917795in}}%
\pgfpathlineto{\pgfqpoint{8.084665in}{12.918281in}}%
\pgfpathlineto{\pgfqpoint{8.086263in}{12.920588in}}%
\pgfpathlineto{\pgfqpoint{8.089430in}{12.920824in}}%
\pgfpathlineto{\pgfqpoint{8.090999in}{12.922965in}}%
\pgfpathlineto{\pgfqpoint{8.093529in}{12.923149in}}%
\pgfpathlineto{\pgfqpoint{8.095137in}{12.924652in}}%
\pgfpathlineto{\pgfqpoint{8.100341in}{12.926148in}}%
\pgfpathlineto{\pgfqpoint{8.101970in}{12.927852in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{12.927852in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{12.927852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744883in}{12.450455in}}%
\pgfpathlineto{\pgfqpoint{7.781851in}{12.520278in}}%
\pgfpathlineto{\pgfqpoint{7.784845in}{12.525273in}}%
\pgfpathlineto{\pgfqpoint{7.813748in}{12.572361in}}%
\pgfpathlineto{\pgfqpoint{7.816015in}{12.577219in}}%
\pgfpathlineto{\pgfqpoint{7.816766in}{12.578484in}}%
\pgfpathlineto{\pgfqpoint{7.823428in}{12.588923in}}%
\pgfpathlineto{\pgfqpoint{7.824158in}{12.590273in}}%
\pgfpathlineto{\pgfqpoint{7.830632in}{12.599915in}}%
\pgfpathlineto{\pgfqpoint{7.834159in}{12.606491in}}%
\pgfpathlineto{\pgfqpoint{7.835556in}{12.607814in}}%
\pgfpathlineto{\pgfqpoint{7.837638in}{12.612268in}}%
\pgfpathlineto{\pgfqpoint{7.839016in}{12.613647in}}%
\pgfpathlineto{\pgfqpoint{7.841410in}{12.618732in}}%
\pgfpathlineto{\pgfqpoint{7.845463in}{12.624224in}}%
\pgfpathlineto{\pgfqpoint{7.846132in}{12.624639in}}%
\pgfpathlineto{\pgfqpoint{7.848460in}{12.630327in}}%
\pgfpathlineto{\pgfqpoint{7.849782in}{12.631654in}}%
\pgfpathlineto{\pgfqpoint{7.852403in}{12.638065in}}%
\pgfpathlineto{\pgfqpoint{7.853380in}{12.638527in}}%
\pgfpathlineto{\pgfqpoint{7.855965in}{12.643635in}}%
\pgfpathlineto{\pgfqpoint{7.856927in}{12.645526in}}%
\pgfpathlineto{\pgfqpoint{7.860427in}{12.651802in}}%
\pgfpathlineto{\pgfqpoint{7.879297in}{12.686983in}}%
\pgfpathlineto{\pgfqpoint{7.881924in}{12.692242in}}%
\pgfpathlineto{\pgfqpoint{7.885957in}{12.699331in}}%
\pgfpathlineto{\pgfqpoint{7.887097in}{12.700710in}}%
\pgfpathlineto{\pgfqpoint{7.889645in}{12.706159in}}%
\pgfpathlineto{\pgfqpoint{7.890769in}{12.707574in}}%
\pgfpathlineto{\pgfqpoint{7.906272in}{12.732404in}}%
\pgfpathlineto{\pgfqpoint{7.906536in}{12.732404in}}%
\pgfpathlineto{\pgfqpoint{7.908898in}{12.738055in}}%
\pgfpathlineto{\pgfqpoint{7.912270in}{12.742996in}}%
\pgfpathlineto{\pgfqpoint{7.913556in}{12.743880in}}%
\pgfpathlineto{\pgfqpoint{7.915344in}{12.746932in}}%
\pgfpathlineto{\pgfqpoint{7.916361in}{12.747934in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{12.751363in}}%
\pgfpathlineto{\pgfqpoint{7.920137in}{12.752528in}}%
\pgfpathlineto{\pgfqpoint{7.923118in}{12.756573in}}%
\pgfpathlineto{\pgfqpoint{7.924841in}{12.757934in}}%
\pgfpathlineto{\pgfqpoint{7.926796in}{12.760367in}}%
\pgfpathlineto{\pgfqpoint{7.927526in}{12.761552in}}%
\pgfpathlineto{\pgfqpoint{7.929942in}{12.764605in}}%
\pgfpathlineto{\pgfqpoint{7.931619in}{12.766036in}}%
\pgfpathlineto{\pgfqpoint{7.936821in}{12.772607in}}%
\pgfpathlineto{\pgfqpoint{7.937755in}{12.773686in}}%
\pgfpathlineto{\pgfqpoint{7.939845in}{12.776669in}}%
\pgfpathlineto{\pgfqpoint{7.941459in}{12.778093in}}%
\pgfpathlineto{\pgfqpoint{7.943519in}{12.780965in}}%
\pgfpathlineto{\pgfqpoint{7.948038in}{12.786844in}}%
\pgfpathlineto{\pgfqpoint{7.948709in}{12.787136in}}%
\pgfpathlineto{\pgfqpoint{7.950490in}{12.790116in}}%
\pgfpathlineto{\pgfqpoint{7.952038in}{12.791368in}}%
\pgfpathlineto{\pgfqpoint{7.954014in}{12.794464in}}%
\pgfpathlineto{\pgfqpoint{7.955541in}{12.795529in}}%
\pgfpathlineto{\pgfqpoint{7.957706in}{12.798421in}}%
\pgfpathlineto{\pgfqpoint{7.959211in}{12.799907in}}%
\pgfpathlineto{\pgfqpoint{7.967228in}{12.809372in}}%
\pgfpathlineto{\pgfqpoint{7.968678in}{12.809993in}}%
\pgfpathlineto{\pgfqpoint{7.970530in}{12.813112in}}%
\pgfpathlineto{\pgfqpoint{7.971349in}{12.813183in}}%
\pgfpathlineto{\pgfqpoint{7.973182in}{12.815275in}}%
\pgfpathlineto{\pgfqpoint{7.975203in}{12.815764in}}%
\pgfpathlineto{\pgfqpoint{7.977208in}{12.818775in}}%
\pgfpathlineto{\pgfqpoint{7.978602in}{12.820064in}}%
\pgfpathlineto{\pgfqpoint{7.980383in}{12.822154in}}%
\pgfpathlineto{\pgfqpoint{7.980777in}{12.822154in}}%
\pgfpathlineto{\pgfqpoint{7.982544in}{12.824824in}}%
\pgfpathlineto{\pgfqpoint{7.983714in}{12.825451in}}%
\pgfpathlineto{\pgfqpoint{7.985460in}{12.828458in}}%
\pgfpathlineto{\pgfqpoint{7.986618in}{12.829497in}}%
\pgfpathlineto{\pgfqpoint{7.988344in}{12.831429in}}%
\pgfpathlineto{\pgfqpoint{7.988535in}{12.831429in}}%
\pgfpathlineto{\pgfqpoint{7.990249in}{12.835446in}}%
\pgfpathlineto{\pgfqpoint{7.991762in}{12.836642in}}%
\pgfpathlineto{\pgfqpoint{7.993641in}{12.839317in}}%
\pgfpathlineto{\pgfqpoint{7.994576in}{12.840145in}}%
\pgfpathlineto{\pgfqpoint{7.996805in}{12.844292in}}%
\pgfpathlineto{\pgfqpoint{7.998280in}{12.844704in}}%
\pgfpathlineto{\pgfqpoint{8.000112in}{12.847698in}}%
\pgfpathlineto{\pgfqpoint{8.001386in}{12.848601in}}%
\pgfpathlineto{\pgfqpoint{8.003196in}{12.851234in}}%
\pgfpathlineto{\pgfqpoint{8.005708in}{12.853768in}}%
\pgfpathlineto{\pgfqpoint{8.007133in}{12.854899in}}%
\pgfpathlineto{\pgfqpoint{8.008902in}{12.857352in}}%
\pgfpathlineto{\pgfqpoint{8.010485in}{12.858604in}}%
\pgfpathlineto{\pgfqpoint{8.012405in}{12.861379in}}%
\pgfpathlineto{\pgfqpoint{8.013100in}{12.861379in}}%
\pgfpathlineto{\pgfqpoint{8.014829in}{12.864052in}}%
\pgfpathlineto{\pgfqpoint{8.015345in}{12.864052in}}%
\pgfpathlineto{\pgfqpoint{8.017058in}{12.867622in}}%
\pgfpathlineto{\pgfqpoint{8.018761in}{12.868906in}}%
\pgfpathlineto{\pgfqpoint{8.020620in}{12.872066in}}%
\pgfpathlineto{\pgfqpoint{8.021964in}{12.873307in}}%
\pgfpathlineto{\pgfqpoint{8.023633in}{12.876271in}}%
\pgfpathlineto{\pgfqpoint{8.024630in}{12.877741in}}%
\pgfpathlineto{\pgfqpoint{8.036136in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.036295in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.038031in}{12.890308in}}%
\pgfpathlineto{\pgfqpoint{8.041157in}{12.891702in}}%
\pgfpathlineto{\pgfqpoint{8.042860in}{12.893243in}}%
\pgfpathlineto{\pgfqpoint{8.044552in}{12.894324in}}%
\pgfpathlineto{\pgfqpoint{8.046385in}{12.896356in}}%
\pgfpathlineto{\pgfqpoint{8.048356in}{12.897478in}}%
\pgfpathlineto{\pgfqpoint{8.050462in}{12.899906in}}%
\pgfpathlineto{\pgfqpoint{8.051955in}{12.900939in}}%
\pgfpathlineto{\pgfqpoint{8.053588in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.053736in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.055504in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.056238in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.057989in}{12.909909in}}%
\pgfpathlineto{\pgfqpoint{8.060449in}{12.911203in}}%
\pgfpathlineto{\pgfqpoint{8.062172in}{12.912880in}}%
\pgfpathlineto{\pgfqpoint{8.064592in}{12.913819in}}%
\pgfpathlineto{\pgfqpoint{8.066427in}{12.917795in}}%
\pgfpathlineto{\pgfqpoint{8.067270in}{12.918281in}}%
\pgfpathlineto{\pgfqpoint{8.069086in}{12.922965in}}%
\pgfpathlineto{\pgfqpoint{8.070475in}{12.923149in}}%
\pgfpathlineto{\pgfqpoint{8.072269in}{12.926148in}}%
\pgfpathlineto{\pgfqpoint{8.073503in}{12.927190in}}%
\pgfpathlineto{\pgfqpoint{8.078516in}{12.944216in}}%
\pgfpathlineto{\pgfqpoint{8.079721in}{12.945275in}}%
\pgfpathlineto{\pgfqpoint{8.081451in}{12.946538in}}%
\pgfpathlineto{\pgfqpoint{8.083301in}{12.947912in}}%
\pgfpathlineto{\pgfqpoint{8.085398in}{12.950165in}}%
\pgfpathlineto{\pgfqpoint{8.086701in}{12.950165in}}%
\pgfpathlineto{\pgfqpoint{8.088384in}{12.953103in}}%
\pgfpathlineto{\pgfqpoint{8.091208in}{12.954605in}}%
\pgfpathlineto{\pgfqpoint{8.092862in}{12.955058in}}%
\pgfpathlineto{\pgfqpoint{8.093115in}{12.955058in}}%
\pgfpathlineto{\pgfqpoint{8.094757in}{12.957431in}}%
\pgfpathlineto{\pgfqpoint{8.097137in}{12.958799in}}%
\pgfpathlineto{\pgfqpoint{8.098753in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.099743in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.101342in}{12.962291in}}%
\pgfpathlineto{\pgfqpoint{8.104754in}{12.963192in}}%
\pgfpathlineto{\pgfqpoint{8.106322in}{12.965897in}}%
\pgfpathlineto{\pgfqpoint{8.107761in}{12.965897in}}%
\pgfpathlineto{\pgfqpoint{8.109312in}{12.967814in}}%
\pgfpathlineto{\pgfqpoint{8.111678in}{12.967814in}}%
\pgfpathlineto{\pgfqpoint{8.113322in}{12.971029in}}%
\pgfpathlineto{\pgfqpoint{8.116808in}{12.971944in}}%
\pgfpathlineto{\pgfqpoint{8.118419in}{12.973938in}}%
\pgfpathlineto{\pgfqpoint{8.122063in}{12.973949in}}%
\pgfpathlineto{\pgfqpoint{8.123642in}{12.976345in}}%
\pgfpathlineto{\pgfqpoint{8.124651in}{12.976345in}}%
\pgfpathlineto{\pgfqpoint{8.126213in}{12.977906in}}%
\pgfpathlineto{\pgfqpoint{8.129419in}{12.977906in}}%
\pgfpathlineto{\pgfqpoint{8.131061in}{12.980190in}}%
\pgfpathlineto{\pgfqpoint{8.135819in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{8.137421in}{12.982840in}}%
\pgfpathlineto{\pgfqpoint{8.141749in}{12.983579in}}%
\pgfpathlineto{\pgfqpoint{8.143314in}{12.985146in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{12.985146in}}%
\pgfpathlineto{\pgfqpoint{8.146210in}{12.987449in}}%
\pgfpathlineto{\pgfqpoint{8.149987in}{12.987849in}}%
\pgfpathlineto{\pgfqpoint{8.151603in}{12.990025in}}%
\pgfpathlineto{\pgfqpoint{8.155400in}{12.991387in}}%
\pgfpathlineto{\pgfqpoint{8.156983in}{12.992508in}}%
\pgfpathlineto{\pgfqpoint{8.160701in}{12.993786in}}%
\pgfpathlineto{\pgfqpoint{8.162348in}{12.994124in}}%
\pgfpathlineto{\pgfqpoint{8.163215in}{12.994124in}}%
\pgfpathlineto{\pgfqpoint{8.164845in}{12.996681in}}%
\pgfpathlineto{\pgfqpoint{8.168169in}{12.997676in}}%
\pgfpathlineto{\pgfqpoint{8.169768in}{12.998586in}}%
\pgfpathlineto{\pgfqpoint{8.170797in}{12.998586in}}%
\pgfpathlineto{\pgfqpoint{8.172379in}{13.002202in}}%
\pgfpathlineto{\pgfqpoint{8.174136in}{13.002634in}}%
\pgfpathlineto{\pgfqpoint{8.175698in}{13.004658in}}%
\pgfpathlineto{\pgfqpoint{8.176886in}{13.004658in}}%
\pgfpathlineto{\pgfqpoint{8.178522in}{13.006821in}}%
\pgfpathlineto{\pgfqpoint{8.180777in}{13.006821in}}%
\pgfpathlineto{\pgfqpoint{8.182388in}{13.013426in}}%
\pgfpathlineto{\pgfqpoint{8.186196in}{13.013426in}}%
\pgfpathlineto{\pgfqpoint{8.188035in}{13.021341in}}%
\pgfpathlineto{\pgfqpoint{8.193559in}{13.021341in}}%
\pgfpathlineto{\pgfqpoint{8.195177in}{13.027491in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.027756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926528in}{12.531503in}}%
\pgfpathlineto{\pgfqpoint{7.931453in}{12.542128in}}%
\pgfpathlineto{\pgfqpoint{7.932913in}{12.544229in}}%
\pgfpathlineto{\pgfqpoint{7.937241in}{12.553909in}}%
\pgfpathlineto{\pgfqpoint{7.944295in}{12.567351in}}%
\pgfpathlineto{\pgfqpoint{7.946604in}{12.577219in}}%
\pgfpathlineto{\pgfqpoint{7.947063in}{12.577219in}}%
\pgfpathlineto{\pgfqpoint{7.950254in}{12.585288in}}%
\pgfpathlineto{\pgfqpoint{7.950707in}{12.585288in}}%
\pgfpathlineto{\pgfqpoint{7.954300in}{12.593470in}}%
\pgfpathlineto{\pgfqpoint{7.955190in}{12.594710in}}%
\pgfpathlineto{\pgfqpoint{7.958721in}{12.602802in}}%
\pgfpathlineto{\pgfqpoint{7.959596in}{12.603600in}}%
\pgfpathlineto{\pgfqpoint{7.968185in}{12.620097in}}%
\pgfpathlineto{\pgfqpoint{7.969028in}{12.620520in}}%
\pgfpathlineto{\pgfqpoint{7.973202in}{12.630327in}}%
\pgfpathlineto{\pgfqpoint{7.974441in}{12.631654in}}%
\pgfpathlineto{\pgfqpoint{7.978123in}{12.640148in}}%
\pgfpathlineto{\pgfqpoint{8.001023in}{12.682183in}}%
\pgfpathlineto{\pgfqpoint{8.008701in}{12.697283in}}%
\pgfpathlineto{\pgfqpoint{8.009779in}{12.698767in}}%
\pgfpathlineto{\pgfqpoint{8.015454in}{12.709915in}}%
\pgfpathlineto{\pgfqpoint{8.017897in}{12.715091in}}%
\pgfpathlineto{\pgfqpoint{8.021347in}{12.722466in}}%
\pgfpathlineto{\pgfqpoint{8.022374in}{12.723820in}}%
\pgfpathlineto{\pgfqpoint{8.025764in}{12.730605in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{12.732404in}}%
\pgfpathlineto{\pgfqpoint{8.030437in}{12.742006in}}%
\pgfpathlineto{\pgfqpoint{8.031427in}{12.742996in}}%
\pgfpathlineto{\pgfqpoint{8.036644in}{12.753271in}}%
\pgfpathlineto{\pgfqpoint{8.037610in}{12.754549in}}%
\pgfpathlineto{\pgfqpoint{8.039851in}{12.759177in}}%
\pgfpathlineto{\pgfqpoint{8.043018in}{12.765329in}}%
\pgfpathlineto{\pgfqpoint{8.056802in}{12.792694in}}%
\pgfpathlineto{\pgfqpoint{8.057100in}{12.792694in}}%
\pgfpathlineto{\pgfqpoint{8.059471in}{12.798421in}}%
\pgfpathlineto{\pgfqpoint{8.060649in}{12.799907in}}%
\pgfpathlineto{\pgfqpoint{8.063279in}{12.805206in}}%
\pgfpathlineto{\pgfqpoint{8.063859in}{12.805470in}}%
\pgfpathlineto{\pgfqpoint{8.066169in}{12.809993in}}%
\pgfpathlineto{\pgfqpoint{8.066456in}{12.809993in}}%
\pgfpathlineto{\pgfqpoint{8.068742in}{12.814715in}}%
\pgfpathlineto{\pgfqpoint{8.073534in}{12.821120in}}%
\pgfpathlineto{\pgfqpoint{8.074648in}{12.822154in}}%
\pgfpathlineto{\pgfqpoint{8.076587in}{12.825451in}}%
\pgfpathlineto{\pgfqpoint{8.076862in}{12.825451in}}%
\pgfpathlineto{\pgfqpoint{8.078784in}{12.829497in}}%
\pgfpathlineto{\pgfqpoint{8.079876in}{12.830805in}}%
\pgfpathlineto{\pgfqpoint{8.087389in}{12.844704in}}%
\pgfpathlineto{\pgfqpoint{8.088445in}{12.846206in}}%
\pgfpathlineto{\pgfqpoint{8.090543in}{12.850232in}}%
\pgfpathlineto{\pgfqpoint{8.091585in}{12.851733in}}%
\pgfpathlineto{\pgfqpoint{8.099523in}{12.864052in}}%
\pgfpathlineto{\pgfqpoint{8.101532in}{12.868906in}}%
\pgfpathlineto{\pgfqpoint{8.102282in}{12.870333in}}%
\pgfpathlineto{\pgfqpoint{8.104022in}{12.873307in}}%
\pgfpathlineto{\pgfqpoint{8.105995in}{12.877924in}}%
\pgfpathlineto{\pgfqpoint{8.107466in}{12.879241in}}%
\pgfpathlineto{\pgfqpoint{8.110140in}{12.884014in}}%
\pgfpathlineto{\pgfqpoint{8.111587in}{12.885155in}}%
\pgfpathlineto{\pgfqpoint{8.113742in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.113980in}{12.888159in}}%
\pgfpathlineto{\pgfqpoint{8.115878in}{12.891034in}}%
\pgfpathlineto{\pgfqpoint{8.117528in}{12.891702in}}%
\pgfpathlineto{\pgfqpoint{8.119400in}{12.894324in}}%
\pgfpathlineto{\pgfqpoint{8.121259in}{12.895556in}}%
\pgfpathlineto{\pgfqpoint{8.123564in}{12.898396in}}%
\pgfpathlineto{\pgfqpoint{8.124936in}{12.899906in}}%
\pgfpathlineto{\pgfqpoint{8.126755in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.126982in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.128786in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.129011in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.130801in}{12.909909in}}%
\pgfpathlineto{\pgfqpoint{8.132357in}{12.911203in}}%
\pgfpathlineto{\pgfqpoint{8.134123in}{12.912880in}}%
\pgfpathlineto{\pgfqpoint{8.135659in}{12.913819in}}%
\pgfpathlineto{\pgfqpoint{8.137621in}{12.917795in}}%
\pgfpathlineto{\pgfqpoint{8.143415in}{12.927852in}}%
\pgfpathlineto{\pgfqpoint{8.145107in}{12.942745in}}%
\pgfpathlineto{\pgfqpoint{8.147416in}{12.944241in}}%
\pgfpathlineto{\pgfqpoint{8.149703in}{12.947912in}}%
\pgfpathlineto{\pgfqpoint{8.151354in}{12.949044in}}%
\pgfpathlineto{\pgfqpoint{8.153606in}{12.953103in}}%
\pgfpathlineto{\pgfqpoint{8.155232in}{12.954605in}}%
\pgfpathlineto{\pgfqpoint{8.159252in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.159451in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.161238in}{12.963192in}}%
\pgfpathlineto{\pgfqpoint{8.161436in}{12.963192in}}%
\pgfpathlineto{\pgfqpoint{8.163209in}{12.967814in}}%
\pgfpathlineto{\pgfqpoint{8.163405in}{12.967814in}}%
\pgfpathlineto{\pgfqpoint{8.165165in}{12.973938in}}%
\pgfpathlineto{\pgfqpoint{8.165749in}{12.973949in}}%
\pgfpathlineto{\pgfqpoint{8.167492in}{12.977906in}}%
\pgfpathlineto{\pgfqpoint{8.167685in}{12.977906in}}%
\pgfpathlineto{\pgfqpoint{8.169415in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{8.169607in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{8.171324in}{12.983579in}}%
\pgfpathlineto{\pgfqpoint{8.171514in}{12.983579in}}%
\pgfpathlineto{\pgfqpoint{8.173407in}{12.987449in}}%
\pgfpathlineto{\pgfqpoint{8.178265in}{12.994124in}}%
\pgfpathlineto{\pgfqpoint{8.179004in}{12.994124in}}%
\pgfpathlineto{\pgfqpoint{8.180843in}{12.998586in}}%
\pgfpathlineto{\pgfqpoint{8.181574in}{12.998586in}}%
\pgfpathlineto{\pgfqpoint{8.183394in}{13.004658in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.214753in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.216351in}{13.030184in}}%
\pgfpathlineto{\pgfqpoint{8.216670in}{13.030184in}}%
\pgfpathlineto{\pgfqpoint{8.218256in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.218573in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.220461in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.221400in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.223113in}{13.039761in}}%
\pgfpathlineto{\pgfqpoint{8.223887in}{13.039761in}}%
\pgfpathlineto{\pgfqpoint{8.225584in}{13.042659in}}%
\pgfpathlineto{\pgfqpoint{8.226197in}{13.042659in}}%
\pgfpathlineto{\pgfqpoint{8.227878in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.228031in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.229850in}{13.048502in}}%
\pgfpathlineto{\pgfqpoint{8.230756in}{13.048502in}}%
\pgfpathlineto{\pgfqpoint{8.232556in}{13.051628in}}%
\pgfpathlineto{\pgfqpoint{8.233601in}{13.052436in}}%
\pgfpathlineto{\pgfqpoint{8.235529in}{13.055926in}}%
\pgfpathlineto{\pgfqpoint{8.237003in}{13.056346in}}%
\pgfpathlineto{\pgfqpoint{8.238760in}{13.060386in}}%
\pgfpathlineto{\pgfqpoint{8.239925in}{13.061024in}}%
\pgfpathlineto{\pgfqpoint{8.241662in}{13.063911in}}%
\pgfpathlineto{\pgfqpoint{8.243530in}{13.067495in}}%
\pgfpathlineto{\pgfqpoint{8.243960in}{13.067495in}}%
\pgfpathlineto{\pgfqpoint{8.245670in}{13.070323in}}%
\pgfpathlineto{\pgfqpoint{8.247932in}{13.074249in}}%
\pgfpathlineto{\pgfqpoint{8.248354in}{13.074249in}}%
\pgfpathlineto{\pgfqpoint{8.250174in}{13.077498in}}%
\pgfpathlineto{\pgfqpoint{8.250732in}{13.078478in}}%
\pgfpathlineto{\pgfqpoint{8.252535in}{13.082091in}}%
\pgfpathlineto{\pgfqpoint{8.253363in}{13.083015in}}%
\pgfpathlineto{\pgfqpoint{8.255148in}{13.085553in}}%
\pgfpathlineto{\pgfqpoint{8.255422in}{13.085553in}}%
\pgfpathlineto{\pgfqpoint{8.257057in}{13.089407in}}%
\pgfpathlineto{\pgfqpoint{8.258546in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.260295in}{13.095152in}}%
\pgfpathlineto{\pgfqpoint{8.262299in}{13.096338in}}%
\pgfpathlineto{\pgfqpoint{8.264022in}{13.100635in}}%
\pgfpathlineto{\pgfqpoint{8.265734in}{13.100665in}}%
\pgfpathlineto{\pgfqpoint{8.267435in}{13.104461in}}%
\pgfpathlineto{\pgfqpoint{8.268865in}{13.104461in}}%
\pgfpathlineto{\pgfqpoint{8.270545in}{13.107602in}}%
\pgfpathlineto{\pgfqpoint{8.272214in}{13.108227in}}%
\pgfpathlineto{\pgfqpoint{8.273872in}{13.111445in}}%
\pgfpathlineto{\pgfqpoint{8.275646in}{13.112085in}}%
\pgfpathlineto{\pgfqpoint{8.277407in}{13.115019in}}%
\pgfpathlineto{\pgfqpoint{8.278533in}{13.115019in}}%
\pgfpathlineto{\pgfqpoint{8.280275in}{13.118753in}}%
\pgfpathlineto{\pgfqpoint{8.283600in}{13.120256in}}%
\pgfpathlineto{\pgfqpoint{8.285307in}{13.123383in}}%
\pgfpathlineto{\pgfqpoint{8.287365in}{13.124664in}}%
\pgfpathlineto{\pgfqpoint{8.289167in}{13.126305in}}%
\pgfpathlineto{\pgfqpoint{8.291194in}{13.127765in}}%
\pgfpathlineto{\pgfqpoint{8.292852in}{13.130072in}}%
\pgfpathlineto{\pgfqpoint{8.294616in}{13.131253in}}%
\pgfpathlineto{\pgfqpoint{8.296367in}{13.133589in}}%
\pgfpathlineto{\pgfqpoint{8.299030in}{13.134592in}}%
\pgfpathlineto{\pgfqpoint{8.300637in}{13.136421in}}%
\pgfpathlineto{\pgfqpoint{8.303029in}{13.137674in}}%
\pgfpathlineto{\pgfqpoint{8.304724in}{13.139788in}}%
\pgfpathlineto{\pgfqpoint{8.305174in}{13.139788in}}%
\pgfpathlineto{\pgfqpoint{8.306743in}{13.141571in}}%
\pgfpathlineto{\pgfqpoint{8.308192in}{13.142215in}}%
\pgfpathlineto{\pgfqpoint{8.309853in}{13.144348in}}%
\pgfpathlineto{\pgfqpoint{8.312597in}{13.145766in}}%
\pgfpathlineto{\pgfqpoint{8.314230in}{13.148017in}}%
\pgfpathlineto{\pgfqpoint{8.316068in}{13.149375in}}%
\pgfpathlineto{\pgfqpoint{8.317678in}{13.149965in}}%
\pgfpathlineto{\pgfqpoint{8.317785in}{13.149965in}}%
\pgfpathlineto{\pgfqpoint{8.319385in}{13.152214in}}%
\pgfpathlineto{\pgfqpoint{8.321924in}{13.153482in}}%
\pgfpathlineto{\pgfqpoint{8.323603in}{13.155986in}}%
\pgfpathlineto{\pgfqpoint{8.325893in}{13.156956in}}%
\pgfpathlineto{\pgfqpoint{8.327546in}{13.158547in}}%
\pgfpathlineto{\pgfqpoint{8.328574in}{13.160088in}}%
\pgfpathlineto{\pgfqpoint{8.330616in}{13.161082in}}%
\pgfpathlineto{\pgfqpoint{8.331125in}{13.162222in}}%
\pgfpathlineto{\pgfqpoint{8.332744in}{13.162875in}}%
\pgfpathlineto{\pgfqpoint{8.334152in}{13.163566in}}%
\pgfpathlineto{\pgfqpoint{8.335753in}{13.165055in}}%
\pgfpathlineto{\pgfqpoint{8.337541in}{13.166348in}}%
\pgfpathlineto{\pgfqpoint{8.339120in}{13.167422in}}%
\pgfpathlineto{\pgfqpoint{8.340690in}{13.168294in}}%
\pgfpathlineto{\pgfqpoint{8.342249in}{13.169017in}}%
\pgfpathlineto{\pgfqpoint{8.342347in}{13.169017in}}%
\pgfpathlineto{\pgfqpoint{8.343993in}{13.171315in}}%
\pgfpathlineto{\pgfqpoint{8.346108in}{13.171624in}}%
\pgfpathlineto{\pgfqpoint{8.347730in}{13.173858in}}%
\pgfpathlineto{\pgfqpoint{8.350003in}{13.175078in}}%
\pgfpathlineto{\pgfqpoint{8.351600in}{13.176037in}}%
\pgfpathlineto{\pgfqpoint{8.353188in}{13.177131in}}%
\pgfpathlineto{\pgfqpoint{8.354766in}{13.178422in}}%
\pgfpathlineto{\pgfqpoint{8.356701in}{13.179528in}}%
\pgfpathlineto{\pgfqpoint{8.358258in}{13.181293in}}%
\pgfpathlineto{\pgfqpoint{8.359078in}{13.181293in}}%
\pgfpathlineto{\pgfqpoint{8.360710in}{13.183092in}}%
\pgfpathlineto{\pgfqpoint{8.362960in}{13.183429in}}%
\pgfpathlineto{\pgfqpoint{8.364568in}{13.185951in}}%
\pgfpathlineto{\pgfqpoint{8.367048in}{13.187399in}}%
\pgfpathlineto{\pgfqpoint{8.368718in}{13.189011in}}%
\pgfpathlineto{\pgfqpoint{8.371939in}{13.190538in}}%
\pgfpathlineto{\pgfqpoint{8.374520in}{13.210057in}}%
\pgfpathlineto{\pgfqpoint{8.433150in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{8.434709in}{13.212463in}}%
\pgfpathlineto{\pgfqpoint{8.436528in}{13.213103in}}%
\pgfpathlineto{\pgfqpoint{8.438134in}{13.214923in}}%
\pgfpathlineto{\pgfqpoint{8.440523in}{13.215555in}}%
\pgfpathlineto{\pgfqpoint{8.442104in}{13.217465in}}%
\pgfpathlineto{\pgfqpoint{8.443022in}{13.217465in}}%
\pgfpathlineto{\pgfqpoint{8.444587in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.219360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097884in}{12.620097in}}%
\pgfpathlineto{\pgfqpoint{8.098877in}{12.622025in}}%
\pgfpathlineto{\pgfqpoint{8.104754in}{12.635362in}}%
\pgfpathlineto{\pgfqpoint{8.106202in}{12.638527in}}%
\pgfpathlineto{\pgfqpoint{8.110970in}{12.649291in}}%
\pgfpathlineto{\pgfqpoint{8.116577in}{12.661747in}}%
\pgfpathlineto{\pgfqpoint{8.118878in}{12.666640in}}%
\pgfpathlineto{\pgfqpoint{8.127876in}{12.686235in}}%
\pgfpathlineto{\pgfqpoint{8.133991in}{12.699331in}}%
\pgfpathlineto{\pgfqpoint{8.139118in}{12.711774in}}%
\pgfpathlineto{\pgfqpoint{8.139963in}{12.712480in}}%
\pgfpathlineto{\pgfqpoint{8.159825in}{12.757678in}}%
\pgfpathlineto{\pgfqpoint{8.160604in}{12.759177in}}%
\pgfpathlineto{\pgfqpoint{8.168640in}{12.779276in}}%
\pgfpathlineto{\pgfqpoint{8.172008in}{12.787136in}}%
\pgfpathlineto{\pgfqpoint{8.175332in}{12.796447in}}%
\pgfpathlineto{\pgfqpoint{8.175698in}{12.796447in}}%
\pgfpathlineto{\pgfqpoint{8.178613in}{12.804032in}}%
\pgfpathlineto{\pgfqpoint{8.182922in}{12.813112in}}%
\pgfpathlineto{\pgfqpoint{8.183634in}{12.814715in}}%
\pgfpathlineto{\pgfqpoint{8.193388in}{12.831429in}}%
\pgfpathlineto{\pgfqpoint{8.195431in}{12.836642in}}%
\pgfpathlineto{\pgfqpoint{8.196108in}{12.838008in}}%
\pgfpathlineto{\pgfqpoint{8.199801in}{12.844704in}}%
\pgfpathlineto{\pgfqpoint{8.200799in}{12.846206in}}%
\pgfpathlineto{\pgfqpoint{8.203441in}{12.851234in}}%
\pgfpathlineto{\pgfqpoint{8.211844in}{12.865988in}}%
\pgfpathlineto{\pgfqpoint{8.214374in}{12.872066in}}%
\pgfpathlineto{\pgfqpoint{8.215317in}{12.873307in}}%
\pgfpathlineto{\pgfqpoint{8.217813in}{12.878848in}}%
\pgfpathlineto{\pgfqpoint{8.222124in}{12.886114in}}%
\pgfpathlineto{\pgfqpoint{8.224252in}{12.889812in}}%
\pgfpathlineto{\pgfqpoint{8.232885in}{12.906158in}}%
\pgfpathlineto{\pgfqpoint{8.235216in}{12.912505in}}%
\pgfpathlineto{\pgfqpoint{8.236950in}{12.916255in}}%
\pgfpathlineto{\pgfqpoint{8.246005in}{12.957431in}}%
\pgfpathlineto{\pgfqpoint{8.246560in}{12.958799in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{13.015287in}}%
\pgfpathlineto{\pgfqpoint{8.260852in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.279311in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.281496in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.282221in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.284143in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.284382in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.286525in}{13.041423in}}%
\pgfpathlineto{\pgfqpoint{8.288179in}{13.042659in}}%
\pgfpathlineto{\pgfqpoint{8.290056in}{13.046435in}}%
\pgfpathlineto{\pgfqpoint{8.290990in}{13.047146in}}%
\pgfpathlineto{\pgfqpoint{8.293078in}{13.050830in}}%
\pgfpathlineto{\pgfqpoint{8.294001in}{13.051628in}}%
\pgfpathlineto{\pgfqpoint{8.296749in}{13.055926in}}%
\pgfpathlineto{\pgfqpoint{8.297658in}{13.056346in}}%
\pgfpathlineto{\pgfqpoint{8.299467in}{13.060386in}}%
\pgfpathlineto{\pgfqpoint{8.300592in}{13.061024in}}%
\pgfpathlineto{\pgfqpoint{8.302380in}{13.063911in}}%
\pgfpathlineto{\pgfqpoint{8.304377in}{13.067495in}}%
\pgfpathlineto{\pgfqpoint{8.304819in}{13.067495in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{13.070323in}}%
\pgfpathlineto{\pgfqpoint{8.309194in}{13.074249in}}%
\pgfpathlineto{\pgfqpoint{8.309411in}{13.074249in}}%
\pgfpathlineto{\pgfqpoint{8.311354in}{13.077498in}}%
\pgfpathlineto{\pgfqpoint{8.311998in}{13.078478in}}%
\pgfpathlineto{\pgfqpoint{8.313922in}{13.082091in}}%
\pgfpathlineto{\pgfqpoint{8.316042in}{13.085050in}}%
\pgfpathlineto{\pgfqpoint{8.316675in}{13.085553in}}%
\pgfpathlineto{\pgfqpoint{8.318563in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.319398in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.321267in}{13.095152in}}%
\pgfpathlineto{\pgfqpoint{8.322299in}{13.096338in}}%
\pgfpathlineto{\pgfqpoint{8.324146in}{13.100665in}}%
\pgfpathlineto{\pgfqpoint{8.324555in}{13.100665in}}%
\pgfpathlineto{\pgfqpoint{8.326589in}{13.106306in}}%
\pgfpathlineto{\pgfqpoint{8.327398in}{13.107602in}}%
\pgfpathlineto{\pgfqpoint{8.332595in}{13.118753in}}%
\pgfpathlineto{\pgfqpoint{8.333779in}{13.120256in}}%
\pgfpathlineto{\pgfqpoint{8.335936in}{13.126305in}}%
\pgfpathlineto{\pgfqpoint{8.336911in}{13.127765in}}%
\pgfpathlineto{\pgfqpoint{8.339427in}{13.134592in}}%
\pgfpathlineto{\pgfqpoint{8.340196in}{13.135890in}}%
\pgfpathlineto{\pgfqpoint{8.346830in}{13.149965in}}%
\pgfpathlineto{\pgfqpoint{8.347017in}{13.149965in}}%
\pgfpathlineto{\pgfqpoint{8.348880in}{13.155352in}}%
\pgfpathlineto{\pgfqpoint{8.349621in}{13.155986in}}%
\pgfpathlineto{\pgfqpoint{8.352016in}{13.160343in}}%
\pgfpathlineto{\pgfqpoint{8.352565in}{13.161082in}}%
\pgfpathlineto{\pgfqpoint{8.354388in}{13.165048in}}%
\pgfpathlineto{\pgfqpoint{8.355656in}{13.166348in}}%
\pgfpathlineto{\pgfqpoint{8.357636in}{13.169017in}}%
\pgfpathlineto{\pgfqpoint{8.358174in}{13.169017in}}%
\pgfpathlineto{\pgfqpoint{8.359779in}{13.171624in}}%
\pgfpathlineto{\pgfqpoint{8.360312in}{13.171624in}}%
\pgfpathlineto{\pgfqpoint{8.362080in}{13.174954in}}%
\pgfpathlineto{\pgfqpoint{8.366621in}{13.179528in}}%
\pgfpathlineto{\pgfqpoint{8.368518in}{13.183038in}}%
\pgfpathlineto{\pgfqpoint{8.370060in}{13.183429in}}%
\pgfpathlineto{\pgfqpoint{8.371932in}{13.187399in}}%
\pgfpathlineto{\pgfqpoint{8.374126in}{13.192084in}}%
\pgfpathlineto{\pgfqpoint{8.375802in}{13.210057in}}%
\pgfpathlineto{\pgfqpoint{8.379778in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{8.381580in}{13.214110in}}%
\pgfpathlineto{\pgfqpoint{8.383369in}{13.215555in}}%
\pgfpathlineto{\pgfqpoint{8.385146in}{13.219340in}}%
\pgfpathlineto{\pgfqpoint{8.399235in}{13.221880in}}%
\pgfpathlineto{\pgfqpoint{8.401207in}{13.224679in}}%
\pgfpathlineto{\pgfqpoint{8.402714in}{13.224904in}}%
\pgfpathlineto{\pgfqpoint{8.404361in}{13.228231in}}%
\pgfpathlineto{\pgfqpoint{8.405255in}{13.228231in}}%
\pgfpathlineto{\pgfqpoint{8.406886in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.407033in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.408653in}{13.232874in}}%
\pgfpathlineto{\pgfqpoint{8.408800in}{13.232874in}}%
\pgfpathlineto{\pgfqpoint{8.410408in}{13.235094in}}%
\pgfpathlineto{\pgfqpoint{8.410554in}{13.235094in}}%
\pgfpathlineto{\pgfqpoint{8.412151in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.412296in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.413882in}{13.239697in}}%
\pgfpathlineto{\pgfqpoint{8.414026in}{13.239697in}}%
\pgfpathlineto{\pgfqpoint{8.415602in}{13.241976in}}%
\pgfpathlineto{\pgfqpoint{8.416742in}{13.243269in}}%
\pgfpathlineto{\pgfqpoint{8.418725in}{13.246367in}}%
\pgfpathlineto{\pgfqpoint{8.419991in}{13.246367in}}%
\pgfpathlineto{\pgfqpoint{8.421670in}{13.248383in}}%
\pgfpathlineto{\pgfqpoint{8.421949in}{13.248383in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{13.250600in}}%
\pgfpathlineto{\pgfqpoint{8.424444in}{13.251765in}}%
\pgfpathlineto{\pgfqpoint{8.426094in}{13.252708in}}%
\pgfpathlineto{\pgfqpoint{8.426641in}{13.252708in}}%
\pgfpathlineto{\pgfqpoint{8.428277in}{13.254991in}}%
\pgfpathlineto{\pgfqpoint{8.429632in}{13.255637in}}%
\pgfpathlineto{\pgfqpoint{8.431249in}{13.257815in}}%
\pgfpathlineto{\pgfqpoint{8.432722in}{13.258611in}}%
\pgfpathlineto{\pgfqpoint{8.434320in}{13.259837in}}%
\pgfpathlineto{\pgfqpoint{8.435379in}{13.260623in}}%
\pgfpathlineto{\pgfqpoint{8.436960in}{13.262651in}}%
\pgfpathlineto{\pgfqpoint{8.438792in}{13.263625in}}%
\pgfpathlineto{\pgfqpoint{8.440351in}{13.265332in}}%
\pgfpathlineto{\pgfqpoint{8.440869in}{13.265332in}}%
\pgfpathlineto{\pgfqpoint{8.442545in}{13.268650in}}%
\pgfpathlineto{\pgfqpoint{8.444210in}{13.269631in}}%
\pgfpathlineto{\pgfqpoint{8.445864in}{13.272486in}}%
\pgfpathlineto{\pgfqpoint{8.446623in}{13.273684in}}%
\pgfpathlineto{\pgfqpoint{8.448262in}{13.274678in}}%
\pgfpathlineto{\pgfqpoint{8.448513in}{13.274678in}}%
\pgfpathlineto{\pgfqpoint{8.450139in}{13.277971in}}%
\pgfpathlineto{\pgfqpoint{8.450762in}{13.277971in}}%
\pgfpathlineto{\pgfqpoint{8.452374in}{13.281923in}}%
\pgfpathlineto{\pgfqpoint{8.453484in}{13.282503in}}%
\pgfpathlineto{\pgfqpoint{8.455323in}{13.286260in}}%
\pgfpathlineto{\pgfqpoint{8.456421in}{13.286508in}}%
\pgfpathlineto{\pgfqpoint{8.458118in}{13.289618in}}%
\pgfpathlineto{\pgfqpoint{8.458360in}{13.289618in}}%
\pgfpathlineto{\pgfqpoint{8.460044in}{13.292634in}}%
\pgfpathlineto{\pgfqpoint{8.461122in}{13.293789in}}%
\pgfpathlineto{\pgfqpoint{8.462788in}{13.295663in}}%
\pgfpathlineto{\pgfqpoint{8.463026in}{13.295663in}}%
\pgfpathlineto{\pgfqpoint{8.464680in}{13.298495in}}%
\pgfpathlineto{\pgfqpoint{8.465620in}{13.299386in}}%
\pgfpathlineto{\pgfqpoint{8.467607in}{13.302304in}}%
\pgfpathlineto{\pgfqpoint{8.468769in}{13.302304in}}%
\pgfpathlineto{\pgfqpoint{8.470387in}{13.305058in}}%
\pgfpathlineto{\pgfqpoint{8.471421in}{13.305803in}}%
\pgfpathlineto{\pgfqpoint{8.473136in}{13.307670in}}%
\pgfpathlineto{\pgfqpoint{8.474272in}{13.308910in}}%
\pgfpathlineto{\pgfqpoint{8.475968in}{13.310361in}}%
\pgfpathlineto{\pgfqpoint{8.477317in}{13.311218in}}%
\pgfpathlineto{\pgfqpoint{8.478992in}{13.312909in}}%
\pgfpathlineto{\pgfqpoint{8.482421in}{13.314216in}}%
\pgfpathlineto{\pgfqpoint{8.484063in}{13.314806in}}%
\pgfpathlineto{\pgfqpoint{8.490954in}{13.316270in}}%
\pgfpathlineto{\pgfqpoint{8.492543in}{13.317123in}}%
\pgfpathlineto{\pgfqpoint{8.501362in}{13.317414in}}%
\pgfpathlineto{\pgfqpoint{8.502988in}{13.319367in}}%
\pgfpathlineto{\pgfqpoint{8.507109in}{13.320185in}}%
\pgfpathlineto{\pgfqpoint{8.508699in}{13.322096in}}%
\pgfpathlineto{\pgfqpoint{8.514673in}{13.323455in}}%
\pgfpathlineto{\pgfqpoint{8.516313in}{13.325257in}}%
\pgfpathlineto{\pgfqpoint{8.518038in}{13.325257in}}%
\pgfpathlineto{\pgfqpoint{8.519656in}{13.327399in}}%
\pgfpathlineto{\pgfqpoint{8.520982in}{13.327399in}}%
\pgfpathlineto{\pgfqpoint{8.522582in}{13.330383in}}%
\pgfpathlineto{\pgfqpoint{8.524078in}{13.331678in}}%
\pgfpathlineto{\pgfqpoint{8.525659in}{13.332380in}}%
\pgfpathlineto{\pgfqpoint{8.526400in}{13.332380in}}%
\pgfpathlineto{\pgfqpoint{8.527966in}{13.335008in}}%
\pgfpathlineto{\pgfqpoint{8.529979in}{13.336353in}}%
\pgfpathlineto{\pgfqpoint{8.531614in}{13.338748in}}%
\pgfpathlineto{\pgfqpoint{8.534048in}{13.339818in}}%
\pgfpathlineto{\pgfqpoint{8.535657in}{13.341775in}}%
\pgfpathlineto{\pgfqpoint{8.538229in}{13.343292in}}%
\pgfpathlineto{\pgfqpoint{8.539987in}{13.345299in}}%
\pgfpathlineto{\pgfqpoint{8.542081in}{13.346197in}}%
\pgfpathlineto{\pgfqpoint{8.543727in}{13.347640in}}%
\pgfpathlineto{\pgfqpoint{8.545534in}{13.348313in}}%
\pgfpathlineto{\pgfqpoint{8.547158in}{13.349798in}}%
\pgfpathlineto{\pgfqpoint{8.548772in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.548941in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.550711in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.373116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279530in}{12.677427in}}%
\pgfpathlineto{\pgfqpoint{8.280026in}{12.677617in}}%
\pgfpathlineto{\pgfqpoint{8.283967in}{12.688349in}}%
\pgfpathlineto{\pgfqpoint{8.286882in}{12.695439in}}%
\pgfpathlineto{\pgfqpoint{8.292616in}{12.711774in}}%
\pgfpathlineto{\pgfqpoint{8.294967in}{12.717690in}}%
\pgfpathlineto{\pgfqpoint{8.329495in}{12.809889in}}%
\pgfpathlineto{\pgfqpoint{8.329903in}{12.809993in}}%
\pgfpathlineto{\pgfqpoint{8.332340in}{12.815275in}}%
\pgfpathlineto{\pgfqpoint{8.333147in}{12.815764in}}%
\pgfpathlineto{\pgfqpoint{8.339906in}{12.831290in}}%
\pgfpathlineto{\pgfqpoint{8.340298in}{12.831429in}}%
\pgfpathlineto{\pgfqpoint{8.343026in}{12.839317in}}%
\pgfpathlineto{\pgfqpoint{8.353281in}{12.864052in}}%
\pgfpathlineto{\pgfqpoint{8.356977in}{12.875317in}}%
\pgfpathlineto{\pgfqpoint{8.365279in}{12.893243in}}%
\pgfpathlineto{\pgfqpoint{8.365988in}{12.894324in}}%
\pgfpathlineto{\pgfqpoint{8.373663in}{12.912880in}}%
\pgfpathlineto{\pgfqpoint{8.374349in}{12.913819in}}%
\pgfpathlineto{\pgfqpoint{8.382444in}{12.950165in}}%
\pgfpathlineto{\pgfqpoint{8.382776in}{12.950165in}}%
\pgfpathlineto{\pgfqpoint{8.386070in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.386397in}{12.959963in}}%
\pgfpathlineto{\pgfqpoint{8.389645in}{12.973938in}}%
\pgfpathlineto{\pgfqpoint{8.389968in}{12.973949in}}%
\pgfpathlineto{\pgfqpoint{8.392533in}{12.982840in}}%
\pgfpathlineto{\pgfqpoint{8.393171in}{12.983579in}}%
\pgfpathlineto{\pgfqpoint{8.396334in}{12.992508in}}%
\pgfpathlineto{\pgfqpoint{8.397275in}{12.993786in}}%
\pgfpathlineto{\pgfqpoint{8.399148in}{12.997676in}}%
\pgfpathlineto{\pgfqpoint{8.401623in}{13.006821in}}%
\pgfpathlineto{\pgfqpoint{8.404074in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.427928in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.430689in}{13.032756in}}%
\pgfpathlineto{\pgfqpoint{8.433150in}{13.038315in}}%
\pgfpathlineto{\pgfqpoint{8.434236in}{13.039761in}}%
\pgfpathlineto{\pgfqpoint{8.436394in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.436930in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.439331in}{13.050258in}}%
\pgfpathlineto{\pgfqpoint{8.440391in}{13.051628in}}%
\pgfpathlineto{\pgfqpoint{8.444847in}{13.060386in}}%
\pgfpathlineto{\pgfqpoint{8.456527in}{13.085050in}}%
\pgfpathlineto{\pgfqpoint{8.457271in}{13.085553in}}%
\pgfpathlineto{\pgfqpoint{8.459243in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.459733in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.461687in}{13.095152in}}%
\pgfpathlineto{\pgfqpoint{8.462658in}{13.096338in}}%
\pgfpathlineto{\pgfqpoint{8.464588in}{13.100665in}}%
\pgfpathlineto{\pgfqpoint{8.465069in}{13.100665in}}%
\pgfpathlineto{\pgfqpoint{8.466982in}{13.104461in}}%
\pgfpathlineto{\pgfqpoint{8.467220in}{13.104461in}}%
\pgfpathlineto{\pgfqpoint{8.469116in}{13.108227in}}%
\pgfpathlineto{\pgfqpoint{8.469353in}{13.108227in}}%
\pgfpathlineto{\pgfqpoint{8.471234in}{13.112085in}}%
\pgfpathlineto{\pgfqpoint{8.471468in}{13.112085in}}%
\pgfpathlineto{\pgfqpoint{8.474029in}{13.118753in}}%
\pgfpathlineto{\pgfqpoint{8.476106in}{13.120256in}}%
\pgfpathlineto{\pgfqpoint{8.478166in}{13.125471in}}%
\pgfpathlineto{\pgfqpoint{8.479076in}{13.126305in}}%
\pgfpathlineto{\pgfqpoint{8.481563in}{13.132301in}}%
\pgfpathlineto{\pgfqpoint{8.482461in}{13.133589in}}%
\pgfpathlineto{\pgfqpoint{8.485358in}{13.139788in}}%
\pgfpathlineto{\pgfqpoint{8.485580in}{13.139788in}}%
\pgfpathlineto{\pgfqpoint{8.487785in}{13.145561in}}%
\pgfpathlineto{\pgfqpoint{8.488442in}{13.145766in}}%
\pgfpathlineto{\pgfqpoint{8.490622in}{13.152214in}}%
\pgfpathlineto{\pgfqpoint{8.491922in}{13.153482in}}%
\pgfpathlineto{\pgfqpoint{8.493858in}{13.158547in}}%
\pgfpathlineto{\pgfqpoint{8.494286in}{13.158734in}}%
\pgfpathlineto{\pgfqpoint{8.496629in}{13.165048in}}%
\pgfpathlineto{\pgfqpoint{8.497476in}{13.166348in}}%
\pgfpathlineto{\pgfqpoint{8.499999in}{13.171624in}}%
\pgfpathlineto{\pgfqpoint{8.500208in}{13.171624in}}%
\pgfpathlineto{\pgfqpoint{8.502083in}{13.176037in}}%
\pgfpathlineto{\pgfqpoint{8.505791in}{13.187399in}}%
\pgfpathlineto{\pgfqpoint{8.506812in}{13.192084in}}%
\pgfpathlineto{\pgfqpoint{8.508436in}{13.210057in}}%
\pgfpathlineto{\pgfqpoint{8.511455in}{13.215555in}}%
\pgfpathlineto{\pgfqpoint{8.513249in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.519720in}{13.219445in}}%
\pgfpathlineto{\pgfqpoint{8.521649in}{13.224679in}}%
\pgfpathlineto{\pgfqpoint{8.524135in}{13.228231in}}%
\pgfpathlineto{\pgfqpoint{8.526032in}{13.232874in}}%
\pgfpathlineto{\pgfqpoint{8.526598in}{13.232874in}}%
\pgfpathlineto{\pgfqpoint{8.528475in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.529036in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.530896in}{13.241976in}}%
\pgfpathlineto{\pgfqpoint{8.532559in}{13.243269in}}%
\pgfpathlineto{\pgfqpoint{8.534576in}{13.246367in}}%
\pgfpathlineto{\pgfqpoint{8.535123in}{13.246367in}}%
\pgfpathlineto{\pgfqpoint{8.536940in}{13.250600in}}%
\pgfpathlineto{\pgfqpoint{8.538563in}{13.251765in}}%
\pgfpathlineto{\pgfqpoint{8.540534in}{13.254491in}}%
\pgfpathlineto{\pgfqpoint{8.542312in}{13.255637in}}%
\pgfpathlineto{\pgfqpoint{8.543902in}{13.257815in}}%
\pgfpathlineto{\pgfqpoint{8.544429in}{13.258611in}}%
\pgfpathlineto{\pgfqpoint{8.546530in}{13.262583in}}%
\pgfpathlineto{\pgfqpoint{8.548440in}{13.263625in}}%
\pgfpathlineto{\pgfqpoint{8.550335in}{13.268189in}}%
\pgfpathlineto{\pgfqpoint{8.555939in}{13.274678in}}%
\pgfpathlineto{\pgfqpoint{8.557614in}{13.277971in}}%
\pgfpathlineto{\pgfqpoint{8.557947in}{13.277971in}}%
\pgfpathlineto{\pgfqpoint{8.559608in}{13.281923in}}%
\pgfpathlineto{\pgfqpoint{8.560929in}{13.282503in}}%
\pgfpathlineto{\pgfqpoint{8.562898in}{13.286260in}}%
\pgfpathlineto{\pgfqpoint{8.564202in}{13.286508in}}%
\pgfpathlineto{\pgfqpoint{8.565823in}{13.288758in}}%
\pgfpathlineto{\pgfqpoint{8.566469in}{13.289618in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{13.291251in}}%
\pgfpathlineto{\pgfqpoint{8.568715in}{13.292634in}}%
\pgfpathlineto{\pgfqpoint{8.570466in}{13.294846in}}%
\pgfpathlineto{\pgfqpoint{8.571890in}{13.295663in}}%
\pgfpathlineto{\pgfqpoint{8.573620in}{13.298495in}}%
\pgfpathlineto{\pgfqpoint{8.574714in}{13.299386in}}%
\pgfpathlineto{\pgfqpoint{8.576734in}{13.302304in}}%
\pgfpathlineto{\pgfqpoint{8.577970in}{13.302304in}}%
\pgfpathlineto{\pgfqpoint{8.579812in}{13.305803in}}%
\pgfpathlineto{\pgfqpoint{8.582095in}{13.306883in}}%
\pgfpathlineto{\pgfqpoint{8.584209in}{13.309701in}}%
\pgfpathlineto{\pgfqpoint{8.586304in}{13.312047in}}%
\pgfpathlineto{\pgfqpoint{8.588531in}{13.312909in}}%
\pgfpathlineto{\pgfqpoint{8.590298in}{13.314806in}}%
\pgfpathlineto{\pgfqpoint{8.594086in}{13.316270in}}%
\pgfpathlineto{\pgfqpoint{8.595671in}{13.317123in}}%
\pgfpathlineto{\pgfqpoint{8.596961in}{13.317414in}}%
\pgfpathlineto{\pgfqpoint{8.598813in}{13.323455in}}%
\pgfpathlineto{\pgfqpoint{8.598955in}{13.323455in}}%
\pgfpathlineto{\pgfqpoint{8.601917in}{13.341775in}}%
\pgfpathlineto{\pgfqpoint{8.602757in}{13.343292in}}%
\pgfpathlineto{\pgfqpoint{8.605675in}{13.350528in}}%
\pgfpathlineto{\pgfqpoint{8.605951in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.607876in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.615167in}{13.373799in}}%
\pgfpathlineto{\pgfqpoint{8.617024in}{13.378284in}}%
\pgfpathlineto{\pgfqpoint{8.617684in}{13.378284in}}%
\pgfpathlineto{\pgfqpoint{8.619522in}{13.383571in}}%
\pgfpathlineto{\pgfqpoint{8.620437in}{13.383993in}}%
\pgfpathlineto{\pgfqpoint{8.622256in}{13.387384in}}%
\pgfpathlineto{\pgfqpoint{8.623676in}{13.388799in}}%
\pgfpathlineto{\pgfqpoint{8.625727in}{13.392816in}}%
\pgfpathlineto{\pgfqpoint{8.626492in}{13.393169in}}%
\pgfpathlineto{\pgfqpoint{8.628142in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.628395in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.630158in}{13.398575in}}%
\pgfpathlineto{\pgfqpoint{8.631659in}{13.400047in}}%
\pgfpathlineto{\pgfqpoint{8.633772in}{13.402563in}}%
\pgfpathlineto{\pgfqpoint{8.634636in}{13.402923in}}%
\pgfpathlineto{\pgfqpoint{8.636357in}{13.405312in}}%
\pgfpathlineto{\pgfqpoint{8.637579in}{13.405624in}}%
\pgfpathlineto{\pgfqpoint{8.639279in}{13.408209in}}%
\pgfpathlineto{\pgfqpoint{8.641089in}{13.409140in}}%
\pgfpathlineto{\pgfqpoint{8.642886in}{13.411590in}}%
\pgfpathlineto{\pgfqpoint{8.645617in}{13.412929in}}%
\pgfpathlineto{\pgfqpoint{8.649020in}{13.415876in}}%
\pgfpathlineto{\pgfqpoint{8.651224in}{13.417164in}}%
\pgfpathlineto{\pgfqpoint{8.652951in}{13.419083in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{13.420010in}}%
\pgfpathlineto{\pgfqpoint{8.656031in}{13.422303in}}%
\pgfpathlineto{\pgfqpoint{8.658064in}{13.423460in}}%
\pgfpathlineto{\pgfqpoint{8.659968in}{13.425438in}}%
\pgfpathlineto{\pgfqpoint{8.661416in}{13.426436in}}%
\pgfpathlineto{\pgfqpoint{8.663075in}{13.428451in}}%
\pgfpathlineto{\pgfqpoint{8.664614in}{13.429272in}}%
\pgfpathlineto{\pgfqpoint{8.666253in}{13.431090in}}%
\pgfpathlineto{\pgfqpoint{8.667774in}{13.432160in}}%
\pgfpathlineto{\pgfqpoint{8.669392in}{13.434594in}}%
\pgfpathlineto{\pgfqpoint{8.671535in}{13.435714in}}%
\pgfpathlineto{\pgfqpoint{8.673236in}{13.438472in}}%
\pgfpathlineto{\pgfqpoint{8.674399in}{13.438472in}}%
\pgfpathlineto{\pgfqpoint{8.676081in}{13.441049in}}%
\pgfpathlineto{\pgfqpoint{8.678584in}{13.441707in}}%
\pgfpathlineto{\pgfqpoint{8.680239in}{13.443805in}}%
\pgfpathlineto{\pgfqpoint{8.682088in}{13.444020in}}%
\pgfpathlineto{\pgfqpoint{8.683720in}{13.445357in}}%
\pgfpathlineto{\pgfqpoint{8.685947in}{13.446864in}}%
\pgfpathlineto{\pgfqpoint{8.688954in}{13.448582in}}%
\pgfpathlineto{\pgfqpoint{8.690444in}{13.449658in}}%
\pgfpathlineto{\pgfqpoint{8.692319in}{13.451342in}}%
\pgfpathlineto{\pgfqpoint{8.694862in}{13.452348in}}%
\pgfpathlineto{\pgfqpoint{8.696511in}{13.454661in}}%
\pgfpathlineto{\pgfqpoint{8.697958in}{13.455859in}}%
\pgfpathlineto{\pgfqpoint{8.699874in}{13.457993in}}%
\pgfpathlineto{\pgfqpoint{8.702627in}{13.459522in}}%
\pgfpathlineto{\pgfqpoint{8.704321in}{13.461599in}}%
\pgfpathlineto{\pgfqpoint{8.705257in}{13.461932in}}%
\pgfpathlineto{\pgfqpoint{8.706933in}{13.464039in}}%
\pgfpathlineto{\pgfqpoint{8.708691in}{13.464736in}}%
\pgfpathlineto{\pgfqpoint{8.710437in}{13.467284in}}%
\pgfpathlineto{\pgfqpoint{8.711806in}{13.467686in}}%
\pgfpathlineto{\pgfqpoint{8.713440in}{13.470148in}}%
\pgfpathlineto{\pgfqpoint{8.714704in}{13.471180in}}%
\pgfpathlineto{\pgfqpoint{8.716499in}{13.473631in}}%
\pgfpathlineto{\pgfqpoint{8.717391in}{13.473982in}}%
\pgfpathlineto{\pgfqpoint{8.719078in}{13.476728in}}%
\pgfpathlineto{\pgfqpoint{8.719962in}{13.478227in}}%
\pgfpathlineto{\pgfqpoint{8.722070in}{13.480947in}}%
\pgfpathlineto{\pgfqpoint{8.723292in}{13.482472in}}%
\pgfpathlineto{\pgfqpoint{8.725545in}{13.486022in}}%
\pgfpathlineto{\pgfqpoint{8.726836in}{13.487498in}}%
\pgfpathlineto{\pgfqpoint{8.728633in}{13.490392in}}%
\pgfpathlineto{\pgfqpoint{8.729739in}{13.491598in}}%
\pgfpathlineto{\pgfqpoint{8.731515in}{13.494202in}}%
\pgfpathlineto{\pgfqpoint{8.732692in}{13.495650in}}%
\pgfpathlineto{\pgfqpoint{8.734448in}{13.498659in}}%
\pgfpathlineto{\pgfqpoint{8.735778in}{13.500016in}}%
\pgfpathlineto{\pgfqpoint{8.737595in}{13.502491in}}%
\pgfpathlineto{\pgfqpoint{8.739399in}{13.503942in}}%
\pgfpathlineto{\pgfqpoint{8.741109in}{13.506456in}}%
\pgfpathlineto{\pgfqpoint{8.741920in}{13.507342in}}%
\pgfpathlineto{\pgfqpoint{8.743613in}{13.508834in}}%
\pgfpathlineto{\pgfqpoint{8.744736in}{13.509912in}}%
\pgfpathlineto{\pgfqpoint{8.746411in}{13.511974in}}%
\pgfpathlineto{\pgfqpoint{8.747363in}{13.512500in}}%
\pgfpathlineto{\pgfqpoint{8.749021in}{13.514824in}}%
\pgfpathlineto{\pgfqpoint{8.750512in}{13.515572in}}%
\pgfpathlineto{\pgfqpoint{8.752227in}{13.517880in}}%
\pgfpathlineto{\pgfqpoint{8.754317in}{13.518906in}}%
\pgfpathlineto{\pgfqpoint{8.755930in}{13.520347in}}%
\pgfpathlineto{\pgfqpoint{8.757989in}{13.521867in}}%
\pgfpathlineto{\pgfqpoint{8.759655in}{13.523728in}}%
\pgfpathlineto{\pgfqpoint{8.761385in}{13.524697in}}%
\pgfpathlineto{\pgfqpoint{8.763103in}{13.526536in}}%
\pgfpathlineto{\pgfqpoint{8.765179in}{13.527577in}}%
\pgfpathlineto{\pgfqpoint{8.767166in}{13.541594in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.541594in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.541594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.450886in}{12.742006in}}%
\pgfpathlineto{\pgfqpoint{8.454834in}{12.753271in}}%
\pgfpathlineto{\pgfqpoint{8.463972in}{12.781415in}}%
\pgfpathlineto{\pgfqpoint{8.468653in}{12.796447in}}%
\pgfpathlineto{\pgfqpoint{8.470041in}{12.799907in}}%
\pgfpathlineto{\pgfqpoint{8.475517in}{12.815275in}}%
\pgfpathlineto{\pgfqpoint{8.476418in}{12.815764in}}%
\pgfpathlineto{\pgfqpoint{8.515542in}{12.920588in}}%
\pgfpathlineto{\pgfqpoint{8.526861in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{8.533059in}{13.013426in}}%
\pgfpathlineto{\pgfqpoint{8.535211in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.549110in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.551801in}{13.034389in}}%
\pgfpathlineto{\pgfqpoint{8.553468in}{13.038315in}}%
\pgfpathlineto{\pgfqpoint{8.556771in}{13.046435in}}%
\pgfpathlineto{\pgfqpoint{8.558080in}{13.048502in}}%
\pgfpathlineto{\pgfqpoint{8.561002in}{13.055926in}}%
\pgfpathlineto{\pgfqpoint{8.561968in}{13.056346in}}%
\pgfpathlineto{\pgfqpoint{8.564209in}{13.063216in}}%
\pgfpathlineto{\pgfqpoint{8.565163in}{13.063911in}}%
\pgfpathlineto{\pgfqpoint{8.568318in}{13.071062in}}%
\pgfpathlineto{\pgfqpoint{8.576951in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.577254in}{13.090348in}}%
\pgfpathlineto{\pgfqpoint{8.579365in}{13.096338in}}%
\pgfpathlineto{\pgfqpoint{8.579665in}{13.096338in}}%
\pgfpathlineto{\pgfqpoint{8.582053in}{13.102540in}}%
\pgfpathlineto{\pgfqpoint{8.588217in}{13.115019in}}%
\pgfpathlineto{\pgfqpoint{8.588507in}{13.115019in}}%
\pgfpathlineto{\pgfqpoint{8.590814in}{13.120256in}}%
\pgfpathlineto{\pgfqpoint{8.591101in}{13.120256in}}%
\pgfpathlineto{\pgfqpoint{8.593669in}{13.126305in}}%
\pgfpathlineto{\pgfqpoint{8.594802in}{13.127765in}}%
\pgfpathlineto{\pgfqpoint{8.597613in}{13.134592in}}%
\pgfpathlineto{\pgfqpoint{8.598450in}{13.135890in}}%
\pgfpathlineto{\pgfqpoint{8.614116in}{13.162786in}}%
\pgfpathlineto{\pgfqpoint{8.614640in}{13.163566in}}%
\pgfpathlineto{\pgfqpoint{8.616723in}{13.167422in}}%
\pgfpathlineto{\pgfqpoint{8.617758in}{13.168294in}}%
\pgfpathlineto{\pgfqpoint{8.621602in}{13.175078in}}%
\pgfpathlineto{\pgfqpoint{8.622364in}{13.176037in}}%
\pgfpathlineto{\pgfqpoint{8.625390in}{13.183038in}}%
\pgfpathlineto{\pgfqpoint{8.626141in}{13.183429in}}%
\pgfpathlineto{\pgfqpoint{8.631335in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{8.632068in}{13.212463in}}%
\pgfpathlineto{\pgfqpoint{8.636185in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.641651in}{13.219445in}}%
\pgfpathlineto{\pgfqpoint{8.643759in}{13.224904in}}%
\pgfpathlineto{\pgfqpoint{8.643992in}{13.224904in}}%
\pgfpathlineto{\pgfqpoint{8.645849in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.646542in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.648838in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.649523in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.651792in}{13.243269in}}%
\pgfpathlineto{\pgfqpoint{8.652469in}{13.244217in}}%
\pgfpathlineto{\pgfqpoint{8.655159in}{13.250600in}}%
\pgfpathlineto{\pgfqpoint{8.655827in}{13.251765in}}%
\pgfpathlineto{\pgfqpoint{8.658702in}{13.257521in}}%
\pgfpathlineto{\pgfqpoint{8.661762in}{13.263625in}}%
\pgfpathlineto{\pgfqpoint{8.664356in}{13.272426in}}%
\pgfpathlineto{\pgfqpoint{8.664785in}{13.273684in}}%
\pgfpathlineto{\pgfqpoint{8.670937in}{13.291251in}}%
\pgfpathlineto{\pgfqpoint{8.671565in}{13.292634in}}%
\pgfpathlineto{\pgfqpoint{8.674268in}{13.299386in}}%
\pgfpathlineto{\pgfqpoint{8.675094in}{13.300771in}}%
\pgfpathlineto{\pgfqpoint{8.677761in}{13.305803in}}%
\pgfpathlineto{\pgfqpoint{8.678982in}{13.306883in}}%
\pgfpathlineto{\pgfqpoint{8.681809in}{13.312047in}}%
\pgfpathlineto{\pgfqpoint{8.683211in}{13.312909in}}%
\pgfpathlineto{\pgfqpoint{8.685002in}{13.315623in}}%
\pgfpathlineto{\pgfqpoint{8.688742in}{13.317123in}}%
\pgfpathlineto{\pgfqpoint{8.691270in}{13.323455in}}%
\pgfpathlineto{\pgfqpoint{8.694920in}{13.343292in}}%
\pgfpathlineto{\pgfqpoint{8.695682in}{13.343984in}}%
\pgfpathlineto{\pgfqpoint{8.697766in}{13.348313in}}%
\pgfpathlineto{\pgfqpoint{8.698519in}{13.349798in}}%
\pgfpathlineto{\pgfqpoint{8.699270in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.700952in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.715786in}{13.373799in}}%
\pgfpathlineto{\pgfqpoint{8.717712in}{13.377018in}}%
\pgfpathlineto{\pgfqpoint{8.719623in}{13.378284in}}%
\pgfpathlineto{\pgfqpoint{8.721348in}{13.381624in}}%
\pgfpathlineto{\pgfqpoint{8.722035in}{13.381624in}}%
\pgfpathlineto{\pgfqpoint{8.723914in}{13.385405in}}%
\pgfpathlineto{\pgfqpoint{8.724764in}{13.385433in}}%
\pgfpathlineto{\pgfqpoint{8.726455in}{13.388799in}}%
\pgfpathlineto{\pgfqpoint{8.727632in}{13.389675in}}%
\pgfpathlineto{\pgfqpoint{8.729470in}{13.392816in}}%
\pgfpathlineto{\pgfqpoint{8.730302in}{13.393169in}}%
\pgfpathlineto{\pgfqpoint{8.731956in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.732121in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.733928in}{13.399694in}}%
\pgfpathlineto{\pgfqpoint{8.735233in}{13.401139in}}%
\pgfpathlineto{\pgfqpoint{8.737341in}{13.405312in}}%
\pgfpathlineto{\pgfqpoint{8.738630in}{13.405624in}}%
\pgfpathlineto{\pgfqpoint{8.740710in}{13.409999in}}%
\pgfpathlineto{\pgfqpoint{8.746850in}{13.428451in}}%
\pgfpathlineto{\pgfqpoint{8.747316in}{13.429272in}}%
\pgfpathlineto{\pgfqpoint{8.750862in}{13.442761in}}%
\pgfpathlineto{\pgfqpoint{8.751627in}{13.444020in}}%
\pgfpathlineto{\pgfqpoint{8.753603in}{13.447740in}}%
\pgfpathlineto{\pgfqpoint{8.754511in}{13.448582in}}%
\pgfpathlineto{\pgfqpoint{8.756465in}{13.452348in}}%
\pgfpathlineto{\pgfqpoint{8.757064in}{13.452348in}}%
\pgfpathlineto{\pgfqpoint{8.758851in}{13.456388in}}%
\pgfpathlineto{\pgfqpoint{8.759592in}{13.457498in}}%
\pgfpathlineto{\pgfqpoint{8.762387in}{13.461599in}}%
\pgfpathlineto{\pgfqpoint{8.762972in}{13.461932in}}%
\pgfpathlineto{\pgfqpoint{8.764718in}{13.464736in}}%
\pgfpathlineto{\pgfqpoint{8.766020in}{13.465787in}}%
\pgfpathlineto{\pgfqpoint{8.767889in}{13.469235in}}%
\pgfpathlineto{\pgfqpoint{8.769459in}{13.470188in}}%
\pgfpathlineto{\pgfqpoint{8.771444in}{13.473631in}}%
\pgfpathlineto{\pgfqpoint{8.772852in}{13.473982in}}%
\pgfpathlineto{\pgfqpoint{8.774672in}{13.476728in}}%
\pgfpathlineto{\pgfqpoint{8.782228in}{13.486700in}}%
\pgfpathlineto{\pgfqpoint{8.782904in}{13.487498in}}%
\pgfpathlineto{\pgfqpoint{8.784788in}{13.490392in}}%
\pgfpathlineto{\pgfqpoint{8.785991in}{13.491598in}}%
\pgfpathlineto{\pgfqpoint{8.787851in}{13.494202in}}%
\pgfpathlineto{\pgfqpoint{8.789040in}{13.495650in}}%
\pgfpathlineto{\pgfqpoint{8.790879in}{13.498659in}}%
\pgfpathlineto{\pgfqpoint{8.792184in}{13.500016in}}%
\pgfpathlineto{\pgfqpoint{8.794129in}{13.502491in}}%
\pgfpathlineto{\pgfqpoint{8.795418in}{13.503942in}}%
\pgfpathlineto{\pgfqpoint{8.797339in}{13.507342in}}%
\pgfpathlineto{\pgfqpoint{8.798992in}{13.508834in}}%
\pgfpathlineto{\pgfqpoint{8.800886in}{13.511974in}}%
\pgfpathlineto{\pgfqpoint{8.801514in}{13.512500in}}%
\pgfpathlineto{\pgfqpoint{8.803390in}{13.516575in}}%
\pgfpathlineto{\pgfqpoint{8.804757in}{13.518096in}}%
\pgfpathlineto{\pgfqpoint{8.807100in}{13.523728in}}%
\pgfpathlineto{\pgfqpoint{8.807591in}{13.524697in}}%
\pgfpathlineto{\pgfqpoint{8.811603in}{13.541594in}}%
\pgfpathlineto{\pgfqpoint{8.827727in}{13.542187in}}%
\pgfpathlineto{\pgfqpoint{8.829533in}{13.545387in}}%
\pgfpathlineto{\pgfqpoint{8.830542in}{13.546581in}}%
\pgfpathlineto{\pgfqpoint{8.832883in}{13.548947in}}%
\pgfpathlineto{\pgfqpoint{8.833326in}{13.550139in}}%
\pgfpathlineto{\pgfqpoint{8.835752in}{13.553320in}}%
\pgfpathlineto{\pgfqpoint{8.836846in}{13.554568in}}%
\pgfpathlineto{\pgfqpoint{8.839347in}{13.558003in}}%
\pgfpathlineto{\pgfqpoint{8.840641in}{13.559286in}}%
\pgfpathlineto{\pgfqpoint{8.842358in}{13.561473in}}%
\pgfpathlineto{\pgfqpoint{8.842998in}{13.562905in}}%
\pgfpathlineto{\pgfqpoint{8.844804in}{13.565854in}}%
\pgfpathlineto{\pgfqpoint{8.845966in}{13.566300in}}%
\pgfpathlineto{\pgfqpoint{8.847647in}{13.568796in}}%
\pgfpathlineto{\pgfqpoint{8.847752in}{13.568796in}}%
\pgfpathlineto{\pgfqpoint{8.849421in}{13.572455in}}%
\pgfpathlineto{\pgfqpoint{8.855990in}{13.581717in}}%
\pgfpathlineto{\pgfqpoint{8.856091in}{13.581717in}}%
\pgfpathlineto{\pgfqpoint{8.857908in}{13.597612in}}%
\pgfpathlineto{\pgfqpoint{8.895517in}{13.598923in}}%
\pgfpathlineto{\pgfqpoint{8.897160in}{13.601451in}}%
\pgfpathlineto{\pgfqpoint{8.898279in}{13.602929in}}%
\pgfpathlineto{\pgfqpoint{8.899989in}{13.608295in}}%
\pgfpathlineto{\pgfqpoint{8.901265in}{13.609654in}}%
\pgfpathlineto{\pgfqpoint{8.903040in}{13.614259in}}%
\pgfpathlineto{\pgfqpoint{8.903629in}{13.615346in}}%
\pgfpathlineto{\pgfqpoint{8.905388in}{13.619805in}}%
\pgfpathlineto{\pgfqpoint{8.906138in}{13.620725in}}%
\pgfpathlineto{\pgfqpoint{8.908044in}{13.624946in}}%
\pgfpathlineto{\pgfqpoint{8.908704in}{13.625809in}}%
\pgfpathlineto{\pgfqpoint{8.910510in}{13.630283in}}%
\pgfpathlineto{\pgfqpoint{8.910755in}{13.630453in}}%
\pgfpathlineto{\pgfqpoint{8.912466in}{13.635104in}}%
\pgfpathlineto{\pgfqpoint{8.912709in}{13.635532in}}%
\pgfpathlineto{\pgfqpoint{8.914648in}{13.643108in}}%
\pgfpathlineto{\pgfqpoint{8.915050in}{13.644613in}}%
\pgfpathlineto{\pgfqpoint{8.920456in}{13.678016in}}%
\pgfpathlineto{\pgfqpoint{8.932816in}{13.678308in}}%
\pgfpathlineto{\pgfqpoint{8.935129in}{13.694360in}}%
\pgfpathlineto{\pgfqpoint{8.936905in}{13.708631in}}%
\pgfpathlineto{\pgfqpoint{8.938815in}{13.720790in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.720790in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.720790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632531in}{12.815275in}}%
\pgfpathlineto{\pgfqpoint{8.634019in}{12.818775in}}%
\pgfpathlineto{\pgfqpoint{8.662965in}{12.891034in}}%
\pgfpathlineto{\pgfqpoint{8.663846in}{12.891702in}}%
\pgfpathlineto{\pgfqpoint{8.668638in}{12.901713in}}%
\pgfpathlineto{\pgfqpoint{8.669070in}{12.901934in}}%
\pgfpathlineto{\pgfqpoint{8.672068in}{12.912505in}}%
\pgfpathlineto{\pgfqpoint{8.673342in}{12.913819in}}%
\pgfpathlineto{\pgfqpoint{8.676709in}{12.927190in}}%
\pgfpathlineto{\pgfqpoint{8.678791in}{12.944241in}}%
\pgfpathlineto{\pgfqpoint{8.694862in}{13.013426in}}%
\pgfpathlineto{\pgfqpoint{8.696801in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.710711in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.713983in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.714344in}{13.036672in}}%
\pgfpathlineto{\pgfqpoint{8.717569in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.717925in}{13.044694in}}%
\pgfpathlineto{\pgfqpoint{8.720755in}{13.051628in}}%
\pgfpathlineto{\pgfqpoint{8.781484in}{13.192084in}}%
\pgfpathlineto{\pgfqpoint{8.783141in}{13.210057in}}%
\pgfpathlineto{\pgfqpoint{8.785061in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{8.787778in}{13.217430in}}%
\pgfpathlineto{\pgfqpoint{8.788319in}{13.217465in}}%
\pgfpathlineto{\pgfqpoint{8.789932in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.797328in}{13.219445in}}%
\pgfpathlineto{\pgfqpoint{8.799403in}{13.224904in}}%
\pgfpathlineto{\pgfqpoint{8.799919in}{13.224904in}}%
\pgfpathlineto{\pgfqpoint{8.801972in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.802483in}{13.230801in}}%
\pgfpathlineto{\pgfqpoint{8.805022in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.805527in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.807786in}{13.243269in}}%
\pgfpathlineto{\pgfqpoint{8.808534in}{13.244217in}}%
\pgfpathlineto{\pgfqpoint{8.811507in}{13.250600in}}%
\pgfpathlineto{\pgfqpoint{8.811999in}{13.251765in}}%
\pgfpathlineto{\pgfqpoint{8.814931in}{13.257815in}}%
\pgfpathlineto{\pgfqpoint{8.815417in}{13.258611in}}%
\pgfpathlineto{\pgfqpoint{8.818790in}{13.268376in}}%
\pgfpathlineto{\pgfqpoint{8.819745in}{13.271713in}}%
\pgfpathlineto{\pgfqpoint{8.833889in}{13.309701in}}%
\pgfpathlineto{\pgfqpoint{8.835014in}{13.311218in}}%
\pgfpathlineto{\pgfqpoint{8.837472in}{13.314806in}}%
\pgfpathlineto{\pgfqpoint{8.839466in}{13.316270in}}%
\pgfpathlineto{\pgfqpoint{8.847929in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.850055in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.856120in}{13.373799in}}%
\pgfpathlineto{\pgfqpoint{8.858588in}{13.380549in}}%
\pgfpathlineto{\pgfqpoint{8.859610in}{13.381624in}}%
\pgfpathlineto{\pgfqpoint{8.861640in}{13.387384in}}%
\pgfpathlineto{\pgfqpoint{8.862851in}{13.388799in}}%
\pgfpathlineto{\pgfqpoint{8.865853in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.866052in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.868032in}{13.400047in}}%
\pgfpathlineto{\pgfqpoint{8.876756in}{13.426436in}}%
\pgfpathlineto{\pgfqpoint{8.879411in}{13.440023in}}%
\pgfpathlineto{\pgfqpoint{8.879788in}{13.441049in}}%
\pgfpathlineto{\pgfqpoint{8.885744in}{13.456388in}}%
\pgfpathlineto{\pgfqpoint{8.890664in}{13.465787in}}%
\pgfpathlineto{\pgfqpoint{8.891565in}{13.467284in}}%
\pgfpathlineto{\pgfqpoint{8.900227in}{13.482888in}}%
\pgfpathlineto{\pgfqpoint{8.901960in}{13.486022in}}%
\pgfpathlineto{\pgfqpoint{8.904707in}{13.491064in}}%
\pgfpathlineto{\pgfqpoint{8.905730in}{13.492415in}}%
\pgfpathlineto{\pgfqpoint{8.908437in}{13.497090in}}%
\pgfpathlineto{\pgfqpoint{8.911448in}{13.502491in}}%
\pgfpathlineto{\pgfqpoint{8.912444in}{13.503942in}}%
\pgfpathlineto{\pgfqpoint{8.914753in}{13.508808in}}%
\pgfpathlineto{\pgfqpoint{8.915573in}{13.509912in}}%
\pgfpathlineto{\pgfqpoint{8.918016in}{13.516575in}}%
\pgfpathlineto{\pgfqpoint{8.918825in}{13.518096in}}%
\pgfpathlineto{\pgfqpoint{8.921237in}{13.529723in}}%
\pgfpathlineto{\pgfqpoint{8.922832in}{13.541594in}}%
\pgfpathlineto{\pgfqpoint{8.930971in}{13.542187in}}%
\pgfpathlineto{\pgfqpoint{8.933272in}{13.548324in}}%
\pgfpathlineto{\pgfqpoint{8.937961in}{13.559286in}}%
\pgfpathlineto{\pgfqpoint{8.944909in}{13.597612in}}%
\pgfpathlineto{\pgfqpoint{8.954919in}{13.598923in}}%
\pgfpathlineto{\pgfqpoint{8.956596in}{13.601306in}}%
\pgfpathlineto{\pgfqpoint{8.957846in}{13.601451in}}%
\pgfpathlineto{\pgfqpoint{8.959642in}{13.604780in}}%
\pgfpathlineto{\pgfqpoint{8.961288in}{13.604793in}}%
\pgfpathlineto{\pgfqpoint{8.963060in}{13.608295in}}%
\pgfpathlineto{\pgfqpoint{8.965224in}{13.609654in}}%
\pgfpathlineto{\pgfqpoint{8.966968in}{13.612283in}}%
\pgfpathlineto{\pgfqpoint{8.968169in}{13.613273in}}%
\pgfpathlineto{\pgfqpoint{8.970158in}{13.616821in}}%
\pgfpathlineto{\pgfqpoint{8.971869in}{13.617294in}}%
\pgfpathlineto{\pgfqpoint{8.973699in}{13.620725in}}%
\pgfpathlineto{\pgfqpoint{8.975775in}{13.622143in}}%
\pgfpathlineto{\pgfqpoint{8.977449in}{13.624946in}}%
\pgfpathlineto{\pgfqpoint{8.978729in}{13.625809in}}%
\pgfpathlineto{\pgfqpoint{8.980510in}{13.628467in}}%
\pgfpathlineto{\pgfqpoint{8.981270in}{13.628607in}}%
\pgfpathlineto{\pgfqpoint{8.983034in}{13.632082in}}%
\pgfpathlineto{\pgfqpoint{8.985035in}{13.633180in}}%
\pgfpathlineto{\pgfqpoint{8.986650in}{13.635104in}}%
\pgfpathlineto{\pgfqpoint{8.989236in}{13.638874in}}%
\pgfpathlineto{\pgfqpoint{8.989603in}{13.638874in}}%
\pgfpathlineto{\pgfqpoint{8.991311in}{13.641975in}}%
\pgfpathlineto{\pgfqpoint{8.992523in}{13.643108in}}%
\pgfpathlineto{\pgfqpoint{8.994331in}{13.646834in}}%
\pgfpathlineto{\pgfqpoint{8.996007in}{13.648238in}}%
\pgfpathlineto{\pgfqpoint{8.997672in}{13.651717in}}%
\pgfpathlineto{\pgfqpoint{8.998855in}{13.652557in}}%
\pgfpathlineto{\pgfqpoint{9.000853in}{13.656233in}}%
\pgfpathlineto{\pgfqpoint{9.002021in}{13.657211in}}%
\pgfpathlineto{\pgfqpoint{9.003763in}{13.660458in}}%
\pgfpathlineto{\pgfqpoint{9.003879in}{13.660458in}}%
\pgfpathlineto{\pgfqpoint{9.005609in}{13.663461in}}%
\pgfpathlineto{\pgfqpoint{9.005953in}{13.663461in}}%
\pgfpathlineto{\pgfqpoint{9.007669in}{13.667610in}}%
\pgfpathlineto{\pgfqpoint{9.008352in}{13.667610in}}%
\pgfpathlineto{\pgfqpoint{9.010051in}{13.672766in}}%
\pgfpathlineto{\pgfqpoint{9.011178in}{13.672766in}}%
\pgfpathlineto{\pgfqpoint{9.012970in}{13.677014in}}%
\pgfpathlineto{\pgfqpoint{9.047669in}{13.678308in}}%
\pgfpathlineto{\pgfqpoint{9.051824in}{13.720790in}}%
\pgfpathlineto{\pgfqpoint{9.058352in}{13.720790in}}%
\pgfpathlineto{\pgfqpoint{9.059935in}{13.766761in}}%
\pgfpathlineto{\pgfqpoint{9.065808in}{13.774322in}}%
\pgfpathlineto{\pgfqpoint{9.066804in}{13.775543in}}%
\pgfpathlineto{\pgfqpoint{9.068874in}{13.778553in}}%
\pgfpathlineto{\pgfqpoint{9.071193in}{13.781044in}}%
\pgfpathlineto{\pgfqpoint{9.071548in}{13.781407in}}%
\pgfpathlineto{\pgfqpoint{9.073228in}{13.783723in}}%
\pgfpathlineto{\pgfqpoint{9.075247in}{13.785817in}}%
\pgfpathlineto{\pgfqpoint{9.076380in}{13.787087in}}%
\pgfpathlineto{\pgfqpoint{9.078115in}{13.789463in}}%
\pgfpathlineto{\pgfqpoint{9.079666in}{13.790645in}}%
\pgfpathlineto{\pgfqpoint{9.081379in}{13.793106in}}%
\pgfpathlineto{\pgfqpoint{9.082485in}{13.794186in}}%
\pgfpathlineto{\pgfqpoint{9.084264in}{13.795882in}}%
\pgfpathlineto{\pgfqpoint{9.085778in}{13.797369in}}%
\pgfpathlineto{\pgfqpoint{9.087450in}{13.799476in}}%
\pgfpathlineto{\pgfqpoint{9.088696in}{13.800846in}}%
\pgfpathlineto{\pgfqpoint{9.091746in}{13.804217in}}%
\pgfpathlineto{\pgfqpoint{9.092890in}{13.805727in}}%
\pgfpathlineto{\pgfqpoint{9.095649in}{13.808327in}}%
\pgfpathlineto{\pgfqpoint{9.097177in}{13.809512in}}%
\pgfpathlineto{\pgfqpoint{9.098856in}{13.811655in}}%
\pgfpathlineto{\pgfqpoint{9.099969in}{13.812636in}}%
\pgfpathlineto{\pgfqpoint{9.101708in}{13.814769in}}%
\pgfpathlineto{\pgfqpoint{9.103357in}{13.816155in}}%
\pgfpathlineto{\pgfqpoint{9.105151in}{13.818364in}}%
\pgfpathlineto{\pgfqpoint{9.107549in}{13.819757in}}%
\pgfpathlineto{\pgfqpoint{9.109314in}{13.821625in}}%
\pgfpathlineto{\pgfqpoint{9.111143in}{13.823005in}}%
\pgfpathlineto{\pgfqpoint{9.113335in}{13.824802in}}%
\pgfpathlineto{\pgfqpoint{9.114387in}{13.826317in}}%
\pgfpathlineto{\pgfqpoint{9.116774in}{13.828824in}}%
\pgfpathlineto{\pgfqpoint{9.118181in}{13.830175in}}%
\pgfpathlineto{\pgfqpoint{9.120899in}{13.833531in}}%
\pgfpathlineto{\pgfqpoint{9.122356in}{13.834564in}}%
\pgfpathlineto{\pgfqpoint{9.124094in}{13.836983in}}%
\pgfpathlineto{\pgfqpoint{9.125533in}{13.837782in}}%
\pgfpathlineto{\pgfqpoint{9.127178in}{13.839459in}}%
\pgfpathlineto{\pgfqpoint{9.128316in}{13.840458in}}%
\pgfpathlineto{\pgfqpoint{9.129943in}{13.842230in}}%
\pgfpathlineto{\pgfqpoint{9.131069in}{13.843212in}}%
\pgfpathlineto{\pgfqpoint{9.132748in}{13.844953in}}%
\pgfpathlineto{\pgfqpoint{9.133792in}{13.845918in}}%
\pgfpathlineto{\pgfqpoint{9.135523in}{13.848313in}}%
\pgfpathlineto{\pgfqpoint{9.138472in}{13.849838in}}%
\pgfpathlineto{\pgfqpoint{9.140171in}{13.852078in}}%
\pgfpathlineto{\pgfqpoint{9.143937in}{13.855021in}}%
\pgfpathlineto{\pgfqpoint{9.145666in}{13.857074in}}%
\pgfpathlineto{\pgfqpoint{9.147713in}{13.858484in}}%
\pgfpathlineto{\pgfqpoint{9.149548in}{13.860392in}}%
\pgfpathlineto{\pgfqpoint{9.151564in}{13.861730in}}%
\pgfpathlineto{\pgfqpoint{9.153693in}{13.863633in}}%
\pgfpathlineto{\pgfqpoint{9.156821in}{13.866081in}}%
\pgfpathlineto{\pgfqpoint{9.158654in}{13.867218in}}%
\pgfpathlineto{\pgfqpoint{9.160412in}{13.869257in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.870195in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.870195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808415in}{12.833932in}}%
\pgfpathlineto{\pgfqpoint{8.827569in}{12.887791in}}%
\pgfpathlineto{\pgfqpoint{8.829408in}{12.891034in}}%
\pgfpathlineto{\pgfqpoint{8.833046in}{12.898396in}}%
\pgfpathlineto{\pgfqpoint{8.841045in}{12.927852in}}%
\pgfpathlineto{\pgfqpoint{8.842789in}{12.945903in}}%
\pgfpathlineto{\pgfqpoint{8.844090in}{12.950165in}}%
\pgfpathlineto{\pgfqpoint{8.849649in}{12.977906in}}%
\pgfpathlineto{\pgfqpoint{8.853010in}{12.993786in}}%
\pgfpathlineto{\pgfqpoint{8.853427in}{12.994124in}}%
\pgfpathlineto{\pgfqpoint{8.855503in}{13.013426in}}%
\pgfpathlineto{\pgfqpoint{8.857561in}{13.027756in}}%
\pgfpathlineto{\pgfqpoint{8.867611in}{13.027918in}}%
\pgfpathlineto{\pgfqpoint{8.871523in}{13.042659in}}%
\pgfpathlineto{\pgfqpoint{8.871911in}{13.042659in}}%
\pgfpathlineto{\pgfqpoint{8.875757in}{13.055926in}}%
\pgfpathlineto{\pgfqpoint{8.876520in}{13.058798in}}%
\pgfpathlineto{\pgfqpoint{8.882909in}{13.080390in}}%
\pgfpathlineto{\pgfqpoint{8.883280in}{13.080390in}}%
\pgfpathlineto{\pgfqpoint{8.888054in}{13.095152in}}%
\pgfpathlineto{\pgfqpoint{8.899436in}{13.127765in}}%
\pgfpathlineto{\pgfqpoint{8.900131in}{13.129060in}}%
\pgfpathlineto{\pgfqpoint{8.910997in}{13.156956in}}%
\pgfpathlineto{\pgfqpoint{8.911329in}{13.156956in}}%
\pgfpathlineto{\pgfqpoint{8.913971in}{13.162875in}}%
\pgfpathlineto{\pgfqpoint{8.924274in}{13.188130in}}%
\pgfpathlineto{\pgfqpoint{8.924905in}{13.190538in}}%
\pgfpathlineto{\pgfqpoint{8.927098in}{13.210440in}}%
\pgfpathlineto{\pgfqpoint{8.927722in}{13.211092in}}%
\pgfpathlineto{\pgfqpoint{8.931123in}{13.219360in}}%
\pgfpathlineto{\pgfqpoint{8.936593in}{13.219445in}}%
\pgfpathlineto{\pgfqpoint{8.939284in}{13.227680in}}%
\pgfpathlineto{\pgfqpoint{8.943415in}{13.237652in}}%
\pgfpathlineto{\pgfqpoint{8.946036in}{13.244217in}}%
\pgfpathlineto{\pgfqpoint{8.949774in}{13.252708in}}%
\pgfpathlineto{\pgfqpoint{8.950060in}{13.252708in}}%
\pgfpathlineto{\pgfqpoint{8.952613in}{13.259837in}}%
\pgfpathlineto{\pgfqpoint{8.953177in}{13.260623in}}%
\pgfpathlineto{\pgfqpoint{8.956257in}{13.271713in}}%
\pgfpathlineto{\pgfqpoint{8.959575in}{13.283705in}}%
\pgfpathlineto{\pgfqpoint{8.962035in}{13.292634in}}%
\pgfpathlineto{\pgfqpoint{8.966885in}{13.306722in}}%
\pgfpathlineto{\pgfqpoint{8.967685in}{13.308910in}}%
\pgfpathlineto{\pgfqpoint{8.971645in}{13.316146in}}%
\pgfpathlineto{\pgfqpoint{8.973472in}{13.317414in}}%
\pgfpathlineto{\pgfqpoint{8.978367in}{13.350591in}}%
\pgfpathlineto{\pgfqpoint{8.980146in}{13.373116in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{13.373799in}}%
\pgfpathlineto{\pgfqpoint{8.987390in}{13.381624in}}%
\pgfpathlineto{\pgfqpoint{8.987636in}{13.381624in}}%
\pgfpathlineto{\pgfqpoint{8.990085in}{13.388799in}}%
\pgfpathlineto{\pgfqpoint{8.990815in}{13.389675in}}%
\pgfpathlineto{\pgfqpoint{8.992992in}{13.394856in}}%
\pgfpathlineto{\pgfqpoint{8.993714in}{13.395837in}}%
\pgfpathlineto{\pgfqpoint{8.995867in}{13.400570in}}%
\pgfpathlineto{\pgfqpoint{9.004301in}{13.424466in}}%
\pgfpathlineto{\pgfqpoint{9.012910in}{13.454265in}}%
\pgfpathlineto{\pgfqpoint{9.021669in}{13.472646in}}%
\pgfpathlineto{\pgfqpoint{9.024665in}{13.479659in}}%
\pgfpathlineto{\pgfqpoint{9.025302in}{13.480947in}}%
\pgfpathlineto{\pgfqpoint{9.028675in}{13.489050in}}%
\pgfpathlineto{\pgfqpoint{9.033446in}{13.500815in}}%
\pgfpathlineto{\pgfqpoint{9.034267in}{13.502491in}}%
\pgfpathlineto{\pgfqpoint{9.037119in}{13.509912in}}%
\pgfpathlineto{\pgfqpoint{9.037726in}{13.510993in}}%
\pgfpathlineto{\pgfqpoint{9.045488in}{13.541594in}}%
\pgfpathlineto{\pgfqpoint{9.053021in}{13.542187in}}%
\pgfpathlineto{\pgfqpoint{9.055483in}{13.548324in}}%
\pgfpathlineto{\pgfqpoint{9.059596in}{13.556918in}}%
\pgfpathlineto{\pgfqpoint{9.063095in}{13.568796in}}%
\pgfpathlineto{\pgfqpoint{9.063278in}{13.568796in}}%
\pgfpathlineto{\pgfqpoint{9.067088in}{13.597612in}}%
\pgfpathlineto{\pgfqpoint{9.072434in}{13.598923in}}%
\pgfpathlineto{\pgfqpoint{9.074542in}{13.604780in}}%
\pgfpathlineto{\pgfqpoint{9.075066in}{13.604793in}}%
\pgfpathlineto{\pgfqpoint{9.077325in}{13.612283in}}%
\pgfpathlineto{\pgfqpoint{9.077843in}{13.613273in}}%
\pgfpathlineto{\pgfqpoint{9.080761in}{13.621541in}}%
\pgfpathlineto{\pgfqpoint{9.081443in}{13.622143in}}%
\pgfpathlineto{\pgfqpoint{9.083646in}{13.628467in}}%
\pgfpathlineto{\pgfqpoint{9.083983in}{13.628607in}}%
\pgfpathlineto{\pgfqpoint{9.086165in}{13.635104in}}%
\pgfpathlineto{\pgfqpoint{9.086499in}{13.635532in}}%
\pgfpathlineto{\pgfqpoint{9.093412in}{13.678016in}}%
\pgfpathlineto{\pgfqpoint{9.118448in}{13.678308in}}%
\pgfpathlineto{\pgfqpoint{9.120209in}{13.680858in}}%
\pgfpathlineto{\pgfqpoint{9.120647in}{13.680858in}}%
\pgfpathlineto{\pgfqpoint{9.122392in}{13.684136in}}%
\pgfpathlineto{\pgfqpoint{9.122826in}{13.684136in}}%
\pgfpathlineto{\pgfqpoint{9.124556in}{13.687667in}}%
\pgfpathlineto{\pgfqpoint{9.125131in}{13.687667in}}%
\pgfpathlineto{\pgfqpoint{9.126845in}{13.691796in}}%
\pgfpathlineto{\pgfqpoint{9.128407in}{13.692253in}}%
\pgfpathlineto{\pgfqpoint{9.130241in}{13.696769in}}%
\pgfpathlineto{\pgfqpoint{9.132618in}{13.698069in}}%
\pgfpathlineto{\pgfqpoint{9.134560in}{13.701647in}}%
\pgfpathlineto{\pgfqpoint{9.142584in}{13.714038in}}%
\pgfpathlineto{\pgfqpoint{9.142718in}{13.714038in}}%
\pgfpathlineto{\pgfqpoint{9.144319in}{13.717425in}}%
\pgfpathlineto{\pgfqpoint{9.144717in}{13.717425in}}%
\pgfpathlineto{\pgfqpoint{9.146305in}{13.720531in}}%
\pgfpathlineto{\pgfqpoint{9.174502in}{13.720790in}}%
\pgfpathlineto{\pgfqpoint{9.176151in}{13.766083in}}%
\pgfpathlineto{\pgfqpoint{9.190523in}{13.784183in}}%
\pgfpathlineto{\pgfqpoint{9.191077in}{13.785723in}}%
\pgfpathlineto{\pgfqpoint{9.194921in}{13.790645in}}%
\pgfpathlineto{\pgfqpoint{9.196767in}{13.794186in}}%
\pgfpathlineto{\pgfqpoint{9.197631in}{13.794743in}}%
\pgfpathlineto{\pgfqpoint{9.199458in}{13.798727in}}%
\pgfpathlineto{\pgfqpoint{9.200846in}{13.800260in}}%
\pgfpathlineto{\pgfqpoint{9.231701in}{13.859737in}}%
\pgfpathlineto{\pgfqpoint{9.234048in}{13.865241in}}%
\pgfpathlineto{\pgfqpoint{9.235726in}{13.870195in}}%
\pgfpathlineto{\pgfqpoint{9.237392in}{13.878363in}}%
\pgfpathlineto{\pgfqpoint{9.274978in}{13.932122in}}%
\pgfpathlineto{\pgfqpoint{9.312233in}{13.980087in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.220525in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{7.258352in}{12.192333in}}%
\pgfpathlineto{\pgfqpoint{7.295761in}{12.244983in}}%
\pgfpathlineto{\pgfqpoint{7.332889in}{12.292004in}}%
\pgfpathlineto{\pgfqpoint{7.370031in}{12.334140in}}%
\pgfpathlineto{\pgfqpoint{7.407500in}{12.372024in}}%
\pgfpathlineto{\pgfqpoint{7.445351in}{12.405946in}}%
\pgfpathlineto{\pgfqpoint{7.484015in}{12.436477in}}%
\pgfpathlineto{\pgfqpoint{7.523696in}{12.463896in}}%
\pgfpathlineto{\pgfqpoint{7.564799in}{12.488554in}}%
\pgfpathlineto{\pgfqpoint{7.607792in}{12.510739in}}%
\pgfpathlineto{\pgfqpoint{7.653165in}{12.530655in}}%
\pgfpathlineto{\pgfqpoint{7.701479in}{12.548462in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.563350in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.563350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.391881in}{12.242395in}}%
\pgfpathlineto{\pgfqpoint{7.430564in}{12.309475in}}%
\pgfpathlineto{\pgfqpoint{7.468593in}{12.369332in}}%
\pgfpathlineto{\pgfqpoint{7.506158in}{12.422771in}}%
\pgfpathlineto{\pgfqpoint{7.543315in}{12.470348in}}%
\pgfpathlineto{\pgfqpoint{7.580521in}{12.513038in}}%
\pgfpathlineto{\pgfqpoint{7.617938in}{12.551316in}}%
\pgfpathlineto{\pgfqpoint{7.655901in}{12.585752in}}%
\pgfpathlineto{\pgfqpoint{7.694447in}{12.616572in}}%
\pgfpathlineto{\pgfqpoint{7.734089in}{12.644325in}}%
\pgfpathlineto{\pgfqpoint{7.775096in}{12.669264in}}%
\pgfpathlineto{\pgfqpoint{7.817888in}{12.691668in}}%
\pgfpathlineto{\pgfqpoint{7.863020in}{12.711791in}}%
\pgfpathlineto{\pgfqpoint{7.911043in}{12.729793in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.733260in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.733260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.573526in}{12.349290in}}%
\pgfpathlineto{\pgfqpoint{7.613488in}{12.426293in}}%
\pgfpathlineto{\pgfqpoint{7.652437in}{12.494716in}}%
\pgfpathlineto{\pgfqpoint{7.690645in}{12.555656in}}%
\pgfpathlineto{\pgfqpoint{7.728232in}{12.609866in}}%
\pgfpathlineto{\pgfqpoint{7.765464in}{12.658224in}}%
\pgfpathlineto{\pgfqpoint{7.802635in}{12.701512in}}%
\pgfpathlineto{\pgfqpoint{7.840003in}{12.740340in}}%
\pgfpathlineto{\pgfqpoint{7.877754in}{12.775155in}}%
\pgfpathlineto{\pgfqpoint{7.916252in}{12.806481in}}%
\pgfpathlineto{\pgfqpoint{7.955745in}{12.834642in}}%
\pgfpathlineto{\pgfqpoint{7.996529in}{12.859934in}}%
\pgfpathlineto{\pgfqpoint{8.039053in}{12.882666in}}%
\pgfpathlineto{\pgfqpoint{8.083794in}{12.903068in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{12.910852in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{12.910852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.744883in}{12.441846in}}%
\pgfpathlineto{\pgfqpoint{7.786117in}{12.528930in}}%
\pgfpathlineto{\pgfqpoint{7.825973in}{12.606019in}}%
\pgfpathlineto{\pgfqpoint{7.864812in}{12.674543in}}%
\pgfpathlineto{\pgfqpoint{7.903086in}{12.735874in}}%
\pgfpathlineto{\pgfqpoint{7.940769in}{12.790476in}}%
\pgfpathlineto{\pgfqpoint{7.978005in}{12.839072in}}%
\pgfpathlineto{\pgfqpoint{8.015173in}{12.882573in}}%
\pgfpathlineto{\pgfqpoint{8.052550in}{12.921614in}}%
\pgfpathlineto{\pgfqpoint{8.090313in}{12.956626in}}%
\pgfpathlineto{\pgfqpoint{8.128759in}{12.988085in}}%
\pgfpathlineto{\pgfqpoint{8.168169in}{13.016355in}}%
\pgfpathlineto{\pgfqpoint{8.208886in}{13.041768in}}%
\pgfpathlineto{\pgfqpoint{8.251300in}{13.064597in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.075622in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.075622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.926528in}{12.531158in}}%
\pgfpathlineto{\pgfqpoint{7.969448in}{12.630202in}}%
\pgfpathlineto{\pgfqpoint{8.010853in}{12.718086in}}%
\pgfpathlineto{\pgfqpoint{8.050768in}{12.795690in}}%
\pgfpathlineto{\pgfqpoint{8.089758in}{12.864848in}}%
\pgfpathlineto{\pgfqpoint{8.127885in}{12.926289in}}%
\pgfpathlineto{\pgfqpoint{8.165554in}{12.981211in}}%
\pgfpathlineto{\pgfqpoint{8.202938in}{13.030308in}}%
\pgfpathlineto{\pgfqpoint{8.240215in}{13.074210in}}%
\pgfpathlineto{\pgfqpoint{8.277532in}{13.113438in}}%
\pgfpathlineto{\pgfqpoint{8.315313in}{13.148703in}}%
\pgfpathlineto{\pgfqpoint{8.353746in}{13.180369in}}%
\pgfpathlineto{\pgfqpoint{8.393091in}{13.208798in}}%
\pgfpathlineto{\pgfqpoint{8.433761in}{13.234376in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.246895in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.246895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.097884in}{12.607225in}}%
\pgfpathlineto{\pgfqpoint{8.142897in}{12.719240in}}%
\pgfpathlineto{\pgfqpoint{8.185756in}{12.817742in}}%
\pgfpathlineto{\pgfqpoint{8.226963in}{12.904845in}}%
\pgfpathlineto{\pgfqpoint{8.266814in}{12.982001in}}%
\pgfpathlineto{\pgfqpoint{8.305700in}{13.050677in}}%
\pgfpathlineto{\pgfqpoint{8.343819in}{13.111832in}}%
\pgfpathlineto{\pgfqpoint{8.381416in}{13.166399in}}%
\pgfpathlineto{\pgfqpoint{8.418725in}{13.215172in}}%
\pgfpathlineto{\pgfqpoint{8.455933in}{13.258791in}}%
\pgfpathlineto{\pgfqpoint{8.493281in}{13.297864in}}%
\pgfpathlineto{\pgfqpoint{8.531070in}{13.332963in}}%
\pgfpathlineto{\pgfqpoint{8.569492in}{13.364457in}}%
\pgfpathlineto{\pgfqpoint{8.608889in}{13.392772in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.404793in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.404793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.279530in}{12.679446in}}%
\pgfpathlineto{\pgfqpoint{8.326618in}{12.805404in}}%
\pgfpathlineto{\pgfqpoint{8.371246in}{12.916181in}}%
\pgfpathlineto{\pgfqpoint{8.413944in}{13.014091in}}%
\pgfpathlineto{\pgfqpoint{8.455034in}{13.100754in}}%
\pgfpathlineto{\pgfqpoint{8.494927in}{13.177815in}}%
\pgfpathlineto{\pgfqpoint{8.533844in}{13.246369in}}%
\pgfpathlineto{\pgfqpoint{8.572048in}{13.307484in}}%
\pgfpathlineto{\pgfqpoint{8.609651in}{13.361886in}}%
\pgfpathlineto{\pgfqpoint{8.646913in}{13.410441in}}%
\pgfpathlineto{\pgfqpoint{8.684126in}{13.453919in}}%
\pgfpathlineto{\pgfqpoint{8.721545in}{13.492926in}}%
\pgfpathlineto{\pgfqpoint{8.759353in}{13.527906in}}%
\pgfpathlineto{\pgfqpoint{8.797784in}{13.559281in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.567723in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.567723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.450886in}{12.739993in}}%
\pgfpathlineto{\pgfqpoint{8.500851in}{12.881959in}}%
\pgfpathlineto{\pgfqpoint{8.547754in}{13.006060in}}%
\pgfpathlineto{\pgfqpoint{8.592246in}{13.115190in}}%
\pgfpathlineto{\pgfqpoint{8.634740in}{13.211388in}}%
\pgfpathlineto{\pgfqpoint{8.675712in}{13.296628in}}%
\pgfpathlineto{\pgfqpoint{8.715434in}{13.372253in}}%
\pgfpathlineto{\pgfqpoint{8.754209in}{13.439530in}}%
\pgfpathlineto{\pgfqpoint{8.792184in}{13.499337in}}%
\pgfpathlineto{\pgfqpoint{8.829757in}{13.552824in}}%
\pgfpathlineto{\pgfqpoint{8.866996in}{13.600533in}}%
\pgfpathlineto{\pgfqpoint{8.904216in}{13.643259in}}%
\pgfpathlineto{\pgfqpoint{8.941654in}{13.681574in}}%
\pgfpathlineto{\pgfqpoint{8.979517in}{13.715939in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.716681in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.716681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.632531in}{12.796621in}}%
\pgfpathlineto{\pgfqpoint{8.685342in}{12.955474in}}%
\pgfpathlineto{\pgfqpoint{8.734781in}{13.094561in}}%
\pgfpathlineto{\pgfqpoint{8.781207in}{13.216124in}}%
\pgfpathlineto{\pgfqpoint{8.825404in}{13.323344in}}%
\pgfpathlineto{\pgfqpoint{8.867637in}{13.417847in}}%
\pgfpathlineto{\pgfqpoint{8.908437in}{13.501699in}}%
\pgfpathlineto{\pgfqpoint{8.947954in}{13.575981in}}%
\pgfpathlineto{\pgfqpoint{8.986650in}{13.642235in}}%
\pgfpathlineto{\pgfqpoint{9.024643in}{13.701236in}}%
\pgfpathlineto{\pgfqpoint{9.062153in}{13.753850in}}%
\pgfpathlineto{\pgfqpoint{9.099413in}{13.800854in}}%
\pgfpathlineto{\pgfqpoint{9.136693in}{13.842959in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.868941in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.868941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.808415in}{12.844581in}}%
\pgfpathlineto{\pgfqpoint{8.864438in}{13.021463in}}%
\pgfpathlineto{\pgfqpoint{8.916587in}{13.176069in}}%
\pgfpathlineto{\pgfqpoint{8.965279in}{13.310922in}}%
\pgfpathlineto{\pgfqpoint{9.011122in}{13.428974in}}%
\pgfpathlineto{\pgfqpoint{9.054728in}{13.532919in}}%
\pgfpathlineto{\pgfqpoint{9.096640in}{13.624994in}}%
\pgfpathlineto{\pgfqpoint{9.137172in}{13.706695in}}%
\pgfpathlineto{\pgfqpoint{9.176502in}{13.779134in}}%
\pgfpathlineto{\pgfqpoint{9.214933in}{13.843550in}}%
\pgfpathlineto{\pgfqpoint{9.252785in}{13.901051in}}%
\pgfpathlineto{\pgfqpoint{9.290195in}{13.952337in}}%
\pgfpathlineto{\pgfqpoint{9.327447in}{13.998225in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.633311in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.633311in}}%
\pgfpathlineto{\pgfqpoint{7.750027in}{12.633311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.816216in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.816216in}}%
\pgfpathlineto{\pgfqpoint{7.921384in}{12.816216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.010103in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{13.010103in}}%
\pgfpathlineto{\pgfqpoint{8.103029in}{13.010103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.193007in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.193007in}}%
\pgfpathlineto{\pgfqpoint{8.274385in}{13.193007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.386894in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.386894in}}%
\pgfpathlineto{\pgfqpoint{8.456030in}{13.386894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.569799in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.569799in}}%
\pgfpathlineto{\pgfqpoint{8.627387in}{13.569799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.763686in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.763686in}}%
\pgfpathlineto{\pgfqpoint{8.809032in}{13.763686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.946591in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.946591in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.946591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{9.324181in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{9.324181in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.039582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=14.187408in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{12.039582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.592079in}{12.351237in}}%
\pgfpathcurveto{\pgfqpoint{10.603129in}{12.351237in}}{\pgfqpoint{10.613728in}{12.355627in}}{\pgfqpoint{10.621542in}{12.363441in}}%
\pgfpathcurveto{\pgfqpoint{10.629356in}{12.371254in}}{\pgfqpoint{10.633746in}{12.381853in}}{\pgfqpoint{10.633746in}{12.392904in}}%
\pgfpathcurveto{\pgfqpoint{10.633746in}{12.403954in}}{\pgfqpoint{10.629356in}{12.414553in}}{\pgfqpoint{10.621542in}{12.422366in}}%
\pgfpathcurveto{\pgfqpoint{10.613728in}{12.430180in}}{\pgfqpoint{10.603129in}{12.434570in}}{\pgfqpoint{10.592079in}{12.434570in}}%
\pgfpathcurveto{\pgfqpoint{10.581029in}{12.434570in}}{\pgfqpoint{10.570430in}{12.430180in}}{\pgfqpoint{10.562616in}{12.422366in}}%
\pgfpathcurveto{\pgfqpoint{10.554803in}{12.414553in}}{\pgfqpoint{10.550412in}{12.403954in}}{\pgfqpoint{10.550412in}{12.392904in}}%
\pgfpathcurveto{\pgfqpoint{10.550412in}{12.381853in}}{\pgfqpoint{10.554803in}{12.371254in}}{\pgfqpoint{10.562616in}{12.363441in}}%
\pgfpathcurveto{\pgfqpoint{10.570430in}{12.355627in}}{\pgfqpoint{10.581029in}{12.351237in}}{\pgfqpoint{10.592079in}{12.351237in}}%
\pgfpathlineto{\pgfqpoint{10.592079in}{12.351237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810915in}{12.538886in}}%
\pgfpathcurveto{\pgfqpoint{10.821965in}{12.538886in}}{\pgfqpoint{10.832564in}{12.543277in}}{\pgfqpoint{10.840378in}{12.551090in}}%
\pgfpathcurveto{\pgfqpoint{10.848192in}{12.558904in}}{\pgfqpoint{10.852582in}{12.569503in}}{\pgfqpoint{10.852582in}{12.580553in}}%
\pgfpathcurveto{\pgfqpoint{10.852582in}{12.591603in}}{\pgfqpoint{10.848192in}{12.602202in}}{\pgfqpoint{10.840378in}{12.610016in}}%
\pgfpathcurveto{\pgfqpoint{10.832564in}{12.617830in}}{\pgfqpoint{10.821965in}{12.622220in}}{\pgfqpoint{10.810915in}{12.622220in}}%
\pgfpathcurveto{\pgfqpoint{10.799865in}{12.622220in}}{\pgfqpoint{10.789266in}{12.617830in}}{\pgfqpoint{10.781452in}{12.610016in}}%
\pgfpathcurveto{\pgfqpoint{10.773639in}{12.602202in}}{\pgfqpoint{10.769248in}{12.591603in}}{\pgfqpoint{10.769248in}{12.580553in}}%
\pgfpathcurveto{\pgfqpoint{10.769248in}{12.569503in}}{\pgfqpoint{10.773639in}{12.558904in}}{\pgfqpoint{10.781452in}{12.551090in}}%
\pgfpathcurveto{\pgfqpoint{10.789266in}{12.543277in}}{\pgfqpoint{10.799865in}{12.538886in}}{\pgfqpoint{10.810915in}{12.538886in}}%
\pgfpathlineto{\pgfqpoint{10.810915in}{12.538886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042891in}{12.737803in}}%
\pgfpathcurveto{\pgfqpoint{11.053941in}{12.737803in}}{\pgfqpoint{11.064540in}{12.742193in}}{\pgfqpoint{11.072353in}{12.750007in}}%
\pgfpathcurveto{\pgfqpoint{11.080167in}{12.757820in}}{\pgfqpoint{11.084557in}{12.768420in}}{\pgfqpoint{11.084557in}{12.779470in}}%
\pgfpathcurveto{\pgfqpoint{11.084557in}{12.790520in}}{\pgfqpoint{11.080167in}{12.801119in}}{\pgfqpoint{11.072353in}{12.808932in}}%
\pgfpathcurveto{\pgfqpoint{11.064540in}{12.816746in}}{\pgfqpoint{11.053941in}{12.821136in}}{\pgfqpoint{11.042891in}{12.821136in}}%
\pgfpathcurveto{\pgfqpoint{11.031840in}{12.821136in}}{\pgfqpoint{11.021241in}{12.816746in}}{\pgfqpoint{11.013428in}{12.808932in}}%
\pgfpathcurveto{\pgfqpoint{11.005614in}{12.801119in}}{\pgfqpoint{11.001224in}{12.790520in}}{\pgfqpoint{11.001224in}{12.779470in}}%
\pgfpathcurveto{\pgfqpoint{11.001224in}{12.768420in}}{\pgfqpoint{11.005614in}{12.757820in}}{\pgfqpoint{11.013428in}{12.750007in}}%
\pgfpathcurveto{\pgfqpoint{11.021241in}{12.742193in}}{\pgfqpoint{11.031840in}{12.737803in}}{\pgfqpoint{11.042891in}{12.737803in}}%
\pgfpathlineto{\pgfqpoint{11.042891in}{12.737803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261726in}{12.925453in}}%
\pgfpathcurveto{\pgfqpoint{11.272777in}{12.925453in}}{\pgfqpoint{11.283376in}{12.929843in}}{\pgfqpoint{11.291189in}{12.937656in}}%
\pgfpathcurveto{\pgfqpoint{11.299003in}{12.945470in}}{\pgfqpoint{11.303393in}{12.956069in}}{\pgfqpoint{11.303393in}{12.967119in}}%
\pgfpathcurveto{\pgfqpoint{11.303393in}{12.978169in}}{\pgfqpoint{11.299003in}{12.988768in}}{\pgfqpoint{11.291189in}{12.996582in}}%
\pgfpathcurveto{\pgfqpoint{11.283376in}{13.004396in}}{\pgfqpoint{11.272777in}{13.008786in}}{\pgfqpoint{11.261726in}{13.008786in}}%
\pgfpathcurveto{\pgfqpoint{11.250676in}{13.008786in}}{\pgfqpoint{11.240077in}{13.004396in}}{\pgfqpoint{11.232264in}{12.996582in}}%
\pgfpathcurveto{\pgfqpoint{11.224450in}{12.988768in}}{\pgfqpoint{11.220060in}{12.978169in}}{\pgfqpoint{11.220060in}{12.967119in}}%
\pgfpathcurveto{\pgfqpoint{11.220060in}{12.956069in}}{\pgfqpoint{11.224450in}{12.945470in}}{\pgfqpoint{11.232264in}{12.937656in}}%
\pgfpathcurveto{\pgfqpoint{11.240077in}{12.929843in}}{\pgfqpoint{11.250676in}{12.925453in}}{\pgfqpoint{11.261726in}{12.925453in}}%
\pgfpathlineto{\pgfqpoint{11.261726in}{12.925453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.493702in}{13.124369in}}%
\pgfpathcurveto{\pgfqpoint{11.504752in}{13.124369in}}{\pgfqpoint{11.515351in}{13.128759in}}{\pgfqpoint{11.523165in}{13.136573in}}%
\pgfpathcurveto{\pgfqpoint{11.530978in}{13.144387in}}{\pgfqpoint{11.535369in}{13.154986in}}{\pgfqpoint{11.535369in}{13.166036in}}%
\pgfpathcurveto{\pgfqpoint{11.535369in}{13.177086in}}{\pgfqpoint{11.530978in}{13.187685in}}{\pgfqpoint{11.523165in}{13.195499in}}%
\pgfpathcurveto{\pgfqpoint{11.515351in}{13.203312in}}{\pgfqpoint{11.504752in}{13.207702in}}{\pgfqpoint{11.493702in}{13.207702in}}%
\pgfpathcurveto{\pgfqpoint{11.482652in}{13.207702in}}{\pgfqpoint{11.472053in}{13.203312in}}{\pgfqpoint{11.464239in}{13.195499in}}%
\pgfpathcurveto{\pgfqpoint{11.456426in}{13.187685in}}{\pgfqpoint{11.452035in}{13.177086in}}{\pgfqpoint{11.452035in}{13.166036in}}%
\pgfpathcurveto{\pgfqpoint{11.452035in}{13.154986in}}{\pgfqpoint{11.456426in}{13.144387in}}{\pgfqpoint{11.464239in}{13.136573in}}%
\pgfpathcurveto{\pgfqpoint{11.472053in}{13.128759in}}{\pgfqpoint{11.482652in}{13.124369in}}{\pgfqpoint{11.493702in}{13.124369in}}%
\pgfpathlineto{\pgfqpoint{11.493702in}{13.124369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.712538in}{13.312019in}}%
\pgfpathcurveto{\pgfqpoint{11.723588in}{13.312019in}}{\pgfqpoint{11.734187in}{13.316409in}}{\pgfqpoint{11.742001in}{13.324222in}}%
\pgfpathcurveto{\pgfqpoint{11.749814in}{13.332036in}}{\pgfqpoint{11.754205in}{13.342635in}}{\pgfqpoint{11.754205in}{13.353685in}}%
\pgfpathcurveto{\pgfqpoint{11.754205in}{13.364735in}}{\pgfqpoint{11.749814in}{13.375334in}}{\pgfqpoint{11.742001in}{13.383148in}}%
\pgfpathcurveto{\pgfqpoint{11.734187in}{13.390962in}}{\pgfqpoint{11.723588in}{13.395352in}}{\pgfqpoint{11.712538in}{13.395352in}}%
\pgfpathcurveto{\pgfqpoint{11.701488in}{13.395352in}}{\pgfqpoint{11.690889in}{13.390962in}}{\pgfqpoint{11.683075in}{13.383148in}}%
\pgfpathcurveto{\pgfqpoint{11.675261in}{13.375334in}}{\pgfqpoint{11.670871in}{13.364735in}}{\pgfqpoint{11.670871in}{13.353685in}}%
\pgfpathcurveto{\pgfqpoint{11.670871in}{13.342635in}}{\pgfqpoint{11.675261in}{13.332036in}}{\pgfqpoint{11.683075in}{13.324222in}}%
\pgfpathcurveto{\pgfqpoint{11.690889in}{13.316409in}}{\pgfqpoint{11.701488in}{13.312019in}}{\pgfqpoint{11.712538in}{13.312019in}}%
\pgfpathlineto{\pgfqpoint{11.712538in}{13.312019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944513in}{13.510935in}}%
\pgfpathcurveto{\pgfqpoint{11.955563in}{13.510935in}}{\pgfqpoint{11.966163in}{13.515325in}}{\pgfqpoint{11.973976in}{13.523139in}}%
\pgfpathcurveto{\pgfqpoint{11.981790in}{13.530953in}}{\pgfqpoint{11.986180in}{13.541552in}}{\pgfqpoint{11.986180in}{13.552602in}}%
\pgfpathcurveto{\pgfqpoint{11.986180in}{13.563652in}}{\pgfqpoint{11.981790in}{13.574251in}}{\pgfqpoint{11.973976in}{13.582065in}}%
\pgfpathcurveto{\pgfqpoint{11.966163in}{13.589878in}}{\pgfqpoint{11.955563in}{13.594268in}}{\pgfqpoint{11.944513in}{13.594268in}}%
\pgfpathcurveto{\pgfqpoint{11.933463in}{13.594268in}}{\pgfqpoint{11.922864in}{13.589878in}}{\pgfqpoint{11.915051in}{13.582065in}}%
\pgfpathcurveto{\pgfqpoint{11.907237in}{13.574251in}}{\pgfqpoint{11.902847in}{13.563652in}}{\pgfqpoint{11.902847in}{13.552602in}}%
\pgfpathcurveto{\pgfqpoint{11.902847in}{13.541552in}}{\pgfqpoint{11.907237in}{13.530953in}}{\pgfqpoint{11.915051in}{13.523139in}}%
\pgfpathcurveto{\pgfqpoint{11.922864in}{13.515325in}}{\pgfqpoint{11.933463in}{13.510935in}}{\pgfqpoint{11.944513in}{13.510935in}}%
\pgfpathlineto{\pgfqpoint{11.944513in}{13.510935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163349in}{13.698585in}}%
\pgfpathcurveto{\pgfqpoint{12.174399in}{13.698585in}}{\pgfqpoint{12.184998in}{13.702975in}}{\pgfqpoint{12.192812in}{13.710789in}}%
\pgfpathcurveto{\pgfqpoint{12.200626in}{13.718602in}}{\pgfqpoint{12.205016in}{13.729201in}}{\pgfqpoint{12.205016in}{13.740251in}}%
\pgfpathcurveto{\pgfqpoint{12.205016in}{13.751301in}}{\pgfqpoint{12.200626in}{13.761900in}}{\pgfqpoint{12.192812in}{13.769714in}}%
\pgfpathcurveto{\pgfqpoint{12.184998in}{13.777528in}}{\pgfqpoint{12.174399in}{13.781918in}}{\pgfqpoint{12.163349in}{13.781918in}}%
\pgfpathcurveto{\pgfqpoint{12.152299in}{13.781918in}}{\pgfqpoint{12.141700in}{13.777528in}}{\pgfqpoint{12.133887in}{13.769714in}}%
\pgfpathcurveto{\pgfqpoint{12.126073in}{13.761900in}}{\pgfqpoint{12.121683in}{13.751301in}}{\pgfqpoint{12.121683in}{13.740251in}}%
\pgfpathcurveto{\pgfqpoint{12.121683in}{13.729201in}}{\pgfqpoint{12.126073in}{13.718602in}}{\pgfqpoint{12.133887in}{13.710789in}}%
\pgfpathcurveto{\pgfqpoint{12.141700in}{13.702975in}}{\pgfqpoint{12.152299in}{13.698585in}}{\pgfqpoint{12.163349in}{13.698585in}}%
\pgfpathlineto{\pgfqpoint{12.163349in}{13.698585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395325in}{13.897501in}}%
\pgfpathcurveto{\pgfqpoint{12.406375in}{13.897501in}}{\pgfqpoint{12.416974in}{13.901891in}}{\pgfqpoint{12.424788in}{13.909705in}}%
\pgfpathcurveto{\pgfqpoint{12.432601in}{13.917519in}}{\pgfqpoint{12.436991in}{13.928118in}}{\pgfqpoint{12.436991in}{13.939168in}}%
\pgfpathcurveto{\pgfqpoint{12.436991in}{13.950218in}}{\pgfqpoint{12.432601in}{13.960817in}}{\pgfqpoint{12.424788in}{13.968631in}}%
\pgfpathcurveto{\pgfqpoint{12.416974in}{13.976444in}}{\pgfqpoint{12.406375in}{13.980835in}}{\pgfqpoint{12.395325in}{13.980835in}}%
\pgfpathcurveto{\pgfqpoint{12.384275in}{13.980835in}}{\pgfqpoint{12.373676in}{13.976444in}}{\pgfqpoint{12.365862in}{13.968631in}}%
\pgfpathcurveto{\pgfqpoint{12.358048in}{13.960817in}}{\pgfqpoint{12.353658in}{13.950218in}}{\pgfqpoint{12.353658in}{13.939168in}}%
\pgfpathcurveto{\pgfqpoint{12.353658in}{13.928118in}}{\pgfqpoint{12.358048in}{13.917519in}}{\pgfqpoint{12.365862in}{13.909705in}}%
\pgfpathcurveto{\pgfqpoint{12.373676in}{13.901891in}}{\pgfqpoint{12.384275in}{13.897501in}}{\pgfqpoint{12.395325in}{13.897501in}}%
\pgfpathlineto{\pgfqpoint{12.395325in}{13.897501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.492452in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492452in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.081804in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.081804in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.671156in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.671156in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260508in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.260508in,y=11.942359in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.184292in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.257925in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315039in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.361705in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.401160in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.435338in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.465485in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669865in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.773644in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.847277in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904391in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951057in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.990512in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.024690in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.054837in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.259217in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.362996in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.436629in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.493743in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.540409in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.579864in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614042in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.644189in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.848569in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.952348in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.025981in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.083095in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.129761in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.169216in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.203394in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.233541in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.437921in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541700in}{12.039582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.763347in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.307474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.259249in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.812838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.764612in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.318201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.269976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.823564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.775339in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.043231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.106370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.155345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.195360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.229193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.258500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.284350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.459604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.548594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.611733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.660708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.700723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.763863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.789713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.964967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.053957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.117097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.166071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.206087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.239919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.269226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.295077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.470330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.559320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.622460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.671435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.711450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.745282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.774589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.800440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.975693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{14.064684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=13.071828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.372906in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{10.412646in}{12.192173in}}%
\pgfpathlineto{\pgfqpoint{10.451857in}{12.244721in}}%
\pgfpathlineto{\pgfqpoint{10.458383in}{12.250805in}}%
\pgfpathlineto{\pgfqpoint{10.461231in}{12.252100in}}%
\pgfpathlineto{\pgfqpoint{10.463697in}{12.255946in}}%
\pgfpathlineto{\pgfqpoint{10.465096in}{12.257424in}}%
\pgfpathlineto{\pgfqpoint{10.467179in}{12.261343in}}%
\pgfpathlineto{\pgfqpoint{10.468559in}{12.262014in}}%
\pgfpathlineto{\pgfqpoint{10.470956in}{12.265700in}}%
\pgfpathlineto{\pgfqpoint{10.471976in}{12.267206in}}%
\pgfpathlineto{\pgfqpoint{10.476685in}{12.273686in}}%
\pgfpathlineto{\pgfqpoint{10.478015in}{12.275049in}}%
\pgfpathlineto{\pgfqpoint{10.480982in}{12.278707in}}%
\pgfpathlineto{\pgfqpoint{10.481963in}{12.280018in}}%
\pgfpathlineto{\pgfqpoint{10.485529in}{12.284874in}}%
\pgfpathlineto{\pgfqpoint{10.486814in}{12.285849in}}%
\pgfpathlineto{\pgfqpoint{10.489364in}{12.289621in}}%
\pgfpathlineto{\pgfqpoint{10.490944in}{12.291078in}}%
\pgfpathlineto{\pgfqpoint{10.511819in}{12.315642in}}%
\pgfpathlineto{\pgfqpoint{10.514708in}{12.319098in}}%
\pgfpathlineto{\pgfqpoint{10.518416in}{12.323729in}}%
\pgfpathlineto{\pgfqpoint{10.519827in}{12.324957in}}%
\pgfpathlineto{\pgfqpoint{10.523462in}{12.329451in}}%
\pgfpathlineto{\pgfqpoint{10.524293in}{12.330048in}}%
\pgfpathlineto{\pgfqpoint{10.526498in}{12.333370in}}%
\pgfpathlineto{\pgfqpoint{10.528138in}{12.334426in}}%
\pgfpathlineto{\pgfqpoint{10.531657in}{12.338705in}}%
\pgfpathlineto{\pgfqpoint{10.532998in}{12.339839in}}%
\pgfpathlineto{\pgfqpoint{10.535129in}{12.343144in}}%
\pgfpathlineto{\pgfqpoint{10.537242in}{12.344549in}}%
\pgfpathlineto{\pgfqpoint{10.539338in}{12.347131in}}%
\pgfpathlineto{\pgfqpoint{10.540899in}{12.348603in}}%
\pgfpathlineto{\pgfqpoint{10.544504in}{12.352717in}}%
\pgfpathlineto{\pgfqpoint{10.546033in}{12.354145in}}%
\pgfpathlineto{\pgfqpoint{10.549567in}{12.358135in}}%
\pgfpathlineto{\pgfqpoint{10.551316in}{12.359661in}}%
\pgfpathlineto{\pgfqpoint{10.553300in}{12.362037in}}%
\pgfpathlineto{\pgfqpoint{10.555024in}{12.363530in}}%
\pgfpathlineto{\pgfqpoint{10.558436in}{12.367315in}}%
\pgfpathlineto{\pgfqpoint{10.560126in}{12.368763in}}%
\pgfpathlineto{\pgfqpoint{10.562043in}{12.369111in}}%
\pgfpathlineto{\pgfqpoint{10.565835in}{12.369493in}}%
\pgfpathlineto{\pgfqpoint{10.567477in}{12.371399in}}%
\pgfpathlineto{\pgfqpoint{10.568177in}{12.371399in}}%
\pgfpathlineto{\pgfqpoint{10.570035in}{12.374453in}}%
\pgfpathlineto{\pgfqpoint{10.579575in}{12.383631in}}%
\pgfpathlineto{\pgfqpoint{10.580243in}{12.383631in}}%
\pgfpathlineto{\pgfqpoint{10.582016in}{12.385915in}}%
\pgfpathlineto{\pgfqpoint{10.582457in}{12.385915in}}%
\pgfpathlineto{\pgfqpoint{10.584214in}{12.388759in}}%
\pgfpathlineto{\pgfqpoint{10.585743in}{12.389095in}}%
\pgfpathlineto{\pgfqpoint{10.587478in}{12.391394in}}%
\pgfpathlineto{\pgfqpoint{10.588126in}{12.391394in}}%
\pgfpathlineto{\pgfqpoint{10.589845in}{12.393666in}}%
\pgfpathlineto{\pgfqpoint{10.591553in}{12.395167in}}%
\pgfpathlineto{\pgfqpoint{10.594093in}{12.397980in}}%
\pgfpathlineto{\pgfqpoint{10.595354in}{12.397980in}}%
\pgfpathlineto{\pgfqpoint{10.597025in}{12.400237in}}%
\pgfpathlineto{\pgfqpoint{10.597857in}{12.400237in}}%
\pgfpathlineto{\pgfqpoint{10.599512in}{12.402466in}}%
\pgfpathlineto{\pgfqpoint{10.600336in}{12.402466in}}%
\pgfpathlineto{\pgfqpoint{10.602180in}{12.404668in}}%
\pgfpathlineto{\pgfqpoint{10.603807in}{12.406174in}}%
\pgfpathlineto{\pgfqpoint{10.606029in}{12.408310in}}%
\pgfpathlineto{\pgfqpoint{10.607832in}{12.408825in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{12.411771in}}%
\pgfpathlineto{\pgfqpoint{10.611794in}{12.412298in}}%
\pgfpathlineto{\pgfqpoint{10.613557in}{12.414444in}}%
\pgfpathlineto{\pgfqpoint{10.614337in}{12.414444in}}%
\pgfpathlineto{\pgfqpoint{10.616083in}{12.416563in}}%
\pgfpathlineto{\pgfqpoint{10.616855in}{12.416563in}}%
\pgfpathlineto{\pgfqpoint{10.618584in}{12.418857in}}%
\pgfpathlineto{\pgfqpoint{10.620301in}{12.419764in}}%
\pgfpathlineto{\pgfqpoint{10.622195in}{12.422150in}}%
\pgfpathlineto{\pgfqpoint{10.624076in}{12.422696in}}%
\pgfpathlineto{\pgfqpoint{10.625757in}{12.424913in}}%
\pgfpathlineto{\pgfqpoint{10.627427in}{12.425460in}}%
\pgfpathlineto{\pgfqpoint{10.629086in}{12.427630in}}%
\pgfpathlineto{\pgfqpoint{10.630551in}{12.428781in}}%
\pgfpathlineto{\pgfqpoint{10.632553in}{12.430477in}}%
\pgfpathlineto{\pgfqpoint{10.633639in}{12.431368in}}%
\pgfpathlineto{\pgfqpoint{10.635616in}{12.433137in}}%
\pgfpathlineto{\pgfqpoint{10.637579in}{12.434621in}}%
\pgfpathlineto{\pgfqpoint{10.639527in}{12.436468in}}%
\pgfpathlineto{\pgfqpoint{10.641460in}{12.437809in}}%
\pgfpathlineto{\pgfqpoint{10.643031in}{12.439038in}}%
\pgfpathlineto{\pgfqpoint{10.643552in}{12.439038in}}%
\pgfpathlineto{\pgfqpoint{10.645283in}{12.441550in}}%
\pgfpathlineto{\pgfqpoint{10.647515in}{12.443091in}}%
\pgfpathlineto{\pgfqpoint{10.650236in}{12.445835in}}%
\pgfpathlineto{\pgfqpoint{10.652258in}{12.446922in}}%
\pgfpathlineto{\pgfqpoint{10.654431in}{12.448992in}}%
\pgfpathlineto{\pgfqpoint{10.656090in}{12.449950in}}%
\pgfpathlineto{\pgfqpoint{10.657902in}{12.452460in}}%
\pgfpathlineto{\pgfqpoint{10.660190in}{12.453396in}}%
\pgfpathlineto{\pgfqpoint{10.662135in}{12.455754in}}%
\pgfpathlineto{\pgfqpoint{10.664226in}{12.456638in}}%
\pgfpathlineto{\pgfqpoint{10.665982in}{12.458824in}}%
\pgfpathlineto{\pgfqpoint{10.667884in}{12.459605in}}%
\pgfpathlineto{\pgfqpoint{10.669615in}{12.461332in}}%
\pgfpathlineto{\pgfqpoint{10.671490in}{12.462525in}}%
\pgfpathlineto{\pgfqpoint{10.673197in}{12.463872in}}%
\pgfpathlineto{\pgfqpoint{10.679460in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.681115in}{12.466915in}}%
\pgfpathlineto{\pgfqpoint{10.682312in}{12.466915in}}%
\pgfpathlineto{\pgfqpoint{10.683948in}{12.468674in}}%
\pgfpathlineto{\pgfqpoint{10.685279in}{12.469990in}}%
\pgfpathlineto{\pgfqpoint{10.686897in}{12.471032in}}%
\pgfpathlineto{\pgfqpoint{10.688213in}{12.472306in}}%
\pgfpathlineto{\pgfqpoint{10.689812in}{12.473181in}}%
\pgfpathlineto{\pgfqpoint{10.692264in}{12.474723in}}%
\pgfpathlineto{\pgfqpoint{10.694124in}{12.477059in}}%
\pgfpathlineto{\pgfqpoint{10.696535in}{12.478004in}}%
\pgfpathlineto{\pgfqpoint{10.698224in}{12.479143in}}%
\pgfpathlineto{\pgfqpoint{10.699762in}{12.480298in}}%
\pgfpathlineto{\pgfqpoint{10.701429in}{12.481268in}}%
\pgfpathlineto{\pgfqpoint{10.703086in}{12.482597in}}%
\pgfpathlineto{\pgfqpoint{10.704869in}{12.483619in}}%
\pgfpathlineto{\pgfqpoint{10.708127in}{12.484990in}}%
\pgfpathlineto{\pgfqpoint{10.710411in}{12.487310in}}%
\pgfpathlineto{\pgfqpoint{10.711745in}{12.487310in}}%
\pgfpathlineto{\pgfqpoint{10.713336in}{12.488894in}}%
\pgfpathlineto{\pgfqpoint{10.715180in}{12.489993in}}%
\pgfpathlineto{\pgfqpoint{10.717011in}{12.491599in}}%
\pgfpathlineto{\pgfqpoint{10.720377in}{12.492654in}}%
\pgfpathlineto{\pgfqpoint{10.722044in}{12.493828in}}%
\pgfpathlineto{\pgfqpoint{10.724081in}{12.494939in}}%
\pgfpathlineto{\pgfqpoint{10.725723in}{12.496044in}}%
\pgfpathlineto{\pgfqpoint{10.726854in}{12.496592in}}%
\pgfpathlineto{\pgfqpoint{10.728480in}{12.497664in}}%
\pgfpathlineto{\pgfqpoint{10.729599in}{12.498225in}}%
\pgfpathlineto{\pgfqpoint{10.731206in}{12.499212in}}%
\pgfpathlineto{\pgfqpoint{10.733294in}{12.500459in}}%
\pgfpathlineto{\pgfqpoint{10.735000in}{12.501513in}}%
\pgfpathlineto{\pgfqpoint{10.738019in}{12.503025in}}%
\pgfpathlineto{\pgfqpoint{10.739694in}{12.504029in}}%
\pgfpathlineto{\pgfqpoint{10.741477in}{12.504625in}}%
\pgfpathlineto{\pgfqpoint{10.743130in}{12.505740in}}%
\pgfpathlineto{\pgfqpoint{10.746288in}{12.507228in}}%
\pgfpathlineto{\pgfqpoint{10.748026in}{12.508589in}}%
\pgfpathlineto{\pgfqpoint{10.751124in}{12.509849in}}%
\pgfpathlineto{\pgfqpoint{10.752829in}{12.510463in}}%
\pgfpathlineto{\pgfqpoint{10.754973in}{12.511687in}}%
\pgfpathlineto{\pgfqpoint{10.756653in}{12.512858in}}%
\pgfpathlineto{\pgfqpoint{10.759869in}{12.514379in}}%
\pgfpathlineto{\pgfqpoint{10.762610in}{12.515876in}}%
\pgfpathlineto{\pgfqpoint{10.766507in}{12.517180in}}%
\pgfpathlineto{\pgfqpoint{10.768326in}{12.518279in}}%
\pgfpathlineto{\pgfqpoint{10.770873in}{12.519260in}}%
\pgfpathlineto{\pgfqpoint{10.772452in}{12.520218in}}%
\pgfpathlineto{\pgfqpoint{10.775995in}{12.521743in}}%
\pgfpathlineto{\pgfqpoint{10.777749in}{12.522696in}}%
\pgfpathlineto{\pgfqpoint{10.781119in}{12.524192in}}%
\pgfpathlineto{\pgfqpoint{10.782737in}{12.524690in}}%
\pgfpathlineto{\pgfqpoint{10.786737in}{12.526232in}}%
\pgfpathlineto{\pgfqpoint{10.788715in}{12.527479in}}%
\pgfpathlineto{\pgfqpoint{10.792624in}{12.528512in}}%
\pgfpathlineto{\pgfqpoint{10.794267in}{12.529366in}}%
\pgfpathlineto{\pgfqpoint{10.800362in}{12.530889in}}%
\pgfpathlineto{\pgfqpoint{10.802050in}{12.532373in}}%
\pgfpathlineto{\pgfqpoint{10.807598in}{12.533206in}}%
\pgfpathlineto{\pgfqpoint{10.809240in}{12.534496in}}%
\pgfpathlineto{\pgfqpoint{10.814191in}{12.535809in}}%
\pgfpathlineto{\pgfqpoint{10.815790in}{12.536266in}}%
\pgfpathlineto{\pgfqpoint{10.819485in}{12.537542in}}%
\pgfpathlineto{\pgfqpoint{10.821052in}{12.538349in}}%
\pgfpathlineto{\pgfqpoint{10.824500in}{12.539590in}}%
\pgfpathlineto{\pgfqpoint{10.826122in}{12.540242in}}%
\pgfpathlineto{\pgfqpoint{10.829167in}{12.541744in}}%
\pgfpathlineto{\pgfqpoint{10.830843in}{12.542040in}}%
\pgfpathlineto{\pgfqpoint{10.833420in}{12.543575in}}%
\pgfpathlineto{\pgfqpoint{10.838009in}{12.545318in}}%
\pgfpathlineto{\pgfqpoint{10.841398in}{12.546446in}}%
\pgfpathlineto{\pgfqpoint{10.842997in}{12.547662in}}%
\pgfpathlineto{\pgfqpoint{10.847028in}{12.548921in}}%
\pgfpathlineto{\pgfqpoint{10.848591in}{12.549976in}}%
\pgfpathlineto{\pgfqpoint{10.855587in}{12.551359in}}%
\pgfpathlineto{\pgfqpoint{10.857175in}{12.552205in}}%
\pgfpathlineto{\pgfqpoint{10.859575in}{12.553142in}}%
\pgfpathlineto{\pgfqpoint{10.861213in}{12.554587in}}%
\pgfpathlineto{\pgfqpoint{10.864603in}{12.554660in}}%
\pgfpathlineto{\pgfqpoint{10.866208in}{12.556455in}}%
\pgfpathlineto{\pgfqpoint{10.870394in}{12.557871in}}%
\pgfpathlineto{\pgfqpoint{10.871964in}{12.558777in}}%
\pgfpathlineto{\pgfqpoint{10.874230in}{12.560018in}}%
\pgfpathlineto{\pgfqpoint{10.875847in}{12.560471in}}%
\pgfpathlineto{\pgfqpoint{10.878980in}{12.561584in}}%
\pgfpathlineto{\pgfqpoint{10.880567in}{12.562450in}}%
\pgfpathlineto{\pgfqpoint{10.882759in}{12.563317in}}%
\pgfpathlineto{\pgfqpoint{10.884323in}{12.564459in}}%
\pgfpathlineto{\pgfqpoint{10.888491in}{12.565621in}}%
\pgfpathlineto{\pgfqpoint{10.890087in}{12.566610in}}%
\pgfpathlineto{\pgfqpoint{10.894033in}{12.568113in}}%
\pgfpathlineto{\pgfqpoint{10.895659in}{12.568835in}}%
\pgfpathlineto{\pgfqpoint{10.897854in}{12.569707in}}%
\pgfpathlineto{\pgfqpoint{10.899457in}{12.570405in}}%
\pgfpathlineto{\pgfqpoint{10.902379in}{12.571586in}}%
\pgfpathlineto{\pgfqpoint{10.904079in}{12.572782in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.572782in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.572782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545147in}{12.250805in}}%
\pgfpathlineto{\pgfqpoint{10.547139in}{12.252100in}}%
\pgfpathlineto{\pgfqpoint{10.550098in}{12.257424in}}%
\pgfpathlineto{\pgfqpoint{10.550588in}{12.257424in}}%
\pgfpathlineto{\pgfqpoint{10.553508in}{12.262014in}}%
\pgfpathlineto{\pgfqpoint{10.556872in}{12.267925in}}%
\pgfpathlineto{\pgfqpoint{10.557826in}{12.269395in}}%
\pgfpathlineto{\pgfqpoint{10.597824in}{12.328897in}}%
\pgfpathlineto{\pgfqpoint{10.599042in}{12.330048in}}%
\pgfpathlineto{\pgfqpoint{10.602261in}{12.334426in}}%
\pgfpathlineto{\pgfqpoint{10.624465in}{12.364025in}}%
\pgfpathlineto{\pgfqpoint{10.629908in}{12.369111in}}%
\pgfpathlineto{\pgfqpoint{10.632408in}{12.369111in}}%
\pgfpathlineto{\pgfqpoint{10.634532in}{12.373541in}}%
\pgfpathlineto{\pgfqpoint{10.636639in}{12.374732in}}%
\pgfpathlineto{\pgfqpoint{10.638728in}{12.378012in}}%
\pgfpathlineto{\pgfqpoint{10.639075in}{12.378012in}}%
\pgfpathlineto{\pgfqpoint{10.641145in}{12.382187in}}%
\pgfpathlineto{\pgfqpoint{10.643198in}{12.383631in}}%
\pgfpathlineto{\pgfqpoint{10.645234in}{12.387602in}}%
\pgfpathlineto{\pgfqpoint{10.647255in}{12.389095in}}%
\pgfpathlineto{\pgfqpoint{10.649593in}{12.392953in}}%
\pgfpathlineto{\pgfqpoint{10.653551in}{12.397980in}}%
\pgfpathlineto{\pgfqpoint{10.653878in}{12.397980in}}%
\pgfpathlineto{\pgfqpoint{10.656156in}{12.401820in}}%
\pgfpathlineto{\pgfqpoint{10.661288in}{12.408825in}}%
\pgfpathlineto{\pgfqpoint{10.661922in}{12.408825in}}%
\pgfpathlineto{\pgfqpoint{10.664130in}{12.412298in}}%
\pgfpathlineto{\pgfqpoint{10.664444in}{12.412298in}}%
\pgfpathlineto{\pgfqpoint{10.666630in}{12.416032in}}%
\pgfpathlineto{\pgfqpoint{10.673685in}{12.425460in}}%
\pgfpathlineto{\pgfqpoint{10.674892in}{12.426893in}}%
\pgfpathlineto{\pgfqpoint{10.678184in}{12.431368in}}%
\pgfpathlineto{\pgfqpoint{10.679666in}{12.432799in}}%
\pgfpathlineto{\pgfqpoint{10.709747in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.711580in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.713400in}{12.466915in}}%
\pgfpathlineto{\pgfqpoint{10.713658in}{12.466915in}}%
\pgfpathlineto{\pgfqpoint{10.715464in}{12.469990in}}%
\pgfpathlineto{\pgfqpoint{10.717001in}{12.471032in}}%
\pgfpathlineto{\pgfqpoint{10.718783in}{12.473181in}}%
\pgfpathlineto{\pgfqpoint{10.720300in}{12.474723in}}%
\pgfpathlineto{\pgfqpoint{10.722560in}{12.478004in}}%
\pgfpathlineto{\pgfqpoint{10.724304in}{12.479143in}}%
\pgfpathlineto{\pgfqpoint{10.726528in}{12.482597in}}%
\pgfpathlineto{\pgfqpoint{10.728245in}{12.483619in}}%
\pgfpathlineto{\pgfqpoint{10.729951in}{12.485440in}}%
\pgfpathlineto{\pgfqpoint{10.730193in}{12.485440in}}%
\pgfpathlineto{\pgfqpoint{10.732127in}{12.488894in}}%
\pgfpathlineto{\pgfqpoint{10.733568in}{12.489993in}}%
\pgfpathlineto{\pgfqpoint{10.736661in}{12.493828in}}%
\pgfpathlineto{\pgfqpoint{10.738077in}{12.494939in}}%
\pgfpathlineto{\pgfqpoint{10.740185in}{12.497664in}}%
\pgfpathlineto{\pgfqpoint{10.740884in}{12.498225in}}%
\pgfpathlineto{\pgfqpoint{10.742970in}{12.501070in}}%
\pgfpathlineto{\pgfqpoint{10.744121in}{12.502077in}}%
\pgfpathlineto{\pgfqpoint{10.747091in}{12.505740in}}%
\pgfpathlineto{\pgfqpoint{10.748901in}{12.507228in}}%
\pgfpathlineto{\pgfqpoint{10.751593in}{12.510375in}}%
\pgfpathlineto{\pgfqpoint{10.753372in}{12.512509in}}%
\pgfpathlineto{\pgfqpoint{10.758853in}{12.518279in}}%
\pgfpathlineto{\pgfqpoint{10.759936in}{12.519260in}}%
\pgfpathlineto{\pgfqpoint{10.761872in}{12.521743in}}%
\pgfpathlineto{\pgfqpoint{10.763368in}{12.523252in}}%
\pgfpathlineto{\pgfqpoint{10.766545in}{12.526232in}}%
\pgfpathlineto{\pgfqpoint{10.772578in}{12.532520in}}%
\pgfpathlineto{\pgfqpoint{10.773808in}{12.533206in}}%
\pgfpathlineto{\pgfqpoint{10.776049in}{12.536266in}}%
\pgfpathlineto{\pgfqpoint{10.777061in}{12.537542in}}%
\pgfpathlineto{\pgfqpoint{10.779274in}{12.540421in}}%
\pgfpathlineto{\pgfqpoint{10.779874in}{12.541744in}}%
\pgfpathlineto{\pgfqpoint{10.786384in}{12.548921in}}%
\pgfpathlineto{\pgfqpoint{10.787550in}{12.549976in}}%
\pgfpathlineto{\pgfqpoint{10.789289in}{12.550642in}}%
\pgfpathlineto{\pgfqpoint{10.790442in}{12.551359in}}%
\pgfpathlineto{\pgfqpoint{10.792542in}{12.554002in}}%
\pgfpathlineto{\pgfqpoint{10.794814in}{12.554660in}}%
\pgfpathlineto{\pgfqpoint{10.796505in}{12.557119in}}%
\pgfpathlineto{\pgfqpoint{10.797812in}{12.557871in}}%
\pgfpathlineto{\pgfqpoint{10.799668in}{12.560018in}}%
\pgfpathlineto{\pgfqpoint{10.801878in}{12.561232in}}%
\pgfpathlineto{\pgfqpoint{10.805157in}{12.564459in}}%
\pgfpathlineto{\pgfqpoint{10.807500in}{12.565621in}}%
\pgfpathlineto{\pgfqpoint{10.809287in}{12.567411in}}%
\pgfpathlineto{\pgfqpoint{10.811592in}{12.568835in}}%
\pgfpathlineto{\pgfqpoint{10.813351in}{12.570405in}}%
\pgfpathlineto{\pgfqpoint{10.815098in}{12.571586in}}%
\pgfpathlineto{\pgfqpoint{10.816661in}{12.572782in}}%
\pgfpathlineto{\pgfqpoint{10.818385in}{12.582485in}}%
\pgfpathlineto{\pgfqpoint{10.819757in}{12.583340in}}%
\pgfpathlineto{\pgfqpoint{10.821461in}{12.584958in}}%
\pgfpathlineto{\pgfqpoint{10.822985in}{12.586384in}}%
\pgfpathlineto{\pgfqpoint{10.824835in}{12.587382in}}%
\pgfpathlineto{\pgfqpoint{10.825003in}{12.587382in}}%
\pgfpathlineto{\pgfqpoint{10.826673in}{12.589962in}}%
\pgfpathlineto{\pgfqpoint{10.828331in}{12.590438in}}%
\pgfpathlineto{\pgfqpoint{10.830144in}{12.592634in}}%
\pgfpathlineto{\pgfqpoint{10.831617in}{12.593462in}}%
\pgfpathlineto{\pgfqpoint{10.833406in}{12.595187in}}%
\pgfpathlineto{\pgfqpoint{10.834861in}{12.596081in}}%
\pgfpathlineto{\pgfqpoint{10.836468in}{12.597667in}}%
\pgfpathlineto{\pgfqpoint{10.837108in}{12.597667in}}%
\pgfpathlineto{\pgfqpoint{10.838859in}{12.599779in}}%
\pgfpathlineto{\pgfqpoint{10.840441in}{12.600657in}}%
\pgfpathlineto{\pgfqpoint{10.842170in}{12.602494in}}%
\pgfpathlineto{\pgfqpoint{10.844819in}{12.604036in}}%
\pgfpathlineto{\pgfqpoint{10.846519in}{12.606064in}}%
\pgfpathlineto{\pgfqpoint{10.848207in}{12.607394in}}%
\pgfpathlineto{\pgfqpoint{10.850188in}{12.609008in}}%
\pgfpathlineto{\pgfqpoint{10.851702in}{12.610250in}}%
\pgfpathlineto{\pgfqpoint{10.854255in}{12.612580in}}%
\pgfpathlineto{\pgfqpoint{10.856042in}{12.613475in}}%
\pgfpathlineto{\pgfqpoint{10.857669in}{12.615128in}}%
\pgfpathlineto{\pgfqpoint{10.859578in}{12.616538in}}%
\pgfpathlineto{\pgfqpoint{10.861474in}{12.618283in}}%
\pgfpathlineto{\pgfqpoint{10.863067in}{12.618987in}}%
\pgfpathlineto{\pgfqpoint{10.864936in}{12.621221in}}%
\pgfpathlineto{\pgfqpoint{10.866650in}{12.621765in}}%
\pgfpathlineto{\pgfqpoint{10.868211in}{12.622833in}}%
\pgfpathlineto{\pgfqpoint{10.870325in}{12.623780in}}%
\pgfpathlineto{\pgfqpoint{10.872143in}{12.626027in}}%
\pgfpathlineto{\pgfqpoint{10.874362in}{12.627031in}}%
\pgfpathlineto{\pgfqpoint{10.876152in}{12.629001in}}%
\pgfpathlineto{\pgfqpoint{10.878473in}{12.630154in}}%
\pgfpathlineto{\pgfqpoint{10.880504in}{12.632393in}}%
\pgfpathlineto{\pgfqpoint{10.882786in}{12.633314in}}%
\pgfpathlineto{\pgfqpoint{10.884651in}{12.635164in}}%
\pgfpathlineto{\pgfqpoint{10.886633in}{12.636223in}}%
\pgfpathlineto{\pgfqpoint{10.888601in}{12.638202in}}%
\pgfpathlineto{\pgfqpoint{10.890812in}{12.639452in}}%
\pgfpathlineto{\pgfqpoint{10.892619in}{12.640959in}}%
\pgfpathlineto{\pgfqpoint{10.894286in}{12.641876in}}%
\pgfpathlineto{\pgfqpoint{10.896069in}{12.643822in}}%
\pgfpathlineto{\pgfqpoint{10.898217in}{12.644549in}}%
\pgfpathlineto{\pgfqpoint{10.899972in}{12.646343in}}%
\pgfpathlineto{\pgfqpoint{10.902088in}{12.647555in}}%
\pgfpathlineto{\pgfqpoint{10.903941in}{12.649182in}}%
\pgfpathlineto{\pgfqpoint{10.906024in}{12.650670in}}%
\pgfpathlineto{\pgfqpoint{10.907970in}{12.652033in}}%
\pgfpathlineto{\pgfqpoint{10.909780in}{12.652625in}}%
\pgfpathlineto{\pgfqpoint{10.911459in}{12.654420in}}%
\pgfpathlineto{\pgfqpoint{10.913482in}{12.655288in}}%
\pgfpathlineto{\pgfqpoint{10.915136in}{12.657092in}}%
\pgfpathlineto{\pgfqpoint{10.917598in}{12.658480in}}%
\pgfpathlineto{\pgfqpoint{10.919458in}{12.659736in}}%
\pgfpathlineto{\pgfqpoint{10.921419in}{12.660872in}}%
\pgfpathlineto{\pgfqpoint{10.923251in}{12.662557in}}%
\pgfpathlineto{\pgfqpoint{10.926652in}{12.664081in}}%
\pgfpathlineto{\pgfqpoint{10.928336in}{12.665855in}}%
\pgfpathlineto{\pgfqpoint{10.931006in}{12.666985in}}%
\pgfpathlineto{\pgfqpoint{10.932662in}{12.668567in}}%
\pgfpathlineto{\pgfqpoint{10.935288in}{12.669666in}}%
\pgfpathlineto{\pgfqpoint{10.937024in}{12.671548in}}%
\pgfpathlineto{\pgfqpoint{10.940034in}{12.672432in}}%
\pgfpathlineto{\pgfqpoint{10.941738in}{12.674299in}}%
\pgfpathlineto{\pgfqpoint{10.944903in}{12.675232in}}%
\pgfpathlineto{\pgfqpoint{10.946680in}{12.676879in}}%
\pgfpathlineto{\pgfqpoint{10.949785in}{12.678097in}}%
\pgfpathlineto{\pgfqpoint{10.951425in}{12.678812in}}%
\pgfpathlineto{\pgfqpoint{10.953056in}{12.679806in}}%
\pgfpathlineto{\pgfqpoint{10.954676in}{12.680991in}}%
\pgfpathlineto{\pgfqpoint{10.956386in}{12.681653in}}%
\pgfpathlineto{\pgfqpoint{10.957985in}{12.682811in}}%
\pgfpathlineto{\pgfqpoint{10.959673in}{12.683595in}}%
\pgfpathlineto{\pgfqpoint{10.961252in}{12.684646in}}%
\pgfpathlineto{\pgfqpoint{10.963309in}{12.685607in}}%
\pgfpathlineto{\pgfqpoint{10.964866in}{12.686633in}}%
\pgfpathlineto{\pgfqpoint{10.966894in}{12.687586in}}%
\pgfpathlineto{\pgfqpoint{10.968621in}{12.689356in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{12.690333in}}%
\pgfpathlineto{\pgfqpoint{10.973543in}{12.691414in}}%
\pgfpathlineto{\pgfqpoint{10.975504in}{12.692231in}}%
\pgfpathlineto{\pgfqpoint{10.977173in}{12.693472in}}%
\pgfpathlineto{\pgfqpoint{10.979474in}{12.694218in}}%
\pgfpathlineto{\pgfqpoint{10.981027in}{12.695153in}}%
\pgfpathlineto{\pgfqpoint{10.983112in}{12.696102in}}%
\pgfpathlineto{\pgfqpoint{10.984733in}{12.697196in}}%
\pgfpathlineto{\pgfqpoint{10.987056in}{12.698708in}}%
\pgfpathlineto{\pgfqpoint{10.989710in}{12.699743in}}%
\pgfpathlineto{\pgfqpoint{10.992250in}{12.700672in}}%
\pgfpathlineto{\pgfqpoint{10.993814in}{12.701594in}}%
\pgfpathlineto{\pgfqpoint{10.996313in}{12.703007in}}%
\pgfpathlineto{\pgfqpoint{10.998023in}{12.703931in}}%
\pgfpathlineto{\pgfqpoint{11.001661in}{12.705146in}}%
\pgfpathlineto{\pgfqpoint{11.003252in}{12.706062in}}%
\pgfpathlineto{\pgfqpoint{11.007310in}{12.707518in}}%
\pgfpathlineto{\pgfqpoint{11.008866in}{12.708612in}}%
\pgfpathlineto{\pgfqpoint{11.013560in}{12.710141in}}%
\pgfpathlineto{\pgfqpoint{11.015159in}{12.711276in}}%
\pgfpathlineto{\pgfqpoint{11.021922in}{12.712664in}}%
\pgfpathlineto{\pgfqpoint{11.023546in}{12.713026in}}%
\pgfpathlineto{\pgfqpoint{11.025926in}{12.714389in}}%
\pgfpathlineto{\pgfqpoint{11.027525in}{12.714964in}}%
\pgfpathlineto{\pgfqpoint{11.030544in}{12.716349in}}%
\pgfpathlineto{\pgfqpoint{11.032190in}{12.716643in}}%
\pgfpathlineto{\pgfqpoint{11.038741in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{11.040335in}{12.719573in}}%
\pgfpathlineto{\pgfqpoint{11.043564in}{12.719573in}}%
\pgfpathlineto{\pgfqpoint{11.045128in}{12.721801in}}%
\pgfpathlineto{\pgfqpoint{11.054044in}{12.723320in}}%
\pgfpathlineto{\pgfqpoint{11.055614in}{12.724826in}}%
\pgfpathlineto{\pgfqpoint{11.059597in}{12.724826in}}%
\pgfpathlineto{\pgfqpoint{11.061199in}{12.727117in}}%
\pgfpathlineto{\pgfqpoint{11.066144in}{12.727117in}}%
\pgfpathlineto{\pgfqpoint{11.067706in}{12.728741in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.729583in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.729583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.727731in}{12.369111in}}%
\pgfpathlineto{\pgfqpoint{10.729226in}{12.369111in}}%
\pgfpathlineto{\pgfqpoint{10.732191in}{12.374732in}}%
\pgfpathlineto{\pgfqpoint{10.732682in}{12.374732in}}%
\pgfpathlineto{\pgfqpoint{10.735122in}{12.380055in}}%
\pgfpathlineto{\pgfqpoint{10.736575in}{12.382187in}}%
\pgfpathlineto{\pgfqpoint{10.740884in}{12.389095in}}%
\pgfpathlineto{\pgfqpoint{10.741359in}{12.389095in}}%
\pgfpathlineto{\pgfqpoint{10.744655in}{12.395167in}}%
\pgfpathlineto{\pgfqpoint{10.753847in}{12.408825in}}%
\pgfpathlineto{\pgfqpoint{10.756987in}{12.414444in}}%
\pgfpathlineto{\pgfqpoint{10.757433in}{12.414444in}}%
\pgfpathlineto{\pgfqpoint{10.760090in}{12.418857in}}%
\pgfpathlineto{\pgfqpoint{10.767043in}{12.430235in}}%
\pgfpathlineto{\pgfqpoint{10.769178in}{12.433137in}}%
\pgfpathlineto{\pgfqpoint{10.780000in}{12.449894in}}%
\pgfpathlineto{\pgfqpoint{10.781220in}{12.451242in}}%
\pgfpathlineto{\pgfqpoint{10.784445in}{12.456638in}}%
\pgfpathlineto{\pgfqpoint{10.785643in}{12.457639in}}%
\pgfpathlineto{\pgfqpoint{10.789207in}{12.463500in}}%
\pgfpathlineto{\pgfqpoint{10.790383in}{12.464726in}}%
\pgfpathlineto{\pgfqpoint{10.792721in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.793108in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.795421in}{12.468674in}}%
\pgfpathlineto{\pgfqpoint{10.796188in}{12.469990in}}%
\pgfpathlineto{\pgfqpoint{10.799230in}{12.474723in}}%
\pgfpathlineto{\pgfqpoint{10.800362in}{12.475715in}}%
\pgfpathlineto{\pgfqpoint{10.802610in}{12.479143in}}%
\pgfpathlineto{\pgfqpoint{10.803356in}{12.480298in}}%
\pgfpathlineto{\pgfqpoint{10.806682in}{12.484990in}}%
\pgfpathlineto{\pgfqpoint{10.807415in}{12.485440in}}%
\pgfpathlineto{\pgfqpoint{10.809603in}{12.488894in}}%
\pgfpathlineto{\pgfqpoint{10.812850in}{12.493828in}}%
\pgfpathlineto{\pgfqpoint{10.844506in}{12.540421in}}%
\pgfpathlineto{\pgfqpoint{10.847341in}{12.546446in}}%
\pgfpathlineto{\pgfqpoint{10.848279in}{12.547662in}}%
\pgfpathlineto{\pgfqpoint{10.854142in}{12.554660in}}%
\pgfpathlineto{\pgfqpoint{10.854447in}{12.554660in}}%
\pgfpathlineto{\pgfqpoint{10.856571in}{12.558777in}}%
\pgfpathlineto{\pgfqpoint{10.857476in}{12.559693in}}%
\pgfpathlineto{\pgfqpoint{10.861064in}{12.564807in}}%
\pgfpathlineto{\pgfqpoint{10.861953in}{12.565621in}}%
\pgfpathlineto{\pgfqpoint{10.864603in}{12.569707in}}%
\pgfpathlineto{\pgfqpoint{10.865480in}{12.570405in}}%
\pgfpathlineto{\pgfqpoint{10.871821in}{12.587382in}}%
\pgfpathlineto{\pgfqpoint{10.872106in}{12.587382in}}%
\pgfpathlineto{\pgfqpoint{10.874371in}{12.591532in}}%
\pgfpathlineto{\pgfqpoint{10.875496in}{12.592997in}}%
\pgfpathlineto{\pgfqpoint{10.886214in}{12.607901in}}%
\pgfpathlineto{\pgfqpoint{10.887288in}{12.609008in}}%
\pgfpathlineto{\pgfqpoint{10.889689in}{12.612580in}}%
\pgfpathlineto{\pgfqpoint{10.890749in}{12.613475in}}%
\pgfpathlineto{\pgfqpoint{10.892855in}{12.616538in}}%
\pgfpathlineto{\pgfqpoint{10.896759in}{12.621765in}}%
\pgfpathlineto{\pgfqpoint{10.898817in}{12.622833in}}%
\pgfpathlineto{\pgfqpoint{10.901366in}{12.627031in}}%
\pgfpathlineto{\pgfqpoint{10.902884in}{12.627970in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.631310in}}%
\pgfpathlineto{\pgfqpoint{10.906390in}{12.632393in}}%
\pgfpathlineto{\pgfqpoint{10.908865in}{12.636223in}}%
\pgfpathlineto{\pgfqpoint{10.910339in}{12.637484in}}%
\pgfpathlineto{\pgfqpoint{10.913019in}{12.640959in}}%
\pgfpathlineto{\pgfqpoint{10.913987in}{12.641876in}}%
\pgfpathlineto{\pgfqpoint{10.916630in}{12.645454in}}%
\pgfpathlineto{\pgfqpoint{10.917822in}{12.646343in}}%
\pgfpathlineto{\pgfqpoint{10.919718in}{12.649182in}}%
\pgfpathlineto{\pgfqpoint{10.921130in}{12.650670in}}%
\pgfpathlineto{\pgfqpoint{10.926245in}{12.656470in}}%
\pgfpathlineto{\pgfqpoint{10.927164in}{12.657092in}}%
\pgfpathlineto{\pgfqpoint{10.929220in}{12.659736in}}%
\pgfpathlineto{\pgfqpoint{10.930355in}{12.660872in}}%
\pgfpathlineto{\pgfqpoint{10.932610in}{12.663510in}}%
\pgfpathlineto{\pgfqpoint{10.933507in}{12.664081in}}%
\pgfpathlineto{\pgfqpoint{10.935512in}{12.666985in}}%
\pgfpathlineto{\pgfqpoint{10.936841in}{12.667942in}}%
\pgfpathlineto{\pgfqpoint{10.939696in}{12.671548in}}%
\pgfpathlineto{\pgfqpoint{10.941003in}{12.672432in}}%
\pgfpathlineto{\pgfqpoint{10.943166in}{12.675232in}}%
\pgfpathlineto{\pgfqpoint{10.944456in}{12.675890in}}%
\pgfpathlineto{\pgfqpoint{10.946590in}{12.678812in}}%
\pgfpathlineto{\pgfqpoint{10.948074in}{12.679806in}}%
\pgfpathlineto{\pgfqpoint{10.949969in}{12.681653in}}%
\pgfpathlineto{\pgfqpoint{10.952059in}{12.684573in}}%
\pgfpathlineto{\pgfqpoint{10.954956in}{12.686633in}}%
\pgfpathlineto{\pgfqpoint{10.957005in}{12.689356in}}%
\pgfpathlineto{\pgfqpoint{10.958835in}{12.690333in}}%
\pgfpathlineto{\pgfqpoint{10.960653in}{12.692231in}}%
\pgfpathlineto{\pgfqpoint{10.962057in}{12.693472in}}%
\pgfpathlineto{\pgfqpoint{10.964448in}{12.696102in}}%
\pgfpathlineto{\pgfqpoint{10.966029in}{12.697196in}}%
\pgfpathlineto{\pgfqpoint{10.968382in}{12.699743in}}%
\pgfpathlineto{\pgfqpoint{10.969940in}{12.700672in}}%
\pgfpathlineto{\pgfqpoint{10.971873in}{12.702689in}}%
\pgfpathlineto{\pgfqpoint{10.976075in}{12.706951in}}%
\pgfpathlineto{\pgfqpoint{10.977398in}{12.707518in}}%
\pgfpathlineto{\pgfqpoint{10.979276in}{12.709572in}}%
\pgfpathlineto{\pgfqpoint{10.981697in}{12.712002in}}%
\pgfpathlineto{\pgfqpoint{10.984462in}{12.713026in}}%
\pgfpathlineto{\pgfqpoint{10.986289in}{12.716643in}}%
\pgfpathlineto{\pgfqpoint{10.988464in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{10.990442in}{12.721801in}}%
\pgfpathlineto{\pgfqpoint{10.992227in}{12.723320in}}%
\pgfpathlineto{\pgfqpoint{10.994176in}{12.727117in}}%
\pgfpathlineto{\pgfqpoint{10.994705in}{12.727117in}}%
\pgfpathlineto{\pgfqpoint{10.996460in}{12.729583in}}%
\pgfpathlineto{\pgfqpoint{11.000280in}{12.730231in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{12.735415in}}%
\pgfpathlineto{\pgfqpoint{11.003534in}{12.736102in}}%
\pgfpathlineto{\pgfqpoint{11.005400in}{12.739122in}}%
\pgfpathlineto{\pgfqpoint{11.006916in}{12.740306in}}%
\pgfpathlineto{\pgfqpoint{11.008590in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.009090in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.010750in}{12.744750in}}%
\pgfpathlineto{\pgfqpoint{11.012399in}{12.745215in}}%
\pgfpathlineto{\pgfqpoint{11.014037in}{12.748705in}}%
\pgfpathlineto{\pgfqpoint{11.015666in}{12.748740in}}%
\pgfpathlineto{\pgfqpoint{11.017445in}{12.753125in}}%
\pgfpathlineto{\pgfqpoint{11.019051in}{12.753125in}}%
\pgfpathlineto{\pgfqpoint{11.020807in}{12.756328in}}%
\pgfpathlineto{\pgfqpoint{11.022551in}{12.757682in}}%
\pgfpathlineto{\pgfqpoint{11.024440in}{12.758518in}}%
\pgfpathlineto{\pgfqpoint{11.024754in}{12.758518in}}%
\pgfpathlineto{\pgfqpoint{11.026471in}{12.762333in}}%
\pgfpathlineto{\pgfqpoint{11.028486in}{12.763630in}}%
\pgfpathlineto{\pgfqpoint{11.030331in}{12.765861in}}%
\pgfpathlineto{\pgfqpoint{11.032316in}{12.766005in}}%
\pgfpathlineto{\pgfqpoint{11.033984in}{12.769560in}}%
\pgfpathlineto{\pgfqpoint{11.036090in}{12.769560in}}%
\pgfpathlineto{\pgfqpoint{11.037882in}{12.774663in}}%
\pgfpathlineto{\pgfqpoint{11.041869in}{12.775826in}}%
\pgfpathlineto{\pgfqpoint{11.043621in}{12.778593in}}%
\pgfpathlineto{\pgfqpoint{11.048235in}{12.779856in}}%
\pgfpathlineto{\pgfqpoint{11.049945in}{12.783763in}}%
\pgfpathlineto{\pgfqpoint{11.053189in}{12.785054in}}%
\pgfpathlineto{\pgfqpoint{11.054866in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.056393in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.058186in}{12.791758in}}%
\pgfpathlineto{\pgfqpoint{11.063492in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.065102in}{12.794337in}}%
\pgfpathlineto{\pgfqpoint{11.066969in}{12.796560in}}%
\pgfpathlineto{\pgfqpoint{11.069480in}{12.797715in}}%
\pgfpathlineto{\pgfqpoint{11.071053in}{12.799766in}}%
\pgfpathlineto{\pgfqpoint{11.072747in}{12.800349in}}%
\pgfpathlineto{\pgfqpoint{11.074430in}{12.801426in}}%
\pgfpathlineto{\pgfqpoint{11.075973in}{12.802713in}}%
\pgfpathlineto{\pgfqpoint{11.077635in}{12.804152in}}%
\pgfpathlineto{\pgfqpoint{11.079286in}{12.805298in}}%
\pgfpathlineto{\pgfqpoint{11.080926in}{12.808267in}}%
\pgfpathlineto{\pgfqpoint{11.085785in}{12.809676in}}%
\pgfpathlineto{\pgfqpoint{11.087384in}{12.813168in}}%
\pgfpathlineto{\pgfqpoint{11.090553in}{12.814366in}}%
\pgfpathlineto{\pgfqpoint{11.092244in}{12.815927in}}%
\pgfpathlineto{\pgfqpoint{11.093923in}{12.815927in}}%
\pgfpathlineto{\pgfqpoint{11.095472in}{12.818227in}}%
\pgfpathlineto{\pgfqpoint{11.097130in}{12.818245in}}%
\pgfpathlineto{\pgfqpoint{11.098778in}{12.821247in}}%
\pgfpathlineto{\pgfqpoint{11.100881in}{12.821247in}}%
\pgfpathlineto{\pgfqpoint{11.102504in}{12.823060in}}%
\pgfpathlineto{\pgfqpoint{11.104118in}{12.824138in}}%
\pgfpathlineto{\pgfqpoint{11.105835in}{12.826606in}}%
\pgfpathlineto{\pgfqpoint{11.108898in}{12.826842in}}%
\pgfpathlineto{\pgfqpoint{11.110471in}{12.829011in}}%
\pgfpathlineto{\pgfqpoint{11.111813in}{12.829011in}}%
\pgfpathlineto{\pgfqpoint{11.113479in}{12.832176in}}%
\pgfpathlineto{\pgfqpoint{11.117545in}{12.833684in}}%
\pgfpathlineto{\pgfqpoint{11.128846in}{12.842949in}}%
\pgfpathlineto{\pgfqpoint{11.130406in}{12.844097in}}%
\pgfpathlineto{\pgfqpoint{11.133190in}{12.844097in}}%
\pgfpathlineto{\pgfqpoint{11.134825in}{12.846415in}}%
\pgfpathlineto{\pgfqpoint{11.136147in}{12.846938in}}%
\pgfpathlineto{\pgfqpoint{11.137763in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.140668in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.142257in}{12.851100in}}%
\pgfpathlineto{\pgfqpoint{11.142751in}{12.851100in}}%
\pgfpathlineto{\pgfqpoint{11.144425in}{12.853554in}}%
\pgfpathlineto{\pgfqpoint{11.147643in}{12.853850in}}%
\pgfpathlineto{\pgfqpoint{11.149285in}{12.855404in}}%
\pgfpathlineto{\pgfqpoint{11.151108in}{12.856255in}}%
\pgfpathlineto{\pgfqpoint{11.152729in}{12.858826in}}%
\pgfpathlineto{\pgfqpoint{11.156033in}{12.859742in}}%
\pgfpathlineto{\pgfqpoint{11.157622in}{12.860696in}}%
\pgfpathlineto{\pgfqpoint{11.163063in}{12.861964in}}%
\pgfpathlineto{\pgfqpoint{11.164610in}{12.864081in}}%
\pgfpathlineto{\pgfqpoint{11.166327in}{12.864081in}}%
\pgfpathlineto{\pgfqpoint{11.167944in}{12.865867in}}%
\pgfpathlineto{\pgfqpoint{11.172821in}{12.866267in}}%
\pgfpathlineto{\pgfqpoint{11.174397in}{12.868563in}}%
\pgfpathlineto{\pgfqpoint{11.176224in}{12.868563in}}%
\pgfpathlineto{\pgfqpoint{11.177779in}{12.871256in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{12.871637in}}%
\pgfpathlineto{\pgfqpoint{11.185752in}{12.872910in}}%
\pgfpathlineto{\pgfqpoint{11.189318in}{12.874177in}}%
\pgfpathlineto{\pgfqpoint{11.190878in}{12.874836in}}%
\pgfpathlineto{\pgfqpoint{11.194373in}{12.875704in}}%
\pgfpathlineto{\pgfqpoint{11.195983in}{12.878354in}}%
\pgfpathlineto{\pgfqpoint{11.201382in}{12.878354in}}%
\pgfpathlineto{\pgfqpoint{11.202948in}{12.880952in}}%
\pgfpathlineto{\pgfqpoint{11.206977in}{12.881602in}}%
\pgfpathlineto{\pgfqpoint{11.208586in}{12.884454in}}%
\pgfpathlineto{\pgfqpoint{11.211170in}{12.884454in}}%
\pgfpathlineto{\pgfqpoint{11.212753in}{12.887878in}}%
\pgfpathlineto{\pgfqpoint{11.218988in}{12.887878in}}%
\pgfpathlineto{\pgfqpoint{11.220670in}{12.892323in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{12.892626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899972in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.900970in}{12.465109in}}%
\pgfpathlineto{\pgfqpoint{10.903941in}{12.469990in}}%
\pgfpathlineto{\pgfqpoint{10.909780in}{12.479143in}}%
\pgfpathlineto{\pgfqpoint{10.910741in}{12.480298in}}%
\pgfpathlineto{\pgfqpoint{10.922451in}{12.499212in}}%
\pgfpathlineto{\pgfqpoint{10.923366in}{12.500459in}}%
\pgfpathlineto{\pgfqpoint{10.931449in}{12.513570in}}%
\pgfpathlineto{\pgfqpoint{10.938426in}{12.525691in}}%
\pgfpathlineto{\pgfqpoint{10.940141in}{12.528424in}}%
\pgfpathlineto{\pgfqpoint{10.948547in}{12.545090in}}%
\pgfpathlineto{\pgfqpoint{10.951834in}{12.550642in}}%
\pgfpathlineto{\pgfqpoint{10.952649in}{12.551359in}}%
\pgfpathlineto{\pgfqpoint{10.962233in}{12.568113in}}%
\pgfpathlineto{\pgfqpoint{10.963016in}{12.568835in}}%
\pgfpathlineto{\pgfqpoint{10.965350in}{12.572782in}}%
\pgfpathlineto{\pgfqpoint{10.967279in}{12.584385in}}%
\pgfpathlineto{\pgfqpoint{10.968046in}{12.584958in}}%
\pgfpathlineto{\pgfqpoint{10.971094in}{12.590438in}}%
\pgfpathlineto{\pgfqpoint{10.975597in}{12.599268in}}%
\pgfpathlineto{\pgfqpoint{10.983654in}{12.612580in}}%
\pgfpathlineto{\pgfqpoint{10.987943in}{12.619905in}}%
\pgfpathlineto{\pgfqpoint{10.988651in}{12.621221in}}%
\pgfpathlineto{\pgfqpoint{11.021456in}{12.674299in}}%
\pgfpathlineto{\pgfqpoint{11.025467in}{12.681653in}}%
\pgfpathlineto{\pgfqpoint{11.026384in}{12.682811in}}%
\pgfpathlineto{\pgfqpoint{11.032414in}{12.694111in}}%
\pgfpathlineto{\pgfqpoint{11.033899in}{12.696102in}}%
\pgfpathlineto{\pgfqpoint{11.036844in}{12.701594in}}%
\pgfpathlineto{\pgfqpoint{11.037721in}{12.703007in}}%
\pgfpathlineto{\pgfqpoint{11.052465in}{12.724826in}}%
\pgfpathlineto{\pgfqpoint{11.054386in}{12.728741in}}%
\pgfpathlineto{\pgfqpoint{11.058455in}{12.730231in}}%
\pgfpathlineto{\pgfqpoint{11.060333in}{12.735415in}}%
\pgfpathlineto{\pgfqpoint{11.062196in}{12.737606in}}%
\pgfpathlineto{\pgfqpoint{11.064309in}{12.740812in}}%
\pgfpathlineto{\pgfqpoint{11.065883in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.067706in}{12.744750in}}%
\pgfpathlineto{\pgfqpoint{11.074873in}{12.754853in}}%
\pgfpathlineto{\pgfqpoint{11.076132in}{12.756328in}}%
\pgfpathlineto{\pgfqpoint{11.077884in}{12.758518in}}%
\pgfpathlineto{\pgfqpoint{11.078632in}{12.758518in}}%
\pgfpathlineto{\pgfqpoint{11.080614in}{12.763630in}}%
\pgfpathlineto{\pgfqpoint{11.082091in}{12.764639in}}%
\pgfpathlineto{\pgfqpoint{11.084533in}{12.769560in}}%
\pgfpathlineto{\pgfqpoint{11.086229in}{12.769560in}}%
\pgfpathlineto{\pgfqpoint{11.088153in}{12.774663in}}%
\pgfpathlineto{\pgfqpoint{11.089587in}{12.775826in}}%
\pgfpathlineto{\pgfqpoint{11.091723in}{12.779856in}}%
\pgfpathlineto{\pgfqpoint{11.092902in}{12.779856in}}%
\pgfpathlineto{\pgfqpoint{11.094777in}{12.784890in}}%
\pgfpathlineto{\pgfqpoint{11.097102in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.098947in}{12.791758in}}%
\pgfpathlineto{\pgfqpoint{11.100550in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.102370in}{12.796560in}}%
\pgfpathlineto{\pgfqpoint{11.103501in}{12.797715in}}%
\pgfpathlineto{\pgfqpoint{11.105300in}{12.801426in}}%
\pgfpathlineto{\pgfqpoint{11.106642in}{12.802713in}}%
\pgfpathlineto{\pgfqpoint{11.108862in}{12.808267in}}%
\pgfpathlineto{\pgfqpoint{11.111500in}{12.809676in}}%
\pgfpathlineto{\pgfqpoint{11.113462in}{12.814366in}}%
\pgfpathlineto{\pgfqpoint{11.114545in}{12.815641in}}%
\pgfpathlineto{\pgfqpoint{11.124092in}{12.829011in}}%
\pgfpathlineto{\pgfqpoint{11.125753in}{12.832176in}}%
\pgfpathlineto{\pgfqpoint{11.126992in}{12.833684in}}%
\pgfpathlineto{\pgfqpoint{11.128634in}{12.835623in}}%
\pgfpathlineto{\pgfqpoint{11.130265in}{12.837832in}}%
\pgfpathlineto{\pgfqpoint{11.131077in}{12.838930in}}%
\pgfpathlineto{\pgfqpoint{11.133096in}{12.842949in}}%
\pgfpathlineto{\pgfqpoint{11.135696in}{12.844097in}}%
\pgfpathlineto{\pgfqpoint{11.137679in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.139450in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.141404in}{12.853452in}}%
\pgfpathlineto{\pgfqpoint{11.144307in}{12.856255in}}%
\pgfpathlineto{\pgfqpoint{11.146033in}{12.859742in}}%
\pgfpathlineto{\pgfqpoint{11.147938in}{12.860696in}}%
\pgfpathlineto{\pgfqpoint{11.150204in}{12.865867in}}%
\pgfpathlineto{\pgfqpoint{11.151330in}{12.866267in}}%
\pgfpathlineto{\pgfqpoint{11.153196in}{12.871256in}}%
\pgfpathlineto{\pgfqpoint{11.154123in}{12.871637in}}%
\pgfpathlineto{\pgfqpoint{11.156153in}{12.875704in}}%
\pgfpathlineto{\pgfqpoint{11.156703in}{12.875704in}}%
\pgfpathlineto{\pgfqpoint{11.158530in}{12.880399in}}%
\pgfpathlineto{\pgfqpoint{11.164112in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.179996in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.181664in}{12.895810in}}%
\pgfpathlineto{\pgfqpoint{11.182991in}{12.895810in}}%
\pgfpathlineto{\pgfqpoint{11.184640in}{12.899110in}}%
\pgfpathlineto{\pgfqpoint{11.185952in}{12.899134in}}%
\pgfpathlineto{\pgfqpoint{11.187745in}{12.903840in}}%
\pgfpathlineto{\pgfqpoint{11.191613in}{12.905232in}}%
\pgfpathlineto{\pgfqpoint{11.193208in}{12.906902in}}%
\pgfpathlineto{\pgfqpoint{11.194318in}{12.907819in}}%
\pgfpathlineto{\pgfqpoint{11.196054in}{12.909298in}}%
\pgfpathlineto{\pgfqpoint{11.197777in}{12.910565in}}%
\pgfpathlineto{\pgfqpoint{11.199334in}{12.912990in}}%
\pgfpathlineto{\pgfqpoint{11.200882in}{12.913013in}}%
\pgfpathlineto{\pgfqpoint{11.202573in}{12.915781in}}%
\pgfpathlineto{\pgfqpoint{11.203033in}{12.915781in}}%
\pgfpathlineto{\pgfqpoint{11.204710in}{12.918711in}}%
\pgfpathlineto{\pgfqpoint{11.208332in}{12.920056in}}%
\pgfpathlineto{\pgfqpoint{11.210273in}{12.921862in}}%
\pgfpathlineto{\pgfqpoint{11.210421in}{12.921862in}}%
\pgfpathlineto{\pgfqpoint{11.212051in}{12.923622in}}%
\pgfpathlineto{\pgfqpoint{11.214111in}{12.924222in}}%
\pgfpathlineto{\pgfqpoint{11.215717in}{12.928625in}}%
\pgfpathlineto{\pgfqpoint{11.220620in}{12.929994in}}%
\pgfpathlineto{\pgfqpoint{11.222895in}{12.933171in}}%
\pgfpathlineto{\pgfqpoint{11.224166in}{12.933171in}}%
\pgfpathlineto{\pgfqpoint{11.225991in}{12.936729in}}%
\pgfpathlineto{\pgfqpoint{11.229602in}{12.938209in}}%
\pgfpathlineto{\pgfqpoint{11.232209in}{12.941103in}}%
\pgfpathlineto{\pgfqpoint{11.233434in}{12.941804in}}%
\pgfpathlineto{\pgfqpoint{11.235059in}{12.943650in}}%
\pgfpathlineto{\pgfqpoint{11.237344in}{12.944095in}}%
\pgfpathlineto{\pgfqpoint{11.239078in}{12.946486in}}%
\pgfpathlineto{\pgfqpoint{11.240006in}{12.946486in}}%
\pgfpathlineto{\pgfqpoint{11.241722in}{12.950322in}}%
\pgfpathlineto{\pgfqpoint{11.244989in}{12.951854in}}%
\pgfpathlineto{\pgfqpoint{11.246801in}{12.954505in}}%
\pgfpathlineto{\pgfqpoint{11.247444in}{12.954505in}}%
\pgfpathlineto{\pgfqpoint{11.249111in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.250894in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.252538in}{12.959524in}}%
\pgfpathlineto{\pgfqpoint{11.253042in}{12.959524in}}%
\pgfpathlineto{\pgfqpoint{11.254673in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.255297in}{12.961552in}}%
\pgfpathlineto{\pgfqpoint{11.256914in}{12.965671in}}%
\pgfpathlineto{\pgfqpoint{11.260238in}{12.966634in}}%
\pgfpathlineto{\pgfqpoint{11.261946in}{12.968629in}}%
\pgfpathlineto{\pgfqpoint{11.263158in}{12.969623in}}%
\pgfpathlineto{\pgfqpoint{11.264846in}{12.971129in}}%
\pgfpathlineto{\pgfqpoint{11.265805in}{12.971165in}}%
\pgfpathlineto{\pgfqpoint{11.267476in}{12.973189in}}%
\pgfpathlineto{\pgfqpoint{11.268663in}{12.973351in}}%
\pgfpathlineto{\pgfqpoint{11.270315in}{12.975365in}}%
\pgfpathlineto{\pgfqpoint{11.271488in}{12.975692in}}%
\pgfpathlineto{\pgfqpoint{11.273122in}{12.977982in}}%
\pgfpathlineto{\pgfqpoint{11.275669in}{12.978656in}}%
\pgfpathlineto{\pgfqpoint{11.277506in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{11.279102in}{12.981633in}}%
\pgfpathlineto{\pgfqpoint{11.280801in}{12.983724in}}%
\pgfpathlineto{\pgfqpoint{11.283831in}{12.984444in}}%
\pgfpathlineto{\pgfqpoint{11.285610in}{12.986817in}}%
\pgfpathlineto{\pgfqpoint{11.288913in}{12.987435in}}%
\pgfpathlineto{\pgfqpoint{11.290548in}{12.990064in}}%
\pgfpathlineto{\pgfqpoint{11.293036in}{12.990064in}}%
\pgfpathlineto{\pgfqpoint{11.294645in}{12.992455in}}%
\pgfpathlineto{\pgfqpoint{11.297517in}{12.993322in}}%
\pgfpathlineto{\pgfqpoint{11.299099in}{12.995014in}}%
\pgfpathlineto{\pgfqpoint{11.302233in}{12.996064in}}%
\pgfpathlineto{\pgfqpoint{11.303786in}{12.997861in}}%
\pgfpathlineto{\pgfqpoint{11.307576in}{12.999224in}}%
\pgfpathlineto{\pgfqpoint{11.309198in}{13.000783in}}%
\pgfpathlineto{\pgfqpoint{11.310106in}{13.000783in}}%
\pgfpathlineto{\pgfqpoint{11.311712in}{13.003098in}}%
\pgfpathlineto{\pgfqpoint{11.314003in}{13.003441in}}%
\pgfpathlineto{\pgfqpoint{11.315585in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{11.318037in}{13.006312in}}%
\pgfpathlineto{\pgfqpoint{11.320272in}{13.024805in}}%
\pgfpathlineto{\pgfqpoint{11.361724in}{13.026238in}}%
\pgfpathlineto{\pgfqpoint{11.363365in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.035532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082556in}{12.550642in}}%
\pgfpathlineto{\pgfqpoint{11.096184in}{12.572782in}}%
\pgfpathlineto{\pgfqpoint{11.098073in}{12.584385in}}%
\pgfpathlineto{\pgfqpoint{11.101346in}{12.590438in}}%
\pgfpathlineto{\pgfqpoint{11.113147in}{12.614758in}}%
\pgfpathlineto{\pgfqpoint{11.114474in}{12.617149in}}%
\pgfpathlineto{\pgfqpoint{11.122724in}{12.634301in}}%
\pgfpathlineto{\pgfqpoint{11.141662in}{12.675890in}}%
\pgfpathlineto{\pgfqpoint{11.164791in}{12.729583in}}%
\pgfpathlineto{\pgfqpoint{11.165876in}{12.730231in}}%
\pgfpathlineto{\pgfqpoint{11.168033in}{12.737606in}}%
\pgfpathlineto{\pgfqpoint{11.168748in}{12.739122in}}%
\pgfpathlineto{\pgfqpoint{11.170527in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.172293in}{12.745215in}}%
\pgfpathlineto{\pgfqpoint{11.172645in}{12.745215in}}%
\pgfpathlineto{\pgfqpoint{11.174746in}{12.751344in}}%
\pgfpathlineto{\pgfqpoint{11.175095in}{12.751344in}}%
\pgfpathlineto{\pgfqpoint{11.177865in}{12.757682in}}%
\pgfpathlineto{\pgfqpoint{11.182981in}{12.766005in}}%
\pgfpathlineto{\pgfqpoint{11.184999in}{12.772067in}}%
\pgfpathlineto{\pgfqpoint{11.185334in}{12.772067in}}%
\pgfpathlineto{\pgfqpoint{11.187334in}{12.775826in}}%
\pgfpathlineto{\pgfqpoint{11.189647in}{12.779856in}}%
\pgfpathlineto{\pgfqpoint{11.189976in}{12.779856in}}%
\pgfpathlineto{\pgfqpoint{11.192265in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.193240in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.195501in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.196144in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.198697in}{12.799766in}}%
\pgfpathlineto{\pgfqpoint{11.199964in}{12.800349in}}%
\pgfpathlineto{\pgfqpoint{11.203728in}{12.808267in}}%
\pgfpathlineto{\pgfqpoint{11.205589in}{12.809676in}}%
\pgfpathlineto{\pgfqpoint{11.207437in}{12.814366in}}%
\pgfpathlineto{\pgfqpoint{11.208356in}{12.815641in}}%
\pgfpathlineto{\pgfqpoint{11.210488in}{12.818245in}}%
\pgfpathlineto{\pgfqpoint{11.212301in}{12.821247in}}%
\pgfpathlineto{\pgfqpoint{11.214699in}{12.826606in}}%
\pgfpathlineto{\pgfqpoint{11.215889in}{12.826842in}}%
\pgfpathlineto{\pgfqpoint{11.217960in}{12.832176in}}%
\pgfpathlineto{\pgfqpoint{11.220013in}{12.833684in}}%
\pgfpathlineto{\pgfqpoint{11.220888in}{12.835171in}}%
\pgfpathlineto{\pgfqpoint{11.234497in}{12.853850in}}%
\pgfpathlineto{\pgfqpoint{11.234773in}{12.853850in}}%
\pgfpathlineto{\pgfqpoint{11.236970in}{12.858826in}}%
\pgfpathlineto{\pgfqpoint{11.237789in}{12.859742in}}%
\pgfpathlineto{\pgfqpoint{11.241577in}{12.866267in}}%
\pgfpathlineto{\pgfqpoint{11.242113in}{12.866267in}}%
\pgfpathlineto{\pgfqpoint{11.244248in}{12.871637in}}%
\pgfpathlineto{\pgfqpoint{11.245045in}{12.872910in}}%
\pgfpathlineto{\pgfqpoint{11.247681in}{12.878354in}}%
\pgfpathlineto{\pgfqpoint{11.247943in}{12.878354in}}%
\pgfpathlineto{\pgfqpoint{11.250808in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.263444in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.265165in}{12.895810in}}%
\pgfpathlineto{\pgfqpoint{11.265409in}{12.895810in}}%
\pgfpathlineto{\pgfqpoint{11.267117in}{12.899134in}}%
\pgfpathlineto{\pgfqpoint{11.267359in}{12.899134in}}%
\pgfpathlineto{\pgfqpoint{11.269295in}{12.903840in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{12.905232in}}%
\pgfpathlineto{\pgfqpoint{11.273122in}{12.909298in}}%
\pgfpathlineto{\pgfqpoint{11.274779in}{12.910565in}}%
\pgfpathlineto{\pgfqpoint{11.276425in}{12.913013in}}%
\pgfpathlineto{\pgfqpoint{11.276659in}{12.913013in}}%
\pgfpathlineto{\pgfqpoint{11.278526in}{12.918711in}}%
\pgfpathlineto{\pgfqpoint{11.280379in}{12.920056in}}%
\pgfpathlineto{\pgfqpoint{11.285633in}{12.929932in}}%
\pgfpathlineto{\pgfqpoint{11.286761in}{12.930603in}}%
\pgfpathlineto{\pgfqpoint{11.288779in}{12.936729in}}%
\pgfpathlineto{\pgfqpoint{11.290115in}{12.937493in}}%
\pgfpathlineto{\pgfqpoint{11.292768in}{12.943650in}}%
\pgfpathlineto{\pgfqpoint{11.294084in}{12.944095in}}%
\pgfpathlineto{\pgfqpoint{11.296479in}{12.950322in}}%
\pgfpathlineto{\pgfqpoint{11.298207in}{12.951854in}}%
\pgfpathlineto{\pgfqpoint{11.300777in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.301841in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.303744in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.304375in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.306050in}{12.965910in}}%
\pgfpathlineto{\pgfqpoint{11.307092in}{12.966634in}}%
\pgfpathlineto{\pgfqpoint{11.309163in}{12.971129in}}%
\pgfpathlineto{\pgfqpoint{11.309781in}{12.971165in}}%
\pgfpathlineto{\pgfqpoint{11.311626in}{12.975365in}}%
\pgfpathlineto{\pgfqpoint{11.312238in}{12.975692in}}%
\pgfpathlineto{\pgfqpoint{11.314268in}{12.979557in}}%
\pgfpathlineto{\pgfqpoint{11.315277in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{11.317283in}{12.985298in}}%
\pgfpathlineto{\pgfqpoint{11.317881in}{12.986817in}}%
\pgfpathlineto{\pgfqpoint{11.322034in}{12.995014in}}%
\pgfpathlineto{\pgfqpoint{11.322817in}{12.996064in}}%
\pgfpathlineto{\pgfqpoint{11.324959in}{13.002864in}}%
\pgfpathlineto{\pgfqpoint{11.326120in}{13.006312in}}%
\pgfpathlineto{\pgfqpoint{11.327851in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.352507in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.354242in}{13.040088in}}%
\pgfpathlineto{\pgfqpoint{11.356138in}{13.040870in}}%
\pgfpathlineto{\pgfqpoint{11.357849in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.359718in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.361405in}{13.050077in}}%
\pgfpathlineto{\pgfqpoint{11.362412in}{13.050742in}}%
\pgfpathlineto{\pgfqpoint{11.364081in}{13.052747in}}%
\pgfpathlineto{\pgfqpoint{11.364414in}{13.052756in}}%
\pgfpathlineto{\pgfqpoint{11.366236in}{13.057529in}}%
\pgfpathlineto{\pgfqpoint{11.367224in}{13.057529in}}%
\pgfpathlineto{\pgfqpoint{11.369026in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.369515in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.371139in}{13.063026in}}%
\pgfpathlineto{\pgfqpoint{11.378952in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.379735in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.381452in}{13.077209in}}%
\pgfpathlineto{\pgfqpoint{11.382538in}{13.077209in}}%
\pgfpathlineto{\pgfqpoint{11.384235in}{13.082150in}}%
\pgfpathlineto{\pgfqpoint{11.386380in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{11.388052in}{13.084493in}}%
\pgfpathlineto{\pgfqpoint{11.390466in}{13.087942in}}%
\pgfpathlineto{\pgfqpoint{11.391813in}{13.089269in}}%
\pgfpathlineto{\pgfqpoint{11.393450in}{13.091031in}}%
\pgfpathlineto{\pgfqpoint{11.394043in}{13.091031in}}%
\pgfpathlineto{\pgfqpoint{11.395814in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.396107in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.397718in}{13.096954in}}%
\pgfpathlineto{\pgfqpoint{11.400620in}{13.097521in}}%
\pgfpathlineto{\pgfqpoint{11.402202in}{13.100996in}}%
\pgfpathlineto{\pgfqpoint{11.403061in}{13.100996in}}%
\pgfpathlineto{\pgfqpoint{11.404628in}{13.104399in}}%
\pgfpathlineto{\pgfqpoint{11.406327in}{13.105495in}}%
\pgfpathlineto{\pgfqpoint{11.408014in}{13.107170in}}%
\pgfpathlineto{\pgfqpoint{11.408295in}{13.107170in}}%
\pgfpathlineto{\pgfqpoint{11.409969in}{13.110376in}}%
\pgfpathlineto{\pgfqpoint{11.411633in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{11.413286in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.414246in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.415882in}{13.117915in}}%
\pgfpathlineto{\pgfqpoint{11.417373in}{13.118028in}}%
\pgfpathlineto{\pgfqpoint{11.418989in}{13.120958in}}%
\pgfpathlineto{\pgfqpoint{11.420462in}{13.121712in}}%
\pgfpathlineto{\pgfqpoint{11.422325in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.424831in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.426401in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.427443in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.429255in}{13.133728in}}%
\pgfpathlineto{\pgfqpoint{11.432588in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.434238in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.435374in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.437006in}{13.141626in}}%
\pgfpathlineto{\pgfqpoint{11.438628in}{13.143027in}}%
\pgfpathlineto{\pgfqpoint{11.440363in}{13.144675in}}%
\pgfpathlineto{\pgfqpoint{11.440980in}{13.146198in}}%
\pgfpathlineto{\pgfqpoint{11.442577in}{13.147674in}}%
\pgfpathlineto{\pgfqpoint{11.442700in}{13.147674in}}%
\pgfpathlineto{\pgfqpoint{11.444286in}{13.150042in}}%
\pgfpathlineto{\pgfqpoint{11.445500in}{13.151304in}}%
\pgfpathlineto{\pgfqpoint{11.447430in}{13.154096in}}%
\pgfpathlineto{\pgfqpoint{11.449226in}{13.155122in}}%
\pgfpathlineto{\pgfqpoint{11.451365in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.453016in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.454657in}{13.162184in}}%
\pgfpathlineto{\pgfqpoint{11.457098in}{13.162337in}}%
\pgfpathlineto{\pgfqpoint{11.458713in}{13.164254in}}%
\pgfpathlineto{\pgfqpoint{11.459172in}{13.164254in}}%
\pgfpathlineto{\pgfqpoint{11.460774in}{13.166212in}}%
\pgfpathlineto{\pgfqpoint{11.461230in}{13.166212in}}%
\pgfpathlineto{\pgfqpoint{11.462819in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.464511in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.466080in}{13.170707in}}%
\pgfpathlineto{\pgfqpoint{11.467195in}{13.171384in}}%
\pgfpathlineto{\pgfqpoint{11.468858in}{13.172335in}}%
\pgfpathlineto{\pgfqpoint{11.470839in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.472479in}{13.175602in}}%
\pgfpathlineto{\pgfqpoint{11.473783in}{13.175602in}}%
\pgfpathlineto{\pgfqpoint{11.475512in}{13.178900in}}%
\pgfpathlineto{\pgfqpoint{11.479677in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{11.481261in}{13.183175in}}%
\pgfpathlineto{\pgfqpoint{11.482522in}{13.183322in}}%
\pgfpathlineto{\pgfqpoint{11.484193in}{13.186451in}}%
\pgfpathlineto{\pgfqpoint{11.488220in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.489854in}{13.189186in}}%
\pgfpathlineto{\pgfqpoint{11.490566in}{13.189186in}}%
\pgfpathlineto{\pgfqpoint{11.492185in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.494395in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.495991in}{13.192850in}}%
\pgfpathlineto{\pgfqpoint{11.496983in}{13.194340in}}%
\pgfpathlineto{\pgfqpoint{11.498562in}{13.194911in}}%
\pgfpathlineto{\pgfqpoint{11.502565in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.504111in}{13.197934in}}%
\pgfpathlineto{\pgfqpoint{11.505647in}{13.198735in}}%
\pgfpathlineto{\pgfqpoint{11.507269in}{13.199714in}}%
\pgfpathlineto{\pgfqpoint{11.511233in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.512820in}{13.203248in}}%
\pgfpathlineto{\pgfqpoint{11.513471in}{13.203248in}}%
\pgfpathlineto{\pgfqpoint{11.515136in}{13.205367in}}%
\pgfpathlineto{\pgfqpoint{11.517523in}{13.205590in}}%
\pgfpathlineto{\pgfqpoint{11.519163in}{13.208616in}}%
\pgfpathlineto{\pgfqpoint{11.521062in}{13.209313in}}%
\pgfpathlineto{\pgfqpoint{11.522680in}{13.210259in}}%
\pgfpathlineto{\pgfqpoint{11.524108in}{13.210259in}}%
\pgfpathlineto{\pgfqpoint{11.525706in}{13.213083in}}%
\pgfpathlineto{\pgfqpoint{11.527295in}{13.214415in}}%
\pgfpathlineto{\pgfqpoint{11.528960in}{13.215656in}}%
\pgfpathlineto{\pgfqpoint{11.531395in}{13.216995in}}%
\pgfpathlineto{\pgfqpoint{11.532949in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.535261in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.536876in}{13.222767in}}%
\pgfpathlineto{\pgfqpoint{11.538060in}{13.223810in}}%
\pgfpathlineto{\pgfqpoint{11.539741in}{13.225250in}}%
\pgfpathlineto{\pgfqpoint{11.541577in}{13.226201in}}%
\pgfpathlineto{\pgfqpoint{11.543236in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.545293in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.546846in}{13.233128in}}%
\pgfpathlineto{\pgfqpoint{11.547822in}{13.233128in}}%
\pgfpathlineto{\pgfqpoint{11.549441in}{13.235599in}}%
\pgfpathlineto{\pgfqpoint{11.550889in}{13.235786in}}%
\pgfpathlineto{\pgfqpoint{11.552568in}{13.240046in}}%
\pgfpathlineto{\pgfqpoint{11.553681in}{13.241094in}}%
\pgfpathlineto{\pgfqpoint{11.555341in}{13.243264in}}%
\pgfpathlineto{\pgfqpoint{11.557383in}{13.247404in}}%
\pgfpathlineto{\pgfqpoint{11.557773in}{13.247404in}}%
\pgfpathlineto{\pgfqpoint{11.559408in}{13.251059in}}%
\pgfpathlineto{\pgfqpoint{11.560260in}{13.251059in}}%
\pgfpathlineto{\pgfqpoint{11.561956in}{13.255115in}}%
\pgfpathlineto{\pgfqpoint{11.562799in}{13.256423in}}%
\pgfpathlineto{\pgfqpoint{11.564554in}{13.258431in}}%
\pgfpathlineto{\pgfqpoint{11.567126in}{13.259351in}}%
\pgfpathlineto{\pgfqpoint{11.568777in}{13.261546in}}%
\pgfpathlineto{\pgfqpoint{11.571900in}{13.261927in}}%
\pgfpathlineto{\pgfqpoint{11.573447in}{13.264707in}}%
\pgfpathlineto{\pgfqpoint{11.576803in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.578393in}{13.267909in}}%
\pgfpathlineto{\pgfqpoint{11.582324in}{13.268916in}}%
\pgfpathlineto{\pgfqpoint{11.583951in}{13.270737in}}%
\pgfpathlineto{\pgfqpoint{11.585567in}{13.271993in}}%
\pgfpathlineto{\pgfqpoint{11.588769in}{13.273213in}}%
\pgfpathlineto{\pgfqpoint{11.590355in}{13.274063in}}%
\pgfpathlineto{\pgfqpoint{11.590493in}{13.274063in}}%
\pgfpathlineto{\pgfqpoint{11.592137in}{13.277387in}}%
\pgfpathlineto{\pgfqpoint{11.593770in}{13.277814in}}%
\pgfpathlineto{\pgfqpoint{11.595393in}{13.281493in}}%
\pgfpathlineto{\pgfqpoint{11.598608in}{13.282981in}}%
\pgfpathlineto{\pgfqpoint{11.600267in}{13.285925in}}%
\pgfpathlineto{\pgfqpoint{11.604074in}{13.286114in}}%
\pgfpathlineto{\pgfqpoint{11.605698in}{13.288197in}}%
\pgfpathlineto{\pgfqpoint{11.609043in}{13.288818in}}%
\pgfpathlineto{\pgfqpoint{11.610636in}{13.289984in}}%
\pgfpathlineto{\pgfqpoint{11.612156in}{13.290610in}}%
\pgfpathlineto{\pgfqpoint{11.613792in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{11.614419in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.296381in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.296381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254798in}{12.622833in}}%
\pgfpathlineto{\pgfqpoint{11.270315in}{12.655288in}}%
\pgfpathlineto{\pgfqpoint{11.279102in}{12.673391in}}%
\pgfpathlineto{\pgfqpoint{11.302544in}{12.723320in}}%
\pgfpathlineto{\pgfqpoint{11.305842in}{12.729583in}}%
\pgfpathlineto{\pgfqpoint{11.307474in}{12.730231in}}%
\pgfpathlineto{\pgfqpoint{11.309501in}{12.736102in}}%
\pgfpathlineto{\pgfqpoint{11.312311in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.312710in}{12.740824in}}%
\pgfpathlineto{\pgfqpoint{11.315091in}{12.748705in}}%
\pgfpathlineto{\pgfqpoint{11.316666in}{12.748740in}}%
\pgfpathlineto{\pgfqpoint{11.319011in}{12.754853in}}%
\pgfpathlineto{\pgfqpoint{11.320175in}{12.756328in}}%
\pgfpathlineto{\pgfqpoint{11.324019in}{12.764639in}}%
\pgfpathlineto{\pgfqpoint{11.325540in}{12.766005in}}%
\pgfpathlineto{\pgfqpoint{11.327429in}{12.769560in}}%
\pgfpathlineto{\pgfqpoint{11.329677in}{12.774663in}}%
\pgfpathlineto{\pgfqpoint{11.334482in}{12.785054in}}%
\pgfpathlineto{\pgfqpoint{11.335943in}{12.786277in}}%
\pgfpathlineto{\pgfqpoint{11.338118in}{12.791758in}}%
\pgfpathlineto{\pgfqpoint{11.338839in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.340990in}{12.797167in}}%
\pgfpathlineto{\pgfqpoint{11.345238in}{12.805298in}}%
\pgfpathlineto{\pgfqpoint{11.346988in}{12.808994in}}%
\pgfpathlineto{\pgfqpoint{11.365482in}{12.846938in}}%
\pgfpathlineto{\pgfqpoint{11.367743in}{12.852692in}}%
\pgfpathlineto{\pgfqpoint{11.375970in}{12.875704in}}%
\pgfpathlineto{\pgfqpoint{11.379372in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.386941in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.389020in}{12.899110in}}%
\pgfpathlineto{\pgfqpoint{11.389611in}{12.899134in}}%
\pgfpathlineto{\pgfqpoint{11.391670in}{12.905232in}}%
\pgfpathlineto{\pgfqpoint{11.392547in}{12.906625in}}%
\pgfpathlineto{\pgfqpoint{11.394002in}{12.909298in}}%
\pgfpathlineto{\pgfqpoint{11.397461in}{12.918711in}}%
\pgfpathlineto{\pgfqpoint{11.398888in}{12.920056in}}%
\pgfpathlineto{\pgfqpoint{11.414355in}{12.950322in}}%
\pgfpathlineto{\pgfqpoint{11.415425in}{12.951854in}}%
\pgfpathlineto{\pgfqpoint{11.418080in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.419134in}{12.957482in}}%
\pgfpathlineto{\pgfqpoint{11.421230in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.421751in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.423568in}{12.965910in}}%
\pgfpathlineto{\pgfqpoint{11.424600in}{12.966634in}}%
\pgfpathlineto{\pgfqpoint{11.426907in}{12.971129in}}%
\pgfpathlineto{\pgfqpoint{11.427417in}{12.971165in}}%
\pgfpathlineto{\pgfqpoint{11.429446in}{12.975365in}}%
\pgfpathlineto{\pgfqpoint{11.432710in}{12.981080in}}%
\pgfpathlineto{\pgfqpoint{11.434698in}{12.985298in}}%
\pgfpathlineto{\pgfqpoint{11.435192in}{12.986817in}}%
\pgfpathlineto{\pgfqpoint{11.442499in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{11.445126in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.465449in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.467199in}{13.040088in}}%
\pgfpathlineto{\pgfqpoint{11.468721in}{13.040870in}}%
\pgfpathlineto{\pgfqpoint{11.470449in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.472165in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.473870in}{13.050077in}}%
\pgfpathlineto{\pgfqpoint{11.474930in}{13.050742in}}%
\pgfpathlineto{\pgfqpoint{11.476616in}{13.052747in}}%
\pgfpathlineto{\pgfqpoint{11.477036in}{13.052756in}}%
\pgfpathlineto{\pgfqpoint{11.478918in}{13.057529in}}%
\pgfpathlineto{\pgfqpoint{11.479957in}{13.057529in}}%
\pgfpathlineto{\pgfqpoint{11.481817in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.482434in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.484072in}{13.063026in}}%
\pgfpathlineto{\pgfqpoint{11.484683in}{13.063293in}}%
\pgfpathlineto{\pgfqpoint{11.486510in}{13.066803in}}%
\pgfpathlineto{\pgfqpoint{11.488323in}{13.068325in}}%
\pgfpathlineto{\pgfqpoint{11.490322in}{13.072034in}}%
\pgfpathlineto{\pgfqpoint{11.493096in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.494863in}{13.077209in}}%
\pgfpathlineto{\pgfqpoint{11.495840in}{13.077209in}}%
\pgfpathlineto{\pgfqpoint{11.497588in}{13.082150in}}%
\pgfpathlineto{\pgfqpoint{11.499517in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{11.501240in}{13.085086in}}%
\pgfpathlineto{\pgfqpoint{11.502573in}{13.086609in}}%
\pgfpathlineto{\pgfqpoint{11.504653in}{13.090589in}}%
\pgfpathlineto{\pgfqpoint{11.506343in}{13.091031in}}%
\pgfpathlineto{\pgfqpoint{11.508021in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.508207in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.509873in}{13.096954in}}%
\pgfpathlineto{\pgfqpoint{11.511895in}{13.097521in}}%
\pgfpathlineto{\pgfqpoint{11.513537in}{13.100996in}}%
\pgfpathlineto{\pgfqpoint{11.513901in}{13.100996in}}%
\pgfpathlineto{\pgfqpoint{11.515711in}{13.105495in}}%
\pgfpathlineto{\pgfqpoint{11.516611in}{13.105495in}}%
\pgfpathlineto{\pgfqpoint{11.518224in}{13.107170in}}%
\pgfpathlineto{\pgfqpoint{11.518403in}{13.107170in}}%
\pgfpathlineto{\pgfqpoint{11.520181in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{11.521243in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{11.522826in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.523527in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.525271in}{13.117915in}}%
\pgfpathlineto{\pgfqpoint{11.526138in}{13.118028in}}%
\pgfpathlineto{\pgfqpoint{11.527864in}{13.120958in}}%
\pgfpathlineto{\pgfqpoint{11.528894in}{13.121712in}}%
\pgfpathlineto{\pgfqpoint{11.530772in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.532635in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.534318in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.534821in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.536656in}{13.133728in}}%
\pgfpathlineto{\pgfqpoint{11.538972in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.540614in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.541104in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.542733in}{13.141626in}}%
\pgfpathlineto{\pgfqpoint{11.544512in}{13.144675in}}%
\pgfpathlineto{\pgfqpoint{11.545316in}{13.146198in}}%
\pgfpathlineto{\pgfqpoint{11.547237in}{13.150042in}}%
\pgfpathlineto{\pgfqpoint{11.548827in}{13.151304in}}%
\pgfpathlineto{\pgfqpoint{11.551193in}{13.155122in}}%
\pgfpathlineto{\pgfqpoint{11.551821in}{13.155646in}}%
\pgfpathlineto{\pgfqpoint{11.553538in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.554470in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.556169in}{13.162184in}}%
\pgfpathlineto{\pgfqpoint{11.562257in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.563905in}{13.171384in}}%
\pgfpathlineto{\pgfqpoint{11.565544in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.565989in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.567761in}{13.177327in}}%
\pgfpathlineto{\pgfqpoint{11.568496in}{13.177327in}}%
\pgfpathlineto{\pgfqpoint{11.570251in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{11.570979in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{11.572717in}{13.184815in}}%
\pgfpathlineto{\pgfqpoint{11.573438in}{13.186211in}}%
\pgfpathlineto{\pgfqpoint{11.575588in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.575731in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.577437in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.578991in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.580816in}{13.194911in}}%
\pgfpathlineto{\pgfqpoint{11.582767in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.584427in}{13.199714in}}%
\pgfpathlineto{\pgfqpoint{11.586487in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.588260in}{13.205367in}}%
\pgfpathlineto{\pgfqpoint{11.589344in}{13.205590in}}%
\pgfpathlineto{\pgfqpoint{11.591231in}{13.210259in}}%
\pgfpathlineto{\pgfqpoint{11.592704in}{13.210259in}}%
\pgfpathlineto{\pgfqpoint{11.594434in}{13.214415in}}%
\pgfpathlineto{\pgfqpoint{11.596547in}{13.216995in}}%
\pgfpathlineto{\pgfqpoint{11.596941in}{13.216995in}}%
\pgfpathlineto{\pgfqpoint{11.598512in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.599424in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.601109in}{13.223810in}}%
\pgfpathlineto{\pgfqpoint{11.603425in}{13.225250in}}%
\pgfpathlineto{\pgfqpoint{11.605465in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.607615in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.609248in}{13.233128in}}%
\pgfpathlineto{\pgfqpoint{11.610247in}{13.233128in}}%
\pgfpathlineto{\pgfqpoint{11.611863in}{13.235599in}}%
\pgfpathlineto{\pgfqpoint{11.613591in}{13.235786in}}%
\pgfpathlineto{\pgfqpoint{11.615308in}{13.240046in}}%
\pgfpathlineto{\pgfqpoint{11.617257in}{13.241094in}}%
\pgfpathlineto{\pgfqpoint{11.618949in}{13.243264in}}%
\pgfpathlineto{\pgfqpoint{11.622063in}{13.243857in}}%
\pgfpathlineto{\pgfqpoint{11.624079in}{13.249719in}}%
\pgfpathlineto{\pgfqpoint{11.628412in}{13.251059in}}%
\pgfpathlineto{\pgfqpoint{11.630033in}{13.252979in}}%
\pgfpathlineto{\pgfqpoint{11.630840in}{13.252979in}}%
\pgfpathlineto{\pgfqpoint{11.632445in}{13.255115in}}%
\pgfpathlineto{\pgfqpoint{11.633813in}{13.256423in}}%
\pgfpathlineto{\pgfqpoint{11.635626in}{13.257829in}}%
\pgfpathlineto{\pgfqpoint{11.642312in}{13.259351in}}%
\pgfpathlineto{\pgfqpoint{11.643957in}{13.261062in}}%
\pgfpathlineto{\pgfqpoint{11.649791in}{13.261927in}}%
\pgfpathlineto{\pgfqpoint{11.651389in}{13.264707in}}%
\pgfpathlineto{\pgfqpoint{11.656330in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.657991in}{13.267253in}}%
\pgfpathlineto{\pgfqpoint{11.659641in}{13.267909in}}%
\pgfpathlineto{\pgfqpoint{11.661280in}{13.268916in}}%
\pgfpathlineto{\pgfqpoint{11.664730in}{13.270419in}}%
\pgfpathlineto{\pgfqpoint{11.666837in}{13.271993in}}%
\pgfpathlineto{\pgfqpoint{11.670311in}{13.273213in}}%
\pgfpathlineto{\pgfqpoint{11.671884in}{13.274063in}}%
\pgfpathlineto{\pgfqpoint{11.672178in}{13.274063in}}%
\pgfpathlineto{\pgfqpoint{11.673836in}{13.277387in}}%
\pgfpathlineto{\pgfqpoint{11.675870in}{13.277814in}}%
\pgfpathlineto{\pgfqpoint{11.677601in}{13.281493in}}%
\pgfpathlineto{\pgfqpoint{11.681972in}{13.282981in}}%
\pgfpathlineto{\pgfqpoint{11.683568in}{13.284227in}}%
\pgfpathlineto{\pgfqpoint{11.683755in}{13.284227in}}%
\pgfpathlineto{\pgfqpoint{11.685341in}{13.285925in}}%
\pgfpathlineto{\pgfqpoint{11.688758in}{13.286114in}}%
\pgfpathlineto{\pgfqpoint{11.690404in}{13.288197in}}%
\pgfpathlineto{\pgfqpoint{11.694563in}{13.288818in}}%
\pgfpathlineto{\pgfqpoint{11.696172in}{13.289984in}}%
\pgfpathlineto{\pgfqpoint{11.698037in}{13.290610in}}%
\pgfpathlineto{\pgfqpoint{11.699712in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{11.700590in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{11.702683in}{13.312763in}}%
\pgfpathlineto{\pgfqpoint{11.705191in}{13.313251in}}%
\pgfpathlineto{\pgfqpoint{11.706820in}{13.316035in}}%
\pgfpathlineto{\pgfqpoint{11.709879in}{13.317287in}}%
\pgfpathlineto{\pgfqpoint{11.711563in}{13.321182in}}%
\pgfpathlineto{\pgfqpoint{11.714981in}{13.322607in}}%
\pgfpathlineto{\pgfqpoint{11.716549in}{13.327046in}}%
\pgfpathlineto{\pgfqpoint{11.717781in}{13.327046in}}%
\pgfpathlineto{\pgfqpoint{11.719332in}{13.329155in}}%
\pgfpathlineto{\pgfqpoint{11.719495in}{13.329155in}}%
\pgfpathlineto{\pgfqpoint{11.721117in}{13.333646in}}%
\pgfpathlineto{\pgfqpoint{11.722809in}{13.334422in}}%
\pgfpathlineto{\pgfqpoint{11.724410in}{13.337870in}}%
\pgfpathlineto{\pgfqpoint{11.725446in}{13.337870in}}%
\pgfpathlineto{\pgfqpoint{11.727031in}{13.342646in}}%
\pgfpathlineto{\pgfqpoint{11.728370in}{13.343850in}}%
\pgfpathlineto{\pgfqpoint{11.729937in}{13.344387in}}%
\pgfpathlineto{\pgfqpoint{11.731960in}{13.345700in}}%
\pgfpathlineto{\pgfqpoint{11.733582in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.346797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437381in}{12.712002in}}%
\pgfpathlineto{\pgfqpoint{11.439869in}{12.719573in}}%
\pgfpathlineto{\pgfqpoint{11.443311in}{12.729583in}}%
\pgfpathlineto{\pgfqpoint{11.444286in}{12.730231in}}%
\pgfpathlineto{\pgfqpoint{11.447189in}{12.740306in}}%
\pgfpathlineto{\pgfqpoint{11.448628in}{12.743652in}}%
\pgfpathlineto{\pgfqpoint{11.457561in}{12.766005in}}%
\pgfpathlineto{\pgfqpoint{11.459860in}{12.774663in}}%
\pgfpathlineto{\pgfqpoint{11.460774in}{12.775826in}}%
\pgfpathlineto{\pgfqpoint{11.475404in}{12.818227in}}%
\pgfpathlineto{\pgfqpoint{11.475835in}{12.818245in}}%
\pgfpathlineto{\pgfqpoint{11.478403in}{12.826606in}}%
\pgfpathlineto{\pgfqpoint{11.478828in}{12.826842in}}%
\pgfpathlineto{\pgfqpoint{11.481787in}{12.834410in}}%
\pgfpathlineto{\pgfqpoint{11.497675in}{12.884454in}}%
\pgfpathlineto{\pgfqpoint{11.500034in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.505455in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.508881in}{12.903840in}}%
\pgfpathlineto{\pgfqpoint{11.509636in}{12.905232in}}%
\pgfpathlineto{\pgfqpoint{11.515228in}{12.920056in}}%
\pgfpathlineto{\pgfqpoint{11.517066in}{12.924222in}}%
\pgfpathlineto{\pgfqpoint{11.519254in}{12.930603in}}%
\pgfpathlineto{\pgfqpoint{11.522500in}{12.941103in}}%
\pgfpathlineto{\pgfqpoint{11.522859in}{12.941103in}}%
\pgfpathlineto{\pgfqpoint{11.524997in}{12.946486in}}%
\pgfpathlineto{\pgfqpoint{11.525352in}{12.946486in}}%
\pgfpathlineto{\pgfqpoint{11.527470in}{12.951854in}}%
\pgfpathlineto{\pgfqpoint{11.531655in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.532001in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.533722in}{12.966634in}}%
\pgfpathlineto{\pgfqpoint{11.534407in}{12.968119in}}%
\pgfpathlineto{\pgfqpoint{11.538144in}{12.975692in}}%
\pgfpathlineto{\pgfqpoint{11.541827in}{12.984444in}}%
\pgfpathlineto{\pgfqpoint{11.548390in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{11.550327in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.565313in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.567728in}{13.043658in}}%
\pgfpathlineto{\pgfqpoint{11.569524in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.571604in}{13.052564in}}%
\pgfpathlineto{\pgfqpoint{11.572195in}{13.052756in}}%
\pgfpathlineto{\pgfqpoint{11.574546in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.574838in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.576875in}{13.066803in}}%
\pgfpathlineto{\pgfqpoint{11.577744in}{13.068325in}}%
\pgfpathlineto{\pgfqpoint{11.580044in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.580330in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.582608in}{13.082150in}}%
\pgfpathlineto{\pgfqpoint{11.583739in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{11.586267in}{13.089269in}}%
\pgfpathlineto{\pgfqpoint{11.587104in}{13.090589in}}%
\pgfpathlineto{\pgfqpoint{11.588769in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.590699in}{13.097521in}}%
\pgfpathlineto{\pgfqpoint{11.591247in}{13.097521in}}%
\pgfpathlineto{\pgfqpoint{11.593159in}{13.104045in}}%
\pgfpathlineto{\pgfqpoint{11.598008in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{11.599605in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.599870in}{13.113896in}}%
\pgfpathlineto{\pgfqpoint{11.601718in}{13.117915in}}%
\pgfpathlineto{\pgfqpoint{11.601981in}{13.118028in}}%
\pgfpathlineto{\pgfqpoint{11.603814in}{13.121712in}}%
\pgfpathlineto{\pgfqpoint{11.604335in}{13.121712in}}%
\pgfpathlineto{\pgfqpoint{11.606410in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.607698in}{13.125976in}}%
\pgfpathlineto{\pgfqpoint{11.609490in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.609745in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.612030in}{13.134290in}}%
\pgfpathlineto{\pgfqpoint{11.613541in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.615293in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.615543in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{11.617281in}{13.143027in}}%
\pgfpathlineto{\pgfqpoint{11.618023in}{13.144123in}}%
\pgfpathlineto{\pgfqpoint{11.625802in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.626758in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.628659in}{13.162337in}}%
\pgfpathlineto{\pgfqpoint{11.628895in}{13.162337in}}%
\pgfpathlineto{\pgfqpoint{11.631016in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.632419in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.634279in}{13.172335in}}%
\pgfpathlineto{\pgfqpoint{11.635204in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.637273in}{13.178900in}}%
\pgfpathlineto{\pgfqpoint{11.638870in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{11.640910in}{13.186451in}}%
\pgfpathlineto{\pgfqpoint{11.642485in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.644273in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.644941in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.646933in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.647813in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.649783in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.650436in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.652170in}{13.205590in}}%
\pgfpathlineto{\pgfqpoint{11.652386in}{13.205590in}}%
\pgfpathlineto{\pgfqpoint{11.654749in}{13.213083in}}%
\pgfpathlineto{\pgfqpoint{11.655602in}{13.214415in}}%
\pgfpathlineto{\pgfqpoint{11.662540in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.662748in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.664606in}{13.235599in}}%
\pgfpathlineto{\pgfqpoint{11.665633in}{13.237877in}}%
\pgfpathlineto{\pgfqpoint{11.667674in}{13.243857in}}%
\pgfpathlineto{\pgfqpoint{11.667877in}{13.243857in}}%
\pgfpathlineto{\pgfqpoint{11.669901in}{13.252979in}}%
\pgfpathlineto{\pgfqpoint{11.671908in}{13.258932in}}%
\pgfpathlineto{\pgfqpoint{11.672507in}{13.260399in}}%
\pgfpathlineto{\pgfqpoint{11.675482in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.675679in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.677838in}{13.271889in}}%
\pgfpathlineto{\pgfqpoint{11.679007in}{13.273213in}}%
\pgfpathlineto{\pgfqpoint{11.684015in}{13.288197in}}%
\pgfpathlineto{\pgfqpoint{11.686671in}{13.296381in}}%
\pgfpathlineto{\pgfqpoint{11.688364in}{13.316035in}}%
\pgfpathlineto{\pgfqpoint{11.689113in}{13.317287in}}%
\pgfpathlineto{\pgfqpoint{11.693561in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{11.717237in}{13.347092in}}%
\pgfpathlineto{\pgfqpoint{11.719073in}{13.350308in}}%
\pgfpathlineto{\pgfqpoint{11.721061in}{13.351368in}}%
\pgfpathlineto{\pgfqpoint{11.722870in}{13.355043in}}%
\pgfpathlineto{\pgfqpoint{11.723688in}{13.355682in}}%
\pgfpathlineto{\pgfqpoint{11.725316in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{11.726288in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{11.727900in}{13.361547in}}%
\pgfpathlineto{\pgfqpoint{11.729182in}{13.361842in}}%
\pgfpathlineto{\pgfqpoint{11.731093in}{13.367690in}}%
\pgfpathlineto{\pgfqpoint{11.732202in}{13.368186in}}%
\pgfpathlineto{\pgfqpoint{11.733934in}{13.373028in}}%
\pgfpathlineto{\pgfqpoint{11.734404in}{13.373052in}}%
\pgfpathlineto{\pgfqpoint{11.736121in}{13.378857in}}%
\pgfpathlineto{\pgfqpoint{11.736743in}{13.379044in}}%
\pgfpathlineto{\pgfqpoint{11.738599in}{13.384758in}}%
\pgfpathlineto{\pgfqpoint{11.739215in}{13.384758in}}%
\pgfpathlineto{\pgfqpoint{11.741053in}{13.390659in}}%
\pgfpathlineto{\pgfqpoint{11.742119in}{13.391751in}}%
\pgfpathlineto{\pgfqpoint{11.744087in}{13.396236in}}%
\pgfpathlineto{\pgfqpoint{11.744238in}{13.396236in}}%
\pgfpathlineto{\pgfqpoint{11.746040in}{13.401041in}}%
\pgfpathlineto{\pgfqpoint{11.746339in}{13.401041in}}%
\pgfpathlineto{\pgfqpoint{11.748276in}{13.406807in}}%
\pgfpathlineto{\pgfqpoint{11.749164in}{13.407774in}}%
\pgfpathlineto{\pgfqpoint{11.751226in}{13.413917in}}%
\pgfpathlineto{\pgfqpoint{11.751959in}{13.414654in}}%
\pgfpathlineto{\pgfqpoint{11.754288in}{13.420729in}}%
\pgfpathlineto{\pgfqpoint{11.755445in}{13.421745in}}%
\pgfpathlineto{\pgfqpoint{11.757314in}{13.428742in}}%
\pgfpathlineto{\pgfqpoint{11.758172in}{13.428742in}}%
\pgfpathlineto{\pgfqpoint{11.760021in}{13.435294in}}%
\pgfpathlineto{\pgfqpoint{11.760728in}{13.436633in}}%
\pgfpathlineto{\pgfqpoint{11.762699in}{13.444372in}}%
\pgfpathlineto{\pgfqpoint{11.763120in}{13.444372in}}%
\pgfpathlineto{\pgfqpoint{11.765073in}{13.455838in}}%
\pgfpathlineto{\pgfqpoint{11.765628in}{13.455838in}}%
\pgfpathlineto{\pgfqpoint{11.767562in}{13.474461in}}%
\pgfpathlineto{\pgfqpoint{11.767699in}{13.474461in}}%
\pgfpathlineto{\pgfqpoint{11.769344in}{13.477702in}}%
\pgfpathlineto{\pgfqpoint{11.775554in}{13.478795in}}%
\pgfpathlineto{\pgfqpoint{11.777150in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{11.777547in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{11.779262in}{13.484231in}}%
\pgfpathlineto{\pgfqpoint{11.779525in}{13.484231in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{13.488323in}}%
\pgfpathlineto{\pgfqpoint{11.781617in}{13.488323in}}%
\pgfpathlineto{\pgfqpoint{11.783305in}{13.493800in}}%
\pgfpathlineto{\pgfqpoint{11.784338in}{13.495329in}}%
\pgfpathlineto{\pgfqpoint{11.786136in}{13.500192in}}%
\pgfpathlineto{\pgfqpoint{11.787795in}{13.501453in}}%
\pgfpathlineto{\pgfqpoint{11.789568in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{11.830552in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{11.832268in}{13.507732in}}%
\pgfpathlineto{\pgfqpoint{11.833228in}{13.508975in}}%
\pgfpathlineto{\pgfqpoint{11.834820in}{13.515224in}}%
\pgfpathlineto{\pgfqpoint{11.835771in}{13.515838in}}%
\pgfpathlineto{\pgfqpoint{11.837452in}{13.523454in}}%
\pgfpathlineto{\pgfqpoint{11.839018in}{13.523454in}}%
\pgfpathlineto{\pgfqpoint{11.840885in}{13.530380in}}%
\pgfpathlineto{\pgfqpoint{11.842738in}{13.530380in}}%
\pgfpathlineto{\pgfqpoint{11.844374in}{13.536021in}}%
\pgfpathlineto{\pgfqpoint{11.845391in}{13.536897in}}%
\pgfpathlineto{\pgfqpoint{11.847112in}{13.540614in}}%
\pgfpathlineto{\pgfqpoint{11.850020in}{13.541977in}}%
\pgfpathlineto{\pgfqpoint{11.852204in}{13.544612in}}%
\pgfpathlineto{\pgfqpoint{11.852303in}{13.544612in}}%
\pgfpathlineto{\pgfqpoint{11.853879in}{13.548258in}}%
\pgfpathlineto{\pgfqpoint{11.854761in}{13.548258in}}%
\pgfpathlineto{\pgfqpoint{11.856517in}{13.553214in}}%
\pgfpathlineto{\pgfqpoint{11.856711in}{13.553214in}}%
\pgfpathlineto{\pgfqpoint{11.858261in}{13.555117in}}%
\pgfpathlineto{\pgfqpoint{11.858647in}{13.555284in}}%
\pgfpathlineto{\pgfqpoint{11.860280in}{13.562630in}}%
\pgfpathlineto{\pgfqpoint{11.861427in}{13.562630in}}%
\pgfpathlineto{\pgfqpoint{11.863138in}{13.570278in}}%
\pgfpathlineto{\pgfqpoint{11.864461in}{13.571246in}}%
\pgfpathlineto{\pgfqpoint{11.866152in}{13.577147in}}%
\pgfpathlineto{\pgfqpoint{11.867366in}{13.577147in}}%
\pgfpathlineto{\pgfqpoint{11.868945in}{13.580056in}}%
\pgfpathlineto{\pgfqpoint{11.881768in}{13.581212in}}%
\pgfpathlineto{\pgfqpoint{11.883523in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{11.885006in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{11.886653in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{11.888204in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{11.889831in}{13.589046in}}%
\pgfpathlineto{\pgfqpoint{11.891447in}{13.589944in}}%
\pgfpathlineto{\pgfqpoint{11.893053in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{11.893390in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{11.894984in}{13.593628in}}%
\pgfpathlineto{\pgfqpoint{11.897813in}{13.594977in}}%
\pgfpathlineto{\pgfqpoint{11.899380in}{13.595946in}}%
\pgfpathlineto{\pgfqpoint{11.904669in}{13.596865in}}%
\pgfpathlineto{\pgfqpoint{11.906275in}{13.598346in}}%
\pgfpathlineto{\pgfqpoint{11.907950in}{13.598346in}}%
\pgfpathlineto{\pgfqpoint{11.909535in}{13.600125in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.600190in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.600190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609623in}{12.733750in}}%
\pgfpathlineto{\pgfqpoint{11.617983in}{12.756328in}}%
\pgfpathlineto{\pgfqpoint{11.632102in}{12.791758in}}%
\pgfpathlineto{\pgfqpoint{11.632559in}{12.791954in}}%
\pgfpathlineto{\pgfqpoint{11.635739in}{12.800349in}}%
\pgfpathlineto{\pgfqpoint{11.657784in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.658198in}{12.849542in}}%
\pgfpathlineto{\pgfqpoint{11.662706in}{12.860696in}}%
\pgfpathlineto{\pgfqpoint{11.668729in}{12.884454in}}%
\pgfpathlineto{\pgfqpoint{11.671099in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.676929in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.680365in}{12.903840in}}%
\pgfpathlineto{\pgfqpoint{11.681500in}{12.905232in}}%
\pgfpathlineto{\pgfqpoint{11.686731in}{12.918711in}}%
\pgfpathlineto{\pgfqpoint{11.705620in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.705964in}{12.961548in}}%
\pgfpathlineto{\pgfqpoint{11.707673in}{12.965910in}}%
\pgfpathlineto{\pgfqpoint{11.720307in}{12.996064in}}%
\pgfpathlineto{\pgfqpoint{11.722568in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{11.724490in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.737858in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.740270in}{13.043658in}}%
\pgfpathlineto{\pgfqpoint{11.741766in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.743846in}{13.052564in}}%
\pgfpathlineto{\pgfqpoint{11.744437in}{13.052756in}}%
\pgfpathlineto{\pgfqpoint{11.746788in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.747080in}{13.060568in}}%
\pgfpathlineto{\pgfqpoint{11.749117in}{13.066803in}}%
\pgfpathlineto{\pgfqpoint{11.749985in}{13.068325in}}%
\pgfpathlineto{\pgfqpoint{11.752286in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.752572in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.754850in}{13.082150in}}%
\pgfpathlineto{\pgfqpoint{11.756263in}{13.082458in}}%
\pgfpathlineto{\pgfqpoint{11.758788in}{13.089269in}}%
\pgfpathlineto{\pgfqpoint{11.759624in}{13.090589in}}%
\pgfpathlineto{\pgfqpoint{11.761287in}{13.094559in}}%
\pgfpathlineto{\pgfqpoint{11.762940in}{13.096954in}}%
\pgfpathlineto{\pgfqpoint{11.765128in}{13.100996in}}%
\pgfpathlineto{\pgfqpoint{11.767027in}{13.105495in}}%
\pgfpathlineto{\pgfqpoint{11.769180in}{13.110376in}}%
\pgfpathlineto{\pgfqpoint{11.773433in}{13.118028in}}%
\pgfpathlineto{\pgfqpoint{11.775533in}{13.123457in}}%
\pgfpathlineto{\pgfqpoint{11.776316in}{13.123457in}}%
\pgfpathlineto{\pgfqpoint{11.778393in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.779425in}{13.129316in}}%
\pgfpathlineto{\pgfqpoint{11.781732in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.782242in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.784271in}{13.141626in}}%
\pgfpathlineto{\pgfqpoint{11.785531in}{13.143027in}}%
\pgfpathlineto{\pgfqpoint{11.788531in}{13.150042in}}%
\pgfpathlineto{\pgfqpoint{11.789275in}{13.151304in}}%
\pgfpathlineto{\pgfqpoint{11.792965in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.793209in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{11.794912in}{13.162337in}}%
\pgfpathlineto{\pgfqpoint{11.795154in}{13.162337in}}%
\pgfpathlineto{\pgfqpoint{11.797324in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.798522in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.800427in}{13.172335in}}%
\pgfpathlineto{\pgfqpoint{11.801137in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.803257in}{13.178900in}}%
\pgfpathlineto{\pgfqpoint{11.804661in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{11.806521in}{13.184815in}}%
\pgfpathlineto{\pgfqpoint{11.808597in}{13.189186in}}%
\pgfpathlineto{\pgfqpoint{11.809056in}{13.189186in}}%
\pgfpathlineto{\pgfqpoint{11.811340in}{13.194340in}}%
\pgfpathlineto{\pgfqpoint{11.815175in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.815622in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.817626in}{13.207211in}}%
\pgfpathlineto{\pgfqpoint{11.818070in}{13.208616in}}%
\pgfpathlineto{\pgfqpoint{11.822895in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.823112in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{11.824843in}{13.225250in}}%
\pgfpathlineto{\pgfqpoint{11.825489in}{13.226201in}}%
\pgfpathlineto{\pgfqpoint{11.828270in}{13.235036in}}%
\pgfpathlineto{\pgfqpoint{11.829332in}{13.235786in}}%
\pgfpathlineto{\pgfqpoint{11.831652in}{13.243857in}}%
\pgfpathlineto{\pgfqpoint{11.831862in}{13.243857in}}%
\pgfpathlineto{\pgfqpoint{11.833951in}{13.255012in}}%
\pgfpathlineto{\pgfqpoint{11.834367in}{13.256423in}}%
\pgfpathlineto{\pgfqpoint{11.838693in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.839101in}{13.264957in}}%
\pgfpathlineto{\pgfqpoint{11.841335in}{13.271962in}}%
\pgfpathlineto{\pgfqpoint{11.842142in}{13.273213in}}%
\pgfpathlineto{\pgfqpoint{11.847527in}{13.289984in}}%
\pgfpathlineto{\pgfqpoint{11.848315in}{13.290610in}}%
\pgfpathlineto{\pgfqpoint{11.849297in}{13.309217in}}%
\pgfpathlineto{\pgfqpoint{11.851249in}{13.317287in}}%
\pgfpathlineto{\pgfqpoint{11.851638in}{13.317287in}}%
\pgfpathlineto{\pgfqpoint{11.856256in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{11.889311in}{13.347092in}}%
\pgfpathlineto{\pgfqpoint{11.891148in}{13.350308in}}%
\pgfpathlineto{\pgfqpoint{11.893468in}{13.351368in}}%
\pgfpathlineto{\pgfqpoint{11.895275in}{13.355043in}}%
\pgfpathlineto{\pgfqpoint{11.896093in}{13.355682in}}%
\pgfpathlineto{\pgfqpoint{11.897720in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{11.898530in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{11.900142in}{13.361547in}}%
\pgfpathlineto{\pgfqpoint{11.901264in}{13.361842in}}%
\pgfpathlineto{\pgfqpoint{11.903176in}{13.367690in}}%
\pgfpathlineto{\pgfqpoint{11.904285in}{13.368186in}}%
\pgfpathlineto{\pgfqpoint{11.906018in}{13.373028in}}%
\pgfpathlineto{\pgfqpoint{11.906646in}{13.373052in}}%
\pgfpathlineto{\pgfqpoint{11.908363in}{13.378857in}}%
\pgfpathlineto{\pgfqpoint{11.909295in}{13.379044in}}%
\pgfpathlineto{\pgfqpoint{11.910995in}{13.383335in}}%
\pgfpathlineto{\pgfqpoint{11.912224in}{13.384758in}}%
\pgfpathlineto{\pgfqpoint{11.913904in}{13.388800in}}%
\pgfpathlineto{\pgfqpoint{11.914056in}{13.388800in}}%
\pgfpathlineto{\pgfqpoint{11.915876in}{13.393078in}}%
\pgfpathlineto{\pgfqpoint{11.916630in}{13.393078in}}%
\pgfpathlineto{\pgfqpoint{11.918432in}{13.398695in}}%
\pgfpathlineto{\pgfqpoint{11.919774in}{13.400225in}}%
\pgfpathlineto{\pgfqpoint{11.922144in}{13.405218in}}%
\pgfpathlineto{\pgfqpoint{11.922439in}{13.405218in}}%
\pgfpathlineto{\pgfqpoint{11.924346in}{13.409391in}}%
\pgfpathlineto{\pgfqpoint{11.925076in}{13.409391in}}%
\pgfpathlineto{\pgfqpoint{11.926964in}{13.413917in}}%
\pgfpathlineto{\pgfqpoint{11.927542in}{13.414654in}}%
\pgfpathlineto{\pgfqpoint{11.929842in}{13.419815in}}%
\pgfpathlineto{\pgfqpoint{11.930841in}{13.420729in}}%
\pgfpathlineto{\pgfqpoint{11.932829in}{13.424757in}}%
\pgfpathlineto{\pgfqpoint{11.933817in}{13.426026in}}%
\pgfpathlineto{\pgfqpoint{11.935501in}{13.431245in}}%
\pgfpathlineto{\pgfqpoint{11.936200in}{13.431245in}}%
\pgfpathlineto{\pgfqpoint{11.938147in}{13.436633in}}%
\pgfpathlineto{\pgfqpoint{11.938423in}{13.436633in}}%
\pgfpathlineto{\pgfqpoint{11.940353in}{13.442047in}}%
\pgfpathlineto{\pgfqpoint{11.941039in}{13.442755in}}%
\pgfpathlineto{\pgfqpoint{11.942949in}{13.447727in}}%
\pgfpathlineto{\pgfqpoint{11.943085in}{13.447727in}}%
\pgfpathlineto{\pgfqpoint{11.944845in}{13.455838in}}%
\pgfpathlineto{\pgfqpoint{11.945249in}{13.455838in}}%
\pgfpathlineto{\pgfqpoint{11.946995in}{13.467272in}}%
\pgfpathlineto{\pgfqpoint{11.947128in}{13.467272in}}%
\pgfpathlineto{\pgfqpoint{11.948994in}{13.477511in}}%
\pgfpathlineto{\pgfqpoint{11.960290in}{13.478795in}}%
\pgfpathlineto{\pgfqpoint{11.961936in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{11.963446in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{11.965072in}{13.483080in}}%
\pgfpathlineto{\pgfqpoint{11.966688in}{13.484231in}}%
\pgfpathlineto{\pgfqpoint{11.968293in}{13.486559in}}%
\pgfpathlineto{\pgfqpoint{11.968663in}{13.486559in}}%
\pgfpathlineto{\pgfqpoint{11.970500in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{11.972567in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{11.974136in}{13.493800in}}%
\pgfpathlineto{\pgfqpoint{11.975336in}{13.495329in}}%
\pgfpathlineto{\pgfqpoint{11.976889in}{13.497361in}}%
\pgfpathlineto{\pgfqpoint{11.977721in}{13.497361in}}%
\pgfpathlineto{\pgfqpoint{11.979376in}{13.500192in}}%
\pgfpathlineto{\pgfqpoint{11.981957in}{13.501453in}}%
\pgfpathlineto{\pgfqpoint{11.983702in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{12.019656in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{12.021562in}{13.515224in}}%
\pgfpathlineto{\pgfqpoint{12.021962in}{13.515838in}}%
\pgfpathlineto{\pgfqpoint{12.023753in}{13.525552in}}%
\pgfpathlineto{\pgfqpoint{12.024445in}{13.526925in}}%
\pgfpathlineto{\pgfqpoint{12.026121in}{13.533986in}}%
\pgfpathlineto{\pgfqpoint{12.026317in}{13.533986in}}%
\pgfpathlineto{\pgfqpoint{12.027980in}{13.538348in}}%
\pgfpathlineto{\pgfqpoint{12.028175in}{13.538565in}}%
\pgfpathlineto{\pgfqpoint{12.029826in}{13.541767in}}%
\pgfpathlineto{\pgfqpoint{12.033669in}{13.553214in}}%
\pgfpathlineto{\pgfqpoint{12.035475in}{13.559712in}}%
\pgfpathlineto{\pgfqpoint{12.035664in}{13.559712in}}%
\pgfpathlineto{\pgfqpoint{12.037361in}{13.567337in}}%
\pgfpathlineto{\pgfqpoint{12.037737in}{13.567337in}}%
\pgfpathlineto{\pgfqpoint{12.039421in}{13.574587in}}%
\pgfpathlineto{\pgfqpoint{12.039794in}{13.574587in}}%
\pgfpathlineto{\pgfqpoint{12.041464in}{13.580056in}}%
\pgfpathlineto{\pgfqpoint{12.053921in}{13.581212in}}%
\pgfpathlineto{\pgfqpoint{12.055677in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{12.056813in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{12.058462in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.059844in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.061389in}{13.589046in}}%
\pgfpathlineto{\pgfqpoint{12.062924in}{13.589944in}}%
\pgfpathlineto{\pgfqpoint{12.064535in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{12.064789in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{12.066388in}{13.593628in}}%
\pgfpathlineto{\pgfqpoint{12.068977in}{13.594977in}}%
\pgfpathlineto{\pgfqpoint{12.070550in}{13.595946in}}%
\pgfpathlineto{\pgfqpoint{12.075052in}{13.596865in}}%
\pgfpathlineto{\pgfqpoint{12.076669in}{13.598346in}}%
\pgfpathlineto{\pgfqpoint{12.077795in}{13.598346in}}%
\pgfpathlineto{\pgfqpoint{12.079395in}{13.600125in}}%
\pgfpathlineto{\pgfqpoint{12.103725in}{13.600190in}}%
\pgfpathlineto{\pgfqpoint{12.105316in}{13.672037in}}%
\pgfpathlineto{\pgfqpoint{12.106394in}{13.672302in}}%
\pgfpathlineto{\pgfqpoint{12.108040in}{13.676221in}}%
\pgfpathlineto{\pgfqpoint{12.109817in}{13.677475in}}%
\pgfpathlineto{\pgfqpoint{12.111440in}{13.680909in}}%
\pgfpathlineto{\pgfqpoint{12.112354in}{13.681669in}}%
\pgfpathlineto{\pgfqpoint{12.113961in}{13.684593in}}%
\pgfpathlineto{\pgfqpoint{12.115213in}{13.686086in}}%
\pgfpathlineto{\pgfqpoint{12.116872in}{13.690581in}}%
\pgfpathlineto{\pgfqpoint{12.118040in}{13.691403in}}%
\pgfpathlineto{\pgfqpoint{12.119749in}{13.693848in}}%
\pgfpathlineto{\pgfqpoint{12.120158in}{13.694126in}}%
\pgfpathlineto{\pgfqpoint{12.121785in}{13.698177in}}%
\pgfpathlineto{\pgfqpoint{12.123200in}{13.699198in}}%
\pgfpathlineto{\pgfqpoint{12.124875in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.125542in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.127135in}{13.707402in}}%
\pgfpathlineto{\pgfqpoint{12.127400in}{13.707402in}}%
\pgfpathlineto{\pgfqpoint{12.129113in}{13.713303in}}%
\pgfpathlineto{\pgfqpoint{12.130358in}{13.714778in}}%
\pgfpathlineto{\pgfqpoint{12.132117in}{13.718120in}}%
\pgfpathlineto{\pgfqpoint{12.133735in}{13.721935in}}%
\pgfpathlineto{\pgfqpoint{12.135150in}{13.723346in}}%
\pgfpathlineto{\pgfqpoint{12.137322in}{13.727213in}}%
\pgfpathlineto{\pgfqpoint{12.138970in}{13.728647in}}%
\pgfpathlineto{\pgfqpoint{12.140608in}{13.730048in}}%
\pgfpathlineto{\pgfqpoint{12.141173in}{13.730048in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.733450in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.733450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.792207in}{12.801426in}}%
\pgfpathlineto{\pgfqpoint{11.795682in}{12.812164in}}%
\pgfpathlineto{\pgfqpoint{11.805360in}{12.835171in}}%
\pgfpathlineto{\pgfqpoint{11.808194in}{12.842949in}}%
\pgfpathlineto{\pgfqpoint{11.816055in}{12.865867in}}%
\pgfpathlineto{\pgfqpoint{11.821909in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.825884in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.830660in}{12.909298in}}%
\pgfpathlineto{\pgfqpoint{11.862189in}{13.003441in}}%
\pgfpathlineto{\pgfqpoint{11.865964in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.877684in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{11.880177in}{13.043658in}}%
\pgfpathlineto{\pgfqpoint{11.881944in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{11.884048in}{13.052564in}}%
\pgfpathlineto{\pgfqpoint{11.884745in}{13.052747in}}%
\pgfpathlineto{\pgfqpoint{11.887171in}{13.059105in}}%
\pgfpathlineto{\pgfqpoint{11.890257in}{13.066803in}}%
\pgfpathlineto{\pgfqpoint{11.891277in}{13.068325in}}%
\pgfpathlineto{\pgfqpoint{11.893643in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.893979in}{13.073087in}}%
\pgfpathlineto{\pgfqpoint{11.895986in}{13.079717in}}%
\pgfpathlineto{\pgfqpoint{11.896319in}{13.079717in}}%
\pgfpathlineto{\pgfqpoint{11.898309in}{13.084076in}}%
\pgfpathlineto{\pgfqpoint{11.902566in}{13.091031in}}%
\pgfpathlineto{\pgfqpoint{11.904830in}{13.096954in}}%
\pgfpathlineto{\pgfqpoint{11.906435in}{13.097521in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{13.104045in}}%
\pgfpathlineto{\pgfqpoint{11.911503in}{13.109796in}}%
\pgfpathlineto{\pgfqpoint{11.924648in}{13.134692in}}%
\pgfpathlineto{\pgfqpoint{11.926725in}{13.141626in}}%
\pgfpathlineto{\pgfqpoint{11.927904in}{13.143027in}}%
\pgfpathlineto{\pgfqpoint{11.931701in}{13.152030in}}%
\pgfpathlineto{\pgfqpoint{11.931990in}{13.152030in}}%
\pgfpathlineto{\pgfqpoint{11.934296in}{13.157430in}}%
\pgfpathlineto{\pgfqpoint{11.940252in}{13.167960in}}%
\pgfpathlineto{\pgfqpoint{11.942207in}{13.172335in}}%
\pgfpathlineto{\pgfqpoint{11.942763in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{11.944974in}{13.178900in}}%
\pgfpathlineto{\pgfqpoint{11.949070in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.949340in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{11.951227in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.951496in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{11.953633in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.953899in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{11.955753in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.956016in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{11.958117in}{13.208616in}}%
\pgfpathlineto{\pgfqpoint{11.964825in}{13.229154in}}%
\pgfpathlineto{\pgfqpoint{11.966855in}{13.237877in}}%
\pgfpathlineto{\pgfqpoint{11.970617in}{13.257829in}}%
\pgfpathlineto{\pgfqpoint{11.976524in}{13.275694in}}%
\pgfpathlineto{\pgfqpoint{11.979908in}{13.288818in}}%
\pgfpathlineto{\pgfqpoint{11.980387in}{13.289984in}}%
\pgfpathlineto{\pgfqpoint{11.981344in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{11.983247in}{13.317287in}}%
\pgfpathlineto{\pgfqpoint{11.988409in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{12.007211in}{13.347092in}}%
\pgfpathlineto{\pgfqpoint{12.009146in}{13.350308in}}%
\pgfpathlineto{\pgfqpoint{12.010001in}{13.351368in}}%
\pgfpathlineto{\pgfqpoint{12.012127in}{13.356850in}}%
\pgfpathlineto{\pgfqpoint{12.013815in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{12.015492in}{13.361842in}}%
\pgfpathlineto{\pgfqpoint{12.015910in}{13.361842in}}%
\pgfpathlineto{\pgfqpoint{12.017987in}{13.368186in}}%
\pgfpathlineto{\pgfqpoint{12.018194in}{13.368186in}}%
\pgfpathlineto{\pgfqpoint{12.020253in}{13.376155in}}%
\pgfpathlineto{\pgfqpoint{12.021481in}{13.377382in}}%
\pgfpathlineto{\pgfqpoint{12.023716in}{13.383335in}}%
\pgfpathlineto{\pgfqpoint{12.024927in}{13.384758in}}%
\pgfpathlineto{\pgfqpoint{12.026733in}{13.388800in}}%
\pgfpathlineto{\pgfqpoint{12.026933in}{13.388800in}}%
\pgfpathlineto{\pgfqpoint{12.028923in}{13.393078in}}%
\pgfpathlineto{\pgfqpoint{12.029715in}{13.393078in}}%
\pgfpathlineto{\pgfqpoint{12.031292in}{13.396236in}}%
\pgfpathlineto{\pgfqpoint{12.031684in}{13.396236in}}%
\pgfpathlineto{\pgfqpoint{12.033443in}{13.400225in}}%
\pgfpathlineto{\pgfqpoint{12.035577in}{13.403206in}}%
\pgfpathlineto{\pgfqpoint{12.035963in}{13.403206in}}%
\pgfpathlineto{\pgfqpoint{12.037693in}{13.406807in}}%
\pgfpathlineto{\pgfqpoint{12.039221in}{13.407774in}}%
\pgfpathlineto{\pgfqpoint{12.041119in}{13.411325in}}%
\pgfpathlineto{\pgfqpoint{12.041308in}{13.411325in}}%
\pgfpathlineto{\pgfqpoint{12.043002in}{13.413917in}}%
\pgfpathlineto{\pgfqpoint{12.043751in}{13.414654in}}%
\pgfpathlineto{\pgfqpoint{12.046172in}{13.419815in}}%
\pgfpathlineto{\pgfqpoint{12.048203in}{13.420729in}}%
\pgfpathlineto{\pgfqpoint{12.050400in}{13.424757in}}%
\pgfpathlineto{\pgfqpoint{12.052035in}{13.426026in}}%
\pgfpathlineto{\pgfqpoint{12.053840in}{13.431245in}}%
\pgfpathlineto{\pgfqpoint{12.055096in}{13.431245in}}%
\pgfpathlineto{\pgfqpoint{12.057058in}{13.435294in}}%
\pgfpathlineto{\pgfqpoint{12.057944in}{13.436633in}}%
\pgfpathlineto{\pgfqpoint{12.059884in}{13.441337in}}%
\pgfpathlineto{\pgfqpoint{12.061286in}{13.442755in}}%
\pgfpathlineto{\pgfqpoint{12.063374in}{13.447727in}}%
\pgfpathlineto{\pgfqpoint{12.064584in}{13.447727in}}%
\pgfpathlineto{\pgfqpoint{12.066474in}{13.455592in}}%
\pgfpathlineto{\pgfqpoint{12.068690in}{13.455838in}}%
\pgfpathlineto{\pgfqpoint{12.070382in}{13.462048in}}%
\pgfpathlineto{\pgfqpoint{12.070550in}{13.462048in}}%
\pgfpathlineto{\pgfqpoint{12.072230in}{13.467272in}}%
\pgfpathlineto{\pgfqpoint{12.073065in}{13.467272in}}%
\pgfpathlineto{\pgfqpoint{12.074894in}{13.474461in}}%
\pgfpathlineto{\pgfqpoint{12.076710in}{13.474461in}}%
\pgfpathlineto{\pgfqpoint{12.078350in}{13.477511in}}%
\pgfpathlineto{\pgfqpoint{12.096335in}{13.478795in}}%
\pgfpathlineto{\pgfqpoint{12.098006in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{12.099214in}{13.480903in}}%
\pgfpathlineto{\pgfqpoint{12.100866in}{13.483080in}}%
\pgfpathlineto{\pgfqpoint{12.102804in}{13.486559in}}%
\pgfpathlineto{\pgfqpoint{12.103398in}{13.486559in}}%
\pgfpathlineto{\pgfqpoint{12.105170in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{12.106198in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{12.107951in}{13.495329in}}%
\pgfpathlineto{\pgfqpoint{12.109837in}{13.500192in}}%
\pgfpathlineto{\pgfqpoint{12.112139in}{13.501453in}}%
\pgfpathlineto{\pgfqpoint{12.113994in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{12.133297in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{12.135529in}{13.519601in}}%
\pgfpathlineto{\pgfqpoint{12.135791in}{13.519601in}}%
\pgfpathlineto{\pgfqpoint{12.137483in}{13.526925in}}%
\pgfpathlineto{\pgfqpoint{12.137612in}{13.526925in}}%
\pgfpathlineto{\pgfqpoint{12.139421in}{13.533986in}}%
\pgfpathlineto{\pgfqpoint{12.139550in}{13.533986in}}%
\pgfpathlineto{\pgfqpoint{12.141345in}{13.538348in}}%
\pgfpathlineto{\pgfqpoint{12.141601in}{13.538565in}}%
\pgfpathlineto{\pgfqpoint{12.143255in}{13.541412in}}%
\pgfpathlineto{\pgfqpoint{12.144267in}{13.542384in}}%
\pgfpathlineto{\pgfqpoint{12.146030in}{13.547711in}}%
\pgfpathlineto{\pgfqpoint{12.147282in}{13.548258in}}%
\pgfpathlineto{\pgfqpoint{12.149148in}{13.555117in}}%
\pgfpathlineto{\pgfqpoint{12.150384in}{13.555284in}}%
\pgfpathlineto{\pgfqpoint{12.152105in}{13.562630in}}%
\pgfpathlineto{\pgfqpoint{12.152961in}{13.562630in}}%
\pgfpathlineto{\pgfqpoint{12.154665in}{13.570278in}}%
\pgfpathlineto{\pgfqpoint{12.156237in}{13.571246in}}%
\pgfpathlineto{\pgfqpoint{12.157920in}{13.577147in}}%
\pgfpathlineto{\pgfqpoint{12.159710in}{13.577147in}}%
\pgfpathlineto{\pgfqpoint{12.161370in}{13.580056in}}%
\pgfpathlineto{\pgfqpoint{12.172922in}{13.581212in}}%
\pgfpathlineto{\pgfqpoint{12.174723in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{12.174947in}{13.583978in}}%
\pgfpathlineto{\pgfqpoint{12.176623in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.176845in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.178508in}{13.589944in}}%
\pgfpathlineto{\pgfqpoint{12.178729in}{13.589944in}}%
\pgfpathlineto{\pgfqpoint{12.180490in}{13.593628in}}%
\pgfpathlineto{\pgfqpoint{12.182238in}{13.594977in}}%
\pgfpathlineto{\pgfqpoint{12.183867in}{13.596415in}}%
\pgfpathlineto{\pgfqpoint{12.185485in}{13.596865in}}%
\pgfpathlineto{\pgfqpoint{12.187307in}{13.600125in}}%
\pgfpathlineto{\pgfqpoint{12.201432in}{13.600190in}}%
\pgfpathlineto{\pgfqpoint{12.203044in}{13.672302in}}%
\pgfpathlineto{\pgfqpoint{12.203445in}{13.672302in}}%
\pgfpathlineto{\pgfqpoint{12.205144in}{13.676221in}}%
\pgfpathlineto{\pgfqpoint{12.206138in}{13.677475in}}%
\pgfpathlineto{\pgfqpoint{12.207819in}{13.681669in}}%
\pgfpathlineto{\pgfqpoint{12.208114in}{13.681669in}}%
\pgfpathlineto{\pgfqpoint{12.209880in}{13.686086in}}%
\pgfpathlineto{\pgfqpoint{12.210368in}{13.686086in}}%
\pgfpathlineto{\pgfqpoint{12.212119in}{13.691382in}}%
\pgfpathlineto{\pgfqpoint{12.213183in}{13.692221in}}%
\pgfpathlineto{\pgfqpoint{12.215393in}{13.698177in}}%
\pgfpathlineto{\pgfqpoint{12.216539in}{13.699198in}}%
\pgfpathlineto{\pgfqpoint{12.218342in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.218531in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.220321in}{13.709577in}}%
\pgfpathlineto{\pgfqpoint{12.221818in}{13.711105in}}%
\pgfpathlineto{\pgfqpoint{12.223492in}{13.714860in}}%
\pgfpathlineto{\pgfqpoint{12.224418in}{13.715959in}}%
\pgfpathlineto{\pgfqpoint{12.226075in}{13.720551in}}%
\pgfpathlineto{\pgfqpoint{12.227539in}{13.721935in}}%
\pgfpathlineto{\pgfqpoint{12.229810in}{13.725612in}}%
\pgfpathlineto{\pgfqpoint{12.230352in}{13.725612in}}%
\pgfpathlineto{\pgfqpoint{12.231972in}{13.728307in}}%
\pgfpathlineto{\pgfqpoint{12.234382in}{13.729315in}}%
\pgfpathlineto{\pgfqpoint{12.236240in}{13.732240in}}%
\pgfpathlineto{\pgfqpoint{12.236769in}{13.733450in}}%
\pgfpathlineto{\pgfqpoint{12.238349in}{13.738830in}}%
\pgfpathlineto{\pgfqpoint{12.239744in}{13.738830in}}%
\pgfpathlineto{\pgfqpoint{12.241306in}{13.740663in}}%
\pgfpathlineto{\pgfqpoint{12.243715in}{13.742021in}}%
\pgfpathlineto{\pgfqpoint{12.245338in}{13.743416in}}%
\pgfpathlineto{\pgfqpoint{12.257067in}{13.744884in}}%
\pgfpathlineto{\pgfqpoint{12.258688in}{13.745809in}}%
\pgfpathlineto{\pgfqpoint{12.263014in}{13.746993in}}%
\pgfpathlineto{\pgfqpoint{12.264597in}{13.749722in}}%
\pgfpathlineto{\pgfqpoint{12.266172in}{13.751189in}}%
\pgfpathlineto{\pgfqpoint{12.268048in}{13.754467in}}%
\pgfpathlineto{\pgfqpoint{12.268748in}{13.754594in}}%
\pgfpathlineto{\pgfqpoint{12.270374in}{13.757610in}}%
\pgfpathlineto{\pgfqpoint{12.271145in}{13.757728in}}%
\pgfpathlineto{\pgfqpoint{12.272756in}{13.761034in}}%
\pgfpathlineto{\pgfqpoint{12.291620in}{13.761231in}}%
\pgfpathlineto{\pgfqpoint{12.294024in}{13.787137in}}%
\pgfpathlineto{\pgfqpoint{12.295288in}{13.793113in}}%
\pgfpathlineto{\pgfqpoint{12.297171in}{13.801173in}}%
\pgfpathlineto{\pgfqpoint{12.297727in}{13.801851in}}%
\pgfpathlineto{\pgfqpoint{12.299386in}{13.807941in}}%
\pgfpathlineto{\pgfqpoint{12.300487in}{13.809237in}}%
\pgfpathlineto{\pgfqpoint{12.302128in}{13.813540in}}%
\pgfpathlineto{\pgfqpoint{12.303895in}{13.814085in}}%
\pgfpathlineto{\pgfqpoint{12.305515in}{13.817019in}}%
\pgfpathlineto{\pgfqpoint{12.307258in}{13.818523in}}%
\pgfpathlineto{\pgfqpoint{12.308857in}{13.820587in}}%
\pgfpathlineto{\pgfqpoint{12.309719in}{13.821576in}}%
\pgfpathlineto{\pgfqpoint{12.311500in}{13.823782in}}%
\pgfpathlineto{\pgfqpoint{12.313790in}{13.826458in}}%
\pgfpathlineto{\pgfqpoint{12.314895in}{13.827558in}}%
\pgfpathlineto{\pgfqpoint{12.316512in}{13.829575in}}%
\pgfpathlineto{\pgfqpoint{12.324444in}{13.829575in}}%
\pgfpathlineto{\pgfqpoint{12.324444in}{13.829575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.968999in}{12.861964in}}%
\pgfpathlineto{\pgfqpoint{11.972967in}{12.880952in}}%
\pgfpathlineto{\pgfqpoint{11.974928in}{12.892626in}}%
\pgfpathlineto{\pgfqpoint{11.979287in}{12.893663in}}%
\pgfpathlineto{\pgfqpoint{11.984986in}{12.912990in}}%
\pgfpathlineto{\pgfqpoint{11.985455in}{12.913013in}}%
\pgfpathlineto{\pgfqpoint{11.989639in}{12.928625in}}%
\pgfpathlineto{\pgfqpoint{12.015497in}{13.005550in}}%
\pgfpathlineto{\pgfqpoint{12.017573in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{12.029292in}{13.035532in}}%
\pgfpathlineto{\pgfqpoint{12.032042in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{12.032433in}{13.044298in}}%
\pgfpathlineto{\pgfqpoint{12.034763in}{13.055216in}}%
\pgfpathlineto{\pgfqpoint{12.035920in}{13.059105in}}%
\pgfpathlineto{\pgfqpoint{12.050871in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{12.051234in}{13.110779in}}%
\pgfpathlineto{\pgfqpoint{12.053759in}{13.120534in}}%
\pgfpathlineto{\pgfqpoint{12.055191in}{13.123457in}}%
\pgfpathlineto{\pgfqpoint{12.058031in}{13.133728in}}%
\pgfpathlineto{\pgfqpoint{12.060140in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{12.062580in}{13.147674in}}%
\pgfpathlineto{\pgfqpoint{12.062926in}{13.147674in}}%
\pgfpathlineto{\pgfqpoint{12.065682in}{13.157195in}}%
\pgfpathlineto{\pgfqpoint{12.066708in}{13.157902in}}%
\pgfpathlineto{\pgfqpoint{12.069086in}{13.166212in}}%
\pgfpathlineto{\pgfqpoint{12.069424in}{13.166212in}}%
\pgfpathlineto{\pgfqpoint{12.072111in}{13.172335in}}%
\pgfpathlineto{\pgfqpoint{12.072445in}{13.172531in}}%
\pgfpathlineto{\pgfqpoint{12.074770in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{12.075431in}{13.179725in}}%
\pgfpathlineto{\pgfqpoint{12.077729in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{12.078382in}{13.186794in}}%
\pgfpathlineto{\pgfqpoint{12.080331in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{12.080654in}{13.191051in}}%
\pgfpathlineto{\pgfqpoint{12.082907in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{12.083227in}{13.195420in}}%
\pgfpathlineto{\pgfqpoint{12.085139in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{12.085457in}{13.200262in}}%
\pgfpathlineto{\pgfqpoint{12.087667in}{13.208616in}}%
\pgfpathlineto{\pgfqpoint{12.092032in}{13.219365in}}%
\pgfpathlineto{\pgfqpoint{12.094187in}{13.226201in}}%
\pgfpathlineto{\pgfqpoint{12.103221in}{13.261062in}}%
\pgfpathlineto{\pgfqpoint{12.105870in}{13.267909in}}%
\pgfpathlineto{\pgfqpoint{12.113658in}{13.293506in}}%
\pgfpathlineto{\pgfqpoint{12.115357in}{13.316035in}}%
\pgfpathlineto{\pgfqpoint{12.118721in}{13.337870in}}%
\pgfpathlineto{\pgfqpoint{12.120663in}{13.346797in}}%
\pgfpathlineto{\pgfqpoint{12.145409in}{13.347092in}}%
\pgfpathlineto{\pgfqpoint{12.147409in}{13.350308in}}%
\pgfpathlineto{\pgfqpoint{12.148403in}{13.351368in}}%
\pgfpathlineto{\pgfqpoint{12.150625in}{13.357009in}}%
\pgfpathlineto{\pgfqpoint{12.151607in}{13.357064in}}%
\pgfpathlineto{\pgfqpoint{12.153802in}{13.366397in}}%
\pgfpathlineto{\pgfqpoint{12.154772in}{13.368186in}}%
\pgfpathlineto{\pgfqpoint{12.157179in}{13.378857in}}%
\pgfpathlineto{\pgfqpoint{12.159565in}{13.390659in}}%
\pgfpathlineto{\pgfqpoint{12.160039in}{13.391751in}}%
\pgfpathlineto{\pgfqpoint{12.165433in}{13.413917in}}%
\pgfpathlineto{\pgfqpoint{12.165896in}{13.414654in}}%
\pgfpathlineto{\pgfqpoint{12.175891in}{13.462048in}}%
\pgfpathlineto{\pgfqpoint{12.177888in}{13.477702in}}%
\pgfpathlineto{\pgfqpoint{12.183138in}{13.478795in}}%
\pgfpathlineto{\pgfqpoint{12.185080in}{13.483080in}}%
\pgfpathlineto{\pgfqpoint{12.186366in}{13.484231in}}%
\pgfpathlineto{\pgfqpoint{12.188495in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{12.189131in}{13.490968in}}%
\pgfpathlineto{\pgfqpoint{12.191027in}{13.497361in}}%
\pgfpathlineto{\pgfqpoint{12.191447in}{13.497361in}}%
\pgfpathlineto{\pgfqpoint{12.193118in}{13.501453in}}%
\pgfpathlineto{\pgfqpoint{12.208868in}{13.502397in}}%
\pgfpathlineto{\pgfqpoint{12.211401in}{13.525552in}}%
\pgfpathlineto{\pgfqpoint{12.215059in}{13.541412in}}%
\pgfpathlineto{\pgfqpoint{12.215632in}{13.542384in}}%
\pgfpathlineto{\pgfqpoint{12.218100in}{13.555117in}}%
\pgfpathlineto{\pgfqpoint{12.218666in}{13.555284in}}%
\pgfpathlineto{\pgfqpoint{12.220730in}{13.570278in}}%
\pgfpathlineto{\pgfqpoint{12.221291in}{13.571246in}}%
\pgfpathlineto{\pgfqpoint{12.223150in}{13.580056in}}%
\pgfpathlineto{\pgfqpoint{12.229912in}{13.581212in}}%
\pgfpathlineto{\pgfqpoint{12.232246in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.232782in}{13.586880in}}%
\pgfpathlineto{\pgfqpoint{12.234559in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{12.235090in}{13.591641in}}%
\pgfpathlineto{\pgfqpoint{12.236852in}{13.594977in}}%
\pgfpathlineto{\pgfqpoint{12.238950in}{13.596415in}}%
\pgfpathlineto{\pgfqpoint{12.241893in}{13.600190in}}%
\pgfpathlineto{\pgfqpoint{12.254815in}{13.600190in}}%
\pgfpathlineto{\pgfqpoint{12.254978in}{13.606372in}}%
\pgfpathlineto{\pgfqpoint{12.256609in}{13.672302in}}%
\pgfpathlineto{\pgfqpoint{12.257096in}{13.672302in}}%
\pgfpathlineto{\pgfqpoint{12.258874in}{13.676221in}}%
\pgfpathlineto{\pgfqpoint{12.259838in}{13.677475in}}%
\pgfpathlineto{\pgfqpoint{12.261597in}{13.681669in}}%
\pgfpathlineto{\pgfqpoint{12.261757in}{13.681669in}}%
\pgfpathlineto{\pgfqpoint{12.263661in}{13.686086in}}%
\pgfpathlineto{\pgfqpoint{12.263819in}{13.686086in}}%
\pgfpathlineto{\pgfqpoint{12.265708in}{13.691403in}}%
\pgfpathlineto{\pgfqpoint{12.269599in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.269908in}{13.703450in}}%
\pgfpathlineto{\pgfqpoint{12.272059in}{13.714390in}}%
\pgfpathlineto{\pgfqpoint{12.274343in}{13.723738in}}%
\pgfpathlineto{\pgfqpoint{12.277058in}{13.738817in}}%
\pgfpathlineto{\pgfqpoint{12.277658in}{13.738830in}}%
\pgfpathlineto{\pgfqpoint{12.279447in}{13.743300in}}%
\pgfpathlineto{\pgfqpoint{12.283868in}{13.744792in}}%
\pgfpathlineto{\pgfqpoint{12.288214in}{13.746158in}}%
\pgfpathlineto{\pgfqpoint{12.290502in}{13.748842in}}%
\pgfpathlineto{\pgfqpoint{12.291496in}{13.749722in}}%
\pgfpathlineto{\pgfqpoint{12.293896in}{13.754467in}}%
\pgfpathlineto{\pgfqpoint{12.296133in}{13.757728in}}%
\pgfpathlineto{\pgfqpoint{12.297937in}{13.761034in}}%
\pgfpathlineto{\pgfqpoint{12.326064in}{13.761231in}}%
\pgfpathlineto{\pgfqpoint{12.328038in}{13.769128in}}%
\pgfpathlineto{\pgfqpoint{12.328161in}{13.769128in}}%
\pgfpathlineto{\pgfqpoint{12.329998in}{13.777557in}}%
\pgfpathlineto{\pgfqpoint{12.330241in}{13.777557in}}%
\pgfpathlineto{\pgfqpoint{12.332426in}{13.787308in}}%
\pgfpathlineto{\pgfqpoint{12.333752in}{13.789185in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{13.798242in}}%
\pgfpathlineto{\pgfqpoint{12.335907in}{13.798242in}}%
\pgfpathlineto{\pgfqpoint{12.337807in}{13.804785in}}%
\pgfpathlineto{\pgfqpoint{12.338752in}{13.805813in}}%
\pgfpathlineto{\pgfqpoint{12.340514in}{13.811094in}}%
\pgfpathlineto{\pgfqpoint{12.341099in}{13.811094in}}%
\pgfpathlineto{\pgfqpoint{12.342729in}{13.814085in}}%
\pgfpathlineto{\pgfqpoint{12.343077in}{13.814085in}}%
\pgfpathlineto{\pgfqpoint{12.344695in}{13.817019in}}%
\pgfpathlineto{\pgfqpoint{12.346074in}{13.818523in}}%
\pgfpathlineto{\pgfqpoint{12.347787in}{13.821576in}}%
\pgfpathlineto{\pgfqpoint{12.349488in}{13.822972in}}%
\pgfpathlineto{\pgfqpoint{12.351290in}{13.825301in}}%
\pgfpathlineto{\pgfqpoint{12.352634in}{13.826458in}}%
\pgfpathlineto{\pgfqpoint{12.354415in}{13.828964in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{13.830411in}}%
\pgfpathlineto{\pgfqpoint{12.414703in}{13.893538in}}%
\pgfpathlineto{\pgfqpoint{12.454321in}{13.950155in}}%
\pgfpathlineto{\pgfqpoint{12.493561in}{14.000905in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.372906in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{10.412646in}{12.192173in}}%
\pgfpathlineto{\pgfqpoint{10.451857in}{12.244721in}}%
\pgfpathlineto{\pgfqpoint{10.490944in}{12.292009in}}%
\pgfpathlineto{\pgfqpoint{10.530039in}{12.334511in}}%
\pgfpathlineto{\pgfqpoint{10.569340in}{12.372726in}}%
\pgfpathlineto{\pgfqpoint{10.609226in}{12.407232in}}%
\pgfpathlineto{\pgfqpoint{10.649898in}{12.438349in}}%
\pgfpathlineto{\pgfqpoint{10.691690in}{12.466438in}}%
\pgfpathlineto{\pgfqpoint{10.734879in}{12.491748in}}%
\pgfpathlineto{\pgfqpoint{10.780000in}{12.514599in}}%
\pgfpathlineto{\pgfqpoint{10.827480in}{12.535164in}}%
\pgfpathlineto{\pgfqpoint{10.877940in}{12.553629in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.562311in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.562311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.545147in}{12.244845in}}%
\pgfpathlineto{\pgfqpoint{10.585743in}{12.311708in}}%
\pgfpathlineto{\pgfqpoint{10.625563in}{12.371429in}}%
\pgfpathlineto{\pgfqpoint{10.665071in}{12.425157in}}%
\pgfpathlineto{\pgfqpoint{10.704168in}{12.473171in}}%
\pgfpathlineto{\pgfqpoint{10.743201in}{12.516277in}}%
\pgfpathlineto{\pgfqpoint{10.782458in}{12.555085in}}%
\pgfpathlineto{\pgfqpoint{10.822309in}{12.590157in}}%
\pgfpathlineto{\pgfqpoint{10.862778in}{12.621684in}}%
\pgfpathlineto{\pgfqpoint{10.904310in}{12.650144in}}%
\pgfpathlineto{\pgfqpoint{10.947304in}{12.675863in}}%
\pgfpathlineto{\pgfqpoint{10.992075in}{12.699041in}}%
\pgfpathlineto{\pgfqpoint{11.039177in}{12.719931in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.734563in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.734563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727731in}{12.354026in}}%
\pgfpathlineto{\pgfqpoint{10.769603in}{12.430699in}}%
\pgfpathlineto{\pgfqpoint{10.810328in}{12.498909in}}%
\pgfpathlineto{\pgfqpoint{10.850455in}{12.560137in}}%
\pgfpathlineto{\pgfqpoint{10.889954in}{12.614823in}}%
\pgfpathlineto{\pgfqpoint{10.929220in}{12.663946in}}%
\pgfpathlineto{\pgfqpoint{10.968382in}{12.708024in}}%
\pgfpathlineto{\pgfqpoint{11.007587in}{12.747546in}}%
\pgfpathlineto{\pgfqpoint{11.047233in}{12.783169in}}%
\pgfpathlineto{\pgfqpoint{11.087629in}{12.815333in}}%
\pgfpathlineto{\pgfqpoint{11.129055in}{12.844373in}}%
\pgfpathlineto{\pgfqpoint{11.171765in}{12.870541in}}%
\pgfpathlineto{\pgfqpoint{11.216186in}{12.894133in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{12.914186in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{12.914186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.899972in}{12.448446in}}%
\pgfpathlineto{\pgfqpoint{10.943115in}{12.535055in}}%
\pgfpathlineto{\pgfqpoint{10.985092in}{12.612465in}}%
\pgfpathlineto{\pgfqpoint{11.025773in}{12.681114in}}%
\pgfpathlineto{\pgfqpoint{11.065883in}{12.742812in}}%
\pgfpathlineto{\pgfqpoint{11.105300in}{12.797858in}}%
\pgfpathlineto{\pgfqpoint{11.144499in}{12.847354in}}%
\pgfpathlineto{\pgfqpoint{11.183652in}{12.891855in}}%
\pgfpathlineto{\pgfqpoint{11.222895in}{12.931820in}}%
\pgfpathlineto{\pgfqpoint{11.262553in}{12.967827in}}%
\pgfpathlineto{\pgfqpoint{11.302855in}{13.000269in}}%
\pgfpathlineto{\pgfqpoint{11.344095in}{13.029517in}}%
\pgfpathlineto{\pgfqpoint{11.386642in}{13.055915in}}%
\pgfpathlineto{\pgfqpoint{11.430895in}{13.079734in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.080390in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.080390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.082556in}{12.539433in}}%
\pgfpathlineto{\pgfqpoint{11.127382in}{12.637778in}}%
\pgfpathlineto{\pgfqpoint{11.170527in}{12.725150in}}%
\pgfpathlineto{\pgfqpoint{11.212602in}{12.803467in}}%
\pgfpathlineto{\pgfqpoint{11.253386in}{12.872965in}}%
\pgfpathlineto{\pgfqpoint{11.293427in}{12.935198in}}%
\pgfpathlineto{\pgfqpoint{11.332976in}{12.991031in}}%
\pgfpathlineto{\pgfqpoint{11.372109in}{13.041008in}}%
\pgfpathlineto{\pgfqpoint{11.411218in}{13.085997in}}%
\pgfpathlineto{\pgfqpoint{11.450416in}{13.126423in}}%
\pgfpathlineto{\pgfqpoint{11.489956in}{13.162806in}}%
\pgfpathlineto{\pgfqpoint{11.530181in}{13.195644in}}%
\pgfpathlineto{\pgfqpoint{11.571308in}{13.225247in}}%
\pgfpathlineto{\pgfqpoint{11.613729in}{13.251981in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.252605in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.252605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.254798in}{12.616810in}}%
\pgfpathlineto{\pgfqpoint{11.301713in}{12.727814in}}%
\pgfpathlineto{\pgfqpoint{11.346639in}{12.826314in}}%
\pgfpathlineto{\pgfqpoint{11.389907in}{12.913855in}}%
\pgfpathlineto{\pgfqpoint{11.431960in}{12.992046in}}%
\pgfpathlineto{\pgfqpoint{11.472806in}{13.061564in}}%
\pgfpathlineto{\pgfqpoint{11.512809in}{13.123656in}}%
\pgfpathlineto{\pgfqpoint{11.552290in}{13.179323in}}%
\pgfpathlineto{\pgfqpoint{11.591499in}{13.229329in}}%
\pgfpathlineto{\pgfqpoint{11.630609in}{13.274251in}}%
\pgfpathlineto{\pgfqpoint{11.669818in}{13.314624in}}%
\pgfpathlineto{\pgfqpoint{11.709372in}{13.350957in}}%
\pgfpathlineto{\pgfqpoint{11.749624in}{13.383759in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.410791in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.410791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.437381in}{12.690155in}}%
\pgfpathlineto{\pgfqpoint{11.486782in}{12.815748in}}%
\pgfpathlineto{\pgfqpoint{11.533722in}{12.926807in}}%
\pgfpathlineto{\pgfqpoint{11.578609in}{13.025219in}}%
\pgfpathlineto{\pgfqpoint{11.621942in}{13.112887in}}%
\pgfpathlineto{\pgfqpoint{11.663782in}{13.190689in}}%
\pgfpathlineto{\pgfqpoint{11.704707in}{13.260361in}}%
\pgfpathlineto{\pgfqpoint{11.744840in}{13.322655in}}%
\pgfpathlineto{\pgfqpoint{11.784338in}{13.378337in}}%
\pgfpathlineto{\pgfqpoint{11.823572in}{13.428364in}}%
\pgfpathlineto{\pgfqpoint{11.862664in}{13.473254in}}%
\pgfpathlineto{\pgfqpoint{11.901916in}{13.513660in}}%
\pgfpathlineto{\pgfqpoint{11.941511in}{13.550015in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.573331in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.573331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.609623in}{12.751540in}}%
\pgfpathlineto{\pgfqpoint{11.661892in}{12.892675in}}%
\pgfpathlineto{\pgfqpoint{11.711059in}{13.016691in}}%
\pgfpathlineto{\pgfqpoint{11.757669in}{13.126049in}}%
\pgfpathlineto{\pgfqpoint{11.802317in}{13.223087in}}%
\pgfpathlineto{\pgfqpoint{11.845347in}{13.309359in}}%
\pgfpathlineto{\pgfqpoint{11.887123in}{13.386317in}}%
\pgfpathlineto{\pgfqpoint{11.927831in}{13.454947in}}%
\pgfpathlineto{\pgfqpoint{11.967801in}{13.516376in}}%
\pgfpathlineto{\pgfqpoint{12.007273in}{13.571455in}}%
\pgfpathlineto{\pgfqpoint{12.046411in}{13.620832in}}%
\pgfpathlineto{\pgfqpoint{12.085464in}{13.665191in}}%
\pgfpathlineto{\pgfqpoint{12.124675in}{13.705103in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.721220in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.721220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.792207in}{12.808848in}}%
\pgfpathlineto{\pgfqpoint{11.847716in}{12.967451in}}%
\pgfpathlineto{\pgfqpoint{11.899626in}{13.106564in}}%
\pgfpathlineto{\pgfqpoint{11.948527in}{13.228916in}}%
\pgfpathlineto{\pgfqpoint{11.995057in}{13.337135in}}%
\pgfpathlineto{\pgfqpoint{12.039602in}{13.433033in}}%
\pgfpathlineto{\pgfqpoint{12.082564in}{13.518300in}}%
\pgfpathlineto{\pgfqpoint{12.124170in}{13.594123in}}%
\pgfpathlineto{\pgfqpoint{12.164891in}{13.662002in}}%
\pgfpathlineto{\pgfqpoint{12.204845in}{13.722671in}}%
\pgfpathlineto{\pgfqpoint{12.244229in}{13.776938in}}%
\pgfpathlineto{\pgfqpoint{12.283391in}{13.825701in}}%
\pgfpathlineto{\pgfqpoint{12.322500in}{13.869512in}}%
\pgfpathlineto{\pgfqpoint{12.324444in}{13.871568in}}%
\pgfpathlineto{\pgfqpoint{12.324444in}{13.871568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.968999in}{12.857292in}}%
\pgfpathlineto{\pgfqpoint{12.028104in}{13.034471in}}%
\pgfpathlineto{\pgfqpoint{12.082907in}{13.189138in}}%
\pgfpathlineto{\pgfqpoint{12.134123in}{13.324585in}}%
\pgfpathlineto{\pgfqpoint{12.182488in}{13.443904in}}%
\pgfpathlineto{\pgfqpoint{12.228465in}{13.549268in}}%
\pgfpathlineto{\pgfqpoint{12.272670in}{13.642974in}}%
\pgfpathlineto{\pgfqpoint{12.315310in}{13.726241in}}%
\pgfpathlineto{\pgfqpoint{12.356733in}{13.800464in}}%
\pgfpathlineto{\pgfqpoint{12.397207in}{13.866750in}}%
\pgfpathlineto{\pgfqpoint{12.437010in}{13.926097in}}%
\pgfpathlineto{\pgfqpoint{12.476385in}{13.979327in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.644965in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.644965in}}%
\pgfpathlineto{\pgfqpoint{10.905143in}{12.644965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.832615in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.832615in}}%
\pgfpathlineto{\pgfqpoint{11.077385in}{12.832615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.031531in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{13.031531in}}%
\pgfpathlineto{\pgfqpoint{11.259969in}{13.031531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.219181in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.219181in}}%
\pgfpathlineto{\pgfqpoint{11.432210in}{13.219181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.418097in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.418097in}}%
\pgfpathlineto{\pgfqpoint{11.614794in}{13.418097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.605747in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.605747in}}%
\pgfpathlineto{\pgfqpoint{11.787036in}{13.605747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.804664in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.804664in}}%
\pgfpathlineto{\pgfqpoint{11.969619in}{13.804664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.992313in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.992313in}}%
\pgfpathlineto{\pgfqpoint{12.141861in}{13.992313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.039582in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.133422in}}%
\pgfpathlineto{\pgfqpoint{12.478202in}{14.010234in}}%
\pgfpathlineto{\pgfqpoint{12.478202in}{14.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.039582in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.039582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{14.104075in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.104075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=14.187408in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{11.769053in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{11.769053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{11.769053in}}{\pgfqpoint{13.634000in}{11.802386in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{14.341271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{14.374604in}}{\pgfqpoint{13.600667in}{14.374604in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{14.374604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{14.374604in}}{\pgfqpoint{12.695158in}{14.341271in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{11.802386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{11.769053in}}{\pgfqpoint{12.728491in}{11.769053in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{11.769053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=14.192197in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{14.018123in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{14.018123in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{14.018123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.959790in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.785716in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.785716in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.785716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.727383in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.553309in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.553309in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.553309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.494976in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.320902in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.320902in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.320902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.262569in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.088495in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.088495in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.088495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.030162in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.856088in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.856088in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.856088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.797755in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.623681in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.623681in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.623681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.565348in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.391274in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.391274in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.391274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.332940in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.158867in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.158867in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.158867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.100533in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{11.926460in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{11.926460in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{11.926460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=11.868126in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{9.165412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115726in}{10.535356in}}%
\pgfpathcurveto{\pgfqpoint{1.126776in}{10.535356in}}{\pgfqpoint{1.137375in}{10.539746in}}{\pgfqpoint{1.145189in}{10.547560in}}%
\pgfpathcurveto{\pgfqpoint{1.153002in}{10.555374in}}{\pgfqpoint{1.157393in}{10.565973in}}{\pgfqpoint{1.157393in}{10.577023in}}%
\pgfpathcurveto{\pgfqpoint{1.157393in}{10.588073in}}{\pgfqpoint{1.153002in}{10.598672in}}{\pgfqpoint{1.145189in}{10.606485in}}%
\pgfpathcurveto{\pgfqpoint{1.137375in}{10.614299in}}{\pgfqpoint{1.126776in}{10.618689in}}{\pgfqpoint{1.115726in}{10.618689in}}%
\pgfpathcurveto{\pgfqpoint{1.104676in}{10.618689in}}{\pgfqpoint{1.094077in}{10.614299in}}{\pgfqpoint{1.086263in}{10.606485in}}%
\pgfpathcurveto{\pgfqpoint{1.078449in}{10.598672in}}{\pgfqpoint{1.074059in}{10.588073in}}{\pgfqpoint{1.074059in}{10.577023in}}%
\pgfpathcurveto{\pgfqpoint{1.074059in}{10.565973in}}{\pgfqpoint{1.078449in}{10.555374in}}{\pgfqpoint{1.086263in}{10.547560in}}%
\pgfpathcurveto{\pgfqpoint{1.094077in}{10.539746in}}{\pgfqpoint{1.104676in}{10.535356in}}{\pgfqpoint{1.115726in}{10.535356in}}%
\pgfpathlineto{\pgfqpoint{1.115726in}{10.535356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350949in}{10.204422in}}%
\pgfpathcurveto{\pgfqpoint{1.361999in}{10.204422in}}{\pgfqpoint{1.372598in}{10.208812in}}{\pgfqpoint{1.380412in}{10.216626in}}%
\pgfpathcurveto{\pgfqpoint{1.388226in}{10.224439in}}{\pgfqpoint{1.392616in}{10.235038in}}{\pgfqpoint{1.392616in}{10.246088in}}%
\pgfpathcurveto{\pgfqpoint{1.392616in}{10.257139in}}{\pgfqpoint{1.388226in}{10.267738in}}{\pgfqpoint{1.380412in}{10.275551in}}%
\pgfpathcurveto{\pgfqpoint{1.372598in}{10.283365in}}{\pgfqpoint{1.361999in}{10.287755in}}{\pgfqpoint{1.350949in}{10.287755in}}%
\pgfpathcurveto{\pgfqpoint{1.339899in}{10.287755in}}{\pgfqpoint{1.329300in}{10.283365in}}{\pgfqpoint{1.321487in}{10.275551in}}%
\pgfpathcurveto{\pgfqpoint{1.313673in}{10.267738in}}{\pgfqpoint{1.309283in}{10.257139in}}{\pgfqpoint{1.309283in}{10.246088in}}%
\pgfpathcurveto{\pgfqpoint{1.309283in}{10.235038in}}{\pgfqpoint{1.313673in}{10.224439in}}{\pgfqpoint{1.321487in}{10.216626in}}%
\pgfpathcurveto{\pgfqpoint{1.329300in}{10.208812in}}{\pgfqpoint{1.339899in}{10.204422in}}{\pgfqpoint{1.350949in}{10.204422in}}%
\pgfpathlineto{\pgfqpoint{1.350949in}{10.204422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600296in}{9.902506in}}%
\pgfpathcurveto{\pgfqpoint{1.611346in}{9.902506in}}{\pgfqpoint{1.621945in}{9.906897in}}{\pgfqpoint{1.629759in}{9.914710in}}%
\pgfpathcurveto{\pgfqpoint{1.637573in}{9.922524in}}{\pgfqpoint{1.641963in}{9.933123in}}{\pgfqpoint{1.641963in}{9.944173in}}%
\pgfpathcurveto{\pgfqpoint{1.641963in}{9.955223in}}{\pgfqpoint{1.637573in}{9.965822in}}{\pgfqpoint{1.629759in}{9.973636in}}%
\pgfpathcurveto{\pgfqpoint{1.621945in}{9.981449in}}{\pgfqpoint{1.611346in}{9.985840in}}{\pgfqpoint{1.600296in}{9.985840in}}%
\pgfpathcurveto{\pgfqpoint{1.589246in}{9.985840in}}{\pgfqpoint{1.578647in}{9.981449in}}{\pgfqpoint{1.570833in}{9.973636in}}%
\pgfpathcurveto{\pgfqpoint{1.563020in}{9.965822in}}{\pgfqpoint{1.558630in}{9.955223in}}{\pgfqpoint{1.558630in}{9.944173in}}%
\pgfpathcurveto{\pgfqpoint{1.558630in}{9.933123in}}{\pgfqpoint{1.563020in}{9.922524in}}{\pgfqpoint{1.570833in}{9.914710in}}%
\pgfpathcurveto{\pgfqpoint{1.578647in}{9.906897in}}{\pgfqpoint{1.589246in}{9.902506in}}{\pgfqpoint{1.600296in}{9.902506in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{9.902506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835520in}{9.664266in}}%
\pgfpathcurveto{\pgfqpoint{1.846570in}{9.664266in}}{\pgfqpoint{1.857169in}{9.668656in}}{\pgfqpoint{1.864982in}{9.676470in}}%
\pgfpathcurveto{\pgfqpoint{1.872796in}{9.684284in}}{\pgfqpoint{1.877186in}{9.694883in}}{\pgfqpoint{1.877186in}{9.705933in}}%
\pgfpathcurveto{\pgfqpoint{1.877186in}{9.716983in}}{\pgfqpoint{1.872796in}{9.727582in}}{\pgfqpoint{1.864982in}{9.735395in}}%
\pgfpathcurveto{\pgfqpoint{1.857169in}{9.743209in}}{\pgfqpoint{1.846570in}{9.747599in}}{\pgfqpoint{1.835520in}{9.747599in}}%
\pgfpathcurveto{\pgfqpoint{1.824470in}{9.747599in}}{\pgfqpoint{1.813871in}{9.743209in}}{\pgfqpoint{1.806057in}{9.735395in}}%
\pgfpathcurveto{\pgfqpoint{1.798243in}{9.727582in}}{\pgfqpoint{1.793853in}{9.716983in}}{\pgfqpoint{1.793853in}{9.705933in}}%
\pgfpathcurveto{\pgfqpoint{1.793853in}{9.694883in}}{\pgfqpoint{1.798243in}{9.684284in}}{\pgfqpoint{1.806057in}{9.676470in}}%
\pgfpathcurveto{\pgfqpoint{1.813871in}{9.668656in}}{\pgfqpoint{1.824470in}{9.664266in}}{\pgfqpoint{1.835520in}{9.664266in}}%
\pgfpathlineto{\pgfqpoint{1.835520in}{9.664266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084867in}{9.472935in}}%
\pgfpathcurveto{\pgfqpoint{2.095917in}{9.472935in}}{\pgfqpoint{2.106516in}{9.477325in}}{\pgfqpoint{2.114329in}{9.485139in}}%
\pgfpathcurveto{\pgfqpoint{2.122143in}{9.492952in}}{\pgfqpoint{2.126533in}{9.503551in}}{\pgfqpoint{2.126533in}{9.514601in}}%
\pgfpathcurveto{\pgfqpoint{2.126533in}{9.525651in}}{\pgfqpoint{2.122143in}{9.536250in}}{\pgfqpoint{2.114329in}{9.544064in}}%
\pgfpathcurveto{\pgfqpoint{2.106516in}{9.551878in}}{\pgfqpoint{2.095917in}{9.556268in}}{\pgfqpoint{2.084867in}{9.556268in}}%
\pgfpathcurveto{\pgfqpoint{2.073816in}{9.556268in}}{\pgfqpoint{2.063217in}{9.551878in}}{\pgfqpoint{2.055404in}{9.544064in}}%
\pgfpathcurveto{\pgfqpoint{2.047590in}{9.536250in}}{\pgfqpoint{2.043200in}{9.525651in}}{\pgfqpoint{2.043200in}{9.514601in}}%
\pgfpathcurveto{\pgfqpoint{2.043200in}{9.503551in}}{\pgfqpoint{2.047590in}{9.492952in}}{\pgfqpoint{2.055404in}{9.485139in}}%
\pgfpathcurveto{\pgfqpoint{2.063217in}{9.477325in}}{\pgfqpoint{2.073816in}{9.472935in}}{\pgfqpoint{2.084867in}{9.472935in}}%
\pgfpathlineto{\pgfqpoint{2.084867in}{9.472935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320090in}{9.358293in}}%
\pgfpathcurveto{\pgfqpoint{2.331140in}{9.358293in}}{\pgfqpoint{2.341739in}{9.362684in}}{\pgfqpoint{2.349553in}{9.370497in}}%
\pgfpathcurveto{\pgfqpoint{2.357366in}{9.378311in}}{\pgfqpoint{2.361757in}{9.388910in}}{\pgfqpoint{2.361757in}{9.399960in}}%
\pgfpathcurveto{\pgfqpoint{2.361757in}{9.411010in}}{\pgfqpoint{2.357366in}{9.421609in}}{\pgfqpoint{2.349553in}{9.429423in}}%
\pgfpathcurveto{\pgfqpoint{2.341739in}{9.437237in}}{\pgfqpoint{2.331140in}{9.441627in}}{\pgfqpoint{2.320090in}{9.441627in}}%
\pgfpathcurveto{\pgfqpoint{2.309040in}{9.441627in}}{\pgfqpoint{2.298441in}{9.437237in}}{\pgfqpoint{2.290627in}{9.429423in}}%
\pgfpathcurveto{\pgfqpoint{2.282814in}{9.421609in}}{\pgfqpoint{2.278423in}{9.411010in}}{\pgfqpoint{2.278423in}{9.399960in}}%
\pgfpathcurveto{\pgfqpoint{2.278423in}{9.388910in}}{\pgfqpoint{2.282814in}{9.378311in}}{\pgfqpoint{2.290627in}{9.370497in}}%
\pgfpathcurveto{\pgfqpoint{2.298441in}{9.362684in}}{\pgfqpoint{2.309040in}{9.358293in}}{\pgfqpoint{2.320090in}{9.358293in}}%
\pgfpathlineto{\pgfqpoint{2.320090in}{9.358293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569437in}{9.274700in}}%
\pgfpathcurveto{\pgfqpoint{2.580487in}{9.274700in}}{\pgfqpoint{2.591086in}{9.279091in}}{\pgfqpoint{2.598900in}{9.286904in}}%
\pgfpathcurveto{\pgfqpoint{2.606713in}{9.294718in}}{\pgfqpoint{2.611104in}{9.305317in}}{\pgfqpoint{2.611104in}{9.316367in}}%
\pgfpathcurveto{\pgfqpoint{2.611104in}{9.327417in}}{\pgfqpoint{2.606713in}{9.338016in}}{\pgfqpoint{2.598900in}{9.345830in}}%
\pgfpathcurveto{\pgfqpoint{2.591086in}{9.353643in}}{\pgfqpoint{2.580487in}{9.358034in}}{\pgfqpoint{2.569437in}{9.358034in}}%
\pgfpathcurveto{\pgfqpoint{2.558387in}{9.358034in}}{\pgfqpoint{2.547788in}{9.353643in}}{\pgfqpoint{2.539974in}{9.345830in}}%
\pgfpathcurveto{\pgfqpoint{2.532160in}{9.338016in}}{\pgfqpoint{2.527770in}{9.327417in}}{\pgfqpoint{2.527770in}{9.316367in}}%
\pgfpathcurveto{\pgfqpoint{2.527770in}{9.305317in}}{\pgfqpoint{2.532160in}{9.294718in}}{\pgfqpoint{2.539974in}{9.286904in}}%
\pgfpathcurveto{\pgfqpoint{2.547788in}{9.279091in}}{\pgfqpoint{2.558387in}{9.274700in}}{\pgfqpoint{2.569437in}{9.274700in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{9.274700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993221in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993221in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585294in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585294in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177367in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177367in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769439in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769439in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757612in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814989in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861871in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901508in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935843in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966129in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171453in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275712in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349684in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407062in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453943in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493581in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527916in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558202in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763526in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867784in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941757in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999135in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046016in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085653in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119989in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150275in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355598in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459857in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533830in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591208in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638089in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677726in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712062in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742348in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947671in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051930in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.889177in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.747744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=9.699519in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.167854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.449348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.561061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.659599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.327635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.666849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.907526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{11.094209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=10.197658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873123in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{10.925306in}}%
\pgfpathlineto{\pgfqpoint{0.992655in}{10.822015in}}%
\pgfpathlineto{\pgfqpoint{1.022695in}{10.753243in}}%
\pgfpathlineto{\pgfqpoint{1.052607in}{10.692764in}}%
\pgfpathlineto{\pgfqpoint{1.117228in}{10.570671in}}%
\pgfpathlineto{\pgfqpoint{1.144495in}{10.528682in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{10.478984in}}%
\pgfpathlineto{\pgfqpoint{1.227316in}{10.420222in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{10.397410in}}%
\pgfpathlineto{\pgfqpoint{1.273669in}{10.376278in}}%
\pgfpathlineto{\pgfqpoint{1.314015in}{10.342221in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{10.319923in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{10.308030in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.283330in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.283330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046159in}{10.889389in}}%
\pgfpathlineto{\pgfqpoint{1.125106in}{10.672585in}}%
\pgfpathlineto{\pgfqpoint{1.179810in}{10.544945in}}%
\pgfpathlineto{\pgfqpoint{1.208064in}{10.478802in}}%
\pgfpathlineto{\pgfqpoint{1.227139in}{10.441945in}}%
\pgfpathlineto{\pgfqpoint{1.250628in}{10.404154in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{10.361088in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{10.264089in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{10.227901in}}%
\pgfpathlineto{\pgfqpoint{1.399210in}{10.179105in}}%
\pgfpathlineto{\pgfqpoint{1.419626in}{10.160409in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{10.135514in}}%
\pgfpathlineto{\pgfqpoint{1.483777in}{10.097750in}}%
\pgfpathlineto{\pgfqpoint{1.536049in}{10.054795in}}%
\pgfpathlineto{\pgfqpoint{1.549302in}{10.049315in}}%
\pgfpathlineto{\pgfqpoint{1.569102in}{10.044885in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{10.042772in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{10.042772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229586in}{10.658100in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{10.514969in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{10.436004in}}%
\pgfpathlineto{\pgfqpoint{1.384712in}{10.270234in}}%
\pgfpathlineto{\pgfqpoint{1.433146in}{10.168685in}}%
\pgfpathlineto{\pgfqpoint{1.454531in}{10.133115in}}%
\pgfpathlineto{\pgfqpoint{1.496728in}{10.064584in}}%
\pgfpathlineto{\pgfqpoint{1.525450in}{10.017837in}}%
\pgfpathlineto{\pgfqpoint{1.547227in}{9.988398in}}%
\pgfpathlineto{\pgfqpoint{1.575673in}{9.949390in}}%
\pgfpathlineto{\pgfqpoint{1.606670in}{9.906093in}}%
\pgfpathlineto{\pgfqpoint{1.618447in}{9.895020in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{9.887113in}}%
\pgfpathlineto{\pgfqpoint{1.660148in}{9.870819in}}%
\pgfpathlineto{\pgfqpoint{1.674693in}{9.857792in}}%
\pgfpathlineto{\pgfqpoint{1.708015in}{9.827184in}}%
\pgfpathlineto{\pgfqpoint{1.727422in}{9.814084in}}%
\pgfpathlineto{\pgfqpoint{1.741588in}{9.808207in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{9.805245in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.804354in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.804354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402623in}{10.514683in}}%
\pgfpathlineto{\pgfqpoint{1.460803in}{10.328144in}}%
\pgfpathlineto{\pgfqpoint{1.480829in}{10.278156in}}%
\pgfpathlineto{\pgfqpoint{1.512839in}{10.207144in}}%
\pgfpathlineto{\pgfqpoint{1.542470in}{10.140982in}}%
\pgfpathlineto{\pgfqpoint{1.600662in}{10.001238in}}%
\pgfpathlineto{\pgfqpoint{1.622279in}{9.964116in}}%
\pgfpathlineto{\pgfqpoint{1.718652in}{9.812137in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{9.793419in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{9.745556in}}%
\pgfpathlineto{\pgfqpoint{1.795547in}{9.726361in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{9.715798in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{9.709664in}}%
\pgfpathlineto{\pgfqpoint{1.853012in}{9.697697in}}%
\pgfpathlineto{\pgfqpoint{1.897104in}{9.673750in}}%
\pgfpathlineto{\pgfqpoint{1.908799in}{9.671318in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{9.671763in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.674129in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.674129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586049in}{10.400973in}}%
\pgfpathlineto{\pgfqpoint{1.645826in}{10.217884in}}%
\pgfpathlineto{\pgfqpoint{1.685918in}{10.120830in}}%
\pgfpathlineto{\pgfqpoint{1.744993in}{9.979527in}}%
\pgfpathlineto{\pgfqpoint{1.765783in}{9.944968in}}%
\pgfpathlineto{\pgfqpoint{1.785480in}{9.910434in}}%
\pgfpathlineto{\pgfqpoint{1.802479in}{9.872969in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{9.818579in}}%
\pgfpathlineto{\pgfqpoint{1.842117in}{9.794961in}}%
\pgfpathlineto{\pgfqpoint{1.938336in}{9.655302in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{9.634951in}}%
\pgfpathlineto{\pgfqpoint{1.977882in}{9.616601in}}%
\pgfpathlineto{\pgfqpoint{2.007218in}{9.594582in}}%
\pgfpathlineto{\pgfqpoint{2.067121in}{9.553918in}}%
\pgfpathlineto{\pgfqpoint{2.084537in}{9.541498in}}%
\pgfpathlineto{\pgfqpoint{2.099623in}{9.534367in}}%
\pgfpathlineto{\pgfqpoint{2.114710in}{9.530824in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.530051in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.530051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759086in}{10.276310in}}%
\pgfpathlineto{\pgfqpoint{1.792919in}{10.163450in}}%
\pgfpathlineto{\pgfqpoint{1.829009in}{10.048907in}}%
\pgfpathlineto{\pgfqpoint{1.844598in}{10.010875in}}%
\pgfpathlineto{\pgfqpoint{1.879563in}{9.928453in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{9.807820in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{9.770792in}}%
\pgfpathlineto{\pgfqpoint{1.978529in}{9.719443in}}%
\pgfpathlineto{\pgfqpoint{2.008767in}{9.662146in}}%
\pgfpathlineto{\pgfqpoint{2.036334in}{9.617346in}}%
\pgfpathlineto{\pgfqpoint{2.053356in}{9.595108in}}%
\pgfpathlineto{\pgfqpoint{2.114038in}{9.526672in}}%
\pgfpathlineto{\pgfqpoint{2.143706in}{9.505199in}}%
\pgfpathlineto{\pgfqpoint{2.175525in}{9.486008in}}%
\pgfpathlineto{\pgfqpoint{2.218213in}{9.453352in}}%
\pgfpathlineto{\pgfqpoint{2.230064in}{9.448493in}}%
\pgfpathlineto{\pgfqpoint{2.266522in}{9.437816in}}%
\pgfpathlineto{\pgfqpoint{2.277721in}{9.429003in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.413498in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.413498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942513in}{10.167019in}}%
\pgfpathlineto{\pgfqpoint{1.981144in}{10.043057in}}%
\pgfpathlineto{\pgfqpoint{2.013581in}{9.938458in}}%
\pgfpathlineto{\pgfqpoint{2.046771in}{9.830913in}}%
\pgfpathlineto{\pgfqpoint{2.069814in}{9.768840in}}%
\pgfpathlineto{\pgfqpoint{2.092646in}{9.717421in}}%
\pgfpathlineto{\pgfqpoint{2.124731in}{9.652100in}}%
\pgfpathlineto{\pgfqpoint{2.153916in}{9.603914in}}%
\pgfpathlineto{\pgfqpoint{2.190859in}{9.552933in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{9.528742in}}%
\pgfpathlineto{\pgfqpoint{2.223492in}{9.515071in}}%
\pgfpathlineto{\pgfqpoint{2.257511in}{9.484957in}}%
\pgfpathlineto{\pgfqpoint{2.270457in}{9.469240in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{9.418570in}}%
\pgfpathlineto{\pgfqpoint{2.321559in}{9.410963in}}%
\pgfpathlineto{\pgfqpoint{2.340507in}{9.403054in}}%
\pgfpathlineto{\pgfqpoint{2.359845in}{9.396158in}}%
\pgfpathlineto{\pgfqpoint{2.372980in}{9.387248in}}%
\pgfpathlineto{\pgfqpoint{2.401639in}{9.366506in}}%
\pgfpathlineto{\pgfqpoint{2.434486in}{9.350986in}}%
\pgfpathlineto{\pgfqpoint{2.448759in}{9.347983in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{9.346039in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{9.346039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115549in}{10.085797in}}%
\pgfpathlineto{\pgfqpoint{2.142239in}{9.997539in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{9.919559in}}%
\pgfpathlineto{\pgfqpoint{2.189648in}{9.855909in}}%
\pgfpathlineto{\pgfqpoint{2.204993in}{9.822551in}}%
\pgfpathlineto{\pgfqpoint{2.230305in}{9.767602in}}%
\pgfpathlineto{\pgfqpoint{2.254227in}{9.704929in}}%
\pgfpathlineto{\pgfqpoint{2.285358in}{9.628773in}}%
\pgfpathlineto{\pgfqpoint{2.305080in}{9.586991in}}%
\pgfpathlineto{\pgfqpoint{2.317740in}{9.567126in}}%
\pgfpathlineto{\pgfqpoint{2.337122in}{9.542512in}}%
\pgfpathlineto{\pgfqpoint{2.389357in}{9.482259in}}%
\pgfpathlineto{\pgfqpoint{2.406277in}{9.465153in}}%
\pgfpathlineto{\pgfqpoint{2.437534in}{9.432948in}}%
\pgfpathlineto{\pgfqpoint{2.473515in}{9.404947in}}%
\pgfpathlineto{\pgfqpoint{2.508474in}{9.384238in}}%
\pgfpathlineto{\pgfqpoint{2.549663in}{9.356130in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{9.339008in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{9.332168in}}%
\pgfpathlineto{\pgfqpoint{2.648670in}{9.336496in}}%
\pgfpathlineto{\pgfqpoint{2.650244in}{9.337157in}}%
\pgfpathlineto{\pgfqpoint{2.650244in}{9.337157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298976in}{10.016940in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{9.876142in}}%
\pgfpathlineto{\pgfqpoint{2.368133in}{9.767256in}}%
\pgfpathlineto{\pgfqpoint{2.380861in}{9.733488in}}%
\pgfpathlineto{\pgfqpoint{2.394725in}{9.705958in}}%
\pgfpathlineto{\pgfqpoint{2.421332in}{9.654741in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{9.598028in}}%
\pgfpathlineto{\pgfqpoint{2.462746in}{9.563339in}}%
\pgfpathlineto{\pgfqpoint{2.479706in}{9.535169in}}%
\pgfpathlineto{\pgfqpoint{2.497248in}{9.504603in}}%
\pgfpathlineto{\pgfqpoint{2.516054in}{9.472601in}}%
\pgfpathlineto{\pgfqpoint{2.527456in}{9.460000in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{9.423855in}}%
\pgfpathlineto{\pgfqpoint{2.602357in}{9.376644in}}%
\pgfpathlineto{\pgfqpoint{2.641243in}{9.340205in}}%
\pgfpathlineto{\pgfqpoint{2.660659in}{9.328874in}}%
\pgfpathlineto{\pgfqpoint{2.679627in}{9.320297in}}%
\pgfpathlineto{\pgfqpoint{2.705481in}{9.308441in}}%
\pgfpathlineto{\pgfqpoint{2.719362in}{9.303314in}}%
\pgfpathlineto{\pgfqpoint{2.744261in}{9.298370in}}%
\pgfpathlineto{\pgfqpoint{2.756752in}{9.293631in}}%
\pgfpathlineto{\pgfqpoint{2.767042in}{9.286222in}}%
\pgfpathlineto{\pgfqpoint{2.785708in}{9.272152in}}%
\pgfpathlineto{\pgfqpoint{2.801550in}{9.265753in}}%
\pgfpathlineto{\pgfqpoint{2.818811in}{9.261254in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{9.259252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476584in}{9.975407in}}%
\pgfpathlineto{\pgfqpoint{2.500543in}{9.872245in}}%
\pgfpathlineto{\pgfqpoint{2.513045in}{9.833115in}}%
\pgfpathlineto{\pgfqpoint{2.584169in}{9.637444in}}%
\pgfpathlineto{\pgfqpoint{2.600806in}{9.593154in}}%
\pgfpathlineto{\pgfqpoint{2.612613in}{9.570447in}}%
\pgfpathlineto{\pgfqpoint{2.627277in}{9.549783in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{9.456241in}}%
\pgfpathlineto{\pgfqpoint{2.718739in}{9.435329in}}%
\pgfpathlineto{\pgfqpoint{2.739787in}{9.412590in}}%
\pgfpathlineto{\pgfqpoint{2.762236in}{9.393293in}}%
\pgfpathlineto{\pgfqpoint{2.779192in}{9.382142in}}%
\pgfpathlineto{\pgfqpoint{2.807041in}{9.366252in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{9.350567in}}%
\pgfpathlineto{\pgfqpoint{2.846262in}{9.339003in}}%
\pgfpathlineto{\pgfqpoint{2.878501in}{9.314202in}}%
\pgfpathlineto{\pgfqpoint{2.889318in}{9.310775in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{9.305768in}}%
\pgfpathlineto{\pgfqpoint{2.928970in}{9.298395in}}%
\pgfpathlineto{\pgfqpoint{2.942116in}{9.298393in}}%
\pgfpathlineto{\pgfqpoint{2.968187in}{9.298894in}}%
\pgfpathlineto{\pgfqpoint{2.987968in}{9.295992in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.288985in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.288985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873123in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{10.925306in}}%
\pgfpathlineto{\pgfqpoint{0.962920in}{10.897464in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{10.883722in}}%
\pgfpathlineto{\pgfqpoint{0.965388in}{10.882323in}}%
\pgfpathlineto{\pgfqpoint{0.966787in}{10.879222in}}%
\pgfpathlineto{\pgfqpoint{0.968872in}{10.873884in}}%
\pgfpathlineto{\pgfqpoint{0.969218in}{10.873838in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{10.866929in}}%
\pgfpathlineto{\pgfqpoint{0.971968in}{10.866862in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{10.860067in}}%
\pgfpathlineto{\pgfqpoint{0.975027in}{10.859944in}}%
\pgfpathlineto{\pgfqpoint{0.977381in}{10.853226in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{10.851689in}}%
\pgfpathlineto{\pgfqpoint{0.980708in}{10.845023in}}%
\pgfpathlineto{\pgfqpoint{0.982027in}{10.843366in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{10.836890in}}%
\pgfpathlineto{\pgfqpoint{0.985618in}{10.835278in}}%
\pgfpathlineto{\pgfqpoint{0.989480in}{10.825957in}}%
\pgfpathlineto{\pgfqpoint{0.993285in}{10.816744in}}%
\pgfpathlineto{\pgfqpoint{0.994227in}{10.815225in}}%
\pgfpathlineto{\pgfqpoint{0.998272in}{10.804911in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{10.803493in}}%
\pgfpathlineto{\pgfqpoint{1.002861in}{10.794568in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{10.791861in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{10.784132in}}%
\pgfpathlineto{\pgfqpoint{1.008855in}{10.781788in}}%
\pgfpathlineto{\pgfqpoint{1.012093in}{10.774200in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{10.771420in}}%
\pgfpathlineto{\pgfqpoint{1.018164in}{10.760815in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{10.759462in}}%
\pgfpathlineto{\pgfqpoint{1.022695in}{10.751289in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{10.748702in}}%
\pgfpathlineto{\pgfqpoint{1.028249in}{10.739769in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{10.738617in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{10.731950in}}%
\pgfpathlineto{\pgfqpoint{1.032877in}{10.730803in}}%
\pgfpathlineto{\pgfqpoint{1.036361in}{10.723317in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{10.722181in}}%
\pgfpathlineto{\pgfqpoint{1.040323in}{10.715922in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{10.713748in}}%
\pgfpathlineto{\pgfqpoint{1.045513in}{10.705891in}}%
\pgfpathlineto{\pgfqpoint{1.047305in}{10.703084in}}%
\pgfpathlineto{\pgfqpoint{1.050600in}{10.696356in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{10.693250in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{10.678729in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{10.675979in}}%
\pgfpathlineto{\pgfqpoint{1.065283in}{10.669477in}}%
\pgfpathlineto{\pgfqpoint{1.066943in}{10.667615in}}%
\pgfpathlineto{\pgfqpoint{1.070930in}{10.652470in}}%
\pgfpathlineto{\pgfqpoint{1.072322in}{10.650952in}}%
\pgfpathlineto{\pgfqpoint{1.074855in}{10.645522in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{10.644098in}}%
\pgfpathlineto{\pgfqpoint{1.078948in}{10.638693in}}%
\pgfpathlineto{\pgfqpoint{1.080522in}{10.637143in}}%
\pgfpathlineto{\pgfqpoint{1.082976in}{10.631865in}}%
\pgfpathlineto{\pgfqpoint{1.084526in}{10.630280in}}%
\pgfpathlineto{\pgfqpoint{1.086723in}{10.626502in}}%
\pgfpathlineto{\pgfqpoint{1.087815in}{10.624976in}}%
\pgfpathlineto{\pgfqpoint{1.089985in}{10.621177in}}%
\pgfpathlineto{\pgfqpoint{1.090417in}{10.619760in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{10.617346in}}%
\pgfpathlineto{\pgfqpoint{1.092779in}{10.615823in}}%
\pgfpathlineto{\pgfqpoint{1.094483in}{10.613500in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{10.608203in}}%
\pgfpathlineto{\pgfqpoint{1.098277in}{10.606592in}}%
\pgfpathlineto{\pgfqpoint{1.100153in}{10.601950in}}%
\pgfpathlineto{\pgfqpoint{1.102016in}{10.600416in}}%
\pgfpathlineto{\pgfqpoint{1.103660in}{10.598045in}}%
\pgfpathlineto{\pgfqpoint{1.104274in}{10.596576in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{10.591878in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{10.590227in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{10.585633in}}%
\pgfpathlineto{\pgfqpoint{1.111131in}{10.585543in}}%
\pgfpathlineto{\pgfqpoint{1.112719in}{10.583196in}}%
\pgfpathlineto{\pgfqpoint{1.113509in}{10.581656in}}%
\pgfpathlineto{\pgfqpoint{1.115473in}{10.577044in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{10.576962in}}%
\pgfpathlineto{\pgfqpoint{1.118198in}{10.573229in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{10.573103in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{10.568440in}}%
\pgfpathlineto{\pgfqpoint{1.121851in}{10.568434in}}%
\pgfpathlineto{\pgfqpoint{1.123753in}{10.563843in}}%
\pgfpathlineto{\pgfqpoint{1.125453in}{10.562349in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{10.557939in}}%
\pgfpathlineto{\pgfqpoint{1.128633in}{10.556217in}}%
\pgfpathlineto{\pgfqpoint{1.131039in}{10.553214in}}%
\pgfpathlineto{\pgfqpoint{1.131591in}{10.553179in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{10.549547in}}%
\pgfpathlineto{\pgfqpoint{1.133969in}{10.549433in}}%
\pgfpathlineto{\pgfqpoint{1.135784in}{10.545072in}}%
\pgfpathlineto{\pgfqpoint{1.136866in}{10.544962in}}%
\pgfpathlineto{\pgfqpoint{1.138661in}{10.541253in}}%
\pgfpathlineto{\pgfqpoint{1.140975in}{10.538327in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{10.536858in}}%
\pgfpathlineto{\pgfqpoint{1.144145in}{10.532520in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{10.532502in}}%
\pgfpathlineto{\pgfqpoint{1.147104in}{10.528920in}}%
\pgfpathlineto{\pgfqpoint{1.148140in}{10.528200in}}%
\pgfpathlineto{\pgfqpoint{1.150029in}{10.524663in}}%
\pgfpathlineto{\pgfqpoint{1.150712in}{10.524656in}}%
\pgfpathlineto{\pgfqpoint{1.152582in}{10.520463in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{10.519080in}}%
\pgfpathlineto{\pgfqpoint{1.156449in}{10.514968in}}%
\pgfpathlineto{\pgfqpoint{1.158609in}{10.513605in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{10.510302in}}%
\pgfpathlineto{\pgfqpoint{1.161079in}{10.508919in}}%
\pgfpathlineto{\pgfqpoint{1.163201in}{10.506287in}}%
\pgfpathlineto{\pgfqpoint{1.164659in}{10.504989in}}%
\pgfpathlineto{\pgfqpoint{1.166592in}{10.501748in}}%
\pgfpathlineto{\pgfqpoint{1.167232in}{10.501744in}}%
\pgfpathlineto{\pgfqpoint{1.168986in}{10.498623in}}%
\pgfpathlineto{\pgfqpoint{1.169621in}{10.497315in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{10.494321in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{10.493620in}}%
\pgfpathlineto{\pgfqpoint{1.174645in}{10.491138in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{10.490071in}}%
\pgfpathlineto{\pgfqpoint{1.177889in}{10.486933in}}%
\pgfpathlineto{\pgfqpoint{1.178196in}{10.486931in}}%
\pgfpathlineto{\pgfqpoint{1.179877in}{10.484022in}}%
\pgfpathlineto{\pgfqpoint{1.180486in}{10.483989in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{10.481119in}}%
\pgfpathlineto{\pgfqpoint{1.183507in}{10.479371in}}%
\pgfpathlineto{\pgfqpoint{1.186345in}{10.476000in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{10.474901in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{10.472137in}}%
\pgfpathlineto{\pgfqpoint{1.190325in}{10.471058in}}%
\pgfpathlineto{\pgfqpoint{1.192219in}{10.467947in}}%
\pgfpathlineto{\pgfqpoint{1.194388in}{10.466261in}}%
\pgfpathlineto{\pgfqpoint{1.196253in}{10.463668in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{10.462725in}}%
\pgfpathlineto{\pgfqpoint{1.198813in}{10.459630in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{10.458132in}}%
\pgfpathlineto{\pgfqpoint{1.203163in}{10.454748in}}%
\pgfpathlineto{\pgfqpoint{1.204827in}{10.453288in}}%
\pgfpathlineto{\pgfqpoint{1.206755in}{10.450466in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{10.449539in}}%
\pgfpathlineto{\pgfqpoint{1.210163in}{10.446410in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{10.445014in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{10.442403in}}%
\pgfpathlineto{\pgfqpoint{1.214859in}{10.441520in}}%
\pgfpathlineto{\pgfqpoint{1.216714in}{10.438989in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{10.438122in}}%
\pgfpathlineto{\pgfqpoint{1.219732in}{10.435639in}}%
\pgfpathlineto{\pgfqpoint{1.221033in}{10.434400in}}%
\pgfpathlineto{\pgfqpoint{1.223616in}{10.431200in}}%
\pgfpathlineto{\pgfqpoint{1.224642in}{10.430389in}}%
\pgfpathlineto{\pgfqpoint{1.226428in}{10.428447in}}%
\pgfpathlineto{\pgfqpoint{1.228327in}{10.426878in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{10.423516in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{10.421955in}}%
\pgfpathlineto{\pgfqpoint{1.234560in}{10.419392in}}%
\pgfpathlineto{\pgfqpoint{1.236889in}{10.417874in}}%
\pgfpathlineto{\pgfqpoint{1.238592in}{10.414963in}}%
\pgfpathlineto{\pgfqpoint{1.240163in}{10.413504in}}%
\pgfpathlineto{\pgfqpoint{1.241964in}{10.411717in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{10.410253in}}%
\pgfpathlineto{\pgfqpoint{1.245765in}{10.407486in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{10.405947in}}%
\pgfpathlineto{\pgfqpoint{1.249742in}{10.403119in}}%
\pgfpathlineto{\pgfqpoint{1.252513in}{10.401700in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{10.400997in}}%
\pgfpathlineto{\pgfqpoint{1.258192in}{10.399498in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{10.396321in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{10.396266in}}%
\pgfpathlineto{\pgfqpoint{1.262426in}{10.394679in}}%
\pgfpathlineto{\pgfqpoint{1.264078in}{10.393132in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{10.391572in}}%
\pgfpathlineto{\pgfqpoint{1.268001in}{10.388667in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{10.386866in}}%
\pgfpathlineto{\pgfqpoint{1.273033in}{10.385366in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{10.382218in}}%
\pgfpathlineto{\pgfqpoint{1.277969in}{10.380655in}}%
\pgfpathlineto{\pgfqpoint{1.279628in}{10.377633in}}%
\pgfpathlineto{\pgfqpoint{1.282404in}{10.376150in}}%
\pgfpathlineto{\pgfqpoint{1.288266in}{10.371406in}}%
\pgfpathlineto{\pgfqpoint{1.290257in}{10.369879in}}%
\pgfpathlineto{\pgfqpoint{1.291839in}{10.368413in}}%
\pgfpathlineto{\pgfqpoint{1.293705in}{10.366805in}}%
\pgfpathlineto{\pgfqpoint{1.295265in}{10.365274in}}%
\pgfpathlineto{\pgfqpoint{1.296042in}{10.363747in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{10.362259in}}%
\pgfpathlineto{\pgfqpoint{1.300750in}{10.360727in}}%
\pgfpathlineto{\pgfqpoint{1.302363in}{10.359272in}}%
\pgfpathlineto{\pgfqpoint{1.302647in}{10.359268in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{10.356180in}}%
\pgfpathlineto{\pgfqpoint{1.307700in}{10.354614in}}%
\pgfpathlineto{\pgfqpoint{1.309270in}{10.353115in}}%
\pgfpathlineto{\pgfqpoint{1.311197in}{10.351669in}}%
\pgfpathlineto{\pgfqpoint{1.312837in}{10.348596in}}%
\pgfpathlineto{\pgfqpoint{1.316266in}{10.347048in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{10.345590in}}%
\pgfpathlineto{\pgfqpoint{1.318141in}{10.344179in}}%
\pgfpathlineto{\pgfqpoint{1.319738in}{10.342535in}}%
\pgfpathlineto{\pgfqpoint{1.322901in}{10.341028in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{10.338176in}}%
\pgfpathlineto{\pgfqpoint{1.326458in}{10.338023in}}%
\pgfpathlineto{\pgfqpoint{1.328175in}{10.335032in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{10.333530in}}%
\pgfpathlineto{\pgfqpoint{1.333258in}{10.330550in}}%
\pgfpathlineto{\pgfqpoint{1.336509in}{10.329089in}}%
\pgfpathlineto{\pgfqpoint{1.338079in}{10.327565in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{10.326078in}}%
\pgfpathlineto{\pgfqpoint{1.340374in}{10.324586in}}%
\pgfpathlineto{\pgfqpoint{1.342568in}{10.323205in}}%
\pgfpathlineto{\pgfqpoint{1.344181in}{10.321622in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{10.320138in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{10.317196in}}%
\pgfpathlineto{\pgfqpoint{1.352332in}{10.315712in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{10.314305in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{10.312772in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{10.311312in}}%
\pgfpathlineto{\pgfqpoint{1.361213in}{10.309843in}}%
\pgfpathlineto{\pgfqpoint{1.362788in}{10.308404in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{10.306927in}}%
\pgfpathlineto{\pgfqpoint{1.367531in}{10.305493in}}%
\pgfpathlineto{\pgfqpoint{1.370669in}{10.304026in}}%
\pgfpathlineto{\pgfqpoint{1.372260in}{10.302611in}}%
\pgfpathlineto{\pgfqpoint{1.375270in}{10.301142in}}%
\pgfpathlineto{\pgfqpoint{1.376832in}{10.299774in}}%
\pgfpathlineto{\pgfqpoint{1.379929in}{10.298388in}}%
\pgfpathlineto{\pgfqpoint{1.381534in}{10.296956in}}%
\pgfpathlineto{\pgfqpoint{1.384506in}{10.295469in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{10.294195in}}%
\pgfpathlineto{\pgfqpoint{1.389071in}{10.292706in}}%
\pgfpathlineto{\pgfqpoint{1.390619in}{10.291445in}}%
\pgfpathlineto{\pgfqpoint{1.393356in}{10.290004in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{10.288411in}}%
\pgfpathlineto{\pgfqpoint{1.397898in}{10.287087in}}%
\pgfpathlineto{\pgfqpoint{1.399459in}{10.285915in}}%
\pgfpathlineto{\pgfqpoint{1.400624in}{10.285636in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{10.281618in}}%
\pgfpathlineto{\pgfqpoint{1.404405in}{10.281527in}}%
\pgfpathlineto{\pgfqpoint{1.405991in}{10.278881in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.278833in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.278833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046159in}{10.910622in}}%
\pgfpathlineto{\pgfqpoint{1.050146in}{10.896810in}}%
\pgfpathlineto{\pgfqpoint{1.052117in}{10.881943in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{10.866968in}}%
\pgfpathlineto{\pgfqpoint{1.056977in}{10.866844in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{10.853248in}}%
\pgfpathlineto{\pgfqpoint{1.061748in}{10.851729in}}%
\pgfpathlineto{\pgfqpoint{1.065036in}{10.840925in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{10.840856in}}%
\pgfpathlineto{\pgfqpoint{1.067821in}{10.831498in}}%
\pgfpathlineto{\pgfqpoint{1.068742in}{10.830023in}}%
\pgfpathlineto{\pgfqpoint{1.071942in}{10.820574in}}%
\pgfpathlineto{\pgfqpoint{1.095374in}{10.749992in}}%
\pgfpathlineto{\pgfqpoint{1.123252in}{10.675127in}}%
\pgfpathlineto{\pgfqpoint{1.123995in}{10.673575in}}%
\pgfpathlineto{\pgfqpoint{1.128045in}{10.664356in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{10.652466in}}%
\pgfpathlineto{\pgfqpoint{1.134537in}{10.638699in}}%
\pgfpathlineto{\pgfqpoint{1.135957in}{10.637250in}}%
\pgfpathlineto{\pgfqpoint{1.140868in}{10.625062in}}%
\pgfpathlineto{\pgfqpoint{1.141216in}{10.624990in}}%
\pgfpathlineto{\pgfqpoint{1.143289in}{10.617399in}}%
\pgfpathlineto{\pgfqpoint{1.144663in}{10.615837in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{10.608259in}}%
\pgfpathlineto{\pgfqpoint{1.148402in}{10.606630in}}%
\pgfpathlineto{\pgfqpoint{1.150418in}{10.601924in}}%
\pgfpathlineto{\pgfqpoint{1.151087in}{10.600392in}}%
\pgfpathlineto{\pgfqpoint{1.153414in}{10.594169in}}%
\pgfpathlineto{\pgfqpoint{1.153745in}{10.594127in}}%
\pgfpathlineto{\pgfqpoint{1.156375in}{10.585659in}}%
\pgfpathlineto{\pgfqpoint{1.157029in}{10.585571in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{10.579424in}}%
\pgfpathlineto{\pgfqpoint{1.159626in}{10.579350in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{10.574634in}}%
\pgfpathlineto{\pgfqpoint{1.162197in}{10.573167in}}%
\pgfpathlineto{\pgfqpoint{1.164743in}{10.566204in}}%
\pgfpathlineto{\pgfqpoint{1.165376in}{10.566135in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{10.560048in}}%
\pgfpathlineto{\pgfqpoint{1.167891in}{10.560017in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{10.553234in}}%
\pgfpathlineto{\pgfqpoint{1.170691in}{10.553203in}}%
\pgfpathlineto{\pgfqpoint{1.172848in}{10.547284in}}%
\pgfpathlineto{\pgfqpoint{1.173461in}{10.547192in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{10.540594in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{10.539083in}}%
\pgfpathlineto{\pgfqpoint{1.189193in}{10.511624in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{10.510259in}}%
\pgfpathlineto{\pgfqpoint{1.192341in}{10.505012in}}%
\pgfpathlineto{\pgfqpoint{1.195170in}{10.498636in}}%
\pgfpathlineto{\pgfqpoint{1.195451in}{10.498587in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{10.493590in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{10.486934in}}%
\pgfpathlineto{\pgfqpoint{1.201011in}{10.486931in}}%
\pgfpathlineto{\pgfqpoint{1.203474in}{10.481143in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{10.435638in}}%
\pgfpathlineto{\pgfqpoint{1.227387in}{10.434403in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{10.403081in}}%
\pgfpathlineto{\pgfqpoint{1.246513in}{10.401001in}}%
\pgfpathlineto{\pgfqpoint{1.249036in}{10.399502in}}%
\pgfpathlineto{\pgfqpoint{1.251081in}{10.394682in}}%
\pgfpathlineto{\pgfqpoint{1.252435in}{10.393134in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{10.391585in}}%
\pgfpathlineto{\pgfqpoint{1.255791in}{10.386870in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{10.385367in}}%
\pgfpathlineto{\pgfqpoint{1.259541in}{10.380661in}}%
\pgfpathlineto{\pgfqpoint{1.261070in}{10.379116in}}%
\pgfpathlineto{\pgfqpoint{1.263238in}{10.374686in}}%
\pgfpathlineto{\pgfqpoint{1.263885in}{10.374500in}}%
\pgfpathlineto{\pgfqpoint{1.266030in}{10.369933in}}%
\pgfpathlineto{\pgfqpoint{1.267945in}{10.368412in}}%
\pgfpathlineto{\pgfqpoint{1.270266in}{10.362300in}}%
\pgfpathlineto{\pgfqpoint{1.272774in}{10.360725in}}%
\pgfpathlineto{\pgfqpoint{1.275053in}{10.354673in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{10.353115in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{10.348589in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{10.347049in}}%
\pgfpathlineto{\pgfqpoint{1.282971in}{10.342534in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{10.341041in}}%
\pgfpathlineto{\pgfqpoint{1.286151in}{10.338026in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{10.336525in}}%
\pgfpathlineto{\pgfqpoint{1.289096in}{10.332060in}}%
\pgfpathlineto{\pgfqpoint{1.289876in}{10.330549in}}%
\pgfpathlineto{\pgfqpoint{1.291815in}{10.327573in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{10.326121in}}%
\pgfpathlineto{\pgfqpoint{1.294697in}{10.321626in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{10.320139in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{10.317187in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{10.315720in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{10.312791in}}%
\pgfpathlineto{\pgfqpoint{1.303338in}{10.311305in}}%
\pgfpathlineto{\pgfqpoint{1.305178in}{10.308393in}}%
\pgfpathlineto{\pgfqpoint{1.306094in}{10.306934in}}%
\pgfpathlineto{\pgfqpoint{1.307915in}{10.304065in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{10.302583in}}%
\pgfpathlineto{\pgfqpoint{1.312412in}{10.298413in}}%
\pgfpathlineto{\pgfqpoint{1.314720in}{10.296851in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{10.292731in}}%
\pgfpathlineto{\pgfqpoint{1.319100in}{10.291198in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{10.288406in}}%
\pgfpathlineto{\pgfqpoint{1.321349in}{10.287088in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{10.281613in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{10.281531in}}%
\pgfpathlineto{\pgfqpoint{1.326127in}{10.278827in}}%
\pgfpathlineto{\pgfqpoint{1.326296in}{10.278817in}}%
\pgfpathlineto{\pgfqpoint{1.327979in}{10.276364in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{10.274797in}}%
\pgfpathlineto{\pgfqpoint{1.331811in}{10.273493in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{10.273479in}}%
\pgfpathlineto{\pgfqpoint{1.333624in}{10.268353in}}%
\pgfpathlineto{\pgfqpoint{1.336400in}{10.266947in}}%
\pgfpathlineto{\pgfqpoint{1.338503in}{10.262007in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{10.260570in}}%
\pgfpathlineto{\pgfqpoint{1.342341in}{10.257160in}}%
\pgfpathlineto{\pgfqpoint{1.343923in}{10.255627in}}%
\pgfpathlineto{\pgfqpoint{1.345653in}{10.254373in}}%
\pgfpathlineto{\pgfqpoint{1.347371in}{10.250775in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{10.249550in}}%
\pgfpathlineto{\pgfqpoint{1.350926in}{10.246091in}}%
\pgfpathlineto{\pgfqpoint{1.352761in}{10.244843in}}%
\pgfpathlineto{\pgfqpoint{1.354433in}{10.241520in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{10.240263in}}%
\pgfpathlineto{\pgfqpoint{1.357593in}{10.238006in}}%
\pgfpathlineto{\pgfqpoint{1.358936in}{10.237985in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{10.233697in}}%
\pgfpathlineto{\pgfqpoint{1.361601in}{10.233577in}}%
\pgfpathlineto{\pgfqpoint{1.363362in}{10.230411in}}%
\pgfpathlineto{\pgfqpoint{1.364092in}{10.230332in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{10.228365in}}%
\pgfpathlineto{\pgfqpoint{1.366704in}{10.227169in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{10.224014in}}%
\pgfpathlineto{\pgfqpoint{1.369433in}{10.224010in}}%
\pgfpathlineto{\pgfqpoint{1.370999in}{10.221962in}}%
\pgfpathlineto{\pgfqpoint{1.371567in}{10.220942in}}%
\pgfpathlineto{\pgfqpoint{1.373120in}{10.218934in}}%
\pgfpathlineto{\pgfqpoint{1.374525in}{10.217884in}}%
\pgfpathlineto{\pgfqpoint{1.376339in}{10.214006in}}%
\pgfpathlineto{\pgfqpoint{1.378140in}{10.213961in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{10.210945in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{10.210944in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{10.206156in}}%
\pgfpathlineto{\pgfqpoint{1.385089in}{10.205157in}}%
\pgfpathlineto{\pgfqpoint{1.386830in}{10.201441in}}%
\pgfpathlineto{\pgfqpoint{1.388692in}{10.200410in}}%
\pgfpathlineto{\pgfqpoint{1.390278in}{10.198551in}}%
\pgfpathlineto{\pgfqpoint{1.390936in}{10.197608in}}%
\pgfpathlineto{\pgfqpoint{1.393030in}{10.193950in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{10.193892in}}%
\pgfpathlineto{\pgfqpoint{1.395881in}{10.192077in}}%
\pgfpathlineto{\pgfqpoint{1.396524in}{10.191138in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{10.187516in}}%
\pgfpathlineto{\pgfqpoint{1.400606in}{10.186586in}}%
\pgfpathlineto{\pgfqpoint{1.402246in}{10.184769in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{10.183865in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{10.181319in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{10.180275in}}%
\pgfpathlineto{\pgfqpoint{1.407227in}{10.178491in}}%
\pgfpathlineto{\pgfqpoint{1.408457in}{10.177604in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{10.175821in}}%
\pgfpathlineto{\pgfqpoint{1.410292in}{10.175821in}}%
\pgfpathlineto{\pgfqpoint{1.411992in}{10.172378in}}%
\pgfpathlineto{\pgfqpoint{1.414402in}{10.171410in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{10.169645in}}%
\pgfpathlineto{\pgfqpoint{1.416195in}{10.169640in}}%
\pgfpathlineto{\pgfqpoint{1.417857in}{10.167036in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{10.167021in}}%
\pgfpathlineto{\pgfqpoint{1.420798in}{10.165345in}}%
\pgfpathlineto{\pgfqpoint{1.420915in}{10.165342in}}%
\pgfpathlineto{\pgfqpoint{1.422547in}{10.163670in}}%
\pgfpathlineto{\pgfqpoint{1.424399in}{10.160908in}}%
\pgfpathlineto{\pgfqpoint{1.425435in}{10.160894in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{10.158327in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{10.157418in}}%
\pgfpathlineto{\pgfqpoint{1.430216in}{10.154843in}}%
\pgfpathlineto{\pgfqpoint{1.431790in}{10.154819in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{10.152230in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{10.152227in}}%
\pgfpathlineto{\pgfqpoint{1.435352in}{10.150525in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{10.149011in}}%
\pgfpathlineto{\pgfqpoint{1.438320in}{10.146219in}}%
\pgfpathlineto{\pgfqpoint{1.440496in}{10.146205in}}%
\pgfpathlineto{\pgfqpoint{1.442224in}{10.142785in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{10.142781in}}%
\pgfpathlineto{\pgfqpoint{1.445433in}{10.139396in}}%
\pgfpathlineto{\pgfqpoint{1.447128in}{10.139372in}}%
\pgfpathlineto{\pgfqpoint{1.448707in}{10.137688in}}%
\pgfpathlineto{\pgfqpoint{1.449232in}{10.137673in}}%
\pgfpathlineto{\pgfqpoint{1.451006in}{10.133441in}}%
\pgfpathlineto{\pgfqpoint{1.453593in}{10.133438in}}%
\pgfpathlineto{\pgfqpoint{1.455338in}{10.130112in}}%
\pgfpathlineto{\pgfqpoint{1.457274in}{10.128465in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{10.126751in}}%
\pgfpathlineto{\pgfqpoint{1.460603in}{10.125084in}}%
\pgfpathlineto{\pgfqpoint{1.462002in}{10.125064in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{10.122514in}}%
\pgfpathlineto{\pgfqpoint{1.464185in}{10.122507in}}%
\pgfpathlineto{\pgfqpoint{1.465859in}{10.119995in}}%
\pgfpathlineto{\pgfqpoint{1.467426in}{10.119158in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{10.119156in}}%
\pgfpathlineto{\pgfqpoint{1.469370in}{10.115808in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{10.115806in}}%
\pgfpathlineto{\pgfqpoint{1.472067in}{10.114199in}}%
\pgfpathlineto{\pgfqpoint{1.473692in}{10.113292in}}%
\pgfpathlineto{\pgfqpoint{1.475305in}{10.110796in}}%
\pgfpathlineto{\pgfqpoint{1.476721in}{10.109944in}}%
\pgfpathlineto{\pgfqpoint{1.478410in}{10.108267in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{10.108265in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{10.105864in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{10.104912in}}%
\pgfpathlineto{\pgfqpoint{1.484143in}{10.102406in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{10.102397in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{10.100726in}}%
\pgfpathlineto{\pgfqpoint{1.487955in}{10.099162in}}%
\pgfpathlineto{\pgfqpoint{1.493921in}{10.094026in}}%
\pgfpathlineto{\pgfqpoint{1.494185in}{10.094025in}}%
\pgfpathlineto{\pgfqpoint{1.495851in}{10.091541in}}%
\pgfpathlineto{\pgfqpoint{1.497505in}{10.090693in}}%
\pgfpathlineto{\pgfqpoint{1.499063in}{10.089023in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{10.089017in}}%
\pgfpathlineto{\pgfqpoint{1.501126in}{10.087413in}}%
\pgfpathlineto{\pgfqpoint{1.502917in}{10.086517in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{10.083196in}}%
\pgfpathlineto{\pgfqpoint{1.507216in}{10.082356in}}%
\pgfpathlineto{\pgfqpoint{1.508966in}{10.079863in}}%
\pgfpathlineto{\pgfqpoint{1.511115in}{10.079025in}}%
\pgfpathlineto{\pgfqpoint{1.512839in}{10.077377in}}%
\pgfpathlineto{\pgfqpoint{1.513655in}{10.077362in}}%
\pgfpathlineto{\pgfqpoint{1.515281in}{10.074884in}}%
\pgfpathlineto{\pgfqpoint{1.516735in}{10.074875in}}%
\pgfpathlineto{\pgfqpoint{1.518341in}{10.073210in}}%
\pgfpathlineto{\pgfqpoint{1.518421in}{10.073210in}}%
\pgfpathlineto{\pgfqpoint{1.520016in}{10.070744in}}%
\pgfpathlineto{\pgfqpoint{1.521128in}{10.070725in}}%
\pgfpathlineto{\pgfqpoint{1.522785in}{10.067440in}}%
\pgfpathlineto{\pgfqpoint{1.525213in}{10.066594in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{10.064133in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{10.063304in}}%
\pgfpathlineto{\pgfqpoint{1.531602in}{10.060869in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{10.059302in}}%
\pgfpathlineto{\pgfqpoint{1.536049in}{10.056782in}}%
\pgfpathlineto{\pgfqpoint{1.537316in}{10.056781in}}%
\pgfpathlineto{\pgfqpoint{1.538873in}{10.055166in}}%
\pgfpathlineto{\pgfqpoint{1.539759in}{10.055165in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{10.052757in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{10.051953in}}%
\pgfpathlineto{\pgfqpoint{1.544936in}{10.051158in}}%
\pgfpathlineto{\pgfqpoint{1.548591in}{10.049907in}}%
\pgfpathlineto{\pgfqpoint{1.550152in}{10.048778in}}%
\pgfpathlineto{\pgfqpoint{1.556165in}{10.047339in}}%
\pgfpathlineto{\pgfqpoint{1.557818in}{10.046488in}}%
\pgfpathlineto{\pgfqpoint{1.564661in}{10.045018in}}%
\pgfpathlineto{\pgfqpoint{1.566260in}{10.035635in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{10.034150in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{10.032718in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{10.031161in}}%
\pgfpathlineto{\pgfqpoint{1.573144in}{10.030428in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{10.028962in}}%
\pgfpathlineto{\pgfqpoint{1.577633in}{10.026236in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{10.024650in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{10.024650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.229586in}{10.687319in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{10.591850in}}%
\pgfpathlineto{\pgfqpoint{1.258529in}{10.590236in}}%
\pgfpathlineto{\pgfqpoint{1.262978in}{10.574648in}}%
\pgfpathlineto{\pgfqpoint{1.263859in}{10.573196in}}%
\pgfpathlineto{\pgfqpoint{1.267784in}{10.560088in}}%
\pgfpathlineto{\pgfqpoint{1.268217in}{10.560034in}}%
\pgfpathlineto{\pgfqpoint{1.272077in}{10.547304in}}%
\pgfpathlineto{\pgfqpoint{1.272503in}{10.547221in}}%
\pgfpathlineto{\pgfqpoint{1.276300in}{10.534845in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{10.534720in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{10.522673in}}%
\pgfpathlineto{\pgfqpoint{1.280865in}{10.522586in}}%
\pgfpathlineto{\pgfqpoint{1.284542in}{10.511655in}}%
\pgfpathlineto{\pgfqpoint{1.285352in}{10.510265in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{10.499871in}}%
\pgfpathlineto{\pgfqpoint{1.301415in}{10.465299in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{10.459620in}}%
\pgfpathlineto{\pgfqpoint{1.308163in}{10.448164in}}%
\pgfpathlineto{\pgfqpoint{1.335181in}{10.385369in}}%
\pgfpathlineto{\pgfqpoint{1.335846in}{10.383897in}}%
\pgfpathlineto{\pgfqpoint{1.338490in}{10.377630in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{10.376166in}}%
\pgfpathlineto{\pgfqpoint{1.340129in}{10.374495in}}%
\pgfpathlineto{\pgfqpoint{1.342729in}{10.368438in}}%
\pgfpathlineto{\pgfqpoint{1.343698in}{10.366809in}}%
\pgfpathlineto{\pgfqpoint{1.346582in}{10.359291in}}%
\pgfpathlineto{\pgfqpoint{1.346900in}{10.359279in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{10.353146in}}%
\pgfpathlineto{\pgfqpoint{1.350377in}{10.351670in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{10.347051in}}%
\pgfpathlineto{\pgfqpoint{1.355660in}{10.338170in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{10.336530in}}%
\pgfpathlineto{\pgfqpoint{1.358717in}{10.329147in}}%
\pgfpathlineto{\pgfqpoint{1.360232in}{10.327566in}}%
\pgfpathlineto{\pgfqpoint{1.363236in}{10.320143in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{10.318663in}}%
\pgfpathlineto{\pgfqpoint{1.366795in}{10.311317in}}%
\pgfpathlineto{\pgfqpoint{1.368264in}{10.309851in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{10.305490in}}%
\pgfpathlineto{\pgfqpoint{1.371465in}{10.304029in}}%
\pgfpathlineto{\pgfqpoint{1.373769in}{10.299771in}}%
\pgfpathlineto{\pgfqpoint{1.374627in}{10.298390in}}%
\pgfpathlineto{\pgfqpoint{1.377186in}{10.292729in}}%
\pgfpathlineto{\pgfqpoint{1.378597in}{10.291208in}}%
\pgfpathlineto{\pgfqpoint{1.382228in}{10.281565in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{10.281526in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{10.276390in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{10.274858in}}%
\pgfpathlineto{\pgfqpoint{1.389071in}{10.268343in}}%
\pgfpathlineto{\pgfqpoint{1.390418in}{10.266966in}}%
\pgfpathlineto{\pgfqpoint{1.393622in}{10.259329in}}%
\pgfpathlineto{\pgfqpoint{1.393887in}{10.259319in}}%
\pgfpathlineto{\pgfqpoint{1.395999in}{10.254381in}}%
\pgfpathlineto{\pgfqpoint{1.396787in}{10.254373in}}%
\pgfpathlineto{\pgfqpoint{1.398615in}{10.249576in}}%
\pgfpathlineto{\pgfqpoint{1.399395in}{10.248355in}}%
\pgfpathlineto{\pgfqpoint{1.404278in}{10.238015in}}%
\pgfpathlineto{\pgfqpoint{1.405548in}{10.237985in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.231565in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{10.230346in}}%
\pgfpathlineto{\pgfqpoint{1.410813in}{10.226124in}}%
\pgfpathlineto{\pgfqpoint{1.413529in}{10.221095in}}%
\pgfpathlineto{\pgfqpoint{1.415486in}{10.218895in}}%
\pgfpathlineto{\pgfqpoint{1.417671in}{10.213974in}}%
\pgfpathlineto{\pgfqpoint{1.417912in}{10.213964in}}%
\pgfpathlineto{\pgfqpoint{1.419837in}{10.209218in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{10.208040in}}%
\pgfpathlineto{\pgfqpoint{1.422696in}{10.203254in}}%
\pgfpathlineto{\pgfqpoint{1.423170in}{10.203246in}}%
\pgfpathlineto{\pgfqpoint{1.425290in}{10.198583in}}%
\pgfpathlineto{\pgfqpoint{1.426227in}{10.197603in}}%
\pgfpathlineto{\pgfqpoint{1.429248in}{10.192083in}}%
\pgfpathlineto{\pgfqpoint{1.429709in}{10.191134in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{10.187496in}}%
\pgfpathlineto{\pgfqpoint{1.432234in}{10.186592in}}%
\pgfpathlineto{\pgfqpoint{1.434054in}{10.183002in}}%
\pgfpathlineto{\pgfqpoint{1.434281in}{10.182969in}}%
\pgfpathlineto{\pgfqpoint{1.436312in}{10.178491in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{10.177600in}}%
\pgfpathlineto{\pgfqpoint{1.438995in}{10.174078in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{10.174059in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{10.169665in}}%
\pgfpathlineto{\pgfqpoint{1.441870in}{10.169643in}}%
\pgfpathlineto{\pgfqpoint{1.443842in}{10.165378in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{10.165347in}}%
\pgfpathlineto{\pgfqpoint{1.446665in}{10.160914in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{10.160896in}}%
\pgfpathlineto{\pgfqpoint{1.449669in}{10.155702in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{10.154821in}}%
\pgfpathlineto{\pgfqpoint{1.453272in}{10.150536in}}%
\pgfpathlineto{\pgfqpoint{1.454322in}{10.149039in}}%
\pgfpathlineto{\pgfqpoint{1.456409in}{10.146208in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{10.146206in}}%
\pgfpathlineto{\pgfqpoint{1.458685in}{10.141100in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{10.141075in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{10.137699in}}%
\pgfpathlineto{\pgfqpoint{1.461757in}{10.137679in}}%
\pgfpathlineto{\pgfqpoint{1.463785in}{10.133439in}}%
\pgfpathlineto{\pgfqpoint{1.464391in}{10.133438in}}%
\pgfpathlineto{\pgfqpoint{1.466398in}{10.129227in}}%
\pgfpathlineto{\pgfqpoint{1.466797in}{10.128419in}}%
\pgfpathlineto{\pgfqpoint{1.468984in}{10.125074in}}%
\pgfpathlineto{\pgfqpoint{1.469380in}{10.125064in}}%
\pgfpathlineto{\pgfqpoint{1.471152in}{10.120908in}}%
\pgfpathlineto{\pgfqpoint{1.473886in}{10.115807in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{10.115806in}}%
\pgfpathlineto{\pgfqpoint{1.476206in}{10.111690in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{10.109958in}}%
\pgfpathlineto{\pgfqpoint{1.479647in}{10.105869in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{10.104916in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{10.100757in}}%
\pgfpathlineto{\pgfqpoint{1.484165in}{10.099168in}}%
\pgfpathlineto{\pgfqpoint{1.486579in}{10.094867in}}%
\pgfpathlineto{\pgfqpoint{1.487686in}{10.094025in}}%
\pgfpathlineto{\pgfqpoint{1.489703in}{10.089040in}}%
\pgfpathlineto{\pgfqpoint{1.490614in}{10.089019in}}%
\pgfpathlineto{\pgfqpoint{1.492608in}{10.084922in}}%
\pgfpathlineto{\pgfqpoint{1.493330in}{10.084865in}}%
\pgfpathlineto{\pgfqpoint{1.495124in}{10.081532in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{10.080688in}}%
\pgfpathlineto{\pgfqpoint{1.497969in}{10.077377in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{10.077363in}}%
\pgfpathlineto{\pgfqpoint{1.499907in}{10.074877in}}%
\pgfpathlineto{\pgfqpoint{1.500083in}{10.074875in}}%
\pgfpathlineto{\pgfqpoint{1.502005in}{10.070739in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{10.070728in}}%
\pgfpathlineto{\pgfqpoint{1.504085in}{10.067424in}}%
\pgfpathlineto{\pgfqpoint{1.504603in}{10.066595in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{10.063304in}}%
\pgfpathlineto{\pgfqpoint{1.507175in}{10.063304in}}%
\pgfpathlineto{\pgfqpoint{1.508876in}{10.059325in}}%
\pgfpathlineto{\pgfqpoint{1.509722in}{10.057813in}}%
\pgfpathlineto{\pgfqpoint{1.511574in}{10.055167in}}%
\pgfpathlineto{\pgfqpoint{1.512244in}{10.055165in}}%
\pgfpathlineto{\pgfqpoint{1.514077in}{10.051954in}}%
\pgfpathlineto{\pgfqpoint{1.515898in}{10.050364in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{10.049908in}}%
\pgfpathlineto{\pgfqpoint{1.518687in}{10.048079in}}%
\pgfpathlineto{\pgfqpoint{1.521123in}{10.046779in}}%
\pgfpathlineto{\pgfqpoint{1.523536in}{10.045628in}}%
\pgfpathlineto{\pgfqpoint{1.524973in}{10.045020in}}%
\pgfpathlineto{\pgfqpoint{1.526718in}{10.032764in}}%
\pgfpathlineto{\pgfqpoint{1.528452in}{10.031161in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{10.028964in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{10.027825in}}%
\pgfpathlineto{\pgfqpoint{1.532813in}{10.024660in}}%
\pgfpathlineto{\pgfqpoint{1.534045in}{10.023361in}}%
\pgfpathlineto{\pgfqpoint{1.536188in}{10.019731in}}%
\pgfpathlineto{\pgfqpoint{1.537708in}{10.018355in}}%
\pgfpathlineto{\pgfqpoint{1.539519in}{10.015004in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{10.014961in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{10.010998in}}%
\pgfpathlineto{\pgfqpoint{1.543994in}{10.010995in}}%
\pgfpathlineto{\pgfqpoint{1.545762in}{10.007817in}}%
\pgfpathlineto{\pgfqpoint{1.547081in}{10.006536in}}%
\pgfpathlineto{\pgfqpoint{1.548973in}{10.002879in}}%
\pgfpathlineto{\pgfqpoint{1.550419in}{10.001652in}}%
\pgfpathlineto{\pgfqpoint{1.552001in}{9.999876in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{9.999873in}}%
\pgfpathlineto{\pgfqpoint{1.554284in}{9.996492in}}%
\pgfpathlineto{\pgfqpoint{1.555418in}{9.995276in}}%
\pgfpathlineto{\pgfqpoint{1.557250in}{9.991966in}}%
\pgfpathlineto{\pgfqpoint{1.558930in}{9.991949in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{9.988740in}}%
\pgfpathlineto{\pgfqpoint{1.561705in}{9.987165in}}%
\pgfpathlineto{\pgfqpoint{1.564041in}{9.985579in}}%
\pgfpathlineto{\pgfqpoint{1.565813in}{9.982517in}}%
\pgfpathlineto{\pgfqpoint{1.568649in}{9.979046in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{9.977640in}}%
\pgfpathlineto{\pgfqpoint{1.571721in}{9.975677in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{9.975654in}}%
\pgfpathlineto{\pgfqpoint{1.575280in}{9.970999in}}%
\pgfpathlineto{\pgfqpoint{1.577626in}{9.970987in}}%
\pgfpathlineto{\pgfqpoint{1.579307in}{9.968728in}}%
\pgfpathlineto{\pgfqpoint{1.579565in}{9.967409in}}%
\pgfpathlineto{\pgfqpoint{1.581489in}{9.964766in}}%
\pgfpathlineto{\pgfqpoint{1.582891in}{9.964761in}}%
\pgfpathlineto{\pgfqpoint{1.584664in}{9.961338in}}%
\pgfpathlineto{\pgfqpoint{1.586049in}{9.961334in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{9.957668in}}%
\pgfpathlineto{\pgfqpoint{1.588921in}{9.957566in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{9.955917in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{9.955905in}}%
\pgfpathlineto{\pgfqpoint{1.592619in}{9.952664in}}%
\pgfpathlineto{\pgfqpoint{1.593718in}{9.952631in}}%
\pgfpathlineto{\pgfqpoint{1.595297in}{9.950311in}}%
\pgfpathlineto{\pgfqpoint{1.595661in}{9.950294in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{9.948199in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{9.946619in}}%
\pgfpathlineto{\pgfqpoint{1.599621in}{9.945805in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{9.942566in}}%
\pgfpathlineto{\pgfqpoint{1.602228in}{9.942562in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{9.939367in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{9.939355in}}%
\pgfpathlineto{\pgfqpoint{1.607133in}{9.935775in}}%
\pgfpathlineto{\pgfqpoint{1.608747in}{9.935739in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{9.931698in}}%
\pgfpathlineto{\pgfqpoint{1.611945in}{9.930450in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{9.926323in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{9.925038in}}%
\pgfpathlineto{\pgfqpoint{1.618558in}{9.921630in}}%
\pgfpathlineto{\pgfqpoint{1.619662in}{9.921615in}}%
\pgfpathlineto{\pgfqpoint{1.621418in}{9.917680in}}%
\pgfpathlineto{\pgfqpoint{1.623706in}{9.916346in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{9.911389in}}%
\pgfpathlineto{\pgfqpoint{1.628114in}{9.911357in}}%
\pgfpathlineto{\pgfqpoint{1.629814in}{9.906225in}}%
\pgfpathlineto{\pgfqpoint{1.631188in}{9.906222in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{9.901443in}}%
\pgfpathlineto{\pgfqpoint{1.634640in}{9.901433in}}%
\pgfpathlineto{\pgfqpoint{1.636401in}{9.897532in}}%
\pgfpathlineto{\pgfqpoint{1.637740in}{9.896058in}}%
\pgfpathlineto{\pgfqpoint{1.639378in}{9.893571in}}%
\pgfpathlineto{\pgfqpoint{1.640802in}{9.892074in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{9.888570in}}%
\pgfpathlineto{\pgfqpoint{1.644429in}{9.887564in}}%
\pgfpathlineto{\pgfqpoint{1.646025in}{9.886631in}}%
\pgfpathlineto{\pgfqpoint{1.647908in}{9.885115in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{9.883610in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{9.882093in}}%
\pgfpathlineto{\pgfqpoint{1.654437in}{9.880590in}}%
\pgfpathlineto{\pgfqpoint{1.656832in}{9.879093in}}%
\pgfpathlineto{\pgfqpoint{1.682490in}{9.858171in}}%
\pgfpathlineto{\pgfqpoint{1.683007in}{9.858170in}}%
\pgfpathlineto{\pgfqpoint{1.684638in}{9.854994in}}%
\pgfpathlineto{\pgfqpoint{1.685663in}{9.853856in}}%
\pgfpathlineto{\pgfqpoint{1.687446in}{9.852455in}}%
\pgfpathlineto{\pgfqpoint{1.688038in}{9.852437in}}%
\pgfpathlineto{\pgfqpoint{1.689638in}{9.850570in}}%
\pgfpathlineto{\pgfqpoint{1.690308in}{9.850561in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{9.848807in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{9.847779in}}%
\pgfpathlineto{\pgfqpoint{1.694377in}{9.846413in}}%
\pgfpathlineto{\pgfqpoint{1.695035in}{9.846404in}}%
\pgfpathlineto{\pgfqpoint{1.696674in}{9.843687in}}%
\pgfpathlineto{\pgfqpoint{1.699677in}{9.842337in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{9.840559in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{9.839675in}}%
\pgfpathlineto{\pgfqpoint{1.704871in}{9.836671in}}%
\pgfpathlineto{\pgfqpoint{1.707702in}{9.835328in}}%
\pgfpathlineto{\pgfqpoint{1.709262in}{9.833622in}}%
\pgfpathlineto{\pgfqpoint{1.711276in}{9.832353in}}%
\pgfpathlineto{\pgfqpoint{1.712891in}{9.829865in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{9.829855in}}%
\pgfpathlineto{\pgfqpoint{1.717299in}{9.827019in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{9.825810in}}%
\pgfpathlineto{\pgfqpoint{1.722078in}{9.824055in}}%
\pgfpathlineto{\pgfqpoint{1.723480in}{9.822689in}}%
\pgfpathlineto{\pgfqpoint{1.725093in}{9.821218in}}%
\pgfpathlineto{\pgfqpoint{1.728290in}{9.819689in}}%
\pgfpathlineto{\pgfqpoint{1.729874in}{9.817536in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{9.816101in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{9.814682in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{9.813376in}}%
\pgfpathlineto{\pgfqpoint{1.738344in}{9.811989in}}%
\pgfpathlineto{\pgfqpoint{1.741862in}{9.810657in}}%
\pgfpathlineto{\pgfqpoint{1.743432in}{9.809053in}}%
\pgfpathlineto{\pgfqpoint{1.747150in}{9.807821in}}%
\pgfpathlineto{\pgfqpoint{1.748755in}{9.806542in}}%
\pgfpathlineto{\pgfqpoint{1.755923in}{9.805314in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{9.801164in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{9.798380in}}%
\pgfpathlineto{\pgfqpoint{1.763778in}{9.798367in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.795992in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.795992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.402623in}{10.513602in}}%
\pgfpathlineto{\pgfqpoint{1.412476in}{10.479981in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{10.463668in}}%
\pgfpathlineto{\pgfqpoint{1.423822in}{10.444143in}}%
\pgfpathlineto{\pgfqpoint{1.426582in}{10.435643in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{10.345592in}}%
\pgfpathlineto{\pgfqpoint{1.462002in}{10.338028in}}%
\pgfpathlineto{\pgfqpoint{1.469079in}{10.317192in}}%
\pgfpathlineto{\pgfqpoint{1.469467in}{10.317184in}}%
\pgfpathlineto{\pgfqpoint{1.471780in}{10.311306in}}%
\pgfpathlineto{\pgfqpoint{1.476344in}{10.299776in}}%
\pgfpathlineto{\pgfqpoint{1.477097in}{10.298400in}}%
\pgfpathlineto{\pgfqpoint{1.481200in}{10.288411in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{10.288407in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{10.276407in}}%
\pgfpathlineto{\pgfqpoint{1.486328in}{10.274885in}}%
\pgfpathlineto{\pgfqpoint{1.491356in}{10.261986in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{10.260592in}}%
\pgfpathlineto{\pgfqpoint{1.496984in}{10.248356in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{10.209209in}}%
\pgfpathlineto{\pgfqpoint{1.515443in}{10.203252in}}%
\pgfpathlineto{\pgfqpoint{1.515766in}{10.203245in}}%
\pgfpathlineto{\pgfqpoint{1.518341in}{10.196744in}}%
\pgfpathlineto{\pgfqpoint{1.518980in}{10.195118in}}%
\pgfpathlineto{\pgfqpoint{1.523100in}{10.184780in}}%
\pgfpathlineto{\pgfqpoint{1.524041in}{10.183865in}}%
\pgfpathlineto{\pgfqpoint{1.532058in}{10.165364in}}%
\pgfpathlineto{\pgfqpoint{1.532361in}{10.165350in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{10.159171in}}%
\pgfpathlineto{\pgfqpoint{1.535675in}{10.158305in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{10.146209in}}%
\pgfpathlineto{\pgfqpoint{1.541593in}{10.146205in}}%
\pgfpathlineto{\pgfqpoint{1.544213in}{10.139384in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{10.139375in}}%
\pgfpathlineto{\pgfqpoint{1.547092in}{10.133439in}}%
\pgfpathlineto{\pgfqpoint{1.547378in}{10.133438in}}%
\pgfpathlineto{\pgfqpoint{1.550223in}{10.125096in}}%
\pgfpathlineto{\pgfqpoint{1.551070in}{10.125069in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{10.119169in}}%
\pgfpathlineto{\pgfqpoint{1.553595in}{10.119158in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{10.111689in}}%
\pgfpathlineto{\pgfqpoint{1.557474in}{10.109965in}}%
\pgfpathlineto{\pgfqpoint{1.559665in}{10.104929in}}%
\pgfpathlineto{\pgfqpoint{1.559938in}{10.104916in}}%
\pgfpathlineto{\pgfqpoint{1.562378in}{10.099161in}}%
\pgfpathlineto{\pgfqpoint{1.566659in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{1.566924in}{10.089025in}}%
\pgfpathlineto{\pgfqpoint{1.569299in}{10.083195in}}%
\pgfpathlineto{\pgfqpoint{1.570347in}{10.082352in}}%
\pgfpathlineto{\pgfqpoint{1.575526in}{10.070740in}}%
\pgfpathlineto{\pgfqpoint{1.575783in}{10.070730in}}%
\pgfpathlineto{\pgfqpoint{1.578331in}{10.063305in}}%
\pgfpathlineto{\pgfqpoint{1.579343in}{10.063304in}}%
\pgfpathlineto{\pgfqpoint{1.581356in}{10.056783in}}%
\pgfpathlineto{\pgfqpoint{1.582107in}{10.056781in}}%
\pgfpathlineto{\pgfqpoint{1.584346in}{10.051955in}}%
\pgfpathlineto{\pgfqpoint{1.586811in}{10.048779in}}%
\pgfpathlineto{\pgfqpoint{1.589253in}{10.047339in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{10.045626in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{10.045019in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{10.032706in}}%
\pgfpathlineto{\pgfqpoint{1.594783in}{10.031162in}}%
\pgfpathlineto{\pgfqpoint{1.599030in}{10.022572in}}%
\pgfpathlineto{\pgfqpoint{1.599731in}{10.022520in}}%
\pgfpathlineto{\pgfqpoint{1.601822in}{10.016980in}}%
\pgfpathlineto{\pgfqpoint{1.602516in}{10.016978in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{10.012976in}}%
\pgfpathlineto{\pgfqpoint{1.604813in}{10.011647in}}%
\pgfpathlineto{\pgfqpoint{1.609349in}{10.002885in}}%
\pgfpathlineto{\pgfqpoint{1.610470in}{10.001653in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{9.997717in}}%
\pgfpathlineto{\pgfqpoint{1.614687in}{9.993610in}}%
\pgfpathlineto{\pgfqpoint{1.614907in}{9.993603in}}%
\pgfpathlineto{\pgfqpoint{1.617097in}{9.988770in}}%
\pgfpathlineto{\pgfqpoint{1.618403in}{9.987167in}}%
\pgfpathlineto{\pgfqpoint{1.619917in}{9.985580in}}%
\pgfpathlineto{\pgfqpoint{1.622065in}{9.980537in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{9.979037in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{9.975668in}}%
\pgfpathlineto{\pgfqpoint{1.626519in}{9.975657in}}%
\pgfpathlineto{\pgfqpoint{1.628404in}{9.970995in}}%
\pgfpathlineto{\pgfqpoint{1.629446in}{9.970987in}}%
\pgfpathlineto{\pgfqpoint{1.631516in}{9.966515in}}%
\pgfpathlineto{\pgfqpoint{1.631722in}{9.966508in}}%
\pgfpathlineto{\pgfqpoint{1.633570in}{9.963048in}}%
\pgfpathlineto{\pgfqpoint{1.633979in}{9.963040in}}%
\pgfpathlineto{\pgfqpoint{1.635810in}{9.959356in}}%
\pgfpathlineto{\pgfqpoint{1.636215in}{9.958012in}}%
\pgfpathlineto{\pgfqpoint{1.661458in}{9.914549in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{9.911363in}}%
\pgfpathlineto{\pgfqpoint{1.663287in}{9.911359in}}%
\pgfpathlineto{\pgfqpoint{1.665103in}{9.906223in}}%
\pgfpathlineto{\pgfqpoint{1.665284in}{9.906223in}}%
\pgfpathlineto{\pgfqpoint{1.667265in}{9.901437in}}%
\pgfpathlineto{\pgfqpoint{1.667624in}{9.901434in}}%
\pgfpathlineto{\pgfqpoint{1.669943in}{9.893588in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{9.892076in}}%
\pgfpathlineto{\pgfqpoint{1.673295in}{9.888568in}}%
\pgfpathlineto{\pgfqpoint{1.673820in}{9.888567in}}%
\pgfpathlineto{\pgfqpoint{1.675390in}{9.886630in}}%
\pgfpathlineto{\pgfqpoint{1.676084in}{9.885122in}}%
\pgfpathlineto{\pgfqpoint{1.678500in}{9.882116in}}%
\pgfpathlineto{\pgfqpoint{1.680553in}{9.880589in}}%
\pgfpathlineto{\pgfqpoint{1.683265in}{9.876997in}}%
\pgfpathlineto{\pgfqpoint{1.684946in}{9.875485in}}%
\pgfpathlineto{\pgfqpoint{1.686948in}{9.872479in}}%
\pgfpathlineto{\pgfqpoint{1.688274in}{9.870982in}}%
\pgfpathlineto{\pgfqpoint{1.690251in}{9.868497in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{9.866995in}}%
\pgfpathlineto{\pgfqpoint{1.693674in}{9.863531in}}%
\pgfpathlineto{\pgfqpoint{1.694160in}{9.863523in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{9.859663in}}%
\pgfpathlineto{\pgfqpoint{1.698169in}{9.858170in}}%
\pgfpathlineto{\pgfqpoint{1.700071in}{9.853413in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{9.852438in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{9.848825in}}%
\pgfpathlineto{\pgfqpoint{1.704145in}{9.847787in}}%
\pgfpathlineto{\pgfqpoint{1.706004in}{9.844622in}}%
\pgfpathlineto{\pgfqpoint{1.706928in}{9.843684in}}%
\pgfpathlineto{\pgfqpoint{1.708767in}{9.840566in}}%
\pgfpathlineto{\pgfqpoint{1.710593in}{9.839674in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{9.836648in}}%
\pgfpathlineto{\pgfqpoint{1.713157in}{9.835334in}}%
\pgfpathlineto{\pgfqpoint{1.714803in}{9.833620in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{9.832365in}}%
\pgfpathlineto{\pgfqpoint{1.716883in}{9.829862in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{9.829856in}}%
\pgfpathlineto{\pgfqpoint{1.719532in}{9.827012in}}%
\pgfpathlineto{\pgfqpoint{1.720847in}{9.825810in}}%
\pgfpathlineto{\pgfqpoint{1.722734in}{9.821227in}}%
\pgfpathlineto{\pgfqpoint{1.725324in}{9.819706in}}%
\pgfpathlineto{\pgfqpoint{1.726894in}{9.817529in}}%
\pgfpathlineto{\pgfqpoint{1.727605in}{9.816102in}}%
\pgfpathlineto{\pgfqpoint{1.729161in}{9.814681in}}%
\pgfpathlineto{\pgfqpoint{1.730287in}{9.813370in}}%
\pgfpathlineto{\pgfqpoint{1.732106in}{9.810671in}}%
\pgfpathlineto{\pgfqpoint{1.733774in}{9.809202in}}%
\pgfpathlineto{\pgfqpoint{1.738578in}{9.806231in}}%
\pgfpathlineto{\pgfqpoint{1.741821in}{9.804740in}}%
\pgfpathlineto{\pgfqpoint{1.743427in}{9.801176in}}%
\pgfpathlineto{\pgfqpoint{1.743960in}{9.801164in}}%
\pgfpathlineto{\pgfqpoint{1.745685in}{9.795993in}}%
\pgfpathlineto{\pgfqpoint{1.748448in}{9.794686in}}%
\pgfpathlineto{\pgfqpoint{1.750274in}{9.791739in}}%
\pgfpathlineto{\pgfqpoint{1.752344in}{9.790634in}}%
\pgfpathlineto{\pgfqpoint{1.754014in}{9.787998in}}%
\pgfpathlineto{\pgfqpoint{1.755674in}{9.786684in}}%
\pgfpathlineto{\pgfqpoint{1.757322in}{9.784322in}}%
\pgfpathlineto{\pgfqpoint{1.758960in}{9.783061in}}%
\pgfpathlineto{\pgfqpoint{1.760713in}{9.780343in}}%
\pgfpathlineto{\pgfqpoint{1.762949in}{9.779249in}}%
\pgfpathlineto{\pgfqpoint{1.764798in}{9.775558in}}%
\pgfpathlineto{\pgfqpoint{1.767242in}{9.774081in}}%
\pgfpathlineto{\pgfqpoint{1.769060in}{9.771821in}}%
\pgfpathlineto{\pgfqpoint{1.770745in}{9.770770in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{9.768411in}}%
\pgfpathlineto{\pgfqpoint{1.774438in}{9.767202in}}%
\pgfpathlineto{\pgfqpoint{1.776324in}{9.763667in}}%
\pgfpathlineto{\pgfqpoint{1.777378in}{9.763645in}}%
\pgfpathlineto{\pgfqpoint{1.779010in}{9.761480in}}%
\pgfpathlineto{\pgfqpoint{1.779938in}{9.761470in}}%
\pgfpathlineto{\pgfqpoint{1.781554in}{9.759320in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{9.759318in}}%
\pgfpathlineto{\pgfqpoint{1.783502in}{9.755034in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{9.753956in}}%
\pgfpathlineto{\pgfqpoint{1.787580in}{9.750860in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{9.749853in}}%
\pgfpathlineto{\pgfqpoint{1.790930in}{9.747627in}}%
\pgfpathlineto{\pgfqpoint{1.791152in}{9.746910in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{9.744985in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{9.744973in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{9.741047in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{9.740322in}}%
\pgfpathlineto{\pgfqpoint{1.798795in}{9.738458in}}%
\pgfpathlineto{\pgfqpoint{1.799869in}{9.737691in}}%
\pgfpathlineto{\pgfqpoint{1.801471in}{9.735151in}}%
\pgfpathlineto{\pgfqpoint{1.802745in}{9.735147in}}%
\pgfpathlineto{\pgfqpoint{1.804540in}{9.730242in}}%
\pgfpathlineto{\pgfqpoint{1.807365in}{9.730217in}}%
\pgfpathlineto{\pgfqpoint{1.809025in}{9.726361in}}%
\pgfpathlineto{\pgfqpoint{1.810674in}{9.726360in}}%
\pgfpathlineto{\pgfqpoint{1.812312in}{9.723333in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{9.722126in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{9.719052in}}%
\pgfpathlineto{\pgfqpoint{1.817866in}{9.719034in}}%
\pgfpathlineto{\pgfqpoint{1.819559in}{9.716173in}}%
\pgfpathlineto{\pgfqpoint{1.821635in}{9.714962in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{9.711977in}}%
\pgfpathlineto{\pgfqpoint{1.826317in}{9.710691in}}%
\pgfpathlineto{\pgfqpoint{1.828051in}{9.709611in}}%
\pgfpathlineto{\pgfqpoint{1.831295in}{9.708385in}}%
\pgfpathlineto{\pgfqpoint{1.833090in}{9.706585in}}%
\pgfpathlineto{\pgfqpoint{1.837385in}{9.705230in}}%
\pgfpathlineto{\pgfqpoint{1.839231in}{9.703463in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{9.702837in}}%
\pgfpathlineto{\pgfqpoint{1.843335in}{9.700702in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{9.700107in}}%
\pgfpathlineto{\pgfqpoint{1.847107in}{9.698314in}}%
\pgfpathlineto{\pgfqpoint{1.849149in}{9.697137in}}%
\pgfpathlineto{\pgfqpoint{1.850824in}{9.695362in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{9.694165in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{9.691730in}}%
\pgfpathlineto{\pgfqpoint{1.857760in}{9.690475in}}%
\pgfpathlineto{\pgfqpoint{1.859465in}{9.688407in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{9.687791in}}%
\pgfpathlineto{\pgfqpoint{1.863010in}{9.686684in}}%
\pgfpathlineto{\pgfqpoint{1.864681in}{9.685499in}}%
\pgfpathlineto{\pgfqpoint{1.866258in}{9.684802in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{9.682732in}}%
\pgfpathlineto{\pgfqpoint{1.870119in}{9.681595in}}%
\pgfpathlineto{\pgfqpoint{1.871906in}{9.679859in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{9.678345in}}%
\pgfpathlineto{\pgfqpoint{1.876639in}{9.676714in}}%
\pgfpathlineto{\pgfqpoint{1.880269in}{9.675153in}}%
\pgfpathlineto{\pgfqpoint{1.881832in}{9.674596in}}%
\pgfpathlineto{\pgfqpoint{1.896810in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{1.898422in}{9.653383in}}%
\pgfpathlineto{\pgfqpoint{1.900459in}{9.651983in}}%
\pgfpathlineto{\pgfqpoint{1.902120in}{9.650309in}}%
\pgfpathlineto{\pgfqpoint{1.904342in}{9.648955in}}%
\pgfpathlineto{\pgfqpoint{1.906049in}{9.647309in}}%
\pgfpathlineto{\pgfqpoint{1.908659in}{9.646069in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{9.644359in}}%
\pgfpathlineto{\pgfqpoint{1.913663in}{9.643054in}}%
\pgfpathlineto{\pgfqpoint{1.915241in}{9.641790in}}%
\pgfpathlineto{\pgfqpoint{1.916673in}{9.640526in}}%
\pgfpathlineto{\pgfqpoint{1.918503in}{9.638831in}}%
\pgfpathlineto{\pgfqpoint{1.920455in}{9.637965in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{9.636293in}}%
\pgfpathlineto{\pgfqpoint{1.925696in}{9.634951in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{9.633330in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{9.632425in}}%
\pgfpathlineto{\pgfqpoint{1.930705in}{9.631219in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{9.630652in}}%
\pgfpathlineto{\pgfqpoint{1.933905in}{9.629494in}}%
\pgfpathlineto{\pgfqpoint{1.935617in}{9.628629in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{9.627805in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.627799in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.627799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.586049in}{10.371458in}}%
\pgfpathlineto{\pgfqpoint{1.587052in}{10.369894in}}%
\pgfpathlineto{\pgfqpoint{1.598308in}{10.332054in}}%
\pgfpathlineto{\pgfqpoint{1.601165in}{10.321624in}}%
\pgfpathlineto{\pgfqpoint{1.602110in}{10.320139in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{10.311308in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{10.257160in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{10.257160in}}%
\pgfpathlineto{\pgfqpoint{1.626832in}{10.247566in}}%
\pgfpathlineto{\pgfqpoint{1.634848in}{10.224014in}}%
\pgfpathlineto{\pgfqpoint{1.635263in}{10.224010in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{10.213984in}}%
\pgfpathlineto{\pgfqpoint{1.638969in}{10.213960in}}%
\pgfpathlineto{\pgfqpoint{1.641410in}{10.206123in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{10.189322in}}%
\pgfpathlineto{\pgfqpoint{1.650950in}{10.178491in}}%
\pgfpathlineto{\pgfqpoint{1.651339in}{10.178489in}}%
\pgfpathlineto{\pgfqpoint{1.654052in}{10.169666in}}%
\pgfpathlineto{\pgfqpoint{1.654437in}{10.169646in}}%
\pgfpathlineto{\pgfqpoint{1.658258in}{10.159172in}}%
\pgfpathlineto{\pgfqpoint{1.667203in}{10.137673in}}%
\pgfpathlineto{\pgfqpoint{1.669754in}{10.130069in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{10.109989in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{10.100775in}}%
\pgfpathlineto{\pgfqpoint{1.680758in}{10.099890in}}%
\pgfpathlineto{\pgfqpoint{1.684552in}{10.089034in}}%
\pgfpathlineto{\pgfqpoint{1.684895in}{10.089021in}}%
\pgfpathlineto{\pgfqpoint{1.688291in}{10.079856in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{10.045631in}}%
\pgfpathlineto{\pgfqpoint{1.705266in}{10.045023in}}%
\pgfpathlineto{\pgfqpoint{1.707154in}{10.032654in}}%
\pgfpathlineto{\pgfqpoint{1.710581in}{10.023362in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{9.991960in}}%
\pgfpathlineto{\pgfqpoint{1.724434in}{9.991954in}}%
\pgfpathlineto{\pgfqpoint{1.727059in}{9.985584in}}%
\pgfpathlineto{\pgfqpoint{1.727639in}{9.984061in}}%
\pgfpathlineto{\pgfqpoint{1.730805in}{9.977641in}}%
\pgfpathlineto{\pgfqpoint{1.734214in}{9.970994in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{9.970988in}}%
\pgfpathlineto{\pgfqpoint{1.737301in}{9.964765in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{9.964762in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{9.959357in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{9.957981in}}%
\pgfpathlineto{\pgfqpoint{1.743364in}{9.952644in}}%
\pgfpathlineto{\pgfqpoint{1.745264in}{9.948712in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{9.933911in}}%
\pgfpathlineto{\pgfqpoint{1.753774in}{9.928459in}}%
\pgfpathlineto{\pgfqpoint{1.754035in}{9.928456in}}%
\pgfpathlineto{\pgfqpoint{1.756376in}{9.921633in}}%
\pgfpathlineto{\pgfqpoint{1.756894in}{9.921620in}}%
\pgfpathlineto{\pgfqpoint{1.759465in}{9.914583in}}%
\pgfpathlineto{\pgfqpoint{1.759721in}{9.914561in}}%
\pgfpathlineto{\pgfqpoint{1.761757in}{9.907708in}}%
\pgfpathlineto{\pgfqpoint{1.762770in}{9.906223in}}%
\pgfpathlineto{\pgfqpoint{1.765283in}{9.897533in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{9.896086in}}%
\pgfpathlineto{\pgfqpoint{1.768762in}{9.888569in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{9.888567in}}%
\pgfpathlineto{\pgfqpoint{1.771217in}{9.884559in}}%
\pgfpathlineto{\pgfqpoint{1.772437in}{9.883604in}}%
\pgfpathlineto{\pgfqpoint{1.774376in}{9.880589in}}%
\pgfpathlineto{\pgfqpoint{1.779396in}{9.872477in}}%
\pgfpathlineto{\pgfqpoint{1.780342in}{9.870977in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{9.865537in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{9.864045in}}%
\pgfpathlineto{\pgfqpoint{1.796568in}{9.839689in}}%
\pgfpathlineto{\pgfqpoint{1.797011in}{9.839674in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{9.833624in}}%
\pgfpathlineto{\pgfqpoint{1.800524in}{9.832356in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{9.829857in}}%
\pgfpathlineto{\pgfqpoint{1.802479in}{9.829855in}}%
\pgfpathlineto{\pgfqpoint{1.804205in}{9.825811in}}%
\pgfpathlineto{\pgfqpoint{1.804420in}{9.825810in}}%
\pgfpathlineto{\pgfqpoint{1.806346in}{9.821221in}}%
\pgfpathlineto{\pgfqpoint{1.807834in}{9.820095in}}%
\pgfpathlineto{\pgfqpoint{1.809735in}{9.814682in}}%
\pgfpathlineto{\pgfqpoint{1.811413in}{9.813394in}}%
\pgfpathlineto{\pgfqpoint{1.813288in}{9.810663in}}%
\pgfpathlineto{\pgfqpoint{1.813909in}{9.809210in}}%
\pgfpathlineto{\pgfqpoint{1.819844in}{9.804741in}}%
\pgfpathlineto{\pgfqpoint{1.821659in}{9.798390in}}%
\pgfpathlineto{\pgfqpoint{1.822461in}{9.798370in}}%
\pgfpathlineto{\pgfqpoint{1.824058in}{9.795982in}}%
\pgfpathlineto{\pgfqpoint{1.824654in}{9.794686in}}%
\pgfpathlineto{\pgfqpoint{1.826632in}{9.791711in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{9.786771in}}%
\pgfpathlineto{\pgfqpoint{1.830543in}{9.785119in}}%
\pgfpathlineto{\pgfqpoint{1.832862in}{9.781793in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{9.780338in}}%
\pgfpathlineto{\pgfqpoint{1.836300in}{9.775560in}}%
\pgfpathlineto{\pgfqpoint{1.838002in}{9.774088in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{9.771812in}}%
\pgfpathlineto{\pgfqpoint{1.840442in}{9.771803in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{9.767247in}}%
\pgfpathlineto{\pgfqpoint{1.843412in}{9.766055in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{9.763649in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{9.763643in}}%
\pgfpathlineto{\pgfqpoint{1.847078in}{9.759339in}}%
\pgfpathlineto{\pgfqpoint{1.848167in}{9.759320in}}%
\pgfpathlineto{\pgfqpoint{1.849973in}{9.755029in}}%
\pgfpathlineto{\pgfqpoint{1.851050in}{9.753959in}}%
\pgfpathlineto{\pgfqpoint{1.852658in}{9.750822in}}%
\pgfpathlineto{\pgfqpoint{1.853547in}{9.749854in}}%
\pgfpathlineto{\pgfqpoint{1.855315in}{9.744993in}}%
\pgfpathlineto{\pgfqpoint{1.856897in}{9.744973in}}%
\pgfpathlineto{\pgfqpoint{1.858990in}{9.738468in}}%
\pgfpathlineto{\pgfqpoint{1.860721in}{9.737697in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{9.735149in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{9.735147in}}%
\pgfpathlineto{\pgfqpoint{1.864660in}{9.730234in}}%
\pgfpathlineto{\pgfqpoint{1.865847in}{9.730218in}}%
\pgfpathlineto{\pgfqpoint{1.867533in}{9.726361in}}%
\pgfpathlineto{\pgfqpoint{1.868037in}{9.726360in}}%
\pgfpathlineto{\pgfqpoint{1.869875in}{9.722133in}}%
\pgfpathlineto{\pgfqpoint{1.871039in}{9.721022in}}%
\pgfpathlineto{\pgfqpoint{1.872691in}{9.719038in}}%
\pgfpathlineto{\pgfqpoint{1.873020in}{9.719034in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{9.714974in}}%
\pgfpathlineto{\pgfqpoint{1.876290in}{9.713528in}}%
\pgfpathlineto{\pgfqpoint{1.878554in}{9.710704in}}%
\pgfpathlineto{\pgfqpoint{1.880159in}{9.709601in}}%
\pgfpathlineto{\pgfqpoint{1.882072in}{9.707711in}}%
\pgfpathlineto{\pgfqpoint{1.884601in}{9.706584in}}%
\pgfpathlineto{\pgfqpoint{1.886793in}{9.703466in}}%
\pgfpathlineto{\pgfqpoint{1.888812in}{9.702840in}}%
\pgfpathlineto{\pgfqpoint{1.890508in}{9.700701in}}%
\pgfpathlineto{\pgfqpoint{1.891276in}{9.700108in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{9.697148in}}%
\pgfpathlineto{\pgfqpoint{1.894322in}{9.695958in}}%
\pgfpathlineto{\pgfqpoint{1.896284in}{9.694175in}}%
\pgfpathlineto{\pgfqpoint{1.897184in}{9.692962in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{9.691107in}}%
\pgfpathlineto{\pgfqpoint{1.900309in}{9.689536in}}%
\pgfpathlineto{\pgfqpoint{1.902226in}{9.686687in}}%
\pgfpathlineto{\pgfqpoint{1.904273in}{9.685481in}}%
\pgfpathlineto{\pgfqpoint{1.906738in}{9.681614in}}%
\pgfpathlineto{\pgfqpoint{1.908321in}{9.680450in}}%
\pgfpathlineto{\pgfqpoint{1.910463in}{9.677783in}}%
\pgfpathlineto{\pgfqpoint{1.912728in}{9.676691in}}%
\pgfpathlineto{\pgfqpoint{1.914694in}{9.674596in}}%
\pgfpathlineto{\pgfqpoint{1.924036in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{1.925650in}{9.652469in}}%
\pgfpathlineto{\pgfqpoint{1.926987in}{9.651122in}}%
\pgfpathlineto{\pgfqpoint{1.928979in}{9.648203in}}%
\pgfpathlineto{\pgfqpoint{1.930563in}{9.646886in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{9.644352in}}%
\pgfpathlineto{\pgfqpoint{1.934349in}{9.643055in}}%
\pgfpathlineto{\pgfqpoint{1.936157in}{9.640530in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{9.637105in}}%
\pgfpathlineto{\pgfqpoint{1.940369in}{9.636259in}}%
\pgfpathlineto{\pgfqpoint{1.942387in}{9.633330in}}%
\pgfpathlineto{\pgfqpoint{1.943640in}{9.632430in}}%
\pgfpathlineto{\pgfqpoint{1.945384in}{9.630671in}}%
\pgfpathlineto{\pgfqpoint{1.946870in}{9.629475in}}%
\pgfpathlineto{\pgfqpoint{1.948837in}{9.626622in}}%
\pgfpathlineto{\pgfqpoint{1.950790in}{9.624988in}}%
\pgfpathlineto{\pgfqpoint{1.953210in}{9.622191in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{9.621418in}}%
\pgfpathlineto{\pgfqpoint{1.956798in}{9.618345in}}%
\pgfpathlineto{\pgfqpoint{1.959633in}{9.616870in}}%
\pgfpathlineto{\pgfqpoint{1.961272in}{9.614236in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{9.613291in}}%
\pgfpathlineto{\pgfqpoint{1.964750in}{9.610014in}}%
\pgfpathlineto{\pgfqpoint{1.966472in}{9.608699in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{9.606520in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{9.605013in}}%
\pgfpathlineto{\pgfqpoint{1.972575in}{9.603301in}}%
\pgfpathlineto{\pgfqpoint{1.974134in}{9.601908in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{9.599675in}}%
\pgfpathlineto{\pgfqpoint{1.977663in}{9.598585in}}%
\pgfpathlineto{\pgfqpoint{1.979518in}{9.596711in}}%
\pgfpathlineto{\pgfqpoint{1.981683in}{9.595887in}}%
\pgfpathlineto{\pgfqpoint{1.983402in}{9.594527in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{9.593771in}}%
\pgfpathlineto{\pgfqpoint{1.987018in}{9.591609in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{9.590278in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{9.589735in}}%
\pgfpathlineto{\pgfqpoint{1.993380in}{9.588412in}}%
\pgfpathlineto{\pgfqpoint{1.995228in}{9.586469in}}%
\pgfpathlineto{\pgfqpoint{1.996452in}{9.585224in}}%
\pgfpathlineto{\pgfqpoint{1.998076in}{9.583091in}}%
\pgfpathlineto{\pgfqpoint{1.999991in}{9.581958in}}%
\pgfpathlineto{\pgfqpoint{2.001692in}{9.579074in}}%
\pgfpathlineto{\pgfqpoint{2.003382in}{9.578437in}}%
\pgfpathlineto{\pgfqpoint{2.005061in}{9.576374in}}%
\pgfpathlineto{\pgfqpoint{2.007218in}{9.575264in}}%
\pgfpathlineto{\pgfqpoint{2.009066in}{9.573396in}}%
\pgfpathlineto{\pgfqpoint{2.010901in}{9.572006in}}%
\pgfpathlineto{\pgfqpoint{2.012627in}{9.570846in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{9.569329in}}%
\pgfpathlineto{\pgfqpoint{2.017363in}{9.566721in}}%
\pgfpathlineto{\pgfqpoint{2.019884in}{9.565805in}}%
\pgfpathlineto{\pgfqpoint{2.021459in}{9.563776in}}%
\pgfpathlineto{\pgfqpoint{2.023024in}{9.562341in}}%
\pgfpathlineto{\pgfqpoint{2.024580in}{9.560882in}}%
\pgfpathlineto{\pgfqpoint{2.025582in}{9.559450in}}%
\pgfpathlineto{\pgfqpoint{2.027303in}{9.558042in}}%
\pgfpathlineto{\pgfqpoint{2.029282in}{9.556564in}}%
\pgfpathlineto{\pgfqpoint{2.030979in}{9.554824in}}%
\pgfpathlineto{\pgfqpoint{2.033635in}{9.553472in}}%
\pgfpathlineto{\pgfqpoint{2.035303in}{9.551781in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{9.550385in}}%
\pgfpathlineto{\pgfqpoint{2.039814in}{9.549565in}}%
\pgfpathlineto{\pgfqpoint{2.040673in}{9.548711in}}%
\pgfpathlineto{\pgfqpoint{2.042382in}{9.547103in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{9.545480in}}%
\pgfpathlineto{\pgfqpoint{2.048523in}{9.543845in}}%
\pgfpathlineto{\pgfqpoint{2.051416in}{9.542239in}}%
\pgfpathlineto{\pgfqpoint{2.053219in}{9.541038in}}%
\pgfpathlineto{\pgfqpoint{2.056544in}{9.539821in}}%
\pgfpathlineto{\pgfqpoint{2.058150in}{9.539066in}}%
\pgfpathlineto{\pgfqpoint{2.061571in}{9.537397in}}%
\pgfpathlineto{\pgfqpoint{2.063382in}{9.536694in}}%
\pgfpathlineto{\pgfqpoint{2.068740in}{9.535057in}}%
\pgfpathlineto{\pgfqpoint{2.070578in}{9.533982in}}%
\pgfpathlineto{\pgfqpoint{2.074139in}{9.533536in}}%
\pgfpathlineto{\pgfqpoint{2.075715in}{9.519147in}}%
\pgfpathlineto{\pgfqpoint{2.078023in}{9.518083in}}%
\pgfpathlineto{\pgfqpoint{2.079575in}{9.517065in}}%
\pgfpathlineto{\pgfqpoint{2.082068in}{9.515765in}}%
\pgfpathlineto{\pgfqpoint{2.083813in}{9.514616in}}%
\pgfpathlineto{\pgfqpoint{2.086910in}{9.513277in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{9.512858in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{9.511565in}}%
\pgfpathlineto{\pgfqpoint{2.091101in}{9.511114in}}%
\pgfpathlineto{\pgfqpoint{2.093973in}{9.509738in}}%
\pgfpathlineto{\pgfqpoint{2.095570in}{9.509358in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{9.508026in}}%
\pgfpathlineto{\pgfqpoint{2.099214in}{9.507627in}}%
\pgfpathlineto{\pgfqpoint{2.101592in}{9.506216in}}%
\pgfpathlineto{\pgfqpoint{2.103210in}{9.505830in}}%
\pgfpathlineto{\pgfqpoint{2.105818in}{9.504431in}}%
\pgfpathlineto{\pgfqpoint{2.107476in}{9.503733in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{9.502366in}}%
\pgfpathlineto{\pgfqpoint{2.112710in}{9.501564in}}%
\pgfpathlineto{\pgfqpoint{2.116822in}{9.500163in}}%
\pgfpathlineto{\pgfqpoint{2.118411in}{9.499849in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.498531in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.498531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759086in}{10.261973in}}%
\pgfpathlineto{\pgfqpoint{1.768939in}{10.230337in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{10.206149in}}%
\pgfpathlineto{\pgfqpoint{1.776559in}{10.206120in}}%
\pgfpathlineto{\pgfqpoint{1.779822in}{10.193956in}}%
\pgfpathlineto{\pgfqpoint{1.780285in}{10.193894in}}%
\pgfpathlineto{\pgfqpoint{1.788478in}{10.167889in}}%
\pgfpathlineto{\pgfqpoint{1.792037in}{10.158318in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{10.139395in}}%
\pgfpathlineto{\pgfqpoint{1.798580in}{10.139376in}}%
\pgfpathlineto{\pgfqpoint{1.806636in}{10.114200in}}%
\pgfpathlineto{\pgfqpoint{1.809541in}{10.104933in}}%
\pgfpathlineto{\pgfqpoint{1.815256in}{10.087428in}}%
\pgfpathlineto{\pgfqpoint{1.820055in}{10.073210in}}%
\pgfpathlineto{\pgfqpoint{1.823205in}{10.063305in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{10.063304in}}%
\pgfpathlineto{\pgfqpoint{1.826703in}{10.053556in}}%
\pgfpathlineto{\pgfqpoint{1.832053in}{10.045628in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{10.045020in}}%
\pgfpathlineto{\pgfqpoint{1.834686in}{10.030430in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{10.028965in}}%
\pgfpathlineto{\pgfqpoint{1.838770in}{10.018471in}}%
\pgfpathlineto{\pgfqpoint{1.839873in}{10.016978in}}%
\pgfpathlineto{\pgfqpoint{1.842791in}{10.007875in}}%
\pgfpathlineto{\pgfqpoint{1.843515in}{10.006548in}}%
\pgfpathlineto{\pgfqpoint{1.847107in}{9.996507in}}%
\pgfpathlineto{\pgfqpoint{1.847819in}{9.995276in}}%
\pgfpathlineto{\pgfqpoint{1.851351in}{9.985587in}}%
\pgfpathlineto{\pgfqpoint{1.852052in}{9.984058in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{9.980518in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{9.970995in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{9.970987in}}%
\pgfpathlineto{\pgfqpoint{1.861665in}{9.961337in}}%
\pgfpathlineto{\pgfqpoint{1.862002in}{9.961335in}}%
\pgfpathlineto{\pgfqpoint{1.865014in}{9.952677in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{9.952634in}}%
\pgfpathlineto{\pgfqpoint{1.867990in}{9.945806in}}%
\pgfpathlineto{\pgfqpoint{1.868319in}{9.945805in}}%
\pgfpathlineto{\pgfqpoint{1.871906in}{9.935766in}}%
\pgfpathlineto{\pgfqpoint{1.872230in}{9.935749in}}%
\pgfpathlineto{\pgfqpoint{1.875444in}{9.926305in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{9.901437in}}%
\pgfpathlineto{\pgfqpoint{1.883617in}{9.901433in}}%
\pgfpathlineto{\pgfqpoint{1.885774in}{9.892087in}}%
\pgfpathlineto{\pgfqpoint{1.886081in}{9.892078in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{9.886631in}}%
\pgfpathlineto{\pgfqpoint{1.889128in}{9.885116in}}%
\pgfpathlineto{\pgfqpoint{1.902982in}{9.858171in}}%
\pgfpathlineto{\pgfqpoint{1.904983in}{9.852445in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{9.846422in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{9.846412in}}%
\pgfpathlineto{\pgfqpoint{1.909779in}{9.840564in}}%
\pgfpathlineto{\pgfqpoint{1.910616in}{9.839683in}}%
\pgfpathlineto{\pgfqpoint{1.912559in}{9.833624in}}%
\pgfpathlineto{\pgfqpoint{1.913663in}{9.832373in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{9.827027in}}%
\pgfpathlineto{\pgfqpoint{1.916945in}{9.825810in}}%
\pgfpathlineto{\pgfqpoint{1.919380in}{9.820123in}}%
\pgfpathlineto{\pgfqpoint{1.919649in}{9.820106in}}%
\pgfpathlineto{\pgfqpoint{1.921525in}{9.814682in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{9.813375in}}%
\pgfpathlineto{\pgfqpoint{1.925236in}{9.809052in}}%
\pgfpathlineto{\pgfqpoint{1.926287in}{9.807824in}}%
\pgfpathlineto{\pgfqpoint{1.928115in}{9.806231in}}%
\pgfpathlineto{\pgfqpoint{1.941798in}{9.779281in}}%
\pgfpathlineto{\pgfqpoint{1.943029in}{9.777811in}}%
\pgfpathlineto{\pgfqpoint{1.944987in}{9.773091in}}%
\pgfpathlineto{\pgfqpoint{1.946445in}{9.771806in}}%
\pgfpathlineto{\pgfqpoint{1.949816in}{9.763670in}}%
\pgfpathlineto{\pgfqpoint{1.950532in}{9.763643in}}%
\pgfpathlineto{\pgfqpoint{1.952433in}{9.759330in}}%
\pgfpathlineto{\pgfqpoint{1.952906in}{9.759319in}}%
\pgfpathlineto{\pgfqpoint{1.955025in}{9.753967in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{9.753958in}}%
\pgfpathlineto{\pgfqpoint{1.957358in}{9.747662in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{9.746897in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{9.742183in}}%
\pgfpathlineto{\pgfqpoint{1.962646in}{9.738456in}}%
\pgfpathlineto{\pgfqpoint{1.966709in}{9.730225in}}%
\pgfpathlineto{\pgfqpoint{1.967157in}{9.730218in}}%
\pgfpathlineto{\pgfqpoint{1.969161in}{9.724636in}}%
\pgfpathlineto{\pgfqpoint{1.970047in}{9.723313in}}%
\pgfpathlineto{\pgfqpoint{1.972249in}{9.719044in}}%
\pgfpathlineto{\pgfqpoint{1.972906in}{9.719033in}}%
\pgfpathlineto{\pgfqpoint{1.974866in}{9.714963in}}%
\pgfpathlineto{\pgfqpoint{1.978100in}{9.709622in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{9.708385in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{9.705930in}}%
\pgfpathlineto{\pgfqpoint{1.983612in}{9.704685in}}%
\pgfpathlineto{\pgfqpoint{1.985701in}{9.701609in}}%
\pgfpathlineto{\pgfqpoint{1.987360in}{9.700108in}}%
\pgfpathlineto{\pgfqpoint{1.989624in}{9.695964in}}%
\pgfpathlineto{\pgfqpoint{1.990442in}{9.695347in}}%
\pgfpathlineto{\pgfqpoint{1.992476in}{9.691730in}}%
\pgfpathlineto{\pgfqpoint{1.993689in}{9.690484in}}%
\pgfpathlineto{\pgfqpoint{1.995898in}{9.686688in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{9.685486in}}%
\pgfpathlineto{\pgfqpoint{2.000849in}{9.679859in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{9.678345in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{9.674596in}}%
\pgfpathlineto{\pgfqpoint{2.012918in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{2.014596in}{9.652027in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{9.647316in}}%
\pgfpathlineto{\pgfqpoint{2.018471in}{9.646474in}}%
\pgfpathlineto{\pgfqpoint{2.020478in}{9.643072in}}%
\pgfpathlineto{\pgfqpoint{2.021928in}{9.641781in}}%
\pgfpathlineto{\pgfqpoint{2.024445in}{9.637101in}}%
\pgfpathlineto{\pgfqpoint{2.025517in}{9.636258in}}%
\pgfpathlineto{\pgfqpoint{2.027823in}{9.632470in}}%
\pgfpathlineto{\pgfqpoint{2.029407in}{9.630657in}}%
\pgfpathlineto{\pgfqpoint{2.031331in}{9.627838in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{9.626589in}}%
\pgfpathlineto{\pgfqpoint{2.034448in}{9.623242in}}%
\pgfpathlineto{\pgfqpoint{2.035307in}{9.622187in}}%
\pgfpathlineto{\pgfqpoint{2.037527in}{9.618719in}}%
\pgfpathlineto{\pgfqpoint{2.038884in}{9.617594in}}%
\pgfpathlineto{\pgfqpoint{2.041242in}{9.614240in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{9.613288in}}%
\pgfpathlineto{\pgfqpoint{2.044738in}{9.609987in}}%
\pgfpathlineto{\pgfqpoint{2.045233in}{9.608689in}}%
\pgfpathlineto{\pgfqpoint{2.049651in}{9.603304in}}%
\pgfpathlineto{\pgfqpoint{2.050946in}{9.601908in}}%
\pgfpathlineto{\pgfqpoint{2.052876in}{9.599664in}}%
\pgfpathlineto{\pgfqpoint{2.053516in}{9.598593in}}%
\pgfpathlineto{\pgfqpoint{2.055585in}{9.596698in}}%
\pgfpathlineto{\pgfqpoint{2.056534in}{9.595885in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{9.593785in}}%
\pgfpathlineto{\pgfqpoint{2.060142in}{9.592455in}}%
\pgfpathlineto{\pgfqpoint{2.063392in}{9.589737in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{9.588412in}}%
\pgfpathlineto{\pgfqpoint{2.067662in}{9.583955in}}%
\pgfpathlineto{\pgfqpoint{2.068719in}{9.583082in}}%
\pgfpathlineto{\pgfqpoint{2.070520in}{9.580230in}}%
\pgfpathlineto{\pgfqpoint{2.071863in}{9.579062in}}%
\pgfpathlineto{\pgfqpoint{2.074232in}{9.575824in}}%
\pgfpathlineto{\pgfqpoint{2.075996in}{9.574353in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{9.571999in}}%
\pgfpathlineto{\pgfqpoint{2.079775in}{9.570394in}}%
\pgfpathlineto{\pgfqpoint{2.081214in}{9.569330in}}%
\pgfpathlineto{\pgfqpoint{2.082930in}{9.566713in}}%
\pgfpathlineto{\pgfqpoint{2.084918in}{9.563779in}}%
\pgfpathlineto{\pgfqpoint{2.086469in}{9.562343in}}%
\pgfpathlineto{\pgfqpoint{2.088151in}{9.559949in}}%
\pgfpathlineto{\pgfqpoint{2.088987in}{9.558873in}}%
\pgfpathlineto{\pgfqpoint{2.091067in}{9.555744in}}%
\pgfpathlineto{\pgfqpoint{2.092993in}{9.554625in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{9.552649in}}%
\pgfpathlineto{\pgfqpoint{2.095991in}{9.551231in}}%
\pgfpathlineto{\pgfqpoint{2.098150in}{9.549568in}}%
\pgfpathlineto{\pgfqpoint{2.099088in}{9.548709in}}%
\pgfpathlineto{\pgfqpoint{2.100822in}{9.547081in}}%
\pgfpathlineto{\pgfqpoint{2.103336in}{9.545480in}}%
\pgfpathlineto{\pgfqpoint{2.105173in}{9.543370in}}%
\pgfpathlineto{\pgfqpoint{2.107126in}{9.541811in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{9.540256in}}%
\pgfpathlineto{\pgfqpoint{2.111245in}{9.539067in}}%
\pgfpathlineto{\pgfqpoint{2.113533in}{9.537399in}}%
\pgfpathlineto{\pgfqpoint{2.116051in}{9.535543in}}%
\pgfpathlineto{\pgfqpoint{2.119412in}{9.534344in}}%
\pgfpathlineto{\pgfqpoint{2.121138in}{9.533981in}}%
\pgfpathlineto{\pgfqpoint{2.122119in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.123705in}{9.519135in}}%
\pgfpathlineto{\pgfqpoint{2.124798in}{9.518084in}}%
\pgfpathlineto{\pgfqpoint{2.126488in}{9.516343in}}%
\pgfpathlineto{\pgfqpoint{2.128525in}{9.514999in}}%
\pgfpathlineto{\pgfqpoint{2.130665in}{9.513279in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{9.511900in}}%
\pgfpathlineto{\pgfqpoint{2.134309in}{9.511106in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{9.509738in}}%
\pgfpathlineto{\pgfqpoint{2.137672in}{9.508033in}}%
\pgfpathlineto{\pgfqpoint{2.140080in}{9.506674in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{9.505467in}}%
\pgfpathlineto{\pgfqpoint{2.144380in}{9.504034in}}%
\pgfpathlineto{\pgfqpoint{2.146615in}{9.502377in}}%
\pgfpathlineto{\pgfqpoint{2.149272in}{9.501004in}}%
\pgfpathlineto{\pgfqpoint{2.151137in}{9.499850in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{9.498530in}}%
\pgfpathlineto{\pgfqpoint{2.155581in}{9.496401in}}%
\pgfpathlineto{\pgfqpoint{2.159632in}{9.494317in}}%
\pgfpathlineto{\pgfqpoint{2.161424in}{9.492235in}}%
\pgfpathlineto{\pgfqpoint{2.163516in}{9.490985in}}%
\pgfpathlineto{\pgfqpoint{2.165488in}{9.489350in}}%
\pgfpathlineto{\pgfqpoint{2.167958in}{9.488555in}}%
\pgfpathlineto{\pgfqpoint{2.169591in}{9.486922in}}%
\pgfpathlineto{\pgfqpoint{2.171719in}{9.485372in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{9.484258in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{9.483491in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{9.481952in}}%
\pgfpathlineto{\pgfqpoint{2.178098in}{9.480252in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{9.478848in}}%
\pgfpathlineto{\pgfqpoint{2.182296in}{9.476550in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{9.475244in}}%
\pgfpathlineto{\pgfqpoint{2.186237in}{9.473998in}}%
\pgfpathlineto{\pgfqpoint{2.187189in}{9.472856in}}%
\pgfpathlineto{\pgfqpoint{2.188799in}{9.472298in}}%
\pgfpathlineto{\pgfqpoint{2.189836in}{9.470870in}}%
\pgfpathlineto{\pgfqpoint{2.191523in}{9.469807in}}%
\pgfpathlineto{\pgfqpoint{2.191897in}{9.469800in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{9.468029in}}%
\pgfpathlineto{\pgfqpoint{2.195510in}{9.466800in}}%
\pgfpathlineto{\pgfqpoint{2.197252in}{9.465174in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{9.463606in}}%
\pgfpathlineto{\pgfqpoint{2.202050in}{9.461772in}}%
\pgfpathlineto{\pgfqpoint{2.205081in}{9.460362in}}%
\pgfpathlineto{\pgfqpoint{2.207112in}{9.458304in}}%
\pgfpathlineto{\pgfqpoint{2.209824in}{9.457749in}}%
\pgfpathlineto{\pgfqpoint{2.211472in}{9.456124in}}%
\pgfpathlineto{\pgfqpoint{2.214224in}{9.454526in}}%
\pgfpathlineto{\pgfqpoint{2.215929in}{9.453661in}}%
\pgfpathlineto{\pgfqpoint{2.218297in}{9.452619in}}%
\pgfpathlineto{\pgfqpoint{2.219892in}{9.451773in}}%
\pgfpathlineto{\pgfqpoint{2.222638in}{9.450229in}}%
\pgfpathlineto{\pgfqpoint{2.227396in}{9.448535in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{9.447864in}}%
\pgfpathlineto{\pgfqpoint{2.237359in}{9.446318in}}%
\pgfpathlineto{\pgfqpoint{2.239306in}{9.445482in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{9.444461in}}%
\pgfpathlineto{\pgfqpoint{2.242851in}{9.443422in}}%
\pgfpathlineto{\pgfqpoint{2.244529in}{9.442213in}}%
\pgfpathlineto{\pgfqpoint{2.246271in}{9.440244in}}%
\pgfpathlineto{\pgfqpoint{2.248901in}{9.439068in}}%
\pgfpathlineto{\pgfqpoint{2.250689in}{9.436975in}}%
\pgfpathlineto{\pgfqpoint{2.253494in}{9.435666in}}%
\pgfpathlineto{\pgfqpoint{2.255104in}{9.434407in}}%
\pgfpathlineto{\pgfqpoint{2.257067in}{9.433001in}}%
\pgfpathlineto{\pgfqpoint{2.258727in}{9.431656in}}%
\pgfpathlineto{\pgfqpoint{2.260234in}{9.430516in}}%
\pgfpathlineto{\pgfqpoint{2.261873in}{9.429572in}}%
\pgfpathlineto{\pgfqpoint{2.263715in}{9.428204in}}%
\pgfpathlineto{\pgfqpoint{2.265683in}{9.426487in}}%
\pgfpathlineto{\pgfqpoint{2.268538in}{9.425007in}}%
\pgfpathlineto{\pgfqpoint{2.270126in}{9.423146in}}%
\pgfpathlineto{\pgfqpoint{2.270950in}{9.422342in}}%
\pgfpathlineto{\pgfqpoint{2.272524in}{9.421163in}}%
\pgfpathlineto{\pgfqpoint{2.274426in}{9.419625in}}%
\pgfpathlineto{\pgfqpoint{2.276112in}{9.417951in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{9.417017in}}%
\pgfpathlineto{\pgfqpoint{2.279519in}{9.415591in}}%
\pgfpathlineto{\pgfqpoint{2.281107in}{9.414174in}}%
\pgfpathlineto{\pgfqpoint{2.282750in}{9.412078in}}%
\pgfpathlineto{\pgfqpoint{2.288581in}{9.410545in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{9.409391in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.408876in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.408876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.942513in}{10.163693in}}%
\pgfpathlineto{\pgfqpoint{1.978537in}{10.047348in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{10.046493in}}%
\pgfpathlineto{\pgfqpoint{1.981144in}{10.045019in}}%
\pgfpathlineto{\pgfqpoint{1.983295in}{10.028968in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{10.002850in}}%
\pgfpathlineto{\pgfqpoint{1.994613in}{9.995275in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{9.980537in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{9.979036in}}%
\pgfpathlineto{\pgfqpoint{2.003481in}{9.970993in}}%
\pgfpathlineto{\pgfqpoint{2.003877in}{9.970988in}}%
\pgfpathlineto{\pgfqpoint{2.007022in}{9.961336in}}%
\pgfpathlineto{\pgfqpoint{2.007413in}{9.961334in}}%
\pgfpathlineto{\pgfqpoint{2.010901in}{9.950341in}}%
\pgfpathlineto{\pgfqpoint{2.011669in}{9.948720in}}%
\pgfpathlineto{\pgfqpoint{2.013200in}{9.944170in}}%
\pgfpathlineto{\pgfqpoint{2.018860in}{9.926320in}}%
\pgfpathlineto{\pgfqpoint{2.019605in}{9.925044in}}%
\pgfpathlineto{\pgfqpoint{2.026942in}{9.897532in}}%
\pgfpathlineto{\pgfqpoint{2.027303in}{9.897528in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{9.888569in}}%
\pgfpathlineto{\pgfqpoint{2.029819in}{9.888567in}}%
\pgfpathlineto{\pgfqpoint{2.031956in}{9.883609in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{9.882109in}}%
\pgfpathlineto{\pgfqpoint{2.037916in}{9.871003in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{9.829861in}}%
\pgfpathlineto{\pgfqpoint{2.054034in}{9.829857in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{9.824069in}}%
\pgfpathlineto{\pgfqpoint{2.056624in}{9.822689in}}%
\pgfpathlineto{\pgfqpoint{2.059827in}{9.814682in}}%
\pgfpathlineto{\pgfqpoint{2.060462in}{9.814681in}}%
\pgfpathlineto{\pgfqpoint{2.062675in}{9.809054in}}%
\pgfpathlineto{\pgfqpoint{2.063617in}{9.807826in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{9.805335in}}%
\pgfpathlineto{\pgfqpoint{2.066734in}{9.804741in}}%
\pgfpathlineto{\pgfqpoint{2.068894in}{9.795991in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{9.794687in}}%
\pgfpathlineto{\pgfqpoint{2.073461in}{9.786735in}}%
\pgfpathlineto{\pgfqpoint{2.074064in}{9.785134in}}%
\pgfpathlineto{\pgfqpoint{2.080604in}{9.771819in}}%
\pgfpathlineto{\pgfqpoint{2.081191in}{9.771805in}}%
\pgfpathlineto{\pgfqpoint{2.083523in}{9.763692in}}%
\pgfpathlineto{\pgfqpoint{2.084392in}{9.763654in}}%
\pgfpathlineto{\pgfqpoint{2.086409in}{9.759326in}}%
\pgfpathlineto{\pgfqpoint{2.086696in}{9.759319in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{9.751540in}}%
\pgfpathlineto{\pgfqpoint{2.108663in}{9.708849in}}%
\pgfpathlineto{\pgfqpoint{2.109975in}{9.707711in}}%
\pgfpathlineto{\pgfqpoint{2.113873in}{9.703458in}}%
\pgfpathlineto{\pgfqpoint{2.114389in}{9.702840in}}%
\pgfpathlineto{\pgfqpoint{2.116695in}{9.698319in}}%
\pgfpathlineto{\pgfqpoint{2.117713in}{9.697137in}}%
\pgfpathlineto{\pgfqpoint{2.120241in}{9.691732in}}%
\pgfpathlineto{\pgfqpoint{2.121246in}{9.691097in}}%
\pgfpathlineto{\pgfqpoint{2.123492in}{9.686686in}}%
\pgfpathlineto{\pgfqpoint{2.128900in}{9.677769in}}%
\pgfpathlineto{\pgfqpoint{2.130113in}{9.676693in}}%
\pgfpathlineto{\pgfqpoint{2.132763in}{9.674112in}}%
\pgfpathlineto{\pgfqpoint{2.137512in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{9.651203in}}%
\pgfpathlineto{\pgfqpoint{2.140087in}{9.649816in}}%
\pgfpathlineto{\pgfqpoint{2.143097in}{9.644355in}}%
\pgfpathlineto{\pgfqpoint{2.144016in}{9.643061in}}%
\pgfpathlineto{\pgfqpoint{2.146300in}{9.638412in}}%
\pgfpathlineto{\pgfqpoint{2.147207in}{9.637099in}}%
\pgfpathlineto{\pgfqpoint{2.150360in}{9.631540in}}%
\pgfpathlineto{\pgfqpoint{2.160238in}{9.615030in}}%
\pgfpathlineto{\pgfqpoint{2.163235in}{9.610010in}}%
\pgfpathlineto{\pgfqpoint{2.164085in}{9.609976in}}%
\pgfpathlineto{\pgfqpoint{2.165988in}{9.605931in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{9.605013in}}%
\pgfpathlineto{\pgfqpoint{2.169335in}{9.601074in}}%
\pgfpathlineto{\pgfqpoint{2.170580in}{9.599662in}}%
\pgfpathlineto{\pgfqpoint{2.172845in}{9.596694in}}%
\pgfpathlineto{\pgfqpoint{2.173460in}{9.595886in}}%
\pgfpathlineto{\pgfqpoint{2.175700in}{9.592877in}}%
\pgfpathlineto{\pgfqpoint{2.177317in}{9.591593in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{9.588413in}}%
\pgfpathlineto{\pgfqpoint{2.180521in}{9.587755in}}%
\pgfpathlineto{\pgfqpoint{2.182504in}{9.583955in}}%
\pgfpathlineto{\pgfqpoint{2.183293in}{9.583087in}}%
\pgfpathlineto{\pgfqpoint{2.185449in}{9.579072in}}%
\pgfpathlineto{\pgfqpoint{2.186229in}{9.578446in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{9.575818in}}%
\pgfpathlineto{\pgfqpoint{2.191241in}{9.571374in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{9.569918in}}%
\pgfpathlineto{\pgfqpoint{2.195594in}{9.565809in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{9.565807in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{9.562343in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{9.558883in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{9.558042in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{9.554626in}}%
\pgfpathlineto{\pgfqpoint{2.203723in}{9.553473in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{9.550864in}}%
\pgfpathlineto{\pgfqpoint{2.207155in}{9.549566in}}%
\pgfpathlineto{\pgfqpoint{2.209299in}{9.546290in}}%
\pgfpathlineto{\pgfqpoint{2.211073in}{9.545480in}}%
\pgfpathlineto{\pgfqpoint{2.213185in}{9.542595in}}%
\pgfpathlineto{\pgfqpoint{2.214234in}{9.541804in}}%
\pgfpathlineto{\pgfqpoint{2.216147in}{9.539825in}}%
\pgfpathlineto{\pgfqpoint{2.217702in}{9.538294in}}%
\pgfpathlineto{\pgfqpoint{2.219931in}{9.536704in}}%
\pgfpathlineto{\pgfqpoint{2.222986in}{9.535058in}}%
\pgfpathlineto{\pgfqpoint{2.225505in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.225839in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.227502in}{9.518103in}}%
\pgfpathlineto{\pgfqpoint{2.228825in}{9.517065in}}%
\pgfpathlineto{\pgfqpoint{2.230960in}{9.514618in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{9.513279in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{9.511112in}}%
\pgfpathlineto{\pgfqpoint{2.236302in}{9.509747in}}%
\pgfpathlineto{\pgfqpoint{2.238853in}{9.507628in}}%
\pgfpathlineto{\pgfqpoint{2.240276in}{9.506218in}}%
\pgfpathlineto{\pgfqpoint{2.242788in}{9.504046in}}%
\pgfpathlineto{\pgfqpoint{2.244501in}{9.502790in}}%
\pgfpathlineto{\pgfqpoint{2.246510in}{9.501561in}}%
\pgfpathlineto{\pgfqpoint{2.247892in}{9.500167in}}%
\pgfpathlineto{\pgfqpoint{2.250786in}{9.497708in}}%
\pgfpathlineto{\pgfqpoint{2.251844in}{9.496379in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{9.494321in}}%
\pgfpathlineto{\pgfqpoint{2.255438in}{9.493007in}}%
\pgfpathlineto{\pgfqpoint{2.257659in}{9.490988in}}%
\pgfpathlineto{\pgfqpoint{2.259129in}{9.489712in}}%
\pgfpathlineto{\pgfqpoint{2.261900in}{9.486925in}}%
\pgfpathlineto{\pgfqpoint{2.264066in}{9.485371in}}%
\pgfpathlineto{\pgfqpoint{2.264927in}{9.484258in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{9.481958in}}%
\pgfpathlineto{\pgfqpoint{2.268627in}{9.480945in}}%
\pgfpathlineto{\pgfqpoint{2.270738in}{9.477868in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{9.476228in}}%
\pgfpathlineto{\pgfqpoint{2.275183in}{9.473169in}}%
\pgfpathlineto{\pgfqpoint{2.277377in}{9.471739in}}%
\pgfpathlineto{\pgfqpoint{2.279417in}{9.468031in}}%
\pgfpathlineto{\pgfqpoint{2.281845in}{9.466800in}}%
\pgfpathlineto{\pgfqpoint{2.283850in}{9.463846in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{9.463191in}}%
\pgfpathlineto{\pgfqpoint{2.287420in}{9.461771in}}%
\pgfpathlineto{\pgfqpoint{2.288861in}{9.460363in}}%
\pgfpathlineto{\pgfqpoint{2.291330in}{9.457934in}}%
\pgfpathlineto{\pgfqpoint{2.293520in}{9.456283in}}%
\pgfpathlineto{\pgfqpoint{2.298221in}{9.452628in}}%
\pgfpathlineto{\pgfqpoint{2.300353in}{9.451773in}}%
\pgfpathlineto{\pgfqpoint{2.302096in}{9.449727in}}%
\pgfpathlineto{\pgfqpoint{2.305668in}{9.448192in}}%
\pgfpathlineto{\pgfqpoint{2.308345in}{9.447161in}}%
\pgfpathlineto{\pgfqpoint{2.313261in}{9.445654in}}%
\pgfpathlineto{\pgfqpoint{2.318435in}{9.440987in}}%
\pgfpathlineto{\pgfqpoint{2.319712in}{9.440041in}}%
\pgfpathlineto{\pgfqpoint{2.321559in}{9.436979in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{9.435665in}}%
\pgfpathlineto{\pgfqpoint{2.325552in}{9.433007in}}%
\pgfpathlineto{\pgfqpoint{2.327807in}{9.431645in}}%
\pgfpathlineto{\pgfqpoint{2.329819in}{9.429571in}}%
\pgfpathlineto{\pgfqpoint{2.331041in}{9.428204in}}%
\pgfpathlineto{\pgfqpoint{2.332809in}{9.425677in}}%
\pgfpathlineto{\pgfqpoint{2.334345in}{9.425007in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{9.421167in}}%
\pgfpathlineto{\pgfqpoint{2.338470in}{9.419625in}}%
\pgfpathlineto{\pgfqpoint{2.340401in}{9.417030in}}%
\pgfpathlineto{\pgfqpoint{2.342105in}{9.415591in}}%
\pgfpathlineto{\pgfqpoint{2.344745in}{9.412075in}}%
\pgfpathlineto{\pgfqpoint{2.346839in}{9.410554in}}%
\pgfpathlineto{\pgfqpoint{2.350049in}{9.409382in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{9.408876in}}%
\pgfpathlineto{\pgfqpoint{2.354033in}{9.407413in}}%
\pgfpathlineto{\pgfqpoint{2.356454in}{9.404845in}}%
\pgfpathlineto{\pgfqpoint{2.359151in}{9.403321in}}%
\pgfpathlineto{\pgfqpoint{2.361918in}{9.402248in}}%
\pgfpathlineto{\pgfqpoint{2.366303in}{9.401082in}}%
\pgfpathlineto{\pgfqpoint{2.367941in}{9.400655in}}%
\pgfpathlineto{\pgfqpoint{2.374201in}{9.399292in}}%
\pgfpathlineto{\pgfqpoint{2.375789in}{9.398579in}}%
\pgfpathlineto{\pgfqpoint{2.379580in}{9.397242in}}%
\pgfpathlineto{\pgfqpoint{2.381499in}{9.395773in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{9.394323in}}%
\pgfpathlineto{\pgfqpoint{2.387353in}{9.392922in}}%
\pgfpathlineto{\pgfqpoint{2.391329in}{9.391548in}}%
\pgfpathlineto{\pgfqpoint{2.393076in}{9.390002in}}%
\pgfpathlineto{\pgfqpoint{2.396536in}{9.388555in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{9.387318in}}%
\pgfpathlineto{\pgfqpoint{2.401976in}{9.386264in}}%
\pgfpathlineto{\pgfqpoint{2.403736in}{9.385058in}}%
\pgfpathlineto{\pgfqpoint{2.407551in}{9.383745in}}%
\pgfpathlineto{\pgfqpoint{2.409192in}{9.383218in}}%
\pgfpathlineto{\pgfqpoint{2.412442in}{9.381781in}}%
\pgfpathlineto{\pgfqpoint{2.414534in}{9.381158in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{9.379708in}}%
\pgfpathlineto{\pgfqpoint{2.420785in}{9.378481in}}%
\pgfpathlineto{\pgfqpoint{2.423971in}{9.377694in}}%
\pgfpathlineto{\pgfqpoint{2.425587in}{9.375116in}}%
\pgfpathlineto{\pgfqpoint{2.426506in}{9.373744in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{9.370982in}}%
\pgfpathlineto{\pgfqpoint{2.430527in}{9.369446in}}%
\pgfpathlineto{\pgfqpoint{2.432103in}{9.368804in}}%
\pgfpathlineto{\pgfqpoint{2.432701in}{9.367866in}}%
\pgfpathlineto{\pgfqpoint{2.434338in}{9.366802in}}%
\pgfpathlineto{\pgfqpoint{2.436333in}{9.365827in}}%
\pgfpathlineto{\pgfqpoint{2.437946in}{9.364769in}}%
\pgfpathlineto{\pgfqpoint{2.441361in}{9.363520in}}%
\pgfpathlineto{\pgfqpoint{2.443015in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{9.361499in}}%
\pgfpathlineto{\pgfqpoint{2.448689in}{9.360422in}}%
\pgfpathlineto{\pgfqpoint{2.452794in}{9.358896in}}%
\pgfpathlineto{\pgfqpoint{2.454446in}{9.358153in}}%
\pgfpathlineto{\pgfqpoint{2.456699in}{9.356975in}}%
\pgfpathlineto{\pgfqpoint{2.458326in}{9.356536in}}%
\pgfpathlineto{\pgfqpoint{2.461148in}{9.355085in}}%
\pgfpathlineto{\pgfqpoint{2.462746in}{9.353867in}}%
\pgfpathlineto{\pgfqpoint{2.464994in}{9.352655in}}%
\pgfpathlineto{\pgfqpoint{2.466569in}{9.347384in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{9.346492in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{9.346492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.115549in}{10.084886in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{10.045632in}}%
\pgfpathlineto{\pgfqpoint{2.129240in}{10.045024in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{10.030428in}}%
\pgfpathlineto{\pgfqpoint{2.169693in}{9.906223in}}%
\pgfpathlineto{\pgfqpoint{2.175724in}{9.884551in}}%
\pgfpathlineto{\pgfqpoint{2.189648in}{9.847794in}}%
\pgfpathlineto{\pgfqpoint{2.195969in}{9.829861in}}%
\pgfpathlineto{\pgfqpoint{2.196337in}{9.829857in}}%
\pgfpathlineto{\pgfqpoint{2.198891in}{9.821225in}}%
\pgfpathlineto{\pgfqpoint{2.199979in}{9.820097in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{9.811995in}}%
\pgfpathlineto{\pgfqpoint{2.203570in}{9.810663in}}%
\pgfpathlineto{\pgfqpoint{2.206054in}{9.806538in}}%
\pgfpathlineto{\pgfqpoint{2.207814in}{9.804741in}}%
\pgfpathlineto{\pgfqpoint{2.209911in}{9.795990in}}%
\pgfpathlineto{\pgfqpoint{2.210952in}{9.794686in}}%
\pgfpathlineto{\pgfqpoint{2.215078in}{9.784319in}}%
\pgfpathlineto{\pgfqpoint{2.215759in}{9.783062in}}%
\pgfpathlineto{\pgfqpoint{2.220143in}{9.771826in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{9.771808in}}%
\pgfpathlineto{\pgfqpoint{2.223465in}{9.763671in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{9.763655in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{9.755865in}}%
\pgfpathlineto{\pgfqpoint{2.247101in}{9.707212in}}%
\pgfpathlineto{\pgfqpoint{2.254227in}{9.695373in}}%
\pgfpathlineto{\pgfqpoint{2.255104in}{9.694181in}}%
\pgfpathlineto{\pgfqpoint{2.266242in}{9.674596in}}%
\pgfpathlineto{\pgfqpoint{2.271225in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{2.272864in}{9.651183in}}%
\pgfpathlineto{\pgfqpoint{2.276918in}{9.643070in}}%
\pgfpathlineto{\pgfqpoint{2.277721in}{9.641790in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{9.631642in}}%
\pgfpathlineto{\pgfqpoint{2.283274in}{9.630683in}}%
\pgfpathlineto{\pgfqpoint{2.286135in}{9.625004in}}%
\pgfpathlineto{\pgfqpoint{2.295782in}{9.607168in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{9.599667in}}%
\pgfpathlineto{\pgfqpoint{2.300718in}{9.598864in}}%
\pgfpathlineto{\pgfqpoint{2.303392in}{9.595097in}}%
\pgfpathlineto{\pgfqpoint{2.307234in}{9.589749in}}%
\pgfpathlineto{\pgfqpoint{2.308897in}{9.588412in}}%
\pgfpathlineto{\pgfqpoint{2.314517in}{9.577318in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{9.575820in}}%
\pgfpathlineto{\pgfqpoint{2.320018in}{9.569357in}}%
\pgfpathlineto{\pgfqpoint{2.320471in}{9.568330in}}%
\pgfpathlineto{\pgfqpoint{2.323844in}{9.562349in}}%
\pgfpathlineto{\pgfqpoint{2.324958in}{9.560880in}}%
\pgfpathlineto{\pgfqpoint{2.327614in}{9.555733in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{9.554626in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{9.550867in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{9.549566in}}%
\pgfpathlineto{\pgfqpoint{2.334564in}{9.546290in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{9.545480in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{9.541813in}}%
\pgfpathlineto{\pgfqpoint{2.339656in}{9.540259in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{9.537118in}}%
\pgfpathlineto{\pgfqpoint{2.345266in}{9.535539in}}%
\pgfpathlineto{\pgfqpoint{2.347517in}{9.533981in}}%
\pgfpathlineto{\pgfqpoint{2.348331in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{9.518093in}}%
\pgfpathlineto{\pgfqpoint{2.350958in}{9.517065in}}%
\pgfpathlineto{\pgfqpoint{2.353359in}{9.513556in}}%
\pgfpathlineto{\pgfqpoint{2.354948in}{9.512857in}}%
\pgfpathlineto{\pgfqpoint{2.357116in}{9.509767in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{9.508027in}}%
\pgfpathlineto{\pgfqpoint{2.362169in}{9.504462in}}%
\pgfpathlineto{\pgfqpoint{2.364087in}{9.502797in}}%
\pgfpathlineto{\pgfqpoint{2.366936in}{9.500173in}}%
\pgfpathlineto{\pgfqpoint{2.368068in}{9.498942in}}%
\pgfpathlineto{\pgfqpoint{2.371060in}{9.495999in}}%
\pgfpathlineto{\pgfqpoint{2.371802in}{9.495064in}}%
\pgfpathlineto{\pgfqpoint{2.373834in}{9.492576in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{9.490985in}}%
\pgfpathlineto{\pgfqpoint{2.378933in}{9.486925in}}%
\pgfpathlineto{\pgfqpoint{2.380730in}{9.485371in}}%
\pgfpathlineto{\pgfqpoint{2.381445in}{9.484259in}}%
\pgfpathlineto{\pgfqpoint{2.383756in}{9.480964in}}%
\pgfpathlineto{\pgfqpoint{2.385168in}{9.479453in}}%
\pgfpathlineto{\pgfqpoint{2.391083in}{9.472304in}}%
\pgfpathlineto{\pgfqpoint{2.392113in}{9.470867in}}%
\pgfpathlineto{\pgfqpoint{2.394670in}{9.468027in}}%
\pgfpathlineto{\pgfqpoint{2.395516in}{9.466801in}}%
\pgfpathlineto{\pgfqpoint{2.397705in}{9.463835in}}%
\pgfpathlineto{\pgfqpoint{2.398876in}{9.463194in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{9.460771in}}%
\pgfpathlineto{\pgfqpoint{2.410139in}{9.451773in}}%
\pgfpathlineto{\pgfqpoint{2.412048in}{9.450234in}}%
\pgfpathlineto{\pgfqpoint{2.413943in}{9.449218in}}%
\pgfpathlineto{\pgfqpoint{2.416137in}{9.447865in}}%
\pgfpathlineto{\pgfqpoint{2.420776in}{9.446319in}}%
\pgfpathlineto{\pgfqpoint{2.450960in}{9.409389in}}%
\pgfpathlineto{\pgfqpoint{2.453536in}{9.407895in}}%
\pgfpathlineto{\pgfqpoint{2.455552in}{9.406435in}}%
\pgfpathlineto{\pgfqpoint{2.456353in}{9.405502in}}%
\pgfpathlineto{\pgfqpoint{2.458347in}{9.403321in}}%
\pgfpathlineto{\pgfqpoint{2.461767in}{9.401970in}}%
\pgfpathlineto{\pgfqpoint{2.463719in}{9.401084in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{9.399708in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{9.399292in}}%
\pgfpathlineto{\pgfqpoint{2.473764in}{9.397916in}}%
\pgfpathlineto{\pgfqpoint{2.475504in}{9.396828in}}%
\pgfpathlineto{\pgfqpoint{2.477479in}{9.395379in}}%
\pgfpathlineto{\pgfqpoint{2.479682in}{9.394323in}}%
\pgfpathlineto{\pgfqpoint{2.481503in}{9.392915in}}%
\pgfpathlineto{\pgfqpoint{2.484032in}{9.391549in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{9.390002in}}%
\pgfpathlineto{\pgfqpoint{2.488074in}{9.388558in}}%
\pgfpathlineto{\pgfqpoint{2.490188in}{9.386793in}}%
\pgfpathlineto{\pgfqpoint{2.492865in}{9.385753in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{9.384577in}}%
\pgfpathlineto{\pgfqpoint{2.498249in}{9.383060in}}%
\pgfpathlineto{\pgfqpoint{2.500057in}{9.381938in}}%
\pgfpathlineto{\pgfqpoint{2.504410in}{9.380518in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{9.379259in}}%
\pgfpathlineto{\pgfqpoint{2.509344in}{9.377694in}}%
\pgfpathlineto{\pgfqpoint{2.511183in}{9.373744in}}%
\pgfpathlineto{\pgfqpoint{2.517256in}{9.366802in}}%
\pgfpathlineto{\pgfqpoint{2.518726in}{9.365827in}}%
\pgfpathlineto{\pgfqpoint{2.520396in}{9.364144in}}%
\pgfpathlineto{\pgfqpoint{2.523909in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{9.361801in}}%
\pgfpathlineto{\pgfqpoint{2.528586in}{9.360421in}}%
\pgfpathlineto{\pgfqpoint{2.530393in}{9.358901in}}%
\pgfpathlineto{\pgfqpoint{2.533080in}{9.357695in}}%
\pgfpathlineto{\pgfqpoint{2.534856in}{9.356537in}}%
\pgfpathlineto{\pgfqpoint{2.537303in}{9.355085in}}%
\pgfpathlineto{\pgfqpoint{2.538953in}{9.353459in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{9.352655in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{9.347383in}}%
\pgfpathlineto{\pgfqpoint{2.562694in}{9.346052in}}%
\pgfpathlineto{\pgfqpoint{2.564365in}{9.345716in}}%
\pgfpathlineto{\pgfqpoint{2.565590in}{9.344744in}}%
\pgfpathlineto{\pgfqpoint{2.567329in}{9.343185in}}%
\pgfpathlineto{\pgfqpoint{2.569487in}{9.341692in}}%
\pgfpathlineto{\pgfqpoint{2.571456in}{9.340386in}}%
\pgfpathlineto{\pgfqpoint{2.578522in}{9.339229in}}%
\pgfpathlineto{\pgfqpoint{2.580176in}{9.338806in}}%
\pgfpathlineto{\pgfqpoint{2.589486in}{9.337321in}}%
\pgfpathlineto{\pgfqpoint{2.591860in}{9.337168in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{9.337157in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{9.318799in}}%
\pgfpathlineto{\pgfqpoint{2.609443in}{9.317289in}}%
\pgfpathlineto{\pgfqpoint{2.611203in}{9.317153in}}%
\pgfpathlineto{\pgfqpoint{2.617625in}{9.315808in}}%
\pgfpathlineto{\pgfqpoint{2.619330in}{9.315336in}}%
\pgfpathlineto{\pgfqpoint{2.630754in}{9.313908in}}%
\pgfpathlineto{\pgfqpoint{2.632374in}{9.313493in}}%
\pgfpathlineto{\pgfqpoint{2.649364in}{9.311934in}}%
\pgfpathlineto{\pgfqpoint{2.650244in}{9.311713in}}%
\pgfpathlineto{\pgfqpoint{2.650244in}{9.311713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298976in}{10.012995in}}%
\pgfpathlineto{\pgfqpoint{2.307860in}{9.983681in}}%
\pgfpathlineto{\pgfqpoint{2.328367in}{9.914583in}}%
\pgfpathlineto{\pgfqpoint{2.331926in}{9.897536in}}%
\pgfpathlineto{\pgfqpoint{2.332368in}{9.897530in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{9.886631in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{9.886630in}}%
\pgfpathlineto{\pgfqpoint{2.338900in}{9.877002in}}%
\pgfpathlineto{\pgfqpoint{2.339759in}{9.875508in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{9.858171in}}%
\pgfpathlineto{\pgfqpoint{2.349018in}{9.847786in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{9.814681in}}%
\pgfpathlineto{\pgfqpoint{2.360736in}{9.814680in}}%
\pgfpathlineto{\pgfqpoint{2.363486in}{9.806550in}}%
\pgfpathlineto{\pgfqpoint{2.365432in}{9.805330in}}%
\pgfpathlineto{\pgfqpoint{2.365820in}{9.804741in}}%
\pgfpathlineto{\pgfqpoint{2.368133in}{9.795985in}}%
\pgfpathlineto{\pgfqpoint{2.374950in}{9.777830in}}%
\pgfpathlineto{\pgfqpoint{2.375323in}{9.777815in}}%
\pgfpathlineto{\pgfqpoint{2.377553in}{9.771815in}}%
\pgfpathlineto{\pgfqpoint{2.377922in}{9.771805in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{9.763677in}}%
\pgfpathlineto{\pgfqpoint{2.380496in}{9.763658in}}%
\pgfpathlineto{\pgfqpoint{2.383405in}{9.755031in}}%
\pgfpathlineto{\pgfqpoint{2.400880in}{9.708839in}}%
\pgfpathlineto{\pgfqpoint{2.407221in}{9.698317in}}%
\pgfpathlineto{\pgfqpoint{2.411147in}{9.689554in}}%
\pgfpathlineto{\pgfqpoint{2.412119in}{9.688404in}}%
\pgfpathlineto{\pgfqpoint{2.414694in}{9.682720in}}%
\pgfpathlineto{\pgfqpoint{2.417876in}{9.676701in}}%
\pgfpathlineto{\pgfqpoint{2.418508in}{9.675653in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{9.674112in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{2.425664in}{9.650356in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{9.649031in}}%
\pgfpathlineto{\pgfqpoint{2.433521in}{9.633330in}}%
\pgfpathlineto{\pgfqpoint{2.434115in}{9.632427in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{9.621419in}}%
\pgfpathlineto{\pgfqpoint{2.439696in}{9.621418in}}%
\pgfpathlineto{\pgfqpoint{2.441722in}{9.616874in}}%
\pgfpathlineto{\pgfqpoint{2.442010in}{9.616871in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{9.610014in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{9.608687in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{9.593790in}}%
\pgfpathlineto{\pgfqpoint{2.454925in}{9.592458in}}%
\pgfpathlineto{\pgfqpoint{2.457649in}{9.588413in}}%
\pgfpathlineto{\pgfqpoint{2.458190in}{9.588412in}}%
\pgfpathlineto{\pgfqpoint{2.460612in}{9.581959in}}%
\pgfpathlineto{\pgfqpoint{2.461415in}{9.580762in}}%
\pgfpathlineto{\pgfqpoint{2.478710in}{9.549571in}}%
\pgfpathlineto{\pgfqpoint{2.479458in}{9.548709in}}%
\pgfpathlineto{\pgfqpoint{2.482181in}{9.544664in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{9.543052in}}%
\pgfpathlineto{\pgfqpoint{2.487785in}{9.537878in}}%
\pgfpathlineto{\pgfqpoint{2.488987in}{9.536695in}}%
\pgfpathlineto{\pgfqpoint{2.492086in}{9.533982in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{9.518086in}}%
\pgfpathlineto{\pgfqpoint{2.497248in}{9.514617in}}%
\pgfpathlineto{\pgfqpoint{2.498407in}{9.513279in}}%
\pgfpathlineto{\pgfqpoint{2.503217in}{9.507628in}}%
\pgfpathlineto{\pgfqpoint{2.504123in}{9.506238in}}%
\pgfpathlineto{\pgfqpoint{2.508607in}{9.501563in}}%
\pgfpathlineto{\pgfqpoint{2.509937in}{9.500168in}}%
\pgfpathlineto{\pgfqpoint{2.523292in}{9.483497in}}%
\pgfpathlineto{\pgfqpoint{2.524340in}{9.481951in}}%
\pgfpathlineto{\pgfqpoint{2.547513in}{9.451773in}}%
\pgfpathlineto{\pgfqpoint{2.549227in}{9.450395in}}%
\pgfpathlineto{\pgfqpoint{2.555229in}{9.446953in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{9.445480in}}%
\pgfpathlineto{\pgfqpoint{2.560368in}{9.442226in}}%
\pgfpathlineto{\pgfqpoint{2.561275in}{9.440987in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{9.436971in}}%
\pgfpathlineto{\pgfqpoint{2.564871in}{9.435675in}}%
\pgfpathlineto{\pgfqpoint{2.566828in}{9.432338in}}%
\pgfpathlineto{\pgfqpoint{2.567889in}{9.431170in}}%
\pgfpathlineto{\pgfqpoint{2.570697in}{9.426491in}}%
\pgfpathlineto{\pgfqpoint{2.572264in}{9.425009in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{9.421163in}}%
\pgfpathlineto{\pgfqpoint{2.575197in}{9.419628in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{9.415232in}}%
\pgfpathlineto{\pgfqpoint{2.578266in}{9.414188in}}%
\pgfpathlineto{\pgfqpoint{2.580124in}{9.411779in}}%
\pgfpathlineto{\pgfqpoint{2.581801in}{9.410547in}}%
\pgfpathlineto{\pgfqpoint{2.583965in}{9.408878in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{9.407415in}}%
\pgfpathlineto{\pgfqpoint{2.590027in}{9.402704in}}%
\pgfpathlineto{\pgfqpoint{2.593086in}{9.401550in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{9.400655in}}%
\pgfpathlineto{\pgfqpoint{2.599408in}{9.399292in}}%
\pgfpathlineto{\pgfqpoint{2.601274in}{9.397919in}}%
\pgfpathlineto{\pgfqpoint{2.604049in}{9.396430in}}%
\pgfpathlineto{\pgfqpoint{2.605730in}{9.395375in}}%
\pgfpathlineto{\pgfqpoint{2.607098in}{9.394324in}}%
\pgfpathlineto{\pgfqpoint{2.609060in}{9.392307in}}%
\pgfpathlineto{\pgfqpoint{2.611455in}{9.390948in}}%
\pgfpathlineto{\pgfqpoint{2.613236in}{9.389434in}}%
\pgfpathlineto{\pgfqpoint{2.614858in}{9.388189in}}%
\pgfpathlineto{\pgfqpoint{2.616763in}{9.386790in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{9.385755in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{9.384577in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{9.383064in}}%
\pgfpathlineto{\pgfqpoint{2.624666in}{9.381633in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{9.380041in}}%
\pgfpathlineto{\pgfqpoint{2.630542in}{9.378479in}}%
\pgfpathlineto{\pgfqpoint{2.631922in}{9.377694in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{9.372066in}}%
\pgfpathlineto{\pgfqpoint{2.635338in}{9.370982in}}%
\pgfpathlineto{\pgfqpoint{2.637770in}{9.367113in}}%
\pgfpathlineto{\pgfqpoint{2.640446in}{9.364770in}}%
\pgfpathlineto{\pgfqpoint{2.642831in}{9.363520in}}%
\pgfpathlineto{\pgfqpoint{2.644801in}{9.361801in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{9.360421in}}%
\pgfpathlineto{\pgfqpoint{2.649726in}{9.358897in}}%
\pgfpathlineto{\pgfqpoint{2.651390in}{9.357702in}}%
\pgfpathlineto{\pgfqpoint{2.653422in}{9.355938in}}%
\pgfpathlineto{\pgfqpoint{2.654936in}{9.355085in}}%
\pgfpathlineto{\pgfqpoint{2.656817in}{9.352659in}}%
\pgfpathlineto{\pgfqpoint{2.657191in}{9.352656in}}%
\pgfpathlineto{\pgfqpoint{2.658807in}{9.347383in}}%
\pgfpathlineto{\pgfqpoint{2.675479in}{9.346052in}}%
\pgfpathlineto{\pgfqpoint{2.677561in}{9.344749in}}%
\pgfpathlineto{\pgfqpoint{2.678481in}{9.344111in}}%
\pgfpathlineto{\pgfqpoint{2.680198in}{9.341988in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{9.341410in}}%
\pgfpathlineto{\pgfqpoint{2.683258in}{9.340385in}}%
\pgfpathlineto{\pgfqpoint{2.688169in}{9.339230in}}%
\pgfpathlineto{\pgfqpoint{2.689822in}{9.338805in}}%
\pgfpathlineto{\pgfqpoint{2.696864in}{9.337322in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{9.337167in}}%
\pgfpathlineto{\pgfqpoint{2.706101in}{9.337158in}}%
\pgfpathlineto{\pgfqpoint{2.707745in}{9.318576in}}%
\pgfpathlineto{\pgfqpoint{2.714019in}{9.317153in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{9.316367in}}%
\pgfpathlineto{\pgfqpoint{2.722767in}{9.314996in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{9.314562in}}%
\pgfpathlineto{\pgfqpoint{2.733738in}{9.313065in}}%
\pgfpathlineto{\pgfqpoint{2.735676in}{9.312751in}}%
\pgfpathlineto{\pgfqpoint{2.749278in}{9.311269in}}%
\pgfpathlineto{\pgfqpoint{2.751534in}{9.310938in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{9.310938in}}%
\pgfpathlineto{\pgfqpoint{2.753514in}{9.301139in}}%
\pgfpathlineto{\pgfqpoint{2.767286in}{9.299626in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{9.299439in}}%
\pgfpathlineto{\pgfqpoint{2.825183in}{9.299245in}}%
\pgfpathlineto{\pgfqpoint{2.826735in}{9.260247in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{9.259252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476584in}{9.961336in}}%
\pgfpathlineto{\pgfqpoint{2.499167in}{9.877001in}}%
\pgfpathlineto{\pgfqpoint{2.500085in}{9.875493in}}%
\pgfpathlineto{\pgfqpoint{2.504177in}{9.863528in}}%
\pgfpathlineto{\pgfqpoint{2.508649in}{9.847795in}}%
\pgfpathlineto{\pgfqpoint{2.523716in}{9.805653in}}%
\pgfpathlineto{\pgfqpoint{2.524551in}{9.804741in}}%
\pgfpathlineto{\pgfqpoint{2.527039in}{9.795981in}}%
\pgfpathlineto{\pgfqpoint{2.529912in}{9.786734in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{9.775508in}}%
\pgfpathlineto{\pgfqpoint{2.543428in}{9.747650in}}%
\pgfpathlineto{\pgfqpoint{2.543815in}{9.747623in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{9.738461in}}%
\pgfpathlineto{\pgfqpoint{2.548413in}{9.732652in}}%
\pgfpathlineto{\pgfqpoint{2.551434in}{9.723360in}}%
\pgfpathlineto{\pgfqpoint{2.557371in}{9.708846in}}%
\pgfpathlineto{\pgfqpoint{2.562815in}{9.700109in}}%
\pgfpathlineto{\pgfqpoint{2.567795in}{9.688406in}}%
\pgfpathlineto{\pgfqpoint{2.568146in}{9.688404in}}%
\pgfpathlineto{\pgfqpoint{2.571293in}{9.680483in}}%
\pgfpathlineto{\pgfqpoint{2.576453in}{9.674111in}}%
\pgfpathlineto{\pgfqpoint{2.579163in}{9.674107in}}%
\pgfpathlineto{\pgfqpoint{2.580843in}{9.650317in}}%
\pgfpathlineto{\pgfqpoint{2.583507in}{9.644353in}}%
\pgfpathlineto{\pgfqpoint{2.587453in}{9.634959in}}%
\pgfpathlineto{\pgfqpoint{2.602658in}{9.601075in}}%
\pgfpathlineto{\pgfqpoint{2.603885in}{9.599660in}}%
\pgfpathlineto{\pgfqpoint{2.606019in}{9.595107in}}%
\pgfpathlineto{\pgfqpoint{2.607231in}{9.593780in}}%
\pgfpathlineto{\pgfqpoint{2.610533in}{9.588413in}}%
\pgfpathlineto{\pgfqpoint{2.611129in}{9.587315in}}%
\pgfpathlineto{\pgfqpoint{2.617594in}{9.573397in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{9.572017in}}%
\pgfpathlineto{\pgfqpoint{2.631436in}{9.547094in}}%
\pgfpathlineto{\pgfqpoint{2.633080in}{9.545480in}}%
\pgfpathlineto{\pgfqpoint{2.636339in}{9.540258in}}%
\pgfpathlineto{\pgfqpoint{2.641150in}{9.535061in}}%
\pgfpathlineto{\pgfqpoint{2.643260in}{9.533537in}}%
\pgfpathlineto{\pgfqpoint{2.645092in}{9.517067in}}%
\pgfpathlineto{\pgfqpoint{2.646393in}{9.516341in}}%
\pgfpathlineto{\pgfqpoint{2.648460in}{9.512868in}}%
\pgfpathlineto{\pgfqpoint{2.648974in}{9.511914in}}%
\pgfpathlineto{\pgfqpoint{2.651785in}{9.508035in}}%
\pgfpathlineto{\pgfqpoint{2.653052in}{9.506675in}}%
\pgfpathlineto{\pgfqpoint{2.657563in}{9.501562in}}%
\pgfpathlineto{\pgfqpoint{2.658555in}{9.500172in}}%
\pgfpathlineto{\pgfqpoint{2.676015in}{9.474922in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{9.468029in}}%
\pgfpathlineto{\pgfqpoint{2.681505in}{9.466800in}}%
\pgfpathlineto{\pgfqpoint{2.684655in}{9.461772in}}%
\pgfpathlineto{\pgfqpoint{2.685993in}{9.460365in}}%
\pgfpathlineto{\pgfqpoint{2.693014in}{9.451773in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{9.450403in}}%
\pgfpathlineto{\pgfqpoint{2.706506in}{9.439069in}}%
\pgfpathlineto{\pgfqpoint{2.708755in}{9.434420in}}%
\pgfpathlineto{\pgfqpoint{2.710177in}{9.433001in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{9.426493in}}%
\pgfpathlineto{\pgfqpoint{2.715189in}{9.425008in}}%
\pgfpathlineto{\pgfqpoint{2.717561in}{9.419849in}}%
\pgfpathlineto{\pgfqpoint{2.720301in}{9.415226in}}%
\pgfpathlineto{\pgfqpoint{2.722819in}{9.410729in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{9.400655in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{9.399292in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{9.397919in}}%
\pgfpathlineto{\pgfqpoint{2.743549in}{9.396432in}}%
\pgfpathlineto{\pgfqpoint{2.745321in}{9.395372in}}%
\pgfpathlineto{\pgfqpoint{2.746202in}{9.394324in}}%
\pgfpathlineto{\pgfqpoint{2.748306in}{9.392304in}}%
\pgfpathlineto{\pgfqpoint{2.750219in}{9.390946in}}%
\pgfpathlineto{\pgfqpoint{2.752118in}{9.388747in}}%
\pgfpathlineto{\pgfqpoint{2.754003in}{9.387318in}}%
\pgfpathlineto{\pgfqpoint{2.756213in}{9.385058in}}%
\pgfpathlineto{\pgfqpoint{2.758907in}{9.383745in}}%
\pgfpathlineto{\pgfqpoint{2.761076in}{9.381942in}}%
\pgfpathlineto{\pgfqpoint{2.764540in}{9.380519in}}%
\pgfpathlineto{\pgfqpoint{2.766825in}{9.378480in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{9.377694in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{9.372064in}}%
\pgfpathlineto{\pgfqpoint{2.771173in}{9.370982in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{9.366804in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{9.365831in}}%
\pgfpathlineto{\pgfqpoint{2.776703in}{9.364143in}}%
\pgfpathlineto{\pgfqpoint{2.778882in}{9.362702in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{9.360422in}}%
\pgfpathlineto{\pgfqpoint{2.783947in}{9.358896in}}%
\pgfpathlineto{\pgfqpoint{2.786367in}{9.356538in}}%
\pgfpathlineto{\pgfqpoint{2.788317in}{9.355098in}}%
\pgfpathlineto{\pgfqpoint{2.792760in}{9.347381in}}%
\pgfpathlineto{\pgfqpoint{2.794662in}{9.347054in}}%
\pgfpathlineto{\pgfqpoint{2.807596in}{9.345715in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{9.343184in}}%
\pgfpathlineto{\pgfqpoint{2.811039in}{9.341693in}}%
\pgfpathlineto{\pgfqpoint{2.813353in}{9.340385in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{9.339230in}}%
\pgfpathlineto{\pgfqpoint{2.818984in}{9.338805in}}%
\pgfpathlineto{\pgfqpoint{2.824754in}{9.337322in}}%
\pgfpathlineto{\pgfqpoint{2.827975in}{9.337167in}}%
\pgfpathlineto{\pgfqpoint{2.832670in}{9.337157in}}%
\pgfpathlineto{\pgfqpoint{2.834300in}{9.318574in}}%
\pgfpathlineto{\pgfqpoint{2.839372in}{9.317153in}}%
\pgfpathlineto{\pgfqpoint{2.841081in}{9.316367in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{9.314996in}}%
\pgfpathlineto{\pgfqpoint{2.848399in}{9.314562in}}%
\pgfpathlineto{\pgfqpoint{2.856090in}{9.313066in}}%
\pgfpathlineto{\pgfqpoint{2.858148in}{9.312750in}}%
\pgfpathlineto{\pgfqpoint{2.869181in}{9.311269in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{9.310938in}}%
\pgfpathlineto{\pgfqpoint{2.872971in}{9.301139in}}%
\pgfpathlineto{\pgfqpoint{2.884121in}{9.299627in}}%
\pgfpathlineto{\pgfqpoint{2.888206in}{9.299350in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{9.299245in}}%
\pgfpathlineto{\pgfqpoint{2.933087in}{9.260187in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.259260in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.259260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{10.067424in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.067424in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{10.067424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.805654in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{9.805654in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{9.805654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.590989in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.590989in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{9.590989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.449720in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.449720in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{9.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.347054in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.347054in}}%
\pgfpathlineto{\pgfqpoint{2.120744in}{9.347054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.299257in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.299257in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{9.299257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{11.043394in}}%
\pgfpathlineto{\pgfqpoint{0.899991in}{10.963143in}}%
\pgfpathlineto{\pgfqpoint{0.934654in}{10.897464in}}%
\pgfpathlineto{\pgfqpoint{0.936034in}{10.885088in}}%
\pgfpathlineto{\pgfqpoint{0.936034in}{10.885088in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{10.880723in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{10.880723in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{10.668032in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{10.668032in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{10.664764in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{10.664764in}}%
\pgfpathlineto{\pgfqpoint{1.069290in}{10.651775in}}%
\pgfpathlineto{\pgfqpoint{1.069290in}{10.651775in}}%
\pgfpathlineto{\pgfqpoint{1.109667in}{10.586776in}}%
\pgfpathlineto{\pgfqpoint{1.109667in}{10.586776in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{10.469720in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{10.469720in}}%
\pgfpathlineto{\pgfqpoint{1.187694in}{10.465800in}}%
\pgfpathlineto{\pgfqpoint{1.187694in}{10.465800in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{10.461888in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{10.461888in}}%
\pgfpathlineto{\pgfqpoint{1.192885in}{10.457880in}}%
\pgfpathlineto{\pgfqpoint{1.192885in}{10.457880in}}%
\pgfpathlineto{\pgfqpoint{1.232823in}{10.401355in}}%
\pgfpathlineto{\pgfqpoint{1.232823in}{10.401355in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{10.398674in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{10.398674in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{10.369173in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{10.369173in}}%
\pgfpathlineto{\pgfqpoint{1.276408in}{10.344900in}}%
\pgfpathlineto{\pgfqpoint{1.276408in}{10.344900in}}%
\pgfpathlineto{\pgfqpoint{1.276464in}{10.343354in}}%
\pgfpathlineto{\pgfqpoint{1.276464in}{10.343354in}}%
\pgfpathlineto{\pgfqpoint{1.279383in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{1.279383in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{10.338100in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{10.338100in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{10.331293in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{10.331293in}}%
\pgfpathlineto{\pgfqpoint{1.287446in}{10.328333in}}%
\pgfpathlineto{\pgfqpoint{1.287446in}{10.328333in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{10.278193in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{10.278193in}}%
\pgfpathlineto{\pgfqpoint{1.325722in}{10.276948in}}%
\pgfpathlineto{\pgfqpoint{1.325722in}{10.276948in}}%
\pgfpathlineto{\pgfqpoint{1.329666in}{10.274211in}}%
\pgfpathlineto{\pgfqpoint{1.329666in}{10.274211in}}%
\pgfpathlineto{\pgfqpoint{1.345761in}{10.253434in}}%
\pgfpathlineto{\pgfqpoint{1.345761in}{10.253434in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{10.251582in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{10.251582in}}%
\pgfpathlineto{\pgfqpoint{1.350422in}{10.246860in}}%
\pgfpathlineto{\pgfqpoint{1.350422in}{10.246860in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{10.230982in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{10.230982in}}%
\pgfpathlineto{\pgfqpoint{1.369103in}{10.223044in}}%
\pgfpathlineto{\pgfqpoint{1.369103in}{10.223044in}}%
\pgfpathlineto{\pgfqpoint{1.374000in}{10.216532in}}%
\pgfpathlineto{\pgfqpoint{1.374000in}{10.216532in}}%
\pgfpathlineto{\pgfqpoint{1.395679in}{10.188412in}}%
\pgfpathlineto{\pgfqpoint{1.395679in}{10.188412in}}%
\pgfpathlineto{\pgfqpoint{1.400233in}{10.183443in}}%
\pgfpathlineto{\pgfqpoint{1.400233in}{10.183443in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{10.179385in}}%
\pgfpathlineto{\pgfqpoint{1.402360in}{10.179385in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{10.176710in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{10.176710in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{10.149793in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{10.149793in}}%
\pgfpathlineto{\pgfqpoint{1.430021in}{10.147071in}}%
\pgfpathlineto{\pgfqpoint{1.430021in}{10.147071in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{10.136871in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{10.136871in}}%
\pgfpathlineto{\pgfqpoint{1.445587in}{10.127980in}}%
\pgfpathlineto{\pgfqpoint{1.445587in}{10.127980in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{10.120491in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{10.120491in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{10.108688in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{10.108688in}}%
\pgfpathlineto{\pgfqpoint{1.464212in}{10.103663in}}%
\pgfpathlineto{\pgfqpoint{1.464212in}{10.103663in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{10.099530in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{10.099530in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{10.086973in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{10.086973in}}%
\pgfpathlineto{\pgfqpoint{1.481203in}{10.082794in}}%
\pgfpathlineto{\pgfqpoint{1.481203in}{10.082794in}}%
\pgfpathlineto{\pgfqpoint{1.498223in}{10.060106in}}%
\pgfpathlineto{\pgfqpoint{1.498223in}{10.060106in}}%
\pgfpathlineto{\pgfqpoint{1.513785in}{10.046637in}}%
\pgfpathlineto{\pgfqpoint{1.513785in}{10.046637in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{10.045326in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{10.045326in}}%
\pgfpathlineto{\pgfqpoint{1.520117in}{10.033456in}}%
\pgfpathlineto{\pgfqpoint{1.520117in}{10.033456in}}%
\pgfpathlineto{\pgfqpoint{1.525101in}{10.028413in}}%
\pgfpathlineto{\pgfqpoint{1.525101in}{10.028413in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{10.025372in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{10.025372in}}%
\pgfpathlineto{\pgfqpoint{1.532168in}{10.019105in}}%
\pgfpathlineto{\pgfqpoint{1.532168in}{10.019105in}}%
\pgfpathlineto{\pgfqpoint{1.542655in}{10.007175in}}%
\pgfpathlineto{\pgfqpoint{1.542655in}{10.007175in}}%
\pgfpathlineto{\pgfqpoint{1.553227in}{9.994452in}}%
\pgfpathlineto{\pgfqpoint{1.553227in}{9.994452in}}%
\pgfpathlineto{\pgfqpoint{1.574442in}{9.972149in}}%
\pgfpathlineto{\pgfqpoint{1.574442in}{9.972149in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{9.965638in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{9.965638in}}%
\pgfpathlineto{\pgfqpoint{1.590923in}{9.955126in}}%
\pgfpathlineto{\pgfqpoint{1.590923in}{9.955126in}}%
\pgfpathlineto{\pgfqpoint{1.594226in}{9.950480in}}%
\pgfpathlineto{\pgfqpoint{1.594226in}{9.950480in}}%
\pgfpathlineto{\pgfqpoint{1.599707in}{9.944995in}}%
\pgfpathlineto{\pgfqpoint{1.599707in}{9.944995in}}%
\pgfpathlineto{\pgfqpoint{1.603580in}{9.940165in}}%
\pgfpathlineto{\pgfqpoint{1.603580in}{9.940165in}}%
\pgfpathlineto{\pgfqpoint{1.612498in}{9.929251in}}%
\pgfpathlineto{\pgfqpoint{1.612498in}{9.929251in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{9.900569in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{9.900569in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{9.894077in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{9.894077in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{9.860371in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{9.860371in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{9.858913in}}%
\pgfpathlineto{\pgfqpoint{1.672831in}{9.858913in}}%
\pgfpathlineto{\pgfqpoint{1.677618in}{9.854430in}}%
\pgfpathlineto{\pgfqpoint{1.677618in}{9.854430in}}%
\pgfpathlineto{\pgfqpoint{1.679733in}{9.851562in}}%
\pgfpathlineto{\pgfqpoint{1.679733in}{9.851562in}}%
\pgfpathlineto{\pgfqpoint{1.685365in}{9.845528in}}%
\pgfpathlineto{\pgfqpoint{1.685365in}{9.845528in}}%
\pgfpathlineto{\pgfqpoint{1.690517in}{9.840129in}}%
\pgfpathlineto{\pgfqpoint{1.690517in}{9.840129in}}%
\pgfpathlineto{\pgfqpoint{1.695369in}{9.834475in}}%
\pgfpathlineto{\pgfqpoint{1.695369in}{9.834475in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{9.831112in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{9.831112in}}%
\pgfpathlineto{\pgfqpoint{1.710864in}{9.819902in}}%
\pgfpathlineto{\pgfqpoint{1.710864in}{9.819902in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{9.818613in}}%
\pgfpathlineto{\pgfqpoint{1.710954in}{9.818613in}}%
\pgfpathlineto{\pgfqpoint{1.716945in}{9.814039in}}%
\pgfpathlineto{\pgfqpoint{1.716945in}{9.814039in}}%
\pgfpathlineto{\pgfqpoint{1.717144in}{9.812683in}}%
\pgfpathlineto{\pgfqpoint{1.717144in}{9.812683in}}%
\pgfpathlineto{\pgfqpoint{1.731551in}{9.802977in}}%
\pgfpathlineto{\pgfqpoint{1.731551in}{9.802977in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{9.792536in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{9.792536in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{9.783685in}}%
\pgfpathlineto{\pgfqpoint{1.751684in}{9.783685in}}%
\pgfpathlineto{\pgfqpoint{1.753831in}{9.781062in}}%
\pgfpathlineto{\pgfqpoint{1.753831in}{9.781062in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{9.747275in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{9.747275in}}%
\pgfpathlineto{\pgfqpoint{1.788976in}{9.745945in}}%
\pgfpathlineto{\pgfqpoint{1.788976in}{9.745945in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{9.741608in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{9.741608in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{9.728991in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{9.728991in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{9.725506in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{9.725506in}}%
\pgfpathlineto{\pgfqpoint{1.819389in}{9.715575in}}%
\pgfpathlineto{\pgfqpoint{1.819389in}{9.715575in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{9.711003in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{9.711003in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{9.709223in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{9.709223in}}%
\pgfpathlineto{\pgfqpoint{1.849015in}{9.696556in}}%
\pgfpathlineto{\pgfqpoint{1.849015in}{9.696556in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{9.692345in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{9.692345in}}%
\pgfpathlineto{\pgfqpoint{1.860527in}{9.688110in}}%
\pgfpathlineto{\pgfqpoint{1.860527in}{9.688110in}}%
\pgfpathlineto{\pgfqpoint{1.862189in}{9.686402in}}%
\pgfpathlineto{\pgfqpoint{1.862189in}{9.686402in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{9.684050in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{9.684050in}}%
\pgfpathlineto{\pgfqpoint{1.878056in}{9.674874in}}%
\pgfpathlineto{\pgfqpoint{1.878056in}{9.674874in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{9.674354in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{9.674354in}}%
\pgfpathlineto{\pgfqpoint{1.892715in}{9.664253in}}%
\pgfpathlineto{\pgfqpoint{1.892715in}{9.664253in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{9.652920in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{9.652920in}}%
\pgfpathlineto{\pgfqpoint{1.899208in}{9.648583in}}%
\pgfpathlineto{\pgfqpoint{1.899208in}{9.648583in}}%
\pgfpathlineto{\pgfqpoint{1.943189in}{9.613781in}}%
\pgfpathlineto{\pgfqpoint{1.943189in}{9.613781in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{9.609358in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{9.609358in}}%
\pgfpathlineto{\pgfqpoint{1.951400in}{9.607767in}}%
\pgfpathlineto{\pgfqpoint{1.951400in}{9.607767in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{9.602604in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{9.602604in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{9.589074in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{9.589074in}}%
\pgfpathlineto{\pgfqpoint{1.986377in}{9.585850in}}%
\pgfpathlineto{\pgfqpoint{1.986377in}{9.585850in}}%
\pgfpathlineto{\pgfqpoint{1.993127in}{9.579632in}}%
\pgfpathlineto{\pgfqpoint{1.993127in}{9.579632in}}%
\pgfpathlineto{\pgfqpoint{2.004394in}{9.572151in}}%
\pgfpathlineto{\pgfqpoint{2.004394in}{9.572151in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{9.571103in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{9.571103in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{9.563306in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{9.563306in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{9.561624in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{9.561624in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{9.555274in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{9.555274in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{9.553061in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{9.553061in}}%
\pgfpathlineto{\pgfqpoint{2.072636in}{9.533759in}}%
\pgfpathlineto{\pgfqpoint{2.072636in}{9.533759in}}%
\pgfpathlineto{\pgfqpoint{2.076907in}{9.518268in}}%
\pgfpathlineto{\pgfqpoint{2.076907in}{9.518268in}}%
\pgfpathlineto{\pgfqpoint{2.089455in}{9.511347in}}%
\pgfpathlineto{\pgfqpoint{2.089455in}{9.511347in}}%
\pgfpathlineto{\pgfqpoint{2.096424in}{9.508160in}}%
\pgfpathlineto{\pgfqpoint{2.096424in}{9.508160in}}%
\pgfpathlineto{\pgfqpoint{2.109306in}{9.502591in}}%
\pgfpathlineto{\pgfqpoint{2.109306in}{9.502591in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{9.489536in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{9.489536in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{9.487316in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{9.487316in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{9.483128in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{9.483128in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{9.480602in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{9.480602in}}%
\pgfpathlineto{\pgfqpoint{2.166018in}{9.472580in}}%
\pgfpathlineto{\pgfqpoint{2.166018in}{9.472580in}}%
\pgfpathlineto{\pgfqpoint{2.170518in}{9.470078in}}%
\pgfpathlineto{\pgfqpoint{2.170518in}{9.470078in}}%
\pgfpathlineto{\pgfqpoint{2.183979in}{9.462482in}}%
\pgfpathlineto{\pgfqpoint{2.183979in}{9.462482in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{9.457207in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{9.457207in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{9.450486in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{9.450486in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{9.447338in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{9.447338in}}%
\pgfpathlineto{\pgfqpoint{2.231945in}{9.445229in}}%
\pgfpathlineto{\pgfqpoint{2.231945in}{9.445229in}}%
\pgfpathlineto{\pgfqpoint{2.234020in}{9.443951in}}%
\pgfpathlineto{\pgfqpoint{2.234020in}{9.443951in}}%
\pgfpathlineto{\pgfqpoint{2.238686in}{9.441069in}}%
\pgfpathlineto{\pgfqpoint{2.238686in}{9.441069in}}%
\pgfpathlineto{\pgfqpoint{2.247950in}{9.435769in}}%
\pgfpathlineto{\pgfqpoint{2.247950in}{9.435769in}}%
\pgfpathlineto{\pgfqpoint{2.250661in}{9.433353in}}%
\pgfpathlineto{\pgfqpoint{2.250661in}{9.433353in}}%
\pgfpathlineto{\pgfqpoint{2.258567in}{9.428801in}}%
\pgfpathlineto{\pgfqpoint{2.258567in}{9.428801in}}%
\pgfpathlineto{\pgfqpoint{2.288455in}{9.409743in}}%
\pgfpathlineto{\pgfqpoint{2.288455in}{9.409743in}}%
\pgfpathlineto{\pgfqpoint{2.302301in}{9.404080in}}%
\pgfpathlineto{\pgfqpoint{2.302301in}{9.404080in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{9.402951in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{9.402951in}}%
\pgfpathlineto{\pgfqpoint{2.336591in}{9.396636in}}%
\pgfpathlineto{\pgfqpoint{2.336591in}{9.396636in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{9.394019in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{9.394019in}}%
\pgfpathlineto{\pgfqpoint{2.402591in}{9.373346in}}%
\pgfpathlineto{\pgfqpoint{2.402591in}{9.373346in}}%
\pgfpathlineto{\pgfqpoint{2.404072in}{9.371522in}}%
\pgfpathlineto{\pgfqpoint{2.404072in}{9.371522in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{9.360568in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{9.360568in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{9.357931in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{9.357931in}}%
\pgfpathlineto{\pgfqpoint{2.441578in}{9.356757in}}%
\pgfpathlineto{\pgfqpoint{2.441578in}{9.356757in}}%
\pgfpathlineto{\pgfqpoint{2.449861in}{9.353663in}}%
\pgfpathlineto{\pgfqpoint{2.449861in}{9.353663in}}%
\pgfpathlineto{\pgfqpoint{2.450803in}{9.353054in}}%
\pgfpathlineto{\pgfqpoint{2.450803in}{9.353054in}}%
\pgfpathlineto{\pgfqpoint{2.452085in}{9.350024in}}%
\pgfpathlineto{\pgfqpoint{2.452085in}{9.350024in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{9.347095in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{9.347095in}}%
\pgfpathlineto{\pgfqpoint{2.494263in}{9.344430in}}%
\pgfpathlineto{\pgfqpoint{2.494263in}{9.344430in}}%
\pgfpathlineto{\pgfqpoint{2.501953in}{9.340847in}}%
\pgfpathlineto{\pgfqpoint{2.501953in}{9.340847in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{9.337206in}}%
\pgfpathlineto{\pgfqpoint{2.532724in}{9.337206in}}%
\pgfpathlineto{\pgfqpoint{2.549227in}{9.337166in}}%
\pgfpathlineto{\pgfqpoint{2.552035in}{9.318913in}}%
\pgfpathlineto{\pgfqpoint{2.552035in}{9.318913in}}%
\pgfpathlineto{\pgfqpoint{2.571876in}{9.315900in}}%
\pgfpathlineto{\pgfqpoint{2.571876in}{9.315900in}}%
\pgfpathlineto{\pgfqpoint{2.632721in}{9.310991in}}%
\pgfpathlineto{\pgfqpoint{2.632721in}{9.310991in}}%
\pgfpathlineto{\pgfqpoint{2.635752in}{9.306400in}}%
\pgfpathlineto{\pgfqpoint{2.635752in}{9.306400in}}%
\pgfpathlineto{\pgfqpoint{2.636428in}{9.301311in}}%
\pgfpathlineto{\pgfqpoint{2.636428in}{9.301311in}}%
\pgfpathlineto{\pgfqpoint{2.679147in}{9.299262in}}%
\pgfpathlineto{\pgfqpoint{2.679147in}{9.299262in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{9.280068in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{9.280068in}}%
\pgfpathlineto{\pgfqpoint{2.761547in}{9.260321in}}%
\pgfpathlineto{\pgfqpoint{2.773411in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{2.773411in}{9.259252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.165412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.313238in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{9.165412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316637in}{10.503082in}}%
\pgfpathcurveto{\pgfqpoint{4.327687in}{10.503082in}}{\pgfqpoint{4.338286in}{10.507472in}}{\pgfqpoint{4.346100in}{10.515286in}}%
\pgfpathcurveto{\pgfqpoint{4.353914in}{10.523099in}}{\pgfqpoint{4.358304in}{10.533698in}}{\pgfqpoint{4.358304in}{10.544748in}}%
\pgfpathcurveto{\pgfqpoint{4.358304in}{10.555798in}}{\pgfqpoint{4.353914in}{10.566397in}}{\pgfqpoint{4.346100in}{10.574211in}}%
\pgfpathcurveto{\pgfqpoint{4.338286in}{10.582025in}}{\pgfqpoint{4.327687in}{10.586415in}}{\pgfqpoint{4.316637in}{10.586415in}}%
\pgfpathcurveto{\pgfqpoint{4.305587in}{10.586415in}}{\pgfqpoint{4.294988in}{10.582025in}}{\pgfqpoint{4.287175in}{10.574211in}}%
\pgfpathcurveto{\pgfqpoint{4.279361in}{10.566397in}}{\pgfqpoint{4.274971in}{10.555798in}}{\pgfqpoint{4.274971in}{10.544748in}}%
\pgfpathcurveto{\pgfqpoint{4.274971in}{10.533698in}}{\pgfqpoint{4.279361in}{10.523099in}}{\pgfqpoint{4.287175in}{10.515286in}}%
\pgfpathcurveto{\pgfqpoint{4.294988in}{10.507472in}}{\pgfqpoint{4.305587in}{10.503082in}}{\pgfqpoint{4.316637in}{10.503082in}}%
\pgfpathlineto{\pgfqpoint{4.316637in}{10.503082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545476in}{10.187467in}}%
\pgfpathcurveto{\pgfqpoint{4.556526in}{10.187467in}}{\pgfqpoint{4.567125in}{10.191857in}}{\pgfqpoint{4.574939in}{10.199671in}}%
\pgfpathcurveto{\pgfqpoint{4.582752in}{10.207484in}}{\pgfqpoint{4.587143in}{10.218084in}}{\pgfqpoint{4.587143in}{10.229134in}}%
\pgfpathcurveto{\pgfqpoint{4.587143in}{10.240184in}}{\pgfqpoint{4.582752in}{10.250783in}}{\pgfqpoint{4.574939in}{10.258596in}}%
\pgfpathcurveto{\pgfqpoint{4.567125in}{10.266410in}}{\pgfqpoint{4.556526in}{10.270800in}}{\pgfqpoint{4.545476in}{10.270800in}}%
\pgfpathcurveto{\pgfqpoint{4.534426in}{10.270800in}}{\pgfqpoint{4.523827in}{10.266410in}}{\pgfqpoint{4.516013in}{10.258596in}}%
\pgfpathcurveto{\pgfqpoint{4.508200in}{10.250783in}}{\pgfqpoint{4.503809in}{10.240184in}}{\pgfqpoint{4.503809in}{10.229134in}}%
\pgfpathcurveto{\pgfqpoint{4.503809in}{10.218084in}}{\pgfqpoint{4.508200in}{10.207484in}}{\pgfqpoint{4.516013in}{10.199671in}}%
\pgfpathcurveto{\pgfqpoint{4.523827in}{10.191857in}}{\pgfqpoint{4.534426in}{10.187467in}}{\pgfqpoint{4.545476in}{10.187467in}}%
\pgfpathlineto{\pgfqpoint{4.545476in}{10.187467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788055in}{9.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.799105in}{9.892684in}}{\pgfqpoint{4.809704in}{9.897074in}}{\pgfqpoint{4.817517in}{9.904888in}}%
\pgfpathcurveto{\pgfqpoint{4.825331in}{9.912701in}}{\pgfqpoint{4.829721in}{9.923300in}}{\pgfqpoint{4.829721in}{9.934351in}}%
\pgfpathcurveto{\pgfqpoint{4.829721in}{9.945401in}}{\pgfqpoint{4.825331in}{9.956000in}}{\pgfqpoint{4.817517in}{9.963813in}}%
\pgfpathcurveto{\pgfqpoint{4.809704in}{9.971627in}}{\pgfqpoint{4.799105in}{9.976017in}}{\pgfqpoint{4.788055in}{9.976017in}}%
\pgfpathcurveto{\pgfqpoint{4.777005in}{9.976017in}}{\pgfqpoint{4.766405in}{9.971627in}}{\pgfqpoint{4.758592in}{9.963813in}}%
\pgfpathcurveto{\pgfqpoint{4.750778in}{9.956000in}}{\pgfqpoint{4.746388in}{9.945401in}}{\pgfqpoint{4.746388in}{9.934351in}}%
\pgfpathcurveto{\pgfqpoint{4.746388in}{9.923300in}}{\pgfqpoint{4.750778in}{9.912701in}}{\pgfqpoint{4.758592in}{9.904888in}}%
\pgfpathcurveto{\pgfqpoint{4.766405in}{9.897074in}}{\pgfqpoint{4.777005in}{9.892684in}}{\pgfqpoint{4.788055in}{9.892684in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{9.892684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016893in}{9.670986in}}%
\pgfpathcurveto{\pgfqpoint{5.027943in}{9.670986in}}{\pgfqpoint{5.038542in}{9.675376in}}{\pgfqpoint{5.046356in}{9.683190in}}%
\pgfpathcurveto{\pgfqpoint{5.054170in}{9.691004in}}{\pgfqpoint{5.058560in}{9.701603in}}{\pgfqpoint{5.058560in}{9.712653in}}%
\pgfpathcurveto{\pgfqpoint{5.058560in}{9.723703in}}{\pgfqpoint{5.054170in}{9.734302in}}{\pgfqpoint{5.046356in}{9.742115in}}%
\pgfpathcurveto{\pgfqpoint{5.038542in}{9.749929in}}{\pgfqpoint{5.027943in}{9.754319in}}{\pgfqpoint{5.016893in}{9.754319in}}%
\pgfpathcurveto{\pgfqpoint{5.005843in}{9.754319in}}{\pgfqpoint{4.995244in}{9.749929in}}{\pgfqpoint{4.987430in}{9.742115in}}%
\pgfpathcurveto{\pgfqpoint{4.979617in}{9.734302in}}{\pgfqpoint{4.975227in}{9.723703in}}{\pgfqpoint{4.975227in}{9.712653in}}%
\pgfpathcurveto{\pgfqpoint{4.975227in}{9.701603in}}{\pgfqpoint{4.979617in}{9.691004in}}{\pgfqpoint{4.987430in}{9.683190in}}%
\pgfpathcurveto{\pgfqpoint{4.995244in}{9.675376in}}{\pgfqpoint{5.005843in}{9.670986in}}{\pgfqpoint{5.016893in}{9.670986in}}%
\pgfpathlineto{\pgfqpoint{5.016893in}{9.670986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259472in}{9.477629in}}%
\pgfpathcurveto{\pgfqpoint{5.270522in}{9.477629in}}{\pgfqpoint{5.281121in}{9.482019in}}{\pgfqpoint{5.288935in}{9.489833in}}%
\pgfpathcurveto{\pgfqpoint{5.296748in}{9.497646in}}{\pgfqpoint{5.301139in}{9.508245in}}{\pgfqpoint{5.301139in}{9.519296in}}%
\pgfpathcurveto{\pgfqpoint{5.301139in}{9.530346in}}{\pgfqpoint{5.296748in}{9.540945in}}{\pgfqpoint{5.288935in}{9.548758in}}%
\pgfpathcurveto{\pgfqpoint{5.281121in}{9.556572in}}{\pgfqpoint{5.270522in}{9.560962in}}{\pgfqpoint{5.259472in}{9.560962in}}%
\pgfpathcurveto{\pgfqpoint{5.248422in}{9.560962in}}{\pgfqpoint{5.237823in}{9.556572in}}{\pgfqpoint{5.230009in}{9.548758in}}%
\pgfpathcurveto{\pgfqpoint{5.222196in}{9.540945in}}{\pgfqpoint{5.217805in}{9.530346in}}{\pgfqpoint{5.217805in}{9.519296in}}%
\pgfpathcurveto{\pgfqpoint{5.217805in}{9.508245in}}{\pgfqpoint{5.222196in}{9.497646in}}{\pgfqpoint{5.230009in}{9.489833in}}%
\pgfpathcurveto{\pgfqpoint{5.237823in}{9.482019in}}{\pgfqpoint{5.248422in}{9.477629in}}{\pgfqpoint{5.259472in}{9.477629in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{9.477629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488311in}{9.365535in}}%
\pgfpathcurveto{\pgfqpoint{5.499361in}{9.365535in}}{\pgfqpoint{5.509960in}{9.369925in}}{\pgfqpoint{5.517773in}{9.377739in}}%
\pgfpathcurveto{\pgfqpoint{5.525587in}{9.385552in}}{\pgfqpoint{5.529977in}{9.396152in}}{\pgfqpoint{5.529977in}{9.407202in}}%
\pgfpathcurveto{\pgfqpoint{5.529977in}{9.418252in}}{\pgfqpoint{5.525587in}{9.428851in}}{\pgfqpoint{5.517773in}{9.436664in}}%
\pgfpathcurveto{\pgfqpoint{5.509960in}{9.444478in}}{\pgfqpoint{5.499361in}{9.448868in}}{\pgfqpoint{5.488311in}{9.448868in}}%
\pgfpathcurveto{\pgfqpoint{5.477260in}{9.448868in}}{\pgfqpoint{5.466661in}{9.444478in}}{\pgfqpoint{5.458848in}{9.436664in}}%
\pgfpathcurveto{\pgfqpoint{5.451034in}{9.428851in}}{\pgfqpoint{5.446644in}{9.418252in}}{\pgfqpoint{5.446644in}{9.407202in}}%
\pgfpathcurveto{\pgfqpoint{5.446644in}{9.396152in}}{\pgfqpoint{5.451034in}{9.385552in}}{\pgfqpoint{5.458848in}{9.377739in}}%
\pgfpathcurveto{\pgfqpoint{5.466661in}{9.369925in}}{\pgfqpoint{5.477260in}{9.365535in}}{\pgfqpoint{5.488311in}{9.365535in}}%
\pgfpathlineto{\pgfqpoint{5.488311in}{9.365535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730889in}{9.287169in}}%
\pgfpathcurveto{\pgfqpoint{5.741939in}{9.287169in}}{\pgfqpoint{5.752538in}{9.291559in}}{\pgfqpoint{5.760352in}{9.299372in}}%
\pgfpathcurveto{\pgfqpoint{5.768166in}{9.307186in}}{\pgfqpoint{5.772556in}{9.317785in}}{\pgfqpoint{5.772556in}{9.328835in}}%
\pgfpathcurveto{\pgfqpoint{5.772556in}{9.339885in}}{\pgfqpoint{5.768166in}{9.350484in}}{\pgfqpoint{5.760352in}{9.358298in}}%
\pgfpathcurveto{\pgfqpoint{5.752538in}{9.366112in}}{\pgfqpoint{5.741939in}{9.370502in}}{\pgfqpoint{5.730889in}{9.370502in}}%
\pgfpathcurveto{\pgfqpoint{5.719839in}{9.370502in}}{\pgfqpoint{5.709240in}{9.366112in}}{\pgfqpoint{5.701427in}{9.358298in}}%
\pgfpathcurveto{\pgfqpoint{5.693613in}{9.350484in}}{\pgfqpoint{5.689223in}{9.339885in}}{\pgfqpoint{5.689223in}{9.328835in}}%
\pgfpathcurveto{\pgfqpoint{5.689223in}{9.317785in}}{\pgfqpoint{5.693613in}{9.307186in}}{\pgfqpoint{5.701427in}{9.299372in}}%
\pgfpathcurveto{\pgfqpoint{5.709240in}{9.291559in}}{\pgfqpoint{5.719839in}{9.287169in}}{\pgfqpoint{5.730889in}{9.287169in}}%
\pgfpathlineto{\pgfqpoint{5.730889in}{9.287169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959728in}{9.226276in}}%
\pgfpathcurveto{\pgfqpoint{5.970778in}{9.226276in}}{\pgfqpoint{5.981377in}{9.230666in}}{\pgfqpoint{5.989191in}{9.238480in}}%
\pgfpathcurveto{\pgfqpoint{5.997004in}{9.246293in}}{\pgfqpoint{6.001395in}{9.256892in}}{\pgfqpoint{6.001395in}{9.267942in}}%
\pgfpathcurveto{\pgfqpoint{6.001395in}{9.278993in}}{\pgfqpoint{5.997004in}{9.289592in}}{\pgfqpoint{5.989191in}{9.297405in}}%
\pgfpathcurveto{\pgfqpoint{5.981377in}{9.305219in}}{\pgfqpoint{5.970778in}{9.309609in}}{\pgfqpoint{5.959728in}{9.309609in}}%
\pgfpathcurveto{\pgfqpoint{5.948678in}{9.309609in}}{\pgfqpoint{5.938079in}{9.305219in}}{\pgfqpoint{5.930265in}{9.297405in}}%
\pgfpathcurveto{\pgfqpoint{5.922452in}{9.289592in}}{\pgfqpoint{5.918061in}{9.278993in}}{\pgfqpoint{5.918061in}{9.267942in}}%
\pgfpathcurveto{\pgfqpoint{5.918061in}{9.256892in}}{\pgfqpoint{5.922452in}{9.246293in}}{\pgfqpoint{5.930265in}{9.238480in}}%
\pgfpathcurveto{\pgfqpoint{5.938079in}{9.230666in}}{\pgfqpoint{5.948678in}{9.226276in}}{\pgfqpoint{5.959728in}{9.226276in}}%
\pgfpathlineto{\pgfqpoint{5.959728in}{9.226276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174850in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174850in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761551in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761551in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348252in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348252in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934953in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934953in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868077in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941379in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998236in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044692in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083969in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117993in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148004in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351465in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454778in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528079in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584937in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631392in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670670in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704694in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734705in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938166in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041479in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114780in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171637in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218093in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257371in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291395in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321406in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524866in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628179in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701481in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758338in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804794in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844072in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878096in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908107in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111567in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214880in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.889177in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.751739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=9.703514in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.169768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.322846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.452272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.564386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.663278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.333711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.674143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.915683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{11.103036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=10.197658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{4.202383in}{10.753816in}}%
\pgfpathlineto{\pgfqpoint{4.229201in}{10.699547in}}%
\pgfpathlineto{\pgfqpoint{4.275824in}{10.613696in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{10.538553in}}%
\pgfpathlineto{\pgfqpoint{4.386175in}{10.444603in}}%
\pgfpathlineto{\pgfqpoint{4.408822in}{10.417162in}}%
\pgfpathlineto{\pgfqpoint{4.491747in}{10.327666in}}%
\pgfpathlineto{\pgfqpoint{4.550878in}{10.275425in}}%
\pgfpathlineto{\pgfqpoint{4.573648in}{10.258201in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.250130in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.250130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227308in}{10.900842in}}%
\pgfpathlineto{\pgfqpoint{4.302593in}{10.683023in}}%
\pgfpathlineto{\pgfqpoint{4.333918in}{10.606479in}}%
\pgfpathlineto{\pgfqpoint{4.379663in}{10.501717in}}%
\pgfpathlineto{\pgfqpoint{4.427665in}{10.403500in}}%
\pgfpathlineto{\pgfqpoint{4.447081in}{10.371328in}}%
\pgfpathlineto{\pgfqpoint{4.512002in}{10.275448in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{10.189193in}}%
\pgfpathlineto{\pgfqpoint{4.619459in}{10.144197in}}%
\pgfpathlineto{\pgfqpoint{4.653777in}{10.104868in}}%
\pgfpathlineto{\pgfqpoint{4.705772in}{10.045215in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{10.020292in}}%
\pgfpathlineto{\pgfqpoint{4.750024in}{10.006627in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.002039in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.002039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.699664in}}%
\pgfpathlineto{\pgfqpoint{4.440845in}{10.612972in}}%
\pgfpathlineto{\pgfqpoint{4.504294in}{10.430389in}}%
\pgfpathlineto{\pgfqpoint{4.531243in}{10.366672in}}%
\pgfpathlineto{\pgfqpoint{4.583185in}{10.255738in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{10.194321in}}%
\pgfpathlineto{\pgfqpoint{4.651154in}{10.133242in}}%
\pgfpathlineto{\pgfqpoint{4.683125in}{10.073694in}}%
\pgfpathlineto{\pgfqpoint{4.712740in}{10.028697in}}%
\pgfpathlineto{\pgfqpoint{4.740220in}{9.992220in}}%
\pgfpathlineto{\pgfqpoint{4.755747in}{9.976778in}}%
\pgfpathlineto{\pgfqpoint{4.784107in}{9.950385in}}%
\pgfpathlineto{\pgfqpoint{4.816053in}{9.909252in}}%
\pgfpathlineto{\pgfqpoint{4.841626in}{9.879530in}}%
\pgfpathlineto{\pgfqpoint{4.892732in}{9.823006in}}%
\pgfpathlineto{\pgfqpoint{4.911764in}{9.800446in}}%
\pgfpathlineto{\pgfqpoint{4.928891in}{9.785195in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.777074in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.777074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580537in}{10.564350in}}%
\pgfpathlineto{\pgfqpoint{4.630126in}{10.405254in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.313056in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{10.243246in}}%
\pgfpathlineto{\pgfqpoint{4.709399in}{10.193674in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{10.143133in}}%
\pgfpathlineto{\pgfqpoint{4.760366in}{10.071624in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{10.039618in}}%
\pgfpathlineto{\pgfqpoint{4.834465in}{9.945522in}}%
\pgfpathlineto{\pgfqpoint{4.928741in}{9.809076in}}%
\pgfpathlineto{\pgfqpoint{4.949214in}{9.785324in}}%
\pgfpathlineto{\pgfqpoint{4.989226in}{9.738320in}}%
\pgfpathlineto{\pgfqpoint{5.044034in}{9.677349in}}%
\pgfpathlineto{\pgfqpoint{5.058849in}{9.668697in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.639827in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.639827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.420021in}}%
\pgfpathlineto{\pgfqpoint{4.788747in}{10.333161in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{10.068383in}}%
\pgfpathlineto{\pgfqpoint{4.895919in}{10.012958in}}%
\pgfpathlineto{\pgfqpoint{4.935911in}{9.920852in}}%
\pgfpathlineto{\pgfqpoint{4.952952in}{9.887856in}}%
\pgfpathlineto{\pgfqpoint{4.970689in}{9.860099in}}%
\pgfpathlineto{\pgfqpoint{5.008393in}{9.804681in}}%
\pgfpathlineto{\pgfqpoint{5.034480in}{9.760467in}}%
\pgfpathlineto{\pgfqpoint{5.049423in}{9.741488in}}%
\pgfpathlineto{\pgfqpoint{5.063844in}{9.728835in}}%
\pgfpathlineto{\pgfqpoint{5.080508in}{9.712789in}}%
\pgfpathlineto{\pgfqpoint{5.105376in}{9.683431in}}%
\pgfpathlineto{\pgfqpoint{5.139044in}{9.640598in}}%
\pgfpathlineto{\pgfqpoint{5.192198in}{9.572472in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.526095in}}%
\pgfpathlineto{\pgfqpoint{5.252295in}{9.510996in}}%
\pgfpathlineto{\pgfqpoint{5.268293in}{9.501489in}}%
\pgfpathlineto{\pgfqpoint{5.279845in}{9.498119in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.497409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.287163in}}%
\pgfpathlineto{\pgfqpoint{4.955688in}{10.214575in}}%
\pgfpathlineto{\pgfqpoint{4.981711in}{10.137887in}}%
\pgfpathlineto{\pgfqpoint{5.015992in}{10.041205in}}%
\pgfpathlineto{\pgfqpoint{5.050016in}{9.936794in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{9.900756in}}%
\pgfpathlineto{\pgfqpoint{5.086668in}{9.860764in}}%
\pgfpathlineto{\pgfqpoint{5.109883in}{9.815278in}}%
\pgfpathlineto{\pgfqpoint{5.126997in}{9.783958in}}%
\pgfpathlineto{\pgfqpoint{5.163023in}{9.722440in}}%
\pgfpathlineto{\pgfqpoint{5.195830in}{9.659362in}}%
\pgfpathlineto{\pgfqpoint{5.250543in}{9.580825in}}%
\pgfpathlineto{\pgfqpoint{5.311981in}{9.509811in}}%
\pgfpathlineto{\pgfqpoint{5.322802in}{9.503014in}}%
\pgfpathlineto{\pgfqpoint{5.366504in}{9.479980in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{9.451940in}}%
\pgfpathlineto{\pgfqpoint{5.454233in}{9.420139in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.417081in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.417081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.215784in}}%
\pgfpathlineto{\pgfqpoint{5.164296in}{10.036303in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{9.986130in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.751291in}}%
\pgfpathlineto{\pgfqpoint{5.285845in}{9.711670in}}%
\pgfpathlineto{\pgfqpoint{5.345795in}{9.599333in}}%
\pgfpathlineto{\pgfqpoint{5.357612in}{9.586059in}}%
\pgfpathlineto{\pgfqpoint{5.384092in}{9.558529in}}%
\pgfpathlineto{\pgfqpoint{5.450047in}{9.471384in}}%
\pgfpathlineto{\pgfqpoint{5.471849in}{9.441630in}}%
\pgfpathlineto{\pgfqpoint{5.485490in}{9.428092in}}%
\pgfpathlineto{\pgfqpoint{5.495654in}{9.422011in}}%
\pgfpathlineto{\pgfqpoint{5.504780in}{9.420247in}}%
\pgfpathlineto{\pgfqpoint{5.517833in}{9.421323in}}%
\pgfpathlineto{\pgfqpoint{5.534130in}{9.422671in}}%
\pgfpathlineto{\pgfqpoint{5.541530in}{9.419664in}}%
\pgfpathlineto{\pgfqpoint{5.551344in}{9.411770in}}%
\pgfpathlineto{\pgfqpoint{5.571905in}{9.394864in}}%
\pgfpathlineto{\pgfqpoint{5.604795in}{9.377301in}}%
\pgfpathlineto{\pgfqpoint{5.636447in}{9.362126in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.357586in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.357586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.106980in}}%
\pgfpathlineto{\pgfqpoint{5.322261in}{9.984994in}}%
\pgfpathlineto{\pgfqpoint{5.377379in}{9.820443in}}%
\pgfpathlineto{\pgfqpoint{5.401981in}{9.753826in}}%
\pgfpathlineto{\pgfqpoint{5.427874in}{9.693565in}}%
\pgfpathlineto{\pgfqpoint{5.464604in}{9.611911in}}%
\pgfpathlineto{\pgfqpoint{5.534223in}{9.496125in}}%
\pgfpathlineto{\pgfqpoint{5.548346in}{9.475240in}}%
\pgfpathlineto{\pgfqpoint{5.568576in}{9.451805in}}%
\pgfpathlineto{\pgfqpoint{5.612243in}{9.405382in}}%
\pgfpathlineto{\pgfqpoint{5.627992in}{9.389351in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{9.375261in}}%
\pgfpathlineto{\pgfqpoint{5.652846in}{9.370395in}}%
\pgfpathlineto{\pgfqpoint{5.661575in}{9.369345in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{9.369267in}}%
\pgfpathlineto{\pgfqpoint{5.705405in}{9.362649in}}%
\pgfpathlineto{\pgfqpoint{5.752422in}{9.339577in}}%
\pgfpathlineto{\pgfqpoint{5.804867in}{9.326560in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.325706in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.325706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.077506in}}%
\pgfpathlineto{\pgfqpoint{5.524817in}{9.871174in}}%
\pgfpathlineto{\pgfqpoint{5.566367in}{9.740112in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{9.708726in}}%
\pgfpathlineto{\pgfqpoint{5.626260in}{9.613027in}}%
\pgfpathlineto{\pgfqpoint{5.665231in}{9.527171in}}%
\pgfpathlineto{\pgfqpoint{5.682580in}{9.497787in}}%
\pgfpathlineto{\pgfqpoint{5.707743in}{9.461058in}}%
\pgfpathlineto{\pgfqpoint{5.722318in}{9.445851in}}%
\pgfpathlineto{\pgfqpoint{5.783227in}{9.388971in}}%
\pgfpathlineto{\pgfqpoint{5.805808in}{9.368133in}}%
\pgfpathlineto{\pgfqpoint{5.851887in}{9.334342in}}%
\pgfpathlineto{\pgfqpoint{5.879937in}{9.320963in}}%
\pgfpathlineto{\pgfqpoint{5.891939in}{9.317380in}}%
\pgfpathlineto{\pgfqpoint{5.907525in}{9.313646in}}%
\pgfpathlineto{\pgfqpoint{5.984337in}{9.276129in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.266807in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.266807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644754in}{9.999089in}}%
\pgfpathlineto{\pgfqpoint{5.666676in}{9.928886in}}%
\pgfpathlineto{\pgfqpoint{5.725172in}{9.757585in}}%
\pgfpathlineto{\pgfqpoint{5.765071in}{9.662378in}}%
\pgfpathlineto{\pgfqpoint{5.781593in}{9.629481in}}%
\pgfpathlineto{\pgfqpoint{5.832089in}{9.535839in}}%
\pgfpathlineto{\pgfqpoint{5.875625in}{9.444073in}}%
\pgfpathlineto{\pgfqpoint{5.889708in}{9.425464in}}%
\pgfpathlineto{\pgfqpoint{5.903955in}{9.411620in}}%
\pgfpathlineto{\pgfqpoint{5.916250in}{9.403868in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{9.395281in}}%
\pgfpathlineto{\pgfqpoint{5.941996in}{9.381578in}}%
\pgfpathlineto{\pgfqpoint{5.977392in}{9.342564in}}%
\pgfpathlineto{\pgfqpoint{5.998853in}{9.325422in}}%
\pgfpathlineto{\pgfqpoint{6.030745in}{9.303426in}}%
\pgfpathlineto{\pgfqpoint{6.048798in}{9.292554in}}%
\pgfpathlineto{\pgfqpoint{6.061327in}{9.288769in}}%
\pgfpathlineto{\pgfqpoint{6.076580in}{9.287827in}}%
\pgfpathlineto{\pgfqpoint{6.086264in}{9.285419in}}%
\pgfpathlineto{\pgfqpoint{6.097536in}{9.278850in}}%
\pgfpathlineto{\pgfqpoint{6.117756in}{9.267210in}}%
\pgfpathlineto{\pgfqpoint{6.134386in}{9.262443in}}%
\pgfpathlineto{\pgfqpoint{6.153871in}{9.259302in}}%
\pgfpathlineto{\pgfqpoint{6.163277in}{9.261401in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.266329in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.266329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{4.140221in}{10.913721in}}%
\pgfpathlineto{\pgfqpoint{4.142001in}{10.891850in}}%
\pgfpathlineto{\pgfqpoint{4.142356in}{10.891747in}}%
\pgfpathlineto{\pgfqpoint{4.144825in}{10.883281in}}%
\pgfpathlineto{\pgfqpoint{4.145875in}{10.882936in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{10.874570in}}%
\pgfpathlineto{\pgfqpoint{4.149002in}{10.874379in}}%
\pgfpathlineto{\pgfqpoint{4.151065in}{10.868729in}}%
\pgfpathlineto{\pgfqpoint{4.151407in}{10.868665in}}%
\pgfpathlineto{\pgfqpoint{4.153451in}{10.863093in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{10.863069in}}%
\pgfpathlineto{\pgfqpoint{4.156151in}{10.855852in}}%
\pgfpathlineto{\pgfqpoint{4.156486in}{10.855777in}}%
\pgfpathlineto{\pgfqpoint{4.158822in}{10.848774in}}%
\pgfpathlineto{\pgfqpoint{4.159154in}{10.848669in}}%
\pgfpathlineto{\pgfqpoint{4.161137in}{10.843322in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{10.843319in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{10.832216in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{10.832198in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{10.826434in}}%
\pgfpathlineto{\pgfqpoint{4.170510in}{10.819921in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{10.818474in}}%
\pgfpathlineto{\pgfqpoint{4.173976in}{10.810547in}}%
\pgfpathlineto{\pgfqpoint{4.175537in}{10.809037in}}%
\pgfpathlineto{\pgfqpoint{4.179243in}{10.799943in}}%
\pgfpathlineto{\pgfqpoint{4.180161in}{10.798385in}}%
\pgfpathlineto{\pgfqpoint{4.183801in}{10.788357in}}%
\pgfpathlineto{\pgfqpoint{4.185003in}{10.786954in}}%
\pgfpathlineto{\pgfqpoint{4.188575in}{10.778261in}}%
\pgfpathlineto{\pgfqpoint{4.189460in}{10.776769in}}%
\pgfpathlineto{\pgfqpoint{4.192971in}{10.768434in}}%
\pgfpathlineto{\pgfqpoint{4.194130in}{10.765967in}}%
\pgfpathlineto{\pgfqpoint{4.194708in}{10.764642in}}%
\pgfpathlineto{\pgfqpoint{4.196720in}{10.760083in}}%
\pgfpathlineto{\pgfqpoint{4.197578in}{10.758779in}}%
\pgfpathlineto{\pgfqpoint{4.201260in}{10.750584in}}%
\pgfpathlineto{\pgfqpoint{4.201822in}{10.749303in}}%
\pgfpathlineto{\pgfqpoint{4.203779in}{10.744965in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{10.743775in}}%
\pgfpathlineto{\pgfqpoint{4.208196in}{10.735894in}}%
\pgfpathlineto{\pgfqpoint{4.209016in}{10.734686in}}%
\pgfpathlineto{\pgfqpoint{4.212538in}{10.727058in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{10.725913in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{10.720598in}}%
\pgfpathlineto{\pgfqpoint{4.216542in}{10.720596in}}%
\pgfpathlineto{\pgfqpoint{4.218652in}{10.715046in}}%
\pgfpathlineto{\pgfqpoint{4.222562in}{10.706895in}}%
\pgfpathlineto{\pgfqpoint{4.223595in}{10.706870in}}%
\pgfpathlineto{\pgfqpoint{4.226413in}{10.695716in}}%
\pgfpathlineto{\pgfqpoint{4.227430in}{10.694330in}}%
\pgfpathlineto{\pgfqpoint{4.229201in}{10.690601in}}%
\pgfpathlineto{\pgfqpoint{4.230207in}{10.689112in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{10.683978in}}%
\pgfpathlineto{\pgfqpoint{4.233449in}{10.683049in}}%
\pgfpathlineto{\pgfqpoint{4.235916in}{10.678014in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{10.676651in}}%
\pgfpathlineto{\pgfqpoint{4.239572in}{10.671712in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{10.670298in}}%
\pgfpathlineto{\pgfqpoint{4.243176in}{10.665376in}}%
\pgfpathlineto{\pgfqpoint{4.244366in}{10.664029in}}%
\pgfpathlineto{\pgfqpoint{4.246730in}{10.659144in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{10.659118in}}%
\pgfpathlineto{\pgfqpoint{4.249537in}{10.655268in}}%
\pgfpathlineto{\pgfqpoint{4.250002in}{10.653796in}}%
\pgfpathlineto{\pgfqpoint{4.253234in}{10.648477in}}%
\pgfpathlineto{\pgfqpoint{4.256198in}{10.643569in}}%
\pgfpathlineto{\pgfqpoint{4.256651in}{10.643530in}}%
\pgfpathlineto{\pgfqpoint{4.258904in}{10.638537in}}%
\pgfpathlineto{\pgfqpoint{4.260023in}{10.636774in}}%
\pgfpathlineto{\pgfqpoint{4.262467in}{10.633599in}}%
\pgfpathlineto{\pgfqpoint{4.262688in}{10.633593in}}%
\pgfpathlineto{\pgfqpoint{4.264670in}{10.629405in}}%
\pgfpathlineto{\pgfqpoint{4.265327in}{10.627849in}}%
\pgfpathlineto{\pgfqpoint{4.268154in}{10.623027in}}%
\pgfpathlineto{\pgfqpoint{4.269664in}{10.621427in}}%
\pgfpathlineto{\pgfqpoint{4.272231in}{10.616642in}}%
\pgfpathlineto{\pgfqpoint{4.273081in}{10.615019in}}%
\pgfpathlineto{\pgfqpoint{4.275614in}{10.611159in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{10.610235in}}%
\pgfpathlineto{\pgfqpoint{4.279781in}{10.603348in}}%
\pgfpathlineto{\pgfqpoint{4.281018in}{10.602558in}}%
\pgfpathlineto{\pgfqpoint{4.283066in}{10.597986in}}%
\pgfpathlineto{\pgfqpoint{4.284084in}{10.596388in}}%
\pgfpathlineto{\pgfqpoint{4.287114in}{10.591656in}}%
\pgfpathlineto{\pgfqpoint{4.290307in}{10.585833in}}%
\pgfpathlineto{\pgfqpoint{4.291494in}{10.584205in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{10.578385in}}%
\pgfpathlineto{\pgfqpoint{4.295993in}{10.576726in}}%
\pgfpathlineto{\pgfqpoint{4.299460in}{10.570892in}}%
\pgfpathlineto{\pgfqpoint{4.300795in}{10.568699in}}%
\pgfpathlineto{\pgfqpoint{4.303634in}{10.564459in}}%
\pgfpathlineto{\pgfqpoint{4.305322in}{10.562893in}}%
\pgfpathlineto{\pgfqpoint{4.307185in}{10.559837in}}%
\pgfpathlineto{\pgfqpoint{4.308296in}{10.558224in}}%
\pgfpathlineto{\pgfqpoint{4.310320in}{10.555115in}}%
\pgfpathlineto{\pgfqpoint{4.311417in}{10.553575in}}%
\pgfpathlineto{\pgfqpoint{4.313598in}{10.548956in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{10.547415in}}%
\pgfpathlineto{\pgfqpoint{4.317549in}{10.543410in}}%
\pgfpathlineto{\pgfqpoint{4.319678in}{10.541290in}}%
\pgfpathlineto{\pgfqpoint{4.321790in}{10.536719in}}%
\pgfpathlineto{\pgfqpoint{4.323710in}{10.535181in}}%
\pgfpathlineto{\pgfqpoint{4.325616in}{10.532138in}}%
\pgfpathlineto{\pgfqpoint{4.326993in}{10.530608in}}%
\pgfpathlineto{\pgfqpoint{4.328875in}{10.527597in}}%
\pgfpathlineto{\pgfqpoint{4.329726in}{10.526055in}}%
\pgfpathlineto{\pgfqpoint{4.331588in}{10.523025in}}%
\pgfpathlineto{\pgfqpoint{4.332765in}{10.521530in}}%
\pgfpathlineto{\pgfqpoint{4.334605in}{10.518677in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{10.516978in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{10.514034in}}%
\pgfpathlineto{\pgfqpoint{4.339229in}{10.512462in}}%
\pgfpathlineto{\pgfqpoint{4.341023in}{10.509587in}}%
\pgfpathlineto{\pgfqpoint{4.342643in}{10.507962in}}%
\pgfpathlineto{\pgfqpoint{4.344413in}{10.505070in}}%
\pgfpathlineto{\pgfqpoint{4.345533in}{10.503483in}}%
\pgfpathlineto{\pgfqpoint{4.347283in}{10.500544in}}%
\pgfpathlineto{\pgfqpoint{4.348706in}{10.499027in}}%
\pgfpathlineto{\pgfqpoint{4.350434in}{10.496267in}}%
\pgfpathlineto{\pgfqpoint{4.351996in}{10.494578in}}%
\pgfpathlineto{\pgfqpoint{4.353702in}{10.491659in}}%
\pgfpathlineto{\pgfqpoint{4.355551in}{10.490164in}}%
\pgfpathlineto{\pgfqpoint{4.357538in}{10.485765in}}%
\pgfpathlineto{\pgfqpoint{4.359359in}{10.484318in}}%
\pgfpathlineto{\pgfqpoint{4.361168in}{10.481497in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{10.479935in}}%
\pgfpathlineto{\pgfqpoint{4.364894in}{10.475626in}}%
\pgfpathlineto{\pgfqpoint{4.366810in}{10.474179in}}%
\pgfpathlineto{\pgfqpoint{4.368567in}{10.471319in}}%
\pgfpathlineto{\pgfqpoint{4.370311in}{10.469834in}}%
\pgfpathlineto{\pgfqpoint{4.372187in}{10.466983in}}%
\pgfpathlineto{\pgfqpoint{4.373335in}{10.465555in}}%
\pgfpathlineto{\pgfqpoint{4.375189in}{10.462701in}}%
\pgfpathlineto{\pgfqpoint{4.376747in}{10.461264in}}%
\pgfpathlineto{\pgfqpoint{4.378577in}{10.458438in}}%
\pgfpathlineto{\pgfqpoint{4.379975in}{10.457013in}}%
\pgfpathlineto{\pgfqpoint{4.381782in}{10.454217in}}%
\pgfpathlineto{\pgfqpoint{4.383025in}{10.452790in}}%
\pgfpathlineto{\pgfqpoint{4.384810in}{10.450039in}}%
\pgfpathlineto{\pgfqpoint{4.386447in}{10.448579in}}%
\pgfpathlineto{\pgfqpoint{4.388209in}{10.445821in}}%
\pgfpathlineto{\pgfqpoint{4.389958in}{10.444396in}}%
\pgfpathlineto{\pgfqpoint{4.391695in}{10.441647in}}%
\pgfpathlineto{\pgfqpoint{4.393024in}{10.440246in}}%
\pgfpathlineto{\pgfqpoint{4.394741in}{10.437542in}}%
\pgfpathlineto{\pgfqpoint{4.396184in}{10.436112in}}%
\pgfpathlineto{\pgfqpoint{4.397880in}{10.433420in}}%
\pgfpathlineto{\pgfqpoint{4.399693in}{10.432003in}}%
\pgfpathlineto{\pgfqpoint{4.401494in}{10.429287in}}%
\pgfpathlineto{\pgfqpoint{4.403155in}{10.427928in}}%
\pgfpathlineto{\pgfqpoint{4.404932in}{10.425281in}}%
\pgfpathlineto{\pgfqpoint{4.406696in}{10.423864in}}%
\pgfpathlineto{\pgfqpoint{4.408448in}{10.421206in}}%
\pgfpathlineto{\pgfqpoint{4.410559in}{10.420021in}}%
\pgfpathlineto{\pgfqpoint{4.412285in}{10.417160in}}%
\pgfpathlineto{\pgfqpoint{4.413877in}{10.415839in}}%
\pgfpathlineto{\pgfqpoint{4.415702in}{10.413205in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{10.411836in}}%
\pgfpathlineto{\pgfqpoint{4.419790in}{10.408116in}}%
\pgfpathlineto{\pgfqpoint{4.422991in}{10.406565in}}%
\pgfpathlineto{\pgfqpoint{4.424869in}{10.403049in}}%
\pgfpathlineto{\pgfqpoint{4.426036in}{10.402990in}}%
\pgfpathlineto{\pgfqpoint{4.427660in}{10.401351in}}%
\pgfpathlineto{\pgfqpoint{4.429044in}{10.400054in}}%
\pgfpathlineto{\pgfqpoint{4.430878in}{10.396395in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{10.394893in}}%
\pgfpathlineto{\pgfqpoint{4.435854in}{10.392355in}}%
\pgfpathlineto{\pgfqpoint{4.437195in}{10.391076in}}%
\pgfpathlineto{\pgfqpoint{4.438750in}{10.389920in}}%
\pgfpathlineto{\pgfqpoint{4.440185in}{10.388526in}}%
\pgfpathlineto{\pgfqpoint{4.441941in}{10.386099in}}%
\pgfpathlineto{\pgfqpoint{4.443359in}{10.385145in}}%
\pgfpathlineto{\pgfqpoint{4.444985in}{10.383579in}}%
\pgfpathlineto{\pgfqpoint{4.446815in}{10.382248in}}%
\pgfpathlineto{\pgfqpoint{4.448633in}{10.378886in}}%
\pgfpathlineto{\pgfqpoint{4.451598in}{10.377333in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{10.375010in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{10.373630in}}%
\pgfpathlineto{\pgfqpoint{4.456706in}{10.371208in}}%
\pgfpathlineto{\pgfqpoint{4.459170in}{10.369981in}}%
\pgfpathlineto{\pgfqpoint{4.461003in}{10.366707in}}%
\pgfpathlineto{\pgfqpoint{4.463929in}{10.365349in}}%
\pgfpathlineto{\pgfqpoint{4.465629in}{10.362809in}}%
\pgfpathlineto{\pgfqpoint{4.467020in}{10.362185in}}%
\pgfpathlineto{\pgfqpoint{4.468601in}{10.360690in}}%
\pgfpathlineto{\pgfqpoint{4.470466in}{10.359323in}}%
\pgfpathlineto{\pgfqpoint{4.472122in}{10.356984in}}%
\pgfpathlineto{\pgfqpoint{4.473285in}{10.356260in}}%
\pgfpathlineto{\pgfqpoint{4.474924in}{10.354784in}}%
\pgfpathlineto{\pgfqpoint{4.477124in}{10.353452in}}%
\pgfpathlineto{\pgfqpoint{4.478833in}{10.350786in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{10.350401in}}%
\pgfpathlineto{\pgfqpoint{4.481375in}{10.348951in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{10.347721in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{10.344659in}}%
\pgfpathlineto{\pgfqpoint{4.488306in}{10.343201in}}%
\pgfpathlineto{\pgfqpoint{4.490032in}{10.340293in}}%
\pgfpathlineto{\pgfqpoint{4.492734in}{10.338856in}}%
\pgfpathlineto{\pgfqpoint{4.494431in}{10.336195in}}%
\pgfpathlineto{\pgfqpoint{4.496558in}{10.334875in}}%
\pgfpathlineto{\pgfqpoint{4.498755in}{10.333265in}}%
\pgfpathlineto{\pgfqpoint{4.500759in}{10.331745in}}%
\pgfpathlineto{\pgfqpoint{4.502403in}{10.329250in}}%
\pgfpathlineto{\pgfqpoint{4.504893in}{10.327993in}}%
\pgfpathlineto{\pgfqpoint{4.506510in}{10.326147in}}%
\pgfpathlineto{\pgfqpoint{4.508539in}{10.324879in}}%
\pgfpathlineto{\pgfqpoint{4.510218in}{10.322559in}}%
\pgfpathlineto{\pgfqpoint{4.511386in}{10.321962in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{10.320540in}}%
\pgfpathlineto{\pgfqpoint{4.515352in}{10.319364in}}%
\pgfpathlineto{\pgfqpoint{4.517068in}{10.316338in}}%
\pgfpathlineto{\pgfqpoint{4.520465in}{10.315127in}}%
\pgfpathlineto{\pgfqpoint{4.522067in}{10.313697in}}%
\pgfpathlineto{\pgfqpoint{4.523739in}{10.312150in}}%
\pgfpathlineto{\pgfqpoint{4.525399in}{10.310066in}}%
\pgfpathlineto{\pgfqpoint{4.527284in}{10.309380in}}%
\pgfpathlineto{\pgfqpoint{4.528844in}{10.308139in}}%
\pgfpathlineto{\pgfqpoint{4.531088in}{10.306912in}}%
\pgfpathlineto{\pgfqpoint{4.532702in}{10.303946in}}%
\pgfpathlineto{\pgfqpoint{4.536276in}{10.302611in}}%
\pgfpathlineto{\pgfqpoint{4.537932in}{10.300189in}}%
\pgfpathlineto{\pgfqpoint{4.539801in}{10.299863in}}%
\pgfpathlineto{\pgfqpoint{4.541360in}{10.298375in}}%
\pgfpathlineto{\pgfqpoint{4.543204in}{10.297161in}}%
\pgfpathlineto{\pgfqpoint{4.544889in}{10.294278in}}%
\pgfpathlineto{\pgfqpoint{4.548945in}{10.293043in}}%
\pgfpathlineto{\pgfqpoint{4.550664in}{10.290163in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{10.289052in}}%
\pgfpathlineto{\pgfqpoint{4.554630in}{10.287133in}}%
\pgfpathlineto{\pgfqpoint{4.555542in}{10.286173in}}%
\pgfpathlineto{\pgfqpoint{4.557147in}{10.285256in}}%
\pgfpathlineto{\pgfqpoint{4.559019in}{10.283333in}}%
\pgfpathlineto{\pgfqpoint{4.561014in}{10.283314in}}%
\pgfpathlineto{\pgfqpoint{4.562585in}{10.281463in}}%
\pgfpathlineto{\pgfqpoint{4.562858in}{10.281454in}}%
\pgfpathlineto{\pgfqpoint{4.564418in}{10.279514in}}%
\pgfpathlineto{\pgfqpoint{4.566908in}{10.278199in}}%
\pgfpathlineto{\pgfqpoint{4.568776in}{10.276550in}}%
\pgfpathlineto{\pgfqpoint{4.570102in}{10.276521in}}%
\pgfpathlineto{\pgfqpoint{4.571750in}{10.273994in}}%
\pgfpathlineto{\pgfqpoint{4.574169in}{10.272762in}}%
\pgfpathlineto{\pgfqpoint{4.575727in}{10.271218in}}%
\pgfpathlineto{\pgfqpoint{4.579897in}{10.269748in}}%
\pgfpathlineto{\pgfqpoint{4.581483in}{10.267583in}}%
\pgfpathlineto{\pgfqpoint{4.583875in}{10.266045in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.264609in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.264609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227308in}{10.937968in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{10.913018in}}%
\pgfpathlineto{\pgfqpoint{4.236112in}{10.888982in}}%
\pgfpathlineto{\pgfqpoint{4.236593in}{10.888789in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{10.874525in}}%
\pgfpathlineto{\pgfqpoint{4.240875in}{10.874355in}}%
\pgfpathlineto{\pgfqpoint{4.244157in}{10.863097in}}%
\pgfpathlineto{\pgfqpoint{4.244622in}{10.863075in}}%
\pgfpathlineto{\pgfqpoint{4.246937in}{10.853140in}}%
\pgfpathlineto{\pgfqpoint{4.247856in}{10.851633in}}%
\pgfpathlineto{\pgfqpoint{4.251050in}{10.839128in}}%
\pgfpathlineto{\pgfqpoint{4.251955in}{10.839006in}}%
\pgfpathlineto{\pgfqpoint{4.254652in}{10.828085in}}%
\pgfpathlineto{\pgfqpoint{4.255544in}{10.826517in}}%
\pgfpathlineto{\pgfqpoint{4.258643in}{10.815900in}}%
\pgfpathlineto{\pgfqpoint{4.259522in}{10.814373in}}%
\pgfpathlineto{\pgfqpoint{4.261705in}{10.805224in}}%
\pgfpathlineto{\pgfqpoint{4.262573in}{10.803880in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{10.794733in}}%
\pgfpathlineto{\pgfqpoint{4.291233in}{10.720600in}}%
\pgfpathlineto{\pgfqpoint{4.291620in}{10.720597in}}%
\pgfpathlineto{\pgfqpoint{4.294694in}{10.710935in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{10.703580in}}%
\pgfpathlineto{\pgfqpoint{4.299238in}{10.694490in}}%
\pgfpathlineto{\pgfqpoint{4.299613in}{10.694304in}}%
\pgfpathlineto{\pgfqpoint{4.302222in}{10.686825in}}%
\pgfpathlineto{\pgfqpoint{4.302963in}{10.685493in}}%
\pgfpathlineto{\pgfqpoint{4.306999in}{10.675366in}}%
\pgfpathlineto{\pgfqpoint{4.307363in}{10.675254in}}%
\pgfpathlineto{\pgfqpoint{4.309894in}{10.667968in}}%
\pgfpathlineto{\pgfqpoint{4.310613in}{10.666673in}}%
\pgfpathlineto{\pgfqpoint{4.315236in}{10.655298in}}%
\pgfpathlineto{\pgfqpoint{4.315588in}{10.655241in}}%
\pgfpathlineto{\pgfqpoint{4.318040in}{10.648481in}}%
\pgfpathlineto{\pgfqpoint{4.341023in}{10.593397in}}%
\pgfpathlineto{\pgfqpoint{4.344188in}{10.585108in}}%
\pgfpathlineto{\pgfqpoint{4.344502in}{10.585098in}}%
\pgfpathlineto{\pgfqpoint{4.347625in}{10.576797in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{10.500521in}}%
\pgfpathlineto{\pgfqpoint{4.382385in}{10.499034in}}%
\pgfpathlineto{\pgfqpoint{4.385078in}{10.493098in}}%
\pgfpathlineto{\pgfqpoint{4.385881in}{10.491632in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{10.484409in}}%
\pgfpathlineto{\pgfqpoint{4.390119in}{10.482845in}}%
\pgfpathlineto{\pgfqpoint{4.392992in}{10.475614in}}%
\pgfpathlineto{\pgfqpoint{4.393770in}{10.474246in}}%
\pgfpathlineto{\pgfqpoint{4.396347in}{10.468531in}}%
\pgfpathlineto{\pgfqpoint{4.397370in}{10.466976in}}%
\pgfpathlineto{\pgfqpoint{4.400163in}{10.459986in}}%
\pgfpathlineto{\pgfqpoint{4.401422in}{10.458429in}}%
\pgfpathlineto{\pgfqpoint{4.404172in}{10.451428in}}%
\pgfpathlineto{\pgfqpoint{4.405412in}{10.449983in}}%
\pgfpathlineto{\pgfqpoint{4.407873in}{10.444407in}}%
\pgfpathlineto{\pgfqpoint{4.408607in}{10.443046in}}%
\pgfpathlineto{\pgfqpoint{4.411039in}{10.437553in}}%
\pgfpathlineto{\pgfqpoint{4.411764in}{10.436163in}}%
\pgfpathlineto{\pgfqpoint{4.414165in}{10.430706in}}%
\pgfpathlineto{\pgfqpoint{4.415357in}{10.429282in}}%
\pgfpathlineto{\pgfqpoint{4.417961in}{10.423877in}}%
\pgfpathlineto{\pgfqpoint{4.418901in}{10.422515in}}%
\pgfpathlineto{\pgfqpoint{4.421004in}{10.418538in}}%
\pgfpathlineto{\pgfqpoint{4.422165in}{10.417154in}}%
\pgfpathlineto{\pgfqpoint{4.424471in}{10.412031in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{10.409738in}}%
\pgfpathlineto{\pgfqpoint{4.427665in}{10.406569in}}%
\pgfpathlineto{\pgfqpoint{4.428570in}{10.405258in}}%
\pgfpathlineto{\pgfqpoint{4.431042in}{10.400164in}}%
\pgfpathlineto{\pgfqpoint{4.432159in}{10.398083in}}%
\pgfpathlineto{\pgfqpoint{4.436793in}{10.389921in}}%
\pgfpathlineto{\pgfqpoint{4.437667in}{10.388537in}}%
\pgfpathlineto{\pgfqpoint{4.440053in}{10.383612in}}%
\pgfpathlineto{\pgfqpoint{4.441346in}{10.382255in}}%
\pgfpathlineto{\pgfqpoint{4.443698in}{10.377381in}}%
\pgfpathlineto{\pgfqpoint{4.444760in}{10.376093in}}%
\pgfpathlineto{\pgfqpoint{4.447291in}{10.371204in}}%
\pgfpathlineto{\pgfqpoint{4.448338in}{10.370098in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{10.365390in}}%
\pgfpathlineto{\pgfqpoint{4.451867in}{10.363993in}}%
\pgfpathlineto{\pgfqpoint{4.454125in}{10.359342in}}%
\pgfpathlineto{\pgfqpoint{4.455348in}{10.358101in}}%
\pgfpathlineto{\pgfqpoint{4.457575in}{10.353468in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{10.352333in}}%
\pgfpathlineto{\pgfqpoint{4.461178in}{10.347733in}}%
\pgfpathlineto{\pgfqpoint{4.461774in}{10.346598in}}%
\pgfpathlineto{\pgfqpoint{4.466294in}{10.338886in}}%
\pgfpathlineto{\pgfqpoint{4.467460in}{10.337637in}}%
\pgfpathlineto{\pgfqpoint{4.469584in}{10.333266in}}%
\pgfpathlineto{\pgfqpoint{4.470735in}{10.331747in}}%
\pgfpathlineto{\pgfqpoint{4.473022in}{10.326761in}}%
\pgfpathlineto{\pgfqpoint{4.473780in}{10.326145in}}%
\pgfpathlineto{\pgfqpoint{4.475852in}{10.322545in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{10.321979in}}%
\pgfpathlineto{\pgfqpoint{4.478094in}{10.319367in}}%
\pgfpathlineto{\pgfqpoint{4.478651in}{10.318255in}}%
\pgfpathlineto{\pgfqpoint{4.482336in}{10.312162in}}%
\pgfpathlineto{\pgfqpoint{4.483249in}{10.311219in}}%
\pgfpathlineto{\pgfqpoint{4.485427in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{4.486149in}{10.306913in}}%
\pgfpathlineto{\pgfqpoint{4.487944in}{10.303891in}}%
\pgfpathlineto{\pgfqpoint{4.488659in}{10.302618in}}%
\pgfpathlineto{\pgfqpoint{4.490791in}{10.298399in}}%
\pgfpathlineto{\pgfqpoint{4.492027in}{10.297170in}}%
\pgfpathlineto{\pgfqpoint{4.494131in}{10.293100in}}%
\pgfpathlineto{\pgfqpoint{4.495351in}{10.291589in}}%
\pgfpathlineto{\pgfqpoint{4.497428in}{10.287134in}}%
\pgfpathlineto{\pgfqpoint{4.497945in}{10.287132in}}%
\pgfpathlineto{\pgfqpoint{4.499830in}{10.283332in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{10.283314in}}%
\pgfpathlineto{\pgfqpoint{4.502548in}{10.279508in}}%
\pgfpathlineto{\pgfqpoint{4.504400in}{10.276546in}}%
\pgfpathlineto{\pgfqpoint{4.504903in}{10.276522in}}%
\pgfpathlineto{\pgfqpoint{4.506904in}{10.271342in}}%
\pgfpathlineto{\pgfqpoint{4.508559in}{10.269775in}}%
\pgfpathlineto{\pgfqpoint{4.509383in}{10.269750in}}%
\pgfpathlineto{\pgfqpoint{4.511186in}{10.266057in}}%
\pgfpathlineto{\pgfqpoint{4.524084in}{10.250153in}}%
\pgfpathlineto{\pgfqpoint{4.530372in}{10.248834in}}%
\pgfpathlineto{\pgfqpoint{4.532184in}{10.245748in}}%
\pgfpathlineto{\pgfqpoint{4.533683in}{10.244150in}}%
\pgfpathlineto{\pgfqpoint{4.535174in}{10.242608in}}%
\pgfpathlineto{\pgfqpoint{4.536952in}{10.239614in}}%
\pgfpathlineto{\pgfqpoint{4.539010in}{10.238113in}}%
\pgfpathlineto{\pgfqpoint{4.540762in}{10.235104in}}%
\pgfpathlineto{\pgfqpoint{4.542067in}{10.233557in}}%
\pgfpathlineto{\pgfqpoint{4.543941in}{10.232089in}}%
\pgfpathlineto{\pgfqpoint{4.545659in}{10.229130in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{10.227631in}}%
\pgfpathlineto{\pgfqpoint{4.549342in}{10.224706in}}%
\pgfpathlineto{\pgfqpoint{4.550744in}{10.223140in}}%
\pgfpathlineto{\pgfqpoint{4.552278in}{10.221711in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{10.218823in}}%
\pgfpathlineto{\pgfqpoint{4.555866in}{10.217382in}}%
\pgfpathlineto{\pgfqpoint{4.557642in}{10.214564in}}%
\pgfpathlineto{\pgfqpoint{4.559676in}{10.213104in}}%
\pgfpathlineto{\pgfqpoint{4.561425in}{10.210270in}}%
\pgfpathlineto{\pgfqpoint{4.563029in}{10.208773in}}%
\pgfpathlineto{\pgfqpoint{4.564623in}{10.207448in}}%
\pgfpathlineto{\pgfqpoint{4.565152in}{10.205976in}}%
\pgfpathlineto{\pgfqpoint{4.566865in}{10.203181in}}%
\pgfpathlineto{\pgfqpoint{4.569087in}{10.201743in}}%
\pgfpathlineto{\pgfqpoint{4.570902in}{10.199061in}}%
\pgfpathlineto{\pgfqpoint{4.572576in}{10.197625in}}%
\pgfpathlineto{\pgfqpoint{4.574367in}{10.194845in}}%
\pgfpathlineto{\pgfqpoint{4.576398in}{10.193570in}}%
\pgfpathlineto{\pgfqpoint{4.578163in}{10.190799in}}%
\pgfpathlineto{\pgfqpoint{4.579790in}{10.189502in}}%
\pgfpathlineto{\pgfqpoint{4.581531in}{10.186658in}}%
\pgfpathlineto{\pgfqpoint{4.583383in}{10.185521in}}%
\pgfpathlineto{\pgfqpoint{4.585100in}{10.182824in}}%
\pgfpathlineto{\pgfqpoint{4.586440in}{10.181440in}}%
\pgfpathlineto{\pgfqpoint{4.588257in}{10.178680in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.177556in}}%
\pgfpathlineto{\pgfqpoint{4.591615in}{10.175025in}}%
\pgfpathlineto{\pgfqpoint{4.593040in}{10.173763in}}%
\pgfpathlineto{\pgfqpoint{4.594811in}{10.171215in}}%
\pgfpathlineto{\pgfqpoint{4.596569in}{10.169636in}}%
\pgfpathlineto{\pgfqpoint{4.598432in}{10.166183in}}%
\pgfpathlineto{\pgfqpoint{4.600856in}{10.164822in}}%
\pgfpathlineto{\pgfqpoint{4.602573in}{10.162459in}}%
\pgfpathlineto{\pgfqpoint{4.603598in}{10.161210in}}%
\pgfpathlineto{\pgfqpoint{4.605748in}{10.158537in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{10.157356in}}%
\pgfpathlineto{\pgfqpoint{4.609329in}{10.155181in}}%
\pgfpathlineto{\pgfqpoint{4.610770in}{10.153731in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{10.151616in}}%
\pgfpathlineto{\pgfqpoint{4.614390in}{10.150399in}}%
\pgfpathlineto{\pgfqpoint{4.616235in}{10.146937in}}%
\pgfpathlineto{\pgfqpoint{4.617960in}{10.145281in}}%
\pgfpathlineto{\pgfqpoint{4.619780in}{10.143279in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.142137in}}%
\pgfpathlineto{\pgfqpoint{4.622643in}{10.140039in}}%
\pgfpathlineto{\pgfqpoint{4.624430in}{10.138908in}}%
\pgfpathlineto{\pgfqpoint{4.626308in}{10.135663in}}%
\pgfpathlineto{\pgfqpoint{4.628069in}{10.134559in}}%
\pgfpathlineto{\pgfqpoint{4.629818in}{10.132383in}}%
\pgfpathlineto{\pgfqpoint{4.631046in}{10.131223in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{10.129112in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{10.127989in}}%
\pgfpathlineto{\pgfqpoint{4.635797in}{10.125911in}}%
\pgfpathlineto{\pgfqpoint{4.636497in}{10.125662in}}%
\pgfpathlineto{\pgfqpoint{4.638090in}{10.123775in}}%
\pgfpathlineto{\pgfqpoint{4.639081in}{10.122639in}}%
\pgfpathlineto{\pgfqpoint{4.640855in}{10.120416in}}%
\pgfpathlineto{\pgfqpoint{4.642128in}{10.118885in}}%
\pgfpathlineto{\pgfqpoint{4.644074in}{10.117407in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.116280in}}%
\pgfpathlineto{\pgfqpoint{4.646679in}{10.113715in}}%
\pgfpathlineto{\pgfqpoint{4.648877in}{10.112230in}}%
\pgfpathlineto{\pgfqpoint{4.651150in}{10.106944in}}%
\pgfpathlineto{\pgfqpoint{4.652185in}{10.106847in}}%
\pgfpathlineto{\pgfqpoint{4.653870in}{10.103378in}}%
\pgfpathlineto{\pgfqpoint{4.655822in}{10.103307in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{10.099805in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{10.099763in}}%
\pgfpathlineto{\pgfqpoint{4.660410in}{10.097923in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.097910in}}%
\pgfpathlineto{\pgfqpoint{4.662222in}{10.096205in}}%
\pgfpathlineto{\pgfqpoint{4.662673in}{10.096198in}}%
\pgfpathlineto{\pgfqpoint{4.664380in}{10.092608in}}%
\pgfpathlineto{\pgfqpoint{4.666253in}{10.092533in}}%
\pgfpathlineto{\pgfqpoint{4.667936in}{10.089194in}}%
\pgfpathlineto{\pgfqpoint{4.669345in}{10.089151in}}%
\pgfpathlineto{\pgfqpoint{4.670920in}{10.087336in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.087307in}}%
\pgfpathlineto{\pgfqpoint{4.673179in}{10.085519in}}%
\pgfpathlineto{\pgfqpoint{4.673439in}{10.085509in}}%
\pgfpathlineto{\pgfqpoint{4.675075in}{10.082215in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{10.081912in}}%
\pgfpathlineto{\pgfqpoint{4.678740in}{10.078732in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{10.077880in}}%
\pgfpathlineto{\pgfqpoint{4.684348in}{10.076473in}}%
\pgfpathlineto{\pgfqpoint{4.685091in}{10.076470in}}%
\pgfpathlineto{\pgfqpoint{4.686737in}{10.071857in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{10.071853in}}%
\pgfpathlineto{\pgfqpoint{4.691208in}{10.070129in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{10.070124in}}%
\pgfpathlineto{\pgfqpoint{4.693534in}{10.068159in}}%
\pgfpathlineto{\pgfqpoint{4.693774in}{10.068156in}}%
\pgfpathlineto{\pgfqpoint{4.695364in}{10.066476in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{10.066468in}}%
\pgfpathlineto{\pgfqpoint{4.697260in}{10.064343in}}%
\pgfpathlineto{\pgfqpoint{4.699766in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{4.701319in}{10.061233in}}%
\pgfpathlineto{\pgfqpoint{4.702863in}{10.059710in}}%
\pgfpathlineto{\pgfqpoint{4.704551in}{10.057947in}}%
\pgfpathlineto{\pgfqpoint{4.705467in}{10.057160in}}%
\pgfpathlineto{\pgfqpoint{4.707063in}{10.054905in}}%
\pgfpathlineto{\pgfqpoint{4.708949in}{10.054900in}}%
\pgfpathlineto{\pgfqpoint{4.710522in}{10.052978in}}%
\pgfpathlineto{\pgfqpoint{4.712679in}{10.051445in}}%
\pgfpathlineto{\pgfqpoint{4.714598in}{10.049746in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{10.048161in}}%
\pgfpathlineto{\pgfqpoint{4.717739in}{10.047334in}}%
\pgfpathlineto{\pgfqpoint{4.718899in}{10.046423in}}%
\pgfpathlineto{\pgfqpoint{4.720556in}{10.044799in}}%
\pgfpathlineto{\pgfqpoint{4.721774in}{10.043589in}}%
\pgfpathlineto{\pgfqpoint{4.723341in}{10.041631in}}%
\pgfpathlineto{\pgfqpoint{4.725886in}{10.041615in}}%
\pgfpathlineto{\pgfqpoint{4.727568in}{10.038053in}}%
\pgfpathlineto{\pgfqpoint{4.730417in}{10.036625in}}%
\pgfpathlineto{\pgfqpoint{4.732001in}{10.036174in}}%
\pgfpathlineto{\pgfqpoint{4.732549in}{10.034627in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{10.033097in}}%
\pgfpathlineto{\pgfqpoint{4.736223in}{10.032291in}}%
\pgfpathlineto{\pgfqpoint{4.738039in}{10.031140in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.028532in}}%
\pgfpathlineto{\pgfqpoint{4.742690in}{10.026994in}}%
\pgfpathlineto{\pgfqpoint{4.744658in}{10.025124in}}%
\pgfpathlineto{\pgfqpoint{4.746675in}{10.023642in}}%
\pgfpathlineto{\pgfqpoint{4.748355in}{10.022980in}}%
\pgfpathlineto{\pgfqpoint{4.749576in}{10.021789in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{10.019322in}}%
\pgfpathlineto{\pgfqpoint{4.753897in}{10.019270in}}%
\pgfpathlineto{\pgfqpoint{4.755467in}{10.017350in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.015885in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.015885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.716302in}}%
\pgfpathlineto{\pgfqpoint{4.412531in}{10.704801in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{10.691948in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{10.662653in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{10.650280in}}%
\pgfpathlineto{\pgfqpoint{4.429159in}{10.650169in}}%
\pgfpathlineto{\pgfqpoint{4.432812in}{10.638474in}}%
\pgfpathlineto{\pgfqpoint{4.441722in}{10.611165in}}%
\pgfpathlineto{\pgfqpoint{4.445632in}{10.599389in}}%
\pgfpathlineto{\pgfqpoint{4.464731in}{10.541360in}}%
\pgfpathlineto{\pgfqpoint{4.465529in}{10.539811in}}%
\pgfpathlineto{\pgfqpoint{4.472219in}{10.520119in}}%
\pgfpathlineto{\pgfqpoint{4.472995in}{10.518486in}}%
\pgfpathlineto{\pgfqpoint{4.479872in}{10.497659in}}%
\pgfpathlineto{\pgfqpoint{4.480624in}{10.496183in}}%
\pgfpathlineto{\pgfqpoint{4.485095in}{10.482853in}}%
\pgfpathlineto{\pgfqpoint{4.485832in}{10.481407in}}%
\pgfpathlineto{\pgfqpoint{4.492016in}{10.462716in}}%
\pgfpathlineto{\pgfqpoint{4.492734in}{10.461299in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{10.441745in}}%
\pgfpathlineto{\pgfqpoint{4.500151in}{10.440302in}}%
\pgfpathlineto{\pgfqpoint{4.504636in}{10.428016in}}%
\pgfpathlineto{\pgfqpoint{4.505319in}{10.426596in}}%
\pgfpathlineto{\pgfqpoint{4.509044in}{10.417159in}}%
\pgfpathlineto{\pgfqpoint{4.509380in}{10.417154in}}%
\pgfpathlineto{\pgfqpoint{4.511719in}{10.410545in}}%
\pgfpathlineto{\pgfqpoint{4.580659in}{10.250157in}}%
\pgfpathlineto{\pgfqpoint{4.585187in}{10.248833in}}%
\pgfpathlineto{\pgfqpoint{4.587421in}{10.244137in}}%
\pgfpathlineto{\pgfqpoint{4.588161in}{10.242632in}}%
\pgfpathlineto{\pgfqpoint{4.590370in}{10.238122in}}%
\pgfpathlineto{\pgfqpoint{4.591101in}{10.236582in}}%
\pgfpathlineto{\pgfqpoint{4.592559in}{10.235094in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{10.229137in}}%
\pgfpathlineto{\pgfqpoint{4.596405in}{10.227631in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{10.221784in}}%
\pgfpathlineto{\pgfqpoint{4.600194in}{10.220140in}}%
\pgfpathlineto{\pgfqpoint{4.602301in}{10.216004in}}%
\pgfpathlineto{\pgfqpoint{4.603464in}{10.214459in}}%
\pgfpathlineto{\pgfqpoint{4.605544in}{10.210263in}}%
\pgfpathlineto{\pgfqpoint{4.606463in}{10.208760in}}%
\pgfpathlineto{\pgfqpoint{4.608973in}{10.203166in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.201775in}}%
\pgfpathlineto{\pgfqpoint{4.612581in}{10.196329in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{10.194820in}}%
\pgfpathlineto{\pgfqpoint{4.615917in}{10.190819in}}%
\pgfpathlineto{\pgfqpoint{4.617020in}{10.189501in}}%
\pgfpathlineto{\pgfqpoint{4.619429in}{10.184183in}}%
\pgfpathlineto{\pgfqpoint{4.620516in}{10.182806in}}%
\pgfpathlineto{\pgfqpoint{4.622893in}{10.177558in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{10.176334in}}%
\pgfpathlineto{\pgfqpoint{4.626310in}{10.171215in}}%
\pgfpathlineto{\pgfqpoint{4.627369in}{10.169638in}}%
\pgfpathlineto{\pgfqpoint{4.629682in}{10.164933in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{10.163582in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{10.157416in}}%
\pgfpathlineto{\pgfqpoint{4.634247in}{10.156326in}}%
\pgfpathlineto{\pgfqpoint{4.636499in}{10.151618in}}%
\pgfpathlineto{\pgfqpoint{4.638125in}{10.150401in}}%
\pgfpathlineto{\pgfqpoint{4.639941in}{10.145422in}}%
\pgfpathlineto{\pgfqpoint{4.640945in}{10.144559in}}%
\pgfpathlineto{\pgfqpoint{4.643139in}{10.140039in}}%
\pgfpathlineto{\pgfqpoint{4.644130in}{10.138916in}}%
\pgfpathlineto{\pgfqpoint{4.646689in}{10.133443in}}%
\pgfpathlineto{\pgfqpoint{4.647471in}{10.132377in}}%
\pgfpathlineto{\pgfqpoint{4.649997in}{10.126996in}}%
\pgfpathlineto{\pgfqpoint{4.651154in}{10.125668in}}%
\pgfpathlineto{\pgfqpoint{4.653071in}{10.121582in}}%
\pgfpathlineto{\pgfqpoint{4.653834in}{10.120401in}}%
\pgfpathlineto{\pgfqpoint{4.656486in}{10.115363in}}%
\pgfpathlineto{\pgfqpoint{4.656863in}{10.114703in}}%
\pgfpathlineto{\pgfqpoint{4.659856in}{10.106925in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.106877in}}%
\pgfpathlineto{\pgfqpoint{4.662078in}{10.103309in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{10.103308in}}%
\pgfpathlineto{\pgfqpoint{4.664281in}{10.098004in}}%
\pgfpathlineto{\pgfqpoint{4.665011in}{10.097916in}}%
\pgfpathlineto{\pgfqpoint{4.666827in}{10.094293in}}%
\pgfpathlineto{\pgfqpoint{4.667008in}{10.094272in}}%
\pgfpathlineto{\pgfqpoint{4.668810in}{10.090729in}}%
\pgfpathlineto{\pgfqpoint{4.669885in}{10.089154in}}%
\pgfpathlineto{\pgfqpoint{4.671667in}{10.085547in}}%
\pgfpathlineto{\pgfqpoint{4.672199in}{10.085511in}}%
\pgfpathlineto{\pgfqpoint{4.673965in}{10.081944in}}%
\pgfpathlineto{\pgfqpoint{4.674141in}{10.081921in}}%
\pgfpathlineto{\pgfqpoint{4.675894in}{10.078732in}}%
\pgfpathlineto{\pgfqpoint{4.677287in}{10.077883in}}%
\pgfpathlineto{\pgfqpoint{4.679535in}{10.071857in}}%
\pgfpathlineto{\pgfqpoint{4.680908in}{10.071853in}}%
\pgfpathlineto{\pgfqpoint{4.682785in}{10.068166in}}%
\pgfpathlineto{\pgfqpoint{4.683295in}{10.068156in}}%
\pgfpathlineto{\pgfqpoint{4.685154in}{10.064343in}}%
\pgfpathlineto{\pgfqpoint{4.686498in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{4.688334in}{10.058813in}}%
\pgfpathlineto{\pgfqpoint{4.689330in}{10.057914in}}%
\pgfpathlineto{\pgfqpoint{4.691967in}{10.052990in}}%
\pgfpathlineto{\pgfqpoint{4.693275in}{10.051446in}}%
\pgfpathlineto{\pgfqpoint{4.699240in}{10.041625in}}%
\pgfpathlineto{\pgfqpoint{4.700036in}{10.041616in}}%
\pgfpathlineto{\pgfqpoint{4.701777in}{10.038053in}}%
\pgfpathlineto{\pgfqpoint{4.705536in}{10.032279in}}%
\pgfpathlineto{\pgfqpoint{4.707549in}{10.028516in}}%
\pgfpathlineto{\pgfqpoint{4.708473in}{10.026998in}}%
\pgfpathlineto{\pgfqpoint{4.713795in}{10.019305in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{10.019302in}}%
\pgfpathlineto{\pgfqpoint{4.715744in}{10.015565in}}%
\pgfpathlineto{\pgfqpoint{4.716192in}{10.015508in}}%
\pgfpathlineto{\pgfqpoint{4.717975in}{10.011707in}}%
\pgfpathlineto{\pgfqpoint{4.718714in}{10.011696in}}%
\pgfpathlineto{\pgfqpoint{4.720480in}{10.008559in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{10.008188in}}%
\pgfpathlineto{\pgfqpoint{4.723105in}{10.004402in}}%
\pgfpathlineto{\pgfqpoint{4.723829in}{10.004389in}}%
\pgfpathlineto{\pgfqpoint{4.725416in}{10.002743in}}%
\pgfpathlineto{\pgfqpoint{4.731385in}{10.001280in}}%
\pgfpathlineto{\pgfqpoint{4.732366in}{9.999085in}}%
\pgfpathlineto{\pgfqpoint{4.734040in}{9.997278in}}%
\pgfpathlineto{\pgfqpoint{4.734456in}{9.997269in}}%
\pgfpathlineto{\pgfqpoint{4.736116in}{9.995591in}}%
\pgfpathlineto{\pgfqpoint{4.738039in}{9.991759in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{9.990246in}}%
\pgfpathlineto{\pgfqpoint{4.741843in}{9.987634in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{9.986915in}}%
\pgfpathlineto{\pgfqpoint{4.744258in}{9.984903in}}%
\pgfpathlineto{\pgfqpoint{4.745988in}{9.983561in}}%
\pgfpathlineto{\pgfqpoint{4.747838in}{9.979693in}}%
\pgfpathlineto{\pgfqpoint{4.750588in}{9.978352in}}%
\pgfpathlineto{\pgfqpoint{4.752535in}{9.974544in}}%
\pgfpathlineto{\pgfqpoint{4.755619in}{9.973279in}}%
\pgfpathlineto{\pgfqpoint{4.757528in}{9.969496in}}%
\pgfpathlineto{\pgfqpoint{4.760301in}{9.968221in}}%
\pgfpathlineto{\pgfqpoint{4.762175in}{9.964508in}}%
\pgfpathlineto{\pgfqpoint{4.765022in}{9.963256in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{9.959738in}}%
\pgfpathlineto{\pgfqpoint{4.768324in}{9.958509in}}%
\pgfpathlineto{\pgfqpoint{4.770140in}{9.955845in}}%
\pgfpathlineto{\pgfqpoint{4.771704in}{9.954978in}}%
\pgfpathlineto{\pgfqpoint{4.773615in}{9.951379in}}%
\pgfpathlineto{\pgfqpoint{4.775630in}{9.950258in}}%
\pgfpathlineto{\pgfqpoint{4.777513in}{9.946909in}}%
\pgfpathlineto{\pgfqpoint{4.779614in}{9.945553in}}%
\pgfpathlineto{\pgfqpoint{4.781351in}{9.943373in}}%
\pgfpathlineto{\pgfqpoint{4.782733in}{9.942333in}}%
\pgfpathlineto{\pgfqpoint{4.784335in}{9.940006in}}%
\pgfpathlineto{\pgfqpoint{4.785588in}{9.938387in}}%
\pgfpathlineto{\pgfqpoint{4.785815in}{9.937603in}}%
\pgfpathlineto{\pgfqpoint{4.787398in}{9.936648in}}%
\pgfpathlineto{\pgfqpoint{4.787961in}{9.936648in}}%
\pgfpathlineto{\pgfqpoint{4.789531in}{9.934282in}}%
\pgfpathlineto{\pgfqpoint{4.790535in}{9.933176in}}%
\pgfpathlineto{\pgfqpoint{4.792200in}{9.930867in}}%
\pgfpathlineto{\pgfqpoint{4.793964in}{9.929568in}}%
\pgfpathlineto{\pgfqpoint{4.795825in}{9.926336in}}%
\pgfpathlineto{\pgfqpoint{4.797673in}{9.925007in}}%
\pgfpathlineto{\pgfqpoint{4.799292in}{9.922870in}}%
\pgfpathlineto{\pgfqpoint{4.801115in}{9.921391in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{9.919180in}}%
\pgfpathlineto{\pgfqpoint{4.803772in}{9.918163in}}%
\pgfpathlineto{\pgfqpoint{4.805353in}{9.917084in}}%
\pgfpathlineto{\pgfqpoint{4.806611in}{9.915524in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{9.913476in}}%
\pgfpathlineto{\pgfqpoint{4.809831in}{9.912310in}}%
\pgfpathlineto{\pgfqpoint{4.811580in}{9.908923in}}%
\pgfpathlineto{\pgfqpoint{4.814131in}{9.907615in}}%
\pgfpathlineto{\pgfqpoint{4.815851in}{9.905094in}}%
\pgfpathlineto{\pgfqpoint{4.817960in}{9.903615in}}%
\pgfpathlineto{\pgfqpoint{4.819654in}{9.901347in}}%
\pgfpathlineto{\pgfqpoint{4.820447in}{9.901343in}}%
\pgfpathlineto{\pgfqpoint{4.822027in}{9.899439in}}%
\pgfpathlineto{\pgfqpoint{4.823988in}{9.898154in}}%
\pgfpathlineto{\pgfqpoint{4.825643in}{9.895816in}}%
\pgfpathlineto{\pgfqpoint{4.827865in}{9.894536in}}%
\pgfpathlineto{\pgfqpoint{4.829495in}{9.892208in}}%
\pgfpathlineto{\pgfqpoint{4.831114in}{9.891069in}}%
\pgfpathlineto{\pgfqpoint{4.832818in}{9.888427in}}%
\pgfpathlineto{\pgfqpoint{4.835166in}{9.887039in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{9.884987in}}%
\pgfpathlineto{\pgfqpoint{4.838693in}{9.883816in}}%
\pgfpathlineto{\pgfqpoint{4.840255in}{9.882525in}}%
\pgfpathlineto{\pgfqpoint{4.841990in}{9.880155in}}%
\pgfpathlineto{\pgfqpoint{4.844165in}{9.879063in}}%
\pgfpathlineto{\pgfqpoint{4.845873in}{9.876514in}}%
\pgfpathlineto{\pgfqpoint{4.848814in}{9.875444in}}%
\pgfpathlineto{\pgfqpoint{4.850580in}{9.872164in}}%
\pgfpathlineto{\pgfqpoint{4.853815in}{9.870814in}}%
\pgfpathlineto{\pgfqpoint{4.855546in}{9.868575in}}%
\pgfpathlineto{\pgfqpoint{4.859059in}{9.865815in}}%
\pgfpathlineto{\pgfqpoint{4.860840in}{9.864829in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{9.862740in}}%
\pgfpathlineto{\pgfqpoint{4.864199in}{9.861335in}}%
\pgfpathlineto{\pgfqpoint{4.865778in}{9.860446in}}%
\pgfpathlineto{\pgfqpoint{4.867513in}{9.859398in}}%
\pgfpathlineto{\pgfqpoint{4.869154in}{9.857075in}}%
\pgfpathlineto{\pgfqpoint{4.871759in}{9.855899in}}%
\pgfpathlineto{\pgfqpoint{4.873614in}{9.853553in}}%
\pgfpathlineto{\pgfqpoint{4.875296in}{9.852563in}}%
\pgfpathlineto{\pgfqpoint{4.876888in}{9.851445in}}%
\pgfpathlineto{\pgfqpoint{4.878471in}{9.850188in}}%
\pgfpathlineto{\pgfqpoint{4.880043in}{9.849183in}}%
\pgfpathlineto{\pgfqpoint{4.881761in}{9.847974in}}%
\pgfpathlineto{\pgfqpoint{4.883468in}{9.845783in}}%
\pgfpathlineto{\pgfqpoint{4.886084in}{9.844739in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{9.842571in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{9.841473in}}%
\pgfpathlineto{\pgfqpoint{4.891836in}{9.839227in}}%
\pgfpathlineto{\pgfqpoint{4.894219in}{9.837999in}}%
\pgfpathlineto{\pgfqpoint{4.895771in}{9.836979in}}%
\pgfpathlineto{\pgfqpoint{4.896947in}{9.835957in}}%
\pgfpathlineto{\pgfqpoint{4.898556in}{9.833951in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{9.832701in}}%
\pgfpathlineto{\pgfqpoint{4.902820in}{9.830689in}}%
\pgfpathlineto{\pgfqpoint{4.905103in}{9.829260in}}%
\pgfpathlineto{\pgfqpoint{4.906803in}{9.826544in}}%
\pgfpathlineto{\pgfqpoint{4.909819in}{9.825270in}}%
\pgfpathlineto{\pgfqpoint{4.911418in}{9.824067in}}%
\pgfpathlineto{\pgfqpoint{4.912731in}{9.823280in}}%
\pgfpathlineto{\pgfqpoint{4.914449in}{9.820429in}}%
\pgfpathlineto{\pgfqpoint{4.917173in}{9.819373in}}%
\pgfpathlineto{\pgfqpoint{4.918727in}{9.818131in}}%
\pgfpathlineto{\pgfqpoint{4.920471in}{9.816839in}}%
\pgfpathlineto{\pgfqpoint{4.922138in}{9.814437in}}%
\pgfpathlineto{\pgfqpoint{4.924847in}{9.813278in}}%
\pgfpathlineto{\pgfqpoint{4.926486in}{9.811278in}}%
\pgfpathlineto{\pgfqpoint{4.927854in}{9.810472in}}%
\pgfpathlineto{\pgfqpoint{4.929408in}{9.808591in}}%
\pgfpathlineto{\pgfqpoint{4.931594in}{9.807469in}}%
\pgfpathlineto{\pgfqpoint{4.933253in}{9.805484in}}%
\pgfpathlineto{\pgfqpoint{4.935091in}{9.804685in}}%
\pgfpathlineto{\pgfqpoint{4.936665in}{9.802821in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.801924in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.801924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580537in}{10.560096in}}%
\pgfpathlineto{\pgfqpoint{4.613189in}{10.448585in}}%
\pgfpathlineto{\pgfqpoint{4.646006in}{10.348954in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{10.294277in}}%
\pgfpathlineto{\pgfqpoint{4.665274in}{10.293077in}}%
\pgfpathlineto{\pgfqpoint{4.681852in}{10.250144in}}%
\pgfpathlineto{\pgfqpoint{4.684513in}{10.248839in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.241160in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{10.241156in}}%
\pgfpathlineto{\pgfqpoint{4.691047in}{10.232115in}}%
\pgfpathlineto{\pgfqpoint{4.692013in}{10.230576in}}%
\pgfpathlineto{\pgfqpoint{4.695523in}{10.221765in}}%
\pgfpathlineto{\pgfqpoint{4.696472in}{10.220143in}}%
\pgfpathlineto{\pgfqpoint{4.700233in}{10.210287in}}%
\pgfpathlineto{\pgfqpoint{4.701164in}{10.208822in}}%
\pgfpathlineto{\pgfqpoint{4.704551in}{10.200465in}}%
\pgfpathlineto{\pgfqpoint{4.705467in}{10.199039in}}%
\pgfpathlineto{\pgfqpoint{4.709099in}{10.189530in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{10.188173in}}%
\pgfpathlineto{\pgfqpoint{4.711491in}{10.184179in}}%
\pgfpathlineto{\pgfqpoint{4.715038in}{10.175050in}}%
\pgfpathlineto{\pgfqpoint{4.715918in}{10.173764in}}%
\pgfpathlineto{\pgfqpoint{4.719693in}{10.163692in}}%
\pgfpathlineto{\pgfqpoint{4.720556in}{10.162426in}}%
\pgfpathlineto{\pgfqpoint{4.724546in}{10.151618in}}%
\pgfpathlineto{\pgfqpoint{4.725675in}{10.150407in}}%
\pgfpathlineto{\pgfqpoint{4.727917in}{10.144569in}}%
\pgfpathlineto{\pgfqpoint{4.731244in}{10.135665in}}%
\pgfpathlineto{\pgfqpoint{4.732069in}{10.134558in}}%
\pgfpathlineto{\pgfqpoint{4.736155in}{10.123789in}}%
\pgfpathlineto{\pgfqpoint{4.736695in}{10.122692in}}%
\pgfpathlineto{\pgfqpoint{4.741238in}{10.111563in}}%
\pgfpathlineto{\pgfqpoint{4.741767in}{10.110142in}}%
\pgfpathlineto{\pgfqpoint{4.743873in}{10.103310in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{10.103307in}}%
\pgfpathlineto{\pgfqpoint{4.746481in}{10.096217in}}%
\pgfpathlineto{\pgfqpoint{4.746999in}{10.096198in}}%
\pgfpathlineto{\pgfqpoint{4.749319in}{10.089184in}}%
\pgfpathlineto{\pgfqpoint{4.749576in}{10.089165in}}%
\pgfpathlineto{\pgfqpoint{4.752126in}{10.082215in}}%
\pgfpathlineto{\pgfqpoint{4.752886in}{10.081919in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.077900in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{10.076470in}}%
\pgfpathlineto{\pgfqpoint{4.758393in}{10.070133in}}%
\pgfpathlineto{\pgfqpoint{4.758888in}{10.070124in}}%
\pgfpathlineto{\pgfqpoint{4.761102in}{10.064342in}}%
\pgfpathlineto{\pgfqpoint{4.763783in}{10.057954in}}%
\pgfpathlineto{\pgfqpoint{4.764026in}{10.057918in}}%
\pgfpathlineto{\pgfqpoint{4.765956in}{10.052992in}}%
\pgfpathlineto{\pgfqpoint{4.766916in}{10.051446in}}%
\pgfpathlineto{\pgfqpoint{4.769062in}{10.046440in}}%
\pgfpathlineto{\pgfqpoint{4.769536in}{10.045674in}}%
\pgfpathlineto{\pgfqpoint{4.773067in}{10.038053in}}%
\pgfpathlineto{\pgfqpoint{4.774001in}{10.036177in}}%
\pgfpathlineto{\pgfqpoint{4.776550in}{10.028549in}}%
\pgfpathlineto{\pgfqpoint{4.777929in}{10.026997in}}%
\pgfpathlineto{\pgfqpoint{4.780440in}{10.021789in}}%
\pgfpathlineto{\pgfqpoint{4.782250in}{10.017362in}}%
\pgfpathlineto{\pgfqpoint{4.782926in}{10.015899in}}%
\pgfpathlineto{\pgfqpoint{4.786942in}{10.008551in}}%
\pgfpathlineto{\pgfqpoint{4.788707in}{10.004394in}}%
\pgfpathlineto{\pgfqpoint{4.788927in}{10.004388in}}%
\pgfpathlineto{\pgfqpoint{4.790678in}{10.002733in}}%
\pgfpathlineto{\pgfqpoint{4.794145in}{10.001280in}}%
\pgfpathlineto{\pgfqpoint{4.794789in}{9.999088in}}%
\pgfpathlineto{\pgfqpoint{4.796714in}{9.995649in}}%
\pgfpathlineto{\pgfqpoint{4.797565in}{9.995588in}}%
\pgfpathlineto{\pgfqpoint{4.799679in}{9.990301in}}%
\pgfpathlineto{\pgfqpoint{4.801149in}{9.988995in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{9.984901in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{9.983580in}}%
\pgfpathlineto{\pgfqpoint{4.806330in}{9.979659in}}%
\pgfpathlineto{\pgfqpoint{4.807558in}{9.978355in}}%
\pgfpathlineto{\pgfqpoint{4.809592in}{9.974312in}}%
\pgfpathlineto{\pgfqpoint{4.811006in}{9.973279in}}%
\pgfpathlineto{\pgfqpoint{4.813012in}{9.969481in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{9.968221in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{9.964496in}}%
\pgfpathlineto{\pgfqpoint{4.817371in}{9.963257in}}%
\pgfpathlineto{\pgfqpoint{4.819133in}{9.959697in}}%
\pgfpathlineto{\pgfqpoint{4.819718in}{9.958510in}}%
\pgfpathlineto{\pgfqpoint{4.822043in}{9.953855in}}%
\pgfpathlineto{\pgfqpoint{4.822813in}{9.952616in}}%
\pgfpathlineto{\pgfqpoint{4.824729in}{9.949162in}}%
\pgfpathlineto{\pgfqpoint{4.825872in}{9.947716in}}%
\pgfpathlineto{\pgfqpoint{4.828330in}{9.943387in}}%
\pgfpathlineto{\pgfqpoint{4.829456in}{9.942332in}}%
\pgfpathlineto{\pgfqpoint{4.831323in}{9.938384in}}%
\pgfpathlineto{\pgfqpoint{4.833729in}{9.934296in}}%
\pgfpathlineto{\pgfqpoint{4.834465in}{9.933178in}}%
\pgfpathlineto{\pgfqpoint{4.836478in}{9.929612in}}%
\pgfpathlineto{\pgfqpoint{4.837206in}{9.928582in}}%
\pgfpathlineto{\pgfqpoint{4.839378in}{9.923582in}}%
\pgfpathlineto{\pgfqpoint{4.840994in}{9.922856in}}%
\pgfpathlineto{\pgfqpoint{4.842957in}{9.919157in}}%
\pgfpathlineto{\pgfqpoint{4.845432in}{9.914339in}}%
\pgfpathlineto{\pgfqpoint{4.846310in}{9.913469in}}%
\pgfpathlineto{\pgfqpoint{4.848406in}{9.908923in}}%
\pgfpathlineto{\pgfqpoint{4.849967in}{9.907622in}}%
\pgfpathlineto{\pgfqpoint{4.852033in}{9.903671in}}%
\pgfpathlineto{\pgfqpoint{4.853230in}{9.902584in}}%
\pgfpathlineto{\pgfqpoint{4.855100in}{9.899438in}}%
\pgfpathlineto{\pgfqpoint{4.856284in}{9.898154in}}%
\pgfpathlineto{\pgfqpoint{4.858299in}{9.894574in}}%
\pgfpathlineto{\pgfqpoint{4.859301in}{9.892980in}}%
\pgfpathlineto{\pgfqpoint{4.861458in}{9.889835in}}%
\pgfpathlineto{\pgfqpoint{4.862448in}{9.888417in}}%
\pgfpathlineto{\pgfqpoint{4.864579in}{9.884547in}}%
\pgfpathlineto{\pgfqpoint{4.867015in}{9.881448in}}%
\pgfpathlineto{\pgfqpoint{4.868145in}{9.879916in}}%
\pgfpathlineto{\pgfqpoint{4.870388in}{9.876505in}}%
\pgfpathlineto{\pgfqpoint{4.871820in}{9.875447in}}%
\pgfpathlineto{\pgfqpoint{4.873874in}{9.872159in}}%
\pgfpathlineto{\pgfqpoint{4.874974in}{9.870814in}}%
\pgfpathlineto{\pgfqpoint{4.877003in}{9.867414in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{9.865808in}}%
\pgfpathlineto{\pgfqpoint{4.880400in}{9.862730in}}%
\pgfpathlineto{\pgfqpoint{4.881319in}{9.861335in}}%
\pgfpathlineto{\pgfqpoint{4.883146in}{9.859399in}}%
\pgfpathlineto{\pgfqpoint{4.884055in}{9.857864in}}%
\pgfpathlineto{\pgfqpoint{4.886164in}{9.854733in}}%
\pgfpathlineto{\pgfqpoint{4.887659in}{9.853549in}}%
\pgfpathlineto{\pgfqpoint{4.889590in}{9.850221in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{9.849179in}}%
\pgfpathlineto{\pgfqpoint{4.892971in}{9.845779in}}%
\pgfpathlineto{\pgfqpoint{4.894281in}{9.844747in}}%
\pgfpathlineto{\pgfqpoint{4.896307in}{9.841476in}}%
\pgfpathlineto{\pgfqpoint{4.897457in}{9.840288in}}%
\pgfpathlineto{\pgfqpoint{4.899458in}{9.837001in}}%
\pgfpathlineto{\pgfqpoint{4.900736in}{9.835958in}}%
\pgfpathlineto{\pgfqpoint{4.902430in}{9.832729in}}%
\pgfpathlineto{\pgfqpoint{4.903693in}{9.831814in}}%
\pgfpathlineto{\pgfqpoint{4.905646in}{9.828329in}}%
\pgfpathlineto{\pgfqpoint{4.906062in}{9.828292in}}%
\pgfpathlineto{\pgfqpoint{4.907721in}{9.825274in}}%
\pgfpathlineto{\pgfqpoint{4.909095in}{9.824067in}}%
\pgfpathlineto{\pgfqpoint{4.911279in}{9.820417in}}%
\pgfpathlineto{\pgfqpoint{4.912364in}{9.819373in}}%
\pgfpathlineto{\pgfqpoint{4.914251in}{9.815821in}}%
\pgfpathlineto{\pgfqpoint{4.915457in}{9.814433in}}%
\pgfpathlineto{\pgfqpoint{4.917322in}{9.811283in}}%
\pgfpathlineto{\pgfqpoint{4.918249in}{9.810483in}}%
\pgfpathlineto{\pgfqpoint{4.919963in}{9.807537in}}%
\pgfpathlineto{\pgfqpoint{4.921011in}{9.806404in}}%
\pgfpathlineto{\pgfqpoint{4.922966in}{9.802824in}}%
\pgfpathlineto{\pgfqpoint{4.924389in}{9.801925in}}%
\pgfpathlineto{\pgfqpoint{4.926062in}{9.799572in}}%
\pgfpathlineto{\pgfqpoint{4.926702in}{9.798308in}}%
\pgfpathlineto{\pgfqpoint{4.928487in}{9.796095in}}%
\pgfpathlineto{\pgfqpoint{4.930511in}{9.793099in}}%
\pgfpathlineto{\pgfqpoint{4.931140in}{9.792011in}}%
\pgfpathlineto{\pgfqpoint{4.932894in}{9.789648in}}%
\pgfpathlineto{\pgfqpoint{4.934264in}{9.788617in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{9.784411in}}%
\pgfpathlineto{\pgfqpoint{4.938084in}{9.784408in}}%
\pgfpathlineto{\pgfqpoint{4.939791in}{9.781403in}}%
\pgfpathlineto{\pgfqpoint{4.941124in}{9.780633in}}%
\pgfpathlineto{\pgfqpoint{4.943051in}{9.777328in}}%
\pgfpathlineto{\pgfqpoint{4.951893in}{9.776304in}}%
\pgfpathlineto{\pgfqpoint{4.953855in}{9.772750in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{9.772036in}}%
\pgfpathlineto{\pgfqpoint{4.957848in}{9.767757in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{9.767747in}}%
\pgfpathlineto{\pgfqpoint{4.962113in}{9.764363in}}%
\pgfpathlineto{\pgfqpoint{4.963224in}{9.763500in}}%
\pgfpathlineto{\pgfqpoint{4.964991in}{9.761043in}}%
\pgfpathlineto{\pgfqpoint{4.966965in}{9.759434in}}%
\pgfpathlineto{\pgfqpoint{4.968815in}{9.757007in}}%
\pgfpathlineto{\pgfqpoint{4.970113in}{9.756126in}}%
\pgfpathlineto{\pgfqpoint{4.971833in}{9.754487in}}%
\pgfpathlineto{\pgfqpoint{4.972475in}{9.753585in}}%
\pgfpathlineto{\pgfqpoint{4.974179in}{9.750641in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{9.749836in}}%
\pgfpathlineto{\pgfqpoint{4.978495in}{9.746848in}}%
\pgfpathlineto{\pgfqpoint{4.980988in}{9.745297in}}%
\pgfpathlineto{\pgfqpoint{4.982740in}{9.743563in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{9.743061in}}%
\pgfpathlineto{\pgfqpoint{4.984683in}{9.740786in}}%
\pgfpathlineto{\pgfqpoint{4.987217in}{9.739250in}}%
\pgfpathlineto{\pgfqpoint{4.988926in}{9.737206in}}%
\pgfpathlineto{\pgfqpoint{4.991419in}{9.736479in}}%
\pgfpathlineto{\pgfqpoint{4.993100in}{9.734327in}}%
\pgfpathlineto{\pgfqpoint{4.994280in}{9.733582in}}%
\pgfpathlineto{\pgfqpoint{4.995943in}{9.731909in}}%
\pgfpathlineto{\pgfqpoint{4.997594in}{9.730366in}}%
\pgfpathlineto{\pgfqpoint{4.999235in}{9.729312in}}%
\pgfpathlineto{\pgfqpoint{5.001153in}{9.727932in}}%
\pgfpathlineto{\pgfqpoint{5.002866in}{9.725800in}}%
\pgfpathlineto{\pgfqpoint{5.005132in}{9.724347in}}%
\pgfpathlineto{\pgfqpoint{5.007006in}{9.721556in}}%
\pgfpathlineto{\pgfqpoint{5.010344in}{9.720121in}}%
\pgfpathlineto{\pgfqpoint{5.012088in}{9.716640in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{9.715999in}}%
\pgfpathlineto{\pgfqpoint{5.016082in}{9.714116in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{9.712634in}}%
\pgfpathlineto{\pgfqpoint{5.020369in}{9.710016in}}%
\pgfpathlineto{\pgfqpoint{5.023013in}{9.708675in}}%
\pgfpathlineto{\pgfqpoint{5.024585in}{9.706093in}}%
\pgfpathlineto{\pgfqpoint{5.026668in}{9.704788in}}%
\pgfpathlineto{\pgfqpoint{5.028476in}{9.702138in}}%
\pgfpathlineto{\pgfqpoint{5.031291in}{9.700637in}}%
\pgfpathlineto{\pgfqpoint{5.033235in}{9.698328in}}%
\pgfpathlineto{\pgfqpoint{5.035499in}{9.696841in}}%
\pgfpathlineto{\pgfqpoint{5.037162in}{9.695549in}}%
\pgfpathlineto{\pgfqpoint{5.037990in}{9.694571in}}%
\pgfpathlineto{\pgfqpoint{5.039720in}{9.692181in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{9.690898in}}%
\pgfpathlineto{\pgfqpoint{5.044195in}{9.689226in}}%
\pgfpathlineto{\pgfqpoint{5.046204in}{9.687772in}}%
\pgfpathlineto{\pgfqpoint{5.047958in}{9.685463in}}%
\pgfpathlineto{\pgfqpoint{5.050410in}{9.684674in}}%
\pgfpathlineto{\pgfqpoint{5.052058in}{9.682511in}}%
\pgfpathlineto{\pgfqpoint{5.054083in}{9.681093in}}%
\pgfpathlineto{\pgfqpoint{5.056169in}{9.678044in}}%
\pgfpathlineto{\pgfqpoint{5.059305in}{9.676669in}}%
\pgfpathlineto{\pgfqpoint{5.060972in}{9.673965in}}%
\pgfpathlineto{\pgfqpoint{5.063527in}{9.672982in}}%
\pgfpathlineto{\pgfqpoint{5.065092in}{9.671691in}}%
\pgfpathlineto{\pgfqpoint{5.067753in}{9.669761in}}%
\pgfpathlineto{\pgfqpoint{5.069293in}{9.668954in}}%
\pgfpathlineto{\pgfqpoint{5.070896in}{9.667538in}}%
\pgfpathlineto{\pgfqpoint{5.072705in}{9.666552in}}%
\pgfpathlineto{\pgfqpoint{5.074287in}{9.665155in}}%
\pgfpathlineto{\pgfqpoint{5.077775in}{9.663759in}}%
\pgfpathlineto{\pgfqpoint{5.079396in}{9.662453in}}%
\pgfpathlineto{\pgfqpoint{5.081982in}{9.661055in}}%
\pgfpathlineto{\pgfqpoint{5.083646in}{9.659686in}}%
\pgfpathlineto{\pgfqpoint{5.085984in}{9.658304in}}%
\pgfpathlineto{\pgfqpoint{5.087690in}{9.656487in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.655133in}}%
\pgfpathlineto{\pgfqpoint{5.092873in}{9.653203in}}%
\pgfpathlineto{\pgfqpoint{5.095985in}{9.651870in}}%
\pgfpathlineto{\pgfqpoint{5.097560in}{9.650548in}}%
\pgfpathlineto{\pgfqpoint{5.098995in}{9.649375in}}%
\pgfpathlineto{\pgfqpoint{5.100552in}{9.648666in}}%
\pgfpathlineto{\pgfqpoint{5.101649in}{9.648051in}}%
\pgfpathlineto{\pgfqpoint{5.103253in}{9.646862in}}%
\pgfpathlineto{\pgfqpoint{5.105736in}{9.646236in}}%
\pgfpathlineto{\pgfqpoint{5.107377in}{9.644193in}}%
\pgfpathlineto{\pgfqpoint{5.109571in}{9.642825in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.642257in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.642257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.414839in}}%
\pgfpathlineto{\pgfqpoint{4.800152in}{10.285263in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{10.269779in}}%
\pgfpathlineto{\pgfqpoint{4.805248in}{10.269752in}}%
\pgfpathlineto{\pgfqpoint{4.809418in}{10.255056in}}%
\pgfpathlineto{\pgfqpoint{4.809831in}{10.254970in}}%
\pgfpathlineto{\pgfqpoint{4.812297in}{10.250146in}}%
\pgfpathlineto{\pgfqpoint{4.814739in}{10.248835in}}%
\pgfpathlineto{\pgfqpoint{4.821534in}{10.229126in}}%
\pgfpathlineto{\pgfqpoint{4.828921in}{10.207463in}}%
\pgfpathlineto{\pgfqpoint{4.829686in}{10.206001in}}%
\pgfpathlineto{\pgfqpoint{4.837584in}{10.182865in}}%
\pgfpathlineto{\pgfqpoint{4.838324in}{10.181475in}}%
\pgfpathlineto{\pgfqpoint{4.849522in}{10.148092in}}%
\pgfpathlineto{\pgfqpoint{4.850228in}{10.146873in}}%
\pgfpathlineto{\pgfqpoint{4.854768in}{10.133417in}}%
\pgfpathlineto{\pgfqpoint{4.889052in}{10.034193in}}%
\pgfpathlineto{\pgfqpoint{4.889656in}{10.032660in}}%
\pgfpathlineto{\pgfqpoint{4.890259in}{10.031141in}}%
\pgfpathlineto{\pgfqpoint{4.892359in}{10.025124in}}%
\pgfpathlineto{\pgfqpoint{4.892657in}{10.025123in}}%
\pgfpathlineto{\pgfqpoint{4.895033in}{10.017371in}}%
\pgfpathlineto{\pgfqpoint{4.895624in}{10.015909in}}%
\pgfpathlineto{\pgfqpoint{4.896801in}{10.013668in}}%
\pgfpathlineto{\pgfqpoint{4.899429in}{10.006371in}}%
\pgfpathlineto{\pgfqpoint{4.899719in}{10.006365in}}%
\pgfpathlineto{\pgfqpoint{4.901743in}{10.002736in}}%
\pgfpathlineto{\pgfqpoint{4.904606in}{10.001280in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{10.001117in}}%
\pgfpathlineto{\pgfqpoint{4.907155in}{9.995607in}}%
\pgfpathlineto{\pgfqpoint{4.911348in}{9.984952in}}%
\pgfpathlineto{\pgfqpoint{4.912731in}{9.983569in}}%
\pgfpathlineto{\pgfqpoint{4.914928in}{9.978388in}}%
\pgfpathlineto{\pgfqpoint{4.915746in}{9.977112in}}%
\pgfpathlineto{\pgfqpoint{4.933888in}{9.937775in}}%
\pgfpathlineto{\pgfqpoint{4.936916in}{9.930892in}}%
\pgfpathlineto{\pgfqpoint{4.937917in}{9.929590in}}%
\pgfpathlineto{\pgfqpoint{4.941390in}{9.921394in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{9.920599in}}%
\pgfpathlineto{\pgfqpoint{4.944574in}{9.914345in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{9.913471in}}%
\pgfpathlineto{\pgfqpoint{4.948198in}{9.906399in}}%
\pgfpathlineto{\pgfqpoint{4.949634in}{9.905083in}}%
\pgfpathlineto{\pgfqpoint{4.952245in}{9.898161in}}%
\pgfpathlineto{\pgfqpoint{4.953188in}{9.896962in}}%
\pgfpathlineto{\pgfqpoint{4.955996in}{9.891089in}}%
\pgfpathlineto{\pgfqpoint{4.956925in}{9.889819in}}%
\pgfpathlineto{\pgfqpoint{4.959462in}{9.883827in}}%
\pgfpathlineto{\pgfqpoint{4.960607in}{9.882542in}}%
\pgfpathlineto{\pgfqpoint{4.963335in}{9.876514in}}%
\pgfpathlineto{\pgfqpoint{4.964688in}{9.875445in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{9.870818in}}%
\pgfpathlineto{\pgfqpoint{4.967595in}{9.869756in}}%
\pgfpathlineto{\pgfqpoint{4.970249in}{9.863876in}}%
\pgfpathlineto{\pgfqpoint{4.971128in}{9.862718in}}%
\pgfpathlineto{\pgfqpoint{4.976122in}{9.853551in}}%
\pgfpathlineto{\pgfqpoint{4.976552in}{9.852585in}}%
\pgfpathlineto{\pgfqpoint{4.978689in}{9.849184in}}%
\pgfpathlineto{\pgfqpoint{4.979539in}{9.847973in}}%
\pgfpathlineto{\pgfqpoint{4.982072in}{9.842573in}}%
\pgfpathlineto{\pgfqpoint{4.983121in}{9.841474in}}%
\pgfpathlineto{\pgfqpoint{4.985411in}{9.836987in}}%
\pgfpathlineto{\pgfqpoint{4.986033in}{9.835959in}}%
\pgfpathlineto{\pgfqpoint{4.987887in}{9.831834in}}%
\pgfpathlineto{\pgfqpoint{4.988912in}{9.830675in}}%
\pgfpathlineto{\pgfqpoint{4.991151in}{9.825274in}}%
\pgfpathlineto{\pgfqpoint{4.992163in}{9.824066in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{9.816842in}}%
\pgfpathlineto{\pgfqpoint{4.995970in}{9.815805in}}%
\pgfpathlineto{\pgfqpoint{4.998149in}{9.811281in}}%
\pgfpathlineto{\pgfqpoint{4.998740in}{9.810487in}}%
\pgfpathlineto{\pgfqpoint{5.000700in}{9.806408in}}%
\pgfpathlineto{\pgfqpoint{5.003032in}{9.801926in}}%
\pgfpathlineto{\pgfqpoint{5.003998in}{9.800583in}}%
\pgfpathlineto{\pgfqpoint{5.006682in}{9.794346in}}%
\pgfpathlineto{\pgfqpoint{5.018240in}{9.777053in}}%
\pgfpathlineto{\pgfqpoint{5.022578in}{9.776305in}}%
\pgfpathlineto{\pgfqpoint{5.024896in}{9.772044in}}%
\pgfpathlineto{\pgfqpoint{5.025783in}{9.770651in}}%
\pgfpathlineto{\pgfqpoint{5.027897in}{9.767751in}}%
\pgfpathlineto{\pgfqpoint{5.028598in}{9.767747in}}%
\pgfpathlineto{\pgfqpoint{5.030342in}{9.763513in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{9.762405in}}%
\pgfpathlineto{\pgfqpoint{5.033452in}{9.758550in}}%
\pgfpathlineto{\pgfqpoint{5.034651in}{9.757002in}}%
\pgfpathlineto{\pgfqpoint{5.037201in}{9.752244in}}%
\pgfpathlineto{\pgfqpoint{5.037708in}{9.752227in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{9.749859in}}%
\pgfpathlineto{\pgfqpoint{5.040061in}{9.748721in}}%
\pgfpathlineto{\pgfqpoint{5.041729in}{9.746088in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{9.744354in}}%
\pgfpathlineto{\pgfqpoint{5.044045in}{9.743042in}}%
\pgfpathlineto{\pgfqpoint{5.045851in}{9.740768in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{9.737200in}}%
\pgfpathlineto{\pgfqpoint{5.049585in}{9.736480in}}%
\pgfpathlineto{\pgfqpoint{5.051351in}{9.734325in}}%
\pgfpathlineto{\pgfqpoint{5.053899in}{9.729319in}}%
\pgfpathlineto{\pgfqpoint{5.056108in}{9.727932in}}%
\pgfpathlineto{\pgfqpoint{5.057986in}{9.724949in}}%
\pgfpathlineto{\pgfqpoint{5.059231in}{9.723667in}}%
\pgfpathlineto{\pgfqpoint{5.061394in}{9.720146in}}%
\pgfpathlineto{\pgfqpoint{5.062316in}{9.718669in}}%
\pgfpathlineto{\pgfqpoint{5.064453in}{9.716636in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{9.715999in}}%
\pgfpathlineto{\pgfqpoint{5.066723in}{9.712649in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{9.712635in}}%
\pgfpathlineto{\pgfqpoint{5.069272in}{9.708722in}}%
\pgfpathlineto{\pgfqpoint{5.070463in}{9.708675in}}%
\pgfpathlineto{\pgfqpoint{5.072091in}{9.705273in}}%
\pgfpathlineto{\pgfqpoint{5.073562in}{9.703945in}}%
\pgfpathlineto{\pgfqpoint{5.075607in}{9.700653in}}%
\pgfpathlineto{\pgfqpoint{5.076769in}{9.699153in}}%
\pgfpathlineto{\pgfqpoint{5.080793in}{9.693762in}}%
\pgfpathlineto{\pgfqpoint{5.080935in}{9.693760in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{9.691387in}}%
\pgfpathlineto{\pgfqpoint{5.085455in}{9.687000in}}%
\pgfpathlineto{\pgfqpoint{5.086991in}{9.685449in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{9.682508in}}%
\pgfpathlineto{\pgfqpoint{5.090171in}{9.681096in}}%
\pgfpathlineto{\pgfqpoint{5.093041in}{9.676671in}}%
\pgfpathlineto{\pgfqpoint{5.094397in}{9.675231in}}%
\pgfpathlineto{\pgfqpoint{5.096282in}{9.671694in}}%
\pgfpathlineto{\pgfqpoint{5.098154in}{9.670242in}}%
\pgfpathlineto{\pgfqpoint{5.100276in}{9.668013in}}%
\pgfpathlineto{\pgfqpoint{5.101593in}{9.666556in}}%
\pgfpathlineto{\pgfqpoint{5.103165in}{9.665153in}}%
\pgfpathlineto{\pgfqpoint{5.104728in}{9.663760in}}%
\pgfpathlineto{\pgfqpoint{5.106539in}{9.661060in}}%
\pgfpathlineto{\pgfqpoint{5.108465in}{9.659684in}}%
\pgfpathlineto{\pgfqpoint{5.110503in}{9.656976in}}%
\pgfpathlineto{\pgfqpoint{5.111390in}{9.656483in}}%
\pgfpathlineto{\pgfqpoint{5.113154in}{9.653702in}}%
\pgfpathlineto{\pgfqpoint{5.114407in}{9.653200in}}%
\pgfpathlineto{\pgfqpoint{5.116150in}{9.650555in}}%
\pgfpathlineto{\pgfqpoint{5.117388in}{9.649957in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{9.646865in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{9.646237in}}%
\pgfpathlineto{\pgfqpoint{5.123007in}{9.643745in}}%
\pgfpathlineto{\pgfqpoint{5.124453in}{9.642251in}}%
\pgfpathlineto{\pgfqpoint{5.126606in}{9.640153in}}%
\pgfpathlineto{\pgfqpoint{5.128741in}{9.638791in}}%
\pgfpathlineto{\pgfqpoint{5.130859in}{9.636527in}}%
\pgfpathlineto{\pgfqpoint{5.131444in}{9.636052in}}%
\pgfpathlineto{\pgfqpoint{5.133191in}{9.633873in}}%
\pgfpathlineto{\pgfqpoint{5.134580in}{9.632652in}}%
\pgfpathlineto{\pgfqpoint{5.136879in}{9.630014in}}%
\pgfpathlineto{\pgfqpoint{5.137679in}{9.629542in}}%
\pgfpathlineto{\pgfqpoint{5.139270in}{9.627455in}}%
\pgfpathlineto{\pgfqpoint{5.139836in}{9.626920in}}%
\pgfpathlineto{\pgfqpoint{5.141527in}{9.624920in}}%
\pgfpathlineto{\pgfqpoint{5.143207in}{9.623388in}}%
\pgfpathlineto{\pgfqpoint{5.145651in}{9.619784in}}%
\pgfpathlineto{\pgfqpoint{5.145982in}{9.618283in}}%
\pgfpathlineto{\pgfqpoint{5.147633in}{9.617815in}}%
\pgfpathlineto{\pgfqpoint{5.148727in}{9.616279in}}%
\pgfpathlineto{\pgfqpoint{5.150360in}{9.614768in}}%
\pgfpathlineto{\pgfqpoint{5.151443in}{9.613287in}}%
\pgfpathlineto{\pgfqpoint{5.153059in}{9.611838in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{9.610285in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{9.608345in}}%
\pgfpathlineto{\pgfqpoint{5.157212in}{9.606884in}}%
\pgfpathlineto{\pgfqpoint{5.159421in}{9.603932in}}%
\pgfpathlineto{\pgfqpoint{5.161091in}{9.603928in}}%
\pgfpathlineto{\pgfqpoint{5.162647in}{9.601532in}}%
\pgfpathlineto{\pgfqpoint{5.164810in}{9.600131in}}%
\pgfpathlineto{\pgfqpoint{5.166445in}{9.597738in}}%
\pgfpathlineto{\pgfqpoint{5.167968in}{9.596316in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{9.595378in}}%
\pgfpathlineto{\pgfqpoint{5.171389in}{9.593979in}}%
\pgfpathlineto{\pgfqpoint{5.173082in}{9.591249in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.589813in}}%
\pgfpathlineto{\pgfqpoint{5.177510in}{9.588446in}}%
\pgfpathlineto{\pgfqpoint{5.178678in}{9.587046in}}%
\pgfpathlineto{\pgfqpoint{5.180612in}{9.585249in}}%
\pgfpathlineto{\pgfqpoint{5.183773in}{9.583820in}}%
\pgfpathlineto{\pgfqpoint{5.185480in}{9.581985in}}%
\pgfpathlineto{\pgfqpoint{5.186236in}{9.581519in}}%
\pgfpathlineto{\pgfqpoint{5.187833in}{9.580140in}}%
\pgfpathlineto{\pgfqpoint{5.188768in}{9.579218in}}%
\pgfpathlineto{\pgfqpoint{5.190350in}{9.578299in}}%
\pgfpathlineto{\pgfqpoint{5.190998in}{9.577838in}}%
\pgfpathlineto{\pgfqpoint{5.192566in}{9.576458in}}%
\pgfpathlineto{\pgfqpoint{5.193484in}{9.575995in}}%
\pgfpathlineto{\pgfqpoint{5.195037in}{9.574608in}}%
\pgfpathlineto{\pgfqpoint{5.195946in}{9.573687in}}%
\pgfpathlineto{\pgfqpoint{5.197574in}{9.572754in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{9.571815in}}%
\pgfpathlineto{\pgfqpoint{5.199908in}{9.570890in}}%
\pgfpathlineto{\pgfqpoint{5.200532in}{9.569939in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{9.568992in}}%
\pgfpathlineto{\pgfqpoint{5.204775in}{9.567563in}}%
\pgfpathlineto{\pgfqpoint{5.206522in}{9.565173in}}%
\pgfpathlineto{\pgfqpoint{5.208775in}{9.563714in}}%
\pgfpathlineto{\pgfqpoint{5.210495in}{9.561292in}}%
\pgfpathlineto{\pgfqpoint{5.213308in}{9.559854in}}%
\pgfpathlineto{\pgfqpoint{5.214997in}{9.557328in}}%
\pgfpathlineto{\pgfqpoint{5.217844in}{9.555834in}}%
\pgfpathlineto{\pgfqpoint{5.219504in}{9.553823in}}%
\pgfpathlineto{\pgfqpoint{5.221646in}{9.552381in}}%
\pgfpathlineto{\pgfqpoint{5.223200in}{9.551293in}}%
\pgfpathlineto{\pgfqpoint{5.224582in}{9.549765in}}%
\pgfpathlineto{\pgfqpoint{5.226199in}{9.548746in}}%
\pgfpathlineto{\pgfqpoint{5.227405in}{9.547231in}}%
\pgfpathlineto{\pgfqpoint{5.229084in}{9.544659in}}%
\pgfpathlineto{\pgfqpoint{5.232015in}{9.543619in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.541055in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{9.539532in}}%
\pgfpathlineto{\pgfqpoint{5.237701in}{9.537443in}}%
\pgfpathlineto{\pgfqpoint{5.239696in}{9.535899in}}%
\pgfpathlineto{\pgfqpoint{5.241295in}{9.534794in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{9.533746in}}%
\pgfpathlineto{\pgfqpoint{5.244240in}{9.532696in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{9.532695in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{9.530056in}}%
\pgfpathlineto{\pgfqpoint{5.247893in}{9.529000in}}%
\pgfpathlineto{\pgfqpoint{5.249516in}{9.527946in}}%
\pgfpathlineto{\pgfqpoint{5.250763in}{9.526861in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{9.524735in}}%
\pgfpathlineto{\pgfqpoint{5.254900in}{9.523634in}}%
\pgfpathlineto{\pgfqpoint{5.256550in}{9.521501in}}%
\pgfpathlineto{\pgfqpoint{5.259113in}{9.520373in}}%
\pgfpathlineto{\pgfqpoint{5.260736in}{9.518260in}}%
\pgfpathlineto{\pgfqpoint{5.263466in}{9.517091in}}%
\pgfpathlineto{\pgfqpoint{5.265131in}{9.514943in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{9.513795in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{9.512146in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{9.511044in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{9.508960in}}%
\pgfpathlineto{\pgfqpoint{5.275234in}{9.507745in}}%
\pgfpathlineto{\pgfqpoint{5.276824in}{9.507195in}}%
\pgfpathlineto{\pgfqpoint{5.278733in}{9.506095in}}%
\pgfpathlineto{\pgfqpoint{5.280302in}{9.504998in}}%
\pgfpathlineto{\pgfqpoint{5.281537in}{9.503901in}}%
\pgfpathlineto{\pgfqpoint{5.283153in}{9.503353in}}%
\pgfpathlineto{\pgfqpoint{5.284951in}{9.501716in}}%
\pgfpathlineto{\pgfqpoint{5.288194in}{9.500621in}}%
\pgfpathlineto{\pgfqpoint{5.289831in}{9.498991in}}%
\pgfpathlineto{\pgfqpoint{5.290019in}{9.498989in}}%
\pgfpathlineto{\pgfqpoint{5.291583in}{9.497411in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.497409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.303887in}}%
\pgfpathlineto{\pgfqpoint{4.939670in}{10.279522in}}%
\pgfpathlineto{\pgfqpoint{4.943530in}{10.266051in}}%
\pgfpathlineto{\pgfqpoint{4.946861in}{10.254969in}}%
\pgfpathlineto{\pgfqpoint{4.949214in}{10.250142in}}%
\pgfpathlineto{\pgfqpoint{4.951080in}{10.248844in}}%
\pgfpathlineto{\pgfqpoint{5.024847in}{10.008561in}}%
\pgfpathlineto{\pgfqpoint{5.025194in}{10.008551in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{10.002737in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{10.001281in}}%
\pgfpathlineto{\pgfqpoint{5.030356in}{10.001120in}}%
\pgfpathlineto{\pgfqpoint{5.033404in}{9.991759in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{9.983641in}}%
\pgfpathlineto{\pgfqpoint{5.037079in}{9.983575in}}%
\pgfpathlineto{\pgfqpoint{5.040048in}{9.974553in}}%
\pgfpathlineto{\pgfqpoint{5.041356in}{9.973281in}}%
\pgfpathlineto{\pgfqpoint{5.044920in}{9.964500in}}%
\pgfpathlineto{\pgfqpoint{5.045883in}{9.963257in}}%
\pgfpathlineto{\pgfqpoint{5.048117in}{9.955848in}}%
\pgfpathlineto{\pgfqpoint{5.048752in}{9.955003in}}%
\pgfpathlineto{\pgfqpoint{5.054393in}{9.940025in}}%
\pgfpathlineto{\pgfqpoint{5.055013in}{9.938425in}}%
\pgfpathlineto{\pgfqpoint{5.057780in}{9.930890in}}%
\pgfpathlineto{\pgfqpoint{5.058696in}{9.929575in}}%
\pgfpathlineto{\pgfqpoint{5.061123in}{9.922866in}}%
\pgfpathlineto{\pgfqpoint{5.061726in}{9.921391in}}%
\pgfpathlineto{\pgfqpoint{5.080867in}{9.875457in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.875446in}}%
\pgfpathlineto{\pgfqpoint{5.083646in}{9.869752in}}%
\pgfpathlineto{\pgfqpoint{5.086941in}{9.861339in}}%
\pgfpathlineto{\pgfqpoint{5.091537in}{9.851452in}}%
\pgfpathlineto{\pgfqpoint{5.092339in}{9.850189in}}%
\pgfpathlineto{\pgfqpoint{5.096051in}{9.841477in}}%
\pgfpathlineto{\pgfqpoint{5.096840in}{9.840300in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{9.830700in}}%
\pgfpathlineto{\pgfqpoint{5.101777in}{9.829264in}}%
\pgfpathlineto{\pgfqpoint{5.106621in}{9.816845in}}%
\pgfpathlineto{\pgfqpoint{5.107126in}{9.815803in}}%
\pgfpathlineto{\pgfqpoint{5.109883in}{9.808592in}}%
\pgfpathlineto{\pgfqpoint{5.110630in}{9.807486in}}%
\pgfpathlineto{\pgfqpoint{5.113841in}{9.799594in}}%
\pgfpathlineto{\pgfqpoint{5.114332in}{9.798308in}}%
\pgfpathlineto{\pgfqpoint{5.117497in}{9.790700in}}%
\pgfpathlineto{\pgfqpoint{5.118222in}{9.789641in}}%
\pgfpathlineto{\pgfqpoint{5.121339in}{9.782495in}}%
\pgfpathlineto{\pgfqpoint{5.122053in}{9.781399in}}%
\pgfpathlineto{\pgfqpoint{5.124890in}{9.777326in}}%
\pgfpathlineto{\pgfqpoint{5.127695in}{9.776326in}}%
\pgfpathlineto{\pgfqpoint{5.129317in}{9.775326in}}%
\pgfpathlineto{\pgfqpoint{5.131617in}{9.769908in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{9.769884in}}%
\pgfpathlineto{\pgfqpoint{5.133442in}{9.767749in}}%
\pgfpathlineto{\pgfqpoint{5.133669in}{9.767747in}}%
\pgfpathlineto{\pgfqpoint{5.135479in}{9.762410in}}%
\pgfpathlineto{\pgfqpoint{5.136380in}{9.760998in}}%
\pgfpathlineto{\pgfqpoint{5.138394in}{9.757005in}}%
\pgfpathlineto{\pgfqpoint{5.139062in}{9.756119in}}%
\pgfpathlineto{\pgfqpoint{5.141275in}{9.750640in}}%
\pgfpathlineto{\pgfqpoint{5.142595in}{9.749840in}}%
\pgfpathlineto{\pgfqpoint{5.145212in}{9.744392in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{9.743061in}}%
\pgfpathlineto{\pgfqpoint{5.148018in}{9.740082in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{9.740066in}}%
\pgfpathlineto{\pgfqpoint{5.150156in}{9.736488in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{9.734939in}}%
\pgfpathlineto{\pgfqpoint{5.152065in}{9.733594in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{9.729313in}}%
\pgfpathlineto{\pgfqpoint{5.155631in}{9.727932in}}%
\pgfpathlineto{\pgfqpoint{5.157706in}{9.724367in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{9.716639in}}%
\pgfpathlineto{\pgfqpoint{5.162618in}{9.716003in}}%
\pgfpathlineto{\pgfqpoint{5.164637in}{9.712638in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{9.712634in}}%
\pgfpathlineto{\pgfqpoint{5.166640in}{9.708693in}}%
\pgfpathlineto{\pgfqpoint{5.167039in}{9.708673in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{9.704790in}}%
\pgfpathlineto{\pgfqpoint{5.171385in}{9.700144in}}%
\pgfpathlineto{\pgfqpoint{5.171972in}{9.699150in}}%
\pgfpathlineto{\pgfqpoint{5.174693in}{9.693770in}}%
\pgfpathlineto{\pgfqpoint{5.175079in}{9.693762in}}%
\pgfpathlineto{\pgfqpoint{5.177002in}{9.690142in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{9.688728in}}%
\pgfpathlineto{\pgfqpoint{5.180427in}{9.684696in}}%
\pgfpathlineto{\pgfqpoint{5.180994in}{9.683282in}}%
\pgfpathlineto{\pgfqpoint{5.184180in}{9.676672in}}%
\pgfpathlineto{\pgfqpoint{5.185480in}{9.675234in}}%
\pgfpathlineto{\pgfqpoint{5.187511in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{5.190980in}{9.667031in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{9.662454in}}%
\pgfpathlineto{\pgfqpoint{5.195474in}{9.661055in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{9.657703in}}%
\pgfpathlineto{\pgfqpoint{5.199539in}{9.655135in}}%
\pgfpathlineto{\pgfqpoint{5.200240in}{9.653699in}}%
\pgfpathlineto{\pgfqpoint{5.203541in}{9.648675in}}%
\pgfpathlineto{\pgfqpoint{5.204403in}{9.648051in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{9.645093in}}%
\pgfpathlineto{\pgfqpoint{5.207651in}{9.643745in}}%
\pgfpathlineto{\pgfqpoint{5.209850in}{9.640158in}}%
\pgfpathlineto{\pgfqpoint{5.211696in}{9.639251in}}%
\pgfpathlineto{\pgfqpoint{5.214026in}{9.634815in}}%
\pgfpathlineto{\pgfqpoint{5.215183in}{9.633873in}}%
\pgfpathlineto{\pgfqpoint{5.217154in}{9.630060in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{9.629541in}}%
\pgfpathlineto{\pgfqpoint{5.220406in}{9.625407in}}%
\pgfpathlineto{\pgfqpoint{5.221374in}{9.624919in}}%
\pgfpathlineto{\pgfqpoint{5.223298in}{9.621297in}}%
\pgfpathlineto{\pgfqpoint{5.224414in}{9.619783in}}%
\pgfpathlineto{\pgfqpoint{5.226157in}{9.617807in}}%
\pgfpathlineto{\pgfqpoint{5.230542in}{9.610293in}}%
\pgfpathlineto{\pgfqpoint{5.231163in}{9.609792in}}%
\pgfpathlineto{\pgfqpoint{5.233015in}{9.606444in}}%
\pgfpathlineto{\pgfqpoint{5.234242in}{9.605383in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{9.601537in}}%
\pgfpathlineto{\pgfqpoint{5.238341in}{9.600133in}}%
\pgfpathlineto{\pgfqpoint{5.240141in}{9.597729in}}%
\pgfpathlineto{\pgfqpoint{5.240739in}{9.596314in}}%
\pgfpathlineto{\pgfqpoint{5.242671in}{9.593993in}}%
\pgfpathlineto{\pgfqpoint{5.244294in}{9.592588in}}%
\pgfpathlineto{\pgfqpoint{5.246054in}{9.589840in}}%
\pgfpathlineto{\pgfqpoint{5.247656in}{9.588445in}}%
\pgfpathlineto{\pgfqpoint{5.249536in}{9.585279in}}%
\pgfpathlineto{\pgfqpoint{5.252117in}{9.583820in}}%
\pgfpathlineto{\pgfqpoint{5.254248in}{9.580142in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{9.579218in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{9.576479in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{9.575996in}}%
\pgfpathlineto{\pgfqpoint{5.260674in}{9.574146in}}%
\pgfpathlineto{\pgfqpoint{5.263146in}{9.570905in}}%
\pgfpathlineto{\pgfqpoint{5.263964in}{9.570878in}}%
\pgfpathlineto{\pgfqpoint{5.265728in}{9.567576in}}%
\pgfpathlineto{\pgfqpoint{5.267077in}{9.566610in}}%
\pgfpathlineto{\pgfqpoint{5.268954in}{9.564209in}}%
\pgfpathlineto{\pgfqpoint{5.270418in}{9.562747in}}%
\pgfpathlineto{\pgfqpoint{5.272797in}{9.559854in}}%
\pgfpathlineto{\pgfqpoint{5.273978in}{9.558816in}}%
\pgfpathlineto{\pgfqpoint{5.275675in}{9.556332in}}%
\pgfpathlineto{\pgfqpoint{5.276584in}{9.554839in}}%
\pgfpathlineto{\pgfqpoint{5.278392in}{9.552387in}}%
\pgfpathlineto{\pgfqpoint{5.279931in}{9.551291in}}%
\pgfpathlineto{\pgfqpoint{5.282477in}{9.547244in}}%
\pgfpathlineto{\pgfqpoint{5.283740in}{9.546189in}}%
\pgfpathlineto{\pgfqpoint{5.285498in}{9.543620in}}%
\pgfpathlineto{\pgfqpoint{5.286497in}{9.542079in}}%
\pgfpathlineto{\pgfqpoint{5.288237in}{9.540003in}}%
\pgfpathlineto{\pgfqpoint{5.289472in}{9.538447in}}%
\pgfpathlineto{\pgfqpoint{5.291436in}{9.534795in}}%
\pgfpathlineto{\pgfqpoint{5.293020in}{9.533751in}}%
\pgfpathlineto{\pgfqpoint{5.294836in}{9.531122in}}%
\pgfpathlineto{\pgfqpoint{5.296160in}{9.530055in}}%
\pgfpathlineto{\pgfqpoint{5.298073in}{9.526886in}}%
\pgfpathlineto{\pgfqpoint{5.299380in}{9.525789in}}%
\pgfpathlineto{\pgfqpoint{5.301151in}{9.523644in}}%
\pgfpathlineto{\pgfqpoint{5.302091in}{9.522556in}}%
\pgfpathlineto{\pgfqpoint{5.303844in}{9.520374in}}%
\pgfpathlineto{\pgfqpoint{5.305122in}{9.519282in}}%
\pgfpathlineto{\pgfqpoint{5.306854in}{9.517092in}}%
\pgfpathlineto{\pgfqpoint{5.307773in}{9.516092in}}%
\pgfpathlineto{\pgfqpoint{5.309487in}{9.513799in}}%
\pgfpathlineto{\pgfqpoint{5.310056in}{9.512743in}}%
\pgfpathlineto{\pgfqpoint{5.311868in}{9.511045in}}%
\pgfpathlineto{\pgfqpoint{5.313331in}{9.510000in}}%
\pgfpathlineto{\pgfqpoint{5.315120in}{9.507207in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.506095in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{9.503906in}}%
\pgfpathlineto{\pgfqpoint{5.320630in}{9.502324in}}%
\pgfpathlineto{\pgfqpoint{5.322044in}{9.501166in}}%
\pgfpathlineto{\pgfqpoint{5.323988in}{9.498993in}}%
\pgfpathlineto{\pgfqpoint{5.324311in}{9.498989in}}%
\pgfpathlineto{\pgfqpoint{5.325918in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.496430in}}%
\pgfpathlineto{\pgfqpoint{5.337810in}{9.495751in}}%
\pgfpathlineto{\pgfqpoint{5.340042in}{9.494210in}}%
\pgfpathlineto{\pgfqpoint{5.341754in}{9.492071in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{9.491101in}}%
\pgfpathlineto{\pgfqpoint{5.345044in}{9.489129in}}%
\pgfpathlineto{\pgfqpoint{5.346526in}{9.488526in}}%
\pgfpathlineto{\pgfqpoint{5.348195in}{9.486568in}}%
\pgfpathlineto{\pgfqpoint{5.349172in}{9.485486in}}%
\pgfpathlineto{\pgfqpoint{5.350920in}{9.484395in}}%
\pgfpathlineto{\pgfqpoint{5.352079in}{9.483028in}}%
\pgfpathlineto{\pgfqpoint{5.353808in}{9.481495in}}%
\pgfpathlineto{\pgfqpoint{5.355145in}{9.480510in}}%
\pgfpathlineto{\pgfqpoint{5.356853in}{9.477748in}}%
\pgfpathlineto{\pgfqpoint{5.358267in}{9.476793in}}%
\pgfpathlineto{\pgfqpoint{5.359955in}{9.474989in}}%
\pgfpathlineto{\pgfqpoint{5.361074in}{9.473656in}}%
\pgfpathlineto{\pgfqpoint{5.362835in}{9.472332in}}%
\pgfpathlineto{\pgfqpoint{5.364125in}{9.471036in}}%
\pgfpathlineto{\pgfqpoint{5.365957in}{9.469755in}}%
\pgfpathlineto{\pgfqpoint{5.367413in}{9.468899in}}%
\pgfpathlineto{\pgfqpoint{5.369131in}{9.467285in}}%
\pgfpathlineto{\pgfqpoint{5.370480in}{9.465989in}}%
\pgfpathlineto{\pgfqpoint{5.372356in}{9.464876in}}%
\pgfpathlineto{\pgfqpoint{5.374659in}{9.463693in}}%
\pgfpathlineto{\pgfqpoint{5.376417in}{9.461734in}}%
\pgfpathlineto{\pgfqpoint{5.378944in}{9.460526in}}%
\pgfpathlineto{\pgfqpoint{5.380759in}{9.459418in}}%
\pgfpathlineto{\pgfqpoint{5.382304in}{9.457870in}}%
\pgfpathlineto{\pgfqpoint{5.384435in}{9.456720in}}%
\pgfpathlineto{\pgfqpoint{5.386127in}{9.455285in}}%
\pgfpathlineto{\pgfqpoint{5.387892in}{9.453999in}}%
\pgfpathlineto{\pgfqpoint{5.389810in}{9.452532in}}%
\pgfpathlineto{\pgfqpoint{5.391797in}{9.451245in}}%
\pgfpathlineto{\pgfqpoint{5.393441in}{9.450140in}}%
\pgfpathlineto{\pgfqpoint{5.395806in}{9.448813in}}%
\pgfpathlineto{\pgfqpoint{5.397424in}{9.447524in}}%
\pgfpathlineto{\pgfqpoint{5.399193in}{9.446565in}}%
\pgfpathlineto{\pgfqpoint{5.400869in}{9.444691in}}%
\pgfpathlineto{\pgfqpoint{5.404032in}{9.443501in}}%
\pgfpathlineto{\pgfqpoint{5.405756in}{9.441972in}}%
\pgfpathlineto{\pgfqpoint{5.408396in}{9.440557in}}%
\pgfpathlineto{\pgfqpoint{5.410474in}{9.439379in}}%
\pgfpathlineto{\pgfqpoint{5.413142in}{9.438002in}}%
\pgfpathlineto{\pgfqpoint{5.415482in}{9.435823in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{9.434805in}}%
\pgfpathlineto{\pgfqpoint{5.420098in}{9.433266in}}%
\pgfpathlineto{\pgfqpoint{5.422668in}{9.431730in}}%
\pgfpathlineto{\pgfqpoint{5.424705in}{9.430746in}}%
\pgfpathlineto{\pgfqpoint{5.426511in}{9.429821in}}%
\pgfpathlineto{\pgfqpoint{5.428160in}{9.428382in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{9.427276in}}%
\pgfpathlineto{\pgfqpoint{5.432344in}{9.425908in}}%
\pgfpathlineto{\pgfqpoint{5.434375in}{9.424861in}}%
\pgfpathlineto{\pgfqpoint{5.436044in}{9.423359in}}%
\pgfpathlineto{\pgfqpoint{5.454039in}{9.423056in}}%
\pgfpathlineto{\pgfqpoint{5.455649in}{9.420115in}}%
\pgfpathlineto{\pgfqpoint{5.462238in}{9.418684in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.417408in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.417408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.213116in}}%
\pgfpathlineto{\pgfqpoint{5.119479in}{10.199055in}}%
\pgfpathlineto{\pgfqpoint{5.126249in}{10.175012in}}%
\pgfpathlineto{\pgfqpoint{5.131444in}{10.155182in}}%
\pgfpathlineto{\pgfqpoint{5.131911in}{10.155161in}}%
\pgfpathlineto{\pgfqpoint{5.135157in}{10.142164in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{10.101265in}}%
\pgfpathlineto{\pgfqpoint{5.176336in}{10.001281in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{10.001136in}}%
\pgfpathlineto{\pgfqpoint{5.180227in}{9.990270in}}%
\pgfpathlineto{\pgfqpoint{5.189700in}{9.964502in}}%
\pgfpathlineto{\pgfqpoint{5.190443in}{9.963260in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{9.955022in}}%
\pgfpathlineto{\pgfqpoint{5.210066in}{9.905096in}}%
\pgfpathlineto{\pgfqpoint{5.210752in}{9.903650in}}%
\pgfpathlineto{\pgfqpoint{5.222465in}{9.872162in}}%
\pgfpathlineto{\pgfqpoint{5.223119in}{9.870820in}}%
\pgfpathlineto{\pgfqpoint{5.230831in}{9.851450in}}%
\pgfpathlineto{\pgfqpoint{5.231463in}{9.850191in}}%
\pgfpathlineto{\pgfqpoint{5.238930in}{9.830692in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{9.829286in}}%
\pgfpathlineto{\pgfqpoint{5.252076in}{9.794009in}}%
\pgfpathlineto{\pgfqpoint{5.252658in}{9.793079in}}%
\pgfpathlineto{\pgfqpoint{5.254972in}{9.786654in}}%
\pgfpathlineto{\pgfqpoint{5.255260in}{9.786648in}}%
\pgfpathlineto{\pgfqpoint{5.257550in}{9.780638in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.777050in}}%
\pgfpathlineto{\pgfqpoint{5.262908in}{9.776307in}}%
\pgfpathlineto{\pgfqpoint{5.266786in}{9.767750in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.767748in}}%
\pgfpathlineto{\pgfqpoint{5.269248in}{9.761059in}}%
\pgfpathlineto{\pgfqpoint{5.271416in}{9.756198in}}%
\pgfpathlineto{\pgfqpoint{5.272494in}{9.754488in}}%
\pgfpathlineto{\pgfqpoint{5.277022in}{9.744385in}}%
\pgfpathlineto{\pgfqpoint{5.277550in}{9.743564in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{9.738421in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{9.737189in}}%
\pgfpathlineto{\pgfqpoint{5.287117in}{9.724950in}}%
\pgfpathlineto{\pgfqpoint{5.319039in}{9.661057in}}%
\pgfpathlineto{\pgfqpoint{5.319933in}{9.659685in}}%
\pgfpathlineto{\pgfqpoint{5.324795in}{9.650555in}}%
\pgfpathlineto{\pgfqpoint{5.325451in}{9.649964in}}%
\pgfpathlineto{\pgfqpoint{5.327408in}{9.646861in}}%
\pgfpathlineto{\pgfqpoint{5.328057in}{9.646237in}}%
\pgfpathlineto{\pgfqpoint{5.330424in}{9.641051in}}%
\pgfpathlineto{\pgfqpoint{5.331492in}{9.640149in}}%
\pgfpathlineto{\pgfqpoint{5.333827in}{9.636550in}}%
\pgfpathlineto{\pgfqpoint{5.334881in}{9.634813in}}%
\pgfpathlineto{\pgfqpoint{5.343975in}{9.617820in}}%
\pgfpathlineto{\pgfqpoint{5.344785in}{9.616277in}}%
\pgfpathlineto{\pgfqpoint{5.346801in}{9.611856in}}%
\pgfpathlineto{\pgfqpoint{5.348003in}{9.610290in}}%
\pgfpathlineto{\pgfqpoint{5.353147in}{9.601532in}}%
\pgfpathlineto{\pgfqpoint{5.354319in}{9.600132in}}%
\pgfpathlineto{\pgfqpoint{5.356455in}{9.595380in}}%
\pgfpathlineto{\pgfqpoint{5.358189in}{9.593979in}}%
\pgfpathlineto{\pgfqpoint{5.360292in}{9.589854in}}%
\pgfpathlineto{\pgfqpoint{5.361811in}{9.588444in}}%
\pgfpathlineto{\pgfqpoint{5.363697in}{9.585235in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{9.583820in}}%
\pgfpathlineto{\pgfqpoint{5.367243in}{9.580141in}}%
\pgfpathlineto{\pgfqpoint{5.368167in}{9.579218in}}%
\pgfpathlineto{\pgfqpoint{5.370190in}{9.576464in}}%
\pgfpathlineto{\pgfqpoint{5.370739in}{9.576000in}}%
\pgfpathlineto{\pgfqpoint{5.372561in}{9.572784in}}%
\pgfpathlineto{\pgfqpoint{5.373466in}{9.571818in}}%
\pgfpathlineto{\pgfqpoint{5.375448in}{9.568996in}}%
\pgfpathlineto{\pgfqpoint{5.377058in}{9.567565in}}%
\pgfpathlineto{\pgfqpoint{5.379189in}{9.564199in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{9.557328in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{9.555834in}}%
\pgfpathlineto{\pgfqpoint{5.386681in}{9.551307in}}%
\pgfpathlineto{\pgfqpoint{5.388051in}{9.549766in}}%
\pgfpathlineto{\pgfqpoint{5.390092in}{9.546194in}}%
\pgfpathlineto{\pgfqpoint{5.390937in}{9.544650in}}%
\pgfpathlineto{\pgfqpoint{5.392956in}{9.541055in}}%
\pgfpathlineto{\pgfqpoint{5.394126in}{9.539551in}}%
\pgfpathlineto{\pgfqpoint{5.396284in}{9.534796in}}%
\pgfpathlineto{\pgfqpoint{5.397604in}{9.533756in}}%
\pgfpathlineto{\pgfqpoint{5.399733in}{9.530056in}}%
\pgfpathlineto{\pgfqpoint{5.400385in}{9.529017in}}%
\pgfpathlineto{\pgfqpoint{5.402330in}{9.525791in}}%
\pgfpathlineto{\pgfqpoint{5.403136in}{9.524726in}}%
\pgfpathlineto{\pgfqpoint{5.406017in}{9.520375in}}%
\pgfpathlineto{\pgfqpoint{5.406970in}{9.519284in}}%
\pgfpathlineto{\pgfqpoint{5.409180in}{9.514949in}}%
\pgfpathlineto{\pgfqpoint{5.410591in}{9.513796in}}%
\pgfpathlineto{\pgfqpoint{5.413544in}{9.508960in}}%
\pgfpathlineto{\pgfqpoint{5.414315in}{9.507768in}}%
\pgfpathlineto{\pgfqpoint{5.416616in}{9.505000in}}%
\pgfpathlineto{\pgfqpoint{5.417530in}{9.503906in}}%
\pgfpathlineto{\pgfqpoint{5.419802in}{9.501167in}}%
\pgfpathlineto{\pgfqpoint{5.420855in}{9.500621in}}%
\pgfpathlineto{\pgfqpoint{5.422799in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{9.496431in}}%
\pgfpathlineto{\pgfqpoint{5.432592in}{9.494764in}}%
\pgfpathlineto{\pgfqpoint{5.433737in}{9.493287in}}%
\pgfpathlineto{\pgfqpoint{5.435586in}{9.492053in}}%
\pgfpathlineto{\pgfqpoint{5.436010in}{9.491107in}}%
\pgfpathlineto{\pgfqpoint{5.438124in}{9.488527in}}%
\pgfpathlineto{\pgfqpoint{5.439244in}{9.487385in}}%
\pgfpathlineto{\pgfqpoint{5.441192in}{9.484920in}}%
\pgfpathlineto{\pgfqpoint{5.441884in}{9.484395in}}%
\pgfpathlineto{\pgfqpoint{5.443675in}{9.481497in}}%
\pgfpathlineto{\pgfqpoint{5.444908in}{9.480510in}}%
\pgfpathlineto{\pgfqpoint{5.446813in}{9.476815in}}%
\pgfpathlineto{\pgfqpoint{5.447896in}{9.475887in}}%
\pgfpathlineto{\pgfqpoint{5.449779in}{9.473209in}}%
\pgfpathlineto{\pgfqpoint{5.450983in}{9.472329in}}%
\pgfpathlineto{\pgfqpoint{5.452844in}{9.469759in}}%
\pgfpathlineto{\pgfqpoint{5.453901in}{9.468904in}}%
\pgfpathlineto{\pgfqpoint{5.455872in}{9.466441in}}%
\pgfpathlineto{\pgfqpoint{5.457697in}{9.464868in}}%
\pgfpathlineto{\pgfqpoint{5.459896in}{9.462907in}}%
\pgfpathlineto{\pgfqpoint{5.461310in}{9.461719in}}%
\pgfpathlineto{\pgfqpoint{5.463478in}{9.459420in}}%
\pgfpathlineto{\pgfqpoint{5.464745in}{9.458254in}}%
\pgfpathlineto{\pgfqpoint{5.467010in}{9.456026in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{9.454553in}}%
\pgfpathlineto{\pgfqpoint{5.470864in}{9.451804in}}%
\pgfpathlineto{\pgfqpoint{5.472095in}{9.450471in}}%
\pgfpathlineto{\pgfqpoint{5.474296in}{9.448822in}}%
\pgfpathlineto{\pgfqpoint{5.475995in}{9.447520in}}%
\pgfpathlineto{\pgfqpoint{5.477682in}{9.445632in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{9.444096in}}%
\pgfpathlineto{\pgfqpoint{5.481734in}{9.441972in}}%
\pgfpathlineto{\pgfqpoint{5.483501in}{9.440567in}}%
\pgfpathlineto{\pgfqpoint{5.486652in}{9.438004in}}%
\pgfpathlineto{\pgfqpoint{5.488155in}{9.437198in}}%
\pgfpathlineto{\pgfqpoint{5.489879in}{9.434836in}}%
\pgfpathlineto{\pgfqpoint{5.492386in}{9.433234in}}%
\pgfpathlineto{\pgfqpoint{5.494194in}{9.431278in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{9.429821in}}%
\pgfpathlineto{\pgfqpoint{5.498105in}{9.427457in}}%
\pgfpathlineto{\pgfqpoint{5.499873in}{9.425915in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{9.424861in}}%
\pgfpathlineto{\pgfqpoint{5.503481in}{9.423351in}}%
\pgfpathlineto{\pgfqpoint{5.515151in}{9.423056in}}%
\pgfpathlineto{\pgfqpoint{5.516702in}{9.420115in}}%
\pgfpathlineto{\pgfqpoint{5.520589in}{9.418684in}}%
\pgfpathlineto{\pgfqpoint{5.522410in}{9.417280in}}%
\pgfpathlineto{\pgfqpoint{5.526311in}{9.413904in}}%
\pgfpathlineto{\pgfqpoint{5.528584in}{9.412432in}}%
\pgfpathlineto{\pgfqpoint{5.530348in}{9.411108in}}%
\pgfpathlineto{\pgfqpoint{5.533359in}{9.409685in}}%
\pgfpathlineto{\pgfqpoint{5.535570in}{9.408272in}}%
\pgfpathlineto{\pgfqpoint{5.538804in}{9.407202in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{9.405991in}}%
\pgfpathlineto{\pgfqpoint{5.544320in}{9.404627in}}%
\pgfpathlineto{\pgfqpoint{5.546163in}{9.403502in}}%
\pgfpathlineto{\pgfqpoint{5.549991in}{9.401953in}}%
\pgfpathlineto{\pgfqpoint{5.551883in}{9.400483in}}%
\pgfpathlineto{\pgfqpoint{5.553583in}{9.399680in}}%
\pgfpathlineto{\pgfqpoint{5.555183in}{9.398853in}}%
\pgfpathlineto{\pgfqpoint{5.557565in}{9.397602in}}%
\pgfpathlineto{\pgfqpoint{5.559228in}{9.396042in}}%
\pgfpathlineto{\pgfqpoint{5.562177in}{9.394478in}}%
\pgfpathlineto{\pgfqpoint{5.564921in}{9.392900in}}%
\pgfpathlineto{\pgfqpoint{5.566367in}{9.392180in}}%
\pgfpathlineto{\pgfqpoint{5.567974in}{9.391327in}}%
\pgfpathlineto{\pgfqpoint{5.570239in}{9.390041in}}%
\pgfpathlineto{\pgfqpoint{5.572402in}{9.388229in}}%
\pgfpathlineto{\pgfqpoint{5.574629in}{9.386697in}}%
\pgfpathlineto{\pgfqpoint{5.576429in}{9.384977in}}%
\pgfpathlineto{\pgfqpoint{5.578702in}{9.383551in}}%
\pgfpathlineto{\pgfqpoint{5.580313in}{9.382175in}}%
\pgfpathlineto{\pgfqpoint{5.581755in}{9.380853in}}%
\pgfpathlineto{\pgfqpoint{5.583743in}{9.379058in}}%
\pgfpathlineto{\pgfqpoint{5.585795in}{9.378105in}}%
\pgfpathlineto{\pgfqpoint{5.587440in}{9.376147in}}%
\pgfpathlineto{\pgfqpoint{5.588842in}{9.375006in}}%
\pgfpathlineto{\pgfqpoint{5.590390in}{9.369310in}}%
\pgfpathlineto{\pgfqpoint{5.617321in}{9.367924in}}%
\pgfpathlineto{\pgfqpoint{5.619189in}{9.367009in}}%
\pgfpathlineto{\pgfqpoint{5.622953in}{9.365591in}}%
\pgfpathlineto{\pgfqpoint{5.624780in}{9.364864in}}%
\pgfpathlineto{\pgfqpoint{5.627797in}{9.363343in}}%
\pgfpathlineto{\pgfqpoint{5.629657in}{9.362609in}}%
\pgfpathlineto{\pgfqpoint{5.632878in}{9.361230in}}%
\pgfpathlineto{\pgfqpoint{5.634636in}{9.360382in}}%
\pgfpathlineto{\pgfqpoint{5.637411in}{9.359072in}}%
\pgfpathlineto{\pgfqpoint{5.639138in}{9.358088in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{9.356859in}}%
\pgfpathlineto{\pgfqpoint{5.641675in}{9.356051in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.354391in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.354391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.133419in}}%
\pgfpathlineto{\pgfqpoint{5.305238in}{10.059730in}}%
\pgfpathlineto{\pgfqpoint{5.307084in}{10.052981in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{10.011705in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{10.002008in}}%
\pgfpathlineto{\pgfqpoint{5.325276in}{9.993670in}}%
\pgfpathlineto{\pgfqpoint{5.329944in}{9.979662in}}%
\pgfpathlineto{\pgfqpoint{5.398792in}{9.777326in}}%
\pgfpathlineto{\pgfqpoint{5.403560in}{9.772040in}}%
\pgfpathlineto{\pgfqpoint{5.407932in}{9.759435in}}%
\pgfpathlineto{\pgfqpoint{5.408859in}{9.758542in}}%
\pgfpathlineto{\pgfqpoint{5.411926in}{9.750581in}}%
\pgfpathlineto{\pgfqpoint{5.449806in}{9.665152in}}%
\pgfpathlineto{\pgfqpoint{5.450593in}{9.663759in}}%
\pgfpathlineto{\pgfqpoint{5.453198in}{9.658306in}}%
\pgfpathlineto{\pgfqpoint{5.462363in}{9.640598in}}%
\pgfpathlineto{\pgfqpoint{5.472894in}{9.619783in}}%
\pgfpathlineto{\pgfqpoint{5.475045in}{9.614771in}}%
\pgfpathlineto{\pgfqpoint{5.475757in}{9.614285in}}%
\pgfpathlineto{\pgfqpoint{5.477884in}{9.608382in}}%
\pgfpathlineto{\pgfqpoint{5.478823in}{9.606885in}}%
\pgfpathlineto{\pgfqpoint{5.494284in}{9.580140in}}%
\pgfpathlineto{\pgfqpoint{5.494725in}{9.579219in}}%
\pgfpathlineto{\pgfqpoint{5.497354in}{9.574611in}}%
\pgfpathlineto{\pgfqpoint{5.498224in}{9.574150in}}%
\pgfpathlineto{\pgfqpoint{5.500172in}{9.570893in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{9.570883in}}%
\pgfpathlineto{\pgfqpoint{5.502318in}{9.567566in}}%
\pgfpathlineto{\pgfqpoint{5.502532in}{9.567563in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{9.563714in}}%
\pgfpathlineto{\pgfqpoint{5.506978in}{9.558819in}}%
\pgfpathlineto{\pgfqpoint{5.507816in}{9.557328in}}%
\pgfpathlineto{\pgfqpoint{5.510315in}{9.552386in}}%
\pgfpathlineto{\pgfqpoint{5.511348in}{9.551291in}}%
\pgfpathlineto{\pgfqpoint{5.513403in}{9.546198in}}%
\pgfpathlineto{\pgfqpoint{5.514424in}{9.544649in}}%
\pgfpathlineto{\pgfqpoint{5.516859in}{9.540005in}}%
\pgfpathlineto{\pgfqpoint{5.527728in}{9.519292in}}%
\pgfpathlineto{\pgfqpoint{5.528308in}{9.518260in}}%
\pgfpathlineto{\pgfqpoint{5.530423in}{9.514930in}}%
\pgfpathlineto{\pgfqpoint{5.532520in}{9.511045in}}%
\pgfpathlineto{\pgfqpoint{5.533278in}{9.510007in}}%
\pgfpathlineto{\pgfqpoint{5.535540in}{9.506096in}}%
\pgfpathlineto{\pgfqpoint{5.536663in}{9.504997in}}%
\pgfpathlineto{\pgfqpoint{5.538709in}{9.501713in}}%
\pgfpathlineto{\pgfqpoint{5.541657in}{9.497408in}}%
\pgfpathlineto{\pgfqpoint{5.547989in}{9.496432in}}%
\pgfpathlineto{\pgfqpoint{5.550124in}{9.494221in}}%
\pgfpathlineto{\pgfqpoint{5.551185in}{9.492662in}}%
\pgfpathlineto{\pgfqpoint{5.553993in}{9.488528in}}%
\pgfpathlineto{\pgfqpoint{5.555212in}{9.487384in}}%
\pgfpathlineto{\pgfqpoint{5.557632in}{9.483067in}}%
\pgfpathlineto{\pgfqpoint{5.559176in}{9.481495in}}%
\pgfpathlineto{\pgfqpoint{5.561559in}{9.476813in}}%
\pgfpathlineto{\pgfqpoint{5.562404in}{9.475888in}}%
\pgfpathlineto{\pgfqpoint{5.564590in}{9.472333in}}%
\pgfpathlineto{\pgfqpoint{5.565426in}{9.471040in}}%
\pgfpathlineto{\pgfqpoint{5.568412in}{9.467289in}}%
\pgfpathlineto{\pgfqpoint{5.569235in}{9.466431in}}%
\pgfpathlineto{\pgfqpoint{5.571363in}{9.463695in}}%
\pgfpathlineto{\pgfqpoint{5.572826in}{9.462471in}}%
\pgfpathlineto{\pgfqpoint{5.574924in}{9.459422in}}%
\pgfpathlineto{\pgfqpoint{5.576367in}{9.458253in}}%
\pgfpathlineto{\pgfqpoint{5.579860in}{9.453640in}}%
\pgfpathlineto{\pgfqpoint{5.581275in}{9.452160in}}%
\pgfpathlineto{\pgfqpoint{5.584856in}{9.447535in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{9.446566in}}%
\pgfpathlineto{\pgfqpoint{5.588235in}{9.444112in}}%
\pgfpathlineto{\pgfqpoint{5.589605in}{9.442920in}}%
\pgfpathlineto{\pgfqpoint{5.591871in}{9.440354in}}%
\pgfpathlineto{\pgfqpoint{5.593371in}{9.439373in}}%
\pgfpathlineto{\pgfqpoint{5.595307in}{9.437201in}}%
\pgfpathlineto{\pgfqpoint{5.596787in}{9.435821in}}%
\pgfpathlineto{\pgfqpoint{5.598698in}{9.433251in}}%
\pgfpathlineto{\pgfqpoint{5.599866in}{9.431737in}}%
\pgfpathlineto{\pgfqpoint{5.608325in}{9.423183in}}%
\pgfpathlineto{\pgfqpoint{5.617193in}{9.423056in}}%
\pgfpathlineto{\pgfqpoint{5.618822in}{9.420114in}}%
\pgfpathlineto{\pgfqpoint{5.621648in}{9.418684in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{9.416608in}}%
\pgfpathlineto{\pgfqpoint{5.625500in}{9.415172in}}%
\pgfpathlineto{\pgfqpoint{5.627207in}{9.412797in}}%
\pgfpathlineto{\pgfqpoint{5.628774in}{9.411936in}}%
\pgfpathlineto{\pgfqpoint{5.630589in}{9.410274in}}%
\pgfpathlineto{\pgfqpoint{5.632904in}{9.408854in}}%
\pgfpathlineto{\pgfqpoint{5.634818in}{9.407202in}}%
\pgfpathlineto{\pgfqpoint{5.637850in}{9.405982in}}%
\pgfpathlineto{\pgfqpoint{5.639727in}{9.404634in}}%
\pgfpathlineto{\pgfqpoint{5.642578in}{9.403116in}}%
\pgfpathlineto{\pgfqpoint{5.644542in}{9.401953in}}%
\pgfpathlineto{\pgfqpoint{5.646492in}{9.400474in}}%
\pgfpathlineto{\pgfqpoint{5.648306in}{9.398855in}}%
\pgfpathlineto{\pgfqpoint{5.650706in}{9.397601in}}%
\pgfpathlineto{\pgfqpoint{5.652491in}{9.395621in}}%
\pgfpathlineto{\pgfqpoint{5.654851in}{9.394336in}}%
\pgfpathlineto{\pgfqpoint{5.656840in}{9.392612in}}%
\pgfpathlineto{\pgfqpoint{5.659045in}{9.391327in}}%
\pgfpathlineto{\pgfqpoint{5.661231in}{9.388931in}}%
\pgfpathlineto{\pgfqpoint{5.663172in}{9.387387in}}%
\pgfpathlineto{\pgfqpoint{5.664532in}{9.386180in}}%
\pgfpathlineto{\pgfqpoint{5.666448in}{9.383552in}}%
\pgfpathlineto{\pgfqpoint{5.668237in}{9.382175in}}%
\pgfpathlineto{\pgfqpoint{5.670125in}{9.379942in}}%
\pgfpathlineto{\pgfqpoint{5.671339in}{9.378844in}}%
\pgfpathlineto{\pgfqpoint{5.673095in}{9.377001in}}%
\pgfpathlineto{\pgfqpoint{5.673641in}{9.376144in}}%
\pgfpathlineto{\pgfqpoint{5.676031in}{9.369310in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{9.367925in}}%
\pgfpathlineto{\pgfqpoint{5.698075in}{9.366806in}}%
\pgfpathlineto{\pgfqpoint{5.700934in}{9.365388in}}%
\pgfpathlineto{\pgfqpoint{5.702985in}{9.363854in}}%
\pgfpathlineto{\pgfqpoint{5.705597in}{9.362293in}}%
\pgfpathlineto{\pgfqpoint{5.708088in}{9.360595in}}%
\pgfpathlineto{\pgfqpoint{5.710649in}{9.359074in}}%
\pgfpathlineto{\pgfqpoint{5.712997in}{9.356522in}}%
\pgfpathlineto{\pgfqpoint{5.715231in}{9.355171in}}%
\pgfpathlineto{\pgfqpoint{5.717170in}{9.353947in}}%
\pgfpathlineto{\pgfqpoint{5.719277in}{9.352501in}}%
\pgfpathlineto{\pgfqpoint{5.721095in}{9.351231in}}%
\pgfpathlineto{\pgfqpoint{5.723170in}{9.349983in}}%
\pgfpathlineto{\pgfqpoint{5.724961in}{9.348777in}}%
\pgfpathlineto{\pgfqpoint{5.726828in}{9.347709in}}%
\pgfpathlineto{\pgfqpoint{5.728593in}{9.346159in}}%
\pgfpathlineto{\pgfqpoint{5.731653in}{9.344774in}}%
\pgfpathlineto{\pgfqpoint{5.733730in}{9.343566in}}%
\pgfpathlineto{\pgfqpoint{5.735961in}{9.342812in}}%
\pgfpathlineto{\pgfqpoint{5.740198in}{9.341240in}}%
\pgfpathlineto{\pgfqpoint{5.742124in}{9.340428in}}%
\pgfpathlineto{\pgfqpoint{5.746834in}{9.338987in}}%
\pgfpathlineto{\pgfqpoint{5.749116in}{9.338211in}}%
\pgfpathlineto{\pgfqpoint{5.757811in}{9.336169in}}%
\pgfpathlineto{\pgfqpoint{5.760153in}{9.335496in}}%
\pgfpathlineto{\pgfqpoint{5.763242in}{9.334045in}}%
\pgfpathlineto{\pgfqpoint{5.765078in}{9.332877in}}%
\pgfpathlineto{\pgfqpoint{5.768711in}{9.331358in}}%
\pgfpathlineto{\pgfqpoint{5.770284in}{9.330757in}}%
\pgfpathlineto{\pgfqpoint{5.774579in}{9.329283in}}%
\pgfpathlineto{\pgfqpoint{5.777063in}{9.328648in}}%
\pgfpathlineto{\pgfqpoint{5.785714in}{9.327209in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{9.318459in}}%
\pgfpathlineto{\pgfqpoint{5.816403in}{9.309796in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.309542in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.309542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.054906in}}%
\pgfpathlineto{\pgfqpoint{5.469255in}{10.054900in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{10.001282in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{10.001280in}}%
\pgfpathlineto{\pgfqpoint{5.487463in}{9.990318in}}%
\pgfpathlineto{\pgfqpoint{5.487925in}{9.990241in}}%
\pgfpathlineto{\pgfqpoint{5.491591in}{9.978365in}}%
\pgfpathlineto{\pgfqpoint{5.499211in}{9.953843in}}%
\pgfpathlineto{\pgfqpoint{5.503155in}{9.940025in}}%
\pgfpathlineto{\pgfqpoint{5.510441in}{9.915531in}}%
\pgfpathlineto{\pgfqpoint{5.516289in}{9.895834in}}%
\pgfpathlineto{\pgfqpoint{5.549175in}{9.792028in}}%
\pgfpathlineto{\pgfqpoint{5.554562in}{9.777327in}}%
\pgfpathlineto{\pgfqpoint{5.557741in}{9.776304in}}%
\pgfpathlineto{\pgfqpoint{5.579267in}{9.720703in}}%
\pgfpathlineto{\pgfqpoint{5.582790in}{9.712635in}}%
\pgfpathlineto{\pgfqpoint{5.585008in}{9.706079in}}%
\pgfpathlineto{\pgfqpoint{5.589074in}{9.695553in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{9.679365in}}%
\pgfpathlineto{\pgfqpoint{5.597619in}{9.672994in}}%
\pgfpathlineto{\pgfqpoint{5.600900in}{9.665157in}}%
\pgfpathlineto{\pgfqpoint{5.602082in}{9.663763in}}%
\pgfpathlineto{\pgfqpoint{5.605596in}{9.655144in}}%
\pgfpathlineto{\pgfqpoint{5.606468in}{9.653701in}}%
\pgfpathlineto{\pgfqpoint{5.615299in}{9.636133in}}%
\pgfpathlineto{\pgfqpoint{5.618084in}{9.630015in}}%
\pgfpathlineto{\pgfqpoint{5.621932in}{9.620967in}}%
\pgfpathlineto{\pgfqpoint{5.625454in}{9.611851in}}%
\pgfpathlineto{\pgfqpoint{5.626260in}{9.610291in}}%
\pgfpathlineto{\pgfqpoint{5.654657in}{9.554862in}}%
\pgfpathlineto{\pgfqpoint{5.657520in}{9.548751in}}%
\pgfpathlineto{\pgfqpoint{5.658230in}{9.547248in}}%
\pgfpathlineto{\pgfqpoint{5.661287in}{9.540013in}}%
\pgfpathlineto{\pgfqpoint{5.662454in}{9.538446in}}%
\pgfpathlineto{\pgfqpoint{5.665920in}{9.530056in}}%
\pgfpathlineto{\pgfqpoint{5.666608in}{9.529010in}}%
\pgfpathlineto{\pgfqpoint{5.669567in}{9.522573in}}%
\pgfpathlineto{\pgfqpoint{5.670245in}{9.521499in}}%
\pgfpathlineto{\pgfqpoint{5.672715in}{9.516097in}}%
\pgfpathlineto{\pgfqpoint{5.673608in}{9.514932in}}%
\pgfpathlineto{\pgfqpoint{5.676046in}{9.510012in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{9.508860in}}%
\pgfpathlineto{\pgfqpoint{5.678898in}{9.504999in}}%
\pgfpathlineto{\pgfqpoint{5.679334in}{9.503918in}}%
\pgfpathlineto{\pgfqpoint{5.683439in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.689160in}{9.496431in}}%
\pgfpathlineto{\pgfqpoint{5.692077in}{9.492079in}}%
\pgfpathlineto{\pgfqpoint{5.693110in}{9.491100in}}%
\pgfpathlineto{\pgfqpoint{5.696594in}{9.484934in}}%
\pgfpathlineto{\pgfqpoint{5.697204in}{9.484395in}}%
\pgfpathlineto{\pgfqpoint{5.699226in}{9.480514in}}%
\pgfpathlineto{\pgfqpoint{5.700030in}{9.479272in}}%
\pgfpathlineto{\pgfqpoint{5.702627in}{9.474092in}}%
\pgfpathlineto{\pgfqpoint{5.704804in}{9.470605in}}%
\pgfpathlineto{\pgfqpoint{5.705591in}{9.469740in}}%
\pgfpathlineto{\pgfqpoint{5.708132in}{9.465669in}}%
\pgfpathlineto{\pgfqpoint{5.711993in}{9.460540in}}%
\pgfpathlineto{\pgfqpoint{5.713331in}{9.459417in}}%
\pgfpathlineto{\pgfqpoint{5.715796in}{9.455289in}}%
\pgfpathlineto{\pgfqpoint{5.716738in}{9.454004in}}%
\pgfpathlineto{\pgfqpoint{5.722134in}{9.446583in}}%
\pgfpathlineto{\pgfqpoint{5.723236in}{9.445624in}}%
\pgfpathlineto{\pgfqpoint{5.725427in}{9.442351in}}%
\pgfpathlineto{\pgfqpoint{5.726876in}{9.441176in}}%
\pgfpathlineto{\pgfqpoint{5.729394in}{9.438003in}}%
\pgfpathlineto{\pgfqpoint{5.742472in}{9.423074in}}%
\pgfpathlineto{\pgfqpoint{5.748851in}{9.423056in}}%
\pgfpathlineto{\pgfqpoint{5.750503in}{9.420114in}}%
\pgfpathlineto{\pgfqpoint{5.752636in}{9.418684in}}%
\pgfpathlineto{\pgfqpoint{5.755236in}{9.415174in}}%
\pgfpathlineto{\pgfqpoint{5.756847in}{9.413901in}}%
\pgfpathlineto{\pgfqpoint{5.759087in}{9.411109in}}%
\pgfpathlineto{\pgfqpoint{5.761149in}{9.409686in}}%
\pgfpathlineto{\pgfqpoint{5.764600in}{9.407202in}}%
\pgfpathlineto{\pgfqpoint{5.766309in}{9.405983in}}%
\pgfpathlineto{\pgfqpoint{5.768467in}{9.404243in}}%
\pgfpathlineto{\pgfqpoint{5.770911in}{9.402733in}}%
\pgfpathlineto{\pgfqpoint{5.773332in}{9.400485in}}%
\pgfpathlineto{\pgfqpoint{5.774534in}{9.399680in}}%
\pgfpathlineto{\pgfqpoint{5.776326in}{9.397737in}}%
\pgfpathlineto{\pgfqpoint{5.777810in}{9.396471in}}%
\pgfpathlineto{\pgfqpoint{5.780167in}{9.394337in}}%
\pgfpathlineto{\pgfqpoint{5.782211in}{9.392899in}}%
\pgfpathlineto{\pgfqpoint{5.785821in}{9.389057in}}%
\pgfpathlineto{\pgfqpoint{5.791773in}{9.381796in}}%
\pgfpathlineto{\pgfqpoint{5.794837in}{9.378106in}}%
\pgfpathlineto{\pgfqpoint{5.796079in}{9.377000in}}%
\pgfpathlineto{\pgfqpoint{5.798819in}{9.369309in}}%
\pgfpathlineto{\pgfqpoint{5.814410in}{9.367925in}}%
\pgfpathlineto{\pgfqpoint{5.817468in}{9.365794in}}%
\pgfpathlineto{\pgfqpoint{5.819612in}{9.364358in}}%
\pgfpathlineto{\pgfqpoint{5.823228in}{9.361561in}}%
\pgfpathlineto{\pgfqpoint{5.825201in}{9.360047in}}%
\pgfpathlineto{\pgfqpoint{5.828133in}{9.356523in}}%
\pgfpathlineto{\pgfqpoint{5.830069in}{9.355172in}}%
\pgfpathlineto{\pgfqpoint{5.832229in}{9.353505in}}%
\pgfpathlineto{\pgfqpoint{5.833897in}{9.352076in}}%
\pgfpathlineto{\pgfqpoint{5.836025in}{9.349987in}}%
\pgfpathlineto{\pgfqpoint{5.838019in}{9.348777in}}%
\pgfpathlineto{\pgfqpoint{5.840113in}{9.347063in}}%
\pgfpathlineto{\pgfqpoint{5.841730in}{9.345790in}}%
\pgfpathlineto{\pgfqpoint{5.843566in}{9.344527in}}%
\pgfpathlineto{\pgfqpoint{5.845955in}{9.343112in}}%
\pgfpathlineto{\pgfqpoint{5.855731in}{9.338859in}}%
\pgfpathlineto{\pgfqpoint{5.859839in}{9.337379in}}%
\pgfpathlineto{\pgfqpoint{5.862718in}{9.336497in}}%
\pgfpathlineto{\pgfqpoint{5.867341in}{9.334944in}}%
\pgfpathlineto{\pgfqpoint{5.869209in}{9.333104in}}%
\pgfpathlineto{\pgfqpoint{5.873412in}{9.330757in}}%
\pgfpathlineto{\pgfqpoint{5.876946in}{9.329283in}}%
\pgfpathlineto{\pgfqpoint{5.880333in}{9.328197in}}%
\pgfpathlineto{\pgfqpoint{5.885524in}{9.327209in}}%
\pgfpathlineto{\pgfqpoint{5.887167in}{9.318315in}}%
\pgfpathlineto{\pgfqpoint{5.899759in}{9.315390in}}%
\pgfpathlineto{\pgfqpoint{5.908590in}{9.309796in}}%
\pgfpathlineto{\pgfqpoint{5.910970in}{9.308472in}}%
\pgfpathlineto{\pgfqpoint{5.912980in}{9.307241in}}%
\pgfpathlineto{\pgfqpoint{5.915923in}{9.305787in}}%
\pgfpathlineto{\pgfqpoint{5.917638in}{9.304905in}}%
\pgfpathlineto{\pgfqpoint{5.922128in}{9.302573in}}%
\pgfpathlineto{\pgfqpoint{5.926623in}{9.300792in}}%
\pgfpathlineto{\pgfqpoint{5.929984in}{9.299365in}}%
\pgfpathlineto{\pgfqpoint{5.931931in}{9.298607in}}%
\pgfpathlineto{\pgfqpoint{5.936179in}{9.297005in}}%
\pgfpathlineto{\pgfqpoint{5.938866in}{9.295634in}}%
\pgfpathlineto{\pgfqpoint{5.941371in}{9.294108in}}%
\pgfpathlineto{\pgfqpoint{5.943851in}{9.292552in}}%
\pgfpathlineto{\pgfqpoint{5.946612in}{9.290978in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{9.288257in}}%
\pgfpathlineto{\pgfqpoint{5.972418in}{9.286730in}}%
\pgfpathlineto{\pgfqpoint{5.974820in}{9.285533in}}%
\pgfpathlineto{\pgfqpoint{5.977469in}{9.284116in}}%
\pgfpathlineto{\pgfqpoint{5.979220in}{9.282957in}}%
\pgfpathlineto{\pgfqpoint{5.981226in}{9.281666in}}%
\pgfpathlineto{\pgfqpoint{5.984271in}{9.280078in}}%
\pgfpathlineto{\pgfqpoint{5.986107in}{9.279018in}}%
\pgfpathlineto{\pgfqpoint{5.989031in}{9.277499in}}%
\pgfpathlineto{\pgfqpoint{5.990833in}{9.276327in}}%
\pgfpathlineto{\pgfqpoint{5.993956in}{9.274906in}}%
\pgfpathlineto{\pgfqpoint{5.995912in}{9.273702in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.272444in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.272444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.644754in}{10.001283in}}%
\pgfpathlineto{\pgfqpoint{5.645252in}{10.001281in}}%
\pgfpathlineto{\pgfqpoint{5.652595in}{9.974553in}}%
\pgfpathlineto{\pgfqpoint{5.653558in}{9.973281in}}%
\pgfpathlineto{\pgfqpoint{5.674766in}{9.898158in}}%
\pgfpathlineto{\pgfqpoint{5.682177in}{9.873800in}}%
\pgfpathlineto{\pgfqpoint{5.691044in}{9.845775in}}%
\pgfpathlineto{\pgfqpoint{5.695569in}{9.830696in}}%
\pgfpathlineto{\pgfqpoint{5.712903in}{9.777026in}}%
\pgfpathlineto{\pgfqpoint{5.714422in}{9.776307in}}%
\pgfpathlineto{\pgfqpoint{5.722252in}{9.752246in}}%
\pgfpathlineto{\pgfqpoint{5.726258in}{9.741589in}}%
\pgfpathlineto{\pgfqpoint{5.737915in}{9.712637in}}%
\pgfpathlineto{\pgfqpoint{5.740320in}{9.704813in}}%
\pgfpathlineto{\pgfqpoint{5.790454in}{9.583822in}}%
\pgfpathlineto{\pgfqpoint{5.791015in}{9.582909in}}%
\pgfpathlineto{\pgfqpoint{5.795186in}{9.574610in}}%
\pgfpathlineto{\pgfqpoint{5.795737in}{9.574184in}}%
\pgfpathlineto{\pgfqpoint{5.798474in}{9.567579in}}%
\pgfpathlineto{\pgfqpoint{5.799289in}{9.567564in}}%
\pgfpathlineto{\pgfqpoint{5.801719in}{9.561289in}}%
\pgfpathlineto{\pgfqpoint{5.802525in}{9.559854in}}%
\pgfpathlineto{\pgfqpoint{5.806248in}{9.551300in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{9.549774in}}%
\pgfpathlineto{\pgfqpoint{5.810698in}{9.540013in}}%
\pgfpathlineto{\pgfqpoint{5.811734in}{9.538449in}}%
\pgfpathlineto{\pgfqpoint{5.815835in}{9.527982in}}%
\pgfpathlineto{\pgfqpoint{5.816597in}{9.526867in}}%
\pgfpathlineto{\pgfqpoint{5.819872in}{9.519292in}}%
\pgfpathlineto{\pgfqpoint{5.820372in}{9.518260in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{9.511047in}}%
\pgfpathlineto{\pgfqpoint{5.824338in}{9.510007in}}%
\pgfpathlineto{\pgfqpoint{5.827272in}{9.503911in}}%
\pgfpathlineto{\pgfqpoint{5.831850in}{9.497406in}}%
\pgfpathlineto{\pgfqpoint{5.836113in}{9.496432in}}%
\pgfpathlineto{\pgfqpoint{5.839147in}{9.492066in}}%
\pgfpathlineto{\pgfqpoint{5.839611in}{9.491128in}}%
\pgfpathlineto{\pgfqpoint{5.844657in}{9.481500in}}%
\pgfpathlineto{\pgfqpoint{5.845564in}{9.480511in}}%
\pgfpathlineto{\pgfqpoint{5.848265in}{9.474098in}}%
\pgfpathlineto{\pgfqpoint{5.856851in}{9.460544in}}%
\pgfpathlineto{\pgfqpoint{5.858146in}{9.458978in}}%
\pgfpathlineto{\pgfqpoint{5.865366in}{9.447531in}}%
\pgfpathlineto{\pgfqpoint{5.866411in}{9.446565in}}%
\pgfpathlineto{\pgfqpoint{5.868694in}{9.442933in}}%
\pgfpathlineto{\pgfqpoint{5.869725in}{9.441764in}}%
\pgfpathlineto{\pgfqpoint{5.872794in}{9.437212in}}%
\pgfpathlineto{\pgfqpoint{5.874416in}{9.435821in}}%
\pgfpathlineto{\pgfqpoint{5.876629in}{9.432473in}}%
\pgfpathlineto{\pgfqpoint{5.879418in}{9.427457in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{9.426340in}}%
\pgfpathlineto{\pgfqpoint{5.883740in}{9.423076in}}%
\pgfpathlineto{\pgfqpoint{5.890089in}{9.423056in}}%
\pgfpathlineto{\pgfqpoint{5.891793in}{9.420114in}}%
\pgfpathlineto{\pgfqpoint{5.893298in}{9.418685in}}%
\pgfpathlineto{\pgfqpoint{5.895912in}{9.415173in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{9.413900in}}%
\pgfpathlineto{\pgfqpoint{5.899782in}{9.410280in}}%
\pgfpathlineto{\pgfqpoint{5.901968in}{9.408853in}}%
\pgfpathlineto{\pgfqpoint{5.903955in}{9.407202in}}%
\pgfpathlineto{\pgfqpoint{5.905569in}{9.405984in}}%
\pgfpathlineto{\pgfqpoint{5.907706in}{9.404242in}}%
\pgfpathlineto{\pgfqpoint{5.909649in}{9.402733in}}%
\pgfpathlineto{\pgfqpoint{5.912623in}{9.399680in}}%
\pgfpathlineto{\pgfqpoint{5.913838in}{9.398852in}}%
\pgfpathlineto{\pgfqpoint{5.915735in}{9.396472in}}%
\pgfpathlineto{\pgfqpoint{5.918809in}{9.392901in}}%
\pgfpathlineto{\pgfqpoint{5.919994in}{9.392183in}}%
\pgfpathlineto{\pgfqpoint{5.921846in}{9.390050in}}%
\pgfpathlineto{\pgfqpoint{5.923185in}{9.388931in}}%
\pgfpathlineto{\pgfqpoint{5.925675in}{9.384979in}}%
\pgfpathlineto{\pgfqpoint{5.926994in}{9.383551in}}%
\pgfpathlineto{\pgfqpoint{5.929122in}{9.380502in}}%
\pgfpathlineto{\pgfqpoint{5.931717in}{9.377000in}}%
\pgfpathlineto{\pgfqpoint{5.931878in}{9.377000in}}%
\pgfpathlineto{\pgfqpoint{5.934126in}{9.369309in}}%
\pgfpathlineto{\pgfqpoint{5.947970in}{9.367924in}}%
\pgfpathlineto{\pgfqpoint{5.952620in}{9.364162in}}%
\pgfpathlineto{\pgfqpoint{5.954546in}{9.362603in}}%
\pgfpathlineto{\pgfqpoint{5.957771in}{9.359409in}}%
\pgfpathlineto{\pgfqpoint{5.959224in}{9.358088in}}%
\pgfpathlineto{\pgfqpoint{5.961100in}{9.355288in}}%
\pgfpathlineto{\pgfqpoint{5.962962in}{9.353947in}}%
\pgfpathlineto{\pgfqpoint{5.965236in}{9.351659in}}%
\pgfpathlineto{\pgfqpoint{5.966506in}{9.350294in}}%
\pgfpathlineto{\pgfqpoint{5.969306in}{9.347714in}}%
\pgfpathlineto{\pgfqpoint{5.971248in}{9.346158in}}%
\pgfpathlineto{\pgfqpoint{5.973723in}{9.344049in}}%
\pgfpathlineto{\pgfqpoint{5.976175in}{9.342590in}}%
\pgfpathlineto{\pgfqpoint{5.978871in}{9.341037in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{9.339564in}}%
\pgfpathlineto{\pgfqpoint{5.983917in}{9.338538in}}%
\pgfpathlineto{\pgfqpoint{5.988864in}{9.336814in}}%
\pgfpathlineto{\pgfqpoint{5.992958in}{9.334945in}}%
\pgfpathlineto{\pgfqpoint{5.994980in}{9.333400in}}%
\pgfpathlineto{\pgfqpoint{5.997111in}{9.331358in}}%
\pgfpathlineto{\pgfqpoint{6.000213in}{9.330066in}}%
\pgfpathlineto{\pgfqpoint{6.002057in}{9.329022in}}%
\pgfpathlineto{\pgfqpoint{6.006427in}{9.327637in}}%
\pgfpathlineto{\pgfqpoint{6.008823in}{9.327210in}}%
\pgfpathlineto{\pgfqpoint{6.010486in}{9.318232in}}%
\pgfpathlineto{\pgfqpoint{6.019905in}{9.315905in}}%
\pgfpathlineto{\pgfqpoint{6.023757in}{9.313045in}}%
\pgfpathlineto{\pgfqpoint{6.025885in}{9.311531in}}%
\pgfpathlineto{\pgfqpoint{6.028437in}{9.309548in}}%
\pgfpathlineto{\pgfqpoint{6.030854in}{9.307975in}}%
\pgfpathlineto{\pgfqpoint{6.033357in}{9.306113in}}%
\pgfpathlineto{\pgfqpoint{6.035728in}{9.304905in}}%
\pgfpathlineto{\pgfqpoint{6.037545in}{9.303719in}}%
\pgfpathlineto{\pgfqpoint{6.047572in}{9.298606in}}%
\pgfpathlineto{\pgfqpoint{6.051030in}{9.297005in}}%
\pgfpathlineto{\pgfqpoint{6.055040in}{9.294376in}}%
\pgfpathlineto{\pgfqpoint{6.056922in}{9.293009in}}%
\pgfpathlineto{\pgfqpoint{6.058987in}{9.291360in}}%
\pgfpathlineto{\pgfqpoint{6.061424in}{9.289891in}}%
\pgfpathlineto{\pgfqpoint{6.063741in}{9.288800in}}%
\pgfpathlineto{\pgfqpoint{6.079307in}{9.287130in}}%
\pgfpathlineto{\pgfqpoint{6.081826in}{9.285823in}}%
\pgfpathlineto{\pgfqpoint{6.083788in}{9.284527in}}%
\pgfpathlineto{\pgfqpoint{6.085735in}{9.282959in}}%
\pgfpathlineto{\pgfqpoint{6.088017in}{9.281391in}}%
\pgfpathlineto{\pgfqpoint{6.091057in}{9.279019in}}%
\pgfpathlineto{\pgfqpoint{6.093635in}{9.277500in}}%
\pgfpathlineto{\pgfqpoint{6.095678in}{9.276048in}}%
\pgfpathlineto{\pgfqpoint{6.098125in}{9.274534in}}%
\pgfpathlineto{\pgfqpoint{6.100382in}{9.272989in}}%
\pgfpathlineto{\pgfqpoint{6.102538in}{9.271770in}}%
\pgfpathlineto{\pgfqpoint{6.104265in}{9.270678in}}%
\pgfpathlineto{\pgfqpoint{6.114627in}{9.266806in}}%
\pgfpathlineto{\pgfqpoint{6.142275in}{9.266189in}}%
\pgfpathlineto{\pgfqpoint{6.143894in}{9.263457in}}%
\pgfpathlineto{\pgfqpoint{6.149927in}{9.260661in}}%
\pgfpathlineto{\pgfqpoint{6.152111in}{9.259334in}}%
\pgfpathlineto{\pgfqpoint{6.152111in}{9.259334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{10.064341in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.064341in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.064341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.816839in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.816839in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.816839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.606892in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.606892in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.606892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.455295in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.455295in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.455295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.363137in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.363137in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.363137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.295875in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.295875in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.295875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{4.049449in}{11.002431in}}%
\pgfpathlineto{\pgfqpoint{4.080908in}{10.947719in}}%
\pgfpathlineto{\pgfqpoint{4.099051in}{10.913721in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.893358in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.893358in}}%
\pgfpathlineto{\pgfqpoint{4.195016in}{10.733066in}}%
\pgfpathlineto{\pgfqpoint{4.195016in}{10.733066in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.701548in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.701548in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.696195in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.696195in}}%
\pgfpathlineto{\pgfqpoint{4.217468in}{10.693124in}}%
\pgfpathlineto{\pgfqpoint{4.217468in}{10.693124in}}%
\pgfpathlineto{\pgfqpoint{4.233626in}{10.669620in}}%
\pgfpathlineto{\pgfqpoint{4.233626in}{10.669620in}}%
\pgfpathlineto{\pgfqpoint{4.237895in}{10.663329in}}%
\pgfpathlineto{\pgfqpoint{4.237895in}{10.663329in}}%
\pgfpathlineto{\pgfqpoint{4.241769in}{10.658501in}}%
\pgfpathlineto{\pgfqpoint{4.241769in}{10.658501in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.655720in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.655720in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.651977in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.651977in}}%
\pgfpathlineto{\pgfqpoint{4.248214in}{10.648102in}}%
\pgfpathlineto{\pgfqpoint{4.248214in}{10.648102in}}%
\pgfpathlineto{\pgfqpoint{4.253225in}{10.641496in}}%
\pgfpathlineto{\pgfqpoint{4.253225in}{10.641496in}}%
\pgfpathlineto{\pgfqpoint{4.255601in}{10.637613in}}%
\pgfpathlineto{\pgfqpoint{4.255601in}{10.637613in}}%
\pgfpathlineto{\pgfqpoint{4.260605in}{10.630209in}}%
\pgfpathlineto{\pgfqpoint{4.260605in}{10.630209in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{10.546030in}}%
\pgfpathlineto{\pgfqpoint{4.321064in}{10.538293in}}%
\pgfpathlineto{\pgfqpoint{4.325702in}{10.531427in}}%
\pgfpathlineto{\pgfqpoint{4.325702in}{10.531427in}}%
\pgfpathlineto{\pgfqpoint{4.362053in}{10.476332in}}%
\pgfpathlineto{\pgfqpoint{4.362053in}{10.476332in}}%
\pgfpathlineto{\pgfqpoint{4.367005in}{10.469218in}}%
\pgfpathlineto{\pgfqpoint{4.367005in}{10.469218in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{10.457729in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{10.457729in}}%
\pgfpathlineto{\pgfqpoint{4.398173in}{10.421877in}}%
\pgfpathlineto{\pgfqpoint{4.398173in}{10.421877in}}%
\pgfpathlineto{\pgfqpoint{4.407115in}{10.410158in}}%
\pgfpathlineto{\pgfqpoint{4.407115in}{10.410158in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.395661in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.395661in}}%
\pgfpathlineto{\pgfqpoint{4.424106in}{10.386692in}}%
\pgfpathlineto{\pgfqpoint{4.424106in}{10.386692in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.381642in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.381642in}}%
\pgfpathlineto{\pgfqpoint{4.492265in}{10.290876in}}%
\pgfpathlineto{\pgfqpoint{4.492265in}{10.290876in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{10.288089in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{10.288089in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.273526in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.273526in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{10.268669in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{10.268669in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{10.250713in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{10.250713in}}%
\pgfpathlineto{\pgfqpoint{4.530229in}{10.248072in}}%
\pgfpathlineto{\pgfqpoint{4.530229in}{10.248072in}}%
\pgfpathlineto{\pgfqpoint{4.564413in}{10.206751in}}%
\pgfpathlineto{\pgfqpoint{4.564413in}{10.206751in}}%
\pgfpathlineto{\pgfqpoint{4.566250in}{10.203917in}}%
\pgfpathlineto{\pgfqpoint{4.566250in}{10.203917in}}%
\pgfpathlineto{\pgfqpoint{4.578454in}{10.188848in}}%
\pgfpathlineto{\pgfqpoint{4.578454in}{10.188848in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{10.178110in}}%
\pgfpathlineto{\pgfqpoint{4.586481in}{10.178110in}}%
\pgfpathlineto{\pgfqpoint{4.599232in}{10.162395in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.160349in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.160349in}}%
\pgfpathlineto{\pgfqpoint{4.605819in}{10.153248in}}%
\pgfpathlineto{\pgfqpoint{4.605819in}{10.153248in}}%
\pgfpathlineto{\pgfqpoint{4.608289in}{10.150412in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.144947in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.144947in}}%
\pgfpathlineto{\pgfqpoint{4.626620in}{10.125675in}}%
\pgfpathlineto{\pgfqpoint{4.630153in}{10.120471in}}%
\pgfpathlineto{\pgfqpoint{4.639095in}{10.106875in}}%
\pgfpathlineto{\pgfqpoint{4.640380in}{10.104219in}}%
\pgfpathlineto{\pgfqpoint{4.640380in}{10.104219in}}%
\pgfpathlineto{\pgfqpoint{4.644186in}{10.098895in}}%
\pgfpathlineto{\pgfqpoint{4.644186in}{10.098895in}}%
\pgfpathlineto{\pgfqpoint{4.650817in}{10.089958in}}%
\pgfpathlineto{\pgfqpoint{4.650817in}{10.089958in}}%
\pgfpathlineto{\pgfqpoint{4.660687in}{10.078321in}}%
\pgfpathlineto{\pgfqpoint{4.660687in}{10.078321in}}%
\pgfpathlineto{\pgfqpoint{4.676889in}{10.057553in}}%
\pgfpathlineto{\pgfqpoint{4.676889in}{10.057553in}}%
\pgfpathlineto{\pgfqpoint{4.677142in}{10.056033in}}%
\pgfpathlineto{\pgfqpoint{4.677142in}{10.056033in}}%
\pgfpathlineto{\pgfqpoint{4.683744in}{10.048776in}}%
\pgfpathlineto{\pgfqpoint{4.683744in}{10.048776in}}%
\pgfpathlineto{\pgfqpoint{4.686398in}{10.045236in}}%
\pgfpathlineto{\pgfqpoint{4.686398in}{10.045236in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{10.031711in}}%
\pgfpathlineto{\pgfqpoint{4.696913in}{10.031711in}}%
\pgfpathlineto{\pgfqpoint{4.700603in}{10.026837in}}%
\pgfpathlineto{\pgfqpoint{4.700603in}{10.026837in}}%
\pgfpathlineto{\pgfqpoint{4.718776in}{10.003574in}}%
\pgfpathlineto{\pgfqpoint{4.718776in}{10.003574in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{9.999561in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{9.999561in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{9.998199in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{9.998199in}}%
\pgfpathlineto{\pgfqpoint{4.734178in}{9.992383in}}%
\pgfpathlineto{\pgfqpoint{4.734178in}{9.992383in}}%
\pgfpathlineto{\pgfqpoint{4.752988in}{9.973794in}}%
\pgfpathlineto{\pgfqpoint{4.752988in}{9.973794in}}%
\pgfpathlineto{\pgfqpoint{4.760052in}{9.966381in}}%
\pgfpathlineto{\pgfqpoint{4.760052in}{9.966381in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{9.941197in}}%
\pgfpathlineto{\pgfqpoint{4.782813in}{9.941197in}}%
\pgfpathlineto{\pgfqpoint{4.793986in}{9.929089in}}%
\pgfpathlineto{\pgfqpoint{4.793986in}{9.929089in}}%
\pgfpathlineto{\pgfqpoint{4.796828in}{9.925671in}}%
\pgfpathlineto{\pgfqpoint{4.796828in}{9.925671in}}%
\pgfpathlineto{\pgfqpoint{4.805795in}{9.915599in}}%
\pgfpathlineto{\pgfqpoint{4.805795in}{9.915599in}}%
\pgfpathlineto{\pgfqpoint{4.813347in}{9.907007in}}%
\pgfpathlineto{\pgfqpoint{4.813347in}{9.907007in}}%
\pgfpathlineto{\pgfqpoint{4.900735in}{9.816332in}}%
\pgfpathlineto{\pgfqpoint{4.900735in}{9.816332in}}%
\pgfpathlineto{\pgfqpoint{4.902415in}{9.813863in}}%
\pgfpathlineto{\pgfqpoint{4.902415in}{9.813863in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{9.809532in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{9.809532in}}%
\pgfpathlineto{\pgfqpoint{4.910670in}{9.805095in}}%
\pgfpathlineto{\pgfqpoint{4.910670in}{9.805095in}}%
\pgfpathlineto{\pgfqpoint{4.912603in}{9.802373in}}%
\pgfpathlineto{\pgfqpoint{4.912603in}{9.802373in}}%
\pgfpathlineto{\pgfqpoint{4.935671in}{9.777918in}}%
\pgfpathlineto{\pgfqpoint{4.935671in}{9.777918in}}%
\pgfpathlineto{\pgfqpoint{4.948281in}{9.773275in}}%
\pgfpathlineto{\pgfqpoint{4.948281in}{9.773275in}}%
\pgfpathlineto{\pgfqpoint{4.961411in}{9.761737in}}%
\pgfpathlineto{\pgfqpoint{4.961411in}{9.761737in}}%
\pgfpathlineto{\pgfqpoint{4.963932in}{9.758996in}}%
\pgfpathlineto{\pgfqpoint{4.963932in}{9.758996in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{9.752919in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{9.752919in}}%
\pgfpathlineto{\pgfqpoint{4.987081in}{9.737786in}}%
\pgfpathlineto{\pgfqpoint{4.987081in}{9.737786in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{9.733968in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{9.733968in}}%
\pgfpathlineto{\pgfqpoint{4.994267in}{9.732320in}}%
\pgfpathlineto{\pgfqpoint{4.994267in}{9.732320in}}%
\pgfpathlineto{\pgfqpoint{5.000500in}{9.728255in}}%
\pgfpathlineto{\pgfqpoint{5.000500in}{9.728255in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{9.724675in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{9.724675in}}%
\pgfpathlineto{\pgfqpoint{5.018797in}{9.711381in}}%
\pgfpathlineto{\pgfqpoint{5.018797in}{9.711381in}}%
\pgfpathlineto{\pgfqpoint{5.018956in}{9.710072in}}%
\pgfpathlineto{\pgfqpoint{5.018956in}{9.710072in}}%
\pgfpathlineto{\pgfqpoint{5.020979in}{9.708968in}}%
\pgfpathlineto{\pgfqpoint{5.020979in}{9.708968in}}%
\pgfpathlineto{\pgfqpoint{5.033044in}{9.697933in}}%
\pgfpathlineto{\pgfqpoint{5.033044in}{9.697933in}}%
\pgfpathlineto{\pgfqpoint{5.035100in}{9.696455in}}%
\pgfpathlineto{\pgfqpoint{5.035100in}{9.696455in}}%
\pgfpathlineto{\pgfqpoint{5.040520in}{9.691784in}}%
\pgfpathlineto{\pgfqpoint{5.040520in}{9.691784in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{9.678477in}}%
\pgfpathlineto{\pgfqpoint{5.054016in}{9.678477in}}%
\pgfpathlineto{\pgfqpoint{5.055620in}{9.676994in}}%
\pgfpathlineto{\pgfqpoint{5.055620in}{9.676994in}}%
\pgfpathlineto{\pgfqpoint{5.068571in}{9.666798in}}%
\pgfpathlineto{\pgfqpoint{5.068571in}{9.666798in}}%
\pgfpathlineto{\pgfqpoint{5.069039in}{9.665856in}}%
\pgfpathlineto{\pgfqpoint{5.069039in}{9.665856in}}%
\pgfpathlineto{\pgfqpoint{5.077073in}{9.660748in}}%
\pgfpathlineto{\pgfqpoint{5.077073in}{9.660748in}}%
\pgfpathlineto{\pgfqpoint{5.078738in}{9.659389in}}%
\pgfpathlineto{\pgfqpoint{5.078738in}{9.659389in}}%
\pgfpathlineto{\pgfqpoint{5.082848in}{9.655814in}}%
\pgfpathlineto{\pgfqpoint{5.082848in}{9.655814in}}%
\pgfpathlineto{\pgfqpoint{5.117647in}{9.629778in}}%
\pgfpathlineto{\pgfqpoint{5.117647in}{9.629778in}}%
\pgfpathlineto{\pgfqpoint{5.126619in}{9.621887in}}%
\pgfpathlineto{\pgfqpoint{5.126619in}{9.621887in}}%
\pgfpathlineto{\pgfqpoint{5.129296in}{9.619038in}}%
\pgfpathlineto{\pgfqpoint{5.129296in}{9.619038in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{9.618058in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{9.618058in}}%
\pgfpathlineto{\pgfqpoint{5.132792in}{9.616842in}}%
\pgfpathlineto{\pgfqpoint{5.132792in}{9.616842in}}%
\pgfpathlineto{\pgfqpoint{5.133239in}{9.614778in}}%
\pgfpathlineto{\pgfqpoint{5.136268in}{9.613801in}}%
\pgfpathlineto{\pgfqpoint{5.136268in}{9.613801in}}%
\pgfpathlineto{\pgfqpoint{5.136586in}{9.612567in}}%
\pgfpathlineto{\pgfqpoint{5.136586in}{9.612567in}}%
\pgfpathlineto{\pgfqpoint{5.151634in}{9.600841in}}%
\pgfpathlineto{\pgfqpoint{5.151634in}{9.600841in}}%
\pgfpathlineto{\pgfqpoint{5.179489in}{9.580831in}}%
\pgfpathlineto{\pgfqpoint{5.179489in}{9.580831in}}%
\pgfpathlineto{\pgfqpoint{5.187113in}{9.576232in}}%
\pgfpathlineto{\pgfqpoint{5.187113in}{9.576232in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{9.571371in}}%
\pgfpathlineto{\pgfqpoint{5.193641in}{9.571371in}}%
\pgfpathlineto{\pgfqpoint{5.201046in}{9.567088in}}%
\pgfpathlineto{\pgfqpoint{5.201046in}{9.567088in}}%
\pgfpathlineto{\pgfqpoint{5.203156in}{9.564692in}}%
\pgfpathlineto{\pgfqpoint{5.203156in}{9.564692in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{9.561775in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{9.561775in}}%
\pgfpathlineto{\pgfqpoint{5.221837in}{9.551057in}}%
\pgfpathlineto{\pgfqpoint{5.221837in}{9.551057in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{9.549260in}}%
\pgfpathlineto{\pgfqpoint{5.223087in}{9.549260in}}%
\pgfpathlineto{\pgfqpoint{5.235080in}{9.539779in}}%
\pgfpathlineto{\pgfqpoint{5.235080in}{9.539779in}}%
\pgfpathlineto{\pgfqpoint{5.236833in}{9.537949in}}%
\pgfpathlineto{\pgfqpoint{5.236833in}{9.537949in}}%
\pgfpathlineto{\pgfqpoint{5.278292in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{5.278292in}{9.505548in}}%
\pgfpathlineto{\pgfqpoint{5.290870in}{9.497409in}}%
\pgfpathlineto{\pgfqpoint{5.308424in}{9.495257in}}%
\pgfpathlineto{\pgfqpoint{5.308424in}{9.495257in}}%
\pgfpathlineto{\pgfqpoint{5.378392in}{9.451980in}}%
\pgfpathlineto{\pgfqpoint{5.378392in}{9.451980in}}%
\pgfpathlineto{\pgfqpoint{5.384937in}{9.448345in}}%
\pgfpathlineto{\pgfqpoint{5.384937in}{9.448345in}}%
\pgfpathlineto{\pgfqpoint{5.387448in}{9.447058in}}%
\pgfpathlineto{\pgfqpoint{5.387448in}{9.447058in}}%
\pgfpathlineto{\pgfqpoint{5.415318in}{9.432860in}}%
\pgfpathlineto{\pgfqpoint{5.415318in}{9.432860in}}%
\pgfpathlineto{\pgfqpoint{5.424061in}{9.428291in}}%
\pgfpathlineto{\pgfqpoint{5.424061in}{9.428291in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{9.427822in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{9.427822in}}%
\pgfpathlineto{\pgfqpoint{5.429859in}{9.424960in}}%
\pgfpathlineto{\pgfqpoint{5.429859in}{9.424960in}}%
\pgfpathlineto{\pgfqpoint{5.435593in}{9.423125in}}%
\pgfpathlineto{\pgfqpoint{5.435593in}{9.423125in}}%
\pgfpathlineto{\pgfqpoint{5.459220in}{9.419547in}}%
\pgfpathlineto{\pgfqpoint{5.459220in}{9.419547in}}%
\pgfpathlineto{\pgfqpoint{5.465717in}{9.416345in}}%
\pgfpathlineto{\pgfqpoint{5.465717in}{9.416345in}}%
\pgfpathlineto{\pgfqpoint{5.491927in}{9.406231in}}%
\pgfpathlineto{\pgfqpoint{5.491927in}{9.406231in}}%
\pgfpathlineto{\pgfqpoint{5.507100in}{9.401283in}}%
\pgfpathlineto{\pgfqpoint{5.507100in}{9.401283in}}%
\pgfpathlineto{\pgfqpoint{5.522642in}{9.395254in}}%
\pgfpathlineto{\pgfqpoint{5.522642in}{9.395254in}}%
\pgfpathlineto{\pgfqpoint{5.523981in}{9.394695in}}%
\pgfpathlineto{\pgfqpoint{5.523981in}{9.394695in}}%
\pgfpathlineto{\pgfqpoint{5.550878in}{9.381993in}}%
\pgfpathlineto{\pgfqpoint{5.550878in}{9.381993in}}%
\pgfpathlineto{\pgfqpoint{5.551630in}{9.381150in}}%
\pgfpathlineto{\pgfqpoint{5.551630in}{9.381150in}}%
\pgfpathlineto{\pgfqpoint{5.562543in}{9.375175in}}%
\pgfpathlineto{\pgfqpoint{5.562543in}{9.375175in}}%
\pgfpathlineto{\pgfqpoint{5.562577in}{9.372162in}}%
\pgfpathlineto{\pgfqpoint{5.562577in}{9.372162in}}%
\pgfpathlineto{\pgfqpoint{5.606980in}{9.365945in}}%
\pgfpathlineto{\pgfqpoint{5.606980in}{9.365945in}}%
\pgfpathlineto{\pgfqpoint{5.623079in}{9.360170in}}%
\pgfpathlineto{\pgfqpoint{5.623079in}{9.360170in}}%
\pgfpathlineto{\pgfqpoint{5.628724in}{9.357473in}}%
\pgfpathlineto{\pgfqpoint{5.628724in}{9.357473in}}%
\pgfpathlineto{\pgfqpoint{5.631970in}{9.355782in}}%
\pgfpathlineto{\pgfqpoint{5.631970in}{9.355782in}}%
\pgfpathlineto{\pgfqpoint{5.643615in}{9.351447in}}%
\pgfpathlineto{\pgfqpoint{5.643615in}{9.351447in}}%
\pgfpathlineto{\pgfqpoint{5.651471in}{9.348139in}}%
\pgfpathlineto{\pgfqpoint{5.651471in}{9.348139in}}%
\pgfpathlineto{\pgfqpoint{5.662212in}{9.344408in}}%
\pgfpathlineto{\pgfqpoint{5.662212in}{9.344408in}}%
\pgfpathlineto{\pgfqpoint{5.679822in}{9.340158in}}%
\pgfpathlineto{\pgfqpoint{5.679822in}{9.340158in}}%
\pgfpathlineto{\pgfqpoint{5.710231in}{9.334673in}}%
\pgfpathlineto{\pgfqpoint{5.710231in}{9.334673in}}%
\pgfpathlineto{\pgfqpoint{5.729391in}{9.329102in}}%
\pgfpathlineto{\pgfqpoint{5.729391in}{9.329102in}}%
\pgfpathlineto{\pgfqpoint{5.745225in}{9.327260in}}%
\pgfpathlineto{\pgfqpoint{5.745225in}{9.327260in}}%
\pgfpathlineto{\pgfqpoint{5.747745in}{9.318506in}}%
\pgfpathlineto{\pgfqpoint{5.778451in}{9.313494in}}%
\pgfpathlineto{\pgfqpoint{5.778451in}{9.313494in}}%
\pgfpathlineto{\pgfqpoint{5.780684in}{9.312661in}}%
\pgfpathlineto{\pgfqpoint{5.780684in}{9.312661in}}%
\pgfpathlineto{\pgfqpoint{5.814341in}{9.302466in}}%
\pgfpathlineto{\pgfqpoint{5.814341in}{9.302466in}}%
\pgfpathlineto{\pgfqpoint{5.837192in}{9.297499in}}%
\pgfpathlineto{\pgfqpoint{5.837192in}{9.297499in}}%
\pgfpathlineto{\pgfqpoint{5.841986in}{9.296212in}}%
\pgfpathlineto{\pgfqpoint{5.841986in}{9.296212in}}%
\pgfpathlineto{\pgfqpoint{5.870038in}{9.288394in}}%
\pgfpathlineto{\pgfqpoint{5.870038in}{9.288394in}}%
\pgfpathlineto{\pgfqpoint{5.906479in}{9.284927in}}%
\pgfpathlineto{\pgfqpoint{5.906479in}{9.284927in}}%
\pgfpathlineto{\pgfqpoint{5.925687in}{9.278011in}}%
\pgfpathlineto{\pgfqpoint{5.925687in}{9.278011in}}%
\pgfpathlineto{\pgfqpoint{5.958974in}{9.268045in}}%
\pgfpathlineto{\pgfqpoint{5.958974in}{9.268045in}}%
\pgfpathlineto{\pgfqpoint{5.980094in}{9.266345in}}%
\pgfpathlineto{\pgfqpoint{6.022050in}{9.265481in}}%
\pgfpathlineto{\pgfqpoint{6.022050in}{9.265481in}}%
\pgfpathlineto{\pgfqpoint{6.023358in}{9.264070in}}%
\pgfpathlineto{\pgfqpoint{6.023358in}{9.264070in}}%
\pgfpathlineto{\pgfqpoint{6.040093in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{6.040093in}{9.259252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.165412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.313238in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{9.165412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442364in}{9.498923in}}%
\pgfpathcurveto{\pgfqpoint{7.453414in}{9.498923in}}{\pgfqpoint{7.464013in}{9.503313in}}{\pgfqpoint{7.471827in}{9.511127in}}%
\pgfpathcurveto{\pgfqpoint{7.479641in}{9.518940in}}{\pgfqpoint{7.484031in}{9.529539in}}{\pgfqpoint{7.484031in}{9.540590in}}%
\pgfpathcurveto{\pgfqpoint{7.484031in}{9.551640in}}{\pgfqpoint{7.479641in}{9.562239in}}{\pgfqpoint{7.471827in}{9.570052in}}%
\pgfpathcurveto{\pgfqpoint{7.464013in}{9.577866in}}{\pgfqpoint{7.453414in}{9.582256in}}{\pgfqpoint{7.442364in}{9.582256in}}%
\pgfpathcurveto{\pgfqpoint{7.431314in}{9.582256in}}{\pgfqpoint{7.420715in}{9.577866in}}{\pgfqpoint{7.412901in}{9.570052in}}%
\pgfpathcurveto{\pgfqpoint{7.405088in}{9.562239in}}{\pgfqpoint{7.400698in}{9.551640in}}{\pgfqpoint{7.400698in}{9.540590in}}%
\pgfpathcurveto{\pgfqpoint{7.400698in}{9.529539in}}{\pgfqpoint{7.405088in}{9.518940in}}{\pgfqpoint{7.412901in}{9.511127in}}%
\pgfpathcurveto{\pgfqpoint{7.420715in}{9.503313in}}{\pgfqpoint{7.431314in}{9.498923in}}{\pgfqpoint{7.442364in}{9.498923in}}%
\pgfpathlineto{\pgfqpoint{7.442364in}{9.498923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677588in}{9.708205in}}%
\pgfpathcurveto{\pgfqpoint{7.688638in}{9.708205in}}{\pgfqpoint{7.699237in}{9.712595in}}{\pgfqpoint{7.707050in}{9.720409in}}%
\pgfpathcurveto{\pgfqpoint{7.714864in}{9.728223in}}{\pgfqpoint{7.719254in}{9.738822in}}{\pgfqpoint{7.719254in}{9.749872in}}%
\pgfpathcurveto{\pgfqpoint{7.719254in}{9.760922in}}{\pgfqpoint{7.714864in}{9.771521in}}{\pgfqpoint{7.707050in}{9.779335in}}%
\pgfpathcurveto{\pgfqpoint{7.699237in}{9.787148in}}{\pgfqpoint{7.688638in}{9.791539in}}{\pgfqpoint{7.677588in}{9.791539in}}%
\pgfpathcurveto{\pgfqpoint{7.666538in}{9.791539in}}{\pgfqpoint{7.655938in}{9.787148in}}{\pgfqpoint{7.648125in}{9.779335in}}%
\pgfpathcurveto{\pgfqpoint{7.640311in}{9.771521in}}{\pgfqpoint{7.635921in}{9.760922in}}{\pgfqpoint{7.635921in}{9.749872in}}%
\pgfpathcurveto{\pgfqpoint{7.635921in}{9.738822in}}{\pgfqpoint{7.640311in}{9.728223in}}{\pgfqpoint{7.648125in}{9.720409in}}%
\pgfpathcurveto{\pgfqpoint{7.655938in}{9.712595in}}{\pgfqpoint{7.666538in}{9.708205in}}{\pgfqpoint{7.677588in}{9.708205in}}%
\pgfpathlineto{\pgfqpoint{7.677588in}{9.708205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926935in}{9.930053in}}%
\pgfpathcurveto{\pgfqpoint{7.937985in}{9.930053in}}{\pgfqpoint{7.948584in}{9.934444in}}{\pgfqpoint{7.956397in}{9.942257in}}%
\pgfpathcurveto{\pgfqpoint{7.964211in}{9.950071in}}{\pgfqpoint{7.968601in}{9.960670in}}{\pgfqpoint{7.968601in}{9.971720in}}%
\pgfpathcurveto{\pgfqpoint{7.968601in}{9.982770in}}{\pgfqpoint{7.964211in}{9.993369in}}{\pgfqpoint{7.956397in}{10.001183in}}%
\pgfpathcurveto{\pgfqpoint{7.948584in}{10.008996in}}{\pgfqpoint{7.937985in}{10.013387in}}{\pgfqpoint{7.926935in}{10.013387in}}%
\pgfpathcurveto{\pgfqpoint{7.915884in}{10.013387in}}{\pgfqpoint{7.905285in}{10.008996in}}{\pgfqpoint{7.897472in}{10.001183in}}%
\pgfpathcurveto{\pgfqpoint{7.889658in}{9.993369in}}{\pgfqpoint{7.885268in}{9.982770in}}{\pgfqpoint{7.885268in}{9.971720in}}%
\pgfpathcurveto{\pgfqpoint{7.885268in}{9.960670in}}{\pgfqpoint{7.889658in}{9.950071in}}{\pgfqpoint{7.897472in}{9.942257in}}%
\pgfpathcurveto{\pgfqpoint{7.905285in}{9.934444in}}{\pgfqpoint{7.915884in}{9.930053in}}{\pgfqpoint{7.926935in}{9.930053in}}%
\pgfpathlineto{\pgfqpoint{7.926935in}{9.930053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162158in}{10.139336in}}%
\pgfpathcurveto{\pgfqpoint{8.173208in}{10.139336in}}{\pgfqpoint{8.183807in}{10.143726in}}{\pgfqpoint{8.191621in}{10.151540in}}%
\pgfpathcurveto{\pgfqpoint{8.199434in}{10.159353in}}{\pgfqpoint{8.203825in}{10.169952in}}{\pgfqpoint{8.203825in}{10.181002in}}%
\pgfpathcurveto{\pgfqpoint{8.203825in}{10.192053in}}{\pgfqpoint{8.199434in}{10.202652in}}{\pgfqpoint{8.191621in}{10.210465in}}%
\pgfpathcurveto{\pgfqpoint{8.183807in}{10.218279in}}{\pgfqpoint{8.173208in}{10.222669in}}{\pgfqpoint{8.162158in}{10.222669in}}%
\pgfpathcurveto{\pgfqpoint{8.151108in}{10.222669in}}{\pgfqpoint{8.140509in}{10.218279in}}{\pgfqpoint{8.132695in}{10.210465in}}%
\pgfpathcurveto{\pgfqpoint{8.124882in}{10.202652in}}{\pgfqpoint{8.120491in}{10.192053in}}{\pgfqpoint{8.120491in}{10.181002in}}%
\pgfpathcurveto{\pgfqpoint{8.120491in}{10.169952in}}{\pgfqpoint{8.124882in}{10.159353in}}{\pgfqpoint{8.132695in}{10.151540in}}%
\pgfpathcurveto{\pgfqpoint{8.140509in}{10.143726in}}{\pgfqpoint{8.151108in}{10.139336in}}{\pgfqpoint{8.162158in}{10.139336in}}%
\pgfpathlineto{\pgfqpoint{8.162158in}{10.139336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411505in}{10.361184in}}%
\pgfpathcurveto{\pgfqpoint{8.422555in}{10.361184in}}{\pgfqpoint{8.433154in}{10.365574in}}{\pgfqpoint{8.440968in}{10.373388in}}%
\pgfpathcurveto{\pgfqpoint{8.448781in}{10.381201in}}{\pgfqpoint{8.453172in}{10.391800in}}{\pgfqpoint{8.453172in}{10.402851in}}%
\pgfpathcurveto{\pgfqpoint{8.453172in}{10.413901in}}{\pgfqpoint{8.448781in}{10.424500in}}{\pgfqpoint{8.440968in}{10.432313in}}%
\pgfpathcurveto{\pgfqpoint{8.433154in}{10.440127in}}{\pgfqpoint{8.422555in}{10.444517in}}{\pgfqpoint{8.411505in}{10.444517in}}%
\pgfpathcurveto{\pgfqpoint{8.400455in}{10.444517in}}{\pgfqpoint{8.389856in}{10.440127in}}{\pgfqpoint{8.382042in}{10.432313in}}%
\pgfpathcurveto{\pgfqpoint{8.374228in}{10.424500in}}{\pgfqpoint{8.369838in}{10.413901in}}{\pgfqpoint{8.369838in}{10.402851in}}%
\pgfpathcurveto{\pgfqpoint{8.369838in}{10.391800in}}{\pgfqpoint{8.374228in}{10.381201in}}{\pgfqpoint{8.382042in}{10.373388in}}%
\pgfpathcurveto{\pgfqpoint{8.389856in}{10.365574in}}{\pgfqpoint{8.400455in}{10.361184in}}{\pgfqpoint{8.411505in}{10.361184in}}%
\pgfpathlineto{\pgfqpoint{8.411505in}{10.361184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646728in}{10.570466in}}%
\pgfpathcurveto{\pgfqpoint{8.657778in}{10.570466in}}{\pgfqpoint{8.668377in}{10.574857in}}{\pgfqpoint{8.676191in}{10.582670in}}%
\pgfpathcurveto{\pgfqpoint{8.684005in}{10.590484in}}{\pgfqpoint{8.688395in}{10.601083in}}{\pgfqpoint{8.688395in}{10.612133in}}%
\pgfpathcurveto{\pgfqpoint{8.688395in}{10.623183in}}{\pgfqpoint{8.684005in}{10.633782in}}{\pgfqpoint{8.676191in}{10.641596in}}%
\pgfpathcurveto{\pgfqpoint{8.668377in}{10.649409in}}{\pgfqpoint{8.657778in}{10.653800in}}{\pgfqpoint{8.646728in}{10.653800in}}%
\pgfpathcurveto{\pgfqpoint{8.635678in}{10.653800in}}{\pgfqpoint{8.625079in}{10.649409in}}{\pgfqpoint{8.617266in}{10.641596in}}%
\pgfpathcurveto{\pgfqpoint{8.609452in}{10.633782in}}{\pgfqpoint{8.605062in}{10.623183in}}{\pgfqpoint{8.605062in}{10.612133in}}%
\pgfpathcurveto{\pgfqpoint{8.605062in}{10.601083in}}{\pgfqpoint{8.609452in}{10.590484in}}{\pgfqpoint{8.617266in}{10.582670in}}%
\pgfpathcurveto{\pgfqpoint{8.625079in}{10.574857in}}{\pgfqpoint{8.635678in}{10.570466in}}{\pgfqpoint{8.646728in}{10.570466in}}%
\pgfpathlineto{\pgfqpoint{8.646728in}{10.570466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.896075in}{10.792314in}}%
\pgfpathcurveto{\pgfqpoint{8.907125in}{10.792314in}}{\pgfqpoint{8.917724in}{10.796705in}}{\pgfqpoint{8.925538in}{10.804518in}}%
\pgfpathcurveto{\pgfqpoint{8.933352in}{10.812332in}}{\pgfqpoint{8.937742in}{10.822931in}}{\pgfqpoint{8.937742in}{10.833981in}}%
\pgfpathcurveto{\pgfqpoint{8.937742in}{10.845031in}}{\pgfqpoint{8.933352in}{10.855630in}}{\pgfqpoint{8.925538in}{10.863444in}}%
\pgfpathcurveto{\pgfqpoint{8.917724in}{10.871258in}}{\pgfqpoint{8.907125in}{10.875648in}}{\pgfqpoint{8.896075in}{10.875648in}}%
\pgfpathcurveto{\pgfqpoint{8.885025in}{10.875648in}}{\pgfqpoint{8.874426in}{10.871258in}}{\pgfqpoint{8.866612in}{10.863444in}}%
\pgfpathcurveto{\pgfqpoint{8.858799in}{10.855630in}}{\pgfqpoint{8.854409in}{10.845031in}}{\pgfqpoint{8.854409in}{10.833981in}}%
\pgfpathcurveto{\pgfqpoint{8.854409in}{10.822931in}}{\pgfqpoint{8.858799in}{10.812332in}}{\pgfqpoint{8.866612in}{10.804518in}}%
\pgfpathcurveto{\pgfqpoint{8.874426in}{10.796705in}}{\pgfqpoint{8.885025in}{10.792314in}}{\pgfqpoint{8.896075in}{10.792314in}}%
\pgfpathlineto{\pgfqpoint{8.896075in}{10.792314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319859in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.319859in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911932in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.911932in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504005in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504005in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.096078in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.096078in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084250in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141628in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188509in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228146in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262482in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292768in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498091in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602350in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.676323in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733701in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780582in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820219in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854554in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884840in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.090164in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194423in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.268395in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325773in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372654in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412292in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446627in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476913in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.682237in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786495in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860468in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917846in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.964727in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004364in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038700in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.068986in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274309in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378568in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.889177in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.431595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.383370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.958372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.910147in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.485149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.436924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.011927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.963701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.221969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.273019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.314730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.349996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.380545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.407491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.590171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.682932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.748746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.799796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.841507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.876773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.907322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.934268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.116948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.209709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.275524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.326574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.368285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.403551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.434099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.461045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.643725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.736486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.802301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.853351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.895062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.930328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.960877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.987823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.170502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=10.197658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199761in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{7.246055in}{9.323733in}}%
\pgfpathlineto{\pgfqpoint{7.289913in}{9.379852in}}%
\pgfpathlineto{\pgfqpoint{7.294470in}{9.380715in}}%
\pgfpathlineto{\pgfqpoint{7.296546in}{9.384376in}}%
\pgfpathlineto{\pgfqpoint{7.298264in}{9.385784in}}%
\pgfpathlineto{\pgfqpoint{7.300650in}{9.389372in}}%
\pgfpathlineto{\pgfqpoint{7.302003in}{9.390751in}}%
\pgfpathlineto{\pgfqpoint{7.304020in}{9.394268in}}%
\pgfpathlineto{\pgfqpoint{7.305356in}{9.395779in}}%
\pgfpathlineto{\pgfqpoint{7.310630in}{9.402660in}}%
\pgfpathlineto{\pgfqpoint{7.311932in}{9.404053in}}%
\pgfpathlineto{\pgfqpoint{7.316119in}{9.409499in}}%
\pgfpathlineto{\pgfqpoint{7.317393in}{9.410802in}}%
\pgfpathlineto{\pgfqpoint{7.320866in}{9.414905in}}%
\pgfpathlineto{\pgfqpoint{7.321805in}{9.416145in}}%
\pgfpathlineto{\pgfqpoint{7.325527in}{9.420872in}}%
\pgfpathlineto{\pgfqpoint{7.326756in}{9.422061in}}%
\pgfpathlineto{\pgfqpoint{7.330407in}{9.426667in}}%
\pgfpathlineto{\pgfqpoint{7.332214in}{9.428133in}}%
\pgfpathlineto{\pgfqpoint{7.334603in}{9.431178in}}%
\pgfpathlineto{\pgfqpoint{7.338146in}{9.435600in}}%
\pgfpathlineto{\pgfqpoint{7.339608in}{9.436900in}}%
\pgfpathlineto{\pgfqpoint{7.343083in}{9.441208in}}%
\pgfpathlineto{\pgfqpoint{7.344517in}{9.442475in}}%
\pgfpathlineto{\pgfqpoint{7.347644in}{9.446232in}}%
\pgfpathlineto{\pgfqpoint{7.349053in}{9.447469in}}%
\pgfpathlineto{\pgfqpoint{7.352680in}{9.451744in}}%
\pgfpathlineto{\pgfqpoint{7.354337in}{9.453193in}}%
\pgfpathlineto{\pgfqpoint{7.357076in}{9.456359in}}%
\pgfpathlineto{\pgfqpoint{7.360593in}{9.460459in}}%
\pgfpathlineto{\pgfqpoint{7.361933in}{9.461616in}}%
\pgfpathlineto{\pgfqpoint{7.365384in}{9.465614in}}%
\pgfpathlineto{\pgfqpoint{7.366699in}{9.466742in}}%
\pgfpathlineto{\pgfqpoint{7.370088in}{9.470643in}}%
\pgfpathlineto{\pgfqpoint{7.371379in}{9.471744in}}%
\pgfpathlineto{\pgfqpoint{7.374961in}{9.475900in}}%
\pgfpathlineto{\pgfqpoint{7.376734in}{9.477581in}}%
\pgfpathlineto{\pgfqpoint{7.381979in}{9.483087in}}%
\pgfpathlineto{\pgfqpoint{7.390490in}{9.492545in}}%
\pgfpathlineto{\pgfqpoint{7.392159in}{9.494025in}}%
\pgfpathlineto{\pgfqpoint{7.394525in}{9.496658in}}%
\pgfpathlineto{\pgfqpoint{7.399654in}{9.497466in}}%
\pgfpathlineto{\pgfqpoint{7.401494in}{9.500957in}}%
\pgfpathlineto{\pgfqpoint{7.403093in}{9.501450in}}%
\pgfpathlineto{\pgfqpoint{7.404909in}{9.504933in}}%
\pgfpathlineto{\pgfqpoint{7.406487in}{9.505365in}}%
\pgfpathlineto{\pgfqpoint{7.408279in}{9.508919in}}%
\pgfpathlineto{\pgfqpoint{7.410058in}{9.509300in}}%
\pgfpathlineto{\pgfqpoint{7.411825in}{9.512308in}}%
\pgfpathlineto{\pgfqpoint{7.412704in}{9.512308in}}%
\pgfpathlineto{\pgfqpoint{7.414454in}{9.515306in}}%
\pgfpathlineto{\pgfqpoint{7.415541in}{9.515991in}}%
\pgfpathlineto{\pgfqpoint{7.417271in}{9.517515in}}%
\pgfpathlineto{\pgfqpoint{7.417486in}{9.517515in}}%
\pgfpathlineto{\pgfqpoint{7.419204in}{9.519731in}}%
\pgfpathlineto{\pgfqpoint{7.419417in}{9.519731in}}%
\pgfpathlineto{\pgfqpoint{7.421334in}{9.522687in}}%
\pgfpathlineto{\pgfqpoint{7.422392in}{9.522687in}}%
\pgfpathlineto{\pgfqpoint{7.424077in}{9.524859in}}%
\pgfpathlineto{\pgfqpoint{7.425751in}{9.526200in}}%
\pgfpathlineto{\pgfqpoint{7.427414in}{9.528338in}}%
\pgfpathlineto{\pgfqpoint{7.427828in}{9.528338in}}%
\pgfpathlineto{\pgfqpoint{7.429478in}{9.530397in}}%
\pgfpathlineto{\pgfqpoint{7.431321in}{9.531837in}}%
\pgfpathlineto{\pgfqpoint{7.433151in}{9.533994in}}%
\pgfpathlineto{\pgfqpoint{7.434968in}{9.535199in}}%
\pgfpathlineto{\pgfqpoint{7.436972in}{9.538218in}}%
\pgfpathlineto{\pgfqpoint{7.438565in}{9.538646in}}%
\pgfpathlineto{\pgfqpoint{7.440344in}{9.541286in}}%
\pgfpathlineto{\pgfqpoint{7.442307in}{9.542679in}}%
\pgfpathlineto{\pgfqpoint{7.444255in}{9.544617in}}%
\pgfpathlineto{\pgfqpoint{7.446573in}{9.546067in}}%
\pgfpathlineto{\pgfqpoint{7.448489in}{9.548648in}}%
\pgfpathlineto{\pgfqpoint{7.450391in}{9.549310in}}%
\pgfpathlineto{\pgfqpoint{7.452279in}{9.551809in}}%
\pgfpathlineto{\pgfqpoint{7.454713in}{9.553188in}}%
\pgfpathlineto{\pgfqpoint{7.456569in}{9.555873in}}%
\pgfpathlineto{\pgfqpoint{7.458596in}{9.556547in}}%
\pgfpathlineto{\pgfqpoint{7.460425in}{9.559093in}}%
\pgfpathlineto{\pgfqpoint{7.462964in}{9.560592in}}%
\pgfpathlineto{\pgfqpoint{7.464941in}{9.562704in}}%
\pgfpathlineto{\pgfqpoint{7.466903in}{9.563657in}}%
\pgfpathlineto{\pgfqpoint{7.468851in}{9.566176in}}%
\pgfpathlineto{\pgfqpoint{7.471308in}{9.567698in}}%
\pgfpathlineto{\pgfqpoint{7.473222in}{9.569217in}}%
\pgfpathlineto{\pgfqpoint{7.475295in}{9.570634in}}%
\pgfpathlineto{\pgfqpoint{7.477180in}{9.573057in}}%
\pgfpathlineto{\pgfqpoint{7.479220in}{9.573817in}}%
\pgfpathlineto{\pgfqpoint{7.481077in}{9.576349in}}%
\pgfpathlineto{\pgfqpoint{7.483087in}{9.576969in}}%
\pgfpathlineto{\pgfqpoint{7.484916in}{9.578889in}}%
\pgfpathlineto{\pgfqpoint{7.486403in}{9.580176in}}%
\pgfpathlineto{\pgfqpoint{7.488699in}{9.581891in}}%
\pgfpathlineto{\pgfqpoint{7.490326in}{9.582838in}}%
\pgfpathlineto{\pgfqpoint{7.492104in}{9.584845in}}%
\pgfpathlineto{\pgfqpoint{7.494031in}{9.585707in}}%
\pgfpathlineto{\pgfqpoint{7.495784in}{9.587471in}}%
\pgfpathlineto{\pgfqpoint{7.497840in}{9.589328in}}%
\pgfpathlineto{\pgfqpoint{7.499880in}{9.590811in}}%
\pgfpathlineto{\pgfqpoint{7.502369in}{9.592455in}}%
\pgfpathlineto{\pgfqpoint{7.503450in}{9.593333in}}%
\pgfpathlineto{\pgfqpoint{7.505294in}{9.595069in}}%
\pgfpathlineto{\pgfqpoint{7.507276in}{9.596452in}}%
\pgfpathlineto{\pgfqpoint{7.509393in}{9.598035in}}%
\pgfpathlineto{\pgfqpoint{7.510746in}{9.598911in}}%
\pgfpathlineto{\pgfqpoint{7.512686in}{9.600993in}}%
\pgfpathlineto{\pgfqpoint{7.514612in}{9.601877in}}%
\pgfpathlineto{\pgfqpoint{7.516378in}{9.603575in}}%
\pgfpathlineto{\pgfqpoint{7.518276in}{9.604748in}}%
\pgfpathlineto{\pgfqpoint{7.520161in}{9.606547in}}%
\pgfpathlineto{\pgfqpoint{7.522319in}{9.607778in}}%
\pgfpathlineto{\pgfqpoint{7.524174in}{9.609672in}}%
\pgfpathlineto{\pgfqpoint{7.526158in}{9.610987in}}%
\pgfpathlineto{\pgfqpoint{7.528266in}{9.612447in}}%
\pgfpathlineto{\pgfqpoint{7.529523in}{9.613406in}}%
\pgfpathlineto{\pgfqpoint{7.531466in}{9.615525in}}%
\pgfpathlineto{\pgfqpoint{7.533805in}{9.616605in}}%
\pgfpathlineto{\pgfqpoint{7.535580in}{9.618467in}}%
\pgfpathlineto{\pgfqpoint{7.537207in}{9.619471in}}%
\pgfpathlineto{\pgfqpoint{7.539093in}{9.621139in}}%
\pgfpathlineto{\pgfqpoint{7.541231in}{9.622675in}}%
\pgfpathlineto{\pgfqpoint{7.543088in}{9.624273in}}%
\pgfpathlineto{\pgfqpoint{7.544800in}{9.625246in}}%
\pgfpathlineto{\pgfqpoint{7.546631in}{9.626990in}}%
\pgfpathlineto{\pgfqpoint{7.548320in}{9.627935in}}%
\pgfpathlineto{\pgfqpoint{7.550126in}{9.629747in}}%
\pgfpathlineto{\pgfqpoint{7.552047in}{9.630780in}}%
\pgfpathlineto{\pgfqpoint{7.553954in}{9.632699in}}%
\pgfpathlineto{\pgfqpoint{7.555973in}{9.633603in}}%
\pgfpathlineto{\pgfqpoint{7.557726in}{9.635175in}}%
\pgfpathlineto{\pgfqpoint{7.560458in}{9.636714in}}%
\pgfpathlineto{\pgfqpoint{7.563527in}{9.639236in}}%
\pgfpathlineto{\pgfqpoint{7.566198in}{9.640751in}}%
\pgfpathlineto{\pgfqpoint{7.568123in}{9.641832in}}%
\pgfpathlineto{\pgfqpoint{7.569677in}{9.642882in}}%
\pgfpathlineto{\pgfqpoint{7.571695in}{9.644773in}}%
\pgfpathlineto{\pgfqpoint{7.571813in}{9.644773in}}%
\pgfpathlineto{\pgfqpoint{7.573462in}{9.648411in}}%
\pgfpathlineto{\pgfqpoint{7.576729in}{9.649380in}}%
\pgfpathlineto{\pgfqpoint{7.578347in}{9.650059in}}%
\pgfpathlineto{\pgfqpoint{7.580183in}{9.651404in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{9.652436in}}%
\pgfpathlineto{\pgfqpoint{7.583592in}{9.653461in}}%
\pgfpathlineto{\pgfqpoint{7.585168in}{9.654479in}}%
\pgfpathlineto{\pgfqpoint{7.587402in}{9.655310in}}%
\pgfpathlineto{\pgfqpoint{7.588954in}{9.656514in}}%
\pgfpathlineto{\pgfqpoint{7.590936in}{9.657581in}}%
\pgfpathlineto{\pgfqpoint{7.592576in}{9.658496in}}%
\pgfpathlineto{\pgfqpoint{7.594855in}{9.658852in}}%
\pgfpathlineto{\pgfqpoint{7.596471in}{9.660611in}}%
\pgfpathlineto{\pgfqpoint{7.598609in}{9.661522in}}%
\pgfpathlineto{\pgfqpoint{7.600201in}{9.662683in}}%
\pgfpathlineto{\pgfqpoint{7.602309in}{9.663618in}}%
\pgfpathlineto{\pgfqpoint{7.603983in}{9.664615in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{9.665122in}}%
\pgfpathlineto{\pgfqpoint{7.608017in}{9.666762in}}%
\pgfpathlineto{\pgfqpoint{7.610164in}{9.667891in}}%
\pgfpathlineto{\pgfqpoint{7.611788in}{9.668888in}}%
\pgfpathlineto{\pgfqpoint{7.614104in}{9.669886in}}%
\pgfpathlineto{\pgfqpoint{7.615703in}{9.670980in}}%
\pgfpathlineto{\pgfqpoint{7.617688in}{9.671227in}}%
\pgfpathlineto{\pgfqpoint{7.619264in}{9.672997in}}%
\pgfpathlineto{\pgfqpoint{7.621222in}{9.673955in}}%
\pgfpathlineto{\pgfqpoint{7.622778in}{9.675036in}}%
\pgfpathlineto{\pgfqpoint{7.626530in}{9.676087in}}%
\pgfpathlineto{\pgfqpoint{7.628149in}{9.677863in}}%
\pgfpathlineto{\pgfqpoint{7.629946in}{9.678786in}}%
\pgfpathlineto{\pgfqpoint{7.631543in}{9.679820in}}%
\pgfpathlineto{\pgfqpoint{7.633410in}{9.679898in}}%
\pgfpathlineto{\pgfqpoint{7.634986in}{9.681584in}}%
\pgfpathlineto{\pgfqpoint{7.636828in}{9.682581in}}%
\pgfpathlineto{\pgfqpoint{7.638474in}{9.683601in}}%
\pgfpathlineto{\pgfqpoint{7.640292in}{9.683601in}}%
\pgfpathlineto{\pgfqpoint{7.641916in}{9.685399in}}%
\pgfpathlineto{\pgfqpoint{7.643531in}{9.686198in}}%
\pgfpathlineto{\pgfqpoint{7.645401in}{9.687451in}}%
\pgfpathlineto{\pgfqpoint{7.646994in}{9.688107in}}%
\pgfpathlineto{\pgfqpoint{7.650411in}{9.689180in}}%
\pgfpathlineto{\pgfqpoint{7.652060in}{9.690804in}}%
\pgfpathlineto{\pgfqpoint{7.655838in}{9.691860in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{9.693371in}}%
\pgfpathlineto{\pgfqpoint{7.661652in}{9.694555in}}%
\pgfpathlineto{\pgfqpoint{7.663231in}{9.696313in}}%
\pgfpathlineto{\pgfqpoint{7.665703in}{9.696494in}}%
\pgfpathlineto{\pgfqpoint{7.667257in}{9.698078in}}%
\pgfpathlineto{\pgfqpoint{7.672262in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.673856in}{9.701022in}}%
\pgfpathlineto{\pgfqpoint{7.676937in}{9.701408in}}%
\pgfpathlineto{\pgfqpoint{7.678502in}{9.703053in}}%
\pgfpathlineto{\pgfqpoint{7.682144in}{9.703440in}}%
\pgfpathlineto{\pgfqpoint{7.683755in}{9.705254in}}%
\pgfpathlineto{\pgfqpoint{7.687550in}{9.705772in}}%
\pgfpathlineto{\pgfqpoint{7.689127in}{9.707459in}}%
\pgfpathlineto{\pgfqpoint{7.693213in}{9.708341in}}%
\pgfpathlineto{\pgfqpoint{7.694829in}{9.709592in}}%
\pgfpathlineto{\pgfqpoint{7.698826in}{9.711012in}}%
\pgfpathlineto{\pgfqpoint{7.700407in}{9.712050in}}%
\pgfpathlineto{\pgfqpoint{7.704319in}{9.713588in}}%
\pgfpathlineto{\pgfqpoint{7.705937in}{9.714013in}}%
\pgfpathlineto{\pgfqpoint{7.709490in}{9.714639in}}%
\pgfpathlineto{\pgfqpoint{7.711076in}{9.716332in}}%
\pgfpathlineto{\pgfqpoint{7.714626in}{9.716748in}}%
\pgfpathlineto{\pgfqpoint{7.716181in}{9.718156in}}%
\pgfpathlineto{\pgfqpoint{7.720194in}{9.719606in}}%
\pgfpathlineto{\pgfqpoint{7.721782in}{9.720529in}}%
\pgfpathlineto{\pgfqpoint{7.725318in}{9.720748in}}%
\pgfpathlineto{\pgfqpoint{7.726875in}{9.722479in}}%
\pgfpathlineto{\pgfqpoint{7.732692in}{9.723971in}}%
\pgfpathlineto{\pgfqpoint{7.734267in}{9.724448in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.724448in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.724448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372798in}{9.379852in}}%
\pgfpathlineto{\pgfqpoint{7.374799in}{9.380715in}}%
\pgfpathlineto{\pgfqpoint{7.377772in}{9.385784in}}%
\pgfpathlineto{\pgfqpoint{7.379245in}{9.387184in}}%
\pgfpathlineto{\pgfqpoint{7.382167in}{9.392322in}}%
\pgfpathlineto{\pgfqpoint{7.392140in}{9.406819in}}%
\pgfpathlineto{\pgfqpoint{7.456503in}{9.496658in}}%
\pgfpathlineto{\pgfqpoint{7.460462in}{9.497466in}}%
\pgfpathlineto{\pgfqpoint{7.462595in}{9.500957in}}%
\pgfpathlineto{\pgfqpoint{7.477725in}{9.519731in}}%
\pgfpathlineto{\pgfqpoint{7.478059in}{9.519731in}}%
\pgfpathlineto{\pgfqpoint{7.480052in}{9.522687in}}%
\pgfpathlineto{\pgfqpoint{7.480383in}{9.522687in}}%
\pgfpathlineto{\pgfqpoint{7.482359in}{9.526200in}}%
\pgfpathlineto{\pgfqpoint{7.483014in}{9.526200in}}%
\pgfpathlineto{\pgfqpoint{7.485294in}{9.529974in}}%
\pgfpathlineto{\pgfqpoint{7.518410in}{9.575056in}}%
\pgfpathlineto{\pgfqpoint{7.520681in}{9.578889in}}%
\pgfpathlineto{\pgfqpoint{7.521808in}{9.580176in}}%
\pgfpathlineto{\pgfqpoint{7.539474in}{9.602769in}}%
\pgfpathlineto{\pgfqpoint{7.542347in}{9.606089in}}%
\pgfpathlineto{\pgfqpoint{7.547490in}{9.612318in}}%
\pgfpathlineto{\pgfqpoint{7.548759in}{9.613406in}}%
\pgfpathlineto{\pgfqpoint{7.551531in}{9.616605in}}%
\pgfpathlineto{\pgfqpoint{7.552781in}{9.617829in}}%
\pgfpathlineto{\pgfqpoint{7.555510in}{9.621139in}}%
\pgfpathlineto{\pgfqpoint{7.557232in}{9.622675in}}%
\pgfpathlineto{\pgfqpoint{7.560156in}{9.626014in}}%
\pgfpathlineto{\pgfqpoint{7.561606in}{9.626990in}}%
\pgfpathlineto{\pgfqpoint{7.564244in}{9.630072in}}%
\pgfpathlineto{\pgfqpoint{7.565671in}{9.631354in}}%
\pgfpathlineto{\pgfqpoint{7.569906in}{9.635386in}}%
\pgfpathlineto{\pgfqpoint{7.571534in}{9.636714in}}%
\pgfpathlineto{\pgfqpoint{7.579074in}{9.644773in}}%
\pgfpathlineto{\pgfqpoint{7.580869in}{9.648411in}}%
\pgfpathlineto{\pgfqpoint{7.581984in}{9.649380in}}%
\pgfpathlineto{\pgfqpoint{7.584421in}{9.652436in}}%
\pgfpathlineto{\pgfqpoint{7.585741in}{9.653461in}}%
\pgfpathlineto{\pgfqpoint{7.587926in}{9.656514in}}%
\pgfpathlineto{\pgfqpoint{7.589444in}{9.657581in}}%
\pgfpathlineto{\pgfqpoint{7.591169in}{9.658852in}}%
\pgfpathlineto{\pgfqpoint{7.591383in}{9.658852in}}%
\pgfpathlineto{\pgfqpoint{7.593308in}{9.662683in}}%
\pgfpathlineto{\pgfqpoint{7.594795in}{9.663618in}}%
\pgfpathlineto{\pgfqpoint{7.597324in}{9.666762in}}%
\pgfpathlineto{\pgfqpoint{7.598370in}{9.667891in}}%
\pgfpathlineto{\pgfqpoint{7.600451in}{9.670980in}}%
\pgfpathlineto{\pgfqpoint{7.601897in}{9.671227in}}%
\pgfpathlineto{\pgfqpoint{7.603745in}{9.675036in}}%
\pgfpathlineto{\pgfqpoint{7.606188in}{9.676087in}}%
\pgfpathlineto{\pgfqpoint{7.608005in}{9.679820in}}%
\pgfpathlineto{\pgfqpoint{7.609610in}{9.679898in}}%
\pgfpathlineto{\pgfqpoint{7.611403in}{9.683551in}}%
\pgfpathlineto{\pgfqpoint{7.612987in}{9.683601in}}%
\pgfpathlineto{\pgfqpoint{7.614757in}{9.686386in}}%
\pgfpathlineto{\pgfqpoint{7.615539in}{9.687451in}}%
\pgfpathlineto{\pgfqpoint{7.617486in}{9.689180in}}%
\pgfpathlineto{\pgfqpoint{7.618067in}{9.690147in}}%
\pgfpathlineto{\pgfqpoint{7.619994in}{9.691860in}}%
\pgfpathlineto{\pgfqpoint{7.621335in}{9.693371in}}%
\pgfpathlineto{\pgfqpoint{7.623428in}{9.696313in}}%
\pgfpathlineto{\pgfqpoint{7.624562in}{9.696494in}}%
\pgfpathlineto{\pgfqpoint{7.626442in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.627003in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.628865in}{9.703053in}}%
\pgfpathlineto{\pgfqpoint{7.630161in}{9.703440in}}%
\pgfpathlineto{\pgfqpoint{7.632000in}{9.707459in}}%
\pgfpathlineto{\pgfqpoint{7.633462in}{9.708041in}}%
\pgfpathlineto{\pgfqpoint{7.635459in}{9.712050in}}%
\pgfpathlineto{\pgfqpoint{7.636721in}{9.712486in}}%
\pgfpathlineto{\pgfqpoint{7.638693in}{9.716332in}}%
\pgfpathlineto{\pgfqpoint{7.639940in}{9.716748in}}%
\pgfpathlineto{\pgfqpoint{7.641887in}{9.720529in}}%
\pgfpathlineto{\pgfqpoint{7.643294in}{9.720748in}}%
\pgfpathlineto{\pgfqpoint{7.645043in}{9.723810in}}%
\pgfpathlineto{\pgfqpoint{7.725212in}{9.795612in}}%
\pgfpathlineto{\pgfqpoint{7.726357in}{9.795612in}}%
\pgfpathlineto{\pgfqpoint{7.728002in}{9.797883in}}%
\pgfpathlineto{\pgfqpoint{7.730888in}{9.799301in}}%
\pgfpathlineto{\pgfqpoint{7.732505in}{9.800513in}}%
\pgfpathlineto{\pgfqpoint{7.733742in}{9.801974in}}%
\pgfpathlineto{\pgfqpoint{7.735341in}{9.802469in}}%
\pgfpathlineto{\pgfqpoint{7.737660in}{9.803776in}}%
\pgfpathlineto{\pgfqpoint{7.739597in}{9.806098in}}%
\pgfpathlineto{\pgfqpoint{7.742475in}{9.807421in}}%
\pgfpathlineto{\pgfqpoint{7.744140in}{9.808782in}}%
\pgfpathlineto{\pgfqpoint{7.745676in}{9.809133in}}%
\pgfpathlineto{\pgfqpoint{7.747319in}{9.810837in}}%
\pgfpathlineto{\pgfqpoint{7.748604in}{9.811609in}}%
\pgfpathlineto{\pgfqpoint{7.750229in}{9.813019in}}%
\pgfpathlineto{\pgfqpoint{7.752533in}{9.814247in}}%
\pgfpathlineto{\pgfqpoint{7.754134in}{9.815525in}}%
\pgfpathlineto{\pgfqpoint{7.757193in}{9.817036in}}%
\pgfpathlineto{\pgfqpoint{7.758765in}{9.818923in}}%
\pgfpathlineto{\pgfqpoint{7.770258in}{9.826584in}}%
\pgfpathlineto{\pgfqpoint{7.771859in}{9.828084in}}%
\pgfpathlineto{\pgfqpoint{7.773555in}{9.829170in}}%
\pgfpathlineto{\pgfqpoint{7.774294in}{9.829170in}}%
\pgfpathlineto{\pgfqpoint{7.775975in}{9.831922in}}%
\pgfpathlineto{\pgfqpoint{7.778268in}{9.832957in}}%
\pgfpathlineto{\pgfqpoint{7.780026in}{9.834804in}}%
\pgfpathlineto{\pgfqpoint{7.782079in}{9.834943in}}%
\pgfpathlineto{\pgfqpoint{7.783709in}{9.836952in}}%
\pgfpathlineto{\pgfqpoint{7.784521in}{9.836952in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{9.839055in}}%
\pgfpathlineto{\pgfqpoint{7.787641in}{9.839583in}}%
\pgfpathlineto{\pgfqpoint{7.789337in}{9.841683in}}%
\pgfpathlineto{\pgfqpoint{7.792498in}{9.842713in}}%
\pgfpathlineto{\pgfqpoint{7.794161in}{9.844840in}}%
\pgfpathlineto{\pgfqpoint{7.796782in}{9.846175in}}%
\pgfpathlineto{\pgfqpoint{7.798418in}{9.846905in}}%
\pgfpathlineto{\pgfqpoint{7.800330in}{9.848298in}}%
\pgfpathlineto{\pgfqpoint{7.803359in}{9.850643in}}%
\pgfpathlineto{\pgfqpoint{7.806911in}{9.852091in}}%
\pgfpathlineto{\pgfqpoint{7.808577in}{9.853964in}}%
\pgfpathlineto{\pgfqpoint{7.811785in}{9.854727in}}%
\pgfpathlineto{\pgfqpoint{7.813419in}{9.856593in}}%
\pgfpathlineto{\pgfqpoint{7.814773in}{9.857192in}}%
\pgfpathlineto{\pgfqpoint{7.816389in}{9.858141in}}%
\pgfpathlineto{\pgfqpoint{7.817727in}{9.859077in}}%
\pgfpathlineto{\pgfqpoint{7.819324in}{9.860264in}}%
\pgfpathlineto{\pgfqpoint{7.822664in}{9.861476in}}%
\pgfpathlineto{\pgfqpoint{7.824317in}{9.863615in}}%
\pgfpathlineto{\pgfqpoint{7.827764in}{9.864534in}}%
\pgfpathlineto{\pgfqpoint{7.829385in}{9.866274in}}%
\pgfpathlineto{\pgfqpoint{7.832598in}{9.867616in}}%
\pgfpathlineto{\pgfqpoint{7.834189in}{9.868677in}}%
\pgfpathlineto{\pgfqpoint{7.837259in}{9.870181in}}%
\pgfpathlineto{\pgfqpoint{7.838822in}{9.871988in}}%
\pgfpathlineto{\pgfqpoint{7.841838in}{9.872990in}}%
\pgfpathlineto{\pgfqpoint{7.843454in}{9.874608in}}%
\pgfpathlineto{\pgfqpoint{7.845539in}{9.875395in}}%
\pgfpathlineto{\pgfqpoint{7.847132in}{9.877011in}}%
\pgfpathlineto{\pgfqpoint{7.850366in}{9.878225in}}%
\pgfpathlineto{\pgfqpoint{7.851929in}{9.879799in}}%
\pgfpathlineto{\pgfqpoint{7.855489in}{9.880904in}}%
\pgfpathlineto{\pgfqpoint{7.857097in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{7.859303in}{9.882666in}}%
\pgfpathlineto{\pgfqpoint{7.860888in}{9.883975in}}%
\pgfpathlineto{\pgfqpoint{7.865068in}{9.885365in}}%
\pgfpathlineto{\pgfqpoint{7.866618in}{9.886224in}}%
\pgfpathlineto{\pgfqpoint{7.870561in}{9.887671in}}%
\pgfpathlineto{\pgfqpoint{7.872151in}{9.888594in}}%
\pgfpathlineto{\pgfqpoint{7.874017in}{9.889589in}}%
\pgfpathlineto{\pgfqpoint{7.875585in}{9.890270in}}%
\pgfpathlineto{\pgfqpoint{7.880303in}{9.891682in}}%
\pgfpathlineto{\pgfqpoint{7.881903in}{9.892622in}}%
\pgfpathlineto{\pgfqpoint{7.883355in}{9.892622in}}%
\pgfpathlineto{\pgfqpoint{7.884936in}{9.894411in}}%
\pgfpathlineto{\pgfqpoint{7.891700in}{9.895720in}}%
\pgfpathlineto{\pgfqpoint{7.893297in}{9.898225in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{9.898951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556224in}{9.496658in}}%
\pgfpathlineto{\pgfqpoint{7.558225in}{9.497466in}}%
\pgfpathlineto{\pgfqpoint{7.561198in}{9.503280in}}%
\pgfpathlineto{\pgfqpoint{7.577423in}{9.528338in}}%
\pgfpathlineto{\pgfqpoint{7.577885in}{9.528338in}}%
\pgfpathlineto{\pgfqpoint{7.580640in}{9.533243in}}%
\pgfpathlineto{\pgfqpoint{7.597007in}{9.557824in}}%
\pgfpathlineto{\pgfqpoint{7.598289in}{9.559093in}}%
\pgfpathlineto{\pgfqpoint{7.602519in}{9.566176in}}%
\pgfpathlineto{\pgfqpoint{7.603774in}{9.567698in}}%
\pgfpathlineto{\pgfqpoint{7.619559in}{9.592443in}}%
\pgfpathlineto{\pgfqpoint{7.620343in}{9.593333in}}%
\pgfpathlineto{\pgfqpoint{7.625765in}{9.601612in}}%
\pgfpathlineto{\pgfqpoint{7.628054in}{9.604748in}}%
\pgfpathlineto{\pgfqpoint{7.639566in}{9.622196in}}%
\pgfpathlineto{\pgfqpoint{7.654042in}{9.643584in}}%
\pgfpathlineto{\pgfqpoint{7.658129in}{9.652436in}}%
\pgfpathlineto{\pgfqpoint{7.659140in}{9.653461in}}%
\pgfpathlineto{\pgfqpoint{7.662152in}{9.658496in}}%
\pgfpathlineto{\pgfqpoint{7.662816in}{9.658852in}}%
\pgfpathlineto{\pgfqpoint{7.665128in}{9.663618in}}%
\pgfpathlineto{\pgfqpoint{7.666767in}{9.665122in}}%
\pgfpathlineto{\pgfqpoint{7.669044in}{9.669886in}}%
\pgfpathlineto{\pgfqpoint{7.670658in}{9.671227in}}%
\pgfpathlineto{\pgfqpoint{7.672901in}{9.675917in}}%
\pgfpathlineto{\pgfqpoint{7.673856in}{9.676087in}}%
\pgfpathlineto{\pgfqpoint{7.676072in}{9.679898in}}%
\pgfpathlineto{\pgfqpoint{7.676387in}{9.679898in}}%
\pgfpathlineto{\pgfqpoint{7.678580in}{9.683601in}}%
\pgfpathlineto{\pgfqpoint{7.678892in}{9.683601in}}%
\pgfpathlineto{\pgfqpoint{7.681065in}{9.688107in}}%
\pgfpathlineto{\pgfqpoint{7.682605in}{9.689180in}}%
\pgfpathlineto{\pgfqpoint{7.684747in}{9.693371in}}%
\pgfpathlineto{\pgfqpoint{7.686568in}{9.694555in}}%
\pgfpathlineto{\pgfqpoint{7.688677in}{9.698997in}}%
\pgfpathlineto{\pgfqpoint{7.689875in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.691957in}{9.703440in}}%
\pgfpathlineto{\pgfqpoint{7.692549in}{9.703440in}}%
\pgfpathlineto{\pgfqpoint{7.694609in}{9.708041in}}%
\pgfpathlineto{\pgfqpoint{7.694902in}{9.708041in}}%
\pgfpathlineto{\pgfqpoint{7.697234in}{9.712486in}}%
\pgfpathlineto{\pgfqpoint{7.698393in}{9.714013in}}%
\pgfpathlineto{\pgfqpoint{7.704672in}{9.723971in}}%
\pgfpathlineto{\pgfqpoint{7.711900in}{9.733570in}}%
\pgfpathlineto{\pgfqpoint{7.712174in}{9.733570in}}%
\pgfpathlineto{\pgfqpoint{7.714083in}{9.737150in}}%
\pgfpathlineto{\pgfqpoint{7.714898in}{9.738293in}}%
\pgfpathlineto{\pgfqpoint{7.717056in}{9.741426in}}%
\pgfpathlineto{\pgfqpoint{7.717325in}{9.741426in}}%
\pgfpathlineto{\pgfqpoint{7.719197in}{9.745256in}}%
\pgfpathlineto{\pgfqpoint{7.720260in}{9.745382in}}%
\pgfpathlineto{\pgfqpoint{7.722374in}{9.749403in}}%
\pgfpathlineto{\pgfqpoint{7.724993in}{9.753751in}}%
\pgfpathlineto{\pgfqpoint{7.728615in}{9.759304in}}%
\pgfpathlineto{\pgfqpoint{7.729384in}{9.760619in}}%
\pgfpathlineto{\pgfqpoint{7.732439in}{9.766023in}}%
\pgfpathlineto{\pgfqpoint{7.733701in}{9.767460in}}%
\pgfpathlineto{\pgfqpoint{7.766964in}{9.813232in}}%
\pgfpathlineto{\pgfqpoint{7.767627in}{9.814247in}}%
\pgfpathlineto{\pgfqpoint{7.769606in}{9.817036in}}%
\pgfpathlineto{\pgfqpoint{7.770262in}{9.817036in}}%
\pgfpathlineto{\pgfqpoint{7.772004in}{9.820224in}}%
\pgfpathlineto{\pgfqpoint{7.772871in}{9.820224in}}%
\pgfpathlineto{\pgfqpoint{7.774595in}{9.822888in}}%
\pgfpathlineto{\pgfqpoint{7.776094in}{9.824154in}}%
\pgfpathlineto{\pgfqpoint{7.778009in}{9.826584in}}%
\pgfpathlineto{\pgfqpoint{7.779278in}{9.828084in}}%
\pgfpathlineto{\pgfqpoint{7.781797in}{9.831129in}}%
\pgfpathlineto{\pgfqpoint{7.783047in}{9.831922in}}%
\pgfpathlineto{\pgfqpoint{7.785117in}{9.834804in}}%
\pgfpathlineto{\pgfqpoint{7.790222in}{9.839583in}}%
\pgfpathlineto{\pgfqpoint{7.792034in}{9.841683in}}%
\pgfpathlineto{\pgfqpoint{7.793436in}{9.842713in}}%
\pgfpathlineto{\pgfqpoint{7.795424in}{9.845396in}}%
\pgfpathlineto{\pgfqpoint{7.797201in}{9.846905in}}%
\pgfpathlineto{\pgfqpoint{7.798966in}{9.849646in}}%
\pgfpathlineto{\pgfqpoint{7.800912in}{9.851014in}}%
\pgfpathlineto{\pgfqpoint{7.803037in}{9.854206in}}%
\pgfpathlineto{\pgfqpoint{7.804571in}{9.854727in}}%
\pgfpathlineto{\pgfqpoint{7.806285in}{9.858141in}}%
\pgfpathlineto{\pgfqpoint{7.807611in}{9.859077in}}%
\pgfpathlineto{\pgfqpoint{7.809681in}{9.861476in}}%
\pgfpathlineto{\pgfqpoint{7.810617in}{9.862653in}}%
\pgfpathlineto{\pgfqpoint{7.812662in}{9.865761in}}%
\pgfpathlineto{\pgfqpoint{7.814508in}{9.867267in}}%
\pgfpathlineto{\pgfqpoint{7.819247in}{9.872987in}}%
\pgfpathlineto{\pgfqpoint{7.819788in}{9.872990in}}%
\pgfpathlineto{\pgfqpoint{7.821583in}{9.875395in}}%
\pgfpathlineto{\pgfqpoint{7.823367in}{9.877684in}}%
\pgfpathlineto{\pgfqpoint{7.824076in}{9.878225in}}%
\pgfpathlineto{\pgfqpoint{7.825842in}{9.880904in}}%
\pgfpathlineto{\pgfqpoint{7.827247in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{7.836867in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{7.842371in}{9.900383in}}%
\pgfpathlineto{\pgfqpoint{7.844181in}{9.903736in}}%
\pgfpathlineto{\pgfqpoint{7.846140in}{9.904971in}}%
\pgfpathlineto{\pgfqpoint{7.848568in}{9.908374in}}%
\pgfpathlineto{\pgfqpoint{7.850334in}{9.909617in}}%
\pgfpathlineto{\pgfqpoint{7.853830in}{9.913566in}}%
\pgfpathlineto{\pgfqpoint{7.853988in}{9.913566in}}%
\pgfpathlineto{\pgfqpoint{7.855717in}{9.916539in}}%
\pgfpathlineto{\pgfqpoint{7.856812in}{9.916827in}}%
\pgfpathlineto{\pgfqpoint{7.858523in}{9.918833in}}%
\pgfpathlineto{\pgfqpoint{7.858987in}{9.918833in}}%
\pgfpathlineto{\pgfqpoint{7.860683in}{9.921504in}}%
\pgfpathlineto{\pgfqpoint{7.862674in}{9.922369in}}%
\pgfpathlineto{\pgfqpoint{7.864346in}{9.924879in}}%
\pgfpathlineto{\pgfqpoint{7.864951in}{9.924879in}}%
\pgfpathlineto{\pgfqpoint{7.866609in}{9.927566in}}%
\pgfpathlineto{\pgfqpoint{7.868405in}{9.929174in}}%
\pgfpathlineto{\pgfqpoint{7.870336in}{9.931155in}}%
\pgfpathlineto{\pgfqpoint{7.871076in}{9.931155in}}%
\pgfpathlineto{\pgfqpoint{7.872694in}{9.933666in}}%
\pgfpathlineto{\pgfqpoint{7.873573in}{9.933936in}}%
\pgfpathlineto{\pgfqpoint{7.875321in}{9.936213in}}%
\pgfpathlineto{\pgfqpoint{7.876046in}{9.936213in}}%
\pgfpathlineto{\pgfqpoint{7.877777in}{9.939289in}}%
\pgfpathlineto{\pgfqpoint{7.879926in}{9.940461in}}%
\pgfpathlineto{\pgfqpoint{7.881773in}{9.943671in}}%
\pgfpathlineto{\pgfqpoint{7.883607in}{9.944781in}}%
\pgfpathlineto{\pgfqpoint{7.885289in}{9.947257in}}%
\pgfpathlineto{\pgfqpoint{7.886959in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{7.887098in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{7.888757in}{9.951734in}}%
\pgfpathlineto{\pgfqpoint{7.890542in}{9.954179in}}%
\pgfpathlineto{\pgfqpoint{7.891635in}{9.954179in}}%
\pgfpathlineto{\pgfqpoint{7.893400in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{7.894076in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{7.895825in}{9.960126in}}%
\pgfpathlineto{\pgfqpoint{7.897828in}{9.961553in}}%
\pgfpathlineto{\pgfqpoint{7.899419in}{9.963864in}}%
\pgfpathlineto{\pgfqpoint{7.900079in}{9.964191in}}%
\pgfpathlineto{\pgfqpoint{7.901788in}{9.967589in}}%
\pgfpathlineto{\pgfqpoint{7.903094in}{9.968754in}}%
\pgfpathlineto{\pgfqpoint{7.905171in}{9.971196in}}%
\pgfpathlineto{\pgfqpoint{7.906846in}{9.972013in}}%
\pgfpathlineto{\pgfqpoint{7.908511in}{9.974642in}}%
\pgfpathlineto{\pgfqpoint{7.909020in}{9.974642in}}%
\pgfpathlineto{\pgfqpoint{7.910671in}{9.977336in}}%
\pgfpathlineto{\pgfqpoint{7.911429in}{9.977336in}}%
\pgfpathlineto{\pgfqpoint{7.913064in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{7.914190in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{7.915807in}{9.982576in}}%
\pgfpathlineto{\pgfqpoint{7.917907in}{9.983864in}}%
\pgfpathlineto{\pgfqpoint{7.919624in}{9.986262in}}%
\pgfpathlineto{\pgfqpoint{7.921208in}{9.986977in}}%
\pgfpathlineto{\pgfqpoint{7.922903in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{7.924107in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{7.925783in}{9.992036in}}%
\pgfpathlineto{\pgfqpoint{7.928866in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{7.930512in}{9.995721in}}%
\pgfpathlineto{\pgfqpoint{7.933192in}{9.996856in}}%
\pgfpathlineto{\pgfqpoint{7.934925in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{7.937674in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{7.939264in}{10.001139in}}%
\pgfpathlineto{\pgfqpoint{7.941855in}{10.001689in}}%
\pgfpathlineto{\pgfqpoint{7.943420in}{10.003243in}}%
\pgfpathlineto{\pgfqpoint{7.947070in}{10.003877in}}%
\pgfpathlineto{\pgfqpoint{7.948712in}{10.005115in}}%
\pgfpathlineto{\pgfqpoint{7.952612in}{10.006218in}}%
\pgfpathlineto{\pgfqpoint{7.954219in}{10.007375in}}%
\pgfpathlineto{\pgfqpoint{7.955392in}{10.007375in}}%
\pgfpathlineto{\pgfqpoint{7.956982in}{10.008999in}}%
\pgfpathlineto{\pgfqpoint{7.959192in}{10.009073in}}%
\pgfpathlineto{\pgfqpoint{7.960759in}{10.011116in}}%
\pgfpathlineto{\pgfqpoint{7.963246in}{10.011888in}}%
\pgfpathlineto{\pgfqpoint{7.964891in}{10.012778in}}%
\pgfpathlineto{\pgfqpoint{7.965096in}{10.012778in}}%
\pgfpathlineto{\pgfqpoint{7.966729in}{10.014332in}}%
\pgfpathlineto{\pgfqpoint{7.969059in}{10.015705in}}%
\pgfpathlineto{\pgfqpoint{7.970667in}{10.016247in}}%
\pgfpathlineto{\pgfqpoint{7.973557in}{10.017670in}}%
\pgfpathlineto{\pgfqpoint{7.975138in}{10.019339in}}%
\pgfpathlineto{\pgfqpoint{7.977393in}{10.019697in}}%
\pgfpathlineto{\pgfqpoint{7.978950in}{10.021928in}}%
\pgfpathlineto{\pgfqpoint{7.981556in}{10.022763in}}%
\pgfpathlineto{\pgfqpoint{7.983184in}{10.024318in}}%
\pgfpathlineto{\pgfqpoint{7.984517in}{10.024353in}}%
\pgfpathlineto{\pgfqpoint{7.986126in}{10.026207in}}%
\pgfpathlineto{\pgfqpoint{7.987819in}{10.026846in}}%
\pgfpathlineto{\pgfqpoint{7.989408in}{10.028475in}}%
\pgfpathlineto{\pgfqpoint{7.991449in}{10.029732in}}%
\pgfpathlineto{\pgfqpoint{7.993383in}{10.032216in}}%
\pgfpathlineto{\pgfqpoint{7.995302in}{10.032564in}}%
\pgfpathlineto{\pgfqpoint{7.996936in}{10.033971in}}%
\pgfpathlineto{\pgfqpoint{7.997929in}{10.033971in}}%
\pgfpathlineto{\pgfqpoint{7.999547in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.000886in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.002485in}{10.038725in}}%
\pgfpathlineto{\pgfqpoint{8.004162in}{10.038858in}}%
\pgfpathlineto{\pgfqpoint{8.005828in}{10.041217in}}%
\pgfpathlineto{\pgfqpoint{8.008523in}{10.042396in}}%
\pgfpathlineto{\pgfqpoint{8.010161in}{10.044041in}}%
\pgfpathlineto{\pgfqpoint{8.011447in}{10.045287in}}%
\pgfpathlineto{\pgfqpoint{8.013322in}{10.047407in}}%
\pgfpathlineto{\pgfqpoint{8.015772in}{10.048168in}}%
\pgfpathlineto{\pgfqpoint{8.017532in}{10.050707in}}%
\pgfpathlineto{\pgfqpoint{8.020025in}{10.051991in}}%
\pgfpathlineto{\pgfqpoint{8.021591in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.023312in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.024940in}{10.056308in}}%
\pgfpathlineto{\pgfqpoint{8.026799in}{10.056308in}}%
\pgfpathlineto{\pgfqpoint{8.028406in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.031271in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.032850in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.034810in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.036366in}{10.063943in}}%
\pgfpathlineto{\pgfqpoint{8.038761in}{10.065042in}}%
\pgfpathlineto{\pgfqpoint{8.040371in}{10.066394in}}%
\pgfpathlineto{\pgfqpoint{8.042729in}{10.067002in}}%
\pgfpathlineto{\pgfqpoint{8.044314in}{10.069140in}}%
\pgfpathlineto{\pgfqpoint{8.045890in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.048198in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.049750in}{10.072595in}}%
\pgfpathlineto{\pgfqpoint{8.052971in}{10.072714in}}%
\pgfpathlineto{\pgfqpoint{8.054567in}{10.075504in}}%
\pgfpathlineto{\pgfqpoint{8.058229in}{10.075682in}}%
\pgfpathlineto{\pgfqpoint{8.059792in}{10.077657in}}%
\pgfpathlineto{\pgfqpoint{8.065122in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.066851in}{10.080725in}}%
\pgfpathlineto{\pgfqpoint{8.069457in}{10.080725in}}%
\pgfpathlineto{\pgfqpoint{8.071022in}{10.082280in}}%
\pgfpathlineto{\pgfqpoint{8.074659in}{10.082791in}}%
\pgfpathlineto{\pgfqpoint{8.076259in}{10.084277in}}%
\pgfpathlineto{\pgfqpoint{8.077849in}{10.085461in}}%
\pgfpathlineto{\pgfqpoint{8.082366in}{10.086221in}}%
\pgfpathlineto{\pgfqpoint{8.083919in}{10.087682in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.088500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729261in}{9.576349in}}%
\pgfpathlineto{\pgfqpoint{7.732753in}{9.582495in}}%
\pgfpathlineto{\pgfqpoint{7.738146in}{9.593333in}}%
\pgfpathlineto{\pgfqpoint{7.753220in}{9.623302in}}%
\pgfpathlineto{\pgfqpoint{7.788241in}{9.694555in}}%
\pgfpathlineto{\pgfqpoint{7.788640in}{9.694555in}}%
\pgfpathlineto{\pgfqpoint{7.791021in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.791415in}{9.699409in}}%
\pgfpathlineto{\pgfqpoint{7.794551in}{9.705772in}}%
\pgfpathlineto{\pgfqpoint{7.794941in}{9.705772in}}%
\pgfpathlineto{\pgfqpoint{7.798034in}{9.712486in}}%
\pgfpathlineto{\pgfqpoint{7.798802in}{9.714013in}}%
\pgfpathlineto{\pgfqpoint{7.833185in}{9.767825in}}%
\pgfpathlineto{\pgfqpoint{7.833855in}{9.767825in}}%
\pgfpathlineto{\pgfqpoint{7.835853in}{9.771410in}}%
\pgfpathlineto{\pgfqpoint{7.836185in}{9.771410in}}%
\pgfpathlineto{\pgfqpoint{7.838165in}{9.775496in}}%
\pgfpathlineto{\pgfqpoint{7.839804in}{9.776658in}}%
\pgfpathlineto{\pgfqpoint{7.841757in}{9.780134in}}%
\pgfpathlineto{\pgfqpoint{7.842405in}{9.781668in}}%
\pgfpathlineto{\pgfqpoint{7.863210in}{9.814247in}}%
\pgfpathlineto{\pgfqpoint{7.865881in}{9.818991in}}%
\pgfpathlineto{\pgfqpoint{7.866765in}{9.820224in}}%
\pgfpathlineto{\pgfqpoint{7.869108in}{9.825217in}}%
\pgfpathlineto{\pgfqpoint{7.870271in}{9.826584in}}%
\pgfpathlineto{\pgfqpoint{7.872870in}{9.831922in}}%
\pgfpathlineto{\pgfqpoint{7.873731in}{9.832957in}}%
\pgfpathlineto{\pgfqpoint{7.878834in}{9.841683in}}%
\pgfpathlineto{\pgfqpoint{7.879675in}{9.842713in}}%
\pgfpathlineto{\pgfqpoint{7.882457in}{9.848298in}}%
\pgfpathlineto{\pgfqpoint{7.884113in}{9.851014in}}%
\pgfpathlineto{\pgfqpoint{7.887120in}{9.856593in}}%
\pgfpathlineto{\pgfqpoint{7.896200in}{9.872987in}}%
\pgfpathlineto{\pgfqpoint{7.896462in}{9.872990in}}%
\pgfpathlineto{\pgfqpoint{7.898550in}{9.877684in}}%
\pgfpathlineto{\pgfqpoint{7.899329in}{9.878225in}}%
\pgfpathlineto{\pgfqpoint{7.901394in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{7.904716in}{9.889536in}}%
\pgfpathlineto{\pgfqpoint{7.909494in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{7.911973in}{9.900383in}}%
\pgfpathlineto{\pgfqpoint{7.913940in}{9.904817in}}%
\pgfpathlineto{\pgfqpoint{7.915649in}{9.906309in}}%
\pgfpathlineto{\pgfqpoint{7.917587in}{9.909617in}}%
\pgfpathlineto{\pgfqpoint{7.939780in}{9.941971in}}%
\pgfpathlineto{\pgfqpoint{7.941546in}{9.944781in}}%
\pgfpathlineto{\pgfqpoint{7.941765in}{9.944781in}}%
\pgfpathlineto{\pgfqpoint{7.943518in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{7.944607in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{7.946340in}{9.952824in}}%
\pgfpathlineto{\pgfqpoint{7.948490in}{9.954179in}}%
\pgfpathlineto{\pgfqpoint{7.950409in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{7.950622in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{7.952526in}{9.960126in}}%
\pgfpathlineto{\pgfqpoint{7.953997in}{9.961553in}}%
\pgfpathlineto{\pgfqpoint{7.955668in}{9.964191in}}%
\pgfpathlineto{\pgfqpoint{7.956084in}{9.964191in}}%
\pgfpathlineto{\pgfqpoint{7.957948in}{9.967589in}}%
\pgfpathlineto{\pgfqpoint{7.958772in}{9.968754in}}%
\pgfpathlineto{\pgfqpoint{7.961229in}{9.971196in}}%
\pgfpathlineto{\pgfqpoint{7.962449in}{9.972013in}}%
\pgfpathlineto{\pgfqpoint{7.964468in}{9.976375in}}%
\pgfpathlineto{\pgfqpoint{7.966672in}{9.977336in}}%
\pgfpathlineto{\pgfqpoint{7.968461in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{7.969252in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{7.971024in}{9.982576in}}%
\pgfpathlineto{\pgfqpoint{7.972588in}{9.983864in}}%
\pgfpathlineto{\pgfqpoint{7.974530in}{9.986977in}}%
\pgfpathlineto{\pgfqpoint{7.975496in}{9.986977in}}%
\pgfpathlineto{\pgfqpoint{7.977225in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{7.977798in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{7.979512in}{9.992036in}}%
\pgfpathlineto{\pgfqpoint{7.981591in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{7.983280in}{9.996285in}}%
\pgfpathlineto{\pgfqpoint{7.984585in}{9.996856in}}%
\pgfpathlineto{\pgfqpoint{7.986439in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{7.987361in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{7.989012in}{10.001689in}}%
\pgfpathlineto{\pgfqpoint{7.989561in}{10.001689in}}%
\pgfpathlineto{\pgfqpoint{7.991198in}{10.003713in}}%
\pgfpathlineto{\pgfqpoint{7.996048in}{10.009073in}}%
\pgfpathlineto{\pgfqpoint{7.997998in}{10.014332in}}%
\pgfpathlineto{\pgfqpoint{7.999055in}{10.015705in}}%
\pgfpathlineto{\pgfqpoint{8.002549in}{10.021928in}}%
\pgfpathlineto{\pgfqpoint{8.003415in}{10.022763in}}%
\pgfpathlineto{\pgfqpoint{8.005310in}{10.026207in}}%
\pgfpathlineto{\pgfqpoint{8.006167in}{10.026846in}}%
\pgfpathlineto{\pgfqpoint{8.007872in}{10.029732in}}%
\pgfpathlineto{\pgfqpoint{8.008890in}{10.030457in}}%
\pgfpathlineto{\pgfqpoint{8.010745in}{10.033817in}}%
\pgfpathlineto{\pgfqpoint{8.013586in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.015243in}{10.038858in}}%
\pgfpathlineto{\pgfqpoint{8.015738in}{10.038858in}}%
\pgfpathlineto{\pgfqpoint{8.017545in}{10.042396in}}%
\pgfpathlineto{\pgfqpoint{8.018688in}{10.043460in}}%
\pgfpathlineto{\pgfqpoint{8.020798in}{10.045805in}}%
\pgfpathlineto{\pgfqpoint{8.021443in}{10.045805in}}%
\pgfpathlineto{\pgfqpoint{8.023211in}{10.048168in}}%
\pgfpathlineto{\pgfqpoint{8.024329in}{10.049102in}}%
\pgfpathlineto{\pgfqpoint{8.026235in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.028284in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.030005in}{10.056308in}}%
\pgfpathlineto{\pgfqpoint{8.030472in}{10.056308in}}%
\pgfpathlineto{\pgfqpoint{8.032179in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.033105in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.034794in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.035100in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.036776in}{10.065042in}}%
\pgfpathlineto{\pgfqpoint{8.037988in}{10.066394in}}%
\pgfpathlineto{\pgfqpoint{8.040395in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.041442in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.043077in}{10.072714in}}%
\pgfpathlineto{\pgfqpoint{8.043521in}{10.072714in}}%
\pgfpathlineto{\pgfqpoint{8.045144in}{10.075682in}}%
\pgfpathlineto{\pgfqpoint{8.045291in}{10.075682in}}%
\pgfpathlineto{\pgfqpoint{8.047048in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.047339in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.049083in}{10.082280in}}%
\pgfpathlineto{\pgfqpoint{8.049228in}{10.082280in}}%
\pgfpathlineto{\pgfqpoint{8.051102in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.053390in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.054951in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.055799in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.057486in}{10.092483in}}%
\pgfpathlineto{\pgfqpoint{8.057906in}{10.092483in}}%
\pgfpathlineto{\pgfqpoint{8.059579in}{10.095634in}}%
\pgfpathlineto{\pgfqpoint{8.060274in}{10.095634in}}%
\pgfpathlineto{\pgfqpoint{8.062069in}{10.098802in}}%
\pgfpathlineto{\pgfqpoint{8.065488in}{10.100327in}}%
\pgfpathlineto{\pgfqpoint{8.067248in}{10.103389in}}%
\pgfpathlineto{\pgfqpoint{8.069129in}{10.104350in}}%
\pgfpathlineto{\pgfqpoint{8.070731in}{10.106851in}}%
\pgfpathlineto{\pgfqpoint{8.072984in}{10.108322in}}%
\pgfpathlineto{\pgfqpoint{8.074825in}{10.111041in}}%
\pgfpathlineto{\pgfqpoint{8.077431in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.079111in}{10.115534in}}%
\pgfpathlineto{\pgfqpoint{8.080781in}{10.116481in}}%
\pgfpathlineto{\pgfqpoint{8.082439in}{10.119107in}}%
\pgfpathlineto{\pgfqpoint{8.083708in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.085473in}{10.122882in}}%
\pgfpathlineto{\pgfqpoint{8.087725in}{10.123387in}}%
\pgfpathlineto{\pgfqpoint{8.089340in}{10.125882in}}%
\pgfpathlineto{\pgfqpoint{8.089587in}{10.125882in}}%
\pgfpathlineto{\pgfqpoint{8.091190in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.091313in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.092905in}{10.130244in}}%
\pgfpathlineto{\pgfqpoint{8.094245in}{10.131208in}}%
\pgfpathlineto{\pgfqpoint{8.096422in}{10.134387in}}%
\pgfpathlineto{\pgfqpoint{8.098461in}{10.135727in}}%
\pgfpathlineto{\pgfqpoint{8.100129in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.101195in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.102845in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.103548in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.105183in}{10.142547in}}%
\pgfpathlineto{\pgfqpoint{8.107155in}{10.143502in}}%
\pgfpathlineto{\pgfqpoint{8.108881in}{10.145404in}}%
\pgfpathlineto{\pgfqpoint{8.109569in}{10.145404in}}%
\pgfpathlineto{\pgfqpoint{8.111166in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.112753in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.114331in}{10.150805in}}%
\pgfpathlineto{\pgfqpoint{8.116122in}{10.151868in}}%
\pgfpathlineto{\pgfqpoint{8.118343in}{10.155157in}}%
\pgfpathlineto{\pgfqpoint{8.122185in}{10.156499in}}%
\pgfpathlineto{\pgfqpoint{8.123815in}{10.158272in}}%
\pgfpathlineto{\pgfqpoint{8.125863in}{10.159380in}}%
\pgfpathlineto{\pgfqpoint{8.127576in}{10.161253in}}%
\pgfpathlineto{\pgfqpoint{8.131809in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.133379in}{10.165024in}}%
\pgfpathlineto{\pgfqpoint{8.136283in}{10.165831in}}%
\pgfpathlineto{\pgfqpoint{8.137928in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.138440in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.140071in}{10.169328in}}%
\pgfpathlineto{\pgfqpoint{8.144604in}{10.170039in}}%
\pgfpathlineto{\pgfqpoint{8.146197in}{10.171805in}}%
\pgfpathlineto{\pgfqpoint{8.147879in}{10.172787in}}%
\pgfpathlineto{\pgfqpoint{8.150722in}{10.173615in}}%
\pgfpathlineto{\pgfqpoint{8.152278in}{10.174846in}}%
\pgfpathlineto{\pgfqpoint{8.154305in}{10.175862in}}%
\pgfpathlineto{\pgfqpoint{8.155935in}{10.177263in}}%
\pgfpathlineto{\pgfqpoint{8.159634in}{10.178408in}}%
\pgfpathlineto{\pgfqpoint{8.161231in}{10.180790in}}%
\pgfpathlineto{\pgfqpoint{8.163560in}{10.182248in}}%
\pgfpathlineto{\pgfqpoint{8.165317in}{10.183394in}}%
\pgfpathlineto{\pgfqpoint{8.168157in}{10.183394in}}%
\pgfpathlineto{\pgfqpoint{8.169792in}{10.186519in}}%
\pgfpathlineto{\pgfqpoint{8.174190in}{10.187722in}}%
\pgfpathlineto{\pgfqpoint{8.175788in}{10.189718in}}%
\pgfpathlineto{\pgfqpoint{8.178515in}{10.190220in}}%
\pgfpathlineto{\pgfqpoint{8.180086in}{10.191653in}}%
\pgfpathlineto{\pgfqpoint{8.182510in}{10.193009in}}%
\pgfpathlineto{\pgfqpoint{8.184228in}{10.194991in}}%
\pgfpathlineto{\pgfqpoint{8.185508in}{10.194991in}}%
\pgfpathlineto{\pgfqpoint{8.187121in}{10.197308in}}%
\pgfpathlineto{\pgfqpoint{8.189648in}{10.197472in}}%
\pgfpathlineto{\pgfqpoint{8.191236in}{10.200101in}}%
\pgfpathlineto{\pgfqpoint{8.195531in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.197083in}{10.203374in}}%
\pgfpathlineto{\pgfqpoint{8.199595in}{10.204731in}}%
\pgfpathlineto{\pgfqpoint{8.201202in}{10.206671in}}%
\pgfpathlineto{\pgfqpoint{8.204625in}{10.207434in}}%
\pgfpathlineto{\pgfqpoint{8.206280in}{10.209331in}}%
\pgfpathlineto{\pgfqpoint{8.208470in}{10.210632in}}%
\pgfpathlineto{\pgfqpoint{8.210178in}{10.211992in}}%
\pgfpathlineto{\pgfqpoint{8.213408in}{10.213175in}}%
\pgfpathlineto{\pgfqpoint{8.215084in}{10.215540in}}%
\pgfpathlineto{\pgfqpoint{8.216673in}{10.215835in}}%
\pgfpathlineto{\pgfqpoint{8.218252in}{10.218235in}}%
\pgfpathlineto{\pgfqpoint{8.221457in}{10.218847in}}%
\pgfpathlineto{\pgfqpoint{8.223228in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.263830in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.222568in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.222568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912688in}{9.647458in}}%
\pgfpathlineto{\pgfqpoint{7.936189in}{9.694555in}}%
\pgfpathlineto{\pgfqpoint{7.939830in}{9.703053in}}%
\pgfpathlineto{\pgfqpoint{7.941182in}{9.705772in}}%
\pgfpathlineto{\pgfqpoint{7.945638in}{9.716748in}}%
\pgfpathlineto{\pgfqpoint{7.950019in}{9.725619in}}%
\pgfpathlineto{\pgfqpoint{7.950453in}{9.725619in}}%
\pgfpathlineto{\pgfqpoint{7.954753in}{9.736859in}}%
\pgfpathlineto{\pgfqpoint{7.956453in}{9.739728in}}%
\pgfpathlineto{\pgfqpoint{7.964378in}{9.754407in}}%
\pgfpathlineto{\pgfqpoint{7.966424in}{9.759304in}}%
\pgfpathlineto{\pgfqpoint{7.967237in}{9.760619in}}%
\pgfpathlineto{\pgfqpoint{7.978367in}{9.780134in}}%
\pgfpathlineto{\pgfqpoint{7.979144in}{9.781668in}}%
\pgfpathlineto{\pgfqpoint{7.984517in}{9.789669in}}%
\pgfpathlineto{\pgfqpoint{7.986786in}{9.794212in}}%
\pgfpathlineto{\pgfqpoint{7.988287in}{9.795612in}}%
\pgfpathlineto{\pgfqpoint{7.990523in}{9.800513in}}%
\pgfpathlineto{\pgfqpoint{7.991264in}{9.801974in}}%
\pgfpathlineto{\pgfqpoint{7.996755in}{9.811609in}}%
\pgfpathlineto{\pgfqpoint{8.000351in}{9.818923in}}%
\pgfpathlineto{\pgfqpoint{8.001776in}{9.820224in}}%
\pgfpathlineto{\pgfqpoint{8.004250in}{9.825217in}}%
\pgfpathlineto{\pgfqpoint{8.005303in}{9.826584in}}%
\pgfpathlineto{\pgfqpoint{8.008091in}{9.831922in}}%
\pgfpathlineto{\pgfqpoint{8.008783in}{9.832957in}}%
\pgfpathlineto{\pgfqpoint{8.017949in}{9.848298in}}%
\pgfpathlineto{\pgfqpoint{8.018615in}{9.849646in}}%
\pgfpathlineto{\pgfqpoint{8.023230in}{9.858141in}}%
\pgfpathlineto{\pgfqpoint{8.023883in}{9.859077in}}%
\pgfpathlineto{\pgfqpoint{8.028406in}{9.867267in}}%
\pgfpathlineto{\pgfqpoint{8.030320in}{9.870181in}}%
\pgfpathlineto{\pgfqpoint{8.032535in}{9.874608in}}%
\pgfpathlineto{\pgfqpoint{8.039069in}{9.887054in}}%
\pgfpathlineto{\pgfqpoint{8.040295in}{9.890270in}}%
\pgfpathlineto{\pgfqpoint{8.043636in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{8.046636in}{9.900383in}}%
\pgfpathlineto{\pgfqpoint{8.048716in}{9.904817in}}%
\pgfpathlineto{\pgfqpoint{8.049897in}{9.906309in}}%
\pgfpathlineto{\pgfqpoint{8.052243in}{9.911105in}}%
\pgfpathlineto{\pgfqpoint{8.053117in}{9.912053in}}%
\pgfpathlineto{\pgfqpoint{8.055433in}{9.916539in}}%
\pgfpathlineto{\pgfqpoint{8.057729in}{9.920436in}}%
\pgfpathlineto{\pgfqpoint{8.060288in}{9.924879in}}%
\pgfpathlineto{\pgfqpoint{8.060853in}{9.924879in}}%
\pgfpathlineto{\pgfqpoint{8.062821in}{9.929174in}}%
\pgfpathlineto{\pgfqpoint{8.063939in}{9.929841in}}%
\pgfpathlineto{\pgfqpoint{8.066160in}{9.933666in}}%
\pgfpathlineto{\pgfqpoint{8.068089in}{9.936213in}}%
\pgfpathlineto{\pgfqpoint{8.070002in}{9.939839in}}%
\pgfpathlineto{\pgfqpoint{8.075393in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{8.076192in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{8.078047in}{9.952824in}}%
\pgfpathlineto{\pgfqpoint{8.079888in}{9.954179in}}%
\pgfpathlineto{\pgfqpoint{8.081717in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{8.081977in}{9.957299in}}%
\pgfpathlineto{\pgfqpoint{8.083790in}{9.960126in}}%
\pgfpathlineto{\pgfqpoint{8.085335in}{9.961553in}}%
\pgfpathlineto{\pgfqpoint{8.087125in}{9.964191in}}%
\pgfpathlineto{\pgfqpoint{8.087379in}{9.964191in}}%
\pgfpathlineto{\pgfqpoint{8.089408in}{9.967589in}}%
\pgfpathlineto{\pgfqpoint{8.090165in}{9.968754in}}%
\pgfpathlineto{\pgfqpoint{8.093169in}{9.972013in}}%
\pgfpathlineto{\pgfqpoint{8.094658in}{9.973486in}}%
\pgfpathlineto{\pgfqpoint{8.096631in}{9.976375in}}%
\pgfpathlineto{\pgfqpoint{8.097856in}{9.977336in}}%
\pgfpathlineto{\pgfqpoint{8.099561in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{8.100288in}{9.979845in}}%
\pgfpathlineto{\pgfqpoint{8.102218in}{9.982576in}}%
\pgfpathlineto{\pgfqpoint{8.104372in}{9.986262in}}%
\pgfpathlineto{\pgfqpoint{8.106035in}{9.986977in}}%
\pgfpathlineto{\pgfqpoint{8.107922in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{8.108157in}{9.989658in}}%
\pgfpathlineto{\pgfqpoint{8.110029in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.111424in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.113042in}{9.996285in}}%
\pgfpathlineto{\pgfqpoint{8.113962in}{9.996856in}}%
\pgfpathlineto{\pgfqpoint{8.115792in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.116247in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.118287in}{10.003243in}}%
\pgfpathlineto{\pgfqpoint{8.119862in}{10.003877in}}%
\pgfpathlineto{\pgfqpoint{8.121874in}{10.007375in}}%
\pgfpathlineto{\pgfqpoint{8.122096in}{10.007375in}}%
\pgfpathlineto{\pgfqpoint{8.124532in}{10.014332in}}%
\pgfpathlineto{\pgfqpoint{8.125192in}{10.015705in}}%
\pgfpathlineto{\pgfqpoint{8.135108in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.135319in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.137214in}{10.040514in}}%
\pgfpathlineto{\pgfqpoint{8.138678in}{10.042396in}}%
\pgfpathlineto{\pgfqpoint{8.140755in}{10.047407in}}%
\pgfpathlineto{\pgfqpoint{8.141787in}{10.048168in}}%
\pgfpathlineto{\pgfqpoint{8.144452in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.145063in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.146887in}{10.058397in}}%
\pgfpathlineto{\pgfqpoint{8.148297in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.150099in}{10.063943in}}%
\pgfpathlineto{\pgfqpoint{8.151293in}{10.065042in}}%
\pgfpathlineto{\pgfqpoint{8.153468in}{10.070094in}}%
\pgfpathlineto{\pgfqpoint{8.154646in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.156599in}{10.075504in}}%
\pgfpathlineto{\pgfqpoint{8.157763in}{10.075682in}}%
\pgfpathlineto{\pgfqpoint{8.159692in}{10.080725in}}%
\pgfpathlineto{\pgfqpoint{8.160268in}{10.080725in}}%
\pgfpathlineto{\pgfqpoint{8.162749in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.164452in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.166144in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.166332in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.168198in}{10.094993in}}%
\pgfpathlineto{\pgfqpoint{8.169681in}{10.095634in}}%
\pgfpathlineto{\pgfqpoint{8.171706in}{10.099809in}}%
\pgfpathlineto{\pgfqpoint{8.173352in}{10.100327in}}%
\pgfpathlineto{\pgfqpoint{8.175168in}{10.103389in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{10.104350in}}%
\pgfpathlineto{\pgfqpoint{8.177868in}{10.108322in}}%
\pgfpathlineto{\pgfqpoint{8.179474in}{10.109496in}}%
\pgfpathlineto{\pgfqpoint{8.181248in}{10.112500in}}%
\pgfpathlineto{\pgfqpoint{8.182130in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.183885in}{10.115534in}}%
\pgfpathlineto{\pgfqpoint{8.185975in}{10.119107in}}%
\pgfpathlineto{\pgfqpoint{8.187187in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.189080in}{10.123387in}}%
\pgfpathlineto{\pgfqpoint{8.190618in}{10.123387in}}%
\pgfpathlineto{\pgfqpoint{8.192485in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.193667in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.195345in}{10.131208in}}%
\pgfpathlineto{\pgfqpoint{8.196680in}{10.131833in}}%
\pgfpathlineto{\pgfqpoint{8.198504in}{10.134387in}}%
\pgfpathlineto{\pgfqpoint{8.199494in}{10.135727in}}%
\pgfpathlineto{\pgfqpoint{8.201299in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.201625in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.203253in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.203415in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.205031in}{10.143124in}}%
\pgfpathlineto{\pgfqpoint{8.206477in}{10.144427in}}%
\pgfpathlineto{\pgfqpoint{8.208551in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.209978in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.211553in}{10.150899in}}%
\pgfpathlineto{\pgfqpoint{8.213275in}{10.152389in}}%
\pgfpathlineto{\pgfqpoint{8.214831in}{10.155157in}}%
\pgfpathlineto{\pgfqpoint{8.215914in}{10.156499in}}%
\pgfpathlineto{\pgfqpoint{8.217607in}{10.159380in}}%
\pgfpathlineto{\pgfqpoint{8.218832in}{10.160185in}}%
\pgfpathlineto{\pgfqpoint{8.220658in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.220961in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.222621in}{10.165831in}}%
\pgfpathlineto{\pgfqpoint{8.223822in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.225613in}{10.170039in}}%
\pgfpathlineto{\pgfqpoint{8.225761in}{10.170039in}}%
\pgfpathlineto{\pgfqpoint{8.227686in}{10.174846in}}%
\pgfpathlineto{\pgfqpoint{8.228129in}{10.175862in}}%
\pgfpathlineto{\pgfqpoint{8.230328in}{10.182660in}}%
\pgfpathlineto{\pgfqpoint{8.231348in}{10.183394in}}%
\pgfpathlineto{\pgfqpoint{8.233088in}{10.187722in}}%
\pgfpathlineto{\pgfqpoint{8.234959in}{10.191653in}}%
\pgfpathlineto{\pgfqpoint{8.236104in}{10.193009in}}%
\pgfpathlineto{\pgfqpoint{8.238519in}{10.197472in}}%
\pgfpathlineto{\pgfqpoint{8.238802in}{10.197472in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.240913in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.242728in}{10.206095in}}%
\pgfpathlineto{\pgfqpoint{8.244254in}{10.207434in}}%
\pgfpathlineto{\pgfqpoint{8.246320in}{10.211992in}}%
\pgfpathlineto{\pgfqpoint{8.247552in}{10.213175in}}%
\pgfpathlineto{\pgfqpoint{8.249592in}{10.218707in}}%
\pgfpathlineto{\pgfqpoint{8.250134in}{10.218847in}}%
\pgfpathlineto{\pgfqpoint{8.252020in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.267261in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.269025in}{10.235546in}}%
\pgfpathlineto{\pgfqpoint{8.270278in}{10.236820in}}%
\pgfpathlineto{\pgfqpoint{8.272271in}{10.239920in}}%
\pgfpathlineto{\pgfqpoint{8.273755in}{10.240925in}}%
\pgfpathlineto{\pgfqpoint{8.275965in}{10.244663in}}%
\pgfpathlineto{\pgfqpoint{8.276941in}{10.244663in}}%
\pgfpathlineto{\pgfqpoint{8.278641in}{10.246850in}}%
\pgfpathlineto{\pgfqpoint{8.282961in}{10.252007in}}%
\pgfpathlineto{\pgfqpoint{8.284503in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{8.286858in}{10.255869in}}%
\pgfpathlineto{\pgfqpoint{8.287560in}{10.256885in}}%
\pgfpathlineto{\pgfqpoint{8.289307in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{8.289423in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{8.291043in}{10.260493in}}%
\pgfpathlineto{\pgfqpoint{8.292652in}{10.261784in}}%
\pgfpathlineto{\pgfqpoint{8.294479in}{10.263869in}}%
\pgfpathlineto{\pgfqpoint{8.296406in}{10.265653in}}%
\pgfpathlineto{\pgfqpoint{8.297757in}{10.266776in}}%
\pgfpathlineto{\pgfqpoint{8.299660in}{10.269292in}}%
\pgfpathlineto{\pgfqpoint{8.301880in}{10.270724in}}%
\pgfpathlineto{\pgfqpoint{8.303863in}{10.272876in}}%
\pgfpathlineto{\pgfqpoint{8.304082in}{10.272876in}}%
\pgfpathlineto{\pgfqpoint{8.305721in}{10.274783in}}%
\pgfpathlineto{\pgfqpoint{8.307349in}{10.276071in}}%
\pgfpathlineto{\pgfqpoint{8.309182in}{10.278353in}}%
\pgfpathlineto{\pgfqpoint{8.311961in}{10.279831in}}%
\pgfpathlineto{\pgfqpoint{8.313867in}{10.282468in}}%
\pgfpathlineto{\pgfqpoint{8.315340in}{10.283175in}}%
\pgfpathlineto{\pgfqpoint{8.317014in}{10.284663in}}%
\pgfpathlineto{\pgfqpoint{8.318157in}{10.285873in}}%
\pgfpathlineto{\pgfqpoint{8.319915in}{10.287791in}}%
\pgfpathlineto{\pgfqpoint{8.321559in}{10.288096in}}%
\pgfpathlineto{\pgfqpoint{8.323192in}{10.289957in}}%
\pgfpathlineto{\pgfqpoint{8.324512in}{10.291456in}}%
\pgfpathlineto{\pgfqpoint{8.326127in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.326428in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.328031in}{10.295406in}}%
\pgfpathlineto{\pgfqpoint{8.329822in}{10.296620in}}%
\pgfpathlineto{\pgfqpoint{8.331896in}{10.299895in}}%
\pgfpathlineto{\pgfqpoint{8.333856in}{10.300978in}}%
\pgfpathlineto{\pgfqpoint{8.335607in}{10.303766in}}%
\pgfpathlineto{\pgfqpoint{8.337154in}{10.304560in}}%
\pgfpathlineto{\pgfqpoint{8.338883in}{10.307005in}}%
\pgfpathlineto{\pgfqpoint{8.340885in}{10.308088in}}%
\pgfpathlineto{\pgfqpoint{8.342872in}{10.310618in}}%
\pgfpathlineto{\pgfqpoint{8.344189in}{10.310618in}}%
\pgfpathlineto{\pgfqpoint{8.345778in}{10.312885in}}%
\pgfpathlineto{\pgfqpoint{8.347635in}{10.313098in}}%
\pgfpathlineto{\pgfqpoint{8.349203in}{10.315223in}}%
\pgfpathlineto{\pgfqpoint{8.351857in}{10.316089in}}%
\pgfpathlineto{\pgfqpoint{8.353490in}{10.318029in}}%
\pgfpathlineto{\pgfqpoint{8.354933in}{10.318029in}}%
\pgfpathlineto{\pgfqpoint{8.356547in}{10.319866in}}%
\pgfpathlineto{\pgfqpoint{8.359126in}{10.321228in}}%
\pgfpathlineto{\pgfqpoint{8.360801in}{10.323492in}}%
\pgfpathlineto{\pgfqpoint{8.362902in}{10.324597in}}%
\pgfpathlineto{\pgfqpoint{8.364727in}{10.327529in}}%
\pgfpathlineto{\pgfqpoint{8.367140in}{10.328688in}}%
\pgfpathlineto{\pgfqpoint{8.368850in}{10.331252in}}%
\pgfpathlineto{\pgfqpoint{8.370886in}{10.332657in}}%
\pgfpathlineto{\pgfqpoint{8.372655in}{10.334976in}}%
\pgfpathlineto{\pgfqpoint{8.375743in}{10.336384in}}%
\pgfpathlineto{\pgfqpoint{8.377396in}{10.338838in}}%
\pgfpathlineto{\pgfqpoint{8.378383in}{10.338838in}}%
\pgfpathlineto{\pgfqpoint{8.379939in}{10.340684in}}%
\pgfpathlineto{\pgfqpoint{8.381241in}{10.340684in}}%
\pgfpathlineto{\pgfqpoint{8.382860in}{10.342622in}}%
\pgfpathlineto{\pgfqpoint{8.385109in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.386704in}{10.346369in}}%
\pgfpathlineto{\pgfqpoint{8.388683in}{10.347496in}}%
\pgfpathlineto{\pgfqpoint{8.390334in}{10.349658in}}%
\pgfpathlineto{\pgfqpoint{8.391507in}{10.350229in}}%
\pgfpathlineto{\pgfqpoint{8.393140in}{10.353055in}}%
\pgfpathlineto{\pgfqpoint{8.394223in}{10.353055in}}%
\pgfpathlineto{\pgfqpoint{8.395839in}{10.355902in}}%
\pgfpathlineto{\pgfqpoint{8.397445in}{10.357293in}}%
\pgfpathlineto{\pgfqpoint{8.399041in}{10.359098in}}%
\pgfpathlineto{\pgfqpoint{8.399117in}{10.359098in}}%
\pgfpathlineto{\pgfqpoint{8.400702in}{10.361571in}}%
\pgfpathlineto{\pgfqpoint{8.401379in}{10.361571in}}%
\pgfpathlineto{\pgfqpoint{8.403025in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.403621in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.405253in}{10.367607in}}%
\pgfpathlineto{\pgfqpoint{8.407316in}{10.368458in}}%
\pgfpathlineto{\pgfqpoint{8.408998in}{10.370738in}}%
\pgfpathlineto{\pgfqpoint{8.410596in}{10.371985in}}%
\pgfpathlineto{\pgfqpoint{8.412257in}{10.374657in}}%
\pgfpathlineto{\pgfqpoint{8.414050in}{10.375755in}}%
\pgfpathlineto{\pgfqpoint{8.415759in}{10.378576in}}%
\pgfpathlineto{\pgfqpoint{8.417810in}{10.379200in}}%
\pgfpathlineto{\pgfqpoint{8.419424in}{10.381615in}}%
\pgfpathlineto{\pgfqpoint{8.421099in}{10.383559in}}%
\pgfpathlineto{\pgfqpoint{8.423038in}{10.384388in}}%
\pgfpathlineto{\pgfqpoint{8.424621in}{10.388277in}}%
\pgfpathlineto{\pgfqpoint{8.427349in}{10.389518in}}%
\pgfpathlineto{\pgfqpoint{8.428973in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.393204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.085724in}{9.730176in}}%
\pgfpathlineto{\pgfqpoint{8.090698in}{9.740425in}}%
\pgfpathlineto{\pgfqpoint{8.101785in}{9.766023in}}%
\pgfpathlineto{\pgfqpoint{8.108307in}{9.781668in}}%
\pgfpathlineto{\pgfqpoint{8.110141in}{9.785401in}}%
\pgfpathlineto{\pgfqpoint{8.140680in}{9.858141in}}%
\pgfpathlineto{\pgfqpoint{8.141085in}{9.858141in}}%
\pgfpathlineto{\pgfqpoint{8.144305in}{9.866274in}}%
\pgfpathlineto{\pgfqpoint{8.155648in}{9.890270in}}%
\pgfpathlineto{\pgfqpoint{8.158312in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{8.161698in}{9.900383in}}%
\pgfpathlineto{\pgfqpoint{8.163931in}{9.904971in}}%
\pgfpathlineto{\pgfqpoint{8.165040in}{9.906309in}}%
\pgfpathlineto{\pgfqpoint{8.167975in}{9.912053in}}%
\pgfpathlineto{\pgfqpoint{8.169066in}{9.913566in}}%
\pgfpathlineto{\pgfqpoint{8.171596in}{9.918372in}}%
\pgfpathlineto{\pgfqpoint{8.175876in}{9.924879in}}%
\pgfpathlineto{\pgfqpoint{8.177989in}{9.929174in}}%
\pgfpathlineto{\pgfqpoint{8.216371in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.216673in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.218777in}{10.003243in}}%
\pgfpathlineto{\pgfqpoint{8.223522in}{10.012778in}}%
\pgfpathlineto{\pgfqpoint{8.226735in}{10.021928in}}%
\pgfpathlineto{\pgfqpoint{8.233325in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.233607in}{10.036256in}}%
\pgfpathlineto{\pgfqpoint{8.235578in}{10.040514in}}%
\pgfpathlineto{\pgfqpoint{8.242221in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.242767in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.244939in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.245749in}{10.058751in}}%
\pgfpathlineto{\pgfqpoint{8.247629in}{10.063943in}}%
\pgfpathlineto{\pgfqpoint{8.250555in}{10.070094in}}%
\pgfpathlineto{\pgfqpoint{8.251611in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.253710in}{10.075504in}}%
\pgfpathlineto{\pgfqpoint{8.255014in}{10.077657in}}%
\pgfpathlineto{\pgfqpoint{8.258628in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.259907in}{10.088500in}}%
\pgfpathlineto{\pgfqpoint{8.261686in}{10.092483in}}%
\pgfpathlineto{\pgfqpoint{8.262445in}{10.092483in}}%
\pgfpathlineto{\pgfqpoint{8.264458in}{10.097202in}}%
\pgfpathlineto{\pgfqpoint{8.264959in}{10.097202in}}%
\pgfpathlineto{\pgfqpoint{8.267200in}{10.101949in}}%
\pgfpathlineto{\pgfqpoint{8.268437in}{10.103389in}}%
\pgfpathlineto{\pgfqpoint{8.271381in}{10.109496in}}%
\pgfpathlineto{\pgfqpoint{8.271868in}{10.109496in}}%
\pgfpathlineto{\pgfqpoint{8.273809in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.274051in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.275975in}{10.116481in}}%
\pgfpathlineto{\pgfqpoint{8.276214in}{10.116481in}}%
\pgfpathlineto{\pgfqpoint{8.277885in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.278123in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.280017in}{10.123387in}}%
\pgfpathlineto{\pgfqpoint{8.280959in}{10.123387in}}%
\pgfpathlineto{\pgfqpoint{8.282832in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.283531in}{10.128402in}}%
\pgfpathlineto{\pgfqpoint{8.285386in}{10.131208in}}%
\pgfpathlineto{\pgfqpoint{8.289284in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.290193in}{10.137780in}}%
\pgfpathlineto{\pgfqpoint{8.292225in}{10.142547in}}%
\pgfpathlineto{\pgfqpoint{8.293795in}{10.143502in}}%
\pgfpathlineto{\pgfqpoint{8.296464in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.296907in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.298668in}{10.151868in}}%
\pgfpathlineto{\pgfqpoint{8.304095in}{10.161253in}}%
\pgfpathlineto{\pgfqpoint{8.305167in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.306873in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.307297in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.309410in}{10.172462in}}%
\pgfpathlineto{\pgfqpoint{8.310460in}{10.175862in}}%
\pgfpathlineto{\pgfqpoint{8.313585in}{10.186519in}}%
\pgfpathlineto{\pgfqpoint{8.314411in}{10.187722in}}%
\pgfpathlineto{\pgfqpoint{8.316671in}{10.193009in}}%
\pgfpathlineto{\pgfqpoint{8.317080in}{10.193752in}}%
\pgfpathlineto{\pgfqpoint{8.319519in}{10.200101in}}%
\pgfpathlineto{\pgfqpoint{8.320730in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.322936in}{10.207434in}}%
\pgfpathlineto{\pgfqpoint{8.323733in}{10.208559in}}%
\pgfpathlineto{\pgfqpoint{8.327879in}{10.218707in}}%
\pgfpathlineto{\pgfqpoint{8.328270in}{10.218847in}}%
\pgfpathlineto{\pgfqpoint{8.330412in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.340863in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.343640in}{10.238567in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{10.239920in}}%
\pgfpathlineto{\pgfqpoint{8.346935in}{10.244663in}}%
\pgfpathlineto{\pgfqpoint{8.347298in}{10.244663in}}%
\pgfpathlineto{\pgfqpoint{8.349288in}{10.248709in}}%
\pgfpathlineto{\pgfqpoint{8.350187in}{10.249647in}}%
\pgfpathlineto{\pgfqpoint{8.352333in}{10.253801in}}%
\pgfpathlineto{\pgfqpoint{8.352511in}{10.253801in}}%
\pgfpathlineto{\pgfqpoint{8.354461in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{8.354990in}{10.258141in}}%
\pgfpathlineto{\pgfqpoint{8.356922in}{10.262648in}}%
\pgfpathlineto{\pgfqpoint{8.357795in}{10.263869in}}%
\pgfpathlineto{\pgfqpoint{8.361086in}{10.269657in}}%
\pgfpathlineto{\pgfqpoint{8.362288in}{10.271194in}}%
\pgfpathlineto{\pgfqpoint{8.364845in}{10.275509in}}%
\pgfpathlineto{\pgfqpoint{8.365691in}{10.276798in}}%
\pgfpathlineto{\pgfqpoint{8.367544in}{10.279831in}}%
\pgfpathlineto{\pgfqpoint{8.370050in}{10.284475in}}%
\pgfpathlineto{\pgfqpoint{8.371045in}{10.285873in}}%
\pgfpathlineto{\pgfqpoint{8.373024in}{10.288096in}}%
\pgfpathlineto{\pgfqpoint{8.373189in}{10.288096in}}%
\pgfpathlineto{\pgfqpoint{8.375151in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.376127in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.377907in}{10.296620in}}%
\pgfpathlineto{\pgfqpoint{8.378551in}{10.297162in}}%
\pgfpathlineto{\pgfqpoint{8.380314in}{10.300978in}}%
\pgfpathlineto{\pgfqpoint{8.381111in}{10.301969in}}%
\pgfpathlineto{\pgfqpoint{8.382856in}{10.305540in}}%
\pgfpathlineto{\pgfqpoint{8.383488in}{10.307005in}}%
\pgfpathlineto{\pgfqpoint{8.385531in}{10.310618in}}%
\pgfpathlineto{\pgfqpoint{8.385687in}{10.310618in}}%
\pgfpathlineto{\pgfqpoint{8.387557in}{10.315223in}}%
\pgfpathlineto{\pgfqpoint{8.389568in}{10.316089in}}%
\pgfpathlineto{\pgfqpoint{8.391563in}{10.319866in}}%
\pgfpathlineto{\pgfqpoint{8.393694in}{10.321228in}}%
\pgfpathlineto{\pgfqpoint{8.395507in}{10.324597in}}%
\pgfpathlineto{\pgfqpoint{8.396409in}{10.325432in}}%
\pgfpathlineto{\pgfqpoint{8.398203in}{10.328688in}}%
\pgfpathlineto{\pgfqpoint{8.398947in}{10.330204in}}%
\pgfpathlineto{\pgfqpoint{8.401165in}{10.334412in}}%
\pgfpathlineto{\pgfqpoint{8.401754in}{10.334976in}}%
\pgfpathlineto{\pgfqpoint{8.403511in}{10.337609in}}%
\pgfpathlineto{\pgfqpoint{8.404676in}{10.338838in}}%
\pgfpathlineto{\pgfqpoint{8.406413in}{10.342453in}}%
\pgfpathlineto{\pgfqpoint{8.408426in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.410138in}{10.347395in}}%
\pgfpathlineto{\pgfqpoint{8.410564in}{10.347496in}}%
\pgfpathlineto{\pgfqpoint{8.412262in}{10.350229in}}%
\pgfpathlineto{\pgfqpoint{8.412403in}{10.350229in}}%
\pgfpathlineto{\pgfqpoint{8.414230in}{10.354624in}}%
\pgfpathlineto{\pgfqpoint{8.415347in}{10.356087in}}%
\pgfpathlineto{\pgfqpoint{8.417567in}{10.360800in}}%
\pgfpathlineto{\pgfqpoint{8.418533in}{10.361571in}}%
\pgfpathlineto{\pgfqpoint{8.420452in}{10.365960in}}%
\pgfpathlineto{\pgfqpoint{8.420589in}{10.365960in}}%
\pgfpathlineto{\pgfqpoint{8.422494in}{10.370399in}}%
\pgfpathlineto{\pgfqpoint{8.423441in}{10.371641in}}%
\pgfpathlineto{\pgfqpoint{8.429975in}{10.384388in}}%
\pgfpathlineto{\pgfqpoint{8.430238in}{10.384388in}}%
\pgfpathlineto{\pgfqpoint{8.432073in}{10.391969in}}%
\pgfpathlineto{\pgfqpoint{8.449246in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.452162in}{10.396728in}}%
\pgfpathlineto{\pgfqpoint{8.452765in}{10.396728in}}%
\pgfpathlineto{\pgfqpoint{8.454566in}{10.400378in}}%
\pgfpathlineto{\pgfqpoint{8.455998in}{10.401642in}}%
\pgfpathlineto{\pgfqpoint{8.457776in}{10.404668in}}%
\pgfpathlineto{\pgfqpoint{8.458249in}{10.404668in}}%
\pgfpathlineto{\pgfqpoint{8.459895in}{10.406755in}}%
\pgfpathlineto{\pgfqpoint{8.460714in}{10.406933in}}%
\pgfpathlineto{\pgfqpoint{8.462344in}{10.410196in}}%
\pgfpathlineto{\pgfqpoint{8.463271in}{10.410926in}}%
\pgfpathlineto{\pgfqpoint{8.464885in}{10.412502in}}%
\pgfpathlineto{\pgfqpoint{8.465459in}{10.413134in}}%
\pgfpathlineto{\pgfqpoint{8.467288in}{10.415964in}}%
\pgfpathlineto{\pgfqpoint{8.469104in}{10.417488in}}%
\pgfpathlineto{\pgfqpoint{8.470794in}{10.419681in}}%
\pgfpathlineto{\pgfqpoint{8.472474in}{10.421063in}}%
\pgfpathlineto{\pgfqpoint{8.474253in}{10.423730in}}%
\pgfpathlineto{\pgfqpoint{8.475800in}{10.424595in}}%
\pgfpathlineto{\pgfqpoint{8.477776in}{10.428338in}}%
\pgfpathlineto{\pgfqpoint{8.480602in}{10.429200in}}%
\pgfpathlineto{\pgfqpoint{8.482327in}{10.431751in}}%
\pgfpathlineto{\pgfqpoint{8.483933in}{10.432292in}}%
\pgfpathlineto{\pgfqpoint{8.485635in}{10.435803in}}%
\pgfpathlineto{\pgfqpoint{8.488377in}{10.436650in}}%
\pgfpathlineto{\pgfqpoint{8.490050in}{10.439450in}}%
\pgfpathlineto{\pgfqpoint{8.490987in}{10.439633in}}%
\pgfpathlineto{\pgfqpoint{8.492643in}{10.442304in}}%
\pgfpathlineto{\pgfqpoint{8.493981in}{10.443744in}}%
\pgfpathlineto{\pgfqpoint{8.495618in}{10.445409in}}%
\pgfpathlineto{\pgfqpoint{8.496229in}{10.446507in}}%
\pgfpathlineto{\pgfqpoint{8.497852in}{10.448634in}}%
\pgfpathlineto{\pgfqpoint{8.499967in}{10.451878in}}%
\pgfpathlineto{\pgfqpoint{8.502859in}{10.454985in}}%
\pgfpathlineto{\pgfqpoint{8.504539in}{10.457939in}}%
\pgfpathlineto{\pgfqpoint{8.505130in}{10.457939in}}%
\pgfpathlineto{\pgfqpoint{8.506795in}{10.460652in}}%
\pgfpathlineto{\pgfqpoint{8.508159in}{10.462169in}}%
\pgfpathlineto{\pgfqpoint{8.509805in}{10.464798in}}%
\pgfpathlineto{\pgfqpoint{8.510576in}{10.466299in}}%
\pgfpathlineto{\pgfqpoint{8.512302in}{10.468088in}}%
\pgfpathlineto{\pgfqpoint{8.513256in}{10.469115in}}%
\pgfpathlineto{\pgfqpoint{8.514870in}{10.471702in}}%
\pgfpathlineto{\pgfqpoint{8.515815in}{10.471840in}}%
\pgfpathlineto{\pgfqpoint{8.517507in}{10.474905in}}%
\pgfpathlineto{\pgfqpoint{8.518255in}{10.475052in}}%
\pgfpathlineto{\pgfqpoint{8.519838in}{10.477778in}}%
\pgfpathlineto{\pgfqpoint{8.521227in}{10.479056in}}%
\pgfpathlineto{\pgfqpoint{8.522791in}{10.480555in}}%
\pgfpathlineto{\pgfqpoint{8.523433in}{10.480555in}}%
\pgfpathlineto{\pgfqpoint{8.525075in}{10.484844in}}%
\pgfpathlineto{\pgfqpoint{8.525983in}{10.484844in}}%
\pgfpathlineto{\pgfqpoint{8.527610in}{10.487594in}}%
\pgfpathlineto{\pgfqpoint{8.529226in}{10.489025in}}%
\pgfpathlineto{\pgfqpoint{8.531276in}{10.491033in}}%
\pgfpathlineto{\pgfqpoint{8.531720in}{10.491033in}}%
\pgfpathlineto{\pgfqpoint{8.533310in}{10.494554in}}%
\pgfpathlineto{\pgfqpoint{8.534540in}{10.495938in}}%
\pgfpathlineto{\pgfqpoint{8.536549in}{10.497763in}}%
\pgfpathlineto{\pgfqpoint{8.537070in}{10.499089in}}%
\pgfpathlineto{\pgfqpoint{8.539145in}{10.501224in}}%
\pgfpathlineto{\pgfqpoint{8.539576in}{10.502254in}}%
\pgfpathlineto{\pgfqpoint{8.541375in}{10.503784in}}%
\pgfpathlineto{\pgfqpoint{8.541886in}{10.505016in}}%
\pgfpathlineto{\pgfqpoint{8.544177in}{10.507927in}}%
\pgfpathlineto{\pgfqpoint{8.545776in}{10.508574in}}%
\pgfpathlineto{\pgfqpoint{8.547366in}{10.510674in}}%
\pgfpathlineto{\pgfqpoint{8.547782in}{10.510674in}}%
\pgfpathlineto{\pgfqpoint{8.549360in}{10.513389in}}%
\pgfpathlineto{\pgfqpoint{8.550845in}{10.514780in}}%
\pgfpathlineto{\pgfqpoint{8.552812in}{10.516877in}}%
\pgfpathlineto{\pgfqpoint{8.554115in}{10.517935in}}%
\pgfpathlineto{\pgfqpoint{8.555735in}{10.519458in}}%
\pgfpathlineto{\pgfqpoint{8.557184in}{10.520705in}}%
\pgfpathlineto{\pgfqpoint{8.559024in}{10.522756in}}%
\pgfpathlineto{\pgfqpoint{8.560375in}{10.523437in}}%
\pgfpathlineto{\pgfqpoint{8.561956in}{10.524429in}}%
\pgfpathlineto{\pgfqpoint{8.563449in}{10.524429in}}%
\pgfpathlineto{\pgfqpoint{8.565089in}{10.528553in}}%
\pgfpathlineto{\pgfqpoint{8.567646in}{10.528553in}}%
\pgfpathlineto{\pgfqpoint{8.569259in}{10.531381in}}%
\pgfpathlineto{\pgfqpoint{8.573212in}{10.532729in}}%
\pgfpathlineto{\pgfqpoint{8.574791in}{10.533709in}}%
\pgfpathlineto{\pgfqpoint{8.577327in}{10.534681in}}%
\pgfpathlineto{\pgfqpoint{8.578881in}{10.535555in}}%
\pgfpathlineto{\pgfqpoint{8.580792in}{10.535555in}}%
\pgfpathlineto{\pgfqpoint{8.582399in}{10.537735in}}%
\pgfpathlineto{\pgfqpoint{8.585725in}{10.538977in}}%
\pgfpathlineto{\pgfqpoint{8.587443in}{10.540608in}}%
\pgfpathlineto{\pgfqpoint{8.588796in}{10.540608in}}%
\pgfpathlineto{\pgfqpoint{8.590353in}{10.542300in}}%
\pgfpathlineto{\pgfqpoint{8.592951in}{10.543739in}}%
\pgfpathlineto{\pgfqpoint{8.594691in}{10.546175in}}%
\pgfpathlineto{\pgfqpoint{8.596006in}{10.547545in}}%
\pgfpathlineto{\pgfqpoint{8.597657in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.598000in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.599571in}{10.550361in}}%
\pgfpathlineto{\pgfqpoint{8.599775in}{10.550361in}}%
\pgfpathlineto{\pgfqpoint{8.601470in}{10.554076in}}%
\pgfpathlineto{\pgfqpoint{8.603154in}{10.555227in}}%
\pgfpathlineto{\pgfqpoint{8.604893in}{10.557869in}}%
\pgfpathlineto{\pgfqpoint{8.606290in}{10.558821in}}%
\pgfpathlineto{\pgfqpoint{8.608075in}{10.561818in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{10.561818in}}%
\pgfpathlineto{\pgfqpoint{8.610108in}{10.564204in}}%
\pgfpathlineto{\pgfqpoint{8.611282in}{10.565554in}}%
\pgfpathlineto{\pgfqpoint{8.613161in}{10.567913in}}%
\pgfpathlineto{\pgfqpoint{8.614835in}{10.569364in}}%
\pgfpathlineto{\pgfqpoint{8.616625in}{10.571623in}}%
\pgfpathlineto{\pgfqpoint{8.617706in}{10.572816in}}%
\pgfpathlineto{\pgfqpoint{8.619476in}{10.575451in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.575903in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.575903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269151in}{9.806098in}}%
\pgfpathlineto{\pgfqpoint{8.282842in}{9.838496in}}%
\pgfpathlineto{\pgfqpoint{8.284739in}{9.842713in}}%
\pgfpathlineto{\pgfqpoint{8.298094in}{9.872987in}}%
\pgfpathlineto{\pgfqpoint{8.298542in}{9.872987in}}%
\pgfpathlineto{\pgfqpoint{8.302543in}{9.882301in}}%
\pgfpathlineto{\pgfqpoint{8.304301in}{9.885365in}}%
\pgfpathlineto{\pgfqpoint{8.309075in}{9.898951in}}%
\pgfpathlineto{\pgfqpoint{8.310789in}{9.900383in}}%
\pgfpathlineto{\pgfqpoint{8.314184in}{9.908374in}}%
\pgfpathlineto{\pgfqpoint{8.322071in}{9.926965in}}%
\pgfpathlineto{\pgfqpoint{8.323701in}{9.931155in}}%
\pgfpathlineto{\pgfqpoint{8.326529in}{9.938161in}}%
\pgfpathlineto{\pgfqpoint{8.347728in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.348097in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.350305in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.350671in}{9.999451in}}%
\pgfpathlineto{\pgfqpoint{8.352856in}{10.003713in}}%
\pgfpathlineto{\pgfqpoint{8.353580in}{10.005115in}}%
\pgfpathlineto{\pgfqpoint{8.370717in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.371393in}{10.053238in}}%
\pgfpathlineto{\pgfqpoint{8.374078in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.374745in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.377396in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.378055in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.380672in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.380997in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.384548in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.384869in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.388051in}{10.099809in}}%
\pgfpathlineto{\pgfqpoint{8.388683in}{10.100327in}}%
\pgfpathlineto{\pgfqpoint{8.391507in}{10.108322in}}%
\pgfpathlineto{\pgfqpoint{8.392130in}{10.109496in}}%
\pgfpathlineto{\pgfqpoint{8.394917in}{10.116481in}}%
\pgfpathlineto{\pgfqpoint{8.395225in}{10.116481in}}%
\pgfpathlineto{\pgfqpoint{8.397369in}{10.122882in}}%
\pgfpathlineto{\pgfqpoint{8.406655in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.408414in}{10.143502in}}%
\pgfpathlineto{\pgfqpoint{8.412760in}{10.152389in}}%
\pgfpathlineto{\pgfqpoint{8.413334in}{10.152389in}}%
\pgfpathlineto{\pgfqpoint{8.415333in}{10.158272in}}%
\pgfpathlineto{\pgfqpoint{8.416468in}{10.159380in}}%
\pgfpathlineto{\pgfqpoint{8.434774in}{10.207434in}}%
\pgfpathlineto{\pgfqpoint{8.435301in}{10.208559in}}%
\pgfpathlineto{\pgfqpoint{8.439478in}{10.222568in}}%
\pgfpathlineto{\pgfqpoint{8.441027in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.451122in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.454319in}{10.239797in}}%
\pgfpathlineto{\pgfqpoint{8.455781in}{10.241618in}}%
\pgfpathlineto{\pgfqpoint{8.457960in}{10.246629in}}%
\pgfpathlineto{\pgfqpoint{8.459880in}{10.249647in}}%
\pgfpathlineto{\pgfqpoint{8.462735in}{10.255869in}}%
\pgfpathlineto{\pgfqpoint{8.463207in}{10.256885in}}%
\pgfpathlineto{\pgfqpoint{8.467423in}{10.265653in}}%
\pgfpathlineto{\pgfqpoint{8.468350in}{10.266776in}}%
\pgfpathlineto{\pgfqpoint{8.472255in}{10.274783in}}%
\pgfpathlineto{\pgfqpoint{8.473165in}{10.275509in}}%
\pgfpathlineto{\pgfqpoint{8.475427in}{10.279831in}}%
\pgfpathlineto{\pgfqpoint{8.476101in}{10.280632in}}%
\pgfpathlineto{\pgfqpoint{8.478115in}{10.284475in}}%
\pgfpathlineto{\pgfqpoint{8.480995in}{10.288096in}}%
\pgfpathlineto{\pgfqpoint{8.482970in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.483844in}{10.292985in}}%
\pgfpathlineto{\pgfqpoint{8.485797in}{10.296620in}}%
\pgfpathlineto{\pgfqpoint{8.493887in}{10.313098in}}%
\pgfpathlineto{\pgfqpoint{8.494305in}{10.313098in}}%
\pgfpathlineto{\pgfqpoint{8.495974in}{10.316089in}}%
\pgfpathlineto{\pgfqpoint{8.496804in}{10.317298in}}%
\pgfpathlineto{\pgfqpoint{8.499483in}{10.321228in}}%
\pgfpathlineto{\pgfqpoint{8.500098in}{10.322672in}}%
\pgfpathlineto{\pgfqpoint{8.503148in}{10.328688in}}%
\pgfpathlineto{\pgfqpoint{8.503955in}{10.330204in}}%
\pgfpathlineto{\pgfqpoint{8.506961in}{10.336296in}}%
\pgfpathlineto{\pgfqpoint{8.508153in}{10.337609in}}%
\pgfpathlineto{\pgfqpoint{8.510324in}{10.342453in}}%
\pgfpathlineto{\pgfqpoint{8.512088in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.513839in}{10.347496in}}%
\pgfpathlineto{\pgfqpoint{8.514613in}{10.348954in}}%
\pgfpathlineto{\pgfqpoint{8.518070in}{10.355902in}}%
\pgfpathlineto{\pgfqpoint{8.519781in}{10.359098in}}%
\pgfpathlineto{\pgfqpoint{8.521857in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.522045in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.524103in}{10.369629in}}%
\pgfpathlineto{\pgfqpoint{8.527986in}{10.379200in}}%
\pgfpathlineto{\pgfqpoint{8.528170in}{10.379200in}}%
\pgfpathlineto{\pgfqpoint{8.530543in}{10.388277in}}%
\pgfpathlineto{\pgfqpoint{8.531631in}{10.391969in}}%
\pgfpathlineto{\pgfqpoint{8.533254in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.545372in}{10.393537in}}%
\pgfpathlineto{\pgfqpoint{8.547081in}{10.396728in}}%
\pgfpathlineto{\pgfqpoint{8.547762in}{10.396728in}}%
\pgfpathlineto{\pgfqpoint{8.549625in}{10.400378in}}%
\pgfpathlineto{\pgfqpoint{8.550635in}{10.401642in}}%
\pgfpathlineto{\pgfqpoint{8.552477in}{10.404668in}}%
\pgfpathlineto{\pgfqpoint{8.552810in}{10.404668in}}%
\pgfpathlineto{\pgfqpoint{8.554472in}{10.406933in}}%
\pgfpathlineto{\pgfqpoint{8.554968in}{10.406933in}}%
\pgfpathlineto{\pgfqpoint{8.556615in}{10.410196in}}%
\pgfpathlineto{\pgfqpoint{8.559066in}{10.414078in}}%
\pgfpathlineto{\pgfqpoint{8.559229in}{10.414078in}}%
\pgfpathlineto{\pgfqpoint{8.561011in}{10.417488in}}%
\pgfpathlineto{\pgfqpoint{8.561333in}{10.417488in}}%
\pgfpathlineto{\pgfqpoint{8.563100in}{10.421063in}}%
\pgfpathlineto{\pgfqpoint{8.563740in}{10.422339in}}%
\pgfpathlineto{\pgfqpoint{8.565650in}{10.425456in}}%
\pgfpathlineto{\pgfqpoint{8.566283in}{10.426313in}}%
\pgfpathlineto{\pgfqpoint{8.568017in}{10.430284in}}%
\pgfpathlineto{\pgfqpoint{8.569270in}{10.431779in}}%
\pgfpathlineto{\pgfqpoint{8.572223in}{10.436650in}}%
\pgfpathlineto{\pgfqpoint{8.572532in}{10.436650in}}%
\pgfpathlineto{\pgfqpoint{8.574224in}{10.439633in}}%
\pgfpathlineto{\pgfqpoint{8.574377in}{10.439633in}}%
\pgfpathlineto{\pgfqpoint{8.576057in}{10.442670in}}%
\pgfpathlineto{\pgfqpoint{8.576666in}{10.443744in}}%
\pgfpathlineto{\pgfqpoint{8.578633in}{10.448104in}}%
\pgfpathlineto{\pgfqpoint{8.580585in}{10.449202in}}%
\pgfpathlineto{\pgfqpoint{8.582373in}{10.454271in}}%
\pgfpathlineto{\pgfqpoint{8.583707in}{10.454985in}}%
\pgfpathlineto{\pgfqpoint{8.585621in}{10.460008in}}%
\pgfpathlineto{\pgfqpoint{8.586938in}{10.460652in}}%
\pgfpathlineto{\pgfqpoint{8.588973in}{10.464798in}}%
\pgfpathlineto{\pgfqpoint{8.589551in}{10.466299in}}%
\pgfpathlineto{\pgfqpoint{8.591852in}{10.471356in}}%
\pgfpathlineto{\pgfqpoint{8.593280in}{10.471840in}}%
\pgfpathlineto{\pgfqpoint{8.595265in}{10.477325in}}%
\pgfpathlineto{\pgfqpoint{8.597796in}{10.480555in}}%
\pgfpathlineto{\pgfqpoint{8.597936in}{10.480555in}}%
\pgfpathlineto{\pgfqpoint{8.599747in}{10.486536in}}%
\pgfpathlineto{\pgfqpoint{8.600855in}{10.487840in}}%
\pgfpathlineto{\pgfqpoint{8.603332in}{10.495863in}}%
\pgfpathlineto{\pgfqpoint{8.604425in}{10.497763in}}%
\pgfpathlineto{\pgfqpoint{8.606732in}{10.505367in}}%
\pgfpathlineto{\pgfqpoint{8.618743in}{10.546175in}}%
\pgfpathlineto{\pgfqpoint{8.619130in}{10.547545in}}%
\pgfpathlineto{\pgfqpoint{8.622837in}{10.554475in}}%
\pgfpathlineto{\pgfqpoint{8.623850in}{10.555977in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{10.558821in}}%
\pgfpathlineto{\pgfqpoint{8.626492in}{10.559647in}}%
\pgfpathlineto{\pgfqpoint{8.628362in}{10.563554in}}%
\pgfpathlineto{\pgfqpoint{8.629724in}{10.564204in}}%
\pgfpathlineto{\pgfqpoint{8.631326in}{10.565959in}}%
\pgfpathlineto{\pgfqpoint{8.631939in}{10.565959in}}%
\pgfpathlineto{\pgfqpoint{8.633648in}{10.569174in}}%
\pgfpathlineto{\pgfqpoint{8.636071in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.637753in}{10.572816in}}%
\pgfpathlineto{\pgfqpoint{8.639662in}{10.573453in}}%
\pgfpathlineto{\pgfqpoint{8.641321in}{10.575451in}}%
\pgfpathlineto{\pgfqpoint{8.646003in}{10.576700in}}%
\pgfpathlineto{\pgfqpoint{8.647736in}{10.579813in}}%
\pgfpathlineto{\pgfqpoint{8.649001in}{10.581053in}}%
\pgfpathlineto{\pgfqpoint{8.650601in}{10.583986in}}%
\pgfpathlineto{\pgfqpoint{8.651283in}{10.583986in}}%
\pgfpathlineto{\pgfqpoint{8.653095in}{10.588417in}}%
\pgfpathlineto{\pgfqpoint{8.655230in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{8.656903in}{10.591475in}}%
\pgfpathlineto{\pgfqpoint{8.657347in}{10.591475in}}%
\pgfpathlineto{\pgfqpoint{8.658896in}{10.593283in}}%
\pgfpathlineto{\pgfqpoint{8.661311in}{10.594286in}}%
\pgfpathlineto{\pgfqpoint{8.662945in}{10.596305in}}%
\pgfpathlineto{\pgfqpoint{8.666182in}{10.596697in}}%
\pgfpathlineto{\pgfqpoint{8.667786in}{10.598536in}}%
\pgfpathlineto{\pgfqpoint{8.668424in}{10.598536in}}%
\pgfpathlineto{\pgfqpoint{8.670014in}{10.601232in}}%
\pgfpathlineto{\pgfqpoint{8.670120in}{10.601232in}}%
\pgfpathlineto{\pgfqpoint{8.671699in}{10.603496in}}%
\pgfpathlineto{\pgfqpoint{8.672642in}{10.604384in}}%
\pgfpathlineto{\pgfqpoint{8.674205in}{10.605845in}}%
\pgfpathlineto{\pgfqpoint{8.674309in}{10.605845in}}%
\pgfpathlineto{\pgfqpoint{8.676069in}{10.611796in}}%
\pgfpathlineto{\pgfqpoint{8.677920in}{10.611796in}}%
\pgfpathlineto{\pgfqpoint{8.679554in}{10.615419in}}%
\pgfpathlineto{\pgfqpoint{8.679757in}{10.615419in}}%
\pgfpathlineto{\pgfqpoint{8.681380in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{8.681481in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{8.683193in}{10.623811in}}%
\pgfpathlineto{\pgfqpoint{8.684394in}{10.623811in}}%
\pgfpathlineto{\pgfqpoint{8.686087in}{10.627743in}}%
\pgfpathlineto{\pgfqpoint{8.687176in}{10.627743in}}%
\pgfpathlineto{\pgfqpoint{8.688949in}{10.631984in}}%
\pgfpathlineto{\pgfqpoint{8.692748in}{10.637011in}}%
\pgfpathlineto{\pgfqpoint{8.694483in}{10.641067in}}%
\pgfpathlineto{\pgfqpoint{8.696015in}{10.642339in}}%
\pgfpathlineto{\pgfqpoint{8.697728in}{10.647098in}}%
\pgfpathlineto{\pgfqpoint{8.698391in}{10.647740in}}%
\pgfpathlineto{\pgfqpoint{8.700277in}{10.653103in}}%
\pgfpathlineto{\pgfqpoint{8.701401in}{10.654631in}}%
\pgfpathlineto{\pgfqpoint{8.703543in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{8.703913in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{8.705667in}{10.665746in}}%
\pgfpathlineto{\pgfqpoint{8.706126in}{10.665746in}}%
\pgfpathlineto{\pgfqpoint{8.708138in}{10.674089in}}%
\pgfpathlineto{\pgfqpoint{8.708865in}{10.675005in}}%
\pgfpathlineto{\pgfqpoint{8.710856in}{10.680221in}}%
\pgfpathlineto{\pgfqpoint{8.711396in}{10.680238in}}%
\pgfpathlineto{\pgfqpoint{8.713010in}{10.681914in}}%
\pgfpathlineto{\pgfqpoint{8.714702in}{10.682646in}}%
\pgfpathlineto{\pgfqpoint{8.716296in}{10.684195in}}%
\pgfpathlineto{\pgfqpoint{8.717440in}{10.685535in}}%
\pgfpathlineto{\pgfqpoint{8.719453in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{8.720584in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{8.722227in}{10.689171in}}%
\pgfpathlineto{\pgfqpoint{8.724117in}{10.689794in}}%
\pgfpathlineto{\pgfqpoint{8.725738in}{10.691722in}}%
\pgfpathlineto{\pgfqpoint{8.727434in}{10.693093in}}%
\pgfpathlineto{\pgfqpoint{8.728951in}{10.694602in}}%
\pgfpathlineto{\pgfqpoint{8.730709in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{8.731625in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{8.733282in}{10.701420in}}%
\pgfpathlineto{\pgfqpoint{8.735011in}{10.702606in}}%
\pgfpathlineto{\pgfqpoint{8.736810in}{10.705305in}}%
\pgfpathlineto{\pgfqpoint{8.737379in}{10.705305in}}%
\pgfpathlineto{\pgfqpoint{8.739000in}{10.709247in}}%
\pgfpathlineto{\pgfqpoint{8.739968in}{10.709619in}}%
\pgfpathlineto{\pgfqpoint{8.741652in}{10.713939in}}%
\pgfpathlineto{\pgfqpoint{8.742849in}{10.714526in}}%
\pgfpathlineto{\pgfqpoint{8.744594in}{10.718402in}}%
\pgfpathlineto{\pgfqpoint{8.746562in}{10.719392in}}%
\pgfpathlineto{\pgfqpoint{8.748360in}{10.722413in}}%
\pgfpathlineto{\pgfqpoint{8.749293in}{10.722870in}}%
\pgfpathlineto{\pgfqpoint{8.750918in}{10.725265in}}%
\pgfpathlineto{\pgfqpoint{8.752456in}{10.725300in}}%
\pgfpathlineto{\pgfqpoint{8.754061in}{10.727592in}}%
\pgfpathlineto{\pgfqpoint{8.756412in}{10.728430in}}%
\pgfpathlineto{\pgfqpoint{8.757992in}{10.729571in}}%
\pgfpathlineto{\pgfqpoint{8.786312in}{10.729571in}}%
\pgfpathlineto{\pgfqpoint{8.787919in}{10.734671in}}%
\pgfpathlineto{\pgfqpoint{8.789915in}{10.734671in}}%
\pgfpathlineto{\pgfqpoint{8.791633in}{10.740028in}}%
\pgfpathlineto{\pgfqpoint{8.793861in}{10.740028in}}%
\pgfpathlineto{\pgfqpoint{8.795423in}{10.742236in}}%
\pgfpathlineto{\pgfqpoint{8.797619in}{10.742236in}}%
\pgfpathlineto{\pgfqpoint{8.799222in}{10.745134in}}%
\pgfpathlineto{\pgfqpoint{8.803595in}{10.746270in}}%
\pgfpathlineto{\pgfqpoint{8.803846in}{10.762918in}}%
\pgfpathlineto{\pgfqpoint{8.803846in}{10.762918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442188in}{9.863624in}}%
\pgfpathlineto{\pgfqpoint{8.450100in}{9.880904in}}%
\pgfpathlineto{\pgfqpoint{8.459660in}{9.903736in}}%
\pgfpathlineto{\pgfqpoint{8.495108in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.495516in}{9.993258in}}%
\pgfpathlineto{\pgfqpoint{8.497549in}{9.996856in}}%
\pgfpathlineto{\pgfqpoint{8.500768in}{10.003243in}}%
\pgfpathlineto{\pgfqpoint{8.501965in}{10.003877in}}%
\pgfpathlineto{\pgfqpoint{8.512493in}{10.032216in}}%
\pgfpathlineto{\pgfqpoint{8.512875in}{10.032216in}}%
\pgfpathlineto{\pgfqpoint{8.515909in}{10.038725in}}%
\pgfpathlineto{\pgfqpoint{8.517038in}{10.040514in}}%
\pgfpathlineto{\pgfqpoint{8.540005in}{10.086221in}}%
\pgfpathlineto{\pgfqpoint{8.542057in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.543076in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.545776in}{10.097202in}}%
\pgfpathlineto{\pgfqpoint{8.546111in}{10.097202in}}%
\pgfpathlineto{\pgfqpoint{8.548780in}{10.103389in}}%
\pgfpathlineto{\pgfqpoint{8.549442in}{10.104350in}}%
\pgfpathlineto{\pgfqpoint{8.552076in}{10.111041in}}%
\pgfpathlineto{\pgfqpoint{8.553383in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.555654in}{10.119107in}}%
\pgfpathlineto{\pgfqpoint{8.556300in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.558865in}{10.125882in}}%
\pgfpathlineto{\pgfqpoint{8.559183in}{10.125882in}}%
\pgfpathlineto{\pgfqpoint{8.561404in}{10.131208in}}%
\pgfpathlineto{\pgfqpoint{8.569183in}{10.148084in}}%
\pgfpathlineto{\pgfqpoint{8.571319in}{10.155157in}}%
\pgfpathlineto{\pgfqpoint{8.572532in}{10.156499in}}%
\pgfpathlineto{\pgfqpoint{8.574941in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.575240in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.577327in}{10.169328in}}%
\pgfpathlineto{\pgfqpoint{8.577920in}{10.170039in}}%
\pgfpathlineto{\pgfqpoint{8.582617in}{10.189192in}}%
\pgfpathlineto{\pgfqpoint{8.585797in}{10.197472in}}%
\pgfpathlineto{\pgfqpoint{8.588654in}{10.206671in}}%
\pgfpathlineto{\pgfqpoint{8.593160in}{10.222568in}}%
\pgfpathlineto{\pgfqpoint{8.594830in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.601942in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.608075in}{10.249647in}}%
\pgfpathlineto{\pgfqpoint{8.608601in}{10.250765in}}%
\pgfpathlineto{\pgfqpoint{8.611996in}{10.259797in}}%
\pgfpathlineto{\pgfqpoint{8.637187in}{10.323493in}}%
\pgfpathlineto{\pgfqpoint{8.637892in}{10.324597in}}%
\pgfpathlineto{\pgfqpoint{8.641850in}{10.333404in}}%
\pgfpathlineto{\pgfqpoint{8.642311in}{10.334412in}}%
\pgfpathlineto{\pgfqpoint{8.646429in}{10.340684in}}%
\pgfpathlineto{\pgfqpoint{8.646656in}{10.340684in}}%
\pgfpathlineto{\pgfqpoint{8.648464in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.648913in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.650705in}{10.347395in}}%
\pgfpathlineto{\pgfqpoint{8.651597in}{10.348954in}}%
\pgfpathlineto{\pgfqpoint{8.654912in}{10.354624in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{10.356087in}}%
\pgfpathlineto{\pgfqpoint{8.658834in}{10.361571in}}%
\pgfpathlineto{\pgfqpoint{8.659266in}{10.361571in}}%
\pgfpathlineto{\pgfqpoint{8.661416in}{10.367607in}}%
\pgfpathlineto{\pgfqpoint{8.662485in}{10.368458in}}%
\pgfpathlineto{\pgfqpoint{8.665030in}{10.374657in}}%
\pgfpathlineto{\pgfqpoint{8.665873in}{10.375755in}}%
\pgfpathlineto{\pgfqpoint{8.669011in}{10.384388in}}%
\pgfpathlineto{\pgfqpoint{8.669426in}{10.384388in}}%
\pgfpathlineto{\pgfqpoint{8.671493in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.681586in}{10.393537in}}%
\pgfpathlineto{\pgfqpoint{8.683558in}{10.398306in}}%
\pgfpathlineto{\pgfqpoint{8.683754in}{10.398306in}}%
\pgfpathlineto{\pgfqpoint{8.685710in}{10.402945in}}%
\pgfpathlineto{\pgfqpoint{8.686099in}{10.403751in}}%
\pgfpathlineto{\pgfqpoint{8.689192in}{10.410926in}}%
\pgfpathlineto{\pgfqpoint{8.689384in}{10.410926in}}%
\pgfpathlineto{\pgfqpoint{8.691488in}{10.415964in}}%
\pgfpathlineto{\pgfqpoint{8.694706in}{10.423730in}}%
\pgfpathlineto{\pgfqpoint{8.695270in}{10.424595in}}%
\pgfpathlineto{\pgfqpoint{8.698441in}{10.432292in}}%
\pgfpathlineto{\pgfqpoint{8.698626in}{10.432292in}}%
\pgfpathlineto{\pgfqpoint{8.700472in}{10.436288in}}%
\pgfpathlineto{\pgfqpoint{8.701023in}{10.436650in}}%
\pgfpathlineto{\pgfqpoint{8.702852in}{10.441570in}}%
\pgfpathlineto{\pgfqpoint{8.704487in}{10.442670in}}%
\pgfpathlineto{\pgfqpoint{8.706830in}{10.448104in}}%
\pgfpathlineto{\pgfqpoint{8.708796in}{10.449202in}}%
\pgfpathlineto{\pgfqpoint{8.710394in}{10.451946in}}%
\pgfpathlineto{\pgfqpoint{8.710571in}{10.451946in}}%
\pgfpathlineto{\pgfqpoint{8.712333in}{10.454985in}}%
\pgfpathlineto{\pgfqpoint{8.714084in}{10.457939in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{10.457939in}}%
\pgfpathlineto{\pgfqpoint{8.716169in}{10.460652in}}%
\pgfpathlineto{\pgfqpoint{8.718237in}{10.464561in}}%
\pgfpathlineto{\pgfqpoint{8.719265in}{10.464982in}}%
\pgfpathlineto{\pgfqpoint{8.721138in}{10.468088in}}%
\pgfpathlineto{\pgfqpoint{8.721986in}{10.469115in}}%
\pgfpathlineto{\pgfqpoint{8.723672in}{10.471702in}}%
\pgfpathlineto{\pgfqpoint{8.726180in}{10.475052in}}%
\pgfpathlineto{\pgfqpoint{8.727839in}{10.478196in}}%
\pgfpathlineto{\pgfqpoint{8.728500in}{10.479056in}}%
\pgfpathlineto{\pgfqpoint{8.730472in}{10.483530in}}%
\pgfpathlineto{\pgfqpoint{8.731940in}{10.484844in}}%
\pgfpathlineto{\pgfqpoint{8.733724in}{10.487840in}}%
\pgfpathlineto{\pgfqpoint{8.734209in}{10.489025in}}%
\pgfpathlineto{\pgfqpoint{8.749247in}{10.524429in}}%
\pgfpathlineto{\pgfqpoint{8.751217in}{10.533709in}}%
\pgfpathlineto{\pgfqpoint{8.762009in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.762299in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.763885in}{10.550361in}}%
\pgfpathlineto{\pgfqpoint{8.764028in}{10.550361in}}%
\pgfpathlineto{\pgfqpoint{8.765889in}{10.554076in}}%
\pgfpathlineto{\pgfqpoint{8.767595in}{10.555227in}}%
\pgfpathlineto{\pgfqpoint{8.769571in}{10.557869in}}%
\pgfpathlineto{\pgfqpoint{8.771112in}{10.558821in}}%
\pgfpathlineto{\pgfqpoint{8.773200in}{10.561818in}}%
\pgfpathlineto{\pgfqpoint{8.773754in}{10.561818in}}%
\pgfpathlineto{\pgfqpoint{8.775408in}{10.564204in}}%
\pgfpathlineto{\pgfqpoint{8.776916in}{10.565554in}}%
\pgfpathlineto{\pgfqpoint{8.779228in}{10.567913in}}%
\pgfpathlineto{\pgfqpoint{8.780713in}{10.569364in}}%
\pgfpathlineto{\pgfqpoint{8.782725in}{10.571623in}}%
\pgfpathlineto{\pgfqpoint{8.783924in}{10.572816in}}%
\pgfpathlineto{\pgfqpoint{8.786043in}{10.575451in}}%
\pgfpathlineto{\pgfqpoint{8.788927in}{10.576700in}}%
\pgfpathlineto{\pgfqpoint{8.790617in}{10.579813in}}%
\pgfpathlineto{\pgfqpoint{8.791005in}{10.581053in}}%
\pgfpathlineto{\pgfqpoint{8.792810in}{10.585758in}}%
\pgfpathlineto{\pgfqpoint{8.793451in}{10.585758in}}%
\pgfpathlineto{\pgfqpoint{8.795111in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{8.795747in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{8.797519in}{10.593283in}}%
\pgfpathlineto{\pgfqpoint{8.800278in}{10.594286in}}%
\pgfpathlineto{\pgfqpoint{8.801895in}{10.596305in}}%
\pgfpathlineto{\pgfqpoint{8.803132in}{10.596697in}}%
\pgfpathlineto{\pgfqpoint{8.804976in}{10.601232in}}%
\pgfpathlineto{\pgfqpoint{8.805343in}{10.601232in}}%
\pgfpathlineto{\pgfqpoint{8.807171in}{10.605845in}}%
\pgfpathlineto{\pgfqpoint{8.807657in}{10.605845in}}%
\pgfpathlineto{\pgfqpoint{8.809469in}{10.611796in}}%
\pgfpathlineto{\pgfqpoint{8.809950in}{10.611796in}}%
\pgfpathlineto{\pgfqpoint{8.811746in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{8.812699in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{8.814476in}{10.623811in}}%
\pgfpathlineto{\pgfqpoint{8.815301in}{10.623811in}}%
\pgfpathlineto{\pgfqpoint{8.817060in}{10.627743in}}%
\pgfpathlineto{\pgfqpoint{8.817993in}{10.627743in}}%
\pgfpathlineto{\pgfqpoint{8.819734in}{10.631984in}}%
\pgfpathlineto{\pgfqpoint{8.820543in}{10.632466in}}%
\pgfpathlineto{\pgfqpoint{8.822267in}{10.635664in}}%
\pgfpathlineto{\pgfqpoint{8.823637in}{10.637011in}}%
\pgfpathlineto{\pgfqpoint{8.825341in}{10.641067in}}%
\pgfpathlineto{\pgfqpoint{8.827033in}{10.642339in}}%
\pgfpathlineto{\pgfqpoint{8.828714in}{10.646233in}}%
\pgfpathlineto{\pgfqpoint{8.829606in}{10.647740in}}%
\pgfpathlineto{\pgfqpoint{8.831381in}{10.650944in}}%
\pgfpathlineto{\pgfqpoint{8.831491in}{10.650944in}}%
\pgfpathlineto{\pgfqpoint{8.833253in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{8.833911in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{8.835656in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{8.835765in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{8.837606in}{10.665717in}}%
\pgfpathlineto{\pgfqpoint{8.838360in}{10.667367in}}%
\pgfpathlineto{\pgfqpoint{8.842628in}{10.677908in}}%
\pgfpathlineto{\pgfqpoint{8.842840in}{10.677908in}}%
\pgfpathlineto{\pgfqpoint{8.844526in}{10.681914in}}%
\pgfpathlineto{\pgfqpoint{8.847346in}{10.682646in}}%
\pgfpathlineto{\pgfqpoint{8.849003in}{10.684195in}}%
\pgfpathlineto{\pgfqpoint{8.850033in}{10.685535in}}%
\pgfpathlineto{\pgfqpoint{8.852183in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{8.852896in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{8.854518in}{10.689171in}}%
\pgfpathlineto{\pgfqpoint{8.855928in}{10.689794in}}%
\pgfpathlineto{\pgfqpoint{8.857531in}{10.692401in}}%
\pgfpathlineto{\pgfqpoint{8.858727in}{10.693093in}}%
\pgfpathlineto{\pgfqpoint{8.860509in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{8.861691in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{8.863454in}{10.702157in}}%
\pgfpathlineto{\pgfqpoint{8.864816in}{10.703469in}}%
\pgfpathlineto{\pgfqpoint{8.866654in}{10.708172in}}%
\pgfpathlineto{\pgfqpoint{8.868479in}{10.709619in}}%
\pgfpathlineto{\pgfqpoint{8.870100in}{10.713939in}}%
\pgfpathlineto{\pgfqpoint{8.871144in}{10.714526in}}%
\pgfpathlineto{\pgfqpoint{8.872937in}{10.718402in}}%
\pgfpathlineto{\pgfqpoint{8.874625in}{10.719392in}}%
\pgfpathlineto{\pgfqpoint{8.876487in}{10.722413in}}%
\pgfpathlineto{\pgfqpoint{8.877135in}{10.722870in}}%
\pgfpathlineto{\pgfqpoint{8.878795in}{10.725265in}}%
\pgfpathlineto{\pgfqpoint{8.879896in}{10.725300in}}%
\pgfpathlineto{\pgfqpoint{8.881539in}{10.728430in}}%
\pgfpathlineto{\pgfqpoint{8.892490in}{10.729571in}}%
\pgfpathlineto{\pgfqpoint{8.894227in}{10.745134in}}%
\pgfpathlineto{\pgfqpoint{8.894833in}{10.746270in}}%
\pgfpathlineto{\pgfqpoint{8.896468in}{10.766184in}}%
\pgfpathlineto{\pgfqpoint{8.898435in}{10.767097in}}%
\pgfpathlineto{\pgfqpoint{8.900048in}{10.768230in}}%
\pgfpathlineto{\pgfqpoint{8.900217in}{10.768230in}}%
\pgfpathlineto{\pgfqpoint{8.901819in}{10.770913in}}%
\pgfpathlineto{\pgfqpoint{8.903412in}{10.771909in}}%
\pgfpathlineto{\pgfqpoint{8.905160in}{10.773939in}}%
\pgfpathlineto{\pgfqpoint{8.906814in}{10.773939in}}%
\pgfpathlineto{\pgfqpoint{8.908458in}{10.779510in}}%
\pgfpathlineto{\pgfqpoint{8.910335in}{10.779510in}}%
\pgfpathlineto{\pgfqpoint{8.911956in}{10.785479in}}%
\pgfpathlineto{\pgfqpoint{8.913728in}{10.785479in}}%
\pgfpathlineto{\pgfqpoint{8.915328in}{10.792375in}}%
\pgfpathlineto{\pgfqpoint{8.918892in}{10.793738in}}%
\pgfpathlineto{\pgfqpoint{8.920460in}{10.798370in}}%
\pgfpathlineto{\pgfqpoint{8.926258in}{10.799375in}}%
\pgfpathlineto{\pgfqpoint{8.928692in}{10.816832in}}%
\pgfpathlineto{\pgfqpoint{8.976883in}{10.816832in}}%
\pgfpathlineto{\pgfqpoint{8.976883in}{10.816832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625614in}{9.913566in}}%
\pgfpathlineto{\pgfqpoint{8.643555in}{9.971196in}}%
\pgfpathlineto{\pgfqpoint{8.645887in}{9.977336in}}%
\pgfpathlineto{\pgfqpoint{8.650030in}{9.988606in}}%
\pgfpathlineto{\pgfqpoint{8.661202in}{10.017670in}}%
\pgfpathlineto{\pgfqpoint{8.668955in}{10.041217in}}%
\pgfpathlineto{\pgfqpoint{8.682590in}{10.082280in}}%
\pgfpathlineto{\pgfqpoint{8.684993in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.690514in}{10.108322in}}%
\pgfpathlineto{\pgfqpoint{8.702334in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.702707in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.704930in}{10.145404in}}%
\pgfpathlineto{\pgfqpoint{8.705299in}{10.145404in}}%
\pgfpathlineto{\pgfqpoint{8.707864in}{10.150899in}}%
\pgfpathlineto{\pgfqpoint{8.713635in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.714347in}{10.162344in}}%
\pgfpathlineto{\pgfqpoint{8.716472in}{10.166651in}}%
\pgfpathlineto{\pgfqpoint{8.719279in}{10.173176in}}%
\pgfpathlineto{\pgfqpoint{8.723432in}{10.186519in}}%
\pgfpathlineto{\pgfqpoint{8.724117in}{10.187722in}}%
\pgfpathlineto{\pgfqpoint{8.726842in}{10.193009in}}%
\pgfpathlineto{\pgfqpoint{8.738110in}{10.218847in}}%
\pgfpathlineto{\pgfqpoint{8.740691in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.748905in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.755656in}{10.249647in}}%
\pgfpathlineto{\pgfqpoint{8.756261in}{10.250765in}}%
\pgfpathlineto{\pgfqpoint{8.760456in}{10.261784in}}%
\pgfpathlineto{\pgfqpoint{8.789650in}{10.342453in}}%
\pgfpathlineto{\pgfqpoint{8.790709in}{10.343925in}}%
\pgfpathlineto{\pgfqpoint{8.792815in}{10.348954in}}%
\pgfpathlineto{\pgfqpoint{8.807337in}{10.391969in}}%
\pgfpathlineto{\pgfqpoint{8.809066in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.815865in}{10.393537in}}%
\pgfpathlineto{\pgfqpoint{8.818250in}{10.400752in}}%
\pgfpathlineto{\pgfqpoint{8.834132in}{10.454985in}}%
\pgfpathlineto{\pgfqpoint{8.834355in}{10.454985in}}%
\pgfpathlineto{\pgfqpoint{8.836575in}{10.461674in}}%
\pgfpathlineto{\pgfqpoint{8.849930in}{10.487840in}}%
\pgfpathlineto{\pgfqpoint{8.850350in}{10.489025in}}%
\pgfpathlineto{\pgfqpoint{8.868160in}{10.523437in}}%
\pgfpathlineto{\pgfqpoint{8.872234in}{10.535555in}}%
\pgfpathlineto{\pgfqpoint{8.873003in}{10.535555in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{10.538977in}}%
\pgfpathlineto{\pgfqpoint{8.875675in}{10.539706in}}%
\pgfpathlineto{\pgfqpoint{8.877944in}{10.543587in}}%
\pgfpathlineto{\pgfqpoint{8.879633in}{10.544918in}}%
\pgfpathlineto{\pgfqpoint{8.881682in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.882052in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{8.883898in}{10.551944in}}%
\pgfpathlineto{\pgfqpoint{8.888456in}{10.559647in}}%
\pgfpathlineto{\pgfqpoint{8.889358in}{10.561007in}}%
\pgfpathlineto{\pgfqpoint{8.891866in}{10.565554in}}%
\pgfpathlineto{\pgfqpoint{8.897859in}{10.575451in}}%
\pgfpathlineto{\pgfqpoint{8.899768in}{10.578318in}}%
\pgfpathlineto{\pgfqpoint{8.902349in}{10.588417in}}%
\pgfpathlineto{\pgfqpoint{8.902862in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{8.904904in}{10.595790in}}%
\pgfpathlineto{\pgfqpoint{8.905750in}{10.596697in}}%
\pgfpathlineto{\pgfqpoint{8.910438in}{10.625704in}}%
\pgfpathlineto{\pgfqpoint{8.910935in}{10.626814in}}%
\pgfpathlineto{\pgfqpoint{8.914552in}{10.638893in}}%
\pgfpathlineto{\pgfqpoint{8.914878in}{10.638893in}}%
\pgfpathlineto{\pgfqpoint{8.916827in}{10.646233in}}%
\pgfpathlineto{\pgfqpoint{8.917797in}{10.647740in}}%
\pgfpathlineto{\pgfqpoint{8.920363in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{8.920682in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{8.922904in}{10.664222in}}%
\pgfpathlineto{\pgfqpoint{8.923693in}{10.665746in}}%
\pgfpathlineto{\pgfqpoint{8.926202in}{10.675920in}}%
\pgfpathlineto{\pgfqpoint{8.926358in}{10.675920in}}%
\pgfpathlineto{\pgfqpoint{8.928377in}{10.681914in}}%
\pgfpathlineto{\pgfqpoint{8.930534in}{10.682646in}}%
\pgfpathlineto{\pgfqpoint{8.932368in}{10.685535in}}%
\pgfpathlineto{\pgfqpoint{8.934643in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{8.936449in}{10.689794in}}%
\pgfpathlineto{\pgfqpoint{8.936749in}{10.689794in}}%
\pgfpathlineto{\pgfqpoint{8.938539in}{10.693093in}}%
\pgfpathlineto{\pgfqpoint{8.939282in}{10.694602in}}%
\pgfpathlineto{\pgfqpoint{8.942816in}{10.704860in}}%
\pgfpathlineto{\pgfqpoint{8.952152in}{10.728430in}}%
\pgfpathlineto{\pgfqpoint{8.958422in}{10.729571in}}%
\pgfpathlineto{\pgfqpoint{8.960888in}{10.765514in}}%
\pgfpathlineto{\pgfqpoint{8.961705in}{10.766184in}}%
\pgfpathlineto{\pgfqpoint{8.963466in}{10.768230in}}%
\pgfpathlineto{\pgfqpoint{8.963735in}{10.768230in}}%
\pgfpathlineto{\pgfqpoint{8.965348in}{10.770913in}}%
\pgfpathlineto{\pgfqpoint{8.967218in}{10.773939in}}%
\pgfpathlineto{\pgfqpoint{8.967616in}{10.773939in}}%
\pgfpathlineto{\pgfqpoint{8.969469in}{10.785479in}}%
\pgfpathlineto{\pgfqpoint{8.969996in}{10.785479in}}%
\pgfpathlineto{\pgfqpoint{8.971832in}{10.799375in}}%
\pgfpathlineto{\pgfqpoint{8.972484in}{10.800842in}}%
\pgfpathlineto{\pgfqpoint{8.972614in}{10.801317in}}%
\pgfpathlineto{\pgfqpoint{8.974173in}{10.816832in}}%
\pgfpathlineto{\pgfqpoint{9.009445in}{10.817607in}}%
\pgfpathlineto{\pgfqpoint{9.011693in}{10.823799in}}%
\pgfpathlineto{\pgfqpoint{9.012698in}{10.823799in}}%
\pgfpathlineto{\pgfqpoint{9.014475in}{10.830354in}}%
\pgfpathlineto{\pgfqpoint{9.015138in}{10.830354in}}%
\pgfpathlineto{\pgfqpoint{9.016899in}{10.836152in}}%
\pgfpathlineto{\pgfqpoint{9.017228in}{10.836152in}}%
\pgfpathlineto{\pgfqpoint{9.018974in}{10.842609in}}%
\pgfpathlineto{\pgfqpoint{9.019083in}{10.842609in}}%
\pgfpathlineto{\pgfqpoint{9.020924in}{10.850635in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{10.851608in}}%
\pgfpathlineto{\pgfqpoint{9.023288in}{10.863346in}}%
\pgfpathlineto{\pgfqpoint{9.023823in}{10.864024in}}%
\pgfpathlineto{\pgfqpoint{9.025737in}{10.879776in}}%
\pgfpathlineto{\pgfqpoint{9.026689in}{10.886191in}}%
\pgfpathlineto{\pgfqpoint{9.028477in}{10.892983in}}%
\pgfpathlineto{\pgfqpoint{9.056176in}{10.893584in}}%
\pgfpathlineto{\pgfqpoint{9.057771in}{10.896732in}}%
\pgfpathlineto{\pgfqpoint{9.058331in}{10.896732in}}%
\pgfpathlineto{\pgfqpoint{9.060006in}{10.901739in}}%
\pgfpathlineto{\pgfqpoint{9.066507in}{10.924106in}}%
\pgfpathlineto{\pgfqpoint{9.069026in}{11.003537in}}%
\pgfpathlineto{\pgfqpoint{9.152857in}{11.004996in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.015461in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.015461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.803222in}{9.947257in}}%
\pgfpathlineto{\pgfqpoint{8.809179in}{9.969318in}}%
\pgfpathlineto{\pgfqpoint{8.817389in}{9.995721in}}%
\pgfpathlineto{\pgfqpoint{8.818338in}{9.996856in}}%
\pgfpathlineto{\pgfqpoint{8.841421in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.841853in}{10.061804in}}%
\pgfpathlineto{\pgfqpoint{8.844861in}{10.070094in}}%
\pgfpathlineto{\pgfqpoint{8.845714in}{10.070174in}}%
\pgfpathlineto{\pgfqpoint{8.848676in}{10.078932in}}%
\pgfpathlineto{\pgfqpoint{8.849936in}{10.082280in}}%
\pgfpathlineto{\pgfqpoint{8.852436in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.853265in}{10.090745in}}%
\pgfpathlineto{\pgfqpoint{8.856958in}{10.099809in}}%
\pgfpathlineto{\pgfqpoint{8.858583in}{10.103389in}}%
\pgfpathlineto{\pgfqpoint{8.861002in}{10.111041in}}%
\pgfpathlineto{\pgfqpoint{8.862202in}{10.112560in}}%
\pgfpathlineto{\pgfqpoint{8.864982in}{10.119557in}}%
\pgfpathlineto{\pgfqpoint{8.868902in}{10.130244in}}%
\pgfpathlineto{\pgfqpoint{8.869679in}{10.131208in}}%
\pgfpathlineto{\pgfqpoint{8.873910in}{10.139592in}}%
\pgfpathlineto{\pgfqpoint{8.876189in}{10.145404in}}%
\pgfpathlineto{\pgfqpoint{8.878822in}{10.151868in}}%
\pgfpathlineto{\pgfqpoint{8.880687in}{10.156499in}}%
\pgfpathlineto{\pgfqpoint{8.884009in}{10.165024in}}%
\pgfpathlineto{\pgfqpoint{8.887290in}{10.175862in}}%
\pgfpathlineto{\pgfqpoint{8.893727in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.894080in}{10.201606in}}%
\pgfpathlineto{\pgfqpoint{8.901383in}{10.231890in}}%
\pgfpathlineto{\pgfqpoint{8.905802in}{10.233409in}}%
\pgfpathlineto{\pgfqpoint{8.916042in}{10.266776in}}%
\pgfpathlineto{\pgfqpoint{8.920536in}{10.280632in}}%
\pgfpathlineto{\pgfqpoint{8.923699in}{10.289957in}}%
\pgfpathlineto{\pgfqpoint{8.929910in}{10.312700in}}%
\pgfpathlineto{\pgfqpoint{8.932657in}{10.318029in}}%
\pgfpathlineto{\pgfqpoint{8.935075in}{10.323493in}}%
\pgfpathlineto{\pgfqpoint{8.939547in}{10.334412in}}%
\pgfpathlineto{\pgfqpoint{8.950822in}{10.353055in}}%
\pgfpathlineto{\pgfqpoint{8.951105in}{10.353055in}}%
\pgfpathlineto{\pgfqpoint{8.953636in}{10.359098in}}%
\pgfpathlineto{\pgfqpoint{8.953915in}{10.359098in}}%
\pgfpathlineto{\pgfqpoint{8.956142in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.956419in}{10.364295in}}%
\pgfpathlineto{\pgfqpoint{8.958898in}{10.370399in}}%
\pgfpathlineto{\pgfqpoint{8.961353in}{10.375755in}}%
\pgfpathlineto{\pgfqpoint{8.966993in}{10.393204in}}%
\pgfpathlineto{\pgfqpoint{8.976894in}{10.393537in}}%
\pgfpathlineto{\pgfqpoint{8.979184in}{10.400331in}}%
\pgfpathlineto{\pgfqpoint{8.980195in}{10.401642in}}%
\pgfpathlineto{\pgfqpoint{8.983206in}{10.409521in}}%
\pgfpathlineto{\pgfqpoint{8.983953in}{10.410926in}}%
\pgfpathlineto{\pgfqpoint{8.986674in}{10.419062in}}%
\pgfpathlineto{\pgfqpoint{9.009948in}{10.474003in}}%
\pgfpathlineto{\pgfqpoint{9.010846in}{10.475052in}}%
\pgfpathlineto{\pgfqpoint{9.012631in}{10.478196in}}%
\pgfpathlineto{\pgfqpoint{9.015727in}{10.484844in}}%
\pgfpathlineto{\pgfqpoint{9.016166in}{10.484844in}}%
\pgfpathlineto{\pgfqpoint{9.017915in}{10.487840in}}%
\pgfpathlineto{\pgfqpoint{9.018350in}{10.489025in}}%
\pgfpathlineto{\pgfqpoint{9.030253in}{10.510674in}}%
\pgfpathlineto{\pgfqpoint{9.032116in}{10.515553in}}%
\pgfpathlineto{\pgfqpoint{9.032528in}{10.516877in}}%
\pgfpathlineto{\pgfqpoint{9.034782in}{10.524429in}}%
\pgfpathlineto{\pgfqpoint{9.036815in}{10.533709in}}%
\pgfpathlineto{\pgfqpoint{9.041032in}{10.540608in}}%
\pgfpathlineto{\pgfqpoint{9.042818in}{10.543739in}}%
\pgfpathlineto{\pgfqpoint{9.043805in}{10.544918in}}%
\pgfpathlineto{\pgfqpoint{9.045768in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{9.045964in}{10.548325in}}%
\pgfpathlineto{\pgfqpoint{9.047910in}{10.552428in}}%
\pgfpathlineto{\pgfqpoint{9.050803in}{10.557395in}}%
\pgfpathlineto{\pgfqpoint{9.052141in}{10.558821in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{10.563554in}}%
\pgfpathlineto{\pgfqpoint{9.055740in}{10.564204in}}%
\pgfpathlineto{\pgfqpoint{9.057428in}{10.565959in}}%
\pgfpathlineto{\pgfqpoint{9.057615in}{10.565959in}}%
\pgfpathlineto{\pgfqpoint{9.059475in}{10.569364in}}%
\pgfpathlineto{\pgfqpoint{9.060770in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{9.062608in}{10.572816in}}%
\pgfpathlineto{\pgfqpoint{9.064978in}{10.575903in}}%
\pgfpathlineto{\pgfqpoint{9.066786in}{10.576700in}}%
\pgfpathlineto{\pgfqpoint{9.069118in}{10.583986in}}%
\pgfpathlineto{\pgfqpoint{9.069653in}{10.583986in}}%
\pgfpathlineto{\pgfqpoint{9.071606in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{9.071782in}{10.589537in}}%
\pgfpathlineto{\pgfqpoint{9.073719in}{10.593283in}}%
\pgfpathlineto{\pgfqpoint{9.075989in}{10.596568in}}%
\pgfpathlineto{\pgfqpoint{9.077030in}{10.598536in}}%
\pgfpathlineto{\pgfqpoint{9.079100in}{10.608043in}}%
\pgfpathlineto{\pgfqpoint{9.079443in}{10.608043in}}%
\pgfpathlineto{\pgfqpoint{9.081323in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{9.082003in}{10.618567in}}%
\pgfpathlineto{\pgfqpoint{9.084033in}{10.625704in}}%
\pgfpathlineto{\pgfqpoint{9.084706in}{10.626814in}}%
\pgfpathlineto{\pgfqpoint{9.087215in}{10.632087in}}%
\pgfpathlineto{\pgfqpoint{9.087381in}{10.632087in}}%
\pgfpathlineto{\pgfqpoint{9.089370in}{10.637011in}}%
\pgfpathlineto{\pgfqpoint{9.090029in}{10.637011in}}%
\pgfpathlineto{\pgfqpoint{9.091997in}{10.642327in}}%
\pgfpathlineto{\pgfqpoint{9.093138in}{10.642339in}}%
\pgfpathlineto{\pgfqpoint{9.094921in}{10.646233in}}%
\pgfpathlineto{\pgfqpoint{9.097332in}{10.650944in}}%
\pgfpathlineto{\pgfqpoint{9.097812in}{10.650944in}}%
\pgfpathlineto{\pgfqpoint{9.099562in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{9.100512in}{10.655403in}}%
\pgfpathlineto{\pgfqpoint{9.102245in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{9.102716in}{10.659736in}}%
\pgfpathlineto{\pgfqpoint{9.104589in}{10.664222in}}%
\pgfpathlineto{\pgfqpoint{9.106140in}{10.665746in}}%
\pgfpathlineto{\pgfqpoint{9.108142in}{10.670787in}}%
\pgfpathlineto{\pgfqpoint{9.109061in}{10.670856in}}%
\pgfpathlineto{\pgfqpoint{9.110737in}{10.675005in}}%
\pgfpathlineto{\pgfqpoint{9.111949in}{10.675920in}}%
\pgfpathlineto{\pgfqpoint{9.113607in}{10.677908in}}%
\pgfpathlineto{\pgfqpoint{9.113757in}{10.677908in}}%
\pgfpathlineto{\pgfqpoint{9.115403in}{10.680238in}}%
\pgfpathlineto{\pgfqpoint{9.115552in}{10.680238in}}%
\pgfpathlineto{\pgfqpoint{9.117186in}{10.681914in}}%
\pgfpathlineto{\pgfqpoint{9.120717in}{10.682646in}}%
\pgfpathlineto{\pgfqpoint{9.122319in}{10.684038in}}%
\pgfpathlineto{\pgfqpoint{9.124055in}{10.685535in}}%
\pgfpathlineto{\pgfqpoint{9.126495in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{9.127209in}{10.686853in}}%
\pgfpathlineto{\pgfqpoint{9.128913in}{10.689171in}}%
\pgfpathlineto{\pgfqpoint{9.130183in}{10.689794in}}%
\pgfpathlineto{\pgfqpoint{9.131867in}{10.692401in}}%
\pgfpathlineto{\pgfqpoint{9.132845in}{10.693093in}}%
\pgfpathlineto{\pgfqpoint{9.134650in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{9.135479in}{10.696696in}}%
\pgfpathlineto{\pgfqpoint{9.137403in}{10.702606in}}%
\pgfpathlineto{\pgfqpoint{9.138224in}{10.703469in}}%
\pgfpathlineto{\pgfqpoint{9.140263in}{10.709247in}}%
\pgfpathlineto{\pgfqpoint{9.141344in}{10.709619in}}%
\pgfpathlineto{\pgfqpoint{9.143091in}{10.713939in}}%
\pgfpathlineto{\pgfqpoint{9.145755in}{10.718832in}}%
\pgfpathlineto{\pgfqpoint{9.146945in}{10.720223in}}%
\pgfpathlineto{\pgfqpoint{9.148655in}{10.724718in}}%
\pgfpathlineto{\pgfqpoint{9.150483in}{10.725300in}}%
\pgfpathlineto{\pgfqpoint{9.152169in}{10.728430in}}%
\pgfpathlineto{\pgfqpoint{9.161687in}{10.729571in}}%
\pgfpathlineto{\pgfqpoint{9.163549in}{10.745134in}}%
\pgfpathlineto{\pgfqpoint{9.163672in}{10.746270in}}%
\pgfpathlineto{\pgfqpoint{9.165274in}{10.766184in}}%
\pgfpathlineto{\pgfqpoint{9.166378in}{10.767097in}}%
\pgfpathlineto{\pgfqpoint{9.168327in}{10.770913in}}%
\pgfpathlineto{\pgfqpoint{9.169539in}{10.771909in}}%
\pgfpathlineto{\pgfqpoint{9.172183in}{10.779510in}}%
\pgfpathlineto{\pgfqpoint{9.172303in}{10.779510in}}%
\pgfpathlineto{\pgfqpoint{9.174327in}{10.798370in}}%
\pgfpathlineto{\pgfqpoint{9.177978in}{10.816832in}}%
\pgfpathlineto{\pgfqpoint{9.196908in}{10.817607in}}%
\pgfpathlineto{\pgfqpoint{9.199610in}{10.827885in}}%
\pgfpathlineto{\pgfqpoint{9.199717in}{10.827885in}}%
\pgfpathlineto{\pgfqpoint{9.201537in}{10.835434in}}%
\pgfpathlineto{\pgfqpoint{9.201964in}{10.836152in}}%
\pgfpathlineto{\pgfqpoint{9.203874in}{10.845093in}}%
\pgfpathlineto{\pgfqpoint{9.204297in}{10.845093in}}%
\pgfpathlineto{\pgfqpoint{9.206085in}{10.855775in}}%
\pgfpathlineto{\pgfqpoint{9.206608in}{10.855775in}}%
\pgfpathlineto{\pgfqpoint{9.208381in}{10.864024in}}%
\pgfpathlineto{\pgfqpoint{9.208485in}{10.864024in}}%
\pgfpathlineto{\pgfqpoint{9.210244in}{10.872747in}}%
\pgfpathlineto{\pgfqpoint{9.212094in}{10.880698in}}%
\pgfpathlineto{\pgfqpoint{9.212810in}{10.881617in}}%
\pgfpathlineto{\pgfqpoint{9.214438in}{10.889534in}}%
\pgfpathlineto{\pgfqpoint{9.215047in}{10.890286in}}%
\pgfpathlineto{\pgfqpoint{9.216661in}{10.892983in}}%
\pgfpathlineto{\pgfqpoint{9.244567in}{10.893584in}}%
\pgfpathlineto{\pgfqpoint{9.246365in}{10.901739in}}%
\pgfpathlineto{\pgfqpoint{9.248330in}{10.911796in}}%
\pgfpathlineto{\pgfqpoint{9.250102in}{10.924106in}}%
\pgfpathlineto{\pgfqpoint{9.250279in}{10.924106in}}%
\pgfpathlineto{\pgfqpoint{9.252826in}{11.003537in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.003537in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.003537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.199761in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{7.246055in}{9.323733in}}%
\pgfpathlineto{\pgfqpoint{7.292026in}{9.382511in}}%
\pgfpathlineto{\pgfqpoint{7.337559in}{9.435742in}}%
\pgfpathlineto{\pgfqpoint{7.382720in}{9.483840in}}%
\pgfpathlineto{\pgfqpoint{7.428035in}{9.527632in}}%
\pgfpathlineto{\pgfqpoint{7.473742in}{9.567531in}}%
\pgfpathlineto{\pgfqpoint{7.520017in}{9.603838in}}%
\pgfpathlineto{\pgfqpoint{7.567163in}{9.636912in}}%
\pgfpathlineto{\pgfqpoint{7.615503in}{9.667050in}}%
\pgfpathlineto{\pgfqpoint{7.665375in}{9.694497in}}%
\pgfpathlineto{\pgfqpoint{7.717190in}{9.719478in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.727068in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.727068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.372798in}{9.373342in}}%
\pgfpathlineto{\pgfqpoint{7.420348in}{9.447021in}}%
\pgfpathlineto{\pgfqpoint{7.467159in}{9.513918in}}%
\pgfpathlineto{\pgfqpoint{7.513227in}{9.574410in}}%
\pgfpathlineto{\pgfqpoint{7.558698in}{9.629078in}}%
\pgfpathlineto{\pgfqpoint{7.603949in}{9.678705in}}%
\pgfpathlineto{\pgfqpoint{7.649190in}{9.723783in}}%
\pgfpathlineto{\pgfqpoint{7.694782in}{9.764875in}}%
\pgfpathlineto{\pgfqpoint{7.740800in}{9.802215in}}%
\pgfpathlineto{\pgfqpoint{7.787641in}{9.836256in}}%
\pgfpathlineto{\pgfqpoint{7.835521in}{9.867243in}}%
\pgfpathlineto{\pgfqpoint{7.884868in}{9.895500in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{9.907303in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{9.907303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.556224in}{9.483387in}}%
\pgfpathlineto{\pgfqpoint{7.605853in}{9.568605in}}%
\pgfpathlineto{\pgfqpoint{7.654042in}{9.645257in}}%
\pgfpathlineto{\pgfqpoint{7.700980in}{9.714192in}}%
\pgfpathlineto{\pgfqpoint{7.747193in}{9.776641in}}%
\pgfpathlineto{\pgfqpoint{7.792836in}{9.833187in}}%
\pgfpathlineto{\pgfqpoint{7.838212in}{9.884526in}}%
\pgfpathlineto{\pgfqpoint{7.883467in}{9.931104in}}%
\pgfpathlineto{\pgfqpoint{7.928866in}{9.973435in}}%
\pgfpathlineto{\pgfqpoint{7.974743in}{10.012009in}}%
\pgfpathlineto{\pgfqpoint{8.021262in}{10.047103in}}%
\pgfpathlineto{\pgfqpoint{8.068774in}{10.079085in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.092750in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.092750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.729261in}{9.576937in}}%
\pgfpathlineto{\pgfqpoint{7.780541in}{9.673088in}}%
\pgfpathlineto{\pgfqpoint{7.830150in}{9.759672in}}%
\pgfpathlineto{\pgfqpoint{7.878553in}{9.838017in}}%
\pgfpathlineto{\pgfqpoint{7.925668in}{9.908489in}}%
\pgfpathlineto{\pgfqpoint{7.972003in}{9.972314in}}%
\pgfpathlineto{\pgfqpoint{8.017709in}{10.030084in}}%
\pgfpathlineto{\pgfqpoint{8.063168in}{10.082606in}}%
\pgfpathlineto{\pgfqpoint{8.108422in}{10.130211in}}%
\pgfpathlineto{\pgfqpoint{8.153824in}{10.173517in}}%
\pgfpathlineto{\pgfqpoint{8.199514in}{10.212859in}}%
\pgfpathlineto{\pgfqpoint{8.245884in}{10.248727in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.261664in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.261664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.912688in}{9.665452in}}%
\pgfpathlineto{\pgfqpoint{7.966831in}{9.775759in}}%
\pgfpathlineto{\pgfqpoint{8.018615in}{9.874377in}}%
\pgfpathlineto{\pgfqpoint{8.068637in}{9.963111in}}%
\pgfpathlineto{\pgfqpoint{8.117156in}{10.042998in}}%
\pgfpathlineto{\pgfqpoint{8.164641in}{10.115307in}}%
\pgfpathlineto{\pgfqpoint{8.211239in}{10.180692in}}%
\pgfpathlineto{\pgfqpoint{8.257069in}{10.239742in}}%
\pgfpathlineto{\pgfqpoint{8.302543in}{10.293344in}}%
\pgfpathlineto{\pgfqpoint{8.347820in}{10.341982in}}%
\pgfpathlineto{\pgfqpoint{8.393140in}{10.386169in}}%
\pgfpathlineto{\pgfqpoint{8.438765in}{10.426366in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.433498in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.433498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.085724in}{9.739290in}}%
\pgfpathlineto{\pgfqpoint{8.142700in}{9.863738in}}%
\pgfpathlineto{\pgfqpoint{8.196920in}{9.974893in}}%
\pgfpathlineto{\pgfqpoint{8.248963in}{10.074666in}}%
\pgfpathlineto{\pgfqpoint{8.299106in}{10.164238in}}%
\pgfpathlineto{\pgfqpoint{8.347842in}{10.245068in}}%
\pgfpathlineto{\pgfqpoint{8.395357in}{10.317973in}}%
\pgfpathlineto{\pgfqpoint{8.441936in}{10.383863in}}%
\pgfpathlineto{\pgfqpoint{8.487852in}{10.443526in}}%
\pgfpathlineto{\pgfqpoint{8.533310in}{10.497588in}}%
\pgfpathlineto{\pgfqpoint{8.578586in}{10.546679in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.588020in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.588020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.269151in}{9.807900in}}%
\pgfpathlineto{\pgfqpoint{8.329723in}{9.949067in}}%
\pgfpathlineto{\pgfqpoint{8.387101in}{10.075088in}}%
\pgfpathlineto{\pgfqpoint{8.441541in}{10.187343in}}%
\pgfpathlineto{\pgfqpoint{8.493887in}{10.288302in}}%
\pgfpathlineto{\pgfqpoint{8.544340in}{10.378983in}}%
\pgfpathlineto{\pgfqpoint{8.593137in}{10.460430in}}%
\pgfpathlineto{\pgfqpoint{8.640730in}{10.533946in}}%
\pgfpathlineto{\pgfqpoint{8.687374in}{10.600391in}}%
\pgfpathlineto{\pgfqpoint{8.733365in}{10.660589in}}%
\pgfpathlineto{\pgfqpoint{8.778880in}{10.715129in}}%
\pgfpathlineto{\pgfqpoint{8.803846in}{10.742988in}}%
\pgfpathlineto{\pgfqpoint{8.803846in}{10.742988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.442188in}{9.864160in}}%
\pgfpathlineto{\pgfqpoint{8.506698in}{10.022744in}}%
\pgfpathlineto{\pgfqpoint{8.567337in}{10.163754in}}%
\pgfpathlineto{\pgfqpoint{8.624653in}{10.289321in}}%
\pgfpathlineto{\pgfqpoint{8.679199in}{10.401475in}}%
\pgfpathlineto{\pgfqpoint{8.731452in}{10.501938in}}%
\pgfpathlineto{\pgfqpoint{8.781788in}{10.592112in}}%
\pgfpathlineto{\pgfqpoint{8.830606in}{10.673311in}}%
\pgfpathlineto{\pgfqpoint{8.878151in}{10.746483in}}%
\pgfpathlineto{\pgfqpoint{8.924802in}{10.812677in}}%
\pgfpathlineto{\pgfqpoint{8.970720in}{10.872537in}}%
\pgfpathlineto{\pgfqpoint{8.976883in}{10.880179in}}%
\pgfpathlineto{\pgfqpoint{8.976883in}{10.880179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.625614in}{9.915613in}}%
\pgfpathlineto{\pgfqpoint{8.695155in}{10.095129in}}%
\pgfpathlineto{\pgfqpoint{8.759563in}{10.252995in}}%
\pgfpathlineto{\pgfqpoint{8.819907in}{10.392865in}}%
\pgfpathlineto{\pgfqpoint{8.877001in}{10.517529in}}%
\pgfpathlineto{\pgfqpoint{8.931300in}{10.628790in}}%
\pgfpathlineto{\pgfqpoint{8.983330in}{10.728477in}}%
\pgfpathlineto{\pgfqpoint{9.033563in}{10.818144in}}%
\pgfpathlineto{\pgfqpoint{9.082287in}{10.898888in}}%
\pgfpathlineto{\pgfqpoint{9.129819in}{10.971755in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.015461in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.015461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.803222in}{9.958207in}}%
\pgfpathlineto{\pgfqpoint{8.877697in}{10.158476in}}%
\pgfpathlineto{\pgfqpoint{8.946256in}{10.334163in}}%
\pgfpathlineto{\pgfqpoint{9.009948in}{10.489051in}}%
\pgfpathlineto{\pgfqpoint{9.069831in}{10.626690in}}%
\pgfpathlineto{\pgfqpoint{9.126495in}{10.749306in}}%
\pgfpathlineto{\pgfqpoint{9.180422in}{10.858755in}}%
\pgfpathlineto{\pgfqpoint{9.232179in}{10.956926in}}%
\pgfpathlineto{\pgfqpoint{9.282198in}{11.045269in}}%
\pgfpathlineto{\pgfqpoint{9.330724in}{11.124793in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.136064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.876407in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.876407in}}%
\pgfpathlineto{\pgfqpoint{7.734456in}{9.876407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.085689in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{10.085689in}}%
\pgfpathlineto{\pgfqpoint{7.907493in}{10.085689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.307538in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.307538in}}%
\pgfpathlineto{\pgfqpoint{8.090919in}{10.307538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.516820in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.516820in}}%
\pgfpathlineto{\pgfqpoint{8.263956in}{10.516820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.738668in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.738668in}}%
\pgfpathlineto{\pgfqpoint{8.447382in}{10.738668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.947951in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.947951in}}%
\pgfpathlineto{\pgfqpoint{8.620419in}{10.947951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{9.100049in}{11.015461in}}%
\pgfpathlineto{\pgfqpoint{9.100049in}{11.015461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.165412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.313238in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{9.165412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.643276in}{9.531186in}}%
\pgfpathcurveto{\pgfqpoint{10.654326in}{9.531186in}}{\pgfqpoint{10.664925in}{9.535576in}}{\pgfqpoint{10.672738in}{9.543390in}}%
\pgfpathcurveto{\pgfqpoint{10.680552in}{9.551203in}}{\pgfqpoint{10.684942in}{9.561802in}}{\pgfqpoint{10.684942in}{9.572852in}}%
\pgfpathcurveto{\pgfqpoint{10.684942in}{9.583903in}}{\pgfqpoint{10.680552in}{9.594502in}}{\pgfqpoint{10.672738in}{9.602315in}}%
\pgfpathcurveto{\pgfqpoint{10.664925in}{9.610129in}}{\pgfqpoint{10.654326in}{9.614519in}}{\pgfqpoint{10.643276in}{9.614519in}}%
\pgfpathcurveto{\pgfqpoint{10.632225in}{9.614519in}}{\pgfqpoint{10.621626in}{9.610129in}}{\pgfqpoint{10.613813in}{9.602315in}}%
\pgfpathcurveto{\pgfqpoint{10.605999in}{9.594502in}}{\pgfqpoint{10.601609in}{9.583903in}}{\pgfqpoint{10.601609in}{9.572852in}}%
\pgfpathcurveto{\pgfqpoint{10.601609in}{9.561802in}}{\pgfqpoint{10.605999in}{9.551203in}}{\pgfqpoint{10.613813in}{9.543390in}}%
\pgfpathcurveto{\pgfqpoint{10.621626in}{9.535576in}}{\pgfqpoint{10.632225in}{9.531186in}}{\pgfqpoint{10.643276in}{9.531186in}}%
\pgfpathlineto{\pgfqpoint{10.643276in}{9.531186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.872114in}{9.734022in}}%
\pgfpathcurveto{\pgfqpoint{10.883164in}{9.734022in}}{\pgfqpoint{10.893763in}{9.738412in}}{\pgfqpoint{10.901577in}{9.746226in}}%
\pgfpathcurveto{\pgfqpoint{10.909391in}{9.754039in}}{\pgfqpoint{10.913781in}{9.764638in}}{\pgfqpoint{10.913781in}{9.775689in}}%
\pgfpathcurveto{\pgfqpoint{10.913781in}{9.786739in}}{\pgfqpoint{10.909391in}{9.797338in}}{\pgfqpoint{10.901577in}{9.805151in}}%
\pgfpathcurveto{\pgfqpoint{10.893763in}{9.812965in}}{\pgfqpoint{10.883164in}{9.817355in}}{\pgfqpoint{10.872114in}{9.817355in}}%
\pgfpathcurveto{\pgfqpoint{10.861064in}{9.817355in}}{\pgfqpoint{10.850465in}{9.812965in}}{\pgfqpoint{10.842651in}{9.805151in}}%
\pgfpathcurveto{\pgfqpoint{10.834838in}{9.797338in}}{\pgfqpoint{10.830448in}{9.786739in}}{\pgfqpoint{10.830448in}{9.775689in}}%
\pgfpathcurveto{\pgfqpoint{10.830448in}{9.764638in}}{\pgfqpoint{10.834838in}{9.754039in}}{\pgfqpoint{10.842651in}{9.746226in}}%
\pgfpathcurveto{\pgfqpoint{10.850465in}{9.738412in}}{\pgfqpoint{10.861064in}{9.734022in}}{\pgfqpoint{10.872114in}{9.734022in}}%
\pgfpathlineto{\pgfqpoint{10.872114in}{9.734022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114693in}{9.949037in}}%
\pgfpathcurveto{\pgfqpoint{11.125743in}{9.949037in}}{\pgfqpoint{11.136342in}{9.953427in}}{\pgfqpoint{11.144156in}{9.961241in}}%
\pgfpathcurveto{\pgfqpoint{11.151969in}{9.969054in}}{\pgfqpoint{11.156360in}{9.979653in}}{\pgfqpoint{11.156360in}{9.990703in}}%
\pgfpathcurveto{\pgfqpoint{11.156360in}{10.001754in}}{\pgfqpoint{11.151969in}{10.012353in}}{\pgfqpoint{11.144156in}{10.020166in}}%
\pgfpathcurveto{\pgfqpoint{11.136342in}{10.027980in}}{\pgfqpoint{11.125743in}{10.032370in}}{\pgfqpoint{11.114693in}{10.032370in}}%
\pgfpathcurveto{\pgfqpoint{11.103643in}{10.032370in}}{\pgfqpoint{11.093044in}{10.027980in}}{\pgfqpoint{11.085230in}{10.020166in}}%
\pgfpathcurveto{\pgfqpoint{11.077417in}{10.012353in}}{\pgfqpoint{11.073026in}{10.001754in}}{\pgfqpoint{11.073026in}{9.990703in}}%
\pgfpathcurveto{\pgfqpoint{11.073026in}{9.979653in}}{\pgfqpoint{11.077417in}{9.969054in}}{\pgfqpoint{11.085230in}{9.961241in}}%
\pgfpathcurveto{\pgfqpoint{11.093044in}{9.953427in}}{\pgfqpoint{11.103643in}{9.949037in}}{\pgfqpoint{11.114693in}{9.949037in}}%
\pgfpathlineto{\pgfqpoint{11.114693in}{9.949037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343532in}{10.151873in}}%
\pgfpathcurveto{\pgfqpoint{11.354582in}{10.151873in}}{\pgfqpoint{11.365181in}{10.156263in}}{\pgfqpoint{11.372994in}{10.164077in}}%
\pgfpathcurveto{\pgfqpoint{11.380808in}{10.171890in}}{\pgfqpoint{11.385198in}{10.182489in}}{\pgfqpoint{11.385198in}{10.193540in}}%
\pgfpathcurveto{\pgfqpoint{11.385198in}{10.204590in}}{\pgfqpoint{11.380808in}{10.215189in}}{\pgfqpoint{11.372994in}{10.223002in}}%
\pgfpathcurveto{\pgfqpoint{11.365181in}{10.230816in}}{\pgfqpoint{11.354582in}{10.235206in}}{\pgfqpoint{11.343532in}{10.235206in}}%
\pgfpathcurveto{\pgfqpoint{11.332481in}{10.235206in}}{\pgfqpoint{11.321882in}{10.230816in}}{\pgfqpoint{11.314069in}{10.223002in}}%
\pgfpathcurveto{\pgfqpoint{11.306255in}{10.215189in}}{\pgfqpoint{11.301865in}{10.204590in}}{\pgfqpoint{11.301865in}{10.193540in}}%
\pgfpathcurveto{\pgfqpoint{11.301865in}{10.182489in}}{\pgfqpoint{11.306255in}{10.171890in}}{\pgfqpoint{11.314069in}{10.164077in}}%
\pgfpathcurveto{\pgfqpoint{11.321882in}{10.156263in}}{\pgfqpoint{11.332481in}{10.151873in}}{\pgfqpoint{11.343532in}{10.151873in}}%
\pgfpathlineto{\pgfqpoint{11.343532in}{10.151873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.586110in}{10.366888in}}%
\pgfpathcurveto{\pgfqpoint{11.597160in}{10.366888in}}{\pgfqpoint{11.607759in}{10.371278in}}{\pgfqpoint{11.615573in}{10.379092in}}%
\pgfpathcurveto{\pgfqpoint{11.623387in}{10.386905in}}{\pgfqpoint{11.627777in}{10.397504in}}{\pgfqpoint{11.627777in}{10.408554in}}%
\pgfpathcurveto{\pgfqpoint{11.627777in}{10.419605in}}{\pgfqpoint{11.623387in}{10.430204in}}{\pgfqpoint{11.615573in}{10.438017in}}%
\pgfpathcurveto{\pgfqpoint{11.607759in}{10.445831in}}{\pgfqpoint{11.597160in}{10.450221in}}{\pgfqpoint{11.586110in}{10.450221in}}%
\pgfpathcurveto{\pgfqpoint{11.575060in}{10.450221in}}{\pgfqpoint{11.564461in}{10.445831in}}{\pgfqpoint{11.556647in}{10.438017in}}%
\pgfpathcurveto{\pgfqpoint{11.548834in}{10.430204in}}{\pgfqpoint{11.544444in}{10.419605in}}{\pgfqpoint{11.544444in}{10.408554in}}%
\pgfpathcurveto{\pgfqpoint{11.544444in}{10.397504in}}{\pgfqpoint{11.548834in}{10.386905in}}{\pgfqpoint{11.556647in}{10.379092in}}%
\pgfpathcurveto{\pgfqpoint{11.564461in}{10.371278in}}{\pgfqpoint{11.575060in}{10.366888in}}{\pgfqpoint{11.586110in}{10.366888in}}%
\pgfpathlineto{\pgfqpoint{11.586110in}{10.366888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814949in}{10.569724in}}%
\pgfpathcurveto{\pgfqpoint{11.825999in}{10.569724in}}{\pgfqpoint{11.836598in}{10.574114in}}{\pgfqpoint{11.844412in}{10.581928in}}%
\pgfpathcurveto{\pgfqpoint{11.852225in}{10.589741in}}{\pgfqpoint{11.856616in}{10.600340in}}{\pgfqpoint{11.856616in}{10.611391in}}%
\pgfpathcurveto{\pgfqpoint{11.856616in}{10.622441in}}{\pgfqpoint{11.852225in}{10.633040in}}{\pgfqpoint{11.844412in}{10.640853in}}%
\pgfpathcurveto{\pgfqpoint{11.836598in}{10.648667in}}{\pgfqpoint{11.825999in}{10.653057in}}{\pgfqpoint{11.814949in}{10.653057in}}%
\pgfpathcurveto{\pgfqpoint{11.803899in}{10.653057in}}{\pgfqpoint{11.793300in}{10.648667in}}{\pgfqpoint{11.785486in}{10.640853in}}%
\pgfpathcurveto{\pgfqpoint{11.777672in}{10.633040in}}{\pgfqpoint{11.773282in}{10.622441in}}{\pgfqpoint{11.773282in}{10.611391in}}%
\pgfpathcurveto{\pgfqpoint{11.773282in}{10.600340in}}{\pgfqpoint{11.777672in}{10.589741in}}{\pgfqpoint{11.785486in}{10.581928in}}%
\pgfpathcurveto{\pgfqpoint{11.793300in}{10.574114in}}{\pgfqpoint{11.803899in}{10.569724in}}{\pgfqpoint{11.814949in}{10.569724in}}%
\pgfpathlineto{\pgfqpoint{11.814949in}{10.569724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.057528in}{10.784739in}}%
\pgfpathcurveto{\pgfqpoint{12.068578in}{10.784739in}}{\pgfqpoint{12.079177in}{10.789129in}}{\pgfqpoint{12.086990in}{10.796943in}}%
\pgfpathcurveto{\pgfqpoint{12.094804in}{10.804756in}}{\pgfqpoint{12.099194in}{10.815355in}}{\pgfqpoint{12.099194in}{10.826406in}}%
\pgfpathcurveto{\pgfqpoint{12.099194in}{10.837456in}}{\pgfqpoint{12.094804in}{10.848055in}}{\pgfqpoint{12.086990in}{10.855868in}}%
\pgfpathcurveto{\pgfqpoint{12.079177in}{10.863682in}}{\pgfqpoint{12.068578in}{10.868072in}}{\pgfqpoint{12.057528in}{10.868072in}}%
\pgfpathcurveto{\pgfqpoint{12.046477in}{10.868072in}}{\pgfqpoint{12.035878in}{10.863682in}}{\pgfqpoint{12.028065in}{10.855868in}}%
\pgfpathcurveto{\pgfqpoint{12.020251in}{10.848055in}}{\pgfqpoint{12.015861in}{10.837456in}}{\pgfqpoint{12.015861in}{10.826406in}}%
\pgfpathcurveto{\pgfqpoint{12.015861in}{10.815355in}}{\pgfqpoint{12.020251in}{10.804756in}}{\pgfqpoint{12.028065in}{10.796943in}}%
\pgfpathcurveto{\pgfqpoint{12.035878in}{10.789129in}}{\pgfqpoint{12.046477in}{10.784739in}}{\pgfqpoint{12.057528in}{10.784739in}}%
\pgfpathlineto{\pgfqpoint{12.057528in}{10.784739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286366in}{10.987575in}}%
\pgfpathcurveto{\pgfqpoint{12.297416in}{10.987575in}}{\pgfqpoint{12.308015in}{10.991965in}}{\pgfqpoint{12.315829in}{10.999779in}}%
\pgfpathcurveto{\pgfqpoint{12.323643in}{11.007592in}}{\pgfqpoint{12.328033in}{11.018191in}}{\pgfqpoint{12.328033in}{11.029242in}}%
\pgfpathcurveto{\pgfqpoint{12.328033in}{11.040292in}}{\pgfqpoint{12.323643in}{11.050891in}}{\pgfqpoint{12.315829in}{11.058704in}}%
\pgfpathcurveto{\pgfqpoint{12.308015in}{11.066518in}}{\pgfqpoint{12.297416in}{11.070908in}}{\pgfqpoint{12.286366in}{11.070908in}}%
\pgfpathcurveto{\pgfqpoint{12.275316in}{11.070908in}}{\pgfqpoint{12.264717in}{11.066518in}}{\pgfqpoint{12.256903in}{11.058704in}}%
\pgfpathcurveto{\pgfqpoint{12.249090in}{11.050891in}}{\pgfqpoint{12.244700in}{11.040292in}}{\pgfqpoint{12.244700in}{11.029242in}}%
\pgfpathcurveto{\pgfqpoint{12.244700in}{11.018191in}}{\pgfqpoint{12.249090in}{11.007592in}}{\pgfqpoint{12.256903in}{10.999779in}}%
\pgfpathcurveto{\pgfqpoint{12.264717in}{10.991965in}}{\pgfqpoint{12.275316in}{10.987575in}}{\pgfqpoint{12.286366in}{10.987575in}}%
\pgfpathlineto{\pgfqpoint{12.286366in}{10.987575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501489in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.501489in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088189in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.088189in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.674890in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.674890in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.261591in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.261591in,y=9.068189in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.194715in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.268017in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.324874in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.371330in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.410608in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.444632in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.474643in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.678103in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781416in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.854718in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.911575in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.958031in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.997308in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.031332in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.061344in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264804in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.368117in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.441419in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498276in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544731in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584009in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.618033in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.648044in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.851505in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954818in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.028119in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.084976in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.131432in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170710in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.204734in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.234745in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.438206in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541518in}{9.165412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.889177in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.447177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.398951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.967212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.918986in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.487247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.439021in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.007282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.959056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.175261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.240234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.290630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.331807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.366622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.396780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.423381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.603723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.695296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.760269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.810665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.851842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.886657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.916815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.943416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.123758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.215331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.280304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.330700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.371877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.406692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.436850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.463451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.643793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.735366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.800339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.850735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.891912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.926727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.956885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.983486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.163828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=10.197658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{10.427522in}{9.326144in}}%
\pgfpathlineto{\pgfqpoint{10.467573in}{9.380424in}}%
\pgfpathlineto{\pgfqpoint{10.474255in}{9.381449in}}%
\pgfpathlineto{\pgfqpoint{10.476674in}{9.385938in}}%
\pgfpathlineto{\pgfqpoint{10.478387in}{9.387417in}}%
\pgfpathlineto{\pgfqpoint{10.480767in}{9.391804in}}%
\pgfpathlineto{\pgfqpoint{10.482453in}{9.393250in}}%
\pgfpathlineto{\pgfqpoint{10.485128in}{9.398134in}}%
\pgfpathlineto{\pgfqpoint{10.488105in}{9.401162in}}%
\pgfpathlineto{\pgfqpoint{10.490070in}{9.404734in}}%
\pgfpathlineto{\pgfqpoint{10.491696in}{9.406108in}}%
\pgfpathlineto{\pgfqpoint{10.493955in}{9.410074in}}%
\pgfpathlineto{\pgfqpoint{10.499045in}{9.415911in}}%
\pgfpathlineto{\pgfqpoint{10.501240in}{9.419652in}}%
\pgfpathlineto{\pgfqpoint{10.555334in}{9.481632in}}%
\pgfpathlineto{\pgfqpoint{10.557597in}{9.482604in}}%
\pgfpathlineto{\pgfqpoint{10.559343in}{9.484951in}}%
\pgfpathlineto{\pgfqpoint{10.560336in}{9.486176in}}%
\pgfpathlineto{\pgfqpoint{10.562554in}{9.489717in}}%
\pgfpathlineto{\pgfqpoint{10.564267in}{9.490970in}}%
\pgfpathlineto{\pgfqpoint{10.567898in}{9.495430in}}%
\pgfpathlineto{\pgfqpoint{10.569575in}{9.496682in}}%
\pgfpathlineto{\pgfqpoint{10.571716in}{9.499274in}}%
\pgfpathlineto{\pgfqpoint{10.574776in}{9.503057in}}%
\pgfpathlineto{\pgfqpoint{10.575710in}{9.504319in}}%
\pgfpathlineto{\pgfqpoint{10.587107in}{9.516848in}}%
\pgfpathlineto{\pgfqpoint{10.588219in}{9.517837in}}%
\pgfpathlineto{\pgfqpoint{10.590209in}{9.520208in}}%
\pgfpathlineto{\pgfqpoint{10.590869in}{9.520732in}}%
\pgfpathlineto{\pgfqpoint{10.592838in}{9.523187in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{9.524630in}}%
\pgfpathlineto{\pgfqpoint{10.596517in}{9.526977in}}%
\pgfpathlineto{\pgfqpoint{10.598443in}{9.528829in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{9.532098in}}%
\pgfpathlineto{\pgfqpoint{10.602882in}{9.533147in}}%
\pgfpathlineto{\pgfqpoint{10.605384in}{9.536115in}}%
\pgfpathlineto{\pgfqpoint{10.606419in}{9.536841in}}%
\pgfpathlineto{\pgfqpoint{10.608478in}{9.539110in}}%
\pgfpathlineto{\pgfqpoint{10.610112in}{9.540577in}}%
\pgfpathlineto{\pgfqpoint{10.625524in}{9.555778in}}%
\pgfpathlineto{\pgfqpoint{10.627053in}{9.557029in}}%
\pgfpathlineto{\pgfqpoint{10.629707in}{9.559997in}}%
\pgfpathlineto{\pgfqpoint{10.630836in}{9.560636in}}%
\pgfpathlineto{\pgfqpoint{10.632707in}{9.562801in}}%
\pgfpathlineto{\pgfqpoint{10.634934in}{9.565454in}}%
\pgfpathlineto{\pgfqpoint{10.636591in}{9.566205in}}%
\pgfpathlineto{\pgfqpoint{10.638421in}{9.568306in}}%
\pgfpathlineto{\pgfqpoint{10.641320in}{9.570810in}}%
\pgfpathlineto{\pgfqpoint{10.642578in}{9.572234in}}%
\pgfpathlineto{\pgfqpoint{10.644721in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{10.646670in}{9.575848in}}%
\pgfpathlineto{\pgfqpoint{10.648603in}{9.577098in}}%
\pgfpathlineto{\pgfqpoint{10.649826in}{9.578613in}}%
\pgfpathlineto{\pgfqpoint{10.652082in}{9.580887in}}%
\pgfpathlineto{\pgfqpoint{10.653975in}{9.582214in}}%
\pgfpathlineto{\pgfqpoint{10.656534in}{9.584286in}}%
\pgfpathlineto{\pgfqpoint{10.658057in}{9.585721in}}%
\pgfpathlineto{\pgfqpoint{10.720192in}{9.636877in}}%
\pgfpathlineto{\pgfqpoint{10.721511in}{9.637885in}}%
\pgfpathlineto{\pgfqpoint{10.723215in}{9.639446in}}%
\pgfpathlineto{\pgfqpoint{10.724908in}{9.640272in}}%
\pgfpathlineto{\pgfqpoint{10.726719in}{9.641915in}}%
\pgfpathlineto{\pgfqpoint{10.728261in}{9.642645in}}%
\pgfpathlineto{\pgfqpoint{10.730048in}{9.644440in}}%
\pgfpathlineto{\pgfqpoint{10.731823in}{9.645124in}}%
\pgfpathlineto{\pgfqpoint{10.733585in}{9.647096in}}%
\pgfpathlineto{\pgfqpoint{10.735460in}{9.648049in}}%
\pgfpathlineto{\pgfqpoint{10.737074in}{9.649476in}}%
\pgfpathlineto{\pgfqpoint{10.739046in}{9.650256in}}%
\pgfpathlineto{\pgfqpoint{10.740760in}{9.652256in}}%
\pgfpathlineto{\pgfqpoint{10.743791in}{9.653446in}}%
\pgfpathlineto{\pgfqpoint{10.745473in}{9.655681in}}%
\pgfpathlineto{\pgfqpoint{10.748567in}{9.656878in}}%
\pgfpathlineto{\pgfqpoint{10.750335in}{9.658892in}}%
\pgfpathlineto{\pgfqpoint{10.752557in}{9.659781in}}%
\pgfpathlineto{\pgfqpoint{10.754183in}{9.660909in}}%
\pgfpathlineto{\pgfqpoint{10.756257in}{9.662000in}}%
\pgfpathlineto{\pgfqpoint{10.757973in}{9.663856in}}%
\pgfpathlineto{\pgfqpoint{10.760920in}{9.665148in}}%
\pgfpathlineto{\pgfqpoint{10.762605in}{9.667057in}}%
\pgfpathlineto{\pgfqpoint{10.765167in}{9.668500in}}%
\pgfpathlineto{\pgfqpoint{10.767044in}{9.670275in}}%
\pgfpathlineto{\pgfqpoint{10.768907in}{9.671302in}}%
\pgfpathlineto{\pgfqpoint{10.770540in}{9.672434in}}%
\pgfpathlineto{\pgfqpoint{10.772055in}{9.673274in}}%
\pgfpathlineto{\pgfqpoint{10.773775in}{9.675127in}}%
\pgfpathlineto{\pgfqpoint{10.775909in}{9.676415in}}%
\pgfpathlineto{\pgfqpoint{10.777709in}{9.678206in}}%
\pgfpathlineto{\pgfqpoint{10.779392in}{9.679038in}}%
\pgfpathlineto{\pgfqpoint{10.781063in}{9.679955in}}%
\pgfpathlineto{\pgfqpoint{10.782413in}{9.681085in}}%
\pgfpathlineto{\pgfqpoint{10.784065in}{9.682831in}}%
\pgfpathlineto{\pgfqpoint{10.786523in}{9.683872in}}%
\pgfpathlineto{\pgfqpoint{10.788250in}{9.685916in}}%
\pgfpathlineto{\pgfqpoint{10.790467in}{9.687218in}}%
\pgfpathlineto{\pgfqpoint{10.792367in}{9.688681in}}%
\pgfpathlineto{\pgfqpoint{10.794055in}{9.689838in}}%
\pgfpathlineto{\pgfqpoint{10.795830in}{9.691005in}}%
\pgfpathlineto{\pgfqpoint{10.797787in}{9.692457in}}%
\pgfpathlineto{\pgfqpoint{10.799924in}{9.693822in}}%
\pgfpathlineto{\pgfqpoint{10.801754in}{9.695090in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{9.696331in}}%
\pgfpathlineto{\pgfqpoint{10.805377in}{9.697222in}}%
\pgfpathlineto{\pgfqpoint{10.806793in}{9.697928in}}%
\pgfpathlineto{\pgfqpoint{10.808481in}{9.699727in}}%
\pgfpathlineto{\pgfqpoint{10.812471in}{9.701253in}}%
\pgfpathlineto{\pgfqpoint{10.814122in}{9.703269in}}%
\pgfpathlineto{\pgfqpoint{10.816942in}{9.704662in}}%
\pgfpathlineto{\pgfqpoint{10.818834in}{9.705548in}}%
\pgfpathlineto{\pgfqpoint{10.821425in}{9.706545in}}%
\pgfpathlineto{\pgfqpoint{10.823108in}{9.708337in}}%
\pgfpathlineto{\pgfqpoint{10.826354in}{9.709054in}}%
\pgfpathlineto{\pgfqpoint{10.828004in}{9.711161in}}%
\pgfpathlineto{\pgfqpoint{10.831274in}{9.711866in}}%
\pgfpathlineto{\pgfqpoint{10.832894in}{9.713812in}}%
\pgfpathlineto{\pgfqpoint{10.836102in}{9.714959in}}%
\pgfpathlineto{\pgfqpoint{10.837858in}{9.716342in}}%
\pgfpathlineto{\pgfqpoint{10.840675in}{9.717347in}}%
\pgfpathlineto{\pgfqpoint{10.842318in}{9.719280in}}%
\pgfpathlineto{\pgfqpoint{10.845411in}{9.720068in}}%
\pgfpathlineto{\pgfqpoint{10.847023in}{9.721867in}}%
\pgfpathlineto{\pgfqpoint{10.849901in}{9.722785in}}%
\pgfpathlineto{\pgfqpoint{10.851485in}{9.723638in}}%
\pgfpathlineto{\pgfqpoint{10.852903in}{9.724575in}}%
\pgfpathlineto{\pgfqpoint{10.854547in}{9.725997in}}%
\pgfpathlineto{\pgfqpoint{10.857495in}{9.727181in}}%
\pgfpathlineto{\pgfqpoint{10.859110in}{9.728429in}}%
\pgfpathlineto{\pgfqpoint{10.860791in}{9.728524in}}%
\pgfpathlineto{\pgfqpoint{10.862385in}{9.730068in}}%
\pgfpathlineto{\pgfqpoint{10.866290in}{9.731232in}}%
\pgfpathlineto{\pgfqpoint{10.867925in}{9.732186in}}%
\pgfpathlineto{\pgfqpoint{10.868443in}{9.732186in}}%
\pgfpathlineto{\pgfqpoint{10.869990in}{9.733788in}}%
\pgfpathlineto{\pgfqpoint{10.872766in}{9.734963in}}%
\pgfpathlineto{\pgfqpoint{10.874431in}{9.736504in}}%
\pgfpathlineto{\pgfqpoint{10.878086in}{9.737982in}}%
\pgfpathlineto{\pgfqpoint{10.879788in}{9.739150in}}%
\pgfpathlineto{\pgfqpoint{10.882600in}{9.740216in}}%
\pgfpathlineto{\pgfqpoint{10.884203in}{9.741121in}}%
\pgfpathlineto{\pgfqpoint{10.887241in}{9.742351in}}%
\pgfpathlineto{\pgfqpoint{10.888815in}{9.743451in}}%
\pgfpathlineto{\pgfqpoint{10.891191in}{9.744318in}}%
\pgfpathlineto{\pgfqpoint{10.892808in}{9.745040in}}%
\pgfpathlineto{\pgfqpoint{10.893211in}{9.745040in}}%
\pgfpathlineto{\pgfqpoint{10.894815in}{9.746670in}}%
\pgfpathlineto{\pgfqpoint{10.897994in}{9.747555in}}%
\pgfpathlineto{\pgfqpoint{10.899568in}{9.748393in}}%
\pgfpathlineto{\pgfqpoint{10.903011in}{9.749571in}}%
\pgfpathlineto{\pgfqpoint{10.904619in}{9.750908in}}%
\pgfpathlineto{\pgfqpoint{10.908058in}{9.751985in}}%
\pgfpathlineto{\pgfqpoint{10.909634in}{9.753035in}}%
\pgfpathlineto{\pgfqpoint{10.912261in}{9.754213in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.758297in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.758297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.380424in}}%
\pgfpathlineto{\pgfqpoint{10.556915in}{9.381449in}}%
\pgfpathlineto{\pgfqpoint{10.560336in}{9.387417in}}%
\pgfpathlineto{\pgfqpoint{10.561787in}{9.388888in}}%
\pgfpathlineto{\pgfqpoint{10.565143in}{9.394687in}}%
\pgfpathlineto{\pgfqpoint{10.566568in}{9.396117in}}%
\pgfpathlineto{\pgfqpoint{10.568925in}{9.399761in}}%
\pgfpathlineto{\pgfqpoint{10.572652in}{9.406108in}}%
\pgfpathlineto{\pgfqpoint{10.573114in}{9.406108in}}%
\pgfpathlineto{\pgfqpoint{10.575411in}{9.410386in}}%
\pgfpathlineto{\pgfqpoint{10.576780in}{9.411729in}}%
\pgfpathlineto{\pgfqpoint{10.579045in}{9.415911in}}%
\pgfpathlineto{\pgfqpoint{10.579495in}{9.415911in}}%
\pgfpathlineto{\pgfqpoint{10.581736in}{9.420022in}}%
\pgfpathlineto{\pgfqpoint{10.582182in}{9.420022in}}%
\pgfpathlineto{\pgfqpoint{10.584841in}{9.425141in}}%
\pgfpathlineto{\pgfqpoint{10.587908in}{9.429788in}}%
\pgfpathlineto{\pgfqpoint{10.616318in}{9.473607in}}%
\pgfpathlineto{\pgfqpoint{10.623993in}{9.482433in}}%
\pgfpathlineto{\pgfqpoint{10.624748in}{9.484244in}}%
\pgfpathlineto{\pgfqpoint{10.634364in}{9.499274in}}%
\pgfpathlineto{\pgfqpoint{10.635089in}{9.499832in}}%
\pgfpathlineto{\pgfqpoint{10.637968in}{9.504624in}}%
\pgfpathlineto{\pgfqpoint{10.638683in}{9.505265in}}%
\pgfpathlineto{\pgfqpoint{10.641522in}{9.510275in}}%
\pgfpathlineto{\pgfqpoint{10.642930in}{9.511788in}}%
\pgfpathlineto{\pgfqpoint{10.650877in}{9.523187in}}%
\pgfpathlineto{\pgfqpoint{10.654591in}{9.528829in}}%
\pgfpathlineto{\pgfqpoint{10.672707in}{9.553473in}}%
\pgfpathlineto{\pgfqpoint{10.677348in}{9.559410in}}%
\pgfpathlineto{\pgfqpoint{10.684901in}{9.570810in}}%
\pgfpathlineto{\pgfqpoint{10.686088in}{9.571924in}}%
\pgfpathlineto{\pgfqpoint{10.689034in}{9.576420in}}%
\pgfpathlineto{\pgfqpoint{10.690203in}{9.577098in}}%
\pgfpathlineto{\pgfqpoint{10.692525in}{9.580887in}}%
\pgfpathlineto{\pgfqpoint{10.693390in}{9.581947in}}%
\pgfpathlineto{\pgfqpoint{10.697105in}{9.586960in}}%
\pgfpathlineto{\pgfqpoint{10.698238in}{9.588293in}}%
\pgfpathlineto{\pgfqpoint{10.701605in}{9.592404in}}%
\pgfpathlineto{\pgfqpoint{10.702440in}{9.593700in}}%
\pgfpathlineto{\pgfqpoint{10.705753in}{9.597659in}}%
\pgfpathlineto{\pgfqpoint{10.706848in}{9.598782in}}%
\pgfpathlineto{\pgfqpoint{10.709294in}{9.602164in}}%
\pgfpathlineto{\pgfqpoint{10.710374in}{9.602911in}}%
\pgfpathlineto{\pgfqpoint{10.712519in}{9.606518in}}%
\pgfpathlineto{\pgfqpoint{10.713585in}{9.607286in}}%
\pgfpathlineto{\pgfqpoint{10.715968in}{9.610602in}}%
\pgfpathlineto{\pgfqpoint{10.717282in}{9.611685in}}%
\pgfpathlineto{\pgfqpoint{10.719630in}{9.614767in}}%
\pgfpathlineto{\pgfqpoint{10.720667in}{9.615775in}}%
\pgfpathlineto{\pgfqpoint{10.723497in}{9.619829in}}%
\pgfpathlineto{\pgfqpoint{10.724773in}{9.620765in}}%
\pgfpathlineto{\pgfqpoint{10.727558in}{9.624831in}}%
\pgfpathlineto{\pgfqpoint{10.728813in}{9.625712in}}%
\pgfpathlineto{\pgfqpoint{10.731555in}{9.629711in}}%
\pgfpathlineto{\pgfqpoint{10.732791in}{9.630475in}}%
\pgfpathlineto{\pgfqpoint{10.735246in}{9.633731in}}%
\pgfpathlineto{\pgfqpoint{10.736221in}{9.634611in}}%
\pgfpathlineto{\pgfqpoint{10.738643in}{9.637885in}}%
\pgfpathlineto{\pgfqpoint{10.739605in}{9.639017in}}%
\pgfpathlineto{\pgfqpoint{10.744599in}{9.645124in}}%
\pgfpathlineto{\pgfqpoint{10.745540in}{9.646161in}}%
\pgfpathlineto{\pgfqpoint{10.747875in}{9.649476in}}%
\pgfpathlineto{\pgfqpoint{10.749035in}{9.650256in}}%
\pgfpathlineto{\pgfqpoint{10.751109in}{9.653405in}}%
\pgfpathlineto{\pgfqpoint{10.752483in}{9.654590in}}%
\pgfpathlineto{\pgfqpoint{10.754529in}{9.656878in}}%
\pgfpathlineto{\pgfqpoint{10.757009in}{9.660518in}}%
\pgfpathlineto{\pgfqpoint{10.759019in}{9.662000in}}%
\pgfpathlineto{\pgfqpoint{10.761014in}{9.664708in}}%
\pgfpathlineto{\pgfqpoint{10.767338in}{9.671302in}}%
\pgfpathlineto{\pgfqpoint{10.769483in}{9.673274in}}%
\pgfpathlineto{\pgfqpoint{10.770549in}{9.674366in}}%
\pgfpathlineto{\pgfqpoint{10.772878in}{9.677123in}}%
\pgfpathlineto{\pgfqpoint{10.774349in}{9.678206in}}%
\pgfpathlineto{\pgfqpoint{10.776228in}{9.679955in}}%
\pgfpathlineto{\pgfqpoint{10.777473in}{9.681085in}}%
\pgfpathlineto{\pgfqpoint{10.779534in}{9.683616in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{9.684843in}}%
\pgfpathlineto{\pgfqpoint{10.783406in}{9.687218in}}%
\pgfpathlineto{\pgfqpoint{10.785621in}{9.688681in}}%
\pgfpathlineto{\pgfqpoint{10.787418in}{9.690613in}}%
\pgfpathlineto{\pgfqpoint{10.790780in}{9.694194in}}%
\pgfpathlineto{\pgfqpoint{10.792542in}{9.695090in}}%
\pgfpathlineto{\pgfqpoint{10.794292in}{9.696929in}}%
\pgfpathlineto{\pgfqpoint{10.798901in}{9.701253in}}%
\pgfpathlineto{\pgfqpoint{10.800040in}{9.702551in}}%
\pgfpathlineto{\pgfqpoint{10.806770in}{9.709054in}}%
\pgfpathlineto{\pgfqpoint{10.808058in}{9.710194in}}%
\pgfpathlineto{\pgfqpoint{10.809887in}{9.711866in}}%
\pgfpathlineto{\pgfqpoint{10.810797in}{9.712992in}}%
\pgfpathlineto{\pgfqpoint{10.812787in}{9.714959in}}%
\pgfpathlineto{\pgfqpoint{10.815119in}{9.717347in}}%
\pgfpathlineto{\pgfqpoint{10.816188in}{9.718341in}}%
\pgfpathlineto{\pgfqpoint{10.817960in}{9.720068in}}%
\pgfpathlineto{\pgfqpoint{10.819017in}{9.721307in}}%
\pgfpathlineto{\pgfqpoint{10.821293in}{9.723638in}}%
\pgfpathlineto{\pgfqpoint{10.822683in}{9.724575in}}%
\pgfpathlineto{\pgfqpoint{10.824755in}{9.727181in}}%
\pgfpathlineto{\pgfqpoint{10.827491in}{9.728524in}}%
\pgfpathlineto{\pgfqpoint{10.829186in}{9.730068in}}%
\pgfpathlineto{\pgfqpoint{10.831038in}{9.731232in}}%
\pgfpathlineto{\pgfqpoint{10.833043in}{9.733788in}}%
\pgfpathlineto{\pgfqpoint{10.835363in}{9.734963in}}%
\pgfpathlineto{\pgfqpoint{10.837170in}{9.736714in}}%
\pgfpathlineto{\pgfqpoint{10.838965in}{9.737982in}}%
\pgfpathlineto{\pgfqpoint{10.841071in}{9.739820in}}%
\pgfpathlineto{\pgfqpoint{10.842998in}{9.741121in}}%
\pgfpathlineto{\pgfqpoint{10.844594in}{9.742351in}}%
\pgfpathlineto{\pgfqpoint{10.846021in}{9.743801in}}%
\pgfpathlineto{\pgfqpoint{10.849165in}{9.746670in}}%
\pgfpathlineto{\pgfqpoint{10.851033in}{9.747555in}}%
\pgfpathlineto{\pgfqpoint{10.852887in}{9.749468in}}%
\pgfpathlineto{\pgfqpoint{10.854881in}{9.750908in}}%
\pgfpathlineto{\pgfqpoint{10.856707in}{9.753035in}}%
\pgfpathlineto{\pgfqpoint{10.858822in}{9.754213in}}%
\pgfpathlineto{\pgfqpoint{10.860621in}{9.762174in}}%
\pgfpathlineto{\pgfqpoint{10.862407in}{9.763343in}}%
\pgfpathlineto{\pgfqpoint{10.864180in}{9.765656in}}%
\pgfpathlineto{\pgfqpoint{10.866088in}{9.766535in}}%
\pgfpathlineto{\pgfqpoint{10.867836in}{9.768881in}}%
\pgfpathlineto{\pgfqpoint{10.869860in}{9.769937in}}%
\pgfpathlineto{\pgfqpoint{10.871726in}{9.772289in}}%
\pgfpathlineto{\pgfqpoint{10.873436in}{9.773028in}}%
\pgfpathlineto{\pgfqpoint{10.875135in}{9.775140in}}%
\pgfpathlineto{\pgfqpoint{10.877102in}{9.776376in}}%
\pgfpathlineto{\pgfqpoint{10.878777in}{9.778416in}}%
\pgfpathlineto{\pgfqpoint{10.880579in}{9.779781in}}%
\pgfpathlineto{\pgfqpoint{10.882505in}{9.781712in}}%
\pgfpathlineto{\pgfqpoint{10.884008in}{9.782613in}}%
\pgfpathlineto{\pgfqpoint{10.885773in}{9.784797in}}%
\pgfpathlineto{\pgfqpoint{10.887392in}{9.786243in}}%
\pgfpathlineto{\pgfqpoint{10.889267in}{9.788138in}}%
\pgfpathlineto{\pgfqpoint{10.890731in}{9.788778in}}%
\pgfpathlineto{\pgfqpoint{10.892451in}{9.791007in}}%
\pgfpathlineto{\pgfqpoint{10.894159in}{9.792474in}}%
\pgfpathlineto{\pgfqpoint{10.896893in}{9.795309in}}%
\pgfpathlineto{\pgfqpoint{10.898572in}{9.796064in}}%
\pgfpathlineto{\pgfqpoint{10.900367in}{9.798217in}}%
\pgfpathlineto{\pgfqpoint{10.902023in}{9.798979in}}%
\pgfpathlineto{\pgfqpoint{10.903668in}{9.800813in}}%
\pgfpathlineto{\pgfqpoint{10.905303in}{9.802146in}}%
\pgfpathlineto{\pgfqpoint{10.907051in}{9.803819in}}%
\pgfpathlineto{\pgfqpoint{10.908541in}{9.804919in}}%
\pgfpathlineto{\pgfqpoint{10.910513in}{9.806605in}}%
\pgfpathlineto{\pgfqpoint{10.911738in}{9.807793in}}%
\pgfpathlineto{\pgfqpoint{10.913565in}{9.809647in}}%
\pgfpathlineto{\pgfqpoint{10.915258in}{9.810874in}}%
\pgfpathlineto{\pgfqpoint{10.917298in}{9.812973in}}%
\pgfpathlineto{\pgfqpoint{10.919204in}{9.813886in}}%
\pgfpathlineto{\pgfqpoint{10.920860in}{9.815555in}}%
\pgfpathlineto{\pgfqpoint{10.922271in}{9.816776in}}%
\pgfpathlineto{\pgfqpoint{10.924141in}{9.818303in}}%
\pgfpathlineto{\pgfqpoint{10.926458in}{9.819488in}}%
\pgfpathlineto{\pgfqpoint{10.928183in}{9.821629in}}%
\pgfpathlineto{\pgfqpoint{10.929668in}{9.822846in}}%
\pgfpathlineto{\pgfqpoint{10.931370in}{9.823792in}}%
\pgfpathlineto{\pgfqpoint{10.933062in}{9.824951in}}%
\pgfpathlineto{\pgfqpoint{10.934742in}{9.826732in}}%
\pgfpathlineto{\pgfqpoint{10.936079in}{9.828135in}}%
\pgfpathlineto{\pgfqpoint{10.937850in}{9.829175in}}%
\pgfpathlineto{\pgfqpoint{10.939280in}{9.830545in}}%
\pgfpathlineto{\pgfqpoint{10.941790in}{9.831979in}}%
\pgfpathlineto{\pgfqpoint{10.943522in}{9.833132in}}%
\pgfpathlineto{\pgfqpoint{10.945242in}{9.834584in}}%
\pgfpathlineto{\pgfqpoint{10.946844in}{9.835375in}}%
\pgfpathlineto{\pgfqpoint{10.948542in}{9.836774in}}%
\pgfpathlineto{\pgfqpoint{10.950859in}{9.838237in}}%
\pgfpathlineto{\pgfqpoint{10.952530in}{9.840087in}}%
\pgfpathlineto{\pgfqpoint{10.954811in}{9.841501in}}%
\pgfpathlineto{\pgfqpoint{10.956662in}{9.843016in}}%
\pgfpathlineto{\pgfqpoint{10.958702in}{9.844054in}}%
\pgfpathlineto{\pgfqpoint{10.960424in}{9.845784in}}%
\pgfpathlineto{\pgfqpoint{10.962435in}{9.847136in}}%
\pgfpathlineto{\pgfqpoint{10.964232in}{9.847943in}}%
\pgfpathlineto{\pgfqpoint{10.965324in}{9.849433in}}%
\pgfpathlineto{\pgfqpoint{10.967395in}{9.851082in}}%
\pgfpathlineto{\pgfqpoint{10.969741in}{9.852512in}}%
\pgfpathlineto{\pgfqpoint{10.971391in}{9.853748in}}%
\pgfpathlineto{\pgfqpoint{10.972933in}{9.854783in}}%
\pgfpathlineto{\pgfqpoint{10.974753in}{9.856548in}}%
\pgfpathlineto{\pgfqpoint{10.976560in}{9.857700in}}%
\pgfpathlineto{\pgfqpoint{10.980135in}{9.858774in}}%
\pgfpathlineto{\pgfqpoint{10.981904in}{9.861219in}}%
\pgfpathlineto{\pgfqpoint{10.984581in}{9.862248in}}%
\pgfpathlineto{\pgfqpoint{10.986320in}{9.864413in}}%
\pgfpathlineto{\pgfqpoint{10.989131in}{9.865781in}}%
\pgfpathlineto{\pgfqpoint{10.990839in}{9.868110in}}%
\pgfpathlineto{\pgfqpoint{10.993335in}{9.869060in}}%
\pgfpathlineto{\pgfqpoint{10.995016in}{9.871601in}}%
\pgfpathlineto{\pgfqpoint{10.997733in}{9.872734in}}%
\pgfpathlineto{\pgfqpoint{10.999471in}{9.875033in}}%
\pgfpathlineto{\pgfqpoint{11.001971in}{9.876002in}}%
\pgfpathlineto{\pgfqpoint{11.003595in}{9.878671in}}%
\pgfpathlineto{\pgfqpoint{11.005716in}{9.880096in}}%
\pgfpathlineto{\pgfqpoint{11.007317in}{9.880880in}}%
\pgfpathlineto{\pgfqpoint{11.007821in}{9.880880in}}%
\pgfpathlineto{\pgfqpoint{11.009491in}{9.884284in}}%
\pgfpathlineto{\pgfqpoint{11.012554in}{9.885416in}}%
\pgfpathlineto{\pgfqpoint{11.014194in}{9.887036in}}%
\pgfpathlineto{\pgfqpoint{11.015661in}{9.887822in}}%
\pgfpathlineto{\pgfqpoint{11.017282in}{9.889013in}}%
\pgfpathlineto{\pgfqpoint{11.018731in}{9.889971in}}%
\pgfpathlineto{\pgfqpoint{11.020412in}{9.891705in}}%
\pgfpathlineto{\pgfqpoint{11.022082in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.023268in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.024841in}{9.894419in}}%
\pgfpathlineto{\pgfqpoint{11.026482in}{9.895840in}}%
\pgfpathlineto{\pgfqpoint{11.028190in}{9.897747in}}%
\pgfpathlineto{\pgfqpoint{11.030424in}{9.898547in}}%
\pgfpathlineto{\pgfqpoint{11.032029in}{9.900598in}}%
\pgfpathlineto{\pgfqpoint{11.035737in}{9.901738in}}%
\pgfpathlineto{\pgfqpoint{11.037310in}{9.904056in}}%
\pgfpathlineto{\pgfqpoint{11.039095in}{9.904801in}}%
\pgfpathlineto{\pgfqpoint{11.040721in}{9.906557in}}%
\pgfpathlineto{\pgfqpoint{11.042775in}{9.907805in}}%
\pgfpathlineto{\pgfqpoint{11.044450in}{9.909611in}}%
\pgfpathlineto{\pgfqpoint{11.048483in}{9.910678in}}%
\pgfpathlineto{\pgfqpoint{11.050051in}{9.912715in}}%
\pgfpathlineto{\pgfqpoint{11.052172in}{9.913824in}}%
\pgfpathlineto{\pgfqpoint{11.053787in}{9.915209in}}%
\pgfpathlineto{\pgfqpoint{11.057676in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.058914in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.060486in}{9.919020in}}%
\pgfpathlineto{\pgfqpoint{11.063266in}{9.920106in}}%
\pgfpathlineto{\pgfqpoint{11.064946in}{9.921389in}}%
\pgfpathlineto{\pgfqpoint{11.069065in}{9.922513in}}%
\pgfpathlineto{\pgfqpoint{11.070642in}{9.923993in}}%
\pgfpathlineto{\pgfqpoint{11.073702in}{9.925145in}}%
\pgfpathlineto{\pgfqpoint{11.075315in}{9.926642in}}%
\pgfpathlineto{\pgfqpoint{11.080093in}{9.927871in}}%
\pgfpathlineto{\pgfqpoint{11.081666in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{11.082668in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{9.932456in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{9.932456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.481632in}}%
\pgfpathlineto{\pgfqpoint{10.737198in}{9.482604in}}%
\pgfpathlineto{\pgfqpoint{10.740149in}{9.487863in}}%
\pgfpathlineto{\pgfqpoint{10.741612in}{9.490169in}}%
\pgfpathlineto{\pgfqpoint{10.787743in}{9.569140in}}%
\pgfpathlineto{\pgfqpoint{10.799246in}{9.589907in}}%
\pgfpathlineto{\pgfqpoint{10.800020in}{9.590781in}}%
\pgfpathlineto{\pgfqpoint{10.803858in}{9.597659in}}%
\pgfpathlineto{\pgfqpoint{10.804618in}{9.598782in}}%
\pgfpathlineto{\pgfqpoint{10.809135in}{9.606518in}}%
\pgfpathlineto{\pgfqpoint{10.815399in}{9.616607in}}%
\pgfpathlineto{\pgfqpoint{10.816126in}{9.617497in}}%
\pgfpathlineto{\pgfqpoint{10.825043in}{9.631352in}}%
\pgfpathlineto{\pgfqpoint{10.825743in}{9.632347in}}%
\pgfpathlineto{\pgfqpoint{10.844276in}{9.660806in}}%
\pgfpathlineto{\pgfqpoint{10.845249in}{9.662000in}}%
\pgfpathlineto{\pgfqpoint{10.847826in}{9.666223in}}%
\pgfpathlineto{\pgfqpoint{10.850059in}{9.669099in}}%
\pgfpathlineto{\pgfqpoint{10.852589in}{9.673274in}}%
\pgfpathlineto{\pgfqpoint{10.853531in}{9.674366in}}%
\pgfpathlineto{\pgfqpoint{10.857264in}{9.679955in}}%
\pgfpathlineto{\pgfqpoint{10.858189in}{9.681085in}}%
\pgfpathlineto{\pgfqpoint{10.861248in}{9.685916in}}%
\pgfpathlineto{\pgfqpoint{10.862461in}{9.687218in}}%
\pgfpathlineto{\pgfqpoint{10.880846in}{9.711866in}}%
\pgfpathlineto{\pgfqpoint{10.883368in}{9.716342in}}%
\pgfpathlineto{\pgfqpoint{10.884480in}{9.717347in}}%
\pgfpathlineto{\pgfqpoint{10.887241in}{9.721867in}}%
\pgfpathlineto{\pgfqpoint{10.888337in}{9.722785in}}%
\pgfpathlineto{\pgfqpoint{10.891597in}{9.728079in}}%
\pgfpathlineto{\pgfqpoint{10.892674in}{9.728524in}}%
\pgfpathlineto{\pgfqpoint{10.894548in}{9.731108in}}%
\pgfpathlineto{\pgfqpoint{10.895879in}{9.732186in}}%
\pgfpathlineto{\pgfqpoint{10.897994in}{9.735753in}}%
\pgfpathlineto{\pgfqpoint{10.899044in}{9.736714in}}%
\pgfpathlineto{\pgfqpoint{10.901133in}{9.739820in}}%
\pgfpathlineto{\pgfqpoint{10.902429in}{9.741121in}}%
\pgfpathlineto{\pgfqpoint{10.904491in}{9.744102in}}%
\pgfpathlineto{\pgfqpoint{10.909320in}{9.749571in}}%
\pgfpathlineto{\pgfqpoint{10.911326in}{9.753035in}}%
\pgfpathlineto{\pgfqpoint{10.912572in}{9.754213in}}%
\pgfpathlineto{\pgfqpoint{10.914306in}{9.763343in}}%
\pgfpathlineto{\pgfqpoint{10.915783in}{9.764494in}}%
\pgfpathlineto{\pgfqpoint{10.917983in}{9.767729in}}%
\pgfpathlineto{\pgfqpoint{10.919197in}{9.768881in}}%
\pgfpathlineto{\pgfqpoint{10.921368in}{9.772289in}}%
\pgfpathlineto{\pgfqpoint{10.922326in}{9.773028in}}%
\pgfpathlineto{\pgfqpoint{10.924233in}{9.776376in}}%
\pgfpathlineto{\pgfqpoint{10.925654in}{9.777607in}}%
\pgfpathlineto{\pgfqpoint{10.928239in}{9.781712in}}%
\pgfpathlineto{\pgfqpoint{10.929637in}{9.782613in}}%
\pgfpathlineto{\pgfqpoint{10.931721in}{9.786243in}}%
\pgfpathlineto{\pgfqpoint{10.932871in}{9.787004in}}%
\pgfpathlineto{\pgfqpoint{10.934929in}{9.790271in}}%
\pgfpathlineto{\pgfqpoint{10.936065in}{9.791007in}}%
\pgfpathlineto{\pgfqpoint{10.938097in}{9.794102in}}%
\pgfpathlineto{\pgfqpoint{10.939443in}{9.795309in}}%
\pgfpathlineto{\pgfqpoint{10.942113in}{9.798979in}}%
\pgfpathlineto{\pgfqpoint{10.943438in}{9.800180in}}%
\pgfpathlineto{\pgfqpoint{10.946285in}{9.803819in}}%
\pgfpathlineto{\pgfqpoint{10.947372in}{9.804919in}}%
\pgfpathlineto{\pgfqpoint{10.951459in}{9.810270in}}%
\pgfpathlineto{\pgfqpoint{10.952736in}{9.811375in}}%
\pgfpathlineto{\pgfqpoint{10.955482in}{9.814978in}}%
\pgfpathlineto{\pgfqpoint{10.956321in}{9.815555in}}%
\pgfpathlineto{\pgfqpoint{10.958198in}{9.818303in}}%
\pgfpathlineto{\pgfqpoint{10.959855in}{9.819488in}}%
\pgfpathlineto{\pgfqpoint{10.961707in}{9.822846in}}%
\pgfpathlineto{\pgfqpoint{10.963341in}{9.823792in}}%
\pgfpathlineto{\pgfqpoint{10.965370in}{9.826732in}}%
\pgfpathlineto{\pgfqpoint{10.969777in}{9.831979in}}%
\pgfpathlineto{\pgfqpoint{10.970570in}{9.833132in}}%
\pgfpathlineto{\pgfqpoint{10.972935in}{9.836437in}}%
\pgfpathlineto{\pgfqpoint{10.974109in}{9.837544in}}%
\pgfpathlineto{\pgfqpoint{10.976635in}{9.841501in}}%
\pgfpathlineto{\pgfqpoint{10.978177in}{9.843016in}}%
\pgfpathlineto{\pgfqpoint{10.982181in}{9.847943in}}%
\pgfpathlineto{\pgfqpoint{10.982936in}{9.849241in}}%
\pgfpathlineto{\pgfqpoint{10.986122in}{9.853344in}}%
\pgfpathlineto{\pgfqpoint{10.989820in}{9.857700in}}%
\pgfpathlineto{\pgfqpoint{10.991832in}{9.858774in}}%
\pgfpathlineto{\pgfqpoint{10.994008in}{9.862248in}}%
\pgfpathlineto{\pgfqpoint{10.995628in}{9.863182in}}%
\pgfpathlineto{\pgfqpoint{10.997416in}{9.865781in}}%
\pgfpathlineto{\pgfqpoint{10.998660in}{9.866837in}}%
\pgfpathlineto{\pgfqpoint{11.000603in}{9.870096in}}%
\pgfpathlineto{\pgfqpoint{11.002532in}{9.871601in}}%
\pgfpathlineto{\pgfqpoint{11.004272in}{9.873651in}}%
\pgfpathlineto{\pgfqpoint{11.005656in}{9.875033in}}%
\pgfpathlineto{\pgfqpoint{11.007718in}{9.878671in}}%
\pgfpathlineto{\pgfqpoint{11.009253in}{9.880096in}}%
\pgfpathlineto{\pgfqpoint{11.011286in}{9.882875in}}%
\pgfpathlineto{\pgfqpoint{11.013136in}{9.884341in}}%
\pgfpathlineto{\pgfqpoint{11.014972in}{9.886570in}}%
\pgfpathlineto{\pgfqpoint{11.016299in}{9.887822in}}%
\pgfpathlineto{\pgfqpoint{11.018113in}{9.889971in}}%
\pgfpathlineto{\pgfqpoint{11.019096in}{9.890870in}}%
\pgfpathlineto{\pgfqpoint{11.020890in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.021539in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.023316in}{9.895840in}}%
\pgfpathlineto{\pgfqpoint{11.024921in}{9.896880in}}%
\pgfpathlineto{\pgfqpoint{11.026992in}{9.899766in}}%
\pgfpathlineto{\pgfqpoint{11.028731in}{9.901223in}}%
\pgfpathlineto{\pgfqpoint{11.031240in}{9.904056in}}%
\pgfpathlineto{\pgfqpoint{11.032795in}{9.904801in}}%
\pgfpathlineto{\pgfqpoint{11.034649in}{9.907530in}}%
\pgfpathlineto{\pgfqpoint{11.036490in}{9.908825in}}%
\pgfpathlineto{\pgfqpoint{11.038318in}{9.910678in}}%
\pgfpathlineto{\pgfqpoint{11.039378in}{9.910678in}}%
\pgfpathlineto{\pgfqpoint{11.041035in}{9.913824in}}%
\pgfpathlineto{\pgfqpoint{11.043277in}{9.915362in}}%
\pgfpathlineto{\pgfqpoint{11.045057in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.045942in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{9.920106in}}%
\pgfpathlineto{\pgfqpoint{11.050033in}{9.921389in}}%
\pgfpathlineto{\pgfqpoint{11.051910in}{9.923993in}}%
\pgfpathlineto{\pgfqpoint{11.053774in}{9.925145in}}%
\pgfpathlineto{\pgfqpoint{11.055624in}{9.927871in}}%
\pgfpathlineto{\pgfqpoint{11.058164in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{11.059982in}{9.937466in}}%
\pgfpathlineto{\pgfqpoint{11.062479in}{9.937964in}}%
\pgfpathlineto{\pgfqpoint{11.064267in}{9.941809in}}%
\pgfpathlineto{\pgfqpoint{11.067129in}{9.942949in}}%
\pgfpathlineto{\pgfqpoint{11.069019in}{9.945767in}}%
\pgfpathlineto{\pgfqpoint{11.070896in}{9.946887in}}%
\pgfpathlineto{\pgfqpoint{11.072626in}{9.948192in}}%
\pgfpathlineto{\pgfqpoint{11.073553in}{9.948192in}}%
\pgfpathlineto{\pgfqpoint{11.075265in}{9.951534in}}%
\pgfpathlineto{\pgfqpoint{11.079044in}{9.952748in}}%
\pgfpathlineto{\pgfqpoint{11.080720in}{9.956077in}}%
\pgfpathlineto{\pgfqpoint{11.084925in}{9.957475in}}%
\pgfpathlineto{\pgfqpoint{11.086814in}{9.960892in}}%
\pgfpathlineto{\pgfqpoint{11.091168in}{9.962059in}}%
\pgfpathlineto{\pgfqpoint{11.092888in}{9.965271in}}%
\pgfpathlineto{\pgfqpoint{11.097020in}{9.966800in}}%
\pgfpathlineto{\pgfqpoint{11.098702in}{9.969792in}}%
\pgfpathlineto{\pgfqpoint{11.102151in}{9.971131in}}%
\pgfpathlineto{\pgfqpoint{11.103799in}{9.972874in}}%
\pgfpathlineto{\pgfqpoint{11.105903in}{9.973843in}}%
\pgfpathlineto{\pgfqpoint{11.107643in}{9.975968in}}%
\pgfpathlineto{\pgfqpoint{11.109830in}{9.977193in}}%
\pgfpathlineto{\pgfqpoint{11.111430in}{9.979591in}}%
\pgfpathlineto{\pgfqpoint{11.112793in}{9.980204in}}%
\pgfpathlineto{\pgfqpoint{11.114599in}{9.983166in}}%
\pgfpathlineto{\pgfqpoint{11.116169in}{9.983583in}}%
\pgfpathlineto{\pgfqpoint{11.117841in}{9.986057in}}%
\pgfpathlineto{\pgfqpoint{11.118728in}{9.986057in}}%
\pgfpathlineto{\pgfqpoint{11.120383in}{9.988643in}}%
\pgfpathlineto{\pgfqpoint{11.123009in}{9.990668in}}%
\pgfpathlineto{\pgfqpoint{11.124636in}{9.992940in}}%
\pgfpathlineto{\pgfqpoint{11.125607in}{9.993905in}}%
\pgfpathlineto{\pgfqpoint{11.127325in}{9.995961in}}%
\pgfpathlineto{\pgfqpoint{11.129563in}{9.998480in}}%
\pgfpathlineto{\pgfqpoint{11.131255in}{9.999217in}}%
\pgfpathlineto{\pgfqpoint{11.133040in}{10.002159in}}%
\pgfpathlineto{\pgfqpoint{11.134708in}{10.002917in}}%
\pgfpathlineto{\pgfqpoint{11.136573in}{10.006097in}}%
\pgfpathlineto{\pgfqpoint{11.138629in}{10.006825in}}%
\pgfpathlineto{\pgfqpoint{11.140465in}{10.009528in}}%
\pgfpathlineto{\pgfqpoint{11.142892in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.144498in}{10.013122in}}%
\pgfpathlineto{\pgfqpoint{11.145994in}{10.014238in}}%
\pgfpathlineto{\pgfqpoint{11.147679in}{10.016306in}}%
\pgfpathlineto{\pgfqpoint{11.148960in}{10.017307in}}%
\pgfpathlineto{\pgfqpoint{11.150724in}{10.019894in}}%
\pgfpathlineto{\pgfqpoint{11.152572in}{10.021223in}}%
\pgfpathlineto{\pgfqpoint{11.154311in}{10.022956in}}%
\pgfpathlineto{\pgfqpoint{11.155846in}{10.024350in}}%
\pgfpathlineto{\pgfqpoint{11.158227in}{10.026924in}}%
\pgfpathlineto{\pgfqpoint{11.160022in}{10.028091in}}%
\pgfpathlineto{\pgfqpoint{11.161710in}{10.030183in}}%
\pgfpathlineto{\pgfqpoint{11.163574in}{10.031571in}}%
\pgfpathlineto{\pgfqpoint{11.166343in}{10.034162in}}%
\pgfpathlineto{\pgfqpoint{11.167625in}{10.035238in}}%
\pgfpathlineto{\pgfqpoint{11.169355in}{10.037185in}}%
\pgfpathlineto{\pgfqpoint{11.171074in}{10.038315in}}%
\pgfpathlineto{\pgfqpoint{11.172780in}{10.040739in}}%
\pgfpathlineto{\pgfqpoint{11.175186in}{10.041618in}}%
\pgfpathlineto{\pgfqpoint{11.176866in}{10.044517in}}%
\pgfpathlineto{\pgfqpoint{11.178797in}{10.045847in}}%
\pgfpathlineto{\pgfqpoint{11.180540in}{10.047674in}}%
\pgfpathlineto{\pgfqpoint{11.182271in}{10.048803in}}%
\pgfpathlineto{\pgfqpoint{11.183990in}{10.050902in}}%
\pgfpathlineto{\pgfqpoint{11.186547in}{10.052249in}}%
\pgfpathlineto{\pgfqpoint{11.188238in}{10.054684in}}%
\pgfpathlineto{\pgfqpoint{11.189918in}{10.055666in}}%
\pgfpathlineto{\pgfqpoint{11.191586in}{10.057704in}}%
\pgfpathlineto{\pgfqpoint{11.193409in}{10.058790in}}%
\pgfpathlineto{\pgfqpoint{11.195055in}{10.060253in}}%
\pgfpathlineto{\pgfqpoint{11.195383in}{10.060253in}}%
\pgfpathlineto{\pgfqpoint{11.197017in}{10.062514in}}%
\pgfpathlineto{\pgfqpoint{11.198721in}{10.063934in}}%
\pgfpathlineto{\pgfqpoint{11.200413in}{10.065769in}}%
\pgfpathlineto{\pgfqpoint{11.201615in}{10.066791in}}%
\pgfpathlineto{\pgfqpoint{11.203209in}{10.067942in}}%
\pgfpathlineto{\pgfqpoint{11.204556in}{10.069299in}}%
\pgfpathlineto{\pgfqpoint{11.206211in}{10.071423in}}%
\pgfpathlineto{\pgfqpoint{11.207542in}{10.072892in}}%
\pgfpathlineto{\pgfqpoint{11.209410in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.210879in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.212493in}{10.078070in}}%
\pgfpathlineto{\pgfqpoint{11.213487in}{10.078632in}}%
\pgfpathlineto{\pgfqpoint{11.215160in}{10.080669in}}%
\pgfpathlineto{\pgfqpoint{11.216672in}{10.081391in}}%
\pgfpathlineto{\pgfqpoint{11.218324in}{10.083769in}}%
\pgfpathlineto{\pgfqpoint{11.219147in}{10.084906in}}%
\pgfpathlineto{\pgfqpoint{11.220783in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.221302in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.222925in}{10.088519in}}%
\pgfpathlineto{\pgfqpoint{11.224099in}{10.089799in}}%
\pgfpathlineto{\pgfqpoint{11.225704in}{10.090924in}}%
\pgfpathlineto{\pgfqpoint{11.226937in}{10.092070in}}%
\pgfpathlineto{\pgfqpoint{11.228525in}{10.093886in}}%
\pgfpathlineto{\pgfqpoint{11.230888in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.232522in}{10.097536in}}%
\pgfpathlineto{\pgfqpoint{11.233653in}{10.098292in}}%
\pgfpathlineto{\pgfqpoint{11.235269in}{10.099670in}}%
\pgfpathlineto{\pgfqpoint{11.236945in}{10.101099in}}%
\pgfpathlineto{\pgfqpoint{11.238610in}{10.103209in}}%
\pgfpathlineto{\pgfqpoint{11.241634in}{10.104447in}}%
\pgfpathlineto{\pgfqpoint{11.243269in}{10.106465in}}%
\pgfpathlineto{\pgfqpoint{11.245095in}{10.107288in}}%
\pgfpathlineto{\pgfqpoint{11.246708in}{10.108989in}}%
\pgfpathlineto{\pgfqpoint{11.248842in}{10.109351in}}%
\pgfpathlineto{\pgfqpoint{11.250432in}{10.111822in}}%
\pgfpathlineto{\pgfqpoint{11.253711in}{10.113102in}}%
\pgfpathlineto{\pgfqpoint{11.255270in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.256498in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.258104in}{10.116848in}}%
\pgfpathlineto{\pgfqpoint{11.260209in}{10.118086in}}%
\pgfpathlineto{\pgfqpoint{11.261919in}{10.120076in}}%
\pgfpathlineto{\pgfqpoint{11.265241in}{10.121547in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.124181in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.124181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.561947in}}%
\pgfpathlineto{\pgfqpoint{10.925418in}{9.596104in}}%
\pgfpathlineto{\pgfqpoint{10.934966in}{9.614308in}}%
\pgfpathlineto{\pgfqpoint{10.937629in}{9.619217in}}%
\pgfpathlineto{\pgfqpoint{10.943306in}{9.629711in}}%
\pgfpathlineto{\pgfqpoint{10.957582in}{9.657781in}}%
\pgfpathlineto{\pgfqpoint{10.964431in}{9.672074in}}%
\pgfpathlineto{\pgfqpoint{10.966411in}{9.675589in}}%
\pgfpathlineto{\pgfqpoint{10.983937in}{9.708821in}}%
\pgfpathlineto{\pgfqpoint{10.985040in}{9.711161in}}%
\pgfpathlineto{\pgfqpoint{10.990121in}{9.720068in}}%
\pgfpathlineto{\pgfqpoint{10.993335in}{9.725997in}}%
\pgfpathlineto{\pgfqpoint{10.994044in}{9.727181in}}%
\pgfpathlineto{\pgfqpoint{10.998604in}{9.734638in}}%
\pgfpathlineto{\pgfqpoint{10.999644in}{9.735753in}}%
\pgfpathlineto{\pgfqpoint{11.003765in}{9.743451in}}%
\pgfpathlineto{\pgfqpoint{11.004785in}{9.744318in}}%
\pgfpathlineto{\pgfqpoint{11.010820in}{9.760688in}}%
\pgfpathlineto{\pgfqpoint{11.013457in}{9.765656in}}%
\pgfpathlineto{\pgfqpoint{11.017685in}{9.773028in}}%
\pgfpathlineto{\pgfqpoint{11.018651in}{9.774422in}}%
\pgfpathlineto{\pgfqpoint{11.023741in}{9.782613in}}%
\pgfpathlineto{\pgfqpoint{11.024684in}{9.783842in}}%
\pgfpathlineto{\pgfqpoint{11.027803in}{9.788778in}}%
\pgfpathlineto{\pgfqpoint{11.028731in}{9.790271in}}%
\pgfpathlineto{\pgfqpoint{11.033018in}{9.797120in}}%
\pgfpathlineto{\pgfqpoint{11.033928in}{9.798217in}}%
\pgfpathlineto{\pgfqpoint{11.037534in}{9.803819in}}%
\pgfpathlineto{\pgfqpoint{11.038427in}{9.804919in}}%
\pgfpathlineto{\pgfqpoint{11.042263in}{9.811375in}}%
\pgfpathlineto{\pgfqpoint{11.043140in}{9.812034in}}%
\pgfpathlineto{\pgfqpoint{11.046619in}{9.818303in}}%
\pgfpathlineto{\pgfqpoint{11.047768in}{9.819488in}}%
\pgfpathlineto{\pgfqpoint{11.049766in}{9.823343in}}%
\pgfpathlineto{\pgfqpoint{11.050335in}{9.823792in}}%
\pgfpathlineto{\pgfqpoint{11.053156in}{9.829175in}}%
\pgfpathlineto{\pgfqpoint{11.053717in}{9.829549in}}%
\pgfpathlineto{\pgfqpoint{11.056224in}{9.833901in}}%
\pgfpathlineto{\pgfqpoint{11.061981in}{9.844054in}}%
\pgfpathlineto{\pgfqpoint{11.062523in}{9.844752in}}%
\pgfpathlineto{\pgfqpoint{11.065214in}{9.849241in}}%
\pgfpathlineto{\pgfqpoint{11.072600in}{9.859809in}}%
\pgfpathlineto{\pgfqpoint{11.073638in}{9.861219in}}%
\pgfpathlineto{\pgfqpoint{11.076214in}{9.865781in}}%
\pgfpathlineto{\pgfqpoint{11.077237in}{9.866837in}}%
\pgfpathlineto{\pgfqpoint{11.079272in}{9.870096in}}%
\pgfpathlineto{\pgfqpoint{11.080283in}{9.871601in}}%
\pgfpathlineto{\pgfqpoint{11.082543in}{9.875033in}}%
\pgfpathlineto{\pgfqpoint{11.083541in}{9.876002in}}%
\pgfpathlineto{\pgfqpoint{11.085526in}{9.880096in}}%
\pgfpathlineto{\pgfqpoint{11.088719in}{9.885416in}}%
\pgfpathlineto{\pgfqpoint{11.090179in}{9.886570in}}%
\pgfpathlineto{\pgfqpoint{11.094749in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{9.892393in}}%
\pgfpathlineto{\pgfqpoint{11.097357in}{9.895840in}}%
\pgfpathlineto{\pgfqpoint{11.100173in}{9.899766in}}%
\pgfpathlineto{\pgfqpoint{11.104797in}{9.904801in}}%
\pgfpathlineto{\pgfqpoint{11.105940in}{9.906269in}}%
\pgfpathlineto{\pgfqpoint{11.124839in}{9.927871in}}%
\pgfpathlineto{\pgfqpoint{11.125896in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{11.127997in}{9.937638in}}%
\pgfpathlineto{\pgfqpoint{11.150411in}{9.969792in}}%
\pgfpathlineto{\pgfqpoint{11.151558in}{9.971131in}}%
\pgfpathlineto{\pgfqpoint{11.153458in}{9.973843in}}%
\pgfpathlineto{\pgfqpoint{11.154591in}{9.975111in}}%
\pgfpathlineto{\pgfqpoint{11.156469in}{9.977193in}}%
\pgfpathlineto{\pgfqpoint{11.157030in}{9.977193in}}%
\pgfpathlineto{\pgfqpoint{11.158890in}{9.980204in}}%
\pgfpathlineto{\pgfqpoint{11.159999in}{9.981197in}}%
\pgfpathlineto{\pgfqpoint{11.162021in}{9.983583in}}%
\pgfpathlineto{\pgfqpoint{11.163116in}{9.984896in}}%
\pgfpathlineto{\pgfqpoint{11.165114in}{9.987821in}}%
\pgfpathlineto{\pgfqpoint{11.166916in}{9.988798in}}%
\pgfpathlineto{\pgfqpoint{11.168705in}{9.992152in}}%
\pgfpathlineto{\pgfqpoint{11.170127in}{9.992940in}}%
\pgfpathlineto{\pgfqpoint{11.172246in}{9.995961in}}%
\pgfpathlineto{\pgfqpoint{11.173824in}{9.997267in}}%
\pgfpathlineto{\pgfqpoint{11.175739in}{10.000502in}}%
\pgfpathlineto{\pgfqpoint{11.177123in}{10.001562in}}%
\pgfpathlineto{\pgfqpoint{11.179527in}{10.004440in}}%
\pgfpathlineto{\pgfqpoint{11.179868in}{10.004440in}}%
\pgfpathlineto{\pgfqpoint{11.181739in}{10.007659in}}%
\pgfpathlineto{\pgfqpoint{11.182922in}{10.008414in}}%
\pgfpathlineto{\pgfqpoint{11.184770in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.185105in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.186937in}{10.014238in}}%
\pgfpathlineto{\pgfqpoint{11.188592in}{10.015639in}}%
\pgfpathlineto{\pgfqpoint{11.190727in}{10.018336in}}%
\pgfpathlineto{\pgfqpoint{11.191380in}{10.018336in}}%
\pgfpathlineto{\pgfqpoint{11.193168in}{10.021907in}}%
\pgfpathlineto{\pgfqpoint{11.194622in}{10.022956in}}%
\pgfpathlineto{\pgfqpoint{11.196387in}{10.025725in}}%
\pgfpathlineto{\pgfqpoint{11.197823in}{10.026924in}}%
\pgfpathlineto{\pgfqpoint{11.199882in}{10.030183in}}%
\pgfpathlineto{\pgfqpoint{11.201455in}{10.031571in}}%
\pgfpathlineto{\pgfqpoint{11.218438in}{10.051926in}}%
\pgfpathlineto{\pgfqpoint{11.219317in}{10.052249in}}%
\pgfpathlineto{\pgfqpoint{11.221210in}{10.055464in}}%
\pgfpathlineto{\pgfqpoint{11.232006in}{10.067942in}}%
\pgfpathlineto{\pgfqpoint{11.232839in}{10.069299in}}%
\pgfpathlineto{\pgfqpoint{11.234635in}{10.072505in}}%
\pgfpathlineto{\pgfqpoint{11.235871in}{10.073410in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.237917in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.239678in}{10.078632in}}%
\pgfpathlineto{\pgfqpoint{11.241024in}{10.079808in}}%
\pgfpathlineto{\pgfqpoint{11.242763in}{10.081391in}}%
\pgfpathlineto{\pgfqpoint{11.242896in}{10.081391in}}%
\pgfpathlineto{\pgfqpoint{11.244623in}{10.084906in}}%
\pgfpathlineto{\pgfqpoint{11.246995in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.248694in}{10.089598in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{10.090924in}}%
\pgfpathlineto{\pgfqpoint{11.253085in}{10.093886in}}%
\pgfpathlineto{\pgfqpoint{11.255633in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.257275in}{10.097536in}}%
\pgfpathlineto{\pgfqpoint{11.258155in}{10.098292in}}%
\pgfpathlineto{\pgfqpoint{11.259782in}{10.099670in}}%
\pgfpathlineto{\pgfqpoint{11.261026in}{10.101099in}}%
\pgfpathlineto{\pgfqpoint{11.262758in}{10.103209in}}%
\pgfpathlineto{\pgfqpoint{11.265089in}{10.104447in}}%
\pgfpathlineto{\pgfqpoint{11.266915in}{10.107089in}}%
\pgfpathlineto{\pgfqpoint{11.268728in}{10.108448in}}%
\pgfpathlineto{\pgfqpoint{11.270408in}{10.109351in}}%
\pgfpathlineto{\pgfqpoint{11.271839in}{10.110848in}}%
\pgfpathlineto{\pgfqpoint{11.273617in}{10.113102in}}%
\pgfpathlineto{\pgfqpoint{11.276554in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.278183in}{10.116848in}}%
\pgfpathlineto{\pgfqpoint{11.279225in}{10.118086in}}%
\pgfpathlineto{\pgfqpoint{11.281182in}{10.120604in}}%
\pgfpathlineto{\pgfqpoint{11.282783in}{10.121547in}}%
\pgfpathlineto{\pgfqpoint{11.284713in}{10.132133in}}%
\pgfpathlineto{\pgfqpoint{11.286740in}{10.132724in}}%
\pgfpathlineto{\pgfqpoint{11.288640in}{10.136082in}}%
\pgfpathlineto{\pgfqpoint{11.290968in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.292618in}{10.140040in}}%
\pgfpathlineto{\pgfqpoint{11.293822in}{10.140777in}}%
\pgfpathlineto{\pgfqpoint{11.295670in}{10.144362in}}%
\pgfpathlineto{\pgfqpoint{11.297935in}{10.145007in}}%
\pgfpathlineto{\pgfqpoint{11.299647in}{10.148077in}}%
\pgfpathlineto{\pgfqpoint{11.300711in}{10.148924in}}%
\pgfpathlineto{\pgfqpoint{11.302511in}{10.151580in}}%
\pgfpathlineto{\pgfqpoint{11.303983in}{10.152010in}}%
\pgfpathlineto{\pgfqpoint{11.305655in}{10.154897in}}%
\pgfpathlineto{\pgfqpoint{11.306902in}{10.156237in}}%
\pgfpathlineto{\pgfqpoint{11.309070in}{10.158838in}}%
\pgfpathlineto{\pgfqpoint{11.309788in}{10.159616in}}%
\pgfpathlineto{\pgfqpoint{11.311626in}{10.162229in}}%
\pgfpathlineto{\pgfqpoint{11.313653in}{10.163386in}}%
\pgfpathlineto{\pgfqpoint{11.315364in}{10.166273in}}%
\pgfpathlineto{\pgfqpoint{11.316764in}{10.167115in}}%
\pgfpathlineto{\pgfqpoint{11.318454in}{10.170261in}}%
\pgfpathlineto{\pgfqpoint{11.319245in}{10.171352in}}%
\pgfpathlineto{\pgfqpoint{11.320918in}{10.173484in}}%
\pgfpathlineto{\pgfqpoint{11.321408in}{10.173484in}}%
\pgfpathlineto{\pgfqpoint{11.323068in}{10.176064in}}%
\pgfpathlineto{\pgfqpoint{11.323651in}{10.176064in}}%
\pgfpathlineto{\pgfqpoint{11.325296in}{10.179383in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{10.180288in}}%
\pgfpathlineto{\pgfqpoint{11.328554in}{10.183025in}}%
\pgfpathlineto{\pgfqpoint{11.330451in}{10.184362in}}%
\pgfpathlineto{\pgfqpoint{11.332147in}{10.187732in}}%
\pgfpathlineto{\pgfqpoint{11.334762in}{10.189134in}}%
\pgfpathlineto{\pgfqpoint{11.336337in}{10.191421in}}%
\pgfpathlineto{\pgfqpoint{11.336890in}{10.191753in}}%
\pgfpathlineto{\pgfqpoint{11.338635in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{11.340277in}{10.195368in}}%
\pgfpathlineto{\pgfqpoint{11.341999in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.343440in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.345141in}{10.202119in}}%
\pgfpathlineto{\pgfqpoint{11.346653in}{10.203337in}}%
\pgfpathlineto{\pgfqpoint{11.348861in}{10.206834in}}%
\pgfpathlineto{\pgfqpoint{11.351049in}{10.208172in}}%
\pgfpathlineto{\pgfqpoint{11.352787in}{10.211719in}}%
\pgfpathlineto{\pgfqpoint{11.355028in}{10.212925in}}%
\pgfpathlineto{\pgfqpoint{11.356653in}{10.215551in}}%
\pgfpathlineto{\pgfqpoint{11.357675in}{10.216911in}}%
\pgfpathlineto{\pgfqpoint{11.359452in}{10.218610in}}%
\pgfpathlineto{\pgfqpoint{11.361217in}{10.219513in}}%
\pgfpathlineto{\pgfqpoint{11.362887in}{10.222079in}}%
\pgfpathlineto{\pgfqpoint{11.364298in}{10.222872in}}%
\pgfpathlineto{\pgfqpoint{11.365947in}{10.225054in}}%
\pgfpathlineto{\pgfqpoint{11.369702in}{10.226444in}}%
\pgfpathlineto{\pgfqpoint{11.371558in}{10.227866in}}%
\pgfpathlineto{\pgfqpoint{11.373800in}{10.229264in}}%
\pgfpathlineto{\pgfqpoint{11.375390in}{10.230470in}}%
\pgfpathlineto{\pgfqpoint{11.377520in}{10.231594in}}%
\pgfpathlineto{\pgfqpoint{11.379087in}{10.232649in}}%
\pgfpathlineto{\pgfqpoint{11.380799in}{10.233977in}}%
\pgfpathlineto{\pgfqpoint{11.382423in}{10.234685in}}%
\pgfpathlineto{\pgfqpoint{11.383499in}{10.235269in}}%
\pgfpathlineto{\pgfqpoint{11.385182in}{10.237123in}}%
\pgfpathlineto{\pgfqpoint{11.387610in}{10.238332in}}%
\pgfpathlineto{\pgfqpoint{11.389266in}{10.239345in}}%
\pgfpathlineto{\pgfqpoint{11.391730in}{10.239760in}}%
\pgfpathlineto{\pgfqpoint{11.393286in}{10.242505in}}%
\pgfpathlineto{\pgfqpoint{11.396150in}{10.243706in}}%
\pgfpathlineto{\pgfqpoint{11.397752in}{10.245405in}}%
\pgfpathlineto{\pgfqpoint{11.399416in}{10.246881in}}%
\pgfpathlineto{\pgfqpoint{11.402853in}{10.248773in}}%
\pgfpathlineto{\pgfqpoint{11.405190in}{10.250110in}}%
\pgfpathlineto{\pgfqpoint{11.406876in}{10.252000in}}%
\pgfpathlineto{\pgfqpoint{11.408412in}{10.252000in}}%
\pgfpathlineto{\pgfqpoint{11.410007in}{10.253761in}}%
\pgfpathlineto{\pgfqpoint{11.411731in}{10.254794in}}%
\pgfpathlineto{\pgfqpoint{11.413306in}{10.255684in}}%
\pgfpathlineto{\pgfqpoint{11.414124in}{10.255684in}}%
\pgfpathlineto{\pgfqpoint{11.415684in}{10.257248in}}%
\pgfpathlineto{\pgfqpoint{11.417504in}{10.258610in}}%
\pgfpathlineto{\pgfqpoint{11.419111in}{10.259415in}}%
\pgfpathlineto{\pgfqpoint{11.420973in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{11.422558in}{10.261337in}}%
\pgfpathlineto{\pgfqpoint{11.423150in}{10.261337in}}%
\pgfpathlineto{\pgfqpoint{11.424787in}{10.264216in}}%
\pgfpathlineto{\pgfqpoint{11.429122in}{10.265756in}}%
\pgfpathlineto{\pgfqpoint{11.430721in}{10.266492in}}%
\pgfpathlineto{\pgfqpoint{11.433007in}{10.267913in}}%
\pgfpathlineto{\pgfqpoint{11.435209in}{10.269285in}}%
\pgfpathlineto{\pgfqpoint{11.436334in}{10.269957in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.271217in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.271217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.647096in}}%
\pgfpathlineto{\pgfqpoint{11.104385in}{9.679955in}}%
\pgfpathlineto{\pgfqpoint{11.114487in}{9.700579in}}%
\pgfpathlineto{\pgfqpoint{11.120273in}{9.711866in}}%
\pgfpathlineto{\pgfqpoint{11.128073in}{9.728079in}}%
\pgfpathlineto{\pgfqpoint{11.130622in}{9.732186in}}%
\pgfpathlineto{\pgfqpoint{11.133980in}{9.739150in}}%
\pgfpathlineto{\pgfqpoint{11.138935in}{9.749468in}}%
\pgfpathlineto{\pgfqpoint{11.148173in}{9.776376in}}%
\pgfpathlineto{\pgfqpoint{11.154791in}{9.792474in}}%
\pgfpathlineto{\pgfqpoint{11.156324in}{9.795309in}}%
\pgfpathlineto{\pgfqpoint{11.219296in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.219892in}{9.916994in}}%
\pgfpathlineto{\pgfqpoint{11.221967in}{9.921389in}}%
\pgfpathlineto{\pgfqpoint{11.224903in}{9.926642in}}%
\pgfpathlineto{\pgfqpoint{11.226067in}{9.927871in}}%
\pgfpathlineto{\pgfqpoint{11.230389in}{9.941904in}}%
\pgfpathlineto{\pgfqpoint{11.231244in}{9.942949in}}%
\pgfpathlineto{\pgfqpoint{11.234075in}{9.948192in}}%
\pgfpathlineto{\pgfqpoint{11.234357in}{9.948192in}}%
\pgfpathlineto{\pgfqpoint{11.236318in}{9.952748in}}%
\pgfpathlineto{\pgfqpoint{11.236597in}{9.952748in}}%
\pgfpathlineto{\pgfqpoint{11.238541in}{9.957475in}}%
\pgfpathlineto{\pgfqpoint{11.238817in}{9.957475in}}%
\pgfpathlineto{\pgfqpoint{11.240744in}{9.962059in}}%
\pgfpathlineto{\pgfqpoint{11.241018in}{9.962059in}}%
\pgfpathlineto{\pgfqpoint{11.242929in}{9.966800in}}%
\pgfpathlineto{\pgfqpoint{11.243201in}{9.966800in}}%
\pgfpathlineto{\pgfqpoint{11.245365in}{9.972300in}}%
\pgfpathlineto{\pgfqpoint{11.246976in}{9.973843in}}%
\pgfpathlineto{\pgfqpoint{11.249638in}{9.979591in}}%
\pgfpathlineto{\pgfqpoint{11.250432in}{9.980204in}}%
\pgfpathlineto{\pgfqpoint{11.253581in}{9.986057in}}%
\pgfpathlineto{\pgfqpoint{11.253841in}{9.986057in}}%
\pgfpathlineto{\pgfqpoint{11.255917in}{9.990668in}}%
\pgfpathlineto{\pgfqpoint{11.256949in}{9.992152in}}%
\pgfpathlineto{\pgfqpoint{11.260780in}{9.999217in}}%
\pgfpathlineto{\pgfqpoint{11.261540in}{10.000502in}}%
\pgfpathlineto{\pgfqpoint{11.264055in}{10.004440in}}%
\pgfpathlineto{\pgfqpoint{11.264305in}{10.004440in}}%
\pgfpathlineto{\pgfqpoint{11.266298in}{10.008414in}}%
\pgfpathlineto{\pgfqpoint{11.267288in}{10.009528in}}%
\pgfpathlineto{\pgfqpoint{11.269748in}{10.014238in}}%
\pgfpathlineto{\pgfqpoint{11.270969in}{10.015639in}}%
\pgfpathlineto{\pgfqpoint{11.274837in}{10.021907in}}%
\pgfpathlineto{\pgfqpoint{11.275795in}{10.022956in}}%
\pgfpathlineto{\pgfqpoint{11.277937in}{10.026924in}}%
\pgfpathlineto{\pgfqpoint{11.279119in}{10.027940in}}%
\pgfpathlineto{\pgfqpoint{11.281234in}{10.031222in}}%
\pgfpathlineto{\pgfqpoint{11.299296in}{10.055666in}}%
\pgfpathlineto{\pgfqpoint{11.300167in}{10.056953in}}%
\pgfpathlineto{\pgfqpoint{11.302545in}{10.059983in}}%
\pgfpathlineto{\pgfqpoint{11.303619in}{10.060253in}}%
\pgfpathlineto{\pgfqpoint{11.305540in}{10.063934in}}%
\pgfpathlineto{\pgfqpoint{11.307447in}{10.065422in}}%
\pgfpathlineto{\pgfqpoint{11.313497in}{10.072505in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{10.073410in}}%
\pgfpathlineto{\pgfqpoint{11.316367in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.316774in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.318599in}{10.078632in}}%
\pgfpathlineto{\pgfqpoint{11.320010in}{10.079808in}}%
\pgfpathlineto{\pgfqpoint{11.322211in}{10.082975in}}%
\pgfpathlineto{\pgfqpoint{11.323403in}{10.083769in}}%
\pgfpathlineto{\pgfqpoint{11.325181in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.325771in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.327728in}{10.089728in}}%
\pgfpathlineto{\pgfqpoint{11.330057in}{10.092070in}}%
\pgfpathlineto{\pgfqpoint{11.331982in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.332747in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.334652in}{10.099386in}}%
\pgfpathlineto{\pgfqpoint{11.335976in}{10.099670in}}%
\pgfpathlineto{\pgfqpoint{11.338044in}{10.103872in}}%
\pgfpathlineto{\pgfqpoint{11.342498in}{10.109351in}}%
\pgfpathlineto{\pgfqpoint{11.344514in}{10.113102in}}%
\pgfpathlineto{\pgfqpoint{11.345970in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.347778in}{10.118086in}}%
\pgfpathlineto{\pgfqpoint{11.353304in}{10.133734in}}%
\pgfpathlineto{\pgfqpoint{11.353480in}{10.133734in}}%
\pgfpathlineto{\pgfqpoint{11.355236in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.356110in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.357675in}{10.140040in}}%
\pgfpathlineto{\pgfqpoint{11.358367in}{10.140777in}}%
\pgfpathlineto{\pgfqpoint{11.360433in}{10.144362in}}%
\pgfpathlineto{\pgfqpoint{11.361801in}{10.145007in}}%
\pgfpathlineto{\pgfqpoint{11.363670in}{10.148924in}}%
\pgfpathlineto{\pgfqpoint{11.365190in}{10.150090in}}%
\pgfpathlineto{\pgfqpoint{11.367034in}{10.153391in}}%
\pgfpathlineto{\pgfqpoint{11.368699in}{10.154897in}}%
\pgfpathlineto{\pgfqpoint{11.370354in}{10.156722in}}%
\pgfpathlineto{\pgfqpoint{11.371177in}{10.156722in}}%
\pgfpathlineto{\pgfqpoint{11.372979in}{10.160399in}}%
\pgfpathlineto{\pgfqpoint{11.373957in}{10.161445in}}%
\pgfpathlineto{\pgfqpoint{11.375578in}{10.162332in}}%
\pgfpathlineto{\pgfqpoint{11.376706in}{10.163386in}}%
\pgfpathlineto{\pgfqpoint{11.378469in}{10.166273in}}%
\pgfpathlineto{\pgfqpoint{11.380379in}{10.167115in}}%
\pgfpathlineto{\pgfqpoint{11.382117in}{10.170261in}}%
\pgfpathlineto{\pgfqpoint{11.383687in}{10.171352in}}%
\pgfpathlineto{\pgfqpoint{11.385403in}{10.172963in}}%
\pgfpathlineto{\pgfqpoint{11.386644in}{10.173484in}}%
\pgfpathlineto{\pgfqpoint{11.388340in}{10.175623in}}%
\pgfpathlineto{\pgfqpoint{11.389872in}{10.176064in}}%
\pgfpathlineto{\pgfqpoint{11.391547in}{10.179383in}}%
\pgfpathlineto{\pgfqpoint{11.393964in}{10.180288in}}%
\pgfpathlineto{\pgfqpoint{11.395910in}{10.183025in}}%
\pgfpathlineto{\pgfqpoint{11.398434in}{10.184362in}}%
\pgfpathlineto{\pgfqpoint{11.400200in}{10.187732in}}%
\pgfpathlineto{\pgfqpoint{11.403407in}{10.189134in}}%
\pgfpathlineto{\pgfqpoint{11.404996in}{10.191421in}}%
\pgfpathlineto{\pgfqpoint{11.405858in}{10.191753in}}%
\pgfpathlineto{\pgfqpoint{11.407716in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{11.409561in}{10.195368in}}%
\pgfpathlineto{\pgfqpoint{11.411393in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.412932in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.414601in}{10.202119in}}%
\pgfpathlineto{\pgfqpoint{11.416259in}{10.203337in}}%
\pgfpathlineto{\pgfqpoint{11.419135in}{10.207738in}}%
\pgfpathlineto{\pgfqpoint{11.420629in}{10.208172in}}%
\pgfpathlineto{\pgfqpoint{11.422383in}{10.211719in}}%
\pgfpathlineto{\pgfqpoint{11.424525in}{10.212925in}}%
\pgfpathlineto{\pgfqpoint{11.426385in}{10.216911in}}%
\pgfpathlineto{\pgfqpoint{11.428232in}{10.218131in}}%
\pgfpathlineto{\pgfqpoint{11.430586in}{10.220964in}}%
\pgfpathlineto{\pgfqpoint{11.432014in}{10.222079in}}%
\pgfpathlineto{\pgfqpoint{11.433949in}{10.225054in}}%
\pgfpathlineto{\pgfqpoint{11.436379in}{10.226444in}}%
\pgfpathlineto{\pgfqpoint{11.439289in}{10.230470in}}%
\pgfpathlineto{\pgfqpoint{11.440294in}{10.231594in}}%
\pgfpathlineto{\pgfqpoint{11.442167in}{10.234685in}}%
\pgfpathlineto{\pgfqpoint{11.442788in}{10.235269in}}%
\pgfpathlineto{\pgfqpoint{11.444766in}{10.238975in}}%
\pgfpathlineto{\pgfqpoint{11.446362in}{10.239760in}}%
\pgfpathlineto{\pgfqpoint{11.448070in}{10.243706in}}%
\pgfpathlineto{\pgfqpoint{11.448434in}{10.243706in}}%
\pgfpathlineto{\pgfqpoint{11.450128in}{10.246973in}}%
\pgfpathlineto{\pgfqpoint{11.451091in}{10.248357in}}%
\pgfpathlineto{\pgfqpoint{11.453720in}{10.252000in}}%
\pgfpathlineto{\pgfqpoint{11.454196in}{10.252000in}}%
\pgfpathlineto{\pgfqpoint{11.455970in}{10.255684in}}%
\pgfpathlineto{\pgfqpoint{11.456793in}{10.255684in}}%
\pgfpathlineto{\pgfqpoint{11.458549in}{10.259364in}}%
\pgfpathlineto{\pgfqpoint{11.459829in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{11.462025in}{10.264216in}}%
\pgfpathlineto{\pgfqpoint{11.463174in}{10.265756in}}%
\pgfpathlineto{\pgfqpoint{11.465000in}{10.268067in}}%
\pgfpathlineto{\pgfqpoint{11.465568in}{10.269285in}}%
\pgfpathlineto{\pgfqpoint{11.467941in}{10.274587in}}%
\pgfpathlineto{\pgfqpoint{11.468951in}{10.275858in}}%
\pgfpathlineto{\pgfqpoint{11.471070in}{10.278723in}}%
\pgfpathlineto{\pgfqpoint{11.471736in}{10.280029in}}%
\pgfpathlineto{\pgfqpoint{11.473502in}{10.282845in}}%
\pgfpathlineto{\pgfqpoint{11.474819in}{10.283685in}}%
\pgfpathlineto{\pgfqpoint{11.476673in}{10.287487in}}%
\pgfpathlineto{\pgfqpoint{11.477973in}{10.288342in}}%
\pgfpathlineto{\pgfqpoint{11.479697in}{10.291798in}}%
\pgfpathlineto{\pgfqpoint{11.481409in}{10.293170in}}%
\pgfpathlineto{\pgfqpoint{11.481942in}{10.293401in}}%
\pgfpathlineto{\pgfqpoint{11.483533in}{10.296495in}}%
\pgfpathlineto{\pgfqpoint{11.484167in}{10.296495in}}%
\pgfpathlineto{\pgfqpoint{11.485745in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.486269in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.487938in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.488871in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.490523in}{10.306832in}}%
\pgfpathlineto{\pgfqpoint{11.492267in}{10.308212in}}%
\pgfpathlineto{\pgfqpoint{11.493897in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.494100in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.495718in}{10.314568in}}%
\pgfpathlineto{\pgfqpoint{11.497226in}{10.315385in}}%
\pgfpathlineto{\pgfqpoint{11.498825in}{10.318021in}}%
\pgfpathlineto{\pgfqpoint{11.499124in}{10.318021in}}%
\pgfpathlineto{\pgfqpoint{11.500810in}{10.321802in}}%
\pgfpathlineto{\pgfqpoint{11.501500in}{10.321802in}}%
\pgfpathlineto{\pgfqpoint{11.503171in}{10.325234in}}%
\pgfpathlineto{\pgfqpoint{11.505024in}{10.326738in}}%
\pgfpathlineto{\pgfqpoint{11.506768in}{10.331118in}}%
\pgfpathlineto{\pgfqpoint{11.509075in}{10.332661in}}%
\pgfpathlineto{\pgfqpoint{11.510697in}{10.337020in}}%
\pgfpathlineto{\pgfqpoint{11.512213in}{10.337660in}}%
\pgfpathlineto{\pgfqpoint{11.513909in}{10.342248in}}%
\pgfpathlineto{\pgfqpoint{11.515406in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.517174in}{10.347313in}}%
\pgfpathlineto{\pgfqpoint{11.518560in}{10.347808in}}%
\pgfpathlineto{\pgfqpoint{11.520306in}{10.352410in}}%
\pgfpathlineto{\pgfqpoint{11.521766in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.523490in}{10.356767in}}%
\pgfpathlineto{\pgfqpoint{11.524933in}{10.358150in}}%
\pgfpathlineto{\pgfqpoint{11.527082in}{10.361699in}}%
\pgfpathlineto{\pgfqpoint{11.528149in}{10.362222in}}%
\pgfpathlineto{\pgfqpoint{11.529830in}{10.365327in}}%
\pgfpathlineto{\pgfqpoint{11.531413in}{10.366741in}}%
\pgfpathlineto{\pgfqpoint{11.533160in}{10.369829in}}%
\pgfpathlineto{\pgfqpoint{11.534289in}{10.370495in}}%
\pgfpathlineto{\pgfqpoint{11.535931in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.536361in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.537989in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.538586in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.540200in}{10.379018in}}%
\pgfpathlineto{\pgfqpoint{11.542140in}{10.380498in}}%
\pgfpathlineto{\pgfqpoint{11.543899in}{10.383452in}}%
\pgfpathlineto{\pgfqpoint{11.545397in}{10.384379in}}%
\pgfpathlineto{\pgfqpoint{11.547051in}{10.387210in}}%
\pgfpathlineto{\pgfqpoint{11.548776in}{10.388488in}}%
\pgfpathlineto{\pgfqpoint{11.550409in}{10.390669in}}%
\pgfpathlineto{\pgfqpoint{11.551302in}{10.390669in}}%
\pgfpathlineto{\pgfqpoint{11.552918in}{10.393356in}}%
\pgfpathlineto{\pgfqpoint{11.553401in}{10.393356in}}%
\pgfpathlineto{\pgfqpoint{11.555004in}{10.394914in}}%
\pgfpathlineto{\pgfqpoint{11.556676in}{10.397558in}}%
\pgfpathlineto{\pgfqpoint{11.558259in}{10.398202in}}%
\pgfpathlineto{\pgfqpoint{11.559910in}{10.400753in}}%
\pgfpathlineto{\pgfqpoint{11.561784in}{10.401971in}}%
\pgfpathlineto{\pgfqpoint{11.563490in}{10.404513in}}%
\pgfpathlineto{\pgfqpoint{11.565415in}{10.405608in}}%
\pgfpathlineto{\pgfqpoint{11.567097in}{10.408270in}}%
\pgfpathlineto{\pgfqpoint{11.569297in}{10.409634in}}%
\pgfpathlineto{\pgfqpoint{11.571029in}{10.412105in}}%
\pgfpathlineto{\pgfqpoint{11.573567in}{10.413198in}}%
\pgfpathlineto{\pgfqpoint{11.575196in}{10.415903in}}%
\pgfpathlineto{\pgfqpoint{11.577328in}{10.416108in}}%
\pgfpathlineto{\pgfqpoint{11.579006in}{10.419288in}}%
\pgfpathlineto{\pgfqpoint{11.581826in}{10.420439in}}%
\pgfpathlineto{\pgfqpoint{11.583475in}{10.421690in}}%
\pgfpathlineto{\pgfqpoint{11.584473in}{10.422266in}}%
\pgfpathlineto{\pgfqpoint{11.586034in}{10.423696in}}%
\pgfpathlineto{\pgfqpoint{11.588077in}{10.425236in}}%
\pgfpathlineto{\pgfqpoint{11.589686in}{10.426975in}}%
\pgfpathlineto{\pgfqpoint{11.591008in}{10.427611in}}%
\pgfpathlineto{\pgfqpoint{11.592598in}{10.429157in}}%
\pgfpathlineto{\pgfqpoint{11.594384in}{10.430317in}}%
\pgfpathlineto{\pgfqpoint{11.596022in}{10.431860in}}%
\pgfpathlineto{\pgfqpoint{11.600004in}{10.433187in}}%
\pgfpathlineto{\pgfqpoint{11.601606in}{10.433638in}}%
\pgfpathlineto{\pgfqpoint{11.618034in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.436385in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.436385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.730068in}}%
\pgfpathlineto{\pgfqpoint{11.271125in}{9.754213in}}%
\pgfpathlineto{\pgfqpoint{11.273499in}{9.765656in}}%
\pgfpathlineto{\pgfqpoint{11.280953in}{9.782613in}}%
\pgfpathlineto{\pgfqpoint{11.290858in}{9.804919in}}%
\pgfpathlineto{\pgfqpoint{11.306279in}{9.835375in}}%
\pgfpathlineto{\pgfqpoint{11.311219in}{9.844054in}}%
\pgfpathlineto{\pgfqpoint{11.336798in}{9.890870in}}%
\pgfpathlineto{\pgfqpoint{11.354942in}{9.934416in}}%
\pgfpathlineto{\pgfqpoint{11.357335in}{9.942374in}}%
\pgfpathlineto{\pgfqpoint{11.360378in}{9.950394in}}%
\pgfpathlineto{\pgfqpoint{11.367668in}{9.969792in}}%
\pgfpathlineto{\pgfqpoint{11.368321in}{9.971131in}}%
\pgfpathlineto{\pgfqpoint{11.372201in}{9.980204in}}%
\pgfpathlineto{\pgfqpoint{11.372842in}{9.981197in}}%
\pgfpathlineto{\pgfqpoint{11.376023in}{9.988296in}}%
\pgfpathlineto{\pgfqpoint{11.379477in}{9.994916in}}%
\pgfpathlineto{\pgfqpoint{11.383192in}{10.002159in}}%
\pgfpathlineto{\pgfqpoint{11.388063in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.388365in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.390464in}{10.015639in}}%
\pgfpathlineto{\pgfqpoint{11.391359in}{10.016306in}}%
\pgfpathlineto{\pgfqpoint{11.394906in}{10.022956in}}%
\pgfpathlineto{\pgfqpoint{11.395785in}{10.024350in}}%
\pgfpathlineto{\pgfqpoint{11.398983in}{10.029146in}}%
\pgfpathlineto{\pgfqpoint{11.402141in}{10.035148in}}%
\pgfpathlineto{\pgfqpoint{11.403280in}{10.036121in}}%
\pgfpathlineto{\pgfqpoint{11.406105in}{10.040996in}}%
\pgfpathlineto{\pgfqpoint{11.412485in}{10.051547in}}%
\pgfpathlineto{\pgfqpoint{11.421105in}{10.065769in}}%
\pgfpathlineto{\pgfqpoint{11.423740in}{10.070675in}}%
\pgfpathlineto{\pgfqpoint{11.424525in}{10.071423in}}%
\pgfpathlineto{\pgfqpoint{11.426867in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.427125in}{10.075225in}}%
\pgfpathlineto{\pgfqpoint{11.429443in}{10.079808in}}%
\pgfpathlineto{\pgfqpoint{11.432754in}{10.085658in}}%
\pgfpathlineto{\pgfqpoint{11.433764in}{10.086098in}}%
\pgfpathlineto{\pgfqpoint{11.435772in}{10.090580in}}%
\pgfpathlineto{\pgfqpoint{11.437268in}{10.092070in}}%
\pgfpathlineto{\pgfqpoint{11.439249in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.439742in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.441704in}{10.099386in}}%
\pgfpathlineto{\pgfqpoint{11.450114in}{10.110848in}}%
\pgfpathlineto{\pgfqpoint{11.452467in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.453168in}{10.114550in}}%
\pgfpathlineto{\pgfqpoint{11.455030in}{10.118086in}}%
\pgfpathlineto{\pgfqpoint{11.462793in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.463915in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.465478in}{10.140040in}}%
\pgfpathlineto{\pgfqpoint{11.466144in}{10.140777in}}%
\pgfpathlineto{\pgfqpoint{11.468354in}{10.145007in}}%
\pgfpathlineto{\pgfqpoint{11.469233in}{10.145007in}}%
\pgfpathlineto{\pgfqpoint{11.471416in}{10.149760in}}%
\pgfpathlineto{\pgfqpoint{11.472284in}{10.150090in}}%
\pgfpathlineto{\pgfqpoint{11.474227in}{10.153391in}}%
\pgfpathlineto{\pgfqpoint{11.474871in}{10.154897in}}%
\pgfpathlineto{\pgfqpoint{11.477007in}{10.158838in}}%
\pgfpathlineto{\pgfqpoint{11.479757in}{10.163386in}}%
\pgfpathlineto{\pgfqpoint{11.479967in}{10.163386in}}%
\pgfpathlineto{\pgfqpoint{11.482061in}{10.169200in}}%
\pgfpathlineto{\pgfqpoint{11.483102in}{10.170261in}}%
\pgfpathlineto{\pgfqpoint{11.485581in}{10.175623in}}%
\pgfpathlineto{\pgfqpoint{11.510818in}{10.226444in}}%
\pgfpathlineto{\pgfqpoint{11.511748in}{10.227866in}}%
\pgfpathlineto{\pgfqpoint{11.513781in}{10.231594in}}%
\pgfpathlineto{\pgfqpoint{11.516163in}{10.236292in}}%
\pgfpathlineto{\pgfqpoint{11.518343in}{10.239760in}}%
\pgfpathlineto{\pgfqpoint{11.518523in}{10.239760in}}%
\pgfpathlineto{\pgfqpoint{11.520324in}{10.243706in}}%
\pgfpathlineto{\pgfqpoint{11.522290in}{10.248357in}}%
\pgfpathlineto{\pgfqpoint{11.523534in}{10.249877in}}%
\pgfpathlineto{\pgfqpoint{11.531041in}{10.261337in}}%
\pgfpathlineto{\pgfqpoint{11.532756in}{10.264619in}}%
\pgfpathlineto{\pgfqpoint{11.533439in}{10.265756in}}%
\pgfpathlineto{\pgfqpoint{11.536151in}{10.271217in}}%
\pgfpathlineto{\pgfqpoint{11.536656in}{10.271217in}}%
\pgfpathlineto{\pgfqpoint{11.538501in}{10.274918in}}%
\pgfpathlineto{\pgfqpoint{11.540664in}{10.278723in}}%
\pgfpathlineto{\pgfqpoint{11.541656in}{10.280029in}}%
\pgfpathlineto{\pgfqpoint{11.543629in}{10.283685in}}%
\pgfpathlineto{\pgfqpoint{11.544935in}{10.284776in}}%
\pgfpathlineto{\pgfqpoint{11.547044in}{10.288342in}}%
\pgfpathlineto{\pgfqpoint{11.547690in}{10.288342in}}%
\pgfpathlineto{\pgfqpoint{11.549457in}{10.292389in}}%
\pgfpathlineto{\pgfqpoint{11.551370in}{10.293401in}}%
\pgfpathlineto{\pgfqpoint{11.553111in}{10.296495in}}%
\pgfpathlineto{\pgfqpoint{11.553427in}{10.296665in}}%
\pgfpathlineto{\pgfqpoint{11.555154in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.555311in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.557025in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.557491in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.559191in}{10.306832in}}%
\pgfpathlineto{\pgfqpoint{11.560267in}{10.308212in}}%
\pgfpathlineto{\pgfqpoint{11.562102in}{10.312970in}}%
\pgfpathlineto{\pgfqpoint{11.562862in}{10.312970in}}%
\pgfpathlineto{\pgfqpoint{11.564828in}{10.317447in}}%
\pgfpathlineto{\pgfqpoint{11.566031in}{10.318021in}}%
\pgfpathlineto{\pgfqpoint{11.567824in}{10.321802in}}%
\pgfpathlineto{\pgfqpoint{11.567973in}{10.321802in}}%
\pgfpathlineto{\pgfqpoint{11.569753in}{10.325234in}}%
\pgfpathlineto{\pgfqpoint{11.571080in}{10.326738in}}%
\pgfpathlineto{\pgfqpoint{11.572838in}{10.331118in}}%
\pgfpathlineto{\pgfqpoint{11.574729in}{10.332661in}}%
\pgfpathlineto{\pgfqpoint{11.576462in}{10.337020in}}%
\pgfpathlineto{\pgfqpoint{11.578755in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{11.579325in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{11.581169in}{10.344418in}}%
\pgfpathlineto{\pgfqpoint{11.582579in}{10.345253in}}%
\pgfpathlineto{\pgfqpoint{11.584399in}{10.349604in}}%
\pgfpathlineto{\pgfqpoint{11.586068in}{10.350204in}}%
\pgfpathlineto{\pgfqpoint{11.587726in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.587864in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.589647in}{10.356767in}}%
\pgfpathlineto{\pgfqpoint{11.591554in}{10.358150in}}%
\pgfpathlineto{\pgfqpoint{11.594119in}{10.361699in}}%
\pgfpathlineto{\pgfqpoint{11.595057in}{10.362222in}}%
\pgfpathlineto{\pgfqpoint{11.596791in}{10.365327in}}%
\pgfpathlineto{\pgfqpoint{11.598513in}{10.366741in}}%
\pgfpathlineto{\pgfqpoint{11.600355in}{10.369829in}}%
\pgfpathlineto{\pgfqpoint{11.601401in}{10.370495in}}%
\pgfpathlineto{\pgfqpoint{11.603092in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.603352in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.605030in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.605416in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.607081in}{10.379018in}}%
\pgfpathlineto{\pgfqpoint{11.608608in}{10.380498in}}%
\pgfpathlineto{\pgfqpoint{11.610630in}{10.384379in}}%
\pgfpathlineto{\pgfqpoint{11.612137in}{10.385651in}}%
\pgfpathlineto{\pgfqpoint{11.613883in}{10.388488in}}%
\pgfpathlineto{\pgfqpoint{11.615370in}{10.390025in}}%
\pgfpathlineto{\pgfqpoint{11.617462in}{10.393356in}}%
\pgfpathlineto{\pgfqpoint{11.617829in}{10.393356in}}%
\pgfpathlineto{\pgfqpoint{11.619537in}{10.395985in}}%
\pgfpathlineto{\pgfqpoint{11.633952in}{10.414609in}}%
\pgfpathlineto{\pgfqpoint{11.635898in}{10.416108in}}%
\pgfpathlineto{\pgfqpoint{11.637602in}{10.419288in}}%
\pgfpathlineto{\pgfqpoint{11.639632in}{10.420439in}}%
\pgfpathlineto{\pgfqpoint{11.641535in}{10.422266in}}%
\pgfpathlineto{\pgfqpoint{11.643756in}{10.423696in}}%
\pgfpathlineto{\pgfqpoint{11.645408in}{10.425236in}}%
\pgfpathlineto{\pgfqpoint{11.645628in}{10.425236in}}%
\pgfpathlineto{\pgfqpoint{11.647269in}{10.426975in}}%
\pgfpathlineto{\pgfqpoint{11.648682in}{10.427611in}}%
\pgfpathlineto{\pgfqpoint{11.650303in}{10.429157in}}%
\pgfpathlineto{\pgfqpoint{11.652128in}{10.430317in}}%
\pgfpathlineto{\pgfqpoint{11.653834in}{10.431860in}}%
\pgfpathlineto{\pgfqpoint{11.657212in}{10.433187in}}%
\pgfpathlineto{\pgfqpoint{11.659092in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{11.662915in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{11.664550in}{10.448609in}}%
\pgfpathlineto{\pgfqpoint{11.666883in}{10.449815in}}%
\pgfpathlineto{\pgfqpoint{11.668493in}{10.451944in}}%
\pgfpathlineto{\pgfqpoint{11.670292in}{10.452996in}}%
\pgfpathlineto{\pgfqpoint{11.671881in}{10.454557in}}%
\pgfpathlineto{\pgfqpoint{11.674637in}{10.455897in}}%
\pgfpathlineto{\pgfqpoint{11.676199in}{10.458035in}}%
\pgfpathlineto{\pgfqpoint{11.678332in}{10.459045in}}%
\pgfpathlineto{\pgfqpoint{11.679967in}{10.460904in}}%
\pgfpathlineto{\pgfqpoint{11.680733in}{10.460904in}}%
\pgfpathlineto{\pgfqpoint{11.682353in}{10.462584in}}%
\pgfpathlineto{\pgfqpoint{11.683775in}{10.463907in}}%
\pgfpathlineto{\pgfqpoint{11.685469in}{10.465763in}}%
\pgfpathlineto{\pgfqpoint{11.686967in}{10.467299in}}%
\pgfpathlineto{\pgfqpoint{11.688548in}{10.468082in}}%
\pgfpathlineto{\pgfqpoint{11.690303in}{10.469405in}}%
\pgfpathlineto{\pgfqpoint{11.692047in}{10.471496in}}%
\pgfpathlineto{\pgfqpoint{11.693961in}{10.472991in}}%
\pgfpathlineto{\pgfqpoint{11.695589in}{10.474579in}}%
\pgfpathlineto{\pgfqpoint{11.697028in}{10.475862in}}%
\pgfpathlineto{\pgfqpoint{11.698727in}{10.477935in}}%
\pgfpathlineto{\pgfqpoint{11.700237in}{10.479203in}}%
\pgfpathlineto{\pgfqpoint{11.702090in}{10.481516in}}%
\pgfpathlineto{\pgfqpoint{11.703318in}{10.482800in}}%
\pgfpathlineto{\pgfqpoint{11.705149in}{10.485053in}}%
\pgfpathlineto{\pgfqpoint{11.706362in}{10.486351in}}%
\pgfpathlineto{\pgfqpoint{11.708000in}{10.488691in}}%
\pgfpathlineto{\pgfqpoint{11.709541in}{10.490107in}}%
\pgfpathlineto{\pgfqpoint{11.711328in}{10.493108in}}%
\pgfpathlineto{\pgfqpoint{11.713355in}{10.494439in}}%
\pgfpathlineto{\pgfqpoint{11.715032in}{10.497113in}}%
\pgfpathlineto{\pgfqpoint{11.716366in}{10.497846in}}%
\pgfpathlineto{\pgfqpoint{11.718023in}{10.499754in}}%
\pgfpathlineto{\pgfqpoint{11.718930in}{10.500909in}}%
\pgfpathlineto{\pgfqpoint{11.720734in}{10.503398in}}%
\pgfpathlineto{\pgfqpoint{11.722688in}{10.504648in}}%
\pgfpathlineto{\pgfqpoint{11.724385in}{10.505910in}}%
\pgfpathlineto{\pgfqpoint{11.725671in}{10.507115in}}%
\pgfpathlineto{\pgfqpoint{11.727348in}{10.509605in}}%
\pgfpathlineto{\pgfqpoint{11.729410in}{10.510977in}}%
\pgfpathlineto{\pgfqpoint{11.731220in}{10.513355in}}%
\pgfpathlineto{\pgfqpoint{11.732160in}{10.513962in}}%
\pgfpathlineto{\pgfqpoint{11.733718in}{10.515385in}}%
\pgfpathlineto{\pgfqpoint{11.734493in}{10.515950in}}%
\pgfpathlineto{\pgfqpoint{11.736114in}{10.518097in}}%
\pgfpathlineto{\pgfqpoint{11.736344in}{10.518097in}}%
\pgfpathlineto{\pgfqpoint{11.737954in}{10.520299in}}%
\pgfpathlineto{\pgfqpoint{11.738106in}{10.520299in}}%
\pgfpathlineto{\pgfqpoint{11.739780in}{10.523488in}}%
\pgfpathlineto{\pgfqpoint{11.740688in}{10.523488in}}%
\pgfpathlineto{\pgfqpoint{11.742345in}{10.526702in}}%
\pgfpathlineto{\pgfqpoint{11.743618in}{10.527686in}}%
\pgfpathlineto{\pgfqpoint{11.745331in}{10.530429in}}%
\pgfpathlineto{\pgfqpoint{11.746884in}{10.531724in}}%
\pgfpathlineto{\pgfqpoint{11.748502in}{10.533983in}}%
\pgfpathlineto{\pgfqpoint{11.749452in}{10.534522in}}%
\pgfpathlineto{\pgfqpoint{11.751054in}{10.536989in}}%
\pgfpathlineto{\pgfqpoint{11.751706in}{10.538512in}}%
\pgfpathlineto{\pgfqpoint{11.754011in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{11.754441in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{11.756082in}{10.544103in}}%
\pgfpathlineto{\pgfqpoint{11.758066in}{10.545463in}}%
\pgfpathlineto{\pgfqpoint{11.759755in}{10.548279in}}%
\pgfpathlineto{\pgfqpoint{11.761571in}{10.549562in}}%
\pgfpathlineto{\pgfqpoint{11.763237in}{10.552370in}}%
\pgfpathlineto{\pgfqpoint{11.764960in}{10.553675in}}%
\pgfpathlineto{\pgfqpoint{11.766740in}{10.556690in}}%
\pgfpathlineto{\pgfqpoint{11.768778in}{10.557425in}}%
\pgfpathlineto{\pgfqpoint{11.770397in}{10.559580in}}%
\pgfpathlineto{\pgfqpoint{11.772140in}{10.560962in}}%
\pgfpathlineto{\pgfqpoint{11.774996in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{11.780936in}{10.580216in}}%
\pgfpathlineto{\pgfqpoint{11.782544in}{10.585605in}}%
\pgfpathlineto{\pgfqpoint{11.785096in}{10.586302in}}%
\pgfpathlineto{\pgfqpoint{11.786678in}{10.587552in}}%
\pgfpathlineto{\pgfqpoint{11.789189in}{10.588751in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.590361in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.590361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.786243in}}%
\pgfpathlineto{\pgfqpoint{11.444643in}{9.792474in}}%
\pgfpathlineto{\pgfqpoint{11.452409in}{9.812973in}}%
\pgfpathlineto{\pgfqpoint{11.457145in}{9.824951in}}%
\pgfpathlineto{\pgfqpoint{11.469957in}{9.856548in}}%
\pgfpathlineto{\pgfqpoint{11.502189in}{9.934219in}}%
\pgfpathlineto{\pgfqpoint{11.504538in}{9.941809in}}%
\pgfpathlineto{\pgfqpoint{11.505316in}{9.942949in}}%
\pgfpathlineto{\pgfqpoint{11.516338in}{9.969792in}}%
\pgfpathlineto{\pgfqpoint{11.517081in}{9.971131in}}%
\pgfpathlineto{\pgfqpoint{11.522221in}{9.983166in}}%
\pgfpathlineto{\pgfqpoint{11.522947in}{9.983583in}}%
\pgfpathlineto{\pgfqpoint{11.527616in}{9.994916in}}%
\pgfpathlineto{\pgfqpoint{11.534289in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.534636in}{10.010590in}}%
\pgfpathlineto{\pgfqpoint{11.537390in}{10.017307in}}%
\pgfpathlineto{\pgfqpoint{11.544816in}{10.035148in}}%
\pgfpathlineto{\pgfqpoint{11.545480in}{10.036121in}}%
\pgfpathlineto{\pgfqpoint{11.551707in}{10.051547in}}%
\pgfpathlineto{\pgfqpoint{11.553642in}{10.055666in}}%
\pgfpathlineto{\pgfqpoint{11.557469in}{10.065422in}}%
\pgfpathlineto{\pgfqpoint{11.559361in}{10.069299in}}%
\pgfpathlineto{\pgfqpoint{11.562794in}{10.078070in}}%
\pgfpathlineto{\pgfqpoint{11.571029in}{10.095227in}}%
\pgfpathlineto{\pgfqpoint{11.573716in}{10.102028in}}%
\pgfpathlineto{\pgfqpoint{11.574309in}{10.103209in}}%
\pgfpathlineto{\pgfqpoint{11.583046in}{10.124181in}}%
\pgfpathlineto{\pgfqpoint{11.585326in}{10.135566in}}%
\pgfpathlineto{\pgfqpoint{11.586741in}{10.136794in}}%
\pgfpathlineto{\pgfqpoint{11.588708in}{10.142852in}}%
\pgfpathlineto{\pgfqpoint{11.589547in}{10.144362in}}%
\pgfpathlineto{\pgfqpoint{11.612993in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{11.613248in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{11.615526in}{10.200780in}}%
\pgfpathlineto{\pgfqpoint{11.616532in}{10.202119in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{10.207517in}}%
\pgfpathlineto{\pgfqpoint{11.621011in}{10.210752in}}%
\pgfpathlineto{\pgfqpoint{11.624685in}{10.217550in}}%
\pgfpathlineto{\pgfqpoint{11.629978in}{10.226325in}}%
\pgfpathlineto{\pgfqpoint{11.631166in}{10.227866in}}%
\pgfpathlineto{\pgfqpoint{11.633525in}{10.232649in}}%
\pgfpathlineto{\pgfqpoint{11.633994in}{10.233977in}}%
\pgfpathlineto{\pgfqpoint{11.640931in}{10.250110in}}%
\pgfpathlineto{\pgfqpoint{11.641387in}{10.251048in}}%
\pgfpathlineto{\pgfqpoint{11.644780in}{10.259364in}}%
\pgfpathlineto{\pgfqpoint{11.645453in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{11.654263in}{10.281121in}}%
\pgfpathlineto{\pgfqpoint{11.654480in}{10.281121in}}%
\pgfpathlineto{\pgfqpoint{11.656633in}{10.286225in}}%
\pgfpathlineto{\pgfqpoint{11.657062in}{10.287487in}}%
\pgfpathlineto{\pgfqpoint{11.660042in}{10.293170in}}%
\pgfpathlineto{\pgfqpoint{11.660887in}{10.293401in}}%
\pgfpathlineto{\pgfqpoint{11.662779in}{10.299241in}}%
\pgfpathlineto{\pgfqpoint{11.665071in}{10.301642in}}%
\pgfpathlineto{\pgfqpoint{11.667344in}{10.306146in}}%
\pgfpathlineto{\pgfqpoint{11.668165in}{10.306832in}}%
\pgfpathlineto{\pgfqpoint{11.670207in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.670816in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.672635in}{10.314568in}}%
\pgfpathlineto{\pgfqpoint{11.673640in}{10.315385in}}%
\pgfpathlineto{\pgfqpoint{11.675639in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.676632in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.678411in}{10.323463in}}%
\pgfpathlineto{\pgfqpoint{11.679589in}{10.324241in}}%
\pgfpathlineto{\pgfqpoint{11.681542in}{10.326738in}}%
\pgfpathlineto{\pgfqpoint{11.681736in}{10.326738in}}%
\pgfpathlineto{\pgfqpoint{11.683479in}{10.329665in}}%
\pgfpathlineto{\pgfqpoint{11.685019in}{10.331118in}}%
\pgfpathlineto{\pgfqpoint{11.686930in}{10.335103in}}%
\pgfpathlineto{\pgfqpoint{11.688449in}{10.335371in}}%
\pgfpathlineto{\pgfqpoint{11.690147in}{10.337660in}}%
\pgfpathlineto{\pgfqpoint{11.690523in}{10.337660in}}%
\pgfpathlineto{\pgfqpoint{11.692208in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{11.692394in}{10.340312in}}%
\pgfpathlineto{\pgfqpoint{11.694066in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.694251in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.695911in}{10.345253in}}%
\pgfpathlineto{\pgfqpoint{11.696279in}{10.345253in}}%
\pgfpathlineto{\pgfqpoint{11.697925in}{10.347808in}}%
\pgfpathlineto{\pgfqpoint{11.698108in}{10.347808in}}%
\pgfpathlineto{\pgfqpoint{11.699743in}{10.350204in}}%
\pgfpathlineto{\pgfqpoint{11.699924in}{10.350204in}}%
\pgfpathlineto{\pgfqpoint{11.701547in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.701727in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.703518in}{10.356767in}}%
\pgfpathlineto{\pgfqpoint{11.705119in}{10.358150in}}%
\pgfpathlineto{\pgfqpoint{11.708115in}{10.362222in}}%
\pgfpathlineto{\pgfqpoint{11.708465in}{10.362222in}}%
\pgfpathlineto{\pgfqpoint{11.710210in}{10.365327in}}%
\pgfpathlineto{\pgfqpoint{11.711596in}{10.366741in}}%
\pgfpathlineto{\pgfqpoint{11.713662in}{10.370495in}}%
\pgfpathlineto{\pgfqpoint{11.714176in}{10.370495in}}%
\pgfpathlineto{\pgfqpoint{11.715882in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.716051in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{11.717744in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.717913in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.719594in}{10.379018in}}%
\pgfpathlineto{\pgfqpoint{11.720764in}{10.380498in}}%
\pgfpathlineto{\pgfqpoint{11.722923in}{10.384379in}}%
\pgfpathlineto{\pgfqpoint{11.724077in}{10.385651in}}%
\pgfpathlineto{\pgfqpoint{11.725882in}{10.388488in}}%
\pgfpathlineto{\pgfqpoint{11.727023in}{10.390025in}}%
\pgfpathlineto{\pgfqpoint{11.729774in}{10.394914in}}%
\pgfpathlineto{\pgfqpoint{11.731539in}{10.396165in}}%
\pgfpathlineto{\pgfqpoint{11.733450in}{10.399694in}}%
\pgfpathlineto{\pgfqpoint{11.735031in}{10.400753in}}%
\pgfpathlineto{\pgfqpoint{11.737073in}{10.404513in}}%
\pgfpathlineto{\pgfqpoint{11.738632in}{10.405608in}}%
\pgfpathlineto{\pgfqpoint{11.740491in}{10.408270in}}%
\pgfpathlineto{\pgfqpoint{11.741569in}{10.409634in}}%
\pgfpathlineto{\pgfqpoint{11.743864in}{10.413198in}}%
\pgfpathlineto{\pgfqpoint{11.745685in}{10.414609in}}%
\pgfpathlineto{\pgfqpoint{11.747493in}{10.417598in}}%
\pgfpathlineto{\pgfqpoint{11.748093in}{10.417598in}}%
\pgfpathlineto{\pgfqpoint{11.749884in}{10.420439in}}%
\pgfpathlineto{\pgfqpoint{11.752548in}{10.425236in}}%
\pgfpathlineto{\pgfqpoint{11.753136in}{10.425236in}}%
\pgfpathlineto{\pgfqpoint{11.754892in}{10.429157in}}%
\pgfpathlineto{\pgfqpoint{11.755766in}{10.430317in}}%
\pgfpathlineto{\pgfqpoint{11.758225in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{11.758800in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{11.760518in}{10.451944in}}%
\pgfpathlineto{\pgfqpoint{11.761088in}{10.452996in}}%
\pgfpathlineto{\pgfqpoint{11.763073in}{10.458035in}}%
\pgfpathlineto{\pgfqpoint{11.764060in}{10.459045in}}%
\pgfpathlineto{\pgfqpoint{11.766022in}{10.463907in}}%
\pgfpathlineto{\pgfqpoint{11.767136in}{10.465207in}}%
\pgfpathlineto{\pgfqpoint{11.770176in}{10.471496in}}%
\pgfpathlineto{\pgfqpoint{11.771273in}{10.472991in}}%
\pgfpathlineto{\pgfqpoint{11.773180in}{10.476747in}}%
\pgfpathlineto{\pgfqpoint{11.774264in}{10.477935in}}%
\pgfpathlineto{\pgfqpoint{11.776284in}{10.482800in}}%
\pgfpathlineto{\pgfqpoint{11.777087in}{10.483686in}}%
\pgfpathlineto{\pgfqpoint{11.779084in}{10.488691in}}%
\pgfpathlineto{\pgfqpoint{11.780011in}{10.490107in}}%
\pgfpathlineto{\pgfqpoint{11.782510in}{10.497113in}}%
\pgfpathlineto{\pgfqpoint{11.783163in}{10.497846in}}%
\pgfpathlineto{\pgfqpoint{11.785243in}{10.503538in}}%
\pgfpathlineto{\pgfqpoint{11.785890in}{10.504648in}}%
\pgfpathlineto{\pgfqpoint{11.788588in}{10.510735in}}%
\pgfpathlineto{\pgfqpoint{11.789608in}{10.512256in}}%
\pgfpathlineto{\pgfqpoint{11.795645in}{10.525099in}}%
\pgfpathlineto{\pgfqpoint{11.795893in}{10.525099in}}%
\pgfpathlineto{\pgfqpoint{11.797749in}{10.529635in}}%
\pgfpathlineto{\pgfqpoint{11.798365in}{10.531146in}}%
\pgfpathlineto{\pgfqpoint{11.801056in}{10.536480in}}%
\pgfpathlineto{\pgfqpoint{11.801664in}{10.536989in}}%
\pgfpathlineto{\pgfqpoint{11.803478in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{11.803719in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{11.805399in}{10.544103in}}%
\pgfpathlineto{\pgfqpoint{11.806235in}{10.545463in}}%
\pgfpathlineto{\pgfqpoint{11.808136in}{10.549269in}}%
\pgfpathlineto{\pgfqpoint{11.809787in}{10.550719in}}%
\pgfpathlineto{\pgfqpoint{11.811778in}{10.554442in}}%
\pgfpathlineto{\pgfqpoint{11.812942in}{10.554485in}}%
\pgfpathlineto{\pgfqpoint{11.814678in}{10.557425in}}%
\pgfpathlineto{\pgfqpoint{11.815024in}{10.557425in}}%
\pgfpathlineto{\pgfqpoint{11.816746in}{10.560396in}}%
\pgfpathlineto{\pgfqpoint{11.819251in}{10.561917in}}%
\pgfpathlineto{\pgfqpoint{11.822404in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{11.867326in}{10.580216in}}%
\pgfpathlineto{\pgfqpoint{11.868915in}{10.586302in}}%
\pgfpathlineto{\pgfqpoint{11.870403in}{10.587552in}}%
\pgfpathlineto{\pgfqpoint{11.872709in}{10.591365in}}%
\pgfpathlineto{\pgfqpoint{11.874084in}{10.592549in}}%
\pgfpathlineto{\pgfqpoint{11.875814in}{10.596328in}}%
\pgfpathlineto{\pgfqpoint{11.881023in}{10.606009in}}%
\pgfpathlineto{\pgfqpoint{11.882971in}{10.612655in}}%
\pgfpathlineto{\pgfqpoint{11.883588in}{10.612655in}}%
\pgfpathlineto{\pgfqpoint{11.885342in}{10.618273in}}%
\pgfpathlineto{\pgfqpoint{11.885604in}{10.618273in}}%
\pgfpathlineto{\pgfqpoint{11.887345in}{10.623008in}}%
\pgfpathlineto{\pgfqpoint{11.889246in}{10.628045in}}%
\pgfpathlineto{\pgfqpoint{11.889762in}{10.628045in}}%
\pgfpathlineto{\pgfqpoint{11.891474in}{10.631228in}}%
\pgfpathlineto{\pgfqpoint{11.893260in}{10.634764in}}%
\pgfpathlineto{\pgfqpoint{11.894021in}{10.634952in}}%
\pgfpathlineto{\pgfqpoint{11.895705in}{10.638127in}}%
\pgfpathlineto{\pgfqpoint{11.896543in}{10.639163in}}%
\pgfpathlineto{\pgfqpoint{11.898294in}{10.641858in}}%
\pgfpathlineto{\pgfqpoint{11.899123in}{10.643312in}}%
\pgfpathlineto{\pgfqpoint{11.901185in}{10.645087in}}%
\pgfpathlineto{\pgfqpoint{11.902005in}{10.645087in}}%
\pgfpathlineto{\pgfqpoint{11.903638in}{10.649023in}}%
\pgfpathlineto{\pgfqpoint{11.905098in}{10.649023in}}%
\pgfpathlineto{\pgfqpoint{11.906710in}{10.652256in}}%
\pgfpathlineto{\pgfqpoint{11.907753in}{10.652256in}}%
\pgfpathlineto{\pgfqpoint{11.909349in}{10.654384in}}%
\pgfpathlineto{\pgfqpoint{11.910064in}{10.655183in}}%
\pgfpathlineto{\pgfqpoint{11.911803in}{10.657711in}}%
\pgfpathlineto{\pgfqpoint{11.914546in}{10.658675in}}%
\pgfpathlineto{\pgfqpoint{11.916255in}{10.660716in}}%
\pgfpathlineto{\pgfqpoint{11.917722in}{10.661136in}}%
\pgfpathlineto{\pgfqpoint{11.919334in}{10.663174in}}%
\pgfpathlineto{\pgfqpoint{11.921770in}{10.664672in}}%
\pgfpathlineto{\pgfqpoint{11.923356in}{10.666920in}}%
\pgfpathlineto{\pgfqpoint{11.924932in}{10.667515in}}%
\pgfpathlineto{\pgfqpoint{11.926647in}{10.670371in}}%
\pgfpathlineto{\pgfqpoint{11.928573in}{10.671805in}}%
\pgfpathlineto{\pgfqpoint{11.931142in}{10.673468in}}%
\pgfpathlineto{\pgfqpoint{11.931944in}{10.673902in}}%
\pgfpathlineto{\pgfqpoint{11.933540in}{10.675420in}}%
\pgfpathlineto{\pgfqpoint{11.935701in}{10.677188in}}%
\pgfpathlineto{\pgfqpoint{11.939617in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{11.947202in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{11.948775in}{10.708522in}}%
\pgfpathlineto{\pgfqpoint{11.949523in}{10.709510in}}%
\pgfpathlineto{\pgfqpoint{11.951216in}{10.712353in}}%
\pgfpathlineto{\pgfqpoint{11.952764in}{10.713732in}}%
\pgfpathlineto{\pgfqpoint{11.954436in}{10.715703in}}%
\pgfpathlineto{\pgfqpoint{11.956163in}{10.718747in}}%
\pgfpathlineto{\pgfqpoint{11.957878in}{10.719870in}}%
\pgfpathlineto{\pgfqpoint{11.959778in}{10.722100in}}%
\pgfpathlineto{\pgfqpoint{11.960950in}{10.723038in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{10.725460in}}%
\pgfpathlineto{\pgfqpoint{11.963728in}{10.726555in}}%
\pgfpathlineto{\pgfqpoint{11.965521in}{10.729463in}}%
\pgfpathlineto{\pgfqpoint{11.967175in}{10.730845in}}%
\pgfpathlineto{\pgfqpoint{11.968944in}{10.733070in}}%
\pgfpathlineto{\pgfqpoint{11.969699in}{10.733717in}}%
\pgfpathlineto{\pgfqpoint{11.971325in}{10.735849in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.735849in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.735849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.857700in}}%
\pgfpathlineto{\pgfqpoint{11.625306in}{9.886570in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{9.927871in}}%
\pgfpathlineto{\pgfqpoint{11.643202in}{9.929297in}}%
\pgfpathlineto{\pgfqpoint{11.645847in}{9.941809in}}%
\pgfpathlineto{\pgfqpoint{11.648031in}{9.946887in}}%
\pgfpathlineto{\pgfqpoint{11.658258in}{9.972874in}}%
\pgfpathlineto{\pgfqpoint{11.688918in}{10.047674in}}%
\pgfpathlineto{\pgfqpoint{11.701562in}{10.081391in}}%
\pgfpathlineto{\pgfqpoint{11.701914in}{10.081391in}}%
\pgfpathlineto{\pgfqpoint{11.705409in}{10.090580in}}%
\pgfpathlineto{\pgfqpoint{11.707484in}{10.094778in}}%
\pgfpathlineto{\pgfqpoint{11.710564in}{10.101099in}}%
\pgfpathlineto{\pgfqpoint{11.745182in}{10.191421in}}%
\pgfpathlineto{\pgfqpoint{11.746072in}{10.193074in}}%
\pgfpathlineto{\pgfqpoint{11.748428in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.749014in}{10.198983in}}%
\pgfpathlineto{\pgfqpoint{11.751633in}{10.206115in}}%
\pgfpathlineto{\pgfqpoint{11.790746in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.791242in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{11.793217in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.793463in}{10.303630in}}%
\pgfpathlineto{\pgfqpoint{11.795421in}{10.306832in}}%
\pgfpathlineto{\pgfqpoint{11.797606in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.798089in}{10.310447in}}%
\pgfpathlineto{\pgfqpoint{11.800012in}{10.314568in}}%
\pgfpathlineto{\pgfqpoint{11.803106in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.803343in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.805227in}{10.323463in}}%
\pgfpathlineto{\pgfqpoint{11.808953in}{10.331118in}}%
\pgfpathlineto{\pgfqpoint{11.810107in}{10.332661in}}%
\pgfpathlineto{\pgfqpoint{11.811942in}{10.337660in}}%
\pgfpathlineto{\pgfqpoint{11.812398in}{10.337660in}}%
\pgfpathlineto{\pgfqpoint{11.814217in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.814669in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.816696in}{10.347808in}}%
\pgfpathlineto{\pgfqpoint{11.816920in}{10.347808in}}%
\pgfpathlineto{\pgfqpoint{11.818929in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.819151in}{10.352529in}}%
\pgfpathlineto{\pgfqpoint{11.821363in}{10.358150in}}%
\pgfpathlineto{\pgfqpoint{11.831085in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.831297in}{10.376304in}}%
\pgfpathlineto{\pgfqpoint{11.833196in}{10.380498in}}%
\pgfpathlineto{\pgfqpoint{11.834245in}{10.381542in}}%
\pgfpathlineto{\pgfqpoint{11.836123in}{10.385651in}}%
\pgfpathlineto{\pgfqpoint{11.836538in}{10.386934in}}%
\pgfpathlineto{\pgfqpoint{11.841877in}{10.396165in}}%
\pgfpathlineto{\pgfqpoint{11.844102in}{10.400753in}}%
\pgfpathlineto{\pgfqpoint{11.844906in}{10.401971in}}%
\pgfpathlineto{\pgfqpoint{11.847503in}{10.408270in}}%
\pgfpathlineto{\pgfqpoint{11.848495in}{10.409634in}}%
\pgfpathlineto{\pgfqpoint{11.851643in}{10.416108in}}%
\pgfpathlineto{\pgfqpoint{11.852424in}{10.417598in}}%
\pgfpathlineto{\pgfqpoint{11.854367in}{10.422266in}}%
\pgfpathlineto{\pgfqpoint{11.855139in}{10.423696in}}%
\pgfpathlineto{\pgfqpoint{11.857443in}{10.430317in}}%
\pgfpathlineto{\pgfqpoint{11.857825in}{10.431022in}}%
\pgfpathlineto{\pgfqpoint{11.867010in}{10.464741in}}%
\pgfpathlineto{\pgfqpoint{11.867929in}{10.465763in}}%
\pgfpathlineto{\pgfqpoint{11.869757in}{10.469405in}}%
\pgfpathlineto{\pgfqpoint{11.870303in}{10.470099in}}%
\pgfpathlineto{\pgfqpoint{11.872294in}{10.474169in}}%
\pgfpathlineto{\pgfqpoint{11.873014in}{10.474579in}}%
\pgfpathlineto{\pgfqpoint{11.874985in}{10.477935in}}%
\pgfpathlineto{\pgfqpoint{11.875875in}{10.479203in}}%
\pgfpathlineto{\pgfqpoint{11.878528in}{10.483686in}}%
\pgfpathlineto{\pgfqpoint{11.879407in}{10.485053in}}%
\pgfpathlineto{\pgfqpoint{11.881329in}{10.488691in}}%
\pgfpathlineto{\pgfqpoint{11.882197in}{10.490107in}}%
\pgfpathlineto{\pgfqpoint{11.884442in}{10.494439in}}%
\pgfpathlineto{\pgfqpoint{11.884614in}{10.494439in}}%
\pgfpathlineto{\pgfqpoint{11.886668in}{10.499152in}}%
\pgfpathlineto{\pgfqpoint{11.889885in}{10.505364in}}%
\pgfpathlineto{\pgfqpoint{11.890726in}{10.505910in}}%
\pgfpathlineto{\pgfqpoint{11.892897in}{10.510735in}}%
\pgfpathlineto{\pgfqpoint{11.894224in}{10.512256in}}%
\pgfpathlineto{\pgfqpoint{11.915026in}{10.554485in}}%
\pgfpathlineto{\pgfqpoint{11.915331in}{10.554485in}}%
\pgfpathlineto{\pgfqpoint{11.917303in}{10.559307in}}%
\pgfpathlineto{\pgfqpoint{11.918208in}{10.560396in}}%
\pgfpathlineto{\pgfqpoint{11.919260in}{10.564663in}}%
\pgfpathlineto{\pgfqpoint{11.920904in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{11.922094in}{10.580216in}}%
\pgfpathlineto{\pgfqpoint{11.923867in}{10.587552in}}%
\pgfpathlineto{\pgfqpoint{11.924896in}{10.588751in}}%
\pgfpathlineto{\pgfqpoint{11.927087in}{10.592549in}}%
\pgfpathlineto{\pgfqpoint{11.927378in}{10.592549in}}%
\pgfpathlineto{\pgfqpoint{11.929115in}{10.596328in}}%
\pgfpathlineto{\pgfqpoint{11.932127in}{10.600089in}}%
\pgfpathlineto{\pgfqpoint{11.933974in}{10.605289in}}%
\pgfpathlineto{\pgfqpoint{11.934822in}{10.606009in}}%
\pgfpathlineto{\pgfqpoint{11.936649in}{10.609841in}}%
\pgfpathlineto{\pgfqpoint{11.936790in}{10.609841in}}%
\pgfpathlineto{\pgfqpoint{11.938603in}{10.615902in}}%
\pgfpathlineto{\pgfqpoint{11.938881in}{10.616946in}}%
\pgfpathlineto{\pgfqpoint{11.941093in}{10.623008in}}%
\pgfpathlineto{\pgfqpoint{11.941780in}{10.624026in}}%
\pgfpathlineto{\pgfqpoint{11.943831in}{10.629612in}}%
\pgfpathlineto{\pgfqpoint{11.944783in}{10.630752in}}%
\pgfpathlineto{\pgfqpoint{11.949488in}{10.641858in}}%
\pgfpathlineto{\pgfqpoint{11.949887in}{10.643312in}}%
\pgfpathlineto{\pgfqpoint{11.960820in}{10.664672in}}%
\pgfpathlineto{\pgfqpoint{11.961075in}{10.664672in}}%
\pgfpathlineto{\pgfqpoint{11.962850in}{10.667515in}}%
\pgfpathlineto{\pgfqpoint{11.963355in}{10.668525in}}%
\pgfpathlineto{\pgfqpoint{11.965366in}{10.671945in}}%
\pgfpathlineto{\pgfqpoint{11.966987in}{10.673468in}}%
\pgfpathlineto{\pgfqpoint{11.969709in}{10.675642in}}%
\pgfpathlineto{\pgfqpoint{11.971303in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.017167in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.018796in}{10.708218in}}%
\pgfpathlineto{\pgfqpoint{12.020112in}{10.709510in}}%
\pgfpathlineto{\pgfqpoint{12.021922in}{10.712353in}}%
\pgfpathlineto{\pgfqpoint{12.023421in}{10.713732in}}%
\pgfpathlineto{\pgfqpoint{12.025209in}{10.716575in}}%
\pgfpathlineto{\pgfqpoint{12.026590in}{10.717557in}}%
\pgfpathlineto{\pgfqpoint{12.028356in}{10.720299in}}%
\pgfpathlineto{\pgfqpoint{12.029623in}{10.721653in}}%
\pgfpathlineto{\pgfqpoint{12.031947in}{10.724662in}}%
\pgfpathlineto{\pgfqpoint{12.033004in}{10.725924in}}%
\pgfpathlineto{\pgfqpoint{12.034917in}{10.728719in}}%
\pgfpathlineto{\pgfqpoint{12.036152in}{10.729944in}}%
\pgfpathlineto{\pgfqpoint{12.038041in}{10.733070in}}%
\pgfpathlineto{\pgfqpoint{12.039167in}{10.733717in}}%
\pgfpathlineto{\pgfqpoint{12.040848in}{10.735849in}}%
\pgfpathlineto{\pgfqpoint{12.043348in}{10.736496in}}%
\pgfpathlineto{\pgfqpoint{12.045002in}{10.738727in}}%
\pgfpathlineto{\pgfqpoint{12.045733in}{10.739539in}}%
\pgfpathlineto{\pgfqpoint{12.047643in}{10.742646in}}%
\pgfpathlineto{\pgfqpoint{12.048999in}{10.743699in}}%
\pgfpathlineto{\pgfqpoint{12.050705in}{10.746165in}}%
\pgfpathlineto{\pgfqpoint{12.052223in}{10.747639in}}%
\pgfpathlineto{\pgfqpoint{12.053908in}{10.750428in}}%
\pgfpathlineto{\pgfqpoint{12.055055in}{10.751465in}}%
\pgfpathlineto{\pgfqpoint{12.056809in}{10.753850in}}%
\pgfpathlineto{\pgfqpoint{12.057769in}{10.755250in}}%
\pgfpathlineto{\pgfqpoint{12.059591in}{10.757740in}}%
\pgfpathlineto{\pgfqpoint{12.060023in}{10.757740in}}%
\pgfpathlineto{\pgfqpoint{12.061744in}{10.761564in}}%
\pgfpathlineto{\pgfqpoint{12.063282in}{10.762190in}}%
\pgfpathlineto{\pgfqpoint{12.064981in}{10.765532in}}%
\pgfpathlineto{\pgfqpoint{12.065826in}{10.766199in}}%
\pgfpathlineto{\pgfqpoint{12.067592in}{10.769349in}}%
\pgfpathlineto{\pgfqpoint{12.068762in}{10.770143in}}%
\pgfpathlineto{\pgfqpoint{12.070507in}{10.773193in}}%
\pgfpathlineto{\pgfqpoint{12.071582in}{10.774212in}}%
\pgfpathlineto{\pgfqpoint{12.073308in}{10.776484in}}%
\pgfpathlineto{\pgfqpoint{12.075186in}{10.779543in}}%
\pgfpathlineto{\pgfqpoint{12.076484in}{10.780812in}}%
\pgfpathlineto{\pgfqpoint{12.078739in}{10.783783in}}%
\pgfpathlineto{\pgfqpoint{12.080179in}{10.784209in}}%
\pgfpathlineto{\pgfqpoint{12.081927in}{10.787829in}}%
\pgfpathlineto{\pgfqpoint{12.083349in}{10.788599in}}%
\pgfpathlineto{\pgfqpoint{12.085076in}{10.791341in}}%
\pgfpathlineto{\pgfqpoint{12.086169in}{10.792697in}}%
\pgfpathlineto{\pgfqpoint{12.088341in}{10.796149in}}%
\pgfpathlineto{\pgfqpoint{12.089574in}{10.796365in}}%
\pgfpathlineto{\pgfqpoint{12.091259in}{10.799668in}}%
\pgfpathlineto{\pgfqpoint{12.092402in}{10.800314in}}%
\pgfpathlineto{\pgfqpoint{12.093993in}{10.802060in}}%
\pgfpathlineto{\pgfqpoint{12.094069in}{10.802060in}}%
\pgfpathlineto{\pgfqpoint{12.095650in}{10.804240in}}%
\pgfpathlineto{\pgfqpoint{12.097593in}{10.805733in}}%
\pgfpathlineto{\pgfqpoint{12.099227in}{10.806668in}}%
\pgfpathlineto{\pgfqpoint{12.101950in}{10.808095in}}%
\pgfpathlineto{\pgfqpoint{12.103556in}{10.809508in}}%
\pgfpathlineto{\pgfqpoint{12.105657in}{10.810648in}}%
\pgfpathlineto{\pgfqpoint{12.107312in}{10.811718in}}%
\pgfpathlineto{\pgfqpoint{12.108955in}{10.812410in}}%
\pgfpathlineto{\pgfqpoint{12.110589in}{10.814364in}}%
\pgfpathlineto{\pgfqpoint{12.111930in}{10.815206in}}%
\pgfpathlineto{\pgfqpoint{12.113544in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.113684in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.115287in}{10.819640in}}%
\pgfpathlineto{\pgfqpoint{12.122210in}{10.829974in}}%
\pgfpathlineto{\pgfqpoint{12.122480in}{10.830635in}}%
\pgfpathlineto{\pgfqpoint{12.124298in}{10.834263in}}%
\pgfpathlineto{\pgfqpoint{12.125569in}{10.835347in}}%
\pgfpathlineto{\pgfqpoint{12.127298in}{10.839535in}}%
\pgfpathlineto{\pgfqpoint{12.143477in}{10.839535in}}%
\pgfpathlineto{\pgfqpoint{12.143477in}{10.839535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.878671in}}%
\pgfpathlineto{\pgfqpoint{11.821395in}{9.957475in}}%
\pgfpathlineto{\pgfqpoint{11.826291in}{9.973843in}}%
\pgfpathlineto{\pgfqpoint{11.871420in}{10.099670in}}%
\pgfpathlineto{\pgfqpoint{11.872158in}{10.101099in}}%
\pgfpathlineto{\pgfqpoint{11.879775in}{10.121547in}}%
\pgfpathlineto{\pgfqpoint{11.881910in}{10.135566in}}%
\pgfpathlineto{\pgfqpoint{11.884028in}{10.140777in}}%
\pgfpathlineto{\pgfqpoint{11.891986in}{10.162332in}}%
\pgfpathlineto{\pgfqpoint{11.892666in}{10.163386in}}%
\pgfpathlineto{\pgfqpoint{11.896041in}{10.172963in}}%
\pgfpathlineto{\pgfqpoint{11.897712in}{10.178069in}}%
\pgfpathlineto{\pgfqpoint{11.902986in}{10.189134in}}%
\pgfpathlineto{\pgfqpoint{11.903312in}{10.189134in}}%
\pgfpathlineto{\pgfqpoint{11.905583in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{11.906550in}{10.195368in}}%
\pgfpathlineto{\pgfqpoint{11.909110in}{10.201410in}}%
\pgfpathlineto{\pgfqpoint{11.918797in}{10.219513in}}%
\pgfpathlineto{\pgfqpoint{11.919410in}{10.220964in}}%
\pgfpathlineto{\pgfqpoint{11.922451in}{10.226325in}}%
\pgfpathlineto{\pgfqpoint{11.923657in}{10.227866in}}%
\pgfpathlineto{\pgfqpoint{11.926647in}{10.234685in}}%
\pgfpathlineto{\pgfqpoint{11.926945in}{10.234685in}}%
\pgfpathlineto{\pgfqpoint{11.929897in}{10.242505in}}%
\pgfpathlineto{\pgfqpoint{11.930776in}{10.243706in}}%
\pgfpathlineto{\pgfqpoint{11.933396in}{10.250110in}}%
\pgfpathlineto{\pgfqpoint{11.943055in}{10.276374in}}%
\pgfpathlineto{\pgfqpoint{11.943612in}{10.277750in}}%
\pgfpathlineto{\pgfqpoint{11.948024in}{10.288342in}}%
\pgfpathlineto{\pgfqpoint{11.948297in}{10.288342in}}%
\pgfpathlineto{\pgfqpoint{11.950473in}{10.293170in}}%
\pgfpathlineto{\pgfqpoint{11.950743in}{10.293401in}}%
\pgfpathlineto{\pgfqpoint{11.952630in}{10.299350in}}%
\pgfpathlineto{\pgfqpoint{11.954236in}{10.302740in}}%
\pgfpathlineto{\pgfqpoint{11.960820in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.961080in}{10.319996in}}%
\pgfpathlineto{\pgfqpoint{11.963664in}{10.328616in}}%
\pgfpathlineto{\pgfqpoint{11.964178in}{10.329665in}}%
\pgfpathlineto{\pgfqpoint{11.967492in}{10.340074in}}%
\pgfpathlineto{\pgfqpoint{11.968755in}{10.342707in}}%
\pgfpathlineto{\pgfqpoint{11.971512in}{10.352410in}}%
\pgfpathlineto{\pgfqpoint{11.972756in}{10.354351in}}%
\pgfpathlineto{\pgfqpoint{11.974979in}{10.361699in}}%
\pgfpathlineto{\pgfqpoint{12.009433in}{10.434674in}}%
\pgfpathlineto{\pgfqpoint{12.011146in}{10.451944in}}%
\pgfpathlineto{\pgfqpoint{12.014327in}{10.460586in}}%
\pgfpathlineto{\pgfqpoint{12.015169in}{10.460904in}}%
\pgfpathlineto{\pgfqpoint{12.017261in}{10.465763in}}%
\pgfpathlineto{\pgfqpoint{12.017677in}{10.467299in}}%
\pgfpathlineto{\pgfqpoint{12.020778in}{10.472991in}}%
\pgfpathlineto{\pgfqpoint{12.021804in}{10.474169in}}%
\pgfpathlineto{\pgfqpoint{12.045437in}{10.518097in}}%
\pgfpathlineto{\pgfqpoint{12.045623in}{10.518097in}}%
\pgfpathlineto{\pgfqpoint{12.047480in}{10.521989in}}%
\pgfpathlineto{\pgfqpoint{12.049140in}{10.523488in}}%
\pgfpathlineto{\pgfqpoint{12.051154in}{10.527686in}}%
\pgfpathlineto{\pgfqpoint{12.052246in}{10.528725in}}%
\pgfpathlineto{\pgfqpoint{12.054597in}{10.533097in}}%
\pgfpathlineto{\pgfqpoint{12.056390in}{10.534522in}}%
\pgfpathlineto{\pgfqpoint{12.058170in}{10.538512in}}%
\pgfpathlineto{\pgfqpoint{12.059056in}{10.538708in}}%
\pgfpathlineto{\pgfqpoint{12.060642in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{12.060818in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{12.062568in}{10.544103in}}%
\pgfpathlineto{\pgfqpoint{12.063959in}{10.545463in}}%
\pgfpathlineto{\pgfqpoint{12.065860in}{10.548279in}}%
\pgfpathlineto{\pgfqpoint{12.072488in}{10.557425in}}%
\pgfpathlineto{\pgfqpoint{12.074326in}{10.560396in}}%
\pgfpathlineto{\pgfqpoint{12.075489in}{10.564663in}}%
\pgfpathlineto{\pgfqpoint{12.077142in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{12.078456in}{10.580216in}}%
\pgfpathlineto{\pgfqpoint{12.080252in}{10.587552in}}%
\pgfpathlineto{\pgfqpoint{12.081226in}{10.588751in}}%
\pgfpathlineto{\pgfqpoint{12.083164in}{10.592549in}}%
\pgfpathlineto{\pgfqpoint{12.083325in}{10.592549in}}%
\pgfpathlineto{\pgfqpoint{12.085087in}{10.596469in}}%
\pgfpathlineto{\pgfqpoint{12.086043in}{10.597757in}}%
\pgfpathlineto{\pgfqpoint{12.089047in}{10.606009in}}%
\pgfpathlineto{\pgfqpoint{12.090145in}{10.607424in}}%
\pgfpathlineto{\pgfqpoint{12.092637in}{10.615902in}}%
\pgfpathlineto{\pgfqpoint{12.092947in}{10.616946in}}%
\pgfpathlineto{\pgfqpoint{12.095412in}{10.624026in}}%
\pgfpathlineto{\pgfqpoint{12.096025in}{10.625272in}}%
\pgfpathlineto{\pgfqpoint{12.099065in}{10.632474in}}%
\pgfpathlineto{\pgfqpoint{12.099669in}{10.632474in}}%
\pgfpathlineto{\pgfqpoint{12.101472in}{10.637701in}}%
\pgfpathlineto{\pgfqpoint{12.102667in}{10.639163in}}%
\pgfpathlineto{\pgfqpoint{12.105187in}{10.645087in}}%
\pgfpathlineto{\pgfqpoint{12.105924in}{10.645087in}}%
\pgfpathlineto{\pgfqpoint{12.107683in}{10.651700in}}%
\pgfpathlineto{\pgfqpoint{12.108704in}{10.652256in}}%
\pgfpathlineto{\pgfqpoint{12.110444in}{10.656217in}}%
\pgfpathlineto{\pgfqpoint{12.111310in}{10.657711in}}%
\pgfpathlineto{\pgfqpoint{12.113318in}{10.661136in}}%
\pgfpathlineto{\pgfqpoint{12.114174in}{10.662398in}}%
\pgfpathlineto{\pgfqpoint{12.116443in}{10.666253in}}%
\pgfpathlineto{\pgfqpoint{12.118971in}{10.670371in}}%
\pgfpathlineto{\pgfqpoint{12.119809in}{10.671805in}}%
\pgfpathlineto{\pgfqpoint{12.127223in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.130850in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.132579in}{10.710515in}}%
\pgfpathlineto{\pgfqpoint{12.132976in}{10.711044in}}%
\pgfpathlineto{\pgfqpoint{12.134952in}{10.715703in}}%
\pgfpathlineto{\pgfqpoint{12.135739in}{10.717063in}}%
\pgfpathlineto{\pgfqpoint{12.139119in}{10.724205in}}%
\pgfpathlineto{\pgfqpoint{12.139893in}{10.725460in}}%
\pgfpathlineto{\pgfqpoint{12.143599in}{10.733070in}}%
\pgfpathlineto{\pgfqpoint{12.144106in}{10.733717in}}%
\pgfpathlineto{\pgfqpoint{12.145873in}{10.735849in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{10.736496in}}%
\pgfpathlineto{\pgfqpoint{12.148625in}{10.741588in}}%
\pgfpathlineto{\pgfqpoint{12.149495in}{10.742646in}}%
\pgfpathlineto{\pgfqpoint{12.151471in}{10.746666in}}%
\pgfpathlineto{\pgfqpoint{12.152085in}{10.747639in}}%
\pgfpathlineto{\pgfqpoint{12.153920in}{10.751465in}}%
\pgfpathlineto{\pgfqpoint{12.154528in}{10.752453in}}%
\pgfpathlineto{\pgfqpoint{12.156466in}{10.756011in}}%
\pgfpathlineto{\pgfqpoint{12.156827in}{10.756593in}}%
\pgfpathlineto{\pgfqpoint{12.158628in}{10.759965in}}%
\pgfpathlineto{\pgfqpoint{12.158867in}{10.759965in}}%
\pgfpathlineto{\pgfqpoint{12.160654in}{10.764192in}}%
\pgfpathlineto{\pgfqpoint{12.161483in}{10.765532in}}%
\pgfpathlineto{\pgfqpoint{12.163955in}{10.771207in}}%
\pgfpathlineto{\pgfqpoint{12.164657in}{10.772707in}}%
\pgfpathlineto{\pgfqpoint{12.168253in}{10.781141in}}%
\pgfpathlineto{\pgfqpoint{12.168714in}{10.782566in}}%
\pgfpathlineto{\pgfqpoint{12.171458in}{10.789736in}}%
\pgfpathlineto{\pgfqpoint{12.171799in}{10.789986in}}%
\pgfpathlineto{\pgfqpoint{12.173949in}{10.797962in}}%
\pgfpathlineto{\pgfqpoint{12.174399in}{10.799490in}}%
\pgfpathlineto{\pgfqpoint{12.176638in}{10.805733in}}%
\pgfpathlineto{\pgfqpoint{12.178747in}{10.809183in}}%
\pgfpathlineto{\pgfqpoint{12.180290in}{10.810648in}}%
\pgfpathlineto{\pgfqpoint{12.182151in}{10.812410in}}%
\pgfpathlineto{\pgfqpoint{12.183022in}{10.813755in}}%
\pgfpathlineto{\pgfqpoint{12.185079in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.185402in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.187120in}{10.821946in}}%
\pgfpathlineto{\pgfqpoint{12.187761in}{10.822744in}}%
\pgfpathlineto{\pgfqpoint{12.189886in}{10.828687in}}%
\pgfpathlineto{\pgfqpoint{12.190731in}{10.829974in}}%
\pgfpathlineto{\pgfqpoint{12.193771in}{10.839535in}}%
\pgfpathlineto{\pgfqpoint{12.212937in}{10.840894in}}%
\pgfpathlineto{\pgfqpoint{12.216107in}{10.845874in}}%
\pgfpathlineto{\pgfqpoint{12.217250in}{10.847132in}}%
\pgfpathlineto{\pgfqpoint{12.219238in}{10.850573in}}%
\pgfpathlineto{\pgfqpoint{12.220179in}{10.851550in}}%
\pgfpathlineto{\pgfqpoint{12.221958in}{10.854823in}}%
\pgfpathlineto{\pgfqpoint{12.222889in}{10.855387in}}%
\pgfpathlineto{\pgfqpoint{12.224557in}{10.857937in}}%
\pgfpathlineto{\pgfqpoint{12.225939in}{10.858975in}}%
\pgfpathlineto{\pgfqpoint{12.227587in}{10.860938in}}%
\pgfpathlineto{\pgfqpoint{12.228407in}{10.861836in}}%
\pgfpathlineto{\pgfqpoint{12.230129in}{10.863803in}}%
\pgfpathlineto{\pgfqpoint{12.231301in}{10.864830in}}%
\pgfpathlineto{\pgfqpoint{12.233094in}{10.866721in}}%
\pgfpathlineto{\pgfqpoint{12.234163in}{10.868164in}}%
\pgfpathlineto{\pgfqpoint{12.277862in}{10.930537in}}%
\pgfpathlineto{\pgfqpoint{12.278834in}{10.931403in}}%
\pgfpathlineto{\pgfqpoint{12.280619in}{10.933733in}}%
\pgfpathlineto{\pgfqpoint{12.282318in}{10.935135in}}%
\pgfpathlineto{\pgfqpoint{12.284444in}{10.938376in}}%
\pgfpathlineto{\pgfqpoint{12.285464in}{10.938635in}}%
\pgfpathlineto{\pgfqpoint{12.287131in}{10.942101in}}%
\pgfpathlineto{\pgfqpoint{12.287924in}{10.943372in}}%
\pgfpathlineto{\pgfqpoint{12.292634in}{10.976159in}}%
\pgfpathlineto{\pgfqpoint{12.296632in}{10.983335in}}%
\pgfpathlineto{\pgfqpoint{12.297812in}{10.984558in}}%
\pgfpathlineto{\pgfqpoint{12.299607in}{10.987661in}}%
\pgfpathlineto{\pgfqpoint{12.300431in}{10.988402in}}%
\pgfpathlineto{\pgfqpoint{12.302208in}{10.991306in}}%
\pgfpathlineto{\pgfqpoint{12.303227in}{10.992201in}}%
\pgfpathlineto{\pgfqpoint{12.304985in}{10.994828in}}%
\pgfpathlineto{\pgfqpoint{12.307331in}{10.998484in}}%
\pgfpathlineto{\pgfqpoint{12.308463in}{10.999944in}}%
\pgfpathlineto{\pgfqpoint{12.310976in}{11.004036in}}%
\pgfpathlineto{\pgfqpoint{12.311633in}{11.005242in}}%
\pgfpathlineto{\pgfqpoint{12.313789in}{11.008983in}}%
\pgfpathlineto{\pgfqpoint{12.314504in}{11.010019in}}%
\pgfpathlineto{\pgfqpoint{12.316507in}{11.013856in}}%
\pgfpathlineto{\pgfqpoint{12.317278in}{11.014875in}}%
\pgfpathlineto{\pgfqpoint{12.319069in}{11.018425in}}%
\pgfpathlineto{\pgfqpoint{12.319515in}{11.019882in}}%
\pgfpathlineto{\pgfqpoint{12.324367in}{11.031220in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.034205in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.034205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.937638in}}%
\pgfpathlineto{\pgfqpoint{11.972386in}{9.940062in}}%
\pgfpathlineto{\pgfqpoint{11.979716in}{9.961760in}}%
\pgfpathlineto{\pgfqpoint{11.980197in}{9.962059in}}%
\pgfpathlineto{\pgfqpoint{11.983065in}{9.971131in}}%
\pgfpathlineto{\pgfqpoint{12.044072in}{10.124181in}}%
\pgfpathlineto{\pgfqpoint{12.045936in}{10.133734in}}%
\pgfpathlineto{\pgfqpoint{12.048890in}{10.140777in}}%
\pgfpathlineto{\pgfqpoint{12.055414in}{10.156671in}}%
\pgfpathlineto{\pgfqpoint{12.055772in}{10.156722in}}%
\pgfpathlineto{\pgfqpoint{12.058615in}{10.165036in}}%
\pgfpathlineto{\pgfqpoint{12.066958in}{10.187732in}}%
\pgfpathlineto{\pgfqpoint{12.067982in}{10.189134in}}%
\pgfpathlineto{\pgfqpoint{12.070356in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{12.070693in}{10.195227in}}%
\pgfpathlineto{\pgfqpoint{12.073708in}{10.203187in}}%
\pgfpathlineto{\pgfqpoint{12.074374in}{10.203800in}}%
\pgfpathlineto{\pgfqpoint{12.077674in}{10.211794in}}%
\pgfpathlineto{\pgfqpoint{12.082224in}{10.222079in}}%
\pgfpathlineto{\pgfqpoint{12.109682in}{10.286225in}}%
\pgfpathlineto{\pgfqpoint{12.110548in}{10.287487in}}%
\pgfpathlineto{\pgfqpoint{12.113983in}{10.293170in}}%
\pgfpathlineto{\pgfqpoint{12.114552in}{10.293401in}}%
\pgfpathlineto{\pgfqpoint{12.116530in}{10.299241in}}%
\pgfpathlineto{\pgfqpoint{12.117934in}{10.299632in}}%
\pgfpathlineto{\pgfqpoint{12.120164in}{10.305424in}}%
\pgfpathlineto{\pgfqpoint{12.121548in}{10.306832in}}%
\pgfpathlineto{\pgfqpoint{12.124294in}{10.312970in}}%
\pgfpathlineto{\pgfqpoint{12.124567in}{10.312970in}}%
\pgfpathlineto{\pgfqpoint{12.126740in}{10.317447in}}%
\pgfpathlineto{\pgfqpoint{12.141199in}{10.350204in}}%
\pgfpathlineto{\pgfqpoint{12.143489in}{10.356767in}}%
\pgfpathlineto{\pgfqpoint{12.144752in}{10.358638in}}%
\pgfpathlineto{\pgfqpoint{12.147260in}{10.365327in}}%
\pgfpathlineto{\pgfqpoint{12.148256in}{10.366741in}}%
\pgfpathlineto{\pgfqpoint{12.150976in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{12.151222in}{10.373496in}}%
\pgfpathlineto{\pgfqpoint{12.153424in}{10.379018in}}%
\pgfpathlineto{\pgfqpoint{12.154396in}{10.380498in}}%
\pgfpathlineto{\pgfqpoint{12.158010in}{10.389640in}}%
\pgfpathlineto{\pgfqpoint{12.158966in}{10.390669in}}%
\pgfpathlineto{\pgfqpoint{12.161338in}{10.397558in}}%
\pgfpathlineto{\pgfqpoint{12.162045in}{10.398202in}}%
\pgfpathlineto{\pgfqpoint{12.164623in}{10.405603in}}%
\pgfpathlineto{\pgfqpoint{12.165321in}{10.406862in}}%
\pgfpathlineto{\pgfqpoint{12.168326in}{10.415903in}}%
\pgfpathlineto{\pgfqpoint{12.169243in}{10.417598in}}%
\pgfpathlineto{\pgfqpoint{12.171976in}{10.426975in}}%
\pgfpathlineto{\pgfqpoint{12.172428in}{10.427611in}}%
\pgfpathlineto{\pgfqpoint{12.180659in}{10.468082in}}%
\pgfpathlineto{\pgfqpoint{12.181533in}{10.469405in}}%
\pgfpathlineto{\pgfqpoint{12.196569in}{10.512256in}}%
\pgfpathlineto{\pgfqpoint{12.199839in}{10.520299in}}%
\pgfpathlineto{\pgfqpoint{12.202263in}{10.527686in}}%
\pgfpathlineto{\pgfqpoint{12.202866in}{10.528725in}}%
\pgfpathlineto{\pgfqpoint{12.206452in}{10.538512in}}%
\pgfpathlineto{\pgfqpoint{12.207833in}{10.540448in}}%
\pgfpathlineto{\pgfqpoint{12.209793in}{10.545463in}}%
\pgfpathlineto{\pgfqpoint{12.212125in}{10.550719in}}%
\pgfpathlineto{\pgfqpoint{12.212512in}{10.551537in}}%
\pgfpathlineto{\pgfqpoint{12.215393in}{10.557199in}}%
\pgfpathlineto{\pgfqpoint{12.218053in}{10.561917in}}%
\pgfpathlineto{\pgfqpoint{12.218431in}{10.564663in}}%
\pgfpathlineto{\pgfqpoint{12.220124in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{12.221247in}{10.580216in}}%
\pgfpathlineto{\pgfqpoint{12.223107in}{10.587552in}}%
\pgfpathlineto{\pgfqpoint{12.227516in}{10.594515in}}%
\pgfpathlineto{\pgfqpoint{12.227698in}{10.594515in}}%
\pgfpathlineto{\pgfqpoint{12.229511in}{10.597757in}}%
\pgfpathlineto{\pgfqpoint{12.231850in}{10.601908in}}%
\pgfpathlineto{\pgfqpoint{12.232208in}{10.601908in}}%
\pgfpathlineto{\pgfqpoint{12.233989in}{10.606009in}}%
\pgfpathlineto{\pgfqpoint{12.235229in}{10.607424in}}%
\pgfpathlineto{\pgfqpoint{12.237516in}{10.612655in}}%
\pgfpathlineto{\pgfqpoint{12.238041in}{10.612655in}}%
\pgfpathlineto{\pgfqpoint{12.239956in}{10.616946in}}%
\pgfpathlineto{\pgfqpoint{12.241857in}{10.620080in}}%
\pgfpathlineto{\pgfqpoint{12.242716in}{10.621271in}}%
\pgfpathlineto{\pgfqpoint{12.244597in}{10.624026in}}%
\pgfpathlineto{\pgfqpoint{12.245447in}{10.625272in}}%
\pgfpathlineto{\pgfqpoint{12.247981in}{10.629612in}}%
\pgfpathlineto{\pgfqpoint{12.249489in}{10.630752in}}%
\pgfpathlineto{\pgfqpoint{12.253468in}{10.637701in}}%
\pgfpathlineto{\pgfqpoint{12.254453in}{10.639163in}}%
\pgfpathlineto{\pgfqpoint{12.257061in}{10.644868in}}%
\pgfpathlineto{\pgfqpoint{12.259482in}{10.649023in}}%
\pgfpathlineto{\pgfqpoint{12.261243in}{10.654384in}}%
\pgfpathlineto{\pgfqpoint{12.261881in}{10.655183in}}%
\pgfpathlineto{\pgfqpoint{12.264099in}{10.659523in}}%
\pgfpathlineto{\pgfqpoint{12.265044in}{10.660716in}}%
\pgfpathlineto{\pgfqpoint{12.270333in}{10.670600in}}%
\pgfpathlineto{\pgfqpoint{12.271409in}{10.671945in}}%
\pgfpathlineto{\pgfqpoint{12.273242in}{10.675642in}}%
\pgfpathlineto{\pgfqpoint{12.273698in}{10.675642in}}%
\pgfpathlineto{\pgfqpoint{12.275364in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.278812in}{10.677219in}}%
\pgfpathlineto{\pgfqpoint{12.280445in}{10.712536in}}%
\pgfpathlineto{\pgfqpoint{12.282362in}{10.718953in}}%
\pgfpathlineto{\pgfqpoint{12.285282in}{10.727972in}}%
\pgfpathlineto{\pgfqpoint{12.286007in}{10.729463in}}%
\pgfpathlineto{\pgfqpoint{12.290313in}{10.738727in}}%
\pgfpathlineto{\pgfqpoint{12.290740in}{10.739539in}}%
\pgfpathlineto{\pgfqpoint{12.293567in}{10.746666in}}%
\pgfpathlineto{\pgfqpoint{12.294268in}{10.747639in}}%
\pgfpathlineto{\pgfqpoint{12.296223in}{10.752453in}}%
\pgfpathlineto{\pgfqpoint{12.297195in}{10.753850in}}%
\pgfpathlineto{\pgfqpoint{12.299265in}{10.759331in}}%
\pgfpathlineto{\pgfqpoint{12.299951in}{10.759965in}}%
\pgfpathlineto{\pgfqpoint{12.301862in}{10.765532in}}%
\pgfpathlineto{\pgfqpoint{12.302270in}{10.766199in}}%
\pgfpathlineto{\pgfqpoint{12.305107in}{10.775240in}}%
\pgfpathlineto{\pgfqpoint{12.306580in}{10.780812in}}%
\pgfpathlineto{\pgfqpoint{12.309369in}{10.791341in}}%
\pgfpathlineto{\pgfqpoint{12.312258in}{10.805733in}}%
\pgfpathlineto{\pgfqpoint{12.314986in}{10.811266in}}%
\pgfpathlineto{\pgfqpoint{12.315889in}{10.812410in}}%
\pgfpathlineto{\pgfqpoint{12.317813in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.317941in}{10.816979in}}%
\pgfpathlineto{\pgfqpoint{12.319850in}{10.824473in}}%
\pgfpathlineto{\pgfqpoint{12.322623in}{10.837038in}}%
\pgfpathlineto{\pgfqpoint{12.324248in}{10.839535in}}%
\pgfpathlineto{\pgfqpoint{12.336294in}{10.840894in}}%
\pgfpathlineto{\pgfqpoint{12.338189in}{10.849543in}}%
\pgfpathlineto{\pgfqpoint{12.341470in}{10.864830in}}%
\pgfpathlineto{\pgfqpoint{12.342284in}{10.865849in}}%
\pgfpathlineto{\pgfqpoint{12.344365in}{10.870339in}}%
\pgfpathlineto{\pgfqpoint{12.355296in}{10.892669in}}%
\pgfpathlineto{\pgfqpoint{12.375640in}{10.934548in}}%
\pgfpathlineto{\pgfqpoint{12.376960in}{10.935558in}}%
\pgfpathlineto{\pgfqpoint{12.378777in}{10.938376in}}%
\pgfpathlineto{\pgfqpoint{12.380482in}{10.938635in}}%
\pgfpathlineto{\pgfqpoint{12.382175in}{10.941298in}}%
\pgfpathlineto{\pgfqpoint{12.383857in}{10.942449in}}%
\pgfpathlineto{\pgfqpoint{12.385919in}{10.944768in}}%
\pgfpathlineto{\pgfqpoint{12.387771in}{10.946052in}}%
\pgfpathlineto{\pgfqpoint{12.389705in}{10.948843in}}%
\pgfpathlineto{\pgfqpoint{12.391338in}{10.950366in}}%
\pgfpathlineto{\pgfqpoint{12.394195in}{10.954308in}}%
\pgfpathlineto{\pgfqpoint{12.394668in}{10.954364in}}%
\pgfpathlineto{\pgfqpoint{12.396364in}{10.958179in}}%
\pgfpathlineto{\pgfqpoint{12.397488in}{10.959590in}}%
\pgfpathlineto{\pgfqpoint{12.407388in}{10.974714in}}%
\pgfpathlineto{\pgfqpoint{12.408912in}{10.976159in}}%
\pgfpathlineto{\pgfqpoint{12.412197in}{10.980026in}}%
\pgfpathlineto{\pgfqpoint{12.413605in}{10.981510in}}%
\pgfpathlineto{\pgfqpoint{12.439449in}{11.023358in}}%
\pgfpathlineto{\pgfqpoint{12.441187in}{11.027133in}}%
\pgfpathlineto{\pgfqpoint{12.442522in}{11.028574in}}%
\pgfpathlineto{\pgfqpoint{12.444239in}{11.032138in}}%
\pgfpathlineto{\pgfqpoint{12.444938in}{11.032883in}}%
\pgfpathlineto{\pgfqpoint{12.446794in}{11.047294in}}%
\pgfpathlineto{\pgfqpoint{12.448406in}{11.084482in}}%
\pgfpathlineto{\pgfqpoint{12.455054in}{11.085641in}}%
\pgfpathlineto{\pgfqpoint{12.456689in}{11.086721in}}%
\pgfpathlineto{\pgfqpoint{12.458682in}{11.087660in}}%
\pgfpathlineto{\pgfqpoint{12.460294in}{11.088879in}}%
\pgfpathlineto{\pgfqpoint{12.461896in}{11.090413in}}%
\pgfpathlineto{\pgfqpoint{12.463055in}{11.091807in}}%
\pgfpathlineto{\pgfqpoint{12.464784in}{11.093944in}}%
\pgfpathlineto{\pgfqpoint{12.466572in}{11.095323in}}%
\pgfpathlineto{\pgfqpoint{12.468984in}{11.097212in}}%
\pgfpathlineto{\pgfqpoint{12.471652in}{11.098706in}}%
\pgfpathlineto{\pgfqpoint{12.473671in}{11.099708in}}%
\pgfpathlineto{\pgfqpoint{12.486314in}{11.098196in}}%
\pgfpathlineto{\pgfqpoint{12.488938in}{11.095493in}}%
\pgfpathlineto{\pgfqpoint{12.489981in}{11.094535in}}%
\pgfpathlineto{\pgfqpoint{12.491924in}{11.090413in}}%
\pgfpathlineto{\pgfqpoint{12.493532in}{11.088879in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.083234in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.083234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{10.427522in}{9.326144in}}%
\pgfpathlineto{\pgfqpoint{10.471814in}{9.386476in}}%
\pgfpathlineto{\pgfqpoint{10.515804in}{9.441223in}}%
\pgfpathlineto{\pgfqpoint{10.559592in}{9.490809in}}%
\pgfpathlineto{\pgfqpoint{10.603301in}{9.535663in}}%
\pgfpathlineto{\pgfqpoint{10.647198in}{9.576313in}}%
\pgfpathlineto{\pgfqpoint{10.691532in}{9.613185in}}%
\pgfpathlineto{\pgfqpoint{10.736702in}{9.646749in}}%
\pgfpathlineto{\pgfqpoint{10.782931in}{9.677255in}}%
\pgfpathlineto{\pgfqpoint{10.830504in}{9.704952in}}%
\pgfpathlineto{\pgfqpoint{10.879929in}{9.730149in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.744870in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.744870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.368595in}}%
\pgfpathlineto{\pgfqpoint{10.600236in}{9.444758in}}%
\pgfpathlineto{\pgfqpoint{10.645375in}{9.513187in}}%
\pgfpathlineto{\pgfqpoint{10.689911in}{9.575169in}}%
\pgfpathlineto{\pgfqpoint{10.734021in}{9.631302in}}%
\pgfpathlineto{\pgfqpoint{10.777680in}{9.681912in}}%
\pgfpathlineto{\pgfqpoint{10.821293in}{9.727787in}}%
\pgfpathlineto{\pgfqpoint{10.865062in}{9.769384in}}%
\pgfpathlineto{\pgfqpoint{10.909282in}{9.807176in}}%
\pgfpathlineto{\pgfqpoint{10.954191in}{9.841514in}}%
\pgfpathlineto{\pgfqpoint{11.000077in}{9.872724in}}%
\pgfpathlineto{\pgfqpoint{11.047338in}{9.901133in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{9.920683in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{9.920683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.474234in}}%
\pgfpathlineto{\pgfqpoint{10.783653in}{9.561343in}}%
\pgfpathlineto{\pgfqpoint{10.830246in}{9.639696in}}%
\pgfpathlineto{\pgfqpoint{10.875727in}{9.710230in}}%
\pgfpathlineto{\pgfqpoint{10.920405in}{9.773900in}}%
\pgfpathlineto{\pgfqpoint{10.964561in}{9.831504in}}%
\pgfpathlineto{\pgfqpoint{11.008401in}{9.883656in}}%
\pgfpathlineto{\pgfqpoint{11.052054in}{9.930820in}}%
\pgfpathlineto{\pgfqpoint{11.095812in}{9.973580in}}%
\pgfpathlineto{\pgfqpoint{11.139854in}{10.012334in}}%
\pgfpathlineto{\pgfqpoint{11.184589in}{10.047600in}}%
\pgfpathlineto{\pgfqpoint{11.230174in}{10.079618in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.101953in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.101953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.564233in}}%
\pgfpathlineto{\pgfqpoint{10.957173in}{9.663089in}}%
\pgfpathlineto{\pgfqpoint{11.005463in}{9.751820in}}%
\pgfpathlineto{\pgfqpoint{11.052313in}{9.831529in}}%
\pgfpathlineto{\pgfqpoint{11.098064in}{9.903339in}}%
\pgfpathlineto{\pgfqpoint{11.142828in}{9.967930in}}%
\pgfpathlineto{\pgfqpoint{11.186937in}{10.026233in}}%
\pgfpathlineto{\pgfqpoint{11.230751in}{10.079081in}}%
\pgfpathlineto{\pgfqpoint{11.274325in}{10.126854in}}%
\pgfpathlineto{\pgfqpoint{11.318057in}{10.170252in}}%
\pgfpathlineto{\pgfqpoint{11.362053in}{10.209591in}}%
\pgfpathlineto{\pgfqpoint{11.406666in}{10.245358in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.267479in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.267479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.649620in}}%
\pgfpathlineto{\pgfqpoint{11.141378in}{9.761999in}}%
\pgfpathlineto{\pgfqpoint{11.191586in}{9.862442in}}%
\pgfpathlineto{\pgfqpoint{11.240195in}{9.952871in}}%
\pgfpathlineto{\pgfqpoint{11.287246in}{10.033964in}}%
\pgfpathlineto{\pgfqpoint{11.333129in}{10.106967in}}%
\pgfpathlineto{\pgfqpoint{11.378150in}{10.172849in}}%
\pgfpathlineto{\pgfqpoint{11.422383in}{10.232172in}}%
\pgfpathlineto{\pgfqpoint{11.466248in}{10.285888in}}%
\pgfpathlineto{\pgfqpoint{11.509935in}{10.334539in}}%
\pgfpathlineto{\pgfqpoint{11.553642in}{10.378621in}}%
\pgfpathlineto{\pgfqpoint{11.597582in}{10.418582in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.436385in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.436385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.721082in}}%
\pgfpathlineto{\pgfqpoint{11.315665in}{9.847774in}}%
\pgfpathlineto{\pgfqpoint{11.368321in}{9.960904in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{10.061965in}}%
\pgfpathlineto{\pgfqpoint{11.467252in}{10.152511in}}%
\pgfpathlineto{\pgfqpoint{11.514333in}{10.233894in}}%
\pgfpathlineto{\pgfqpoint{11.560267in}{10.307204in}}%
\pgfpathlineto{\pgfqpoint{11.605287in}{10.373298in}}%
\pgfpathlineto{\pgfqpoint{11.649548in}{10.432859in}}%
\pgfpathlineto{\pgfqpoint{11.693415in}{10.486768in}}%
\pgfpathlineto{\pgfqpoint{11.737035in}{10.535529in}}%
\pgfpathlineto{\pgfqpoint{11.780678in}{10.579726in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.588832in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.588832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.787733in}}%
\pgfpathlineto{\pgfqpoint{11.501007in}{9.931420in}}%
\pgfpathlineto{\pgfqpoint{11.556518in}{10.058954in}}%
\pgfpathlineto{\pgfqpoint{11.609146in}{10.172275in}}%
\pgfpathlineto{\pgfqpoint{11.659619in}{10.273745in}}%
\pgfpathlineto{\pgfqpoint{11.708290in}{10.364757in}}%
\pgfpathlineto{\pgfqpoint{11.755475in}{10.446519in}}%
\pgfpathlineto{\pgfqpoint{11.801421in}{10.520033in}}%
\pgfpathlineto{\pgfqpoint{11.846414in}{10.586269in}}%
\pgfpathlineto{\pgfqpoint{11.890705in}{10.646043in}}%
\pgfpathlineto{\pgfqpoint{11.934551in}{10.700088in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.742381in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.742381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.842617in}}%
\pgfpathlineto{\pgfqpoint{11.676005in}{10.003103in}}%
\pgfpathlineto{\pgfqpoint{11.734570in}{10.145421in}}%
\pgfpathlineto{\pgfqpoint{11.789750in}{10.271539in}}%
\pgfpathlineto{\pgfqpoint{11.842283in}{10.384029in}}%
\pgfpathlineto{\pgfqpoint{11.892564in}{10.484521in}}%
\pgfpathlineto{\pgfqpoint{11.941093in}{10.574707in}}%
\pgfpathlineto{\pgfqpoint{11.988099in}{10.655639in}}%
\pgfpathlineto{\pgfqpoint{12.033962in}{10.728534in}}%
\pgfpathlineto{\pgfqpoint{12.078900in}{10.794228in}}%
\pgfpathlineto{\pgfqpoint{12.123155in}{10.853520in}}%
\pgfpathlineto{\pgfqpoint{12.143477in}{10.879000in}}%
\pgfpathlineto{\pgfqpoint{12.143477in}{10.879000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.893042in}}%
\pgfpathlineto{\pgfqpoint{11.862400in}{10.073942in}}%
\pgfpathlineto{\pgfqpoint{11.924558in}{10.233018in}}%
\pgfpathlineto{\pgfqpoint{11.982730in}{10.373552in}}%
\pgfpathlineto{\pgfqpoint{12.037672in}{10.498338in}}%
\pgfpathlineto{\pgfqpoint{12.089989in}{10.609617in}}%
\pgfpathlineto{\pgfqpoint{12.140150in}{10.709152in}}%
\pgfpathlineto{\pgfqpoint{12.188506in}{10.798338in}}%
\pgfpathlineto{\pgfqpoint{12.235405in}{10.878444in}}%
\pgfpathlineto{\pgfqpoint{12.281137in}{10.950526in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.014489in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.014489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.934995in}}%
\pgfpathlineto{\pgfqpoint{12.043322in}{10.137167in}}%
\pgfpathlineto{\pgfqpoint{12.109392in}{10.313811in}}%
\pgfpathlineto{\pgfqpoint{12.170613in}{10.468846in}}%
\pgfpathlineto{\pgfqpoint{12.228061in}{10.606083in}}%
\pgfpathlineto{\pgfqpoint{12.282508in}{10.728278in}}%
\pgfpathlineto{\pgfqpoint{12.334386in}{10.837231in}}%
\pgfpathlineto{\pgfqpoint{12.384152in}{10.934675in}}%
\pgfpathlineto{\pgfqpoint{12.432212in}{11.022081in}}%
\pgfpathlineto{\pgfqpoint{12.478885in}{11.100640in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.136064in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.136064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.887732in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.887732in}}%
\pgfpathlineto{\pgfqpoint{10.912323in}{9.887732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.090568in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{10.090568in}}%
\pgfpathlineto{\pgfqpoint{11.083790in}{10.090568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.305583in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.305583in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.305583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.508419in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.508419in}}%
\pgfpathlineto{\pgfqpoint{11.437019in}{10.508419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.723434in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.723434in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.723434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.926270in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.926270in}}%
\pgfpathlineto{\pgfqpoint{11.790248in}{10.926270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.165412in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.259252in}}%
\pgfpathlineto{\pgfqpoint{12.366731in}{11.100475in}}%
\pgfpathlineto{\pgfqpoint{12.366731in}{11.100475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.165412in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.165412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{11.229905in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.229905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.313238in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{9.337705in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{9.337705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{9.337705in}}{\pgfqpoint{13.810900in}{9.365483in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{11.029834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{11.057611in}}{\pgfqpoint{13.783122in}{11.057611in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{11.057611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{11.057611in}}{\pgfqpoint{12.681269in}{11.029834in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{9.365483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{9.337705in}}{\pgfqpoint{12.709047in}{9.337705in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{9.337705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.869340in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.869340in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.869340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.905605in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.762858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.533692in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.533692in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.533692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.569957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.427211in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.198044in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.198044in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.198044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.234309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.091563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{9.862396in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{9.862396in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{9.862396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.898662in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.755915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{9.526748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.563014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.420267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.291241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{7.587781in}}%
\pgfpathcurveto{\pgfqpoint{1.212121in}{7.587781in}}{\pgfqpoint{1.222720in}{7.592171in}}{\pgfqpoint{1.230534in}{7.599985in}}%
\pgfpathcurveto{\pgfqpoint{1.238348in}{7.607798in}}{\pgfqpoint{1.242738in}{7.618397in}}{\pgfqpoint{1.242738in}{7.629447in}}%
\pgfpathcurveto{\pgfqpoint{1.242738in}{7.640498in}}{\pgfqpoint{1.238348in}{7.651097in}}{\pgfqpoint{1.230534in}{7.658910in}}%
\pgfpathcurveto{\pgfqpoint{1.222720in}{7.666724in}}{\pgfqpoint{1.212121in}{7.671114in}}{\pgfqpoint{1.201071in}{7.671114in}}%
\pgfpathcurveto{\pgfqpoint{1.190021in}{7.671114in}}{\pgfqpoint{1.179422in}{7.666724in}}{\pgfqpoint{1.171608in}{7.658910in}}%
\pgfpathcurveto{\pgfqpoint{1.163795in}{7.651097in}}{\pgfqpoint{1.159404in}{7.640498in}}{\pgfqpoint{1.159404in}{7.629447in}}%
\pgfpathcurveto{\pgfqpoint{1.159404in}{7.618397in}}{\pgfqpoint{1.163795in}{7.607798in}}{\pgfqpoint{1.171608in}{7.599985in}}%
\pgfpathcurveto{\pgfqpoint{1.179422in}{7.592171in}}{\pgfqpoint{1.190021in}{7.587781in}}{\pgfqpoint{1.201071in}{7.587781in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{7.587781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422005in}{7.285377in}}%
\pgfpathcurveto{\pgfqpoint{1.433055in}{7.285377in}}{\pgfqpoint{1.443654in}{7.289768in}}{\pgfqpoint{1.451468in}{7.297581in}}%
\pgfpathcurveto{\pgfqpoint{1.459281in}{7.305395in}}{\pgfqpoint{1.463671in}{7.315994in}}{\pgfqpoint{1.463671in}{7.327044in}}%
\pgfpathcurveto{\pgfqpoint{1.463671in}{7.338094in}}{\pgfqpoint{1.459281in}{7.348693in}}{\pgfqpoint{1.451468in}{7.356507in}}%
\pgfpathcurveto{\pgfqpoint{1.443654in}{7.364320in}}{\pgfqpoint{1.433055in}{7.368711in}}{\pgfqpoint{1.422005in}{7.368711in}}%
\pgfpathcurveto{\pgfqpoint{1.410955in}{7.368711in}}{\pgfqpoint{1.400356in}{7.364320in}}{\pgfqpoint{1.392542in}{7.356507in}}%
\pgfpathcurveto{\pgfqpoint{1.384728in}{7.348693in}}{\pgfqpoint{1.380338in}{7.338094in}}{\pgfqpoint{1.380338in}{7.327044in}}%
\pgfpathcurveto{\pgfqpoint{1.380338in}{7.315994in}}{\pgfqpoint{1.384728in}{7.305395in}}{\pgfqpoint{1.392542in}{7.297581in}}%
\pgfpathcurveto{\pgfqpoint{1.400356in}{7.289768in}}{\pgfqpoint{1.410955in}{7.285377in}}{\pgfqpoint{1.422005in}{7.285377in}}%
\pgfpathlineto{\pgfqpoint{1.422005in}{7.285377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656204in}{7.028839in}}%
\pgfpathcurveto{\pgfqpoint{1.667254in}{7.028839in}}{\pgfqpoint{1.677853in}{7.033229in}}{\pgfqpoint{1.685667in}{7.041043in}}%
\pgfpathcurveto{\pgfqpoint{1.693480in}{7.048857in}}{\pgfqpoint{1.697871in}{7.059456in}}{\pgfqpoint{1.697871in}{7.070506in}}%
\pgfpathcurveto{\pgfqpoint{1.697871in}{7.081556in}}{\pgfqpoint{1.693480in}{7.092155in}}{\pgfqpoint{1.685667in}{7.099969in}}%
\pgfpathcurveto{\pgfqpoint{1.677853in}{7.107782in}}{\pgfqpoint{1.667254in}{7.112172in}}{\pgfqpoint{1.656204in}{7.112172in}}%
\pgfpathcurveto{\pgfqpoint{1.645154in}{7.112172in}}{\pgfqpoint{1.634555in}{7.107782in}}{\pgfqpoint{1.626741in}{7.099969in}}%
\pgfpathcurveto{\pgfqpoint{1.618928in}{7.092155in}}{\pgfqpoint{1.614537in}{7.081556in}}{\pgfqpoint{1.614537in}{7.070506in}}%
\pgfpathcurveto{\pgfqpoint{1.614537in}{7.059456in}}{\pgfqpoint{1.618928in}{7.048857in}}{\pgfqpoint{1.626741in}{7.041043in}}%
\pgfpathcurveto{\pgfqpoint{1.634555in}{7.033229in}}{\pgfqpoint{1.645154in}{7.028839in}}{\pgfqpoint{1.656204in}{7.028839in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{7.028839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877138in}{6.814502in}}%
\pgfpathcurveto{\pgfqpoint{1.888188in}{6.814502in}}{\pgfqpoint{1.898787in}{6.818892in}}{\pgfqpoint{1.906600in}{6.826706in}}%
\pgfpathcurveto{\pgfqpoint{1.914414in}{6.834520in}}{\pgfqpoint{1.918804in}{6.845119in}}{\pgfqpoint{1.918804in}{6.856169in}}%
\pgfpathcurveto{\pgfqpoint{1.918804in}{6.867219in}}{\pgfqpoint{1.914414in}{6.877818in}}{\pgfqpoint{1.906600in}{6.885632in}}%
\pgfpathcurveto{\pgfqpoint{1.898787in}{6.893445in}}{\pgfqpoint{1.888188in}{6.897835in}}{\pgfqpoint{1.877138in}{6.897835in}}%
\pgfpathcurveto{\pgfqpoint{1.866087in}{6.897835in}}{\pgfqpoint{1.855488in}{6.893445in}}{\pgfqpoint{1.847675in}{6.885632in}}%
\pgfpathcurveto{\pgfqpoint{1.839861in}{6.877818in}}{\pgfqpoint{1.835471in}{6.867219in}}{\pgfqpoint{1.835471in}{6.856169in}}%
\pgfpathcurveto{\pgfqpoint{1.835471in}{6.845119in}}{\pgfqpoint{1.839861in}{6.834520in}}{\pgfqpoint{1.847675in}{6.826706in}}%
\pgfpathcurveto{\pgfqpoint{1.855488in}{6.818892in}}{\pgfqpoint{1.866087in}{6.814502in}}{\pgfqpoint{1.877138in}{6.814502in}}%
\pgfpathlineto{\pgfqpoint{1.877138in}{6.814502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111337in}{6.643838in}}%
\pgfpathcurveto{\pgfqpoint{2.122387in}{6.643838in}}{\pgfqpoint{2.132986in}{6.648228in}}{\pgfqpoint{2.140800in}{6.656042in}}%
\pgfpathcurveto{\pgfqpoint{2.148613in}{6.663855in}}{\pgfqpoint{2.153003in}{6.674454in}}{\pgfqpoint{2.153003in}{6.685504in}}%
\pgfpathcurveto{\pgfqpoint{2.153003in}{6.696554in}}{\pgfqpoint{2.148613in}{6.707153in}}{\pgfqpoint{2.140800in}{6.714967in}}%
\pgfpathcurveto{\pgfqpoint{2.132986in}{6.722781in}}{\pgfqpoint{2.122387in}{6.727171in}}{\pgfqpoint{2.111337in}{6.727171in}}%
\pgfpathcurveto{\pgfqpoint{2.100287in}{6.727171in}}{\pgfqpoint{2.089688in}{6.722781in}}{\pgfqpoint{2.081874in}{6.714967in}}%
\pgfpathcurveto{\pgfqpoint{2.074060in}{6.707153in}}{\pgfqpoint{2.069670in}{6.696554in}}{\pgfqpoint{2.069670in}{6.685504in}}%
\pgfpathcurveto{\pgfqpoint{2.069670in}{6.674454in}}{\pgfqpoint{2.074060in}{6.663855in}}{\pgfqpoint{2.081874in}{6.656042in}}%
\pgfpathcurveto{\pgfqpoint{2.089688in}{6.648228in}}{\pgfqpoint{2.100287in}{6.643838in}}{\pgfqpoint{2.111337in}{6.643838in}}%
\pgfpathlineto{\pgfqpoint{2.111337in}{6.643838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332270in}{6.531756in}}%
\pgfpathcurveto{\pgfqpoint{2.343321in}{6.531756in}}{\pgfqpoint{2.353920in}{6.536147in}}{\pgfqpoint{2.361733in}{6.543960in}}%
\pgfpathcurveto{\pgfqpoint{2.369547in}{6.551774in}}{\pgfqpoint{2.373937in}{6.562373in}}{\pgfqpoint{2.373937in}{6.573423in}}%
\pgfpathcurveto{\pgfqpoint{2.373937in}{6.584473in}}{\pgfqpoint{2.369547in}{6.595072in}}{\pgfqpoint{2.361733in}{6.602886in}}%
\pgfpathcurveto{\pgfqpoint{2.353920in}{6.610700in}}{\pgfqpoint{2.343321in}{6.615090in}}{\pgfqpoint{2.332270in}{6.615090in}}%
\pgfpathcurveto{\pgfqpoint{2.321220in}{6.615090in}}{\pgfqpoint{2.310621in}{6.610700in}}{\pgfqpoint{2.302808in}{6.602886in}}%
\pgfpathcurveto{\pgfqpoint{2.294994in}{6.595072in}}{\pgfqpoint{2.290604in}{6.584473in}}{\pgfqpoint{2.290604in}{6.573423in}}%
\pgfpathcurveto{\pgfqpoint{2.290604in}{6.562373in}}{\pgfqpoint{2.294994in}{6.551774in}}{\pgfqpoint{2.302808in}{6.543960in}}%
\pgfpathcurveto{\pgfqpoint{2.310621in}{6.536147in}}{\pgfqpoint{2.321220in}{6.531756in}}{\pgfqpoint{2.332270in}{6.531756in}}%
\pgfpathlineto{\pgfqpoint{2.332270in}{6.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566470in}{6.436024in}}%
\pgfpathcurveto{\pgfqpoint{2.577520in}{6.436024in}}{\pgfqpoint{2.588119in}{6.440414in}}{\pgfqpoint{2.595932in}{6.448228in}}%
\pgfpathcurveto{\pgfqpoint{2.603746in}{6.456041in}}{\pgfqpoint{2.608136in}{6.466640in}}{\pgfqpoint{2.608136in}{6.477690in}}%
\pgfpathcurveto{\pgfqpoint{2.608136in}{6.488740in}}{\pgfqpoint{2.603746in}{6.499339in}}{\pgfqpoint{2.595932in}{6.507153in}}%
\pgfpathcurveto{\pgfqpoint{2.588119in}{6.514967in}}{\pgfqpoint{2.577520in}{6.519357in}}{\pgfqpoint{2.566470in}{6.519357in}}%
\pgfpathcurveto{\pgfqpoint{2.555419in}{6.519357in}}{\pgfqpoint{2.544820in}{6.514967in}}{\pgfqpoint{2.537007in}{6.507153in}}%
\pgfpathcurveto{\pgfqpoint{2.529193in}{6.499339in}}{\pgfqpoint{2.524803in}{6.488740in}}{\pgfqpoint{2.524803in}{6.477690in}}%
\pgfpathcurveto{\pgfqpoint{2.524803in}{6.466640in}}{\pgfqpoint{2.529193in}{6.456041in}}{\pgfqpoint{2.537007in}{6.448228in}}%
\pgfpathcurveto{\pgfqpoint{2.544820in}{6.440414in}}{\pgfqpoint{2.555419in}{6.436024in}}{\pgfqpoint{2.566470in}{6.436024in}}%
\pgfpathlineto{\pgfqpoint{2.566470in}{6.436024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787403in}{6.377481in}}%
\pgfpathcurveto{\pgfqpoint{2.798453in}{6.377481in}}{\pgfqpoint{2.809052in}{6.381872in}}{\pgfqpoint{2.816866in}{6.389685in}}%
\pgfpathcurveto{\pgfqpoint{2.824680in}{6.397499in}}{\pgfqpoint{2.829070in}{6.408098in}}{\pgfqpoint{2.829070in}{6.419148in}}%
\pgfpathcurveto{\pgfqpoint{2.829070in}{6.430198in}}{\pgfqpoint{2.824680in}{6.440797in}}{\pgfqpoint{2.816866in}{6.448611in}}%
\pgfpathcurveto{\pgfqpoint{2.809052in}{6.456424in}}{\pgfqpoint{2.798453in}{6.460815in}}{\pgfqpoint{2.787403in}{6.460815in}}%
\pgfpathcurveto{\pgfqpoint{2.776353in}{6.460815in}}{\pgfqpoint{2.765754in}{6.456424in}}{\pgfqpoint{2.757940in}{6.448611in}}%
\pgfpathcurveto{\pgfqpoint{2.750127in}{6.440797in}}{\pgfqpoint{2.745737in}{6.430198in}}{\pgfqpoint{2.745737in}{6.419148in}}%
\pgfpathcurveto{\pgfqpoint{2.745737in}{6.408098in}}{\pgfqpoint{2.750127in}{6.397499in}}{\pgfqpoint{2.757940in}{6.389685in}}%
\pgfpathcurveto{\pgfqpoint{2.765754in}{6.381872in}}{\pgfqpoint{2.776353in}{6.377481in}}{\pgfqpoint{2.787403in}{6.377481in}}%
\pgfpathlineto{\pgfqpoint{2.787403in}{6.377481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034626in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034626in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614551in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614551in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194476in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194476in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774401in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774401in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731396in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803851in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860051in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905970in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944795in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978426in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008090in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209201in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311321in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383776in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439976in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485895in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524720in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558351in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588015in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789126in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891246in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963701in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019901in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065821in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104645in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138276in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167940in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369051in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471171in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543626in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599826in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645746in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684570in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747865in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948976in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051096in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=6.015007in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.883215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.834990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.335595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.479638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.601425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.706921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.799975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.430834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.751171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.978454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.154748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.298791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.323488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916992in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{1.039271in}{7.972228in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{7.771610in}}%
\pgfpathlineto{\pgfqpoint{1.150507in}{7.733297in}}%
\pgfpathlineto{\pgfqpoint{1.173909in}{7.697130in}}%
\pgfpathlineto{\pgfqpoint{1.262674in}{7.570974in}}%
\pgfpathlineto{\pgfqpoint{1.285770in}{7.544001in}}%
\pgfpathlineto{\pgfqpoint{1.317073in}{7.512427in}}%
\pgfpathlineto{\pgfqpoint{1.418018in}{7.416318in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.395565in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.395565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086478in}{8.021450in}}%
\pgfpathlineto{\pgfqpoint{1.232707in}{7.642569in}}%
\pgfpathlineto{\pgfqpoint{1.258581in}{7.582386in}}%
\pgfpathlineto{\pgfqpoint{1.281817in}{7.536374in}}%
\pgfpathlineto{\pgfqpoint{1.303713in}{7.499817in}}%
\pgfpathlineto{\pgfqpoint{1.328979in}{7.456552in}}%
\pgfpathlineto{\pgfqpoint{1.362680in}{7.398279in}}%
\pgfpathlineto{\pgfqpoint{1.388871in}{7.360808in}}%
\pgfpathlineto{\pgfqpoint{1.416736in}{7.326450in}}%
\pgfpathlineto{\pgfqpoint{1.436855in}{7.299051in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{7.231138in}}%
\pgfpathlineto{\pgfqpoint{1.498814in}{7.217757in}}%
\pgfpathlineto{\pgfqpoint{1.532110in}{7.189575in}}%
\pgfpathlineto{\pgfqpoint{1.579159in}{7.143811in}}%
\pgfpathlineto{\pgfqpoint{1.597530in}{7.132895in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.125927in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.125927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266141in}{7.841787in}}%
\pgfpathlineto{\pgfqpoint{1.302281in}{7.735352in}}%
\pgfpathlineto{\pgfqpoint{1.377912in}{7.522340in}}%
\pgfpathlineto{\pgfqpoint{1.405110in}{7.460426in}}%
\pgfpathlineto{\pgfqpoint{1.455290in}{7.354948in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{7.313728in}}%
\pgfpathlineto{\pgfqpoint{1.516773in}{7.245347in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{7.200083in}}%
\pgfpathlineto{\pgfqpoint{1.559797in}{7.175477in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{7.123243in}}%
\pgfpathlineto{\pgfqpoint{1.653658in}{7.071903in}}%
\pgfpathlineto{\pgfqpoint{1.688789in}{7.030795in}}%
\pgfpathlineto{\pgfqpoint{1.775506in}{6.938908in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.926882in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.926882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435628in}{7.686370in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{7.571957in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{7.383754in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{7.331264in}}%
\pgfpathlineto{\pgfqpoint{1.621975in}{7.210404in}}%
\pgfpathlineto{\pgfqpoint{1.681301in}{7.107376in}}%
\pgfpathlineto{\pgfqpoint{1.701945in}{7.068287in}}%
\pgfpathlineto{\pgfqpoint{1.718957in}{7.043852in}}%
\pgfpathlineto{\pgfqpoint{1.858918in}{6.866126in}}%
\pgfpathlineto{\pgfqpoint{1.942244in}{6.781610in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.772681in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.772681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615291in}{7.553526in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{7.456874in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{7.390299in}}%
\pgfpathlineto{\pgfqpoint{1.770974in}{7.129600in}}%
\pgfpathlineto{\pgfqpoint{1.795701in}{7.073512in}}%
\pgfpathlineto{\pgfqpoint{1.817114in}{7.032798in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{6.959719in}}%
\pgfpathlineto{\pgfqpoint{1.885676in}{6.903003in}}%
\pgfpathlineto{\pgfqpoint{1.900846in}{6.881680in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{6.816160in}}%
\pgfpathlineto{\pgfqpoint{2.005015in}{6.742985in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{6.703841in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{6.696439in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{6.692462in}}%
\pgfpathlineto{\pgfqpoint{2.082215in}{6.685384in}}%
\pgfpathlineto{\pgfqpoint{2.096371in}{6.675795in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.659423in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.650719in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.650719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.453501in}}%
\pgfpathlineto{\pgfqpoint{1.809586in}{7.371188in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{7.263261in}}%
\pgfpathlineto{\pgfqpoint{1.890479in}{7.138995in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{7.091066in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{7.039169in}}%
\pgfpathlineto{\pgfqpoint{2.017513in}{6.883748in}}%
\pgfpathlineto{\pgfqpoint{2.060815in}{6.817819in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{6.782712in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{6.762047in}}%
\pgfpathlineto{\pgfqpoint{2.148964in}{6.705444in}}%
\pgfpathlineto{\pgfqpoint{2.165769in}{6.692105in}}%
\pgfpathlineto{\pgfqpoint{2.212967in}{6.656892in}}%
\pgfpathlineto{\pgfqpoint{2.249068in}{6.625127in}}%
\pgfpathlineto{\pgfqpoint{2.300823in}{6.586295in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.582184in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.582184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.355934in}}%
\pgfpathlineto{\pgfqpoint{2.005225in}{7.227170in}}%
\pgfpathlineto{\pgfqpoint{2.088229in}{6.980598in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{6.905018in}}%
\pgfpathlineto{\pgfqpoint{2.152192in}{6.828860in}}%
\pgfpathlineto{\pgfqpoint{2.168680in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{6.757767in}}%
\pgfpathlineto{\pgfqpoint{2.220113in}{6.722964in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{6.710899in}}%
\pgfpathlineto{\pgfqpoint{2.257943in}{6.688873in}}%
\pgfpathlineto{\pgfqpoint{2.271237in}{6.672468in}}%
\pgfpathlineto{\pgfqpoint{2.306860in}{6.624445in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{6.615404in}}%
\pgfpathlineto{\pgfqpoint{2.361693in}{6.591934in}}%
\pgfpathlineto{\pgfqpoint{2.396110in}{6.579445in}}%
\pgfpathlineto{\pgfqpoint{2.406441in}{6.570238in}}%
\pgfpathlineto{\pgfqpoint{2.442000in}{6.535504in}}%
\pgfpathlineto{\pgfqpoint{2.449781in}{6.533762in}}%
\pgfpathlineto{\pgfqpoint{2.458231in}{6.535162in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{6.540014in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.554941in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.554941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133927in}{7.278964in}}%
\pgfpathlineto{\pgfqpoint{2.185761in}{7.093334in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{6.919926in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{6.880456in}}%
\pgfpathlineto{\pgfqpoint{2.275152in}{6.848542in}}%
\pgfpathlineto{\pgfqpoint{2.295894in}{6.808195in}}%
\pgfpathlineto{\pgfqpoint{2.326304in}{6.742251in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{6.723870in}}%
\pgfpathlineto{\pgfqpoint{2.387452in}{6.661648in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{6.640871in}}%
\pgfpathlineto{\pgfqpoint{2.465243in}{6.586188in}}%
\pgfpathlineto{\pgfqpoint{2.504745in}{6.546280in}}%
\pgfpathlineto{\pgfqpoint{2.522392in}{6.533604in}}%
\pgfpathlineto{\pgfqpoint{2.553433in}{6.517048in}}%
\pgfpathlineto{\pgfqpoint{2.574734in}{6.506365in}}%
\pgfpathlineto{\pgfqpoint{2.623599in}{6.477228in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.466750in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.466750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313590in}{7.213876in}}%
\pgfpathlineto{\pgfqpoint{2.342817in}{7.114922in}}%
\pgfpathlineto{\pgfqpoint{2.365424in}{7.047848in}}%
\pgfpathlineto{\pgfqpoint{2.397348in}{6.963132in}}%
\pgfpathlineto{\pgfqpoint{2.414065in}{6.915306in}}%
\pgfpathlineto{\pgfqpoint{2.446828in}{6.817548in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{6.776215in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{6.743755in}}%
\pgfpathlineto{\pgfqpoint{2.542589in}{6.647261in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{6.625213in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{6.549440in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{6.497609in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{6.486235in}}%
\pgfpathlineto{\pgfqpoint{2.693604in}{6.481091in}}%
\pgfpathlineto{\pgfqpoint{2.707158in}{6.474752in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{6.452762in}}%
\pgfpathlineto{\pgfqpoint{2.766576in}{6.443877in}}%
\pgfpathlineto{\pgfqpoint{2.790113in}{6.431266in}}%
\pgfpathlineto{\pgfqpoint{2.801212in}{6.430042in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{6.428430in}}%
\pgfpathlineto{\pgfqpoint{2.828237in}{6.423966in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.417678in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.417678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487554in}{7.194165in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{7.067191in}}%
\pgfpathlineto{\pgfqpoint{2.565604in}{6.913414in}}%
\pgfpathlineto{\pgfqpoint{2.586041in}{6.855063in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{6.683636in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{6.663358in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{6.583260in}}%
\pgfpathlineto{\pgfqpoint{2.751296in}{6.541285in}}%
\pgfpathlineto{\pgfqpoint{2.775316in}{6.509293in}}%
\pgfpathlineto{\pgfqpoint{2.787118in}{6.499216in}}%
\pgfpathlineto{\pgfqpoint{2.814073in}{6.483816in}}%
\pgfpathlineto{\pgfqpoint{2.831108in}{6.475719in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{6.466301in}}%
\pgfpathlineto{\pgfqpoint{2.868870in}{6.456092in}}%
\pgfpathlineto{\pgfqpoint{2.885111in}{6.446525in}}%
\pgfpathlineto{\pgfqpoint{2.901226in}{6.441093in}}%
\pgfpathlineto{\pgfqpoint{2.914754in}{6.435479in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{6.427748in}}%
\pgfpathlineto{\pgfqpoint{2.955401in}{6.402033in}}%
\pgfpathlineto{\pgfqpoint{2.966660in}{6.397511in}}%
\pgfpathlineto{\pgfqpoint{2.979678in}{6.395854in}}%
\pgfpathlineto{\pgfqpoint{2.993511in}{6.393476in}}%
\pgfpathlineto{\pgfqpoint{3.006687in}{6.387545in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916992in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{1.008050in}{8.043661in}}%
\pgfpathlineto{\pgfqpoint{1.009757in}{8.004756in}}%
\pgfpathlineto{\pgfqpoint{1.010437in}{8.004678in}}%
\pgfpathlineto{\pgfqpoint{1.012129in}{8.001039in}}%
\pgfpathlineto{\pgfqpoint{1.012802in}{8.001031in}}%
\pgfpathlineto{\pgfqpoint{1.014478in}{7.996007in}}%
\pgfpathlineto{\pgfqpoint{1.015145in}{7.995999in}}%
\pgfpathlineto{\pgfqpoint{1.016805in}{7.991019in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{7.989605in}}%
\pgfpathlineto{\pgfqpoint{1.019766in}{7.984716in}}%
\pgfpathlineto{\pgfqpoint{1.020093in}{7.984700in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{7.979825in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{7.978510in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{7.973636in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{7.972286in}}%
\pgfpathlineto{\pgfqpoint{1.027497in}{7.967491in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{7.967456in}}%
\pgfpathlineto{\pgfqpoint{1.029707in}{7.962714in}}%
\pgfpathlineto{\pgfqpoint{1.030649in}{7.961478in}}%
\pgfpathlineto{\pgfqpoint{1.032210in}{7.956678in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{7.955430in}}%
\pgfpathlineto{\pgfqpoint{1.035304in}{7.950685in}}%
\pgfpathlineto{\pgfqpoint{1.036225in}{7.949432in}}%
\pgfpathlineto{\pgfqpoint{1.038057in}{7.944737in}}%
\pgfpathlineto{\pgfqpoint{1.038361in}{7.944721in}}%
\pgfpathlineto{\pgfqpoint{1.040177in}{7.940122in}}%
\pgfpathlineto{\pgfqpoint{1.041081in}{7.938857in}}%
\pgfpathlineto{\pgfqpoint{1.042877in}{7.934255in}}%
\pgfpathlineto{\pgfqpoint{1.043176in}{7.934234in}}%
\pgfpathlineto{\pgfqpoint{1.044958in}{7.929697in}}%
\pgfpathlineto{\pgfqpoint{1.045253in}{7.929679in}}%
\pgfpathlineto{\pgfqpoint{1.047314in}{7.921905in}}%
\pgfpathlineto{\pgfqpoint{1.048776in}{7.921902in}}%
\pgfpathlineto{\pgfqpoint{1.050519in}{7.917409in}}%
\pgfpathlineto{\pgfqpoint{1.050808in}{7.917400in}}%
\pgfpathlineto{\pgfqpoint{1.052824in}{7.909756in}}%
\pgfpathlineto{\pgfqpoint{1.054255in}{7.909730in}}%
\pgfpathlineto{\pgfqpoint{1.056243in}{7.902177in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{7.902146in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{7.894702in}}%
\pgfpathlineto{\pgfqpoint{1.061286in}{7.894684in}}%
\pgfpathlineto{\pgfqpoint{1.062945in}{7.890411in}}%
\pgfpathlineto{\pgfqpoint{1.063220in}{7.890398in}}%
\pgfpathlineto{\pgfqpoint{1.065140in}{7.883174in}}%
\pgfpathlineto{\pgfqpoint{1.066502in}{7.883150in}}%
\pgfpathlineto{\pgfqpoint{1.068127in}{7.879009in}}%
\pgfpathlineto{\pgfqpoint{1.068666in}{7.878991in}}%
\pgfpathlineto{\pgfqpoint{1.070277in}{7.874901in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{7.874890in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{7.870853in}}%
\pgfpathlineto{\pgfqpoint{1.072409in}{7.870841in}}%
\pgfpathlineto{\pgfqpoint{1.073997in}{7.866854in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{7.866845in}}%
\pgfpathlineto{\pgfqpoint{1.075836in}{7.862903in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{7.861865in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{7.857927in}}%
\pgfpathlineto{\pgfqpoint{1.078700in}{7.857902in}}%
\pgfpathlineto{\pgfqpoint{1.080505in}{7.854072in}}%
\pgfpathlineto{\pgfqpoint{1.081531in}{7.849222in}}%
\pgfpathlineto{\pgfqpoint{1.083316in}{7.835606in}}%
\pgfpathlineto{\pgfqpoint{1.085089in}{7.831064in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{7.831003in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{7.823923in}}%
\pgfpathlineto{\pgfqpoint{1.089095in}{7.822420in}}%
\pgfpathlineto{\pgfqpoint{1.091320in}{7.818084in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{7.817943in}}%
\pgfpathlineto{\pgfqpoint{1.094014in}{7.813538in}}%
\pgfpathlineto{\pgfqpoint{1.094258in}{7.813511in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{7.808193in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{7.808138in}}%
\pgfpathlineto{\pgfqpoint{1.099555in}{7.801073in}}%
\pgfpathlineto{\pgfqpoint{1.100981in}{7.800947in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{7.795754in}}%
\pgfpathlineto{\pgfqpoint{1.103808in}{7.795744in}}%
\pgfpathlineto{\pgfqpoint{1.105675in}{7.790310in}}%
\pgfpathlineto{\pgfqpoint{1.106604in}{7.790184in}}%
\pgfpathlineto{\pgfqpoint{1.108451in}{7.786091in}}%
\pgfpathlineto{\pgfqpoint{1.108680in}{7.786078in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{7.780910in}}%
\pgfpathlineto{\pgfqpoint{1.111423in}{7.780738in}}%
\pgfpathlineto{\pgfqpoint{1.113235in}{7.775743in}}%
\pgfpathlineto{\pgfqpoint{1.114361in}{7.775464in}}%
\pgfpathlineto{\pgfqpoint{1.116375in}{7.770486in}}%
\pgfpathlineto{\pgfqpoint{1.117043in}{7.770365in}}%
\pgfpathlineto{\pgfqpoint{1.119035in}{7.765419in}}%
\pgfpathlineto{\pgfqpoint{1.121231in}{7.764157in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{7.759049in}}%
\pgfpathlineto{\pgfqpoint{1.124057in}{7.757699in}}%
\pgfpathlineto{\pgfqpoint{1.125781in}{7.753995in}}%
\pgfpathlineto{\pgfqpoint{1.126852in}{7.752678in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{7.747712in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{7.747696in}}%
\pgfpathlineto{\pgfqpoint{1.132141in}{7.742746in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{7.742728in}}%
\pgfpathlineto{\pgfqpoint{1.135676in}{7.737698in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{7.737604in}}%
\pgfpathlineto{\pgfqpoint{1.137732in}{7.735287in}}%
\pgfpathlineto{\pgfqpoint{1.138141in}{7.735270in}}%
\pgfpathlineto{\pgfqpoint{1.139974in}{7.730411in}}%
\pgfpathlineto{\pgfqpoint{1.140987in}{7.730396in}}%
\pgfpathlineto{\pgfqpoint{1.142799in}{7.725487in}}%
\pgfpathlineto{\pgfqpoint{1.143801in}{7.725396in}}%
\pgfpathlineto{\pgfqpoint{1.145593in}{7.720629in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{7.720545in}}%
\pgfpathlineto{\pgfqpoint{1.148357in}{7.718187in}}%
\pgfpathlineto{\pgfqpoint{1.148749in}{7.717104in}}%
\pgfpathlineto{\pgfqpoint{1.150312in}{7.714719in}}%
\pgfpathlineto{\pgfqpoint{1.151478in}{7.713306in}}%
\pgfpathlineto{\pgfqpoint{1.153794in}{7.708618in}}%
\pgfpathlineto{\pgfqpoint{1.154944in}{7.707474in}}%
\pgfpathlineto{\pgfqpoint{1.157418in}{7.701559in}}%
\pgfpathlineto{\pgfqpoint{1.159117in}{7.701557in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{7.696875in}}%
\pgfpathlineto{\pgfqpoint{1.162665in}{7.696872in}}%
\pgfpathlineto{\pgfqpoint{1.164513in}{7.692062in}}%
\pgfpathlineto{\pgfqpoint{1.164697in}{7.692042in}}%
\pgfpathlineto{\pgfqpoint{1.166530in}{7.680241in}}%
\pgfpathlineto{\pgfqpoint{1.168893in}{7.678698in}}%
\pgfpathlineto{\pgfqpoint{1.170876in}{7.674174in}}%
\pgfpathlineto{\pgfqpoint{1.172129in}{7.674128in}}%
\pgfpathlineto{\pgfqpoint{1.174086in}{7.669647in}}%
\pgfpathlineto{\pgfqpoint{1.175148in}{7.668100in}}%
\pgfpathlineto{\pgfqpoint{1.176204in}{7.666605in}}%
\pgfpathlineto{\pgfqpoint{1.177956in}{7.663669in}}%
\pgfpathlineto{\pgfqpoint{1.179348in}{7.663605in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{7.659119in}}%
\pgfpathlineto{\pgfqpoint{1.183138in}{7.657701in}}%
\pgfpathlineto{\pgfqpoint{1.184842in}{7.653298in}}%
\pgfpathlineto{\pgfqpoint{1.186872in}{7.651923in}}%
\pgfpathlineto{\pgfqpoint{1.188551in}{7.647608in}}%
\pgfpathlineto{\pgfqpoint{1.189720in}{7.647561in}}%
\pgfpathlineto{\pgfqpoint{1.191380in}{7.643247in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{7.643240in}}%
\pgfpathlineto{\pgfqpoint{1.194668in}{7.637692in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{7.637685in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{7.632108in}}%
\pgfpathlineto{\pgfqpoint{1.200001in}{7.630713in}}%
\pgfpathlineto{\pgfqpoint{1.202072in}{7.626541in}}%
\pgfpathlineto{\pgfqpoint{1.203653in}{7.625246in}}%
\pgfpathlineto{\pgfqpoint{1.205224in}{7.623984in}}%
\pgfpathlineto{\pgfqpoint{1.205380in}{7.623983in}}%
\pgfpathlineto{\pgfqpoint{1.206941in}{7.620047in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{7.620025in}}%
\pgfpathlineto{\pgfqpoint{1.210187in}{7.614710in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{7.613413in}}%
\pgfpathlineto{\pgfqpoint{1.213846in}{7.608300in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{7.608293in}}%
\pgfpathlineto{\pgfqpoint{1.218048in}{7.603054in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{7.601849in}}%
\pgfpathlineto{\pgfqpoint{1.222182in}{7.597808in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{7.596576in}}%
\pgfpathlineto{\pgfqpoint{1.224804in}{7.593856in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{7.592694in}}%
\pgfpathlineto{\pgfqpoint{1.228115in}{7.589172in}}%
\pgfpathlineto{\pgfqpoint{1.230393in}{7.587997in}}%
\pgfpathlineto{\pgfqpoint{1.232088in}{7.584254in}}%
\pgfpathlineto{\pgfqpoint{1.233212in}{7.584175in}}%
\pgfpathlineto{\pgfqpoint{1.234888in}{7.580543in}}%
\pgfpathlineto{\pgfqpoint{1.236138in}{7.580471in}}%
\pgfpathlineto{\pgfqpoint{1.237795in}{7.576582in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{7.575536in}}%
\pgfpathlineto{\pgfqpoint{1.240941in}{7.574047in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{7.574045in}}%
\pgfpathlineto{\pgfqpoint{1.242702in}{7.571937in}}%
\pgfpathlineto{\pgfqpoint{1.242837in}{7.571936in}}%
\pgfpathlineto{\pgfqpoint{1.244450in}{7.569440in}}%
\pgfpathlineto{\pgfqpoint{1.245387in}{7.569397in}}%
\pgfpathlineto{\pgfqpoint{1.247117in}{7.565573in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{7.565552in}}%
\pgfpathlineto{\pgfqpoint{1.249624in}{7.562187in}}%
\pgfpathlineto{\pgfqpoint{1.251847in}{7.560698in}}%
\pgfpathlineto{\pgfqpoint{1.253792in}{7.557238in}}%
\pgfpathlineto{\pgfqpoint{1.254823in}{7.557180in}}%
\pgfpathlineto{\pgfqpoint{1.256489in}{7.551275in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{7.550067in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{7.545257in}}%
\pgfpathlineto{\pgfqpoint{1.263794in}{7.545238in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{7.541688in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{7.540256in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{7.538715in}}%
\pgfpathlineto{\pgfqpoint{1.269561in}{7.538011in}}%
\pgfpathlineto{\pgfqpoint{1.271375in}{7.535485in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{7.535465in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{7.532313in}}%
\pgfpathlineto{\pgfqpoint{1.274725in}{7.532091in}}%
\pgfpathlineto{\pgfqpoint{1.276383in}{7.530667in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{7.529132in}}%
\pgfpathlineto{\pgfqpoint{1.279901in}{7.525978in}}%
\pgfpathlineto{\pgfqpoint{1.281988in}{7.524390in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{7.523755in}}%
\pgfpathlineto{\pgfqpoint{1.284402in}{7.521203in}}%
\pgfpathlineto{\pgfqpoint{1.286792in}{7.519667in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{7.517764in}}%
\pgfpathlineto{\pgfqpoint{1.289945in}{7.516468in}}%
\pgfpathlineto{\pgfqpoint{1.291506in}{7.515081in}}%
\pgfpathlineto{\pgfqpoint{1.291617in}{7.515079in}}%
\pgfpathlineto{\pgfqpoint{1.293279in}{7.513227in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{7.511940in}}%
\pgfpathlineto{\pgfqpoint{1.296679in}{7.508651in}}%
\pgfpathlineto{\pgfqpoint{1.298848in}{7.507365in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{7.506003in}}%
\pgfpathlineto{\pgfqpoint{1.301534in}{7.504453in}}%
\pgfpathlineto{\pgfqpoint{1.302813in}{7.502885in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{7.498220in}}%
\pgfpathlineto{\pgfqpoint{1.308281in}{7.497153in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{7.495688in}}%
\pgfpathlineto{\pgfqpoint{1.312204in}{7.492623in}}%
\pgfpathlineto{\pgfqpoint{1.315258in}{7.491337in}}%
\pgfpathlineto{\pgfqpoint{1.316972in}{7.488480in}}%
\pgfpathlineto{\pgfqpoint{1.319074in}{7.486962in}}%
\pgfpathlineto{\pgfqpoint{1.321356in}{7.484164in}}%
\pgfpathlineto{\pgfqpoint{1.322931in}{7.482510in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{7.481329in}}%
\pgfpathlineto{\pgfqpoint{1.326731in}{7.479982in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{7.479980in}}%
\pgfpathlineto{\pgfqpoint{1.328657in}{7.477004in}}%
\pgfpathlineto{\pgfqpoint{1.330949in}{7.475688in}}%
\pgfpathlineto{\pgfqpoint{1.332560in}{7.474234in}}%
\pgfpathlineto{\pgfqpoint{1.333315in}{7.472894in}}%
\pgfpathlineto{\pgfqpoint{1.334911in}{7.471492in}}%
\pgfpathlineto{\pgfqpoint{1.337981in}{7.470265in}}%
\pgfpathlineto{\pgfqpoint{1.339731in}{7.467176in}}%
\pgfpathlineto{\pgfqpoint{1.341925in}{7.466013in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{7.463518in}}%
\pgfpathlineto{\pgfqpoint{1.345271in}{7.463517in}}%
\pgfpathlineto{\pgfqpoint{1.346883in}{7.460659in}}%
\pgfpathlineto{\pgfqpoint{1.349811in}{7.459500in}}%
\pgfpathlineto{\pgfqpoint{1.351481in}{7.456520in}}%
\pgfpathlineto{\pgfqpoint{1.353576in}{7.455464in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{7.451287in}}%
\pgfpathlineto{\pgfqpoint{1.358737in}{7.449974in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{7.446494in}}%
\pgfpathlineto{\pgfqpoint{1.362288in}{7.446463in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{7.443956in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{7.442630in}}%
\pgfpathlineto{\pgfqpoint{1.367275in}{7.441130in}}%
\pgfpathlineto{\pgfqpoint{1.368998in}{7.439691in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{7.437661in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{7.436077in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{7.434042in}}%
\pgfpathlineto{\pgfqpoint{1.376726in}{7.432817in}}%
\pgfpathlineto{\pgfqpoint{1.378306in}{7.431281in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{7.431263in}}%
\pgfpathlineto{\pgfqpoint{1.380893in}{7.428053in}}%
\pgfpathlineto{\pgfqpoint{1.382757in}{7.428047in}}%
\pgfpathlineto{\pgfqpoint{1.384377in}{7.425551in}}%
\pgfpathlineto{\pgfqpoint{1.386674in}{7.424429in}}%
\pgfpathlineto{\pgfqpoint{1.388269in}{7.423199in}}%
\pgfpathlineto{\pgfqpoint{1.388572in}{7.423197in}}%
\pgfpathlineto{\pgfqpoint{1.390155in}{7.420960in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{7.419815in}}%
\pgfpathlineto{\pgfqpoint{1.393885in}{7.418186in}}%
\pgfpathlineto{\pgfqpoint{1.394255in}{7.418183in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{7.416384in}}%
\pgfpathlineto{\pgfqpoint{1.398071in}{7.415209in}}%
\pgfpathlineto{\pgfqpoint{1.399741in}{7.411867in}}%
\pgfpathlineto{\pgfqpoint{1.402404in}{7.411860in}}%
\pgfpathlineto{\pgfqpoint{1.404045in}{7.408518in}}%
\pgfpathlineto{\pgfqpoint{1.407647in}{7.407387in}}%
\pgfpathlineto{\pgfqpoint{1.409254in}{7.405806in}}%
\pgfpathlineto{\pgfqpoint{1.409533in}{7.405803in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{7.404115in}}%
\pgfpathlineto{\pgfqpoint{1.412026in}{7.404114in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{7.400831in}}%
\pgfpathlineto{\pgfqpoint{1.417074in}{7.399731in}}%
\pgfpathlineto{\pgfqpoint{1.419025in}{7.390411in}}%
\pgfpathlineto{\pgfqpoint{1.421824in}{7.389313in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{7.388271in}}%
\pgfpathlineto{\pgfqpoint{1.425378in}{7.387230in}}%
\pgfpathlineto{\pgfqpoint{1.427072in}{7.385225in}}%
\pgfpathlineto{\pgfqpoint{1.429719in}{7.384165in}}%
\pgfpathlineto{\pgfqpoint{1.431320in}{7.383160in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{7.382149in}}%
\pgfpathlineto{\pgfqpoint{1.434932in}{7.380207in}}%
\pgfpathlineto{\pgfqpoint{1.437249in}{7.379555in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{7.378181in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.377185in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.377185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086478in}{8.097725in}}%
\pgfpathlineto{\pgfqpoint{1.104510in}{8.043650in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{8.004685in}}%
\pgfpathlineto{\pgfqpoint{1.108598in}{7.996023in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{7.996001in}}%
\pgfpathlineto{\pgfqpoint{1.111732in}{7.991019in}}%
\pgfpathlineto{\pgfqpoint{1.160527in}{7.849229in}}%
\pgfpathlineto{\pgfqpoint{1.162353in}{7.832685in}}%
\pgfpathlineto{\pgfqpoint{1.166683in}{7.820953in}}%
\pgfpathlineto{\pgfqpoint{1.167398in}{7.820919in}}%
\pgfpathlineto{\pgfqpoint{1.170236in}{7.809602in}}%
\pgfpathlineto{\pgfqpoint{1.172343in}{7.808142in}}%
\pgfpathlineto{\pgfqpoint{1.174780in}{7.800979in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{7.800937in}}%
\pgfpathlineto{\pgfqpoint{1.177194in}{7.793055in}}%
\pgfpathlineto{\pgfqpoint{1.177879in}{7.792978in}}%
\pgfpathlineto{\pgfqpoint{1.180263in}{7.786107in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{7.786082in}}%
\pgfpathlineto{\pgfqpoint{1.182960in}{7.778322in}}%
\pgfpathlineto{\pgfqpoint{1.183630in}{7.778109in}}%
\pgfpathlineto{\pgfqpoint{1.185961in}{7.770549in}}%
\pgfpathlineto{\pgfqpoint{1.186623in}{7.770381in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{7.764159in}}%
\pgfpathlineto{\pgfqpoint{1.189580in}{7.764157in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{7.755246in}}%
\pgfpathlineto{\pgfqpoint{1.193470in}{7.753981in}}%
\pgfpathlineto{\pgfqpoint{1.197300in}{7.742749in}}%
\pgfpathlineto{\pgfqpoint{1.198564in}{7.742730in}}%
\pgfpathlineto{\pgfqpoint{1.200449in}{7.735344in}}%
\pgfpathlineto{\pgfqpoint{1.201697in}{7.735272in}}%
\pgfpathlineto{\pgfqpoint{1.203867in}{7.727954in}}%
\pgfpathlineto{\pgfqpoint{1.204791in}{7.727867in}}%
\pgfpathlineto{\pgfqpoint{1.207239in}{7.720601in}}%
\pgfpathlineto{\pgfqpoint{1.207848in}{7.720539in}}%
\pgfpathlineto{\pgfqpoint{1.209965in}{7.714728in}}%
\pgfpathlineto{\pgfqpoint{1.210868in}{7.713343in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{7.701558in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{7.701558in}}%
\pgfpathlineto{\pgfqpoint{1.218263in}{7.696873in}}%
\pgfpathlineto{\pgfqpoint{1.218845in}{7.696872in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{7.680158in}}%
\pgfpathlineto{\pgfqpoint{1.224879in}{7.674151in}}%
\pgfpathlineto{\pgfqpoint{1.225163in}{7.674136in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{7.665134in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{7.663604in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{7.657741in}}%
\pgfpathlineto{\pgfqpoint{1.232707in}{7.657704in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{7.651937in}}%
\pgfpathlineto{\pgfqpoint{1.235172in}{7.651925in}}%
\pgfpathlineto{\pgfqpoint{1.237343in}{7.643254in}}%
\pgfpathlineto{\pgfqpoint{1.239228in}{7.643240in}}%
\pgfpathlineto{\pgfqpoint{1.241099in}{7.637688in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{7.637685in}}%
\pgfpathlineto{\pgfqpoint{1.243747in}{7.630788in}}%
\pgfpathlineto{\pgfqpoint{1.244799in}{7.629443in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{7.623997in}}%
\pgfpathlineto{\pgfqpoint{1.247408in}{7.623985in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{7.620038in}}%
\pgfpathlineto{\pgfqpoint{1.249477in}{7.620026in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{7.612194in}}%
\pgfpathlineto{\pgfqpoint{1.252549in}{7.610786in}}%
\pgfpathlineto{\pgfqpoint{1.254323in}{7.608295in}}%
\pgfpathlineto{\pgfqpoint{1.254576in}{7.608293in}}%
\pgfpathlineto{\pgfqpoint{1.256587in}{7.601880in}}%
\pgfpathlineto{\pgfqpoint{1.257336in}{7.601851in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{7.594985in}}%
\pgfpathlineto{\pgfqpoint{1.263257in}{7.588008in}}%
\pgfpathlineto{\pgfqpoint{1.263744in}{7.587998in}}%
\pgfpathlineto{\pgfqpoint{1.265683in}{7.581548in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{7.580477in}}%
\pgfpathlineto{\pgfqpoint{1.269518in}{7.574063in}}%
\pgfpathlineto{\pgfqpoint{1.270467in}{7.574047in}}%
\pgfpathlineto{\pgfqpoint{1.272356in}{7.569465in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{7.569396in}}%
\pgfpathlineto{\pgfqpoint{1.275394in}{7.563323in}}%
\pgfpathlineto{\pgfqpoint{1.276553in}{7.562147in}}%
\pgfpathlineto{\pgfqpoint{1.278855in}{7.557208in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{7.557187in}}%
\pgfpathlineto{\pgfqpoint{1.280910in}{7.550081in}}%
\pgfpathlineto{\pgfqpoint{1.282496in}{7.548521in}}%
\pgfpathlineto{\pgfqpoint{1.284296in}{7.545242in}}%
\pgfpathlineto{\pgfqpoint{1.284521in}{7.545240in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{7.540306in}}%
\pgfpathlineto{\pgfqpoint{1.287859in}{7.538714in}}%
\pgfpathlineto{\pgfqpoint{1.292026in}{7.530685in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{7.529133in}}%
\pgfpathlineto{\pgfqpoint{1.295268in}{7.525946in}}%
\pgfpathlineto{\pgfqpoint{1.295697in}{7.524392in}}%
\pgfpathlineto{\pgfqpoint{1.299526in}{7.517770in}}%
\pgfpathlineto{\pgfqpoint{1.300369in}{7.516476in}}%
\pgfpathlineto{\pgfqpoint{1.302255in}{7.513240in}}%
\pgfpathlineto{\pgfqpoint{1.303297in}{7.511942in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{7.507392in}}%
\pgfpathlineto{\pgfqpoint{1.306808in}{7.506000in}}%
\pgfpathlineto{\pgfqpoint{1.308851in}{7.501472in}}%
\pgfpathlineto{\pgfqpoint{1.309663in}{7.500068in}}%
\pgfpathlineto{\pgfqpoint{1.314285in}{7.491349in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{7.489867in}}%
\pgfpathlineto{\pgfqpoint{1.317843in}{7.485609in}}%
\pgfpathlineto{\pgfqpoint{1.318627in}{7.484167in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{7.481343in}}%
\pgfpathlineto{\pgfqpoint{1.321739in}{7.479982in}}%
\pgfpathlineto{\pgfqpoint{1.323665in}{7.475772in}}%
\pgfpathlineto{\pgfqpoint{1.325004in}{7.474233in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{7.470269in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{7.468895in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{7.466013in}}%
\pgfpathlineto{\pgfqpoint{1.330850in}{7.464725in}}%
\pgfpathlineto{\pgfqpoint{1.332893in}{7.460659in}}%
\pgfpathlineto{\pgfqpoint{1.334368in}{7.459502in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{7.452952in}}%
\pgfpathlineto{\pgfqpoint{1.337110in}{7.452952in}}%
\pgfpathlineto{\pgfqpoint{1.338922in}{7.449992in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{7.449975in}}%
\pgfpathlineto{\pgfqpoint{1.341258in}{7.444858in}}%
\pgfpathlineto{\pgfqpoint{1.342329in}{7.443938in}}%
\pgfpathlineto{\pgfqpoint{1.344458in}{7.439696in}}%
\pgfpathlineto{\pgfqpoint{1.344987in}{7.438958in}}%
\pgfpathlineto{\pgfqpoint{1.346918in}{7.436084in}}%
\pgfpathlineto{\pgfqpoint{1.347093in}{7.436078in}}%
\pgfpathlineto{\pgfqpoint{1.349008in}{7.431304in}}%
\pgfpathlineto{\pgfqpoint{1.350047in}{7.431267in}}%
\pgfpathlineto{\pgfqpoint{1.351769in}{7.428048in}}%
\pgfpathlineto{\pgfqpoint{1.351940in}{7.428048in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{7.424432in}}%
\pgfpathlineto{\pgfqpoint{1.354838in}{7.423198in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{7.419824in}}%
\pgfpathlineto{\pgfqpoint{1.356864in}{7.419816in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{7.416383in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{7.415210in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{7.411862in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{7.411861in}}%
\pgfpathlineto{\pgfqpoint{1.363828in}{7.407409in}}%
\pgfpathlineto{\pgfqpoint{1.364481in}{7.407390in}}%
\pgfpathlineto{\pgfqpoint{1.366269in}{7.404115in}}%
\pgfpathlineto{\pgfqpoint{1.366593in}{7.404114in}}%
\pgfpathlineto{\pgfqpoint{1.368366in}{7.400823in}}%
\pgfpathlineto{\pgfqpoint{1.369168in}{7.399735in}}%
\pgfpathlineto{\pgfqpoint{1.371875in}{7.388279in}}%
\pgfpathlineto{\pgfqpoint{1.373139in}{7.387246in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{7.383182in}}%
\pgfpathlineto{\pgfqpoint{1.376894in}{7.382152in}}%
\pgfpathlineto{\pgfqpoint{1.379212in}{7.378204in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{1.382422in}{7.374244in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{7.373278in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{7.370370in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{7.369470in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{7.367439in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{7.366510in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{7.363766in}}%
\pgfpathlineto{\pgfqpoint{1.392546in}{7.361758in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{7.358855in}}%
\pgfpathlineto{\pgfqpoint{1.395880in}{7.357898in}}%
\pgfpathlineto{\pgfqpoint{1.398031in}{7.354132in}}%
\pgfpathlineto{\pgfqpoint{1.399312in}{7.353197in}}%
\pgfpathlineto{\pgfqpoint{1.401293in}{7.350420in}}%
\pgfpathlineto{\pgfqpoint{1.402559in}{7.349448in}}%
\pgfpathlineto{\pgfqpoint{1.404653in}{7.345745in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{7.345714in}}%
\pgfpathlineto{\pgfqpoint{1.407557in}{7.342986in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{7.341988in}}%
\pgfpathlineto{\pgfqpoint{1.410292in}{7.339194in}}%
\pgfpathlineto{\pgfqpoint{1.412053in}{7.338304in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{7.336388in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{7.334917in}}%
\pgfpathlineto{\pgfqpoint{1.417398in}{7.331811in}}%
\pgfpathlineto{\pgfqpoint{1.418058in}{7.330853in}}%
\pgfpathlineto{\pgfqpoint{1.419898in}{7.328905in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{7.328032in}}%
\pgfpathlineto{\pgfqpoint{1.422890in}{7.325236in}}%
\pgfpathlineto{\pgfqpoint{1.424438in}{7.324215in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{7.322314in}}%
\pgfpathlineto{\pgfqpoint{1.426614in}{7.321549in}}%
\pgfpathlineto{\pgfqpoint{1.428392in}{7.319589in}}%
\pgfpathlineto{\pgfqpoint{1.429529in}{7.318093in}}%
\pgfpathlineto{\pgfqpoint{1.431662in}{7.315697in}}%
\pgfpathlineto{\pgfqpoint{1.432908in}{7.314819in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{7.312028in}}%
\pgfpathlineto{\pgfqpoint{1.436119in}{7.311031in}}%
\pgfpathlineto{\pgfqpoint{1.437954in}{7.309047in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{7.309040in}}%
\pgfpathlineto{\pgfqpoint{1.439775in}{7.306246in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{7.305266in}}%
\pgfpathlineto{\pgfqpoint{1.442901in}{7.302658in}}%
\pgfpathlineto{\pgfqpoint{1.444449in}{7.301428in}}%
\pgfpathlineto{\pgfqpoint{1.446224in}{7.299525in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{7.295739in}}%
\pgfpathlineto{\pgfqpoint{1.450433in}{7.294773in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{7.292013in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{7.291092in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{7.288152in}}%
\pgfpathlineto{\pgfqpoint{1.456279in}{7.287347in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{7.286262in}}%
\pgfpathlineto{\pgfqpoint{1.458197in}{7.285336in}}%
\pgfpathlineto{\pgfqpoint{1.459990in}{7.282764in}}%
\pgfpathlineto{\pgfqpoint{1.461881in}{7.281673in}}%
\pgfpathlineto{\pgfqpoint{1.463758in}{7.278914in}}%
\pgfpathlineto{\pgfqpoint{1.464417in}{7.278168in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{7.275967in}}%
\pgfpathlineto{\pgfqpoint{1.467469in}{7.275020in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{7.272382in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{7.271294in}}%
\pgfpathlineto{\pgfqpoint{1.471980in}{7.269510in}}%
\pgfpathlineto{\pgfqpoint{1.473572in}{7.267890in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{7.265838in}}%
\pgfpathlineto{\pgfqpoint{1.476517in}{7.264417in}}%
\pgfpathlineto{\pgfqpoint{1.478806in}{7.261253in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{7.259887in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{7.256950in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{7.255730in}}%
\pgfpathlineto{\pgfqpoint{1.486358in}{7.253220in}}%
\pgfpathlineto{\pgfqpoint{1.488162in}{7.252116in}}%
\pgfpathlineto{\pgfqpoint{1.489853in}{7.249425in}}%
\pgfpathlineto{\pgfqpoint{1.489952in}{7.249422in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{7.247753in}}%
\pgfpathlineto{\pgfqpoint{1.493104in}{7.246775in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{7.244371in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{7.244369in}}%
\pgfpathlineto{\pgfqpoint{1.496893in}{7.241484in}}%
\pgfpathlineto{\pgfqpoint{1.498623in}{7.240003in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{7.238000in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{7.237381in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{7.234945in}}%
\pgfpathlineto{\pgfqpoint{1.504678in}{7.233551in}}%
\pgfpathlineto{\pgfqpoint{1.506355in}{7.231352in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{7.230376in}}%
\pgfpathlineto{\pgfqpoint{1.509585in}{7.227310in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{7.226167in}}%
\pgfpathlineto{\pgfqpoint{1.513677in}{7.223874in}}%
\pgfpathlineto{\pgfqpoint{1.514128in}{7.223873in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{7.219687in}}%
\pgfpathlineto{\pgfqpoint{1.519385in}{7.218588in}}%
\pgfpathlineto{\pgfqpoint{1.521055in}{7.216492in}}%
\pgfpathlineto{\pgfqpoint{1.522279in}{7.214964in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{7.214598in}}%
\pgfpathlineto{\pgfqpoint{1.525914in}{7.213373in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{7.211284in}}%
\pgfpathlineto{\pgfqpoint{1.529667in}{7.210405in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{7.208845in}}%
\pgfpathlineto{\pgfqpoint{1.534447in}{7.207292in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{7.205186in}}%
\pgfpathlineto{\pgfqpoint{1.538403in}{7.203597in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{7.202229in}}%
\pgfpathlineto{\pgfqpoint{1.541329in}{7.201062in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{7.200003in}}%
\pgfpathlineto{\pgfqpoint{1.545895in}{7.198557in}}%
\pgfpathlineto{\pgfqpoint{1.547556in}{7.196538in}}%
\pgfpathlineto{\pgfqpoint{1.552321in}{7.195035in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{7.194348in}}%
\pgfpathlineto{\pgfqpoint{1.555779in}{7.194219in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{7.192550in}}%
\pgfpathlineto{\pgfqpoint{1.557680in}{7.192545in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{7.190935in}}%
\pgfpathlineto{\pgfqpoint{1.561812in}{7.189390in}}%
\pgfpathlineto{\pgfqpoint{1.562556in}{7.189379in}}%
\pgfpathlineto{\pgfqpoint{1.564111in}{7.187714in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{7.186095in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{7.182896in}}%
\pgfpathlineto{\pgfqpoint{1.573318in}{7.181374in}}%
\pgfpathlineto{\pgfqpoint{1.574880in}{7.179696in}}%
\pgfpathlineto{\pgfqpoint{1.578043in}{7.178176in}}%
\pgfpathlineto{\pgfqpoint{1.579645in}{7.176492in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{7.175035in}}%
\pgfpathlineto{\pgfqpoint{1.583366in}{7.173357in}}%
\pgfpathlineto{\pgfqpoint{1.584390in}{7.173350in}}%
\pgfpathlineto{\pgfqpoint{1.585952in}{7.171733in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{7.170253in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{7.168699in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{7.166974in}}%
\pgfpathlineto{\pgfqpoint{1.594407in}{7.165582in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{7.165411in}}%
\pgfpathlineto{\pgfqpoint{1.596947in}{7.162298in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{7.162295in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{7.160631in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{7.159070in}}%
\pgfpathlineto{\pgfqpoint{1.605047in}{7.157625in}}%
\pgfpathlineto{\pgfqpoint{1.606611in}{7.155988in}}%
\pgfpathlineto{\pgfqpoint{1.609155in}{7.154374in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.152761in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.152761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.266141in}{7.890430in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{7.890392in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{7.879037in}}%
\pgfpathlineto{\pgfqpoint{1.269561in}{7.879010in}}%
\pgfpathlineto{\pgfqpoint{1.272456in}{7.866894in}}%
\pgfpathlineto{\pgfqpoint{1.273414in}{7.866841in}}%
\pgfpathlineto{\pgfqpoint{1.276265in}{7.854080in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{7.854072in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{7.823923in}}%
\pgfpathlineto{\pgfqpoint{1.282334in}{7.822415in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{7.709943in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{7.708579in}}%
\pgfpathlineto{\pgfqpoint{1.325082in}{7.692075in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{7.678723in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{7.678703in}}%
\pgfpathlineto{\pgfqpoint{1.330092in}{7.669651in}}%
\pgfpathlineto{\pgfqpoint{1.330473in}{7.669641in}}%
\pgfpathlineto{\pgfqpoint{1.334630in}{7.657733in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.657701in}}%
\pgfpathlineto{\pgfqpoint{1.337611in}{7.647625in}}%
\pgfpathlineto{\pgfqpoint{1.338350in}{7.647568in}}%
\pgfpathlineto{\pgfqpoint{1.340190in}{7.640509in}}%
\pgfpathlineto{\pgfqpoint{1.340556in}{7.640459in}}%
\pgfpathlineto{\pgfqpoint{1.343106in}{7.632022in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{7.601875in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{7.601857in}}%
\pgfpathlineto{\pgfqpoint{1.357542in}{7.589194in}}%
\pgfpathlineto{\pgfqpoint{1.358567in}{7.588003in}}%
\pgfpathlineto{\pgfqpoint{1.360941in}{7.580542in}}%
\pgfpathlineto{\pgfqpoint{1.361278in}{7.580501in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{7.571956in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{7.571938in}}%
\pgfpathlineto{\pgfqpoint{1.367275in}{7.563328in}}%
\pgfpathlineto{\pgfqpoint{1.368261in}{7.562157in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{7.545252in}}%
\pgfpathlineto{\pgfqpoint{1.374416in}{7.545239in}}%
\pgfpathlineto{\pgfqpoint{1.377596in}{7.535498in}}%
\pgfpathlineto{\pgfqpoint{1.378227in}{7.535470in}}%
\pgfpathlineto{\pgfqpoint{1.381671in}{7.525979in}}%
\pgfpathlineto{\pgfqpoint{1.382602in}{7.524393in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{7.501451in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{7.491355in}}%
\pgfpathlineto{\pgfqpoint{1.397050in}{7.489915in}}%
\pgfpathlineto{\pgfqpoint{1.400247in}{7.481358in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{7.479985in}}%
\pgfpathlineto{\pgfqpoint{1.403689in}{7.474236in}}%
\pgfpathlineto{\pgfqpoint{1.403974in}{7.474233in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{7.470267in}}%
\pgfpathlineto{\pgfqpoint{1.405958in}{7.470266in}}%
\pgfpathlineto{\pgfqpoint{1.407927in}{7.464740in}}%
\pgfpathlineto{\pgfqpoint{1.411543in}{7.455488in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.455466in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{7.448197in}}%
\pgfpathlineto{\pgfqpoint{1.421559in}{7.431273in}}%
\pgfpathlineto{\pgfqpoint{1.423936in}{7.424444in}}%
\pgfpathlineto{\pgfqpoint{1.424986in}{7.423199in}}%
\pgfpathlineto{\pgfqpoint{1.427331in}{7.416391in}}%
\pgfpathlineto{\pgfqpoint{1.428366in}{7.415210in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{7.408513in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{7.400825in}}%
\pgfpathlineto{\pgfqpoint{1.434743in}{7.399759in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{7.385178in}}%
\pgfpathlineto{\pgfqpoint{1.441943in}{7.378194in}}%
\pgfpathlineto{\pgfqpoint{1.442676in}{7.377202in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{7.370393in}}%
\pgfpathlineto{\pgfqpoint{1.446551in}{7.369458in}}%
\pgfpathlineto{\pgfqpoint{1.449181in}{7.364566in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{7.363698in}}%
\pgfpathlineto{\pgfqpoint{1.452488in}{7.357900in}}%
\pgfpathlineto{\pgfqpoint{1.453426in}{7.356961in}}%
\pgfpathlineto{\pgfqpoint{1.455522in}{7.352285in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{7.351380in}}%
\pgfpathlineto{\pgfqpoint{1.459205in}{7.345733in}}%
\pgfpathlineto{\pgfqpoint{1.459662in}{7.345716in}}%
\pgfpathlineto{\pgfqpoint{1.461707in}{7.341163in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{7.340177in}}%
\pgfpathlineto{\pgfqpoint{1.464631in}{7.336394in}}%
\pgfpathlineto{\pgfqpoint{1.465301in}{7.334922in}}%
\pgfpathlineto{\pgfqpoint{1.475788in}{7.316742in}}%
\pgfpathlineto{\pgfqpoint{1.478131in}{7.312075in}}%
\pgfpathlineto{\pgfqpoint{1.479189in}{7.311032in}}%
\pgfpathlineto{\pgfqpoint{1.482127in}{7.305353in}}%
\pgfpathlineto{\pgfqpoint{1.483168in}{7.304281in}}%
\pgfpathlineto{\pgfqpoint{1.486061in}{7.297936in}}%
\pgfpathlineto{\pgfqpoint{1.486881in}{7.296794in}}%
\pgfpathlineto{\pgfqpoint{1.489326in}{7.292025in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{7.291092in}}%
\pgfpathlineto{\pgfqpoint{1.492750in}{7.286273in}}%
\pgfpathlineto{\pgfqpoint{1.493150in}{7.286257in}}%
\pgfpathlineto{\pgfqpoint{1.495140in}{7.281674in}}%
\pgfpathlineto{\pgfqpoint{1.495931in}{7.280670in}}%
\pgfpathlineto{\pgfqpoint{1.497899in}{7.275984in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{7.275033in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{7.270427in}}%
\pgfpathlineto{\pgfqpoint{1.501788in}{7.269487in}}%
\pgfpathlineto{\pgfqpoint{1.503711in}{7.265838in}}%
\pgfpathlineto{\pgfqpoint{1.504476in}{7.264416in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{7.252170in}}%
\pgfpathlineto{\pgfqpoint{1.511444in}{7.252119in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{7.247754in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{7.242574in}}%
\pgfpathlineto{\pgfqpoint{1.516773in}{7.241478in}}%
\pgfpathlineto{\pgfqpoint{1.518766in}{7.237996in}}%
\pgfpathlineto{\pgfqpoint{1.522526in}{7.230388in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{7.230377in}}%
\pgfpathlineto{\pgfqpoint{1.525002in}{7.226168in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{7.226167in}}%
\pgfpathlineto{\pgfqpoint{1.527280in}{7.222195in}}%
\pgfpathlineto{\pgfqpoint{1.527454in}{7.222184in}}%
\pgfpathlineto{\pgfqpoint{1.529018in}{7.219685in}}%
\pgfpathlineto{\pgfqpoint{1.529710in}{7.218589in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{7.214954in}}%
\pgfpathlineto{\pgfqpoint{1.535347in}{7.210418in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{7.208850in}}%
\pgfpathlineto{\pgfqpoint{1.538369in}{7.206142in}}%
\pgfpathlineto{\pgfqpoint{1.539701in}{7.205142in}}%
\pgfpathlineto{\pgfqpoint{1.541521in}{7.202228in}}%
\pgfpathlineto{\pgfqpoint{1.542015in}{7.202225in}}%
\pgfpathlineto{\pgfqpoint{1.543654in}{7.199988in}}%
\pgfpathlineto{\pgfqpoint{1.544633in}{7.198558in}}%
\pgfpathlineto{\pgfqpoint{1.546579in}{7.195062in}}%
\pgfpathlineto{\pgfqpoint{1.549949in}{7.194259in}}%
\pgfpathlineto{\pgfqpoint{1.551697in}{7.190935in}}%
\pgfpathlineto{\pgfqpoint{1.553275in}{7.189391in}}%
\pgfpathlineto{\pgfqpoint{1.553589in}{7.189382in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{7.186457in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{7.186097in}}%
\pgfpathlineto{\pgfqpoint{1.557950in}{7.182889in}}%
\pgfpathlineto{\pgfqpoint{1.559336in}{7.181443in}}%
\pgfpathlineto{\pgfqpoint{1.561172in}{7.178192in}}%
\pgfpathlineto{\pgfqpoint{1.561934in}{7.178176in}}%
\pgfpathlineto{\pgfqpoint{1.563751in}{7.174897in}}%
\pgfpathlineto{\pgfqpoint{1.565255in}{7.173351in}}%
\pgfpathlineto{\pgfqpoint{1.567049in}{7.170272in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{7.168682in}}%
\pgfpathlineto{\pgfqpoint{1.570158in}{7.165589in}}%
\pgfpathlineto{\pgfqpoint{1.570892in}{7.165406in}}%
\pgfpathlineto{\pgfqpoint{1.572646in}{7.162295in}}%
\pgfpathlineto{\pgfqpoint{1.572792in}{7.162295in}}%
\pgfpathlineto{\pgfqpoint{1.574533in}{7.159168in}}%
\pgfpathlineto{\pgfqpoint{1.575831in}{7.157624in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{7.154384in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{7.154376in}}%
\pgfpathlineto{\pgfqpoint{1.579543in}{7.151263in}}%
\pgfpathlineto{\pgfqpoint{1.580392in}{7.149996in}}%
\pgfpathlineto{\pgfqpoint{1.585841in}{7.140284in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{7.138743in}}%
\pgfpathlineto{\pgfqpoint{1.588864in}{7.135823in}}%
\pgfpathlineto{\pgfqpoint{1.589546in}{7.135821in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{7.132603in}}%
\pgfpathlineto{\pgfqpoint{1.593332in}{7.131058in}}%
\pgfpathlineto{\pgfqpoint{1.595070in}{7.128171in}}%
\pgfpathlineto{\pgfqpoint{1.595868in}{7.128160in}}%
\pgfpathlineto{\pgfqpoint{1.597457in}{7.126541in}}%
\pgfpathlineto{\pgfqpoint{1.608814in}{7.125013in}}%
\pgfpathlineto{\pgfqpoint{1.610699in}{7.120528in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{7.118900in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{7.115842in}}%
\pgfpathlineto{\pgfqpoint{1.618225in}{7.114331in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{7.109835in}}%
\pgfpathlineto{\pgfqpoint{1.624112in}{7.108235in}}%
\pgfpathlineto{\pgfqpoint{1.625887in}{7.105229in}}%
\pgfpathlineto{\pgfqpoint{1.627063in}{7.103663in}}%
\pgfpathlineto{\pgfqpoint{1.628701in}{7.102120in}}%
\pgfpathlineto{\pgfqpoint{1.631022in}{7.100577in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{7.099054in}}%
\pgfpathlineto{\pgfqpoint{1.633666in}{7.097632in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{7.094420in}}%
\pgfpathlineto{\pgfqpoint{1.638422in}{7.092834in}}%
\pgfpathlineto{\pgfqpoint{1.640433in}{7.088226in}}%
\pgfpathlineto{\pgfqpoint{1.643750in}{7.086621in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{7.083534in}}%
\pgfpathlineto{\pgfqpoint{1.646481in}{7.083514in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{7.078689in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{7.078638in}}%
\pgfpathlineto{\pgfqpoint{1.652388in}{7.076988in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{7.076980in}}%
\pgfpathlineto{\pgfqpoint{1.654291in}{7.073963in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{7.073751in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{7.070496in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{7.070478in}}%
\pgfpathlineto{\pgfqpoint{1.660533in}{7.067521in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{7.067514in}}%
\pgfpathlineto{\pgfqpoint{1.662274in}{7.065539in}}%
\pgfpathlineto{\pgfqpoint{1.664003in}{7.064121in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{7.062224in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{7.060785in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.670605in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{7.055520in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{7.055510in}}%
\pgfpathlineto{\pgfqpoint{1.674717in}{7.052156in}}%
\pgfpathlineto{\pgfqpoint{1.676460in}{7.052128in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{7.048802in}}%
\pgfpathlineto{\pgfqpoint{1.680479in}{7.047252in}}%
\pgfpathlineto{\pgfqpoint{1.681048in}{7.047209in}}%
\pgfpathlineto{\pgfqpoint{1.682653in}{7.045333in}}%
\pgfpathlineto{\pgfqpoint{1.684528in}{7.043960in}}%
\pgfpathlineto{\pgfqpoint{1.686760in}{7.041914in}}%
\pgfpathlineto{\pgfqpoint{1.687408in}{7.041895in}}%
\pgfpathlineto{\pgfqpoint{1.689065in}{7.038693in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{7.038642in}}%
\pgfpathlineto{\pgfqpoint{1.692799in}{7.035019in}}%
\pgfpathlineto{\pgfqpoint{1.694869in}{7.035018in}}%
\pgfpathlineto{\pgfqpoint{1.696567in}{7.031889in}}%
\pgfpathlineto{\pgfqpoint{1.697900in}{7.031875in}}%
\pgfpathlineto{\pgfqpoint{1.699489in}{7.029871in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{7.028291in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{7.028279in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{7.026425in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{7.025250in}}%
\pgfpathlineto{\pgfqpoint{1.707034in}{7.023265in}}%
\pgfpathlineto{\pgfqpoint{1.707546in}{7.023249in}}%
\pgfpathlineto{\pgfqpoint{1.709161in}{7.021271in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{7.019780in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{7.017864in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{7.016844in}}%
\pgfpathlineto{\pgfqpoint{1.716754in}{7.014502in}}%
\pgfpathlineto{\pgfqpoint{1.718882in}{7.013423in}}%
\pgfpathlineto{\pgfqpoint{1.720507in}{7.011484in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{7.011477in}}%
\pgfpathlineto{\pgfqpoint{1.723326in}{7.009406in}}%
\pgfpathlineto{\pgfqpoint{1.725161in}{7.008076in}}%
\pgfpathlineto{\pgfqpoint{1.726746in}{7.006139in}}%
\pgfpathlineto{\pgfqpoint{1.728164in}{7.006127in}}%
\pgfpathlineto{\pgfqpoint{1.729808in}{7.002783in}}%
\pgfpathlineto{\pgfqpoint{1.732988in}{7.001740in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{6.999517in}}%
\pgfpathlineto{\pgfqpoint{1.736812in}{6.998494in}}%
\pgfpathlineto{\pgfqpoint{1.738477in}{6.996379in}}%
\pgfpathlineto{\pgfqpoint{1.740654in}{6.994892in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{6.993157in}}%
\pgfpathlineto{\pgfqpoint{1.743922in}{6.991963in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{6.990053in}}%
\pgfpathlineto{\pgfqpoint{1.748963in}{6.988553in}}%
\pgfpathlineto{\pgfqpoint{1.750621in}{6.985670in}}%
\pgfpathlineto{\pgfqpoint{1.753834in}{6.984330in}}%
\pgfpathlineto{\pgfqpoint{1.755390in}{6.982525in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{6.981545in}}%
\pgfpathlineto{\pgfqpoint{1.759239in}{6.979477in}}%
\pgfpathlineto{\pgfqpoint{1.762001in}{6.978064in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{6.975273in}}%
\pgfpathlineto{\pgfqpoint{1.765953in}{6.974161in}}%
\pgfpathlineto{\pgfqpoint{1.767705in}{6.972085in}}%
\pgfpathlineto{\pgfqpoint{1.769845in}{6.970653in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{6.969752in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{6.969752in}}%
\pgfpathlineto{\pgfqpoint{1.773217in}{6.967953in}}%
\pgfpathlineto{\pgfqpoint{1.775636in}{6.966806in}}%
\pgfpathlineto{\pgfqpoint{1.777258in}{6.965194in}}%
\pgfpathlineto{\pgfqpoint{1.778354in}{6.963710in}}%
\pgfpathlineto{\pgfqpoint{1.779958in}{6.961652in}}%
\pgfpathlineto{\pgfqpoint{1.782060in}{6.960696in}}%
\pgfpathlineto{\pgfqpoint{1.783704in}{6.958524in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{6.957594in}}%
\pgfpathlineto{\pgfqpoint{1.788757in}{6.954498in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.954485in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.954485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.435628in}{7.727919in}}%
\pgfpathlineto{\pgfqpoint{1.440500in}{7.709958in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{7.708593in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{7.665103in}}%
\pgfpathlineto{\pgfqpoint{1.462213in}{7.629476in}}%
\pgfpathlineto{\pgfqpoint{1.464855in}{7.620053in}}%
\pgfpathlineto{\pgfqpoint{1.465293in}{7.620036in}}%
\pgfpathlineto{\pgfqpoint{1.469628in}{7.603055in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{7.601859in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{7.589154in}}%
\pgfpathlineto{\pgfqpoint{1.484238in}{7.557202in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{7.545251in}}%
\pgfpathlineto{\pgfqpoint{1.487462in}{7.545244in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{7.530696in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{7.529134in}}%
\pgfpathlineto{\pgfqpoint{1.497663in}{7.515091in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{7.515080in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{7.501586in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{7.500073in}}%
\pgfpathlineto{\pgfqpoint{1.507097in}{7.487024in}}%
\pgfpathlineto{\pgfqpoint{1.507837in}{7.485625in}}%
\pgfpathlineto{\pgfqpoint{1.513316in}{7.470269in}}%
\pgfpathlineto{\pgfqpoint{1.513677in}{7.470266in}}%
\pgfpathlineto{\pgfqpoint{1.515833in}{7.463518in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{7.463517in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{7.452952in}}%
\pgfpathlineto{\pgfqpoint{1.522888in}{7.441133in}}%
\pgfpathlineto{\pgfqpoint{1.523236in}{7.441126in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{7.429248in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.405824in}}%
\pgfpathlineto{\pgfqpoint{1.535110in}{7.405807in}}%
\pgfpathlineto{\pgfqpoint{1.541006in}{7.383161in}}%
\pgfpathlineto{\pgfqpoint{1.548344in}{7.364584in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{7.363686in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{7.347651in}}%
\pgfpathlineto{\pgfqpoint{1.556084in}{7.347640in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{7.341161in}}%
\pgfpathlineto{\pgfqpoint{1.559115in}{7.340168in}}%
\pgfpathlineto{\pgfqpoint{1.564185in}{7.328904in}}%
\pgfpathlineto{\pgfqpoint{1.564480in}{7.328903in}}%
\pgfpathlineto{\pgfqpoint{1.566829in}{7.323259in}}%
\pgfpathlineto{\pgfqpoint{1.572320in}{7.310158in}}%
\pgfpathlineto{\pgfqpoint{1.573176in}{7.309046in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{7.302578in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{7.292031in}}%
\pgfpathlineto{\pgfqpoint{1.580753in}{7.291094in}}%
\pgfpathlineto{\pgfqpoint{1.585681in}{7.278914in}}%
\pgfpathlineto{\pgfqpoint{1.598884in}{7.246784in}}%
\pgfpathlineto{\pgfqpoint{1.599141in}{7.246776in}}%
\pgfpathlineto{\pgfqpoint{1.601189in}{7.240048in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{7.238964in}}%
\pgfpathlineto{\pgfqpoint{1.606486in}{7.227309in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{7.226167in}}%
\pgfpathlineto{\pgfqpoint{1.609710in}{7.219686in}}%
\pgfpathlineto{\pgfqpoint{1.610694in}{7.218588in}}%
\pgfpathlineto{\pgfqpoint{1.612650in}{7.214597in}}%
\pgfpathlineto{\pgfqpoint{1.615074in}{7.209627in}}%
\pgfpathlineto{\pgfqpoint{1.615797in}{7.208835in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{7.205189in}}%
\pgfpathlineto{\pgfqpoint{1.618667in}{7.203601in}}%
\pgfpathlineto{\pgfqpoint{1.620799in}{7.199995in}}%
\pgfpathlineto{\pgfqpoint{1.621740in}{7.198559in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{7.195046in}}%
\pgfpathlineto{\pgfqpoint{1.625703in}{7.194238in}}%
\pgfpathlineto{\pgfqpoint{1.627776in}{7.189403in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{7.189386in}}%
\pgfpathlineto{\pgfqpoint{1.630286in}{7.184630in}}%
\pgfpathlineto{\pgfqpoint{1.630740in}{7.184620in}}%
\pgfpathlineto{\pgfqpoint{1.632772in}{7.179727in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{7.178178in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{7.173359in}}%
\pgfpathlineto{\pgfqpoint{1.636788in}{7.173351in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{7.168930in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{7.168912in}}%
\pgfpathlineto{\pgfqpoint{1.640958in}{7.164012in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{7.163995in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{7.159167in}}%
\pgfpathlineto{\pgfqpoint{1.644417in}{7.157626in}}%
\pgfpathlineto{\pgfqpoint{1.646555in}{7.152754in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{7.151238in}}%
\pgfpathlineto{\pgfqpoint{1.649939in}{7.144942in}}%
\pgfpathlineto{\pgfqpoint{1.650568in}{7.143393in}}%
\pgfpathlineto{\pgfqpoint{1.653070in}{7.135827in}}%
\pgfpathlineto{\pgfqpoint{1.654105in}{7.135821in}}%
\pgfpathlineto{\pgfqpoint{1.656163in}{7.131083in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{7.129543in}}%
\pgfpathlineto{\pgfqpoint{1.659825in}{7.126541in}}%
\pgfpathlineto{\pgfqpoint{1.667581in}{7.125016in}}%
\pgfpathlineto{\pgfqpoint{1.669532in}{7.120496in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{7.118900in}}%
\pgfpathlineto{\pgfqpoint{1.673389in}{7.114414in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{7.112803in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{7.108250in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{7.106709in}}%
\pgfpathlineto{\pgfqpoint{1.681116in}{7.102123in}}%
\pgfpathlineto{\pgfqpoint{1.682965in}{7.100577in}}%
\pgfpathlineto{\pgfqpoint{1.685166in}{7.094454in}}%
\pgfpathlineto{\pgfqpoint{1.687891in}{7.092837in}}%
\pgfpathlineto{\pgfqpoint{1.690229in}{7.088145in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{7.086623in}}%
\pgfpathlineto{\pgfqpoint{1.693077in}{7.083523in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{7.083513in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{7.078666in}}%
\pgfpathlineto{\pgfqpoint{1.696243in}{7.078639in}}%
\pgfpathlineto{\pgfqpoint{1.698158in}{7.073992in}}%
\pgfpathlineto{\pgfqpoint{1.699369in}{7.073750in}}%
\pgfpathlineto{\pgfqpoint{1.701261in}{7.070484in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{7.070478in}}%
\pgfpathlineto{\pgfqpoint{1.703648in}{7.065539in}}%
\pgfpathlineto{\pgfqpoint{1.705002in}{7.064121in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{7.062217in}}%
\pgfpathlineto{\pgfqpoint{1.708689in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.709188in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.711007in}{7.053891in}}%
\pgfpathlineto{\pgfqpoint{1.711501in}{7.053876in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{7.050452in}}%
\pgfpathlineto{\pgfqpoint{1.713794in}{7.050433in}}%
\pgfpathlineto{\pgfqpoint{1.715581in}{7.047264in}}%
\pgfpathlineto{\pgfqpoint{1.716066in}{7.047207in}}%
\pgfpathlineto{\pgfqpoint{1.717837in}{7.043967in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{7.043959in}}%
\pgfpathlineto{\pgfqpoint{1.719914in}{7.041905in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{7.041897in}}%
\pgfpathlineto{\pgfqpoint{1.721816in}{7.038667in}}%
\pgfpathlineto{\pgfqpoint{1.722446in}{7.038642in}}%
\pgfpathlineto{\pgfqpoint{1.724329in}{7.035018in}}%
\pgfpathlineto{\pgfqpoint{1.724798in}{7.035018in}}%
\pgfpathlineto{\pgfqpoint{1.726509in}{7.031880in}}%
\pgfpathlineto{\pgfqpoint{1.726664in}{7.031877in}}%
\pgfpathlineto{\pgfqpoint{1.728362in}{7.028313in}}%
\pgfpathlineto{\pgfqpoint{1.729283in}{7.028280in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{7.025265in}}%
\pgfpathlineto{\pgfqpoint{1.731420in}{7.025251in}}%
\pgfpathlineto{\pgfqpoint{1.733238in}{7.021272in}}%
\pgfpathlineto{\pgfqpoint{1.735192in}{7.019782in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{7.017859in}}%
\pgfpathlineto{\pgfqpoint{1.737428in}{7.016873in}}%
\pgfpathlineto{\pgfqpoint{1.739055in}{7.013453in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{7.013423in}}%
\pgfpathlineto{\pgfqpoint{1.741549in}{7.009410in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{7.008079in}}%
\pgfpathlineto{\pgfqpoint{1.745173in}{7.006131in}}%
\pgfpathlineto{\pgfqpoint{1.745461in}{7.006127in}}%
\pgfpathlineto{\pgfqpoint{1.747180in}{7.002776in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{7.001742in}}%
\pgfpathlineto{\pgfqpoint{1.750020in}{6.998524in}}%
\pgfpathlineto{\pgfqpoint{1.750865in}{6.997532in}}%
\pgfpathlineto{\pgfqpoint{1.752688in}{6.994915in}}%
\pgfpathlineto{\pgfqpoint{1.752967in}{6.994892in}}%
\pgfpathlineto{\pgfqpoint{1.754636in}{6.991972in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{6.991962in}}%
\pgfpathlineto{\pgfqpoint{1.756569in}{6.990027in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{6.988554in}}%
\pgfpathlineto{\pgfqpoint{1.759577in}{6.985355in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{6.984331in}}%
\pgfpathlineto{\pgfqpoint{1.762415in}{6.981565in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{6.980909in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{6.978088in}}%
\pgfpathlineto{\pgfqpoint{1.765753in}{6.977130in}}%
\pgfpathlineto{\pgfqpoint{1.767340in}{6.975099in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{6.974176in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{6.969753in}}%
\pgfpathlineto{\pgfqpoint{1.771003in}{6.969752in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{6.966858in}}%
\pgfpathlineto{\pgfqpoint{1.773330in}{6.965890in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{6.962497in}}%
\pgfpathlineto{\pgfqpoint{1.776781in}{6.961634in}}%
\pgfpathlineto{\pgfqpoint{1.778678in}{6.958522in}}%
\pgfpathlineto{\pgfqpoint{1.779684in}{6.957598in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{6.954483in}}%
\pgfpathlineto{\pgfqpoint{1.782306in}{6.953212in}}%
\pgfpathlineto{\pgfqpoint{1.784408in}{6.949262in}}%
\pgfpathlineto{\pgfqpoint{1.786127in}{6.948357in}}%
\pgfpathlineto{\pgfqpoint{1.788076in}{6.944489in}}%
\pgfpathlineto{\pgfqpoint{1.789649in}{6.943415in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{6.939573in}}%
\pgfpathlineto{\pgfqpoint{1.792647in}{6.938548in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{6.934613in}}%
\pgfpathlineto{\pgfqpoint{1.796785in}{6.933670in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{6.929780in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{6.928608in}}%
\pgfpathlineto{\pgfqpoint{1.801547in}{6.927187in}}%
\pgfpathlineto{\pgfqpoint{1.809586in}{6.925848in}}%
\pgfpathlineto{\pgfqpoint{1.811694in}{6.922563in}}%
\pgfpathlineto{\pgfqpoint{1.813785in}{6.921632in}}%
\pgfpathlineto{\pgfqpoint{1.815751in}{6.918116in}}%
\pgfpathlineto{\pgfqpoint{1.815859in}{6.918114in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{6.916362in}}%
\pgfpathlineto{\pgfqpoint{1.817593in}{6.916360in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{6.914643in}}%
\pgfpathlineto{\pgfqpoint{1.819956in}{6.913795in}}%
\pgfpathlineto{\pgfqpoint{1.821556in}{6.910159in}}%
\pgfpathlineto{\pgfqpoint{1.823672in}{6.909219in}}%
\pgfpathlineto{\pgfqpoint{1.825352in}{6.906007in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{6.904620in}}%
\pgfpathlineto{\pgfqpoint{1.828473in}{6.902875in}}%
\pgfpathlineto{\pgfqpoint{1.829711in}{6.901396in}}%
\pgfpathlineto{\pgfqpoint{1.831352in}{6.899827in}}%
\pgfpathlineto{\pgfqpoint{1.832880in}{6.898354in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{6.895848in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{6.894586in}}%
\pgfpathlineto{\pgfqpoint{1.838308in}{6.891597in}}%
\pgfpathlineto{\pgfqpoint{1.839498in}{6.890479in}}%
\pgfpathlineto{\pgfqpoint{1.841076in}{6.889471in}}%
\pgfpathlineto{\pgfqpoint{1.843231in}{6.887921in}}%
\pgfpathlineto{\pgfqpoint{1.843426in}{6.887910in}}%
\pgfpathlineto{\pgfqpoint{1.845077in}{6.884903in}}%
\pgfpathlineto{\pgfqpoint{1.847005in}{6.884369in}}%
\pgfpathlineto{\pgfqpoint{1.848633in}{6.882349in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{6.881513in}}%
\pgfpathlineto{\pgfqpoint{1.851008in}{6.879123in}}%
\pgfpathlineto{\pgfqpoint{1.853734in}{6.877806in}}%
\pgfpathlineto{\pgfqpoint{1.855412in}{6.876328in}}%
\pgfpathlineto{\pgfqpoint{1.856247in}{6.875504in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{6.873299in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{6.872550in}}%
\pgfpathlineto{\pgfqpoint{1.860926in}{6.871380in}}%
\pgfpathlineto{\pgfqpoint{1.862014in}{6.871375in}}%
\pgfpathlineto{\pgfqpoint{1.863638in}{6.868684in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{6.867691in}}%
\pgfpathlineto{\pgfqpoint{1.866765in}{6.865824in}}%
\pgfpathlineto{\pgfqpoint{1.867917in}{6.865250in}}%
\pgfpathlineto{\pgfqpoint{1.869591in}{6.863084in}}%
\pgfpathlineto{\pgfqpoint{1.870730in}{6.861780in}}%
\pgfpathlineto{\pgfqpoint{1.872386in}{6.861284in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{6.861272in}}%
\pgfpathlineto{\pgfqpoint{1.874720in}{6.859000in}}%
\pgfpathlineto{\pgfqpoint{1.876435in}{6.857957in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{6.855135in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{6.854187in}}%
\pgfpathlineto{\pgfqpoint{1.882013in}{6.852452in}}%
\pgfpathlineto{\pgfqpoint{1.882848in}{6.851568in}}%
\pgfpathlineto{\pgfqpoint{1.884508in}{6.850022in}}%
\pgfpathlineto{\pgfqpoint{1.886651in}{6.848968in}}%
\pgfpathlineto{\pgfqpoint{1.888532in}{6.846474in}}%
\pgfpathlineto{\pgfqpoint{1.889426in}{6.845327in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{6.844230in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.844207in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{6.842518in}}%
\pgfpathlineto{\pgfqpoint{1.894409in}{6.841085in}}%
\pgfpathlineto{\pgfqpoint{1.895995in}{6.840515in}}%
\pgfpathlineto{\pgfqpoint{1.897257in}{6.839079in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{6.837922in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{6.837921in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{6.836185in}}%
\pgfpathlineto{\pgfqpoint{1.903090in}{6.834708in}}%
\pgfpathlineto{\pgfqpoint{1.905005in}{6.832045in}}%
\pgfpathlineto{\pgfqpoint{1.907359in}{6.831163in}}%
\pgfpathlineto{\pgfqpoint{1.909017in}{6.827847in}}%
\pgfpathlineto{\pgfqpoint{1.912522in}{6.826324in}}%
\pgfpathlineto{\pgfqpoint{1.914146in}{6.824831in}}%
\pgfpathlineto{\pgfqpoint{1.915540in}{6.823898in}}%
\pgfpathlineto{\pgfqpoint{1.917217in}{6.822091in}}%
\pgfpathlineto{\pgfqpoint{1.919388in}{6.820551in}}%
\pgfpathlineto{\pgfqpoint{1.921040in}{6.819033in}}%
\pgfpathlineto{\pgfqpoint{1.922183in}{6.817551in}}%
\pgfpathlineto{\pgfqpoint{1.924171in}{6.815718in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{6.814808in}}%
\pgfpathlineto{\pgfqpoint{1.927472in}{6.813914in}}%
\pgfpathlineto{\pgfqpoint{1.927612in}{6.813913in}}%
\pgfpathlineto{\pgfqpoint{1.929211in}{6.812263in}}%
\pgfpathlineto{\pgfqpoint{1.930731in}{6.810963in}}%
\pgfpathlineto{\pgfqpoint{1.932379in}{6.809225in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{6.808371in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{6.806940in}}%
\pgfpathlineto{\pgfqpoint{1.936923in}{6.805806in}}%
\pgfpathlineto{\pgfqpoint{1.938665in}{6.803324in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{6.802493in}}%
\pgfpathlineto{\pgfqpoint{1.942704in}{6.800882in}}%
\pgfpathlineto{\pgfqpoint{1.943557in}{6.800083in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{6.798491in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{6.796862in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{6.796082in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{6.795399in}}%
\pgfpathlineto{\pgfqpoint{1.951990in}{6.793644in}}%
\pgfpathlineto{\pgfqpoint{1.953379in}{6.793011in}}%
\pgfpathlineto{\pgfqpoint{1.955011in}{6.790575in}}%
\pgfpathlineto{\pgfqpoint{1.957439in}{6.789357in}}%
\pgfpathlineto{\pgfqpoint{1.959045in}{6.787380in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.787377in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.787377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615291in}{7.580520in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{7.560706in}}%
\pgfpathlineto{\pgfqpoint{1.621606in}{7.557246in}}%
\pgfpathlineto{\pgfqpoint{1.624468in}{7.545248in}}%
\pgfpathlineto{\pgfqpoint{1.624942in}{7.545239in}}%
\pgfpathlineto{\pgfqpoint{1.627767in}{7.535466in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{7.398266in}}%
\pgfpathlineto{\pgfqpoint{1.669516in}{7.386244in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{7.293868in}}%
\pgfpathlineto{\pgfqpoint{1.706006in}{7.284446in}}%
\pgfpathlineto{\pgfqpoint{1.706349in}{7.284444in}}%
\pgfpathlineto{\pgfqpoint{1.710091in}{7.272387in}}%
\pgfpathlineto{\pgfqpoint{1.710428in}{7.272375in}}%
\pgfpathlineto{\pgfqpoint{1.713444in}{7.262414in}}%
\pgfpathlineto{\pgfqpoint{1.714110in}{7.261252in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{7.244373in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{7.244370in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{7.231353in}}%
\pgfpathlineto{\pgfqpoint{1.724524in}{7.230380in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{7.219686in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{7.218591in}}%
\pgfpathlineto{\pgfqpoint{1.730821in}{7.213380in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.202229in}}%
\pgfpathlineto{\pgfqpoint{1.736052in}{7.202225in}}%
\pgfpathlineto{\pgfqpoint{1.738477in}{7.195072in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{7.194239in}}%
\pgfpathlineto{\pgfqpoint{1.743553in}{7.187716in}}%
\pgfpathlineto{\pgfqpoint{1.747367in}{7.178196in}}%
\pgfpathlineto{\pgfqpoint{1.747658in}{7.178185in}}%
\pgfpathlineto{\pgfqpoint{1.750549in}{7.170295in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{7.168929in}}%
\pgfpathlineto{\pgfqpoint{1.753976in}{7.162296in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{7.154605in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{7.152746in}}%
\pgfpathlineto{\pgfqpoint{1.761795in}{7.140283in}}%
\pgfpathlineto{\pgfqpoint{1.765344in}{7.131080in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{7.129545in}}%
\pgfpathlineto{\pgfqpoint{1.768844in}{7.126536in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{7.125013in}}%
\pgfpathlineto{\pgfqpoint{1.776999in}{7.118900in}}%
\pgfpathlineto{\pgfqpoint{1.778032in}{7.117368in}}%
\pgfpathlineto{\pgfqpoint{1.780852in}{7.109814in}}%
\pgfpathlineto{\pgfqpoint{1.782630in}{7.108235in}}%
\pgfpathlineto{\pgfqpoint{1.785149in}{7.102120in}}%
\pgfpathlineto{\pgfqpoint{1.786149in}{7.100579in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{7.094420in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{7.092838in}}%
\pgfpathlineto{\pgfqpoint{1.793528in}{7.083545in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{7.083519in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{7.077001in}}%
\pgfpathlineto{\pgfqpoint{1.797616in}{7.076979in}}%
\pgfpathlineto{\pgfqpoint{1.799517in}{7.070503in}}%
\pgfpathlineto{\pgfqpoint{1.800698in}{7.070479in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{7.064129in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{7.064122in}}%
\pgfpathlineto{\pgfqpoint{1.805366in}{7.058932in}}%
\pgfpathlineto{\pgfqpoint{1.806520in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.808583in}{7.052158in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{7.052135in}}%
\pgfpathlineto{\pgfqpoint{1.811083in}{7.048794in}}%
\pgfpathlineto{\pgfqpoint{1.811308in}{7.048791in}}%
\pgfpathlineto{\pgfqpoint{1.813781in}{7.041958in}}%
\pgfpathlineto{\pgfqpoint{1.814674in}{7.041904in}}%
\pgfpathlineto{\pgfqpoint{1.817114in}{7.035019in}}%
\pgfpathlineto{\pgfqpoint{1.818215in}{7.035018in}}%
\pgfpathlineto{\pgfqpoint{1.820403in}{7.029878in}}%
\pgfpathlineto{\pgfqpoint{1.821490in}{7.028291in}}%
\pgfpathlineto{\pgfqpoint{1.821707in}{7.028280in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{7.023296in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{7.023253in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{7.017873in}}%
\pgfpathlineto{\pgfqpoint{1.827704in}{7.017855in}}%
\pgfpathlineto{\pgfqpoint{1.829602in}{7.011493in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{7.011477in}}%
\pgfpathlineto{\pgfqpoint{1.832941in}{7.006142in}}%
\pgfpathlineto{\pgfqpoint{1.833768in}{7.006127in}}%
\pgfpathlineto{\pgfqpoint{1.836031in}{6.999552in}}%
\pgfpathlineto{\pgfqpoint{1.837460in}{6.998504in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{6.993156in}}%
\pgfpathlineto{\pgfqpoint{1.840697in}{6.991964in}}%
\pgfpathlineto{\pgfqpoint{1.842499in}{6.988555in}}%
\pgfpathlineto{\pgfqpoint{1.842898in}{6.988553in}}%
\pgfpathlineto{\pgfqpoint{1.845081in}{6.982551in}}%
\pgfpathlineto{\pgfqpoint{1.846460in}{6.981551in}}%
\pgfpathlineto{\pgfqpoint{1.848222in}{6.978074in}}%
\pgfpathlineto{\pgfqpoint{1.848611in}{6.977133in}}%
\pgfpathlineto{\pgfqpoint{1.850552in}{6.972091in}}%
\pgfpathlineto{\pgfqpoint{1.851709in}{6.970654in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{6.965223in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{6.963712in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{6.958524in}}%
\pgfpathlineto{\pgfqpoint{1.858729in}{6.957598in}}%
\pgfpathlineto{\pgfqpoint{1.860779in}{6.952310in}}%
\pgfpathlineto{\pgfqpoint{1.861520in}{6.951991in}}%
\pgfpathlineto{\pgfqpoint{1.863180in}{6.948383in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{6.947276in}}%
\pgfpathlineto{\pgfqpoint{1.865194in}{6.944471in}}%
\pgfpathlineto{\pgfqpoint{1.865741in}{6.944449in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{6.939543in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{6.934606in}}%
\pgfpathlineto{\pgfqpoint{1.870786in}{6.933678in}}%
\pgfpathlineto{\pgfqpoint{1.873623in}{6.927191in}}%
\pgfpathlineto{\pgfqpoint{1.879722in}{6.925862in}}%
\pgfpathlineto{\pgfqpoint{1.882291in}{6.921718in}}%
\pgfpathlineto{\pgfqpoint{1.882972in}{6.920756in}}%
\pgfpathlineto{\pgfqpoint{1.885676in}{6.914658in}}%
\pgfpathlineto{\pgfqpoint{1.887018in}{6.913796in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{6.910136in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{6.909240in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{6.905999in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{6.904625in}}%
\pgfpathlineto{\pgfqpoint{1.893620in}{6.901402in}}%
\pgfpathlineto{\pgfqpoint{1.893946in}{6.899845in}}%
\pgfpathlineto{\pgfqpoint{1.895890in}{6.898359in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{6.894596in}}%
\pgfpathlineto{\pgfqpoint{1.899258in}{6.893076in}}%
\pgfpathlineto{\pgfqpoint{1.901321in}{6.889472in}}%
\pgfpathlineto{\pgfqpoint{1.902896in}{6.887926in}}%
\pgfpathlineto{\pgfqpoint{1.903053in}{6.887913in}}%
\pgfpathlineto{\pgfqpoint{1.904773in}{6.884419in}}%
\pgfpathlineto{\pgfqpoint{1.905551in}{6.884365in}}%
\pgfpathlineto{\pgfqpoint{1.907254in}{6.880450in}}%
\pgfpathlineto{\pgfqpoint{1.908946in}{6.879098in}}%
\pgfpathlineto{\pgfqpoint{1.911083in}{6.876328in}}%
\pgfpathlineto{\pgfqpoint{1.911539in}{6.875535in}}%
\pgfpathlineto{\pgfqpoint{1.913504in}{6.872587in}}%
\pgfpathlineto{\pgfqpoint{1.915453in}{6.871375in}}%
\pgfpathlineto{\pgfqpoint{1.917239in}{6.867716in}}%
\pgfpathlineto{\pgfqpoint{1.918275in}{6.866960in}}%
\pgfpathlineto{\pgfqpoint{1.920188in}{6.864019in}}%
\pgfpathlineto{\pgfqpoint{1.921066in}{6.863071in}}%
\pgfpathlineto{\pgfqpoint{1.922959in}{6.859505in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{6.857959in}}%
\pgfpathlineto{\pgfqpoint{1.926558in}{6.855117in}}%
\pgfpathlineto{\pgfqpoint{1.927414in}{6.854190in}}%
\pgfpathlineto{\pgfqpoint{1.929542in}{6.850034in}}%
\pgfpathlineto{\pgfqpoint{1.931511in}{6.848968in}}%
\pgfpathlineto{\pgfqpoint{1.933327in}{6.844797in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{6.844209in}}%
\pgfpathlineto{\pgfqpoint{1.936507in}{6.841085in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{6.837925in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{6.837073in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{6.834717in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{6.833231in}}%
\pgfpathlineto{\pgfqpoint{1.944486in}{6.831163in}}%
\pgfpathlineto{\pgfqpoint{1.945549in}{6.829644in}}%
\pgfpathlineto{\pgfqpoint{1.947266in}{6.826402in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{6.824808in}}%
\pgfpathlineto{\pgfqpoint{1.950926in}{6.822087in}}%
\pgfpathlineto{\pgfqpoint{1.952091in}{6.820551in}}%
\pgfpathlineto{\pgfqpoint{1.954021in}{6.817239in}}%
\pgfpathlineto{\pgfqpoint{1.955554in}{6.815708in}}%
\pgfpathlineto{\pgfqpoint{1.957584in}{6.812276in}}%
\pgfpathlineto{\pgfqpoint{1.958971in}{6.810968in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{6.807531in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{6.806103in}}%
\pgfpathlineto{\pgfqpoint{1.965667in}{6.801706in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{6.800087in}}%
\pgfpathlineto{\pgfqpoint{1.968588in}{6.797912in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{6.796863in}}%
\pgfpathlineto{\pgfqpoint{1.971355in}{6.793644in}}%
\pgfpathlineto{\pgfqpoint{1.972548in}{6.793013in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{6.789359in}}%
\pgfpathlineto{\pgfqpoint{1.975625in}{6.788172in}}%
\pgfpathlineto{\pgfqpoint{1.977617in}{6.785019in}}%
\pgfpathlineto{\pgfqpoint{1.978549in}{6.783631in}}%
\pgfpathlineto{\pgfqpoint{1.980749in}{6.779588in}}%
\pgfpathlineto{\pgfqpoint{1.982472in}{6.778052in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{6.775750in}}%
\pgfpathlineto{\pgfqpoint{1.986673in}{6.774265in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{6.772704in}}%
\pgfpathlineto{\pgfqpoint{1.996390in}{6.772056in}}%
\pgfpathlineto{\pgfqpoint{1.998010in}{6.770503in}}%
\pgfpathlineto{\pgfqpoint{1.999619in}{6.768993in}}%
\pgfpathlineto{\pgfqpoint{2.001325in}{6.766826in}}%
\pgfpathlineto{\pgfqpoint{2.002491in}{6.765263in}}%
\pgfpathlineto{\pgfqpoint{2.005015in}{6.763275in}}%
\pgfpathlineto{\pgfqpoint{2.006581in}{6.762070in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{6.760611in}}%
\pgfpathlineto{\pgfqpoint{2.009683in}{6.758328in}}%
\pgfpathlineto{\pgfqpoint{2.012238in}{6.756816in}}%
\pgfpathlineto{\pgfqpoint{2.014063in}{6.754638in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{6.753202in}}%
\pgfpathlineto{\pgfqpoint{2.017971in}{6.751351in}}%
\pgfpathlineto{\pgfqpoint{2.019557in}{6.750192in}}%
\pgfpathlineto{\pgfqpoint{2.021329in}{6.747566in}}%
\pgfpathlineto{\pgfqpoint{2.023964in}{6.746077in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{6.743363in}}%
\pgfpathlineto{\pgfqpoint{2.027340in}{6.742582in}}%
\pgfpathlineto{\pgfqpoint{2.029058in}{6.740422in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{6.738867in}}%
\pgfpathlineto{\pgfqpoint{2.033210in}{6.736916in}}%
\pgfpathlineto{\pgfqpoint{2.035725in}{6.735624in}}%
\pgfpathlineto{\pgfqpoint{2.037479in}{6.733046in}}%
\pgfpathlineto{\pgfqpoint{2.039404in}{6.731992in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{6.728889in}}%
\pgfpathlineto{\pgfqpoint{2.045628in}{6.726734in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{6.725718in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{6.723316in}}%
\pgfpathlineto{\pgfqpoint{2.053002in}{6.721929in}}%
\pgfpathlineto{\pgfqpoint{2.054641in}{6.719887in}}%
\pgfpathlineto{\pgfqpoint{2.056269in}{6.719201in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{6.717548in}}%
\pgfpathlineto{\pgfqpoint{2.060335in}{6.716452in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{6.714408in}}%
\pgfpathlineto{\pgfqpoint{2.065245in}{6.713037in}}%
\pgfpathlineto{\pgfqpoint{2.067134in}{6.711636in}}%
\pgfpathlineto{\pgfqpoint{2.069980in}{6.710271in}}%
\pgfpathlineto{\pgfqpoint{2.071593in}{6.708536in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{6.707451in}}%
\pgfpathlineto{\pgfqpoint{2.075183in}{6.706049in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{6.705021in}}%
\pgfpathlineto{\pgfqpoint{2.078880in}{6.703582in}}%
\pgfpathlineto{\pgfqpoint{2.080592in}{6.702296in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{6.700392in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.699654in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{6.691305in}}%
\pgfpathlineto{\pgfqpoint{2.096444in}{6.689851in}}%
\pgfpathlineto{\pgfqpoint{2.098040in}{6.689201in}}%
\pgfpathlineto{\pgfqpoint{2.105595in}{6.687741in}}%
\pgfpathlineto{\pgfqpoint{2.107205in}{6.686958in}}%
\pgfpathlineto{\pgfqpoint{2.108805in}{6.686609in}}%
\pgfpathlineto{\pgfqpoint{2.112384in}{6.685493in}}%
\pgfpathlineto{\pgfqpoint{2.114019in}{6.684405in}}%
\pgfpathlineto{\pgfqpoint{2.117659in}{6.683134in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{6.681630in}}%
\pgfpathlineto{\pgfqpoint{2.122892in}{6.680272in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{6.679314in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{6.678014in}}%
\pgfpathlineto{\pgfqpoint{2.127890in}{6.677492in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{6.676266in}}%
\pgfpathlineto{\pgfqpoint{2.130956in}{6.675369in}}%
\pgfpathlineto{\pgfqpoint{2.132159in}{6.674139in}}%
\pgfpathlineto{\pgfqpoint{2.133922in}{6.672940in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.671922in}}%
\pgfpathlineto{\pgfqpoint{2.136978in}{6.670507in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.668972in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.668972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.470266in}}%
\pgfpathlineto{\pgfqpoint{1.789166in}{7.451287in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{7.441128in}}%
\pgfpathlineto{\pgfqpoint{1.795374in}{7.428049in}}%
\pgfpathlineto{\pgfqpoint{1.801432in}{7.404116in}}%
\pgfpathlineto{\pgfqpoint{1.802809in}{7.399733in}}%
\pgfpathlineto{\pgfqpoint{1.804634in}{7.386251in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{7.373284in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{7.353208in}}%
\pgfpathlineto{\pgfqpoint{1.819635in}{7.339187in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{7.315707in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{7.306192in}}%
\pgfpathlineto{\pgfqpoint{1.835810in}{7.288690in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{7.197338in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{7.164007in}}%
\pgfpathlineto{\pgfqpoint{1.881930in}{7.152757in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{7.126543in}}%
\pgfpathlineto{\pgfqpoint{1.896232in}{7.125017in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{7.115842in}}%
\pgfpathlineto{\pgfqpoint{1.900618in}{7.114362in}}%
\pgfpathlineto{\pgfqpoint{1.903705in}{7.106733in}}%
\pgfpathlineto{\pgfqpoint{1.906754in}{7.099077in}}%
\pgfpathlineto{\pgfqpoint{1.907661in}{7.097645in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{7.092848in}}%
\pgfpathlineto{\pgfqpoint{1.910066in}{7.091383in}}%
\pgfpathlineto{\pgfqpoint{1.913039in}{7.083531in}}%
\pgfpathlineto{\pgfqpoint{1.913335in}{7.083518in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{7.073991in}}%
\pgfpathlineto{\pgfqpoint{1.917144in}{7.073807in}}%
\pgfpathlineto{\pgfqpoint{1.920036in}{7.065539in}}%
\pgfpathlineto{\pgfqpoint{1.920897in}{7.064123in}}%
\pgfpathlineto{\pgfqpoint{1.923463in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.923746in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{1.926283in}{7.050453in}}%
\pgfpathlineto{\pgfqpoint{1.926563in}{7.050435in}}%
\pgfpathlineto{\pgfqpoint{1.929072in}{7.043970in}}%
\pgfpathlineto{\pgfqpoint{1.929349in}{7.043963in}}%
\pgfpathlineto{\pgfqpoint{1.931556in}{7.038676in}}%
\pgfpathlineto{\pgfqpoint{1.932105in}{7.038642in}}%
\pgfpathlineto{\pgfqpoint{1.934016in}{7.033297in}}%
\pgfpathlineto{\pgfqpoint{1.936721in}{7.026433in}}%
\pgfpathlineto{\pgfqpoint{1.937527in}{7.025261in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{7.019807in}}%
\pgfpathlineto{\pgfqpoint{1.939930in}{7.019791in}}%
\pgfpathlineto{\pgfqpoint{1.942046in}{7.014503in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{7.013430in}}%
\pgfpathlineto{\pgfqpoint{1.944928in}{7.008117in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{7.008089in}}%
\pgfpathlineto{\pgfqpoint{1.947261in}{7.002779in}}%
\pgfpathlineto{\pgfqpoint{1.948034in}{7.001755in}}%
\pgfpathlineto{\pgfqpoint{1.950084in}{6.996397in}}%
\pgfpathlineto{\pgfqpoint{1.950848in}{6.994914in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{6.990046in}}%
\pgfpathlineto{\pgfqpoint{1.953882in}{6.988554in}}%
\pgfpathlineto{\pgfqpoint{1.956135in}{6.982532in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{6.981554in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{6.975276in}}%
\pgfpathlineto{\pgfqpoint{1.960089in}{6.973507in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{6.967948in}}%
\pgfpathlineto{\pgfqpoint{1.963015in}{6.966835in}}%
\pgfpathlineto{\pgfqpoint{1.967579in}{6.954498in}}%
\pgfpathlineto{\pgfqpoint{1.968292in}{6.953217in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{6.944480in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{6.943425in}}%
\pgfpathlineto{\pgfqpoint{1.974853in}{6.937579in}}%
\pgfpathlineto{\pgfqpoint{1.975084in}{6.937577in}}%
\pgfpathlineto{\pgfqpoint{1.977384in}{6.930718in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{6.929776in}}%
\pgfpathlineto{\pgfqpoint{1.980343in}{6.927183in}}%
\pgfpathlineto{\pgfqpoint{1.984161in}{6.925848in}}%
\pgfpathlineto{\pgfqpoint{1.989454in}{6.914645in}}%
\pgfpathlineto{\pgfqpoint{1.989890in}{6.913797in}}%
\pgfpathlineto{\pgfqpoint{1.991627in}{6.910125in}}%
\pgfpathlineto{\pgfqpoint{1.995705in}{6.899833in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{6.898362in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{6.893092in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{6.891507in}}%
\pgfpathlineto{\pgfqpoint{2.002427in}{6.887941in}}%
\pgfpathlineto{\pgfqpoint{2.002634in}{6.887921in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{6.882370in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{6.882344in}}%
\pgfpathlineto{\pgfqpoint{2.007557in}{6.878363in}}%
\pgfpathlineto{\pgfqpoint{2.008570in}{6.877056in}}%
\pgfpathlineto{\pgfqpoint{2.011587in}{6.871382in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{6.871375in}}%
\pgfpathlineto{\pgfqpoint{2.014567in}{6.866965in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{6.863077in}}%
\pgfpathlineto{\pgfqpoint{2.016927in}{6.863071in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{6.859015in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{6.857959in}}%
\pgfpathlineto{\pgfqpoint{2.021580in}{6.855104in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{6.855096in}}%
\pgfpathlineto{\pgfqpoint{2.023875in}{6.850026in}}%
\pgfpathlineto{\pgfqpoint{2.025014in}{6.848976in}}%
\pgfpathlineto{\pgfqpoint{2.026902in}{6.844782in}}%
\pgfpathlineto{\pgfqpoint{2.027466in}{6.844219in}}%
\pgfpathlineto{\pgfqpoint{2.029336in}{6.840522in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{6.839089in}}%
\pgfpathlineto{\pgfqpoint{2.032115in}{6.836186in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{6.834712in}}%
\pgfpathlineto{\pgfqpoint{2.036860in}{6.827846in}}%
\pgfpathlineto{\pgfqpoint{2.037582in}{6.826353in}}%
\pgfpathlineto{\pgfqpoint{2.039915in}{6.822094in}}%
\pgfpathlineto{\pgfqpoint{2.040985in}{6.820551in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{6.815713in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{6.814821in}}%
\pgfpathlineto{\pgfqpoint{2.046439in}{6.810137in}}%
\pgfpathlineto{\pgfqpoint{2.047308in}{6.809223in}}%
\pgfpathlineto{\pgfqpoint{2.049209in}{6.804967in}}%
\pgfpathlineto{\pgfqpoint{2.049724in}{6.804418in}}%
\pgfpathlineto{\pgfqpoint{2.051778in}{6.800883in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{6.800875in}}%
\pgfpathlineto{\pgfqpoint{2.054152in}{6.796098in}}%
\pgfpathlineto{\pgfqpoint{2.055163in}{6.795405in}}%
\pgfpathlineto{\pgfqpoint{2.057006in}{6.791305in}}%
\pgfpathlineto{\pgfqpoint{2.057839in}{6.790556in}}%
\pgfpathlineto{\pgfqpoint{2.060157in}{6.785021in}}%
\pgfpathlineto{\pgfqpoint{2.060980in}{6.783644in}}%
\pgfpathlineto{\pgfqpoint{2.063432in}{6.779577in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{6.778046in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{6.775126in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{6.773651in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{6.772702in}}%
\pgfpathlineto{\pgfqpoint{2.074415in}{6.772056in}}%
\pgfpathlineto{\pgfqpoint{2.076123in}{6.769016in}}%
\pgfpathlineto{\pgfqpoint{2.076895in}{6.767446in}}%
\pgfpathlineto{\pgfqpoint{2.078586in}{6.766275in}}%
\pgfpathlineto{\pgfqpoint{2.080418in}{6.763710in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{6.763697in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{6.760620in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{6.759119in}}%
\pgfpathlineto{\pgfqpoint{2.085834in}{6.756831in}}%
\pgfpathlineto{\pgfqpoint{2.087170in}{6.755497in}}%
\pgfpathlineto{\pgfqpoint{2.089235in}{6.752379in}}%
\pgfpathlineto{\pgfqpoint{2.090261in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{2.092010in}{6.749179in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{6.749177in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{6.746226in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{6.745658in}}%
\pgfpathlineto{\pgfqpoint{2.096473in}{6.742583in}}%
\pgfpathlineto{\pgfqpoint{2.097896in}{6.741503in}}%
\pgfpathlineto{\pgfqpoint{2.099733in}{6.738871in}}%
\pgfpathlineto{\pgfqpoint{2.100296in}{6.738092in}}%
\pgfpathlineto{\pgfqpoint{2.102117in}{6.735629in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{6.734573in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{6.733041in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{6.731994in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{6.730209in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{6.728890in}}%
\pgfpathlineto{\pgfqpoint{2.110757in}{6.725721in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{6.724324in}}%
\pgfpathlineto{\pgfqpoint{2.114372in}{6.721936in}}%
\pgfpathlineto{\pgfqpoint{2.116226in}{6.720563in}}%
\pgfpathlineto{\pgfqpoint{2.118197in}{6.718267in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{6.716829in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{6.714406in}}%
\pgfpathlineto{\pgfqpoint{2.123764in}{6.713037in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{6.710271in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{6.709226in}}%
\pgfpathlineto{\pgfqpoint{2.129335in}{6.707455in}}%
\pgfpathlineto{\pgfqpoint{2.130958in}{6.706049in}}%
\pgfpathlineto{\pgfqpoint{2.132694in}{6.703587in}}%
\pgfpathlineto{\pgfqpoint{2.134296in}{6.702297in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{6.698606in}}%
\pgfpathlineto{\pgfqpoint{2.136983in}{6.698602in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{6.690969in}}%
\pgfpathlineto{\pgfqpoint{2.145112in}{6.689851in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{6.688768in}}%
\pgfpathlineto{\pgfqpoint{2.151156in}{6.687741in}}%
\pgfpathlineto{\pgfqpoint{2.152873in}{6.686619in}}%
\pgfpathlineto{\pgfqpoint{2.155596in}{6.685494in}}%
\pgfpathlineto{\pgfqpoint{2.157395in}{6.684079in}}%
\pgfpathlineto{\pgfqpoint{2.160069in}{6.682610in}}%
\pgfpathlineto{\pgfqpoint{2.162057in}{6.680275in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{6.679308in}}%
\pgfpathlineto{\pgfqpoint{2.166202in}{6.677118in}}%
\pgfpathlineto{\pgfqpoint{2.166958in}{6.675841in}}%
\pgfpathlineto{\pgfqpoint{2.168999in}{6.673753in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{6.672524in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{2.174188in}{6.667870in}}%
\pgfpathlineto{\pgfqpoint{2.176379in}{6.665203in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{6.662460in}}%
\pgfpathlineto{\pgfqpoint{2.179990in}{6.661111in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{6.658270in}}%
\pgfpathlineto{\pgfqpoint{2.183650in}{6.656815in}}%
\pgfpathlineto{\pgfqpoint{2.186261in}{6.654201in}}%
\pgfpathlineto{\pgfqpoint{2.187855in}{6.652700in}}%
\pgfpathlineto{\pgfqpoint{2.190029in}{6.651207in}}%
\pgfpathlineto{\pgfqpoint{2.202322in}{6.649583in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{6.647376in}}%
\pgfpathlineto{\pgfqpoint{2.206874in}{6.645871in}}%
\pgfpathlineto{\pgfqpoint{2.208708in}{6.643329in}}%
\pgfpathlineto{\pgfqpoint{2.211254in}{6.641856in}}%
\pgfpathlineto{\pgfqpoint{2.213236in}{6.640041in}}%
\pgfpathlineto{\pgfqpoint{2.214847in}{6.639297in}}%
\pgfpathlineto{\pgfqpoint{2.216536in}{6.637547in}}%
\pgfpathlineto{\pgfqpoint{2.219092in}{6.636078in}}%
\pgfpathlineto{\pgfqpoint{2.221014in}{6.634727in}}%
\pgfpathlineto{\pgfqpoint{2.223266in}{6.633677in}}%
\pgfpathlineto{\pgfqpoint{2.224986in}{6.631591in}}%
\pgfpathlineto{\pgfqpoint{2.228051in}{6.630166in}}%
\pgfpathlineto{\pgfqpoint{2.229990in}{6.628805in}}%
\pgfpathlineto{\pgfqpoint{2.231831in}{6.627443in}}%
\pgfpathlineto{\pgfqpoint{2.233824in}{6.625745in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{6.624657in}}%
\pgfpathlineto{\pgfqpoint{2.237763in}{6.623317in}}%
\pgfpathlineto{\pgfqpoint{2.239710in}{6.622316in}}%
\pgfpathlineto{\pgfqpoint{2.241401in}{6.620925in}}%
\pgfpathlineto{\pgfqpoint{2.242921in}{6.619666in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{6.618362in}}%
\pgfpathlineto{\pgfqpoint{2.247819in}{6.617047in}}%
\pgfpathlineto{\pgfqpoint{2.249690in}{6.615404in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{6.614429in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{6.613146in}}%
\pgfpathlineto{\pgfqpoint{2.257113in}{6.611558in}}%
\pgfpathlineto{\pgfqpoint{2.258766in}{6.610292in}}%
\pgfpathlineto{\pgfqpoint{2.261375in}{6.609020in}}%
\pgfpathlineto{\pgfqpoint{2.263222in}{6.607766in}}%
\pgfpathlineto{\pgfqpoint{2.266076in}{6.606237in}}%
\pgfpathlineto{\pgfqpoint{2.267961in}{6.605013in}}%
\pgfpathlineto{\pgfqpoint{2.270619in}{6.603501in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{6.602334in}}%
\pgfpathlineto{\pgfqpoint{2.275433in}{6.600841in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{6.600266in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{6.598822in}}%
\pgfpathlineto{\pgfqpoint{2.281597in}{6.597387in}}%
\pgfpathlineto{\pgfqpoint{2.284792in}{6.595984in}}%
\pgfpathlineto{\pgfqpoint{2.286610in}{6.594880in}}%
\pgfpathlineto{\pgfqpoint{2.290602in}{6.593504in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{6.592932in}}%
\pgfpathlineto{\pgfqpoint{2.297826in}{6.591325in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{6.590789in}}%
\pgfpathlineto{\pgfqpoint{2.304411in}{6.589500in}}%
\pgfpathlineto{\pgfqpoint{2.306155in}{6.588664in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.587958in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.587958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.358850in}}%
\pgfpathlineto{\pgfqpoint{1.966401in}{7.352261in}}%
\pgfpathlineto{\pgfqpoint{1.979709in}{7.307303in}}%
\pgfpathlineto{\pgfqpoint{1.983386in}{7.294811in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{7.278917in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{7.275051in}}%
\pgfpathlineto{\pgfqpoint{1.993229in}{7.257768in}}%
\pgfpathlineto{\pgfqpoint{1.994978in}{7.252145in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{7.207305in}}%
\pgfpathlineto{\pgfqpoint{2.008136in}{7.206135in}}%
\pgfpathlineto{\pgfqpoint{2.018666in}{7.178191in}}%
\pgfpathlineto{\pgfqpoint{2.024158in}{7.160632in}}%
\pgfpathlineto{\pgfqpoint{2.024546in}{7.160619in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{7.148528in}}%
\pgfpathlineto{\pgfqpoint{2.032554in}{7.131070in}}%
\pgfpathlineto{\pgfqpoint{2.035168in}{7.126535in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{7.125014in}}%
\pgfpathlineto{\pgfqpoint{2.044288in}{7.109802in}}%
\pgfpathlineto{\pgfqpoint{2.045360in}{7.108238in}}%
\pgfpathlineto{\pgfqpoint{2.049956in}{7.094421in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{7.092841in}}%
\pgfpathlineto{\pgfqpoint{2.056183in}{7.076996in}}%
\pgfpathlineto{\pgfqpoint{2.056525in}{7.076988in}}%
\pgfpathlineto{\pgfqpoint{2.058564in}{7.070490in}}%
\pgfpathlineto{\pgfqpoint{2.058902in}{7.070481in}}%
\pgfpathlineto{\pgfqpoint{2.062594in}{7.058916in}}%
\pgfpathlineto{\pgfqpoint{2.063259in}{7.057472in}}%
\pgfpathlineto{\pgfqpoint{2.066232in}{7.048800in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{7.047255in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{7.038702in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{7.038656in}}%
\pgfpathlineto{\pgfqpoint{2.073992in}{7.028307in}}%
\pgfpathlineto{\pgfqpoint{2.074310in}{7.028286in}}%
\pgfpathlineto{\pgfqpoint{2.076842in}{7.021271in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{7.019792in}}%
\pgfpathlineto{\pgfqpoint{2.080281in}{7.011490in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{7.011479in}}%
\pgfpathlineto{\pgfqpoint{2.083674in}{7.002783in}}%
\pgfpathlineto{\pgfqpoint{2.084592in}{7.001748in}}%
\pgfpathlineto{\pgfqpoint{2.087324in}{6.993158in}}%
\pgfpathlineto{\pgfqpoint{2.087928in}{6.991975in}}%
\pgfpathlineto{\pgfqpoint{2.090326in}{6.985370in}}%
\pgfpathlineto{\pgfqpoint{2.090923in}{6.984338in}}%
\pgfpathlineto{\pgfqpoint{2.093293in}{6.978084in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{6.978067in}}%
\pgfpathlineto{\pgfqpoint{2.095641in}{6.972077in}}%
\pgfpathlineto{\pgfqpoint{2.099123in}{6.961644in}}%
\pgfpathlineto{\pgfqpoint{2.099411in}{6.961634in}}%
\pgfpathlineto{\pgfqpoint{2.101418in}{6.954497in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{6.953217in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{6.927187in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{6.925852in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.871381in}}%
\pgfpathlineto{\pgfqpoint{2.139507in}{6.871377in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{6.865825in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{6.865255in}}%
\pgfpathlineto{\pgfqpoint{2.144850in}{6.859026in}}%
\pgfpathlineto{\pgfqpoint{2.145810in}{6.857959in}}%
\pgfpathlineto{\pgfqpoint{2.147955in}{6.852466in}}%
\pgfpathlineto{\pgfqpoint{2.148430in}{6.852443in}}%
\pgfpathlineto{\pgfqpoint{2.150553in}{6.847292in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{6.837926in}}%
\pgfpathlineto{\pgfqpoint{2.155439in}{6.837920in}}%
\pgfpathlineto{\pgfqpoint{2.157733in}{6.832044in}}%
\pgfpathlineto{\pgfqpoint{2.160910in}{6.825443in}}%
\pgfpathlineto{\pgfqpoint{2.161810in}{6.823913in}}%
\pgfpathlineto{\pgfqpoint{2.163824in}{6.819639in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{6.800887in}}%
\pgfpathlineto{\pgfqpoint{2.172585in}{6.800875in}}%
\pgfpathlineto{\pgfqpoint{2.174728in}{6.796085in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{6.779585in}}%
\pgfpathlineto{\pgfqpoint{2.182297in}{6.778060in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{6.773654in}}%
\pgfpathlineto{\pgfqpoint{2.189847in}{6.772697in}}%
\pgfpathlineto{\pgfqpoint{2.193042in}{6.767410in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{6.766811in}}%
\pgfpathlineto{\pgfqpoint{2.196198in}{6.762092in}}%
\pgfpathlineto{\pgfqpoint{2.197566in}{6.760613in}}%
\pgfpathlineto{\pgfqpoint{2.200281in}{6.756019in}}%
\pgfpathlineto{\pgfqpoint{2.201243in}{6.754641in}}%
\pgfpathlineto{\pgfqpoint{2.204298in}{6.750192in}}%
\pgfpathlineto{\pgfqpoint{2.205056in}{6.749179in}}%
\pgfpathlineto{\pgfqpoint{2.206941in}{6.746081in}}%
\pgfpathlineto{\pgfqpoint{2.212330in}{6.736916in}}%
\pgfpathlineto{\pgfqpoint{2.213796in}{6.735624in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{6.732011in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{6.730948in}}%
\pgfpathlineto{\pgfqpoint{2.219221in}{6.726738in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{6.725718in}}%
\pgfpathlineto{\pgfqpoint{2.222597in}{6.721939in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{6.720562in}}%
\pgfpathlineto{\pgfqpoint{2.226971in}{6.716472in}}%
\pgfpathlineto{\pgfqpoint{2.228182in}{6.715425in}}%
\pgfpathlineto{\pgfqpoint{2.230074in}{6.713045in}}%
\pgfpathlineto{\pgfqpoint{2.231441in}{6.711634in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{6.708535in}}%
\pgfpathlineto{\pgfqpoint{2.234658in}{6.707453in}}%
\pgfpathlineto{\pgfqpoint{2.237169in}{6.703587in}}%
\pgfpathlineto{\pgfqpoint{2.238498in}{6.702297in}}%
\pgfpathlineto{\pgfqpoint{2.244070in}{6.690229in}}%
\pgfpathlineto{\pgfqpoint{2.249362in}{6.688757in}}%
\pgfpathlineto{\pgfqpoint{2.251102in}{6.687743in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{6.686607in}}%
\pgfpathlineto{\pgfqpoint{2.255321in}{6.684539in}}%
\pgfpathlineto{\pgfqpoint{2.263705in}{6.675839in}}%
\pgfpathlineto{\pgfqpoint{2.266982in}{6.670508in}}%
\pgfpathlineto{\pgfqpoint{2.268163in}{6.668980in}}%
\pgfpathlineto{\pgfqpoint{2.271237in}{6.664381in}}%
\pgfpathlineto{\pgfqpoint{2.272108in}{6.663297in}}%
\pgfpathlineto{\pgfqpoint{2.274130in}{6.660014in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{6.658698in}}%
\pgfpathlineto{\pgfqpoint{2.278126in}{6.654204in}}%
\pgfpathlineto{\pgfqpoint{2.279397in}{6.652704in}}%
\pgfpathlineto{\pgfqpoint{2.282198in}{6.650718in}}%
\pgfpathlineto{\pgfqpoint{2.290421in}{6.649200in}}%
\pgfpathlineto{\pgfqpoint{2.293369in}{6.645874in}}%
\pgfpathlineto{\pgfqpoint{2.294566in}{6.644396in}}%
\pgfpathlineto{\pgfqpoint{2.297598in}{6.640716in}}%
\pgfpathlineto{\pgfqpoint{2.299426in}{6.639296in}}%
\pgfpathlineto{\pgfqpoint{2.301241in}{6.637169in}}%
\pgfpathlineto{\pgfqpoint{2.303811in}{6.634728in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{6.633677in}}%
\pgfpathlineto{\pgfqpoint{2.307365in}{6.631579in}}%
\pgfpathlineto{\pgfqpoint{2.308873in}{6.630168in}}%
\pgfpathlineto{\pgfqpoint{2.311615in}{6.627446in}}%
\pgfpathlineto{\pgfqpoint{2.312605in}{6.626690in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{6.625065in}}%
\pgfpathlineto{\pgfqpoint{2.315550in}{6.623974in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{6.621623in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{6.620331in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{6.618360in}}%
\pgfpathlineto{\pgfqpoint{2.323123in}{6.617048in}}%
\pgfpathlineto{\pgfqpoint{2.325010in}{6.614768in}}%
\pgfpathlineto{\pgfqpoint{2.326884in}{6.613457in}}%
\pgfpathlineto{\pgfqpoint{2.329206in}{6.611560in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{6.610291in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{6.608093in}}%
\pgfpathlineto{\pgfqpoint{2.335259in}{6.606552in}}%
\pgfpathlineto{\pgfqpoint{2.337506in}{6.605012in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{6.603208in}}%
\pgfpathlineto{\pgfqpoint{2.341720in}{6.601729in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{6.600268in}}%
\pgfpathlineto{\pgfqpoint{2.345540in}{6.598822in}}%
\pgfpathlineto{\pgfqpoint{2.347375in}{6.597112in}}%
\pgfpathlineto{\pgfqpoint{2.349090in}{6.595692in}}%
\pgfpathlineto{\pgfqpoint{2.351217in}{6.594325in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{6.592932in}}%
\pgfpathlineto{\pgfqpoint{2.356042in}{6.591881in}}%
\pgfpathlineto{\pgfqpoint{2.360369in}{6.590275in}}%
\pgfpathlineto{\pgfqpoint{2.362505in}{6.588989in}}%
\pgfpathlineto{\pgfqpoint{2.366124in}{6.587450in}}%
\pgfpathlineto{\pgfqpoint{2.368509in}{6.585404in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{6.583967in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{6.582019in}}%
\pgfpathlineto{\pgfqpoint{2.374855in}{6.580649in}}%
\pgfpathlineto{\pgfqpoint{2.378493in}{6.576116in}}%
\pgfpathlineto{\pgfqpoint{2.379347in}{6.575208in}}%
\pgfpathlineto{\pgfqpoint{2.381046in}{6.573415in}}%
\pgfpathlineto{\pgfqpoint{2.381798in}{6.572745in}}%
\pgfpathlineto{\pgfqpoint{2.383481in}{6.570944in}}%
\pgfpathlineto{\pgfqpoint{2.384874in}{6.569796in}}%
\pgfpathlineto{\pgfqpoint{2.386905in}{6.567270in}}%
\pgfpathlineto{\pgfqpoint{2.389101in}{6.566071in}}%
\pgfpathlineto{\pgfqpoint{2.390827in}{6.564210in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{6.563471in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{6.561312in}}%
\pgfpathlineto{\pgfqpoint{2.396110in}{6.560355in}}%
\pgfpathlineto{\pgfqpoint{2.397876in}{6.558404in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{6.556894in}}%
\pgfpathlineto{\pgfqpoint{2.401719in}{6.555432in}}%
\pgfpathlineto{\pgfqpoint{2.425361in}{6.554412in}}%
\pgfpathlineto{\pgfqpoint{2.427091in}{6.550428in}}%
\pgfpathlineto{\pgfqpoint{2.428887in}{6.546463in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{6.545507in}}%
\pgfpathlineto{\pgfqpoint{2.431980in}{6.542738in}}%
\pgfpathlineto{\pgfqpoint{2.434047in}{6.541498in}}%
\pgfpathlineto{\pgfqpoint{2.435718in}{6.539761in}}%
\pgfpathlineto{\pgfqpoint{2.437529in}{6.538530in}}%
\pgfpathlineto{\pgfqpoint{2.439252in}{6.537012in}}%
\pgfpathlineto{\pgfqpoint{2.441186in}{6.535789in}}%
\pgfpathlineto{\pgfqpoint{2.442737in}{6.527435in}}%
\pgfpathlineto{\pgfqpoint{2.446393in}{6.526044in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{6.524852in}}%
\pgfpathlineto{\pgfqpoint{2.449710in}{6.523968in}}%
\pgfpathlineto{\pgfqpoint{2.453337in}{6.522620in}}%
\pgfpathlineto{\pgfqpoint{2.455026in}{6.521700in}}%
\pgfpathlineto{\pgfqpoint{2.457260in}{6.520229in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{6.519162in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{6.518127in}}%
\pgfpathlineto{\pgfqpoint{2.468942in}{6.516505in}}%
\pgfpathlineto{\pgfqpoint{2.470991in}{6.515322in}}%
\pgfpathlineto{\pgfqpoint{2.474131in}{6.513825in}}%
\pgfpathlineto{\pgfqpoint{2.475880in}{6.511988in}}%
\pgfpathlineto{\pgfqpoint{2.477168in}{6.511291in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{6.509456in}}%
\pgfpathlineto{\pgfqpoint{2.480105in}{6.508633in}}%
\pgfpathlineto{\pgfqpoint{2.481751in}{6.507231in}}%
\pgfpathlineto{\pgfqpoint{2.483761in}{6.505716in}}%
\pgfpathlineto{\pgfqpoint{2.485569in}{6.504583in}}%
\pgfpathlineto{\pgfqpoint{2.487734in}{6.503402in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.502868in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.502868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133927in}{7.282717in}}%
\pgfpathlineto{\pgfqpoint{2.155596in}{7.200014in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{7.198554in}}%
\pgfpathlineto{\pgfqpoint{2.160069in}{7.189397in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{7.126537in}}%
\pgfpathlineto{\pgfqpoint{2.182132in}{7.125022in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{7.102122in}}%
\pgfpathlineto{\pgfqpoint{2.190521in}{7.100579in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{7.070500in}}%
\pgfpathlineto{\pgfqpoint{2.200157in}{7.070488in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{7.052159in}}%
\pgfpathlineto{\pgfqpoint{2.206136in}{7.052141in}}%
\pgfpathlineto{\pgfqpoint{2.210529in}{7.038689in}}%
\pgfpathlineto{\pgfqpoint{2.210892in}{7.038660in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{7.026418in}}%
\pgfpathlineto{\pgfqpoint{2.230074in}{6.982530in}}%
\pgfpathlineto{\pgfqpoint{2.230409in}{6.982507in}}%
\pgfpathlineto{\pgfqpoint{2.234732in}{6.967962in}}%
\pgfpathlineto{\pgfqpoint{2.235390in}{6.966836in}}%
\pgfpathlineto{\pgfqpoint{2.239629in}{6.953213in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{6.926845in}}%
\pgfpathlineto{\pgfqpoint{2.251624in}{6.925857in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{6.914640in}}%
\pgfpathlineto{\pgfqpoint{2.258016in}{6.906019in}}%
\pgfpathlineto{\pgfqpoint{2.258916in}{6.905987in}}%
\pgfpathlineto{\pgfqpoint{2.261004in}{6.899825in}}%
\pgfpathlineto{\pgfqpoint{2.264543in}{6.889474in}}%
\pgfpathlineto{\pgfqpoint{2.265712in}{6.887920in}}%
\pgfpathlineto{\pgfqpoint{2.268322in}{6.880447in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.879103in}}%
\pgfpathlineto{\pgfqpoint{2.284792in}{6.842522in}}%
\pgfpathlineto{\pgfqpoint{2.285332in}{6.841085in}}%
\pgfpathlineto{\pgfqpoint{2.295376in}{6.816634in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{6.804966in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{6.782951in}}%
\pgfpathlineto{\pgfqpoint{2.312407in}{6.775126in}}%
\pgfpathlineto{\pgfqpoint{2.313374in}{6.773653in}}%
\pgfpathlineto{\pgfqpoint{2.315057in}{6.772702in}}%
\pgfpathlineto{\pgfqpoint{2.317916in}{6.772060in}}%
\pgfpathlineto{\pgfqpoint{2.320040in}{6.767415in}}%
\pgfpathlineto{\pgfqpoint{2.320978in}{6.766808in}}%
\pgfpathlineto{\pgfqpoint{2.323075in}{6.762082in}}%
\pgfpathlineto{\pgfqpoint{2.324002in}{6.760612in}}%
\pgfpathlineto{\pgfqpoint{2.327448in}{6.754063in}}%
\pgfpathlineto{\pgfqpoint{2.328359in}{6.753200in}}%
\pgfpathlineto{\pgfqpoint{2.331745in}{6.746226in}}%
\pgfpathlineto{\pgfqpoint{2.332864in}{6.743756in}}%
\pgfpathlineto{\pgfqpoint{2.353847in}{6.710271in}}%
\pgfpathlineto{\pgfqpoint{2.354667in}{6.709223in}}%
\pgfpathlineto{\pgfqpoint{2.357720in}{6.704345in}}%
\pgfpathlineto{\pgfqpoint{2.358729in}{6.703577in}}%
\pgfpathlineto{\pgfqpoint{2.362132in}{6.690970in}}%
\pgfpathlineto{\pgfqpoint{2.366272in}{6.689851in}}%
\pgfpathlineto{\pgfqpoint{2.368026in}{6.688762in}}%
\pgfpathlineto{\pgfqpoint{2.370153in}{6.687742in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{6.685635in}}%
\pgfpathlineto{\pgfqpoint{2.374543in}{6.684070in}}%
\pgfpathlineto{\pgfqpoint{2.376428in}{6.681629in}}%
\pgfpathlineto{\pgfqpoint{2.377552in}{6.680273in}}%
\pgfpathlineto{\pgfqpoint{2.381817in}{6.673752in}}%
\pgfpathlineto{\pgfqpoint{2.382367in}{6.672938in}}%
\pgfpathlineto{\pgfqpoint{2.384923in}{6.667871in}}%
\pgfpathlineto{\pgfqpoint{2.385467in}{6.666606in}}%
\pgfpathlineto{\pgfqpoint{2.388528in}{6.661113in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{6.660014in}}%
\pgfpathlineto{\pgfqpoint{2.392260in}{6.655041in}}%
\pgfpathlineto{\pgfqpoint{2.397150in}{6.650717in}}%
\pgfpathlineto{\pgfqpoint{2.402795in}{6.649205in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{6.642218in}}%
\pgfpathlineto{\pgfqpoint{2.408812in}{6.640713in}}%
\pgfpathlineto{\pgfqpoint{2.413556in}{6.635078in}}%
\pgfpathlineto{\pgfqpoint{2.415172in}{6.633677in}}%
\pgfpathlineto{\pgfqpoint{2.417256in}{6.630883in}}%
\pgfpathlineto{\pgfqpoint{2.418690in}{6.629459in}}%
\pgfpathlineto{\pgfqpoint{2.420746in}{6.627096in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{6.625744in}}%
\pgfpathlineto{\pgfqpoint{2.425582in}{6.621321in}}%
\pgfpathlineto{\pgfqpoint{2.426507in}{6.620332in}}%
\pgfpathlineto{\pgfqpoint{2.428653in}{6.617682in}}%
\pgfpathlineto{\pgfqpoint{2.431839in}{6.614429in}}%
\pgfpathlineto{\pgfqpoint{2.433191in}{6.613137in}}%
\pgfpathlineto{\pgfqpoint{2.436172in}{6.610291in}}%
\pgfpathlineto{\pgfqpoint{2.437354in}{6.609022in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{6.605945in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{6.604429in}}%
\pgfpathlineto{\pgfqpoint{2.444335in}{6.602038in}}%
\pgfpathlineto{\pgfqpoint{2.447471in}{6.598824in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{6.597385in}}%
\pgfpathlineto{\pgfqpoint{2.451824in}{6.594878in}}%
\pgfpathlineto{\pgfqpoint{2.453489in}{6.593505in}}%
\pgfpathlineto{\pgfqpoint{2.455692in}{6.592141in}}%
\pgfpathlineto{\pgfqpoint{2.459232in}{6.590543in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{6.588429in}}%
\pgfpathlineto{\pgfqpoint{2.464979in}{6.586945in}}%
\pgfpathlineto{\pgfqpoint{2.469173in}{6.582019in}}%
\pgfpathlineto{\pgfqpoint{2.470985in}{6.580654in}}%
\pgfpathlineto{\pgfqpoint{2.479111in}{6.569351in}}%
\pgfpathlineto{\pgfqpoint{2.480232in}{6.568179in}}%
\pgfpathlineto{\pgfqpoint{2.481968in}{6.566080in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{6.565143in}}%
\pgfpathlineto{\pgfqpoint{2.484793in}{6.562537in}}%
\pgfpathlineto{\pgfqpoint{2.486618in}{6.561298in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{6.559137in}}%
\pgfpathlineto{\pgfqpoint{2.490230in}{6.557634in}}%
\pgfpathlineto{\pgfqpoint{2.492135in}{6.555427in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{6.554418in}}%
\pgfpathlineto{\pgfqpoint{2.511866in}{6.548235in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{6.547452in}}%
\pgfpathlineto{\pgfqpoint{2.514376in}{6.543522in}}%
\pgfpathlineto{\pgfqpoint{2.515352in}{6.542274in}}%
\pgfpathlineto{\pgfqpoint{2.517399in}{6.539782in}}%
\pgfpathlineto{\pgfqpoint{2.519110in}{6.538530in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{6.536521in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{6.535789in}}%
\pgfpathlineto{\pgfqpoint{2.523442in}{6.526982in}}%
\pgfpathlineto{\pgfqpoint{2.525737in}{6.526044in}}%
\pgfpathlineto{\pgfqpoint{2.527495in}{6.524408in}}%
\pgfpathlineto{\pgfqpoint{2.529344in}{6.523052in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{6.521497in}}%
\pgfpathlineto{\pgfqpoint{2.534510in}{6.520229in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{6.519162in}}%
\pgfpathlineto{\pgfqpoint{2.538489in}{6.518113in}}%
\pgfpathlineto{\pgfqpoint{2.542309in}{6.516505in}}%
\pgfpathlineto{\pgfqpoint{2.544920in}{6.514746in}}%
\pgfpathlineto{\pgfqpoint{2.546932in}{6.513266in}}%
\pgfpathlineto{\pgfqpoint{2.548739in}{6.509617in}}%
\pgfpathlineto{\pgfqpoint{2.550345in}{6.508778in}}%
\pgfpathlineto{\pgfqpoint{2.552034in}{6.506477in}}%
\pgfpathlineto{\pgfqpoint{2.553897in}{6.505446in}}%
\pgfpathlineto{\pgfqpoint{2.555655in}{6.503404in}}%
\pgfpathlineto{\pgfqpoint{2.557766in}{6.501904in}}%
\pgfpathlineto{\pgfqpoint{2.559588in}{6.499370in}}%
\pgfpathlineto{\pgfqpoint{2.561397in}{6.498106in}}%
\pgfpathlineto{\pgfqpoint{2.563193in}{6.496602in}}%
\pgfpathlineto{\pgfqpoint{2.565863in}{6.495303in}}%
\pgfpathlineto{\pgfqpoint{2.567803in}{6.494224in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{6.492897in}}%
\pgfpathlineto{\pgfqpoint{2.572589in}{6.491860in}}%
\pgfpathlineto{\pgfqpoint{2.575928in}{6.490419in}}%
\pgfpathlineto{\pgfqpoint{2.578467in}{6.488832in}}%
\pgfpathlineto{\pgfqpoint{2.581147in}{6.487342in}}%
\pgfpathlineto{\pgfqpoint{2.582973in}{6.486341in}}%
\pgfpathlineto{\pgfqpoint{2.586097in}{6.484841in}}%
\pgfpathlineto{\pgfqpoint{2.587969in}{6.484041in}}%
\pgfpathlineto{\pgfqpoint{2.592230in}{6.482591in}}%
\pgfpathlineto{\pgfqpoint{2.593978in}{6.481716in}}%
\pgfpathlineto{\pgfqpoint{2.600465in}{6.480172in}}%
\pgfpathlineto{\pgfqpoint{2.602617in}{6.479716in}}%
\pgfpathlineto{\pgfqpoint{2.607991in}{6.478291in}}%
\pgfpathlineto{\pgfqpoint{2.610005in}{6.477690in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{6.476274in}}%
\pgfpathlineto{\pgfqpoint{2.618407in}{6.475564in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{6.474223in}}%
\pgfpathlineto{\pgfqpoint{2.625632in}{6.473486in}}%
\pgfpathlineto{\pgfqpoint{2.630404in}{6.471998in}}%
\pgfpathlineto{\pgfqpoint{2.632519in}{6.470972in}}%
\pgfpathlineto{\pgfqpoint{2.637164in}{6.469769in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{6.469015in}}%
\pgfpathlineto{\pgfqpoint{2.639884in}{6.468488in}}%
\pgfpathlineto{\pgfqpoint{2.641463in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{2.646976in}{6.459998in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{6.458477in}}%
\pgfpathlineto{\pgfqpoint{2.651490in}{6.457168in}}%
\pgfpathlineto{\pgfqpoint{2.655738in}{6.455638in}}%
\pgfpathlineto{\pgfqpoint{2.657406in}{6.454883in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.454882in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.454882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313590in}{7.207293in}}%
\pgfpathlineto{\pgfqpoint{2.318944in}{7.190935in}}%
\pgfpathlineto{\pgfqpoint{2.319425in}{7.190933in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{7.178193in}}%
\pgfpathlineto{\pgfqpoint{2.338844in}{7.125793in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{7.125022in}}%
\pgfpathlineto{\pgfqpoint{2.366623in}{7.038682in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{7.038647in}}%
\pgfpathlineto{\pgfqpoint{2.369397in}{7.029880in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{7.028284in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{7.011488in}}%
\pgfpathlineto{\pgfqpoint{2.375626in}{7.011481in}}%
\pgfpathlineto{\pgfqpoint{2.379442in}{6.998537in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{6.998497in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{6.985367in}}%
\pgfpathlineto{\pgfqpoint{2.390917in}{6.961640in}}%
\pgfpathlineto{\pgfqpoint{2.393437in}{6.952313in}}%
\pgfpathlineto{\pgfqpoint{2.393796in}{6.951994in}}%
\pgfpathlineto{\pgfqpoint{2.396641in}{6.941510in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{6.926841in}}%
\pgfpathlineto{\pgfqpoint{2.404306in}{6.925864in}}%
\pgfpathlineto{\pgfqpoint{2.406696in}{6.918122in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{6.906011in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{6.904628in}}%
\pgfpathlineto{\pgfqpoint{2.414395in}{6.894599in}}%
\pgfpathlineto{\pgfqpoint{2.415053in}{6.893093in}}%
\pgfpathlineto{\pgfqpoint{2.418968in}{6.882358in}}%
\pgfpathlineto{\pgfqpoint{2.419292in}{6.882345in}}%
\pgfpathlineto{\pgfqpoint{2.422185in}{6.874339in}}%
\pgfpathlineto{\pgfqpoint{2.429431in}{6.855142in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{6.855106in}}%
\pgfpathlineto{\pgfqpoint{2.432824in}{6.847285in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{6.772701in}}%
\pgfpathlineto{\pgfqpoint{2.464455in}{6.772059in}}%
\pgfpathlineto{\pgfqpoint{2.466876in}{6.766827in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{6.765277in}}%
\pgfpathlineto{\pgfqpoint{2.499468in}{6.705034in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{6.703579in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{6.690969in}}%
\pgfpathlineto{\pgfqpoint{2.507339in}{6.689851in}}%
\pgfpathlineto{\pgfqpoint{2.509382in}{6.688105in}}%
\pgfpathlineto{\pgfqpoint{2.512080in}{6.686612in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{6.684087in}}%
\pgfpathlineto{\pgfqpoint{2.515854in}{6.682619in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{6.673751in}}%
\pgfpathlineto{\pgfqpoint{2.521519in}{6.672938in}}%
\pgfpathlineto{\pgfqpoint{2.524943in}{6.665462in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{6.660014in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{6.652030in}}%
\pgfpathlineto{\pgfqpoint{2.538392in}{6.650713in}}%
\pgfpathlineto{\pgfqpoint{2.546326in}{6.638263in}}%
\pgfpathlineto{\pgfqpoint{2.547300in}{6.636831in}}%
\pgfpathlineto{\pgfqpoint{2.549623in}{6.633678in}}%
\pgfpathlineto{\pgfqpoint{2.550968in}{6.632172in}}%
\pgfpathlineto{\pgfqpoint{2.553638in}{6.628805in}}%
\pgfpathlineto{\pgfqpoint{2.561296in}{6.618359in}}%
\pgfpathlineto{\pgfqpoint{2.562397in}{6.617048in}}%
\pgfpathlineto{\pgfqpoint{2.564949in}{6.613473in}}%
\pgfpathlineto{\pgfqpoint{2.566215in}{6.612192in}}%
\pgfpathlineto{\pgfqpoint{2.568370in}{6.609659in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{6.608718in}}%
\pgfpathlineto{\pgfqpoint{2.571746in}{6.605946in}}%
\pgfpathlineto{\pgfqpoint{2.573154in}{6.604429in}}%
\pgfpathlineto{\pgfqpoint{2.575773in}{6.600847in}}%
\pgfpathlineto{\pgfqpoint{2.581271in}{6.594879in}}%
\pgfpathlineto{\pgfqpoint{2.582796in}{6.593505in}}%
\pgfpathlineto{\pgfqpoint{2.585484in}{6.591616in}}%
\pgfpathlineto{\pgfqpoint{2.588144in}{6.590011in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{6.587200in}}%
\pgfpathlineto{\pgfqpoint{2.593219in}{6.585942in}}%
\pgfpathlineto{\pgfqpoint{2.595959in}{6.582019in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{6.580656in}}%
\pgfpathlineto{\pgfqpoint{2.617017in}{6.554942in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{6.553659in}}%
\pgfpathlineto{\pgfqpoint{2.633152in}{6.544512in}}%
\pgfpathlineto{\pgfqpoint{2.633981in}{6.543022in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{6.537012in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{6.535789in}}%
\pgfpathlineto{\pgfqpoint{2.641183in}{6.526974in}}%
\pgfpathlineto{\pgfqpoint{2.642785in}{6.526045in}}%
\pgfpathlineto{\pgfqpoint{2.644642in}{6.523971in}}%
\pgfpathlineto{\pgfqpoint{2.647010in}{6.522620in}}%
\pgfpathlineto{\pgfqpoint{2.649225in}{6.520229in}}%
\pgfpathlineto{\pgfqpoint{2.651807in}{6.519162in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{6.517701in}}%
\pgfpathlineto{\pgfqpoint{2.656389in}{6.516314in}}%
\pgfpathlineto{\pgfqpoint{2.658399in}{6.514745in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{6.513266in}}%
\pgfpathlineto{\pgfqpoint{2.661878in}{6.509456in}}%
\pgfpathlineto{\pgfqpoint{2.662740in}{6.508644in}}%
\pgfpathlineto{\pgfqpoint{2.664700in}{6.505727in}}%
\pgfpathlineto{\pgfqpoint{2.666524in}{6.504314in}}%
\pgfpathlineto{\pgfqpoint{2.670728in}{6.498932in}}%
\pgfpathlineto{\pgfqpoint{2.672273in}{6.497606in}}%
\pgfpathlineto{\pgfqpoint{2.674277in}{6.495643in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{6.494221in}}%
\pgfpathlineto{\pgfqpoint{2.679164in}{6.492495in}}%
\pgfpathlineto{\pgfqpoint{2.681914in}{6.491010in}}%
\pgfpathlineto{\pgfqpoint{2.683844in}{6.489455in}}%
\pgfpathlineto{\pgfqpoint{2.686543in}{6.487883in}}%
\pgfpathlineto{\pgfqpoint{2.688771in}{6.486341in}}%
\pgfpathlineto{\pgfqpoint{2.690980in}{6.484842in}}%
\pgfpathlineto{\pgfqpoint{2.693169in}{6.483629in}}%
\pgfpathlineto{\pgfqpoint{2.696954in}{6.482077in}}%
\pgfpathlineto{\pgfqpoint{2.698773in}{6.481346in}}%
\pgfpathlineto{\pgfqpoint{2.704464in}{6.479407in}}%
\pgfpathlineto{\pgfqpoint{2.708905in}{6.477919in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{6.477216in}}%
\pgfpathlineto{\pgfqpoint{2.715972in}{6.475564in}}%
\pgfpathlineto{\pgfqpoint{2.718645in}{6.474679in}}%
\pgfpathlineto{\pgfqpoint{2.722263in}{6.473130in}}%
\pgfpathlineto{\pgfqpoint{2.732164in}{6.468640in}}%
\pgfpathlineto{\pgfqpoint{2.733746in}{6.462936in}}%
\pgfpathlineto{\pgfqpoint{2.751734in}{6.452280in}}%
\pgfpathlineto{\pgfqpoint{2.756101in}{6.450779in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{6.450160in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{6.448634in}}%
\pgfpathlineto{\pgfqpoint{2.764285in}{6.448058in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{6.446709in}}%
\pgfpathlineto{\pgfqpoint{2.770133in}{6.446009in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{6.443669in}}%
\pgfpathlineto{\pgfqpoint{2.780514in}{6.442961in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{6.441428in}}%
\pgfpathlineto{\pgfqpoint{2.796340in}{6.433333in}}%
\pgfpathlineto{\pgfqpoint{2.798214in}{6.430399in}}%
\pgfpathlineto{\pgfqpoint{2.818622in}{6.428763in}}%
\pgfpathlineto{\pgfqpoint{2.820601in}{6.428069in}}%
\pgfpathlineto{\pgfqpoint{2.824577in}{6.426459in}}%
\pgfpathlineto{\pgfqpoint{2.828110in}{6.424460in}}%
\pgfpathlineto{\pgfqpoint{2.830459in}{6.422938in}}%
\pgfpathlineto{\pgfqpoint{2.836391in}{6.418571in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.417989in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.417989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487554in}{7.152755in}}%
\pgfpathlineto{\pgfqpoint{2.493389in}{7.128167in}}%
\pgfpathlineto{\pgfqpoint{2.495305in}{7.125831in}}%
\pgfpathlineto{\pgfqpoint{2.497678in}{7.125022in}}%
\pgfpathlineto{\pgfqpoint{2.515904in}{7.062222in}}%
\pgfpathlineto{\pgfqpoint{2.518527in}{7.052153in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{7.052128in}}%
\pgfpathlineto{\pgfqpoint{2.521554in}{7.041950in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{7.041905in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{7.031892in}}%
\pgfpathlineto{\pgfqpoint{2.524969in}{7.031875in}}%
\pgfpathlineto{\pgfqpoint{2.530836in}{7.011487in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{7.011478in}}%
\pgfpathlineto{\pgfqpoint{2.536165in}{6.993158in}}%
\pgfpathlineto{\pgfqpoint{2.536570in}{6.993156in}}%
\pgfpathlineto{\pgfqpoint{2.539389in}{6.982542in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{6.982512in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{6.972082in}}%
\pgfpathlineto{\pgfqpoint{2.556418in}{6.927175in}}%
\pgfpathlineto{\pgfqpoint{2.558282in}{6.925185in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.914657in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{6.914645in}}%
\pgfpathlineto{\pgfqpoint{2.563793in}{6.906010in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{6.905995in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{6.896700in}}%
\pgfpathlineto{\pgfqpoint{2.567043in}{6.896656in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{6.885930in}}%
\pgfpathlineto{\pgfqpoint{2.571312in}{6.884381in}}%
\pgfpathlineto{\pgfqpoint{2.574118in}{6.876330in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{6.855109in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{6.844785in}}%
\pgfpathlineto{\pgfqpoint{2.588029in}{6.837923in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{6.827847in}}%
\pgfpathlineto{\pgfqpoint{2.591959in}{6.826371in}}%
\pgfpathlineto{\pgfqpoint{2.612244in}{6.772700in}}%
\pgfpathlineto{\pgfqpoint{2.614036in}{6.772057in}}%
\pgfpathlineto{\pgfqpoint{2.616996in}{6.764737in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{6.755966in}}%
\pgfpathlineto{\pgfqpoint{2.624817in}{6.747565in}}%
\pgfpathlineto{\pgfqpoint{2.627654in}{6.740423in}}%
\pgfpathlineto{\pgfqpoint{2.628498in}{6.738876in}}%
\pgfpathlineto{\pgfqpoint{2.634333in}{6.726736in}}%
\pgfpathlineto{\pgfqpoint{2.635156in}{6.725719in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{6.720569in}}%
\pgfpathlineto{\pgfqpoint{2.638420in}{6.719210in}}%
\pgfpathlineto{\pgfqpoint{2.641642in}{6.713058in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{6.711635in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{6.706767in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{6.706049in}}%
\pgfpathlineto{\pgfqpoint{2.651325in}{6.690232in}}%
\pgfpathlineto{\pgfqpoint{2.654894in}{6.688759in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{6.686630in}}%
\pgfpathlineto{\pgfqpoint{2.658911in}{6.685493in}}%
\pgfpathlineto{\pgfqpoint{2.661144in}{6.682612in}}%
\pgfpathlineto{\pgfqpoint{2.663845in}{6.677495in}}%
\pgfpathlineto{\pgfqpoint{2.664577in}{6.677099in}}%
\pgfpathlineto{\pgfqpoint{2.667001in}{6.670508in}}%
\pgfpathlineto{\pgfqpoint{2.667724in}{6.668977in}}%
\pgfpathlineto{\pgfqpoint{2.670594in}{6.662460in}}%
\pgfpathlineto{\pgfqpoint{2.672489in}{6.658266in}}%
\pgfpathlineto{\pgfqpoint{2.679243in}{6.650715in}}%
\pgfpathlineto{\pgfqpoint{2.682213in}{6.649236in}}%
\pgfpathlineto{\pgfqpoint{2.698695in}{6.623317in}}%
\pgfpathlineto{\pgfqpoint{2.723972in}{6.591330in}}%
\pgfpathlineto{\pgfqpoint{2.726461in}{6.589767in}}%
\pgfpathlineto{\pgfqpoint{2.753530in}{6.554942in}}%
\pgfpathlineto{\pgfqpoint{2.762769in}{6.554421in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{6.545507in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{6.544506in}}%
\pgfpathlineto{\pgfqpoint{2.768154in}{6.539784in}}%
\pgfpathlineto{\pgfqpoint{2.769281in}{6.538533in}}%
\pgfpathlineto{\pgfqpoint{2.775473in}{6.523974in}}%
\pgfpathlineto{\pgfqpoint{2.777659in}{6.522621in}}%
\pgfpathlineto{\pgfqpoint{2.779980in}{6.520229in}}%
\pgfpathlineto{\pgfqpoint{2.781822in}{6.519162in}}%
\pgfpathlineto{\pgfqpoint{2.783650in}{6.517697in}}%
\pgfpathlineto{\pgfqpoint{2.785767in}{6.516316in}}%
\pgfpathlineto{\pgfqpoint{2.788462in}{6.513272in}}%
\pgfpathlineto{\pgfqpoint{2.789206in}{6.511989in}}%
\pgfpathlineto{\pgfqpoint{2.791571in}{6.507832in}}%
\pgfpathlineto{\pgfqpoint{2.792891in}{6.506474in}}%
\pgfpathlineto{\pgfqpoint{2.794932in}{6.503404in}}%
\pgfpathlineto{\pgfqpoint{2.796379in}{6.501904in}}%
\pgfpathlineto{\pgfqpoint{2.798678in}{6.498115in}}%
\pgfpathlineto{\pgfqpoint{2.800530in}{6.496601in}}%
\pgfpathlineto{\pgfqpoint{2.802510in}{6.494506in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{6.493189in}}%
\pgfpathlineto{\pgfqpoint{2.807531in}{6.491182in}}%
\pgfpathlineto{\pgfqpoint{2.809320in}{6.489903in}}%
\pgfpathlineto{\pgfqpoint{2.811504in}{6.487889in}}%
\pgfpathlineto{\pgfqpoint{2.813669in}{6.486341in}}%
\pgfpathlineto{\pgfqpoint{2.815682in}{6.484604in}}%
\pgfpathlineto{\pgfqpoint{2.818210in}{6.483273in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.482224in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{6.480783in}}%
\pgfpathlineto{\pgfqpoint{2.826156in}{6.479717in}}%
\pgfpathlineto{\pgfqpoint{2.829848in}{6.478291in}}%
\pgfpathlineto{\pgfqpoint{2.832738in}{6.477266in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{6.468640in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{6.462677in}}%
\pgfpathlineto{\pgfqpoint{2.853588in}{6.460750in}}%
\pgfpathlineto{\pgfqpoint{2.855422in}{6.459241in}}%
\pgfpathlineto{\pgfqpoint{2.857355in}{6.457168in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{6.455636in}}%
\pgfpathlineto{\pgfqpoint{2.861958in}{6.454289in}}%
\pgfpathlineto{\pgfqpoint{2.865054in}{6.452908in}}%
\pgfpathlineto{\pgfqpoint{2.867351in}{6.451804in}}%
\pgfpathlineto{\pgfqpoint{2.870919in}{6.450282in}}%
\pgfpathlineto{\pgfqpoint{2.882254in}{6.445664in}}%
\pgfpathlineto{\pgfqpoint{2.886023in}{6.444318in}}%
\pgfpathlineto{\pgfqpoint{2.887937in}{6.443574in}}%
\pgfpathlineto{\pgfqpoint{2.892905in}{6.442010in}}%
\pgfpathlineto{\pgfqpoint{2.900845in}{6.437243in}}%
\pgfpathlineto{\pgfqpoint{2.902745in}{6.432450in}}%
\pgfpathlineto{\pgfqpoint{2.904630in}{6.430111in}}%
\pgfpathlineto{\pgfqpoint{2.920638in}{6.428536in}}%
\pgfpathlineto{\pgfqpoint{2.959814in}{6.399849in}}%
\pgfpathlineto{\pgfqpoint{2.971098in}{6.396623in}}%
\pgfpathlineto{\pgfqpoint{3.000859in}{6.390500in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.181449in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.181449in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{7.181449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.955848in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.955848in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.955848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.754065in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.754065in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.754065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.625065in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.625065in}}%
\pgfpathlineto{\pgfqpoint{1.959352in}{6.625065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.515917in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.515917in}}%
\pgfpathlineto{\pgfqpoint{2.139015in}{6.515917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.446347in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.446347in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.446347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.390737in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.390737in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.390737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{0.855874in}{8.187158in}}%
\pgfpathlineto{\pgfqpoint{0.916657in}{8.101785in}}%
\pgfpathlineto{\pgfqpoint{0.955900in}{8.043661in}}%
\pgfpathlineto{\pgfqpoint{0.957338in}{8.007325in}}%
\pgfpathlineto{\pgfqpoint{0.957338in}{8.007325in}}%
\pgfpathlineto{\pgfqpoint{0.963559in}{7.998532in}}%
\pgfpathlineto{\pgfqpoint{0.963559in}{7.998532in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{7.927475in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{7.927475in}}%
\pgfpathlineto{\pgfqpoint{1.022137in}{7.911339in}}%
\pgfpathlineto{\pgfqpoint{1.022137in}{7.911339in}}%
\pgfpathlineto{\pgfqpoint{1.029998in}{7.900025in}}%
\pgfpathlineto{\pgfqpoint{1.029998in}{7.900025in}}%
\pgfpathlineto{\pgfqpoint{1.039477in}{7.884665in}}%
\pgfpathlineto{\pgfqpoint{1.039477in}{7.884665in}}%
\pgfpathlineto{\pgfqpoint{1.050146in}{7.868872in}}%
\pgfpathlineto{\pgfqpoint{1.050146in}{7.868872in}}%
\pgfpathlineto{\pgfqpoint{1.061659in}{7.851112in}}%
\pgfpathlineto{\pgfqpoint{1.061659in}{7.851112in}}%
\pgfpathlineto{\pgfqpoint{1.064924in}{7.834174in}}%
\pgfpathlineto{\pgfqpoint{1.064924in}{7.834174in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{7.827221in}}%
\pgfpathlineto{\pgfqpoint{1.068779in}{7.827221in}}%
\pgfpathlineto{\pgfqpoint{1.085743in}{7.801721in}}%
\pgfpathlineto{\pgfqpoint{1.085743in}{7.801721in}}%
\pgfpathlineto{\pgfqpoint{1.087750in}{7.799677in}}%
\pgfpathlineto{\pgfqpoint{1.087750in}{7.799677in}}%
\pgfpathlineto{\pgfqpoint{1.088175in}{7.796932in}}%
\pgfpathlineto{\pgfqpoint{1.088175in}{7.796932in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{7.791657in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{7.791657in}}%
\pgfpathlineto{\pgfqpoint{1.125565in}{7.743969in}}%
\pgfpathlineto{\pgfqpoint{1.125565in}{7.743969in}}%
\pgfpathlineto{\pgfqpoint{1.129499in}{7.738378in}}%
\pgfpathlineto{\pgfqpoint{1.129499in}{7.738378in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{7.729179in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{7.729179in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{7.698039in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{7.698039in}}%
\pgfpathlineto{\pgfqpoint{1.161605in}{7.693820in}}%
\pgfpathlineto{\pgfqpoint{1.161605in}{7.693820in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{7.674871in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{7.674871in}}%
\pgfpathlineto{\pgfqpoint{1.174786in}{7.667331in}}%
\pgfpathlineto{\pgfqpoint{1.174786in}{7.667331in}}%
\pgfpathlineto{\pgfqpoint{1.179959in}{7.659828in}}%
\pgfpathlineto{\pgfqpoint{1.179959in}{7.659828in}}%
\pgfpathlineto{\pgfqpoint{1.237585in}{7.574798in}}%
\pgfpathlineto{\pgfqpoint{1.237585in}{7.574798in}}%
\pgfpathlineto{\pgfqpoint{1.250255in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{1.250255in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{7.549307in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{7.549307in}}%
\pgfpathlineto{\pgfqpoint{1.272242in}{7.526700in}}%
\pgfpathlineto{\pgfqpoint{1.272242in}{7.526700in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{7.519427in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{7.519427in}}%
\pgfpathlineto{\pgfqpoint{1.281851in}{7.514192in}}%
\pgfpathlineto{\pgfqpoint{1.281851in}{7.514192in}}%
\pgfpathlineto{\pgfqpoint{1.289213in}{7.504510in}}%
\pgfpathlineto{\pgfqpoint{1.289213in}{7.504510in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.497689in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.497689in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.494886in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.494886in}}%
\pgfpathlineto{\pgfqpoint{1.297030in}{7.493210in}}%
\pgfpathlineto{\pgfqpoint{1.297030in}{7.493210in}}%
\pgfpathlineto{\pgfqpoint{1.326842in}{7.454209in}}%
\pgfpathlineto{\pgfqpoint{1.326842in}{7.454209in}}%
\pgfpathlineto{\pgfqpoint{1.331152in}{7.447065in}}%
\pgfpathlineto{\pgfqpoint{1.331152in}{7.447065in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{7.439342in}}%
\pgfpathlineto{\pgfqpoint{1.336893in}{7.439342in}}%
\pgfpathlineto{\pgfqpoint{1.341778in}{7.432064in}}%
\pgfpathlineto{\pgfqpoint{1.341778in}{7.432064in}}%
\pgfpathlineto{\pgfqpoint{1.351306in}{7.419006in}}%
\pgfpathlineto{\pgfqpoint{1.351306in}{7.419006in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{7.394936in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{7.394936in}}%
\pgfpathlineto{\pgfqpoint{1.368229in}{7.388799in}}%
\pgfpathlineto{\pgfqpoint{1.368229in}{7.388799in}}%
\pgfpathlineto{\pgfqpoint{1.376510in}{7.379446in}}%
\pgfpathlineto{\pgfqpoint{1.376510in}{7.379446in}}%
\pgfpathlineto{\pgfqpoint{1.377739in}{7.377746in}}%
\pgfpathlineto{\pgfqpoint{1.377739in}{7.377746in}}%
\pgfpathlineto{\pgfqpoint{1.383292in}{7.370847in}}%
\pgfpathlineto{\pgfqpoint{1.383292in}{7.370847in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{7.366039in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{7.366039in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{7.361283in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{7.361283in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{7.352928in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{7.352928in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{7.350933in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{7.350933in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{7.313061in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{7.313061in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{7.304785in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{7.304785in}}%
\pgfpathlineto{\pgfqpoint{1.446722in}{7.297346in}}%
\pgfpathlineto{\pgfqpoint{1.446722in}{7.297346in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{7.286816in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{7.286816in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{7.283316in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{7.283316in}}%
\pgfpathlineto{\pgfqpoint{1.463073in}{7.276478in}}%
\pgfpathlineto{\pgfqpoint{1.463073in}{7.276478in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{7.271849in}}%
\pgfpathlineto{\pgfqpoint{1.466984in}{7.271849in}}%
\pgfpathlineto{\pgfqpoint{1.470375in}{7.267312in}}%
\pgfpathlineto{\pgfqpoint{1.470375in}{7.267312in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{7.243478in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{7.243478in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{7.233648in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{7.233648in}}%
\pgfpathlineto{\pgfqpoint{1.517339in}{7.208066in}}%
\pgfpathlineto{\pgfqpoint{1.517339in}{7.208066in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{7.203692in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{7.203692in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{7.200537in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{7.200537in}}%
\pgfpathlineto{\pgfqpoint{1.528694in}{7.196944in}}%
\pgfpathlineto{\pgfqpoint{1.528694in}{7.196944in}}%
\pgfpathlineto{\pgfqpoint{1.529553in}{7.195797in}}%
\pgfpathlineto{\pgfqpoint{1.529553in}{7.195797in}}%
\pgfpathlineto{\pgfqpoint{1.536305in}{7.191741in}}%
\pgfpathlineto{\pgfqpoint{1.536305in}{7.191741in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{7.185364in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{7.185364in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{7.178237in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{7.178237in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{7.174219in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{7.174219in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{7.171013in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{7.171013in}}%
\pgfpathlineto{\pgfqpoint{1.566383in}{7.158392in}}%
\pgfpathlineto{\pgfqpoint{1.566383in}{7.158392in}}%
\pgfpathlineto{\pgfqpoint{1.567968in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{1.567968in}{7.156139in}}%
\pgfpathlineto{\pgfqpoint{1.572338in}{7.150618in}}%
\pgfpathlineto{\pgfqpoint{1.572338in}{7.150618in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.136550in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.136550in}}%
\pgfpathlineto{\pgfqpoint{1.596626in}{7.126181in}}%
\pgfpathlineto{\pgfqpoint{1.596626in}{7.126181in}}%
\pgfpathlineto{\pgfqpoint{1.605961in}{7.124254in}}%
\pgfpathlineto{\pgfqpoint{1.605961in}{7.124254in}}%
\pgfpathlineto{\pgfqpoint{1.626050in}{7.102889in}}%
\pgfpathlineto{\pgfqpoint{1.626050in}{7.102889in}}%
\pgfpathlineto{\pgfqpoint{1.632081in}{7.098364in}}%
\pgfpathlineto{\pgfqpoint{1.632081in}{7.098364in}}%
\pgfpathlineto{\pgfqpoint{1.640563in}{7.088190in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{7.087386in}}%
\pgfpathlineto{\pgfqpoint{1.642218in}{7.087386in}}%
\pgfpathlineto{\pgfqpoint{1.677039in}{7.049618in}}%
\pgfpathlineto{\pgfqpoint{1.677039in}{7.049618in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{7.043831in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{7.043831in}}%
\pgfpathlineto{\pgfqpoint{1.683630in}{7.042812in}}%
\pgfpathlineto{\pgfqpoint{1.683630in}{7.042812in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{7.036958in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{7.036958in}}%
\pgfpathlineto{\pgfqpoint{1.690446in}{7.035265in}}%
\pgfpathlineto{\pgfqpoint{1.690446in}{7.035265in}}%
\pgfpathlineto{\pgfqpoint{1.694106in}{7.032596in}}%
\pgfpathlineto{\pgfqpoint{1.694106in}{7.032596in}}%
\pgfpathlineto{\pgfqpoint{1.734720in}{6.991475in}}%
\pgfpathlineto{\pgfqpoint{1.734720in}{6.991475in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{6.990534in}}%
\pgfpathlineto{\pgfqpoint{1.734772in}{6.990534in}}%
\pgfpathlineto{\pgfqpoint{1.738715in}{6.987727in}}%
\pgfpathlineto{\pgfqpoint{1.738715in}{6.987727in}}%
\pgfpathlineto{\pgfqpoint{1.744487in}{6.982039in}}%
\pgfpathlineto{\pgfqpoint{1.744487in}{6.982039in}}%
\pgfpathlineto{\pgfqpoint{1.753914in}{6.971367in}}%
\pgfpathlineto{\pgfqpoint{1.753914in}{6.971367in}}%
\pgfpathlineto{\pgfqpoint{1.757935in}{6.967402in}}%
\pgfpathlineto{\pgfqpoint{1.757935in}{6.967402in}}%
\pgfpathlineto{\pgfqpoint{1.792824in}{6.927389in}}%
\pgfpathlineto{\pgfqpoint{1.792824in}{6.927389in}}%
\pgfpathlineto{\pgfqpoint{1.803603in}{6.925520in}}%
\pgfpathlineto{\pgfqpoint{1.803603in}{6.925520in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{6.915511in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{6.915511in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{6.912520in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{6.912520in}}%
\pgfpathlineto{\pgfqpoint{1.837772in}{6.889977in}}%
\pgfpathlineto{\pgfqpoint{1.837772in}{6.889977in}}%
\pgfpathlineto{\pgfqpoint{1.844147in}{6.884672in}}%
\pgfpathlineto{\pgfqpoint{1.844147in}{6.884672in}}%
\pgfpathlineto{\pgfqpoint{1.861809in}{6.870440in}}%
\pgfpathlineto{\pgfqpoint{1.861809in}{6.870440in}}%
\pgfpathlineto{\pgfqpoint{1.866116in}{6.866400in}}%
\pgfpathlineto{\pgfqpoint{1.866116in}{6.866400in}}%
\pgfpathlineto{\pgfqpoint{1.870486in}{6.862436in}}%
\pgfpathlineto{\pgfqpoint{1.870486in}{6.862436in}}%
\pgfpathlineto{\pgfqpoint{1.870767in}{6.861541in}}%
\pgfpathlineto{\pgfqpoint{1.870767in}{6.861541in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{6.857081in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{6.857081in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{6.850298in}}%
\pgfpathlineto{\pgfqpoint{1.883221in}{6.850298in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{6.846887in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{6.846887in}}%
\pgfpathlineto{\pgfqpoint{1.898813in}{6.836629in}}%
\pgfpathlineto{\pgfqpoint{1.898813in}{6.836629in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{6.833529in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{6.833529in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{6.787022in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{6.787022in}}%
\pgfpathlineto{\pgfqpoint{1.957128in}{6.780137in}}%
\pgfpathlineto{\pgfqpoint{1.957128in}{6.780137in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{6.776657in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{6.776657in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{6.775437in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{6.775437in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{6.773178in}}%
\pgfpathlineto{\pgfqpoint{1.967102in}{6.773178in}}%
\pgfpathlineto{\pgfqpoint{1.978692in}{6.771282in}}%
\pgfpathlineto{\pgfqpoint{1.978692in}{6.771282in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{6.755074in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{6.755074in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{6.752801in}}%
\pgfpathlineto{\pgfqpoint{2.004289in}{6.752801in}}%
\pgfpathlineto{\pgfqpoint{2.019699in}{6.740963in}}%
\pgfpathlineto{\pgfqpoint{2.019699in}{6.740963in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{6.726225in}}%
\pgfpathlineto{\pgfqpoint{2.040694in}{6.726225in}}%
\pgfpathlineto{\pgfqpoint{2.044290in}{6.723820in}}%
\pgfpathlineto{\pgfqpoint{2.044290in}{6.723820in}}%
\pgfpathlineto{\pgfqpoint{2.070355in}{6.707876in}}%
\pgfpathlineto{\pgfqpoint{2.070355in}{6.707876in}}%
\pgfpathlineto{\pgfqpoint{2.083589in}{6.697682in}}%
\pgfpathlineto{\pgfqpoint{2.083589in}{6.697682in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{6.691134in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{6.691134in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{6.687924in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{6.687924in}}%
\pgfpathlineto{\pgfqpoint{2.115675in}{6.683602in}}%
\pgfpathlineto{\pgfqpoint{2.115675in}{6.683602in}}%
\pgfpathlineto{\pgfqpoint{2.125639in}{6.678802in}}%
\pgfpathlineto{\pgfqpoint{2.125639in}{6.678802in}}%
\pgfpathlineto{\pgfqpoint{2.126038in}{6.677755in}}%
\pgfpathlineto{\pgfqpoint{2.126038in}{6.677755in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{6.675135in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{6.675135in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{6.673948in}}%
\pgfpathlineto{\pgfqpoint{2.131657in}{6.673948in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{6.671077in}}%
\pgfpathlineto{\pgfqpoint{2.135302in}{6.671077in}}%
\pgfpathlineto{\pgfqpoint{2.136745in}{6.669706in}}%
\pgfpathlineto{\pgfqpoint{2.136745in}{6.669706in}}%
\pgfpathlineto{\pgfqpoint{2.143084in}{6.665008in}}%
\pgfpathlineto{\pgfqpoint{2.143084in}{6.665008in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{6.663643in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{6.663643in}}%
\pgfpathlineto{\pgfqpoint{2.163406in}{6.650797in}}%
\pgfpathlineto{\pgfqpoint{2.163406in}{6.650797in}}%
\pgfpathlineto{\pgfqpoint{2.180033in}{6.649025in}}%
\pgfpathlineto{\pgfqpoint{2.180033in}{6.649025in}}%
\pgfpathlineto{\pgfqpoint{2.181615in}{6.647689in}}%
\pgfpathlineto{\pgfqpoint{2.181615in}{6.647689in}}%
\pgfpathlineto{\pgfqpoint{2.189429in}{6.643145in}}%
\pgfpathlineto{\pgfqpoint{2.189429in}{6.643145in}}%
\pgfpathlineto{\pgfqpoint{2.192485in}{6.641090in}}%
\pgfpathlineto{\pgfqpoint{2.192485in}{6.641090in}}%
\pgfpathlineto{\pgfqpoint{2.214835in}{6.629132in}}%
\pgfpathlineto{\pgfqpoint{2.214835in}{6.629132in}}%
\pgfpathlineto{\pgfqpoint{2.219970in}{6.626386in}}%
\pgfpathlineto{\pgfqpoint{2.219970in}{6.626386in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{6.625901in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{6.625901in}}%
\pgfpathlineto{\pgfqpoint{2.225203in}{6.623646in}}%
\pgfpathlineto{\pgfqpoint{2.225203in}{6.623646in}}%
\pgfpathlineto{\pgfqpoint{2.235845in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{2.235845in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{2.241005in}{6.615088in}}%
\pgfpathlineto{\pgfqpoint{2.241005in}{6.615088in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{6.595010in}}%
\pgfpathlineto{\pgfqpoint{2.283787in}{6.595010in}}%
\pgfpathlineto{\pgfqpoint{2.312071in}{6.586306in}}%
\pgfpathlineto{\pgfqpoint{2.312071in}{6.586306in}}%
\pgfpathlineto{\pgfqpoint{2.317159in}{6.583136in}}%
\pgfpathlineto{\pgfqpoint{2.317159in}{6.583136in}}%
\pgfpathlineto{\pgfqpoint{2.318168in}{6.582378in}}%
\pgfpathlineto{\pgfqpoint{2.318168in}{6.582378in}}%
\pgfpathlineto{\pgfqpoint{2.324108in}{6.579961in}}%
\pgfpathlineto{\pgfqpoint{2.324108in}{6.579961in}}%
\pgfpathlineto{\pgfqpoint{2.366637in}{6.555045in}}%
\pgfpathlineto{\pgfqpoint{2.366637in}{6.555045in}}%
\pgfpathlineto{\pgfqpoint{2.398217in}{6.553534in}}%
\pgfpathlineto{\pgfqpoint{2.398217in}{6.553534in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{6.552654in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{6.552654in}}%
\pgfpathlineto{\pgfqpoint{2.413960in}{6.538774in}}%
\pgfpathlineto{\pgfqpoint{2.413960in}{6.538774in}}%
\pgfpathlineto{\pgfqpoint{2.419094in}{6.536017in}}%
\pgfpathlineto{\pgfqpoint{2.419094in}{6.536017in}}%
\pgfpathlineto{\pgfqpoint{2.421678in}{6.527805in}}%
\pgfpathlineto{\pgfqpoint{2.421678in}{6.527805in}}%
\pgfpathlineto{\pgfqpoint{2.430295in}{6.524189in}}%
\pgfpathlineto{\pgfqpoint{2.430295in}{6.524189in}}%
\pgfpathlineto{\pgfqpoint{2.439848in}{6.520947in}}%
\pgfpathlineto{\pgfqpoint{2.439848in}{6.520947in}}%
\pgfpathlineto{\pgfqpoint{2.440258in}{6.520517in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{6.516411in}}%
\pgfpathlineto{\pgfqpoint{2.456294in}{6.516411in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{6.515027in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{6.515027in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{6.511640in}}%
\pgfpathlineto{\pgfqpoint{2.465152in}{6.511640in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{6.496854in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{6.496854in}}%
\pgfpathlineto{\pgfqpoint{2.503720in}{6.493041in}}%
\pgfpathlineto{\pgfqpoint{2.503720in}{6.493041in}}%
\pgfpathlineto{\pgfqpoint{2.525564in}{6.485780in}}%
\pgfpathlineto{\pgfqpoint{2.525564in}{6.485780in}}%
\pgfpathlineto{\pgfqpoint{2.608006in}{6.469092in}}%
\pgfpathlineto{\pgfqpoint{2.608006in}{6.469092in}}%
\pgfpathlineto{\pgfqpoint{2.610043in}{6.468565in}}%
\pgfpathlineto{\pgfqpoint{2.610043in}{6.468565in}}%
\pgfpathlineto{\pgfqpoint{2.611700in}{6.463304in}}%
\pgfpathlineto{\pgfqpoint{2.611700in}{6.463304in}}%
\pgfpathlineto{\pgfqpoint{2.627686in}{6.456940in}}%
\pgfpathlineto{\pgfqpoint{2.627686in}{6.456940in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{6.455903in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{6.455903in}}%
\pgfpathlineto{\pgfqpoint{2.674608in}{6.446867in}}%
\pgfpathlineto{\pgfqpoint{2.674608in}{6.446867in}}%
\pgfpathlineto{\pgfqpoint{2.691465in}{6.443923in}}%
\pgfpathlineto{\pgfqpoint{2.691465in}{6.443923in}}%
\pgfpathlineto{\pgfqpoint{2.720921in}{6.436664in}}%
\pgfpathlineto{\pgfqpoint{2.720921in}{6.436664in}}%
\pgfpathlineto{\pgfqpoint{2.724970in}{6.432155in}}%
\pgfpathlineto{\pgfqpoint{2.724970in}{6.432155in}}%
\pgfpathlineto{\pgfqpoint{2.727597in}{6.430291in}}%
\pgfpathlineto{\pgfqpoint{2.727597in}{6.430291in}}%
\pgfpathlineto{\pgfqpoint{2.741839in}{6.429999in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{6.428188in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{6.428188in}}%
\pgfpathlineto{\pgfqpoint{2.778633in}{6.423242in}}%
\pgfpathlineto{\pgfqpoint{2.778633in}{6.423242in}}%
\pgfpathlineto{\pgfqpoint{2.829877in}{6.402076in}}%
\pgfpathlineto{\pgfqpoint{2.850556in}{6.397605in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{6.395887in}}%
\pgfpathlineto{\pgfqpoint{2.899720in}{6.393540in}}%
\pgfpathlineto{\pgfqpoint{2.921716in}{6.387976in}}%
\pgfpathlineto{\pgfqpoint{2.931021in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{2.931021in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.291241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.439068in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.291241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368932in}{7.580055in}}%
\pgfpathcurveto{\pgfqpoint{4.379983in}{7.580055in}}{\pgfqpoint{4.390582in}{7.584445in}}{\pgfqpoint{4.398395in}{7.592259in}}%
\pgfpathcurveto{\pgfqpoint{4.406209in}{7.600072in}}{\pgfqpoint{4.410599in}{7.610671in}}{\pgfqpoint{4.410599in}{7.621721in}}%
\pgfpathcurveto{\pgfqpoint{4.410599in}{7.632772in}}{\pgfqpoint{4.406209in}{7.643371in}}{\pgfqpoint{4.398395in}{7.651184in}}%
\pgfpathcurveto{\pgfqpoint{4.390582in}{7.658998in}}{\pgfqpoint{4.379983in}{7.663388in}}{\pgfqpoint{4.368932in}{7.663388in}}%
\pgfpathcurveto{\pgfqpoint{4.357882in}{7.663388in}}{\pgfqpoint{4.347283in}{7.658998in}}{\pgfqpoint{4.339470in}{7.651184in}}%
\pgfpathcurveto{\pgfqpoint{4.331656in}{7.643371in}}{\pgfqpoint{4.327266in}{7.632772in}}{\pgfqpoint{4.327266in}{7.621721in}}%
\pgfpathcurveto{\pgfqpoint{4.327266in}{7.610671in}}{\pgfqpoint{4.331656in}{7.600072in}}{\pgfqpoint{4.339470in}{7.592259in}}%
\pgfpathcurveto{\pgfqpoint{4.347283in}{7.584445in}}{\pgfqpoint{4.357882in}{7.580055in}}{\pgfqpoint{4.368932in}{7.580055in}}%
\pgfpathlineto{\pgfqpoint{4.368932in}{7.580055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589987in}{7.278049in}}%
\pgfpathcurveto{\pgfqpoint{4.601037in}{7.278049in}}{\pgfqpoint{4.611636in}{7.282439in}}{\pgfqpoint{4.619449in}{7.290253in}}%
\pgfpathcurveto{\pgfqpoint{4.627263in}{7.298066in}}{\pgfqpoint{4.631653in}{7.308665in}}{\pgfqpoint{4.631653in}{7.319716in}}%
\pgfpathcurveto{\pgfqpoint{4.631653in}{7.330766in}}{\pgfqpoint{4.627263in}{7.341365in}}{\pgfqpoint{4.619449in}{7.349178in}}%
\pgfpathcurveto{\pgfqpoint{4.611636in}{7.356992in}}{\pgfqpoint{4.601037in}{7.361382in}}{\pgfqpoint{4.589987in}{7.361382in}}%
\pgfpathcurveto{\pgfqpoint{4.578937in}{7.361382in}}{\pgfqpoint{4.568338in}{7.356992in}}{\pgfqpoint{4.560524in}{7.349178in}}%
\pgfpathcurveto{\pgfqpoint{4.552710in}{7.341365in}}{\pgfqpoint{4.548320in}{7.330766in}}{\pgfqpoint{4.548320in}{7.319716in}}%
\pgfpathcurveto{\pgfqpoint{4.548320in}{7.308665in}}{\pgfqpoint{4.552710in}{7.298066in}}{\pgfqpoint{4.560524in}{7.290253in}}%
\pgfpathcurveto{\pgfqpoint{4.568338in}{7.282439in}}{\pgfqpoint{4.578937in}{7.278049in}}{\pgfqpoint{4.589987in}{7.278049in}}%
\pgfpathlineto{\pgfqpoint{4.589987in}{7.278049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824314in}{7.018451in}}%
\pgfpathcurveto{\pgfqpoint{4.835364in}{7.018451in}}{\pgfqpoint{4.845963in}{7.022842in}}{\pgfqpoint{4.853776in}{7.030655in}}%
\pgfpathcurveto{\pgfqpoint{4.861590in}{7.038469in}}{\pgfqpoint{4.865980in}{7.049068in}}{\pgfqpoint{4.865980in}{7.060118in}}%
\pgfpathcurveto{\pgfqpoint{4.865980in}{7.071168in}}{\pgfqpoint{4.861590in}{7.081767in}}{\pgfqpoint{4.853776in}{7.089581in}}%
\pgfpathcurveto{\pgfqpoint{4.845963in}{7.097394in}}{\pgfqpoint{4.835364in}{7.101785in}}{\pgfqpoint{4.824314in}{7.101785in}}%
\pgfpathcurveto{\pgfqpoint{4.813264in}{7.101785in}}{\pgfqpoint{4.802664in}{7.097394in}}{\pgfqpoint{4.794851in}{7.089581in}}%
\pgfpathcurveto{\pgfqpoint{4.787037in}{7.081767in}}{\pgfqpoint{4.782647in}{7.071168in}}{\pgfqpoint{4.782647in}{7.060118in}}%
\pgfpathcurveto{\pgfqpoint{4.782647in}{7.049068in}}{\pgfqpoint{4.787037in}{7.038469in}}{\pgfqpoint{4.794851in}{7.030655in}}%
\pgfpathcurveto{\pgfqpoint{4.802664in}{7.022842in}}{\pgfqpoint{4.813264in}{7.018451in}}{\pgfqpoint{4.824314in}{7.018451in}}%
\pgfpathlineto{\pgfqpoint{4.824314in}{7.018451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045368in}{6.801158in}}%
\pgfpathcurveto{\pgfqpoint{5.056418in}{6.801158in}}{\pgfqpoint{5.067017in}{6.805548in}}{\pgfqpoint{5.074831in}{6.813362in}}%
\pgfpathcurveto{\pgfqpoint{5.082644in}{6.821176in}}{\pgfqpoint{5.087035in}{6.831775in}}{\pgfqpoint{5.087035in}{6.842825in}}%
\pgfpathcurveto{\pgfqpoint{5.087035in}{6.853875in}}{\pgfqpoint{5.082644in}{6.864474in}}{\pgfqpoint{5.074831in}{6.872288in}}%
\pgfpathcurveto{\pgfqpoint{5.067017in}{6.880101in}}{\pgfqpoint{5.056418in}{6.884491in}}{\pgfqpoint{5.045368in}{6.884491in}}%
\pgfpathcurveto{\pgfqpoint{5.034318in}{6.884491in}}{\pgfqpoint{5.023719in}{6.880101in}}{\pgfqpoint{5.015905in}{6.872288in}}%
\pgfpathcurveto{\pgfqpoint{5.008091in}{6.864474in}}{\pgfqpoint{5.003701in}{6.853875in}}{\pgfqpoint{5.003701in}{6.842825in}}%
\pgfpathcurveto{\pgfqpoint{5.003701in}{6.831775in}}{\pgfqpoint{5.008091in}{6.821176in}}{\pgfqpoint{5.015905in}{6.813362in}}%
\pgfpathcurveto{\pgfqpoint{5.023719in}{6.805548in}}{\pgfqpoint{5.034318in}{6.801158in}}{\pgfqpoint{5.045368in}{6.801158in}}%
\pgfpathlineto{\pgfqpoint{5.045368in}{6.801158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279695in}{6.631780in}}%
\pgfpathcurveto{\pgfqpoint{5.290745in}{6.631780in}}{\pgfqpoint{5.301344in}{6.636170in}}{\pgfqpoint{5.309158in}{6.643984in}}%
\pgfpathcurveto{\pgfqpoint{5.316971in}{6.651797in}}{\pgfqpoint{5.321362in}{6.662396in}}{\pgfqpoint{5.321362in}{6.673446in}}%
\pgfpathcurveto{\pgfqpoint{5.321362in}{6.684496in}}{\pgfqpoint{5.316971in}{6.695096in}}{\pgfqpoint{5.309158in}{6.702909in}}%
\pgfpathcurveto{\pgfqpoint{5.301344in}{6.710723in}}{\pgfqpoint{5.290745in}{6.715113in}}{\pgfqpoint{5.279695in}{6.715113in}}%
\pgfpathcurveto{\pgfqpoint{5.268645in}{6.715113in}}{\pgfqpoint{5.258046in}{6.710723in}}{\pgfqpoint{5.250232in}{6.702909in}}%
\pgfpathcurveto{\pgfqpoint{5.242418in}{6.695096in}}{\pgfqpoint{5.238028in}{6.684496in}}{\pgfqpoint{5.238028in}{6.673446in}}%
\pgfpathcurveto{\pgfqpoint{5.238028in}{6.662396in}}{\pgfqpoint{5.242418in}{6.651797in}}{\pgfqpoint{5.250232in}{6.643984in}}%
\pgfpathcurveto{\pgfqpoint{5.258046in}{6.636170in}}{\pgfqpoint{5.268645in}{6.631780in}}{\pgfqpoint{5.279695in}{6.631780in}}%
\pgfpathlineto{\pgfqpoint{5.279695in}{6.631780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500749in}{6.528356in}}%
\pgfpathcurveto{\pgfqpoint{5.511799in}{6.528356in}}{\pgfqpoint{5.522398in}{6.532746in}}{\pgfqpoint{5.530212in}{6.540560in}}%
\pgfpathcurveto{\pgfqpoint{5.538026in}{6.548373in}}{\pgfqpoint{5.542416in}{6.558972in}}{\pgfqpoint{5.542416in}{6.570022in}}%
\pgfpathcurveto{\pgfqpoint{5.542416in}{6.581072in}}{\pgfqpoint{5.538026in}{6.591672in}}{\pgfqpoint{5.530212in}{6.599485in}}%
\pgfpathcurveto{\pgfqpoint{5.522398in}{6.607299in}}{\pgfqpoint{5.511799in}{6.611689in}}{\pgfqpoint{5.500749in}{6.611689in}}%
\pgfpathcurveto{\pgfqpoint{5.489699in}{6.611689in}}{\pgfqpoint{5.479100in}{6.607299in}}{\pgfqpoint{5.471286in}{6.599485in}}%
\pgfpathcurveto{\pgfqpoint{5.463473in}{6.591672in}}{\pgfqpoint{5.459082in}{6.581072in}}{\pgfqpoint{5.459082in}{6.570022in}}%
\pgfpathcurveto{\pgfqpoint{5.459082in}{6.558972in}}{\pgfqpoint{5.463473in}{6.548373in}}{\pgfqpoint{5.471286in}{6.540560in}}%
\pgfpathcurveto{\pgfqpoint{5.479100in}{6.532746in}}{\pgfqpoint{5.489699in}{6.528356in}}{\pgfqpoint{5.500749in}{6.528356in}}%
\pgfpathlineto{\pgfqpoint{5.500749in}{6.528356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735076in}{6.420959in}}%
\pgfpathcurveto{\pgfqpoint{5.746126in}{6.420959in}}{\pgfqpoint{5.756725in}{6.425349in}}{\pgfqpoint{5.764539in}{6.433163in}}%
\pgfpathcurveto{\pgfqpoint{5.772352in}{6.440976in}}{\pgfqpoint{5.776743in}{6.451575in}}{\pgfqpoint{5.776743in}{6.462625in}}%
\pgfpathcurveto{\pgfqpoint{5.776743in}{6.473675in}}{\pgfqpoint{5.772352in}{6.484274in}}{\pgfqpoint{5.764539in}{6.492088in}}%
\pgfpathcurveto{\pgfqpoint{5.756725in}{6.499902in}}{\pgfqpoint{5.746126in}{6.504292in}}{\pgfqpoint{5.735076in}{6.504292in}}%
\pgfpathcurveto{\pgfqpoint{5.724026in}{6.504292in}}{\pgfqpoint{5.713427in}{6.499902in}}{\pgfqpoint{5.705613in}{6.492088in}}%
\pgfpathcurveto{\pgfqpoint{5.697800in}{6.484274in}}{\pgfqpoint{5.693409in}{6.473675in}}{\pgfqpoint{5.693409in}{6.462625in}}%
\pgfpathcurveto{\pgfqpoint{5.693409in}{6.451575in}}{\pgfqpoint{5.697800in}{6.440976in}}{\pgfqpoint{5.705613in}{6.433163in}}%
\pgfpathcurveto{\pgfqpoint{5.713427in}{6.425349in}}{\pgfqpoint{5.724026in}{6.420959in}}{\pgfqpoint{5.735076in}{6.420959in}}%
\pgfpathlineto{\pgfqpoint{5.735076in}{6.420959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956130in}{6.358895in}}%
\pgfpathcurveto{\pgfqpoint{5.967180in}{6.358895in}}{\pgfqpoint{5.977779in}{6.363286in}}{\pgfqpoint{5.985593in}{6.371099in}}%
\pgfpathcurveto{\pgfqpoint{5.993407in}{6.378913in}}{\pgfqpoint{5.997797in}{6.389512in}}{\pgfqpoint{5.997797in}{6.400562in}}%
\pgfpathcurveto{\pgfqpoint{5.997797in}{6.411612in}}{\pgfqpoint{5.993407in}{6.422211in}}{\pgfqpoint{5.985593in}{6.430025in}}%
\pgfpathcurveto{\pgfqpoint{5.977779in}{6.437839in}}{\pgfqpoint{5.967180in}{6.442229in}}{\pgfqpoint{5.956130in}{6.442229in}}%
\pgfpathcurveto{\pgfqpoint{5.945080in}{6.442229in}}{\pgfqpoint{5.934481in}{6.437839in}}{\pgfqpoint{5.926668in}{6.430025in}}%
\pgfpathcurveto{\pgfqpoint{5.918854in}{6.422211in}}{\pgfqpoint{5.914464in}{6.411612in}}{\pgfqpoint{5.914464in}{6.400562in}}%
\pgfpathcurveto{\pgfqpoint{5.914464in}{6.389512in}}{\pgfqpoint{5.918854in}{6.378913in}}{\pgfqpoint{5.926668in}{6.371099in}}%
\pgfpathcurveto{\pgfqpoint{5.934481in}{6.363286in}}{\pgfqpoint{5.945080in}{6.358895in}}{\pgfqpoint{5.956130in}{6.358895in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{6.358895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201963in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201963in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780710in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780710in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359456in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.359456in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938202in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938202in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899349in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971657in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027743in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073569in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112314in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145877in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175481in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376183in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478095in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550403in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606490in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652315in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691061in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724623in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754228in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954930in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056842in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129149in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185236in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231062in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269807in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303369in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332974in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533676in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635588in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707896in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763982in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809808in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848553in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882116in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911720in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112422in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214334in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=6.015007in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.800854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=6.752628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.404486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.524097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.627709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.719101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.338691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.653305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.876528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.049673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.191142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.310753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.323488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084568in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{4.187134in}{8.012225in}}%
\pgfpathlineto{\pgfqpoint{4.224101in}{7.928102in}}%
\pgfpathlineto{\pgfqpoint{4.291213in}{7.787258in}}%
\pgfpathlineto{\pgfqpoint{4.325637in}{7.724192in}}%
\pgfpathlineto{\pgfqpoint{4.365722in}{7.655198in}}%
\pgfpathlineto{\pgfqpoint{4.393915in}{7.613968in}}%
\pgfpathlineto{\pgfqpoint{4.429299in}{7.567542in}}%
\pgfpathlineto{\pgfqpoint{4.474126in}{7.512859in}}%
\pgfpathlineto{\pgfqpoint{4.494821in}{7.492717in}}%
\pgfpathlineto{\pgfqpoint{4.536307in}{7.453776in}}%
\pgfpathlineto{\pgfqpoint{4.589233in}{7.397138in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.380624in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.380624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253710in}{8.024532in}}%
\pgfpathlineto{\pgfqpoint{4.325772in}{7.835352in}}%
\pgfpathlineto{\pgfqpoint{4.406149in}{7.630856in}}%
\pgfpathlineto{\pgfqpoint{4.428175in}{7.584635in}}%
\pgfpathlineto{\pgfqpoint{4.513097in}{7.421922in}}%
\pgfpathlineto{\pgfqpoint{4.532932in}{7.391142in}}%
\pgfpathlineto{\pgfqpoint{4.585536in}{7.317881in}}%
\pgfpathlineto{\pgfqpoint{4.620145in}{7.276641in}}%
\pgfpathlineto{\pgfqpoint{4.650965in}{7.242968in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{7.216176in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{7.182108in}}%
\pgfpathlineto{\pgfqpoint{4.742737in}{7.152235in}}%
\pgfpathlineto{\pgfqpoint{4.764110in}{7.123780in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{7.105729in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{7.105729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433008in}{7.843295in}}%
\pgfpathlineto{\pgfqpoint{4.467795in}{7.747450in}}%
\pgfpathlineto{\pgfqpoint{4.536226in}{7.557063in}}%
\pgfpathlineto{\pgfqpoint{4.581128in}{7.444461in}}%
\pgfpathlineto{\pgfqpoint{4.608208in}{7.384575in}}%
\pgfpathlineto{\pgfqpoint{4.638788in}{7.324570in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{7.188365in}}%
\pgfpathlineto{\pgfqpoint{4.733007in}{7.159687in}}%
\pgfpathlineto{\pgfqpoint{4.801377in}{7.074306in}}%
\pgfpathlineto{\pgfqpoint{4.850451in}{7.012568in}}%
\pgfpathlineto{\pgfqpoint{4.875549in}{6.983110in}}%
\pgfpathlineto{\pgfqpoint{4.903252in}{6.950422in}}%
\pgfpathlineto{\pgfqpoint{4.929499in}{6.919502in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.893746in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.893746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602150in}{7.693072in}}%
\pgfpathlineto{\pgfqpoint{4.631754in}{7.601104in}}%
\pgfpathlineto{\pgfqpoint{4.656265in}{7.536173in}}%
\pgfpathlineto{\pgfqpoint{4.786001in}{7.213579in}}%
\pgfpathlineto{\pgfqpoint{4.811371in}{7.159388in}}%
\pgfpathlineto{\pgfqpoint{4.837125in}{7.111890in}}%
\pgfpathlineto{\pgfqpoint{4.902446in}{7.001732in}}%
\pgfpathlineto{\pgfqpoint{4.950344in}{6.938792in}}%
\pgfpathlineto{\pgfqpoint{4.981391in}{6.898452in}}%
\pgfpathlineto{\pgfqpoint{5.011345in}{6.859958in}}%
\pgfpathlineto{\pgfqpoint{5.028841in}{6.839687in}}%
\pgfpathlineto{\pgfqpoint{5.071485in}{6.794953in}}%
\pgfpathlineto{\pgfqpoint{5.095765in}{6.769048in}}%
\pgfpathlineto{\pgfqpoint{5.118094in}{6.750288in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.744829in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.744829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781448in}{7.565988in}}%
\pgfpathlineto{\pgfqpoint{4.803522in}{7.499089in}}%
\pgfpathlineto{\pgfqpoint{4.844123in}{7.379888in}}%
\pgfpathlineto{\pgfqpoint{4.894248in}{7.225009in}}%
\pgfpathlineto{\pgfqpoint{4.918432in}{7.164608in}}%
\pgfpathlineto{\pgfqpoint{4.949958in}{7.092779in}}%
\pgfpathlineto{\pgfqpoint{4.977517in}{7.040237in}}%
\pgfpathlineto{\pgfqpoint{5.010178in}{6.983150in}}%
\pgfpathlineto{\pgfqpoint{5.029383in}{6.953558in}}%
\pgfpathlineto{\pgfqpoint{5.070341in}{6.896481in}}%
\pgfpathlineto{\pgfqpoint{5.100360in}{6.851561in}}%
\pgfpathlineto{\pgfqpoint{5.114842in}{6.836799in}}%
\pgfpathlineto{\pgfqpoint{5.156529in}{6.798369in}}%
\pgfpathlineto{\pgfqpoint{5.192372in}{6.757719in}}%
\pgfpathlineto{\pgfqpoint{5.211088in}{6.730937in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{6.705444in}}%
\pgfpathlineto{\pgfqpoint{5.244484in}{6.691006in}}%
\pgfpathlineto{\pgfqpoint{5.257963in}{6.681987in}}%
\pgfpathlineto{\pgfqpoint{5.284923in}{6.668794in}}%
\pgfpathlineto{\pgfqpoint{5.303985in}{6.664019in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.663992in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.663992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950590in}{7.457565in}}%
\pgfpathlineto{\pgfqpoint{4.978443in}{7.367653in}}%
\pgfpathlineto{\pgfqpoint{5.023021in}{7.240848in}}%
\pgfpathlineto{\pgfqpoint{5.064641in}{7.125776in}}%
\pgfpathlineto{\pgfqpoint{5.142347in}{6.946546in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{6.822345in}}%
\pgfpathlineto{\pgfqpoint{5.246236in}{6.759895in}}%
\pgfpathlineto{\pgfqpoint{5.269364in}{6.724295in}}%
\pgfpathlineto{\pgfqpoint{5.282546in}{6.710415in}}%
\pgfpathlineto{\pgfqpoint{5.331239in}{6.667414in}}%
\pgfpathlineto{\pgfqpoint{5.345203in}{6.659323in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{6.640633in}}%
\pgfpathlineto{\pgfqpoint{5.410573in}{6.621028in}}%
\pgfpathlineto{\pgfqpoint{5.428722in}{6.608923in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{6.584166in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.579440in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.579440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129888in}{7.383946in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{7.297659in}}%
\pgfpathlineto{\pgfqpoint{5.184793in}{7.210546in}}%
\pgfpathlineto{\pgfqpoint{5.240168in}{7.037771in}}%
\pgfpathlineto{\pgfqpoint{5.266016in}{6.961632in}}%
\pgfpathlineto{\pgfqpoint{5.279365in}{6.932378in}}%
\pgfpathlineto{\pgfqpoint{5.310888in}{6.867000in}}%
\pgfpathlineto{\pgfqpoint{5.335235in}{6.815273in}}%
\pgfpathlineto{\pgfqpoint{5.353226in}{6.785245in}}%
\pgfpathlineto{\pgfqpoint{5.406184in}{6.706747in}}%
\pgfpathlineto{\pgfqpoint{5.428244in}{6.685755in}}%
\pgfpathlineto{\pgfqpoint{5.487012in}{6.635401in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{6.609716in}}%
\pgfpathlineto{\pgfqpoint{5.536370in}{6.602446in}}%
\pgfpathlineto{\pgfqpoint{5.578516in}{6.585229in}}%
\pgfpathlineto{\pgfqpoint{5.589714in}{6.575030in}}%
\pgfpathlineto{\pgfqpoint{5.607139in}{6.554074in}}%
\pgfpathlineto{\pgfqpoint{5.621913in}{6.538113in}}%
\pgfpathlineto{\pgfqpoint{5.631235in}{6.532487in}}%
\pgfpathlineto{\pgfqpoint{5.643043in}{6.529283in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.527824in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.527824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299030in}{7.315959in}}%
\pgfpathlineto{\pgfqpoint{5.365879in}{7.085198in}}%
\pgfpathlineto{\pgfqpoint{5.418021in}{6.918442in}}%
\pgfpathlineto{\pgfqpoint{5.448236in}{6.830459in}}%
\pgfpathlineto{\pgfqpoint{5.466534in}{6.786575in}}%
\pgfpathlineto{\pgfqpoint{5.481934in}{6.755427in}}%
\pgfpathlineto{\pgfqpoint{5.503943in}{6.720492in}}%
\pgfpathlineto{\pgfqpoint{5.519321in}{6.700666in}}%
\pgfpathlineto{\pgfqpoint{5.551141in}{6.661688in}}%
\pgfpathlineto{\pgfqpoint{5.571868in}{6.636040in}}%
\pgfpathlineto{\pgfqpoint{5.586988in}{6.622895in}}%
\pgfpathlineto{\pgfqpoint{5.610802in}{6.603015in}}%
\pgfpathlineto{\pgfqpoint{5.637327in}{6.576165in}}%
\pgfpathlineto{\pgfqpoint{5.684279in}{6.525384in}}%
\pgfpathlineto{\pgfqpoint{5.704145in}{6.510440in}}%
\pgfpathlineto{\pgfqpoint{5.719900in}{6.502120in}}%
\pgfpathlineto{\pgfqpoint{5.742666in}{6.494151in}}%
\pgfpathlineto{\pgfqpoint{5.758461in}{6.487657in}}%
\pgfpathlineto{\pgfqpoint{5.776207in}{6.476359in}}%
\pgfpathlineto{\pgfqpoint{5.809687in}{6.453585in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.445780in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.445780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478328in}{7.270537in}}%
\pgfpathlineto{\pgfqpoint{5.527244in}{7.082634in}}%
\pgfpathlineto{\pgfqpoint{5.555497in}{6.995638in}}%
\pgfpathlineto{\pgfqpoint{5.618704in}{6.795035in}}%
\pgfpathlineto{\pgfqpoint{5.639707in}{6.737808in}}%
\pgfpathlineto{\pgfqpoint{5.656928in}{6.699102in}}%
\pgfpathlineto{\pgfqpoint{5.673947in}{6.668117in}}%
\pgfpathlineto{\pgfqpoint{5.700045in}{6.627548in}}%
\pgfpathlineto{\pgfqpoint{5.735430in}{6.584063in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{6.558659in}}%
\pgfpathlineto{\pgfqpoint{5.778475in}{6.533772in}}%
\pgfpathlineto{\pgfqpoint{5.812762in}{6.492962in}}%
\pgfpathlineto{\pgfqpoint{5.825291in}{6.483684in}}%
\pgfpathlineto{\pgfqpoint{5.861448in}{6.462525in}}%
\pgfpathlineto{\pgfqpoint{5.878196in}{6.452950in}}%
\pgfpathlineto{\pgfqpoint{5.896144in}{6.442624in}}%
\pgfpathlineto{\pgfqpoint{5.923889in}{6.430496in}}%
\pgfpathlineto{\pgfqpoint{5.947587in}{6.416343in}}%
\pgfpathlineto{\pgfqpoint{5.994712in}{6.390689in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.388221in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.388221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651938in}{7.221289in}}%
\pgfpathlineto{\pgfqpoint{5.695545in}{7.063062in}}%
\pgfpathlineto{\pgfqpoint{5.739715in}{6.909278in}}%
\pgfpathlineto{\pgfqpoint{5.770011in}{6.819681in}}%
\pgfpathlineto{\pgfqpoint{5.782872in}{6.793711in}}%
\pgfpathlineto{\pgfqpoint{5.800873in}{6.756325in}}%
\pgfpathlineto{\pgfqpoint{5.819190in}{6.709916in}}%
\pgfpathlineto{\pgfqpoint{5.841396in}{6.656008in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{6.637633in}}%
\pgfpathlineto{\pgfqpoint{5.863285in}{6.624517in}}%
\pgfpathlineto{\pgfqpoint{5.908864in}{6.576370in}}%
\pgfpathlineto{\pgfqpoint{5.960567in}{6.505630in}}%
\pgfpathlineto{\pgfqpoint{5.972638in}{6.495855in}}%
\pgfpathlineto{\pgfqpoint{5.990107in}{6.485522in}}%
\pgfpathlineto{\pgfqpoint{6.026467in}{6.464945in}}%
\pgfpathlineto{\pgfqpoint{6.048890in}{6.444975in}}%
\pgfpathlineto{\pgfqpoint{6.059393in}{6.440445in}}%
\pgfpathlineto{\pgfqpoint{6.071332in}{6.438875in}}%
\pgfpathlineto{\pgfqpoint{6.084405in}{6.436569in}}%
\pgfpathlineto{\pgfqpoint{6.093125in}{6.431551in}}%
\pgfpathlineto{\pgfqpoint{6.105865in}{6.419976in}}%
\pgfpathlineto{\pgfqpoint{6.124515in}{6.404052in}}%
\pgfpathlineto{\pgfqpoint{6.137433in}{6.397308in}}%
\pgfpathlineto{\pgfqpoint{6.154618in}{6.392502in}}%
\pgfpathlineto{\pgfqpoint{6.171138in}{6.386542in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084568in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{4.172345in}{8.047643in}}%
\pgfpathlineto{\pgfqpoint{4.174070in}{8.007588in}}%
\pgfpathlineto{\pgfqpoint{4.175783in}{8.007582in}}%
\pgfpathlineto{\pgfqpoint{4.177824in}{7.998598in}}%
\pgfpathlineto{\pgfqpoint{4.179175in}{7.998444in}}%
\pgfpathlineto{\pgfqpoint{4.181189in}{7.991040in}}%
\pgfpathlineto{\pgfqpoint{4.183186in}{7.990983in}}%
\pgfpathlineto{\pgfqpoint{4.185168in}{7.982296in}}%
\pgfpathlineto{\pgfqpoint{4.186807in}{7.982243in}}%
\pgfpathlineto{\pgfqpoint{4.188436in}{7.977284in}}%
\pgfpathlineto{\pgfqpoint{4.189085in}{7.977246in}}%
\pgfpathlineto{\pgfqpoint{4.190699in}{7.972362in}}%
\pgfpathlineto{\pgfqpoint{4.191342in}{7.972319in}}%
\pgfpathlineto{\pgfqpoint{4.192942in}{7.967500in}}%
\pgfpathlineto{\pgfqpoint{4.193579in}{7.967463in}}%
\pgfpathlineto{\pgfqpoint{4.195165in}{7.962704in}}%
\pgfpathlineto{\pgfqpoint{4.196426in}{7.961356in}}%
\pgfpathlineto{\pgfqpoint{4.197994in}{7.956679in}}%
\pgfpathlineto{\pgfqpoint{4.198619in}{7.956642in}}%
\pgfpathlineto{\pgfqpoint{4.200173in}{7.952029in}}%
\pgfpathlineto{\pgfqpoint{4.201410in}{7.950748in}}%
\pgfpathlineto{\pgfqpoint{4.205691in}{7.939234in}}%
\pgfpathlineto{\pgfqpoint{4.207202in}{7.938026in}}%
\pgfpathlineto{\pgfqpoint{4.211978in}{7.925711in}}%
\pgfpathlineto{\pgfqpoint{4.213746in}{7.924500in}}%
\pgfpathlineto{\pgfqpoint{4.217535in}{7.915836in}}%
\pgfpathlineto{\pgfqpoint{4.217824in}{7.915625in}}%
\pgfpathlineto{\pgfqpoint{4.219551in}{7.911506in}}%
\pgfpathlineto{\pgfqpoint{4.220411in}{7.910383in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{7.897771in}}%
\pgfpathlineto{\pgfqpoint{4.227181in}{7.896629in}}%
\pgfpathlineto{\pgfqpoint{4.231596in}{7.885429in}}%
\pgfpathlineto{\pgfqpoint{4.233232in}{7.884301in}}%
\pgfpathlineto{\pgfqpoint{4.237542in}{7.873337in}}%
\pgfpathlineto{\pgfqpoint{4.238874in}{7.872291in}}%
\pgfpathlineto{\pgfqpoint{4.243351in}{7.861468in}}%
\pgfpathlineto{\pgfqpoint{4.244652in}{7.860443in}}%
\pgfpathlineto{\pgfqpoint{4.247236in}{7.855591in}}%
\pgfpathlineto{\pgfqpoint{4.249028in}{7.834156in}}%
\pgfpathlineto{\pgfqpoint{4.249283in}{7.834078in}}%
\pgfpathlineto{\pgfqpoint{4.251314in}{7.829094in}}%
\pgfpathlineto{\pgfqpoint{4.252827in}{7.827608in}}%
\pgfpathlineto{\pgfqpoint{4.254580in}{7.823794in}}%
\pgfpathlineto{\pgfqpoint{4.254830in}{7.823724in}}%
\pgfpathlineto{\pgfqpoint{4.256569in}{7.819978in}}%
\pgfpathlineto{\pgfqpoint{4.256817in}{7.819895in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{7.816175in}}%
\pgfpathlineto{\pgfqpoint{4.258788in}{7.816108in}}%
\pgfpathlineto{\pgfqpoint{4.260500in}{7.812430in}}%
\pgfpathlineto{\pgfqpoint{4.261716in}{7.812329in}}%
\pgfpathlineto{\pgfqpoint{4.263650in}{7.806081in}}%
\pgfpathlineto{\pgfqpoint{4.265090in}{7.805921in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{7.799706in}}%
\pgfpathlineto{\pgfqpoint{4.269127in}{7.798360in}}%
\pgfpathlineto{\pgfqpoint{4.271005in}{7.793284in}}%
\pgfpathlineto{\pgfqpoint{4.271938in}{7.793166in}}%
\pgfpathlineto{\pgfqpoint{4.274026in}{7.787033in}}%
\pgfpathlineto{\pgfqpoint{4.275178in}{7.786866in}}%
\pgfpathlineto{\pgfqpoint{4.276783in}{7.784363in}}%
\pgfpathlineto{\pgfqpoint{4.277239in}{7.783208in}}%
\pgfpathlineto{\pgfqpoint{4.279058in}{7.779588in}}%
\pgfpathlineto{\pgfqpoint{4.279284in}{7.779502in}}%
\pgfpathlineto{\pgfqpoint{4.280863in}{7.777087in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{7.777086in}}%
\pgfpathlineto{\pgfqpoint{4.283768in}{7.771976in}}%
\pgfpathlineto{\pgfqpoint{4.286421in}{7.765863in}}%
\pgfpathlineto{\pgfqpoint{4.287737in}{7.765837in}}%
\pgfpathlineto{\pgfqpoint{4.289481in}{7.762100in}}%
\pgfpathlineto{\pgfqpoint{4.289915in}{7.760692in}}%
\pgfpathlineto{\pgfqpoint{4.292719in}{7.754733in}}%
\pgfpathlineto{\pgfqpoint{4.294002in}{7.754693in}}%
\pgfpathlineto{\pgfqpoint{4.295703in}{7.751075in}}%
\pgfpathlineto{\pgfqpoint{4.296127in}{7.749651in}}%
\pgfpathlineto{\pgfqpoint{4.298653in}{7.745006in}}%
\pgfpathlineto{\pgfqpoint{4.299489in}{7.743685in}}%
\pgfpathlineto{\pgfqpoint{4.301568in}{7.740107in}}%
\pgfpathlineto{\pgfqpoint{4.302395in}{7.738675in}}%
\pgfpathlineto{\pgfqpoint{4.304859in}{7.734133in}}%
\pgfpathlineto{\pgfqpoint{4.305675in}{7.732799in}}%
\pgfpathlineto{\pgfqpoint{4.308108in}{7.728133in}}%
\pgfpathlineto{\pgfqpoint{4.309315in}{7.726915in}}%
\pgfpathlineto{\pgfqpoint{4.311514in}{7.722200in}}%
\pgfpathlineto{\pgfqpoint{4.312507in}{7.720853in}}%
\pgfpathlineto{\pgfqpoint{4.314874in}{7.716209in}}%
\pgfpathlineto{\pgfqpoint{4.316050in}{7.715140in}}%
\pgfpathlineto{\pgfqpoint{4.317997in}{7.711518in}}%
\pgfpathlineto{\pgfqpoint{4.319158in}{7.711505in}}%
\pgfpathlineto{\pgfqpoint{4.321081in}{7.705713in}}%
\pgfpathlineto{\pgfqpoint{4.322037in}{7.704357in}}%
\pgfpathlineto{\pgfqpoint{4.324506in}{7.699891in}}%
\pgfpathlineto{\pgfqpoint{4.324695in}{7.699849in}}%
\pgfpathlineto{\pgfqpoint{4.326388in}{7.685059in}}%
\pgfpathlineto{\pgfqpoint{4.328629in}{7.685047in}}%
\pgfpathlineto{\pgfqpoint{4.330297in}{7.681816in}}%
\pgfpathlineto{\pgfqpoint{4.330666in}{7.681800in}}%
\pgfpathlineto{\pgfqpoint{4.332320in}{7.678635in}}%
\pgfpathlineto{\pgfqpoint{4.332869in}{7.678601in}}%
\pgfpathlineto{\pgfqpoint{4.334691in}{7.673850in}}%
\pgfpathlineto{\pgfqpoint{4.335958in}{7.672385in}}%
\pgfpathlineto{\pgfqpoint{4.337757in}{7.669346in}}%
\pgfpathlineto{\pgfqpoint{4.337936in}{7.669341in}}%
\pgfpathlineto{\pgfqpoint{4.339899in}{7.664763in}}%
\pgfpathlineto{\pgfqpoint{4.341670in}{7.663212in}}%
\pgfpathlineto{\pgfqpoint{4.342727in}{7.663173in}}%
\pgfpathlineto{\pgfqpoint{4.344479in}{7.658608in}}%
\pgfpathlineto{\pgfqpoint{4.345002in}{7.658513in}}%
\pgfpathlineto{\pgfqpoint{4.346565in}{7.655701in}}%
\pgfpathlineto{\pgfqpoint{4.348118in}{7.654200in}}%
\pgfpathlineto{\pgfqpoint{4.350003in}{7.649781in}}%
\pgfpathlineto{\pgfqpoint{4.351705in}{7.648249in}}%
\pgfpathlineto{\pgfqpoint{4.352044in}{7.648127in}}%
\pgfpathlineto{\pgfqpoint{4.353732in}{7.645245in}}%
\pgfpathlineto{\pgfqpoint{4.355074in}{7.643840in}}%
\pgfpathlineto{\pgfqpoint{4.357074in}{7.639671in}}%
\pgfpathlineto{\pgfqpoint{4.358234in}{7.639668in}}%
\pgfpathlineto{\pgfqpoint{4.359881in}{7.636739in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{7.633865in}}%
\pgfpathlineto{\pgfqpoint{4.362656in}{7.632554in}}%
\pgfpathlineto{\pgfqpoint{4.364597in}{7.628435in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{7.628427in}}%
\pgfpathlineto{\pgfqpoint{4.367958in}{7.624409in}}%
\pgfpathlineto{\pgfqpoint{4.368593in}{7.624399in}}%
\pgfpathlineto{\pgfqpoint{4.370174in}{7.621700in}}%
\pgfpathlineto{\pgfqpoint{4.370961in}{7.621686in}}%
\pgfpathlineto{\pgfqpoint{4.372683in}{7.617683in}}%
\pgfpathlineto{\pgfqpoint{4.373773in}{7.616371in}}%
\pgfpathlineto{\pgfqpoint{4.375476in}{7.613797in}}%
\pgfpathlineto{\pgfqpoint{4.376553in}{7.613772in}}%
\pgfpathlineto{\pgfqpoint{4.378238in}{7.609914in}}%
\pgfpathlineto{\pgfqpoint{4.379759in}{7.608487in}}%
\pgfpathlineto{\pgfqpoint{4.381573in}{7.606045in}}%
\pgfpathlineto{\pgfqpoint{4.382475in}{7.604697in}}%
\pgfpathlineto{\pgfqpoint{4.384269in}{7.602299in}}%
\pgfpathlineto{\pgfqpoint{4.385606in}{7.600969in}}%
\pgfpathlineto{\pgfqpoint{4.387378in}{7.598607in}}%
\pgfpathlineto{\pgfqpoint{4.388699in}{7.597343in}}%
\pgfpathlineto{\pgfqpoint{4.390450in}{7.594887in}}%
\pgfpathlineto{\pgfqpoint{4.391031in}{7.594854in}}%
\pgfpathlineto{\pgfqpoint{4.392765in}{7.591366in}}%
\pgfpathlineto{\pgfqpoint{4.394058in}{7.590183in}}%
\pgfpathlineto{\pgfqpoint{4.395772in}{7.587734in}}%
\pgfpathlineto{\pgfqpoint{4.396624in}{7.586524in}}%
\pgfpathlineto{\pgfqpoint{4.398602in}{7.583189in}}%
\pgfpathlineto{\pgfqpoint{4.400565in}{7.581996in}}%
\pgfpathlineto{\pgfqpoint{4.402512in}{7.578611in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{7.577444in}}%
\pgfpathlineto{\pgfqpoint{4.406089in}{7.575173in}}%
\pgfpathlineto{\pgfqpoint{4.407044in}{7.573998in}}%
\pgfpathlineto{\pgfqpoint{4.408942in}{7.570765in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{7.569622in}}%
\pgfpathlineto{\pgfqpoint{4.411896in}{7.562750in}}%
\pgfpathlineto{\pgfqpoint{4.412429in}{7.562680in}}%
\pgfpathlineto{\pgfqpoint{4.414022in}{7.560965in}}%
\pgfpathlineto{\pgfqpoint{4.415606in}{7.559578in}}%
\pgfpathlineto{\pgfqpoint{4.417310in}{7.556442in}}%
\pgfpathlineto{\pgfqpoint{4.418353in}{7.556374in}}%
\pgfpathlineto{\pgfqpoint{4.420038in}{7.553373in}}%
\pgfpathlineto{\pgfqpoint{4.421584in}{7.551854in}}%
\pgfpathlineto{\pgfqpoint{4.423248in}{7.550250in}}%
\pgfpathlineto{\pgfqpoint{4.423885in}{7.550217in}}%
\pgfpathlineto{\pgfqpoint{4.425534in}{7.547277in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{7.545798in}}%
\pgfpathlineto{\pgfqpoint{4.428426in}{7.544207in}}%
\pgfpathlineto{\pgfqpoint{4.429672in}{7.542749in}}%
\pgfpathlineto{\pgfqpoint{4.431284in}{7.541175in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{7.539741in}}%
\pgfpathlineto{\pgfqpoint{4.434476in}{7.536931in}}%
\pgfpathlineto{\pgfqpoint{4.436300in}{7.535516in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{7.532642in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{7.531125in}}%
\pgfpathlineto{\pgfqpoint{4.442166in}{7.528194in}}%
\pgfpathlineto{\pgfqpoint{4.444522in}{7.527001in}}%
\pgfpathlineto{\pgfqpoint{4.446158in}{7.524195in}}%
\pgfpathlineto{\pgfqpoint{4.448015in}{7.522767in}}%
\pgfpathlineto{\pgfqpoint{4.449628in}{7.521403in}}%
\pgfpathlineto{\pgfqpoint{4.450889in}{7.520039in}}%
\pgfpathlineto{\pgfqpoint{4.452597in}{7.517390in}}%
\pgfpathlineto{\pgfqpoint{4.453956in}{7.517276in}}%
\pgfpathlineto{\pgfqpoint{4.455532in}{7.514691in}}%
\pgfpathlineto{\pgfqpoint{4.457543in}{7.513320in}}%
\pgfpathlineto{\pgfqpoint{4.459097in}{7.511855in}}%
\pgfpathlineto{\pgfqpoint{4.460091in}{7.510647in}}%
\pgfpathlineto{\pgfqpoint{4.461848in}{7.508075in}}%
\pgfpathlineto{\pgfqpoint{4.464677in}{7.506796in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{7.504174in}}%
\pgfpathlineto{\pgfqpoint{4.469180in}{7.502874in}}%
\pgfpathlineto{\pgfqpoint{4.470875in}{7.500306in}}%
\pgfpathlineto{\pgfqpoint{4.472663in}{7.499085in}}%
\pgfpathlineto{\pgfqpoint{4.474231in}{7.497628in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{7.496550in}}%
\pgfpathlineto{\pgfqpoint{4.477233in}{7.493926in}}%
\pgfpathlineto{\pgfqpoint{4.479386in}{7.492719in}}%
\pgfpathlineto{\pgfqpoint{4.481114in}{7.490233in}}%
\pgfpathlineto{\pgfqpoint{4.483635in}{7.489034in}}%
\pgfpathlineto{\pgfqpoint{4.485335in}{7.486523in}}%
\pgfpathlineto{\pgfqpoint{4.487716in}{7.485076in}}%
\pgfpathlineto{\pgfqpoint{4.489487in}{7.482797in}}%
\pgfpathlineto{\pgfqpoint{4.491537in}{7.481599in}}%
\pgfpathlineto{\pgfqpoint{4.493185in}{7.480027in}}%
\pgfpathlineto{\pgfqpoint{4.494629in}{7.479087in}}%
\pgfpathlineto{\pgfqpoint{4.496352in}{7.476817in}}%
\pgfpathlineto{\pgfqpoint{4.497969in}{7.475557in}}%
\pgfpathlineto{\pgfqpoint{4.499575in}{7.474286in}}%
\pgfpathlineto{\pgfqpoint{4.500515in}{7.473171in}}%
\pgfpathlineto{\pgfqpoint{4.502198in}{7.470756in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{7.469443in}}%
\pgfpathlineto{\pgfqpoint{4.505622in}{7.467137in}}%
\pgfpathlineto{\pgfqpoint{4.508184in}{7.465845in}}%
\pgfpathlineto{\pgfqpoint{4.509907in}{7.463539in}}%
\pgfpathlineto{\pgfqpoint{4.511169in}{7.462327in}}%
\pgfpathlineto{\pgfqpoint{4.513139in}{7.455826in}}%
\pgfpathlineto{\pgfqpoint{4.513763in}{7.455766in}}%
\pgfpathlineto{\pgfqpoint{4.515360in}{7.453960in}}%
\pgfpathlineto{\pgfqpoint{4.517562in}{7.452507in}}%
\pgfpathlineto{\pgfqpoint{4.519222in}{7.449162in}}%
\pgfpathlineto{\pgfqpoint{4.521130in}{7.449137in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{7.445886in}}%
\pgfpathlineto{\pgfqpoint{4.523539in}{7.445854in}}%
\pgfpathlineto{\pgfqpoint{4.525160in}{7.444233in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{7.444214in}}%
\pgfpathlineto{\pgfqpoint{4.527868in}{7.442492in}}%
\pgfpathlineto{\pgfqpoint{4.528791in}{7.440951in}}%
\pgfpathlineto{\pgfqpoint{4.530879in}{7.439333in}}%
\pgfpathlineto{\pgfqpoint{4.531377in}{7.439329in}}%
\pgfpathlineto{\pgfqpoint{4.532949in}{7.437718in}}%
\pgfpathlineto{\pgfqpoint{4.533196in}{7.437717in}}%
\pgfpathlineto{\pgfqpoint{4.534838in}{7.434464in}}%
\pgfpathlineto{\pgfqpoint{4.536795in}{7.434442in}}%
\pgfpathlineto{\pgfqpoint{4.538414in}{7.432788in}}%
\pgfpathlineto{\pgfqpoint{4.538656in}{7.432781in}}%
\pgfpathlineto{\pgfqpoint{4.540343in}{7.429611in}}%
\pgfpathlineto{\pgfqpoint{4.542099in}{7.429597in}}%
\pgfpathlineto{\pgfqpoint{4.543684in}{7.427998in}}%
\pgfpathlineto{\pgfqpoint{4.545651in}{7.426407in}}%
\pgfpathlineto{\pgfqpoint{4.547215in}{7.424858in}}%
\pgfpathlineto{\pgfqpoint{4.549541in}{7.423304in}}%
\pgfpathlineto{\pgfqpoint{4.551234in}{7.420146in}}%
\pgfpathlineto{\pgfqpoint{4.554282in}{7.418669in}}%
\pgfpathlineto{\pgfqpoint{4.555868in}{7.417106in}}%
\pgfpathlineto{\pgfqpoint{4.556469in}{7.417096in}}%
\pgfpathlineto{\pgfqpoint{4.558042in}{7.415520in}}%
\pgfpathlineto{\pgfqpoint{4.560048in}{7.414049in}}%
\pgfpathlineto{\pgfqpoint{4.562260in}{7.412474in}}%
\pgfpathlineto{\pgfqpoint{4.563869in}{7.410997in}}%
\pgfpathlineto{\pgfqpoint{4.565685in}{7.409488in}}%
\pgfpathlineto{\pgfqpoint{4.566408in}{7.409476in}}%
\pgfpathlineto{\pgfqpoint{4.568063in}{7.406519in}}%
\pgfpathlineto{\pgfqpoint{4.571906in}{7.404999in}}%
\pgfpathlineto{\pgfqpoint{4.573455in}{7.403512in}}%
\pgfpathlineto{\pgfqpoint{4.575761in}{7.401975in}}%
\pgfpathlineto{\pgfqpoint{4.578321in}{7.399036in}}%
\pgfpathlineto{\pgfqpoint{4.581468in}{7.397703in}}%
\pgfpathlineto{\pgfqpoint{4.583027in}{7.396238in}}%
\pgfpathlineto{\pgfqpoint{4.583297in}{7.396231in}}%
\pgfpathlineto{\pgfqpoint{4.584844in}{7.394672in}}%
\pgfpathlineto{\pgfqpoint{4.586782in}{7.393417in}}%
\pgfpathlineto{\pgfqpoint{4.588639in}{7.391608in}}%
\pgfpathlineto{\pgfqpoint{4.589694in}{7.390414in}}%
\pgfpathlineto{\pgfqpoint{4.591268in}{7.389190in}}%
\pgfpathlineto{\pgfqpoint{4.595097in}{7.387670in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{7.386061in}}%
\pgfpathlineto{\pgfqpoint{4.598042in}{7.384902in}}%
\pgfpathlineto{\pgfqpoint{4.599691in}{7.382153in}}%
\pgfpathlineto{\pgfqpoint{4.602583in}{7.382140in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{7.379099in}}%
\pgfpathlineto{\pgfqpoint{4.605195in}{7.377569in}}%
\pgfpathlineto{\pgfqpoint{4.606798in}{7.376820in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.376818in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.376818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253710in}{8.100983in}}%
\pgfpathlineto{\pgfqpoint{4.271248in}{8.047650in}}%
\pgfpathlineto{\pgfqpoint{4.273072in}{8.007586in}}%
\pgfpathlineto{\pgfqpoint{4.273980in}{8.007582in}}%
\pgfpathlineto{\pgfqpoint{4.276234in}{7.998499in}}%
\pgfpathlineto{\pgfqpoint{4.278468in}{7.991030in}}%
\pgfpathlineto{\pgfqpoint{4.279356in}{7.990997in}}%
\pgfpathlineto{\pgfqpoint{4.281563in}{7.982285in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{7.982248in}}%
\pgfpathlineto{\pgfqpoint{4.284620in}{7.972446in}}%
\pgfpathlineto{\pgfqpoint{4.285919in}{7.972334in}}%
\pgfpathlineto{\pgfqpoint{4.288069in}{7.962746in}}%
\pgfpathlineto{\pgfqpoint{4.289776in}{7.961536in}}%
\pgfpathlineto{\pgfqpoint{4.291894in}{7.952034in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{7.950844in}}%
\pgfpathlineto{\pgfqpoint{4.328339in}{7.855597in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{7.831688in}}%
\pgfpathlineto{\pgfqpoint{4.330518in}{7.831599in}}%
\pgfpathlineto{\pgfqpoint{4.332320in}{7.827678in}}%
\pgfpathlineto{\pgfqpoint{4.332679in}{7.827604in}}%
\pgfpathlineto{\pgfqpoint{4.335176in}{7.820086in}}%
\pgfpathlineto{\pgfqpoint{4.335531in}{7.819926in}}%
\pgfpathlineto{\pgfqpoint{4.338001in}{7.812464in}}%
\pgfpathlineto{\pgfqpoint{4.339051in}{7.812345in}}%
\pgfpathlineto{\pgfqpoint{4.341140in}{7.805999in}}%
\pgfpathlineto{\pgfqpoint{4.341487in}{7.805946in}}%
\pgfpathlineto{\pgfqpoint{4.343555in}{7.799693in}}%
\pgfpathlineto{\pgfqpoint{4.344583in}{7.798367in}}%
\pgfpathlineto{\pgfqpoint{4.346966in}{7.790629in}}%
\pgfpathlineto{\pgfqpoint{4.347980in}{7.789499in}}%
\pgfpathlineto{\pgfqpoint{4.350665in}{7.780797in}}%
\pgfpathlineto{\pgfqpoint{4.351664in}{7.780705in}}%
\pgfpathlineto{\pgfqpoint{4.353651in}{7.775513in}}%
\pgfpathlineto{\pgfqpoint{4.358874in}{7.762146in}}%
\pgfpathlineto{\pgfqpoint{4.359519in}{7.760721in}}%
\pgfpathlineto{\pgfqpoint{4.365568in}{7.745015in}}%
\pgfpathlineto{\pgfqpoint{4.366197in}{7.744985in}}%
\pgfpathlineto{\pgfqpoint{4.368695in}{7.737696in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{7.736251in}}%
\pgfpathlineto{\pgfqpoint{4.375741in}{7.719838in}}%
\pgfpathlineto{\pgfqpoint{4.376344in}{7.718521in}}%
\pgfpathlineto{\pgfqpoint{4.382595in}{7.702267in}}%
\pgfpathlineto{\pgfqpoint{4.383475in}{7.701123in}}%
\pgfpathlineto{\pgfqpoint{4.383768in}{7.699895in}}%
\pgfpathlineto{\pgfqpoint{4.385517in}{7.685055in}}%
\pgfpathlineto{\pgfqpoint{4.386388in}{7.685048in}}%
\pgfpathlineto{\pgfqpoint{4.388406in}{7.678700in}}%
\pgfpathlineto{\pgfqpoint{4.389267in}{7.678623in}}%
\pgfpathlineto{\pgfqpoint{4.392396in}{7.669364in}}%
\pgfpathlineto{\pgfqpoint{4.392961in}{7.669341in}}%
\pgfpathlineto{\pgfqpoint{4.395487in}{7.663211in}}%
\pgfpathlineto{\pgfqpoint{4.396045in}{7.663181in}}%
\pgfpathlineto{\pgfqpoint{4.398264in}{7.655701in}}%
\pgfpathlineto{\pgfqpoint{4.399642in}{7.654206in}}%
\pgfpathlineto{\pgfqpoint{4.402102in}{7.648308in}}%
\pgfpathlineto{\pgfqpoint{4.402374in}{7.648161in}}%
\pgfpathlineto{\pgfqpoint{4.404269in}{7.643888in}}%
\pgfpathlineto{\pgfqpoint{4.404538in}{7.643819in}}%
\pgfpathlineto{\pgfqpoint{4.406684in}{7.636832in}}%
\pgfpathlineto{\pgfqpoint{4.408016in}{7.635406in}}%
\pgfpathlineto{\pgfqpoint{4.410659in}{7.628436in}}%
\pgfpathlineto{\pgfqpoint{4.411709in}{7.628428in}}%
\pgfpathlineto{\pgfqpoint{4.413795in}{7.621716in}}%
\pgfpathlineto{\pgfqpoint{4.414831in}{7.621689in}}%
\pgfpathlineto{\pgfqpoint{4.416891in}{7.614999in}}%
\pgfpathlineto{\pgfqpoint{4.418425in}{7.613777in}}%
\pgfpathlineto{\pgfqpoint{4.420456in}{7.608490in}}%
\pgfpathlineto{\pgfqpoint{4.423223in}{7.602337in}}%
\pgfpathlineto{\pgfqpoint{4.424221in}{7.601013in}}%
\pgfpathlineto{\pgfqpoint{4.426946in}{7.594937in}}%
\pgfpathlineto{\pgfqpoint{4.427930in}{7.594849in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{7.588995in}}%
\pgfpathlineto{\pgfqpoint{4.430858in}{7.587736in}}%
\pgfpathlineto{\pgfqpoint{4.433273in}{7.583157in}}%
\pgfpathlineto{\pgfqpoint{4.433753in}{7.583131in}}%
\pgfpathlineto{\pgfqpoint{4.435664in}{7.578602in}}%
\pgfpathlineto{\pgfqpoint{4.438505in}{7.571878in}}%
\pgfpathlineto{\pgfqpoint{4.439913in}{7.569633in}}%
\pgfpathlineto{\pgfqpoint{4.441778in}{7.560970in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{7.559583in}}%
\pgfpathlineto{\pgfqpoint{4.445468in}{7.553390in}}%
\pgfpathlineto{\pgfqpoint{4.446837in}{7.553348in}}%
\pgfpathlineto{\pgfqpoint{4.448652in}{7.547299in}}%
\pgfpathlineto{\pgfqpoint{4.450005in}{7.545802in}}%
\pgfpathlineto{\pgfqpoint{4.452020in}{7.541193in}}%
\pgfpathlineto{\pgfqpoint{4.453576in}{7.539768in}}%
\pgfpathlineto{\pgfqpoint{4.455563in}{7.535516in}}%
\pgfpathlineto{\pgfqpoint{4.456660in}{7.533994in}}%
\pgfpathlineto{\pgfqpoint{4.458840in}{7.529792in}}%
\pgfpathlineto{\pgfqpoint{4.459057in}{7.529783in}}%
\pgfpathlineto{\pgfqpoint{4.461216in}{7.525314in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{7.521435in}}%
\pgfpathlineto{\pgfqpoint{4.464421in}{7.520057in}}%
\pgfpathlineto{\pgfqpoint{4.466745in}{7.514695in}}%
\pgfpathlineto{\pgfqpoint{4.468423in}{7.513327in}}%
\pgfpathlineto{\pgfqpoint{4.470710in}{7.508081in}}%
\pgfpathlineto{\pgfqpoint{4.472567in}{7.506797in}}%
\pgfpathlineto{\pgfqpoint{4.474614in}{7.502878in}}%
\pgfpathlineto{\pgfqpoint{4.475428in}{7.501339in}}%
\pgfpathlineto{\pgfqpoint{4.477653in}{7.497636in}}%
\pgfpathlineto{\pgfqpoint{4.478658in}{7.496552in}}%
\pgfpathlineto{\pgfqpoint{4.480457in}{7.493922in}}%
\pgfpathlineto{\pgfqpoint{4.480855in}{7.492762in}}%
\pgfpathlineto{\pgfqpoint{4.482835in}{7.490195in}}%
\pgfpathlineto{\pgfqpoint{4.484996in}{7.486516in}}%
\pgfpathlineto{\pgfqpoint{4.485582in}{7.485089in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{7.480424in}}%
\pgfpathlineto{\pgfqpoint{4.489455in}{7.479090in}}%
\pgfpathlineto{\pgfqpoint{4.491751in}{7.474295in}}%
\pgfpathlineto{\pgfqpoint{4.492701in}{7.473176in}}%
\pgfpathlineto{\pgfqpoint{4.494967in}{7.468290in}}%
\pgfpathlineto{\pgfqpoint{4.496280in}{7.467112in}}%
\pgfpathlineto{\pgfqpoint{4.499254in}{7.457560in}}%
\pgfpathlineto{\pgfqpoint{4.499439in}{7.457558in}}%
\pgfpathlineto{\pgfqpoint{4.501462in}{7.452515in}}%
\pgfpathlineto{\pgfqpoint{4.502011in}{7.452506in}}%
\pgfpathlineto{\pgfqpoint{4.504014in}{7.447464in}}%
\pgfpathlineto{\pgfqpoint{4.505100in}{7.445858in}}%
\pgfpathlineto{\pgfqpoint{4.506899in}{7.442524in}}%
\pgfpathlineto{\pgfqpoint{4.507794in}{7.440959in}}%
\pgfpathlineto{\pgfqpoint{4.513271in}{7.431150in}}%
\pgfpathlineto{\pgfqpoint{4.515013in}{7.428031in}}%
\pgfpathlineto{\pgfqpoint{4.516571in}{7.426410in}}%
\pgfpathlineto{\pgfqpoint{4.518632in}{7.421721in}}%
\pgfpathlineto{\pgfqpoint{4.519316in}{7.421565in}}%
\pgfpathlineto{\pgfqpoint{4.521355in}{7.417119in}}%
\pgfpathlineto{\pgfqpoint{4.522031in}{7.417098in}}%
\pgfpathlineto{\pgfqpoint{4.523881in}{7.413864in}}%
\pgfpathlineto{\pgfqpoint{4.525051in}{7.412473in}}%
\pgfpathlineto{\pgfqpoint{4.527045in}{7.407920in}}%
\pgfpathlineto{\pgfqpoint{4.528694in}{7.406513in}}%
\pgfpathlineto{\pgfqpoint{4.530496in}{7.403511in}}%
\pgfpathlineto{\pgfqpoint{4.531473in}{7.401979in}}%
\pgfpathlineto{\pgfqpoint{4.538211in}{7.390416in}}%
\pgfpathlineto{\pgfqpoint{4.540103in}{7.387672in}}%
\pgfpathlineto{\pgfqpoint{4.541044in}{7.386287in}}%
\pgfpathlineto{\pgfqpoint{4.544154in}{7.382141in}}%
\pgfpathlineto{\pgfqpoint{4.545849in}{7.376822in}}%
\pgfpathlineto{\pgfqpoint{4.547989in}{7.375304in}}%
\pgfpathlineto{\pgfqpoint{4.549810in}{7.371555in}}%
\pgfpathlineto{\pgfqpoint{4.551917in}{7.370140in}}%
\pgfpathlineto{\pgfqpoint{4.553858in}{7.366350in}}%
\pgfpathlineto{\pgfqpoint{4.555784in}{7.364979in}}%
\pgfpathlineto{\pgfqpoint{4.557695in}{7.361211in}}%
\pgfpathlineto{\pgfqpoint{4.559592in}{7.359858in}}%
\pgfpathlineto{\pgfqpoint{4.561475in}{7.356096in}}%
\pgfpathlineto{\pgfqpoint{4.563487in}{7.354840in}}%
\pgfpathlineto{\pgfqpoint{4.565341in}{7.351073in}}%
\pgfpathlineto{\pgfqpoint{4.567322in}{7.349617in}}%
\pgfpathlineto{\pgfqpoint{4.569148in}{7.346125in}}%
\pgfpathlineto{\pgfqpoint{4.571100in}{7.344727in}}%
\pgfpathlineto{\pgfqpoint{4.572760in}{7.342534in}}%
\pgfpathlineto{\pgfqpoint{4.574273in}{7.341106in}}%
\pgfpathlineto{\pgfqpoint{4.576050in}{7.337624in}}%
\pgfpathlineto{\pgfqpoint{4.577813in}{7.336208in}}%
\pgfpathlineto{\pgfqpoint{4.579565in}{7.332752in}}%
\pgfpathlineto{\pgfqpoint{4.581571in}{7.331329in}}%
\pgfpathlineto{\pgfqpoint{4.583297in}{7.329253in}}%
\pgfpathlineto{\pgfqpoint{4.584353in}{7.327886in}}%
\pgfpathlineto{\pgfqpoint{4.585929in}{7.325805in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{7.324423in}}%
\pgfpathlineto{\pgfqpoint{4.588922in}{7.321051in}}%
\pgfpathlineto{\pgfqpoint{4.591111in}{7.319681in}}%
\pgfpathlineto{\pgfqpoint{4.592773in}{7.317550in}}%
\pgfpathlineto{\pgfqpoint{4.594297in}{7.316181in}}%
\pgfpathlineto{\pgfqpoint{4.596063in}{7.312846in}}%
\pgfpathlineto{\pgfqpoint{4.598067in}{7.311398in}}%
\pgfpathlineto{\pgfqpoint{4.600179in}{7.308034in}}%
\pgfpathlineto{\pgfqpoint{4.601290in}{7.307327in}}%
\pgfpathlineto{\pgfqpoint{4.603008in}{7.304715in}}%
\pgfpathlineto{\pgfqpoint{4.604228in}{7.303925in}}%
\pgfpathlineto{\pgfqpoint{4.606047in}{7.300596in}}%
\pgfpathlineto{\pgfqpoint{4.608093in}{7.299196in}}%
\pgfpathlineto{\pgfqpoint{4.610122in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{4.612135in}{7.295150in}}%
\pgfpathlineto{\pgfqpoint{4.613899in}{7.292480in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{7.289813in}}%
\pgfpathlineto{\pgfqpoint{4.617965in}{7.288498in}}%
\pgfpathlineto{\pgfqpoint{4.619916in}{7.285811in}}%
\pgfpathlineto{\pgfqpoint{4.621512in}{7.284463in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{7.282454in}}%
\pgfpathlineto{\pgfqpoint{4.624000in}{7.281132in}}%
\pgfpathlineto{\pgfqpoint{4.625905in}{7.279191in}}%
\pgfpathlineto{\pgfqpoint{4.627796in}{7.277843in}}%
\pgfpathlineto{\pgfqpoint{4.629893in}{7.274099in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{7.273186in}}%
\pgfpathlineto{\pgfqpoint{4.633710in}{7.270581in}}%
\pgfpathlineto{\pgfqpoint{4.636723in}{7.269253in}}%
\pgfpathlineto{\pgfqpoint{4.638853in}{7.266703in}}%
\pgfpathlineto{\pgfqpoint{4.639806in}{7.266648in}}%
\pgfpathlineto{\pgfqpoint{4.641386in}{7.264714in}}%
\pgfpathlineto{\pgfqpoint{4.641700in}{7.264703in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{7.260869in}}%
\pgfpathlineto{\pgfqpoint{4.645344in}{7.260820in}}%
\pgfpathlineto{\pgfqpoint{4.647095in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{4.648935in}{7.256942in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{7.255012in}}%
\pgfpathlineto{\pgfqpoint{4.650662in}{7.255007in}}%
\pgfpathlineto{\pgfqpoint{4.652275in}{7.253363in}}%
\pgfpathlineto{\pgfqpoint{4.652577in}{7.253357in}}%
\pgfpathlineto{\pgfqpoint{4.654178in}{7.251222in}}%
\pgfpathlineto{\pgfqpoint{4.654776in}{7.249810in}}%
\pgfpathlineto{\pgfqpoint{4.656858in}{7.247435in}}%
\pgfpathlineto{\pgfqpoint{4.658335in}{7.247434in}}%
\pgfpathlineto{\pgfqpoint{4.659900in}{7.245331in}}%
\pgfpathlineto{\pgfqpoint{4.660095in}{7.243888in}}%
\pgfpathlineto{\pgfqpoint{4.662133in}{7.241541in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{7.241500in}}%
\pgfpathlineto{\pgfqpoint{4.666161in}{7.238014in}}%
\pgfpathlineto{\pgfqpoint{4.667584in}{7.238003in}}%
\pgfpathlineto{\pgfqpoint{4.669187in}{7.235815in}}%
\pgfpathlineto{\pgfqpoint{4.670967in}{7.234393in}}%
\pgfpathlineto{\pgfqpoint{4.672919in}{7.232024in}}%
\pgfpathlineto{\pgfqpoint{4.673382in}{7.232018in}}%
\pgfpathlineto{\pgfqpoint{4.674948in}{7.230006in}}%
\pgfpathlineto{\pgfqpoint{4.675957in}{7.229992in}}%
\pgfpathlineto{\pgfqpoint{4.677689in}{7.226231in}}%
\pgfpathlineto{\pgfqpoint{4.680670in}{7.224999in}}%
\pgfpathlineto{\pgfqpoint{4.682549in}{7.222498in}}%
\pgfpathlineto{\pgfqpoint{4.687753in}{7.221300in}}%
\pgfpathlineto{\pgfqpoint{4.689407in}{7.217777in}}%
\pgfpathlineto{\pgfqpoint{4.690791in}{7.217719in}}%
\pgfpathlineto{\pgfqpoint{4.692338in}{7.215770in}}%
\pgfpathlineto{\pgfqpoint{4.693621in}{7.215765in}}%
\pgfpathlineto{\pgfqpoint{4.695236in}{7.213063in}}%
\pgfpathlineto{\pgfqpoint{4.697850in}{7.212108in}}%
\pgfpathlineto{\pgfqpoint{4.699521in}{7.209369in}}%
\pgfpathlineto{\pgfqpoint{4.702008in}{7.208472in}}%
\pgfpathlineto{\pgfqpoint{4.703735in}{7.204903in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{7.203387in}}%
\pgfpathlineto{\pgfqpoint{4.709325in}{7.201271in}}%
\pgfpathlineto{\pgfqpoint{4.712034in}{7.199467in}}%
\pgfpathlineto{\pgfqpoint{4.713851in}{7.196506in}}%
\pgfpathlineto{\pgfqpoint{4.716512in}{7.196500in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{7.192921in}}%
\pgfpathlineto{\pgfqpoint{4.720835in}{7.192890in}}%
\pgfpathlineto{\pgfqpoint{4.722438in}{7.189280in}}%
\pgfpathlineto{\pgfqpoint{4.725161in}{7.189265in}}%
\pgfpathlineto{\pgfqpoint{4.726810in}{7.185692in}}%
\pgfpathlineto{\pgfqpoint{4.729634in}{7.185675in}}%
\pgfpathlineto{\pgfqpoint{4.731328in}{7.182107in}}%
\pgfpathlineto{\pgfqpoint{4.733885in}{7.182104in}}%
\pgfpathlineto{\pgfqpoint{4.735550in}{7.178589in}}%
\pgfpathlineto{\pgfqpoint{4.737850in}{7.178553in}}%
\pgfpathlineto{\pgfqpoint{4.739418in}{7.176785in}}%
\pgfpathlineto{\pgfqpoint{4.739774in}{7.176784in}}%
\pgfpathlineto{\pgfqpoint{4.741330in}{7.175038in}}%
\pgfpathlineto{\pgfqpoint{4.742667in}{7.175021in}}%
\pgfpathlineto{\pgfqpoint{4.744346in}{7.171513in}}%
\pgfpathlineto{\pgfqpoint{4.747463in}{7.171509in}}%
\pgfpathlineto{\pgfqpoint{4.749110in}{7.168023in}}%
\pgfpathlineto{\pgfqpoint{4.753651in}{7.166630in}}%
\pgfpathlineto{\pgfqpoint{4.755258in}{7.164634in}}%
\pgfpathlineto{\pgfqpoint{4.758309in}{7.163142in}}%
\pgfpathlineto{\pgfqpoint{4.759887in}{7.161242in}}%
\pgfpathlineto{\pgfqpoint{4.760018in}{7.161240in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{7.159680in}}%
\pgfpathlineto{\pgfqpoint{4.763981in}{7.159669in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{7.156260in}}%
\pgfpathlineto{\pgfqpoint{4.768580in}{7.156210in}}%
\pgfpathlineto{\pgfqpoint{4.770220in}{7.152987in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{7.151616in}}%
\pgfpathlineto{\pgfqpoint{4.775817in}{7.149563in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{7.149560in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{7.149560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433008in}{7.903006in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{7.896704in}}%
\pgfpathlineto{\pgfqpoint{4.437388in}{7.885443in}}%
\pgfpathlineto{\pgfqpoint{4.438831in}{7.884318in}}%
\pgfpathlineto{\pgfqpoint{4.441218in}{7.873354in}}%
\pgfpathlineto{\pgfqpoint{4.442166in}{7.873298in}}%
\pgfpathlineto{\pgfqpoint{4.447320in}{7.855594in}}%
\pgfpathlineto{\pgfqpoint{4.449168in}{7.831554in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{7.817563in}}%
\pgfpathlineto{\pgfqpoint{4.454182in}{7.816170in}}%
\pgfpathlineto{\pgfqpoint{4.457321in}{7.806057in}}%
\pgfpathlineto{\pgfqpoint{4.457766in}{7.805973in}}%
\pgfpathlineto{\pgfqpoint{4.461300in}{7.793330in}}%
\pgfpathlineto{\pgfqpoint{4.461738in}{7.793235in}}%
\pgfpathlineto{\pgfqpoint{4.465217in}{7.780806in}}%
\pgfpathlineto{\pgfqpoint{4.466079in}{7.780706in}}%
\pgfpathlineto{\pgfqpoint{4.468648in}{7.771985in}}%
\pgfpathlineto{\pgfqpoint{4.479079in}{7.740081in}}%
\pgfpathlineto{\pgfqpoint{4.482731in}{7.728028in}}%
\pgfpathlineto{\pgfqpoint{4.491440in}{7.699939in}}%
\pgfpathlineto{\pgfqpoint{4.493378in}{7.685051in}}%
\pgfpathlineto{\pgfqpoint{4.493763in}{7.685047in}}%
\pgfpathlineto{\pgfqpoint{4.496448in}{7.675489in}}%
\pgfpathlineto{\pgfqpoint{4.502104in}{7.658625in}}%
\pgfpathlineto{\pgfqpoint{4.502477in}{7.658495in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{7.649780in}}%
\pgfpathlineto{\pgfqpoint{4.505806in}{7.648317in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{7.641079in}}%
\pgfpathlineto{\pgfqpoint{4.509092in}{7.639669in}}%
\pgfpathlineto{\pgfqpoint{4.511618in}{7.631253in}}%
\pgfpathlineto{\pgfqpoint{4.511977in}{7.631237in}}%
\pgfpathlineto{\pgfqpoint{4.514119in}{7.624411in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{7.624400in}}%
\pgfpathlineto{\pgfqpoint{4.516947in}{7.616394in}}%
\pgfpathlineto{\pgfqpoint{4.521476in}{7.603591in}}%
\pgfpathlineto{\pgfqpoint{4.522510in}{7.602260in}}%
\pgfpathlineto{\pgfqpoint{4.528959in}{7.584151in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{7.521436in}}%
\pgfpathlineto{\pgfqpoint{4.552610in}{7.520085in}}%
\pgfpathlineto{\pgfqpoint{4.555943in}{7.511877in}}%
\pgfpathlineto{\pgfqpoint{4.556845in}{7.510645in}}%
\pgfpathlineto{\pgfqpoint{4.560123in}{7.502878in}}%
\pgfpathlineto{\pgfqpoint{4.560714in}{7.501375in}}%
\pgfpathlineto{\pgfqpoint{4.564233in}{7.493924in}}%
\pgfpathlineto{\pgfqpoint{4.564815in}{7.492739in}}%
\pgfpathlineto{\pgfqpoint{4.567704in}{7.486517in}}%
\pgfpathlineto{\pgfqpoint{4.567991in}{7.486512in}}%
\pgfpathlineto{\pgfqpoint{4.570276in}{7.480419in}}%
\pgfpathlineto{\pgfqpoint{4.573946in}{7.470756in}}%
\pgfpathlineto{\pgfqpoint{4.574506in}{7.470749in}}%
\pgfpathlineto{\pgfqpoint{4.576732in}{7.463546in}}%
\pgfpathlineto{\pgfqpoint{4.577286in}{7.462354in}}%
\pgfpathlineto{\pgfqpoint{4.582485in}{7.444243in}}%
\pgfpathlineto{\pgfqpoint{4.583027in}{7.444218in}}%
\pgfpathlineto{\pgfqpoint{4.585715in}{7.436096in}}%
\pgfpathlineto{\pgfqpoint{4.586782in}{7.434448in}}%
\pgfpathlineto{\pgfqpoint{4.589167in}{7.428020in}}%
\pgfpathlineto{\pgfqpoint{4.589957in}{7.426427in}}%
\pgfpathlineto{\pgfqpoint{4.592833in}{7.418674in}}%
\pgfpathlineto{\pgfqpoint{4.593092in}{7.418671in}}%
\pgfpathlineto{\pgfqpoint{4.595676in}{7.412479in}}%
\pgfpathlineto{\pgfqpoint{4.596445in}{7.410999in}}%
\pgfpathlineto{\pgfqpoint{4.599248in}{7.403527in}}%
\pgfpathlineto{\pgfqpoint{4.600260in}{7.401990in}}%
\pgfpathlineto{\pgfqpoint{4.601267in}{7.399037in}}%
\pgfpathlineto{\pgfqpoint{4.603768in}{7.393420in}}%
\pgfpathlineto{\pgfqpoint{4.604265in}{7.393010in}}%
\pgfpathlineto{\pgfqpoint{4.607718in}{7.383584in}}%
\pgfpathlineto{\pgfqpoint{4.608940in}{7.382143in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{7.376815in}}%
\pgfpathlineto{\pgfqpoint{4.611608in}{7.375316in}}%
\pgfpathlineto{\pgfqpoint{4.614008in}{7.370163in}}%
\pgfpathlineto{\pgfqpoint{4.614962in}{7.368591in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{7.363448in}}%
\pgfpathlineto{\pgfqpoint{4.617802in}{7.361926in}}%
\pgfpathlineto{\pgfqpoint{4.621308in}{7.356092in}}%
\pgfpathlineto{\pgfqpoint{4.622003in}{7.354840in}}%
\pgfpathlineto{\pgfqpoint{4.624307in}{7.349632in}}%
\pgfpathlineto{\pgfqpoint{4.625223in}{7.348189in}}%
\pgfpathlineto{\pgfqpoint{4.627271in}{7.342549in}}%
\pgfpathlineto{\pgfqpoint{4.629078in}{7.341113in}}%
\pgfpathlineto{\pgfqpoint{4.631763in}{7.334154in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{7.332717in}}%
\pgfpathlineto{\pgfqpoint{4.635520in}{7.327930in}}%
\pgfpathlineto{\pgfqpoint{4.635739in}{7.327874in}}%
\pgfpathlineto{\pgfqpoint{4.637704in}{7.323097in}}%
\pgfpathlineto{\pgfqpoint{4.638355in}{7.321729in}}%
\pgfpathlineto{\pgfqpoint{4.641587in}{7.316213in}}%
\pgfpathlineto{\pgfqpoint{4.642229in}{7.314894in}}%
\pgfpathlineto{\pgfqpoint{4.645201in}{7.309382in}}%
\pgfpathlineto{\pgfqpoint{4.646254in}{7.308029in}}%
\pgfpathlineto{\pgfqpoint{4.650629in}{7.299235in}}%
\pgfpathlineto{\pgfqpoint{4.651659in}{7.297840in}}%
\pgfpathlineto{\pgfqpoint{4.655942in}{7.289803in}}%
\pgfpathlineto{\pgfqpoint{4.656951in}{7.288502in}}%
\pgfpathlineto{\pgfqpoint{4.658957in}{7.284477in}}%
\pgfpathlineto{\pgfqpoint{4.659954in}{7.283135in}}%
\pgfpathlineto{\pgfqpoint{4.663511in}{7.275834in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{7.275827in}}%
\pgfpathlineto{\pgfqpoint{4.665854in}{7.271876in}}%
\pgfpathlineto{\pgfqpoint{4.667791in}{7.270563in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{7.269283in}}%
\pgfpathlineto{\pgfqpoint{4.673134in}{7.260843in}}%
\pgfpathlineto{\pgfqpoint{4.673700in}{7.260818in}}%
\pgfpathlineto{\pgfqpoint{4.675577in}{7.256954in}}%
\pgfpathlineto{\pgfqpoint{4.675764in}{7.256944in}}%
\pgfpathlineto{\pgfqpoint{4.677626in}{7.253369in}}%
\pgfpathlineto{\pgfqpoint{4.677812in}{7.253362in}}%
\pgfpathlineto{\pgfqpoint{4.679658in}{7.249341in}}%
\pgfpathlineto{\pgfqpoint{4.679842in}{7.249334in}}%
\pgfpathlineto{\pgfqpoint{4.681674in}{7.245336in}}%
\pgfpathlineto{\pgfqpoint{4.682403in}{7.243881in}}%
\pgfpathlineto{\pgfqpoint{4.686376in}{7.238008in}}%
\pgfpathlineto{\pgfqpoint{4.686734in}{7.238003in}}%
\pgfpathlineto{\pgfqpoint{4.688517in}{7.234402in}}%
\pgfpathlineto{\pgfqpoint{4.688694in}{7.234394in}}%
\pgfpathlineto{\pgfqpoint{4.690463in}{7.230019in}}%
\pgfpathlineto{\pgfqpoint{4.691518in}{7.229993in}}%
\pgfpathlineto{\pgfqpoint{4.693442in}{7.226203in}}%
\pgfpathlineto{\pgfqpoint{4.694137in}{7.225002in}}%
\pgfpathlineto{\pgfqpoint{4.696213in}{7.222494in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{7.221300in}}%
\pgfpathlineto{\pgfqpoint{4.700314in}{7.215773in}}%
\pgfpathlineto{\pgfqpoint{4.701498in}{7.215765in}}%
\pgfpathlineto{\pgfqpoint{4.703347in}{7.212110in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{7.212108in}}%
\pgfpathlineto{\pgfqpoint{4.705680in}{7.208489in}}%
\pgfpathlineto{\pgfqpoint{4.706839in}{7.206962in}}%
\pgfpathlineto{\pgfqpoint{4.708649in}{7.203389in}}%
\pgfpathlineto{\pgfqpoint{4.709957in}{7.202183in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{7.196507in}}%
\pgfpathlineto{\pgfqpoint{4.714002in}{7.196500in}}%
\pgfpathlineto{\pgfqpoint{4.715761in}{7.192904in}}%
\pgfpathlineto{\pgfqpoint{4.716398in}{7.192891in}}%
\pgfpathlineto{\pgfqpoint{4.718141in}{7.189271in}}%
\pgfpathlineto{\pgfqpoint{4.718614in}{7.189266in}}%
\pgfpathlineto{\pgfqpoint{4.720341in}{7.185684in}}%
\pgfpathlineto{\pgfqpoint{4.720967in}{7.185677in}}%
\pgfpathlineto{\pgfqpoint{4.722833in}{7.182105in}}%
\pgfpathlineto{\pgfqpoint{4.723297in}{7.182104in}}%
\pgfpathlineto{\pgfqpoint{4.725147in}{7.178561in}}%
\pgfpathlineto{\pgfqpoint{4.725300in}{7.178556in}}%
\pgfpathlineto{\pgfqpoint{4.727135in}{7.175039in}}%
\pgfpathlineto{\pgfqpoint{4.727895in}{7.175021in}}%
\pgfpathlineto{\pgfqpoint{4.729711in}{7.171511in}}%
\pgfpathlineto{\pgfqpoint{4.730314in}{7.171509in}}%
\pgfpathlineto{\pgfqpoint{4.732112in}{7.168021in}}%
\pgfpathlineto{\pgfqpoint{4.733453in}{7.166631in}}%
\pgfpathlineto{\pgfqpoint{4.735229in}{7.163142in}}%
\pgfpathlineto{\pgfqpoint{4.735818in}{7.163142in}}%
\pgfpathlineto{\pgfqpoint{4.737578in}{7.159679in}}%
\pgfpathlineto{\pgfqpoint{4.738599in}{7.159670in}}%
\pgfpathlineto{\pgfqpoint{4.740339in}{7.156232in}}%
\pgfpathlineto{\pgfqpoint{4.740917in}{7.156212in}}%
\pgfpathlineto{\pgfqpoint{4.742641in}{7.152961in}}%
\pgfpathlineto{\pgfqpoint{4.743642in}{7.151616in}}%
\pgfpathlineto{\pgfqpoint{4.745206in}{7.149556in}}%
\pgfpathlineto{\pgfqpoint{4.745631in}{7.149552in}}%
\pgfpathlineto{\pgfqpoint{4.747324in}{7.146330in}}%
\pgfpathlineto{\pgfqpoint{4.748586in}{7.144769in}}%
\pgfpathlineto{\pgfqpoint{4.750397in}{7.141381in}}%
\pgfpathlineto{\pgfqpoint{4.751368in}{7.141360in}}%
\pgfpathlineto{\pgfqpoint{4.753159in}{7.138091in}}%
\pgfpathlineto{\pgfqpoint{4.753982in}{7.138087in}}%
\pgfpathlineto{\pgfqpoint{4.755756in}{7.134863in}}%
\pgfpathlineto{\pgfqpoint{4.757382in}{7.133456in}}%
\pgfpathlineto{\pgfqpoint{4.759131in}{7.130100in}}%
\pgfpathlineto{\pgfqpoint{4.759667in}{7.130093in}}%
\pgfpathlineto{\pgfqpoint{4.761401in}{7.126891in}}%
\pgfpathlineto{\pgfqpoint{4.762594in}{7.125335in}}%
\pgfpathlineto{\pgfqpoint{4.763914in}{7.123710in}}%
\pgfpathlineto{\pgfqpoint{4.765488in}{7.122298in}}%
\pgfpathlineto{\pgfqpoint{4.765619in}{7.122298in}}%
\pgfpathlineto{\pgfqpoint{4.767312in}{7.119033in}}%
\pgfpathlineto{\pgfqpoint{4.768349in}{7.117455in}}%
\pgfpathlineto{\pgfqpoint{4.770152in}{7.115879in}}%
\pgfpathlineto{\pgfqpoint{4.771943in}{7.112821in}}%
\pgfpathlineto{\pgfqpoint{4.773341in}{7.111313in}}%
\pgfpathlineto{\pgfqpoint{4.775110in}{7.108287in}}%
\pgfpathlineto{\pgfqpoint{4.776114in}{7.108241in}}%
\pgfpathlineto{\pgfqpoint{4.777739in}{7.106625in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{7.105090in}}%
\pgfpathlineto{\pgfqpoint{4.786550in}{7.102240in}}%
\pgfpathlineto{\pgfqpoint{4.787391in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{4.788944in}{7.100597in}}%
\pgfpathlineto{\pgfqpoint{4.789301in}{7.100589in}}%
\pgfpathlineto{\pgfqpoint{4.791079in}{7.096334in}}%
\pgfpathlineto{\pgfqpoint{4.793079in}{7.096315in}}%
\pgfpathlineto{\pgfqpoint{4.794831in}{7.093072in}}%
\pgfpathlineto{\pgfqpoint{4.795644in}{7.093069in}}%
\pgfpathlineto{\pgfqpoint{4.797378in}{7.089995in}}%
\pgfpathlineto{\pgfqpoint{4.799328in}{7.088554in}}%
\pgfpathlineto{\pgfqpoint{4.801037in}{7.085463in}}%
\pgfpathlineto{\pgfqpoint{4.803297in}{7.084065in}}%
\pgfpathlineto{\pgfqpoint{4.805091in}{7.080970in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{7.079467in}}%
\pgfpathlineto{\pgfqpoint{4.809301in}{7.076499in}}%
\pgfpathlineto{\pgfqpoint{4.811379in}{7.074986in}}%
\pgfpathlineto{\pgfqpoint{4.813116in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{7.070747in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{7.067622in}}%
\pgfpathlineto{\pgfqpoint{4.820158in}{7.066120in}}%
\pgfpathlineto{\pgfqpoint{4.821836in}{7.063092in}}%
\pgfpathlineto{\pgfqpoint{4.823399in}{7.061579in}}%
\pgfpathlineto{\pgfqpoint{4.824952in}{7.060100in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{7.058912in}}%
\pgfpathlineto{\pgfqpoint{4.828131in}{7.055639in}}%
\pgfpathlineto{\pgfqpoint{4.830969in}{7.054301in}}%
\pgfpathlineto{\pgfqpoint{4.832777in}{7.051208in}}%
\pgfpathlineto{\pgfqpoint{4.835167in}{7.049835in}}%
\pgfpathlineto{\pgfqpoint{4.836944in}{7.046784in}}%
\pgfpathlineto{\pgfqpoint{4.838807in}{7.045350in}}%
\pgfpathlineto{\pgfqpoint{4.840365in}{7.043782in}}%
\pgfpathlineto{\pgfqpoint{4.841624in}{7.042274in}}%
\pgfpathlineto{\pgfqpoint{4.843261in}{7.040833in}}%
\pgfpathlineto{\pgfqpoint{4.844506in}{7.039324in}}%
\pgfpathlineto{\pgfqpoint{4.846124in}{7.038042in}}%
\pgfpathlineto{\pgfqpoint{4.846314in}{7.038040in}}%
\pgfpathlineto{\pgfqpoint{4.848015in}{7.035026in}}%
\pgfpathlineto{\pgfqpoint{4.849984in}{7.033504in}}%
\pgfpathlineto{\pgfqpoint{4.851753in}{7.030494in}}%
\pgfpathlineto{\pgfqpoint{4.854430in}{7.029166in}}%
\pgfpathlineto{\pgfqpoint{4.856168in}{7.026089in}}%
\pgfpathlineto{\pgfqpoint{4.858618in}{7.024639in}}%
\pgfpathlineto{\pgfqpoint{4.860237in}{7.023352in}}%
\pgfpathlineto{\pgfqpoint{4.861043in}{7.022179in}}%
\pgfpathlineto{\pgfqpoint{4.862648in}{7.020264in}}%
\pgfpathlineto{\pgfqpoint{4.864595in}{7.018857in}}%
\pgfpathlineto{\pgfqpoint{4.866352in}{7.015911in}}%
\pgfpathlineto{\pgfqpoint{4.868791in}{7.014425in}}%
\pgfpathlineto{\pgfqpoint{4.870347in}{7.013124in}}%
\pgfpathlineto{\pgfqpoint{4.872065in}{7.011907in}}%
\pgfpathlineto{\pgfqpoint{4.873770in}{7.008701in}}%
\pgfpathlineto{\pgfqpoint{4.876392in}{7.007297in}}%
\pgfpathlineto{\pgfqpoint{4.878152in}{7.004384in}}%
\pgfpathlineto{\pgfqpoint{4.880563in}{7.003104in}}%
\pgfpathlineto{\pgfqpoint{4.882130in}{7.001540in}}%
\pgfpathlineto{\pgfqpoint{4.884095in}{7.000324in}}%
\pgfpathlineto{\pgfqpoint{4.885803in}{6.997323in}}%
\pgfpathlineto{\pgfqpoint{4.888302in}{6.995922in}}%
\pgfpathlineto{\pgfqpoint{4.889901in}{6.994592in}}%
\pgfpathlineto{\pgfqpoint{4.891807in}{6.993393in}}%
\pgfpathlineto{\pgfqpoint{4.893542in}{6.990480in}}%
\pgfpathlineto{\pgfqpoint{4.896044in}{6.989005in}}%
\pgfpathlineto{\pgfqpoint{4.897672in}{6.986376in}}%
\pgfpathlineto{\pgfqpoint{4.900745in}{6.985185in}}%
\pgfpathlineto{\pgfqpoint{4.902343in}{6.983844in}}%
\pgfpathlineto{\pgfqpoint{4.903780in}{6.982313in}}%
\pgfpathlineto{\pgfqpoint{4.905360in}{6.980875in}}%
\pgfpathlineto{\pgfqpoint{4.907450in}{6.979535in}}%
\pgfpathlineto{\pgfqpoint{4.909080in}{6.976947in}}%
\pgfpathlineto{\pgfqpoint{4.912819in}{6.975572in}}%
\pgfpathlineto{\pgfqpoint{4.914487in}{6.973379in}}%
\pgfpathlineto{\pgfqpoint{4.916575in}{6.971996in}}%
\pgfpathlineto{\pgfqpoint{4.918218in}{6.970319in}}%
\pgfpathlineto{\pgfqpoint{4.921192in}{6.969026in}}%
\pgfpathlineto{\pgfqpoint{4.922876in}{6.966466in}}%
\pgfpathlineto{\pgfqpoint{4.925657in}{6.965164in}}%
\pgfpathlineto{\pgfqpoint{4.927311in}{6.962686in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{6.961398in}}%
\pgfpathlineto{\pgfqpoint{4.932074in}{6.959126in}}%
\pgfpathlineto{\pgfqpoint{4.935089in}{6.958037in}}%
\pgfpathlineto{\pgfqpoint{4.936682in}{6.956793in}}%
\pgfpathlineto{\pgfqpoint{4.937541in}{6.955591in}}%
\pgfpathlineto{\pgfqpoint{4.939119in}{6.955115in}}%
\pgfpathlineto{\pgfqpoint{4.940817in}{6.953989in}}%
\pgfpathlineto{\pgfqpoint{4.942504in}{6.952147in}}%
\pgfpathlineto{\pgfqpoint{4.943730in}{6.951465in}}%
\pgfpathlineto{\pgfqpoint{4.945333in}{6.950219in}}%
\pgfpathlineto{\pgfqpoint{4.947815in}{6.949012in}}%
\pgfpathlineto{\pgfqpoint{4.949455in}{6.946690in}}%
\pgfpathlineto{\pgfqpoint{4.952146in}{6.945494in}}%
\pgfpathlineto{\pgfqpoint{4.953697in}{6.944219in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.943181in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.943181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602150in}{7.746113in}}%
\pgfpathlineto{\pgfqpoint{4.604593in}{7.737636in}}%
\pgfpathlineto{\pgfqpoint{4.611308in}{7.711525in}}%
\pgfpathlineto{\pgfqpoint{4.611781in}{7.711513in}}%
\pgfpathlineto{\pgfqpoint{4.617849in}{7.678681in}}%
\pgfpathlineto{\pgfqpoint{4.618310in}{7.678618in}}%
\pgfpathlineto{\pgfqpoint{4.621512in}{7.664765in}}%
\pgfpathlineto{\pgfqpoint{4.622420in}{7.663210in}}%
\pgfpathlineto{\pgfqpoint{4.622872in}{7.663173in}}%
\pgfpathlineto{\pgfqpoint{4.626017in}{7.649782in}}%
\pgfpathlineto{\pgfqpoint{4.626463in}{7.649774in}}%
\pgfpathlineto{\pgfqpoint{4.644101in}{7.591366in}}%
\pgfpathlineto{\pgfqpoint{4.644516in}{7.591347in}}%
\pgfpathlineto{\pgfqpoint{4.648221in}{7.578605in}}%
\pgfpathlineto{\pgfqpoint{4.651066in}{7.569619in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{7.557744in}}%
\pgfpathlineto{\pgfqpoint{4.667868in}{7.514691in}}%
\pgfpathlineto{\pgfqpoint{4.668245in}{7.514686in}}%
\pgfpathlineto{\pgfqpoint{4.670500in}{7.508059in}}%
\pgfpathlineto{\pgfqpoint{4.678234in}{7.486520in}}%
\pgfpathlineto{\pgfqpoint{4.678596in}{7.486513in}}%
\pgfpathlineto{\pgfqpoint{4.681477in}{7.476821in}}%
\pgfpathlineto{\pgfqpoint{4.681835in}{7.476813in}}%
\pgfpathlineto{\pgfqpoint{4.684679in}{7.467132in}}%
\pgfpathlineto{\pgfqpoint{4.685385in}{7.465846in}}%
\pgfpathlineto{\pgfqpoint{4.689927in}{7.445883in}}%
\pgfpathlineto{\pgfqpoint{4.693706in}{7.434457in}}%
\pgfpathlineto{\pgfqpoint{4.694047in}{7.434443in}}%
\pgfpathlineto{\pgfqpoint{4.698771in}{7.418675in}}%
\pgfpathlineto{\pgfqpoint{4.699105in}{7.418669in}}%
\pgfpathlineto{\pgfqpoint{4.703078in}{7.406517in}}%
\pgfpathlineto{\pgfqpoint{4.703735in}{7.405014in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{7.393420in}}%
\pgfpathlineto{\pgfqpoint{4.708603in}{7.391585in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{7.382153in}}%
\pgfpathlineto{\pgfqpoint{4.711797in}{7.382142in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{7.373856in}}%
\pgfpathlineto{\pgfqpoint{4.714323in}{7.373820in}}%
\pgfpathlineto{\pgfqpoint{4.716824in}{7.366355in}}%
\pgfpathlineto{\pgfqpoint{4.718065in}{7.364980in}}%
\pgfpathlineto{\pgfqpoint{4.721447in}{7.356093in}}%
\pgfpathlineto{\pgfqpoint{4.722057in}{7.354840in}}%
\pgfpathlineto{\pgfqpoint{4.725085in}{7.346126in}}%
\pgfpathlineto{\pgfqpoint{4.725987in}{7.344734in}}%
\pgfpathlineto{\pgfqpoint{4.728375in}{7.337643in}}%
\pgfpathlineto{\pgfqpoint{4.729560in}{7.336206in}}%
\pgfpathlineto{\pgfqpoint{4.731915in}{7.329273in}}%
\pgfpathlineto{\pgfqpoint{4.732792in}{7.327916in}}%
\pgfpathlineto{\pgfqpoint{4.735117in}{7.321061in}}%
\pgfpathlineto{\pgfqpoint{4.736271in}{7.319682in}}%
\pgfpathlineto{\pgfqpoint{4.738564in}{7.314129in}}%
\pgfpathlineto{\pgfqpoint{4.741683in}{7.306059in}}%
\pgfpathlineto{\pgfqpoint{4.742246in}{7.304701in}}%
\pgfpathlineto{\pgfqpoint{4.755658in}{7.273192in}}%
\pgfpathlineto{\pgfqpoint{4.756190in}{7.271878in}}%
\pgfpathlineto{\pgfqpoint{4.757781in}{7.270561in}}%
\pgfpathlineto{\pgfqpoint{4.758045in}{7.270555in}}%
\pgfpathlineto{\pgfqpoint{4.760672in}{7.263016in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{7.262762in}}%
\pgfpathlineto{\pgfqpoint{4.763529in}{7.256960in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{7.256943in}}%
\pgfpathlineto{\pgfqpoint{4.766099in}{7.251229in}}%
\pgfpathlineto{\pgfqpoint{4.768896in}{7.243436in}}%
\pgfpathlineto{\pgfqpoint{4.769402in}{7.243408in}}%
\pgfpathlineto{\pgfqpoint{4.771663in}{7.238010in}}%
\pgfpathlineto{\pgfqpoint{4.771913in}{7.238005in}}%
\pgfpathlineto{\pgfqpoint{4.774151in}{7.232031in}}%
\pgfpathlineto{\pgfqpoint{4.774399in}{7.232023in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{7.226223in}}%
\pgfpathlineto{\pgfqpoint{4.777594in}{7.225002in}}%
\pgfpathlineto{\pgfqpoint{4.779298in}{7.222493in}}%
\pgfpathlineto{\pgfqpoint{4.781713in}{7.217742in}}%
\pgfpathlineto{\pgfqpoint{4.781953in}{7.217718in}}%
\pgfpathlineto{\pgfqpoint{4.783866in}{7.213060in}}%
\pgfpathlineto{\pgfqpoint{4.784817in}{7.212108in}}%
\pgfpathlineto{\pgfqpoint{4.787180in}{7.204904in}}%
\pgfpathlineto{\pgfqpoint{4.788820in}{7.203387in}}%
\pgfpathlineto{\pgfqpoint{4.791608in}{7.196505in}}%
\pgfpathlineto{\pgfqpoint{4.792300in}{7.196500in}}%
\pgfpathlineto{\pgfqpoint{4.794593in}{7.189282in}}%
\pgfpathlineto{\pgfqpoint{4.795732in}{7.189265in}}%
\pgfpathlineto{\pgfqpoint{4.797994in}{7.182107in}}%
\pgfpathlineto{\pgfqpoint{4.799118in}{7.182104in}}%
\pgfpathlineto{\pgfqpoint{4.801350in}{7.176784in}}%
\pgfpathlineto{\pgfqpoint{4.803563in}{7.171511in}}%
\pgfpathlineto{\pgfqpoint{4.804223in}{7.171509in}}%
\pgfpathlineto{\pgfqpoint{4.806192in}{7.166637in}}%
\pgfpathlineto{\pgfqpoint{4.806410in}{7.166632in}}%
\pgfpathlineto{\pgfqpoint{4.808363in}{7.161256in}}%
\pgfpathlineto{\pgfqpoint{4.808795in}{7.161240in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{7.156254in}}%
\pgfpathlineto{\pgfqpoint{4.811797in}{7.156213in}}%
\pgfpathlineto{\pgfqpoint{4.814132in}{7.149566in}}%
\pgfpathlineto{\pgfqpoint{4.815185in}{7.149552in}}%
\pgfpathlineto{\pgfqpoint{4.817488in}{7.142990in}}%
\pgfpathlineto{\pgfqpoint{4.818113in}{7.142973in}}%
\pgfpathlineto{\pgfqpoint{4.820183in}{7.138093in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{7.138088in}}%
\pgfpathlineto{\pgfqpoint{4.823054in}{7.133461in}}%
\pgfpathlineto{\pgfqpoint{4.823461in}{7.133457in}}%
\pgfpathlineto{\pgfqpoint{4.825690in}{7.126908in}}%
\pgfpathlineto{\pgfqpoint{4.827098in}{7.125346in}}%
\pgfpathlineto{\pgfqpoint{4.828099in}{7.123708in}}%
\pgfpathlineto{\pgfqpoint{4.830287in}{7.119042in}}%
\pgfpathlineto{\pgfqpoint{4.831078in}{7.117466in}}%
\pgfpathlineto{\pgfqpoint{4.832456in}{7.115879in}}%
\pgfpathlineto{\pgfqpoint{4.834802in}{7.109690in}}%
\pgfpathlineto{\pgfqpoint{4.836547in}{7.108242in}}%
\pgfpathlineto{\pgfqpoint{4.838279in}{7.106618in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{7.105533in}}%
\pgfpathlineto{\pgfqpoint{4.842465in}{7.105093in}}%
\pgfpathlineto{\pgfqpoint{4.844532in}{7.100624in}}%
\pgfpathlineto{\pgfqpoint{4.845467in}{7.100594in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{7.096325in}}%
\pgfpathlineto{\pgfqpoint{4.848063in}{7.096317in}}%
\pgfpathlineto{\pgfqpoint{4.850085in}{7.091469in}}%
\pgfpathlineto{\pgfqpoint{4.851546in}{7.089960in}}%
\pgfpathlineto{\pgfqpoint{4.853540in}{7.085463in}}%
\pgfpathlineto{\pgfqpoint{4.854980in}{7.084065in}}%
\pgfpathlineto{\pgfqpoint{4.856947in}{7.080963in}}%
\pgfpathlineto{\pgfqpoint{4.857836in}{7.079475in}}%
\pgfpathlineto{\pgfqpoint{4.859605in}{7.076487in}}%
\pgfpathlineto{\pgfqpoint{4.860485in}{7.074986in}}%
\pgfpathlineto{\pgfqpoint{4.862410in}{7.070774in}}%
\pgfpathlineto{\pgfqpoint{4.863106in}{7.070747in}}%
\pgfpathlineto{\pgfqpoint{4.864838in}{7.067599in}}%
\pgfpathlineto{\pgfqpoint{4.866215in}{7.066121in}}%
\pgfpathlineto{\pgfqpoint{4.868097in}{7.061617in}}%
\pgfpathlineto{\pgfqpoint{4.869626in}{7.060090in}}%
\pgfpathlineto{\pgfqpoint{4.871818in}{7.055632in}}%
\pgfpathlineto{\pgfqpoint{4.873325in}{7.054300in}}%
\pgfpathlineto{\pgfqpoint{4.875485in}{7.049844in}}%
\pgfpathlineto{\pgfqpoint{4.876640in}{7.048560in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{7.043842in}}%
\pgfpathlineto{\pgfqpoint{4.880076in}{7.042282in}}%
\pgfpathlineto{\pgfqpoint{4.881857in}{7.039344in}}%
\pgfpathlineto{\pgfqpoint{4.883144in}{7.038041in}}%
\pgfpathlineto{\pgfqpoint{4.885063in}{7.033722in}}%
\pgfpathlineto{\pgfqpoint{4.886334in}{7.032410in}}%
\pgfpathlineto{\pgfqpoint{4.888071in}{7.029182in}}%
\pgfpathlineto{\pgfqpoint{4.889170in}{7.027929in}}%
\pgfpathlineto{\pgfqpoint{4.891044in}{7.023361in}}%
\pgfpathlineto{\pgfqpoint{4.892440in}{7.022193in}}%
\pgfpathlineto{\pgfqpoint{4.894135in}{7.018920in}}%
\pgfpathlineto{\pgfqpoint{4.895514in}{7.017630in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{7.013162in}}%
\pgfpathlineto{\pgfqpoint{4.899305in}{7.011909in}}%
\pgfpathlineto{\pgfqpoint{4.901105in}{7.008700in}}%
\pgfpathlineto{\pgfqpoint{4.902000in}{7.007297in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.003168in}}%
\pgfpathlineto{\pgfqpoint{4.905548in}{7.001540in}}%
\pgfpathlineto{\pgfqpoint{4.907304in}{6.998853in}}%
\pgfpathlineto{\pgfqpoint{4.908032in}{6.997320in}}%
\pgfpathlineto{\pgfqpoint{4.909770in}{6.994613in}}%
\pgfpathlineto{\pgfqpoint{4.911353in}{6.993393in}}%
\pgfpathlineto{\pgfqpoint{4.913354in}{6.989030in}}%
\pgfpathlineto{\pgfqpoint{4.914632in}{6.987645in}}%
\pgfpathlineto{\pgfqpoint{4.916325in}{6.985219in}}%
\pgfpathlineto{\pgfqpoint{4.917868in}{6.983842in}}%
\pgfpathlineto{\pgfqpoint{4.919956in}{6.979585in}}%
\pgfpathlineto{\pgfqpoint{4.921338in}{6.978203in}}%
\pgfpathlineto{\pgfqpoint{4.923124in}{6.975579in}}%
\pgfpathlineto{\pgfqpoint{4.924353in}{6.974469in}}%
\pgfpathlineto{\pgfqpoint{4.926253in}{6.970841in}}%
\pgfpathlineto{\pgfqpoint{4.926929in}{6.970320in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{6.967813in}}%
\pgfpathlineto{\pgfqpoint{4.930144in}{6.966444in}}%
\pgfpathlineto{\pgfqpoint{4.932001in}{6.962688in}}%
\pgfpathlineto{\pgfqpoint{4.933975in}{6.961396in}}%
\pgfpathlineto{\pgfqpoint{4.935674in}{6.959119in}}%
\pgfpathlineto{\pgfqpoint{4.936584in}{6.958036in}}%
\pgfpathlineto{\pgfqpoint{4.938394in}{6.955137in}}%
\pgfpathlineto{\pgfqpoint{4.939807in}{6.953989in}}%
\pgfpathlineto{\pgfqpoint{4.941976in}{6.950223in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{6.949012in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{6.946669in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{6.945496in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{6.943188in}}%
\pgfpathlineto{\pgfqpoint{4.948742in}{6.942234in}}%
\pgfpathlineto{\pgfqpoint{4.950467in}{6.939764in}}%
\pgfpathlineto{\pgfqpoint{4.951448in}{6.938744in}}%
\pgfpathlineto{\pgfqpoint{4.953154in}{6.936447in}}%
\pgfpathlineto{\pgfqpoint{4.953397in}{6.936446in}}%
\pgfpathlineto{\pgfqpoint{4.955211in}{6.932562in}}%
\pgfpathlineto{\pgfqpoint{4.956892in}{6.931455in}}%
\pgfpathlineto{\pgfqpoint{4.958800in}{6.928093in}}%
\pgfpathlineto{\pgfqpoint{4.959748in}{6.926888in}}%
\pgfpathlineto{\pgfqpoint{4.961517in}{6.924778in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{6.923526in}}%
\pgfpathlineto{\pgfqpoint{4.963973in}{6.921419in}}%
\pgfpathlineto{\pgfqpoint{4.964670in}{6.920439in}}%
\pgfpathlineto{\pgfqpoint{4.966405in}{6.918369in}}%
\pgfpathlineto{\pgfqpoint{4.966750in}{6.917331in}}%
\pgfpathlineto{\pgfqpoint{4.968699in}{6.913751in}}%
\pgfpathlineto{\pgfqpoint{4.970859in}{6.912755in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{6.910382in}}%
\pgfpathlineto{\pgfqpoint{4.972664in}{6.910381in}}%
\pgfpathlineto{\pgfqpoint{4.974345in}{6.906079in}}%
\pgfpathlineto{\pgfqpoint{4.976236in}{6.905089in}}%
\pgfpathlineto{\pgfqpoint{4.977893in}{6.902882in}}%
\pgfpathlineto{\pgfqpoint{4.978991in}{6.901807in}}%
\pgfpathlineto{\pgfqpoint{4.980957in}{6.897532in}}%
\pgfpathlineto{\pgfqpoint{4.982691in}{6.896483in}}%
\pgfpathlineto{\pgfqpoint{4.984628in}{6.893836in}}%
\pgfpathlineto{\pgfqpoint{4.997783in}{6.892783in}}%
\pgfpathlineto{\pgfqpoint{4.999405in}{6.890291in}}%
\pgfpathlineto{\pgfqpoint{5.001117in}{6.889058in}}%
\pgfpathlineto{\pgfqpoint{5.003316in}{6.885874in}}%
\pgfpathlineto{\pgfqpoint{5.005100in}{6.884862in}}%
\pgfpathlineto{\pgfqpoint{5.006873in}{6.882188in}}%
\pgfpathlineto{\pgfqpoint{5.009119in}{6.880725in}}%
\pgfpathlineto{\pgfqpoint{5.011056in}{6.876444in}}%
\pgfpathlineto{\pgfqpoint{5.013839in}{6.875487in}}%
\pgfpathlineto{\pgfqpoint{5.015835in}{6.871359in}}%
\pgfpathlineto{\pgfqpoint{5.018284in}{6.870438in}}%
\pgfpathlineto{\pgfqpoint{5.020152in}{6.867141in}}%
\pgfpathlineto{\pgfqpoint{5.022006in}{6.866266in}}%
\pgfpathlineto{\pgfqpoint{5.023847in}{6.863761in}}%
\pgfpathlineto{\pgfqpoint{5.024030in}{6.863748in}}%
\pgfpathlineto{\pgfqpoint{5.025583in}{6.862120in}}%
\pgfpathlineto{\pgfqpoint{5.026492in}{6.861323in}}%
\pgfpathlineto{\pgfqpoint{5.028391in}{6.858068in}}%
\pgfpathlineto{\pgfqpoint{5.030454in}{6.857223in}}%
\pgfpathlineto{\pgfqpoint{5.032145in}{6.855305in}}%
\pgfpathlineto{\pgfqpoint{5.032677in}{6.855304in}}%
\pgfpathlineto{\pgfqpoint{5.034265in}{6.853229in}}%
\pgfpathlineto{\pgfqpoint{5.035406in}{6.852408in}}%
\pgfpathlineto{\pgfqpoint{5.037239in}{6.849257in}}%
\pgfpathlineto{\pgfqpoint{5.040092in}{6.848395in}}%
\pgfpathlineto{\pgfqpoint{5.041805in}{6.846156in}}%
\pgfpathlineto{\pgfqpoint{5.041976in}{6.846156in}}%
\pgfpathlineto{\pgfqpoint{5.043591in}{6.844587in}}%
\pgfpathlineto{\pgfqpoint{5.045113in}{6.843758in}}%
\pgfpathlineto{\pgfqpoint{5.046792in}{6.842153in}}%
\pgfpathlineto{\pgfqpoint{5.047544in}{6.841502in}}%
\pgfpathlineto{\pgfqpoint{5.049208in}{6.839150in}}%
\pgfpathlineto{\pgfqpoint{5.052420in}{6.837720in}}%
\pgfpathlineto{\pgfqpoint{5.054133in}{6.835536in}}%
\pgfpathlineto{\pgfqpoint{5.057524in}{6.834019in}}%
\pgfpathlineto{\pgfqpoint{5.059203in}{6.832394in}}%
\pgfpathlineto{\pgfqpoint{5.060791in}{6.831102in}}%
\pgfpathlineto{\pgfqpoint{5.062370in}{6.829733in}}%
\pgfpathlineto{\pgfqpoint{5.064251in}{6.828249in}}%
\pgfpathlineto{\pgfqpoint{5.066350in}{6.826908in}}%
\pgfpathlineto{\pgfqpoint{5.068355in}{6.825358in}}%
\pgfpathlineto{\pgfqpoint{5.069963in}{6.824126in}}%
\pgfpathlineto{\pgfqpoint{5.072545in}{6.822714in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{6.821366in}}%
\pgfpathlineto{\pgfqpoint{5.076145in}{6.819822in}}%
\pgfpathlineto{\pgfqpoint{5.078370in}{6.818768in}}%
\pgfpathlineto{\pgfqpoint{5.079988in}{6.817396in}}%
\pgfpathlineto{\pgfqpoint{5.081159in}{6.816100in}}%
\pgfpathlineto{\pgfqpoint{5.082905in}{6.814226in}}%
\pgfpathlineto{\pgfqpoint{5.086576in}{6.812883in}}%
\pgfpathlineto{\pgfqpoint{5.088214in}{6.811059in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{6.809798in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{6.809192in}}%
\pgfpathlineto{\pgfqpoint{5.092785in}{6.807903in}}%
\pgfpathlineto{\pgfqpoint{5.094384in}{6.806718in}}%
\pgfpathlineto{\pgfqpoint{5.096109in}{6.806710in}}%
\pgfpathlineto{\pgfqpoint{5.097686in}{6.804266in}}%
\pgfpathlineto{\pgfqpoint{5.099389in}{6.803009in}}%
\pgfpathlineto{\pgfqpoint{5.101081in}{6.801715in}}%
\pgfpathlineto{\pgfqpoint{5.102225in}{6.800646in}}%
\pgfpathlineto{\pgfqpoint{5.103831in}{6.800034in}}%
\pgfpathlineto{\pgfqpoint{5.105294in}{6.798843in}}%
\pgfpathlineto{\pgfqpoint{5.107013in}{6.797081in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{6.796483in}}%
\pgfpathlineto{\pgfqpoint{5.112034in}{6.794035in}}%
\pgfpathlineto{\pgfqpoint{5.113899in}{6.793325in}}%
\pgfpathlineto{\pgfqpoint{5.115496in}{6.791707in}}%
\pgfpathlineto{\pgfqpoint{5.116450in}{6.791700in}}%
\pgfpathlineto{\pgfqpoint{5.118031in}{6.789980in}}%
\pgfpathlineto{\pgfqpoint{5.119602in}{6.789284in}}%
\pgfpathlineto{\pgfqpoint{5.121225in}{6.787621in}}%
\pgfpathlineto{\pgfqpoint{5.122157in}{6.786529in}}%
\pgfpathlineto{\pgfqpoint{5.123765in}{6.785972in}}%
\pgfpathlineto{\pgfqpoint{5.124687in}{6.785956in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.784296in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.784296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.781448in}{7.602291in}}%
\pgfpathlineto{\pgfqpoint{4.786310in}{7.584153in}}%
\pgfpathlineto{\pgfqpoint{4.789182in}{7.575158in}}%
\pgfpathlineto{\pgfqpoint{4.793898in}{7.553367in}}%
\pgfpathlineto{\pgfqpoint{4.797147in}{7.541188in}}%
\pgfpathlineto{\pgfqpoint{4.797608in}{7.541171in}}%
\pgfpathlineto{\pgfqpoint{4.799899in}{7.531211in}}%
\pgfpathlineto{\pgfqpoint{4.800810in}{7.529782in}}%
\pgfpathlineto{\pgfqpoint{4.855346in}{7.342541in}}%
\pgfpathlineto{\pgfqpoint{4.856077in}{7.341143in}}%
\pgfpathlineto{\pgfqpoint{4.863623in}{7.317550in}}%
\pgfpathlineto{\pgfqpoint{4.864683in}{7.316191in}}%
\pgfpathlineto{\pgfqpoint{4.867836in}{7.306064in}}%
\pgfpathlineto{\pgfqpoint{4.868531in}{7.304679in}}%
\pgfpathlineto{\pgfqpoint{4.873004in}{7.291806in}}%
\pgfpathlineto{\pgfqpoint{4.876055in}{7.283140in}}%
\pgfpathlineto{\pgfqpoint{4.880066in}{7.271875in}}%
\pgfpathlineto{\pgfqpoint{4.883687in}{7.263026in}}%
\pgfpathlineto{\pgfqpoint{4.884991in}{7.260818in}}%
\pgfpathlineto{\pgfqpoint{4.887901in}{7.251284in}}%
\pgfpathlineto{\pgfqpoint{4.888222in}{7.251226in}}%
\pgfpathlineto{\pgfqpoint{4.891412in}{7.241528in}}%
\pgfpathlineto{\pgfqpoint{4.891728in}{7.241512in}}%
\pgfpathlineto{\pgfqpoint{4.895187in}{7.230028in}}%
\pgfpathlineto{\pgfqpoint{4.895810in}{7.230002in}}%
\pgfpathlineto{\pgfqpoint{4.898598in}{7.222496in}}%
\pgfpathlineto{\pgfqpoint{4.900133in}{7.221301in}}%
\pgfpathlineto{\pgfqpoint{4.903176in}{7.212110in}}%
\pgfpathlineto{\pgfqpoint{4.903478in}{7.212108in}}%
\pgfpathlineto{\pgfqpoint{4.906481in}{7.203388in}}%
\pgfpathlineto{\pgfqpoint{4.907078in}{7.202190in}}%
\pgfpathlineto{\pgfqpoint{4.909449in}{7.196502in}}%
\pgfpathlineto{\pgfqpoint{4.912090in}{7.189270in}}%
\pgfpathlineto{\pgfqpoint{4.912382in}{7.189265in}}%
\pgfpathlineto{\pgfqpoint{4.915281in}{7.180343in}}%
\pgfpathlineto{\pgfqpoint{4.915569in}{7.180328in}}%
\pgfpathlineto{\pgfqpoint{4.918432in}{7.171512in}}%
\pgfpathlineto{\pgfqpoint{4.919000in}{7.171510in}}%
\pgfpathlineto{\pgfqpoint{4.921825in}{7.163143in}}%
\pgfpathlineto{\pgfqpoint{4.922386in}{7.163142in}}%
\pgfpathlineto{\pgfqpoint{4.924895in}{7.156236in}}%
\pgfpathlineto{\pgfqpoint{4.925172in}{7.156219in}}%
\pgfpathlineto{\pgfqpoint{4.927654in}{7.149558in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{7.149553in}}%
\pgfpathlineto{\pgfqpoint{4.930654in}{7.141382in}}%
\pgfpathlineto{\pgfqpoint{4.931196in}{7.141361in}}%
\pgfpathlineto{\pgfqpoint{4.933887in}{7.133466in}}%
\pgfpathlineto{\pgfqpoint{4.934422in}{7.133459in}}%
\pgfpathlineto{\pgfqpoint{4.936814in}{7.126891in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{7.126873in}}%
\pgfpathlineto{\pgfqpoint{4.940231in}{7.119024in}}%
\pgfpathlineto{\pgfqpoint{4.940491in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{4.943085in}{7.111615in}}%
\pgfpathlineto{\pgfqpoint{4.944885in}{7.108242in}}%
\pgfpathlineto{\pgfqpoint{4.946672in}{7.105534in}}%
\pgfpathlineto{\pgfqpoint{4.949455in}{7.105104in}}%
\pgfpathlineto{\pgfqpoint{4.951710in}{7.100601in}}%
\pgfpathlineto{\pgfqpoint{4.951959in}{7.100590in}}%
\pgfpathlineto{\pgfqpoint{4.954684in}{7.093074in}}%
\pgfpathlineto{\pgfqpoint{4.955176in}{7.093070in}}%
\pgfpathlineto{\pgfqpoint{4.957624in}{7.086993in}}%
\pgfpathlineto{\pgfqpoint{4.958596in}{7.085450in}}%
\pgfpathlineto{\pgfqpoint{4.960770in}{7.080963in}}%
\pgfpathlineto{\pgfqpoint{4.961491in}{7.079472in}}%
\pgfpathlineto{\pgfqpoint{4.963878in}{7.073597in}}%
\pgfpathlineto{\pgfqpoint{4.964826in}{7.072053in}}%
\pgfpathlineto{\pgfqpoint{4.967416in}{7.066127in}}%
\pgfpathlineto{\pgfqpoint{4.967884in}{7.066121in}}%
\pgfpathlineto{\pgfqpoint{4.970212in}{7.060109in}}%
\pgfpathlineto{\pgfqpoint{4.971137in}{7.058913in}}%
\pgfpathlineto{\pgfqpoint{4.973434in}{7.053098in}}%
\pgfpathlineto{\pgfqpoint{4.973663in}{7.053056in}}%
\pgfpathlineto{\pgfqpoint{4.975711in}{7.048580in}}%
\pgfpathlineto{\pgfqpoint{4.976164in}{7.047279in}}%
\pgfpathlineto{\pgfqpoint{5.006596in}{6.983844in}}%
\pgfpathlineto{\pgfqpoint{5.007197in}{6.982314in}}%
\pgfpathlineto{\pgfqpoint{5.009387in}{6.976955in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{6.975574in}}%
\pgfpathlineto{\pgfqpoint{5.013710in}{6.969031in}}%
\pgfpathlineto{\pgfqpoint{5.014683in}{6.967811in}}%
\pgfpathlineto{\pgfqpoint{5.016808in}{6.963898in}}%
\pgfpathlineto{\pgfqpoint{5.019107in}{6.959127in}}%
\pgfpathlineto{\pgfqpoint{5.020249in}{6.958056in}}%
\pgfpathlineto{\pgfqpoint{5.022329in}{6.953993in}}%
\pgfpathlineto{\pgfqpoint{5.023081in}{6.952712in}}%
\pgfpathlineto{\pgfqpoint{5.026622in}{6.946673in}}%
\pgfpathlineto{\pgfqpoint{5.027177in}{6.945496in}}%
\pgfpathlineto{\pgfqpoint{5.029383in}{6.940873in}}%
\pgfpathlineto{\pgfqpoint{5.030479in}{6.939759in}}%
\pgfpathlineto{\pgfqpoint{5.032837in}{6.934863in}}%
\pgfpathlineto{\pgfqpoint{5.033379in}{6.933708in}}%
\pgfpathlineto{\pgfqpoint{5.035353in}{6.930491in}}%
\pgfpathlineto{\pgfqpoint{5.035888in}{6.929156in}}%
\pgfpathlineto{\pgfqpoint{5.038374in}{6.923530in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{6.922495in}}%
\pgfpathlineto{\pgfqpoint{5.041359in}{6.918376in}}%
\pgfpathlineto{\pgfqpoint{5.041882in}{6.917294in}}%
\pgfpathlineto{\pgfqpoint{5.044136in}{6.912756in}}%
\pgfpathlineto{\pgfqpoint{5.044825in}{6.911623in}}%
\pgfpathlineto{\pgfqpoint{5.046712in}{6.908225in}}%
\pgfpathlineto{\pgfqpoint{5.046883in}{6.908224in}}%
\pgfpathlineto{\pgfqpoint{5.048754in}{6.903906in}}%
\pgfpathlineto{\pgfqpoint{5.050948in}{6.899939in}}%
\pgfpathlineto{\pgfqpoint{5.051619in}{6.898770in}}%
\pgfpathlineto{\pgfqpoint{5.053622in}{6.895394in}}%
\pgfpathlineto{\pgfqpoint{5.055444in}{6.893825in}}%
\pgfpathlineto{\pgfqpoint{5.063243in}{6.892799in}}%
\pgfpathlineto{\pgfqpoint{5.064997in}{6.890282in}}%
\pgfpathlineto{\pgfqpoint{5.065473in}{6.889072in}}%
\pgfpathlineto{\pgfqpoint{5.068625in}{6.883894in}}%
\pgfpathlineto{\pgfqpoint{5.069250in}{6.883203in}}%
\pgfpathlineto{\pgfqpoint{5.071273in}{6.879787in}}%
\pgfpathlineto{\pgfqpoint{5.071892in}{6.878569in}}%
\pgfpathlineto{\pgfqpoint{5.073587in}{6.875501in}}%
\pgfpathlineto{\pgfqpoint{5.074353in}{6.874596in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{6.870472in}}%
\pgfpathlineto{\pgfqpoint{5.077547in}{6.869176in}}%
\pgfpathlineto{\pgfqpoint{5.079204in}{6.866268in}}%
\pgfpathlineto{\pgfqpoint{5.080104in}{6.865419in}}%
\pgfpathlineto{\pgfqpoint{5.082190in}{6.861336in}}%
\pgfpathlineto{\pgfqpoint{5.083078in}{6.860525in}}%
\pgfpathlineto{\pgfqpoint{5.085140in}{6.856385in}}%
\pgfpathlineto{\pgfqpoint{5.086456in}{6.855304in}}%
\pgfpathlineto{\pgfqpoint{5.088200in}{6.852413in}}%
\pgfpathlineto{\pgfqpoint{5.090364in}{6.848399in}}%
\pgfpathlineto{\pgfqpoint{5.091939in}{6.846896in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{6.843783in}}%
\pgfpathlineto{\pgfqpoint{5.094778in}{6.842816in}}%
\pgfpathlineto{\pgfqpoint{5.096886in}{6.839998in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{6.838423in}}%
\pgfpathlineto{\pgfqpoint{5.100498in}{6.835535in}}%
\pgfpathlineto{\pgfqpoint{5.102422in}{6.834019in}}%
\pgfpathlineto{\pgfqpoint{5.104331in}{6.831105in}}%
\pgfpathlineto{\pgfqpoint{5.105957in}{6.829730in}}%
\pgfpathlineto{\pgfqpoint{5.107973in}{6.826908in}}%
\pgfpathlineto{\pgfqpoint{5.109176in}{6.826079in}}%
\pgfpathlineto{\pgfqpoint{5.110770in}{6.824124in}}%
\pgfpathlineto{\pgfqpoint{5.111827in}{6.822714in}}%
\pgfpathlineto{\pgfqpoint{5.113797in}{6.820753in}}%
\pgfpathlineto{\pgfqpoint{5.114711in}{6.819398in}}%
\pgfpathlineto{\pgfqpoint{5.116918in}{6.816164in}}%
\pgfpathlineto{\pgfqpoint{5.117692in}{6.815441in}}%
\pgfpathlineto{\pgfqpoint{5.119489in}{6.812883in}}%
\pgfpathlineto{\pgfqpoint{5.120765in}{6.811625in}}%
\pgfpathlineto{\pgfqpoint{5.122793in}{6.809193in}}%
\pgfpathlineto{\pgfqpoint{5.124178in}{6.807907in}}%
\pgfpathlineto{\pgfqpoint{5.125805in}{6.806714in}}%
\pgfpathlineto{\pgfqpoint{5.126179in}{6.806711in}}%
\pgfpathlineto{\pgfqpoint{5.127916in}{6.803371in}}%
\pgfpathlineto{\pgfqpoint{5.128781in}{6.802415in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{6.800035in}}%
\pgfpathlineto{\pgfqpoint{5.131722in}{6.798847in}}%
\pgfpathlineto{\pgfqpoint{5.133785in}{6.796488in}}%
\pgfpathlineto{\pgfqpoint{5.134750in}{6.796483in}}%
\pgfpathlineto{\pgfqpoint{5.136429in}{6.793344in}}%
\pgfpathlineto{\pgfqpoint{5.136788in}{6.793327in}}%
\pgfpathlineto{\pgfqpoint{5.138572in}{6.789997in}}%
\pgfpathlineto{\pgfqpoint{5.140109in}{6.789285in}}%
\pgfpathlineto{\pgfqpoint{5.141987in}{6.785990in}}%
\pgfpathlineto{\pgfqpoint{5.143154in}{6.785955in}}%
\pgfpathlineto{\pgfqpoint{5.144894in}{6.782548in}}%
\pgfpathlineto{\pgfqpoint{5.146163in}{6.781976in}}%
\pgfpathlineto{\pgfqpoint{5.148111in}{6.778045in}}%
\pgfpathlineto{\pgfqpoint{5.150270in}{6.776556in}}%
\pgfpathlineto{\pgfqpoint{5.151850in}{6.773913in}}%
\pgfpathlineto{\pgfqpoint{5.154089in}{6.770385in}}%
\pgfpathlineto{\pgfqpoint{5.154646in}{6.768844in}}%
\pgfpathlineto{\pgfqpoint{5.156198in}{6.767403in}}%
\pgfpathlineto{\pgfqpoint{5.156529in}{6.767402in}}%
\pgfpathlineto{\pgfqpoint{5.158180in}{6.764439in}}%
\pgfpathlineto{\pgfqpoint{5.158399in}{6.764429in}}%
\pgfpathlineto{\pgfqpoint{5.160146in}{6.760917in}}%
\pgfpathlineto{\pgfqpoint{5.161881in}{6.759455in}}%
\pgfpathlineto{\pgfqpoint{5.161989in}{6.759455in}}%
\pgfpathlineto{\pgfqpoint{5.163604in}{6.755755in}}%
\pgfpathlineto{\pgfqpoint{5.165635in}{6.754500in}}%
\pgfpathlineto{\pgfqpoint{5.167438in}{6.750639in}}%
\pgfpathlineto{\pgfqpoint{5.169228in}{6.749337in}}%
\pgfpathlineto{\pgfqpoint{5.171006in}{6.746072in}}%
\pgfpathlineto{\pgfqpoint{5.182713in}{6.744775in}}%
\pgfpathlineto{\pgfqpoint{5.184299in}{6.744187in}}%
\pgfpathlineto{\pgfqpoint{5.185286in}{6.742970in}}%
\pgfpathlineto{\pgfqpoint{5.187150in}{6.740903in}}%
\pgfpathlineto{\pgfqpoint{5.188611in}{6.739463in}}%
\pgfpathlineto{\pgfqpoint{5.190643in}{6.737679in}}%
\pgfpathlineto{\pgfqpoint{5.192181in}{6.736188in}}%
\pgfpathlineto{\pgfqpoint{5.195038in}{6.732112in}}%
\pgfpathlineto{\pgfqpoint{5.196549in}{6.730812in}}%
\pgfpathlineto{\pgfqpoint{5.198331in}{6.728835in}}%
\pgfpathlineto{\pgfqpoint{5.200286in}{6.727762in}}%
\pgfpathlineto{\pgfqpoint{5.201950in}{6.725414in}}%
\pgfpathlineto{\pgfqpoint{5.203603in}{6.724674in}}%
\pgfpathlineto{\pgfqpoint{5.205245in}{6.722425in}}%
\pgfpathlineto{\pgfqpoint{5.206425in}{6.721367in}}%
\pgfpathlineto{\pgfqpoint{5.208049in}{6.720752in}}%
\pgfpathlineto{\pgfqpoint{5.208767in}{6.720140in}}%
\pgfpathlineto{\pgfqpoint{5.210465in}{6.717371in}}%
\pgfpathlineto{\pgfqpoint{5.212947in}{6.716126in}}%
\pgfpathlineto{\pgfqpoint{5.214529in}{6.714630in}}%
\pgfpathlineto{\pgfqpoint{5.216971in}{6.713237in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{6.711267in}}%
\pgfpathlineto{\pgfqpoint{5.220419in}{6.710725in}}%
\pgfpathlineto{\pgfqpoint{5.222040in}{6.709257in}}%
\pgfpathlineto{\pgfqpoint{5.223989in}{6.707978in}}%
\pgfpathlineto{\pgfqpoint{5.225587in}{6.706628in}}%
\pgfpathlineto{\pgfqpoint{5.227675in}{6.705445in}}%
\pgfpathlineto{\pgfqpoint{5.229251in}{6.704066in}}%
\pgfpathlineto{\pgfqpoint{5.230816in}{6.703037in}}%
\pgfpathlineto{\pgfqpoint{5.232372in}{6.702056in}}%
\pgfpathlineto{\pgfqpoint{5.234809in}{6.700568in}}%
\pgfpathlineto{\pgfqpoint{5.236421in}{6.699493in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{6.698585in}}%
\pgfpathlineto{\pgfqpoint{5.239376in}{6.697552in}}%
\pgfpathlineto{\pgfqpoint{5.241589in}{6.696182in}}%
\pgfpathlineto{\pgfqpoint{5.243314in}{6.694745in}}%
\pgfpathlineto{\pgfqpoint{5.246807in}{6.692817in}}%
\pgfpathlineto{\pgfqpoint{5.248420in}{6.691956in}}%
\pgfpathlineto{\pgfqpoint{5.249337in}{6.690969in}}%
\pgfpathlineto{\pgfqpoint{5.250935in}{6.690126in}}%
\pgfpathlineto{\pgfqpoint{5.253124in}{6.688751in}}%
\pgfpathlineto{\pgfqpoint{5.254996in}{6.686966in}}%
\pgfpathlineto{\pgfqpoint{5.257668in}{6.686156in}}%
\pgfpathlineto{\pgfqpoint{5.259286in}{6.684434in}}%
\pgfpathlineto{\pgfqpoint{5.261404in}{6.683512in}}%
\pgfpathlineto{\pgfqpoint{5.262999in}{6.682731in}}%
\pgfpathlineto{\pgfqpoint{5.264728in}{6.681468in}}%
\pgfpathlineto{\pgfqpoint{5.266302in}{6.681065in}}%
\pgfpathlineto{\pgfqpoint{5.268927in}{6.679800in}}%
\pgfpathlineto{\pgfqpoint{5.270545in}{6.678189in}}%
\pgfpathlineto{\pgfqpoint{5.274442in}{6.676576in}}%
\pgfpathlineto{\pgfqpoint{5.276094in}{6.675023in}}%
\pgfpathlineto{\pgfqpoint{5.278755in}{6.673796in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{6.672619in}}%
\pgfpathlineto{\pgfqpoint{5.283395in}{6.671080in}}%
\pgfpathlineto{\pgfqpoint{5.285056in}{6.670376in}}%
\pgfpathlineto{\pgfqpoint{5.289257in}{6.668868in}}%
\pgfpathlineto{\pgfqpoint{5.290944in}{6.667732in}}%
\pgfpathlineto{\pgfqpoint{5.295176in}{6.666594in}}%
\pgfpathlineto{\pgfqpoint{5.296761in}{6.665500in}}%
\pgfpathlineto{\pgfqpoint{5.301579in}{6.664344in}}%
\pgfpathlineto{\pgfqpoint{5.303186in}{6.662891in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.662551in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.662551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.950590in}{7.495232in}}%
\pgfpathlineto{\pgfqpoint{4.955933in}{7.476813in}}%
\pgfpathlineto{\pgfqpoint{4.966750in}{7.428018in}}%
\pgfpathlineto{\pgfqpoint{4.979320in}{7.379093in}}%
\pgfpathlineto{\pgfqpoint{4.983230in}{7.366338in}}%
\pgfpathlineto{\pgfqpoint{5.053156in}{7.149563in}}%
\pgfpathlineto{\pgfqpoint{5.053482in}{7.149557in}}%
\pgfpathlineto{\pgfqpoint{5.057043in}{7.138094in}}%
\pgfpathlineto{\pgfqpoint{5.057685in}{7.138088in}}%
\pgfpathlineto{\pgfqpoint{5.059919in}{7.130109in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{7.130100in}}%
\pgfpathlineto{\pgfqpoint{5.063390in}{7.120597in}}%
\pgfpathlineto{\pgfqpoint{5.064329in}{7.119019in}}%
\pgfpathlineto{\pgfqpoint{5.067740in}{7.108291in}}%
\pgfpathlineto{\pgfqpoint{5.068048in}{7.108261in}}%
\pgfpathlineto{\pgfqpoint{5.069887in}{7.105534in}}%
\pgfpathlineto{\pgfqpoint{5.072016in}{7.105129in}}%
\pgfpathlineto{\pgfqpoint{5.075325in}{7.096330in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{7.096317in}}%
\pgfpathlineto{\pgfqpoint{5.078886in}{7.087023in}}%
\pgfpathlineto{\pgfqpoint{5.079768in}{7.085455in}}%
\pgfpathlineto{\pgfqpoint{5.082978in}{7.076506in}}%
\pgfpathlineto{\pgfqpoint{5.083846in}{7.075299in}}%
\pgfpathlineto{\pgfqpoint{5.086718in}{7.067612in}}%
\pgfpathlineto{\pgfqpoint{5.087858in}{7.066121in}}%
\pgfpathlineto{\pgfqpoint{5.091247in}{7.055639in}}%
\pgfpathlineto{\pgfqpoint{5.092367in}{7.054304in}}%
\pgfpathlineto{\pgfqpoint{5.096522in}{7.042787in}}%
\pgfpathlineto{\pgfqpoint{5.100067in}{7.033708in}}%
\pgfpathlineto{\pgfqpoint{5.103297in}{7.024655in}}%
\pgfpathlineto{\pgfqpoint{5.104364in}{7.023351in}}%
\pgfpathlineto{\pgfqpoint{5.108064in}{7.013136in}}%
\pgfpathlineto{\pgfqpoint{5.108850in}{7.011915in}}%
\pgfpathlineto{\pgfqpoint{5.111452in}{7.004381in}}%
\pgfpathlineto{\pgfqpoint{5.111969in}{7.003143in}}%
\pgfpathlineto{\pgfqpoint{5.114539in}{6.995948in}}%
\pgfpathlineto{\pgfqpoint{5.115560in}{6.994598in}}%
\pgfpathlineto{\pgfqpoint{5.118849in}{6.986358in}}%
\pgfpathlineto{\pgfqpoint{5.119602in}{6.985185in}}%
\pgfpathlineto{\pgfqpoint{5.122591in}{6.976947in}}%
\pgfpathlineto{\pgfqpoint{5.123826in}{6.975574in}}%
\pgfpathlineto{\pgfqpoint{5.127253in}{6.966477in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{6.965165in}}%
\pgfpathlineto{\pgfqpoint{5.130873in}{6.959121in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{6.959114in}}%
\pgfpathlineto{\pgfqpoint{5.133495in}{6.953316in}}%
\pgfpathlineto{\pgfqpoint{5.155720in}{6.901821in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{6.900826in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{6.893833in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{6.893505in}}%
\pgfpathlineto{\pgfqpoint{5.168004in}{6.889086in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{6.871350in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.870452in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{6.865464in}}%
\pgfpathlineto{\pgfqpoint{5.179715in}{6.864422in}}%
\pgfpathlineto{\pgfqpoint{5.183825in}{6.856383in}}%
\pgfpathlineto{\pgfqpoint{5.184600in}{6.855305in}}%
\pgfpathlineto{\pgfqpoint{5.186335in}{6.851577in}}%
\pgfpathlineto{\pgfqpoint{5.186719in}{6.851561in}}%
\pgfpathlineto{\pgfqpoint{5.188440in}{6.848395in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{6.843776in}}%
\pgfpathlineto{\pgfqpoint{5.191094in}{6.842826in}}%
\pgfpathlineto{\pgfqpoint{5.194093in}{6.837744in}}%
\pgfpathlineto{\pgfqpoint{5.195023in}{6.836800in}}%
\pgfpathlineto{\pgfqpoint{5.196872in}{6.834027in}}%
\pgfpathlineto{\pgfqpoint{5.197424in}{6.833047in}}%
\pgfpathlineto{\pgfqpoint{5.200531in}{6.827625in}}%
\pgfpathlineto{\pgfqpoint{5.202340in}{6.826077in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{6.823421in}}%
\pgfpathlineto{\pgfqpoint{5.204674in}{6.822090in}}%
\pgfpathlineto{\pgfqpoint{5.206985in}{6.818774in}}%
\pgfpathlineto{\pgfqpoint{5.207869in}{6.817921in}}%
\pgfpathlineto{\pgfqpoint{5.209976in}{6.814222in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{6.809193in}}%
\pgfpathlineto{\pgfqpoint{5.213795in}{6.807911in}}%
\pgfpathlineto{\pgfqpoint{5.215854in}{6.804277in}}%
\pgfpathlineto{\pgfqpoint{5.216877in}{6.803015in}}%
\pgfpathlineto{\pgfqpoint{5.219248in}{6.800030in}}%
\pgfpathlineto{\pgfqpoint{5.219585in}{6.798847in}}%
\pgfpathlineto{\pgfqpoint{5.222431in}{6.794060in}}%
\pgfpathlineto{\pgfqpoint{5.223428in}{6.793327in}}%
\pgfpathlineto{\pgfqpoint{5.225245in}{6.789981in}}%
\pgfpathlineto{\pgfqpoint{5.225903in}{6.789285in}}%
\pgfpathlineto{\pgfqpoint{5.227865in}{6.785969in}}%
\pgfpathlineto{\pgfqpoint{5.228191in}{6.785956in}}%
\pgfpathlineto{\pgfqpoint{5.229974in}{6.781998in}}%
\pgfpathlineto{\pgfqpoint{5.230619in}{6.780847in}}%
\pgfpathlineto{\pgfqpoint{5.234298in}{6.773913in}}%
\pgfpathlineto{\pgfqpoint{5.235407in}{6.773334in}}%
\pgfpathlineto{\pgfqpoint{5.237453in}{6.767404in}}%
\pgfpathlineto{\pgfqpoint{5.238236in}{6.767402in}}%
\pgfpathlineto{\pgfqpoint{5.239950in}{6.762673in}}%
\pgfpathlineto{\pgfqpoint{5.240260in}{6.761318in}}%
\pgfpathlineto{\pgfqpoint{5.244565in}{6.754505in}}%
\pgfpathlineto{\pgfqpoint{5.245325in}{6.753158in}}%
\pgfpathlineto{\pgfqpoint{5.247444in}{6.749350in}}%
\pgfpathlineto{\pgfqpoint{5.247896in}{6.748152in}}%
\pgfpathlineto{\pgfqpoint{5.250291in}{6.744877in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{6.744172in}}%
\pgfpathlineto{\pgfqpoint{5.260938in}{6.740877in}}%
\pgfpathlineto{\pgfqpoint{5.261651in}{6.739464in}}%
\pgfpathlineto{\pgfqpoint{5.265187in}{6.734446in}}%
\pgfpathlineto{\pgfqpoint{5.265748in}{6.733353in}}%
\pgfpathlineto{\pgfqpoint{5.267562in}{6.730195in}}%
\pgfpathlineto{\pgfqpoint{5.269502in}{6.728816in}}%
\pgfpathlineto{\pgfqpoint{5.271427in}{6.725409in}}%
\pgfpathlineto{\pgfqpoint{5.272384in}{6.724677in}}%
\pgfpathlineto{\pgfqpoint{5.274287in}{6.721368in}}%
\pgfpathlineto{\pgfqpoint{5.276042in}{6.720141in}}%
\pgfpathlineto{\pgfqpoint{5.277784in}{6.717361in}}%
\pgfpathlineto{\pgfqpoint{5.278983in}{6.716148in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{6.714072in}}%
\pgfpathlineto{\pgfqpoint{5.281759in}{6.713239in}}%
\pgfpathlineto{\pgfqpoint{5.283462in}{6.711262in}}%
\pgfpathlineto{\pgfqpoint{5.284244in}{6.710725in}}%
\pgfpathlineto{\pgfqpoint{5.285931in}{6.708706in}}%
\pgfpathlineto{\pgfqpoint{5.286705in}{6.707983in}}%
\pgfpathlineto{\pgfqpoint{5.288375in}{6.706114in}}%
\pgfpathlineto{\pgfqpoint{5.289270in}{6.705445in}}%
\pgfpathlineto{\pgfqpoint{5.290923in}{6.703580in}}%
\pgfpathlineto{\pgfqpoint{5.292817in}{6.702052in}}%
\pgfpathlineto{\pgfqpoint{5.294947in}{6.699493in}}%
\pgfpathlineto{\pgfqpoint{5.296191in}{6.698596in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{6.697084in}}%
\pgfpathlineto{\pgfqpoint{5.300376in}{6.693836in}}%
\pgfpathlineto{\pgfqpoint{5.302443in}{6.692816in}}%
\pgfpathlineto{\pgfqpoint{5.304373in}{6.690131in}}%
\pgfpathlineto{\pgfqpoint{5.306645in}{6.688752in}}%
\pgfpathlineto{\pgfqpoint{5.308661in}{6.686965in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{6.686157in}}%
\pgfpathlineto{\pgfqpoint{5.311480in}{6.684429in}}%
\pgfpathlineto{\pgfqpoint{5.312296in}{6.683510in}}%
\pgfpathlineto{\pgfqpoint{5.314152in}{6.681476in}}%
\pgfpathlineto{\pgfqpoint{5.315650in}{6.681065in}}%
\pgfpathlineto{\pgfqpoint{5.317367in}{6.678581in}}%
\pgfpathlineto{\pgfqpoint{5.319299in}{6.677339in}}%
\pgfpathlineto{\pgfqpoint{5.321329in}{6.675730in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{6.674160in}}%
\pgfpathlineto{\pgfqpoint{5.325229in}{6.672265in}}%
\pgfpathlineto{\pgfqpoint{5.327650in}{6.670721in}}%
\pgfpathlineto{\pgfqpoint{5.329831in}{6.668870in}}%
\pgfpathlineto{\pgfqpoint{5.332424in}{6.667726in}}%
\pgfpathlineto{\pgfqpoint{5.334030in}{6.666596in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{6.665130in}}%
\pgfpathlineto{\pgfqpoint{5.338999in}{6.662897in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{6.661429in}}%
\pgfpathlineto{\pgfqpoint{5.343872in}{6.659639in}}%
\pgfpathlineto{\pgfqpoint{5.346629in}{6.658190in}}%
\pgfpathlineto{\pgfqpoint{5.348350in}{6.657479in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{6.656003in}}%
\pgfpathlineto{\pgfqpoint{5.352451in}{6.654960in}}%
\pgfpathlineto{\pgfqpoint{5.354132in}{6.653916in}}%
\pgfpathlineto{\pgfqpoint{5.355803in}{6.652772in}}%
\pgfpathlineto{\pgfqpoint{5.358239in}{6.651427in}}%
\pgfpathlineto{\pgfqpoint{5.359978in}{6.649674in}}%
\pgfpathlineto{\pgfqpoint{5.362279in}{6.648300in}}%
\pgfpathlineto{\pgfqpoint{5.364369in}{6.646606in}}%
\pgfpathlineto{\pgfqpoint{5.366724in}{6.645231in}}%
\pgfpathlineto{\pgfqpoint{5.368499in}{6.642889in}}%
\pgfpathlineto{\pgfqpoint{5.370262in}{6.641550in}}%
\pgfpathlineto{\pgfqpoint{5.372379in}{6.639537in}}%
\pgfpathlineto{\pgfqpoint{5.374205in}{6.638280in}}%
\pgfpathlineto{\pgfqpoint{5.376019in}{6.636118in}}%
\pgfpathlineto{\pgfqpoint{5.379251in}{6.634598in}}%
\pgfpathlineto{\pgfqpoint{5.381117in}{6.632236in}}%
\pgfpathlineto{\pgfqpoint{5.384459in}{6.630807in}}%
\pgfpathlineto{\pgfqpoint{5.386633in}{6.628889in}}%
\pgfpathlineto{\pgfqpoint{5.389390in}{6.627532in}}%
\pgfpathlineto{\pgfqpoint{5.391097in}{6.626233in}}%
\pgfpathlineto{\pgfqpoint{5.393131in}{6.625176in}}%
\pgfpathlineto{\pgfqpoint{5.394730in}{6.624462in}}%
\pgfpathlineto{\pgfqpoint{5.396568in}{6.623446in}}%
\pgfpathlineto{\pgfqpoint{5.398145in}{6.622741in}}%
\pgfpathlineto{\pgfqpoint{5.399876in}{6.621299in}}%
\pgfpathlineto{\pgfqpoint{5.401677in}{6.620582in}}%
\pgfpathlineto{\pgfqpoint{5.404274in}{6.619411in}}%
\pgfpathlineto{\pgfqpoint{5.406044in}{6.618024in}}%
\pgfpathlineto{\pgfqpoint{5.409706in}{6.616872in}}%
\pgfpathlineto{\pgfqpoint{5.411281in}{6.615945in}}%
\pgfpathlineto{\pgfqpoint{5.413548in}{6.614588in}}%
\pgfpathlineto{\pgfqpoint{5.415409in}{6.613907in}}%
\pgfpathlineto{\pgfqpoint{5.417409in}{6.612784in}}%
\pgfpathlineto{\pgfqpoint{5.421211in}{6.611652in}}%
\pgfpathlineto{\pgfqpoint{5.422792in}{6.610976in}}%
\pgfpathlineto{\pgfqpoint{5.426736in}{6.609608in}}%
\pgfpathlineto{\pgfqpoint{5.428355in}{6.608924in}}%
\pgfpathlineto{\pgfqpoint{5.432141in}{6.607552in}}%
\pgfpathlineto{\pgfqpoint{5.433942in}{6.606874in}}%
\pgfpathlineto{\pgfqpoint{5.438844in}{6.605496in}}%
\pgfpathlineto{\pgfqpoint{5.440807in}{6.604332in}}%
\pgfpathlineto{\pgfqpoint{5.446263in}{6.602957in}}%
\pgfpathlineto{\pgfqpoint{5.447897in}{6.602267in}}%
\pgfpathlineto{\pgfqpoint{5.453070in}{6.600859in}}%
\pgfpathlineto{\pgfqpoint{5.454661in}{6.599956in}}%
\pgfpathlineto{\pgfqpoint{5.460086in}{6.599023in}}%
\pgfpathlineto{\pgfqpoint{5.461697in}{6.597862in}}%
\pgfpathlineto{\pgfqpoint{5.468292in}{6.596464in}}%
\pgfpathlineto{\pgfqpoint{5.469914in}{6.595532in}}%
\pgfpathlineto{\pgfqpoint{5.471217in}{6.594138in}}%
\pgfpathlineto{\pgfqpoint{5.473127in}{6.589954in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.589052in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.589052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129888in}{7.389190in}}%
\pgfpathlineto{\pgfqpoint{5.133301in}{7.373858in}}%
\pgfpathlineto{\pgfqpoint{5.139519in}{7.351077in}}%
\pgfpathlineto{\pgfqpoint{5.139991in}{7.351046in}}%
\pgfpathlineto{\pgfqpoint{5.144200in}{7.334147in}}%
\pgfpathlineto{\pgfqpoint{5.153754in}{7.300559in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{7.274074in}}%
\pgfpathlineto{\pgfqpoint{5.164247in}{7.264747in}}%
\pgfpathlineto{\pgfqpoint{5.175140in}{7.226221in}}%
\pgfpathlineto{\pgfqpoint{5.175550in}{7.226194in}}%
\pgfpathlineto{\pgfqpoint{5.177588in}{7.221313in}}%
\pgfpathlineto{\pgfqpoint{5.183607in}{7.200146in}}%
\pgfpathlineto{\pgfqpoint{5.185187in}{7.194687in}}%
\pgfpathlineto{\pgfqpoint{5.191028in}{7.175045in}}%
\pgfpathlineto{\pgfqpoint{5.191413in}{7.175025in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.156256in}}%
\pgfpathlineto{\pgfqpoint{5.197113in}{7.156227in}}%
\pgfpathlineto{\pgfqpoint{5.199729in}{7.146343in}}%
\pgfpathlineto{\pgfqpoint{5.200472in}{7.144794in}}%
\pgfpathlineto{\pgfqpoint{5.204881in}{7.130109in}}%
\pgfpathlineto{\pgfqpoint{5.205245in}{7.130098in}}%
\pgfpathlineto{\pgfqpoint{5.210643in}{7.112817in}}%
\pgfpathlineto{\pgfqpoint{5.214178in}{7.105533in}}%
\pgfpathlineto{\pgfqpoint{5.215578in}{7.105140in}}%
\pgfpathlineto{\pgfqpoint{5.221785in}{7.087010in}}%
\pgfpathlineto{\pgfqpoint{5.222465in}{7.085456in}}%
\pgfpathlineto{\pgfqpoint{5.227842in}{7.069170in}}%
\pgfpathlineto{\pgfqpoint{5.228837in}{7.067597in}}%
\pgfpathlineto{\pgfqpoint{5.233106in}{7.055621in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{7.036373in}}%
\pgfpathlineto{\pgfqpoint{5.239851in}{7.035021in}}%
\pgfpathlineto{\pgfqpoint{5.245183in}{7.018928in}}%
\pgfpathlineto{\pgfqpoint{5.245803in}{7.017637in}}%
\pgfpathlineto{\pgfqpoint{5.249185in}{7.007319in}}%
\pgfpathlineto{\pgfqpoint{5.249795in}{7.006291in}}%
\pgfpathlineto{\pgfqpoint{5.252823in}{6.995956in}}%
\pgfpathlineto{\pgfqpoint{5.253724in}{6.994609in}}%
\pgfpathlineto{\pgfqpoint{5.258478in}{6.980889in}}%
\pgfpathlineto{\pgfqpoint{5.259360in}{6.979547in}}%
\pgfpathlineto{\pgfqpoint{5.263144in}{6.969029in}}%
\pgfpathlineto{\pgfqpoint{5.263721in}{6.967806in}}%
\pgfpathlineto{\pgfqpoint{5.267156in}{6.959121in}}%
\pgfpathlineto{\pgfqpoint{5.267440in}{6.959116in}}%
\pgfpathlineto{\pgfqpoint{5.269702in}{6.952671in}}%
\pgfpathlineto{\pgfqpoint{5.273335in}{6.943191in}}%
\pgfpathlineto{\pgfqpoint{5.273612in}{6.943175in}}%
\pgfpathlineto{\pgfqpoint{5.275819in}{6.936448in}}%
\pgfpathlineto{\pgfqpoint{5.276094in}{6.936447in}}%
\pgfpathlineto{\pgfqpoint{5.279094in}{6.926916in}}%
\pgfpathlineto{\pgfqpoint{5.279906in}{6.925762in}}%
\pgfpathlineto{\pgfqpoint{5.286837in}{6.906054in}}%
\pgfpathlineto{\pgfqpoint{5.287100in}{6.906050in}}%
\pgfpathlineto{\pgfqpoint{5.289712in}{6.897526in}}%
\pgfpathlineto{\pgfqpoint{5.290232in}{6.896758in}}%
\pgfpathlineto{\pgfqpoint{5.292555in}{6.893818in}}%
\pgfpathlineto{\pgfqpoint{5.297392in}{6.892825in}}%
\pgfpathlineto{\pgfqpoint{5.299900in}{6.885875in}}%
\pgfpathlineto{\pgfqpoint{5.300648in}{6.884929in}}%
\pgfpathlineto{\pgfqpoint{5.304353in}{6.875502in}}%
\pgfpathlineto{\pgfqpoint{5.304843in}{6.874626in}}%
\pgfpathlineto{\pgfqpoint{5.312555in}{6.855306in}}%
\pgfpathlineto{\pgfqpoint{5.312792in}{6.855305in}}%
\pgfpathlineto{\pgfqpoint{5.314917in}{6.849257in}}%
\pgfpathlineto{\pgfqpoint{5.316090in}{6.848395in}}%
\pgfpathlineto{\pgfqpoint{5.319346in}{6.840025in}}%
\pgfpathlineto{\pgfqpoint{5.320728in}{6.838431in}}%
\pgfpathlineto{\pgfqpoint{5.325056in}{6.829738in}}%
\pgfpathlineto{\pgfqpoint{5.325957in}{6.828988in}}%
\pgfpathlineto{\pgfqpoint{5.328643in}{6.824125in}}%
\pgfpathlineto{\pgfqpoint{5.329310in}{6.822715in}}%
\pgfpathlineto{\pgfqpoint{5.333930in}{6.814223in}}%
\pgfpathlineto{\pgfqpoint{5.334801in}{6.812883in}}%
\pgfpathlineto{\pgfqpoint{5.337394in}{6.806725in}}%
\pgfpathlineto{\pgfqpoint{5.338467in}{6.806712in}}%
\pgfpathlineto{\pgfqpoint{5.340386in}{6.801722in}}%
\pgfpathlineto{\pgfqpoint{5.340811in}{6.800655in}}%
\pgfpathlineto{\pgfqpoint{5.344809in}{6.793355in}}%
\pgfpathlineto{\pgfqpoint{5.345226in}{6.792281in}}%
\pgfpathlineto{\pgfqpoint{5.350587in}{6.781996in}}%
\pgfpathlineto{\pgfqpoint{5.350995in}{6.780850in}}%
\pgfpathlineto{\pgfqpoint{5.362539in}{6.754503in}}%
\pgfpathlineto{\pgfqpoint{5.363122in}{6.753157in}}%
\pgfpathlineto{\pgfqpoint{5.366017in}{6.746070in}}%
\pgfpathlineto{\pgfqpoint{5.372831in}{6.744775in}}%
\pgfpathlineto{\pgfqpoint{5.375617in}{6.740881in}}%
\pgfpathlineto{\pgfqpoint{5.376170in}{6.739466in}}%
\pgfpathlineto{\pgfqpoint{5.387166in}{6.720761in}}%
\pgfpathlineto{\pgfqpoint{5.387695in}{6.720144in}}%
\pgfpathlineto{\pgfqpoint{5.389624in}{6.716752in}}%
\pgfpathlineto{\pgfqpoint{5.389973in}{6.716710in}}%
\pgfpathlineto{\pgfqpoint{5.391711in}{6.714068in}}%
\pgfpathlineto{\pgfqpoint{5.392230in}{6.713240in}}%
\pgfpathlineto{\pgfqpoint{5.393953in}{6.710731in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{6.709257in}}%
\pgfpathlineto{\pgfqpoint{5.397871in}{6.705557in}}%
\pgfpathlineto{\pgfqpoint{5.399891in}{6.703041in}}%
\pgfpathlineto{\pgfqpoint{5.401729in}{6.701037in}}%
\pgfpathlineto{\pgfqpoint{5.404707in}{6.697106in}}%
\pgfpathlineto{\pgfqpoint{5.406020in}{6.695640in}}%
\pgfpathlineto{\pgfqpoint{5.408948in}{6.691966in}}%
\pgfpathlineto{\pgfqpoint{5.409756in}{6.690990in}}%
\pgfpathlineto{\pgfqpoint{5.411683in}{6.688754in}}%
\pgfpathlineto{\pgfqpoint{5.414705in}{6.684860in}}%
\pgfpathlineto{\pgfqpoint{5.416123in}{6.683511in}}%
\pgfpathlineto{\pgfqpoint{5.418158in}{6.681065in}}%
\pgfpathlineto{\pgfqpoint{5.419868in}{6.679802in}}%
\pgfpathlineto{\pgfqpoint{5.421719in}{6.676956in}}%
\pgfpathlineto{\pgfqpoint{5.423252in}{6.675725in}}%
\pgfpathlineto{\pgfqpoint{5.425230in}{6.673453in}}%
\pgfpathlineto{\pgfqpoint{5.427193in}{6.671896in}}%
\pgfpathlineto{\pgfqpoint{5.428992in}{6.669227in}}%
\pgfpathlineto{\pgfqpoint{5.431518in}{6.667727in}}%
\pgfpathlineto{\pgfqpoint{5.433433in}{6.665841in}}%
\pgfpathlineto{\pgfqpoint{5.436205in}{6.664344in}}%
\pgfpathlineto{\pgfqpoint{5.437941in}{6.661765in}}%
\pgfpathlineto{\pgfqpoint{5.440522in}{6.659637in}}%
\pgfpathlineto{\pgfqpoint{5.442228in}{6.658192in}}%
\pgfpathlineto{\pgfqpoint{5.444765in}{6.656006in}}%
\pgfpathlineto{\pgfqpoint{5.446860in}{6.654607in}}%
\pgfpathlineto{\pgfqpoint{5.449627in}{6.651756in}}%
\pgfpathlineto{\pgfqpoint{5.451955in}{6.650406in}}%
\pgfpathlineto{\pgfqpoint{5.453856in}{6.648305in}}%
\pgfpathlineto{\pgfqpoint{5.455205in}{6.647218in}}%
\pgfpathlineto{\pgfqpoint{5.457215in}{6.645234in}}%
\pgfpathlineto{\pgfqpoint{5.457615in}{6.644470in}}%
\pgfpathlineto{\pgfqpoint{5.459474in}{6.641569in}}%
\pgfpathlineto{\pgfqpoint{5.461188in}{6.640258in}}%
\pgfpathlineto{\pgfqpoint{5.463151in}{6.637695in}}%
\pgfpathlineto{\pgfqpoint{5.463802in}{6.637053in}}%
\pgfpathlineto{\pgfqpoint{5.465487in}{6.635509in}}%
\pgfpathlineto{\pgfqpoint{5.467161in}{6.633993in}}%
\pgfpathlineto{\pgfqpoint{5.469205in}{6.631670in}}%
\pgfpathlineto{\pgfqpoint{5.470601in}{6.630197in}}%
\pgfpathlineto{\pgfqpoint{5.472743in}{6.628066in}}%
\pgfpathlineto{\pgfqpoint{5.474868in}{6.627018in}}%
\pgfpathlineto{\pgfqpoint{5.476727in}{6.624464in}}%
\pgfpathlineto{\pgfqpoint{5.479063in}{6.623446in}}%
\pgfpathlineto{\pgfqpoint{5.480892in}{6.621766in}}%
\pgfpathlineto{\pgfqpoint{5.483069in}{6.620564in}}%
\pgfpathlineto{\pgfqpoint{5.484989in}{6.618946in}}%
\pgfpathlineto{\pgfqpoint{5.486656in}{6.618022in}}%
\pgfpathlineto{\pgfqpoint{5.488313in}{6.616873in}}%
\pgfpathlineto{\pgfqpoint{5.489607in}{6.615945in}}%
\pgfpathlineto{\pgfqpoint{5.491361in}{6.614359in}}%
\pgfpathlineto{\pgfqpoint{5.493450in}{6.613005in}}%
\pgfpathlineto{\pgfqpoint{5.495865in}{6.611656in}}%
\pgfpathlineto{\pgfqpoint{5.498710in}{6.610274in}}%
\pgfpathlineto{\pgfqpoint{5.501188in}{6.608928in}}%
\pgfpathlineto{\pgfqpoint{5.504195in}{6.607552in}}%
\pgfpathlineto{\pgfqpoint{5.506510in}{6.606188in}}%
\pgfpathlineto{\pgfqpoint{5.509888in}{6.604794in}}%
\pgfpathlineto{\pgfqpoint{5.511722in}{6.603408in}}%
\pgfpathlineto{\pgfqpoint{5.515137in}{6.602267in}}%
\pgfpathlineto{\pgfqpoint{5.516933in}{6.601343in}}%
\pgfpathlineto{\pgfqpoint{5.521004in}{6.599955in}}%
\pgfpathlineto{\pgfqpoint{5.522656in}{6.599024in}}%
\pgfpathlineto{\pgfqpoint{5.525622in}{6.597860in}}%
\pgfpathlineto{\pgfqpoint{5.527345in}{6.596931in}}%
\pgfpathlineto{\pgfqpoint{5.530156in}{6.595531in}}%
\pgfpathlineto{\pgfqpoint{5.532739in}{6.587675in}}%
\pgfpathlineto{\pgfqpoint{5.533529in}{6.586297in}}%
\pgfpathlineto{\pgfqpoint{5.535394in}{6.582501in}}%
\pgfpathlineto{\pgfqpoint{5.538408in}{6.579682in}}%
\pgfpathlineto{\pgfqpoint{5.542529in}{6.579069in}}%
\pgfpathlineto{\pgfqpoint{5.544234in}{6.576370in}}%
\pgfpathlineto{\pgfqpoint{5.545834in}{6.574945in}}%
\pgfpathlineto{\pgfqpoint{5.547611in}{6.572359in}}%
\pgfpathlineto{\pgfqpoint{5.548726in}{6.571372in}}%
\pgfpathlineto{\pgfqpoint{5.550574in}{6.568132in}}%
\pgfpathlineto{\pgfqpoint{5.552957in}{6.566637in}}%
\pgfpathlineto{\pgfqpoint{5.554774in}{6.564448in}}%
\pgfpathlineto{\pgfqpoint{5.556758in}{6.563216in}}%
\pgfpathlineto{\pgfqpoint{5.558459in}{6.560405in}}%
\pgfpathlineto{\pgfqpoint{5.561122in}{6.558998in}}%
\pgfpathlineto{\pgfqpoint{5.562706in}{6.557782in}}%
\pgfpathlineto{\pgfqpoint{5.564629in}{6.556383in}}%
\pgfpathlineto{\pgfqpoint{5.566450in}{6.554077in}}%
\pgfpathlineto{\pgfqpoint{5.568173in}{6.553364in}}%
\pgfpathlineto{\pgfqpoint{5.569799in}{6.551746in}}%
\pgfpathlineto{\pgfqpoint{5.572091in}{6.550474in}}%
\pgfpathlineto{\pgfqpoint{5.573776in}{6.548826in}}%
\pgfpathlineto{\pgfqpoint{5.575449in}{6.547712in}}%
\pgfpathlineto{\pgfqpoint{5.577194in}{6.546225in}}%
\pgfpathlineto{\pgfqpoint{5.580076in}{6.544714in}}%
\pgfpathlineto{\pgfqpoint{5.582115in}{6.542638in}}%
\pgfpathlineto{\pgfqpoint{5.584861in}{6.541497in}}%
\pgfpathlineto{\pgfqpoint{5.586462in}{6.539983in}}%
\pgfpathlineto{\pgfqpoint{5.588845in}{6.539229in}}%
\pgfpathlineto{\pgfqpoint{5.590500in}{6.537723in}}%
\pgfpathlineto{\pgfqpoint{5.594784in}{6.536181in}}%
\pgfpathlineto{\pgfqpoint{5.596400in}{6.535273in}}%
\pgfpathlineto{\pgfqpoint{5.601789in}{6.533757in}}%
\pgfpathlineto{\pgfqpoint{5.603809in}{6.532833in}}%
\pgfpathlineto{\pgfqpoint{5.609480in}{6.531893in}}%
\pgfpathlineto{\pgfqpoint{5.611078in}{6.514010in}}%
\pgfpathlineto{\pgfqpoint{5.613956in}{6.512413in}}%
\pgfpathlineto{\pgfqpoint{5.615738in}{6.511218in}}%
\pgfpathlineto{\pgfqpoint{5.619195in}{6.509652in}}%
\pgfpathlineto{\pgfqpoint{5.620871in}{6.508815in}}%
\pgfpathlineto{\pgfqpoint{5.623916in}{6.507281in}}%
\pgfpathlineto{\pgfqpoint{5.625834in}{6.506799in}}%
\pgfpathlineto{\pgfqpoint{5.629560in}{6.505488in}}%
\pgfpathlineto{\pgfqpoint{5.631235in}{6.504532in}}%
\pgfpathlineto{\pgfqpoint{5.633959in}{6.503727in}}%
\pgfpathlineto{\pgfqpoint{5.635539in}{6.502965in}}%
\pgfpathlineto{\pgfqpoint{5.639513in}{6.501735in}}%
\pgfpathlineto{\pgfqpoint{5.641188in}{6.500695in}}%
\pgfpathlineto{\pgfqpoint{5.646335in}{6.499382in}}%
\pgfpathlineto{\pgfqpoint{5.648028in}{6.498811in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.497556in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.497556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299030in}{7.312837in}}%
\pgfpathlineto{\pgfqpoint{5.303410in}{7.295246in}}%
\pgfpathlineto{\pgfqpoint{5.311480in}{7.266725in}}%
\pgfpathlineto{\pgfqpoint{5.323343in}{7.222497in}}%
\pgfpathlineto{\pgfqpoint{5.324232in}{7.221330in}}%
\pgfpathlineto{\pgfqpoint{5.336791in}{7.175047in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{7.175023in}}%
\pgfpathlineto{\pgfqpoint{5.340148in}{7.163143in}}%
\pgfpathlineto{\pgfqpoint{5.346324in}{7.141387in}}%
\pgfpathlineto{\pgfqpoint{5.346731in}{7.141364in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{7.106624in}}%
\pgfpathlineto{\pgfqpoint{5.359013in}{7.105533in}}%
\pgfpathlineto{\pgfqpoint{5.360555in}{7.102215in}}%
\pgfpathlineto{\pgfqpoint{5.367005in}{7.080970in}}%
\pgfpathlineto{\pgfqpoint{5.367753in}{7.079505in}}%
\pgfpathlineto{\pgfqpoint{5.375476in}{7.054330in}}%
\pgfpathlineto{\pgfqpoint{5.376200in}{7.053043in}}%
\pgfpathlineto{\pgfqpoint{5.380496in}{7.038060in}}%
\pgfpathlineto{\pgfqpoint{5.380851in}{7.038046in}}%
\pgfpathlineto{\pgfqpoint{5.386460in}{7.018931in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{7.017631in}}%
\pgfpathlineto{\pgfqpoint{5.391267in}{7.004378in}}%
\pgfpathlineto{\pgfqpoint{5.400615in}{6.975578in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{6.943199in}}%
\pgfpathlineto{\pgfqpoint{5.412143in}{6.943179in}}%
\pgfpathlineto{\pgfqpoint{5.414635in}{6.934868in}}%
\pgfpathlineto{\pgfqpoint{5.414945in}{6.934858in}}%
\pgfpathlineto{\pgfqpoint{5.417715in}{6.925767in}}%
\pgfpathlineto{\pgfqpoint{5.429088in}{6.893820in}}%
\pgfpathlineto{\pgfqpoint{5.433439in}{6.893505in}}%
\pgfpathlineto{\pgfqpoint{5.435729in}{6.885876in}}%
\pgfpathlineto{\pgfqpoint{5.436582in}{6.884861in}}%
\pgfpathlineto{\pgfqpoint{5.445784in}{6.858068in}}%
\pgfpathlineto{\pgfqpoint{5.446331in}{6.858037in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{6.849254in}}%
\pgfpathlineto{\pgfqpoint{5.450127in}{6.848396in}}%
\pgfpathlineto{\pgfqpoint{5.453867in}{6.839145in}}%
\pgfpathlineto{\pgfqpoint{5.454661in}{6.837731in}}%
\pgfpathlineto{\pgfqpoint{5.458334in}{6.829735in}}%
\pgfpathlineto{\pgfqpoint{5.459114in}{6.828249in}}%
\pgfpathlineto{\pgfqpoint{5.469541in}{6.806718in}}%
\pgfpathlineto{\pgfqpoint{5.470039in}{6.806711in}}%
\pgfpathlineto{\pgfqpoint{5.472266in}{6.800041in}}%
\pgfpathlineto{\pgfqpoint{5.473004in}{6.798866in}}%
\pgfpathlineto{\pgfqpoint{5.496446in}{6.744866in}}%
\pgfpathlineto{\pgfqpoint{5.501103in}{6.744174in}}%
\pgfpathlineto{\pgfqpoint{5.503725in}{6.737680in}}%
\pgfpathlineto{\pgfqpoint{5.504594in}{6.736201in}}%
\pgfpathlineto{\pgfqpoint{5.508677in}{6.727770in}}%
\pgfpathlineto{\pgfqpoint{5.510589in}{6.723409in}}%
\pgfpathlineto{\pgfqpoint{5.511222in}{6.722418in}}%
\pgfpathlineto{\pgfqpoint{5.513742in}{6.717370in}}%
\pgfpathlineto{\pgfqpoint{5.514785in}{6.716711in}}%
\pgfpathlineto{\pgfqpoint{5.516650in}{6.713242in}}%
\pgfpathlineto{\pgfqpoint{5.518707in}{6.709264in}}%
\pgfpathlineto{\pgfqpoint{5.520137in}{6.707976in}}%
\pgfpathlineto{\pgfqpoint{5.522166in}{6.704079in}}%
\pgfpathlineto{\pgfqpoint{5.523174in}{6.703490in}}%
\pgfpathlineto{\pgfqpoint{5.525178in}{6.699494in}}%
\pgfpathlineto{\pgfqpoint{5.526373in}{6.699492in}}%
\pgfpathlineto{\pgfqpoint{5.528155in}{6.696182in}}%
\pgfpathlineto{\pgfqpoint{5.531487in}{6.691389in}}%
\pgfpathlineto{\pgfqpoint{5.532846in}{6.690123in}}%
\pgfpathlineto{\pgfqpoint{5.534775in}{6.686965in}}%
\pgfpathlineto{\pgfqpoint{5.539156in}{6.681065in}}%
\pgfpathlineto{\pgfqpoint{5.540287in}{6.679803in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{6.676947in}}%
\pgfpathlineto{\pgfqpoint{5.546965in}{6.670722in}}%
\pgfpathlineto{\pgfqpoint{5.548243in}{6.669218in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{6.665844in}}%
\pgfpathlineto{\pgfqpoint{5.554005in}{6.664345in}}%
\pgfpathlineto{\pgfqpoint{5.555779in}{6.661439in}}%
\pgfpathlineto{\pgfqpoint{5.557189in}{6.659971in}}%
\pgfpathlineto{\pgfqpoint{5.560159in}{6.657479in}}%
\pgfpathlineto{\pgfqpoint{5.561718in}{6.656004in}}%
\pgfpathlineto{\pgfqpoint{5.563952in}{6.653172in}}%
\pgfpathlineto{\pgfqpoint{5.565657in}{6.651750in}}%
\pgfpathlineto{\pgfqpoint{5.569870in}{6.647220in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{6.646599in}}%
\pgfpathlineto{\pgfqpoint{5.572695in}{6.642892in}}%
\pgfpathlineto{\pgfqpoint{5.573849in}{6.641551in}}%
\pgfpathlineto{\pgfqpoint{5.578414in}{6.635511in}}%
\pgfpathlineto{\pgfqpoint{5.579863in}{6.633993in}}%
\pgfpathlineto{\pgfqpoint{5.582261in}{6.630812in}}%
\pgfpathlineto{\pgfqpoint{5.583530in}{6.629696in}}%
\pgfpathlineto{\pgfqpoint{5.585579in}{6.627021in}}%
\pgfpathlineto{\pgfqpoint{5.587301in}{6.625689in}}%
\pgfpathlineto{\pgfqpoint{5.589474in}{6.623451in}}%
\pgfpathlineto{\pgfqpoint{5.590861in}{6.622244in}}%
\pgfpathlineto{\pgfqpoint{5.593309in}{6.619412in}}%
\pgfpathlineto{\pgfqpoint{5.595884in}{6.618022in}}%
\pgfpathlineto{\pgfqpoint{5.597835in}{6.615953in}}%
\pgfpathlineto{\pgfqpoint{5.599475in}{6.614595in}}%
\pgfpathlineto{\pgfqpoint{5.602868in}{6.612104in}}%
\pgfpathlineto{\pgfqpoint{5.605347in}{6.610741in}}%
\pgfpathlineto{\pgfqpoint{5.607515in}{6.608929in}}%
\pgfpathlineto{\pgfqpoint{5.610091in}{6.607552in}}%
\pgfpathlineto{\pgfqpoint{5.613205in}{6.605498in}}%
\pgfpathlineto{\pgfqpoint{5.615724in}{6.604324in}}%
\pgfpathlineto{\pgfqpoint{5.617666in}{6.602959in}}%
\pgfpathlineto{\pgfqpoint{5.620141in}{6.601535in}}%
\pgfpathlineto{\pgfqpoint{5.623133in}{6.599955in}}%
\pgfpathlineto{\pgfqpoint{5.625287in}{6.599023in}}%
\pgfpathlineto{\pgfqpoint{5.627024in}{6.597861in}}%
\pgfpathlineto{\pgfqpoint{5.629672in}{6.596464in}}%
\pgfpathlineto{\pgfqpoint{5.635274in}{6.582295in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{6.581376in}}%
\pgfpathlineto{\pgfqpoint{5.637455in}{6.579681in}}%
\pgfpathlineto{\pgfqpoint{5.640501in}{6.579070in}}%
\pgfpathlineto{\pgfqpoint{5.642387in}{6.574948in}}%
\pgfpathlineto{\pgfqpoint{5.643387in}{6.573926in}}%
\pgfpathlineto{\pgfqpoint{5.645251in}{6.571375in}}%
\pgfpathlineto{\pgfqpoint{5.646486in}{6.570022in}}%
\pgfpathlineto{\pgfqpoint{5.648327in}{6.566643in}}%
\pgfpathlineto{\pgfqpoint{5.649912in}{6.565163in}}%
\pgfpathlineto{\pgfqpoint{5.652091in}{6.561627in}}%
\pgfpathlineto{\pgfqpoint{5.654011in}{6.560220in}}%
\pgfpathlineto{\pgfqpoint{5.655798in}{6.557783in}}%
\pgfpathlineto{\pgfqpoint{5.657809in}{6.556383in}}%
\pgfpathlineto{\pgfqpoint{5.659803in}{6.553370in}}%
\pgfpathlineto{\pgfqpoint{5.661201in}{6.552439in}}%
\pgfpathlineto{\pgfqpoint{5.662938in}{6.550828in}}%
\pgfpathlineto{\pgfqpoint{5.663630in}{6.549690in}}%
\pgfpathlineto{\pgfqpoint{5.665579in}{6.547885in}}%
\pgfpathlineto{\pgfqpoint{5.670442in}{6.543578in}}%
\pgfpathlineto{\pgfqpoint{5.672116in}{6.542264in}}%
\pgfpathlineto{\pgfqpoint{5.673890in}{6.540558in}}%
\pgfpathlineto{\pgfqpoint{5.676309in}{6.539229in}}%
\pgfpathlineto{\pgfqpoint{5.677945in}{6.537723in}}%
\pgfpathlineto{\pgfqpoint{5.680756in}{6.536182in}}%
\pgfpathlineto{\pgfqpoint{5.682470in}{6.535271in}}%
\pgfpathlineto{\pgfqpoint{5.685969in}{6.533758in}}%
\pgfpathlineto{\pgfqpoint{5.688275in}{6.532831in}}%
\pgfpathlineto{\pgfqpoint{5.691798in}{6.531893in}}%
\pgfpathlineto{\pgfqpoint{5.693439in}{6.513657in}}%
\pgfpathlineto{\pgfqpoint{5.695475in}{6.512075in}}%
\pgfpathlineto{\pgfqpoint{5.697494in}{6.510697in}}%
\pgfpathlineto{\pgfqpoint{5.699797in}{6.509150in}}%
\pgfpathlineto{\pgfqpoint{5.702966in}{6.506805in}}%
\pgfpathlineto{\pgfqpoint{5.706581in}{6.505488in}}%
\pgfpathlineto{\pgfqpoint{5.708225in}{6.504531in}}%
\pgfpathlineto{\pgfqpoint{5.709763in}{6.503728in}}%
\pgfpathlineto{\pgfqpoint{5.711386in}{6.502964in}}%
\pgfpathlineto{\pgfqpoint{5.713754in}{6.501736in}}%
\pgfpathlineto{\pgfqpoint{5.715539in}{6.500695in}}%
\pgfpathlineto{\pgfqpoint{5.718701in}{6.499382in}}%
\pgfpathlineto{\pgfqpoint{5.720635in}{6.498248in}}%
\pgfpathlineto{\pgfqpoint{5.725361in}{6.496737in}}%
\pgfpathlineto{\pgfqpoint{5.727065in}{6.495942in}}%
\pgfpathlineto{\pgfqpoint{5.729645in}{6.494914in}}%
\pgfpathlineto{\pgfqpoint{5.732986in}{6.493550in}}%
\pgfpathlineto{\pgfqpoint{5.735419in}{6.491371in}}%
\pgfpathlineto{\pgfqpoint{5.737315in}{6.489895in}}%
\pgfpathlineto{\pgfqpoint{5.739537in}{6.488423in}}%
\pgfpathlineto{\pgfqpoint{5.741655in}{6.487230in}}%
\pgfpathlineto{\pgfqpoint{5.743337in}{6.485524in}}%
\pgfpathlineto{\pgfqpoint{5.746833in}{6.484156in}}%
\pgfpathlineto{\pgfqpoint{5.748645in}{6.483214in}}%
\pgfpathlineto{\pgfqpoint{5.751825in}{6.481891in}}%
\pgfpathlineto{\pgfqpoint{5.753440in}{6.481426in}}%
\pgfpathlineto{\pgfqpoint{5.757750in}{6.480012in}}%
\pgfpathlineto{\pgfqpoint{5.759407in}{6.479059in}}%
\pgfpathlineto{\pgfqpoint{5.763617in}{6.477616in}}%
\pgfpathlineto{\pgfqpoint{5.765389in}{6.476510in}}%
\pgfpathlineto{\pgfqpoint{5.767301in}{6.475028in}}%
\pgfpathlineto{\pgfqpoint{5.769198in}{6.471944in}}%
\pgfpathlineto{\pgfqpoint{5.770330in}{6.470437in}}%
\pgfpathlineto{\pgfqpoint{5.772653in}{6.467787in}}%
\pgfpathlineto{\pgfqpoint{5.774880in}{6.466341in}}%
\pgfpathlineto{\pgfqpoint{5.776575in}{6.464736in}}%
\pgfpathlineto{\pgfqpoint{5.779132in}{6.463523in}}%
\pgfpathlineto{\pgfqpoint{5.780798in}{6.462624in}}%
\pgfpathlineto{\pgfqpoint{5.785235in}{6.461079in}}%
\pgfpathlineto{\pgfqpoint{5.786862in}{6.460384in}}%
\pgfpathlineto{\pgfqpoint{5.790778in}{6.459270in}}%
\pgfpathlineto{\pgfqpoint{5.792438in}{6.458169in}}%
\pgfpathlineto{\pgfqpoint{5.796541in}{6.456655in}}%
\pgfpathlineto{\pgfqpoint{5.798365in}{6.455400in}}%
\pgfpathlineto{\pgfqpoint{5.802439in}{6.453872in}}%
\pgfpathlineto{\pgfqpoint{5.804353in}{6.453083in}}%
\pgfpathlineto{\pgfqpoint{5.807684in}{6.451571in}}%
\pgfpathlineto{\pgfqpoint{5.809494in}{6.450496in}}%
\pgfpathlineto{\pgfqpoint{5.812821in}{6.448973in}}%
\pgfpathlineto{\pgfqpoint{5.814532in}{6.448025in}}%
\pgfpathlineto{\pgfqpoint{5.817544in}{6.446476in}}%
\pgfpathlineto{\pgfqpoint{5.819471in}{6.444736in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.443937in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.443937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.478328in}{7.245337in}}%
\pgfpathlineto{\pgfqpoint{5.514819in}{7.108296in}}%
\pgfpathlineto{\pgfqpoint{5.515243in}{7.108241in}}%
\pgfpathlineto{\pgfqpoint{5.517353in}{7.105533in}}%
\pgfpathlineto{\pgfqpoint{5.518611in}{7.103745in}}%
\pgfpathlineto{\pgfqpoint{5.544800in}{7.013152in}}%
\pgfpathlineto{\pgfqpoint{5.545553in}{7.011915in}}%
\pgfpathlineto{\pgfqpoint{5.548169in}{7.001542in}}%
\pgfpathlineto{\pgfqpoint{5.583168in}{6.893776in}}%
\pgfpathlineto{\pgfqpoint{5.586382in}{6.893505in}}%
\pgfpathlineto{\pgfqpoint{5.588924in}{6.885868in}}%
\pgfpathlineto{\pgfqpoint{5.606624in}{6.835535in}}%
\pgfpathlineto{\pgfqpoint{5.622052in}{6.800034in}}%
\pgfpathlineto{\pgfqpoint{5.622329in}{6.800028in}}%
\pgfpathlineto{\pgfqpoint{5.625082in}{6.791716in}}%
\pgfpathlineto{\pgfqpoint{5.625629in}{6.791702in}}%
\pgfpathlineto{\pgfqpoint{5.628346in}{6.784259in}}%
\pgfpathlineto{\pgfqpoint{5.632368in}{6.773348in}}%
\pgfpathlineto{\pgfqpoint{5.632634in}{6.773336in}}%
\pgfpathlineto{\pgfqpoint{5.634750in}{6.765034in}}%
\pgfpathlineto{\pgfqpoint{5.635277in}{6.764438in}}%
\pgfpathlineto{\pgfqpoint{5.638152in}{6.754511in}}%
\pgfpathlineto{\pgfqpoint{5.638931in}{6.753160in}}%
\pgfpathlineto{\pgfqpoint{5.642533in}{6.744873in}}%
\pgfpathlineto{\pgfqpoint{5.647590in}{6.744174in}}%
\pgfpathlineto{\pgfqpoint{5.649833in}{6.737681in}}%
\pgfpathlineto{\pgfqpoint{5.650824in}{6.736191in}}%
\pgfpathlineto{\pgfqpoint{5.654504in}{6.726043in}}%
\pgfpathlineto{\pgfqpoint{5.655719in}{6.724721in}}%
\pgfpathlineto{\pgfqpoint{5.658371in}{6.717968in}}%
\pgfpathlineto{\pgfqpoint{5.659806in}{6.716712in}}%
\pgfpathlineto{\pgfqpoint{5.661943in}{6.711274in}}%
\pgfpathlineto{\pgfqpoint{5.662887in}{6.710730in}}%
\pgfpathlineto{\pgfqpoint{5.664998in}{6.706637in}}%
\pgfpathlineto{\pgfqpoint{5.665930in}{6.705448in}}%
\pgfpathlineto{\pgfqpoint{5.668016in}{6.702057in}}%
\pgfpathlineto{\pgfqpoint{5.675296in}{6.690128in}}%
\pgfpathlineto{\pgfqpoint{5.676191in}{6.688756in}}%
\pgfpathlineto{\pgfqpoint{5.683241in}{6.678183in}}%
\pgfpathlineto{\pgfqpoint{5.684108in}{6.676944in}}%
\pgfpathlineto{\pgfqpoint{5.691783in}{6.666597in}}%
\pgfpathlineto{\pgfqpoint{5.693666in}{6.665131in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{6.661436in}}%
\pgfpathlineto{\pgfqpoint{5.697184in}{6.659972in}}%
\pgfpathlineto{\pgfqpoint{5.702069in}{6.654968in}}%
\pgfpathlineto{\pgfqpoint{5.703075in}{6.653916in}}%
\pgfpathlineto{\pgfqpoint{5.705472in}{6.650744in}}%
\pgfpathlineto{\pgfqpoint{5.718076in}{6.632235in}}%
\pgfpathlineto{\pgfqpoint{5.719208in}{6.630808in}}%
\pgfpathlineto{\pgfqpoint{5.721831in}{6.627021in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.625700in}}%
\pgfpathlineto{\pgfqpoint{5.725897in}{6.622741in}}%
\pgfpathlineto{\pgfqpoint{5.726994in}{6.621751in}}%
\pgfpathlineto{\pgfqpoint{5.729175in}{6.619411in}}%
\pgfpathlineto{\pgfqpoint{5.731696in}{6.616873in}}%
\pgfpathlineto{\pgfqpoint{5.732768in}{6.615946in}}%
\pgfpathlineto{\pgfqpoint{5.734723in}{6.613917in}}%
\pgfpathlineto{\pgfqpoint{5.739978in}{6.609617in}}%
\pgfpathlineto{\pgfqpoint{5.742049in}{6.608228in}}%
\pgfpathlineto{\pgfqpoint{5.744104in}{6.606873in}}%
\pgfpathlineto{\pgfqpoint{5.746142in}{6.605496in}}%
\pgfpathlineto{\pgfqpoint{5.750668in}{6.601809in}}%
\pgfpathlineto{\pgfqpoint{5.752653in}{6.600860in}}%
\pgfpathlineto{\pgfqpoint{5.754623in}{6.599238in}}%
\pgfpathlineto{\pgfqpoint{5.757550in}{6.597860in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{6.596001in}}%
\pgfpathlineto{\pgfqpoint{5.760762in}{6.594577in}}%
\pgfpathlineto{\pgfqpoint{5.767998in}{6.579074in}}%
\pgfpathlineto{\pgfqpoint{5.769389in}{6.577818in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{6.572359in}}%
\pgfpathlineto{\pgfqpoint{5.772759in}{6.571374in}}%
\pgfpathlineto{\pgfqpoint{5.774880in}{6.567378in}}%
\pgfpathlineto{\pgfqpoint{5.776084in}{6.565901in}}%
\pgfpathlineto{\pgfqpoint{5.778475in}{6.561627in}}%
\pgfpathlineto{\pgfqpoint{5.779958in}{6.560227in}}%
\pgfpathlineto{\pgfqpoint{5.781726in}{6.557782in}}%
\pgfpathlineto{\pgfqpoint{5.783190in}{6.556383in}}%
\pgfpathlineto{\pgfqpoint{5.785515in}{6.552441in}}%
\pgfpathlineto{\pgfqpoint{5.786669in}{6.551376in}}%
\pgfpathlineto{\pgfqpoint{5.788819in}{6.548993in}}%
\pgfpathlineto{\pgfqpoint{5.801890in}{6.536195in}}%
\pgfpathlineto{\pgfqpoint{5.804317in}{6.534703in}}%
\pgfpathlineto{\pgfqpoint{5.807384in}{6.532835in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{6.531893in}}%
\pgfpathlineto{\pgfqpoint{5.812762in}{6.513310in}}%
\pgfpathlineto{\pgfqpoint{5.814829in}{6.511737in}}%
\pgfpathlineto{\pgfqpoint{5.816880in}{6.509832in}}%
\pgfpathlineto{\pgfqpoint{5.818914in}{6.508810in}}%
\pgfpathlineto{\pgfqpoint{5.820681in}{6.506802in}}%
\pgfpathlineto{\pgfqpoint{5.823183in}{6.505488in}}%
\pgfpathlineto{\pgfqpoint{5.824920in}{6.503741in}}%
\pgfpathlineto{\pgfqpoint{5.827748in}{6.502338in}}%
\pgfpathlineto{\pgfqpoint{5.829817in}{6.501287in}}%
\pgfpathlineto{\pgfqpoint{5.832591in}{6.499813in}}%
\pgfpathlineto{\pgfqpoint{5.834859in}{6.498248in}}%
\pgfpathlineto{\pgfqpoint{5.838282in}{6.496737in}}%
\pgfpathlineto{\pgfqpoint{5.840150in}{6.495556in}}%
\pgfpathlineto{\pgfqpoint{5.843043in}{6.494283in}}%
\pgfpathlineto{\pgfqpoint{5.845105in}{6.492609in}}%
\pgfpathlineto{\pgfqpoint{5.846697in}{6.491367in}}%
\pgfpathlineto{\pgfqpoint{5.848730in}{6.488901in}}%
\pgfpathlineto{\pgfqpoint{5.850299in}{6.487501in}}%
\pgfpathlineto{\pgfqpoint{5.852746in}{6.485524in}}%
\pgfpathlineto{\pgfqpoint{5.855279in}{6.484156in}}%
\pgfpathlineto{\pgfqpoint{5.857352in}{6.482668in}}%
\pgfpathlineto{\pgfqpoint{5.860484in}{6.481426in}}%
\pgfpathlineto{\pgfqpoint{5.862301in}{6.480329in}}%
\pgfpathlineto{\pgfqpoint{5.865478in}{6.479058in}}%
\pgfpathlineto{\pgfqpoint{5.867260in}{6.478260in}}%
\pgfpathlineto{\pgfqpoint{5.869341in}{6.477223in}}%
\pgfpathlineto{\pgfqpoint{5.871404in}{6.474421in}}%
\pgfpathlineto{\pgfqpoint{5.872327in}{6.472934in}}%
\pgfpathlineto{\pgfqpoint{5.874265in}{6.469070in}}%
\pgfpathlineto{\pgfqpoint{5.875582in}{6.467787in}}%
\pgfpathlineto{\pgfqpoint{5.877596in}{6.464946in}}%
\pgfpathlineto{\pgfqpoint{5.880288in}{6.463625in}}%
\pgfpathlineto{\pgfqpoint{5.882067in}{6.462070in}}%
\pgfpathlineto{\pgfqpoint{5.885005in}{6.461079in}}%
\pgfpathlineto{\pgfqpoint{5.886654in}{6.460055in}}%
\pgfpathlineto{\pgfqpoint{5.889730in}{6.458392in}}%
\pgfpathlineto{\pgfqpoint{5.893334in}{6.456656in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{6.455392in}}%
\pgfpathlineto{\pgfqpoint{5.897444in}{6.454490in}}%
\pgfpathlineto{\pgfqpoint{5.899750in}{6.453081in}}%
\pgfpathlineto{\pgfqpoint{5.901488in}{6.451852in}}%
\pgfpathlineto{\pgfqpoint{5.903395in}{6.450495in}}%
\pgfpathlineto{\pgfqpoint{5.905467in}{6.448981in}}%
\pgfpathlineto{\pgfqpoint{5.908056in}{6.447412in}}%
\pgfpathlineto{\pgfqpoint{5.910267in}{6.445165in}}%
\pgfpathlineto{\pgfqpoint{5.913938in}{6.443563in}}%
\pgfpathlineto{\pgfqpoint{5.915753in}{6.442589in}}%
\pgfpathlineto{\pgfqpoint{5.922467in}{6.441213in}}%
\pgfpathlineto{\pgfqpoint{5.924056in}{6.440863in}}%
\pgfpathlineto{\pgfqpoint{5.943455in}{6.439340in}}%
\pgfpathlineto{\pgfqpoint{5.948798in}{6.439076in}}%
\pgfpathlineto{\pgfqpoint{5.950679in}{6.439016in}}%
\pgfpathlineto{\pgfqpoint{5.952249in}{6.432485in}}%
\pgfpathlineto{\pgfqpoint{5.954104in}{6.430496in}}%
\pgfpathlineto{\pgfqpoint{5.955358in}{6.429028in}}%
\pgfpathlineto{\pgfqpoint{5.957264in}{6.425328in}}%
\pgfpathlineto{\pgfqpoint{5.958793in}{6.423913in}}%
\pgfpathlineto{\pgfqpoint{5.960457in}{6.422255in}}%
\pgfpathlineto{\pgfqpoint{5.962682in}{6.421073in}}%
\pgfpathlineto{\pgfqpoint{5.964391in}{6.419977in}}%
\pgfpathlineto{\pgfqpoint{5.966793in}{6.418580in}}%
\pgfpathlineto{\pgfqpoint{5.968475in}{6.417884in}}%
\pgfpathlineto{\pgfqpoint{5.971046in}{6.416514in}}%
\pgfpathlineto{\pgfqpoint{5.972699in}{6.415541in}}%
\pgfpathlineto{\pgfqpoint{5.975771in}{6.414144in}}%
\pgfpathlineto{\pgfqpoint{5.977461in}{6.413280in}}%
\pgfpathlineto{\pgfqpoint{5.980342in}{6.411737in}}%
\pgfpathlineto{\pgfqpoint{5.982531in}{6.410718in}}%
\pgfpathlineto{\pgfqpoint{5.986137in}{6.409213in}}%
\pgfpathlineto{\pgfqpoint{5.988211in}{6.407912in}}%
\pgfpathlineto{\pgfqpoint{5.992183in}{6.406501in}}%
\pgfpathlineto{\pgfqpoint{5.993956in}{6.405613in}}%
\pgfpathlineto{\pgfqpoint{5.998025in}{6.404303in}}%
\pgfpathlineto{\pgfqpoint{5.999634in}{6.403609in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.402910in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.402910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651938in}{7.192895in}}%
\pgfpathlineto{\pgfqpoint{5.655835in}{7.175054in}}%
\pgfpathlineto{\pgfqpoint{5.656318in}{7.175023in}}%
\pgfpathlineto{\pgfqpoint{5.659673in}{7.159685in}}%
\pgfpathlineto{\pgfqpoint{5.660148in}{7.159673in}}%
\pgfpathlineto{\pgfqpoint{5.663921in}{7.142992in}}%
\pgfpathlineto{\pgfqpoint{5.737978in}{6.893763in}}%
\pgfpathlineto{\pgfqpoint{5.740406in}{6.893505in}}%
\pgfpathlineto{\pgfqpoint{5.743153in}{6.883908in}}%
\pgfpathlineto{\pgfqpoint{5.744855in}{6.878586in}}%
\pgfpathlineto{\pgfqpoint{5.748224in}{6.867140in}}%
\pgfpathlineto{\pgfqpoint{5.748559in}{6.867127in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{6.853228in}}%
\pgfpathlineto{\pgfqpoint{5.781117in}{6.779167in}}%
\pgfpathlineto{\pgfqpoint{5.790341in}{6.749470in}}%
\pgfpathlineto{\pgfqpoint{5.791189in}{6.747512in}}%
\pgfpathlineto{\pgfqpoint{5.793156in}{6.744868in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{6.744170in}}%
\pgfpathlineto{\pgfqpoint{5.800058in}{6.736208in}}%
\pgfpathlineto{\pgfqpoint{5.800873in}{6.734440in}}%
\pgfpathlineto{\pgfqpoint{5.803035in}{6.728823in}}%
\pgfpathlineto{\pgfqpoint{5.807569in}{6.717371in}}%
\pgfpathlineto{\pgfqpoint{5.808361in}{6.716730in}}%
\pgfpathlineto{\pgfqpoint{5.810460in}{6.711273in}}%
\pgfpathlineto{\pgfqpoint{5.811242in}{6.710732in}}%
\pgfpathlineto{\pgfqpoint{5.813317in}{6.706633in}}%
\pgfpathlineto{\pgfqpoint{5.814091in}{6.705448in}}%
\pgfpathlineto{\pgfqpoint{5.816398in}{6.701522in}}%
\pgfpathlineto{\pgfqpoint{5.833654in}{6.671902in}}%
\pgfpathlineto{\pgfqpoint{5.835080in}{6.670371in}}%
\pgfpathlineto{\pgfqpoint{5.837203in}{6.666934in}}%
\pgfpathlineto{\pgfqpoint{5.839075in}{6.665469in}}%
\pgfpathlineto{\pgfqpoint{5.876283in}{6.614138in}}%
\pgfpathlineto{\pgfqpoint{5.877887in}{6.612784in}}%
\pgfpathlineto{\pgfqpoint{5.880075in}{6.610748in}}%
\pgfpathlineto{\pgfqpoint{5.881458in}{6.609611in}}%
\pgfpathlineto{\pgfqpoint{5.883615in}{6.607559in}}%
\pgfpathlineto{\pgfqpoint{5.885948in}{6.606187in}}%
\pgfpathlineto{\pgfqpoint{5.888067in}{6.604326in}}%
\pgfpathlineto{\pgfqpoint{5.889788in}{6.602958in}}%
\pgfpathlineto{\pgfqpoint{5.891687in}{6.601341in}}%
\pgfpathlineto{\pgfqpoint{5.894133in}{6.599955in}}%
\pgfpathlineto{\pgfqpoint{5.896185in}{6.597862in}}%
\pgfpathlineto{\pgfqpoint{5.898773in}{6.596464in}}%
\pgfpathlineto{\pgfqpoint{5.902061in}{6.584037in}}%
\pgfpathlineto{\pgfqpoint{5.904948in}{6.579463in}}%
\pgfpathlineto{\pgfqpoint{5.906735in}{6.579070in}}%
\pgfpathlineto{\pgfqpoint{5.909040in}{6.573148in}}%
\pgfpathlineto{\pgfqpoint{5.909921in}{6.572359in}}%
\pgfpathlineto{\pgfqpoint{5.912372in}{6.567375in}}%
\pgfpathlineto{\pgfqpoint{5.914799in}{6.563216in}}%
\pgfpathlineto{\pgfqpoint{5.915143in}{6.563216in}}%
\pgfpathlineto{\pgfqpoint{5.917031in}{6.559006in}}%
\pgfpathlineto{\pgfqpoint{5.918566in}{6.557781in}}%
\pgfpathlineto{\pgfqpoint{5.920428in}{6.554080in}}%
\pgfpathlineto{\pgfqpoint{5.921606in}{6.553364in}}%
\pgfpathlineto{\pgfqpoint{5.923613in}{6.550477in}}%
\pgfpathlineto{\pgfqpoint{5.924610in}{6.548991in}}%
\pgfpathlineto{\pgfqpoint{5.943770in}{6.531893in}}%
\pgfpathlineto{\pgfqpoint{5.944077in}{6.531893in}}%
\pgfpathlineto{\pgfqpoint{5.945760in}{6.512962in}}%
\pgfpathlineto{\pgfqpoint{5.947281in}{6.511738in}}%
\pgfpathlineto{\pgfqpoint{5.949545in}{6.509153in}}%
\pgfpathlineto{\pgfqpoint{5.951341in}{6.507609in}}%
\pgfpathlineto{\pgfqpoint{5.957675in}{6.502964in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{6.501736in}}%
\pgfpathlineto{\pgfqpoint{5.961715in}{6.499816in}}%
\pgfpathlineto{\pgfqpoint{5.964278in}{6.498652in}}%
\pgfpathlineto{\pgfqpoint{5.966394in}{6.497146in}}%
\pgfpathlineto{\pgfqpoint{5.969050in}{6.495672in}}%
\pgfpathlineto{\pgfqpoint{5.991637in}{6.478660in}}%
\pgfpathlineto{\pgfqpoint{5.994166in}{6.477223in}}%
\pgfpathlineto{\pgfqpoint{5.997042in}{6.471044in}}%
\pgfpathlineto{\pgfqpoint{5.997912in}{6.469650in}}%
\pgfpathlineto{\pgfqpoint{6.000133in}{6.466342in}}%
\pgfpathlineto{\pgfqpoint{6.001602in}{6.464838in}}%
\pgfpathlineto{\pgfqpoint{6.010599in}{6.459270in}}%
\pgfpathlineto{\pgfqpoint{6.012361in}{6.458168in}}%
\pgfpathlineto{\pgfqpoint{6.014226in}{6.456656in}}%
\pgfpathlineto{\pgfqpoint{6.016308in}{6.455392in}}%
\pgfpathlineto{\pgfqpoint{6.018259in}{6.453690in}}%
\pgfpathlineto{\pgfqpoint{6.020648in}{6.452127in}}%
\pgfpathlineto{\pgfqpoint{6.023014in}{6.450234in}}%
\pgfpathlineto{\pgfqpoint{6.024579in}{6.448975in}}%
\pgfpathlineto{\pgfqpoint{6.026799in}{6.447118in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{6.446201in}}%
\pgfpathlineto{\pgfqpoint{6.029655in}{6.444327in}}%
\pgfpathlineto{\pgfqpoint{6.032371in}{6.443059in}}%
\pgfpathlineto{\pgfqpoint{6.034201in}{6.442279in}}%
\pgfpathlineto{\pgfqpoint{6.036550in}{6.441422in}}%
\pgfpathlineto{\pgfqpoint{6.048079in}{6.439835in}}%
\pgfpathlineto{\pgfqpoint{6.050704in}{6.439594in}}%
\pgfpathlineto{\pgfqpoint{6.059199in}{6.439106in}}%
\pgfpathlineto{\pgfqpoint{6.061326in}{6.439016in}}%
\pgfpathlineto{\pgfqpoint{6.062958in}{6.431996in}}%
\pgfpathlineto{\pgfqpoint{6.064199in}{6.430495in}}%
\pgfpathlineto{\pgfqpoint{6.067603in}{6.423914in}}%
\pgfpathlineto{\pgfqpoint{6.068821in}{6.422653in}}%
\pgfpathlineto{\pgfqpoint{6.070776in}{6.421073in}}%
\pgfpathlineto{\pgfqpoint{6.072993in}{6.419587in}}%
\pgfpathlineto{\pgfqpoint{6.074825in}{6.418192in}}%
\pgfpathlineto{\pgfqpoint{6.077548in}{6.416739in}}%
\pgfpathlineto{\pgfqpoint{6.079884in}{6.414875in}}%
\pgfpathlineto{\pgfqpoint{6.082199in}{6.413782in}}%
\pgfpathlineto{\pgfqpoint{6.083965in}{6.412580in}}%
\pgfpathlineto{\pgfqpoint{6.086330in}{6.411326in}}%
\pgfpathlineto{\pgfqpoint{6.088068in}{6.409923in}}%
\pgfpathlineto{\pgfqpoint{6.090566in}{6.408462in}}%
\pgfpathlineto{\pgfqpoint{6.092785in}{6.407255in}}%
\pgfpathlineto{\pgfqpoint{6.095490in}{6.405941in}}%
\pgfpathlineto{\pgfqpoint{6.097333in}{6.404816in}}%
\pgfpathlineto{\pgfqpoint{6.100813in}{6.403273in}}%
\pgfpathlineto{\pgfqpoint{6.105865in}{6.400443in}}%
\pgfpathlineto{\pgfqpoint{6.109150in}{6.398988in}}%
\pgfpathlineto{\pgfqpoint{6.110896in}{6.398191in}}%
\pgfpathlineto{\pgfqpoint{6.115673in}{6.396648in}}%
\pgfpathlineto{\pgfqpoint{6.117528in}{6.395992in}}%
\pgfpathlineto{\pgfqpoint{6.123238in}{6.394547in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{6.393742in}}%
\pgfpathlineto{\pgfqpoint{6.129042in}{6.392308in}}%
\pgfpathlineto{\pgfqpoint{6.131604in}{6.388682in}}%
\pgfpathlineto{\pgfqpoint{6.169766in}{6.387123in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.187517in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.187517in}}%
\pgfpathlineto{\pgfqpoint{4.607228in}{7.187517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.953316in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{6.953316in}}%
\pgfpathlineto{\pgfqpoint{4.776370in}{6.953316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.744871in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.744871in}}%
\pgfpathlineto{\pgfqpoint{4.955668in}{6.744871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.623961in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.623961in}}%
\pgfpathlineto{\pgfqpoint{5.124810in}{6.623961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.505001in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.505001in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{6.505001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.439835in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.439835in}}%
\pgfpathlineto{\pgfqpoint{5.473250in}{6.439835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.388198in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.388198in}}%
\pgfpathlineto{\pgfqpoint{5.652548in}{6.388198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{4.027663in}{8.175107in}}%
\pgfpathlineto{\pgfqpoint{4.086529in}{8.091753in}}%
\pgfpathlineto{\pgfqpoint{4.116324in}{8.047643in}}%
\pgfpathlineto{\pgfqpoint{4.118178in}{8.009521in}}%
\pgfpathlineto{\pgfqpoint{4.118178in}{8.009521in}}%
\pgfpathlineto{\pgfqpoint{4.127192in}{7.996638in}}%
\pgfpathlineto{\pgfqpoint{4.127192in}{7.996638in}}%
\pgfpathlineto{\pgfqpoint{4.149684in}{7.965106in}}%
\pgfpathlineto{\pgfqpoint{4.149684in}{7.965106in}}%
\pgfpathlineto{\pgfqpoint{4.153233in}{7.962113in}}%
\pgfpathlineto{\pgfqpoint{4.153233in}{7.962113in}}%
\pgfpathlineto{\pgfqpoint{4.153877in}{7.959050in}}%
\pgfpathlineto{\pgfqpoint{4.153877in}{7.959050in}}%
\pgfpathlineto{\pgfqpoint{4.223879in}{7.857468in}}%
\pgfpathlineto{\pgfqpoint{4.223879in}{7.857468in}}%
\pgfpathlineto{\pgfqpoint{4.226576in}{7.846911in}}%
\pgfpathlineto{\pgfqpoint{4.226576in}{7.846911in}}%
\pgfpathlineto{\pgfqpoint{4.226723in}{7.836804in}}%
\pgfpathlineto{\pgfqpoint{4.226723in}{7.836804in}}%
\pgfpathlineto{\pgfqpoint{4.229502in}{7.832864in}}%
\pgfpathlineto{\pgfqpoint{4.229502in}{7.832864in}}%
\pgfpathlineto{\pgfqpoint{4.230550in}{7.830334in}}%
\pgfpathlineto{\pgfqpoint{4.230550in}{7.830334in}}%
\pgfpathlineto{\pgfqpoint{4.235752in}{7.824545in}}%
\pgfpathlineto{\pgfqpoint{4.235752in}{7.824545in}}%
\pgfpathlineto{\pgfqpoint{4.242152in}{7.814904in}}%
\pgfpathlineto{\pgfqpoint{4.242152in}{7.814904in}}%
\pgfpathlineto{\pgfqpoint{4.257193in}{7.794545in}}%
\pgfpathlineto{\pgfqpoint{4.257193in}{7.794545in}}%
\pgfpathlineto{\pgfqpoint{4.313497in}{7.712672in}}%
\pgfpathlineto{\pgfqpoint{4.313497in}{7.712672in}}%
\pgfpathlineto{\pgfqpoint{4.316114in}{7.708520in}}%
\pgfpathlineto{\pgfqpoint{4.316114in}{7.708520in}}%
\pgfpathlineto{\pgfqpoint{4.322087in}{7.699405in}}%
\pgfpathlineto{\pgfqpoint{4.322087in}{7.699405in}}%
\pgfpathlineto{\pgfqpoint{4.323806in}{7.686556in}}%
\pgfpathlineto{\pgfqpoint{4.323806in}{7.686556in}}%
\pgfpathlineto{\pgfqpoint{4.332623in}{7.674743in}}%
\pgfpathlineto{\pgfqpoint{4.332623in}{7.674743in}}%
\pgfpathlineto{\pgfqpoint{4.336771in}{7.668542in}}%
\pgfpathlineto{\pgfqpoint{4.336771in}{7.668542in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{7.661667in}}%
\pgfpathlineto{\pgfqpoint{4.341933in}{7.661667in}}%
\pgfpathlineto{\pgfqpoint{4.364074in}{7.629077in}}%
\pgfpathlineto{\pgfqpoint{4.364074in}{7.629077in}}%
\pgfpathlineto{\pgfqpoint{4.368708in}{7.623062in}}%
\pgfpathlineto{\pgfqpoint{4.368708in}{7.623062in}}%
\pgfpathlineto{\pgfqpoint{4.379130in}{7.609167in}}%
\pgfpathlineto{\pgfqpoint{4.379130in}{7.609167in}}%
\pgfpathlineto{\pgfqpoint{4.383372in}{7.602951in}}%
\pgfpathlineto{\pgfqpoint{4.383372in}{7.602951in}}%
\pgfpathlineto{\pgfqpoint{4.390504in}{7.593716in}}%
\pgfpathlineto{\pgfqpoint{4.390504in}{7.593716in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{7.591977in}}%
\pgfpathlineto{\pgfqpoint{4.390848in}{7.591977in}}%
\pgfpathlineto{\pgfqpoint{4.393365in}{7.589563in}}%
\pgfpathlineto{\pgfqpoint{4.393365in}{7.589563in}}%
\pgfpathlineto{\pgfqpoint{4.397461in}{7.583665in}}%
\pgfpathlineto{\pgfqpoint{4.397461in}{7.583665in}}%
\pgfpathlineto{\pgfqpoint{4.399367in}{7.581387in}}%
\pgfpathlineto{\pgfqpoint{4.399367in}{7.581387in}}%
\pgfpathlineto{\pgfqpoint{4.403361in}{7.575673in}}%
\pgfpathlineto{\pgfqpoint{4.403361in}{7.575673in}}%
\pgfpathlineto{\pgfqpoint{4.405208in}{7.573457in}}%
\pgfpathlineto{\pgfqpoint{4.405208in}{7.573457in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{7.558664in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{7.558664in}}%
\pgfpathlineto{\pgfqpoint{4.422338in}{7.546532in}}%
\pgfpathlineto{\pgfqpoint{4.422338in}{7.546532in}}%
\pgfpathlineto{\pgfqpoint{4.424476in}{7.543474in}}%
\pgfpathlineto{\pgfqpoint{4.424476in}{7.543474in}}%
\pgfpathlineto{\pgfqpoint{4.427923in}{7.537501in}}%
\pgfpathlineto{\pgfqpoint{4.427923in}{7.537501in}}%
\pgfpathlineto{\pgfqpoint{4.431892in}{7.533251in}}%
\pgfpathlineto{\pgfqpoint{4.431892in}{7.533251in}}%
\pgfpathlineto{\pgfqpoint{4.436271in}{7.527594in}}%
\pgfpathlineto{\pgfqpoint{4.436271in}{7.527594in}}%
\pgfpathlineto{\pgfqpoint{4.482043in}{7.470104in}}%
\pgfpathlineto{\pgfqpoint{4.482043in}{7.470104in}}%
\pgfpathlineto{\pgfqpoint{4.482829in}{7.467715in}}%
\pgfpathlineto{\pgfqpoint{4.482829in}{7.467715in}}%
\pgfpathlineto{\pgfqpoint{4.486469in}{7.462962in}}%
\pgfpathlineto{\pgfqpoint{4.486469in}{7.462962in}}%
\pgfpathlineto{\pgfqpoint{4.488371in}{7.455842in}}%
\pgfpathlineto{\pgfqpoint{4.488371in}{7.455842in}}%
\pgfpathlineto{\pgfqpoint{4.495332in}{7.445056in}}%
\pgfpathlineto{\pgfqpoint{4.495332in}{7.445056in}}%
\pgfpathlineto{\pgfqpoint{4.500406in}{7.438526in}}%
\pgfpathlineto{\pgfqpoint{4.500406in}{7.438526in}}%
\pgfpathlineto{\pgfqpoint{4.559667in}{7.356457in}}%
\pgfpathlineto{\pgfqpoint{4.559667in}{7.356457in}}%
\pgfpathlineto{\pgfqpoint{4.562605in}{7.354109in}}%
\pgfpathlineto{\pgfqpoint{4.562605in}{7.354109in}}%
\pgfpathlineto{\pgfqpoint{4.567855in}{7.347178in}}%
\pgfpathlineto{\pgfqpoint{4.567855in}{7.347178in}}%
\pgfpathlineto{\pgfqpoint{4.573956in}{7.340450in}}%
\pgfpathlineto{\pgfqpoint{4.573956in}{7.340450in}}%
\pgfpathlineto{\pgfqpoint{4.577842in}{7.334484in}}%
\pgfpathlineto{\pgfqpoint{4.577842in}{7.334484in}}%
\pgfpathlineto{\pgfqpoint{4.581496in}{7.330667in}}%
\pgfpathlineto{\pgfqpoint{4.581496in}{7.330667in}}%
\pgfpathlineto{\pgfqpoint{4.584723in}{7.325830in}}%
\pgfpathlineto{\pgfqpoint{4.587163in}{7.323768in}}%
\pgfpathlineto{\pgfqpoint{4.587163in}{7.323768in}}%
\pgfpathlineto{\pgfqpoint{4.624735in}{7.278519in}}%
\pgfpathlineto{\pgfqpoint{4.624735in}{7.278519in}}%
\pgfpathlineto{\pgfqpoint{4.628667in}{7.273628in}}%
\pgfpathlineto{\pgfqpoint{4.628667in}{7.273628in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{7.256009in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{7.256009in}}%
\pgfpathlineto{\pgfqpoint{4.670628in}{7.223402in}}%
\pgfpathlineto{\pgfqpoint{4.670628in}{7.223402in}}%
\pgfpathlineto{\pgfqpoint{4.676065in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{4.676065in}{7.220394in}}%
\pgfpathlineto{\pgfqpoint{4.682306in}{7.212582in}}%
\pgfpathlineto{\pgfqpoint{4.682306in}{7.212582in}}%
\pgfpathlineto{\pgfqpoint{4.691845in}{7.201758in}}%
\pgfpathlineto{\pgfqpoint{4.691845in}{7.201758in}}%
\pgfpathlineto{\pgfqpoint{4.694327in}{7.198146in}}%
\pgfpathlineto{\pgfqpoint{4.694327in}{7.198146in}}%
\pgfpathlineto{\pgfqpoint{4.698119in}{7.193522in}}%
\pgfpathlineto{\pgfqpoint{4.698119in}{7.193522in}}%
\pgfpathlineto{\pgfqpoint{4.703308in}{7.188397in}}%
\pgfpathlineto{\pgfqpoint{4.703308in}{7.188397in}}%
\pgfpathlineto{\pgfqpoint{4.706896in}{7.182998in}}%
\pgfpathlineto{\pgfqpoint{4.706896in}{7.182998in}}%
\pgfpathlineto{\pgfqpoint{4.711939in}{7.177671in}}%
\pgfpathlineto{\pgfqpoint{4.711939in}{7.177671in}}%
\pgfpathlineto{\pgfqpoint{4.723454in}{7.163882in}}%
\pgfpathlineto{\pgfqpoint{4.723454in}{7.163882in}}%
\pgfpathlineto{\pgfqpoint{4.734777in}{7.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734777in}{7.151412in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{7.150389in}}%
\pgfpathlineto{\pgfqpoint{4.734865in}{7.150389in}}%
\pgfpathlineto{\pgfqpoint{4.740068in}{7.145562in}}%
\pgfpathlineto{\pgfqpoint{4.740068in}{7.145562in}}%
\pgfpathlineto{\pgfqpoint{4.742323in}{7.142182in}}%
\pgfpathlineto{\pgfqpoint{4.742323in}{7.142182in}}%
\pgfpathlineto{\pgfqpoint{4.747394in}{7.137320in}}%
\pgfpathlineto{\pgfqpoint{4.747394in}{7.137320in}}%
\pgfpathlineto{\pgfqpoint{4.747644in}{7.135683in}}%
\pgfpathlineto{\pgfqpoint{4.747644in}{7.135683in}}%
\pgfpathlineto{\pgfqpoint{4.754039in}{7.129280in}}%
\pgfpathlineto{\pgfqpoint{4.754039in}{7.129280in}}%
\pgfpathlineto{\pgfqpoint{4.759018in}{7.123005in}}%
\pgfpathlineto{\pgfqpoint{4.759018in}{7.123005in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{7.118243in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{7.118243in}}%
\pgfpathlineto{\pgfqpoint{4.766335in}{7.115238in}}%
\pgfpathlineto{\pgfqpoint{4.766335in}{7.115238in}}%
\pgfpathlineto{\pgfqpoint{4.773065in}{7.107439in}}%
\pgfpathlineto{\pgfqpoint{4.773065in}{7.107439in}}%
\pgfpathlineto{\pgfqpoint{4.787688in}{7.099810in}}%
\pgfpathlineto{\pgfqpoint{4.787688in}{7.099810in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{7.090742in}}%
\pgfpathlineto{\pgfqpoint{4.795649in}{7.090742in}}%
\pgfpathlineto{\pgfqpoint{4.806172in}{7.080261in}}%
\pgfpathlineto{\pgfqpoint{4.806172in}{7.080261in}}%
\pgfpathlineto{\pgfqpoint{4.811212in}{7.074298in}}%
\pgfpathlineto{\pgfqpoint{4.811212in}{7.074298in}}%
\pgfpathlineto{\pgfqpoint{4.816631in}{7.068327in}}%
\pgfpathlineto{\pgfqpoint{4.816631in}{7.068327in}}%
\pgfpathlineto{\pgfqpoint{4.830967in}{7.053703in}}%
\pgfpathlineto{\pgfqpoint{4.830967in}{7.053703in}}%
\pgfpathlineto{\pgfqpoint{4.835097in}{7.049220in}}%
\pgfpathlineto{\pgfqpoint{4.835097in}{7.049220in}}%
\pgfpathlineto{\pgfqpoint{4.846739in}{7.035704in}}%
\pgfpathlineto{\pgfqpoint{4.846739in}{7.035704in}}%
\pgfpathlineto{\pgfqpoint{4.854675in}{7.027010in}}%
\pgfpathlineto{\pgfqpoint{4.854675in}{7.027010in}}%
\pgfpathlineto{\pgfqpoint{4.861100in}{7.019601in}}%
\pgfpathlineto{\pgfqpoint{4.861100in}{7.019601in}}%
\pgfpathlineto{\pgfqpoint{4.869234in}{7.010484in}}%
\pgfpathlineto{\pgfqpoint{4.869234in}{7.010484in}}%
\pgfpathlineto{\pgfqpoint{4.872003in}{7.008012in}}%
\pgfpathlineto{\pgfqpoint{4.872003in}{7.008012in}}%
\pgfpathlineto{\pgfqpoint{4.890792in}{6.987009in}}%
\pgfpathlineto{\pgfqpoint{4.890792in}{6.987009in}}%
\pgfpathlineto{\pgfqpoint{4.895427in}{6.982625in}}%
\pgfpathlineto{\pgfqpoint{4.895427in}{6.982625in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{6.978888in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{6.978888in}}%
\pgfpathlineto{\pgfqpoint{4.906156in}{6.971419in}}%
\pgfpathlineto{\pgfqpoint{4.906156in}{6.971419in}}%
\pgfpathlineto{\pgfqpoint{4.926500in}{6.950847in}}%
\pgfpathlineto{\pgfqpoint{4.926500in}{6.950847in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{6.942715in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{6.942715in}}%
\pgfpathlineto{\pgfqpoint{4.937506in}{6.940320in}}%
\pgfpathlineto{\pgfqpoint{4.937506in}{6.940320in}}%
\pgfpathlineto{\pgfqpoint{4.941839in}{6.935659in}}%
\pgfpathlineto{\pgfqpoint{4.941839in}{6.935659in}}%
\pgfpathlineto{\pgfqpoint{4.958366in}{6.917283in}}%
\pgfpathlineto{\pgfqpoint{4.958366in}{6.917283in}}%
\pgfpathlineto{\pgfqpoint{4.959208in}{6.916058in}}%
\pgfpathlineto{\pgfqpoint{4.959208in}{6.916058in}}%
\pgfpathlineto{\pgfqpoint{4.963381in}{6.912195in}}%
\pgfpathlineto{\pgfqpoint{4.963381in}{6.912195in}}%
\pgfpathlineto{\pgfqpoint{4.963497in}{6.911006in}}%
\pgfpathlineto{\pgfqpoint{4.963497in}{6.911006in}}%
\pgfpathlineto{\pgfqpoint{4.969780in}{6.904516in}}%
\pgfpathlineto{\pgfqpoint{4.969780in}{6.904516in}}%
\pgfpathlineto{\pgfqpoint{4.973040in}{6.901330in}}%
\pgfpathlineto{\pgfqpoint{4.973040in}{6.901330in}}%
\pgfpathlineto{\pgfqpoint{4.979510in}{6.894088in}}%
\pgfpathlineto{\pgfqpoint{4.979510in}{6.894088in}}%
\pgfpathlineto{\pgfqpoint{4.994812in}{6.891977in}}%
\pgfpathlineto{\pgfqpoint{4.994812in}{6.891977in}}%
\pgfpathlineto{\pgfqpoint{5.004075in}{6.883567in}}%
\pgfpathlineto{\pgfqpoint{5.004075in}{6.883567in}}%
\pgfpathlineto{\pgfqpoint{5.009221in}{6.877147in}}%
\pgfpathlineto{\pgfqpoint{5.009221in}{6.877147in}}%
\pgfpathlineto{\pgfqpoint{5.014083in}{6.873458in}}%
\pgfpathlineto{\pgfqpoint{5.014083in}{6.873458in}}%
\pgfpathlineto{\pgfqpoint{5.014172in}{6.872168in}}%
\pgfpathlineto{\pgfqpoint{5.014172in}{6.872168in}}%
\pgfpathlineto{\pgfqpoint{5.017456in}{6.869361in}}%
\pgfpathlineto{\pgfqpoint{5.017456in}{6.869361in}}%
\pgfpathlineto{\pgfqpoint{5.021367in}{6.865874in}}%
\pgfpathlineto{\pgfqpoint{5.021367in}{6.865874in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{6.838085in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{6.838085in}}%
\pgfpathlineto{\pgfqpoint{5.063806in}{6.828148in}}%
\pgfpathlineto{\pgfqpoint{5.063806in}{6.828148in}}%
\pgfpathlineto{\pgfqpoint{5.065303in}{6.827268in}}%
\pgfpathlineto{\pgfqpoint{5.065303in}{6.827268in}}%
\pgfpathlineto{\pgfqpoint{5.074807in}{6.820290in}}%
\pgfpathlineto{\pgfqpoint{5.074807in}{6.820290in}}%
\pgfpathlineto{\pgfqpoint{5.077002in}{6.818348in}}%
\pgfpathlineto{\pgfqpoint{5.077002in}{6.818348in}}%
\pgfpathlineto{\pgfqpoint{5.079563in}{6.815781in}}%
\pgfpathlineto{\pgfqpoint{5.079563in}{6.815781in}}%
\pgfpathlineto{\pgfqpoint{5.084934in}{6.811347in}}%
\pgfpathlineto{\pgfqpoint{5.084934in}{6.811347in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{6.805774in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{6.805774in}}%
\pgfpathlineto{\pgfqpoint{5.095731in}{6.802737in}}%
\pgfpathlineto{\pgfqpoint{5.095731in}{6.802737in}}%
\pgfpathlineto{\pgfqpoint{5.126787in}{6.776164in}}%
\pgfpathlineto{\pgfqpoint{5.126787in}{6.776164in}}%
\pgfpathlineto{\pgfqpoint{5.126823in}{6.774826in}}%
\pgfpathlineto{\pgfqpoint{5.126823in}{6.774826in}}%
\pgfpathlineto{\pgfqpoint{5.130531in}{6.771137in}}%
\pgfpathlineto{\pgfqpoint{5.130531in}{6.771137in}}%
\pgfpathlineto{\pgfqpoint{5.136968in}{6.764739in}}%
\pgfpathlineto{\pgfqpoint{5.136968in}{6.764739in}}%
\pgfpathlineto{\pgfqpoint{5.148934in}{6.751358in}}%
\pgfpathlineto{\pgfqpoint{5.148934in}{6.751358in}}%
\pgfpathlineto{\pgfqpoint{5.153077in}{6.747849in}}%
\pgfpathlineto{\pgfqpoint{5.153077in}{6.747849in}}%
\pgfpathlineto{\pgfqpoint{5.156196in}{6.745467in}}%
\pgfpathlineto{\pgfqpoint{5.156196in}{6.745467in}}%
\pgfpathlineto{\pgfqpoint{5.173116in}{6.742664in}}%
\pgfpathlineto{\pgfqpoint{5.173116in}{6.742664in}}%
\pgfpathlineto{\pgfqpoint{5.177331in}{6.739280in}}%
\pgfpathlineto{\pgfqpoint{5.177331in}{6.739280in}}%
\pgfpathlineto{\pgfqpoint{5.224124in}{6.704766in}}%
\pgfpathlineto{\pgfqpoint{5.224124in}{6.704766in}}%
\pgfpathlineto{\pgfqpoint{5.231574in}{6.700806in}}%
\pgfpathlineto{\pgfqpoint{5.231574in}{6.700806in}}%
\pgfpathlineto{\pgfqpoint{5.232116in}{6.700031in}}%
\pgfpathlineto{\pgfqpoint{5.232116in}{6.700031in}}%
\pgfpathlineto{\pgfqpoint{5.239020in}{6.696406in}}%
\pgfpathlineto{\pgfqpoint{5.239020in}{6.696406in}}%
\pgfpathlineto{\pgfqpoint{5.253857in}{6.687441in}}%
\pgfpathlineto{\pgfqpoint{5.253857in}{6.687441in}}%
\pgfpathlineto{\pgfqpoint{5.260210in}{6.683720in}}%
\pgfpathlineto{\pgfqpoint{5.260210in}{6.683720in}}%
\pgfpathlineto{\pgfqpoint{5.268811in}{6.679192in}}%
\pgfpathlineto{\pgfqpoint{5.268811in}{6.679192in}}%
\pgfpathlineto{\pgfqpoint{5.295658in}{6.665814in}}%
\pgfpathlineto{\pgfqpoint{5.303928in}{6.662174in}}%
\pgfpathlineto{\pgfqpoint{5.303928in}{6.662174in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{6.660505in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{6.660505in}}%
\pgfpathlineto{\pgfqpoint{5.312931in}{6.658015in}}%
\pgfpathlineto{\pgfqpoint{5.312931in}{6.658015in}}%
\pgfpathlineto{\pgfqpoint{5.333394in}{6.649152in}}%
\pgfpathlineto{\pgfqpoint{5.333394in}{6.649152in}}%
\pgfpathlineto{\pgfqpoint{5.333423in}{6.648650in}}%
\pgfpathlineto{\pgfqpoint{5.333423in}{6.648650in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{6.645401in}}%
\pgfpathlineto{\pgfqpoint{5.340401in}{6.645401in}}%
\pgfpathlineto{\pgfqpoint{5.350211in}{6.639375in}}%
\pgfpathlineto{\pgfqpoint{5.350211in}{6.639375in}}%
\pgfpathlineto{\pgfqpoint{5.360941in}{6.632491in}}%
\pgfpathlineto{\pgfqpoint{5.360941in}{6.632491in}}%
\pgfpathlineto{\pgfqpoint{5.366200in}{6.629951in}}%
\pgfpathlineto{\pgfqpoint{5.366200in}{6.629951in}}%
\pgfpathlineto{\pgfqpoint{5.383823in}{6.622499in}}%
\pgfpathlineto{\pgfqpoint{5.383823in}{6.622499in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{6.620820in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{6.620820in}}%
\pgfpathlineto{\pgfqpoint{5.392833in}{6.618716in}}%
\pgfpathlineto{\pgfqpoint{5.392833in}{6.618716in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{6.617666in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{6.617666in}}%
\pgfpathlineto{\pgfqpoint{5.400517in}{6.615498in}}%
\pgfpathlineto{\pgfqpoint{5.400517in}{6.615498in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{6.610507in}}%
\pgfpathlineto{\pgfqpoint{5.415723in}{6.610507in}}%
\pgfpathlineto{\pgfqpoint{5.421421in}{6.608701in}}%
\pgfpathlineto{\pgfqpoint{5.421421in}{6.608701in}}%
\pgfpathlineto{\pgfqpoint{5.435007in}{6.604915in}}%
\pgfpathlineto{\pgfqpoint{5.435007in}{6.604915in}}%
\pgfpathlineto{\pgfqpoint{5.440558in}{6.603185in}}%
\pgfpathlineto{\pgfqpoint{5.440558in}{6.603185in}}%
\pgfpathlineto{\pgfqpoint{5.469728in}{6.594357in}}%
\pgfpathlineto{\pgfqpoint{5.469728in}{6.594357in}}%
\pgfpathlineto{\pgfqpoint{5.479456in}{6.580649in}}%
\pgfpathlineto{\pgfqpoint{5.479456in}{6.580649in}}%
\pgfpathlineto{\pgfqpoint{5.494147in}{6.574445in}}%
\pgfpathlineto{\pgfqpoint{5.494147in}{6.574445in}}%
\pgfpathlineto{\pgfqpoint{5.497328in}{6.571871in}}%
\pgfpathlineto{\pgfqpoint{5.497328in}{6.571871in}}%
\pgfpathlineto{\pgfqpoint{5.520350in}{6.557083in}}%
\pgfpathlineto{\pgfqpoint{5.520350in}{6.557083in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{6.551565in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{6.551565in}}%
\pgfpathlineto{\pgfqpoint{5.531288in}{6.551101in}}%
\pgfpathlineto{\pgfqpoint{5.531288in}{6.551101in}}%
\pgfpathlineto{\pgfqpoint{5.536461in}{6.548909in}}%
\pgfpathlineto{\pgfqpoint{5.536461in}{6.548909in}}%
\pgfpathlineto{\pgfqpoint{5.543811in}{6.544994in}}%
\pgfpathlineto{\pgfqpoint{5.543811in}{6.544994in}}%
\pgfpathlineto{\pgfqpoint{5.549522in}{6.542443in}}%
\pgfpathlineto{\pgfqpoint{5.549522in}{6.542443in}}%
\pgfpathlineto{\pgfqpoint{5.572883in}{6.534210in}}%
\pgfpathlineto{\pgfqpoint{5.572883in}{6.534210in}}%
\pgfpathlineto{\pgfqpoint{5.584047in}{6.532082in}}%
\pgfpathlineto{\pgfqpoint{5.584047in}{6.532082in}}%
\pgfpathlineto{\pgfqpoint{5.587507in}{6.523354in}}%
\pgfpathlineto{\pgfqpoint{5.587507in}{6.523354in}}%
\pgfpathlineto{\pgfqpoint{5.589987in}{6.513834in}}%
\pgfpathlineto{\pgfqpoint{5.589987in}{6.513834in}}%
\pgfpathlineto{\pgfqpoint{5.611526in}{6.505735in}}%
\pgfpathlineto{\pgfqpoint{5.611526in}{6.505735in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{6.501513in}}%
\pgfpathlineto{\pgfqpoint{5.626968in}{6.501513in}}%
\pgfpathlineto{\pgfqpoint{5.668684in}{6.489443in}}%
\pgfpathlineto{\pgfqpoint{5.668684in}{6.489443in}}%
\pgfpathlineto{\pgfqpoint{5.669492in}{6.488662in}}%
\pgfpathlineto{\pgfqpoint{5.669492in}{6.488662in}}%
\pgfpathlineto{\pgfqpoint{5.680434in}{6.484709in}}%
\pgfpathlineto{\pgfqpoint{5.680434in}{6.484709in}}%
\pgfpathlineto{\pgfqpoint{5.680466in}{6.484348in}}%
\pgfpathlineto{\pgfqpoint{5.680466in}{6.484348in}}%
\pgfpathlineto{\pgfqpoint{5.696905in}{6.480563in}}%
\pgfpathlineto{\pgfqpoint{5.696905in}{6.480563in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{6.474233in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{6.474233in}}%
\pgfpathlineto{\pgfqpoint{5.718178in}{6.472328in}}%
\pgfpathlineto{\pgfqpoint{5.718178in}{6.472328in}}%
\pgfpathlineto{\pgfqpoint{5.724001in}{6.467937in}}%
\pgfpathlineto{\pgfqpoint{5.724001in}{6.467937in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{5.734965in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{5.762613in}{6.455877in}}%
\pgfpathlineto{\pgfqpoint{5.762613in}{6.455877in}}%
\pgfpathlineto{\pgfqpoint{5.764577in}{6.455138in}}%
\pgfpathlineto{\pgfqpoint{5.764577in}{6.455138in}}%
\pgfpathlineto{\pgfqpoint{5.777904in}{6.450901in}}%
\pgfpathlineto{\pgfqpoint{5.777904in}{6.450901in}}%
\pgfpathlineto{\pgfqpoint{5.780528in}{6.449935in}}%
\pgfpathlineto{\pgfqpoint{5.780528in}{6.449935in}}%
\pgfpathlineto{\pgfqpoint{5.815185in}{6.441038in}}%
\pgfpathlineto{\pgfqpoint{5.815185in}{6.441038in}}%
\pgfpathlineto{\pgfqpoint{5.865714in}{6.436359in}}%
\pgfpathlineto{\pgfqpoint{5.865714in}{6.436359in}}%
\pgfpathlineto{\pgfqpoint{5.867420in}{6.432753in}}%
\pgfpathlineto{\pgfqpoint{5.867420in}{6.432753in}}%
\pgfpathlineto{\pgfqpoint{5.874451in}{6.428193in}}%
\pgfpathlineto{\pgfqpoint{5.874451in}{6.428193in}}%
\pgfpathlineto{\pgfqpoint{5.877334in}{6.425017in}}%
\pgfpathlineto{\pgfqpoint{5.877334in}{6.425017in}}%
\pgfpathlineto{\pgfqpoint{5.883007in}{6.422058in}}%
\pgfpathlineto{\pgfqpoint{5.883007in}{6.422058in}}%
\pgfpathlineto{\pgfqpoint{5.923253in}{6.409666in}}%
\pgfpathlineto{\pgfqpoint{5.923253in}{6.409666in}}%
\pgfpathlineto{\pgfqpoint{5.951140in}{6.402208in}}%
\pgfpathlineto{\pgfqpoint{5.951140in}{6.402208in}}%
\pgfpathlineto{\pgfqpoint{5.966348in}{6.398566in}}%
\pgfpathlineto{\pgfqpoint{5.966348in}{6.398566in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{6.395948in}}%
\pgfpathlineto{\pgfqpoint{5.981702in}{6.395948in}}%
\pgfpathlineto{\pgfqpoint{6.003463in}{6.392370in}}%
\pgfpathlineto{\pgfqpoint{6.003463in}{6.392370in}}%
\pgfpathlineto{\pgfqpoint{6.012575in}{6.388221in}}%
\pgfpathlineto{\pgfqpoint{6.012575in}{6.388221in}}%
\pgfpathlineto{\pgfqpoint{6.080740in}{6.386674in}}%
\pgfpathlineto{\pgfqpoint{6.087387in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{6.087387in}{6.385082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.291241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.439068in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.291241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527709in}{6.696989in}}%
\pgfpathcurveto{\pgfqpoint{7.538760in}{6.696989in}}{\pgfqpoint{7.549359in}{6.701379in}}{\pgfqpoint{7.557172in}{6.709193in}}%
\pgfpathcurveto{\pgfqpoint{7.564986in}{6.717006in}}{\pgfqpoint{7.569376in}{6.727605in}}{\pgfqpoint{7.569376in}{6.738655in}}%
\pgfpathcurveto{\pgfqpoint{7.569376in}{6.749706in}}{\pgfqpoint{7.564986in}{6.760305in}}{\pgfqpoint{7.557172in}{6.768118in}}%
\pgfpathcurveto{\pgfqpoint{7.549359in}{6.775932in}}{\pgfqpoint{7.538760in}{6.780322in}}{\pgfqpoint{7.527709in}{6.780322in}}%
\pgfpathcurveto{\pgfqpoint{7.516659in}{6.780322in}}{\pgfqpoint{7.506060in}{6.775932in}}{\pgfqpoint{7.498247in}{6.768118in}}%
\pgfpathcurveto{\pgfqpoint{7.490433in}{6.760305in}}{\pgfqpoint{7.486043in}{6.749706in}}{\pgfqpoint{7.486043in}{6.738655in}}%
\pgfpathcurveto{\pgfqpoint{7.486043in}{6.727605in}}{\pgfqpoint{7.490433in}{6.717006in}}{\pgfqpoint{7.498247in}{6.709193in}}%
\pgfpathcurveto{\pgfqpoint{7.506060in}{6.701379in}}{\pgfqpoint{7.516659in}{6.696989in}}{\pgfqpoint{7.527709in}{6.696989in}}%
\pgfpathlineto{\pgfqpoint{7.527709in}{6.696989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748643in}{6.891523in}}%
\pgfpathcurveto{\pgfqpoint{7.759693in}{6.891523in}}{\pgfqpoint{7.770292in}{6.895913in}}{\pgfqpoint{7.778106in}{6.903727in}}%
\pgfpathcurveto{\pgfqpoint{7.785920in}{6.911541in}}{\pgfqpoint{7.790310in}{6.922140in}}{\pgfqpoint{7.790310in}{6.933190in}}%
\pgfpathcurveto{\pgfqpoint{7.790310in}{6.944240in}}{\pgfqpoint{7.785920in}{6.954839in}}{\pgfqpoint{7.778106in}{6.962653in}}%
\pgfpathcurveto{\pgfqpoint{7.770292in}{6.970466in}}{\pgfqpoint{7.759693in}{6.974857in}}{\pgfqpoint{7.748643in}{6.974857in}}%
\pgfpathcurveto{\pgfqpoint{7.737593in}{6.974857in}}{\pgfqpoint{7.726994in}{6.970466in}}{\pgfqpoint{7.719180in}{6.962653in}}%
\pgfpathcurveto{\pgfqpoint{7.711367in}{6.954839in}}{\pgfqpoint{7.706976in}{6.944240in}}{\pgfqpoint{7.706976in}{6.933190in}}%
\pgfpathcurveto{\pgfqpoint{7.706976in}{6.922140in}}{\pgfqpoint{7.711367in}{6.911541in}}{\pgfqpoint{7.719180in}{6.903727in}}%
\pgfpathcurveto{\pgfqpoint{7.726994in}{6.895913in}}{\pgfqpoint{7.737593in}{6.891523in}}{\pgfqpoint{7.748643in}{6.891523in}}%
\pgfpathlineto{\pgfqpoint{7.748643in}{6.891523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982842in}{7.097738in}}%
\pgfpathcurveto{\pgfqpoint{7.993892in}{7.097738in}}{\pgfqpoint{8.004491in}{7.102128in}}{\pgfqpoint{8.012305in}{7.109942in}}%
\pgfpathcurveto{\pgfqpoint{8.020119in}{7.117755in}}{\pgfqpoint{8.024509in}{7.128354in}}{\pgfqpoint{8.024509in}{7.139405in}}%
\pgfpathcurveto{\pgfqpoint{8.024509in}{7.150455in}}{\pgfqpoint{8.020119in}{7.161054in}}{\pgfqpoint{8.012305in}{7.168867in}}%
\pgfpathcurveto{\pgfqpoint{8.004491in}{7.176681in}}{\pgfqpoint{7.993892in}{7.181071in}}{\pgfqpoint{7.982842in}{7.181071in}}%
\pgfpathcurveto{\pgfqpoint{7.971792in}{7.181071in}}{\pgfqpoint{7.961193in}{7.176681in}}{\pgfqpoint{7.953379in}{7.168867in}}%
\pgfpathcurveto{\pgfqpoint{7.945566in}{7.161054in}}{\pgfqpoint{7.941176in}{7.150455in}}{\pgfqpoint{7.941176in}{7.139405in}}%
\pgfpathcurveto{\pgfqpoint{7.941176in}{7.128354in}}{\pgfqpoint{7.945566in}{7.117755in}}{\pgfqpoint{7.953379in}{7.109942in}}%
\pgfpathcurveto{\pgfqpoint{7.961193in}{7.102128in}}{\pgfqpoint{7.971792in}{7.097738in}}{\pgfqpoint{7.982842in}{7.097738in}}%
\pgfpathlineto{\pgfqpoint{7.982842in}{7.097738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203776in}{7.292272in}}%
\pgfpathcurveto{\pgfqpoint{8.214826in}{7.292272in}}{\pgfqpoint{8.225425in}{7.296663in}}{\pgfqpoint{8.233239in}{7.304476in}}%
\pgfpathcurveto{\pgfqpoint{8.241052in}{7.312290in}}{\pgfqpoint{8.245443in}{7.322889in}}{\pgfqpoint{8.245443in}{7.333939in}}%
\pgfpathcurveto{\pgfqpoint{8.245443in}{7.344989in}}{\pgfqpoint{8.241052in}{7.355588in}}{\pgfqpoint{8.233239in}{7.363402in}}%
\pgfpathcurveto{\pgfqpoint{8.225425in}{7.371215in}}{\pgfqpoint{8.214826in}{7.375606in}}{\pgfqpoint{8.203776in}{7.375606in}}%
\pgfpathcurveto{\pgfqpoint{8.192726in}{7.375606in}}{\pgfqpoint{8.182127in}{7.371215in}}{\pgfqpoint{8.174313in}{7.363402in}}%
\pgfpathcurveto{\pgfqpoint{8.166500in}{7.355588in}}{\pgfqpoint{8.162109in}{7.344989in}}{\pgfqpoint{8.162109in}{7.333939in}}%
\pgfpathcurveto{\pgfqpoint{8.162109in}{7.322889in}}{\pgfqpoint{8.166500in}{7.312290in}}{\pgfqpoint{8.174313in}{7.304476in}}%
\pgfpathcurveto{\pgfqpoint{8.182127in}{7.296663in}}{\pgfqpoint{8.192726in}{7.292272in}}{\pgfqpoint{8.203776in}{7.292272in}}%
\pgfpathlineto{\pgfqpoint{8.203776in}{7.292272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437975in}{7.498487in}}%
\pgfpathcurveto{\pgfqpoint{8.449025in}{7.498487in}}{\pgfqpoint{8.459624in}{7.502877in}}{\pgfqpoint{8.467438in}{7.510691in}}%
\pgfpathcurveto{\pgfqpoint{8.475251in}{7.518505in}}{\pgfqpoint{8.479642in}{7.529104in}}{\pgfqpoint{8.479642in}{7.540154in}}%
\pgfpathcurveto{\pgfqpoint{8.479642in}{7.551204in}}{\pgfqpoint{8.475251in}{7.561803in}}{\pgfqpoint{8.467438in}{7.569616in}}%
\pgfpathcurveto{\pgfqpoint{8.459624in}{7.577430in}}{\pgfqpoint{8.449025in}{7.581820in}}{\pgfqpoint{8.437975in}{7.581820in}}%
\pgfpathcurveto{\pgfqpoint{8.426925in}{7.581820in}}{\pgfqpoint{8.416326in}{7.577430in}}{\pgfqpoint{8.408512in}{7.569616in}}%
\pgfpathcurveto{\pgfqpoint{8.400699in}{7.561803in}}{\pgfqpoint{8.396308in}{7.551204in}}{\pgfqpoint{8.396308in}{7.540154in}}%
\pgfpathcurveto{\pgfqpoint{8.396308in}{7.529104in}}{\pgfqpoint{8.400699in}{7.518505in}}{\pgfqpoint{8.408512in}{7.510691in}}%
\pgfpathcurveto{\pgfqpoint{8.416326in}{7.502877in}}{\pgfqpoint{8.426925in}{7.498487in}}{\pgfqpoint{8.437975in}{7.498487in}}%
\pgfpathlineto{\pgfqpoint{8.437975in}{7.498487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658909in}{7.693021in}}%
\pgfpathcurveto{\pgfqpoint{8.669959in}{7.693021in}}{\pgfqpoint{8.680558in}{7.697412in}}{\pgfqpoint{8.688371in}{7.705225in}}%
\pgfpathcurveto{\pgfqpoint{8.696185in}{7.713039in}}{\pgfqpoint{8.700575in}{7.723638in}}{\pgfqpoint{8.700575in}{7.734688in}}%
\pgfpathcurveto{\pgfqpoint{8.700575in}{7.745738in}}{\pgfqpoint{8.696185in}{7.756337in}}{\pgfqpoint{8.688371in}{7.764151in}}%
\pgfpathcurveto{\pgfqpoint{8.680558in}{7.771964in}}{\pgfqpoint{8.669959in}{7.776355in}}{\pgfqpoint{8.658909in}{7.776355in}}%
\pgfpathcurveto{\pgfqpoint{8.647859in}{7.776355in}}{\pgfqpoint{8.637260in}{7.771964in}}{\pgfqpoint{8.629446in}{7.764151in}}%
\pgfpathcurveto{\pgfqpoint{8.621632in}{7.756337in}}{\pgfqpoint{8.617242in}{7.745738in}}{\pgfqpoint{8.617242in}{7.734688in}}%
\pgfpathcurveto{\pgfqpoint{8.617242in}{7.723638in}}{\pgfqpoint{8.621632in}{7.713039in}}{\pgfqpoint{8.629446in}{7.705225in}}%
\pgfpathcurveto{\pgfqpoint{8.637260in}{7.697412in}}{\pgfqpoint{8.647859in}{7.693021in}}{\pgfqpoint{8.658909in}{7.693021in}}%
\pgfpathlineto{\pgfqpoint{8.658909in}{7.693021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893108in}{7.899236in}}%
\pgfpathcurveto{\pgfqpoint{8.904158in}{7.899236in}}{\pgfqpoint{8.914757in}{7.903626in}}{\pgfqpoint{8.922571in}{7.911440in}}%
\pgfpathcurveto{\pgfqpoint{8.930384in}{7.919254in}}{\pgfqpoint{8.934775in}{7.929853in}}{\pgfqpoint{8.934775in}{7.940903in}}%
\pgfpathcurveto{\pgfqpoint{8.934775in}{7.951953in}}{\pgfqpoint{8.930384in}{7.962552in}}{\pgfqpoint{8.922571in}{7.970366in}}%
\pgfpathcurveto{\pgfqpoint{8.914757in}{7.978179in}}{\pgfqpoint{8.904158in}{7.982569in}}{\pgfqpoint{8.893108in}{7.982569in}}%
\pgfpathcurveto{\pgfqpoint{8.882058in}{7.982569in}}{\pgfqpoint{8.871459in}{7.978179in}}{\pgfqpoint{8.863645in}{7.970366in}}%
\pgfpathcurveto{\pgfqpoint{8.855831in}{7.962552in}}{\pgfqpoint{8.851441in}{7.951953in}}{\pgfqpoint{8.851441in}{7.940903in}}%
\pgfpathcurveto{\pgfqpoint{8.851441in}{7.929853in}}{\pgfqpoint{8.855831in}{7.919254in}}{\pgfqpoint{8.863645in}{7.911440in}}%
\pgfpathcurveto{\pgfqpoint{8.871459in}{7.903626in}}{\pgfqpoint{8.882058in}{7.899236in}}{\pgfqpoint{8.893108in}{7.899236in}}%
\pgfpathlineto{\pgfqpoint{8.893108in}{7.899236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.114042in}{8.093770in}}%
\pgfpathcurveto{\pgfqpoint{9.125092in}{8.093770in}}{\pgfqpoint{9.135691in}{8.098161in}}{\pgfqpoint{9.143504in}{8.105974in}}%
\pgfpathcurveto{\pgfqpoint{9.151318in}{8.113788in}}{\pgfqpoint{9.155708in}{8.124387in}}{\pgfqpoint{9.155708in}{8.135437in}}%
\pgfpathcurveto{\pgfqpoint{9.155708in}{8.146487in}}{\pgfqpoint{9.151318in}{8.157086in}}{\pgfqpoint{9.143504in}{8.164900in}}%
\pgfpathcurveto{\pgfqpoint{9.135691in}{8.172714in}}{\pgfqpoint{9.125092in}{8.177104in}}{\pgfqpoint{9.114042in}{8.177104in}}%
\pgfpathcurveto{\pgfqpoint{9.102991in}{8.177104in}}{\pgfqpoint{9.092392in}{8.172714in}}{\pgfqpoint{9.084579in}{8.164900in}}%
\pgfpathcurveto{\pgfqpoint{9.076765in}{8.157086in}}{\pgfqpoint{9.072375in}{8.146487in}}{\pgfqpoint{9.072375in}{8.135437in}}%
\pgfpathcurveto{\pgfqpoint{9.072375in}{8.124387in}}{\pgfqpoint{9.076765in}{8.113788in}}{\pgfqpoint{9.084579in}{8.105974in}}%
\pgfpathcurveto{\pgfqpoint{9.092392in}{8.098161in}}{\pgfqpoint{9.102991in}{8.093770in}}{\pgfqpoint{9.114042in}{8.093770in}}%
\pgfpathlineto{\pgfqpoint{9.114042in}{8.093770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361264in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361264in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941189in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.941189in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521114in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.521114in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101039in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.101039in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058034in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130489in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186690in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232609in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271433in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305064in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334728in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535839in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637959in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710414in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766615in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812534in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.851358in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884989in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914653in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.115764in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217884in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290339in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.346540in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392459in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.431283in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464914in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494579in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.695689in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797809in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870264in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926465in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972384in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011208in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044839in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074504in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275614in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377734in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=6.015007in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.592099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.543874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.102729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.054504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.613359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.565134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.123989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=8.075763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.325101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.438384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.478816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.513001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.542614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.568734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.745814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.835731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.899529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.949014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.989446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.023631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.053244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.079364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.256444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.346361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.410159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.459644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.500076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.534261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.563874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.589994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.767074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.856991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.920789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.970274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.010706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.044891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.074504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.100624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.277704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.323488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243630in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{7.287739in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{7.331238in}{6.518010in}}%
\pgfpathlineto{\pgfqpoint{7.336736in}{6.523080in}}%
\pgfpathlineto{\pgfqpoint{7.351264in}{6.524046in}}%
\pgfpathlineto{\pgfqpoint{7.353500in}{6.529524in}}%
\pgfpathlineto{\pgfqpoint{7.355085in}{6.529524in}}%
\pgfpathlineto{\pgfqpoint{7.356660in}{6.532633in}}%
\pgfpathlineto{\pgfqpoint{7.357287in}{6.532633in}}%
\pgfpathlineto{\pgfqpoint{7.359160in}{6.536519in}}%
\pgfpathlineto{\pgfqpoint{7.360091in}{6.536519in}}%
\pgfpathlineto{\pgfqpoint{7.361943in}{6.539544in}}%
\pgfpathlineto{\pgfqpoint{7.362250in}{6.539544in}}%
\pgfpathlineto{\pgfqpoint{7.364086in}{6.543326in}}%
\pgfpathlineto{\pgfqpoint{7.364999in}{6.543326in}}%
\pgfpathlineto{\pgfqpoint{7.366816in}{6.547053in}}%
\pgfpathlineto{\pgfqpoint{7.367719in}{6.547053in}}%
\pgfpathlineto{\pgfqpoint{7.369516in}{6.549956in}}%
\pgfpathlineto{\pgfqpoint{7.369814in}{6.549956in}}%
\pgfpathlineto{\pgfqpoint{7.371596in}{6.553585in}}%
\pgfpathlineto{\pgfqpoint{7.372482in}{6.553585in}}%
\pgfpathlineto{\pgfqpoint{7.374246in}{6.557162in}}%
\pgfpathlineto{\pgfqpoint{7.375123in}{6.557162in}}%
\pgfpathlineto{\pgfqpoint{7.376868in}{6.560689in}}%
\pgfpathlineto{\pgfqpoint{7.377736in}{6.560689in}}%
\pgfpathlineto{\pgfqpoint{7.379463in}{6.563437in}}%
\pgfpathlineto{\pgfqpoint{7.379749in}{6.563437in}}%
\pgfpathlineto{\pgfqpoint{7.381463in}{6.566875in}}%
\pgfpathlineto{\pgfqpoint{7.382315in}{6.566875in}}%
\pgfpathlineto{\pgfqpoint{7.384011in}{6.569556in}}%
\pgfpathlineto{\pgfqpoint{7.384293in}{6.569556in}}%
\pgfpathlineto{\pgfqpoint{7.385975in}{6.572207in}}%
\pgfpathlineto{\pgfqpoint{7.386255in}{6.572207in}}%
\pgfpathlineto{\pgfqpoint{7.388479in}{6.576735in}}%
\pgfpathlineto{\pgfqpoint{7.389583in}{6.576735in}}%
\pgfpathlineto{\pgfqpoint{7.391231in}{6.579309in}}%
\pgfpathlineto{\pgfqpoint{7.391505in}{6.579309in}}%
\pgfpathlineto{\pgfqpoint{7.393683in}{6.583706in}}%
\pgfpathlineto{\pgfqpoint{7.394765in}{6.583706in}}%
\pgfpathlineto{\pgfqpoint{7.396916in}{6.588024in}}%
\pgfpathlineto{\pgfqpoint{7.397984in}{6.588024in}}%
\pgfpathlineto{\pgfqpoint{7.400107in}{6.592264in}}%
\pgfpathlineto{\pgfqpoint{7.401162in}{6.592264in}}%
\pgfpathlineto{\pgfqpoint{7.402736in}{6.594676in}}%
\pgfpathlineto{\pgfqpoint{7.402997in}{6.594676in}}%
\pgfpathlineto{\pgfqpoint{7.405079in}{6.598798in}}%
\pgfpathlineto{\pgfqpoint{7.406113in}{6.598798in}}%
\pgfpathlineto{\pgfqpoint{7.408169in}{6.603465in}}%
\pgfpathlineto{\pgfqpoint{7.409700in}{6.603465in}}%
\pgfpathlineto{\pgfqpoint{7.411727in}{6.608040in}}%
\pgfpathlineto{\pgfqpoint{7.413237in}{6.608040in}}%
\pgfpathlineto{\pgfqpoint{7.414987in}{6.610889in}}%
\pgfpathlineto{\pgfqpoint{7.415485in}{6.610889in}}%
\pgfpathlineto{\pgfqpoint{7.417466in}{6.615419in}}%
\pgfpathlineto{\pgfqpoint{7.424280in}{6.616643in}}%
\pgfpathlineto{\pgfqpoint{7.427619in}{6.619486in}}%
\pgfpathlineto{\pgfqpoint{7.427856in}{6.619486in}}%
\pgfpathlineto{\pgfqpoint{7.429507in}{6.622171in}}%
\pgfpathlineto{\pgfqpoint{7.431148in}{6.623284in}}%
\pgfpathlineto{\pgfqpoint{7.433474in}{6.627364in}}%
\pgfpathlineto{\pgfqpoint{7.433936in}{6.627364in}}%
\pgfpathlineto{\pgfqpoint{7.435778in}{6.629752in}}%
\pgfpathlineto{\pgfqpoint{7.437834in}{6.631294in}}%
\pgfpathlineto{\pgfqpoint{7.439647in}{6.634767in}}%
\pgfpathlineto{\pgfqpoint{7.439873in}{6.634767in}}%
\pgfpathlineto{\pgfqpoint{7.441672in}{6.637108in}}%
\pgfpathlineto{\pgfqpoint{7.441896in}{6.637108in}}%
\pgfpathlineto{\pgfqpoint{7.443681in}{6.639249in}}%
\pgfpathlineto{\pgfqpoint{7.444347in}{6.639249in}}%
\pgfpathlineto{\pgfqpoint{7.446114in}{6.643523in}}%
\pgfpathlineto{\pgfqpoint{7.446993in}{6.643523in}}%
\pgfpathlineto{\pgfqpoint{7.448742in}{6.645806in}}%
\pgfpathlineto{\pgfqpoint{7.448960in}{6.645806in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{6.649021in}}%
\pgfpathlineto{\pgfqpoint{7.452848in}{6.650545in}}%
\pgfpathlineto{\pgfqpoint{7.454770in}{6.653564in}}%
\pgfpathlineto{\pgfqpoint{7.456677in}{6.655060in}}%
\pgfpathlineto{\pgfqpoint{7.458570in}{6.658023in}}%
\pgfpathlineto{\pgfqpoint{7.459198in}{6.658023in}}%
\pgfpathlineto{\pgfqpoint{7.461072in}{6.661031in}}%
\pgfpathlineto{\pgfqpoint{7.461901in}{6.661031in}}%
\pgfpathlineto{\pgfqpoint{7.463755in}{6.663999in}}%
\pgfpathlineto{\pgfqpoint{7.464574in}{6.663999in}}%
\pgfpathlineto{\pgfqpoint{7.466409in}{6.667108in}}%
\pgfpathlineto{\pgfqpoint{7.468634in}{6.668421in}}%
\pgfpathlineto{\pgfqpoint{7.470439in}{6.672171in}}%
\pgfpathlineto{\pgfqpoint{7.471436in}{6.672171in}}%
\pgfpathlineto{\pgfqpoint{7.473024in}{6.674409in}}%
\pgfpathlineto{\pgfqpoint{7.475779in}{6.676595in}}%
\pgfpathlineto{\pgfqpoint{7.477340in}{6.678797in}}%
\pgfpathlineto{\pgfqpoint{7.478697in}{6.679972in}}%
\pgfpathlineto{\pgfqpoint{7.480432in}{6.683178in}}%
\pgfpathlineto{\pgfqpoint{7.483298in}{6.684645in}}%
\pgfpathlineto{\pgfqpoint{7.485190in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.486318in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.488002in}{6.689631in}}%
\pgfpathlineto{\pgfqpoint{7.488561in}{6.689631in}}%
\pgfpathlineto{\pgfqpoint{7.490414in}{6.692539in}}%
\pgfpathlineto{\pgfqpoint{7.491703in}{6.692539in}}%
\pgfpathlineto{\pgfqpoint{7.493533in}{6.695690in}}%
\pgfpathlineto{\pgfqpoint{7.495893in}{6.697141in}}%
\pgfpathlineto{\pgfqpoint{7.498231in}{6.699760in}}%
\pgfpathlineto{\pgfqpoint{7.500547in}{6.701190in}}%
\pgfpathlineto{\pgfqpoint{7.502139in}{6.703282in}}%
\pgfpathlineto{\pgfqpoint{7.503895in}{6.704230in}}%
\pgfpathlineto{\pgfqpoint{7.505465in}{6.705190in}}%
\pgfpathlineto{\pgfqpoint{7.511311in}{6.705987in}}%
\pgfpathlineto{\pgfqpoint{7.513510in}{6.709245in}}%
\pgfpathlineto{\pgfqpoint{7.515357in}{6.709588in}}%
\pgfpathlineto{\pgfqpoint{7.517190in}{6.712229in}}%
\pgfpathlineto{\pgfqpoint{7.519503in}{6.713243in}}%
\pgfpathlineto{\pgfqpoint{7.521143in}{6.715511in}}%
\pgfpathlineto{\pgfqpoint{7.522772in}{6.716101in}}%
\pgfpathlineto{\pgfqpoint{7.524552in}{6.719058in}}%
\pgfpathlineto{\pgfqpoint{7.526959in}{6.720066in}}%
\pgfpathlineto{\pgfqpoint{7.528868in}{6.722560in}}%
\pgfpathlineto{\pgfqpoint{7.531078in}{6.723548in}}%
\pgfpathlineto{\pgfqpoint{7.533112in}{6.726000in}}%
\pgfpathlineto{\pgfqpoint{7.535130in}{6.726970in}}%
\pgfpathlineto{\pgfqpoint{7.536825in}{6.728650in}}%
\pgfpathlineto{\pgfqpoint{7.538203in}{6.728650in}}%
\pgfpathlineto{\pgfqpoint{7.539878in}{6.731408in}}%
\pgfpathlineto{\pgfqpoint{7.542143in}{6.732288in}}%
\pgfpathlineto{\pgfqpoint{7.543792in}{6.734705in}}%
\pgfpathlineto{\pgfqpoint{7.546171in}{6.736117in}}%
\pgfpathlineto{\pgfqpoint{7.548087in}{6.738909in}}%
\pgfpathlineto{\pgfqpoint{7.550862in}{6.740311in}}%
\pgfpathlineto{\pgfqpoint{7.552743in}{6.742446in}}%
\pgfpathlineto{\pgfqpoint{7.554467in}{6.742446in}}%
\pgfpathlineto{\pgfqpoint{7.556037in}{6.745086in}}%
\pgfpathlineto{\pgfqpoint{7.558163in}{6.746488in}}%
\pgfpathlineto{\pgfqpoint{7.560131in}{6.748789in}}%
\pgfpathlineto{\pgfqpoint{7.562499in}{6.749138in}}%
\pgfpathlineto{\pgfqpoint{7.564158in}{6.751776in}}%
\pgfpathlineto{\pgfqpoint{7.566080in}{6.752493in}}%
\pgfpathlineto{\pgfqpoint{7.567851in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{7.569745in}{6.756663in}}%
\pgfpathlineto{\pgfqpoint{7.571490in}{6.757549in}}%
\pgfpathlineto{\pgfqpoint{7.572425in}{6.758900in}}%
\pgfpathlineto{\pgfqpoint{7.574417in}{6.760798in}}%
\pgfpathlineto{\pgfqpoint{7.576525in}{6.762276in}}%
\pgfpathlineto{\pgfqpoint{7.578094in}{6.763576in}}%
\pgfpathlineto{\pgfqpoint{7.579265in}{6.764554in}}%
\pgfpathlineto{\pgfqpoint{7.580817in}{6.765830in}}%
\pgfpathlineto{\pgfqpoint{7.581975in}{6.766807in}}%
\pgfpathlineto{\pgfqpoint{7.583638in}{6.768268in}}%
\pgfpathlineto{\pgfqpoint{7.584910in}{6.769243in}}%
\pgfpathlineto{\pgfqpoint{7.587058in}{6.772197in}}%
\pgfpathlineto{\pgfqpoint{7.590432in}{6.773643in}}%
\pgfpathlineto{\pgfqpoint{7.592041in}{6.775585in}}%
\pgfpathlineto{\pgfqpoint{7.593516in}{6.776593in}}%
\pgfpathlineto{\pgfqpoint{7.595105in}{6.777622in}}%
\pgfpathlineto{\pgfqpoint{7.596321in}{6.778758in}}%
\pgfpathlineto{\pgfqpoint{7.598013in}{6.780605in}}%
\pgfpathlineto{\pgfqpoint{7.600530in}{6.781962in}}%
\pgfpathlineto{\pgfqpoint{7.602194in}{6.782965in}}%
\pgfpathlineto{\pgfqpoint{7.606772in}{6.784256in}}%
\pgfpathlineto{\pgfqpoint{7.608395in}{6.787061in}}%
\pgfpathlineto{\pgfqpoint{7.611154in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{7.612750in}{6.789704in}}%
\pgfpathlineto{\pgfqpoint{7.614335in}{6.790443in}}%
\pgfpathlineto{\pgfqpoint{7.615799in}{6.791449in}}%
\pgfpathlineto{\pgfqpoint{7.617588in}{6.793724in}}%
\pgfpathlineto{\pgfqpoint{7.620359in}{6.794152in}}%
\pgfpathlineto{\pgfqpoint{7.622007in}{6.797054in}}%
\pgfpathlineto{\pgfqpoint{7.625054in}{6.797744in}}%
\pgfpathlineto{\pgfqpoint{7.626779in}{6.800256in}}%
\pgfpathlineto{\pgfqpoint{7.629770in}{6.801322in}}%
\pgfpathlineto{\pgfqpoint{7.631358in}{6.802748in}}%
\pgfpathlineto{\pgfqpoint{7.633040in}{6.803517in}}%
\pgfpathlineto{\pgfqpoint{7.634607in}{6.804516in}}%
\pgfpathlineto{\pgfqpoint{7.636269in}{6.806389in}}%
\pgfpathlineto{\pgfqpoint{7.638124in}{6.806821in}}%
\pgfpathlineto{\pgfqpoint{7.639762in}{6.808623in}}%
\pgfpathlineto{\pgfqpoint{7.642805in}{6.809783in}}%
\pgfpathlineto{\pgfqpoint{7.644514in}{6.812102in}}%
\pgfpathlineto{\pgfqpoint{7.648783in}{6.813436in}}%
\pgfpathlineto{\pgfqpoint{7.650452in}{6.816109in}}%
\pgfpathlineto{\pgfqpoint{7.653369in}{6.817427in}}%
\pgfpathlineto{\pgfqpoint{7.655295in}{6.818692in}}%
\pgfpathlineto{\pgfqpoint{7.658915in}{6.820099in}}%
\pgfpathlineto{\pgfqpoint{7.660518in}{6.822634in}}%
\pgfpathlineto{\pgfqpoint{7.664527in}{6.824035in}}%
\pgfpathlineto{\pgfqpoint{7.666186in}{6.826243in}}%
\pgfpathlineto{\pgfqpoint{7.668746in}{6.826992in}}%
\pgfpathlineto{\pgfqpoint{7.670378in}{6.828995in}}%
\pgfpathlineto{\pgfqpoint{7.673074in}{6.829657in}}%
\pgfpathlineto{\pgfqpoint{7.674767in}{6.832078in}}%
\pgfpathlineto{\pgfqpoint{7.677505in}{6.833241in}}%
\pgfpathlineto{\pgfqpoint{7.679169in}{6.834739in}}%
\pgfpathlineto{\pgfqpoint{7.681341in}{6.835737in}}%
\pgfpathlineto{\pgfqpoint{7.682980in}{6.837178in}}%
\pgfpathlineto{\pgfqpoint{7.685460in}{6.838301in}}%
\pgfpathlineto{\pgfqpoint{7.687072in}{6.840219in}}%
\pgfpathlineto{\pgfqpoint{7.690015in}{6.841397in}}%
\pgfpathlineto{\pgfqpoint{7.691681in}{6.843316in}}%
\pgfpathlineto{\pgfqpoint{7.695963in}{6.844777in}}%
\pgfpathlineto{\pgfqpoint{7.697672in}{6.847188in}}%
\pgfpathlineto{\pgfqpoint{7.701853in}{6.848218in}}%
\pgfpathlineto{\pgfqpoint{7.703443in}{6.849398in}}%
\pgfpathlineto{\pgfqpoint{7.706593in}{6.850134in}}%
\pgfpathlineto{\pgfqpoint{7.708309in}{6.852431in}}%
\pgfpathlineto{\pgfqpoint{7.712013in}{6.853193in}}%
\pgfpathlineto{\pgfqpoint{7.713617in}{6.854463in}}%
\pgfpathlineto{\pgfqpoint{7.716267in}{6.855783in}}%
\pgfpathlineto{\pgfqpoint{7.717843in}{6.856401in}}%
\pgfpathlineto{\pgfqpoint{7.719485in}{6.857782in}}%
\pgfpathlineto{\pgfqpoint{7.721115in}{6.858599in}}%
\pgfpathlineto{\pgfqpoint{7.723395in}{6.859748in}}%
\pgfpathlineto{\pgfqpoint{7.725001in}{6.860766in}}%
\pgfpathlineto{\pgfqpoint{7.726885in}{6.861728in}}%
\pgfpathlineto{\pgfqpoint{7.728469in}{6.862549in}}%
\pgfpathlineto{\pgfqpoint{7.730683in}{6.863961in}}%
\pgfpathlineto{\pgfqpoint{7.732385in}{6.865868in}}%
\pgfpathlineto{\pgfqpoint{7.735823in}{6.866759in}}%
\pgfpathlineto{\pgfqpoint{7.737490in}{6.868979in}}%
\pgfpathlineto{\pgfqpoint{7.740791in}{6.869893in}}%
\pgfpathlineto{\pgfqpoint{7.742358in}{6.870939in}}%
\pgfpathlineto{\pgfqpoint{7.744521in}{6.871960in}}%
\pgfpathlineto{\pgfqpoint{7.746132in}{6.873954in}}%
\pgfpathlineto{\pgfqpoint{7.749455in}{6.874730in}}%
\pgfpathlineto{\pgfqpoint{7.751034in}{6.876197in}}%
\pgfpathlineto{\pgfqpoint{7.753125in}{6.876848in}}%
\pgfpathlineto{\pgfqpoint{7.754746in}{6.878844in}}%
\pgfpathlineto{\pgfqpoint{7.757958in}{6.879779in}}%
\pgfpathlineto{\pgfqpoint{7.759549in}{6.881026in}}%
\pgfpathlineto{\pgfqpoint{7.761570in}{6.881672in}}%
\pgfpathlineto{\pgfqpoint{7.763201in}{6.883529in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{6.883805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413117in}{6.523080in}}%
\pgfpathlineto{\pgfqpoint{7.419432in}{6.524046in}}%
\pgfpathlineto{\pgfqpoint{7.421819in}{6.529524in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{6.529524in}}%
\pgfpathlineto{\pgfqpoint{7.425124in}{6.535959in}}%
\pgfpathlineto{\pgfqpoint{7.431148in}{6.543326in}}%
\pgfpathlineto{\pgfqpoint{7.432973in}{6.547053in}}%
\pgfpathlineto{\pgfqpoint{7.433427in}{6.547053in}}%
\pgfpathlineto{\pgfqpoint{7.435686in}{6.553076in}}%
\pgfpathlineto{\pgfqpoint{7.441905in}{6.560689in}}%
\pgfpathlineto{\pgfqpoint{7.444090in}{6.566397in}}%
\pgfpathlineto{\pgfqpoint{7.450531in}{6.574049in}}%
\pgfpathlineto{\pgfqpoint{7.452642in}{6.579309in}}%
\pgfpathlineto{\pgfqpoint{7.453901in}{6.579309in}}%
\pgfpathlineto{\pgfqpoint{7.456398in}{6.583706in}}%
\pgfpathlineto{\pgfqpoint{7.456812in}{6.583706in}}%
\pgfpathlineto{\pgfqpoint{7.459282in}{6.588024in}}%
\pgfpathlineto{\pgfqpoint{7.459691in}{6.588024in}}%
\pgfpathlineto{\pgfqpoint{7.462132in}{6.592264in}}%
\pgfpathlineto{\pgfqpoint{7.462537in}{6.592264in}}%
\pgfpathlineto{\pgfqpoint{7.464550in}{6.596370in}}%
\pgfpathlineto{\pgfqpoint{7.465351in}{6.596370in}}%
\pgfpathlineto{\pgfqpoint{7.467342in}{6.601144in}}%
\pgfpathlineto{\pgfqpoint{7.468529in}{6.601144in}}%
\pgfpathlineto{\pgfqpoint{7.470495in}{6.605764in}}%
\pgfpathlineto{\pgfqpoint{7.471667in}{6.605764in}}%
\pgfpathlineto{\pgfqpoint{7.473996in}{6.610889in}}%
\pgfpathlineto{\pgfqpoint{7.475152in}{6.610889in}}%
\pgfpathlineto{\pgfqpoint{7.477449in}{6.615902in}}%
\pgfpathlineto{\pgfqpoint{7.483844in}{6.617040in}}%
\pgfpathlineto{\pgfqpoint{7.486063in}{6.621451in}}%
\pgfpathlineto{\pgfqpoint{7.487532in}{6.622171in}}%
\pgfpathlineto{\pgfqpoint{7.491166in}{6.629030in}}%
\pgfpathlineto{\pgfqpoint{7.492605in}{6.629752in}}%
\pgfpathlineto{\pgfqpoint{7.495104in}{6.634767in}}%
\pgfpathlineto{\pgfqpoint{7.495814in}{6.634767in}}%
\pgfpathlineto{\pgfqpoint{7.498281in}{6.638875in}}%
\pgfpathlineto{\pgfqpoint{7.499680in}{6.639249in}}%
\pgfpathlineto{\pgfqpoint{7.501765in}{6.643523in}}%
\pgfpathlineto{\pgfqpoint{7.504175in}{6.647487in}}%
\pgfpathlineto{\pgfqpoint{7.505542in}{6.649021in}}%
\pgfpathlineto{\pgfqpoint{7.507916in}{6.653564in}}%
\pgfpathlineto{\pgfqpoint{7.509599in}{6.655060in}}%
\pgfpathlineto{\pgfqpoint{7.512267in}{6.660978in}}%
\pgfpathlineto{\pgfqpoint{7.513591in}{6.661031in}}%
\pgfpathlineto{\pgfqpoint{7.516218in}{6.666857in}}%
\pgfpathlineto{\pgfqpoint{7.517521in}{6.668345in}}%
\pgfpathlineto{\pgfqpoint{7.518495in}{6.668421in}}%
\pgfpathlineto{\pgfqpoint{7.520750in}{6.674409in}}%
\pgfpathlineto{\pgfqpoint{7.522350in}{6.675635in}}%
\pgfpathlineto{\pgfqpoint{7.525832in}{6.681700in}}%
\pgfpathlineto{\pgfqpoint{7.527087in}{6.683178in}}%
\pgfpathlineto{\pgfqpoint{7.529577in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.529887in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.532044in}{6.692303in}}%
\pgfpathlineto{\pgfqpoint{7.534486in}{6.695690in}}%
\pgfpathlineto{\pgfqpoint{7.537506in}{6.701190in}}%
\pgfpathlineto{\pgfqpoint{7.538106in}{6.701190in}}%
\pgfpathlineto{\pgfqpoint{7.540193in}{6.705190in}}%
\pgfpathlineto{\pgfqpoint{7.544025in}{6.705987in}}%
\pgfpathlineto{\pgfqpoint{7.548949in}{6.714928in}}%
\pgfpathlineto{\pgfqpoint{7.550379in}{6.716101in}}%
\pgfpathlineto{\pgfqpoint{7.552934in}{6.720888in}}%
\pgfpathlineto{\pgfqpoint{7.553216in}{6.720888in}}%
\pgfpathlineto{\pgfqpoint{7.555182in}{6.724356in}}%
\pgfpathlineto{\pgfqpoint{7.555462in}{6.724356in}}%
\pgfpathlineto{\pgfqpoint{7.557688in}{6.728650in}}%
\pgfpathlineto{\pgfqpoint{7.559070in}{6.728650in}}%
\pgfpathlineto{\pgfqpoint{7.560718in}{6.732288in}}%
\pgfpathlineto{\pgfqpoint{7.561265in}{6.732288in}}%
\pgfpathlineto{\pgfqpoint{7.563170in}{6.736084in}}%
\pgfpathlineto{\pgfqpoint{7.563982in}{6.737025in}}%
\pgfpathlineto{\pgfqpoint{7.567470in}{6.742446in}}%
\pgfpathlineto{\pgfqpoint{7.568534in}{6.742446in}}%
\pgfpathlineto{\pgfqpoint{7.570385in}{6.745472in}}%
\pgfpathlineto{\pgfqpoint{7.572745in}{6.749126in}}%
\pgfpathlineto{\pgfqpoint{7.573527in}{6.749138in}}%
\pgfpathlineto{\pgfqpoint{7.575342in}{6.752493in}}%
\pgfpathlineto{\pgfqpoint{7.575858in}{6.752493in}}%
\pgfpathlineto{\pgfqpoint{7.577912in}{6.756419in}}%
\pgfpathlineto{\pgfqpoint{7.582473in}{6.762276in}}%
\pgfpathlineto{\pgfqpoint{7.584723in}{6.765830in}}%
\pgfpathlineto{\pgfqpoint{7.585964in}{6.766807in}}%
\pgfpathlineto{\pgfqpoint{7.587937in}{6.769243in}}%
\pgfpathlineto{\pgfqpoint{7.592080in}{6.775585in}}%
\pgfpathlineto{\pgfqpoint{7.593286in}{6.776593in}}%
\pgfpathlineto{\pgfqpoint{7.595441in}{6.779694in}}%
\pgfpathlineto{\pgfqpoint{7.596156in}{6.780605in}}%
\pgfpathlineto{\pgfqpoint{7.598051in}{6.782965in}}%
\pgfpathlineto{\pgfqpoint{7.601101in}{6.784256in}}%
\pgfpathlineto{\pgfqpoint{7.602960in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{7.603654in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{7.605494in}{6.790443in}}%
\pgfpathlineto{\pgfqpoint{7.607775in}{6.794015in}}%
\pgfpathlineto{\pgfqpoint{7.608908in}{6.794152in}}%
\pgfpathlineto{\pgfqpoint{7.610710in}{6.797054in}}%
\pgfpathlineto{\pgfqpoint{7.613167in}{6.800256in}}%
\pgfpathlineto{\pgfqpoint{7.614276in}{6.801322in}}%
\pgfpathlineto{\pgfqpoint{7.616041in}{6.803517in}}%
\pgfpathlineto{\pgfqpoint{7.617137in}{6.804516in}}%
\pgfpathlineto{\pgfqpoint{7.618882in}{6.806821in}}%
\pgfpathlineto{\pgfqpoint{7.619966in}{6.808058in}}%
\pgfpathlineto{\pgfqpoint{7.622977in}{6.812102in}}%
\pgfpathlineto{\pgfqpoint{7.625530in}{6.813436in}}%
\pgfpathlineto{\pgfqpoint{7.627427in}{6.816265in}}%
\pgfpathlineto{\pgfqpoint{7.630973in}{6.819919in}}%
\pgfpathlineto{\pgfqpoint{7.632007in}{6.820099in}}%
\pgfpathlineto{\pgfqpoint{7.633652in}{6.822634in}}%
\pgfpathlineto{\pgfqpoint{7.635489in}{6.824035in}}%
\pgfpathlineto{\pgfqpoint{7.637314in}{6.826243in}}%
\pgfpathlineto{\pgfqpoint{7.639525in}{6.828995in}}%
\pgfpathlineto{\pgfqpoint{7.640923in}{6.829657in}}%
\pgfpathlineto{\pgfqpoint{7.642906in}{6.833241in}}%
\pgfpathlineto{\pgfqpoint{7.644678in}{6.834739in}}%
\pgfpathlineto{\pgfqpoint{7.647021in}{6.837178in}}%
\pgfpathlineto{\pgfqpoint{7.647990in}{6.838301in}}%
\pgfpathlineto{\pgfqpoint{7.649727in}{6.840219in}}%
\pgfpathlineto{\pgfqpoint{7.651833in}{6.844505in}}%
\pgfpathlineto{\pgfqpoint{7.653921in}{6.845895in}}%
\pgfpathlineto{\pgfqpoint{7.655805in}{6.848218in}}%
\pgfpathlineto{\pgfqpoint{7.657489in}{6.849398in}}%
\pgfpathlineto{\pgfqpoint{7.659716in}{6.852431in}}%
\pgfpathlineto{\pgfqpoint{7.661006in}{6.853193in}}%
\pgfpathlineto{\pgfqpoint{7.662838in}{6.855783in}}%
\pgfpathlineto{\pgfqpoint{7.663930in}{6.856401in}}%
\pgfpathlineto{\pgfqpoint{7.665741in}{6.858599in}}%
\pgfpathlineto{\pgfqpoint{7.666821in}{6.859748in}}%
\pgfpathlineto{\pgfqpoint{7.668789in}{6.862549in}}%
\pgfpathlineto{\pgfqpoint{7.670566in}{6.863961in}}%
\pgfpathlineto{\pgfqpoint{7.672681in}{6.866430in}}%
\pgfpathlineto{\pgfqpoint{7.676685in}{6.870939in}}%
\pgfpathlineto{\pgfqpoint{7.678063in}{6.871960in}}%
\pgfpathlineto{\pgfqpoint{7.679946in}{6.874685in}}%
\pgfpathlineto{\pgfqpoint{7.681815in}{6.876197in}}%
\pgfpathlineto{\pgfqpoint{7.684006in}{6.878844in}}%
\pgfpathlineto{\pgfqpoint{7.685511in}{6.879779in}}%
\pgfpathlineto{\pgfqpoint{7.687174in}{6.881672in}}%
\pgfpathlineto{\pgfqpoint{7.688331in}{6.882831in}}%
\pgfpathlineto{\pgfqpoint{7.690139in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{7.695165in}{6.885279in}}%
\pgfpathlineto{\pgfqpoint{7.697402in}{6.887980in}}%
\pgfpathlineto{\pgfqpoint{7.698672in}{6.889012in}}%
\pgfpathlineto{\pgfqpoint{7.700878in}{6.891802in}}%
\pgfpathlineto{\pgfqpoint{7.702910in}{6.893143in}}%
\pgfpathlineto{\pgfqpoint{7.704771in}{6.895535in}}%
\pgfpathlineto{\pgfqpoint{7.712381in}{6.903247in}}%
\pgfpathlineto{\pgfqpoint{7.713279in}{6.904404in}}%
\pgfpathlineto{\pgfqpoint{7.715361in}{6.906292in}}%
\pgfpathlineto{\pgfqpoint{7.716249in}{6.907224in}}%
\pgfpathlineto{\pgfqpoint{7.718307in}{6.909502in}}%
\pgfpathlineto{\pgfqpoint{7.720203in}{6.910837in}}%
\pgfpathlineto{\pgfqpoint{7.721363in}{6.912151in}}%
\pgfpathlineto{\pgfqpoint{7.723381in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{7.724240in}{6.914765in}}%
\pgfpathlineto{\pgfqpoint{7.726093in}{6.917330in}}%
\pgfpathlineto{\pgfqpoint{7.728916in}{6.918842in}}%
\pgfpathlineto{\pgfqpoint{7.730735in}{6.921016in}}%
\pgfpathlineto{\pgfqpoint{7.731986in}{6.922213in}}%
\pgfpathlineto{\pgfqpoint{7.734333in}{6.924676in}}%
\pgfpathlineto{\pgfqpoint{7.735840in}{6.926170in}}%
\pgfpathlineto{\pgfqpoint{7.781895in}{6.973192in}}%
\pgfpathlineto{\pgfqpoint{7.783596in}{6.975780in}}%
\pgfpathlineto{\pgfqpoint{7.784836in}{6.976552in}}%
\pgfpathlineto{\pgfqpoint{7.786517in}{6.978402in}}%
\pgfpathlineto{\pgfqpoint{7.787853in}{6.979559in}}%
\pgfpathlineto{\pgfqpoint{7.789625in}{6.981863in}}%
\pgfpathlineto{\pgfqpoint{7.791493in}{6.983167in}}%
\pgfpathlineto{\pgfqpoint{7.793130in}{6.984808in}}%
\pgfpathlineto{\pgfqpoint{7.793999in}{6.985720in}}%
\pgfpathlineto{\pgfqpoint{7.795728in}{6.987539in}}%
\pgfpathlineto{\pgfqpoint{7.797124in}{6.988116in}}%
\pgfpathlineto{\pgfqpoint{7.798832in}{6.990428in}}%
\pgfpathlineto{\pgfqpoint{7.801792in}{6.992706in}}%
\pgfpathlineto{\pgfqpoint{7.803050in}{6.993472in}}%
\pgfpathlineto{\pgfqpoint{7.804822in}{6.995791in}}%
\pgfpathlineto{\pgfqpoint{7.807303in}{6.996819in}}%
\pgfpathlineto{\pgfqpoint{7.809045in}{6.998761in}}%
\pgfpathlineto{\pgfqpoint{7.811484in}{7.000301in}}%
\pgfpathlineto{\pgfqpoint{7.813198in}{7.001823in}}%
\pgfpathlineto{\pgfqpoint{7.815697in}{7.002689in}}%
\pgfpathlineto{\pgfqpoint{7.817283in}{7.003976in}}%
\pgfpathlineto{\pgfqpoint{7.820036in}{7.005411in}}%
\pgfpathlineto{\pgfqpoint{7.821595in}{7.006397in}}%
\pgfpathlineto{\pgfqpoint{7.823049in}{7.006397in}}%
\pgfpathlineto{\pgfqpoint{7.824686in}{7.009029in}}%
\pgfpathlineto{\pgfqpoint{7.827074in}{7.009062in}}%
\pgfpathlineto{\pgfqpoint{7.828685in}{7.010941in}}%
\pgfpathlineto{\pgfqpoint{7.831129in}{7.012238in}}%
\pgfpathlineto{\pgfqpoint{7.832808in}{7.014394in}}%
\pgfpathlineto{\pgfqpoint{7.836040in}{7.015923in}}%
\pgfpathlineto{\pgfqpoint{7.837686in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{7.839050in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{7.840676in}{7.019688in}}%
\pgfpathlineto{\pgfqpoint{7.843364in}{7.020898in}}%
\pgfpathlineto{\pgfqpoint{7.845052in}{7.021646in}}%
\pgfpathlineto{\pgfqpoint{7.845229in}{7.021646in}}%
\pgfpathlineto{\pgfqpoint{7.846816in}{7.023581in}}%
\pgfpathlineto{\pgfqpoint{7.847781in}{7.023581in}}%
\pgfpathlineto{\pgfqpoint{7.849440in}{7.026492in}}%
\pgfpathlineto{\pgfqpoint{7.853153in}{7.027887in}}%
\pgfpathlineto{\pgfqpoint{7.854777in}{7.032653in}}%
\pgfpathlineto{\pgfqpoint{7.857403in}{7.033832in}}%
\pgfpathlineto{\pgfqpoint{7.859000in}{7.036795in}}%
\pgfpathlineto{\pgfqpoint{7.861749in}{7.037904in}}%
\pgfpathlineto{\pgfqpoint{7.863400in}{7.039504in}}%
\pgfpathlineto{\pgfqpoint{7.865123in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{7.866752in}{7.043256in}}%
\pgfpathlineto{\pgfqpoint{7.869418in}{7.044595in}}%
\pgfpathlineto{\pgfqpoint{7.871100in}{7.047230in}}%
\pgfpathlineto{\pgfqpoint{7.873879in}{7.048539in}}%
\pgfpathlineto{\pgfqpoint{7.875532in}{7.050929in}}%
\pgfpathlineto{\pgfqpoint{7.877951in}{7.052134in}}%
\pgfpathlineto{\pgfqpoint{7.879578in}{7.053123in}}%
\pgfpathlineto{\pgfqpoint{7.881117in}{7.054427in}}%
\pgfpathlineto{\pgfqpoint{7.882723in}{7.056669in}}%
\pgfpathlineto{\pgfqpoint{7.885979in}{7.058113in}}%
\pgfpathlineto{\pgfqpoint{7.887629in}{7.060316in}}%
\pgfpathlineto{\pgfqpoint{7.890823in}{7.061712in}}%
\pgfpathlineto{\pgfqpoint{7.892442in}{7.062928in}}%
\pgfpathlineto{\pgfqpoint{7.894415in}{7.063332in}}%
\pgfpathlineto{\pgfqpoint{7.896011in}{7.064995in}}%
\pgfpathlineto{\pgfqpoint{7.899458in}{7.066435in}}%
\pgfpathlineto{\pgfqpoint{7.901022in}{7.067320in}}%
\pgfpathlineto{\pgfqpoint{7.904192in}{7.068587in}}%
\pgfpathlineto{\pgfqpoint{7.905797in}{7.069645in}}%
\pgfpathlineto{\pgfqpoint{7.911165in}{7.070987in}}%
\pgfpathlineto{\pgfqpoint{7.912726in}{7.072442in}}%
\pgfpathlineto{\pgfqpoint{7.918809in}{7.073862in}}%
\pgfpathlineto{\pgfqpoint{7.920390in}{7.075604in}}%
\pgfpathlineto{\pgfqpoint{7.924685in}{7.076723in}}%
\pgfpathlineto{\pgfqpoint{7.926293in}{7.078367in}}%
\pgfpathlineto{\pgfqpoint{7.930174in}{7.079571in}}%
\pgfpathlineto{\pgfqpoint{7.931811in}{7.081257in}}%
\pgfpathlineto{\pgfqpoint{7.935732in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.086945in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.086945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.616643in}}%
\pgfpathlineto{\pgfqpoint{7.594740in}{6.617040in}}%
\pgfpathlineto{\pgfqpoint{7.597651in}{6.622171in}}%
\pgfpathlineto{\pgfqpoint{7.602904in}{6.631294in}}%
\pgfpathlineto{\pgfqpoint{7.603376in}{6.631294in}}%
\pgfpathlineto{\pgfqpoint{7.607121in}{6.638875in}}%
\pgfpathlineto{\pgfqpoint{7.608973in}{6.641953in}}%
\pgfpathlineto{\pgfqpoint{7.612636in}{6.649021in}}%
\pgfpathlineto{\pgfqpoint{7.613996in}{6.650545in}}%
\pgfpathlineto{\pgfqpoint{7.617142in}{6.656546in}}%
\pgfpathlineto{\pgfqpoint{7.618478in}{6.658023in}}%
\pgfpathlineto{\pgfqpoint{7.621568in}{6.663999in}}%
\pgfpathlineto{\pgfqpoint{7.622007in}{6.663999in}}%
\pgfpathlineto{\pgfqpoint{7.625054in}{6.670704in}}%
\pgfpathlineto{\pgfqpoint{7.626349in}{6.672171in}}%
\pgfpathlineto{\pgfqpoint{7.628493in}{6.676595in}}%
\pgfpathlineto{\pgfqpoint{7.628919in}{6.676595in}}%
\pgfpathlineto{\pgfqpoint{7.631463in}{6.681700in}}%
\pgfpathlineto{\pgfqpoint{7.634399in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.634816in}{6.687547in}}%
\pgfpathlineto{\pgfqpoint{7.637301in}{6.692539in}}%
\pgfpathlineto{\pgfqpoint{7.637713in}{6.692539in}}%
\pgfpathlineto{\pgfqpoint{7.640170in}{6.697681in}}%
\pgfpathlineto{\pgfqpoint{7.640577in}{6.697681in}}%
\pgfpathlineto{\pgfqpoint{7.643007in}{6.703282in}}%
\pgfpathlineto{\pgfqpoint{7.645812in}{6.705190in}}%
\pgfpathlineto{\pgfqpoint{7.647401in}{6.705987in}}%
\pgfpathlineto{\pgfqpoint{7.671190in}{6.749126in}}%
\pgfpathlineto{\pgfqpoint{7.671909in}{6.749138in}}%
\pgfpathlineto{\pgfqpoint{7.674056in}{6.754090in}}%
\pgfpathlineto{\pgfqpoint{7.676890in}{6.758743in}}%
\pgfpathlineto{\pgfqpoint{7.690266in}{6.781962in}}%
\pgfpathlineto{\pgfqpoint{7.691930in}{6.782965in}}%
\pgfpathlineto{\pgfqpoint{7.694899in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{7.695227in}{6.787367in}}%
\pgfpathlineto{\pgfqpoint{7.697185in}{6.791449in}}%
\pgfpathlineto{\pgfqpoint{7.700734in}{6.797744in}}%
\pgfpathlineto{\pgfqpoint{7.701694in}{6.799189in}}%
\pgfpathlineto{\pgfqpoint{7.705181in}{6.805920in}}%
\pgfpathlineto{\pgfqpoint{7.706437in}{6.806821in}}%
\pgfpathlineto{\pgfqpoint{7.709240in}{6.812102in}}%
\pgfpathlineto{\pgfqpoint{7.714453in}{6.819919in}}%
\pgfpathlineto{\pgfqpoint{7.715059in}{6.820099in}}%
\pgfpathlineto{\pgfqpoint{7.716869in}{6.823148in}}%
\pgfpathlineto{\pgfqpoint{7.717769in}{6.824035in}}%
\pgfpathlineto{\pgfqpoint{7.719856in}{6.828468in}}%
\pgfpathlineto{\pgfqpoint{7.721632in}{6.829657in}}%
\pgfpathlineto{\pgfqpoint{7.724272in}{6.834739in}}%
\pgfpathlineto{\pgfqpoint{7.725437in}{6.835737in}}%
\pgfpathlineto{\pgfqpoint{7.728038in}{6.840219in}}%
\pgfpathlineto{\pgfqpoint{7.729185in}{6.841397in}}%
\pgfpathlineto{\pgfqpoint{7.731748in}{6.845895in}}%
\pgfpathlineto{\pgfqpoint{7.732597in}{6.847188in}}%
\pgfpathlineto{\pgfqpoint{7.740655in}{6.856401in}}%
\pgfpathlineto{\pgfqpoint{7.742833in}{6.859748in}}%
\pgfpathlineto{\pgfqpoint{7.744992in}{6.862549in}}%
\pgfpathlineto{\pgfqpoint{7.746065in}{6.863961in}}%
\pgfpathlineto{\pgfqpoint{7.749257in}{6.868979in}}%
\pgfpathlineto{\pgfqpoint{7.750575in}{6.869893in}}%
\pgfpathlineto{\pgfqpoint{7.752930in}{6.873954in}}%
\pgfpathlineto{\pgfqpoint{7.754229in}{6.874730in}}%
\pgfpathlineto{\pgfqpoint{7.756293in}{6.877961in}}%
\pgfpathlineto{\pgfqpoint{7.758850in}{6.881672in}}%
\pgfpathlineto{\pgfqpoint{7.759866in}{6.882831in}}%
\pgfpathlineto{\pgfqpoint{7.761633in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{7.764634in}{6.885279in}}%
\pgfpathlineto{\pgfqpoint{7.769802in}{6.893143in}}%
\pgfpathlineto{\pgfqpoint{7.770532in}{6.894214in}}%
\pgfpathlineto{\pgfqpoint{7.775105in}{6.901200in}}%
\pgfpathlineto{\pgfqpoint{7.775819in}{6.902260in}}%
\pgfpathlineto{\pgfqpoint{7.780998in}{6.909966in}}%
\pgfpathlineto{\pgfqpoint{7.782160in}{6.910837in}}%
\pgfpathlineto{\pgfqpoint{7.784238in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{7.786984in}{6.918768in}}%
\pgfpathlineto{\pgfqpoint{7.788345in}{6.919906in}}%
\pgfpathlineto{\pgfqpoint{7.791046in}{6.924372in}}%
\pgfpathlineto{\pgfqpoint{7.791940in}{6.924676in}}%
\pgfpathlineto{\pgfqpoint{7.793940in}{6.927772in}}%
\pgfpathlineto{\pgfqpoint{7.794603in}{6.928821in}}%
\pgfpathlineto{\pgfqpoint{7.797019in}{6.932315in}}%
\pgfpathlineto{\pgfqpoint{7.798545in}{6.933526in}}%
\pgfpathlineto{\pgfqpoint{7.800709in}{6.937166in}}%
\pgfpathlineto{\pgfqpoint{7.801784in}{6.938258in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{6.940901in}}%
\pgfpathlineto{\pgfqpoint{7.804557in}{6.941987in}}%
\pgfpathlineto{\pgfqpoint{7.807090in}{6.945465in}}%
\pgfpathlineto{\pgfqpoint{7.807929in}{6.946153in}}%
\pgfpathlineto{\pgfqpoint{7.810014in}{6.948961in}}%
\pgfpathlineto{\pgfqpoint{7.810843in}{6.949622in}}%
\pgfpathlineto{\pgfqpoint{7.813110in}{6.953195in}}%
\pgfpathlineto{\pgfqpoint{7.814337in}{6.954190in}}%
\pgfpathlineto{\pgfqpoint{7.816775in}{6.957341in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{6.961664in}}%
\pgfpathlineto{\pgfqpoint{7.821976in}{6.963690in}}%
\pgfpathlineto{\pgfqpoint{7.823948in}{6.966580in}}%
\pgfpathlineto{\pgfqpoint{7.825124in}{6.967326in}}%
\pgfpathlineto{\pgfqpoint{7.827266in}{6.970422in}}%
\pgfpathlineto{\pgfqpoint{7.828812in}{6.971659in}}%
\pgfpathlineto{\pgfqpoint{7.830732in}{6.974790in}}%
\pgfpathlineto{\pgfqpoint{7.832067in}{6.975780in}}%
\pgfpathlineto{\pgfqpoint{7.834151in}{6.978402in}}%
\pgfpathlineto{\pgfqpoint{7.835092in}{6.979559in}}%
\pgfpathlineto{\pgfqpoint{7.837152in}{6.982387in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{6.983167in}}%
\pgfpathlineto{\pgfqpoint{7.840117in}{6.986779in}}%
\pgfpathlineto{\pgfqpoint{7.842135in}{6.988116in}}%
\pgfpathlineto{\pgfqpoint{7.844138in}{6.991990in}}%
\pgfpathlineto{\pgfqpoint{7.845945in}{6.993472in}}%
\pgfpathlineto{\pgfqpoint{7.848096in}{6.996819in}}%
\pgfpathlineto{\pgfqpoint{7.849342in}{6.998306in}}%
\pgfpathlineto{\pgfqpoint{7.852344in}{7.001823in}}%
\pgfpathlineto{\pgfqpoint{7.853045in}{7.002689in}}%
\pgfpathlineto{\pgfqpoint{7.854963in}{7.005411in}}%
\pgfpathlineto{\pgfqpoint{7.856348in}{7.006397in}}%
\pgfpathlineto{\pgfqpoint{7.858070in}{7.009062in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{7.012238in}}%
\pgfpathlineto{\pgfqpoint{7.860460in}{7.013442in}}%
\pgfpathlineto{\pgfqpoint{7.862660in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{7.863501in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{7.865341in}{7.020898in}}%
\pgfpathlineto{\pgfqpoint{7.866671in}{7.021646in}}%
\pgfpathlineto{\pgfqpoint{7.868488in}{7.025674in}}%
\pgfpathlineto{\pgfqpoint{7.870456in}{7.027131in}}%
\pgfpathlineto{\pgfqpoint{7.873218in}{7.032653in}}%
\pgfpathlineto{\pgfqpoint{7.874507in}{7.033832in}}%
\pgfpathlineto{\pgfqpoint{7.876268in}{7.036795in}}%
\pgfpathlineto{\pgfqpoint{7.877859in}{7.037904in}}%
\pgfpathlineto{\pgfqpoint{7.879756in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{7.880541in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{7.882262in}{7.043256in}}%
\pgfpathlineto{\pgfqpoint{7.884280in}{7.044595in}}%
\pgfpathlineto{\pgfqpoint{7.885975in}{7.047230in}}%
\pgfpathlineto{\pgfqpoint{7.888115in}{7.048539in}}%
\pgfpathlineto{\pgfqpoint{7.889936in}{7.050929in}}%
\pgfpathlineto{\pgfqpoint{7.891594in}{7.052134in}}%
\pgfpathlineto{\pgfqpoint{7.893538in}{7.054427in}}%
\pgfpathlineto{\pgfqpoint{7.895468in}{7.055797in}}%
\pgfpathlineto{\pgfqpoint{7.897384in}{7.057875in}}%
\pgfpathlineto{\pgfqpoint{7.898263in}{7.058113in}}%
\pgfpathlineto{\pgfqpoint{7.900012in}{7.060316in}}%
\pgfpathlineto{\pgfqpoint{7.901893in}{7.061712in}}%
\pgfpathlineto{\pgfqpoint{7.903617in}{7.063332in}}%
\pgfpathlineto{\pgfqpoint{7.905329in}{7.064800in}}%
\pgfpathlineto{\pgfqpoint{7.909000in}{7.067320in}}%
\pgfpathlineto{\pgfqpoint{7.910537in}{7.068587in}}%
\pgfpathlineto{\pgfqpoint{7.912203in}{7.070419in}}%
\pgfpathlineto{\pgfqpoint{7.914408in}{7.070987in}}%
\pgfpathlineto{\pgfqpoint{7.916048in}{7.073137in}}%
\pgfpathlineto{\pgfqpoint{7.918084in}{7.073862in}}%
\pgfpathlineto{\pgfqpoint{7.919836in}{7.076723in}}%
\pgfpathlineto{\pgfqpoint{7.920908in}{7.076723in}}%
\pgfpathlineto{\pgfqpoint{7.922639in}{7.079571in}}%
\pgfpathlineto{\pgfqpoint{7.923699in}{7.080582in}}%
\pgfpathlineto{\pgfqpoint{7.925544in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{7.926461in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{7.928285in}{7.095165in}}%
\pgfpathlineto{\pgfqpoint{7.932660in}{7.096656in}}%
\pgfpathlineto{\pgfqpoint{7.934314in}{7.099026in}}%
\pgfpathlineto{\pgfqpoint{7.936082in}{7.100404in}}%
\pgfpathlineto{\pgfqpoint{7.937713in}{7.101769in}}%
\pgfpathlineto{\pgfqpoint{7.939458in}{7.103049in}}%
\pgfpathlineto{\pgfqpoint{7.941067in}{7.104418in}}%
\pgfpathlineto{\pgfqpoint{7.943034in}{7.105743in}}%
\pgfpathlineto{\pgfqpoint{7.945713in}{7.108441in}}%
\pgfpathlineto{\pgfqpoint{7.946560in}{7.108441in}}%
\pgfpathlineto{\pgfqpoint{7.948124in}{7.110009in}}%
\pgfpathlineto{\pgfqpoint{7.949918in}{7.111091in}}%
\pgfpathlineto{\pgfqpoint{7.951580in}{7.112630in}}%
\pgfpathlineto{\pgfqpoint{7.954639in}{7.115305in}}%
\pgfpathlineto{\pgfqpoint{7.956387in}{7.116546in}}%
\pgfpathlineto{\pgfqpoint{7.958007in}{7.119064in}}%
\pgfpathlineto{\pgfqpoint{7.960875in}{7.119518in}}%
\pgfpathlineto{\pgfqpoint{7.962580in}{7.123419in}}%
\pgfpathlineto{\pgfqpoint{7.966515in}{7.124729in}}%
\pgfpathlineto{\pgfqpoint{7.968293in}{7.128276in}}%
\pgfpathlineto{\pgfqpoint{7.970608in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{7.972249in}{7.132238in}}%
\pgfpathlineto{\pgfqpoint{7.974744in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{7.976466in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{7.978601in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{7.980296in}{7.139144in}}%
\pgfpathlineto{\pgfqpoint{7.981350in}{7.139144in}}%
\pgfpathlineto{\pgfqpoint{7.983027in}{7.142730in}}%
\pgfpathlineto{\pgfqpoint{7.985418in}{7.144201in}}%
\pgfpathlineto{\pgfqpoint{7.987068in}{7.146226in}}%
\pgfpathlineto{\pgfqpoint{7.988094in}{7.146226in}}%
\pgfpathlineto{\pgfqpoint{7.989727in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{7.990742in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{7.992358in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{7.993563in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{7.995161in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{7.996353in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{7.998031in}{7.157750in}}%
\pgfpathlineto{\pgfqpoint{7.999210in}{7.157750in}}%
\pgfpathlineto{\pgfqpoint{8.000870in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.002228in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.003868in}{7.163553in}}%
\pgfpathlineto{\pgfqpoint{8.005211in}{7.163553in}}%
\pgfpathlineto{\pgfqpoint{8.006832in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.008159in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.009761in}{7.169211in}}%
\pgfpathlineto{\pgfqpoint{8.011540in}{7.169555in}}%
\pgfpathlineto{\pgfqpoint{8.013213in}{7.172778in}}%
\pgfpathlineto{\pgfqpoint{8.016161in}{7.174286in}}%
\pgfpathlineto{\pgfqpoint{8.016253in}{7.174323in}}%
\pgfpathlineto{\pgfqpoint{8.017895in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.019437in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.021059in}{7.180167in}}%
\pgfpathlineto{\pgfqpoint{8.022313in}{7.180260in}}%
\pgfpathlineto{\pgfqpoint{8.023917in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.024094in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.025687in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.027269in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.028842in}{7.187637in}}%
\pgfpathlineto{\pgfqpoint{8.030318in}{7.187637in}}%
\pgfpathlineto{\pgfqpoint{8.031957in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.032988in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.034610in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.034865in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.036476in}{7.195100in}}%
\pgfpathlineto{\pgfqpoint{8.037824in}{7.195100in}}%
\pgfpathlineto{\pgfqpoint{8.039415in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.040831in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.042404in}{7.200801in}}%
\pgfpathlineto{\pgfqpoint{8.044622in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{8.046253in}{7.203792in}}%
\pgfpathlineto{\pgfqpoint{8.047792in}{7.205007in}}%
\pgfpathlineto{\pgfqpoint{8.049483in}{7.207889in}}%
\pgfpathlineto{\pgfqpoint{8.052117in}{7.208584in}}%
\pgfpathlineto{\pgfqpoint{8.053700in}{7.212057in}}%
\pgfpathlineto{\pgfqpoint{8.056212in}{7.213319in}}%
\pgfpathlineto{\pgfqpoint{8.057847in}{7.215386in}}%
\pgfpathlineto{\pgfqpoint{8.058700in}{7.215386in}}%
\pgfpathlineto{\pgfqpoint{8.060319in}{7.217973in}}%
\pgfpathlineto{\pgfqpoint{8.062538in}{7.219179in}}%
\pgfpathlineto{\pgfqpoint{8.064133in}{7.221282in}}%
\pgfpathlineto{\pgfqpoint{8.065115in}{7.222331in}}%
\pgfpathlineto{\pgfqpoint{8.066768in}{7.224064in}}%
\pgfpathlineto{\pgfqpoint{8.069080in}{7.225439in}}%
\pgfpathlineto{\pgfqpoint{8.070782in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{8.071518in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{8.073130in}{7.229822in}}%
\pgfpathlineto{\pgfqpoint{8.075529in}{7.231029in}}%
\pgfpathlineto{\pgfqpoint{8.077259in}{7.232536in}}%
\pgfpathlineto{\pgfqpoint{8.079548in}{7.233917in}}%
\pgfpathlineto{\pgfqpoint{8.081746in}{7.237108in}}%
\pgfpathlineto{\pgfqpoint{8.084833in}{7.238050in}}%
\pgfpathlineto{\pgfqpoint{8.086432in}{7.239916in}}%
\pgfpathlineto{\pgfqpoint{8.090487in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.092050in}{7.244227in}}%
\pgfpathlineto{\pgfqpoint{8.094746in}{7.244630in}}%
\pgfpathlineto{\pgfqpoint{8.096416in}{7.247870in}}%
\pgfpathlineto{\pgfqpoint{8.100250in}{7.249348in}}%
\pgfpathlineto{\pgfqpoint{8.102144in}{7.250722in}}%
\pgfpathlineto{\pgfqpoint{8.103702in}{7.251343in}}%
\pgfpathlineto{\pgfqpoint{8.105250in}{7.252378in}}%
\pgfpathlineto{\pgfqpoint{8.107235in}{7.253344in}}%
\pgfpathlineto{\pgfqpoint{8.108825in}{7.255730in}}%
\pgfpathlineto{\pgfqpoint{8.111912in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.113535in}{7.258781in}}%
\pgfpathlineto{\pgfqpoint{8.116135in}{7.259700in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.264679in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.264679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762266in}{6.705190in}}%
\pgfpathlineto{\pgfqpoint{7.763738in}{6.705987in}}%
\pgfpathlineto{\pgfqpoint{7.769539in}{6.717358in}}%
\pgfpathlineto{\pgfqpoint{7.772862in}{6.723548in}}%
\pgfpathlineto{\pgfqpoint{7.804718in}{6.780605in}}%
\pgfpathlineto{\pgfqpoint{7.807200in}{6.783885in}}%
\pgfpathlineto{\pgfqpoint{7.808431in}{6.786079in}}%
\pgfpathlineto{\pgfqpoint{7.818467in}{6.806389in}}%
\pgfpathlineto{\pgfqpoint{7.820817in}{6.811139in}}%
\pgfpathlineto{\pgfqpoint{7.826979in}{6.822646in}}%
\pgfpathlineto{\pgfqpoint{7.830755in}{6.829657in}}%
\pgfpathlineto{\pgfqpoint{7.835581in}{6.840219in}}%
\pgfpathlineto{\pgfqpoint{7.836315in}{6.841397in}}%
\pgfpathlineto{\pgfqpoint{7.840676in}{6.849398in}}%
\pgfpathlineto{\pgfqpoint{7.855372in}{6.874685in}}%
\pgfpathlineto{\pgfqpoint{7.856390in}{6.876197in}}%
\pgfpathlineto{\pgfqpoint{7.862080in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{7.864714in}{6.885279in}}%
\pgfpathlineto{\pgfqpoint{7.920587in}{6.978402in}}%
\pgfpathlineto{\pgfqpoint{7.921372in}{6.979559in}}%
\pgfpathlineto{\pgfqpoint{7.923715in}{6.983167in}}%
\pgfpathlineto{\pgfqpoint{7.924750in}{6.984148in}}%
\pgfpathlineto{\pgfqpoint{7.928845in}{6.990428in}}%
\pgfpathlineto{\pgfqpoint{7.929605in}{6.990626in}}%
\pgfpathlineto{\pgfqpoint{7.931622in}{6.993472in}}%
\pgfpathlineto{\pgfqpoint{7.932374in}{6.994448in}}%
\pgfpathlineto{\pgfqpoint{7.934866in}{6.997742in}}%
\pgfpathlineto{\pgfqpoint{7.936349in}{6.999042in}}%
\pgfpathlineto{\pgfqpoint{7.938312in}{7.001823in}}%
\pgfpathlineto{\pgfqpoint{7.939289in}{7.002689in}}%
\pgfpathlineto{\pgfqpoint{7.941230in}{7.005411in}}%
\pgfpathlineto{\pgfqpoint{7.942916in}{7.006397in}}%
\pgfpathlineto{\pgfqpoint{7.944591in}{7.009062in}}%
\pgfpathlineto{\pgfqpoint{7.944830in}{7.009062in}}%
\pgfpathlineto{\pgfqpoint{7.946729in}{7.012238in}}%
\pgfpathlineto{\pgfqpoint{7.949082in}{7.016832in}}%
\pgfpathlineto{\pgfqpoint{7.950251in}{7.017133in}}%
\pgfpathlineto{\pgfqpoint{7.952110in}{7.020898in}}%
\pgfpathlineto{\pgfqpoint{7.953265in}{7.021646in}}%
\pgfpathlineto{\pgfqpoint{7.955330in}{7.025674in}}%
\pgfpathlineto{\pgfqpoint{7.956698in}{7.027131in}}%
\pgfpathlineto{\pgfqpoint{7.960756in}{7.035719in}}%
\pgfpathlineto{\pgfqpoint{7.962095in}{7.036795in}}%
\pgfpathlineto{\pgfqpoint{7.964310in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{7.964971in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{7.966724in}{7.043256in}}%
\pgfpathlineto{\pgfqpoint{7.967814in}{7.044391in}}%
\pgfpathlineto{\pgfqpoint{7.969548in}{7.047230in}}%
\pgfpathlineto{\pgfqpoint{7.970841in}{7.048240in}}%
\pgfpathlineto{\pgfqpoint{7.972981in}{7.052134in}}%
\pgfpathlineto{\pgfqpoint{7.974891in}{7.053123in}}%
\pgfpathlineto{\pgfqpoint{7.976997in}{7.056669in}}%
\pgfpathlineto{\pgfqpoint{7.978877in}{7.057875in}}%
\pgfpathlineto{\pgfqpoint{7.980537in}{7.060316in}}%
\pgfpathlineto{\pgfqpoint{7.981774in}{7.061712in}}%
\pgfpathlineto{\pgfqpoint{7.983620in}{7.063332in}}%
\pgfpathlineto{\pgfqpoint{7.984435in}{7.064800in}}%
\pgfpathlineto{\pgfqpoint{7.994415in}{7.075604in}}%
\pgfpathlineto{\pgfqpoint{7.996559in}{7.079571in}}%
\pgfpathlineto{\pgfqpoint{7.996753in}{7.079571in}}%
\pgfpathlineto{\pgfqpoint{8.000219in}{7.096371in}}%
\pgfpathlineto{\pgfqpoint{8.001363in}{7.096656in}}%
\pgfpathlineto{\pgfqpoint{8.003260in}{7.101769in}}%
\pgfpathlineto{\pgfqpoint{8.004391in}{7.103049in}}%
\pgfpathlineto{\pgfqpoint{8.006265in}{7.106058in}}%
\pgfpathlineto{\pgfqpoint{8.006638in}{7.106058in}}%
\pgfpathlineto{\pgfqpoint{8.008496in}{7.111091in}}%
\pgfpathlineto{\pgfqpoint{8.009603in}{7.112630in}}%
\pgfpathlineto{\pgfqpoint{8.011805in}{7.116546in}}%
\pgfpathlineto{\pgfqpoint{8.013624in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.014168in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.015971in}{7.124346in}}%
\pgfpathlineto{\pgfqpoint{8.017225in}{7.124413in}}%
\pgfpathlineto{\pgfqpoint{8.019006in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.019715in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.021479in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.022356in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.024102in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.025143in}{7.137590in}}%
\pgfpathlineto{\pgfqpoint{8.026869in}{7.139144in}}%
\pgfpathlineto{\pgfqpoint{8.027213in}{7.139144in}}%
\pgfpathlineto{\pgfqpoint{8.028925in}{7.142730in}}%
\pgfpathlineto{\pgfqpoint{8.031472in}{7.146226in}}%
\pgfpathlineto{\pgfqpoint{8.032315in}{7.146226in}}%
\pgfpathlineto{\pgfqpoint{8.033993in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{8.034661in}{7.150182in}}%
\pgfpathlineto{\pgfqpoint{8.036489in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{8.036985in}{7.153218in}}%
\pgfpathlineto{\pgfqpoint{8.038797in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{8.039289in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{8.041083in}{7.157750in}}%
\pgfpathlineto{\pgfqpoint{8.041733in}{7.157750in}}%
\pgfpathlineto{\pgfqpoint{8.043350in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.046074in}{7.163553in}}%
\pgfpathlineto{\pgfqpoint{8.047029in}{7.163553in}}%
\pgfpathlineto{\pgfqpoint{8.048769in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.049557in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.051280in}{7.169317in}}%
\pgfpathlineto{\pgfqpoint{8.052526in}{7.169555in}}%
\pgfpathlineto{\pgfqpoint{8.054230in}{7.172778in}}%
\pgfpathlineto{\pgfqpoint{8.056534in}{7.174286in}}%
\pgfpathlineto{\pgfqpoint{8.056687in}{7.174323in}}%
\pgfpathlineto{\pgfqpoint{8.058362in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.059423in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.061080in}{7.180167in}}%
\pgfpathlineto{\pgfqpoint{8.061980in}{7.180260in}}%
\pgfpathlineto{\pgfqpoint{8.063769in}{7.183822in}}%
\pgfpathlineto{\pgfqpoint{8.066135in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.067749in}{7.187637in}}%
\pgfpathlineto{\pgfqpoint{8.068625in}{7.187637in}}%
\pgfpathlineto{\pgfqpoint{8.070368in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.070947in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.072674in}{7.194061in}}%
\pgfpathlineto{\pgfqpoint{8.075100in}{7.195100in}}%
\pgfpathlineto{\pgfqpoint{8.076799in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.077644in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.079326in}{7.200801in}}%
\pgfpathlineto{\pgfqpoint{8.080997in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{8.082794in}{7.205007in}}%
\pgfpathlineto{\pgfqpoint{8.085126in}{7.206272in}}%
\pgfpathlineto{\pgfqpoint{8.086759in}{7.208538in}}%
\pgfpathlineto{\pgfqpoint{8.087706in}{7.208584in}}%
\pgfpathlineto{\pgfqpoint{8.089322in}{7.212057in}}%
\pgfpathlineto{\pgfqpoint{8.091461in}{7.213319in}}%
\pgfpathlineto{\pgfqpoint{8.093186in}{7.215386in}}%
\pgfpathlineto{\pgfqpoint{8.093714in}{7.215386in}}%
\pgfpathlineto{\pgfqpoint{8.095424in}{7.217973in}}%
\pgfpathlineto{\pgfqpoint{8.097251in}{7.219179in}}%
\pgfpathlineto{\pgfqpoint{8.098937in}{7.221282in}}%
\pgfpathlineto{\pgfqpoint{8.099582in}{7.222331in}}%
\pgfpathlineto{\pgfqpoint{8.101252in}{7.224064in}}%
\pgfpathlineto{\pgfqpoint{8.103039in}{7.225439in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{8.105065in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{8.106699in}{7.229822in}}%
\pgfpathlineto{\pgfqpoint{8.123423in}{7.246215in}}%
\pgfpathlineto{\pgfqpoint{8.125059in}{7.248005in}}%
\pgfpathlineto{\pgfqpoint{8.126453in}{7.249348in}}%
\pgfpathlineto{\pgfqpoint{8.129447in}{7.252378in}}%
\pgfpathlineto{\pgfqpoint{8.130931in}{7.253344in}}%
\pgfpathlineto{\pgfqpoint{8.132633in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.133873in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.135555in}{7.259129in}}%
\pgfpathlineto{\pgfqpoint{8.136558in}{7.259700in}}%
\pgfpathlineto{\pgfqpoint{8.138333in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.139985in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.141626in}{7.273874in}}%
\pgfpathlineto{\pgfqpoint{8.143257in}{7.274768in}}%
\pgfpathlineto{\pgfqpoint{8.145093in}{7.277430in}}%
\pgfpathlineto{\pgfqpoint{8.145845in}{7.277430in}}%
\pgfpathlineto{\pgfqpoint{8.147449in}{7.279913in}}%
\pgfpathlineto{\pgfqpoint{8.149148in}{7.281409in}}%
\pgfpathlineto{\pgfqpoint{8.150837in}{7.283601in}}%
\pgfpathlineto{\pgfqpoint{8.152200in}{7.284419in}}%
\pgfpathlineto{\pgfqpoint{8.153764in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.154594in}{7.287866in}}%
\pgfpathlineto{\pgfqpoint{8.156246in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.156863in}{7.290117in}}%
\pgfpathlineto{\pgfqpoint{8.158501in}{7.292822in}}%
\pgfpathlineto{\pgfqpoint{8.159214in}{7.293025in}}%
\pgfpathlineto{\pgfqpoint{8.160937in}{7.296438in}}%
\pgfpathlineto{\pgfqpoint{8.163150in}{7.297895in}}%
\pgfpathlineto{\pgfqpoint{8.164747in}{7.299277in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{7.299277in}}%
\pgfpathlineto{\pgfqpoint{8.166532in}{7.303006in}}%
\pgfpathlineto{\pgfqpoint{8.168598in}{7.304387in}}%
\pgfpathlineto{\pgfqpoint{8.170551in}{7.306463in}}%
\pgfpathlineto{\pgfqpoint{8.170745in}{7.306463in}}%
\pgfpathlineto{\pgfqpoint{8.172392in}{7.308564in}}%
\pgfpathlineto{\pgfqpoint{8.174027in}{7.311342in}}%
\pgfpathlineto{\pgfqpoint{8.175367in}{7.312784in}}%
\pgfpathlineto{\pgfqpoint{8.177173in}{7.315055in}}%
\pgfpathlineto{\pgfqpoint{8.178778in}{7.316295in}}%
\pgfpathlineto{\pgfqpoint{8.180373in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.180560in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.182143in}{7.320442in}}%
\pgfpathlineto{\pgfqpoint{8.183070in}{7.321213in}}%
\pgfpathlineto{\pgfqpoint{8.184822in}{7.324234in}}%
\pgfpathlineto{\pgfqpoint{8.187564in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{8.189195in}{7.328082in}}%
\pgfpathlineto{\pgfqpoint{8.190186in}{7.328329in}}%
\pgfpathlineto{\pgfqpoint{8.191800in}{7.330377in}}%
\pgfpathlineto{\pgfqpoint{8.192425in}{7.331151in}}%
\pgfpathlineto{\pgfqpoint{8.194113in}{7.333375in}}%
\pgfpathlineto{\pgfqpoint{8.196317in}{7.334384in}}%
\pgfpathlineto{\pgfqpoint{8.197892in}{7.336762in}}%
\pgfpathlineto{\pgfqpoint{8.199024in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{8.200669in}{7.338957in}}%
\pgfpathlineto{\pgfqpoint{8.201530in}{7.339295in}}%
\pgfpathlineto{\pgfqpoint{8.203244in}{7.342263in}}%
\pgfpathlineto{\pgfqpoint{8.206974in}{7.344605in}}%
\pgfpathlineto{\pgfqpoint{8.208568in}{7.346568in}}%
\pgfpathlineto{\pgfqpoint{8.209319in}{7.346568in}}%
\pgfpathlineto{\pgfqpoint{8.210898in}{7.348878in}}%
\pgfpathlineto{\pgfqpoint{8.211891in}{7.350331in}}%
\pgfpathlineto{\pgfqpoint{8.213536in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.213945in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.215496in}{7.353024in}}%
\pgfpathlineto{\pgfqpoint{8.215577in}{7.353024in}}%
\pgfpathlineto{\pgfqpoint{8.217198in}{7.356063in}}%
\pgfpathlineto{\pgfqpoint{8.219451in}{7.357241in}}%
\pgfpathlineto{\pgfqpoint{8.221286in}{7.359594in}}%
\pgfpathlineto{\pgfqpoint{8.223187in}{7.360888in}}%
\pgfpathlineto{\pgfqpoint{8.224838in}{7.363739in}}%
\pgfpathlineto{\pgfqpoint{8.226557in}{7.365183in}}%
\pgfpathlineto{\pgfqpoint{8.228264in}{7.367944in}}%
\pgfpathlineto{\pgfqpoint{8.230266in}{7.369215in}}%
\pgfpathlineto{\pgfqpoint{8.231948in}{7.371188in}}%
\pgfpathlineto{\pgfqpoint{8.233619in}{7.372299in}}%
\pgfpathlineto{\pgfqpoint{8.235279in}{7.375671in}}%
\pgfpathlineto{\pgfqpoint{8.237749in}{7.377206in}}%
\pgfpathlineto{\pgfqpoint{8.239530in}{7.379842in}}%
\pgfpathlineto{\pgfqpoint{8.241298in}{7.381049in}}%
\pgfpathlineto{\pgfqpoint{8.242982in}{7.382789in}}%
\pgfpathlineto{\pgfqpoint{8.244581in}{7.383757in}}%
\pgfpathlineto{\pgfqpoint{8.246243in}{7.386601in}}%
\pgfpathlineto{\pgfqpoint{8.248322in}{7.387747in}}%
\pgfpathlineto{\pgfqpoint{8.250030in}{7.390269in}}%
\pgfpathlineto{\pgfqpoint{8.251303in}{7.390880in}}%
\pgfpathlineto{\pgfqpoint{8.252921in}{7.392761in}}%
\pgfpathlineto{\pgfqpoint{8.254389in}{7.393979in}}%
\pgfpathlineto{\pgfqpoint{8.255988in}{7.395479in}}%
\pgfpathlineto{\pgfqpoint{8.256956in}{7.395811in}}%
\pgfpathlineto{\pgfqpoint{8.258606in}{7.397852in}}%
\pgfpathlineto{\pgfqpoint{8.260654in}{7.398702in}}%
\pgfpathlineto{\pgfqpoint{8.262281in}{7.399896in}}%
\pgfpathlineto{\pgfqpoint{8.263696in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{8.265303in}{7.401793in}}%
\pgfpathlineto{\pgfqpoint{8.268421in}{7.402913in}}%
\pgfpathlineto{\pgfqpoint{8.270064in}{7.404121in}}%
\pgfpathlineto{\pgfqpoint{8.272476in}{7.404371in}}%
\pgfpathlineto{\pgfqpoint{8.274028in}{7.406536in}}%
\pgfpathlineto{\pgfqpoint{8.276658in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{8.278312in}{7.409021in}}%
\pgfpathlineto{\pgfqpoint{8.281148in}{7.410202in}}%
\pgfpathlineto{\pgfqpoint{8.282711in}{7.411177in}}%
\pgfpathlineto{\pgfqpoint{8.284077in}{7.411998in}}%
\pgfpathlineto{\pgfqpoint{8.285683in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.285929in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.421618in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.421618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941929in}{6.782965in}}%
\pgfpathlineto{\pgfqpoint{7.950156in}{6.801322in}}%
\pgfpathlineto{\pgfqpoint{7.956270in}{6.814777in}}%
\pgfpathlineto{\pgfqpoint{7.961786in}{6.826243in}}%
\pgfpathlineto{\pgfqpoint{7.967628in}{6.838301in}}%
\pgfpathlineto{\pgfqpoint{7.970718in}{6.844777in}}%
\pgfpathlineto{\pgfqpoint{7.975929in}{6.854463in}}%
\pgfpathlineto{\pgfqpoint{7.978495in}{6.858659in}}%
\pgfpathlineto{\pgfqpoint{7.983965in}{6.868979in}}%
\pgfpathlineto{\pgfqpoint{7.984797in}{6.869893in}}%
\pgfpathlineto{\pgfqpoint{7.990134in}{6.879779in}}%
\pgfpathlineto{\pgfqpoint{7.990945in}{6.881026in}}%
\pgfpathlineto{\pgfqpoint{7.994163in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{7.995758in}{6.885279in}}%
\pgfpathlineto{\pgfqpoint{8.001647in}{6.896111in}}%
\pgfpathlineto{\pgfqpoint{8.006642in}{6.905394in}}%
\pgfpathlineto{\pgfqpoint{8.016344in}{6.924372in}}%
\pgfpathlineto{\pgfqpoint{8.018168in}{6.927772in}}%
\pgfpathlineto{\pgfqpoint{8.023561in}{6.939247in}}%
\pgfpathlineto{\pgfqpoint{8.024626in}{6.940901in}}%
\pgfpathlineto{\pgfqpoint{8.029190in}{6.950549in}}%
\pgfpathlineto{\pgfqpoint{8.031268in}{6.954190in}}%
\pgfpathlineto{\pgfqpoint{8.043721in}{6.978402in}}%
\pgfpathlineto{\pgfqpoint{8.044377in}{6.979559in}}%
\pgfpathlineto{\pgfqpoint{8.048277in}{6.986779in}}%
\pgfpathlineto{\pgfqpoint{8.056525in}{7.001823in}}%
\pgfpathlineto{\pgfqpoint{8.057148in}{7.002689in}}%
\pgfpathlineto{\pgfqpoint{8.059934in}{7.008745in}}%
\pgfpathlineto{\pgfqpoint{8.060856in}{7.009062in}}%
\pgfpathlineto{\pgfqpoint{8.063299in}{7.015094in}}%
\pgfpathlineto{\pgfqpoint{8.073130in}{7.037904in}}%
\pgfpathlineto{\pgfqpoint{8.073714in}{7.039016in}}%
\pgfpathlineto{\pgfqpoint{8.098670in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{8.100774in}{7.096656in}}%
\pgfpathlineto{\pgfqpoint{8.101297in}{7.096656in}}%
\pgfpathlineto{\pgfqpoint{8.103378in}{7.103049in}}%
\pgfpathlineto{\pgfqpoint{8.104413in}{7.104418in}}%
\pgfpathlineto{\pgfqpoint{8.107235in}{7.111091in}}%
\pgfpathlineto{\pgfqpoint{8.108508in}{7.112630in}}%
\pgfpathlineto{\pgfqpoint{8.109774in}{7.115305in}}%
\pgfpathlineto{\pgfqpoint{8.112038in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.112538in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.114529in}{7.124346in}}%
\pgfpathlineto{\pgfqpoint{8.115271in}{7.124413in}}%
\pgfpathlineto{\pgfqpoint{8.116996in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.117486in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.119195in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.119681in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.121617in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.122098in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.124016in}{7.141824in}}%
\pgfpathlineto{\pgfqpoint{8.125918in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.128980in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{8.129447in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{8.131541in}{7.153973in}}%
\pgfpathlineto{\pgfqpoint{8.133158in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{8.135222in}{7.159961in}}%
\pgfpathlineto{\pgfqpoint{8.136815in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.138849in}{7.165885in}}%
\pgfpathlineto{\pgfqpoint{8.140419in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.142202in}{7.169317in}}%
\pgfpathlineto{\pgfqpoint{8.144193in}{7.172778in}}%
\pgfpathlineto{\pgfqpoint{8.146387in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.147260in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.149211in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.150289in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.152004in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.152217in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.154131in}{7.189355in}}%
\pgfpathlineto{\pgfqpoint{8.155820in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.157706in}{7.194061in}}%
\pgfpathlineto{\pgfqpoint{8.159993in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.160613in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.162259in}{7.200801in}}%
\pgfpathlineto{\pgfqpoint{8.162874in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{8.164708in}{7.205007in}}%
\pgfpathlineto{\pgfqpoint{8.165924in}{7.206272in}}%
\pgfpathlineto{\pgfqpoint{8.167937in}{7.211088in}}%
\pgfpathlineto{\pgfqpoint{8.169337in}{7.212057in}}%
\pgfpathlineto{\pgfqpoint{8.171916in}{7.217139in}}%
\pgfpathlineto{\pgfqpoint{8.173098in}{7.217973in}}%
\pgfpathlineto{\pgfqpoint{8.175055in}{7.221282in}}%
\pgfpathlineto{\pgfqpoint{8.175444in}{7.222331in}}%
\pgfpathlineto{\pgfqpoint{8.177576in}{7.225439in}}%
\pgfpathlineto{\pgfqpoint{8.180836in}{7.231029in}}%
\pgfpathlineto{\pgfqpoint{8.182166in}{7.232536in}}%
\pgfpathlineto{\pgfqpoint{8.184242in}{7.237108in}}%
\pgfpathlineto{\pgfqpoint{8.185554in}{7.238050in}}%
\pgfpathlineto{\pgfqpoint{8.187603in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.187973in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.189635in}{7.244630in}}%
\pgfpathlineto{\pgfqpoint{8.190002in}{7.244630in}}%
\pgfpathlineto{\pgfqpoint{8.192015in}{7.249348in}}%
\pgfpathlineto{\pgfqpoint{8.193288in}{7.250722in}}%
\pgfpathlineto{\pgfqpoint{8.196351in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.197067in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.200085in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.201142in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.202893in}{7.274768in}}%
\pgfpathlineto{\pgfqpoint{8.204459in}{7.275668in}}%
\pgfpathlineto{\pgfqpoint{8.206360in}{7.279913in}}%
\pgfpathlineto{\pgfqpoint{8.207905in}{7.281409in}}%
\pgfpathlineto{\pgfqpoint{8.209610in}{7.283601in}}%
\pgfpathlineto{\pgfqpoint{8.210458in}{7.284419in}}%
\pgfpathlineto{\pgfqpoint{8.212146in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.212315in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.213990in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.214324in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.215987in}{7.292822in}}%
\pgfpathlineto{\pgfqpoint{8.236044in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.237722in}{7.321213in}}%
\pgfpathlineto{\pgfqpoint{8.239086in}{7.322347in}}%
\pgfpathlineto{\pgfqpoint{8.241343in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{8.243135in}{7.327128in}}%
\pgfpathlineto{\pgfqpoint{8.245061in}{7.330377in}}%
\pgfpathlineto{\pgfqpoint{8.246533in}{7.331151in}}%
\pgfpathlineto{\pgfqpoint{8.248288in}{7.333375in}}%
\pgfpathlineto{\pgfqpoint{8.249742in}{7.334384in}}%
\pgfpathlineto{\pgfqpoint{8.251331in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{8.252623in}{7.338634in}}%
\pgfpathlineto{\pgfqpoint{8.256321in}{7.343452in}}%
\pgfpathlineto{\pgfqpoint{8.257869in}{7.344605in}}%
\pgfpathlineto{\pgfqpoint{8.259687in}{7.348516in}}%
\pgfpathlineto{\pgfqpoint{8.261076in}{7.348878in}}%
\pgfpathlineto{\pgfqpoint{8.262733in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.262870in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.264652in}{7.354699in}}%
\pgfpathlineto{\pgfqpoint{8.265607in}{7.356063in}}%
\pgfpathlineto{\pgfqpoint{8.269923in}{7.360888in}}%
\pgfpathlineto{\pgfqpoint{8.270057in}{7.360888in}}%
\pgfpathlineto{\pgfqpoint{8.271789in}{7.364787in}}%
\pgfpathlineto{\pgfqpoint{8.274036in}{7.366305in}}%
\pgfpathlineto{\pgfqpoint{8.275872in}{7.370123in}}%
\pgfpathlineto{\pgfqpoint{8.277434in}{7.371436in}}%
\pgfpathlineto{\pgfqpoint{8.280146in}{7.375671in}}%
\pgfpathlineto{\pgfqpoint{8.281810in}{7.377206in}}%
\pgfpathlineto{\pgfqpoint{8.283717in}{7.379884in}}%
\pgfpathlineto{\pgfqpoint{8.284602in}{7.381049in}}%
\pgfpathlineto{\pgfqpoint{8.286612in}{7.383757in}}%
\pgfpathlineto{\pgfqpoint{8.287237in}{7.383757in}}%
\pgfpathlineto{\pgfqpoint{8.288980in}{7.386601in}}%
\pgfpathlineto{\pgfqpoint{8.290710in}{7.388985in}}%
\pgfpathlineto{\pgfqpoint{8.291816in}{7.390269in}}%
\pgfpathlineto{\pgfqpoint{8.293770in}{7.392761in}}%
\pgfpathlineto{\pgfqpoint{8.294499in}{7.393979in}}%
\pgfpathlineto{\pgfqpoint{8.296433in}{7.397095in}}%
\pgfpathlineto{\pgfqpoint{8.297873in}{7.397852in}}%
\pgfpathlineto{\pgfqpoint{8.299781in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{8.301085in}{7.401793in}}%
\pgfpathlineto{\pgfqpoint{8.303437in}{7.404371in}}%
\pgfpathlineto{\pgfqpoint{8.303905in}{7.404371in}}%
\pgfpathlineto{\pgfqpoint{8.305652in}{7.408137in}}%
\pgfpathlineto{\pgfqpoint{8.306695in}{7.409140in}}%
\pgfpathlineto{\pgfqpoint{8.308652in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.308881in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.310480in}{7.423359in}}%
\pgfpathlineto{\pgfqpoint{8.312183in}{7.427058in}}%
\pgfpathlineto{\pgfqpoint{8.313198in}{7.428089in}}%
\pgfpathlineto{\pgfqpoint{8.314994in}{7.431656in}}%
\pgfpathlineto{\pgfqpoint{8.315887in}{7.433189in}}%
\pgfpathlineto{\pgfqpoint{8.318548in}{7.436448in}}%
\pgfpathlineto{\pgfqpoint{8.320306in}{7.440393in}}%
\pgfpathlineto{\pgfqpoint{8.321508in}{7.441455in}}%
\pgfpathlineto{\pgfqpoint{8.323462in}{7.445100in}}%
\pgfpathlineto{\pgfqpoint{8.324325in}{7.445897in}}%
\pgfpathlineto{\pgfqpoint{8.326258in}{7.449512in}}%
\pgfpathlineto{\pgfqpoint{8.328069in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{8.329762in}{7.454458in}}%
\pgfpathlineto{\pgfqpoint{8.331340in}{7.455847in}}%
\pgfpathlineto{\pgfqpoint{8.333219in}{7.459466in}}%
\pgfpathlineto{\pgfqpoint{8.334257in}{7.460501in}}%
\pgfpathlineto{\pgfqpoint{8.336012in}{7.463015in}}%
\pgfpathlineto{\pgfqpoint{8.336424in}{7.463015in}}%
\pgfpathlineto{\pgfqpoint{8.338164in}{7.466941in}}%
\pgfpathlineto{\pgfqpoint{8.338978in}{7.467219in}}%
\pgfpathlineto{\pgfqpoint{8.340701in}{7.470908in}}%
\pgfpathlineto{\pgfqpoint{8.341709in}{7.472447in}}%
\pgfpathlineto{\pgfqpoint{8.343513in}{7.475769in}}%
\pgfpathlineto{\pgfqpoint{8.344410in}{7.476761in}}%
\pgfpathlineto{\pgfqpoint{8.346195in}{7.479734in}}%
\pgfpathlineto{\pgfqpoint{8.347083in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.348751in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.349239in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.350991in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.351087in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.352826in}{7.492324in}}%
\pgfpathlineto{\pgfqpoint{8.354265in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.355982in}{7.497623in}}%
\pgfpathlineto{\pgfqpoint{8.356646in}{7.497893in}}%
\pgfpathlineto{\pgfqpoint{8.358441in}{7.501826in}}%
\pgfpathlineto{\pgfqpoint{8.359474in}{7.502484in}}%
\pgfpathlineto{\pgfqpoint{8.361249in}{7.506237in}}%
\pgfpathlineto{\pgfqpoint{8.362918in}{7.507358in}}%
\pgfpathlineto{\pgfqpoint{8.364669in}{7.511127in}}%
\pgfpathlineto{\pgfqpoint{8.367409in}{7.512659in}}%
\pgfpathlineto{\pgfqpoint{8.369038in}{7.514074in}}%
\pgfpathlineto{\pgfqpoint{8.370837in}{7.514906in}}%
\pgfpathlineto{\pgfqpoint{8.372444in}{7.515722in}}%
\pgfpathlineto{\pgfqpoint{8.391141in}{7.516805in}}%
\pgfpathlineto{\pgfqpoint{8.392706in}{7.517715in}}%
\pgfpathlineto{\pgfqpoint{8.392788in}{7.517715in}}%
\pgfpathlineto{\pgfqpoint{8.394425in}{7.521030in}}%
\pgfpathlineto{\pgfqpoint{8.396133in}{7.521030in}}%
\pgfpathlineto{\pgfqpoint{8.397909in}{7.526854in}}%
\pgfpathlineto{\pgfqpoint{8.399913in}{7.526854in}}%
\pgfpathlineto{\pgfqpoint{8.401663in}{7.531190in}}%
\pgfpathlineto{\pgfqpoint{8.403086in}{7.531390in}}%
\pgfpathlineto{\pgfqpoint{8.404814in}{7.535117in}}%
\pgfpathlineto{\pgfqpoint{8.406453in}{7.536557in}}%
\pgfpathlineto{\pgfqpoint{8.408081in}{7.538838in}}%
\pgfpathlineto{\pgfqpoint{8.408622in}{7.539798in}}%
\pgfpathlineto{\pgfqpoint{8.410236in}{7.541299in}}%
\pgfpathlineto{\pgfqpoint{8.411077in}{7.542735in}}%
\pgfpathlineto{\pgfqpoint{8.412752in}{7.545694in}}%
\pgfpathlineto{\pgfqpoint{8.414867in}{7.547106in}}%
\pgfpathlineto{\pgfqpoint{8.416517in}{7.549485in}}%
\pgfpathlineto{\pgfqpoint{8.418156in}{7.550838in}}%
\pgfpathlineto{\pgfqpoint{8.419710in}{7.552859in}}%
\pgfpathlineto{\pgfqpoint{8.420667in}{7.553099in}}%
\pgfpathlineto{\pgfqpoint{8.422280in}{7.555612in}}%
\pgfpathlineto{\pgfqpoint{8.423591in}{7.555984in}}%
\pgfpathlineto{\pgfqpoint{8.425185in}{7.557674in}}%
\pgfpathlineto{\pgfqpoint{8.425834in}{7.558046in}}%
\pgfpathlineto{\pgfqpoint{8.427413in}{7.559841in}}%
\pgfpathlineto{\pgfqpoint{8.430472in}{7.561319in}}%
\pgfpathlineto{\pgfqpoint{8.432093in}{7.562526in}}%
\pgfpathlineto{\pgfqpoint{8.433424in}{7.563709in}}%
\pgfpathlineto{\pgfqpoint{8.435304in}{7.565668in}}%
\pgfpathlineto{\pgfqpoint{8.438132in}{7.567202in}}%
\pgfpathlineto{\pgfqpoint{8.439705in}{7.568138in}}%
\pgfpathlineto{\pgfqpoint{8.441132in}{7.569521in}}%
\pgfpathlineto{\pgfqpoint{8.442888in}{7.570232in}}%
\pgfpathlineto{\pgfqpoint{8.445233in}{7.571718in}}%
\pgfpathlineto{\pgfqpoint{8.446894in}{7.573284in}}%
\pgfpathlineto{\pgfqpoint{8.448216in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{8.449792in}{7.575281in}}%
\pgfpathlineto{\pgfqpoint{8.451944in}{7.576322in}}%
\pgfpathlineto{\pgfqpoint{8.453562in}{7.577239in}}%
\pgfpathlineto{\pgfqpoint{8.455362in}{7.578453in}}%
\pgfpathlineto{\pgfqpoint{8.457086in}{7.579934in}}%
\pgfpathlineto{\pgfqpoint{8.461687in}{7.582514in}}%
\pgfpathlineto{\pgfqpoint{8.463740in}{7.583956in}}%
\pgfpathlineto{\pgfqpoint{8.465531in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.586001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.849398in}}%
\pgfpathlineto{\pgfqpoint{8.114836in}{6.856401in}}%
\pgfpathlineto{\pgfqpoint{8.121540in}{6.870939in}}%
\pgfpathlineto{\pgfqpoint{8.128989in}{6.883805in}}%
\pgfpathlineto{\pgfqpoint{8.130362in}{6.885279in}}%
\pgfpathlineto{\pgfqpoint{8.135331in}{6.897172in}}%
\pgfpathlineto{\pgfqpoint{8.137114in}{6.901200in}}%
\pgfpathlineto{\pgfqpoint{8.161240in}{6.954954in}}%
\pgfpathlineto{\pgfqpoint{8.166433in}{6.965468in}}%
\pgfpathlineto{\pgfqpoint{8.172295in}{6.977547in}}%
\pgfpathlineto{\pgfqpoint{8.175367in}{6.983167in}}%
\pgfpathlineto{\pgfqpoint{8.182143in}{6.996428in}}%
\pgfpathlineto{\pgfqpoint{8.183994in}{7.000301in}}%
\pgfpathlineto{\pgfqpoint{8.196580in}{7.030535in}}%
\pgfpathlineto{\pgfqpoint{8.199024in}{7.036795in}}%
\pgfpathlineto{\pgfqpoint{8.204862in}{7.050929in}}%
\pgfpathlineto{\pgfqpoint{8.205539in}{7.052134in}}%
\pgfpathlineto{\pgfqpoint{8.211230in}{7.063332in}}%
\pgfpathlineto{\pgfqpoint{8.212220in}{7.064800in}}%
\pgfpathlineto{\pgfqpoint{8.217440in}{7.073137in}}%
\pgfpathlineto{\pgfqpoint{8.218729in}{7.075604in}}%
\pgfpathlineto{\pgfqpoint{8.228804in}{7.106058in}}%
\pgfpathlineto{\pgfqpoint{8.229113in}{7.106058in}}%
\pgfpathlineto{\pgfqpoint{8.231262in}{7.112630in}}%
\pgfpathlineto{\pgfqpoint{8.232481in}{7.112853in}}%
\pgfpathlineto{\pgfqpoint{8.234602in}{7.119064in}}%
\pgfpathlineto{\pgfqpoint{8.235805in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.237898in}{7.124346in}}%
\pgfpathlineto{\pgfqpoint{8.238789in}{7.124413in}}%
\pgfpathlineto{\pgfqpoint{8.240563in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.240857in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.242617in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.243200in}{7.132315in}}%
\pgfpathlineto{\pgfqpoint{8.245233in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.245522in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.247822in}{7.141824in}}%
\pgfpathlineto{\pgfqpoint{8.249533in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.252921in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{8.253202in}{7.149074in}}%
\pgfpathlineto{\pgfqpoint{8.255433in}{7.153973in}}%
\pgfpathlineto{\pgfqpoint{8.256541in}{7.154903in}}%
\pgfpathlineto{\pgfqpoint{8.258743in}{7.159961in}}%
\pgfpathlineto{\pgfqpoint{8.260110in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.262281in}{7.165885in}}%
\pgfpathlineto{\pgfqpoint{8.263360in}{7.166496in}}%
\pgfpathlineto{\pgfqpoint{8.265503in}{7.171876in}}%
\pgfpathlineto{\pgfqpoint{8.266834in}{7.172778in}}%
\pgfpathlineto{\pgfqpoint{8.269211in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.269736in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.271826in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.272346in}{7.181819in}}%
\pgfpathlineto{\pgfqpoint{8.274415in}{7.187323in}}%
\pgfpathlineto{\pgfqpoint{8.275955in}{7.187637in}}%
\pgfpathlineto{\pgfqpoint{8.277995in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.278755in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.281023in}{7.197276in}}%
\pgfpathlineto{\pgfqpoint{8.282024in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.284015in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{8.284758in}{7.203519in}}%
\pgfpathlineto{\pgfqpoint{8.288438in}{7.208584in}}%
\pgfpathlineto{\pgfqpoint{8.290379in}{7.212974in}}%
\pgfpathlineto{\pgfqpoint{8.290862in}{7.213319in}}%
\pgfpathlineto{\pgfqpoint{8.293263in}{7.217973in}}%
\pgfpathlineto{\pgfqpoint{8.294455in}{7.219179in}}%
\pgfpathlineto{\pgfqpoint{8.296587in}{7.223400in}}%
\pgfpathlineto{\pgfqpoint{8.298700in}{7.226069in}}%
\pgfpathlineto{\pgfqpoint{8.301260in}{7.231029in}}%
\pgfpathlineto{\pgfqpoint{8.302875in}{7.232536in}}%
\pgfpathlineto{\pgfqpoint{8.305164in}{7.237108in}}%
\pgfpathlineto{\pgfqpoint{8.306528in}{7.238050in}}%
\pgfpathlineto{\pgfqpoint{8.308560in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.309234in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.311022in}{7.244630in}}%
\pgfpathlineto{\pgfqpoint{8.311244in}{7.244630in}}%
\pgfpathlineto{\pgfqpoint{8.313460in}{7.249348in}}%
\pgfpathlineto{\pgfqpoint{8.314779in}{7.250722in}}%
\pgfpathlineto{\pgfqpoint{8.318049in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.318698in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.322130in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.322769in}{7.270304in}}%
\pgfpathlineto{\pgfqpoint{8.324674in}{7.274768in}}%
\pgfpathlineto{\pgfqpoint{8.325727in}{7.275668in}}%
\pgfpathlineto{\pgfqpoint{8.327610in}{7.279913in}}%
\pgfpathlineto{\pgfqpoint{8.328858in}{7.281409in}}%
\pgfpathlineto{\pgfqpoint{8.330718in}{7.284419in}}%
\pgfpathlineto{\pgfqpoint{8.330924in}{7.284419in}}%
\pgfpathlineto{\pgfqpoint{8.332769in}{7.289063in}}%
\pgfpathlineto{\pgfqpoint{8.334195in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.336016in}{7.293025in}}%
\pgfpathlineto{\pgfqpoint{8.338225in}{7.297588in}}%
\pgfpathlineto{\pgfqpoint{8.339620in}{7.299102in}}%
\pgfpathlineto{\pgfqpoint{8.341206in}{7.301235in}}%
\pgfpathlineto{\pgfqpoint{8.342977in}{7.304387in}}%
\pgfpathlineto{\pgfqpoint{8.343565in}{7.304890in}}%
\pgfpathlineto{\pgfqpoint{8.345514in}{7.308414in}}%
\pgfpathlineto{\pgfqpoint{8.347834in}{7.311342in}}%
\pgfpathlineto{\pgfqpoint{8.349750in}{7.314539in}}%
\pgfpathlineto{\pgfqpoint{8.350894in}{7.315153in}}%
\pgfpathlineto{\pgfqpoint{8.352787in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.353164in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.354854in}{7.321213in}}%
\pgfpathlineto{\pgfqpoint{8.355974in}{7.322347in}}%
\pgfpathlineto{\pgfqpoint{8.358384in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{8.359489in}{7.327128in}}%
\pgfpathlineto{\pgfqpoint{8.361684in}{7.330377in}}%
\pgfpathlineto{\pgfqpoint{8.362411in}{7.331151in}}%
\pgfpathlineto{\pgfqpoint{8.364221in}{7.333375in}}%
\pgfpathlineto{\pgfqpoint{8.365120in}{7.334384in}}%
\pgfpathlineto{\pgfqpoint{8.366732in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{8.367623in}{7.338634in}}%
\pgfpathlineto{\pgfqpoint{8.381633in}{7.360888in}}%
\pgfpathlineto{\pgfqpoint{8.381801in}{7.360888in}}%
\pgfpathlineto{\pgfqpoint{8.383644in}{7.365183in}}%
\pgfpathlineto{\pgfqpoint{8.384976in}{7.366305in}}%
\pgfpathlineto{\pgfqpoint{8.386960in}{7.370587in}}%
\pgfpathlineto{\pgfqpoint{8.389908in}{7.375671in}}%
\pgfpathlineto{\pgfqpoint{8.391045in}{7.377206in}}%
\pgfpathlineto{\pgfqpoint{8.393464in}{7.381775in}}%
\pgfpathlineto{\pgfqpoint{8.394425in}{7.382789in}}%
\pgfpathlineto{\pgfqpoint{8.397129in}{7.387627in}}%
\pgfpathlineto{\pgfqpoint{8.398549in}{7.388985in}}%
\pgfpathlineto{\pgfqpoint{8.400430in}{7.392761in}}%
\pgfpathlineto{\pgfqpoint{8.401521in}{7.393979in}}%
\pgfpathlineto{\pgfqpoint{8.403534in}{7.397095in}}%
\pgfpathlineto{\pgfqpoint{8.404611in}{7.397852in}}%
\pgfpathlineto{\pgfqpoint{8.406752in}{7.401456in}}%
\pgfpathlineto{\pgfqpoint{8.408724in}{7.402913in}}%
\pgfpathlineto{\pgfqpoint{8.410830in}{7.406536in}}%
\pgfpathlineto{\pgfqpoint{8.411727in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{8.413809in}{7.411177in}}%
\pgfpathlineto{\pgfqpoint{8.414400in}{7.411998in}}%
\pgfpathlineto{\pgfqpoint{8.417629in}{7.425400in}}%
\pgfpathlineto{\pgfqpoint{8.417921in}{7.425400in}}%
\pgfpathlineto{\pgfqpoint{8.419807in}{7.429687in}}%
\pgfpathlineto{\pgfqpoint{8.421393in}{7.430469in}}%
\pgfpathlineto{\pgfqpoint{8.423254in}{7.433290in}}%
\pgfpathlineto{\pgfqpoint{8.423681in}{7.433290in}}%
\pgfpathlineto{\pgfqpoint{8.425384in}{7.436448in}}%
\pgfpathlineto{\pgfqpoint{8.426372in}{7.437953in}}%
\pgfpathlineto{\pgfqpoint{8.430285in}{7.443107in}}%
\pgfpathlineto{\pgfqpoint{8.431530in}{7.444518in}}%
\pgfpathlineto{\pgfqpoint{8.433592in}{7.446826in}}%
\pgfpathlineto{\pgfqpoint{8.434821in}{7.448004in}}%
\pgfpathlineto{\pgfqpoint{8.436585in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{8.437261in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{8.439009in}{7.454360in}}%
\pgfpathlineto{\pgfqpoint{8.442600in}{7.458059in}}%
\pgfpathlineto{\pgfqpoint{8.444442in}{7.461447in}}%
\pgfpathlineto{\pgfqpoint{8.445489in}{7.462391in}}%
\pgfpathlineto{\pgfqpoint{8.447957in}{7.466941in}}%
\pgfpathlineto{\pgfqpoint{8.449247in}{7.467219in}}%
\pgfpathlineto{\pgfqpoint{8.451041in}{7.470908in}}%
\pgfpathlineto{\pgfqpoint{8.452188in}{7.472447in}}%
\pgfpathlineto{\pgfqpoint{8.453962in}{7.475593in}}%
\pgfpathlineto{\pgfqpoint{8.455221in}{7.476761in}}%
\pgfpathlineto{\pgfqpoint{8.456974in}{7.479734in}}%
\pgfpathlineto{\pgfqpoint{8.458218in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.459950in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.460689in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.462403in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.462769in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.464591in}{7.492324in}}%
\pgfpathlineto{\pgfqpoint{8.466400in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.468196in}{7.497623in}}%
\pgfpathlineto{\pgfqpoint{8.469149in}{7.497893in}}%
\pgfpathlineto{\pgfqpoint{8.470926in}{7.501826in}}%
\pgfpathlineto{\pgfqpoint{8.472221in}{7.502484in}}%
\pgfpathlineto{\pgfqpoint{8.473976in}{7.505278in}}%
\pgfpathlineto{\pgfqpoint{8.474907in}{7.506603in}}%
\pgfpathlineto{\pgfqpoint{8.476874in}{7.509312in}}%
\pgfpathlineto{\pgfqpoint{8.477565in}{7.509312in}}%
\pgfpathlineto{\pgfqpoint{8.479283in}{7.512071in}}%
\pgfpathlineto{\pgfqpoint{8.481330in}{7.513525in}}%
\pgfpathlineto{\pgfqpoint{8.483135in}{7.514906in}}%
\pgfpathlineto{\pgfqpoint{8.492948in}{7.516175in}}%
\pgfpathlineto{\pgfqpoint{8.496279in}{7.526854in}}%
\pgfpathlineto{\pgfqpoint{8.496492in}{7.526854in}}%
\pgfpathlineto{\pgfqpoint{8.498404in}{7.532791in}}%
\pgfpathlineto{\pgfqpoint{8.498615in}{7.532791in}}%
\pgfpathlineto{\pgfqpoint{8.500302in}{7.536557in}}%
\pgfpathlineto{\pgfqpoint{8.502081in}{7.541093in}}%
\pgfpathlineto{\pgfqpoint{8.503640in}{7.541598in}}%
\pgfpathlineto{\pgfqpoint{8.505396in}{7.543973in}}%
\pgfpathlineto{\pgfqpoint{8.505602in}{7.543973in}}%
\pgfpathlineto{\pgfqpoint{8.507242in}{7.546988in}}%
\pgfpathlineto{\pgfqpoint{8.516668in}{7.555630in}}%
\pgfpathlineto{\pgfqpoint{8.518238in}{7.557169in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{7.560037in}}%
\pgfpathlineto{\pgfqpoint{8.524134in}{7.561319in}}%
\pgfpathlineto{\pgfqpoint{8.525848in}{7.563457in}}%
\pgfpathlineto{\pgfqpoint{8.527362in}{7.564120in}}%
\pgfpathlineto{\pgfqpoint{8.529054in}{7.566299in}}%
\pgfpathlineto{\pgfqpoint{8.530176in}{7.567202in}}%
\pgfpathlineto{\pgfqpoint{8.531942in}{7.569406in}}%
\pgfpathlineto{\pgfqpoint{8.533512in}{7.570232in}}%
\pgfpathlineto{\pgfqpoint{8.535255in}{7.572596in}}%
\pgfpathlineto{\pgfqpoint{8.536804in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{8.538525in}{7.576322in}}%
\pgfpathlineto{\pgfqpoint{8.540054in}{7.577558in}}%
\pgfpathlineto{\pgfqpoint{8.541842in}{7.579999in}}%
\pgfpathlineto{\pgfqpoint{8.542819in}{7.580620in}}%
\pgfpathlineto{\pgfqpoint{8.544588in}{7.583330in}}%
\pgfpathlineto{\pgfqpoint{8.545555in}{7.584477in}}%
\pgfpathlineto{\pgfqpoint{8.548347in}{7.601160in}}%
\pgfpathlineto{\pgfqpoint{8.549732in}{7.602034in}}%
\pgfpathlineto{\pgfqpoint{8.551538in}{7.605542in}}%
\pgfpathlineto{\pgfqpoint{8.553076in}{7.606845in}}%
\pgfpathlineto{\pgfqpoint{8.555027in}{7.609262in}}%
\pgfpathlineto{\pgfqpoint{8.555955in}{7.610555in}}%
\pgfpathlineto{\pgfqpoint{8.558552in}{7.613793in}}%
\pgfpathlineto{\pgfqpoint{8.559965in}{7.614999in}}%
\pgfpathlineto{\pgfqpoint{8.561617in}{7.617986in}}%
\pgfpathlineto{\pgfqpoint{8.563340in}{7.620328in}}%
\pgfpathlineto{\pgfqpoint{8.563994in}{7.621736in}}%
\pgfpathlineto{\pgfqpoint{8.565782in}{7.624723in}}%
\pgfpathlineto{\pgfqpoint{8.566993in}{7.626211in}}%
\pgfpathlineto{\pgfqpoint{8.569240in}{7.629073in}}%
\pgfpathlineto{\pgfqpoint{8.569799in}{7.630132in}}%
\pgfpathlineto{\pgfqpoint{8.571704in}{7.633063in}}%
\pgfpathlineto{\pgfqpoint{8.573203in}{7.634441in}}%
\pgfpathlineto{\pgfqpoint{8.574927in}{7.637787in}}%
\pgfpathlineto{\pgfqpoint{8.577104in}{7.639178in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{7.641638in}}%
\pgfpathlineto{\pgfqpoint{8.580564in}{7.644117in}}%
\pgfpathlineto{\pgfqpoint{8.581935in}{7.645208in}}%
\pgfpathlineto{\pgfqpoint{8.583676in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.584504in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.586153in}{7.650455in}}%
\pgfpathlineto{\pgfqpoint{8.586227in}{7.650455in}}%
\pgfpathlineto{\pgfqpoint{8.587865in}{7.652641in}}%
\pgfpathlineto{\pgfqpoint{8.588384in}{7.653986in}}%
\pgfpathlineto{\pgfqpoint{8.590595in}{7.657086in}}%
\pgfpathlineto{\pgfqpoint{8.591328in}{7.657867in}}%
\pgfpathlineto{\pgfqpoint{8.593078in}{7.660435in}}%
\pgfpathlineto{\pgfqpoint{8.593296in}{7.660435in}}%
\pgfpathlineto{\pgfqpoint{8.594960in}{7.664507in}}%
\pgfpathlineto{\pgfqpoint{8.596470in}{7.665679in}}%
\pgfpathlineto{\pgfqpoint{8.598256in}{7.668617in}}%
\pgfpathlineto{\pgfqpoint{8.599180in}{7.670044in}}%
\pgfpathlineto{\pgfqpoint{8.602981in}{7.675794in}}%
\pgfpathlineto{\pgfqpoint{8.603539in}{7.676068in}}%
\pgfpathlineto{\pgfqpoint{8.605207in}{7.679212in}}%
\pgfpathlineto{\pgfqpoint{8.606381in}{7.680487in}}%
\pgfpathlineto{\pgfqpoint{8.608372in}{7.683603in}}%
\pgfpathlineto{\pgfqpoint{8.608782in}{7.684087in}}%
\pgfpathlineto{\pgfqpoint{8.610415in}{7.686619in}}%
\pgfpathlineto{\pgfqpoint{8.610890in}{7.687541in}}%
\pgfpathlineto{\pgfqpoint{8.612577in}{7.690337in}}%
\pgfpathlineto{\pgfqpoint{8.613449in}{7.691468in}}%
\pgfpathlineto{\pgfqpoint{8.615452in}{7.695314in}}%
\pgfpathlineto{\pgfqpoint{8.616514in}{7.696716in}}%
\pgfpathlineto{\pgfqpoint{8.618361in}{7.701455in}}%
\pgfpathlineto{\pgfqpoint{8.618951in}{7.702121in}}%
\pgfpathlineto{\pgfqpoint{8.620781in}{7.706805in}}%
\pgfpathlineto{\pgfqpoint{8.621431in}{7.707329in}}%
\pgfpathlineto{\pgfqpoint{8.623178in}{7.710869in}}%
\pgfpathlineto{\pgfqpoint{8.624079in}{7.711521in}}%
\pgfpathlineto{\pgfqpoint{8.625744in}{7.714896in}}%
\pgfpathlineto{\pgfqpoint{8.626700in}{7.716377in}}%
\pgfpathlineto{\pgfqpoint{8.628474in}{7.717923in}}%
\pgfpathlineto{\pgfqpoint{8.630423in}{7.719202in}}%
\pgfpathlineto{\pgfqpoint{8.632047in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{8.634463in}{7.721460in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{7.723436in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{7.723436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.909966in}}%
\pgfpathlineto{\pgfqpoint{8.294984in}{6.919906in}}%
\pgfpathlineto{\pgfqpoint{8.346096in}{7.040442in}}%
\pgfpathlineto{\pgfqpoint{8.349630in}{7.049672in}}%
\pgfpathlineto{\pgfqpoint{8.350408in}{7.050929in}}%
\pgfpathlineto{\pgfqpoint{8.355411in}{7.062600in}}%
\pgfpathlineto{\pgfqpoint{8.356172in}{7.063332in}}%
\pgfpathlineto{\pgfqpoint{8.359193in}{7.069645in}}%
\pgfpathlineto{\pgfqpoint{8.360316in}{7.070987in}}%
\pgfpathlineto{\pgfqpoint{8.364761in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{8.365128in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{8.368044in}{7.100404in}}%
\pgfpathlineto{\pgfqpoint{8.368767in}{7.101769in}}%
\pgfpathlineto{\pgfqpoint{8.375189in}{7.119064in}}%
\pgfpathlineto{\pgfqpoint{8.375893in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.378339in}{7.127090in}}%
\pgfpathlineto{\pgfqpoint{8.383163in}{7.138808in}}%
\pgfpathlineto{\pgfqpoint{8.384185in}{7.141824in}}%
\pgfpathlineto{\pgfqpoint{8.409699in}{7.206272in}}%
\pgfpathlineto{\pgfqpoint{8.410006in}{7.206272in}}%
\pgfpathlineto{\pgfqpoint{8.412752in}{7.212974in}}%
\pgfpathlineto{\pgfqpoint{8.413963in}{7.215386in}}%
\pgfpathlineto{\pgfqpoint{8.416367in}{7.221282in}}%
\pgfpathlineto{\pgfqpoint{8.416965in}{7.222331in}}%
\pgfpathlineto{\pgfqpoint{8.420520in}{7.229822in}}%
\pgfpathlineto{\pgfqpoint{8.421695in}{7.231589in}}%
\pgfpathlineto{\pgfqpoint{8.425762in}{7.239916in}}%
\pgfpathlineto{\pgfqpoint{8.427198in}{7.241396in}}%
\pgfpathlineto{\pgfqpoint{8.429480in}{7.247870in}}%
\pgfpathlineto{\pgfqpoint{8.431178in}{7.249614in}}%
\pgfpathlineto{\pgfqpoint{8.434262in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.434540in}{7.255897in}}%
\pgfpathlineto{\pgfqpoint{8.438954in}{7.273874in}}%
\pgfpathlineto{\pgfqpoint{8.439773in}{7.274768in}}%
\pgfpathlineto{\pgfqpoint{8.443829in}{7.283601in}}%
\pgfpathlineto{\pgfqpoint{8.444899in}{7.284419in}}%
\pgfpathlineto{\pgfqpoint{8.447027in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.447556in}{7.289674in}}%
\pgfpathlineto{\pgfqpoint{8.449399in}{7.294543in}}%
\pgfpathlineto{\pgfqpoint{8.449661in}{7.294543in}}%
\pgfpathlineto{\pgfqpoint{8.452009in}{7.301235in}}%
\pgfpathlineto{\pgfqpoint{8.452528in}{7.301235in}}%
\pgfpathlineto{\pgfqpoint{8.455106in}{7.308414in}}%
\pgfpathlineto{\pgfqpoint{8.455618in}{7.308564in}}%
\pgfpathlineto{\pgfqpoint{8.458165in}{7.315055in}}%
\pgfpathlineto{\pgfqpoint{8.458924in}{7.316295in}}%
\pgfpathlineto{\pgfqpoint{8.461937in}{7.324234in}}%
\pgfpathlineto{\pgfqpoint{8.462934in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.333375in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.334384in}}%
\pgfpathlineto{\pgfqpoint{8.468831in}{7.338957in}}%
\pgfpathlineto{\pgfqpoint{8.471489in}{7.344605in}}%
\pgfpathlineto{\pgfqpoint{8.474118in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.474594in}{7.351251in}}%
\pgfpathlineto{\pgfqpoint{8.476956in}{7.357241in}}%
\pgfpathlineto{\pgfqpoint{8.477661in}{7.357893in}}%
\pgfpathlineto{\pgfqpoint{8.479762in}{7.362937in}}%
\pgfpathlineto{\pgfqpoint{8.480459in}{7.363739in}}%
\pgfpathlineto{\pgfqpoint{8.483227in}{7.369215in}}%
\pgfpathlineto{\pgfqpoint{8.485965in}{7.374278in}}%
\pgfpathlineto{\pgfqpoint{8.487096in}{7.375671in}}%
\pgfpathlineto{\pgfqpoint{8.489121in}{7.379842in}}%
\pgfpathlineto{\pgfqpoint{8.490016in}{7.381049in}}%
\pgfpathlineto{\pgfqpoint{8.493123in}{7.386601in}}%
\pgfpathlineto{\pgfqpoint{8.494223in}{7.387747in}}%
\pgfpathlineto{\pgfqpoint{8.497061in}{7.392761in}}%
\pgfpathlineto{\pgfqpoint{8.497928in}{7.393979in}}%
\pgfpathlineto{\pgfqpoint{8.500083in}{7.397095in}}%
\pgfpathlineto{\pgfqpoint{8.500940in}{7.397852in}}%
\pgfpathlineto{\pgfqpoint{8.503492in}{7.401793in}}%
\pgfpathlineto{\pgfqpoint{8.504759in}{7.402835in}}%
\pgfpathlineto{\pgfqpoint{8.507273in}{7.406971in}}%
\pgfpathlineto{\pgfqpoint{8.507898in}{7.408137in}}%
\pgfpathlineto{\pgfqpoint{8.513858in}{7.427058in}}%
\pgfpathlineto{\pgfqpoint{8.514467in}{7.428089in}}%
\pgfpathlineto{\pgfqpoint{8.516284in}{7.431656in}}%
\pgfpathlineto{\pgfqpoint{8.516887in}{7.433189in}}%
\pgfpathlineto{\pgfqpoint{8.518686in}{7.435169in}}%
\pgfpathlineto{\pgfqpoint{8.520869in}{7.440393in}}%
\pgfpathlineto{\pgfqpoint{8.521854in}{7.441455in}}%
\pgfpathlineto{\pgfqpoint{8.524594in}{7.446826in}}%
\pgfpathlineto{\pgfqpoint{8.525953in}{7.448004in}}%
\pgfpathlineto{\pgfqpoint{8.527689in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{8.527881in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{8.529795in}{7.454458in}}%
\pgfpathlineto{\pgfqpoint{8.530747in}{7.455847in}}%
\pgfpathlineto{\pgfqpoint{8.533204in}{7.460501in}}%
\pgfpathlineto{\pgfqpoint{8.534143in}{7.461447in}}%
\pgfpathlineto{\pgfqpoint{8.536381in}{7.465303in}}%
\pgfpathlineto{\pgfqpoint{8.536567in}{7.465303in}}%
\pgfpathlineto{\pgfqpoint{8.538600in}{7.470038in}}%
\pgfpathlineto{\pgfqpoint{8.540069in}{7.470908in}}%
\pgfpathlineto{\pgfqpoint{8.542074in}{7.475593in}}%
\pgfpathlineto{\pgfqpoint{8.543523in}{7.476761in}}%
\pgfpathlineto{\pgfqpoint{8.545680in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.546395in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.548174in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.548882in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.550643in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.551169in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.552914in}{7.490770in}}%
\pgfpathlineto{\pgfqpoint{8.553088in}{7.490770in}}%
\pgfpathlineto{\pgfqpoint{8.554820in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.555338in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.557055in}{7.497199in}}%
\pgfpathlineto{\pgfqpoint{8.558590in}{7.497893in}}%
\pgfpathlineto{\pgfqpoint{8.560453in}{7.501826in}}%
\pgfpathlineto{\pgfqpoint{8.562471in}{7.502484in}}%
\pgfpathlineto{\pgfqpoint{8.564306in}{7.505278in}}%
\pgfpathlineto{\pgfqpoint{8.565467in}{7.506603in}}%
\pgfpathlineto{\pgfqpoint{8.567445in}{7.508812in}}%
\pgfpathlineto{\pgfqpoint{8.568592in}{7.509312in}}%
\pgfpathlineto{\pgfqpoint{8.570383in}{7.512071in}}%
\pgfpathlineto{\pgfqpoint{8.572484in}{7.513525in}}%
\pgfpathlineto{\pgfqpoint{8.574727in}{7.515722in}}%
\pgfpathlineto{\pgfqpoint{8.582115in}{7.516805in}}%
\pgfpathlineto{\pgfqpoint{8.587327in}{7.538838in}}%
\pgfpathlineto{\pgfqpoint{8.587630in}{7.539798in}}%
\pgfpathlineto{\pgfqpoint{8.589743in}{7.545694in}}%
\pgfpathlineto{\pgfqpoint{8.590942in}{7.547106in}}%
\pgfpathlineto{\pgfqpoint{8.592879in}{7.552747in}}%
\pgfpathlineto{\pgfqpoint{8.594063in}{7.553099in}}%
\pgfpathlineto{\pgfqpoint{8.595976in}{7.557169in}}%
\pgfpathlineto{\pgfqpoint{8.596854in}{7.558046in}}%
\pgfpathlineto{\pgfqpoint{8.598746in}{7.561255in}}%
\pgfpathlineto{\pgfqpoint{8.599904in}{7.562526in}}%
\pgfpathlineto{\pgfqpoint{8.601916in}{7.566299in}}%
\pgfpathlineto{\pgfqpoint{8.602488in}{7.567202in}}%
\pgfpathlineto{\pgfqpoint{8.604764in}{7.571587in}}%
\pgfpathlineto{\pgfqpoint{8.607159in}{7.575281in}}%
\pgfpathlineto{\pgfqpoint{8.609948in}{7.580620in}}%
\pgfpathlineto{\pgfqpoint{8.610641in}{7.582044in}}%
\pgfpathlineto{\pgfqpoint{8.612158in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{8.613802in}{7.601679in}}%
\pgfpathlineto{\pgfqpoint{8.614620in}{7.603149in}}%
\pgfpathlineto{\pgfqpoint{8.617732in}{7.609262in}}%
\pgfpathlineto{\pgfqpoint{8.618269in}{7.610555in}}%
\pgfpathlineto{\pgfqpoint{8.637384in}{7.644606in}}%
\pgfpathlineto{\pgfqpoint{8.638377in}{7.645208in}}%
\pgfpathlineto{\pgfqpoint{8.640229in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.641088in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.642798in}{7.650455in}}%
\pgfpathlineto{\pgfqpoint{8.643041in}{7.650455in}}%
\pgfpathlineto{\pgfqpoint{8.644738in}{7.652641in}}%
\pgfpathlineto{\pgfqpoint{8.645703in}{7.653986in}}%
\pgfpathlineto{\pgfqpoint{8.648217in}{7.656552in}}%
\pgfpathlineto{\pgfqpoint{8.649643in}{7.657867in}}%
\pgfpathlineto{\pgfqpoint{8.651296in}{7.659150in}}%
\pgfpathlineto{\pgfqpoint{8.652587in}{7.660435in}}%
\pgfpathlineto{\pgfqpoint{8.654221in}{7.662829in}}%
\pgfpathlineto{\pgfqpoint{8.654918in}{7.662987in}}%
\pgfpathlineto{\pgfqpoint{8.656537in}{7.665268in}}%
\pgfpathlineto{\pgfqpoint{8.657687in}{7.666452in}}%
\pgfpathlineto{\pgfqpoint{8.659516in}{7.668617in}}%
\pgfpathlineto{\pgfqpoint{8.660993in}{7.670044in}}%
\pgfpathlineto{\pgfqpoint{8.666149in}{7.675794in}}%
\pgfpathlineto{\pgfqpoint{8.666703in}{7.676068in}}%
\pgfpathlineto{\pgfqpoint{8.668358in}{7.678355in}}%
\pgfpathlineto{\pgfqpoint{8.669017in}{7.679212in}}%
\pgfpathlineto{\pgfqpoint{8.670875in}{7.681657in}}%
\pgfpathlineto{\pgfqpoint{8.672719in}{7.682937in}}%
\pgfpathlineto{\pgfqpoint{8.674765in}{7.685926in}}%
\pgfpathlineto{\pgfqpoint{8.676048in}{7.686619in}}%
\pgfpathlineto{\pgfqpoint{8.677855in}{7.689213in}}%
\pgfpathlineto{\pgfqpoint{8.679860in}{7.690745in}}%
\pgfpathlineto{\pgfqpoint{8.681744in}{7.693417in}}%
\pgfpathlineto{\pgfqpoint{8.683303in}{7.694717in}}%
\pgfpathlineto{\pgfqpoint{8.685162in}{7.696716in}}%
\pgfpathlineto{\pgfqpoint{8.686086in}{7.697717in}}%
\pgfpathlineto{\pgfqpoint{8.688026in}{7.700249in}}%
\pgfpathlineto{\pgfqpoint{8.689345in}{7.701455in}}%
\pgfpathlineto{\pgfqpoint{8.691060in}{7.703028in}}%
\pgfpathlineto{\pgfqpoint{8.692163in}{7.703526in}}%
\pgfpathlineto{\pgfqpoint{8.693858in}{7.706154in}}%
\pgfpathlineto{\pgfqpoint{8.695937in}{7.707329in}}%
\pgfpathlineto{\pgfqpoint{8.697607in}{7.709331in}}%
\pgfpathlineto{\pgfqpoint{8.699946in}{7.710869in}}%
\pgfpathlineto{\pgfqpoint{8.702264in}{7.713020in}}%
\pgfpathlineto{\pgfqpoint{8.704179in}{7.714143in}}%
\pgfpathlineto{\pgfqpoint{8.705985in}{7.716377in}}%
\pgfpathlineto{\pgfqpoint{8.709092in}{7.717581in}}%
\pgfpathlineto{\pgfqpoint{8.710956in}{7.718874in}}%
\pgfpathlineto{\pgfqpoint{8.714461in}{7.720195in}}%
\pgfpathlineto{\pgfqpoint{8.716377in}{7.721382in}}%
\pgfpathlineto{\pgfqpoint{8.718188in}{7.722271in}}%
\pgfpathlineto{\pgfqpoint{8.719986in}{7.726664in}}%
\pgfpathlineto{\pgfqpoint{8.722571in}{7.727501in}}%
\pgfpathlineto{\pgfqpoint{8.724162in}{7.728876in}}%
\pgfpathlineto{\pgfqpoint{8.726356in}{7.729766in}}%
\pgfpathlineto{\pgfqpoint{8.728010in}{7.733182in}}%
\pgfpathlineto{\pgfqpoint{8.729826in}{7.734240in}}%
\pgfpathlineto{\pgfqpoint{8.731544in}{7.737482in}}%
\pgfpathlineto{\pgfqpoint{8.732313in}{7.738166in}}%
\pgfpathlineto{\pgfqpoint{8.734098in}{7.741352in}}%
\pgfpathlineto{\pgfqpoint{8.734944in}{7.742521in}}%
\pgfpathlineto{\pgfqpoint{8.737130in}{7.746314in}}%
\pgfpathlineto{\pgfqpoint{8.738549in}{7.747774in}}%
\pgfpathlineto{\pgfqpoint{8.740290in}{7.752086in}}%
\pgfpathlineto{\pgfqpoint{8.741116in}{7.752522in}}%
\pgfpathlineto{\pgfqpoint{8.742840in}{7.756035in}}%
\pgfpathlineto{\pgfqpoint{8.743657in}{7.757528in}}%
\pgfpathlineto{\pgfqpoint{8.745930in}{7.761918in}}%
\pgfpathlineto{\pgfqpoint{8.746253in}{7.762654in}}%
\pgfpathlineto{\pgfqpoint{8.749063in}{7.794183in}}%
\pgfpathlineto{\pgfqpoint{8.751683in}{7.794923in}}%
\pgfpathlineto{\pgfqpoint{8.753337in}{7.796341in}}%
\pgfpathlineto{\pgfqpoint{8.755525in}{7.797344in}}%
\pgfpathlineto{\pgfqpoint{8.757154in}{7.799729in}}%
\pgfpathlineto{\pgfqpoint{8.758388in}{7.800726in}}%
\pgfpathlineto{\pgfqpoint{8.760151in}{7.803386in}}%
\pgfpathlineto{\pgfqpoint{8.761826in}{7.804576in}}%
\pgfpathlineto{\pgfqpoint{8.763565in}{7.807548in}}%
\pgfpathlineto{\pgfqpoint{8.765292in}{7.808869in}}%
\pgfpathlineto{\pgfqpoint{8.767454in}{7.811137in}}%
\pgfpathlineto{\pgfqpoint{8.789331in}{7.810082in}}%
\pgfpathlineto{\pgfqpoint{8.791026in}{7.807689in}}%
\pgfpathlineto{\pgfqpoint{8.792978in}{7.806616in}}%
\pgfpathlineto{\pgfqpoint{8.794583in}{7.804576in}}%
\pgfpathlineto{\pgfqpoint{8.796772in}{7.803386in}}%
\pgfpathlineto{\pgfqpoint{8.798549in}{7.800726in}}%
\pgfpathlineto{\pgfqpoint{8.800834in}{7.799729in}}%
\pgfpathlineto{\pgfqpoint{8.802518in}{7.797344in}}%
\pgfpathlineto{\pgfqpoint{8.805662in}{7.796247in}}%
\pgfpathlineto{\pgfqpoint{8.807378in}{7.794923in}}%
\pgfpathlineto{\pgfqpoint{8.811274in}{7.794183in}}%
\pgfpathlineto{\pgfqpoint{8.812890in}{7.792754in}}%
\pgfpathlineto{\pgfqpoint{8.814742in}{7.792447in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{7.778849in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{7.778849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.967326in}}%
\pgfpathlineto{\pgfqpoint{8.482685in}{7.027887in}}%
\pgfpathlineto{\pgfqpoint{8.484928in}{7.037904in}}%
\pgfpathlineto{\pgfqpoint{8.492407in}{7.059684in}}%
\pgfpathlineto{\pgfqpoint{8.495851in}{7.067320in}}%
\pgfpathlineto{\pgfqpoint{8.502185in}{7.086945in}}%
\pgfpathlineto{\pgfqpoint{8.504261in}{7.099026in}}%
\pgfpathlineto{\pgfqpoint{8.511598in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.511999in}{7.119268in}}%
\pgfpathlineto{\pgfqpoint{8.514791in}{7.128276in}}%
\pgfpathlineto{\pgfqpoint{8.515583in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.518335in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.518726in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.521058in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.521445in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.524516in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{8.524898in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{8.527927in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.528304in}{7.160662in}}%
\pgfpathlineto{\pgfqpoint{8.531293in}{7.169317in}}%
\pgfpathlineto{\pgfqpoint{8.531664in}{7.169317in}}%
\pgfpathlineto{\pgfqpoint{8.534247in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.534614in}{7.177427in}}%
\pgfpathlineto{\pgfqpoint{8.537168in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.537530in}{7.184831in}}%
\pgfpathlineto{\pgfqpoint{8.540054in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.540413in}{7.192514in}}%
\pgfpathlineto{\pgfqpoint{8.544323in}{7.203519in}}%
\pgfpathlineto{\pgfqpoint{8.545730in}{7.206272in}}%
\pgfpathlineto{\pgfqpoint{8.549559in}{7.217139in}}%
\pgfpathlineto{\pgfqpoint{8.567557in}{7.259700in}}%
\pgfpathlineto{\pgfqpoint{8.569480in}{7.272750in}}%
\pgfpathlineto{\pgfqpoint{8.584654in}{7.306463in}}%
\pgfpathlineto{\pgfqpoint{8.584955in}{7.306463in}}%
\pgfpathlineto{\pgfqpoint{8.587345in}{7.312784in}}%
\pgfpathlineto{\pgfqpoint{8.599251in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{8.600100in}{7.338634in}}%
\pgfpathlineto{\pgfqpoint{8.603748in}{7.344605in}}%
\pgfpathlineto{\pgfqpoint{8.605967in}{7.348516in}}%
\pgfpathlineto{\pgfqpoint{8.610347in}{7.356385in}}%
\pgfpathlineto{\pgfqpoint{8.614119in}{7.363739in}}%
\pgfpathlineto{\pgfqpoint{8.615186in}{7.365183in}}%
\pgfpathlineto{\pgfqpoint{8.618361in}{7.371436in}}%
\pgfpathlineto{\pgfqpoint{8.625616in}{7.386601in}}%
\pgfpathlineto{\pgfqpoint{8.629167in}{7.394927in}}%
\pgfpathlineto{\pgfqpoint{8.629922in}{7.395811in}}%
\pgfpathlineto{\pgfqpoint{8.632420in}{7.401456in}}%
\pgfpathlineto{\pgfqpoint{8.635632in}{7.408137in}}%
\pgfpathlineto{\pgfqpoint{8.645736in}{7.443107in}}%
\pgfpathlineto{\pgfqpoint{8.646443in}{7.444518in}}%
\pgfpathlineto{\pgfqpoint{8.654769in}{7.461447in}}%
\pgfpathlineto{\pgfqpoint{8.655451in}{7.462391in}}%
\pgfpathlineto{\pgfqpoint{8.660171in}{7.470908in}}%
\pgfpathlineto{\pgfqpoint{8.661061in}{7.472447in}}%
\pgfpathlineto{\pgfqpoint{8.663050in}{7.475769in}}%
\pgfpathlineto{\pgfqpoint{8.663710in}{7.476761in}}%
\pgfpathlineto{\pgfqpoint{8.665896in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.666548in}{7.481118in}}%
\pgfpathlineto{\pgfqpoint{8.668495in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.668710in}{7.484942in}}%
\pgfpathlineto{\pgfqpoint{8.670853in}{7.489800in}}%
\pgfpathlineto{\pgfqpoint{8.672131in}{7.490770in}}%
\pgfpathlineto{\pgfqpoint{8.674245in}{7.495486in}}%
\pgfpathlineto{\pgfqpoint{8.674876in}{7.496105in}}%
\pgfpathlineto{\pgfqpoint{8.676968in}{7.499765in}}%
\pgfpathlineto{\pgfqpoint{8.677176in}{7.499765in}}%
\pgfpathlineto{\pgfqpoint{8.679043in}{7.504069in}}%
\pgfpathlineto{\pgfqpoint{8.680074in}{7.505278in}}%
\pgfpathlineto{\pgfqpoint{8.682327in}{7.509312in}}%
\pgfpathlineto{\pgfqpoint{8.682531in}{7.509312in}}%
\pgfpathlineto{\pgfqpoint{8.684358in}{7.512659in}}%
\pgfpathlineto{\pgfqpoint{8.686574in}{7.515722in}}%
\pgfpathlineto{\pgfqpoint{8.691734in}{7.516805in}}%
\pgfpathlineto{\pgfqpoint{8.700613in}{7.550838in}}%
\pgfpathlineto{\pgfqpoint{8.700802in}{7.550838in}}%
\pgfpathlineto{\pgfqpoint{8.702690in}{7.555612in}}%
\pgfpathlineto{\pgfqpoint{8.703629in}{7.555984in}}%
\pgfpathlineto{\pgfqpoint{8.705682in}{7.559841in}}%
\pgfpathlineto{\pgfqpoint{8.707349in}{7.561319in}}%
\pgfpathlineto{\pgfqpoint{8.709555in}{7.565294in}}%
\pgfpathlineto{\pgfqpoint{8.710833in}{7.566299in}}%
\pgfpathlineto{\pgfqpoint{8.713190in}{7.570232in}}%
\pgfpathlineto{\pgfqpoint{8.714450in}{7.571718in}}%
\pgfpathlineto{\pgfqpoint{8.716950in}{7.576322in}}%
\pgfpathlineto{\pgfqpoint{8.718015in}{7.577558in}}%
\pgfpathlineto{\pgfqpoint{8.720305in}{7.581700in}}%
\pgfpathlineto{\pgfqpoint{8.721006in}{7.582514in}}%
\pgfpathlineto{\pgfqpoint{8.722401in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{8.724134in}{7.601160in}}%
\pgfpathlineto{\pgfqpoint{8.726541in}{7.604742in}}%
\pgfpathlineto{\pgfqpoint{8.728586in}{7.607512in}}%
\pgfpathlineto{\pgfqpoint{8.729264in}{7.608915in}}%
\pgfpathlineto{\pgfqpoint{8.733294in}{7.613793in}}%
\pgfpathlineto{\pgfqpoint{8.734788in}{7.614999in}}%
\pgfpathlineto{\pgfqpoint{8.736603in}{7.617986in}}%
\pgfpathlineto{\pgfqpoint{8.738568in}{7.620328in}}%
\pgfpathlineto{\pgfqpoint{8.739545in}{7.621736in}}%
\pgfpathlineto{\pgfqpoint{8.741488in}{7.624723in}}%
\pgfpathlineto{\pgfqpoint{8.742935in}{7.626211in}}%
\pgfpathlineto{\pgfqpoint{8.746911in}{7.631285in}}%
\pgfpathlineto{\pgfqpoint{8.747541in}{7.632674in}}%
\pgfpathlineto{\pgfqpoint{8.750359in}{7.635806in}}%
\pgfpathlineto{\pgfqpoint{8.750670in}{7.635842in}}%
\pgfpathlineto{\pgfqpoint{8.752375in}{7.639178in}}%
\pgfpathlineto{\pgfqpoint{8.753453in}{7.640414in}}%
\pgfpathlineto{\pgfqpoint{8.755444in}{7.644117in}}%
\pgfpathlineto{\pgfqpoint{8.756662in}{7.645208in}}%
\pgfpathlineto{\pgfqpoint{8.758477in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.758778in}{7.648194in}}%
\pgfpathlineto{\pgfqpoint{8.760578in}{7.652042in}}%
\pgfpathlineto{\pgfqpoint{8.762810in}{7.655181in}}%
\pgfpathlineto{\pgfqpoint{8.764729in}{7.659038in}}%
\pgfpathlineto{\pgfqpoint{8.765756in}{7.660435in}}%
\pgfpathlineto{\pgfqpoint{8.767652in}{7.664507in}}%
\pgfpathlineto{\pgfqpoint{8.768378in}{7.665679in}}%
\pgfpathlineto{\pgfqpoint{8.770686in}{7.670044in}}%
\pgfpathlineto{\pgfqpoint{8.775944in}{7.679212in}}%
\pgfpathlineto{\pgfqpoint{8.778184in}{7.682713in}}%
\pgfpathlineto{\pgfqpoint{8.784922in}{7.696084in}}%
\pgfpathlineto{\pgfqpoint{8.789761in}{7.711521in}}%
\pgfpathlineto{\pgfqpoint{8.790160in}{7.713020in}}%
\pgfpathlineto{\pgfqpoint{8.794377in}{7.721382in}}%
\pgfpathlineto{\pgfqpoint{8.795421in}{7.722271in}}%
\pgfpathlineto{\pgfqpoint{8.797495in}{7.727501in}}%
\pgfpathlineto{\pgfqpoint{8.799039in}{7.728876in}}%
\pgfpathlineto{\pgfqpoint{8.800956in}{7.732085in}}%
\pgfpathlineto{\pgfqpoint{8.802353in}{7.733182in}}%
\pgfpathlineto{\pgfqpoint{8.804747in}{7.737482in}}%
\pgfpathlineto{\pgfqpoint{8.805374in}{7.738166in}}%
\pgfpathlineto{\pgfqpoint{8.807244in}{7.741352in}}%
\pgfpathlineto{\pgfqpoint{8.807864in}{7.742521in}}%
\pgfpathlineto{\pgfqpoint{8.810329in}{7.746314in}}%
\pgfpathlineto{\pgfqpoint{8.811553in}{7.747774in}}%
\pgfpathlineto{\pgfqpoint{8.813378in}{7.752086in}}%
\pgfpathlineto{\pgfqpoint{8.814587in}{7.752522in}}%
\pgfpathlineto{\pgfqpoint{8.816390in}{7.756035in}}%
\pgfpathlineto{\pgfqpoint{8.817585in}{7.757528in}}%
\pgfpathlineto{\pgfqpoint{8.820193in}{7.761918in}}%
\pgfpathlineto{\pgfqpoint{8.820900in}{7.762654in}}%
\pgfpathlineto{\pgfqpoint{8.824289in}{7.793112in}}%
\pgfpathlineto{\pgfqpoint{8.825908in}{7.794183in}}%
\pgfpathlineto{\pgfqpoint{8.827632in}{7.794923in}}%
\pgfpathlineto{\pgfqpoint{8.829344in}{7.796247in}}%
\pgfpathlineto{\pgfqpoint{8.843607in}{7.809156in}}%
\pgfpathlineto{\pgfqpoint{8.845321in}{7.811137in}}%
\pgfpathlineto{\pgfqpoint{8.858629in}{7.811941in}}%
\pgfpathlineto{\pgfqpoint{8.860245in}{7.814391in}}%
\pgfpathlineto{\pgfqpoint{8.861549in}{7.815402in}}%
\pgfpathlineto{\pgfqpoint{8.863345in}{7.818083in}}%
\pgfpathlineto{\pgfqpoint{8.864436in}{7.819020in}}%
\pgfpathlineto{\pgfqpoint{8.866309in}{7.822800in}}%
\pgfpathlineto{\pgfqpoint{8.868461in}{7.824013in}}%
\pgfpathlineto{\pgfqpoint{8.870111in}{7.827328in}}%
\pgfpathlineto{\pgfqpoint{8.871077in}{7.828372in}}%
\pgfpathlineto{\pgfqpoint{8.872710in}{7.829772in}}%
\pgfpathlineto{\pgfqpoint{8.873093in}{7.829772in}}%
\pgfpathlineto{\pgfqpoint{8.874713in}{7.832937in}}%
\pgfpathlineto{\pgfqpoint{8.875282in}{7.833823in}}%
\pgfpathlineto{\pgfqpoint{8.876983in}{7.837057in}}%
\pgfpathlineto{\pgfqpoint{8.878485in}{7.838159in}}%
\pgfpathlineto{\pgfqpoint{8.880164in}{7.841644in}}%
\pgfpathlineto{\pgfqpoint{8.881277in}{7.841644in}}%
\pgfpathlineto{\pgfqpoint{8.882938in}{7.845602in}}%
\pgfpathlineto{\pgfqpoint{8.885590in}{7.846562in}}%
\pgfpathlineto{\pgfqpoint{8.887223in}{7.848582in}}%
\pgfpathlineto{\pgfqpoint{8.889024in}{7.849662in}}%
\pgfpathlineto{\pgfqpoint{8.890635in}{7.851015in}}%
\pgfpathlineto{\pgfqpoint{8.893031in}{7.851691in}}%
\pgfpathlineto{\pgfqpoint{8.894617in}{7.852995in}}%
\pgfpathlineto{\pgfqpoint{8.896279in}{7.854321in}}%
\pgfpathlineto{\pgfqpoint{8.897931in}{7.856201in}}%
\pgfpathlineto{\pgfqpoint{8.899915in}{7.857337in}}%
\pgfpathlineto{\pgfqpoint{8.901714in}{7.859743in}}%
\pgfpathlineto{\pgfqpoint{8.902736in}{7.860142in}}%
\pgfpathlineto{\pgfqpoint{8.904430in}{7.862616in}}%
\pgfpathlineto{\pgfqpoint{8.905946in}{7.863630in}}%
\pgfpathlineto{\pgfqpoint{8.907785in}{7.866334in}}%
\pgfpathlineto{\pgfqpoint{8.909363in}{7.867183in}}%
\pgfpathlineto{\pgfqpoint{8.911014in}{7.869267in}}%
\pgfpathlineto{\pgfqpoint{8.912817in}{7.870043in}}%
\pgfpathlineto{\pgfqpoint{8.914445in}{7.872612in}}%
\pgfpathlineto{\pgfqpoint{8.915498in}{7.874038in}}%
\pgfpathlineto{\pgfqpoint{8.918789in}{7.880005in}}%
\pgfpathlineto{\pgfqpoint{8.919187in}{7.880175in}}%
\pgfpathlineto{\pgfqpoint{8.920933in}{7.884771in}}%
\pgfpathlineto{\pgfqpoint{8.921407in}{7.885651in}}%
\pgfpathlineto{\pgfqpoint{8.923451in}{7.890638in}}%
\pgfpathlineto{\pgfqpoint{8.924544in}{7.891705in}}%
\pgfpathlineto{\pgfqpoint{8.926254in}{7.896264in}}%
\pgfpathlineto{\pgfqpoint{8.926949in}{7.896648in}}%
\pgfpathlineto{\pgfqpoint{8.928719in}{7.900778in}}%
\pgfpathlineto{\pgfqpoint{8.929485in}{7.901111in}}%
\pgfpathlineto{\pgfqpoint{8.931161in}{7.904237in}}%
\pgfpathlineto{\pgfqpoint{8.931388in}{7.904885in}}%
\pgfpathlineto{\pgfqpoint{8.933127in}{7.908089in}}%
\pgfpathlineto{\pgfqpoint{8.935078in}{7.912135in}}%
\pgfpathlineto{\pgfqpoint{8.935302in}{7.912135in}}%
\pgfpathlineto{\pgfqpoint{8.937014in}{7.916664in}}%
\pgfpathlineto{\pgfqpoint{8.937163in}{7.916664in}}%
\pgfpathlineto{\pgfqpoint{8.938936in}{7.921936in}}%
\pgfpathlineto{\pgfqpoint{8.939157in}{7.922239in}}%
\pgfpathlineto{\pgfqpoint{8.940916in}{7.926878in}}%
\pgfpathlineto{\pgfqpoint{8.941718in}{7.927988in}}%
\pgfpathlineto{\pgfqpoint{8.944037in}{7.933308in}}%
\pgfpathlineto{\pgfqpoint{8.946049in}{7.936355in}}%
\pgfpathlineto{\pgfqpoint{8.947761in}{7.939740in}}%
\pgfpathlineto{\pgfqpoint{8.948471in}{7.940539in}}%
\pgfpathlineto{\pgfqpoint{8.950237in}{7.944033in}}%
\pgfpathlineto{\pgfqpoint{8.952689in}{7.947100in}}%
\pgfpathlineto{\pgfqpoint{8.953940in}{7.947824in}}%
\pgfpathlineto{\pgfqpoint{8.955600in}{7.950829in}}%
\pgfpathlineto{\pgfqpoint{8.957248in}{7.951942in}}%
\pgfpathlineto{\pgfqpoint{8.958886in}{7.954866in}}%
\pgfpathlineto{\pgfqpoint{8.960175in}{7.955593in}}%
\pgfpathlineto{\pgfqpoint{8.961794in}{7.957643in}}%
\pgfpathlineto{\pgfqpoint{8.962867in}{7.959089in}}%
\pgfpathlineto{\pgfqpoint{8.965597in}{7.962547in}}%
\pgfpathlineto{\pgfqpoint{8.966786in}{7.963767in}}%
\pgfpathlineto{\pgfqpoint{8.968494in}{7.965925in}}%
\pgfpathlineto{\pgfqpoint{8.969670in}{7.967370in}}%
\pgfpathlineto{\pgfqpoint{8.974638in}{7.973438in}}%
\pgfpathlineto{\pgfqpoint{8.975595in}{7.974623in}}%
\pgfpathlineto{\pgfqpoint{8.977181in}{7.976641in}}%
\pgfpathlineto{\pgfqpoint{8.977750in}{7.977476in}}%
\pgfpathlineto{\pgfqpoint{8.979385in}{7.979349in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.979349in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.979349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.012238in}}%
\pgfpathlineto{\pgfqpoint{8.647023in}{7.035719in}}%
\pgfpathlineto{\pgfqpoint{8.653172in}{7.053123in}}%
\pgfpathlineto{\pgfqpoint{8.660993in}{7.070419in}}%
\pgfpathlineto{\pgfqpoint{8.663248in}{7.075604in}}%
\pgfpathlineto{\pgfqpoint{8.665482in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{8.668578in}{7.100404in}}%
\pgfpathlineto{\pgfqpoint{8.678912in}{7.128276in}}%
\pgfpathlineto{\pgfqpoint{8.679334in}{7.128291in}}%
\pgfpathlineto{\pgfqpoint{8.681848in}{7.136109in}}%
\pgfpathlineto{\pgfqpoint{8.682681in}{7.136368in}}%
\pgfpathlineto{\pgfqpoint{8.685162in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.685573in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{8.688433in}{7.151007in}}%
\pgfpathlineto{\pgfqpoint{8.704941in}{7.190389in}}%
\pgfpathlineto{\pgfqpoint{8.707590in}{7.197276in}}%
\pgfpathlineto{\pgfqpoint{8.709466in}{7.200801in}}%
\pgfpathlineto{\pgfqpoint{8.712807in}{7.208538in}}%
\pgfpathlineto{\pgfqpoint{8.713175in}{7.208584in}}%
\pgfpathlineto{\pgfqpoint{8.715375in}{7.214517in}}%
\pgfpathlineto{\pgfqpoint{8.725042in}{7.233917in}}%
\pgfpathlineto{\pgfqpoint{8.725744in}{7.236384in}}%
\pgfpathlineto{\pgfqpoint{8.736711in}{7.259700in}}%
\pgfpathlineto{\pgfqpoint{8.738715in}{7.273531in}}%
\pgfpathlineto{\pgfqpoint{8.740703in}{7.277430in}}%
\pgfpathlineto{\pgfqpoint{8.743657in}{7.286667in}}%
\pgfpathlineto{\pgfqpoint{8.744308in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.747220in}{7.296438in}}%
\pgfpathlineto{\pgfqpoint{8.747863in}{7.297588in}}%
\pgfpathlineto{\pgfqpoint{8.752944in}{7.314539in}}%
\pgfpathlineto{\pgfqpoint{8.754199in}{7.318021in}}%
\pgfpathlineto{\pgfqpoint{8.756689in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{8.761902in}{7.342263in}}%
\pgfpathlineto{\pgfqpoint{8.762508in}{7.343452in}}%
\pgfpathlineto{\pgfqpoint{8.776634in}{7.378696in}}%
\pgfpathlineto{\pgfqpoint{8.777491in}{7.379884in}}%
\pgfpathlineto{\pgfqpoint{8.780891in}{7.387627in}}%
\pgfpathlineto{\pgfqpoint{8.781734in}{7.388985in}}%
\pgfpathlineto{\pgfqpoint{8.784523in}{7.394927in}}%
\pgfpathlineto{\pgfqpoint{8.793782in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.795646in}{7.425400in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{7.431656in}}%
\pgfpathlineto{\pgfqpoint{8.798549in}{7.433189in}}%
\pgfpathlineto{\pgfqpoint{8.799073in}{7.433290in}}%
\pgfpathlineto{\pgfqpoint{8.801418in}{7.439151in}}%
\pgfpathlineto{\pgfqpoint{8.804255in}{7.445897in}}%
\pgfpathlineto{\pgfqpoint{8.805024in}{7.446826in}}%
\pgfpathlineto{\pgfqpoint{8.807821in}{7.452603in}}%
\pgfpathlineto{\pgfqpoint{8.808326in}{7.453669in}}%
\pgfpathlineto{\pgfqpoint{8.812580in}{7.461447in}}%
\pgfpathlineto{\pgfqpoint{8.813323in}{7.462391in}}%
\pgfpathlineto{\pgfqpoint{8.819434in}{7.473709in}}%
\pgfpathlineto{\pgfqpoint{8.819675in}{7.473709in}}%
\pgfpathlineto{\pgfqpoint{8.821598in}{7.477952in}}%
\pgfpathlineto{\pgfqpoint{8.821837in}{7.477952in}}%
\pgfpathlineto{\pgfqpoint{8.823980in}{7.483039in}}%
\pgfpathlineto{\pgfqpoint{8.824454in}{7.483039in}}%
\pgfpathlineto{\pgfqpoint{8.826576in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.827045in}{7.488221in}}%
\pgfpathlineto{\pgfqpoint{8.829377in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.829609in}{7.493621in}}%
\pgfpathlineto{\pgfqpoint{8.831687in}{7.499335in}}%
\pgfpathlineto{\pgfqpoint{8.832377in}{7.499765in}}%
\pgfpathlineto{\pgfqpoint{8.834433in}{7.505278in}}%
\pgfpathlineto{\pgfqpoint{8.835114in}{7.506603in}}%
\pgfpathlineto{\pgfqpoint{8.838942in}{7.514074in}}%
\pgfpathlineto{\pgfqpoint{8.839835in}{7.514906in}}%
\pgfpathlineto{\pgfqpoint{8.841610in}{7.516175in}}%
\pgfpathlineto{\pgfqpoint{8.844468in}{7.517715in}}%
\pgfpathlineto{\pgfqpoint{8.847510in}{7.538176in}}%
\pgfpathlineto{\pgfqpoint{8.857255in}{7.563457in}}%
\pgfpathlineto{\pgfqpoint{8.859737in}{7.568138in}}%
\pgfpathlineto{\pgfqpoint{8.861990in}{7.573284in}}%
\pgfpathlineto{\pgfqpoint{8.862398in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{8.865031in}{7.579934in}}%
\pgfpathlineto{\pgfqpoint{8.865835in}{7.581700in}}%
\pgfpathlineto{\pgfqpoint{8.867237in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{8.869029in}{7.602034in}}%
\pgfpathlineto{\pgfqpoint{8.871790in}{7.609262in}}%
\pgfpathlineto{\pgfqpoint{8.872182in}{7.610555in}}%
\pgfpathlineto{\pgfqpoint{8.874521in}{7.614999in}}%
\pgfpathlineto{\pgfqpoint{8.876839in}{7.622659in}}%
\pgfpathlineto{\pgfqpoint{8.877415in}{7.622882in}}%
\pgfpathlineto{\pgfqpoint{8.879516in}{7.629073in}}%
\pgfpathlineto{\pgfqpoint{8.880086in}{7.630132in}}%
\pgfpathlineto{\pgfqpoint{8.885902in}{7.643188in}}%
\pgfpathlineto{\pgfqpoint{8.886458in}{7.644606in}}%
\pgfpathlineto{\pgfqpoint{8.887750in}{7.646682in}}%
\pgfpathlineto{\pgfqpoint{8.889950in}{7.652155in}}%
\pgfpathlineto{\pgfqpoint{8.891224in}{7.654328in}}%
\pgfpathlineto{\pgfqpoint{8.895009in}{7.665268in}}%
\pgfpathlineto{\pgfqpoint{8.895545in}{7.666452in}}%
\pgfpathlineto{\pgfqpoint{8.898913in}{7.675483in}}%
\pgfpathlineto{\pgfqpoint{8.902412in}{7.684087in}}%
\pgfpathlineto{\pgfqpoint{8.904660in}{7.690745in}}%
\pgfpathlineto{\pgfqpoint{8.905175in}{7.691997in}}%
\pgfpathlineto{\pgfqpoint{8.908419in}{7.706154in}}%
\pgfpathlineto{\pgfqpoint{8.914120in}{7.722271in}}%
\pgfpathlineto{\pgfqpoint{8.914452in}{7.723436in}}%
\pgfpathlineto{\pgfqpoint{8.916102in}{7.727501in}}%
\pgfpathlineto{\pgfqpoint{8.917251in}{7.728876in}}%
\pgfpathlineto{\pgfqpoint{8.919533in}{7.733051in}}%
\pgfpathlineto{\pgfqpoint{8.922277in}{7.736536in}}%
\pgfpathlineto{\pgfqpoint{8.924514in}{7.741352in}}%
\pgfpathlineto{\pgfqpoint{8.925150in}{7.742521in}}%
\pgfpathlineto{\pgfqpoint{8.928930in}{7.749428in}}%
\pgfpathlineto{\pgfqpoint{8.929866in}{7.750517in}}%
\pgfpathlineto{\pgfqpoint{8.931883in}{7.755558in}}%
\pgfpathlineto{\pgfqpoint{8.932809in}{7.756035in}}%
\pgfpathlineto{\pgfqpoint{8.934649in}{7.760104in}}%
\pgfpathlineto{\pgfqpoint{8.935260in}{7.760517in}}%
\pgfpathlineto{\pgfqpoint{8.936628in}{7.778849in}}%
\pgfpathlineto{\pgfqpoint{8.938291in}{7.792766in}}%
\pgfpathlineto{\pgfqpoint{8.940689in}{7.794183in}}%
\pgfpathlineto{\pgfqpoint{8.942473in}{7.795783in}}%
\pgfpathlineto{\pgfqpoint{8.944245in}{7.796767in}}%
\pgfpathlineto{\pgfqpoint{8.946588in}{7.799729in}}%
\pgfpathlineto{\pgfqpoint{8.947606in}{7.800726in}}%
\pgfpathlineto{\pgfqpoint{8.949774in}{7.804120in}}%
\pgfpathlineto{\pgfqpoint{8.951066in}{7.805466in}}%
\pgfpathlineto{\pgfqpoint{8.953063in}{7.810082in}}%
\pgfpathlineto{\pgfqpoint{8.954055in}{7.811137in}}%
\pgfpathlineto{\pgfqpoint{8.955747in}{7.811941in}}%
\pgfpathlineto{\pgfqpoint{8.961719in}{7.813412in}}%
\pgfpathlineto{\pgfqpoint{8.964178in}{7.820012in}}%
\pgfpathlineto{\pgfqpoint{8.964857in}{7.821000in}}%
\pgfpathlineto{\pgfqpoint{8.966747in}{7.827328in}}%
\pgfpathlineto{\pgfqpoint{8.967285in}{7.828372in}}%
\pgfpathlineto{\pgfqpoint{8.970354in}{7.838159in}}%
\pgfpathlineto{\pgfqpoint{8.970486in}{7.838159in}}%
\pgfpathlineto{\pgfqpoint{8.972467in}{7.845777in}}%
\pgfpathlineto{\pgfqpoint{8.973124in}{7.846562in}}%
\pgfpathlineto{\pgfqpoint{8.974954in}{7.851015in}}%
\pgfpathlineto{\pgfqpoint{8.976252in}{7.851691in}}%
\pgfpathlineto{\pgfqpoint{8.978060in}{7.855231in}}%
\pgfpathlineto{\pgfqpoint{8.979471in}{7.856201in}}%
\pgfpathlineto{\pgfqpoint{8.981382in}{7.859743in}}%
\pgfpathlineto{\pgfqpoint{8.981763in}{7.860142in}}%
\pgfpathlineto{\pgfqpoint{8.983531in}{7.863630in}}%
\pgfpathlineto{\pgfqpoint{8.984410in}{7.864384in}}%
\pgfpathlineto{\pgfqpoint{8.986534in}{7.868800in}}%
\pgfpathlineto{\pgfqpoint{8.988763in}{7.870043in}}%
\pgfpathlineto{\pgfqpoint{8.990483in}{7.874038in}}%
\pgfpathlineto{\pgfqpoint{8.991582in}{7.874312in}}%
\pgfpathlineto{\pgfqpoint{8.993404in}{7.879108in}}%
\pgfpathlineto{\pgfqpoint{8.994250in}{7.880175in}}%
\pgfpathlineto{\pgfqpoint{8.996173in}{7.885651in}}%
\pgfpathlineto{\pgfqpoint{8.996890in}{7.886400in}}%
\pgfpathlineto{\pgfqpoint{8.998674in}{7.891105in}}%
\pgfpathlineto{\pgfqpoint{9.001620in}{7.896648in}}%
\pgfpathlineto{\pgfqpoint{9.002788in}{7.897871in}}%
\pgfpathlineto{\pgfqpoint{9.006032in}{7.902875in}}%
\pgfpathlineto{\pgfqpoint{9.007410in}{7.904237in}}%
\pgfpathlineto{\pgfqpoint{9.009462in}{7.907250in}}%
\pgfpathlineto{\pgfqpoint{9.010142in}{7.908089in}}%
\pgfpathlineto{\pgfqpoint{9.012060in}{7.910892in}}%
\pgfpathlineto{\pgfqpoint{9.013740in}{7.912135in}}%
\pgfpathlineto{\pgfqpoint{9.015409in}{7.915091in}}%
\pgfpathlineto{\pgfqpoint{9.015742in}{7.915091in}}%
\pgfpathlineto{\pgfqpoint{9.017508in}{7.918815in}}%
\pgfpathlineto{\pgfqpoint{9.018386in}{7.918815in}}%
\pgfpathlineto{\pgfqpoint{9.020242in}{7.923537in}}%
\pgfpathlineto{\pgfqpoint{9.021111in}{7.923966in}}%
\pgfpathlineto{\pgfqpoint{9.022948in}{7.927988in}}%
\pgfpathlineto{\pgfqpoint{9.023378in}{7.928491in}}%
\pgfpathlineto{\pgfqpoint{9.025305in}{7.933308in}}%
\pgfpathlineto{\pgfqpoint{9.026369in}{7.935065in}}%
\pgfpathlineto{\pgfqpoint{9.028273in}{7.939740in}}%
\pgfpathlineto{\pgfqpoint{9.030893in}{7.947824in}}%
\pgfpathlineto{\pgfqpoint{9.031206in}{7.947824in}}%
\pgfpathlineto{\pgfqpoint{9.033074in}{7.953364in}}%
\pgfpathlineto{\pgfqpoint{9.037481in}{7.965752in}}%
\pgfpathlineto{\pgfqpoint{9.040611in}{7.973438in}}%
\pgfpathlineto{\pgfqpoint{9.042610in}{7.979270in}}%
\pgfpathlineto{\pgfqpoint{9.045185in}{7.979349in}}%
\pgfpathlineto{\pgfqpoint{9.049774in}{7.980729in}}%
\pgfpathlineto{\pgfqpoint{9.055135in}{7.988213in}}%
\pgfpathlineto{\pgfqpoint{9.056175in}{7.988913in}}%
\pgfpathlineto{\pgfqpoint{9.057867in}{7.991499in}}%
\pgfpathlineto{\pgfqpoint{9.059455in}{7.992618in}}%
\pgfpathlineto{\pgfqpoint{9.061218in}{7.994805in}}%
\pgfpathlineto{\pgfqpoint{9.062048in}{7.995892in}}%
\pgfpathlineto{\pgfqpoint{9.063885in}{7.998604in}}%
\pgfpathlineto{\pgfqpoint{9.067247in}{8.002603in}}%
\pgfpathlineto{\pgfqpoint{9.068148in}{8.003413in}}%
\pgfpathlineto{\pgfqpoint{9.069852in}{8.006368in}}%
\pgfpathlineto{\pgfqpoint{9.070833in}{8.007257in}}%
\pgfpathlineto{\pgfqpoint{9.072606in}{8.009908in}}%
\pgfpathlineto{\pgfqpoint{9.073312in}{8.010786in}}%
\pgfpathlineto{\pgfqpoint{9.075156in}{8.014229in}}%
\pgfpathlineto{\pgfqpoint{9.076639in}{8.015600in}}%
\pgfpathlineto{\pgfqpoint{9.078286in}{8.018228in}}%
\pgfpathlineto{\pgfqpoint{9.078804in}{8.019726in}}%
\pgfpathlineto{\pgfqpoint{9.082569in}{8.026092in}}%
\pgfpathlineto{\pgfqpoint{9.083586in}{8.027489in}}%
\pgfpathlineto{\pgfqpoint{9.085441in}{8.031350in}}%
\pgfpathlineto{\pgfqpoint{9.085944in}{8.032341in}}%
\pgfpathlineto{\pgfqpoint{9.088280in}{8.037726in}}%
\pgfpathlineto{\pgfqpoint{9.088944in}{8.039246in}}%
\pgfpathlineto{\pgfqpoint{9.093051in}{8.050516in}}%
\pgfpathlineto{\pgfqpoint{9.097413in}{8.066104in}}%
\pgfpathlineto{\pgfqpoint{9.098212in}{8.067640in}}%
\pgfpathlineto{\pgfqpoint{9.100121in}{8.072060in}}%
\pgfpathlineto{\pgfqpoint{9.101228in}{8.073290in}}%
\pgfpathlineto{\pgfqpoint{9.103114in}{8.075809in}}%
\pgfpathlineto{\pgfqpoint{9.105374in}{8.076899in}}%
\pgfpathlineto{\pgfqpoint{9.106998in}{8.078599in}}%
\pgfpathlineto{\pgfqpoint{9.112262in}{8.079931in}}%
\pgfpathlineto{\pgfqpoint{9.113993in}{8.080464in}}%
\pgfpathlineto{\pgfqpoint{9.119847in}{8.081813in}}%
\pgfpathlineto{\pgfqpoint{9.121600in}{8.082767in}}%
\pgfpathlineto{\pgfqpoint{9.124708in}{8.083826in}}%
\pgfpathlineto{\pgfqpoint{9.126284in}{8.085245in}}%
\pgfpathlineto{\pgfqpoint{9.127709in}{8.086774in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.138035in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.138035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.032653in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{7.082167in}}%
\pgfpathlineto{\pgfqpoint{8.837212in}{7.101769in}}%
\pgfpathlineto{\pgfqpoint{8.855395in}{7.157750in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{7.176225in}}%
\pgfpathlineto{\pgfqpoint{8.866427in}{7.197669in}}%
\pgfpathlineto{\pgfqpoint{8.870393in}{7.212057in}}%
\pgfpathlineto{\pgfqpoint{8.875458in}{7.227236in}}%
\pgfpathlineto{\pgfqpoint{8.879665in}{7.239163in}}%
\pgfpathlineto{\pgfqpoint{8.885291in}{7.253344in}}%
\pgfpathlineto{\pgfqpoint{8.895112in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.895469in}{7.286894in}}%
\pgfpathlineto{\pgfqpoint{8.897950in}{7.294407in}}%
\pgfpathlineto{\pgfqpoint{8.898303in}{7.294543in}}%
\pgfpathlineto{\pgfqpoint{8.901453in}{7.304387in}}%
\pgfpathlineto{\pgfqpoint{8.903532in}{7.310091in}}%
\pgfpathlineto{\pgfqpoint{8.910675in}{7.330377in}}%
\pgfpathlineto{\pgfqpoint{8.928163in}{7.374278in}}%
\pgfpathlineto{\pgfqpoint{8.931581in}{7.382789in}}%
\pgfpathlineto{\pgfqpoint{8.943340in}{7.411177in}}%
\pgfpathlineto{\pgfqpoint{8.943928in}{7.413153in}}%
\pgfpathlineto{\pgfqpoint{8.945685in}{7.427034in}}%
\pgfpathlineto{\pgfqpoint{8.946268in}{7.428089in}}%
\pgfpathlineto{\pgfqpoint{8.950025in}{7.440393in}}%
\pgfpathlineto{\pgfqpoint{8.970934in}{7.512071in}}%
\pgfpathlineto{\pgfqpoint{8.974343in}{7.516175in}}%
\pgfpathlineto{\pgfqpoint{8.975642in}{7.517715in}}%
\pgfpathlineto{\pgfqpoint{8.978988in}{7.542735in}}%
\pgfpathlineto{\pgfqpoint{8.983046in}{7.555612in}}%
\pgfpathlineto{\pgfqpoint{8.983800in}{7.555984in}}%
\pgfpathlineto{\pgfqpoint{8.986296in}{7.560646in}}%
\pgfpathlineto{\pgfqpoint{8.991702in}{7.570232in}}%
\pgfpathlineto{\pgfqpoint{8.992914in}{7.571718in}}%
\pgfpathlineto{\pgfqpoint{8.996279in}{7.578453in}}%
\pgfpathlineto{\pgfqpoint{8.996994in}{7.579934in}}%
\pgfpathlineto{\pgfqpoint{8.997945in}{7.581700in}}%
\pgfpathlineto{\pgfqpoint{8.999599in}{7.586001in}}%
\pgfpathlineto{\pgfqpoint{9.001243in}{7.601679in}}%
\pgfpathlineto{\pgfqpoint{9.004961in}{7.609262in}}%
\pgfpathlineto{\pgfqpoint{9.007713in}{7.616729in}}%
\pgfpathlineto{\pgfqpoint{9.008397in}{7.617986in}}%
\pgfpathlineto{\pgfqpoint{9.015131in}{7.635806in}}%
\pgfpathlineto{\pgfqpoint{9.015574in}{7.635842in}}%
\pgfpathlineto{\pgfqpoint{9.017775in}{7.642387in}}%
\pgfpathlineto{\pgfqpoint{9.022552in}{7.654328in}}%
\pgfpathlineto{\pgfqpoint{9.022982in}{7.655181in}}%
\pgfpathlineto{\pgfqpoint{9.025970in}{7.664507in}}%
\pgfpathlineto{\pgfqpoint{9.026606in}{7.665679in}}%
\pgfpathlineto{\pgfqpoint{9.032257in}{7.680487in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.698379in}}%
\pgfpathlineto{\pgfqpoint{9.043191in}{7.716902in}}%
\pgfpathlineto{\pgfqpoint{9.045950in}{7.721382in}}%
\pgfpathlineto{\pgfqpoint{9.046342in}{7.722271in}}%
\pgfpathlineto{\pgfqpoint{9.048873in}{7.728659in}}%
\pgfpathlineto{\pgfqpoint{9.051187in}{7.729766in}}%
\pgfpathlineto{\pgfqpoint{9.053100in}{7.733182in}}%
\pgfpathlineto{\pgfqpoint{9.056506in}{7.739198in}}%
\pgfpathlineto{\pgfqpoint{9.057256in}{7.740663in}}%
\pgfpathlineto{\pgfqpoint{9.060237in}{7.746314in}}%
\pgfpathlineto{\pgfqpoint{9.061346in}{7.747774in}}%
\pgfpathlineto{\pgfqpoint{9.063366in}{7.752522in}}%
\pgfpathlineto{\pgfqpoint{9.064278in}{7.754016in}}%
\pgfpathlineto{\pgfqpoint{9.066456in}{7.760104in}}%
\pgfpathlineto{\pgfqpoint{9.067178in}{7.760517in}}%
\pgfpathlineto{\pgfqpoint{9.068256in}{7.764949in}}%
\pgfpathlineto{\pgfqpoint{9.069866in}{7.793112in}}%
\pgfpathlineto{\pgfqpoint{9.071465in}{7.794183in}}%
\pgfpathlineto{\pgfqpoint{9.073405in}{7.796341in}}%
\pgfpathlineto{\pgfqpoint{9.074982in}{7.797344in}}%
\pgfpathlineto{\pgfqpoint{9.076896in}{7.800726in}}%
\pgfpathlineto{\pgfqpoint{9.079997in}{7.807548in}}%
\pgfpathlineto{\pgfqpoint{9.080681in}{7.808869in}}%
\pgfpathlineto{\pgfqpoint{9.084242in}{7.811941in}}%
\pgfpathlineto{\pgfqpoint{9.087420in}{7.813412in}}%
\pgfpathlineto{\pgfqpoint{9.090723in}{7.824013in}}%
\pgfpathlineto{\pgfqpoint{9.090887in}{7.824013in}}%
\pgfpathlineto{\pgfqpoint{9.093010in}{7.832863in}}%
\pgfpathlineto{\pgfqpoint{9.093497in}{7.833823in}}%
\pgfpathlineto{\pgfqpoint{9.095920in}{7.844106in}}%
\pgfpathlineto{\pgfqpoint{9.096241in}{7.845602in}}%
\pgfpathlineto{\pgfqpoint{9.098319in}{7.849662in}}%
\pgfpathlineto{\pgfqpoint{9.100222in}{7.852995in}}%
\pgfpathlineto{\pgfqpoint{9.101798in}{7.854321in}}%
\pgfpathlineto{\pgfqpoint{9.103831in}{7.857337in}}%
\pgfpathlineto{\pgfqpoint{9.104763in}{7.858120in}}%
\pgfpathlineto{\pgfqpoint{9.106619in}{7.861530in}}%
\pgfpathlineto{\pgfqpoint{9.107080in}{7.862616in}}%
\pgfpathlineto{\pgfqpoint{9.109224in}{7.865219in}}%
\pgfpathlineto{\pgfqpoint{9.109985in}{7.866334in}}%
\pgfpathlineto{\pgfqpoint{9.111953in}{7.868800in}}%
\pgfpathlineto{\pgfqpoint{9.120260in}{7.877134in}}%
\pgfpathlineto{\pgfqpoint{9.122005in}{7.880005in}}%
\pgfpathlineto{\pgfqpoint{9.122584in}{7.880175in}}%
\pgfpathlineto{\pgfqpoint{9.124457in}{7.884594in}}%
\pgfpathlineto{\pgfqpoint{9.125745in}{7.885651in}}%
\pgfpathlineto{\pgfqpoint{9.128161in}{7.890171in}}%
\pgfpathlineto{\pgfqpoint{9.131113in}{7.894965in}}%
\pgfpathlineto{\pgfqpoint{9.131811in}{7.896264in}}%
\pgfpathlineto{\pgfqpoint{9.135134in}{7.901111in}}%
\pgfpathlineto{\pgfqpoint{9.135821in}{7.902505in}}%
\pgfpathlineto{\pgfqpoint{9.139768in}{7.908798in}}%
\pgfpathlineto{\pgfqpoint{9.140307in}{7.910117in}}%
\pgfpathlineto{\pgfqpoint{9.142721in}{7.915091in}}%
\pgfpathlineto{\pgfqpoint{9.142855in}{7.915091in}}%
\pgfpathlineto{\pgfqpoint{9.144848in}{7.921024in}}%
\pgfpathlineto{\pgfqpoint{9.164202in}{7.961941in}}%
\pgfpathlineto{\pgfqpoint{9.165180in}{7.963179in}}%
\pgfpathlineto{\pgfqpoint{9.167610in}{7.967370in}}%
\pgfpathlineto{\pgfqpoint{9.168576in}{7.968565in}}%
\pgfpathlineto{\pgfqpoint{9.170615in}{7.971979in}}%
\pgfpathlineto{\pgfqpoint{9.171926in}{7.973438in}}%
\pgfpathlineto{\pgfqpoint{9.173820in}{7.977476in}}%
\pgfpathlineto{\pgfqpoint{9.174645in}{7.978465in}}%
\pgfpathlineto{\pgfqpoint{9.176286in}{7.979349in}}%
\pgfpathlineto{\pgfqpoint{9.184672in}{7.980729in}}%
\pgfpathlineto{\pgfqpoint{9.193226in}{7.992618in}}%
\pgfpathlineto{\pgfqpoint{9.193880in}{7.993538in}}%
\pgfpathlineto{\pgfqpoint{9.195725in}{7.997793in}}%
\pgfpathlineto{\pgfqpoint{9.218952in}{8.051853in}}%
\pgfpathlineto{\pgfqpoint{9.219346in}{8.052297in}}%
\pgfpathlineto{\pgfqpoint{9.221112in}{8.055866in}}%
\pgfpathlineto{\pgfqpoint{9.222185in}{8.057203in}}%
\pgfpathlineto{\pgfqpoint{9.223932in}{8.061132in}}%
\pgfpathlineto{\pgfqpoint{9.224993in}{8.062564in}}%
\pgfpathlineto{\pgfqpoint{9.227770in}{8.066104in}}%
\pgfpathlineto{\pgfqpoint{9.229289in}{8.067640in}}%
\pgfpathlineto{\pgfqpoint{9.231080in}{8.069879in}}%
\pgfpathlineto{\pgfqpoint{9.232953in}{8.072060in}}%
\pgfpathlineto{\pgfqpoint{9.234812in}{8.073290in}}%
\pgfpathlineto{\pgfqpoint{9.236657in}{8.075476in}}%
\pgfpathlineto{\pgfqpoint{9.240216in}{8.076899in}}%
\pgfpathlineto{\pgfqpoint{9.241843in}{8.078599in}}%
\pgfpathlineto{\pgfqpoint{9.245596in}{8.079931in}}%
\pgfpathlineto{\pgfqpoint{9.247717in}{8.081296in}}%
\pgfpathlineto{\pgfqpoint{9.248770in}{8.082778in}}%
\pgfpathlineto{\pgfqpoint{9.249120in}{8.093333in}}%
\pgfpathlineto{\pgfqpoint{9.250951in}{8.113289in}}%
\pgfpathlineto{\pgfqpoint{9.256533in}{8.128044in}}%
\pgfpathlineto{\pgfqpoint{9.277860in}{8.165929in}}%
\pgfpathlineto{\pgfqpoint{9.322383in}{8.238120in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.243630in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{7.287739in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{7.331238in}{6.518010in}}%
\pgfpathlineto{\pgfqpoint{7.374246in}{6.575051in}}%
\pgfpathlineto{\pgfqpoint{7.416972in}{6.626642in}}%
\pgfpathlineto{\pgfqpoint{7.459616in}{6.673337in}}%
\pgfpathlineto{\pgfqpoint{7.502491in}{6.715732in}}%
\pgfpathlineto{\pgfqpoint{7.545726in}{6.754162in}}%
\pgfpathlineto{\pgfqpoint{7.589562in}{6.789017in}}%
\pgfpathlineto{\pgfqpoint{7.634399in}{6.820732in}}%
\pgfpathlineto{\pgfqpoint{7.680475in}{6.849542in}}%
\pgfpathlineto{\pgfqpoint{7.728182in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{6.894723in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{6.894723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.413117in}{6.490683in}}%
\pgfpathlineto{\pgfqpoint{7.458461in}{6.569494in}}%
\pgfpathlineto{\pgfqpoint{7.502800in}{6.640458in}}%
\pgfpathlineto{\pgfqpoint{7.546354in}{6.704422in}}%
\pgfpathlineto{\pgfqpoint{7.589407in}{6.762233in}}%
\pgfpathlineto{\pgfqpoint{7.632213in}{6.814586in}}%
\pgfpathlineto{\pgfqpoint{7.674952in}{6.862005in}}%
\pgfpathlineto{\pgfqpoint{7.717721in}{6.904879in}}%
\pgfpathlineto{\pgfqpoint{7.760910in}{6.943825in}}%
\pgfpathlineto{\pgfqpoint{7.804718in}{6.979182in}}%
\pgfpathlineto{\pgfqpoint{7.849353in}{7.011254in}}%
\pgfpathlineto{\pgfqpoint{7.895214in}{7.040413in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.063856in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.063856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.593653in}}%
\pgfpathlineto{\pgfqpoint{7.639762in}{6.683150in}}%
\pgfpathlineto{\pgfqpoint{7.685205in}{6.763187in}}%
\pgfpathlineto{\pgfqpoint{7.729757in}{6.835489in}}%
\pgfpathlineto{\pgfqpoint{7.773429in}{6.900557in}}%
\pgfpathlineto{\pgfqpoint{7.816572in}{6.959362in}}%
\pgfpathlineto{\pgfqpoint{7.859439in}{7.012610in}}%
\pgfpathlineto{\pgfqpoint{7.902037in}{7.060652in}}%
\pgfpathlineto{\pgfqpoint{7.944742in}{7.104206in}}%
\pgfpathlineto{\pgfqpoint{7.987787in}{7.143731in}}%
\pgfpathlineto{\pgfqpoint{8.031441in}{7.179644in}}%
\pgfpathlineto{\pgfqpoint{8.075963in}{7.212282in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.238788in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.238788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.762266in}{6.682331in}}%
\pgfpathlineto{\pgfqpoint{7.810876in}{6.782564in}}%
\pgfpathlineto{\pgfqpoint{7.857740in}{6.872257in}}%
\pgfpathlineto{\pgfqpoint{7.903491in}{6.953234in}}%
\pgfpathlineto{\pgfqpoint{7.948144in}{7.026052in}}%
\pgfpathlineto{\pgfqpoint{7.991858in}{7.091512in}}%
\pgfpathlineto{\pgfqpoint{8.034994in}{7.150618in}}%
\pgfpathlineto{\pgfqpoint{8.077785in}{7.204072in}}%
\pgfpathlineto{\pgfqpoint{8.120474in}{7.252500in}}%
\pgfpathlineto{\pgfqpoint{8.163250in}{7.296385in}}%
\pgfpathlineto{\pgfqpoint{8.206300in}{7.336154in}}%
\pgfpathlineto{\pgfqpoint{8.249888in}{7.372240in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.399176in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.399176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.941929in}{6.767503in}}%
\pgfpathlineto{\pgfqpoint{7.992961in}{6.881040in}}%
\pgfpathlineto{\pgfqpoint{8.041743in}{6.982140in}}%
\pgfpathlineto{\pgfqpoint{8.088982in}{7.073014in}}%
\pgfpathlineto{\pgfqpoint{8.134764in}{7.154464in}}%
\pgfpathlineto{\pgfqpoint{8.179499in}{7.227810in}}%
\pgfpathlineto{\pgfqpoint{8.223335in}{7.293815in}}%
\pgfpathlineto{\pgfqpoint{8.266557in}{7.353373in}}%
\pgfpathlineto{\pgfqpoint{8.309339in}{7.407128in}}%
\pgfpathlineto{\pgfqpoint{8.351958in}{7.455775in}}%
\pgfpathlineto{\pgfqpoint{8.394670in}{7.499885in}}%
\pgfpathlineto{\pgfqpoint{8.437652in}{7.539869in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.563687in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.563687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.839766in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{6.966597in}}%
\pgfpathlineto{\pgfqpoint{8.215496in}{7.079008in}}%
\pgfpathlineto{\pgfqpoint{8.264166in}{7.179645in}}%
\pgfpathlineto{\pgfqpoint{8.311244in}{7.270003in}}%
\pgfpathlineto{\pgfqpoint{8.356904in}{7.351056in}}%
\pgfpathlineto{\pgfqpoint{8.401521in}{7.424052in}}%
\pgfpathlineto{\pgfqpoint{8.445358in}{7.489918in}}%
\pgfpathlineto{\pgfqpoint{8.488585in}{7.549346in}}%
\pgfpathlineto{\pgfqpoint{8.531386in}{7.602994in}}%
\pgfpathlineto{\pgfqpoint{8.574066in}{7.651583in}}%
\pgfpathlineto{\pgfqpoint{8.616778in}{7.695569in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{7.713123in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{7.713123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.908176in}}%
\pgfpathlineto{\pgfqpoint{8.347279in}{7.050056in}}%
\pgfpathlineto{\pgfqpoint{8.400312in}{7.175716in}}%
\pgfpathlineto{\pgfqpoint{8.450968in}{7.287949in}}%
\pgfpathlineto{\pgfqpoint{8.499653in}{7.388425in}}%
\pgfpathlineto{\pgfqpoint{8.546752in}{7.478630in}}%
\pgfpathlineto{\pgfqpoint{8.592433in}{7.559535in}}%
\pgfpathlineto{\pgfqpoint{8.637011in}{7.632289in}}%
\pgfpathlineto{\pgfqpoint{8.680803in}{7.697921in}}%
\pgfpathlineto{\pgfqpoint{8.723986in}{7.757137in}}%
\pgfpathlineto{\pgfqpoint{8.766785in}{7.810641in}}%
\pgfpathlineto{\pgfqpoint{8.809459in}{7.859089in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{7.864825in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{7.864825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.965419in}}%
\pgfpathlineto{\pgfqpoint{8.519895in}{7.123131in}}%
\pgfpathlineto{\pgfqpoint{8.575473in}{7.262273in}}%
\pgfpathlineto{\pgfqpoint{8.628158in}{7.386019in}}%
\pgfpathlineto{\pgfqpoint{8.678629in}{7.496802in}}%
\pgfpathlineto{\pgfqpoint{8.727054in}{7.595754in}}%
\pgfpathlineto{\pgfqpoint{8.773825in}{7.684416in}}%
\pgfpathlineto{\pgfqpoint{8.819366in}{7.764215in}}%
\pgfpathlineto{\pgfqpoint{8.863841in}{7.835995in}}%
\pgfpathlineto{\pgfqpoint{8.907535in}{7.900720in}}%
\pgfpathlineto{\pgfqpoint{8.950659in}{7.959141in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.001074in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.001074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.018908in}}%
\pgfpathlineto{\pgfqpoint{8.703032in}{7.194153in}}%
\pgfpathlineto{\pgfqpoint{8.761598in}{7.348632in}}%
\pgfpathlineto{\pgfqpoint{8.816763in}{7.485616in}}%
\pgfpathlineto{\pgfqpoint{8.869227in}{7.607766in}}%
\pgfpathlineto{\pgfqpoint{8.919371in}{7.716808in}}%
\pgfpathlineto{\pgfqpoint{8.967553in}{7.814308in}}%
\pgfpathlineto{\pgfqpoint{9.014187in}{7.901804in}}%
\pgfpathlineto{\pgfqpoint{9.059548in}{7.980437in}}%
\pgfpathlineto{\pgfqpoint{9.103895in}{8.051213in}}%
\pgfpathlineto{\pgfqpoint{9.147502in}{8.115058in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.137699in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.137699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.064213in}}%
\pgfpathlineto{\pgfqpoint{8.881178in}{7.258968in}}%
\pgfpathlineto{\pgfqpoint{8.943045in}{7.429540in}}%
\pgfpathlineto{\pgfqpoint{9.001009in}{7.580444in}}%
\pgfpathlineto{\pgfqpoint{9.055564in}{7.714013in}}%
\pgfpathlineto{\pgfqpoint{9.107388in}{7.832879in}}%
\pgfpathlineto{\pgfqpoint{9.156991in}{7.939064in}}%
\pgfpathlineto{\pgfqpoint{9.204753in}{8.034138in}}%
\pgfpathlineto{\pgfqpoint{9.251037in}{8.119502in}}%
\pgfpathlineto{\pgfqpoint{9.296145in}{8.196309in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.043000in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{7.043000in}}%
\pgfpathlineto{\pgfqpoint{7.767354in}{7.043000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.237535in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.237535in}}%
\pgfpathlineto{\pgfqpoint{7.936841in}{7.237535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.443750in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.443750in}}%
\pgfpathlineto{\pgfqpoint{8.116504in}{7.443750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.638284in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.638284in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.638284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.844499in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.844499in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.844499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.039033in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{8.039033in}}%
\pgfpathlineto{\pgfqpoint{8.635140in}{8.039033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.245248in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{8.245248in}}%
\pgfpathlineto{\pgfqpoint{8.814803in}{8.245248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{9.257659in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{9.257659in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.291241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.439068in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.291241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695571in}{6.702158in}}%
\pgfpathcurveto{\pgfqpoint{10.706621in}{6.702158in}}{\pgfqpoint{10.717220in}{6.706549in}}{\pgfqpoint{10.725034in}{6.714362in}}%
\pgfpathcurveto{\pgfqpoint{10.732847in}{6.722176in}}{\pgfqpoint{10.737237in}{6.732775in}}{\pgfqpoint{10.737237in}{6.743825in}}%
\pgfpathcurveto{\pgfqpoint{10.737237in}{6.754875in}}{\pgfqpoint{10.732847in}{6.765474in}}{\pgfqpoint{10.725034in}{6.773288in}}%
\pgfpathcurveto{\pgfqpoint{10.717220in}{6.781102in}}{\pgfqpoint{10.706621in}{6.785492in}}{\pgfqpoint{10.695571in}{6.785492in}}%
\pgfpathcurveto{\pgfqpoint{10.684521in}{6.785492in}}{\pgfqpoint{10.673922in}{6.781102in}}{\pgfqpoint{10.666108in}{6.773288in}}%
\pgfpathcurveto{\pgfqpoint{10.658294in}{6.765474in}}{\pgfqpoint{10.653904in}{6.754875in}}{\pgfqpoint{10.653904in}{6.743825in}}%
\pgfpathcurveto{\pgfqpoint{10.653904in}{6.732775in}}{\pgfqpoint{10.658294in}{6.722176in}}{\pgfqpoint{10.666108in}{6.714362in}}%
\pgfpathcurveto{\pgfqpoint{10.673922in}{6.706549in}}{\pgfqpoint{10.684521in}{6.702158in}}{\pgfqpoint{10.695571in}{6.702158in}}%
\pgfpathlineto{\pgfqpoint{10.695571in}{6.702158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.916625in}{6.897436in}}%
\pgfpathcurveto{\pgfqpoint{10.927675in}{6.897436in}}{\pgfqpoint{10.938274in}{6.901826in}}{\pgfqpoint{10.946088in}{6.909640in}}%
\pgfpathcurveto{\pgfqpoint{10.953901in}{6.917454in}}{\pgfqpoint{10.958292in}{6.928053in}}{\pgfqpoint{10.958292in}{6.939103in}}%
\pgfpathcurveto{\pgfqpoint{10.958292in}{6.950153in}}{\pgfqpoint{10.953901in}{6.960752in}}{\pgfqpoint{10.946088in}{6.968565in}}%
\pgfpathcurveto{\pgfqpoint{10.938274in}{6.976379in}}{\pgfqpoint{10.927675in}{6.980769in}}{\pgfqpoint{10.916625in}{6.980769in}}%
\pgfpathcurveto{\pgfqpoint{10.905575in}{6.980769in}}{\pgfqpoint{10.894976in}{6.976379in}}{\pgfqpoint{10.887162in}{6.968565in}}%
\pgfpathcurveto{\pgfqpoint{10.879349in}{6.960752in}}{\pgfqpoint{10.874958in}{6.950153in}}{\pgfqpoint{10.874958in}{6.939103in}}%
\pgfpathcurveto{\pgfqpoint{10.874958in}{6.928053in}}{\pgfqpoint{10.879349in}{6.917454in}}{\pgfqpoint{10.887162in}{6.909640in}}%
\pgfpathcurveto{\pgfqpoint{10.894976in}{6.901826in}}{\pgfqpoint{10.905575in}{6.897436in}}{\pgfqpoint{10.916625in}{6.897436in}}%
\pgfpathlineto{\pgfqpoint{10.916625in}{6.897436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.150952in}{7.104439in}}%
\pgfpathcurveto{\pgfqpoint{11.162002in}{7.104439in}}{\pgfqpoint{11.172601in}{7.108829in}}{\pgfqpoint{11.180415in}{7.116642in}}%
\pgfpathcurveto{\pgfqpoint{11.188228in}{7.124456in}}{\pgfqpoint{11.192619in}{7.135055in}}{\pgfqpoint{11.192619in}{7.146105in}}%
\pgfpathcurveto{\pgfqpoint{11.192619in}{7.157155in}}{\pgfqpoint{11.188228in}{7.167754in}}{\pgfqpoint{11.180415in}{7.175568in}}%
\pgfpathcurveto{\pgfqpoint{11.172601in}{7.183382in}}{\pgfqpoint{11.162002in}{7.187772in}}{\pgfqpoint{11.150952in}{7.187772in}}%
\pgfpathcurveto{\pgfqpoint{11.139902in}{7.187772in}}{\pgfqpoint{11.129303in}{7.183382in}}{\pgfqpoint{11.121489in}{7.175568in}}%
\pgfpathcurveto{\pgfqpoint{11.113676in}{7.167754in}}{\pgfqpoint{11.109285in}{7.157155in}}{\pgfqpoint{11.109285in}{7.146105in}}%
\pgfpathcurveto{\pgfqpoint{11.109285in}{7.135055in}}{\pgfqpoint{11.113676in}{7.124456in}}{\pgfqpoint{11.121489in}{7.116642in}}%
\pgfpathcurveto{\pgfqpoint{11.129303in}{7.108829in}}{\pgfqpoint{11.139902in}{7.104439in}}{\pgfqpoint{11.150952in}{7.104439in}}%
\pgfpathlineto{\pgfqpoint{11.150952in}{7.104439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.372006in}{7.299716in}}%
\pgfpathcurveto{\pgfqpoint{11.383056in}{7.299716in}}{\pgfqpoint{11.393655in}{7.304106in}}{\pgfqpoint{11.401469in}{7.311920in}}%
\pgfpathcurveto{\pgfqpoint{11.409283in}{7.319734in}}{\pgfqpoint{11.413673in}{7.330333in}}{\pgfqpoint{11.413673in}{7.341383in}}%
\pgfpathcurveto{\pgfqpoint{11.413673in}{7.352433in}}{\pgfqpoint{11.409283in}{7.363032in}}{\pgfqpoint{11.401469in}{7.370846in}}%
\pgfpathcurveto{\pgfqpoint{11.393655in}{7.378659in}}{\pgfqpoint{11.383056in}{7.383049in}}{\pgfqpoint{11.372006in}{7.383049in}}%
\pgfpathcurveto{\pgfqpoint{11.360956in}{7.383049in}}{\pgfqpoint{11.350357in}{7.378659in}}{\pgfqpoint{11.342543in}{7.370846in}}%
\pgfpathcurveto{\pgfqpoint{11.334730in}{7.363032in}}{\pgfqpoint{11.330340in}{7.352433in}}{\pgfqpoint{11.330340in}{7.341383in}}%
\pgfpathcurveto{\pgfqpoint{11.330340in}{7.330333in}}{\pgfqpoint{11.334730in}{7.319734in}}{\pgfqpoint{11.342543in}{7.311920in}}%
\pgfpathcurveto{\pgfqpoint{11.350357in}{7.304106in}}{\pgfqpoint{11.360956in}{7.299716in}}{\pgfqpoint{11.372006in}{7.299716in}}%
\pgfpathlineto{\pgfqpoint{11.372006in}{7.299716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.606333in}{7.506719in}}%
\pgfpathcurveto{\pgfqpoint{11.617383in}{7.506719in}}{\pgfqpoint{11.627982in}{7.511109in}}{\pgfqpoint{11.635796in}{7.518923in}}%
\pgfpathcurveto{\pgfqpoint{11.643610in}{7.526736in}}{\pgfqpoint{11.648000in}{7.537335in}}{\pgfqpoint{11.648000in}{7.548385in}}%
\pgfpathcurveto{\pgfqpoint{11.648000in}{7.559436in}}{\pgfqpoint{11.643610in}{7.570035in}}{\pgfqpoint{11.635796in}{7.577848in}}%
\pgfpathcurveto{\pgfqpoint{11.627982in}{7.585662in}}{\pgfqpoint{11.617383in}{7.590052in}}{\pgfqpoint{11.606333in}{7.590052in}}%
\pgfpathcurveto{\pgfqpoint{11.595283in}{7.590052in}}{\pgfqpoint{11.584684in}{7.585662in}}{\pgfqpoint{11.576870in}{7.577848in}}%
\pgfpathcurveto{\pgfqpoint{11.569057in}{7.570035in}}{\pgfqpoint{11.564666in}{7.559436in}}{\pgfqpoint{11.564666in}{7.548385in}}%
\pgfpathcurveto{\pgfqpoint{11.564666in}{7.537335in}}{\pgfqpoint{11.569057in}{7.526736in}}{\pgfqpoint{11.576870in}{7.518923in}}%
\pgfpathcurveto{\pgfqpoint{11.584684in}{7.511109in}}{\pgfqpoint{11.595283in}{7.506719in}}{\pgfqpoint{11.606333in}{7.506719in}}%
\pgfpathlineto{\pgfqpoint{11.606333in}{7.506719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827387in}{7.701996in}}%
\pgfpathcurveto{\pgfqpoint{11.838438in}{7.701996in}}{\pgfqpoint{11.849037in}{7.706387in}}{\pgfqpoint{11.856850in}{7.714200in}}%
\pgfpathcurveto{\pgfqpoint{11.864664in}{7.722014in}}{\pgfqpoint{11.869054in}{7.732613in}}{\pgfqpoint{11.869054in}{7.743663in}}%
\pgfpathcurveto{\pgfqpoint{11.869054in}{7.754713in}}{\pgfqpoint{11.864664in}{7.765312in}}{\pgfqpoint{11.856850in}{7.773126in}}%
\pgfpathcurveto{\pgfqpoint{11.849037in}{7.780939in}}{\pgfqpoint{11.838438in}{7.785330in}}{\pgfqpoint{11.827387in}{7.785330in}}%
\pgfpathcurveto{\pgfqpoint{11.816337in}{7.785330in}}{\pgfqpoint{11.805738in}{7.780939in}}{\pgfqpoint{11.797925in}{7.773126in}}%
\pgfpathcurveto{\pgfqpoint{11.790111in}{7.765312in}}{\pgfqpoint{11.785721in}{7.754713in}}{\pgfqpoint{11.785721in}{7.743663in}}%
\pgfpathcurveto{\pgfqpoint{11.785721in}{7.732613in}}{\pgfqpoint{11.790111in}{7.722014in}}{\pgfqpoint{11.797925in}{7.714200in}}%
\pgfpathcurveto{\pgfqpoint{11.805738in}{7.706387in}}{\pgfqpoint{11.816337in}{7.701996in}}{\pgfqpoint{11.827387in}{7.701996in}}%
\pgfpathlineto{\pgfqpoint{11.827387in}{7.701996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061714in}{7.908999in}}%
\pgfpathcurveto{\pgfqpoint{12.072764in}{7.908999in}}{\pgfqpoint{12.083364in}{7.913389in}}{\pgfqpoint{12.091177in}{7.921203in}}%
\pgfpathcurveto{\pgfqpoint{12.098991in}{7.929016in}}{\pgfqpoint{12.103381in}{7.939615in}}{\pgfqpoint{12.103381in}{7.950665in}}%
\pgfpathcurveto{\pgfqpoint{12.103381in}{7.961716in}}{\pgfqpoint{12.098991in}{7.972315in}}{\pgfqpoint{12.091177in}{7.980128in}}%
\pgfpathcurveto{\pgfqpoint{12.083364in}{7.987942in}}{\pgfqpoint{12.072764in}{7.992332in}}{\pgfqpoint{12.061714in}{7.992332in}}%
\pgfpathcurveto{\pgfqpoint{12.050664in}{7.992332in}}{\pgfqpoint{12.040065in}{7.987942in}}{\pgfqpoint{12.032252in}{7.980128in}}%
\pgfpathcurveto{\pgfqpoint{12.024438in}{7.972315in}}{\pgfqpoint{12.020048in}{7.961716in}}{\pgfqpoint{12.020048in}{7.950665in}}%
\pgfpathcurveto{\pgfqpoint{12.020048in}{7.939615in}}{\pgfqpoint{12.024438in}{7.929016in}}{\pgfqpoint{12.032252in}{7.921203in}}%
\pgfpathcurveto{\pgfqpoint{12.040065in}{7.913389in}}{\pgfqpoint{12.050664in}{7.908999in}}{\pgfqpoint{12.061714in}{7.908999in}}%
\pgfpathlineto{\pgfqpoint{12.061714in}{7.908999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282769in}{8.104276in}}%
\pgfpathcurveto{\pgfqpoint{12.293819in}{8.104276in}}{\pgfqpoint{12.304418in}{8.108667in}}{\pgfqpoint{12.312231in}{8.116480in}}%
\pgfpathcurveto{\pgfqpoint{12.320045in}{8.124294in}}{\pgfqpoint{12.324435in}{8.134893in}}{\pgfqpoint{12.324435in}{8.145943in}}%
\pgfpathcurveto{\pgfqpoint{12.324435in}{8.156993in}}{\pgfqpoint{12.320045in}{8.167592in}}{\pgfqpoint{12.312231in}{8.175406in}}%
\pgfpathcurveto{\pgfqpoint{12.304418in}{8.183219in}}{\pgfqpoint{12.293819in}{8.187610in}}{\pgfqpoint{12.282769in}{8.187610in}}%
\pgfpathcurveto{\pgfqpoint{12.271718in}{8.187610in}}{\pgfqpoint{12.261119in}{8.183219in}}{\pgfqpoint{12.253306in}{8.175406in}}%
\pgfpathcurveto{\pgfqpoint{12.245492in}{8.167592in}}{\pgfqpoint{12.241102in}{8.156993in}}{\pgfqpoint{12.241102in}{8.145943in}}%
\pgfpathcurveto{\pgfqpoint{12.241102in}{8.134893in}}{\pgfqpoint{12.245492in}{8.124294in}}{\pgfqpoint{12.253306in}{8.116480in}}%
\pgfpathcurveto{\pgfqpoint{12.261119in}{8.108667in}}{\pgfqpoint{12.271718in}{8.104276in}}{\pgfqpoint{12.282769in}{8.104276in}}%
\pgfpathlineto{\pgfqpoint{12.282769in}{8.104276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.528602in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528602in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107348in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.107348in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.686094in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.686094in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.264840in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.264840in,y=6.194019in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.225988in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.298295in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.354382in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400208in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.438953in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.472515in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.502120in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.702822in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.804734in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.877042in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933128in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978954in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.017699in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.051262in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.080866in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.281568in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.383480in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.455788in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511874in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.557700in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.596445in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.630008in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659612in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.860314in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962226in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.034534in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090620in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.136446in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.175191in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.208754in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238358in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439060in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540972in}{6.291241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=6.015007in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.596326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.548101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.107586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.059360in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.618845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.570620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.130105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=8.081880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.328999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.392875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.442422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.482904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.517131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.546780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.572932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.750231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.840259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.904135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.953681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.994163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.028391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.058040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.084192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.261490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.351519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.415395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.464941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.505423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.539650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.569299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.595452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.772750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.862778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.926655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.976201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.016683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.050910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.080559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.106711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.284010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.323488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.411206in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{10.455226in}{6.456064in}}%
\pgfpathlineto{\pgfqpoint{10.498290in}{6.519695in}}%
\pgfpathlineto{\pgfqpoint{10.501052in}{6.521131in}}%
\pgfpathlineto{\pgfqpoint{10.515399in}{6.522310in}}%
\pgfpathlineto{\pgfqpoint{10.517015in}{6.525652in}}%
\pgfpathlineto{\pgfqpoint{10.517659in}{6.525652in}}%
\pgfpathlineto{\pgfqpoint{10.519580in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{10.520853in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{10.523065in}{6.535809in}}%
\pgfpathlineto{\pgfqpoint{10.524633in}{6.535809in}}%
\pgfpathlineto{\pgfqpoint{10.526811in}{6.541150in}}%
\pgfpathlineto{\pgfqpoint{10.528356in}{6.541150in}}%
\pgfpathlineto{\pgfqpoint{10.530198in}{6.544183in}}%
\pgfpathlineto{\pgfqpoint{10.530503in}{6.544183in}}%
\pgfpathlineto{\pgfqpoint{10.532329in}{6.547180in}}%
\pgfpathlineto{\pgfqpoint{10.532632in}{6.547180in}}%
\pgfpathlineto{\pgfqpoint{10.534442in}{6.550143in}}%
\pgfpathlineto{\pgfqpoint{10.534743in}{6.550143in}}%
\pgfpathlineto{\pgfqpoint{10.536538in}{6.553847in}}%
\pgfpathlineto{\pgfqpoint{10.537431in}{6.553847in}}%
\pgfpathlineto{\pgfqpoint{10.539207in}{6.556732in}}%
\pgfpathlineto{\pgfqpoint{10.539502in}{6.556732in}}%
\pgfpathlineto{\pgfqpoint{10.541264in}{6.561095in}}%
\pgfpathlineto{\pgfqpoint{10.542723in}{6.561095in}}%
\pgfpathlineto{\pgfqpoint{10.544462in}{6.564641in}}%
\pgfpathlineto{\pgfqpoint{10.545328in}{6.564641in}}%
\pgfpathlineto{\pgfqpoint{10.547049in}{6.568867in}}%
\pgfpathlineto{\pgfqpoint{10.548475in}{6.568867in}}%
\pgfpathlineto{\pgfqpoint{10.550175in}{6.573021in}}%
\pgfpathlineto{\pgfqpoint{10.551583in}{6.573021in}}%
\pgfpathlineto{\pgfqpoint{10.553262in}{6.577105in}}%
\pgfpathlineto{\pgfqpoint{10.554653in}{6.577105in}}%
\pgfpathlineto{\pgfqpoint{10.556588in}{6.581813in}}%
\pgfpathlineto{\pgfqpoint{10.558234in}{6.581813in}}%
\pgfpathlineto{\pgfqpoint{10.560142in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{10.561765in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{10.563646in}{6.590294in}}%
\pgfpathlineto{\pgfqpoint{10.564714in}{6.590294in}}%
\pgfpathlineto{\pgfqpoint{10.566573in}{6.594095in}}%
\pgfpathlineto{\pgfqpoint{10.567629in}{6.594095in}}%
\pgfpathlineto{\pgfqpoint{10.569467in}{6.597836in}}%
\pgfpathlineto{\pgfqpoint{10.570511in}{6.597836in}}%
\pgfpathlineto{\pgfqpoint{10.572327in}{6.601518in}}%
\pgfpathlineto{\pgfqpoint{10.573359in}{6.601518in}}%
\pgfpathlineto{\pgfqpoint{10.575156in}{6.605143in}}%
\pgfpathlineto{\pgfqpoint{10.576176in}{6.605143in}}%
\pgfpathlineto{\pgfqpoint{10.577953in}{6.608711in}}%
\pgfpathlineto{\pgfqpoint{10.578962in}{6.608711in}}%
\pgfpathlineto{\pgfqpoint{10.580719in}{6.612225in}}%
\pgfpathlineto{\pgfqpoint{10.581717in}{6.612225in}}%
\pgfpathlineto{\pgfqpoint{10.583455in}{6.615686in}}%
\pgfpathlineto{\pgfqpoint{10.584443in}{6.615686in}}%
\pgfpathlineto{\pgfqpoint{10.586162in}{6.618068in}}%
\pgfpathlineto{\pgfqpoint{10.593874in}{6.618198in}}%
\pgfpathlineto{\pgfqpoint{10.595765in}{6.620653in}}%
\pgfpathlineto{\pgfqpoint{10.598343in}{6.624711in}}%
\pgfpathlineto{\pgfqpoint{10.599506in}{6.626174in}}%
\pgfpathlineto{\pgfqpoint{10.601817in}{6.629477in}}%
\pgfpathlineto{\pgfqpoint{10.603193in}{6.630853in}}%
\pgfpathlineto{\pgfqpoint{10.605696in}{6.635067in}}%
\pgfpathlineto{\pgfqpoint{10.607501in}{6.635809in}}%
\pgfpathlineto{\pgfqpoint{10.609739in}{6.639729in}}%
\pgfpathlineto{\pgfqpoint{10.611294in}{6.640953in}}%
\pgfpathlineto{\pgfqpoint{10.613059in}{6.643527in}}%
\pgfpathlineto{\pgfqpoint{10.613279in}{6.643527in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{6.646693in}}%
\pgfpathlineto{\pgfqpoint{10.615902in}{6.646693in}}%
\pgfpathlineto{\pgfqpoint{10.617635in}{6.648953in}}%
\pgfpathlineto{\pgfqpoint{10.617851in}{6.648953in}}%
\pgfpathlineto{\pgfqpoint{10.619785in}{6.652398in}}%
\pgfpathlineto{\pgfqpoint{10.625082in}{6.658038in}}%
\pgfpathlineto{\pgfqpoint{10.625710in}{6.658038in}}%
\pgfpathlineto{\pgfqpoint{10.627585in}{6.661493in}}%
\pgfpathlineto{\pgfqpoint{10.629033in}{6.661756in}}%
\pgfpathlineto{\pgfqpoint{10.630679in}{6.665184in}}%
\pgfpathlineto{\pgfqpoint{10.632517in}{6.666722in}}%
\pgfpathlineto{\pgfqpoint{10.634544in}{6.668489in}}%
\pgfpathlineto{\pgfqpoint{10.635149in}{6.668489in}}%
\pgfpathlineto{\pgfqpoint{10.636955in}{6.671834in}}%
\pgfpathlineto{\pgfqpoint{10.638550in}{6.673327in}}%
\pgfpathlineto{\pgfqpoint{10.640332in}{6.675446in}}%
\pgfpathlineto{\pgfqpoint{10.641905in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{10.643858in}{6.679372in}}%
\pgfpathlineto{\pgfqpoint{10.645410in}{6.680804in}}%
\pgfpathlineto{\pgfqpoint{10.648484in}{6.684222in}}%
\pgfpathlineto{\pgfqpoint{10.650008in}{6.685623in}}%
\pgfpathlineto{\pgfqpoint{10.652839in}{6.688928in}}%
\pgfpathlineto{\pgfqpoint{10.654523in}{6.690310in}}%
\pgfpathlineto{\pgfqpoint{10.656566in}{6.692491in}}%
\pgfpathlineto{\pgfqpoint{10.658958in}{6.694854in}}%
\pgfpathlineto{\pgfqpoint{10.659142in}{6.694854in}}%
\pgfpathlineto{\pgfqpoint{10.660784in}{6.697166in}}%
\pgfpathlineto{\pgfqpoint{10.662415in}{6.698497in}}%
\pgfpathlineto{\pgfqpoint{10.664753in}{6.701135in}}%
\pgfpathlineto{\pgfqpoint{10.671466in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{10.673376in}{6.703961in}}%
\pgfpathlineto{\pgfqpoint{10.674067in}{6.703961in}}%
\pgfpathlineto{\pgfqpoint{10.675786in}{6.706328in}}%
\pgfpathlineto{\pgfqpoint{10.675957in}{6.706328in}}%
\pgfpathlineto{\pgfqpoint{10.677664in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.677834in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.679527in}{6.710595in}}%
\pgfpathlineto{\pgfqpoint{10.680706in}{6.711750in}}%
\pgfpathlineto{\pgfqpoint{10.682881in}{6.714209in}}%
\pgfpathlineto{\pgfqpoint{10.684376in}{6.715414in}}%
\pgfpathlineto{\pgfqpoint{10.686026in}{6.716951in}}%
\pgfpathlineto{\pgfqpoint{10.687175in}{6.718136in}}%
\pgfpathlineto{\pgfqpoint{10.688807in}{6.719974in}}%
\pgfpathlineto{\pgfqpoint{10.690105in}{6.721299in}}%
\pgfpathlineto{\pgfqpoint{10.691718in}{6.722110in}}%
\pgfpathlineto{\pgfqpoint{10.691879in}{6.722110in}}%
\pgfpathlineto{\pgfqpoint{10.693481in}{6.725029in}}%
\pgfpathlineto{\pgfqpoint{10.695707in}{6.726505in}}%
\pgfpathlineto{\pgfqpoint{10.697442in}{6.728695in}}%
\pgfpathlineto{\pgfqpoint{10.698696in}{6.728695in}}%
\pgfpathlineto{\pgfqpoint{10.700411in}{6.731482in}}%
\pgfpathlineto{\pgfqpoint{10.701496in}{6.731519in}}%
\pgfpathlineto{\pgfqpoint{10.703192in}{6.734294in}}%
\pgfpathlineto{\pgfqpoint{10.705333in}{6.735788in}}%
\pgfpathlineto{\pgfqpoint{10.707608in}{6.738363in}}%
\pgfpathlineto{\pgfqpoint{10.710161in}{6.739533in}}%
\pgfpathlineto{\pgfqpoint{10.711800in}{6.741441in}}%
\pgfpathlineto{\pgfqpoint{10.712985in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{10.714605in}{6.743627in}}%
\pgfpathlineto{\pgfqpoint{10.714898in}{6.743627in}}%
\pgfpathlineto{\pgfqpoint{10.716506in}{6.745694in}}%
\pgfpathlineto{\pgfqpoint{10.717814in}{6.746884in}}%
\pgfpathlineto{\pgfqpoint{10.719547in}{6.748081in}}%
\pgfpathlineto{\pgfqpoint{10.720553in}{6.749271in}}%
\pgfpathlineto{\pgfqpoint{10.722125in}{6.750608in}}%
\pgfpathlineto{\pgfqpoint{10.723405in}{6.751770in}}%
\pgfpathlineto{\pgfqpoint{10.725100in}{6.753289in}}%
\pgfpathlineto{\pgfqpoint{10.726224in}{6.754190in}}%
\pgfpathlineto{\pgfqpoint{10.727901in}{6.755693in}}%
\pgfpathlineto{\pgfqpoint{10.729012in}{6.756581in}}%
\pgfpathlineto{\pgfqpoint{10.730670in}{6.758262in}}%
\pgfpathlineto{\pgfqpoint{10.731770in}{6.758907in}}%
\pgfpathlineto{\pgfqpoint{10.733546in}{6.760894in}}%
\pgfpathlineto{\pgfqpoint{10.734633in}{6.761364in}}%
\pgfpathlineto{\pgfqpoint{10.736254in}{6.762881in}}%
\pgfpathlineto{\pgfqpoint{10.737330in}{6.763186in}}%
\pgfpathlineto{\pgfqpoint{10.738934in}{6.765408in}}%
\pgfpathlineto{\pgfqpoint{10.740131in}{6.766009in}}%
\pgfpathlineto{\pgfqpoint{10.741981in}{6.768537in}}%
\pgfpathlineto{\pgfqpoint{10.743686in}{6.769027in}}%
\pgfpathlineto{\pgfqpoint{10.745251in}{6.770711in}}%
\pgfpathlineto{\pgfqpoint{10.747193in}{6.771938in}}%
\pgfpathlineto{\pgfqpoint{10.748864in}{6.773731in}}%
\pgfpathlineto{\pgfqpoint{10.749887in}{6.774239in}}%
\pgfpathlineto{\pgfqpoint{10.751540in}{6.775870in}}%
\pgfpathlineto{\pgfqpoint{10.753308in}{6.777074in}}%
\pgfpathlineto{\pgfqpoint{10.754939in}{6.778479in}}%
\pgfpathlineto{\pgfqpoint{10.759646in}{6.779470in}}%
\pgfpathlineto{\pgfqpoint{10.761481in}{6.781553in}}%
\pgfpathlineto{\pgfqpoint{10.763543in}{6.782674in}}%
\pgfpathlineto{\pgfqpoint{10.765229in}{6.784821in}}%
\pgfpathlineto{\pgfqpoint{10.767023in}{6.785076in}}%
\pgfpathlineto{\pgfqpoint{10.768686in}{6.787335in}}%
\pgfpathlineto{\pgfqpoint{10.769514in}{6.787335in}}%
\pgfpathlineto{\pgfqpoint{10.771160in}{6.789084in}}%
\pgfpathlineto{\pgfqpoint{10.771863in}{6.789084in}}%
\pgfpathlineto{\pgfqpoint{10.773494in}{6.791315in}}%
\pgfpathlineto{\pgfqpoint{10.774306in}{6.791315in}}%
\pgfpathlineto{\pgfqpoint{10.775922in}{6.793449in}}%
\pgfpathlineto{\pgfqpoint{10.776725in}{6.793449in}}%
\pgfpathlineto{\pgfqpoint{10.778326in}{6.795711in}}%
\pgfpathlineto{\pgfqpoint{10.780142in}{6.795937in}}%
\pgfpathlineto{\pgfqpoint{10.781833in}{6.798375in}}%
\pgfpathlineto{\pgfqpoint{10.783624in}{6.799443in}}%
\pgfpathlineto{\pgfqpoint{10.785514in}{6.801326in}}%
\pgfpathlineto{\pgfqpoint{10.787279in}{6.802311in}}%
\pgfpathlineto{\pgfqpoint{10.789032in}{6.804348in}}%
\pgfpathlineto{\pgfqpoint{10.790665in}{6.804849in}}%
\pgfpathlineto{\pgfqpoint{10.792287in}{6.806831in}}%
\pgfpathlineto{\pgfqpoint{10.794219in}{6.808170in}}%
\pgfpathlineto{\pgfqpoint{10.795925in}{6.809508in}}%
\pgfpathlineto{\pgfqpoint{10.796667in}{6.810800in}}%
\pgfpathlineto{\pgfqpoint{10.798356in}{6.811074in}}%
\pgfpathlineto{\pgfqpoint{10.798987in}{6.811074in}}%
\pgfpathlineto{\pgfqpoint{10.800660in}{6.813625in}}%
\pgfpathlineto{\pgfqpoint{10.802737in}{6.814775in}}%
\pgfpathlineto{\pgfqpoint{10.804488in}{6.815933in}}%
\pgfpathlineto{\pgfqpoint{10.805206in}{6.815933in}}%
\pgfpathlineto{\pgfqpoint{10.806839in}{6.818467in}}%
\pgfpathlineto{\pgfqpoint{10.809067in}{6.818829in}}%
\pgfpathlineto{\pgfqpoint{10.810775in}{6.821534in}}%
\pgfpathlineto{\pgfqpoint{10.814354in}{6.822855in}}%
\pgfpathlineto{\pgfqpoint{10.816027in}{6.825085in}}%
\pgfpathlineto{\pgfqpoint{10.820016in}{6.826481in}}%
\pgfpathlineto{\pgfqpoint{10.821651in}{6.828301in}}%
\pgfpathlineto{\pgfqpoint{10.824227in}{6.829300in}}%
\pgfpathlineto{\pgfqpoint{10.825836in}{6.831113in}}%
\pgfpathlineto{\pgfqpoint{10.828463in}{6.831855in}}%
\pgfpathlineto{\pgfqpoint{10.830045in}{6.833353in}}%
\pgfpathlineto{\pgfqpoint{10.832812in}{6.834348in}}%
\pgfpathlineto{\pgfqpoint{10.834458in}{6.836164in}}%
\pgfpathlineto{\pgfqpoint{10.837087in}{6.837256in}}%
\pgfpathlineto{\pgfqpoint{10.838705in}{6.838595in}}%
\pgfpathlineto{\pgfqpoint{10.841113in}{6.839674in}}%
\pgfpathlineto{\pgfqpoint{10.842881in}{6.841307in}}%
\pgfpathlineto{\pgfqpoint{10.846382in}{6.842316in}}%
\pgfpathlineto{\pgfqpoint{10.847942in}{6.843860in}}%
\pgfpathlineto{\pgfqpoint{10.850177in}{6.844441in}}%
\pgfpathlineto{\pgfqpoint{10.851799in}{6.846407in}}%
\pgfpathlineto{\pgfqpoint{10.854926in}{6.847656in}}%
\pgfpathlineto{\pgfqpoint{10.856601in}{6.848510in}}%
\pgfpathlineto{\pgfqpoint{10.862701in}{6.849754in}}%
\pgfpathlineto{\pgfqpoint{10.864406in}{6.852019in}}%
\pgfpathlineto{\pgfqpoint{10.866981in}{6.852778in}}%
\pgfpathlineto{\pgfqpoint{10.868578in}{6.854720in}}%
\pgfpathlineto{\pgfqpoint{10.871268in}{6.855486in}}%
\pgfpathlineto{\pgfqpoint{10.872916in}{6.858017in}}%
\pgfpathlineto{\pgfqpoint{10.875484in}{6.858595in}}%
\pgfpathlineto{\pgfqpoint{10.877104in}{6.860988in}}%
\pgfpathlineto{\pgfqpoint{10.879706in}{6.861760in}}%
\pgfpathlineto{\pgfqpoint{10.881375in}{6.864003in}}%
\pgfpathlineto{\pgfqpoint{10.883932in}{6.864295in}}%
\pgfpathlineto{\pgfqpoint{10.885574in}{6.866886in}}%
\pgfpathlineto{\pgfqpoint{10.888163in}{6.867836in}}%
\pgfpathlineto{\pgfqpoint{10.889850in}{6.869951in}}%
\pgfpathlineto{\pgfqpoint{10.892468in}{6.870768in}}%
\pgfpathlineto{\pgfqpoint{10.894127in}{6.872447in}}%
\pgfpathlineto{\pgfqpoint{10.896844in}{6.873618in}}%
\pgfpathlineto{\pgfqpoint{10.898474in}{6.875475in}}%
\pgfpathlineto{\pgfqpoint{10.900374in}{6.876775in}}%
\pgfpathlineto{\pgfqpoint{10.902816in}{6.877653in}}%
\pgfpathlineto{\pgfqpoint{10.904408in}{6.878733in}}%
\pgfpathlineto{\pgfqpoint{10.906264in}{6.880529in}}%
\pgfpathlineto{\pgfqpoint{10.908988in}{6.881509in}}%
\pgfpathlineto{\pgfqpoint{10.910542in}{6.882542in}}%
\pgfpathlineto{\pgfqpoint{10.912219in}{6.883576in}}%
\pgfpathlineto{\pgfqpoint{10.913819in}{6.884764in}}%
\pgfpathlineto{\pgfqpoint{10.916792in}{6.886233in}}%
\pgfpathlineto{\pgfqpoint{10.918364in}{6.887135in}}%
\pgfpathlineto{\pgfqpoint{10.919860in}{6.888180in}}%
\pgfpathlineto{\pgfqpoint{10.921477in}{6.889221in}}%
\pgfpathlineto{\pgfqpoint{10.924489in}{6.890187in}}%
\pgfpathlineto{\pgfqpoint{10.926076in}{6.891696in}}%
\pgfpathlineto{\pgfqpoint{10.927905in}{6.893154in}}%
\pgfpathlineto{\pgfqpoint{10.929534in}{6.894129in}}%
\pgfpathlineto{\pgfqpoint{10.932204in}{6.894670in}}%
\pgfpathlineto{\pgfqpoint{10.933805in}{6.896214in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{6.896214in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{6.896214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580348in}{6.521131in}}%
\pgfpathlineto{\pgfqpoint{10.586651in}{6.522310in}}%
\pgfpathlineto{\pgfqpoint{10.588558in}{6.525652in}}%
\pgfpathlineto{\pgfqpoint{10.590923in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{10.591393in}{6.530274in}}%
\pgfpathlineto{\pgfqpoint{10.593731in}{6.535809in}}%
\pgfpathlineto{\pgfqpoint{10.594660in}{6.535809in}}%
\pgfpathlineto{\pgfqpoint{10.596969in}{6.541150in}}%
\pgfpathlineto{\pgfqpoint{10.597886in}{6.541150in}}%
\pgfpathlineto{\pgfqpoint{10.600165in}{6.547180in}}%
\pgfpathlineto{\pgfqpoint{10.601522in}{6.547180in}}%
\pgfpathlineto{\pgfqpoint{10.603768in}{6.553278in}}%
\pgfpathlineto{\pgfqpoint{10.612125in}{6.564641in}}%
\pgfpathlineto{\pgfqpoint{10.614279in}{6.568867in}}%
\pgfpathlineto{\pgfqpoint{10.614708in}{6.568867in}}%
\pgfpathlineto{\pgfqpoint{10.616839in}{6.573021in}}%
\pgfpathlineto{\pgfqpoint{10.617264in}{6.573021in}}%
\pgfpathlineto{\pgfqpoint{10.619374in}{6.577105in}}%
\pgfpathlineto{\pgfqpoint{10.619794in}{6.577105in}}%
\pgfpathlineto{\pgfqpoint{10.621883in}{6.581813in}}%
\pgfpathlineto{\pgfqpoint{10.622714in}{6.581813in}}%
\pgfpathlineto{\pgfqpoint{10.624780in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{10.625601in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{10.627643in}{6.590294in}}%
\pgfpathlineto{\pgfqpoint{10.628049in}{6.590294in}}%
\pgfpathlineto{\pgfqpoint{10.630071in}{6.594095in}}%
\pgfpathlineto{\pgfqpoint{10.630474in}{6.594095in}}%
\pgfpathlineto{\pgfqpoint{10.632476in}{6.597836in}}%
\pgfpathlineto{\pgfqpoint{10.632875in}{6.597836in}}%
\pgfpathlineto{\pgfqpoint{10.634859in}{6.601518in}}%
\pgfpathlineto{\pgfqpoint{10.635254in}{6.601518in}}%
\pgfpathlineto{\pgfqpoint{10.637219in}{6.605143in}}%
\pgfpathlineto{\pgfqpoint{10.637610in}{6.605143in}}%
\pgfpathlineto{\pgfqpoint{10.639557in}{6.608711in}}%
\pgfpathlineto{\pgfqpoint{10.639945in}{6.608711in}}%
\pgfpathlineto{\pgfqpoint{10.641874in}{6.612225in}}%
\pgfpathlineto{\pgfqpoint{10.642258in}{6.612225in}}%
\pgfpathlineto{\pgfqpoint{10.644169in}{6.615686in}}%
\pgfpathlineto{\pgfqpoint{10.644550in}{6.615686in}}%
\pgfpathlineto{\pgfqpoint{10.646444in}{6.618068in}}%
\pgfpathlineto{\pgfqpoint{10.652042in}{6.618198in}}%
\pgfpathlineto{\pgfqpoint{10.654247in}{6.621579in}}%
\pgfpathlineto{\pgfqpoint{10.654612in}{6.621579in}}%
\pgfpathlineto{\pgfqpoint{10.656795in}{6.626174in}}%
\pgfpathlineto{\pgfqpoint{10.661815in}{6.635067in}}%
\pgfpathlineto{\pgfqpoint{10.662877in}{6.635809in}}%
\pgfpathlineto{\pgfqpoint{10.665690in}{6.640953in}}%
\pgfpathlineto{\pgfqpoint{10.666039in}{6.640953in}}%
\pgfpathlineto{\pgfqpoint{10.668125in}{6.645115in}}%
\pgfpathlineto{\pgfqpoint{10.668471in}{6.645115in}}%
\pgfpathlineto{\pgfqpoint{10.671222in}{6.650506in}}%
\pgfpathlineto{\pgfqpoint{10.671905in}{6.650506in}}%
\pgfpathlineto{\pgfqpoint{10.673943in}{6.654936in}}%
\pgfpathlineto{\pgfqpoint{10.674618in}{6.654936in}}%
\pgfpathlineto{\pgfqpoint{10.676300in}{6.658038in}}%
\pgfpathlineto{\pgfqpoint{10.676634in}{6.658038in}}%
\pgfpathlineto{\pgfqpoint{10.678635in}{6.661756in}}%
\pgfpathlineto{\pgfqpoint{10.678966in}{6.661756in}}%
\pgfpathlineto{\pgfqpoint{10.680948in}{6.666389in}}%
\pgfpathlineto{\pgfqpoint{10.684541in}{6.671834in}}%
\pgfpathlineto{\pgfqpoint{10.687443in}{6.676479in}}%
\pgfpathlineto{\pgfqpoint{10.699951in}{6.694854in}}%
\pgfpathlineto{\pgfqpoint{10.701774in}{6.698312in}}%
\pgfpathlineto{\pgfqpoint{10.703885in}{6.701135in}}%
\pgfpathlineto{\pgfqpoint{10.705978in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{10.710113in}{6.703961in}}%
\pgfpathlineto{\pgfqpoint{10.712156in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.712736in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.714757in}{6.711750in}}%
\pgfpathlineto{\pgfqpoint{10.719881in}{6.719974in}}%
\pgfpathlineto{\pgfqpoint{10.721006in}{6.721299in}}%
\pgfpathlineto{\pgfqpoint{10.724350in}{6.726505in}}%
\pgfpathlineto{\pgfqpoint{10.724626in}{6.726505in}}%
\pgfpathlineto{\pgfqpoint{10.726829in}{6.730681in}}%
\pgfpathlineto{\pgfqpoint{10.728196in}{6.731519in}}%
\pgfpathlineto{\pgfqpoint{10.730367in}{6.735788in}}%
\pgfpathlineto{\pgfqpoint{10.731446in}{6.736359in}}%
\pgfpathlineto{\pgfqpoint{10.733589in}{6.739533in}}%
\pgfpathlineto{\pgfqpoint{10.733856in}{6.739533in}}%
\pgfpathlineto{\pgfqpoint{10.735979in}{6.743627in}}%
\pgfpathlineto{\pgfqpoint{10.736771in}{6.743627in}}%
\pgfpathlineto{\pgfqpoint{10.738609in}{6.746884in}}%
\pgfpathlineto{\pgfqpoint{10.741469in}{6.750608in}}%
\pgfpathlineto{\pgfqpoint{10.742244in}{6.751770in}}%
\pgfpathlineto{\pgfqpoint{10.744553in}{6.755236in}}%
\pgfpathlineto{\pgfqpoint{10.745827in}{6.756581in}}%
\pgfpathlineto{\pgfqpoint{10.748104in}{6.759955in}}%
\pgfpathlineto{\pgfqpoint{10.749611in}{6.761364in}}%
\pgfpathlineto{\pgfqpoint{10.751606in}{6.765270in}}%
\pgfpathlineto{\pgfqpoint{10.753091in}{6.766009in}}%
\pgfpathlineto{\pgfqpoint{10.755304in}{6.769027in}}%
\pgfpathlineto{\pgfqpoint{10.755548in}{6.769027in}}%
\pgfpathlineto{\pgfqpoint{10.757497in}{6.771938in}}%
\pgfpathlineto{\pgfqpoint{10.758465in}{6.772903in}}%
\pgfpathlineto{\pgfqpoint{10.760871in}{6.775870in}}%
\pgfpathlineto{\pgfqpoint{10.763963in}{6.778479in}}%
\pgfpathlineto{\pgfqpoint{10.766082in}{6.779470in}}%
\pgfpathlineto{\pgfqpoint{10.768648in}{6.782674in}}%
\pgfpathlineto{\pgfqpoint{10.769575in}{6.783929in}}%
\pgfpathlineto{\pgfqpoint{10.771877in}{6.787090in}}%
\pgfpathlineto{\pgfqpoint{10.782860in}{6.800060in}}%
\pgfpathlineto{\pgfqpoint{10.784826in}{6.803312in}}%
\pgfpathlineto{\pgfqpoint{10.786561in}{6.804849in}}%
\pgfpathlineto{\pgfqpoint{10.788499in}{6.808170in}}%
\pgfpathlineto{\pgfqpoint{10.790209in}{6.809508in}}%
\pgfpathlineto{\pgfqpoint{10.792119in}{6.812997in}}%
\pgfpathlineto{\pgfqpoint{10.792963in}{6.813625in}}%
\pgfpathlineto{\pgfqpoint{10.794852in}{6.815933in}}%
\pgfpathlineto{\pgfqpoint{10.795061in}{6.815933in}}%
\pgfpathlineto{\pgfqpoint{10.796934in}{6.818829in}}%
\pgfpathlineto{\pgfqpoint{10.799000in}{6.821805in}}%
\pgfpathlineto{\pgfqpoint{10.801252in}{6.825737in}}%
\pgfpathlineto{\pgfqpoint{10.802269in}{6.826481in}}%
\pgfpathlineto{\pgfqpoint{10.804291in}{6.830531in}}%
\pgfpathlineto{\pgfqpoint{10.805897in}{6.831855in}}%
\pgfpathlineto{\pgfqpoint{10.807692in}{6.834348in}}%
\pgfpathlineto{\pgfqpoint{10.807890in}{6.834348in}}%
\pgfpathlineto{\pgfqpoint{10.809868in}{6.838112in}}%
\pgfpathlineto{\pgfqpoint{10.810851in}{6.838595in}}%
\pgfpathlineto{\pgfqpoint{10.812806in}{6.841770in}}%
\pgfpathlineto{\pgfqpoint{10.813777in}{6.842316in}}%
\pgfpathlineto{\pgfqpoint{10.815517in}{6.844441in}}%
\pgfpathlineto{\pgfqpoint{10.816286in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{10.818579in}{6.848233in}}%
\pgfpathlineto{\pgfqpoint{10.822356in}{6.849754in}}%
\pgfpathlineto{\pgfqpoint{10.824410in}{6.852778in}}%
\pgfpathlineto{\pgfqpoint{10.825708in}{6.854085in}}%
\pgfpathlineto{\pgfqpoint{10.828101in}{6.857046in}}%
\pgfpathlineto{\pgfqpoint{10.829197in}{6.858480in}}%
\pgfpathlineto{\pgfqpoint{10.832639in}{6.861760in}}%
\pgfpathlineto{\pgfqpoint{10.834432in}{6.864003in}}%
\pgfpathlineto{\pgfqpoint{10.840259in}{6.870768in}}%
\pgfpathlineto{\pgfqpoint{10.841652in}{6.871726in}}%
\pgfpathlineto{\pgfqpoint{10.843898in}{6.874717in}}%
\pgfpathlineto{\pgfqpoint{10.845442in}{6.875729in}}%
\pgfpathlineto{\pgfqpoint{10.847485in}{6.878733in}}%
\pgfpathlineto{\pgfqpoint{10.849175in}{6.879094in}}%
\pgfpathlineto{\pgfqpoint{10.850854in}{6.881509in}}%
\pgfpathlineto{\pgfqpoint{10.852190in}{6.882542in}}%
\pgfpathlineto{\pgfqpoint{10.854014in}{6.884475in}}%
\pgfpathlineto{\pgfqpoint{10.855004in}{6.884764in}}%
\pgfpathlineto{\pgfqpoint{10.856808in}{6.887135in}}%
\pgfpathlineto{\pgfqpoint{10.857949in}{6.888180in}}%
\pgfpathlineto{\pgfqpoint{10.860055in}{6.890162in}}%
\pgfpathlineto{\pgfqpoint{10.861984in}{6.891696in}}%
\pgfpathlineto{\pgfqpoint{10.863738in}{6.893740in}}%
\pgfpathlineto{\pgfqpoint{10.865797in}{6.894670in}}%
\pgfpathlineto{\pgfqpoint{10.867369in}{6.896214in}}%
\pgfpathlineto{\pgfqpoint{10.869553in}{6.897391in}}%
\pgfpathlineto{\pgfqpoint{10.871256in}{6.899961in}}%
\pgfpathlineto{\pgfqpoint{10.873254in}{6.901107in}}%
\pgfpathlineto{\pgfqpoint{10.874932in}{6.903866in}}%
\pgfpathlineto{\pgfqpoint{10.876901in}{6.905101in}}%
\pgfpathlineto{\pgfqpoint{10.878555in}{6.907620in}}%
\pgfpathlineto{\pgfqpoint{10.880496in}{6.908824in}}%
\pgfpathlineto{\pgfqpoint{10.882274in}{6.911294in}}%
\pgfpathlineto{\pgfqpoint{10.884187in}{6.912318in}}%
\pgfpathlineto{\pgfqpoint{10.885794in}{6.914914in}}%
\pgfpathlineto{\pgfqpoint{10.887680in}{6.915886in}}%
\pgfpathlineto{\pgfqpoint{10.889408in}{6.918573in}}%
\pgfpathlineto{\pgfqpoint{10.891125in}{6.919552in}}%
\pgfpathlineto{\pgfqpoint{10.892830in}{6.922010in}}%
\pgfpathlineto{\pgfqpoint{10.893678in}{6.922010in}}%
\pgfpathlineto{\pgfqpoint{10.895366in}{6.924941in}}%
\pgfpathlineto{\pgfqpoint{10.897182in}{6.925604in}}%
\pgfpathlineto{\pgfqpoint{10.898846in}{6.928246in}}%
\pgfpathlineto{\pgfqpoint{10.900774in}{6.929701in}}%
\pgfpathlineto{\pgfqpoint{10.902552in}{6.931602in}}%
\pgfpathlineto{\pgfqpoint{10.903368in}{6.931973in}}%
\pgfpathlineto{\pgfqpoint{10.905127in}{6.934202in}}%
\pgfpathlineto{\pgfqpoint{10.907008in}{6.935743in}}%
\pgfpathlineto{\pgfqpoint{10.908742in}{6.937575in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{6.939063in}}%
\pgfpathlineto{\pgfqpoint{10.912305in}{6.940280in}}%
\pgfpathlineto{\pgfqpoint{10.913482in}{6.941739in}}%
\pgfpathlineto{\pgfqpoint{10.915301in}{6.944179in}}%
\pgfpathlineto{\pgfqpoint{10.917364in}{6.945353in}}%
\pgfpathlineto{\pgfqpoint{10.919284in}{6.947750in}}%
\pgfpathlineto{\pgfqpoint{10.921820in}{6.948970in}}%
\pgfpathlineto{\pgfqpoint{10.923455in}{6.950759in}}%
\pgfpathlineto{\pgfqpoint{10.924705in}{6.951512in}}%
\pgfpathlineto{\pgfqpoint{10.926322in}{6.952935in}}%
\pgfpathlineto{\pgfqpoint{10.927558in}{6.954097in}}%
\pgfpathlineto{\pgfqpoint{10.929401in}{6.956283in}}%
\pgfpathlineto{\pgfqpoint{10.930988in}{6.956931in}}%
\pgfpathlineto{\pgfqpoint{10.932685in}{6.959312in}}%
\pgfpathlineto{\pgfqpoint{10.935569in}{6.960672in}}%
\pgfpathlineto{\pgfqpoint{10.937236in}{6.963026in}}%
\pgfpathlineto{\pgfqpoint{10.941239in}{6.965921in}}%
\pgfpathlineto{\pgfqpoint{10.942984in}{6.967896in}}%
\pgfpathlineto{\pgfqpoint{10.944603in}{6.968459in}}%
\pgfpathlineto{\pgfqpoint{10.946326in}{6.970946in}}%
\pgfpathlineto{\pgfqpoint{10.949736in}{6.973272in}}%
\pgfpathlineto{\pgfqpoint{10.951424in}{6.974754in}}%
\pgfpathlineto{\pgfqpoint{10.959915in}{6.982978in}}%
\pgfpathlineto{\pgfqpoint{10.960565in}{6.982978in}}%
\pgfpathlineto{\pgfqpoint{10.962182in}{6.984663in}}%
\pgfpathlineto{\pgfqpoint{10.964109in}{6.985578in}}%
\pgfpathlineto{\pgfqpoint{10.965704in}{6.987379in}}%
\pgfpathlineto{\pgfqpoint{10.967499in}{6.988631in}}%
\pgfpathlineto{\pgfqpoint{10.969072in}{6.990059in}}%
\pgfpathlineto{\pgfqpoint{10.970843in}{6.991490in}}%
\pgfpathlineto{\pgfqpoint{10.972808in}{6.992495in}}%
\pgfpathlineto{\pgfqpoint{10.973219in}{6.992495in}}%
\pgfpathlineto{\pgfqpoint{10.974860in}{6.994386in}}%
\pgfpathlineto{\pgfqpoint{10.977097in}{6.995680in}}%
\pgfpathlineto{\pgfqpoint{10.978712in}{6.996785in}}%
\pgfpathlineto{\pgfqpoint{10.979014in}{6.996785in}}%
\pgfpathlineto{\pgfqpoint{10.980617in}{6.998815in}}%
\pgfpathlineto{\pgfqpoint{10.982507in}{6.999603in}}%
\pgfpathlineto{\pgfqpoint{10.984088in}{7.001077in}}%
\pgfpathlineto{\pgfqpoint{10.984875in}{7.002572in}}%
\pgfpathlineto{\pgfqpoint{10.987025in}{7.003631in}}%
\pgfpathlineto{\pgfqpoint{10.988772in}{7.003822in}}%
\pgfpathlineto{\pgfqpoint{10.990410in}{7.005201in}}%
\pgfpathlineto{\pgfqpoint{10.990889in}{7.005201in}}%
\pgfpathlineto{\pgfqpoint{10.992514in}{7.007009in}}%
\pgfpathlineto{\pgfqpoint{10.995072in}{7.008058in}}%
\pgfpathlineto{\pgfqpoint{10.996670in}{7.010276in}}%
\pgfpathlineto{\pgfqpoint{10.999187in}{7.010341in}}%
\pgfpathlineto{\pgfqpoint{11.000851in}{7.015144in}}%
\pgfpathlineto{\pgfqpoint{11.004509in}{7.016107in}}%
\pgfpathlineto{\pgfqpoint{11.006138in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.006769in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.008384in}{7.019094in}}%
\pgfpathlineto{\pgfqpoint{11.009810in}{7.020096in}}%
\pgfpathlineto{\pgfqpoint{11.011582in}{7.021897in}}%
\pgfpathlineto{\pgfqpoint{11.013867in}{7.022377in}}%
\pgfpathlineto{\pgfqpoint{11.015524in}{7.024616in}}%
\pgfpathlineto{\pgfqpoint{11.018805in}{7.025505in}}%
\pgfpathlineto{\pgfqpoint{11.020430in}{7.027372in}}%
\pgfpathlineto{\pgfqpoint{11.022129in}{7.029083in}}%
\pgfpathlineto{\pgfqpoint{11.024572in}{7.030583in}}%
\pgfpathlineto{\pgfqpoint{11.026243in}{7.031276in}}%
\pgfpathlineto{\pgfqpoint{11.027738in}{7.031819in}}%
\pgfpathlineto{\pgfqpoint{11.029306in}{7.033865in}}%
\pgfpathlineto{\pgfqpoint{11.031436in}{7.034626in}}%
\pgfpathlineto{\pgfqpoint{11.032981in}{7.036550in}}%
\pgfpathlineto{\pgfqpoint{11.035161in}{7.037331in}}%
\pgfpathlineto{\pgfqpoint{11.036763in}{7.039210in}}%
\pgfpathlineto{\pgfqpoint{11.038752in}{7.039865in}}%
\pgfpathlineto{\pgfqpoint{11.040332in}{7.041919in}}%
\pgfpathlineto{\pgfqpoint{11.042293in}{7.042379in}}%
\pgfpathlineto{\pgfqpoint{11.043851in}{7.044500in}}%
\pgfpathlineto{\pgfqpoint{11.045707in}{7.045445in}}%
\pgfpathlineto{\pgfqpoint{11.047321in}{7.046834in}}%
\pgfpathlineto{\pgfqpoint{11.049076in}{7.047956in}}%
\pgfpathlineto{\pgfqpoint{11.050668in}{7.049649in}}%
\pgfpathlineto{\pgfqpoint{11.053523in}{7.052421in}}%
\pgfpathlineto{\pgfqpoint{11.055607in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.057232in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{11.060014in}{7.057007in}}%
\pgfpathlineto{\pgfqpoint{11.061611in}{7.058524in}}%
\pgfpathlineto{\pgfqpoint{11.063053in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.064631in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{11.065986in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{11.067545in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{11.068743in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{11.070356in}{7.067087in}}%
\pgfpathlineto{\pgfqpoint{11.071541in}{7.067087in}}%
\pgfpathlineto{\pgfqpoint{11.073135in}{7.069719in}}%
\pgfpathlineto{\pgfqpoint{11.074101in}{7.069719in}}%
\pgfpathlineto{\pgfqpoint{11.075679in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{11.077927in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.079549in}{7.076341in}}%
\pgfpathlineto{\pgfqpoint{11.080356in}{7.076341in}}%
\pgfpathlineto{\pgfqpoint{11.081963in}{7.078376in}}%
\pgfpathlineto{\pgfqpoint{11.082762in}{7.078376in}}%
\pgfpathlineto{\pgfqpoint{11.084419in}{7.081672in}}%
\pgfpathlineto{\pgfqpoint{11.086263in}{7.082483in}}%
\pgfpathlineto{\pgfqpoint{11.087897in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.088548in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.090168in}{7.087331in}}%
\pgfpathlineto{\pgfqpoint{11.091777in}{7.088424in}}%
\pgfpathlineto{\pgfqpoint{11.093376in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.095092in}{7.092637in}}%
\pgfpathlineto{\pgfqpoint{11.096859in}{7.094888in}}%
\pgfpathlineto{\pgfqpoint{11.098238in}{7.095899in}}%
\pgfpathlineto{\pgfqpoint{11.099859in}{7.098110in}}%
\pgfpathlineto{\pgfqpoint{11.101284in}{7.099352in}}%
\pgfpathlineto{\pgfqpoint{11.102947in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.103465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.759646in}{6.618068in}}%
\pgfpathlineto{\pgfqpoint{10.762575in}{6.618198in}}%
\pgfpathlineto{\pgfqpoint{10.765948in}{6.624711in}}%
\pgfpathlineto{\pgfqpoint{10.766904in}{6.626174in}}%
\pgfpathlineto{\pgfqpoint{10.779916in}{6.648953in}}%
\pgfpathlineto{\pgfqpoint{10.780368in}{6.648953in}}%
\pgfpathlineto{\pgfqpoint{10.783513in}{6.654936in}}%
\pgfpathlineto{\pgfqpoint{10.783959in}{6.654936in}}%
\pgfpathlineto{\pgfqpoint{10.786177in}{6.659920in}}%
\pgfpathlineto{\pgfqpoint{10.790122in}{6.666722in}}%
\pgfpathlineto{\pgfqpoint{10.805717in}{6.693049in}}%
\pgfpathlineto{\pgfqpoint{10.812173in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{10.816125in}{6.703961in}}%
\pgfpathlineto{\pgfqpoint{10.818078in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.818467in}{6.708425in}}%
\pgfpathlineto{\pgfqpoint{10.820787in}{6.713589in}}%
\pgfpathlineto{\pgfqpoint{10.821556in}{6.714209in}}%
\pgfpathlineto{\pgfqpoint{10.825364in}{6.721299in}}%
\pgfpathlineto{\pgfqpoint{10.832812in}{6.734294in}}%
\pgfpathlineto{\pgfqpoint{10.833545in}{6.735788in}}%
\pgfpathlineto{\pgfqpoint{10.847423in}{6.759955in}}%
\pgfpathlineto{\pgfqpoint{10.851543in}{6.766999in}}%
\pgfpathlineto{\pgfqpoint{10.857600in}{6.777074in}}%
\pgfpathlineto{\pgfqpoint{10.859587in}{6.778525in}}%
\pgfpathlineto{\pgfqpoint{10.860575in}{6.779470in}}%
\pgfpathlineto{\pgfqpoint{10.867381in}{6.791315in}}%
\pgfpathlineto{\pgfqpoint{10.867701in}{6.791315in}}%
\pgfpathlineto{\pgfqpoint{10.869927in}{6.795711in}}%
\pgfpathlineto{\pgfqpoint{10.871505in}{6.798375in}}%
\pgfpathlineto{\pgfqpoint{10.875251in}{6.804849in}}%
\pgfpathlineto{\pgfqpoint{10.876179in}{6.806268in}}%
\pgfpathlineto{\pgfqpoint{10.900864in}{6.848233in}}%
\pgfpathlineto{\pgfqpoint{10.909935in}{6.858595in}}%
\pgfpathlineto{\pgfqpoint{10.912353in}{6.863002in}}%
\pgfpathlineto{\pgfqpoint{10.913952in}{6.864295in}}%
\pgfpathlineto{\pgfqpoint{10.916069in}{6.867836in}}%
\pgfpathlineto{\pgfqpoint{10.918429in}{6.871726in}}%
\pgfpathlineto{\pgfqpoint{10.919471in}{6.872447in}}%
\pgfpathlineto{\pgfqpoint{10.921799in}{6.876775in}}%
\pgfpathlineto{\pgfqpoint{10.923084in}{6.877653in}}%
\pgfpathlineto{\pgfqpoint{10.925379in}{6.881509in}}%
\pgfpathlineto{\pgfqpoint{10.926393in}{6.882542in}}%
\pgfpathlineto{\pgfqpoint{10.928909in}{6.886233in}}%
\pgfpathlineto{\pgfqpoint{10.929908in}{6.887135in}}%
\pgfpathlineto{\pgfqpoint{10.932142in}{6.890187in}}%
\pgfpathlineto{\pgfqpoint{10.933129in}{6.891696in}}%
\pgfpathlineto{\pgfqpoint{10.935335in}{6.894670in}}%
\pgfpathlineto{\pgfqpoint{10.935822in}{6.894670in}}%
\pgfpathlineto{\pgfqpoint{10.937763in}{6.897218in}}%
\pgfpathlineto{\pgfqpoint{10.938487in}{6.897391in}}%
\pgfpathlineto{\pgfqpoint{10.940408in}{6.901107in}}%
\pgfpathlineto{\pgfqpoint{10.941124in}{6.901107in}}%
\pgfpathlineto{\pgfqpoint{10.943025in}{6.904867in}}%
\pgfpathlineto{\pgfqpoint{10.944205in}{6.906737in}}%
\pgfpathlineto{\pgfqpoint{10.946550in}{6.910403in}}%
\pgfpathlineto{\pgfqpoint{10.947714in}{6.911294in}}%
\pgfpathlineto{\pgfqpoint{10.950026in}{6.914914in}}%
\pgfpathlineto{\pgfqpoint{10.951404in}{6.915886in}}%
\pgfpathlineto{\pgfqpoint{10.953228in}{6.919552in}}%
\pgfpathlineto{\pgfqpoint{10.953909in}{6.919552in}}%
\pgfpathlineto{\pgfqpoint{10.955941in}{6.923826in}}%
\pgfpathlineto{\pgfqpoint{10.957286in}{6.924941in}}%
\pgfpathlineto{\pgfqpoint{10.959955in}{6.928246in}}%
\pgfpathlineto{\pgfqpoint{10.961059in}{6.929701in}}%
\pgfpathlineto{\pgfqpoint{10.963252in}{6.933325in}}%
\pgfpathlineto{\pgfqpoint{10.964559in}{6.934202in}}%
\pgfpathlineto{\pgfqpoint{10.966507in}{6.937575in}}%
\pgfpathlineto{\pgfqpoint{10.967797in}{6.939063in}}%
\pgfpathlineto{\pgfqpoint{10.969932in}{6.942912in}}%
\pgfpathlineto{\pgfqpoint{10.971416in}{6.944179in}}%
\pgfpathlineto{\pgfqpoint{10.973522in}{6.947750in}}%
\pgfpathlineto{\pgfqpoint{10.974985in}{6.948970in}}%
\pgfpathlineto{\pgfqpoint{10.977060in}{6.952831in}}%
\pgfpathlineto{\pgfqpoint{10.978708in}{6.954097in}}%
\pgfpathlineto{\pgfqpoint{10.981364in}{6.958136in}}%
\pgfpathlineto{\pgfqpoint{10.982580in}{6.959674in}}%
\pgfpathlineto{\pgfqpoint{10.984795in}{6.963087in}}%
\pgfpathlineto{\pgfqpoint{10.985595in}{6.964323in}}%
\pgfpathlineto{\pgfqpoint{10.998447in}{6.982978in}}%
\pgfpathlineto{\pgfqpoint{10.998637in}{6.982978in}}%
\pgfpathlineto{\pgfqpoint{11.000339in}{6.985578in}}%
\pgfpathlineto{\pgfqpoint{11.000715in}{6.985578in}}%
\pgfpathlineto{\pgfqpoint{11.002403in}{6.988631in}}%
\pgfpathlineto{\pgfqpoint{11.003521in}{6.990059in}}%
\pgfpathlineto{\pgfqpoint{11.035942in}{7.034626in}}%
\pgfpathlineto{\pgfqpoint{11.036269in}{7.034626in}}%
\pgfpathlineto{\pgfqpoint{11.037897in}{7.037331in}}%
\pgfpathlineto{\pgfqpoint{11.038545in}{7.037331in}}%
\pgfpathlineto{\pgfqpoint{11.040158in}{7.039865in}}%
\pgfpathlineto{\pgfqpoint{11.040801in}{7.039865in}}%
\pgfpathlineto{\pgfqpoint{11.042400in}{7.042379in}}%
\pgfpathlineto{\pgfqpoint{11.043195in}{7.042379in}}%
\pgfpathlineto{\pgfqpoint{11.044937in}{7.045445in}}%
\pgfpathlineto{\pgfqpoint{11.046980in}{7.046834in}}%
\pgfpathlineto{\pgfqpoint{11.048851in}{7.049649in}}%
\pgfpathlineto{\pgfqpoint{11.050708in}{7.050414in}}%
\pgfpathlineto{\pgfqpoint{11.052398in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.053163in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.054837in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{11.056952in}{7.057007in}}%
\pgfpathlineto{\pgfqpoint{11.058601in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.059645in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.061277in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{11.062309in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{11.063924in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{11.064800in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{11.066399in}{7.067087in}}%
\pgfpathlineto{\pgfqpoint{11.067555in}{7.067087in}}%
\pgfpathlineto{\pgfqpoint{11.069136in}{7.069719in}}%
\pgfpathlineto{\pgfqpoint{11.070137in}{7.069719in}}%
\pgfpathlineto{\pgfqpoint{11.071844in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{11.074102in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.075783in}{7.076341in}}%
\pgfpathlineto{\pgfqpoint{11.076758in}{7.076341in}}%
\pgfpathlineto{\pgfqpoint{11.078421in}{7.078376in}}%
\pgfpathlineto{\pgfqpoint{11.079248in}{7.078376in}}%
\pgfpathlineto{\pgfqpoint{11.081031in}{7.081672in}}%
\pgfpathlineto{\pgfqpoint{11.083073in}{7.082483in}}%
\pgfpathlineto{\pgfqpoint{11.084829in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.085635in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.087241in}{7.087331in}}%
\pgfpathlineto{\pgfqpoint{11.089233in}{7.088424in}}%
\pgfpathlineto{\pgfqpoint{11.090947in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.092910in}{7.092637in}}%
\pgfpathlineto{\pgfqpoint{11.094987in}{7.094888in}}%
\pgfpathlineto{\pgfqpoint{11.096534in}{7.095899in}}%
\pgfpathlineto{\pgfqpoint{11.098199in}{7.098110in}}%
\pgfpathlineto{\pgfqpoint{11.100106in}{7.099352in}}%
\pgfpathlineto{\pgfqpoint{11.101999in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.102376in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.104128in}{7.110785in}}%
\pgfpathlineto{\pgfqpoint{11.106239in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.107963in}{7.114589in}}%
\pgfpathlineto{\pgfqpoint{11.109799in}{7.115429in}}%
\pgfpathlineto{\pgfqpoint{11.111499in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.112466in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.114149in}{7.120783in}}%
\pgfpathlineto{\pgfqpoint{11.114986in}{7.120783in}}%
\pgfpathlineto{\pgfqpoint{11.116652in}{7.123336in}}%
\pgfpathlineto{\pgfqpoint{11.118778in}{7.124681in}}%
\pgfpathlineto{\pgfqpoint{11.120536in}{7.127097in}}%
\pgfpathlineto{\pgfqpoint{11.122514in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.124131in}{7.130971in}}%
\pgfpathlineto{\pgfqpoint{11.126195in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.127789in}{7.134532in}}%
\pgfpathlineto{\pgfqpoint{11.129598in}{7.136063in}}%
\pgfpathlineto{\pgfqpoint{11.131729in}{7.138176in}}%
\pgfpathlineto{\pgfqpoint{11.133511in}{7.139318in}}%
\pgfpathlineto{\pgfqpoint{11.135279in}{7.142418in}}%
\pgfpathlineto{\pgfqpoint{11.137363in}{7.143424in}}%
\pgfpathlineto{\pgfqpoint{11.138996in}{7.145356in}}%
\pgfpathlineto{\pgfqpoint{11.139863in}{7.145356in}}%
\pgfpathlineto{\pgfqpoint{11.141480in}{7.148108in}}%
\pgfpathlineto{\pgfqpoint{11.143514in}{7.149257in}}%
\pgfpathlineto{\pgfqpoint{11.145213in}{7.151983in}}%
\pgfpathlineto{\pgfqpoint{11.147112in}{7.152748in}}%
\pgfpathlineto{\pgfqpoint{11.148892in}{7.155632in}}%
\pgfpathlineto{\pgfqpoint{11.150659in}{7.156893in}}%
\pgfpathlineto{\pgfqpoint{11.152312in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.152928in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.154566in}{7.161068in}}%
\pgfpathlineto{\pgfqpoint{11.155279in}{7.161068in}}%
\pgfpathlineto{\pgfqpoint{11.156901in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{11.158613in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{11.160314in}{7.167221in}}%
\pgfpathlineto{\pgfqpoint{11.161706in}{7.168047in}}%
\pgfpathlineto{\pgfqpoint{11.163386in}{7.170602in}}%
\pgfpathlineto{\pgfqpoint{11.165152in}{7.171712in}}%
\pgfpathlineto{\pgfqpoint{11.166810in}{7.173866in}}%
\pgfpathlineto{\pgfqpoint{11.168649in}{7.175139in}}%
\pgfpathlineto{\pgfqpoint{11.170283in}{7.177042in}}%
\pgfpathlineto{\pgfqpoint{11.171049in}{7.177042in}}%
\pgfpathlineto{\pgfqpoint{11.172762in}{7.179912in}}%
\pgfpathlineto{\pgfqpoint{11.174464in}{7.181019in}}%
\pgfpathlineto{\pgfqpoint{11.176155in}{7.183181in}}%
\pgfpathlineto{\pgfqpoint{11.177555in}{7.184596in}}%
\pgfpathlineto{\pgfqpoint{11.179225in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{11.180148in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{11.181801in}{7.189125in}}%
\pgfpathlineto{\pgfqpoint{11.183625in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.185256in}{7.192312in}}%
\pgfpathlineto{\pgfqpoint{11.186965in}{7.193642in}}%
\pgfpathlineto{\pgfqpoint{11.188574in}{7.195917in}}%
\pgfpathlineto{\pgfqpoint{11.190704in}{7.196763in}}%
\pgfpathlineto{\pgfqpoint{11.192377in}{7.199411in}}%
\pgfpathlineto{\pgfqpoint{11.193951in}{7.200726in}}%
\pgfpathlineto{\pgfqpoint{11.195690in}{7.202813in}}%
\pgfpathlineto{\pgfqpoint{11.198017in}{7.203805in}}%
\pgfpathlineto{\pgfqpoint{11.199728in}{7.206479in}}%
\pgfpathlineto{\pgfqpoint{11.201511in}{7.207264in}}%
\pgfpathlineto{\pgfqpoint{11.203114in}{7.209387in}}%
\pgfpathlineto{\pgfqpoint{11.205374in}{7.210696in}}%
\pgfpathlineto{\pgfqpoint{11.207036in}{7.212845in}}%
\pgfpathlineto{\pgfqpoint{11.209015in}{7.213679in}}%
\pgfpathlineto{\pgfqpoint{11.210652in}{7.216468in}}%
\pgfpathlineto{\pgfqpoint{11.212198in}{7.217489in}}%
\pgfpathlineto{\pgfqpoint{11.213895in}{7.219585in}}%
\pgfpathlineto{\pgfqpoint{11.214780in}{7.219585in}}%
\pgfpathlineto{\pgfqpoint{11.216380in}{7.221849in}}%
\pgfpathlineto{\pgfqpoint{11.218050in}{7.223346in}}%
\pgfpathlineto{\pgfqpoint{11.219708in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{11.220102in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{11.221747in}{7.227758in}}%
\pgfpathlineto{\pgfqpoint{11.222993in}{7.228707in}}%
\pgfpathlineto{\pgfqpoint{11.224619in}{7.230810in}}%
\pgfpathlineto{\pgfqpoint{11.225775in}{7.232076in}}%
\pgfpathlineto{\pgfqpoint{11.227993in}{7.234984in}}%
\pgfpathlineto{\pgfqpoint{11.230041in}{7.236376in}}%
\pgfpathlineto{\pgfqpoint{11.231698in}{7.238996in}}%
\pgfpathlineto{\pgfqpoint{11.232821in}{7.239944in}}%
\pgfpathlineto{\pgfqpoint{11.234459in}{7.241692in}}%
\pgfpathlineto{\pgfqpoint{11.235571in}{7.243101in}}%
\pgfpathlineto{\pgfqpoint{11.237191in}{7.244668in}}%
\pgfpathlineto{\pgfqpoint{11.238290in}{7.246099in}}%
\pgfpathlineto{\pgfqpoint{11.239966in}{7.247749in}}%
\pgfpathlineto{\pgfqpoint{11.240981in}{7.248580in}}%
\pgfpathlineto{\pgfqpoint{11.242639in}{7.251152in}}%
\pgfpathlineto{\pgfqpoint{11.244215in}{7.251483in}}%
\pgfpathlineto{\pgfqpoint{11.245852in}{7.253753in}}%
\pgfpathlineto{\pgfqpoint{11.247125in}{7.254812in}}%
\pgfpathlineto{\pgfqpoint{11.248814in}{7.256166in}}%
\pgfpathlineto{\pgfqpoint{11.250212in}{7.256955in}}%
\pgfpathlineto{\pgfqpoint{11.251810in}{7.259088in}}%
\pgfpathlineto{\pgfqpoint{11.253261in}{7.259609in}}%
\pgfpathlineto{\pgfqpoint{11.254909in}{7.261971in}}%
\pgfpathlineto{\pgfqpoint{11.257225in}{7.263344in}}%
\pgfpathlineto{\pgfqpoint{11.258779in}{7.264577in}}%
\pgfpathlineto{\pgfqpoint{11.259721in}{7.265270in}}%
\pgfpathlineto{\pgfqpoint{11.261327in}{7.266503in}}%
\pgfpathlineto{\pgfqpoint{11.262790in}{7.267727in}}%
\pgfpathlineto{\pgfqpoint{11.264377in}{7.269059in}}%
\pgfpathlineto{\pgfqpoint{11.265167in}{7.269059in}}%
\pgfpathlineto{\pgfqpoint{11.266738in}{7.270897in}}%
\pgfpathlineto{\pgfqpoint{11.269530in}{7.272382in}}%
\pgfpathlineto{\pgfqpoint{11.271139in}{7.274609in}}%
\pgfpathlineto{\pgfqpoint{11.272801in}{7.275119in}}%
\pgfpathlineto{\pgfqpoint{11.274390in}{7.277489in}}%
\pgfpathlineto{\pgfqpoint{11.275842in}{7.277948in}}%
\pgfpathlineto{\pgfqpoint{11.277411in}{7.279455in}}%
\pgfpathlineto{\pgfqpoint{11.279157in}{7.280854in}}%
\pgfpathlineto{\pgfqpoint{11.281014in}{7.282481in}}%
\pgfpathlineto{\pgfqpoint{11.282183in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.290805in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.290805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928788in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{10.931231in}{6.703961in}}%
\pgfpathlineto{\pgfqpoint{10.934131in}{6.710595in}}%
\pgfpathlineto{\pgfqpoint{10.943100in}{6.728695in}}%
\pgfpathlineto{\pgfqpoint{10.943564in}{6.728695in}}%
\pgfpathlineto{\pgfqpoint{10.946783in}{6.735788in}}%
\pgfpathlineto{\pgfqpoint{10.950413in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{10.958393in}{6.757610in}}%
\pgfpathlineto{\pgfqpoint{10.967814in}{6.774239in}}%
\pgfpathlineto{\pgfqpoint{10.970323in}{6.778479in}}%
\pgfpathlineto{\pgfqpoint{10.972395in}{6.779470in}}%
\pgfpathlineto{\pgfqpoint{11.013430in}{6.848510in}}%
\pgfpathlineto{\pgfqpoint{11.015176in}{6.849754in}}%
\pgfpathlineto{\pgfqpoint{11.018634in}{6.855486in}}%
\pgfpathlineto{\pgfqpoint{11.018977in}{6.855486in}}%
\pgfpathlineto{\pgfqpoint{11.021366in}{6.859968in}}%
\pgfpathlineto{\pgfqpoint{11.022383in}{6.860988in}}%
\pgfpathlineto{\pgfqpoint{11.027738in}{6.869951in}}%
\pgfpathlineto{\pgfqpoint{11.028729in}{6.870768in}}%
\pgfpathlineto{\pgfqpoint{11.032657in}{6.877653in}}%
\pgfpathlineto{\pgfqpoint{11.033952in}{6.879094in}}%
\pgfpathlineto{\pgfqpoint{11.036523in}{6.883576in}}%
\pgfpathlineto{\pgfqpoint{11.040332in}{6.890162in}}%
\pgfpathlineto{\pgfqpoint{11.041589in}{6.891696in}}%
\pgfpathlineto{\pgfqpoint{11.044393in}{6.896214in}}%
\pgfpathlineto{\pgfqpoint{11.045938in}{6.897391in}}%
\pgfpathlineto{\pgfqpoint{11.048390in}{6.903069in}}%
\pgfpathlineto{\pgfqpoint{11.049304in}{6.903866in}}%
\pgfpathlineto{\pgfqpoint{11.052625in}{6.910403in}}%
\pgfpathlineto{\pgfqpoint{11.053523in}{6.911294in}}%
\pgfpathlineto{\pgfqpoint{11.057379in}{6.918573in}}%
\pgfpathlineto{\pgfqpoint{11.058553in}{6.919552in}}%
\pgfpathlineto{\pgfqpoint{11.060886in}{6.924941in}}%
\pgfpathlineto{\pgfqpoint{11.062044in}{6.925604in}}%
\pgfpathlineto{\pgfqpoint{11.064345in}{6.930842in}}%
\pgfpathlineto{\pgfqpoint{11.065487in}{6.931973in}}%
\pgfpathlineto{\pgfqpoint{11.068039in}{6.936608in}}%
\pgfpathlineto{\pgfqpoint{11.071402in}{6.942912in}}%
\pgfpathlineto{\pgfqpoint{11.077995in}{6.954779in}}%
\pgfpathlineto{\pgfqpoint{11.082562in}{6.963087in}}%
\pgfpathlineto{\pgfqpoint{11.085211in}{6.967896in}}%
\pgfpathlineto{\pgfqpoint{11.099797in}{6.995611in}}%
\pgfpathlineto{\pgfqpoint{11.100789in}{6.996785in}}%
\pgfpathlineto{\pgfqpoint{11.102763in}{7.001077in}}%
\pgfpathlineto{\pgfqpoint{11.103254in}{7.002572in}}%
\pgfpathlineto{\pgfqpoint{11.105451in}{7.005201in}}%
\pgfpathlineto{\pgfqpoint{11.107388in}{7.009644in}}%
\pgfpathlineto{\pgfqpoint{11.108591in}{7.010341in}}%
\pgfpathlineto{\pgfqpoint{11.110505in}{7.016107in}}%
\pgfpathlineto{\pgfqpoint{11.111456in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.113583in}{7.021897in}}%
\pgfpathlineto{\pgfqpoint{11.114288in}{7.022377in}}%
\pgfpathlineto{\pgfqpoint{11.116856in}{7.027372in}}%
\pgfpathlineto{\pgfqpoint{11.117552in}{7.028268in}}%
\pgfpathlineto{\pgfqpoint{11.120546in}{7.033865in}}%
\pgfpathlineto{\pgfqpoint{11.121688in}{7.034626in}}%
\pgfpathlineto{\pgfqpoint{11.123730in}{7.039210in}}%
\pgfpathlineto{\pgfqpoint{11.125083in}{7.039865in}}%
\pgfpathlineto{\pgfqpoint{11.127098in}{7.044500in}}%
\pgfpathlineto{\pgfqpoint{11.128433in}{7.045445in}}%
\pgfpathlineto{\pgfqpoint{11.130641in}{7.049649in}}%
\pgfpathlineto{\pgfqpoint{11.131957in}{7.050414in}}%
\pgfpathlineto{\pgfqpoint{11.133918in}{7.054963in}}%
\pgfpathlineto{\pgfqpoint{11.135217in}{7.055915in}}%
\pgfpathlineto{\pgfqpoint{11.137367in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.137795in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.139711in}{7.064125in}}%
\pgfpathlineto{\pgfqpoint{11.141192in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{11.143082in}{7.069275in}}%
\pgfpathlineto{\pgfqpoint{11.144543in}{7.069719in}}%
\pgfpathlineto{\pgfqpoint{11.146202in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{11.147234in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.149284in}{7.078155in}}%
\pgfpathlineto{\pgfqpoint{11.150709in}{7.078376in}}%
\pgfpathlineto{\pgfqpoint{11.152530in}{7.081672in}}%
\pgfpathlineto{\pgfqpoint{11.154737in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.155136in}{7.084848in}}%
\pgfpathlineto{\pgfqpoint{11.156727in}{7.087331in}}%
\pgfpathlineto{\pgfqpoint{11.157716in}{7.088424in}}%
\pgfpathlineto{\pgfqpoint{11.159683in}{7.092637in}}%
\pgfpathlineto{\pgfqpoint{11.161440in}{7.093189in}}%
\pgfpathlineto{\pgfqpoint{11.163378in}{7.097240in}}%
\pgfpathlineto{\pgfqpoint{11.164918in}{7.098110in}}%
\pgfpathlineto{\pgfqpoint{11.167210in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.167400in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.169104in}{7.110785in}}%
\pgfpathlineto{\pgfqpoint{11.170233in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.172105in}{7.115429in}}%
\pgfpathlineto{\pgfqpoint{11.172664in}{7.115429in}}%
\pgfpathlineto{\pgfqpoint{11.174332in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.174702in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.176540in}{7.122329in}}%
\pgfpathlineto{\pgfqpoint{11.178184in}{7.123336in}}%
\pgfpathlineto{\pgfqpoint{11.180178in}{7.127097in}}%
\pgfpathlineto{\pgfqpoint{11.181618in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.183407in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.184119in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.185891in}{7.136063in}}%
\pgfpathlineto{\pgfqpoint{11.187123in}{7.137087in}}%
\pgfpathlineto{\pgfqpoint{11.189222in}{7.140759in}}%
\pgfpathlineto{\pgfqpoint{11.189744in}{7.140759in}}%
\pgfpathlineto{\pgfqpoint{11.191649in}{7.144596in}}%
\pgfpathlineto{\pgfqpoint{11.192854in}{7.145356in}}%
\pgfpathlineto{\pgfqpoint{11.194735in}{7.149257in}}%
\pgfpathlineto{\pgfqpoint{11.195925in}{7.150696in}}%
\pgfpathlineto{\pgfqpoint{11.197784in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.198456in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.200296in}{7.157912in}}%
\pgfpathlineto{\pgfqpoint{11.201626in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.203443in}{7.162801in}}%
\pgfpathlineto{\pgfqpoint{11.204920in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{11.206876in}{7.167221in}}%
\pgfpathlineto{\pgfqpoint{11.208172in}{7.168047in}}%
\pgfpathlineto{\pgfqpoint{11.209943in}{7.170602in}}%
\pgfpathlineto{\pgfqpoint{11.210903in}{7.171712in}}%
\pgfpathlineto{\pgfqpoint{11.212655in}{7.173866in}}%
\pgfpathlineto{\pgfqpoint{11.213763in}{7.175139in}}%
\pgfpathlineto{\pgfqpoint{11.215338in}{7.177042in}}%
\pgfpathlineto{\pgfqpoint{11.215652in}{7.177042in}}%
\pgfpathlineto{\pgfqpoint{11.217526in}{7.181019in}}%
\pgfpathlineto{\pgfqpoint{11.219541in}{7.181969in}}%
\pgfpathlineto{\pgfqpoint{11.221541in}{7.185751in}}%
\pgfpathlineto{\pgfqpoint{11.223676in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{11.225341in}{7.189125in}}%
\pgfpathlineto{\pgfqpoint{11.226995in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.228638in}{7.192312in}}%
\pgfpathlineto{\pgfqpoint{11.230123in}{7.193642in}}%
\pgfpathlineto{\pgfqpoint{11.231893in}{7.195917in}}%
\pgfpathlineto{\pgfqpoint{11.233651in}{7.196763in}}%
\pgfpathlineto{\pgfqpoint{11.235396in}{7.199411in}}%
\pgfpathlineto{\pgfqpoint{11.236697in}{7.200726in}}%
\pgfpathlineto{\pgfqpoint{11.238565in}{7.202813in}}%
\pgfpathlineto{\pgfqpoint{11.240419in}{7.203805in}}%
\pgfpathlineto{\pgfqpoint{11.242259in}{7.206479in}}%
\pgfpathlineto{\pgfqpoint{11.243385in}{7.207264in}}%
\pgfpathlineto{\pgfqpoint{11.245064in}{7.209387in}}%
\pgfpathlineto{\pgfqpoint{11.246733in}{7.210696in}}%
\pgfpathlineto{\pgfqpoint{11.248390in}{7.212845in}}%
\pgfpathlineto{\pgfqpoint{11.249763in}{7.213679in}}%
\pgfpathlineto{\pgfqpoint{11.251536in}{7.217489in}}%
\pgfpathlineto{\pgfqpoint{11.253297in}{7.218404in}}%
\pgfpathlineto{\pgfqpoint{11.255448in}{7.221525in}}%
\pgfpathlineto{\pgfqpoint{11.258243in}{7.224551in}}%
\pgfpathlineto{\pgfqpoint{11.259299in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{11.261007in}{7.227758in}}%
\pgfpathlineto{\pgfqpoint{11.263222in}{7.230810in}}%
\pgfpathlineto{\pgfqpoint{11.264517in}{7.232076in}}%
\pgfpathlineto{\pgfqpoint{11.267851in}{7.236376in}}%
\pgfpathlineto{\pgfqpoint{11.269375in}{7.237848in}}%
\pgfpathlineto{\pgfqpoint{11.293388in}{7.264577in}}%
\pgfpathlineto{\pgfqpoint{11.293848in}{7.265270in}}%
\pgfpathlineto{\pgfqpoint{11.295680in}{7.267727in}}%
\pgfpathlineto{\pgfqpoint{11.298176in}{7.269059in}}%
\pgfpathlineto{\pgfqpoint{11.299752in}{7.270897in}}%
\pgfpathlineto{\pgfqpoint{11.301652in}{7.272382in}}%
\pgfpathlineto{\pgfqpoint{11.303428in}{7.274609in}}%
\pgfpathlineto{\pgfqpoint{11.305630in}{7.277489in}}%
\pgfpathlineto{\pgfqpoint{11.306724in}{7.277948in}}%
\pgfpathlineto{\pgfqpoint{11.308355in}{7.279455in}}%
\pgfpathlineto{\pgfqpoint{11.309329in}{7.280854in}}%
\pgfpathlineto{\pgfqpoint{11.311694in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.311801in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.313613in}{7.296722in}}%
\pgfpathlineto{\pgfqpoint{11.314778in}{7.298214in}}%
\pgfpathlineto{\pgfqpoint{11.316464in}{7.300765in}}%
\pgfpathlineto{\pgfqpoint{11.318347in}{7.301209in}}%
\pgfpathlineto{\pgfqpoint{11.320008in}{7.304905in}}%
\pgfpathlineto{\pgfqpoint{11.322378in}{7.305864in}}%
\pgfpathlineto{\pgfqpoint{11.324014in}{7.308697in}}%
\pgfpathlineto{\pgfqpoint{11.325942in}{7.311592in}}%
\pgfpathlineto{\pgfqpoint{11.327555in}{7.312890in}}%
\pgfpathlineto{\pgfqpoint{11.329157in}{7.313824in}}%
\pgfpathlineto{\pgfqpoint{11.329356in}{7.313824in}}%
\pgfpathlineto{\pgfqpoint{11.330947in}{7.316725in}}%
\pgfpathlineto{\pgfqpoint{11.332528in}{7.317423in}}%
\pgfpathlineto{\pgfqpoint{11.334197in}{7.321022in}}%
\pgfpathlineto{\pgfqpoint{11.336243in}{7.322062in}}%
\pgfpathlineto{\pgfqpoint{11.337984in}{7.325325in}}%
\pgfpathlineto{\pgfqpoint{11.339425in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.341144in}{7.329103in}}%
\pgfpathlineto{\pgfqpoint{11.343229in}{7.330037in}}%
\pgfpathlineto{\pgfqpoint{11.344922in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.346604in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.348275in}{7.336700in}}%
\pgfpathlineto{\pgfqpoint{11.350118in}{7.338441in}}%
\pgfpathlineto{\pgfqpoint{11.351492in}{7.339964in}}%
\pgfpathlineto{\pgfqpoint{11.353221in}{7.342802in}}%
\pgfpathlineto{\pgfqpoint{11.355119in}{7.343327in}}%
\pgfpathlineto{\pgfqpoint{11.356824in}{7.346486in}}%
\pgfpathlineto{\pgfqpoint{11.358428in}{7.347609in}}%
\pgfpathlineto{\pgfqpoint{11.360111in}{7.349568in}}%
\pgfpathlineto{\pgfqpoint{11.361343in}{7.350604in}}%
\pgfpathlineto{\pgfqpoint{11.363006in}{7.352771in}}%
\pgfpathlineto{\pgfqpoint{11.364485in}{7.353818in}}%
\pgfpathlineto{\pgfqpoint{11.366300in}{7.356800in}}%
\pgfpathlineto{\pgfqpoint{11.368187in}{7.357745in}}%
\pgfpathlineto{\pgfqpoint{11.369890in}{7.361032in}}%
\pgfpathlineto{\pgfqpoint{11.371835in}{7.361149in}}%
\pgfpathlineto{\pgfqpoint{11.373431in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{11.374600in}{7.365288in}}%
\pgfpathlineto{\pgfqpoint{11.376343in}{7.367581in}}%
\pgfpathlineto{\pgfqpoint{11.377087in}{7.368438in}}%
\pgfpathlineto{\pgfqpoint{11.378813in}{7.370708in}}%
\pgfpathlineto{\pgfqpoint{11.380202in}{7.371591in}}%
\pgfpathlineto{\pgfqpoint{11.382069in}{7.374415in}}%
\pgfpathlineto{\pgfqpoint{11.383681in}{7.375889in}}%
\pgfpathlineto{\pgfqpoint{11.385602in}{7.378025in}}%
\pgfpathlineto{\pgfqpoint{11.385841in}{7.378025in}}%
\pgfpathlineto{\pgfqpoint{11.387430in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.387983in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.389558in}{7.383337in}}%
\pgfpathlineto{\pgfqpoint{11.390889in}{7.384876in}}%
\pgfpathlineto{\pgfqpoint{11.392678in}{7.387704in}}%
\pgfpathlineto{\pgfqpoint{11.393761in}{7.388053in}}%
\pgfpathlineto{\pgfqpoint{11.395377in}{7.390741in}}%
\pgfpathlineto{\pgfqpoint{11.397211in}{7.394197in}}%
\pgfpathlineto{\pgfqpoint{11.399485in}{7.395522in}}%
\pgfpathlineto{\pgfqpoint{11.401215in}{7.398649in}}%
\pgfpathlineto{\pgfqpoint{11.402411in}{7.398649in}}%
\pgfpathlineto{\pgfqpoint{11.404047in}{7.401544in}}%
\pgfpathlineto{\pgfqpoint{11.405966in}{7.402774in}}%
\pgfpathlineto{\pgfqpoint{11.407578in}{7.405543in}}%
\pgfpathlineto{\pgfqpoint{11.409616in}{7.406944in}}%
\pgfpathlineto{\pgfqpoint{11.411277in}{7.409667in}}%
\pgfpathlineto{\pgfqpoint{11.413357in}{7.410396in}}%
\pgfpathlineto{\pgfqpoint{11.414994in}{7.413308in}}%
\pgfpathlineto{\pgfqpoint{11.417394in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.419005in}{7.416357in}}%
\pgfpathlineto{\pgfqpoint{11.420953in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.422541in}{7.418497in}}%
\pgfpathlineto{\pgfqpoint{11.424188in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.425756in}{7.420936in}}%
\pgfpathlineto{\pgfqpoint{11.427517in}{7.422302in}}%
\pgfpathlineto{\pgfqpoint{11.429132in}{7.423135in}}%
\pgfpathlineto{\pgfqpoint{11.431667in}{7.424189in}}%
\pgfpathlineto{\pgfqpoint{11.433255in}{7.425720in}}%
\pgfpathlineto{\pgfqpoint{11.433453in}{7.425720in}}%
\pgfpathlineto{\pgfqpoint{11.435030in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.436467in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.438090in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.439510in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.441114in}{7.431683in}}%
\pgfpathlineto{\pgfqpoint{11.444290in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.445864in}{7.435293in}}%
\pgfpathlineto{\pgfqpoint{11.447490in}{7.436532in}}%
\pgfpathlineto{\pgfqpoint{11.449909in}{7.437478in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.446572in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.446572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108086in}{6.778479in}}%
\pgfpathlineto{\pgfqpoint{11.109066in}{6.779470in}}%
\pgfpathlineto{\pgfqpoint{11.112948in}{6.787335in}}%
\pgfpathlineto{\pgfqpoint{11.116771in}{6.795711in}}%
\pgfpathlineto{\pgfqpoint{11.117718in}{6.797579in}}%
\pgfpathlineto{\pgfqpoint{11.125624in}{6.813625in}}%
\pgfpathlineto{\pgfqpoint{11.134175in}{6.831113in}}%
\pgfpathlineto{\pgfqpoint{11.165739in}{6.887135in}}%
\pgfpathlineto{\pgfqpoint{11.171144in}{6.897218in}}%
\pgfpathlineto{\pgfqpoint{11.171526in}{6.897391in}}%
\pgfpathlineto{\pgfqpoint{11.174559in}{6.904867in}}%
\pgfpathlineto{\pgfqpoint{11.175311in}{6.906737in}}%
\pgfpathlineto{\pgfqpoint{11.218683in}{7.005201in}}%
\pgfpathlineto{\pgfqpoint{11.218999in}{7.005201in}}%
\pgfpathlineto{\pgfqpoint{11.221200in}{7.010341in}}%
\pgfpathlineto{\pgfqpoint{11.221825in}{7.010341in}}%
\pgfpathlineto{\pgfqpoint{11.224001in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.224310in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.226465in}{7.021897in}}%
\pgfpathlineto{\pgfqpoint{11.231923in}{7.031819in}}%
\pgfpathlineto{\pgfqpoint{11.234014in}{7.036550in}}%
\pgfpathlineto{\pgfqpoint{11.234904in}{7.037331in}}%
\pgfpathlineto{\pgfqpoint{11.236971in}{7.041919in}}%
\pgfpathlineto{\pgfqpoint{11.247055in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.249024in}{7.064125in}}%
\pgfpathlineto{\pgfqpoint{11.251256in}{7.067087in}}%
\pgfpathlineto{\pgfqpoint{11.253468in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{11.254567in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.256750in}{7.078155in}}%
\pgfpathlineto{\pgfqpoint{11.258105in}{7.080191in}}%
\pgfpathlineto{\pgfqpoint{11.260258in}{7.084025in}}%
\pgfpathlineto{\pgfqpoint{11.263981in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.265035in}{7.092637in}}%
\pgfpathlineto{\pgfqpoint{11.270497in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.272291in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.272801in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.275085in}{7.117377in}}%
\pgfpathlineto{\pgfqpoint{11.276345in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.278348in}{7.122329in}}%
\pgfpathlineto{\pgfqpoint{11.279343in}{7.123336in}}%
\pgfpathlineto{\pgfqpoint{11.281815in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.282552in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.284506in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.284749in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.286686in}{7.136063in}}%
\pgfpathlineto{\pgfqpoint{11.287889in}{7.137087in}}%
\pgfpathlineto{\pgfqpoint{11.290041in}{7.140759in}}%
\pgfpathlineto{\pgfqpoint{11.290278in}{7.140759in}}%
\pgfpathlineto{\pgfqpoint{11.292174in}{7.144596in}}%
\pgfpathlineto{\pgfqpoint{11.293351in}{7.145356in}}%
\pgfpathlineto{\pgfqpoint{11.295223in}{7.149257in}}%
\pgfpathlineto{\pgfqpoint{11.296618in}{7.150696in}}%
\pgfpathlineto{\pgfqpoint{11.298696in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.298926in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.300986in}{7.157912in}}%
\pgfpathlineto{\pgfqpoint{11.302122in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.304156in}{7.162801in}}%
\pgfpathlineto{\pgfqpoint{11.305278in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{11.307286in}{7.167221in}}%
\pgfpathlineto{\pgfqpoint{11.308395in}{7.168047in}}%
\pgfpathlineto{\pgfqpoint{11.310598in}{7.171712in}}%
\pgfpathlineto{\pgfqpoint{11.311911in}{7.172926in}}%
\pgfpathlineto{\pgfqpoint{11.314299in}{7.177042in}}%
\pgfpathlineto{\pgfqpoint{11.315162in}{7.178121in}}%
\pgfpathlineto{\pgfqpoint{11.319009in}{7.183181in}}%
\pgfpathlineto{\pgfqpoint{11.319856in}{7.184596in}}%
\pgfpathlineto{\pgfqpoint{11.321542in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{11.321752in}{7.186271in}}%
\pgfpathlineto{\pgfqpoint{11.323633in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.324257in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.326119in}{7.193642in}}%
\pgfpathlineto{\pgfqpoint{11.327354in}{7.194995in}}%
\pgfpathlineto{\pgfqpoint{11.329804in}{7.198133in}}%
\pgfpathlineto{\pgfqpoint{11.330615in}{7.199411in}}%
\pgfpathlineto{\pgfqpoint{11.332632in}{7.202813in}}%
\pgfpathlineto{\pgfqpoint{11.334035in}{7.203805in}}%
\pgfpathlineto{\pgfqpoint{11.336421in}{7.208725in}}%
\pgfpathlineto{\pgfqpoint{11.337999in}{7.209387in}}%
\pgfpathlineto{\pgfqpoint{11.339958in}{7.212845in}}%
\pgfpathlineto{\pgfqpoint{11.341127in}{7.213679in}}%
\pgfpathlineto{\pgfqpoint{11.342869in}{7.217489in}}%
\pgfpathlineto{\pgfqpoint{11.344023in}{7.218404in}}%
\pgfpathlineto{\pgfqpoint{11.346507in}{7.221849in}}%
\pgfpathlineto{\pgfqpoint{11.347646in}{7.223346in}}%
\pgfpathlineto{\pgfqpoint{11.349719in}{7.226957in}}%
\pgfpathlineto{\pgfqpoint{11.351029in}{7.227758in}}%
\pgfpathlineto{\pgfqpoint{11.353075in}{7.230810in}}%
\pgfpathlineto{\pgfqpoint{11.354368in}{7.232076in}}%
\pgfpathlineto{\pgfqpoint{11.359837in}{7.238996in}}%
\pgfpathlineto{\pgfqpoint{11.361096in}{7.239944in}}%
\pgfpathlineto{\pgfqpoint{11.362883in}{7.241692in}}%
\pgfpathlineto{\pgfqpoint{11.363772in}{7.243101in}}%
\pgfpathlineto{\pgfqpoint{11.365365in}{7.244668in}}%
\pgfpathlineto{\pgfqpoint{11.366421in}{7.246099in}}%
\pgfpathlineto{\pgfqpoint{11.368346in}{7.248580in}}%
\pgfpathlineto{\pgfqpoint{11.370083in}{7.249927in}}%
\pgfpathlineto{\pgfqpoint{11.371980in}{7.252941in}}%
\pgfpathlineto{\pgfqpoint{11.373350in}{7.253753in}}%
\pgfpathlineto{\pgfqpoint{11.375223in}{7.255818in}}%
\pgfpathlineto{\pgfqpoint{11.378425in}{7.259088in}}%
\pgfpathlineto{\pgfqpoint{11.379261in}{7.259609in}}%
\pgfpathlineto{\pgfqpoint{11.381090in}{7.262358in}}%
\pgfpathlineto{\pgfqpoint{11.382247in}{7.263344in}}%
\pgfpathlineto{\pgfqpoint{11.384055in}{7.265270in}}%
\pgfpathlineto{\pgfqpoint{11.386012in}{7.267727in}}%
\pgfpathlineto{\pgfqpoint{11.387793in}{7.269059in}}%
\pgfpathlineto{\pgfqpoint{11.389561in}{7.272335in}}%
\pgfpathlineto{\pgfqpoint{11.390680in}{7.272382in}}%
\pgfpathlineto{\pgfqpoint{11.392428in}{7.275119in}}%
\pgfpathlineto{\pgfqpoint{11.393534in}{7.276583in}}%
\pgfpathlineto{\pgfqpoint{11.395576in}{7.279455in}}%
\pgfpathlineto{\pgfqpoint{11.396668in}{7.280854in}}%
\pgfpathlineto{\pgfqpoint{11.398530in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.400378in}{7.298214in}}%
\pgfpathlineto{\pgfqpoint{11.401450in}{7.299601in}}%
\pgfpathlineto{\pgfqpoint{11.404940in}{7.304905in}}%
\pgfpathlineto{\pgfqpoint{11.406592in}{7.305864in}}%
\pgfpathlineto{\pgfqpoint{11.408382in}{7.309335in}}%
\pgfpathlineto{\pgfqpoint{11.410897in}{7.312890in}}%
\pgfpathlineto{\pgfqpoint{11.412948in}{7.315828in}}%
\pgfpathlineto{\pgfqpoint{11.413968in}{7.316725in}}%
\pgfpathlineto{\pgfqpoint{11.416139in}{7.320180in}}%
\pgfpathlineto{\pgfqpoint{11.417576in}{7.321450in}}%
\pgfpathlineto{\pgfqpoint{11.419717in}{7.324315in}}%
\pgfpathlineto{\pgfqpoint{11.421698in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.423524in}{7.329103in}}%
\pgfpathlineto{\pgfqpoint{11.425476in}{7.330037in}}%
\pgfpathlineto{\pgfqpoint{11.427274in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.428923in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.430698in}{7.337253in}}%
\pgfpathlineto{\pgfqpoint{11.433134in}{7.338441in}}%
\pgfpathlineto{\pgfqpoint{11.434879in}{7.341220in}}%
\pgfpathlineto{\pgfqpoint{11.437276in}{7.343327in}}%
\pgfpathlineto{\pgfqpoint{11.438729in}{7.344635in}}%
\pgfpathlineto{\pgfqpoint{11.440435in}{7.347609in}}%
\pgfpathlineto{\pgfqpoint{11.442909in}{7.348544in}}%
\pgfpathlineto{\pgfqpoint{11.444845in}{7.352004in}}%
\pgfpathlineto{\pgfqpoint{11.446511in}{7.352771in}}%
\pgfpathlineto{\pgfqpoint{11.448293in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.449684in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.451318in}{7.357393in}}%
\pgfpathlineto{\pgfqpoint{11.452194in}{7.357745in}}%
\pgfpathlineto{\pgfqpoint{11.453936in}{7.360086in}}%
\pgfpathlineto{\pgfqpoint{11.455666in}{7.361149in}}%
\pgfpathlineto{\pgfqpoint{11.456403in}{7.361149in}}%
\pgfpathlineto{\pgfqpoint{11.457995in}{7.364086in}}%
\pgfpathlineto{\pgfqpoint{11.459697in}{7.365288in}}%
\pgfpathlineto{\pgfqpoint{11.461508in}{7.367389in}}%
\pgfpathlineto{\pgfqpoint{11.465921in}{7.371591in}}%
\pgfpathlineto{\pgfqpoint{11.467688in}{7.372292in}}%
\pgfpathlineto{\pgfqpoint{11.469443in}{7.375889in}}%
\pgfpathlineto{\pgfqpoint{11.470954in}{7.376335in}}%
\pgfpathlineto{\pgfqpoint{11.472571in}{7.378025in}}%
\pgfpathlineto{\pgfqpoint{11.472801in}{7.378025in}}%
\pgfpathlineto{\pgfqpoint{11.474407in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.475205in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.476796in}{7.383337in}}%
\pgfpathlineto{\pgfqpoint{11.478376in}{7.384876in}}%
\pgfpathlineto{\pgfqpoint{11.480281in}{7.387704in}}%
\pgfpathlineto{\pgfqpoint{11.481506in}{7.388053in}}%
\pgfpathlineto{\pgfqpoint{11.483168in}{7.390345in}}%
\pgfpathlineto{\pgfqpoint{11.485803in}{7.394197in}}%
\pgfpathlineto{\pgfqpoint{11.487762in}{7.395522in}}%
\pgfpathlineto{\pgfqpoint{11.489490in}{7.398649in}}%
\pgfpathlineto{\pgfqpoint{11.490885in}{7.398649in}}%
\pgfpathlineto{\pgfqpoint{11.492592in}{7.401544in}}%
\pgfpathlineto{\pgfqpoint{11.494604in}{7.402774in}}%
\pgfpathlineto{\pgfqpoint{11.496286in}{7.405543in}}%
\pgfpathlineto{\pgfqpoint{11.498269in}{7.406944in}}%
\pgfpathlineto{\pgfqpoint{11.499927in}{7.409667in}}%
\pgfpathlineto{\pgfqpoint{11.501881in}{7.410396in}}%
\pgfpathlineto{\pgfqpoint{11.503617in}{7.413308in}}%
\pgfpathlineto{\pgfqpoint{11.505543in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.507154in}{7.416357in}}%
\pgfpathlineto{\pgfqpoint{11.508654in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.510245in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.511135in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.512711in}{7.420936in}}%
\pgfpathlineto{\pgfqpoint{11.513592in}{7.422302in}}%
\pgfpathlineto{\pgfqpoint{11.515347in}{7.424120in}}%
\pgfpathlineto{\pgfqpoint{11.517089in}{7.425258in}}%
\pgfpathlineto{\pgfqpoint{11.519010in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.519488in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.521107in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.521392in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.522999in}{7.432382in}}%
\pgfpathlineto{\pgfqpoint{11.524220in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.525809in}{7.435897in}}%
\pgfpathlineto{\pgfqpoint{11.526460in}{7.436532in}}%
\pgfpathlineto{\pgfqpoint{11.528220in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{11.528312in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{11.529967in}{7.454234in}}%
\pgfpathlineto{\pgfqpoint{11.530516in}{7.455569in}}%
\pgfpathlineto{\pgfqpoint{11.532882in}{7.458997in}}%
\pgfpathlineto{\pgfqpoint{11.533153in}{7.458997in}}%
\pgfpathlineto{\pgfqpoint{11.534867in}{7.462228in}}%
\pgfpathlineto{\pgfqpoint{11.542740in}{7.474293in}}%
\pgfpathlineto{\pgfqpoint{11.544389in}{7.477266in}}%
\pgfpathlineto{\pgfqpoint{11.544562in}{7.477266in}}%
\pgfpathlineto{\pgfqpoint{11.546200in}{7.480323in}}%
\pgfpathlineto{\pgfqpoint{11.547057in}{7.481422in}}%
\pgfpathlineto{\pgfqpoint{11.548678in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.549018in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.550627in}{7.488280in}}%
\pgfpathlineto{\pgfqpoint{11.551638in}{7.489093in}}%
\pgfpathlineto{\pgfqpoint{11.553230in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.553314in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.554978in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.555475in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.557126in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.557701in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.559337in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.559500in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.561205in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{11.561932in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{11.563541in}{7.509332in}}%
\pgfpathlineto{\pgfqpoint{11.563861in}{7.510079in}}%
\pgfpathlineto{\pgfqpoint{11.565617in}{7.513075in}}%
\pgfpathlineto{\pgfqpoint{11.566807in}{7.514615in}}%
\pgfpathlineto{\pgfqpoint{11.569405in}{7.518136in}}%
\pgfpathlineto{\pgfqpoint{11.569952in}{7.518136in}}%
\pgfpathlineto{\pgfqpoint{11.571588in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.572209in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.573830in}{7.522829in}}%
\pgfpathlineto{\pgfqpoint{11.574522in}{7.524147in}}%
\pgfpathlineto{\pgfqpoint{11.576128in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.576433in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.578103in}{7.528390in}}%
\pgfpathlineto{\pgfqpoint{11.580363in}{7.529821in}}%
\pgfpathlineto{\pgfqpoint{11.582007in}{7.531891in}}%
\pgfpathlineto{\pgfqpoint{11.583270in}{7.531891in}}%
\pgfpathlineto{\pgfqpoint{11.584822in}{7.534030in}}%
\pgfpathlineto{\pgfqpoint{11.588043in}{7.536549in}}%
\pgfpathlineto{\pgfqpoint{11.588551in}{7.536549in}}%
\pgfpathlineto{\pgfqpoint{11.590143in}{7.538771in}}%
\pgfpathlineto{\pgfqpoint{11.591581in}{7.540066in}}%
\pgfpathlineto{\pgfqpoint{11.593225in}{7.541634in}}%
\pgfpathlineto{\pgfqpoint{11.594575in}{7.542683in}}%
\pgfpathlineto{\pgfqpoint{11.596200in}{7.544605in}}%
\pgfpathlineto{\pgfqpoint{11.597464in}{7.544605in}}%
\pgfpathlineto{\pgfqpoint{11.599070in}{7.546589in}}%
\pgfpathlineto{\pgfqpoint{11.600527in}{7.547561in}}%
\pgfpathlineto{\pgfqpoint{11.602114in}{7.548873in}}%
\pgfpathlineto{\pgfqpoint{11.603759in}{7.549848in}}%
\pgfpathlineto{\pgfqpoint{11.605326in}{7.551592in}}%
\pgfpathlineto{\pgfqpoint{11.607287in}{7.552841in}}%
\pgfpathlineto{\pgfqpoint{11.608898in}{7.554204in}}%
\pgfpathlineto{\pgfqpoint{11.611297in}{7.555407in}}%
\pgfpathlineto{\pgfqpoint{11.612883in}{7.556873in}}%
\pgfpathlineto{\pgfqpoint{11.614982in}{7.557203in}}%
\pgfpathlineto{\pgfqpoint{11.616546in}{7.559239in}}%
\pgfpathlineto{\pgfqpoint{11.619322in}{7.560196in}}%
\pgfpathlineto{\pgfqpoint{11.620922in}{7.561832in}}%
\pgfpathlineto{\pgfqpoint{11.623967in}{7.563014in}}%
\pgfpathlineto{\pgfqpoint{11.625726in}{7.565566in}}%
\pgfpathlineto{\pgfqpoint{11.629146in}{7.566364in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.567223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277228in}{6.848510in}}%
\pgfpathlineto{\pgfqpoint{11.284009in}{6.861760in}}%
\pgfpathlineto{\pgfqpoint{11.292004in}{6.878733in}}%
\pgfpathlineto{\pgfqpoint{11.293388in}{6.881509in}}%
\pgfpathlineto{\pgfqpoint{11.306833in}{6.908583in}}%
\pgfpathlineto{\pgfqpoint{11.307704in}{6.910403in}}%
\pgfpathlineto{\pgfqpoint{11.356197in}{7.013178in}}%
\pgfpathlineto{\pgfqpoint{11.358695in}{7.019094in}}%
\pgfpathlineto{\pgfqpoint{11.365696in}{7.034288in}}%
\pgfpathlineto{\pgfqpoint{11.367417in}{7.037331in}}%
\pgfpathlineto{\pgfqpoint{11.370145in}{7.044500in}}%
\pgfpathlineto{\pgfqpoint{11.371161in}{7.045445in}}%
\pgfpathlineto{\pgfqpoint{11.374516in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.374849in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.377169in}{7.058524in}}%
\pgfpathlineto{\pgfqpoint{11.383359in}{7.071684in}}%
\pgfpathlineto{\pgfqpoint{11.393143in}{7.090233in}}%
\pgfpathlineto{\pgfqpoint{11.394070in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.396525in}{7.095899in}}%
\pgfpathlineto{\pgfqpoint{11.397135in}{7.097240in}}%
\pgfpathlineto{\pgfqpoint{11.399862in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.401963in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.402262in}{7.111896in}}%
\pgfpathlineto{\pgfqpoint{11.404639in}{7.117377in}}%
\pgfpathlineto{\pgfqpoint{11.405524in}{7.118099in}}%
\pgfpathlineto{\pgfqpoint{11.407871in}{7.123336in}}%
\pgfpathlineto{\pgfqpoint{11.409036in}{7.124681in}}%
\pgfpathlineto{\pgfqpoint{11.412212in}{7.130971in}}%
\pgfpathlineto{\pgfqpoint{11.413071in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{11.415348in}{7.137087in}}%
\pgfpathlineto{\pgfqpoint{11.416479in}{7.138176in}}%
\pgfpathlineto{\pgfqpoint{11.419563in}{7.144596in}}%
\pgfpathlineto{\pgfqpoint{11.420398in}{7.145356in}}%
\pgfpathlineto{\pgfqpoint{11.422610in}{7.150696in}}%
\pgfpathlineto{\pgfqpoint{11.423434in}{7.151983in}}%
\pgfpathlineto{\pgfqpoint{11.427247in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.427517in}{7.158698in}}%
\pgfpathlineto{\pgfqpoint{11.429668in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{11.430469in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{11.434177in}{7.172926in}}%
\pgfpathlineto{\pgfqpoint{11.435227in}{7.173866in}}%
\pgfpathlineto{\pgfqpoint{11.437831in}{7.179912in}}%
\pgfpathlineto{\pgfqpoint{11.438866in}{7.181019in}}%
\pgfpathlineto{\pgfqpoint{11.442198in}{7.188233in}}%
\pgfpathlineto{\pgfqpoint{11.442707in}{7.189125in}}%
\pgfpathlineto{\pgfqpoint{11.446491in}{7.196115in}}%
\pgfpathlineto{\pgfqpoint{11.453161in}{7.209387in}}%
\pgfpathlineto{\pgfqpoint{11.453891in}{7.210696in}}%
\pgfpathlineto{\pgfqpoint{11.456310in}{7.216468in}}%
\pgfpathlineto{\pgfqpoint{11.457271in}{7.217489in}}%
\pgfpathlineto{\pgfqpoint{11.460607in}{7.224551in}}%
\pgfpathlineto{\pgfqpoint{11.461316in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{11.463431in}{7.230501in}}%
\pgfpathlineto{\pgfqpoint{11.467608in}{7.237848in}}%
\pgfpathlineto{\pgfqpoint{11.470128in}{7.243101in}}%
\pgfpathlineto{\pgfqpoint{11.470810in}{7.244571in}}%
\pgfpathlineto{\pgfqpoint{11.471944in}{7.246099in}}%
\pgfpathlineto{\pgfqpoint{11.474644in}{7.251152in}}%
\pgfpathlineto{\pgfqpoint{11.475315in}{7.251483in}}%
\pgfpathlineto{\pgfqpoint{11.477537in}{7.256166in}}%
\pgfpathlineto{\pgfqpoint{11.478421in}{7.256955in}}%
\pgfpathlineto{\pgfqpoint{11.480834in}{7.261971in}}%
\pgfpathlineto{\pgfqpoint{11.492775in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.494642in}{7.299601in}}%
\pgfpathlineto{\pgfqpoint{11.495468in}{7.300885in}}%
\pgfpathlineto{\pgfqpoint{11.501573in}{7.312890in}}%
\pgfpathlineto{\pgfqpoint{11.504174in}{7.317423in}}%
\pgfpathlineto{\pgfqpoint{11.504572in}{7.317423in}}%
\pgfpathlineto{\pgfqpoint{11.506551in}{7.322062in}}%
\pgfpathlineto{\pgfqpoint{11.506748in}{7.322062in}}%
\pgfpathlineto{\pgfqpoint{11.508905in}{7.327400in}}%
\pgfpathlineto{\pgfqpoint{11.513932in}{7.337640in}}%
\pgfpathlineto{\pgfqpoint{11.514888in}{7.338441in}}%
\pgfpathlineto{\pgfqpoint{11.516977in}{7.343327in}}%
\pgfpathlineto{\pgfqpoint{11.517732in}{7.344635in}}%
\pgfpathlineto{\pgfqpoint{11.519611in}{7.348544in}}%
\pgfpathlineto{\pgfqpoint{11.520172in}{7.349568in}}%
\pgfpathlineto{\pgfqpoint{11.522587in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.523326in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.525346in}{7.360086in}}%
\pgfpathlineto{\pgfqpoint{11.526987in}{7.361149in}}%
\pgfpathlineto{\pgfqpoint{11.528798in}{7.365288in}}%
\pgfpathlineto{\pgfqpoint{11.529519in}{7.366179in}}%
\pgfpathlineto{\pgfqpoint{11.531490in}{7.369328in}}%
\pgfpathlineto{\pgfqpoint{11.532737in}{7.370708in}}%
\pgfpathlineto{\pgfqpoint{11.535739in}{7.374415in}}%
\pgfpathlineto{\pgfqpoint{11.536964in}{7.375889in}}%
\pgfpathlineto{\pgfqpoint{11.540434in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.541122in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{11.542834in}{7.383868in}}%
\pgfpathlineto{\pgfqpoint{11.543856in}{7.384876in}}%
\pgfpathlineto{\pgfqpoint{11.546055in}{7.388053in}}%
\pgfpathlineto{\pgfqpoint{11.546392in}{7.388053in}}%
\pgfpathlineto{\pgfqpoint{11.548236in}{7.391559in}}%
\pgfpathlineto{\pgfqpoint{11.549069in}{7.392688in}}%
\pgfpathlineto{\pgfqpoint{11.550894in}{7.395522in}}%
\pgfpathlineto{\pgfqpoint{11.552377in}{7.396762in}}%
\pgfpathlineto{\pgfqpoint{11.554177in}{7.400940in}}%
\pgfpathlineto{\pgfqpoint{11.555965in}{7.402374in}}%
\pgfpathlineto{\pgfqpoint{11.560459in}{7.409667in}}%
\pgfpathlineto{\pgfqpoint{11.561412in}{7.410396in}}%
\pgfpathlineto{\pgfqpoint{11.563149in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.564092in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.565811in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.566433in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.568136in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.568290in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.570134in}{7.423135in}}%
\pgfpathlineto{\pgfqpoint{11.572116in}{7.424189in}}%
\pgfpathlineto{\pgfqpoint{11.574082in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.574534in}{7.427361in}}%
\pgfpathlineto{\pgfqpoint{11.576482in}{7.431683in}}%
\pgfpathlineto{\pgfqpoint{11.578267in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.580039in}{7.436532in}}%
\pgfpathlineto{\pgfqpoint{11.581067in}{7.437478in}}%
\pgfpathlineto{\pgfqpoint{11.583981in}{7.455948in}}%
\pgfpathlineto{\pgfqpoint{11.585281in}{7.457054in}}%
\pgfpathlineto{\pgfqpoint{11.587291in}{7.460687in}}%
\pgfpathlineto{\pgfqpoint{11.588147in}{7.462228in}}%
\pgfpathlineto{\pgfqpoint{11.591544in}{7.466626in}}%
\pgfpathlineto{\pgfqpoint{11.593365in}{7.470663in}}%
\pgfpathlineto{\pgfqpoint{11.595034in}{7.472183in}}%
\pgfpathlineto{\pgfqpoint{11.596830in}{7.475869in}}%
\pgfpathlineto{\pgfqpoint{11.598886in}{7.477266in}}%
\pgfpathlineto{\pgfqpoint{11.600519in}{7.479763in}}%
\pgfpathlineto{\pgfqpoint{11.601467in}{7.480323in}}%
\pgfpathlineto{\pgfqpoint{11.603486in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.604689in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.606418in}{7.488280in}}%
\pgfpathlineto{\pgfqpoint{11.608266in}{7.489093in}}%
\pgfpathlineto{\pgfqpoint{11.609970in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.610361in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.612051in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.613344in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.615014in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.616291in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.617942in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.618700in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.620460in}{7.505876in}}%
\pgfpathlineto{\pgfqpoint{11.622954in}{7.509332in}}%
\pgfpathlineto{\pgfqpoint{11.624068in}{7.510079in}}%
\pgfpathlineto{\pgfqpoint{11.625914in}{7.513075in}}%
\pgfpathlineto{\pgfqpoint{11.627381in}{7.514615in}}%
\pgfpathlineto{\pgfqpoint{11.631731in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.632568in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.634234in}{7.524147in}}%
\pgfpathlineto{\pgfqpoint{11.635889in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.637534in}{7.528390in}}%
\pgfpathlineto{\pgfqpoint{11.638469in}{7.529821in}}%
\pgfpathlineto{\pgfqpoint{11.640328in}{7.534030in}}%
\pgfpathlineto{\pgfqpoint{11.641943in}{7.534942in}}%
\pgfpathlineto{\pgfqpoint{11.643663in}{7.538771in}}%
\pgfpathlineto{\pgfqpoint{11.645030in}{7.540274in}}%
\pgfpathlineto{\pgfqpoint{11.647067in}{7.543774in}}%
\pgfpathlineto{\pgfqpoint{11.648416in}{7.544605in}}%
\pgfpathlineto{\pgfqpoint{11.650092in}{7.547561in}}%
\pgfpathlineto{\pgfqpoint{11.651203in}{7.548873in}}%
\pgfpathlineto{\pgfqpoint{11.653301in}{7.551692in}}%
\pgfpathlineto{\pgfqpoint{11.653960in}{7.552841in}}%
\pgfpathlineto{\pgfqpoint{11.655709in}{7.555407in}}%
\pgfpathlineto{\pgfqpoint{11.656904in}{7.556873in}}%
\pgfpathlineto{\pgfqpoint{11.660455in}{7.563014in}}%
\pgfpathlineto{\pgfqpoint{11.661202in}{7.564342in}}%
\pgfpathlineto{\pgfqpoint{11.662901in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{11.664904in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{11.666578in}{7.569793in}}%
\pgfpathlineto{\pgfqpoint{11.667515in}{7.570185in}}%
\pgfpathlineto{\pgfqpoint{11.669172in}{7.572329in}}%
\pgfpathlineto{\pgfqpoint{11.671126in}{7.573754in}}%
\pgfpathlineto{\pgfqpoint{11.672759in}{7.576549in}}%
\pgfpathlineto{\pgfqpoint{11.675189in}{7.577746in}}%
\pgfpathlineto{\pgfqpoint{11.676997in}{7.580243in}}%
\pgfpathlineto{\pgfqpoint{11.679585in}{7.580994in}}%
\pgfpathlineto{\pgfqpoint{11.681165in}{7.583116in}}%
\pgfpathlineto{\pgfqpoint{11.682147in}{7.584235in}}%
\pgfpathlineto{\pgfqpoint{11.683711in}{7.585504in}}%
\pgfpathlineto{\pgfqpoint{11.684683in}{7.586539in}}%
\pgfpathlineto{\pgfqpoint{11.686520in}{7.588960in}}%
\pgfpathlineto{\pgfqpoint{11.689394in}{7.589754in}}%
\pgfpathlineto{\pgfqpoint{11.691102in}{7.592473in}}%
\pgfpathlineto{\pgfqpoint{11.692141in}{7.592956in}}%
\pgfpathlineto{\pgfqpoint{11.693831in}{7.595566in}}%
\pgfpathlineto{\pgfqpoint{11.696252in}{7.595848in}}%
\pgfpathlineto{\pgfqpoint{11.697915in}{7.598365in}}%
\pgfpathlineto{\pgfqpoint{11.699383in}{7.599644in}}%
\pgfpathlineto{\pgfqpoint{11.701026in}{7.600910in}}%
\pgfpathlineto{\pgfqpoint{11.701752in}{7.602013in}}%
\pgfpathlineto{\pgfqpoint{11.703379in}{7.603649in}}%
\pgfpathlineto{\pgfqpoint{11.705442in}{7.604588in}}%
\pgfpathlineto{\pgfqpoint{11.707046in}{7.606465in}}%
\pgfpathlineto{\pgfqpoint{11.707843in}{7.607314in}}%
\pgfpathlineto{\pgfqpoint{11.709519in}{7.609548in}}%
\pgfpathlineto{\pgfqpoint{11.710397in}{7.610679in}}%
\pgfpathlineto{\pgfqpoint{11.712056in}{7.612136in}}%
\pgfpathlineto{\pgfqpoint{11.713185in}{7.613530in}}%
\pgfpathlineto{\pgfqpoint{11.715857in}{7.617470in}}%
\pgfpathlineto{\pgfqpoint{11.716969in}{7.618193in}}%
\pgfpathlineto{\pgfqpoint{11.718670in}{7.620157in}}%
\pgfpathlineto{\pgfqpoint{11.719262in}{7.620157in}}%
\pgfpathlineto{\pgfqpoint{11.720864in}{7.622897in}}%
\pgfpathlineto{\pgfqpoint{11.721535in}{7.624399in}}%
\pgfpathlineto{\pgfqpoint{11.725031in}{7.627752in}}%
\pgfpathlineto{\pgfqpoint{11.725939in}{7.629153in}}%
\pgfpathlineto{\pgfqpoint{11.727662in}{7.631640in}}%
\pgfpathlineto{\pgfqpoint{11.728967in}{7.633141in}}%
\pgfpathlineto{\pgfqpoint{11.730670in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{11.731074in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{11.732683in}{7.637503in}}%
\pgfpathlineto{\pgfqpoint{11.734122in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{11.735711in}{7.640799in}}%
\pgfpathlineto{\pgfqpoint{11.737133in}{7.642177in}}%
\pgfpathlineto{\pgfqpoint{11.738938in}{7.645170in}}%
\pgfpathlineto{\pgfqpoint{11.739953in}{7.645170in}}%
\pgfpathlineto{\pgfqpoint{11.741583in}{7.648574in}}%
\pgfpathlineto{\pgfqpoint{11.742278in}{7.648574in}}%
\pgfpathlineto{\pgfqpoint{11.743894in}{7.651231in}}%
\pgfpathlineto{\pgfqpoint{11.744124in}{7.651231in}}%
\pgfpathlineto{\pgfqpoint{11.745804in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{11.746942in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{11.748603in}{7.659118in}}%
\pgfpathlineto{\pgfqpoint{11.750776in}{7.662852in}}%
\pgfpathlineto{\pgfqpoint{11.751744in}{7.664324in}}%
\pgfpathlineto{\pgfqpoint{11.753448in}{7.668551in}}%
\pgfpathlineto{\pgfqpoint{11.754111in}{7.669734in}}%
\pgfpathlineto{\pgfqpoint{11.756018in}{7.675341in}}%
\pgfpathlineto{\pgfqpoint{11.757039in}{7.676293in}}%
\pgfpathlineto{\pgfqpoint{11.758924in}{7.682667in}}%
\pgfpathlineto{\pgfqpoint{11.759645in}{7.682667in}}%
\pgfpathlineto{\pgfqpoint{11.761368in}{7.688176in}}%
\pgfpathlineto{\pgfqpoint{11.762225in}{7.688419in}}%
\pgfpathlineto{\pgfqpoint{11.763930in}{7.693832in}}%
\pgfpathlineto{\pgfqpoint{11.764213in}{7.693832in}}%
\pgfpathlineto{\pgfqpoint{11.765904in}{7.698907in}}%
\pgfpathlineto{\pgfqpoint{11.766536in}{7.700032in}}%
\pgfpathlineto{\pgfqpoint{11.768212in}{7.705796in}}%
\pgfpathlineto{\pgfqpoint{11.769185in}{7.706575in}}%
\pgfpathlineto{\pgfqpoint{11.770843in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{11.770981in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{11.772628in}{7.715721in}}%
\pgfpathlineto{\pgfqpoint{11.777169in}{7.717102in}}%
\pgfpathlineto{\pgfqpoint{11.779043in}{7.718097in}}%
\pgfpathlineto{\pgfqpoint{11.783274in}{7.718881in}}%
\pgfpathlineto{\pgfqpoint{11.784842in}{7.719964in}}%
\pgfpathlineto{\pgfqpoint{11.789809in}{7.721330in}}%
\pgfpathlineto{\pgfqpoint{11.791464in}{7.722477in}}%
\pgfpathlineto{\pgfqpoint{11.795493in}{7.723966in}}%
\pgfpathlineto{\pgfqpoint{11.797112in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.798288in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{7.730399in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{7.730399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.456526in}{6.894129in}}%
\pgfpathlineto{\pgfqpoint{11.458482in}{6.897391in}}%
\pgfpathlineto{\pgfqpoint{11.461869in}{6.907620in}}%
\pgfpathlineto{\pgfqpoint{11.468509in}{6.923826in}}%
\pgfpathlineto{\pgfqpoint{11.473146in}{6.935743in}}%
\pgfpathlineto{\pgfqpoint{11.479946in}{6.951512in}}%
\pgfpathlineto{\pgfqpoint{11.486566in}{6.967014in}}%
\pgfpathlineto{\pgfqpoint{11.487870in}{6.969799in}}%
\pgfpathlineto{\pgfqpoint{11.496809in}{6.990059in}}%
\pgfpathlineto{\pgfqpoint{11.497645in}{6.991490in}}%
\pgfpathlineto{\pgfqpoint{11.498477in}{6.992495in}}%
\pgfpathlineto{\pgfqpoint{11.501368in}{6.998815in}}%
\pgfpathlineto{\pgfqpoint{11.507454in}{7.013178in}}%
\pgfpathlineto{\pgfqpoint{11.510245in}{7.020096in}}%
\pgfpathlineto{\pgfqpoint{11.513005in}{7.025505in}}%
\pgfpathlineto{\pgfqpoint{11.516122in}{7.033865in}}%
\pgfpathlineto{\pgfqpoint{11.516896in}{7.034626in}}%
\pgfpathlineto{\pgfqpoint{11.519584in}{7.041919in}}%
\pgfpathlineto{\pgfqpoint{11.520347in}{7.042379in}}%
\pgfpathlineto{\pgfqpoint{11.522999in}{7.049649in}}%
\pgfpathlineto{\pgfqpoint{11.523751in}{7.050414in}}%
\pgfpathlineto{\pgfqpoint{11.526739in}{7.058524in}}%
\pgfpathlineto{\pgfqpoint{11.527480in}{7.059466in}}%
\pgfpathlineto{\pgfqpoint{11.530058in}{7.066458in}}%
\pgfpathlineto{\pgfqpoint{11.533334in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.536568in}{7.081672in}}%
\pgfpathlineto{\pgfqpoint{11.544994in}{7.103465in}}%
\pgfpathlineto{\pgfqpoint{11.547057in}{7.113751in}}%
\pgfpathlineto{\pgfqpoint{11.603554in}{7.248580in}}%
\pgfpathlineto{\pgfqpoint{11.604646in}{7.249927in}}%
\pgfpathlineto{\pgfqpoint{11.607085in}{7.254812in}}%
\pgfpathlineto{\pgfqpoint{11.608698in}{7.256166in}}%
\pgfpathlineto{\pgfqpoint{11.612685in}{7.263344in}}%
\pgfpathlineto{\pgfqpoint{11.614000in}{7.264577in}}%
\pgfpathlineto{\pgfqpoint{11.617905in}{7.270897in}}%
\pgfpathlineto{\pgfqpoint{11.619194in}{7.272382in}}%
\pgfpathlineto{\pgfqpoint{11.621241in}{7.276583in}}%
\pgfpathlineto{\pgfqpoint{11.624030in}{7.281350in}}%
\pgfpathlineto{\pgfqpoint{11.624785in}{7.282481in}}%
\pgfpathlineto{\pgfqpoint{11.625287in}{7.287265in}}%
\pgfpathlineto{\pgfqpoint{11.627037in}{7.299601in}}%
\pgfpathlineto{\pgfqpoint{11.628031in}{7.300885in}}%
\pgfpathlineto{\pgfqpoint{11.631726in}{7.307905in}}%
\pgfpathlineto{\pgfqpoint{11.635126in}{7.313824in}}%
\pgfpathlineto{\pgfqpoint{11.635367in}{7.313824in}}%
\pgfpathlineto{\pgfqpoint{11.637527in}{7.319411in}}%
\pgfpathlineto{\pgfqpoint{11.638004in}{7.320180in}}%
\pgfpathlineto{\pgfqpoint{11.641085in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.641321in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.643663in}{7.331716in}}%
\pgfpathlineto{\pgfqpoint{11.647136in}{7.338441in}}%
\pgfpathlineto{\pgfqpoint{11.647596in}{7.339964in}}%
\pgfpathlineto{\pgfqpoint{11.650335in}{7.346486in}}%
\pgfpathlineto{\pgfqpoint{11.653270in}{7.353557in}}%
\pgfpathlineto{\pgfqpoint{11.655281in}{7.357745in}}%
\pgfpathlineto{\pgfqpoint{11.657939in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{11.658599in}{7.365288in}}%
\pgfpathlineto{\pgfqpoint{11.661873in}{7.372292in}}%
\pgfpathlineto{\pgfqpoint{11.662306in}{7.372292in}}%
\pgfpathlineto{\pgfqpoint{11.664462in}{7.377929in}}%
\pgfpathlineto{\pgfqpoint{11.665105in}{7.378025in}}%
\pgfpathlineto{\pgfqpoint{11.667237in}{7.383337in}}%
\pgfpathlineto{\pgfqpoint{11.668508in}{7.384876in}}%
\pgfpathlineto{\pgfqpoint{11.671864in}{7.391559in}}%
\pgfpathlineto{\pgfqpoint{11.672697in}{7.392688in}}%
\pgfpathlineto{\pgfqpoint{11.674765in}{7.396748in}}%
\pgfpathlineto{\pgfqpoint{11.675588in}{7.396762in}}%
\pgfpathlineto{\pgfqpoint{11.677430in}{7.400940in}}%
\pgfpathlineto{\pgfqpoint{11.678852in}{7.402374in}}%
\pgfpathlineto{\pgfqpoint{11.685257in}{7.411916in}}%
\pgfpathlineto{\pgfqpoint{11.687225in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.688983in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.689567in}{7.416615in}}%
\pgfpathlineto{\pgfqpoint{11.691309in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.691501in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.693230in}{7.422302in}}%
\pgfpathlineto{\pgfqpoint{11.694567in}{7.423135in}}%
\pgfpathlineto{\pgfqpoint{11.696464in}{7.425720in}}%
\pgfpathlineto{\pgfqpoint{11.696653in}{7.425720in}}%
\pgfpathlineto{\pgfqpoint{11.698534in}{7.428978in}}%
\pgfpathlineto{\pgfqpoint{11.699656in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.701515in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.702070in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.703912in}{7.436532in}}%
\pgfpathlineto{\pgfqpoint{11.709715in}{7.458997in}}%
\pgfpathlineto{\pgfqpoint{11.709894in}{7.458997in}}%
\pgfpathlineto{\pgfqpoint{11.711679in}{7.462351in}}%
\pgfpathlineto{\pgfqpoint{11.711857in}{7.462351in}}%
\pgfpathlineto{\pgfqpoint{11.713628in}{7.465839in}}%
\pgfpathlineto{\pgfqpoint{11.714509in}{7.466626in}}%
\pgfpathlineto{\pgfqpoint{11.716437in}{7.470663in}}%
\pgfpathlineto{\pgfqpoint{11.717656in}{7.472183in}}%
\pgfpathlineto{\pgfqpoint{11.719559in}{7.475869in}}%
\pgfpathlineto{\pgfqpoint{11.720934in}{7.477266in}}%
\pgfpathlineto{\pgfqpoint{11.722643in}{7.480323in}}%
\pgfpathlineto{\pgfqpoint{11.723493in}{7.481422in}}%
\pgfpathlineto{\pgfqpoint{11.725185in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.725690in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.727367in}{7.488280in}}%
\pgfpathlineto{\pgfqpoint{11.728534in}{7.489093in}}%
\pgfpathlineto{\pgfqpoint{11.730192in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.730357in}{7.491887in}}%
\pgfpathlineto{\pgfqpoint{11.732167in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.732822in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.734614in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.735263in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.737038in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.737359in}{7.502402in}}%
\pgfpathlineto{\pgfqpoint{11.739120in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{11.739916in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{11.741501in}{7.509332in}}%
\pgfpathlineto{\pgfqpoint{11.741974in}{7.509332in}}%
\pgfpathlineto{\pgfqpoint{11.743859in}{7.513075in}}%
\pgfpathlineto{\pgfqpoint{11.744953in}{7.514615in}}%
\pgfpathlineto{\pgfqpoint{11.752928in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.753380in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.755182in}{7.528390in}}%
\pgfpathlineto{\pgfqpoint{11.756227in}{7.529821in}}%
\pgfpathlineto{\pgfqpoint{11.758009in}{7.531891in}}%
\pgfpathlineto{\pgfqpoint{11.758156in}{7.531891in}}%
\pgfpathlineto{\pgfqpoint{11.759778in}{7.534942in}}%
\pgfpathlineto{\pgfqpoint{11.760071in}{7.534942in}}%
\pgfpathlineto{\pgfqpoint{11.761826in}{7.538771in}}%
\pgfpathlineto{\pgfqpoint{11.763424in}{7.540066in}}%
\pgfpathlineto{\pgfqpoint{11.765442in}{7.543774in}}%
\pgfpathlineto{\pgfqpoint{11.767160in}{7.544605in}}%
\pgfpathlineto{\pgfqpoint{11.768866in}{7.547561in}}%
\pgfpathlineto{\pgfqpoint{11.769997in}{7.548873in}}%
\pgfpathlineto{\pgfqpoint{11.772523in}{7.552841in}}%
\pgfpathlineto{\pgfqpoint{11.774054in}{7.554374in}}%
\pgfpathlineto{\pgfqpoint{11.776265in}{7.559239in}}%
\pgfpathlineto{\pgfqpoint{11.777226in}{7.560196in}}%
\pgfpathlineto{\pgfqpoint{11.779138in}{7.565566in}}%
\pgfpathlineto{\pgfqpoint{11.779952in}{7.565566in}}%
\pgfpathlineto{\pgfqpoint{11.781574in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{11.781709in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{11.783453in}{7.570185in}}%
\pgfpathlineto{\pgfqpoint{11.785185in}{7.573135in}}%
\pgfpathlineto{\pgfqpoint{11.787826in}{7.578619in}}%
\pgfpathlineto{\pgfqpoint{11.788089in}{7.578619in}}%
\pgfpathlineto{\pgfqpoint{11.789920in}{7.583116in}}%
\pgfpathlineto{\pgfqpoint{11.790960in}{7.584235in}}%
\pgfpathlineto{\pgfqpoint{11.792770in}{7.587321in}}%
\pgfpathlineto{\pgfqpoint{11.793028in}{7.587321in}}%
\pgfpathlineto{\pgfqpoint{11.794823in}{7.591024in}}%
\pgfpathlineto{\pgfqpoint{11.795716in}{7.592473in}}%
\pgfpathlineto{\pgfqpoint{11.798124in}{7.595848in}}%
\pgfpathlineto{\pgfqpoint{11.798502in}{7.595848in}}%
\pgfpathlineto{\pgfqpoint{11.800259in}{7.599644in}}%
\pgfpathlineto{\pgfqpoint{11.801755in}{7.600910in}}%
\pgfpathlineto{\pgfqpoint{11.803612in}{7.603649in}}%
\pgfpathlineto{\pgfqpoint{11.804843in}{7.604588in}}%
\pgfpathlineto{\pgfqpoint{11.806556in}{7.607314in}}%
\pgfpathlineto{\pgfqpoint{11.807894in}{7.608698in}}%
\pgfpathlineto{\pgfqpoint{11.809828in}{7.611438in}}%
\pgfpathlineto{\pgfqpoint{11.811268in}{7.612974in}}%
\pgfpathlineto{\pgfqpoint{11.813295in}{7.615595in}}%
\pgfpathlineto{\pgfqpoint{11.813769in}{7.616767in}}%
\pgfpathlineto{\pgfqpoint{11.815658in}{7.619260in}}%
\pgfpathlineto{\pgfqpoint{11.817183in}{7.620157in}}%
\pgfpathlineto{\pgfqpoint{11.818930in}{7.624399in}}%
\pgfpathlineto{\pgfqpoint{11.820088in}{7.624803in}}%
\pgfpathlineto{\pgfqpoint{11.821816in}{7.627752in}}%
\pgfpathlineto{\pgfqpoint{11.822503in}{7.629153in}}%
\pgfpathlineto{\pgfqpoint{11.824442in}{7.633141in}}%
\pgfpathlineto{\pgfqpoint{11.825914in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{11.827602in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{11.827826in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{11.829501in}{7.642124in}}%
\pgfpathlineto{\pgfqpoint{11.830279in}{7.643062in}}%
\pgfpathlineto{\pgfqpoint{11.832049in}{7.647170in}}%
\pgfpathlineto{\pgfqpoint{11.833258in}{7.648574in}}%
\pgfpathlineto{\pgfqpoint{11.835006in}{7.653224in}}%
\pgfpathlineto{\pgfqpoint{11.835876in}{7.653224in}}%
\pgfpathlineto{\pgfqpoint{11.837607in}{7.657240in}}%
\pgfpathlineto{\pgfqpoint{11.838360in}{7.658258in}}%
\pgfpathlineto{\pgfqpoint{11.840180in}{7.661074in}}%
\pgfpathlineto{\pgfqpoint{11.840393in}{7.661074in}}%
\pgfpathlineto{\pgfqpoint{11.842093in}{7.664324in}}%
\pgfpathlineto{\pgfqpoint{11.843360in}{7.665827in}}%
\pgfpathlineto{\pgfqpoint{11.845040in}{7.669094in}}%
\pgfpathlineto{\pgfqpoint{11.847021in}{7.671738in}}%
\pgfpathlineto{\pgfqpoint{11.847228in}{7.671738in}}%
\pgfpathlineto{\pgfqpoint{11.848882in}{7.675474in}}%
\pgfpathlineto{\pgfqpoint{11.850116in}{7.676293in}}%
\pgfpathlineto{\pgfqpoint{11.851955in}{7.680305in}}%
\pgfpathlineto{\pgfqpoint{11.853275in}{7.680305in}}%
\pgfpathlineto{\pgfqpoint{11.854890in}{7.682667in}}%
\pgfpathlineto{\pgfqpoint{11.854991in}{7.682667in}}%
\pgfpathlineto{\pgfqpoint{11.856695in}{7.685587in}}%
\pgfpathlineto{\pgfqpoint{11.857990in}{7.686108in}}%
\pgfpathlineto{\pgfqpoint{11.859575in}{7.688419in}}%
\pgfpathlineto{\pgfqpoint{11.860364in}{7.688419in}}%
\pgfpathlineto{\pgfqpoint{11.862032in}{7.692066in}}%
\pgfpathlineto{\pgfqpoint{11.863398in}{7.692223in}}%
\pgfpathlineto{\pgfqpoint{11.865143in}{7.696057in}}%
\pgfpathlineto{\pgfqpoint{11.867354in}{7.697014in}}%
\pgfpathlineto{\pgfqpoint{11.868977in}{7.698907in}}%
\pgfpathlineto{\pgfqpoint{11.870021in}{7.700032in}}%
\pgfpathlineto{\pgfqpoint{11.871627in}{7.702476in}}%
\pgfpathlineto{\pgfqpoint{11.872848in}{7.703285in}}%
\pgfpathlineto{\pgfqpoint{11.874435in}{7.705796in}}%
\pgfpathlineto{\pgfqpoint{11.876475in}{7.706575in}}%
\pgfpathlineto{\pgfqpoint{11.878131in}{7.710879in}}%
\pgfpathlineto{\pgfqpoint{11.881050in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{11.882677in}{7.714496in}}%
\pgfpathlineto{\pgfqpoint{11.887053in}{7.715856in}}%
\pgfpathlineto{\pgfqpoint{11.888729in}{7.716588in}}%
\pgfpathlineto{\pgfqpoint{11.897628in}{7.718097in}}%
\pgfpathlineto{\pgfqpoint{11.899320in}{7.718678in}}%
\pgfpathlineto{\pgfqpoint{11.903584in}{7.719964in}}%
\pgfpathlineto{\pgfqpoint{11.905236in}{7.720954in}}%
\pgfpathlineto{\pgfqpoint{11.908509in}{7.722477in}}%
\pgfpathlineto{\pgfqpoint{11.910291in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.911178in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.913021in}{7.733233in}}%
\pgfpathlineto{\pgfqpoint{11.914613in}{7.734751in}}%
\pgfpathlineto{\pgfqpoint{11.919562in}{7.740640in}}%
\pgfpathlineto{\pgfqpoint{11.921267in}{7.743748in}}%
\pgfpathlineto{\pgfqpoint{11.922654in}{7.745281in}}%
\pgfpathlineto{\pgfqpoint{11.934291in}{7.766810in}}%
\pgfpathlineto{\pgfqpoint{11.935973in}{7.770641in}}%
\pgfpathlineto{\pgfqpoint{11.936337in}{7.770641in}}%
\pgfpathlineto{\pgfqpoint{11.938077in}{7.775938in}}%
\pgfpathlineto{\pgfqpoint{11.938943in}{7.776921in}}%
\pgfpathlineto{\pgfqpoint{11.940880in}{7.781566in}}%
\pgfpathlineto{\pgfqpoint{11.941594in}{7.781704in}}%
\pgfpathlineto{\pgfqpoint{11.943228in}{7.785980in}}%
\pgfpathlineto{\pgfqpoint{11.943935in}{7.786748in}}%
\pgfpathlineto{\pgfqpoint{11.945623in}{7.789774in}}%
\pgfpathlineto{\pgfqpoint{11.945693in}{7.789774in}}%
\pgfpathlineto{\pgfqpoint{11.947440in}{7.794827in}}%
\pgfpathlineto{\pgfqpoint{11.948274in}{7.794827in}}%
\pgfpathlineto{\pgfqpoint{11.949934in}{7.799246in}}%
\pgfpathlineto{\pgfqpoint{11.950760in}{7.800261in}}%
\pgfpathlineto{\pgfqpoint{11.952745in}{7.805476in}}%
\pgfpathlineto{\pgfqpoint{11.953698in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{11.955929in}{7.811649in}}%
\pgfpathlineto{\pgfqpoint{11.957003in}{7.812320in}}%
\pgfpathlineto{\pgfqpoint{11.958607in}{7.817248in}}%
\pgfpathlineto{\pgfqpoint{11.959338in}{7.817248in}}%
\pgfpathlineto{\pgfqpoint{11.960927in}{7.820304in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{7.820304in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{7.820304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625668in}{6.942912in}}%
\pgfpathlineto{\pgfqpoint{11.626648in}{6.945353in}}%
\pgfpathlineto{\pgfqpoint{11.629565in}{6.952831in}}%
\pgfpathlineto{\pgfqpoint{11.652641in}{7.017199in}}%
\pgfpathlineto{\pgfqpoint{11.656578in}{7.028268in}}%
\pgfpathlineto{\pgfqpoint{11.662583in}{7.042379in}}%
\pgfpathlineto{\pgfqpoint{11.665533in}{7.049819in}}%
\pgfpathlineto{\pgfqpoint{11.666787in}{7.052834in}}%
\pgfpathlineto{\pgfqpoint{11.669688in}{7.061645in}}%
\pgfpathlineto{\pgfqpoint{11.670510in}{7.061927in}}%
\pgfpathlineto{\pgfqpoint{11.673775in}{7.071684in}}%
\pgfpathlineto{\pgfqpoint{11.674584in}{7.072396in}}%
\pgfpathlineto{\pgfqpoint{11.681755in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.682539in}{7.092637in}}%
\pgfpathlineto{\pgfqpoint{11.684877in}{7.098110in}}%
\pgfpathlineto{\pgfqpoint{11.686809in}{7.109345in}}%
\pgfpathlineto{\pgfqpoint{11.693269in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.693643in}{7.128355in}}%
\pgfpathlineto{\pgfqpoint{11.696992in}{7.138176in}}%
\pgfpathlineto{\pgfqpoint{11.697730in}{7.139318in}}%
\pgfpathlineto{\pgfqpoint{11.702838in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.703199in}{7.154045in}}%
\pgfpathlineto{\pgfqpoint{11.707134in}{7.165015in}}%
\pgfpathlineto{\pgfqpoint{11.752783in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{11.754553in}{7.300016in}}%
\pgfpathlineto{\pgfqpoint{11.764637in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.764919in}{7.325656in}}%
\pgfpathlineto{\pgfqpoint{11.767724in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.768003in}{7.333660in}}%
\pgfpathlineto{\pgfqpoint{11.771050in}{7.343327in}}%
\pgfpathlineto{\pgfqpoint{11.771600in}{7.344635in}}%
\pgfpathlineto{\pgfqpoint{11.774875in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.775146in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.777840in}{7.364086in}}%
\pgfpathlineto{\pgfqpoint{11.781827in}{7.374415in}}%
\pgfpathlineto{\pgfqpoint{11.784972in}{7.383337in}}%
\pgfpathlineto{\pgfqpoint{11.785753in}{7.384876in}}%
\pgfpathlineto{\pgfqpoint{11.794429in}{7.405543in}}%
\pgfpathlineto{\pgfqpoint{11.795181in}{7.406944in}}%
\pgfpathlineto{\pgfqpoint{11.797422in}{7.411916in}}%
\pgfpathlineto{\pgfqpoint{11.798904in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{11.800868in}{7.418497in}}%
\pgfpathlineto{\pgfqpoint{11.802088in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{11.804027in}{7.423135in}}%
\pgfpathlineto{\pgfqpoint{11.805471in}{7.424189in}}%
\pgfpathlineto{\pgfqpoint{11.808098in}{7.428978in}}%
\pgfpathlineto{\pgfqpoint{11.809047in}{7.429889in}}%
\pgfpathlineto{\pgfqpoint{11.810933in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.811402in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{11.813271in}{7.436532in}}%
\pgfpathlineto{\pgfqpoint{11.814895in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{11.816738in}{7.455569in}}%
\pgfpathlineto{\pgfqpoint{11.818340in}{7.457054in}}%
\pgfpathlineto{\pgfqpoint{11.821062in}{7.462228in}}%
\pgfpathlineto{\pgfqpoint{11.822860in}{7.464130in}}%
\pgfpathlineto{\pgfqpoint{11.824868in}{7.468350in}}%
\pgfpathlineto{\pgfqpoint{11.825091in}{7.468350in}}%
\pgfpathlineto{\pgfqpoint{11.827081in}{7.472183in}}%
\pgfpathlineto{\pgfqpoint{11.827741in}{7.473625in}}%
\pgfpathlineto{\pgfqpoint{11.831232in}{7.479763in}}%
\pgfpathlineto{\pgfqpoint{11.832313in}{7.480323in}}%
\pgfpathlineto{\pgfqpoint{11.834461in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.834675in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{11.836591in}{7.488280in}}%
\pgfpathlineto{\pgfqpoint{11.839962in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.840798in}{7.495561in}}%
\pgfpathlineto{\pgfqpoint{11.842668in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.842875in}{7.499295in}}%
\pgfpathlineto{\pgfqpoint{11.844936in}{7.504366in}}%
\pgfpathlineto{\pgfqpoint{11.845959in}{7.505876in}}%
\pgfpathlineto{\pgfqpoint{11.851417in}{7.514885in}}%
\pgfpathlineto{\pgfqpoint{11.851817in}{7.514885in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{7.519764in}}%
\pgfpathlineto{\pgfqpoint{11.855188in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.857150in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.857930in}{7.525560in}}%
\pgfpathlineto{\pgfqpoint{11.859871in}{7.529821in}}%
\pgfpathlineto{\pgfqpoint{11.860836in}{7.531173in}}%
\pgfpathlineto{\pgfqpoint{11.863709in}{7.536549in}}%
\pgfpathlineto{\pgfqpoint{11.863899in}{7.536549in}}%
\pgfpathlineto{\pgfqpoint{11.865795in}{7.541133in}}%
\pgfpathlineto{\pgfqpoint{11.890590in}{7.603054in}}%
\pgfpathlineto{\pgfqpoint{11.892126in}{7.604588in}}%
\pgfpathlineto{\pgfqpoint{11.894158in}{7.608698in}}%
\pgfpathlineto{\pgfqpoint{11.895168in}{7.609548in}}%
\pgfpathlineto{\pgfqpoint{11.897176in}{7.612974in}}%
\pgfpathlineto{\pgfqpoint{11.900323in}{7.618193in}}%
\pgfpathlineto{\pgfqpoint{11.901145in}{7.619260in}}%
\pgfpathlineto{\pgfqpoint{11.904405in}{7.624556in}}%
\pgfpathlineto{\pgfqpoint{11.905052in}{7.624803in}}%
\pgfpathlineto{\pgfqpoint{11.906823in}{7.627752in}}%
\pgfpathlineto{\pgfqpoint{11.907623in}{7.629153in}}%
\pgfpathlineto{\pgfqpoint{11.909693in}{7.633141in}}%
\pgfpathlineto{\pgfqpoint{11.911432in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{11.913158in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{11.913783in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{11.915493in}{7.642124in}}%
\pgfpathlineto{\pgfqpoint{11.916576in}{7.643062in}}%
\pgfpathlineto{\pgfqpoint{11.918420in}{7.647170in}}%
\pgfpathlineto{\pgfqpoint{11.919947in}{7.648574in}}%
\pgfpathlineto{\pgfqpoint{11.921768in}{7.653224in}}%
\pgfpathlineto{\pgfqpoint{11.922673in}{7.653224in}}%
\pgfpathlineto{\pgfqpoint{11.924474in}{7.657504in}}%
\pgfpathlineto{\pgfqpoint{11.924922in}{7.658258in}}%
\pgfpathlineto{\pgfqpoint{11.927151in}{7.662852in}}%
\pgfpathlineto{\pgfqpoint{11.927742in}{7.664324in}}%
\pgfpathlineto{\pgfqpoint{11.929800in}{7.669734in}}%
\pgfpathlineto{\pgfqpoint{11.930092in}{7.670817in}}%
\pgfpathlineto{\pgfqpoint{11.932710in}{7.677477in}}%
\pgfpathlineto{\pgfqpoint{11.939562in}{7.697014in}}%
\pgfpathlineto{\pgfqpoint{11.939703in}{7.697014in}}%
\pgfpathlineto{\pgfqpoint{11.941805in}{7.705796in}}%
\pgfpathlineto{\pgfqpoint{11.942780in}{7.706575in}}%
\pgfpathlineto{\pgfqpoint{11.944580in}{7.713774in}}%
\pgfpathlineto{\pgfqpoint{11.945270in}{7.714496in}}%
\pgfpathlineto{\pgfqpoint{11.947053in}{7.716588in}}%
\pgfpathlineto{\pgfqpoint{11.950851in}{7.718097in}}%
\pgfpathlineto{\pgfqpoint{11.952729in}{7.718881in}}%
\pgfpathlineto{\pgfqpoint{11.954460in}{7.719964in}}%
\pgfpathlineto{\pgfqpoint{11.956311in}{7.721330in}}%
\pgfpathlineto{\pgfqpoint{11.958148in}{7.722477in}}%
\pgfpathlineto{\pgfqpoint{11.960102in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.960362in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{11.962556in}{7.734751in}}%
\pgfpathlineto{\pgfqpoint{11.964985in}{7.736264in}}%
\pgfpathlineto{\pgfqpoint{11.966761in}{7.739198in}}%
\pgfpathlineto{\pgfqpoint{11.968021in}{7.740640in}}%
\pgfpathlineto{\pgfqpoint{11.969776in}{7.743748in}}%
\pgfpathlineto{\pgfqpoint{11.971145in}{7.745281in}}%
\pgfpathlineto{\pgfqpoint{11.973248in}{7.748750in}}%
\pgfpathlineto{\pgfqpoint{11.975210in}{7.752852in}}%
\pgfpathlineto{\pgfqpoint{11.976186in}{7.752878in}}%
\pgfpathlineto{\pgfqpoint{11.977884in}{7.756958in}}%
\pgfpathlineto{\pgfqpoint{11.978367in}{7.756958in}}%
\pgfpathlineto{\pgfqpoint{11.980171in}{7.760978in}}%
\pgfpathlineto{\pgfqpoint{11.980650in}{7.760978in}}%
\pgfpathlineto{\pgfqpoint{11.982318in}{7.764564in}}%
\pgfpathlineto{\pgfqpoint{11.982555in}{7.764564in}}%
\pgfpathlineto{\pgfqpoint{11.984329in}{7.769441in}}%
\pgfpathlineto{\pgfqpoint{11.985505in}{7.770641in}}%
\pgfpathlineto{\pgfqpoint{11.987375in}{7.775938in}}%
\pgfpathlineto{\pgfqpoint{11.988304in}{7.776921in}}%
\pgfpathlineto{\pgfqpoint{11.990498in}{7.781566in}}%
\pgfpathlineto{\pgfqpoint{11.991073in}{7.781704in}}%
\pgfpathlineto{\pgfqpoint{11.992787in}{7.785980in}}%
\pgfpathlineto{\pgfqpoint{11.993357in}{7.786748in}}%
\pgfpathlineto{\pgfqpoint{11.995282in}{7.791352in}}%
\pgfpathlineto{\pgfqpoint{11.996295in}{7.792835in}}%
\pgfpathlineto{\pgfqpoint{11.998198in}{7.799246in}}%
\pgfpathlineto{\pgfqpoint{11.999088in}{7.800261in}}%
\pgfpathlineto{\pgfqpoint{12.002400in}{7.811935in}}%
\pgfpathlineto{\pgfqpoint{12.002729in}{7.812320in}}%
\pgfpathlineto{\pgfqpoint{12.004475in}{7.820304in}}%
\pgfpathlineto{\pgfqpoint{12.025437in}{7.821796in}}%
\pgfpathlineto{\pgfqpoint{12.027430in}{7.825068in}}%
\pgfpathlineto{\pgfqpoint{12.028717in}{7.826345in}}%
\pgfpathlineto{\pgfqpoint{12.030489in}{7.829896in}}%
\pgfpathlineto{\pgfqpoint{12.031663in}{7.831348in}}%
\pgfpathlineto{\pgfqpoint{12.034285in}{7.835522in}}%
\pgfpathlineto{\pgfqpoint{12.035921in}{7.837010in}}%
\pgfpathlineto{\pgfqpoint{12.038594in}{7.841523in}}%
\pgfpathlineto{\pgfqpoint{12.039258in}{7.841523in}}%
\pgfpathlineto{\pgfqpoint{12.040863in}{7.843965in}}%
\pgfpathlineto{\pgfqpoint{12.041145in}{7.843965in}}%
\pgfpathlineto{\pgfqpoint{12.042738in}{7.846746in}}%
\pgfpathlineto{\pgfqpoint{12.042831in}{7.846746in}}%
\pgfpathlineto{\pgfqpoint{12.044414in}{7.848870in}}%
\pgfpathlineto{\pgfqpoint{12.044506in}{7.848870in}}%
\pgfpathlineto{\pgfqpoint{12.046170in}{7.852852in}}%
\pgfpathlineto{\pgfqpoint{12.047365in}{7.853367in}}%
\pgfpathlineto{\pgfqpoint{12.049010in}{7.856969in}}%
\pgfpathlineto{\pgfqpoint{12.050011in}{7.856969in}}%
\pgfpathlineto{\pgfqpoint{12.051639in}{7.859804in}}%
\pgfpathlineto{\pgfqpoint{12.052269in}{7.859804in}}%
\pgfpathlineto{\pgfqpoint{12.053882in}{7.862780in}}%
\pgfpathlineto{\pgfqpoint{12.054240in}{7.862780in}}%
\pgfpathlineto{\pgfqpoint{12.055929in}{7.865603in}}%
\pgfpathlineto{\pgfqpoint{12.056637in}{7.865603in}}%
\pgfpathlineto{\pgfqpoint{12.058311in}{7.868834in}}%
\pgfpathlineto{\pgfqpoint{12.059886in}{7.870024in}}%
\pgfpathlineto{\pgfqpoint{12.061538in}{7.872914in}}%
\pgfpathlineto{\pgfqpoint{12.062317in}{7.872914in}}%
\pgfpathlineto{\pgfqpoint{12.063953in}{7.875424in}}%
\pgfpathlineto{\pgfqpoint{12.065920in}{7.877896in}}%
\pgfpathlineto{\pgfqpoint{12.066770in}{7.878778in}}%
\pgfpathlineto{\pgfqpoint{12.068378in}{7.880269in}}%
\pgfpathlineto{\pgfqpoint{12.070143in}{7.883324in}}%
\pgfpathlineto{\pgfqpoint{12.072228in}{7.884718in}}%
\pgfpathlineto{\pgfqpoint{12.074708in}{7.886466in}}%
\pgfpathlineto{\pgfqpoint{12.077245in}{7.887615in}}%
\pgfpathlineto{\pgfqpoint{12.078868in}{7.889303in}}%
\pgfpathlineto{\pgfqpoint{12.081042in}{7.890811in}}%
\pgfpathlineto{\pgfqpoint{12.082801in}{7.892729in}}%
\pgfpathlineto{\pgfqpoint{12.084151in}{7.894196in}}%
\pgfpathlineto{\pgfqpoint{12.093634in}{7.908124in}}%
\pgfpathlineto{\pgfqpoint{12.095382in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.095534in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.097269in}{7.918053in}}%
\pgfpathlineto{\pgfqpoint{12.097645in}{7.918605in}}%
\pgfpathlineto{\pgfqpoint{12.099365in}{7.923401in}}%
\pgfpathlineto{\pgfqpoint{12.099589in}{7.923401in}}%
\pgfpathlineto{\pgfqpoint{12.101297in}{7.928557in}}%
\pgfpathlineto{\pgfqpoint{12.101592in}{7.928557in}}%
\pgfpathlineto{\pgfqpoint{12.103286in}{7.932628in}}%
\pgfpathlineto{\pgfqpoint{12.105406in}{7.933737in}}%
\pgfpathlineto{\pgfqpoint{12.107003in}{7.934721in}}%
\pgfpathlineto{\pgfqpoint{12.108733in}{7.935738in}}%
\pgfpathlineto{\pgfqpoint{12.110451in}{7.937616in}}%
\pgfpathlineto{\pgfqpoint{12.112511in}{7.938602in}}%
\pgfpathlineto{\pgfqpoint{12.114204in}{7.940882in}}%
\pgfpathlineto{\pgfqpoint{12.116234in}{7.942201in}}%
\pgfpathlineto{\pgfqpoint{12.117832in}{7.944386in}}%
\pgfpathlineto{\pgfqpoint{12.118317in}{7.945917in}}%
\pgfpathlineto{\pgfqpoint{12.120794in}{7.949904in}}%
\pgfpathlineto{\pgfqpoint{12.121478in}{7.950568in}}%
\pgfpathlineto{\pgfqpoint{12.123111in}{7.954878in}}%
\pgfpathlineto{\pgfqpoint{12.123315in}{7.955947in}}%
\pgfpathlineto{\pgfqpoint{12.125071in}{7.960812in}}%
\pgfpathlineto{\pgfqpoint{12.125743in}{7.961211in}}%
\pgfpathlineto{\pgfqpoint{12.127482in}{7.965447in}}%
\pgfpathlineto{\pgfqpoint{12.128547in}{7.966637in}}%
\pgfpathlineto{\pgfqpoint{12.130201in}{7.969998in}}%
\pgfpathlineto{\pgfqpoint{12.131123in}{7.971520in}}%
\pgfpathlineto{\pgfqpoint{12.132826in}{7.975284in}}%
\pgfpathlineto{\pgfqpoint{12.134127in}{7.976726in}}%
\pgfpathlineto{\pgfqpoint{12.135810in}{7.980173in}}%
\pgfpathlineto{\pgfqpoint{12.137802in}{7.983559in}}%
\pgfpathlineto{\pgfqpoint{12.138632in}{7.984646in}}%
\pgfpathlineto{\pgfqpoint{12.140411in}{7.988499in}}%
\pgfpathlineto{\pgfqpoint{12.141549in}{7.989714in}}%
\pgfpathlineto{\pgfqpoint{12.143245in}{7.993015in}}%
\pgfpathlineto{\pgfqpoint{12.144432in}{7.994541in}}%
\pgfpathlineto{\pgfqpoint{12.146419in}{7.998544in}}%
\pgfpathlineto{\pgfqpoint{12.147652in}{7.999659in}}%
\pgfpathlineto{\pgfqpoint{12.148328in}{8.000367in}}%
\pgfpathlineto{\pgfqpoint{12.148328in}{8.000367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.804966in}{6.977728in}}%
\pgfpathlineto{\pgfqpoint{11.810309in}{6.992495in}}%
\pgfpathlineto{\pgfqpoint{11.816011in}{7.009644in}}%
\pgfpathlineto{\pgfqpoint{11.816949in}{7.013178in}}%
\pgfpathlineto{\pgfqpoint{11.822503in}{7.030583in}}%
\pgfpathlineto{\pgfqpoint{11.823873in}{7.034288in}}%
\pgfpathlineto{\pgfqpoint{11.827938in}{7.046834in}}%
\pgfpathlineto{\pgfqpoint{11.837175in}{7.073675in}}%
\pgfpathlineto{\pgfqpoint{11.843150in}{7.091205in}}%
\pgfpathlineto{\pgfqpoint{11.861445in}{7.148108in}}%
\pgfpathlineto{\pgfqpoint{11.862228in}{7.149257in}}%
\pgfpathlineto{\pgfqpoint{11.866875in}{7.160718in}}%
\pgfpathlineto{\pgfqpoint{11.868024in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{11.871815in}{7.172926in}}%
\pgfpathlineto{\pgfqpoint{11.872566in}{7.173866in}}%
\pgfpathlineto{\pgfqpoint{11.878864in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.879230in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{11.883217in}{7.201464in}}%
\pgfpathlineto{\pgfqpoint{11.884651in}{7.204832in}}%
\pgfpathlineto{\pgfqpoint{11.888905in}{7.217489in}}%
\pgfpathlineto{\pgfqpoint{11.913021in}{7.282481in}}%
\pgfpathlineto{\pgfqpoint{11.914930in}{7.300016in}}%
\pgfpathlineto{\pgfqpoint{11.933556in}{7.354772in}}%
\pgfpathlineto{\pgfqpoint{11.936482in}{7.365288in}}%
\pgfpathlineto{\pgfqpoint{11.957137in}{7.424120in}}%
\pgfpathlineto{\pgfqpoint{11.957940in}{7.425720in}}%
\pgfpathlineto{\pgfqpoint{11.960333in}{7.431683in}}%
\pgfpathlineto{\pgfqpoint{11.963488in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{11.965310in}{7.457054in}}%
\pgfpathlineto{\pgfqpoint{11.965828in}{7.457958in}}%
\pgfpathlineto{\pgfqpoint{11.970191in}{7.469995in}}%
\pgfpathlineto{\pgfqpoint{11.971206in}{7.470663in}}%
\pgfpathlineto{\pgfqpoint{11.974228in}{7.479763in}}%
\pgfpathlineto{\pgfqpoint{11.978940in}{7.493810in}}%
\pgfpathlineto{\pgfqpoint{11.987871in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.988108in}{7.520524in}}%
\pgfpathlineto{\pgfqpoint{11.990465in}{7.528390in}}%
\pgfpathlineto{\pgfqpoint{11.991169in}{7.529821in}}%
\pgfpathlineto{\pgfqpoint{11.994885in}{7.541081in}}%
\pgfpathlineto{\pgfqpoint{11.995576in}{7.542683in}}%
\pgfpathlineto{\pgfqpoint{11.999455in}{7.554123in}}%
\pgfpathlineto{\pgfqpoint{12.000134in}{7.555407in}}%
\pgfpathlineto{\pgfqpoint{12.003499in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{12.003721in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{12.006158in}{7.575526in}}%
\pgfpathlineto{\pgfqpoint{12.011611in}{7.594026in}}%
\pgfpathlineto{\pgfqpoint{12.012042in}{7.595566in}}%
\pgfpathlineto{\pgfqpoint{12.013759in}{7.599644in}}%
\pgfpathlineto{\pgfqpoint{12.016525in}{7.606465in}}%
\pgfpathlineto{\pgfqpoint{12.017159in}{7.607314in}}%
\pgfpathlineto{\pgfqpoint{12.019260in}{7.612136in}}%
\pgfpathlineto{\pgfqpoint{12.019887in}{7.613530in}}%
\pgfpathlineto{\pgfqpoint{12.023205in}{7.620157in}}%
\pgfpathlineto{\pgfqpoint{12.025257in}{7.626493in}}%
\pgfpathlineto{\pgfqpoint{12.026277in}{7.627752in}}%
\pgfpathlineto{\pgfqpoint{12.028707in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{12.029110in}{7.634475in}}%
\pgfpathlineto{\pgfqpoint{12.031314in}{7.640799in}}%
\pgfpathlineto{\pgfqpoint{12.033894in}{7.648330in}}%
\pgfpathlineto{\pgfqpoint{12.034486in}{7.648574in}}%
\pgfpathlineto{\pgfqpoint{12.036643in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{12.037033in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{12.039169in}{7.662852in}}%
\pgfpathlineto{\pgfqpoint{12.039941in}{7.664324in}}%
\pgfpathlineto{\pgfqpoint{12.042816in}{7.675341in}}%
\pgfpathlineto{\pgfqpoint{12.043577in}{7.677477in}}%
\pgfpathlineto{\pgfqpoint{12.048096in}{7.693832in}}%
\pgfpathlineto{\pgfqpoint{12.050510in}{7.705796in}}%
\pgfpathlineto{\pgfqpoint{12.051248in}{7.706575in}}%
\pgfpathlineto{\pgfqpoint{12.053267in}{7.715721in}}%
\pgfpathlineto{\pgfqpoint{12.055994in}{7.717102in}}%
\pgfpathlineto{\pgfqpoint{12.059941in}{7.719964in}}%
\pgfpathlineto{\pgfqpoint{12.062068in}{7.721330in}}%
\pgfpathlineto{\pgfqpoint{12.064702in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{12.065225in}{7.724853in}}%
\pgfpathlineto{\pgfqpoint{12.067654in}{7.734751in}}%
\pgfpathlineto{\pgfqpoint{12.069546in}{7.736264in}}%
\pgfpathlineto{\pgfqpoint{12.071253in}{7.739198in}}%
\pgfpathlineto{\pgfqpoint{12.072611in}{7.740640in}}%
\pgfpathlineto{\pgfqpoint{12.074466in}{7.743748in}}%
\pgfpathlineto{\pgfqpoint{12.075806in}{7.745281in}}%
\pgfpathlineto{\pgfqpoint{12.077472in}{7.747617in}}%
\pgfpathlineto{\pgfqpoint{12.079292in}{7.750357in}}%
\pgfpathlineto{\pgfqpoint{12.079950in}{7.750357in}}%
\pgfpathlineto{\pgfqpoint{12.081752in}{7.754755in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{7.754755in}}%
\pgfpathlineto{\pgfqpoint{12.084350in}{7.758690in}}%
\pgfpathlineto{\pgfqpoint{12.084995in}{7.758690in}}%
\pgfpathlineto{\pgfqpoint{12.086761in}{7.763445in}}%
\pgfpathlineto{\pgfqpoint{12.088356in}{7.764564in}}%
\pgfpathlineto{\pgfqpoint{12.090257in}{7.769441in}}%
\pgfpathlineto{\pgfqpoint{12.091201in}{7.770641in}}%
\pgfpathlineto{\pgfqpoint{12.093081in}{7.775938in}}%
\pgfpathlineto{\pgfqpoint{12.093860in}{7.776921in}}%
\pgfpathlineto{\pgfqpoint{12.096798in}{7.784027in}}%
\pgfpathlineto{\pgfqpoint{12.097565in}{7.785326in}}%
\pgfpathlineto{\pgfqpoint{12.101368in}{7.794827in}}%
\pgfpathlineto{\pgfqpoint{12.101518in}{7.794827in}}%
\pgfpathlineto{\pgfqpoint{12.103771in}{7.803136in}}%
\pgfpathlineto{\pgfqpoint{12.103921in}{7.803136in}}%
\pgfpathlineto{\pgfqpoint{12.106152in}{7.815681in}}%
\pgfpathlineto{\pgfqpoint{12.106300in}{7.815681in}}%
\pgfpathlineto{\pgfqpoint{12.108217in}{7.820304in}}%
\pgfpathlineto{\pgfqpoint{12.120683in}{7.821796in}}%
\pgfpathlineto{\pgfqpoint{12.124154in}{7.831729in}}%
\pgfpathlineto{\pgfqpoint{12.124843in}{7.833551in}}%
\pgfpathlineto{\pgfqpoint{12.126760in}{7.840427in}}%
\pgfpathlineto{\pgfqpoint{12.127578in}{7.841523in}}%
\pgfpathlineto{\pgfqpoint{12.129475in}{7.848870in}}%
\pgfpathlineto{\pgfqpoint{12.129744in}{7.848870in}}%
\pgfpathlineto{\pgfqpoint{12.131625in}{7.856969in}}%
\pgfpathlineto{\pgfqpoint{12.131759in}{7.856969in}}%
\pgfpathlineto{\pgfqpoint{12.134155in}{7.867584in}}%
\pgfpathlineto{\pgfqpoint{12.134685in}{7.868834in}}%
\pgfpathlineto{\pgfqpoint{12.137446in}{7.880218in}}%
\pgfpathlineto{\pgfqpoint{12.137969in}{7.881205in}}%
\pgfpathlineto{\pgfqpoint{12.140565in}{7.887507in}}%
\pgfpathlineto{\pgfqpoint{12.141854in}{7.888771in}}%
\pgfpathlineto{\pgfqpoint{12.144156in}{7.892097in}}%
\pgfpathlineto{\pgfqpoint{12.144919in}{7.892729in}}%
\pgfpathlineto{\pgfqpoint{12.146816in}{7.897204in}}%
\pgfpathlineto{\pgfqpoint{12.147947in}{7.897204in}}%
\pgfpathlineto{\pgfqpoint{12.149697in}{7.901415in}}%
\pgfpathlineto{\pgfqpoint{12.151187in}{7.902424in}}%
\pgfpathlineto{\pgfqpoint{12.152915in}{7.907483in}}%
\pgfpathlineto{\pgfqpoint{12.153529in}{7.908124in}}%
\pgfpathlineto{\pgfqpoint{12.155362in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.155484in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.157303in}{7.918053in}}%
\pgfpathlineto{\pgfqpoint{12.157665in}{7.918605in}}%
\pgfpathlineto{\pgfqpoint{12.159469in}{7.923401in}}%
\pgfpathlineto{\pgfqpoint{12.159708in}{7.923401in}}%
\pgfpathlineto{\pgfqpoint{12.161497in}{7.928557in}}%
\pgfpathlineto{\pgfqpoint{12.161853in}{7.928557in}}%
\pgfpathlineto{\pgfqpoint{12.163509in}{7.931457in}}%
\pgfpathlineto{\pgfqpoint{12.164451in}{7.932628in}}%
\pgfpathlineto{\pgfqpoint{12.166206in}{7.934668in}}%
\pgfpathlineto{\pgfqpoint{12.170026in}{7.935738in}}%
\pgfpathlineto{\pgfqpoint{12.171857in}{7.937616in}}%
\pgfpathlineto{\pgfqpoint{12.174918in}{7.938602in}}%
\pgfpathlineto{\pgfqpoint{12.176602in}{7.940071in}}%
\pgfpathlineto{\pgfqpoint{12.178386in}{7.941537in}}%
\pgfpathlineto{\pgfqpoint{12.180378in}{7.944141in}}%
\pgfpathlineto{\pgfqpoint{12.182901in}{7.944386in}}%
\pgfpathlineto{\pgfqpoint{12.184533in}{7.946937in}}%
\pgfpathlineto{\pgfqpoint{12.185723in}{7.947607in}}%
\pgfpathlineto{\pgfqpoint{12.187336in}{7.950568in}}%
\pgfpathlineto{\pgfqpoint{12.187872in}{7.950568in}}%
\pgfpathlineto{\pgfqpoint{12.189578in}{7.954878in}}%
\pgfpathlineto{\pgfqpoint{12.190427in}{7.955947in}}%
\pgfpathlineto{\pgfqpoint{12.192116in}{7.958086in}}%
\pgfpathlineto{\pgfqpoint{12.192432in}{7.958759in}}%
\pgfpathlineto{\pgfqpoint{12.194107in}{7.962589in}}%
\pgfpathlineto{\pgfqpoint{12.194524in}{7.963786in}}%
\pgfpathlineto{\pgfqpoint{12.196186in}{7.966339in}}%
\pgfpathlineto{\pgfqpoint{12.196496in}{7.966637in}}%
\pgfpathlineto{\pgfqpoint{12.198145in}{7.969998in}}%
\pgfpathlineto{\pgfqpoint{12.199068in}{7.971520in}}%
\pgfpathlineto{\pgfqpoint{12.200802in}{7.975284in}}%
\pgfpathlineto{\pgfqpoint{12.201917in}{7.976726in}}%
\pgfpathlineto{\pgfqpoint{12.203632in}{7.980633in}}%
\pgfpathlineto{\pgfqpoint{12.204635in}{7.982010in}}%
\pgfpathlineto{\pgfqpoint{12.206331in}{7.985636in}}%
\pgfpathlineto{\pgfqpoint{12.206827in}{7.986652in}}%
\pgfpathlineto{\pgfqpoint{12.209001in}{7.990818in}}%
\pgfpathlineto{\pgfqpoint{12.210179in}{7.992250in}}%
\pgfpathlineto{\pgfqpoint{12.212032in}{7.995056in}}%
\pgfpathlineto{\pgfqpoint{12.213099in}{7.996557in}}%
\pgfpathlineto{\pgfqpoint{12.214931in}{7.999659in}}%
\pgfpathlineto{\pgfqpoint{12.217036in}{8.000989in}}%
\pgfpathlineto{\pgfqpoint{12.219124in}{8.004485in}}%
\pgfpathlineto{\pgfqpoint{12.220443in}{8.005915in}}%
\pgfpathlineto{\pgfqpoint{12.222129in}{8.009375in}}%
\pgfpathlineto{\pgfqpoint{12.222875in}{8.009731in}}%
\pgfpathlineto{\pgfqpoint{12.224638in}{8.013786in}}%
\pgfpathlineto{\pgfqpoint{12.226755in}{8.018668in}}%
\pgfpathlineto{\pgfqpoint{12.226846in}{8.018668in}}%
\pgfpathlineto{\pgfqpoint{12.228581in}{8.025119in}}%
\pgfpathlineto{\pgfqpoint{12.229580in}{8.028288in}}%
\pgfpathlineto{\pgfqpoint{12.231657in}{8.044371in}}%
\pgfpathlineto{\pgfqpoint{12.232733in}{8.051540in}}%
\pgfpathlineto{\pgfqpoint{12.234606in}{8.066070in}}%
\pgfpathlineto{\pgfqpoint{12.247507in}{8.067577in}}%
\pgfpathlineto{\pgfqpoint{12.249189in}{8.069827in}}%
\pgfpathlineto{\pgfqpoint{12.250527in}{8.070774in}}%
\pgfpathlineto{\pgfqpoint{12.252190in}{8.072225in}}%
\pgfpathlineto{\pgfqpoint{12.253759in}{8.073350in}}%
\pgfpathlineto{\pgfqpoint{12.255482in}{8.074288in}}%
\pgfpathlineto{\pgfqpoint{12.258408in}{8.075477in}}%
\pgfpathlineto{\pgfqpoint{12.260100in}{8.077093in}}%
\pgfpathlineto{\pgfqpoint{12.262496in}{8.078531in}}%
\pgfpathlineto{\pgfqpoint{12.264161in}{8.081347in}}%
\pgfpathlineto{\pgfqpoint{12.265185in}{8.082351in}}%
\pgfpathlineto{\pgfqpoint{12.266988in}{8.085868in}}%
\pgfpathlineto{\pgfqpoint{12.268546in}{8.087099in}}%
\pgfpathlineto{\pgfqpoint{12.270325in}{8.090341in}}%
\pgfpathlineto{\pgfqpoint{12.273389in}{8.094863in}}%
\pgfpathlineto{\pgfqpoint{12.273541in}{8.094863in}}%
\pgfpathlineto{\pgfqpoint{12.275210in}{8.098388in}}%
\pgfpathlineto{\pgfqpoint{12.277243in}{8.102096in}}%
\pgfpathlineto{\pgfqpoint{12.277917in}{8.102946in}}%
\pgfpathlineto{\pgfqpoint{12.279853in}{8.107593in}}%
\pgfpathlineto{\pgfqpoint{12.280890in}{8.108866in}}%
\pgfpathlineto{\pgfqpoint{12.283317in}{8.112750in}}%
\pgfpathlineto{\pgfqpoint{12.283390in}{8.112750in}}%
\pgfpathlineto{\pgfqpoint{12.285068in}{8.116899in}}%
\pgfpathlineto{\pgfqpoint{12.285721in}{8.118374in}}%
\pgfpathlineto{\pgfqpoint{12.288030in}{8.122842in}}%
\pgfpathlineto{\pgfqpoint{12.288748in}{8.124214in}}%
\pgfpathlineto{\pgfqpoint{12.290958in}{8.129422in}}%
\pgfpathlineto{\pgfqpoint{12.291809in}{8.130703in}}%
\pgfpathlineto{\pgfqpoint{12.293572in}{8.135639in}}%
\pgfpathlineto{\pgfqpoint{12.294274in}{8.135639in}}%
\pgfpathlineto{\pgfqpoint{12.295950in}{8.140733in}}%
\pgfpathlineto{\pgfqpoint{12.301798in}{8.152427in}}%
\pgfpathlineto{\pgfqpoint{12.303560in}{8.157054in}}%
\pgfpathlineto{\pgfqpoint{12.304099in}{8.157774in}}%
\pgfpathlineto{\pgfqpoint{12.305845in}{8.162795in}}%
\pgfpathlineto{\pgfqpoint{12.306447in}{8.163785in}}%
\pgfpathlineto{\pgfqpoint{12.308243in}{8.169967in}}%
\pgfpathlineto{\pgfqpoint{12.308971in}{8.171241in}}%
\pgfpathlineto{\pgfqpoint{12.310946in}{8.176073in}}%
\pgfpathlineto{\pgfqpoint{12.311142in}{8.176073in}}%
\pgfpathlineto{\pgfqpoint{12.312840in}{8.180899in}}%
\pgfpathlineto{\pgfqpoint{12.313490in}{8.180899in}}%
\pgfpathlineto{\pgfqpoint{12.315172in}{8.184812in}}%
\pgfpathlineto{\pgfqpoint{12.316138in}{8.186223in}}%
\pgfpathlineto{\pgfqpoint{12.317802in}{8.188046in}}%
\pgfpathlineto{\pgfqpoint{12.322355in}{8.189257in}}%
\pgfpathlineto{\pgfqpoint{12.323917in}{8.190250in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.195806in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.195806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.015144in}}%
\pgfpathlineto{\pgfqpoint{11.982473in}{7.025505in}}%
\pgfpathlineto{\pgfqpoint{11.988208in}{7.041919in}}%
\pgfpathlineto{\pgfqpoint{11.989621in}{7.045445in}}%
\pgfpathlineto{\pgfqpoint{12.071154in}{7.283204in}}%
\pgfpathlineto{\pgfqpoint{12.072846in}{7.300016in}}%
\pgfpathlineto{\pgfqpoint{12.090435in}{7.349568in}}%
\pgfpathlineto{\pgfqpoint{12.100002in}{7.375889in}}%
\pgfpathlineto{\pgfqpoint{12.102413in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{12.104504in}{7.385619in}}%
\pgfpathlineto{\pgfqpoint{12.105987in}{7.388053in}}%
\pgfpathlineto{\pgfqpoint{12.108341in}{7.394197in}}%
\pgfpathlineto{\pgfqpoint{12.109510in}{7.395522in}}%
\pgfpathlineto{\pgfqpoint{12.112410in}{7.401544in}}%
\pgfpathlineto{\pgfqpoint{12.118672in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{12.119234in}{7.413340in}}%
\pgfpathlineto{\pgfqpoint{12.121468in}{7.418497in}}%
\pgfpathlineto{\pgfqpoint{12.122301in}{7.418684in}}%
\pgfpathlineto{\pgfqpoint{12.124233in}{7.423135in}}%
\pgfpathlineto{\pgfqpoint{12.125331in}{7.424189in}}%
\pgfpathlineto{\pgfqpoint{12.128865in}{7.432382in}}%
\pgfpathlineto{\pgfqpoint{12.129674in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{12.131817in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{12.132084in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{12.133943in}{7.457054in}}%
\pgfpathlineto{\pgfqpoint{12.134472in}{7.457958in}}%
\pgfpathlineto{\pgfqpoint{12.139180in}{7.470663in}}%
\pgfpathlineto{\pgfqpoint{12.139697in}{7.472183in}}%
\pgfpathlineto{\pgfqpoint{12.143292in}{7.484023in}}%
\pgfpathlineto{\pgfqpoint{12.143801in}{7.484128in}}%
\pgfpathlineto{\pgfqpoint{12.146332in}{7.494683in}}%
\pgfpathlineto{\pgfqpoint{12.159338in}{7.544605in}}%
\pgfpathlineto{\pgfqpoint{12.162428in}{7.556873in}}%
\pgfpathlineto{\pgfqpoint{12.163135in}{7.560196in}}%
\pgfpathlineto{\pgfqpoint{12.167572in}{7.580243in}}%
\pgfpathlineto{\pgfqpoint{12.170334in}{7.591024in}}%
\pgfpathlineto{\pgfqpoint{12.173292in}{7.600910in}}%
\pgfpathlineto{\pgfqpoint{12.173744in}{7.602013in}}%
\pgfpathlineto{\pgfqpoint{12.176886in}{7.609548in}}%
\pgfpathlineto{\pgfqpoint{12.177554in}{7.610679in}}%
\pgfpathlineto{\pgfqpoint{12.181527in}{7.619260in}}%
\pgfpathlineto{\pgfqpoint{12.182837in}{7.620157in}}%
\pgfpathlineto{\pgfqpoint{12.184789in}{7.624803in}}%
\pgfpathlineto{\pgfqpoint{12.185005in}{7.624803in}}%
\pgfpathlineto{\pgfqpoint{12.187156in}{7.630165in}}%
\pgfpathlineto{\pgfqpoint{12.188224in}{7.631640in}}%
\pgfpathlineto{\pgfqpoint{12.190558in}{7.637503in}}%
\pgfpathlineto{\pgfqpoint{12.191612in}{7.638382in}}%
\pgfpathlineto{\pgfqpoint{12.193498in}{7.643062in}}%
\pgfpathlineto{\pgfqpoint{12.193915in}{7.643062in}}%
\pgfpathlineto{\pgfqpoint{12.195990in}{7.648330in}}%
\pgfpathlineto{\pgfqpoint{12.197844in}{7.651231in}}%
\pgfpathlineto{\pgfqpoint{12.199684in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{12.199887in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{12.201914in}{7.660667in}}%
\pgfpathlineto{\pgfqpoint{12.202318in}{7.661074in}}%
\pgfpathlineto{\pgfqpoint{12.204325in}{7.665827in}}%
\pgfpathlineto{\pgfqpoint{12.204525in}{7.665827in}}%
\pgfpathlineto{\pgfqpoint{12.206515in}{7.671698in}}%
\pgfpathlineto{\pgfqpoint{12.206713in}{7.671738in}}%
\pgfpathlineto{\pgfqpoint{12.208883in}{7.678656in}}%
\pgfpathlineto{\pgfqpoint{12.209079in}{7.678656in}}%
\pgfpathlineto{\pgfqpoint{12.211423in}{7.686108in}}%
\pgfpathlineto{\pgfqpoint{12.211811in}{7.686108in}}%
\pgfpathlineto{\pgfqpoint{12.213745in}{7.692223in}}%
\pgfpathlineto{\pgfqpoint{12.213937in}{7.692223in}}%
\pgfpathlineto{\pgfqpoint{12.216617in}{7.702476in}}%
\pgfpathlineto{\pgfqpoint{12.217188in}{7.703285in}}%
\pgfpathlineto{\pgfqpoint{12.219269in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{12.219457in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{12.221333in}{7.715856in}}%
\pgfpathlineto{\pgfqpoint{12.223565in}{7.717102in}}%
\pgfpathlineto{\pgfqpoint{12.225962in}{7.718474in}}%
\pgfpathlineto{\pgfqpoint{12.233195in}{7.727884in}}%
\pgfpathlineto{\pgfqpoint{12.235149in}{7.734751in}}%
\pgfpathlineto{\pgfqpoint{12.236384in}{7.736264in}}%
\pgfpathlineto{\pgfqpoint{12.238312in}{7.740640in}}%
\pgfpathlineto{\pgfqpoint{12.239706in}{7.742145in}}%
\pgfpathlineto{\pgfqpoint{12.249417in}{7.760978in}}%
\pgfpathlineto{\pgfqpoint{12.251249in}{7.766294in}}%
\pgfpathlineto{\pgfqpoint{12.259731in}{7.787960in}}%
\pgfpathlineto{\pgfqpoint{12.259891in}{7.787960in}}%
\pgfpathlineto{\pgfqpoint{12.262125in}{7.796522in}}%
\pgfpathlineto{\pgfqpoint{12.262602in}{7.797822in}}%
\pgfpathlineto{\pgfqpoint{12.266223in}{7.817248in}}%
\pgfpathlineto{\pgfqpoint{12.266379in}{7.817248in}}%
\pgfpathlineto{\pgfqpoint{12.267936in}{7.820304in}}%
\pgfpathlineto{\pgfqpoint{12.279615in}{7.821796in}}%
\pgfpathlineto{\pgfqpoint{12.282854in}{7.830039in}}%
\pgfpathlineto{\pgfqpoint{12.283147in}{7.831348in}}%
\pgfpathlineto{\pgfqpoint{12.306704in}{7.888771in}}%
\pgfpathlineto{\pgfqpoint{12.308427in}{7.890177in}}%
\pgfpathlineto{\pgfqpoint{12.311840in}{7.894299in}}%
\pgfpathlineto{\pgfqpoint{12.313400in}{7.895599in}}%
\pgfpathlineto{\pgfqpoint{12.314949in}{7.897204in}}%
\pgfpathlineto{\pgfqpoint{12.315207in}{7.897204in}}%
\pgfpathlineto{\pgfqpoint{12.317001in}{7.901415in}}%
\pgfpathlineto{\pgfqpoint{12.319290in}{7.902424in}}%
\pgfpathlineto{\pgfqpoint{12.321055in}{7.906734in}}%
\pgfpathlineto{\pgfqpoint{12.322309in}{7.908124in}}%
\pgfpathlineto{\pgfqpoint{12.324178in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.324921in}{7.911881in}}%
\pgfpathlineto{\pgfqpoint{12.326648in}{7.915611in}}%
\pgfpathlineto{\pgfqpoint{12.328607in}{7.920291in}}%
\pgfpathlineto{\pgfqpoint{12.329945in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{12.332719in}{7.927199in}}%
\pgfpathlineto{\pgfqpoint{12.334751in}{7.928557in}}%
\pgfpathlineto{\pgfqpoint{12.336411in}{7.930820in}}%
\pgfpathlineto{\pgfqpoint{12.338296in}{7.932628in}}%
\pgfpathlineto{\pgfqpoint{12.340748in}{7.933737in}}%
\pgfpathlineto{\pgfqpoint{12.342370in}{7.934721in}}%
\pgfpathlineto{\pgfqpoint{12.344783in}{7.935738in}}%
\pgfpathlineto{\pgfqpoint{12.346606in}{7.937616in}}%
\pgfpathlineto{\pgfqpoint{12.348528in}{7.938602in}}%
\pgfpathlineto{\pgfqpoint{12.350436in}{7.941537in}}%
\pgfpathlineto{\pgfqpoint{12.351552in}{7.942201in}}%
\pgfpathlineto{\pgfqpoint{12.353327in}{7.946519in}}%
\pgfpathlineto{\pgfqpoint{12.362870in}{7.976726in}}%
\pgfpathlineto{\pgfqpoint{12.362976in}{7.976726in}}%
\pgfpathlineto{\pgfqpoint{12.364778in}{7.982010in}}%
\pgfpathlineto{\pgfqpoint{12.364883in}{7.982010in}}%
\pgfpathlineto{\pgfqpoint{12.366776in}{7.987279in}}%
\pgfpathlineto{\pgfqpoint{12.367822in}{7.988731in}}%
\pgfpathlineto{\pgfqpoint{12.369900in}{7.993779in}}%
\pgfpathlineto{\pgfqpoint{12.370933in}{7.995056in}}%
\pgfpathlineto{\pgfqpoint{12.372883in}{7.998930in}}%
\pgfpathlineto{\pgfqpoint{12.374717in}{8.000367in}}%
\pgfpathlineto{\pgfqpoint{12.376941in}{8.004485in}}%
\pgfpathlineto{\pgfqpoint{12.377945in}{8.005915in}}%
\pgfpathlineto{\pgfqpoint{12.379742in}{8.009731in}}%
\pgfpathlineto{\pgfqpoint{12.379941in}{8.009731in}}%
\pgfpathlineto{\pgfqpoint{12.381724in}{8.014568in}}%
\pgfpathlineto{\pgfqpoint{12.381823in}{8.014568in}}%
\pgfpathlineto{\pgfqpoint{12.383789in}{8.021433in}}%
\pgfpathlineto{\pgfqpoint{12.384474in}{8.021433in}}%
\pgfpathlineto{\pgfqpoint{12.386225in}{8.028288in}}%
\pgfpathlineto{\pgfqpoint{12.386322in}{8.028288in}}%
\pgfpathlineto{\pgfqpoint{12.388157in}{8.037559in}}%
\pgfpathlineto{\pgfqpoint{12.388638in}{8.038007in}}%
\pgfpathlineto{\pgfqpoint{12.390456in}{8.045817in}}%
\pgfpathlineto{\pgfqpoint{12.393395in}{8.056608in}}%
\pgfpathlineto{\pgfqpoint{12.395085in}{8.065121in}}%
\pgfpathlineto{\pgfqpoint{12.417633in}{8.066613in}}%
\pgfpathlineto{\pgfqpoint{12.419424in}{8.069339in}}%
\pgfpathlineto{\pgfqpoint{12.421033in}{8.070774in}}%
\pgfpathlineto{\pgfqpoint{12.422716in}{8.072225in}}%
\pgfpathlineto{\pgfqpoint{12.423637in}{8.073350in}}%
\pgfpathlineto{\pgfqpoint{12.425468in}{8.075135in}}%
\pgfpathlineto{\pgfqpoint{12.427534in}{8.076335in}}%
\pgfpathlineto{\pgfqpoint{12.429827in}{8.080338in}}%
\pgfpathlineto{\pgfqpoint{12.430478in}{8.081347in}}%
\pgfpathlineto{\pgfqpoint{12.432342in}{8.086114in}}%
\pgfpathlineto{\pgfqpoint{12.432825in}{8.087099in}}%
\pgfpathlineto{\pgfqpoint{12.434831in}{8.093548in}}%
\pgfpathlineto{\pgfqpoint{12.435789in}{8.094863in}}%
\pgfpathlineto{\pgfqpoint{12.437534in}{8.099983in}}%
\pgfpathlineto{\pgfqpoint{12.440364in}{8.108548in}}%
\pgfpathlineto{\pgfqpoint{12.441067in}{8.109816in}}%
\pgfpathlineto{\pgfqpoint{12.445242in}{8.120502in}}%
\pgfpathlineto{\pgfqpoint{12.445778in}{8.121349in}}%
\pgfpathlineto{\pgfqpoint{12.447532in}{8.126787in}}%
\pgfpathlineto{\pgfqpoint{12.448366in}{8.128089in}}%
\pgfpathlineto{\pgfqpoint{12.450177in}{8.133600in}}%
\pgfpathlineto{\pgfqpoint{12.450703in}{8.133600in}}%
\pgfpathlineto{\pgfqpoint{12.452423in}{8.139007in}}%
\pgfpathlineto{\pgfqpoint{12.459983in}{8.152427in}}%
\pgfpathlineto{\pgfqpoint{12.461713in}{8.155802in}}%
\pgfpathlineto{\pgfqpoint{12.462287in}{8.157054in}}%
\pgfpathlineto{\pgfqpoint{12.464285in}{8.161802in}}%
\pgfpathlineto{\pgfqpoint{12.465490in}{8.163291in}}%
\pgfpathlineto{\pgfqpoint{12.467744in}{8.168149in}}%
\pgfpathlineto{\pgfqpoint{12.468164in}{8.168532in}}%
\pgfpathlineto{\pgfqpoint{12.469838in}{8.171898in}}%
\pgfpathlineto{\pgfqpoint{12.470394in}{8.172554in}}%
\pgfpathlineto{\pgfqpoint{12.472122in}{8.176073in}}%
\pgfpathlineto{\pgfqpoint{12.472673in}{8.176073in}}%
\pgfpathlineto{\pgfqpoint{12.474318in}{8.179712in}}%
\pgfpathlineto{\pgfqpoint{12.476291in}{8.180899in}}%
\pgfpathlineto{\pgfqpoint{12.477912in}{8.183393in}}%
\pgfpathlineto{\pgfqpoint{12.479255in}{8.184812in}}%
\pgfpathlineto{\pgfqpoint{12.480857in}{8.186909in}}%
\pgfpathlineto{\pgfqpoint{12.484031in}{8.188387in}}%
\pgfpathlineto{\pgfqpoint{12.485734in}{8.188809in}}%
\pgfpathlineto{\pgfqpoint{12.490069in}{8.190345in}}%
\pgfpathlineto{\pgfqpoint{12.493763in}{8.195806in}}%
\pgfpathlineto{\pgfqpoint{12.495338in}{8.252691in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.411206in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{10.455226in}{6.456064in}}%
\pgfpathlineto{\pgfqpoint{10.498290in}{6.519695in}}%
\pgfpathlineto{\pgfqpoint{10.540678in}{6.576889in}}%
\pgfpathlineto{\pgfqpoint{10.582712in}{6.628488in}}%
\pgfpathlineto{\pgfqpoint{10.624662in}{6.675152in}}%
\pgfpathlineto{\pgfqpoint{10.666715in}{6.717359in}}%
\pgfpathlineto{\pgfqpoint{10.709113in}{6.755579in}}%
\pgfpathlineto{\pgfqpoint{10.752173in}{6.790264in}}%
\pgfpathlineto{\pgfqpoint{10.796137in}{6.821730in}}%
\pgfpathlineto{\pgfqpoint{10.841379in}{6.850313in}}%
\pgfpathlineto{\pgfqpoint{10.888163in}{6.876216in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{6.898306in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{6.898306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.580348in}{6.488763in}}%
\pgfpathlineto{\pgfqpoint{10.625601in}{6.569089in}}%
\pgfpathlineto{\pgfqpoint{10.669506in}{6.640813in}}%
\pgfpathlineto{\pgfqpoint{10.712736in}{6.705576in}}%
\pgfpathlineto{\pgfqpoint{10.755304in}{6.763831in}}%
\pgfpathlineto{\pgfqpoint{10.797349in}{6.816207in}}%
\pgfpathlineto{\pgfqpoint{10.839385in}{6.863685in}}%
\pgfpathlineto{\pgfqpoint{10.881535in}{6.906657in}}%
\pgfpathlineto{\pgfqpoint{10.923956in}{6.945517in}}%
\pgfpathlineto{\pgfqpoint{10.966972in}{6.980749in}}%
\pgfpathlineto{\pgfqpoint{11.010787in}{7.012658in}}%
\pgfpathlineto{\pgfqpoint{11.055829in}{7.041644in}}%
\pgfpathlineto{\pgfqpoint{11.102394in}{7.067932in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.068256in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.068256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.759646in}{6.589258in}}%
\pgfpathlineto{\pgfqpoint{10.806534in}{6.680619in}}%
\pgfpathlineto{\pgfqpoint{10.851884in}{6.762290in}}%
\pgfpathlineto{\pgfqpoint{10.896060in}{6.835559in}}%
\pgfpathlineto{\pgfqpoint{10.939209in}{6.901237in}}%
\pgfpathlineto{\pgfqpoint{10.981770in}{6.960479in}}%
\pgfpathlineto{\pgfqpoint{11.023883in}{7.013880in}}%
\pgfpathlineto{\pgfqpoint{11.065819in}{7.062133in}}%
\pgfpathlineto{\pgfqpoint{11.107841in}{7.105826in}}%
\pgfpathlineto{\pgfqpoint{11.150141in}{7.145388in}}%
\pgfpathlineto{\pgfqpoint{11.192990in}{7.181259in}}%
\pgfpathlineto{\pgfqpoint{11.236603in}{7.213761in}}%
\pgfpathlineto{\pgfqpoint{11.281384in}{7.243288in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.243857in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.243857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.928788in}{6.675229in}}%
\pgfpathlineto{\pgfqpoint{10.977300in}{6.777637in}}%
\pgfpathlineto{\pgfqpoint{11.024068in}{6.869283in}}%
\pgfpathlineto{\pgfqpoint{11.069446in}{6.951512in}}%
\pgfpathlineto{\pgfqpoint{11.113583in}{7.025205in}}%
\pgfpathlineto{\pgfqpoint{11.156925in}{7.091638in}}%
\pgfpathlineto{\pgfqpoint{11.199629in}{7.151495in}}%
\pgfpathlineto{\pgfqpoint{11.241836in}{7.205396in}}%
\pgfpathlineto{\pgfqpoint{11.283889in}{7.254135in}}%
\pgfpathlineto{\pgfqpoint{11.325942in}{7.298180in}}%
\pgfpathlineto{\pgfqpoint{11.368272in}{7.338068in}}%
\pgfpathlineto{\pgfqpoint{11.411061in}{7.374169in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.404645in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.404645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.108086in}{6.757202in}}%
\pgfpathlineto{\pgfqpoint{11.159014in}{6.873236in}}%
\pgfpathlineto{\pgfqpoint{11.207697in}{6.976620in}}%
\pgfpathlineto{\pgfqpoint{11.254567in}{7.069045in}}%
\pgfpathlineto{\pgfqpoint{11.300072in}{7.152055in}}%
\pgfpathlineto{\pgfqpoint{11.344407in}{7.226584in}}%
\pgfpathlineto{\pgfqpoint{11.387793in}{7.293551in}}%
\pgfpathlineto{\pgfqpoint{11.430426in}{7.353756in}}%
\pgfpathlineto{\pgfqpoint{11.472686in}{7.408151in}}%
\pgfpathlineto{\pgfqpoint{11.514666in}{7.457208in}}%
\pgfpathlineto{\pgfqpoint{11.556714in}{7.501634in}}%
\pgfpathlineto{\pgfqpoint{11.599000in}{7.541845in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.569275in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.569275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.277228in}{6.826208in}}%
\pgfpathlineto{\pgfqpoint{11.330947in}{6.956731in}}%
\pgfpathlineto{\pgfqpoint{11.381745in}{7.072197in}}%
\pgfpathlineto{\pgfqpoint{11.430469in}{7.175410in}}%
\pgfpathlineto{\pgfqpoint{11.477316in}{7.267534in}}%
\pgfpathlineto{\pgfqpoint{11.522772in}{7.350211in}}%
\pgfpathlineto{\pgfqpoint{11.567053in}{7.424422in}}%
\pgfpathlineto{\pgfqpoint{11.610361in}{7.491061in}}%
\pgfpathlineto{\pgfqpoint{11.653081in}{7.551189in}}%
\pgfpathlineto{\pgfqpoint{11.695323in}{7.605367in}}%
\pgfpathlineto{\pgfqpoint{11.737369in}{7.654314in}}%
\pgfpathlineto{\pgfqpoint{11.779376in}{7.698520in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{7.718485in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{7.718485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.456526in}{6.890995in}}%
\pgfpathlineto{\pgfqpoint{11.513397in}{7.037824in}}%
\pgfpathlineto{\pgfqpoint{11.566807in}{7.167332in}}%
\pgfpathlineto{\pgfqpoint{11.617647in}{7.282652in}}%
\pgfpathlineto{\pgfqpoint{11.666386in}{7.385654in}}%
\pgfpathlineto{\pgfqpoint{11.713275in}{7.477620in}}%
\pgfpathlineto{\pgfqpoint{11.758600in}{7.559830in}}%
\pgfpathlineto{\pgfqpoint{11.802871in}{7.633816in}}%
\pgfpathlineto{\pgfqpoint{11.846189in}{7.700268in}}%
\pgfpathlineto{\pgfqpoint{11.888817in}{7.760082in}}%
\pgfpathlineto{\pgfqpoint{11.931042in}{7.814068in}}%
\pgfpathlineto{\pgfqpoint{11.973036in}{7.862798in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{7.869535in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{7.869535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.625668in}{6.944737in}}%
\pgfpathlineto{\pgfqpoint{11.685651in}{7.107649in}}%
\pgfpathlineto{\pgfqpoint{11.741892in}{7.251644in}}%
\pgfpathlineto{\pgfqpoint{11.794930in}{7.379118in}}%
\pgfpathlineto{\pgfqpoint{11.845346in}{7.492412in}}%
\pgfpathlineto{\pgfqpoint{11.893651in}{7.593517in}}%
\pgfpathlineto{\pgfqpoint{11.940265in}{7.684037in}}%
\pgfpathlineto{\pgfqpoint{11.985505in}{7.765242in}}%
\pgfpathlineto{\pgfqpoint{12.029605in}{7.838138in}}%
\pgfpathlineto{\pgfqpoint{12.072809in}{7.903666in}}%
\pgfpathlineto{\pgfqpoint{12.115396in}{7.962716in}}%
\pgfpathlineto{\pgfqpoint{12.148328in}{8.004734in}}%
\pgfpathlineto{\pgfqpoint{12.148328in}{8.004734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.804966in}{6.994506in}}%
\pgfpathlineto{\pgfqpoint{11.869167in}{7.177243in}}%
\pgfpathlineto{\pgfqpoint{11.928803in}{7.337823in}}%
\pgfpathlineto{\pgfqpoint{11.984529in}{7.479164in}}%
\pgfpathlineto{\pgfqpoint{12.037228in}{7.604552in}}%
\pgfpathlineto{\pgfqpoint{12.087400in}{7.716083in}}%
\pgfpathlineto{\pgfqpoint{12.135477in}{7.815550in}}%
\pgfpathlineto{\pgfqpoint{12.181917in}{7.904633in}}%
\pgfpathlineto{\pgfqpoint{12.226938in}{7.984406in}}%
\pgfpathlineto{\pgfqpoint{12.270864in}{8.056043in}}%
\pgfpathlineto{\pgfqpoint{12.313944in}{8.120474in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.139755in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.139755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{12.047300in}{7.239768in}}%
\pgfpathlineto{\pgfqpoint{12.110384in}{7.417085in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{7.572678in}}%
\pgfpathlineto{\pgfqpoint{12.223936in}{7.710117in}}%
\pgfpathlineto{\pgfqpoint{12.276033in}{7.832168in}}%
\pgfpathlineto{\pgfqpoint{12.325663in}{7.940701in}}%
\pgfpathlineto{\pgfqpoint{12.373292in}{8.037556in}}%
\pgfpathlineto{\pgfqpoint{12.419339in}{8.124303in}}%
\pgfpathlineto{\pgfqpoint{12.464071in}{8.202085in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.039385in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{7.039385in}}%
\pgfpathlineto{\pgfqpoint{10.933866in}{7.039385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.234663in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.234663in}}%
\pgfpathlineto{\pgfqpoint{11.103008in}{7.234663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.441665in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.441665in}}%
\pgfpathlineto{\pgfqpoint{11.282306in}{7.441665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.636943in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.636943in}}%
\pgfpathlineto{\pgfqpoint{11.451448in}{7.636943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.843945in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.843945in}}%
\pgfpathlineto{\pgfqpoint{11.630746in}{7.843945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.039223in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{8.039223in}}%
\pgfpathlineto{\pgfqpoint{11.799888in}{8.039223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.246225in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{8.246225in}}%
\pgfpathlineto{\pgfqpoint{11.979186in}{8.246225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.291241in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{12.414025in}{8.261894in}}%
\pgfpathlineto{\pgfqpoint{12.414025in}{8.261894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.291241in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.291241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.355735in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.355735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.439068in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.417071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232676in}{4.652677in}}%
\pgfpathcurveto{\pgfqpoint{1.243726in}{4.652677in}}{\pgfqpoint{1.254325in}{4.657067in}}{\pgfqpoint{1.262139in}{4.664881in}}%
\pgfpathcurveto{\pgfqpoint{1.269953in}{4.672694in}}{\pgfqpoint{1.274343in}{4.683293in}}{\pgfqpoint{1.274343in}{4.694344in}}%
\pgfpathcurveto{\pgfqpoint{1.274343in}{4.705394in}}{\pgfqpoint{1.269953in}{4.715993in}}{\pgfqpoint{1.262139in}{4.723806in}}%
\pgfpathcurveto{\pgfqpoint{1.254325in}{4.731620in}}{\pgfqpoint{1.243726in}{4.736010in}}{\pgfqpoint{1.232676in}{4.736010in}}%
\pgfpathcurveto{\pgfqpoint{1.221626in}{4.736010in}}{\pgfqpoint{1.211027in}{4.731620in}}{\pgfqpoint{1.203213in}{4.723806in}}%
\pgfpathcurveto{\pgfqpoint{1.195400in}{4.715993in}}{\pgfqpoint{1.191010in}{4.705394in}}{\pgfqpoint{1.191010in}{4.694344in}}%
\pgfpathcurveto{\pgfqpoint{1.191010in}{4.683293in}}{\pgfqpoint{1.195400in}{4.672694in}}{\pgfqpoint{1.203213in}{4.664881in}}%
\pgfpathcurveto{\pgfqpoint{1.211027in}{4.657067in}}{\pgfqpoint{1.221626in}{4.652677in}}{\pgfqpoint{1.232676in}{4.652677in}}%
\pgfpathlineto{\pgfqpoint{1.232676in}{4.652677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473302in}{4.324599in}}%
\pgfpathcurveto{\pgfqpoint{1.484352in}{4.324599in}}{\pgfqpoint{1.494951in}{4.328990in}}{\pgfqpoint{1.502765in}{4.336803in}}%
\pgfpathcurveto{\pgfqpoint{1.510579in}{4.344617in}}{\pgfqpoint{1.514969in}{4.355216in}}{\pgfqpoint{1.514969in}{4.366266in}}%
\pgfpathcurveto{\pgfqpoint{1.514969in}{4.377316in}}{\pgfqpoint{1.510579in}{4.387915in}}{\pgfqpoint{1.502765in}{4.395729in}}%
\pgfpathcurveto{\pgfqpoint{1.494951in}{4.403542in}}{\pgfqpoint{1.484352in}{4.407933in}}{\pgfqpoint{1.473302in}{4.407933in}}%
\pgfpathcurveto{\pgfqpoint{1.462252in}{4.407933in}}{\pgfqpoint{1.451653in}{4.403542in}}{\pgfqpoint{1.443839in}{4.395729in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{4.387915in}}{\pgfqpoint{1.431636in}{4.377316in}}{\pgfqpoint{1.431636in}{4.366266in}}%
\pgfpathcurveto{\pgfqpoint{1.431636in}{4.355216in}}{\pgfqpoint{1.436026in}{4.344617in}}{\pgfqpoint{1.443839in}{4.336803in}}%
\pgfpathcurveto{\pgfqpoint{1.451653in}{4.328990in}}{\pgfqpoint{1.462252in}{4.324599in}}{\pgfqpoint{1.473302in}{4.324599in}}%
\pgfpathlineto{\pgfqpoint{1.473302in}{4.324599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728376in}{4.036968in}}%
\pgfpathcurveto{\pgfqpoint{1.739426in}{4.036968in}}{\pgfqpoint{1.750025in}{4.041358in}}{\pgfqpoint{1.757839in}{4.049172in}}%
\pgfpathcurveto{\pgfqpoint{1.765652in}{4.056986in}}{\pgfqpoint{1.770043in}{4.067585in}}{\pgfqpoint{1.770043in}{4.078635in}}%
\pgfpathcurveto{\pgfqpoint{1.770043in}{4.089685in}}{\pgfqpoint{1.765652in}{4.100284in}}{\pgfqpoint{1.757839in}{4.108098in}}%
\pgfpathcurveto{\pgfqpoint{1.750025in}{4.115911in}}{\pgfqpoint{1.739426in}{4.120301in}}{\pgfqpoint{1.728376in}{4.120301in}}%
\pgfpathcurveto{\pgfqpoint{1.717326in}{4.120301in}}{\pgfqpoint{1.706727in}{4.115911in}}{\pgfqpoint{1.698913in}{4.108098in}}%
\pgfpathcurveto{\pgfqpoint{1.691100in}{4.100284in}}{\pgfqpoint{1.686709in}{4.089685in}}{\pgfqpoint{1.686709in}{4.078635in}}%
\pgfpathcurveto{\pgfqpoint{1.686709in}{4.067585in}}{\pgfqpoint{1.691100in}{4.056986in}}{\pgfqpoint{1.698913in}{4.049172in}}%
\pgfpathcurveto{\pgfqpoint{1.706727in}{4.041358in}}{\pgfqpoint{1.717326in}{4.036968in}}{\pgfqpoint{1.728376in}{4.036968in}}%
\pgfpathlineto{\pgfqpoint{1.728376in}{4.036968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969002in}{3.812865in}}%
\pgfpathcurveto{\pgfqpoint{1.980052in}{3.812865in}}{\pgfqpoint{1.990651in}{3.817255in}}{\pgfqpoint{1.998465in}{3.825069in}}%
\pgfpathcurveto{\pgfqpoint{2.006278in}{3.832883in}}{\pgfqpoint{2.010669in}{3.843482in}}{\pgfqpoint{2.010669in}{3.854532in}}%
\pgfpathcurveto{\pgfqpoint{2.010669in}{3.865582in}}{\pgfqpoint{2.006278in}{3.876181in}}{\pgfqpoint{1.998465in}{3.883995in}}%
\pgfpathcurveto{\pgfqpoint{1.990651in}{3.891808in}}{\pgfqpoint{1.980052in}{3.896198in}}{\pgfqpoint{1.969002in}{3.896198in}}%
\pgfpathcurveto{\pgfqpoint{1.957952in}{3.896198in}}{\pgfqpoint{1.947353in}{3.891808in}}{\pgfqpoint{1.939539in}{3.883995in}}%
\pgfpathcurveto{\pgfqpoint{1.931726in}{3.876181in}}{\pgfqpoint{1.927335in}{3.865582in}}{\pgfqpoint{1.927335in}{3.854532in}}%
\pgfpathcurveto{\pgfqpoint{1.927335in}{3.843482in}}{\pgfqpoint{1.931726in}{3.832883in}}{\pgfqpoint{1.939539in}{3.825069in}}%
\pgfpathcurveto{\pgfqpoint{1.947353in}{3.817255in}}{\pgfqpoint{1.957952in}{3.812865in}}{\pgfqpoint{1.969002in}{3.812865in}}%
\pgfpathlineto{\pgfqpoint{1.969002in}{3.812865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224076in}{3.649951in}}%
\pgfpathcurveto{\pgfqpoint{2.235126in}{3.649951in}}{\pgfqpoint{2.245725in}{3.654342in}}{\pgfqpoint{2.253539in}{3.662155in}}%
\pgfpathcurveto{\pgfqpoint{2.261352in}{3.669969in}}{\pgfqpoint{2.265743in}{3.680568in}}{\pgfqpoint{2.265743in}{3.691618in}}%
\pgfpathcurveto{\pgfqpoint{2.265743in}{3.702668in}}{\pgfqpoint{2.261352in}{3.713267in}}{\pgfqpoint{2.253539in}{3.721081in}}%
\pgfpathcurveto{\pgfqpoint{2.245725in}{3.728894in}}{\pgfqpoint{2.235126in}{3.733285in}}{\pgfqpoint{2.224076in}{3.733285in}}%
\pgfpathcurveto{\pgfqpoint{2.213026in}{3.733285in}}{\pgfqpoint{2.202427in}{3.728894in}}{\pgfqpoint{2.194613in}{3.721081in}}%
\pgfpathcurveto{\pgfqpoint{2.186800in}{3.713267in}}{\pgfqpoint{2.182409in}{3.702668in}}{\pgfqpoint{2.182409in}{3.691618in}}%
\pgfpathcurveto{\pgfqpoint{2.182409in}{3.680568in}}{\pgfqpoint{2.186800in}{3.669969in}}{\pgfqpoint{2.194613in}{3.662155in}}%
\pgfpathcurveto{\pgfqpoint{2.202427in}{3.654342in}}{\pgfqpoint{2.213026in}{3.649951in}}{\pgfqpoint{2.224076in}{3.649951in}}%
\pgfpathlineto{\pgfqpoint{2.224076in}{3.649951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464702in}{3.558461in}}%
\pgfpathcurveto{\pgfqpoint{2.475752in}{3.558461in}}{\pgfqpoint{2.486351in}{3.562851in}}{\pgfqpoint{2.494165in}{3.570664in}}%
\pgfpathcurveto{\pgfqpoint{2.501978in}{3.578478in}}{\pgfqpoint{2.506369in}{3.589077in}}{\pgfqpoint{2.506369in}{3.600127in}}%
\pgfpathcurveto{\pgfqpoint{2.506369in}{3.611177in}}{\pgfqpoint{2.501978in}{3.621776in}}{\pgfqpoint{2.494165in}{3.629590in}}%
\pgfpathcurveto{\pgfqpoint{2.486351in}{3.637404in}}{\pgfqpoint{2.475752in}{3.641794in}}{\pgfqpoint{2.464702in}{3.641794in}}%
\pgfpathcurveto{\pgfqpoint{2.453652in}{3.641794in}}{\pgfqpoint{2.443053in}{3.637404in}}{\pgfqpoint{2.435239in}{3.629590in}}%
\pgfpathcurveto{\pgfqpoint{2.427426in}{3.621776in}}{\pgfqpoint{2.423035in}{3.611177in}}{\pgfqpoint{2.423035in}{3.600127in}}%
\pgfpathcurveto{\pgfqpoint{2.423035in}{3.589077in}}{\pgfqpoint{2.427426in}{3.578478in}}{\pgfqpoint{2.435239in}{3.570664in}}%
\pgfpathcurveto{\pgfqpoint{2.443053in}{3.562851in}}{\pgfqpoint{2.453652in}{3.558461in}}{\pgfqpoint{2.464702in}{3.558461in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{3.558461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719776in}{3.496168in}}%
\pgfpathcurveto{\pgfqpoint{2.730826in}{3.496168in}}{\pgfqpoint{2.741425in}{3.500559in}}{\pgfqpoint{2.749239in}{3.508372in}}%
\pgfpathcurveto{\pgfqpoint{2.757052in}{3.516186in}}{\pgfqpoint{2.761442in}{3.526785in}}{\pgfqpoint{2.761442in}{3.537835in}}%
\pgfpathcurveto{\pgfqpoint{2.761442in}{3.548885in}}{\pgfqpoint{2.757052in}{3.559484in}}{\pgfqpoint{2.749239in}{3.567298in}}%
\pgfpathcurveto{\pgfqpoint{2.741425in}{3.575111in}}{\pgfqpoint{2.730826in}{3.579502in}}{\pgfqpoint{2.719776in}{3.579502in}}%
\pgfpathcurveto{\pgfqpoint{2.708726in}{3.579502in}}{\pgfqpoint{2.698127in}{3.575111in}}{\pgfqpoint{2.690313in}{3.567298in}}%
\pgfpathcurveto{\pgfqpoint{2.682499in}{3.559484in}}{\pgfqpoint{2.678109in}{3.548885in}}{\pgfqpoint{2.678109in}{3.537835in}}%
\pgfpathcurveto{\pgfqpoint{2.678109in}{3.526785in}}{\pgfqpoint{2.682499in}{3.516186in}}{\pgfqpoint{2.690313in}{3.508372in}}%
\pgfpathcurveto{\pgfqpoint{2.698127in}{3.500559in}}{\pgfqpoint{2.708726in}{3.496168in}}{\pgfqpoint{2.719776in}{3.496168in}}%
\pgfpathlineto{\pgfqpoint{2.719776in}{3.496168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032116in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032116in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612778in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612778in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193439in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193439in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774100in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774100in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728501in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801048in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857320in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903297in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942171in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975845in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005547in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206913in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309162in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381709in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437981in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483959in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522832in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556506in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586208in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787574in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889824in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962371in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018643in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064620in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103494in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137167in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166870in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368236in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470485in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543032in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599304in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645281in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684155in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717829in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747531in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948897in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051146in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.140837in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.852497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.804272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.454908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.574888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.678819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.770492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.391991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.707575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.931486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.105164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.247069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.367049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.470980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=4.449318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914333in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{0.964220in}{5.263808in}}%
\pgfpathlineto{\pgfqpoint{1.024660in}{5.115742in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{4.931382in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{4.853737in}}%
\pgfpathlineto{\pgfqpoint{1.171399in}{4.795112in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{4.703435in}}%
\pgfpathlineto{\pgfqpoint{1.261948in}{4.642662in}}%
\pgfpathlineto{\pgfqpoint{1.286411in}{4.609067in}}%
\pgfpathlineto{\pgfqpoint{1.347259in}{4.533538in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{4.505654in}}%
\pgfpathlineto{\pgfqpoint{1.399428in}{4.481676in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.446219in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.446219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084034in}{5.191829in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{5.097189in}}%
\pgfpathlineto{\pgfqpoint{1.187920in}{4.925474in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{4.687662in}}%
\pgfpathlineto{\pgfqpoint{1.308314in}{4.620577in}}%
\pgfpathlineto{\pgfqpoint{1.334073in}{4.571263in}}%
\pgfpathlineto{\pgfqpoint{1.383679in}{4.485230in}}%
\pgfpathlineto{\pgfqpoint{1.408395in}{4.446430in}}%
\pgfpathlineto{\pgfqpoint{1.462562in}{4.372348in}}%
\pgfpathlineto{\pgfqpoint{1.494681in}{4.331769in}}%
\pgfpathlineto{\pgfqpoint{1.529896in}{4.292582in}}%
\pgfpathlineto{\pgfqpoint{1.577619in}{4.239778in}}%
\pgfpathlineto{\pgfqpoint{1.604077in}{4.203927in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{4.197810in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{4.197810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263926in}{5.016648in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{4.792764in}}%
\pgfpathlineto{\pgfqpoint{1.372978in}{4.698953in}}%
\pgfpathlineto{\pgfqpoint{1.422184in}{4.575127in}}%
\pgfpathlineto{\pgfqpoint{1.453081in}{4.506978in}}%
\pgfpathlineto{\pgfqpoint{1.517592in}{4.377564in}}%
\pgfpathlineto{\pgfqpoint{1.545204in}{4.329667in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{4.144215in}}%
\pgfpathlineto{\pgfqpoint{1.675344in}{4.118290in}}%
\pgfpathlineto{\pgfqpoint{1.690309in}{4.102088in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{4.066845in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{3.991870in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{3.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433627in}{4.876315in}}%
\pgfpathlineto{\pgfqpoint{1.465075in}{4.783825in}}%
\pgfpathlineto{\pgfqpoint{1.511776in}{4.650844in}}%
\pgfpathlineto{\pgfqpoint{1.562938in}{4.499047in}}%
\pgfpathlineto{\pgfqpoint{1.610386in}{4.368953in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{4.322132in}}%
\pgfpathlineto{\pgfqpoint{1.656079in}{4.274048in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{4.224833in}}%
\pgfpathlineto{\pgfqpoint{1.716676in}{4.176958in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{4.139181in}}%
\pgfpathlineto{\pgfqpoint{1.783712in}{4.091624in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{4.031032in}}%
\pgfpathlineto{\pgfqpoint{1.868581in}{3.981474in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{3.942171in}}%
\pgfpathlineto{\pgfqpoint{1.943769in}{3.885714in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.868470in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.868470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613519in}{4.767523in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{4.397009in}}%
\pgfpathlineto{\pgfqpoint{1.746925in}{4.346404in}}%
\pgfpathlineto{\pgfqpoint{1.828732in}{4.156166in}}%
\pgfpathlineto{\pgfqpoint{1.890729in}{4.055616in}}%
\pgfpathlineto{\pgfqpoint{1.911052in}{4.027902in}}%
\pgfpathlineto{\pgfqpoint{1.938423in}{3.990446in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.935310in}}%
\pgfpathlineto{\pgfqpoint{2.015412in}{3.890654in}}%
\pgfpathlineto{\pgfqpoint{2.043508in}{3.848765in}}%
\pgfpathlineto{\pgfqpoint{2.072164in}{3.809226in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{3.784342in}}%
\pgfpathlineto{\pgfqpoint{2.116726in}{3.763397in}}%
\pgfpathlineto{\pgfqpoint{2.131106in}{3.754135in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.750346in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.750346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783220in}{4.666643in}}%
\pgfpathlineto{\pgfqpoint{1.849155in}{4.453568in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{4.338458in}}%
\pgfpathlineto{\pgfqpoint{1.911941in}{4.262704in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{4.159744in}}%
\pgfpathlineto{\pgfqpoint{1.970743in}{4.100868in}}%
\pgfpathlineto{\pgfqpoint{1.994202in}{4.047172in}}%
\pgfpathlineto{\pgfqpoint{2.009315in}{4.019696in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{3.993843in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{3.961921in}}%
\pgfpathlineto{\pgfqpoint{2.117194in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{3.828693in}}%
\pgfpathlineto{\pgfqpoint{2.193866in}{3.769545in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{3.720716in}}%
\pgfpathlineto{\pgfqpoint{2.255778in}{3.704517in}}%
\pgfpathlineto{\pgfqpoint{2.275129in}{3.691340in}}%
\pgfpathlineto{\pgfqpoint{2.290809in}{3.684549in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{3.680093in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{3.680093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963112in}{4.596923in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{4.482211in}}%
\pgfpathlineto{\pgfqpoint{2.063052in}{4.276762in}}%
\pgfpathlineto{\pgfqpoint{2.105358in}{4.144027in}}%
\pgfpathlineto{\pgfqpoint{2.122681in}{4.102763in}}%
\pgfpathlineto{\pgfqpoint{2.144231in}{4.059998in}}%
\pgfpathlineto{\pgfqpoint{2.168266in}{4.011920in}}%
\pgfpathlineto{\pgfqpoint{2.250294in}{3.827495in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{3.803709in}}%
\pgfpathlineto{\pgfqpoint{2.278890in}{3.788544in}}%
\pgfpathlineto{\pgfqpoint{2.309108in}{3.756007in}}%
\pgfpathlineto{\pgfqpoint{2.348890in}{3.704869in}}%
\pgfpathlineto{\pgfqpoint{2.393012in}{3.670981in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{3.654598in}}%
\pgfpathlineto{\pgfqpoint{2.442605in}{3.640080in}}%
\pgfpathlineto{\pgfqpoint{2.486823in}{3.617526in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{3.617163in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{3.617163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132813in}{4.530750in}}%
\pgfpathlineto{\pgfqpoint{2.200637in}{4.285996in}}%
\pgfpathlineto{\pgfqpoint{2.283599in}{4.012695in}}%
\pgfpathlineto{\pgfqpoint{2.302133in}{3.973536in}}%
\pgfpathlineto{\pgfqpoint{2.353012in}{3.872076in}}%
\pgfpathlineto{\pgfqpoint{2.432607in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{2.449856in}{3.705391in}}%
\pgfpathlineto{\pgfqpoint{2.486922in}{3.665533in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{3.641832in}}%
\pgfpathlineto{\pgfqpoint{2.567767in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{2.581683in}{3.595691in}}%
\pgfpathlineto{\pgfqpoint{2.591379in}{3.592105in}}%
\pgfpathlineto{\pgfqpoint{2.619128in}{3.584499in}}%
\pgfpathlineto{\pgfqpoint{2.629440in}{3.576887in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.550498in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.550498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312705in}{4.471431in}}%
\pgfpathlineto{\pgfqpoint{2.442605in}{4.030021in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{3.960243in}}%
\pgfpathlineto{\pgfqpoint{2.485026in}{3.915740in}}%
\pgfpathlineto{\pgfqpoint{2.518948in}{3.843973in}}%
\pgfpathlineto{\pgfqpoint{2.565107in}{3.756886in}}%
\pgfpathlineto{\pgfqpoint{2.575046in}{3.748341in}}%
\pgfpathlineto{\pgfqpoint{2.598622in}{3.730627in}}%
\pgfpathlineto{\pgfqpoint{2.610238in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{2.642051in}{3.679576in}}%
\pgfpathlineto{\pgfqpoint{2.660568in}{3.669136in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{3.659979in}}%
\pgfpathlineto{\pgfqpoint{2.684783in}{3.647345in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{3.618550in}}%
\pgfpathlineto{\pgfqpoint{2.722091in}{3.610282in}}%
\pgfpathlineto{\pgfqpoint{2.737722in}{3.603785in}}%
\pgfpathlineto{\pgfqpoint{2.754157in}{3.595865in}}%
\pgfpathlineto{\pgfqpoint{2.766102in}{3.586311in}}%
\pgfpathlineto{\pgfqpoint{2.792565in}{3.563482in}}%
\pgfpathlineto{\pgfqpoint{2.806706in}{3.556904in}}%
\pgfpathlineto{\pgfqpoint{2.829722in}{3.550555in}}%
\pgfpathlineto{\pgfqpoint{2.837094in}{3.548707in}}%
\pgfpathlineto{\pgfqpoint{2.837094in}{3.548707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486890in}{4.457979in}}%
\pgfpathlineto{\pgfqpoint{2.570046in}{4.165530in}}%
\pgfpathlineto{\pgfqpoint{2.594017in}{4.097339in}}%
\pgfpathlineto{\pgfqpoint{2.616790in}{4.028872in}}%
\pgfpathlineto{\pgfqpoint{2.651381in}{3.924884in}}%
\pgfpathlineto{\pgfqpoint{2.674412in}{3.866933in}}%
\pgfpathlineto{\pgfqpoint{2.687861in}{3.840825in}}%
\pgfpathlineto{\pgfqpoint{2.705644in}{3.813355in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{3.720288in}}%
\pgfpathlineto{\pgfqpoint{2.795528in}{3.678261in}}%
\pgfpathlineto{\pgfqpoint{2.807825in}{3.665407in}}%
\pgfpathlineto{\pgfqpoint{2.904870in}{3.580748in}}%
\pgfpathlineto{\pgfqpoint{2.919993in}{3.574610in}}%
\pgfpathlineto{\pgfqpoint{2.957854in}{3.559810in}}%
\pgfpathlineto{\pgfqpoint{2.969090in}{3.551398in}}%
\pgfpathlineto{\pgfqpoint{3.001359in}{3.521411in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.914333in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{0.964220in}{5.263808in}}%
\pgfpathlineto{\pgfqpoint{0.988842in}{5.202095in}}%
\pgfpathlineto{\pgfqpoint{0.990668in}{5.185159in}}%
\pgfpathlineto{\pgfqpoint{0.993203in}{5.177403in}}%
\pgfpathlineto{\pgfqpoint{0.993922in}{5.177364in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{5.169753in}}%
\pgfpathlineto{\pgfqpoint{0.997135in}{5.169709in}}%
\pgfpathlineto{\pgfqpoint{0.999605in}{5.162249in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{5.162192in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{5.157257in}}%
\pgfpathlineto{\pgfqpoint{1.002747in}{5.157222in}}%
\pgfpathlineto{\pgfqpoint{1.005163in}{5.150016in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{5.149919in}}%
\pgfpathlineto{\pgfqpoint{1.008237in}{5.142885in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{5.142747in}}%
\pgfpathlineto{\pgfqpoint{1.010937in}{5.138042in}}%
\pgfpathlineto{\pgfqpoint{1.011273in}{5.137957in}}%
\pgfpathlineto{\pgfqpoint{1.013609in}{5.131214in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{5.130979in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{5.125584in}}%
\pgfpathlineto{\pgfqpoint{1.016910in}{5.125549in}}%
\pgfpathlineto{\pgfqpoint{1.019195in}{5.118857in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{5.118759in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{5.112260in}}%
\pgfpathlineto{\pgfqpoint{1.023065in}{5.112040in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{5.105602in}}%
\pgfpathlineto{\pgfqpoint{1.025929in}{5.105513in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{5.099206in}}%
\pgfpathlineto{\pgfqpoint{1.029073in}{5.099018in}}%
\pgfpathlineto{\pgfqpoint{1.031561in}{5.092813in}}%
\pgfpathlineto{\pgfqpoint{1.031870in}{5.092724in}}%
\pgfpathlineto{\pgfqpoint{1.034331in}{5.086592in}}%
\pgfpathlineto{\pgfqpoint{1.034942in}{5.086441in}}%
\pgfpathlineto{\pgfqpoint{1.037373in}{5.080372in}}%
\pgfpathlineto{\pgfqpoint{1.037675in}{5.080317in}}%
\pgfpathlineto{\pgfqpoint{1.040079in}{5.074269in}}%
\pgfpathlineto{\pgfqpoint{1.040677in}{5.074213in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{5.070196in}}%
\pgfpathlineto{\pgfqpoint{1.046284in}{5.061055in}}%
\pgfpathlineto{\pgfqpoint{1.046867in}{5.060954in}}%
\pgfpathlineto{\pgfqpoint{1.049186in}{5.055066in}}%
\pgfpathlineto{\pgfqpoint{1.050050in}{5.053916in}}%
\pgfpathlineto{\pgfqpoint{1.052340in}{5.048051in}}%
\pgfpathlineto{\pgfqpoint{1.052910in}{5.047965in}}%
\pgfpathlineto{\pgfqpoint{1.055455in}{5.041138in}}%
\pgfpathlineto{\pgfqpoint{1.056298in}{5.040908in}}%
\pgfpathlineto{\pgfqpoint{1.058533in}{5.035232in}}%
\pgfpathlineto{\pgfqpoint{1.058810in}{5.035210in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{5.030242in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{5.030164in}}%
\pgfpathlineto{\pgfqpoint{1.063488in}{5.024581in}}%
\pgfpathlineto{\pgfqpoint{1.063761in}{5.024556in}}%
\pgfpathlineto{\pgfqpoint{1.065389in}{5.010463in}}%
\pgfpathlineto{\pgfqpoint{1.066469in}{5.010390in}}%
\pgfpathlineto{\pgfqpoint{1.068348in}{5.004366in}}%
\pgfpathlineto{\pgfqpoint{1.069149in}{5.004338in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{4.998244in}}%
\pgfpathlineto{\pgfqpoint{1.071801in}{4.996692in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{4.996587in}}%
\pgfpathlineto{\pgfqpoint{1.073903in}{4.993621in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{4.993611in}}%
\pgfpathlineto{\pgfqpoint{1.076246in}{4.989028in}}%
\pgfpathlineto{\pgfqpoint{1.076505in}{4.989012in}}%
\pgfpathlineto{\pgfqpoint{1.078568in}{4.983027in}}%
\pgfpathlineto{\pgfqpoint{1.079081in}{4.983012in}}%
\pgfpathlineto{\pgfqpoint{1.081123in}{4.975505in}}%
\pgfpathlineto{\pgfqpoint{1.082896in}{4.973975in}}%
\pgfpathlineto{\pgfqpoint{1.083148in}{4.973779in}}%
\pgfpathlineto{\pgfqpoint{1.084907in}{4.970915in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{4.962067in}}%
\pgfpathlineto{\pgfqpoint{1.089375in}{4.960288in}}%
\pgfpathlineto{\pgfqpoint{1.091336in}{4.954743in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{4.953295in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{4.948762in}}%
\pgfpathlineto{\pgfqpoint{1.096650in}{4.943169in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{4.941609in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{4.936052in}}%
\pgfpathlineto{\pgfqpoint{1.101621in}{4.934567in}}%
\pgfpathlineto{\pgfqpoint{1.103489in}{4.929005in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{4.927524in}}%
\pgfpathlineto{\pgfqpoint{1.106495in}{4.922048in}}%
\pgfpathlineto{\pgfqpoint{1.107870in}{4.920652in}}%
\pgfpathlineto{\pgfqpoint{1.109693in}{4.915167in}}%
\pgfpathlineto{\pgfqpoint{1.110599in}{4.914954in}}%
\pgfpathlineto{\pgfqpoint{1.112402in}{4.909771in}}%
\pgfpathlineto{\pgfqpoint{1.113075in}{4.909710in}}%
\pgfpathlineto{\pgfqpoint{1.114638in}{4.907087in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{4.900479in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{4.900477in}}%
\pgfpathlineto{\pgfqpoint{1.119487in}{4.895222in}}%
\pgfpathlineto{\pgfqpoint{1.120141in}{4.895188in}}%
\pgfpathlineto{\pgfqpoint{1.122094in}{4.888801in}}%
\pgfpathlineto{\pgfqpoint{1.123172in}{4.888800in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{4.883653in}}%
\pgfpathlineto{\pgfqpoint{1.125528in}{4.883621in}}%
\pgfpathlineto{\pgfqpoint{1.128073in}{4.871588in}}%
\pgfpathlineto{\pgfqpoint{1.129965in}{4.868606in}}%
\pgfpathlineto{\pgfqpoint{1.130174in}{4.868496in}}%
\pgfpathlineto{\pgfqpoint{1.132051in}{4.863910in}}%
\pgfpathlineto{\pgfqpoint{1.133294in}{4.862494in}}%
\pgfpathlineto{\pgfqpoint{1.135148in}{4.856713in}}%
\pgfpathlineto{\pgfqpoint{1.136376in}{4.856615in}}%
\pgfpathlineto{\pgfqpoint{1.138004in}{4.853836in}}%
\pgfpathlineto{\pgfqpoint{1.138207in}{4.853819in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{4.848152in}}%
\pgfpathlineto{\pgfqpoint{1.141229in}{4.848093in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{4.842426in}}%
\pgfpathlineto{\pgfqpoint{1.144414in}{4.841022in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{4.836821in}}%
\pgfpathlineto{\pgfqpoint{1.147364in}{4.835427in}}%
\pgfpathlineto{\pgfqpoint{1.149311in}{4.831216in}}%
\pgfpathlineto{\pgfqpoint{1.150472in}{4.829751in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{4.825651in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{4.824204in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{4.820186in}}%
\pgfpathlineto{\pgfqpoint{1.156765in}{4.818798in}}%
\pgfpathlineto{\pgfqpoint{1.158641in}{4.813563in}}%
\pgfpathlineto{\pgfqpoint{1.160318in}{4.812513in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{4.811102in}}%
\pgfpathlineto{\pgfqpoint{1.162905in}{4.807268in}}%
\pgfpathlineto{\pgfqpoint{1.164188in}{4.805990in}}%
\pgfpathlineto{\pgfqpoint{1.166373in}{4.800986in}}%
\pgfpathlineto{\pgfqpoint{1.167097in}{4.800980in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{4.795815in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{4.795761in}}%
\pgfpathlineto{\pgfqpoint{1.171754in}{4.790733in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{4.790634in}}%
\pgfpathlineto{\pgfqpoint{1.174928in}{4.786226in}}%
\pgfpathlineto{\pgfqpoint{1.175803in}{4.785616in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{4.781370in}}%
\pgfpathlineto{\pgfqpoint{1.178754in}{4.780655in}}%
\pgfpathlineto{\pgfqpoint{1.180475in}{4.777832in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{4.776667in}}%
\pgfpathlineto{\pgfqpoint{1.183372in}{4.773024in}}%
\pgfpathlineto{\pgfqpoint{1.183711in}{4.771928in}}%
\pgfpathlineto{\pgfqpoint{1.186237in}{4.767332in}}%
\pgfpathlineto{\pgfqpoint{1.186906in}{4.765856in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{4.762636in}}%
\pgfpathlineto{\pgfqpoint{1.189401in}{4.761726in}}%
\pgfpathlineto{\pgfqpoint{1.191871in}{4.757673in}}%
\pgfpathlineto{\pgfqpoint{1.194965in}{4.752540in}}%
\pgfpathlineto{\pgfqpoint{1.195773in}{4.751339in}}%
\pgfpathlineto{\pgfqpoint{1.198181in}{4.748004in}}%
\pgfpathlineto{\pgfqpoint{1.198501in}{4.747990in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{4.743573in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{4.742348in}}%
\pgfpathlineto{\pgfqpoint{1.203557in}{4.739003in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{4.737860in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.733625in}}%
\pgfpathlineto{\pgfqpoint{1.207746in}{4.732276in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{4.728982in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{4.727771in}}%
\pgfpathlineto{\pgfqpoint{1.212622in}{4.725551in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{4.725538in}}%
\pgfpathlineto{\pgfqpoint{1.214427in}{4.722203in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{4.721085in}}%
\pgfpathlineto{\pgfqpoint{1.217258in}{4.717819in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{4.716633in}}%
\pgfpathlineto{\pgfqpoint{1.219911in}{4.713312in}}%
\pgfpathlineto{\pgfqpoint{1.220935in}{4.712186in}}%
\pgfpathlineto{\pgfqpoint{1.223116in}{4.707806in}}%
\pgfpathlineto{\pgfqpoint{1.224415in}{4.706655in}}%
\pgfpathlineto{\pgfqpoint{1.226424in}{4.703354in}}%
\pgfpathlineto{\pgfqpoint{1.227564in}{4.702154in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{4.698847in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{4.697694in}}%
\pgfpathlineto{\pgfqpoint{1.232772in}{4.693294in}}%
\pgfpathlineto{\pgfqpoint{1.234023in}{4.692115in}}%
\pgfpathlineto{\pgfqpoint{1.235957in}{4.688855in}}%
\pgfpathlineto{\pgfqpoint{1.237055in}{4.687644in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{4.684381in}}%
\pgfpathlineto{\pgfqpoint{1.240051in}{4.683197in}}%
\pgfpathlineto{\pgfqpoint{1.242207in}{4.678741in}}%
\pgfpathlineto{\pgfqpoint{1.243812in}{4.677597in}}%
\pgfpathlineto{\pgfqpoint{1.245937in}{4.673121in}}%
\pgfpathlineto{\pgfqpoint{1.247782in}{4.671997in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{4.666569in}}%
\pgfpathlineto{\pgfqpoint{1.250913in}{4.666568in}}%
\pgfpathlineto{\pgfqpoint{1.252593in}{4.661991in}}%
\pgfpathlineto{\pgfqpoint{1.254262in}{4.661953in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{4.658683in}}%
\pgfpathlineto{\pgfqpoint{1.256554in}{4.658620in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{4.654277in}}%
\pgfpathlineto{\pgfqpoint{1.259704in}{4.654230in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{4.650985in}}%
\pgfpathlineto{\pgfqpoint{1.261824in}{4.650852in}}%
\pgfpathlineto{\pgfqpoint{1.263556in}{4.647532in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{4.646468in}}%
\pgfpathlineto{\pgfqpoint{1.266742in}{4.643153in}}%
\pgfpathlineto{\pgfqpoint{1.268441in}{4.642027in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{4.639004in}}%
\pgfpathlineto{\pgfqpoint{1.271088in}{4.637668in}}%
\pgfpathlineto{\pgfqpoint{1.272877in}{4.635472in}}%
\pgfpathlineto{\pgfqpoint{1.273470in}{4.634394in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{4.631163in}}%
\pgfpathlineto{\pgfqpoint{1.276534in}{4.630136in}}%
\pgfpathlineto{\pgfqpoint{1.278634in}{4.626845in}}%
\pgfpathlineto{\pgfqpoint{1.279908in}{4.625786in}}%
\pgfpathlineto{\pgfqpoint{1.281636in}{4.623613in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{4.623609in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{4.620456in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{4.619350in}}%
\pgfpathlineto{\pgfqpoint{1.286861in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{1.288542in}{4.615119in}}%
\pgfpathlineto{\pgfqpoint{1.290655in}{4.610946in}}%
\pgfpathlineto{\pgfqpoint{1.292311in}{4.609874in}}%
\pgfpathlineto{\pgfqpoint{1.294175in}{4.606881in}}%
\pgfpathlineto{\pgfqpoint{1.295916in}{4.605702in}}%
\pgfpathlineto{\pgfqpoint{1.297753in}{4.602680in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{4.601628in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{4.599518in}}%
\pgfpathlineto{\pgfqpoint{1.300963in}{4.599499in}}%
\pgfpathlineto{\pgfqpoint{1.302658in}{4.596438in}}%
\pgfpathlineto{\pgfqpoint{1.304866in}{4.595447in}}%
\pgfpathlineto{\pgfqpoint{1.306640in}{4.592544in}}%
\pgfpathlineto{\pgfqpoint{1.308297in}{4.591332in}}%
\pgfpathlineto{\pgfqpoint{1.310149in}{4.588316in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{4.588297in}}%
\pgfpathlineto{\pgfqpoint{1.312801in}{4.585338in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{4.583752in}}%
\pgfpathlineto{\pgfqpoint{1.315826in}{4.582301in}}%
\pgfpathlineto{\pgfqpoint{1.317025in}{4.580913in}}%
\pgfpathlineto{\pgfqpoint{1.318716in}{4.578402in}}%
\pgfpathlineto{\pgfqpoint{1.319507in}{4.578331in}}%
\pgfpathlineto{\pgfqpoint{1.321083in}{4.576531in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{4.575143in}}%
\pgfpathlineto{\pgfqpoint{1.323913in}{4.572496in}}%
\pgfpathlineto{\pgfqpoint{1.325365in}{4.570980in}}%
\pgfpathlineto{\pgfqpoint{1.327575in}{4.569599in}}%
\pgfpathlineto{\pgfqpoint{1.328244in}{4.568220in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{4.565730in}}%
\pgfpathlineto{\pgfqpoint{1.331373in}{4.565017in}}%
\pgfpathlineto{\pgfqpoint{1.333064in}{4.562172in}}%
\pgfpathlineto{\pgfqpoint{1.335115in}{4.560938in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{4.558130in}}%
\pgfpathlineto{\pgfqpoint{1.337793in}{4.558108in}}%
\pgfpathlineto{\pgfqpoint{1.339441in}{4.554994in}}%
\pgfpathlineto{\pgfqpoint{1.341803in}{4.553548in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{4.550701in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{4.549254in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{4.547895in}}%
\pgfpathlineto{\pgfqpoint{1.348407in}{4.546408in}}%
\pgfpathlineto{\pgfqpoint{1.350075in}{4.543744in}}%
\pgfpathlineto{\pgfqpoint{1.351993in}{4.542422in}}%
\pgfpathlineto{\pgfqpoint{1.353637in}{4.539711in}}%
\pgfpathlineto{\pgfqpoint{1.354928in}{4.539222in}}%
\pgfpathlineto{\pgfqpoint{1.356639in}{4.536368in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{4.534927in}}%
\pgfpathlineto{\pgfqpoint{1.360194in}{4.533497in}}%
\pgfpathlineto{\pgfqpoint{1.361285in}{4.532069in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{4.529249in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{4.527921in}}%
\pgfpathlineto{\pgfqpoint{1.367076in}{4.526406in}}%
\pgfpathlineto{\pgfqpoint{1.368382in}{4.524971in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.522326in}}%
\pgfpathlineto{\pgfqpoint{1.371536in}{4.522052in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{4.519745in}}%
\pgfpathlineto{\pgfqpoint{1.373855in}{4.518319in}}%
\pgfpathlineto{\pgfqpoint{1.375680in}{4.516357in}}%
\pgfpathlineto{\pgfqpoint{1.377884in}{4.514909in}}%
\pgfpathlineto{\pgfqpoint{1.379446in}{4.513483in}}%
\pgfpathlineto{\pgfqpoint{1.380612in}{4.512058in}}%
\pgfpathlineto{\pgfqpoint{1.382312in}{4.509204in}}%
\pgfpathlineto{\pgfqpoint{1.385525in}{4.507778in}}%
\pgfpathlineto{\pgfqpoint{1.387192in}{4.505085in}}%
\pgfpathlineto{\pgfqpoint{1.389373in}{4.503723in}}%
\pgfpathlineto{\pgfqpoint{1.390940in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{1.391089in}{4.502403in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{4.499240in}}%
\pgfpathlineto{\pgfqpoint{1.394854in}{4.497824in}}%
\pgfpathlineto{\pgfqpoint{1.396460in}{4.496609in}}%
\pgfpathlineto{\pgfqpoint{1.396679in}{4.496605in}}%
\pgfpathlineto{\pgfqpoint{1.398274in}{4.494982in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{4.493557in}}%
\pgfpathlineto{\pgfqpoint{1.401720in}{4.490728in}}%
\pgfpathlineto{\pgfqpoint{1.404132in}{4.489301in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{4.487889in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{4.486595in}}%
\pgfpathlineto{\pgfqpoint{1.409028in}{4.485184in}}%
\pgfpathlineto{\pgfqpoint{1.409788in}{4.483857in}}%
\pgfpathlineto{\pgfqpoint{1.411371in}{4.482532in}}%
\pgfpathlineto{\pgfqpoint{1.412399in}{4.481204in}}%
\pgfpathlineto{\pgfqpoint{1.414305in}{4.479398in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{4.477967in}}%
\pgfpathlineto{\pgfqpoint{1.419075in}{4.475169in}}%
\pgfpathlineto{\pgfqpoint{1.421855in}{4.473723in}}%
\pgfpathlineto{\pgfqpoint{1.423495in}{4.470923in}}%
\pgfpathlineto{\pgfqpoint{1.426874in}{4.469587in}}%
\pgfpathlineto{\pgfqpoint{1.428482in}{4.466783in}}%
\pgfpathlineto{\pgfqpoint{1.431287in}{4.465369in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{4.464058in}}%
\pgfpathlineto{\pgfqpoint{1.434563in}{4.462739in}}%
\pgfpathlineto{\pgfqpoint{1.436682in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{1.437859in}{4.459622in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.458380in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.458380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084034in}{5.221677in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{5.202502in}}%
\pgfpathlineto{\pgfqpoint{1.092272in}{5.182584in}}%
\pgfpathlineto{\pgfqpoint{1.092748in}{5.182554in}}%
\pgfpathlineto{\pgfqpoint{1.096057in}{5.172270in}}%
\pgfpathlineto{\pgfqpoint{1.096526in}{5.172237in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{5.159769in}}%
\pgfpathlineto{\pgfqpoint{1.100710in}{5.159718in}}%
\pgfpathlineto{\pgfqpoint{1.103916in}{5.149999in}}%
\pgfpathlineto{\pgfqpoint{1.104371in}{5.149919in}}%
\pgfpathlineto{\pgfqpoint{1.107980in}{5.138207in}}%
\pgfpathlineto{\pgfqpoint{1.108428in}{5.138066in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{5.127854in}}%
\pgfpathlineto{\pgfqpoint{1.112420in}{5.127846in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{5.116654in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{5.116558in}}%
\pgfpathlineto{\pgfqpoint{1.119365in}{5.107829in}}%
\pgfpathlineto{\pgfqpoint{1.119793in}{5.107687in}}%
\pgfpathlineto{\pgfqpoint{1.123189in}{5.097164in}}%
\pgfpathlineto{\pgfqpoint{1.123611in}{5.097007in}}%
\pgfpathlineto{\pgfqpoint{1.127371in}{5.086580in}}%
\pgfpathlineto{\pgfqpoint{1.127786in}{5.086452in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{5.074272in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{5.074225in}}%
\pgfpathlineto{\pgfqpoint{1.135934in}{5.063110in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{5.062998in}}%
\pgfpathlineto{\pgfqpoint{1.139517in}{5.055060in}}%
\pgfpathlineto{\pgfqpoint{1.150727in}{5.024548in}}%
\pgfpathlineto{\pgfqpoint{1.152610in}{5.010405in}}%
\pgfpathlineto{\pgfqpoint{1.155223in}{5.001247in}}%
\pgfpathlineto{\pgfqpoint{1.155965in}{4.999628in}}%
\pgfpathlineto{\pgfqpoint{1.161459in}{4.984496in}}%
\pgfpathlineto{\pgfqpoint{1.162544in}{4.983015in}}%
\pgfpathlineto{\pgfqpoint{1.164699in}{4.975500in}}%
\pgfpathlineto{\pgfqpoint{1.165414in}{4.975491in}}%
\pgfpathlineto{\pgfqpoint{1.169658in}{4.962000in}}%
\pgfpathlineto{\pgfqpoint{1.170359in}{4.961879in}}%
\pgfpathlineto{\pgfqpoint{1.172449in}{4.954727in}}%
\pgfpathlineto{\pgfqpoint{1.173141in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{1.175894in}{4.943181in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{4.941684in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{4.934625in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{4.934577in}}%
\pgfpathlineto{\pgfqpoint{1.182646in}{4.924791in}}%
\pgfpathlineto{\pgfqpoint{1.183311in}{4.924627in}}%
\pgfpathlineto{\pgfqpoint{1.185626in}{4.917914in}}%
\pgfpathlineto{\pgfqpoint{1.185955in}{4.917901in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{4.909773in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{4.909734in}}%
\pgfpathlineto{\pgfqpoint{1.190839in}{4.903009in}}%
\pgfpathlineto{\pgfqpoint{1.191162in}{4.902932in}}%
\pgfpathlineto{\pgfqpoint{1.193725in}{4.895216in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{4.895194in}}%
\pgfpathlineto{\pgfqpoint{1.196578in}{4.886243in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{4.886208in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{4.869945in}}%
\pgfpathlineto{\pgfqpoint{1.201572in}{4.868583in}}%
\pgfpathlineto{\pgfqpoint{1.203726in}{4.862673in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{4.862496in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{4.853955in}}%
\pgfpathlineto{\pgfqpoint{1.207678in}{4.853823in}}%
\pgfpathlineto{\pgfqpoint{1.210080in}{4.844967in}}%
\pgfpathlineto{\pgfqpoint{1.210975in}{4.844922in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{4.836845in}}%
\pgfpathlineto{\pgfqpoint{1.214523in}{4.835428in}}%
\pgfpathlineto{\pgfqpoint{1.217151in}{4.827913in}}%
\pgfpathlineto{\pgfqpoint{1.217441in}{4.827904in}}%
\pgfpathlineto{\pgfqpoint{1.219752in}{4.821708in}}%
\pgfpathlineto{\pgfqpoint{1.222327in}{4.816355in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{4.816310in}}%
\pgfpathlineto{\pgfqpoint{1.224876in}{4.808346in}}%
\pgfpathlineto{\pgfqpoint{1.226281in}{4.807259in}}%
\pgfpathlineto{\pgfqpoint{1.229897in}{4.798421in}}%
\pgfpathlineto{\pgfqpoint{1.251333in}{4.748012in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{4.747996in}}%
\pgfpathlineto{\pgfqpoint{1.253857in}{4.741531in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{4.740100in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{4.733519in}}%
\pgfpathlineto{\pgfqpoint{1.258091in}{4.733446in}}%
\pgfpathlineto{\pgfqpoint{1.260059in}{4.728901in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{4.721119in}}%
\pgfpathlineto{\pgfqpoint{1.263950in}{4.719976in}}%
\pgfpathlineto{\pgfqpoint{1.267068in}{4.712271in}}%
\pgfpathlineto{\pgfqpoint{1.268020in}{4.711060in}}%
\pgfpathlineto{\pgfqpoint{1.271557in}{4.702232in}}%
\pgfpathlineto{\pgfqpoint{1.272725in}{4.701036in}}%
\pgfpathlineto{\pgfqpoint{1.276197in}{4.692151in}}%
\pgfpathlineto{\pgfqpoint{1.277114in}{4.690998in}}%
\pgfpathlineto{\pgfqpoint{1.280527in}{4.683343in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{4.680978in}}%
\pgfpathlineto{\pgfqpoint{1.284117in}{4.675431in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{4.674323in}}%
\pgfpathlineto{\pgfqpoint{1.286996in}{4.668663in}}%
\pgfpathlineto{\pgfqpoint{1.287216in}{4.668651in}}%
\pgfpathlineto{\pgfqpoint{1.289407in}{4.661988in}}%
\pgfpathlineto{\pgfqpoint{1.290278in}{4.661958in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{4.655719in}}%
\pgfpathlineto{\pgfqpoint{1.293947in}{4.654238in}}%
\pgfpathlineto{\pgfqpoint{1.295868in}{4.648794in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{4.647530in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.300085in}{4.640944in}}%
\pgfpathlineto{\pgfqpoint{1.302582in}{4.635473in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{4.634414in}}%
\pgfpathlineto{\pgfqpoint{1.306486in}{4.626854in}}%
\pgfpathlineto{\pgfqpoint{1.307503in}{4.625828in}}%
\pgfpathlineto{\pgfqpoint{1.309928in}{4.620466in}}%
\pgfpathlineto{\pgfqpoint{1.310931in}{4.619354in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{4.613019in}}%
\pgfpathlineto{\pgfqpoint{1.314314in}{4.612254in}}%
\pgfpathlineto{\pgfqpoint{1.316674in}{4.606901in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{4.605706in}}%
\pgfpathlineto{\pgfqpoint{1.320753in}{4.599528in}}%
\pgfpathlineto{\pgfqpoint{1.321330in}{4.599500in}}%
\pgfpathlineto{\pgfqpoint{1.323245in}{4.595485in}}%
\pgfpathlineto{\pgfqpoint{1.324387in}{4.594380in}}%
\pgfpathlineto{\pgfqpoint{1.326278in}{4.589617in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{4.588300in}}%
\pgfpathlineto{\pgfqpoint{1.329834in}{4.583761in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{4.579627in}}%
\pgfpathlineto{\pgfqpoint{1.333157in}{4.578344in}}%
\pgfpathlineto{\pgfqpoint{1.335167in}{4.573765in}}%
\pgfpathlineto{\pgfqpoint{1.336618in}{4.572456in}}%
\pgfpathlineto{\pgfqpoint{1.338600in}{4.568241in}}%
\pgfpathlineto{\pgfqpoint{1.339675in}{4.566845in}}%
\pgfpathlineto{\pgfqpoint{1.341810in}{4.562171in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{4.560938in}}%
\pgfpathlineto{\pgfqpoint{1.344980in}{4.556436in}}%
\pgfpathlineto{\pgfqpoint{1.346202in}{4.554984in}}%
\pgfpathlineto{\pgfqpoint{1.348111in}{4.550707in}}%
\pgfpathlineto{\pgfqpoint{1.349318in}{4.549257in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{4.545166in}}%
\pgfpathlineto{\pgfqpoint{1.352395in}{4.543734in}}%
\pgfpathlineto{\pgfqpoint{1.354426in}{4.539711in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{4.539225in}}%
\pgfpathlineto{\pgfqpoint{1.357276in}{4.534932in}}%
\pgfpathlineto{\pgfqpoint{1.358440in}{4.533500in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{4.529237in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{4.527932in}}%
\pgfpathlineto{\pgfqpoint{1.363531in}{4.523867in}}%
\pgfpathlineto{\pgfqpoint{1.365313in}{4.522052in}}%
\pgfpathlineto{\pgfqpoint{1.367243in}{4.517773in}}%
\pgfpathlineto{\pgfqpoint{1.368522in}{4.516339in}}%
\pgfpathlineto{\pgfqpoint{1.370427in}{4.512114in}}%
\pgfpathlineto{\pgfqpoint{1.371532in}{4.510877in}}%
\pgfpathlineto{\pgfqpoint{1.373259in}{4.507796in}}%
\pgfpathlineto{\pgfqpoint{1.374040in}{4.506507in}}%
\pgfpathlineto{\pgfqpoint{1.375750in}{4.503733in}}%
\pgfpathlineto{\pgfqpoint{1.376832in}{4.502407in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{4.499239in}}%
\pgfpathlineto{\pgfqpoint{1.379135in}{4.497819in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{4.494986in}}%
\pgfpathlineto{\pgfqpoint{1.382022in}{4.493558in}}%
\pgfpathlineto{\pgfqpoint{1.383979in}{4.489324in}}%
\pgfpathlineto{\pgfqpoint{1.385473in}{4.487885in}}%
\pgfpathlineto{\pgfqpoint{1.387256in}{4.485185in}}%
\pgfpathlineto{\pgfqpoint{1.387699in}{4.483862in}}%
\pgfpathlineto{\pgfqpoint{1.389466in}{4.480869in}}%
\pgfpathlineto{\pgfqpoint{1.390929in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.392818in}{4.475174in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{4.473723in}}%
\pgfpathlineto{\pgfqpoint{1.396411in}{4.469606in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{4.468073in}}%
\pgfpathlineto{\pgfqpoint{1.399954in}{4.464073in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{4.462739in}}%
\pgfpathlineto{\pgfqpoint{1.405245in}{4.458330in}}%
\pgfpathlineto{\pgfqpoint{1.406208in}{4.456818in}}%
\pgfpathlineto{\pgfqpoint{1.408667in}{4.452763in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{4.451220in}}%
\pgfpathlineto{\pgfqpoint{1.412445in}{4.447442in}}%
\pgfpathlineto{\pgfqpoint{1.414313in}{4.445971in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{4.437386in}}%
\pgfpathlineto{\pgfqpoint{1.424219in}{4.433574in}}%
\pgfpathlineto{\pgfqpoint{1.424857in}{4.433538in}}%
\pgfpathlineto{\pgfqpoint{1.426509in}{4.431841in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{4.430463in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{4.426663in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{4.426643in}}%
\pgfpathlineto{\pgfqpoint{1.431401in}{4.425004in}}%
\pgfpathlineto{\pgfqpoint{1.432640in}{4.423645in}}%
\pgfpathlineto{\pgfqpoint{1.434365in}{4.419796in}}%
\pgfpathlineto{\pgfqpoint{1.435834in}{4.418252in}}%
\pgfpathlineto{\pgfqpoint{1.437173in}{4.416895in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{4.412970in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{4.411538in}}%
\pgfpathlineto{\pgfqpoint{1.442697in}{4.407840in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{4.406306in}}%
\pgfpathlineto{\pgfqpoint{1.445884in}{4.404924in}}%
\pgfpathlineto{\pgfqpoint{1.447638in}{4.401115in}}%
\pgfpathlineto{\pgfqpoint{1.449263in}{4.399715in}}%
\pgfpathlineto{\pgfqpoint{1.451108in}{4.396003in}}%
\pgfpathlineto{\pgfqpoint{1.452483in}{4.395988in}}%
\pgfpathlineto{\pgfqpoint{1.454191in}{4.392627in}}%
\pgfpathlineto{\pgfqpoint{1.454531in}{4.392622in}}%
\pgfpathlineto{\pgfqpoint{1.456226in}{4.389470in}}%
\pgfpathlineto{\pgfqpoint{1.457573in}{4.388220in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{4.384407in}}%
\pgfpathlineto{\pgfqpoint{1.462013in}{4.383127in}}%
\pgfpathlineto{\pgfqpoint{1.463658in}{4.379420in}}%
\pgfpathlineto{\pgfqpoint{1.464857in}{4.378175in}}%
\pgfpathlineto{\pgfqpoint{1.466484in}{4.375978in}}%
\pgfpathlineto{\pgfqpoint{1.467670in}{4.374493in}}%
\pgfpathlineto{\pgfqpoint{1.472254in}{4.369653in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{4.366256in}}%
\pgfpathlineto{\pgfqpoint{1.475717in}{4.364993in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{4.361371in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{4.359888in}}%
\pgfpathlineto{\pgfqpoint{1.481384in}{4.356771in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{4.354991in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{4.353371in}}%
\pgfpathlineto{\pgfqpoint{1.485828in}{4.351809in}}%
\pgfpathlineto{\pgfqpoint{1.487822in}{4.350195in}}%
\pgfpathlineto{\pgfqpoint{1.489505in}{4.347168in}}%
\pgfpathlineto{\pgfqpoint{1.490686in}{4.345746in}}%
\pgfpathlineto{\pgfqpoint{1.493129in}{4.344342in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{4.342399in}}%
\pgfpathlineto{\pgfqpoint{1.495067in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{1.496030in}{4.340947in}}%
\pgfpathlineto{\pgfqpoint{1.497755in}{4.337711in}}%
\pgfpathlineto{\pgfqpoint{1.498993in}{4.336159in}}%
\pgfpathlineto{\pgfqpoint{1.500603in}{4.334631in}}%
\pgfpathlineto{\pgfqpoint{1.502484in}{4.333310in}}%
\pgfpathlineto{\pgfqpoint{1.504166in}{4.330219in}}%
\pgfpathlineto{\pgfqpoint{1.506205in}{4.329050in}}%
\pgfpathlineto{\pgfqpoint{1.507770in}{4.326972in}}%
\pgfpathlineto{\pgfqpoint{1.508869in}{4.325786in}}%
\pgfpathlineto{\pgfqpoint{1.510508in}{4.322597in}}%
\pgfpathlineto{\pgfqpoint{1.511866in}{4.322587in}}%
\pgfpathlineto{\pgfqpoint{1.513576in}{4.319450in}}%
\pgfpathlineto{\pgfqpoint{1.515897in}{4.318337in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{4.315212in}}%
\pgfpathlineto{\pgfqpoint{1.518461in}{4.315208in}}%
\pgfpathlineto{\pgfqpoint{1.520126in}{4.312065in}}%
\pgfpathlineto{\pgfqpoint{1.521521in}{4.312060in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{4.308962in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{4.307396in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{4.304587in}}%
\pgfpathlineto{\pgfqpoint{1.529307in}{4.303514in}}%
\pgfpathlineto{\pgfqpoint{1.531321in}{4.300322in}}%
\pgfpathlineto{\pgfqpoint{1.532155in}{4.300315in}}%
\pgfpathlineto{\pgfqpoint{1.533733in}{4.298533in}}%
\pgfpathlineto{\pgfqpoint{1.535302in}{4.297128in}}%
\pgfpathlineto{\pgfqpoint{1.537023in}{4.294095in}}%
\pgfpathlineto{\pgfqpoint{1.539544in}{4.292864in}}%
\pgfpathlineto{\pgfqpoint{1.541237in}{4.289732in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{4.288588in}}%
\pgfpathlineto{\pgfqpoint{1.545224in}{4.285377in}}%
\pgfpathlineto{\pgfqpoint{1.548368in}{4.284310in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{4.281123in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{4.281076in}}%
\pgfpathlineto{\pgfqpoint{1.552398in}{4.278090in}}%
\pgfpathlineto{\pgfqpoint{1.555455in}{4.276762in}}%
\pgfpathlineto{\pgfqpoint{1.557120in}{4.273729in}}%
\pgfpathlineto{\pgfqpoint{1.559374in}{4.272445in}}%
\pgfpathlineto{\pgfqpoint{1.561014in}{4.269563in}}%
\pgfpathlineto{\pgfqpoint{1.563748in}{4.268207in}}%
\pgfpathlineto{\pgfqpoint{1.565433in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{4.263795in}}%
\pgfpathlineto{\pgfqpoint{1.569776in}{4.260909in}}%
\pgfpathlineto{\pgfqpoint{1.573127in}{4.259472in}}%
\pgfpathlineto{\pgfqpoint{1.574821in}{4.256643in}}%
\pgfpathlineto{\pgfqpoint{1.576713in}{4.255226in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{4.252460in}}%
\pgfpathlineto{\pgfqpoint{1.581142in}{4.251033in}}%
\pgfpathlineto{\pgfqpoint{1.582715in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{4.248297in}}%
\pgfpathlineto{\pgfqpoint{1.585495in}{4.245664in}}%
\pgfpathlineto{\pgfqpoint{1.588377in}{4.244428in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{4.244428in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{4.241424in}}%
\pgfpathlineto{\pgfqpoint{1.592214in}{4.240188in}}%
\pgfpathlineto{\pgfqpoint{1.593785in}{4.239118in}}%
\pgfpathlineto{\pgfqpoint{1.594372in}{4.238059in}}%
\pgfpathlineto{\pgfqpoint{1.595929in}{4.235978in}}%
\pgfpathlineto{\pgfqpoint{1.598247in}{4.234888in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{4.233296in}}%
\pgfpathlineto{\pgfqpoint{1.601496in}{4.230770in}}%
\pgfpathlineto{\pgfqpoint{1.604014in}{4.229312in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{4.226683in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{4.225500in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{4.225500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263926in}{5.051973in}}%
\pgfpathlineto{\pgfqpoint{1.271686in}{5.027241in}}%
\pgfpathlineto{\pgfqpoint{1.272639in}{5.024563in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{5.008822in}}%
\pgfpathlineto{\pgfqpoint{1.277353in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{1.277819in}{4.998223in}}%
\pgfpathlineto{\pgfqpoint{1.310559in}{4.888801in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{4.888800in}}%
\pgfpathlineto{\pgfqpoint{1.316226in}{4.863914in}}%
\pgfpathlineto{\pgfqpoint{1.317025in}{4.862625in}}%
\pgfpathlineto{\pgfqpoint{1.319803in}{4.853877in}}%
\pgfpathlineto{\pgfqpoint{1.320198in}{4.853824in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{4.842478in}}%
\pgfpathlineto{\pgfqpoint{1.323719in}{4.842311in}}%
\pgfpathlineto{\pgfqpoint{1.326040in}{4.833506in}}%
\pgfpathlineto{\pgfqpoint{1.326424in}{4.833436in}}%
\pgfpathlineto{\pgfqpoint{1.330240in}{4.820195in}}%
\pgfpathlineto{\pgfqpoint{1.331373in}{4.818944in}}%
\pgfpathlineto{\pgfqpoint{1.334371in}{4.808345in}}%
\pgfpathlineto{\pgfqpoint{1.400218in}{4.624727in}}%
\pgfpathlineto{\pgfqpoint{1.400791in}{4.623618in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{4.617439in}}%
\pgfpathlineto{\pgfqpoint{1.404203in}{4.615173in}}%
\pgfpathlineto{\pgfqpoint{1.413898in}{4.591430in}}%
\pgfpathlineto{\pgfqpoint{1.414169in}{4.591360in}}%
\pgfpathlineto{\pgfqpoint{1.416601in}{4.585322in}}%
\pgfpathlineto{\pgfqpoint{1.417138in}{4.583761in}}%
\pgfpathlineto{\pgfqpoint{1.419806in}{4.576537in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{4.575390in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{4.569612in}}%
\pgfpathlineto{\pgfqpoint{1.423757in}{4.568250in}}%
\pgfpathlineto{\pgfqpoint{1.426357in}{4.562165in}}%
\pgfpathlineto{\pgfqpoint{1.427131in}{4.560939in}}%
\pgfpathlineto{\pgfqpoint{1.429697in}{4.553558in}}%
\pgfpathlineto{\pgfqpoint{1.430716in}{4.552117in}}%
\pgfpathlineto{\pgfqpoint{1.433497in}{4.545164in}}%
\pgfpathlineto{\pgfqpoint{1.434250in}{4.543729in}}%
\pgfpathlineto{\pgfqpoint{1.437240in}{4.536367in}}%
\pgfpathlineto{\pgfqpoint{1.437982in}{4.534929in}}%
\pgfpathlineto{\pgfqpoint{1.440440in}{4.529224in}}%
\pgfpathlineto{\pgfqpoint{1.441173in}{4.527924in}}%
\pgfpathlineto{\pgfqpoint{1.443600in}{4.522061in}}%
\pgfpathlineto{\pgfqpoint{1.444324in}{4.520630in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{4.509203in}}%
\pgfpathlineto{\pgfqpoint{1.450039in}{4.507779in}}%
\pgfpathlineto{\pgfqpoint{1.453081in}{4.499240in}}%
\pgfpathlineto{\pgfqpoint{1.454010in}{4.497840in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{4.490730in}}%
\pgfpathlineto{\pgfqpoint{1.457920in}{4.489308in}}%
\pgfpathlineto{\pgfqpoint{1.459966in}{4.485193in}}%
\pgfpathlineto{\pgfqpoint{1.460418in}{4.483856in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{4.477988in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{4.476549in}}%
\pgfpathlineto{\pgfqpoint{1.466447in}{4.470909in}}%
\pgfpathlineto{\pgfqpoint{1.467328in}{4.469591in}}%
\pgfpathlineto{\pgfqpoint{1.469517in}{4.464067in}}%
\pgfpathlineto{\pgfqpoint{1.470387in}{4.462741in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{4.454471in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{4.449844in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{4.449828in}}%
\pgfpathlineto{\pgfqpoint{1.479139in}{4.446028in}}%
\pgfpathlineto{\pgfqpoint{1.482473in}{4.444291in}}%
\pgfpathlineto{\pgfqpoint{1.484535in}{4.438747in}}%
\pgfpathlineto{\pgfqpoint{1.485355in}{4.437447in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{4.431846in}}%
\pgfpathlineto{\pgfqpoint{1.489013in}{4.430463in}}%
\pgfpathlineto{\pgfqpoint{1.491023in}{4.425005in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{4.423646in}}%
\pgfpathlineto{\pgfqpoint{1.494600in}{4.418299in}}%
\pgfpathlineto{\pgfqpoint{1.495781in}{4.416903in}}%
\pgfpathlineto{\pgfqpoint{1.497542in}{4.412955in}}%
\pgfpathlineto{\pgfqpoint{1.498516in}{4.411540in}}%
\pgfpathlineto{\pgfqpoint{1.500258in}{4.407837in}}%
\pgfpathlineto{\pgfqpoint{1.500836in}{4.406302in}}%
\pgfpathlineto{\pgfqpoint{1.501989in}{4.404921in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{4.401082in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{4.399731in}}%
\pgfpathlineto{\pgfqpoint{1.506358in}{4.395991in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{4.395988in}}%
\pgfpathlineto{\pgfqpoint{1.508794in}{4.389497in}}%
\pgfpathlineto{\pgfqpoint{1.509911in}{4.388257in}}%
\pgfpathlineto{\pgfqpoint{1.512865in}{4.383136in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{4.383130in}}%
\pgfpathlineto{\pgfqpoint{1.514876in}{4.379401in}}%
\pgfpathlineto{\pgfqpoint{1.517051in}{4.374393in}}%
\pgfpathlineto{\pgfqpoint{1.517952in}{4.372804in}}%
\pgfpathlineto{\pgfqpoint{1.519745in}{4.369677in}}%
\pgfpathlineto{\pgfqpoint{1.520101in}{4.369655in}}%
\pgfpathlineto{\pgfqpoint{1.522056in}{4.364995in}}%
\pgfpathlineto{\pgfqpoint{1.522409in}{4.364993in}}%
\pgfpathlineto{\pgfqpoint{1.524170in}{4.361364in}}%
\pgfpathlineto{\pgfqpoint{1.525046in}{4.360194in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{4.356733in}}%
\pgfpathlineto{\pgfqpoint{1.527136in}{4.356713in}}%
\pgfpathlineto{\pgfqpoint{1.528865in}{4.353363in}}%
\pgfpathlineto{\pgfqpoint{1.529209in}{4.351828in}}%
\pgfpathlineto{\pgfqpoint{1.530581in}{4.350196in}}%
\pgfpathlineto{\pgfqpoint{1.532626in}{4.345554in}}%
\pgfpathlineto{\pgfqpoint{1.534317in}{4.344272in}}%
\pgfpathlineto{\pgfqpoint{1.536165in}{4.339283in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{4.339273in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{4.334642in}}%
\pgfpathlineto{\pgfqpoint{1.540314in}{4.333313in}}%
\pgfpathlineto{\pgfqpoint{1.542282in}{4.329054in}}%
\pgfpathlineto{\pgfqpoint{1.542771in}{4.329050in}}%
\pgfpathlineto{\pgfqpoint{1.544720in}{4.324009in}}%
\pgfpathlineto{\pgfqpoint{1.546493in}{4.322588in}}%
\pgfpathlineto{\pgfqpoint{1.548413in}{4.318353in}}%
\pgfpathlineto{\pgfqpoint{1.549209in}{4.318337in}}%
\pgfpathlineto{\pgfqpoint{1.551108in}{4.313377in}}%
\pgfpathlineto{\pgfqpoint{1.552837in}{4.312061in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{4.308949in}}%
\pgfpathlineto{\pgfqpoint{1.555176in}{4.307398in}}%
\pgfpathlineto{\pgfqpoint{1.556877in}{4.304584in}}%
\pgfpathlineto{\pgfqpoint{1.557800in}{4.304578in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{4.298560in}}%
\pgfpathlineto{\pgfqpoint{1.561762in}{4.297126in}}%
\pgfpathlineto{\pgfqpoint{1.563870in}{4.292906in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{4.292863in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{4.289704in}}%
\pgfpathlineto{\pgfqpoint{1.566999in}{4.288587in}}%
\pgfpathlineto{\pgfqpoint{1.568916in}{4.284326in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{4.284311in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{4.279505in}}%
\pgfpathlineto{\pgfqpoint{1.573576in}{4.278049in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{4.273728in}}%
\pgfpathlineto{\pgfqpoint{1.576872in}{4.272448in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{4.268240in}}%
\pgfpathlineto{\pgfqpoint{1.580548in}{4.267040in}}%
\pgfpathlineto{\pgfqpoint{1.582365in}{4.262317in}}%
\pgfpathlineto{\pgfqpoint{1.583893in}{4.260868in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{4.256663in}}%
\pgfpathlineto{\pgfqpoint{1.587605in}{4.255227in}}%
\pgfpathlineto{\pgfqpoint{1.589508in}{4.251047in}}%
\pgfpathlineto{\pgfqpoint{1.591263in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{1.593139in}{4.245559in}}%
\pgfpathlineto{\pgfqpoint{1.594735in}{4.244428in}}%
\pgfpathlineto{\pgfqpoint{1.596586in}{4.240420in}}%
\pgfpathlineto{\pgfqpoint{1.624718in}{4.197754in}}%
\pgfpathlineto{\pgfqpoint{1.628923in}{4.196784in}}%
\pgfpathlineto{\pgfqpoint{1.630654in}{4.193011in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{4.191956in}}%
\pgfpathlineto{\pgfqpoint{1.633969in}{4.188357in}}%
\pgfpathlineto{\pgfqpoint{1.635666in}{4.187347in}}%
\pgfpathlineto{\pgfqpoint{1.637576in}{4.183619in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{4.182876in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{4.179062in}}%
\pgfpathlineto{\pgfqpoint{1.642454in}{4.178081in}}%
\pgfpathlineto{\pgfqpoint{1.644204in}{4.174427in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{4.173416in}}%
\pgfpathlineto{\pgfqpoint{1.647238in}{4.171209in}}%
\pgfpathlineto{\pgfqpoint{1.648421in}{4.169906in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{4.165532in}}%
\pgfpathlineto{\pgfqpoint{1.653200in}{4.163377in}}%
\pgfpathlineto{\pgfqpoint{1.654355in}{4.162307in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.656855in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.658612in}{4.156026in}}%
\pgfpathlineto{\pgfqpoint{1.659742in}{4.155398in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{4.153292in}}%
\pgfpathlineto{\pgfqpoint{1.663103in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{1.664816in}{4.149828in}}%
\pgfpathlineto{\pgfqpoint{1.665919in}{4.148360in}}%
\pgfpathlineto{\pgfqpoint{1.667713in}{4.146355in}}%
\pgfpathlineto{\pgfqpoint{1.668705in}{4.144919in}}%
\pgfpathlineto{\pgfqpoint{1.670479in}{4.142858in}}%
\pgfpathlineto{\pgfqpoint{1.671753in}{4.141926in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{4.139354in}}%
\pgfpathlineto{\pgfqpoint{1.674572in}{4.138168in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{4.136999in}}%
\pgfpathlineto{\pgfqpoint{1.676977in}{4.136336in}}%
\pgfpathlineto{\pgfqpoint{1.678694in}{4.134107in}}%
\pgfpathlineto{\pgfqpoint{1.679454in}{4.134100in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{4.130522in}}%
\pgfpathlineto{\pgfqpoint{1.682282in}{4.130512in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{4.128494in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{4.128457in}}%
\pgfpathlineto{\pgfqpoint{1.686466in}{4.124075in}}%
\pgfpathlineto{\pgfqpoint{1.689763in}{4.122964in}}%
\pgfpathlineto{\pgfqpoint{1.691396in}{4.119246in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{4.117336in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{4.116390in}}%
\pgfpathlineto{\pgfqpoint{1.696232in}{4.113781in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{4.113130in}}%
\pgfpathlineto{\pgfqpoint{1.698704in}{4.111022in}}%
\pgfpathlineto{\pgfqpoint{1.699405in}{4.111004in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{4.106687in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{4.105476in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{4.101394in}}%
\pgfpathlineto{\pgfqpoint{1.708100in}{4.100122in}}%
\pgfpathlineto{\pgfqpoint{1.709787in}{4.098252in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{4.096846in}}%
\pgfpathlineto{\pgfqpoint{1.712380in}{4.095050in}}%
\pgfpathlineto{\pgfqpoint{1.713376in}{4.093945in}}%
\pgfpathlineto{\pgfqpoint{1.714946in}{4.092879in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{4.092873in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{4.088450in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{4.087872in}}%
\pgfpathlineto{\pgfqpoint{1.721771in}{4.085674in}}%
\pgfpathlineto{\pgfqpoint{1.723050in}{4.084834in}}%
\pgfpathlineto{\pgfqpoint{1.724640in}{4.083771in}}%
\pgfpathlineto{\pgfqpoint{1.724957in}{4.083762in}}%
\pgfpathlineto{\pgfqpoint{1.726613in}{4.080771in}}%
\pgfpathlineto{\pgfqpoint{1.728103in}{4.079715in}}%
\pgfpathlineto{\pgfqpoint{1.729739in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{1.730592in}{4.076542in}}%
\pgfpathlineto{\pgfqpoint{1.732212in}{4.075764in}}%
\pgfpathlineto{\pgfqpoint{1.732520in}{4.074818in}}%
\pgfpathlineto{\pgfqpoint{1.734204in}{4.072863in}}%
\pgfpathlineto{\pgfqpoint{1.737087in}{4.071780in}}%
\pgfpathlineto{\pgfqpoint{1.738891in}{4.068737in}}%
\pgfpathlineto{\pgfqpoint{1.740905in}{4.067318in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{4.064684in}}%
\pgfpathlineto{\pgfqpoint{1.744520in}{4.063608in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{4.061350in}}%
\pgfpathlineto{\pgfqpoint{1.748589in}{4.060447in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{4.057643in}}%
\pgfpathlineto{\pgfqpoint{1.751811in}{4.056608in}}%
\pgfpathlineto{\pgfqpoint{1.753442in}{4.054756in}}%
\pgfpathlineto{\pgfqpoint{1.754852in}{4.053760in}}%
\pgfpathlineto{\pgfqpoint{1.756674in}{4.051312in}}%
\pgfpathlineto{\pgfqpoint{1.758482in}{4.050431in}}%
\pgfpathlineto{\pgfqpoint{1.760140in}{4.048461in}}%
\pgfpathlineto{\pgfqpoint{1.760827in}{4.047571in}}%
\pgfpathlineto{\pgfqpoint{1.762401in}{4.046722in}}%
\pgfpathlineto{\pgfqpoint{1.763423in}{4.045834in}}%
\pgfpathlineto{\pgfqpoint{1.764981in}{4.044988in}}%
\pgfpathlineto{\pgfqpoint{1.766328in}{4.044077in}}%
\pgfpathlineto{\pgfqpoint{1.767935in}{4.040986in}}%
\pgfpathlineto{\pgfqpoint{1.769598in}{4.040042in}}%
\pgfpathlineto{\pgfqpoint{1.771251in}{4.038330in}}%
\pgfpathlineto{\pgfqpoint{1.772761in}{4.038323in}}%
\pgfpathlineto{\pgfqpoint{1.774393in}{4.034461in}}%
\pgfpathlineto{\pgfqpoint{1.777111in}{4.033516in}}%
\pgfpathlineto{\pgfqpoint{1.778907in}{4.029880in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{4.029083in}}%
\pgfpathlineto{\pgfqpoint{1.783968in}{4.026175in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{1.787452in}{4.022566in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{4.021791in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{4.021791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433627in}{4.903112in}}%
\pgfpathlineto{\pgfqpoint{1.434120in}{4.902952in}}%
\pgfpathlineto{\pgfqpoint{1.444709in}{4.856693in}}%
\pgfpathlineto{\pgfqpoint{1.445180in}{4.856624in}}%
\pgfpathlineto{\pgfqpoint{1.448916in}{4.842404in}}%
\pgfpathlineto{\pgfqpoint{1.449379in}{4.842290in}}%
\pgfpathlineto{\pgfqpoint{1.452140in}{4.831223in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{4.831148in}}%
\pgfpathlineto{\pgfqpoint{1.455323in}{4.820188in}}%
\pgfpathlineto{\pgfqpoint{1.455775in}{4.820178in}}%
\pgfpathlineto{\pgfqpoint{1.458021in}{4.812512in}}%
\pgfpathlineto{\pgfqpoint{1.480670in}{4.736801in}}%
\pgfpathlineto{\pgfqpoint{1.484724in}{4.723402in}}%
\pgfpathlineto{\pgfqpoint{1.501828in}{4.668651in}}%
\pgfpathlineto{\pgfqpoint{1.505928in}{4.654270in}}%
\pgfpathlineto{\pgfqpoint{1.506298in}{4.654242in}}%
\pgfpathlineto{\pgfqpoint{1.509599in}{4.643158in}}%
\pgfpathlineto{\pgfqpoint{1.543318in}{4.546419in}}%
\pgfpathlineto{\pgfqpoint{1.543955in}{4.545157in}}%
\pgfpathlineto{\pgfqpoint{1.548368in}{4.532168in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{4.530825in}}%
\pgfpathlineto{\pgfqpoint{1.552090in}{4.522318in}}%
\pgfpathlineto{\pgfqpoint{1.553012in}{4.519766in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{4.509203in}}%
\pgfpathlineto{\pgfqpoint{1.557573in}{4.507785in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{4.493563in}}%
\pgfpathlineto{\pgfqpoint{1.563233in}{4.492138in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{4.482533in}}%
\pgfpathlineto{\pgfqpoint{1.567034in}{4.482528in}}%
\pgfpathlineto{\pgfqpoint{1.569920in}{4.473734in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{4.472322in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{4.464065in}}%
\pgfpathlineto{\pgfqpoint{1.574469in}{4.462743in}}%
\pgfpathlineto{\pgfqpoint{1.575593in}{4.459634in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{4.454491in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{4.454475in}}%
\pgfpathlineto{\pgfqpoint{1.580867in}{4.447444in}}%
\pgfpathlineto{\pgfqpoint{1.581964in}{4.446000in}}%
\pgfpathlineto{\pgfqpoint{1.584413in}{4.444295in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{4.437463in}}%
\pgfpathlineto{\pgfqpoint{1.589243in}{4.431841in}}%
\pgfpathlineto{\pgfqpoint{1.589773in}{4.430463in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{4.425004in}}%
\pgfpathlineto{\pgfqpoint{1.592674in}{4.423649in}}%
\pgfpathlineto{\pgfqpoint{1.595022in}{4.416944in}}%
\pgfpathlineto{\pgfqpoint{1.595281in}{4.416915in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{4.411553in}}%
\pgfpathlineto{\pgfqpoint{1.597606in}{4.411540in}}%
\pgfpathlineto{\pgfqpoint{1.599909in}{4.404995in}}%
\pgfpathlineto{\pgfqpoint{1.600418in}{4.404923in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{4.397708in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{4.397674in}}%
\pgfpathlineto{\pgfqpoint{1.605949in}{4.389497in}}%
\pgfpathlineto{\pgfqpoint{1.606942in}{4.388232in}}%
\pgfpathlineto{\pgfqpoint{1.625790in}{4.344344in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{4.344269in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{4.339274in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{4.334630in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{4.333313in}}%
\pgfpathlineto{\pgfqpoint{1.633487in}{4.327038in}}%
\pgfpathlineto{\pgfqpoint{1.634599in}{4.325790in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{4.320905in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{4.319445in}}%
\pgfpathlineto{\pgfqpoint{1.640089in}{4.313373in}}%
\pgfpathlineto{\pgfqpoint{1.641172in}{4.312060in}}%
\pgfpathlineto{\pgfqpoint{1.643540in}{4.305919in}}%
\pgfpathlineto{\pgfqpoint{1.645036in}{4.304579in}}%
\pgfpathlineto{\pgfqpoint{1.646945in}{4.298548in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{4.297142in}}%
\pgfpathlineto{\pgfqpoint{1.650930in}{4.289741in}}%
\pgfpathlineto{\pgfqpoint{1.652175in}{4.288596in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{4.284317in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{4.284310in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{4.278081in}}%
\pgfpathlineto{\pgfqpoint{1.657907in}{4.276766in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.270892in}}%
\pgfpathlineto{\pgfqpoint{1.661324in}{4.269544in}}%
\pgfpathlineto{\pgfqpoint{1.663709in}{4.263829in}}%
\pgfpathlineto{\pgfqpoint{1.664696in}{4.262288in}}%
\pgfpathlineto{\pgfqpoint{1.667049in}{4.256657in}}%
\pgfpathlineto{\pgfqpoint{1.668217in}{4.255230in}}%
\pgfpathlineto{\pgfqpoint{1.670538in}{4.249798in}}%
\pgfpathlineto{\pgfqpoint{1.671499in}{4.248315in}}%
\pgfpathlineto{\pgfqpoint{1.673599in}{4.244428in}}%
\pgfpathlineto{\pgfqpoint{1.673790in}{4.244428in}}%
\pgfpathlineto{\pgfqpoint{1.675871in}{4.239130in}}%
\pgfpathlineto{\pgfqpoint{1.676436in}{4.238065in}}%
\pgfpathlineto{\pgfqpoint{1.678310in}{4.233301in}}%
\pgfpathlineto{\pgfqpoint{1.679427in}{4.231981in}}%
\pgfpathlineto{\pgfqpoint{1.681647in}{4.226683in}}%
\pgfpathlineto{\pgfqpoint{1.682750in}{4.225502in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{4.220394in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{4.218881in}}%
\pgfpathlineto{\pgfqpoint{1.688193in}{4.212523in}}%
\pgfpathlineto{\pgfqpoint{1.689803in}{4.211273in}}%
\pgfpathlineto{\pgfqpoint{1.691934in}{4.206388in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{4.205055in}}%
\pgfpathlineto{\pgfqpoint{1.695795in}{4.197765in}}%
\pgfpathlineto{\pgfqpoint{1.699598in}{4.196792in}}%
\pgfpathlineto{\pgfqpoint{1.701478in}{4.193011in}}%
\pgfpathlineto{\pgfqpoint{1.701988in}{4.191989in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{4.188324in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{4.187353in}}%
\pgfpathlineto{\pgfqpoint{1.706702in}{4.182878in}}%
\pgfpathlineto{\pgfqpoint{1.707368in}{4.181335in}}%
\pgfpathlineto{\pgfqpoint{1.708364in}{4.180352in}}%
\pgfpathlineto{\pgfqpoint{1.710345in}{4.176734in}}%
\pgfpathlineto{\pgfqpoint{1.713287in}{4.171210in}}%
\pgfpathlineto{\pgfqpoint{1.714098in}{4.169923in}}%
\pgfpathlineto{\pgfqpoint{1.716676in}{4.164580in}}%
\pgfpathlineto{\pgfqpoint{1.717796in}{4.163377in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.722069in}{4.156000in}}%
\pgfpathlineto{\pgfqpoint{1.722539in}{4.155391in}}%
\pgfpathlineto{\pgfqpoint{1.724412in}{4.151917in}}%
\pgfpathlineto{\pgfqpoint{1.725498in}{4.150963in}}%
\pgfpathlineto{\pgfqpoint{1.727656in}{4.146363in}}%
\pgfpathlineto{\pgfqpoint{1.729033in}{4.144919in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{4.141932in}}%
\pgfpathlineto{\pgfqpoint{1.732219in}{4.140864in}}%
\pgfpathlineto{\pgfqpoint{1.734021in}{4.137001in}}%
\pgfpathlineto{\pgfqpoint{1.734917in}{4.136341in}}%
\pgfpathlineto{\pgfqpoint{1.736997in}{4.131810in}}%
\pgfpathlineto{\pgfqpoint{1.738912in}{4.130512in}}%
\pgfpathlineto{\pgfqpoint{1.740521in}{4.128465in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{4.128457in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{4.124063in}}%
\pgfpathlineto{\pgfqpoint{1.743998in}{4.122965in}}%
\pgfpathlineto{\pgfqpoint{1.744142in}{4.122965in}}%
\pgfpathlineto{\pgfqpoint{1.745861in}{4.118409in}}%
\pgfpathlineto{\pgfqpoint{1.747001in}{4.117308in}}%
\pgfpathlineto{\pgfqpoint{1.748983in}{4.113779in}}%
\pgfpathlineto{\pgfqpoint{1.749406in}{4.113130in}}%
\pgfpathlineto{\pgfqpoint{1.751370in}{4.108859in}}%
\pgfpathlineto{\pgfqpoint{1.752206in}{4.107678in}}%
\pgfpathlineto{\pgfqpoint{1.754010in}{4.105487in}}%
\pgfpathlineto{\pgfqpoint{1.754838in}{4.104571in}}%
\pgfpathlineto{\pgfqpoint{1.756623in}{4.100153in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{4.099247in}}%
\pgfpathlineto{\pgfqpoint{1.759616in}{4.095056in}}%
\pgfpathlineto{\pgfqpoint{1.760964in}{4.093942in}}%
\pgfpathlineto{\pgfqpoint{1.762573in}{4.092876in}}%
\pgfpathlineto{\pgfqpoint{1.762974in}{4.092873in}}%
\pgfpathlineto{\pgfqpoint{1.764702in}{4.088435in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{4.087878in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.084834in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{4.083766in}}%
\pgfpathlineto{\pgfqpoint{1.770596in}{4.079753in}}%
\pgfpathlineto{\pgfqpoint{1.772274in}{4.078631in}}%
\pgfpathlineto{\pgfqpoint{1.774450in}{4.073847in}}%
\pgfpathlineto{\pgfqpoint{1.776229in}{4.072858in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{4.070894in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{4.069782in}}%
\pgfpathlineto{\pgfqpoint{1.780123in}{4.066623in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{4.060451in}}%
\pgfpathlineto{\pgfqpoint{1.785427in}{4.059423in}}%
\pgfpathlineto{\pgfqpoint{1.787251in}{4.056622in}}%
\pgfpathlineto{\pgfqpoint{1.788219in}{4.055669in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{4.052237in}}%
\pgfpathlineto{\pgfqpoint{1.791457in}{4.051310in}}%
\pgfpathlineto{\pgfqpoint{1.793594in}{4.046723in}}%
\pgfpathlineto{\pgfqpoint{1.795125in}{4.045837in}}%
\pgfpathlineto{\pgfqpoint{1.796881in}{4.044086in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{4.044078in}}%
\pgfpathlineto{\pgfqpoint{1.798740in}{4.040170in}}%
\pgfpathlineto{\pgfqpoint{1.801962in}{4.036459in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{4.033523in}}%
\pgfpathlineto{\pgfqpoint{1.804690in}{4.032082in}}%
\pgfpathlineto{\pgfqpoint{1.806381in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{1.807613in}{4.029084in}}%
\pgfpathlineto{\pgfqpoint{1.809507in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{4.025216in}}%
\pgfpathlineto{\pgfqpoint{1.811606in}{4.021791in}}%
\pgfpathlineto{\pgfqpoint{1.812704in}{4.021782in}}%
\pgfpathlineto{\pgfqpoint{1.814450in}{4.017859in}}%
\pgfpathlineto{\pgfqpoint{1.816077in}{4.016380in}}%
\pgfpathlineto{\pgfqpoint{1.817908in}{4.012687in}}%
\pgfpathlineto{\pgfqpoint{1.819512in}{4.012678in}}%
\pgfpathlineto{\pgfqpoint{1.821213in}{4.008979in}}%
\pgfpathlineto{\pgfqpoint{1.822375in}{4.008971in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{4.005389in}}%
\pgfpathlineto{\pgfqpoint{1.825101in}{4.004034in}}%
\pgfpathlineto{\pgfqpoint{1.827592in}{4.000628in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{4.000621in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{3.997196in}}%
\pgfpathlineto{\pgfqpoint{1.831384in}{3.996192in}}%
\pgfpathlineto{\pgfqpoint{1.833310in}{3.993581in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{3.992968in}}%
\pgfpathlineto{\pgfqpoint{1.835921in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{1.841845in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{1.843693in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{1.844274in}{3.988191in}}%
\pgfpathlineto{\pgfqpoint{1.846007in}{3.984965in}}%
\pgfpathlineto{\pgfqpoint{1.847348in}{3.983388in}}%
\pgfpathlineto{\pgfqpoint{1.850196in}{3.981810in}}%
\pgfpathlineto{\pgfqpoint{1.851890in}{3.979254in}}%
\pgfpathlineto{\pgfqpoint{1.852077in}{3.979251in}}%
\pgfpathlineto{\pgfqpoint{1.853665in}{3.977141in}}%
\pgfpathlineto{\pgfqpoint{1.854038in}{3.975600in}}%
\pgfpathlineto{\pgfqpoint{1.856628in}{3.974034in}}%
\pgfpathlineto{\pgfqpoint{1.858279in}{3.970935in}}%
\pgfpathlineto{\pgfqpoint{1.859010in}{3.970333in}}%
\pgfpathlineto{\pgfqpoint{1.860645in}{3.968867in}}%
\pgfpathlineto{\pgfqpoint{1.861279in}{3.968863in}}%
\pgfpathlineto{\pgfqpoint{1.862990in}{3.965745in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{3.963078in}}%
\pgfpathlineto{\pgfqpoint{1.866465in}{3.961656in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{3.960166in}}%
\pgfpathlineto{\pgfqpoint{1.868669in}{3.960165in}}%
\pgfpathlineto{\pgfqpoint{1.870330in}{3.956069in}}%
\pgfpathlineto{\pgfqpoint{1.873018in}{3.954582in}}%
\pgfpathlineto{\pgfqpoint{1.874566in}{3.952621in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{3.952619in}}%
\pgfpathlineto{\pgfqpoint{1.876359in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{1.876700in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{1.878394in}{3.946714in}}%
\pgfpathlineto{\pgfqpoint{1.879993in}{3.946695in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{3.944710in}}%
\pgfpathlineto{\pgfqpoint{1.881915in}{3.944699in}}%
\pgfpathlineto{\pgfqpoint{1.883492in}{3.942807in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{3.942204in}}%
\pgfpathlineto{\pgfqpoint{1.885634in}{3.938478in}}%
\pgfpathlineto{\pgfqpoint{1.888245in}{3.938474in}}%
\pgfpathlineto{\pgfqpoint{1.889864in}{3.936026in}}%
\pgfpathlineto{\pgfqpoint{1.890025in}{3.936025in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{3.934193in}}%
\pgfpathlineto{\pgfqpoint{1.892592in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{1.894183in}{3.931755in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{3.931747in}}%
\pgfpathlineto{\pgfqpoint{1.895922in}{3.929429in}}%
\pgfpathlineto{\pgfqpoint{1.896708in}{3.929426in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{3.927652in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{3.927648in}}%
\pgfpathlineto{\pgfqpoint{1.900526in}{3.925299in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{3.925295in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.923531in}}%
\pgfpathlineto{\pgfqpoint{1.903295in}{3.922471in}}%
\pgfpathlineto{\pgfqpoint{1.904896in}{3.920734in}}%
\pgfpathlineto{\pgfqpoint{1.905352in}{3.919641in}}%
\pgfpathlineto{\pgfqpoint{1.907090in}{3.917963in}}%
\pgfpathlineto{\pgfqpoint{1.907993in}{3.916764in}}%
\pgfpathlineto{\pgfqpoint{1.909565in}{3.916284in}}%
\pgfpathlineto{\pgfqpoint{1.909714in}{3.916283in}}%
\pgfpathlineto{\pgfqpoint{1.911349in}{3.913533in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{3.912344in}}%
\pgfpathlineto{\pgfqpoint{1.914222in}{3.909712in}}%
\pgfpathlineto{\pgfqpoint{1.915755in}{3.909704in}}%
\pgfpathlineto{\pgfqpoint{1.917352in}{3.907477in}}%
\pgfpathlineto{\pgfqpoint{1.919154in}{3.905373in}}%
\pgfpathlineto{\pgfqpoint{1.919943in}{3.904337in}}%
\pgfpathlineto{\pgfqpoint{1.921513in}{3.902740in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{3.902738in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{3.900573in}}%
\pgfpathlineto{\pgfqpoint{1.924132in}{3.900076in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{3.898446in}}%
\pgfpathlineto{\pgfqpoint{1.926236in}{3.897967in}}%
\pgfpathlineto{\pgfqpoint{1.927837in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{1.928738in}{3.895335in}}%
\pgfpathlineto{\pgfqpoint{1.930392in}{3.891636in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{3.891631in}}%
\pgfpathlineto{\pgfqpoint{1.934006in}{3.889540in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{3.889534in}}%
\pgfpathlineto{\pgfqpoint{1.936030in}{3.886274in}}%
\pgfpathlineto{\pgfqpoint{1.937570in}{3.885841in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{3.883830in}}%
\pgfpathlineto{\pgfqpoint{1.939631in}{3.883829in}}%
\pgfpathlineto{\pgfqpoint{1.941282in}{3.880646in}}%
\pgfpathlineto{\pgfqpoint{1.943117in}{3.880193in}}%
\pgfpathlineto{\pgfqpoint{1.944745in}{3.878179in}}%
\pgfpathlineto{\pgfqpoint{1.945910in}{3.876642in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{3.874661in}}%
\pgfpathlineto{\pgfqpoint{1.949438in}{3.873143in}}%
\pgfpathlineto{\pgfqpoint{1.951089in}{3.871191in}}%
\pgfpathlineto{\pgfqpoint{1.953607in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{1.955231in}{3.865933in}}%
\pgfpathlineto{\pgfqpoint{1.957709in}{3.864511in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.864054in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.864054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.613519in}{4.773938in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{4.768260in}}%
\pgfpathlineto{\pgfqpoint{1.620322in}{4.748041in}}%
\pgfpathlineto{\pgfqpoint{1.620800in}{4.747995in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.713321in}}%
\pgfpathlineto{\pgfqpoint{1.633855in}{4.701036in}}%
\pgfpathlineto{\pgfqpoint{1.640137in}{4.677641in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{4.669925in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{4.658838in}}%
\pgfpathlineto{\pgfqpoint{1.645400in}{4.658655in}}%
\pgfpathlineto{\pgfqpoint{1.648421in}{4.647531in}}%
\pgfpathlineto{\pgfqpoint{1.651405in}{4.636875in}}%
\pgfpathlineto{\pgfqpoint{1.691667in}{4.507813in}}%
\pgfpathlineto{\pgfqpoint{1.692028in}{4.507780in}}%
\pgfpathlineto{\pgfqpoint{1.694898in}{4.497851in}}%
\pgfpathlineto{\pgfqpoint{1.706061in}{4.464071in}}%
\pgfpathlineto{\pgfqpoint{1.706743in}{4.462742in}}%
\pgfpathlineto{\pgfqpoint{1.713127in}{4.446017in}}%
\pgfpathlineto{\pgfqpoint{1.715439in}{4.444291in}}%
\pgfpathlineto{\pgfqpoint{1.718706in}{4.433546in}}%
\pgfpathlineto{\pgfqpoint{1.721610in}{4.425005in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{4.423647in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{4.412970in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{4.411544in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{4.401134in}}%
\pgfpathlineto{\pgfqpoint{1.730747in}{4.399762in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{4.390983in}}%
\pgfpathlineto{\pgfqpoint{1.734433in}{4.389444in}}%
\pgfpathlineto{\pgfqpoint{1.740459in}{4.371166in}}%
\pgfpathlineto{\pgfqpoint{1.741647in}{4.369667in}}%
\pgfpathlineto{\pgfqpoint{1.744300in}{4.361369in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{4.360193in}}%
\pgfpathlineto{\pgfqpoint{1.747505in}{4.353376in}}%
\pgfpathlineto{\pgfqpoint{1.748084in}{4.351810in}}%
\pgfpathlineto{\pgfqpoint{1.750956in}{4.344343in}}%
\pgfpathlineto{\pgfqpoint{1.751526in}{4.344269in}}%
\pgfpathlineto{\pgfqpoint{1.753513in}{4.337711in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{4.329057in}}%
\pgfpathlineto{\pgfqpoint{1.757162in}{4.329051in}}%
\pgfpathlineto{\pgfqpoint{1.759381in}{4.322594in}}%
\pgfpathlineto{\pgfqpoint{1.759657in}{4.322589in}}%
\pgfpathlineto{\pgfqpoint{1.762401in}{4.315211in}}%
\pgfpathlineto{\pgfqpoint{1.762674in}{4.315208in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{4.308949in}}%
\pgfpathlineto{\pgfqpoint{1.768868in}{4.298548in}}%
\pgfpathlineto{\pgfqpoint{1.769665in}{4.297156in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{4.287012in}}%
\pgfpathlineto{\pgfqpoint{1.773872in}{4.286989in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{4.279505in}}%
\pgfpathlineto{\pgfqpoint{1.777754in}{4.278049in}}%
\pgfpathlineto{\pgfqpoint{1.781070in}{4.268238in}}%
\pgfpathlineto{\pgfqpoint{1.782082in}{4.267050in}}%
\pgfpathlineto{\pgfqpoint{1.784594in}{4.259496in}}%
\pgfpathlineto{\pgfqpoint{1.785591in}{4.258039in}}%
\pgfpathlineto{\pgfqpoint{1.788561in}{4.249803in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{4.248309in}}%
\pgfpathlineto{\pgfqpoint{1.792467in}{4.240437in}}%
\pgfpathlineto{\pgfqpoint{1.793434in}{4.239118in}}%
\pgfpathlineto{\pgfqpoint{1.795358in}{4.233300in}}%
\pgfpathlineto{\pgfqpoint{1.796075in}{4.231987in}}%
\pgfpathlineto{\pgfqpoint{1.798688in}{4.225507in}}%
\pgfpathlineto{\pgfqpoint{1.799161in}{4.224081in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{4.216369in}}%
\pgfpathlineto{\pgfqpoint{1.802907in}{4.215288in}}%
\pgfpathlineto{\pgfqpoint{1.805451in}{4.208743in}}%
\pgfpathlineto{\pgfqpoint{1.808197in}{4.201455in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{4.200565in}}%
\pgfpathlineto{\pgfqpoint{1.810688in}{4.197747in}}%
\pgfpathlineto{\pgfqpoint{1.812708in}{4.196803in}}%
\pgfpathlineto{\pgfqpoint{1.815155in}{4.190517in}}%
\pgfpathlineto{\pgfqpoint{1.815819in}{4.189312in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{4.182878in}}%
\pgfpathlineto{\pgfqpoint{1.819110in}{4.181345in}}%
\pgfpathlineto{\pgfqpoint{1.819980in}{4.180355in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{4.174381in}}%
\pgfpathlineto{\pgfqpoint{1.823003in}{4.173417in}}%
\pgfpathlineto{\pgfqpoint{1.825352in}{4.167783in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{4.166673in}}%
\pgfpathlineto{\pgfqpoint{1.828941in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.829779in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.831859in}{4.154029in}}%
\pgfpathlineto{\pgfqpoint{1.832480in}{4.153304in}}%
\pgfpathlineto{\pgfqpoint{1.834539in}{4.149829in}}%
\pgfpathlineto{\pgfqpoint{1.835153in}{4.148367in}}%
\pgfpathlineto{\pgfqpoint{1.838404in}{4.141933in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{4.140864in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{4.136350in}}%
\pgfpathlineto{\pgfqpoint{1.841814in}{4.135212in}}%
\pgfpathlineto{\pgfqpoint{1.844193in}{4.130520in}}%
\pgfpathlineto{\pgfqpoint{1.844784in}{4.130513in}}%
\pgfpathlineto{\pgfqpoint{1.846745in}{4.125941in}}%
\pgfpathlineto{\pgfqpoint{1.846940in}{4.125941in}}%
\pgfpathlineto{\pgfqpoint{1.848691in}{4.122967in}}%
\pgfpathlineto{\pgfqpoint{1.849078in}{4.122964in}}%
\pgfpathlineto{\pgfqpoint{1.850814in}{4.118407in}}%
\pgfpathlineto{\pgfqpoint{1.851198in}{4.117320in}}%
\pgfpathlineto{\pgfqpoint{1.854060in}{4.111028in}}%
\pgfpathlineto{\pgfqpoint{1.854440in}{4.111011in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{4.105504in}}%
\pgfpathlineto{\pgfqpoint{1.857453in}{4.104586in}}%
\pgfpathlineto{\pgfqpoint{1.860431in}{4.098252in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{4.096843in}}%
\pgfpathlineto{\pgfqpoint{1.863191in}{4.092880in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{4.092873in}}%
\pgfpathlineto{\pgfqpoint{1.865921in}{4.087889in}}%
\pgfpathlineto{\pgfqpoint{1.866644in}{4.086800in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{4.083774in}}%
\pgfpathlineto{\pgfqpoint{1.868801in}{4.083765in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{4.078635in}}%
\pgfpathlineto{\pgfqpoint{1.871826in}{4.077657in}}%
\pgfpathlineto{\pgfqpoint{1.873588in}{4.073832in}}%
\pgfpathlineto{\pgfqpoint{1.874639in}{4.072857in}}%
\pgfpathlineto{\pgfqpoint{1.876903in}{4.067617in}}%
\pgfpathlineto{\pgfqpoint{1.877940in}{4.066343in}}%
\pgfpathlineto{\pgfqpoint{1.881028in}{4.060453in}}%
\pgfpathlineto{\pgfqpoint{1.881709in}{4.059451in}}%
\pgfpathlineto{\pgfqpoint{1.884079in}{4.054757in}}%
\pgfpathlineto{\pgfqpoint{1.884920in}{4.053764in}}%
\pgfpathlineto{\pgfqpoint{1.886926in}{4.049576in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{4.048457in}}%
\pgfpathlineto{\pgfqpoint{1.890071in}{4.044990in}}%
\pgfpathlineto{\pgfqpoint{1.890893in}{4.044080in}}%
\pgfpathlineto{\pgfqpoint{1.892690in}{4.039146in}}%
\pgfpathlineto{\pgfqpoint{1.895120in}{4.034460in}}%
\pgfpathlineto{\pgfqpoint{1.896407in}{4.033518in}}%
\pgfpathlineto{\pgfqpoint{1.898802in}{4.029090in}}%
\pgfpathlineto{\pgfqpoint{1.899119in}{4.029083in}}%
\pgfpathlineto{\pgfqpoint{1.900859in}{4.025217in}}%
\pgfpathlineto{\pgfqpoint{1.902587in}{4.021787in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{1.904613in}{4.017857in}}%
\pgfpathlineto{\pgfqpoint{1.905543in}{4.016384in}}%
\pgfpathlineto{\pgfqpoint{1.907547in}{4.012683in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{4.012679in}}%
\pgfpathlineto{\pgfqpoint{1.909991in}{4.008975in}}%
\pgfpathlineto{\pgfqpoint{1.910446in}{4.008971in}}%
\pgfpathlineto{\pgfqpoint{1.912260in}{4.004698in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{4.003633in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{4.000623in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{4.000621in}}%
\pgfpathlineto{\pgfqpoint{1.917036in}{3.996209in}}%
\pgfpathlineto{\pgfqpoint{1.918509in}{3.994617in}}%
\pgfpathlineto{\pgfqpoint{1.920413in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{1.925180in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{3.986578in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{3.986569in}}%
\pgfpathlineto{\pgfqpoint{1.929579in}{3.983351in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{3.981810in}}%
\pgfpathlineto{\pgfqpoint{1.933486in}{3.977147in}}%
\pgfpathlineto{\pgfqpoint{1.934316in}{3.975606in}}%
\pgfpathlineto{\pgfqpoint{1.936241in}{3.974035in}}%
\pgfpathlineto{\pgfqpoint{1.938151in}{3.968877in}}%
\pgfpathlineto{\pgfqpoint{1.939777in}{3.968863in}}%
\pgfpathlineto{\pgfqpoint{1.941661in}{3.963728in}}%
\pgfpathlineto{\pgfqpoint{1.942732in}{3.963073in}}%
\pgfpathlineto{\pgfqpoint{1.944461in}{3.960167in}}%
\pgfpathlineto{\pgfqpoint{1.945255in}{3.960165in}}%
\pgfpathlineto{\pgfqpoint{1.946968in}{3.956067in}}%
\pgfpathlineto{\pgfqpoint{1.948408in}{3.954586in}}%
\pgfpathlineto{\pgfqpoint{1.950099in}{3.950651in}}%
\pgfpathlineto{\pgfqpoint{1.951134in}{3.950645in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{3.946706in}}%
\pgfpathlineto{\pgfqpoint{1.953575in}{3.946696in}}%
\pgfpathlineto{\pgfqpoint{1.955359in}{3.942815in}}%
\pgfpathlineto{\pgfqpoint{1.956373in}{3.942805in}}%
\pgfpathlineto{\pgfqpoint{1.958137in}{3.938477in}}%
\pgfpathlineto{\pgfqpoint{1.959640in}{3.938474in}}%
\pgfpathlineto{\pgfqpoint{1.961382in}{3.934194in}}%
\pgfpathlineto{\pgfqpoint{1.962742in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{1.964462in}{3.929957in}}%
\pgfpathlineto{\pgfqpoint{1.965806in}{3.929426in}}%
\pgfpathlineto{\pgfqpoint{1.967506in}{3.925782in}}%
\pgfpathlineto{\pgfqpoint{1.968593in}{3.925296in}}%
\pgfpathlineto{\pgfqpoint{1.970274in}{3.922476in}}%
\pgfpathlineto{\pgfqpoint{1.970633in}{3.921243in}}%
\pgfpathlineto{\pgfqpoint{1.972893in}{3.918480in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{3.917963in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{3.916285in}}%
\pgfpathlineto{\pgfqpoint{1.975134in}{3.916283in}}%
\pgfpathlineto{\pgfqpoint{1.976889in}{3.912358in}}%
\pgfpathlineto{\pgfqpoint{1.979094in}{3.909706in}}%
\pgfpathlineto{\pgfqpoint{1.979441in}{3.909704in}}%
\pgfpathlineto{\pgfqpoint{1.981166in}{3.905804in}}%
\pgfpathlineto{\pgfqpoint{1.982424in}{3.904341in}}%
\pgfpathlineto{\pgfqpoint{1.984015in}{3.902738in}}%
\pgfpathlineto{\pgfqpoint{1.984129in}{3.902738in}}%
\pgfpathlineto{\pgfqpoint{1.985822in}{3.898454in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{3.897972in}}%
\pgfpathlineto{\pgfqpoint{1.988509in}{3.895338in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{3.895336in}}%
\pgfpathlineto{\pgfqpoint{1.990394in}{3.891634in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{3.891631in}}%
\pgfpathlineto{\pgfqpoint{1.993033in}{3.887477in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{3.886271in}}%
\pgfpathlineto{\pgfqpoint{1.996184in}{3.883829in}}%
\pgfpathlineto{\pgfqpoint{1.996292in}{3.883829in}}%
\pgfpathlineto{\pgfqpoint{1.998014in}{3.880198in}}%
\pgfpathlineto{\pgfqpoint{1.998656in}{3.880194in}}%
\pgfpathlineto{\pgfqpoint{2.000361in}{3.876663in}}%
\pgfpathlineto{\pgfqpoint{2.001739in}{3.875114in}}%
\pgfpathlineto{\pgfqpoint{2.004157in}{3.871195in}}%
\pgfpathlineto{\pgfqpoint{2.005929in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{2.007586in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{2.009438in}{3.863098in}}%
\pgfpathlineto{\pgfqpoint{2.010562in}{3.862229in}}%
\pgfpathlineto{\pgfqpoint{2.012392in}{3.859485in}}%
\pgfpathlineto{\pgfqpoint{2.013504in}{3.858633in}}%
\pgfpathlineto{\pgfqpoint{2.015212in}{3.856293in}}%
\pgfpathlineto{\pgfqpoint{2.016411in}{3.855100in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{3.852774in}}%
\pgfpathlineto{\pgfqpoint{2.019285in}{3.852068in}}%
\pgfpathlineto{\pgfqpoint{2.020955in}{3.850358in}}%
\pgfpathlineto{\pgfqpoint{2.021150in}{3.850357in}}%
\pgfpathlineto{\pgfqpoint{2.022808in}{3.846944in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{3.846924in}}%
\pgfpathlineto{\pgfqpoint{2.025803in}{3.843547in}}%
\pgfpathlineto{\pgfqpoint{2.027716in}{3.842191in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{3.840139in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{3.838831in}}%
\pgfpathlineto{\pgfqpoint{2.032904in}{3.837559in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{3.836181in}}%
\pgfpathlineto{\pgfqpoint{2.035874in}{3.834571in}}%
\pgfpathlineto{\pgfqpoint{2.036795in}{3.833198in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{3.831117in}}%
\pgfpathlineto{\pgfqpoint{2.040174in}{3.829712in}}%
\pgfpathlineto{\pgfqpoint{2.042252in}{3.828094in}}%
\pgfpathlineto{\pgfqpoint{2.043777in}{3.826785in}}%
\pgfpathlineto{\pgfqpoint{2.045470in}{3.824240in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{3.822938in}}%
\pgfpathlineto{\pgfqpoint{2.049785in}{3.820364in}}%
\pgfpathlineto{\pgfqpoint{2.051959in}{3.819041in}}%
\pgfpathlineto{\pgfqpoint{2.053684in}{3.816523in}}%
\pgfpathlineto{\pgfqpoint{2.056165in}{3.815185in}}%
\pgfpathlineto{\pgfqpoint{2.058032in}{3.812269in}}%
\pgfpathlineto{\pgfqpoint{2.060471in}{3.811330in}}%
\pgfpathlineto{\pgfqpoint{2.062056in}{3.809704in}}%
\pgfpathlineto{\pgfqpoint{2.062305in}{3.809066in}}%
\pgfpathlineto{\pgfqpoint{2.063962in}{3.807121in}}%
\pgfpathlineto{\pgfqpoint{2.065032in}{3.807090in}}%
\pgfpathlineto{\pgfqpoint{2.066589in}{3.805473in}}%
\pgfpathlineto{\pgfqpoint{2.066916in}{3.805468in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{3.803801in}}%
\pgfpathlineto{\pgfqpoint{2.068704in}{3.802524in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{3.802122in}}%
\pgfpathlineto{\pgfqpoint{2.072004in}{3.800835in}}%
\pgfpathlineto{\pgfqpoint{2.073677in}{3.798566in}}%
\pgfpathlineto{\pgfqpoint{2.075734in}{3.797490in}}%
\pgfpathlineto{\pgfqpoint{2.077305in}{3.795830in}}%
\pgfpathlineto{\pgfqpoint{2.077696in}{3.795031in}}%
\pgfpathlineto{\pgfqpoint{2.079332in}{3.793389in}}%
\pgfpathlineto{\pgfqpoint{2.081189in}{3.792140in}}%
\pgfpathlineto{\pgfqpoint{2.083109in}{3.790114in}}%
\pgfpathlineto{\pgfqpoint{2.084254in}{3.790104in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{3.788479in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{2.088634in}{3.786075in}}%
\pgfpathlineto{\pgfqpoint{2.090052in}{3.785325in}}%
\pgfpathlineto{\pgfqpoint{2.091610in}{3.783354in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{3.782599in}}%
\pgfpathlineto{\pgfqpoint{2.094917in}{3.779908in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{3.778827in}}%
\pgfpathlineto{\pgfqpoint{2.099475in}{3.776205in}}%
\pgfpathlineto{\pgfqpoint{2.101831in}{3.774837in}}%
\pgfpathlineto{\pgfqpoint{2.103530in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.771463in}}%
\pgfpathlineto{\pgfqpoint{2.107659in}{3.769119in}}%
\pgfpathlineto{\pgfqpoint{2.109250in}{3.768360in}}%
\pgfpathlineto{\pgfqpoint{2.110832in}{3.766812in}}%
\pgfpathlineto{\pgfqpoint{2.111585in}{3.766276in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{3.763538in}}%
\pgfpathlineto{\pgfqpoint{2.116189in}{3.762225in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{3.760314in}}%
\pgfpathlineto{\pgfqpoint{2.120382in}{3.758716in}}%
\pgfpathlineto{\pgfqpoint{2.122027in}{3.756488in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{3.754997in}}%
\pgfpathlineto{\pgfqpoint{2.126897in}{3.752044in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{3.752039in}}%
\pgfpathlineto{\pgfqpoint{2.130156in}{3.748561in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{3.747079in}}%
\pgfpathlineto{\pgfqpoint{2.133185in}{3.746317in}}%
\pgfpathlineto{\pgfqpoint{2.134935in}{3.745085in}}%
\pgfpathlineto{\pgfqpoint{2.136550in}{3.744384in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.743555in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.743555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.783220in}{4.677588in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{4.632334in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{4.620415in}}%
\pgfpathlineto{\pgfqpoint{1.804916in}{4.595486in}}%
\pgfpathlineto{\pgfqpoint{1.808060in}{4.585317in}}%
\pgfpathlineto{\pgfqpoint{1.811165in}{4.573767in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{4.545149in}}%
\pgfpathlineto{\pgfqpoint{1.823637in}{4.530848in}}%
\pgfpathlineto{\pgfqpoint{1.837117in}{4.485213in}}%
\pgfpathlineto{\pgfqpoint{1.850291in}{4.445845in}}%
\pgfpathlineto{\pgfqpoint{1.851796in}{4.444303in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{4.431843in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{4.430463in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{4.418273in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{4.383158in}}%
\pgfpathlineto{\pgfqpoint{1.871287in}{4.383139in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{4.371154in}}%
\pgfpathlineto{\pgfqpoint{1.875763in}{4.369663in}}%
\pgfpathlineto{\pgfqpoint{1.879153in}{4.358284in}}%
\pgfpathlineto{\pgfqpoint{1.880161in}{4.356716in}}%
\pgfpathlineto{\pgfqpoint{1.882497in}{4.348745in}}%
\pgfpathlineto{\pgfqpoint{1.882829in}{4.348739in}}%
\pgfpathlineto{\pgfqpoint{1.887106in}{4.334647in}}%
\pgfpathlineto{\pgfqpoint{1.888083in}{4.333325in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{4.322595in}}%
\pgfpathlineto{\pgfqpoint{1.891953in}{4.322589in}}%
\pgfpathlineto{\pgfqpoint{1.895449in}{4.312063in}}%
\pgfpathlineto{\pgfqpoint{1.895764in}{4.312061in}}%
\pgfpathlineto{\pgfqpoint{1.899519in}{4.300324in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{4.300317in}}%
\pgfpathlineto{\pgfqpoint{1.903218in}{4.289739in}}%
\pgfpathlineto{\pgfqpoint{1.904135in}{4.288595in}}%
\pgfpathlineto{\pgfqpoint{1.907467in}{4.278088in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{4.276767in}}%
\pgfpathlineto{\pgfqpoint{1.911645in}{4.267072in}}%
\pgfpathlineto{\pgfqpoint{1.911941in}{4.267051in}}%
\pgfpathlineto{\pgfqpoint{1.914588in}{4.259483in}}%
\pgfpathlineto{\pgfqpoint{1.914880in}{4.259473in}}%
\pgfpathlineto{\pgfqpoint{1.917207in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{1.918074in}{4.249788in}}%
\pgfpathlineto{\pgfqpoint{1.921513in}{4.240188in}}%
\pgfpathlineto{\pgfqpoint{1.927976in}{4.221486in}}%
\pgfpathlineto{\pgfqpoint{1.928530in}{4.220387in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{4.211277in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{4.211273in}}%
\pgfpathlineto{\pgfqpoint{1.934277in}{4.203820in}}%
\pgfpathlineto{\pgfqpoint{1.934818in}{4.202652in}}%
\pgfpathlineto{\pgfqpoint{1.937503in}{4.197743in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{4.196801in}}%
\pgfpathlineto{\pgfqpoint{1.942004in}{4.188352in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{4.187369in}}%
\pgfpathlineto{\pgfqpoint{1.945651in}{4.179062in}}%
\pgfpathlineto{\pgfqpoint{1.946426in}{4.178083in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{4.169957in}}%
\pgfpathlineto{\pgfqpoint{1.955293in}{4.156003in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{4.071781in}}%
\pgfpathlineto{\pgfqpoint{1.994202in}{4.070894in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.997172in}{4.063609in}}%
\pgfpathlineto{\pgfqpoint{1.999480in}{4.058465in}}%
\pgfpathlineto{\pgfqpoint{1.999898in}{4.057637in}}%
\pgfpathlineto{\pgfqpoint{2.002801in}{4.051312in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.050449in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{4.044990in}}%
\pgfpathlineto{\pgfqpoint{2.006892in}{4.044086in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{4.038335in}}%
\pgfpathlineto{\pgfqpoint{2.009716in}{4.038325in}}%
\pgfpathlineto{\pgfqpoint{2.011714in}{4.033518in}}%
\pgfpathlineto{\pgfqpoint{2.015272in}{4.025236in}}%
\pgfpathlineto{\pgfqpoint{2.015468in}{4.025221in}}%
\pgfpathlineto{\pgfqpoint{2.017421in}{4.019780in}}%
\pgfpathlineto{\pgfqpoint{2.018005in}{4.019774in}}%
\pgfpathlineto{\pgfqpoint{2.019938in}{4.014583in}}%
\pgfpathlineto{\pgfqpoint{2.020516in}{4.014427in}}%
\pgfpathlineto{\pgfqpoint{2.022621in}{4.008982in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{4.008971in}}%
\pgfpathlineto{\pgfqpoint{2.025653in}{4.003628in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{3.995571in}}%
\pgfpathlineto{\pgfqpoint{2.030502in}{3.994616in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{3.991938in}}%
\pgfpathlineto{\pgfqpoint{2.036165in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{3.984969in}}%
\pgfpathlineto{\pgfqpoint{2.039575in}{3.984933in}}%
\pgfpathlineto{\pgfqpoint{2.041527in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{2.042586in}{3.979252in}}%
\pgfpathlineto{\pgfqpoint{2.044516in}{3.974052in}}%
\pgfpathlineto{\pgfqpoint{2.045562in}{3.972490in}}%
\pgfpathlineto{\pgfqpoint{2.046604in}{3.970934in}}%
\pgfpathlineto{\pgfqpoint{2.050559in}{3.963081in}}%
\pgfpathlineto{\pgfqpoint{2.051581in}{3.961656in}}%
\pgfpathlineto{\pgfqpoint{2.053443in}{3.958104in}}%
\pgfpathlineto{\pgfqpoint{2.053612in}{3.958091in}}%
\pgfpathlineto{\pgfqpoint{2.055292in}{3.954604in}}%
\pgfpathlineto{\pgfqpoint{2.055627in}{3.954582in}}%
\pgfpathlineto{\pgfqpoint{2.057460in}{3.950648in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{2.059609in}{3.946701in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{3.946698in}}%
\pgfpathlineto{\pgfqpoint{2.061576in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{2.062229in}{3.942805in}}%
\pgfpathlineto{\pgfqpoint{2.064014in}{3.938476in}}%
\pgfpathlineto{\pgfqpoint{2.064822in}{3.938475in}}%
\pgfpathlineto{\pgfqpoint{2.066589in}{3.934193in}}%
\pgfpathlineto{\pgfqpoint{2.067548in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{3.929429in}}%
\pgfpathlineto{\pgfqpoint{2.069929in}{3.929426in}}%
\pgfpathlineto{\pgfqpoint{2.071818in}{3.925333in}}%
\pgfpathlineto{\pgfqpoint{2.072288in}{3.925297in}}%
\pgfpathlineto{\pgfqpoint{2.074160in}{3.920757in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{3.920718in}}%
\pgfpathlineto{\pgfqpoint{2.076941in}{3.916291in}}%
\pgfpathlineto{\pgfqpoint{2.077709in}{3.916283in}}%
\pgfpathlineto{\pgfqpoint{2.079540in}{3.911882in}}%
\pgfpathlineto{\pgfqpoint{2.079844in}{3.911338in}}%
\pgfpathlineto{\pgfqpoint{2.081661in}{3.907949in}}%
\pgfpathlineto{\pgfqpoint{2.084957in}{3.902739in}}%
\pgfpathlineto{\pgfqpoint{2.085106in}{3.902738in}}%
\pgfpathlineto{\pgfqpoint{2.086885in}{3.898452in}}%
\pgfpathlineto{\pgfqpoint{2.087328in}{3.897968in}}%
\pgfpathlineto{\pgfqpoint{2.089238in}{3.893762in}}%
\pgfpathlineto{\pgfqpoint{2.089677in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{2.091424in}{3.889551in}}%
\pgfpathlineto{\pgfqpoint{2.092003in}{3.889535in}}%
\pgfpathlineto{\pgfqpoint{2.093878in}{3.883833in}}%
\pgfpathlineto{\pgfqpoint{2.094882in}{3.883829in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.880195in}}%
\pgfpathlineto{\pgfqpoint{2.096878in}{3.880194in}}%
\pgfpathlineto{\pgfqpoint{2.098858in}{3.875135in}}%
\pgfpathlineto{\pgfqpoint{2.100263in}{3.873597in}}%
\pgfpathlineto{\pgfqpoint{2.104569in}{3.864928in}}%
\pgfpathlineto{\pgfqpoint{2.105394in}{3.864050in}}%
\pgfpathlineto{\pgfqpoint{2.107445in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{2.108667in}{3.859047in}}%
\pgfpathlineto{\pgfqpoint{2.111899in}{3.854118in}}%
\pgfpathlineto{\pgfqpoint{2.112967in}{3.852767in}}%
\pgfpathlineto{\pgfqpoint{2.116144in}{3.848636in}}%
\pgfpathlineto{\pgfqpoint{2.116275in}{3.848634in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{3.845239in}}%
\pgfpathlineto{\pgfqpoint{2.118631in}{3.845229in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{3.842191in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{3.839203in}}%
\pgfpathlineto{\pgfqpoint{2.123149in}{3.838838in}}%
\pgfpathlineto{\pgfqpoint{2.124934in}{3.836215in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{3.834571in}}%
\pgfpathlineto{\pgfqpoint{2.128592in}{3.831982in}}%
\pgfpathlineto{\pgfqpoint{2.129342in}{3.830681in}}%
\pgfpathlineto{\pgfqpoint{2.131331in}{3.828116in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{3.826787in}}%
\pgfpathlineto{\pgfqpoint{2.134776in}{3.824239in}}%
\pgfpathlineto{\pgfqpoint{2.136116in}{3.822939in}}%
\pgfpathlineto{\pgfqpoint{2.138656in}{3.819428in}}%
\pgfpathlineto{\pgfqpoint{2.140573in}{3.818122in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{3.815207in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{3.813947in}}%
\pgfpathlineto{\pgfqpoint{2.145773in}{3.811337in}}%
\pgfpathlineto{\pgfqpoint{2.146357in}{3.809994in}}%
\pgfpathlineto{\pgfqpoint{2.149258in}{3.807110in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{3.807092in}}%
\pgfpathlineto{\pgfqpoint{2.151440in}{3.803813in}}%
\pgfpathlineto{\pgfqpoint{2.152581in}{3.803801in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{3.800865in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{3.799549in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{3.797499in}}%
\pgfpathlineto{\pgfqpoint{2.158099in}{3.797490in}}%
\pgfpathlineto{\pgfqpoint{2.159764in}{3.794212in}}%
\pgfpathlineto{\pgfqpoint{2.161968in}{3.792851in}}%
\pgfpathlineto{\pgfqpoint{2.163935in}{3.790113in}}%
\pgfpathlineto{\pgfqpoint{2.164695in}{3.790104in}}%
\pgfpathlineto{\pgfqpoint{2.166318in}{3.787695in}}%
\pgfpathlineto{\pgfqpoint{2.166856in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{3.785327in}}%
\pgfpathlineto{\pgfqpoint{2.169105in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{2.170700in}{3.783350in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{3.780937in}}%
\pgfpathlineto{\pgfqpoint{2.174486in}{3.778829in}}%
\pgfpathlineto{\pgfqpoint{2.175111in}{3.778081in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{3.776202in}}%
\pgfpathlineto{\pgfqpoint{2.178113in}{3.774838in}}%
\pgfpathlineto{\pgfqpoint{2.179856in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{2.181282in}{3.771463in}}%
\pgfpathlineto{\pgfqpoint{2.183104in}{3.768362in}}%
\pgfpathlineto{\pgfqpoint{2.183810in}{3.768360in}}%
\pgfpathlineto{\pgfqpoint{2.185414in}{3.766811in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{3.763509in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{3.762226in}}%
\pgfpathlineto{\pgfqpoint{2.190754in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{3.757472in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.756235in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{3.753790in}}%
\pgfpathlineto{\pgfqpoint{2.196941in}{3.752808in}}%
\pgfpathlineto{\pgfqpoint{2.198938in}{3.748567in}}%
\pgfpathlineto{\pgfqpoint{2.200355in}{3.747081in}}%
\pgfpathlineto{\pgfqpoint{2.202325in}{3.746309in}}%
\pgfpathlineto{\pgfqpoint{2.203072in}{3.745085in}}%
\pgfpathlineto{\pgfqpoint{2.204837in}{3.743572in}}%
\pgfpathlineto{\pgfqpoint{2.207872in}{3.742801in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{3.740883in}}%
\pgfpathlineto{\pgfqpoint{2.211774in}{3.739345in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{3.737572in}}%
\pgfpathlineto{\pgfqpoint{2.215083in}{3.736596in}}%
\pgfpathlineto{\pgfqpoint{2.216677in}{3.735168in}}%
\pgfpathlineto{\pgfqpoint{2.218174in}{3.733708in}}%
\pgfpathlineto{\pgfqpoint{2.219749in}{3.732307in}}%
\pgfpathlineto{\pgfqpoint{2.219923in}{3.732306in}}%
\pgfpathlineto{\pgfqpoint{2.221574in}{3.729137in}}%
\pgfpathlineto{\pgfqpoint{2.223558in}{3.728014in}}%
\pgfpathlineto{\pgfqpoint{2.225271in}{3.725872in}}%
\pgfpathlineto{\pgfqpoint{2.226123in}{3.725016in}}%
\pgfpathlineto{\pgfqpoint{2.227818in}{3.723382in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{3.721967in}}%
\pgfpathlineto{\pgfqpoint{2.231091in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{2.232671in}{3.718036in}}%
\pgfpathlineto{\pgfqpoint{2.234405in}{3.716338in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{3.715205in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{3.712668in}}%
\pgfpathlineto{\pgfqpoint{2.239296in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{3.709853in}}%
\pgfpathlineto{\pgfqpoint{2.242982in}{3.708458in}}%
\pgfpathlineto{\pgfqpoint{2.244726in}{3.706516in}}%
\pgfpathlineto{\pgfqpoint{2.246380in}{3.705703in}}%
\pgfpathlineto{\pgfqpoint{2.248100in}{3.703809in}}%
\pgfpathlineto{\pgfqpoint{2.250274in}{3.702713in}}%
\pgfpathlineto{\pgfqpoint{2.251891in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{2.254793in}{3.699488in}}%
\pgfpathlineto{\pgfqpoint{2.256457in}{3.697674in}}%
\pgfpathlineto{\pgfqpoint{2.259008in}{3.696155in}}%
\pgfpathlineto{\pgfqpoint{2.260794in}{3.695092in}}%
\pgfpathlineto{\pgfqpoint{2.264034in}{3.693583in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{3.692373in}}%
\pgfpathlineto{\pgfqpoint{2.267955in}{3.691155in}}%
\pgfpathlineto{\pgfqpoint{2.269607in}{3.689968in}}%
\pgfpathlineto{\pgfqpoint{2.271816in}{3.689048in}}%
\pgfpathlineto{\pgfqpoint{2.273443in}{3.687876in}}%
\pgfpathlineto{\pgfqpoint{2.277013in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.278676in}{3.685635in}}%
\pgfpathlineto{\pgfqpoint{2.283125in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{3.683101in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{2.290743in}{3.675833in}}%
\pgfpathlineto{\pgfqpoint{2.295632in}{3.674357in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{3.673462in}}%
\pgfpathlineto{\pgfqpoint{2.300175in}{3.672193in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{3.670626in}}%
\pgfpathlineto{\pgfqpoint{2.304824in}{3.669460in}}%
\pgfpathlineto{\pgfqpoint{2.306375in}{3.668775in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{3.667452in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{3.667452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963112in}{4.591537in}}%
\pgfpathlineto{\pgfqpoint{1.985259in}{4.509204in}}%
\pgfpathlineto{\pgfqpoint{1.985710in}{4.509202in}}%
\pgfpathlineto{\pgfqpoint{1.989730in}{4.493561in}}%
\pgfpathlineto{\pgfqpoint{2.084026in}{4.197750in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{4.196792in}}%
\pgfpathlineto{\pgfqpoint{2.089754in}{4.184787in}}%
\pgfpathlineto{\pgfqpoint{2.095063in}{4.170002in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{4.163377in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{4.142877in}}%
\pgfpathlineto{\pgfqpoint{2.106197in}{4.141932in}}%
\pgfpathlineto{\pgfqpoint{2.110626in}{4.130522in}}%
\pgfpathlineto{\pgfqpoint{2.111174in}{4.130513in}}%
\pgfpathlineto{\pgfqpoint{2.113627in}{4.122973in}}%
\pgfpathlineto{\pgfqpoint{2.114439in}{4.122965in}}%
\pgfpathlineto{\pgfqpoint{2.116860in}{4.114907in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{4.105492in}}%
\pgfpathlineto{\pgfqpoint{2.121107in}{4.104583in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{4.098258in}}%
\pgfpathlineto{\pgfqpoint{2.123726in}{4.098243in}}%
\pgfpathlineto{\pgfqpoint{2.125801in}{4.092878in}}%
\pgfpathlineto{\pgfqpoint{2.126059in}{4.092875in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{4.085679in}}%
\pgfpathlineto{\pgfqpoint{2.128883in}{4.084834in}}%
\pgfpathlineto{\pgfqpoint{2.132683in}{4.075781in}}%
\pgfpathlineto{\pgfqpoint{2.132934in}{4.075767in}}%
\pgfpathlineto{\pgfqpoint{2.134935in}{4.071781in}}%
\pgfpathlineto{\pgfqpoint{2.141089in}{4.055678in}}%
\pgfpathlineto{\pgfqpoint{2.142060in}{4.054754in}}%
\pgfpathlineto{\pgfqpoint{2.145907in}{4.044995in}}%
\pgfpathlineto{\pgfqpoint{2.146859in}{4.044078in}}%
\pgfpathlineto{\pgfqpoint{2.148753in}{4.038330in}}%
\pgfpathlineto{\pgfqpoint{2.149225in}{4.038325in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{4.029880in}}%
\pgfpathlineto{\pgfqpoint{2.152964in}{4.029086in}}%
\pgfpathlineto{\pgfqpoint{2.154814in}{4.023326in}}%
\pgfpathlineto{\pgfqpoint{2.159604in}{4.012682in}}%
\pgfpathlineto{\pgfqpoint{2.159830in}{4.012679in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{4.006537in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{4.005378in}}%
\pgfpathlineto{\pgfqpoint{2.168702in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{2.172596in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{2.175370in}{3.984946in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{3.984936in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{3.979262in}}%
\pgfpathlineto{\pgfqpoint{2.178325in}{3.979251in}}%
\pgfpathlineto{\pgfqpoint{2.180206in}{3.974048in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{3.974034in}}%
\pgfpathlineto{\pgfqpoint{2.182899in}{3.968868in}}%
\pgfpathlineto{\pgfqpoint{2.183310in}{3.968863in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{3.961656in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{3.960165in}}%
\pgfpathlineto{\pgfqpoint{2.189407in}{3.954606in}}%
\pgfpathlineto{\pgfqpoint{2.189607in}{3.954591in}}%
\pgfpathlineto{\pgfqpoint{2.191407in}{3.950647in}}%
\pgfpathlineto{\pgfqpoint{2.191606in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{2.193588in}{3.944756in}}%
\pgfpathlineto{\pgfqpoint{2.194377in}{3.944706in}}%
\pgfpathlineto{\pgfqpoint{2.196533in}{3.938478in}}%
\pgfpathlineto{\pgfqpoint{2.197701in}{3.938475in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{3.934193in}}%
\pgfpathlineto{\pgfqpoint{2.200022in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{2.201940in}{3.929428in}}%
\pgfpathlineto{\pgfqpoint{2.202131in}{3.929427in}}%
\pgfpathlineto{\pgfqpoint{2.204033in}{3.925318in}}%
\pgfpathlineto{\pgfqpoint{2.204222in}{3.925301in}}%
\pgfpathlineto{\pgfqpoint{2.206108in}{3.920752in}}%
\pgfpathlineto{\pgfqpoint{2.206671in}{3.920720in}}%
\pgfpathlineto{\pgfqpoint{2.208539in}{3.916288in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{3.916283in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{3.909713in}}%
\pgfpathlineto{\pgfqpoint{2.212051in}{3.909703in}}%
\pgfpathlineto{\pgfqpoint{2.214244in}{3.902744in}}%
\pgfpathlineto{\pgfqpoint{2.215333in}{3.902738in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{3.896319in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{3.895335in}}%
\pgfpathlineto{\pgfqpoint{2.220710in}{3.889555in}}%
\pgfpathlineto{\pgfqpoint{2.221242in}{3.889538in}}%
\pgfpathlineto{\pgfqpoint{2.223356in}{3.883831in}}%
\pgfpathlineto{\pgfqpoint{2.223882in}{3.883829in}}%
\pgfpathlineto{\pgfqpoint{2.225975in}{3.878636in}}%
\pgfpathlineto{\pgfqpoint{2.234513in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{2.235685in}{3.859045in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{3.850359in}}%
\pgfpathlineto{\pgfqpoint{2.241141in}{3.850357in}}%
\pgfpathlineto{\pgfqpoint{2.242933in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{2.243095in}{3.846925in}}%
\pgfpathlineto{\pgfqpoint{2.244874in}{3.843546in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{3.842152in}}%
\pgfpathlineto{\pgfqpoint{2.250294in}{3.834939in}}%
\pgfpathlineto{\pgfqpoint{2.251239in}{3.834571in}}%
\pgfpathlineto{\pgfqpoint{2.253117in}{3.831126in}}%
\pgfpathlineto{\pgfqpoint{2.254051in}{3.829718in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{3.822500in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{3.821218in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{3.818134in}}%
\pgfpathlineto{\pgfqpoint{2.262906in}{3.817365in}}%
\pgfpathlineto{\pgfqpoint{2.264997in}{3.814375in}}%
\pgfpathlineto{\pgfqpoint{2.268249in}{3.809712in}}%
\pgfpathlineto{\pgfqpoint{2.268836in}{3.809060in}}%
\pgfpathlineto{\pgfqpoint{2.270879in}{3.805491in}}%
\pgfpathlineto{\pgfqpoint{2.271750in}{3.805470in}}%
\pgfpathlineto{\pgfqpoint{2.273482in}{3.802128in}}%
\pgfpathlineto{\pgfqpoint{2.275202in}{3.800834in}}%
\pgfpathlineto{\pgfqpoint{2.277053in}{3.797508in}}%
\pgfpathlineto{\pgfqpoint{2.277620in}{3.797489in}}%
\pgfpathlineto{\pgfqpoint{2.279453in}{3.794203in}}%
\pgfpathlineto{\pgfqpoint{2.280854in}{3.792849in}}%
\pgfpathlineto{\pgfqpoint{2.282941in}{3.790106in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{3.790104in}}%
\pgfpathlineto{\pgfqpoint{2.284736in}{3.787679in}}%
\pgfpathlineto{\pgfqpoint{2.284873in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{2.286518in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{2.286791in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{2.288423in}{3.782602in}}%
\pgfpathlineto{\pgfqpoint{2.288829in}{3.782599in}}%
\pgfpathlineto{\pgfqpoint{2.290583in}{3.779900in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{3.776207in}}%
\pgfpathlineto{\pgfqpoint{2.294319in}{3.774837in}}%
\pgfpathlineto{\pgfqpoint{2.296298in}{3.771475in}}%
\pgfpathlineto{\pgfqpoint{2.297609in}{3.770464in}}%
\pgfpathlineto{\pgfqpoint{2.299951in}{3.766812in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{3.766276in}}%
\pgfpathlineto{\pgfqpoint{2.302400in}{3.762244in}}%
\pgfpathlineto{\pgfqpoint{2.304189in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{2.306345in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{2.307605in}{3.756233in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{3.753787in}}%
\pgfpathlineto{\pgfqpoint{2.309856in}{3.752807in}}%
\pgfpathlineto{\pgfqpoint{2.312335in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{2.314300in}{3.746309in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{3.744383in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{3.743052in}}%
\pgfpathlineto{\pgfqpoint{2.321299in}{3.739830in}}%
\pgfpathlineto{\pgfqpoint{2.323078in}{3.738296in}}%
\pgfpathlineto{\pgfqpoint{2.325430in}{3.735171in}}%
\pgfpathlineto{\pgfqpoint{2.327180in}{3.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328918in}{3.730708in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{3.730479in}}%
\pgfpathlineto{\pgfqpoint{2.331788in}{3.726936in}}%
\pgfpathlineto{\pgfqpoint{2.333155in}{3.725863in}}%
\pgfpathlineto{\pgfqpoint{2.334965in}{3.723384in}}%
\pgfpathlineto{\pgfqpoint{2.336202in}{3.721967in}}%
\pgfpathlineto{\pgfqpoint{2.338213in}{3.718623in}}%
\pgfpathlineto{\pgfqpoint{2.339434in}{3.717470in}}%
\pgfpathlineto{\pgfqpoint{2.341530in}{3.714665in}}%
\pgfpathlineto{\pgfqpoint{2.342516in}{3.713570in}}%
\pgfpathlineto{\pgfqpoint{2.344369in}{3.710723in}}%
\pgfpathlineto{\pgfqpoint{2.346532in}{3.709335in}}%
\pgfpathlineto{\pgfqpoint{2.348356in}{3.706517in}}%
\pgfpathlineto{\pgfqpoint{2.349954in}{3.705704in}}%
\pgfpathlineto{\pgfqpoint{2.351859in}{3.703030in}}%
\pgfpathlineto{\pgfqpoint{2.354272in}{3.701637in}}%
\pgfpathlineto{\pgfqpoint{2.356041in}{3.699495in}}%
\pgfpathlineto{\pgfqpoint{2.357901in}{3.698434in}}%
\pgfpathlineto{\pgfqpoint{2.359645in}{3.696909in}}%
\pgfpathlineto{\pgfqpoint{2.361173in}{3.695394in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{3.693583in}}%
\pgfpathlineto{\pgfqpoint{2.365405in}{3.692374in}}%
\pgfpathlineto{\pgfqpoint{2.367395in}{3.690420in}}%
\pgfpathlineto{\pgfqpoint{2.370156in}{3.689050in}}%
\pgfpathlineto{\pgfqpoint{2.371817in}{3.687875in}}%
\pgfpathlineto{\pgfqpoint{2.374240in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.375971in}{3.685634in}}%
\pgfpathlineto{\pgfqpoint{2.379019in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{2.380717in}{3.683100in}}%
\pgfpathlineto{\pgfqpoint{2.383801in}{3.681925in}}%
\pgfpathlineto{\pgfqpoint{2.385375in}{3.675832in}}%
\pgfpathlineto{\pgfqpoint{2.388858in}{3.674356in}}%
\pgfpathlineto{\pgfqpoint{2.390582in}{3.672955in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{3.671453in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{3.669919in}}%
\pgfpathlineto{\pgfqpoint{2.397362in}{3.668555in}}%
\pgfpathlineto{\pgfqpoint{2.399029in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{3.666163in}}%
\pgfpathlineto{\pgfqpoint{2.402330in}{3.664387in}}%
\pgfpathlineto{\pgfqpoint{2.404050in}{3.663137in}}%
\pgfpathlineto{\pgfqpoint{2.405673in}{3.662146in}}%
\pgfpathlineto{\pgfqpoint{2.408131in}{3.660627in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{3.658429in}}%
\pgfpathlineto{\pgfqpoint{2.412396in}{3.657031in}}%
\pgfpathlineto{\pgfqpoint{2.414132in}{3.655459in}}%
\pgfpathlineto{\pgfqpoint{2.416101in}{3.654579in}}%
\pgfpathlineto{\pgfqpoint{2.417811in}{3.653047in}}%
\pgfpathlineto{\pgfqpoint{2.419671in}{3.651732in}}%
\pgfpathlineto{\pgfqpoint{2.421437in}{3.650116in}}%
\pgfpathlineto{\pgfqpoint{2.423826in}{3.648785in}}%
\pgfpathlineto{\pgfqpoint{2.425721in}{3.646941in}}%
\pgfpathlineto{\pgfqpoint{2.428381in}{3.645965in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{3.644468in}}%
\pgfpathlineto{\pgfqpoint{2.432013in}{3.643198in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{3.642253in}}%
\pgfpathlineto{\pgfqpoint{2.435593in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{3.639532in}}%
\pgfpathlineto{\pgfqpoint{2.439421in}{3.638288in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{3.636914in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{3.635442in}}%
\pgfpathlineto{\pgfqpoint{2.448350in}{3.633447in}}%
\pgfpathlineto{\pgfqpoint{2.451424in}{3.631897in}}%
\pgfpathlineto{\pgfqpoint{2.453334in}{3.630735in}}%
\pgfpathlineto{\pgfqpoint{2.456626in}{3.629182in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{3.628157in}}%
\pgfpathlineto{\pgfqpoint{2.461724in}{3.626721in}}%
\pgfpathlineto{\pgfqpoint{2.463558in}{3.625490in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{3.623961in}}%
\pgfpathlineto{\pgfqpoint{2.468253in}{3.623130in}}%
\pgfpathlineto{\pgfqpoint{2.471094in}{3.621688in}}%
\pgfpathlineto{\pgfqpoint{2.472797in}{3.620675in}}%
\pgfpathlineto{\pgfqpoint{2.476361in}{3.618927in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{3.615418in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{3.613952in}}%
\pgfpathlineto{\pgfqpoint{2.483655in}{3.612702in}}%
\pgfpathlineto{\pgfqpoint{2.487131in}{3.611323in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{3.611009in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{3.611009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132813in}{4.527946in}}%
\pgfpathlineto{\pgfqpoint{2.139616in}{4.502406in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{4.486627in}}%
\pgfpathlineto{\pgfqpoint{2.154057in}{4.449837in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{4.445761in}}%
\pgfpathlineto{\pgfqpoint{2.168999in}{4.401067in}}%
\pgfpathlineto{\pgfqpoint{2.171968in}{4.389454in}}%
\pgfpathlineto{\pgfqpoint{2.179856in}{4.361367in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{4.361359in}}%
\pgfpathlineto{\pgfqpoint{2.183104in}{4.350210in}}%
\pgfpathlineto{\pgfqpoint{2.230423in}{4.197752in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.196814in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{4.183596in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{4.169980in}}%
\pgfpathlineto{\pgfqpoint{2.285488in}{4.051312in}}%
\pgfpathlineto{\pgfqpoint{2.286025in}{4.050429in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{4.029096in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{4.029087in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{4.022555in}}%
\pgfpathlineto{\pgfqpoint{2.305384in}{4.000625in}}%
\pgfpathlineto{\pgfqpoint{2.305632in}{4.000622in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{3.993583in}}%
\pgfpathlineto{\pgfqpoint{2.308593in}{3.992976in}}%
\pgfpathlineto{\pgfqpoint{2.310304in}{3.991937in}}%
\pgfpathlineto{\pgfqpoint{2.312488in}{3.991423in}}%
\pgfpathlineto{\pgfqpoint{2.316085in}{3.981811in}}%
\pgfpathlineto{\pgfqpoint{2.316799in}{3.981810in}}%
\pgfpathlineto{\pgfqpoint{2.319397in}{3.974051in}}%
\pgfpathlineto{\pgfqpoint{2.320101in}{3.974034in}}%
\pgfpathlineto{\pgfqpoint{2.322666in}{3.966688in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{3.965149in}}%
\pgfpathlineto{\pgfqpoint{2.326122in}{3.958141in}}%
\pgfpathlineto{\pgfqpoint{2.326580in}{3.958095in}}%
\pgfpathlineto{\pgfqpoint{2.328627in}{3.952628in}}%
\pgfpathlineto{\pgfqpoint{2.329080in}{3.952619in}}%
\pgfpathlineto{\pgfqpoint{2.331107in}{3.946708in}}%
\pgfpathlineto{\pgfqpoint{2.331555in}{3.946697in}}%
\pgfpathlineto{\pgfqpoint{2.333563in}{3.940881in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{3.940301in}}%
\pgfpathlineto{\pgfqpoint{2.336215in}{3.936027in}}%
\pgfpathlineto{\pgfqpoint{2.336435in}{3.936025in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{3.929971in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.929427in}}%
\pgfpathlineto{\pgfqpoint{2.341653in}{3.923536in}}%
\pgfpathlineto{\pgfqpoint{2.342726in}{3.922472in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{3.916770in}}%
\pgfpathlineto{\pgfqpoint{2.381753in}{3.837562in}}%
\pgfpathlineto{\pgfqpoint{2.382669in}{3.836183in}}%
\pgfpathlineto{\pgfqpoint{2.384672in}{3.832346in}}%
\pgfpathlineto{\pgfqpoint{2.385758in}{3.831112in}}%
\pgfpathlineto{\pgfqpoint{2.387917in}{3.827172in}}%
\pgfpathlineto{\pgfqpoint{2.395677in}{3.815213in}}%
\pgfpathlineto{\pgfqpoint{2.396544in}{3.813947in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{3.808014in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{3.807094in}}%
\pgfpathlineto{\pgfqpoint{2.403036in}{3.803805in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{3.803800in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{3.800840in}}%
\pgfpathlineto{\pgfqpoint{2.407053in}{3.797506in}}%
\pgfpathlineto{\pgfqpoint{2.407384in}{3.797494in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{3.794201in}}%
\pgfpathlineto{\pgfqpoint{2.410351in}{3.792853in}}%
\pgfpathlineto{\pgfqpoint{2.412797in}{3.788480in}}%
\pgfpathlineto{\pgfqpoint{2.413931in}{3.787673in}}%
\pgfpathlineto{\pgfqpoint{2.415862in}{3.783367in}}%
\pgfpathlineto{\pgfqpoint{2.417460in}{3.782599in}}%
\pgfpathlineto{\pgfqpoint{2.419364in}{3.778831in}}%
\pgfpathlineto{\pgfqpoint{2.420154in}{3.778072in}}%
\pgfpathlineto{\pgfqpoint{2.422194in}{3.774840in}}%
\pgfpathlineto{\pgfqpoint{2.422975in}{3.773816in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{3.770469in}}%
\pgfpathlineto{\pgfqpoint{2.425611in}{3.769119in}}%
\pgfpathlineto{\pgfqpoint{2.428066in}{3.764515in}}%
\pgfpathlineto{\pgfqpoint{2.429285in}{3.763508in}}%
\pgfpathlineto{\pgfqpoint{2.431103in}{3.760961in}}%
\pgfpathlineto{\pgfqpoint{2.433655in}{3.756476in}}%
\pgfpathlineto{\pgfqpoint{2.447463in}{3.738303in}}%
\pgfpathlineto{\pgfqpoint{2.448873in}{3.736875in}}%
\pgfpathlineto{\pgfqpoint{2.455672in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{3.725864in}}%
\pgfpathlineto{\pgfqpoint{2.458667in}{3.721972in}}%
\pgfpathlineto{\pgfqpoint{2.460016in}{3.720570in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{3.716907in}}%
\pgfpathlineto{\pgfqpoint{2.464286in}{3.714093in}}%
\pgfpathlineto{\pgfqpoint{2.465605in}{3.712661in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{2.468744in}{3.708458in}}%
\pgfpathlineto{\pgfqpoint{2.470687in}{3.705708in}}%
\pgfpathlineto{\pgfqpoint{2.472230in}{3.704594in}}%
\pgfpathlineto{\pgfqpoint{2.474273in}{3.701640in}}%
\pgfpathlineto{\pgfqpoint{2.475921in}{3.700547in}}%
\pgfpathlineto{\pgfqpoint{2.477809in}{3.698434in}}%
\pgfpathlineto{\pgfqpoint{2.479558in}{3.696909in}}%
\pgfpathlineto{\pgfqpoint{2.481543in}{3.694339in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{3.693114in}}%
\pgfpathlineto{\pgfqpoint{2.485344in}{3.691618in}}%
\pgfpathlineto{\pgfqpoint{2.486922in}{3.690418in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{3.688324in}}%
\pgfpathlineto{\pgfqpoint{2.491476in}{3.686963in}}%
\pgfpathlineto{\pgfqpoint{2.493370in}{3.685634in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{3.684133in}}%
\pgfpathlineto{\pgfqpoint{2.497926in}{3.683099in}}%
\pgfpathlineto{\pgfqpoint{2.500231in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{2.501832in}{3.675831in}}%
\pgfpathlineto{\pgfqpoint{2.504554in}{3.674358in}}%
\pgfpathlineto{\pgfqpoint{2.506352in}{3.672952in}}%
\pgfpathlineto{\pgfqpoint{2.508471in}{3.671454in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{3.668779in}}%
\pgfpathlineto{\pgfqpoint{2.513201in}{3.667439in}}%
\pgfpathlineto{\pgfqpoint{2.515479in}{3.665417in}}%
\pgfpathlineto{\pgfqpoint{2.516557in}{3.663958in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{2.545769in}{3.639534in}}%
\pgfpathlineto{\pgfqpoint{2.547867in}{3.637981in}}%
\pgfpathlineto{\pgfqpoint{2.551918in}{3.635453in}}%
\pgfpathlineto{\pgfqpoint{2.554615in}{3.633672in}}%
\pgfpathlineto{\pgfqpoint{2.556824in}{3.632292in}}%
\pgfpathlineto{\pgfqpoint{2.559287in}{3.630732in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{3.629489in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{3.628157in}}%
\pgfpathlineto{\pgfqpoint{2.565386in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{2.568030in}{3.625489in}}%
\pgfpathlineto{\pgfqpoint{2.569865in}{3.623651in}}%
\pgfpathlineto{\pgfqpoint{2.572549in}{3.622410in}}%
\pgfpathlineto{\pgfqpoint{2.574351in}{3.621081in}}%
\pgfpathlineto{\pgfqpoint{2.576903in}{3.619638in}}%
\pgfpathlineto{\pgfqpoint{2.578675in}{3.618292in}}%
\pgfpathlineto{\pgfqpoint{2.578843in}{3.618290in}}%
\pgfpathlineto{\pgfqpoint{2.580434in}{3.614886in}}%
\pgfpathlineto{\pgfqpoint{2.582926in}{3.613635in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{3.612380in}}%
\pgfpathlineto{\pgfqpoint{2.587269in}{3.611004in}}%
\pgfpathlineto{\pgfqpoint{2.589131in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.592336in}{3.608539in}}%
\pgfpathlineto{\pgfqpoint{2.594161in}{3.607565in}}%
\pgfpathlineto{\pgfqpoint{2.597615in}{3.606155in}}%
\pgfpathlineto{\pgfqpoint{2.599402in}{3.605199in}}%
\pgfpathlineto{\pgfqpoint{2.602786in}{3.603771in}}%
\pgfpathlineto{\pgfqpoint{2.604462in}{3.602477in}}%
\pgfpathlineto{\pgfqpoint{2.606803in}{3.601092in}}%
\pgfpathlineto{\pgfqpoint{2.607629in}{3.600125in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{3.590562in}}%
\pgfpathlineto{\pgfqpoint{2.619772in}{3.589146in}}%
\pgfpathlineto{\pgfqpoint{2.621409in}{3.588644in}}%
\pgfpathlineto{\pgfqpoint{2.627162in}{3.587094in}}%
\pgfpathlineto{\pgfqpoint{2.629234in}{3.586238in}}%
\pgfpathlineto{\pgfqpoint{2.633395in}{3.584933in}}%
\pgfpathlineto{\pgfqpoint{2.635081in}{3.584294in}}%
\pgfpathlineto{\pgfqpoint{2.638552in}{3.582749in}}%
\pgfpathlineto{\pgfqpoint{2.640270in}{3.581930in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{3.580748in}}%
\pgfpathlineto{\pgfqpoint{2.645225in}{3.579719in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{3.578387in}}%
\pgfpathlineto{\pgfqpoint{2.651285in}{3.577737in}}%
\pgfpathlineto{\pgfqpoint{2.653106in}{3.577131in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.575756in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.575756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.312705in}{4.470924in}}%
\pgfpathlineto{\pgfqpoint{2.318547in}{4.451220in}}%
\pgfpathlineto{\pgfqpoint{2.323314in}{4.437390in}}%
\pgfpathlineto{\pgfqpoint{2.328918in}{4.416894in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{4.406257in}}%
\pgfpathlineto{\pgfqpoint{2.335303in}{4.392622in}}%
\pgfpathlineto{\pgfqpoint{2.338435in}{4.380935in}}%
\pgfpathlineto{\pgfqpoint{2.395861in}{4.188316in}}%
\pgfpathlineto{\pgfqpoint{2.404221in}{4.162319in}}%
\pgfpathlineto{\pgfqpoint{2.407286in}{4.151924in}}%
\pgfpathlineto{\pgfqpoint{2.407962in}{4.151036in}}%
\pgfpathlineto{\pgfqpoint{2.415282in}{4.130520in}}%
\pgfpathlineto{\pgfqpoint{2.415610in}{4.130513in}}%
\pgfpathlineto{\pgfqpoint{2.418216in}{4.122968in}}%
\pgfpathlineto{\pgfqpoint{2.418540in}{4.122965in}}%
\pgfpathlineto{\pgfqpoint{2.421117in}{4.113782in}}%
\pgfpathlineto{\pgfqpoint{2.424301in}{4.104588in}}%
\pgfpathlineto{\pgfqpoint{2.427133in}{4.095054in}}%
\pgfpathlineto{\pgfqpoint{2.427445in}{4.095049in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{4.088425in}}%
\pgfpathlineto{\pgfqpoint{2.433314in}{4.078635in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{4.077662in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{4.071781in}}%
\pgfpathlineto{\pgfqpoint{2.465379in}{3.991940in}}%
\pgfpathlineto{\pgfqpoint{2.468850in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{2.471226in}{3.984946in}}%
\pgfpathlineto{\pgfqpoint{2.471488in}{3.984933in}}%
\pgfpathlineto{\pgfqpoint{2.474099in}{3.977147in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{3.975610in}}%
\pgfpathlineto{\pgfqpoint{2.475910in}{3.974033in}}%
\pgfpathlineto{\pgfqpoint{2.478731in}{3.965786in}}%
\pgfpathlineto{\pgfqpoint{2.503021in}{3.907477in}}%
\pgfpathlineto{\pgfqpoint{2.505326in}{3.900579in}}%
\pgfpathlineto{\pgfqpoint{2.505784in}{3.900574in}}%
\pgfpathlineto{\pgfqpoint{2.508065in}{3.893764in}}%
\pgfpathlineto{\pgfqpoint{2.508291in}{3.893756in}}%
\pgfpathlineto{\pgfqpoint{2.510324in}{3.887480in}}%
\pgfpathlineto{\pgfqpoint{2.510774in}{3.887458in}}%
\pgfpathlineto{\pgfqpoint{2.513232in}{3.880199in}}%
\pgfpathlineto{\pgfqpoint{2.513676in}{3.880194in}}%
\pgfpathlineto{\pgfqpoint{2.516326in}{3.872075in}}%
\pgfpathlineto{\pgfqpoint{2.516984in}{3.871190in}}%
\pgfpathlineto{\pgfqpoint{2.520249in}{3.862651in}}%
\pgfpathlineto{\pgfqpoint{2.520897in}{3.861254in}}%
\pgfpathlineto{\pgfqpoint{2.524326in}{3.854118in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{3.841756in}}%
\pgfpathlineto{\pgfqpoint{2.533109in}{3.837561in}}%
\pgfpathlineto{\pgfqpoint{2.533725in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{2.535767in}{3.832343in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{3.831123in}}%
\pgfpathlineto{\pgfqpoint{2.538799in}{3.827142in}}%
\pgfpathlineto{\pgfqpoint{2.583433in}{3.752040in}}%
\pgfpathlineto{\pgfqpoint{2.585111in}{3.746863in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{3.744384in}}%
\pgfpathlineto{\pgfqpoint{2.589093in}{3.743053in}}%
\pgfpathlineto{\pgfqpoint{2.620327in}{3.698434in}}%
\pgfpathlineto{\pgfqpoint{2.621921in}{3.696908in}}%
\pgfpathlineto{\pgfqpoint{2.623937in}{3.694337in}}%
\pgfpathlineto{\pgfqpoint{2.625509in}{3.693114in}}%
\pgfpathlineto{\pgfqpoint{2.627354in}{3.691171in}}%
\pgfpathlineto{\pgfqpoint{2.628905in}{3.689963in}}%
\pgfpathlineto{\pgfqpoint{2.631144in}{3.687875in}}%
\pgfpathlineto{\pgfqpoint{2.633087in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.635153in}{3.685035in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{3.683548in}}%
\pgfpathlineto{\pgfqpoint{2.639638in}{3.682074in}}%
\pgfpathlineto{\pgfqpoint{2.640310in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{2.641917in}{3.675830in}}%
\pgfpathlineto{\pgfqpoint{2.644177in}{3.674358in}}%
\pgfpathlineto{\pgfqpoint{2.646154in}{3.672204in}}%
\pgfpathlineto{\pgfqpoint{2.647724in}{3.671103in}}%
\pgfpathlineto{\pgfqpoint{2.649932in}{3.668778in}}%
\pgfpathlineto{\pgfqpoint{2.651736in}{3.667442in}}%
\pgfpathlineto{\pgfqpoint{2.654799in}{3.663962in}}%
\pgfpathlineto{\pgfqpoint{2.664748in}{3.654579in}}%
\pgfpathlineto{\pgfqpoint{2.666571in}{3.652391in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{3.651186in}}%
\pgfpathlineto{\pgfqpoint{2.670057in}{3.649140in}}%
\pgfpathlineto{\pgfqpoint{2.671367in}{3.647928in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{3.645966in}}%
\pgfpathlineto{\pgfqpoint{2.675140in}{3.644467in}}%
\pgfpathlineto{\pgfqpoint{2.677586in}{3.642255in}}%
\pgfpathlineto{\pgfqpoint{2.679318in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{2.681495in}{3.638601in}}%
\pgfpathlineto{\pgfqpoint{2.683428in}{3.637438in}}%
\pgfpathlineto{\pgfqpoint{2.685458in}{3.635862in}}%
\pgfpathlineto{\pgfqpoint{2.687137in}{3.634704in}}%
\pgfpathlineto{\pgfqpoint{2.689248in}{3.632817in}}%
\pgfpathlineto{\pgfqpoint{2.691123in}{3.631664in}}%
\pgfpathlineto{\pgfqpoint{2.692983in}{3.630323in}}%
\pgfpathlineto{\pgfqpoint{2.695262in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{2.697521in}{3.626923in}}%
\pgfpathlineto{\pgfqpoint{2.699972in}{3.625489in}}%
\pgfpathlineto{\pgfqpoint{2.701874in}{3.623649in}}%
\pgfpathlineto{\pgfqpoint{2.703970in}{3.622408in}}%
\pgfpathlineto{\pgfqpoint{2.705945in}{3.620875in}}%
\pgfpathlineto{\pgfqpoint{2.707700in}{3.619638in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{3.615416in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{3.613952in}}%
\pgfpathlineto{\pgfqpoint{2.714698in}{3.612065in}}%
\pgfpathlineto{\pgfqpoint{2.717582in}{3.610684in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{3.609292in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{3.605513in}}%
\pgfpathlineto{\pgfqpoint{2.729462in}{3.603997in}}%
\pgfpathlineto{\pgfqpoint{2.731716in}{3.602476in}}%
\pgfpathlineto{\pgfqpoint{2.733486in}{3.601092in}}%
\pgfpathlineto{\pgfqpoint{2.734136in}{3.600125in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{3.590561in}}%
\pgfpathlineto{\pgfqpoint{2.744478in}{3.589146in}}%
\pgfpathlineto{\pgfqpoint{2.746161in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{2.750798in}{3.587095in}}%
\pgfpathlineto{\pgfqpoint{2.753042in}{3.586236in}}%
\pgfpathlineto{\pgfqpoint{2.756116in}{3.584933in}}%
\pgfpathlineto{\pgfqpoint{2.757977in}{3.583743in}}%
\pgfpathlineto{\pgfqpoint{2.761325in}{3.582315in}}%
\pgfpathlineto{\pgfqpoint{2.763230in}{3.581224in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{3.579370in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{3.578391in}}%
\pgfpathlineto{\pgfqpoint{2.773815in}{3.576820in}}%
\pgfpathlineto{\pgfqpoint{2.775550in}{3.575952in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{3.574425in}}%
\pgfpathlineto{\pgfqpoint{2.781606in}{3.573251in}}%
\pgfpathlineto{\pgfqpoint{2.784732in}{3.571696in}}%
\pgfpathlineto{\pgfqpoint{2.791903in}{3.567923in}}%
\pgfpathlineto{\pgfqpoint{2.796429in}{3.566653in}}%
\pgfpathlineto{\pgfqpoint{2.798159in}{3.565524in}}%
\pgfpathlineto{\pgfqpoint{2.800305in}{3.564398in}}%
\pgfpathlineto{\pgfqpoint{2.802363in}{3.561036in}}%
\pgfpathlineto{\pgfqpoint{2.803631in}{3.559765in}}%
\pgfpathlineto{\pgfqpoint{2.805383in}{3.558034in}}%
\pgfpathlineto{\pgfqpoint{2.808160in}{3.556599in}}%
\pgfpathlineto{\pgfqpoint{2.809812in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{2.813151in}{3.554217in}}%
\pgfpathlineto{\pgfqpoint{2.815107in}{3.553389in}}%
\pgfpathlineto{\pgfqpoint{2.819700in}{3.551907in}}%
\pgfpathlineto{\pgfqpoint{2.821933in}{3.551023in}}%
\pgfpathlineto{\pgfqpoint{2.837094in}{3.549372in}}%
\pgfpathlineto{\pgfqpoint{2.837094in}{3.549372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486890in}{4.433550in}}%
\pgfpathlineto{\pgfqpoint{2.498912in}{4.387593in}}%
\pgfpathlineto{\pgfqpoint{2.502641in}{4.372808in}}%
\pgfpathlineto{\pgfqpoint{2.551684in}{4.197758in}}%
\pgfpathlineto{\pgfqpoint{2.553582in}{4.196786in}}%
\pgfpathlineto{\pgfqpoint{2.562861in}{4.165535in}}%
\pgfpathlineto{\pgfqpoint{2.576687in}{4.124068in}}%
\pgfpathlineto{\pgfqpoint{2.597535in}{4.062324in}}%
\pgfpathlineto{\pgfqpoint{2.597852in}{4.062304in}}%
\pgfpathlineto{\pgfqpoint{2.601005in}{4.052242in}}%
\pgfpathlineto{\pgfqpoint{2.601630in}{4.051311in}}%
\pgfpathlineto{\pgfqpoint{2.624897in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{2.625751in}{3.991422in}}%
\pgfpathlineto{\pgfqpoint{2.628855in}{3.981811in}}%
\pgfpathlineto{\pgfqpoint{2.629416in}{3.981811in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{3.970944in}}%
\pgfpathlineto{\pgfqpoint{2.633304in}{3.970931in}}%
\pgfpathlineto{\pgfqpoint{2.635772in}{3.963697in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{3.940300in}}%
\pgfpathlineto{\pgfqpoint{2.647243in}{3.934193in}}%
\pgfpathlineto{\pgfqpoint{2.647764in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{2.650095in}{3.927655in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{3.927652in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{3.920754in}}%
\pgfpathlineto{\pgfqpoint{2.653171in}{3.920721in}}%
\pgfpathlineto{\pgfqpoint{2.655453in}{3.913534in}}%
\pgfpathlineto{\pgfqpoint{2.655957in}{3.912796in}}%
\pgfpathlineto{\pgfqpoint{2.662178in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{2.662424in}{3.895876in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{3.889543in}}%
\pgfpathlineto{\pgfqpoint{2.664867in}{3.889533in}}%
\pgfpathlineto{\pgfqpoint{2.667046in}{3.882248in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{3.882236in}}%
\pgfpathlineto{\pgfqpoint{2.669923in}{3.874661in}}%
\pgfpathlineto{\pgfqpoint{2.670637in}{3.873145in}}%
\pgfpathlineto{\pgfqpoint{2.674412in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.679281in}{3.852077in}}%
\pgfpathlineto{\pgfqpoint{2.681340in}{3.846943in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{2.683608in}{3.843545in}}%
\pgfpathlineto{\pgfqpoint{2.683833in}{3.843544in}}%
\pgfpathlineto{\pgfqpoint{2.686079in}{3.837565in}}%
\pgfpathlineto{\pgfqpoint{2.687194in}{3.836182in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{3.831981in}}%
\pgfpathlineto{\pgfqpoint{2.689851in}{3.831113in}}%
\pgfpathlineto{\pgfqpoint{2.692480in}{3.825528in}}%
\pgfpathlineto{\pgfqpoint{2.693568in}{3.824239in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{3.797501in}}%
\pgfpathlineto{\pgfqpoint{2.708524in}{3.797492in}}%
\pgfpathlineto{\pgfqpoint{2.710561in}{3.793387in}}%
\pgfpathlineto{\pgfqpoint{2.715384in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{2.715583in}{3.785325in}}%
\pgfpathlineto{\pgfqpoint{2.717564in}{3.780941in}}%
\pgfpathlineto{\pgfqpoint{2.718352in}{3.779901in}}%
\pgfpathlineto{\pgfqpoint{2.720701in}{3.774848in}}%
\pgfpathlineto{\pgfqpoint{2.721674in}{3.773820in}}%
\pgfpathlineto{\pgfqpoint{2.723800in}{3.769895in}}%
\pgfpathlineto{\pgfqpoint{2.726861in}{3.763526in}}%
\pgfpathlineto{\pgfqpoint{2.728000in}{3.762225in}}%
\pgfpathlineto{\pgfqpoint{2.730262in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{2.731198in}{3.756234in}}%
\pgfpathlineto{\pgfqpoint{2.733246in}{3.752042in}}%
\pgfpathlineto{\pgfqpoint{2.733617in}{3.752040in}}%
\pgfpathlineto{\pgfqpoint{2.735461in}{3.746327in}}%
\pgfpathlineto{\pgfqpoint{2.736562in}{3.745088in}}%
\pgfpathlineto{\pgfqpoint{2.738930in}{3.743053in}}%
\pgfpathlineto{\pgfqpoint{2.750447in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{2.752860in}{3.720573in}}%
\pgfpathlineto{\pgfqpoint{2.753545in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{2.756606in}{3.714094in}}%
\pgfpathlineto{\pgfqpoint{2.757618in}{3.712663in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{3.706840in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{3.705704in}}%
\pgfpathlineto{\pgfqpoint{2.764427in}{3.702715in}}%
\pgfpathlineto{\pgfqpoint{2.765409in}{3.701637in}}%
\pgfpathlineto{\pgfqpoint{2.767522in}{3.698434in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{3.696909in}}%
\pgfpathlineto{\pgfqpoint{2.771377in}{3.694336in}}%
\pgfpathlineto{\pgfqpoint{2.772649in}{3.693118in}}%
\pgfpathlineto{\pgfqpoint{2.774702in}{3.690421in}}%
\pgfpathlineto{\pgfqpoint{2.776739in}{3.689054in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{3.686978in}}%
\pgfpathlineto{\pgfqpoint{2.780918in}{3.685634in}}%
\pgfpathlineto{\pgfqpoint{2.782753in}{3.684138in}}%
\pgfpathlineto{\pgfqpoint{2.784726in}{3.682951in}}%
\pgfpathlineto{\pgfqpoint{2.789221in}{3.674371in}}%
\pgfpathlineto{\pgfqpoint{2.791439in}{3.672951in}}%
\pgfpathlineto{\pgfqpoint{2.793346in}{3.670625in}}%
\pgfpathlineto{\pgfqpoint{2.794948in}{3.669459in}}%
\pgfpathlineto{\pgfqpoint{2.796828in}{3.667443in}}%
\pgfpathlineto{\pgfqpoint{2.798122in}{3.666163in}}%
\pgfpathlineto{\pgfqpoint{2.800121in}{3.663667in}}%
\pgfpathlineto{\pgfqpoint{2.801963in}{3.662144in}}%
\pgfpathlineto{\pgfqpoint{2.803792in}{3.659328in}}%
\pgfpathlineto{\pgfqpoint{2.805468in}{3.658426in}}%
\pgfpathlineto{\pgfqpoint{2.807410in}{3.655460in}}%
\pgfpathlineto{\pgfqpoint{2.808788in}{3.654579in}}%
\pgfpathlineto{\pgfqpoint{2.810705in}{3.652389in}}%
\pgfpathlineto{\pgfqpoint{2.811794in}{3.651186in}}%
\pgfpathlineto{\pgfqpoint{2.814092in}{3.648368in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{3.646937in}}%
\pgfpathlineto{\pgfqpoint{2.817964in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{2.819813in}{3.643198in}}%
\pgfpathlineto{\pgfqpoint{2.821909in}{3.641000in}}%
\pgfpathlineto{\pgfqpoint{2.823210in}{3.639537in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{3.637444in}}%
\pgfpathlineto{\pgfqpoint{2.827840in}{3.635862in}}%
\pgfpathlineto{\pgfqpoint{2.830502in}{3.633446in}}%
\pgfpathlineto{\pgfqpoint{2.832511in}{3.631897in}}%
\pgfpathlineto{\pgfqpoint{2.835495in}{3.629490in}}%
\pgfpathlineto{\pgfqpoint{2.837343in}{3.628157in}}%
\pgfpathlineto{\pgfqpoint{2.839785in}{3.626111in}}%
\pgfpathlineto{\pgfqpoint{2.841360in}{3.624793in}}%
\pgfpathlineto{\pgfqpoint{2.843764in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{2.846027in}{3.621078in}}%
\pgfpathlineto{\pgfqpoint{2.852002in}{3.613956in}}%
\pgfpathlineto{\pgfqpoint{2.853618in}{3.612696in}}%
\pgfpathlineto{\pgfqpoint{2.855795in}{3.611012in}}%
\pgfpathlineto{\pgfqpoint{2.858178in}{3.609615in}}%
\pgfpathlineto{\pgfqpoint{2.860204in}{3.608221in}}%
\pgfpathlineto{\pgfqpoint{2.862990in}{3.606807in}}%
\pgfpathlineto{\pgfqpoint{2.865088in}{3.605511in}}%
\pgfpathlineto{\pgfqpoint{2.867604in}{3.603997in}}%
\pgfpathlineto{\pgfqpoint{2.870525in}{3.601523in}}%
\pgfpathlineto{\pgfqpoint{2.871813in}{3.600125in}}%
\pgfpathlineto{\pgfqpoint{2.873413in}{3.590561in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{3.589146in}}%
\pgfpathlineto{\pgfqpoint{2.882809in}{3.588418in}}%
\pgfpathlineto{\pgfqpoint{2.887378in}{3.586946in}}%
\pgfpathlineto{\pgfqpoint{2.889682in}{3.585464in}}%
\pgfpathlineto{\pgfqpoint{2.892853in}{3.584294in}}%
\pgfpathlineto{\pgfqpoint{2.894521in}{3.583209in}}%
\pgfpathlineto{\pgfqpoint{2.897342in}{3.581681in}}%
\pgfpathlineto{\pgfqpoint{2.900036in}{3.580269in}}%
\pgfpathlineto{\pgfqpoint{2.902796in}{3.578862in}}%
\pgfpathlineto{\pgfqpoint{2.904964in}{3.577559in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{3.576072in}}%
\pgfpathlineto{\pgfqpoint{2.911907in}{3.574427in}}%
\pgfpathlineto{\pgfqpoint{2.914721in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{2.925503in}{3.567356in}}%
\pgfpathlineto{\pgfqpoint{2.928342in}{3.565898in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{3.563966in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{3.563039in}}%
\pgfpathlineto{\pgfqpoint{2.933758in}{3.559168in}}%
\pgfpathlineto{\pgfqpoint{2.936091in}{3.557197in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{3.555647in}}%
\pgfpathlineto{\pgfqpoint{2.944734in}{3.553035in}}%
\pgfpathlineto{\pgfqpoint{2.948553in}{3.551557in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{3.550790in}}%
\pgfpathlineto{\pgfqpoint{2.963646in}{3.549120in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{3.548706in}}%
\pgfpathlineto{\pgfqpoint{2.973920in}{3.547157in}}%
\pgfpathlineto{\pgfqpoint{3.004730in}{3.517860in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.172146in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.172146in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{4.172146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.938476in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{3.938476in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{3.938476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.741563in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{3.741563in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{3.741563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.630442in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.630442in}}%
\pgfpathlineto{\pgfqpoint{1.958017in}{3.630442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.553390in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.553390in}}%
\pgfpathlineto{\pgfqpoint{2.137908in}{3.553390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{0.844317in}{5.323380in}}%
\pgfpathlineto{\pgfqpoint{0.901227in}{5.235952in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{5.202095in}}%
\pgfpathlineto{\pgfqpoint{0.923733in}{5.186504in}}%
\pgfpathlineto{\pgfqpoint{0.923733in}{5.186504in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{5.024093in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{5.024093in}}%
\pgfpathlineto{\pgfqpoint{1.033892in}{5.011976in}}%
\pgfpathlineto{\pgfqpoint{1.033892in}{5.011976in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{5.008004in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{5.008004in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{4.995110in}}%
\pgfpathlineto{\pgfqpoint{1.044642in}{4.995110in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{4.991214in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{4.991214in}}%
\pgfpathlineto{\pgfqpoint{1.047809in}{4.989864in}}%
\pgfpathlineto{\pgfqpoint{1.047809in}{4.989864in}}%
\pgfpathlineto{\pgfqpoint{1.050298in}{4.986626in}}%
\pgfpathlineto{\pgfqpoint{1.050298in}{4.986626in}}%
\pgfpathlineto{\pgfqpoint{1.052126in}{4.983742in}}%
\pgfpathlineto{\pgfqpoint{1.052126in}{4.983742in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{4.965716in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{4.965716in}}%
\pgfpathlineto{\pgfqpoint{1.064475in}{4.963391in}}%
\pgfpathlineto{\pgfqpoint{1.064475in}{4.963391in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.958938in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.958938in}}%
\pgfpathlineto{\pgfqpoint{1.114529in}{4.878600in}}%
\pgfpathlineto{\pgfqpoint{1.114529in}{4.878600in}}%
\pgfpathlineto{\pgfqpoint{1.115707in}{4.872087in}}%
\pgfpathlineto{\pgfqpoint{1.115707in}{4.872087in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{4.843703in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{4.843703in}}%
\pgfpathlineto{\pgfqpoint{1.139593in}{4.836123in}}%
\pgfpathlineto{\pgfqpoint{1.139593in}{4.836123in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{4.831958in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{4.831958in}}%
\pgfpathlineto{\pgfqpoint{1.143392in}{4.828779in}}%
\pgfpathlineto{\pgfqpoint{1.143392in}{4.828779in}}%
\pgfpathlineto{\pgfqpoint{1.150158in}{4.819639in}}%
\pgfpathlineto{\pgfqpoint{1.150158in}{4.819639in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{4.813017in}}%
\pgfpathlineto{\pgfqpoint{1.153001in}{4.813017in}}%
\pgfpathlineto{\pgfqpoint{1.156001in}{4.809710in}}%
\pgfpathlineto{\pgfqpoint{1.156001in}{4.809710in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{4.801979in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{4.801979in}}%
\pgfpathlineto{\pgfqpoint{1.173965in}{4.783244in}}%
\pgfpathlineto{\pgfqpoint{1.173965in}{4.783244in}}%
\pgfpathlineto{\pgfqpoint{1.175780in}{4.779738in}}%
\pgfpathlineto{\pgfqpoint{1.175780in}{4.779738in}}%
\pgfpathlineto{\pgfqpoint{1.191699in}{4.755150in}}%
\pgfpathlineto{\pgfqpoint{1.191699in}{4.755150in}}%
\pgfpathlineto{\pgfqpoint{1.220904in}{4.711724in}}%
\pgfpathlineto{\pgfqpoint{1.220904in}{4.711724in}}%
\pgfpathlineto{\pgfqpoint{1.229748in}{4.698267in}}%
\pgfpathlineto{\pgfqpoint{1.229748in}{4.698267in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{4.692690in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{4.692690in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{4.654984in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{4.654984in}}%
\pgfpathlineto{\pgfqpoint{1.264041in}{4.645473in}}%
\pgfpathlineto{\pgfqpoint{1.264041in}{4.645473in}}%
\pgfpathlineto{\pgfqpoint{1.270049in}{4.636122in}}%
\pgfpathlineto{\pgfqpoint{1.270049in}{4.636122in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{4.630650in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{4.630650in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{4.627471in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{4.627471in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{4.623300in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{4.623300in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{4.620975in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{4.620975in}}%
\pgfpathlineto{\pgfqpoint{1.350525in}{4.524425in}}%
\pgfpathlineto{\pgfqpoint{1.350525in}{4.524425in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{4.515648in}}%
\pgfpathlineto{\pgfqpoint{1.356933in}{4.515648in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{4.510040in}}%
\pgfpathlineto{\pgfqpoint{1.360490in}{4.510040in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{4.501563in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{4.501563in}}%
\pgfpathlineto{\pgfqpoint{1.377437in}{4.487256in}}%
\pgfpathlineto{\pgfqpoint{1.377437in}{4.487256in}}%
\pgfpathlineto{\pgfqpoint{1.395453in}{4.463400in}}%
\pgfpathlineto{\pgfqpoint{1.395453in}{4.463400in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{4.449518in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{4.449518in}}%
\pgfpathlineto{\pgfqpoint{1.407414in}{4.448318in}}%
\pgfpathlineto{\pgfqpoint{1.407414in}{4.448318in}}%
\pgfpathlineto{\pgfqpoint{1.419499in}{4.438101in}}%
\pgfpathlineto{\pgfqpoint{1.419499in}{4.438101in}}%
\pgfpathlineto{\pgfqpoint{1.421330in}{4.434776in}}%
\pgfpathlineto{\pgfqpoint{1.421330in}{4.434776in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{4.425822in}}%
\pgfpathlineto{\pgfqpoint{1.427903in}{4.425822in}}%
\pgfpathlineto{\pgfqpoint{1.430954in}{4.422643in}}%
\pgfpathlineto{\pgfqpoint{1.430954in}{4.422643in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{4.419046in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{4.419046in}}%
\pgfpathlineto{\pgfqpoint{1.436819in}{4.413838in}}%
\pgfpathlineto{\pgfqpoint{1.436819in}{4.413838in}}%
\pgfpathlineto{\pgfqpoint{1.439981in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.439981in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{4.401982in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{4.401982in}}%
\pgfpathlineto{\pgfqpoint{1.448759in}{4.399045in}}%
\pgfpathlineto{\pgfqpoint{1.448759in}{4.399045in}}%
\pgfpathlineto{\pgfqpoint{1.450297in}{4.396840in}}%
\pgfpathlineto{\pgfqpoint{1.450297in}{4.396840in}}%
\pgfpathlineto{\pgfqpoint{1.456987in}{4.388844in}}%
\pgfpathlineto{\pgfqpoint{1.456987in}{4.388844in}}%
\pgfpathlineto{\pgfqpoint{1.460401in}{4.383768in}}%
\pgfpathlineto{\pgfqpoint{1.460401in}{4.383768in}}%
\pgfpathlineto{\pgfqpoint{1.472259in}{4.368746in}}%
\pgfpathlineto{\pgfqpoint{1.472259in}{4.368746in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{4.362159in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{4.362159in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{4.359125in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{4.359125in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{4.354196in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{4.354196in}}%
\pgfpathlineto{\pgfqpoint{1.487607in}{4.349535in}}%
\pgfpathlineto{\pgfqpoint{1.487607in}{4.349535in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{4.344914in}}%
\pgfpathlineto{\pgfqpoint{1.490799in}{4.344914in}}%
\pgfpathlineto{\pgfqpoint{1.493024in}{4.343361in}}%
\pgfpathlineto{\pgfqpoint{1.493024in}{4.343361in}}%
\pgfpathlineto{\pgfqpoint{1.493153in}{4.341656in}}%
\pgfpathlineto{\pgfqpoint{1.493153in}{4.341656in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{4.336938in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{4.336938in}}%
\pgfpathlineto{\pgfqpoint{1.498353in}{4.335407in}}%
\pgfpathlineto{\pgfqpoint{1.498353in}{4.335407in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{4.332482in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{4.332482in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{4.309675in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{4.309675in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{4.304056in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{4.304056in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{4.300930in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{4.300930in}}%
\pgfpathlineto{\pgfqpoint{1.531500in}{4.296607in}}%
\pgfpathlineto{\pgfqpoint{1.531500in}{4.296607in}}%
\pgfpathlineto{\pgfqpoint{1.535984in}{4.290450in}}%
\pgfpathlineto{\pgfqpoint{1.535984in}{4.290450in}}%
\pgfpathlineto{\pgfqpoint{1.538666in}{4.287809in}}%
\pgfpathlineto{\pgfqpoint{1.538666in}{4.287809in}}%
\pgfpathlineto{\pgfqpoint{1.611719in}{4.198383in}}%
\pgfpathlineto{\pgfqpoint{1.611719in}{4.198383in}}%
\pgfpathlineto{\pgfqpoint{1.618447in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{1.618447in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{1.624112in}{4.189945in}}%
\pgfpathlineto{\pgfqpoint{1.624112in}{4.189945in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{4.187859in}}%
\pgfpathlineto{\pgfqpoint{1.625764in}{4.187859in}}%
\pgfpathlineto{\pgfqpoint{1.671532in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{1.671532in}{4.137587in}}%
\pgfpathlineto{\pgfqpoint{1.676299in}{4.134104in}}%
\pgfpathlineto{\pgfqpoint{1.680676in}{4.128536in}}%
\pgfpathlineto{\pgfqpoint{1.684151in}{4.125340in}}%
\pgfpathlineto{\pgfqpoint{1.684151in}{4.125340in}}%
\pgfpathlineto{\pgfqpoint{1.685595in}{4.123518in}}%
\pgfpathlineto{\pgfqpoint{1.685595in}{4.123518in}}%
\pgfpathlineto{\pgfqpoint{1.691785in}{4.117872in}}%
\pgfpathlineto{\pgfqpoint{1.691785in}{4.117872in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{4.111511in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{4.111511in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{4.073345in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{4.073345in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{4.068216in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{4.068216in}}%
\pgfpathlineto{\pgfqpoint{1.741069in}{4.066481in}}%
\pgfpathlineto{\pgfqpoint{1.741069in}{4.066481in}}%
\pgfpathlineto{\pgfqpoint{1.814825in}{3.992453in}}%
\pgfpathlineto{\pgfqpoint{1.814825in}{3.992453in}}%
\pgfpathlineto{\pgfqpoint{1.824896in}{3.990026in}}%
\pgfpathlineto{\pgfqpoint{1.824896in}{3.990026in}}%
\pgfpathlineto{\pgfqpoint{1.828936in}{3.985774in}}%
\pgfpathlineto{\pgfqpoint{1.828936in}{3.985774in}}%
\pgfpathlineto{\pgfqpoint{1.837415in}{3.978477in}}%
\pgfpathlineto{\pgfqpoint{1.837415in}{3.978477in}}%
\pgfpathlineto{\pgfqpoint{1.837629in}{3.977416in}}%
\pgfpathlineto{\pgfqpoint{1.837629in}{3.977416in}}%
\pgfpathlineto{\pgfqpoint{1.843175in}{3.973266in}}%
\pgfpathlineto{\pgfqpoint{1.843175in}{3.973266in}}%
\pgfpathlineto{\pgfqpoint{1.846079in}{3.969604in}}%
\pgfpathlineto{\pgfqpoint{1.846079in}{3.969604in}}%
\pgfpathlineto{\pgfqpoint{1.851019in}{3.965488in}}%
\pgfpathlineto{\pgfqpoint{1.851019in}{3.965488in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{3.960913in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{3.960913in}}%
\pgfpathlineto{\pgfqpoint{1.861759in}{3.955347in}}%
\pgfpathlineto{\pgfqpoint{1.861759in}{3.955347in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{3.945729in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{3.945729in}}%
\pgfpathlineto{\pgfqpoint{1.922015in}{3.900325in}}%
\pgfpathlineto{\pgfqpoint{1.922015in}{3.900325in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{3.899261in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{3.899261in}}%
\pgfpathlineto{\pgfqpoint{1.924326in}{3.897143in}}%
\pgfpathlineto{\pgfqpoint{1.924326in}{3.897143in}}%
\pgfpathlineto{\pgfqpoint{1.927086in}{3.894554in}}%
\pgfpathlineto{\pgfqpoint{1.927086in}{3.894554in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{3.874888in}}%
\pgfpathlineto{\pgfqpoint{1.946964in}{3.874888in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{3.869955in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{3.869955in}}%
\pgfpathlineto{\pgfqpoint{1.962343in}{3.859961in}}%
\pgfpathlineto{\pgfqpoint{1.962343in}{3.859961in}}%
\pgfpathlineto{\pgfqpoint{1.968086in}{3.855297in}}%
\pgfpathlineto{\pgfqpoint{1.968086in}{3.855297in}}%
\pgfpathlineto{\pgfqpoint{1.978020in}{3.847790in}}%
\pgfpathlineto{\pgfqpoint{1.978020in}{3.847790in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{1.990597in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{1.995975in}{3.834752in}}%
\pgfpathlineto{\pgfqpoint{1.995975in}{3.834752in}}%
\pgfpathlineto{\pgfqpoint{2.135680in}{3.740984in}}%
\pgfpathlineto{\pgfqpoint{2.135680in}{3.740984in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{3.736746in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{3.736746in}}%
\pgfpathlineto{\pgfqpoint{2.145657in}{3.735883in}}%
\pgfpathlineto{\pgfqpoint{2.145657in}{3.735883in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{3.733006in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{3.733006in}}%
\pgfpathlineto{\pgfqpoint{2.162899in}{3.724615in}}%
\pgfpathlineto{\pgfqpoint{2.162899in}{3.724615in}}%
\pgfpathlineto{\pgfqpoint{2.193975in}{3.704735in}}%
\pgfpathlineto{\pgfqpoint{2.193975in}{3.704735in}}%
\pgfpathlineto{\pgfqpoint{2.199511in}{3.702177in}}%
\pgfpathlineto{\pgfqpoint{2.199511in}{3.702177in}}%
\pgfpathlineto{\pgfqpoint{2.248964in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.248964in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{3.682000in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{3.682000in}}%
\pgfpathlineto{\pgfqpoint{2.257646in}{3.676169in}}%
\pgfpathlineto{\pgfqpoint{2.257646in}{3.676169in}}%
\pgfpathlineto{\pgfqpoint{2.265129in}{3.673596in}}%
\pgfpathlineto{\pgfqpoint{2.265129in}{3.673596in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{3.669690in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{3.669690in}}%
\pgfpathlineto{\pgfqpoint{2.280766in}{3.667669in}}%
\pgfpathlineto{\pgfqpoint{2.280766in}{3.667669in}}%
\pgfpathlineto{\pgfqpoint{2.290992in}{3.663314in}}%
\pgfpathlineto{\pgfqpoint{2.290992in}{3.663314in}}%
\pgfpathlineto{\pgfqpoint{2.291205in}{3.662791in}}%
\pgfpathlineto{\pgfqpoint{2.291205in}{3.662791in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{3.659817in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{3.659817in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{3.656736in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{3.656736in}}%
\pgfpathlineto{\pgfqpoint{2.325077in}{3.648577in}}%
\pgfpathlineto{\pgfqpoint{2.325077in}{3.648577in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{3.636560in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{3.636560in}}%
\pgfpathlineto{\pgfqpoint{2.387271in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{2.387271in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{3.625643in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{3.625643in}}%
\pgfpathlineto{\pgfqpoint{2.400170in}{3.622215in}}%
\pgfpathlineto{\pgfqpoint{2.400170in}{3.622215in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{2.412203in}{3.617158in}}%
\pgfpathlineto{\pgfqpoint{2.412203in}{3.617158in}}%
\pgfpathlineto{\pgfqpoint{2.414325in}{3.615266in}}%
\pgfpathlineto{\pgfqpoint{2.414325in}{3.615266in}}%
\pgfpathlineto{\pgfqpoint{2.423241in}{3.612221in}}%
\pgfpathlineto{\pgfqpoint{2.423241in}{3.612221in}}%
\pgfpathlineto{\pgfqpoint{2.438704in}{3.608055in}}%
\pgfpathlineto{\pgfqpoint{2.438704in}{3.608055in}}%
\pgfpathlineto{\pgfqpoint{2.464581in}{3.600470in}}%
\pgfpathlineto{\pgfqpoint{2.464581in}{3.600470in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{3.590604in}}%
\pgfpathlineto{\pgfqpoint{2.468432in}{3.590604in}}%
\pgfpathlineto{\pgfqpoint{2.493416in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{2.493416in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{2.605845in}{3.561306in}}%
\pgfpathlineto{\pgfqpoint{2.605845in}{3.561306in}}%
\pgfpathlineto{\pgfqpoint{2.619498in}{3.555617in}}%
\pgfpathlineto{\pgfqpoint{2.619498in}{3.555617in}}%
\pgfpathlineto{\pgfqpoint{2.636710in}{3.552441in}}%
\pgfpathlineto{\pgfqpoint{2.636710in}{3.552441in}}%
\pgfpathlineto{\pgfqpoint{2.636712in}{3.552206in}}%
\pgfpathlineto{\pgfqpoint{2.636712in}{3.552206in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{3.548722in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{3.548722in}}%
\pgfpathlineto{\pgfqpoint{2.697205in}{3.547157in}}%
\pgfpathlineto{\pgfqpoint{2.753412in}{3.522418in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.417071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.564898in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.417071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450431in}{4.590834in}}%
\pgfpathcurveto{\pgfqpoint{4.461481in}{4.590834in}}{\pgfqpoint{4.472080in}{4.595225in}}{\pgfqpoint{4.479894in}{4.603038in}}%
\pgfpathcurveto{\pgfqpoint{4.487707in}{4.610852in}}{\pgfqpoint{4.492097in}{4.621451in}}{\pgfqpoint{4.492097in}{4.632501in}}%
\pgfpathcurveto{\pgfqpoint{4.492097in}{4.643551in}}{\pgfqpoint{4.487707in}{4.654150in}}{\pgfqpoint{4.479894in}{4.661964in}}%
\pgfpathcurveto{\pgfqpoint{4.472080in}{4.669778in}}{\pgfqpoint{4.461481in}{4.674168in}}{\pgfqpoint{4.450431in}{4.674168in}}%
\pgfpathcurveto{\pgfqpoint{4.439381in}{4.674168in}}{\pgfqpoint{4.428782in}{4.669778in}}{\pgfqpoint{4.420968in}{4.661964in}}%
\pgfpathcurveto{\pgfqpoint{4.413154in}{4.654150in}}{\pgfqpoint{4.408764in}{4.643551in}}{\pgfqpoint{4.408764in}{4.632501in}}%
\pgfpathcurveto{\pgfqpoint{4.408764in}{4.621451in}}{\pgfqpoint{4.413154in}{4.610852in}}{\pgfqpoint{4.420968in}{4.603038in}}%
\pgfpathcurveto{\pgfqpoint{4.428782in}{4.595225in}}{\pgfqpoint{4.439381in}{4.590834in}}{\pgfqpoint{4.450431in}{4.590834in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{4.590834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686355in}{4.282700in}}%
\pgfpathcurveto{\pgfqpoint{4.697405in}{4.282700in}}{\pgfqpoint{4.708004in}{4.287091in}}{\pgfqpoint{4.715818in}{4.294904in}}%
\pgfpathcurveto{\pgfqpoint{4.723632in}{4.302718in}}{\pgfqpoint{4.728022in}{4.313317in}}{\pgfqpoint{4.728022in}{4.324367in}}%
\pgfpathcurveto{\pgfqpoint{4.728022in}{4.335417in}}{\pgfqpoint{4.723632in}{4.346016in}}{\pgfqpoint{4.715818in}{4.353830in}}%
\pgfpathcurveto{\pgfqpoint{4.708004in}{4.361643in}}{\pgfqpoint{4.697405in}{4.366034in}}{\pgfqpoint{4.686355in}{4.366034in}}%
\pgfpathcurveto{\pgfqpoint{4.675305in}{4.366034in}}{\pgfqpoint{4.664706in}{4.361643in}}{\pgfqpoint{4.656892in}{4.353830in}}%
\pgfpathcurveto{\pgfqpoint{4.649079in}{4.346016in}}{\pgfqpoint{4.644688in}{4.335417in}}{\pgfqpoint{4.644688in}{4.324367in}}%
\pgfpathcurveto{\pgfqpoint{4.644688in}{4.313317in}}{\pgfqpoint{4.649079in}{4.302718in}}{\pgfqpoint{4.656892in}{4.294904in}}%
\pgfpathcurveto{\pgfqpoint{4.664706in}{4.287091in}}{\pgfqpoint{4.675305in}{4.282700in}}{\pgfqpoint{4.686355in}{4.282700in}}%
\pgfpathlineto{\pgfqpoint{4.686355in}{4.282700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936445in}{4.003075in}}%
\pgfpathcurveto{\pgfqpoint{4.947495in}{4.003075in}}{\pgfqpoint{4.958094in}{4.007466in}}{\pgfqpoint{4.965908in}{4.015279in}}%
\pgfpathcurveto{\pgfqpoint{4.973721in}{4.023093in}}{\pgfqpoint{4.978112in}{4.033692in}}{\pgfqpoint{4.978112in}{4.044742in}}%
\pgfpathcurveto{\pgfqpoint{4.978112in}{4.055792in}}{\pgfqpoint{4.973721in}{4.066391in}}{\pgfqpoint{4.965908in}{4.074205in}}%
\pgfpathcurveto{\pgfqpoint{4.958094in}{4.082018in}}{\pgfqpoint{4.947495in}{4.086409in}}{\pgfqpoint{4.936445in}{4.086409in}}%
\pgfpathcurveto{\pgfqpoint{4.925395in}{4.086409in}}{\pgfqpoint{4.914796in}{4.082018in}}{\pgfqpoint{4.906982in}{4.074205in}}%
\pgfpathcurveto{\pgfqpoint{4.899169in}{4.066391in}}{\pgfqpoint{4.894778in}{4.055792in}}{\pgfqpoint{4.894778in}{4.044742in}}%
\pgfpathcurveto{\pgfqpoint{4.894778in}{4.033692in}}{\pgfqpoint{4.899169in}{4.023093in}}{\pgfqpoint{4.906982in}{4.015279in}}%
\pgfpathcurveto{\pgfqpoint{4.914796in}{4.007466in}}{\pgfqpoint{4.925395in}{4.003075in}}{\pgfqpoint{4.936445in}{4.003075in}}%
\pgfpathlineto{\pgfqpoint{4.936445in}{4.003075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172369in}{3.813072in}}%
\pgfpathcurveto{\pgfqpoint{5.183420in}{3.813072in}}{\pgfqpoint{5.194019in}{3.817462in}}{\pgfqpoint{5.201832in}{3.825276in}}%
\pgfpathcurveto{\pgfqpoint{5.209646in}{3.833089in}}{\pgfqpoint{5.214036in}{3.843688in}}{\pgfqpoint{5.214036in}{3.854738in}}%
\pgfpathcurveto{\pgfqpoint{5.214036in}{3.865788in}}{\pgfqpoint{5.209646in}{3.876388in}}{\pgfqpoint{5.201832in}{3.884201in}}%
\pgfpathcurveto{\pgfqpoint{5.194019in}{3.892015in}}{\pgfqpoint{5.183420in}{3.896405in}}{\pgfqpoint{5.172369in}{3.896405in}}%
\pgfpathcurveto{\pgfqpoint{5.161319in}{3.896405in}}{\pgfqpoint{5.150720in}{3.892015in}}{\pgfqpoint{5.142907in}{3.884201in}}%
\pgfpathcurveto{\pgfqpoint{5.135093in}{3.876388in}}{\pgfqpoint{5.130703in}{3.865788in}}{\pgfqpoint{5.130703in}{3.854738in}}%
\pgfpathcurveto{\pgfqpoint{5.130703in}{3.843688in}}{\pgfqpoint{5.135093in}{3.833089in}}{\pgfqpoint{5.142907in}{3.825276in}}%
\pgfpathcurveto{\pgfqpoint{5.150720in}{3.817462in}}{\pgfqpoint{5.161319in}{3.813072in}}{\pgfqpoint{5.172369in}{3.813072in}}%
\pgfpathlineto{\pgfqpoint{5.172369in}{3.813072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422459in}{3.671468in}}%
\pgfpathcurveto{\pgfqpoint{5.433509in}{3.671468in}}{\pgfqpoint{5.444108in}{3.675859in}}{\pgfqpoint{5.451922in}{3.683672in}}%
\pgfpathcurveto{\pgfqpoint{5.459736in}{3.691486in}}{\pgfqpoint{5.464126in}{3.702085in}}{\pgfqpoint{5.464126in}{3.713135in}}%
\pgfpathcurveto{\pgfqpoint{5.464126in}{3.724185in}}{\pgfqpoint{5.459736in}{3.734784in}}{\pgfqpoint{5.451922in}{3.742598in}}%
\pgfpathcurveto{\pgfqpoint{5.444108in}{3.750412in}}{\pgfqpoint{5.433509in}{3.754802in}}{\pgfqpoint{5.422459in}{3.754802in}}%
\pgfpathcurveto{\pgfqpoint{5.411409in}{3.754802in}}{\pgfqpoint{5.400810in}{3.750412in}}{\pgfqpoint{5.392997in}{3.742598in}}%
\pgfpathcurveto{\pgfqpoint{5.385183in}{3.734784in}}{\pgfqpoint{5.380793in}{3.724185in}}{\pgfqpoint{5.380793in}{3.713135in}}%
\pgfpathcurveto{\pgfqpoint{5.380793in}{3.702085in}}{\pgfqpoint{5.385183in}{3.691486in}}{\pgfqpoint{5.392997in}{3.683672in}}%
\pgfpathcurveto{\pgfqpoint{5.400810in}{3.675859in}}{\pgfqpoint{5.411409in}{3.671468in}}{\pgfqpoint{5.422459in}{3.671468in}}%
\pgfpathlineto{\pgfqpoint{5.422459in}{3.671468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658384in}{3.548639in}}%
\pgfpathcurveto{\pgfqpoint{5.669434in}{3.548639in}}{\pgfqpoint{5.680033in}{3.553029in}}{\pgfqpoint{5.687846in}{3.560843in}}%
\pgfpathcurveto{\pgfqpoint{5.695660in}{3.568657in}}{\pgfqpoint{5.700050in}{3.579256in}}{\pgfqpoint{5.700050in}{3.590306in}}%
\pgfpathcurveto{\pgfqpoint{5.700050in}{3.601356in}}{\pgfqpoint{5.695660in}{3.611955in}}{\pgfqpoint{5.687846in}{3.619769in}}%
\pgfpathcurveto{\pgfqpoint{5.680033in}{3.627582in}}{\pgfqpoint{5.669434in}{3.631972in}}{\pgfqpoint{5.658384in}{3.631972in}}%
\pgfpathcurveto{\pgfqpoint{5.647334in}{3.631972in}}{\pgfqpoint{5.636735in}{3.627582in}}{\pgfqpoint{5.628921in}{3.619769in}}%
\pgfpathcurveto{\pgfqpoint{5.621107in}{3.611955in}}{\pgfqpoint{5.616717in}{3.601356in}}{\pgfqpoint{5.616717in}{3.590306in}}%
\pgfpathcurveto{\pgfqpoint{5.616717in}{3.579256in}}{\pgfqpoint{5.621107in}{3.568657in}}{\pgfqpoint{5.628921in}{3.560843in}}%
\pgfpathcurveto{\pgfqpoint{5.636735in}{3.553029in}}{\pgfqpoint{5.647334in}{3.548639in}}{\pgfqpoint{5.658384in}{3.548639in}}%
\pgfpathlineto{\pgfqpoint{5.658384in}{3.548639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908474in}{3.469946in}}%
\pgfpathcurveto{\pgfqpoint{5.919524in}{3.469946in}}{\pgfqpoint{5.930123in}{3.474336in}}{\pgfqpoint{5.937936in}{3.482150in}}%
\pgfpathcurveto{\pgfqpoint{5.945750in}{3.489964in}}{\pgfqpoint{5.950140in}{3.500563in}}{\pgfqpoint{5.950140in}{3.511613in}}%
\pgfpathcurveto{\pgfqpoint{5.950140in}{3.522663in}}{\pgfqpoint{5.945750in}{3.533262in}}{\pgfqpoint{5.937936in}{3.541076in}}%
\pgfpathcurveto{\pgfqpoint{5.930123in}{3.548889in}}{\pgfqpoint{5.919524in}{3.553279in}}{\pgfqpoint{5.908474in}{3.553279in}}%
\pgfpathcurveto{\pgfqpoint{5.897423in}{3.553279in}}{\pgfqpoint{5.886824in}{3.548889in}}{\pgfqpoint{5.879011in}{3.541076in}}%
\pgfpathcurveto{\pgfqpoint{5.871197in}{3.533262in}}{\pgfqpoint{5.866807in}{3.522663in}}{\pgfqpoint{5.866807in}{3.511613in}}%
\pgfpathcurveto{\pgfqpoint{5.866807in}{3.500563in}}{\pgfqpoint{5.871197in}{3.489964in}}{\pgfqpoint{5.879011in}{3.482150in}}%
\pgfpathcurveto{\pgfqpoint{5.886824in}{3.474336in}}{\pgfqpoint{5.897423in}{3.469946in}}{\pgfqpoint{5.908474in}{3.469946in}}%
\pgfpathlineto{\pgfqpoint{5.908474in}{3.469946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223111in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223111in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795653in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795653in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368194in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368194in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940736in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940736in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923741in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995274in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050759in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096093in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134423in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167626in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196913in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395463in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496283in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567815in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623300in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668635in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706965in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740168in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769455in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968005in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068824in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140357in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195842in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241177in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279507in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312709in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341996in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540547in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641366in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712899in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768384in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813718in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852048in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885251in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914538in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113088in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213908in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.140837in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.740643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=3.692417in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.421911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=5.373686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.480211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.577711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.663712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.246755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.542811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.752867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.915799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.048924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.161479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.258979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.344980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=4.449318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106974in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{4.190708in}{5.185390in}}%
\pgfpathlineto{\pgfqpoint{4.243052in}{5.063588in}}%
\pgfpathlineto{\pgfqpoint{4.320622in}{4.891563in}}%
\pgfpathlineto{\pgfqpoint{4.368887in}{4.791033in}}%
\pgfpathlineto{\pgfqpoint{4.397948in}{4.738664in}}%
\pgfpathlineto{\pgfqpoint{4.433158in}{4.682212in}}%
\pgfpathlineto{\pgfqpoint{4.487148in}{4.601930in}}%
\pgfpathlineto{\pgfqpoint{4.519758in}{4.559585in}}%
\pgfpathlineto{\pgfqpoint{4.578015in}{4.490228in}}%
\pgfpathlineto{\pgfqpoint{4.606815in}{4.461399in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.445098in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.445098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274303in}{5.203321in}}%
\pgfpathlineto{\pgfqpoint{4.320688in}{5.086808in}}%
\pgfpathlineto{\pgfqpoint{4.438761in}{4.782522in}}%
\pgfpathlineto{\pgfqpoint{4.505804in}{4.632064in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{4.535298in}}%
\pgfpathlineto{\pgfqpoint{4.581466in}{4.474922in}}%
\pgfpathlineto{\pgfqpoint{4.607324in}{4.431522in}}%
\pgfpathlineto{\pgfqpoint{4.668297in}{4.338883in}}%
\pgfpathlineto{\pgfqpoint{4.697218in}{4.301605in}}%
\pgfpathlineto{\pgfqpoint{4.730366in}{4.262697in}}%
\pgfpathlineto{\pgfqpoint{4.768285in}{4.225849in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{4.202198in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{4.202198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451679in}{5.012761in}}%
\pgfpathlineto{\pgfqpoint{4.496851in}{4.880492in}}%
\pgfpathlineto{\pgfqpoint{4.584077in}{4.624638in}}%
\pgfpathlineto{\pgfqpoint{4.617885in}{4.536338in}}%
\pgfpathlineto{\pgfqpoint{4.649621in}{4.461034in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{4.324745in}}%
\pgfpathlineto{\pgfqpoint{4.761090in}{4.226316in}}%
\pgfpathlineto{\pgfqpoint{4.782912in}{4.190354in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{4.152702in}}%
\pgfpathlineto{\pgfqpoint{4.830797in}{4.127409in}}%
\pgfpathlineto{\pgfqpoint{4.877590in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{3.965009in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{3.965009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619007in}{4.911510in}}%
\pgfpathlineto{\pgfqpoint{4.679112in}{4.736335in}}%
\pgfpathlineto{\pgfqpoint{4.763917in}{4.495943in}}%
\pgfpathlineto{\pgfqpoint{4.802518in}{4.398371in}}%
\pgfpathlineto{\pgfqpoint{4.837744in}{4.319545in}}%
\pgfpathlineto{\pgfqpoint{4.872303in}{4.248718in}}%
\pgfpathlineto{\pgfqpoint{4.907254in}{4.181797in}}%
\pgfpathlineto{\pgfqpoint{4.942032in}{4.123402in}}%
\pgfpathlineto{\pgfqpoint{5.025242in}{3.997724in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{3.974674in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{5.094537in}{3.928936in}}%
\pgfpathlineto{\pgfqpoint{5.116364in}{3.910238in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.888715in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.888715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796383in}{4.812293in}}%
\pgfpathlineto{\pgfqpoint{4.850309in}{4.642524in}}%
\pgfpathlineto{\pgfqpoint{4.952688in}{4.318179in}}%
\pgfpathlineto{\pgfqpoint{4.983123in}{4.236433in}}%
\pgfpathlineto{\pgfqpoint{5.011262in}{4.169644in}}%
\pgfpathlineto{\pgfqpoint{5.037091in}{4.115975in}}%
\pgfpathlineto{\pgfqpoint{5.082333in}{4.030090in}}%
\pgfpathlineto{\pgfqpoint{5.106354in}{3.991455in}}%
\pgfpathlineto{\pgfqpoint{5.139748in}{3.944896in}}%
\pgfpathlineto{\pgfqpoint{5.189079in}{3.879377in}}%
\pgfpathlineto{\pgfqpoint{5.217608in}{3.845171in}}%
\pgfpathlineto{\pgfqpoint{5.244083in}{3.815265in}}%
\pgfpathlineto{\pgfqpoint{5.271554in}{3.789872in}}%
\pgfpathlineto{\pgfqpoint{5.293739in}{3.768036in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.745623in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.745623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963712in}{4.711711in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{4.493709in}}%
\pgfpathlineto{\pgfqpoint{5.154318in}{4.150132in}}%
\pgfpathlineto{\pgfqpoint{5.180222in}{4.091255in}}%
\pgfpathlineto{\pgfqpoint{5.207900in}{4.026251in}}%
\pgfpathlineto{\pgfqpoint{5.230323in}{3.976027in}}%
\pgfpathlineto{\pgfqpoint{5.254082in}{3.931661in}}%
\pgfpathlineto{\pgfqpoint{5.272703in}{3.902235in}}%
\pgfpathlineto{\pgfqpoint{5.290549in}{3.879971in}}%
\pgfpathlineto{\pgfqpoint{5.340920in}{3.827545in}}%
\pgfpathlineto{\pgfqpoint{5.394995in}{3.774273in}}%
\pgfpathlineto{\pgfqpoint{5.424387in}{3.749281in}}%
\pgfpathlineto{\pgfqpoint{5.480769in}{3.694462in}}%
\pgfpathlineto{\pgfqpoint{5.480769in}{3.694462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141088in}{4.658682in}}%
\pgfpathlineto{\pgfqpoint{5.190675in}{4.497811in}}%
\pgfpathlineto{\pgfqpoint{5.244484in}{4.331922in}}%
\pgfpathlineto{\pgfqpoint{5.281345in}{4.211788in}}%
\pgfpathlineto{\pgfqpoint{5.311734in}{4.127305in}}%
\pgfpathlineto{\pgfqpoint{5.336387in}{4.066770in}}%
\pgfpathlineto{\pgfqpoint{5.359017in}{4.018622in}}%
\pgfpathlineto{\pgfqpoint{5.387449in}{3.966091in}}%
\pgfpathlineto{\pgfqpoint{5.410672in}{3.928530in}}%
\pgfpathlineto{\pgfqpoint{5.443834in}{3.882958in}}%
\pgfpathlineto{\pgfqpoint{5.525850in}{3.769312in}}%
\pgfpathlineto{\pgfqpoint{5.540986in}{3.753374in}}%
\pgfpathlineto{\pgfqpoint{5.557810in}{3.740228in}}%
\pgfpathlineto{\pgfqpoint{5.595360in}{3.712997in}}%
\pgfpathlineto{\pgfqpoint{5.620673in}{3.688798in}}%
\pgfpathlineto{\pgfqpoint{5.655152in}{3.657030in}}%
\pgfpathlineto{\pgfqpoint{5.658144in}{3.654466in}}%
\pgfpathlineto{\pgfqpoint{5.658144in}{3.654466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308416in}{4.605981in}}%
\pgfpathlineto{\pgfqpoint{5.352371in}{4.454814in}}%
\pgfpathlineto{\pgfqpoint{5.382966in}{4.360037in}}%
\pgfpathlineto{\pgfqpoint{5.418764in}{4.248261in}}%
\pgfpathlineto{\pgfqpoint{5.447843in}{4.158663in}}%
\pgfpathlineto{\pgfqpoint{5.495614in}{4.028793in}}%
\pgfpathlineto{\pgfqpoint{5.514123in}{3.987269in}}%
\pgfpathlineto{\pgfqpoint{5.566575in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{5.602535in}{3.799702in}}%
\pgfpathlineto{\pgfqpoint{5.616284in}{3.778251in}}%
\pgfpathlineto{\pgfqpoint{5.631706in}{3.760145in}}%
\pgfpathlineto{\pgfqpoint{5.651537in}{3.742016in}}%
\pgfpathlineto{\pgfqpoint{5.690059in}{3.711690in}}%
\pgfpathlineto{\pgfqpoint{5.718787in}{3.687535in}}%
\pgfpathlineto{\pgfqpoint{5.789199in}{3.617846in}}%
\pgfpathlineto{\pgfqpoint{5.815313in}{3.594990in}}%
\pgfpathlineto{\pgfqpoint{5.825473in}{3.585157in}}%
\pgfpathlineto{\pgfqpoint{5.825473in}{3.585157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485792in}{4.574256in}}%
\pgfpathlineto{\pgfqpoint{5.523149in}{4.448695in}}%
\pgfpathlineto{\pgfqpoint{5.592372in}{4.210646in}}%
\pgfpathlineto{\pgfqpoint{5.654967in}{4.012990in}}%
\pgfpathlineto{\pgfqpoint{5.680870in}{3.941243in}}%
\pgfpathlineto{\pgfqpoint{5.697374in}{3.904691in}}%
\pgfpathlineto{\pgfqpoint{5.775557in}{3.749639in}}%
\pgfpathlineto{\pgfqpoint{5.787963in}{3.733215in}}%
\pgfpathlineto{\pgfqpoint{5.824599in}{3.690093in}}%
\pgfpathlineto{\pgfqpoint{5.882657in}{3.610104in}}%
\pgfpathlineto{\pgfqpoint{5.904956in}{3.589772in}}%
\pgfpathlineto{\pgfqpoint{5.930180in}{3.570353in}}%
\pgfpathlineto{\pgfqpoint{5.982293in}{3.534275in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.519857in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.519857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657541in}{4.522236in}}%
\pgfpathlineto{\pgfqpoint{5.726634in}{4.292621in}}%
\pgfpathlineto{\pgfqpoint{5.797522in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{5.828920in}{3.963271in}}%
\pgfpathlineto{\pgfqpoint{5.875066in}{3.843999in}}%
\pgfpathlineto{\pgfqpoint{5.895467in}{3.802271in}}%
\pgfpathlineto{\pgfqpoint{5.910311in}{3.777943in}}%
\pgfpathlineto{\pgfqpoint{5.982545in}{3.676621in}}%
\pgfpathlineto{\pgfqpoint{5.997589in}{3.661487in}}%
\pgfpathlineto{\pgfqpoint{6.041165in}{3.621517in}}%
\pgfpathlineto{\pgfqpoint{6.072256in}{3.592385in}}%
\pgfpathlineto{\pgfqpoint{6.092905in}{3.576636in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{3.568895in}}%
\pgfpathlineto{\pgfqpoint{6.137902in}{3.554346in}}%
\pgfpathlineto{\pgfqpoint{6.150188in}{3.543370in}}%
\pgfpathlineto{\pgfqpoint{6.163424in}{3.527052in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.106974in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{4.177168in}{5.218223in}}%
\pgfpathlineto{\pgfqpoint{4.178992in}{5.190437in}}%
\pgfpathlineto{\pgfqpoint{4.180080in}{5.190425in}}%
\pgfpathlineto{\pgfqpoint{4.182242in}{5.184591in}}%
\pgfpathlineto{\pgfqpoint{4.182959in}{5.184558in}}%
\pgfpathlineto{\pgfqpoint{4.185096in}{5.178797in}}%
\pgfpathlineto{\pgfqpoint{4.185451in}{5.178777in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{5.173084in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{5.173069in}}%
\pgfpathlineto{\pgfqpoint{4.190013in}{5.167426in}}%
\pgfpathlineto{\pgfqpoint{4.190361in}{5.167423in}}%
\pgfpathlineto{\pgfqpoint{4.193124in}{5.159504in}}%
\pgfpathlineto{\pgfqpoint{4.194152in}{5.159491in}}%
\pgfpathlineto{\pgfqpoint{4.196535in}{5.152701in}}%
\pgfpathlineto{\pgfqpoint{4.196873in}{5.152570in}}%
\pgfpathlineto{\pgfqpoint{4.198895in}{5.147196in}}%
\pgfpathlineto{\pgfqpoint{4.199565in}{5.147123in}}%
\pgfpathlineto{\pgfqpoint{4.201897in}{5.140555in}}%
\pgfpathlineto{\pgfqpoint{4.202559in}{5.140367in}}%
\pgfpathlineto{\pgfqpoint{4.204863in}{5.135052in}}%
\pgfpathlineto{\pgfqpoint{4.205190in}{5.135049in}}%
\pgfpathlineto{\pgfqpoint{4.207470in}{5.128493in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{5.128436in}}%
\pgfpathlineto{\pgfqpoint{4.210370in}{5.121984in}}%
\pgfpathlineto{\pgfqpoint{4.211011in}{5.121914in}}%
\pgfpathlineto{\pgfqpoint{4.213238in}{5.115520in}}%
\pgfpathlineto{\pgfqpoint{4.213870in}{5.115471in}}%
\pgfpathlineto{\pgfqpoint{4.215759in}{5.111217in}}%
\pgfpathlineto{\pgfqpoint{4.216698in}{5.111201in}}%
\pgfpathlineto{\pgfqpoint{4.218875in}{5.103678in}}%
\pgfpathlineto{\pgfqpoint{4.219493in}{5.103521in}}%
\pgfpathlineto{\pgfqpoint{4.221952in}{5.097334in}}%
\pgfpathlineto{\pgfqpoint{4.222258in}{5.097310in}}%
\pgfpathlineto{\pgfqpoint{4.224387in}{5.091963in}}%
\pgfpathlineto{\pgfqpoint{4.224690in}{5.091882in}}%
\pgfpathlineto{\pgfqpoint{4.226798in}{5.087818in}}%
\pgfpathlineto{\pgfqpoint{4.227098in}{5.087806in}}%
\pgfpathlineto{\pgfqpoint{4.229186in}{5.080501in}}%
\pgfpathlineto{\pgfqpoint{4.230372in}{5.080469in}}%
\pgfpathlineto{\pgfqpoint{4.232139in}{5.075239in}}%
\pgfpathlineto{\pgfqpoint{4.232726in}{5.075213in}}%
\pgfpathlineto{\pgfqpoint{4.234768in}{5.070021in}}%
\pgfpathlineto{\pgfqpoint{4.235058in}{5.070011in}}%
\pgfpathlineto{\pgfqpoint{4.237081in}{5.063719in}}%
\pgfpathlineto{\pgfqpoint{4.237368in}{5.063642in}}%
\pgfpathlineto{\pgfqpoint{4.239657in}{5.058586in}}%
\pgfpathlineto{\pgfqpoint{4.240226in}{5.058539in}}%
\pgfpathlineto{\pgfqpoint{4.242208in}{5.052405in}}%
\pgfpathlineto{\pgfqpoint{4.243052in}{5.052292in}}%
\pgfpathlineto{\pgfqpoint{4.245011in}{5.047326in}}%
\pgfpathlineto{\pgfqpoint{4.245290in}{5.047325in}}%
\pgfpathlineto{\pgfqpoint{4.246955in}{5.044264in}}%
\pgfpathlineto{\pgfqpoint{4.250797in}{5.034078in}}%
\pgfpathlineto{\pgfqpoint{4.251341in}{5.034024in}}%
\pgfpathlineto{\pgfqpoint{4.253236in}{5.028107in}}%
\pgfpathlineto{\pgfqpoint{4.253506in}{5.028082in}}%
\pgfpathlineto{\pgfqpoint{4.255117in}{4.997753in}}%
\pgfpathlineto{\pgfqpoint{4.256452in}{4.997700in}}%
\pgfpathlineto{\pgfqpoint{4.258308in}{4.992264in}}%
\pgfpathlineto{\pgfqpoint{4.258836in}{4.992144in}}%
\pgfpathlineto{\pgfqpoint{4.260413in}{4.988284in}}%
\pgfpathlineto{\pgfqpoint{4.260937in}{4.988279in}}%
\pgfpathlineto{\pgfqpoint{4.262760in}{4.982889in}}%
\pgfpathlineto{\pgfqpoint{4.263538in}{4.982819in}}%
\pgfpathlineto{\pgfqpoint{4.265599in}{4.977478in}}%
\pgfpathlineto{\pgfqpoint{4.266112in}{4.977408in}}%
\pgfpathlineto{\pgfqpoint{4.268406in}{4.969582in}}%
\pgfpathlineto{\pgfqpoint{4.269671in}{4.969562in}}%
\pgfpathlineto{\pgfqpoint{4.271683in}{4.964248in}}%
\pgfpathlineto{\pgfqpoint{4.272183in}{4.964212in}}%
\pgfpathlineto{\pgfqpoint{4.274174in}{4.958963in}}%
\pgfpathlineto{\pgfqpoint{4.274669in}{4.958921in}}%
\pgfpathlineto{\pgfqpoint{4.276641in}{4.953763in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{4.953761in}}%
\pgfpathlineto{\pgfqpoint{4.280054in}{4.947186in}}%
\pgfpathlineto{\pgfqpoint{4.280779in}{4.945888in}}%
\pgfpathlineto{\pgfqpoint{4.282703in}{4.940715in}}%
\pgfpathlineto{\pgfqpoint{4.284136in}{4.940674in}}%
\pgfpathlineto{\pgfqpoint{4.286034in}{4.934264in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{4.934257in}}%
\pgfpathlineto{\pgfqpoint{4.289088in}{4.926570in}}%
\pgfpathlineto{\pgfqpoint{4.290949in}{4.926522in}}%
\pgfpathlineto{\pgfqpoint{4.292796in}{4.918935in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{4.918930in}}%
\pgfpathlineto{\pgfqpoint{4.295768in}{4.905082in}}%
\pgfpathlineto{\pgfqpoint{4.296449in}{4.903690in}}%
\pgfpathlineto{\pgfqpoint{4.298256in}{4.899961in}}%
\pgfpathlineto{\pgfqpoint{4.298930in}{4.899618in}}%
\pgfpathlineto{\pgfqpoint{4.300496in}{4.895133in}}%
\pgfpathlineto{\pgfqpoint{4.300719in}{4.895128in}}%
\pgfpathlineto{\pgfqpoint{4.302495in}{4.892470in}}%
\pgfpathlineto{\pgfqpoint{4.305354in}{4.884112in}}%
\pgfpathlineto{\pgfqpoint{4.306881in}{4.882871in}}%
\pgfpathlineto{\pgfqpoint{4.308613in}{4.880217in}}%
\pgfpathlineto{\pgfqpoint{4.311404in}{4.872044in}}%
\pgfpathlineto{\pgfqpoint{4.314374in}{4.870678in}}%
\pgfpathlineto{\pgfqpoint{4.316265in}{4.862556in}}%
\pgfpathlineto{\pgfqpoint{4.318557in}{4.861054in}}%
\pgfpathlineto{\pgfqpoint{4.321648in}{4.851976in}}%
\pgfpathlineto{\pgfqpoint{4.324904in}{4.850666in}}%
\pgfpathlineto{\pgfqpoint{4.326516in}{4.845024in}}%
\pgfpathlineto{\pgfqpoint{4.327118in}{4.843831in}}%
\pgfpathlineto{\pgfqpoint{4.328914in}{4.840297in}}%
\pgfpathlineto{\pgfqpoint{4.330501in}{4.840254in}}%
\pgfpathlineto{\pgfqpoint{4.332665in}{4.831311in}}%
\pgfpathlineto{\pgfqpoint{4.334811in}{4.829996in}}%
\pgfpathlineto{\pgfqpoint{4.336939in}{4.825650in}}%
\pgfpathlineto{\pgfqpoint{4.337900in}{4.824522in}}%
\pgfpathlineto{\pgfqpoint{4.340192in}{4.819851in}}%
\pgfpathlineto{\pgfqpoint{4.340951in}{4.818661in}}%
\pgfpathlineto{\pgfqpoint{4.344339in}{4.807616in}}%
\pgfpathlineto{\pgfqpoint{4.345086in}{4.806369in}}%
\pgfpathlineto{\pgfqpoint{4.346758in}{4.803390in}}%
\pgfpathlineto{\pgfqpoint{4.347682in}{4.803389in}}%
\pgfpathlineto{\pgfqpoint{4.349337in}{4.798980in}}%
\pgfpathlineto{\pgfqpoint{4.350069in}{4.798970in}}%
\pgfpathlineto{\pgfqpoint{4.351889in}{4.794328in}}%
\pgfpathlineto{\pgfqpoint{4.352613in}{4.793084in}}%
\pgfpathlineto{\pgfqpoint{4.354415in}{4.790216in}}%
\pgfpathlineto{\pgfqpoint{4.355311in}{4.790108in}}%
\pgfpathlineto{\pgfqpoint{4.356916in}{4.785912in}}%
\pgfpathlineto{\pgfqpoint{4.357449in}{4.785899in}}%
\pgfpathlineto{\pgfqpoint{4.359216in}{4.781463in}}%
\pgfpathlineto{\pgfqpoint{4.360446in}{4.781379in}}%
\pgfpathlineto{\pgfqpoint{4.362192in}{4.775678in}}%
\pgfpathlineto{\pgfqpoint{4.363926in}{4.774154in}}%
\pgfpathlineto{\pgfqpoint{4.365991in}{4.769892in}}%
\pgfpathlineto{\pgfqpoint{4.367187in}{4.768538in}}%
\pgfpathlineto{\pgfqpoint{4.369225in}{4.764493in}}%
\pgfpathlineto{\pgfqpoint{4.370407in}{4.764446in}}%
\pgfpathlineto{\pgfqpoint{4.372252in}{4.758491in}}%
\pgfpathlineto{\pgfqpoint{4.375407in}{4.757337in}}%
\pgfpathlineto{\pgfqpoint{4.377215in}{4.750301in}}%
\pgfpathlineto{\pgfqpoint{4.379335in}{4.750251in}}%
\pgfpathlineto{\pgfqpoint{4.380954in}{4.746232in}}%
\pgfpathlineto{\pgfqpoint{4.382402in}{4.746192in}}%
\pgfpathlineto{\pgfqpoint{4.384160in}{4.740212in}}%
\pgfpathlineto{\pgfqpoint{4.386381in}{4.739175in}}%
\pgfpathlineto{\pgfqpoint{4.388111in}{4.735155in}}%
\pgfpathlineto{\pgfqpoint{4.388581in}{4.735136in}}%
\pgfpathlineto{\pgfqpoint{4.390141in}{4.732305in}}%
\pgfpathlineto{\pgfqpoint{4.390607in}{4.732293in}}%
\pgfpathlineto{\pgfqpoint{4.392309in}{4.728272in}}%
\pgfpathlineto{\pgfqpoint{4.393078in}{4.728236in}}%
\pgfpathlineto{\pgfqpoint{4.394916in}{4.722646in}}%
\pgfpathlineto{\pgfqpoint{4.396588in}{4.722545in}}%
\pgfpathlineto{\pgfqpoint{4.398249in}{4.718736in}}%
\pgfpathlineto{\pgfqpoint{4.399300in}{4.718728in}}%
\pgfpathlineto{\pgfqpoint{4.401390in}{4.707084in}}%
\pgfpathlineto{\pgfqpoint{4.402280in}{4.707067in}}%
\pgfpathlineto{\pgfqpoint{4.403904in}{4.703687in}}%
\pgfpathlineto{\pgfqpoint{4.404492in}{4.703651in}}%
\pgfpathlineto{\pgfqpoint{4.406101in}{4.700845in}}%
\pgfpathlineto{\pgfqpoint{4.406684in}{4.700789in}}%
\pgfpathlineto{\pgfqpoint{4.408424in}{4.696425in}}%
\pgfpathlineto{\pgfqpoint{4.409721in}{4.696404in}}%
\pgfpathlineto{\pgfqpoint{4.411582in}{4.691748in}}%
\pgfpathlineto{\pgfqpoint{4.412579in}{4.691653in}}%
\pgfpathlineto{\pgfqpoint{4.414278in}{4.687427in}}%
\pgfpathlineto{\pgfqpoint{4.415545in}{4.687406in}}%
\pgfpathlineto{\pgfqpoint{4.417363in}{4.682921in}}%
\pgfpathlineto{\pgfqpoint{4.418476in}{4.682819in}}%
\pgfpathlineto{\pgfqpoint{4.420135in}{4.678496in}}%
\pgfpathlineto{\pgfqpoint{4.420686in}{4.678418in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{4.676832in}}%
\pgfpathlineto{\pgfqpoint{4.422468in}{4.676831in}}%
\pgfpathlineto{\pgfqpoint{4.424101in}{4.674109in}}%
\pgfpathlineto{\pgfqpoint{4.424778in}{4.674086in}}%
\pgfpathlineto{\pgfqpoint{4.426799in}{4.668133in}}%
\pgfpathlineto{\pgfqpoint{4.428004in}{4.668101in}}%
\pgfpathlineto{\pgfqpoint{4.429601in}{4.665430in}}%
\pgfpathlineto{\pgfqpoint{4.430660in}{4.665420in}}%
\pgfpathlineto{\pgfqpoint{4.432896in}{4.656816in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{4.655332in}}%
\pgfpathlineto{\pgfqpoint{4.437052in}{4.652051in}}%
\pgfpathlineto{\pgfqpoint{4.437566in}{4.652044in}}%
\pgfpathlineto{\pgfqpoint{4.439486in}{4.646853in}}%
\pgfpathlineto{\pgfqpoint{4.441518in}{4.645404in}}%
\pgfpathlineto{\pgfqpoint{4.443157in}{4.643766in}}%
\pgfpathlineto{\pgfqpoint{4.444410in}{4.642523in}}%
\pgfpathlineto{\pgfqpoint{4.446154in}{4.639375in}}%
\pgfpathlineto{\pgfqpoint{4.446898in}{4.638132in}}%
\pgfpathlineto{\pgfqpoint{4.448502in}{4.635567in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{4.633990in}}%
\pgfpathlineto{\pgfqpoint{4.451314in}{4.631423in}}%
\pgfpathlineto{\pgfqpoint{4.453011in}{4.629889in}}%
\pgfpathlineto{\pgfqpoint{4.454696in}{4.626771in}}%
\pgfpathlineto{\pgfqpoint{4.455055in}{4.626708in}}%
\pgfpathlineto{\pgfqpoint{4.456726in}{4.623071in}}%
\pgfpathlineto{\pgfqpoint{4.459094in}{4.621500in}}%
\pgfpathlineto{\pgfqpoint{4.460973in}{4.617467in}}%
\pgfpathlineto{\pgfqpoint{4.463764in}{4.615933in}}%
\pgfpathlineto{\pgfqpoint{4.465608in}{4.612054in}}%
\pgfpathlineto{\pgfqpoint{4.466524in}{4.610765in}}%
\pgfpathlineto{\pgfqpoint{4.468121in}{4.609243in}}%
\pgfpathlineto{\pgfqpoint{4.468801in}{4.607711in}}%
\pgfpathlineto{\pgfqpoint{4.470496in}{4.603986in}}%
\pgfpathlineto{\pgfqpoint{4.472848in}{4.602512in}}%
\pgfpathlineto{\pgfqpoint{4.474626in}{4.597296in}}%
\pgfpathlineto{\pgfqpoint{4.477269in}{4.597291in}}%
\pgfpathlineto{\pgfqpoint{4.478907in}{4.593066in}}%
\pgfpathlineto{\pgfqpoint{4.480209in}{4.591569in}}%
\pgfpathlineto{\pgfqpoint{4.481827in}{4.590211in}}%
\pgfpathlineto{\pgfqpoint{4.483115in}{4.588741in}}%
\pgfpathlineto{\pgfqpoint{4.484821in}{4.585230in}}%
\pgfpathlineto{\pgfqpoint{4.486937in}{4.583734in}}%
\pgfpathlineto{\pgfqpoint{4.488722in}{4.580000in}}%
\pgfpathlineto{\pgfqpoint{4.490078in}{4.579995in}}%
\pgfpathlineto{\pgfqpoint{4.491737in}{4.576897in}}%
\pgfpathlineto{\pgfqpoint{4.492562in}{4.576888in}}%
\pgfpathlineto{\pgfqpoint{4.494205in}{4.573480in}}%
\pgfpathlineto{\pgfqpoint{4.496345in}{4.571996in}}%
\pgfpathlineto{\pgfqpoint{4.498265in}{4.568625in}}%
\pgfpathlineto{\pgfqpoint{4.499570in}{4.568004in}}%
\pgfpathlineto{\pgfqpoint{4.501267in}{4.565379in}}%
\pgfpathlineto{\pgfqpoint{4.502556in}{4.564675in}}%
\pgfpathlineto{\pgfqpoint{4.504233in}{4.562020in}}%
\pgfpathlineto{\pgfqpoint{4.505507in}{4.560575in}}%
\pgfpathlineto{\pgfqpoint{4.507261in}{4.558598in}}%
\pgfpathlineto{\pgfqpoint{4.509291in}{4.557327in}}%
\pgfpathlineto{\pgfqpoint{4.510923in}{4.554127in}}%
\pgfpathlineto{\pgfqpoint{4.511783in}{4.554101in}}%
\pgfpathlineto{\pgfqpoint{4.513493in}{4.550919in}}%
\pgfpathlineto{\pgfqpoint{4.514627in}{4.550282in}}%
\pgfpathlineto{\pgfqpoint{4.516224in}{4.548860in}}%
\pgfpathlineto{\pgfqpoint{4.517438in}{4.547489in}}%
\pgfpathlineto{\pgfqpoint{4.519203in}{4.543884in}}%
\pgfpathlineto{\pgfqpoint{4.521414in}{4.542609in}}%
\pgfpathlineto{\pgfqpoint{4.523151in}{4.539348in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{4.538097in}}%
\pgfpathlineto{\pgfqpoint{4.527484in}{4.534472in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{4.533211in}}%
\pgfpathlineto{\pgfqpoint{4.531568in}{4.530049in}}%
\pgfpathlineto{\pgfqpoint{4.533934in}{4.528886in}}%
\pgfpathlineto{\pgfqpoint{4.535586in}{4.526471in}}%
\pgfpathlineto{\pgfqpoint{4.536796in}{4.525221in}}%
\pgfpathlineto{\pgfqpoint{4.538514in}{4.522098in}}%
\pgfpathlineto{\pgfqpoint{4.538856in}{4.522096in}}%
\pgfpathlineto{\pgfqpoint{4.540476in}{4.520410in}}%
\pgfpathlineto{\pgfqpoint{4.540985in}{4.519026in}}%
\pgfpathlineto{\pgfqpoint{4.542590in}{4.517466in}}%
\pgfpathlineto{\pgfqpoint{4.544018in}{4.517445in}}%
\pgfpathlineto{\pgfqpoint{4.545604in}{4.514374in}}%
\pgfpathlineto{\pgfqpoint{4.546352in}{4.513903in}}%
\pgfpathlineto{\pgfqpoint{4.548006in}{4.512069in}}%
\pgfpathlineto{\pgfqpoint{4.548829in}{4.510941in}}%
\pgfpathlineto{\pgfqpoint{4.550711in}{4.508724in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{4.507529in}}%
\pgfpathlineto{\pgfqpoint{4.554674in}{4.504156in}}%
\pgfpathlineto{\pgfqpoint{4.556831in}{4.503004in}}%
\pgfpathlineto{\pgfqpoint{4.558496in}{4.500768in}}%
\pgfpathlineto{\pgfqpoint{4.560463in}{4.499596in}}%
\pgfpathlineto{\pgfqpoint{4.562026in}{4.497897in}}%
\pgfpathlineto{\pgfqpoint{4.563037in}{4.496859in}}%
\pgfpathlineto{\pgfqpoint{4.565046in}{4.493567in}}%
\pgfpathlineto{\pgfqpoint{4.566733in}{4.493511in}}%
\pgfpathlineto{\pgfqpoint{4.568409in}{4.490312in}}%
\pgfpathlineto{\pgfqpoint{4.571203in}{4.489233in}}%
\pgfpathlineto{\pgfqpoint{4.572774in}{4.487584in}}%
\pgfpathlineto{\pgfqpoint{4.572849in}{4.487582in}}%
\pgfpathlineto{\pgfqpoint{4.574484in}{4.484955in}}%
\pgfpathlineto{\pgfqpoint{4.575962in}{4.484923in}}%
\pgfpathlineto{\pgfqpoint{4.577577in}{4.482794in}}%
\pgfpathlineto{\pgfqpoint{4.579036in}{4.481272in}}%
\pgfpathlineto{\pgfqpoint{4.580848in}{4.479185in}}%
\pgfpathlineto{\pgfqpoint{4.582073in}{4.478625in}}%
\pgfpathlineto{\pgfqpoint{4.583649in}{4.477037in}}%
\pgfpathlineto{\pgfqpoint{4.585002in}{4.475989in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{4.474017in}}%
\pgfpathlineto{\pgfqpoint{4.586912in}{4.474015in}}%
\pgfpathlineto{\pgfqpoint{4.588528in}{4.472420in}}%
\pgfpathlineto{\pgfqpoint{4.590481in}{4.470948in}}%
\pgfpathlineto{\pgfqpoint{4.592074in}{4.469440in}}%
\pgfpathlineto{\pgfqpoint{4.593999in}{4.467942in}}%
\pgfpathlineto{\pgfqpoint{4.595706in}{4.464967in}}%
\pgfpathlineto{\pgfqpoint{4.599017in}{4.463469in}}%
\pgfpathlineto{\pgfqpoint{4.600623in}{4.462010in}}%
\pgfpathlineto{\pgfqpoint{4.601953in}{4.460529in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{4.459031in}}%
\pgfpathlineto{\pgfqpoint{4.605249in}{4.457581in}}%
\pgfpathlineto{\pgfqpoint{4.606815in}{4.456131in}}%
\pgfpathlineto{\pgfqpoint{4.609211in}{4.454686in}}%
\pgfpathlineto{\pgfqpoint{4.610944in}{4.451805in}}%
\pgfpathlineto{\pgfqpoint{4.614376in}{4.450317in}}%
\pgfpathlineto{\pgfqpoint{4.616011in}{4.447562in}}%
\pgfpathlineto{\pgfqpoint{4.618631in}{4.446134in}}%
\pgfpathlineto{\pgfqpoint{4.620238in}{4.442854in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{4.441847in}}%
\pgfpathlineto{\pgfqpoint{4.623788in}{4.440551in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.440036in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.440036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.274303in}{5.250859in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{5.218916in}}%
\pgfpathlineto{\pgfqpoint{4.287081in}{5.190436in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{5.190423in}}%
\pgfpathlineto{\pgfqpoint{4.291652in}{5.178824in}}%
\pgfpathlineto{\pgfqpoint{4.292105in}{5.178794in}}%
\pgfpathlineto{\pgfqpoint{4.295696in}{5.167430in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{5.167422in}}%
\pgfpathlineto{\pgfqpoint{4.300112in}{5.157195in}}%
\pgfpathlineto{\pgfqpoint{4.303590in}{5.147179in}}%
\pgfpathlineto{\pgfqpoint{4.304021in}{5.147122in}}%
\pgfpathlineto{\pgfqpoint{4.307870in}{5.135058in}}%
\pgfpathlineto{\pgfqpoint{4.308717in}{5.135049in}}%
\pgfpathlineto{\pgfqpoint{4.312077in}{5.124151in}}%
\pgfpathlineto{\pgfqpoint{4.312494in}{5.124096in}}%
\pgfpathlineto{\pgfqpoint{4.315393in}{5.115505in}}%
\pgfpathlineto{\pgfqpoint{4.315804in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{4.319070in}{5.105789in}}%
\pgfpathlineto{\pgfqpoint{4.319476in}{5.105639in}}%
\pgfpathlineto{\pgfqpoint{4.323094in}{5.095252in}}%
\pgfpathlineto{\pgfqpoint{4.323891in}{5.095248in}}%
\pgfpathlineto{\pgfqpoint{4.326267in}{5.087818in}}%
\pgfpathlineto{\pgfqpoint{4.326660in}{5.087798in}}%
\pgfpathlineto{\pgfqpoint{4.329399in}{5.077346in}}%
\pgfpathlineto{\pgfqpoint{4.329788in}{5.077238in}}%
\pgfpathlineto{\pgfqpoint{4.332493in}{5.070030in}}%
\pgfpathlineto{\pgfqpoint{4.332877in}{5.070014in}}%
\pgfpathlineto{\pgfqpoint{4.335169in}{5.061732in}}%
\pgfpathlineto{\pgfqpoint{4.335928in}{5.061693in}}%
\pgfpathlineto{\pgfqpoint{4.338567in}{5.052427in}}%
\pgfpathlineto{\pgfqpoint{4.339316in}{5.052303in}}%
\pgfpathlineto{\pgfqpoint{4.341549in}{5.044265in}}%
\pgfpathlineto{\pgfqpoint{4.342659in}{5.043166in}}%
\pgfpathlineto{\pgfqpoint{4.345228in}{5.034123in}}%
\pgfpathlineto{\pgfqpoint{4.345957in}{5.034032in}}%
\pgfpathlineto{\pgfqpoint{4.347409in}{5.028122in}}%
\pgfpathlineto{\pgfqpoint{4.349212in}{4.997744in}}%
\pgfpathlineto{\pgfqpoint{4.349930in}{4.997709in}}%
\pgfpathlineto{\pgfqpoint{4.352425in}{4.988295in}}%
\pgfpathlineto{\pgfqpoint{4.353487in}{4.988281in}}%
\pgfpathlineto{\pgfqpoint{4.355947in}{4.980225in}}%
\pgfpathlineto{\pgfqpoint{4.356646in}{4.980122in}}%
\pgfpathlineto{\pgfqpoint{4.359420in}{4.969585in}}%
\pgfpathlineto{\pgfqpoint{4.360453in}{4.969565in}}%
\pgfpathlineto{\pgfqpoint{4.362845in}{4.961631in}}%
\pgfpathlineto{\pgfqpoint{4.363524in}{4.961555in}}%
\pgfpathlineto{\pgfqpoint{4.365888in}{4.953763in}}%
\pgfpathlineto{\pgfqpoint{4.367228in}{4.953761in}}%
\pgfpathlineto{\pgfqpoint{4.369557in}{4.943318in}}%
\pgfpathlineto{\pgfqpoint{4.370218in}{4.943259in}}%
\pgfpathlineto{\pgfqpoint{4.372519in}{4.936771in}}%
\pgfpathlineto{\pgfqpoint{4.372846in}{4.936711in}}%
\pgfpathlineto{\pgfqpoint{4.375123in}{4.930383in}}%
\pgfpathlineto{\pgfqpoint{4.379614in}{4.918931in}}%
\pgfpathlineto{\pgfqpoint{4.381199in}{4.905080in}}%
\pgfpathlineto{\pgfqpoint{4.385584in}{4.892576in}}%
\pgfpathlineto{\pgfqpoint{4.386204in}{4.892470in}}%
\pgfpathlineto{\pgfqpoint{4.388362in}{4.884114in}}%
\pgfpathlineto{\pgfqpoint{4.389587in}{4.882874in}}%
\pgfpathlineto{\pgfqpoint{4.391413in}{4.878892in}}%
\pgfpathlineto{\pgfqpoint{4.392019in}{4.878845in}}%
\pgfpathlineto{\pgfqpoint{4.393827in}{4.872009in}}%
\pgfpathlineto{\pgfqpoint{4.395324in}{4.870679in}}%
\pgfpathlineto{\pgfqpoint{4.397405in}{4.862520in}}%
\pgfpathlineto{\pgfqpoint{4.398291in}{4.861171in}}%
\pgfpathlineto{\pgfqpoint{4.402387in}{4.850692in}}%
\pgfpathlineto{\pgfqpoint{4.403256in}{4.850669in}}%
\pgfpathlineto{\pgfqpoint{4.404984in}{4.843872in}}%
\pgfpathlineto{\pgfqpoint{4.406986in}{4.840276in}}%
\pgfpathlineto{\pgfqpoint{4.407555in}{4.840256in}}%
\pgfpathlineto{\pgfqpoint{4.409818in}{4.831301in}}%
\pgfpathlineto{\pgfqpoint{4.410942in}{4.829980in}}%
\pgfpathlineto{\pgfqpoint{4.414560in}{4.820901in}}%
\pgfpathlineto{\pgfqpoint{4.423514in}{4.794345in}}%
\pgfpathlineto{\pgfqpoint{4.424046in}{4.793139in}}%
\pgfpathlineto{\pgfqpoint{4.425901in}{4.790158in}}%
\pgfpathlineto{\pgfqpoint{4.426165in}{4.790115in}}%
\pgfpathlineto{\pgfqpoint{4.428004in}{4.783775in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{4.782558in}}%
\pgfpathlineto{\pgfqpoint{4.432157in}{4.774174in}}%
\pgfpathlineto{\pgfqpoint{4.433952in}{4.772953in}}%
\pgfpathlineto{\pgfqpoint{4.435988in}{4.765695in}}%
\pgfpathlineto{\pgfqpoint{4.437252in}{4.764451in}}%
\pgfpathlineto{\pgfqpoint{4.439262in}{4.758464in}}%
\pgfpathlineto{\pgfqpoint{4.442739in}{4.750287in}}%
\pgfpathlineto{\pgfqpoint{4.443724in}{4.750255in}}%
\pgfpathlineto{\pgfqpoint{4.445438in}{4.746217in}}%
\pgfpathlineto{\pgfqpoint{4.446169in}{4.746189in}}%
\pgfpathlineto{\pgfqpoint{4.448108in}{4.739219in}}%
\pgfpathlineto{\pgfqpoint{4.448831in}{4.739183in}}%
\pgfpathlineto{\pgfqpoint{4.450749in}{4.732339in}}%
\pgfpathlineto{\pgfqpoint{4.451941in}{4.732296in}}%
\pgfpathlineto{\pgfqpoint{4.453599in}{4.728249in}}%
\pgfpathlineto{\pgfqpoint{4.453835in}{4.728234in}}%
\pgfpathlineto{\pgfqpoint{4.455715in}{4.722597in}}%
\pgfpathlineto{\pgfqpoint{4.456183in}{4.722558in}}%
\pgfpathlineto{\pgfqpoint{4.458046in}{4.718731in}}%
\pgfpathlineto{\pgfqpoint{4.458278in}{4.718728in}}%
\pgfpathlineto{\pgfqpoint{4.460125in}{4.707075in}}%
\pgfpathlineto{\pgfqpoint{4.460355in}{4.707068in}}%
\pgfpathlineto{\pgfqpoint{4.462186in}{4.700970in}}%
\pgfpathlineto{\pgfqpoint{4.463551in}{4.700787in}}%
\pgfpathlineto{\pgfqpoint{4.465360in}{4.696411in}}%
\pgfpathlineto{\pgfqpoint{4.465585in}{4.696406in}}%
\pgfpathlineto{\pgfqpoint{4.468270in}{4.687443in}}%
\pgfpathlineto{\pgfqpoint{4.469824in}{4.687405in}}%
\pgfpathlineto{\pgfqpoint{4.472245in}{4.680025in}}%
\pgfpathlineto{\pgfqpoint{4.473120in}{4.678479in}}%
\pgfpathlineto{\pgfqpoint{4.474644in}{4.676831in}}%
\pgfpathlineto{\pgfqpoint{4.476373in}{4.672466in}}%
\pgfpathlineto{\pgfqpoint{4.476589in}{4.672393in}}%
\pgfpathlineto{\pgfqpoint{4.478305in}{4.668110in}}%
\pgfpathlineto{\pgfqpoint{4.478519in}{4.668101in}}%
\pgfpathlineto{\pgfqpoint{4.480222in}{4.665422in}}%
\pgfpathlineto{\pgfqpoint{4.482965in}{4.655359in}}%
\pgfpathlineto{\pgfqpoint{4.483384in}{4.655341in}}%
\pgfpathlineto{\pgfqpoint{4.485470in}{4.650406in}}%
\pgfpathlineto{\pgfqpoint{4.486093in}{4.649525in}}%
\pgfpathlineto{\pgfqpoint{4.487951in}{4.645399in}}%
\pgfpathlineto{\pgfqpoint{4.490203in}{4.639392in}}%
\pgfpathlineto{\pgfqpoint{4.491423in}{4.638138in}}%
\pgfpathlineto{\pgfqpoint{4.493241in}{4.634127in}}%
\pgfpathlineto{\pgfqpoint{4.495047in}{4.631413in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{4.624480in}}%
\pgfpathlineto{\pgfqpoint{4.499012in}{4.623050in}}%
\pgfpathlineto{\pgfqpoint{4.501167in}{4.617466in}}%
\pgfpathlineto{\pgfqpoint{4.502916in}{4.615935in}}%
\pgfpathlineto{\pgfqpoint{4.505421in}{4.609263in}}%
\pgfpathlineto{\pgfqpoint{4.506378in}{4.607752in}}%
\pgfpathlineto{\pgfqpoint{4.508280in}{4.602519in}}%
\pgfpathlineto{\pgfqpoint{4.509037in}{4.602513in}}%
\pgfpathlineto{\pgfqpoint{4.510919in}{4.597294in}}%
\pgfpathlineto{\pgfqpoint{4.512042in}{4.597291in}}%
\pgfpathlineto{\pgfqpoint{4.513716in}{4.591636in}}%
\pgfpathlineto{\pgfqpoint{4.515195in}{4.590211in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.585216in}}%
\pgfpathlineto{\pgfqpoint{4.518309in}{4.583738in}}%
\pgfpathlineto{\pgfqpoint{4.520304in}{4.579996in}}%
\pgfpathlineto{\pgfqpoint{4.520484in}{4.579995in}}%
\pgfpathlineto{\pgfqpoint{4.522461in}{4.574842in}}%
\pgfpathlineto{\pgfqpoint{4.523889in}{4.573467in}}%
\pgfpathlineto{\pgfqpoint{4.526016in}{4.568619in}}%
\pgfpathlineto{\pgfqpoint{4.526721in}{4.567994in}}%
\pgfpathlineto{\pgfqpoint{4.528823in}{4.563371in}}%
\pgfpathlineto{\pgfqpoint{4.530042in}{4.561996in}}%
\pgfpathlineto{\pgfqpoint{4.532117in}{4.557360in}}%
\pgfpathlineto{\pgfqpoint{4.532976in}{4.557326in}}%
\pgfpathlineto{\pgfqpoint{4.534857in}{4.552504in}}%
\pgfpathlineto{\pgfqpoint{4.535367in}{4.552504in}}%
\pgfpathlineto{\pgfqpoint{4.537230in}{4.548862in}}%
\pgfpathlineto{\pgfqpoint{4.538072in}{4.547500in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{4.542617in}}%
\pgfpathlineto{\pgfqpoint{4.541578in}{4.541348in}}%
\pgfpathlineto{\pgfqpoint{4.543394in}{4.536815in}}%
\pgfpathlineto{\pgfqpoint{4.544380in}{4.535700in}}%
\pgfpathlineto{\pgfqpoint{4.546339in}{4.531989in}}%
\pgfpathlineto{\pgfqpoint{4.546664in}{4.531979in}}%
\pgfpathlineto{\pgfqpoint{4.548444in}{4.528890in}}%
\pgfpathlineto{\pgfqpoint{4.550532in}{4.524046in}}%
\pgfpathlineto{\pgfqpoint{4.550851in}{4.524012in}}%
\pgfpathlineto{\pgfqpoint{4.552602in}{4.520411in}}%
\pgfpathlineto{\pgfqpoint{4.552919in}{4.519028in}}%
\pgfpathlineto{\pgfqpoint{4.554498in}{4.517452in}}%
\pgfpathlineto{\pgfqpoint{4.554812in}{4.517444in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{4.512761in}}%
\pgfpathlineto{\pgfqpoint{4.557314in}{4.512067in}}%
\pgfpathlineto{\pgfqpoint{4.559483in}{4.507566in}}%
\pgfpathlineto{\pgfqpoint{4.561021in}{4.506360in}}%
\pgfpathlineto{\pgfqpoint{4.562854in}{4.501883in}}%
\pgfpathlineto{\pgfqpoint{4.564220in}{4.500745in}}%
\pgfpathlineto{\pgfqpoint{4.566179in}{4.496865in}}%
\pgfpathlineto{\pgfqpoint{4.567378in}{4.495730in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{4.491915in}}%
\pgfpathlineto{\pgfqpoint{4.569461in}{4.491901in}}%
\pgfpathlineto{\pgfqpoint{4.571380in}{4.487620in}}%
\pgfpathlineto{\pgfqpoint{4.572260in}{4.487582in}}%
\pgfpathlineto{\pgfqpoint{4.574158in}{4.482844in}}%
\pgfpathlineto{\pgfqpoint{4.575897in}{4.481272in}}%
\pgfpathlineto{\pgfqpoint{4.578625in}{4.477037in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{4.476006in}}%
\pgfpathlineto{\pgfqpoint{4.581324in}{4.472426in}}%
\pgfpathlineto{\pgfqpoint{4.582593in}{4.470950in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{4.467949in}}%
\pgfpathlineto{\pgfqpoint{4.585388in}{4.466911in}}%
\pgfpathlineto{\pgfqpoint{4.587050in}{4.463481in}}%
\pgfpathlineto{\pgfqpoint{4.588564in}{4.462010in}}%
\pgfpathlineto{\pgfqpoint{4.590478in}{4.458096in}}%
\pgfpathlineto{\pgfqpoint{4.591158in}{4.457580in}}%
\pgfpathlineto{\pgfqpoint{4.592917in}{4.454713in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{4.453732in}}%
\pgfpathlineto{\pgfqpoint{4.595600in}{4.450412in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{4.448979in}}%
\pgfpathlineto{\pgfqpoint{4.598517in}{4.446139in}}%
\pgfpathlineto{\pgfqpoint{4.598649in}{4.446136in}}%
\pgfpathlineto{\pgfqpoint{4.600356in}{4.441910in}}%
\pgfpathlineto{\pgfqpoint{4.601661in}{4.440551in}}%
\pgfpathlineto{\pgfqpoint{4.603219in}{4.438687in}}%
\pgfpathlineto{\pgfqpoint{4.603477in}{4.438684in}}%
\pgfpathlineto{\pgfqpoint{4.605280in}{4.434100in}}%
\pgfpathlineto{\pgfqpoint{4.606942in}{4.432583in}}%
\pgfpathlineto{\pgfqpoint{4.608720in}{4.429878in}}%
\pgfpathlineto{\pgfqpoint{4.609226in}{4.429804in}}%
\pgfpathlineto{\pgfqpoint{4.610862in}{4.426778in}}%
\pgfpathlineto{\pgfqpoint{4.611739in}{4.426754in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{4.422331in}}%
\pgfpathlineto{\pgfqpoint{4.614968in}{4.421221in}}%
\pgfpathlineto{\pgfqpoint{4.616690in}{4.418270in}}%
\pgfpathlineto{\pgfqpoint{4.618156in}{4.416943in}}%
\pgfpathlineto{\pgfqpoint{4.619856in}{4.413784in}}%
\pgfpathlineto{\pgfqpoint{4.621183in}{4.412910in}}%
\pgfpathlineto{\pgfqpoint{4.622863in}{4.409489in}}%
\pgfpathlineto{\pgfqpoint{4.623817in}{4.409484in}}%
\pgfpathlineto{\pgfqpoint{4.625597in}{4.405135in}}%
\pgfpathlineto{\pgfqpoint{4.627247in}{4.403708in}}%
\pgfpathlineto{\pgfqpoint{4.629002in}{4.401206in}}%
\pgfpathlineto{\pgfqpoint{4.630166in}{4.399689in}}%
\pgfpathlineto{\pgfqpoint{4.632016in}{4.395667in}}%
\pgfpathlineto{\pgfqpoint{4.634310in}{4.394270in}}%
\pgfpathlineto{\pgfqpoint{4.636017in}{4.390991in}}%
\pgfpathlineto{\pgfqpoint{4.637035in}{4.390068in}}%
\pgfpathlineto{\pgfqpoint{4.638835in}{4.386766in}}%
\pgfpathlineto{\pgfqpoint{4.640177in}{4.385807in}}%
\pgfpathlineto{\pgfqpoint{4.641844in}{4.383011in}}%
\pgfpathlineto{\pgfqpoint{4.642949in}{4.382562in}}%
\pgfpathlineto{\pgfqpoint{4.644598in}{4.380093in}}%
\pgfpathlineto{\pgfqpoint{4.645035in}{4.378788in}}%
\pgfpathlineto{\pgfqpoint{4.646887in}{4.374744in}}%
\pgfpathlineto{\pgfqpoint{4.649801in}{4.373145in}}%
\pgfpathlineto{\pgfqpoint{4.651511in}{4.370276in}}%
\pgfpathlineto{\pgfqpoint{4.652256in}{4.369052in}}%
\pgfpathlineto{\pgfqpoint{4.654055in}{4.366534in}}%
\pgfpathlineto{\pgfqpoint{4.654792in}{4.364975in}}%
\pgfpathlineto{\pgfqpoint{4.656573in}{4.362324in}}%
\pgfpathlineto{\pgfqpoint{4.658030in}{4.362264in}}%
\pgfpathlineto{\pgfqpoint{4.659685in}{4.358348in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{4.357114in}}%
\pgfpathlineto{\pgfqpoint{4.663470in}{4.352864in}}%
\pgfpathlineto{\pgfqpoint{4.665895in}{4.351660in}}%
\pgfpathlineto{\pgfqpoint{4.667599in}{4.347513in}}%
\pgfpathlineto{\pgfqpoint{4.669885in}{4.346171in}}%
\pgfpathlineto{\pgfqpoint{4.671758in}{4.342193in}}%
\pgfpathlineto{\pgfqpoint{4.673422in}{4.341022in}}%
\pgfpathlineto{\pgfqpoint{4.675075in}{4.338510in}}%
\pgfpathlineto{\pgfqpoint{4.677389in}{4.336963in}}%
\pgfpathlineto{\pgfqpoint{4.679302in}{4.331928in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{4.330831in}}%
\pgfpathlineto{\pgfqpoint{4.683272in}{4.329342in}}%
\pgfpathlineto{\pgfqpoint{4.683553in}{4.329339in}}%
\pgfpathlineto{\pgfqpoint{4.685233in}{4.324382in}}%
\pgfpathlineto{\pgfqpoint{4.687548in}{4.323221in}}%
\pgfpathlineto{\pgfqpoint{4.689109in}{4.321078in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{4.320059in}}%
\pgfpathlineto{\pgfqpoint{4.692385in}{4.315873in}}%
\pgfpathlineto{\pgfqpoint{4.694365in}{4.315831in}}%
\pgfpathlineto{\pgfqpoint{4.696063in}{4.310771in}}%
\pgfpathlineto{\pgfqpoint{4.698721in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{4.700389in}{4.305980in}}%
\pgfpathlineto{\pgfqpoint{4.701960in}{4.304927in}}%
\pgfpathlineto{\pgfqpoint{4.703866in}{4.302239in}}%
\pgfpathlineto{\pgfqpoint{4.705843in}{4.301139in}}%
\pgfpathlineto{\pgfqpoint{4.707464in}{4.299151in}}%
\pgfpathlineto{\pgfqpoint{4.708314in}{4.297844in}}%
\pgfpathlineto{\pgfqpoint{4.709919in}{4.296466in}}%
\pgfpathlineto{\pgfqpoint{4.710340in}{4.296458in}}%
\pgfpathlineto{\pgfqpoint{4.711933in}{4.292779in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{4.292773in}}%
\pgfpathlineto{\pgfqpoint{4.715335in}{4.290384in}}%
\pgfpathlineto{\pgfqpoint{4.715582in}{4.290374in}}%
\pgfpathlineto{\pgfqpoint{4.717142in}{4.288080in}}%
\pgfpathlineto{\pgfqpoint{4.718121in}{4.287041in}}%
\pgfpathlineto{\pgfqpoint{4.719746in}{4.285009in}}%
\pgfpathlineto{\pgfqpoint{4.720474in}{4.283480in}}%
\pgfpathlineto{\pgfqpoint{4.722243in}{4.280260in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{4.278958in}}%
\pgfpathlineto{\pgfqpoint{4.726771in}{4.275276in}}%
\pgfpathlineto{\pgfqpoint{4.729355in}{4.274121in}}%
\pgfpathlineto{\pgfqpoint{4.731063in}{4.271189in}}%
\pgfpathlineto{\pgfqpoint{4.733603in}{4.269871in}}%
\pgfpathlineto{\pgfqpoint{4.735434in}{4.266213in}}%
\pgfpathlineto{\pgfqpoint{4.736723in}{4.265271in}}%
\pgfpathlineto{\pgfqpoint{4.738306in}{4.263975in}}%
\pgfpathlineto{\pgfqpoint{4.739206in}{4.263968in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{4.260638in}}%
\pgfpathlineto{\pgfqpoint{4.741442in}{4.260632in}}%
\pgfpathlineto{\pgfqpoint{4.743069in}{4.257657in}}%
\pgfpathlineto{\pgfqpoint{4.745563in}{4.256477in}}%
\pgfpathlineto{\pgfqpoint{4.747381in}{4.252657in}}%
\pgfpathlineto{\pgfqpoint{4.749330in}{4.252656in}}%
\pgfpathlineto{\pgfqpoint{4.750978in}{4.248882in}}%
\pgfpathlineto{\pgfqpoint{4.752757in}{4.247607in}}%
\pgfpathlineto{\pgfqpoint{4.754382in}{4.246410in}}%
\pgfpathlineto{\pgfqpoint{4.754945in}{4.245328in}}%
\pgfpathlineto{\pgfqpoint{4.756556in}{4.244334in}}%
\pgfpathlineto{\pgfqpoint{4.758018in}{4.243207in}}%
\pgfpathlineto{\pgfqpoint{4.759610in}{4.241584in}}%
\pgfpathlineto{\pgfqpoint{4.760023in}{4.240339in}}%
\pgfpathlineto{\pgfqpoint{4.761602in}{4.239308in}}%
\pgfpathlineto{\pgfqpoint{4.763307in}{4.238019in}}%
\pgfpathlineto{\pgfqpoint{4.765067in}{4.234650in}}%
\pgfpathlineto{\pgfqpoint{4.768085in}{4.233212in}}%
\pgfpathlineto{\pgfqpoint{4.769812in}{4.229462in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{4.228290in}}%
\pgfpathlineto{\pgfqpoint{4.773818in}{4.227310in}}%
\pgfpathlineto{\pgfqpoint{4.775118in}{4.227308in}}%
\pgfpathlineto{\pgfqpoint{4.776797in}{4.223482in}}%
\pgfpathlineto{\pgfqpoint{4.778593in}{4.222514in}}%
\pgfpathlineto{\pgfqpoint{4.780249in}{4.219933in}}%
\pgfpathlineto{\pgfqpoint{4.782775in}{4.218895in}}%
\pgfpathlineto{\pgfqpoint{4.784403in}{4.215193in}}%
\pgfpathlineto{\pgfqpoint{4.785959in}{4.215146in}}%
\pgfpathlineto{\pgfqpoint{4.787505in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{4.789837in}{4.211952in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{4.208245in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{4.208245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.451679in}{5.097358in}}%
\pgfpathlineto{\pgfqpoint{4.452164in}{5.097304in}}%
\pgfpathlineto{\pgfqpoint{4.457439in}{5.080482in}}%
\pgfpathlineto{\pgfqpoint{4.457913in}{5.080464in}}%
\pgfpathlineto{\pgfqpoint{4.461207in}{5.066928in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.066790in}}%
\pgfpathlineto{\pgfqpoint{4.465378in}{5.055438in}}%
\pgfpathlineto{\pgfqpoint{4.468575in}{5.044265in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{5.043072in}}%
\pgfpathlineto{\pgfqpoint{4.472625in}{5.031104in}}%
\pgfpathlineto{\pgfqpoint{4.473071in}{5.031054in}}%
\pgfpathlineto{\pgfqpoint{4.473516in}{5.028106in}}%
\pgfpathlineto{\pgfqpoint{4.475289in}{4.997724in}}%
\pgfpathlineto{\pgfqpoint{4.475731in}{4.997698in}}%
\pgfpathlineto{\pgfqpoint{4.479233in}{4.985575in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{4.985539in}}%
\pgfpathlineto{\pgfqpoint{4.483542in}{4.969587in}}%
\pgfpathlineto{\pgfqpoint{4.484395in}{4.969567in}}%
\pgfpathlineto{\pgfqpoint{4.487358in}{4.958996in}}%
\pgfpathlineto{\pgfqpoint{4.487778in}{4.958942in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{4.947216in}}%
\pgfpathlineto{\pgfqpoint{4.491944in}{4.945912in}}%
\pgfpathlineto{\pgfqpoint{4.495226in}{4.934267in}}%
\pgfpathlineto{\pgfqpoint{4.496040in}{4.934259in}}%
\pgfpathlineto{\pgfqpoint{4.498063in}{4.926547in}}%
\pgfpathlineto{\pgfqpoint{4.498466in}{4.926531in}}%
\pgfpathlineto{\pgfqpoint{4.502457in}{4.901317in}}%
\pgfpathlineto{\pgfqpoint{4.503642in}{4.899815in}}%
\pgfpathlineto{\pgfqpoint{4.505605in}{4.892592in}}%
\pgfpathlineto{\pgfqpoint{4.505995in}{4.892512in}}%
\pgfpathlineto{\pgfqpoint{4.508326in}{4.884100in}}%
\pgfpathlineto{\pgfqpoint{4.509099in}{4.882798in}}%
\pgfpathlineto{\pgfqpoint{4.512164in}{4.872031in}}%
\pgfpathlineto{\pgfqpoint{4.513682in}{4.870684in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{4.862492in}}%
\pgfpathlineto{\pgfqpoint{4.523696in}{4.840268in}}%
\pgfpathlineto{\pgfqpoint{4.524060in}{4.840252in}}%
\pgfpathlineto{\pgfqpoint{4.525868in}{4.831301in}}%
\pgfpathlineto{\pgfqpoint{4.526588in}{4.830033in}}%
\pgfpathlineto{\pgfqpoint{4.541916in}{4.781441in}}%
\pgfpathlineto{\pgfqpoint{4.542253in}{4.781403in}}%
\pgfpathlineto{\pgfqpoint{4.544604in}{4.773026in}}%
\pgfpathlineto{\pgfqpoint{4.545604in}{4.772959in}}%
\pgfpathlineto{\pgfqpoint{4.547924in}{4.764481in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{4.764459in}}%
\pgfpathlineto{\pgfqpoint{4.550548in}{4.757422in}}%
\pgfpathlineto{\pgfqpoint{4.551200in}{4.757360in}}%
\pgfpathlineto{\pgfqpoint{4.553145in}{4.750275in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{4.750262in}}%
\pgfpathlineto{\pgfqpoint{4.555715in}{4.742825in}}%
\pgfpathlineto{\pgfqpoint{4.558575in}{4.735179in}}%
\pgfpathlineto{\pgfqpoint{4.559206in}{4.735134in}}%
\pgfpathlineto{\pgfqpoint{4.561402in}{4.728268in}}%
\pgfpathlineto{\pgfqpoint{4.561714in}{4.728243in}}%
\pgfpathlineto{\pgfqpoint{4.563889in}{4.719778in}}%
\pgfpathlineto{\pgfqpoint{4.565430in}{4.718728in}}%
\pgfpathlineto{\pgfqpoint{4.567268in}{4.703833in}}%
\pgfpathlineto{\pgfqpoint{4.568181in}{4.703672in}}%
\pgfpathlineto{\pgfqpoint{4.570300in}{4.696434in}}%
\pgfpathlineto{\pgfqpoint{4.571203in}{4.696408in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{4.687419in}}%
\pgfpathlineto{\pgfqpoint{4.574484in}{4.687411in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{4.676838in}}%
\pgfpathlineto{\pgfqpoint{4.578307in}{4.676833in}}%
\pgfpathlineto{\pgfqpoint{4.580631in}{4.669648in}}%
\pgfpathlineto{\pgfqpoint{4.584647in}{4.655387in}}%
\pgfpathlineto{\pgfqpoint{4.585499in}{4.655338in}}%
\pgfpathlineto{\pgfqpoint{4.588318in}{4.646822in}}%
\pgfpathlineto{\pgfqpoint{4.588878in}{4.645422in}}%
\pgfpathlineto{\pgfqpoint{4.591659in}{4.638144in}}%
\pgfpathlineto{\pgfqpoint{4.591936in}{4.638132in}}%
\pgfpathlineto{\pgfqpoint{4.594136in}{4.631429in}}%
\pgfpathlineto{\pgfqpoint{4.595229in}{4.629889in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{4.621508in}}%
\pgfpathlineto{\pgfqpoint{4.598748in}{4.619966in}}%
\pgfpathlineto{\pgfqpoint{4.603013in}{4.609252in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{4.607742in}}%
\pgfpathlineto{\pgfqpoint{4.605380in}{4.602515in}}%
\pgfpathlineto{\pgfqpoint{4.605641in}{4.602512in}}%
\pgfpathlineto{\pgfqpoint{4.607465in}{4.597293in}}%
\pgfpathlineto{\pgfqpoint{4.607983in}{4.595962in}}%
\pgfpathlineto{\pgfqpoint{4.610047in}{4.590212in}}%
\pgfpathlineto{\pgfqpoint{4.610816in}{4.588754in}}%
\pgfpathlineto{\pgfqpoint{4.613110in}{4.582446in}}%
\pgfpathlineto{\pgfqpoint{4.613617in}{4.581035in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{4.573473in}}%
\pgfpathlineto{\pgfqpoint{4.617636in}{4.572000in}}%
\pgfpathlineto{\pgfqpoint{4.619868in}{4.565380in}}%
\pgfpathlineto{\pgfqpoint{4.620608in}{4.564688in}}%
\pgfpathlineto{\pgfqpoint{4.623545in}{4.557354in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{4.626207in}{4.550916in}}%
\pgfpathlineto{\pgfqpoint{4.626688in}{4.550282in}}%
\pgfpathlineto{\pgfqpoint{4.629316in}{4.543879in}}%
\pgfpathlineto{\pgfqpoint{4.629791in}{4.542613in}}%
\pgfpathlineto{\pgfqpoint{4.632857in}{4.534472in}}%
\pgfpathlineto{\pgfqpoint{4.633793in}{4.533223in}}%
\pgfpathlineto{\pgfqpoint{4.636579in}{4.526479in}}%
\pgfpathlineto{\pgfqpoint{4.637270in}{4.525227in}}%
\pgfpathlineto{\pgfqpoint{4.640245in}{4.517458in}}%
\pgfpathlineto{\pgfqpoint{4.640700in}{4.517444in}}%
\pgfpathlineto{\pgfqpoint{4.642735in}{4.510965in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{4.434098in}}%
\pgfpathlineto{\pgfqpoint{4.679127in}{4.432604in}}%
\pgfpathlineto{\pgfqpoint{4.681451in}{4.426815in}}%
\pgfpathlineto{\pgfqpoint{4.682605in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{4.684516in}{4.421312in}}%
\pgfpathlineto{\pgfqpoint{4.684897in}{4.421232in}}%
\pgfpathlineto{\pgfqpoint{4.686790in}{4.416971in}}%
\pgfpathlineto{\pgfqpoint{4.687167in}{4.416947in}}%
\pgfpathlineto{\pgfqpoint{4.689044in}{4.413748in}}%
\pgfpathlineto{\pgfqpoint{4.689231in}{4.413736in}}%
\pgfpathlineto{\pgfqpoint{4.690907in}{4.409487in}}%
\pgfpathlineto{\pgfqpoint{4.691277in}{4.409484in}}%
\pgfpathlineto{\pgfqpoint{4.693123in}{4.405130in}}%
\pgfpathlineto{\pgfqpoint{4.693674in}{4.403730in}}%
\pgfpathlineto{\pgfqpoint{4.696049in}{4.398136in}}%
\pgfpathlineto{\pgfqpoint{4.696956in}{4.396913in}}%
\pgfpathlineto{\pgfqpoint{4.699120in}{4.392524in}}%
\pgfpathlineto{\pgfqpoint{4.700552in}{4.390990in}}%
\pgfpathlineto{\pgfqpoint{4.702330in}{4.386756in}}%
\pgfpathlineto{\pgfqpoint{4.702861in}{4.385797in}}%
\pgfpathlineto{\pgfqpoint{4.704624in}{4.382572in}}%
\pgfpathlineto{\pgfqpoint{4.704799in}{4.382561in}}%
\pgfpathlineto{\pgfqpoint{4.706548in}{4.377472in}}%
\pgfpathlineto{\pgfqpoint{4.707244in}{4.375923in}}%
\pgfpathlineto{\pgfqpoint{4.708630in}{4.374695in}}%
\pgfpathlineto{\pgfqpoint{4.710524in}{4.370294in}}%
\pgfpathlineto{\pgfqpoint{4.711209in}{4.369055in}}%
\pgfpathlineto{\pgfqpoint{4.713761in}{4.363734in}}%
\pgfpathlineto{\pgfqpoint{4.715111in}{4.362272in}}%
\pgfpathlineto{\pgfqpoint{4.716789in}{4.358345in}}%
\pgfpathlineto{\pgfqpoint{4.717624in}{4.357128in}}%
\pgfpathlineto{\pgfqpoint{4.719946in}{4.351668in}}%
\pgfpathlineto{\pgfqpoint{4.720605in}{4.351660in}}%
\pgfpathlineto{\pgfqpoint{4.722410in}{4.347490in}}%
\pgfpathlineto{\pgfqpoint{4.723389in}{4.346170in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{4.341052in}}%
\pgfpathlineto{\pgfqpoint{4.726625in}{4.339597in}}%
\pgfpathlineto{\pgfqpoint{4.728865in}{4.334419in}}%
\pgfpathlineto{\pgfqpoint{4.729501in}{4.333144in}}%
\pgfpathlineto{\pgfqpoint{4.731401in}{4.329360in}}%
\pgfpathlineto{\pgfqpoint{4.732659in}{4.329338in}}%
\pgfpathlineto{\pgfqpoint{4.734379in}{4.324370in}}%
\pgfpathlineto{\pgfqpoint{4.735312in}{4.323221in}}%
\pgfpathlineto{\pgfqpoint{4.737013in}{4.320132in}}%
\pgfpathlineto{\pgfqpoint{4.737629in}{4.318896in}}%
\pgfpathlineto{\pgfqpoint{4.739315in}{4.315848in}}%
\pgfpathlineto{\pgfqpoint{4.739772in}{4.315834in}}%
\pgfpathlineto{\pgfqpoint{4.741595in}{4.310760in}}%
\pgfpathlineto{\pgfqpoint{4.742652in}{4.310741in}}%
\pgfpathlineto{\pgfqpoint{4.744454in}{4.305975in}}%
\pgfpathlineto{\pgfqpoint{4.744903in}{4.304918in}}%
\pgfpathlineto{\pgfqpoint{4.746985in}{4.302239in}}%
\pgfpathlineto{\pgfqpoint{4.747429in}{4.301141in}}%
\pgfpathlineto{\pgfqpoint{4.749196in}{4.296495in}}%
\pgfpathlineto{\pgfqpoint{4.750368in}{4.296459in}}%
\pgfpathlineto{\pgfqpoint{4.752115in}{4.292776in}}%
\pgfpathlineto{\pgfqpoint{4.752550in}{4.292774in}}%
\pgfpathlineto{\pgfqpoint{4.754281in}{4.288113in}}%
\pgfpathlineto{\pgfqpoint{4.755429in}{4.287044in}}%
\pgfpathlineto{\pgfqpoint{4.757283in}{4.282512in}}%
\pgfpathlineto{\pgfqpoint{4.757851in}{4.282464in}}%
\pgfpathlineto{\pgfqpoint{4.759546in}{4.278970in}}%
\pgfpathlineto{\pgfqpoint{4.760950in}{4.277557in}}%
\pgfpathlineto{\pgfqpoint{4.762764in}{4.273055in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{4.273008in}}%
\pgfpathlineto{\pgfqpoint{4.764840in}{4.269888in}}%
\pgfpathlineto{\pgfqpoint{4.765665in}{4.268939in}}%
\pgfpathlineto{\pgfqpoint{4.767581in}{4.263986in}}%
\pgfpathlineto{\pgfqpoint{4.768941in}{4.263969in}}%
\pgfpathlineto{\pgfqpoint{4.770697in}{4.258793in}}%
\pgfpathlineto{\pgfqpoint{4.771638in}{4.257646in}}%
\pgfpathlineto{\pgfqpoint{4.773375in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{4.773907in}{4.254058in}}%
\pgfpathlineto{\pgfqpoint{4.775893in}{4.250320in}}%
\pgfpathlineto{\pgfqpoint{4.777339in}{4.248856in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{4.244349in}}%
\pgfpathlineto{\pgfqpoint{4.780724in}{4.243212in}}%
\pgfpathlineto{\pgfqpoint{4.782527in}{4.239318in}}%
\pgfpathlineto{\pgfqpoint{4.784063in}{4.238019in}}%
\pgfpathlineto{\pgfqpoint{4.786096in}{4.233237in}}%
\pgfpathlineto{\pgfqpoint{4.787484in}{4.231889in}}%
\pgfpathlineto{\pgfqpoint{4.789115in}{4.229450in}}%
\pgfpathlineto{\pgfqpoint{4.790859in}{4.227309in}}%
\pgfpathlineto{\pgfqpoint{4.791231in}{4.227308in}}%
\pgfpathlineto{\pgfqpoint{4.793083in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{4.793943in}{4.221080in}}%
\pgfpathlineto{\pgfqpoint{4.795654in}{4.218907in}}%
\pgfpathlineto{\pgfqpoint{4.795897in}{4.218895in}}%
\pgfpathlineto{\pgfqpoint{4.797594in}{4.215157in}}%
\pgfpathlineto{\pgfqpoint{4.797836in}{4.215145in}}%
\pgfpathlineto{\pgfqpoint{4.799400in}{4.212896in}}%
\pgfpathlineto{\pgfqpoint{4.800119in}{4.211953in}}%
\pgfpathlineto{\pgfqpoint{4.801906in}{4.208217in}}%
\pgfpathlineto{\pgfqpoint{4.802736in}{4.207576in}}%
\pgfpathlineto{\pgfqpoint{4.804387in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{4.805560in}{4.203595in}}%
\pgfpathlineto{\pgfqpoint{4.807193in}{4.201525in}}%
\pgfpathlineto{\pgfqpoint{4.808006in}{4.201511in}}%
\pgfpathlineto{\pgfqpoint{4.809622in}{4.198433in}}%
\pgfpathlineto{\pgfqpoint{4.810197in}{4.197534in}}%
\pgfpathlineto{\pgfqpoint{4.812028in}{4.194549in}}%
\pgfpathlineto{\pgfqpoint{4.812484in}{4.194544in}}%
\pgfpathlineto{\pgfqpoint{4.814298in}{4.190547in}}%
\pgfpathlineto{\pgfqpoint{4.814749in}{4.189500in}}%
\pgfpathlineto{\pgfqpoint{4.816323in}{4.188384in}}%
\pgfpathlineto{\pgfqpoint{4.817664in}{4.187532in}}%
\pgfpathlineto{\pgfqpoint{4.819552in}{4.182612in}}%
\pgfpathlineto{\pgfqpoint{4.821973in}{4.181484in}}%
\pgfpathlineto{\pgfqpoint{4.823829in}{4.175578in}}%
\pgfpathlineto{\pgfqpoint{4.826101in}{4.175576in}}%
\pgfpathlineto{\pgfqpoint{4.827926in}{4.169882in}}%
\pgfpathlineto{\pgfqpoint{4.829631in}{4.169818in}}%
\pgfpathlineto{\pgfqpoint{4.831220in}{4.167619in}}%
\pgfpathlineto{\pgfqpoint{4.831747in}{4.166905in}}%
\pgfpathlineto{\pgfqpoint{4.833740in}{4.161916in}}%
\pgfpathlineto{\pgfqpoint{4.836028in}{4.161100in}}%
\pgfpathlineto{\pgfqpoint{4.837781in}{4.157888in}}%
\pgfpathlineto{\pgfqpoint{4.837884in}{4.157887in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{4.154189in}}%
\pgfpathlineto{\pgfqpoint{4.840948in}{4.154170in}}%
\pgfpathlineto{\pgfqpoint{4.842667in}{4.150212in}}%
\pgfpathlineto{\pgfqpoint{4.843974in}{4.148700in}}%
\pgfpathlineto{\pgfqpoint{4.845672in}{4.146419in}}%
\pgfpathlineto{\pgfqpoint{4.846765in}{4.145389in}}%
\pgfpathlineto{\pgfqpoint{4.848740in}{4.142098in}}%
\pgfpathlineto{\pgfqpoint{4.850797in}{4.140664in}}%
\pgfpathlineto{\pgfqpoint{4.852547in}{4.136854in}}%
\pgfpathlineto{\pgfqpoint{4.853996in}{4.136833in}}%
\pgfpathlineto{\pgfqpoint{4.855628in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.857154in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.858859in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{4.859896in}{4.129479in}}%
\pgfpathlineto{\pgfqpoint{4.861490in}{4.126715in}}%
\pgfpathlineto{\pgfqpoint{4.862701in}{4.125577in}}%
\pgfpathlineto{\pgfqpoint{4.864647in}{4.122393in}}%
\pgfpathlineto{\pgfqpoint{4.866577in}{4.120964in}}%
\pgfpathlineto{\pgfqpoint{4.868492in}{4.117268in}}%
\pgfpathlineto{\pgfqpoint{4.870753in}{4.116603in}}%
\pgfpathlineto{\pgfqpoint{4.872547in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{4.873973in}{4.112346in}}%
\pgfpathlineto{\pgfqpoint{4.875655in}{4.110154in}}%
\pgfpathlineto{\pgfqpoint{4.877064in}{4.109385in}}%
\pgfpathlineto{\pgfqpoint{4.878726in}{4.107298in}}%
\pgfpathlineto{\pgfqpoint{4.880550in}{4.105821in}}%
\pgfpathlineto{\pgfqpoint{4.882189in}{4.103700in}}%
\pgfpathlineto{\pgfqpoint{4.883817in}{4.102348in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{4.099474in}}%
\pgfpathlineto{\pgfqpoint{4.887211in}{4.098802in}}%
\pgfpathlineto{\pgfqpoint{4.888890in}{4.096638in}}%
\pgfpathlineto{\pgfqpoint{4.890059in}{4.095313in}}%
\pgfpathlineto{\pgfqpoint{4.891720in}{4.093130in}}%
\pgfpathlineto{\pgfqpoint{4.893369in}{4.091983in}}%
\pgfpathlineto{\pgfqpoint{4.895252in}{4.089672in}}%
\pgfpathlineto{\pgfqpoint{4.896473in}{4.088249in}}%
\pgfpathlineto{\pgfqpoint{4.898172in}{4.086512in}}%
\pgfpathlineto{\pgfqpoint{4.899057in}{4.085482in}}%
\pgfpathlineto{\pgfqpoint{4.900898in}{4.082891in}}%
\pgfpathlineto{\pgfqpoint{4.903121in}{4.081436in}}%
\pgfpathlineto{\pgfqpoint{4.904854in}{4.078747in}}%
\pgfpathlineto{\pgfqpoint{4.906185in}{4.078743in}}%
\pgfpathlineto{\pgfqpoint{4.907819in}{4.076144in}}%
\pgfpathlineto{\pgfqpoint{4.908671in}{4.074599in}}%
\pgfpathlineto{\pgfqpoint{4.910672in}{4.073200in}}%
\pgfpathlineto{\pgfqpoint{4.912353in}{4.070654in}}%
\pgfpathlineto{\pgfqpoint{4.914023in}{4.068875in}}%
\pgfpathlineto{\pgfqpoint{4.914778in}{4.068018in}}%
\pgfpathlineto{\pgfqpoint{4.916432in}{4.066558in}}%
\pgfpathlineto{\pgfqpoint{4.916806in}{4.066557in}}%
\pgfpathlineto{\pgfqpoint{4.918447in}{4.063285in}}%
\pgfpathlineto{\pgfqpoint{4.920150in}{4.062564in}}%
\pgfpathlineto{\pgfqpoint{4.921769in}{4.060760in}}%
\pgfpathlineto{\pgfqpoint{4.923158in}{4.059302in}}%
\pgfpathlineto{\pgfqpoint{4.925047in}{4.056825in}}%
\pgfpathlineto{\pgfqpoint{4.927065in}{4.055429in}}%
\pgfpathlineto{\pgfqpoint{4.928781in}{4.052998in}}%
\pgfpathlineto{\pgfqpoint{4.930274in}{4.051604in}}%
\pgfpathlineto{\pgfqpoint{4.931898in}{4.049777in}}%
\pgfpathlineto{\pgfqpoint{4.933162in}{4.049173in}}%
\pgfpathlineto{\pgfqpoint{4.934838in}{4.046114in}}%
\pgfpathlineto{\pgfqpoint{4.939524in}{4.042294in}}%
\pgfpathlineto{\pgfqpoint{4.939797in}{4.041458in}}%
\pgfpathlineto{\pgfqpoint{4.941429in}{4.039947in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{4.039271in}}%
\pgfpathlineto{\pgfqpoint{4.943520in}{4.037511in}}%
\pgfpathlineto{\pgfqpoint{4.944727in}{4.036960in}}%
\pgfpathlineto{\pgfqpoint{4.946392in}{4.033502in}}%
\pgfpathlineto{\pgfqpoint{4.949822in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{4.951584in}{4.028474in}}%
\pgfpathlineto{\pgfqpoint{4.954751in}{4.027162in}}%
\pgfpathlineto{\pgfqpoint{4.956352in}{4.024354in}}%
\pgfpathlineto{\pgfqpoint{4.957497in}{4.023468in}}%
\pgfpathlineto{\pgfqpoint{4.959206in}{4.021136in}}%
\pgfpathlineto{\pgfqpoint{4.961654in}{4.019598in}}%
\pgfpathlineto{\pgfqpoint{4.963397in}{4.017435in}}%
\pgfpathlineto{\pgfqpoint{4.967030in}{4.015903in}}%
\pgfpathlineto{\pgfqpoint{4.968614in}{4.013904in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{4.013903in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{4.013903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.619007in}{4.959012in}}%
\pgfpathlineto{\pgfqpoint{4.619493in}{4.958942in}}%
\pgfpathlineto{\pgfqpoint{4.624293in}{4.940721in}}%
\pgfpathlineto{\pgfqpoint{4.625242in}{4.940674in}}%
\pgfpathlineto{\pgfqpoint{4.628068in}{4.928962in}}%
\pgfpathlineto{\pgfqpoint{4.639060in}{4.880254in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{4.878878in}}%
\pgfpathlineto{\pgfqpoint{4.641733in}{4.872002in}}%
\pgfpathlineto{\pgfqpoint{4.646127in}{4.855445in}}%
\pgfpathlineto{\pgfqpoint{4.647862in}{4.850694in}}%
\pgfpathlineto{\pgfqpoint{4.648294in}{4.850679in}}%
\pgfpathlineto{\pgfqpoint{4.650444in}{4.841503in}}%
\pgfpathlineto{\pgfqpoint{4.657615in}{4.818619in}}%
\pgfpathlineto{\pgfqpoint{4.660097in}{4.803390in}}%
\pgfpathlineto{\pgfqpoint{4.660919in}{4.803389in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{4.794401in}}%
\pgfpathlineto{\pgfqpoint{4.663775in}{4.793116in}}%
\pgfpathlineto{\pgfqpoint{4.669390in}{4.774186in}}%
\pgfpathlineto{\pgfqpoint{4.670577in}{4.772974in}}%
\pgfpathlineto{\pgfqpoint{4.673324in}{4.761601in}}%
\pgfpathlineto{\pgfqpoint{4.674104in}{4.761566in}}%
\pgfpathlineto{\pgfqpoint{4.676813in}{4.750301in}}%
\pgfpathlineto{\pgfqpoint{4.677581in}{4.750267in}}%
\pgfpathlineto{\pgfqpoint{4.680253in}{4.740233in}}%
\pgfpathlineto{\pgfqpoint{4.688100in}{4.718728in}}%
\pgfpathlineto{\pgfqpoint{4.689932in}{4.703832in}}%
\pgfpathlineto{\pgfqpoint{4.690661in}{4.703654in}}%
\pgfpathlineto{\pgfqpoint{4.692836in}{4.696418in}}%
\pgfpathlineto{\pgfqpoint{4.693197in}{4.696406in}}%
\pgfpathlineto{\pgfqpoint{4.697130in}{4.682901in}}%
\pgfpathlineto{\pgfqpoint{4.697484in}{4.682834in}}%
\pgfpathlineto{\pgfqpoint{4.699951in}{4.674133in}}%
\pgfpathlineto{\pgfqpoint{4.700652in}{4.674084in}}%
\pgfpathlineto{\pgfqpoint{4.702741in}{4.665433in}}%
\pgfpathlineto{\pgfqpoint{4.703434in}{4.665420in}}%
\pgfpathlineto{\pgfqpoint{4.705843in}{4.653700in}}%
\pgfpathlineto{\pgfqpoint{4.709582in}{4.642524in}}%
\pgfpathlineto{\pgfqpoint{4.709919in}{4.642523in}}%
\pgfpathlineto{\pgfqpoint{4.712267in}{4.634063in}}%
\pgfpathlineto{\pgfqpoint{4.716240in}{4.621516in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{4.620285in}}%
\pgfpathlineto{\pgfqpoint{4.724001in}{4.597295in}}%
\pgfpathlineto{\pgfqpoint{4.724637in}{4.597292in}}%
\pgfpathlineto{\pgfqpoint{4.726535in}{4.590212in}}%
\pgfpathlineto{\pgfqpoint{4.727164in}{4.588765in}}%
\pgfpathlineto{\pgfqpoint{4.729977in}{4.579999in}}%
\pgfpathlineto{\pgfqpoint{4.730288in}{4.579996in}}%
\pgfpathlineto{\pgfqpoint{4.733373in}{4.569873in}}%
\pgfpathlineto{\pgfqpoint{4.734291in}{4.568604in}}%
\pgfpathlineto{\pgfqpoint{4.737327in}{4.558602in}}%
\pgfpathlineto{\pgfqpoint{4.738531in}{4.557330in}}%
\pgfpathlineto{\pgfqpoint{4.741220in}{4.548865in}}%
\pgfpathlineto{\pgfqpoint{4.741813in}{4.547518in}}%
\pgfpathlineto{\pgfqpoint{4.744759in}{4.539326in}}%
\pgfpathlineto{\pgfqpoint{4.750262in}{4.522102in}}%
\pgfpathlineto{\pgfqpoint{4.750549in}{4.522097in}}%
\pgfpathlineto{\pgfqpoint{4.753677in}{4.512769in}}%
\pgfpathlineto{\pgfqpoint{4.779677in}{4.446140in}}%
\pgfpathlineto{\pgfqpoint{4.781704in}{4.438700in}}%
\pgfpathlineto{\pgfqpoint{4.782712in}{4.438683in}}%
\pgfpathlineto{\pgfqpoint{4.784965in}{4.431334in}}%
\pgfpathlineto{\pgfqpoint{4.785959in}{4.429840in}}%
\pgfpathlineto{\pgfqpoint{4.788183in}{4.424043in}}%
\pgfpathlineto{\pgfqpoint{4.788429in}{4.424021in}}%
\pgfpathlineto{\pgfqpoint{4.790874in}{4.416983in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{4.416946in}}%
\pgfpathlineto{\pgfqpoint{4.793776in}{4.409493in}}%
\pgfpathlineto{\pgfqpoint{4.794736in}{4.409484in}}%
\pgfpathlineto{\pgfqpoint{4.796883in}{4.402514in}}%
\pgfpathlineto{\pgfqpoint{4.797831in}{4.401193in}}%
\pgfpathlineto{\pgfqpoint{4.800420in}{4.394340in}}%
\pgfpathlineto{\pgfqpoint{4.800654in}{4.394297in}}%
\pgfpathlineto{\pgfqpoint{4.803214in}{4.386770in}}%
\pgfpathlineto{\pgfqpoint{4.804138in}{4.385818in}}%
\pgfpathlineto{\pgfqpoint{4.806434in}{4.380099in}}%
\pgfpathlineto{\pgfqpoint{4.806891in}{4.378811in}}%
\pgfpathlineto{\pgfqpoint{4.809388in}{4.373146in}}%
\pgfpathlineto{\pgfqpoint{4.809613in}{4.373145in}}%
\pgfpathlineto{\pgfqpoint{4.812083in}{4.366530in}}%
\pgfpathlineto{\pgfqpoint{4.812306in}{4.366514in}}%
\pgfpathlineto{\pgfqpoint{4.814307in}{4.359570in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{4.358339in}}%
\pgfpathlineto{\pgfqpoint{4.818043in}{4.351669in}}%
\pgfpathlineto{\pgfqpoint{4.818479in}{4.351662in}}%
\pgfpathlineto{\pgfqpoint{4.820431in}{4.346201in}}%
\pgfpathlineto{\pgfqpoint{4.821293in}{4.345129in}}%
\pgfpathlineto{\pgfqpoint{4.823223in}{4.339616in}}%
\pgfpathlineto{\pgfqpoint{4.823863in}{4.338481in}}%
\pgfpathlineto{\pgfqpoint{4.826196in}{4.331926in}}%
\pgfpathlineto{\pgfqpoint{4.827249in}{4.330831in}}%
\pgfpathlineto{\pgfqpoint{4.829551in}{4.324372in}}%
\pgfpathlineto{\pgfqpoint{4.830382in}{4.323231in}}%
\pgfpathlineto{\pgfqpoint{4.832449in}{4.315894in}}%
\pgfpathlineto{\pgfqpoint{4.833886in}{4.315837in}}%
\pgfpathlineto{\pgfqpoint{4.835721in}{4.310753in}}%
\pgfpathlineto{\pgfqpoint{4.836330in}{4.310739in}}%
\pgfpathlineto{\pgfqpoint{4.838348in}{4.304270in}}%
\pgfpathlineto{\pgfqpoint{4.838750in}{4.304269in}}%
\pgfpathlineto{\pgfqpoint{4.840749in}{4.299157in}}%
\pgfpathlineto{\pgfqpoint{4.841345in}{4.297844in}}%
\pgfpathlineto{\pgfqpoint{4.843520in}{4.292778in}}%
\pgfpathlineto{\pgfqpoint{4.844110in}{4.292774in}}%
\pgfpathlineto{\pgfqpoint{4.846066in}{4.287078in}}%
\pgfpathlineto{\pgfqpoint{4.846261in}{4.287057in}}%
\pgfpathlineto{\pgfqpoint{4.848201in}{4.282474in}}%
\pgfpathlineto{\pgfqpoint{4.848394in}{4.282454in}}%
\pgfpathlineto{\pgfqpoint{4.850317in}{4.277605in}}%
\pgfpathlineto{\pgfqpoint{4.850700in}{4.277561in}}%
\pgfpathlineto{\pgfqpoint{4.852605in}{4.271198in}}%
\pgfpathlineto{\pgfqpoint{4.854119in}{4.269876in}}%
\pgfpathlineto{\pgfqpoint{4.856746in}{4.263973in}}%
\pgfpathlineto{\pgfqpoint{4.856933in}{4.263970in}}%
\pgfpathlineto{\pgfqpoint{4.858791in}{4.257667in}}%
\pgfpathlineto{\pgfqpoint{4.860084in}{4.256479in}}%
\pgfpathlineto{\pgfqpoint{4.863014in}{4.248875in}}%
\pgfpathlineto{\pgfqpoint{4.863559in}{4.248857in}}%
\pgfpathlineto{\pgfqpoint{4.865369in}{4.244339in}}%
\pgfpathlineto{\pgfqpoint{4.866089in}{4.243228in}}%
\pgfpathlineto{\pgfqpoint{4.868059in}{4.239305in}}%
\pgfpathlineto{\pgfqpoint{4.870367in}{4.233236in}}%
\pgfpathlineto{\pgfqpoint{4.871425in}{4.231889in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{4.227312in}}%
\pgfpathlineto{\pgfqpoint{4.874225in}{4.227309in}}%
\pgfpathlineto{\pgfqpoint{4.876477in}{4.219936in}}%
\pgfpathlineto{\pgfqpoint{4.877852in}{4.218899in}}%
\pgfpathlineto{\pgfqpoint{4.879732in}{4.212907in}}%
\pgfpathlineto{\pgfqpoint{4.881089in}{4.211958in}}%
\pgfpathlineto{\pgfqpoint{4.883616in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{4.885286in}{4.203595in}}%
\pgfpathlineto{\pgfqpoint{4.886944in}{4.201517in}}%
\pgfpathlineto{\pgfqpoint{4.887110in}{4.201513in}}%
\pgfpathlineto{\pgfqpoint{4.888920in}{4.196454in}}%
\pgfpathlineto{\pgfqpoint{4.889903in}{4.195426in}}%
\pgfpathlineto{\pgfqpoint{4.892664in}{4.188387in}}%
\pgfpathlineto{\pgfqpoint{4.894435in}{4.187536in}}%
\pgfpathlineto{\pgfqpoint{4.896512in}{4.181485in}}%
\pgfpathlineto{\pgfqpoint{4.897782in}{4.181484in}}%
\pgfpathlineto{\pgfqpoint{4.899674in}{4.175577in}}%
\pgfpathlineto{\pgfqpoint{4.900771in}{4.175576in}}%
\pgfpathlineto{\pgfqpoint{4.902640in}{4.169862in}}%
\pgfpathlineto{\pgfqpoint{4.903415in}{4.169823in}}%
\pgfpathlineto{\pgfqpoint{4.905111in}{4.165924in}}%
\pgfpathlineto{\pgfqpoint{4.905265in}{4.165899in}}%
\pgfpathlineto{\pgfqpoint{4.907101in}{4.161908in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{4.161100in}}%
\pgfpathlineto{\pgfqpoint{4.909981in}{4.156334in}}%
\pgfpathlineto{\pgfqpoint{4.910433in}{4.156330in}}%
\pgfpathlineto{\pgfqpoint{4.912231in}{4.152107in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{4.152099in}}%
\pgfpathlineto{\pgfqpoint{4.914609in}{4.147513in}}%
\pgfpathlineto{\pgfqpoint{4.915937in}{4.146415in}}%
\pgfpathlineto{\pgfqpoint{4.918280in}{4.140680in}}%
\pgfpathlineto{\pgfqpoint{4.919153in}{4.140665in}}%
\pgfpathlineto{\pgfqpoint{4.921034in}{4.136843in}}%
\pgfpathlineto{\pgfqpoint{4.921466in}{4.136835in}}%
\pgfpathlineto{\pgfqpoint{4.923187in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.923900in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.925605in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{4.925887in}{4.129479in}}%
\pgfpathlineto{\pgfqpoint{4.927578in}{4.126708in}}%
\pgfpathlineto{\pgfqpoint{4.929675in}{4.122386in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{4.120963in}}%
\pgfpathlineto{\pgfqpoint{4.932857in}{4.117266in}}%
\pgfpathlineto{\pgfqpoint{4.933817in}{4.116601in}}%
\pgfpathlineto{\pgfqpoint{4.935727in}{4.113072in}}%
\pgfpathlineto{\pgfqpoint{4.936134in}{4.112346in}}%
\pgfpathlineto{\pgfqpoint{4.937891in}{4.110140in}}%
\pgfpathlineto{\pgfqpoint{4.938295in}{4.109403in}}%
\pgfpathlineto{\pgfqpoint{4.940171in}{4.106559in}}%
\pgfpathlineto{\pgfqpoint{4.940837in}{4.105822in}}%
\pgfpathlineto{\pgfqpoint{4.942694in}{4.102393in}}%
\pgfpathlineto{\pgfqpoint{4.943748in}{4.101606in}}%
\pgfpathlineto{\pgfqpoint{4.945714in}{4.097616in}}%
\pgfpathlineto{\pgfqpoint{4.947275in}{4.096634in}}%
\pgfpathlineto{\pgfqpoint{4.949085in}{4.093129in}}%
\pgfpathlineto{\pgfqpoint{4.949985in}{4.091987in}}%
\pgfpathlineto{\pgfqpoint{4.952791in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{4.954057in}{4.085481in}}%
\pgfpathlineto{\pgfqpoint{4.956318in}{4.081462in}}%
\pgfpathlineto{\pgfqpoint{4.957192in}{4.080361in}}%
\pgfpathlineto{\pgfqpoint{4.958931in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{4.078743in}}%
\pgfpathlineto{\pgfqpoint{4.960781in}{4.074604in}}%
\pgfpathlineto{\pgfqpoint{4.962861in}{4.071213in}}%
\pgfpathlineto{\pgfqpoint{4.964076in}{4.069941in}}%
\pgfpathlineto{\pgfqpoint{4.965888in}{4.067282in}}%
\pgfpathlineto{\pgfqpoint{4.966489in}{4.066557in}}%
\pgfpathlineto{\pgfqpoint{4.968164in}{4.063259in}}%
\pgfpathlineto{\pgfqpoint{4.968760in}{4.062564in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{4.059317in}}%
\pgfpathlineto{\pgfqpoint{4.971481in}{4.058770in}}%
\pgfpathlineto{\pgfqpoint{4.973240in}{4.055459in}}%
\pgfpathlineto{\pgfqpoint{4.973940in}{4.054550in}}%
\pgfpathlineto{\pgfqpoint{4.975682in}{4.051608in}}%
\pgfpathlineto{\pgfqpoint{4.976260in}{4.050580in}}%
\pgfpathlineto{\pgfqpoint{4.978214in}{4.047306in}}%
\pgfpathlineto{\pgfqpoint{4.979243in}{4.045983in}}%
\pgfpathlineto{\pgfqpoint{4.981740in}{4.042308in}}%
\pgfpathlineto{\pgfqpoint{4.982304in}{4.041458in}}%
\pgfpathlineto{\pgfqpoint{4.984323in}{4.037514in}}%
\pgfpathlineto{\pgfqpoint{4.985661in}{4.036960in}}%
\pgfpathlineto{\pgfqpoint{4.987433in}{4.033498in}}%
\pgfpathlineto{\pgfqpoint{4.989083in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{4.991049in}{4.027175in}}%
\pgfpathlineto{\pgfqpoint{4.992350in}{4.027162in}}%
\pgfpathlineto{\pgfqpoint{4.994076in}{4.024345in}}%
\pgfpathlineto{\pgfqpoint{4.996002in}{4.021119in}}%
\pgfpathlineto{\pgfqpoint{4.996960in}{4.019600in}}%
\pgfpathlineto{\pgfqpoint{4.998865in}{4.017433in}}%
\pgfpathlineto{\pgfqpoint{5.000546in}{4.015903in}}%
\pgfpathlineto{\pgfqpoint{5.002319in}{4.012393in}}%
\pgfpathlineto{\pgfqpoint{5.004183in}{4.010817in}}%
\pgfpathlineto{\pgfqpoint{5.005829in}{4.008265in}}%
\pgfpathlineto{\pgfqpoint{5.006545in}{4.007776in}}%
\pgfpathlineto{\pgfqpoint{5.008276in}{4.004421in}}%
\pgfpathlineto{\pgfqpoint{5.009390in}{4.002948in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{4.001085in}}%
\pgfpathlineto{\pgfqpoint{5.012503in}{3.999640in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{3.996796in}}%
\pgfpathlineto{\pgfqpoint{5.015675in}{3.995404in}}%
\pgfpathlineto{\pgfqpoint{5.017638in}{3.991756in}}%
\pgfpathlineto{\pgfqpoint{5.019294in}{3.990469in}}%
\pgfpathlineto{\pgfqpoint{5.021228in}{3.988305in}}%
\pgfpathlineto{\pgfqpoint{5.022669in}{3.986857in}}%
\pgfpathlineto{\pgfqpoint{5.024387in}{3.984194in}}%
\pgfpathlineto{\pgfqpoint{5.025810in}{3.982870in}}%
\pgfpathlineto{\pgfqpoint{5.027601in}{3.980729in}}%
\pgfpathlineto{\pgfqpoint{5.028912in}{3.979421in}}%
\pgfpathlineto{\pgfqpoint{5.030588in}{3.976826in}}%
\pgfpathlineto{\pgfqpoint{5.032160in}{3.975537in}}%
\pgfpathlineto{\pgfqpoint{5.033997in}{3.972560in}}%
\pgfpathlineto{\pgfqpoint{5.035457in}{3.971294in}}%
\pgfpathlineto{\pgfqpoint{5.037180in}{3.969300in}}%
\pgfpathlineto{\pgfqpoint{5.038351in}{3.967993in}}%
\pgfpathlineto{\pgfqpoint{5.040233in}{3.965795in}}%
\pgfpathlineto{\pgfqpoint{5.050290in}{3.964538in}}%
\pgfpathlineto{\pgfqpoint{5.051999in}{3.962078in}}%
\pgfpathlineto{\pgfqpoint{5.053442in}{3.960813in}}%
\pgfpathlineto{\pgfqpoint{5.055129in}{3.959062in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{3.957801in}}%
\pgfpathlineto{\pgfqpoint{5.058137in}{3.955319in}}%
\pgfpathlineto{\pgfqpoint{5.059957in}{3.954127in}}%
\pgfpathlineto{\pgfqpoint{5.061764in}{3.952068in}}%
\pgfpathlineto{\pgfqpoint{5.063477in}{3.950777in}}%
\pgfpathlineto{\pgfqpoint{5.065178in}{3.947766in}}%
\pgfpathlineto{\pgfqpoint{5.067348in}{3.946228in}}%
\pgfpathlineto{\pgfqpoint{5.070213in}{3.943962in}}%
\pgfpathlineto{\pgfqpoint{5.071790in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{5.073436in}{3.941167in}}%
\pgfpathlineto{\pgfqpoint{5.073982in}{3.940675in}}%
\pgfpathlineto{\pgfqpoint{5.075690in}{3.938331in}}%
\pgfpathlineto{\pgfqpoint{5.077233in}{3.937285in}}%
\pgfpathlineto{\pgfqpoint{5.078919in}{3.935295in}}%
\pgfpathlineto{\pgfqpoint{5.080898in}{3.933785in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{3.932714in}}%
\pgfpathlineto{\pgfqpoint{5.083536in}{3.931599in}}%
\pgfpathlineto{\pgfqpoint{5.085255in}{3.930219in}}%
\pgfpathlineto{\pgfqpoint{5.086888in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{5.088510in}{3.927233in}}%
\pgfpathlineto{\pgfqpoint{5.090414in}{3.925697in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{3.923422in}}%
\pgfpathlineto{\pgfqpoint{5.093675in}{3.922400in}}%
\pgfpathlineto{\pgfqpoint{5.095325in}{3.920512in}}%
\pgfpathlineto{\pgfqpoint{5.096395in}{3.920511in}}%
\pgfpathlineto{\pgfqpoint{5.097957in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{5.099368in}{3.916836in}}%
\pgfpathlineto{\pgfqpoint{5.101051in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{5.102167in}{3.914414in}}%
\pgfpathlineto{\pgfqpoint{5.103831in}{3.911488in}}%
\pgfpathlineto{\pgfqpoint{5.106238in}{3.910199in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{3.908943in}}%
\pgfpathlineto{\pgfqpoint{5.108147in}{3.908343in}}%
\pgfpathlineto{\pgfqpoint{5.109772in}{3.906240in}}%
\pgfpathlineto{\pgfqpoint{5.111386in}{3.905412in}}%
\pgfpathlineto{\pgfqpoint{5.113123in}{3.902980in}}%
\pgfpathlineto{\pgfqpoint{5.115244in}{3.901311in}}%
\pgfpathlineto{\pgfqpoint{5.116889in}{3.900083in}}%
\pgfpathlineto{\pgfqpoint{5.118327in}{3.898852in}}%
\pgfpathlineto{\pgfqpoint{5.119952in}{3.896647in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{3.895424in}}%
\pgfpathlineto{\pgfqpoint{5.123744in}{3.892563in}}%
\pgfpathlineto{\pgfqpoint{5.126724in}{3.891334in}}%
\pgfpathlineto{\pgfqpoint{5.128420in}{3.887865in}}%
\pgfpathlineto{\pgfqpoint{5.129233in}{3.887055in}}%
\pgfpathlineto{\pgfqpoint{5.130850in}{3.885623in}}%
\pgfpathlineto{\pgfqpoint{5.132148in}{3.884387in}}%
\pgfpathlineto{\pgfqpoint{5.133808in}{3.882760in}}%
\pgfpathlineto{\pgfqpoint{5.135700in}{3.881535in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.881129in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.881129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796383in}{4.845037in}}%
\pgfpathlineto{\pgfqpoint{4.796868in}{4.845023in}}%
\pgfpathlineto{\pgfqpoint{4.800238in}{4.831303in}}%
\pgfpathlineto{\pgfqpoint{4.800716in}{4.831291in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{4.794380in}}%
\pgfpathlineto{\pgfqpoint{4.814185in}{4.777278in}}%
\pgfpathlineto{\pgfqpoint{4.846369in}{4.659590in}}%
\pgfpathlineto{\pgfqpoint{4.848740in}{4.650406in}}%
\pgfpathlineto{\pgfqpoint{4.851868in}{4.639382in}}%
\pgfpathlineto{\pgfqpoint{4.887968in}{4.520420in}}%
\pgfpathlineto{\pgfqpoint{4.890309in}{4.512754in}}%
\pgfpathlineto{\pgfqpoint{4.893944in}{4.501860in}}%
\pgfpathlineto{\pgfqpoint{4.906731in}{4.463490in}}%
\pgfpathlineto{\pgfqpoint{4.907664in}{4.462011in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{4.447567in}}%
\pgfpathlineto{\pgfqpoint{4.912886in}{4.446147in}}%
\pgfpathlineto{\pgfqpoint{4.915306in}{4.438690in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{4.438685in}}%
\pgfpathlineto{\pgfqpoint{4.918298in}{4.429898in}}%
\pgfpathlineto{\pgfqpoint{4.918595in}{4.429814in}}%
\pgfpathlineto{\pgfqpoint{4.921255in}{4.421321in}}%
\pgfpathlineto{\pgfqpoint{4.921548in}{4.421234in}}%
\pgfpathlineto{\pgfqpoint{4.924177in}{4.413777in}}%
\pgfpathlineto{\pgfqpoint{4.924757in}{4.413728in}}%
\pgfpathlineto{\pgfqpoint{4.926777in}{4.405137in}}%
\pgfpathlineto{\pgfqpoint{4.927638in}{4.405128in}}%
\pgfpathlineto{\pgfqpoint{4.929919in}{4.396946in}}%
\pgfpathlineto{\pgfqpoint{4.930769in}{4.395657in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{4.383014in}}%
\pgfpathlineto{\pgfqpoint{4.935533in}{4.382575in}}%
\pgfpathlineto{\pgfqpoint{4.937743in}{4.374735in}}%
\pgfpathlineto{\pgfqpoint{4.938841in}{4.373146in}}%
\pgfpathlineto{\pgfqpoint{4.941835in}{4.363755in}}%
\pgfpathlineto{\pgfqpoint{4.942915in}{4.362271in}}%
\pgfpathlineto{\pgfqpoint{4.945061in}{4.355555in}}%
\pgfpathlineto{\pgfqpoint{4.948245in}{4.346206in}}%
\pgfpathlineto{\pgfqpoint{4.949035in}{4.345131in}}%
\pgfpathlineto{\pgfqpoint{4.951129in}{4.338500in}}%
\pgfpathlineto{\pgfqpoint{4.954237in}{4.329358in}}%
\pgfpathlineto{\pgfqpoint{4.955008in}{4.329338in}}%
\pgfpathlineto{\pgfqpoint{4.957307in}{4.321096in}}%
\pgfpathlineto{\pgfqpoint{4.958068in}{4.320108in}}%
\pgfpathlineto{\pgfqpoint{4.961592in}{4.310747in}}%
\pgfpathlineto{\pgfqpoint{4.961842in}{4.310741in}}%
\pgfpathlineto{\pgfqpoint{4.964326in}{4.302239in}}%
\pgfpathlineto{\pgfqpoint{4.965066in}{4.301141in}}%
\pgfpathlineto{\pgfqpoint{4.967518in}{4.293902in}}%
\pgfpathlineto{\pgfqpoint{4.970911in}{4.285027in}}%
\pgfpathlineto{\pgfqpoint{4.971392in}{4.283515in}}%
\pgfpathlineto{\pgfqpoint{4.975443in}{4.273037in}}%
\pgfpathlineto{\pgfqpoint{4.975679in}{4.272997in}}%
\pgfpathlineto{\pgfqpoint{4.978030in}{4.266208in}}%
\pgfpathlineto{\pgfqpoint{4.982205in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{4.982664in}{4.254066in}}%
\pgfpathlineto{\pgfqpoint{4.985404in}{4.246610in}}%
\pgfpathlineto{\pgfqpoint{4.985858in}{4.246407in}}%
\pgfpathlineto{\pgfqpoint{4.988115in}{4.239326in}}%
\pgfpathlineto{\pgfqpoint{4.989235in}{4.238023in}}%
\pgfpathlineto{\pgfqpoint{4.993008in}{4.227312in}}%
\pgfpathlineto{\pgfqpoint{4.993887in}{4.227309in}}%
\pgfpathlineto{\pgfqpoint{4.995854in}{4.219935in}}%
\pgfpathlineto{\pgfqpoint{4.996941in}{4.218898in}}%
\pgfpathlineto{\pgfqpoint{4.999099in}{4.212898in}}%
\pgfpathlineto{\pgfqpoint{4.999529in}{4.211968in}}%
\pgfpathlineto{\pgfqpoint{5.002302in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{5.003149in}{4.203595in}}%
\pgfpathlineto{\pgfqpoint{5.005464in}{4.198436in}}%
\pgfpathlineto{\pgfqpoint{5.006092in}{4.197528in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{4.192907in}}%
\pgfpathlineto{\pgfqpoint{5.008380in}{4.192872in}}%
\pgfpathlineto{\pgfqpoint{5.010236in}{4.188382in}}%
\pgfpathlineto{\pgfqpoint{5.010647in}{4.187541in}}%
\pgfpathlineto{\pgfqpoint{5.012893in}{4.181485in}}%
\pgfpathlineto{\pgfqpoint{5.013300in}{4.181484in}}%
\pgfpathlineto{\pgfqpoint{5.015321in}{4.175577in}}%
\pgfpathlineto{\pgfqpoint{5.015925in}{4.175576in}}%
\pgfpathlineto{\pgfqpoint{5.017925in}{4.169835in}}%
\pgfpathlineto{\pgfqpoint{5.018124in}{4.169823in}}%
\pgfpathlineto{\pgfqpoint{5.020107in}{4.164212in}}%
\pgfpathlineto{\pgfqpoint{5.020502in}{4.164185in}}%
\pgfpathlineto{\pgfqpoint{5.022466in}{4.157895in}}%
\pgfpathlineto{\pgfqpoint{5.023247in}{4.157887in}}%
\pgfpathlineto{\pgfqpoint{5.025383in}{4.152107in}}%
\pgfpathlineto{\pgfqpoint{5.025770in}{4.152100in}}%
\pgfpathlineto{\pgfqpoint{5.027884in}{4.146420in}}%
\pgfpathlineto{\pgfqpoint{5.028649in}{4.145395in}}%
\pgfpathlineto{\pgfqpoint{5.031872in}{4.137824in}}%
\pgfpathlineto{\pgfqpoint{5.032999in}{4.136833in}}%
\pgfpathlineto{\pgfqpoint{5.034681in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.034868in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{4.127446in}}%
\pgfpathlineto{\pgfqpoint{5.040025in}{4.120982in}}%
\pgfpathlineto{\pgfqpoint{5.040571in}{4.120128in}}%
\pgfpathlineto{\pgfqpoint{5.042745in}{4.116634in}}%
\pgfpathlineto{\pgfqpoint{5.043105in}{4.115462in}}%
\pgfpathlineto{\pgfqpoint{5.045613in}{4.110161in}}%
\pgfpathlineto{\pgfqpoint{5.046503in}{4.110132in}}%
\pgfpathlineto{\pgfqpoint{5.048449in}{4.105830in}}%
\pgfpathlineto{\pgfqpoint{5.048801in}{4.104636in}}%
\pgfpathlineto{\pgfqpoint{5.051252in}{4.099483in}}%
\pgfpathlineto{\pgfqpoint{5.052469in}{4.098805in}}%
\pgfpathlineto{\pgfqpoint{5.054713in}{4.094000in}}%
\pgfpathlineto{\pgfqpoint{5.057107in}{4.089671in}}%
\pgfpathlineto{\pgfqpoint{5.066951in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{5.067605in}{4.068876in}}%
\pgfpathlineto{\pgfqpoint{5.070202in}{4.063277in}}%
\pgfpathlineto{\pgfqpoint{5.071008in}{4.062564in}}%
\pgfpathlineto{\pgfqpoint{5.072931in}{4.058787in}}%
\pgfpathlineto{\pgfqpoint{5.073091in}{4.058772in}}%
\pgfpathlineto{\pgfqpoint{5.075157in}{4.053037in}}%
\pgfpathlineto{\pgfqpoint{5.076420in}{4.051608in}}%
\pgfpathlineto{\pgfqpoint{5.078615in}{4.047305in}}%
\pgfpathlineto{\pgfqpoint{5.079239in}{4.045983in}}%
\pgfpathlineto{\pgfqpoint{5.083714in}{4.037511in}}%
\pgfpathlineto{\pgfqpoint{5.084172in}{4.036961in}}%
\pgfpathlineto{\pgfqpoint{5.086148in}{4.032236in}}%
\pgfpathlineto{\pgfqpoint{5.087055in}{4.031089in}}%
\pgfpathlineto{\pgfqpoint{5.090502in}{4.024352in}}%
\pgfpathlineto{\pgfqpoint{5.090948in}{4.023484in}}%
\pgfpathlineto{\pgfqpoint{5.093313in}{4.019029in}}%
\pgfpathlineto{\pgfqpoint{5.093754in}{4.019022in}}%
\pgfpathlineto{\pgfqpoint{5.095510in}{4.015912in}}%
\pgfpathlineto{\pgfqpoint{5.095802in}{4.015905in}}%
\pgfpathlineto{\pgfqpoint{5.097688in}{4.011974in}}%
\pgfpathlineto{\pgfqpoint{5.098698in}{4.010817in}}%
\pgfpathlineto{\pgfqpoint{5.100420in}{4.007777in}}%
\pgfpathlineto{\pgfqpoint{5.100848in}{4.006308in}}%
\pgfpathlineto{\pgfqpoint{5.104954in}{3.999651in}}%
\pgfpathlineto{\pgfqpoint{5.106214in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{5.108023in}{3.994576in}}%
\pgfpathlineto{\pgfqpoint{5.108854in}{3.993178in}}%
\pgfpathlineto{\pgfqpoint{5.110645in}{3.989669in}}%
\pgfpathlineto{\pgfqpoint{5.112013in}{3.988295in}}%
\pgfpathlineto{\pgfqpoint{5.113781in}{3.985534in}}%
\pgfpathlineto{\pgfqpoint{5.114593in}{3.984184in}}%
\pgfpathlineto{\pgfqpoint{5.117012in}{3.979423in}}%
\pgfpathlineto{\pgfqpoint{5.118479in}{3.978106in}}%
\pgfpathlineto{\pgfqpoint{5.120465in}{3.973830in}}%
\pgfpathlineto{\pgfqpoint{5.122043in}{3.972552in}}%
\pgfpathlineto{\pgfqpoint{5.123872in}{3.969308in}}%
\pgfpathlineto{\pgfqpoint{5.124781in}{3.967993in}}%
\pgfpathlineto{\pgfqpoint{5.127103in}{3.965007in}}%
\pgfpathlineto{\pgfqpoint{5.133819in}{3.964538in}}%
\pgfpathlineto{\pgfqpoint{5.135687in}{3.961177in}}%
\pgfpathlineto{\pgfqpoint{5.136801in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{5.139015in}{3.956644in}}%
\pgfpathlineto{\pgfqpoint{5.140114in}{3.955317in}}%
\pgfpathlineto{\pgfqpoint{5.142299in}{3.952068in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{3.950777in}}%
\pgfpathlineto{\pgfqpoint{5.145420in}{3.947761in}}%
\pgfpathlineto{\pgfqpoint{5.146492in}{3.946228in}}%
\pgfpathlineto{\pgfqpoint{5.211556in}{3.864793in}}%
\pgfpathlineto{\pgfqpoint{5.213559in}{3.863246in}}%
\pgfpathlineto{\pgfqpoint{5.215277in}{3.860221in}}%
\pgfpathlineto{\pgfqpoint{5.217430in}{3.859065in}}%
\pgfpathlineto{\pgfqpoint{5.219210in}{3.856236in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{3.854720in}}%
\pgfpathlineto{\pgfqpoint{5.223169in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{3.851334in}}%
\pgfpathlineto{\pgfqpoint{5.226291in}{3.849461in}}%
\pgfpathlineto{\pgfqpoint{5.226463in}{3.849458in}}%
\pgfpathlineto{\pgfqpoint{5.228009in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{5.228522in}{3.846272in}}%
\pgfpathlineto{\pgfqpoint{5.230309in}{3.844407in}}%
\pgfpathlineto{\pgfqpoint{5.231662in}{3.843472in}}%
\pgfpathlineto{\pgfqpoint{5.233427in}{3.840869in}}%
\pgfpathlineto{\pgfqpoint{5.234930in}{3.839945in}}%
\pgfpathlineto{\pgfqpoint{5.236672in}{3.837366in}}%
\pgfpathlineto{\pgfqpoint{5.237991in}{3.835906in}}%
\pgfpathlineto{\pgfqpoint{5.239549in}{3.835181in}}%
\pgfpathlineto{\pgfqpoint{5.240283in}{3.833920in}}%
\pgfpathlineto{\pgfqpoint{5.242150in}{3.831811in}}%
\pgfpathlineto{\pgfqpoint{5.243521in}{3.830555in}}%
\pgfpathlineto{\pgfqpoint{5.245364in}{3.828494in}}%
\pgfpathlineto{\pgfqpoint{5.246955in}{3.827109in}}%
\pgfpathlineto{\pgfqpoint{5.248615in}{3.825589in}}%
\pgfpathlineto{\pgfqpoint{5.249402in}{3.824413in}}%
\pgfpathlineto{\pgfqpoint{5.251201in}{3.822753in}}%
\pgfpathlineto{\pgfqpoint{5.253066in}{3.821599in}}%
\pgfpathlineto{\pgfqpoint{5.254686in}{3.818881in}}%
\pgfpathlineto{\pgfqpoint{5.256448in}{3.817689in}}%
\pgfpathlineto{\pgfqpoint{5.258122in}{3.815265in}}%
\pgfpathlineto{\pgfqpoint{5.259181in}{3.814622in}}%
\pgfpathlineto{\pgfqpoint{5.260762in}{3.813497in}}%
\pgfpathlineto{\pgfqpoint{5.261885in}{3.812375in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{3.810146in}}%
\pgfpathlineto{\pgfqpoint{5.264855in}{3.809016in}}%
\pgfpathlineto{\pgfqpoint{5.266546in}{3.806805in}}%
\pgfpathlineto{\pgfqpoint{5.268154in}{3.806003in}}%
\pgfpathlineto{\pgfqpoint{5.269751in}{3.804223in}}%
\pgfpathlineto{\pgfqpoint{5.270906in}{3.802946in}}%
\pgfpathlineto{\pgfqpoint{5.272772in}{3.800890in}}%
\pgfpathlineto{\pgfqpoint{5.273771in}{3.799936in}}%
\pgfpathlineto{\pgfqpoint{5.275403in}{3.798521in}}%
\pgfpathlineto{\pgfqpoint{5.276251in}{3.797453in}}%
\pgfpathlineto{\pgfqpoint{5.277937in}{3.795885in}}%
\pgfpathlineto{\pgfqpoint{5.279612in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{5.281276in}{3.793316in}}%
\pgfpathlineto{\pgfqpoint{5.283134in}{3.791772in}}%
\pgfpathlineto{\pgfqpoint{5.284774in}{3.790809in}}%
\pgfpathlineto{\pgfqpoint{5.285590in}{3.789677in}}%
\pgfpathlineto{\pgfqpoint{5.287282in}{3.788119in}}%
\pgfpathlineto{\pgfqpoint{5.289230in}{3.786767in}}%
\pgfpathlineto{\pgfqpoint{5.291230in}{3.785067in}}%
\pgfpathlineto{\pgfqpoint{5.292554in}{3.784146in}}%
\pgfpathlineto{\pgfqpoint{5.294199in}{3.782582in}}%
\pgfpathlineto{\pgfqpoint{5.296224in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{5.297974in}{3.779391in}}%
\pgfpathlineto{\pgfqpoint{5.300289in}{3.778394in}}%
\pgfpathlineto{\pgfqpoint{5.301948in}{3.776860in}}%
\pgfpathlineto{\pgfqpoint{5.303848in}{3.775605in}}%
\pgfpathlineto{\pgfqpoint{5.305545in}{3.773718in}}%
\pgfpathlineto{\pgfqpoint{5.307853in}{3.772169in}}%
\pgfpathlineto{\pgfqpoint{5.310509in}{3.770962in}}%
\pgfpathlineto{\pgfqpoint{5.312162in}{3.769442in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.768836in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.768836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.963712in}{4.761577in}}%
\pgfpathlineto{\pgfqpoint{4.966609in}{4.750280in}}%
\pgfpathlineto{\pgfqpoint{4.967088in}{4.750254in}}%
\pgfpathlineto{\pgfqpoint{4.969947in}{4.739197in}}%
\pgfpathlineto{\pgfqpoint{4.973707in}{4.724196in}}%
\pgfpathlineto{\pgfqpoint{4.975566in}{4.718730in}}%
\pgfpathlineto{\pgfqpoint{4.977870in}{4.703650in}}%
\pgfpathlineto{\pgfqpoint{4.981965in}{4.687424in}}%
\pgfpathlineto{\pgfqpoint{4.982416in}{4.687406in}}%
\pgfpathlineto{\pgfqpoint{4.984658in}{4.676838in}}%
\pgfpathlineto{\pgfqpoint{4.985104in}{4.676832in}}%
\pgfpathlineto{\pgfqpoint{4.990395in}{4.653718in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.550925in}}%
\pgfpathlineto{\pgfqpoint{5.020360in}{4.545792in}}%
\pgfpathlineto{\pgfqpoint{5.025337in}{4.528910in}}%
\pgfpathlineto{\pgfqpoint{5.055297in}{4.429923in}}%
\pgfpathlineto{\pgfqpoint{5.055632in}{4.429819in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{4.418305in}}%
\pgfpathlineto{\pgfqpoint{5.059627in}{4.416966in}}%
\pgfpathlineto{\pgfqpoint{5.063233in}{4.405136in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{4.405127in}}%
\pgfpathlineto{\pgfqpoint{5.066467in}{4.395662in}}%
\pgfpathlineto{\pgfqpoint{5.067108in}{4.394308in}}%
\pgfpathlineto{\pgfqpoint{5.070608in}{4.383012in}}%
\pgfpathlineto{\pgfqpoint{5.071869in}{4.380094in}}%
\pgfpathlineto{\pgfqpoint{5.074371in}{4.371520in}}%
\pgfpathlineto{\pgfqpoint{5.080822in}{4.351667in}}%
\pgfpathlineto{\pgfqpoint{5.081125in}{4.351661in}}%
\pgfpathlineto{\pgfqpoint{5.083836in}{4.342180in}}%
\pgfpathlineto{\pgfqpoint{5.084135in}{4.342156in}}%
\pgfpathlineto{\pgfqpoint{5.086814in}{4.331929in}}%
\pgfpathlineto{\pgfqpoint{5.087700in}{4.330835in}}%
\pgfpathlineto{\pgfqpoint{5.091215in}{4.321054in}}%
\pgfpathlineto{\pgfqpoint{5.105346in}{4.277626in}}%
\pgfpathlineto{\pgfqpoint{5.105621in}{4.277585in}}%
\pgfpathlineto{\pgfqpoint{5.108079in}{4.269890in}}%
\pgfpathlineto{\pgfqpoint{5.108622in}{4.268938in}}%
\pgfpathlineto{\pgfqpoint{5.112389in}{4.256490in}}%
\pgfpathlineto{\pgfqpoint{5.113189in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{5.116626in}{4.244349in}}%
\pgfpathlineto{\pgfqpoint{5.117413in}{4.243221in}}%
\pgfpathlineto{\pgfqpoint{5.120534in}{4.233238in}}%
\pgfpathlineto{\pgfqpoint{5.121308in}{4.231889in}}%
\pgfpathlineto{\pgfqpoint{5.123105in}{4.227310in}}%
\pgfpathlineto{\pgfqpoint{5.123361in}{4.227309in}}%
\pgfpathlineto{\pgfqpoint{5.125650in}{4.218942in}}%
\pgfpathlineto{\pgfqpoint{5.126156in}{4.218898in}}%
\pgfpathlineto{\pgfqpoint{5.128671in}{4.210679in}}%
\pgfpathlineto{\pgfqpoint{5.128921in}{4.210649in}}%
\pgfpathlineto{\pgfqpoint{5.130912in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{5.131654in}{4.203595in}}%
\pgfpathlineto{\pgfqpoint{5.134603in}{4.195452in}}%
\pgfpathlineto{\pgfqpoint{5.135578in}{4.194544in}}%
\pgfpathlineto{\pgfqpoint{5.137999in}{4.188382in}}%
\pgfpathlineto{\pgfqpoint{5.145592in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{5.146059in}{4.166914in}}%
\pgfpathlineto{\pgfqpoint{5.150452in}{4.154187in}}%
\pgfpathlineto{\pgfqpoint{5.150910in}{4.154175in}}%
\pgfpathlineto{\pgfqpoint{5.153187in}{4.147502in}}%
\pgfpathlineto{\pgfqpoint{5.156116in}{4.140669in}}%
\pgfpathlineto{\pgfqpoint{5.156340in}{4.140664in}}%
\pgfpathlineto{\pgfqpoint{5.158790in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.159675in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.161654in}{4.126720in}}%
\pgfpathlineto{\pgfqpoint{5.162529in}{4.125580in}}%
\pgfpathlineto{\pgfqpoint{5.165135in}{4.119163in}}%
\pgfpathlineto{\pgfqpoint{5.165351in}{4.119155in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{4.113656in}}%
\pgfpathlineto{\pgfqpoint{5.173421in}{4.101648in}}%
\pgfpathlineto{\pgfqpoint{5.173838in}{4.100421in}}%
\pgfpathlineto{\pgfqpoint{5.176742in}{4.094006in}}%
\pgfpathlineto{\pgfqpoint{5.177770in}{4.093129in}}%
\pgfpathlineto{\pgfqpoint{5.180426in}{4.086513in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{4.085504in}}%
\pgfpathlineto{\pgfqpoint{5.185055in}{4.076145in}}%
\pgfpathlineto{\pgfqpoint{5.185453in}{4.074628in}}%
\pgfpathlineto{\pgfqpoint{5.186446in}{4.073212in}}%
\pgfpathlineto{\pgfqpoint{5.188815in}{4.067290in}}%
\pgfpathlineto{\pgfqpoint{5.189403in}{4.066557in}}%
\pgfpathlineto{\pgfqpoint{5.191549in}{4.060767in}}%
\pgfpathlineto{\pgfqpoint{5.192519in}{4.059303in}}%
\pgfpathlineto{\pgfqpoint{5.204420in}{4.032233in}}%
\pgfpathlineto{\pgfqpoint{5.204973in}{4.031082in}}%
\pgfpathlineto{\pgfqpoint{5.209712in}{4.021109in}}%
\pgfpathlineto{\pgfqpoint{5.210073in}{4.019604in}}%
\pgfpathlineto{\pgfqpoint{5.214364in}{4.010845in}}%
\pgfpathlineto{\pgfqpoint{5.214895in}{4.010817in}}%
\pgfpathlineto{\pgfqpoint{5.216833in}{4.005923in}}%
\pgfpathlineto{\pgfqpoint{5.218058in}{4.004407in}}%
\pgfpathlineto{\pgfqpoint{5.220144in}{3.999657in}}%
\pgfpathlineto{\pgfqpoint{5.221181in}{3.998189in}}%
\pgfpathlineto{\pgfqpoint{5.223242in}{3.993200in}}%
\pgfpathlineto{\pgfqpoint{5.224776in}{3.991750in}}%
\pgfpathlineto{\pgfqpoint{5.226639in}{3.986872in}}%
\pgfpathlineto{\pgfqpoint{5.227817in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{5.229823in}{3.980729in}}%
\pgfpathlineto{\pgfqpoint{5.230987in}{3.979421in}}%
\pgfpathlineto{\pgfqpoint{5.232968in}{3.975541in}}%
\pgfpathlineto{\pgfqpoint{5.233297in}{3.974777in}}%
\pgfpathlineto{\pgfqpoint{5.235585in}{3.970562in}}%
\pgfpathlineto{\pgfqpoint{5.236398in}{3.969291in}}%
\pgfpathlineto{\pgfqpoint{5.238336in}{3.965793in}}%
\pgfpathlineto{\pgfqpoint{5.240579in}{3.964997in}}%
\pgfpathlineto{\pgfqpoint{5.244535in}{3.964540in}}%
\pgfpathlineto{\pgfqpoint{5.246412in}{3.960848in}}%
\pgfpathlineto{\pgfqpoint{5.247034in}{3.959961in}}%
\pgfpathlineto{\pgfqpoint{5.249354in}{3.955319in}}%
\pgfpathlineto{\pgfqpoint{5.250583in}{3.954128in}}%
\pgfpathlineto{\pgfqpoint{5.253477in}{3.949043in}}%
\pgfpathlineto{\pgfqpoint{5.254686in}{3.947757in}}%
\pgfpathlineto{\pgfqpoint{5.256637in}{3.943977in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{3.942812in}}%
\pgfpathlineto{\pgfqpoint{5.259905in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{3.937796in}}%
\pgfpathlineto{\pgfqpoint{5.263130in}{3.933959in}}%
\pgfpathlineto{\pgfqpoint{5.264583in}{3.932713in}}%
\pgfpathlineto{\pgfqpoint{5.267606in}{3.927238in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{3.925698in}}%
\pgfpathlineto{\pgfqpoint{5.271298in}{3.921449in}}%
\pgfpathlineto{\pgfqpoint{5.273822in}{3.918107in}}%
\pgfpathlineto{\pgfqpoint{5.274519in}{3.916840in}}%
\pgfpathlineto{\pgfqpoint{5.276597in}{3.913255in}}%
\pgfpathlineto{\pgfqpoint{5.277011in}{3.912616in}}%
\pgfpathlineto{\pgfqpoint{5.278932in}{3.909365in}}%
\pgfpathlineto{\pgfqpoint{5.279751in}{3.908343in}}%
\pgfpathlineto{\pgfqpoint{5.281786in}{3.904607in}}%
\pgfpathlineto{\pgfqpoint{5.282326in}{3.904194in}}%
\pgfpathlineto{\pgfqpoint{5.284341in}{3.900099in}}%
\pgfpathlineto{\pgfqpoint{5.285675in}{3.898852in}}%
\pgfpathlineto{\pgfqpoint{5.287530in}{3.895433in}}%
\pgfpathlineto{\pgfqpoint{5.288584in}{3.894178in}}%
\pgfpathlineto{\pgfqpoint{5.290288in}{3.891336in}}%
\pgfpathlineto{\pgfqpoint{5.290679in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{5.293274in}{3.885006in}}%
\pgfpathlineto{\pgfqpoint{5.294304in}{3.883775in}}%
\pgfpathlineto{\pgfqpoint{5.296224in}{3.880539in}}%
\pgfpathlineto{\pgfqpoint{5.297115in}{3.879913in}}%
\pgfpathlineto{\pgfqpoint{5.299014in}{3.876099in}}%
\pgfpathlineto{\pgfqpoint{5.300898in}{3.874893in}}%
\pgfpathlineto{\pgfqpoint{5.302768in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{5.304130in}{3.870580in}}%
\pgfpathlineto{\pgfqpoint{5.305976in}{3.867490in}}%
\pgfpathlineto{\pgfqpoint{5.307687in}{3.866310in}}%
\pgfpathlineto{\pgfqpoint{5.309628in}{3.863257in}}%
\pgfpathlineto{\pgfqpoint{5.311313in}{3.861723in}}%
\pgfpathlineto{\pgfqpoint{5.313107in}{3.859066in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{3.858129in}}%
\pgfpathlineto{\pgfqpoint{5.315596in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{5.317944in}{3.852837in}}%
\pgfpathlineto{\pgfqpoint{5.318994in}{3.851336in}}%
\pgfpathlineto{\pgfqpoint{5.320964in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{5.322116in}{3.846273in}}%
\pgfpathlineto{\pgfqpoint{5.324175in}{3.843476in}}%
\pgfpathlineto{\pgfqpoint{5.325653in}{3.842170in}}%
\pgfpathlineto{\pgfqpoint{5.327683in}{3.838109in}}%
\pgfpathlineto{\pgfqpoint{5.329475in}{3.837365in}}%
\pgfpathlineto{\pgfqpoint{5.331253in}{3.833931in}}%
\pgfpathlineto{\pgfqpoint{5.332579in}{3.833026in}}%
\pgfpathlineto{\pgfqpoint{5.334554in}{3.829694in}}%
\pgfpathlineto{\pgfqpoint{5.335753in}{3.828474in}}%
\pgfpathlineto{\pgfqpoint{5.337919in}{3.825590in}}%
\pgfpathlineto{\pgfqpoint{5.338673in}{3.824413in}}%
\pgfpathlineto{\pgfqpoint{5.340814in}{3.821610in}}%
\pgfpathlineto{\pgfqpoint{5.341558in}{3.821599in}}%
\pgfpathlineto{\pgfqpoint{5.343253in}{3.818864in}}%
\pgfpathlineto{\pgfqpoint{5.344201in}{3.817688in}}%
\pgfpathlineto{\pgfqpoint{5.345877in}{3.815265in}}%
\pgfpathlineto{\pgfqpoint{5.346295in}{3.814622in}}%
\pgfpathlineto{\pgfqpoint{5.347957in}{3.812385in}}%
\pgfpathlineto{\pgfqpoint{5.349094in}{3.811253in}}%
\pgfpathlineto{\pgfqpoint{5.351045in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{5.352066in}{3.806803in}}%
\pgfpathlineto{\pgfqpoint{5.353893in}{3.804555in}}%
\pgfpathlineto{\pgfqpoint{5.354599in}{3.804221in}}%
\pgfpathlineto{\pgfqpoint{5.356308in}{3.801518in}}%
\pgfpathlineto{\pgfqpoint{5.357407in}{3.800884in}}%
\pgfpathlineto{\pgfqpoint{5.359195in}{3.798520in}}%
\pgfpathlineto{\pgfqpoint{5.359492in}{3.797457in}}%
\pgfpathlineto{\pgfqpoint{5.361265in}{3.795879in}}%
\pgfpathlineto{\pgfqpoint{5.362147in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{5.364096in}{3.792041in}}%
\pgfpathlineto{\pgfqpoint{5.366125in}{3.790809in}}%
\pgfpathlineto{\pgfqpoint{5.367948in}{3.788123in}}%
\pgfpathlineto{\pgfqpoint{5.369472in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{5.372211in}{3.783409in}}%
\pgfpathlineto{\pgfqpoint{5.373896in}{3.781943in}}%
\pgfpathlineto{\pgfqpoint{5.375941in}{3.779964in}}%
\pgfpathlineto{\pgfqpoint{5.377968in}{3.778392in}}%
\pgfpathlineto{\pgfqpoint{5.379797in}{3.776180in}}%
\pgfpathlineto{\pgfqpoint{5.381794in}{3.774661in}}%
\pgfpathlineto{\pgfqpoint{5.383505in}{3.772682in}}%
\pgfpathlineto{\pgfqpoint{5.384759in}{3.771491in}}%
\pgfpathlineto{\pgfqpoint{5.386450in}{3.770324in}}%
\pgfpathlineto{\pgfqpoint{5.388306in}{3.768834in}}%
\pgfpathlineto{\pgfqpoint{5.389973in}{3.766742in}}%
\pgfpathlineto{\pgfqpoint{5.391543in}{3.765553in}}%
\pgfpathlineto{\pgfqpoint{5.393361in}{3.763493in}}%
\pgfpathlineto{\pgfqpoint{5.395509in}{3.762068in}}%
\pgfpathlineto{\pgfqpoint{5.397383in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{5.398907in}{3.759033in}}%
\pgfpathlineto{\pgfqpoint{5.400589in}{3.757159in}}%
\pgfpathlineto{\pgfqpoint{5.402092in}{3.755827in}}%
\pgfpathlineto{\pgfqpoint{5.403836in}{3.754541in}}%
\pgfpathlineto{\pgfqpoint{5.406059in}{3.753024in}}%
\pgfpathlineto{\pgfqpoint{5.408019in}{3.750572in}}%
\pgfpathlineto{\pgfqpoint{5.410528in}{3.749122in}}%
\pgfpathlineto{\pgfqpoint{5.412932in}{3.747050in}}%
\pgfpathlineto{\pgfqpoint{5.419542in}{3.745522in}}%
\pgfpathlineto{\pgfqpoint{5.421784in}{3.744268in}}%
\pgfpathlineto{\pgfqpoint{5.423853in}{3.743043in}}%
\pgfpathlineto{\pgfqpoint{5.425526in}{3.741039in}}%
\pgfpathlineto{\pgfqpoint{5.429288in}{3.739679in}}%
\pgfpathlineto{\pgfqpoint{5.430851in}{3.738548in}}%
\pgfpathlineto{\pgfqpoint{5.431888in}{3.737105in}}%
\pgfpathlineto{\pgfqpoint{5.434022in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{5.436210in}{3.734689in}}%
\pgfpathlineto{\pgfqpoint{5.437947in}{3.732894in}}%
\pgfpathlineto{\pgfqpoint{5.440029in}{3.731588in}}%
\pgfpathlineto{\pgfqpoint{5.441740in}{3.730259in}}%
\pgfpathlineto{\pgfqpoint{5.443227in}{3.728905in}}%
\pgfpathlineto{\pgfqpoint{5.444985in}{3.727172in}}%
\pgfpathlineto{\pgfqpoint{5.447635in}{3.725699in}}%
\pgfpathlineto{\pgfqpoint{5.449294in}{3.724582in}}%
\pgfpathlineto{\pgfqpoint{5.451148in}{3.722700in}}%
\pgfpathlineto{\pgfqpoint{5.454003in}{3.721419in}}%
\pgfpathlineto{\pgfqpoint{5.455755in}{3.720138in}}%
\pgfpathlineto{\pgfqpoint{5.457561in}{3.718651in}}%
\pgfpathlineto{\pgfqpoint{5.459354in}{3.717806in}}%
\pgfpathlineto{\pgfqpoint{5.461593in}{3.716294in}}%
\pgfpathlineto{\pgfqpoint{5.463357in}{3.714627in}}%
\pgfpathlineto{\pgfqpoint{5.466206in}{3.713134in}}%
\pgfpathlineto{\pgfqpoint{5.468066in}{3.710811in}}%
\pgfpathlineto{\pgfqpoint{5.470798in}{3.709527in}}%
\pgfpathlineto{\pgfqpoint{5.472435in}{3.708258in}}%
\pgfpathlineto{\pgfqpoint{5.474685in}{3.706972in}}%
\pgfpathlineto{\pgfqpoint{5.476359in}{3.705325in}}%
\pgfpathlineto{\pgfqpoint{5.478451in}{3.704027in}}%
\pgfpathlineto{\pgfqpoint{5.480039in}{3.703033in}}%
\pgfpathlineto{\pgfqpoint{5.480769in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{5.480769in}{3.702006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.141088in}{4.685661in}}%
\pgfpathlineto{\pgfqpoint{5.145897in}{4.665434in}}%
\pgfpathlineto{\pgfqpoint{5.146373in}{4.665422in}}%
\pgfpathlineto{\pgfqpoint{5.149679in}{4.646859in}}%
\pgfpathlineto{\pgfqpoint{5.150148in}{4.646805in}}%
\pgfpathlineto{\pgfqpoint{5.153866in}{4.631430in}}%
\pgfpathlineto{\pgfqpoint{5.159792in}{4.609255in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{4.597294in}}%
\pgfpathlineto{\pgfqpoint{5.162925in}{4.597292in}}%
\pgfpathlineto{\pgfqpoint{5.165580in}{4.585241in}}%
\pgfpathlineto{\pgfqpoint{5.182177in}{4.524065in}}%
\pgfpathlineto{\pgfqpoint{5.188277in}{4.501865in}}%
\pgfpathlineto{\pgfqpoint{5.194231in}{4.481272in}}%
\pgfpathlineto{\pgfqpoint{5.198122in}{4.467954in}}%
\pgfpathlineto{\pgfqpoint{5.202712in}{4.451806in}}%
\pgfpathlineto{\pgfqpoint{5.220625in}{4.390991in}}%
\pgfpathlineto{\pgfqpoint{5.220977in}{4.390990in}}%
\pgfpathlineto{\pgfqpoint{5.224474in}{4.378824in}}%
\pgfpathlineto{\pgfqpoint{5.234347in}{4.346189in}}%
\pgfpathlineto{\pgfqpoint{5.251435in}{4.290404in}}%
\pgfpathlineto{\pgfqpoint{5.254224in}{4.280257in}}%
\pgfpathlineto{\pgfqpoint{5.254839in}{4.278971in}}%
\pgfpathlineto{\pgfqpoint{5.261511in}{4.256494in}}%
\pgfpathlineto{\pgfqpoint{5.262407in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{5.264781in}{4.246612in}}%
\pgfpathlineto{\pgfqpoint{5.265959in}{4.244328in}}%
\pgfpathlineto{\pgfqpoint{5.275757in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{5.276321in}{4.211974in}}%
\pgfpathlineto{\pgfqpoint{5.279959in}{4.201531in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{4.201512in}}%
\pgfpathlineto{\pgfqpoint{5.282997in}{4.192927in}}%
\pgfpathlineto{\pgfqpoint{5.283545in}{4.192870in}}%
\pgfpathlineto{\pgfqpoint{5.286269in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{5.287619in}{4.181484in}}%
\pgfpathlineto{\pgfqpoint{5.290565in}{4.169883in}}%
\pgfpathlineto{\pgfqpoint{5.291362in}{4.169823in}}%
\pgfpathlineto{\pgfqpoint{5.293739in}{4.161910in}}%
\pgfpathlineto{\pgfqpoint{5.294527in}{4.161101in}}%
\pgfpathlineto{\pgfqpoint{5.296614in}{4.154181in}}%
\pgfpathlineto{\pgfqpoint{5.296874in}{4.154173in}}%
\pgfpathlineto{\pgfqpoint{5.299199in}{4.146420in}}%
\pgfpathlineto{\pgfqpoint{5.299712in}{4.145420in}}%
\pgfpathlineto{\pgfqpoint{5.302265in}{4.137836in}}%
\pgfpathlineto{\pgfqpoint{5.303026in}{4.136839in}}%
\pgfpathlineto{\pgfqpoint{5.305295in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{5.306046in}{4.129479in}}%
\pgfpathlineto{\pgfqpoint{5.308288in}{4.122392in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{4.120971in}}%
\pgfpathlineto{\pgfqpoint{5.314409in}{4.107320in}}%
\pgfpathlineto{\pgfqpoint{5.315616in}{4.105821in}}%
\pgfpathlineto{\pgfqpoint{5.317773in}{4.099479in}}%
\pgfpathlineto{\pgfqpoint{5.318488in}{4.098817in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{4.090583in}}%
\pgfpathlineto{\pgfqpoint{5.322500in}{4.089252in}}%
\pgfpathlineto{\pgfqpoint{5.326449in}{4.078747in}}%
\pgfpathlineto{\pgfqpoint{5.326909in}{4.078744in}}%
\pgfpathlineto{\pgfqpoint{5.328743in}{4.073225in}}%
\pgfpathlineto{\pgfqpoint{5.328971in}{4.073201in}}%
\pgfpathlineto{\pgfqpoint{5.331016in}{4.067289in}}%
\pgfpathlineto{\pgfqpoint{5.331468in}{4.066558in}}%
\pgfpathlineto{\pgfqpoint{5.333716in}{4.060760in}}%
\pgfpathlineto{\pgfqpoint{5.336387in}{4.053025in}}%
\pgfpathlineto{\pgfqpoint{5.337271in}{4.051606in}}%
\pgfpathlineto{\pgfqpoint{5.340777in}{4.042317in}}%
\pgfpathlineto{\pgfqpoint{5.341211in}{4.042290in}}%
\pgfpathlineto{\pgfqpoint{5.343589in}{4.035281in}}%
\pgfpathlineto{\pgfqpoint{5.343804in}{4.035259in}}%
\pgfpathlineto{\pgfqpoint{5.346157in}{4.028473in}}%
\pgfpathlineto{\pgfqpoint{5.347219in}{4.027163in}}%
\pgfpathlineto{\pgfqpoint{5.349540in}{4.021115in}}%
\pgfpathlineto{\pgfqpoint{5.349959in}{4.019608in}}%
\pgfpathlineto{\pgfqpoint{5.357598in}{4.002572in}}%
\pgfpathlineto{\pgfqpoint{5.358612in}{4.001085in}}%
\pgfpathlineto{\pgfqpoint{5.361030in}{3.994579in}}%
\pgfpathlineto{\pgfqpoint{5.362031in}{3.993173in}}%
\pgfpathlineto{\pgfqpoint{5.364416in}{3.986887in}}%
\pgfpathlineto{\pgfqpoint{5.365797in}{3.985530in}}%
\pgfpathlineto{\pgfqpoint{5.368147in}{3.979423in}}%
\pgfpathlineto{\pgfqpoint{5.369119in}{3.978109in}}%
\pgfpathlineto{\pgfqpoint{5.371437in}{3.972561in}}%
\pgfpathlineto{\pgfqpoint{5.372206in}{3.971297in}}%
\pgfpathlineto{\pgfqpoint{5.375443in}{3.965008in}}%
\pgfpathlineto{\pgfqpoint{5.380501in}{3.964540in}}%
\pgfpathlineto{\pgfqpoint{5.382716in}{3.959960in}}%
\pgfpathlineto{\pgfqpoint{5.385276in}{3.954725in}}%
\pgfpathlineto{\pgfqpoint{5.386002in}{3.953538in}}%
\pgfpathlineto{\pgfqpoint{5.389246in}{3.947759in}}%
\pgfpathlineto{\pgfqpoint{5.389782in}{3.946513in}}%
\pgfpathlineto{\pgfqpoint{5.394909in}{3.937806in}}%
\pgfpathlineto{\pgfqpoint{5.395957in}{3.936458in}}%
\pgfpathlineto{\pgfqpoint{5.398039in}{3.932713in}}%
\pgfpathlineto{\pgfqpoint{5.401812in}{3.925706in}}%
\pgfpathlineto{\pgfqpoint{5.402492in}{3.924697in}}%
\pgfpathlineto{\pgfqpoint{5.405863in}{3.918115in}}%
\pgfpathlineto{\pgfqpoint{5.406699in}{3.916842in}}%
\pgfpathlineto{\pgfqpoint{5.409190in}{3.911483in}}%
\pgfpathlineto{\pgfqpoint{5.410179in}{3.910214in}}%
\pgfpathlineto{\pgfqpoint{5.412635in}{3.905417in}}%
\pgfpathlineto{\pgfqpoint{5.413449in}{3.904199in}}%
\pgfpathlineto{\pgfqpoint{5.415551in}{3.900088in}}%
\pgfpathlineto{\pgfqpoint{5.416355in}{3.898853in}}%
\pgfpathlineto{\pgfqpoint{5.418433in}{3.894185in}}%
\pgfpathlineto{\pgfqpoint{5.418910in}{3.894178in}}%
\pgfpathlineto{\pgfqpoint{5.420810in}{3.889514in}}%
\pgfpathlineto{\pgfqpoint{5.425959in}{3.879927in}}%
\pgfpathlineto{\pgfqpoint{5.427038in}{3.878700in}}%
\pgfpathlineto{\pgfqpoint{5.431458in}{3.871747in}}%
\pgfpathlineto{\pgfqpoint{5.432363in}{3.870575in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{3.866890in}}%
\pgfpathlineto{\pgfqpoint{5.435800in}{3.865350in}}%
\pgfpathlineto{\pgfqpoint{5.438311in}{3.861732in}}%
\pgfpathlineto{\pgfqpoint{5.439338in}{3.860206in}}%
\pgfpathlineto{\pgfqpoint{5.441379in}{3.856237in}}%
\pgfpathlineto{\pgfqpoint{5.442970in}{3.854721in}}%
\pgfpathlineto{\pgfqpoint{5.444695in}{3.851349in}}%
\pgfpathlineto{\pgfqpoint{5.445124in}{3.850463in}}%
\pgfpathlineto{\pgfqpoint{5.446976in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{5.447685in}{3.846273in}}%
\pgfpathlineto{\pgfqpoint{5.450219in}{3.842199in}}%
\pgfpathlineto{\pgfqpoint{5.451198in}{3.840869in}}%
\pgfpathlineto{\pgfqpoint{5.453559in}{3.837365in}}%
\pgfpathlineto{\pgfqpoint{5.454111in}{3.835911in}}%
\pgfpathlineto{\pgfqpoint{5.456171in}{3.833045in}}%
\pgfpathlineto{\pgfqpoint{5.457127in}{3.831782in}}%
\pgfpathlineto{\pgfqpoint{5.459702in}{3.827960in}}%
\pgfpathlineto{\pgfqpoint{5.460778in}{3.826430in}}%
\pgfpathlineto{\pgfqpoint{5.462917in}{3.822754in}}%
\pgfpathlineto{\pgfqpoint{5.464112in}{3.821600in}}%
\pgfpathlineto{\pgfqpoint{5.465960in}{3.817709in}}%
\pgfpathlineto{\pgfqpoint{5.467402in}{3.816556in}}%
\pgfpathlineto{\pgfqpoint{5.469226in}{3.813497in}}%
\pgfpathlineto{\pgfqpoint{5.470003in}{3.812375in}}%
\pgfpathlineto{\pgfqpoint{5.472065in}{3.807918in}}%
\pgfpathlineto{\pgfqpoint{5.473089in}{3.806794in}}%
\pgfpathlineto{\pgfqpoint{5.475378in}{3.802959in}}%
\pgfpathlineto{\pgfqpoint{5.476641in}{3.801517in}}%
\pgfpathlineto{\pgfqpoint{5.478773in}{3.798521in}}%
\pgfpathlineto{\pgfqpoint{5.479272in}{3.797458in}}%
\pgfpathlineto{\pgfqpoint{5.481259in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{5.482615in}{3.793316in}}%
\pgfpathlineto{\pgfqpoint{5.484453in}{3.790810in}}%
\pgfpathlineto{\pgfqpoint{5.485306in}{3.789678in}}%
\pgfpathlineto{\pgfqpoint{5.487365in}{3.786770in}}%
\pgfpathlineto{\pgfqpoint{5.488689in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{5.493443in}{3.779388in}}%
\pgfpathlineto{\pgfqpoint{5.494618in}{3.778398in}}%
\pgfpathlineto{\pgfqpoint{5.496486in}{3.776175in}}%
\pgfpathlineto{\pgfqpoint{5.497878in}{3.774656in}}%
\pgfpathlineto{\pgfqpoint{5.499721in}{3.772149in}}%
\pgfpathlineto{\pgfqpoint{5.500981in}{3.770962in}}%
\pgfpathlineto{\pgfqpoint{5.502915in}{3.768835in}}%
\pgfpathlineto{\pgfqpoint{5.503820in}{3.767584in}}%
\pgfpathlineto{\pgfqpoint{5.505732in}{3.765555in}}%
\pgfpathlineto{\pgfqpoint{5.507296in}{3.764397in}}%
\pgfpathlineto{\pgfqpoint{5.509182in}{3.761542in}}%
\pgfpathlineto{\pgfqpoint{5.510944in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{5.512911in}{3.757160in}}%
\pgfpathlineto{\pgfqpoint{5.514539in}{3.755827in}}%
\pgfpathlineto{\pgfqpoint{5.516478in}{3.753749in}}%
\pgfpathlineto{\pgfqpoint{5.518402in}{3.752162in}}%
\pgfpathlineto{\pgfqpoint{5.520312in}{3.749855in}}%
\pgfpathlineto{\pgfqpoint{5.521471in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{5.523253in}{3.747051in}}%
\pgfpathlineto{\pgfqpoint{5.528727in}{3.745522in}}%
\pgfpathlineto{\pgfqpoint{5.531874in}{3.743044in}}%
\pgfpathlineto{\pgfqpoint{5.533383in}{3.742198in}}%
\pgfpathlineto{\pgfqpoint{5.535181in}{3.739683in}}%
\pgfpathlineto{\pgfqpoint{5.537953in}{3.738547in}}%
\pgfpathlineto{\pgfqpoint{5.539620in}{3.736932in}}%
\pgfpathlineto{\pgfqpoint{5.540499in}{3.736030in}}%
\pgfpathlineto{\pgfqpoint{5.542343in}{3.734025in}}%
\pgfpathlineto{\pgfqpoint{5.544270in}{3.732893in}}%
\pgfpathlineto{\pgfqpoint{5.546087in}{3.730261in}}%
\pgfpathlineto{\pgfqpoint{5.547701in}{3.728908in}}%
\pgfpathlineto{\pgfqpoint{5.549493in}{3.727169in}}%
\pgfpathlineto{\pgfqpoint{5.551272in}{3.725700in}}%
\pgfpathlineto{\pgfqpoint{5.553039in}{3.724148in}}%
\pgfpathlineto{\pgfqpoint{5.554332in}{3.722694in}}%
\pgfpathlineto{\pgfqpoint{5.556899in}{3.720148in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.718652in}}%
\pgfpathlineto{\pgfqpoint{5.561598in}{3.716312in}}%
\pgfpathlineto{\pgfqpoint{5.563115in}{3.715229in}}%
\pgfpathlineto{\pgfqpoint{5.564976in}{3.713142in}}%
\pgfpathlineto{\pgfqpoint{5.566824in}{3.712038in}}%
\pgfpathlineto{\pgfqpoint{5.568570in}{3.710169in}}%
\pgfpathlineto{\pgfqpoint{5.570305in}{3.708892in}}%
\pgfpathlineto{\pgfqpoint{5.572113in}{3.706975in}}%
\pgfpathlineto{\pgfqpoint{5.573141in}{3.706328in}}%
\pgfpathlineto{\pgfqpoint{5.574759in}{3.704688in}}%
\pgfpathlineto{\pgfqpoint{5.575606in}{3.704027in}}%
\pgfpathlineto{\pgfqpoint{5.577293in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{5.579135in}{3.700503in}}%
\pgfpathlineto{\pgfqpoint{5.581211in}{3.698120in}}%
\pgfpathlineto{\pgfqpoint{5.582531in}{3.696904in}}%
\pgfpathlineto{\pgfqpoint{5.584417in}{3.695355in}}%
\pgfpathlineto{\pgfqpoint{5.587178in}{3.694127in}}%
\pgfpathlineto{\pgfqpoint{5.588868in}{3.693421in}}%
\pgfpathlineto{\pgfqpoint{5.589429in}{3.692017in}}%
\pgfpathlineto{\pgfqpoint{5.591342in}{3.690410in}}%
\pgfpathlineto{\pgfqpoint{5.592214in}{3.689843in}}%
\pgfpathlineto{\pgfqpoint{5.593870in}{3.687072in}}%
\pgfpathlineto{\pgfqpoint{5.596062in}{3.685623in}}%
\pgfpathlineto{\pgfqpoint{5.598157in}{3.683107in}}%
\pgfpathlineto{\pgfqpoint{5.600158in}{3.682229in}}%
\pgfpathlineto{\pgfqpoint{5.601762in}{3.680427in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{3.679720in}}%
\pgfpathlineto{\pgfqpoint{5.603810in}{3.677546in}}%
\pgfpathlineto{\pgfqpoint{5.605691in}{3.676134in}}%
\pgfpathlineto{\pgfqpoint{5.607335in}{3.674372in}}%
\pgfpathlineto{\pgfqpoint{5.609928in}{3.672230in}}%
\pgfpathlineto{\pgfqpoint{5.611397in}{3.671023in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{3.669428in}}%
\pgfpathlineto{\pgfqpoint{5.613803in}{3.668903in}}%
\pgfpathlineto{\pgfqpoint{5.615467in}{3.667003in}}%
\pgfpathlineto{\pgfqpoint{5.617905in}{3.665084in}}%
\pgfpathlineto{\pgfqpoint{5.619612in}{3.663696in}}%
\pgfpathlineto{\pgfqpoint{5.621378in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{5.622711in}{3.660421in}}%
\pgfpathlineto{\pgfqpoint{5.624386in}{3.659049in}}%
\pgfpathlineto{\pgfqpoint{5.625219in}{3.658352in}}%
\pgfpathlineto{\pgfqpoint{5.626808in}{3.648873in}}%
\pgfpathlineto{\pgfqpoint{5.629070in}{3.647320in}}%
\pgfpathlineto{\pgfqpoint{5.631514in}{3.645504in}}%
\pgfpathlineto{\pgfqpoint{5.633600in}{3.643874in}}%
\pgfpathlineto{\pgfqpoint{5.636200in}{3.642131in}}%
\pgfpathlineto{\pgfqpoint{5.637654in}{3.640687in}}%
\pgfpathlineto{\pgfqpoint{5.640081in}{3.638803in}}%
\pgfpathlineto{\pgfqpoint{5.642873in}{3.637559in}}%
\pgfpathlineto{\pgfqpoint{5.644481in}{3.635300in}}%
\pgfpathlineto{\pgfqpoint{5.647287in}{3.634117in}}%
\pgfpathlineto{\pgfqpoint{5.648930in}{3.631961in}}%
\pgfpathlineto{\pgfqpoint{5.651438in}{3.630832in}}%
\pgfpathlineto{\pgfqpoint{5.653054in}{3.628902in}}%
\pgfpathlineto{\pgfqpoint{5.655336in}{3.627948in}}%
\pgfpathlineto{\pgfqpoint{5.657049in}{3.626095in}}%
\pgfpathlineto{\pgfqpoint{5.658144in}{3.625184in}}%
\pgfpathlineto{\pgfqpoint{5.658144in}{3.625184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.308416in}{4.624487in}}%
\pgfpathlineto{\pgfqpoint{5.312749in}{4.609241in}}%
\pgfpathlineto{\pgfqpoint{5.315124in}{4.597294in}}%
\pgfpathlineto{\pgfqpoint{5.315596in}{4.597292in}}%
\pgfpathlineto{\pgfqpoint{5.318411in}{4.585186in}}%
\pgfpathlineto{\pgfqpoint{5.323033in}{4.565382in}}%
\pgfpathlineto{\pgfqpoint{5.324403in}{4.561998in}}%
\pgfpathlineto{\pgfqpoint{5.327571in}{4.548869in}}%
\pgfpathlineto{\pgfqpoint{5.333349in}{4.527597in}}%
\pgfpathlineto{\pgfqpoint{5.339424in}{4.503015in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{4.484936in}}%
\pgfpathlineto{\pgfqpoint{5.350328in}{4.463481in}}%
\pgfpathlineto{\pgfqpoint{5.410528in}{4.252657in}}%
\pgfpathlineto{\pgfqpoint{5.410850in}{4.252656in}}%
\pgfpathlineto{\pgfqpoint{5.413728in}{4.241590in}}%
\pgfpathlineto{\pgfqpoint{5.414046in}{4.241585in}}%
\pgfpathlineto{\pgfqpoint{5.417201in}{4.229462in}}%
\pgfpathlineto{\pgfqpoint{5.417827in}{4.228313in}}%
\pgfpathlineto{\pgfqpoint{5.447843in}{4.136843in}}%
\pgfpathlineto{\pgfqpoint{5.448120in}{4.136834in}}%
\pgfpathlineto{\pgfqpoint{5.450326in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{5.450600in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{5.453055in}{4.122385in}}%
\pgfpathlineto{\pgfqpoint{5.456291in}{4.113075in}}%
\pgfpathlineto{\pgfqpoint{5.456827in}{4.113071in}}%
\pgfpathlineto{\pgfqpoint{5.459221in}{4.106578in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{4.017434in}}%
\pgfpathlineto{\pgfqpoint{5.493547in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{5.496071in}{4.008953in}}%
\pgfpathlineto{\pgfqpoint{5.503273in}{3.991753in}}%
\pgfpathlineto{\pgfqpoint{5.503494in}{3.991751in}}%
\pgfpathlineto{\pgfqpoint{5.505701in}{3.985544in}}%
\pgfpathlineto{\pgfqpoint{5.506578in}{3.984184in}}%
\pgfpathlineto{\pgfqpoint{5.508974in}{3.978117in}}%
\pgfpathlineto{\pgfqpoint{5.509840in}{3.976817in}}%
\pgfpathlineto{\pgfqpoint{5.512419in}{3.970561in}}%
\pgfpathlineto{\pgfqpoint{5.513059in}{3.969291in}}%
\pgfpathlineto{\pgfqpoint{5.515183in}{3.965007in}}%
\pgfpathlineto{\pgfqpoint{5.519584in}{3.964541in}}%
\pgfpathlineto{\pgfqpoint{5.521858in}{3.959069in}}%
\pgfpathlineto{\pgfqpoint{5.522680in}{3.957820in}}%
\pgfpathlineto{\pgfqpoint{5.524927in}{3.952948in}}%
\pgfpathlineto{\pgfqpoint{5.525739in}{3.951502in}}%
\pgfpathlineto{\pgfqpoint{5.529360in}{3.943977in}}%
\pgfpathlineto{\pgfqpoint{5.530356in}{3.942815in}}%
\pgfpathlineto{\pgfqpoint{5.532535in}{3.937819in}}%
\pgfpathlineto{\pgfqpoint{5.533715in}{3.936460in}}%
\pgfpathlineto{\pgfqpoint{5.536059in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{5.540109in}{3.923430in}}%
\pgfpathlineto{\pgfqpoint{5.540873in}{3.922401in}}%
\pgfpathlineto{\pgfqpoint{5.543717in}{3.915952in}}%
\pgfpathlineto{\pgfqpoint{5.544845in}{3.914415in}}%
\pgfpathlineto{\pgfqpoint{5.547087in}{3.909365in}}%
\pgfpathlineto{\pgfqpoint{5.547644in}{3.908942in}}%
\pgfpathlineto{\pgfqpoint{5.549861in}{3.903001in}}%
\pgfpathlineto{\pgfqpoint{5.550962in}{3.901314in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{3.895439in}}%
\pgfpathlineto{\pgfqpoint{5.554597in}{3.894179in}}%
\pgfpathlineto{\pgfqpoint{5.556753in}{3.887869in}}%
\pgfpathlineto{\pgfqpoint{5.557289in}{3.887055in}}%
\pgfpathlineto{\pgfqpoint{5.559953in}{3.881548in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{3.880539in}}%
\pgfpathlineto{\pgfqpoint{5.563460in}{3.876091in}}%
\pgfpathlineto{\pgfqpoint{5.564155in}{3.874899in}}%
\pgfpathlineto{\pgfqpoint{5.566230in}{3.871743in}}%
\pgfpathlineto{\pgfqpoint{5.566746in}{3.870589in}}%
\pgfpathlineto{\pgfqpoint{5.568970in}{3.866315in}}%
\pgfpathlineto{\pgfqpoint{5.570329in}{3.864786in}}%
\pgfpathlineto{\pgfqpoint{5.572689in}{3.860218in}}%
\pgfpathlineto{\pgfqpoint{5.573861in}{3.859066in}}%
\pgfpathlineto{\pgfqpoint{5.576188in}{3.854727in}}%
\pgfpathlineto{\pgfqpoint{5.576353in}{3.854722in}}%
\pgfpathlineto{\pgfqpoint{5.578165in}{3.851340in}}%
\pgfpathlineto{\pgfqpoint{5.578329in}{3.851334in}}%
\pgfpathlineto{\pgfqpoint{5.580127in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{5.580615in}{3.846273in}}%
\pgfpathlineto{\pgfqpoint{5.583844in}{3.840326in}}%
\pgfpathlineto{\pgfqpoint{5.584805in}{3.839042in}}%
\pgfpathlineto{\pgfqpoint{5.586874in}{3.835185in}}%
\pgfpathlineto{\pgfqpoint{5.587823in}{3.833920in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{3.829697in}}%
\pgfpathlineto{\pgfqpoint{5.590960in}{3.828485in}}%
\pgfpathlineto{\pgfqpoint{5.593905in}{3.823598in}}%
\pgfpathlineto{\pgfqpoint{5.594520in}{3.822427in}}%
\pgfpathlineto{\pgfqpoint{5.596663in}{3.818868in}}%
\pgfpathlineto{\pgfqpoint{5.597423in}{3.817690in}}%
\pgfpathlineto{\pgfqpoint{5.599541in}{3.813498in}}%
\pgfpathlineto{\pgfqpoint{5.600593in}{3.812376in}}%
\pgfpathlineto{\pgfqpoint{5.602684in}{3.807917in}}%
\pgfpathlineto{\pgfqpoint{5.603278in}{3.807580in}}%
\pgfpathlineto{\pgfqpoint{5.605052in}{3.804231in}}%
\pgfpathlineto{\pgfqpoint{5.605787in}{3.802949in}}%
\pgfpathlineto{\pgfqpoint{5.608707in}{3.798520in}}%
\pgfpathlineto{\pgfqpoint{5.608852in}{3.798519in}}%
\pgfpathlineto{\pgfqpoint{5.610587in}{3.794789in}}%
\pgfpathlineto{\pgfqpoint{5.611880in}{3.793316in}}%
\pgfpathlineto{\pgfqpoint{5.613879in}{3.789936in}}%
\pgfpathlineto{\pgfqpoint{5.614872in}{3.788769in}}%
\pgfpathlineto{\pgfqpoint{5.617127in}{3.785310in}}%
\pgfpathlineto{\pgfqpoint{5.618247in}{3.784146in}}%
\pgfpathlineto{\pgfqpoint{5.620334in}{3.780968in}}%
\pgfpathlineto{\pgfqpoint{5.621164in}{3.779958in}}%
\pgfpathlineto{\pgfqpoint{5.623637in}{3.776185in}}%
\pgfpathlineto{\pgfqpoint{5.625407in}{3.774656in}}%
\pgfpathlineto{\pgfqpoint{5.627300in}{3.771751in}}%
\pgfpathlineto{\pgfqpoint{5.628911in}{3.770323in}}%
\pgfpathlineto{\pgfqpoint{5.630911in}{3.766978in}}%
\pgfpathlineto{\pgfqpoint{5.632499in}{3.765553in}}%
\pgfpathlineto{\pgfqpoint{5.634862in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{5.636295in}{3.760905in}}%
\pgfpathlineto{\pgfqpoint{5.638107in}{3.758234in}}%
\pgfpathlineto{\pgfqpoint{5.639650in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{5.641565in}{3.754536in}}%
\pgfpathlineto{\pgfqpoint{5.645352in}{3.749847in}}%
\pgfpathlineto{\pgfqpoint{5.646227in}{3.748897in}}%
\pgfpathlineto{\pgfqpoint{5.648092in}{3.746829in}}%
\pgfpathlineto{\pgfqpoint{5.652756in}{3.745312in}}%
\pgfpathlineto{\pgfqpoint{5.656497in}{3.742199in}}%
\pgfpathlineto{\pgfqpoint{5.657811in}{3.741037in}}%
\pgfpathlineto{\pgfqpoint{5.660065in}{3.738551in}}%
\pgfpathlineto{\pgfqpoint{5.661243in}{3.737104in}}%
\pgfpathlineto{\pgfqpoint{5.665899in}{3.732893in}}%
\pgfpathlineto{\pgfqpoint{5.666820in}{3.731591in}}%
\pgfpathlineto{\pgfqpoint{5.669222in}{3.728312in}}%
\pgfpathlineto{\pgfqpoint{5.670810in}{3.727167in}}%
\pgfpathlineto{\pgfqpoint{5.672725in}{3.725018in}}%
\pgfpathlineto{\pgfqpoint{5.674179in}{3.723724in}}%
\pgfpathlineto{\pgfqpoint{5.675957in}{3.721425in}}%
\pgfpathlineto{\pgfqpoint{5.677833in}{3.720137in}}%
\pgfpathlineto{\pgfqpoint{5.680022in}{3.717807in}}%
\pgfpathlineto{\pgfqpoint{5.681759in}{3.716294in}}%
\pgfpathlineto{\pgfqpoint{5.684021in}{3.713141in}}%
\pgfpathlineto{\pgfqpoint{5.685518in}{3.712040in}}%
\pgfpathlineto{\pgfqpoint{5.687429in}{3.709541in}}%
\pgfpathlineto{\pgfqpoint{5.689116in}{3.708256in}}%
\pgfpathlineto{\pgfqpoint{5.691104in}{3.705330in}}%
\pgfpathlineto{\pgfqpoint{5.693076in}{3.704027in}}%
\pgfpathlineto{\pgfqpoint{5.694827in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{5.696158in}{3.700502in}}%
\pgfpathlineto{\pgfqpoint{5.698395in}{3.698119in}}%
\pgfpathlineto{\pgfqpoint{5.699001in}{3.696907in}}%
\pgfpathlineto{\pgfqpoint{5.701112in}{3.694776in}}%
\pgfpathlineto{\pgfqpoint{5.704591in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{5.706656in}{3.690407in}}%
\pgfpathlineto{\pgfqpoint{5.707242in}{3.689845in}}%
\pgfpathlineto{\pgfqpoint{5.708994in}{3.687071in}}%
\pgfpathlineto{\pgfqpoint{5.710541in}{3.685624in}}%
\pgfpathlineto{\pgfqpoint{5.712939in}{3.682768in}}%
\pgfpathlineto{\pgfqpoint{5.714082in}{3.681697in}}%
\pgfpathlineto{\pgfqpoint{5.715786in}{3.678650in}}%
\pgfpathlineto{\pgfqpoint{5.717666in}{3.677543in}}%
\pgfpathlineto{\pgfqpoint{5.719625in}{3.675251in}}%
\pgfpathlineto{\pgfqpoint{5.720553in}{3.674198in}}%
\pgfpathlineto{\pgfqpoint{5.722581in}{3.671024in}}%
\pgfpathlineto{\pgfqpoint{5.724046in}{3.670488in}}%
\pgfpathlineto{\pgfqpoint{5.725774in}{3.667867in}}%
\pgfpathlineto{\pgfqpoint{5.727490in}{3.666264in}}%
\pgfpathlineto{\pgfqpoint{5.729642in}{3.664037in}}%
\pgfpathlineto{\pgfqpoint{5.731420in}{3.662655in}}%
\pgfpathlineto{\pgfqpoint{5.733362in}{3.659898in}}%
\pgfpathlineto{\pgfqpoint{5.735115in}{3.658354in}}%
\pgfpathlineto{\pgfqpoint{5.735202in}{3.658350in}}%
\pgfpathlineto{\pgfqpoint{5.736768in}{3.648861in}}%
\pgfpathlineto{\pgfqpoint{5.738324in}{3.647346in}}%
\pgfpathlineto{\pgfqpoint{5.741237in}{3.644686in}}%
\pgfpathlineto{\pgfqpoint{5.743020in}{3.643084in}}%
\pgfpathlineto{\pgfqpoint{5.746130in}{3.640216in}}%
\pgfpathlineto{\pgfqpoint{5.748540in}{3.638797in}}%
\pgfpathlineto{\pgfqpoint{5.750271in}{3.636348in}}%
\pgfpathlineto{\pgfqpoint{5.752398in}{3.635152in}}%
\pgfpathlineto{\pgfqpoint{5.754102in}{3.632961in}}%
\pgfpathlineto{\pgfqpoint{5.755795in}{3.631955in}}%
\pgfpathlineto{\pgfqpoint{5.757477in}{3.629863in}}%
\pgfpathlineto{\pgfqpoint{5.759226in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{5.760884in}{3.627016in}}%
\pgfpathlineto{\pgfqpoint{5.762219in}{3.626093in}}%
\pgfpathlineto{\pgfqpoint{5.763935in}{3.624404in}}%
\pgfpathlineto{\pgfqpoint{5.765254in}{3.622884in}}%
\pgfpathlineto{\pgfqpoint{5.767410in}{3.620901in}}%
\pgfpathlineto{\pgfqpoint{5.769091in}{3.619930in}}%
\pgfpathlineto{\pgfqpoint{5.770912in}{3.617579in}}%
\pgfpathlineto{\pgfqpoint{5.772570in}{3.616102in}}%
\pgfpathlineto{\pgfqpoint{5.778433in}{3.610102in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{3.608818in}}%
\pgfpathlineto{\pgfqpoint{5.781929in}{3.606822in}}%
\pgfpathlineto{\pgfqpoint{5.783227in}{3.605885in}}%
\pgfpathlineto{\pgfqpoint{5.784877in}{3.604422in}}%
\pgfpathlineto{\pgfqpoint{5.786373in}{3.602898in}}%
\pgfpathlineto{\pgfqpoint{5.788636in}{3.601316in}}%
\pgfpathlineto{\pgfqpoint{5.790250in}{3.599847in}}%
\pgfpathlineto{\pgfqpoint{5.792894in}{3.597311in}}%
\pgfpathlineto{\pgfqpoint{5.794755in}{3.595825in}}%
\pgfpathlineto{\pgfqpoint{5.796876in}{3.593982in}}%
\pgfpathlineto{\pgfqpoint{5.799113in}{3.592474in}}%
\pgfpathlineto{\pgfqpoint{5.800862in}{3.590848in}}%
\pgfpathlineto{\pgfqpoint{5.802798in}{3.589461in}}%
\pgfpathlineto{\pgfqpoint{5.804587in}{3.588401in}}%
\pgfpathlineto{\pgfqpoint{5.805970in}{3.586888in}}%
\pgfpathlineto{\pgfqpoint{5.807541in}{3.582194in}}%
\pgfpathlineto{\pgfqpoint{5.809620in}{3.580994in}}%
\pgfpathlineto{\pgfqpoint{5.811296in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{5.813408in}{3.578673in}}%
\pgfpathlineto{\pgfqpoint{5.815059in}{3.577497in}}%
\pgfpathlineto{\pgfqpoint{5.817641in}{3.576244in}}%
\pgfpathlineto{\pgfqpoint{5.819265in}{3.575155in}}%
\pgfpathlineto{\pgfqpoint{5.822481in}{3.573872in}}%
\pgfpathlineto{\pgfqpoint{5.824195in}{3.572968in}}%
\pgfpathlineto{\pgfqpoint{5.825473in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{5.825473in}{3.572687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485792in}{4.576888in}}%
\pgfpathlineto{\pgfqpoint{5.489647in}{4.560579in}}%
\pgfpathlineto{\pgfqpoint{5.516371in}{4.456134in}}%
\pgfpathlineto{\pgfqpoint{5.526882in}{4.416947in}}%
\pgfpathlineto{\pgfqpoint{5.529747in}{4.405136in}}%
\pgfpathlineto{\pgfqpoint{5.530153in}{4.405130in}}%
\pgfpathlineto{\pgfqpoint{5.533783in}{4.390991in}}%
\pgfpathlineto{\pgfqpoint{5.536174in}{4.382591in}}%
\pgfpathlineto{\pgfqpoint{5.539327in}{4.371511in}}%
\pgfpathlineto{\pgfqpoint{5.546277in}{4.345198in}}%
\pgfpathlineto{\pgfqpoint{5.548929in}{4.335724in}}%
\pgfpathlineto{\pgfqpoint{5.605916in}{4.140674in}}%
\pgfpathlineto{\pgfqpoint{5.606215in}{4.140665in}}%
\pgfpathlineto{\pgfqpoint{5.609485in}{4.129480in}}%
\pgfpathlineto{\pgfqpoint{5.610075in}{4.129479in}}%
\pgfpathlineto{\pgfqpoint{5.612713in}{4.120970in}}%
\pgfpathlineto{\pgfqpoint{5.628250in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{5.628523in}{4.078743in}}%
\pgfpathlineto{\pgfqpoint{5.630973in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{5.631514in}{4.068874in}}%
\pgfpathlineto{\pgfqpoint{5.634470in}{4.060757in}}%
\pgfpathlineto{\pgfqpoint{5.637918in}{4.049782in}}%
\pgfpathlineto{\pgfqpoint{5.643131in}{4.035259in}}%
\pgfpathlineto{\pgfqpoint{5.645697in}{4.027171in}}%
\pgfpathlineto{\pgfqpoint{5.645952in}{4.027166in}}%
\pgfpathlineto{\pgfqpoint{5.648741in}{4.019027in}}%
\pgfpathlineto{\pgfqpoint{5.648993in}{4.019021in}}%
\pgfpathlineto{\pgfqpoint{5.651749in}{4.011251in}}%
\pgfpathlineto{\pgfqpoint{5.654721in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{5.657658in}{3.996017in}}%
\pgfpathlineto{\pgfqpoint{5.671614in}{3.964998in}}%
\pgfpathlineto{\pgfqpoint{5.674813in}{3.964539in}}%
\pgfpathlineto{\pgfqpoint{5.677524in}{3.957835in}}%
\pgfpathlineto{\pgfqpoint{5.678196in}{3.956640in}}%
\pgfpathlineto{\pgfqpoint{5.680648in}{3.950789in}}%
\pgfpathlineto{\pgfqpoint{5.681313in}{3.949591in}}%
\pgfpathlineto{\pgfqpoint{5.689580in}{3.932715in}}%
\pgfpathlineto{\pgfqpoint{5.690008in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{5.692558in}{3.926691in}}%
\pgfpathlineto{\pgfqpoint{5.695292in}{3.920512in}}%
\pgfpathlineto{\pgfqpoint{5.695710in}{3.920511in}}%
\pgfpathlineto{\pgfqpoint{5.697789in}{3.915064in}}%
\pgfpathlineto{\pgfqpoint{5.698203in}{3.914416in}}%
\pgfpathlineto{\pgfqpoint{5.700671in}{3.908945in}}%
\pgfpathlineto{\pgfqpoint{5.700875in}{3.908942in}}%
\pgfpathlineto{\pgfqpoint{5.703114in}{3.902969in}}%
\pgfpathlineto{\pgfqpoint{5.728338in}{3.852838in}}%
\pgfpathlineto{\pgfqpoint{5.729069in}{3.851341in}}%
\pgfpathlineto{\pgfqpoint{5.731793in}{3.845339in}}%
\pgfpathlineto{\pgfqpoint{5.732694in}{3.843847in}}%
\pgfpathlineto{\pgfqpoint{5.749056in}{3.813497in}}%
\pgfpathlineto{\pgfqpoint{5.749729in}{3.812375in}}%
\pgfpathlineto{\pgfqpoint{5.751904in}{3.807587in}}%
\pgfpathlineto{\pgfqpoint{5.752403in}{3.806141in}}%
\pgfpathlineto{\pgfqpoint{5.754719in}{3.802473in}}%
\pgfpathlineto{\pgfqpoint{5.756850in}{3.798522in}}%
\pgfpathlineto{\pgfqpoint{5.757340in}{3.797454in}}%
\pgfpathlineto{\pgfqpoint{5.760094in}{3.792355in}}%
\pgfpathlineto{\pgfqpoint{5.761701in}{3.790809in}}%
\pgfpathlineto{\pgfqpoint{5.763932in}{3.786769in}}%
\pgfpathlineto{\pgfqpoint{5.764883in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{5.791681in}{3.748198in}}%
\pgfpathlineto{\pgfqpoint{5.793378in}{3.746827in}}%
\pgfpathlineto{\pgfqpoint{5.795064in}{3.745666in}}%
\pgfpathlineto{\pgfqpoint{5.798677in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{5.800465in}{3.742199in}}%
\pgfpathlineto{\pgfqpoint{5.801695in}{3.741037in}}%
\pgfpathlineto{\pgfqpoint{5.804002in}{3.738549in}}%
\pgfpathlineto{\pgfqpoint{5.804811in}{3.737103in}}%
\pgfpathlineto{\pgfqpoint{5.821849in}{3.717806in}}%
\pgfpathlineto{\pgfqpoint{5.823228in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{5.824972in}{3.713750in}}%
\pgfpathlineto{\pgfqpoint{5.826087in}{3.712667in}}%
\pgfpathlineto{\pgfqpoint{5.828056in}{3.710166in}}%
\pgfpathlineto{\pgfqpoint{5.829279in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{5.831345in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{5.832311in}{3.705323in}}%
\pgfpathlineto{\pgfqpoint{5.834232in}{3.703033in}}%
\pgfpathlineto{\pgfqpoint{5.834949in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{5.836968in}{3.699143in}}%
\pgfpathlineto{\pgfqpoint{5.838383in}{3.698119in}}%
\pgfpathlineto{\pgfqpoint{5.840141in}{3.695354in}}%
\pgfpathlineto{\pgfqpoint{5.842235in}{3.693786in}}%
\pgfpathlineto{\pgfqpoint{5.843736in}{3.692857in}}%
\pgfpathlineto{\pgfqpoint{5.845685in}{3.689856in}}%
\pgfpathlineto{\pgfqpoint{5.847052in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.685630in}}%
\pgfpathlineto{\pgfqpoint{5.849651in}{3.684747in}}%
\pgfpathlineto{\pgfqpoint{5.851443in}{3.682234in}}%
\pgfpathlineto{\pgfqpoint{5.852001in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{5.853776in}{3.678649in}}%
\pgfpathlineto{\pgfqpoint{5.855099in}{3.677543in}}%
\pgfpathlineto{\pgfqpoint{5.857398in}{3.674202in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{3.672786in}}%
\pgfpathlineto{\pgfqpoint{5.861075in}{3.669433in}}%
\pgfpathlineto{\pgfqpoint{5.862147in}{3.668902in}}%
\pgfpathlineto{\pgfqpoint{5.863957in}{3.665926in}}%
\pgfpathlineto{\pgfqpoint{5.865227in}{3.665083in}}%
\pgfpathlineto{\pgfqpoint{5.867016in}{3.662664in}}%
\pgfpathlineto{\pgfqpoint{5.868375in}{3.661459in}}%
\pgfpathlineto{\pgfqpoint{5.872511in}{3.648173in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{3.646647in}}%
\pgfpathlineto{\pgfqpoint{5.876780in}{3.643739in}}%
\pgfpathlineto{\pgfqpoint{5.879188in}{3.642128in}}%
\pgfpathlineto{\pgfqpoint{5.880879in}{3.640213in}}%
\pgfpathlineto{\pgfqpoint{5.882263in}{3.638797in}}%
\pgfpathlineto{\pgfqpoint{5.884031in}{3.636347in}}%
\pgfpathlineto{\pgfqpoint{5.885593in}{3.635152in}}%
\pgfpathlineto{\pgfqpoint{5.887434in}{3.632961in}}%
\pgfpathlineto{\pgfqpoint{5.888590in}{3.631956in}}%
\pgfpathlineto{\pgfqpoint{5.890314in}{3.629863in}}%
\pgfpathlineto{\pgfqpoint{5.891647in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{5.893445in}{3.626097in}}%
\pgfpathlineto{\pgfqpoint{5.895042in}{3.625183in}}%
\pgfpathlineto{\pgfqpoint{5.896815in}{3.622884in}}%
\pgfpathlineto{\pgfqpoint{5.898391in}{3.621761in}}%
\pgfpathlineto{\pgfqpoint{5.900048in}{3.619931in}}%
\pgfpathlineto{\pgfqpoint{5.901330in}{3.618857in}}%
\pgfpathlineto{\pgfqpoint{5.903059in}{3.616553in}}%
\pgfpathlineto{\pgfqpoint{5.904055in}{3.615212in}}%
\pgfpathlineto{\pgfqpoint{5.905854in}{3.612965in}}%
\pgfpathlineto{\pgfqpoint{5.907107in}{3.611504in}}%
\pgfpathlineto{\pgfqpoint{5.908885in}{3.609400in}}%
\pgfpathlineto{\pgfqpoint{5.911265in}{3.606822in}}%
\pgfpathlineto{\pgfqpoint{5.912403in}{3.605885in}}%
\pgfpathlineto{\pgfqpoint{5.914144in}{3.603973in}}%
\pgfpathlineto{\pgfqpoint{5.915958in}{3.602546in}}%
\pgfpathlineto{\pgfqpoint{5.917674in}{3.600444in}}%
\pgfpathlineto{\pgfqpoint{5.919803in}{3.598909in}}%
\pgfpathlineto{\pgfqpoint{5.921661in}{3.596483in}}%
\pgfpathlineto{\pgfqpoint{5.923255in}{3.594936in}}%
\pgfpathlineto{\pgfqpoint{5.925668in}{3.592715in}}%
\pgfpathlineto{\pgfqpoint{5.927236in}{3.591390in}}%
\pgfpathlineto{\pgfqpoint{5.929039in}{3.589464in}}%
\pgfpathlineto{\pgfqpoint{5.930911in}{3.588401in}}%
\pgfpathlineto{\pgfqpoint{5.933171in}{3.582195in}}%
\pgfpathlineto{\pgfqpoint{5.934932in}{3.580994in}}%
\pgfpathlineto{\pgfqpoint{5.936681in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{5.939046in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{5.940844in}{3.576244in}}%
\pgfpathlineto{\pgfqpoint{5.943556in}{3.575155in}}%
\pgfpathlineto{\pgfqpoint{5.945322in}{3.573873in}}%
\pgfpathlineto{\pgfqpoint{5.948892in}{3.572463in}}%
\pgfpathlineto{\pgfqpoint{5.950770in}{3.571647in}}%
\pgfpathlineto{\pgfqpoint{5.955221in}{3.570083in}}%
\pgfpathlineto{\pgfqpoint{5.957781in}{3.569030in}}%
\pgfpathlineto{\pgfqpoint{5.961966in}{3.567522in}}%
\pgfpathlineto{\pgfqpoint{5.963962in}{3.566858in}}%
\pgfpathlineto{\pgfqpoint{5.967836in}{3.565330in}}%
\pgfpathlineto{\pgfqpoint{5.969646in}{3.564677in}}%
\pgfpathlineto{\pgfqpoint{5.972200in}{3.563221in}}%
\pgfpathlineto{\pgfqpoint{5.974932in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{5.976219in}{3.559342in}}%
\pgfpathlineto{\pgfqpoint{5.978572in}{3.557088in}}%
\pgfpathlineto{\pgfqpoint{5.980373in}{3.555709in}}%
\pgfpathlineto{\pgfqpoint{5.982029in}{3.553612in}}%
\pgfpathlineto{\pgfqpoint{5.987706in}{3.547631in}}%
\pgfpathlineto{\pgfqpoint{5.989506in}{3.544987in}}%
\pgfpathlineto{\pgfqpoint{5.990911in}{3.543513in}}%
\pgfpathlineto{\pgfqpoint{5.992751in}{3.540969in}}%
\pgfpathlineto{\pgfqpoint{5.994327in}{3.539691in}}%
\pgfpathlineto{\pgfqpoint{5.996017in}{3.537844in}}%
\pgfpathlineto{\pgfqpoint{5.997696in}{3.536344in}}%
\pgfpathlineto{\pgfqpoint{5.999610in}{3.534406in}}%
\pgfpathlineto{\pgfqpoint{6.001082in}{3.533329in}}%
\pgfpathlineto{\pgfqpoint{6.002727in}{3.531902in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.531902in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.531902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657541in}{4.538137in}}%
\pgfpathlineto{\pgfqpoint{5.660438in}{4.526476in}}%
\pgfpathlineto{\pgfqpoint{5.668468in}{4.493523in}}%
\pgfpathlineto{\pgfqpoint{5.680710in}{4.446137in}}%
\pgfpathlineto{\pgfqpoint{5.684225in}{4.431322in}}%
\pgfpathlineto{\pgfqpoint{5.695316in}{4.390074in}}%
\pgfpathlineto{\pgfqpoint{5.698219in}{4.378791in}}%
\pgfpathlineto{\pgfqpoint{5.707129in}{4.345165in}}%
\pgfpathlineto{\pgfqpoint{5.710292in}{4.331926in}}%
\pgfpathlineto{\pgfqpoint{5.713802in}{4.320105in}}%
\pgfpathlineto{\pgfqpoint{5.716115in}{4.310756in}}%
\pgfpathlineto{\pgfqpoint{5.716499in}{4.310741in}}%
\pgfpathlineto{\pgfqpoint{5.721430in}{4.290435in}}%
\pgfpathlineto{\pgfqpoint{5.721805in}{4.290387in}}%
\pgfpathlineto{\pgfqpoint{5.725897in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{5.732091in}{4.250905in}}%
\pgfpathlineto{\pgfqpoint{5.735664in}{4.239303in}}%
\pgfpathlineto{\pgfqpoint{5.763488in}{4.143494in}}%
\pgfpathlineto{\pgfqpoint{5.763805in}{4.143481in}}%
\pgfpathlineto{\pgfqpoint{5.766640in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.767265in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{5.769752in}{4.124433in}}%
\pgfpathlineto{\pgfqpoint{5.773130in}{4.114522in}}%
\pgfpathlineto{\pgfqpoint{5.776765in}{4.103702in}}%
\pgfpathlineto{\pgfqpoint{5.777665in}{4.102367in}}%
\pgfpathlineto{\pgfqpoint{5.785915in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{5.788223in}{4.070658in}}%
\pgfpathlineto{\pgfqpoint{5.795578in}{4.049180in}}%
\pgfpathlineto{\pgfqpoint{5.798350in}{4.039948in}}%
\pgfpathlineto{\pgfqpoint{5.798626in}{4.039947in}}%
\pgfpathlineto{\pgfqpoint{5.800819in}{4.032236in}}%
\pgfpathlineto{\pgfqpoint{5.801364in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{5.804073in}{4.022732in}}%
\pgfpathlineto{\pgfqpoint{5.804342in}{4.022712in}}%
\pgfpathlineto{\pgfqpoint{5.807285in}{4.014292in}}%
\pgfpathlineto{\pgfqpoint{5.808611in}{4.010830in}}%
\pgfpathlineto{\pgfqpoint{5.811242in}{4.002989in}}%
\pgfpathlineto{\pgfqpoint{5.813846in}{3.996793in}}%
\pgfpathlineto{\pgfqpoint{5.817191in}{3.986883in}}%
\pgfpathlineto{\pgfqpoint{5.818211in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{5.821246in}{3.976830in}}%
\pgfpathlineto{\pgfqpoint{5.821999in}{3.975539in}}%
\pgfpathlineto{\pgfqpoint{5.824245in}{3.969592in}}%
\pgfpathlineto{\pgfqpoint{5.834226in}{3.954723in}}%
\pgfpathlineto{\pgfqpoint{5.846790in}{3.927236in}}%
\pgfpathlineto{\pgfqpoint{5.847695in}{3.925699in}}%
\pgfpathlineto{\pgfqpoint{5.850840in}{3.918112in}}%
\pgfpathlineto{\pgfqpoint{5.851509in}{3.916835in}}%
\pgfpathlineto{\pgfqpoint{5.854826in}{3.908945in}}%
\pgfpathlineto{\pgfqpoint{5.855045in}{3.908942in}}%
\pgfpathlineto{\pgfqpoint{5.857448in}{3.902536in}}%
\pgfpathlineto{\pgfqpoint{5.857882in}{3.901331in}}%
\pgfpathlineto{\pgfqpoint{5.861544in}{3.892558in}}%
\pgfpathlineto{\pgfqpoint{5.862397in}{3.891335in}}%
\pgfpathlineto{\pgfqpoint{5.865363in}{3.882759in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{3.881535in}}%
\pgfpathlineto{\pgfqpoint{5.925147in}{3.770325in}}%
\pgfpathlineto{\pgfqpoint{5.926303in}{3.768834in}}%
\pgfpathlineto{\pgfqpoint{5.928273in}{3.765554in}}%
\pgfpathlineto{\pgfqpoint{5.931037in}{3.760909in}}%
\pgfpathlineto{\pgfqpoint{5.932005in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{5.934249in}{3.757158in}}%
\pgfpathlineto{\pgfqpoint{5.941639in}{3.746828in}}%
\pgfpathlineto{\pgfqpoint{5.945330in}{3.745341in}}%
\pgfpathlineto{\pgfqpoint{5.956376in}{3.732893in}}%
\pgfpathlineto{\pgfqpoint{5.957251in}{3.731589in}}%
\pgfpathlineto{\pgfqpoint{5.960288in}{3.727170in}}%
\pgfpathlineto{\pgfqpoint{5.961578in}{3.725702in}}%
\pgfpathlineto{\pgfqpoint{5.963714in}{3.722698in}}%
\pgfpathlineto{\pgfqpoint{5.965268in}{3.721419in}}%
\pgfpathlineto{\pgfqpoint{5.968070in}{3.717808in}}%
\pgfpathlineto{\pgfqpoint{5.969597in}{3.716294in}}%
\pgfpathlineto{\pgfqpoint{5.971528in}{3.713141in}}%
\pgfpathlineto{\pgfqpoint{5.972762in}{3.712038in}}%
\pgfpathlineto{\pgfqpoint{5.974939in}{3.708902in}}%
\pgfpathlineto{\pgfqpoint{5.976156in}{3.707615in}}%
\pgfpathlineto{\pgfqpoint{5.978304in}{3.704689in}}%
\pgfpathlineto{\pgfqpoint{5.978971in}{3.704027in}}%
\pgfpathlineto{\pgfqpoint{5.980831in}{3.701357in}}%
\pgfpathlineto{\pgfqpoint{5.981887in}{3.700132in}}%
\pgfpathlineto{\pgfqpoint{5.983856in}{3.696903in}}%
\pgfpathlineto{\pgfqpoint{5.986328in}{3.694485in}}%
\pgfpathlineto{\pgfqpoint{5.988390in}{3.693420in}}%
\pgfpathlineto{\pgfqpoint{5.990944in}{3.688672in}}%
\pgfpathlineto{\pgfqpoint{5.991579in}{3.688313in}}%
\pgfpathlineto{\pgfqpoint{5.993347in}{3.685284in}}%
\pgfpathlineto{\pgfqpoint{5.994351in}{3.683783in}}%
\pgfpathlineto{\pgfqpoint{5.996473in}{3.680428in}}%
\pgfpathlineto{\pgfqpoint{5.997465in}{3.679720in}}%
\pgfpathlineto{\pgfqpoint{5.999315in}{3.677044in}}%
\pgfpathlineto{\pgfqpoint{5.999806in}{3.676139in}}%
\pgfpathlineto{\pgfqpoint{6.001760in}{3.672787in}}%
\pgfpathlineto{\pgfqpoint{6.002852in}{3.672225in}}%
\pgfpathlineto{\pgfqpoint{6.004662in}{3.669431in}}%
\pgfpathlineto{\pgfqpoint{6.005383in}{3.668904in}}%
\pgfpathlineto{\pgfqpoint{6.007175in}{3.665925in}}%
\pgfpathlineto{\pgfqpoint{6.008244in}{3.665083in}}%
\pgfpathlineto{\pgfqpoint{6.010015in}{3.662659in}}%
\pgfpathlineto{\pgfqpoint{6.011072in}{3.661459in}}%
\pgfpathlineto{\pgfqpoint{6.015830in}{3.647160in}}%
\pgfpathlineto{\pgfqpoint{6.017206in}{3.645816in}}%
\pgfpathlineto{\pgfqpoint{6.020161in}{3.642133in}}%
\pgfpathlineto{\pgfqpoint{6.021400in}{3.640825in}}%
\pgfpathlineto{\pgfqpoint{6.024195in}{3.637566in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{3.636345in}}%
\pgfpathlineto{\pgfqpoint{6.027617in}{3.634118in}}%
\pgfpathlineto{\pgfqpoint{6.028711in}{3.632961in}}%
\pgfpathlineto{\pgfqpoint{6.030668in}{3.629864in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{6.034110in}{3.626096in}}%
\pgfpathlineto{\pgfqpoint{6.035388in}{3.625183in}}%
\pgfpathlineto{\pgfqpoint{6.037293in}{3.622634in}}%
\pgfpathlineto{\pgfqpoint{6.038451in}{3.621761in}}%
\pgfpathlineto{\pgfqpoint{6.040333in}{3.618861in}}%
\pgfpathlineto{\pgfqpoint{6.041787in}{3.617578in}}%
\pgfpathlineto{\pgfqpoint{6.043849in}{3.614455in}}%
\pgfpathlineto{\pgfqpoint{6.045487in}{3.612964in}}%
\pgfpathlineto{\pgfqpoint{6.047317in}{3.610103in}}%
\pgfpathlineto{\pgfqpoint{6.048429in}{3.608820in}}%
\pgfpathlineto{\pgfqpoint{6.051037in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{6.052529in}{3.604421in}}%
\pgfpathlineto{\pgfqpoint{6.054701in}{3.601491in}}%
\pgfpathlineto{\pgfqpoint{6.055976in}{3.600435in}}%
\pgfpathlineto{\pgfqpoint{6.057731in}{3.598909in}}%
\pgfpathlineto{\pgfqpoint{6.058410in}{3.597724in}}%
\pgfpathlineto{\pgfqpoint{6.060436in}{3.595587in}}%
\pgfpathlineto{\pgfqpoint{6.061682in}{3.594214in}}%
\pgfpathlineto{\pgfqpoint{6.064439in}{3.591390in}}%
\pgfpathlineto{\pgfqpoint{6.065571in}{3.590305in}}%
\pgfpathlineto{\pgfqpoint{6.067446in}{3.588402in}}%
\pgfpathlineto{\pgfqpoint{6.068657in}{3.586891in}}%
\pgfpathlineto{\pgfqpoint{6.070232in}{3.581560in}}%
\pgfpathlineto{\pgfqpoint{6.072165in}{3.580435in}}%
\pgfpathlineto{\pgfqpoint{6.073991in}{3.578674in}}%
\pgfpathlineto{\pgfqpoint{6.075804in}{3.577496in}}%
\pgfpathlineto{\pgfqpoint{6.077604in}{3.575695in}}%
\pgfpathlineto{\pgfqpoint{6.080457in}{3.574273in}}%
\pgfpathlineto{\pgfqpoint{6.082223in}{3.573246in}}%
\pgfpathlineto{\pgfqpoint{6.085546in}{3.571810in}}%
\pgfpathlineto{\pgfqpoint{6.087794in}{3.570723in}}%
\pgfpathlineto{\pgfqpoint{6.091298in}{3.569132in}}%
\pgfpathlineto{\pgfqpoint{6.094083in}{3.568145in}}%
\pgfpathlineto{\pgfqpoint{6.097913in}{3.566652in}}%
\pgfpathlineto{\pgfqpoint{6.099970in}{3.565586in}}%
\pgfpathlineto{\pgfqpoint{6.103065in}{3.564221in}}%
\pgfpathlineto{\pgfqpoint{6.104840in}{3.563070in}}%
\pgfpathlineto{\pgfqpoint{6.106442in}{3.561555in}}%
\pgfpathlineto{\pgfqpoint{6.108351in}{3.559136in}}%
\pgfpathlineto{\pgfqpoint{6.109773in}{3.557770in}}%
\pgfpathlineto{\pgfqpoint{6.112048in}{3.554860in}}%
\pgfpathlineto{\pgfqpoint{6.113604in}{3.553360in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{3.548954in}}%
\pgfpathlineto{\pgfqpoint{6.119432in}{3.545860in}}%
\pgfpathlineto{\pgfqpoint{6.120566in}{3.544425in}}%
\pgfpathlineto{\pgfqpoint{6.122519in}{3.540969in}}%
\pgfpathlineto{\pgfqpoint{6.124161in}{3.539691in}}%
\pgfpathlineto{\pgfqpoint{6.125939in}{3.537297in}}%
\pgfpathlineto{\pgfqpoint{6.127191in}{3.536027in}}%
\pgfpathlineto{\pgfqpoint{6.129093in}{3.533827in}}%
\pgfpathlineto{\pgfqpoint{6.130837in}{3.532660in}}%
\pgfpathlineto{\pgfqpoint{6.132496in}{3.530881in}}%
\pgfpathlineto{\pgfqpoint{6.134287in}{3.529589in}}%
\pgfpathlineto{\pgfqpoint{6.135924in}{3.527669in}}%
\pgfpathlineto{\pgfqpoint{6.137127in}{3.526175in}}%
\pgfpathlineto{\pgfqpoint{6.144566in}{3.519900in}}%
\pgfpathlineto{\pgfqpoint{6.169508in}{3.518362in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.150214in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.150214in}}%
\pgfpathlineto{\pgfqpoint{4.624031in}{4.150214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.936461in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{3.936461in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{3.936461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.758235in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{3.758235in}}%
\pgfpathlineto{\pgfqpoint{4.968735in}{3.758235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.638800in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.638800in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{3.638800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.535623in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.535623in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{3.535623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{4.020182in}{5.312411in}}%
\pgfpathlineto{\pgfqpoint{4.078537in}{5.230882in}}%
\pgfpathlineto{\pgfqpoint{4.087273in}{5.218223in}}%
\pgfpathlineto{\pgfqpoint{4.087284in}{5.205729in}}%
\pgfpathlineto{\pgfqpoint{4.087284in}{5.205729in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.192127in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.192127in}}%
\pgfpathlineto{\pgfqpoint{4.096986in}{5.183444in}}%
\pgfpathlineto{\pgfqpoint{4.096986in}{5.183444in}}%
\pgfpathlineto{\pgfqpoint{4.098297in}{5.180471in}}%
\pgfpathlineto{\pgfqpoint{4.098297in}{5.180471in}}%
\pgfpathlineto{\pgfqpoint{4.105556in}{5.171955in}}%
\pgfpathlineto{\pgfqpoint{4.105556in}{5.171955in}}%
\pgfpathlineto{\pgfqpoint{4.109760in}{5.166293in}}%
\pgfpathlineto{\pgfqpoint{4.109760in}{5.166293in}}%
\pgfpathlineto{\pgfqpoint{4.176847in}{5.073672in}}%
\pgfpathlineto{\pgfqpoint{4.176847in}{5.073672in}}%
\pgfpathlineto{\pgfqpoint{4.183888in}{5.062666in}}%
\pgfpathlineto{\pgfqpoint{4.183888in}{5.062666in}}%
\pgfpathlineto{\pgfqpoint{4.192468in}{5.050822in}}%
\pgfpathlineto{\pgfqpoint{4.192468in}{5.050822in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{5.045797in}}%
\pgfpathlineto{\pgfqpoint{4.195867in}{5.045797in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{5.041625in}}%
\pgfpathlineto{\pgfqpoint{4.198687in}{5.041625in}}%
\pgfpathlineto{\pgfqpoint{4.206780in}{5.029592in}}%
\pgfpathlineto{\pgfqpoint{4.206780in}{5.029592in}}%
\pgfpathlineto{\pgfqpoint{4.210008in}{4.998392in}}%
\pgfpathlineto{\pgfqpoint{4.210008in}{4.998392in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{4.993627in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{4.993627in}}%
\pgfpathlineto{\pgfqpoint{4.215672in}{4.990220in}}%
\pgfpathlineto{\pgfqpoint{4.215672in}{4.990220in}}%
\pgfpathlineto{\pgfqpoint{4.222601in}{4.981531in}}%
\pgfpathlineto{\pgfqpoint{4.222601in}{4.981531in}}%
\pgfpathlineto{\pgfqpoint{4.263634in}{4.920136in}}%
\pgfpathlineto{\pgfqpoint{4.263634in}{4.920136in}}%
\pgfpathlineto{\pgfqpoint{4.268865in}{4.902524in}}%
\pgfpathlineto{\pgfqpoint{4.268865in}{4.902524in}}%
\pgfpathlineto{\pgfqpoint{4.272256in}{4.899083in}}%
\pgfpathlineto{\pgfqpoint{4.272256in}{4.899083in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{4.896715in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{4.896715in}}%
\pgfpathlineto{\pgfqpoint{4.287243in}{4.876060in}}%
\pgfpathlineto{\pgfqpoint{4.287243in}{4.876060in}}%
\pgfpathlineto{\pgfqpoint{4.288114in}{4.872655in}}%
\pgfpathlineto{\pgfqpoint{4.293092in}{4.868989in}}%
\pgfpathlineto{\pgfqpoint{4.293092in}{4.868989in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{4.863652in}}%
\pgfpathlineto{\pgfqpoint{4.295360in}{4.863652in}}%
\pgfpathlineto{\pgfqpoint{4.300308in}{4.857880in}}%
\pgfpathlineto{\pgfqpoint{4.300308in}{4.857880in}}%
\pgfpathlineto{\pgfqpoint{4.301797in}{4.852559in}}%
\pgfpathlineto{\pgfqpoint{4.301797in}{4.852559in}}%
\pgfpathlineto{\pgfqpoint{4.304805in}{4.851292in}}%
\pgfpathlineto{\pgfqpoint{4.304805in}{4.851292in}}%
\pgfpathlineto{\pgfqpoint{4.311876in}{4.840867in}}%
\pgfpathlineto{\pgfqpoint{4.311876in}{4.840867in}}%
\pgfpathlineto{\pgfqpoint{4.314068in}{4.838990in}}%
\pgfpathlineto{\pgfqpoint{4.314068in}{4.838990in}}%
\pgfpathlineto{\pgfqpoint{4.314409in}{4.836115in}}%
\pgfpathlineto{\pgfqpoint{4.314409in}{4.836115in}}%
\pgfpathlineto{\pgfqpoint{4.321495in}{4.827153in}}%
\pgfpathlineto{\pgfqpoint{4.321495in}{4.827153in}}%
\pgfpathlineto{\pgfqpoint{4.324013in}{4.822843in}}%
\pgfpathlineto{\pgfqpoint{4.324013in}{4.822843in}}%
\pgfpathlineto{\pgfqpoint{4.327440in}{4.818079in}}%
\pgfpathlineto{\pgfqpoint{4.327440in}{4.818079in}}%
\pgfpathlineto{\pgfqpoint{4.332547in}{4.804880in}}%
\pgfpathlineto{\pgfqpoint{4.332547in}{4.804880in}}%
\pgfpathlineto{\pgfqpoint{4.343197in}{4.790823in}}%
\pgfpathlineto{\pgfqpoint{4.343197in}{4.790823in}}%
\pgfpathlineto{\pgfqpoint{4.366590in}{4.757956in}}%
\pgfpathlineto{\pgfqpoint{4.366590in}{4.757956in}}%
\pgfpathlineto{\pgfqpoint{4.369665in}{4.753509in}}%
\pgfpathlineto{\pgfqpoint{4.369665in}{4.753509in}}%
\pgfpathlineto{\pgfqpoint{4.396497in}{4.717355in}}%
\pgfpathlineto{\pgfqpoint{4.396497in}{4.717355in}}%
\pgfpathlineto{\pgfqpoint{4.398030in}{4.708571in}}%
\pgfpathlineto{\pgfqpoint{4.398030in}{4.708571in}}%
\pgfpathlineto{\pgfqpoint{4.430887in}{4.662419in}}%
\pgfpathlineto{\pgfqpoint{4.430887in}{4.662419in}}%
\pgfpathlineto{\pgfqpoint{4.435748in}{4.652875in}}%
\pgfpathlineto{\pgfqpoint{4.435748in}{4.652875in}}%
\pgfpathlineto{\pgfqpoint{4.440642in}{4.646128in}}%
\pgfpathlineto{\pgfqpoint{4.440642in}{4.646128in}}%
\pgfpathlineto{\pgfqpoint{4.446908in}{4.636875in}}%
\pgfpathlineto{\pgfqpoint{4.446908in}{4.636875in}}%
\pgfpathlineto{\pgfqpoint{4.451971in}{4.630670in}}%
\pgfpathlineto{\pgfqpoint{4.451971in}{4.630670in}}%
\pgfpathlineto{\pgfqpoint{4.468437in}{4.606484in}}%
\pgfpathlineto{\pgfqpoint{4.468437in}{4.606484in}}%
\pgfpathlineto{\pgfqpoint{4.468693in}{4.604587in}}%
\pgfpathlineto{\pgfqpoint{4.468693in}{4.604587in}}%
\pgfpathlineto{\pgfqpoint{4.472305in}{4.601433in}}%
\pgfpathlineto{\pgfqpoint{4.472305in}{4.601433in}}%
\pgfpathlineto{\pgfqpoint{4.473560in}{4.597963in}}%
\pgfpathlineto{\pgfqpoint{4.473560in}{4.597963in}}%
\pgfpathlineto{\pgfqpoint{4.476523in}{4.596627in}}%
\pgfpathlineto{\pgfqpoint{4.476523in}{4.596627in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{4.594520in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{4.594520in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{4.585935in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{4.585935in}}%
\pgfpathlineto{\pgfqpoint{4.490674in}{4.575869in}}%
\pgfpathlineto{\pgfqpoint{4.490674in}{4.575869in}}%
\pgfpathlineto{\pgfqpoint{4.559659in}{4.483886in}}%
\pgfpathlineto{\pgfqpoint{4.559659in}{4.483886in}}%
\pgfpathlineto{\pgfqpoint{4.566859in}{4.474527in}}%
\pgfpathlineto{\pgfqpoint{4.566859in}{4.474527in}}%
\pgfpathlineto{\pgfqpoint{4.583061in}{4.454712in}}%
\pgfpathlineto{\pgfqpoint{4.587127in}{4.449651in}}%
\pgfpathlineto{\pgfqpoint{4.587127in}{4.449651in}}%
\pgfpathlineto{\pgfqpoint{4.592392in}{4.441199in}}%
\pgfpathlineto{\pgfqpoint{4.592392in}{4.441199in}}%
\pgfpathlineto{\pgfqpoint{4.596608in}{4.436370in}}%
\pgfpathlineto{\pgfqpoint{4.597025in}{4.435175in}}%
\pgfpathlineto{\pgfqpoint{4.597025in}{4.435175in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{4.429934in}}%
\pgfpathlineto{\pgfqpoint{4.616405in}{4.411960in}}%
\pgfpathlineto{\pgfqpoint{4.616405in}{4.411960in}}%
\pgfpathlineto{\pgfqpoint{4.616565in}{4.410176in}}%
\pgfpathlineto{\pgfqpoint{4.616565in}{4.410176in}}%
\pgfpathlineto{\pgfqpoint{4.623106in}{4.404462in}}%
\pgfpathlineto{\pgfqpoint{4.623106in}{4.404462in}}%
\pgfpathlineto{\pgfqpoint{4.624686in}{4.401854in}}%
\pgfpathlineto{\pgfqpoint{4.624686in}{4.401854in}}%
\pgfpathlineto{\pgfqpoint{4.632220in}{4.391746in}}%
\pgfpathlineto{\pgfqpoint{4.632220in}{4.391746in}}%
\pgfpathlineto{\pgfqpoint{4.634436in}{4.389367in}}%
\pgfpathlineto{\pgfqpoint{4.634436in}{4.389367in}}%
\pgfpathlineto{\pgfqpoint{4.641001in}{4.380648in}}%
\pgfpathlineto{\pgfqpoint{4.641001in}{4.380648in}}%
\pgfpathlineto{\pgfqpoint{4.644574in}{4.376699in}}%
\pgfpathlineto{\pgfqpoint{4.644574in}{4.376699in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.373919in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{4.373919in}}%
\pgfpathlineto{\pgfqpoint{4.764519in}{4.227800in}}%
\pgfpathlineto{\pgfqpoint{4.764519in}{4.227800in}}%
\pgfpathlineto{\pgfqpoint{4.766950in}{4.224983in}}%
\pgfpathlineto{\pgfqpoint{4.766950in}{4.224983in}}%
\pgfpathlineto{\pgfqpoint{4.768540in}{4.222995in}}%
\pgfpathlineto{\pgfqpoint{4.768540in}{4.222995in}}%
\pgfpathlineto{\pgfqpoint{4.781367in}{4.207897in}}%
\pgfpathlineto{\pgfqpoint{4.781367in}{4.207897in}}%
\pgfpathlineto{\pgfqpoint{4.782088in}{4.206062in}}%
\pgfpathlineto{\pgfqpoint{4.782088in}{4.206062in}}%
\pgfpathlineto{\pgfqpoint{4.790175in}{4.198944in}}%
\pgfpathlineto{\pgfqpoint{4.790175in}{4.198944in}}%
\pgfpathlineto{\pgfqpoint{4.794878in}{4.193743in}}%
\pgfpathlineto{\pgfqpoint{4.794878in}{4.193743in}}%
\pgfpathlineto{\pgfqpoint{4.873892in}{4.107769in}}%
\pgfpathlineto{\pgfqpoint{4.873892in}{4.107769in}}%
\pgfpathlineto{\pgfqpoint{4.877066in}{4.105244in}}%
\pgfpathlineto{\pgfqpoint{4.877066in}{4.105244in}}%
\pgfpathlineto{\pgfqpoint{4.879683in}{4.103052in}}%
\pgfpathlineto{\pgfqpoint{4.879683in}{4.103052in}}%
\pgfpathlineto{\pgfqpoint{4.934809in}{4.046713in}}%
\pgfpathlineto{\pgfqpoint{4.934809in}{4.046713in}}%
\pgfpathlineto{\pgfqpoint{4.935922in}{4.045129in}}%
\pgfpathlineto{\pgfqpoint{4.935922in}{4.045129in}}%
\pgfpathlineto{\pgfqpoint{4.941881in}{4.038811in}}%
\pgfpathlineto{\pgfqpoint{4.941881in}{4.038811in}}%
\pgfpathlineto{\pgfqpoint{4.942229in}{4.037917in}}%
\pgfpathlineto{\pgfqpoint{4.942229in}{4.037917in}}%
\pgfpathlineto{\pgfqpoint{4.944698in}{4.036136in}}%
\pgfpathlineto{\pgfqpoint{4.944698in}{4.036136in}}%
\pgfpathlineto{\pgfqpoint{4.956891in}{4.023925in}}%
\pgfpathlineto{\pgfqpoint{4.956891in}{4.023925in}}%
\pgfpathlineto{\pgfqpoint{4.958610in}{4.021510in}}%
\pgfpathlineto{\pgfqpoint{4.958610in}{4.021510in}}%
\pgfpathlineto{\pgfqpoint{4.964215in}{4.016678in}}%
\pgfpathlineto{\pgfqpoint{4.964215in}{4.016678in}}%
\pgfpathlineto{\pgfqpoint{4.986018in}{3.996425in}}%
\pgfpathlineto{\pgfqpoint{4.986018in}{3.996425in}}%
\pgfpathlineto{\pgfqpoint{4.987090in}{3.994992in}}%
\pgfpathlineto{\pgfqpoint{4.987090in}{3.994992in}}%
\pgfpathlineto{\pgfqpoint{5.008002in}{3.976449in}}%
\pgfpathlineto{\pgfqpoint{5.008002in}{3.976449in}}%
\pgfpathlineto{\pgfqpoint{5.009437in}{3.975170in}}%
\pgfpathlineto{\pgfqpoint{5.009437in}{3.975170in}}%
\pgfpathlineto{\pgfqpoint{5.011325in}{3.973196in}}%
\pgfpathlineto{\pgfqpoint{5.011325in}{3.973196in}}%
\pgfpathlineto{\pgfqpoint{5.020967in}{3.965259in}}%
\pgfpathlineto{\pgfqpoint{5.020967in}{3.965259in}}%
\pgfpathlineto{\pgfqpoint{5.033223in}{3.963905in}}%
\pgfpathlineto{\pgfqpoint{5.033223in}{3.963905in}}%
\pgfpathlineto{\pgfqpoint{5.051924in}{3.948723in}}%
\pgfpathlineto{\pgfqpoint{5.051924in}{3.948723in}}%
\pgfpathlineto{\pgfqpoint{5.052024in}{3.948094in}}%
\pgfpathlineto{\pgfqpoint{5.052024in}{3.948094in}}%
\pgfpathlineto{\pgfqpoint{5.056092in}{3.945350in}}%
\pgfpathlineto{\pgfqpoint{5.056092in}{3.945350in}}%
\pgfpathlineto{\pgfqpoint{5.058499in}{3.943086in}}%
\pgfpathlineto{\pgfqpoint{5.058499in}{3.943086in}}%
\pgfpathlineto{\pgfqpoint{5.063019in}{3.940144in}}%
\pgfpathlineto{\pgfqpoint{5.063019in}{3.940144in}}%
\pgfpathlineto{\pgfqpoint{5.065194in}{3.938076in}}%
\pgfpathlineto{\pgfqpoint{5.065194in}{3.938076in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.935027in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.935027in}}%
\pgfpathlineto{\pgfqpoint{5.071833in}{3.932969in}}%
\pgfpathlineto{\pgfqpoint{5.071833in}{3.932969in}}%
\pgfpathlineto{\pgfqpoint{5.074903in}{3.930857in}}%
\pgfpathlineto{\pgfqpoint{5.074903in}{3.930857in}}%
\pgfpathlineto{\pgfqpoint{5.077093in}{3.929404in}}%
\pgfpathlineto{\pgfqpoint{5.077093in}{3.929404in}}%
\pgfpathlineto{\pgfqpoint{5.093395in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{5.093395in}{3.916398in}}%
\pgfpathlineto{\pgfqpoint{5.122566in}{3.891947in}}%
\pgfpathlineto{\pgfqpoint{5.122566in}{3.891947in}}%
\pgfpathlineto{\pgfqpoint{5.125552in}{3.888479in}}%
\pgfpathlineto{\pgfqpoint{5.125552in}{3.888479in}}%
\pgfpathlineto{\pgfqpoint{5.140654in}{3.876616in}}%
\pgfpathlineto{\pgfqpoint{5.140654in}{3.876616in}}%
\pgfpathlineto{\pgfqpoint{5.150698in}{3.870092in}}%
\pgfpathlineto{\pgfqpoint{5.150698in}{3.870092in}}%
\pgfpathlineto{\pgfqpoint{5.153893in}{3.867671in}}%
\pgfpathlineto{\pgfqpoint{5.153893in}{3.867671in}}%
\pgfpathlineto{\pgfqpoint{5.160120in}{3.863541in}}%
\pgfpathlineto{\pgfqpoint{5.160120in}{3.863541in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{3.858641in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{3.858641in}}%
\pgfpathlineto{\pgfqpoint{5.172089in}{3.854919in}}%
\pgfpathlineto{\pgfqpoint{5.172089in}{3.854919in}}%
\pgfpathlineto{\pgfqpoint{5.176663in}{3.852275in}}%
\pgfpathlineto{\pgfqpoint{5.176663in}{3.852275in}}%
\pgfpathlineto{\pgfqpoint{5.177490in}{3.851350in}}%
\pgfpathlineto{\pgfqpoint{5.183699in}{3.847145in}}%
\pgfpathlineto{\pgfqpoint{5.183699in}{3.847145in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{3.845525in}}%
\pgfpathlineto{\pgfqpoint{5.184790in}{3.845525in}}%
\pgfpathlineto{\pgfqpoint{5.190711in}{3.841706in}}%
\pgfpathlineto{\pgfqpoint{5.190711in}{3.841706in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{3.837733in}}%
\pgfpathlineto{\pgfqpoint{5.195449in}{3.837733in}}%
\pgfpathlineto{\pgfqpoint{5.200673in}{3.834729in}}%
\pgfpathlineto{\pgfqpoint{5.200673in}{3.834729in}}%
\pgfpathlineto{\pgfqpoint{5.201462in}{3.833255in}}%
\pgfpathlineto{\pgfqpoint{5.201462in}{3.833255in}}%
\pgfpathlineto{\pgfqpoint{5.206041in}{3.830321in}}%
\pgfpathlineto{\pgfqpoint{5.206041in}{3.830321in}}%
\pgfpathlineto{\pgfqpoint{5.208116in}{3.829257in}}%
\pgfpathlineto{\pgfqpoint{5.208116in}{3.829257in}}%
\pgfpathlineto{\pgfqpoint{5.210924in}{3.826616in}}%
\pgfpathlineto{\pgfqpoint{5.210924in}{3.826616in}}%
\pgfpathlineto{\pgfqpoint{5.217172in}{3.822590in}}%
\pgfpathlineto{\pgfqpoint{5.217172in}{3.822590in}}%
\pgfpathlineto{\pgfqpoint{5.219588in}{3.820790in}}%
\pgfpathlineto{\pgfqpoint{5.219588in}{3.820790in}}%
\pgfpathlineto{\pgfqpoint{5.235501in}{3.809105in}}%
\pgfpathlineto{\pgfqpoint{5.235501in}{3.809105in}}%
\pgfpathlineto{\pgfqpoint{5.239019in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{5.239019in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{5.247808in}{3.800412in}}%
\pgfpathlineto{\pgfqpoint{5.247808in}{3.800412in}}%
\pgfpathlineto{\pgfqpoint{5.249224in}{3.798678in}}%
\pgfpathlineto{\pgfqpoint{5.249224in}{3.798678in}}%
\pgfpathlineto{\pgfqpoint{5.255120in}{3.795409in}}%
\pgfpathlineto{\pgfqpoint{5.255120in}{3.795409in}}%
\pgfpathlineto{\pgfqpoint{5.256010in}{3.794483in}}%
\pgfpathlineto{\pgfqpoint{5.256010in}{3.794483in}}%
\pgfpathlineto{\pgfqpoint{5.343345in}{3.745775in}}%
\pgfpathlineto{\pgfqpoint{5.343345in}{3.745775in}}%
\pgfpathlineto{\pgfqpoint{5.355961in}{3.743922in}}%
\pgfpathlineto{\pgfqpoint{5.355961in}{3.743922in}}%
\pgfpathlineto{\pgfqpoint{5.356452in}{3.743144in}}%
\pgfpathlineto{\pgfqpoint{5.356452in}{3.743144in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{5.384170in}{3.730696in}}%
\pgfpathlineto{\pgfqpoint{5.384170in}{3.730696in}}%
\pgfpathlineto{\pgfqpoint{5.394098in}{3.725920in}}%
\pgfpathlineto{\pgfqpoint{5.394098in}{3.725920in}}%
\pgfpathlineto{\pgfqpoint{5.435128in}{3.706652in}}%
\pgfpathlineto{\pgfqpoint{5.435128in}{3.706652in}}%
\pgfpathlineto{\pgfqpoint{5.440545in}{3.703531in}}%
\pgfpathlineto{\pgfqpoint{5.440545in}{3.703531in}}%
\pgfpathlineto{\pgfqpoint{5.448349in}{3.699315in}}%
\pgfpathlineto{\pgfqpoint{5.448349in}{3.699315in}}%
\pgfpathlineto{\pgfqpoint{5.469846in}{3.690129in}}%
\pgfpathlineto{\pgfqpoint{5.469846in}{3.690129in}}%
\pgfpathlineto{\pgfqpoint{5.473371in}{3.687693in}}%
\pgfpathlineto{\pgfqpoint{5.473371in}{3.687693in}}%
\pgfpathlineto{\pgfqpoint{5.484850in}{3.681964in}}%
\pgfpathlineto{\pgfqpoint{5.484850in}{3.681964in}}%
\pgfpathlineto{\pgfqpoint{5.484929in}{3.681061in}}%
\pgfpathlineto{\pgfqpoint{5.484929in}{3.681061in}}%
\pgfpathlineto{\pgfqpoint{5.492365in}{3.677296in}}%
\pgfpathlineto{\pgfqpoint{5.492365in}{3.677296in}}%
\pgfpathlineto{\pgfqpoint{5.527948in}{3.658702in}}%
\pgfpathlineto{\pgfqpoint{5.527948in}{3.658702in}}%
\pgfpathlineto{\pgfqpoint{5.528501in}{3.653876in}}%
\pgfpathlineto{\pgfqpoint{5.528501in}{3.653876in}}%
\pgfpathlineto{\pgfqpoint{5.532662in}{3.648256in}}%
\pgfpathlineto{\pgfqpoint{5.532662in}{3.648256in}}%
\pgfpathlineto{\pgfqpoint{5.541169in}{3.644620in}}%
\pgfpathlineto{\pgfqpoint{5.541169in}{3.644620in}}%
\pgfpathlineto{\pgfqpoint{5.543054in}{3.643624in}}%
\pgfpathlineto{\pgfqpoint{5.543054in}{3.643624in}}%
\pgfpathlineto{\pgfqpoint{5.552451in}{3.639665in}}%
\pgfpathlineto{\pgfqpoint{5.552451in}{3.639665in}}%
\pgfpathlineto{\pgfqpoint{5.555831in}{3.637708in}}%
\pgfpathlineto{\pgfqpoint{5.555831in}{3.637708in}}%
\pgfpathlineto{\pgfqpoint{5.563163in}{3.634783in}}%
\pgfpathlineto{\pgfqpoint{5.563163in}{3.634783in}}%
\pgfpathlineto{\pgfqpoint{5.563287in}{3.634263in}}%
\pgfpathlineto{\pgfqpoint{5.563287in}{3.634263in}}%
\pgfpathlineto{\pgfqpoint{5.572259in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{5.572259in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{5.604921in}{3.614782in}}%
\pgfpathlineto{\pgfqpoint{5.604921in}{3.614782in}}%
\pgfpathlineto{\pgfqpoint{5.625283in}{3.604511in}}%
\pgfpathlineto{\pgfqpoint{5.625283in}{3.604511in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{3.602019in}}%
\pgfpathlineto{\pgfqpoint{5.631290in}{3.602019in}}%
\pgfpathlineto{\pgfqpoint{5.666029in}{3.587038in}}%
\pgfpathlineto{\pgfqpoint{5.666029in}{3.587038in}}%
\pgfpathlineto{\pgfqpoint{5.667626in}{3.582486in}}%
\pgfpathlineto{\pgfqpoint{5.667626in}{3.582486in}}%
\pgfpathlineto{\pgfqpoint{5.689438in}{3.575424in}}%
\pgfpathlineto{\pgfqpoint{5.689438in}{3.575424in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{3.569081in}}%
\pgfpathlineto{\pgfqpoint{5.720455in}{3.569081in}}%
\pgfpathlineto{\pgfqpoint{5.745004in}{3.564777in}}%
\pgfpathlineto{\pgfqpoint{5.745004in}{3.564777in}}%
\pgfpathlineto{\pgfqpoint{5.754795in}{3.562088in}}%
\pgfpathlineto{\pgfqpoint{5.754795in}{3.562088in}}%
\pgfpathlineto{\pgfqpoint{5.757671in}{3.560714in}}%
\pgfpathlineto{\pgfqpoint{5.757671in}{3.560714in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{5.776196in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{5.812177in}{3.532283in}}%
\pgfpathlineto{\pgfqpoint{5.812177in}{3.532283in}}%
\pgfpathlineto{\pgfqpoint{5.841621in}{3.519943in}}%
\pgfpathlineto{\pgfqpoint{5.841621in}{3.519943in}}%
\pgfpathlineto{\pgfqpoint{5.898698in}{3.518182in}}%
\pgfpathlineto{\pgfqpoint{5.909509in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{5.909509in}{3.510912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.417071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.564898in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.417071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559315in}{3.880553in}}%
\pgfpathcurveto{\pgfqpoint{7.570365in}{3.880553in}}{\pgfqpoint{7.580964in}{3.884944in}}{\pgfqpoint{7.588777in}{3.892757in}}%
\pgfpathcurveto{\pgfqpoint{7.596591in}{3.900571in}}{\pgfqpoint{7.600981in}{3.911170in}}{\pgfqpoint{7.600981in}{3.922220in}}%
\pgfpathcurveto{\pgfqpoint{7.600981in}{3.933270in}}{\pgfqpoint{7.596591in}{3.943869in}}{\pgfqpoint{7.588777in}{3.951683in}}%
\pgfpathcurveto{\pgfqpoint{7.580964in}{3.959496in}}{\pgfqpoint{7.570365in}{3.963887in}}{\pgfqpoint{7.559315in}{3.963887in}}%
\pgfpathcurveto{\pgfqpoint{7.548264in}{3.963887in}}{\pgfqpoint{7.537665in}{3.959496in}}{\pgfqpoint{7.529852in}{3.951683in}}%
\pgfpathcurveto{\pgfqpoint{7.522038in}{3.943869in}}{\pgfqpoint{7.517648in}{3.933270in}}{\pgfqpoint{7.517648in}{3.922220in}}%
\pgfpathcurveto{\pgfqpoint{7.517648in}{3.911170in}}{\pgfqpoint{7.522038in}{3.900571in}}{\pgfqpoint{7.529852in}{3.892757in}}%
\pgfpathcurveto{\pgfqpoint{7.537665in}{3.884944in}}{\pgfqpoint{7.548264in}{3.880553in}}{\pgfqpoint{7.559315in}{3.880553in}}%
\pgfpathlineto{\pgfqpoint{7.559315in}{3.880553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799941in}{4.109040in}}%
\pgfpathcurveto{\pgfqpoint{7.810991in}{4.109040in}}{\pgfqpoint{7.821590in}{4.113430in}}{\pgfqpoint{7.829403in}{4.121244in}}%
\pgfpathcurveto{\pgfqpoint{7.837217in}{4.129058in}}{\pgfqpoint{7.841607in}{4.139657in}}{\pgfqpoint{7.841607in}{4.150707in}}%
\pgfpathcurveto{\pgfqpoint{7.841607in}{4.161757in}}{\pgfqpoint{7.837217in}{4.172356in}}{\pgfqpoint{7.829403in}{4.180170in}}%
\pgfpathcurveto{\pgfqpoint{7.821590in}{4.187983in}}{\pgfqpoint{7.810991in}{4.192373in}}{\pgfqpoint{7.799941in}{4.192373in}}%
\pgfpathcurveto{\pgfqpoint{7.788890in}{4.192373in}}{\pgfqpoint{7.778291in}{4.187983in}}{\pgfqpoint{7.770478in}{4.180170in}}%
\pgfpathcurveto{\pgfqpoint{7.762664in}{4.172356in}}{\pgfqpoint{7.758274in}{4.161757in}}{\pgfqpoint{7.758274in}{4.150707in}}%
\pgfpathcurveto{\pgfqpoint{7.758274in}{4.139657in}}{\pgfqpoint{7.762664in}{4.129058in}}{\pgfqpoint{7.770478in}{4.121244in}}%
\pgfpathcurveto{\pgfqpoint{7.778291in}{4.113430in}}{\pgfqpoint{7.788890in}{4.109040in}}{\pgfqpoint{7.799941in}{4.109040in}}%
\pgfpathlineto{\pgfqpoint{7.799941in}{4.109040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055014in}{4.351246in}}%
\pgfpathcurveto{\pgfqpoint{8.066065in}{4.351246in}}{\pgfqpoint{8.076664in}{4.355636in}}{\pgfqpoint{8.084477in}{4.363450in}}%
\pgfpathcurveto{\pgfqpoint{8.092291in}{4.371263in}}{\pgfqpoint{8.096681in}{4.381862in}}{\pgfqpoint{8.096681in}{4.392913in}}%
\pgfpathcurveto{\pgfqpoint{8.096681in}{4.403963in}}{\pgfqpoint{8.092291in}{4.414562in}}{\pgfqpoint{8.084477in}{4.422375in}}%
\pgfpathcurveto{\pgfqpoint{8.076664in}{4.430189in}}{\pgfqpoint{8.066065in}{4.434579in}}{\pgfqpoint{8.055014in}{4.434579in}}%
\pgfpathcurveto{\pgfqpoint{8.043964in}{4.434579in}}{\pgfqpoint{8.033365in}{4.430189in}}{\pgfqpoint{8.025552in}{4.422375in}}%
\pgfpathcurveto{\pgfqpoint{8.017738in}{4.414562in}}{\pgfqpoint{8.013348in}{4.403963in}}{\pgfqpoint{8.013348in}{4.392913in}}%
\pgfpathcurveto{\pgfqpoint{8.013348in}{4.381862in}}{\pgfqpoint{8.017738in}{4.371263in}}{\pgfqpoint{8.025552in}{4.363450in}}%
\pgfpathcurveto{\pgfqpoint{8.033365in}{4.355636in}}{\pgfqpoint{8.043964in}{4.351246in}}{\pgfqpoint{8.055014in}{4.351246in}}%
\pgfpathlineto{\pgfqpoint{8.055014in}{4.351246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295640in}{4.579733in}}%
\pgfpathcurveto{\pgfqpoint{8.306691in}{4.579733in}}{\pgfqpoint{8.317290in}{4.584123in}}{\pgfqpoint{8.325103in}{4.591937in}}%
\pgfpathcurveto{\pgfqpoint{8.332917in}{4.599750in}}{\pgfqpoint{8.337307in}{4.610349in}}{\pgfqpoint{8.337307in}{4.621399in}}%
\pgfpathcurveto{\pgfqpoint{8.337307in}{4.632450in}}{\pgfqpoint{8.332917in}{4.643049in}}{\pgfqpoint{8.325103in}{4.650862in}}%
\pgfpathcurveto{\pgfqpoint{8.317290in}{4.658676in}}{\pgfqpoint{8.306691in}{4.663066in}}{\pgfqpoint{8.295640in}{4.663066in}}%
\pgfpathcurveto{\pgfqpoint{8.284590in}{4.663066in}}{\pgfqpoint{8.273991in}{4.658676in}}{\pgfqpoint{8.266178in}{4.650862in}}%
\pgfpathcurveto{\pgfqpoint{8.258364in}{4.643049in}}{\pgfqpoint{8.253974in}{4.632450in}}{\pgfqpoint{8.253974in}{4.621399in}}%
\pgfpathcurveto{\pgfqpoint{8.253974in}{4.610349in}}{\pgfqpoint{8.258364in}{4.599750in}}{\pgfqpoint{8.266178in}{4.591937in}}%
\pgfpathcurveto{\pgfqpoint{8.273991in}{4.584123in}}{\pgfqpoint{8.284590in}{4.579733in}}{\pgfqpoint{8.295640in}{4.579733in}}%
\pgfpathlineto{\pgfqpoint{8.295640in}{4.579733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550714in}{4.821939in}}%
\pgfpathcurveto{\pgfqpoint{8.561764in}{4.821939in}}{\pgfqpoint{8.572363in}{4.826329in}}{\pgfqpoint{8.580177in}{4.834142in}}%
\pgfpathcurveto{\pgfqpoint{8.587991in}{4.841956in}}{\pgfqpoint{8.592381in}{4.852555in}}{\pgfqpoint{8.592381in}{4.863605in}}%
\pgfpathcurveto{\pgfqpoint{8.592381in}{4.874655in}}{\pgfqpoint{8.587991in}{4.885254in}}{\pgfqpoint{8.580177in}{4.893068in}}%
\pgfpathcurveto{\pgfqpoint{8.572363in}{4.900882in}}{\pgfqpoint{8.561764in}{4.905272in}}{\pgfqpoint{8.550714in}{4.905272in}}%
\pgfpathcurveto{\pgfqpoint{8.539664in}{4.905272in}}{\pgfqpoint{8.529065in}{4.900882in}}{\pgfqpoint{8.521251in}{4.893068in}}%
\pgfpathcurveto{\pgfqpoint{8.513438in}{4.885254in}}{\pgfqpoint{8.509048in}{4.874655in}}{\pgfqpoint{8.509048in}{4.863605in}}%
\pgfpathcurveto{\pgfqpoint{8.509048in}{4.852555in}}{\pgfqpoint{8.513438in}{4.841956in}}{\pgfqpoint{8.521251in}{4.834142in}}%
\pgfpathcurveto{\pgfqpoint{8.529065in}{4.826329in}}{\pgfqpoint{8.539664in}{4.821939in}}{\pgfqpoint{8.550714in}{4.821939in}}%
\pgfpathlineto{\pgfqpoint{8.550714in}{4.821939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791340in}{5.050425in}}%
\pgfpathcurveto{\pgfqpoint{8.802390in}{5.050425in}}{\pgfqpoint{8.812989in}{5.054816in}}{\pgfqpoint{8.820803in}{5.062629in}}%
\pgfpathcurveto{\pgfqpoint{8.828617in}{5.070443in}}{\pgfqpoint{8.833007in}{5.081042in}}{\pgfqpoint{8.833007in}{5.092092in}}%
\pgfpathcurveto{\pgfqpoint{8.833007in}{5.103142in}}{\pgfqpoint{8.828617in}{5.113741in}}{\pgfqpoint{8.820803in}{5.121555in}}%
\pgfpathcurveto{\pgfqpoint{8.812989in}{5.129368in}}{\pgfqpoint{8.802390in}{5.133759in}}{\pgfqpoint{8.791340in}{5.133759in}}%
\pgfpathcurveto{\pgfqpoint{8.780290in}{5.133759in}}{\pgfqpoint{8.769691in}{5.129368in}}{\pgfqpoint{8.761877in}{5.121555in}}%
\pgfpathcurveto{\pgfqpoint{8.754064in}{5.113741in}}{\pgfqpoint{8.749674in}{5.103142in}}{\pgfqpoint{8.749674in}{5.092092in}}%
\pgfpathcurveto{\pgfqpoint{8.749674in}{5.081042in}}{\pgfqpoint{8.754064in}{5.070443in}}{\pgfqpoint{8.761877in}{5.062629in}}%
\pgfpathcurveto{\pgfqpoint{8.769691in}{5.054816in}}{\pgfqpoint{8.780290in}{5.050425in}}{\pgfqpoint{8.791340in}{5.050425in}}%
\pgfpathlineto{\pgfqpoint{8.791340in}{5.050425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046414in}{5.292631in}}%
\pgfpathcurveto{\pgfqpoint{9.057464in}{5.292631in}}{\pgfqpoint{9.068063in}{5.297021in}}{\pgfqpoint{9.075877in}{5.304835in}}%
\pgfpathcurveto{\pgfqpoint{9.083691in}{5.312649in}}{\pgfqpoint{9.088081in}{5.323248in}}{\pgfqpoint{9.088081in}{5.334298in}}%
\pgfpathcurveto{\pgfqpoint{9.088081in}{5.345348in}}{\pgfqpoint{9.083691in}{5.355947in}}{\pgfqpoint{9.075877in}{5.363761in}}%
\pgfpathcurveto{\pgfqpoint{9.068063in}{5.371574in}}{\pgfqpoint{9.057464in}{5.375965in}}{\pgfqpoint{9.046414in}{5.375965in}}%
\pgfpathcurveto{\pgfqpoint{9.035364in}{5.375965in}}{\pgfqpoint{9.024765in}{5.371574in}}{\pgfqpoint{9.016951in}{5.363761in}}%
\pgfpathcurveto{\pgfqpoint{9.009138in}{5.355947in}}{\pgfqpoint{9.004747in}{5.345348in}}{\pgfqpoint{9.004747in}{5.334298in}}%
\pgfpathcurveto{\pgfqpoint{9.004747in}{5.323248in}}{\pgfqpoint{9.009138in}{5.312649in}}{\pgfqpoint{9.016951in}{5.304835in}}%
\pgfpathcurveto{\pgfqpoint{9.024765in}{5.297021in}}{\pgfqpoint{9.035364in}{5.292631in}}{\pgfqpoint{9.046414in}{5.292631in}}%
\pgfpathlineto{\pgfqpoint{9.046414in}{5.292631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358755in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.358755in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939416in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.939416in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520077in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.520077in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.100739in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.100739in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055139in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127686in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183958in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229936in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268809in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302483in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.332185in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533551in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635801in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708348in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764620in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810597in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849471in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.883144in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912846in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.114213in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216462in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289009in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345281in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391258in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430132in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463806in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.493508in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694874in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797123in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869670in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.925942in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971920in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.010793in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044467in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074169in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275535in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377785in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.140837in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.731778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.683553in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.283146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.234921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.834514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.786289in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.385882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=5.337657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.443480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.512367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.565800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.609458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.646370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.678345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.706549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.897756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.994847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.063735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.117168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.160826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.197738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.229713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.257917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.449124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.546215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.615103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.668536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.712194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.749106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.781081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.809285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.000492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.097583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.166471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.219904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.263562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.300474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.332449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.360653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.449318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240971in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{7.291262in}{3.591223in}}%
\pgfpathlineto{\pgfqpoint{7.316942in}{3.628174in}}%
\pgfpathlineto{\pgfqpoint{7.321993in}{3.628863in}}%
\pgfpathlineto{\pgfqpoint{7.324481in}{3.633824in}}%
\pgfpathlineto{\pgfqpoint{7.325188in}{3.633824in}}%
\pgfpathlineto{\pgfqpoint{7.327645in}{3.638706in}}%
\pgfpathlineto{\pgfqpoint{7.328342in}{3.638706in}}%
\pgfpathlineto{\pgfqpoint{7.330769in}{3.643509in}}%
\pgfpathlineto{\pgfqpoint{7.331458in}{3.643509in}}%
\pgfpathlineto{\pgfqpoint{7.333855in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{7.334535in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{7.336903in}{3.652888in}}%
\pgfpathlineto{\pgfqpoint{7.338581in}{3.654423in}}%
\pgfpathlineto{\pgfqpoint{7.340911in}{3.658980in}}%
\pgfpathlineto{\pgfqpoint{7.342563in}{3.660483in}}%
\pgfpathlineto{\pgfqpoint{7.344857in}{3.664905in}}%
\pgfpathlineto{\pgfqpoint{7.345834in}{3.664905in}}%
\pgfpathlineto{\pgfqpoint{7.348098in}{3.669954in}}%
\pgfpathlineto{\pgfqpoint{7.349703in}{3.671402in}}%
\pgfpathlineto{\pgfqpoint{7.351934in}{3.675703in}}%
\pgfpathlineto{\pgfqpoint{7.353515in}{3.677122in}}%
\pgfpathlineto{\pgfqpoint{7.356024in}{3.681338in}}%
\pgfpathlineto{\pgfqpoint{7.357269in}{3.682730in}}%
\pgfpathlineto{\pgfqpoint{7.359742in}{3.686865in}}%
\pgfpathlineto{\pgfqpoint{7.360969in}{3.688230in}}%
\pgfpathlineto{\pgfqpoint{7.363405in}{3.692286in}}%
\pgfpathlineto{\pgfqpoint{7.364615in}{3.693625in}}%
\pgfpathlineto{\pgfqpoint{7.367017in}{3.697605in}}%
\pgfpathlineto{\pgfqpoint{7.368209in}{3.698919in}}%
\pgfpathlineto{\pgfqpoint{7.370577in}{3.702824in}}%
\pgfpathlineto{\pgfqpoint{7.371459in}{3.704289in}}%
\pgfpathlineto{\pgfqpoint{7.377263in}{3.712453in}}%
\pgfpathlineto{\pgfqpoint{7.378122in}{3.713790in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{3.719332in}}%
\pgfpathlineto{\pgfqpoint{7.382937in}{3.720579in}}%
\pgfpathlineto{\pgfqpoint{7.386834in}{3.726027in}}%
\pgfpathlineto{\pgfqpoint{7.387661in}{3.727200in}}%
\pgfpathlineto{\pgfqpoint{7.391215in}{3.732514in}}%
\pgfpathlineto{\pgfqpoint{7.397117in}{3.733464in}}%
\pgfpathlineto{\pgfqpoint{7.398966in}{3.736729in}}%
\pgfpathlineto{\pgfqpoint{7.399755in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{7.401585in}{3.740680in}}%
\pgfpathlineto{\pgfqpoint{7.402625in}{3.741314in}}%
\pgfpathlineto{\pgfqpoint{7.405206in}{3.746003in}}%
\pgfpathlineto{\pgfqpoint{7.409029in}{3.750778in}}%
\pgfpathlineto{\pgfqpoint{7.411044in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{7.413541in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{7.414286in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{7.416014in}{3.759872in}}%
\pgfpathlineto{\pgfqpoint{7.416260in}{3.759872in}}%
\pgfpathlineto{\pgfqpoint{7.417974in}{3.762504in}}%
\pgfpathlineto{\pgfqpoint{7.418218in}{3.762504in}}%
\pgfpathlineto{\pgfqpoint{7.419920in}{3.765112in}}%
\pgfpathlineto{\pgfqpoint{7.420162in}{3.765112in}}%
\pgfpathlineto{\pgfqpoint{7.422331in}{3.769310in}}%
\pgfpathlineto{\pgfqpoint{7.423288in}{3.769310in}}%
\pgfpathlineto{\pgfqpoint{7.424956in}{3.771856in}}%
\pgfpathlineto{\pgfqpoint{7.425194in}{3.771856in}}%
\pgfpathlineto{\pgfqpoint{7.427320in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{7.428259in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{7.430127in}{3.779390in}}%
\pgfpathlineto{\pgfqpoint{7.432212in}{3.781648in}}%
\pgfpathlineto{\pgfqpoint{7.432673in}{3.781648in}}%
\pgfpathlineto{\pgfqpoint{7.434280in}{3.784084in}}%
\pgfpathlineto{\pgfqpoint{7.435649in}{3.785607in}}%
\pgfpathlineto{\pgfqpoint{7.437237in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{7.437463in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{7.439265in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{7.439937in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{7.441721in}{3.794169in}}%
\pgfpathlineto{\pgfqpoint{7.442386in}{3.794169in}}%
\pgfpathlineto{\pgfqpoint{7.444153in}{3.796498in}}%
\pgfpathlineto{\pgfqpoint{7.446126in}{3.799601in}}%
\pgfpathlineto{\pgfqpoint{7.447649in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{7.449595in}{3.803896in}}%
\pgfpathlineto{\pgfqpoint{7.450669in}{3.804174in}}%
\pgfpathlineto{\pgfqpoint{7.452379in}{3.807491in}}%
\pgfpathlineto{\pgfqpoint{7.453017in}{3.807491in}}%
\pgfpathlineto{\pgfqpoint{7.454711in}{3.810033in}}%
\pgfpathlineto{\pgfqpoint{7.458689in}{3.811152in}}%
\pgfpathlineto{\pgfqpoint{7.461170in}{3.814396in}}%
\pgfpathlineto{\pgfqpoint{7.462401in}{3.815484in}}%
\pgfpathlineto{\pgfqpoint{7.464236in}{3.817965in}}%
\pgfpathlineto{\pgfqpoint{7.464439in}{3.817965in}}%
\pgfpathlineto{\pgfqpoint{7.466260in}{3.821491in}}%
\pgfpathlineto{\pgfqpoint{7.467266in}{3.821491in}}%
\pgfpathlineto{\pgfqpoint{7.469067in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{7.470061in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{7.471842in}{3.828493in}}%
\pgfpathlineto{\pgfqpoint{7.473023in}{3.828493in}}%
\pgfpathlineto{\pgfqpoint{7.474783in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{7.475755in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{7.477496in}{3.834047in}}%
\pgfpathlineto{\pgfqpoint{7.479608in}{3.837440in}}%
\pgfpathlineto{\pgfqpoint{7.481513in}{3.838679in}}%
\pgfpathlineto{\pgfqpoint{7.483215in}{3.841093in}}%
\pgfpathlineto{\pgfqpoint{7.484343in}{3.842029in}}%
\pgfpathlineto{\pgfqpoint{7.486026in}{3.844418in}}%
\pgfpathlineto{\pgfqpoint{7.486399in}{3.844418in}}%
\pgfpathlineto{\pgfqpoint{7.488068in}{3.846564in}}%
\pgfpathlineto{\pgfqpoint{7.488438in}{3.846564in}}%
\pgfpathlineto{\pgfqpoint{7.490094in}{3.849413in}}%
\pgfpathlineto{\pgfqpoint{7.491374in}{3.850183in}}%
\pgfpathlineto{\pgfqpoint{7.493192in}{3.852830in}}%
\pgfpathlineto{\pgfqpoint{7.494638in}{3.854097in}}%
\pgfpathlineto{\pgfqpoint{7.496432in}{3.857056in}}%
\pgfpathlineto{\pgfqpoint{7.501216in}{3.862041in}}%
\pgfpathlineto{\pgfqpoint{7.502790in}{3.863447in}}%
\pgfpathlineto{\pgfqpoint{7.504874in}{3.866471in}}%
\pgfpathlineto{\pgfqpoint{7.518181in}{3.880318in}}%
\pgfpathlineto{\pgfqpoint{7.520142in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{7.521765in}{3.884472in}}%
\pgfpathlineto{\pgfqpoint{7.523538in}{3.886981in}}%
\pgfpathlineto{\pgfqpoint{7.549029in}{3.914428in}}%
\pgfpathlineto{\pgfqpoint{7.550909in}{3.916533in}}%
\pgfpathlineto{\pgfqpoint{7.551773in}{3.917376in}}%
\pgfpathlineto{\pgfqpoint{7.553633in}{3.919439in}}%
\pgfpathlineto{\pgfqpoint{7.555054in}{3.920697in}}%
\pgfpathlineto{\pgfqpoint{7.556890in}{3.922918in}}%
\pgfpathlineto{\pgfqpoint{7.557873in}{3.923561in}}%
\pgfpathlineto{\pgfqpoint{7.559689in}{3.925607in}}%
\pgfpathlineto{\pgfqpoint{7.560523in}{3.926363in}}%
\pgfpathlineto{\pgfqpoint{7.562320in}{3.928437in}}%
\pgfpathlineto{\pgfqpoint{7.563967in}{3.929903in}}%
\pgfpathlineto{\pgfqpoint{7.566011in}{3.932108in}}%
\pgfpathlineto{\pgfqpoint{7.567500in}{3.933496in}}%
\pgfpathlineto{\pgfqpoint{7.569516in}{3.935690in}}%
\pgfpathlineto{\pgfqpoint{7.570984in}{3.936766in}}%
\pgfpathlineto{\pgfqpoint{7.572708in}{3.938077in}}%
\pgfpathlineto{\pgfqpoint{7.574551in}{3.939305in}}%
\pgfpathlineto{\pgfqpoint{7.576512in}{3.942285in}}%
\pgfpathlineto{\pgfqpoint{7.578069in}{3.943212in}}%
\pgfpathlineto{\pgfqpoint{7.579746in}{3.944809in}}%
\pgfpathlineto{\pgfqpoint{7.580900in}{3.945608in}}%
\pgfpathlineto{\pgfqpoint{7.582558in}{3.948314in}}%
\pgfpathlineto{\pgfqpoint{7.584457in}{3.949103in}}%
\pgfpathlineto{\pgfqpoint{7.586342in}{3.952003in}}%
\pgfpathlineto{\pgfqpoint{7.588213in}{3.952838in}}%
\pgfpathlineto{\pgfqpoint{7.590071in}{3.955140in}}%
\pgfpathlineto{\pgfqpoint{7.591056in}{3.955492in}}%
\pgfpathlineto{\pgfqpoint{7.592771in}{3.957707in}}%
\pgfpathlineto{\pgfqpoint{7.594231in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{7.596286in}{3.960756in}}%
\pgfpathlineto{\pgfqpoint{7.597726in}{3.962051in}}%
\pgfpathlineto{\pgfqpoint{7.600464in}{3.965020in}}%
\pgfpathlineto{\pgfqpoint{7.601998in}{3.965735in}}%
\pgfpathlineto{\pgfqpoint{7.603757in}{3.967866in}}%
\pgfpathlineto{\pgfqpoint{7.605620in}{3.969362in}}%
\pgfpathlineto{\pgfqpoint{7.611581in}{3.973732in}}%
\pgfpathlineto{\pgfqpoint{7.613275in}{3.976189in}}%
\pgfpathlineto{\pgfqpoint{7.615627in}{3.977574in}}%
\pgfpathlineto{\pgfqpoint{7.617404in}{3.979640in}}%
\pgfpathlineto{\pgfqpoint{7.619609in}{3.980758in}}%
\pgfpathlineto{\pgfqpoint{7.621358in}{3.982666in}}%
\pgfpathlineto{\pgfqpoint{7.623096in}{3.984011in}}%
\pgfpathlineto{\pgfqpoint{7.625144in}{3.986487in}}%
\pgfpathlineto{\pgfqpoint{7.627176in}{3.987975in}}%
\pgfpathlineto{\pgfqpoint{7.628980in}{3.989595in}}%
\pgfpathlineto{\pgfqpoint{7.631085in}{3.990882in}}%
\pgfpathlineto{\pgfqpoint{7.632862in}{3.992897in}}%
\pgfpathlineto{\pgfqpoint{7.634626in}{3.993440in}}%
\pgfpathlineto{\pgfqpoint{7.636275in}{3.995669in}}%
\pgfpathlineto{\pgfqpoint{7.637811in}{3.996724in}}%
\pgfpathlineto{\pgfqpoint{7.639540in}{3.999064in}}%
\pgfpathlineto{\pgfqpoint{7.641560in}{3.999762in}}%
\pgfpathlineto{\pgfqpoint{7.643264in}{4.001848in}}%
\pgfpathlineto{\pgfqpoint{7.644858in}{4.002620in}}%
\pgfpathlineto{\pgfqpoint{7.646442in}{4.004421in}}%
\pgfpathlineto{\pgfqpoint{7.647917in}{4.005653in}}%
\pgfpathlineto{\pgfqpoint{7.650066in}{4.007793in}}%
\pgfpathlineto{\pgfqpoint{7.651714in}{4.008823in}}%
\pgfpathlineto{\pgfqpoint{7.653447in}{4.010771in}}%
\pgfpathlineto{\pgfqpoint{7.655264in}{4.011766in}}%
\pgfpathlineto{\pgfqpoint{7.656973in}{4.013632in}}%
\pgfpathlineto{\pgfqpoint{7.658670in}{4.014741in}}%
\pgfpathlineto{\pgfqpoint{7.660450in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{7.662031in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{7.663695in}{4.019683in}}%
\pgfpathlineto{\pgfqpoint{7.666444in}{4.021159in}}%
\pgfpathlineto{\pgfqpoint{7.668079in}{4.023205in}}%
\pgfpathlineto{\pgfqpoint{7.670154in}{4.024622in}}%
\pgfpathlineto{\pgfqpoint{7.671943in}{4.026463in}}%
\pgfpathlineto{\pgfqpoint{7.673898in}{4.027128in}}%
\pgfpathlineto{\pgfqpoint{7.675573in}{4.029111in}}%
\pgfpathlineto{\pgfqpoint{7.677587in}{4.030087in}}%
\pgfpathlineto{\pgfqpoint{7.679238in}{4.032088in}}%
\pgfpathlineto{\pgfqpoint{7.681309in}{4.033317in}}%
\pgfpathlineto{\pgfqpoint{7.683021in}{4.034874in}}%
\pgfpathlineto{\pgfqpoint{7.685230in}{4.036382in}}%
\pgfpathlineto{\pgfqpoint{7.686833in}{4.037650in}}%
\pgfpathlineto{\pgfqpoint{7.689259in}{4.039006in}}%
\pgfpathlineto{\pgfqpoint{7.690918in}{4.040770in}}%
\pgfpathlineto{\pgfqpoint{7.693305in}{4.042220in}}%
\pgfpathlineto{\pgfqpoint{7.695101in}{4.043586in}}%
\pgfpathlineto{\pgfqpoint{7.697530in}{4.045078in}}%
\pgfpathlineto{\pgfqpoint{7.699136in}{4.046612in}}%
\pgfpathlineto{\pgfqpoint{7.701606in}{4.047726in}}%
\pgfpathlineto{\pgfqpoint{7.703265in}{4.049775in}}%
\pgfpathlineto{\pgfqpoint{7.706318in}{4.050684in}}%
\pgfpathlineto{\pgfqpoint{7.707947in}{4.052330in}}%
\pgfpathlineto{\pgfqpoint{7.710868in}{4.053503in}}%
\pgfpathlineto{\pgfqpoint{7.712543in}{4.055781in}}%
\pgfpathlineto{\pgfqpoint{7.715637in}{4.056404in}}%
\pgfpathlineto{\pgfqpoint{7.717281in}{4.058422in}}%
\pgfpathlineto{\pgfqpoint{7.720317in}{4.059678in}}%
\pgfpathlineto{\pgfqpoint{7.722004in}{4.061793in}}%
\pgfpathlineto{\pgfqpoint{7.725057in}{4.062087in}}%
\pgfpathlineto{\pgfqpoint{7.726641in}{4.063758in}}%
\pgfpathlineto{\pgfqpoint{7.728714in}{4.064529in}}%
\pgfpathlineto{\pgfqpoint{7.730276in}{4.065684in}}%
\pgfpathlineto{\pgfqpoint{7.732038in}{4.067155in}}%
\pgfpathlineto{\pgfqpoint{7.733719in}{4.068380in}}%
\pgfpathlineto{\pgfqpoint{7.736909in}{4.069722in}}%
\pgfpathlineto{\pgfqpoint{7.738490in}{4.070647in}}%
\pgfpathlineto{\pgfqpoint{7.740060in}{4.071643in}}%
\pgfpathlineto{\pgfqpoint{7.741621in}{4.072838in}}%
\pgfpathlineto{\pgfqpoint{7.743239in}{4.073583in}}%
\pgfpathlineto{\pgfqpoint{7.744847in}{4.075556in}}%
\pgfpathlineto{\pgfqpoint{7.747702in}{4.076785in}}%
\pgfpathlineto{\pgfqpoint{7.749348in}{4.078007in}}%
\pgfpathlineto{\pgfqpoint{7.752412in}{4.079531in}}%
\pgfpathlineto{\pgfqpoint{7.754156in}{4.082521in}}%
\pgfpathlineto{\pgfqpoint{7.756590in}{4.083719in}}%
\pgfpathlineto{\pgfqpoint{7.758179in}{4.084510in}}%
\pgfpathlineto{\pgfqpoint{7.758432in}{4.084510in}}%
\pgfpathlineto{\pgfqpoint{7.760009in}{4.086308in}}%
\pgfpathlineto{\pgfqpoint{7.761514in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{7.763134in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{7.764064in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.090203in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.090203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410673in}{3.628174in}}%
\pgfpathlineto{\pgfqpoint{7.413124in}{3.628863in}}%
\pgfpathlineto{\pgfqpoint{7.416515in}{3.635460in}}%
\pgfpathlineto{\pgfqpoint{7.416996in}{3.635460in}}%
\pgfpathlineto{\pgfqpoint{7.420336in}{3.641916in}}%
\pgfpathlineto{\pgfqpoint{7.420810in}{3.641916in}}%
\pgfpathlineto{\pgfqpoint{7.424100in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{7.424566in}{3.648236in}}%
\pgfpathlineto{\pgfqpoint{7.427808in}{3.654423in}}%
\pgfpathlineto{\pgfqpoint{7.429185in}{3.655950in}}%
\pgfpathlineto{\pgfqpoint{7.432369in}{3.661979in}}%
\pgfpathlineto{\pgfqpoint{7.433721in}{3.663467in}}%
\pgfpathlineto{\pgfqpoint{7.437292in}{3.669954in}}%
\pgfpathlineto{\pgfqpoint{7.438618in}{3.671402in}}%
\pgfpathlineto{\pgfqpoint{7.441685in}{3.677122in}}%
\pgfpathlineto{\pgfqpoint{7.442988in}{3.678534in}}%
\pgfpathlineto{\pgfqpoint{7.446003in}{3.684115in}}%
\pgfpathlineto{\pgfqpoint{7.447285in}{3.685493in}}%
\pgfpathlineto{\pgfqpoint{7.450249in}{3.690940in}}%
\pgfpathlineto{\pgfqpoint{7.451509in}{3.692286in}}%
\pgfpathlineto{\pgfqpoint{7.454424in}{3.697605in}}%
\pgfpathlineto{\pgfqpoint{7.455663in}{3.698919in}}%
\pgfpathlineto{\pgfqpoint{7.458938in}{3.704859in}}%
\pgfpathlineto{\pgfqpoint{7.460156in}{3.706139in}}%
\pgfpathlineto{\pgfqpoint{7.463773in}{3.712453in}}%
\pgfpathlineto{\pgfqpoint{7.464569in}{3.713790in}}%
\pgfpathlineto{\pgfqpoint{7.478120in}{3.732609in}}%
\pgfpathlineto{\pgfqpoint{7.481490in}{3.733464in}}%
\pgfpathlineto{\pgfqpoint{7.483712in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{7.484080in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{3.741314in}}%
\pgfpathlineto{\pgfqpoint{7.489182in}{3.746249in}}%
\pgfpathlineto{\pgfqpoint{7.489903in}{3.746679in}}%
\pgfpathlineto{\pgfqpoint{7.492052in}{3.750778in}}%
\pgfpathlineto{\pgfqpoint{7.493475in}{3.752278in}}%
\pgfpathlineto{\pgfqpoint{7.496296in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{7.496997in}{3.757216in}}%
\pgfpathlineto{\pgfqpoint{7.499087in}{3.762151in}}%
\pgfpathlineto{\pgfqpoint{7.500471in}{3.762504in}}%
\pgfpathlineto{\pgfqpoint{7.502532in}{3.766741in}}%
\pgfpathlineto{\pgfqpoint{7.503215in}{3.766741in}}%
\pgfpathlineto{\pgfqpoint{7.505255in}{3.771547in}}%
\pgfpathlineto{\pgfqpoint{7.506605in}{3.771856in}}%
\pgfpathlineto{\pgfqpoint{7.508951in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{7.509284in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{7.511605in}{3.780291in}}%
\pgfpathlineto{\pgfqpoint{7.512922in}{3.781648in}}%
\pgfpathlineto{\pgfqpoint{7.514885in}{3.785607in}}%
\pgfpathlineto{\pgfqpoint{7.515535in}{3.785607in}}%
\pgfpathlineto{\pgfqpoint{7.517478in}{3.789756in}}%
\pgfpathlineto{\pgfqpoint{7.519085in}{3.791106in}}%
\pgfpathlineto{\pgfqpoint{7.521318in}{3.796249in}}%
\pgfpathlineto{\pgfqpoint{7.522585in}{3.796498in}}%
\pgfpathlineto{\pgfqpoint{7.525101in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{7.525414in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{7.527901in}{3.806171in}}%
\pgfpathlineto{\pgfqpoint{7.529444in}{3.807491in}}%
\pgfpathlineto{\pgfqpoint{7.531282in}{3.810033in}}%
\pgfpathlineto{\pgfqpoint{7.533713in}{3.811152in}}%
\pgfpathlineto{\pgfqpoint{7.538801in}{3.819858in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{3.819858in}}%
\pgfpathlineto{\pgfqpoint{7.541454in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{7.542040in}{3.824813in}}%
\pgfpathlineto{\pgfqpoint{7.544080in}{3.828493in}}%
\pgfpathlineto{\pgfqpoint{7.546391in}{3.833833in}}%
\pgfpathlineto{\pgfqpoint{7.548110in}{3.835290in}}%
\pgfpathlineto{\pgfqpoint{7.550384in}{3.840561in}}%
\pgfpathlineto{\pgfqpoint{7.552077in}{3.842029in}}%
\pgfpathlineto{\pgfqpoint{7.554037in}{3.846161in}}%
\pgfpathlineto{\pgfqpoint{7.554873in}{3.846564in}}%
\pgfpathlineto{\pgfqpoint{7.557087in}{3.851685in}}%
\pgfpathlineto{\pgfqpoint{7.558461in}{3.852830in}}%
\pgfpathlineto{\pgfqpoint{7.560916in}{3.857344in}}%
\pgfpathlineto{\pgfqpoint{7.562000in}{3.858832in}}%
\pgfpathlineto{\pgfqpoint{7.564153in}{3.863373in}}%
\pgfpathlineto{\pgfqpoint{7.565756in}{3.865072in}}%
\pgfpathlineto{\pgfqpoint{7.568141in}{3.870188in}}%
\pgfpathlineto{\pgfqpoint{7.569457in}{3.871282in}}%
\pgfpathlineto{\pgfqpoint{7.574394in}{3.879374in}}%
\pgfpathlineto{\pgfqpoint{7.576954in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{7.579236in}{3.887211in}}%
\pgfpathlineto{\pgfqpoint{7.580244in}{3.888713in}}%
\pgfpathlineto{\pgfqpoint{7.583243in}{3.893985in}}%
\pgfpathlineto{\pgfqpoint{7.583987in}{3.894753in}}%
\pgfpathlineto{\pgfqpoint{7.586943in}{3.899786in}}%
\pgfpathlineto{\pgfqpoint{7.587920in}{3.900995in}}%
\pgfpathlineto{\pgfqpoint{7.591792in}{3.907629in}}%
\pgfpathlineto{\pgfqpoint{7.592990in}{3.908944in}}%
\pgfpathlineto{\pgfqpoint{7.596079in}{3.913884in}}%
\pgfpathlineto{\pgfqpoint{7.597257in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{7.600757in}{3.920697in}}%
\pgfpathlineto{\pgfqpoint{7.601914in}{3.922221in}}%
\pgfpathlineto{\pgfqpoint{7.605123in}{3.927159in}}%
\pgfpathlineto{\pgfqpoint{7.606260in}{3.928437in}}%
\pgfpathlineto{\pgfqpoint{7.608967in}{3.932792in}}%
\pgfpathlineto{\pgfqpoint{7.610086in}{3.934094in}}%
\pgfpathlineto{\pgfqpoint{7.615172in}{3.940365in}}%
\pgfpathlineto{\pgfqpoint{7.625886in}{3.955492in}}%
\pgfpathlineto{\pgfqpoint{7.626724in}{3.956695in}}%
\pgfpathlineto{\pgfqpoint{7.629428in}{3.960756in}}%
\pgfpathlineto{\pgfqpoint{7.630666in}{3.962051in}}%
\pgfpathlineto{\pgfqpoint{7.646232in}{3.982666in}}%
\pgfpathlineto{\pgfqpoint{7.647005in}{3.984011in}}%
\pgfpathlineto{\pgfqpoint{7.650264in}{3.988637in}}%
\pgfpathlineto{\pgfqpoint{7.659245in}{3.999762in}}%
\pgfpathlineto{\pgfqpoint{7.661258in}{4.002620in}}%
\pgfpathlineto{\pgfqpoint{7.662350in}{4.004034in}}%
\pgfpathlineto{\pgfqpoint{7.666134in}{4.008823in}}%
\pgfpathlineto{\pgfqpoint{7.667383in}{4.009737in}}%
\pgfpathlineto{\pgfqpoint{7.669333in}{4.012819in}}%
\pgfpathlineto{\pgfqpoint{7.670566in}{4.013632in}}%
\pgfpathlineto{\pgfqpoint{7.672492in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{7.673883in}{4.017335in}}%
\pgfpathlineto{\pgfqpoint{7.675784in}{4.020533in}}%
\pgfpathlineto{\pgfqpoint{7.676986in}{4.021159in}}%
\pgfpathlineto{\pgfqpoint{7.678864in}{4.023837in}}%
\pgfpathlineto{\pgfqpoint{7.681064in}{4.026463in}}%
\pgfpathlineto{\pgfqpoint{7.682074in}{4.027128in}}%
\pgfpathlineto{\pgfqpoint{7.683914in}{4.030087in}}%
\pgfpathlineto{\pgfqpoint{7.685410in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{7.687554in}{4.034123in}}%
\pgfpathlineto{\pgfqpoint{7.688702in}{4.034874in}}%
\pgfpathlineto{\pgfqpoint{7.690657in}{4.037650in}}%
\pgfpathlineto{\pgfqpoint{7.692113in}{4.039006in}}%
\pgfpathlineto{\pgfqpoint{7.694042in}{4.042220in}}%
\pgfpathlineto{\pgfqpoint{7.696273in}{4.043586in}}%
\pgfpathlineto{\pgfqpoint{7.698013in}{4.046612in}}%
\pgfpathlineto{\pgfqpoint{7.699428in}{4.047726in}}%
\pgfpathlineto{\pgfqpoint{7.701457in}{4.050684in}}%
\pgfpathlineto{\pgfqpoint{7.702852in}{4.052046in}}%
\pgfpathlineto{\pgfqpoint{7.706841in}{4.056404in}}%
\pgfpathlineto{\pgfqpoint{7.707904in}{4.057719in}}%
\pgfpathlineto{\pgfqpoint{7.710016in}{4.060542in}}%
\pgfpathlineto{\pgfqpoint{7.711066in}{4.061793in}}%
\pgfpathlineto{\pgfqpoint{7.715664in}{4.067623in}}%
\pgfpathlineto{\pgfqpoint{7.717129in}{4.068380in}}%
\pgfpathlineto{\pgfqpoint{7.719021in}{4.071643in}}%
\pgfpathlineto{\pgfqpoint{7.720611in}{4.072838in}}%
\pgfpathlineto{\pgfqpoint{7.722621in}{4.075556in}}%
\pgfpathlineto{\pgfqpoint{7.724046in}{4.076785in}}%
\pgfpathlineto{\pgfqpoint{7.726029in}{4.079048in}}%
\pgfpathlineto{\pgfqpoint{7.728973in}{4.083719in}}%
\pgfpathlineto{\pgfqpoint{7.730640in}{4.084510in}}%
\pgfpathlineto{\pgfqpoint{7.732297in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{7.734216in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{7.736120in}{4.093878in}}%
\pgfpathlineto{\pgfqpoint{7.736526in}{4.093878in}}%
\pgfpathlineto{\pgfqpoint{7.738279in}{4.096696in}}%
\pgfpathlineto{\pgfqpoint{7.740552in}{4.097586in}}%
\pgfpathlineto{\pgfqpoint{7.742145in}{4.099928in}}%
\pgfpathlineto{\pgfqpoint{7.744384in}{4.101356in}}%
\pgfpathlineto{\pgfqpoint{7.746214in}{4.104730in}}%
\pgfpathlineto{\pgfqpoint{7.748288in}{4.105368in}}%
\pgfpathlineto{\pgfqpoint{7.750089in}{4.107598in}}%
\pgfpathlineto{\pgfqpoint{7.750857in}{4.107598in}}%
\pgfpathlineto{\pgfqpoint{7.752514in}{4.110495in}}%
\pgfpathlineto{\pgfqpoint{7.754789in}{4.111180in}}%
\pgfpathlineto{\pgfqpoint{7.756419in}{4.113926in}}%
\pgfpathlineto{\pgfqpoint{7.758536in}{4.115204in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{4.118161in}}%
\pgfpathlineto{\pgfqpoint{7.762350in}{4.119066in}}%
\pgfpathlineto{\pgfqpoint{7.764176in}{4.121967in}}%
\pgfpathlineto{\pgfqpoint{7.765747in}{4.122800in}}%
\pgfpathlineto{\pgfqpoint{7.767428in}{4.124926in}}%
\pgfpathlineto{\pgfqpoint{7.768503in}{4.124926in}}%
\pgfpathlineto{\pgfqpoint{7.770166in}{4.127402in}}%
\pgfpathlineto{\pgfqpoint{7.772171in}{4.128862in}}%
\pgfpathlineto{\pgfqpoint{7.773810in}{4.131447in}}%
\pgfpathlineto{\pgfqpoint{7.775670in}{4.132568in}}%
\pgfpathlineto{\pgfqpoint{7.777401in}{4.135215in}}%
\pgfpathlineto{\pgfqpoint{7.779235in}{4.136249in}}%
\pgfpathlineto{\pgfqpoint{7.780943in}{4.138456in}}%
\pgfpathlineto{\pgfqpoint{7.782864in}{4.139942in}}%
\pgfpathlineto{\pgfqpoint{7.784547in}{4.142379in}}%
\pgfpathlineto{\pgfqpoint{7.786441in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{7.788100in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{7.790077in}{4.146913in}}%
\pgfpathlineto{\pgfqpoint{7.791713in}{4.149717in}}%
\pgfpathlineto{\pgfqpoint{7.793770in}{4.150542in}}%
\pgfpathlineto{\pgfqpoint{7.795382in}{4.153029in}}%
\pgfpathlineto{\pgfqpoint{7.797516in}{4.153699in}}%
\pgfpathlineto{\pgfqpoint{7.799104in}{4.156752in}}%
\pgfpathlineto{\pgfqpoint{7.800997in}{4.157969in}}%
\pgfpathlineto{\pgfqpoint{7.803187in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{7.803706in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{7.805359in}{4.162691in}}%
\pgfpathlineto{\pgfqpoint{7.806182in}{4.162691in}}%
\pgfpathlineto{\pgfqpoint{7.807819in}{4.165499in}}%
\pgfpathlineto{\pgfqpoint{7.809951in}{4.166951in}}%
\pgfpathlineto{\pgfqpoint{7.812166in}{4.169433in}}%
\pgfpathlineto{\pgfqpoint{7.813665in}{4.169556in}}%
\pgfpathlineto{\pgfqpoint{7.815254in}{4.172557in}}%
\pgfpathlineto{\pgfqpoint{7.817619in}{4.173825in}}%
\pgfpathlineto{\pgfqpoint{7.819573in}{4.176763in}}%
\pgfpathlineto{\pgfqpoint{7.821416in}{4.177635in}}%
\pgfpathlineto{\pgfqpoint{7.823053in}{4.179464in}}%
\pgfpathlineto{\pgfqpoint{7.825346in}{4.180977in}}%
\pgfpathlineto{\pgfqpoint{7.826958in}{4.183283in}}%
\pgfpathlineto{\pgfqpoint{7.829216in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{7.830897in}{4.186964in}}%
\pgfpathlineto{\pgfqpoint{7.832936in}{4.188296in}}%
\pgfpathlineto{\pgfqpoint{7.834500in}{4.189463in}}%
\pgfpathlineto{\pgfqpoint{7.835781in}{4.190707in}}%
\pgfpathlineto{\pgfqpoint{7.837509in}{4.192892in}}%
\pgfpathlineto{\pgfqpoint{7.839945in}{4.194313in}}%
\pgfpathlineto{\pgfqpoint{7.842002in}{4.196886in}}%
\pgfpathlineto{\pgfqpoint{7.844130in}{4.197394in}}%
\pgfpathlineto{\pgfqpoint{7.845889in}{4.200819in}}%
\pgfpathlineto{\pgfqpoint{7.848159in}{4.201602in}}%
\pgfpathlineto{\pgfqpoint{7.849805in}{4.203345in}}%
\pgfpathlineto{\pgfqpoint{7.850924in}{4.203345in}}%
\pgfpathlineto{\pgfqpoint{7.852552in}{4.205969in}}%
\pgfpathlineto{\pgfqpoint{7.855101in}{4.206746in}}%
\pgfpathlineto{\pgfqpoint{7.856702in}{4.209491in}}%
\pgfpathlineto{\pgfqpoint{7.859210in}{4.210227in}}%
\pgfpathlineto{\pgfqpoint{7.860785in}{4.212773in}}%
\pgfpathlineto{\pgfqpoint{7.863335in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{7.865047in}{4.216685in}}%
\pgfpathlineto{\pgfqpoint{7.867312in}{4.217780in}}%
\pgfpathlineto{\pgfqpoint{7.868998in}{4.219736in}}%
\pgfpathlineto{\pgfqpoint{7.870195in}{4.220162in}}%
\pgfpathlineto{\pgfqpoint{7.871862in}{4.222352in}}%
\pgfpathlineto{\pgfqpoint{7.874224in}{4.223204in}}%
\pgfpathlineto{\pgfqpoint{7.875864in}{4.225508in}}%
\pgfpathlineto{\pgfqpoint{7.878112in}{4.226628in}}%
\pgfpathlineto{\pgfqpoint{7.879804in}{4.228953in}}%
\pgfpathlineto{\pgfqpoint{7.882169in}{4.230094in}}%
\pgfpathlineto{\pgfqpoint{7.883834in}{4.232311in}}%
\pgfpathlineto{\pgfqpoint{7.886087in}{4.233333in}}%
\pgfpathlineto{\pgfqpoint{7.887801in}{4.236187in}}%
\pgfpathlineto{\pgfqpoint{7.891194in}{4.237726in}}%
\pgfpathlineto{\pgfqpoint{7.892873in}{4.240027in}}%
\pgfpathlineto{\pgfqpoint{7.894903in}{4.240866in}}%
\pgfpathlineto{\pgfqpoint{7.896558in}{4.243506in}}%
\pgfpathlineto{\pgfqpoint{7.898345in}{4.244347in}}%
\pgfpathlineto{\pgfqpoint{7.900048in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{7.901810in}{4.247768in}}%
\pgfpathlineto{\pgfqpoint{7.903491in}{4.249608in}}%
\pgfpathlineto{\pgfqpoint{7.904744in}{4.250505in}}%
\pgfpathlineto{\pgfqpoint{7.906335in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{7.907231in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{7.908807in}{4.254900in}}%
\pgfpathlineto{\pgfqpoint{7.910238in}{4.256075in}}%
\pgfpathlineto{\pgfqpoint{7.911931in}{4.258161in}}%
\pgfpathlineto{\pgfqpoint{7.914215in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{7.915814in}{4.262215in}}%
\pgfpathlineto{\pgfqpoint{7.918064in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{7.919639in}{4.266010in}}%
\pgfpathlineto{\pgfqpoint{7.920880in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{7.922697in}{4.269860in}}%
\pgfpathlineto{\pgfqpoint{7.925462in}{4.271989in}}%
\pgfpathlineto{\pgfqpoint{7.927056in}{4.273555in}}%
\pgfpathlineto{\pgfqpoint{7.928134in}{4.274726in}}%
\pgfpathlineto{\pgfqpoint{7.929837in}{4.277013in}}%
\pgfpathlineto{\pgfqpoint{7.931591in}{4.278513in}}%
\pgfpathlineto{\pgfqpoint{7.933332in}{4.281024in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.282141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590564in}{3.732609in}}%
\pgfpathlineto{\pgfqpoint{7.592526in}{3.733464in}}%
\pgfpathlineto{\pgfqpoint{7.594958in}{3.739603in}}%
\pgfpathlineto{\pgfqpoint{7.595924in}{3.740680in}}%
\pgfpathlineto{\pgfqpoint{7.599277in}{3.746679in}}%
\pgfpathlineto{\pgfqpoint{7.602116in}{3.752278in}}%
\pgfpathlineto{\pgfqpoint{7.607239in}{3.762504in}}%
\pgfpathlineto{\pgfqpoint{7.607700in}{3.762504in}}%
\pgfpathlineto{\pgfqpoint{7.610446in}{3.768987in}}%
\pgfpathlineto{\pgfqpoint{7.612711in}{3.771856in}}%
\pgfpathlineto{\pgfqpoint{7.616295in}{3.779390in}}%
\pgfpathlineto{\pgfqpoint{7.626749in}{3.797954in}}%
\pgfpathlineto{\pgfqpoint{7.627176in}{3.797954in}}%
\pgfpathlineto{\pgfqpoint{7.630140in}{3.803896in}}%
\pgfpathlineto{\pgfqpoint{7.630981in}{3.804174in}}%
\pgfpathlineto{\pgfqpoint{7.633486in}{3.809059in}}%
\pgfpathlineto{\pgfqpoint{7.635554in}{3.810074in}}%
\pgfpathlineto{\pgfqpoint{7.642464in}{3.821491in}}%
\pgfpathlineto{\pgfqpoint{7.644858in}{3.826951in}}%
\pgfpathlineto{\pgfqpoint{7.646442in}{3.828493in}}%
\pgfpathlineto{\pgfqpoint{7.649189in}{3.834047in}}%
\pgfpathlineto{\pgfqpoint{7.650357in}{3.835290in}}%
\pgfpathlineto{\pgfqpoint{7.653063in}{3.841093in}}%
\pgfpathlineto{\pgfqpoint{7.654213in}{3.842029in}}%
\pgfpathlineto{\pgfqpoint{7.656499in}{3.846161in}}%
\pgfpathlineto{\pgfqpoint{7.658764in}{3.850183in}}%
\pgfpathlineto{\pgfqpoint{7.661381in}{3.855728in}}%
\pgfpathlineto{\pgfqpoint{7.662124in}{3.857056in}}%
\pgfpathlineto{\pgfqpoint{7.664707in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{7.667626in}{3.866471in}}%
\pgfpathlineto{\pgfqpoint{7.669434in}{3.868965in}}%
\pgfpathlineto{\pgfqpoint{7.672300in}{3.874313in}}%
\pgfpathlineto{\pgfqpoint{7.673366in}{3.875248in}}%
\pgfpathlineto{\pgfqpoint{7.677935in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{7.678978in}{3.884472in}}%
\pgfpathlineto{\pgfqpoint{7.682081in}{3.890507in}}%
\pgfpathlineto{\pgfqpoint{7.683107in}{3.891575in}}%
\pgfpathlineto{\pgfqpoint{7.686496in}{3.897920in}}%
\pgfpathlineto{\pgfqpoint{7.687839in}{3.899786in}}%
\pgfpathlineto{\pgfqpoint{7.692485in}{3.907629in}}%
\pgfpathlineto{\pgfqpoint{7.693469in}{3.908944in}}%
\pgfpathlineto{\pgfqpoint{7.699296in}{3.918623in}}%
\pgfpathlineto{\pgfqpoint{7.699936in}{3.919439in}}%
\pgfpathlineto{\pgfqpoint{7.703108in}{3.925008in}}%
\pgfpathlineto{\pgfqpoint{7.704052in}{3.926363in}}%
\pgfpathlineto{\pgfqpoint{7.764867in}{4.024460in}}%
\pgfpathlineto{\pgfqpoint{7.767078in}{4.027128in}}%
\pgfpathlineto{\pgfqpoint{7.769513in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{7.772881in}{4.036382in}}%
\pgfpathlineto{\pgfqpoint{7.774074in}{4.037650in}}%
\pgfpathlineto{\pgfqpoint{7.795719in}{4.068380in}}%
\pgfpathlineto{\pgfqpoint{7.796590in}{4.069722in}}%
\pgfpathlineto{\pgfqpoint{7.798973in}{4.073583in}}%
\pgfpathlineto{\pgfqpoint{7.800048in}{4.074683in}}%
\pgfpathlineto{\pgfqpoint{7.802398in}{4.078358in}}%
\pgfpathlineto{\pgfqpoint{7.803459in}{4.079531in}}%
\pgfpathlineto{\pgfqpoint{7.805147in}{4.083719in}}%
\pgfpathlineto{\pgfqpoint{7.806196in}{4.084510in}}%
\pgfpathlineto{\pgfqpoint{7.808074in}{4.087992in}}%
\pgfpathlineto{\pgfqpoint{7.809525in}{4.090203in}}%
\pgfpathlineto{\pgfqpoint{7.812403in}{4.097586in}}%
\pgfpathlineto{\pgfqpoint{7.813219in}{4.097586in}}%
\pgfpathlineto{\pgfqpoint{7.815046in}{4.101356in}}%
\pgfpathlineto{\pgfqpoint{7.816457in}{4.102480in}}%
\pgfpathlineto{\pgfqpoint{7.818261in}{4.105368in}}%
\pgfpathlineto{\pgfqpoint{7.820645in}{4.109654in}}%
\pgfpathlineto{\pgfqpoint{7.823008in}{4.113236in}}%
\pgfpathlineto{\pgfqpoint{7.823985in}{4.113926in}}%
\pgfpathlineto{\pgfqpoint{7.825736in}{4.116064in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{4.116064in}}%
\pgfpathlineto{\pgfqpoint{7.827667in}{4.119066in}}%
\pgfpathlineto{\pgfqpoint{7.829774in}{4.122800in}}%
\pgfpathlineto{\pgfqpoint{7.830916in}{4.123985in}}%
\pgfpathlineto{\pgfqpoint{7.832996in}{4.127402in}}%
\pgfpathlineto{\pgfqpoint{7.834498in}{4.128862in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{4.132568in}}%
\pgfpathlineto{\pgfqpoint{7.837846in}{4.133648in}}%
\pgfpathlineto{\pgfqpoint{7.839687in}{4.136249in}}%
\pgfpathlineto{\pgfqpoint{7.841878in}{4.139942in}}%
\pgfpathlineto{\pgfqpoint{7.843147in}{4.141123in}}%
\pgfpathlineto{\pgfqpoint{7.844770in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{7.844950in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{7.846740in}{4.146170in}}%
\pgfpathlineto{\pgfqpoint{7.849048in}{4.149717in}}%
\pgfpathlineto{\pgfqpoint{7.850282in}{4.150542in}}%
\pgfpathlineto{\pgfqpoint{7.852034in}{4.153029in}}%
\pgfpathlineto{\pgfqpoint{7.853080in}{4.153699in}}%
\pgfpathlineto{\pgfqpoint{7.854813in}{4.156752in}}%
\pgfpathlineto{\pgfqpoint{7.858755in}{4.162691in}}%
\pgfpathlineto{\pgfqpoint{7.859603in}{4.162691in}}%
\pgfpathlineto{\pgfqpoint{7.861461in}{4.166455in}}%
\pgfpathlineto{\pgfqpoint{7.862970in}{4.167321in}}%
\pgfpathlineto{\pgfqpoint{7.864637in}{4.169556in}}%
\pgfpathlineto{\pgfqpoint{7.864969in}{4.169556in}}%
\pgfpathlineto{\pgfqpoint{7.866623in}{4.172557in}}%
\pgfpathlineto{\pgfqpoint{7.867938in}{4.173825in}}%
\pgfpathlineto{\pgfqpoint{7.870386in}{4.177635in}}%
\pgfpathlineto{\pgfqpoint{7.871358in}{4.178742in}}%
\pgfpathlineto{\pgfqpoint{7.874413in}{4.183283in}}%
\pgfpathlineto{\pgfqpoint{7.876006in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{7.877904in}{4.188296in}}%
\pgfpathlineto{\pgfqpoint{7.879475in}{4.189463in}}%
\pgfpathlineto{\pgfqpoint{7.881969in}{4.192892in}}%
\pgfpathlineto{\pgfqpoint{7.883052in}{4.194313in}}%
\pgfpathlineto{\pgfqpoint{7.885664in}{4.197394in}}%
\pgfpathlineto{\pgfqpoint{7.886580in}{4.198801in}}%
\pgfpathlineto{\pgfqpoint{7.888249in}{4.201013in}}%
\pgfpathlineto{\pgfqpoint{7.890808in}{4.205029in}}%
\pgfpathlineto{\pgfqpoint{7.891705in}{4.205969in}}%
\pgfpathlineto{\pgfqpoint{7.893933in}{4.209491in}}%
\pgfpathlineto{\pgfqpoint{7.895555in}{4.210227in}}%
\pgfpathlineto{\pgfqpoint{7.897312in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{7.898767in}{4.215134in}}%
\pgfpathlineto{\pgfqpoint{7.900502in}{4.217505in}}%
\pgfpathlineto{\pgfqpoint{7.901653in}{4.218654in}}%
\pgfpathlineto{\pgfqpoint{7.903653in}{4.222352in}}%
\pgfpathlineto{\pgfqpoint{7.905214in}{4.223204in}}%
\pgfpathlineto{\pgfqpoint{7.907045in}{4.226597in}}%
\pgfpathlineto{\pgfqpoint{7.908446in}{4.227704in}}%
\pgfpathlineto{\pgfqpoint{7.910254in}{4.230094in}}%
\pgfpathlineto{\pgfqpoint{7.912188in}{4.233333in}}%
\pgfpathlineto{\pgfqpoint{7.913697in}{4.234352in}}%
\pgfpathlineto{\pgfqpoint{7.915468in}{4.237726in}}%
\pgfpathlineto{\pgfqpoint{7.917093in}{4.238947in}}%
\pgfpathlineto{\pgfqpoint{7.918975in}{4.242258in}}%
\pgfpathlineto{\pgfqpoint{7.920310in}{4.243506in}}%
\pgfpathlineto{\pgfqpoint{7.922301in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{7.923619in}{4.247768in}}%
\pgfpathlineto{\pgfqpoint{7.925453in}{4.250505in}}%
\pgfpathlineto{\pgfqpoint{7.926495in}{4.251795in}}%
\pgfpathlineto{\pgfqpoint{7.929980in}{4.256075in}}%
\pgfpathlineto{\pgfqpoint{7.931004in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{7.932658in}{4.259151in}}%
\pgfpathlineto{\pgfqpoint{7.933545in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{7.935308in}{4.262929in}}%
\pgfpathlineto{\pgfqpoint{7.936810in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{7.938427in}{4.266010in}}%
\pgfpathlineto{\pgfqpoint{7.939293in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{7.941385in}{4.269881in}}%
\pgfpathlineto{\pgfqpoint{7.942608in}{4.270247in}}%
\pgfpathlineto{\pgfqpoint{7.944309in}{4.273555in}}%
\pgfpathlineto{\pgfqpoint{7.945638in}{4.274726in}}%
\pgfpathlineto{\pgfqpoint{7.947558in}{4.277419in}}%
\pgfpathlineto{\pgfqpoint{7.948751in}{4.278513in}}%
\pgfpathlineto{\pgfqpoint{7.950648in}{4.281295in}}%
\pgfpathlineto{\pgfqpoint{7.951827in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{7.953467in}{4.289936in}}%
\pgfpathlineto{\pgfqpoint{7.954749in}{4.290159in}}%
\pgfpathlineto{\pgfqpoint{7.956486in}{4.293908in}}%
\pgfpathlineto{\pgfqpoint{7.957523in}{4.293992in}}%
\pgfpathlineto{\pgfqpoint{7.959241in}{4.297375in}}%
\pgfpathlineto{\pgfqpoint{7.960380in}{4.298019in}}%
\pgfpathlineto{\pgfqpoint{7.962192in}{4.301259in}}%
\pgfpathlineto{\pgfqpoint{7.962980in}{4.301788in}}%
\pgfpathlineto{\pgfqpoint{7.964885in}{4.305621in}}%
\pgfpathlineto{\pgfqpoint{7.966332in}{4.307014in}}%
\pgfpathlineto{\pgfqpoint{7.969202in}{4.311080in}}%
\pgfpathlineto{\pgfqpoint{7.970297in}{4.312601in}}%
\pgfpathlineto{\pgfqpoint{7.972147in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{7.973984in}{4.317696in}}%
\pgfpathlineto{\pgfqpoint{7.974092in}{4.317696in}}%
\pgfpathlineto{\pgfqpoint{7.975808in}{4.321414in}}%
\pgfpathlineto{\pgfqpoint{7.976875in}{4.322709in}}%
\pgfpathlineto{\pgfqpoint{7.979838in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{7.980259in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{7.981934in}{4.330181in}}%
\pgfpathlineto{\pgfqpoint{7.982455in}{4.330181in}}%
\pgfpathlineto{\pgfqpoint{7.984219in}{4.333723in}}%
\pgfpathlineto{\pgfqpoint{7.985250in}{4.335126in}}%
\pgfpathlineto{\pgfqpoint{7.987097in}{4.337916in}}%
\pgfpathlineto{\pgfqpoint{7.988422in}{4.338937in}}%
\pgfpathlineto{\pgfqpoint{7.990044in}{4.342000in}}%
\pgfpathlineto{\pgfqpoint{7.990347in}{4.342000in}}%
\pgfpathlineto{\pgfqpoint{7.991957in}{4.344100in}}%
\pgfpathlineto{\pgfqpoint{7.993655in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{7.994252in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{7.995837in}{4.349696in}}%
\pgfpathlineto{\pgfqpoint{7.997510in}{4.351191in}}%
\pgfpathlineto{\pgfqpoint{7.999367in}{4.354820in}}%
\pgfpathlineto{\pgfqpoint{8.001210in}{4.355905in}}%
\pgfpathlineto{\pgfqpoint{8.003232in}{4.358782in}}%
\pgfpathlineto{\pgfqpoint{8.005712in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{8.007416in}{4.363429in}}%
\pgfpathlineto{\pgfqpoint{8.010136in}{4.364692in}}%
\pgfpathlineto{\pgfqpoint{8.011810in}{4.366273in}}%
\pgfpathlineto{\pgfqpoint{8.013380in}{4.367425in}}%
\pgfpathlineto{\pgfqpoint{8.015033in}{4.369906in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{4.370724in}}%
\pgfpathlineto{\pgfqpoint{8.019387in}{4.373287in}}%
\pgfpathlineto{\pgfqpoint{8.021090in}{4.373779in}}%
\pgfpathlineto{\pgfqpoint{8.022693in}{4.375727in}}%
\pgfpathlineto{\pgfqpoint{8.025605in}{4.378001in}}%
\pgfpathlineto{\pgfqpoint{8.027180in}{4.378509in}}%
\pgfpathlineto{\pgfqpoint{8.028744in}{4.381367in}}%
\pgfpathlineto{\pgfqpoint{8.032102in}{4.382796in}}%
\pgfpathlineto{\pgfqpoint{8.033721in}{4.384979in}}%
\pgfpathlineto{\pgfqpoint{8.035077in}{4.385950in}}%
\pgfpathlineto{\pgfqpoint{8.036762in}{4.387853in}}%
\pgfpathlineto{\pgfqpoint{8.037013in}{4.387853in}}%
\pgfpathlineto{\pgfqpoint{8.038602in}{4.389670in}}%
\pgfpathlineto{\pgfqpoint{8.040014in}{4.391019in}}%
\pgfpathlineto{\pgfqpoint{8.041749in}{4.392696in}}%
\pgfpathlineto{\pgfqpoint{8.042980in}{4.394170in}}%
\pgfpathlineto{\pgfqpoint{8.044613in}{4.395042in}}%
\pgfpathlineto{\pgfqpoint{8.044694in}{4.395042in}}%
\pgfpathlineto{\pgfqpoint{8.046316in}{4.396870in}}%
\pgfpathlineto{\pgfqpoint{8.047284in}{4.398170in}}%
\pgfpathlineto{\pgfqpoint{8.048969in}{4.401167in}}%
\pgfpathlineto{\pgfqpoint{8.050564in}{4.402370in}}%
\pgfpathlineto{\pgfqpoint{8.051753in}{4.403568in}}%
\pgfpathlineto{\pgfqpoint{8.053645in}{4.405979in}}%
\pgfpathlineto{\pgfqpoint{8.054976in}{4.407044in}}%
\pgfpathlineto{\pgfqpoint{8.056688in}{4.409414in}}%
\pgfpathlineto{\pgfqpoint{8.057463in}{4.410099in}}%
\pgfpathlineto{\pgfqpoint{8.059081in}{4.413080in}}%
\pgfpathlineto{\pgfqpoint{8.060384in}{4.413770in}}%
\pgfpathlineto{\pgfqpoint{8.062212in}{4.417144in}}%
\pgfpathlineto{\pgfqpoint{8.064479in}{4.418627in}}%
\pgfpathlineto{\pgfqpoint{8.066128in}{4.421463in}}%
\pgfpathlineto{\pgfqpoint{8.067989in}{4.422749in}}%
\pgfpathlineto{\pgfqpoint{8.069689in}{4.426623in}}%
\pgfpathlineto{\pgfqpoint{8.072400in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.073999in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.074577in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.076162in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.077737in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.079373in}{4.437301in}}%
\pgfpathlineto{\pgfqpoint{8.081561in}{4.438055in}}%
\pgfpathlineto{\pgfqpoint{8.083172in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.084773in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.086365in}{4.444363in}}%
\pgfpathlineto{\pgfqpoint{8.087946in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{8.089721in}{4.447801in}}%
\pgfpathlineto{\pgfqpoint{8.092091in}{4.449304in}}%
\pgfpathlineto{\pgfqpoint{8.093704in}{4.452169in}}%
\pgfpathlineto{\pgfqpoint{8.094974in}{4.452820in}}%
\pgfpathlineto{\pgfqpoint{8.096568in}{4.454302in}}%
\pgfpathlineto{\pgfqpoint{8.096634in}{4.454302in}}%
\pgfpathlineto{\pgfqpoint{8.098218in}{4.456462in}}%
\pgfpathlineto{\pgfqpoint{8.099858in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.101421in}{4.460171in}}%
\pgfpathlineto{\pgfqpoint{8.102005in}{4.460466in}}%
\pgfpathlineto{\pgfqpoint{8.103620in}{4.462671in}}%
\pgfpathlineto{\pgfqpoint{8.105353in}{4.465051in}}%
\pgfpathlineto{\pgfqpoint{8.107201in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{8.108846in}{4.469289in}}%
\pgfpathlineto{\pgfqpoint{8.111107in}{4.470736in}}%
\pgfpathlineto{\pgfqpoint{8.112913in}{4.473346in}}%
\pgfpathlineto{\pgfqpoint{8.113966in}{4.474351in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.481009in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.481009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760266in}{3.810033in}}%
\pgfpathlineto{\pgfqpoint{7.761739in}{3.811152in}}%
\pgfpathlineto{\pgfqpoint{7.767548in}{3.821491in}}%
\pgfpathlineto{\pgfqpoint{7.770402in}{3.826951in}}%
\pgfpathlineto{\pgfqpoint{7.774159in}{3.834047in}}%
\pgfpathlineto{\pgfqpoint{7.786885in}{3.857344in}}%
\pgfpathlineto{\pgfqpoint{7.788211in}{3.858832in}}%
\pgfpathlineto{\pgfqpoint{7.791278in}{3.865072in}}%
\pgfpathlineto{\pgfqpoint{7.791713in}{3.865072in}}%
\pgfpathlineto{\pgfqpoint{7.794739in}{3.871282in}}%
\pgfpathlineto{\pgfqpoint{7.795596in}{3.871911in}}%
\pgfpathlineto{\pgfqpoint{7.798998in}{3.877985in}}%
\pgfpathlineto{\pgfqpoint{7.801102in}{3.881397in}}%
\pgfpathlineto{\pgfqpoint{7.806489in}{3.891057in}}%
\pgfpathlineto{\pgfqpoint{7.810960in}{3.898906in}}%
\pgfpathlineto{\pgfqpoint{7.820447in}{3.915983in}}%
\pgfpathlineto{\pgfqpoint{7.827336in}{3.928437in}}%
\pgfpathlineto{\pgfqpoint{7.908328in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{7.910509in}{4.097586in}}%
\pgfpathlineto{\pgfqpoint{7.910781in}{4.097586in}}%
\pgfpathlineto{\pgfqpoint{7.912941in}{4.102480in}}%
\pgfpathlineto{\pgfqpoint{7.913209in}{4.102480in}}%
\pgfpathlineto{\pgfqpoint{7.915349in}{4.107598in}}%
\pgfpathlineto{\pgfqpoint{7.915615in}{4.107598in}}%
\pgfpathlineto{\pgfqpoint{7.917734in}{4.113236in}}%
\pgfpathlineto{\pgfqpoint{7.918524in}{4.113926in}}%
\pgfpathlineto{\pgfqpoint{7.921140in}{4.119066in}}%
\pgfpathlineto{\pgfqpoint{7.921920in}{4.120151in}}%
\pgfpathlineto{\pgfqpoint{7.923987in}{4.124926in}}%
\pgfpathlineto{\pgfqpoint{7.924501in}{4.124926in}}%
\pgfpathlineto{\pgfqpoint{7.926547in}{4.130563in}}%
\pgfpathlineto{\pgfqpoint{7.927564in}{4.131447in}}%
\pgfpathlineto{\pgfqpoint{7.930339in}{4.137297in}}%
\pgfpathlineto{\pgfqpoint{7.931341in}{4.138456in}}%
\pgfpathlineto{\pgfqpoint{7.933580in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{7.934075in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{7.936045in}{4.146913in}}%
\pgfpathlineto{\pgfqpoint{7.938244in}{4.152172in}}%
\pgfpathlineto{\pgfqpoint{7.939940in}{4.153699in}}%
\pgfpathlineto{\pgfqpoint{7.941625in}{4.157969in}}%
\pgfpathlineto{\pgfqpoint{7.942105in}{4.157969in}}%
\pgfpathlineto{\pgfqpoint{7.944251in}{4.162178in}}%
\pgfpathlineto{\pgfqpoint{7.951507in}{4.174494in}}%
\pgfpathlineto{\pgfqpoint{7.951968in}{4.174494in}}%
\pgfpathlineto{\pgfqpoint{7.953803in}{4.178742in}}%
\pgfpathlineto{\pgfqpoint{7.954488in}{4.179464in}}%
\pgfpathlineto{\pgfqpoint{7.956532in}{4.183283in}}%
\pgfpathlineto{\pgfqpoint{7.957660in}{4.184295in}}%
\pgfpathlineto{\pgfqpoint{7.959902in}{4.189463in}}%
\pgfpathlineto{\pgfqpoint{7.961237in}{4.190707in}}%
\pgfpathlineto{\pgfqpoint{7.963668in}{4.195053in}}%
\pgfpathlineto{\pgfqpoint{7.964326in}{4.195053in}}%
\pgfpathlineto{\pgfqpoint{7.966292in}{4.198801in}}%
\pgfpathlineto{\pgfqpoint{7.966510in}{4.198801in}}%
\pgfpathlineto{\pgfqpoint{7.968243in}{4.202452in}}%
\pgfpathlineto{\pgfqpoint{7.969535in}{4.203345in}}%
\pgfpathlineto{\pgfqpoint{7.971461in}{4.206746in}}%
\pgfpathlineto{\pgfqpoint{7.971887in}{4.206746in}}%
\pgfpathlineto{\pgfqpoint{7.973795in}{4.210227in}}%
\pgfpathlineto{\pgfqpoint{7.974217in}{4.210227in}}%
\pgfpathlineto{\pgfqpoint{7.976107in}{4.214044in}}%
\pgfpathlineto{\pgfqpoint{7.977152in}{4.215134in}}%
\pgfpathlineto{\pgfqpoint{7.979020in}{4.218654in}}%
\pgfpathlineto{\pgfqpoint{7.980464in}{4.219736in}}%
\pgfpathlineto{\pgfqpoint{7.982309in}{4.223204in}}%
\pgfpathlineto{\pgfqpoint{7.983531in}{4.224481in}}%
\pgfpathlineto{\pgfqpoint{7.985555in}{4.227704in}}%
\pgfpathlineto{\pgfqpoint{7.986561in}{4.228953in}}%
\pgfpathlineto{\pgfqpoint{7.988561in}{4.232311in}}%
\pgfpathlineto{\pgfqpoint{7.989951in}{4.233333in}}%
\pgfpathlineto{\pgfqpoint{7.992121in}{4.236574in}}%
\pgfpathlineto{\pgfqpoint{7.993101in}{4.237726in}}%
\pgfpathlineto{\pgfqpoint{7.995050in}{4.240866in}}%
\pgfpathlineto{\pgfqpoint{7.996212in}{4.242258in}}%
\pgfpathlineto{\pgfqpoint{7.998137in}{4.245190in}}%
\pgfpathlineto{\pgfqpoint{7.999476in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{8.001376in}{4.249608in}}%
\pgfpathlineto{\pgfqpoint{8.002510in}{4.250505in}}%
\pgfpathlineto{\pgfqpoint{8.004200in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.004387in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.006251in}{4.256075in}}%
\pgfpathlineto{\pgfqpoint{8.007548in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{8.009388in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{8.010121in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{8.011943in}{4.262929in}}%
\pgfpathlineto{\pgfqpoint{8.013391in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{8.015190in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{8.016620in}{4.267760in}}%
\pgfpathlineto{\pgfqpoint{8.018396in}{4.269881in}}%
\pgfpathlineto{\pgfqpoint{8.022782in}{4.275573in}}%
\pgfpathlineto{\pgfqpoint{8.023996in}{4.277013in}}%
\pgfpathlineto{\pgfqpoint{8.027434in}{4.281295in}}%
\pgfpathlineto{\pgfqpoint{8.028796in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{8.030489in}{4.288529in}}%
\pgfpathlineto{\pgfqpoint{8.032338in}{4.291670in}}%
\pgfpathlineto{\pgfqpoint{8.033674in}{4.292246in}}%
\pgfpathlineto{\pgfqpoint{8.035499in}{4.295477in}}%
\pgfpathlineto{\pgfqpoint{8.036983in}{4.296321in}}%
\pgfpathlineto{\pgfqpoint{8.039111in}{4.300074in}}%
\pgfpathlineto{\pgfqpoint{8.040736in}{4.301259in}}%
\pgfpathlineto{\pgfqpoint{8.042993in}{4.303878in}}%
\pgfpathlineto{\pgfqpoint{8.043795in}{4.304846in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.307363in}}%
\pgfpathlineto{\pgfqpoint{8.047291in}{4.308759in}}%
\pgfpathlineto{\pgfqpoint{8.049177in}{4.311080in}}%
\pgfpathlineto{\pgfqpoint{8.050583in}{4.312601in}}%
\pgfpathlineto{\pgfqpoint{8.052445in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{8.053833in}{4.316576in}}%
\pgfpathlineto{\pgfqpoint{8.056281in}{4.319905in}}%
\pgfpathlineto{\pgfqpoint{8.058555in}{4.321414in}}%
\pgfpathlineto{\pgfqpoint{8.060360in}{4.324574in}}%
\pgfpathlineto{\pgfqpoint{8.061705in}{4.325054in}}%
\pgfpathlineto{\pgfqpoint{8.063339in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{8.063487in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{8.065257in}{4.330181in}}%
\pgfpathlineto{\pgfqpoint{8.066137in}{4.330181in}}%
\pgfpathlineto{\pgfqpoint{8.067888in}{4.332797in}}%
\pgfpathlineto{\pgfqpoint{8.069049in}{4.333723in}}%
\pgfpathlineto{\pgfqpoint{8.070924in}{4.337462in}}%
\pgfpathlineto{\pgfqpoint{8.073923in}{4.338937in}}%
\pgfpathlineto{\pgfqpoint{8.075621in}{4.342000in}}%
\pgfpathlineto{\pgfqpoint{8.076466in}{4.342000in}}%
\pgfpathlineto{\pgfqpoint{8.078148in}{4.344100in}}%
\pgfpathlineto{\pgfqpoint{8.079540in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{8.081201in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.081339in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.082988in}{4.349696in}}%
\pgfpathlineto{\pgfqpoint{8.085170in}{4.351191in}}%
\pgfpathlineto{\pgfqpoint{8.087064in}{4.354820in}}%
\pgfpathlineto{\pgfqpoint{8.089345in}{4.355905in}}%
\pgfpathlineto{\pgfqpoint{8.091473in}{4.358782in}}%
\pgfpathlineto{\pgfqpoint{8.093846in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{8.095546in}{4.363429in}}%
\pgfpathlineto{\pgfqpoint{8.097752in}{4.364692in}}%
\pgfpathlineto{\pgfqpoint{8.099682in}{4.367425in}}%
\pgfpathlineto{\pgfqpoint{8.100322in}{4.367425in}}%
\pgfpathlineto{\pgfqpoint{8.101979in}{4.370024in}}%
\pgfpathlineto{\pgfqpoint{8.103373in}{4.370724in}}%
\pgfpathlineto{\pgfqpoint{8.105136in}{4.373779in}}%
\pgfpathlineto{\pgfqpoint{8.105637in}{4.373779in}}%
\pgfpathlineto{\pgfqpoint{8.107260in}{4.376147in}}%
\pgfpathlineto{\pgfqpoint{8.107881in}{4.376458in}}%
\pgfpathlineto{\pgfqpoint{8.109736in}{4.381367in}}%
\pgfpathlineto{\pgfqpoint{8.112431in}{4.382796in}}%
\pgfpathlineto{\pgfqpoint{8.114132in}{4.385950in}}%
\pgfpathlineto{\pgfqpoint{8.114857in}{4.386722in}}%
\pgfpathlineto{\pgfqpoint{8.116662in}{4.389670in}}%
\pgfpathlineto{\pgfqpoint{8.117619in}{4.391019in}}%
\pgfpathlineto{\pgfqpoint{8.119877in}{4.394893in}}%
\pgfpathlineto{\pgfqpoint{8.120940in}{4.395042in}}%
\pgfpathlineto{\pgfqpoint{8.122701in}{4.398170in}}%
\pgfpathlineto{\pgfqpoint{8.123636in}{4.399706in}}%
\pgfpathlineto{\pgfqpoint{8.125379in}{4.402370in}}%
\pgfpathlineto{\pgfqpoint{8.126418in}{4.403564in}}%
\pgfpathlineto{\pgfqpoint{8.128714in}{4.406882in}}%
\pgfpathlineto{\pgfqpoint{8.130082in}{4.408026in}}%
\pgfpathlineto{\pgfqpoint{8.131893in}{4.411771in}}%
\pgfpathlineto{\pgfqpoint{8.133468in}{4.413080in}}%
\pgfpathlineto{\pgfqpoint{8.135590in}{4.417144in}}%
\pgfpathlineto{\pgfqpoint{8.138024in}{4.418627in}}%
\pgfpathlineto{\pgfqpoint{8.139670in}{4.421463in}}%
\pgfpathlineto{\pgfqpoint{8.141523in}{4.422749in}}%
\pgfpathlineto{\pgfqpoint{8.143363in}{4.426623in}}%
\pgfpathlineto{\pgfqpoint{8.145937in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.147639in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.148063in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.149645in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.151113in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.152780in}{4.437301in}}%
\pgfpathlineto{\pgfqpoint{8.154746in}{4.438055in}}%
\pgfpathlineto{\pgfqpoint{8.156390in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.157717in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.159342in}{4.444363in}}%
\pgfpathlineto{\pgfqpoint{8.160553in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{8.162459in}{4.447801in}}%
\pgfpathlineto{\pgfqpoint{8.164252in}{4.449304in}}%
\pgfpathlineto{\pgfqpoint{8.165835in}{4.452169in}}%
\pgfpathlineto{\pgfqpoint{8.166917in}{4.452820in}}%
\pgfpathlineto{\pgfqpoint{8.168776in}{4.456462in}}%
\pgfpathlineto{\pgfqpoint{8.171395in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.173029in}{4.460466in}}%
\pgfpathlineto{\pgfqpoint{8.174368in}{4.461979in}}%
\pgfpathlineto{\pgfqpoint{8.176173in}{4.463958in}}%
\pgfpathlineto{\pgfqpoint{8.177400in}{4.465145in}}%
\pgfpathlineto{\pgfqpoint{8.179371in}{4.467827in}}%
\pgfpathlineto{\pgfqpoint{8.180769in}{4.469289in}}%
\pgfpathlineto{\pgfqpoint{8.186012in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.187646in}{4.484563in}}%
\pgfpathlineto{\pgfqpoint{8.189358in}{4.485306in}}%
\pgfpathlineto{\pgfqpoint{8.191060in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.192128in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.193723in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.194868in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.196445in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.197056in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.198619in}{4.496654in}}%
\pgfpathlineto{\pgfqpoint{8.198879in}{4.496654in}}%
\pgfpathlineto{\pgfqpoint{8.200517in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.203168in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.204186in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.205791in}{4.504678in}}%
\pgfpathlineto{\pgfqpoint{8.205959in}{4.504678in}}%
\pgfpathlineto{\pgfqpoint{8.207552in}{4.507881in}}%
\pgfpathlineto{\pgfqpoint{8.209052in}{4.509369in}}%
\pgfpathlineto{\pgfqpoint{8.210874in}{4.512032in}}%
\pgfpathlineto{\pgfqpoint{8.213173in}{4.513437in}}%
\pgfpathlineto{\pgfqpoint{8.214721in}{4.515938in}}%
\pgfpathlineto{\pgfqpoint{8.216502in}{4.517408in}}%
\pgfpathlineto{\pgfqpoint{8.218111in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.219310in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.220980in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.222324in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.223974in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.225302in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.226932in}{4.533273in}}%
\pgfpathlineto{\pgfqpoint{8.228553in}{4.534459in}}%
\pgfpathlineto{\pgfqpoint{8.230468in}{4.538158in}}%
\pgfpathlineto{\pgfqpoint{8.231610in}{4.539194in}}%
\pgfpathlineto{\pgfqpoint{8.233427in}{4.543031in}}%
\pgfpathlineto{\pgfqpoint{8.234631in}{4.543677in}}%
\pgfpathlineto{\pgfqpoint{8.236352in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{8.237542in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{8.239170in}{4.550507in}}%
\pgfpathlineto{\pgfqpoint{8.240494in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.242102in}{4.554741in}}%
\pgfpathlineto{\pgfqpoint{8.242539in}{4.554921in}}%
\pgfpathlineto{\pgfqpoint{8.244135in}{4.557394in}}%
\pgfpathlineto{\pgfqpoint{8.245505in}{4.558917in}}%
\pgfpathlineto{\pgfqpoint{8.247296in}{4.562442in}}%
\pgfpathlineto{\pgfqpoint{8.248507in}{4.563537in}}%
\pgfpathlineto{\pgfqpoint{8.250277in}{4.565679in}}%
\pgfpathlineto{\pgfqpoint{8.250911in}{4.565679in}}%
\pgfpathlineto{\pgfqpoint{8.252525in}{4.568865in}}%
\pgfpathlineto{\pgfqpoint{8.254059in}{4.569968in}}%
\pgfpathlineto{\pgfqpoint{8.255790in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.256480in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.258058in}{4.574969in}}%
\pgfpathlineto{\pgfqpoint{8.258195in}{4.574969in}}%
\pgfpathlineto{\pgfqpoint{8.259763in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.259967in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.261591in}{4.578977in}}%
\pgfpathlineto{\pgfqpoint{8.262063in}{4.579430in}}%
\pgfpathlineto{\pgfqpoint{8.263674in}{4.581598in}}%
\pgfpathlineto{\pgfqpoint{8.263741in}{4.581598in}}%
\pgfpathlineto{\pgfqpoint{8.265341in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.265474in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.267063in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.267195in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.268774in}{4.587527in}}%
\pgfpathlineto{\pgfqpoint{8.269886in}{4.588942in}}%
\pgfpathlineto{\pgfqpoint{8.271772in}{4.590637in}}%
\pgfpathlineto{\pgfqpoint{8.271902in}{4.590637in}}%
\pgfpathlineto{\pgfqpoint{8.273515in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.274927in}{4.594386in}}%
\pgfpathlineto{\pgfqpoint{8.276522in}{4.596938in}}%
\pgfpathlineto{\pgfqpoint{8.277853in}{4.598333in}}%
\pgfpathlineto{\pgfqpoint{8.279681in}{4.601598in}}%
\pgfpathlineto{\pgfqpoint{8.281683in}{4.602492in}}%
\pgfpathlineto{\pgfqpoint{8.283359in}{4.605355in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{4.606559in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{4.606559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940157in}{3.875248in}}%
\pgfpathlineto{\pgfqpoint{7.954981in}{3.906813in}}%
\pgfpathlineto{\pgfqpoint{7.961853in}{3.921488in}}%
\pgfpathlineto{\pgfqpoint{7.968102in}{3.934511in}}%
\pgfpathlineto{\pgfqpoint{7.974200in}{3.947193in}}%
\pgfpathlineto{\pgfqpoint{7.975059in}{3.948314in}}%
\pgfpathlineto{\pgfqpoint{7.987199in}{3.973732in}}%
\pgfpathlineto{\pgfqpoint{7.993655in}{3.988637in}}%
\pgfpathlineto{\pgfqpoint{7.994848in}{3.990882in}}%
\pgfpathlineto{\pgfqpoint{8.003423in}{4.010771in}}%
\pgfpathlineto{\pgfqpoint{8.015398in}{4.037615in}}%
\pgfpathlineto{\pgfqpoint{8.016856in}{4.040770in}}%
\pgfpathlineto{\pgfqpoint{8.020464in}{4.049775in}}%
\pgfpathlineto{\pgfqpoint{8.021179in}{4.050684in}}%
\pgfpathlineto{\pgfqpoint{8.026481in}{4.063532in}}%
\pgfpathlineto{\pgfqpoint{8.027180in}{4.064529in}}%
\pgfpathlineto{\pgfqpoint{8.032699in}{4.077747in}}%
\pgfpathlineto{\pgfqpoint{8.035752in}{4.086308in}}%
\pgfpathlineto{\pgfqpoint{8.047284in}{4.115204in}}%
\pgfpathlineto{\pgfqpoint{8.048249in}{4.116064in}}%
\pgfpathlineto{\pgfqpoint{8.050802in}{4.122800in}}%
\pgfpathlineto{\pgfqpoint{8.051753in}{4.123985in}}%
\pgfpathlineto{\pgfqpoint{8.057385in}{4.136078in}}%
\pgfpathlineto{\pgfqpoint{8.058312in}{4.137297in}}%
\pgfpathlineto{\pgfqpoint{8.061071in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{8.061680in}{4.142692in}}%
\pgfpathlineto{\pgfqpoint{8.063801in}{4.148610in}}%
\pgfpathlineto{\pgfqpoint{8.064704in}{4.149717in}}%
\pgfpathlineto{\pgfqpoint{8.070057in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{8.070645in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{8.072692in}{4.165499in}}%
\pgfpathlineto{\pgfqpoint{8.073854in}{4.166951in}}%
\pgfpathlineto{\pgfqpoint{8.078449in}{4.174494in}}%
\pgfpathlineto{\pgfqpoint{8.080434in}{4.178742in}}%
\pgfpathlineto{\pgfqpoint{8.086020in}{4.189463in}}%
\pgfpathlineto{\pgfqpoint{8.086847in}{4.190707in}}%
\pgfpathlineto{\pgfqpoint{8.090129in}{4.196886in}}%
\pgfpathlineto{\pgfqpoint{8.096038in}{4.206746in}}%
\pgfpathlineto{\pgfqpoint{8.098415in}{4.212414in}}%
\pgfpathlineto{\pgfqpoint{8.103363in}{4.221330in}}%
\pgfpathlineto{\pgfqpoint{8.106438in}{4.227704in}}%
\pgfpathlineto{\pgfqpoint{8.107201in}{4.228953in}}%
\pgfpathlineto{\pgfqpoint{8.109979in}{4.234352in}}%
\pgfpathlineto{\pgfqpoint{8.110481in}{4.234352in}}%
\pgfpathlineto{\pgfqpoint{8.112479in}{4.238947in}}%
\pgfpathlineto{\pgfqpoint{8.113224in}{4.240027in}}%
\pgfpathlineto{\pgfqpoint{8.116916in}{4.247768in}}%
\pgfpathlineto{\pgfqpoint{8.117648in}{4.248710in}}%
\pgfpathlineto{\pgfqpoint{8.121036in}{4.256075in}}%
\pgfpathlineto{\pgfqpoint{8.121756in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{8.124142in}{4.262215in}}%
\pgfpathlineto{\pgfqpoint{8.125563in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{8.127679in}{4.269150in}}%
\pgfpathlineto{\pgfqpoint{8.129080in}{4.270247in}}%
\pgfpathlineto{\pgfqpoint{8.131167in}{4.274726in}}%
\pgfpathlineto{\pgfqpoint{8.134380in}{4.281295in}}%
\pgfpathlineto{\pgfqpoint{8.135063in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{8.136875in}{4.290159in}}%
\pgfpathlineto{\pgfqpoint{8.137552in}{4.291670in}}%
\pgfpathlineto{\pgfqpoint{8.143119in}{4.301788in}}%
\pgfpathlineto{\pgfqpoint{8.143779in}{4.303175in}}%
\pgfpathlineto{\pgfqpoint{8.147269in}{4.309542in}}%
\pgfpathlineto{\pgfqpoint{8.148781in}{4.311080in}}%
\pgfpathlineto{\pgfqpoint{8.150925in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{8.151778in}{4.316576in}}%
\pgfpathlineto{\pgfqpoint{8.155160in}{4.321414in}}%
\pgfpathlineto{\pgfqpoint{8.155789in}{4.322709in}}%
\pgfpathlineto{\pgfqpoint{8.166452in}{4.338316in}}%
\pgfpathlineto{\pgfqpoint{8.167454in}{4.338937in}}%
\pgfpathlineto{\pgfqpoint{8.169446in}{4.343462in}}%
\pgfpathlineto{\pgfqpoint{8.172012in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.172992in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.174747in}{4.350919in}}%
\pgfpathlineto{\pgfqpoint{8.176489in}{4.352290in}}%
\pgfpathlineto{\pgfqpoint{8.178220in}{4.355905in}}%
\pgfpathlineto{\pgfqpoint{8.179367in}{4.356478in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{4.359703in}}%
\pgfpathlineto{\pgfqpoint{8.182212in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{8.184278in}{4.364578in}}%
\pgfpathlineto{\pgfqpoint{8.185957in}{4.365647in}}%
\pgfpathlineto{\pgfqpoint{8.188729in}{4.370024in}}%
\pgfpathlineto{\pgfqpoint{8.189646in}{4.370724in}}%
\pgfpathlineto{\pgfqpoint{8.191834in}{4.375727in}}%
\pgfpathlineto{\pgfqpoint{8.193283in}{4.376458in}}%
\pgfpathlineto{\pgfqpoint{8.195260in}{4.381367in}}%
\pgfpathlineto{\pgfqpoint{8.197045in}{4.382796in}}%
\pgfpathlineto{\pgfqpoint{8.198994in}{4.386722in}}%
\pgfpathlineto{\pgfqpoint{8.199875in}{4.387853in}}%
\pgfpathlineto{\pgfqpoint{8.201627in}{4.391019in}}%
\pgfpathlineto{\pgfqpoint{8.204406in}{4.395042in}}%
\pgfpathlineto{\pgfqpoint{8.204579in}{4.395042in}}%
\pgfpathlineto{\pgfqpoint{8.206470in}{4.399706in}}%
\pgfpathlineto{\pgfqpoint{8.207496in}{4.401167in}}%
\pgfpathlineto{\pgfqpoint{8.209366in}{4.403564in}}%
\pgfpathlineto{\pgfqpoint{8.210380in}{4.404966in}}%
\pgfpathlineto{\pgfqpoint{8.214728in}{4.411771in}}%
\pgfpathlineto{\pgfqpoint{8.219978in}{4.418627in}}%
\pgfpathlineto{\pgfqpoint{8.220141in}{4.418627in}}%
\pgfpathlineto{\pgfqpoint{8.221920in}{4.421463in}}%
\pgfpathlineto{\pgfqpoint{8.223366in}{4.422749in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.227655in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.229381in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.229538in}{4.430747in}}%
\pgfpathlineto{\pgfqpoint{8.231252in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.232491in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.234338in}{4.437301in}}%
\pgfpathlineto{\pgfqpoint{8.240700in}{4.444363in}}%
\pgfpathlineto{\pgfqpoint{8.241745in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{8.243822in}{4.447801in}}%
\pgfpathlineto{\pgfqpoint{8.245441in}{4.449304in}}%
\pgfpathlineto{\pgfqpoint{8.247051in}{4.452169in}}%
\pgfpathlineto{\pgfqpoint{8.247925in}{4.452820in}}%
\pgfpathlineto{\pgfqpoint{8.249951in}{4.456462in}}%
\pgfpathlineto{\pgfqpoint{8.252105in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.253672in}{4.460466in}}%
\pgfpathlineto{\pgfqpoint{8.254806in}{4.461979in}}%
\pgfpathlineto{\pgfqpoint{8.256919in}{4.465051in}}%
\pgfpathlineto{\pgfqpoint{8.258039in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{8.259847in}{4.469289in}}%
\pgfpathlineto{\pgfqpoint{8.261092in}{4.470736in}}%
\pgfpathlineto{\pgfqpoint{8.263700in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.263973in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.265739in}{4.485306in}}%
\pgfpathlineto{\pgfqpoint{8.266416in}{4.485306in}}%
\pgfpathlineto{\pgfqpoint{8.268165in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.268568in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.270170in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.270568in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.272158in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.272290in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.274131in}{4.498529in}}%
\pgfpathlineto{\pgfqpoint{8.275567in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.277255in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.277514in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.279317in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{8.280214in}{4.507881in}}%
\pgfpathlineto{\pgfqpoint{8.281998in}{4.510127in}}%
\pgfpathlineto{\pgfqpoint{8.282505in}{4.511416in}}%
\pgfpathlineto{\pgfqpoint{8.284901in}{4.515938in}}%
\pgfpathlineto{\pgfqpoint{8.287151in}{4.517408in}}%
\pgfpathlineto{\pgfqpoint{8.288886in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.289503in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.291223in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.292444in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.294144in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.295351in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.297032in}{4.533273in}}%
\pgfpathlineto{\pgfqpoint{8.298939in}{4.534459in}}%
\pgfpathlineto{\pgfqpoint{8.301067in}{4.538158in}}%
\pgfpathlineto{\pgfqpoint{8.302710in}{4.539194in}}%
\pgfpathlineto{\pgfqpoint{8.304690in}{4.543031in}}%
\pgfpathlineto{\pgfqpoint{8.306655in}{4.543677in}}%
\pgfpathlineto{\pgfqpoint{8.308262in}{4.544950in}}%
\pgfpathlineto{\pgfqpoint{8.308834in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{8.310427in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{8.310540in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{8.312123in}{4.549980in}}%
\pgfpathlineto{\pgfqpoint{8.312798in}{4.550507in}}%
\pgfpathlineto{\pgfqpoint{8.314366in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.314478in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.316147in}{4.554741in}}%
\pgfpathlineto{\pgfqpoint{8.317143in}{4.554921in}}%
\pgfpathlineto{\pgfqpoint{8.318795in}{4.556943in}}%
\pgfpathlineto{\pgfqpoint{8.320980in}{4.559759in}}%
\pgfpathlineto{\pgfqpoint{8.321197in}{4.559759in}}%
\pgfpathlineto{\pgfqpoint{8.322823in}{4.561596in}}%
\pgfpathlineto{\pgfqpoint{8.324652in}{4.564139in}}%
\pgfpathlineto{\pgfqpoint{8.327000in}{4.565679in}}%
\pgfpathlineto{\pgfqpoint{8.328588in}{4.568865in}}%
\pgfpathlineto{\pgfqpoint{8.330271in}{4.569968in}}%
\pgfpathlineto{\pgfqpoint{8.332048in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.332775in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.334328in}{4.574969in}}%
\pgfpathlineto{\pgfqpoint{8.334534in}{4.574969in}}%
\pgfpathlineto{\pgfqpoint{8.336281in}{4.578655in}}%
\pgfpathlineto{\pgfqpoint{8.338117in}{4.579430in}}%
\pgfpathlineto{\pgfqpoint{8.339839in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.341249in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.342949in}{4.587423in}}%
\pgfpathlineto{\pgfqpoint{8.345035in}{4.588942in}}%
\pgfpathlineto{\pgfqpoint{8.348375in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.349154in}{4.594386in}}%
\pgfpathlineto{\pgfqpoint{8.350900in}{4.598153in}}%
\pgfpathlineto{\pgfqpoint{8.352537in}{4.599412in}}%
\pgfpathlineto{\pgfqpoint{8.354354in}{4.602492in}}%
\pgfpathlineto{\pgfqpoint{8.355115in}{4.603547in}}%
\pgfpathlineto{\pgfqpoint{8.357009in}{4.606559in}}%
\pgfpathlineto{\pgfqpoint{8.358607in}{4.607917in}}%
\pgfpathlineto{\pgfqpoint{8.360474in}{4.611118in}}%
\pgfpathlineto{\pgfqpoint{8.362420in}{4.615076in}}%
\pgfpathlineto{\pgfqpoint{8.363157in}{4.616338in}}%
\pgfpathlineto{\pgfqpoint{8.365539in}{4.620496in}}%
\pgfpathlineto{\pgfqpoint{8.366449in}{4.621658in}}%
\pgfpathlineto{\pgfqpoint{8.368350in}{4.625291in}}%
\pgfpathlineto{\pgfqpoint{8.368980in}{4.625458in}}%
\pgfpathlineto{\pgfqpoint{8.370683in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{8.371308in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{8.372995in}{4.634127in}}%
\pgfpathlineto{\pgfqpoint{8.373614in}{4.634127in}}%
\pgfpathlineto{\pgfqpoint{8.375198in}{4.637676in}}%
\pgfpathlineto{\pgfqpoint{8.375461in}{4.637676in}}%
\pgfpathlineto{\pgfqpoint{8.377208in}{4.641905in}}%
\pgfpathlineto{\pgfqpoint{8.377730in}{4.641905in}}%
\pgfpathlineto{\pgfqpoint{8.379375in}{4.645506in}}%
\pgfpathlineto{\pgfqpoint{8.379806in}{4.647012in}}%
\pgfpathlineto{\pgfqpoint{8.381523in}{4.650475in}}%
\pgfpathlineto{\pgfqpoint{8.382207in}{4.651714in}}%
\pgfpathlineto{\pgfqpoint{8.384585in}{4.656687in}}%
\pgfpathlineto{\pgfqpoint{8.385261in}{4.657339in}}%
\pgfpathlineto{\pgfqpoint{8.387025in}{4.660822in}}%
\pgfpathlineto{\pgfqpoint{8.387443in}{4.662035in}}%
\pgfpathlineto{\pgfqpoint{8.389607in}{4.666183in}}%
\pgfpathlineto{\pgfqpoint{8.390682in}{4.667695in}}%
\pgfpathlineto{\pgfqpoint{8.392409in}{4.671542in}}%
\pgfpathlineto{\pgfqpoint{8.393228in}{4.672562in}}%
\pgfpathlineto{\pgfqpoint{8.395018in}{4.676188in}}%
\pgfpathlineto{\pgfqpoint{8.396232in}{4.677244in}}%
\pgfpathlineto{\pgfqpoint{8.397922in}{4.680639in}}%
\pgfpathlineto{\pgfqpoint{8.398322in}{4.680795in}}%
\pgfpathlineto{\pgfqpoint{8.399998in}{4.684884in}}%
\pgfpathlineto{\pgfqpoint{8.400554in}{4.684884in}}%
\pgfpathlineto{\pgfqpoint{8.402294in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.403473in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.405115in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{8.406203in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{8.407828in}{4.697104in}}%
\pgfpathlineto{\pgfqpoint{8.409365in}{4.697763in}}%
\pgfpathlineto{\pgfqpoint{8.411045in}{4.702250in}}%
\pgfpathlineto{\pgfqpoint{8.412487in}{4.702636in}}%
\pgfpathlineto{\pgfqpoint{8.414147in}{4.706417in}}%
\pgfpathlineto{\pgfqpoint{8.415347in}{4.707628in}}%
\pgfpathlineto{\pgfqpoint{8.417211in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.417952in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.419577in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{8.420165in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{8.421774in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.422721in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.424315in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.424964in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.426615in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.426901in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.428540in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.429391in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.431013in}{4.732344in}}%
\pgfpathlineto{\pgfqpoint{8.433045in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{8.434644in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{8.436577in}{4.738831in}}%
\pgfpathlineto{\pgfqpoint{8.438360in}{4.741163in}}%
\pgfpathlineto{\pgfqpoint{8.439178in}{4.741163in}}%
\pgfpathlineto{\pgfqpoint{8.440739in}{4.743914in}}%
\pgfpathlineto{\pgfqpoint{8.441954in}{4.744401in}}%
\pgfpathlineto{\pgfqpoint{8.443632in}{4.747362in}}%
\pgfpathlineto{\pgfqpoint{8.444833in}{4.747362in}}%
\pgfpathlineto{\pgfqpoint{8.446426in}{4.749358in}}%
\pgfpathlineto{\pgfqpoint{8.446624in}{4.749358in}}%
\pgfpathlineto{\pgfqpoint{8.448205in}{4.751850in}}%
\pgfpathlineto{\pgfqpoint{8.449908in}{4.752065in}}%
\pgfpathlineto{\pgfqpoint{8.451469in}{4.754260in}}%
\pgfpathlineto{\pgfqpoint{8.451922in}{4.754260in}}%
\pgfpathlineto{\pgfqpoint{8.453471in}{4.755998in}}%
\pgfpathlineto{\pgfqpoint{8.456158in}{4.757368in}}%
\pgfpathlineto{\pgfqpoint{8.457745in}{4.759834in}}%
\pgfpathlineto{\pgfqpoint{8.458313in}{4.759834in}}%
\pgfpathlineto{\pgfqpoint{8.459886in}{4.761444in}}%
\pgfpathlineto{\pgfqpoint{8.461449in}{4.761591in}}%
\pgfpathlineto{\pgfqpoint{8.463002in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{4.763735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.109859in}{3.938077in}}%
\pgfpathlineto{\pgfqpoint{8.118096in}{3.955140in}}%
\pgfpathlineto{\pgfqpoint{8.119522in}{3.957707in}}%
\pgfpathlineto{\pgfqpoint{8.126072in}{3.971872in}}%
\pgfpathlineto{\pgfqpoint{8.129285in}{3.978502in}}%
\pgfpathlineto{\pgfqpoint{8.143039in}{4.008823in}}%
\pgfpathlineto{\pgfqpoint{8.169652in}{4.068380in}}%
\pgfpathlineto{\pgfqpoint{8.176929in}{4.087992in}}%
\pgfpathlineto{\pgfqpoint{8.177306in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{8.181048in}{4.101356in}}%
\pgfpathlineto{\pgfqpoint{8.181789in}{4.102480in}}%
\pgfpathlineto{\pgfqpoint{8.184368in}{4.109654in}}%
\pgfpathlineto{\pgfqpoint{8.247866in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.248151in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.250418in}{4.258161in}}%
\pgfpathlineto{\pgfqpoint{8.251544in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{8.254059in}{4.266010in}}%
\pgfpathlineto{\pgfqpoint{8.254614in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{8.272290in}{4.312601in}}%
\pgfpathlineto{\pgfqpoint{8.276649in}{4.323075in}}%
\pgfpathlineto{\pgfqpoint{8.277157in}{4.324574in}}%
\pgfpathlineto{\pgfqpoint{8.281184in}{4.335126in}}%
\pgfpathlineto{\pgfqpoint{8.286128in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.286373in}{4.347103in}}%
\pgfpathlineto{\pgfqpoint{8.288322in}{4.352290in}}%
\pgfpathlineto{\pgfqpoint{8.288565in}{4.352290in}}%
\pgfpathlineto{\pgfqpoint{8.290497in}{4.358167in}}%
\pgfpathlineto{\pgfqpoint{8.291698in}{4.359703in}}%
\pgfpathlineto{\pgfqpoint{8.313480in}{4.408026in}}%
\pgfpathlineto{\pgfqpoint{8.314138in}{4.409414in}}%
\pgfpathlineto{\pgfqpoint{8.319343in}{4.420665in}}%
\pgfpathlineto{\pgfqpoint{8.320200in}{4.421463in}}%
\pgfpathlineto{\pgfqpoint{8.322965in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.323810in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.325910in}{4.433192in}}%
\pgfpathlineto{\pgfqpoint{8.327161in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.329027in}{4.437535in}}%
\pgfpathlineto{\pgfqpoint{8.329852in}{4.438055in}}%
\pgfpathlineto{\pgfqpoint{8.331698in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.331902in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.333733in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{8.334542in}{4.446203in}}%
\pgfpathlineto{\pgfqpoint{8.336355in}{4.449144in}}%
\pgfpathlineto{\pgfqpoint{8.339148in}{4.452820in}}%
\pgfpathlineto{\pgfqpoint{8.341321in}{4.456462in}}%
\pgfpathlineto{\pgfqpoint{8.343085in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.344837in}{4.460466in}}%
\pgfpathlineto{\pgfqpoint{8.346769in}{4.463586in}}%
\pgfpathlineto{\pgfqpoint{8.347922in}{4.465051in}}%
\pgfpathlineto{\pgfqpoint{8.349069in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{8.350969in}{4.469289in}}%
\pgfpathlineto{\pgfqpoint{8.352291in}{4.470736in}}%
\pgfpathlineto{\pgfqpoint{8.355286in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.355472in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.357325in}{4.485306in}}%
\pgfpathlineto{\pgfqpoint{8.358063in}{4.485306in}}%
\pgfpathlineto{\pgfqpoint{8.359897in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.360444in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.362080in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.362623in}{4.491585in}}%
\pgfpathlineto{\pgfqpoint{8.364424in}{4.496451in}}%
\pgfpathlineto{\pgfqpoint{8.365678in}{4.496654in}}%
\pgfpathlineto{\pgfqpoint{8.367457in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.369401in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.369752in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.371678in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{8.372375in}{4.507881in}}%
\pgfpathlineto{\pgfqpoint{8.374453in}{4.511416in}}%
\pgfpathlineto{\pgfqpoint{8.377198in}{4.515938in}}%
\pgfpathlineto{\pgfqpoint{8.378729in}{4.517408in}}%
\pgfpathlineto{\pgfqpoint{8.380419in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.380756in}{4.520985in}}%
\pgfpathlineto{\pgfqpoint{8.382599in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.382933in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.384761in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.385257in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.387069in}{4.533309in}}%
\pgfpathlineto{\pgfqpoint{8.387724in}{4.534459in}}%
\pgfpathlineto{\pgfqpoint{8.390491in}{4.540140in}}%
\pgfpathlineto{\pgfqpoint{8.391299in}{4.540140in}}%
\pgfpathlineto{\pgfqpoint{8.393067in}{4.544950in}}%
\pgfpathlineto{\pgfqpoint{8.394027in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{8.395935in}{4.549980in}}%
\pgfpathlineto{\pgfqpoint{8.396252in}{4.550507in}}%
\pgfpathlineto{\pgfqpoint{8.398300in}{4.554741in}}%
\pgfpathlineto{\pgfqpoint{8.398927in}{4.554921in}}%
\pgfpathlineto{\pgfqpoint{8.400643in}{4.558917in}}%
\pgfpathlineto{\pgfqpoint{8.401419in}{4.559759in}}%
\pgfpathlineto{\pgfqpoint{8.403272in}{4.563537in}}%
\pgfpathlineto{\pgfqpoint{8.403887in}{4.564346in}}%
\pgfpathlineto{\pgfqpoint{8.406026in}{4.568068in}}%
\pgfpathlineto{\pgfqpoint{8.406483in}{4.568865in}}%
\pgfpathlineto{\pgfqpoint{8.408601in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.409202in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{8.410999in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.411744in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.413523in}{4.581127in}}%
\pgfpathlineto{\pgfqpoint{8.414555in}{4.581598in}}%
\pgfpathlineto{\pgfqpoint{8.416315in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.417044in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.418786in}{4.588942in}}%
\pgfpathlineto{\pgfqpoint{8.419365in}{4.589614in}}%
\pgfpathlineto{\pgfqpoint{8.421234in}{4.592689in}}%
\pgfpathlineto{\pgfqpoint{8.422520in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.447732in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{8.447861in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{8.449660in}{4.636813in}}%
\pgfpathlineto{\pgfqpoint{8.451572in}{4.637676in}}%
\pgfpathlineto{\pgfqpoint{8.453345in}{4.641517in}}%
\pgfpathlineto{\pgfqpoint{8.454603in}{4.641905in}}%
\pgfpathlineto{\pgfqpoint{8.456230in}{4.645382in}}%
\pgfpathlineto{\pgfqpoint{8.459944in}{4.650475in}}%
\pgfpathlineto{\pgfqpoint{8.461658in}{4.652332in}}%
\pgfpathlineto{\pgfqpoint{8.462146in}{4.653415in}}%
\pgfpathlineto{\pgfqpoint{8.464571in}{4.656868in}}%
\pgfpathlineto{\pgfqpoint{8.465053in}{4.657339in}}%
\pgfpathlineto{\pgfqpoint{8.466853in}{4.660737in}}%
\pgfpathlineto{\pgfqpoint{8.468165in}{4.662035in}}%
\pgfpathlineto{\pgfqpoint{8.470179in}{4.664439in}}%
\pgfpathlineto{\pgfqpoint{8.470886in}{4.665554in}}%
\pgfpathlineto{\pgfqpoint{8.472995in}{4.668941in}}%
\pgfpathlineto{\pgfqpoint{8.474160in}{4.669467in}}%
\pgfpathlineto{\pgfqpoint{8.475896in}{4.672562in}}%
\pgfpathlineto{\pgfqpoint{8.477162in}{4.673713in}}%
\pgfpathlineto{\pgfqpoint{8.478878in}{4.676188in}}%
\pgfpathlineto{\pgfqpoint{8.480808in}{4.679093in}}%
\pgfpathlineto{\pgfqpoint{8.481035in}{4.679093in}}%
\pgfpathlineto{\pgfqpoint{8.482837in}{4.682859in}}%
\pgfpathlineto{\pgfqpoint{8.484180in}{4.683020in}}%
\pgfpathlineto{\pgfqpoint{8.485849in}{4.686510in}}%
\pgfpathlineto{\pgfqpoint{8.486624in}{4.686510in}}%
\pgfpathlineto{\pgfqpoint{8.488277in}{4.691083in}}%
\pgfpathlineto{\pgfqpoint{8.489701in}{4.691184in}}%
\pgfpathlineto{\pgfqpoint{8.491442in}{4.695437in}}%
\pgfpathlineto{\pgfqpoint{8.492524in}{4.695897in}}%
\pgfpathlineto{\pgfqpoint{8.494354in}{4.700157in}}%
\pgfpathlineto{\pgfqpoint{8.495637in}{4.700157in}}%
\pgfpathlineto{\pgfqpoint{8.497338in}{4.704388in}}%
\pgfpathlineto{\pgfqpoint{8.498501in}{4.705590in}}%
\pgfpathlineto{\pgfqpoint{8.500392in}{4.708349in}}%
\pgfpathlineto{\pgfqpoint{8.501228in}{4.708571in}}%
\pgfpathlineto{\pgfqpoint{8.502892in}{4.713259in}}%
\pgfpathlineto{\pgfqpoint{8.505162in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{8.506800in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.507819in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.509440in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.510146in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.511852in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.512152in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.513845in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.514539in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.516216in}{4.732344in}}%
\pgfpathlineto{\pgfqpoint{8.517881in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{8.519536in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{8.520795in}{4.738831in}}%
\pgfpathlineto{\pgfqpoint{8.522622in}{4.741163in}}%
\pgfpathlineto{\pgfqpoint{8.522718in}{4.741163in}}%
\pgfpathlineto{\pgfqpoint{8.524342in}{4.744401in}}%
\pgfpathlineto{\pgfqpoint{8.525482in}{4.745876in}}%
\pgfpathlineto{\pgfqpoint{8.527182in}{4.749348in}}%
\pgfpathlineto{\pgfqpoint{8.527558in}{4.749358in}}%
\pgfpathlineto{\pgfqpoint{8.529151in}{4.751850in}}%
\pgfpathlineto{\pgfqpoint{8.529431in}{4.752065in}}%
\pgfpathlineto{\pgfqpoint{8.531104in}{4.755998in}}%
\pgfpathlineto{\pgfqpoint{8.532583in}{4.757368in}}%
\pgfpathlineto{\pgfqpoint{8.534236in}{4.761444in}}%
\pgfpathlineto{\pgfqpoint{8.535150in}{4.761591in}}%
\pgfpathlineto{\pgfqpoint{8.536695in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.538232in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.539848in}{4.767663in}}%
\pgfpathlineto{\pgfqpoint{8.540295in}{4.767663in}}%
\pgfpathlineto{\pgfqpoint{8.541988in}{4.771955in}}%
\pgfpathlineto{\pgfqpoint{8.543933in}{4.778254in}}%
\pgfpathlineto{\pgfqpoint{8.545163in}{4.779669in}}%
\pgfpathlineto{\pgfqpoint{8.547084in}{4.785019in}}%
\pgfpathlineto{\pgfqpoint{8.547952in}{4.786089in}}%
\pgfpathlineto{\pgfqpoint{8.549766in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{8.550454in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{8.552080in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.553016in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.554710in}{4.798536in}}%
\pgfpathlineto{\pgfqpoint{8.559640in}{4.804485in}}%
\pgfpathlineto{\pgfqpoint{8.560714in}{4.805515in}}%
\pgfpathlineto{\pgfqpoint{8.562439in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.562848in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.564477in}{4.811880in}}%
\pgfpathlineto{\pgfqpoint{8.566176in}{4.813315in}}%
\pgfpathlineto{\pgfqpoint{8.568024in}{4.816442in}}%
\pgfpathlineto{\pgfqpoint{8.569142in}{4.817655in}}%
\pgfpathlineto{\pgfqpoint{8.571206in}{4.821123in}}%
\pgfpathlineto{\pgfqpoint{8.572546in}{4.821520in}}%
\pgfpathlineto{\pgfqpoint{8.574192in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.574739in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.576448in}{4.828607in}}%
\pgfpathlineto{\pgfqpoint{8.578453in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{8.580137in}{4.833250in}}%
\pgfpathlineto{\pgfqpoint{8.581886in}{4.834715in}}%
\pgfpathlineto{\pgfqpoint{8.584224in}{4.837942in}}%
\pgfpathlineto{\pgfqpoint{8.584674in}{4.838487in}}%
\pgfpathlineto{\pgfqpoint{8.586318in}{4.842412in}}%
\pgfpathlineto{\pgfqpoint{8.587580in}{4.843180in}}%
\pgfpathlineto{\pgfqpoint{8.589278in}{4.846566in}}%
\pgfpathlineto{\pgfqpoint{8.590526in}{4.847278in}}%
\pgfpathlineto{\pgfqpoint{8.592205in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{8.592713in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{8.594377in}{4.854260in}}%
\pgfpathlineto{\pgfqpoint{8.596603in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.598242in}{4.859472in}}%
\pgfpathlineto{\pgfqpoint{8.599870in}{4.860170in}}%
\pgfpathlineto{\pgfqpoint{8.601558in}{4.863863in}}%
\pgfpathlineto{\pgfqpoint{8.603443in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{8.605038in}{4.867928in}}%
\pgfpathlineto{\pgfqpoint{8.606210in}{4.869160in}}%
\pgfpathlineto{\pgfqpoint{8.607925in}{4.872282in}}%
\pgfpathlineto{\pgfqpoint{8.609899in}{4.873604in}}%
\pgfpathlineto{\pgfqpoint{8.611521in}{4.875859in}}%
\pgfpathlineto{\pgfqpoint{8.613200in}{4.877241in}}%
\pgfpathlineto{\pgfqpoint{8.614867in}{4.880378in}}%
\pgfpathlineto{\pgfqpoint{8.615995in}{4.880378in}}%
\pgfpathlineto{\pgfqpoint{8.617644in}{4.883361in}}%
\pgfpathlineto{\pgfqpoint{8.618629in}{4.883361in}}%
\pgfpathlineto{\pgfqpoint{8.620196in}{4.885380in}}%
\pgfpathlineto{\pgfqpoint{8.620456in}{4.885380in}}%
\pgfpathlineto{\pgfqpoint{8.622077in}{4.889016in}}%
\pgfpathlineto{\pgfqpoint{8.624008in}{4.889581in}}%
\pgfpathlineto{\pgfqpoint{8.625605in}{4.891391in}}%
\pgfpathlineto{\pgfqpoint{8.625669in}{4.891391in}}%
\pgfpathlineto{\pgfqpoint{8.627257in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{8.634248in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{8.634248in}{4.893460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.289750in}{3.984011in}}%
\pgfpathlineto{\pgfqpoint{8.293660in}{3.992897in}}%
\pgfpathlineto{\pgfqpoint{8.296073in}{3.997606in}}%
\pgfpathlineto{\pgfqpoint{8.301302in}{4.008823in}}%
\pgfpathlineto{\pgfqpoint{8.317695in}{4.043586in}}%
\pgfpathlineto{\pgfqpoint{8.322498in}{4.054703in}}%
\pgfpathlineto{\pgfqpoint{8.413394in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{8.415197in}{4.291670in}}%
\pgfpathlineto{\pgfqpoint{8.421117in}{4.305734in}}%
\pgfpathlineto{\pgfqpoint{8.424603in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{8.425180in}{4.316154in}}%
\pgfpathlineto{\pgfqpoint{8.431154in}{4.331874in}}%
\pgfpathlineto{\pgfqpoint{8.431716in}{4.332797in}}%
\pgfpathlineto{\pgfqpoint{8.436990in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{8.437264in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{8.439722in}{4.351191in}}%
\pgfpathlineto{\pgfqpoint{8.443230in}{4.359703in}}%
\pgfpathlineto{\pgfqpoint{8.444300in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{8.446690in}{4.365626in}}%
\pgfpathlineto{\pgfqpoint{8.447482in}{4.366273in}}%
\pgfpathlineto{\pgfqpoint{8.450624in}{4.373287in}}%
\pgfpathlineto{\pgfqpoint{8.451404in}{4.373779in}}%
\pgfpathlineto{\pgfqpoint{8.453471in}{4.378033in}}%
\pgfpathlineto{\pgfqpoint{8.499663in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{8.502221in}{4.473346in}}%
\pgfpathlineto{\pgfqpoint{8.502645in}{4.474351in}}%
\pgfpathlineto{\pgfqpoint{8.503279in}{4.481009in}}%
\pgfpathlineto{\pgfqpoint{8.505173in}{4.487074in}}%
\pgfpathlineto{\pgfqpoint{8.506010in}{4.488400in}}%
\pgfpathlineto{\pgfqpoint{8.508090in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.508298in}{4.494873in}}%
\pgfpathlineto{\pgfqpoint{8.510360in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.510565in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.512405in}{4.504678in}}%
\pgfpathlineto{\pgfqpoint{8.512608in}{4.504678in}}%
\pgfpathlineto{\pgfqpoint{8.514434in}{4.510127in}}%
\pgfpathlineto{\pgfqpoint{8.515039in}{4.511416in}}%
\pgfpathlineto{\pgfqpoint{8.521015in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.521212in}{4.525148in}}%
\pgfpathlineto{\pgfqpoint{8.523366in}{4.531057in}}%
\pgfpathlineto{\pgfqpoint{8.523561in}{4.531057in}}%
\pgfpathlineto{\pgfqpoint{8.525309in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{8.525503in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{8.527237in}{4.540140in}}%
\pgfpathlineto{\pgfqpoint{8.527429in}{4.540140in}}%
\pgfpathlineto{\pgfqpoint{8.529341in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{8.531428in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.531994in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.533871in}{4.556943in}}%
\pgfpathlineto{\pgfqpoint{8.556063in}{4.606559in}}%
\pgfpathlineto{\pgfqpoint{8.557089in}{4.607917in}}%
\pgfpathlineto{\pgfqpoint{8.559804in}{4.614253in}}%
\pgfpathlineto{\pgfqpoint{8.562824in}{4.621658in}}%
\pgfpathlineto{\pgfqpoint{8.563657in}{4.623059in}}%
\pgfpathlineto{\pgfqpoint{8.566138in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{8.566467in}{4.629962in}}%
\pgfpathlineto{\pgfqpoint{8.568595in}{4.636813in}}%
\pgfpathlineto{\pgfqpoint{8.569734in}{4.637676in}}%
\pgfpathlineto{\pgfqpoint{8.571835in}{4.644419in}}%
\pgfpathlineto{\pgfqpoint{8.572798in}{4.645506in}}%
\pgfpathlineto{\pgfqpoint{8.575033in}{4.652218in}}%
\pgfpathlineto{\pgfqpoint{8.576301in}{4.654673in}}%
\pgfpathlineto{\pgfqpoint{8.579131in}{4.662582in}}%
\pgfpathlineto{\pgfqpoint{8.579755in}{4.663816in}}%
\pgfpathlineto{\pgfqpoint{8.583163in}{4.671542in}}%
\pgfpathlineto{\pgfqpoint{8.583624in}{4.672562in}}%
\pgfpathlineto{\pgfqpoint{8.585765in}{4.677244in}}%
\pgfpathlineto{\pgfqpoint{8.586070in}{4.677244in}}%
\pgfpathlineto{\pgfqpoint{8.588039in}{4.682859in}}%
\pgfpathlineto{\pgfqpoint{8.588943in}{4.683020in}}%
\pgfpathlineto{\pgfqpoint{8.590891in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.591933in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.593710in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{8.594299in}{4.693442in}}%
\pgfpathlineto{\pgfqpoint{8.596060in}{4.697104in}}%
\pgfpathlineto{\pgfqpoint{8.597081in}{4.697763in}}%
\pgfpathlineto{\pgfqpoint{8.598822in}{4.702250in}}%
\pgfpathlineto{\pgfqpoint{8.599976in}{4.702636in}}%
\pgfpathlineto{\pgfqpoint{8.601698in}{4.706417in}}%
\pgfpathlineto{\pgfqpoint{8.602839in}{4.707628in}}%
\pgfpathlineto{\pgfqpoint{8.604965in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.605528in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.607212in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{8.607911in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{8.609579in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.610685in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.612335in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.613293in}{4.721971in}}%
\pgfpathlineto{\pgfqpoint{8.615061in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.615468in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.617221in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.618160in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{8.619896in}{4.732344in}}%
\pgfpathlineto{\pgfqpoint{8.621883in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{8.623592in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{8.625030in}{4.738831in}}%
\pgfpathlineto{\pgfqpoint{8.627623in}{4.743914in}}%
\pgfpathlineto{\pgfqpoint{8.629038in}{4.744401in}}%
\pgfpathlineto{\pgfqpoint{8.630955in}{4.749348in}}%
\pgfpathlineto{\pgfqpoint{8.631844in}{4.749358in}}%
\pgfpathlineto{\pgfqpoint{8.633488in}{4.751850in}}%
\pgfpathlineto{\pgfqpoint{8.643737in}{4.771955in}}%
\pgfpathlineto{\pgfqpoint{8.645906in}{4.779590in}}%
\pgfpathlineto{\pgfqpoint{8.646505in}{4.780916in}}%
\pgfpathlineto{\pgfqpoint{8.648769in}{4.788586in}}%
\pgfpathlineto{\pgfqpoint{8.649834in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{8.651600in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.651717in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.653469in}{4.798692in}}%
\pgfpathlineto{\pgfqpoint{8.653818in}{4.798692in}}%
\pgfpathlineto{\pgfqpoint{8.655672in}{4.803556in}}%
\pgfpathlineto{\pgfqpoint{8.656708in}{4.804485in}}%
\pgfpathlineto{\pgfqpoint{8.658655in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.658997in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.660700in}{4.811880in}}%
\pgfpathlineto{\pgfqpoint{8.661716in}{4.813315in}}%
\pgfpathlineto{\pgfqpoint{8.663848in}{4.817655in}}%
\pgfpathlineto{\pgfqpoint{8.664629in}{4.818187in}}%
\pgfpathlineto{\pgfqpoint{8.666404in}{4.821520in}}%
\pgfpathlineto{\pgfqpoint{8.666957in}{4.821520in}}%
\pgfpathlineto{\pgfqpoint{8.668607in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.668826in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.670573in}{4.828607in}}%
\pgfpathlineto{\pgfqpoint{8.672199in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{8.673923in}{4.833250in}}%
\pgfpathlineto{\pgfqpoint{8.675421in}{4.834715in}}%
\pgfpathlineto{\pgfqpoint{8.678919in}{4.840279in}}%
\pgfpathlineto{\pgfqpoint{8.679550in}{4.840279in}}%
\pgfpathlineto{\pgfqpoint{8.681224in}{4.844424in}}%
\pgfpathlineto{\pgfqpoint{8.682472in}{4.844714in}}%
\pgfpathlineto{\pgfqpoint{8.684230in}{4.848839in}}%
\pgfpathlineto{\pgfqpoint{8.685976in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{8.687710in}{4.854260in}}%
\pgfpathlineto{\pgfqpoint{8.689432in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.691142in}{4.860170in}}%
\pgfpathlineto{\pgfqpoint{8.692043in}{4.860170in}}%
\pgfpathlineto{\pgfqpoint{8.693835in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{8.694727in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{8.696402in}{4.869160in}}%
\pgfpathlineto{\pgfqpoint{8.697479in}{4.870164in}}%
\pgfpathlineto{\pgfqpoint{8.699233in}{4.874703in}}%
\pgfpathlineto{\pgfqpoint{8.701168in}{4.880378in}}%
\pgfpathlineto{\pgfqpoint{8.701746in}{4.880378in}}%
\pgfpathlineto{\pgfqpoint{8.703566in}{4.885380in}}%
\pgfpathlineto{\pgfqpoint{8.703661in}{4.885380in}}%
\pgfpathlineto{\pgfqpoint{8.705562in}{4.893041in}}%
\pgfpathlineto{\pgfqpoint{8.712566in}{4.893586in}}%
\pgfpathlineto{\pgfqpoint{8.714310in}{4.898265in}}%
\pgfpathlineto{\pgfqpoint{8.715314in}{4.899794in}}%
\pgfpathlineto{\pgfqpoint{8.716949in}{4.904151in}}%
\pgfpathlineto{\pgfqpoint{8.717130in}{4.904151in}}%
\pgfpathlineto{\pgfqpoint{8.718843in}{4.907870in}}%
\pgfpathlineto{\pgfqpoint{8.719022in}{4.907870in}}%
\pgfpathlineto{\pgfqpoint{8.720722in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.720990in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.722765in}{4.916351in}}%
\pgfpathlineto{\pgfqpoint{8.724088in}{4.917435in}}%
\pgfpathlineto{\pgfqpoint{8.725842in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.726801in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.728450in}{4.924869in}}%
\pgfpathlineto{\pgfqpoint{8.729141in}{4.925879in}}%
\pgfpathlineto{\pgfqpoint{8.730774in}{4.927348in}}%
\pgfpathlineto{\pgfqpoint{8.730860in}{4.927348in}}%
\pgfpathlineto{\pgfqpoint{8.732482in}{4.930781in}}%
\pgfpathlineto{\pgfqpoint{8.733501in}{4.931948in}}%
\pgfpathlineto{\pgfqpoint{8.735107in}{4.934377in}}%
\pgfpathlineto{\pgfqpoint{8.735443in}{4.935135in}}%
\pgfpathlineto{\pgfqpoint{8.737203in}{4.939105in}}%
\pgfpathlineto{\pgfqpoint{8.738869in}{4.940459in}}%
\pgfpathlineto{\pgfqpoint{8.740935in}{4.943285in}}%
\pgfpathlineto{\pgfqpoint{8.741428in}{4.943285in}}%
\pgfpathlineto{\pgfqpoint{8.743065in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{8.744043in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{8.745664in}{4.950320in}}%
\pgfpathlineto{\pgfqpoint{8.746390in}{4.950320in}}%
\pgfpathlineto{\pgfqpoint{8.747995in}{4.952880in}}%
\pgfpathlineto{\pgfqpoint{8.749352in}{4.954330in}}%
\pgfpathlineto{\pgfqpoint{8.751018in}{4.957060in}}%
\pgfpathlineto{\pgfqpoint{8.751887in}{4.957360in}}%
\pgfpathlineto{\pgfqpoint{8.753536in}{4.960460in}}%
\pgfpathlineto{\pgfqpoint{8.755175in}{4.961609in}}%
\pgfpathlineto{\pgfqpoint{8.757189in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{8.757575in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{8.759188in}{4.966944in}}%
\pgfpathlineto{\pgfqpoint{8.759341in}{4.966944in}}%
\pgfpathlineto{\pgfqpoint{8.760942in}{4.969559in}}%
\pgfpathlineto{\pgfqpoint{8.762004in}{4.970708in}}%
\pgfpathlineto{\pgfqpoint{8.764040in}{4.973539in}}%
\pgfpathlineto{\pgfqpoint{8.764715in}{4.973539in}}%
\pgfpathlineto{\pgfqpoint{8.766358in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{8.767249in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{8.768875in}{4.979243in}}%
\pgfpathlineto{\pgfqpoint{8.770344in}{4.980776in}}%
\pgfpathlineto{\pgfqpoint{8.772169in}{4.982985in}}%
\pgfpathlineto{\pgfqpoint{8.773402in}{4.984289in}}%
\pgfpathlineto{\pgfqpoint{8.775276in}{4.987384in}}%
\pgfpathlineto{\pgfqpoint{8.776851in}{4.988882in}}%
\pgfpathlineto{\pgfqpoint{8.778842in}{4.992113in}}%
\pgfpathlineto{\pgfqpoint{8.780325in}{4.993195in}}%
\pgfpathlineto{\pgfqpoint{8.782079in}{4.995927in}}%
\pgfpathlineto{\pgfqpoint{8.783265in}{4.997262in}}%
\pgfpathlineto{\pgfqpoint{8.785274in}{5.000864in}}%
\pgfpathlineto{\pgfqpoint{8.786789in}{5.002028in}}%
\pgfpathlineto{\pgfqpoint{8.788566in}{5.005274in}}%
\pgfpathlineto{\pgfqpoint{8.789519in}{5.006557in}}%
\pgfpathlineto{\pgfqpoint{8.791210in}{5.008702in}}%
\pgfpathlineto{\pgfqpoint{8.791277in}{5.008702in}}%
\pgfpathlineto{\pgfqpoint{8.792890in}{5.012657in}}%
\pgfpathlineto{\pgfqpoint{8.794293in}{5.014178in}}%
\pgfpathlineto{\pgfqpoint{8.796085in}{5.018445in}}%
\pgfpathlineto{\pgfqpoint{8.797536in}{5.018869in}}%
\pgfpathlineto{\pgfqpoint{8.799239in}{5.022586in}}%
\pgfpathlineto{\pgfqpoint{8.800542in}{5.023656in}}%
\pgfpathlineto{\pgfqpoint{8.802226in}{5.027395in}}%
\pgfpathlineto{\pgfqpoint{8.804027in}{5.028735in}}%
\pgfpathlineto{\pgfqpoint{8.805624in}{5.031359in}}%
\pgfpathlineto{\pgfqpoint{8.806451in}{5.032658in}}%
\pgfpathlineto{\pgfqpoint{8.808158in}{5.035883in}}%
\pgfpathlineto{\pgfqpoint{8.809479in}{5.037422in}}%
\pgfpathlineto{\pgfqpoint{8.811167in}{5.040511in}}%
\pgfpathlineto{\pgfqpoint{8.811975in}{5.040817in}}%
\pgfpathlineto{\pgfqpoint{8.813523in}{5.042242in}}%
\pgfpathlineto{\pgfqpoint{8.814139in}{5.042242in}}%
\pgfpathlineto{\pgfqpoint{8.814139in}{5.042242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459452in}{4.030087in}}%
\pgfpathlineto{\pgfqpoint{8.541899in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.542254in}{4.252099in}}%
\pgfpathlineto{\pgfqpoint{8.544724in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{8.545075in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{8.548559in}{4.269881in}}%
\pgfpathlineto{\pgfqpoint{8.550282in}{4.273555in}}%
\pgfpathlineto{\pgfqpoint{8.577607in}{4.361785in}}%
\pgfpathlineto{\pgfqpoint{8.579450in}{4.366273in}}%
\pgfpathlineto{\pgfqpoint{8.591403in}{4.405390in}}%
\pgfpathlineto{\pgfqpoint{8.594882in}{4.415846in}}%
\pgfpathlineto{\pgfqpoint{8.598880in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.599446in}{4.427574in}}%
\pgfpathlineto{\pgfqpoint{8.602258in}{4.436939in}}%
\pgfpathlineto{\pgfqpoint{8.604761in}{4.441548in}}%
\pgfpathlineto{\pgfqpoint{8.606966in}{4.447801in}}%
\pgfpathlineto{\pgfqpoint{8.608061in}{4.449304in}}%
\pgfpathlineto{\pgfqpoint{8.610508in}{4.456462in}}%
\pgfpathlineto{\pgfqpoint{8.611858in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.614002in}{4.463312in}}%
\pgfpathlineto{\pgfqpoint{8.615598in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{8.618235in}{4.472498in}}%
\pgfpathlineto{\pgfqpoint{8.619021in}{4.473346in}}%
\pgfpathlineto{\pgfqpoint{8.626496in}{4.496451in}}%
\pgfpathlineto{\pgfqpoint{8.627003in}{4.496654in}}%
\pgfpathlineto{\pgfqpoint{8.629023in}{4.501920in}}%
\pgfpathlineto{\pgfqpoint{8.630026in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{8.632518in}{4.508980in}}%
\pgfpathlineto{\pgfqpoint{8.637186in}{4.517408in}}%
\pgfpathlineto{\pgfqpoint{8.639367in}{4.522996in}}%
\pgfpathlineto{\pgfqpoint{8.639850in}{4.522996in}}%
\pgfpathlineto{\pgfqpoint{8.642008in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.642723in}{4.528925in}}%
\pgfpathlineto{\pgfqpoint{8.644858in}{4.534459in}}%
\pgfpathlineto{\pgfqpoint{8.649768in}{4.544950in}}%
\pgfpathlineto{\pgfqpoint{8.650231in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{8.652532in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.653218in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.655265in}{4.556943in}}%
\pgfpathlineto{\pgfqpoint{8.655944in}{4.558426in}}%
\pgfpathlineto{\pgfqpoint{8.668936in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.669364in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.671285in}{4.587423in}}%
\pgfpathlineto{\pgfqpoint{8.672346in}{4.589242in}}%
\pgfpathlineto{\pgfqpoint{8.674455in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.675293in}{4.594386in}}%
\pgfpathlineto{\pgfqpoint{8.677378in}{4.598983in}}%
\pgfpathlineto{\pgfqpoint{8.678206in}{4.600473in}}%
\pgfpathlineto{\pgfqpoint{8.680472in}{4.604340in}}%
\pgfpathlineto{\pgfqpoint{8.680881in}{4.605355in}}%
\pgfpathlineto{\pgfqpoint{8.682717in}{4.607917in}}%
\pgfpathlineto{\pgfqpoint{8.683529in}{4.608857in}}%
\pgfpathlineto{\pgfqpoint{8.685947in}{4.614253in}}%
\pgfpathlineto{\pgfqpoint{8.689137in}{4.621292in}}%
\pgfpathlineto{\pgfqpoint{8.689731in}{4.622600in}}%
\pgfpathlineto{\pgfqpoint{8.723528in}{4.704388in}}%
\pgfpathlineto{\pgfqpoint{8.725936in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.726107in}{4.710786in}}%
\pgfpathlineto{\pgfqpoint{8.727982in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.728661in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{8.730685in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.730853in}{4.725290in}}%
\pgfpathlineto{\pgfqpoint{8.732693in}{4.730614in}}%
\pgfpathlineto{\pgfqpoint{8.732859in}{4.730614in}}%
\pgfpathlineto{\pgfqpoint{8.735016in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{8.737481in}{4.743914in}}%
\pgfpathlineto{\pgfqpoint{8.737971in}{4.744401in}}%
\pgfpathlineto{\pgfqpoint{8.740246in}{4.751850in}}%
\pgfpathlineto{\pgfqpoint{8.740892in}{4.752065in}}%
\pgfpathlineto{\pgfqpoint{8.742981in}{4.759834in}}%
\pgfpathlineto{\pgfqpoint{8.743460in}{4.759834in}}%
\pgfpathlineto{\pgfqpoint{8.745369in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.746319in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.748363in}{4.770956in}}%
\pgfpathlineto{\pgfqpoint{8.748676in}{4.771955in}}%
\pgfpathlineto{\pgfqpoint{8.751476in}{4.783031in}}%
\pgfpathlineto{\pgfqpoint{8.751940in}{4.784116in}}%
\pgfpathlineto{\pgfqpoint{8.755010in}{4.793161in}}%
\pgfpathlineto{\pgfqpoint{8.760891in}{4.804485in}}%
\pgfpathlineto{\pgfqpoint{8.761635in}{4.805515in}}%
\pgfpathlineto{\pgfqpoint{8.763707in}{4.810064in}}%
\pgfpathlineto{\pgfqpoint{8.764295in}{4.810370in}}%
\pgfpathlineto{\pgfqpoint{8.766200in}{4.814133in}}%
\pgfpathlineto{\pgfqpoint{8.768524in}{4.819393in}}%
\pgfpathlineto{\pgfqpoint{8.769246in}{4.819923in}}%
\pgfpathlineto{\pgfqpoint{8.771257in}{4.824164in}}%
\pgfpathlineto{\pgfqpoint{8.775371in}{4.831743in}}%
\pgfpathlineto{\pgfqpoint{8.776214in}{4.833250in}}%
\pgfpathlineto{\pgfqpoint{8.778170in}{4.837942in}}%
\pgfpathlineto{\pgfqpoint{8.778865in}{4.838487in}}%
\pgfpathlineto{\pgfqpoint{8.780663in}{4.843180in}}%
\pgfpathlineto{\pgfqpoint{8.781763in}{4.844714in}}%
\pgfpathlineto{\pgfqpoint{8.783676in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{8.784084in}{4.850379in}}%
\pgfpathlineto{\pgfqpoint{8.785980in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.786385in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.788264in}{4.861952in}}%
\pgfpathlineto{\pgfqpoint{8.788798in}{4.862153in}}%
\pgfpathlineto{\pgfqpoint{8.790792in}{4.869160in}}%
\pgfpathlineto{\pgfqpoint{8.791716in}{4.870164in}}%
\pgfpathlineto{\pgfqpoint{8.793687in}{4.877241in}}%
\pgfpathlineto{\pgfqpoint{8.796032in}{4.887237in}}%
\pgfpathlineto{\pgfqpoint{8.796291in}{4.887237in}}%
\pgfpathlineto{\pgfqpoint{8.798226in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{8.802180in}{4.893586in}}%
\pgfpathlineto{\pgfqpoint{8.804071in}{4.899794in}}%
\pgfpathlineto{\pgfqpoint{8.804196in}{4.899794in}}%
\pgfpathlineto{\pgfqpoint{8.806072in}{4.905762in}}%
\pgfpathlineto{\pgfqpoint{8.806321in}{4.905762in}}%
\pgfpathlineto{\pgfqpoint{8.808181in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.808675in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.810518in}{4.916351in}}%
\pgfpathlineto{\pgfqpoint{8.811373in}{4.917435in}}%
\pgfpathlineto{\pgfqpoint{8.813197in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.813681in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.815368in}{4.925085in}}%
\pgfpathlineto{\pgfqpoint{8.823869in}{4.941078in}}%
\pgfpathlineto{\pgfqpoint{8.824217in}{4.941078in}}%
\pgfpathlineto{\pgfqpoint{8.825950in}{4.945342in}}%
\pgfpathlineto{\pgfqpoint{8.826410in}{4.945342in}}%
\pgfpathlineto{\pgfqpoint{8.828128in}{4.948994in}}%
\pgfpathlineto{\pgfqpoint{8.829040in}{4.950320in}}%
\pgfpathlineto{\pgfqpoint{8.830854in}{4.954330in}}%
\pgfpathlineto{\pgfqpoint{8.831868in}{4.955614in}}%
\pgfpathlineto{\pgfqpoint{8.833661in}{4.959511in}}%
\pgfpathlineto{\pgfqpoint{8.834664in}{4.960460in}}%
\pgfpathlineto{\pgfqpoint{8.836548in}{4.964169in}}%
\pgfpathlineto{\pgfqpoint{8.837320in}{4.964651in}}%
\pgfpathlineto{\pgfqpoint{8.838966in}{4.968529in}}%
\pgfpathlineto{\pgfqpoint{8.839839in}{4.969559in}}%
\pgfpathlineto{\pgfqpoint{8.841685in}{4.973297in}}%
\pgfpathlineto{\pgfqpoint{8.842657in}{4.973539in}}%
\pgfpathlineto{\pgfqpoint{8.844268in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{8.844589in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{8.846294in}{4.980776in}}%
\pgfpathlineto{\pgfqpoint{8.847460in}{4.981315in}}%
\pgfpathlineto{\pgfqpoint{8.849146in}{4.984289in}}%
\pgfpathlineto{\pgfqpoint{8.849776in}{4.985195in}}%
\pgfpathlineto{\pgfqpoint{8.851759in}{4.988882in}}%
\pgfpathlineto{\pgfqpoint{8.852899in}{4.990297in}}%
\pgfpathlineto{\pgfqpoint{8.857513in}{4.997792in}}%
\pgfpathlineto{\pgfqpoint{8.858730in}{4.999049in}}%
\pgfpathlineto{\pgfqpoint{8.860443in}{5.002896in}}%
\pgfpathlineto{\pgfqpoint{8.861645in}{5.003815in}}%
\pgfpathlineto{\pgfqpoint{8.863438in}{5.008140in}}%
\pgfpathlineto{\pgfqpoint{8.864428in}{5.008702in}}%
\pgfpathlineto{\pgfqpoint{8.866202in}{5.013476in}}%
\pgfpathlineto{\pgfqpoint{8.867083in}{5.014178in}}%
\pgfpathlineto{\pgfqpoint{8.869032in}{5.018567in}}%
\pgfpathlineto{\pgfqpoint{8.869808in}{5.018869in}}%
\pgfpathlineto{\pgfqpoint{8.871640in}{5.022802in}}%
\pgfpathlineto{\pgfqpoint{8.872311in}{5.023656in}}%
\pgfpathlineto{\pgfqpoint{8.874125in}{5.027395in}}%
\pgfpathlineto{\pgfqpoint{8.875074in}{5.028735in}}%
\pgfpathlineto{\pgfqpoint{8.876775in}{5.032658in}}%
\pgfpathlineto{\pgfqpoint{8.877245in}{5.033780in}}%
\pgfpathlineto{\pgfqpoint{8.879676in}{5.038715in}}%
\pgfpathlineto{\pgfqpoint{8.880141in}{5.039951in}}%
\pgfpathlineto{\pgfqpoint{8.882084in}{5.042242in}}%
\pgfpathlineto{\pgfqpoint{8.884560in}{5.042780in}}%
\pgfpathlineto{\pgfqpoint{8.886379in}{5.048635in}}%
\pgfpathlineto{\pgfqpoint{8.887374in}{5.049523in}}%
\pgfpathlineto{\pgfqpoint{8.889262in}{5.055413in}}%
\pgfpathlineto{\pgfqpoint{8.891403in}{5.062121in}}%
\pgfpathlineto{\pgfqpoint{8.891581in}{5.063057in}}%
\pgfpathlineto{\pgfqpoint{8.893702in}{5.070224in}}%
\pgfpathlineto{\pgfqpoint{8.893790in}{5.070224in}}%
\pgfpathlineto{\pgfqpoint{8.895718in}{5.078108in}}%
\pgfpathlineto{\pgfqpoint{8.895893in}{5.078108in}}%
\pgfpathlineto{\pgfqpoint{8.897632in}{5.084655in}}%
\pgfpathlineto{\pgfqpoint{8.898065in}{5.084655in}}%
\pgfpathlineto{\pgfqpoint{8.899789in}{5.089079in}}%
\pgfpathlineto{\pgfqpoint{8.900561in}{5.090528in}}%
\pgfpathlineto{\pgfqpoint{8.902269in}{5.093079in}}%
\pgfpathlineto{\pgfqpoint{8.925032in}{5.093079in}}%
\pgfpathlineto{\pgfqpoint{8.926659in}{5.095525in}}%
\pgfpathlineto{\pgfqpoint{8.927277in}{5.095634in}}%
\pgfpathlineto{\pgfqpoint{8.928889in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{8.929272in}{5.100318in}}%
\pgfpathlineto{\pgfqpoint{8.930872in}{5.104169in}}%
\pgfpathlineto{\pgfqpoint{8.931479in}{5.104169in}}%
\pgfpathlineto{\pgfqpoint{8.933141in}{5.109660in}}%
\pgfpathlineto{\pgfqpoint{8.933667in}{5.109660in}}%
\pgfpathlineto{\pgfqpoint{8.935314in}{5.114026in}}%
\pgfpathlineto{\pgfqpoint{8.935538in}{5.114026in}}%
\pgfpathlineto{\pgfqpoint{8.937247in}{5.119662in}}%
\pgfpathlineto{\pgfqpoint{8.940339in}{5.126034in}}%
\pgfpathlineto{\pgfqpoint{8.940777in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{8.942596in}{5.131925in}}%
\pgfpathlineto{\pgfqpoint{8.943970in}{5.132405in}}%
\pgfpathlineto{\pgfqpoint{8.945624in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{8.946125in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{8.947835in}{5.143272in}}%
\pgfpathlineto{\pgfqpoint{8.948615in}{5.144794in}}%
\pgfpathlineto{\pgfqpoint{8.950519in}{5.150598in}}%
\pgfpathlineto{\pgfqpoint{8.951221in}{5.151974in}}%
\pgfpathlineto{\pgfqpoint{8.954562in}{5.163806in}}%
\pgfpathlineto{\pgfqpoint{8.954769in}{5.165039in}}%
\pgfpathlineto{\pgfqpoint{8.957927in}{5.178600in}}%
\pgfpathlineto{\pgfqpoint{8.971476in}{5.225595in}}%
\pgfpathlineto{\pgfqpoint{8.973087in}{5.226974in}}%
\pgfpathlineto{\pgfqpoint{8.975326in}{5.230230in}}%
\pgfpathlineto{\pgfqpoint{8.975898in}{5.230808in}}%
\pgfpathlineto{\pgfqpoint{8.977734in}{5.237204in}}%
\pgfpathlineto{\pgfqpoint{8.978427in}{5.238421in}}%
\pgfpathlineto{\pgfqpoint{8.981304in}{5.252911in}}%
\pgfpathlineto{\pgfqpoint{8.981553in}{5.253887in}}%
\pgfpathlineto{\pgfqpoint{8.983841in}{5.266189in}}%
\pgfpathlineto{\pgfqpoint{8.983841in}{5.266189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.639343in}{4.070647in}}%
\pgfpathlineto{\pgfqpoint{8.642767in}{4.079048in}}%
\pgfpathlineto{\pgfqpoint{8.645185in}{4.086308in}}%
\pgfpathlineto{\pgfqpoint{8.653236in}{4.109654in}}%
\pgfpathlineto{\pgfqpoint{8.658769in}{4.122800in}}%
\pgfpathlineto{\pgfqpoint{8.720008in}{4.282141in}}%
\pgfpathlineto{\pgfqpoint{8.722145in}{4.293908in}}%
\pgfpathlineto{\pgfqpoint{8.722853in}{4.295477in}}%
\pgfpathlineto{\pgfqpoint{8.729485in}{4.314015in}}%
\pgfpathlineto{\pgfqpoint{8.732567in}{4.324574in}}%
\pgfpathlineto{\pgfqpoint{8.733586in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{8.737621in}{4.341498in}}%
\pgfpathlineto{\pgfqpoint{8.738952in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{8.743229in}{4.359703in}}%
\pgfpathlineto{\pgfqpoint{8.743880in}{4.360278in}}%
\pgfpathlineto{\pgfqpoint{8.746792in}{4.369906in}}%
\pgfpathlineto{\pgfqpoint{8.747434in}{4.370724in}}%
\pgfpathlineto{\pgfqpoint{8.754708in}{4.394893in}}%
\pgfpathlineto{\pgfqpoint{8.755641in}{4.396870in}}%
\pgfpathlineto{\pgfqpoint{8.762685in}{4.420180in}}%
\pgfpathlineto{\pgfqpoint{8.764490in}{4.425018in}}%
\pgfpathlineto{\pgfqpoint{8.767471in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.767767in}{4.433901in}}%
\pgfpathlineto{\pgfqpoint{8.771002in}{4.444363in}}%
\pgfpathlineto{\pgfqpoint{8.771586in}{4.445573in}}%
\pgfpathlineto{\pgfqpoint{8.775922in}{4.457976in}}%
\pgfpathlineto{\pgfqpoint{8.778488in}{4.465737in}}%
\pgfpathlineto{\pgfqpoint{8.781589in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{8.783543in}{4.487074in}}%
\pgfpathlineto{\pgfqpoint{8.787679in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.787952in}{4.499780in}}%
\pgfpathlineto{\pgfqpoint{8.790400in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{8.795223in}{4.519566in}}%
\pgfpathlineto{\pgfqpoint{8.798127in}{4.526859in}}%
\pgfpathlineto{\pgfqpoint{8.798389in}{4.526859in}}%
\pgfpathlineto{\pgfqpoint{8.800737in}{4.533309in}}%
\pgfpathlineto{\pgfqpoint{8.804859in}{4.544950in}}%
\pgfpathlineto{\pgfqpoint{8.805624in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{8.807906in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.808158in}{4.551824in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{4.556943in}}%
\pgfpathlineto{\pgfqpoint{8.816346in}{4.570771in}}%
\pgfpathlineto{\pgfqpoint{8.819017in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.819500in}{4.576862in}}%
\pgfpathlineto{\pgfqpoint{8.821899in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.822615in}{4.583221in}}%
\pgfpathlineto{\pgfqpoint{8.824749in}{4.588942in}}%
\pgfpathlineto{\pgfqpoint{8.825221in}{4.589242in}}%
\pgfpathlineto{\pgfqpoint{8.827566in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.828731in}{4.596938in}}%
\pgfpathlineto{\pgfqpoint{8.831275in}{4.602492in}}%
\pgfpathlineto{\pgfqpoint{8.831964in}{4.603547in}}%
\pgfpathlineto{\pgfqpoint{8.835609in}{4.611118in}}%
\pgfpathlineto{\pgfqpoint{8.836061in}{4.611944in}}%
\pgfpathlineto{\pgfqpoint{8.840536in}{4.622600in}}%
\pgfpathlineto{\pgfqpoint{8.848827in}{4.641905in}}%
\pgfpathlineto{\pgfqpoint{8.850964in}{4.648186in}}%
\pgfpathlineto{\pgfqpoint{8.854556in}{4.658709in}}%
\pgfpathlineto{\pgfqpoint{8.854766in}{4.658709in}}%
\pgfpathlineto{\pgfqpoint{8.857061in}{4.666183in}}%
\pgfpathlineto{\pgfqpoint{8.857683in}{4.667695in}}%
\pgfpathlineto{\pgfqpoint{8.860773in}{4.676933in}}%
\pgfpathlineto{\pgfqpoint{8.862405in}{4.680795in}}%
\pgfpathlineto{\pgfqpoint{8.864632in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.865236in}{4.688940in}}%
\pgfpathlineto{\pgfqpoint{8.867239in}{4.695437in}}%
\pgfpathlineto{\pgfqpoint{8.871787in}{4.708571in}}%
\pgfpathlineto{\pgfqpoint{8.873933in}{4.716371in}}%
\pgfpathlineto{\pgfqpoint{8.874127in}{4.716371in}}%
\pgfpathlineto{\pgfqpoint{8.876446in}{4.723557in}}%
\pgfpathlineto{\pgfqpoint{8.876830in}{4.723805in}}%
\pgfpathlineto{\pgfqpoint{8.879125in}{4.730614in}}%
\pgfpathlineto{\pgfqpoint{8.879505in}{4.730614in}}%
\pgfpathlineto{\pgfqpoint{8.881775in}{4.737294in}}%
\pgfpathlineto{\pgfqpoint{8.882715in}{4.738831in}}%
\pgfpathlineto{\pgfqpoint{8.886255in}{4.745876in}}%
\pgfpathlineto{\pgfqpoint{8.887363in}{4.747362in}}%
\pgfpathlineto{\pgfqpoint{8.889198in}{4.751850in}}%
\pgfpathlineto{\pgfqpoint{8.890111in}{4.752065in}}%
\pgfpathlineto{\pgfqpoint{8.891926in}{4.755998in}}%
\pgfpathlineto{\pgfqpoint{8.893549in}{4.757368in}}%
\pgfpathlineto{\pgfqpoint{8.895340in}{4.761444in}}%
\pgfpathlineto{\pgfqpoint{8.896764in}{4.761591in}}%
\pgfpathlineto{\pgfqpoint{8.898356in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.901336in}{4.763735in}}%
\pgfpathlineto{\pgfqpoint{8.902900in}{4.765928in}}%
\pgfpathlineto{\pgfqpoint{8.903937in}{4.766921in}}%
\pgfpathlineto{\pgfqpoint{8.906169in}{4.770032in}}%
\pgfpathlineto{\pgfqpoint{8.907704in}{4.770956in}}%
\pgfpathlineto{\pgfqpoint{8.909903in}{4.774686in}}%
\pgfpathlineto{\pgfqpoint{8.910240in}{4.774686in}}%
\pgfpathlineto{\pgfqpoint{8.911916in}{4.778254in}}%
\pgfpathlineto{\pgfqpoint{8.913582in}{4.779669in}}%
\pgfpathlineto{\pgfqpoint{8.915566in}{4.783031in}}%
\pgfpathlineto{\pgfqpoint{8.916389in}{4.784116in}}%
\pgfpathlineto{\pgfqpoint{8.918514in}{4.787870in}}%
\pgfpathlineto{\pgfqpoint{8.920783in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{8.922552in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.923671in}{4.793725in}}%
\pgfpathlineto{\pgfqpoint{8.925419in}{4.798692in}}%
\pgfpathlineto{\pgfqpoint{8.926525in}{4.798692in}}%
\pgfpathlineto{\pgfqpoint{8.928411in}{4.803556in}}%
\pgfpathlineto{\pgfqpoint{8.929816in}{4.804485in}}%
\pgfpathlineto{\pgfqpoint{8.931831in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.932140in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{8.933984in}{4.812432in}}%
\pgfpathlineto{\pgfqpoint{8.934596in}{4.813315in}}%
\pgfpathlineto{\pgfqpoint{8.937179in}{4.819393in}}%
\pgfpathlineto{\pgfqpoint{8.937632in}{4.819923in}}%
\pgfpathlineto{\pgfqpoint{8.939736in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.940035in}{4.824597in}}%
\pgfpathlineto{\pgfqpoint{8.941971in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{8.942712in}{4.831270in}}%
\pgfpathlineto{\pgfqpoint{8.951862in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.952147in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{8.954134in}{4.861952in}}%
\pgfpathlineto{\pgfqpoint{8.954557in}{4.862153in}}%
\pgfpathlineto{\pgfqpoint{8.956525in}{4.867928in}}%
\pgfpathlineto{\pgfqpoint{8.957085in}{4.869160in}}%
\pgfpathlineto{\pgfqpoint{8.959449in}{4.875859in}}%
\pgfpathlineto{\pgfqpoint{8.960140in}{4.877241in}}%
\pgfpathlineto{\pgfqpoint{8.962339in}{4.883361in}}%
\pgfpathlineto{\pgfqpoint{8.962476in}{4.883361in}}%
\pgfpathlineto{\pgfqpoint{8.964383in}{4.889581in}}%
\pgfpathlineto{\pgfqpoint{8.964519in}{4.889581in}}%
\pgfpathlineto{\pgfqpoint{8.966276in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{8.973578in}{4.893586in}}%
\pgfpathlineto{\pgfqpoint{8.975404in}{4.898265in}}%
\pgfpathlineto{\pgfqpoint{8.977474in}{4.899794in}}%
\pgfpathlineto{\pgfqpoint{8.979272in}{4.904151in}}%
\pgfpathlineto{\pgfqpoint{8.980166in}{4.904151in}}%
\pgfpathlineto{\pgfqpoint{8.981944in}{4.907870in}}%
\pgfpathlineto{\pgfqpoint{8.982955in}{4.907870in}}%
\pgfpathlineto{\pgfqpoint{8.984714in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.985714in}{4.911582in}}%
\pgfpathlineto{\pgfqpoint{8.987330in}{4.913921in}}%
\pgfpathlineto{\pgfqpoint{8.987701in}{4.913921in}}%
\pgfpathlineto{\pgfqpoint{8.989428in}{4.917435in}}%
\pgfpathlineto{\pgfqpoint{8.990409in}{4.918786in}}%
\pgfpathlineto{\pgfqpoint{8.992603in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.992967in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{8.994658in}{4.924869in}}%
\pgfpathlineto{\pgfqpoint{8.995379in}{4.925879in}}%
\pgfpathlineto{\pgfqpoint{8.997530in}{4.930755in}}%
\pgfpathlineto{\pgfqpoint{8.999073in}{4.931536in}}%
\pgfpathlineto{\pgfqpoint{9.000841in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{9.001427in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{9.003179in}{4.941078in}}%
\pgfpathlineto{\pgfqpoint{9.003411in}{4.941078in}}%
\pgfpathlineto{\pgfqpoint{9.005265in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{9.005841in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{9.007677in}{4.952005in}}%
\pgfpathlineto{\pgfqpoint{9.010066in}{4.959127in}}%
\pgfpathlineto{\pgfqpoint{9.010858in}{4.960460in}}%
\pgfpathlineto{\pgfqpoint{9.012993in}{4.966862in}}%
\pgfpathlineto{\pgfqpoint{9.013664in}{4.968529in}}%
\pgfpathlineto{\pgfqpoint{9.015887in}{4.975599in}}%
\pgfpathlineto{\pgfqpoint{9.016439in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{9.018309in}{4.982985in}}%
\pgfpathlineto{\pgfqpoint{9.018747in}{4.984289in}}%
\pgfpathlineto{\pgfqpoint{9.022548in}{4.997792in}}%
\pgfpathlineto{\pgfqpoint{9.023194in}{4.999049in}}%
\pgfpathlineto{\pgfqpoint{9.025228in}{5.007433in}}%
\pgfpathlineto{\pgfqpoint{9.028090in}{5.016415in}}%
\pgfpathlineto{\pgfqpoint{9.039831in}{5.042242in}}%
\pgfpathlineto{\pgfqpoint{9.040635in}{5.042780in}}%
\pgfpathlineto{\pgfqpoint{9.042434in}{5.047134in}}%
\pgfpathlineto{\pgfqpoint{9.043130in}{5.048635in}}%
\pgfpathlineto{\pgfqpoint{9.045109in}{5.052722in}}%
\pgfpathlineto{\pgfqpoint{9.045503in}{5.052722in}}%
\pgfpathlineto{\pgfqpoint{9.047170in}{5.056343in}}%
\pgfpathlineto{\pgfqpoint{9.047951in}{5.057271in}}%
\pgfpathlineto{\pgfqpoint{9.049602in}{5.061088in}}%
\pgfpathlineto{\pgfqpoint{9.050665in}{5.062121in}}%
\pgfpathlineto{\pgfqpoint{9.052585in}{5.066263in}}%
\pgfpathlineto{\pgfqpoint{9.053731in}{5.067406in}}%
\pgfpathlineto{\pgfqpoint{9.055628in}{5.071895in}}%
\pgfpathlineto{\pgfqpoint{9.057136in}{5.073149in}}%
\pgfpathlineto{\pgfqpoint{9.058915in}{5.076877in}}%
\pgfpathlineto{\pgfqpoint{9.060496in}{5.078108in}}%
\pgfpathlineto{\pgfqpoint{9.062159in}{5.081581in}}%
\pgfpathlineto{\pgfqpoint{9.063720in}{5.082792in}}%
\pgfpathlineto{\pgfqpoint{9.065453in}{5.084655in}}%
\pgfpathlineto{\pgfqpoint{9.065726in}{5.084655in}}%
\pgfpathlineto{\pgfqpoint{9.067355in}{5.087045in}}%
\pgfpathlineto{\pgfqpoint{9.068346in}{5.088481in}}%
\pgfpathlineto{\pgfqpoint{9.070315in}{5.090528in}}%
\pgfpathlineto{\pgfqpoint{9.072976in}{5.091977in}}%
\pgfpathlineto{\pgfqpoint{9.074559in}{5.093079in}}%
\pgfpathlineto{\pgfqpoint{9.087464in}{5.093079in}}%
\pgfpathlineto{\pgfqpoint{9.089868in}{5.114026in}}%
\pgfpathlineto{\pgfqpoint{9.089951in}{5.114026in}}%
\pgfpathlineto{\pgfqpoint{9.092005in}{5.126549in}}%
\pgfpathlineto{\pgfqpoint{9.094042in}{5.135374in}}%
\pgfpathlineto{\pgfqpoint{9.094448in}{5.137085in}}%
\pgfpathlineto{\pgfqpoint{9.096867in}{5.147476in}}%
\pgfpathlineto{\pgfqpoint{9.097188in}{5.147935in}}%
\pgfpathlineto{\pgfqpoint{9.099263in}{5.156319in}}%
\pgfpathlineto{\pgfqpoint{9.099422in}{5.156319in}}%
\pgfpathlineto{\pgfqpoint{9.101243in}{5.165615in}}%
\pgfpathlineto{\pgfqpoint{9.101637in}{5.166754in}}%
\pgfpathlineto{\pgfqpoint{9.103755in}{5.177000in}}%
\pgfpathlineto{\pgfqpoint{9.107322in}{5.190664in}}%
\pgfpathlineto{\pgfqpoint{9.118910in}{5.223908in}}%
\pgfpathlineto{\pgfqpoint{9.121106in}{5.224851in}}%
\pgfpathlineto{\pgfqpoint{9.122778in}{5.226115in}}%
\pgfpathlineto{\pgfqpoint{9.125228in}{5.227269in}}%
\pgfpathlineto{\pgfqpoint{9.126872in}{5.228692in}}%
\pgfpathlineto{\pgfqpoint{9.129354in}{5.230230in}}%
\pgfpathlineto{\pgfqpoint{9.131112in}{5.232107in}}%
\pgfpathlineto{\pgfqpoint{9.132509in}{5.233036in}}%
\pgfpathlineto{\pgfqpoint{9.134107in}{5.234786in}}%
\pgfpathlineto{\pgfqpoint{9.134176in}{5.234786in}}%
\pgfpathlineto{\pgfqpoint{9.135763in}{5.237204in}}%
\pgfpathlineto{\pgfqpoint{9.137135in}{5.238421in}}%
\pgfpathlineto{\pgfqpoint{9.138976in}{5.241726in}}%
\pgfpathlineto{\pgfqpoint{9.140398in}{5.243259in}}%
\pgfpathlineto{\pgfqpoint{9.142818in}{5.246673in}}%
\pgfpathlineto{\pgfqpoint{9.145214in}{5.247770in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{5.252911in}}%
\pgfpathlineto{\pgfqpoint{9.148047in}{5.253887in}}%
\pgfpathlineto{\pgfqpoint{9.149680in}{5.255425in}}%
\pgfpathlineto{\pgfqpoint{9.150655in}{5.255425in}}%
\pgfpathlineto{\pgfqpoint{9.152270in}{5.259716in}}%
\pgfpathlineto{\pgfqpoint{9.154324in}{5.260425in}}%
\pgfpathlineto{\pgfqpoint{9.156107in}{5.264776in}}%
\pgfpathlineto{\pgfqpoint{9.156551in}{5.266189in}}%
\pgfpathlineto{\pgfqpoint{9.158192in}{5.285702in}}%
\pgfpathlineto{\pgfqpoint{9.160261in}{5.289192in}}%
\pgfpathlineto{\pgfqpoint{9.161257in}{5.290433in}}%
\pgfpathlineto{\pgfqpoint{9.163363in}{5.293950in}}%
\pgfpathlineto{\pgfqpoint{9.163732in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{9.163732in}{5.295330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.813528in}{4.082295in}}%
\pgfpathlineto{\pgfqpoint{8.844104in}{4.166455in}}%
\pgfpathlineto{\pgfqpoint{8.847571in}{4.176763in}}%
\pgfpathlineto{\pgfqpoint{8.852260in}{4.189463in}}%
\pgfpathlineto{\pgfqpoint{8.880220in}{4.267107in}}%
\pgfpathlineto{\pgfqpoint{8.883600in}{4.275573in}}%
\pgfpathlineto{\pgfqpoint{8.891676in}{4.301259in}}%
\pgfpathlineto{\pgfqpoint{8.894193in}{4.307363in}}%
\pgfpathlineto{\pgfqpoint{8.899151in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{8.901595in}{4.327450in}}%
\pgfpathlineto{\pgfqpoint{8.905045in}{4.337462in}}%
\pgfpathlineto{\pgfqpoint{8.906070in}{4.338937in}}%
\pgfpathlineto{\pgfqpoint{8.909460in}{4.349696in}}%
\pgfpathlineto{\pgfqpoint{8.910803in}{4.351191in}}%
\pgfpathlineto{\pgfqpoint{8.916760in}{4.365647in}}%
\pgfpathlineto{\pgfqpoint{8.921940in}{4.378509in}}%
\pgfpathlineto{\pgfqpoint{8.924173in}{4.384979in}}%
\pgfpathlineto{\pgfqpoint{8.991262in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.991506in}{4.585431in}}%
\pgfpathlineto{\pgfqpoint{8.993926in}{4.592689in}}%
\pgfpathlineto{\pgfqpoint{8.995127in}{4.594157in}}%
\pgfpathlineto{\pgfqpoint{8.997038in}{4.598983in}}%
\pgfpathlineto{\pgfqpoint{8.997513in}{4.600473in}}%
\pgfpathlineto{\pgfqpoint{9.000346in}{4.606559in}}%
\pgfpathlineto{\pgfqpoint{9.001284in}{4.607917in}}%
\pgfpathlineto{\pgfqpoint{9.004999in}{4.617264in}}%
\pgfpathlineto{\pgfqpoint{9.005460in}{4.618423in}}%
\pgfpathlineto{\pgfqpoint{9.016269in}{4.641905in}}%
\pgfpathlineto{\pgfqpoint{9.018245in}{4.648186in}}%
\pgfpathlineto{\pgfqpoint{9.019119in}{4.649258in}}%
\pgfpathlineto{\pgfqpoint{9.037605in}{4.686510in}}%
\pgfpathlineto{\pgfqpoint{9.037807in}{4.686510in}}%
\pgfpathlineto{\pgfqpoint{9.039622in}{4.691083in}}%
\pgfpathlineto{\pgfqpoint{9.040224in}{4.691184in}}%
\pgfpathlineto{\pgfqpoint{9.042022in}{4.695437in}}%
\pgfpathlineto{\pgfqpoint{9.042420in}{4.695897in}}%
\pgfpathlineto{\pgfqpoint{9.044596in}{4.700157in}}%
\pgfpathlineto{\pgfqpoint{9.044793in}{4.700157in}}%
\pgfpathlineto{\pgfqpoint{9.046754in}{4.705590in}}%
\pgfpathlineto{\pgfqpoint{9.047729in}{4.706987in}}%
\pgfpathlineto{\pgfqpoint{9.051399in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{9.051782in}{4.714294in}}%
\pgfpathlineto{\pgfqpoint{9.053500in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{9.053690in}{4.717956in}}%
\pgfpathlineto{\pgfqpoint{9.055583in}{4.723557in}}%
\pgfpathlineto{\pgfqpoint{9.056148in}{4.723805in}}%
\pgfpathlineto{\pgfqpoint{9.058210in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{9.058769in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{9.060810in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{9.061363in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{9.063200in}{4.738493in}}%
\pgfpathlineto{\pgfqpoint{9.082058in}{4.774686in}}%
\pgfpathlineto{\pgfqpoint{9.084088in}{4.782185in}}%
\pgfpathlineto{\pgfqpoint{9.084593in}{4.783031in}}%
\pgfpathlineto{\pgfqpoint{9.086936in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.789142in}}%
\pgfpathlineto{\pgfqpoint{9.089257in}{4.796373in}}%
\pgfpathlineto{\pgfqpoint{9.090081in}{4.796373in}}%
\pgfpathlineto{\pgfqpoint{9.091884in}{4.801655in}}%
\pgfpathlineto{\pgfqpoint{9.092373in}{4.801655in}}%
\pgfpathlineto{\pgfqpoint{9.094322in}{4.806673in}}%
\pgfpathlineto{\pgfqpoint{9.094968in}{4.808170in}}%
\pgfpathlineto{\pgfqpoint{9.095290in}{4.808225in}}%
\pgfpathlineto{\pgfqpoint{9.097217in}{4.813315in}}%
\pgfpathlineto{\pgfqpoint{9.100237in}{4.821520in}}%
\pgfpathlineto{\pgfqpoint{9.100553in}{4.821520in}}%
\pgfpathlineto{\pgfqpoint{9.102596in}{4.828607in}}%
\pgfpathlineto{\pgfqpoint{9.103377in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{9.105862in}{4.837942in}}%
\pgfpathlineto{\pgfqpoint{9.106171in}{4.838487in}}%
\pgfpathlineto{\pgfqpoint{9.108322in}{4.846566in}}%
\pgfpathlineto{\pgfqpoint{9.108628in}{4.847278in}}%
\pgfpathlineto{\pgfqpoint{9.110910in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{9.111062in}{4.855732in}}%
\pgfpathlineto{\pgfqpoint{9.113322in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{9.113472in}{4.864854in}}%
\pgfpathlineto{\pgfqpoint{9.115859in}{4.875859in}}%
\pgfpathlineto{\pgfqpoint{9.116305in}{4.877241in}}%
\pgfpathlineto{\pgfqpoint{9.119399in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{9.123466in}{4.893586in}}%
\pgfpathlineto{\pgfqpoint{9.125619in}{4.901993in}}%
\pgfpathlineto{\pgfqpoint{9.126189in}{4.902587in}}%
\pgfpathlineto{\pgfqpoint{9.128319in}{4.909573in}}%
\pgfpathlineto{\pgfqpoint{9.128884in}{4.909890in}}%
\pgfpathlineto{\pgfqpoint{9.130850in}{4.916019in}}%
\pgfpathlineto{\pgfqpoint{9.132107in}{4.917435in}}%
\pgfpathlineto{\pgfqpoint{9.134049in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{9.134325in}{4.921615in}}%
\pgfpathlineto{\pgfqpoint{9.136113in}{4.925365in}}%
\pgfpathlineto{\pgfqpoint{9.139246in}{4.930781in}}%
\pgfpathlineto{\pgfqpoint{9.139922in}{4.931536in}}%
\pgfpathlineto{\pgfqpoint{9.141670in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{9.142607in}{4.936594in}}%
\pgfpathlineto{\pgfqpoint{9.144338in}{4.940459in}}%
\pgfpathlineto{\pgfqpoint{9.146846in}{4.945342in}}%
\pgfpathlineto{\pgfqpoint{9.147239in}{4.945342in}}%
\pgfpathlineto{\pgfqpoint{9.148938in}{4.948994in}}%
\pgfpathlineto{\pgfqpoint{9.149848in}{4.950320in}}%
\pgfpathlineto{\pgfqpoint{9.151659in}{4.954330in}}%
\pgfpathlineto{\pgfqpoint{9.152559in}{4.955614in}}%
\pgfpathlineto{\pgfqpoint{9.154351in}{4.959511in}}%
\pgfpathlineto{\pgfqpoint{9.155114in}{4.960460in}}%
\pgfpathlineto{\pgfqpoint{9.157014in}{4.964169in}}%
\pgfpathlineto{\pgfqpoint{9.160397in}{4.971157in}}%
\pgfpathlineto{\pgfqpoint{9.160646in}{4.971157in}}%
\pgfpathlineto{\pgfqpoint{9.162381in}{4.975599in}}%
\pgfpathlineto{\pgfqpoint{9.163244in}{4.976496in}}%
\pgfpathlineto{\pgfqpoint{9.164961in}{4.980776in}}%
\pgfpathlineto{\pgfqpoint{9.168602in}{4.990297in}}%
\pgfpathlineto{\pgfqpoint{9.169203in}{4.990554in}}%
\pgfpathlineto{\pgfqpoint{9.171119in}{4.995927in}}%
\pgfpathlineto{\pgfqpoint{9.171715in}{4.997262in}}%
\pgfpathlineto{\pgfqpoint{9.175729in}{5.008140in}}%
\pgfpathlineto{\pgfqpoint{9.176431in}{5.008702in}}%
\pgfpathlineto{\pgfqpoint{9.178293in}{5.014178in}}%
\pgfpathlineto{\pgfqpoint{9.180601in}{5.020200in}}%
\pgfpathlineto{\pgfqpoint{9.190072in}{5.042242in}}%
\pgfpathlineto{\pgfqpoint{9.191946in}{5.042780in}}%
\pgfpathlineto{\pgfqpoint{9.193915in}{5.049472in}}%
\pgfpathlineto{\pgfqpoint{9.194460in}{5.049523in}}%
\pgfpathlineto{\pgfqpoint{9.196409in}{5.056343in}}%
\pgfpathlineto{\pgfqpoint{9.196841in}{5.057271in}}%
\pgfpathlineto{\pgfqpoint{9.198772in}{5.064238in}}%
\pgfpathlineto{\pgfqpoint{9.201959in}{5.076877in}}%
\pgfpathlineto{\pgfqpoint{9.204271in}{5.086646in}}%
\pgfpathlineto{\pgfqpoint{9.204897in}{5.087045in}}%
\pgfpathlineto{\pgfqpoint{9.206768in}{5.091977in}}%
\pgfpathlineto{\pgfqpoint{9.216719in}{5.093079in}}%
\pgfpathlineto{\pgfqpoint{9.219491in}{5.117449in}}%
\pgfpathlineto{\pgfqpoint{9.219688in}{5.117449in}}%
\pgfpathlineto{\pgfqpoint{9.221746in}{5.127952in}}%
\pgfpathlineto{\pgfqpoint{9.222233in}{5.128805in}}%
\pgfpathlineto{\pgfqpoint{9.224946in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{9.225331in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{9.227057in}{5.143272in}}%
\pgfpathlineto{\pgfqpoint{9.229056in}{5.147476in}}%
\pgfpathlineto{\pgfqpoint{9.231978in}{5.154035in}}%
\pgfpathlineto{\pgfqpoint{9.232352in}{5.154035in}}%
\pgfpathlineto{\pgfqpoint{9.234031in}{5.158915in}}%
\pgfpathlineto{\pgfqpoint{9.235329in}{5.160316in}}%
\pgfpathlineto{\pgfqpoint{9.237080in}{5.165039in}}%
\pgfpathlineto{\pgfqpoint{9.237997in}{5.166108in}}%
\pgfpathlineto{\pgfqpoint{9.240092in}{5.170256in}}%
\pgfpathlineto{\pgfqpoint{9.240364in}{5.170256in}}%
\pgfpathlineto{\pgfqpoint{9.242081in}{5.174354in}}%
\pgfpathlineto{\pgfqpoint{9.245212in}{5.179105in}}%
\pgfpathlineto{\pgfqpoint{9.246189in}{5.180432in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{5.186537in}}%
\pgfpathlineto{\pgfqpoint{9.251275in}{5.187868in}}%
\pgfpathlineto{\pgfqpoint{9.254466in}{5.192706in}}%
\pgfpathlineto{\pgfqpoint{9.256175in}{5.193449in}}%
\pgfpathlineto{\pgfqpoint{9.257787in}{5.196084in}}%
\pgfpathlineto{\pgfqpoint{9.257956in}{5.196084in}}%
\pgfpathlineto{\pgfqpoint{9.259641in}{5.200451in}}%
\pgfpathlineto{\pgfqpoint{9.260731in}{5.201968in}}%
\pgfpathlineto{\pgfqpoint{9.263640in}{5.205870in}}%
\pgfpathlineto{\pgfqpoint{9.264383in}{5.207401in}}%
\pgfpathlineto{\pgfqpoint{9.268633in}{5.215162in}}%
\pgfpathlineto{\pgfqpoint{9.268795in}{5.215162in}}%
\pgfpathlineto{\pgfqpoint{9.270409in}{5.217457in}}%
\pgfpathlineto{\pgfqpoint{9.271052in}{5.218286in}}%
\pgfpathlineto{\pgfqpoint{9.272652in}{5.220719in}}%
\pgfpathlineto{\pgfqpoint{9.274321in}{5.221809in}}%
\pgfpathlineto{\pgfqpoint{9.276137in}{5.223908in}}%
\pgfpathlineto{\pgfqpoint{9.279419in}{5.224851in}}%
\pgfpathlineto{\pgfqpoint{9.281044in}{5.225985in}}%
\pgfpathlineto{\pgfqpoint{9.283654in}{5.227269in}}%
\pgfpathlineto{\pgfqpoint{9.285328in}{5.228692in}}%
\pgfpathlineto{\pgfqpoint{9.286689in}{5.230230in}}%
\pgfpathlineto{\pgfqpoint{9.288793in}{5.234786in}}%
\pgfpathlineto{\pgfqpoint{9.289241in}{5.234786in}}%
\pgfpathlineto{\pgfqpoint{9.290953in}{5.241726in}}%
\pgfpathlineto{\pgfqpoint{9.291767in}{5.243259in}}%
\pgfpathlineto{\pgfqpoint{9.296745in}{5.266189in}}%
\pgfpathlineto{\pgfqpoint{9.298335in}{5.291782in}}%
\pgfpathlineto{\pgfqpoint{9.298551in}{5.293192in}}%
\pgfpathlineto{\pgfqpoint{9.298767in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{9.300344in}{5.312427in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.240971in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{7.291262in}{3.591223in}}%
\pgfpathlineto{\pgfqpoint{7.340580in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{7.388760in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{7.436331in}{3.789990in}}%
\pgfpathlineto{\pgfqpoint{7.483592in}{3.844554in}}%
\pgfpathlineto{\pgfqpoint{7.530508in}{3.894047in}}%
\pgfpathlineto{\pgfqpoint{7.577551in}{3.939214in}}%
\pgfpathlineto{\pgfqpoint{7.624822in}{3.980344in}}%
\pgfpathlineto{\pgfqpoint{7.672656in}{4.017888in}}%
\pgfpathlineto{\pgfqpoint{7.721272in}{4.052136in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.080036in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.080036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.410673in}{3.616068in}}%
\pgfpathlineto{\pgfqpoint{7.463373in}{3.708831in}}%
\pgfpathlineto{\pgfqpoint{7.514232in}{3.792191in}}%
\pgfpathlineto{\pgfqpoint{7.563885in}{3.867719in}}%
\pgfpathlineto{\pgfqpoint{7.612531in}{3.936151in}}%
\pgfpathlineto{\pgfqpoint{7.660345in}{3.998139in}}%
\pgfpathlineto{\pgfqpoint{7.707600in}{4.054404in}}%
\pgfpathlineto{\pgfqpoint{7.754663in}{4.105676in}}%
\pgfpathlineto{\pgfqpoint{7.801625in}{4.152303in}}%
\pgfpathlineto{\pgfqpoint{7.848767in}{4.194788in}}%
\pgfpathlineto{\pgfqpoint{7.896343in}{4.233531in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.262188in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.262188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.590564in}{3.714885in}}%
\pgfpathlineto{\pgfqpoint{7.646047in}{3.821945in}}%
\pgfpathlineto{\pgfqpoint{7.699296in}{3.918076in}}%
\pgfpathlineto{\pgfqpoint{7.750917in}{4.004958in}}%
\pgfpathlineto{\pgfqpoint{7.800905in}{4.083130in}}%
\pgfpathlineto{\pgfqpoint{7.849930in}{4.154125in}}%
\pgfpathlineto{\pgfqpoint{7.898041in}{4.218412in}}%
\pgfpathlineto{\pgfqpoint{7.945517in}{4.276746in}}%
\pgfpathlineto{\pgfqpoint{7.992557in}{4.329705in}}%
\pgfpathlineto{\pgfqpoint{8.039517in}{4.377961in}}%
\pgfpathlineto{\pgfqpoint{8.086571in}{4.421917in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.446405in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.446405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.760266in}{3.796622in}}%
\pgfpathlineto{\pgfqpoint{7.818891in}{3.918707in}}%
\pgfpathlineto{\pgfqpoint{7.874694in}{4.027908in}}%
\pgfpathlineto{\pgfqpoint{7.928324in}{4.126184in}}%
\pgfpathlineto{\pgfqpoint{7.980259in}{4.214986in}}%
\pgfpathlineto{\pgfqpoint{8.030657in}{4.295112in}}%
\pgfpathlineto{\pgfqpoint{8.079818in}{4.367538in}}%
\pgfpathlineto{\pgfqpoint{8.128028in}{4.433136in}}%
\pgfpathlineto{\pgfqpoint{8.175604in}{4.492714in}}%
\pgfpathlineto{\pgfqpoint{8.222718in}{4.546816in}}%
\pgfpathlineto{\pgfqpoint{8.269690in}{4.596094in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{4.610850in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{4.610850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.940157in}{3.871813in}}%
\pgfpathlineto{\pgfqpoint{8.002656in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{8.061984in}{4.136567in}}%
\pgfpathlineto{\pgfqpoint{8.118378in}{4.248393in}}%
\pgfpathlineto{\pgfqpoint{8.172405in}{4.348787in}}%
\pgfpathlineto{\pgfqpoint{8.224644in}{4.439432in}}%
\pgfpathlineto{\pgfqpoint{8.275307in}{4.521233in}}%
\pgfpathlineto{\pgfqpoint{8.324652in}{4.595123in}}%
\pgfpathlineto{\pgfqpoint{8.373083in}{4.662148in}}%
\pgfpathlineto{\pgfqpoint{8.420751in}{4.722905in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{4.774294in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{4.774294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.109859in}{3.932766in}}%
\pgfpathlineto{\pgfqpoint{8.176929in}{4.091436in}}%
\pgfpathlineto{\pgfqpoint{8.239759in}{4.232281in}}%
\pgfpathlineto{\pgfqpoint{8.299247in}{4.358163in}}%
\pgfpathlineto{\pgfqpoint{8.355844in}{4.470802in}}%
\pgfpathlineto{\pgfqpoint{8.410102in}{4.572004in}}%
\pgfpathlineto{\pgfqpoint{8.462390in}{4.663087in}}%
\pgfpathlineto{\pgfqpoint{8.513149in}{4.745382in}}%
\pgfpathlineto{\pgfqpoint{8.562602in}{4.819749in}}%
\pgfpathlineto{\pgfqpoint{8.611049in}{4.887093in}}%
\pgfpathlineto{\pgfqpoint{8.634248in}{4.917439in}}%
\pgfpathlineto{\pgfqpoint{8.634248in}{4.917439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.289750in}{3.987807in}}%
\pgfpathlineto{\pgfqpoint{8.362051in}{4.167972in}}%
\pgfpathlineto{\pgfqpoint{8.429178in}{4.327129in}}%
\pgfpathlineto{\pgfqpoint{8.492271in}{4.468898in}}%
\pgfpathlineto{\pgfqpoint{8.551743in}{4.595071in}}%
\pgfpathlineto{\pgfqpoint{8.608468in}{4.708280in}}%
\pgfpathlineto{\pgfqpoint{8.662840in}{4.809992in}}%
\pgfpathlineto{\pgfqpoint{8.715223in}{4.901521in}}%
\pgfpathlineto{\pgfqpoint{8.765985in}{4.984087in}}%
\pgfpathlineto{\pgfqpoint{8.814139in}{5.056825in}}%
\pgfpathlineto{\pgfqpoint{8.814139in}{5.056825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.459452in}{4.031680in}}%
\pgfpathlineto{\pgfqpoint{8.537600in}{4.234677in}}%
\pgfpathlineto{\pgfqpoint{8.609424in}{4.412823in}}%
\pgfpathlineto{\pgfqpoint{8.676129in}{4.570180in}}%
\pgfpathlineto{\pgfqpoint{8.738786in}{4.710209in}}%
\pgfpathlineto{\pgfqpoint{8.797969in}{4.835049in}}%
\pgfpathlineto{\pgfqpoint{8.854447in}{4.947079in}}%
\pgfpathlineto{\pgfqpoint{8.908570in}{5.047678in}}%
\pgfpathlineto{\pgfqpoint{8.960777in}{5.138288in}}%
\pgfpathlineto{\pgfqpoint{8.983841in}{5.176286in}}%
\pgfpathlineto{\pgfqpoint{8.983841in}{5.176286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.639343in}{4.070708in}}%
\pgfpathlineto{\pgfqpoint{8.724616in}{4.300590in}}%
\pgfpathlineto{\pgfqpoint{8.802032in}{4.500574in}}%
\pgfpathlineto{\pgfqpoint{8.873154in}{4.675908in}}%
\pgfpathlineto{\pgfqpoint{8.939287in}{4.830889in}}%
\pgfpathlineto{\pgfqpoint{9.001427in}{4.968790in}}%
\pgfpathlineto{\pgfqpoint{9.060310in}{5.092066in}}%
\pgfpathlineto{\pgfqpoint{9.116397in}{5.202437in}}%
\pgfpathlineto{\pgfqpoint{9.163732in}{5.290042in}}%
\pgfpathlineto{\pgfqpoint{9.163732in}{5.290042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.813528in}{4.102146in}}%
\pgfpathlineto{\pgfqpoint{8.906411in}{4.360206in}}%
\pgfpathlineto{\pgfqpoint{8.989553in}{4.582279in}}%
\pgfpathlineto{\pgfqpoint{9.065387in}{4.776205in}}%
\pgfpathlineto{\pgfqpoint{9.135289in}{4.946653in}}%
\pgfpathlineto{\pgfqpoint{9.200477in}{5.097621in}}%
\pgfpathlineto{\pgfqpoint{9.261815in}{5.232026in}}%
\pgfpathlineto{\pgfqpoint{9.319995in}{5.352197in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.307902in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.307902in}}%
\pgfpathlineto{\pgfqpoint{7.765360in}{4.307902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.536388in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.536388in}}%
\pgfpathlineto{\pgfqpoint{7.935062in}{4.536388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.778594in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.778594in}}%
\pgfpathlineto{\pgfqpoint{8.114953in}{4.778594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.007081in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{5.007081in}}%
\pgfpathlineto{\pgfqpoint{8.284655in}{5.007081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.249287in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{5.249287in}}%
\pgfpathlineto{\pgfqpoint{8.464546in}{5.249287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{9.102679in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{9.102679in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.417071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.564898in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.417071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777069in}{3.939342in}}%
\pgfpathcurveto{\pgfqpoint{10.788119in}{3.939342in}}{\pgfqpoint{10.798718in}{3.943732in}}{\pgfqpoint{10.806532in}{3.951546in}}%
\pgfpathcurveto{\pgfqpoint{10.814345in}{3.959360in}}{\pgfqpoint{10.818736in}{3.969959in}}{\pgfqpoint{10.818736in}{3.981009in}}%
\pgfpathcurveto{\pgfqpoint{10.818736in}{3.992059in}}{\pgfqpoint{10.814345in}{4.002658in}}{\pgfqpoint{10.806532in}{4.010472in}}%
\pgfpathcurveto{\pgfqpoint{10.798718in}{4.018285in}}{\pgfqpoint{10.788119in}{4.022675in}}{\pgfqpoint{10.777069in}{4.022675in}}%
\pgfpathcurveto{\pgfqpoint{10.766019in}{4.022675in}}{\pgfqpoint{10.755420in}{4.018285in}}{\pgfqpoint{10.747606in}{4.010472in}}%
\pgfpathcurveto{\pgfqpoint{10.739793in}{4.002658in}}{\pgfqpoint{10.735402in}{3.992059in}}{\pgfqpoint{10.735402in}{3.981009in}}%
\pgfpathcurveto{\pgfqpoint{10.735402in}{3.969959in}}{\pgfqpoint{10.739793in}{3.959360in}}{\pgfqpoint{10.747606in}{3.951546in}}%
\pgfpathcurveto{\pgfqpoint{10.755420in}{3.943732in}}{\pgfqpoint{10.766019in}{3.939342in}}{\pgfqpoint{10.777069in}{3.939342in}}%
\pgfpathlineto{\pgfqpoint{10.777069in}{3.939342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.012993in}{4.166800in}}%
\pgfpathcurveto{\pgfqpoint{11.024044in}{4.166800in}}{\pgfqpoint{11.034643in}{4.171190in}}{\pgfqpoint{11.042456in}{4.179004in}}%
\pgfpathcurveto{\pgfqpoint{11.050270in}{4.186817in}}{\pgfqpoint{11.054660in}{4.197416in}}{\pgfqpoint{11.054660in}{4.208466in}}%
\pgfpathcurveto{\pgfqpoint{11.054660in}{4.219516in}}{\pgfqpoint{11.050270in}{4.230115in}}{\pgfqpoint{11.042456in}{4.237929in}}%
\pgfpathcurveto{\pgfqpoint{11.034643in}{4.245743in}}{\pgfqpoint{11.024044in}{4.250133in}}{\pgfqpoint{11.012993in}{4.250133in}}%
\pgfpathcurveto{\pgfqpoint{11.001943in}{4.250133in}}{\pgfqpoint{10.991344in}{4.245743in}}{\pgfqpoint{10.983531in}{4.237929in}}%
\pgfpathcurveto{\pgfqpoint{10.975717in}{4.230115in}}{\pgfqpoint{10.971327in}{4.219516in}}{\pgfqpoint{10.971327in}{4.208466in}}%
\pgfpathcurveto{\pgfqpoint{10.971327in}{4.197416in}}{\pgfqpoint{10.975717in}{4.186817in}}{\pgfqpoint{10.983531in}{4.179004in}}%
\pgfpathcurveto{\pgfqpoint{10.991344in}{4.171190in}}{\pgfqpoint{11.001943in}{4.166800in}}{\pgfqpoint{11.012993in}{4.166800in}}%
\pgfpathlineto{\pgfqpoint{11.012993in}{4.166800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263083in}{4.407914in}}%
\pgfpathcurveto{\pgfqpoint{11.274133in}{4.407914in}}{\pgfqpoint{11.284733in}{4.412305in}}{\pgfqpoint{11.292546in}{4.420118in}}%
\pgfpathcurveto{\pgfqpoint{11.300360in}{4.427932in}}{\pgfqpoint{11.304750in}{4.438531in}}{\pgfqpoint{11.304750in}{4.449581in}}%
\pgfpathcurveto{\pgfqpoint{11.304750in}{4.460631in}}{\pgfqpoint{11.300360in}{4.471230in}}{\pgfqpoint{11.292546in}{4.479044in}}%
\pgfpathcurveto{\pgfqpoint{11.284733in}{4.486857in}}{\pgfqpoint{11.274133in}{4.491248in}}{\pgfqpoint{11.263083in}{4.491248in}}%
\pgfpathcurveto{\pgfqpoint{11.252033in}{4.491248in}}{\pgfqpoint{11.241434in}{4.486857in}}{\pgfqpoint{11.233621in}{4.479044in}}%
\pgfpathcurveto{\pgfqpoint{11.225807in}{4.471230in}}{\pgfqpoint{11.221417in}{4.460631in}}{\pgfqpoint{11.221417in}{4.449581in}}%
\pgfpathcurveto{\pgfqpoint{11.221417in}{4.438531in}}{\pgfqpoint{11.225807in}{4.427932in}}{\pgfqpoint{11.233621in}{4.420118in}}%
\pgfpathcurveto{\pgfqpoint{11.241434in}{4.412305in}}{\pgfqpoint{11.252033in}{4.407914in}}{\pgfqpoint{11.263083in}{4.407914in}}%
\pgfpathlineto{\pgfqpoint{11.263083in}{4.407914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.499008in}{4.635372in}}%
\pgfpathcurveto{\pgfqpoint{11.510058in}{4.635372in}}{\pgfqpoint{11.520657in}{4.639762in}}{\pgfqpoint{11.528470in}{4.647576in}}%
\pgfpathcurveto{\pgfqpoint{11.536284in}{4.655389in}}{\pgfqpoint{11.540674in}{4.665988in}}{\pgfqpoint{11.540674in}{4.677039in}}%
\pgfpathcurveto{\pgfqpoint{11.540674in}{4.688089in}}{\pgfqpoint{11.536284in}{4.698688in}}{\pgfqpoint{11.528470in}{4.706501in}}%
\pgfpathcurveto{\pgfqpoint{11.520657in}{4.714315in}}{\pgfqpoint{11.510058in}{4.718705in}}{\pgfqpoint{11.499008in}{4.718705in}}%
\pgfpathcurveto{\pgfqpoint{11.487958in}{4.718705in}}{\pgfqpoint{11.477359in}{4.714315in}}{\pgfqpoint{11.469545in}{4.706501in}}%
\pgfpathcurveto{\pgfqpoint{11.461731in}{4.698688in}}{\pgfqpoint{11.457341in}{4.688089in}}{\pgfqpoint{11.457341in}{4.677039in}}%
\pgfpathcurveto{\pgfqpoint{11.457341in}{4.665988in}}{\pgfqpoint{11.461731in}{4.655389in}}{\pgfqpoint{11.469545in}{4.647576in}}%
\pgfpathcurveto{\pgfqpoint{11.477359in}{4.639762in}}{\pgfqpoint{11.487958in}{4.635372in}}{\pgfqpoint{11.499008in}{4.635372in}}%
\pgfpathlineto{\pgfqpoint{11.499008in}{4.635372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749098in}{4.876487in}}%
\pgfpathcurveto{\pgfqpoint{11.760148in}{4.876487in}}{\pgfqpoint{11.770747in}{4.880877in}}{\pgfqpoint{11.778560in}{4.888691in}}%
\pgfpathcurveto{\pgfqpoint{11.786374in}{4.896504in}}{\pgfqpoint{11.790764in}{4.907103in}}{\pgfqpoint{11.790764in}{4.918153in}}%
\pgfpathcurveto{\pgfqpoint{11.790764in}{4.929203in}}{\pgfqpoint{11.786374in}{4.939802in}}{\pgfqpoint{11.778560in}{4.947616in}}%
\pgfpathcurveto{\pgfqpoint{11.770747in}{4.955430in}}{\pgfqpoint{11.760148in}{4.959820in}}{\pgfqpoint{11.749098in}{4.959820in}}%
\pgfpathcurveto{\pgfqpoint{11.738047in}{4.959820in}}{\pgfqpoint{11.727448in}{4.955430in}}{\pgfqpoint{11.719635in}{4.947616in}}%
\pgfpathcurveto{\pgfqpoint{11.711821in}{4.939802in}}{\pgfqpoint{11.707431in}{4.929203in}}{\pgfqpoint{11.707431in}{4.918153in}}%
\pgfpathcurveto{\pgfqpoint{11.707431in}{4.907103in}}{\pgfqpoint{11.711821in}{4.896504in}}{\pgfqpoint{11.719635in}{4.888691in}}%
\pgfpathcurveto{\pgfqpoint{11.727448in}{4.880877in}}{\pgfqpoint{11.738047in}{4.876487in}}{\pgfqpoint{11.749098in}{4.876487in}}%
\pgfpathlineto{\pgfqpoint{11.749098in}{4.876487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.985022in}{5.103944in}}%
\pgfpathcurveto{\pgfqpoint{11.996072in}{5.103944in}}{\pgfqpoint{12.006671in}{5.108334in}}{\pgfqpoint{12.014485in}{5.116148in}}%
\pgfpathcurveto{\pgfqpoint{12.022298in}{5.123962in}}{\pgfqpoint{12.026689in}{5.134561in}}{\pgfqpoint{12.026689in}{5.145611in}}%
\pgfpathcurveto{\pgfqpoint{12.026689in}{5.156661in}}{\pgfqpoint{12.022298in}{5.167260in}}{\pgfqpoint{12.014485in}{5.175074in}}%
\pgfpathcurveto{\pgfqpoint{12.006671in}{5.182887in}}{\pgfqpoint{11.996072in}{5.187277in}}{\pgfqpoint{11.985022in}{5.187277in}}%
\pgfpathcurveto{\pgfqpoint{11.973972in}{5.187277in}}{\pgfqpoint{11.963373in}{5.182887in}}{\pgfqpoint{11.955559in}{5.175074in}}%
\pgfpathcurveto{\pgfqpoint{11.947746in}{5.167260in}}{\pgfqpoint{11.943355in}{5.156661in}}{\pgfqpoint{11.943355in}{5.145611in}}%
\pgfpathcurveto{\pgfqpoint{11.943355in}{5.134561in}}{\pgfqpoint{11.947746in}{5.123962in}}{\pgfqpoint{11.955559in}{5.116148in}}%
\pgfpathcurveto{\pgfqpoint{11.963373in}{5.108334in}}{\pgfqpoint{11.973972in}{5.103944in}}{\pgfqpoint{11.985022in}{5.103944in}}%
\pgfpathlineto{\pgfqpoint{11.985022in}{5.103944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.235112in}{5.345059in}}%
\pgfpathcurveto{\pgfqpoint{12.246162in}{5.345059in}}{\pgfqpoint{12.256761in}{5.349449in}}{\pgfqpoint{12.264575in}{5.357263in}}%
\pgfpathcurveto{\pgfqpoint{12.272388in}{5.365076in}}{\pgfqpoint{12.276779in}{5.375675in}}{\pgfqpoint{12.276779in}{5.386726in}}%
\pgfpathcurveto{\pgfqpoint{12.276779in}{5.397776in}}{\pgfqpoint{12.272388in}{5.408375in}}{\pgfqpoint{12.264575in}{5.416188in}}%
\pgfpathcurveto{\pgfqpoint{12.256761in}{5.424002in}}{\pgfqpoint{12.246162in}{5.428392in}}{\pgfqpoint{12.235112in}{5.428392in}}%
\pgfpathcurveto{\pgfqpoint{12.224062in}{5.428392in}}{\pgfqpoint{12.213463in}{5.424002in}}{\pgfqpoint{12.205649in}{5.416188in}}%
\pgfpathcurveto{\pgfqpoint{12.197835in}{5.408375in}}{\pgfqpoint{12.193445in}{5.397776in}}{\pgfqpoint{12.193445in}{5.386726in}}%
\pgfpathcurveto{\pgfqpoint{12.193445in}{5.375675in}}{\pgfqpoint{12.197835in}{5.365076in}}{\pgfqpoint{12.205649in}{5.357263in}}%
\pgfpathcurveto{\pgfqpoint{12.213463in}{5.349449in}}{\pgfqpoint{12.224062in}{5.345059in}}{\pgfqpoint{12.235112in}{5.345059in}}%
\pgfpathlineto{\pgfqpoint{12.235112in}{5.345059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.549749in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.549749in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.122291in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122291in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.694833in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.694833in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.267374in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.267374in,y=3.319849in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.250379in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.321912in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377397in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.422732in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461061in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494264in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523551in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.722101in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822921in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.894454in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949939in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.995273in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033603in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066806in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096093in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.294643in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395463in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.466995in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.522480in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.567815in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606145in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.639348in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.668635in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.867185in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.968005in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.039537in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.095022in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.140357in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.178687in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.211889in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.241176in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439727in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540546in}{3.417071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.140837in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.761847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.713622in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.313841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.265616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.865836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.817611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.417830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.369605in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.473221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.542186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.595680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.639388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.676342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.708353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.736589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.928014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.025215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.094181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.147675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.191382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.228336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.260348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.288584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.480008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.577210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.646175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.699669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.743377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.780331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.812342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.840578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.032003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.129204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.198170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.295371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.332325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.364336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.392572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.449318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.433612in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{10.483598in}{3.597639in}}%
\pgfpathlineto{\pgfqpoint{10.505266in}{3.630894in}}%
\pgfpathlineto{\pgfqpoint{10.513502in}{3.630894in}}%
\pgfpathlineto{\pgfqpoint{10.515606in}{3.636036in}}%
\pgfpathlineto{\pgfqpoint{10.517346in}{3.637305in}}%
\pgfpathlineto{\pgfqpoint{10.519074in}{3.641513in}}%
\pgfpathlineto{\pgfqpoint{10.519762in}{3.641513in}}%
\pgfpathlineto{\pgfqpoint{10.521473in}{3.645666in}}%
\pgfpathlineto{\pgfqpoint{10.522155in}{3.645666in}}%
\pgfpathlineto{\pgfqpoint{10.524187in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{10.524524in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{10.526538in}{3.654224in}}%
\pgfpathlineto{\pgfqpoint{10.529528in}{3.659836in}}%
\pgfpathlineto{\pgfqpoint{10.529858in}{3.659836in}}%
\pgfpathlineto{\pgfqpoint{10.531828in}{3.662692in}}%
\pgfpathlineto{\pgfqpoint{10.532155in}{3.662692in}}%
\pgfpathlineto{\pgfqpoint{10.534108in}{3.666944in}}%
\pgfpathlineto{\pgfqpoint{10.536367in}{3.671678in}}%
\pgfpathlineto{\pgfqpoint{10.538287in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{10.540509in}{3.678524in}}%
\pgfpathlineto{\pgfqpoint{10.542083in}{3.680052in}}%
\pgfpathlineto{\pgfqpoint{10.544583in}{3.684591in}}%
\pgfpathlineto{\pgfqpoint{10.545823in}{3.686089in}}%
\pgfpathlineto{\pgfqpoint{10.548285in}{3.690541in}}%
\pgfpathlineto{\pgfqpoint{10.548591in}{3.690541in}}%
\pgfpathlineto{\pgfqpoint{10.550419in}{3.694317in}}%
\pgfpathlineto{\pgfqpoint{10.551932in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{10.554335in}{3.700081in}}%
\pgfpathlineto{\pgfqpoint{10.555527in}{3.701505in}}%
\pgfpathlineto{\pgfqpoint{10.557306in}{3.705146in}}%
\pgfpathlineto{\pgfqpoint{10.558778in}{3.706547in}}%
\pgfpathlineto{\pgfqpoint{10.560533in}{3.710128in}}%
\pgfpathlineto{\pgfqpoint{10.561986in}{3.711505in}}%
\pgfpathlineto{\pgfqpoint{10.563719in}{3.715026in}}%
\pgfpathlineto{\pgfqpoint{10.564294in}{3.715026in}}%
\pgfpathlineto{\pgfqpoint{10.566296in}{3.718507in}}%
\pgfpathlineto{\pgfqpoint{10.566580in}{3.718507in}}%
\pgfpathlineto{\pgfqpoint{10.568564in}{3.722792in}}%
\pgfpathlineto{\pgfqpoint{10.570252in}{3.724032in}}%
\pgfpathlineto{\pgfqpoint{10.572206in}{3.728235in}}%
\pgfpathlineto{\pgfqpoint{10.573039in}{3.728235in}}%
\pgfpathlineto{\pgfqpoint{10.574972in}{3.732304in}}%
\pgfpathlineto{\pgfqpoint{10.576617in}{3.733505in}}%
\pgfpathlineto{\pgfqpoint{10.578793in}{3.738300in}}%
\pgfpathlineto{\pgfqpoint{10.579875in}{3.738300in}}%
\pgfpathlineto{\pgfqpoint{10.581755in}{3.742228in}}%
\pgfpathlineto{\pgfqpoint{10.582557in}{3.742228in}}%
\pgfpathlineto{\pgfqpoint{10.584417in}{3.746102in}}%
\pgfpathlineto{\pgfqpoint{10.597066in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{10.599819in}{3.751540in}}%
\pgfpathlineto{\pgfqpoint{10.600068in}{3.751540in}}%
\pgfpathlineto{\pgfqpoint{10.602049in}{3.754675in}}%
\pgfpathlineto{\pgfqpoint{10.603034in}{3.754675in}}%
\pgfpathlineto{\pgfqpoint{10.604748in}{3.759565in}}%
\pgfpathlineto{\pgfqpoint{10.605479in}{3.759565in}}%
\pgfpathlineto{\pgfqpoint{10.607417in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{10.607900in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{10.609820in}{3.766664in}}%
\pgfpathlineto{\pgfqpoint{10.611488in}{3.767406in}}%
\pgfpathlineto{\pgfqpoint{10.613381in}{3.771695in}}%
\pgfpathlineto{\pgfqpoint{10.613851in}{3.771695in}}%
\pgfpathlineto{\pgfqpoint{10.615726in}{3.775127in}}%
\pgfpathlineto{\pgfqpoint{10.616193in}{3.775127in}}%
\pgfpathlineto{\pgfqpoint{10.618050in}{3.778521in}}%
\pgfpathlineto{\pgfqpoint{10.618512in}{3.778521in}}%
\pgfpathlineto{\pgfqpoint{10.620123in}{3.781443in}}%
\pgfpathlineto{\pgfqpoint{10.621496in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{10.623314in}{3.785303in}}%
\pgfpathlineto{\pgfqpoint{10.625344in}{3.789797in}}%
\pgfpathlineto{\pgfqpoint{10.627357in}{3.791163in}}%
\pgfpathlineto{\pgfqpoint{10.628912in}{3.793979in}}%
\pgfpathlineto{\pgfqpoint{10.629133in}{3.793979in}}%
\pgfpathlineto{\pgfqpoint{10.631336in}{3.798854in}}%
\pgfpathlineto{\pgfqpoint{10.633301in}{3.800384in}}%
\pgfpathlineto{\pgfqpoint{10.635898in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.640801in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.642484in}{3.805959in}}%
\pgfpathlineto{\pgfqpoint{10.642694in}{3.805959in}}%
\pgfpathlineto{\pgfqpoint{10.644364in}{3.809460in}}%
\pgfpathlineto{\pgfqpoint{10.645402in}{3.809460in}}%
\pgfpathlineto{\pgfqpoint{10.647260in}{3.813945in}}%
\pgfpathlineto{\pgfqpoint{10.664922in}{3.837647in}}%
\pgfpathlineto{\pgfqpoint{10.665496in}{3.837710in}}%
\pgfpathlineto{\pgfqpoint{10.667210in}{3.842547in}}%
\pgfpathlineto{\pgfqpoint{10.668724in}{3.842547in}}%
\pgfpathlineto{\pgfqpoint{10.670604in}{3.847426in}}%
\pgfpathlineto{\pgfqpoint{10.670978in}{3.847426in}}%
\pgfpathlineto{\pgfqpoint{10.672655in}{3.849869in}}%
\pgfpathlineto{\pgfqpoint{10.673766in}{3.849869in}}%
\pgfpathlineto{\pgfqpoint{10.675608in}{3.854156in}}%
\pgfpathlineto{\pgfqpoint{10.676524in}{3.854960in}}%
\pgfpathlineto{\pgfqpoint{10.678890in}{3.858548in}}%
\pgfpathlineto{\pgfqpoint{10.680334in}{3.860071in}}%
\pgfpathlineto{\pgfqpoint{10.682486in}{3.863317in}}%
\pgfpathlineto{\pgfqpoint{10.686909in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{10.688656in}{3.867356in}}%
\pgfpathlineto{\pgfqpoint{10.689004in}{3.867356in}}%
\pgfpathlineto{\pgfqpoint{10.690564in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.691254in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.692971in}{3.873736in}}%
\pgfpathlineto{\pgfqpoint{10.693655in}{3.873736in}}%
\pgfpathlineto{\pgfqpoint{10.695525in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{10.695864in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{10.697549in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{10.698053in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{10.699724in}{3.882847in}}%
\pgfpathlineto{\pgfqpoint{10.700555in}{3.883690in}}%
\pgfpathlineto{\pgfqpoint{10.702210in}{3.886518in}}%
\pgfpathlineto{\pgfqpoint{10.704344in}{3.887972in}}%
\pgfpathlineto{\pgfqpoint{10.706298in}{3.891645in}}%
\pgfpathlineto{\pgfqpoint{10.707431in}{3.892466in}}%
\pgfpathlineto{\pgfqpoint{10.709521in}{3.895188in}}%
\pgfpathlineto{\pgfqpoint{10.709681in}{3.895188in}}%
\pgfpathlineto{\pgfqpoint{10.711435in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{10.713650in}{3.900177in}}%
\pgfpathlineto{\pgfqpoint{10.715219in}{3.902595in}}%
\pgfpathlineto{\pgfqpoint{10.716156in}{3.903142in}}%
\pgfpathlineto{\pgfqpoint{10.718020in}{3.906975in}}%
\pgfpathlineto{\pgfqpoint{10.720024in}{3.907861in}}%
\pgfpathlineto{\pgfqpoint{10.721706in}{3.910518in}}%
\pgfpathlineto{\pgfqpoint{10.723529in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{10.725639in}{3.914845in}}%
\pgfpathlineto{\pgfqpoint{10.726538in}{3.915439in}}%
\pgfpathlineto{\pgfqpoint{10.728177in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.728325in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.729953in}{3.919483in}}%
\pgfpathlineto{\pgfqpoint{10.730689in}{3.920094in}}%
\pgfpathlineto{\pgfqpoint{10.732302in}{3.922250in}}%
\pgfpathlineto{\pgfqpoint{10.733177in}{3.923734in}}%
\pgfpathlineto{\pgfqpoint{10.735783in}{3.926055in}}%
\pgfpathlineto{\pgfqpoint{10.736503in}{3.926678in}}%
\pgfpathlineto{\pgfqpoint{10.738078in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{10.743862in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{10.745530in}{3.932165in}}%
\pgfpathlineto{\pgfqpoint{10.745945in}{3.933122in}}%
\pgfpathlineto{\pgfqpoint{10.747599in}{3.934542in}}%
\pgfpathlineto{\pgfqpoint{10.747737in}{3.934542in}}%
\pgfpathlineto{\pgfqpoint{10.749379in}{3.936836in}}%
\pgfpathlineto{\pgfqpoint{10.750603in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{10.752227in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{10.753572in}{3.941886in}}%
\pgfpathlineto{\pgfqpoint{10.755176in}{3.943107in}}%
\pgfpathlineto{\pgfqpoint{10.756372in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{10.758090in}{3.947152in}}%
\pgfpathlineto{\pgfqpoint{10.759273in}{3.947189in}}%
\pgfpathlineto{\pgfqpoint{10.760841in}{3.949128in}}%
\pgfpathlineto{\pgfqpoint{10.762140in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{10.764076in}{3.953232in}}%
\pgfpathlineto{\pgfqpoint{10.764974in}{3.953232in}}%
\pgfpathlineto{\pgfqpoint{10.766634in}{3.956278in}}%
\pgfpathlineto{\pgfqpoint{10.768914in}{3.957192in}}%
\pgfpathlineto{\pgfqpoint{10.770548in}{3.958959in}}%
\pgfpathlineto{\pgfqpoint{10.770673in}{3.958959in}}%
\pgfpathlineto{\pgfqpoint{10.772295in}{3.962166in}}%
\pgfpathlineto{\pgfqpoint{10.776367in}{3.963531in}}%
\pgfpathlineto{\pgfqpoint{10.778317in}{3.966134in}}%
\pgfpathlineto{\pgfqpoint{10.779528in}{3.966853in}}%
\pgfpathlineto{\pgfqpoint{10.781214in}{3.969260in}}%
\pgfpathlineto{\pgfqpoint{10.782888in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{10.783007in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{10.784670in}{3.972418in}}%
\pgfpathlineto{\pgfqpoint{10.785025in}{3.972418in}}%
\pgfpathlineto{\pgfqpoint{10.786674in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{10.787962in}{3.975590in}}%
\pgfpathlineto{\pgfqpoint{10.789592in}{3.977612in}}%
\pgfpathlineto{\pgfqpoint{10.790518in}{3.977612in}}%
\pgfpathlineto{\pgfqpoint{10.792131in}{3.980239in}}%
\pgfpathlineto{\pgfqpoint{10.793277in}{3.981410in}}%
\pgfpathlineto{\pgfqpoint{10.794986in}{3.983575in}}%
\pgfpathlineto{\pgfqpoint{10.796458in}{3.984963in}}%
\pgfpathlineto{\pgfqpoint{10.798369in}{3.986818in}}%
\pgfpathlineto{\pgfqpoint{10.800044in}{3.988148in}}%
\pgfpathlineto{\pgfqpoint{10.801817in}{3.990760in}}%
\pgfpathlineto{\pgfqpoint{10.802809in}{3.990760in}}%
\pgfpathlineto{\pgfqpoint{10.804454in}{3.993690in}}%
\pgfpathlineto{\pgfqpoint{10.806522in}{3.995005in}}%
\pgfpathlineto{\pgfqpoint{10.808251in}{3.996310in}}%
\pgfpathlineto{\pgfqpoint{10.808466in}{3.996310in}}%
\pgfpathlineto{\pgfqpoint{10.810074in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{10.812202in}{3.998615in}}%
\pgfpathlineto{\pgfqpoint{10.813891in}{4.002098in}}%
\pgfpathlineto{\pgfqpoint{10.817132in}{4.003308in}}%
\pgfpathlineto{\pgfqpoint{10.818685in}{4.006225in}}%
\pgfpathlineto{\pgfqpoint{10.820229in}{4.006225in}}%
\pgfpathlineto{\pgfqpoint{10.821864in}{4.008842in}}%
\pgfpathlineto{\pgfqpoint{10.822373in}{4.008842in}}%
\pgfpathlineto{\pgfqpoint{10.823995in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{10.826208in}{4.012546in}}%
\pgfpathlineto{\pgfqpoint{10.827905in}{4.014845in}}%
\pgfpathlineto{\pgfqpoint{10.830182in}{4.016284in}}%
\pgfpathlineto{\pgfqpoint{10.831852in}{4.018263in}}%
\pgfpathlineto{\pgfqpoint{10.832634in}{4.018263in}}%
\pgfpathlineto{\pgfqpoint{10.834287in}{4.021014in}}%
\pgfpathlineto{\pgfqpoint{10.836411in}{4.022299in}}%
\pgfpathlineto{\pgfqpoint{10.838039in}{4.023272in}}%
\pgfpathlineto{\pgfqpoint{10.839088in}{4.024374in}}%
\pgfpathlineto{\pgfqpoint{10.840699in}{4.026488in}}%
\pgfpathlineto{\pgfqpoint{10.842206in}{4.027682in}}%
\pgfpathlineto{\pgfqpoint{10.843890in}{4.029297in}}%
\pgfpathlineto{\pgfqpoint{10.845563in}{4.030395in}}%
\pgfpathlineto{\pgfqpoint{10.847409in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.848144in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.849789in}{4.034698in}}%
\pgfpathlineto{\pgfqpoint{10.850789in}{4.034698in}}%
\pgfpathlineto{\pgfqpoint{10.852416in}{4.037445in}}%
\pgfpathlineto{\pgfqpoint{10.855195in}{4.038713in}}%
\pgfpathlineto{\pgfqpoint{10.856794in}{4.041008in}}%
\pgfpathlineto{\pgfqpoint{10.859261in}{4.042312in}}%
\pgfpathlineto{\pgfqpoint{10.860921in}{4.044317in}}%
\pgfpathlineto{\pgfqpoint{10.863089in}{4.045593in}}%
\pgfpathlineto{\pgfqpoint{10.864724in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{10.867029in}{4.049083in}}%
\pgfpathlineto{\pgfqpoint{10.868638in}{4.051154in}}%
\pgfpathlineto{\pgfqpoint{10.870657in}{4.052205in}}%
\pgfpathlineto{\pgfqpoint{10.872326in}{4.054443in}}%
\pgfpathlineto{\pgfqpoint{10.873571in}{4.055171in}}%
\pgfpathlineto{\pgfqpoint{10.875221in}{4.056711in}}%
\pgfpathlineto{\pgfqpoint{10.877105in}{4.057436in}}%
\pgfpathlineto{\pgfqpoint{10.878813in}{4.059826in}}%
\pgfpathlineto{\pgfqpoint{10.880911in}{4.060023in}}%
\pgfpathlineto{\pgfqpoint{10.882513in}{4.062409in}}%
\pgfpathlineto{\pgfqpoint{10.883469in}{4.063246in}}%
\pgfpathlineto{\pgfqpoint{10.885134in}{4.065006in}}%
\pgfpathlineto{\pgfqpoint{10.886788in}{4.066123in}}%
\pgfpathlineto{\pgfqpoint{10.888509in}{4.067896in}}%
\pgfpathlineto{\pgfqpoint{10.890218in}{4.069251in}}%
\pgfpathlineto{\pgfqpoint{10.891838in}{4.070523in}}%
\pgfpathlineto{\pgfqpoint{10.893142in}{4.071572in}}%
\pgfpathlineto{\pgfqpoint{10.894820in}{4.073241in}}%
\pgfpathlineto{\pgfqpoint{10.896108in}{4.074165in}}%
\pgfpathlineto{\pgfqpoint{10.897841in}{4.076159in}}%
\pgfpathlineto{\pgfqpoint{10.899562in}{4.077505in}}%
\pgfpathlineto{\pgfqpoint{10.901123in}{4.078152in}}%
\pgfpathlineto{\pgfqpoint{10.903042in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{10.904727in}{4.082143in}}%
\pgfpathlineto{\pgfqpoint{10.907053in}{4.082892in}}%
\pgfpathlineto{\pgfqpoint{10.908711in}{4.085117in}}%
\pgfpathlineto{\pgfqpoint{10.911640in}{4.086317in}}%
\pgfpathlineto{\pgfqpoint{10.913268in}{4.088544in}}%
\pgfpathlineto{\pgfqpoint{10.915166in}{4.089314in}}%
\pgfpathlineto{\pgfqpoint{10.916772in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{10.917328in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{10.918919in}{4.092784in}}%
\pgfpathlineto{\pgfqpoint{10.922004in}{4.094160in}}%
\pgfpathlineto{\pgfqpoint{10.923633in}{4.096639in}}%
\pgfpathlineto{\pgfqpoint{10.926593in}{4.097813in}}%
\pgfpathlineto{\pgfqpoint{10.928193in}{4.099944in}}%
\pgfpathlineto{\pgfqpoint{10.931231in}{4.101136in}}%
\pgfpathlineto{\pgfqpoint{10.932867in}{4.103677in}}%
\pgfpathlineto{\pgfqpoint{10.935849in}{4.104505in}}%
\pgfpathlineto{\pgfqpoint{10.937519in}{4.106744in}}%
\pgfpathlineto{\pgfqpoint{10.940445in}{4.108022in}}%
\pgfpathlineto{\pgfqpoint{10.942022in}{4.110014in}}%
\pgfpathlineto{\pgfqpoint{10.945021in}{4.111139in}}%
\pgfpathlineto{\pgfqpoint{10.946630in}{4.113409in}}%
\pgfpathlineto{\pgfqpoint{10.949513in}{4.114428in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.115564in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.115564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600941in}{3.630894in}}%
\pgfpathlineto{\pgfqpoint{10.604796in}{3.630894in}}%
\pgfpathlineto{\pgfqpoint{10.607649in}{3.637305in}}%
\pgfpathlineto{\pgfqpoint{10.608593in}{3.637305in}}%
\pgfpathlineto{\pgfqpoint{10.610469in}{3.641513in}}%
\pgfpathlineto{\pgfqpoint{10.610936in}{3.641513in}}%
\pgfpathlineto{\pgfqpoint{10.612795in}{3.645666in}}%
\pgfpathlineto{\pgfqpoint{10.613258in}{3.645666in}}%
\pgfpathlineto{\pgfqpoint{10.615100in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{10.615558in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{10.617837in}{3.655470in}}%
\pgfpathlineto{\pgfqpoint{10.618743in}{3.655470in}}%
\pgfpathlineto{\pgfqpoint{10.620993in}{3.661458in}}%
\pgfpathlineto{\pgfqpoint{10.622779in}{3.662692in}}%
\pgfpathlineto{\pgfqpoint{10.624993in}{3.668530in}}%
\pgfpathlineto{\pgfqpoint{10.625434in}{3.668530in}}%
\pgfpathlineto{\pgfqpoint{10.628060in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{10.628495in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{10.630660in}{3.678524in}}%
\pgfpathlineto{\pgfqpoint{10.631949in}{3.680052in}}%
\pgfpathlineto{\pgfqpoint{10.634932in}{3.686089in}}%
\pgfpathlineto{\pgfqpoint{10.636200in}{3.687580in}}%
\pgfpathlineto{\pgfqpoint{10.639548in}{3.694317in}}%
\pgfpathlineto{\pgfqpoint{10.640793in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{10.643672in}{3.701505in}}%
\pgfpathlineto{\pgfqpoint{10.644081in}{3.701505in}}%
\pgfpathlineto{\pgfqpoint{10.646519in}{3.706547in}}%
\pgfpathlineto{\pgfqpoint{10.646923in}{3.706547in}}%
\pgfpathlineto{\pgfqpoint{10.649333in}{3.711505in}}%
\pgfpathlineto{\pgfqpoint{10.649732in}{3.711505in}}%
\pgfpathlineto{\pgfqpoint{10.652115in}{3.717244in}}%
\pgfpathlineto{\pgfqpoint{10.653692in}{3.718507in}}%
\pgfpathlineto{\pgfqpoint{10.655648in}{3.722792in}}%
\pgfpathlineto{\pgfqpoint{10.656814in}{3.724032in}}%
\pgfpathlineto{\pgfqpoint{10.659131in}{3.728235in}}%
\pgfpathlineto{\pgfqpoint{10.661426in}{3.732304in}}%
\pgfpathlineto{\pgfqpoint{10.665205in}{3.740271in}}%
\pgfpathlineto{\pgfqpoint{10.665954in}{3.740271in}}%
\pgfpathlineto{\pgfqpoint{10.668558in}{3.746102in}}%
\pgfpathlineto{\pgfqpoint{10.679063in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{10.686747in}{3.761355in}}%
\pgfpathlineto{\pgfqpoint{10.687091in}{3.761355in}}%
\pgfpathlineto{\pgfqpoint{10.689483in}{3.766664in}}%
\pgfpathlineto{\pgfqpoint{10.690840in}{3.767406in}}%
\pgfpathlineto{\pgfqpoint{10.692862in}{3.771695in}}%
\pgfpathlineto{\pgfqpoint{10.695200in}{3.776829in}}%
\pgfpathlineto{\pgfqpoint{10.695864in}{3.776829in}}%
\pgfpathlineto{\pgfqpoint{10.698174in}{3.781443in}}%
\pgfpathlineto{\pgfqpoint{10.699484in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{10.701437in}{3.786948in}}%
\pgfpathlineto{\pgfqpoint{10.701761in}{3.786948in}}%
\pgfpathlineto{\pgfqpoint{10.703696in}{3.791163in}}%
\pgfpathlineto{\pgfqpoint{10.704338in}{3.791163in}}%
\pgfpathlineto{\pgfqpoint{10.706253in}{3.795553in}}%
\pgfpathlineto{\pgfqpoint{10.712532in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.715307in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.717444in}{3.808298in}}%
\pgfpathlineto{\pgfqpoint{10.719864in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{10.720165in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{10.722261in}{3.816542in}}%
\pgfpathlineto{\pgfqpoint{10.723450in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{10.725519in}{3.822046in}}%
\pgfpathlineto{\pgfqpoint{10.727278in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{10.728153in}{3.824517in}}%
\pgfpathlineto{\pgfqpoint{10.729894in}{3.829317in}}%
\pgfpathlineto{\pgfqpoint{10.731048in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{10.733340in}{3.835420in}}%
\pgfpathlineto{\pgfqpoint{10.734761in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{10.737580in}{3.842547in}}%
\pgfpathlineto{\pgfqpoint{10.738978in}{3.842547in}}%
\pgfpathlineto{\pgfqpoint{10.741198in}{3.849539in}}%
\pgfpathlineto{\pgfqpoint{10.743125in}{3.849869in}}%
\pgfpathlineto{\pgfqpoint{10.745308in}{3.854960in}}%
\pgfpathlineto{\pgfqpoint{10.746122in}{3.855763in}}%
\pgfpathlineto{\pgfqpoint{10.749084in}{3.860860in}}%
\pgfpathlineto{\pgfqpoint{10.749886in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{10.752011in}{3.863317in}}%
\pgfpathlineto{\pgfqpoint{10.754380in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{10.756468in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.758280in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.760079in}{3.873736in}}%
\pgfpathlineto{\pgfqpoint{10.762373in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{10.763891in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{10.765900in}{3.885534in}}%
\pgfpathlineto{\pgfqpoint{10.767645in}{3.886518in}}%
\pgfpathlineto{\pgfqpoint{10.771588in}{3.893284in}}%
\pgfpathlineto{\pgfqpoint{10.772564in}{3.894438in}}%
\pgfpathlineto{\pgfqpoint{10.775469in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{10.776190in}{3.900177in}}%
\pgfpathlineto{\pgfqpoint{10.777865in}{3.903142in}}%
\pgfpathlineto{\pgfqpoint{10.779291in}{3.904457in}}%
\pgfpathlineto{\pgfqpoint{10.780945in}{3.907861in}}%
\pgfpathlineto{\pgfqpoint{10.781180in}{3.907861in}}%
\pgfpathlineto{\pgfqpoint{10.782822in}{3.910723in}}%
\pgfpathlineto{\pgfqpoint{10.783755in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{10.786993in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.787223in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.789280in}{3.922250in}}%
\pgfpathlineto{\pgfqpoint{10.790869in}{3.923734in}}%
\pgfpathlineto{\pgfqpoint{10.796019in}{3.929141in}}%
\pgfpathlineto{\pgfqpoint{10.798445in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{10.800413in}{3.934542in}}%
\pgfpathlineto{\pgfqpoint{10.801282in}{3.934542in}}%
\pgfpathlineto{\pgfqpoint{10.803012in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{10.803227in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{10.804943in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{10.805371in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{10.807072in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{10.807284in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{10.808973in}{3.947189in}}%
\pgfpathlineto{\pgfqpoint{10.809393in}{3.947189in}}%
\pgfpathlineto{\pgfqpoint{10.811276in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{10.812109in}{3.951415in}}%
\pgfpathlineto{\pgfqpoint{10.813971in}{3.955670in}}%
\pgfpathlineto{\pgfqpoint{10.816024in}{3.957192in}}%
\pgfpathlineto{\pgfqpoint{10.818061in}{3.961589in}}%
\pgfpathlineto{\pgfqpoint{10.820282in}{3.963482in}}%
\pgfpathlineto{\pgfqpoint{10.821885in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{10.823874in}{3.968511in}}%
\pgfpathlineto{\pgfqpoint{10.825651in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{10.827805in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{10.828973in}{3.975590in}}%
\pgfpathlineto{\pgfqpoint{10.831099in}{3.979923in}}%
\pgfpathlineto{\pgfqpoint{10.832634in}{3.981410in}}%
\pgfpathlineto{\pgfqpoint{10.834918in}{3.985519in}}%
\pgfpathlineto{\pgfqpoint{10.836430in}{3.986818in}}%
\pgfpathlineto{\pgfqpoint{10.838493in}{3.990760in}}%
\pgfpathlineto{\pgfqpoint{10.838867in}{3.990760in}}%
\pgfpathlineto{\pgfqpoint{10.840725in}{3.993834in}}%
\pgfpathlineto{\pgfqpoint{10.841280in}{3.995005in}}%
\pgfpathlineto{\pgfqpoint{10.843853in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{10.844948in}{3.998615in}}%
\pgfpathlineto{\pgfqpoint{10.846761in}{4.002098in}}%
\pgfpathlineto{\pgfqpoint{10.857374in}{4.018263in}}%
\pgfpathlineto{\pgfqpoint{10.857547in}{4.018263in}}%
\pgfpathlineto{\pgfqpoint{10.859443in}{4.022299in}}%
\pgfpathlineto{\pgfqpoint{10.860984in}{4.023272in}}%
\pgfpathlineto{\pgfqpoint{10.863192in}{4.027682in}}%
\pgfpathlineto{\pgfqpoint{10.864037in}{4.028514in}}%
\pgfpathlineto{\pgfqpoint{10.866386in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.866886in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.868713in}{4.036324in}}%
\pgfpathlineto{\pgfqpoint{10.870033in}{4.037445in}}%
\pgfpathlineto{\pgfqpoint{10.872163in}{4.041008in}}%
\pgfpathlineto{\pgfqpoint{10.903544in}{4.086317in}}%
\pgfpathlineto{\pgfqpoint{10.903688in}{4.086317in}}%
\pgfpathlineto{\pgfqpoint{10.905406in}{4.089314in}}%
\pgfpathlineto{\pgfqpoint{10.906830in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{10.908668in}{4.094160in}}%
\pgfpathlineto{\pgfqpoint{10.909371in}{4.094160in}}%
\pgfpathlineto{\pgfqpoint{10.911191in}{4.097813in}}%
\pgfpathlineto{\pgfqpoint{10.912582in}{4.099090in}}%
\pgfpathlineto{\pgfqpoint{10.914378in}{4.101136in}}%
\pgfpathlineto{\pgfqpoint{10.915340in}{4.102524in}}%
\pgfpathlineto{\pgfqpoint{10.917253in}{4.105849in}}%
\pgfpathlineto{\pgfqpoint{10.918745in}{4.106744in}}%
\pgfpathlineto{\pgfqpoint{10.920632in}{4.110014in}}%
\pgfpathlineto{\pgfqpoint{10.922238in}{4.111139in}}%
\pgfpathlineto{\pgfqpoint{10.923966in}{4.113409in}}%
\pgfpathlineto{\pgfqpoint{10.925682in}{4.115564in}}%
\pgfpathlineto{\pgfqpoint{10.926733in}{4.115671in}}%
\pgfpathlineto{\pgfqpoint{10.928560in}{4.119012in}}%
\pgfpathlineto{\pgfqpoint{10.929339in}{4.119072in}}%
\pgfpathlineto{\pgfqpoint{10.931019in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{10.932303in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{10.933963in}{4.125026in}}%
\pgfpathlineto{\pgfqpoint{10.936117in}{4.127637in}}%
\pgfpathlineto{\pgfqpoint{10.936998in}{4.128900in}}%
\pgfpathlineto{\pgfqpoint{10.938627in}{4.130573in}}%
\pgfpathlineto{\pgfqpoint{10.942100in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{10.943328in}{4.136566in}}%
\pgfpathlineto{\pgfqpoint{10.945038in}{4.138680in}}%
\pgfpathlineto{\pgfqpoint{10.945403in}{4.138680in}}%
\pgfpathlineto{\pgfqpoint{10.946978in}{4.141026in}}%
\pgfpathlineto{\pgfqpoint{10.948182in}{4.141180in}}%
\pgfpathlineto{\pgfqpoint{10.949859in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{10.950931in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{10.952590in}{4.147712in}}%
\pgfpathlineto{\pgfqpoint{10.953533in}{4.149011in}}%
\pgfpathlineto{\pgfqpoint{10.955291in}{4.150926in}}%
\pgfpathlineto{\pgfqpoint{10.956223in}{4.152139in}}%
\pgfpathlineto{\pgfqpoint{10.958309in}{4.155448in}}%
\pgfpathlineto{\pgfqpoint{10.960034in}{4.156274in}}%
\pgfpathlineto{\pgfqpoint{10.961746in}{4.159399in}}%
\pgfpathlineto{\pgfqpoint{10.962769in}{4.159399in}}%
\pgfpathlineto{\pgfqpoint{10.964350in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{10.965249in}{4.162925in}}%
\pgfpathlineto{\pgfqpoint{10.967261in}{4.166559in}}%
\pgfpathlineto{\pgfqpoint{10.968814in}{4.166851in}}%
\pgfpathlineto{\pgfqpoint{10.970468in}{4.168662in}}%
\pgfpathlineto{\pgfqpoint{10.970578in}{4.168662in}}%
\pgfpathlineto{\pgfqpoint{10.972220in}{4.171806in}}%
\pgfpathlineto{\pgfqpoint{10.973417in}{4.172876in}}%
\pgfpathlineto{\pgfqpoint{10.975041in}{4.174776in}}%
\pgfpathlineto{\pgfqpoint{10.975902in}{4.175437in}}%
\pgfpathlineto{\pgfqpoint{10.977509in}{4.176975in}}%
\pgfpathlineto{\pgfqpoint{10.977723in}{4.176975in}}%
\pgfpathlineto{\pgfqpoint{10.979425in}{4.180341in}}%
\pgfpathlineto{\pgfqpoint{10.981325in}{4.181192in}}%
\pgfpathlineto{\pgfqpoint{10.983002in}{4.184386in}}%
\pgfpathlineto{\pgfqpoint{10.985083in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{10.986838in}{4.188380in}}%
\pgfpathlineto{\pgfqpoint{10.988785in}{4.189527in}}%
\pgfpathlineto{\pgfqpoint{10.990514in}{4.193335in}}%
\pgfpathlineto{\pgfqpoint{10.992534in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{10.994137in}{4.195905in}}%
\pgfpathlineto{\pgfqpoint{10.995134in}{4.197108in}}%
\pgfpathlineto{\pgfqpoint{10.997017in}{4.199808in}}%
\pgfpathlineto{\pgfqpoint{10.999083in}{4.201108in}}%
\pgfpathlineto{\pgfqpoint{11.001616in}{4.203953in}}%
\pgfpathlineto{\pgfqpoint{11.001907in}{4.203953in}}%
\pgfpathlineto{\pgfqpoint{11.003547in}{4.205823in}}%
\pgfpathlineto{\pgfqpoint{11.005750in}{4.206903in}}%
\pgfpathlineto{\pgfqpoint{11.007365in}{4.209642in}}%
\pgfpathlineto{\pgfqpoint{11.008311in}{4.209642in}}%
\pgfpathlineto{\pgfqpoint{11.009910in}{4.212552in}}%
\pgfpathlineto{\pgfqpoint{11.012429in}{4.213253in}}%
\pgfpathlineto{\pgfqpoint{11.014001in}{4.216195in}}%
\pgfpathlineto{\pgfqpoint{11.016479in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.018027in}{4.220248in}}%
\pgfpathlineto{\pgfqpoint{11.020285in}{4.221632in}}%
\pgfpathlineto{\pgfqpoint{11.021988in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.023324in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.024918in}{4.226933in}}%
\pgfpathlineto{\pgfqpoint{11.025799in}{4.226933in}}%
\pgfpathlineto{\pgfqpoint{11.027377in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{11.027901in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{11.029466in}{4.231055in}}%
\pgfpathlineto{\pgfqpoint{11.030935in}{4.231996in}}%
\pgfpathlineto{\pgfqpoint{11.032481in}{4.234135in}}%
\pgfpathlineto{\pgfqpoint{11.032823in}{4.234135in}}%
\pgfpathlineto{\pgfqpoint{11.034443in}{4.235757in}}%
\pgfpathlineto{\pgfqpoint{11.034698in}{4.235757in}}%
\pgfpathlineto{\pgfqpoint{11.036305in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.037231in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.038821in}{4.240150in}}%
\pgfpathlineto{\pgfqpoint{11.041230in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{11.042878in}{4.244225in}}%
\pgfpathlineto{\pgfqpoint{11.045492in}{4.245624in}}%
\pgfpathlineto{\pgfqpoint{11.047273in}{4.248049in}}%
\pgfpathlineto{\pgfqpoint{11.049042in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{11.050798in}{4.251750in}}%
\pgfpathlineto{\pgfqpoint{11.053645in}{4.252764in}}%
\pgfpathlineto{\pgfqpoint{11.055291in}{4.254461in}}%
\pgfpathlineto{\pgfqpoint{11.055760in}{4.254461in}}%
\pgfpathlineto{\pgfqpoint{11.057314in}{4.256587in}}%
\pgfpathlineto{\pgfqpoint{11.059013in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{11.060624in}{4.258498in}}%
\pgfpathlineto{\pgfqpoint{11.061996in}{4.259187in}}%
\pgfpathlineto{\pgfqpoint{11.063739in}{4.261953in}}%
\pgfpathlineto{\pgfqpoint{11.067189in}{4.263388in}}%
\pgfpathlineto{\pgfqpoint{11.068748in}{4.265162in}}%
\pgfpathlineto{\pgfqpoint{11.071178in}{4.266043in}}%
\pgfpathlineto{\pgfqpoint{11.072785in}{4.267977in}}%
\pgfpathlineto{\pgfqpoint{11.073802in}{4.269159in}}%
\pgfpathlineto{\pgfqpoint{11.075392in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.075968in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.077545in}{4.272341in}}%
\pgfpathlineto{\pgfqpoint{11.080174in}{4.273838in}}%
\pgfpathlineto{\pgfqpoint{11.083334in}{4.276646in}}%
\pgfpathlineto{\pgfqpoint{11.086041in}{4.277704in}}%
\pgfpathlineto{\pgfqpoint{11.087692in}{4.280487in}}%
\pgfpathlineto{\pgfqpoint{11.091300in}{4.281174in}}%
\pgfpathlineto{\pgfqpoint{11.092917in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.093454in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.095057in}{4.286083in}}%
\pgfpathlineto{\pgfqpoint{11.097244in}{4.286398in}}%
\pgfpathlineto{\pgfqpoint{11.098888in}{4.288770in}}%
\pgfpathlineto{\pgfqpoint{11.100782in}{4.289516in}}%
\pgfpathlineto{\pgfqpoint{11.102468in}{4.292039in}}%
\pgfpathlineto{\pgfqpoint{11.105423in}{4.293148in}}%
\pgfpathlineto{\pgfqpoint{11.107014in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.107648in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.109225in}{4.297438in}}%
\pgfpathlineto{\pgfqpoint{11.112163in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{11.113774in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.115742in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.117329in}{4.304407in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.305284in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.305284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.778317in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{10.783127in}{3.747916in}}%
\pgfpathlineto{\pgfqpoint{10.789243in}{3.761355in}}%
\pgfpathlineto{\pgfqpoint{10.789708in}{3.761355in}}%
\pgfpathlineto{\pgfqpoint{10.792476in}{3.766664in}}%
\pgfpathlineto{\pgfqpoint{10.798817in}{3.778521in}}%
\pgfpathlineto{\pgfqpoint{10.800599in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{10.801043in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{10.804126in}{3.789797in}}%
\pgfpathlineto{\pgfqpoint{10.805436in}{3.791163in}}%
\pgfpathlineto{\pgfqpoint{10.807604in}{3.796079in}}%
\pgfpathlineto{\pgfqpoint{10.808035in}{3.796079in}}%
\pgfpathlineto{\pgfqpoint{10.810181in}{3.800916in}}%
\pgfpathlineto{\pgfqpoint{10.810607in}{3.800916in}}%
\pgfpathlineto{\pgfqpoint{10.812308in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.815255in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.817754in}{3.809460in}}%
\pgfpathlineto{\pgfqpoint{10.818582in}{3.809460in}}%
\pgfpathlineto{\pgfqpoint{10.821456in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{10.822272in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{10.824702in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{10.826308in}{3.824517in}}%
\pgfpathlineto{\pgfqpoint{10.828302in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{10.828699in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{10.831852in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{10.836122in}{3.845277in}}%
\pgfpathlineto{\pgfqpoint{10.836507in}{3.845277in}}%
\pgfpathlineto{\pgfqpoint{10.839183in}{3.851853in}}%
\pgfpathlineto{\pgfqpoint{10.839942in}{3.852040in}}%
\pgfpathlineto{\pgfqpoint{10.842581in}{3.858548in}}%
\pgfpathlineto{\pgfqpoint{10.853585in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{10.856084in}{3.882847in}}%
\pgfpathlineto{\pgfqpoint{10.866519in}{3.904457in}}%
\pgfpathlineto{\pgfqpoint{10.866859in}{3.904457in}}%
\pgfpathlineto{\pgfqpoint{10.869229in}{3.910518in}}%
\pgfpathlineto{\pgfqpoint{10.870573in}{3.912593in}}%
\pgfpathlineto{\pgfqpoint{10.872575in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.872908in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{10.875221in}{3.922250in}}%
\pgfpathlineto{\pgfqpoint{10.878163in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{10.881393in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{10.883946in}{3.936836in}}%
\pgfpathlineto{\pgfqpoint{10.885213in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{10.887415in}{3.943107in}}%
\pgfpathlineto{\pgfqpoint{10.888353in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{10.890527in}{3.949128in}}%
\pgfpathlineto{\pgfqpoint{10.891453in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{10.897841in}{3.963012in}}%
\pgfpathlineto{\pgfqpoint{10.899636in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{10.902010in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{10.902600in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{10.904946in}{3.975590in}}%
\pgfpathlineto{\pgfqpoint{10.905820in}{3.976996in}}%
\pgfpathlineto{\pgfqpoint{10.917466in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{10.918298in}{3.998615in}}%
\pgfpathlineto{\pgfqpoint{10.920500in}{4.003308in}}%
\pgfpathlineto{\pgfqpoint{10.920774in}{4.003308in}}%
\pgfpathlineto{\pgfqpoint{10.922684in}{4.008346in}}%
\pgfpathlineto{\pgfqpoint{10.923498in}{4.008842in}}%
\pgfpathlineto{\pgfqpoint{10.925924in}{4.013904in}}%
\pgfpathlineto{\pgfqpoint{10.929122in}{4.019808in}}%
\pgfpathlineto{\pgfqpoint{10.929915in}{4.021014in}}%
\pgfpathlineto{\pgfqpoint{10.932279in}{4.025930in}}%
\pgfpathlineto{\pgfqpoint{10.933063in}{4.026488in}}%
\pgfpathlineto{\pgfqpoint{10.935913in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.936171in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{10.938477in}{4.037445in}}%
\pgfpathlineto{\pgfqpoint{10.939495in}{4.038713in}}%
\pgfpathlineto{\pgfqpoint{10.941770in}{4.043637in}}%
\pgfpathlineto{\pgfqpoint{10.942524in}{4.044317in}}%
\pgfpathlineto{\pgfqpoint{10.945021in}{4.049083in}}%
\pgfpathlineto{\pgfqpoint{10.945765in}{4.050437in}}%
\pgfpathlineto{\pgfqpoint{10.949696in}{4.057436in}}%
\pgfpathlineto{\pgfqpoint{10.950912in}{4.058324in}}%
\pgfpathlineto{\pgfqpoint{10.953086in}{4.062409in}}%
\pgfpathlineto{\pgfqpoint{10.956430in}{4.069251in}}%
\pgfpathlineto{\pgfqpoint{10.957613in}{4.070523in}}%
\pgfpathlineto{\pgfqpoint{10.959963in}{4.074955in}}%
\pgfpathlineto{\pgfqpoint{10.960664in}{4.076159in}}%
\pgfpathlineto{\pgfqpoint{10.964369in}{4.082892in}}%
\pgfpathlineto{\pgfqpoint{10.965286in}{4.084082in}}%
\pgfpathlineto{\pgfqpoint{10.968019in}{4.089314in}}%
\pgfpathlineto{\pgfqpoint{10.969148in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{10.971392in}{4.095757in}}%
\pgfpathlineto{\pgfqpoint{10.972507in}{4.096639in}}%
\pgfpathlineto{\pgfqpoint{10.974721in}{4.101136in}}%
\pgfpathlineto{\pgfqpoint{10.975821in}{4.102524in}}%
\pgfpathlineto{\pgfqpoint{10.978006in}{4.106744in}}%
\pgfpathlineto{\pgfqpoint{10.979091in}{4.108022in}}%
\pgfpathlineto{\pgfqpoint{10.981248in}{4.112799in}}%
\pgfpathlineto{\pgfqpoint{10.982319in}{4.113409in}}%
\pgfpathlineto{\pgfqpoint{10.984236in}{4.115671in}}%
\pgfpathlineto{\pgfqpoint{10.984872in}{4.117213in}}%
\pgfpathlineto{\pgfqpoint{10.988026in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{10.988443in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{10.990314in}{4.126320in}}%
\pgfpathlineto{\pgfqpoint{10.992376in}{4.130573in}}%
\pgfpathlineto{\pgfqpoint{10.992991in}{4.130573in}}%
\pgfpathlineto{\pgfqpoint{10.994827in}{4.134147in}}%
\pgfpathlineto{\pgfqpoint{10.995639in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{10.998059in}{4.140991in}}%
\pgfpathlineto{\pgfqpoint{10.999660in}{4.141180in}}%
\pgfpathlineto{\pgfqpoint{11.001448in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.001646in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.003420in}{4.149011in}}%
\pgfpathlineto{\pgfqpoint{11.005765in}{4.152829in}}%
\pgfpathlineto{\pgfqpoint{11.005960in}{4.152829in}}%
\pgfpathlineto{\pgfqpoint{11.007896in}{4.156274in}}%
\pgfpathlineto{\pgfqpoint{11.008089in}{4.156274in}}%
\pgfpathlineto{\pgfqpoint{11.009818in}{4.159399in}}%
\pgfpathlineto{\pgfqpoint{11.010009in}{4.159399in}}%
\pgfpathlineto{\pgfqpoint{11.011915in}{4.163745in}}%
\pgfpathlineto{\pgfqpoint{11.013994in}{4.166851in}}%
\pgfpathlineto{\pgfqpoint{11.014933in}{4.168185in}}%
\pgfpathlineto{\pgfqpoint{11.019945in}{4.176740in}}%
\pgfpathlineto{\pgfqpoint{11.023050in}{4.181192in}}%
\pgfpathlineto{\pgfqpoint{11.024859in}{4.184860in}}%
\pgfpathlineto{\pgfqpoint{11.025578in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{11.027547in}{4.189527in}}%
\pgfpathlineto{\pgfqpoint{11.028081in}{4.189527in}}%
\pgfpathlineto{\pgfqpoint{11.030030in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{11.030559in}{4.193355in}}%
\pgfpathlineto{\pgfqpoint{11.032488in}{4.197869in}}%
\pgfpathlineto{\pgfqpoint{11.033012in}{4.197869in}}%
\pgfpathlineto{\pgfqpoint{11.034749in}{4.201108in}}%
\pgfpathlineto{\pgfqpoint{11.057723in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.057881in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.059611in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{11.060237in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{11.062105in}{4.245624in}}%
\pgfpathlineto{\pgfqpoint{11.063188in}{4.246289in}}%
\pgfpathlineto{\pgfqpoint{11.065035in}{4.249790in}}%
\pgfpathlineto{\pgfqpoint{11.065188in}{4.249790in}}%
\pgfpathlineto{\pgfqpoint{11.066868in}{4.252764in}}%
\pgfpathlineto{\pgfqpoint{11.067476in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{11.070193in}{4.258498in}}%
\pgfpathlineto{\pgfqpoint{11.071242in}{4.259187in}}%
\pgfpathlineto{\pgfqpoint{11.073327in}{4.263224in}}%
\pgfpathlineto{\pgfqpoint{11.073771in}{4.263388in}}%
\pgfpathlineto{\pgfqpoint{11.075541in}{4.266043in}}%
\pgfpathlineto{\pgfqpoint{11.075688in}{4.266043in}}%
\pgfpathlineto{\pgfqpoint{11.077444in}{4.269659in}}%
\pgfpathlineto{\pgfqpoint{11.079477in}{4.272341in}}%
\pgfpathlineto{\pgfqpoint{11.081207in}{4.275584in}}%
\pgfpathlineto{\pgfqpoint{11.081924in}{4.276646in}}%
\pgfpathlineto{\pgfqpoint{11.083779in}{4.279169in}}%
\pgfpathlineto{\pgfqpoint{11.084631in}{4.280487in}}%
\pgfpathlineto{\pgfqpoint{11.086888in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.087168in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.088845in}{4.286398in}}%
\pgfpathlineto{\pgfqpoint{11.089819in}{4.287702in}}%
\pgfpathlineto{\pgfqpoint{11.091754in}{4.290675in}}%
\pgfpathlineto{\pgfqpoint{11.093127in}{4.292039in}}%
\pgfpathlineto{\pgfqpoint{11.094900in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.095444in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.097201in}{4.298225in}}%
\pgfpathlineto{\pgfqpoint{11.098276in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{11.100013in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.100546in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.102267in}{4.305284in}}%
\pgfpathlineto{\pgfqpoint{11.102399in}{4.305284in}}%
\pgfpathlineto{\pgfqpoint{11.104108in}{4.308561in}}%
\pgfpathlineto{\pgfqpoint{11.104893in}{4.309670in}}%
\pgfpathlineto{\pgfqpoint{11.107233in}{4.313094in}}%
\pgfpathlineto{\pgfqpoint{11.107879in}{4.313094in}}%
\pgfpathlineto{\pgfqpoint{11.109551in}{4.315799in}}%
\pgfpathlineto{\pgfqpoint{11.110829in}{4.315899in}}%
\pgfpathlineto{\pgfqpoint{11.112481in}{4.319829in}}%
\pgfpathlineto{\pgfqpoint{11.114625in}{4.321225in}}%
\pgfpathlineto{\pgfqpoint{11.116502in}{4.324771in}}%
\pgfpathlineto{\pgfqpoint{11.118735in}{4.326073in}}%
\pgfpathlineto{\pgfqpoint{11.121071in}{4.331108in}}%
\pgfpathlineto{\pgfqpoint{11.123264in}{4.331830in}}%
\pgfpathlineto{\pgfqpoint{11.124956in}{4.336051in}}%
\pgfpathlineto{\pgfqpoint{11.127235in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{11.129019in}{4.341391in}}%
\pgfpathlineto{\pgfqpoint{11.131847in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{11.133482in}{4.345215in}}%
\pgfpathlineto{\pgfqpoint{11.134644in}{4.345215in}}%
\pgfpathlineto{\pgfqpoint{11.136376in}{4.349068in}}%
\pgfpathlineto{\pgfqpoint{11.138894in}{4.350607in}}%
\pgfpathlineto{\pgfqpoint{11.141049in}{4.353864in}}%
\pgfpathlineto{\pgfqpoint{11.143186in}{4.354688in}}%
\pgfpathlineto{\pgfqpoint{11.144859in}{4.356995in}}%
\pgfpathlineto{\pgfqpoint{11.145636in}{4.357426in}}%
\pgfpathlineto{\pgfqpoint{11.147294in}{4.359913in}}%
\pgfpathlineto{\pgfqpoint{11.148940in}{4.360907in}}%
\pgfpathlineto{\pgfqpoint{11.150576in}{4.362659in}}%
\pgfpathlineto{\pgfqpoint{11.152200in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.153815in}{4.366312in}}%
\pgfpathlineto{\pgfqpoint{11.155525in}{4.367132in}}%
\pgfpathlineto{\pgfqpoint{11.157118in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{11.158069in}{4.370260in}}%
\pgfpathlineto{\pgfqpoint{11.159750in}{4.372662in}}%
\pgfpathlineto{\pgfqpoint{11.162148in}{4.374134in}}%
\pgfpathlineto{\pgfqpoint{11.163905in}{4.376963in}}%
\pgfpathlineto{\pgfqpoint{11.165241in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{11.166874in}{4.378735in}}%
\pgfpathlineto{\pgfqpoint{11.167078in}{4.378735in}}%
\pgfpathlineto{\pgfqpoint{11.168700in}{4.381599in}}%
\pgfpathlineto{\pgfqpoint{11.170512in}{4.382961in}}%
\pgfpathlineto{\pgfqpoint{11.172907in}{4.385212in}}%
\pgfpathlineto{\pgfqpoint{11.173899in}{4.386443in}}%
\pgfpathlineto{\pgfqpoint{11.175477in}{4.388566in}}%
\pgfpathlineto{\pgfqpoint{11.176556in}{4.389273in}}%
\pgfpathlineto{\pgfqpoint{11.178215in}{4.392333in}}%
\pgfpathlineto{\pgfqpoint{11.179863in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{11.181499in}{4.395879in}}%
\pgfpathlineto{\pgfqpoint{11.183602in}{4.396901in}}%
\pgfpathlineto{\pgfqpoint{11.185214in}{4.399505in}}%
\pgfpathlineto{\pgfqpoint{11.187473in}{4.402588in}}%
\pgfpathlineto{\pgfqpoint{11.189061in}{4.403723in}}%
\pgfpathlineto{\pgfqpoint{11.190731in}{4.406348in}}%
\pgfpathlineto{\pgfqpoint{11.191930in}{4.407036in}}%
\pgfpathlineto{\pgfqpoint{11.193581in}{4.409355in}}%
\pgfpathlineto{\pgfqpoint{11.194584in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.196218in}{4.412421in}}%
\pgfpathlineto{\pgfqpoint{11.197571in}{4.413603in}}%
\pgfpathlineto{\pgfqpoint{11.199364in}{4.416327in}}%
\pgfpathlineto{\pgfqpoint{11.200966in}{4.417235in}}%
\pgfpathlineto{\pgfqpoint{11.202558in}{4.419489in}}%
\pgfpathlineto{\pgfqpoint{11.203087in}{4.419584in}}%
\pgfpathlineto{\pgfqpoint{11.204666in}{4.422083in}}%
\pgfpathlineto{\pgfqpoint{11.205451in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{11.207102in}{4.424314in}}%
\pgfpathlineto{\pgfqpoint{11.208827in}{4.426895in}}%
\pgfpathlineto{\pgfqpoint{11.210285in}{4.428231in}}%
\pgfpathlineto{\pgfqpoint{11.211903in}{4.430291in}}%
\pgfpathlineto{\pgfqpoint{11.213512in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{11.215110in}{4.433599in}}%
\pgfpathlineto{\pgfqpoint{11.217529in}{4.437477in}}%
\pgfpathlineto{\pgfqpoint{11.219102in}{4.438566in}}%
\pgfpathlineto{\pgfqpoint{11.220910in}{4.440993in}}%
\pgfpathlineto{\pgfqpoint{11.221728in}{4.440993in}}%
\pgfpathlineto{\pgfqpoint{11.223355in}{4.443605in}}%
\pgfpathlineto{\pgfqpoint{11.224326in}{4.444324in}}%
\pgfpathlineto{\pgfqpoint{11.226017in}{4.446704in}}%
\pgfpathlineto{\pgfqpoint{11.227377in}{4.448063in}}%
\pgfpathlineto{\pgfqpoint{11.229206in}{4.450011in}}%
\pgfpathlineto{\pgfqpoint{11.230391in}{4.451253in}}%
\pgfpathlineto{\pgfqpoint{11.232041in}{4.453272in}}%
\pgfpathlineto{\pgfqpoint{11.232901in}{4.454690in}}%
\pgfpathlineto{\pgfqpoint{11.237157in}{4.458935in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{11.240434in}{4.462973in}}%
\pgfpathlineto{\pgfqpoint{11.242095in}{4.463743in}}%
\pgfpathlineto{\pgfqpoint{11.243818in}{4.466901in}}%
\pgfpathlineto{\pgfqpoint{11.245679in}{4.468252in}}%
\pgfpathlineto{\pgfqpoint{11.247378in}{4.470653in}}%
\pgfpathlineto{\pgfqpoint{11.248480in}{4.470951in}}%
\pgfpathlineto{\pgfqpoint{11.250088in}{4.473258in}}%
\pgfpathlineto{\pgfqpoint{11.251685in}{4.474517in}}%
\pgfpathlineto{\pgfqpoint{11.253344in}{4.478115in}}%
\pgfpathlineto{\pgfqpoint{11.254706in}{4.478802in}}%
\pgfpathlineto{\pgfqpoint{11.256416in}{4.481510in}}%
\pgfpathlineto{\pgfqpoint{11.258184in}{4.483023in}}%
\pgfpathlineto{\pgfqpoint{11.265410in}{4.491588in}}%
\pgfpathlineto{\pgfqpoint{11.267049in}{4.494266in}}%
\pgfpathlineto{\pgfqpoint{11.267796in}{4.494266in}}%
\pgfpathlineto{\pgfqpoint{11.269418in}{4.497375in}}%
\pgfpathlineto{\pgfqpoint{11.270762in}{4.498409in}}%
\pgfpathlineto{\pgfqpoint{11.272366in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.273097in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.274686in}{4.503406in}}%
\pgfpathlineto{\pgfqpoint{11.275673in}{4.504830in}}%
\pgfpathlineto{\pgfqpoint{11.277572in}{4.507730in}}%
\pgfpathlineto{\pgfqpoint{11.278223in}{4.507730in}}%
\pgfpathlineto{\pgfqpoint{11.279844in}{4.510637in}}%
\pgfpathlineto{\pgfqpoint{11.281068in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{11.282734in}{4.514311in}}%
\pgfpathlineto{\pgfqpoint{11.284390in}{4.515795in}}%
\pgfpathlineto{\pgfqpoint{11.286034in}{4.518570in}}%
\pgfpathlineto{\pgfqpoint{11.287166in}{4.519954in}}%
\pgfpathlineto{\pgfqpoint{11.288979in}{4.521774in}}%
\pgfpathlineto{\pgfqpoint{11.290097in}{4.523193in}}%
\pgfpathlineto{\pgfqpoint{11.291828in}{4.526686in}}%
\pgfpathlineto{\pgfqpoint{11.293301in}{4.527841in}}%
\pgfpathlineto{\pgfqpoint{11.295252in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.531070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.945646in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.947581in}{3.803000in}}%
\pgfpathlineto{\pgfqpoint{10.949979in}{3.809229in}}%
\pgfpathlineto{\pgfqpoint{10.951880in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{10.954237in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{10.954706in}{3.816721in}}%
\pgfpathlineto{\pgfqpoint{10.957036in}{3.823677in}}%
\pgfpathlineto{\pgfqpoint{10.958885in}{3.824517in}}%
\pgfpathlineto{\pgfqpoint{10.961177in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{10.964800in}{3.837647in}}%
\pgfpathlineto{\pgfqpoint{10.965698in}{3.837710in}}%
\pgfpathlineto{\pgfqpoint{10.968372in}{3.845072in}}%
\pgfpathlineto{\pgfqpoint{10.969256in}{3.845277in}}%
\pgfpathlineto{\pgfqpoint{10.971892in}{3.851853in}}%
\pgfpathlineto{\pgfqpoint{10.972765in}{3.852040in}}%
\pgfpathlineto{\pgfqpoint{10.975795in}{3.859128in}}%
\pgfpathlineto{\pgfqpoint{10.979213in}{3.863317in}}%
\pgfpathlineto{\pgfqpoint{10.980904in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{10.983420in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.983837in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{10.985911in}{3.875661in}}%
\pgfpathlineto{\pgfqpoint{10.992433in}{3.887972in}}%
\pgfpathlineto{\pgfqpoint{10.996424in}{3.896868in}}%
\pgfpathlineto{\pgfqpoint{10.996820in}{3.896868in}}%
\pgfpathlineto{\pgfqpoint{10.999572in}{3.902595in}}%
\pgfpathlineto{\pgfqpoint{11.002294in}{3.907861in}}%
\pgfpathlineto{\pgfqpoint{11.004220in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{11.014370in}{3.929141in}}%
\pgfpathlineto{\pgfqpoint{11.015473in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{11.018390in}{3.936836in}}%
\pgfpathlineto{\pgfqpoint{11.019113in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{11.021272in}{3.943085in}}%
\pgfpathlineto{\pgfqpoint{11.022345in}{3.943653in}}%
\pgfpathlineto{\pgfqpoint{11.024476in}{3.949128in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{11.032823in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{11.033165in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{11.035545in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{11.035883in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{11.038905in}{3.976996in}}%
\pgfpathlineto{\pgfqpoint{11.064568in}{4.026488in}}%
\pgfpathlineto{\pgfqpoint{11.066667in}{4.031552in}}%
\pgfpathlineto{\pgfqpoint{11.067263in}{4.032645in}}%
\pgfpathlineto{\pgfqpoint{11.069634in}{4.037445in}}%
\pgfpathlineto{\pgfqpoint{11.073149in}{4.044317in}}%
\pgfpathlineto{\pgfqpoint{11.074020in}{4.045593in}}%
\pgfpathlineto{\pgfqpoint{11.076614in}{4.051154in}}%
\pgfpathlineto{\pgfqpoint{11.077473in}{4.052205in}}%
\pgfpathlineto{\pgfqpoint{11.080032in}{4.057436in}}%
\pgfpathlineto{\pgfqpoint{11.081161in}{4.058324in}}%
\pgfpathlineto{\pgfqpoint{11.083683in}{4.064099in}}%
\pgfpathlineto{\pgfqpoint{11.084795in}{4.065645in}}%
\pgfpathlineto{\pgfqpoint{11.087555in}{4.071572in}}%
\pgfpathlineto{\pgfqpoint{11.088103in}{4.072236in}}%
\pgfpathlineto{\pgfqpoint{11.091097in}{4.078152in}}%
\pgfpathlineto{\pgfqpoint{11.091908in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{11.094857in}{4.086317in}}%
\pgfpathlineto{\pgfqpoint{11.095389in}{4.086317in}}%
\pgfpathlineto{\pgfqpoint{11.097771in}{4.092340in}}%
\pgfpathlineto{\pgfqpoint{11.098823in}{4.093259in}}%
\pgfpathlineto{\pgfqpoint{11.102468in}{4.101136in}}%
\pgfpathlineto{\pgfqpoint{11.103242in}{4.102524in}}%
\pgfpathlineto{\pgfqpoint{11.105805in}{4.108022in}}%
\pgfpathlineto{\pgfqpoint{11.106569in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{11.114082in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{11.114329in}{4.122342in}}%
\pgfpathlineto{\pgfqpoint{11.116292in}{4.127637in}}%
\pgfpathlineto{\pgfqpoint{11.117268in}{4.128416in}}%
\pgfpathlineto{\pgfqpoint{11.119209in}{4.132880in}}%
\pgfpathlineto{\pgfqpoint{11.120174in}{4.134147in}}%
\pgfpathlineto{\pgfqpoint{11.123046in}{4.141026in}}%
\pgfpathlineto{\pgfqpoint{11.124233in}{4.141180in}}%
\pgfpathlineto{\pgfqpoint{11.125885in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.126120in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.127993in}{4.149892in}}%
\pgfpathlineto{\pgfqpoint{11.129157in}{4.150926in}}%
\pgfpathlineto{\pgfqpoint{11.131697in}{4.156274in}}%
\pgfpathlineto{\pgfqpoint{11.132157in}{4.156274in}}%
\pgfpathlineto{\pgfqpoint{11.134212in}{4.161562in}}%
\pgfpathlineto{\pgfqpoint{11.135574in}{4.162925in}}%
\pgfpathlineto{\pgfqpoint{11.138498in}{4.168185in}}%
\pgfpathlineto{\pgfqpoint{11.139168in}{4.168662in}}%
\pgfpathlineto{\pgfqpoint{11.141167in}{4.172876in}}%
\pgfpathlineto{\pgfqpoint{11.143369in}{4.176740in}}%
\pgfpathlineto{\pgfqpoint{11.144026in}{4.176975in}}%
\pgfpathlineto{\pgfqpoint{11.145986in}{4.180341in}}%
\pgfpathlineto{\pgfqpoint{11.148791in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{11.149434in}{4.186763in}}%
\pgfpathlineto{\pgfqpoint{11.151565in}{4.191235in}}%
\pgfpathlineto{\pgfqpoint{11.152412in}{4.192366in}}%
\pgfpathlineto{\pgfqpoint{11.154727in}{4.195905in}}%
\pgfpathlineto{\pgfqpoint{11.155563in}{4.197108in}}%
\pgfpathlineto{\pgfqpoint{11.158263in}{4.201409in}}%
\pgfpathlineto{\pgfqpoint{11.158469in}{4.201409in}}%
\pgfpathlineto{\pgfqpoint{11.160524in}{4.205823in}}%
\pgfpathlineto{\pgfqpoint{11.161953in}{4.206903in}}%
\pgfpathlineto{\pgfqpoint{11.163777in}{4.211922in}}%
\pgfpathlineto{\pgfqpoint{11.165989in}{4.213253in}}%
\pgfpathlineto{\pgfqpoint{11.167785in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.168380in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.170158in}{4.221632in}}%
\pgfpathlineto{\pgfqpoint{11.170552in}{4.221632in}}%
\pgfpathlineto{\pgfqpoint{11.172315in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.172510in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.174452in}{4.228735in}}%
\pgfpathlineto{\pgfqpoint{11.179054in}{4.235757in}}%
\pgfpathlineto{\pgfqpoint{11.179244in}{4.235757in}}%
\pgfpathlineto{\pgfqpoint{11.181134in}{4.239811in}}%
\pgfpathlineto{\pgfqpoint{11.182075in}{4.240150in}}%
\pgfpathlineto{\pgfqpoint{11.184130in}{4.244225in}}%
\pgfpathlineto{\pgfqpoint{11.185615in}{4.245624in}}%
\pgfpathlineto{\pgfqpoint{11.188923in}{4.252143in}}%
\pgfpathlineto{\pgfqpoint{11.190197in}{4.252764in}}%
\pgfpathlineto{\pgfqpoint{11.192368in}{4.256587in}}%
\pgfpathlineto{\pgfqpoint{11.192907in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{11.194697in}{4.260221in}}%
\pgfpathlineto{\pgfqpoint{11.195054in}{4.260221in}}%
\pgfpathlineto{\pgfqpoint{11.197005in}{4.265162in}}%
\pgfpathlineto{\pgfqpoint{11.198766in}{4.266043in}}%
\pgfpathlineto{\pgfqpoint{11.200689in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.201037in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.202770in}{4.273838in}}%
\pgfpathlineto{\pgfqpoint{11.203460in}{4.273973in}}%
\pgfpathlineto{\pgfqpoint{11.205347in}{4.277603in}}%
\pgfpathlineto{\pgfqpoint{11.206540in}{4.279169in}}%
\pgfpathlineto{\pgfqpoint{11.208235in}{4.281174in}}%
\pgfpathlineto{\pgfqpoint{11.208404in}{4.281174in}}%
\pgfpathlineto{\pgfqpoint{11.210254in}{4.286083in}}%
\pgfpathlineto{\pgfqpoint{11.211424in}{4.286398in}}%
\pgfpathlineto{\pgfqpoint{11.213417in}{4.290675in}}%
\pgfpathlineto{\pgfqpoint{11.214902in}{4.292039in}}%
\pgfpathlineto{\pgfqpoint{11.216704in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.216867in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.218656in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{11.219626in}{4.300068in}}%
\pgfpathlineto{\pgfqpoint{11.222194in}{4.304407in}}%
\pgfpathlineto{\pgfqpoint{11.222832in}{4.305284in}}%
\pgfpathlineto{\pgfqpoint{11.224578in}{4.308561in}}%
\pgfpathlineto{\pgfqpoint{11.226469in}{4.311964in}}%
\pgfpathlineto{\pgfqpoint{11.227565in}{4.313094in}}%
\pgfpathlineto{\pgfqpoint{11.229279in}{4.315799in}}%
\pgfpathlineto{\pgfqpoint{11.230054in}{4.315899in}}%
\pgfpathlineto{\pgfqpoint{11.231750in}{4.319829in}}%
\pgfpathlineto{\pgfqpoint{11.233282in}{4.321225in}}%
\pgfpathlineto{\pgfqpoint{11.235411in}{4.325907in}}%
\pgfpathlineto{\pgfqpoint{11.237372in}{4.326856in}}%
\pgfpathlineto{\pgfqpoint{11.239019in}{4.331108in}}%
\pgfpathlineto{\pgfqpoint{11.240655in}{4.331830in}}%
\pgfpathlineto{\pgfqpoint{11.242428in}{4.336569in}}%
\pgfpathlineto{\pgfqpoint{11.243896in}{4.336954in}}%
\pgfpathlineto{\pgfqpoint{11.245791in}{4.341782in}}%
\pgfpathlineto{\pgfqpoint{11.247528in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{11.249253in}{4.345215in}}%
\pgfpathlineto{\pgfqpoint{11.249682in}{4.345215in}}%
\pgfpathlineto{\pgfqpoint{11.251392in}{4.349068in}}%
\pgfpathlineto{\pgfqpoint{11.252949in}{4.350607in}}%
\pgfpathlineto{\pgfqpoint{11.255477in}{4.354688in}}%
\pgfpathlineto{\pgfqpoint{11.256035in}{4.354688in}}%
\pgfpathlineto{\pgfqpoint{11.257840in}{4.358996in}}%
\pgfpathlineto{\pgfqpoint{11.259495in}{4.359913in}}%
\pgfpathlineto{\pgfqpoint{11.261548in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.262365in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.263990in}{4.366699in}}%
\pgfpathlineto{\pgfqpoint{11.264664in}{4.367132in}}%
\pgfpathlineto{\pgfqpoint{11.266275in}{4.370260in}}%
\pgfpathlineto{\pgfqpoint{11.266408in}{4.370260in}}%
\pgfpathlineto{\pgfqpoint{11.268140in}{4.373120in}}%
\pgfpathlineto{\pgfqpoint{11.269200in}{4.374134in}}%
\pgfpathlineto{\pgfqpoint{11.271044in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{11.272613in}{4.378735in}}%
\pgfpathlineto{\pgfqpoint{11.274303in}{4.382153in}}%
\pgfpathlineto{\pgfqpoint{11.275336in}{4.383247in}}%
\pgfpathlineto{\pgfqpoint{11.277007in}{4.386443in}}%
\pgfpathlineto{\pgfqpoint{11.277264in}{4.386443in}}%
\pgfpathlineto{\pgfqpoint{11.278922in}{4.389273in}}%
\pgfpathlineto{\pgfqpoint{11.279176in}{4.389273in}}%
\pgfpathlineto{\pgfqpoint{11.280821in}{4.392333in}}%
\pgfpathlineto{\pgfqpoint{11.281577in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{11.283332in}{4.396787in}}%
\pgfpathlineto{\pgfqpoint{11.284453in}{4.396901in}}%
\pgfpathlineto{\pgfqpoint{11.286188in}{4.399904in}}%
\pgfpathlineto{\pgfqpoint{11.286311in}{4.399904in}}%
\pgfpathlineto{\pgfqpoint{11.287910in}{4.402588in}}%
\pgfpathlineto{\pgfqpoint{11.288645in}{4.403723in}}%
\pgfpathlineto{\pgfqpoint{11.290350in}{4.406348in}}%
\pgfpathlineto{\pgfqpoint{11.292526in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.293007in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.294802in}{4.413603in}}%
\pgfpathlineto{\pgfqpoint{11.296348in}{4.414951in}}%
\pgfpathlineto{\pgfqpoint{11.298002in}{4.417235in}}%
\pgfpathlineto{\pgfqpoint{11.298119in}{4.417235in}}%
\pgfpathlineto{\pgfqpoint{11.299761in}{4.419584in}}%
\pgfpathlineto{\pgfqpoint{11.299878in}{4.419584in}}%
\pgfpathlineto{\pgfqpoint{11.301625in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{11.303013in}{4.424314in}}%
\pgfpathlineto{\pgfqpoint{11.304853in}{4.427551in}}%
\pgfpathlineto{\pgfqpoint{11.305539in}{4.428231in}}%
\pgfpathlineto{\pgfqpoint{11.307360in}{4.431762in}}%
\pgfpathlineto{\pgfqpoint{11.308152in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{11.309954in}{4.435637in}}%
\pgfpathlineto{\pgfqpoint{11.310962in}{4.436643in}}%
\pgfpathlineto{\pgfqpoint{11.312854in}{4.439245in}}%
\pgfpathlineto{\pgfqpoint{11.313629in}{4.440472in}}%
\pgfpathlineto{\pgfqpoint{11.315831in}{4.443605in}}%
\pgfpathlineto{\pgfqpoint{11.316706in}{4.444324in}}%
\pgfpathlineto{\pgfqpoint{11.318664in}{4.448004in}}%
\pgfpathlineto{\pgfqpoint{11.319961in}{4.449077in}}%
\pgfpathlineto{\pgfqpoint{11.321893in}{4.452709in}}%
\pgfpathlineto{\pgfqpoint{11.322960in}{4.453272in}}%
\pgfpathlineto{\pgfqpoint{11.324764in}{4.457236in}}%
\pgfpathlineto{\pgfqpoint{11.326030in}{4.457538in}}%
\pgfpathlineto{\pgfqpoint{11.327707in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{11.328020in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{11.329684in}{4.463627in}}%
\pgfpathlineto{\pgfqpoint{11.331440in}{4.464985in}}%
\pgfpathlineto{\pgfqpoint{11.333081in}{4.468252in}}%
\pgfpathlineto{\pgfqpoint{11.334407in}{4.469457in}}%
\pgfpathlineto{\pgfqpoint{11.336231in}{4.472760in}}%
\pgfpathlineto{\pgfqpoint{11.336836in}{4.473258in}}%
\pgfpathlineto{\pgfqpoint{11.338542in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.338941in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.340633in}{4.479662in}}%
\pgfpathlineto{\pgfqpoint{11.341623in}{4.480850in}}%
\pgfpathlineto{\pgfqpoint{11.343493in}{4.483096in}}%
\pgfpathlineto{\pgfqpoint{11.344179in}{4.484461in}}%
\pgfpathlineto{\pgfqpoint{11.345932in}{4.487490in}}%
\pgfpathlineto{\pgfqpoint{11.346901in}{4.488274in}}%
\pgfpathlineto{\pgfqpoint{11.348636in}{4.491168in}}%
\pgfpathlineto{\pgfqpoint{11.349308in}{4.491588in}}%
\pgfpathlineto{\pgfqpoint{11.351026in}{4.494266in}}%
\pgfpathlineto{\pgfqpoint{11.351501in}{4.494266in}}%
\pgfpathlineto{\pgfqpoint{11.353204in}{4.497454in}}%
\pgfpathlineto{\pgfqpoint{11.354239in}{4.498409in}}%
\pgfpathlineto{\pgfqpoint{11.355924in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.356389in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.357967in}{4.503406in}}%
\pgfpathlineto{\pgfqpoint{11.358890in}{4.504830in}}%
\pgfpathlineto{\pgfqpoint{11.361001in}{4.507730in}}%
\pgfpathlineto{\pgfqpoint{11.361458in}{4.507730in}}%
\pgfpathlineto{\pgfqpoint{11.363094in}{4.510637in}}%
\pgfpathlineto{\pgfqpoint{11.364450in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{11.366156in}{4.514311in}}%
\pgfpathlineto{\pgfqpoint{11.367940in}{4.515795in}}%
\pgfpathlineto{\pgfqpoint{11.369623in}{4.518570in}}%
\pgfpathlineto{\pgfqpoint{11.370943in}{4.519954in}}%
\pgfpathlineto{\pgfqpoint{11.372867in}{4.521774in}}%
\pgfpathlineto{\pgfqpoint{11.374171in}{4.523193in}}%
\pgfpathlineto{\pgfqpoint{11.375898in}{4.526068in}}%
\pgfpathlineto{\pgfqpoint{11.377357in}{4.526686in}}%
\pgfpathlineto{\pgfqpoint{11.379062in}{4.529487in}}%
\pgfpathlineto{\pgfqpoint{11.379656in}{4.530607in}}%
\pgfpathlineto{\pgfqpoint{11.384026in}{4.546295in}}%
\pgfpathlineto{\pgfqpoint{11.385935in}{4.547798in}}%
\pgfpathlineto{\pgfqpoint{11.387583in}{4.550510in}}%
\pgfpathlineto{\pgfqpoint{11.389709in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{11.391332in}{4.554727in}}%
\pgfpathlineto{\pgfqpoint{11.392139in}{4.555136in}}%
\pgfpathlineto{\pgfqpoint{11.393827in}{4.557663in}}%
\pgfpathlineto{\pgfqpoint{11.395662in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{11.397404in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{11.397720in}{4.561012in}}%
\pgfpathlineto{\pgfqpoint{11.399370in}{4.563485in}}%
\pgfpathlineto{\pgfqpoint{11.401864in}{4.566075in}}%
\pgfpathlineto{\pgfqpoint{11.403332in}{4.567254in}}%
\pgfpathlineto{\pgfqpoint{11.404946in}{4.569122in}}%
\pgfpathlineto{\pgfqpoint{11.405328in}{4.569576in}}%
\pgfpathlineto{\pgfqpoint{11.406929in}{4.571612in}}%
\pgfpathlineto{\pgfqpoint{11.408141in}{4.573056in}}%
\pgfpathlineto{\pgfqpoint{11.410024in}{4.575322in}}%
\pgfpathlineto{\pgfqpoint{11.411297in}{4.575420in}}%
\pgfpathlineto{\pgfqpoint{11.412933in}{4.578277in}}%
\pgfpathlineto{\pgfqpoint{11.415516in}{4.579735in}}%
\pgfpathlineto{\pgfqpoint{11.417635in}{4.582589in}}%
\pgfpathlineto{\pgfqpoint{11.420097in}{4.585181in}}%
\pgfpathlineto{\pgfqpoint{11.422677in}{4.586626in}}%
\pgfpathlineto{\pgfqpoint{11.424666in}{4.589200in}}%
\pgfpathlineto{\pgfqpoint{11.425866in}{4.590690in}}%
\pgfpathlineto{\pgfqpoint{11.433696in}{4.597544in}}%
\pgfpathlineto{\pgfqpoint{11.434513in}{4.598468in}}%
\pgfpathlineto{\pgfqpoint{11.436140in}{4.600899in}}%
\pgfpathlineto{\pgfqpoint{11.437890in}{4.602133in}}%
\pgfpathlineto{\pgfqpoint{11.439561in}{4.604039in}}%
\pgfpathlineto{\pgfqpoint{11.440492in}{4.605103in}}%
\pgfpathlineto{\pgfqpoint{11.442212in}{4.607033in}}%
\pgfpathlineto{\pgfqpoint{11.443002in}{4.608093in}}%
\pgfpathlineto{\pgfqpoint{11.444900in}{4.610696in}}%
\pgfpathlineto{\pgfqpoint{11.446914in}{4.612139in}}%
\pgfpathlineto{\pgfqpoint{11.448718in}{4.614987in}}%
\pgfpathlineto{\pgfqpoint{11.450446in}{4.616442in}}%
\pgfpathlineto{\pgfqpoint{11.452035in}{4.618459in}}%
\pgfpathlineto{\pgfqpoint{11.452668in}{4.619043in}}%
\pgfpathlineto{\pgfqpoint{11.454306in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.454871in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.456494in}{4.624228in}}%
\pgfpathlineto{\pgfqpoint{11.460262in}{4.629023in}}%
\pgfpathlineto{\pgfqpoint{11.460385in}{4.629023in}}%
\pgfpathlineto{\pgfqpoint{11.461973in}{4.631210in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{4.631901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123021in}{3.863317in}}%
\pgfpathlineto{\pgfqpoint{11.124474in}{3.864333in}}%
\pgfpathlineto{\pgfqpoint{11.126877in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{11.127354in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{11.129729in}{3.876306in}}%
\pgfpathlineto{\pgfqpoint{11.136721in}{3.891645in}}%
\pgfpathlineto{\pgfqpoint{11.143074in}{3.904457in}}%
\pgfpathlineto{\pgfqpoint{11.145747in}{3.910723in}}%
\pgfpathlineto{\pgfqpoint{11.154457in}{3.929141in}}%
\pgfpathlineto{\pgfqpoint{11.156588in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{11.160796in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{11.161629in}{3.941886in}}%
\pgfpathlineto{\pgfqpoint{11.168194in}{3.956294in}}%
\pgfpathlineto{\pgfqpoint{11.229918in}{4.096639in}}%
\pgfpathlineto{\pgfqpoint{11.234302in}{4.108022in}}%
\pgfpathlineto{\pgfqpoint{11.234922in}{4.109395in}}%
\pgfpathlineto{\pgfqpoint{11.243145in}{4.128416in}}%
\pgfpathlineto{\pgfqpoint{11.245234in}{4.134147in}}%
\pgfpathlineto{\pgfqpoint{11.245827in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{11.249650in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.249942in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.251974in}{4.150926in}}%
\pgfpathlineto{\pgfqpoint{11.252552in}{4.152139in}}%
\pgfpathlineto{\pgfqpoint{11.278028in}{4.209642in}}%
\pgfpathlineto{\pgfqpoint{11.278288in}{4.209642in}}%
\pgfpathlineto{\pgfqpoint{11.280360in}{4.216195in}}%
\pgfpathlineto{\pgfqpoint{11.281903in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.283945in}{4.223237in}}%
\pgfpathlineto{\pgfqpoint{11.284960in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.287228in}{4.230991in}}%
\pgfpathlineto{\pgfqpoint{11.288230in}{4.231996in}}%
\pgfpathlineto{\pgfqpoint{11.290221in}{4.237323in}}%
\pgfpathlineto{\pgfqpoint{11.291211in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.293423in}{4.243564in}}%
\pgfpathlineto{\pgfqpoint{11.299707in}{4.256587in}}%
\pgfpathlineto{\pgfqpoint{11.300183in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{11.302554in}{4.262812in}}%
\pgfpathlineto{\pgfqpoint{11.303260in}{4.263224in}}%
\pgfpathlineto{\pgfqpoint{11.305369in}{4.267798in}}%
\pgfpathlineto{\pgfqpoint{11.306532in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.308383in}{4.273973in}}%
\pgfpathlineto{\pgfqpoint{11.308613in}{4.273973in}}%
\pgfpathlineto{\pgfqpoint{11.310905in}{4.279169in}}%
\pgfpathlineto{\pgfqpoint{11.313176in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.313401in}{4.283825in}}%
\pgfpathlineto{\pgfqpoint{11.315426in}{4.288770in}}%
\pgfpathlineto{\pgfqpoint{11.316320in}{4.289516in}}%
\pgfpathlineto{\pgfqpoint{11.318763in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.319205in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{11.320964in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{11.321402in}{4.300068in}}%
\pgfpathlineto{\pgfqpoint{11.326167in}{4.310209in}}%
\pgfpathlineto{\pgfqpoint{11.341355in}{4.338539in}}%
\pgfpathlineto{\pgfqpoint{11.342964in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{11.343165in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{11.345160in}{4.347528in}}%
\pgfpathlineto{\pgfqpoint{11.346745in}{4.349068in}}%
\pgfpathlineto{\pgfqpoint{11.348908in}{4.353864in}}%
\pgfpathlineto{\pgfqpoint{11.350080in}{4.354688in}}%
\pgfpathlineto{\pgfqpoint{11.352022in}{4.358996in}}%
\pgfpathlineto{\pgfqpoint{11.353179in}{4.360907in}}%
\pgfpathlineto{\pgfqpoint{11.354905in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.355096in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.356999in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{11.358322in}{4.370260in}}%
\pgfpathlineto{\pgfqpoint{11.360200in}{4.374134in}}%
\pgfpathlineto{\pgfqpoint{11.361133in}{4.375473in}}%
\pgfpathlineto{\pgfqpoint{11.363360in}{4.381123in}}%
\pgfpathlineto{\pgfqpoint{11.369202in}{4.392333in}}%
\pgfpathlineto{\pgfqpoint{11.369923in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{11.371716in}{4.396901in}}%
\pgfpathlineto{\pgfqpoint{11.372073in}{4.396901in}}%
\pgfpathlineto{\pgfqpoint{11.374027in}{4.402004in}}%
\pgfpathlineto{\pgfqpoint{11.374911in}{4.402588in}}%
\pgfpathlineto{\pgfqpoint{11.377193in}{4.408182in}}%
\pgfpathlineto{\pgfqpoint{11.378065in}{4.409355in}}%
\pgfpathlineto{\pgfqpoint{11.382209in}{4.416821in}}%
\pgfpathlineto{\pgfqpoint{11.382722in}{4.417235in}}%
\pgfpathlineto{\pgfqpoint{11.384425in}{4.421518in}}%
\pgfpathlineto{\pgfqpoint{11.385611in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{11.387630in}{4.426895in}}%
\pgfpathlineto{\pgfqpoint{11.388633in}{4.428231in}}%
\pgfpathlineto{\pgfqpoint{11.390627in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{11.390793in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{11.392606in}{4.435637in}}%
\pgfpathlineto{\pgfqpoint{11.393098in}{4.436643in}}%
\pgfpathlineto{\pgfqpoint{11.395383in}{4.440472in}}%
\pgfpathlineto{\pgfqpoint{11.398770in}{4.446425in}}%
\pgfpathlineto{\pgfqpoint{11.399250in}{4.446704in}}%
\pgfpathlineto{\pgfqpoint{11.401162in}{4.450011in}}%
\pgfpathlineto{\pgfqpoint{11.401954in}{4.451016in}}%
\pgfpathlineto{\pgfqpoint{11.403845in}{4.454822in}}%
\pgfpathlineto{\pgfqpoint{11.404628in}{4.455157in}}%
\pgfpathlineto{\pgfqpoint{11.406344in}{4.458904in}}%
\pgfpathlineto{\pgfqpoint{11.407738in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{11.409433in}{4.463627in}}%
\pgfpathlineto{\pgfqpoint{11.410657in}{4.464985in}}%
\pgfpathlineto{\pgfqpoint{11.412484in}{4.469293in}}%
\pgfpathlineto{\pgfqpoint{11.413694in}{4.470653in}}%
\pgfpathlineto{\pgfqpoint{11.425048in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{11.426199in}{4.491168in}}%
\pgfpathlineto{\pgfqpoint{11.429901in}{4.497375in}}%
\pgfpathlineto{\pgfqpoint{11.431732in}{4.499715in}}%
\pgfpathlineto{\pgfqpoint{11.433689in}{4.503288in}}%
\pgfpathlineto{\pgfqpoint{11.434800in}{4.504830in}}%
\pgfpathlineto{\pgfqpoint{11.437694in}{4.509378in}}%
\pgfpathlineto{\pgfqpoint{11.438788in}{4.510735in}}%
\pgfpathlineto{\pgfqpoint{11.440690in}{4.514311in}}%
\pgfpathlineto{\pgfqpoint{11.442175in}{4.515795in}}%
\pgfpathlineto{\pgfqpoint{11.443918in}{4.518644in}}%
\pgfpathlineto{\pgfqpoint{11.444585in}{4.519954in}}%
\pgfpathlineto{\pgfqpoint{11.447499in}{4.524201in}}%
\pgfpathlineto{\pgfqpoint{11.448288in}{4.525428in}}%
\pgfpathlineto{\pgfqpoint{11.450640in}{4.529487in}}%
\pgfpathlineto{\pgfqpoint{11.451289in}{4.530607in}}%
\pgfpathlineto{\pgfqpoint{11.451678in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.453356in}{4.544271in}}%
\pgfpathlineto{\pgfqpoint{11.454511in}{4.545337in}}%
\pgfpathlineto{\pgfqpoint{11.456551in}{4.549155in}}%
\pgfpathlineto{\pgfqpoint{11.457818in}{4.550510in}}%
\pgfpathlineto{\pgfqpoint{11.459706in}{4.554727in}}%
\pgfpathlineto{\pgfqpoint{11.460457in}{4.555136in}}%
\pgfpathlineto{\pgfqpoint{11.462326in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{11.463316in}{4.559762in}}%
\pgfpathlineto{\pgfqpoint{11.465163in}{4.562816in}}%
\pgfpathlineto{\pgfqpoint{11.467483in}{4.567177in}}%
\pgfpathlineto{\pgfqpoint{11.469058in}{4.569576in}}%
\pgfpathlineto{\pgfqpoint{11.470863in}{4.573547in}}%
\pgfpathlineto{\pgfqpoint{11.471461in}{4.573710in}}%
\pgfpathlineto{\pgfqpoint{11.473249in}{4.577118in}}%
\pgfpathlineto{\pgfqpoint{11.475260in}{4.581937in}}%
\pgfpathlineto{\pgfqpoint{11.476786in}{4.583242in}}%
\pgfpathlineto{\pgfqpoint{11.478536in}{4.586626in}}%
\pgfpathlineto{\pgfqpoint{11.481884in}{4.593338in}}%
\pgfpathlineto{\pgfqpoint{11.483257in}{4.594858in}}%
\pgfpathlineto{\pgfqpoint{11.485641in}{4.599974in}}%
\pgfpathlineto{\pgfqpoint{11.486768in}{4.600899in}}%
\pgfpathlineto{\pgfqpoint{11.488896in}{4.605103in}}%
\pgfpathlineto{\pgfqpoint{11.489897in}{4.605676in}}%
\pgfpathlineto{\pgfqpoint{11.491778in}{4.609799in}}%
\pgfpathlineto{\pgfqpoint{11.493645in}{4.612139in}}%
\pgfpathlineto{\pgfqpoint{11.494300in}{4.612774in}}%
\pgfpathlineto{\pgfqpoint{11.496040in}{4.615645in}}%
\pgfpathlineto{\pgfqpoint{11.496473in}{4.616442in}}%
\pgfpathlineto{\pgfqpoint{11.498197in}{4.619043in}}%
\pgfpathlineto{\pgfqpoint{11.498305in}{4.619043in}}%
\pgfpathlineto{\pgfqpoint{11.500016in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.500230in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.502034in}{4.625887in}}%
\pgfpathlineto{\pgfqpoint{11.504245in}{4.627299in}}%
\pgfpathlineto{\pgfqpoint{11.505917in}{4.630810in}}%
\pgfpathlineto{\pgfqpoint{11.508197in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{11.509945in}{4.634776in}}%
\pgfpathlineto{\pgfqpoint{11.510661in}{4.635408in}}%
\pgfpathlineto{\pgfqpoint{11.512392in}{4.638009in}}%
\pgfpathlineto{\pgfqpoint{11.513404in}{4.639477in}}%
\pgfpathlineto{\pgfqpoint{11.515216in}{4.641816in}}%
\pgfpathlineto{\pgfqpoint{11.516916in}{4.645034in}}%
\pgfpathlineto{\pgfqpoint{11.518603in}{4.646461in}}%
\pgfpathlineto{\pgfqpoint{11.520280in}{4.650028in}}%
\pgfpathlineto{\pgfqpoint{11.521065in}{4.651543in}}%
\pgfpathlineto{\pgfqpoint{11.523017in}{4.655038in}}%
\pgfpathlineto{\pgfqpoint{11.524470in}{4.656504in}}%
\pgfpathlineto{\pgfqpoint{11.526683in}{4.660982in}}%
\pgfpathlineto{\pgfqpoint{11.527830in}{4.662427in}}%
\pgfpathlineto{\pgfqpoint{11.529824in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{11.530768in}{4.667221in}}%
\pgfpathlineto{\pgfqpoint{11.532458in}{4.671078in}}%
\pgfpathlineto{\pgfqpoint{11.533672in}{4.672617in}}%
\pgfpathlineto{\pgfqpoint{11.535620in}{4.676556in}}%
\pgfpathlineto{\pgfqpoint{11.536450in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{11.538194in}{4.681178in}}%
\pgfpathlineto{\pgfqpoint{11.539198in}{4.681225in}}%
\pgfpathlineto{\pgfqpoint{11.540922in}{4.685599in}}%
\pgfpathlineto{\pgfqpoint{11.542275in}{4.685611in}}%
\pgfpathlineto{\pgfqpoint{11.543889in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{11.544068in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{11.545759in}{4.692924in}}%
\pgfpathlineto{\pgfqpoint{11.546645in}{4.693448in}}%
\pgfpathlineto{\pgfqpoint{11.548319in}{4.696420in}}%
\pgfpathlineto{\pgfqpoint{11.549283in}{4.697541in}}%
\pgfpathlineto{\pgfqpoint{11.551286in}{4.701470in}}%
\pgfpathlineto{\pgfqpoint{11.552498in}{4.701768in}}%
\pgfpathlineto{\pgfqpoint{11.554133in}{4.705088in}}%
\pgfpathlineto{\pgfqpoint{11.554304in}{4.705088in}}%
\pgfpathlineto{\pgfqpoint{11.556013in}{4.709140in}}%
\pgfpathlineto{\pgfqpoint{11.557202in}{4.709681in}}%
\pgfpathlineto{\pgfqpoint{11.558890in}{4.713596in}}%
\pgfpathlineto{\pgfqpoint{11.560066in}{4.714209in}}%
\pgfpathlineto{\pgfqpoint{11.561735in}{4.717097in}}%
\pgfpathlineto{\pgfqpoint{11.562400in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{11.564136in}{4.720673in}}%
\pgfpathlineto{\pgfqpoint{11.564547in}{4.720673in}}%
\pgfpathlineto{\pgfqpoint{11.566187in}{4.724653in}}%
\pgfpathlineto{\pgfqpoint{11.568303in}{4.725802in}}%
\pgfpathlineto{\pgfqpoint{11.569998in}{4.729250in}}%
\pgfpathlineto{\pgfqpoint{11.571362in}{4.730607in}}%
\pgfpathlineto{\pgfqpoint{11.574543in}{4.734438in}}%
\pgfpathlineto{\pgfqpoint{11.575883in}{4.735972in}}%
\pgfpathlineto{\pgfqpoint{11.577528in}{4.738399in}}%
\pgfpathlineto{\pgfqpoint{11.578540in}{4.739425in}}%
\pgfpathlineto{\pgfqpoint{11.580168in}{4.741296in}}%
\pgfpathlineto{\pgfqpoint{11.581631in}{4.742749in}}%
\pgfpathlineto{\pgfqpoint{11.583772in}{4.746342in}}%
\pgfpathlineto{\pgfqpoint{11.585063in}{4.747011in}}%
\pgfpathlineto{\pgfqpoint{11.586799in}{4.749770in}}%
\pgfpathlineto{\pgfqpoint{11.589045in}{4.753036in}}%
\pgfpathlineto{\pgfqpoint{11.590309in}{4.753287in}}%
\pgfpathlineto{\pgfqpoint{11.592009in}{4.756819in}}%
\pgfpathlineto{\pgfqpoint{11.593258in}{4.757678in}}%
\pgfpathlineto{\pgfqpoint{11.594865in}{4.759946in}}%
\pgfpathlineto{\pgfqpoint{11.595737in}{4.760602in}}%
\pgfpathlineto{\pgfqpoint{11.597472in}{4.764352in}}%
\pgfpathlineto{\pgfqpoint{11.599124in}{4.765329in}}%
\pgfpathlineto{\pgfqpoint{11.600836in}{4.768513in}}%
\pgfpathlineto{\pgfqpoint{11.601900in}{4.769980in}}%
\pgfpathlineto{\pgfqpoint{11.603593in}{4.772833in}}%
\pgfpathlineto{\pgfqpoint{11.605205in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{11.606806in}{4.777247in}}%
\pgfpathlineto{\pgfqpoint{11.607153in}{4.777247in}}%
\pgfpathlineto{\pgfqpoint{11.608810in}{4.780851in}}%
\pgfpathlineto{\pgfqpoint{11.609772in}{4.782219in}}%
\pgfpathlineto{\pgfqpoint{11.611617in}{4.785392in}}%
\pgfpathlineto{\pgfqpoint{11.612568in}{4.786215in}}%
\pgfpathlineto{\pgfqpoint{11.614257in}{4.790214in}}%
\pgfpathlineto{\pgfqpoint{11.614930in}{4.790214in}}%
\pgfpathlineto{\pgfqpoint{11.616537in}{4.794085in}}%
\pgfpathlineto{\pgfqpoint{11.617602in}{4.795029in}}%
\pgfpathlineto{\pgfqpoint{11.619324in}{4.798754in}}%
\pgfpathlineto{\pgfqpoint{11.619588in}{4.798754in}}%
\pgfpathlineto{\pgfqpoint{11.621230in}{4.801874in}}%
\pgfpathlineto{\pgfqpoint{11.621558in}{4.802834in}}%
\pgfpathlineto{\pgfqpoint{11.623317in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.623707in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.625322in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.625773in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.627439in}{4.814522in}}%
\pgfpathlineto{\pgfqpoint{11.628522in}{4.815960in}}%
\pgfpathlineto{\pgfqpoint{11.630234in}{4.821343in}}%
\pgfpathlineto{\pgfqpoint{11.631807in}{4.822605in}}%
\pgfpathlineto{\pgfqpoint{11.633496in}{4.826733in}}%
\pgfpathlineto{\pgfqpoint{11.633745in}{4.826733in}}%
\pgfpathlineto{\pgfqpoint{11.635421in}{4.831394in}}%
\pgfpathlineto{\pgfqpoint{11.636039in}{4.832636in}}%
\pgfpathlineto{\pgfqpoint{11.637761in}{4.836073in}}%
\pgfpathlineto{\pgfqpoint{11.638067in}{4.837546in}}%
\pgfpathlineto{\pgfqpoint{11.639896in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{11.640017in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{4.847206in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{4.847206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290350in}{3.929141in}}%
\pgfpathlineto{\pgfqpoint{11.291803in}{3.930489in}}%
\pgfpathlineto{\pgfqpoint{11.296111in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{11.296585in}{3.940643in}}%
\pgfpathlineto{\pgfqpoint{11.299410in}{3.947189in}}%
\pgfpathlineto{\pgfqpoint{11.303129in}{3.956278in}}%
\pgfpathlineto{\pgfqpoint{11.304050in}{3.957192in}}%
\pgfpathlineto{\pgfqpoint{11.307246in}{3.963482in}}%
\pgfpathlineto{\pgfqpoint{11.308152in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{11.311297in}{3.971571in}}%
\pgfpathlineto{\pgfqpoint{11.320499in}{3.992347in}}%
\pgfpathlineto{\pgfqpoint{11.323917in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{11.324764in}{4.000434in}}%
\pgfpathlineto{\pgfqpoint{11.328124in}{4.008346in}}%
\pgfpathlineto{\pgfqpoint{11.330202in}{4.012546in}}%
\pgfpathlineto{\pgfqpoint{11.334712in}{4.023169in}}%
\pgfpathlineto{\pgfqpoint{11.335523in}{4.024374in}}%
\pgfpathlineto{\pgfqpoint{11.339540in}{4.034254in}}%
\pgfpathlineto{\pgfqpoint{11.341919in}{4.038713in}}%
\pgfpathlineto{\pgfqpoint{11.345835in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{11.360910in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{11.365977in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{11.366335in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{11.369181in}{4.097813in}}%
\pgfpathlineto{\pgfqpoint{11.369887in}{4.099090in}}%
\pgfpathlineto{\pgfqpoint{11.379572in}{4.119072in}}%
\pgfpathlineto{\pgfqpoint{11.379911in}{4.119072in}}%
\pgfpathlineto{\pgfqpoint{11.382606in}{4.126320in}}%
\pgfpathlineto{\pgfqpoint{11.383609in}{4.127637in}}%
\pgfpathlineto{\pgfqpoint{11.435802in}{4.246289in}}%
\pgfpathlineto{\pgfqpoint{11.436072in}{4.246289in}}%
\pgfpathlineto{\pgfqpoint{11.438493in}{4.252764in}}%
\pgfpathlineto{\pgfqpoint{11.439028in}{4.253848in}}%
\pgfpathlineto{\pgfqpoint{11.504203in}{4.399904in}}%
\pgfpathlineto{\pgfqpoint{11.504409in}{4.399904in}}%
\pgfpathlineto{\pgfqpoint{11.506454in}{4.405661in}}%
\pgfpathlineto{\pgfqpoint{11.536531in}{4.470951in}}%
\pgfpathlineto{\pgfqpoint{11.538508in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.538687in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.540647in}{4.481510in}}%
\pgfpathlineto{\pgfqpoint{11.541710in}{4.483096in}}%
\pgfpathlineto{\pgfqpoint{11.543997in}{4.489571in}}%
\pgfpathlineto{\pgfqpoint{11.545742in}{4.493054in}}%
\pgfpathlineto{\pgfqpoint{11.548164in}{4.499715in}}%
\pgfpathlineto{\pgfqpoint{11.549367in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.551245in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{11.551584in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{11.553446in}{4.510735in}}%
\pgfpathlineto{\pgfqpoint{11.553951in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{11.556295in}{4.517201in}}%
\pgfpathlineto{\pgfqpoint{11.557127in}{4.518644in}}%
\pgfpathlineto{\pgfqpoint{11.559112in}{4.523193in}}%
\pgfpathlineto{\pgfqpoint{11.559606in}{4.524201in}}%
\pgfpathlineto{\pgfqpoint{11.561735in}{4.529487in}}%
\pgfpathlineto{\pgfqpoint{11.562224in}{4.530607in}}%
\pgfpathlineto{\pgfqpoint{11.562549in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.564330in}{4.545337in}}%
\pgfpathlineto{\pgfqpoint{11.565136in}{4.546758in}}%
\pgfpathlineto{\pgfqpoint{11.567537in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{11.567696in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{11.569757in}{4.557663in}}%
\pgfpathlineto{\pgfqpoint{11.570702in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{11.573361in}{4.565183in}}%
\pgfpathlineto{\pgfqpoint{11.573828in}{4.566075in}}%
\pgfpathlineto{\pgfqpoint{11.576147in}{4.571612in}}%
\pgfpathlineto{\pgfqpoint{11.581173in}{4.583070in}}%
\pgfpathlineto{\pgfqpoint{11.583275in}{4.587054in}}%
\pgfpathlineto{\pgfqpoint{11.585212in}{4.592184in}}%
\pgfpathlineto{\pgfqpoint{11.586100in}{4.593338in}}%
\pgfpathlineto{\pgfqpoint{11.588161in}{4.597544in}}%
\pgfpathlineto{\pgfqpoint{11.588747in}{4.598468in}}%
\pgfpathlineto{\pgfqpoint{11.590641in}{4.602133in}}%
\pgfpathlineto{\pgfqpoint{11.592665in}{4.605676in}}%
\pgfpathlineto{\pgfqpoint{11.593527in}{4.607033in}}%
\pgfpathlineto{\pgfqpoint{11.595528in}{4.610696in}}%
\pgfpathlineto{\pgfqpoint{11.596522in}{4.612139in}}%
\pgfpathlineto{\pgfqpoint{11.599342in}{4.617737in}}%
\pgfpathlineto{\pgfqpoint{11.600879in}{4.619043in}}%
\pgfpathlineto{\pgfqpoint{11.602545in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.602683in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.604474in}{4.625887in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{4.627299in}}%
\pgfpathlineto{\pgfqpoint{11.608289in}{4.630810in}}%
\pgfpathlineto{\pgfqpoint{11.610309in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{11.612180in}{4.634776in}}%
\pgfpathlineto{\pgfqpoint{11.614433in}{4.638009in}}%
\pgfpathlineto{\pgfqpoint{11.615354in}{4.639477in}}%
\pgfpathlineto{\pgfqpoint{11.617187in}{4.641816in}}%
\pgfpathlineto{\pgfqpoint{11.619007in}{4.645034in}}%
\pgfpathlineto{\pgfqpoint{11.620814in}{4.646461in}}%
\pgfpathlineto{\pgfqpoint{11.622479in}{4.650028in}}%
\pgfpathlineto{\pgfqpoint{11.623499in}{4.651543in}}%
\pgfpathlineto{\pgfqpoint{11.625526in}{4.655038in}}%
\pgfpathlineto{\pgfqpoint{11.627536in}{4.656504in}}%
\pgfpathlineto{\pgfqpoint{11.629902in}{4.660422in}}%
\pgfpathlineto{\pgfqpoint{11.630645in}{4.660982in}}%
\pgfpathlineto{\pgfqpoint{11.632492in}{4.664552in}}%
\pgfpathlineto{\pgfqpoint{11.633716in}{4.665229in}}%
\pgfpathlineto{\pgfqpoint{11.635419in}{4.669054in}}%
\pgfpathlineto{\pgfqpoint{11.636628in}{4.669276in}}%
\pgfpathlineto{\pgfqpoint{11.638311in}{4.672617in}}%
\pgfpathlineto{\pgfqpoint{11.639626in}{4.673386in}}%
\pgfpathlineto{\pgfqpoint{11.641408in}{4.676556in}}%
\pgfpathlineto{\pgfqpoint{11.641999in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{11.643646in}{4.678679in}}%
\pgfpathlineto{\pgfqpoint{11.643763in}{4.678679in}}%
\pgfpathlineto{\pgfqpoint{11.645399in}{4.682954in}}%
\pgfpathlineto{\pgfqpoint{11.646793in}{4.683150in}}%
\pgfpathlineto{\pgfqpoint{11.648409in}{4.685611in}}%
\pgfpathlineto{\pgfqpoint{11.648524in}{4.685611in}}%
\pgfpathlineto{\pgfqpoint{11.650129in}{4.688458in}}%
\pgfpathlineto{\pgfqpoint{11.650700in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{11.652517in}{4.692924in}}%
\pgfpathlineto{\pgfqpoint{11.653534in}{4.693448in}}%
\pgfpathlineto{\pgfqpoint{11.655219in}{4.695662in}}%
\pgfpathlineto{\pgfqpoint{11.655666in}{4.696420in}}%
\pgfpathlineto{\pgfqpoint{11.657448in}{4.699290in}}%
\pgfpathlineto{\pgfqpoint{11.658113in}{4.699290in}}%
\pgfpathlineto{\pgfqpoint{11.659767in}{4.701768in}}%
\pgfpathlineto{\pgfqpoint{11.660097in}{4.701768in}}%
\pgfpathlineto{\pgfqpoint{11.661738in}{4.705029in}}%
\pgfpathlineto{\pgfqpoint{11.663368in}{4.707382in}}%
\pgfpathlineto{\pgfqpoint{11.665311in}{4.709681in}}%
\pgfpathlineto{\pgfqpoint{11.665419in}{4.709681in}}%
\pgfpathlineto{\pgfqpoint{11.667025in}{4.712485in}}%
\pgfpathlineto{\pgfqpoint{11.667878in}{4.713596in}}%
\pgfpathlineto{\pgfqpoint{11.669997in}{4.717097in}}%
\pgfpathlineto{\pgfqpoint{11.671049in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{11.672829in}{4.720673in}}%
\pgfpathlineto{\pgfqpoint{11.673246in}{4.720673in}}%
\pgfpathlineto{\pgfqpoint{11.675010in}{4.724653in}}%
\pgfpathlineto{\pgfqpoint{11.676966in}{4.725802in}}%
\pgfpathlineto{\pgfqpoint{11.678704in}{4.729250in}}%
\pgfpathlineto{\pgfqpoint{11.679822in}{4.730607in}}%
\pgfpathlineto{\pgfqpoint{11.685437in}{4.738399in}}%
\pgfpathlineto{\pgfqpoint{11.686031in}{4.739425in}}%
\pgfpathlineto{\pgfqpoint{11.687805in}{4.742749in}}%
\pgfpathlineto{\pgfqpoint{11.688981in}{4.744066in}}%
\pgfpathlineto{\pgfqpoint{11.690831in}{4.747011in}}%
\pgfpathlineto{\pgfqpoint{11.691992in}{4.748005in}}%
\pgfpathlineto{\pgfqpoint{11.693629in}{4.750111in}}%
\pgfpathlineto{\pgfqpoint{11.695730in}{4.753287in}}%
\pgfpathlineto{\pgfqpoint{11.696395in}{4.754749in}}%
\pgfpathlineto{\pgfqpoint{11.703226in}{4.765329in}}%
\pgfpathlineto{\pgfqpoint{11.704790in}{4.766721in}}%
\pgfpathlineto{\pgfqpoint{11.706527in}{4.769980in}}%
\pgfpathlineto{\pgfqpoint{11.707980in}{4.771485in}}%
\pgfpathlineto{\pgfqpoint{11.709874in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{11.710233in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{11.711843in}{4.776868in}}%
\pgfpathlineto{\pgfqpoint{11.712466in}{4.777247in}}%
\pgfpathlineto{\pgfqpoint{11.714150in}{4.779964in}}%
\pgfpathlineto{\pgfqpoint{11.715120in}{4.780851in}}%
\pgfpathlineto{\pgfqpoint{11.716786in}{4.783850in}}%
\pgfpathlineto{\pgfqpoint{11.718268in}{4.785392in}}%
\pgfpathlineto{\pgfqpoint{11.720086in}{4.788280in}}%
\pgfpathlineto{\pgfqpoint{11.720775in}{4.788280in}}%
\pgfpathlineto{\pgfqpoint{11.722489in}{4.792458in}}%
\pgfpathlineto{\pgfqpoint{11.724276in}{4.793075in}}%
\pgfpathlineto{\pgfqpoint{11.726051in}{4.796371in}}%
\pgfpathlineto{\pgfqpoint{11.726639in}{4.796371in}}%
\pgfpathlineto{\pgfqpoint{11.728230in}{4.798754in}}%
\pgfpathlineto{\pgfqpoint{11.728481in}{4.798754in}}%
\pgfpathlineto{\pgfqpoint{11.730143in}{4.801874in}}%
\pgfpathlineto{\pgfqpoint{11.731135in}{4.802834in}}%
\pgfpathlineto{\pgfqpoint{11.732861in}{4.805926in}}%
\pgfpathlineto{\pgfqpoint{11.734006in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.735631in}{4.809107in}}%
\pgfpathlineto{\pgfqpoint{11.736763in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.738451in}{4.814341in}}%
\pgfpathlineto{\pgfqpoint{11.740048in}{4.815727in}}%
\pgfpathlineto{\pgfqpoint{11.743996in}{4.822605in}}%
\pgfpathlineto{\pgfqpoint{11.745324in}{4.824070in}}%
\pgfpathlineto{\pgfqpoint{11.747033in}{4.828856in}}%
\pgfpathlineto{\pgfqpoint{11.748653in}{4.830117in}}%
\pgfpathlineto{\pgfqpoint{11.750339in}{4.833672in}}%
\pgfpathlineto{\pgfqpoint{11.751177in}{4.834944in}}%
\pgfpathlineto{\pgfqpoint{11.752997in}{4.838338in}}%
\pgfpathlineto{\pgfqpoint{11.753525in}{4.839702in}}%
\pgfpathlineto{\pgfqpoint{11.755553in}{4.850654in}}%
\pgfpathlineto{\pgfqpoint{11.758008in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{11.758304in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{4.861168in}}%
\pgfpathlineto{\pgfqpoint{11.764224in}{4.870322in}}%
\pgfpathlineto{\pgfqpoint{11.764585in}{4.870322in}}%
\pgfpathlineto{\pgfqpoint{11.766310in}{4.874878in}}%
\pgfpathlineto{\pgfqpoint{11.767310in}{4.876275in}}%
\pgfpathlineto{\pgfqpoint{11.769865in}{4.881239in}}%
\pgfpathlineto{\pgfqpoint{11.770570in}{4.881239in}}%
\pgfpathlineto{\pgfqpoint{11.772184in}{4.885270in}}%
\pgfpathlineto{\pgfqpoint{11.772603in}{4.885270in}}%
\pgfpathlineto{\pgfqpoint{11.774273in}{4.889050in}}%
\pgfpathlineto{\pgfqpoint{11.774897in}{4.889857in}}%
\pgfpathlineto{\pgfqpoint{11.776758in}{4.894222in}}%
\pgfpathlineto{\pgfqpoint{11.777512in}{4.895126in}}%
\pgfpathlineto{\pgfqpoint{11.779286in}{4.898873in}}%
\pgfpathlineto{\pgfqpoint{11.780032in}{4.898926in}}%
\pgfpathlineto{\pgfqpoint{11.781721in}{4.903863in}}%
\pgfpathlineto{\pgfqpoint{11.782997in}{4.905010in}}%
\pgfpathlineto{\pgfqpoint{11.784798in}{4.909744in}}%
\pgfpathlineto{\pgfqpoint{11.785528in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{11.787180in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{11.787246in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{11.788952in}{4.918403in}}%
\pgfpathlineto{\pgfqpoint{11.789931in}{4.918688in}}%
\pgfpathlineto{\pgfqpoint{11.791618in}{4.922422in}}%
\pgfpathlineto{\pgfqpoint{11.792458in}{4.923683in}}%
\pgfpathlineto{\pgfqpoint{11.794192in}{4.927436in}}%
\pgfpathlineto{\pgfqpoint{11.795087in}{4.928535in}}%
\pgfpathlineto{\pgfqpoint{11.796677in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{11.796740in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{11.798382in}{4.935590in}}%
\pgfpathlineto{\pgfqpoint{11.799011in}{4.935590in}}%
\pgfpathlineto{\pgfqpoint{11.800638in}{4.939454in}}%
\pgfpathlineto{\pgfqpoint{11.802317in}{4.942907in}}%
\pgfpathlineto{\pgfqpoint{11.802812in}{4.943114in}}%
\pgfpathlineto{\pgfqpoint{11.804476in}{4.947284in}}%
\pgfpathlineto{\pgfqpoint{11.805334in}{4.947822in}}%
\pgfpathlineto{\pgfqpoint{11.806982in}{4.951857in}}%
\pgfpathlineto{\pgfqpoint{11.807103in}{4.951857in}}%
\pgfpathlineto{\pgfqpoint{11.807407in}{4.954514in}}%
\pgfpathlineto{\pgfqpoint{11.807407in}{4.954514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.467726in}{3.963482in}}%
\pgfpathlineto{\pgfqpoint{11.468695in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{11.472536in}{3.974076in}}%
\pgfpathlineto{\pgfqpoint{11.486880in}{4.006225in}}%
\pgfpathlineto{\pgfqpoint{11.487330in}{4.006225in}}%
\pgfpathlineto{\pgfqpoint{11.490895in}{4.015704in}}%
\pgfpathlineto{\pgfqpoint{11.493097in}{4.021014in}}%
\pgfpathlineto{\pgfqpoint{11.500443in}{4.038393in}}%
\pgfpathlineto{\pgfqpoint{11.501717in}{4.041008in}}%
\pgfpathlineto{\pgfqpoint{11.508403in}{4.056711in}}%
\pgfpathlineto{\pgfqpoint{11.516117in}{4.073241in}}%
\pgfpathlineto{\pgfqpoint{11.573989in}{4.209642in}}%
\pgfpathlineto{\pgfqpoint{11.576511in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.577137in}{4.217411in}}%
\pgfpathlineto{\pgfqpoint{11.579317in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.579627in}{4.224723in}}%
\pgfpathlineto{\pgfqpoint{11.582704in}{4.234135in}}%
\pgfpathlineto{\pgfqpoint{11.583010in}{4.234135in}}%
\pgfpathlineto{\pgfqpoint{11.585744in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{11.586046in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{11.588448in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{11.589045in}{4.249790in}}%
\pgfpathlineto{\pgfqpoint{11.591419in}{4.256587in}}%
\pgfpathlineto{\pgfqpoint{11.592009in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{11.594938in}{4.265162in}}%
\pgfpathlineto{\pgfqpoint{11.598981in}{4.275584in}}%
\pgfpathlineto{\pgfqpoint{11.603241in}{4.286083in}}%
\pgfpathlineto{\pgfqpoint{11.604085in}{4.287702in}}%
\pgfpathlineto{\pgfqpoint{11.607983in}{4.297438in}}%
\pgfpathlineto{\pgfqpoint{11.609086in}{4.298580in}}%
\pgfpathlineto{\pgfqpoint{11.612636in}{4.309670in}}%
\pgfpathlineto{\pgfqpoint{11.620378in}{4.326856in}}%
\pgfpathlineto{\pgfqpoint{11.622211in}{4.331830in}}%
\pgfpathlineto{\pgfqpoint{11.622472in}{4.331830in}}%
\pgfpathlineto{\pgfqpoint{11.624806in}{4.338539in}}%
\pgfpathlineto{\pgfqpoint{11.625322in}{4.338539in}}%
\pgfpathlineto{\pgfqpoint{11.627119in}{4.343893in}}%
\pgfpathlineto{\pgfqpoint{11.628141in}{4.345215in}}%
\pgfpathlineto{\pgfqpoint{11.630170in}{4.350607in}}%
\pgfpathlineto{\pgfqpoint{11.642013in}{4.378735in}}%
\pgfpathlineto{\pgfqpoint{11.644172in}{4.385212in}}%
\pgfpathlineto{\pgfqpoint{11.644888in}{4.386443in}}%
\pgfpathlineto{\pgfqpoint{11.647258in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{11.647494in}{4.392824in}}%
\pgfpathlineto{\pgfqpoint{11.649606in}{4.399505in}}%
\pgfpathlineto{\pgfqpoint{11.650306in}{4.399904in}}%
\pgfpathlineto{\pgfqpoint{11.652395in}{4.406088in}}%
\pgfpathlineto{\pgfqpoint{11.654466in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.656747in}{4.416327in}}%
\pgfpathlineto{\pgfqpoint{11.657654in}{4.417235in}}%
\pgfpathlineto{\pgfqpoint{11.659682in}{4.422083in}}%
\pgfpathlineto{\pgfqpoint{11.660130in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{11.663025in}{4.429566in}}%
\pgfpathlineto{\pgfqpoint{11.666979in}{4.437477in}}%
\pgfpathlineto{\pgfqpoint{11.667415in}{4.438566in}}%
\pgfpathlineto{\pgfqpoint{11.671942in}{4.448004in}}%
\pgfpathlineto{\pgfqpoint{11.672795in}{4.449077in}}%
\pgfpathlineto{\pgfqpoint{11.675758in}{4.454822in}}%
\pgfpathlineto{\pgfqpoint{11.681168in}{4.464985in}}%
\pgfpathlineto{\pgfqpoint{11.683013in}{4.469293in}}%
\pgfpathlineto{\pgfqpoint{11.684236in}{4.470951in}}%
\pgfpathlineto{\pgfqpoint{11.686261in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.686865in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.688869in}{4.480850in}}%
\pgfpathlineto{\pgfqpoint{11.692632in}{4.488274in}}%
\pgfpathlineto{\pgfqpoint{11.693613in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{11.714628in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.716420in}{4.545337in}}%
\pgfpathlineto{\pgfqpoint{11.717490in}{4.546758in}}%
\pgfpathlineto{\pgfqpoint{11.719968in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{11.720144in}{4.551719in}}%
\pgfpathlineto{\pgfqpoint{11.722246in}{4.557275in}}%
\pgfpathlineto{\pgfqpoint{11.722943in}{4.557663in}}%
\pgfpathlineto{\pgfqpoint{11.725023in}{4.562724in}}%
\pgfpathlineto{\pgfqpoint{11.726742in}{4.565183in}}%
\pgfpathlineto{\pgfqpoint{11.729469in}{4.571612in}}%
\pgfpathlineto{\pgfqpoint{11.730315in}{4.573056in}}%
\pgfpathlineto{\pgfqpoint{11.735166in}{4.582589in}}%
\pgfpathlineto{\pgfqpoint{11.739111in}{4.589378in}}%
\pgfpathlineto{\pgfqpoint{11.741060in}{4.593338in}}%
\pgfpathlineto{\pgfqpoint{11.742511in}{4.594858in}}%
\pgfpathlineto{\pgfqpoint{11.745231in}{4.599974in}}%
\pgfpathlineto{\pgfqpoint{11.746183in}{4.600899in}}%
\pgfpathlineto{\pgfqpoint{11.748549in}{4.605103in}}%
\pgfpathlineto{\pgfqpoint{11.749489in}{4.605676in}}%
\pgfpathlineto{\pgfqpoint{11.751514in}{4.610606in}}%
\pgfpathlineto{\pgfqpoint{11.753368in}{4.612139in}}%
\pgfpathlineto{\pgfqpoint{11.755667in}{4.615645in}}%
\pgfpathlineto{\pgfqpoint{11.756124in}{4.616442in}}%
\pgfpathlineto{\pgfqpoint{11.758096in}{4.620656in}}%
\pgfpathlineto{\pgfqpoint{11.759752in}{4.621822in}}%
\pgfpathlineto{\pgfqpoint{11.761547in}{4.625887in}}%
\pgfpathlineto{\pgfqpoint{11.763476in}{4.627299in}}%
\pgfpathlineto{\pgfqpoint{11.765243in}{4.630810in}}%
\pgfpathlineto{\pgfqpoint{11.767872in}{4.633505in}}%
\pgfpathlineto{\pgfqpoint{11.768452in}{4.634776in}}%
\pgfpathlineto{\pgfqpoint{11.771047in}{4.639477in}}%
\pgfpathlineto{\pgfqpoint{11.772476in}{4.641816in}}%
\pgfpathlineto{\pgfqpoint{11.774323in}{4.645774in}}%
\pgfpathlineto{\pgfqpoint{11.775171in}{4.646461in}}%
\pgfpathlineto{\pgfqpoint{11.776997in}{4.651543in}}%
\pgfpathlineto{\pgfqpoint{11.778254in}{4.652636in}}%
\pgfpathlineto{\pgfqpoint{11.780059in}{4.657106in}}%
\pgfpathlineto{\pgfqpoint{11.780197in}{4.657106in}}%
\pgfpathlineto{\pgfqpoint{11.781987in}{4.660982in}}%
\pgfpathlineto{\pgfqpoint{11.782809in}{4.662427in}}%
\pgfpathlineto{\pgfqpoint{11.784988in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{11.785394in}{4.667221in}}%
\pgfpathlineto{\pgfqpoint{11.787148in}{4.671078in}}%
\pgfpathlineto{\pgfqpoint{11.787953in}{4.672617in}}%
\pgfpathlineto{\pgfqpoint{11.790220in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{11.790353in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{11.792204in}{4.681178in}}%
\pgfpathlineto{\pgfqpoint{11.792730in}{4.681225in}}%
\pgfpathlineto{\pgfqpoint{11.794563in}{4.685599in}}%
\pgfpathlineto{\pgfqpoint{11.795345in}{4.685611in}}%
\pgfpathlineto{\pgfqpoint{11.797159in}{4.690634in}}%
\pgfpathlineto{\pgfqpoint{11.798189in}{4.691762in}}%
\pgfpathlineto{\pgfqpoint{11.800110in}{4.695662in}}%
\pgfpathlineto{\pgfqpoint{11.800620in}{4.696420in}}%
\pgfpathlineto{\pgfqpoint{11.802649in}{4.701470in}}%
\pgfpathlineto{\pgfqpoint{11.803909in}{4.701768in}}%
\pgfpathlineto{\pgfqpoint{11.805661in}{4.706969in}}%
\pgfpathlineto{\pgfqpoint{11.806658in}{4.707946in}}%
\pgfpathlineto{\pgfqpoint{11.808515in}{4.711898in}}%
\pgfpathlineto{\pgfqpoint{11.809007in}{4.712485in}}%
\pgfpathlineto{\pgfqpoint{11.810969in}{4.717097in}}%
\pgfpathlineto{\pgfqpoint{11.811944in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{11.814004in}{4.722563in}}%
\pgfpathlineto{\pgfqpoint{11.814847in}{4.722563in}}%
\pgfpathlineto{\pgfqpoint{11.816644in}{4.727155in}}%
\pgfpathlineto{\pgfqpoint{11.817359in}{4.727155in}}%
\pgfpathlineto{\pgfqpoint{11.819020in}{4.730809in}}%
\pgfpathlineto{\pgfqpoint{11.819610in}{4.730809in}}%
\pgfpathlineto{\pgfqpoint{11.821373in}{4.735525in}}%
\pgfpathlineto{\pgfqpoint{11.822075in}{4.735972in}}%
\pgfpathlineto{\pgfqpoint{11.823821in}{4.739425in}}%
\pgfpathlineto{\pgfqpoint{11.824978in}{4.740669in}}%
\pgfpathlineto{\pgfqpoint{11.827505in}{4.746342in}}%
\pgfpathlineto{\pgfqpoint{11.828303in}{4.747011in}}%
\pgfpathlineto{\pgfqpoint{11.830232in}{4.750677in}}%
\pgfpathlineto{\pgfqpoint{11.833489in}{4.757678in}}%
\pgfpathlineto{\pgfqpoint{11.834268in}{4.758937in}}%
\pgfpathlineto{\pgfqpoint{11.836372in}{4.764352in}}%
\pgfpathlineto{\pgfqpoint{11.837363in}{4.765329in}}%
\pgfpathlineto{\pgfqpoint{11.839441in}{4.771309in}}%
\pgfpathlineto{\pgfqpoint{11.840744in}{4.772833in}}%
\pgfpathlineto{\pgfqpoint{11.842794in}{4.777247in}}%
\pgfpathlineto{\pgfqpoint{11.842902in}{4.777247in}}%
\pgfpathlineto{\pgfqpoint{11.844721in}{4.782219in}}%
\pgfpathlineto{\pgfqpoint{11.845253in}{4.782916in}}%
\pgfpathlineto{\pgfqpoint{11.847372in}{4.788185in}}%
\pgfpathlineto{\pgfqpoint{11.848845in}{4.790214in}}%
\pgfpathlineto{\pgfqpoint{11.850517in}{4.794851in}}%
\pgfpathlineto{\pgfqpoint{11.851557in}{4.796371in}}%
\pgfpathlineto{\pgfqpoint{11.853314in}{4.800734in}}%
\pgfpathlineto{\pgfqpoint{11.854342in}{4.801874in}}%
\pgfpathlineto{\pgfqpoint{11.856283in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.856589in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.858210in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.858714in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.860422in}{4.814522in}}%
\pgfpathlineto{\pgfqpoint{11.861620in}{4.815960in}}%
\pgfpathlineto{\pgfqpoint{11.863308in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{11.863506in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{11.865181in}{4.822605in}}%
\pgfpathlineto{\pgfqpoint{11.866259in}{4.824070in}}%
\pgfpathlineto{\pgfqpoint{11.868012in}{4.828856in}}%
\pgfpathlineto{\pgfqpoint{11.869658in}{4.830117in}}%
\pgfpathlineto{\pgfqpoint{11.871388in}{4.833672in}}%
\pgfpathlineto{\pgfqpoint{11.872439in}{4.834944in}}%
\pgfpathlineto{\pgfqpoint{11.874339in}{4.838338in}}%
\pgfpathlineto{\pgfqpoint{11.875284in}{4.839702in}}%
\pgfpathlineto{\pgfqpoint{11.877443in}{4.850212in}}%
\pgfpathlineto{\pgfqpoint{11.878376in}{4.851535in}}%
\pgfpathlineto{\pgfqpoint{11.880878in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{11.881523in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{11.883081in}{4.858719in}}%
\pgfpathlineto{\pgfqpoint{11.883173in}{4.858719in}}%
\pgfpathlineto{\pgfqpoint{11.884811in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{11.885174in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{11.886800in}{4.864520in}}%
\pgfpathlineto{\pgfqpoint{11.886890in}{4.864520in}}%
\pgfpathlineto{\pgfqpoint{11.888505in}{4.868259in}}%
\pgfpathlineto{\pgfqpoint{11.889397in}{4.868507in}}%
\pgfpathlineto{\pgfqpoint{11.891084in}{4.871875in}}%
\pgfpathlineto{\pgfqpoint{11.892935in}{4.873266in}}%
\pgfpathlineto{\pgfqpoint{11.894599in}{4.876275in}}%
\pgfpathlineto{\pgfqpoint{11.895730in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{11.897375in}{4.879419in}}%
\pgfpathlineto{\pgfqpoint{11.898408in}{4.880568in}}%
\pgfpathlineto{\pgfqpoint{11.900291in}{4.883494in}}%
\pgfpathlineto{\pgfqpoint{11.901652in}{4.884297in}}%
\pgfpathlineto{\pgfqpoint{11.903426in}{4.887182in}}%
\pgfpathlineto{\pgfqpoint{11.904099in}{4.887631in}}%
\pgfpathlineto{\pgfqpoint{11.905773in}{4.890810in}}%
\pgfpathlineto{\pgfqpoint{11.907021in}{4.891769in}}%
\pgfpathlineto{\pgfqpoint{11.908675in}{4.895126in}}%
\pgfpathlineto{\pgfqpoint{11.910073in}{4.896189in}}%
\pgfpathlineto{\pgfqpoint{11.911870in}{4.901065in}}%
\pgfpathlineto{\pgfqpoint{11.913331in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{11.914944in}{4.905010in}}%
\pgfpathlineto{\pgfqpoint{11.915506in}{4.906104in}}%
\pgfpathlineto{\pgfqpoint{11.917583in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{11.918060in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{11.919721in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{11.920037in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{11.921685in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{11.921763in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{11.923400in}{4.919963in}}%
\pgfpathlineto{\pgfqpoint{11.924409in}{4.920981in}}%
\pgfpathlineto{\pgfqpoint{11.926105in}{4.924938in}}%
\pgfpathlineto{\pgfqpoint{11.927179in}{4.926190in}}%
\pgfpathlineto{\pgfqpoint{11.928933in}{4.930367in}}%
\pgfpathlineto{\pgfqpoint{11.930297in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{11.931954in}{4.935590in}}%
\pgfpathlineto{\pgfqpoint{11.932704in}{4.935590in}}%
\pgfpathlineto{\pgfqpoint{11.934345in}{4.939454in}}%
\pgfpathlineto{\pgfqpoint{11.934643in}{4.940605in}}%
\pgfpathlineto{\pgfqpoint{11.936640in}{4.943114in}}%
\pgfpathlineto{\pgfqpoint{11.936713in}{4.943114in}}%
\pgfpathlineto{\pgfqpoint{11.938402in}{4.947284in}}%
\pgfpathlineto{\pgfqpoint{11.939351in}{4.947822in}}%
\pgfpathlineto{\pgfqpoint{11.941021in}{4.951857in}}%
\pgfpathlineto{\pgfqpoint{11.941166in}{4.951857in}}%
\pgfpathlineto{\pgfqpoint{11.942968in}{4.959189in}}%
\pgfpathlineto{\pgfqpoint{11.944686in}{4.960480in}}%
\pgfpathlineto{\pgfqpoint{11.946675in}{4.964686in}}%
\pgfpathlineto{\pgfqpoint{11.947734in}{4.965854in}}%
\pgfpathlineto{\pgfqpoint{11.949420in}{4.969736in}}%
\pgfpathlineto{\pgfqpoint{11.950815in}{4.971261in}}%
\pgfpathlineto{\pgfqpoint{11.952618in}{4.974011in}}%
\pgfpathlineto{\pgfqpoint{11.953032in}{4.974011in}}%
\pgfpathlineto{\pgfqpoint{11.954751in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{11.955776in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{11.957340in}{4.981719in}}%
\pgfpathlineto{\pgfqpoint{11.957814in}{4.982878in}}%
\pgfpathlineto{\pgfqpoint{11.959500in}{4.986741in}}%
\pgfpathlineto{\pgfqpoint{11.961175in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{11.962772in}{4.991465in}}%
\pgfpathlineto{\pgfqpoint{11.963830in}{4.992303in}}%
\pgfpathlineto{\pgfqpoint{11.965410in}{4.995033in}}%
\pgfpathlineto{\pgfqpoint{11.965738in}{4.995033in}}%
\pgfpathlineto{\pgfqpoint{11.967371in}{4.998440in}}%
\pgfpathlineto{\pgfqpoint{11.967502in}{4.998440in}}%
\pgfpathlineto{\pgfqpoint{11.969123in}{5.001445in}}%
\pgfpathlineto{\pgfqpoint{11.969640in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{11.971248in}{5.005202in}}%
\pgfpathlineto{\pgfqpoint{11.972016in}{5.006196in}}%
\pgfpathlineto{\pgfqpoint{11.973862in}{5.009642in}}%
\pgfpathlineto{\pgfqpoint{11.974812in}{5.011073in}}%
\pgfpathlineto{\pgfqpoint{11.976512in}{5.013105in}}%
\pgfpathlineto{\pgfqpoint{11.976575in}{5.013105in}}%
\pgfpathlineto{\pgfqpoint{11.978201in}{5.016228in}}%
\pgfpathlineto{\pgfqpoint{11.978388in}{5.016228in}}%
\pgfpathlineto{\pgfqpoint{11.980002in}{5.019856in}}%
\pgfpathlineto{\pgfqpoint{11.984783in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{11.984783in}{5.020389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635055in}{3.998369in}}%
\pgfpathlineto{\pgfqpoint{11.636024in}{4.000434in}}%
\pgfpathlineto{\pgfqpoint{11.641762in}{4.015704in}}%
\pgfpathlineto{\pgfqpoint{11.644115in}{4.021014in}}%
\pgfpathlineto{\pgfqpoint{11.659547in}{4.059826in}}%
\pgfpathlineto{\pgfqpoint{11.659987in}{4.060023in}}%
\pgfpathlineto{\pgfqpoint{11.662609in}{4.066938in}}%
\pgfpathlineto{\pgfqpoint{11.671993in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{11.676556in}{4.102524in}}%
\pgfpathlineto{\pgfqpoint{11.685833in}{4.124573in}}%
\pgfpathlineto{\pgfqpoint{11.687412in}{4.128416in}}%
\pgfpathlineto{\pgfqpoint{11.690151in}{4.135296in}}%
\pgfpathlineto{\pgfqpoint{11.695920in}{4.149892in}}%
\pgfpathlineto{\pgfqpoint{11.696680in}{4.150926in}}%
\pgfpathlineto{\pgfqpoint{11.702301in}{4.164632in}}%
\pgfpathlineto{\pgfqpoint{11.702671in}{4.164740in}}%
\pgfpathlineto{\pgfqpoint{11.705614in}{4.171806in}}%
\pgfpathlineto{\pgfqpoint{11.713177in}{4.189527in}}%
\pgfpathlineto{\pgfqpoint{11.713531in}{4.189527in}}%
\pgfpathlineto{\pgfqpoint{11.716349in}{4.195905in}}%
\pgfpathlineto{\pgfqpoint{11.720861in}{4.206903in}}%
\pgfpathlineto{\pgfqpoint{11.721204in}{4.206903in}}%
\pgfpathlineto{\pgfqpoint{11.723597in}{4.213092in}}%
\pgfpathlineto{\pgfqpoint{11.723937in}{4.213253in}}%
\pgfpathlineto{\pgfqpoint{11.725967in}{4.220248in}}%
\pgfpathlineto{\pgfqpoint{11.727311in}{4.221632in}}%
\pgfpathlineto{\pgfqpoint{11.730639in}{4.230991in}}%
\pgfpathlineto{\pgfqpoint{11.731300in}{4.231996in}}%
\pgfpathlineto{\pgfqpoint{11.733598in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.733924in}{4.238104in}}%
\pgfpathlineto{\pgfqpoint{11.736844in}{4.245624in}}%
\pgfpathlineto{\pgfqpoint{11.742582in}{4.260221in}}%
\pgfpathlineto{\pgfqpoint{11.745402in}{4.267798in}}%
\pgfpathlineto{\pgfqpoint{11.746335in}{4.269776in}}%
\pgfpathlineto{\pgfqpoint{11.749114in}{4.277603in}}%
\pgfpathlineto{\pgfqpoint{11.749727in}{4.279169in}}%
\pgfpathlineto{\pgfqpoint{11.753375in}{4.288770in}}%
\pgfpathlineto{\pgfqpoint{11.753977in}{4.289516in}}%
\pgfpathlineto{\pgfqpoint{11.758452in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.758748in}{4.300764in}}%
\pgfpathlineto{\pgfqpoint{11.761099in}{4.309670in}}%
\pgfpathlineto{\pgfqpoint{11.764007in}{4.315899in}}%
\pgfpathlineto{\pgfqpoint{11.766023in}{4.321225in}}%
\pgfpathlineto{\pgfqpoint{11.770851in}{4.334050in}}%
\pgfpathlineto{\pgfqpoint{11.771133in}{4.334050in}}%
\pgfpathlineto{\pgfqpoint{11.773648in}{4.341782in}}%
\pgfpathlineto{\pgfqpoint{11.774481in}{4.341798in}}%
\pgfpathlineto{\pgfqpoint{11.776964in}{4.349068in}}%
\pgfpathlineto{\pgfqpoint{11.777786in}{4.350607in}}%
\pgfpathlineto{\pgfqpoint{11.783465in}{4.364135in}}%
\pgfpathlineto{\pgfqpoint{11.785595in}{4.369454in}}%
\pgfpathlineto{\pgfqpoint{11.800263in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.800513in}{4.409845in}}%
\pgfpathlineto{\pgfqpoint{11.802997in}{4.416821in}}%
\pgfpathlineto{\pgfqpoint{11.805212in}{4.422983in}}%
\pgfpathlineto{\pgfqpoint{11.808618in}{4.431762in}}%
\pgfpathlineto{\pgfqpoint{11.808860in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{11.811262in}{4.437517in}}%
\pgfpathlineto{\pgfqpoint{11.815058in}{4.448004in}}%
\pgfpathlineto{\pgfqpoint{11.815764in}{4.449077in}}%
\pgfpathlineto{\pgfqpoint{11.819955in}{4.458935in}}%
\pgfpathlineto{\pgfqpoint{11.820646in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{11.822710in}{4.464985in}}%
\pgfpathlineto{\pgfqpoint{11.824756in}{4.470653in}}%
\pgfpathlineto{\pgfqpoint{11.825209in}{4.470951in}}%
\pgfpathlineto{\pgfqpoint{11.827235in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.827459in}{4.476354in}}%
\pgfpathlineto{\pgfqpoint{11.829689in}{4.481843in}}%
\pgfpathlineto{\pgfqpoint{11.832339in}{4.488274in}}%
\pgfpathlineto{\pgfqpoint{11.833216in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{11.838415in}{4.500791in}}%
\pgfpathlineto{\pgfqpoint{11.840336in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{11.840761in}{4.506050in}}%
\pgfpathlineto{\pgfqpoint{11.842876in}{4.511778in}}%
\pgfpathlineto{\pgfqpoint{11.843717in}{4.512761in}}%
\pgfpathlineto{\pgfqpoint{11.846014in}{4.518570in}}%
\pgfpathlineto{\pgfqpoint{11.847051in}{4.520371in}}%
\pgfpathlineto{\pgfqpoint{11.849524in}{4.526686in}}%
\pgfpathlineto{\pgfqpoint{11.850138in}{4.527841in}}%
\pgfpathlineto{\pgfqpoint{11.851362in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{11.853186in}{4.545337in}}%
\pgfpathlineto{\pgfqpoint{11.856397in}{4.553315in}}%
\pgfpathlineto{\pgfqpoint{11.861919in}{4.567254in}}%
\pgfpathlineto{\pgfqpoint{11.864055in}{4.573547in}}%
\pgfpathlineto{\pgfqpoint{11.864827in}{4.575420in}}%
\pgfpathlineto{\pgfqpoint{11.867129in}{4.582589in}}%
\pgfpathlineto{\pgfqpoint{11.868273in}{4.585181in}}%
\pgfpathlineto{\pgfqpoint{11.870732in}{4.592184in}}%
\pgfpathlineto{\pgfqpoint{11.873539in}{4.599974in}}%
\pgfpathlineto{\pgfqpoint{11.874097in}{4.600899in}}%
\pgfpathlineto{\pgfqpoint{11.878697in}{4.612774in}}%
\pgfpathlineto{\pgfqpoint{11.879243in}{4.614213in}}%
\pgfpathlineto{\pgfqpoint{11.883034in}{4.624228in}}%
\pgfpathlineto{\pgfqpoint{11.883392in}{4.624370in}}%
\pgfpathlineto{\pgfqpoint{11.885529in}{4.630810in}}%
\pgfpathlineto{\pgfqpoint{11.886768in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{11.889401in}{4.639477in}}%
\pgfpathlineto{\pgfqpoint{11.889924in}{4.640292in}}%
\pgfpathlineto{\pgfqpoint{11.894071in}{4.652636in}}%
\pgfpathlineto{\pgfqpoint{11.894242in}{4.652636in}}%
\pgfpathlineto{\pgfqpoint{11.896289in}{4.660422in}}%
\pgfpathlineto{\pgfqpoint{11.896798in}{4.660982in}}%
\pgfpathlineto{\pgfqpoint{11.899160in}{4.669054in}}%
\pgfpathlineto{\pgfqpoint{11.899495in}{4.669276in}}%
\pgfpathlineto{\pgfqpoint{11.901665in}{4.676556in}}%
\pgfpathlineto{\pgfqpoint{11.902164in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{11.904311in}{4.683150in}}%
\pgfpathlineto{\pgfqpoint{11.904639in}{4.683150in}}%
\pgfpathlineto{\pgfqpoint{11.906439in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{11.906602in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{11.908712in}{4.695172in}}%
\pgfpathlineto{\pgfqpoint{11.924517in}{4.738399in}}%
\pgfpathlineto{\pgfqpoint{11.924820in}{4.739425in}}%
\pgfpathlineto{\pgfqpoint{11.927081in}{4.744891in}}%
\pgfpathlineto{\pgfqpoint{11.927531in}{4.746342in}}%
\pgfpathlineto{\pgfqpoint{11.930657in}{4.753287in}}%
\pgfpathlineto{\pgfqpoint{11.931100in}{4.754749in}}%
\pgfpathlineto{\pgfqpoint{11.932866in}{4.758937in}}%
\pgfpathlineto{\pgfqpoint{11.935346in}{4.765329in}}%
\pgfpathlineto{\pgfqpoint{11.936070in}{4.766721in}}%
\pgfpathlineto{\pgfqpoint{11.938232in}{4.772833in}}%
\pgfpathlineto{\pgfqpoint{11.939234in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{11.941227in}{4.779758in}}%
\pgfpathlineto{\pgfqpoint{11.942076in}{4.780851in}}%
\pgfpathlineto{\pgfqpoint{11.944046in}{4.786215in}}%
\pgfpathlineto{\pgfqpoint{11.944466in}{4.786215in}}%
\pgfpathlineto{\pgfqpoint{11.946279in}{4.790214in}}%
\pgfpathlineto{\pgfqpoint{11.946418in}{4.790214in}}%
\pgfpathlineto{\pgfqpoint{11.948216in}{4.794851in}}%
\pgfpathlineto{\pgfqpoint{11.950411in}{4.798754in}}%
\pgfpathlineto{\pgfqpoint{11.952181in}{4.802834in}}%
\pgfpathlineto{\pgfqpoint{11.954073in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.954342in}{4.806244in}}%
\pgfpathlineto{\pgfqpoint{11.956084in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.956485in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{11.958212in}{4.814522in}}%
\pgfpathlineto{\pgfqpoint{11.959401in}{4.815960in}}%
\pgfpathlineto{\pgfqpoint{11.961108in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{11.961239in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{11.962933in}{4.822605in}}%
\pgfpathlineto{\pgfqpoint{11.963970in}{4.824070in}}%
\pgfpathlineto{\pgfqpoint{11.965775in}{4.828856in}}%
\pgfpathlineto{\pgfqpoint{11.967312in}{4.830117in}}%
\pgfpathlineto{\pgfqpoint{11.969219in}{4.834582in}}%
\pgfpathlineto{\pgfqpoint{11.970860in}{4.836073in}}%
\pgfpathlineto{\pgfqpoint{11.972741in}{4.841304in}}%
\pgfpathlineto{\pgfqpoint{11.973862in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{11.975597in}{4.854042in}}%
\pgfpathlineto{\pgfqpoint{11.976951in}{4.854515in}}%
\pgfpathlineto{\pgfqpoint{11.978664in}{4.858590in}}%
\pgfpathlineto{\pgfqpoint{11.979273in}{4.858719in}}%
\pgfpathlineto{\pgfqpoint{11.980849in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{11.980970in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{11.982656in}{4.867069in}}%
\pgfpathlineto{\pgfqpoint{11.984211in}{4.868507in}}%
\pgfpathlineto{\pgfqpoint{11.985875in}{4.871875in}}%
\pgfpathlineto{\pgfqpoint{11.987057in}{4.873266in}}%
\pgfpathlineto{\pgfqpoint{11.988819in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{11.989287in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{11.991034in}{4.880568in}}%
\pgfpathlineto{\pgfqpoint{11.992538in}{4.881239in}}%
\pgfpathlineto{\pgfqpoint{11.994147in}{4.884297in}}%
\pgfpathlineto{\pgfqpoint{11.994948in}{4.885270in}}%
\pgfpathlineto{\pgfqpoint{11.996655in}{4.889050in}}%
\pgfpathlineto{\pgfqpoint{11.997674in}{4.889857in}}%
\pgfpathlineto{\pgfqpoint{11.999587in}{4.893274in}}%
\pgfpathlineto{\pgfqpoint{12.000259in}{4.894222in}}%
\pgfpathlineto{\pgfqpoint{12.002041in}{4.896189in}}%
\pgfpathlineto{\pgfqpoint{12.002485in}{4.897423in}}%
\pgfpathlineto{\pgfqpoint{12.004252in}{4.901065in}}%
\pgfpathlineto{\pgfqpoint{12.005568in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{12.007205in}{4.905010in}}%
\pgfpathlineto{\pgfqpoint{12.007856in}{4.906104in}}%
\pgfpathlineto{\pgfqpoint{12.010123in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{12.010660in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{12.012369in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{12.012795in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{12.014490in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{12.014807in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{12.016488in}{4.919963in}}%
\pgfpathlineto{\pgfqpoint{12.017742in}{4.920981in}}%
\pgfpathlineto{\pgfqpoint{12.019507in}{4.924938in}}%
\pgfpathlineto{\pgfqpoint{12.021055in}{4.926190in}}%
\pgfpathlineto{\pgfqpoint{12.022899in}{4.930367in}}%
\pgfpathlineto{\pgfqpoint{12.024831in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{12.026546in}{4.934825in}}%
\pgfpathlineto{\pgfqpoint{12.028450in}{4.938005in}}%
\pgfpathlineto{\pgfqpoint{12.029943in}{4.939454in}}%
\pgfpathlineto{\pgfqpoint{12.031723in}{4.942907in}}%
\pgfpathlineto{\pgfqpoint{12.032608in}{4.943114in}}%
\pgfpathlineto{\pgfqpoint{12.034368in}{4.947284in}}%
\pgfpathlineto{\pgfqpoint{12.035729in}{4.947822in}}%
\pgfpathlineto{\pgfqpoint{12.037372in}{4.951316in}}%
\pgfpathlineto{\pgfqpoint{12.037757in}{4.951857in}}%
\pgfpathlineto{\pgfqpoint{12.039577in}{4.959189in}}%
\pgfpathlineto{\pgfqpoint{12.041573in}{4.960480in}}%
\pgfpathlineto{\pgfqpoint{12.043648in}{4.964686in}}%
\pgfpathlineto{\pgfqpoint{12.044585in}{4.965854in}}%
\pgfpathlineto{\pgfqpoint{12.046356in}{4.969736in}}%
\pgfpathlineto{\pgfqpoint{12.047561in}{4.971261in}}%
\pgfpathlineto{\pgfqpoint{12.049494in}{4.974011in}}%
\pgfpathlineto{\pgfqpoint{12.049586in}{4.974011in}}%
\pgfpathlineto{\pgfqpoint{12.051322in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{12.052140in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{12.053768in}{4.981719in}}%
\pgfpathlineto{\pgfqpoint{12.053949in}{4.982878in}}%
\pgfpathlineto{\pgfqpoint{12.055744in}{4.986741in}}%
\pgfpathlineto{\pgfqpoint{12.056993in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{12.058678in}{4.992303in}}%
\pgfpathlineto{\pgfqpoint{12.059296in}{4.992303in}}%
\pgfpathlineto{\pgfqpoint{12.061053in}{4.997421in}}%
\pgfpathlineto{\pgfqpoint{12.062450in}{4.998440in}}%
\pgfpathlineto{\pgfqpoint{12.064099in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{12.064272in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{12.065909in}{5.006196in}}%
\pgfpathlineto{\pgfqpoint{12.066509in}{5.006868in}}%
\pgfpathlineto{\pgfqpoint{12.068216in}{5.011073in}}%
\pgfpathlineto{\pgfqpoint{12.068726in}{5.011706in}}%
\pgfpathlineto{\pgfqpoint{12.070502in}{5.015666in}}%
\pgfpathlineto{\pgfqpoint{12.071260in}{5.016228in}}%
\pgfpathlineto{\pgfqpoint{12.072935in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{12.080821in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{12.082514in}{5.026398in}}%
\pgfpathlineto{\pgfqpoint{12.083396in}{5.027718in}}%
\pgfpathlineto{\pgfqpoint{12.085388in}{5.032603in}}%
\pgfpathlineto{\pgfqpoint{12.086260in}{5.034017in}}%
\pgfpathlineto{\pgfqpoint{12.088936in}{5.039867in}}%
\pgfpathlineto{\pgfqpoint{12.089795in}{5.041219in}}%
\pgfpathlineto{\pgfqpoint{12.091505in}{5.046384in}}%
\pgfpathlineto{\pgfqpoint{12.092587in}{5.046739in}}%
\pgfpathlineto{\pgfqpoint{12.094278in}{5.051431in}}%
\pgfpathlineto{\pgfqpoint{12.095196in}{5.052349in}}%
\pgfpathlineto{\pgfqpoint{12.096869in}{5.055971in}}%
\pgfpathlineto{\pgfqpoint{12.097626in}{5.056383in}}%
\pgfpathlineto{\pgfqpoint{12.099283in}{5.060402in}}%
\pgfpathlineto{\pgfqpoint{12.100033in}{5.061576in}}%
\pgfpathlineto{\pgfqpoint{12.101748in}{5.064743in}}%
\pgfpathlineto{\pgfqpoint{12.102417in}{5.065998in}}%
\pgfpathlineto{\pgfqpoint{12.104116in}{5.068709in}}%
\pgfpathlineto{\pgfqpoint{12.104484in}{5.068958in}}%
\pgfpathlineto{\pgfqpoint{12.106169in}{5.072617in}}%
\pgfpathlineto{\pgfqpoint{12.106680in}{5.072884in}}%
\pgfpathlineto{\pgfqpoint{12.108350in}{5.076105in}}%
\pgfpathlineto{\pgfqpoint{12.108712in}{5.077401in}}%
\pgfpathlineto{\pgfqpoint{12.110656in}{5.079866in}}%
\pgfpathlineto{\pgfqpoint{12.110871in}{5.079866in}}%
\pgfpathlineto{\pgfqpoint{12.112514in}{5.083647in}}%
\pgfpathlineto{\pgfqpoint{12.113153in}{5.084343in}}%
\pgfpathlineto{\pgfqpoint{12.114852in}{5.088026in}}%
\pgfpathlineto{\pgfqpoint{12.116118in}{5.088527in}}%
\pgfpathlineto{\pgfqpoint{12.117796in}{5.092018in}}%
\pgfpathlineto{\pgfqpoint{12.118909in}{5.093464in}}%
\pgfpathlineto{\pgfqpoint{12.121462in}{5.096873in}}%
\pgfpathlineto{\pgfqpoint{12.121737in}{5.096873in}}%
\pgfpathlineto{\pgfqpoint{12.123378in}{5.099892in}}%
\pgfpathlineto{\pgfqpoint{12.124262in}{5.100615in}}%
\pgfpathlineto{\pgfqpoint{12.125954in}{5.104334in}}%
\pgfpathlineto{\pgfqpoint{12.126896in}{5.105629in}}%
\pgfpathlineto{\pgfqpoint{12.128770in}{5.108775in}}%
\pgfpathlineto{\pgfqpoint{12.129370in}{5.109830in}}%
\pgfpathlineto{\pgfqpoint{12.131093in}{5.113360in}}%
\pgfpathlineto{\pgfqpoint{12.131555in}{5.113698in}}%
\pgfpathlineto{\pgfqpoint{12.133198in}{5.117261in}}%
\pgfpathlineto{\pgfqpoint{12.133656in}{5.118073in}}%
\pgfpathlineto{\pgfqpoint{12.135350in}{5.122596in}}%
\pgfpathlineto{\pgfqpoint{12.136646in}{5.123289in}}%
\pgfpathlineto{\pgfqpoint{12.138384in}{5.128293in}}%
\pgfpathlineto{\pgfqpoint{12.139408in}{5.129229in}}%
\pgfpathlineto{\pgfqpoint{12.141191in}{5.132927in}}%
\pgfpathlineto{\pgfqpoint{12.141951in}{5.134461in}}%
\pgfpathlineto{\pgfqpoint{12.143966in}{5.138981in}}%
\pgfpathlineto{\pgfqpoint{12.144530in}{5.140298in}}%
\pgfpathlineto{\pgfqpoint{12.146587in}{5.144732in}}%
\pgfpathlineto{\pgfqpoint{12.147331in}{5.146018in}}%
\pgfpathlineto{\pgfqpoint{12.149303in}{5.151168in}}%
\pgfpathlineto{\pgfqpoint{12.149978in}{5.152263in}}%
\pgfpathlineto{\pgfqpoint{12.151564in}{5.153161in}}%
\pgfpathlineto{\pgfqpoint{12.152111in}{5.153161in}}%
\pgfpathlineto{\pgfqpoint{12.152111in}{5.153161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812430in}{4.021014in}}%
\pgfpathlineto{\pgfqpoint{11.827505in}{4.056711in}}%
\pgfpathlineto{\pgfqpoint{11.831585in}{4.065645in}}%
\pgfpathlineto{\pgfqpoint{11.849787in}{4.113409in}}%
\pgfpathlineto{\pgfqpoint{11.861620in}{4.145064in}}%
\pgfpathlineto{\pgfqpoint{11.864394in}{4.152829in}}%
\pgfpathlineto{\pgfqpoint{11.869850in}{4.168185in}}%
\pgfpathlineto{\pgfqpoint{11.871004in}{4.171806in}}%
\pgfpathlineto{\pgfqpoint{11.899950in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{11.900632in}{4.249790in}}%
\pgfpathlineto{\pgfqpoint{11.903679in}{4.258498in}}%
\pgfpathlineto{\pgfqpoint{11.904351in}{4.259187in}}%
\pgfpathlineto{\pgfqpoint{11.914542in}{4.286168in}}%
\pgfpathlineto{\pgfqpoint{11.915185in}{4.287702in}}%
\pgfpathlineto{\pgfqpoint{11.924950in}{4.314866in}}%
\pgfpathlineto{\pgfqpoint{11.972845in}{4.454822in}}%
\pgfpathlineto{\pgfqpoint{11.974622in}{4.458935in}}%
\pgfpathlineto{\pgfqpoint{11.978388in}{4.470653in}}%
\pgfpathlineto{\pgfqpoint{11.979878in}{4.474517in}}%
\pgfpathlineto{\pgfqpoint{11.982342in}{4.483023in}}%
\pgfpathlineto{\pgfqpoint{11.983077in}{4.484461in}}%
\pgfpathlineto{\pgfqpoint{11.989115in}{4.503121in}}%
\pgfpathlineto{\pgfqpoint{11.989830in}{4.504830in}}%
\pgfpathlineto{\pgfqpoint{11.993609in}{4.517201in}}%
\pgfpathlineto{\pgfqpoint{11.994311in}{4.518570in}}%
\pgfpathlineto{\pgfqpoint{11.997330in}{4.527841in}}%
\pgfpathlineto{\pgfqpoint{11.998252in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{12.000085in}{4.546758in}}%
\pgfpathlineto{\pgfqpoint{12.005952in}{4.564934in}}%
\pgfpathlineto{\pgfqpoint{12.006843in}{4.567254in}}%
\pgfpathlineto{\pgfqpoint{12.009495in}{4.577118in}}%
\pgfpathlineto{\pgfqpoint{12.010154in}{4.578277in}}%
\pgfpathlineto{\pgfqpoint{12.014070in}{4.589378in}}%
\pgfpathlineto{\pgfqpoint{12.016860in}{4.597528in}}%
\pgfpathlineto{\pgfqpoint{12.017499in}{4.598468in}}%
\pgfpathlineto{\pgfqpoint{12.019830in}{4.604039in}}%
\pgfpathlineto{\pgfqpoint{12.022765in}{4.611560in}}%
\pgfpathlineto{\pgfqpoint{12.023598in}{4.612774in}}%
\pgfpathlineto{\pgfqpoint{12.025872in}{4.618459in}}%
\pgfpathlineto{\pgfqpoint{12.026284in}{4.619043in}}%
\pgfpathlineto{\pgfqpoint{12.028330in}{4.624228in}}%
\pgfpathlineto{\pgfqpoint{12.029144in}{4.625887in}}%
\pgfpathlineto{\pgfqpoint{12.031369in}{4.631210in}}%
\pgfpathlineto{\pgfqpoint{12.032373in}{4.631901in}}%
\pgfpathlineto{\pgfqpoint{12.035165in}{4.639477in}}%
\pgfpathlineto{\pgfqpoint{12.035759in}{4.640292in}}%
\pgfpathlineto{\pgfqpoint{12.040268in}{4.652636in}}%
\pgfpathlineto{\pgfqpoint{12.040462in}{4.652636in}}%
\pgfpathlineto{\pgfqpoint{12.042395in}{4.658883in}}%
\pgfpathlineto{\pgfqpoint{12.044696in}{4.665229in}}%
\pgfpathlineto{\pgfqpoint{12.046975in}{4.672617in}}%
\pgfpathlineto{\pgfqpoint{12.047542in}{4.673386in}}%
\pgfpathlineto{\pgfqpoint{12.050356in}{4.681178in}}%
\pgfpathlineto{\pgfqpoint{12.050542in}{4.681225in}}%
\pgfpathlineto{\pgfqpoint{12.052769in}{4.687962in}}%
\pgfpathlineto{\pgfqpoint{12.053507in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{12.055707in}{4.695662in}}%
\pgfpathlineto{\pgfqpoint{12.056072in}{4.696420in}}%
\pgfpathlineto{\pgfqpoint{12.058792in}{4.704326in}}%
\pgfpathlineto{\pgfqpoint{12.059512in}{4.705088in}}%
\pgfpathlineto{\pgfqpoint{12.061660in}{4.711898in}}%
\pgfpathlineto{\pgfqpoint{12.068863in}{4.730809in}}%
\pgfpathlineto{\pgfqpoint{12.069036in}{4.730809in}}%
\pgfpathlineto{\pgfqpoint{12.070932in}{4.737472in}}%
\pgfpathlineto{\pgfqpoint{12.071618in}{4.738399in}}%
\pgfpathlineto{\pgfqpoint{12.074512in}{4.747011in}}%
\pgfpathlineto{\pgfqpoint{12.075020in}{4.748005in}}%
\pgfpathlineto{\pgfqpoint{12.077206in}{4.754749in}}%
\pgfpathlineto{\pgfqpoint{12.077541in}{4.754944in}}%
\pgfpathlineto{\pgfqpoint{12.079705in}{4.762169in}}%
\pgfpathlineto{\pgfqpoint{12.080036in}{4.762443in}}%
\pgfpathlineto{\pgfqpoint{12.082343in}{4.771309in}}%
\pgfpathlineto{\pgfqpoint{12.083652in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{12.085926in}{4.782219in}}%
\pgfpathlineto{\pgfqpoint{12.091679in}{4.800734in}}%
\pgfpathlineto{\pgfqpoint{12.092152in}{4.801874in}}%
\pgfpathlineto{\pgfqpoint{12.095753in}{4.814341in}}%
\pgfpathlineto{\pgfqpoint{12.096993in}{4.817619in}}%
\pgfpathlineto{\pgfqpoint{12.099608in}{4.826292in}}%
\pgfpathlineto{\pgfqpoint{12.104757in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{12.106549in}{4.854078in}}%
\pgfpathlineto{\pgfqpoint{12.118461in}{4.884297in}}%
\pgfpathlineto{\pgfqpoint{12.119169in}{4.885270in}}%
\pgfpathlineto{\pgfqpoint{12.121001in}{4.889857in}}%
\pgfpathlineto{\pgfqpoint{12.121702in}{4.890810in}}%
\pgfpathlineto{\pgfqpoint{12.123932in}{4.896090in}}%
\pgfpathlineto{\pgfqpoint{12.124901in}{4.897423in}}%
\pgfpathlineto{\pgfqpoint{12.126829in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{12.127103in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{12.128878in}{4.906687in}}%
\pgfpathlineto{\pgfqpoint{12.129285in}{4.906687in}}%
\pgfpathlineto{\pgfqpoint{12.131045in}{4.911941in}}%
\pgfpathlineto{\pgfqpoint{12.138091in}{4.927436in}}%
\pgfpathlineto{\pgfqpoint{12.140309in}{4.933120in}}%
\pgfpathlineto{\pgfqpoint{12.140439in}{4.933120in}}%
\pgfpathlineto{\pgfqpoint{12.142379in}{4.938412in}}%
\pgfpathlineto{\pgfqpoint{12.143022in}{4.939454in}}%
\pgfpathlineto{\pgfqpoint{12.145070in}{4.944910in}}%
\pgfpathlineto{\pgfqpoint{12.145452in}{4.944910in}}%
\pgfpathlineto{\pgfqpoint{12.147227in}{4.949628in}}%
\pgfpathlineto{\pgfqpoint{12.148864in}{4.956598in}}%
\pgfpathlineto{\pgfqpoint{12.150615in}{4.961137in}}%
\pgfpathlineto{\pgfqpoint{12.152602in}{4.967238in}}%
\pgfpathlineto{\pgfqpoint{12.153342in}{4.967238in}}%
\pgfpathlineto{\pgfqpoint{12.155062in}{4.973023in}}%
\pgfpathlineto{\pgfqpoint{12.156040in}{4.974011in}}%
\pgfpathlineto{\pgfqpoint{12.157983in}{4.981320in}}%
\pgfpathlineto{\pgfqpoint{12.159070in}{4.981719in}}%
\pgfpathlineto{\pgfqpoint{12.161229in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{12.161348in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{12.163133in}{4.994096in}}%
\pgfpathlineto{\pgfqpoint{12.164197in}{4.995033in}}%
\pgfpathlineto{\pgfqpoint{12.165961in}{5.001445in}}%
\pgfpathlineto{\pgfqpoint{12.166546in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{12.168409in}{5.008519in}}%
\pgfpathlineto{\pgfqpoint{12.169105in}{5.009642in}}%
\pgfpathlineto{\pgfqpoint{12.171064in}{5.015666in}}%
\pgfpathlineto{\pgfqpoint{12.171637in}{5.016228in}}%
\pgfpathlineto{\pgfqpoint{12.173349in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{12.178639in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{12.180525in}{5.028523in}}%
\pgfpathlineto{\pgfqpoint{12.180966in}{5.029506in}}%
\pgfpathlineto{\pgfqpoint{12.183927in}{5.039545in}}%
\pgfpathlineto{\pgfqpoint{12.184580in}{5.040594in}}%
\pgfpathlineto{\pgfqpoint{12.188035in}{5.051431in}}%
\pgfpathlineto{\pgfqpoint{12.188357in}{5.052349in}}%
\pgfpathlineto{\pgfqpoint{12.190277in}{5.058295in}}%
\pgfpathlineto{\pgfqpoint{12.190702in}{5.058462in}}%
\pgfpathlineto{\pgfqpoint{12.192498in}{5.064743in}}%
\pgfpathlineto{\pgfqpoint{12.193130in}{5.065998in}}%
\pgfpathlineto{\pgfqpoint{12.195118in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{12.195222in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{12.196986in}{5.076105in}}%
\pgfpathlineto{\pgfqpoint{12.197296in}{5.077401in}}%
\pgfpathlineto{\pgfqpoint{12.200988in}{5.085926in}}%
\pgfpathlineto{\pgfqpoint{12.201191in}{5.085926in}}%
\pgfpathlineto{\pgfqpoint{12.202914in}{5.090043in}}%
\pgfpathlineto{\pgfqpoint{12.211939in}{5.107718in}}%
\pgfpathlineto{\pgfqpoint{12.212620in}{5.108775in}}%
\pgfpathlineto{\pgfqpoint{12.214555in}{5.113360in}}%
\pgfpathlineto{\pgfqpoint{12.215132in}{5.113698in}}%
\pgfpathlineto{\pgfqpoint{12.216857in}{5.117667in}}%
\pgfpathlineto{\pgfqpoint{12.217144in}{5.118073in}}%
\pgfpathlineto{\pgfqpoint{12.218949in}{5.122596in}}%
\pgfpathlineto{\pgfqpoint{12.220083in}{5.123289in}}%
\pgfpathlineto{\pgfqpoint{12.221867in}{5.128293in}}%
\pgfpathlineto{\pgfqpoint{12.222895in}{5.129229in}}%
\pgfpathlineto{\pgfqpoint{12.224752in}{5.132927in}}%
\pgfpathlineto{\pgfqpoint{12.225583in}{5.134461in}}%
\pgfpathlineto{\pgfqpoint{12.227877in}{5.138981in}}%
\pgfpathlineto{\pgfqpoint{12.228425in}{5.140298in}}%
\pgfpathlineto{\pgfqpoint{12.230693in}{5.144732in}}%
\pgfpathlineto{\pgfqpoint{12.231594in}{5.146018in}}%
\pgfpathlineto{\pgfqpoint{12.233745in}{5.151168in}}%
\pgfpathlineto{\pgfqpoint{12.234636in}{5.152263in}}%
\pgfpathlineto{\pgfqpoint{12.236231in}{5.153161in}}%
\pgfpathlineto{\pgfqpoint{12.240608in}{5.154522in}}%
\pgfpathlineto{\pgfqpoint{12.242424in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{12.242769in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{12.244569in}{5.164530in}}%
\pgfpathlineto{\pgfqpoint{12.244996in}{5.164530in}}%
\pgfpathlineto{\pgfqpoint{12.246780in}{5.169786in}}%
\pgfpathlineto{\pgfqpoint{12.247372in}{5.169786in}}%
\pgfpathlineto{\pgfqpoint{12.249139in}{5.175551in}}%
\pgfpathlineto{\pgfqpoint{12.249726in}{5.175551in}}%
\pgfpathlineto{\pgfqpoint{12.251476in}{5.180608in}}%
\pgfpathlineto{\pgfqpoint{12.251559in}{5.180608in}}%
\pgfpathlineto{\pgfqpoint{12.253380in}{5.187689in}}%
\pgfpathlineto{\pgfqpoint{12.253956in}{5.188507in}}%
\pgfpathlineto{\pgfqpoint{12.256412in}{5.197651in}}%
\pgfpathlineto{\pgfqpoint{12.256656in}{5.197651in}}%
\pgfpathlineto{\pgfqpoint{12.258520in}{5.204552in}}%
\pgfpathlineto{\pgfqpoint{12.263081in}{5.221457in}}%
\pgfpathlineto{\pgfqpoint{12.263478in}{5.222445in}}%
\pgfpathlineto{\pgfqpoint{12.265292in}{5.228653in}}%
\pgfpathlineto{\pgfqpoint{12.268027in}{5.235661in}}%
\pgfpathlineto{\pgfqpoint{12.269268in}{5.237101in}}%
\pgfpathlineto{\pgfqpoint{12.270887in}{5.239782in}}%
\pgfpathlineto{\pgfqpoint{12.271501in}{5.240363in}}%
\pgfpathlineto{\pgfqpoint{12.273257in}{5.243440in}}%
\pgfpathlineto{\pgfqpoint{12.274624in}{5.244732in}}%
\pgfpathlineto{\pgfqpoint{12.276283in}{5.247218in}}%
\pgfpathlineto{\pgfqpoint{12.276959in}{5.247745in}}%
\pgfpathlineto{\pgfqpoint{12.278603in}{5.250411in}}%
\pgfpathlineto{\pgfqpoint{12.280089in}{5.251833in}}%
\pgfpathlineto{\pgfqpoint{12.281712in}{5.254770in}}%
\pgfpathlineto{\pgfqpoint{12.286737in}{5.261618in}}%
\pgfpathlineto{\pgfqpoint{12.287529in}{5.262622in}}%
\pgfpathlineto{\pgfqpoint{12.289248in}{5.264818in}}%
\pgfpathlineto{\pgfqpoint{12.290671in}{5.266291in}}%
\pgfpathlineto{\pgfqpoint{12.292650in}{5.269285in}}%
\pgfpathlineto{\pgfqpoint{12.294264in}{5.269891in}}%
\pgfpathlineto{\pgfqpoint{12.295937in}{5.272539in}}%
\pgfpathlineto{\pgfqpoint{12.297323in}{5.273748in}}%
\pgfpathlineto{\pgfqpoint{12.299387in}{5.276644in}}%
\pgfpathlineto{\pgfqpoint{12.300958in}{5.277838in}}%
\pgfpathlineto{\pgfqpoint{12.302587in}{5.280866in}}%
\pgfpathlineto{\pgfqpoint{12.303666in}{5.281205in}}%
\pgfpathlineto{\pgfqpoint{12.305344in}{5.284125in}}%
\pgfpathlineto{\pgfqpoint{12.305879in}{5.284125in}}%
\pgfpathlineto{\pgfqpoint{12.307542in}{5.287014in}}%
\pgfpathlineto{\pgfqpoint{12.309194in}{5.289635in}}%
\pgfpathlineto{\pgfqpoint{12.309589in}{5.289635in}}%
\pgfpathlineto{\pgfqpoint{12.311228in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{12.311293in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{12.312921in}{5.295763in}}%
\pgfpathlineto{\pgfqpoint{12.313892in}{5.296080in}}%
\pgfpathlineto{\pgfqpoint{12.315503in}{5.298838in}}%
\pgfpathlineto{\pgfqpoint{12.319200in}{5.306094in}}%
\pgfpathlineto{\pgfqpoint{12.320588in}{5.307488in}}%
\pgfpathlineto{\pgfqpoint{12.323776in}{5.312965in}}%
\pgfpathlineto{\pgfqpoint{12.325016in}{5.313048in}}%
\pgfpathlineto{\pgfqpoint{12.326679in}{5.317086in}}%
\pgfpathlineto{\pgfqpoint{12.327414in}{5.317086in}}%
\pgfpathlineto{\pgfqpoint{12.329001in}{5.320256in}}%
\pgfpathlineto{\pgfqpoint{12.329305in}{5.320256in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.335692in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.335692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.984180in}{4.057436in}}%
\pgfpathlineto{\pgfqpoint{11.989465in}{4.070313in}}%
\pgfpathlineto{\pgfqpoint{12.007790in}{4.115564in}}%
\pgfpathlineto{\pgfqpoint{12.008672in}{4.115671in}}%
\pgfpathlineto{\pgfqpoint{12.011734in}{4.124573in}}%
\pgfpathlineto{\pgfqpoint{12.013467in}{4.128416in}}%
\pgfpathlineto{\pgfqpoint{12.016896in}{4.137713in}}%
\pgfpathlineto{\pgfqpoint{12.027319in}{4.164632in}}%
\pgfpathlineto{\pgfqpoint{12.030967in}{4.174410in}}%
\pgfpathlineto{\pgfqpoint{12.064421in}{4.263224in}}%
\pgfpathlineto{\pgfqpoint{12.067913in}{4.273838in}}%
\pgfpathlineto{\pgfqpoint{12.068606in}{4.275584in}}%
\pgfpathlineto{\pgfqpoint{12.127730in}{4.452847in}}%
\pgfpathlineto{\pgfqpoint{12.128003in}{4.452847in}}%
\pgfpathlineto{\pgfqpoint{12.130442in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{12.130711in}{4.460183in}}%
\pgfpathlineto{\pgfqpoint{12.132857in}{4.466901in}}%
\pgfpathlineto{\pgfqpoint{12.133391in}{4.468252in}}%
\pgfpathlineto{\pgfqpoint{12.139446in}{4.486307in}}%
\pgfpathlineto{\pgfqpoint{12.139966in}{4.486795in}}%
\pgfpathlineto{\pgfqpoint{12.143317in}{4.497375in}}%
\pgfpathlineto{\pgfqpoint{12.143829in}{4.498409in}}%
\pgfpathlineto{\pgfqpoint{12.147381in}{4.509378in}}%
\pgfpathlineto{\pgfqpoint{12.148136in}{4.510735in}}%
\pgfpathlineto{\pgfqpoint{12.153355in}{4.526686in}}%
\pgfpathlineto{\pgfqpoint{12.153846in}{4.527841in}}%
\pgfpathlineto{\pgfqpoint{12.154826in}{4.531070in}}%
\pgfpathlineto{\pgfqpoint{12.156532in}{4.546758in}}%
\pgfpathlineto{\pgfqpoint{12.157017in}{4.547798in}}%
\pgfpathlineto{\pgfqpoint{12.160387in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{12.160865in}{4.559762in}}%
\pgfpathlineto{\pgfqpoint{12.165826in}{4.577118in}}%
\pgfpathlineto{\pgfqpoint{12.166060in}{4.577118in}}%
\pgfpathlineto{\pgfqpoint{12.168849in}{4.586626in}}%
\pgfpathlineto{\pgfqpoint{12.170461in}{4.592184in}}%
\pgfpathlineto{\pgfqpoint{12.174560in}{4.605103in}}%
\pgfpathlineto{\pgfqpoint{12.182560in}{4.629023in}}%
\pgfpathlineto{\pgfqpoint{12.184737in}{4.634776in}}%
\pgfpathlineto{\pgfqpoint{12.191157in}{4.657106in}}%
\pgfpathlineto{\pgfqpoint{12.193679in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{12.194097in}{4.667221in}}%
\pgfpathlineto{\pgfqpoint{12.196590in}{4.676556in}}%
\pgfpathlineto{\pgfqpoint{12.197003in}{4.676769in}}%
\pgfpathlineto{\pgfqpoint{12.199467in}{4.685599in}}%
\pgfpathlineto{\pgfqpoint{12.200079in}{4.685611in}}%
\pgfpathlineto{\pgfqpoint{12.202109in}{4.692924in}}%
\pgfpathlineto{\pgfqpoint{12.202513in}{4.693448in}}%
\pgfpathlineto{\pgfqpoint{12.205323in}{4.701584in}}%
\pgfpathlineto{\pgfqpoint{12.205722in}{4.701768in}}%
\pgfpathlineto{\pgfqpoint{12.207706in}{4.709140in}}%
\pgfpathlineto{\pgfqpoint{12.208298in}{4.709681in}}%
\pgfpathlineto{\pgfqpoint{12.210458in}{4.717097in}}%
\pgfpathlineto{\pgfqpoint{12.211044in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{12.213952in}{4.725802in}}%
\pgfpathlineto{\pgfqpoint{12.214722in}{4.727155in}}%
\pgfpathlineto{\pgfqpoint{12.216827in}{4.733269in}}%
\pgfpathlineto{\pgfqpoint{12.219480in}{4.740521in}}%
\pgfpathlineto{\pgfqpoint{12.220045in}{4.740669in}}%
\pgfpathlineto{\pgfqpoint{12.222105in}{4.747011in}}%
\pgfpathlineto{\pgfqpoint{12.222850in}{4.748005in}}%
\pgfpathlineto{\pgfqpoint{12.224888in}{4.753287in}}%
\pgfpathlineto{\pgfqpoint{12.225440in}{4.754749in}}%
\pgfpathlineto{\pgfqpoint{12.226542in}{4.757678in}}%
\pgfpathlineto{\pgfqpoint{12.228913in}{4.764352in}}%
\pgfpathlineto{\pgfqpoint{12.229638in}{4.765329in}}%
\pgfpathlineto{\pgfqpoint{12.232338in}{4.772833in}}%
\pgfpathlineto{\pgfqpoint{12.233231in}{4.774172in}}%
\pgfpathlineto{\pgfqpoint{12.235186in}{4.779758in}}%
\pgfpathlineto{\pgfqpoint{12.235893in}{4.780851in}}%
\pgfpathlineto{\pgfqpoint{12.238001in}{4.786215in}}%
\pgfpathlineto{\pgfqpoint{12.238176in}{4.786215in}}%
\pgfpathlineto{\pgfqpoint{12.240266in}{4.792458in}}%
\pgfpathlineto{\pgfqpoint{12.240958in}{4.793075in}}%
\pgfpathlineto{\pgfqpoint{12.243710in}{4.800734in}}%
\pgfpathlineto{\pgfqpoint{12.244734in}{4.801874in}}%
\pgfpathlineto{\pgfqpoint{12.247444in}{4.809107in}}%
\pgfpathlineto{\pgfqpoint{12.248285in}{4.810258in}}%
\pgfpathlineto{\pgfqpoint{12.250291in}{4.815727in}}%
\pgfpathlineto{\pgfqpoint{12.251786in}{4.818803in}}%
\pgfpathlineto{\pgfqpoint{12.253764in}{4.825839in}}%
\pgfpathlineto{\pgfqpoint{12.259768in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{12.261525in}{4.854515in}}%
\pgfpathlineto{\pgfqpoint{12.263586in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{12.263902in}{4.861421in}}%
\pgfpathlineto{\pgfqpoint{12.265787in}{4.868507in}}%
\pgfpathlineto{\pgfqpoint{12.267968in}{4.876275in}}%
\pgfpathlineto{\pgfqpoint{12.268587in}{4.876630in}}%
\pgfpathlineto{\pgfqpoint{12.270591in}{4.883494in}}%
\pgfpathlineto{\pgfqpoint{12.271357in}{4.884297in}}%
\pgfpathlineto{\pgfqpoint{12.273945in}{4.891760in}}%
\pgfpathlineto{\pgfqpoint{12.274399in}{4.893274in}}%
\pgfpathlineto{\pgfqpoint{12.277254in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{12.277553in}{4.901721in}}%
\pgfpathlineto{\pgfqpoint{12.279634in}{4.909744in}}%
\pgfpathlineto{\pgfqpoint{12.280225in}{4.909982in}}%
\pgfpathlineto{\pgfqpoint{12.282137in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{12.282430in}{4.916521in}}%
\pgfpathlineto{\pgfqpoint{12.284325in}{4.922422in}}%
\pgfpathlineto{\pgfqpoint{12.284906in}{4.923683in}}%
\pgfpathlineto{\pgfqpoint{12.287213in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{12.287787in}{4.931230in}}%
\pgfpathlineto{\pgfqpoint{12.289784in}{4.938005in}}%
\pgfpathlineto{\pgfqpoint{12.305476in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{12.306009in}{4.978381in}}%
\pgfpathlineto{\pgfqpoint{12.307734in}{4.984186in}}%
\pgfpathlineto{\pgfqpoint{12.308789in}{4.985550in}}%
\pgfpathlineto{\pgfqpoint{12.310756in}{4.990001in}}%
\pgfpathlineto{\pgfqpoint{12.311798in}{4.991465in}}%
\pgfpathlineto{\pgfqpoint{12.313870in}{4.995033in}}%
\pgfpathlineto{\pgfqpoint{12.314257in}{4.995033in}}%
\pgfpathlineto{\pgfqpoint{12.316053in}{5.000436in}}%
\pgfpathlineto{\pgfqpoint{12.317328in}{5.001445in}}%
\pgfpathlineto{\pgfqpoint{12.319733in}{5.006196in}}%
\pgfpathlineto{\pgfqpoint{12.320237in}{5.006868in}}%
\pgfpathlineto{\pgfqpoint{12.321990in}{5.011073in}}%
\pgfpathlineto{\pgfqpoint{12.322863in}{5.011706in}}%
\pgfpathlineto{\pgfqpoint{12.324721in}{5.015458in}}%
\pgfpathlineto{\pgfqpoint{12.326076in}{5.016228in}}%
\pgfpathlineto{\pgfqpoint{12.327789in}{5.019856in}}%
\pgfpathlineto{\pgfqpoint{12.338879in}{5.020389in}}%
\pgfpathlineto{\pgfqpoint{12.340622in}{5.025331in}}%
\pgfpathlineto{\pgfqpoint{12.346912in}{5.037405in}}%
\pgfpathlineto{\pgfqpoint{12.348600in}{5.040594in}}%
\pgfpathlineto{\pgfqpoint{12.351166in}{5.046384in}}%
\pgfpathlineto{\pgfqpoint{12.351721in}{5.046739in}}%
\pgfpathlineto{\pgfqpoint{12.353487in}{5.051431in}}%
\pgfpathlineto{\pgfqpoint{12.354255in}{5.052349in}}%
\pgfpathlineto{\pgfqpoint{12.356003in}{5.055971in}}%
\pgfpathlineto{\pgfqpoint{12.356438in}{5.056383in}}%
\pgfpathlineto{\pgfqpoint{12.358171in}{5.060402in}}%
\pgfpathlineto{\pgfqpoint{12.358602in}{5.061576in}}%
\pgfpathlineto{\pgfqpoint{12.360534in}{5.065998in}}%
\pgfpathlineto{\pgfqpoint{12.361388in}{5.066921in}}%
\pgfpathlineto{\pgfqpoint{12.363087in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{12.363192in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{12.364984in}{5.076105in}}%
\pgfpathlineto{\pgfqpoint{12.365823in}{5.077401in}}%
\pgfpathlineto{\pgfqpoint{12.368942in}{5.083647in}}%
\pgfpathlineto{\pgfqpoint{12.369355in}{5.084343in}}%
\pgfpathlineto{\pgfqpoint{12.371206in}{5.088026in}}%
\pgfpathlineto{\pgfqpoint{12.371615in}{5.088527in}}%
\pgfpathlineto{\pgfqpoint{12.373449in}{5.092510in}}%
\pgfpathlineto{\pgfqpoint{12.381438in}{5.107445in}}%
\pgfpathlineto{\pgfqpoint{12.382517in}{5.108775in}}%
\pgfpathlineto{\pgfqpoint{12.384466in}{5.113360in}}%
\pgfpathlineto{\pgfqpoint{12.385048in}{5.113698in}}%
\pgfpathlineto{\pgfqpoint{12.386786in}{5.117261in}}%
\pgfpathlineto{\pgfqpoint{12.389750in}{5.123289in}}%
\pgfpathlineto{\pgfqpoint{12.390414in}{5.124769in}}%
\pgfpathlineto{\pgfqpoint{12.393054in}{5.129229in}}%
\pgfpathlineto{\pgfqpoint{12.393617in}{5.130199in}}%
\pgfpathlineto{\pgfqpoint{12.395481in}{5.134237in}}%
\pgfpathlineto{\pgfqpoint{12.396408in}{5.135599in}}%
\pgfpathlineto{\pgfqpoint{12.398803in}{5.140848in}}%
\pgfpathlineto{\pgfqpoint{12.399991in}{5.142147in}}%
\pgfpathlineto{\pgfqpoint{12.401809in}{5.146018in}}%
\pgfpathlineto{\pgfqpoint{12.402623in}{5.147475in}}%
\pgfpathlineto{\pgfqpoint{12.404421in}{5.151168in}}%
\pgfpathlineto{\pgfqpoint{12.406118in}{5.153161in}}%
\pgfpathlineto{\pgfqpoint{12.411575in}{5.154522in}}%
\pgfpathlineto{\pgfqpoint{12.413397in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{12.414001in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{12.415805in}{5.164530in}}%
\pgfpathlineto{\pgfqpoint{12.416489in}{5.164530in}}%
\pgfpathlineto{\pgfqpoint{12.418275in}{5.169786in}}%
\pgfpathlineto{\pgfqpoint{12.419121in}{5.169786in}}%
\pgfpathlineto{\pgfqpoint{12.420805in}{5.173795in}}%
\pgfpathlineto{\pgfqpoint{12.420889in}{5.173795in}}%
\pgfpathlineto{\pgfqpoint{12.422643in}{5.179235in}}%
\pgfpathlineto{\pgfqpoint{12.423807in}{5.180608in}}%
\pgfpathlineto{\pgfqpoint{12.425541in}{5.185959in}}%
\pgfpathlineto{\pgfqpoint{12.425870in}{5.185959in}}%
\pgfpathlineto{\pgfqpoint{12.427672in}{5.192169in}}%
\pgfpathlineto{\pgfqpoint{12.428487in}{5.193440in}}%
\pgfpathlineto{\pgfqpoint{12.430754in}{5.199378in}}%
\pgfpathlineto{\pgfqpoint{12.431076in}{5.199378in}}%
\pgfpathlineto{\pgfqpoint{12.432761in}{5.204099in}}%
\pgfpathlineto{\pgfqpoint{12.435385in}{5.210423in}}%
\pgfpathlineto{\pgfqpoint{12.435622in}{5.210423in}}%
\pgfpathlineto{\pgfqpoint{12.437355in}{5.215131in}}%
\pgfpathlineto{\pgfqpoint{12.437982in}{5.215853in}}%
\pgfpathlineto{\pgfqpoint{12.439699in}{5.220466in}}%
\pgfpathlineto{\pgfqpoint{12.440553in}{5.221457in}}%
\pgfpathlineto{\pgfqpoint{12.442482in}{5.226426in}}%
\pgfpathlineto{\pgfqpoint{12.443556in}{5.226910in}}%
\pgfpathlineto{\pgfqpoint{12.445235in}{5.230867in}}%
\pgfpathlineto{\pgfqpoint{12.446902in}{5.232150in}}%
\pgfpathlineto{\pgfqpoint{12.448558in}{5.234977in}}%
\pgfpathlineto{\pgfqpoint{12.450278in}{5.237101in}}%
\pgfpathlineto{\pgfqpoint{12.451764in}{5.238563in}}%
\pgfpathlineto{\pgfqpoint{12.454196in}{5.241335in}}%
\pgfpathlineto{\pgfqpoint{12.455513in}{5.242354in}}%
\pgfpathlineto{\pgfqpoint{12.457330in}{5.244732in}}%
\pgfpathlineto{\pgfqpoint{12.458198in}{5.245796in}}%
\pgfpathlineto{\pgfqpoint{12.459996in}{5.247745in}}%
\pgfpathlineto{\pgfqpoint{12.461068in}{5.248908in}}%
\pgfpathlineto{\pgfqpoint{12.462846in}{5.251833in}}%
\pgfpathlineto{\pgfqpoint{12.463765in}{5.251833in}}%
\pgfpathlineto{\pgfqpoint{12.465383in}{5.254770in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{5.263385in}}%
\pgfpathlineto{\pgfqpoint{12.472162in}{5.264818in}}%
\pgfpathlineto{\pgfqpoint{12.473930in}{5.268133in}}%
\pgfpathlineto{\pgfqpoint{12.475011in}{5.269285in}}%
\pgfpathlineto{\pgfqpoint{12.477027in}{5.272539in}}%
\pgfpathlineto{\pgfqpoint{12.477829in}{5.273748in}}%
\pgfpathlineto{\pgfqpoint{12.480350in}{5.279207in}}%
\pgfpathlineto{\pgfqpoint{12.481010in}{5.280273in}}%
\pgfpathlineto{\pgfqpoint{12.483108in}{5.285694in}}%
\pgfpathlineto{\pgfqpoint{12.483825in}{5.287014in}}%
\pgfpathlineto{\pgfqpoint{12.485642in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{12.485835in}{5.292252in}}%
\pgfpathlineto{\pgfqpoint{12.487573in}{5.298300in}}%
\pgfpathlineto{\pgfqpoint{12.488150in}{5.299274in}}%
\pgfpathlineto{\pgfqpoint{12.489871in}{5.306094in}}%
\pgfpathlineto{\pgfqpoint{12.490633in}{5.307488in}}%
\pgfpathlineto{\pgfqpoint{12.495028in}{5.322272in}}%
\pgfpathlineto{\pgfqpoint{12.496827in}{5.378472in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.433612in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{10.483598in}{3.597639in}}%
\pgfpathlineto{\pgfqpoint{10.532155in}{3.675761in}}%
\pgfpathlineto{\pgfqpoint{10.579605in}{3.746292in}}%
\pgfpathlineto{\pgfqpoint{10.626017in}{3.809811in}}%
\pgfpathlineto{\pgfqpoint{10.671911in}{3.867431in}}%
\pgfpathlineto{\pgfqpoint{10.717401in}{3.919623in}}%
\pgfpathlineto{\pgfqpoint{10.762658in}{3.966893in}}%
\pgfpathlineto{\pgfqpoint{10.808035in}{4.009863in}}%
\pgfpathlineto{\pgfqpoint{10.853764in}{4.048944in}}%
\pgfpathlineto{\pgfqpoint{10.900157in}{4.084549in}}%
\pgfpathlineto{\pgfqpoint{10.947431in}{4.116949in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.119034in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.119034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.600941in}{3.609034in}}%
\pgfpathlineto{\pgfqpoint{10.653299in}{3.708824in}}%
\pgfpathlineto{\pgfqpoint{10.703696in}{3.798328in}}%
\pgfpathlineto{\pgfqpoint{10.752539in}{3.878873in}}%
\pgfpathlineto{\pgfqpoint{10.800195in}{3.951580in}}%
\pgfpathlineto{\pgfqpoint{10.846942in}{4.017325in}}%
\pgfpathlineto{\pgfqpoint{10.892968in}{4.076777in}}%
\pgfpathlineto{\pgfqpoint{10.938502in}{4.130600in}}%
\pgfpathlineto{\pgfqpoint{10.983837in}{4.179446in}}%
\pgfpathlineto{\pgfqpoint{11.029206in}{4.223821in}}%
\pgfpathlineto{\pgfqpoint{11.074815in}{4.264139in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.298593in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.298593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.778317in}{3.700381in}}%
\pgfpathlineto{\pgfqpoint{10.833802in}{3.815820in}}%
\pgfpathlineto{\pgfqpoint{10.886788in}{3.919044in}}%
\pgfpathlineto{\pgfqpoint{10.937710in}{4.011598in}}%
\pgfpathlineto{\pgfqpoint{10.986979in}{4.094845in}}%
\pgfpathlineto{\pgfqpoint{11.034923in}{4.169888in}}%
\pgfpathlineto{\pgfqpoint{11.081924in}{4.237790in}}%
\pgfpathlineto{\pgfqpoint{11.128069in}{4.299097in}}%
\pgfpathlineto{\pgfqpoint{11.173701in}{4.354648in}}%
\pgfpathlineto{\pgfqpoint{11.219102in}{4.405094in}}%
\pgfpathlineto{\pgfqpoint{11.264381in}{4.450830in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.479626in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.479626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.945646in}{3.775210in}}%
\pgfpathlineto{\pgfqpoint{11.004603in}{3.907041in}}%
\pgfpathlineto{\pgfqpoint{11.060624in}{4.024848in}}%
\pgfpathlineto{\pgfqpoint{11.114082in}{4.130166in}}%
\pgfpathlineto{\pgfqpoint{11.165388in}{4.224514in}}%
\pgfpathlineto{\pgfqpoint{11.214902in}{4.309206in}}%
\pgfpathlineto{\pgfqpoint{11.263043in}{4.385531in}}%
\pgfpathlineto{\pgfqpoint{11.310178in}{4.454546in}}%
\pgfpathlineto{\pgfqpoint{11.356483in}{4.516932in}}%
\pgfpathlineto{\pgfqpoint{11.402174in}{4.573372in}}%
\pgfpathlineto{\pgfqpoint{11.447560in}{4.624578in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{4.640621in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{4.640621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.123021in}{3.843377in}}%
\pgfpathlineto{\pgfqpoint{11.186534in}{3.995054in}}%
\pgfpathlineto{\pgfqpoint{11.246123in}{4.129483in}}%
\pgfpathlineto{\pgfqpoint{11.302554in}{4.249270in}}%
\pgfpathlineto{\pgfqpoint{11.356239in}{4.356100in}}%
\pgfpathlineto{\pgfqpoint{11.407893in}{4.452101in}}%
\pgfpathlineto{\pgfqpoint{11.457692in}{4.538229in}}%
\pgfpathlineto{\pgfqpoint{11.506125in}{4.615903in}}%
\pgfpathlineto{\pgfqpoint{11.553360in}{4.685896in}}%
\pgfpathlineto{\pgfqpoint{11.599767in}{4.749210in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{4.799922in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{4.799922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.290350in}{3.898101in}}%
\pgfpathlineto{\pgfqpoint{11.358706in}{4.070247in}}%
\pgfpathlineto{\pgfqpoint{11.422178in}{4.221859in}}%
\pgfpathlineto{\pgfqpoint{11.481632in}{4.356031in}}%
\pgfpathlineto{\pgfqpoint{11.537971in}{4.475684in}}%
\pgfpathlineto{\pgfqpoint{11.591655in}{4.582579in}}%
\pgfpathlineto{\pgfqpoint{11.643294in}{4.678620in}}%
\pgfpathlineto{\pgfqpoint{11.693148in}{4.764907in}}%
\pgfpathlineto{\pgfqpoint{11.741556in}{4.842599in}}%
\pgfpathlineto{\pgfqpoint{11.788821in}{4.912695in}}%
\pgfpathlineto{\pgfqpoint{11.807407in}{4.938715in}}%
\pgfpathlineto{\pgfqpoint{11.807407in}{4.938715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.467726in}{3.947046in}}%
\pgfpathlineto{\pgfqpoint{11.541915in}{4.143022in}}%
\pgfpathlineto{\pgfqpoint{11.609909in}{4.314092in}}%
\pgfpathlineto{\pgfqpoint{11.673220in}{4.465185in}}%
\pgfpathlineto{\pgfqpoint{11.732669in}{4.599218in}}%
\pgfpathlineto{\pgfqpoint{11.789023in}{4.718776in}}%
\pgfpathlineto{\pgfqpoint{11.842687in}{4.825505in}}%
\pgfpathlineto{\pgfqpoint{11.894249in}{4.921287in}}%
\pgfpathlineto{\pgfqpoint{11.944043in}{5.007363in}}%
\pgfpathlineto{\pgfqpoint{11.984783in}{5.073064in}}%
\pgfpathlineto{\pgfqpoint{11.984783in}{5.073064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.635055in}{3.985696in}}%
\pgfpathlineto{\pgfqpoint{11.715296in}{4.205862in}}%
\pgfpathlineto{\pgfqpoint{11.788494in}{4.397850in}}%
\pgfpathlineto{\pgfqpoint{11.855798in}{4.565874in}}%
\pgfpathlineto{\pgfqpoint{11.918532in}{4.714329in}}%
\pgfpathlineto{\pgfqpoint{11.977442in}{4.845942in}}%
\pgfpathlineto{\pgfqpoint{12.033294in}{4.963298in}}%
\pgfpathlineto{\pgfqpoint{12.086655in}{5.068347in}}%
\pgfpathlineto{\pgfqpoint{12.137935in}{5.162577in}}%
\pgfpathlineto{\pgfqpoint{12.152111in}{5.187448in}}%
\pgfpathlineto{\pgfqpoint{12.152111in}{5.187448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.812430in}{4.019769in}}%
\pgfpathlineto{\pgfqpoint{11.900291in}{4.269079in}}%
\pgfpathlineto{\pgfqpoint{11.979134in}{4.483719in}}%
\pgfpathlineto{\pgfqpoint{12.051101in}{4.670860in}}%
\pgfpathlineto{\pgfqpoint{12.117466in}{4.835001in}}%
\pgfpathlineto{\pgfqpoint{12.179417in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.237728in}{5.109032in}}%
\pgfpathlineto{\pgfqpoint{12.293072in}{5.224007in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.295588in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.295588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.984180in}{4.046976in}}%
\pgfpathlineto{\pgfqpoint{12.080095in}{4.326606in}}%
\pgfpathlineto{\pgfqpoint{12.165123in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{12.241821in}{4.771479in}}%
\pgfpathlineto{\pgfqpoint{12.312058in}{4.951688in}}%
\pgfpathlineto{\pgfqpoint{12.377176in}{5.110414in}}%
\pgfpathlineto{\pgfqpoint{12.438061in}{5.250832in}}%
\pgfpathlineto{\pgfqpoint{12.495526in}{5.375734in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.349388in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.349388in}}%
\pgfpathlineto{\pgfqpoint{10.950669in}{4.349388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.576845in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.576845in}}%
\pgfpathlineto{\pgfqpoint{11.117998in}{4.576845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.817960in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.817960in}}%
\pgfpathlineto{\pgfqpoint{11.295374in}{4.817960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.045417in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{5.045417in}}%
\pgfpathlineto{\pgfqpoint{11.462702in}{5.045417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.286532in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{5.286532in}}%
\pgfpathlineto{\pgfqpoint{11.640078in}{5.286532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.417071in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.510912in}}%
\pgfpathlineto{\pgfqpoint{12.236148in}{5.387724in}}%
\pgfpathlineto{\pgfqpoint{12.236148in}{5.387724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.417071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.481565in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.481565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.564898in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362592in}{1.593540in}}%
\pgfpathcurveto{\pgfqpoint{1.373643in}{1.593540in}}{\pgfqpoint{1.384242in}{1.597930in}}{\pgfqpoint{1.392055in}{1.605743in}}%
\pgfpathcurveto{\pgfqpoint{1.399869in}{1.613557in}}{\pgfqpoint{1.404259in}{1.624156in}}{\pgfqpoint{1.404259in}{1.635206in}}%
\pgfpathcurveto{\pgfqpoint{1.404259in}{1.646256in}}{\pgfqpoint{1.399869in}{1.656855in}}{\pgfqpoint{1.392055in}{1.664669in}}%
\pgfpathcurveto{\pgfqpoint{1.384242in}{1.672483in}}{\pgfqpoint{1.373643in}{1.676873in}}{\pgfqpoint{1.362592in}{1.676873in}}%
\pgfpathcurveto{\pgfqpoint{1.351542in}{1.676873in}}{\pgfqpoint{1.340943in}{1.672483in}}{\pgfqpoint{1.333130in}{1.664669in}}%
\pgfpathcurveto{\pgfqpoint{1.325316in}{1.656855in}}{\pgfqpoint{1.320926in}{1.646256in}}{\pgfqpoint{1.320926in}{1.635206in}}%
\pgfpathcurveto{\pgfqpoint{1.320926in}{1.624156in}}{\pgfqpoint{1.325316in}{1.613557in}}{\pgfqpoint{1.333130in}{1.605743in}}%
\pgfpathcurveto{\pgfqpoint{1.340943in}{1.597930in}}{\pgfqpoint{1.351542in}{1.593540in}}{\pgfqpoint{1.362592in}{1.593540in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{1.593540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607887in}{1.276546in}}%
\pgfpathcurveto{\pgfqpoint{1.618937in}{1.276546in}}{\pgfqpoint{1.629536in}{1.280936in}}{\pgfqpoint{1.637350in}{1.288749in}}%
\pgfpathcurveto{\pgfqpoint{1.645163in}{1.296563in}}{\pgfqpoint{1.649553in}{1.307162in}}{\pgfqpoint{1.649553in}{1.318212in}}%
\pgfpathcurveto{\pgfqpoint{1.649553in}{1.329262in}}{\pgfqpoint{1.645163in}{1.339861in}}{\pgfqpoint{1.637350in}{1.347675in}}%
\pgfpathcurveto{\pgfqpoint{1.629536in}{1.355489in}}{\pgfqpoint{1.618937in}{1.359879in}}{\pgfqpoint{1.607887in}{1.359879in}}%
\pgfpathcurveto{\pgfqpoint{1.596837in}{1.359879in}}{\pgfqpoint{1.586238in}{1.355489in}}{\pgfqpoint{1.578424in}{1.347675in}}%
\pgfpathcurveto{\pgfqpoint{1.570610in}{1.339861in}}{\pgfqpoint{1.566220in}{1.329262in}}{\pgfqpoint{1.566220in}{1.318212in}}%
\pgfpathcurveto{\pgfqpoint{1.566220in}{1.307162in}}{\pgfqpoint{1.570610in}{1.296563in}}{\pgfqpoint{1.578424in}{1.288749in}}%
\pgfpathcurveto{\pgfqpoint{1.586238in}{1.280936in}}{\pgfqpoint{1.596837in}{1.276546in}}{\pgfqpoint{1.607887in}{1.276546in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{1.276546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867909in}{1.020645in}}%
\pgfpathcurveto{\pgfqpoint{1.878959in}{1.020645in}}{\pgfqpoint{1.889558in}{1.025035in}}{\pgfqpoint{1.897372in}{1.032849in}}%
\pgfpathcurveto{\pgfqpoint{1.905186in}{1.040662in}}{\pgfqpoint{1.909576in}{1.051261in}}{\pgfqpoint{1.909576in}{1.062312in}}%
\pgfpathcurveto{\pgfqpoint{1.909576in}{1.073362in}}{\pgfqpoint{1.905186in}{1.083961in}}{\pgfqpoint{1.897372in}{1.091774in}}%
\pgfpathcurveto{\pgfqpoint{1.889558in}{1.099588in}}{\pgfqpoint{1.878959in}{1.103978in}}{\pgfqpoint{1.867909in}{1.103978in}}%
\pgfpathcurveto{\pgfqpoint{1.856859in}{1.103978in}}{\pgfqpoint{1.846260in}{1.099588in}}{\pgfqpoint{1.838446in}{1.091774in}}%
\pgfpathcurveto{\pgfqpoint{1.830633in}{1.083961in}}{\pgfqpoint{1.826242in}{1.073362in}}{\pgfqpoint{1.826242in}{1.062312in}}%
\pgfpathcurveto{\pgfqpoint{1.826242in}{1.051261in}}{\pgfqpoint{1.830633in}{1.040662in}}{\pgfqpoint{1.838446in}{1.032849in}}%
\pgfpathcurveto{\pgfqpoint{1.846260in}{1.025035in}}{\pgfqpoint{1.856859in}{1.020645in}}{\pgfqpoint{1.867909in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{1.867909in}{1.020645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113203in}{0.833635in}}%
\pgfpathcurveto{\pgfqpoint{2.124254in}{0.833635in}}{\pgfqpoint{2.134853in}{0.838025in}}{\pgfqpoint{2.142666in}{0.845839in}}%
\pgfpathcurveto{\pgfqpoint{2.150480in}{0.853652in}}{\pgfqpoint{2.154870in}{0.864251in}}{\pgfqpoint{2.154870in}{0.875302in}}%
\pgfpathcurveto{\pgfqpoint{2.154870in}{0.886352in}}{\pgfqpoint{2.150480in}{0.896951in}}{\pgfqpoint{2.142666in}{0.904764in}}%
\pgfpathcurveto{\pgfqpoint{2.134853in}{0.912578in}}{\pgfqpoint{2.124254in}{0.916968in}}{\pgfqpoint{2.113203in}{0.916968in}}%
\pgfpathcurveto{\pgfqpoint{2.102153in}{0.916968in}}{\pgfqpoint{2.091554in}{0.912578in}}{\pgfqpoint{2.083741in}{0.904764in}}%
\pgfpathcurveto{\pgfqpoint{2.075927in}{0.896951in}}{\pgfqpoint{2.071537in}{0.886352in}}{\pgfqpoint{2.071537in}{0.875302in}}%
\pgfpathcurveto{\pgfqpoint{2.071537in}{0.864251in}}{\pgfqpoint{2.075927in}{0.853652in}}{\pgfqpoint{2.083741in}{0.845839in}}%
\pgfpathcurveto{\pgfqpoint{2.091554in}{0.838025in}}{\pgfqpoint{2.102153in}{0.833635in}}{\pgfqpoint{2.113203in}{0.833635in}}%
\pgfpathlineto{\pgfqpoint{2.113203in}{0.833635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373226in}{0.700894in}}%
\pgfpathcurveto{\pgfqpoint{2.384276in}{0.700894in}}{\pgfqpoint{2.394875in}{0.705284in}}{\pgfqpoint{2.402689in}{0.713098in}}%
\pgfpathcurveto{\pgfqpoint{2.410502in}{0.720912in}}{\pgfqpoint{2.414893in}{0.731511in}}{\pgfqpoint{2.414893in}{0.742561in}}%
\pgfpathcurveto{\pgfqpoint{2.414893in}{0.753611in}}{\pgfqpoint{2.410502in}{0.764210in}}{\pgfqpoint{2.402689in}{0.772023in}}%
\pgfpathcurveto{\pgfqpoint{2.394875in}{0.779837in}}{\pgfqpoint{2.384276in}{0.784227in}}{\pgfqpoint{2.373226in}{0.784227in}}%
\pgfpathcurveto{\pgfqpoint{2.362176in}{0.784227in}}{\pgfqpoint{2.351577in}{0.779837in}}{\pgfqpoint{2.343763in}{0.772023in}}%
\pgfpathcurveto{\pgfqpoint{2.335949in}{0.764210in}}{\pgfqpoint{2.331559in}{0.753611in}}{\pgfqpoint{2.331559in}{0.742561in}}%
\pgfpathcurveto{\pgfqpoint{2.331559in}{0.731511in}}{\pgfqpoint{2.335949in}{0.720912in}}{\pgfqpoint{2.343763in}{0.713098in}}%
\pgfpathcurveto{\pgfqpoint{2.351577in}{0.705284in}}{\pgfqpoint{2.362176in}{0.700894in}}{\pgfqpoint{2.373226in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{0.700894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078230in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078230in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645362in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645362in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212495in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212495in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779627in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779627in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781689in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852546in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907507in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990380in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023270in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052280in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248954in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348821in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419678in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474639in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519545in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557513in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590402in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619412in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816086in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915953in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986810in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041771in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157534in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186544in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383218in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553942in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608903in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653809in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691777in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724666in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950350in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050217in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.755312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.707087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.424302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.376077in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.593571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.678944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.257728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.551623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.760144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.921886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.054039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.165772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.262560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.347933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.575148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963191in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{1.070326in}{2.253257in}}%
\pgfpathlineto{\pgfqpoint{1.236175in}{1.864010in}}%
\pgfpathlineto{\pgfqpoint{1.270371in}{1.798137in}}%
\pgfpathlineto{\pgfqpoint{1.311984in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{1.344523in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{1.373078in}{1.632635in}}%
\pgfpathlineto{\pgfqpoint{1.401521in}{1.598072in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.573220in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.529011in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.529011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128939in}{2.308740in}}%
\pgfpathlineto{\pgfqpoint{1.205619in}{2.102823in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{1.677924in}}%
\pgfpathlineto{\pgfqpoint{1.407730in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{1.437084in}{1.553258in}}%
\pgfpathlineto{\pgfqpoint{1.470747in}{1.497875in}}%
\pgfpathlineto{\pgfqpoint{1.532646in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{1.556232in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{1.586390in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{1.277215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304638in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{1.467294in}{1.709202in}}%
\pgfpathlineto{\pgfqpoint{1.498093in}{1.623795in}}%
\pgfpathlineto{\pgfqpoint{1.527614in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{1.588039in}{1.414239in}}%
\pgfpathlineto{\pgfqpoint{1.617151in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{1.678071in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{1.750087in}{1.159330in}}%
\pgfpathlineto{\pgfqpoint{1.779413in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{1.077379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470386in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{1.518320in}{1.924426in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{1.808422in}}%
\pgfpathlineto{\pgfqpoint{1.591149in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{1.613214in}}%
\pgfpathlineto{\pgfqpoint{1.697223in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{1.793618in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{1.169907in}}%
\pgfpathlineto{\pgfqpoint{1.864086in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{1.943686in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.997361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646086in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{1.508434in}}%
\pgfpathlineto{\pgfqpoint{1.868282in}{1.313418in}}%
\pgfpathlineto{\pgfqpoint{1.917477in}{1.195893in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{1.163017in}}%
\pgfpathlineto{\pgfqpoint{1.956015in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{2.037538in}{1.008592in}}%
\pgfpathlineto{\pgfqpoint{2.063066in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{2.095213in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{2.117477in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{2.158257in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{2.158257in}{0.867395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811834in}{1.926761in}}%
\pgfpathlineto{\pgfqpoint{1.854161in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{1.921755in}{1.555694in}}%
\pgfpathlineto{\pgfqpoint{1.953487in}{1.457216in}}%
\pgfpathlineto{\pgfqpoint{1.993611in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{2.029699in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{1.198820in}}%
\pgfpathlineto{\pgfqpoint{2.086243in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{2.112856in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{0.928104in}}%
\pgfpathlineto{\pgfqpoint{2.253869in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{2.279291in}{0.858980in}}%
\pgfpathlineto{\pgfqpoint{2.300488in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{2.324005in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{2.324005in}{0.819637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987534in}{1.859228in}}%
\pgfpathlineto{\pgfqpoint{2.037440in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{2.096530in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{2.126191in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{1.257212in}}%
\pgfpathlineto{\pgfqpoint{2.246300in}{1.082833in}}%
\pgfpathlineto{\pgfqpoint{2.265859in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{2.322400in}{0.937374in}}%
\pgfpathlineto{\pgfqpoint{2.359058in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{2.379574in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{2.447747in}{0.782086in}}%
\pgfpathlineto{\pgfqpoint{2.491512in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{2.499705in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{2.499705in}{0.735104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153281in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.203972in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{2.273159in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{2.307338in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{2.336663in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.354295in}{1.178476in}}%
\pgfpathlineto{\pgfqpoint{2.372533in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{2.425470in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{2.451022in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{2.469152in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{2.533280in}{0.883988in}}%
\pgfpathlineto{\pgfqpoint{2.569108in}{0.832734in}}%
\pgfpathlineto{\pgfqpoint{2.653186in}{0.742030in}}%
\pgfpathlineto{\pgfqpoint{2.665453in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{2.665453in}{0.732493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328981in}{1.776960in}}%
\pgfpathlineto{\pgfqpoint{2.375326in}{1.618218in}}%
\pgfpathlineto{\pgfqpoint{2.462098in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.551957in}{1.053004in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{2.601011in}{0.948286in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{0.914872in}}%
\pgfpathlineto{\pgfqpoint{2.649609in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{2.681482in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{2.707949in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{2.776080in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{2.790676in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{2.806954in}{0.717127in}}%
\pgfpathlineto{\pgfqpoint{2.824486in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{0.684631in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{0.684631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499108in}{1.735553in}}%
\pgfpathlineto{\pgfqpoint{2.605307in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{2.650057in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{2.677411in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{2.730310in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{2.746512in}{0.946837in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{2.791036in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{2.829109in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{2.842949in}{0.798077in}}%
\pgfpathlineto{\pgfqpoint{2.863943in}{0.779718in}}%
\pgfpathlineto{\pgfqpoint{2.884195in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.914133in}{0.726330in}}%
\pgfpathlineto{\pgfqpoint{2.931856in}{0.708176in}}%
\pgfpathlineto{\pgfqpoint{2.946754in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{2.987894in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{3.006972in}{0.642108in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963191in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{2.401267in}}%
\pgfpathlineto{\pgfqpoint{1.037748in}{2.331257in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{2.289967in}}%
\pgfpathlineto{\pgfqpoint{1.040223in}{2.289897in}}%
\pgfpathlineto{\pgfqpoint{1.041976in}{2.287528in}}%
\pgfpathlineto{\pgfqpoint{1.042325in}{2.287527in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{2.278954in}}%
\pgfpathlineto{\pgfqpoint{1.045790in}{2.278944in}}%
\pgfpathlineto{\pgfqpoint{1.047845in}{2.272825in}}%
\pgfpathlineto{\pgfqpoint{1.048526in}{2.272793in}}%
\pgfpathlineto{\pgfqpoint{1.050559in}{2.264461in}}%
\pgfpathlineto{\pgfqpoint{1.051905in}{2.264444in}}%
\pgfpathlineto{\pgfqpoint{1.053910in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.054575in}{2.258454in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{1.057216in}{2.252522in}}%
\pgfpathlineto{\pgfqpoint{1.059179in}{2.246671in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{2.246660in}}%
\pgfpathlineto{\pgfqpoint{1.061449in}{2.240859in}}%
\pgfpathlineto{\pgfqpoint{1.062094in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{1.064018in}{2.235086in}}%
\pgfpathlineto{\pgfqpoint{1.064656in}{2.235077in}}%
\pgfpathlineto{\pgfqpoint{1.066877in}{2.225920in}}%
\pgfpathlineto{\pgfqpoint{1.068450in}{2.225826in}}%
\pgfpathlineto{\pgfqpoint{1.070326in}{2.220203in}}%
\pgfpathlineto{\pgfqpoint{1.070948in}{2.220177in}}%
\pgfpathlineto{\pgfqpoint{1.072804in}{2.214589in}}%
\pgfpathlineto{\pgfqpoint{1.073420in}{2.214575in}}%
\pgfpathlineto{\pgfqpoint{1.075258in}{2.209021in}}%
\pgfpathlineto{\pgfqpoint{1.075563in}{2.209021in}}%
\pgfpathlineto{\pgfqpoint{1.077688in}{2.200150in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{2.200090in}}%
\pgfpathlineto{\pgfqpoint{1.081288in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{1.083954in}{2.185940in}}%
\pgfpathlineto{\pgfqpoint{1.085423in}{2.185900in}}%
\pgfpathlineto{\pgfqpoint{1.089777in}{2.154158in}}%
\pgfpathlineto{\pgfqpoint{1.091783in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{1.093489in}{2.148994in}}%
\pgfpathlineto{\pgfqpoint{1.095465in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{1.095746in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{1.097426in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{1.097983in}{2.138611in}}%
\pgfpathlineto{\pgfqpoint{1.099647in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{1.101026in}{2.134806in}}%
\pgfpathlineto{\pgfqpoint{1.102942in}{2.125851in}}%
\pgfpathlineto{\pgfqpoint{1.105385in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{1.107536in}{2.117054in}}%
\pgfpathlineto{\pgfqpoint{1.108338in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{1.113095in}{2.107050in}}%
\pgfpathlineto{\pgfqpoint{1.115180in}{2.100753in}}%
\pgfpathlineto{\pgfqpoint{1.118531in}{2.092332in}}%
\pgfpathlineto{\pgfqpoint{1.119808in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{1.121837in}{2.085046in}}%
\pgfpathlineto{\pgfqpoint{1.123097in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{1.125100in}{2.077823in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{2.064186in}}%
\pgfpathlineto{\pgfqpoint{1.129547in}{2.059875in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{2.059870in}}%
\pgfpathlineto{\pgfqpoint{1.132709in}{2.053981in}}%
\pgfpathlineto{\pgfqpoint{1.132951in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{1.135354in}{2.048139in}}%
\pgfpathlineto{\pgfqpoint{1.135831in}{2.048137in}}%
\pgfpathlineto{\pgfqpoint{1.137496in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{1.137733in}{2.042342in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{2.036620in}}%
\pgfpathlineto{\pgfqpoint{1.140325in}{2.036596in}}%
\pgfpathlineto{\pgfqpoint{1.142192in}{2.030947in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{2.030884in}}%
\pgfpathlineto{\pgfqpoint{1.144738in}{2.026760in}}%
\pgfpathlineto{\pgfqpoint{1.145657in}{2.025273in}}%
\pgfpathlineto{\pgfqpoint{1.147257in}{2.021150in}}%
\pgfpathlineto{\pgfqpoint{1.148167in}{2.019664in}}%
\pgfpathlineto{\pgfqpoint{1.150201in}{2.013009in}}%
\pgfpathlineto{\pgfqpoint{1.151324in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{1.153999in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{1.155766in}{2.003513in}}%
\pgfpathlineto{\pgfqpoint{1.156426in}{2.002044in}}%
\pgfpathlineto{\pgfqpoint{1.158176in}{1.998064in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{1.998038in}}%
\pgfpathlineto{\pgfqpoint{1.160346in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{1.161854in}{1.990489in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{1.983999in}}%
\pgfpathlineto{\pgfqpoint{1.165266in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{1.167584in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{1.168003in}{1.971715in}}%
\pgfpathlineto{\pgfqpoint{1.169673in}{1.967177in}}%
\pgfpathlineto{\pgfqpoint{1.170297in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{1.171951in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{1.172774in}{1.962564in}}%
\pgfpathlineto{\pgfqpoint{1.174820in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{1.178259in}{1.950575in}}%
\pgfpathlineto{\pgfqpoint{1.179061in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{1.182640in}{1.943198in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.937335in}}%
\pgfpathlineto{\pgfqpoint{1.185582in}{1.937272in}}%
\pgfpathlineto{\pgfqpoint{1.187525in}{1.931483in}}%
\pgfpathlineto{\pgfqpoint{1.188490in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{1.924214in}}%
\pgfpathlineto{\pgfqpoint{1.192315in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{1.194205in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{1.197386in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{1.199053in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.200893in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{1.904023in}}%
\pgfpathlineto{\pgfqpoint{1.203988in}{1.898427in}}%
\pgfpathlineto{\pgfqpoint{1.205792in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{1.207760in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{1.208649in}{1.892583in}}%
\pgfpathlineto{\pgfqpoint{1.210419in}{1.886902in}}%
\pgfpathlineto{\pgfqpoint{1.211474in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{1.213572in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{1.214787in}{1.879956in}}%
\pgfpathlineto{\pgfqpoint{1.217029in}{1.874532in}}%
\pgfpathlineto{\pgfqpoint{1.217886in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.219760in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{1.219930in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{1.221620in}{1.866280in}}%
\pgfpathlineto{\pgfqpoint{1.222797in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{1.224800in}{1.859225in}}%
\pgfpathlineto{\pgfqpoint{1.225133in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{1.227118in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{1.230878in}{1.847180in}}%
\pgfpathlineto{\pgfqpoint{1.232657in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{1.233782in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{1.235857in}{1.838126in}}%
\pgfpathlineto{\pgfqpoint{1.237442in}{1.836788in}}%
\pgfpathlineto{\pgfqpoint{1.239174in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.831128in}}%
\pgfpathlineto{\pgfqpoint{1.242137in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{1.243065in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{1.246744in}{1.819847in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.815777in}}%
\pgfpathlineto{\pgfqpoint{1.249166in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{1.250967in}{1.812280in}}%
\pgfpathlineto{\pgfqpoint{1.251565in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{1.253348in}{1.807293in}}%
\pgfpathlineto{\pgfqpoint{1.254825in}{1.805923in}}%
\pgfpathlineto{\pgfqpoint{1.256585in}{1.800856in}}%
\pgfpathlineto{\pgfqpoint{1.257897in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{1.259925in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{1.260788in}{1.794818in}}%
\pgfpathlineto{\pgfqpoint{1.262792in}{1.791301in}}%
\pgfpathlineto{\pgfqpoint{1.263504in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{1.265344in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{1.265908in}{1.786036in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{1.268568in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{1.270647in}{1.776804in}}%
\pgfpathlineto{\pgfqpoint{1.271749in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{1.273666in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.275026in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{1.277052in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{1.277321in}{1.766174in}}%
\pgfpathlineto{\pgfqpoint{1.279062in}{1.763421in}}%
\pgfpathlineto{\pgfqpoint{1.279994in}{1.762290in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{1.757761in}}%
\pgfpathlineto{\pgfqpoint{1.284733in}{1.752874in}}%
\pgfpathlineto{\pgfqpoint{1.286034in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{1.288229in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{1.289511in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{1.291295in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{1.292055in}{1.741501in}}%
\pgfpathlineto{\pgfqpoint{1.293947in}{1.738313in}}%
\pgfpathlineto{\pgfqpoint{1.311049in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{1.312800in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{1.315116in}{1.704501in}}%
\pgfpathlineto{\pgfqpoint{1.316380in}{1.702906in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{1.319231in}{1.699062in}}%
\pgfpathlineto{\pgfqpoint{1.320925in}{1.695662in}}%
\pgfpathlineto{\pgfqpoint{1.322384in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{1.689550in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{1.688329in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{1.683483in}}%
\pgfpathlineto{\pgfqpoint{1.329878in}{1.682269in}}%
\pgfpathlineto{\pgfqpoint{1.331609in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{1.332040in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{1.675016in}}%
\pgfpathlineto{\pgfqpoint{1.336095in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{1.338832in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{1.339876in}{1.668065in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{1.343395in}{1.662816in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{1.657591in}}%
\pgfpathlineto{\pgfqpoint{1.349083in}{1.653890in}}%
\pgfpathlineto{\pgfqpoint{1.351083in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{1.352869in}{1.649529in}}%
\pgfpathlineto{\pgfqpoint{1.352968in}{1.649529in}}%
\pgfpathlineto{\pgfqpoint{1.354643in}{1.646637in}}%
\pgfpathlineto{\pgfqpoint{1.356013in}{1.645212in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{1.358635in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{1.360368in}{1.638434in}}%
\pgfpathlineto{\pgfqpoint{1.362849in}{1.635176in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.633771in}}%
\pgfpathlineto{\pgfqpoint{1.365587in}{1.630984in}}%
\pgfpathlineto{\pgfqpoint{1.366992in}{1.629575in}}%
\pgfpathlineto{\pgfqpoint{1.368667in}{1.626903in}}%
\pgfpathlineto{\pgfqpoint{1.370238in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.622641in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{1.375164in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.377412in}{1.615836in}}%
\pgfpathlineto{\pgfqpoint{1.379018in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{1.379639in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.381319in}{1.610474in}}%
\pgfpathlineto{\pgfqpoint{1.382899in}{1.609023in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{1.386376in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{1.388181in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{1.389889in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{1.390992in}{1.598163in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.394023in}{1.595530in}}%
\pgfpathlineto{\pgfqpoint{1.395607in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{1.396023in}{1.592388in}}%
\pgfpathlineto{\pgfqpoint{1.397594in}{1.590906in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.589515in}}%
\pgfpathlineto{\pgfqpoint{1.400627in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{1.585487in}}%
\pgfpathlineto{\pgfqpoint{1.404345in}{1.581675in}}%
\pgfpathlineto{\pgfqpoint{1.406263in}{1.580585in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{1.410916in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{1.412551in}{1.572551in}}%
\pgfpathlineto{\pgfqpoint{1.415175in}{1.571119in}}%
\pgfpathlineto{\pgfqpoint{1.416858in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{1.418075in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{1.419739in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{1.422064in}{1.563527in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.561050in}}%
\pgfpathlineto{\pgfqpoint{1.425180in}{1.559789in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{1.557117in}}%
\pgfpathlineto{\pgfqpoint{1.428984in}{1.556134in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.552501in}}%
\pgfpathlineto{\pgfqpoint{1.432945in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{1.434795in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{1.435644in}{1.548174in}}%
\pgfpathlineto{\pgfqpoint{1.437264in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{1.438594in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{1.543205in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{1.442679in}{1.540710in}}%
\pgfpathlineto{\pgfqpoint{1.443639in}{1.539529in}}%
\pgfpathlineto{\pgfqpoint{1.445343in}{1.536961in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{1.535696in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.533377in}}%
\pgfpathlineto{\pgfqpoint{1.449519in}{1.533373in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{1.452109in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{1.453822in}{1.519950in}}%
\pgfpathlineto{\pgfqpoint{1.455196in}{1.518804in}}%
\pgfpathlineto{\pgfqpoint{1.456887in}{1.516240in}}%
\pgfpathlineto{\pgfqpoint{1.458309in}{1.515241in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.463600in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{1.464356in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{1.467791in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{1.469459in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{1.471667in}{1.501867in}}%
\pgfpathlineto{\pgfqpoint{1.473309in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.498451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.128939in}{2.386282in}}%
\pgfpathlineto{\pgfqpoint{1.147912in}{2.331677in}}%
\pgfpathlineto{\pgfqpoint{1.149687in}{2.289954in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{1.153635in}{2.278955in}}%
\pgfpathlineto{\pgfqpoint{1.154937in}{2.278944in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{2.269163in}}%
\pgfpathlineto{\pgfqpoint{1.159653in}{2.264452in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{2.264446in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{2.254938in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{2.252538in}}%
\pgfpathlineto{\pgfqpoint{1.164697in}{2.252521in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{2.243045in}}%
\pgfpathlineto{\pgfqpoint{1.170047in}{2.235092in}}%
\pgfpathlineto{\pgfqpoint{1.170860in}{2.235079in}}%
\pgfpathlineto{\pgfqpoint{1.173283in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{1.174085in}{2.225834in}}%
\pgfpathlineto{\pgfqpoint{1.176873in}{2.214615in}}%
\pgfpathlineto{\pgfqpoint{1.178058in}{2.214584in}}%
\pgfpathlineto{\pgfqpoint{1.180411in}{2.205683in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{2.205574in}}%
\pgfpathlineto{\pgfqpoint{1.183514in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{1.185816in}{2.191352in}}%
\pgfpathlineto{\pgfqpoint{1.186579in}{2.191279in}}%
\pgfpathlineto{\pgfqpoint{1.192224in}{2.154150in}}%
\pgfpathlineto{\pgfqpoint{1.193708in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{1.195550in}{2.147792in}}%
\pgfpathlineto{\pgfqpoint{1.200636in}{2.134814in}}%
\pgfpathlineto{\pgfqpoint{1.201354in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{1.203851in}{2.125791in}}%
\pgfpathlineto{\pgfqpoint{1.211193in}{2.107067in}}%
\pgfpathlineto{\pgfqpoint{1.211538in}{2.107051in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{2.100758in}}%
\pgfpathlineto{\pgfqpoint{1.221977in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{1.222307in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{1.224274in}{2.059884in}}%
\pgfpathlineto{\pgfqpoint{1.225578in}{2.059871in}}%
\pgfpathlineto{\pgfqpoint{1.229446in}{2.048141in}}%
\pgfpathlineto{\pgfqpoint{1.230404in}{2.048137in}}%
\pgfpathlineto{\pgfqpoint{1.232308in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{1.232940in}{2.039201in}}%
\pgfpathlineto{\pgfqpoint{1.235450in}{2.030952in}}%
\pgfpathlineto{\pgfqpoint{1.236074in}{2.030900in}}%
\pgfpathlineto{\pgfqpoint{1.237626in}{2.026760in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{2.025329in}}%
\pgfpathlineto{\pgfqpoint{1.240089in}{2.021130in}}%
\pgfpathlineto{\pgfqpoint{1.244341in}{2.007498in}}%
\pgfpathlineto{\pgfqpoint{1.244942in}{2.007478in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.003499in}}%
\pgfpathlineto{\pgfqpoint{1.250584in}{1.991729in}}%
\pgfpathlineto{\pgfqpoint{1.251463in}{1.991677in}}%
\pgfpathlineto{\pgfqpoint{1.253502in}{1.983986in}}%
\pgfpathlineto{\pgfqpoint{1.254371in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.968662in}}%
\pgfpathlineto{\pgfqpoint{1.258385in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{1.260086in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.962555in}}%
\pgfpathlineto{\pgfqpoint{1.262335in}{1.956283in}}%
\pgfpathlineto{\pgfqpoint{1.266223in}{1.946206in}}%
\pgfpathlineto{\pgfqpoint{1.266498in}{1.946200in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.937360in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.937269in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{1.931459in}}%
\pgfpathlineto{\pgfqpoint{1.274885in}{1.924173in}}%
\pgfpathlineto{\pgfqpoint{1.275947in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{1.277794in}{1.916992in}}%
\pgfpathlineto{\pgfqpoint{1.278319in}{1.916992in}}%
\pgfpathlineto{\pgfqpoint{1.280408in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.283253in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.897000in}}%
\pgfpathlineto{\pgfqpoint{1.286573in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{1.288342in}{1.892594in}}%
\pgfpathlineto{\pgfqpoint{1.288594in}{1.892589in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.291097in}{1.885512in}}%
\pgfpathlineto{\pgfqpoint{1.294313in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{1.294804in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{1.296759in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{1.297245in}{1.871860in}}%
\pgfpathlineto{\pgfqpoint{1.299662in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{1.299903in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{1.302532in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{1.853911in}}%
\pgfpathlineto{\pgfqpoint{1.306541in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{1.844766in}}%
\pgfpathlineto{\pgfqpoint{1.310485in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{1.311175in}{1.836798in}}%
\pgfpathlineto{\pgfqpoint{1.313005in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{1.315724in}{1.824849in}}%
\pgfpathlineto{\pgfqpoint{1.316848in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{1.318859in}{1.817138in}}%
\pgfpathlineto{\pgfqpoint{1.320190in}{1.815768in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.805936in}}%
\pgfpathlineto{\pgfqpoint{1.326525in}{1.799782in}}%
\pgfpathlineto{\pgfqpoint{1.327816in}{1.798651in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{1.331225in}{1.790055in}}%
\pgfpathlineto{\pgfqpoint{1.333751in}{1.783856in}}%
\pgfpathlineto{\pgfqpoint{1.334588in}{1.782595in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.773248in}}%
\pgfpathlineto{\pgfqpoint{1.339342in}{1.771565in}}%
\pgfpathlineto{\pgfqpoint{1.342596in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{1.755611in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.754199in}}%
\pgfpathlineto{\pgfqpoint{1.349372in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{1.351914in}{1.744067in}}%
\pgfpathlineto{\pgfqpoint{1.352497in}{1.742930in}}%
\pgfpathlineto{\pgfqpoint{1.354623in}{1.738103in}}%
\pgfpathlineto{\pgfqpoint{1.360517in}{1.724453in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.719893in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{1.718387in}}%
\pgfpathlineto{\pgfqpoint{1.372794in}{1.699066in}}%
\pgfpathlineto{\pgfqpoint{1.374752in}{1.694103in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.692712in}}%
\pgfpathlineto{\pgfqpoint{1.377748in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{1.377923in}{1.688331in}}%
\pgfpathlineto{\pgfqpoint{1.380015in}{1.682276in}}%
\pgfpathlineto{\pgfqpoint{1.381400in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{1.383975in}{1.675016in}}%
\pgfpathlineto{\pgfqpoint{1.385677in}{1.672123in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{1.672113in}}%
\pgfpathlineto{\pgfqpoint{1.387705in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{1.389715in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{1.390881in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{1.392866in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{1.393359in}{1.656831in}}%
\pgfpathlineto{\pgfqpoint{1.395488in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{1.395976in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{1.397921in}{1.646648in}}%
\pgfpathlineto{\pgfqpoint{1.399369in}{1.645212in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{1.639727in}}%
\pgfpathlineto{\pgfqpoint{1.402716in}{1.638079in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{1.632308in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{1.408349in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{1.621039in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{1.414310in}{1.615885in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{1.419392in}{1.606276in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.604815in}}%
\pgfpathlineto{\pgfqpoint{1.422625in}{1.600874in}}%
\pgfpathlineto{\pgfqpoint{1.423354in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{1.426536in}{1.593529in}}%
\pgfpathlineto{\pgfqpoint{1.427253in}{1.592389in}}%
\pgfpathlineto{\pgfqpoint{1.428967in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{1.429677in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{1.431515in}{1.585497in}}%
\pgfpathlineto{\pgfqpoint{1.432218in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{1.435427in}{1.579199in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{1.576274in}}%
\pgfpathlineto{\pgfqpoint{1.437497in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{1.440502in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{1.442396in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.443606in}{1.564819in}}%
\pgfpathlineto{\pgfqpoint{1.445476in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{1.447067in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{1.449043in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{1.554818in}}%
\pgfpathlineto{\pgfqpoint{1.451522in}{1.552035in}}%
\pgfpathlineto{\pgfqpoint{1.452300in}{1.551142in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{1.546902in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{1.457803in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{1.459317in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.461322in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{1.468818in}{1.515266in}}%
\pgfpathlineto{\pgfqpoint{1.470506in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.473137in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{1.474560in}{1.506632in}}%
\pgfpathlineto{\pgfqpoint{1.476562in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.477498in}{1.501868in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{1.480056in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{1.481784in}{1.493609in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{1.493579in}}%
\pgfpathlineto{\pgfqpoint{1.484525in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{1.487010in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{1.487684in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{1.489471in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.490581in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.493117in}{1.476060in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{1.473040in}}%
\pgfpathlineto{\pgfqpoint{1.497357in}{1.469160in}}%
\pgfpathlineto{\pgfqpoint{1.498218in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.499930in}{1.466011in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{1.503215in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.505311in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{1.506768in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{1.508732in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.509656in}{1.451002in}}%
\pgfpathlineto{\pgfqpoint{1.511597in}{1.446471in}}%
\pgfpathlineto{\pgfqpoint{1.513926in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{1.515933in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{1.517527in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{1.436428in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{1.522151in}{1.432055in}}%
\pgfpathlineto{\pgfqpoint{1.522444in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{1.524190in}{1.430047in}}%
\pgfpathlineto{\pgfqpoint{1.525828in}{1.426735in}}%
\pgfpathlineto{\pgfqpoint{1.526786in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.528692in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{1.530111in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{1.416879in}}%
\pgfpathlineto{\pgfqpoint{1.534600in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{1.536078in}{1.412551in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.409120in}}%
\pgfpathlineto{\pgfqpoint{1.538552in}{1.408261in}}%
\pgfpathlineto{\pgfqpoint{1.540370in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.541904in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{1.543517in}{1.401617in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{1.546272in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{1.547770in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{1.549434in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.551432in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{1.553415in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{1.555040in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{1.383665in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{1.559268in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{1.560856in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{1.561022in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.562599in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{1.562764in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{1.564412in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{1.566619in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{1.569048in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{1.570734in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{1.571213in}{1.362821in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{1.360818in}}%
\pgfpathlineto{\pgfqpoint{1.574939in}{1.357792in}}%
\pgfpathlineto{\pgfqpoint{1.575803in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.577443in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.578918in}{1.353577in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.350700in}}%
\pgfpathlineto{\pgfqpoint{1.582072in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{1.346609in}}%
\pgfpathlineto{\pgfqpoint{1.585788in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.587439in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{1.588632in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{1.590338in}{1.338779in}}%
\pgfpathlineto{\pgfqpoint{1.591517in}{1.338778in}}%
\pgfpathlineto{\pgfqpoint{1.593130in}{1.336267in}}%
\pgfpathlineto{\pgfqpoint{1.593568in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{1.332065in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{1.599263in}{1.328617in}}%
\pgfpathlineto{\pgfqpoint{1.600968in}{1.325447in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{1.603993in}{1.322769in}}%
\pgfpathlineto{\pgfqpoint{1.605317in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{1.606912in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{1.316219in}}%
\pgfpathlineto{\pgfqpoint{1.610478in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{1.612107in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{1.313618in}}%
\pgfpathlineto{\pgfqpoint{1.614061in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.614932in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{1.616598in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{1.617857in}{1.307206in}}%
\pgfpathlineto{\pgfqpoint{1.619504in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{1.621009in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{1.301069in}}%
\pgfpathlineto{\pgfqpoint{1.624379in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{1.297804in}}%
\pgfpathlineto{\pgfqpoint{1.627766in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{1.629159in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{1.631796in}{1.292119in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{1.634714in}{1.288416in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.286640in}}%
\pgfpathlineto{\pgfqpoint{1.637475in}{1.285957in}}%
\pgfpathlineto{\pgfqpoint{1.639118in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{1.281117in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{1.281117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304638in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{1.308930in}{2.214601in}}%
\pgfpathlineto{\pgfqpoint{1.309403in}{2.214587in}}%
\pgfpathlineto{\pgfqpoint{1.312218in}{2.205617in}}%
\pgfpathlineto{\pgfqpoint{1.315001in}{2.194655in}}%
\pgfpathlineto{\pgfqpoint{1.315921in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{1.322719in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{1.323166in}{2.154021in}}%
\pgfpathlineto{\pgfqpoint{1.324944in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{1.341228in}{2.099631in}}%
\pgfpathlineto{\pgfqpoint{1.342881in}{2.093397in}}%
\pgfpathlineto{\pgfqpoint{1.346560in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{1.350585in}{2.059878in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{2.058369in}}%
\pgfpathlineto{\pgfqpoint{1.353758in}{2.048144in}}%
\pgfpathlineto{\pgfqpoint{1.355329in}{2.048137in}}%
\pgfpathlineto{\pgfqpoint{1.357279in}{2.039211in}}%
\pgfpathlineto{\pgfqpoint{1.359984in}{2.030928in}}%
\pgfpathlineto{\pgfqpoint{1.360368in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{2.021187in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.021127in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{2.013001in}}%
\pgfpathlineto{\pgfqpoint{1.368667in}{2.003570in}}%
\pgfpathlineto{\pgfqpoint{1.369777in}{2.002064in}}%
\pgfpathlineto{\pgfqpoint{1.371616in}{1.995643in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.995594in}}%
\pgfpathlineto{\pgfqpoint{1.374169in}{1.986441in}}%
\pgfpathlineto{\pgfqpoint{1.374531in}{1.986399in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{1.968663in}}%
\pgfpathlineto{\pgfqpoint{1.379195in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{1.381319in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{1.382022in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{1.384817in}{1.950582in}}%
\pgfpathlineto{\pgfqpoint{1.385165in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{1.387581in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{1.387924in}{1.943198in}}%
\pgfpathlineto{\pgfqpoint{1.390314in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{1.390653in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{1.393353in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{1.396354in}{1.916992in}}%
\pgfpathlineto{\pgfqpoint{1.396686in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.400952in}{1.904003in}}%
\pgfpathlineto{\pgfqpoint{1.403219in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{1.403541in}{1.896950in}}%
\pgfpathlineto{\pgfqpoint{1.405785in}{1.889397in}}%
\pgfpathlineto{\pgfqpoint{1.412395in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{1.412706in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{1.416400in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{1.420341in}{1.846043in}}%
\pgfpathlineto{\pgfqpoint{1.421541in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{1.834191in}}%
\pgfpathlineto{\pgfqpoint{1.425401in}{1.834176in}}%
\pgfpathlineto{\pgfqpoint{1.429202in}{1.821283in}}%
\pgfpathlineto{\pgfqpoint{1.430360in}{1.819850in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{1.435503in}{1.805947in}}%
\pgfpathlineto{\pgfqpoint{1.437755in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{1.438594in}{1.797397in}}%
\pgfpathlineto{\pgfqpoint{1.443022in}{1.783873in}}%
\pgfpathlineto{\pgfqpoint{1.443844in}{1.782598in}}%
\pgfpathlineto{\pgfqpoint{1.451116in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{1.451646in}{1.761365in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{1.749834in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{1.463032in}{1.730343in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.730320in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.723162in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{1.723160in}}%
\pgfpathlineto{\pgfqpoint{1.468038in}{1.716742in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{1.470749in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{1.709103in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{1.483640in}{1.677818in}}%
\pgfpathlineto{\pgfqpoint{1.486415in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{1.492996in}{1.653890in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{1.652434in}}%
\pgfpathlineto{\pgfqpoint{1.497434in}{1.642350in}}%
\pgfpathlineto{\pgfqpoint{1.498312in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{1.501144in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{1.502225in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{1.623973in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{1.508402in}{1.617121in}}%
\pgfpathlineto{\pgfqpoint{1.508822in}{1.615884in}}%
\pgfpathlineto{\pgfqpoint{1.510913in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{1.602211in}}%
\pgfpathlineto{\pgfqpoint{1.524087in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.524678in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{1.526835in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.527030in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{1.528972in}{1.571124in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{1.531666in}{1.564823in}}%
\pgfpathlineto{\pgfqpoint{1.533002in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{1.535276in}{1.557117in}}%
\pgfpathlineto{\pgfqpoint{1.536592in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{1.538461in}{1.551154in}}%
\pgfpathlineto{\pgfqpoint{1.539019in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{1.541238in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{1.541606in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{1.543620in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{1.544166in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{1.546700in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{1.547059in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{1.548851in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{1.549741in}{1.519920in}}%
\pgfpathlineto{\pgfqpoint{1.552395in}{1.512653in}}%
\pgfpathlineto{\pgfqpoint{1.553448in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{1.555367in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.505485in}}%
\pgfpathlineto{\pgfqpoint{1.558476in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{1.560187in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{1.562055in}{1.493589in}}%
\pgfpathlineto{\pgfqpoint{1.562224in}{1.493583in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{1.490077in}}%
\pgfpathlineto{\pgfqpoint{1.564076in}{1.490075in}}%
\pgfpathlineto{\pgfqpoint{1.566082in}{1.484250in}}%
\pgfpathlineto{\pgfqpoint{1.566912in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{1.568730in}{1.479793in}}%
\pgfpathlineto{\pgfqpoint{1.569059in}{1.478588in}}%
\pgfpathlineto{\pgfqpoint{1.571513in}{1.473832in}}%
\pgfpathlineto{\pgfqpoint{1.572001in}{1.473036in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{1.575389in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{1.577305in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{1.577782in}{1.461211in}}%
\pgfpathlineto{\pgfqpoint{1.580308in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{1.581092in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.582808in}{1.449992in}}%
\pgfpathlineto{\pgfqpoint{1.583740in}{1.449043in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{1.588343in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{1.588495in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{1.590312in}{1.435412in}}%
\pgfpathlineto{\pgfqpoint{1.590764in}{1.435401in}}%
\pgfpathlineto{\pgfqpoint{1.592714in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{1.430049in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.597594in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{1.598033in}{1.420368in}}%
\pgfpathlineto{\pgfqpoint{1.600939in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{1.602236in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{1.606368in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{1.606510in}{1.403980in}}%
\pgfpathlineto{\pgfqpoint{1.608198in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{1.608619in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{1.610432in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{1.612646in}{1.391233in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{1.614704in}{1.387922in}}%
\pgfpathlineto{\pgfqpoint{1.614977in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{1.616609in}{1.384474in}}%
\pgfpathlineto{\pgfqpoint{1.617151in}{1.383665in}}%
\pgfpathlineto{\pgfqpoint{1.618903in}{1.380411in}}%
\pgfpathlineto{\pgfqpoint{1.619171in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{1.620909in}{1.375250in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{1.623427in}{1.370966in}}%
\pgfpathlineto{\pgfqpoint{1.624480in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{1.626441in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.627740in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{1.629419in}{1.360002in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{1.631979in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.632869in}{1.355017in}}%
\pgfpathlineto{\pgfqpoint{1.634765in}{1.350698in}}%
\pgfpathlineto{\pgfqpoint{1.635520in}{1.350691in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.638142in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.639875in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{1.340717in}}%
\pgfpathlineto{\pgfqpoint{1.642451in}{1.337087in}}%
\pgfpathlineto{\pgfqpoint{1.643669in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{1.645484in}{1.332070in}}%
\pgfpathlineto{\pgfqpoint{1.646206in}{1.332065in}}%
\pgfpathlineto{\pgfqpoint{1.648003in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.655871in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{1.656909in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{1.658515in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.658972in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{1.660791in}{1.306003in}}%
\pgfpathlineto{\pgfqpoint{1.662147in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{1.664055in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{1.665059in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{1.667166in}{1.295895in}}%
\pgfpathlineto{\pgfqpoint{1.669145in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{1.670129in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{1.671868in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.672193in}{1.288416in}}%
\pgfpathlineto{\pgfqpoint{1.673810in}{1.285959in}}%
\pgfpathlineto{\pgfqpoint{1.674025in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{1.675737in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{1.678494in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{1.678599in}{1.278656in}}%
\pgfpathlineto{\pgfqpoint{1.680175in}{1.276920in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{1.682468in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{1.682572in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{1.684328in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.685253in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{1.686991in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{1.691633in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{1.691932in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{1.695402in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{1.696483in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{1.698435in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{1.699406in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.701335in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.701815in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{1.704581in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{1.706282in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{1.706377in}{1.238111in}}%
\pgfpathlineto{\pgfqpoint{1.708065in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{1.709185in}{1.233627in}}%
\pgfpathlineto{\pgfqpoint{1.711132in}{1.230766in}}%
\pgfpathlineto{\pgfqpoint{1.712330in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{1.714161in}{1.226291in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{1.716521in}{1.223139in}}%
\pgfpathlineto{\pgfqpoint{1.717693in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.719307in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{1.218089in}}%
\pgfpathlineto{\pgfqpoint{1.721087in}{1.216894in}}%
\pgfpathlineto{\pgfqpoint{1.722678in}{1.215286in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.725482in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.726439in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{1.728082in}{1.207293in}}%
\pgfpathlineto{\pgfqpoint{1.728943in}{1.206156in}}%
\pgfpathlineto{\pgfqpoint{1.730570in}{1.204440in}}%
\pgfpathlineto{\pgfqpoint{1.730740in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.732440in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{1.732694in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{1.734128in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.735805in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{1.738464in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{1.191866in}}%
\pgfpathlineto{\pgfqpoint{1.741993in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{1.743131in}{1.187685in}}%
\pgfpathlineto{\pgfqpoint{1.745150in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{1.183235in}}%
\pgfpathlineto{\pgfqpoint{1.748188in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{1.749614in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{1.751345in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{1.752050in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.174346in}}%
\pgfpathlineto{\pgfqpoint{1.754463in}{1.173104in}}%
\pgfpathlineto{\pgfqpoint{1.756084in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{1.170308in}}%
\pgfpathlineto{\pgfqpoint{1.759523in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{1.762839in}{1.163165in}}%
\pgfpathlineto{\pgfqpoint{1.763736in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{1.766037in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{1.767511in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.769122in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.769705in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.771374in}{1.152953in}}%
\pgfpathlineto{\pgfqpoint{1.773103in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{1.774678in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{1.776526in}{1.147004in}}%
\pgfpathlineto{\pgfqpoint{1.778150in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{1.779972in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.781781in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{1.783370in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{1.785155in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{1.133891in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{1.792895in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.794612in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{1.796056in}{1.127115in}}%
\pgfpathlineto{\pgfqpoint{1.797751in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{1.799305in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{1.802512in}{1.120636in}}%
\pgfpathlineto{\pgfqpoint{1.804163in}{1.119023in}}%
\pgfpathlineto{\pgfqpoint{1.805615in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{1.807246in}{1.115829in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{1.810907in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.812074in}{1.110727in}}%
\pgfpathlineto{\pgfqpoint{1.813785in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{1.815906in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{1.105487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470386in}{2.109422in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{1.474678in}{2.097074in}}%
\pgfpathlineto{\pgfqpoint{1.477498in}{2.086130in}}%
\pgfpathlineto{\pgfqpoint{1.478897in}{2.085012in}}%
\pgfpathlineto{\pgfqpoint{1.483044in}{2.059876in}}%
\pgfpathlineto{\pgfqpoint{1.483500in}{2.059871in}}%
\pgfpathlineto{\pgfqpoint{1.485771in}{2.048144in}}%
\pgfpathlineto{\pgfqpoint{1.487123in}{2.048138in}}%
\pgfpathlineto{\pgfqpoint{1.489360in}{2.036634in}}%
\pgfpathlineto{\pgfqpoint{1.489805in}{2.036611in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{2.026763in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{1.496385in}{2.015528in}}%
\pgfpathlineto{\pgfqpoint{1.499824in}{2.003526in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{2.003486in}}%
\pgfpathlineto{\pgfqpoint{1.502794in}{1.991753in}}%
\pgfpathlineto{\pgfqpoint{1.503636in}{1.991689in}}%
\pgfpathlineto{\pgfqpoint{1.506976in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{1.511088in}{1.959413in}}%
\pgfpathlineto{\pgfqpoint{1.586690in}{1.721243in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{1.590854in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{1.591149in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.594369in}{1.699884in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.643027in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{1.646816in}{1.557117in}}%
\pgfpathlineto{\pgfqpoint{1.647754in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.649853in}{1.549696in}}%
\pgfpathlineto{\pgfqpoint{1.653539in}{1.540716in}}%
\pgfpathlineto{\pgfqpoint{1.654224in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{1.661416in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{1.662300in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{1.665371in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{1.667973in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{1.670334in}{1.490086in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{1.673518in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.674149in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.677077in}{1.474944in}}%
\pgfpathlineto{\pgfqpoint{1.677907in}{1.473803in}}%
\pgfpathlineto{\pgfqpoint{1.680175in}{1.467008in}}%
\pgfpathlineto{\pgfqpoint{1.680790in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{1.683032in}{1.460371in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{1.685856in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{1.686857in}{1.451063in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.445423in}}%
\pgfpathlineto{\pgfqpoint{1.689835in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{1.693362in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{1.693751in}{1.435403in}}%
\pgfpathlineto{\pgfqpoint{1.695878in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.696071in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{1.697988in}{1.424745in}}%
\pgfpathlineto{\pgfqpoint{1.700079in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{1.704023in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{1.704767in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.707905in}{1.401620in}}%
\pgfpathlineto{\pgfqpoint{1.708454in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{1.711003in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{1.714955in}{1.384502in}}%
\pgfpathlineto{\pgfqpoint{1.715845in}{1.383665in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{1.377144in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{1.720593in}{1.371005in}}%
\pgfpathlineto{\pgfqpoint{1.721983in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{1.724567in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{1.726446in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{1.729152in}{1.353580in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.735136in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{1.736446in}{1.338778in}}%
\pgfpathlineto{\pgfqpoint{1.738398in}{1.334091in}}%
\pgfpathlineto{\pgfqpoint{1.740495in}{1.329475in}}%
\pgfpathlineto{\pgfqpoint{1.740977in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.743053in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.322750in}}%
\pgfpathlineto{\pgfqpoint{1.746840in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{1.747309in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.749177in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{1.751953in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{1.752719in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{1.754850in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{1.755153in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{1.757113in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{1.757713in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{1.759505in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.763049in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{1.763195in}{1.284159in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{1.279261in}}%
\pgfpathlineto{\pgfqpoint{1.765964in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{1.767696in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{1.781814in}{1.249124in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.784919in}{1.242804in}}%
\pgfpathlineto{\pgfqpoint{1.785589in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.787455in}{1.238682in}}%
\pgfpathlineto{\pgfqpoint{1.788118in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{1.790883in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{1.793229in}{1.227530in}}%
\pgfpathlineto{\pgfqpoint{1.794394in}{1.226287in}}%
\pgfpathlineto{\pgfqpoint{1.797855in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{1.218085in}}%
\pgfpathlineto{\pgfqpoint{1.799630in}{1.216943in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.804386in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{1.805623in}{1.207262in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{1.202340in}}%
\pgfpathlineto{\pgfqpoint{1.808809in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{1.809902in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{1.812914in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{1.190360in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.818127in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{1.819529in}{1.183235in}}%
\pgfpathlineto{\pgfqpoint{1.821503in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{1.825176in}{1.174333in}}%
\pgfpathlineto{\pgfqpoint{1.826879in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{1.827782in}{1.170307in}}%
\pgfpathlineto{\pgfqpoint{1.829467in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{1.830696in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{1.832914in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{1.160250in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.156505in}}%
\pgfpathlineto{\pgfqpoint{1.837291in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{1.840309in}{1.150625in}}%
\pgfpathlineto{\pgfqpoint{1.842230in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{1.843396in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{1.845293in}{1.143640in}}%
\pgfpathlineto{\pgfqpoint{1.846446in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{1.848216in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{1.849354in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{1.851104in}{1.135122in}}%
\pgfpathlineto{\pgfqpoint{1.852025in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.853857in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{1.854970in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{1.856880in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{1.857880in}{1.125839in}}%
\pgfpathlineto{\pgfqpoint{1.859768in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{1.861347in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{1.863404in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.864183in}{1.117744in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{1.867563in}{1.113233in}}%
\pgfpathlineto{\pgfqpoint{1.869283in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{1.870803in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{1.105485in}}%
\pgfpathlineto{\pgfqpoint{1.873813in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.875491in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{1.877525in}{1.098950in}}%
\pgfpathlineto{\pgfqpoint{1.878353in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{1.880182in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{1.882901in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{1.884249in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{1.087303in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{1.889042in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{1.890794in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{1.892966in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{1.899033in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{1.900967in}{1.073430in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{1.903964in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.905613in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{1.907333in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.908229in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.909850in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.061673in}}%
\pgfpathlineto{\pgfqpoint{1.912581in}{1.058358in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.916465in}{1.053687in}}%
\pgfpathlineto{\pgfqpoint{1.918189in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{1.919824in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{1.920211in}{1.049430in}}%
\pgfpathlineto{\pgfqpoint{1.921909in}{1.046862in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{1.925271in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{1.926934in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{1.928587in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{1.929931in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{1.931563in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{1.933038in}{1.034576in}}%
\pgfpathlineto{\pgfqpoint{1.934724in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{1.937555in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{1.938492in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.026530in}}%
\pgfpathlineto{\pgfqpoint{1.940782in}{1.025254in}}%
\pgfpathlineto{\pgfqpoint{1.942628in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{1.944319in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{1.945999in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{1.947598in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{1.949187in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.949737in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.951381in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{1.952538in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{1.954365in}{1.011062in}}%
\pgfpathlineto{\pgfqpoint{1.955442in}{1.010568in}}%
\pgfpathlineto{\pgfqpoint{1.957048in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{1.957314in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{1.007506in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.005958in}}%
\pgfpathlineto{\pgfqpoint{1.961934in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{1.963498in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{1.966148in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{1.966405in}{0.999423in}}%
\pgfpathlineto{\pgfqpoint{1.968005in}{0.991951in}}%
\pgfpathlineto{\pgfqpoint{1.969531in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{1.973368in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{1.974986in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{1.975172in}{0.985066in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.982847in}}%
\pgfpathlineto{\pgfqpoint{1.978251in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{1.981412in}{0.979268in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.977064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646086in}{2.010131in}}%
\pgfpathlineto{\pgfqpoint{1.646567in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{1.651322in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{1.651792in}{1.991699in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{1.656909in}{1.967128in}}%
\pgfpathlineto{\pgfqpoint{1.660111in}{1.955124in}}%
\pgfpathlineto{\pgfqpoint{1.680593in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{1.683916in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{1.684328in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{1.691633in}{1.844774in}}%
\pgfpathlineto{\pgfqpoint{1.741095in}{1.679483in}}%
\pgfpathlineto{\pgfqpoint{1.741422in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{1.746273in}{1.662828in}}%
\pgfpathlineto{\pgfqpoint{1.746913in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{1.751972in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{1.757542in}{1.628292in}}%
\pgfpathlineto{\pgfqpoint{1.757848in}{1.628181in}}%
\pgfpathlineto{\pgfqpoint{1.760281in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{1.760583in}{1.619727in}}%
\pgfpathlineto{\pgfqpoint{1.762989in}{1.611520in}}%
\pgfpathlineto{\pgfqpoint{1.763587in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{1.767731in}{1.597588in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{1.588231in}}%
\pgfpathlineto{\pgfqpoint{1.775533in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{1.775817in}{1.576274in}}%
\pgfpathlineto{\pgfqpoint{1.778079in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{1.778922in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{1.785291in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{1.785837in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{1.789627in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{1.790431in}{1.535696in}}%
\pgfpathlineto{\pgfqpoint{1.791233in}{1.533375in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{1.798335in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{1.798853in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{1.800914in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{1.801170in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{1.804227in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{1.806745in}{1.481857in}}%
\pgfpathlineto{\pgfqpoint{1.811706in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{1.812442in}{1.466045in}}%
\pgfpathlineto{\pgfqpoint{1.815362in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{1.439917in}}%
\pgfpathlineto{\pgfqpoint{1.822281in}{1.439908in}}%
\pgfpathlineto{\pgfqpoint{1.824389in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{1.826941in}{1.426739in}}%
\pgfpathlineto{\pgfqpoint{1.827402in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{1.832420in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{1.404943in}}%
\pgfpathlineto{\pgfqpoint{1.835560in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{1.837558in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{1.840853in}{1.388767in}}%
\pgfpathlineto{\pgfqpoint{1.841724in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{1.843888in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{1.844749in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{1.846887in}{1.373121in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.373107in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.366809in}}%
\pgfpathlineto{\pgfqpoint{1.849849in}{1.365942in}}%
\pgfpathlineto{\pgfqpoint{1.853192in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{1.853399in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{1.855464in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{1.856490in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{1.343885in}}%
\pgfpathlineto{\pgfqpoint{1.859339in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{1.861756in}{1.336271in}}%
\pgfpathlineto{\pgfqpoint{1.862357in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{1.864546in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.867696in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{1.868087in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{1.870226in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{1.870613in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{1.872539in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{1.876912in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{1.877477in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{1.879536in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.879723in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{1.882317in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.884154in}{1.284170in}}%
\pgfpathlineto{\pgfqpoint{1.884337in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{1.886340in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{1.886884in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{1.888866in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{1.273832in}}%
\pgfpathlineto{\pgfqpoint{1.891544in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.892608in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{1.259600in}}%
\pgfpathlineto{\pgfqpoint{1.895944in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{1.897856in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{1.898374in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{1.900438in}{1.249113in}}%
\pgfpathlineto{\pgfqpoint{1.902485in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{1.905692in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{1.907696in}{1.233023in}}%
\pgfpathlineto{\pgfqpoint{1.908028in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{1.909848in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{1.910999in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{1.916516in}{1.215287in}}%
\pgfpathlineto{\pgfqpoint{1.916997in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{1.921126in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.923789in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.924256in}{1.198641in}}%
\pgfpathlineto{\pgfqpoint{1.928572in}{1.189750in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.931307in}{1.184785in}}%
\pgfpathlineto{\pgfqpoint{1.932212in}{1.183235in}}%
\pgfpathlineto{\pgfqpoint{1.934460in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.935353in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{1.939773in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{1.940938in}{1.166836in}}%
\pgfpathlineto{\pgfqpoint{1.942964in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{1.945259in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.947391in}{1.154129in}}%
\pgfpathlineto{\pgfqpoint{1.948239in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{1.950626in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.951463in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{1.955605in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.135122in}}%
\pgfpathlineto{\pgfqpoint{1.959274in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.961423in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{1.964875in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{1.966714in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{1.967367in}{1.120642in}}%
\pgfpathlineto{\pgfqpoint{1.969706in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{1.970480in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.111962in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.111305in}}%
\pgfpathlineto{\pgfqpoint{1.975077in}{1.107456in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{1.106781in}}%
\pgfpathlineto{\pgfqpoint{1.977719in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{1.978843in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{1.980705in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{1.981692in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{1.983655in}{1.092987in}}%
\pgfpathlineto{\pgfqpoint{1.984873in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{1.988254in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{1.990046in}{1.082911in}}%
\pgfpathlineto{\pgfqpoint{1.992298in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{1.997203in}{1.077273in}}%
\pgfpathlineto{\pgfqpoint{1.999390in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{2.000305in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{2.002012in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{2.002918in}{1.067714in}}%
\pgfpathlineto{\pgfqpoint{2.004719in}{1.065378in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{2.006730in}{1.061697in}}%
\pgfpathlineto{\pgfqpoint{2.007396in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{1.057366in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{2.012012in}{1.052420in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.015472in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{2.016223in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{2.017930in}{1.044516in}}%
\pgfpathlineto{\pgfqpoint{2.018354in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{2.021622in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{2.023396in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{2.023812in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{2.026187in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{2.028439in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{2.029049in}{1.028660in}}%
\pgfpathlineto{\pgfqpoint{2.030670in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{2.034675in}{1.020743in}}%
\pgfpathlineto{\pgfqpoint{2.036456in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.037930in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{2.039688in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{2.042109in}{1.010584in}}%
\pgfpathlineto{\pgfqpoint{2.043742in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{2.045839in}{1.005956in}}%
\pgfpathlineto{\pgfqpoint{2.047447in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{2.049139in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{2.052117in}{0.991953in}}%
\pgfpathlineto{\pgfqpoint{2.053317in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{2.055517in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{2.056246in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{2.060038in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{0.979700in}}%
\pgfpathlineto{\pgfqpoint{2.062623in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{2.064478in}{0.975670in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.067886in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{2.069185in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{2.070991in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{2.074733in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{2.076751in}{0.962487in}}%
\pgfpathlineto{\pgfqpoint{2.078419in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.081723in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{2.082461in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{2.084172in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{2.086195in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{2.087801in}{0.949755in}}%
\pgfpathlineto{\pgfqpoint{2.090429in}{0.945846in}}%
\pgfpathlineto{\pgfqpoint{2.092322in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{2.094201in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{2.095756in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{2.097455in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{0.937144in}}%
\pgfpathlineto{\pgfqpoint{2.100591in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.102332in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{2.103987in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{2.104735in}{0.930311in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{0.927292in}}%
\pgfpathlineto{\pgfqpoint{2.109105in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{2.110350in}{0.924748in}}%
\pgfpathlineto{\pgfqpoint{2.112097in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{2.113832in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{2.115626in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{2.118257in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{2.121838in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{2.123506in}{0.911461in}}%
\pgfpathlineto{\pgfqpoint{2.124818in}{0.910018in}}%
\pgfpathlineto{\pgfqpoint{2.126534in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{2.130132in}{0.903828in}}%
\pgfpathlineto{\pgfqpoint{2.131812in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{2.134674in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{2.136454in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.140429in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{2.141140in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{2.142810in}{0.891970in}}%
\pgfpathlineto{\pgfqpoint{2.143449in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{2.145041in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{2.145801in}{0.888922in}}%
\pgfpathlineto{\pgfqpoint{2.147503in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{0.885701in}}%
\pgfpathlineto{\pgfqpoint{2.150562in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{2.151181in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{2.152785in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{2.156870in}{0.878238in}}%
\pgfpathlineto{\pgfqpoint{2.158257in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{2.158257in}{0.876221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811834in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{1.816126in}{1.916993in}}%
\pgfpathlineto{\pgfqpoint{1.816598in}{1.916992in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{1.901024in}}%
\pgfpathlineto{\pgfqpoint{1.820808in}{1.900998in}}%
\pgfpathlineto{\pgfqpoint{1.824491in}{1.886904in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{1.829019in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{1.841271in}{1.824846in}}%
\pgfpathlineto{\pgfqpoint{1.845083in}{1.812279in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{1.799699in}}%
\pgfpathlineto{\pgfqpoint{1.851718in}{1.788770in}}%
\pgfpathlineto{\pgfqpoint{1.855373in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{1.862524in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{1.866024in}{1.734943in}}%
\pgfpathlineto{\pgfqpoint{1.866795in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{1.870613in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{1.876233in}{1.699908in}}%
\pgfpathlineto{\pgfqpoint{1.876603in}{1.699889in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.689558in}}%
\pgfpathlineto{\pgfqpoint{1.879909in}{1.688338in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.662828in}}%
\pgfpathlineto{\pgfqpoint{1.887455in}{1.662817in}}%
\pgfpathlineto{\pgfqpoint{1.890968in}{1.649531in}}%
\pgfpathlineto{\pgfqpoint{1.891317in}{1.649530in}}%
\pgfpathlineto{\pgfqpoint{1.896147in}{1.632339in}}%
\pgfpathlineto{\pgfqpoint{1.896829in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{1.904872in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{1.905531in}{1.603496in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{1.912341in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{1.912980in}{1.580586in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{1.918969in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{1.921755in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{1.922063in}{1.553710in}}%
\pgfpathlineto{\pgfqpoint{1.926028in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{1.926633in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{1.931415in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.934358in}{1.507859in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{1.940996in}{1.487995in}}%
\pgfpathlineto{\pgfqpoint{1.941280in}{1.487945in}}%
\pgfpathlineto{\pgfqpoint{1.943827in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{1.944108in}{1.479785in}}%
\pgfpathlineto{\pgfqpoint{1.946904in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{1.949668in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{1.950218in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{1.960689in}{1.430067in}}%
\pgfpathlineto{\pgfqpoint{1.960951in}{1.430049in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.975234in}{1.387917in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{1.978189in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{1.980140in}{1.373117in}}%
\pgfpathlineto{\pgfqpoint{1.980383in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{1.988499in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{1.988733in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{1.991068in}{1.343085in}}%
\pgfpathlineto{\pgfqpoint{1.991764in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{1.995444in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{1.995672in}{1.332066in}}%
\pgfpathlineto{\pgfqpoint{1.998168in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{2.001308in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{2.001754in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{2.004189in}{1.308505in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{2.007472in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{2.007689in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{2.010067in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{2.010926in}{1.292131in}}%
\pgfpathlineto{\pgfqpoint{2.013060in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{2.018524in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{2.020800in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{2.021417in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{1.259592in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{2.026298in}{1.254298in}}%
\pgfpathlineto{\pgfqpoint{2.026701in}{1.253487in}}%
\pgfpathlineto{\pgfqpoint{2.028903in}{1.247883in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{1.246998in}}%
\pgfpathlineto{\pgfqpoint{2.034615in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{2.035393in}{1.233010in}}%
\pgfpathlineto{\pgfqpoint{2.037326in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{1.226287in}}%
\pgfpathlineto{\pgfqpoint{2.060818in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{2.061168in}{1.174346in}}%
\pgfpathlineto{\pgfqpoint{2.063430in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{2.064122in}{1.167302in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{2.071272in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{2.074273in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{2.075266in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{2.078220in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{2.079196in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{2.081300in}{1.133112in}}%
\pgfpathlineto{\pgfqpoint{2.082104in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{2.084500in}{1.127137in}}%
\pgfpathlineto{\pgfqpoint{2.085294in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{2.087660in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{2.088287in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{2.091244in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{2.092325in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{2.094319in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{2.095387in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{2.100207in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{2.101250in}{1.096062in}}%
\pgfpathlineto{\pgfqpoint{2.103909in}{1.090984in}}%
\pgfpathlineto{\pgfqpoint{2.107121in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{2.109718in}{1.079538in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.077285in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{2.117211in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{2.118044in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{2.119980in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{2.121216in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{2.123262in}{1.060351in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{2.126501in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{2.128371in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{2.129433in}{1.050054in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{2.132854in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{2.134806in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{2.135712in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{2.137770in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{2.139302in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{2.141330in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{2.142087in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{2.143842in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.020743in}}%
\pgfpathlineto{\pgfqpoint{2.147070in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{2.149036in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{2.154840in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.156626in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{2.157928in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{2.159691in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{2.160510in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{2.163528in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{2.163989in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{2.166396in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{2.166624in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{2.168326in}{0.982824in}}%
\pgfpathlineto{\pgfqpoint{2.168666in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{2.170355in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{2.171027in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{2.173255in}{0.975303in}}%
\pgfpathlineto{\pgfqpoint{2.173809in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{2.175792in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{2.176450in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{0.966500in}}%
\pgfpathlineto{\pgfqpoint{2.181971in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{2.183677in}{0.960979in}}%
\pgfpathlineto{\pgfqpoint{2.185372in}{0.958684in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.187370in}{0.955358in}}%
\pgfpathlineto{\pgfqpoint{2.189040in}{0.953927in}}%
\pgfpathlineto{\pgfqpoint{2.190699in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{2.190802in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{2.192449in}{0.949450in}}%
\pgfpathlineto{\pgfqpoint{2.194288in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{2.197826in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{2.198828in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{2.200522in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{2.201512in}{0.937145in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.204363in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{2.206213in}{0.930323in}}%
\pgfpathlineto{\pgfqpoint{2.208050in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{2.209872in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{2.211017in}{0.924750in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{0.922520in}}%
\pgfpathlineto{\pgfqpoint{2.213948in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{2.215821in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.217680in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{2.219433in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{2.220625in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{2.222449in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{2.223717in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{2.226770in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{2.228282in}{0.903812in}}%
\pgfpathlineto{\pgfqpoint{2.230226in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{2.231192in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{2.233113in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{2.234587in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{2.238362in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{2.240058in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{2.243084in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{2.244749in}{0.883238in}}%
\pgfpathlineto{\pgfqpoint{2.246484in}{0.881524in}}%
\pgfpathlineto{\pgfqpoint{2.248535in}{0.878549in}}%
\pgfpathlineto{\pgfqpoint{2.250001in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{0.875293in}}%
\pgfpathlineto{\pgfqpoint{2.253068in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{2.254906in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{2.256888in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{2.264125in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{2.266946in}{0.860654in}}%
\pgfpathlineto{\pgfqpoint{2.268382in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{2.270931in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.855078in}}%
\pgfpathlineto{\pgfqpoint{2.274486in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{2.276171in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{2.279363in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{2.280657in}{0.847488in}}%
\pgfpathlineto{\pgfqpoint{2.282372in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.284922in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{0.842232in}}%
\pgfpathlineto{\pgfqpoint{2.288004in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{2.289669in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{2.291528in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{2.293169in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{2.297023in}{0.833329in}}%
\pgfpathlineto{\pgfqpoint{2.298962in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{0.829941in}}%
\pgfpathlineto{\pgfqpoint{2.301544in}{0.829369in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{2.305271in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{2.307724in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{2.309389in}{0.821858in}}%
\pgfpathlineto{\pgfqpoint{2.310471in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.312054in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{2.312559in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{2.314441in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{2.315315in}{0.813412in}}%
\pgfpathlineto{\pgfqpoint{2.316991in}{0.811163in}}%
\pgfpathlineto{\pgfqpoint{2.319024in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.320675in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.322497in}{0.806855in}}%
\pgfpathlineto{\pgfqpoint{2.324005in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{2.324005in}{0.804993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.987534in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{1.988014in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{1.991352in}{1.855511in}}%
\pgfpathlineto{\pgfqpoint{2.003820in}{1.809370in}}%
\pgfpathlineto{\pgfqpoint{2.013099in}{1.773244in}}%
\pgfpathlineto{\pgfqpoint{2.013965in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{2.019519in}{1.749837in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{2.024123in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{2.027008in}{1.721249in}}%
\pgfpathlineto{\pgfqpoint{2.039786in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{2.051932in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{2.068753in}{1.576279in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{2.071846in}{1.566309in}}%
\pgfpathlineto{\pgfqpoint{2.072188in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{2.074564in}{1.557117in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.556135in}}%
\pgfpathlineto{\pgfqpoint{2.078586in}{1.545683in}}%
\pgfpathlineto{\pgfqpoint{2.078918in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.083196in}{1.522844in}}%
\pgfpathlineto{\pgfqpoint{2.086437in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{2.086758in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{2.090903in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{2.094357in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{2.094668in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{2.098377in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{2.098684in}{1.473810in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{2.102332in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{2.105631in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.120089in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{2.120650in}{1.404015in}}%
\pgfpathlineto{\pgfqpoint{2.122882in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{2.123436in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{2.126191in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.384475in}}%
\pgfpathlineto{\pgfqpoint{2.174544in}{1.250532in}}%
\pgfpathlineto{\pgfqpoint{2.175443in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{2.178785in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{2.185981in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{1.215291in}}%
\pgfpathlineto{\pgfqpoint{2.188972in}{1.214194in}}%
\pgfpathlineto{\pgfqpoint{2.204004in}{1.177103in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.176626in}}%
\pgfpathlineto{\pgfqpoint{2.206785in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{2.218736in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{2.219675in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{2.221914in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{2.223211in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{2.225601in}{1.129089in}}%
\pgfpathlineto{\pgfqpoint{2.226332in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{2.228512in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{2.232814in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{2.233701in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{2.235817in}{1.108727in}}%
\pgfpathlineto{\pgfqpoint{2.241028in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{2.245288in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{2.246131in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{2.248310in}{1.082240in}}%
\pgfpathlineto{\pgfqpoint{2.250966in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{2.254408in}{1.075923in}}%
\pgfpathlineto{\pgfqpoint{2.256677in}{1.070713in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{2.292771in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{2.294575in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{2.298690in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{2.299504in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{2.302870in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{2.304204in}{0.979269in}}%
\pgfpathlineto{\pgfqpoint{2.307112in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{2.308031in}{0.972735in}}%
\pgfpathlineto{\pgfqpoint{2.309857in}{0.969369in}}%
\pgfpathlineto{\pgfqpoint{2.310376in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{2.312185in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{2.313726in}{0.963681in}}%
\pgfpathlineto{\pgfqpoint{2.315510in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{2.316271in}{0.959824in}}%
\pgfpathlineto{\pgfqpoint{2.318164in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{2.321905in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{2.322029in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{0.948090in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{2.329101in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{2.330898in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{2.335039in}{0.931371in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{0.930311in}}%
\pgfpathlineto{\pgfqpoint{2.337724in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{0.925521in}}%
\pgfpathlineto{\pgfqpoint{2.341067in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{2.342323in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{2.344365in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{2.345605in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{2.347509in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{2.348733in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.350502in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{2.351382in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{2.353133in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{2.354112in}{0.904828in}}%
\pgfpathlineto{\pgfqpoint{2.355952in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{2.359696in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.360755in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{2.363697in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{2.365363in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.884763in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{2.371409in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{2.374628in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{2.376321in}{0.874051in}}%
\pgfpathlineto{\pgfqpoint{2.376915in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{2.378593in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{2.379672in}{0.869280in}}%
\pgfpathlineto{\pgfqpoint{2.381428in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.384326in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.386431in}{0.863355in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{0.861841in}}%
\pgfpathlineto{\pgfqpoint{2.389836in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{2.391707in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{2.393750in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.395409in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{2.397147in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{2.398602in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{0.846837in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{2.405749in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{2.407417in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{2.408986in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{2.411063in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{2.412610in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{2.414487in}{0.832249in}}%
\pgfpathlineto{\pgfqpoint{2.415674in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{2.417276in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{2.417863in}{0.829369in}}%
\pgfpathlineto{\pgfqpoint{2.419534in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{2.421028in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{2.422678in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{2.423089in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{2.424806in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{2.425376in}{0.821667in}}%
\pgfpathlineto{\pgfqpoint{2.426997in}{0.815836in}}%
\pgfpathlineto{\pgfqpoint{2.428928in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{2.432667in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.434397in}{0.807743in}}%
\pgfpathlineto{\pgfqpoint{2.435960in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{2.437745in}{0.804011in}}%
\pgfpathlineto{\pgfqpoint{2.439364in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{2.441125in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.442797in}{0.799016in}}%
\pgfpathlineto{\pgfqpoint{2.444534in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{2.446258in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{2.448118in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{2.449744in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{2.451505in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{2.452891in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{2.456500in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{2.458286in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{2.462238in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{2.464745in}{0.780865in}}%
\pgfpathlineto{\pgfqpoint{2.466541in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.777476in}}%
\pgfpathlineto{\pgfqpoint{2.470160in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{2.472186in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{2.473861in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{2.475724in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{2.477441in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{2.478427in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{2.480060in}{0.767615in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{2.483038in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{2.484129in}{0.763605in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{2.488069in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{2.498801in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{2.499705in}{0.750573in}}%
\pgfpathlineto{\pgfqpoint{2.499705in}{0.750573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153281in}{1.823720in}}%
\pgfpathlineto{\pgfqpoint{2.159926in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{2.164104in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{2.170467in}{1.755611in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{2.182292in}{1.709176in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{1.709116in}}%
\pgfpathlineto{\pgfqpoint{2.186531in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{2.198428in}{1.649530in}}%
\pgfpathlineto{\pgfqpoint{2.205922in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{2.220259in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{2.223174in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{2.226770in}{1.552048in}}%
\pgfpathlineto{\pgfqpoint{2.230665in}{1.539535in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.512654in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{2.240312in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.240650in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{2.244001in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{2.244333in}{1.485896in}}%
\pgfpathlineto{\pgfqpoint{2.249269in}{1.468002in}}%
\pgfpathlineto{\pgfqpoint{2.265043in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{2.267778in}{1.407391in}}%
\pgfpathlineto{\pgfqpoint{2.271973in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{2.272863in}{1.391210in}}%
\pgfpathlineto{\pgfqpoint{2.275513in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{2.279291in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.360009in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{2.293578in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{2.294121in}{1.325429in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{2.297359in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{2.300289in}{1.306003in}}%
\pgfpathlineto{\pgfqpoint{2.301083in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{2.309644in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{1.278655in}}%
\pgfpathlineto{\pgfqpoint{2.312685in}{1.271455in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{2.315688in}{1.263109in}}%
\pgfpathlineto{\pgfqpoint{2.316185in}{1.262641in}}%
\pgfpathlineto{\pgfqpoint{2.318656in}{1.254317in}}%
\pgfpathlineto{\pgfqpoint{2.319147in}{1.253502in}}%
\pgfpathlineto{\pgfqpoint{2.321831in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{2.322558in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{2.325205in}{1.236510in}}%
\pgfpathlineto{\pgfqpoint{2.325444in}{1.236507in}}%
\pgfpathlineto{\pgfqpoint{2.327587in}{1.230765in}}%
\pgfpathlineto{\pgfqpoint{2.328061in}{1.229447in}}%
\pgfpathlineto{\pgfqpoint{2.330181in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{2.330883in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{2.333212in}{1.215290in}}%
\pgfpathlineto{\pgfqpoint{2.333674in}{1.214201in}}%
\pgfpathlineto{\pgfqpoint{2.370947in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{2.371939in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{2.374304in}{1.116448in}}%
\pgfpathlineto{\pgfqpoint{2.380309in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{2.380883in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{2.383163in}{1.096073in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{2.387290in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{2.389513in}{1.082234in}}%
\pgfpathlineto{\pgfqpoint{2.392445in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{2.395162in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{2.397494in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{2.399626in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{2.400156in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{2.402091in}{1.059850in}}%
\pgfpathlineto{\pgfqpoint{2.402791in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{2.405051in}{1.053684in}}%
\pgfpathlineto{\pgfqpoint{2.405915in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{2.408147in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{2.409000in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{2.414558in}{1.033363in}}%
\pgfpathlineto{\pgfqpoint{2.415555in}{1.032069in}}%
\pgfpathlineto{\pgfqpoint{2.417702in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{2.418850in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{2.423230in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.423872in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{2.426583in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.429891in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{2.430673in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{2.432537in}{1.001327in}}%
\pgfpathlineto{\pgfqpoint{2.432847in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{2.441058in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{2.445504in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{2.445944in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{2.447988in}{0.966838in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{2.451883in}{0.960979in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{2.455011in}{0.955346in}}%
\pgfpathlineto{\pgfqpoint{2.456982in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{2.457681in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{2.459492in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{2.460461in}{0.946100in}}%
\pgfpathlineto{\pgfqpoint{2.471410in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{2.471938in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{2.478833in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{2.479729in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{2.482652in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{2.483660in}{0.910019in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{0.906567in}}%
\pgfpathlineto{\pgfqpoint{2.486909in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{2.492433in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.493160in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{2.495089in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{2.495809in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{2.497480in}{0.888018in}}%
\pgfpathlineto{\pgfqpoint{2.498903in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{2.501490in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{2.502658in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{2.504745in}{0.877461in}}%
\pgfpathlineto{\pgfqpoint{2.505782in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{2.507615in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{2.508640in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{2.510452in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{2.513591in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{2.516801in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{2.518663in}{0.859901in}}%
\pgfpathlineto{\pgfqpoint{2.520186in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{2.522130in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.525444in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{2.526397in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{2.528503in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{2.529863in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{2.532971in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{2.534818in}{0.840469in}}%
\pgfpathlineto{\pgfqpoint{2.536041in}{0.839576in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{0.837417in}}%
\pgfpathlineto{\pgfqpoint{2.538872in}{0.836110in}}%
\pgfpathlineto{\pgfqpoint{2.540575in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{0.833328in}}%
\pgfpathlineto{\pgfqpoint{2.543256in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{2.544733in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{2.546494in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{2.547564in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{2.549304in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{2.553034in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{2.554643in}{0.814103in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{2.558014in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.559960in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{2.561065in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{2.563169in}{0.802939in}}%
\pgfpathlineto{\pgfqpoint{2.564259in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{2.566066in}{0.799731in}}%
\pgfpathlineto{\pgfqpoint{2.567144in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{2.569286in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{2.573077in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{2.574473in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{2.576294in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{2.578100in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.579809in}{0.786439in}}%
\pgfpathlineto{\pgfqpoint{2.581337in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.583275in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.585365in}{0.781434in}}%
\pgfpathlineto{\pgfqpoint{2.587272in}{0.779407in}}%
\pgfpathlineto{\pgfqpoint{2.636382in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{0.734801in}}%
\pgfpathlineto{\pgfqpoint{2.645678in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{2.648012in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{2.650836in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{2.652680in}{0.723783in}}%
\pgfpathlineto{\pgfqpoint{2.654195in}{0.722285in}}%
\pgfpathlineto{\pgfqpoint{2.659303in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{2.660656in}{0.716427in}}%
\pgfpathlineto{\pgfqpoint{2.662488in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{2.664126in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{2.665453in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{2.665453in}{0.711908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.328981in}{1.782593in}}%
\pgfpathlineto{\pgfqpoint{2.344365in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{2.364323in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{2.364740in}{1.642319in}}%
\pgfpathlineto{\pgfqpoint{2.368865in}{1.625304in}}%
\pgfpathlineto{\pgfqpoint{2.391148in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{2.394120in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.394857in}{1.535696in}}%
\pgfpathlineto{\pgfqpoint{2.401755in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{1.501886in}}%
\pgfpathlineto{\pgfqpoint{2.405661in}{1.490077in}}%
\pgfpathlineto{\pgfqpoint{2.409507in}{1.475029in}}%
\pgfpathlineto{\pgfqpoint{2.410200in}{1.473838in}}%
\pgfpathlineto{\pgfqpoint{2.412610in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{2.469821in}{1.279259in}}%
\pgfpathlineto{\pgfqpoint{2.474927in}{1.264968in}}%
\pgfpathlineto{\pgfqpoint{2.477573in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{2.480711in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{2.490391in}{1.219646in}}%
\pgfpathlineto{\pgfqpoint{2.491139in}{1.218085in}}%
\pgfpathlineto{\pgfqpoint{2.493617in}{1.211216in}}%
\pgfpathlineto{\pgfqpoint{2.503049in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{2.503760in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{2.506115in}{1.177102in}}%
\pgfpathlineto{\pgfqpoint{2.511676in}{1.163015in}}%
\pgfpathlineto{\pgfqpoint{2.514863in}{1.154137in}}%
\pgfpathlineto{\pgfqpoint{2.515541in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{2.525920in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{2.526352in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{2.531901in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{2.532534in}{1.113243in}}%
\pgfpathlineto{\pgfqpoint{2.535047in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{2.541829in}{1.090987in}}%
\pgfpathlineto{\pgfqpoint{2.548627in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{2.550982in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{2.553121in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{2.555434in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{2.557535in}{1.059850in}}%
\pgfpathlineto{\pgfqpoint{2.558105in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{2.560747in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{2.561684in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{2.564474in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{2.564843in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{2.567597in}{1.038077in}}%
\pgfpathlineto{\pgfqpoint{2.569779in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{2.570140in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{2.575856in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{2.576033in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{2.577791in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.581787in}{1.009087in}}%
\pgfpathlineto{\pgfqpoint{2.582132in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{1.004825in}}%
\pgfpathlineto{\pgfqpoint{2.585380in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{2.589925in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{2.590424in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{2.596019in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{2.596831in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{2.599411in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{2.599732in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{2.601648in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{2.610548in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{2.628867in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{2.630003in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{2.632120in}{0.913471in}}%
\pgfpathlineto{\pgfqpoint{2.632681in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.634636in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{2.635608in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{2.638226in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{2.639456in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{2.641358in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{2.642573in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{2.645385in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{2.647110in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{2.648297in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{2.651174in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{2.651954in}{0.880260in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.655301in}{0.875289in}}%
\pgfpathlineto{\pgfqpoint{2.657085in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.658351in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{2.660239in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.662857in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{2.665570in}{0.861847in}}%
\pgfpathlineto{\pgfqpoint{2.666305in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.668254in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{2.670909in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.671987in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{2.673892in}{0.850040in}}%
\pgfpathlineto{\pgfqpoint{2.675429in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{2.677190in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.678939in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{2.680791in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{2.684794in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{2.686377in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{2.688398in}{0.832071in}}%
\pgfpathlineto{\pgfqpoint{2.689736in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{2.692610in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{2.694472in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{2.695016in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{2.697399in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{2.702203in}{0.810989in}}%
\pgfpathlineto{\pgfqpoint{2.704098in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{2.706395in}{0.804992in}}%
\pgfpathlineto{\pgfqpoint{2.707329in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{2.709185in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{2.710415in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{2.713464in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{2.715575in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{2.716774in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{2.718759in}{0.790128in}}%
\pgfpathlineto{\pgfqpoint{2.720335in}{0.788945in}}%
\pgfpathlineto{\pgfqpoint{2.722194in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{0.785778in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{0.783894in}}%
\pgfpathlineto{\pgfqpoint{2.726733in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.728639in}{0.780866in}}%
\pgfpathlineto{\pgfqpoint{2.729965in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{0.776985in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{2.735659in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.737131in}{0.772322in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{0.769925in}}%
\pgfpathlineto{\pgfqpoint{2.739959in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{2.741676in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{2.743202in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{2.745074in}{0.762973in}}%
\pgfpathlineto{\pgfqpoint{2.746315in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{2.748514in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{2.750173in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{2.752080in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{2.753715in}{0.753799in}}%
\pgfpathlineto{\pgfqpoint{2.755764in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{2.757966in}{0.749835in}}%
\pgfpathlineto{\pgfqpoint{2.759813in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{2.763302in}{0.745288in}}%
\pgfpathlineto{\pgfqpoint{2.764618in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{2.766417in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{2.768121in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{2.770055in}{0.739493in}}%
\pgfpathlineto{\pgfqpoint{2.771735in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{2.773561in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{0.735311in}}%
\pgfpathlineto{\pgfqpoint{2.777018in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{2.781042in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{2.782649in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.784774in}{0.727045in}}%
\pgfpathlineto{\pgfqpoint{2.786657in}{0.725601in}}%
\pgfpathlineto{\pgfqpoint{2.788675in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{2.790010in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{2.804594in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{2.805846in}{0.705628in}}%
\pgfpathlineto{\pgfqpoint{2.807575in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{2.823906in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{2.826025in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{2.827999in}{0.687672in}}%
\pgfpathlineto{\pgfqpoint{2.829643in}{0.686720in}}%
\pgfpathlineto{\pgfqpoint{2.831213in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{0.673375in}}%
\pgfpathlineto{\pgfqpoint{2.841152in}{0.673375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499108in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.503872in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{2.531515in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{1.593525in}}%
\pgfpathlineto{\pgfqpoint{2.542647in}{1.579252in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{2.545851in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{2.555985in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{2.558266in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{2.558644in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{2.562393in}{1.501906in}}%
\pgfpathlineto{\pgfqpoint{2.562765in}{1.501867in}}%
\pgfpathlineto{\pgfqpoint{2.566817in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{2.570085in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{2.578939in}{1.443597in}}%
\pgfpathlineto{\pgfqpoint{2.581706in}{1.433629in}}%
\pgfpathlineto{\pgfqpoint{2.588157in}{1.410165in}}%
\pgfpathlineto{\pgfqpoint{2.588826in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{2.594116in}{1.388782in}}%
\pgfpathlineto{\pgfqpoint{2.594770in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{1.377141in}}%
\pgfpathlineto{\pgfqpoint{2.598011in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{1.361718in}}%
\pgfpathlineto{\pgfqpoint{2.602477in}{1.361687in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{1.346608in}}%
\pgfpathlineto{\pgfqpoint{2.648225in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{2.648750in}{1.218867in}}%
\pgfpathlineto{\pgfqpoint{2.667171in}{1.166848in}}%
\pgfpathlineto{\pgfqpoint{2.667657in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.676710in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{2.677644in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.133106in}}%
\pgfpathlineto{\pgfqpoint{2.693874in}{1.100589in}}%
\pgfpathlineto{\pgfqpoint{2.694310in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{2.697770in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{2.704757in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{2.706421in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{2.709101in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{2.709716in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{2.712361in}{1.061691in}}%
\pgfpathlineto{\pgfqpoint{2.712563in}{1.061674in}}%
\pgfpathlineto{\pgfqpoint{2.714778in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{1.048219in}}%
\pgfpathlineto{\pgfqpoint{2.718359in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{2.721109in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{2.722083in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{2.724985in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{2.727281in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.025262in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.009087in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{2.739905in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{2.740808in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{2.742605in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{2.743320in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{2.751914in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{2.752430in}{0.970200in}}%
\pgfpathlineto{\pgfqpoint{2.754997in}{0.965247in}}%
\pgfpathlineto{\pgfqpoint{2.756016in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{2.758210in}{0.958687in}}%
\pgfpathlineto{\pgfqpoint{2.759048in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{0.954235in}}%
\pgfpathlineto{\pgfqpoint{2.761547in}{0.953933in}}%
\pgfpathlineto{\pgfqpoint{2.763528in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{2.764185in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{2.767119in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{2.767281in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{2.769056in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{2.769377in}{0.939119in}}%
\pgfpathlineto{\pgfqpoint{2.771137in}{0.935494in}}%
\pgfpathlineto{\pgfqpoint{2.772251in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{2.774305in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{2.775561in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{2.801120in}{0.883530in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{2.804345in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{2.806564in}{0.874052in}}%
\pgfpathlineto{\pgfqpoint{2.807253in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.810128in}{0.868522in}}%
\pgfpathlineto{\pgfqpoint{2.811890in}{0.867287in}}%
\pgfpathlineto{\pgfqpoint{2.813238in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{2.817368in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{2.821041in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.823244in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{2.824402in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{2.826449in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{2.827465in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{2.829235in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{2.830114in}{0.842226in}}%
\pgfpathlineto{\pgfqpoint{2.831865in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{2.832859in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{2.836065in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{2.838138in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{2.839591in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{2.843425in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{2.847200in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{2.848367in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{2.851378in}{0.809415in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.804013in}}%
\pgfpathlineto{\pgfqpoint{2.856165in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{0.799021in}}%
\pgfpathlineto{\pgfqpoint{2.859640in}{0.797946in}}%
\pgfpathlineto{\pgfqpoint{2.861525in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{2.863066in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{2.866337in}{0.790128in}}%
\pgfpathlineto{\pgfqpoint{2.868387in}{0.787110in}}%
\pgfpathlineto{\pgfqpoint{2.870099in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{2.873384in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.875271in}{0.780866in}}%
\pgfpathlineto{\pgfqpoint{2.876418in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.878592in}{0.776985in}}%
\pgfpathlineto{\pgfqpoint{2.880133in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{2.881969in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{2.885602in}{0.769287in}}%
\pgfpathlineto{\pgfqpoint{2.886601in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{2.888489in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{2.889576in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{2.892807in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{2.894165in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{2.896188in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{2.903840in}{0.748463in}}%
\pgfpathlineto{\pgfqpoint{2.905416in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{2.907350in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{2.908721in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{2.910538in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{2.912970in}{0.740537in}}%
\pgfpathlineto{\pgfqpoint{2.914044in}{0.739491in}}%
\pgfpathlineto{\pgfqpoint{2.915822in}{0.737896in}}%
\pgfpathlineto{\pgfqpoint{2.917588in}{0.736383in}}%
\pgfpathlineto{\pgfqpoint{2.919515in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{2.924013in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{2.925635in}{0.728308in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{2.929689in}{0.724996in}}%
\pgfpathlineto{\pgfqpoint{2.931275in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{2.933016in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{2.959321in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{2.961245in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{2.963006in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{2.967357in}{0.687672in}}%
\pgfpathlineto{\pgfqpoint{2.968862in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{2.970428in}{0.680836in}}%
\pgfpathlineto{\pgfqpoint{2.986701in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{3.004388in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{1.475362in}{1.123287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{1.641110in}{0.924751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.774985in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{0.774985in}}%
\pgfpathlineto{\pgfqpoint{1.816810in}{0.774985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{1.982558in}{0.669979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{0.850286in}{2.446317in}}%
\pgfpathlineto{\pgfqpoint{0.902972in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{2.331257in}}%
\pgfpathlineto{\pgfqpoint{0.931019in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{0.931019in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{0.999148in}{2.195670in}}%
\pgfpathlineto{\pgfqpoint{0.999148in}{2.195670in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{1.005012in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{1.005012in}{2.186927in}}%
\pgfpathlineto{\pgfqpoint{1.008004in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{1.008004in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{1.017944in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{1.017944in}{2.150890in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{2.145195in}}%
\pgfpathlineto{\pgfqpoint{1.024280in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{1.024280in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{2.133321in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{2.133321in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{2.127636in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{2.127636in}}%
\pgfpathlineto{\pgfqpoint{1.038903in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{1.038903in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{2.119858in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{2.119858in}}%
\pgfpathlineto{\pgfqpoint{1.043446in}{2.115157in}}%
\pgfpathlineto{\pgfqpoint{1.043446in}{2.115157in}}%
\pgfpathlineto{\pgfqpoint{1.053656in}{2.100216in}}%
\pgfpathlineto{\pgfqpoint{1.053656in}{2.100216in}}%
\pgfpathlineto{\pgfqpoint{1.055750in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.055750in}{2.098411in}}%
\pgfpathlineto{\pgfqpoint{1.056042in}{2.095138in}}%
\pgfpathlineto{\pgfqpoint{1.056042in}{2.095138in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{2.091039in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{2.091039in}}%
\pgfpathlineto{\pgfqpoint{1.060995in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{1.060995in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{1.066062in}{2.081832in}}%
\pgfpathlineto{\pgfqpoint{1.066062in}{2.081832in}}%
\pgfpathlineto{\pgfqpoint{1.066596in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{1.066596in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.065077in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.065077in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{2.062039in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{2.062039in}}%
\pgfpathlineto{\pgfqpoint{1.076168in}{2.059140in}}%
\pgfpathlineto{\pgfqpoint{1.076168in}{2.059140in}}%
\pgfpathlineto{\pgfqpoint{1.076553in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{1.076553in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{1.080152in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.080152in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.080541in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{1.080541in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{2.032223in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{2.032223in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{1.098758in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{1.102275in}{2.018344in}}%
\pgfpathlineto{\pgfqpoint{1.102275in}{2.018344in}}%
\pgfpathlineto{\pgfqpoint{1.105050in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{1.105050in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{1.118646in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{1.118646in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{1.118648in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{1.118648in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.991088in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.991088in}}%
\pgfpathlineto{\pgfqpoint{1.122544in}{1.987131in}}%
\pgfpathlineto{\pgfqpoint{1.122544in}{1.987131in}}%
\pgfpathlineto{\pgfqpoint{1.127805in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{1.127805in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{1.130586in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{1.130586in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{1.133674in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{1.133674in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{1.948250in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{1.948250in}}%
\pgfpathlineto{\pgfqpoint{1.145937in}{1.946858in}}%
\pgfpathlineto{\pgfqpoint{1.145937in}{1.946858in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{1.932096in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{1.932096in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{1.927616in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{1.927616in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{1.921206in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{1.921206in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{1.909606in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{1.909606in}}%
\pgfpathlineto{\pgfqpoint{1.173786in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{1.173786in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{1.176829in}{1.901746in}}%
\pgfpathlineto{\pgfqpoint{1.176829in}{1.901746in}}%
\pgfpathlineto{\pgfqpoint{1.181720in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{1.181720in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{1.183421in}{1.893317in}}%
\pgfpathlineto{\pgfqpoint{1.183421in}{1.893317in}}%
\pgfpathlineto{\pgfqpoint{1.189098in}{1.884937in}}%
\pgfpathlineto{\pgfqpoint{1.189098in}{1.884937in}}%
\pgfpathlineto{\pgfqpoint{1.204728in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{1.204728in}{1.861937in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.853331in}}%
\pgfpathlineto{\pgfqpoint{1.212879in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{1.212879in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{1.223927in}{1.833403in}}%
\pgfpathlineto{\pgfqpoint{1.223927in}{1.833403in}}%
\pgfpathlineto{\pgfqpoint{1.262299in}{1.777274in}}%
\pgfpathlineto{\pgfqpoint{1.262299in}{1.777274in}}%
\pgfpathlineto{\pgfqpoint{1.268965in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{1.268965in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{1.273409in}{1.761835in}}%
\pgfpathlineto{\pgfqpoint{1.273409in}{1.761835in}}%
\pgfpathlineto{\pgfqpoint{1.275407in}{1.758246in}}%
\pgfpathlineto{\pgfqpoint{1.275407in}{1.758246in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{1.284412in}{1.745965in}}%
\pgfpathlineto{\pgfqpoint{1.313172in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.313172in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{1.316969in}{1.699480in}}%
\pgfpathlineto{\pgfqpoint{1.316969in}{1.699480in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{1.690374in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{1.690374in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.356027in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{1.356027in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.640326in}}%
\pgfpathlineto{\pgfqpoint{1.358700in}{1.640326in}}%
\pgfpathlineto{\pgfqpoint{1.363051in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{1.363051in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{1.617938in}}%
\pgfpathlineto{\pgfqpoint{1.374966in}{1.617938in}}%
\pgfpathlineto{\pgfqpoint{1.378982in}{1.613665in}}%
\pgfpathlineto{\pgfqpoint{1.378982in}{1.613665in}}%
\pgfpathlineto{\pgfqpoint{1.381434in}{1.609739in}}%
\pgfpathlineto{\pgfqpoint{1.381434in}{1.609739in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{1.604297in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{1.604297in}}%
\pgfpathlineto{\pgfqpoint{1.387598in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{1.387598in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.592954in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.592954in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{1.590215in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{1.590215in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{1.565562in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{1.565562in}}%
\pgfpathlineto{\pgfqpoint{1.420542in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{1.420542in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{1.433610in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{1.433610in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{1.542637in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{1.542637in}}%
\pgfpathlineto{\pgfqpoint{1.442603in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{1.442603in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{1.444797in}{1.521431in}}%
\pgfpathlineto{\pgfqpoint{1.444797in}{1.521431in}}%
\pgfpathlineto{\pgfqpoint{1.449740in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{1.449740in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{1.450839in}{1.513239in}}%
\pgfpathlineto{\pgfqpoint{1.450839in}{1.513239in}}%
\pgfpathlineto{\pgfqpoint{1.454961in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{1.454961in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{1.455922in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{1.455922in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{1.460909in}{1.500826in}}%
\pgfpathlineto{\pgfqpoint{1.460909in}{1.500826in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{1.490654in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{1.490654in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{1.485070in}}%
\pgfpathlineto{\pgfqpoint{1.473602in}{1.485070in}}%
\pgfpathlineto{\pgfqpoint{1.477236in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{1.477236in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{1.483184in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.483184in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{1.547481in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.547481in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.547792in}{1.389581in}}%
\pgfpathlineto{\pgfqpoint{1.547792in}{1.389581in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{1.563645in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{1.563645in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{1.567297in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{1.567297in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.359623in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.359623in}}%
\pgfpathlineto{\pgfqpoint{1.576516in}{1.355381in}}%
\pgfpathlineto{\pgfqpoint{1.576516in}{1.355381in}}%
\pgfpathlineto{\pgfqpoint{1.591278in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{1.591278in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{1.594906in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{1.594906in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{1.600574in}{1.326416in}}%
\pgfpathlineto{\pgfqpoint{1.600574in}{1.326416in}}%
\pgfpathlineto{\pgfqpoint{1.621718in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{1.621718in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{1.299489in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{1.299489in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{1.643106in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{1.643106in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{1.648512in}{1.273052in}}%
\pgfpathlineto{\pgfqpoint{1.648512in}{1.273052in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.656105in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{1.656105in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{1.661339in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{1.661339in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.679667in}{1.238410in}}%
\pgfpathlineto{\pgfqpoint{1.679667in}{1.238410in}}%
\pgfpathlineto{\pgfqpoint{1.706835in}{1.209084in}}%
\pgfpathlineto{\pgfqpoint{1.706835in}{1.209084in}}%
\pgfpathlineto{\pgfqpoint{1.712254in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.712254in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.712800in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{1.712800in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{1.714578in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{1.714578in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{1.719906in}{1.195686in}}%
\pgfpathlineto{\pgfqpoint{1.719906in}{1.195686in}}%
\pgfpathlineto{\pgfqpoint{1.757704in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{1.757704in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{1.762155in}{1.153139in}}%
\pgfpathlineto{\pgfqpoint{1.762155in}{1.153139in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.112913in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.112913in}}%
\pgfpathlineto{\pgfqpoint{1.806925in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{1.806925in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{1.817252in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{1.822433in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{1.822433in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{1.823008in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{1.823008in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{1.829656in}{1.091999in}}%
\pgfpathlineto{\pgfqpoint{1.829656in}{1.091999in}}%
\pgfpathlineto{\pgfqpoint{1.845649in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{1.845649in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{1.854200in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{1.854200in}{1.075351in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.855220in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.859361in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{1.859361in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{1.867042in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{1.867042in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.060098in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.060098in}}%
\pgfpathlineto{\pgfqpoint{1.895506in}{1.038625in}}%
\pgfpathlineto{\pgfqpoint{1.895506in}{1.038625in}}%
\pgfpathlineto{\pgfqpoint{1.906530in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{1.906530in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{1.937911in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{1.937911in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{1.944321in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.944321in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{1.946411in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{1.946411in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{1.972760in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{1.972760in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{1.994589in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{1.994589in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{2.000966in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{2.000966in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{2.029290in}{0.931676in}}%
\pgfpathlineto{\pgfqpoint{2.029290in}{0.931676in}}%
\pgfpathlineto{\pgfqpoint{2.039146in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{2.039146in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{0.924386in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{0.924386in}}%
\pgfpathlineto{\pgfqpoint{2.101891in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{2.101891in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.106322in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.125753in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{2.125753in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{2.132725in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{2.132725in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{2.136166in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{2.136166in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{2.164336in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{2.180301in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{0.819086in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{0.819086in}}%
\pgfpathlineto{\pgfqpoint{2.222082in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{2.222082in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{2.228100in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{2.228100in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{2.259520in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{2.259520in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{2.375255in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{2.375255in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{2.384749in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{2.384749in}{0.738592in}}%
\pgfpathlineto{\pgfqpoint{2.400462in}{0.735078in}}%
\pgfpathlineto{\pgfqpoint{2.406314in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{2.406314in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{0.728992in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{0.728992in}}%
\pgfpathlineto{\pgfqpoint{2.426734in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{2.426734in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{2.454432in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{2.513081in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{2.513081in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{2.514590in}{0.681553in}}%
\pgfpathlineto{\pgfqpoint{2.549644in}{0.668317in}}%
\pgfpathlineto{\pgfqpoint{2.580304in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{2.610474in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{2.610474in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.690728in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536455in}{1.571396in}}%
\pgfpathcurveto{\pgfqpoint{4.547506in}{1.571396in}}{\pgfqpoint{4.558105in}{1.575786in}}{\pgfqpoint{4.565918in}{1.583599in}}%
\pgfpathcurveto{\pgfqpoint{4.573732in}{1.591413in}}{\pgfqpoint{4.578122in}{1.602012in}}{\pgfqpoint{4.578122in}{1.613062in}}%
\pgfpathcurveto{\pgfqpoint{4.578122in}{1.624112in}}{\pgfqpoint{4.573732in}{1.634711in}}{\pgfqpoint{4.565918in}{1.642525in}}%
\pgfpathcurveto{\pgfqpoint{4.558105in}{1.650339in}}{\pgfqpoint{4.547506in}{1.654729in}}{\pgfqpoint{4.536455in}{1.654729in}}%
\pgfpathcurveto{\pgfqpoint{4.525405in}{1.654729in}}{\pgfqpoint{4.514806in}{1.650339in}}{\pgfqpoint{4.506993in}{1.642525in}}%
\pgfpathcurveto{\pgfqpoint{4.499179in}{1.634711in}}{\pgfqpoint{4.494789in}{1.624112in}}{\pgfqpoint{4.494789in}{1.613062in}}%
\pgfpathcurveto{\pgfqpoint{4.494789in}{1.602012in}}{\pgfqpoint{4.499179in}{1.591413in}}{\pgfqpoint{4.506993in}{1.583599in}}%
\pgfpathcurveto{\pgfqpoint{4.514806in}{1.575786in}}{\pgfqpoint{4.525405in}{1.571396in}}{\pgfqpoint{4.536455in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{4.536455in}{1.571396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789452in}{1.242173in}}%
\pgfpathcurveto{\pgfqpoint{4.800502in}{1.242173in}}{\pgfqpoint{4.811101in}{1.246564in}}{\pgfqpoint{4.818915in}{1.254377in}}%
\pgfpathcurveto{\pgfqpoint{4.826729in}{1.262191in}}{\pgfqpoint{4.831119in}{1.272790in}}{\pgfqpoint{4.831119in}{1.283840in}}%
\pgfpathcurveto{\pgfqpoint{4.831119in}{1.294890in}}{\pgfqpoint{4.826729in}{1.305489in}}{\pgfqpoint{4.818915in}{1.313303in}}%
\pgfpathcurveto{\pgfqpoint{4.811101in}{1.321116in}}{\pgfqpoint{4.800502in}{1.325507in}}{\pgfqpoint{4.789452in}{1.325507in}}%
\pgfpathcurveto{\pgfqpoint{4.778402in}{1.325507in}}{\pgfqpoint{4.767803in}{1.321116in}}{\pgfqpoint{4.759989in}{1.313303in}}%
\pgfpathcurveto{\pgfqpoint{4.752176in}{1.305489in}}{\pgfqpoint{4.747786in}{1.294890in}}{\pgfqpoint{4.747786in}{1.283840in}}%
\pgfpathcurveto{\pgfqpoint{4.747786in}{1.272790in}}{\pgfqpoint{4.752176in}{1.262191in}}{\pgfqpoint{4.759989in}{1.254377in}}%
\pgfpathcurveto{\pgfqpoint{4.767803in}{1.246564in}}{\pgfqpoint{4.778402in}{1.242173in}}{\pgfqpoint{4.789452in}{1.242173in}}%
\pgfpathlineto{\pgfqpoint{4.789452in}{1.242173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057640in}{0.974761in}}%
\pgfpathcurveto{\pgfqpoint{5.068690in}{0.974761in}}{\pgfqpoint{5.079289in}{0.979151in}}{\pgfqpoint{5.087102in}{0.986965in}}%
\pgfpathcurveto{\pgfqpoint{5.094916in}{0.994778in}}{\pgfqpoint{5.099306in}{1.005377in}}{\pgfqpoint{5.099306in}{1.016427in}}%
\pgfpathcurveto{\pgfqpoint{5.099306in}{1.027478in}}{\pgfqpoint{5.094916in}{1.038077in}}{\pgfqpoint{5.087102in}{1.045890in}}%
\pgfpathcurveto{\pgfqpoint{5.079289in}{1.053704in}}{\pgfqpoint{5.068690in}{1.058094in}}{\pgfqpoint{5.057640in}{1.058094in}}%
\pgfpathcurveto{\pgfqpoint{5.046590in}{1.058094in}}{\pgfqpoint{5.035990in}{1.053704in}}{\pgfqpoint{5.028177in}{1.045890in}}%
\pgfpathcurveto{\pgfqpoint{5.020363in}{1.038077in}}{\pgfqpoint{5.015973in}{1.027478in}}{\pgfqpoint{5.015973in}{1.016427in}}%
\pgfpathcurveto{\pgfqpoint{5.015973in}{1.005377in}}{\pgfqpoint{5.020363in}{0.994778in}}{\pgfqpoint{5.028177in}{0.986965in}}%
\pgfpathcurveto{\pgfqpoint{5.035990in}{0.979151in}}{\pgfqpoint{5.046590in}{0.974761in}}{\pgfqpoint{5.057640in}{0.974761in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{0.974761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310636in}{0.794055in}}%
\pgfpathcurveto{\pgfqpoint{5.321687in}{0.794055in}}{\pgfqpoint{5.332286in}{0.798445in}}{\pgfqpoint{5.340099in}{0.806258in}}%
\pgfpathcurveto{\pgfqpoint{5.347913in}{0.814072in}}{\pgfqpoint{5.352303in}{0.824671in}}{\pgfqpoint{5.352303in}{0.835721in}}%
\pgfpathcurveto{\pgfqpoint{5.352303in}{0.846771in}}{\pgfqpoint{5.347913in}{0.857370in}}{\pgfqpoint{5.340099in}{0.865184in}}%
\pgfpathcurveto{\pgfqpoint{5.332286in}{0.872998in}}{\pgfqpoint{5.321687in}{0.877388in}}{\pgfqpoint{5.310636in}{0.877388in}}%
\pgfpathcurveto{\pgfqpoint{5.299586in}{0.877388in}}{\pgfqpoint{5.288987in}{0.872998in}}{\pgfqpoint{5.281174in}{0.865184in}}%
\pgfpathcurveto{\pgfqpoint{5.273360in}{0.857370in}}{\pgfqpoint{5.268970in}{0.846771in}}{\pgfqpoint{5.268970in}{0.835721in}}%
\pgfpathcurveto{\pgfqpoint{5.268970in}{0.824671in}}{\pgfqpoint{5.273360in}{0.814072in}}{\pgfqpoint{5.281174in}{0.806258in}}%
\pgfpathcurveto{\pgfqpoint{5.288987in}{0.798445in}}{\pgfqpoint{5.299586in}{0.794055in}}{\pgfqpoint{5.310636in}{0.794055in}}%
\pgfpathlineto{\pgfqpoint{5.310636in}{0.794055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578824in}{0.647837in}}%
\pgfpathcurveto{\pgfqpoint{5.589874in}{0.647837in}}{\pgfqpoint{5.600473in}{0.652227in}}{\pgfqpoint{5.608287in}{0.660041in}}%
\pgfpathcurveto{\pgfqpoint{5.616100in}{0.667854in}}{\pgfqpoint{5.620491in}{0.678453in}}{\pgfqpoint{5.620491in}{0.689503in}}%
\pgfpathcurveto{\pgfqpoint{5.620491in}{0.700553in}}{\pgfqpoint{5.616100in}{0.711153in}}{\pgfqpoint{5.608287in}{0.718966in}}%
\pgfpathcurveto{\pgfqpoint{5.600473in}{0.726780in}}{\pgfqpoint{5.589874in}{0.731170in}}{\pgfqpoint{5.578824in}{0.731170in}}%
\pgfpathcurveto{\pgfqpoint{5.567774in}{0.731170in}}{\pgfqpoint{5.557175in}{0.726780in}}{\pgfqpoint{5.549361in}{0.718966in}}%
\pgfpathcurveto{\pgfqpoint{5.541547in}{0.711153in}}{\pgfqpoint{5.537157in}{0.700553in}}{\pgfqpoint{5.537157in}{0.689503in}}%
\pgfpathcurveto{\pgfqpoint{5.537157in}{0.678453in}}{\pgfqpoint{5.541547in}{0.667854in}}{\pgfqpoint{5.549361in}{0.660041in}}%
\pgfpathcurveto{\pgfqpoint{5.557175in}{0.652227in}}{\pgfqpoint{5.567774in}{0.647837in}}{\pgfqpoint{5.578824in}{0.647837in}}%
\pgfpathlineto{\pgfqpoint{5.578824in}{0.647837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241038in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241038in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808320in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808320in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375602in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375602in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942884in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942884in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944418in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015293in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070269in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115187in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153164in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186062in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215080in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411807in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511700in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582576in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637551in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682469in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720447in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753345in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782362in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979089in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078982in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149858in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204833in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249751in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287729in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320627in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646265in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772115in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817034in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855011in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887909in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916927in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113653in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284422in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.678354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=0.630129in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.313492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=2.265267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.603535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.170580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.458513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.662805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.821266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.950739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.060206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.155031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.238672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=1.575148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125968in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{4.186651in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{4.297697in}{2.094718in}}%
\pgfpathlineto{\pgfqpoint{4.355342in}{1.953497in}}%
\pgfpathlineto{\pgfqpoint{4.401238in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{4.436525in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{4.469304in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{4.502649in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{4.554897in}{1.582512in}}%
\pgfpathlineto{\pgfqpoint{4.583314in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{4.607226in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.484554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291759in}{2.333746in}}%
\pgfpathlineto{\pgfqpoint{4.335310in}{2.220458in}}%
\pgfpathlineto{\pgfqpoint{4.423224in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{4.483283in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{4.518847in}{1.732706in}}%
\pgfpathlineto{\pgfqpoint{4.561779in}{1.636586in}}%
\pgfpathlineto{\pgfqpoint{4.599849in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{4.627085in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{4.657456in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{4.689137in}{1.416241in}}%
\pgfpathlineto{\pgfqpoint{4.726772in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{1.277057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467506in}{2.182162in}}%
\pgfpathlineto{\pgfqpoint{4.605102in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{4.651392in}{1.655072in}}%
\pgfpathlineto{\pgfqpoint{4.696501in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{4.730842in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{4.784127in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{4.811795in}{1.290533in}}%
\pgfpathlineto{\pgfqpoint{4.842617in}{1.240156in}}%
\pgfpathlineto{\pgfqpoint{4.872810in}{1.194402in}}%
\pgfpathlineto{\pgfqpoint{4.892008in}{1.171494in}}%
\pgfpathlineto{\pgfqpoint{4.928287in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{4.957280in}{1.090399in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{1.054354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633297in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{4.687502in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{4.771992in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{4.814431in}{1.559142in}}%
\pgfpathlineto{\pgfqpoint{4.863618in}{1.431892in}}%
\pgfpathlineto{\pgfqpoint{4.898937in}{1.344781in}}%
\pgfpathlineto{\pgfqpoint{4.938755in}{1.256751in}}%
\pgfpathlineto{\pgfqpoint{4.964768in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{4.988636in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{5.006406in}{1.143039in}}%
\pgfpathlineto{\pgfqpoint{5.056939in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{5.088984in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{5.109802in}{1.010388in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{0.973406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809044in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{4.841881in}{1.917393in}}%
\pgfpathlineto{\pgfqpoint{4.923873in}{1.661792in}}%
\pgfpathlineto{\pgfqpoint{5.037658in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{5.084157in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{5.107007in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{5.141640in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{5.179386in}{1.049698in}}%
\pgfpathlineto{\pgfqpoint{5.217760in}{0.991452in}}%
\pgfpathlineto{\pgfqpoint{5.259220in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{5.281622in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{0.879586in}}%
\pgfpathlineto{\pgfqpoint{5.321351in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{5.321351in}{0.864345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974835in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{5.046192in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{5.147522in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{5.182203in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{5.215878in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{5.247892in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{5.282235in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{5.305050in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{5.327429in}{1.014614in}}%
\pgfpathlineto{\pgfqpoint{5.357697in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{5.437830in}{0.871854in}}%
\pgfpathlineto{\pgfqpoint{5.459885in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.830245in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.830245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150582in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{5.188009in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{5.327058in}{1.285355in}}%
\pgfpathlineto{\pgfqpoint{5.348652in}{1.226155in}}%
\pgfpathlineto{\pgfqpoint{5.373227in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{5.491035in}{0.922355in}}%
\pgfpathlineto{\pgfqpoint{5.520388in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{5.542530in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{5.562031in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{5.586088in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{5.629302in}{0.772672in}}%
\pgfpathlineto{\pgfqpoint{5.647693in}{0.753443in}}%
\pgfpathlineto{\pgfqpoint{5.662889in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{5.662889in}{0.734785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.850298in}}%
\pgfpathlineto{\pgfqpoint{5.384466in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{5.455889in}{1.383506in}}%
\pgfpathlineto{\pgfqpoint{5.488821in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{5.545558in}{1.121690in}}%
\pgfpathlineto{\pgfqpoint{5.571819in}{1.056242in}}%
\pgfpathlineto{\pgfqpoint{5.599239in}{0.997523in}}%
\pgfpathlineto{\pgfqpoint{5.615340in}{0.969294in}}%
\pgfpathlineto{\pgfqpoint{5.702769in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{5.734259in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{5.783160in}{0.741396in}}%
\pgfpathlineto{\pgfqpoint{5.807200in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.697925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492120in}{1.813435in}}%
\pgfpathlineto{\pgfqpoint{5.652068in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{5.681421in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{5.708247in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{5.733704in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{5.787049in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{5.814268in}{0.886930in}}%
\pgfpathlineto{\pgfqpoint{5.832331in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{5.851743in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{5.920796in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{5.946212in}{0.728586in}}%
\pgfpathlineto{\pgfqpoint{5.988205in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.673522in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.673522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.800719in}}%
\pgfpathlineto{\pgfqpoint{5.806675in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{5.848674in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{5.911866in}{1.024406in}}%
\pgfpathlineto{\pgfqpoint{5.932150in}{0.979317in}}%
\pgfpathlineto{\pgfqpoint{5.964947in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{6.021355in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{6.059573in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{6.082286in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{6.098863in}{0.706940in}}%
\pgfpathlineto{\pgfqpoint{6.118507in}{0.690940in}}%
\pgfpathlineto{\pgfqpoint{6.145114in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{6.169370in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125968in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{4.186651in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{4.193330in}{2.352753in}}%
\pgfpathlineto{\pgfqpoint{4.195153in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{4.196603in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{4.198761in}{2.312235in}}%
\pgfpathlineto{\pgfqpoint{4.199118in}{2.312231in}}%
\pgfpathlineto{\pgfqpoint{4.201609in}{2.303977in}}%
\pgfpathlineto{\pgfqpoint{4.202668in}{2.303945in}}%
\pgfpathlineto{\pgfqpoint{4.205123in}{2.295787in}}%
\pgfpathlineto{\pgfqpoint{4.206168in}{2.295757in}}%
\pgfpathlineto{\pgfqpoint{4.208932in}{2.287667in}}%
\pgfpathlineto{\pgfqpoint{4.209619in}{2.287662in}}%
\pgfpathlineto{\pgfqpoint{4.212006in}{2.280674in}}%
\pgfpathlineto{\pgfqpoint{4.212345in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{4.214370in}{2.275002in}}%
\pgfpathlineto{\pgfqpoint{4.215041in}{2.274931in}}%
\pgfpathlineto{\pgfqpoint{4.217376in}{2.268075in}}%
\pgfpathlineto{\pgfqpoint{4.217708in}{2.267877in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{2.262485in}}%
\pgfpathlineto{\pgfqpoint{4.220346in}{2.262408in}}%
\pgfpathlineto{\pgfqpoint{4.222632in}{2.255688in}}%
\pgfpathlineto{\pgfqpoint{4.223281in}{2.255488in}}%
\pgfpathlineto{\pgfqpoint{4.225861in}{2.247889in}}%
\pgfpathlineto{\pgfqpoint{4.226502in}{2.247829in}}%
\pgfpathlineto{\pgfqpoint{4.228732in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{4.229365in}{2.241061in}}%
\pgfpathlineto{\pgfqpoint{4.231882in}{2.234460in}}%
\pgfpathlineto{\pgfqpoint{4.232195in}{2.234356in}}%
\pgfpathlineto{\pgfqpoint{4.234683in}{2.226962in}}%
\pgfpathlineto{\pgfqpoint{4.235302in}{2.226941in}}%
\pgfpathlineto{\pgfqpoint{4.237759in}{2.220415in}}%
\pgfpathlineto{\pgfqpoint{4.238065in}{2.220385in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{2.213935in}}%
\pgfpathlineto{\pgfqpoint{4.240797in}{2.213890in}}%
\pgfpathlineto{\pgfqpoint{4.243201in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{4.243500in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{4.245877in}{2.201139in}}%
\pgfpathlineto{\pgfqpoint{4.246173in}{2.201080in}}%
\pgfpathlineto{\pgfqpoint{4.248232in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{4.249983in}{2.169804in}}%
\pgfpathlineto{\pgfqpoint{4.252011in}{2.165499in}}%
\pgfpathlineto{\pgfqpoint{4.256301in}{2.154886in}}%
\pgfpathlineto{\pgfqpoint{4.257150in}{2.153559in}}%
\pgfpathlineto{\pgfqpoint{4.260796in}{2.144573in}}%
\pgfpathlineto{\pgfqpoint{4.262184in}{2.141818in}}%
\pgfpathlineto{\pgfqpoint{4.265756in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{4.266573in}{2.131473in}}%
\pgfpathlineto{\pgfqpoint{4.270083in}{2.122627in}}%
\pgfpathlineto{\pgfqpoint{4.271153in}{2.121266in}}%
\pgfpathlineto{\pgfqpoint{4.274072in}{2.114997in}}%
\pgfpathlineto{\pgfqpoint{4.275387in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{4.277217in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{4.280580in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{4.281349in}{2.097249in}}%
\pgfpathlineto{\pgfqpoint{4.281605in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{4.283390in}{2.083429in}}%
\pgfpathlineto{\pgfqpoint{4.283897in}{2.083361in}}%
\pgfpathlineto{\pgfqpoint{4.285665in}{2.077627in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{2.077596in}}%
\pgfpathlineto{\pgfqpoint{4.288169in}{2.071618in}}%
\pgfpathlineto{\pgfqpoint{4.290400in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{4.290894in}{2.067571in}}%
\pgfpathlineto{\pgfqpoint{4.292857in}{2.061879in}}%
\pgfpathlineto{\pgfqpoint{4.293345in}{2.061858in}}%
\pgfpathlineto{\pgfqpoint{4.295047in}{2.056266in}}%
\pgfpathlineto{\pgfqpoint{4.296014in}{2.056199in}}%
\pgfpathlineto{\pgfqpoint{4.298176in}{2.048981in}}%
\pgfpathlineto{\pgfqpoint{4.301266in}{2.042346in}}%
\pgfpathlineto{\pgfqpoint{4.302209in}{2.042342in}}%
\pgfpathlineto{\pgfqpoint{4.304318in}{2.035418in}}%
\pgfpathlineto{\pgfqpoint{4.306640in}{2.031615in}}%
\pgfpathlineto{\pgfqpoint{4.307102in}{2.031559in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{4.309626in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{4.312125in}{2.013320in}}%
\pgfpathlineto{\pgfqpoint{4.313927in}{2.011776in}}%
\pgfpathlineto{\pgfqpoint{4.315715in}{2.007714in}}%
\pgfpathlineto{\pgfqpoint{4.316160in}{2.007703in}}%
\pgfpathlineto{\pgfqpoint{4.317933in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{4.318594in}{2.001846in}}%
\pgfpathlineto{\pgfqpoint{4.320786in}{1.996750in}}%
\pgfpathlineto{\pgfqpoint{4.321657in}{1.996716in}}%
\pgfpathlineto{\pgfqpoint{4.323607in}{1.989396in}}%
\pgfpathlineto{\pgfqpoint{4.324683in}{1.989375in}}%
\pgfpathlineto{\pgfqpoint{4.326609in}{1.984224in}}%
\pgfpathlineto{\pgfqpoint{4.327247in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{4.329153in}{1.978392in}}%
\pgfpathlineto{\pgfqpoint{4.330625in}{1.976965in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{4.334164in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{4.336222in}{1.963003in}}%
\pgfpathlineto{\pgfqpoint{4.337653in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{4.339480in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{4.340086in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{4.342096in}{1.951100in}}%
\pgfpathlineto{\pgfqpoint{4.342895in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.945628in}}%
\pgfpathlineto{\pgfqpoint{4.346656in}{1.944225in}}%
\pgfpathlineto{\pgfqpoint{4.348613in}{1.939452in}}%
\pgfpathlineto{\pgfqpoint{4.348808in}{1.939451in}}%
\pgfpathlineto{\pgfqpoint{4.350748in}{1.934307in}}%
\pgfpathlineto{\pgfqpoint{4.351519in}{1.934283in}}%
\pgfpathlineto{\pgfqpoint{4.353247in}{1.930736in}}%
\pgfpathlineto{\pgfqpoint{4.353629in}{1.929660in}}%
\pgfpathlineto{\pgfqpoint{4.355532in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{4.356666in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{4.359106in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{4.360039in}{1.917545in}}%
\pgfpathlineto{\pgfqpoint{4.362446in}{1.911880in}}%
\pgfpathlineto{\pgfqpoint{4.363365in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{4.365741in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{4.366104in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{4.368453in}{1.899903in}}%
\pgfpathlineto{\pgfqpoint{4.369350in}{1.898709in}}%
\pgfpathlineto{\pgfqpoint{4.373085in}{1.890594in}}%
\pgfpathlineto{\pgfqpoint{4.373965in}{1.890561in}}%
\pgfpathlineto{\pgfqpoint{4.375718in}{1.882387in}}%
\pgfpathlineto{\pgfqpoint{4.376067in}{1.882355in}}%
\pgfpathlineto{\pgfqpoint{4.377977in}{1.877831in}}%
\pgfpathlineto{\pgfqpoint{4.378496in}{1.877806in}}%
\pgfpathlineto{\pgfqpoint{4.380559in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{4.382265in}{1.871628in}}%
\pgfpathlineto{\pgfqpoint{4.384128in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{4.386646in}{1.862521in}}%
\pgfpathlineto{\pgfqpoint{4.386980in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{4.389139in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{4.390951in}{1.854805in}}%
\pgfpathlineto{\pgfqpoint{4.393239in}{1.846772in}}%
\pgfpathlineto{\pgfqpoint{4.393726in}{1.846688in}}%
\pgfpathlineto{\pgfqpoint{4.395505in}{1.841608in}}%
\pgfpathlineto{\pgfqpoint{4.396148in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{4.398070in}{1.836660in}}%
\pgfpathlineto{\pgfqpoint{4.399659in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{4.401710in}{1.829950in}}%
\pgfpathlineto{\pgfqpoint{4.402807in}{1.829923in}}%
\pgfpathlineto{\pgfqpoint{4.404522in}{1.826143in}}%
\pgfpathlineto{\pgfqpoint{4.405298in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{4.407303in}{1.819930in}}%
\pgfpathlineto{\pgfqpoint{4.408681in}{1.819828in}}%
\pgfpathlineto{\pgfqpoint{4.410659in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{4.410962in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{4.412621in}{1.809692in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{1.809672in}}%
\pgfpathlineto{\pgfqpoint{4.414567in}{1.804918in}}%
\pgfpathlineto{\pgfqpoint{4.416350in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{1.798504in}}%
\pgfpathlineto{\pgfqpoint{4.419001in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{4.420752in}{1.793402in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{1.792167in}}%
\pgfpathlineto{\pgfqpoint{4.423788in}{1.787338in}}%
\pgfpathlineto{\pgfqpoint{4.425933in}{1.786025in}}%
\pgfpathlineto{\pgfqpoint{4.427777in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{4.428483in}{1.781140in}}%
\pgfpathlineto{\pgfqpoint{4.430169in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{4.431147in}{1.776201in}}%
\pgfpathlineto{\pgfqpoint{4.433091in}{1.771484in}}%
\pgfpathlineto{\pgfqpoint{4.435294in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{4.437206in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{4.438292in}{1.765294in}}%
\pgfpathlineto{\pgfqpoint{4.439912in}{1.760714in}}%
\pgfpathlineto{\pgfqpoint{4.440584in}{1.760707in}}%
\pgfpathlineto{\pgfqpoint{4.442322in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{4.444709in}{1.754566in}}%
\pgfpathlineto{\pgfqpoint{4.446419in}{1.750022in}}%
\pgfpathlineto{\pgfqpoint{4.447073in}{1.750004in}}%
\pgfpathlineto{\pgfqpoint{4.448766in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{4.449544in}{1.745358in}}%
\pgfpathlineto{\pgfqpoint{4.451349in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{4.452758in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{4.454539in}{1.735911in}}%
\pgfpathlineto{\pgfqpoint{4.455930in}{1.734847in}}%
\pgfpathlineto{\pgfqpoint{4.457814in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{1.728800in}}%
\pgfpathlineto{\pgfqpoint{4.461663in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{4.464602in}{1.720891in}}%
\pgfpathlineto{\pgfqpoint{4.465452in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{4.467145in}{1.715229in}}%
\pgfpathlineto{\pgfqpoint{4.468586in}{1.715127in}}%
\pgfpathlineto{\pgfqpoint{4.470257in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{4.470495in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{4.472153in}{1.708412in}}%
\pgfpathlineto{\pgfqpoint{4.473096in}{1.707574in}}%
\pgfpathlineto{\pgfqpoint{4.474737in}{1.704118in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{1.702898in}}%
\pgfpathlineto{\pgfqpoint{4.477871in}{1.698427in}}%
\pgfpathlineto{\pgfqpoint{4.480052in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{4.482102in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{4.484134in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.685383in}}%
\pgfpathlineto{\pgfqpoint{4.488039in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{4.489803in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{4.491773in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{4.493403in}{1.675652in}}%
\pgfpathlineto{\pgfqpoint{4.494699in}{1.674531in}}%
\pgfpathlineto{\pgfqpoint{4.496524in}{1.670368in}}%
\pgfpathlineto{\pgfqpoint{4.498441in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{4.500133in}{1.666155in}}%
\pgfpathlineto{\pgfqpoint{4.500659in}{1.666139in}}%
\pgfpathlineto{\pgfqpoint{4.502336in}{1.662894in}}%
\pgfpathlineto{\pgfqpoint{4.502440in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{4.504208in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{4.506067in}{1.657662in}}%
\pgfpathlineto{\pgfqpoint{4.507810in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{4.509743in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{4.511460in}{1.648408in}}%
\pgfpathlineto{\pgfqpoint{4.512864in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{4.514460in}{1.645263in}}%
\pgfpathlineto{\pgfqpoint{4.514758in}{1.644378in}}%
\pgfpathlineto{\pgfqpoint{4.516638in}{1.641222in}}%
\pgfpathlineto{\pgfqpoint{4.517327in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{4.519089in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{4.520840in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{4.522577in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{4.524016in}{1.632163in}}%
\pgfpathlineto{\pgfqpoint{4.525732in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{4.526490in}{1.627156in}}%
\pgfpathlineto{\pgfqpoint{4.528095in}{1.625991in}}%
\pgfpathlineto{\pgfqpoint{4.528189in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{4.529969in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{4.532107in}{1.619692in}}%
\pgfpathlineto{\pgfqpoint{4.533767in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{4.534410in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{4.536055in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{4.537236in}{1.612557in}}%
\pgfpathlineto{\pgfqpoint{4.538862in}{1.610337in}}%
\pgfpathlineto{\pgfqpoint{4.539671in}{1.609166in}}%
\pgfpathlineto{\pgfqpoint{4.541370in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{4.542082in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{4.543677in}{1.604222in}}%
\pgfpathlineto{\pgfqpoint{4.544030in}{1.602676in}}%
\pgfpathlineto{\pgfqpoint{4.544910in}{1.601290in}}%
\pgfpathlineto{\pgfqpoint{4.546574in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.546748in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.548313in}{1.597405in}}%
\pgfpathlineto{\pgfqpoint{4.548919in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{4.550470in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{4.551499in}{1.593646in}}%
\pgfpathlineto{\pgfqpoint{4.553119in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{4.554137in}{1.589196in}}%
\pgfpathlineto{\pgfqpoint{4.555824in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{4.556997in}{1.585543in}}%
\pgfpathlineto{\pgfqpoint{4.558665in}{1.582953in}}%
\pgfpathlineto{\pgfqpoint{4.559494in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{4.561392in}{1.580084in}}%
\pgfpathlineto{\pgfqpoint{4.563030in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{4.563601in}{1.576299in}}%
\pgfpathlineto{\pgfqpoint{4.565386in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{4.566676in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{4.568360in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{4.569635in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{4.571298in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{4.572479in}{1.565911in}}%
\pgfpathlineto{\pgfqpoint{4.574045in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{4.574513in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{4.576144in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{4.577379in}{1.559472in}}%
\pgfpathlineto{\pgfqpoint{4.578991in}{1.555918in}}%
\pgfpathlineto{\pgfqpoint{4.579755in}{1.555298in}}%
\pgfpathlineto{\pgfqpoint{4.581428in}{1.553100in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{4.584365in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{4.586600in}{1.546726in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{1.543911in}}%
\pgfpathlineto{\pgfqpoint{4.589550in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{4.591230in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{4.592175in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{4.593909in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{4.595632in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{4.597413in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{4.599111in}{1.531287in}}%
\pgfpathlineto{\pgfqpoint{4.599815in}{1.529896in}}%
\pgfpathlineto{\pgfqpoint{4.601427in}{1.528505in}}%
\pgfpathlineto{\pgfqpoint{4.602264in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{4.603929in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{4.604757in}{1.523864in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{4.608111in}{1.521206in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{4.611084in}{1.516803in}}%
\pgfpathlineto{\pgfqpoint{4.612825in}{1.514740in}}%
\pgfpathlineto{\pgfqpoint{4.614420in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{4.616203in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{4.618103in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{4.620054in}{1.506513in}}%
\pgfpathlineto{\pgfqpoint{4.621217in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{4.622823in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{4.623718in}{1.503800in}}%
\pgfpathlineto{\pgfqpoint{4.625308in}{1.500430in}}%
\pgfpathlineto{\pgfqpoint{4.627077in}{1.499752in}}%
\pgfpathlineto{\pgfqpoint{4.628708in}{1.496406in}}%
\pgfpathlineto{\pgfqpoint{4.630329in}{1.496396in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{4.633538in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{4.635127in}{1.491060in}}%
\pgfpathlineto{\pgfqpoint{4.635188in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.486872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.291759in}{2.393052in}}%
\pgfpathlineto{\pgfqpoint{4.306242in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{4.308050in}{2.318149in}}%
\pgfpathlineto{\pgfqpoint{4.308949in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{4.311627in}{2.309829in}}%
\pgfpathlineto{\pgfqpoint{4.312071in}{2.309753in}}%
\pgfpathlineto{\pgfqpoint{4.316027in}{2.295795in}}%
\pgfpathlineto{\pgfqpoint{4.317332in}{2.295752in}}%
\pgfpathlineto{\pgfqpoint{4.320777in}{2.285306in}}%
\pgfpathlineto{\pgfqpoint{4.321205in}{2.285252in}}%
\pgfpathlineto{\pgfqpoint{4.325018in}{2.272718in}}%
\pgfpathlineto{\pgfqpoint{4.325438in}{2.272626in}}%
\pgfpathlineto{\pgfqpoint{4.328773in}{2.262485in}}%
\pgfpathlineto{\pgfqpoint{4.329187in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{4.332879in}{2.250119in}}%
\pgfpathlineto{\pgfqpoint{4.333692in}{2.250096in}}%
\pgfpathlineto{\pgfqpoint{4.336517in}{2.241196in}}%
\pgfpathlineto{\pgfqpoint{4.336918in}{2.241090in}}%
\pgfpathlineto{\pgfqpoint{4.340497in}{2.229143in}}%
\pgfpathlineto{\pgfqpoint{4.341286in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{4.344802in}{2.218268in}}%
\pgfpathlineto{\pgfqpoint{4.345190in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{4.348652in}{2.207536in}}%
\pgfpathlineto{\pgfqpoint{4.349034in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{4.352442in}{2.196945in}}%
\pgfpathlineto{\pgfqpoint{4.352818in}{2.196855in}}%
\pgfpathlineto{\pgfqpoint{4.353193in}{2.194770in}}%
\pgfpathlineto{\pgfqpoint{4.355061in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{4.355805in}{2.166766in}}%
\pgfpathlineto{\pgfqpoint{4.365980in}{2.138076in}}%
\pgfpathlineto{\pgfqpoint{4.366691in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{4.374380in}{2.114999in}}%
\pgfpathlineto{\pgfqpoint{4.375753in}{2.114993in}}%
\pgfpathlineto{\pgfqpoint{4.377797in}{2.105708in}}%
\pgfpathlineto{\pgfqpoint{4.380833in}{2.097233in}}%
\pgfpathlineto{\pgfqpoint{4.382503in}{2.083430in}}%
\pgfpathlineto{\pgfqpoint{4.382836in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{4.384492in}{2.077623in}}%
\pgfpathlineto{\pgfqpoint{4.385152in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{4.387120in}{2.070474in}}%
\pgfpathlineto{\pgfqpoint{4.387773in}{2.070458in}}%
\pgfpathlineto{\pgfqpoint{4.390044in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{4.390689in}{2.061862in}}%
\pgfpathlineto{\pgfqpoint{4.392613in}{2.056230in}}%
\pgfpathlineto{\pgfqpoint{4.392933in}{2.056203in}}%
\pgfpathlineto{\pgfqpoint{4.395157in}{2.047944in}}%
\pgfpathlineto{\pgfqpoint{4.395788in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{4.397674in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{4.397987in}{2.042343in}}%
\pgfpathlineto{\pgfqpoint{4.400475in}{2.034300in}}%
\pgfpathlineto{\pgfqpoint{4.401093in}{2.034238in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{4.404162in}{2.026279in}}%
\pgfpathlineto{\pgfqpoint{4.407192in}{2.011921in}}%
\pgfpathlineto{\pgfqpoint{4.407493in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{4.409291in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{4.409590in}{2.007702in}}%
\pgfpathlineto{\pgfqpoint{4.411373in}{2.001848in}}%
\pgfpathlineto{\pgfqpoint{4.411669in}{2.001845in}}%
\pgfpathlineto{\pgfqpoint{4.414609in}{1.993798in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{4.416646in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{4.417803in}{1.986952in}}%
\pgfpathlineto{\pgfqpoint{4.420100in}{1.978409in}}%
\pgfpathlineto{\pgfqpoint{4.421240in}{1.976994in}}%
\pgfpathlineto{\pgfqpoint{4.423506in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{4.424069in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{4.426309in}{1.962997in}}%
\pgfpathlineto{\pgfqpoint{4.426865in}{1.962990in}}%
\pgfpathlineto{\pgfqpoint{4.428804in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{4.431002in}{1.950968in}}%
\pgfpathlineto{\pgfqpoint{4.431275in}{1.950867in}}%
\pgfpathlineto{\pgfqpoint{4.433721in}{1.944265in}}%
\pgfpathlineto{\pgfqpoint{4.434261in}{1.944229in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{1.937308in}}%
\pgfpathlineto{\pgfqpoint{4.447397in}{1.911029in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.909853in}}%
\pgfpathlineto{\pgfqpoint{4.452210in}{1.898776in}}%
\pgfpathlineto{\pgfqpoint{4.453212in}{1.897920in}}%
\pgfpathlineto{\pgfqpoint{4.455450in}{1.890595in}}%
\pgfpathlineto{\pgfqpoint{4.456192in}{1.890560in}}%
\pgfpathlineto{\pgfqpoint{4.458159in}{1.880749in}}%
\pgfpathlineto{\pgfqpoint{4.458404in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{4.460353in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{4.463009in}{1.868612in}}%
\pgfpathlineto{\pgfqpoint{4.463489in}{1.868599in}}%
\pgfpathlineto{\pgfqpoint{4.465874in}{1.862527in}}%
\pgfpathlineto{\pgfqpoint{4.466348in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.468940in}{1.854809in}}%
\pgfpathlineto{\pgfqpoint{4.469642in}{1.853277in}}%
\pgfpathlineto{\pgfqpoint{4.471505in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{4.471737in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{4.473814in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{4.474961in}{1.837948in}}%
\pgfpathlineto{\pgfqpoint{4.477464in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{4.478819in}{1.829924in}}%
\pgfpathlineto{\pgfqpoint{4.480838in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{4.483061in}{1.819864in}}%
\pgfpathlineto{\pgfqpoint{4.483504in}{1.819822in}}%
\pgfpathlineto{\pgfqpoint{4.485703in}{1.809761in}}%
\pgfpathlineto{\pgfqpoint{4.486796in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{4.491332in}{1.797159in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{4.493464in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{4.493676in}{1.792167in}}%
\pgfpathlineto{\pgfqpoint{4.495997in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{4.496836in}{1.786025in}}%
\pgfpathlineto{\pgfqpoint{4.499127in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{4.500162in}{1.777449in}}%
\pgfpathlineto{\pgfqpoint{4.502628in}{1.771401in}}%
\pgfpathlineto{\pgfqpoint{4.503852in}{1.770126in}}%
\pgfpathlineto{\pgfqpoint{4.505878in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{4.506079in}{1.765301in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{4.508087in}{1.760705in}}%
\pgfpathlineto{\pgfqpoint{4.510079in}{1.754589in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{4.513037in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{4.514600in}{1.746246in}}%
\pgfpathlineto{\pgfqpoint{4.517888in}{1.738046in}}%
\pgfpathlineto{\pgfqpoint{4.518080in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{4.519993in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{1.733421in}}%
\pgfpathlineto{\pgfqpoint{4.522646in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.523587in}{1.726472in}}%
\pgfpathlineto{\pgfqpoint{4.525458in}{1.721903in}}%
\pgfpathlineto{\pgfqpoint{4.526388in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{4.528973in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{4.529157in}{1.715125in}}%
\pgfpathlineto{\pgfqpoint{4.531168in}{1.709626in}}%
\pgfpathlineto{\pgfqpoint{4.533524in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.534604in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{4.536927in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{4.537815in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{4.540460in}{1.690733in}}%
\pgfpathlineto{\pgfqpoint{4.540810in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{4.542902in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{4.543423in}{1.685337in}}%
\pgfpathlineto{\pgfqpoint{4.545321in}{1.679991in}}%
\pgfpathlineto{\pgfqpoint{4.546350in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{4.548057in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{4.548396in}{1.674540in}}%
\pgfpathlineto{\pgfqpoint{4.550426in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{4.551098in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{4.554103in}{1.662894in}}%
\pgfpathlineto{\pgfqpoint{4.556086in}{1.657706in}}%
\pgfpathlineto{\pgfqpoint{4.557235in}{1.656204in}}%
\pgfpathlineto{\pgfqpoint{4.559193in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{4.559355in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{4.561297in}{1.648408in}}%
\pgfpathlineto{\pgfqpoint{4.561779in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{4.563542in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{4.564816in}{1.641194in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{4.567502in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{4.569224in}{1.632168in}}%
\pgfpathlineto{\pgfqpoint{4.569692in}{1.632164in}}%
\pgfpathlineto{\pgfqpoint{4.571708in}{1.626017in}}%
\pgfpathlineto{\pgfqpoint{4.572787in}{1.625988in}}%
\pgfpathlineto{\pgfqpoint{4.574625in}{1.621112in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{1.615054in}}%
\pgfpathlineto{\pgfqpoint{4.578262in}{1.615037in}}%
\pgfpathlineto{\pgfqpoint{4.580060in}{1.610343in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{1.609204in}}%
\pgfpathlineto{\pgfqpoint{4.583029in}{1.604236in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.604219in}}%
\pgfpathlineto{\pgfqpoint{4.585816in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.585961in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.587705in}{1.594502in}}%
\pgfpathlineto{\pgfqpoint{4.589292in}{1.593642in}}%
\pgfpathlineto{\pgfqpoint{4.591012in}{1.589207in}}%
\pgfpathlineto{\pgfqpoint{4.591725in}{1.587859in}}%
\pgfpathlineto{\pgfqpoint{4.593993in}{1.582957in}}%
\pgfpathlineto{\pgfqpoint{4.594838in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{4.596520in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{4.597773in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{4.599987in}{1.571028in}}%
\pgfpathlineto{\pgfqpoint{4.601634in}{1.569659in}}%
\pgfpathlineto{\pgfqpoint{4.603677in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{4.603813in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{4.605569in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{4.607180in}{1.559474in}}%
\pgfpathlineto{\pgfqpoint{4.609045in}{1.554054in}}%
\pgfpathlineto{\pgfqpoint{4.610633in}{1.553073in}}%
\pgfpathlineto{\pgfqpoint{4.612734in}{1.548248in}}%
\pgfpathlineto{\pgfqpoint{4.615077in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{4.615465in}{1.543893in}}%
\pgfpathlineto{\pgfqpoint{4.617269in}{1.539130in}}%
\pgfpathlineto{\pgfqpoint{4.619187in}{1.536404in}}%
\pgfpathlineto{\pgfqpoint{4.619696in}{1.534847in}}%
\pgfpathlineto{\pgfqpoint{4.620838in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{4.625972in}{1.522292in}}%
\pgfpathlineto{\pgfqpoint{4.628070in}{1.521206in}}%
\pgfpathlineto{\pgfqpoint{4.629906in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{4.630637in}{1.516073in}}%
\pgfpathlineto{\pgfqpoint{4.632575in}{1.511574in}}%
\pgfpathlineto{\pgfqpoint{4.633297in}{1.511563in}}%
\pgfpathlineto{\pgfqpoint{4.635095in}{1.507373in}}%
\pgfpathlineto{\pgfqpoint{4.636405in}{1.506512in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{1.503800in}}%
\pgfpathlineto{\pgfqpoint{4.640061in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{4.642274in}{1.496400in}}%
\pgfpathlineto{\pgfqpoint{4.642738in}{1.496396in}}%
\pgfpathlineto{\pgfqpoint{4.644468in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{4.645958in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{4.647667in}{1.486888in}}%
\pgfpathlineto{\pgfqpoint{4.648347in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{4.650038in}{1.483841in}}%
\pgfpathlineto{\pgfqpoint{4.650824in}{1.482250in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{1.481249in}}%
\pgfpathlineto{\pgfqpoint{4.653276in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{4.653941in}{1.478606in}}%
\pgfpathlineto{\pgfqpoint{4.655705in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{4.656144in}{1.474028in}}%
\pgfpathlineto{\pgfqpoint{4.657783in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{4.659086in}{1.468897in}}%
\pgfpathlineto{\pgfqpoint{4.661244in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{4.662101in}{1.464070in}}%
\pgfpathlineto{\pgfqpoint{4.663914in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{4.665291in}{1.458763in}}%
\pgfpathlineto{\pgfqpoint{4.666976in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{4.668023in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{4.669689in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{1.447701in}}%
\pgfpathlineto{\pgfqpoint{4.671962in}{1.447666in}}%
\pgfpathlineto{\pgfqpoint{4.673601in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{4.674621in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{4.677854in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{4.679655in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{4.680649in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{4.682824in}{1.429658in}}%
\pgfpathlineto{\pgfqpoint{4.683806in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{4.685563in}{1.425371in}}%
\pgfpathlineto{\pgfqpoint{4.687791in}{1.423952in}}%
\pgfpathlineto{\pgfqpoint{4.689521in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{4.691618in}{1.418152in}}%
\pgfpathlineto{\pgfqpoint{4.693321in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{4.695013in}{1.412395in}}%
\pgfpathlineto{\pgfqpoint{4.696785in}{1.408707in}}%
\pgfpathlineto{\pgfqpoint{4.697898in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{4.699926in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{4.700934in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{4.703661in}{1.400037in}}%
\pgfpathlineto{\pgfqpoint{4.705373in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{4.706359in}{1.395185in}}%
\pgfpathlineto{\pgfqpoint{4.708141in}{1.391179in}}%
\pgfpathlineto{\pgfqpoint{4.709292in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.710878in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{4.711053in}{1.389288in}}%
\pgfpathlineto{\pgfqpoint{4.712715in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{4.714105in}{1.383939in}}%
\pgfpathlineto{\pgfqpoint{4.715660in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{4.715918in}{1.381298in}}%
\pgfpathlineto{\pgfqpoint{4.717633in}{1.378628in}}%
\pgfpathlineto{\pgfqpoint{4.718400in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{4.720267in}{1.374238in}}%
\pgfpathlineto{\pgfqpoint{4.721447in}{1.373339in}}%
\pgfpathlineto{\pgfqpoint{4.723207in}{1.370669in}}%
\pgfpathlineto{\pgfqpoint{4.724374in}{1.369758in}}%
\pgfpathlineto{\pgfqpoint{4.726030in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{4.726525in}{1.367096in}}%
\pgfpathlineto{\pgfqpoint{4.728250in}{1.362704in}}%
\pgfpathlineto{\pgfqpoint{4.730205in}{1.361206in}}%
\pgfpathlineto{\pgfqpoint{4.731985in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{4.732950in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{4.734710in}{1.354687in}}%
\pgfpathlineto{\pgfqpoint{4.735744in}{1.353592in}}%
\pgfpathlineto{\pgfqpoint{4.737720in}{1.350476in}}%
\pgfpathlineto{\pgfqpoint{4.737878in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{4.739446in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{4.739837in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{4.741471in}{1.346045in}}%
\pgfpathlineto{\pgfqpoint{4.741626in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{4.743325in}{1.341879in}}%
\pgfpathlineto{\pgfqpoint{4.745089in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{4.746764in}{1.338435in}}%
\pgfpathlineto{\pgfqpoint{4.747447in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{4.749031in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{4.749782in}{1.334527in}}%
\pgfpathlineto{\pgfqpoint{4.752837in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{4.754019in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{4.756366in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{4.757966in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{4.758763in}{1.322760in}}%
\pgfpathlineto{\pgfqpoint{4.760707in}{1.319988in}}%
\pgfpathlineto{\pgfqpoint{4.762280in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{4.764197in}{1.315526in}}%
\pgfpathlineto{\pgfqpoint{4.765326in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{4.766939in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{4.768403in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{4.770204in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{4.770825in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{4.772471in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{4.773222in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{4.774853in}{1.301610in}}%
\pgfpathlineto{\pgfqpoint{4.775867in}{1.300928in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.779615in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{4.781270in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{4.781994in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{4.783568in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{4.784156in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{4.785781in}{1.288466in}}%
\pgfpathlineto{\pgfqpoint{4.786363in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{4.787974in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{4.789446in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{4.791100in}{1.282280in}}%
\pgfpathlineto{\pgfqpoint{4.792554in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{4.794312in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{4.796431in}{1.272895in}}%
\pgfpathlineto{\pgfqpoint{4.797977in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{4.800248in}{1.269011in}}%
\pgfpathlineto{\pgfqpoint{4.801891in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{4.803645in}{1.264592in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{1.263221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467506in}{2.250108in}}%
\pgfpathlineto{\pgfqpoint{4.467986in}{2.250093in}}%
\pgfpathlineto{\pgfqpoint{4.473683in}{2.229145in}}%
\pgfpathlineto{\pgfqpoint{4.474620in}{2.229140in}}%
\pgfpathlineto{\pgfqpoint{4.479709in}{2.211841in}}%
\pgfpathlineto{\pgfqpoint{4.480167in}{2.211743in}}%
\pgfpathlineto{\pgfqpoint{4.485144in}{2.194819in}}%
\pgfpathlineto{\pgfqpoint{4.486929in}{2.168054in}}%
\pgfpathlineto{\pgfqpoint{4.493078in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{4.496524in}{2.138091in}}%
\pgfpathlineto{\pgfqpoint{4.509844in}{2.095989in}}%
\pgfpathlineto{\pgfqpoint{4.511862in}{2.077678in}}%
\pgfpathlineto{\pgfqpoint{4.513065in}{2.077610in}}%
\pgfpathlineto{\pgfqpoint{4.515056in}{2.070476in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{2.070465in}}%
\pgfpathlineto{\pgfqpoint{4.517818in}{2.061888in}}%
\pgfpathlineto{\pgfqpoint{4.518210in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{4.520160in}{2.056209in}}%
\pgfpathlineto{\pgfqpoint{4.523633in}{2.042349in}}%
\pgfpathlineto{\pgfqpoint{4.524780in}{2.042342in}}%
\pgfpathlineto{\pgfqpoint{4.527812in}{2.031632in}}%
\pgfpathlineto{\pgfqpoint{4.528189in}{2.031569in}}%
\pgfpathlineto{\pgfqpoint{4.530062in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{2.007724in}}%
\pgfpathlineto{\pgfqpoint{4.534501in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{4.537054in}{1.998003in}}%
\pgfpathlineto{\pgfqpoint{4.538501in}{1.996723in}}%
\pgfpathlineto{\pgfqpoint{4.541014in}{1.986954in}}%
\pgfpathlineto{\pgfqpoint{4.541727in}{1.986953in}}%
\pgfpathlineto{\pgfqpoint{4.544559in}{1.977089in}}%
\pgfpathlineto{\pgfqpoint{4.544910in}{1.976979in}}%
\pgfpathlineto{\pgfqpoint{4.548053in}{1.965822in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{4.567720in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{4.574669in}{1.890574in}}%
\pgfpathlineto{\pgfqpoint{4.574980in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{4.577148in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{4.577764in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{4.580213in}{1.871649in}}%
\pgfpathlineto{\pgfqpoint{4.580517in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{4.582938in}{1.862532in}}%
\pgfpathlineto{\pgfqpoint{4.583540in}{1.862520in}}%
\pgfpathlineto{\pgfqpoint{4.587711in}{1.846810in}}%
\pgfpathlineto{\pgfqpoint{4.588006in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{4.590355in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{4.593549in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{4.594125in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{4.596702in}{1.821581in}}%
\pgfpathlineto{\pgfqpoint{4.596987in}{1.821567in}}%
\pgfpathlineto{\pgfqpoint{4.600377in}{1.809720in}}%
\pgfpathlineto{\pgfqpoint{4.600658in}{1.809692in}}%
\pgfpathlineto{\pgfqpoint{4.602612in}{1.803444in}}%
\pgfpathlineto{\pgfqpoint{4.603167in}{1.803373in}}%
\pgfpathlineto{\pgfqpoint{4.605377in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{4.608111in}{1.787289in}}%
\pgfpathlineto{\pgfqpoint{4.609197in}{1.786026in}}%
\pgfpathlineto{\pgfqpoint{4.611889in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{4.612691in}{1.776197in}}%
\pgfpathlineto{\pgfqpoint{4.615082in}{1.770135in}}%
\pgfpathlineto{\pgfqpoint{4.615346in}{1.770119in}}%
\pgfpathlineto{\pgfqpoint{4.617450in}{1.761728in}}%
\pgfpathlineto{\pgfqpoint{4.618755in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{4.620830in}{1.754579in}}%
\pgfpathlineto{\pgfqpoint{4.621346in}{1.754566in}}%
\pgfpathlineto{\pgfqpoint{4.623399in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{4.626951in}{1.738046in}}%
\pgfpathlineto{\pgfqpoint{4.627203in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{4.629457in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.724233in}}%
\pgfpathlineto{\pgfqpoint{4.632678in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{4.635857in}{1.715176in}}%
\pgfpathlineto{\pgfqpoint{4.636100in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.708417in}}%
\pgfpathlineto{\pgfqpoint{4.638995in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{4.640907in}{1.701769in}}%
\pgfpathlineto{\pgfqpoint{4.641620in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{4.643747in}{1.694008in}}%
\pgfpathlineto{\pgfqpoint{4.644217in}{1.694004in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.688031in}}%
\pgfpathlineto{\pgfqpoint{4.646555in}{1.688010in}}%
\pgfpathlineto{\pgfqpoint{4.649101in}{1.680008in}}%
\pgfpathlineto{\pgfqpoint{4.650478in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{4.652530in}{1.673003in}}%
\pgfpathlineto{\pgfqpoint{4.655016in}{1.666177in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{4.657921in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{4.658808in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{4.661450in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{4.662978in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{4.664929in}{1.642183in}}%
\pgfpathlineto{\pgfqpoint{4.667506in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{4.667720in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{4.669846in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{4.670691in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{4.673626in}{1.621108in}}%
\pgfpathlineto{\pgfqpoint{4.674251in}{1.619682in}}%
\pgfpathlineto{\pgfqpoint{4.676733in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{4.729683in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{4.730015in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{4.731996in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{4.733636in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{4.735588in}{1.478634in}}%
\pgfpathlineto{\pgfqpoint{4.736236in}{1.478605in}}%
\pgfpathlineto{\pgfqpoint{4.738008in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{4.739129in}{1.472095in}}%
\pgfpathlineto{\pgfqpoint{4.741197in}{1.465912in}}%
\pgfpathlineto{\pgfqpoint{4.741988in}{1.465070in}}%
\pgfpathlineto{\pgfqpoint{4.744502in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{4.744970in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{4.746836in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{4.746990in}{1.454631in}}%
\pgfpathlineto{\pgfqpoint{4.748687in}{1.450764in}}%
\pgfpathlineto{\pgfqpoint{4.749301in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{4.751742in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{4.752045in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{4.753858in}{1.439610in}}%
\pgfpathlineto{\pgfqpoint{4.754459in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{4.756403in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{4.757147in}{1.432592in}}%
\pgfpathlineto{\pgfqpoint{4.760099in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{4.760685in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{4.763596in}{1.418160in}}%
\pgfpathlineto{\pgfqpoint{4.764894in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{4.766758in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.407733in}}%
\pgfpathlineto{\pgfqpoint{4.769739in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{4.771707in}{1.402937in}}%
\pgfpathlineto{\pgfqpoint{4.772685in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{4.774491in}{1.397972in}}%
\pgfpathlineto{\pgfqpoint{4.776695in}{1.393854in}}%
\pgfpathlineto{\pgfqpoint{4.776969in}{1.393839in}}%
\pgfpathlineto{\pgfqpoint{4.778744in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{4.779424in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{4.781181in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{4.781719in}{1.383941in}}%
\pgfpathlineto{\pgfqpoint{4.783727in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{4.784526in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{4.786774in}{1.373348in}}%
\pgfpathlineto{\pgfqpoint{4.787694in}{1.372464in}}%
\pgfpathlineto{\pgfqpoint{4.790044in}{1.367107in}}%
\pgfpathlineto{\pgfqpoint{4.790952in}{1.367096in}}%
\pgfpathlineto{\pgfqpoint{4.792758in}{1.362701in}}%
\pgfpathlineto{\pgfqpoint{4.793656in}{1.361206in}}%
\pgfpathlineto{\pgfqpoint{4.795823in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{4.796584in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{4.798600in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{4.799227in}{1.350463in}}%
\pgfpathlineto{\pgfqpoint{4.800973in}{1.346894in}}%
\pgfpathlineto{\pgfqpoint{4.801966in}{1.346041in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{4.804429in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{4.806383in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{4.807838in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{4.830791in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{4.832656in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{4.833856in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{4.835590in}{1.285330in}}%
\pgfpathlineto{\pgfqpoint{4.836129in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{4.838062in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{4.838489in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{4.840403in}{1.273361in}}%
\pgfpathlineto{\pgfqpoint{4.840932in}{1.272901in}}%
\pgfpathlineto{\pgfqpoint{4.842617in}{1.269056in}}%
\pgfpathlineto{\pgfqpoint{4.843665in}{1.269011in}}%
\pgfpathlineto{\pgfqpoint{4.845435in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.263169in}}%
\pgfpathlineto{\pgfqpoint{4.848939in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{4.849552in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{4.851179in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{4.853601in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{4.853801in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{4.855501in}{1.248348in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{4.858275in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{4.858767in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{4.860335in}{1.241312in}}%
\pgfpathlineto{\pgfqpoint{4.861212in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{4.862861in}{1.237286in}}%
\pgfpathlineto{\pgfqpoint{4.863441in}{1.236039in}}%
\pgfpathlineto{\pgfqpoint{4.865267in}{1.233776in}}%
\pgfpathlineto{\pgfqpoint{4.865936in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{4.867649in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{4.869633in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{4.871320in}{1.223116in}}%
\pgfpathlineto{\pgfqpoint{4.872346in}{1.221778in}}%
\pgfpathlineto{\pgfqpoint{4.874292in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{4.875856in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{4.877593in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{4.878955in}{1.212827in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{4.882284in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{4.883976in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{4.885038in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{4.886624in}{1.201308in}}%
\pgfpathlineto{\pgfqpoint{4.887150in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{4.888896in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{4.889938in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{4.891578in}{1.192573in}}%
\pgfpathlineto{\pgfqpoint{4.892780in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{4.894487in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{4.895590in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{4.897277in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{4.898452in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{4.900286in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{4.900867in}{1.180423in}}%
\pgfpathlineto{\pgfqpoint{4.902601in}{1.177344in}}%
\pgfpathlineto{\pgfqpoint{4.903668in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{4.905301in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{4.905627in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{4.907328in}{1.171391in}}%
\pgfpathlineto{\pgfqpoint{4.908214in}{1.171376in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{4.911172in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{4.913151in}{1.163698in}}%
\pgfpathlineto{\pgfqpoint{4.914566in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{4.916285in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{4.917295in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{4.918917in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{4.920529in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{4.921293in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{4.923041in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{4.924250in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{4.925903in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{4.929396in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{4.929470in}{1.145829in}}%
\pgfpathlineto{\pgfqpoint{4.931161in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{4.933713in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{4.935519in}{1.137507in}}%
\pgfpathlineto{\pgfqpoint{4.937598in}{1.136284in}}%
\pgfpathlineto{\pgfqpoint{4.939164in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{4.939518in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{4.941142in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{4.943802in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{4.944913in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{4.946640in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{4.948217in}{1.124198in}}%
\pgfpathlineto{\pgfqpoint{4.949853in}{1.121836in}}%
\pgfpathlineto{\pgfqpoint{4.950599in}{1.121831in}}%
\pgfpathlineto{\pgfqpoint{4.952219in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{4.955361in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{4.956157in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{4.957741in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{4.958332in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{4.960098in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{4.962045in}{1.108008in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{4.964553in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{4.966021in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{4.967732in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{4.968048in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{4.969620in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{4.970995in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{4.972982in}{1.094962in}}%
\pgfpathlineto{\pgfqpoint{4.974708in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{4.976360in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{4.977820in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{4.979512in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{1.087697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.633297in}{2.135279in}}%
\pgfpathlineto{\pgfqpoint{4.638534in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{4.643201in}{2.101007in}}%
\pgfpathlineto{\pgfqpoint{4.644583in}{2.095989in}}%
\pgfpathlineto{\pgfqpoint{4.646871in}{2.077651in}}%
\pgfpathlineto{\pgfqpoint{4.647780in}{2.077595in}}%
\pgfpathlineto{\pgfqpoint{4.650038in}{2.067628in}}%
\pgfpathlineto{\pgfqpoint{4.650487in}{2.067591in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{2.056254in}}%
\pgfpathlineto{\pgfqpoint{4.654052in}{2.056208in}}%
\pgfpathlineto{\pgfqpoint{4.657565in}{2.042346in}}%
\pgfpathlineto{\pgfqpoint{4.658001in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{4.661887in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{4.663169in}{2.026272in}}%
\pgfpathlineto{\pgfqpoint{4.668649in}{2.001849in}}%
\pgfpathlineto{\pgfqpoint{4.676848in}{1.974597in}}%
\pgfpathlineto{\pgfqpoint{4.677653in}{1.973646in}}%
\pgfpathlineto{\pgfqpoint{4.680053in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{4.680848in}{1.962993in}}%
\pgfpathlineto{\pgfqpoint{4.683217in}{1.954843in}}%
\pgfpathlineto{\pgfqpoint{4.703932in}{1.889415in}}%
\pgfpathlineto{\pgfqpoint{4.706090in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.706448in}{1.877823in}}%
\pgfpathlineto{\pgfqpoint{4.708938in}{1.868618in}}%
\pgfpathlineto{\pgfqpoint{4.709292in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{4.716262in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{4.716605in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{4.718996in}{1.836369in}}%
\pgfpathlineto{\pgfqpoint{4.719335in}{1.836346in}}%
\pgfpathlineto{\pgfqpoint{4.724041in}{1.819909in}}%
\pgfpathlineto{\pgfqpoint{4.724706in}{1.819826in}}%
\pgfpathlineto{\pgfqpoint{4.727348in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{4.727676in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{4.731582in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{4.732227in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{4.735744in}{1.781245in}}%
\pgfpathlineto{\pgfqpoint{4.736061in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{4.738898in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{4.740149in}{1.770119in}}%
\pgfpathlineto{\pgfqpoint{4.742322in}{1.761713in}}%
\pgfpathlineto{\pgfqpoint{4.742940in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{4.745089in}{1.754578in}}%
\pgfpathlineto{\pgfqpoint{4.745394in}{1.754569in}}%
\pgfpathlineto{\pgfqpoint{4.747825in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{4.810244in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{4.810713in}{1.568791in}}%
\pgfpathlineto{\pgfqpoint{4.812811in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{4.813043in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{4.815122in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{4.843347in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{4.843961in}{1.482235in}}%
\pgfpathlineto{\pgfqpoint{4.847214in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{4.847416in}{1.474028in}}%
\pgfpathlineto{\pgfqpoint{4.849425in}{1.468257in}}%
\pgfpathlineto{\pgfqpoint{4.849825in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{4.852013in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{4.852211in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{4.857303in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{4.857691in}{1.447693in}}%
\pgfpathlineto{\pgfqpoint{4.859618in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{4.860385in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{4.863051in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{4.863807in}{1.432602in}}%
\pgfpathlineto{\pgfqpoint{4.867740in}{1.423970in}}%
\pgfpathlineto{\pgfqpoint{4.867926in}{1.423958in}}%
\pgfpathlineto{\pgfqpoint{4.869775in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{4.870328in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{4.872342in}{1.412412in}}%
\pgfpathlineto{\pgfqpoint{4.873252in}{1.411009in}}%
\pgfpathlineto{\pgfqpoint{4.875603in}{1.404882in}}%
\pgfpathlineto{\pgfqpoint{4.878821in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{4.879707in}{1.395186in}}%
\pgfpathlineto{\pgfqpoint{4.881998in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{4.882698in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{4.884787in}{1.382658in}}%
\pgfpathlineto{\pgfqpoint{4.885653in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{4.887546in}{1.376753in}}%
\pgfpathlineto{\pgfqpoint{4.888060in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{4.889934in}{1.371569in}}%
\pgfpathlineto{\pgfqpoint{4.892636in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{4.893140in}{1.365329in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.360361in}}%
\pgfpathlineto{\pgfqpoint{4.897788in}{1.353593in}}%
\pgfpathlineto{\pgfqpoint{4.898445in}{1.352183in}}%
\pgfpathlineto{\pgfqpoint{4.902996in}{1.341876in}}%
\pgfpathlineto{\pgfqpoint{4.903639in}{1.341870in}}%
\pgfpathlineto{\pgfqpoint{4.905718in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{4.906354in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{4.910294in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{4.912162in}{1.321757in}}%
\pgfpathlineto{\pgfqpoint{4.912782in}{1.320554in}}%
\pgfpathlineto{\pgfqpoint{4.916316in}{1.313185in}}%
\pgfpathlineto{\pgfqpoint{4.916621in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{4.918594in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{4.918896in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{4.920850in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{4.921449in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{4.921747in}{1.300941in}}%
\pgfpathlineto{\pgfqpoint{4.923828in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{4.924714in}{1.295185in}}%
\pgfpathlineto{\pgfqpoint{4.926769in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{4.927936in}{1.288455in}}%
\pgfpathlineto{\pgfqpoint{4.929677in}{1.283844in}}%
\pgfpathlineto{\pgfqpoint{4.933120in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{4.933690in}{1.272899in}}%
\pgfpathlineto{\pgfqpoint{4.935390in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{4.935813in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{4.937638in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{4.938197in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{4.941525in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{4.942212in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{4.943991in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{4.944127in}{1.251301in}}%
\pgfpathlineto{\pgfqpoint{4.945893in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{4.946433in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{4.948316in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{4.950051in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{4.951643in}{1.237283in}}%
\pgfpathlineto{\pgfqpoint{4.951907in}{1.236084in}}%
\pgfpathlineto{\pgfqpoint{4.954272in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{4.955316in}{1.229456in}}%
\pgfpathlineto{\pgfqpoint{4.957132in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{4.958164in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{4.960470in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{4.961996in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{4.963764in}{1.212829in}}%
\pgfpathlineto{\pgfqpoint{4.964392in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{4.966143in}{1.208232in}}%
\pgfpathlineto{\pgfqpoint{4.967138in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{4.968869in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{4.969239in}{1.203273in}}%
\pgfpathlineto{\pgfqpoint{4.970955in}{1.200140in}}%
\pgfpathlineto{\pgfqpoint{4.972782in}{1.196267in}}%
\pgfpathlineto{\pgfqpoint{4.973145in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{4.974835in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{4.975436in}{1.191381in}}%
\pgfpathlineto{\pgfqpoint{4.977230in}{1.188356in}}%
\pgfpathlineto{\pgfqpoint{4.977706in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{4.979483in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{4.979955in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{4.982300in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{4.983115in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{4.984970in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{4.985661in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{4.987382in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{4.987611in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{4.989318in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{4.989998in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{4.992137in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{4.992698in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{4.994481in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.994814in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{4.996473in}{1.156766in}}%
\pgfpathlineto{\pgfqpoint{4.997901in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{4.999647in}{1.152092in}}%
\pgfpathlineto{\pgfqpoint{5.000191in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{1.148812in}}%
\pgfpathlineto{\pgfqpoint{5.002782in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{5.005558in}{1.143624in}}%
\pgfpathlineto{\pgfqpoint{5.007251in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{5.007778in}{1.140292in}}%
\pgfpathlineto{\pgfqpoint{5.009561in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{5.010603in}{1.136284in}}%
\pgfpathlineto{\pgfqpoint{5.012263in}{1.132927in}}%
\pgfpathlineto{\pgfqpoint{5.013191in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{5.014935in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{5.016260in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.017983in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{5.018789in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{5.020494in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{5.020594in}{1.121831in}}%
\pgfpathlineto{\pgfqpoint{5.022287in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{5.023968in}{1.116862in}}%
\pgfpathlineto{\pgfqpoint{5.025833in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{5.026517in}{1.112066in}}%
\pgfpathlineto{\pgfqpoint{5.027878in}{1.110452in}}%
\pgfpathlineto{\pgfqpoint{5.030579in}{1.106069in}}%
\pgfpathlineto{\pgfqpoint{5.031154in}{1.106056in}}%
\pgfpathlineto{\pgfqpoint{5.032871in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{5.035424in}{1.099689in}}%
\pgfpathlineto{\pgfqpoint{5.036176in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{5.038602in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{5.039621in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{5.041464in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{5.043384in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{5.045921in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{5.047807in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{5.048700in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{5.050476in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{5.053642in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{5.054601in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{5.056249in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{5.057714in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{5.061720in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{5.063405in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{5.063657in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{5.065329in}{1.054739in}}%
\pgfpathlineto{\pgfqpoint{5.070441in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{5.072230in}{1.050030in}}%
\pgfpathlineto{\pgfqpoint{5.073362in}{1.048564in}}%
\pgfpathlineto{\pgfqpoint{5.075529in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{5.077758in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{5.080044in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{5.080280in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{5.081921in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{5.084709in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{5.085401in}{1.033509in}}%
\pgfpathlineto{\pgfqpoint{5.087161in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{5.088075in}{1.030271in}}%
\pgfpathlineto{\pgfqpoint{5.089816in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{5.091395in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{5.093484in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{5.094301in}{1.022622in}}%
\pgfpathlineto{\pgfqpoint{5.095998in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{1.019506in}}%
\pgfpathlineto{\pgfqpoint{5.099214in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{5.101167in}{1.015426in}}%
\pgfpathlineto{\pgfqpoint{5.102961in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{5.104601in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{5.106229in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{5.107356in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{5.109036in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{5.110497in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{5.112638in}{1.001391in}}%
\pgfpathlineto{\pgfqpoint{5.114351in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{5.115984in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{5.116662in}{0.997058in}}%
\pgfpathlineto{\pgfqpoint{5.118548in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{5.120154in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{5.121948in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{5.123992in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{5.125629in}{0.987340in}}%
\pgfpathlineto{\pgfqpoint{5.126735in}{0.986200in}}%
\pgfpathlineto{\pgfqpoint{5.128482in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{5.129832in}{0.982867in}}%
\pgfpathlineto{\pgfqpoint{5.131685in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{5.133903in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{5.136100in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{5.136849in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{5.138464in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{5.139268in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{5.140867in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{5.141419in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{0.962786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809044in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{4.813337in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{4.813809in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{1.996766in}}%
\pgfpathlineto{\pgfqpoint{4.820789in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{4.823980in}{1.984256in}}%
\pgfpathlineto{\pgfqpoint{4.824432in}{1.984105in}}%
\pgfpathlineto{\pgfqpoint{4.828022in}{1.970019in}}%
\pgfpathlineto{\pgfqpoint{4.828467in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{4.833311in}{1.951079in}}%
\pgfpathlineto{\pgfqpoint{4.834182in}{1.949066in}}%
\pgfpathlineto{\pgfqpoint{4.840615in}{1.927928in}}%
\pgfpathlineto{\pgfqpoint{4.843560in}{1.917559in}}%
\pgfpathlineto{\pgfqpoint{4.850570in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{4.855002in}{1.874449in}}%
\pgfpathlineto{\pgfqpoint{4.858176in}{1.862537in}}%
\pgfpathlineto{\pgfqpoint{4.858963in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{4.862087in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{4.870478in}{1.819892in}}%
\pgfpathlineto{\pgfqpoint{4.870852in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{4.873830in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{4.878955in}{1.788813in}}%
\pgfpathlineto{\pgfqpoint{4.884685in}{1.770156in}}%
\pgfpathlineto{\pgfqpoint{4.885038in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{1.761696in}}%
\pgfpathlineto{\pgfqpoint{4.897109in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{4.911490in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{4.911807in}{1.685330in}}%
\pgfpathlineto{\pgfqpoint{4.914331in}{1.675667in}}%
\pgfpathlineto{\pgfqpoint{4.914958in}{1.675614in}}%
\pgfpathlineto{\pgfqpoint{4.917450in}{1.666174in}}%
\pgfpathlineto{\pgfqpoint{4.917759in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{4.920529in}{1.657668in}}%
\pgfpathlineto{\pgfqpoint{4.925078in}{1.642204in}}%
\pgfpathlineto{\pgfqpoint{4.925678in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{4.928657in}{1.632168in}}%
\pgfpathlineto{\pgfqpoint{4.928953in}{1.632164in}}%
\pgfpathlineto{\pgfqpoint{4.931015in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{4.931308in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{4.933930in}{1.615057in}}%
\pgfpathlineto{\pgfqpoint{4.934220in}{1.615047in}}%
\pgfpathlineto{\pgfqpoint{4.936812in}{1.606475in}}%
\pgfpathlineto{\pgfqpoint{4.937098in}{1.606446in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{4.940226in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{4.942476in}{1.589229in}}%
\pgfpathlineto{\pgfqpoint{4.946364in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{4.946640in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{4.949105in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{4.971494in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{4.973970in}{1.496404in}}%
\pgfpathlineto{\pgfqpoint{4.974462in}{1.496396in}}%
\pgfpathlineto{\pgfqpoint{4.976908in}{1.488547in}}%
\pgfpathlineto{\pgfqpoint{4.986459in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.462547in}}%
\pgfpathlineto{\pgfqpoint{4.989485in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{4.990178in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{5.000346in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{5.000788in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{5.004951in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{5.005602in}{1.409608in}}%
\pgfpathlineto{\pgfqpoint{5.009471in}{1.400053in}}%
\pgfpathlineto{\pgfqpoint{5.009685in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{5.012018in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{5.012861in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{5.015164in}{1.384579in}}%
\pgfpathlineto{\pgfqpoint{5.025771in}{1.356685in}}%
\pgfpathlineto{\pgfqpoint{5.026369in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{5.029142in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{5.029339in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{5.031494in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{5.032078in}{1.341872in}}%
\pgfpathlineto{\pgfqpoint{5.034403in}{1.335072in}}%
\pgfpathlineto{\pgfqpoint{5.049905in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{5.050628in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{5.052963in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{5.053499in}{1.287056in}}%
\pgfpathlineto{\pgfqpoint{5.055984in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{5.056689in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{5.059143in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{5.060360in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{5.062433in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{5.063292in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{5.065001in}{1.256909in}}%
\pgfpathlineto{\pgfqpoint{5.065850in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{5.067710in}{1.249684in}}%
\pgfpathlineto{\pgfqpoint{5.068718in}{1.248349in}}%
\pgfpathlineto{\pgfqpoint{5.071884in}{1.241318in}}%
\pgfpathlineto{\pgfqpoint{5.072711in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{5.074683in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{5.075989in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{5.077774in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{5.078581in}{1.226492in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{5.081464in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{5.083526in}{1.215377in}}%
\pgfpathlineto{\pgfqpoint{5.083999in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.210179in}}%
\pgfpathlineto{\pgfqpoint{5.086196in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{5.088064in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{5.088219in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{5.090071in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{5.090532in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{5.092672in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{5.093431in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{5.095245in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{5.095396in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{5.097344in}{1.184604in}}%
\pgfpathlineto{\pgfqpoint{5.098239in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{5.100902in}{1.178616in}}%
\pgfpathlineto{\pgfqpoint{5.101637in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{5.104699in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{5.104844in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{5.106576in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{5.109578in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{5.110004in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{5.111841in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{5.111982in}{1.158449in}}%
\pgfpathlineto{\pgfqpoint{5.113804in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{5.114501in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{5.116305in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{5.117133in}{1.148811in}}%
\pgfpathlineto{\pgfqpoint{5.119191in}{1.144185in}}%
\pgfpathlineto{\pgfqpoint{5.120010in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{5.121774in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{5.123928in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{5.124330in}{1.136284in}}%
\pgfpathlineto{\pgfqpoint{5.126064in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{5.127257in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{5.129101in}{1.126757in}}%
\pgfpathlineto{\pgfqpoint{5.129887in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{5.131842in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{5.132749in}{1.121831in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{5.135578in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{5.137869in}{1.111562in}}%
\pgfpathlineto{\pgfqpoint{5.139006in}{1.110052in}}%
\pgfpathlineto{\pgfqpoint{5.141140in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{5.141515in}{1.106056in}}%
\pgfpathlineto{\pgfqpoint{5.143256in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{5.143875in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{5.145599in}{1.098184in}}%
\pgfpathlineto{\pgfqpoint{5.146090in}{1.097723in}}%
\pgfpathlineto{\pgfqpoint{5.148164in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{5.149134in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{5.151062in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{5.151662in}{1.087688in}}%
\pgfpathlineto{\pgfqpoint{5.153452in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{5.154638in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{5.157228in}{1.077427in}}%
\pgfpathlineto{\pgfqpoint{5.159094in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{5.160254in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{5.161982in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{5.162556in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{5.164496in}{1.063484in}}%
\pgfpathlineto{\pgfqpoint{5.165744in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{5.167435in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{5.168444in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{5.170116in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{5.171778in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{5.173975in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{5.175828in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{5.176479in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{5.179279in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{5.180134in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{5.181835in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{5.182047in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{5.183735in}{1.037074in}}%
\pgfpathlineto{\pgfqpoint{5.184889in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{5.186662in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{5.188112in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{5.190169in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{5.192717in}{1.023991in}}%
\pgfpathlineto{\pgfqpoint{5.193426in}{1.022624in}}%
\pgfpathlineto{\pgfqpoint{5.195339in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{5.196240in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{5.197934in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{5.199023in}{1.015426in}}%
\pgfpathlineto{\pgfqpoint{5.201090in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{5.202555in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{5.206038in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{5.207761in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{5.207856in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{5.209471in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{5.209850in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{5.211359in}{0.997667in}}%
\pgfpathlineto{\pgfqpoint{5.213325in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{5.214162in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{5.216106in}{0.990780in}}%
\pgfpathlineto{\pgfqpoint{5.217302in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{5.219039in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{5.219404in}{0.986203in}}%
\pgfpathlineto{\pgfqpoint{5.221397in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{5.225957in}{0.976449in}}%
\pgfpathlineto{\pgfqpoint{5.227370in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{5.232341in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{5.234061in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.235770in}{0.960913in}}%
\pgfpathlineto{\pgfqpoint{5.237804in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{5.239571in}{0.956319in}}%
\pgfpathlineto{\pgfqpoint{5.240742in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{5.242488in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{5.244550in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{5.248138in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{5.249430in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{5.251356in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{5.252869in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{5.254689in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{5.255162in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{5.256887in}{0.934504in}}%
\pgfpathlineto{\pgfqpoint{5.257745in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{5.259452in}{0.931151in}}%
\pgfpathlineto{\pgfqpoint{5.260763in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{5.262450in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{5.263441in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{5.265335in}{0.924610in}}%
\pgfpathlineto{\pgfqpoint{5.266165in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{5.268039in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{5.269602in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{5.271303in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{5.272992in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{5.274743in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{5.275251in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{5.276985in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{5.278636in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{5.280773in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{5.281339in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{5.283032in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{5.283944in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{5.285618in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{5.287005in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{5.288796in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{5.290370in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{5.292137in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{5.295099in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{5.296700in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{5.298620in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{5.300395in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{5.302286in}{0.882488in}}%
\pgfpathlineto{\pgfqpoint{5.304164in}{0.881493in}}%
\pgfpathlineto{\pgfqpoint{5.305835in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{5.307431in}{0.878223in}}%
\pgfpathlineto{\pgfqpoint{5.309081in}{0.876094in}}%
\pgfpathlineto{\pgfqpoint{5.310656in}{0.875039in}}%
\pgfpathlineto{\pgfqpoint{5.312346in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{5.313653in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{5.315446in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{5.316859in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{5.318690in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{5.320326in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{5.321351in}{0.864904in}}%
\pgfpathlineto{\pgfqpoint{5.321351in}{0.864904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974835in}{1.974581in}}%
\pgfpathlineto{\pgfqpoint{4.979128in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{4.985200in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{4.991126in}{1.914333in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{4.996473in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{4.998229in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{5.000407in}{1.877830in}}%
\pgfpathlineto{\pgfqpoint{5.003425in}{1.866912in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{1.816605in}}%
\pgfpathlineto{\pgfqpoint{5.019593in}{1.804913in}}%
\pgfpathlineto{\pgfqpoint{5.045470in}{1.715210in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{1.715155in}}%
\pgfpathlineto{\pgfqpoint{5.049767in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{5.110774in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{5.111051in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{5.113256in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{5.113530in}{1.496396in}}%
\pgfpathlineto{\pgfqpoint{5.116526in}{1.485839in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{5.119754in}{1.478604in}}%
\pgfpathlineto{\pgfqpoint{5.121882in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{5.149424in}{1.389345in}}%
\pgfpathlineto{\pgfqpoint{5.149897in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{5.152485in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{5.153185in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{5.158037in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{5.158265in}{1.365330in}}%
\pgfpathlineto{\pgfqpoint{5.160314in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{5.160767in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{5.166358in}{1.341876in}}%
\pgfpathlineto{\pgfqpoint{5.166800in}{1.341871in}}%
\pgfpathlineto{\pgfqpoint{5.169435in}{1.333733in}}%
\pgfpathlineto{\pgfqpoint{5.173551in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{5.180121in}{1.304680in}}%
\pgfpathlineto{\pgfqpoint{5.182618in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{5.183238in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{5.185908in}{1.288474in}}%
\pgfpathlineto{\pgfqpoint{5.186316in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{5.188954in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{5.189155in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{5.191363in}{1.270434in}}%
\pgfpathlineto{\pgfqpoint{5.192559in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{5.194539in}{1.262687in}}%
\pgfpathlineto{\pgfqpoint{5.195327in}{1.261811in}}%
\pgfpathlineto{\pgfqpoint{5.197091in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{5.197481in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{5.199422in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{5.200194in}{1.248350in}}%
\pgfpathlineto{\pgfqpoint{5.204778in}{1.237288in}}%
\pgfpathlineto{\pgfqpoint{5.205156in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{5.207226in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{5.207787in}{1.229457in}}%
\pgfpathlineto{\pgfqpoint{5.209835in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{5.210575in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{5.212783in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{5.212966in}{1.217308in}}%
\pgfpathlineto{\pgfqpoint{5.214790in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{5.214972in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{5.217141in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{5.217859in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{5.219647in}{1.201308in}}%
\pgfpathlineto{\pgfqpoint{5.220003in}{1.200144in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{1.194400in}}%
\pgfpathlineto{\pgfqpoint{5.224760in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{5.225283in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{5.227191in}{1.182774in}}%
\pgfpathlineto{\pgfqpoint{5.227708in}{1.182296in}}%
\pgfpathlineto{\pgfqpoint{5.229769in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{5.230110in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{5.232320in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{5.232827in}{1.171380in}}%
\pgfpathlineto{\pgfqpoint{5.234845in}{1.166085in}}%
\pgfpathlineto{\pgfqpoint{5.235681in}{1.164861in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{5.238337in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{5.240311in}{1.155563in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{5.243080in}{1.150383in}}%
\pgfpathlineto{\pgfqpoint{5.244050in}{1.148810in}}%
\pgfpathlineto{\pgfqpoint{5.246139in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{5.246458in}{1.144139in}}%
\pgfpathlineto{\pgfqpoint{5.248368in}{1.139198in}}%
\pgfpathlineto{\pgfqpoint{5.249160in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{5.251205in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{5.251519in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{5.253390in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{5.254629in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.256630in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{5.257854in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{5.259829in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{5.260585in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{5.263285in}{1.110456in}}%
\pgfpathlineto{\pgfqpoint{5.270925in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{5.271648in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{5.274230in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{5.274801in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{5.276786in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{5.279316in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{5.280293in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{5.282097in}{1.071889in}}%
\pgfpathlineto{\pgfqpoint{5.283063in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{5.284983in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{5.285938in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{5.291589in}{1.054302in}}%
\pgfpathlineto{\pgfqpoint{5.294630in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{5.296854in}{1.048158in}}%
\pgfpathlineto{\pgfqpoint{5.297893in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{5.300216in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{5.303534in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{5.307930in}{1.029218in}}%
\pgfpathlineto{\pgfqpoint{5.308800in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{5.312371in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{5.313226in}{1.020896in}}%
\pgfpathlineto{\pgfqpoint{5.315167in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{5.316494in}{1.015427in}}%
\pgfpathlineto{\pgfqpoint{5.318648in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{5.319719in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{5.321846in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{5.323137in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{5.326623in}{0.998592in}}%
\pgfpathlineto{\pgfqpoint{5.327429in}{0.997058in}}%
\pgfpathlineto{\pgfqpoint{5.330061in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{5.330856in}{0.991361in}}%
\pgfpathlineto{\pgfqpoint{5.334906in}{0.985361in}}%
\pgfpathlineto{\pgfqpoint{5.335686in}{0.984241in}}%
\pgfpathlineto{\pgfqpoint{5.338010in}{0.980068in}}%
\pgfpathlineto{\pgfqpoint{5.346565in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{5.347096in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.348895in}{0.960633in}}%
\pgfpathlineto{\pgfqpoint{5.350994in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{5.352037in}{0.956315in}}%
\pgfpathlineto{\pgfqpoint{5.353904in}{0.952955in}}%
\pgfpathlineto{\pgfqpoint{5.355346in}{0.951409in}}%
\pgfpathlineto{\pgfqpoint{5.357187in}{0.948354in}}%
\pgfpathlineto{\pgfqpoint{5.358408in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{5.361732in}{0.941971in}}%
\pgfpathlineto{\pgfqpoint{5.363527in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{5.364716in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{5.367273in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{5.368250in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{5.370384in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{5.371349in}{0.928231in}}%
\pgfpathlineto{\pgfqpoint{5.373457in}{0.924614in}}%
\pgfpathlineto{\pgfqpoint{5.374694in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{5.376774in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{5.378556in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{5.380233in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{5.380974in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{5.383644in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{5.385286in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{5.388089in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{5.389256in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{5.392368in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{5.395703in}{0.894442in}}%
\pgfpathlineto{\pgfqpoint{5.397441in}{0.892226in}}%
\pgfpathlineto{\pgfqpoint{5.398650in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{5.400708in}{0.888172in}}%
\pgfpathlineto{\pgfqpoint{5.401902in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{0.884348in}}%
\pgfpathlineto{\pgfqpoint{5.405195in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{5.407200in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{5.408362in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{5.410259in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{0.876084in}}%
\pgfpathlineto{\pgfqpoint{5.413119in}{0.874010in}}%
\pgfpathlineto{\pgfqpoint{5.414011in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{5.415785in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{5.417227in}{0.869347in}}%
\pgfpathlineto{\pgfqpoint{5.419058in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{5.420323in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{5.422131in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{0.863126in}}%
\pgfpathlineto{\pgfqpoint{5.425012in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{5.426632in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{5.428318in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{5.429840in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{5.431504in}{0.855080in}}%
\pgfpathlineto{\pgfqpoint{5.432558in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{5.434278in}{0.852167in}}%
\pgfpathlineto{\pgfqpoint{5.435468in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{5.437242in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{5.438930in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{5.442921in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{5.444642in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{5.445925in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{5.448964in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{5.453004in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{5.454588in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{5.456843in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{5.458538in}{0.820960in}}%
\pgfpathlineto{\pgfqpoint{5.460086in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{5.462358in}{0.817401in}}%
\pgfpathlineto{\pgfqpoint{5.463883in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{5.465793in}{0.813863in}}%
\pgfpathlineto{\pgfqpoint{5.467493in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{5.469374in}{0.810474in}}%
\pgfpathlineto{\pgfqpoint{5.471306in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{5.473159in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{5.474809in}{0.805414in}}%
\pgfpathlineto{\pgfqpoint{5.476762in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{5.480683in}{0.799571in}}%
\pgfpathlineto{\pgfqpoint{5.482099in}{0.798158in}}%
\pgfpathlineto{\pgfqpoint{5.484177in}{0.796394in}}%
\pgfpathlineto{\pgfqpoint{5.485755in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.793353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.150582in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{5.156289in}{1.898758in}}%
\pgfpathlineto{\pgfqpoint{5.157696in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{5.158629in}{1.890575in}}%
\pgfpathlineto{\pgfqpoint{5.161408in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{5.161868in}{1.874444in}}%
\pgfpathlineto{\pgfqpoint{5.166422in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{5.176154in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{5.179600in}{1.803459in}}%
\pgfpathlineto{\pgfqpoint{5.180027in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{5.182576in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{5.198924in}{1.733453in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.733420in}}%
\pgfpathlineto{\pgfqpoint{5.202068in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{5.206326in}{1.708404in}}%
\pgfpathlineto{\pgfqpoint{5.208997in}{1.697362in}}%
\pgfpathlineto{\pgfqpoint{5.209755in}{1.696169in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{1.680004in}}%
\pgfpathlineto{\pgfqpoint{5.214627in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{5.216843in}{1.670367in}}%
\pgfpathlineto{\pgfqpoint{5.217577in}{1.669319in}}%
\pgfpathlineto{\pgfqpoint{5.220130in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{5.228337in}{1.632165in}}%
\pgfpathlineto{\pgfqpoint{5.231129in}{1.621115in}}%
\pgfpathlineto{\pgfqpoint{5.231476in}{1.621101in}}%
\pgfpathlineto{\pgfqpoint{5.234232in}{1.610346in}}%
\pgfpathlineto{\pgfqpoint{5.234575in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{5.237973in}{1.597419in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{1.597402in}}%
\pgfpathlineto{\pgfqpoint{5.240992in}{1.586987in}}%
\pgfpathlineto{\pgfqpoint{5.241658in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{5.244303in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{1.575336in}}%
\pgfpathlineto{\pgfqpoint{5.248866in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{5.249511in}{1.559472in}}%
\pgfpathlineto{\pgfqpoint{5.253345in}{1.543956in}}%
\pgfpathlineto{\pgfqpoint{5.253979in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{5.257433in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{5.263288in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{5.263593in}{1.511563in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{5.268412in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{5.271671in}{1.484539in}}%
\pgfpathlineto{\pgfqpoint{5.272553in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{1.472099in}}%
\pgfpathlineto{\pgfqpoint{5.276336in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{5.278922in}{1.462576in}}%
\pgfpathlineto{\pgfqpoint{5.279208in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{5.281764in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{5.282328in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{5.289824in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{5.295233in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{5.295767in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{5.309775in}{1.367103in}}%
\pgfpathlineto{\pgfqpoint{5.310027in}{1.367099in}}%
\pgfpathlineto{\pgfqpoint{5.312783in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{5.333554in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{5.334012in}{1.296745in}}%
\pgfpathlineto{\pgfqpoint{5.336965in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{5.337867in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{5.341662in}{1.270431in}}%
\pgfpathlineto{\pgfqpoint{5.342767in}{1.269012in}}%
\pgfpathlineto{\pgfqpoint{5.344963in}{1.261846in}}%
\pgfpathlineto{\pgfqpoint{5.345182in}{1.261823in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{5.361654in}{1.217309in}}%
\pgfpathlineto{\pgfqpoint{5.363891in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{5.364498in}{1.210131in}}%
\pgfpathlineto{\pgfqpoint{5.367309in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{5.368305in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{5.370877in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{5.371466in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{5.373616in}{1.186010in}}%
\pgfpathlineto{\pgfqpoint{5.374588in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{5.376711in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{5.377478in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{5.384280in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{5.384466in}{1.161929in}}%
\pgfpathlineto{\pgfqpoint{5.386506in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{5.395037in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{5.397169in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{5.397345in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{5.399282in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{5.400157in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.402245in}{1.122887in}}%
\pgfpathlineto{\pgfqpoint{5.403110in}{1.121833in}}%
\pgfpathlineto{\pgfqpoint{5.405173in}{1.116877in}}%
\pgfpathlineto{\pgfqpoint{5.405686in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{5.408742in}{1.109280in}}%
\pgfpathlineto{\pgfqpoint{5.409248in}{1.108009in}}%
\pgfpathlineto{\pgfqpoint{5.411928in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{5.412260in}{1.100865in}}%
\pgfpathlineto{\pgfqpoint{5.414414in}{1.096610in}}%
\pgfpathlineto{\pgfqpoint{5.417201in}{1.090380in}}%
\pgfpathlineto{\pgfqpoint{5.417690in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{5.422843in}{1.077503in}}%
\pgfpathlineto{\pgfqpoint{5.423797in}{1.075970in}}%
\pgfpathlineto{\pgfqpoint{5.425852in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{5.426952in}{1.068962in}}%
\pgfpathlineto{\pgfqpoint{5.432836in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{5.436180in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{5.438284in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{5.438733in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{5.443907in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{5.444346in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{5.446527in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{5.448832in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{5.456457in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{5.456873in}{1.014661in}}%
\pgfpathlineto{\pgfqpoint{5.458809in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{5.459634in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{5.461820in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{5.462635in}{1.004559in}}%
\pgfpathlineto{\pgfqpoint{5.464929in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{5.465332in}{0.999204in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{0.997667in}}%
\pgfpathlineto{\pgfqpoint{5.468530in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.469587in}{0.992802in}}%
\pgfpathlineto{\pgfqpoint{5.471425in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{5.477116in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{5.477499in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{5.479533in}{0.972083in}}%
\pgfpathlineto{\pgfqpoint{5.480418in}{0.970567in}}%
\pgfpathlineto{\pgfqpoint{5.482303in}{0.967117in}}%
\pgfpathlineto{\pgfqpoint{5.483302in}{0.965645in}}%
\pgfpathlineto{\pgfqpoint{5.485165in}{0.961828in}}%
\pgfpathlineto{\pgfqpoint{5.486030in}{0.960629in}}%
\pgfpathlineto{\pgfqpoint{5.488362in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{5.489459in}{0.955406in}}%
\pgfpathlineto{\pgfqpoint{5.491517in}{0.951409in}}%
\pgfpathlineto{\pgfqpoint{5.492720in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{5.494752in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{5.497121in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{5.498180in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{5.500516in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{5.501444in}{0.935656in}}%
\pgfpathlineto{\pgfqpoint{5.503865in}{0.931151in}}%
\pgfpathlineto{\pgfqpoint{5.504895in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{5.506829in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{5.507508in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{5.509310in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{5.510205in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{5.513095in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{5.516278in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{5.517475in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{5.519205in}{0.907354in}}%
\pgfpathlineto{\pgfqpoint{5.520173in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{5.522630in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{5.526531in}{0.895910in}}%
\pgfpathlineto{\pgfqpoint{5.527680in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{5.529340in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{5.532730in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{5.533748in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{5.535973in}{0.882907in}}%
\pgfpathlineto{\pgfqpoint{5.537478in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{5.539273in}{0.878616in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{5.542824in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{5.543898in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{5.545744in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{5.546902in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{5.549012in}{0.866679in}}%
\pgfpathlineto{\pgfqpoint{5.550060in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{5.552238in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{5.554022in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{5.555793in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{5.557829in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{5.559482in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{5.560213in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{5.562031in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{5.563566in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{5.565360in}{0.847674in}}%
\pgfpathlineto{\pgfqpoint{5.567052in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{5.568820in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{5.569700in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{5.571537in}{0.840356in}}%
\pgfpathlineto{\pgfqpoint{5.572927in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{5.574826in}{0.836947in}}%
\pgfpathlineto{\pgfqpoint{5.576284in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{5.579680in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{5.581360in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{5.583196in}{0.820437in}}%
\pgfpathlineto{\pgfqpoint{5.584439in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{5.586334in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{5.588784in}{0.814418in}}%
\pgfpathlineto{\pgfqpoint{5.590162in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{5.592894in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{5.596306in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{5.597564in}{0.804486in}}%
\pgfpathlineto{\pgfqpoint{5.600293in}{0.801223in}}%
\pgfpathlineto{\pgfqpoint{5.601839in}{0.799802in}}%
\pgfpathlineto{\pgfqpoint{5.604522in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{5.605966in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{5.608079in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{5.610471in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{5.612029in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{5.614091in}{0.786329in}}%
\pgfpathlineto{\pgfqpoint{5.615626in}{0.784818in}}%
\pgfpathlineto{\pgfqpoint{5.617441in}{0.782870in}}%
\pgfpathlineto{\pgfqpoint{5.618955in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{5.620960in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{5.622453in}{0.777779in}}%
\pgfpathlineto{\pgfqpoint{5.624570in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{5.626181in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{5.629302in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{5.630540in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{5.633946in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{5.635295in}{0.764655in}}%
\pgfpathlineto{\pgfqpoint{5.637105in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{5.640487in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{5.641867in}{0.757945in}}%
\pgfpathlineto{\pgfqpoint{5.643694in}{0.755959in}}%
\pgfpathlineto{\pgfqpoint{5.645379in}{0.754538in}}%
\pgfpathlineto{\pgfqpoint{5.647373in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{5.648587in}{0.751348in}}%
\pgfpathlineto{\pgfqpoint{5.650429in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{5.651943in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{5.653822in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{5.655563in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{0.742633in}}%
\pgfpathlineto{\pgfqpoint{5.659314in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{5.661017in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{5.662889in}{0.736995in}}%
\pgfpathlineto{\pgfqpoint{5.662889in}{0.736995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{5.316854in}{1.874435in}}%
\pgfpathlineto{\pgfqpoint{5.321610in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{5.322081in}{1.854807in}}%
\pgfpathlineto{\pgfqpoint{5.324421in}{1.841614in}}%
\pgfpathlineto{\pgfqpoint{5.347096in}{1.754581in}}%
\pgfpathlineto{\pgfqpoint{5.347521in}{1.754566in}}%
\pgfpathlineto{\pgfqpoint{5.351308in}{1.738049in}}%
\pgfpathlineto{\pgfqpoint{5.355859in}{1.721910in}}%
\pgfpathlineto{\pgfqpoint{5.358712in}{1.711729in}}%
\pgfpathlineto{\pgfqpoint{5.363924in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{5.364716in}{1.690726in}}%
\pgfpathlineto{\pgfqpoint{5.367469in}{1.679989in}}%
\pgfpathlineto{\pgfqpoint{5.367859in}{1.679971in}}%
\pgfpathlineto{\pgfqpoint{5.370191in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{5.374029in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{5.377056in}{1.645308in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{1.634647in}}%
\pgfpathlineto{\pgfqpoint{5.391305in}{1.594497in}}%
\pgfpathlineto{\pgfqpoint{5.391660in}{1.594491in}}%
\pgfpathlineto{\pgfqpoint{5.394129in}{1.584076in}}%
\pgfpathlineto{\pgfqpoint{5.408445in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{5.411734in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{5.412387in}{1.521205in}}%
\pgfpathlineto{\pgfqpoint{5.415302in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{5.415624in}{1.509914in}}%
\pgfpathlineto{\pgfqpoint{5.418184in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{5.418502in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{5.421032in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{5.421347in}{1.491070in}}%
\pgfpathlineto{\pgfqpoint{5.424779in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{5.425398in}{1.478611in}}%
\pgfpathlineto{\pgfqpoint{5.427859in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{5.434204in}{1.447704in}}%
\pgfpathlineto{\pgfqpoint{5.436873in}{1.438614in}}%
\pgfpathlineto{\pgfqpoint{5.437757in}{1.437180in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{1.426402in}}%
\pgfpathlineto{\pgfqpoint{5.454244in}{1.382657in}}%
\pgfpathlineto{\pgfqpoint{5.454794in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{5.457251in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{5.500260in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{5.500716in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{5.502757in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{5.505675in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{5.551558in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{5.551928in}{1.112086in}}%
\pgfpathlineto{\pgfqpoint{5.560650in}{1.091952in}}%
\pgfpathlineto{\pgfqpoint{5.561363in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{5.564019in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{5.565073in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{5.567343in}{1.075979in}}%
\pgfpathlineto{\pgfqpoint{5.568210in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{5.570279in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{5.571136in}{1.067418in}}%
\pgfpathlineto{\pgfqpoint{5.573689in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{5.574534in}{1.059111in}}%
\pgfpathlineto{\pgfqpoint{5.577886in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{5.579710in}{1.053252in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{1.048155in}}%
\pgfpathlineto{\pgfqpoint{5.594772in}{1.021916in}}%
\pgfpathlineto{\pgfqpoint{5.609992in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{5.610575in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{5.620714in}{0.969504in}}%
\pgfpathlineto{\pgfqpoint{5.623081in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{5.624187in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.626111in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{5.626794in}{0.959059in}}%
\pgfpathlineto{\pgfqpoint{5.628833in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{5.629509in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{5.631526in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.634057in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{5.635247in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{5.637870in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{5.638912in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{5.642908in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{5.643674in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{5.645578in}{0.925944in}}%
\pgfpathlineto{\pgfqpoint{5.646588in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{5.648844in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{5.650338in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{5.652191in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{5.653297in}{0.913102in}}%
\pgfpathlineto{\pgfqpoint{5.655372in}{0.908955in}}%
\pgfpathlineto{\pgfqpoint{5.655979in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{5.659111in}{0.903333in}}%
\pgfpathlineto{\pgfqpoint{5.661019in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{5.661613in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{5.663501in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{5.664440in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{5.666424in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{5.667699in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{5.670229in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{5.671599in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{5.676221in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{5.677224in}{0.876084in}}%
\pgfpathlineto{\pgfqpoint{5.679107in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{5.679879in}{0.872359in}}%
\pgfpathlineto{\pgfqpoint{5.681633in}{0.869625in}}%
\pgfpathlineto{\pgfqpoint{5.682941in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{5.684781in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{5.686287in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{5.689482in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{5.691380in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{5.692741in}{0.855894in}}%
\pgfpathlineto{\pgfqpoint{5.694614in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{5.695648in}{0.852167in}}%
\pgfpathlineto{\pgfqpoint{5.697806in}{0.849217in}}%
\pgfpathlineto{\pgfqpoint{5.699336in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{5.701261in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{5.704767in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{5.705957in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{5.707929in}{0.836947in}}%
\pgfpathlineto{\pgfqpoint{5.709007in}{0.835719in}}%
\pgfpathlineto{\pgfqpoint{5.712887in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{5.714422in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{5.716327in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{5.717558in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{5.719533in}{0.815322in}}%
\pgfpathlineto{\pgfqpoint{5.720841in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{5.724173in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{5.727641in}{0.805530in}}%
\pgfpathlineto{\pgfqpoint{5.756679in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{5.757965in}{0.769620in}}%
\pgfpathlineto{\pgfqpoint{5.760199in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{5.761782in}{0.765416in}}%
\pgfpathlineto{\pgfqpoint{5.763591in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{5.764919in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{5.766936in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{5.768323in}{0.757949in}}%
\pgfpathlineto{\pgfqpoint{5.770237in}{0.755815in}}%
\pgfpathlineto{\pgfqpoint{5.771682in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{5.773645in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{5.774845in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{5.776709in}{0.748517in}}%
\pgfpathlineto{\pgfqpoint{5.778116in}{0.747184in}}%
\pgfpathlineto{\pgfqpoint{5.780102in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{5.782290in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{5.784387in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{5.785751in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{5.788244in}{0.735679in}}%
\pgfpathlineto{\pgfqpoint{5.790432in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{5.793919in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{5.795920in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{5.797290in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{5.799196in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{5.800683in}{0.723045in}}%
\pgfpathlineto{\pgfqpoint{5.802495in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{5.803697in}{0.719400in}}%
\pgfpathlineto{\pgfqpoint{5.806016in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{5.807265in}{0.715874in}}%
\pgfpathlineto{\pgfqpoint{5.810071in}{0.712855in}}%
\pgfpathlineto{\pgfqpoint{5.811751in}{0.711483in}}%
\pgfpathlineto{\pgfqpoint{5.813996in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{5.815587in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{5.817357in}{0.705826in}}%
\pgfpathlineto{\pgfqpoint{5.818738in}{0.704601in}}%
\pgfpathlineto{\pgfqpoint{5.820610in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{5.822467in}{0.701366in}}%
\pgfpathlineto{\pgfqpoint{5.824372in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{5.825837in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{5.827535in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.695323in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.695323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.492120in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{5.496413in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{5.503865in}{1.790515in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{1.777573in}}%
\pgfpathlineto{\pgfqpoint{5.511543in}{1.761697in}}%
\pgfpathlineto{\pgfqpoint{5.514197in}{1.750040in}}%
\pgfpathlineto{\pgfqpoint{5.514637in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{5.519421in}{1.731203in}}%
\pgfpathlineto{\pgfqpoint{5.524536in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{5.529960in}{1.691885in}}%
\pgfpathlineto{\pgfqpoint{5.533646in}{1.679967in}}%
\pgfpathlineto{\pgfqpoint{5.536073in}{1.669330in}}%
\pgfpathlineto{\pgfqpoint{5.541646in}{1.648408in}}%
\pgfpathlineto{\pgfqpoint{5.542039in}{1.648407in}}%
\pgfpathlineto{\pgfqpoint{5.544774in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{5.545163in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{5.549012in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{5.549394in}{1.621101in}}%
\pgfpathlineto{\pgfqpoint{5.552803in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{5.553178in}{1.606454in}}%
\pgfpathlineto{\pgfqpoint{5.557644in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{5.587154in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{5.589433in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{5.592013in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{5.650049in}{1.277783in}}%
\pgfpathlineto{\pgfqpoint{5.652068in}{1.269048in}}%
\pgfpathlineto{\pgfqpoint{5.652320in}{1.269028in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{1.261814in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{5.657784in}{1.253160in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{5.660714in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{1.237293in}}%
\pgfpathlineto{\pgfqpoint{5.663129in}{1.237283in}}%
\pgfpathlineto{\pgfqpoint{5.665759in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{5.666471in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{5.668596in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{5.669300in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{5.672792in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{5.677598in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{5.677824in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{5.685186in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{5.687592in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{5.688027in}{1.167881in}}%
\pgfpathlineto{\pgfqpoint{5.690190in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{5.690405in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{5.692547in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{5.694671in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{5.697196in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{5.699280in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{5.702579in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{5.703397in}{1.131242in}}%
\pgfpathlineto{\pgfqpoint{5.705632in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{5.706238in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{5.708447in}{1.118149in}}%
\pgfpathlineto{\pgfqpoint{5.709445in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{5.713397in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{5.713984in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{5.716319in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{5.717093in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{5.745853in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{5.746368in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{5.749435in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{5.750449in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.019865in}}%
\pgfpathlineto{\pgfqpoint{5.753465in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{5.755787in}{1.013752in}}%
\pgfpathlineto{\pgfqpoint{5.756446in}{1.012583in}}%
\pgfpathlineto{\pgfqpoint{5.759065in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{5.773761in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{5.776052in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{5.776507in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{5.779223in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{5.779822in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.781761in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{5.782354in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{5.784566in}{0.954512in}}%
\pgfpathlineto{\pgfqpoint{5.785445in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.789364in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{5.790227in}{0.944068in}}%
\pgfpathlineto{\pgfqpoint{5.793080in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{5.794071in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{5.796181in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{5.796740in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{5.798827in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{5.801857in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{5.802950in}{0.920656in}}%
\pgfpathlineto{\pgfqpoint{5.804985in}{0.916751in}}%
\pgfpathlineto{\pgfqpoint{5.805929in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{5.808474in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{5.809670in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{5.814918in}{0.899576in}}%
\pgfpathlineto{\pgfqpoint{5.815437in}{0.898399in}}%
\pgfpathlineto{\pgfqpoint{5.818142in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{5.819165in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{5.822082in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{5.822963in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{5.825836in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{5.827198in}{0.879956in}}%
\pgfpathlineto{\pgfqpoint{5.829166in}{0.876486in}}%
\pgfpathlineto{\pgfqpoint{5.831968in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{5.832935in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{5.834977in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{5.835813in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{5.838895in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{5.840421in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{5.842286in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{5.843676in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{5.845517in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{5.846547in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{5.848367in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{5.849498in}{0.849212in}}%
\pgfpathlineto{\pgfqpoint{5.851967in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{5.853414in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{5.855515in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{5.856613in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{5.858796in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{5.860096in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{5.866179in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{5.871188in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{5.872116in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{5.874472in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{5.875590in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{5.879016in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{5.880015in}{0.801211in}}%
\pgfpathlineto{\pgfqpoint{5.884068in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{5.885339in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{5.887475in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{5.888729in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{0.786667in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{5.894998in}{0.781724in}}%
\pgfpathlineto{\pgfqpoint{5.896307in}{0.780250in}}%
\pgfpathlineto{\pgfqpoint{5.898813in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{5.906629in}{0.767434in}}%
\pgfpathlineto{\pgfqpoint{5.907968in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{5.910005in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{5.911326in}{0.761773in}}%
\pgfpathlineto{\pgfqpoint{5.913423in}{0.759125in}}%
\pgfpathlineto{\pgfqpoint{5.914465in}{0.757958in}}%
\pgfpathlineto{\pgfqpoint{5.916536in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{5.918078in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{5.920204in}{0.750945in}}%
\pgfpathlineto{\pgfqpoint{5.921639in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{5.928937in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{5.930241in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{5.932426in}{0.735927in}}%
\pgfpathlineto{\pgfqpoint{5.934032in}{0.734590in}}%
\pgfpathlineto{\pgfqpoint{5.936183in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{5.937686in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{5.939806in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{5.941054in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{5.942991in}{0.724202in}}%
\pgfpathlineto{\pgfqpoint{5.944223in}{0.723044in}}%
\pgfpathlineto{\pgfqpoint{5.945983in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{5.946973in}{0.719397in}}%
\pgfpathlineto{\pgfqpoint{5.949842in}{0.716352in}}%
\pgfpathlineto{\pgfqpoint{5.951115in}{0.714798in}}%
\pgfpathlineto{\pgfqpoint{5.952307in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{5.954084in}{0.711485in}}%
\pgfpathlineto{\pgfqpoint{5.955408in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{5.957164in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{5.958761in}{0.706634in}}%
\pgfpathlineto{\pgfqpoint{5.960780in}{0.704254in}}%
\pgfpathlineto{\pgfqpoint{5.962498in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{5.964486in}{0.700789in}}%
\pgfpathlineto{\pgfqpoint{5.966248in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{5.968485in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{5.970426in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{5.972215in}{0.693508in}}%
\pgfpathlineto{\pgfqpoint{5.983143in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{5.985297in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{5.987948in}{0.681380in}}%
\pgfpathlineto{\pgfqpoint{5.990380in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{5.992283in}{0.678448in}}%
\pgfpathlineto{\pgfqpoint{5.995048in}{0.676891in}}%
\pgfpathlineto{\pgfqpoint{5.997658in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{5.999260in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.664258in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.664258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.809755in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.809685in}}%
\pgfpathlineto{\pgfqpoint{5.667999in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{5.671268in}{1.774612in}}%
\pgfpathlineto{\pgfqpoint{5.702186in}{1.656248in}}%
\pgfpathlineto{\pgfqpoint{5.705842in}{1.642201in}}%
\pgfpathlineto{\pgfqpoint{5.709047in}{1.630594in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.496398in}}%
\pgfpathlineto{\pgfqpoint{5.749683in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{5.766320in}{1.423972in}}%
\pgfpathlineto{\pgfqpoint{5.769454in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{5.776213in}{1.389353in}}%
\pgfpathlineto{\pgfqpoint{5.776516in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{5.810132in}{1.277781in}}%
\pgfpathlineto{\pgfqpoint{5.812235in}{1.269031in}}%
\pgfpathlineto{\pgfqpoint{5.815098in}{1.258850in}}%
\pgfpathlineto{\pgfqpoint{5.815615in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{5.818440in}{1.249052in}}%
\pgfpathlineto{\pgfqpoint{5.818950in}{1.247652in}}%
\pgfpathlineto{\pgfqpoint{5.821737in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{5.823993in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{5.826724in}{1.224439in}}%
\pgfpathlineto{\pgfqpoint{5.829180in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{5.831612in}{1.210175in}}%
\pgfpathlineto{\pgfqpoint{5.835216in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{5.835454in}{1.198780in}}%
\pgfpathlineto{\pgfqpoint{5.837590in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{5.837826in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{5.839940in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{5.842732in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{5.845721in}{1.169587in}}%
\pgfpathlineto{\pgfqpoint{5.846178in}{1.169585in}}%
\pgfpathlineto{\pgfqpoint{5.848449in}{1.163686in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{5.855138in}{1.147119in}}%
\pgfpathlineto{\pgfqpoint{5.857546in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{5.857981in}{1.140308in}}%
\pgfpathlineto{\pgfqpoint{5.861006in}{1.132447in}}%
\pgfpathlineto{\pgfqpoint{5.861864in}{1.131241in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{5.864631in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{5.867367in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{5.867786in}{1.116863in}}%
\pgfpathlineto{\pgfqpoint{5.870074in}{1.110457in}}%
\pgfpathlineto{\pgfqpoint{5.875196in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{5.879218in}{1.087691in}}%
\pgfpathlineto{\pgfqpoint{5.881600in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{5.882389in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{5.885131in}{1.071885in}}%
\pgfpathlineto{\pgfqpoint{5.885715in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{5.888035in}{1.064427in}}%
\pgfpathlineto{\pgfqpoint{5.902427in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{5.904956in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{5.905495in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{5.907637in}{1.023994in}}%
\pgfpathlineto{\pgfqpoint{5.908170in}{1.023313in}}%
\pgfpathlineto{\pgfqpoint{5.910289in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{5.911342in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{5.929725in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{5.932150in}{0.970569in}}%
\pgfpathlineto{\pgfqpoint{5.934393in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{5.935507in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{5.937404in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{5.937876in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{5.940223in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{5.941001in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{5.945615in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{5.946527in}{0.941975in}}%
\pgfpathlineto{\pgfqpoint{5.948643in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{5.949244in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{5.951337in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{5.951784in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{5.954002in}{0.927633in}}%
\pgfpathlineto{\pgfqpoint{5.954591in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{5.961686in}{0.913104in}}%
\pgfpathlineto{\pgfqpoint{5.961971in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{5.964383in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{5.965510in}{0.906114in}}%
\pgfpathlineto{\pgfqpoint{5.968722in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{5.969414in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{5.972576in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{5.973257in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{5.976370in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{5.977176in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{5.980504in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{5.981428in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{5.984570in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{5.985219in}{0.873140in}}%
\pgfpathlineto{\pgfqpoint{5.987286in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{5.988570in}{0.868394in}}%
\pgfpathlineto{\pgfqpoint{5.990355in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{5.993134in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{5.994388in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{5.996255in}{0.857054in}}%
\pgfpathlineto{\pgfqpoint{5.997246in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{5.999092in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{5.999827in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{6.002260in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{6.003106in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{6.005268in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{6.006342in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{6.008240in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{6.009537in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{6.011527in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{6.012922in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{6.013038in}{0.833747in}}%
\pgfpathlineto{\pgfqpoint{6.014655in}{0.823820in}}%
\pgfpathlineto{\pgfqpoint{6.015804in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{6.017858in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{6.020458in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{6.021579in}{0.814526in}}%
\pgfpathlineto{\pgfqpoint{6.026127in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{6.029076in}{0.804253in}}%
\pgfpathlineto{\pgfqpoint{6.034340in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{6.037088in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{6.038346in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{6.041050in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{6.042390in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{6.044643in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{6.045863in}{0.781381in}}%
\pgfpathlineto{\pgfqpoint{6.048687in}{0.777484in}}%
\pgfpathlineto{\pgfqpoint{6.049987in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{6.052666in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{6.053749in}{0.771057in}}%
\pgfpathlineto{\pgfqpoint{6.056581in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{6.057744in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{6.059957in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{6.061199in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{6.077516in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{6.078761in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{6.081058in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{6.083682in}{0.733061in}}%
\pgfpathlineto{\pgfqpoint{6.084897in}{0.731536in}}%
\pgfpathlineto{\pgfqpoint{6.087137in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{6.088164in}{0.727452in}}%
\pgfpathlineto{\pgfqpoint{6.090206in}{0.724735in}}%
\pgfpathlineto{\pgfqpoint{6.091305in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{6.093321in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{6.094489in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{6.098044in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{6.099517in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{6.101386in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{6.102436in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{6.104283in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{6.105799in}{0.706268in}}%
\pgfpathlineto{\pgfqpoint{6.107779in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{6.109195in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{6.111226in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{6.112622in}{0.699028in}}%
\pgfpathlineto{\pgfqpoint{6.115238in}{0.695689in}}%
\pgfpathlineto{\pgfqpoint{6.117448in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{6.138309in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{6.143890in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{6.169124in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.082000in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.082000in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{1.082000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{4.804066in}{0.879960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{4.979813in}{0.724739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{4.020928in}{2.436254in}}%
\pgfpathlineto{\pgfqpoint{4.079154in}{2.353645in}}%
\pgfpathlineto{\pgfqpoint{4.079766in}{2.352753in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.319830in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.319830in}}%
\pgfpathlineto{\pgfqpoint{4.085547in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.313914in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.313914in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.308629in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{2.308629in}}%
\pgfpathlineto{\pgfqpoint{4.092464in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{4.092464in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{4.097340in}{2.300391in}}%
\pgfpathlineto{\pgfqpoint{4.097340in}{2.300391in}}%
\pgfpathlineto{\pgfqpoint{4.098297in}{2.297411in}}%
\pgfpathlineto{\pgfqpoint{4.098297in}{2.297411in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.292233in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.292233in}}%
\pgfpathlineto{\pgfqpoint{4.104034in}{2.289281in}}%
\pgfpathlineto{\pgfqpoint{4.104034in}{2.289281in}}%
\pgfpathlineto{\pgfqpoint{4.110382in}{2.281801in}}%
\pgfpathlineto{\pgfqpoint{4.110382in}{2.281801in}}%
\pgfpathlineto{\pgfqpoint{4.111309in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{4.111309in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{4.117522in}{2.271495in}}%
\pgfpathlineto{\pgfqpoint{4.117522in}{2.271495in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.195876in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.195876in}}%
\pgfpathlineto{\pgfqpoint{4.171089in}{2.170321in}}%
\pgfpathlineto{\pgfqpoint{4.171089in}{2.170321in}}%
\pgfpathlineto{\pgfqpoint{4.176486in}{2.162268in}}%
\pgfpathlineto{\pgfqpoint{4.176486in}{2.162268in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{2.115621in}}%
\pgfpathlineto{\pgfqpoint{4.210206in}{2.113102in}}%
\pgfpathlineto{\pgfqpoint{4.210206in}{2.113102in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.107795in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.107795in}}%
\pgfpathlineto{\pgfqpoint{4.219428in}{2.096664in}}%
\pgfpathlineto{\pgfqpoint{4.219428in}{2.096664in}}%
\pgfpathlineto{\pgfqpoint{4.221321in}{2.084913in}}%
\pgfpathlineto{\pgfqpoint{4.221321in}{2.084913in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.078158in}}%
\pgfpathlineto{\pgfqpoint{4.223247in}{2.078158in}}%
\pgfpathlineto{\pgfqpoint{4.227022in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{4.229330in}{2.071052in}}%
\pgfpathlineto{\pgfqpoint{4.229330in}{2.071052in}}%
\pgfpathlineto{\pgfqpoint{4.233345in}{2.066076in}}%
\pgfpathlineto{\pgfqpoint{4.233345in}{2.066076in}}%
\pgfpathlineto{\pgfqpoint{4.233882in}{2.063169in}}%
\pgfpathlineto{\pgfqpoint{4.233882in}{2.063169in}}%
\pgfpathlineto{\pgfqpoint{4.242747in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{4.242747in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{4.244204in}{2.048460in}}%
\pgfpathlineto{\pgfqpoint{4.244204in}{2.048460in}}%
\pgfpathlineto{\pgfqpoint{4.250054in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{4.250054in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{4.257274in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{4.257274in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{2.025006in}}%
\pgfpathlineto{\pgfqpoint{4.260961in}{2.025006in}}%
\pgfpathlineto{\pgfqpoint{4.266937in}{2.010546in}}%
\pgfpathlineto{\pgfqpoint{4.266937in}{2.010546in}}%
\pgfpathlineto{\pgfqpoint{4.271996in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{4.271996in}{2.003056in}}%
\pgfpathlineto{\pgfqpoint{4.279473in}{1.993186in}}%
\pgfpathlineto{\pgfqpoint{4.279473in}{1.993186in}}%
\pgfpathlineto{\pgfqpoint{4.279726in}{1.990853in}}%
\pgfpathlineto{\pgfqpoint{4.279726in}{1.990853in}}%
\pgfpathlineto{\pgfqpoint{4.288009in}{1.981057in}}%
\pgfpathlineto{\pgfqpoint{4.288009in}{1.981057in}}%
\pgfpathlineto{\pgfqpoint{4.288862in}{1.977666in}}%
\pgfpathlineto{\pgfqpoint{4.288862in}{1.977666in}}%
\pgfpathlineto{\pgfqpoint{4.295432in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{4.295432in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{4.297585in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{4.297585in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{4.301279in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{4.301279in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{4.305149in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{4.305149in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{4.316662in}{1.936922in}}%
\pgfpathlineto{\pgfqpoint{4.316662in}{1.936922in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{1.923653in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{1.923653in}}%
\pgfpathlineto{\pgfqpoint{4.328331in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{4.328331in}{1.919673in}}%
\pgfpathlineto{\pgfqpoint{4.332878in}{1.913582in}}%
\pgfpathlineto{\pgfqpoint{4.332878in}{1.913582in}}%
\pgfpathlineto{\pgfqpoint{4.335185in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{4.335185in}{1.910496in}}%
\pgfpathlineto{\pgfqpoint{4.349285in}{1.890051in}}%
\pgfpathlineto{\pgfqpoint{4.349285in}{1.890051in}}%
\pgfpathlineto{\pgfqpoint{4.350119in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{4.350119in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{4.353082in}{1.878543in}}%
\pgfpathlineto{\pgfqpoint{4.355188in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{4.355188in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{4.356696in}{1.874621in}}%
\pgfpathlineto{\pgfqpoint{4.356696in}{1.874621in}}%
\pgfpathlineto{\pgfqpoint{4.371404in}{1.851764in}}%
\pgfpathlineto{\pgfqpoint{4.371404in}{1.851764in}}%
\pgfpathlineto{\pgfqpoint{4.373228in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{4.373228in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{4.395680in}{1.812124in}}%
\pgfpathlineto{\pgfqpoint{4.395680in}{1.812124in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{4.407611in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{4.407611in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{4.411053in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{4.411053in}{1.789724in}}%
\pgfpathlineto{\pgfqpoint{4.415046in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{4.415046in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{4.420975in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{4.420975in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{4.473393in}{1.701176in}}%
\pgfpathlineto{\pgfqpoint{4.473393in}{1.701176in}}%
\pgfpathlineto{\pgfqpoint{4.483986in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{4.483986in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{4.485897in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{4.485897in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{4.494296in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{4.494296in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.668380in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.668380in}}%
\pgfpathlineto{\pgfqpoint{4.497292in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{4.497292in}{1.666805in}}%
\pgfpathlineto{\pgfqpoint{4.501446in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{4.501446in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{4.509258in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{4.509258in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{4.526159in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{4.526159in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{4.528201in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{4.528201in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{4.534450in}{1.616040in}}%
\pgfpathlineto{\pgfqpoint{4.534450in}{1.616040in}}%
\pgfpathlineto{\pgfqpoint{4.568664in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{4.568664in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{4.569574in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{4.569574in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{4.573235in}{1.561805in}}%
\pgfpathlineto{\pgfqpoint{4.573235in}{1.561805in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{4.578114in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{4.584911in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{4.584911in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{4.588972in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{4.588972in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{4.592747in}{1.534455in}}%
\pgfpathlineto{\pgfqpoint{4.592747in}{1.534455in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{4.595768in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{4.596272in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{4.596272in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{4.599538in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{4.599538in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{4.700071in}{1.394200in}}%
\pgfpathlineto{\pgfqpoint{4.700071in}{1.394200in}}%
\pgfpathlineto{\pgfqpoint{4.701631in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{4.701631in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{4.716480in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{4.716480in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{4.749473in}{1.333224in}}%
\pgfpathlineto{\pgfqpoint{4.749473in}{1.333224in}}%
\pgfpathlineto{\pgfqpoint{4.750844in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.750844in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{4.754749in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{4.754749in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{4.769284in}{1.308202in}}%
\pgfpathlineto{\pgfqpoint{4.769284in}{1.308202in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{4.775344in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{4.776998in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{4.776998in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{4.782010in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{4.782010in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{4.782026in}{1.291865in}}%
\pgfpathlineto{\pgfqpoint{4.782026in}{1.291865in}}%
\pgfpathlineto{\pgfqpoint{4.786311in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{4.786311in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{4.787784in}{1.285692in}}%
\pgfpathlineto{\pgfqpoint{4.787784in}{1.285692in}}%
\pgfpathlineto{\pgfqpoint{4.792846in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{4.792846in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{4.798404in}{1.269738in}}%
\pgfpathlineto{\pgfqpoint{4.798404in}{1.269738in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.260360in}}%
\pgfpathlineto{\pgfqpoint{4.806157in}{1.260360in}}%
\pgfpathlineto{\pgfqpoint{4.806482in}{1.258873in}}%
\pgfpathlineto{\pgfqpoint{4.806482in}{1.258873in}}%
\pgfpathlineto{\pgfqpoint{4.810736in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{4.810736in}{1.255759in}}%
\pgfpathlineto{\pgfqpoint{4.811165in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{4.811165in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{4.816681in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{4.816681in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{4.818566in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{4.818566in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{4.821220in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{4.821220in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{4.821327in}{1.242485in}}%
\pgfpathlineto{\pgfqpoint{4.827597in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{4.827597in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{4.828015in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{4.828015in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{4.833051in}{1.230201in}}%
\pgfpathlineto{\pgfqpoint{4.833051in}{1.230201in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{1.228603in}}%
\pgfpathlineto{\pgfqpoint{4.833443in}{1.228603in}}%
\pgfpathlineto{\pgfqpoint{4.836268in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{4.836268in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{4.846847in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{4.846847in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{4.853366in}{1.206501in}}%
\pgfpathlineto{\pgfqpoint{4.853366in}{1.206501in}}%
\pgfpathlineto{\pgfqpoint{4.905919in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{4.910832in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{4.910832in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{4.938249in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{4.938249in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{4.941234in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.941234in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{4.977802in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{4.986437in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{4.986437in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{4.988005in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{4.988005in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{4.989243in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{4.989243in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{5.006992in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{5.006992in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{5.008421in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{5.008421in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{5.016104in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{5.016104in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{5.019802in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{5.019802in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{5.022071in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{5.022071in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{5.024199in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{5.024199in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{5.027742in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{5.027742in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{5.050937in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{5.050937in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{5.058229in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{5.058229in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{5.064367in}{1.010867in}}%
\pgfpathlineto{\pgfqpoint{5.064367in}{1.010867in}}%
\pgfpathlineto{\pgfqpoint{5.076143in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{5.076143in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{5.085017in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{5.085017in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{5.144994in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{5.144994in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{5.153706in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{5.153706in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{5.158553in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{5.158553in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{5.166814in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{5.166814in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{5.167825in}{0.926121in}}%
\pgfpathlineto{\pgfqpoint{5.167825in}{0.926121in}}%
\pgfpathlineto{\pgfqpoint{5.196424in}{0.905050in}}%
\pgfpathlineto{\pgfqpoint{5.196424in}{0.905050in}}%
\pgfpathlineto{\pgfqpoint{5.198098in}{0.903833in}}%
\pgfpathlineto{\pgfqpoint{5.198098in}{0.903833in}}%
\pgfpathlineto{\pgfqpoint{5.278412in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{5.278412in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{5.285231in}{0.850064in}}%
\pgfpathlineto{\pgfqpoint{5.285231in}{0.850064in}}%
\pgfpathlineto{\pgfqpoint{5.291096in}{0.846645in}}%
\pgfpathlineto{\pgfqpoint{5.291096in}{0.846645in}}%
\pgfpathlineto{\pgfqpoint{5.313846in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{5.313846in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{5.316007in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{5.316007in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{5.499714in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{5.499714in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{5.576379in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{5.576379in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{0.678967in}}%
\pgfpathlineto{\pgfqpoint{5.610501in}{0.678967in}}%
\pgfpathlineto{\pgfqpoint{5.622820in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{5.622820in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{5.623499in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{5.623499in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{5.625327in}{0.669404in}}%
\pgfpathlineto{\pgfqpoint{5.679351in}{0.646384in}}%
\pgfpathlineto{\pgfqpoint{5.699115in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{5.699115in}{0.636742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.690728in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689231in}{1.178627in}}%
\pgfpathcurveto{\pgfqpoint{7.700281in}{1.178627in}}{\pgfqpoint{7.710880in}{1.183018in}}{\pgfqpoint{7.718694in}{1.190831in}}%
\pgfpathcurveto{\pgfqpoint{7.726507in}{1.198645in}}{\pgfqpoint{7.730897in}{1.209244in}}{\pgfqpoint{7.730897in}{1.220294in}}%
\pgfpathcurveto{\pgfqpoint{7.730897in}{1.231344in}}{\pgfqpoint{7.726507in}{1.241943in}}{\pgfqpoint{7.718694in}{1.249757in}}%
\pgfpathcurveto{\pgfqpoint{7.710880in}{1.257570in}}{\pgfqpoint{7.700281in}{1.261961in}}{\pgfqpoint{7.689231in}{1.261961in}}%
\pgfpathcurveto{\pgfqpoint{7.678181in}{1.261961in}}{\pgfqpoint{7.667582in}{1.257570in}}{\pgfqpoint{7.659768in}{1.249757in}}%
\pgfpathcurveto{\pgfqpoint{7.651954in}{1.241943in}}{\pgfqpoint{7.647564in}{1.231344in}}{\pgfqpoint{7.647564in}{1.220294in}}%
\pgfpathcurveto{\pgfqpoint{7.647564in}{1.209244in}}{\pgfqpoint{7.651954in}{1.198645in}}{\pgfqpoint{7.659768in}{1.190831in}}%
\pgfpathcurveto{\pgfqpoint{7.667582in}{1.183018in}}{\pgfqpoint{7.678181in}{1.178627in}}{\pgfqpoint{7.689231in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{7.689231in}{1.178627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934525in}{1.432841in}}%
\pgfpathcurveto{\pgfqpoint{7.945575in}{1.432841in}}{\pgfqpoint{7.956174in}{1.437232in}}{\pgfqpoint{7.963988in}{1.445045in}}%
\pgfpathcurveto{\pgfqpoint{7.971801in}{1.452859in}}{\pgfqpoint{7.976192in}{1.463458in}}{\pgfqpoint{7.976192in}{1.474508in}}%
\pgfpathcurveto{\pgfqpoint{7.976192in}{1.485558in}}{\pgfqpoint{7.971801in}{1.496157in}}{\pgfqpoint{7.963988in}{1.503971in}}%
\pgfpathcurveto{\pgfqpoint{7.956174in}{1.511785in}}{\pgfqpoint{7.945575in}{1.516175in}}{\pgfqpoint{7.934525in}{1.516175in}}%
\pgfpathcurveto{\pgfqpoint{7.923475in}{1.516175in}}{\pgfqpoint{7.912876in}{1.511785in}}{\pgfqpoint{7.905062in}{1.503971in}}%
\pgfpathcurveto{\pgfqpoint{7.897249in}{1.496157in}}{\pgfqpoint{7.892858in}{1.485558in}}{\pgfqpoint{7.892858in}{1.474508in}}%
\pgfpathcurveto{\pgfqpoint{7.892858in}{1.463458in}}{\pgfqpoint{7.897249in}{1.452859in}}{\pgfqpoint{7.905062in}{1.445045in}}%
\pgfpathcurveto{\pgfqpoint{7.912876in}{1.437232in}}{\pgfqpoint{7.923475in}{1.432841in}}{\pgfqpoint{7.934525in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{7.934525in}{1.432841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194547in}{1.702319in}}%
\pgfpathcurveto{\pgfqpoint{8.205598in}{1.702319in}}{\pgfqpoint{8.216197in}{1.706710in}}{\pgfqpoint{8.224010in}{1.714523in}}%
\pgfpathcurveto{\pgfqpoint{8.231824in}{1.722337in}}{\pgfqpoint{8.236214in}{1.732936in}}{\pgfqpoint{8.236214in}{1.743986in}}%
\pgfpathcurveto{\pgfqpoint{8.236214in}{1.755036in}}{\pgfqpoint{8.231824in}{1.765635in}}{\pgfqpoint{8.224010in}{1.773449in}}%
\pgfpathcurveto{\pgfqpoint{8.216197in}{1.781262in}}{\pgfqpoint{8.205598in}{1.785653in}}{\pgfqpoint{8.194547in}{1.785653in}}%
\pgfpathcurveto{\pgfqpoint{8.183497in}{1.785653in}}{\pgfqpoint{8.172898in}{1.781262in}}{\pgfqpoint{8.165085in}{1.773449in}}%
\pgfpathcurveto{\pgfqpoint{8.157271in}{1.765635in}}{\pgfqpoint{8.152881in}{1.755036in}}{\pgfqpoint{8.152881in}{1.743986in}}%
\pgfpathcurveto{\pgfqpoint{8.152881in}{1.732936in}}{\pgfqpoint{8.157271in}{1.722337in}}{\pgfqpoint{8.165085in}{1.714523in}}%
\pgfpathcurveto{\pgfqpoint{8.172898in}{1.706710in}}{\pgfqpoint{8.183497in}{1.702319in}}{\pgfqpoint{8.194547in}{1.702319in}}%
\pgfpathlineto{\pgfqpoint{8.194547in}{1.702319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439842in}{1.956534in}}%
\pgfpathcurveto{\pgfqpoint{8.450892in}{1.956534in}}{\pgfqpoint{8.461491in}{1.960924in}}{\pgfqpoint{8.469305in}{1.968737in}}%
\pgfpathcurveto{\pgfqpoint{8.477118in}{1.976551in}}{\pgfqpoint{8.481508in}{1.987150in}}{\pgfqpoint{8.481508in}{1.998200in}}%
\pgfpathcurveto{\pgfqpoint{8.481508in}{2.009250in}}{\pgfqpoint{8.477118in}{2.019849in}}{\pgfqpoint{8.469305in}{2.027663in}}%
\pgfpathcurveto{\pgfqpoint{8.461491in}{2.035477in}}{\pgfqpoint{8.450892in}{2.039867in}}{\pgfqpoint{8.439842in}{2.039867in}}%
\pgfpathcurveto{\pgfqpoint{8.428792in}{2.039867in}}{\pgfqpoint{8.418193in}{2.035477in}}{\pgfqpoint{8.410379in}{2.027663in}}%
\pgfpathcurveto{\pgfqpoint{8.402565in}{2.019849in}}{\pgfqpoint{8.398175in}{2.009250in}}{\pgfqpoint{8.398175in}{1.998200in}}%
\pgfpathcurveto{\pgfqpoint{8.398175in}{1.987150in}}{\pgfqpoint{8.402565in}{1.976551in}}{\pgfqpoint{8.410379in}{1.968737in}}%
\pgfpathcurveto{\pgfqpoint{8.418193in}{1.960924in}}{\pgfqpoint{8.428792in}{1.956534in}}{\pgfqpoint{8.439842in}{1.956534in}}%
\pgfpathlineto{\pgfqpoint{8.439842in}{1.956534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699864in}{2.226011in}}%
\pgfpathcurveto{\pgfqpoint{8.710914in}{2.226011in}}{\pgfqpoint{8.721513in}{2.230402in}}{\pgfqpoint{8.729327in}{2.238215in}}%
\pgfpathcurveto{\pgfqpoint{8.737141in}{2.246029in}}{\pgfqpoint{8.741531in}{2.256628in}}{\pgfqpoint{8.741531in}{2.267678in}}%
\pgfpathcurveto{\pgfqpoint{8.741531in}{2.278728in}}{\pgfqpoint{8.737141in}{2.289327in}}{\pgfqpoint{8.729327in}{2.297141in}}%
\pgfpathcurveto{\pgfqpoint{8.721513in}{2.304955in}}{\pgfqpoint{8.710914in}{2.309345in}}{\pgfqpoint{8.699864in}{2.309345in}}%
\pgfpathcurveto{\pgfqpoint{8.688814in}{2.309345in}}{\pgfqpoint{8.678215in}{2.304955in}}{\pgfqpoint{8.670401in}{2.297141in}}%
\pgfpathcurveto{\pgfqpoint{8.662588in}{2.289327in}}{\pgfqpoint{8.658198in}{2.278728in}}{\pgfqpoint{8.658198in}{2.267678in}}%
\pgfpathcurveto{\pgfqpoint{8.658198in}{2.256628in}}{\pgfqpoint{8.662588in}{2.246029in}}{\pgfqpoint{8.670401in}{2.238215in}}%
\pgfpathcurveto{\pgfqpoint{8.678215in}{2.230402in}}{\pgfqpoint{8.688814in}{2.226011in}}{\pgfqpoint{8.699864in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{8.699864in}{2.226011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404869in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404869in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972001in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972001in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.539133in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539133in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106265in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.106265in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108327in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179184in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234145in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279051in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317019in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349908in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378918in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575592in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746316in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.801277in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846183in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884151in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.917040in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946050in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142724in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242591in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.313448in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368409in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413315in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451283in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484172in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513182in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709857in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809724in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880580in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935541in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980447in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018415in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.051304in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.080314in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.276989in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.376856in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.447712in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.925591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.877366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.513347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.465121in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.101102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.052877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.618266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.691700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.748659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.795198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.834547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.868632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.898697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.102523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.206022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.279455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.336415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.382954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.422302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.456387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.486452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.924170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.970709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.010057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.044143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.074208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.278034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.381532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.454966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.511925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.558464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.597813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.575148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289829in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{7.345174in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{7.365804in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{7.380216in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{7.382868in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{7.384838in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{7.387117in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{7.388410in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{7.390337in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{7.390976in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{7.393515in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{7.398206in}{0.805808in}}%
\pgfpathlineto{\pgfqpoint{7.399443in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{7.401285in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{7.401896in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{7.403721in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{7.404326in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{7.406133in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{7.408224in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{7.410002in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{7.410592in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{7.412354in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{7.412938in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{7.414683in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{7.415262in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{7.417277in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{7.418991in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{7.420694in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{7.421259in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{7.423226in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{7.424899in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{7.426562in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.434709in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.436307in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{7.438158in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{7.439995in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{7.440256in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{7.442337in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{7.444143in}{0.869679in}}%
\pgfpathlineto{\pgfqpoint{7.445936in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{7.446192in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{7.447970in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{7.451489in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{7.453229in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{7.455204in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{7.456918in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{7.458863in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{7.460553in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{7.462470in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.463660in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.465553in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.466729in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.468598in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{7.470222in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{7.471836in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.475258in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.477064in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{7.477738in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{7.479526in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.480194in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.481964in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.482625in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.484378in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.485032in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.486768in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{7.487416in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{7.489349in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{7.489777in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{7.491904in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{7.493803in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{7.495478in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{7.499207in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{7.499412in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{7.501254in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{7.503285in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{7.505098in}{0.967477in}}%
\pgfpathlineto{\pgfqpoint{7.505900in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{7.507694in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{7.508091in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{7.510066in}{0.975873in}}%
\pgfpathlineto{\pgfqpoint{7.511244in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{7.512999in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{7.514163in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{7.516282in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{7.517430in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{7.519332in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{7.521408in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{7.523093in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{7.524766in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{7.524952in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{7.526797in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{7.528810in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{7.530627in}{1.006226in}}%
\pgfpathlineto{\pgfqpoint{7.531350in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{7.533147in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{7.534576in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{7.536351in}{1.014251in}}%
\pgfpathlineto{\pgfqpoint{7.537233in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{7.577605in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{7.577755in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{7.579542in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{7.579838in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{7.581610in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{7.582638in}{1.081995in}}%
\pgfpathlineto{\pgfqpoint{7.584390in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{7.584536in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{7.586274in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{7.587427in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{7.589145in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{7.589288in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{7.590993in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{7.591983in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{7.594369in}{1.098837in}}%
\pgfpathlineto{\pgfqpoint{7.596040in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{7.597975in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{7.600168in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{7.601257in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{7.603556in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{7.604630in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{7.606366in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{7.607428in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{7.631517in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{7.632955in}{1.146997in}}%
\pgfpathlineto{\pgfqpoint{7.634621in}{1.149054in}}%
\pgfpathlineto{\pgfqpoint{7.634858in}{1.149054in}}%
\pgfpathlineto{\pgfqpoint{7.636512in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{7.637570in}{1.152806in}}%
\pgfpathlineto{\pgfqpoint{7.639438in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{7.640251in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{7.641869in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{7.643019in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{7.644847in}{1.161817in}}%
\pgfpathlineto{\pgfqpoint{7.645869in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{7.647563in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{7.649246in}{1.166981in}}%
\pgfpathlineto{\pgfqpoint{7.651028in}{1.169076in}}%
\pgfpathlineto{\pgfqpoint{7.652246in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{7.654117in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{7.655864in}{1.174602in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{7.659752in}{1.178774in}}%
\pgfpathlineto{\pgfqpoint{7.661460in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{7.662628in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{7.664316in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{7.667035in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{7.668384in}{1.188983in}}%
\pgfpathlineto{\pgfqpoint{7.670033in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{7.670341in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{7.671978in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{7.673097in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{7.674816in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{7.676223in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{7.678616in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{7.680199in}{1.201608in}}%
\pgfpathlineto{\pgfqpoint{7.681869in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{7.683820in}{1.205297in}}%
\pgfpathlineto{\pgfqpoint{7.685467in}{1.208245in}}%
\pgfpathlineto{\pgfqpoint{7.687006in}{1.208450in}}%
\pgfpathlineto{\pgfqpoint{7.688631in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{7.690151in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{7.691755in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{7.692319in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{7.693910in}{1.216260in}}%
\pgfpathlineto{\pgfqpoint{7.695212in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{7.697153in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{7.698804in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{7.700535in}{1.223302in}}%
\pgfpathlineto{\pgfqpoint{7.701983in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{7.703782in}{1.226552in}}%
\pgfpathlineto{\pgfqpoint{7.705300in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{7.706986in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{7.707428in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{7.709012in}{1.231366in}}%
\pgfpathlineto{\pgfqpoint{7.710499in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{7.712755in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{7.714133in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{7.715760in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{7.717292in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{7.718982in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{7.720828in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{7.722495in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{7.724891in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{7.726612in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{7.727183in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{7.728888in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{7.730421in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{7.732024in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{7.732343in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{7.733934in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{7.734804in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{7.736458in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{7.738645in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{7.740350in}{1.260110in}}%
\pgfpathlineto{\pgfqpoint{7.744030in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{7.745623in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{7.746528in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{7.748105in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{7.749597in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{7.751154in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{7.753582in}{1.269592in}}%
\pgfpathlineto{\pgfqpoint{7.755332in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{7.757791in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{7.759440in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.275954in}}%
\pgfpathlineto{\pgfqpoint{7.763762in}{1.278588in}}%
\pgfpathlineto{\pgfqpoint{7.766138in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{7.767802in}{1.281430in}}%
\pgfpathlineto{\pgfqpoint{7.770482in}{1.282051in}}%
\pgfpathlineto{\pgfqpoint{7.772185in}{1.284913in}}%
\pgfpathlineto{\pgfqpoint{7.774280in}{1.284998in}}%
\pgfpathlineto{\pgfqpoint{7.775890in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{7.777157in}{1.287761in}}%
\pgfpathlineto{\pgfqpoint{7.778748in}{1.288655in}}%
\pgfpathlineto{\pgfqpoint{7.779803in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{7.781377in}{1.290926in}}%
\pgfpathlineto{\pgfqpoint{7.783266in}{1.291658in}}%
\pgfpathlineto{\pgfqpoint{7.784818in}{1.293578in}}%
\pgfpathlineto{\pgfqpoint{7.787320in}{1.295059in}}%
\pgfpathlineto{\pgfqpoint{7.789037in}{1.297387in}}%
\pgfpathlineto{\pgfqpoint{7.793061in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{7.794677in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{7.797081in}{1.302055in}}%
\pgfpathlineto{\pgfqpoint{7.798671in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.303214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455577in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{7.461753in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{7.465015in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{7.504302in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.510153in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.512072in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{7.513217in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{7.515491in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{7.522921in}{0.879657in}}%
\pgfpathlineto{\pgfqpoint{7.523652in}{0.879657in}}%
\pgfpathlineto{\pgfqpoint{7.525832in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{7.526554in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{7.528708in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{7.529778in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{7.531905in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{7.532961in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{7.535060in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.535756in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.537832in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.538520in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.540572in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{7.541592in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{7.543282in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.545963in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.547624in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{7.548285in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{7.549931in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.550586in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.552216in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.552865in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.554480in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.554802in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.556723in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{7.558947in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{7.559263in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{7.561463in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{7.574566in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{7.576340in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{7.576634in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{7.578977in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{7.582451in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{7.584739in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{7.585592in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{7.587852in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{7.591757in}{0.995448in}}%
\pgfpathlineto{\pgfqpoint{7.592586in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{7.594782in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{7.596145in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{7.598041in}{1.006226in}}%
\pgfpathlineto{\pgfqpoint{7.598580in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{7.600457in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{7.603906in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{7.605743in}{1.018753in}}%
\pgfpathlineto{\pgfqpoint{7.607826in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{7.610661in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{7.612703in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{7.613464in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{7.615483in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{7.622422in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{7.624369in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{7.624611in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{7.626781in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{7.627979in}{1.058725in}}%
\pgfpathlineto{\pgfqpoint{7.635739in}{1.073064in}}%
\pgfpathlineto{\pgfqpoint{7.635970in}{1.073064in}}%
\pgfpathlineto{\pgfqpoint{7.638043in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{7.640553in}{1.081995in}}%
\pgfpathlineto{\pgfqpoint{7.643037in}{1.086691in}}%
\pgfpathlineto{\pgfqpoint{7.674037in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{7.675814in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{7.676991in}{1.146997in}}%
\pgfpathlineto{\pgfqpoint{7.679136in}{1.150785in}}%
\pgfpathlineto{\pgfqpoint{7.681454in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{7.682222in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{7.684321in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{7.684891in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{7.686780in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{7.691254in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{7.691439in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{7.693462in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{7.694376in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{7.703157in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{7.704911in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{7.705610in}{1.195355in}}%
\pgfpathlineto{\pgfqpoint{7.707693in}{1.198902in}}%
\pgfpathlineto{\pgfqpoint{7.708383in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{7.710955in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{7.712146in}{1.205297in}}%
\pgfpathlineto{\pgfqpoint{7.713838in}{1.208450in}}%
\pgfpathlineto{\pgfqpoint{7.714175in}{1.208450in}}%
\pgfpathlineto{\pgfqpoint{7.716020in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{7.716854in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{7.719833in}{1.218582in}}%
\pgfpathlineto{\pgfqpoint{7.720818in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{7.723102in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{7.724236in}{1.224884in}}%
\pgfpathlineto{\pgfqpoint{7.726007in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{7.726968in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{7.728720in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{7.729670in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{7.731403in}{1.237280in}}%
\pgfpathlineto{\pgfqpoint{7.732500in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{7.734368in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{7.735142in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{7.736991in}{1.245316in}}%
\pgfpathlineto{\pgfqpoint{7.737910in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{7.739889in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{7.776466in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{7.781897in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{7.783681in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{7.785452in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{7.785956in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{7.787710in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{7.788210in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{7.789948in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{7.791921in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{7.793756in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{7.794850in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{7.796543in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{7.797024in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{7.798702in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{7.800013in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{7.801671in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{7.802142in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{7.803786in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{7.804720in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{7.806463in}{1.336994in}}%
\pgfpathlineto{\pgfqpoint{7.807848in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{7.809568in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{7.810708in}{1.341642in}}%
\pgfpathlineto{\pgfqpoint{7.812860in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{7.814322in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{7.816109in}{1.348783in}}%
\pgfpathlineto{\pgfqpoint{7.816887in}{1.350227in}}%
\pgfpathlineto{\pgfqpoint{7.818766in}{1.353095in}}%
\pgfpathlineto{\pgfqpoint{7.819865in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{7.821830in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{7.822807in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{7.824534in}{1.360606in}}%
\pgfpathlineto{\pgfqpoint{7.825607in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{7.827314in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{7.829116in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{7.830799in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{7.832575in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{7.834235in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{7.835370in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{7.837011in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{7.838235in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{7.839959in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{7.841067in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{7.842771in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{7.844662in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{7.846341in}{1.388247in}}%
\pgfpathlineto{\pgfqpoint{7.848595in}{1.391099in}}%
\pgfpathlineto{\pgfqpoint{7.850441in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{7.852081in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{7.852658in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{7.854379in}{1.397901in}}%
\pgfpathlineto{\pgfqpoint{7.856277in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{7.857879in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{7.858630in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{7.860310in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{7.862440in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{7.864002in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{7.864917in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{7.866645in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{7.868002in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.869619in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{7.871315in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{7.872911in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{7.874496in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{7.876072in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{7.877117in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{7.878848in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{7.881337in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{7.888906in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{7.890145in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{7.891788in}{1.438238in}}%
\pgfpathlineto{\pgfqpoint{7.893582in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{7.895202in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{7.895444in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{7.897052in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{7.899999in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{7.901577in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{7.903770in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{7.905557in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{7.907023in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{7.908634in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{7.911068in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{7.912652in}{1.457295in}}%
\pgfpathlineto{\pgfqpoint{7.914525in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{7.916458in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{7.918596in}{1.463228in}}%
\pgfpathlineto{\pgfqpoint{7.919768in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{7.921370in}{1.465526in}}%
\pgfpathlineto{\pgfqpoint{7.923539in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{7.925117in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{7.925259in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{7.926897in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{7.928454in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{7.930071in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{7.932095in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{7.933688in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{7.934515in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{7.936093in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{7.936161in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{7.937797in}{1.481771in}}%
\pgfpathlineto{\pgfqpoint{7.939151in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{7.940767in}{1.484788in}}%
\pgfpathlineto{\pgfqpoint{7.942638in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{7.944363in}{1.488843in}}%
\pgfpathlineto{\pgfqpoint{7.946601in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{7.948234in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{7.951146in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{7.952749in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{7.954023in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{7.955671in}{1.499936in}}%
\pgfpathlineto{\pgfqpoint{7.957433in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{7.958996in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{7.959058in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{7.960672in}{1.504383in}}%
\pgfpathlineto{\pgfqpoint{7.962890in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{7.964480in}{1.508174in}}%
\pgfpathlineto{\pgfqpoint{7.965877in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{7.967447in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.511008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631277in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.634621in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{7.636512in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{7.637452in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{7.639787in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{7.654226in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{7.655973in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{7.656408in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{7.658571in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.659001in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{7.661141in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.661566in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{7.663684in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{7.664526in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{7.666202in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.668694in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.671570in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.672792in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.674413in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.674816in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{7.676423in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.676824in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.679211in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{7.680002in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{7.683139in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{7.684306in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{7.686237in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{7.688536in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{7.688917in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{7.691190in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{7.692319in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{7.694934in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{7.697153in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{7.699352in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{7.701531in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{7.705122in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{7.706189in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{7.715248in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{7.715590in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{7.717631in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{7.717969in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{7.720326in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{7.720661in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{7.722993in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{7.724645in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{7.726939in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{7.729858in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{7.730501in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{7.734013in}{1.045037in}}%
\pgfpathlineto{\pgfqpoint{7.738412in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{7.740582in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{7.741506in}{1.058725in}}%
\pgfpathlineto{\pgfqpoint{7.757863in}{1.090515in}}%
\pgfpathlineto{\pgfqpoint{7.760439in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{7.761858in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{7.767733in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{7.768009in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{7.770208in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{7.777754in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{7.778020in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{7.780394in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{7.782226in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{7.788911in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{7.789670in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{7.792186in}{1.161817in}}%
\pgfpathlineto{\pgfqpoint{7.792936in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{7.793932in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{7.796159in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{7.796897in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{7.799340in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{7.801519in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{7.803917in}{1.186523in}}%
\pgfpathlineto{\pgfqpoint{7.804632in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{7.807236in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{7.807707in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{7.810743in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{7.816252in}{1.212098in}}%
\pgfpathlineto{\pgfqpoint{7.816932in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{7.823852in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{7.824512in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{7.827132in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{7.827349in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{7.829294in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{7.829939in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{7.833140in}{1.245316in}}%
\pgfpathlineto{\pgfqpoint{7.833775in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{7.835880in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{7.836089in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{7.838175in}{1.255609in}}%
\pgfpathlineto{\pgfqpoint{7.839004in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{7.849340in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{7.849538in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{7.851514in}{1.281430in}}%
\pgfpathlineto{\pgfqpoint{7.855417in}{1.288655in}}%
\pgfpathlineto{\pgfqpoint{7.864727in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{7.866769in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{7.868978in}{1.308860in}}%
\pgfpathlineto{\pgfqpoint{7.870986in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{7.872797in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{7.873518in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{7.875667in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{7.876913in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{7.878681in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{7.878857in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{7.880786in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{7.882179in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{7.884083in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{7.884771in}{1.339106in}}%
\pgfpathlineto{\pgfqpoint{7.886655in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{7.886825in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{7.888693in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{7.889369in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{7.892053in}{1.353095in}}%
\pgfpathlineto{\pgfqpoint{7.892720in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{7.896026in}{1.360606in}}%
\pgfpathlineto{\pgfqpoint{7.896846in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{7.898639in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{7.899450in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{7.901386in}{1.369355in}}%
\pgfpathlineto{\pgfqpoint{7.910068in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{7.910842in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{7.912691in}{1.388766in}}%
\pgfpathlineto{\pgfqpoint{7.912844in}{1.388766in}}%
\pgfpathlineto{\pgfqpoint{7.914677in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{7.915437in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{7.917402in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{7.918754in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{7.923352in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{7.923499in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{7.925255in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{7.926419in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{7.931447in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{7.931589in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{7.933289in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{7.935117in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{7.935956in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{7.938733in}{1.430985in}}%
\pgfpathlineto{\pgfqpoint{7.940658in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{7.941479in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{7.943248in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{7.944734in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{7.946480in}{1.443952in}}%
\pgfpathlineto{\pgfqpoint{7.950461in}{1.449261in}}%
\pgfpathlineto{\pgfqpoint{7.952166in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{7.953730in}{1.454595in}}%
\pgfpathlineto{\pgfqpoint{7.955671in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{7.955800in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{7.957469in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{7.958235in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{7.960015in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{7.962158in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{7.963909in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{7.965277in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{7.967006in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{7.967743in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{7.969456in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{7.970429in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{7.972122in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{7.972484in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{7.974163in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{7.975475in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{7.977370in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{7.978665in}{1.491361in}}%
\pgfpathlineto{\pgfqpoint{7.980303in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{7.980769in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{7.982509in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{7.983892in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{7.985724in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{7.986408in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{7.988109in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{7.990022in}{1.507326in}}%
\pgfpathlineto{\pgfqpoint{7.992032in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{7.992809in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{7.994466in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{7.994906in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{7.996658in}{1.518870in}}%
\pgfpathlineto{\pgfqpoint{7.998073in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{7.999803in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{8.000985in}{1.523064in}}%
\pgfpathlineto{\pgfqpoint{8.002801in}{1.526825in}}%
\pgfpathlineto{\pgfqpoint{8.004710in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.006394in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{8.008379in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{8.010038in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.011789in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{8.012097in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{8.015355in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{8.017069in}{1.545452in}}%
\pgfpathlineto{\pgfqpoint{8.018571in}{1.546875in}}%
\pgfpathlineto{\pgfqpoint{8.022139in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{8.023317in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{8.024976in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.025462in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.027107in}{1.558184in}}%
\pgfpathlineto{\pgfqpoint{8.027781in}{1.558184in}}%
\pgfpathlineto{\pgfqpoint{8.029506in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{8.031030in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{8.032732in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{8.033579in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{8.035357in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{8.036752in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{8.038416in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{8.039060in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{8.040799in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{8.041710in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{8.043340in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{8.044421in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{8.046302in}{1.585079in}}%
\pgfpathlineto{\pgfqpoint{8.047459in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{1.589097in}}%
\pgfpathlineto{\pgfqpoint{8.050722in}{1.590601in}}%
\pgfpathlineto{\pgfqpoint{8.052643in}{1.593838in}}%
\pgfpathlineto{\pgfqpoint{8.054289in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{8.056267in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{8.057208in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{8.058994in}{1.602972in}}%
\pgfpathlineto{\pgfqpoint{8.062610in}{1.607228in}}%
\pgfpathlineto{\pgfqpoint{8.064357in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{8.065020in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{8.066668in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{8.067569in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{8.069201in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{8.070174in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{8.071869in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{8.072591in}{1.621830in}}%
\pgfpathlineto{\pgfqpoint{8.074349in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{8.083107in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{8.083874in}{1.637539in}}%
\pgfpathlineto{\pgfqpoint{8.085553in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{8.086540in}{1.641267in}}%
\pgfpathlineto{\pgfqpoint{8.088201in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{8.088803in}{1.644576in}}%
\pgfpathlineto{\pgfqpoint{8.090523in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{8.091193in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{8.092823in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{8.093414in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{8.095102in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{8.097070in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{8.097940in}{1.657368in}}%
\pgfpathlineto{\pgfqpoint{8.099742in}{1.660632in}}%
\pgfpathlineto{\pgfqpoint{8.100745in}{1.660970in}}%
\pgfpathlineto{\pgfqpoint{8.102455in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{8.104013in}{1.665618in}}%
\pgfpathlineto{\pgfqpoint{8.105701in}{1.669114in}}%
\pgfpathlineto{\pgfqpoint{8.106680in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{8.108281in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{8.110353in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{8.111724in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{8.113429in}{1.679704in}}%
\pgfpathlineto{\pgfqpoint{8.114986in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.116668in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{8.118138in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{8.120723in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{8.121973in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{8.123738in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{8.124454in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{8.126072in}{1.696906in}}%
\pgfpathlineto{\pgfqpoint{8.127167in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{8.128832in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{8.130738in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{8.132316in}{1.705035in}}%
\pgfpathlineto{\pgfqpoint{8.133195in}{1.706483in}}%
\pgfpathlineto{\pgfqpoint{8.136310in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{8.137545in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{8.139202in}{1.714849in}}%
\pgfpathlineto{\pgfqpoint{8.140484in}{1.716383in}}%
\pgfpathlineto{\pgfqpoint{8.142665in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{8.143027in}{1.719117in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{1.720916in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{1.720916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797024in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.797985in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{7.800843in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.801789in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{7.804137in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.805535in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{7.807848in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{7.808307in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{7.811503in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{7.812409in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{7.814658in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{7.815106in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{7.817773in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{7.818215in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{7.820412in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{7.820849in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{7.823456in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{7.831950in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{7.835267in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{7.836089in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{7.838133in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{7.838540in}{0.998022in}}%
\pgfpathlineto{\pgfqpoint{7.840967in}{1.004859in}}%
\pgfpathlineto{\pgfqpoint{7.842571in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{7.844562in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{7.844959in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{7.847715in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{7.848497in}{1.018753in}}%
\pgfpathlineto{\pgfqpoint{7.851600in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{7.855425in}{1.034608in}}%
\pgfpathlineto{\pgfqpoint{7.858067in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{7.862532in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{7.863636in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{7.867641in}{1.060799in}}%
\pgfpathlineto{\pgfqpoint{7.868362in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{7.871226in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{7.884393in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{7.885067in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{7.889733in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{7.890392in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{7.914525in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{7.914824in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{7.917198in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{7.918082in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{7.920716in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{7.921588in}{1.178774in}}%
\pgfpathlineto{\pgfqpoint{7.924472in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{7.925331in}{1.186523in}}%
\pgfpathlineto{\pgfqpoint{7.928454in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{7.929018in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{7.932373in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{7.942172in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{7.942971in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{7.945353in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{7.946142in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{7.949532in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{7.949791in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{7.952109in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{7.952876in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{7.955418in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{7.959928in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{7.960672in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{7.962890in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{7.963135in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{7.965574in}{1.269592in}}%
\pgfpathlineto{\pgfqpoint{7.970855in}{1.281430in}}%
\pgfpathlineto{\pgfqpoint{7.972040in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{7.974158in}{1.288513in}}%
\pgfpathlineto{\pgfqpoint{7.975561in}{1.290926in}}%
\pgfpathlineto{\pgfqpoint{7.980863in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{7.984709in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{7.986944in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{7.987167in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{7.989600in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{7.990698in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{7.993097in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{7.993963in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{7.995687in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{7.995902in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{7.997825in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{7.998887in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{8.000788in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{8.001418in}{1.339106in}}%
\pgfpathlineto{\pgfqpoint{8.003923in}{1.345271in}}%
\pgfpathlineto{\pgfqpoint{8.005166in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{8.007633in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{8.008450in}{1.353095in}}%
\pgfpathlineto{\pgfqpoint{8.010480in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{8.010682in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{8.012695in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{8.013495in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{8.015880in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{8.017065in}{1.369704in}}%
\pgfpathlineto{\pgfqpoint{8.019221in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{8.020000in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{8.022324in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{8.022517in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{8.024435in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{8.025198in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{8.027473in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{8.031591in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{8.031776in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{8.033808in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{8.034909in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{8.038003in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.038364in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.040343in}{1.417963in}}%
\pgfpathlineto{\pgfqpoint{8.041772in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{8.043546in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{8.043900in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{8.045834in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{8.046708in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{8.048274in}{1.432834in}}%
\pgfpathlineto{\pgfqpoint{8.050175in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{8.050691in}{1.438238in}}%
\pgfpathlineto{\pgfqpoint{8.053933in}{1.444106in}}%
\pgfpathlineto{\pgfqpoint{8.054441in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{8.056127in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{8.059133in}{1.454595in}}%
\pgfpathlineto{\pgfqpoint{8.059630in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{8.061445in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{8.062266in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{8.090565in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{8.090711in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{8.092312in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{8.092457in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{8.094190in}{1.518870in}}%
\pgfpathlineto{\pgfqpoint{8.094909in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{8.096910in}{1.523064in}}%
\pgfpathlineto{\pgfqpoint{8.098330in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{8.100023in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.100304in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.101983in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{8.103374in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{8.105170in}{1.536722in}}%
\pgfpathlineto{\pgfqpoint{8.106269in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{1.541188in}}%
\pgfpathlineto{\pgfqpoint{8.108995in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{8.110751in}{1.545452in}}%
\pgfpathlineto{\pgfqpoint{8.111558in}{1.546875in}}%
\pgfpathlineto{\pgfqpoint{8.126521in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{8.126773in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{8.128407in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{8.128908in}{1.574145in}}%
\pgfpathlineto{\pgfqpoint{8.130776in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{8.131148in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{8.132877in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{8.133614in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{8.135569in}{1.585079in}}%
\pgfpathlineto{\pgfqpoint{8.136419in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{8.138231in}{1.589249in}}%
\pgfpathlineto{\pgfqpoint{8.139432in}{1.590601in}}%
\pgfpathlineto{\pgfqpoint{8.141579in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{8.142764in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{8.144999in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{8.146401in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{8.148257in}{1.604406in}}%
\pgfpathlineto{\pgfqpoint{8.149180in}{1.605754in}}%
\pgfpathlineto{\pgfqpoint{8.151358in}{1.608265in}}%
\pgfpathlineto{\pgfqpoint{8.151928in}{1.609711in}}%
\pgfpathlineto{\pgfqpoint{8.153856in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{8.155321in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{8.157000in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{8.157779in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{8.159552in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{8.160214in}{1.621830in}}%
\pgfpathlineto{\pgfqpoint{8.162078in}{1.624563in}}%
\pgfpathlineto{\pgfqpoint{8.167803in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{8.169611in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{8.170880in}{1.637539in}}%
\pgfpathlineto{\pgfqpoint{8.172666in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{8.173606in}{1.642294in}}%
\pgfpathlineto{\pgfqpoint{8.177434in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{8.177639in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{8.179275in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{8.181204in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{8.181911in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{8.183619in}{1.657368in}}%
\pgfpathlineto{\pgfqpoint{8.185016in}{1.658687in}}%
\pgfpathlineto{\pgfqpoint{8.186802in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{8.188182in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{8.190042in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{8.191210in}{1.668231in}}%
\pgfpathlineto{\pgfqpoint{8.193048in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{8.194393in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{8.196112in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{8.197252in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{8.199045in}{1.679704in}}%
\pgfpathlineto{\pgfqpoint{8.200358in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.202036in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{8.203426in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{8.207003in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{8.207912in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{8.209629in}{1.695340in}}%
\pgfpathlineto{\pgfqpoint{8.210887in}{1.696856in}}%
\pgfpathlineto{\pgfqpoint{8.212940in}{1.699129in}}%
\pgfpathlineto{\pgfqpoint{8.214712in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{8.215329in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{8.216995in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{8.218390in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{8.220554in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{8.221672in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{8.223382in}{1.714849in}}%
\pgfpathlineto{\pgfqpoint{8.224402in}{1.716383in}}%
\pgfpathlineto{\pgfqpoint{8.231593in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{8.232333in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{8.234216in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{8.235598in}{1.739245in}}%
\pgfpathlineto{\pgfqpoint{8.237375in}{1.742426in}}%
\pgfpathlineto{\pgfqpoint{8.238419in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.240097in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{8.241525in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{8.243418in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{8.243967in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{8.245607in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.246462in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.248086in}{1.758207in}}%
\pgfpathlineto{\pgfqpoint{8.249085in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{8.251833in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{8.252364in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{8.254024in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{8.255225in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{8.256867in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{8.257461in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{8.259088in}{1.772586in}}%
\pgfpathlineto{\pgfqpoint{8.260850in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.262455in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{8.263108in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{8.264770in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{8.266850in}{1.780854in}}%
\pgfpathlineto{\pgfqpoint{8.268558in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{8.270536in}{1.785791in}}%
\pgfpathlineto{\pgfqpoint{8.271168in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{8.272777in}{1.789072in}}%
\pgfpathlineto{\pgfqpoint{8.274167in}{1.790274in}}%
\pgfpathlineto{\pgfqpoint{8.275894in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{8.276032in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{8.277677in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{8.279584in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{8.281138in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{8.281475in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{8.283085in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{8.285348in}{1.802627in}}%
\pgfpathlineto{\pgfqpoint{8.286932in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{8.287393in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{8.288964in}{1.807582in}}%
\pgfpathlineto{\pgfqpoint{8.290656in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.291691in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.293300in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{8.293940in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{8.295535in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{8.296233in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{8.297812in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{8.298504in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{8.300131in}{1.818135in}}%
\pgfpathlineto{\pgfqpoint{8.300256in}{1.818135in}}%
\pgfpathlineto{\pgfqpoint{8.301872in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{8.303170in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{8.304767in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{1.824078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972724in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{7.973684in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{7.979836in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{7.980303in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{7.983086in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{7.984466in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{7.986749in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{7.987656in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{7.992587in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{7.994796in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{7.997856in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{8.002588in}{1.045037in}}%
\pgfpathlineto{\pgfqpoint{8.004710in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{8.007649in}{1.056689in}}%
\pgfpathlineto{\pgfqpoint{8.008483in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{8.017871in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{8.018671in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{8.115727in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{8.116533in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{8.119467in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{8.119732in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{8.121842in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{8.124454in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{8.127808in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{8.128065in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{8.130104in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{8.140301in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{8.140545in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{8.142725in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{8.143207in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{8.149154in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{8.150326in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.152423in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{8.153349in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{8.155877in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{8.156562in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{8.159058in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{8.159735in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{8.161976in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{8.162867in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{8.164859in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{8.165740in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.167927in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{8.168797in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{8.170526in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{8.170742in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{8.172886in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{8.173950in}{1.430985in}}%
\pgfpathlineto{\pgfqpoint{8.176277in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{8.176698in}{1.438238in}}%
\pgfpathlineto{\pgfqpoint{8.183332in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{8.184353in}{1.454595in}}%
\pgfpathlineto{\pgfqpoint{8.187189in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{8.187390in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{8.189394in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.189992in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.191976in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{8.192173in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{8.194334in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{8.194725in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{8.197638in}{1.484788in}}%
\pgfpathlineto{\pgfqpoint{8.198409in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{8.201278in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{8.202228in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{8.204303in}{1.499936in}}%
\pgfpathlineto{\pgfqpoint{8.205053in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{8.211705in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{8.211888in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{8.213884in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{8.214605in}{1.523064in}}%
\pgfpathlineto{\pgfqpoint{8.216579in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.216758in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.218538in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{8.220480in}{1.536722in}}%
\pgfpathlineto{\pgfqpoint{8.223279in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{8.223801in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{8.228443in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.228613in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.230479in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{8.232833in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{8.233334in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{8.235661in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{8.239110in}{1.580024in}}%
\pgfpathlineto{\pgfqpoint{8.239762in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{8.241868in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{8.242673in}{1.587161in}}%
\pgfpathlineto{\pgfqpoint{8.249647in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{1.604789in}}%
\pgfpathlineto{\pgfqpoint{8.253985in}{1.609711in}}%
\pgfpathlineto{\pgfqpoint{8.256277in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{8.256733in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{8.258549in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{8.259451in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{8.261396in}{1.623402in}}%
\pgfpathlineto{\pgfqpoint{8.264064in}{1.627549in}}%
\pgfpathlineto{\pgfqpoint{8.264358in}{1.627549in}}%
\pgfpathlineto{\pgfqpoint{8.266119in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{8.266994in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{8.268880in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{8.269602in}{1.637539in}}%
\pgfpathlineto{\pgfqpoint{8.271612in}{1.641267in}}%
\pgfpathlineto{\pgfqpoint{8.272468in}{1.642531in}}%
\pgfpathlineto{\pgfqpoint{8.276565in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{8.277404in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{8.279212in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{8.279351in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{8.281145in}{1.657368in}}%
\pgfpathlineto{\pgfqpoint{8.283199in}{1.660970in}}%
\pgfpathlineto{\pgfqpoint{8.283880in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{8.285777in}{1.665618in}}%
\pgfpathlineto{\pgfqpoint{8.286989in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{8.288995in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{8.290058in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{8.291908in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{8.292434in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{8.294527in}{1.680755in}}%
\pgfpathlineto{\pgfqpoint{8.295048in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.296861in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{8.298019in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{8.299938in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{8.301336in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{8.303103in}{1.695340in}}%
\pgfpathlineto{\pgfqpoint{8.305481in}{1.699129in}}%
\pgfpathlineto{\pgfqpoint{8.306104in}{1.699906in}}%
\pgfpathlineto{\pgfqpoint{8.308330in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{8.309436in}{1.705815in}}%
\pgfpathlineto{\pgfqpoint{8.311512in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.312482in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{8.314292in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{8.315012in}{1.714849in}}%
\pgfpathlineto{\pgfqpoint{8.317279in}{1.718722in}}%
\pgfpathlineto{\pgfqpoint{8.318109in}{1.719183in}}%
\pgfpathlineto{\pgfqpoint{8.320347in}{1.729902in}}%
\pgfpathlineto{\pgfqpoint{8.321050in}{1.730835in}}%
\pgfpathlineto{\pgfqpoint{8.322798in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{8.323146in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{8.325225in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{8.326601in}{1.740095in}}%
\pgfpathlineto{\pgfqpoint{8.328197in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.328651in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.330458in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{8.332029in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.333701in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{8.335473in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.337231in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{8.338324in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{8.340062in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{8.340819in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{8.342540in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{8.343609in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{8.345417in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.345946in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.347631in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{8.348261in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{8.349930in}{1.780854in}}%
\pgfpathlineto{\pgfqpoint{8.351796in}{1.785791in}}%
\pgfpathlineto{\pgfqpoint{8.352723in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{8.354363in}{1.790274in}}%
\pgfpathlineto{\pgfqpoint{8.354873in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{8.356904in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{8.357711in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{8.359419in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{8.360118in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{8.362106in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{8.362897in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{8.364765in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{8.364862in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{8.366618in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{8.367588in}{1.818135in}}%
\pgfpathlineto{\pgfqpoint{8.369229in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{8.373330in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{8.375214in}{1.827120in}}%
\pgfpathlineto{\pgfqpoint{8.376245in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{8.378014in}{1.832607in}}%
\pgfpathlineto{\pgfqpoint{8.379126in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{8.380691in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.380783in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.382429in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.383066in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.384788in}{1.844192in}}%
\pgfpathlineto{\pgfqpoint{8.385509in}{1.845042in}}%
\pgfpathlineto{\pgfqpoint{8.387214in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{8.388106in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{8.389881in}{1.854981in}}%
\pgfpathlineto{\pgfqpoint{8.391204in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{8.392870in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{8.393306in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{8.396082in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{8.396340in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{8.397972in}{1.869741in}}%
\pgfpathlineto{\pgfqpoint{8.399167in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{8.400780in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{8.400864in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{8.402466in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.402634in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.404308in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{8.404725in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{8.406467in}{1.886947in}}%
\pgfpathlineto{\pgfqpoint{8.407869in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{8.409507in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{8.410160in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{8.412026in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.412833in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.414599in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.415876in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.417542in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{8.418646in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{8.420293in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{8.420917in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{8.422549in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{8.423091in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{8.424708in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{8.425245in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{8.426849in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{1.923931in}}%
\pgfpathlineto{\pgfqpoint{8.429574in}{1.927725in}}%
\pgfpathlineto{\pgfqpoint{8.430325in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{8.432343in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.433087in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.434714in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{8.436623in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{8.436769in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{8.438373in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.438735in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.440398in}{1.945939in}}%
\pgfpathlineto{\pgfqpoint{8.441189in}{1.947093in}}%
\pgfpathlineto{\pgfqpoint{8.442906in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{8.443761in}{1.950414in}}%
\pgfpathlineto{\pgfqpoint{8.445460in}{1.953776in}}%
\pgfpathlineto{\pgfqpoint{8.446657in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{8.448267in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{8.449034in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{8.450628in}{1.959643in}}%
\pgfpathlineto{\pgfqpoint{8.452281in}{1.962865in}}%
\pgfpathlineto{\pgfqpoint{8.453377in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{8.454944in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{8.455012in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{8.456636in}{1.968314in}}%
\pgfpathlineto{\pgfqpoint{8.459586in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{8.461180in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{8.461709in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{8.463289in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{8.463749in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{8.465381in}{1.981856in}}%
\pgfpathlineto{\pgfqpoint{8.467132in}{1.983032in}}%
\pgfpathlineto{\pgfqpoint{8.468743in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{8.469640in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{8.471234in}{1.990615in}}%
\pgfpathlineto{\pgfqpoint{8.472502in}{1.991069in}}%
\pgfpathlineto{\pgfqpoint{8.474141in}{1.995015in}}%
\pgfpathlineto{\pgfqpoint{8.475519in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{8.477324in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{8.478067in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{8.479669in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{8.480099in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{8.481749in}{2.007200in}}%
\pgfpathlineto{\pgfqpoint{8.483690in}{2.008580in}}%
\pgfpathlineto{\pgfqpoint{8.484896in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{8.484896in}{2.011206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138472in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{8.141342in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{8.144178in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{8.241842in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{8.244045in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{8.244358in}{1.272384in}}%
\pgfpathlineto{\pgfqpoint{8.247777in}{1.282051in}}%
\pgfpathlineto{\pgfqpoint{8.252667in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{8.252969in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{8.255973in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{8.258350in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{8.262164in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{8.289160in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.289421in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.291497in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{8.292271in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{8.294834in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{8.295344in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{8.297875in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{8.298378in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{8.300630in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{8.301624in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{8.303601in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{8.305805in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{8.307990in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{8.308473in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{8.310635in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{8.311113in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{8.313488in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{8.327277in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.327500in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.329723in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{8.344954in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{8.345162in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{8.347644in}{1.516611in}}%
\pgfpathlineto{\pgfqpoint{8.348261in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{8.350305in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{8.353741in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{8.353942in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{8.355939in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.356535in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{8.364925in}{1.554744in}}%
\pgfpathlineto{\pgfqpoint{8.365500in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.367406in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{8.369863in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{8.370426in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{8.372853in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{8.373780in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{8.377088in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{8.377635in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{8.380173in}{1.587161in}}%
\pgfpathlineto{\pgfqpoint{8.380533in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{8.382506in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{8.382863in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{8.384994in}{1.597346in}}%
\pgfpathlineto{\pgfqpoint{8.392996in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{8.393338in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{8.395380in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{8.395719in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{8.397742in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{8.400912in}{1.629774in}}%
\pgfpathlineto{\pgfqpoint{8.402728in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{8.405997in}{1.641267in}}%
\pgfpathlineto{\pgfqpoint{8.406646in}{1.642531in}}%
\pgfpathlineto{\pgfqpoint{8.416486in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{8.417108in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{8.419271in}{1.669114in}}%
\pgfpathlineto{\pgfqpoint{8.419579in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{8.421416in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{8.422025in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{8.425049in}{1.680755in}}%
\pgfpathlineto{\pgfqpoint{8.425349in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.427144in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{8.428036in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{8.429959in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{8.430988in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{8.432888in}{1.695919in}}%
\pgfpathlineto{\pgfqpoint{8.434194in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{8.436069in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{8.436787in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{8.438643in}{1.706483in}}%
\pgfpathlineto{\pgfqpoint{8.441892in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{8.443710in}{1.715459in}}%
\pgfpathlineto{\pgfqpoint{8.445099in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{8.447580in}{1.729778in}}%
\pgfpathlineto{\pgfqpoint{8.448947in}{1.730835in}}%
\pgfpathlineto{\pgfqpoint{8.450849in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{8.453005in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{8.453942in}{1.740095in}}%
\pgfpathlineto{\pgfqpoint{8.455541in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.455939in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.457788in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{8.459100in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.460795in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{8.462350in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.464152in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{8.465048in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{8.466830in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{8.467463in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{8.469228in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{8.470105in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{8.471976in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.472348in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.474078in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{8.474570in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{8.476285in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{8.476773in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{8.478472in}{1.785791in}}%
\pgfpathlineto{\pgfqpoint{8.478835in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{8.480520in}{1.790274in}}%
\pgfpathlineto{\pgfqpoint{8.481000in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{8.483027in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{8.483738in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{8.485508in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{8.489126in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.489589in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.491317in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{8.491432in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{8.493262in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{8.494172in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{8.495868in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{8.499671in}{1.825342in}}%
\pgfpathlineto{\pgfqpoint{8.501441in}{1.829782in}}%
\pgfpathlineto{\pgfqpoint{8.501991in}{1.831129in}}%
\pgfpathlineto{\pgfqpoint{8.503853in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.504507in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.506243in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.506351in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.508073in}{1.844659in}}%
\pgfpathlineto{\pgfqpoint{8.508395in}{1.845042in}}%
\pgfpathlineto{\pgfqpoint{8.510209in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{8.510953in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{8.512854in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{8.512959in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{8.514636in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{8.515574in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{8.517647in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{8.518368in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{8.520213in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{8.521232in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{8.523459in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{8.525066in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{8.526862in}{1.886947in}}%
\pgfpathlineto{\pgfqpoint{8.528151in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{8.529826in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{8.530414in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{8.532269in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.533142in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.534880in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{8.534977in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{8.536702in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{8.538035in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{8.539739in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{8.541244in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{8.543112in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{8.544133in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{8.545795in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{8.547629in}{1.921467in}}%
\pgfpathlineto{\pgfqpoint{8.547995in}{1.921467in}}%
\pgfpathlineto{\pgfqpoint{8.549722in}{1.925140in}}%
\pgfpathlineto{\pgfqpoint{8.550174in}{1.925140in}}%
\pgfpathlineto{\pgfqpoint{8.551886in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{8.552245in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{8.553854in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{8.553943in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{8.555629in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{8.557742in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{8.559403in}{1.941240in}}%
\pgfpathlineto{\pgfqpoint{8.560706in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.562346in}{1.945939in}}%
\pgfpathlineto{\pgfqpoint{8.562948in}{1.947093in}}%
\pgfpathlineto{\pgfqpoint{8.564659in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{8.565170in}{1.950414in}}%
\pgfpathlineto{\pgfqpoint{8.566950in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{8.567541in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{8.569220in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{8.569388in}{1.956806in}}%
\pgfpathlineto{\pgfqpoint{8.571055in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{8.571470in}{1.961659in}}%
\pgfpathlineto{\pgfqpoint{8.573205in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{8.575582in}{1.970279in}}%
\pgfpathlineto{\pgfqpoint{8.577289in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{8.578984in}{1.977488in}}%
\pgfpathlineto{\pgfqpoint{8.580507in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{8.582180in}{1.982296in}}%
\pgfpathlineto{\pgfqpoint{8.583131in}{1.983032in}}%
\pgfpathlineto{\pgfqpoint{8.584787in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{8.585101in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{8.586743in}{1.990615in}}%
\pgfpathlineto{\pgfqpoint{8.587443in}{1.991069in}}%
\pgfpathlineto{\pgfqpoint{8.589147in}{1.995977in}}%
\pgfpathlineto{\pgfqpoint{8.590149in}{1.996703in}}%
\pgfpathlineto{\pgfqpoint{8.591834in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{8.591987in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{8.593584in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{8.593660in}{2.002793in}}%
\pgfpathlineto{\pgfqpoint{8.595322in}{2.007200in}}%
\pgfpathlineto{\pgfqpoint{8.596748in}{2.008580in}}%
\pgfpathlineto{\pgfqpoint{8.598612in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{8.600830in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{8.602444in}{2.023622in}}%
\pgfpathlineto{\pgfqpoint{8.603028in}{2.023622in}}%
\pgfpathlineto{\pgfqpoint{8.604628in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{8.604990in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{8.606721in}{2.031480in}}%
\pgfpathlineto{\pgfqpoint{8.607940in}{2.032391in}}%
\pgfpathlineto{\pgfqpoint{8.609651in}{2.036493in}}%
\pgfpathlineto{\pgfqpoint{8.610714in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{8.612405in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{8.613316in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{8.614990in}{2.045713in}}%
\pgfpathlineto{\pgfqpoint{8.616307in}{2.047243in}}%
\pgfpathlineto{\pgfqpoint{8.618029in}{2.049875in}}%
\pgfpathlineto{\pgfqpoint{8.619262in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{8.620895in}{2.056126in}}%
\pgfpathlineto{\pgfqpoint{8.622249in}{2.057238in}}%
\pgfpathlineto{\pgfqpoint{8.623930in}{2.060784in}}%
\pgfpathlineto{\pgfqpoint{8.624733in}{2.060784in}}%
\pgfpathlineto{\pgfqpoint{8.626331in}{2.064082in}}%
\pgfpathlineto{\pgfqpoint{8.627325in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{8.629037in}{2.069350in}}%
\pgfpathlineto{\pgfqpoint{8.630347in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{8.632039in}{2.074176in}}%
\pgfpathlineto{\pgfqpoint{8.632816in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{8.634426in}{2.078368in}}%
\pgfpathlineto{\pgfqpoint{8.635004in}{2.078368in}}%
\pgfpathlineto{\pgfqpoint{8.636728in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{8.638060in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{8.639700in}{2.087558in}}%
\pgfpathlineto{\pgfqpoint{8.640829in}{2.088274in}}%
\pgfpathlineto{\pgfqpoint{8.642451in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{8.642948in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{8.644556in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{8.644679in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{8.646275in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{8.647131in}{2.099042in}}%
\pgfpathlineto{\pgfqpoint{8.648772in}{2.102739in}}%
\pgfpathlineto{\pgfqpoint{8.650643in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{8.650643in}{2.102758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314172in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{8.364862in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{8.370667in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{8.382976in}{1.230793in}}%
\pgfpathlineto{\pgfqpoint{8.383702in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{8.392258in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{8.394003in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{8.397458in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{8.398143in}{1.274018in}}%
\pgfpathlineto{\pgfqpoint{8.413075in}{1.308860in}}%
\pgfpathlineto{\pgfqpoint{8.414039in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{8.427457in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{8.428366in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{8.432567in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{8.433161in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{8.442192in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.444470in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{8.445037in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{8.447568in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{8.448128in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{8.450904in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{8.452830in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{8.456636in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.456905in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.459052in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{8.459852in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{8.461973in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{8.463027in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{8.463552in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{8.466161in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{8.466680in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{8.469000in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{8.472313in}{1.449261in}}%
\pgfpathlineto{\pgfqpoint{8.472566in}{1.449261in}}%
\pgfpathlineto{\pgfqpoint{8.474831in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{8.475081in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{8.477572in}{1.463228in}}%
\pgfpathlineto{\pgfqpoint{8.478314in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{8.481261in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{8.485136in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{8.506307in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{8.507407in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.510461in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{8.511111in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{8.552423in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{8.554607in}{1.660970in}}%
\pgfpathlineto{\pgfqpoint{8.554969in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{8.558027in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{8.565595in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{8.565768in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{8.568010in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{8.568695in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{8.570571in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{8.571080in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.573778in}{1.716644in}}%
\pgfpathlineto{\pgfqpoint{8.574280in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{8.577274in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{8.578593in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{8.580721in}{1.742426in}}%
\pgfpathlineto{\pgfqpoint{8.581534in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{8.583476in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.583799in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.585563in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.586042in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{8.588107in}{1.761991in}}%
\pgfpathlineto{\pgfqpoint{8.589055in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{8.590938in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{8.591719in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{8.593737in}{1.775819in}}%
\pgfpathlineto{\pgfqpoint{8.594509in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{8.596352in}{1.780854in}}%
\pgfpathlineto{\pgfqpoint{8.596963in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{8.598939in}{1.788673in}}%
\pgfpathlineto{\pgfqpoint{8.599544in}{1.789072in}}%
\pgfpathlineto{\pgfqpoint{8.601798in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{8.602695in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{8.604477in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{8.605216in}{1.802627in}}%
\pgfpathlineto{\pgfqpoint{8.607127in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.607712in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{8.609604in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{8.610183in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{8.620244in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{8.622042in}{1.837723in}}%
\pgfpathlineto{\pgfqpoint{8.623964in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{8.625056in}{1.844659in}}%
\pgfpathlineto{\pgfqpoint{8.638308in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.638695in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.640620in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{8.641385in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{8.643163in}{1.889308in}}%
\pgfpathlineto{\pgfqpoint{8.643795in}{1.890686in}}%
\pgfpathlineto{\pgfqpoint{8.648543in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.648914in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.650761in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{8.651006in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{8.652838in}{1.913021in}}%
\pgfpathlineto{\pgfqpoint{8.654293in}{1.914405in}}%
\pgfpathlineto{\pgfqpoint{8.656100in}{1.921360in}}%
\pgfpathlineto{\pgfqpoint{8.656699in}{1.921467in}}%
\pgfpathlineto{\pgfqpoint{8.658608in}{1.926728in}}%
\pgfpathlineto{\pgfqpoint{8.660855in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.661325in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.662965in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{8.663082in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{8.664826in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.665057in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.666902in}{1.948073in}}%
\pgfpathlineto{\pgfqpoint{8.667591in}{1.949536in}}%
\pgfpathlineto{\pgfqpoint{8.735625in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{8.738648in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{8.740274in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{8.740700in}{2.107011in}}%
\pgfpathlineto{\pgfqpoint{8.742481in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{8.743241in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{8.744920in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{8.745422in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{8.747170in}{2.119610in}}%
\pgfpathlineto{\pgfqpoint{8.748410in}{2.120919in}}%
\pgfpathlineto{\pgfqpoint{8.752014in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{8.752502in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{8.754120in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{8.754200in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{8.755887in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{8.756447in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{8.758118in}{2.139566in}}%
\pgfpathlineto{\pgfqpoint{8.758752in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{8.760486in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{8.761114in}{2.144916in}}%
\pgfpathlineto{\pgfqpoint{8.762832in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{8.763842in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{8.766002in}{2.156920in}}%
\pgfpathlineto{\pgfqpoint{8.767076in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{8.768753in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{8.769132in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{8.770871in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{8.771172in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{8.772896in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{8.773865in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{8.775571in}{2.177828in}}%
\pgfpathlineto{\pgfqpoint{8.779384in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{8.779602in}{2.187382in}}%
\pgfpathlineto{\pgfqpoint{8.781268in}{2.192182in}}%
\pgfpathlineto{\pgfqpoint{8.781629in}{2.192182in}}%
\pgfpathlineto{\pgfqpoint{8.783354in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{8.783568in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{8.785279in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{8.786343in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{8.788315in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{8.788385in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{8.790063in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{8.790968in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{8.792628in}{2.216381in}}%
\pgfpathlineto{\pgfqpoint{8.793523in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{8.795303in}{2.221566in}}%
\pgfpathlineto{\pgfqpoint{8.804868in}{2.239080in}}%
\pgfpathlineto{\pgfqpoint{8.806633in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{8.807349in}{2.243655in}}%
\pgfpathlineto{\pgfqpoint{8.808967in}{2.247688in}}%
\pgfpathlineto{\pgfqpoint{8.809805in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{8.811471in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{8.812109in}{2.254625in}}%
\pgfpathlineto{\pgfqpoint{8.814140in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{8.814644in}{2.259949in}}%
\pgfpathlineto{\pgfqpoint{8.816341in}{2.264599in}}%
\pgfpathlineto{\pgfqpoint{8.816779in}{2.264599in}}%
\pgfpathlineto{\pgfqpoint{8.818461in}{2.269781in}}%
\pgfpathlineto{\pgfqpoint{8.818710in}{2.270594in}}%
\pgfpathlineto{\pgfqpoint{8.820440in}{2.275415in}}%
\pgfpathlineto{\pgfqpoint{8.821362in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{8.823135in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{8.823683in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{8.825439in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{8.826102in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{8.826343in}{2.294178in}}%
\pgfpathlineto{\pgfqpoint{8.826343in}{2.294178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479920in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{8.485626in}{1.098837in}}%
\pgfpathlineto{\pgfqpoint{8.489358in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{8.496206in}{1.124489in}}%
\pgfpathlineto{\pgfqpoint{8.510634in}{1.160237in}}%
\pgfpathlineto{\pgfqpoint{8.515678in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{8.549450in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{8.552335in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{8.563548in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{8.564915in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{8.569304in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{8.570306in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{8.572958in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{8.576558in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{8.577208in}{1.335975in}}%
\pgfpathlineto{\pgfqpoint{8.584865in}{1.355800in}}%
\pgfpathlineto{\pgfqpoint{8.585806in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{8.588607in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{8.589225in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{8.591987in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{8.592597in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{8.596822in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{8.597420in}{1.385303in}}%
\pgfpathlineto{\pgfqpoint{8.600683in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{8.605063in}{1.404742in}}%
\pgfpathlineto{\pgfqpoint{8.605930in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{8.627192in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{8.629562in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{8.629824in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{8.632945in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{8.642327in}{1.505857in}}%
\pgfpathlineto{\pgfqpoint{8.643072in}{1.507326in}}%
\pgfpathlineto{\pgfqpoint{8.654699in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{8.655408in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{8.658456in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{8.658921in}{1.553745in}}%
\pgfpathlineto{\pgfqpoint{8.664895in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{8.666479in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{8.673593in}{1.591303in}}%
\pgfpathlineto{\pgfqpoint{8.674250in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{8.676425in}{1.597790in}}%
\pgfpathlineto{\pgfqpoint{8.677290in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{8.679867in}{1.605754in}}%
\pgfpathlineto{\pgfqpoint{8.702895in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{8.704833in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{8.711874in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{8.712623in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{8.715042in}{1.679637in}}%
\pgfpathlineto{\pgfqpoint{8.716335in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.718353in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{8.718901in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{8.720898in}{1.690551in}}%
\pgfpathlineto{\pgfqpoint{8.721620in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{8.723596in}{1.695919in}}%
\pgfpathlineto{\pgfqpoint{8.726087in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{8.728729in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{8.729429in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{8.731516in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{8.740028in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{8.740863in}{1.740095in}}%
\pgfpathlineto{\pgfqpoint{8.742691in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{8.744669in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.744833in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{8.746632in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{8.748902in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{8.749385in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{8.751311in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{8.752109in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{8.754171in}{1.772586in}}%
\pgfpathlineto{\pgfqpoint{8.754960in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.756842in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{8.757934in}{1.780854in}}%
\pgfpathlineto{\pgfqpoint{8.759948in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{8.760103in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{8.761947in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{8.762405in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{8.764384in}{1.798482in}}%
\pgfpathlineto{\pgfqpoint{8.764989in}{1.798497in}}%
\pgfpathlineto{\pgfqpoint{8.766947in}{1.804968in}}%
\pgfpathlineto{\pgfqpoint{8.767546in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{8.769484in}{1.811682in}}%
\pgfpathlineto{\pgfqpoint{8.770964in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{8.772875in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{8.773606in}{1.821268in}}%
\pgfpathlineto{\pgfqpoint{8.775352in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{8.779093in}{1.825342in}}%
\pgfpathlineto{\pgfqpoint{8.780942in}{1.829782in}}%
\pgfpathlineto{\pgfqpoint{8.781649in}{1.831129in}}%
\pgfpathlineto{\pgfqpoint{8.783620in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.784320in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{8.786130in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.786408in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.788203in}{1.844192in}}%
\pgfpathlineto{\pgfqpoint{8.792297in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{8.792702in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{8.794453in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{8.796057in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{8.798048in}{1.863594in}}%
\pgfpathlineto{\pgfqpoint{8.798445in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{8.800417in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{8.800548in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{8.802243in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{8.802373in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{8.804056in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{8.804185in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{8.805856in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.805984in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{8.807769in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{8.808277in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{8.810047in}{1.886947in}}%
\pgfpathlineto{\pgfqpoint{8.811553in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{8.813299in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{8.813920in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{8.815895in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.816632in}{1.895725in}}%
\pgfpathlineto{\pgfqpoint{8.818464in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.819678in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{8.821487in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{8.828479in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{8.830226in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{8.832420in}{1.927725in}}%
\pgfpathlineto{\pgfqpoint{8.832995in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{8.835278in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.835392in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{8.837090in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{8.837541in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{8.839336in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.840006in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{8.841784in}{1.947093in}}%
\pgfpathlineto{\pgfqpoint{8.842888in}{1.948073in}}%
\pgfpathlineto{\pgfqpoint{8.844755in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{8.845083in}{1.953776in}}%
\pgfpathlineto{\pgfqpoint{8.870683in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{8.872351in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{8.872742in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{8.874493in}{2.025739in}}%
\pgfpathlineto{\pgfqpoint{8.875461in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{8.877288in}{2.032391in}}%
\pgfpathlineto{\pgfqpoint{8.877671in}{2.033665in}}%
\pgfpathlineto{\pgfqpoint{8.893154in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{8.893424in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{8.895123in}{2.078368in}}%
\pgfpathlineto{\pgfqpoint{8.896900in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{8.897607in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{8.899278in}{2.087558in}}%
\pgfpathlineto{\pgfqpoint{8.899891in}{2.088274in}}%
\pgfpathlineto{\pgfqpoint{8.901546in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{8.901633in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{8.903449in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{8.904653in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{8.906618in}{2.102739in}}%
\pgfpathlineto{\pgfqpoint{8.910417in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{8.912003in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{8.912502in}{2.107011in}}%
\pgfpathlineto{\pgfqpoint{8.914323in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{8.915064in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{8.916703in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{8.917192in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{8.918898in}{2.119610in}}%
\pgfpathlineto{\pgfqpoint{8.920029in}{2.120919in}}%
\pgfpathlineto{\pgfqpoint{8.923628in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{8.923787in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{8.925526in}{2.133406in}}%
\pgfpathlineto{\pgfqpoint{8.926627in}{2.134613in}}%
\pgfpathlineto{\pgfqpoint{8.928502in}{2.139566in}}%
\pgfpathlineto{\pgfqpoint{8.929202in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{8.930904in}{2.144916in}}%
\pgfpathlineto{\pgfqpoint{8.931212in}{2.144916in}}%
\pgfpathlineto{\pgfqpoint{8.932976in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{8.933511in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{8.935713in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{8.936166in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{8.937971in}{2.164320in}}%
\pgfpathlineto{\pgfqpoint{8.938942in}{2.165804in}}%
\pgfpathlineto{\pgfqpoint{8.954414in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{8.954694in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{8.956368in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{8.956923in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{8.958583in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{8.959064in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{8.960914in}{2.222549in}}%
\pgfpathlineto{\pgfqpoint{8.963831in}{2.229092in}}%
\pgfpathlineto{\pgfqpoint{8.964168in}{2.229092in}}%
\pgfpathlineto{\pgfqpoint{8.965913in}{2.234180in}}%
\pgfpathlineto{\pgfqpoint{8.968044in}{2.240041in}}%
\pgfpathlineto{\pgfqpoint{8.968309in}{2.240041in}}%
\pgfpathlineto{\pgfqpoint{8.970025in}{2.245635in}}%
\pgfpathlineto{\pgfqpoint{8.970747in}{2.246433in}}%
\pgfpathlineto{\pgfqpoint{8.972511in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{8.972642in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{8.974392in}{2.256349in}}%
\pgfpathlineto{\pgfqpoint{8.974973in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{8.976708in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{8.976836in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{8.978557in}{2.267083in}}%
\pgfpathlineto{\pgfqpoint{8.981211in}{2.272901in}}%
\pgfpathlineto{\pgfqpoint{8.981587in}{2.273726in}}%
\pgfpathlineto{\pgfqpoint{8.983276in}{2.278058in}}%
\pgfpathlineto{\pgfqpoint{8.983712in}{2.278058in}}%
\pgfpathlineto{\pgfqpoint{8.985386in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{8.985941in}{2.283766in}}%
\pgfpathlineto{\pgfqpoint{8.987784in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{8.988334in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{8.991006in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{8.992091in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{8.992091in}{2.302702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655619in}{1.116353in}}%
\pgfpathlineto{\pgfqpoint{8.662264in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{8.663198in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{8.666442in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{8.669644in}{1.150785in}}%
\pgfpathlineto{\pgfqpoint{8.670551in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{8.674147in}{1.161817in}}%
\pgfpathlineto{\pgfqpoint{8.674593in}{1.161817in}}%
\pgfpathlineto{\pgfqpoint{8.680751in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{8.688869in}{1.198902in}}%
\pgfpathlineto{\pgfqpoint{8.728035in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{8.729465in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{8.735798in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{8.736492in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{8.739248in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{8.740274in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{8.743662in}{1.343996in}}%
\pgfpathlineto{\pgfqpoint{8.749316in}{1.359451in}}%
\pgfpathlineto{\pgfqpoint{8.756127in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.756447in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{8.759305in}{1.387896in}}%
\pgfpathlineto{\pgfqpoint{8.760879in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{8.773716in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{8.777558in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{8.778144in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{8.786484in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.786767in}{1.466930in}}%
\pgfpathlineto{\pgfqpoint{8.789854in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{8.790412in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{8.806308in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{8.806829in}{1.524479in}}%
\pgfpathlineto{\pgfqpoint{8.809161in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{8.810447in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.814013in}{1.545452in}}%
\pgfpathlineto{\pgfqpoint{8.814518in}{1.546875in}}%
\pgfpathlineto{\pgfqpoint{8.815777in}{1.549897in}}%
\pgfpathlineto{\pgfqpoint{8.819762in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{8.820502in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{8.824654in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{8.826824in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{8.829688in}{1.589249in}}%
\pgfpathlineto{\pgfqpoint{8.831343in}{1.594056in}}%
\pgfpathlineto{\pgfqpoint{8.885123in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.885312in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{8.887386in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{8.901964in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{8.904604in}{1.824894in}}%
\pgfpathlineto{\pgfqpoint{8.908425in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{8.910314in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.911168in}{1.839835in}}%
\pgfpathlineto{\pgfqpoint{8.913205in}{1.846864in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{1.846864in}}%
\pgfpathlineto{\pgfqpoint{8.915728in}{1.854981in}}%
\pgfpathlineto{\pgfqpoint{8.916563in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{8.918390in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{8.918886in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{8.922819in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{8.923144in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{8.926370in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{8.926851in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{8.928604in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{8.929238in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{8.932229in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{8.932698in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{8.934566in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{8.934720in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{8.936726in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{8.939324in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{8.940235in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{8.942046in}{1.923931in}}%
\pgfpathlineto{\pgfqpoint{8.944291in}{1.930303in}}%
\pgfpathlineto{\pgfqpoint{8.996826in}{2.053580in}}%
\pgfpathlineto{\pgfqpoint{8.998506in}{2.058618in}}%
\pgfpathlineto{\pgfqpoint{8.998984in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{9.001122in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{9.001713in}{2.066915in}}%
\pgfpathlineto{\pgfqpoint{9.004062in}{2.072436in}}%
\pgfpathlineto{\pgfqpoint{9.004529in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{9.006736in}{2.078368in}}%
\pgfpathlineto{\pgfqpoint{9.006852in}{2.078368in}}%
\pgfpathlineto{\pgfqpoint{9.008694in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{9.009153in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{9.010864in}{2.087558in}}%
\pgfpathlineto{\pgfqpoint{9.011205in}{2.088274in}}%
\pgfpathlineto{\pgfqpoint{9.013016in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{9.014252in}{2.094415in}}%
\pgfpathlineto{\pgfqpoint{9.015929in}{2.099042in}}%
\pgfpathlineto{\pgfqpoint{9.016152in}{2.099042in}}%
\pgfpathlineto{\pgfqpoint{9.017926in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{9.021001in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{9.022632in}{2.106291in}}%
\pgfpathlineto{\pgfqpoint{9.024898in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{9.025435in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{9.027144in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{9.027569in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{9.029369in}{2.119610in}}%
\pgfpathlineto{\pgfqpoint{9.030527in}{2.120919in}}%
\pgfpathlineto{\pgfqpoint{9.035824in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{9.036337in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{9.038074in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{9.038481in}{2.135695in}}%
\pgfpathlineto{\pgfqpoint{9.040203in}{2.139566in}}%
\pgfpathlineto{\pgfqpoint{9.040808in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{9.042514in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{9.043113in}{2.144916in}}%
\pgfpathlineto{\pgfqpoint{9.044902in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{9.045792in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{9.048149in}{2.156920in}}%
\pgfpathlineto{\pgfqpoint{9.048930in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{9.050677in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{9.050967in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{9.052700in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{9.052892in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{9.054707in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{9.084182in}{2.240041in}}%
\pgfpathlineto{\pgfqpoint{9.085949in}{2.245635in}}%
\pgfpathlineto{\pgfqpoint{9.086786in}{2.246433in}}%
\pgfpathlineto{\pgfqpoint{9.088617in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{9.088700in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{9.090517in}{2.256349in}}%
\pgfpathlineto{\pgfqpoint{9.091010in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{9.092811in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{9.092892in}{2.261902in}}%
\pgfpathlineto{\pgfqpoint{9.094679in}{2.267416in}}%
\pgfpathlineto{\pgfqpoint{9.095325in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{9.097894in}{2.275511in}}%
\pgfpathlineto{\pgfqpoint{9.098771in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{9.100595in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{9.101383in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{9.103188in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{9.103890in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{9.106218in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{9.114866in}{2.303550in}}%
\pgfpathlineto{\pgfqpoint{9.116575in}{2.308118in}}%
\pgfpathlineto{\pgfqpoint{9.117756in}{2.309044in}}%
\pgfpathlineto{\pgfqpoint{9.119445in}{2.312261in}}%
\pgfpathlineto{\pgfqpoint{9.120322in}{2.313952in}}%
\pgfpathlineto{\pgfqpoint{9.122138in}{2.316616in}}%
\pgfpathlineto{\pgfqpoint{9.122860in}{2.317277in}}%
\pgfpathlineto{\pgfqpoint{9.124586in}{2.320813in}}%
\pgfpathlineto{\pgfqpoint{9.125230in}{2.320813in}}%
\pgfpathlineto{\pgfqpoint{9.126869in}{2.323973in}}%
\pgfpathlineto{\pgfqpoint{9.129131in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{9.129201in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{9.130883in}{2.330960in}}%
\pgfpathlineto{\pgfqpoint{9.131859in}{2.331671in}}%
\pgfpathlineto{\pgfqpoint{9.133592in}{2.334795in}}%
\pgfpathlineto{\pgfqpoint{9.134076in}{2.334795in}}%
\pgfpathlineto{\pgfqpoint{9.135793in}{2.339361in}}%
\pgfpathlineto{\pgfqpoint{9.137771in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{9.139464in}{2.344673in}}%
\pgfpathlineto{\pgfqpoint{9.139868in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{9.141546in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{9.142747in}{2.350266in}}%
\pgfpathlineto{\pgfqpoint{9.144604in}{2.353986in}}%
\pgfpathlineto{\pgfqpoint{9.146578in}{2.357851in}}%
\pgfpathlineto{\pgfqpoint{9.147625in}{2.359385in}}%
\pgfpathlineto{\pgfqpoint{9.149251in}{2.363482in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.412635in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.412635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825746in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{8.933192in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{8.935667in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{8.940243in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{8.943247in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{8.945031in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{8.947978in}{1.484788in}}%
\pgfpathlineto{\pgfqpoint{8.948563in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{8.961926in}{1.526825in}}%
\pgfpathlineto{\pgfqpoint{8.962479in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{8.964678in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.964951in}{1.534926in}}%
\pgfpathlineto{\pgfqpoint{8.967940in}{1.545452in}}%
\pgfpathlineto{\pgfqpoint{8.968480in}{1.546875in}}%
\pgfpathlineto{\pgfqpoint{8.969018in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{8.971160in}{1.554744in}}%
\pgfpathlineto{\pgfqpoint{8.971426in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{8.973811in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{8.984897in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{8.988898in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{8.989641in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{8.992591in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{8.993810in}{1.627549in}}%
\pgfpathlineto{\pgfqpoint{8.996229in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{9.003114in}{1.658687in}}%
\pgfpathlineto{\pgfqpoint{9.007982in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{9.008441in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{9.019200in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{9.019638in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{9.022035in}{1.720916in}}%
\pgfpathlineto{\pgfqpoint{9.023764in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{9.024838in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{9.027821in}{1.746324in}}%
\pgfpathlineto{\pgfqpoint{9.030558in}{1.754874in}}%
\pgfpathlineto{\pgfqpoint{9.033059in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{9.033266in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{9.035740in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{9.035945in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{9.038188in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{9.038391in}{1.782174in}}%
\pgfpathlineto{\pgfqpoint{9.041015in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{9.041215in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{9.043611in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{9.044206in}{1.802627in}}%
\pgfpathlineto{\pgfqpoint{9.046376in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{9.046572in}{1.811873in}}%
\pgfpathlineto{\pgfqpoint{9.048722in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{9.049693in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{9.051430in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{9.052582in}{1.825342in}}%
\pgfpathlineto{\pgfqpoint{9.054870in}{1.832607in}}%
\pgfpathlineto{\pgfqpoint{9.061054in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{9.061239in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{9.063264in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{9.066362in}{1.869741in}}%
\pgfpathlineto{\pgfqpoint{9.067086in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{9.069064in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{9.069243in}{1.877584in}}%
\pgfpathlineto{\pgfqpoint{9.071382in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{9.071559in}{1.883776in}}%
\pgfpathlineto{\pgfqpoint{9.073326in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{9.074029in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{9.077169in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{9.077516in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{9.079412in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{9.079756in}{1.904702in}}%
\pgfpathlineto{\pgfqpoint{9.081805in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{9.082315in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{9.084344in}{1.917227in}}%
\pgfpathlineto{\pgfqpoint{9.085184in}{1.918090in}}%
\pgfpathlineto{\pgfqpoint{9.087854in}{1.925140in}}%
\pgfpathlineto{\pgfqpoint{9.088186in}{1.925140in}}%
\pgfpathlineto{\pgfqpoint{9.090167in}{1.930303in}}%
\pgfpathlineto{\pgfqpoint{9.100944in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{9.103760in}{1.962865in}}%
\pgfpathlineto{\pgfqpoint{9.104382in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{9.106545in}{1.970279in}}%
\pgfpathlineto{\pgfqpoint{9.107926in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{9.109755in}{1.977488in}}%
\pgfpathlineto{\pgfqpoint{9.112623in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{9.113821in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{9.115755in}{1.992832in}}%
\pgfpathlineto{\pgfqpoint{9.116199in}{1.994147in}}%
\pgfpathlineto{\pgfqpoint{9.118555in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{9.118701in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{9.120452in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{9.120598in}{2.004618in}}%
\pgfpathlineto{\pgfqpoint{9.122480in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{9.122624in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{9.124347in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{9.124490in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{9.126343in}{2.026193in}}%
\pgfpathlineto{\pgfqpoint{9.126910in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{9.129025in}{2.033944in}}%
\pgfpathlineto{\pgfqpoint{9.129306in}{2.033944in}}%
\pgfpathlineto{\pgfqpoint{9.131123in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{9.131540in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{9.133478in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{9.135538in}{2.056126in}}%
\pgfpathlineto{\pgfqpoint{9.136085in}{2.057238in}}%
\pgfpathlineto{\pgfqpoint{9.138258in}{2.064082in}}%
\pgfpathlineto{\pgfqpoint{9.138664in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{9.140815in}{2.072436in}}%
\pgfpathlineto{\pgfqpoint{9.141083in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{9.144007in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{9.144535in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{9.146505in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{9.146897in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{9.148848in}{2.097435in}}%
\pgfpathlineto{\pgfqpoint{9.151297in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{9.153469in}{2.102758in}}%
\pgfpathlineto{\pgfqpoint{9.155242in}{2.109243in}}%
\pgfpathlineto{\pgfqpoint{9.156250in}{2.110547in}}%
\pgfpathlineto{\pgfqpoint{9.160117in}{2.119610in}}%
\pgfpathlineto{\pgfqpoint{9.161229in}{2.120919in}}%
\pgfpathlineto{\pgfqpoint{9.171722in}{2.142161in}}%
\pgfpathlineto{\pgfqpoint{9.172311in}{2.142955in}}%
\pgfpathlineto{\pgfqpoint{9.174189in}{2.147200in}}%
\pgfpathlineto{\pgfqpoint{9.175006in}{2.148420in}}%
\pgfpathlineto{\pgfqpoint{9.176747in}{2.151813in}}%
\pgfpathlineto{\pgfqpoint{9.176978in}{2.151813in}}%
\pgfpathlineto{\pgfqpoint{9.178706in}{2.156920in}}%
\pgfpathlineto{\pgfqpoint{9.179737in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{9.181559in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{9.182012in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{9.183817in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{9.184267in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{9.186167in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{9.187278in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{9.189045in}{2.177828in}}%
\pgfpathlineto{\pgfqpoint{9.189265in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{9.190909in}{2.181635in}}%
\pgfpathlineto{\pgfqpoint{9.199917in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{9.201805in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{9.204404in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{9.205127in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{9.206873in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{9.207487in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{9.209318in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{9.209925in}{2.222878in}}%
\pgfpathlineto{\pgfqpoint{9.212040in}{2.227881in}}%
\pgfpathlineto{\pgfqpoint{9.213040in}{2.229092in}}%
\pgfpathlineto{\pgfqpoint{9.214930in}{2.234819in}}%
\pgfpathlineto{\pgfqpoint{9.215523in}{2.235790in}}%
\pgfpathlineto{\pgfqpoint{9.217688in}{2.242036in}}%
\pgfpathlineto{\pgfqpoint{9.218373in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{9.220513in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{9.220900in}{2.250591in}}%
\pgfpathlineto{\pgfqpoint{9.226068in}{2.266574in}}%
\pgfpathlineto{\pgfqpoint{9.229733in}{2.278058in}}%
\pgfpathlineto{\pgfqpoint{9.230013in}{2.278058in}}%
\pgfpathlineto{\pgfqpoint{9.231962in}{2.285676in}}%
\pgfpathlineto{\pgfqpoint{9.232424in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{9.233253in}{2.289546in}}%
\pgfpathlineto{\pgfqpoint{9.234812in}{2.302702in}}%
\pgfpathlineto{\pgfqpoint{9.238351in}{2.303550in}}%
\pgfpathlineto{\pgfqpoint{9.240325in}{2.311560in}}%
\pgfpathlineto{\pgfqpoint{9.242903in}{2.319782in}}%
\pgfpathlineto{\pgfqpoint{9.243609in}{2.320813in}}%
\pgfpathlineto{\pgfqpoint{9.245367in}{2.326485in}}%
\pgfpathlineto{\pgfqpoint{9.250136in}{2.336667in}}%
\pgfpathlineto{\pgfqpoint{9.250822in}{2.337765in}}%
\pgfpathlineto{\pgfqpoint{9.252444in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{9.252529in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{9.254224in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{9.254393in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{9.256075in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{9.257163in}{2.350266in}}%
\pgfpathlineto{\pgfqpoint{9.259158in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{9.260149in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{9.261875in}{2.359385in}}%
\pgfpathlineto{\pgfqpoint{9.262447in}{2.359385in}}%
\pgfpathlineto{\pgfqpoint{9.264076in}{2.362776in}}%
\pgfpathlineto{\pgfqpoint{9.270721in}{2.373605in}}%
\pgfpathlineto{\pgfqpoint{9.271274in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{9.273705in}{2.379271in}}%
\pgfpathlineto{\pgfqpoint{9.274562in}{2.380717in}}%
\pgfpathlineto{\pgfqpoint{9.276267in}{2.384857in}}%
\pgfpathlineto{\pgfqpoint{9.277192in}{2.386101in}}%
\pgfpathlineto{\pgfqpoint{9.278955in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{9.279490in}{2.390830in}}%
\pgfpathlineto{\pgfqpoint{9.281237in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{9.282520in}{2.397072in}}%
\pgfpathlineto{\pgfqpoint{9.284246in}{2.400796in}}%
\pgfpathlineto{\pgfqpoint{9.284694in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{9.286479in}{2.406550in}}%
\pgfpathlineto{\pgfqpoint{9.287071in}{2.407013in}}%
\pgfpathlineto{\pgfqpoint{9.288839in}{2.411711in}}%
\pgfpathlineto{\pgfqpoint{9.295714in}{2.413149in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.289829in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{7.345174in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{7.398516in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{7.450238in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{7.500846in}{0.988494in}}%
\pgfpathlineto{\pgfqpoint{7.550439in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{7.599211in}{1.118853in}}%
\pgfpathlineto{\pgfqpoint{7.647563in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{7.695676in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{7.743725in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{7.791999in}{1.316833in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.325210in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.325210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.455577in}{0.733163in}}%
\pgfpathlineto{\pgfqpoint{7.513977in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{7.570074in}{0.956017in}}%
\pgfpathlineto{\pgfqpoint{7.624126in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{7.676403in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{7.727447in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{7.777380in}{1.286386in}}%
\pgfpathlineto{\pgfqpoint{7.826462in}{1.350716in}}%
\pgfpathlineto{\pgfqpoint{7.874935in}{1.409212in}}%
\pgfpathlineto{\pgfqpoint{7.923106in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.507872in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.507872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631277in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{7.693817in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{7.753215in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{7.810046in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{7.864727in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{7.917703in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{7.969090in}{1.457555in}}%
\pgfpathlineto{\pgfqpoint{8.019368in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{8.068712in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{8.117404in}{1.658075in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{1.688432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.797024in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{7.864369in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{7.927606in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{7.987611in}{1.311331in}}%
\pgfpathlineto{\pgfqpoint{8.044957in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{8.100023in}{1.523960in}}%
\pgfpathlineto{\pgfqpoint{8.153178in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{8.204900in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{8.255375in}{1.771996in}}%
\pgfpathlineto{\pgfqpoint{8.304889in}{1.839809in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{1.845456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.972724in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{8.045856in}{1.135006in}}%
\pgfpathlineto{\pgfqpoint{8.113836in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{8.177746in}{1.435246in}}%
\pgfpathlineto{\pgfqpoint{8.238293in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{8.296085in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{8.351486in}{1.778212in}}%
\pgfpathlineto{\pgfqpoint{8.404974in}{1.870697in}}%
\pgfpathlineto{\pgfqpoint{8.456838in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{8.484896in}{1.997014in}}%
\pgfpathlineto{\pgfqpoint{8.484896in}{1.997014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.138472in}{1.005599in}}%
\pgfpathlineto{\pgfqpoint{8.217955in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{8.290980in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{8.359102in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{8.423088in}{1.689562in}}%
\pgfpathlineto{\pgfqpoint{8.483620in}{1.816212in}}%
\pgfpathlineto{\pgfqpoint{8.541337in}{1.929925in}}%
\pgfpathlineto{\pgfqpoint{8.596748in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{8.650222in}{2.124834in}}%
\pgfpathlineto{\pgfqpoint{8.650643in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{8.650643in}{2.125537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.314172in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{8.401203in}{1.282173in}}%
\pgfpathlineto{\pgfqpoint{8.480283in}{1.484932in}}%
\pgfpathlineto{\pgfqpoint{8.553153in}{1.663436in}}%
\pgfpathlineto{\pgfqpoint{8.621075in}{1.821792in}}%
\pgfpathlineto{\pgfqpoint{8.684843in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{8.745255in}{2.088962in}}%
\pgfpathlineto{\pgfqpoint{8.802892in}{2.202325in}}%
\pgfpathlineto{\pgfqpoint{8.826343in}{2.246419in}}%
\pgfpathlineto{\pgfqpoint{8.826343in}{2.246419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.479920in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{8.574928in}{1.345730in}}%
\pgfpathlineto{\pgfqpoint{8.660313in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{8.738180in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{8.810172in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{8.877288in}{2.100690in}}%
\pgfpathlineto{\pgfqpoint{8.940504in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{8.992091in}{2.346299in}}%
\pgfpathlineto{\pgfqpoint{8.992091in}{2.346299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.655619in}{1.113166in}}%
\pgfpathlineto{\pgfqpoint{8.760565in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{8.853422in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{8.937187in}{1.885541in}}%
\pgfpathlineto{\pgfqpoint{9.013803in}{2.078715in}}%
\pgfpathlineto{\pgfqpoint{9.084688in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{9.150931in}{2.400647in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.437891in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.437891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.825746in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{8.941148in}{1.470873in}}%
\pgfpathlineto{\pgfqpoint{9.041816in}{1.753423in}}%
\pgfpathlineto{\pgfqpoint{9.131540in}{1.996270in}}%
\pgfpathlineto{\pgfqpoint{9.212940in}{2.207860in}}%
\pgfpathlineto{\pgfqpoint{9.287662in}{2.393653in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{7.802000in}{1.668610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{7.967748in}{1.922824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.192302in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{2.192302in}}%
\pgfpathlineto{\pgfqpoint{8.143448in}{2.192302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{8.309196in}{2.446516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{8.937113in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{8.937113in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.690728in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863094in}{1.215123in}}%
\pgfpathcurveto{\pgfqpoint{10.874144in}{1.215123in}}{\pgfqpoint{10.884743in}{1.219514in}}{\pgfqpoint{10.892556in}{1.227327in}}%
\pgfpathcurveto{\pgfqpoint{10.900370in}{1.235141in}}{\pgfqpoint{10.904760in}{1.245740in}}{\pgfqpoint{10.904760in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{10.904760in}{1.267840in}}{\pgfqpoint{10.900370in}{1.278439in}}{\pgfqpoint{10.892556in}{1.286253in}}%
\pgfpathcurveto{\pgfqpoint{10.884743in}{1.294067in}}{\pgfqpoint{10.874144in}{1.298457in}}{\pgfqpoint{10.863094in}{1.298457in}}%
\pgfpathcurveto{\pgfqpoint{10.852044in}{1.298457in}}{\pgfqpoint{10.841445in}{1.294067in}}{\pgfqpoint{10.833631in}{1.286253in}}%
\pgfpathcurveto{\pgfqpoint{10.825817in}{1.278439in}}{\pgfqpoint{10.821427in}{1.267840in}}{\pgfqpoint{10.821427in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{10.821427in}{1.245740in}}{\pgfqpoint{10.825817in}{1.235141in}}{\pgfqpoint{10.833631in}{1.227327in}}%
\pgfpathcurveto{\pgfqpoint{10.841445in}{1.219514in}}{\pgfqpoint{10.852044in}{1.215123in}}{\pgfqpoint{10.863094in}{1.215123in}}%
\pgfpathlineto{\pgfqpoint{10.863094in}{1.215123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116091in}{1.488598in}}%
\pgfpathcurveto{\pgfqpoint{11.127141in}{1.488598in}}{\pgfqpoint{11.137740in}{1.492988in}}{\pgfqpoint{11.145553in}{1.500801in}}%
\pgfpathcurveto{\pgfqpoint{11.153367in}{1.508615in}}{\pgfqpoint{11.157757in}{1.519214in}}{\pgfqpoint{11.157757in}{1.530264in}}%
\pgfpathcurveto{\pgfqpoint{11.157757in}{1.541314in}}{\pgfqpoint{11.153367in}{1.551913in}}{\pgfqpoint{11.145553in}{1.559727in}}%
\pgfpathcurveto{\pgfqpoint{11.137740in}{1.567541in}}{\pgfqpoint{11.127141in}{1.571931in}}{\pgfqpoint{11.116091in}{1.571931in}}%
\pgfpathcurveto{\pgfqpoint{11.105040in}{1.571931in}}{\pgfqpoint{11.094441in}{1.567541in}}{\pgfqpoint{11.086628in}{1.559727in}}%
\pgfpathcurveto{\pgfqpoint{11.078814in}{1.551913in}}{\pgfqpoint{11.074424in}{1.541314in}}{\pgfqpoint{11.074424in}{1.530264in}}%
\pgfpathcurveto{\pgfqpoint{11.074424in}{1.519214in}}{\pgfqpoint{11.078814in}{1.508615in}}{\pgfqpoint{11.086628in}{1.500801in}}%
\pgfpathcurveto{\pgfqpoint{11.094441in}{1.492988in}}{\pgfqpoint{11.105040in}{1.488598in}}{\pgfqpoint{11.116091in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{11.116091in}{1.488598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384278in}{1.778492in}}%
\pgfpathcurveto{\pgfqpoint{11.395328in}{1.778492in}}{\pgfqpoint{11.405927in}{1.782882in}}{\pgfqpoint{11.413741in}{1.790696in}}%
\pgfpathcurveto{\pgfqpoint{11.421554in}{1.798509in}}{\pgfqpoint{11.425945in}{1.809108in}}{\pgfqpoint{11.425945in}{1.820158in}}%
\pgfpathcurveto{\pgfqpoint{11.425945in}{1.831208in}}{\pgfqpoint{11.421554in}{1.841808in}}{\pgfqpoint{11.413741in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{11.405927in}{1.857435in}}{\pgfqpoint{11.395328in}{1.861825in}}{\pgfqpoint{11.384278in}{1.861825in}}%
\pgfpathcurveto{\pgfqpoint{11.373228in}{1.861825in}}{\pgfqpoint{11.362629in}{1.857435in}}{\pgfqpoint{11.354815in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{11.347002in}{1.841808in}}{\pgfqpoint{11.342611in}{1.831208in}}{\pgfqpoint{11.342611in}{1.820158in}}%
\pgfpathcurveto{\pgfqpoint{11.342611in}{1.809108in}}{\pgfqpoint{11.347002in}{1.798509in}}{\pgfqpoint{11.354815in}{1.790696in}}%
\pgfpathcurveto{\pgfqpoint{11.362629in}{1.782882in}}{\pgfqpoint{11.373228in}{1.778492in}}{\pgfqpoint{11.384278in}{1.778492in}}%
\pgfpathlineto{\pgfqpoint{11.384278in}{1.778492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.637275in}{2.051966in}}%
\pgfpathcurveto{\pgfqpoint{11.648325in}{2.051966in}}{\pgfqpoint{11.658924in}{2.056356in}}{\pgfqpoint{11.666738in}{2.064170in}}%
\pgfpathcurveto{\pgfqpoint{11.674551in}{2.071983in}}{\pgfqpoint{11.678941in}{2.082582in}}{\pgfqpoint{11.678941in}{2.093632in}}%
\pgfpathcurveto{\pgfqpoint{11.678941in}{2.104683in}}{\pgfqpoint{11.674551in}{2.115282in}}{\pgfqpoint{11.666738in}{2.123095in}}%
\pgfpathcurveto{\pgfqpoint{11.658924in}{2.130909in}}{\pgfqpoint{11.648325in}{2.135299in}}{\pgfqpoint{11.637275in}{2.135299in}}%
\pgfpathcurveto{\pgfqpoint{11.626225in}{2.135299in}}{\pgfqpoint{11.615626in}{2.130909in}}{\pgfqpoint{11.607812in}{2.123095in}}%
\pgfpathcurveto{\pgfqpoint{11.599998in}{2.115282in}}{\pgfqpoint{11.595608in}{2.104683in}}{\pgfqpoint{11.595608in}{2.093632in}}%
\pgfpathcurveto{\pgfqpoint{11.595608in}{2.082582in}}{\pgfqpoint{11.599998in}{2.071983in}}{\pgfqpoint{11.607812in}{2.064170in}}%
\pgfpathcurveto{\pgfqpoint{11.615626in}{2.056356in}}{\pgfqpoint{11.626225in}{2.051966in}}{\pgfqpoint{11.637275in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{11.637275in}{2.051966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905462in}{2.341860in}}%
\pgfpathcurveto{\pgfqpoint{11.916512in}{2.341860in}}{\pgfqpoint{11.927111in}{2.346250in}}{\pgfqpoint{11.934925in}{2.354064in}}%
\pgfpathcurveto{\pgfqpoint{11.942739in}{2.361877in}}{\pgfqpoint{11.947129in}{2.372476in}}{\pgfqpoint{11.947129in}{2.383527in}}%
\pgfpathcurveto{\pgfqpoint{11.947129in}{2.394577in}}{\pgfqpoint{11.942739in}{2.405176in}}{\pgfqpoint{11.934925in}{2.412989in}}%
\pgfpathcurveto{\pgfqpoint{11.927111in}{2.420803in}}{\pgfqpoint{11.916512in}{2.425193in}}{\pgfqpoint{11.905462in}{2.425193in}}%
\pgfpathcurveto{\pgfqpoint{11.894412in}{2.425193in}}{\pgfqpoint{11.883813in}{2.420803in}}{\pgfqpoint{11.875999in}{2.412989in}}%
\pgfpathcurveto{\pgfqpoint{11.868186in}{2.405176in}}{\pgfqpoint{11.863796in}{2.394577in}}{\pgfqpoint{11.863796in}{2.383527in}}%
\pgfpathcurveto{\pgfqpoint{11.863796in}{2.372476in}}{\pgfqpoint{11.868186in}{2.361877in}}{\pgfqpoint{11.875999in}{2.354064in}}%
\pgfpathcurveto{\pgfqpoint{11.883813in}{2.346250in}}{\pgfqpoint{11.894412in}{2.341860in}}{\pgfqpoint{11.905462in}{2.341860in}}%
\pgfpathlineto{\pgfqpoint{11.905462in}{2.341860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.567676in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134958in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.134958in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.702240in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.702240in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.269523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.269523in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.271056in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341932in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.396907in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.441825in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.479803in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.512701in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.541719in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.738445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838338in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.909214in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.964189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.009107in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.047085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079983in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.109001in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.305727in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.405621in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476496in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.531471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.576390in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647265in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676283in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.873009in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.972903in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.043778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.098754in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.143672in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.181650in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.243565in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.440292in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.611061in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.937462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.889236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.550659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.502434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.163856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.115631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.616834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.693446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.752871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.801425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.842476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.878037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.909403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.230031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.306643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.366068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.414622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.455674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.491234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.522601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.735250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.843228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.919841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.979266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.027819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.068871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.104431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.135798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.348447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.456426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.533038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.592463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.575148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452606in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{10.509880in}{0.744812in}}%
\pgfpathlineto{\pgfqpoint{10.521792in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{10.532459in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{10.535914in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{10.536257in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{10.538304in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{10.542014in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{10.543016in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{10.545009in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{10.548945in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{10.550567in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{10.552499in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{10.554735in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{10.555687in}{0.806653in}}%
\pgfpathlineto{\pgfqpoint{10.557579in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{10.560081in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{10.561631in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{10.563785in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{10.564398in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{10.566831in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{10.567133in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{10.569240in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{10.570138in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{10.572219in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{10.572811in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{10.575163in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{10.575455in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{10.577782in}{0.848252in}}%
\pgfpathlineto{\pgfqpoint{10.578938in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{10.581232in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{10.582371in}{0.855817in}}%
\pgfpathlineto{\pgfqpoint{10.584634in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{10.593755in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{10.597257in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{10.598058in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{10.602026in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{10.602812in}{0.877152in}}%
\pgfpathlineto{\pgfqpoint{10.606704in}{0.884673in}}%
\pgfpathlineto{\pgfqpoint{10.607475in}{0.885532in}}%
\pgfpathlineto{\pgfqpoint{10.610789in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{10.611547in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{10.614308in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{10.615056in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{10.618516in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{10.619251in}{0.906342in}}%
\pgfpathlineto{\pgfqpoint{10.622893in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{10.627432in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{10.629318in}{0.918117in}}%
\pgfpathlineto{\pgfqpoint{10.630956in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{10.632584in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{10.635579in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{10.637176in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{10.638763in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{10.639441in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{10.641237in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{10.642354in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{10.644571in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{10.645012in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{10.646769in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{10.648296in}{0.950590in}}%
\pgfpathlineto{\pgfqpoint{10.650029in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{10.651536in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{10.653247in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{10.655791in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{10.657891in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{10.659143in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{10.661009in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{10.661628in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{10.663475in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{10.663679in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{10.665511in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{10.670131in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{10.672113in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{10.672901in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{10.674666in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{10.674861in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{10.676612in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{10.678927in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{10.679885in}{1.002579in}}%
\pgfpathlineto{\pgfqpoint{10.681791in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{10.683870in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{10.685184in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{10.688531in}{1.018182in}}%
\pgfpathlineto{\pgfqpoint{10.689084in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{10.690920in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{10.691103in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{10.693105in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{10.694010in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{10.695989in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{10.696883in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{10.698839in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{10.700076in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{10.702007in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{10.702531in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{10.706168in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{10.707197in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{10.709413in}{1.054470in}}%
\pgfpathlineto{\pgfqpoint{10.712783in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{10.714451in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{10.714783in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{10.716603in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{10.717590in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{10.719226in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{10.720364in}{1.067940in}}%
\pgfpathlineto{\pgfqpoint{10.722304in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{10.723749in}{1.073791in}}%
\pgfpathlineto{\pgfqpoint{10.725822in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{10.728191in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{10.729915in}{1.081935in}}%
\pgfpathlineto{\pgfqpoint{10.730071in}{1.081935in}}%
\pgfpathlineto{\pgfqpoint{10.731781in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{10.732245in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{10.734248in}{1.090188in}}%
\pgfpathlineto{\pgfqpoint{10.736082in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{10.738204in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{10.739259in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{10.741503in}{1.100140in}}%
\pgfpathlineto{\pgfqpoint{10.741652in}{1.100140in}}%
\pgfpathlineto{\pgfqpoint{10.743432in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{10.746516in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{10.748262in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{10.749562in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{10.751286in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{10.752001in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{10.753850in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{10.754557in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{10.756387in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{10.757645in}{1.122009in}}%
\pgfpathlineto{\pgfqpoint{10.759591in}{1.125554in}}%
\pgfpathlineto{\pgfqpoint{10.760006in}{1.125554in}}%
\pgfpathlineto{\pgfqpoint{10.761795in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{10.762617in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{10.764524in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{10.765742in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{10.767491in}{1.137484in}}%
\pgfpathlineto{\pgfqpoint{10.768961in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{10.770554in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{10.770819in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{10.772532in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{10.773319in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{10.776053in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{10.777086in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{10.778757in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{10.779140in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{10.780924in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{10.781558in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{10.783198in}{1.159350in}}%
\pgfpathlineto{\pgfqpoint{10.783701in}{1.159350in}}%
\pgfpathlineto{\pgfqpoint{10.785451in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{10.801958in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{10.802191in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{10.803932in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{10.805085in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{10.806805in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{10.806919in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{10.808513in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{10.808967in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{10.810660in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{10.811446in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{10.813790in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{10.814234in}{1.201608in}}%
\pgfpathlineto{\pgfqpoint{10.816112in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{10.817428in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{10.819065in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{10.820150in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{10.821768in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{10.823909in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{10.826138in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{10.827822in}{1.217881in}}%
\pgfpathlineto{\pgfqpoint{10.829496in}{1.219358in}}%
\pgfpathlineto{\pgfqpoint{10.831261in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{10.832499in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{10.834346in}{1.226077in}}%
\pgfpathlineto{\pgfqpoint{10.836887in}{1.227391in}}%
\pgfpathlineto{\pgfqpoint{10.838701in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{10.839603in}{1.230854in}}%
\pgfpathlineto{\pgfqpoint{10.841198in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{10.842289in}{1.234486in}}%
\pgfpathlineto{\pgfqpoint{10.843965in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{10.844946in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{10.846507in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{10.848252in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{10.849888in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{10.850846in}{1.244620in}}%
\pgfpathlineto{\pgfqpoint{10.852655in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{10.854921in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{10.856887in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{10.858282in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{10.859945in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{10.862693in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{10.864327in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{10.865320in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{10.867026in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{10.869431in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{10.871021in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{10.871373in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{10.872950in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{10.873387in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{10.874952in}{1.272866in}}%
\pgfpathlineto{\pgfqpoint{10.875903in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{10.877538in}{1.275679in}}%
\pgfpathlineto{\pgfqpoint{10.878479in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{10.880097in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{10.881198in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{10.882798in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{10.883133in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{10.884721in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{10.884971in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{10.886629in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{10.888441in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{10.890158in}{1.290181in}}%
\pgfpathlineto{\pgfqpoint{10.892428in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{10.894358in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{10.895158in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{10.896749in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{10.897857in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{10.899510in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{10.901929in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{10.903786in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{10.906394in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{10.908066in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{10.909802in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{10.911377in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{10.912942in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{10.914792in}{1.315411in}}%
\pgfpathlineto{\pgfqpoint{10.915968in}{1.315616in}}%
\pgfpathlineto{\pgfqpoint{10.917577in}{1.317638in}}%
\pgfpathlineto{\pgfqpoint{10.918886in}{1.319132in}}%
\pgfpathlineto{\pgfqpoint{10.925820in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{10.928345in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{10.929944in}{1.329372in}}%
\pgfpathlineto{\pgfqpoint{10.932633in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{10.934273in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{10.935428in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{10.937050in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{10.940062in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{10.941654in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{10.944284in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{10.945979in}{1.341585in}}%
\pgfpathlineto{\pgfqpoint{10.947533in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{10.949269in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{10.950866in}{1.346979in}}%
\pgfpathlineto{\pgfqpoint{10.953274in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{10.954846in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{10.956469in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{10.958206in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{10.960176in}{1.354284in}}%
\pgfpathlineto{\pgfqpoint{10.963162in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.357712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.618398in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{10.623163in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{10.632880in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{10.633334in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{10.635588in}{0.789370in}}%
\pgfpathlineto{\pgfqpoint{10.636484in}{0.789370in}}%
\pgfpathlineto{\pgfqpoint{10.638709in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{10.640475in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{10.642665in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{10.643101in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{10.646559in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{10.646988in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{10.649969in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{10.650814in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{10.652914in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{10.653332in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{10.656238in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{10.656650in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{10.659924in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{10.660330in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{10.663155in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{10.663556in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{10.666740in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{10.670274in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{10.671441in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{10.673373in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{10.680206in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{10.688671in}{0.877956in}}%
\pgfpathlineto{\pgfqpoint{10.689394in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{10.697553in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{10.698250in}{0.896424in}}%
\pgfpathlineto{\pgfqpoint{10.706463in}{0.912333in}}%
\pgfpathlineto{\pgfqpoint{10.712119in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{10.713759in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{10.714085in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{10.716035in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{10.717005in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{10.718932in}{0.929147in}}%
\pgfpathlineto{\pgfqpoint{10.732925in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{10.734732in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{10.736824in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{10.739487in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{10.739781in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{10.741831in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{10.744152in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{10.745017in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{10.747594in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{10.748447in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{10.750707in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{10.750988in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{10.753226in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{10.753504in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{10.755443in}{0.998115in}}%
\pgfpathlineto{\pgfqpoint{10.759275in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{10.761977in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{10.762781in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{10.764914in}{1.018182in}}%
\pgfpathlineto{\pgfqpoint{10.765445in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{10.767817in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{10.768603in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{10.771205in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{10.773523in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{10.775820in}{1.040571in}}%
\pgfpathlineto{\pgfqpoint{10.779600in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{10.782089in}{1.052493in}}%
\pgfpathlineto{\pgfqpoint{10.782336in}{1.052493in}}%
\pgfpathlineto{\pgfqpoint{10.784062in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{10.785287in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{10.787477in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{10.788202in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{10.790367in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{10.791084in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{10.801370in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{10.801599in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{10.803876in}{1.090862in}}%
\pgfpathlineto{\pgfqpoint{10.804781in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{10.807476in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{10.811684in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{10.813434in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{10.815389in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{10.815821in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{10.817542in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{10.817757in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{10.819677in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{10.819890in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{10.822004in}{1.122009in}}%
\pgfpathlineto{\pgfqpoint{10.822845in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{10.824727in}{1.127114in}}%
\pgfpathlineto{\pgfqpoint{10.825766in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{10.828652in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{10.829062in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{10.831910in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{10.833121in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{10.835125in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{10.836121in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{10.838102in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{10.839675in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{10.841627in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{10.843178in}{1.159350in}}%
\pgfpathlineto{\pgfqpoint{10.845294in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{10.846632in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{10.848719in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{10.849096in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{10.851163in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{10.852096in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{10.853953in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{10.855428in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{10.857624in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{10.858352in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{10.863031in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{10.863743in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{10.865691in}{1.199237in}}%
\pgfpathlineto{\pgfqpoint{10.868148in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{10.868497in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{10.870234in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{10.870407in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{10.872131in}{1.210937in}}%
\pgfpathlineto{\pgfqpoint{10.872818in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{10.874525in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{10.874695in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{10.876558in}{1.218948in}}%
\pgfpathlineto{\pgfqpoint{10.877569in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{10.888096in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{10.889701in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{10.890499in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{10.892406in}{1.245660in}}%
\pgfpathlineto{\pgfqpoint{10.893353in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{10.895081in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{10.895706in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{10.897418in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{10.897728in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{10.899425in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{10.900958in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{10.902634in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{10.902785in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{10.904599in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{10.907146in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{10.907295in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{10.909076in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{10.911724in}{1.275679in}}%
\pgfpathlineto{\pgfqpoint{10.912454in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{10.914198in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{10.914488in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{10.916218in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{10.917221in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{10.918932in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{10.919641in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{10.921617in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{10.925106in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{10.926349in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{10.927998in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{10.929092in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{10.931398in}{1.305825in}}%
\pgfpathlineto{\pgfqpoint{10.932208in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{10.933952in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{10.934486in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{10.936214in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{10.937535in}{1.314038in}}%
\pgfpathlineto{\pgfqpoint{10.939372in}{1.317274in}}%
\pgfpathlineto{\pgfqpoint{10.942491in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{10.942878in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{10.944548in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{10.946334in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{10.947982in}{1.329372in}}%
\pgfpathlineto{\pgfqpoint{10.950369in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{10.950744in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{10.952362in}{1.335576in}}%
\pgfpathlineto{\pgfqpoint{10.953476in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{10.955199in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{10.959695in}{1.346281in}}%
\pgfpathlineto{\pgfqpoint{10.961375in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{10.961734in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{10.963400in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{10.964583in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{10.966465in}{1.354925in}}%
\pgfpathlineto{\pgfqpoint{10.967750in}{1.356262in}}%
\pgfpathlineto{\pgfqpoint{10.969954in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{10.972025in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{10.974305in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{10.975211in}{1.365363in}}%
\pgfpathlineto{\pgfqpoint{10.976901in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{10.977238in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{10.978914in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{10.981903in}{1.374588in}}%
\pgfpathlineto{\pgfqpoint{10.983985in}{1.378272in}}%
\pgfpathlineto{\pgfqpoint{10.986049in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{10.987882in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{10.989701in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{10.990765in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{10.992563in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{10.994661in}{1.389394in}}%
\pgfpathlineto{\pgfqpoint{10.996431in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{10.997569in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{10.999319in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{11.000546in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{11.002173in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{11.003990in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{11.005194in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{11.006990in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{11.008179in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{11.010150in}{1.409997in}}%
\pgfpathlineto{\pgfqpoint{11.012785in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{11.015680in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{11.020525in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{11.022212in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{11.023981in}{1.424653in}}%
\pgfpathlineto{\pgfqpoint{11.025921in}{1.425817in}}%
\pgfpathlineto{\pgfqpoint{11.027663in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{11.028120in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{11.029666in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{11.030841in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{11.032639in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{11.033533in}{1.435153in}}%
\pgfpathlineto{\pgfqpoint{11.036284in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{11.036636in}{1.438069in}}%
\pgfpathlineto{\pgfqpoint{11.038305in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{11.039701in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{11.041436in}{1.443164in}}%
\pgfpathlineto{\pgfqpoint{11.042040in}{1.443164in}}%
\pgfpathlineto{\pgfqpoint{11.043672in}{1.445428in}}%
\pgfpathlineto{\pgfqpoint{11.045294in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{11.047074in}{1.449666in}}%
\pgfpathlineto{\pgfqpoint{11.048925in}{1.450092in}}%
\pgfpathlineto{\pgfqpoint{11.050596in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{11.052586in}{1.454565in}}%
\pgfpathlineto{\pgfqpoint{11.054232in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{11.054806in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{11.056438in}{1.459934in}}%
\pgfpathlineto{\pgfqpoint{11.058462in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{11.060070in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{11.061109in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{11.062858in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{11.065066in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{11.066787in}{1.470087in}}%
\pgfpathlineto{\pgfqpoint{11.068497in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{11.070501in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{11.072109in}{1.475286in}}%
\pgfpathlineto{\pgfqpoint{11.073782in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{11.075519in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{11.077094in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{11.078362in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{11.079919in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{11.080288in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{11.081907in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{11.083587in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{11.085329in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{11.087130in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{11.088776in}{1.493245in}}%
\pgfpathlineto{\pgfqpoint{11.090127in}{1.493433in}}%
\pgfpathlineto{\pgfqpoint{11.091753in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{11.092456in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{11.094067in}{1.498760in}}%
\pgfpathlineto{\pgfqpoint{11.095805in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{11.097394in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.097876in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.099451in}{1.503634in}}%
\pgfpathlineto{\pgfqpoint{11.099860in}{1.503634in}}%
\pgfpathlineto{\pgfqpoint{11.101423in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{11.101897in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{11.103514in}{1.507961in}}%
\pgfpathlineto{\pgfqpoint{11.104453in}{1.508463in}}%
\pgfpathlineto{\pgfqpoint{11.106120in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{11.108501in}{1.512504in}}%
\pgfpathlineto{\pgfqpoint{11.110141in}{1.515014in}}%
\pgfpathlineto{\pgfqpoint{11.111315in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{11.112872in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.113389in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.114997in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{11.116467in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{11.118118in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{11.118371in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{11.119947in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{11.121013in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{11.122572in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{11.123689in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{11.125292in}{1.530302in}}%
\pgfpathlineto{\pgfqpoint{11.126274in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{11.127922in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{11.130042in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{1.535276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.794144in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{10.797964in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{10.817538in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{10.819282in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{10.824867in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{10.827402in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{10.829496in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{10.830328in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{10.832397in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{10.836482in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{10.837695in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{10.839703in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{10.840501in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{10.842882in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{10.843276in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{10.846410in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{10.847962in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{10.849888in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{10.851418in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{10.854074in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{10.856700in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{10.857818in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{10.862966in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{10.863693in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{10.866220in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{10.896908in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{10.898488in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{10.900684in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{10.901307in}{1.062482in}}%
\pgfpathlineto{\pgfqpoint{10.934205in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{10.937185in}{1.137191in}}%
\pgfpathlineto{\pgfqpoint{10.937991in}{1.137484in}}%
\pgfpathlineto{\pgfqpoint{10.940661in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{10.941456in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{10.946692in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{10.949269in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{10.949525in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{10.951820in}{1.169053in}}%
\pgfpathlineto{\pgfqpoint{10.952832in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{10.955096in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{10.955346in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{10.957587in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{1.182424in}}%
\pgfpathlineto{\pgfqpoint{10.960544in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{10.961277in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{10.964190in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{10.964672in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{10.967069in}{1.202140in}}%
\pgfpathlineto{\pgfqpoint{10.968258in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{10.970385in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{10.972494in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{10.973890in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{10.975969in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{10.976658in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{10.979169in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{10.980527in}{1.228540in}}%
\pgfpathlineto{\pgfqpoint{10.982551in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{10.983222in}{1.234486in}}%
\pgfpathlineto{\pgfqpoint{10.985667in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{10.989834in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{10.990702in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{10.992644in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{10.993074in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{10.995211in}{1.259919in}}%
\pgfpathlineto{\pgfqpoint{10.996484in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{10.998591in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{10.999011in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{11.002340in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{11.002547in}{1.272880in}}%
\pgfpathlineto{\pgfqpoint{11.004603in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{11.006643in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{11.008665in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{11.009671in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{11.012066in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{11.012265in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{11.014045in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{11.014832in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{11.016789in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{11.017373in}{1.302529in}}%
\pgfpathlineto{\pgfqpoint{11.019310in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{11.021615in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{11.022568in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{11.026534in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{11.027283in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{11.029144in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{11.037168in}{1.341585in}}%
\pgfpathlineto{\pgfqpoint{11.037527in}{1.341585in}}%
\pgfpathlineto{\pgfqpoint{11.039490in}{1.346979in}}%
\pgfpathlineto{\pgfqpoint{11.040731in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{11.042493in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{11.043019in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{11.044939in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{11.045807in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{11.047706in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{11.052136in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{11.052978in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{11.055989in}{1.378272in}}%
\pgfpathlineto{\pgfqpoint{11.057150in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{11.059456in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{11.060437in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{11.062712in}{1.389394in}}%
\pgfpathlineto{\pgfqpoint{11.063036in}{1.389394in}}%
\pgfpathlineto{\pgfqpoint{11.064967in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{11.066246in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{11.068468in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{11.069729in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{11.072698in}{1.408919in}}%
\pgfpathlineto{\pgfqpoint{11.073783in}{1.410110in}}%
\pgfpathlineto{\pgfqpoint{11.075939in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{11.076704in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{11.078835in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{11.080195in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{11.082445in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{11.083636in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{11.085413in}{1.432019in}}%
\pgfpathlineto{\pgfqpoint{11.088200in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{11.088492in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{11.090234in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{11.092538in}{1.445428in}}%
\pgfpathlineto{\pgfqpoint{11.093396in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{11.095671in}{1.451385in}}%
\pgfpathlineto{\pgfqpoint{11.096236in}{1.452196in}}%
\pgfpathlineto{\pgfqpoint{11.098485in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{11.098765in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{11.100575in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{11.100852in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{11.102647in}{1.464441in}}%
\pgfpathlineto{\pgfqpoint{11.103333in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{11.105790in}{1.470087in}}%
\pgfpathlineto{\pgfqpoint{11.106739in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{11.109965in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{11.111031in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{11.112753in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{11.114464in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{11.124358in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.124610in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.126240in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{11.130331in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{11.131313in}{1.512504in}}%
\pgfpathlineto{\pgfqpoint{11.133021in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{11.134476in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.136163in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{11.137838in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{11.139502in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{11.141037in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{11.142796in}{1.530302in}}%
\pgfpathlineto{\pgfqpoint{11.144891in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{11.145932in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{11.147542in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{11.148571in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{11.150278in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.150391in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.152085in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{11.153432in}{1.543346in}}%
\pgfpathlineto{\pgfqpoint{11.156215in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.157649in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{11.159404in}{1.552891in}}%
\pgfpathlineto{\pgfqpoint{11.162012in}{1.556576in}}%
\pgfpathlineto{\pgfqpoint{11.163306in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{11.165127in}{1.561591in}}%
\pgfpathlineto{\pgfqpoint{11.166299in}{1.561735in}}%
\pgfpathlineto{\pgfqpoint{11.167887in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.168520in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.170094in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{11.171034in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{11.172695in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.173212in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.174860in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{11.175270in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{11.176903in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{11.177005in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{11.178627in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{11.180540in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{11.181141in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{11.182935in}{1.588707in}}%
\pgfpathlineto{\pgfqpoint{11.184913in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{11.186680in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.187850in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.189500in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{11.190272in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{11.192097in}{1.601157in}}%
\pgfpathlineto{\pgfqpoint{11.192670in}{1.601157in}}%
\pgfpathlineto{\pgfqpoint{11.194287in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.194382in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.195988in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{11.197584in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{11.199727in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{11.200838in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{11.202494in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{11.202678in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{11.204413in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{11.206046in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{11.207758in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{11.209101in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{11.210969in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{11.212294in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.214051in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{11.215534in}{1.630174in}}%
\pgfpathlineto{\pgfqpoint{11.217182in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{11.218732in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{11.220444in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{11.221889in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{11.223579in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{11.225592in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{11.227256in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.228662in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.230307in}{1.650765in}}%
\pgfpathlineto{\pgfqpoint{11.232021in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{11.234128in}{1.653978in}}%
\pgfpathlineto{\pgfqpoint{11.234611in}{1.655270in}}%
\pgfpathlineto{\pgfqpoint{11.236456in}{1.657982in}}%
\pgfpathlineto{\pgfqpoint{11.237174in}{1.657982in}}%
\pgfpathlineto{\pgfqpoint{11.238842in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{11.239947in}{1.662454in}}%
\pgfpathlineto{\pgfqpoint{11.241674in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{11.242378in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{11.244010in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{11.244784in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{11.246401in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{11.246861in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{11.248541in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{11.250209in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{11.251791in}{1.679365in}}%
\pgfpathlineto{\pgfqpoint{11.252915in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{11.254554in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{11.255221in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{11.256845in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{11.257873in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{11.259479in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{11.260496in}{1.691104in}}%
\pgfpathlineto{\pgfqpoint{11.262158in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{11.263450in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{11.265092in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{11.267005in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.268624in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{11.270301in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{11.270371in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{11.272036in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.272796in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.274445in}{1.712458in}}%
\pgfpathlineto{\pgfqpoint{11.275743in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{11.277373in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.277441in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.279059in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{11.280801in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{11.282464in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{11.283654in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{11.285495in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.285691in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.287322in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{11.288424in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{11.290101in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.290358in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.292022in}{1.740631in}}%
\pgfpathlineto{\pgfqpoint{11.293231in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{11.294875in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{11.295756in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{11.297384in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{11.297883in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{11.299682in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{11.300916in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{11.302937in}{1.760621in}}%
\pgfpathlineto{\pgfqpoint{11.304458in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{11.306090in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{11.306210in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{1.766956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.959936in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{10.960896in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{10.963281in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{10.963755in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{10.965643in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{10.972139in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{10.973053in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{10.978468in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{10.978914in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{10.982013in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{10.984203in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{10.988525in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{10.988954in}{0.970926in}}%
\pgfpathlineto{\pgfqpoint{10.992352in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{10.993194in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{10.996120in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{10.997363in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{11.000240in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{11.001055in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{11.021370in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{11.022865in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{11.025460in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{11.027298in}{1.052493in}}%
\pgfpathlineto{\pgfqpoint{11.029121in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{11.035930in}{1.067940in}}%
\pgfpathlineto{\pgfqpoint{11.038742in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{11.039440in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{11.041176in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{11.041522in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{11.044271in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{11.044612in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{11.047664in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{11.048001in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{11.050679in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{11.053328in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{11.054642in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.056600in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{11.056925in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{11.059187in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{11.060150in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{11.063016in}{1.125200in}}%
\pgfpathlineto{\pgfqpoint{11.063965in}{1.125554in}}%
\pgfpathlineto{\pgfqpoint{11.066787in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{11.067721in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{11.070501in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{11.070808in}{1.141011in}}%
\pgfpathlineto{\pgfqpoint{11.073554in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{11.074765in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{11.077169in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{11.090269in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{11.093088in}{1.193033in}}%
\pgfpathlineto{\pgfqpoint{11.094764in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{11.097807in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{11.098356in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{11.100269in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{11.101897in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{11.105388in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{11.105921in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{11.108567in}{1.227391in}}%
\pgfpathlineto{\pgfqpoint{11.109093in}{1.228540in}}%
\pgfpathlineto{\pgfqpoint{11.111185in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{11.115573in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{11.116084in}{1.244620in}}%
\pgfpathlineto{\pgfqpoint{11.119381in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{11.119884in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{11.121887in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{11.122386in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{11.124368in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{11.132144in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{11.134287in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{11.136647in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{11.138985in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{11.139450in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{11.141531in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{11.143822in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{11.144960in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{11.147670in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{11.148791in}{1.314038in}}%
\pgfpathlineto{\pgfqpoint{11.151016in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{11.151459in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{11.153880in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{11.154972in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{11.156927in}{1.331645in}}%
\pgfpathlineto{\pgfqpoint{11.158006in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{11.160150in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{11.161215in}{1.340143in}}%
\pgfpathlineto{\pgfqpoint{11.164173in}{1.346979in}}%
\pgfpathlineto{\pgfqpoint{11.165012in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{11.166889in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{11.169574in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{11.169780in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{11.171824in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{11.172028in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{11.173852in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{11.176863in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{11.177261in}{1.374588in}}%
\pgfpathlineto{\pgfqpoint{11.180821in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{11.185295in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{11.187215in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{11.189500in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{11.190634in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{11.194750in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{11.197700in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{11.199890in}{1.422962in}}%
\pgfpathlineto{\pgfqpoint{11.202601in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{11.204391in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{11.205104in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{11.207229in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{11.208460in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{11.211426in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{11.212118in}{1.449316in}}%
\pgfpathlineto{\pgfqpoint{11.256170in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{11.257468in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{11.259759in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{11.261038in}{1.543346in}}%
\pgfpathlineto{\pgfqpoint{11.265115in}{1.550835in}}%
\pgfpathlineto{\pgfqpoint{11.265254in}{1.550835in}}%
\pgfpathlineto{\pgfqpoint{11.266920in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.267059in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.268713in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{11.269125in}{1.558681in}}%
\pgfpathlineto{\pgfqpoint{11.271038in}{1.561735in}}%
\pgfpathlineto{\pgfqpoint{11.271174in}{1.561735in}}%
\pgfpathlineto{\pgfqpoint{11.272801in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.273071in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.274686in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{11.275088in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{11.276690in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.276956in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.278677in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{11.280518in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{11.281824in}{1.581678in}}%
\pgfpathlineto{\pgfqpoint{11.283900in}{1.586246in}}%
\pgfpathlineto{\pgfqpoint{11.284931in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{11.286598in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{11.286726in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{11.288507in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.289140in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.290905in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{11.292032in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{11.293776in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.294396in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.296123in}{1.607588in}}%
\pgfpathlineto{\pgfqpoint{11.297349in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{11.299056in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{11.299420in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{11.301233in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{11.301954in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{11.303630in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{11.304106in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{11.305885in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{11.306711in}{1.625264in}}%
\pgfpathlineto{\pgfqpoint{11.309404in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{11.310102in}{1.630174in}}%
\pgfpathlineto{\pgfqpoint{11.311723in}{1.633727in}}%
\pgfpathlineto{\pgfqpoint{11.312300in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{11.314020in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{11.314591in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{11.316296in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{11.317426in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{11.319224in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.319783in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.321563in}{1.650765in}}%
\pgfpathlineto{\pgfqpoint{11.322559in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{11.325523in}{1.655960in}}%
\pgfpathlineto{\pgfqpoint{11.325850in}{1.656158in}}%
\pgfpathlineto{\pgfqpoint{11.327587in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{11.328344in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{11.330063in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{11.330705in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{11.332409in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{11.334417in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{11.335990in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{11.336617in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{11.338384in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{11.340138in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{11.341778in}{1.679365in}}%
\pgfpathlineto{\pgfqpoint{11.343000in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{11.344722in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{11.345528in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{11.347232in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{11.348329in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{11.350014in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{11.351197in}{1.691104in}}%
\pgfpathlineto{\pgfqpoint{11.352862in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{11.354420in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{11.356160in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{11.358271in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.359889in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{11.361592in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{11.361780in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{11.363376in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{11.364310in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.365982in}{1.712458in}}%
\pgfpathlineto{\pgfqpoint{11.367367in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{11.369019in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.369110in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.370750in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{11.372560in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{11.374266in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{11.375517in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{11.377468in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.377645in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.379317in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{11.380542in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{11.382281in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.382541in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.384180in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{11.384610in}{1.740631in}}%
\pgfpathlineto{\pgfqpoint{11.386321in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{11.387596in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{11.389371in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{11.390631in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{11.392550in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{11.394041in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{11.395934in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.396098in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.397731in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{11.398382in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{11.405896in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{11.406996in}{1.782403in}}%
\pgfpathlineto{\pgfqpoint{11.408715in}{1.786406in}}%
\pgfpathlineto{\pgfqpoint{11.410499in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{11.412116in}{1.792040in}}%
\pgfpathlineto{\pgfqpoint{11.413265in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{11.414941in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{11.415017in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{11.416605in}{1.797989in}}%
\pgfpathlineto{\pgfqpoint{11.416981in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{11.419080in}{1.802189in}}%
\pgfpathlineto{\pgfqpoint{11.419602in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{11.421383in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{11.422195in}{1.807332in}}%
\pgfpathlineto{\pgfqpoint{11.423884in}{1.809085in}}%
\pgfpathlineto{\pgfqpoint{11.423957in}{1.809085in}}%
\pgfpathlineto{\pgfqpoint{11.425562in}{1.811777in}}%
\pgfpathlineto{\pgfqpoint{11.426070in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{11.427805in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{11.429457in}{1.817146in}}%
\pgfpathlineto{\pgfqpoint{11.431168in}{1.820795in}}%
\pgfpathlineto{\pgfqpoint{11.432373in}{1.822235in}}%
\pgfpathlineto{\pgfqpoint{11.434555in}{1.825181in}}%
\pgfpathlineto{\pgfqpoint{11.435395in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{11.437066in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{11.438312in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{11.440100in}{1.832837in}}%
\pgfpathlineto{\pgfqpoint{11.441057in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{11.442690in}{1.836282in}}%
\pgfpathlineto{\pgfqpoint{11.444918in}{1.838803in}}%
\pgfpathlineto{\pgfqpoint{11.445723in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{11.447326in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{11.447857in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{11.449446in}{1.845542in}}%
\pgfpathlineto{\pgfqpoint{11.450696in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{11.452528in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{11.453633in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{11.455249in}{1.852931in}}%
\pgfpathlineto{\pgfqpoint{11.456471in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{11.458069in}{1.857280in}}%
\pgfpathlineto{\pgfqpoint{11.459022in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{11.460604in}{1.860297in}}%
\pgfpathlineto{\pgfqpoint{11.461485in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{11.464234in}{1.865626in}}%
\pgfpathlineto{\pgfqpoint{11.465968in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{11.467690in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{11.469582in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{11.470613in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{11.472243in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{11.472243in}{1.875058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135682in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{11.137121in}{0.962404in}}%
\pgfpathlineto{\pgfqpoint{11.177615in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{11.179233in}{1.055372in}}%
\pgfpathlineto{\pgfqpoint{11.182039in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{11.182438in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{11.184814in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{11.185208in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{11.187948in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{11.189500in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{11.192956in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{11.196365in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{11.199727in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{11.201575in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.203775in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{11.204868in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{11.208116in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{11.218990in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{11.221720in}{1.155081in}}%
\pgfpathlineto{\pgfqpoint{11.223411in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{11.230716in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{11.231043in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{11.233320in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{11.233966in}{1.182424in}}%
\pgfpathlineto{\pgfqpoint{11.236536in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{11.237493in}{1.189730in}}%
\pgfpathlineto{\pgfqpoint{11.241283in}{1.199237in}}%
\pgfpathlineto{\pgfqpoint{11.241909in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{11.244398in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{11.245324in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{11.247473in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{11.248693in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{11.250813in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{11.251415in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{11.254405in}{1.227391in}}%
\pgfpathlineto{\pgfqpoint{11.254999in}{1.228540in}}%
\pgfpathlineto{\pgfqpoint{11.257066in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{11.257653in}{1.234486in}}%
\pgfpathlineto{\pgfqpoint{11.260569in}{1.240504in}}%
\pgfpathlineto{\pgfqpoint{11.268553in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{11.268834in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{11.270788in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{11.271621in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{11.277373in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{11.279797in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{11.280065in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{11.282198in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{11.282729in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{11.285887in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{11.286149in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{11.288489in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{11.289522in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{11.298132in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{11.303059in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{11.306932in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{11.311923in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{11.314731in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{11.315891in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{11.356567in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{11.358717in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{11.382799in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.383152in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.385083in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{11.385432in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{11.387172in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{11.387864in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{11.390102in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{11.390786in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{11.392828in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.393674in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.395692in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{11.396026in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{11.398025in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.398357in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{11.400173in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.400501in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.402301in}{1.558681in}}%
\pgfpathlineto{\pgfqpoint{11.404735in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.405380in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{11.407305in}{1.571496in}}%
\pgfpathlineto{\pgfqpoint{11.408580in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.410322in}{1.577391in}}%
\pgfpathlineto{\pgfqpoint{11.411267in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{11.412991in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{11.414081in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{11.416093in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{11.416709in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{11.418548in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.418701in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{11.420676in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{11.421129in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{11.422935in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.423085in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.424877in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{11.425471in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{11.427393in}{1.613986in}}%
\pgfpathlineto{\pgfqpoint{11.428422in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{11.430175in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{11.430466in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{11.432494in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{11.433358in}{1.625264in}}%
\pgfpathlineto{\pgfqpoint{11.437774in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{11.437915in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{11.439883in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{11.440721in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{11.442528in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{11.442943in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{11.444871in}{1.650765in}}%
\pgfpathlineto{\pgfqpoint{11.445830in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{11.468901in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.469025in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.470760in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{11.472851in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.473218in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.474924in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{11.475409in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{11.477340in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{11.477941in}{1.719055in}}%
\pgfpathlineto{\pgfqpoint{11.480209in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{11.481158in}{1.724763in}}%
\pgfpathlineto{\pgfqpoint{11.483162in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.483515in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{11.485267in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{11.485965in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{11.487931in}{1.738529in}}%
\pgfpathlineto{\pgfqpoint{11.490224in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{11.492043in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{11.492608in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{11.494410in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{11.495194in}{1.751477in}}%
\pgfpathlineto{\pgfqpoint{11.497199in}{1.755559in}}%
\pgfpathlineto{\pgfqpoint{11.503117in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{11.504736in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{11.505810in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{11.507518in}{1.781315in}}%
\pgfpathlineto{\pgfqpoint{11.508685in}{1.782403in}}%
\pgfpathlineto{\pgfqpoint{11.510478in}{1.786406in}}%
\pgfpathlineto{\pgfqpoint{11.511736in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{11.513508in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{11.514854in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{11.516705in}{1.797989in}}%
\pgfpathlineto{\pgfqpoint{11.517217in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{11.520064in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{11.520569in}{1.805618in}}%
\pgfpathlineto{\pgfqpoint{11.523577in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{11.527238in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{11.529486in}{1.822578in}}%
\pgfpathlineto{\pgfqpoint{11.530263in}{1.823875in}}%
\pgfpathlineto{\pgfqpoint{11.532291in}{1.828979in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{11.535541in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{11.536583in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{11.538654in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{11.539683in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{11.541358in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{11.542098in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{11.545222in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{11.545313in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{11.546950in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{11.547041in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{11.548756in}{1.861945in}}%
\pgfpathlineto{\pgfqpoint{11.549475in}{1.863113in}}%
\pgfpathlineto{\pgfqpoint{11.551530in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{11.552152in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{11.554800in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{11.555151in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{11.556985in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{11.558201in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{11.560013in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{11.560528in}{1.881574in}}%
\pgfpathlineto{\pgfqpoint{11.562238in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{11.562323in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{11.564020in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.564105in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.565874in}{1.892681in}}%
\pgfpathlineto{\pgfqpoint{11.566712in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{11.568711in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{11.569788in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{11.572172in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{11.572826in}{1.906628in}}%
\pgfpathlineto{\pgfqpoint{11.574696in}{1.910630in}}%
\pgfpathlineto{\pgfqpoint{11.575181in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{11.576873in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{11.578473in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{11.580221in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{11.582036in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{11.582272in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{11.583994in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{11.584461in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{11.586168in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{11.586399in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{11.588093in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{11.589393in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{11.591218in}{1.942910in}}%
\pgfpathlineto{\pgfqpoint{11.592276in}{1.944028in}}%
\pgfpathlineto{\pgfqpoint{11.594378in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{11.594976in}{1.948743in}}%
\pgfpathlineto{\pgfqpoint{11.596685in}{1.951965in}}%
\pgfpathlineto{\pgfqpoint{11.597129in}{1.951965in}}%
\pgfpathlineto{\pgfqpoint{11.598751in}{1.955814in}}%
\pgfpathlineto{\pgfqpoint{11.599923in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{11.601599in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{11.603263in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{11.603767in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{11.605417in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{11.606274in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{11.607978in}{1.971985in}}%
\pgfpathlineto{\pgfqpoint{11.608755in}{1.971985in}}%
\pgfpathlineto{\pgfqpoint{11.610442in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{11.611700in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{11.613367in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{11.614058in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{11.615778in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{11.617008in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{11.622138in}{1.994521in}}%
\pgfpathlineto{\pgfqpoint{11.622739in}{1.995368in}}%
\pgfpathlineto{\pgfqpoint{11.624532in}{1.998311in}}%
\pgfpathlineto{\pgfqpoint{11.625390in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{11.627098in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{11.627360in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{11.629249in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{11.630156in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{11.631832in}{2.011161in}}%
\pgfpathlineto{\pgfqpoint{11.633560in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{11.635213in}{2.015999in}}%
\pgfpathlineto{\pgfqpoint{11.635719in}{2.016130in}}%
\pgfpathlineto{\pgfqpoint{11.637357in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{11.637859in}{2.019401in}}%
\pgfpathlineto{\pgfqpoint{11.639483in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{11.640601in}{2.024234in}}%
\pgfpathlineto{\pgfqpoint{11.642638in}{2.028707in}}%
\pgfpathlineto{\pgfqpoint{11.643742in}{2.029421in}}%
\pgfpathlineto{\pgfqpoint{11.645389in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{11.646299in}{2.034368in}}%
\pgfpathlineto{\pgfqpoint{11.647989in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{11.647989in}{2.037277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.301474in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{11.302434in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{11.304819in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{11.307181in}{1.009405in}}%
\pgfpathlineto{\pgfqpoint{11.311839in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{11.317764in}{1.034539in}}%
\pgfpathlineto{\pgfqpoint{11.319560in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{11.322670in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{11.323551in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{11.327479in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{11.330919in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{11.333468in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{11.334732in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{11.336825in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{11.343000in}{1.087545in}}%
\pgfpathlineto{\pgfqpoint{11.345427in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{11.346231in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{11.349816in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{11.351393in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.353739in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{11.354904in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{11.359129in}{1.125200in}}%
\pgfpathlineto{\pgfqpoint{11.359889in}{1.125554in}}%
\pgfpathlineto{\pgfqpoint{11.364030in}{1.137191in}}%
\pgfpathlineto{\pgfqpoint{11.364776in}{1.137484in}}%
\pgfpathlineto{\pgfqpoint{11.370296in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{11.371022in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{11.373908in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{11.374266in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{11.377115in}{1.169053in}}%
\pgfpathlineto{\pgfqpoint{11.433783in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{11.436023in}{1.315616in}}%
\pgfpathlineto{\pgfqpoint{11.439070in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{11.443435in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{11.445052in}{1.338853in}}%
\pgfpathlineto{\pgfqpoint{11.448256in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{11.448521in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{11.450631in}{1.354284in}}%
\pgfpathlineto{\pgfqpoint{11.451417in}{1.356262in}}%
\pgfpathlineto{\pgfqpoint{11.460667in}{1.380600in}}%
\pgfpathlineto{\pgfqpoint{11.461171in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{11.462426in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{11.465412in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{11.465906in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{11.468607in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{11.469338in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{11.492776in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{11.494760in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{11.502114in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{11.502328in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{11.504448in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{11.506968in}{1.495719in}}%
\pgfpathlineto{\pgfqpoint{11.507594in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{11.509670in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.509876in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.511728in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{11.514175in}{1.512504in}}%
\pgfpathlineto{\pgfqpoint{11.515188in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{11.518001in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{11.518998in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{11.520783in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{11.521375in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{11.523729in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{11.529517in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{11.531416in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.531795in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.533677in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.534051in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.535916in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{11.536473in}{1.560722in}}%
\pgfpathlineto{\pgfqpoint{11.539605in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{11.540518in}{1.569760in}}%
\pgfpathlineto{\pgfqpoint{11.542516in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{11.545214in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{11.545929in}{1.581678in}}%
\pgfpathlineto{\pgfqpoint{11.548237in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{11.548414in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{11.550349in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{11.550874in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{11.552790in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{11.553310in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{11.555722in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.555893in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{11.557601in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{11.558111in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{11.560140in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{11.560812in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{11.562820in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{11.563319in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{11.565306in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{11.565964in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.568745in}{1.633636in}}%
\pgfpathlineto{\pgfqpoint{11.569232in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{11.571172in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{11.571654in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{11.573735in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.574371in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{11.576271in}{1.652336in}}%
\pgfpathlineto{\pgfqpoint{11.583269in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{11.585102in}{1.673086in}}%
\pgfpathlineto{\pgfqpoint{11.587223in}{1.678434in}}%
\pgfpathlineto{\pgfqpoint{11.587524in}{1.679365in}}%
\pgfpathlineto{\pgfqpoint{11.589924in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{11.590520in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{11.593773in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{11.595967in}{1.699006in}}%
\pgfpathlineto{\pgfqpoint{11.600297in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.600440in}{1.708746in}}%
\pgfpathlineto{\pgfqpoint{11.602292in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{11.603566in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.605254in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{11.605954in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{11.607765in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{11.608320in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{11.610389in}{1.730882in}}%
\pgfpathlineto{\pgfqpoint{11.611074in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{11.628264in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{11.629918in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{11.630805in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{11.632568in}{1.781315in}}%
\pgfpathlineto{\pgfqpoint{11.636181in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{11.636552in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{11.638275in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{11.639498in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{11.641322in}{1.797989in}}%
\pgfpathlineto{\pgfqpoint{11.641806in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{11.645525in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{11.646001in}{1.807332in}}%
\pgfpathlineto{\pgfqpoint{11.648131in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{11.651059in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{11.653607in}{1.822235in}}%
\pgfpathlineto{\pgfqpoint{11.654642in}{1.822578in}}%
\pgfpathlineto{\pgfqpoint{11.656585in}{1.827430in}}%
\pgfpathlineto{\pgfqpoint{11.657267in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{11.659302in}{1.831566in}}%
\pgfpathlineto{\pgfqpoint{11.660089in}{1.832861in}}%
\pgfpathlineto{\pgfqpoint{11.663212in}{1.838803in}}%
\pgfpathlineto{\pgfqpoint{11.664097in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{11.665858in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{11.667279in}{1.845542in}}%
\pgfpathlineto{\pgfqpoint{11.669125in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{11.672350in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{11.672457in}{1.854426in}}%
\pgfpathlineto{\pgfqpoint{11.674159in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{11.674477in}{1.858010in}}%
\pgfpathlineto{\pgfqpoint{11.676165in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{11.677423in}{1.863113in}}%
\pgfpathlineto{\pgfqpoint{11.679507in}{1.866956in}}%
\pgfpathlineto{\pgfqpoint{11.680542in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{11.683418in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{11.683928in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{11.685856in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{11.687368in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{11.689170in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{11.689966in}{1.881574in}}%
\pgfpathlineto{\pgfqpoint{11.691749in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{11.691947in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{11.693618in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.693911in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.695666in}{1.892681in}}%
\pgfpathlineto{\pgfqpoint{11.696829in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{11.698947in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{11.700190in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{11.702941in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{11.703883in}{1.907600in}}%
\pgfpathlineto{\pgfqpoint{11.705755in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{11.705941in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{11.707705in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{11.709365in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{11.711105in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{11.711652in}{1.922572in}}%
\pgfpathlineto{\pgfqpoint{11.713466in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{11.714188in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{11.716162in}{1.931710in}}%
\pgfpathlineto{\pgfqpoint{11.717322in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{11.719095in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{11.720152in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{11.722080in}{1.943019in}}%
\pgfpathlineto{\pgfqpoint{11.723038in}{1.944529in}}%
\pgfpathlineto{\pgfqpoint{11.725718in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{11.726148in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{11.727859in}{1.953865in}}%
\pgfpathlineto{\pgfqpoint{11.728029in}{1.953865in}}%
\pgfpathlineto{\pgfqpoint{11.729643in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{11.729727in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{11.731413in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{11.731833in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{11.733505in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{11.733921in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{11.735662in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{11.736157in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{11.737882in}{1.974579in}}%
\pgfpathlineto{\pgfqpoint{11.738454in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{11.740244in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{11.741296in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{11.743146in}{1.985461in}}%
\pgfpathlineto{\pgfqpoint{11.744504in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{11.746171in}{1.991172in}}%
\pgfpathlineto{\pgfqpoint{11.746962in}{1.992397in}}%
\pgfpathlineto{\pgfqpoint{11.749004in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{11.749707in}{1.997592in}}%
\pgfpathlineto{\pgfqpoint{11.751650in}{2.001640in}}%
\pgfpathlineto{\pgfqpoint{11.752268in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{11.754038in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{11.754880in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{11.756630in}{2.011161in}}%
\pgfpathlineto{\pgfqpoint{11.757992in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{11.759721in}{2.015999in}}%
\pgfpathlineto{\pgfqpoint{11.787127in}{2.061026in}}%
\pgfpathlineto{\pgfqpoint{11.787796in}{2.062180in}}%
\pgfpathlineto{\pgfqpoint{11.789528in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{11.790984in}{2.066915in}}%
\pgfpathlineto{\pgfqpoint{11.792628in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{11.793870in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{11.795495in}{2.073703in}}%
\pgfpathlineto{\pgfqpoint{11.795754in}{2.073940in}}%
\pgfpathlineto{\pgfqpoint{11.797367in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{11.797559in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{11.799160in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{11.800179in}{2.080611in}}%
\pgfpathlineto{\pgfqpoint{11.801826in}{2.083203in}}%
\pgfpathlineto{\pgfqpoint{11.802205in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{11.803839in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{11.803964in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{11.805648in}{2.090292in}}%
\pgfpathlineto{\pgfqpoint{11.806207in}{2.091651in}}%
\pgfpathlineto{\pgfqpoint{11.808430in}{2.095593in}}%
\pgfpathlineto{\pgfqpoint{11.809717in}{2.097101in}}%
\pgfpathlineto{\pgfqpoint{11.811302in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{11.813781in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{11.813781in}{2.097570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477220in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{11.479614in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{11.482928in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{11.484334in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{11.487123in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{11.488965in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{11.494410in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{11.495306in}{1.095797in}}%
\pgfpathlineto{\pgfqpoint{11.499737in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.500176in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.502792in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{11.507092in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{11.510478in}{1.131962in}}%
\pgfpathlineto{\pgfqpoint{11.522779in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{11.524770in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{11.529096in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{11.554976in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{11.557420in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{11.560184in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{11.564949in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{11.569291in}{1.290181in}}%
\pgfpathlineto{\pgfqpoint{11.573233in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{11.575504in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{11.580933in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{11.582193in}{1.324978in}}%
\pgfpathlineto{\pgfqpoint{11.592049in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{11.595348in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{11.595646in}{1.362472in}}%
\pgfpathlineto{\pgfqpoint{11.598015in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{11.611211in}{1.408919in}}%
\pgfpathlineto{\pgfqpoint{11.617008in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{11.620799in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{11.623471in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{11.624267in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{11.643864in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{11.645814in}{1.507961in}}%
\pgfpathlineto{\pgfqpoint{11.646299in}{1.508463in}}%
\pgfpathlineto{\pgfqpoint{11.649189in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.649667in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{11.652045in}{1.524577in}}%
\pgfpathlineto{\pgfqpoint{11.652518in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{11.655337in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{11.656269in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{11.658354in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.658815in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{11.661107in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{11.661790in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{11.664280in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.664954in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{11.666967in}{1.559940in}}%
\pgfpathlineto{\pgfqpoint{11.671820in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.672256in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{11.674211in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{11.674643in}{1.577815in}}%
\pgfpathlineto{\pgfqpoint{11.676579in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{11.677221in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{11.679771in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{11.687064in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{11.687474in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{11.689515in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{11.690934in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{11.692947in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{11.699084in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{11.701226in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{11.723807in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.723984in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{11.725920in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{11.727841in}{1.710741in}}%
\pgfpathlineto{\pgfqpoint{11.728189in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{11.730093in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{11.731982in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{11.732153in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{11.734196in}{1.726395in}}%
\pgfpathlineto{\pgfqpoint{11.736559in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{11.739231in}{1.738639in}}%
\pgfpathlineto{\pgfqpoint{11.741711in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{11.742368in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{11.744491in}{1.752375in}}%
\pgfpathlineto{\pgfqpoint{11.744978in}{1.752794in}}%
\pgfpathlineto{\pgfqpoint{11.747079in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.747401in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.749322in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{11.749481in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{11.752333in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{11.752805in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{11.754841in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{11.757631in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{11.759933in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{11.760086in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{11.762062in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{11.762365in}{1.807332in}}%
\pgfpathlineto{\pgfqpoint{11.765670in}{1.817146in}}%
\pgfpathlineto{\pgfqpoint{11.766117in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{11.773020in}{1.838803in}}%
\pgfpathlineto{\pgfqpoint{11.773599in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{11.775614in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{11.776329in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{11.791299in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{11.791433in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{11.793308in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.793574in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.795433in}{1.893735in}}%
\pgfpathlineto{\pgfqpoint{11.796225in}{1.894941in}}%
\pgfpathlineto{\pgfqpoint{11.799499in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{11.800148in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{11.802344in}{1.909706in}}%
\pgfpathlineto{\pgfqpoint{11.804648in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{11.805918in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{11.807938in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{11.809066in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{11.812545in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{11.812668in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{11.814511in}{1.938170in}}%
\pgfpathlineto{\pgfqpoint{11.815366in}{1.939262in}}%
\pgfpathlineto{\pgfqpoint{11.817310in}{1.944028in}}%
\pgfpathlineto{\pgfqpoint{11.817914in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{11.820078in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{11.820436in}{1.950637in}}%
\pgfpathlineto{\pgfqpoint{11.822459in}{1.955814in}}%
\pgfpathlineto{\pgfqpoint{11.823405in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{11.823641in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{11.825404in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{11.825521in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{11.827270in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{11.827387in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{11.829123in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{11.829353in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{11.831190in}{1.974579in}}%
\pgfpathlineto{\pgfqpoint{11.833581in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{11.835948in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{11.836732in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{11.838404in}{1.991172in}}%
\pgfpathlineto{\pgfqpoint{11.838848in}{1.992397in}}%
\pgfpathlineto{\pgfqpoint{11.841385in}{1.998311in}}%
\pgfpathlineto{\pgfqpoint{11.842042in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{11.844113in}{2.004273in}}%
\pgfpathlineto{\pgfqpoint{11.844763in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{11.846919in}{2.011161in}}%
\pgfpathlineto{\pgfqpoint{11.848096in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{11.850011in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{11.850646in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{11.853170in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{11.853692in}{2.024234in}}%
\pgfpathlineto{\pgfqpoint{11.855461in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{11.856185in}{2.029421in}}%
\pgfpathlineto{\pgfqpoint{11.857936in}{2.034313in}}%
\pgfpathlineto{\pgfqpoint{11.858755in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{11.860589in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{11.861299in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{11.863013in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{11.863516in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{11.865315in}{2.051050in}}%
\pgfpathlineto{\pgfqpoint{11.866209in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{11.867890in}{2.055179in}}%
\pgfpathlineto{\pgfqpoint{11.868087in}{2.055179in}}%
\pgfpathlineto{\pgfqpoint{11.869756in}{2.058800in}}%
\pgfpathlineto{\pgfqpoint{11.869853in}{2.058800in}}%
\pgfpathlineto{\pgfqpoint{11.871607in}{2.063280in}}%
\pgfpathlineto{\pgfqpoint{11.872672in}{2.064326in}}%
\pgfpathlineto{\pgfqpoint{11.874406in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{11.876794in}{2.072510in}}%
\pgfpathlineto{\pgfqpoint{11.877932in}{2.073940in}}%
\pgfpathlineto{\pgfqpoint{11.879723in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{11.881780in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{11.883636in}{2.083203in}}%
\pgfpathlineto{\pgfqpoint{11.883914in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{11.885754in}{2.088137in}}%
\pgfpathlineto{\pgfqpoint{11.887125in}{2.089284in}}%
\pgfpathlineto{\pgfqpoint{11.888941in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{11.889844in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{11.891551in}{2.097101in}}%
\pgfpathlineto{\pgfqpoint{11.893157in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{11.901206in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{11.903093in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{11.903861in}{2.103818in}}%
\pgfpathlineto{\pgfqpoint{11.905727in}{2.108322in}}%
\pgfpathlineto{\pgfqpoint{11.906739in}{2.109140in}}%
\pgfpathlineto{\pgfqpoint{11.908584in}{2.113519in}}%
\pgfpathlineto{\pgfqpoint{11.909252in}{2.114112in}}%
\pgfpathlineto{\pgfqpoint{11.910995in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{11.920569in}{2.136421in}}%
\pgfpathlineto{\pgfqpoint{11.921046in}{2.137887in}}%
\pgfpathlineto{\pgfqpoint{11.924202in}{2.143729in}}%
\pgfpathlineto{\pgfqpoint{11.925219in}{2.145214in}}%
\pgfpathlineto{\pgfqpoint{11.927241in}{2.149196in}}%
\pgfpathlineto{\pgfqpoint{11.927783in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{11.930090in}{2.155408in}}%
\pgfpathlineto{\pgfqpoint{11.931236in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{11.933210in}{2.160860in}}%
\pgfpathlineto{\pgfqpoint{11.934040in}{2.161745in}}%
\pgfpathlineto{\pgfqpoint{11.935916in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{11.936514in}{2.166293in}}%
\pgfpathlineto{\pgfqpoint{11.938371in}{2.170171in}}%
\pgfpathlineto{\pgfqpoint{11.938963in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{11.940802in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{11.941534in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{11.943354in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{11.944079in}{2.179976in}}%
\pgfpathlineto{\pgfqpoint{11.945881in}{2.184017in}}%
\pgfpathlineto{\pgfqpoint{11.947027in}{2.185254in}}%
\pgfpathlineto{\pgfqpoint{11.948807in}{2.188951in}}%
\pgfpathlineto{\pgfqpoint{11.949516in}{2.190057in}}%
\pgfpathlineto{\pgfqpoint{11.951629in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{11.952609in}{2.195468in}}%
\pgfpathlineto{\pgfqpoint{11.954558in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{11.955389in}{2.200711in}}%
\pgfpathlineto{\pgfqpoint{11.957521in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{11.957932in}{2.205394in}}%
\pgfpathlineto{\pgfqpoint{11.959703in}{2.209140in}}%
\pgfpathlineto{\pgfqpoint{11.960381in}{2.209886in}}%
\pgfpathlineto{\pgfqpoint{11.962202in}{2.213865in}}%
\pgfpathlineto{\pgfqpoint{11.962873in}{2.215297in}}%
\pgfpathlineto{\pgfqpoint{11.964942in}{2.219723in}}%
\pgfpathlineto{\pgfqpoint{11.965540in}{2.220704in}}%
\pgfpathlineto{\pgfqpoint{11.967586in}{2.225607in}}%
\pgfpathlineto{\pgfqpoint{11.968636in}{2.227112in}}%
\pgfpathlineto{\pgfqpoint{11.970528in}{2.231898in}}%
\pgfpathlineto{\pgfqpoint{11.971371in}{2.233403in}}%
\pgfpathlineto{\pgfqpoint{11.973177in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{11.973947in}{2.239538in}}%
\pgfpathlineto{\pgfqpoint{11.975735in}{2.244429in}}%
\pgfpathlineto{\pgfqpoint{11.976434in}{2.245545in}}%
\pgfpathlineto{\pgfqpoint{11.978266in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{11.978895in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{11.980834in}{2.256787in}}%
\pgfpathlineto{\pgfqpoint{11.981270in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{11.983191in}{2.262635in}}%
\pgfpathlineto{\pgfqpoint{11.983745in}{2.263666in}}%
\pgfpathlineto{\pgfqpoint{11.985525in}{2.268553in}}%
\pgfpathlineto{\pgfqpoint{11.986074in}{2.269543in}}%
\pgfpathlineto{\pgfqpoint{11.987837in}{2.274352in}}%
\pgfpathlineto{\pgfqpoint{11.988623in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{11.989527in}{2.279481in}}%
\pgfpathlineto{\pgfqpoint{11.989527in}{2.279481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643012in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{11.643972in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{11.651989in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{11.654298in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{11.657040in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{11.660650in}{1.122009in}}%
\pgfpathlineto{\pgfqpoint{11.662880in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{11.683315in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{11.684131in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{11.689369in}{1.199237in}}%
\pgfpathlineto{\pgfqpoint{11.695277in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{11.697987in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{11.699139in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{11.701427in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{11.704820in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{11.710007in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{11.712923in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{11.713285in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{11.716520in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{11.716876in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{11.719712in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{11.720416in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{11.723212in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{11.732420in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{11.735083in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{11.736075in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{11.737718in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{11.745140in}{1.341585in}}%
\pgfpathlineto{\pgfqpoint{11.747671in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{11.748299in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.751418in}{1.359584in}}%
\pgfpathlineto{\pgfqpoint{11.755718in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{11.777282in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{11.779780in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{11.780056in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{11.782800in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{11.783617in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{11.845774in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{11.848088in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{11.848715in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{11.851001in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{11.851414in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{11.857130in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{11.857332in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{11.859739in}{1.653303in}}%
\pgfpathlineto{\pgfqpoint{11.887824in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.888180in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{11.890305in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{11.890657in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{11.892762in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{11.893111in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{11.896401in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.896573in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{11.898457in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{11.898628in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{11.901678in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{11.902014in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{11.904191in}{1.786406in}}%
\pgfpathlineto{\pgfqpoint{11.905355in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{11.907338in}{1.794328in}}%
\pgfpathlineto{\pgfqpoint{11.907995in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{11.910120in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{11.911094in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{11.913353in}{1.810758in}}%
\pgfpathlineto{\pgfqpoint{11.917336in}{1.822235in}}%
\pgfpathlineto{\pgfqpoint{11.923115in}{1.837426in}}%
\pgfpathlineto{\pgfqpoint{11.925419in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{11.926335in}{1.845542in}}%
\pgfpathlineto{\pgfqpoint{11.928610in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{11.929364in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{11.933394in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{11.933985in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{11.936630in}{1.871100in}}%
\pgfpathlineto{\pgfqpoint{11.938087in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{11.939824in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{11.941119in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{11.943119in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{11.946231in}{1.887018in}}%
\pgfpathlineto{\pgfqpoint{11.947073in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{11.948887in}{1.892681in}}%
\pgfpathlineto{\pgfqpoint{11.949858in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{11.952475in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{11.953433in}{1.900854in}}%
\pgfpathlineto{\pgfqpoint{11.955336in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{11.956282in}{1.906628in}}%
\pgfpathlineto{\pgfqpoint{11.958432in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{11.958699in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{11.960562in}{1.915953in}}%
\pgfpathlineto{\pgfqpoint{11.961885in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{11.963724in}{1.922572in}}%
\pgfpathlineto{\pgfqpoint{11.964639in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{11.967105in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{11.967363in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{11.969290in}{1.934531in}}%
\pgfpathlineto{\pgfqpoint{11.970312in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{11.972216in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{11.972469in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{11.974232in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{11.974983in}{1.946869in}}%
\pgfpathlineto{\pgfqpoint{11.976976in}{1.951965in}}%
\pgfpathlineto{\pgfqpoint{11.977348in}{1.952775in}}%
\pgfpathlineto{\pgfqpoint{11.979322in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{11.979445in}{1.957363in}}%
\pgfpathlineto{\pgfqpoint{11.981402in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{11.981889in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{11.983706in}{1.969381in}}%
\pgfpathlineto{\pgfqpoint{11.984670in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{11.986586in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{11.987182in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{11.989079in}{1.982944in}}%
\pgfpathlineto{\pgfqpoint{11.989669in}{1.982944in}}%
\pgfpathlineto{\pgfqpoint{11.991547in}{1.989214in}}%
\pgfpathlineto{\pgfqpoint{11.992131in}{1.990373in}}%
\pgfpathlineto{\pgfqpoint{11.994684in}{1.997592in}}%
\pgfpathlineto{\pgfqpoint{11.995491in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{11.997781in}{2.006322in}}%
\pgfpathlineto{\pgfqpoint{11.998351in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{12.000277in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{12.001065in}{2.013971in}}%
\pgfpathlineto{\pgfqpoint{12.002859in}{2.019401in}}%
\pgfpathlineto{\pgfqpoint{12.003082in}{2.019401in}}%
\pgfpathlineto{\pgfqpoint{12.004972in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{12.005635in}{2.026585in}}%
\pgfpathlineto{\pgfqpoint{12.007505in}{2.031776in}}%
\pgfpathlineto{\pgfqpoint{12.007943in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{12.010122in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{12.010771in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{12.012496in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{12.012603in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{12.014421in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{12.014741in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{12.016649in}{2.057393in}}%
\pgfpathlineto{\pgfqpoint{12.017598in}{2.058800in}}%
\pgfpathlineto{\pgfqpoint{12.019380in}{2.063643in}}%
\pgfpathlineto{\pgfqpoint{12.021770in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{12.022699in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{12.024445in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{12.025262in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{12.026888in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{12.027192in}{2.080611in}}%
\pgfpathlineto{\pgfqpoint{12.029006in}{2.085223in}}%
\pgfpathlineto{\pgfqpoint{12.036523in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{12.042965in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{12.045044in}{2.103818in}}%
\pgfpathlineto{\pgfqpoint{12.045796in}{2.104851in}}%
\pgfpathlineto{\pgfqpoint{12.047758in}{2.110340in}}%
\pgfpathlineto{\pgfqpoint{12.048687in}{2.111479in}}%
\pgfpathlineto{\pgfqpoint{12.050627in}{2.116711in}}%
\pgfpathlineto{\pgfqpoint{12.051454in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{12.066567in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{12.066998in}{2.156544in}}%
\pgfpathlineto{\pgfqpoint{12.069311in}{2.163280in}}%
\pgfpathlineto{\pgfqpoint{12.069823in}{2.164254in}}%
\pgfpathlineto{\pgfqpoint{12.072278in}{2.170849in}}%
\pgfpathlineto{\pgfqpoint{12.072867in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{12.075210in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{12.075709in}{2.179976in}}%
\pgfpathlineto{\pgfqpoint{12.077777in}{2.186313in}}%
\pgfpathlineto{\pgfqpoint{12.078354in}{2.187532in}}%
\pgfpathlineto{\pgfqpoint{12.080807in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{12.081458in}{2.196099in}}%
\pgfpathlineto{\pgfqpoint{12.083801in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{12.084363in}{2.203909in}}%
\pgfpathlineto{\pgfqpoint{12.087075in}{2.211209in}}%
\pgfpathlineto{\pgfqpoint{12.087709in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{12.090777in}{2.220626in}}%
\pgfpathlineto{\pgfqpoint{12.091946in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{12.095882in}{2.233403in}}%
\pgfpathlineto{\pgfqpoint{12.096341in}{2.234931in}}%
\pgfpathlineto{\pgfqpoint{12.097637in}{2.237951in}}%
\pgfpathlineto{\pgfqpoint{12.155319in}{2.359855in}}%
\pgfpathlineto{\pgfqpoint{12.155319in}{2.359855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.818758in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{11.821152in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{11.843025in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{11.843896in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{11.861096in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{11.863516in}{1.218948in}}%
\pgfpathlineto{\pgfqpoint{11.870244in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{11.870634in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{11.872962in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{11.876032in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{11.876794in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{11.880567in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{11.882060in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{11.885387in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{11.889393in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{11.892623in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{11.903435in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{11.905812in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{11.909501in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{11.977194in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{11.978203in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{11.982696in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.982944in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{11.985158in}{1.556576in}}%
\pgfpathlineto{\pgfqpoint{12.001501in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{12.001730in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{12.003783in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{12.004009in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{12.006268in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{12.006941in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{12.009838in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{12.010281in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{12.013358in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{12.015749in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{12.016181in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{12.018545in}{1.653978in}}%
\pgfpathlineto{\pgfqpoint{12.021943in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{12.022154in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{12.024461in}{1.673086in}}%
\pgfpathlineto{\pgfqpoint{12.025087in}{1.674410in}}%
\pgfpathlineto{\pgfqpoint{12.027573in}{1.681943in}}%
\pgfpathlineto{\pgfqpoint{12.027779in}{1.681943in}}%
\pgfpathlineto{\pgfqpoint{12.030239in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{12.030850in}{1.691104in}}%
\pgfpathlineto{\pgfqpoint{12.033078in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{12.035685in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{12.037870in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{12.039643in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{12.041598in}{1.721021in}}%
\pgfpathlineto{\pgfqpoint{12.043731in}{1.727516in}}%
\pgfpathlineto{\pgfqpoint{12.044502in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{12.046610in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{12.047563in}{1.736758in}}%
\pgfpathlineto{\pgfqpoint{12.049645in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{12.050210in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{12.052270in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{12.052829in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{12.056156in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{12.056339in}{1.758633in}}%
\pgfpathlineto{\pgfqpoint{12.058349in}{1.763768in}}%
\pgfpathlineto{\pgfqpoint{12.061423in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{12.061961in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{12.064104in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{12.066580in}{1.792147in}}%
\pgfpathlineto{\pgfqpoint{12.071113in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{12.071631in}{1.805618in}}%
\pgfpathlineto{\pgfqpoint{12.082095in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{12.083906in}{1.838803in}}%
\pgfpathlineto{\pgfqpoint{12.084397in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{12.086516in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{12.087164in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{12.094186in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{12.107357in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{12.109732in}{1.910630in}}%
\pgfpathlineto{\pgfqpoint{12.110174in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{12.112230in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{12.112522in}{1.917465in}}%
\pgfpathlineto{\pgfqpoint{12.114703in}{1.924727in}}%
\pgfpathlineto{\pgfqpoint{12.115137in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{12.117438in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{12.117867in}{1.932908in}}%
\pgfpathlineto{\pgfqpoint{12.119860in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{12.122398in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{12.135778in}{1.982944in}}%
\pgfpathlineto{\pgfqpoint{12.135911in}{1.982944in}}%
\pgfpathlineto{\pgfqpoint{12.137895in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{12.140255in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{12.140646in}{1.997592in}}%
\pgfpathlineto{\pgfqpoint{12.143882in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{12.144652in}{2.008514in}}%
\pgfpathlineto{\pgfqpoint{12.147076in}{2.016130in}}%
\pgfpathlineto{\pgfqpoint{12.147203in}{2.016130in}}%
\pgfpathlineto{\pgfqpoint{12.149224in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{12.150103in}{2.024234in}}%
\pgfpathlineto{\pgfqpoint{12.152101in}{2.031567in}}%
\pgfpathlineto{\pgfqpoint{12.152846in}{2.031776in}}%
\pgfpathlineto{\pgfqpoint{12.154945in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{12.155927in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{12.157878in}{2.047255in}}%
\pgfpathlineto{\pgfqpoint{12.158242in}{2.047255in}}%
\pgfpathlineto{\pgfqpoint{12.160175in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{12.160536in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{12.162571in}{2.060666in}}%
\pgfpathlineto{\pgfqpoint{12.163641in}{2.062180in}}%
\pgfpathlineto{\pgfqpoint{12.165768in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{12.166708in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{12.168692in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{12.169621in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{12.171352in}{2.080611in}}%
\pgfpathlineto{\pgfqpoint{12.173185in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{12.173983in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{12.175910in}{2.092014in}}%
\pgfpathlineto{\pgfqpoint{12.176474in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{12.178493in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{12.185325in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{12.187597in}{2.104851in}}%
\pgfpathlineto{\pgfqpoint{12.188242in}{2.106019in}}%
\pgfpathlineto{\pgfqpoint{12.190700in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{12.191655in}{2.114112in}}%
\pgfpathlineto{\pgfqpoint{12.193554in}{2.119273in}}%
\pgfpathlineto{\pgfqpoint{12.194079in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{12.196272in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{12.196895in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{12.208045in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{12.208540in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{12.210902in}{2.160414in}}%
\pgfpathlineto{\pgfqpoint{12.211684in}{2.161745in}}%
\pgfpathlineto{\pgfqpoint{12.213823in}{2.167186in}}%
\pgfpathlineto{\pgfqpoint{12.214597in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{12.216710in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{12.217475in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{12.219564in}{2.180898in}}%
\pgfpathlineto{\pgfqpoint{12.220225in}{2.182318in}}%
\pgfpathlineto{\pgfqpoint{12.223039in}{2.188951in}}%
\pgfpathlineto{\pgfqpoint{12.223505in}{2.190057in}}%
\pgfpathlineto{\pgfqpoint{12.226281in}{2.196739in}}%
\pgfpathlineto{\pgfqpoint{12.227016in}{2.198017in}}%
\pgfpathlineto{\pgfqpoint{12.229300in}{2.203285in}}%
\pgfpathlineto{\pgfqpoint{12.230116in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{12.232102in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{12.232910in}{2.210793in}}%
\pgfpathlineto{\pgfqpoint{12.235760in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{12.236291in}{2.217796in}}%
\pgfpathlineto{\pgfqpoint{12.238402in}{2.222205in}}%
\pgfpathlineto{\pgfqpoint{12.238927in}{2.222557in}}%
\pgfpathlineto{\pgfqpoint{12.240757in}{2.226865in}}%
\pgfpathlineto{\pgfqpoint{12.241623in}{2.228228in}}%
\pgfpathlineto{\pgfqpoint{12.244289in}{2.233403in}}%
\pgfpathlineto{\pgfqpoint{12.244887in}{2.234664in}}%
\pgfpathlineto{\pgfqpoint{12.247687in}{2.239538in}}%
\pgfpathlineto{\pgfqpoint{12.248361in}{2.240728in}}%
\pgfpathlineto{\pgfqpoint{12.250373in}{2.245238in}}%
\pgfpathlineto{\pgfqpoint{12.251455in}{2.246611in}}%
\pgfpathlineto{\pgfqpoint{12.253276in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{12.254018in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{12.255983in}{2.255975in}}%
\pgfpathlineto{\pgfqpoint{12.256635in}{2.256787in}}%
\pgfpathlineto{\pgfqpoint{12.258580in}{2.261342in}}%
\pgfpathlineto{\pgfqpoint{12.259547in}{2.262635in}}%
\pgfpathlineto{\pgfqpoint{12.261389in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{12.261708in}{2.266745in}}%
\pgfpathlineto{\pgfqpoint{12.263535in}{2.270868in}}%
\pgfpathlineto{\pgfqpoint{12.264403in}{2.272324in}}%
\pgfpathlineto{\pgfqpoint{12.266601in}{2.277016in}}%
\pgfpathlineto{\pgfqpoint{12.267147in}{2.278220in}}%
\pgfpathlineto{\pgfqpoint{12.269012in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{12.269861in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{12.271934in}{2.290231in}}%
\pgfpathlineto{\pgfqpoint{12.272393in}{2.290757in}}%
\pgfpathlineto{\pgfqpoint{12.274218in}{2.296073in}}%
\pgfpathlineto{\pgfqpoint{12.274899in}{2.297044in}}%
\pgfpathlineto{\pgfqpoint{12.276780in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{12.277529in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{12.279390in}{2.309298in}}%
\pgfpathlineto{\pgfqpoint{12.279983in}{2.309927in}}%
\pgfpathlineto{\pgfqpoint{12.281826in}{2.314634in}}%
\pgfpathlineto{\pgfqpoint{12.282193in}{2.315396in}}%
\pgfpathlineto{\pgfqpoint{12.283947in}{2.320435in}}%
\pgfpathlineto{\pgfqpoint{12.284457in}{2.321661in}}%
\pgfpathlineto{\pgfqpoint{12.287419in}{2.329877in}}%
\pgfpathlineto{\pgfqpoint{12.287777in}{2.330587in}}%
\pgfpathlineto{\pgfqpoint{12.289706in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{12.290345in}{2.337538in}}%
\pgfpathlineto{\pgfqpoint{12.292254in}{2.343862in}}%
\pgfpathlineto{\pgfqpoint{12.292957in}{2.345259in}}%
\pgfpathlineto{\pgfqpoint{12.294984in}{2.351213in}}%
\pgfpathlineto{\pgfqpoint{12.295332in}{2.352518in}}%
\pgfpathlineto{\pgfqpoint{12.297616in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{12.298853in}{2.360618in}}%
\pgfpathlineto{\pgfqpoint{12.300969in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{12.301580in}{2.368969in}}%
\pgfpathlineto{\pgfqpoint{12.303404in}{2.374534in}}%
\pgfpathlineto{\pgfqpoint{12.303673in}{2.375930in}}%
\pgfpathlineto{\pgfqpoint{12.320747in}{2.416861in}}%
\pgfpathlineto{\pgfqpoint{12.321248in}{2.417767in}}%
\pgfpathlineto{\pgfqpoint{12.322994in}{2.422202in}}%
\pgfpathlineto{\pgfqpoint{12.323677in}{2.423609in}}%
\pgfpathlineto{\pgfqpoint{12.326573in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{12.327002in}{2.430349in}}%
\pgfpathlineto{\pgfqpoint{12.328951in}{2.431989in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.431989in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.431989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{11.993222in}{1.123229in}}%
\pgfpathlineto{\pgfqpoint{11.996977in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{11.999294in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{12.002958in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{12.004318in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{12.024281in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{12.026770in}{1.210937in}}%
\pgfpathlineto{\pgfqpoint{12.027594in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{12.049236in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{12.051859in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{12.055925in}{1.288586in}}%
\pgfpathlineto{\pgfqpoint{12.060286in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{12.120676in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{12.120958in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{12.123479in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{12.124313in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{12.126801in}{1.488025in}}%
\pgfpathlineto{\pgfqpoint{12.130078in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{12.133848in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{12.139918in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{12.140179in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{12.142512in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{12.143284in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{12.145588in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{12.146351in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{12.150881in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{12.151379in}{1.548321in}}%
\pgfpathlineto{\pgfqpoint{12.153609in}{1.556485in}}%
\pgfpathlineto{\pgfqpoint{12.154593in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{12.157281in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{12.157524in}{1.564719in}}%
\pgfpathlineto{\pgfqpoint{12.159458in}{1.571496in}}%
\pgfpathlineto{\pgfqpoint{12.161377in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{12.163755in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{12.167746in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{12.169833in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{12.174181in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{12.174408in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{12.176439in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{12.176664in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{12.178900in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{12.186353in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{12.188716in}{1.652648in}}%
\pgfpathlineto{\pgfqpoint{12.234097in}{1.795497in}}%
\pgfpathlineto{\pgfqpoint{12.236399in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{12.241802in}{1.819876in}}%
\pgfpathlineto{\pgfqpoint{12.255549in}{1.860297in}}%
\pgfpathlineto{\pgfqpoint{12.256038in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{12.257821in}{1.866202in}}%
\pgfpathlineto{\pgfqpoint{12.261191in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{12.262937in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{12.265143in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{12.265299in}{1.882887in}}%
\pgfpathlineto{\pgfqpoint{12.267484in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{12.268104in}{1.890925in}}%
\pgfpathlineto{\pgfqpoint{12.270111in}{1.897374in}}%
\pgfpathlineto{\pgfqpoint{12.270418in}{1.897374in}}%
\pgfpathlineto{\pgfqpoint{12.272557in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{12.273165in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{12.275883in}{1.913380in}}%
\pgfpathlineto{\pgfqpoint{12.276333in}{1.914583in}}%
\pgfpathlineto{\pgfqpoint{12.278422in}{1.920626in}}%
\pgfpathlineto{\pgfqpoint{12.278867in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{12.281669in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{12.281963in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{12.284005in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{12.284295in}{1.935707in}}%
\pgfpathlineto{\pgfqpoint{12.286462in}{1.942910in}}%
\pgfpathlineto{\pgfqpoint{12.287323in}{1.944028in}}%
\pgfpathlineto{\pgfqpoint{12.293270in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{12.295360in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{12.295776in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{12.297707in}{1.971985in}}%
\pgfpathlineto{\pgfqpoint{12.298119in}{1.971985in}}%
\pgfpathlineto{\pgfqpoint{12.300304in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{12.301389in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{12.303546in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{12.303680in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{12.305417in}{1.992397in}}%
\pgfpathlineto{\pgfqpoint{12.309380in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{12.312506in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{12.314567in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{12.315336in}{2.021227in}}%
\pgfpathlineto{\pgfqpoint{12.317501in}{2.028707in}}%
\pgfpathlineto{\pgfqpoint{12.320400in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{12.322273in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{12.322646in}{2.045137in}}%
\pgfpathlineto{\pgfqpoint{12.324624in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{12.324994in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{12.327076in}{2.061026in}}%
\pgfpathlineto{\pgfqpoint{12.329503in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{12.330106in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{12.332146in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{12.333932in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{12.336410in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{12.336879in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{12.338631in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{12.342671in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{12.345630in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{12.346195in}{2.110891in}}%
\pgfpathlineto{\pgfqpoint{12.350779in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{12.351222in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{12.360233in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{12.363200in}{2.163969in}}%
\pgfpathlineto{\pgfqpoint{12.363621in}{2.164868in}}%
\pgfpathlineto{\pgfqpoint{12.366651in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{12.367066in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{12.369543in}{2.184017in}}%
\pgfpathlineto{\pgfqpoint{12.370158in}{2.185254in}}%
\pgfpathlineto{\pgfqpoint{12.372400in}{2.192917in}}%
\pgfpathlineto{\pgfqpoint{12.381758in}{2.222557in}}%
\pgfpathlineto{\pgfqpoint{12.382149in}{2.224071in}}%
\pgfpathlineto{\pgfqpoint{12.382831in}{2.225615in}}%
\pgfpathlineto{\pgfqpoint{12.384865in}{2.231898in}}%
\pgfpathlineto{\pgfqpoint{12.387169in}{2.239538in}}%
\pgfpathlineto{\pgfqpoint{12.387742in}{2.240728in}}%
\pgfpathlineto{\pgfqpoint{12.390303in}{2.248623in}}%
\pgfpathlineto{\pgfqpoint{12.390774in}{2.249722in}}%
\pgfpathlineto{\pgfqpoint{12.393117in}{2.256787in}}%
\pgfpathlineto{\pgfqpoint{12.393490in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{12.395808in}{2.264730in}}%
\pgfpathlineto{\pgfqpoint{12.396637in}{2.266259in}}%
\pgfpathlineto{\pgfqpoint{12.399835in}{2.274973in}}%
\pgfpathlineto{\pgfqpoint{12.400197in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{12.402543in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{12.403260in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{12.405666in}{2.291947in}}%
\pgfpathlineto{\pgfqpoint{12.406374in}{2.293206in}}%
\pgfpathlineto{\pgfqpoint{12.408399in}{2.298981in}}%
\pgfpathlineto{\pgfqpoint{12.408924in}{2.299746in}}%
\pgfpathlineto{\pgfqpoint{12.410755in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{12.412140in}{2.308130in}}%
\pgfpathlineto{\pgfqpoint{12.414033in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{12.414888in}{2.314634in}}%
\pgfpathlineto{\pgfqpoint{12.418785in}{2.324236in}}%
\pgfpathlineto{\pgfqpoint{12.419457in}{2.324999in}}%
\pgfpathlineto{\pgfqpoint{12.421377in}{2.329877in}}%
\pgfpathlineto{\pgfqpoint{12.421876in}{2.330587in}}%
\pgfpathlineto{\pgfqpoint{12.423695in}{2.334971in}}%
\pgfpathlineto{\pgfqpoint{12.424682in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{12.426644in}{2.340492in}}%
\pgfpathlineto{\pgfqpoint{12.427213in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{12.429236in}{2.346119in}}%
\pgfpathlineto{\pgfqpoint{12.429718in}{2.346978in}}%
\pgfpathlineto{\pgfqpoint{12.431641in}{2.351034in}}%
\pgfpathlineto{\pgfqpoint{12.456511in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{12.458593in}{2.416861in}}%
\pgfpathlineto{\pgfqpoint{12.458951in}{2.417767in}}%
\pgfpathlineto{\pgfqpoint{12.460871in}{2.424575in}}%
\pgfpathlineto{\pgfqpoint{12.461155in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{12.464459in}{2.431989in}}%
\pgfpathlineto{\pgfqpoint{12.469094in}{2.433449in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.452606in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{10.509880in}{0.744812in}}%
\pgfpathlineto{\pgfqpoint{10.565008in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{10.618270in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{10.670131in}{1.010106in}}%
\pgfpathlineto{\pgfqpoint{10.720851in}{1.082526in}}%
\pgfpathlineto{\pgfqpoint{10.770554in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{10.819716in}{1.208038in}}%
\pgfpathlineto{\pgfqpoint{10.868454in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{10.916993in}{1.312255in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.357021in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.357021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.618398in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{10.679457in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{10.737715in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{10.793696in}{1.073592in}}%
\pgfpathlineto{\pgfqpoint{10.847772in}{1.165726in}}%
\pgfpathlineto{\pgfqpoint{10.900193in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{10.951368in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{11.001462in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{11.050846in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{11.099724in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{1.545853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.794144in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{10.860405in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{10.922770in}{1.098199in}}%
\pgfpathlineto{\pgfqpoint{10.982103in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{11.038956in}{1.322534in}}%
\pgfpathlineto{\pgfqpoint{11.093682in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{11.146738in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{11.198332in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{11.248845in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{11.298505in}{1.720078in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{1.729981in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{1.729981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.959936in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{11.031652in}{1.057019in}}%
\pgfpathlineto{\pgfqpoint{11.098630in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{11.161852in}{1.342983in}}%
\pgfpathlineto{\pgfqpoint{11.221947in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{11.279336in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{11.334522in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{11.387935in}{1.759935in}}%
\pgfpathlineto{\pgfqpoint{11.439826in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{11.472243in}{1.887513in}}%
\pgfpathlineto{\pgfqpoint{11.472243in}{1.887513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.135682in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{11.214488in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{11.287192in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{11.354991in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{11.418853in}{1.609540in}}%
\pgfpathlineto{\pgfqpoint{11.479495in}{1.733111in}}%
\pgfpathlineto{\pgfqpoint{11.537338in}{1.844071in}}%
\pgfpathlineto{\pgfqpoint{11.592878in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{11.646541in}{2.034356in}}%
\pgfpathlineto{\pgfqpoint{11.647989in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{11.647989in}{2.036707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.301474in}{0.992282in}}%
\pgfpathlineto{\pgfqpoint{11.387851in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{11.466646in}{1.415149in}}%
\pgfpathlineto{\pgfqpoint{11.539421in}{1.589228in}}%
\pgfpathlineto{\pgfqpoint{11.607349in}{1.743847in}}%
\pgfpathlineto{\pgfqpoint{11.671280in}{1.881819in}}%
\pgfpathlineto{\pgfqpoint{11.731917in}{2.005448in}}%
\pgfpathlineto{\pgfqpoint{11.789793in}{2.116539in}}%
\pgfpathlineto{\pgfqpoint{11.813781in}{2.160541in}}%
\pgfpathlineto{\pgfqpoint{11.813781in}{2.160541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.477220in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{11.572907in}{1.290812in}}%
\pgfpathlineto{\pgfqpoint{11.659045in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{11.737732in}{1.712132in}}%
\pgfpathlineto{\pgfqpoint{11.810314in}{1.885430in}}%
\pgfpathlineto{\pgfqpoint{11.878026in}{2.039256in}}%
\pgfpathlineto{\pgfqpoint{11.941826in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{11.989527in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{11.989527in}{2.274301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.643012in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{11.748926in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{11.842798in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{11.927399in}{1.827957in}}%
\pgfpathlineto{\pgfqpoint{12.004750in}{2.019724in}}%
\pgfpathlineto{\pgfqpoint{12.076373in}{2.189189in}}%
\pgfpathlineto{\pgfqpoint{12.143301in}{2.339758in}}%
\pgfpathlineto{\pgfqpoint{12.155319in}{2.365945in}}%
\pgfpathlineto{\pgfqpoint{12.155319in}{2.365945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.818758in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{11.936886in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{12.039643in}{1.707832in}}%
\pgfpathlineto{\pgfqpoint{12.131082in}{1.951733in}}%
\pgfpathlineto{\pgfqpoint{12.213823in}{2.163827in}}%
\pgfpathlineto{\pgfqpoint{12.289777in}{2.350194in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.447788in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.447788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.106181in}}%
\pgfpathlineto{\pgfqpoint{12.120111in}{1.487466in}}%
\pgfpathlineto{\pgfqpoint{12.232491in}{1.804858in}}%
\pgfpathlineto{\pgfqpoint{12.331068in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{12.419373in}{2.306763in}}%
\pgfpathlineto{\pgfqpoint{12.499668in}{2.509678in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.736421in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.736421in}}%
\pgfpathlineto{\pgfqpoint{10.964913in}{1.736421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{11.130705in}{2.009895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.299789in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{2.299789in}}%
\pgfpathlineto{\pgfqpoint{11.306451in}{2.299789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.064493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{12.025753in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{12.025753in}{2.513554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.607395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.690728in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=14.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont MNIST, late period}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PLACEHOLDER_procgen_fit_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898652in}{7.208679in}}%
\pgfpathcurveto{\pgfqpoint{1.909702in}{7.208679in}}{\pgfqpoint{1.920301in}{7.213069in}}{\pgfqpoint{1.928115in}{7.220883in}}%
\pgfpathcurveto{\pgfqpoint{1.935928in}{7.228696in}}{\pgfqpoint{1.940319in}{7.239295in}}{\pgfqpoint{1.940319in}{7.250346in}}%
\pgfpathcurveto{\pgfqpoint{1.940319in}{7.261396in}}{\pgfqpoint{1.935928in}{7.271995in}}{\pgfqpoint{1.928115in}{7.279808in}}%
\pgfpathcurveto{\pgfqpoint{1.920301in}{7.287622in}}{\pgfqpoint{1.909702in}{7.292012in}}{\pgfqpoint{1.898652in}{7.292012in}}%
\pgfpathcurveto{\pgfqpoint{1.887602in}{7.292012in}}{\pgfqpoint{1.877003in}{7.287622in}}{\pgfqpoint{1.869189in}{7.279808in}}%
\pgfpathcurveto{\pgfqpoint{1.861376in}{7.271995in}}{\pgfqpoint{1.856985in}{7.261396in}}{\pgfqpoint{1.856985in}{7.250346in}}%
\pgfpathcurveto{\pgfqpoint{1.856985in}{7.239295in}}{\pgfqpoint{1.861376in}{7.228696in}}{\pgfqpoint{1.869189in}{7.220883in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{7.213069in}}{\pgfqpoint{1.887602in}{7.208679in}}{\pgfqpoint{1.898652in}{7.208679in}}%
\pgfpathlineto{\pgfqpoint{1.898652in}{7.208679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121908in}{6.989485in}}%
\pgfpathcurveto{\pgfqpoint{2.132958in}{6.989485in}}{\pgfqpoint{2.143557in}{6.993875in}}{\pgfqpoint{2.151371in}{7.001689in}}%
\pgfpathcurveto{\pgfqpoint{2.159184in}{7.009502in}}{\pgfqpoint{2.163575in}{7.020101in}}{\pgfqpoint{2.163575in}{7.031151in}}%
\pgfpathcurveto{\pgfqpoint{2.163575in}{7.042202in}}{\pgfqpoint{2.159184in}{7.052801in}}{\pgfqpoint{2.151371in}{7.060614in}}%
\pgfpathcurveto{\pgfqpoint{2.143557in}{7.068428in}}{\pgfqpoint{2.132958in}{7.072818in}}{\pgfqpoint{2.121908in}{7.072818in}}%
\pgfpathcurveto{\pgfqpoint{2.110858in}{7.072818in}}{\pgfqpoint{2.100259in}{7.068428in}}{\pgfqpoint{2.092445in}{7.060614in}}%
\pgfpathcurveto{\pgfqpoint{2.084632in}{7.052801in}}{\pgfqpoint{2.080241in}{7.042202in}}{\pgfqpoint{2.080241in}{7.031151in}}%
\pgfpathcurveto{\pgfqpoint{2.080241in}{7.020101in}}{\pgfqpoint{2.084632in}{7.009502in}}{\pgfqpoint{2.092445in}{7.001689in}}%
\pgfpathcurveto{\pgfqpoint{2.100259in}{6.993875in}}{\pgfqpoint{2.110858in}{6.989485in}}{\pgfqpoint{2.121908in}{6.989485in}}%
\pgfpathlineto{\pgfqpoint{2.121908in}{6.989485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371457in}{6.705964in}}%
\pgfpathcurveto{\pgfqpoint{2.382507in}{6.705964in}}{\pgfqpoint{2.393106in}{6.710354in}}{\pgfqpoint{2.400919in}{6.718168in}}%
\pgfpathcurveto{\pgfqpoint{2.408733in}{6.725981in}}{\pgfqpoint{2.413123in}{6.736580in}}{\pgfqpoint{2.413123in}{6.747631in}}%
\pgfpathcurveto{\pgfqpoint{2.413123in}{6.758681in}}{\pgfqpoint{2.408733in}{6.769280in}}{\pgfqpoint{2.400919in}{6.777093in}}%
\pgfpathcurveto{\pgfqpoint{2.393106in}{6.784907in}}{\pgfqpoint{2.382507in}{6.789297in}}{\pgfqpoint{2.371457in}{6.789297in}}%
\pgfpathcurveto{\pgfqpoint{2.360406in}{6.789297in}}{\pgfqpoint{2.349807in}{6.784907in}}{\pgfqpoint{2.341994in}{6.777093in}}%
\pgfpathcurveto{\pgfqpoint{2.334180in}{6.769280in}}{\pgfqpoint{2.329790in}{6.758681in}}{\pgfqpoint{2.329790in}{6.747631in}}%
\pgfpathcurveto{\pgfqpoint{2.329790in}{6.736580in}}{\pgfqpoint{2.334180in}{6.725981in}}{\pgfqpoint{2.341994in}{6.718168in}}%
\pgfpathcurveto{\pgfqpoint{2.349807in}{6.710354in}}{\pgfqpoint{2.360406in}{6.705964in}}{\pgfqpoint{2.371457in}{6.705964in}}%
\pgfpathlineto{\pgfqpoint{2.371457in}{6.705964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636705in}{6.470073in}}%
\pgfpathcurveto{\pgfqpoint{2.647756in}{6.470073in}}{\pgfqpoint{2.658355in}{6.474463in}}{\pgfqpoint{2.666168in}{6.482277in}}%
\pgfpathcurveto{\pgfqpoint{2.673982in}{6.490090in}}{\pgfqpoint{2.678372in}{6.500690in}}{\pgfqpoint{2.678372in}{6.511740in}}%
\pgfpathcurveto{\pgfqpoint{2.678372in}{6.522790in}}{\pgfqpoint{2.673982in}{6.533389in}}{\pgfqpoint{2.666168in}{6.541202in}}%
\pgfpathcurveto{\pgfqpoint{2.658355in}{6.549016in}}{\pgfqpoint{2.647756in}{6.553406in}}{\pgfqpoint{2.636705in}{6.553406in}}%
\pgfpathcurveto{\pgfqpoint{2.625655in}{6.553406in}}{\pgfqpoint{2.615056in}{6.549016in}}{\pgfqpoint{2.607243in}{6.541202in}}%
\pgfpathcurveto{\pgfqpoint{2.599429in}{6.533389in}}{\pgfqpoint{2.595039in}{6.522790in}}{\pgfqpoint{2.595039in}{6.511740in}}%
\pgfpathcurveto{\pgfqpoint{2.595039in}{6.500690in}}{\pgfqpoint{2.599429in}{6.490090in}}{\pgfqpoint{2.607243in}{6.482277in}}%
\pgfpathcurveto{\pgfqpoint{2.615056in}{6.474463in}}{\pgfqpoint{2.625655in}{6.470073in}}{\pgfqpoint{2.636705in}{6.470073in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{6.470073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395477in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395477in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472009in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472009in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.489455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.441229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.604059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.555834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.242181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.316800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.381438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.438453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.824984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.021256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.160513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.268530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.356785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.431405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.496043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.553058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.939588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.135861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.082948in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{8.045463in}}%
\pgfpathlineto{\pgfqpoint{1.225376in}{8.007715in}}%
\pgfpathlineto{\pgfqpoint{1.261412in}{7.952259in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.805854in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.749158in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.691332in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.592281in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{7.571862in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.549360in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.525130in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{7.505936in}}%
\pgfpathlineto{\pgfqpoint{1.639859in}{7.498190in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{7.489245in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{7.478478in}}%
\pgfpathlineto{\pgfqpoint{1.678401in}{7.463829in}}%
\pgfpathlineto{\pgfqpoint{1.698117in}{7.436939in}}%
\pgfpathlineto{\pgfqpoint{1.713097in}{7.422231in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{7.401920in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.378997in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{7.377119in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.376089in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{7.371972in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.355446in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{7.343448in}}%
\pgfpathlineto{\pgfqpoint{1.805178in}{7.341158in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{7.339227in}}%
\pgfpathlineto{\pgfqpoint{1.816842in}{7.332632in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.316114in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{7.313672in}}%
\pgfpathlineto{\pgfqpoint{1.840435in}{7.311014in}}%
\pgfpathlineto{\pgfqpoint{1.846891in}{7.304273in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{7.288715in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.272239in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{7.265053in}}%
\pgfpathlineto{\pgfqpoint{1.891474in}{7.243201in}}%
\pgfpathlineto{\pgfqpoint{1.907452in}{7.222617in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{7.221301in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.224085in}}%
\pgfpathlineto{\pgfqpoint{1.918422in}{7.228543in}}%
\pgfpathlineto{\pgfqpoint{1.921086in}{7.226012in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.215519in}}%
\pgfpathlineto{\pgfqpoint{1.934595in}{7.195072in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{7.178504in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{7.177563in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{7.181290in}}%
\pgfpathlineto{\pgfqpoint{1.958348in}{7.195044in}}%
\pgfpathlineto{\pgfqpoint{1.960596in}{7.192161in}}%
\pgfpathlineto{\pgfqpoint{1.965028in}{7.178852in}}%
\pgfpathlineto{\pgfqpoint{1.970452in}{7.164414in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{7.148699in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{7.143121in}}%
\pgfpathlineto{\pgfqpoint{1.985505in}{7.144134in}}%
\pgfpathlineto{\pgfqpoint{1.988998in}{7.150495in}}%
\pgfpathlineto{\pgfqpoint{1.992439in}{7.155045in}}%
\pgfpathlineto{\pgfqpoint{1.995349in}{7.154240in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{7.149140in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.125398in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{7.126736in}}%
\pgfpathlineto{\pgfqpoint{2.018722in}{7.133770in}}%
\pgfpathlineto{\pgfqpoint{2.022615in}{7.140297in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{7.138699in}}%
\pgfpathlineto{\pgfqpoint{2.029795in}{7.133097in}}%
\pgfpathlineto{\pgfqpoint{2.035953in}{7.118087in}}%
\pgfpathlineto{\pgfqpoint{2.041952in}{7.102977in}}%
\pgfpathlineto{\pgfqpoint{2.043918in}{7.103595in}}%
\pgfpathlineto{\pgfqpoint{2.049337in}{7.107768in}}%
\pgfpathlineto{\pgfqpoint{2.055007in}{7.104352in}}%
\pgfpathlineto{\pgfqpoint{2.057606in}{7.103079in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{7.096492in}}%
\pgfpathlineto{\pgfqpoint{2.065949in}{7.080763in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{7.078127in}}%
\pgfpathlineto{\pgfqpoint{2.072970in}{7.077581in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{7.069936in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{7.042679in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{7.045708in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{7.053886in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{7.052105in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{7.045388in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.045353in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.045353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.091352in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{8.050392in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{7.993854in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.913368in}}%
\pgfpathlineto{\pgfqpoint{1.464628in}{7.820971in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.712036in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{7.679017in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.613495in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.560875in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{7.526773in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.511843in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.497681in}}%
\pgfpathlineto{\pgfqpoint{1.756327in}{7.471260in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.458582in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.443905in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{7.427546in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.410631in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.388209in}}%
\pgfpathlineto{\pgfqpoint{1.845647in}{7.359116in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{7.334098in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{7.309030in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.303881in}}%
\pgfpathlineto{\pgfqpoint{1.908915in}{7.295052in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.279096in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{7.265606in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{7.260782in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{7.255925in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.246658in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{7.223440in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.222987in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{7.225275in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{7.218386in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.208959in}}%
\pgfpathlineto{\pgfqpoint{1.991328in}{7.200443in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.195405in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{7.185682in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{7.165871in}}%
\pgfpathlineto{\pgfqpoint{2.020736in}{7.151674in}}%
\pgfpathlineto{\pgfqpoint{2.028088in}{7.142240in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.130510in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.129811in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{7.134545in}}%
\pgfpathlineto{\pgfqpoint{2.054735in}{7.128820in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{7.080834in}}%
\pgfpathlineto{\pgfqpoint{2.078070in}{7.079459in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{7.081947in}}%
\pgfpathlineto{\pgfqpoint{2.085546in}{7.085340in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{7.082496in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{7.073261in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{7.028367in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.029135in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{7.037156in}}%
\pgfpathlineto{\pgfqpoint{2.121177in}{7.041942in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{7.039313in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{7.021692in}}%
\pgfpathlineto{\pgfqpoint{2.130233in}{7.006483in}}%
\pgfpathlineto{\pgfqpoint{2.134862in}{7.002538in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{6.997181in}}%
\pgfpathlineto{\pgfqpoint{2.144735in}{6.983288in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{6.983498in}}%
\pgfpathlineto{\pgfqpoint{2.149088in}{6.989183in}}%
\pgfpathlineto{\pgfqpoint{2.152088in}{6.990801in}}%
\pgfpathlineto{\pgfqpoint{2.154629in}{6.988320in}}%
\pgfpathlineto{\pgfqpoint{2.157142in}{6.982436in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{6.970044in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{6.967438in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{6.954043in}}%
\pgfpathlineto{\pgfqpoint{2.171290in}{6.955038in}}%
\pgfpathlineto{\pgfqpoint{2.174794in}{6.961131in}}%
\pgfpathlineto{\pgfqpoint{2.175180in}{6.960856in}}%
\pgfpathlineto{\pgfqpoint{2.177483in}{6.955831in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.938293in}}%
\pgfpathlineto{\pgfqpoint{2.190483in}{6.933483in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{6.918739in}}%
\pgfpathlineto{\pgfqpoint{2.200387in}{6.907956in}}%
\pgfpathlineto{\pgfqpoint{2.209556in}{6.894634in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{6.894837in}}%
\pgfpathlineto{\pgfqpoint{2.213190in}{6.895377in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{6.895330in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{6.893362in}}%
\pgfpathlineto{\pgfqpoint{2.222825in}{6.879198in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.873675in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{6.874098in}}%
\pgfpathlineto{\pgfqpoint{2.227189in}{6.879457in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.891799in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.891799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{7.996218in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{7.894187in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{7.782189in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.703944in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.602222in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{7.522278in}}%
\pgfpathlineto{\pgfqpoint{1.765407in}{7.494168in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{7.390220in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{7.362264in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.342849in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{7.285615in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.268778in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.261773in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.253625in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{7.243572in}}%
\pgfpathlineto{\pgfqpoint{1.963476in}{7.225837in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.186056in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.175332in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.163229in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{7.146714in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.116154in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.116282in}}%
\pgfpathlineto{\pgfqpoint{2.045621in}{7.121608in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{7.115731in}}%
\pgfpathlineto{\pgfqpoint{2.062326in}{7.088342in}}%
\pgfpathlineto{\pgfqpoint{2.077916in}{7.063258in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{7.050486in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{7.037586in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{7.016885in}}%
\pgfpathlineto{\pgfqpoint{2.112871in}{7.006101in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{6.984385in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{6.985032in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{6.989495in}}%
\pgfpathlineto{\pgfqpoint{2.139165in}{6.993154in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{6.991396in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{6.983119in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{6.965929in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{6.960393in}}%
\pgfpathlineto{\pgfqpoint{2.165775in}{6.952935in}}%
\pgfpathlineto{\pgfqpoint{2.175200in}{6.927305in}}%
\pgfpathlineto{\pgfqpoint{2.182199in}{6.911101in}}%
\pgfpathlineto{\pgfqpoint{2.184942in}{6.911074in}}%
\pgfpathlineto{\pgfqpoint{2.189664in}{6.913635in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{6.911224in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{6.897315in}}%
\pgfpathlineto{\pgfqpoint{2.210116in}{6.875142in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.874659in}}%
\pgfpathlineto{\pgfqpoint{2.217939in}{6.868837in}}%
\pgfpathlineto{\pgfqpoint{2.222626in}{6.861376in}}%
\pgfpathlineto{\pgfqpoint{2.226652in}{6.862829in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{6.864759in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{6.861646in}}%
\pgfpathlineto{\pgfqpoint{2.235051in}{6.852260in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{6.813000in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{6.813489in}}%
\pgfpathlineto{\pgfqpoint{2.246849in}{6.821635in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.828556in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{6.830435in}}%
\pgfpathlineto{\pgfqpoint{2.261052in}{6.837463in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{6.836791in}}%
\pgfpathlineto{\pgfqpoint{2.268320in}{6.829509in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{6.791599in}}%
\pgfpathlineto{\pgfqpoint{2.288859in}{6.793537in}}%
\pgfpathlineto{\pgfqpoint{2.294898in}{6.798922in}}%
\pgfpathlineto{\pgfqpoint{2.296595in}{6.796610in}}%
\pgfpathlineto{\pgfqpoint{2.299535in}{6.785201in}}%
\pgfpathlineto{\pgfqpoint{2.305307in}{6.763593in}}%
\pgfpathlineto{\pgfqpoint{2.308543in}{6.761282in}}%
\pgfpathlineto{\pgfqpoint{2.310144in}{6.762312in}}%
\pgfpathlineto{\pgfqpoint{2.316053in}{6.774572in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.774330in}}%
\pgfpathlineto{\pgfqpoint{2.318375in}{6.769632in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{6.751231in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{6.748165in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{6.748781in}}%
\pgfpathlineto{\pgfqpoint{2.333654in}{6.741464in}}%
\pgfpathlineto{\pgfqpoint{2.339004in}{6.730301in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{6.722626in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{6.708922in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{6.695862in}}%
\pgfpathlineto{\pgfqpoint{2.359579in}{6.696428in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{6.704171in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{6.715846in}}%
\pgfpathlineto{\pgfqpoint{2.366890in}{6.714886in}}%
\pgfpathlineto{\pgfqpoint{2.368760in}{6.705561in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.676459in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.676459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552960in}{8.022051in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.963388in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.881968in}}%
\pgfpathlineto{\pgfqpoint{1.705045in}{7.753172in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.706565in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.671250in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.635915in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{7.554937in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.520006in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.428328in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{7.393911in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.376322in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.361727in}}%
\pgfpathlineto{\pgfqpoint{2.055515in}{7.331476in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.287876in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{7.202160in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.186869in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.151822in}}%
\pgfpathlineto{\pgfqpoint{2.197416in}{7.136412in}}%
\pgfpathlineto{\pgfqpoint{2.208290in}{7.117229in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{7.085071in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{7.066754in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{7.027803in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{7.027092in}}%
\pgfpathlineto{\pgfqpoint{2.265592in}{7.030495in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{7.026034in}}%
\pgfpathlineto{\pgfqpoint{2.280794in}{6.998031in}}%
\pgfpathlineto{\pgfqpoint{2.286777in}{6.993808in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{6.986978in}}%
\pgfpathlineto{\pgfqpoint{2.295068in}{6.971485in}}%
\pgfpathlineto{\pgfqpoint{2.308520in}{6.909595in}}%
\pgfpathlineto{\pgfqpoint{2.312334in}{6.904721in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{6.901615in}}%
\pgfpathlineto{\pgfqpoint{2.319779in}{6.893303in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{6.859940in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.860485in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.869083in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{6.864773in}}%
\pgfpathlineto{\pgfqpoint{2.360683in}{6.832946in}}%
\pgfpathlineto{\pgfqpoint{2.367951in}{6.806610in}}%
\pgfpathlineto{\pgfqpoint{2.374421in}{6.792732in}}%
\pgfpathlineto{\pgfqpoint{2.376154in}{6.793802in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{6.804511in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{6.803991in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{6.797690in}}%
\pgfpathlineto{\pgfqpoint{2.392283in}{6.771610in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{6.768514in}}%
\pgfpathlineto{\pgfqpoint{2.399166in}{6.758817in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{6.740487in}}%
\pgfpathlineto{\pgfqpoint{2.405853in}{6.740694in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.744460in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.761110in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{6.759922in}}%
\pgfpathlineto{\pgfqpoint{2.417234in}{6.748519in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{6.741171in}}%
\pgfpathlineto{\pgfqpoint{2.423430in}{6.741480in}}%
\pgfpathlineto{\pgfqpoint{2.427626in}{6.747374in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{6.746977in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{6.743223in}}%
\pgfpathlineto{\pgfqpoint{2.438899in}{6.712260in}}%
\pgfpathlineto{\pgfqpoint{2.440216in}{6.714639in}}%
\pgfpathlineto{\pgfqpoint{2.445411in}{6.728906in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{6.725727in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{6.712942in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{6.696976in}}%
\pgfpathlineto{\pgfqpoint{2.459936in}{6.680944in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{6.661431in}}%
\pgfpathlineto{\pgfqpoint{2.475123in}{6.668876in}}%
\pgfpathlineto{\pgfqpoint{2.477374in}{6.669771in}}%
\pgfpathlineto{\pgfqpoint{2.479604in}{6.665365in}}%
\pgfpathlineto{\pgfqpoint{2.482179in}{6.651907in}}%
\pgfpathlineto{\pgfqpoint{2.485809in}{6.633275in}}%
\pgfpathlineto{\pgfqpoint{2.487246in}{6.635803in}}%
\pgfpathlineto{\pgfqpoint{2.491854in}{6.646254in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{6.642907in}}%
\pgfpathlineto{\pgfqpoint{2.500806in}{6.616305in}}%
\pgfpathlineto{\pgfqpoint{2.502153in}{6.614460in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{6.608705in}}%
\pgfpathlineto{\pgfqpoint{2.505488in}{6.608925in}}%
\pgfpathlineto{\pgfqpoint{2.507138in}{6.609101in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{6.605604in}}%
\pgfpathlineto{\pgfqpoint{2.510078in}{6.605920in}}%
\pgfpathlineto{\pgfqpoint{2.511696in}{6.611740in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{6.631549in}}%
\pgfpathlineto{\pgfqpoint{2.516167in}{6.629702in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.590559in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.590559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709701in}{8.038686in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.971927in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.905396in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{7.740181in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.685215in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.644806in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{7.615231in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{7.549876in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.513707in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.402444in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.368780in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.336452in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.208439in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{7.165230in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{7.120216in}}%
\pgfpathlineto{\pgfqpoint{2.282327in}{7.091056in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{7.060190in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.052809in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{7.045945in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{7.034527in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{6.991915in}}%
\pgfpathlineto{\pgfqpoint{2.337498in}{6.970525in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.968171in}}%
\pgfpathlineto{\pgfqpoint{2.345334in}{6.971648in}}%
\pgfpathlineto{\pgfqpoint{2.354157in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.356617in}{6.982810in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{6.975888in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.951312in}}%
\pgfpathlineto{\pgfqpoint{2.375423in}{6.926662in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{6.923363in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{6.920665in}}%
\pgfpathlineto{\pgfqpoint{2.391777in}{6.914732in}}%
\pgfpathlineto{\pgfqpoint{2.400052in}{6.894128in}}%
\pgfpathlineto{\pgfqpoint{2.405080in}{6.885319in}}%
\pgfpathlineto{\pgfqpoint{2.410001in}{6.883121in}}%
\pgfpathlineto{\pgfqpoint{2.417667in}{6.880820in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{6.875256in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.818583in}}%
\pgfpathlineto{\pgfqpoint{2.444361in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{2.447700in}{6.815240in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{6.807717in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.738991in}}%
\pgfpathlineto{\pgfqpoint{2.473570in}{6.742395in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{6.759652in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{6.747844in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{6.701825in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{6.702462in}}%
\pgfpathlineto{\pgfqpoint{2.493477in}{6.711513in}}%
\pgfpathlineto{\pgfqpoint{2.498200in}{6.733325in}}%
\pgfpathlineto{\pgfqpoint{2.500195in}{6.733942in}}%
\pgfpathlineto{\pgfqpoint{2.502829in}{6.729888in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{6.712916in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{6.679736in}}%
\pgfpathlineto{\pgfqpoint{2.517424in}{6.680090in}}%
\pgfpathlineto{\pgfqpoint{2.519872in}{6.681381in}}%
\pgfpathlineto{\pgfqpoint{2.521692in}{6.677693in}}%
\pgfpathlineto{\pgfqpoint{2.527066in}{6.663086in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{6.665938in}}%
\pgfpathlineto{\pgfqpoint{2.531162in}{6.677486in}}%
\pgfpathlineto{\pgfqpoint{2.535757in}{6.704280in}}%
\pgfpathlineto{\pgfqpoint{2.536892in}{6.703429in}}%
\pgfpathlineto{\pgfqpoint{2.539705in}{6.693200in}}%
\pgfpathlineto{\pgfqpoint{2.546321in}{6.659757in}}%
\pgfpathlineto{\pgfqpoint{2.550096in}{6.647309in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.642185in}}%
\pgfpathlineto{\pgfqpoint{2.554337in}{6.642751in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.652291in}}%
\pgfpathlineto{\pgfqpoint{2.561578in}{6.650562in}}%
\pgfpathlineto{\pgfqpoint{2.564614in}{6.638262in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{6.631584in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{6.635238in}}%
\pgfpathlineto{\pgfqpoint{2.572036in}{6.639271in}}%
\pgfpathlineto{\pgfqpoint{2.573492in}{6.635048in}}%
\pgfpathlineto{\pgfqpoint{2.578283in}{6.619922in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{6.615675in}}%
\pgfpathlineto{\pgfqpoint{2.583905in}{6.609817in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{6.608192in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.600230in}}%
\pgfpathlineto{\pgfqpoint{2.592092in}{6.592656in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{6.593337in}}%
\pgfpathlineto{\pgfqpoint{2.595640in}{6.597310in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.614342in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{6.613119in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{6.597656in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{6.599039in}}%
\pgfpathlineto{\pgfqpoint{2.608071in}{6.602373in}}%
\pgfpathlineto{\pgfqpoint{2.608904in}{6.601503in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{6.588802in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{6.560212in}}%
\pgfpathlineto{\pgfqpoint{2.621850in}{6.560537in}}%
\pgfpathlineto{\pgfqpoint{2.623809in}{6.562113in}}%
\pgfpathlineto{\pgfqpoint{2.624199in}{6.561558in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{6.551839in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{6.534777in}}%
\pgfpathlineto{\pgfqpoint{2.631487in}{6.534739in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.525310in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.516741in}}%
\pgfpathlineto{\pgfqpoint{2.636715in}{6.517593in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{6.529796in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{6.528333in}}%
\pgfpathlineto{\pgfqpoint{2.644344in}{6.518824in}}%
\pgfpathlineto{\pgfqpoint{2.647892in}{6.509449in}}%
\pgfpathlineto{\pgfqpoint{2.649995in}{6.509451in}}%
\pgfpathlineto{\pgfqpoint{2.651733in}{6.510963in}}%
\pgfpathlineto{\pgfqpoint{2.652079in}{6.510529in}}%
\pgfpathlineto{\pgfqpoint{2.654829in}{6.505685in}}%
\pgfpathlineto{\pgfqpoint{2.655511in}{6.506404in}}%
\pgfpathlineto{\pgfqpoint{2.656871in}{6.508352in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{6.507419in}}%
\pgfpathlineto{\pgfqpoint{2.659565in}{6.498542in}}%
\pgfpathlineto{\pgfqpoint{2.662560in}{6.487337in}}%
\pgfpathlineto{\pgfqpoint{2.662891in}{6.487430in}}%
\pgfpathlineto{\pgfqpoint{2.665517in}{6.493094in}}%
\pgfpathlineto{\pgfqpoint{2.666495in}{6.491926in}}%
\pgfpathlineto{\pgfqpoint{2.667144in}{6.491746in}}%
\pgfpathlineto{\pgfqpoint{2.667468in}{6.492489in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{6.497936in}}%
\pgfpathlineto{\pgfqpoint{2.670044in}{6.496558in}}%
\pgfpathlineto{\pgfqpoint{2.673225in}{6.484470in}}%
\pgfpathlineto{\pgfqpoint{2.674170in}{6.487388in}}%
\pgfpathlineto{\pgfqpoint{2.676050in}{6.493488in}}%
\pgfpathlineto{\pgfqpoint{2.676674in}{6.492231in}}%
\pgfpathlineto{\pgfqpoint{2.678225in}{6.478710in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.439821in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.439821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869043in}{8.006515in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.939144in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.711114in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.647788in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.598774in}}%
\pgfpathlineto{\pgfqpoint{2.167397in}{7.487809in}}%
\pgfpathlineto{\pgfqpoint{2.197932in}{7.434548in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.378706in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{7.348911in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.299318in}}%
\pgfpathlineto{\pgfqpoint{2.287896in}{7.274256in}}%
\pgfpathlineto{\pgfqpoint{2.297438in}{7.257831in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{7.199399in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.174460in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{7.093764in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{7.052062in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.025298in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{7.004714in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{6.961404in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{6.951250in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{6.944584in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{6.938612in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{6.927067in}}%
\pgfpathlineto{\pgfqpoint{2.500791in}{6.854851in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.855588in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.854702in}}%
\pgfpathlineto{\pgfqpoint{2.517180in}{6.842330in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.811451in}}%
\pgfpathlineto{\pgfqpoint{2.539239in}{6.797152in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{6.797304in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{6.801421in}}%
\pgfpathlineto{\pgfqpoint{2.552169in}{6.797341in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{6.768362in}}%
\pgfpathlineto{\pgfqpoint{2.570316in}{6.751728in}}%
\pgfpathlineto{\pgfqpoint{2.575116in}{6.748938in}}%
\pgfpathlineto{\pgfqpoint{2.583515in}{6.745388in}}%
\pgfpathlineto{\pgfqpoint{2.588055in}{6.739134in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{6.723786in}}%
\pgfpathlineto{\pgfqpoint{2.603703in}{6.724833in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{6.717216in}}%
\pgfpathlineto{\pgfqpoint{2.613582in}{6.708670in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.664408in}}%
\pgfpathlineto{\pgfqpoint{2.626899in}{6.664596in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{6.668128in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{6.663769in}}%
\pgfpathlineto{\pgfqpoint{2.641652in}{6.638388in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{6.625672in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{6.623897in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{6.630991in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{6.639494in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.639515in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{6.634197in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{6.619690in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{6.581583in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.588668in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{6.586680in}}%
\pgfpathlineto{\pgfqpoint{2.685817in}{6.568066in}}%
\pgfpathlineto{\pgfqpoint{2.689341in}{6.553671in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{6.554784in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{6.566315in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{6.599547in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.599372in}}%
\pgfpathlineto{\pgfqpoint{2.700719in}{6.592067in}}%
\pgfpathlineto{\pgfqpoint{2.710506in}{6.552999in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{6.553429in}}%
\pgfpathlineto{\pgfqpoint{2.714727in}{6.558013in}}%
\pgfpathlineto{\pgfqpoint{2.718874in}{6.569832in}}%
\pgfpathlineto{\pgfqpoint{2.719387in}{6.569225in}}%
\pgfpathlineto{\pgfqpoint{2.722443in}{6.560083in}}%
\pgfpathlineto{\pgfqpoint{2.727944in}{6.530691in}}%
\pgfpathlineto{\pgfqpoint{2.728930in}{6.532307in}}%
\pgfpathlineto{\pgfqpoint{2.731864in}{6.535381in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{6.533987in}}%
\pgfpathlineto{\pgfqpoint{2.738098in}{6.521562in}}%
\pgfpathlineto{\pgfqpoint{2.739043in}{6.522440in}}%
\pgfpathlineto{\pgfqpoint{2.745550in}{6.530610in}}%
\pgfpathlineto{\pgfqpoint{2.746921in}{6.525844in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{6.495920in}}%
\pgfpathlineto{\pgfqpoint{2.752771in}{6.470002in}}%
\pgfpathlineto{\pgfqpoint{2.754100in}{6.477667in}}%
\pgfpathlineto{\pgfqpoint{2.758911in}{6.514070in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{6.511088in}}%
\pgfpathlineto{\pgfqpoint{2.763625in}{6.510145in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{6.510854in}}%
\pgfpathlineto{\pgfqpoint{2.768246in}{6.506541in}}%
\pgfpathlineto{\pgfqpoint{2.771140in}{6.485999in}}%
\pgfpathlineto{\pgfqpoint{2.773185in}{6.475578in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{6.475748in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{6.482957in}}%
\pgfpathlineto{\pgfqpoint{2.779216in}{6.500517in}}%
\pgfpathlineto{\pgfqpoint{2.780798in}{6.501693in}}%
\pgfpathlineto{\pgfqpoint{2.781192in}{6.501305in}}%
\pgfpathlineto{\pgfqpoint{2.783151in}{6.499564in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{6.500147in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{6.509183in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.508056in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{6.494687in}}%
\pgfpathlineto{\pgfqpoint{2.797530in}{6.486379in}}%
\pgfpathlineto{\pgfqpoint{2.799721in}{6.468811in}}%
\pgfpathlineto{\pgfqpoint{2.802612in}{6.443296in}}%
\pgfpathlineto{\pgfqpoint{2.802970in}{6.444219in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{6.459146in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{6.457619in}}%
\pgfpathlineto{\pgfqpoint{2.808638in}{6.436615in}}%
\pgfpathlineto{\pgfqpoint{2.811421in}{6.420792in}}%
\pgfpathlineto{\pgfqpoint{2.812800in}{6.422711in}}%
\pgfpathlineto{\pgfqpoint{2.814854in}{6.434327in}}%
\pgfpathlineto{\pgfqpoint{2.818572in}{6.451399in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.451325in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{6.447629in}}%
\pgfpathlineto{\pgfqpoint{2.825511in}{6.419707in}}%
\pgfpathlineto{\pgfqpoint{2.826810in}{6.416621in}}%
\pgfpathlineto{\pgfqpoint{2.827134in}{6.417223in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{6.430179in}}%
\pgfpathlineto{\pgfqpoint{2.831617in}{6.429244in}}%
\pgfpathlineto{\pgfqpoint{2.833198in}{6.426916in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.408114in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.361630in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.361630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{8.048581in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{8.017350in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.952481in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.886658in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.764449in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.666036in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{7.610333in}}%
\pgfpathlineto{\pgfqpoint{2.251582in}{7.569382in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.519912in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{7.474925in}}%
\pgfpathlineto{\pgfqpoint{2.353788in}{7.416807in}}%
\pgfpathlineto{\pgfqpoint{2.372499in}{7.387825in}}%
\pgfpathlineto{\pgfqpoint{2.385611in}{7.361446in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.331233in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.273139in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{7.231817in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.210034in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.178338in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.163255in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{7.140909in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.122513in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{7.081154in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{7.074840in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{7.067972in}}%
\pgfpathlineto{\pgfqpoint{2.547645in}{7.056026in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{7.032463in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{7.022862in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{7.002980in}}%
\pgfpathlineto{\pgfqpoint{2.600657in}{6.937468in}}%
\pgfpathlineto{\pgfqpoint{2.623245in}{6.891398in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{6.881774in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.806698in}}%
\pgfpathlineto{\pgfqpoint{2.665353in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.796145in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.799582in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{6.798132in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{6.790968in}}%
\pgfpathlineto{\pgfqpoint{2.686228in}{6.766193in}}%
\pgfpathlineto{\pgfqpoint{2.692029in}{6.750257in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.748550in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{6.753272in}}%
\pgfpathlineto{\pgfqpoint{2.706470in}{6.767608in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{6.765953in}}%
\pgfpathlineto{\pgfqpoint{2.711795in}{6.757467in}}%
\pgfpathlineto{\pgfqpoint{2.720071in}{6.722532in}}%
\pgfpathlineto{\pgfqpoint{2.730992in}{6.667317in}}%
\pgfpathlineto{\pgfqpoint{2.732924in}{6.669611in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.684715in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{6.695141in}}%
\pgfpathlineto{\pgfqpoint{2.742351in}{6.693443in}}%
\pgfpathlineto{\pgfqpoint{2.746018in}{6.679041in}}%
\pgfpathlineto{\pgfqpoint{2.756686in}{6.629617in}}%
\pgfpathlineto{\pgfqpoint{2.758418in}{6.629818in}}%
\pgfpathlineto{\pgfqpoint{2.760991in}{6.635245in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.651404in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{6.648819in}}%
\pgfpathlineto{\pgfqpoint{2.773451in}{6.630059in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{6.612976in}}%
\pgfpathlineto{\pgfqpoint{2.779834in}{6.612628in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{6.617016in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.607338in}}%
\pgfpathlineto{\pgfqpoint{2.797270in}{6.589881in}}%
\pgfpathlineto{\pgfqpoint{2.803754in}{6.564862in}}%
\pgfpathlineto{\pgfqpoint{2.805876in}{6.567237in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.573529in}}%
\pgfpathlineto{\pgfqpoint{2.814176in}{6.579571in}}%
\pgfpathlineto{\pgfqpoint{2.816879in}{6.582782in}}%
\pgfpathlineto{\pgfqpoint{2.818218in}{6.580662in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{6.562307in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{6.547733in}}%
\pgfpathlineto{\pgfqpoint{2.833722in}{6.539652in}}%
\pgfpathlineto{\pgfqpoint{2.842313in}{6.512813in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{6.507101in}}%
\pgfpathlineto{\pgfqpoint{2.847674in}{6.501035in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.505527in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.521198in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{6.524193in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{6.526401in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.534119in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.533608in}}%
\pgfpathlineto{\pgfqpoint{2.866883in}{6.527128in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.467233in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{6.467975in}}%
\pgfpathlineto{\pgfqpoint{2.883625in}{6.480288in}}%
\pgfpathlineto{\pgfqpoint{2.884632in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.475928in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.476666in}}%
\pgfpathlineto{\pgfqpoint{2.889114in}{6.486970in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{6.493093in}}%
\pgfpathlineto{\pgfqpoint{2.892541in}{6.486396in}}%
\pgfpathlineto{\pgfqpoint{2.898775in}{6.447393in}}%
\pgfpathlineto{\pgfqpoint{2.900190in}{6.448284in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{6.449457in}}%
\pgfpathlineto{\pgfqpoint{2.908960in}{6.442423in}}%
\pgfpathlineto{\pgfqpoint{2.910315in}{6.441748in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{6.423473in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{6.425614in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.443226in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{6.442158in}}%
\pgfpathlineto{\pgfqpoint{2.924302in}{6.429506in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{6.405366in}}%
\pgfpathlineto{\pgfqpoint{2.931405in}{6.406891in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.414291in}}%
\pgfpathlineto{\pgfqpoint{2.935080in}{6.413656in}}%
\pgfpathlineto{\pgfqpoint{2.937498in}{6.411935in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{6.412266in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{6.411999in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{6.404863in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.392816in}}%
\pgfpathlineto{\pgfqpoint{2.943828in}{6.392897in}}%
\pgfpathlineto{\pgfqpoint{2.947698in}{6.394827in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{6.392748in}}%
\pgfpathlineto{\pgfqpoint{2.951505in}{6.375369in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{6.365726in}}%
\pgfpathlineto{\pgfqpoint{2.957471in}{6.363166in}}%
\pgfpathlineto{\pgfqpoint{2.958939in}{6.365151in}}%
\pgfpathlineto{\pgfqpoint{2.959669in}{6.363909in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{6.351585in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.354193in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.357706in}}%
\pgfpathlineto{\pgfqpoint{2.965788in}{6.357213in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{6.351355in}}%
\pgfpathlineto{\pgfqpoint{2.968964in}{6.342889in}}%
\pgfpathlineto{\pgfqpoint{2.969664in}{6.344503in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{6.350803in}}%
\pgfpathlineto{\pgfqpoint{2.972443in}{6.350572in}}%
\pgfpathlineto{\pgfqpoint{2.976210in}{6.346530in}}%
\pgfpathlineto{\pgfqpoint{2.977903in}{6.338657in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{6.323720in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{6.323444in}}%
\pgfpathlineto{\pgfqpoint{2.985536in}{6.328336in}}%
\pgfpathlineto{\pgfqpoint{2.986513in}{6.326252in}}%
\pgfpathlineto{\pgfqpoint{2.989100in}{6.305051in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{6.289544in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.301165in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{6.300806in}}%
\pgfpathlineto{\pgfqpoint{2.995757in}{6.299831in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{6.300677in}}%
\pgfpathlineto{\pgfqpoint{2.999169in}{6.309884in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.308586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.082948in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{8.064223in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{8.050096in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{8.048966in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{7.988944in}}%
\pgfpathlineto{\pgfqpoint{1.250006in}{7.985868in}}%
\pgfpathlineto{\pgfqpoint{1.272286in}{7.940782in}}%
\pgfpathlineto{\pgfqpoint{1.282678in}{7.930687in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{7.907120in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{7.890799in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{7.887507in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{7.854619in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{7.829123in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{7.823429in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{7.797949in}}%
\pgfpathlineto{\pgfqpoint{1.367070in}{7.797911in}}%
\pgfpathlineto{\pgfqpoint{1.380825in}{7.766455in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.765952in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.739892in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{7.737645in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{7.719877in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{7.714145in}}%
\pgfpathlineto{\pgfqpoint{1.428946in}{7.712872in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{7.697660in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.691332in}}%
\pgfpathlineto{\pgfqpoint{1.449739in}{7.691073in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{7.670073in}}%
\pgfpathlineto{\pgfqpoint{1.468833in}{7.668563in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{7.650724in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.649413in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{7.634452in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.634347in}}%
\pgfpathlineto{\pgfqpoint{1.498899in}{7.624023in}}%
\pgfpathlineto{\pgfqpoint{1.506824in}{7.623964in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{7.613811in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{7.613575in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{7.609014in}}%
\pgfpathlineto{\pgfqpoint{1.521911in}{7.608307in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.599318in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{7.588338in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.588236in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{7.582836in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{7.582610in}}%
\pgfpathlineto{\pgfqpoint{1.549445in}{7.574603in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{7.573796in}}%
\pgfpathlineto{\pgfqpoint{1.555850in}{7.569089in}}%
\pgfpathlineto{\pgfqpoint{1.558988in}{7.569056in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.565540in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{7.564902in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.557663in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{7.557067in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{7.553616in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{7.553467in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{7.547443in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{7.546697in}}%
\pgfpathlineto{\pgfqpoint{1.593683in}{7.537336in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.536531in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{7.533840in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{7.528584in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{7.526967in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{7.521215in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.521151in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{7.515816in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{7.515111in}}%
\pgfpathlineto{\pgfqpoint{1.621515in}{7.510059in}}%
\pgfpathlineto{\pgfqpoint{1.630867in}{7.509760in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{7.499214in}}%
\pgfpathlineto{\pgfqpoint{1.642054in}{7.498454in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{7.489266in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{7.489250in}}%
\pgfpathlineto{\pgfqpoint{1.652730in}{7.484032in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{7.483434in}}%
\pgfpathlineto{\pgfqpoint{1.660933in}{7.478744in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{7.478619in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.474666in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{7.474299in}}%
\pgfpathlineto{\pgfqpoint{1.668858in}{7.469930in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.469630in}}%
\pgfpathlineto{\pgfqpoint{1.678401in}{7.460986in}}%
\pgfpathlineto{\pgfqpoint{1.682112in}{7.460917in}}%
\pgfpathlineto{\pgfqpoint{1.683945in}{7.456196in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{7.456057in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{7.447225in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.447079in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{7.438854in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.438852in}}%
\pgfpathlineto{\pgfqpoint{1.708210in}{7.430642in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{7.430132in}}%
\pgfpathlineto{\pgfqpoint{1.714703in}{7.423756in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{7.423709in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.416086in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{7.415341in}}%
\pgfpathlineto{\pgfqpoint{1.734643in}{7.408418in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{7.408319in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{7.406140in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{7.399426in}}%
\pgfpathlineto{\pgfqpoint{1.747514in}{7.398936in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.392631in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.389802in}}%
\pgfpathlineto{\pgfqpoint{1.761030in}{7.384255in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{7.384157in}}%
\pgfpathlineto{\pgfqpoint{1.764938in}{7.377200in}}%
\pgfpathlineto{\pgfqpoint{1.770047in}{7.377138in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.369770in}}%
\pgfpathlineto{\pgfqpoint{1.782354in}{7.369578in}}%
\pgfpathlineto{\pgfqpoint{1.784739in}{7.362112in}}%
\pgfpathlineto{\pgfqpoint{1.787100in}{7.361794in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.357771in}}%
\pgfpathlineto{\pgfqpoint{1.795182in}{7.356263in}}%
\pgfpathlineto{\pgfqpoint{1.797441in}{7.348073in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{7.348040in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{7.341110in}}%
\pgfpathlineto{\pgfqpoint{1.814765in}{7.341098in}}%
\pgfpathlineto{\pgfqpoint{1.816842in}{7.331537in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{7.330930in}}%
\pgfpathlineto{\pgfqpoint{1.824974in}{7.325947in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.325675in}}%
\pgfpathlineto{\pgfqpoint{1.829917in}{7.318675in}}%
\pgfpathlineto{\pgfqpoint{1.836665in}{7.316383in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{7.311609in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{7.311581in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.305407in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{7.305019in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{7.293524in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{7.293171in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{7.283363in}}%
\pgfpathlineto{\pgfqpoint{1.863564in}{7.282831in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{7.271456in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.270583in}}%
\pgfpathlineto{\pgfqpoint{1.873513in}{7.268530in}}%
\pgfpathlineto{\pgfqpoint{1.874324in}{7.268464in}}%
\pgfpathlineto{\pgfqpoint{1.875936in}{7.261674in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{7.260588in}}%
\pgfpathlineto{\pgfqpoint{1.889966in}{7.250622in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{7.250247in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{7.240854in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{7.240615in}}%
\pgfpathlineto{\pgfqpoint{1.909548in}{7.230955in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{7.229506in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.228132in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.227844in}}%
\pgfpathlineto{\pgfqpoint{1.927617in}{7.223562in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{7.223456in}}%
\pgfpathlineto{\pgfqpoint{1.932713in}{7.221183in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{7.221156in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{7.216214in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{7.215600in}}%
\pgfpathlineto{\pgfqpoint{1.940764in}{7.209531in}}%
\pgfpathlineto{\pgfqpoint{1.941978in}{7.209503in}}%
\pgfpathlineto{\pgfqpoint{1.943788in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{1.948546in}{7.202163in}}%
\pgfpathlineto{\pgfqpoint{1.949135in}{7.198557in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{7.173962in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{7.173864in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.168540in}}%
\pgfpathlineto{\pgfqpoint{1.966123in}{7.168373in}}%
\pgfpathlineto{\pgfqpoint{1.967755in}{7.164660in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{7.164630in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{7.162773in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{7.162546in}}%
\pgfpathlineto{\pgfqpoint{1.978359in}{7.158915in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{7.158787in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{7.156654in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{7.156598in}}%
\pgfpathlineto{\pgfqpoint{1.994867in}{7.153323in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{7.153245in}}%
\pgfpathlineto{\pgfqpoint{2.002937in}{7.148203in}}%
\pgfpathlineto{\pgfqpoint{2.006180in}{7.148062in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{7.142966in}}%
\pgfpathlineto{\pgfqpoint{2.016532in}{7.142867in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{7.138370in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{7.138332in}}%
\pgfpathlineto{\pgfqpoint{2.023471in}{7.115670in}}%
\pgfpathlineto{\pgfqpoint{2.045090in}{7.114650in}}%
\pgfpathlineto{\pgfqpoint{2.047030in}{7.109612in}}%
\pgfpathlineto{\pgfqpoint{2.050863in}{7.109312in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{7.102973in}}%
\pgfpathlineto{\pgfqpoint{2.055752in}{7.102954in}}%
\pgfpathlineto{\pgfqpoint{2.057606in}{7.098452in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{7.098402in}}%
\pgfpathlineto{\pgfqpoint{2.063081in}{7.092422in}}%
\pgfpathlineto{\pgfqpoint{2.064520in}{7.092389in}}%
\pgfpathlineto{\pgfqpoint{2.066306in}{7.088569in}}%
\pgfpathlineto{\pgfqpoint{2.078438in}{7.088441in}}%
\pgfpathlineto{\pgfqpoint{2.080121in}{7.084302in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{7.084295in}}%
\pgfpathlineto{\pgfqpoint{2.086408in}{7.069645in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.069167in}}%
\pgfpathlineto{\pgfqpoint{2.094747in}{7.064576in}}%
\pgfpathlineto{\pgfqpoint{2.095690in}{7.064352in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{7.062149in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{7.061923in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.058326in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.058326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.091352in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{8.050392in}}%
\pgfpathlineto{\pgfqpoint{1.310519in}{8.049031in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{7.962534in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{7.941881in}}%
\pgfpathlineto{\pgfqpoint{1.377769in}{7.930676in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.893410in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.889236in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{7.854709in}}%
\pgfpathlineto{\pgfqpoint{1.429933in}{7.828489in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{7.824885in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{7.797959in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{7.797911in}}%
\pgfpathlineto{\pgfqpoint{1.464628in}{7.778206in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{7.766308in}}%
\pgfpathlineto{\pgfqpoint{1.480219in}{7.765986in}}%
\pgfpathlineto{\pgfqpoint{1.487640in}{7.739719in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.738254in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{7.719884in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.714072in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{7.712411in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{7.692912in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{7.691200in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.670332in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.668310in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{7.651137in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.649362in}}%
\pgfpathlineto{\pgfqpoint{1.567337in}{7.639748in}}%
\pgfpathlineto{\pgfqpoint{1.572475in}{7.634373in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.624019in}}%
\pgfpathlineto{\pgfqpoint{1.582424in}{7.623979in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{7.613844in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{7.613520in}}%
\pgfpathlineto{\pgfqpoint{1.596596in}{7.608577in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{7.592279in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{7.588360in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{7.588217in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{7.582703in}}%
\pgfpathlineto{\pgfqpoint{1.622597in}{7.574607in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.573471in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{7.565461in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.565007in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{7.553687in}}%
\pgfpathlineto{\pgfqpoint{1.649675in}{7.553472in}}%
\pgfpathlineto{\pgfqpoint{1.653299in}{7.547291in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.546753in}}%
\pgfpathlineto{\pgfqpoint{1.663846in}{7.536734in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.533666in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.528295in}}%
\pgfpathlineto{\pgfqpoint{1.673939in}{7.526939in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{7.521196in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.521149in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{7.510057in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.509834in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{7.499215in}}%
\pgfpathlineto{\pgfqpoint{1.704742in}{7.498460in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.489263in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{7.489247in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.483823in}}%
\pgfpathlineto{\pgfqpoint{1.718744in}{7.483521in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.474810in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{7.474246in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{7.469861in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.469707in}}%
\pgfpathlineto{\pgfqpoint{1.737037in}{7.460975in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{7.460921in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{7.447199in}}%
\pgfpathlineto{\pgfqpoint{1.749279in}{7.447122in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.438854in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{7.438852in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{7.431160in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{7.430344in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{7.423740in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.423721in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{7.416760in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.415240in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.408552in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{7.408354in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{7.406173in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{7.399482in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{7.398879in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.392867in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.389992in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{7.384379in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{7.384215in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{7.377136in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.369775in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.369572in}}%
\pgfpathlineto{\pgfqpoint{1.827593in}{7.362118in}}%
\pgfpathlineto{\pgfqpoint{1.829293in}{7.361848in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.357704in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{7.356350in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{7.348080in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{7.348051in}}%
\pgfpathlineto{\pgfqpoint{1.842467in}{7.341112in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{7.341099in}}%
\pgfpathlineto{\pgfqpoint{1.854937in}{7.331214in}}%
\pgfpathlineto{\pgfqpoint{1.859447in}{7.330944in}}%
\pgfpathlineto{\pgfqpoint{1.862406in}{7.325832in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.325671in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{7.318268in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{7.316397in}}%
\pgfpathlineto{\pgfqpoint{1.871065in}{7.316383in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{7.311601in}}%
\pgfpathlineto{\pgfqpoint{1.876665in}{7.311585in}}%
\pgfpathlineto{\pgfqpoint{1.879415in}{7.305298in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{7.305063in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{7.293486in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{7.293188in}}%
\pgfpathlineto{\pgfqpoint{1.891406in}{7.283185in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{7.282939in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{7.271436in}}%
\pgfpathlineto{\pgfqpoint{1.899071in}{7.270622in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.268516in}}%
\pgfpathlineto{\pgfqpoint{1.904045in}{7.261601in}}%
\pgfpathlineto{\pgfqpoint{1.912502in}{7.260587in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.250530in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{7.250261in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.240839in}}%
\pgfpathlineto{\pgfqpoint{1.928551in}{7.240606in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{7.230953in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{7.229523in}}%
\pgfpathlineto{\pgfqpoint{1.942528in}{7.227973in}}%
\pgfpathlineto{\pgfqpoint{1.943569in}{7.227859in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.223546in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{7.223462in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{7.221173in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{7.221146in}}%
\pgfpathlineto{\pgfqpoint{1.952738in}{7.215993in}}%
\pgfpathlineto{\pgfqpoint{1.953734in}{7.215745in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{7.209532in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{7.209504in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{7.202185in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{7.202166in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.198498in}}%
\pgfpathlineto{\pgfqpoint{1.964428in}{7.173961in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{7.173865in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{7.168520in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{7.168389in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{7.164658in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{7.164631in}}%
\pgfpathlineto{\pgfqpoint{1.982701in}{7.162677in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.162581in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.158923in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{7.158800in}}%
\pgfpathlineto{\pgfqpoint{1.990479in}{7.156657in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{7.156603in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.153334in}}%
\pgfpathlineto{\pgfqpoint{2.002894in}{7.153245in}}%
\pgfpathlineto{\pgfqpoint{2.006097in}{7.148126in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{7.148082in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.142969in}}%
\pgfpathlineto{\pgfqpoint{2.014683in}{7.142876in}}%
\pgfpathlineto{\pgfqpoint{2.016971in}{7.138365in}}%
\pgfpathlineto{\pgfqpoint{2.019237in}{7.138332in}}%
\pgfpathlineto{\pgfqpoint{2.021482in}{7.115625in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.114712in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{7.109604in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.109321in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{7.102965in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{7.102958in}}%
\pgfpathlineto{\pgfqpoint{2.046855in}{7.098448in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{7.098401in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{7.088585in}}%
\pgfpathlineto{\pgfqpoint{2.062358in}{7.088440in}}%
\pgfpathlineto{\pgfqpoint{2.064226in}{7.084301in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{7.084296in}}%
\pgfpathlineto{\pgfqpoint{2.068527in}{7.069634in}}%
\pgfpathlineto{\pgfqpoint{2.073347in}{7.069164in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{7.062228in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.061913in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{7.052974in}}%
\pgfpathlineto{\pgfqpoint{2.082699in}{7.051621in}}%
\pgfpathlineto{\pgfqpoint{2.084979in}{7.043969in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{7.042276in}}%
\pgfpathlineto{\pgfqpoint{2.099818in}{7.041956in}}%
\pgfpathlineto{\pgfqpoint{2.101938in}{7.039424in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{7.039313in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{7.037183in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{7.037158in}}%
\pgfpathlineto{\pgfqpoint{2.108700in}{7.033206in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{7.031126in}}%
\pgfpathlineto{\pgfqpoint{2.126462in}{7.007474in}}%
\pgfpathlineto{\pgfqpoint{2.128355in}{7.004139in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{7.003290in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{6.984207in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{6.961067in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{6.960388in}}%
\pgfpathlineto{\pgfqpoint{2.163311in}{6.955168in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{6.955088in}}%
\pgfpathlineto{\pgfqpoint{2.165331in}{6.947029in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{6.944919in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{6.942927in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{6.942670in}}%
\pgfpathlineto{\pgfqpoint{2.175180in}{6.940498in}}%
\pgfpathlineto{\pgfqpoint{2.181272in}{6.940325in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{6.936251in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{6.936043in}}%
\pgfpathlineto{\pgfqpoint{2.188305in}{6.933500in}}%
\pgfpathlineto{\pgfqpoint{2.189034in}{6.933486in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{6.929106in}}%
\pgfpathlineto{\pgfqpoint{2.194069in}{6.928665in}}%
\pgfpathlineto{\pgfqpoint{2.195841in}{6.925287in}}%
\pgfpathlineto{\pgfqpoint{2.201424in}{6.925264in}}%
\pgfpathlineto{\pgfqpoint{2.203141in}{6.910223in}}%
\pgfpathlineto{\pgfqpoint{2.207885in}{6.910114in}}%
\pgfpathlineto{\pgfqpoint{2.209556in}{6.908203in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{6.908057in}}%
\pgfpathlineto{\pgfqpoint{2.219019in}{6.905269in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{6.905171in}}%
\pgfpathlineto{\pgfqpoint{2.223139in}{6.894259in}}%
\pgfpathlineto{\pgfqpoint{2.223767in}{6.894155in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{6.891946in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.891799in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.891799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{8.066167in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{8.049813in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{8.020766in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.988777in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{7.941139in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{7.928479in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.891251in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.854937in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{7.823634in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{7.797931in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{7.766294in}}%
\pgfpathlineto{\pgfqpoint{1.590733in}{7.765898in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.738943in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{7.719892in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{7.714026in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{7.700773in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{7.691278in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{7.691061in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{7.670243in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{7.668944in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{7.651781in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{7.649490in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.638927in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.634178in}}%
\pgfpathlineto{\pgfqpoint{1.688386in}{7.613809in}}%
\pgfpathlineto{\pgfqpoint{1.694019in}{7.609152in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.592279in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{7.582806in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{7.569094in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{7.565615in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{7.565006in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.557313in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{7.553539in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{7.547270in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{7.546546in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.537029in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.533533in}}%
\pgfpathlineto{\pgfqpoint{1.769472in}{7.521204in}}%
\pgfpathlineto{\pgfqpoint{1.773468in}{7.521139in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{7.509949in}}%
\pgfpathlineto{\pgfqpoint{1.785062in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{7.493750in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.484035in}}%
\pgfpathlineto{\pgfqpoint{1.806656in}{7.483608in}}%
\pgfpathlineto{\pgfqpoint{1.816748in}{7.469870in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{7.469652in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{7.456310in}}%
\pgfpathlineto{\pgfqpoint{1.829561in}{7.456001in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.447194in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.447084in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.438853in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.438852in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{7.423764in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{7.423710in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.416004in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{7.415417in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{7.408550in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.408395in}}%
\pgfpathlineto{\pgfqpoint{1.869569in}{7.406195in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.399392in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{7.399094in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{7.391821in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{7.384530in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.384154in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.377191in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{7.377153in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.369780in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{7.369596in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{7.357870in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{7.356505in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{7.348079in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.348057in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{7.341112in}}%
\pgfpathlineto{\pgfqpoint{1.925381in}{7.341099in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.331229in}}%
\pgfpathlineto{\pgfqpoint{1.931506in}{7.330950in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{7.325913in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.325661in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{7.316408in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{7.316386in}}%
\pgfpathlineto{\pgfqpoint{1.943296in}{7.311607in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.311581in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{7.305277in}}%
\pgfpathlineto{\pgfqpoint{1.950837in}{7.293555in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.293235in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{7.283418in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.283023in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.271467in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.270836in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{7.268428in}}%
\pgfpathlineto{\pgfqpoint{1.970403in}{7.261555in}}%
\pgfpathlineto{\pgfqpoint{1.977131in}{7.260588in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.250496in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.250275in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.240724in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.230777in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{7.229695in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.228051in}}%
\pgfpathlineto{\pgfqpoint{2.003741in}{7.227859in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.223489in}}%
\pgfpathlineto{\pgfqpoint{2.013875in}{7.209537in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{7.202184in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{7.202161in}}%
\pgfpathlineto{\pgfqpoint{2.022225in}{7.173945in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{7.173875in}}%
\pgfpathlineto{\pgfqpoint{2.028962in}{7.168489in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.168413in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{7.164650in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{7.164634in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{7.158903in}}%
\pgfpathlineto{\pgfqpoint{2.041881in}{7.158796in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{7.156643in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.156603in}}%
\pgfpathlineto{\pgfqpoint{2.050517in}{7.153301in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{7.153256in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.142935in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{7.142873in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.138355in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{7.138336in}}%
\pgfpathlineto{\pgfqpoint{2.069135in}{7.115612in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{7.114751in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.109587in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{7.109324in}}%
\pgfpathlineto{\pgfqpoint{2.087415in}{7.102967in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{7.102955in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{7.098433in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{7.098411in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{7.088577in}}%
\pgfpathlineto{\pgfqpoint{2.102438in}{7.088440in}}%
\pgfpathlineto{\pgfqpoint{2.104370in}{7.084300in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{7.084295in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{7.069590in}}%
\pgfpathlineto{\pgfqpoint{2.111008in}{7.069265in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{7.062172in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{7.061968in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{7.052985in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{7.051662in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{7.043964in}}%
\pgfpathlineto{\pgfqpoint{2.128999in}{7.042300in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{7.041981in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{7.039448in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{7.039374in}}%
\pgfpathlineto{\pgfqpoint{2.138334in}{7.033374in}}%
\pgfpathlineto{\pgfqpoint{2.152065in}{7.031130in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{7.004251in}}%
\pgfpathlineto{\pgfqpoint{2.162047in}{7.003290in}}%
\pgfpathlineto{\pgfqpoint{2.164291in}{6.984189in}}%
\pgfpathlineto{\pgfqpoint{2.177322in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.179425in}{6.961053in}}%
\pgfpathlineto{\pgfqpoint{2.181509in}{6.960389in}}%
\pgfpathlineto{\pgfqpoint{2.184942in}{6.945681in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{6.945011in}}%
\pgfpathlineto{\pgfqpoint{2.189664in}{6.942894in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.942752in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{6.940495in}}%
\pgfpathlineto{\pgfqpoint{2.196898in}{6.940327in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{6.936180in}}%
\pgfpathlineto{\pgfqpoint{2.200751in}{6.936063in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{6.929211in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.928688in}}%
\pgfpathlineto{\pgfqpoint{2.208273in}{6.925286in}}%
\pgfpathlineto{\pgfqpoint{2.212551in}{6.925264in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.910207in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{6.910117in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{6.908193in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{6.908066in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{6.905262in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.905176in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{6.894171in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{6.891935in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.891694in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{6.889642in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{6.889579in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{6.886438in}}%
\pgfpathlineto{\pgfqpoint{2.244220in}{6.886411in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{6.872789in}}%
\pgfpathlineto{\pgfqpoint{2.248932in}{6.872494in}}%
\pgfpathlineto{\pgfqpoint{2.250996in}{6.870065in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.869560in}}%
\pgfpathlineto{\pgfqpoint{2.262034in}{6.854601in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{6.854436in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{6.825671in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{6.824649in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{6.819997in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{6.819874in}}%
\pgfpathlineto{\pgfqpoint{2.287983in}{6.818080in}}%
\pgfpathlineto{\pgfqpoint{2.290166in}{6.817749in}}%
\pgfpathlineto{\pgfqpoint{2.291898in}{6.812287in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{6.812241in}}%
\pgfpathlineto{\pgfqpoint{2.298279in}{6.807759in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.807722in}}%
\pgfpathlineto{\pgfqpoint{2.300784in}{6.805197in}}%
\pgfpathlineto{\pgfqpoint{2.311734in}{6.805004in}}%
\pgfpathlineto{\pgfqpoint{2.313314in}{6.795412in}}%
\pgfpathlineto{\pgfqpoint{2.315273in}{6.795340in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{6.791032in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{6.790970in}}%
\pgfpathlineto{\pgfqpoint{2.330385in}{6.785082in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{6.784905in}}%
\pgfpathlineto{\pgfqpoint{2.333293in}{6.772155in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{6.772098in}}%
\pgfpathlineto{\pgfqpoint{2.340410in}{6.767907in}}%
\pgfpathlineto{\pgfqpoint{2.342850in}{6.767638in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{6.761191in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.761119in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{6.747900in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.747626in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.747626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.552960in}{8.049720in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{8.019551in}}%
\pgfpathlineto{\pgfqpoint{1.588995in}{7.987299in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{7.961017in}}%
\pgfpathlineto{\pgfqpoint{1.620210in}{7.931566in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{7.892327in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{7.854536in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{7.797964in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.797894in}}%
\pgfpathlineto{\pgfqpoint{1.705045in}{7.766368in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{7.765896in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.715327in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.712790in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{7.691323in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.691061in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.669965in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{7.668402in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{7.650298in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.639581in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{7.633986in}}%
\pgfpathlineto{\pgfqpoint{1.809778in}{7.613574in}}%
\pgfpathlineto{\pgfqpoint{1.816183in}{7.608141in}}%
\pgfpathlineto{\pgfqpoint{1.822417in}{7.592279in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.582587in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{7.558142in}}%
\pgfpathlineto{\pgfqpoint{1.861942in}{7.547414in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{7.528332in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{7.521211in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{7.521129in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.510034in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.509836in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.489260in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{7.489245in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{7.483520in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{7.469910in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{7.469625in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{7.438854in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.438853in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{7.423745in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{7.423709in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{7.408597in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.408389in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.399573in}}%
\pgfpathlineto{\pgfqpoint{1.978217in}{7.399169in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{7.389791in}}%
\pgfpathlineto{\pgfqpoint{1.999346in}{7.369702in}}%
\pgfpathlineto{\pgfqpoint{2.002215in}{7.369618in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{7.357808in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{7.356622in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{7.348076in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{7.348046in}}%
\pgfpathlineto{\pgfqpoint{2.018722in}{7.341109in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{7.341100in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.331220in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{7.331024in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.316416in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{7.316385in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{7.311601in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{7.311582in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.305166in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.293496in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{7.293159in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.271440in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.271030in}}%
\pgfpathlineto{\pgfqpoint{2.062227in}{7.268590in}}%
\pgfpathlineto{\pgfqpoint{2.064422in}{7.261627in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{7.260608in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{7.260588in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{7.250614in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.250292in}}%
\pgfpathlineto{\pgfqpoint{2.083301in}{7.236902in}}%
\pgfpathlineto{\pgfqpoint{2.085308in}{7.230906in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.229553in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.228056in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{7.223600in}}%
\pgfpathlineto{\pgfqpoint{2.096998in}{7.223495in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{7.221181in}}%
\pgfpathlineto{\pgfqpoint{2.106313in}{7.202180in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{7.202164in}}%
\pgfpathlineto{\pgfqpoint{2.109937in}{7.173963in}}%
\pgfpathlineto{\pgfqpoint{2.113506in}{7.173893in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.168586in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{7.168472in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{7.164671in}}%
\pgfpathlineto{\pgfqpoint{2.120485in}{7.164647in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{7.156661in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{7.156599in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{7.153270in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{7.148155in}}%
\pgfpathlineto{\pgfqpoint{2.143389in}{7.142947in}}%
\pgfpathlineto{\pgfqpoint{2.146486in}{7.142883in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.138344in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{7.115567in}}%
\pgfpathlineto{\pgfqpoint{2.162819in}{7.114673in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{7.102976in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{7.102957in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{7.088576in}}%
\pgfpathlineto{\pgfqpoint{2.180757in}{7.088441in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.084297in}}%
\pgfpathlineto{\pgfqpoint{2.186010in}{7.069571in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{7.069129in}}%
\pgfpathlineto{\pgfqpoint{2.191148in}{7.062098in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{7.061935in}}%
\pgfpathlineto{\pgfqpoint{2.196175in}{7.043978in}}%
\pgfpathlineto{\pgfqpoint{2.203519in}{7.042311in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{7.042052in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{7.037228in}}%
\pgfpathlineto{\pgfqpoint{2.210640in}{7.037187in}}%
\pgfpathlineto{\pgfqpoint{2.212966in}{7.033195in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.031133in}}%
\pgfpathlineto{\pgfqpoint{2.225361in}{7.004244in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{7.003289in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{6.984182in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{6.961057in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{6.960389in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{6.945594in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{6.942874in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{6.940505in}}%
\pgfpathlineto{\pgfqpoint{2.260925in}{6.940339in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{6.928849in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{6.928682in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{6.925284in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{6.925267in}}%
\pgfpathlineto{\pgfqpoint{2.275541in}{6.910216in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{6.910121in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.908189in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{6.908063in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{6.905240in}}%
\pgfpathlineto{\pgfqpoint{2.286777in}{6.905188in}}%
\pgfpathlineto{\pgfqpoint{2.289296in}{6.891970in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.891796in}}%
\pgfpathlineto{\pgfqpoint{2.294252in}{6.889634in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.889596in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{6.886443in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{6.886418in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{6.872835in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{6.872565in}}%
\pgfpathlineto{\pgfqpoint{2.306202in}{6.870064in}}%
\pgfpathlineto{\pgfqpoint{2.313089in}{6.869598in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.854599in}}%
\pgfpathlineto{\pgfqpoint{2.326283in}{6.854435in}}%
\pgfpathlineto{\pgfqpoint{2.328411in}{6.824689in}}%
\pgfpathlineto{\pgfqpoint{2.330520in}{6.824651in}}%
\pgfpathlineto{\pgfqpoint{2.332611in}{6.819976in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.819888in}}%
\pgfpathlineto{\pgfqpoint{2.336736in}{6.818026in}}%
\pgfpathlineto{\pgfqpoint{2.338095in}{6.817772in}}%
\pgfpathlineto{\pgfqpoint{2.340119in}{6.812280in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.812241in}}%
\pgfpathlineto{\pgfqpoint{2.346742in}{6.805199in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{6.805003in}}%
\pgfpathlineto{\pgfqpoint{2.357587in}{6.795382in}}%
\pgfpathlineto{\pgfqpoint{2.358210in}{6.795354in}}%
\pgfpathlineto{\pgfqpoint{2.360067in}{6.791030in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.790970in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{6.784906in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{6.772150in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{6.772097in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{6.767853in}}%
\pgfpathlineto{\pgfqpoint{2.380716in}{6.767618in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{6.761188in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.761120in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{6.747900in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{6.747665in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.747566in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{6.745614in}}%
\pgfpathlineto{\pgfqpoint{2.410373in}{6.734486in}}%
\pgfpathlineto{\pgfqpoint{2.411366in}{6.734275in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.729029in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{6.729002in}}%
\pgfpathlineto{\pgfqpoint{2.423900in}{6.705498in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{6.705367in}}%
\pgfpathlineto{\pgfqpoint{2.429008in}{6.695737in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{6.695558in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{6.679120in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{6.679053in}}%
\pgfpathlineto{\pgfqpoint{2.458321in}{6.670670in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.670158in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{6.665917in}}%
\pgfpathlineto{\pgfqpoint{2.466286in}{6.665843in}}%
\pgfpathlineto{\pgfqpoint{2.468236in}{6.662807in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{6.660996in}}%
\pgfpathlineto{\pgfqpoint{2.479604in}{6.652979in}}%
\pgfpathlineto{\pgfqpoint{2.492204in}{6.652300in}}%
\pgfpathlineto{\pgfqpoint{2.493950in}{6.640301in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{6.640109in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{6.623883in}}%
\pgfpathlineto{\pgfqpoint{2.512982in}{6.622686in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{6.616186in}}%
\pgfpathlineto{\pgfqpoint{2.518058in}{6.615137in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{6.614394in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.614347in}}%
\pgfpathlineto{\pgfqpoint{2.523638in}{6.614347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709701in}{8.020566in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.987466in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.960697in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.929660in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.890476in}}%
\pgfpathlineto{\pgfqpoint{1.791124in}{7.871767in}}%
\pgfpathlineto{\pgfqpoint{1.804485in}{7.828964in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{7.797985in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{7.797905in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{7.766377in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.738002in}}%
\pgfpathlineto{\pgfqpoint{1.871736in}{7.714245in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{7.697655in}}%
\pgfpathlineto{\pgfqpoint{1.890447in}{7.691131in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.670137in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.668318in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{7.634421in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{7.613712in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{7.608277in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{7.592277in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{7.574455in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{7.564956in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{7.553658in}}%
\pgfpathlineto{\pgfqpoint{2.013429in}{7.521125in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.509983in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{7.509745in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{7.489262in}}%
\pgfpathlineto{\pgfqpoint{2.052481in}{7.469684in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{7.438853in}}%
\pgfpathlineto{\pgfqpoint{2.073942in}{7.438851in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{7.427579in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{7.423729in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{7.416034in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.408360in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.399398in}}%
\pgfpathlineto{\pgfqpoint{2.101020in}{7.398895in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.377200in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.377133in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.369703in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.369597in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{7.341112in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.341100in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{7.331186in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{7.330936in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{7.325687in}}%
\pgfpathlineto{\pgfqpoint{2.156087in}{7.311613in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{7.311589in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{7.305220in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{7.293474in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{7.293260in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{7.271432in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{7.270609in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{7.261728in}}%
\pgfpathlineto{\pgfqpoint{2.183300in}{7.260602in}}%
\pgfpathlineto{\pgfqpoint{2.190882in}{7.250372in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.240997in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{7.240628in}}%
\pgfpathlineto{\pgfqpoint{2.198226in}{7.230863in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{7.229617in}}%
\pgfpathlineto{\pgfqpoint{2.205347in}{7.228009in}}%
\pgfpathlineto{\pgfqpoint{2.214515in}{7.209535in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.202183in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.202161in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{7.173946in}}%
\pgfpathlineto{\pgfqpoint{2.223338in}{7.173899in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.168566in}}%
\pgfpathlineto{\pgfqpoint{2.227627in}{7.168413in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.158953in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{7.158844in}}%
\pgfpathlineto{\pgfqpoint{2.240042in}{7.156627in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{7.156600in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{7.153292in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{7.153248in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{7.142966in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{7.142879in}}%
\pgfpathlineto{\pgfqpoint{2.255632in}{7.138359in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{7.115687in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{7.114644in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{7.088564in}}%
\pgfpathlineto{\pgfqpoint{2.284002in}{7.088451in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{7.084295in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{7.069589in}}%
\pgfpathlineto{\pgfqpoint{2.290588in}{7.069461in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{7.043935in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{7.042326in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{7.041959in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.033132in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{7.031133in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{7.004127in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{7.003316in}}%
\pgfpathlineto{\pgfqpoint{2.332124in}{6.984180in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.960391in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.945068in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.940488in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.940365in}}%
\pgfpathlineto{\pgfqpoint{2.362658in}{6.928792in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{6.925283in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.925267in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{6.910180in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{6.910133in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{6.908173in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{6.908060in}}%
\pgfpathlineto{\pgfqpoint{2.378786in}{6.905183in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{6.891963in}}%
\pgfpathlineto{\pgfqpoint{2.383197in}{6.891781in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{6.889631in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{6.889602in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{6.886437in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.886412in}}%
\pgfpathlineto{\pgfqpoint{2.392827in}{6.872675in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{6.872538in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{6.870046in}}%
\pgfpathlineto{\pgfqpoint{2.402076in}{6.869571in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.854593in}}%
\pgfpathlineto{\pgfqpoint{2.412905in}{6.854440in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{6.825638in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.824655in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{6.819981in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{6.819890in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{6.812267in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{6.812251in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{6.805188in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{6.805010in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{6.795393in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.795347in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{6.791028in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{6.790973in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{6.785019in}}%
\pgfpathlineto{\pgfqpoint{2.453432in}{6.772156in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{6.772107in}}%
\pgfpathlineto{\pgfqpoint{2.459027in}{6.767806in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{6.767679in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.761190in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{6.761123in}}%
\pgfpathlineto{\pgfqpoint{2.472827in}{6.747738in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{6.747571in}}%
\pgfpathlineto{\pgfqpoint{2.483736in}{6.745623in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{6.734392in}}%
\pgfpathlineto{\pgfqpoint{2.486561in}{6.734216in}}%
\pgfpathlineto{\pgfqpoint{2.488657in}{6.729025in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{6.729002in}}%
\pgfpathlineto{\pgfqpoint{2.497531in}{6.705470in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{6.705375in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{6.695734in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{6.695558in}}%
\pgfpathlineto{\pgfqpoint{2.522896in}{6.679103in}}%
\pgfpathlineto{\pgfqpoint{2.524095in}{6.679056in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{6.670615in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{6.670153in}}%
\pgfpathlineto{\pgfqpoint{2.533471in}{6.662896in}}%
\pgfpathlineto{\pgfqpoint{2.541377in}{6.661003in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{6.652943in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.652315in}}%
\pgfpathlineto{\pgfqpoint{2.555385in}{6.640305in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.640120in}}%
\pgfpathlineto{\pgfqpoint{2.562087in}{6.623866in}}%
\pgfpathlineto{\pgfqpoint{2.568107in}{6.623451in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{6.622733in}}%
\pgfpathlineto{\pgfqpoint{2.574458in}{6.616154in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{6.616137in}}%
\pgfpathlineto{\pgfqpoint{2.576856in}{6.614394in}}%
\pgfpathlineto{\pgfqpoint{2.580172in}{6.614343in}}%
\pgfpathlineto{\pgfqpoint{2.582046in}{6.605594in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{6.605409in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{6.602566in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{6.602374in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{6.583577in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{6.583278in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{6.581429in}}%
\pgfpathlineto{\pgfqpoint{2.611798in}{6.580980in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{6.569857in}}%
\pgfpathlineto{\pgfqpoint{2.617079in}{6.569845in}}%
\pgfpathlineto{\pgfqpoint{2.618680in}{6.564650in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{6.564196in}}%
\pgfpathlineto{\pgfqpoint{2.622243in}{6.553627in}}%
\pgfpathlineto{\pgfqpoint{2.626525in}{6.553503in}}%
\pgfpathlineto{\pgfqpoint{2.628446in}{6.551691in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.550519in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.546249in}}%
\pgfpathlineto{\pgfqpoint{2.637820in}{6.545368in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{6.534725in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{6.534122in}}%
\pgfpathlineto{\pgfqpoint{2.659900in}{6.515309in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{6.515006in}}%
\pgfpathlineto{\pgfqpoint{2.666495in}{6.511907in}}%
\pgfpathlineto{\pgfqpoint{2.671640in}{6.511681in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{6.505526in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.505521in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.505521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.869043in}{7.989676in}}%
\pgfpathlineto{\pgfqpoint{1.887755in}{7.961746in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.931210in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.890804in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.871703in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{7.828111in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{7.797965in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.766127in}}%
\pgfpathlineto{\pgfqpoint{2.010737in}{7.715183in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.700764in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{7.691156in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{7.670070in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.648770in}}%
\pgfpathlineto{\pgfqpoint{2.067113in}{7.634312in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.623957in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.592280in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{7.588207in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.574260in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.557726in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{7.553433in}}%
\pgfpathlineto{\pgfqpoint{2.132266in}{7.541278in}}%
\pgfpathlineto{\pgfqpoint{2.144573in}{7.526833in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.515663in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.503742in}}%
\pgfpathlineto{\pgfqpoint{2.167397in}{7.494077in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{7.483388in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{7.474208in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.469597in}}%
\pgfpathlineto{\pgfqpoint{2.197932in}{7.447189in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{7.438853in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{7.438852in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{7.427558in}}%
\pgfpathlineto{\pgfqpoint{2.216276in}{7.423716in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.399478in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{7.398881in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.369726in}}%
\pgfpathlineto{\pgfqpoint{2.252940in}{7.369600in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{7.357866in}}%
\pgfpathlineto{\pgfqpoint{2.260362in}{7.356450in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{7.341108in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.341100in}}%
\pgfpathlineto{\pgfqpoint{2.277947in}{7.325968in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{7.318464in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.316383in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{7.305070in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{7.271449in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.268772in}}%
\pgfpathlineto{\pgfqpoint{2.306607in}{7.261599in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{7.260614in}}%
\pgfpathlineto{\pgfqpoint{2.312525in}{7.256887in}}%
\pgfpathlineto{\pgfqpoint{2.315429in}{7.250517in}}%
\pgfpathlineto{\pgfqpoint{2.318298in}{7.250345in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{7.230965in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.229559in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{7.227882in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{7.216257in}}%
\pgfpathlineto{\pgfqpoint{2.342642in}{7.202177in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.173968in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.173910in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{7.168565in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{7.168376in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{7.158845in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{7.156649in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{7.156614in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{7.153310in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{7.153248in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.142944in}}%
\pgfpathlineto{\pgfqpoint{2.376094in}{7.142889in}}%
\pgfpathlineto{\pgfqpoint{2.378310in}{7.138358in}}%
\pgfpathlineto{\pgfqpoint{2.380505in}{7.115646in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{7.114860in}}%
\pgfpathlineto{\pgfqpoint{2.395319in}{7.098466in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{7.098405in}}%
\pgfpathlineto{\pgfqpoint{2.399384in}{7.088576in}}%
\pgfpathlineto{\pgfqpoint{2.403380in}{7.088480in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{7.084304in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{7.084296in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.069582in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{7.069263in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{7.043954in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{7.042504in}}%
\pgfpathlineto{\pgfqpoint{2.426021in}{7.042028in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{7.031251in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{7.031133in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{7.004088in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{7.003307in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{6.984200in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{6.983899in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{6.961092in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{6.961039in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{6.943027in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{6.940452in}}%
\pgfpathlineto{\pgfqpoint{2.470135in}{6.940372in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{6.933504in}}%
\pgfpathlineto{\pgfqpoint{2.478902in}{6.925284in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{6.925273in}}%
\pgfpathlineto{\pgfqpoint{2.483165in}{6.910187in}}%
\pgfpathlineto{\pgfqpoint{2.484569in}{6.910124in}}%
\pgfpathlineto{\pgfqpoint{2.487352in}{6.908141in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{6.908091in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{6.905193in}}%
\pgfpathlineto{\pgfqpoint{2.494168in}{6.891916in}}%
\pgfpathlineto{\pgfqpoint{2.495508in}{6.891800in}}%
\pgfpathlineto{\pgfqpoint{2.499481in}{6.886451in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.886417in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.872632in}}%
\pgfpathlineto{\pgfqpoint{2.507231in}{6.870045in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.869615in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{6.854567in}}%
\pgfpathlineto{\pgfqpoint{2.522000in}{6.854451in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{6.825633in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{6.824666in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{6.819974in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.819911in}}%
\pgfpathlineto{\pgfqpoint{2.540344in}{6.805158in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{6.805005in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{6.795347in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.791023in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.790975in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{6.785103in}}%
\pgfpathlineto{\pgfqpoint{2.559395in}{6.772152in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{6.772100in}}%
\pgfpathlineto{\pgfqpoint{2.566403in}{6.761189in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.761126in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{6.747900in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{6.745624in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.729037in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.729003in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{6.705512in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{6.705375in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{6.695735in}}%
\pgfpathlineto{\pgfqpoint{2.619157in}{6.695561in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{6.679117in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{6.679049in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.670574in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{6.670201in}}%
\pgfpathlineto{\pgfqpoint{2.630675in}{6.662854in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{6.661007in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{6.652909in}}%
\pgfpathlineto{\pgfqpoint{2.647999in}{6.652335in}}%
\pgfpathlineto{\pgfqpoint{2.650077in}{6.640287in}}%
\pgfpathlineto{\pgfqpoint{2.653500in}{6.640132in}}%
\pgfpathlineto{\pgfqpoint{2.655530in}{6.623867in}}%
\pgfpathlineto{\pgfqpoint{2.664127in}{6.620948in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{6.616166in}}%
\pgfpathlineto{\pgfqpoint{2.666711in}{6.616140in}}%
\pgfpathlineto{\pgfqpoint{2.668629in}{6.614392in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{6.614346in}}%
\pgfpathlineto{\pgfqpoint{2.673046in}{6.605594in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.605414in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.602557in}}%
\pgfpathlineto{\pgfqpoint{2.686997in}{6.602375in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{6.583565in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.583284in}}%
\pgfpathlineto{\pgfqpoint{2.693959in}{6.581414in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.581010in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{6.569852in}}%
\pgfpathlineto{\pgfqpoint{2.703478in}{6.569845in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{6.564638in}}%
\pgfpathlineto{\pgfqpoint{2.706206in}{6.564202in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{6.553628in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{6.553502in}}%
\pgfpathlineto{\pgfqpoint{2.713679in}{6.551643in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{6.550450in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{6.546074in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{6.545923in}}%
\pgfpathlineto{\pgfqpoint{2.724458in}{6.534704in}}%
\pgfpathlineto{\pgfqpoint{2.738098in}{6.534123in}}%
\pgfpathlineto{\pgfqpoint{2.740920in}{6.515250in}}%
\pgfpathlineto{\pgfqpoint{2.744171in}{6.515001in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{6.511895in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{6.511685in}}%
\pgfpathlineto{\pgfqpoint{2.752326in}{6.505526in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.505520in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{6.502445in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{6.501006in}}%
\pgfpathlineto{\pgfqpoint{2.768246in}{6.487062in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{6.486972in}}%
\pgfpathlineto{\pgfqpoint{2.770729in}{6.482754in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{6.482692in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{6.466843in}}%
\pgfpathlineto{\pgfqpoint{2.786253in}{6.466146in}}%
\pgfpathlineto{\pgfqpoint{2.788170in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{6.462126in}}%
\pgfpathlineto{\pgfqpoint{2.797530in}{6.457696in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{6.457622in}}%
\pgfpathlineto{\pgfqpoint{2.800809in}{6.451787in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{6.451413in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{6.445593in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{6.445390in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{6.443276in}}%
\pgfpathlineto{\pgfqpoint{2.813829in}{6.443227in}}%
\pgfpathlineto{\pgfqpoint{2.815534in}{6.439748in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.439594in}}%
\pgfpathlineto{\pgfqpoint{2.820576in}{6.432528in}}%
\pgfpathlineto{\pgfqpoint{2.820908in}{6.432518in}}%
\pgfpathlineto{\pgfqpoint{2.824205in}{6.420765in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{6.419666in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{6.416559in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.414802in}}%
\pgfpathlineto{\pgfqpoint{2.838493in}{6.414356in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.405243in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.405243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.986017in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.940317in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.893146in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.872101in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.829973in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.797974in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.797880in}}%
\pgfpathlineto{\pgfqpoint{2.149133in}{7.738671in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.714425in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.650239in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{7.634404in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.623975in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{7.582933in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{7.565339in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{7.553725in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{7.547066in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.527025in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{7.521128in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.489264in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{7.478608in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{7.460941in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{7.447223in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{7.408594in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{7.406212in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.357656in}}%
\pgfpathlineto{\pgfqpoint{2.405952in}{7.341108in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{7.341100in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{7.331077in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{7.316406in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{7.305216in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{7.271404in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.268515in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.260626in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{7.260590in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{7.250528in}}%
\pgfpathlineto{\pgfqpoint{2.454977in}{7.250327in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.230810in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{7.230403in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{7.227986in}}%
\pgfpathlineto{\pgfqpoint{2.470261in}{7.223478in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.216137in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{7.202197in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{7.202164in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{7.173931in}}%
\pgfpathlineto{\pgfqpoint{2.484607in}{7.173863in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{7.158935in}}%
\pgfpathlineto{\pgfqpoint{2.495482in}{7.156665in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.156624in}}%
\pgfpathlineto{\pgfqpoint{2.500735in}{7.153321in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.153245in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.142985in}}%
\pgfpathlineto{\pgfqpoint{2.508401in}{7.142920in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{7.138378in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{7.115680in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{7.115114in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{7.109740in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.109311in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{7.092452in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{7.088559in}}%
\pgfpathlineto{\pgfqpoint{2.536771in}{7.088445in}}%
\pgfpathlineto{\pgfqpoint{2.538986in}{7.084297in}}%
\pgfpathlineto{\pgfqpoint{2.543356in}{7.064722in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{7.043957in}}%
\pgfpathlineto{\pgfqpoint{2.553935in}{7.042417in}}%
\pgfpathlineto{\pgfqpoint{2.555995in}{7.042130in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{7.031205in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{7.031132in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{7.004202in}}%
\pgfpathlineto{\pgfqpoint{2.575651in}{7.003327in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{6.984206in}}%
\pgfpathlineto{\pgfqpoint{2.584892in}{6.983900in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{6.961092in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.960391in}}%
\pgfpathlineto{\pgfqpoint{2.595519in}{6.940524in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.940326in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{6.925290in}}%
\pgfpathlineto{\pgfqpoint{2.607337in}{6.925276in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{6.910253in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{6.910175in}}%
\pgfpathlineto{\pgfqpoint{2.613831in}{6.908158in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{6.908096in}}%
\pgfpathlineto{\pgfqpoint{2.617011in}{6.905282in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{6.891960in}}%
\pgfpathlineto{\pgfqpoint{2.621702in}{6.891816in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{6.886441in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{6.886420in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{6.872574in}}%
\pgfpathlineto{\pgfqpoint{2.633770in}{6.869957in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{6.869689in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{6.854595in}}%
\pgfpathlineto{\pgfqpoint{2.646641in}{6.854450in}}%
\pgfpathlineto{\pgfqpoint{2.649408in}{6.824678in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.819889in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.810181in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{6.805184in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.805028in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{6.795360in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.791020in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.790971in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{6.772125in}}%
\pgfpathlineto{\pgfqpoint{2.683866in}{6.772103in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{6.761192in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.761121in}}%
\pgfpathlineto{\pgfqpoint{2.697689in}{6.747726in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.747572in}}%
\pgfpathlineto{\pgfqpoint{2.708615in}{6.729037in}}%
\pgfpathlineto{\pgfqpoint{2.714933in}{6.729003in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{6.705490in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{6.705372in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.695729in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.695556in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.679074in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.670557in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{6.670164in}}%
\pgfpathlineto{\pgfqpoint{2.747830in}{6.662760in}}%
\pgfpathlineto{\pgfqpoint{2.752300in}{6.661080in}}%
\pgfpathlineto{\pgfqpoint{2.755816in}{6.652886in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{6.652332in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{6.640295in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.640129in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{6.623684in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{6.622736in}}%
\pgfpathlineto{\pgfqpoint{2.781403in}{6.614392in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.614346in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{6.605590in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.605404in}}%
\pgfpathlineto{\pgfqpoint{2.793589in}{6.602438in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{6.602376in}}%
\pgfpathlineto{\pgfqpoint{2.800174in}{6.583520in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{6.583265in}}%
\pgfpathlineto{\pgfqpoint{2.805171in}{6.581335in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{6.580989in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{6.578428in}}%
\pgfpathlineto{\pgfqpoint{2.811442in}{6.569856in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.569846in}}%
\pgfpathlineto{\pgfqpoint{2.814855in}{6.564216in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{6.564200in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{6.553604in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{6.553505in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{6.551640in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{6.550828in}}%
\pgfpathlineto{\pgfqpoint{2.828028in}{6.546127in}}%
\pgfpathlineto{\pgfqpoint{2.828668in}{6.545960in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.534633in}}%
\pgfpathlineto{\pgfqpoint{2.844114in}{6.534123in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{6.515212in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.515010in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{6.511863in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.511696in}}%
\pgfpathlineto{\pgfqpoint{2.856910in}{6.505525in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{6.505520in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.501766in}}%
\pgfpathlineto{\pgfqpoint{2.869579in}{6.501005in}}%
\pgfpathlineto{\pgfqpoint{2.871182in}{6.487045in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{6.486980in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{6.482753in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.482693in}}%
\pgfpathlineto{\pgfqpoint{2.879550in}{6.466828in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.466182in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{6.462120in}}%
\pgfpathlineto{\pgfqpoint{2.897351in}{6.457677in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{6.457623in}}%
\pgfpathlineto{\pgfqpoint{2.900190in}{6.451758in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{6.451408in}}%
\pgfpathlineto{\pgfqpoint{2.905308in}{6.445539in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.445389in}}%
\pgfpathlineto{\pgfqpoint{2.908052in}{6.443273in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.443230in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{6.439744in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.439606in}}%
\pgfpathlineto{\pgfqpoint{2.917413in}{6.432526in}}%
\pgfpathlineto{\pgfqpoint{2.921313in}{6.420753in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{6.419642in}}%
\pgfpathlineto{\pgfqpoint{2.926834in}{6.416543in}}%
\pgfpathlineto{\pgfqpoint{2.931816in}{6.414878in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.414371in}}%
\pgfpathlineto{\pgfqpoint{2.934675in}{6.405174in}}%
\pgfpathlineto{\pgfqpoint{2.937097in}{6.403661in}}%
\pgfpathlineto{\pgfqpoint{2.938698in}{6.399704in}}%
\pgfpathlineto{\pgfqpoint{2.941474in}{6.399486in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.396183in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.395485in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.368678in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{6.366883in}}%
\pgfpathlineto{\pgfqpoint{2.959304in}{6.360860in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{6.360587in}}%
\pgfpathlineto{\pgfqpoint{2.962208in}{6.358130in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.357814in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.351482in}}%
\pgfpathlineto{\pgfqpoint{2.971751in}{6.350645in}}%
\pgfpathlineto{\pgfqpoint{2.974505in}{6.342816in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{6.342719in}}%
\pgfpathlineto{\pgfqpoint{2.980920in}{6.329002in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{6.328422in}}%
\pgfpathlineto{\pgfqpoint{2.984554in}{6.322852in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{6.322324in}}%
\pgfpathlineto{\pgfqpoint{2.990062in}{6.311177in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.309906in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.309906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.583310in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.583310in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.583310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.404945in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.404945in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.404945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{0.832857in}{8.101618in}}%
\pgfpathlineto{\pgfqpoint{0.845150in}{8.091352in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{8.082948in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{8.070592in}}%
\pgfpathlineto{\pgfqpoint{0.892665in}{8.064223in}}%
\pgfpathlineto{\pgfqpoint{0.912802in}{8.050392in}}%
\pgfpathlineto{\pgfqpoint{0.952656in}{8.035498in}}%
\pgfpathlineto{\pgfqpoint{0.952656in}{8.035498in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{8.006899in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{8.006899in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{7.993149in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{7.993149in}}%
\pgfpathlineto{\pgfqpoint{0.989340in}{7.988944in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.974424in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.974424in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.951112in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.951112in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.936843in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.936843in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{7.922882in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{7.922882in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.910728in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.910728in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.900647in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.900647in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.879553in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.879553in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.870597in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.870597in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.856838in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.856838in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{7.853167in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{7.853167in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.840203in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.840203in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{7.829123in}}%
\pgfpathlineto{\pgfqpoint{1.213940in}{7.790098in}}%
\pgfpathlineto{\pgfqpoint{1.213940in}{7.790098in}}%
\pgfpathlineto{\pgfqpoint{1.220536in}{7.771840in}}%
\pgfpathlineto{\pgfqpoint{1.220536in}{7.771840in}}%
\pgfpathlineto{\pgfqpoint{1.226002in}{7.766455in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.759575in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.759575in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.745112in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.745112in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.728636in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.728636in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.717658in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.717658in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.706879in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.706879in}}%
\pgfpathlineto{\pgfqpoint{1.309405in}{7.697660in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.695321in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.695321in}}%
\pgfpathlineto{\pgfqpoint{1.317434in}{7.691332in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{7.685294in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{7.685294in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.674711in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.674711in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.664860in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.664860in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.655062in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.655062in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.645144in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.645144in}}%
\pgfpathlineto{\pgfqpoint{1.392405in}{7.636636in}}%
\pgfpathlineto{\pgfqpoint{1.392405in}{7.636636in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{7.633056in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{7.633056in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.626509in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.626509in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.618970in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.618970in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.597085in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.597085in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{7.593701in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.585118in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.585118in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.578614in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.578614in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.571229in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.571229in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.561565in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.561565in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.555399in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.555399in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.543966in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.543966in}}%
\pgfpathlineto{\pgfqpoint{1.552948in}{7.527739in}}%
\pgfpathlineto{\pgfqpoint{1.552948in}{7.527739in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{7.518477in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{7.518477in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.512291in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.512291in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.507114in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.507114in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{7.499173in}}%
\pgfpathlineto{\pgfqpoint{1.604642in}{7.496258in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.491413in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.491413in}}%
\pgfpathlineto{\pgfqpoint{1.626139in}{7.481115in}}%
\pgfpathlineto{\pgfqpoint{1.626139in}{7.481115in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.471994in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.471994in}}%
\pgfpathlineto{\pgfqpoint{1.647103in}{7.467614in}}%
\pgfpathlineto{\pgfqpoint{1.647103in}{7.467614in}}%
\pgfpathlineto{\pgfqpoint{1.650046in}{7.462900in}}%
\pgfpathlineto{\pgfqpoint{1.650046in}{7.462900in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.453860in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.453860in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.449081in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.449081in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{7.436035in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{7.436035in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.432023in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.432023in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.420268in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.420268in}}%
\pgfpathlineto{\pgfqpoint{1.706421in}{7.416086in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{7.414164in}}%
\pgfpathlineto{\pgfqpoint{1.712886in}{7.414164in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.410775in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.410775in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{7.407354in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{7.407354in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.402787in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.402787in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.397588in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.397588in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.394623in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.394623in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.390970in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.390970in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.380776in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.380776in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{7.377215in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.365927in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.365927in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{7.362112in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.352159in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.352159in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.344589in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.344589in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.336623in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.336623in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.331377in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.331377in}}%
\pgfpathlineto{\pgfqpoint{1.819921in}{7.328519in}}%
\pgfpathlineto{\pgfqpoint{1.819921in}{7.328519in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.322824in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.322824in}}%
\pgfpathlineto{\pgfqpoint{1.826063in}{7.319404in}}%
\pgfpathlineto{\pgfqpoint{1.826063in}{7.319404in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{7.308550in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{7.308550in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{7.299316in}}%
\pgfpathlineto{\pgfqpoint{1.847475in}{7.299316in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.288345in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.288345in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{7.277199in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{7.277199in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.269680in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.269680in}}%
\pgfpathlineto{\pgfqpoint{1.873150in}{7.268530in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.265107in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.265107in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.260965in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.260965in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.258769in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.258769in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{7.253640in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{7.253640in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.245653in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.245653in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{7.238805in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{7.238805in}}%
\pgfpathlineto{\pgfqpoint{1.907813in}{7.233645in}}%
\pgfpathlineto{\pgfqpoint{1.907813in}{7.233645in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.228858in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.228858in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.218812in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.218812in}}%
\pgfpathlineto{\pgfqpoint{1.938336in}{7.212557in}}%
\pgfpathlineto{\pgfqpoint{1.938336in}{7.212557in}}%
\pgfpathlineto{\pgfqpoint{1.941121in}{7.205861in}}%
\pgfpathlineto{\pgfqpoint{1.941121in}{7.205861in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.200362in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.200362in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.177436in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.177436in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.157723in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.157723in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.152220in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.152220in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.149595in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.149595in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.145529in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.145529in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{7.137622in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{7.137622in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.126259in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.126259in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.115494in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.115494in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{7.115393in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.112205in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.112205in}}%
\pgfpathlineto{\pgfqpoint{2.038797in}{7.105573in}}%
\pgfpathlineto{\pgfqpoint{2.038797in}{7.105573in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.103699in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.103699in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.095438in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.095438in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.090491in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.090491in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{7.086376in}}%
\pgfpathlineto{\pgfqpoint{2.060400in}{7.086376in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.063310in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.063310in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.060138in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.060138in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{7.055636in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{7.055636in}}%
\pgfpathlineto{\pgfqpoint{2.081831in}{7.048983in}}%
\pgfpathlineto{\pgfqpoint{2.081831in}{7.048983in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.044283in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.044283in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{7.040752in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{7.040752in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{7.031206in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.019653in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.019653in}}%
\pgfpathlineto{\pgfqpoint{2.128477in}{7.004127in}}%
\pgfpathlineto{\pgfqpoint{2.133861in}{7.003348in}}%
\pgfpathlineto{\pgfqpoint{2.136683in}{6.993856in}}%
\pgfpathlineto{\pgfqpoint{2.136683in}{6.993856in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{6.984120in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{6.983901in}}%
\pgfpathlineto{\pgfqpoint{2.155654in}{6.972632in}}%
\pgfpathlineto{\pgfqpoint{2.155654in}{6.972632in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.957922in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.957922in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{6.946300in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{6.946300in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.939468in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.939468in}}%
\pgfpathlineto{\pgfqpoint{2.186653in}{6.931447in}}%
\pgfpathlineto{\pgfqpoint{2.186653in}{6.931447in}}%
\pgfpathlineto{\pgfqpoint{2.191309in}{6.926977in}}%
\pgfpathlineto{\pgfqpoint{2.191309in}{6.926977in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.909174in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.909174in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.906688in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.906688in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.893076in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.893076in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.890681in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.890681in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.888017in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.888017in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{6.871325in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{6.871325in}}%
\pgfpathlineto{\pgfqpoint{2.252901in}{6.865479in}}%
\pgfpathlineto{\pgfqpoint{2.252901in}{6.865479in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.857971in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.857971in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.840315in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.840315in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.825158in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.825158in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.819094in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.819094in}}%
\pgfpathlineto{\pgfqpoint{2.286527in}{6.817724in}}%
\pgfpathlineto{\pgfqpoint{2.286628in}{6.814949in}}%
\pgfpathlineto{\pgfqpoint{2.286628in}{6.814949in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{6.808965in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{6.808965in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.806472in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.806472in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.800254in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.800254in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{6.793191in}}%
\pgfpathlineto{\pgfqpoint{2.313682in}{6.793191in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.790077in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.790077in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.783981in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.783981in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.777340in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.777340in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.764414in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.764414in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.754556in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.754556in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.747820in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.747820in}}%
\pgfpathlineto{\pgfqpoint{2.377567in}{6.746619in}}%
\pgfpathlineto{\pgfqpoint{2.377567in}{6.746619in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.741507in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.741507in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.731622in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.731622in}}%
\pgfpathlineto{\pgfqpoint{2.388398in}{6.729011in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.717423in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.717423in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.700576in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.700576in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.687429in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.687429in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.672417in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.672417in}}%
\pgfpathlineto{\pgfqpoint{2.446729in}{6.668727in}}%
\pgfpathlineto{\pgfqpoint{2.446729in}{6.668727in}}%
\pgfpathlineto{\pgfqpoint{2.451751in}{6.662807in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.659683in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.659683in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.655045in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.655045in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{6.652679in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.646532in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.646532in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.640470in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.640470in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.634228in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.634228in}}%
\pgfpathlineto{\pgfqpoint{2.492092in}{6.623772in}}%
\pgfpathlineto{\pgfqpoint{2.492092in}{6.623772in}}%
\pgfpathlineto{\pgfqpoint{2.504316in}{6.621875in}}%
\pgfpathlineto{\pgfqpoint{2.504316in}{6.621875in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610886in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610886in}}%
\pgfpathlineto{\pgfqpoint{2.516767in}{6.606472in}}%
\pgfpathlineto{\pgfqpoint{2.516767in}{6.606472in}}%
\pgfpathlineto{\pgfqpoint{2.533511in}{6.602438in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.582398in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.582398in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.579729in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.579729in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.574154in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.574154in}}%
\pgfpathlineto{\pgfqpoint{2.570130in}{6.564218in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.558962in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.558962in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.552669in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.552669in}}%
\pgfpathlineto{\pgfqpoint{2.589552in}{6.549702in}}%
\pgfpathlineto{\pgfqpoint{2.589552in}{6.549702in}}%
\pgfpathlineto{\pgfqpoint{2.590667in}{6.547733in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{6.544415in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{6.544415in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.535346in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.535346in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.532408in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.532408in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.521474in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.521474in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.512274in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.512274in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.510286in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.510286in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{6.507173in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{6.507173in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.501364in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.501364in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.484877in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.484877in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.476019in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.476019in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{6.468054in}}%
\pgfpathlineto{\pgfqpoint{2.678299in}{6.468054in}}%
\pgfpathlineto{\pgfqpoint{2.705827in}{6.462120in}}%
\pgfpathlineto{\pgfqpoint{2.706147in}{6.458611in}}%
\pgfpathlineto{\pgfqpoint{2.706147in}{6.458611in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.444334in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.444334in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.441527in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.441527in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.436094in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.436094in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.431590in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.431590in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.425509in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.425509in}}%
\pgfpathlineto{\pgfqpoint{2.753984in}{6.420201in}}%
\pgfpathlineto{\pgfqpoint{2.753984in}{6.420201in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.418115in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.418115in}}%
\pgfpathlineto{\pgfqpoint{2.763940in}{6.415139in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.409849in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.409849in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.404621in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.404621in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.400983in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.400983in}}%
\pgfpathlineto{\pgfqpoint{2.780431in}{6.399486in}}%
\pgfpathlineto{\pgfqpoint{2.781061in}{6.397117in}}%
\pgfpathlineto{\pgfqpoint{2.785732in}{6.394096in}}%
\pgfpathlineto{\pgfqpoint{2.785732in}{6.394096in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.378399in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.378399in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{6.372108in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{6.372108in}}%
\pgfpathlineto{\pgfqpoint{2.810479in}{6.360587in}}%
\pgfpathlineto{\pgfqpoint{2.811052in}{6.358449in}}%
\pgfpathlineto{\pgfqpoint{2.821198in}{6.351355in}}%
\pgfpathlineto{\pgfqpoint{2.828493in}{6.349751in}}%
\pgfpathlineto{\pgfqpoint{2.828493in}{6.349751in}}%
\pgfpathlineto{\pgfqpoint{2.829456in}{6.345829in}}%
\pgfpathlineto{\pgfqpoint{2.829456in}{6.345829in}}%
\pgfpathlineto{\pgfqpoint{2.836892in}{6.342719in}}%
\pgfpathlineto{\pgfqpoint{2.840044in}{6.329488in}}%
\pgfpathlineto{\pgfqpoint{2.852346in}{6.322324in}}%
\pgfpathlineto{\pgfqpoint{2.854351in}{6.311637in}}%
\pgfpathlineto{\pgfqpoint{2.863817in}{6.298556in}}%
\pgfpathlineto{\pgfqpoint{2.863817in}{6.298556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861360in}{7.676949in}}%
\pgfpathcurveto{\pgfqpoint{4.872410in}{7.676949in}}{\pgfqpoint{4.883009in}{7.681339in}}{\pgfqpoint{4.890822in}{7.689153in}}%
\pgfpathcurveto{\pgfqpoint{4.898636in}{7.696966in}}{\pgfqpoint{4.903026in}{7.707565in}}{\pgfqpoint{4.903026in}{7.718615in}}%
\pgfpathcurveto{\pgfqpoint{4.903026in}{7.729666in}}{\pgfqpoint{4.898636in}{7.740265in}}{\pgfqpoint{4.890822in}{7.748078in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{7.755892in}}{\pgfqpoint{4.872410in}{7.760282in}}{\pgfqpoint{4.861360in}{7.760282in}}%
\pgfpathcurveto{\pgfqpoint{4.850310in}{7.760282in}}{\pgfqpoint{4.839710in}{7.755892in}}{\pgfqpoint{4.831897in}{7.748078in}}%
\pgfpathcurveto{\pgfqpoint{4.824083in}{7.740265in}}{\pgfqpoint{4.819693in}{7.729666in}}{\pgfqpoint{4.819693in}{7.718615in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{7.707565in}}{\pgfqpoint{4.824083in}{7.696966in}}{\pgfqpoint{4.831897in}{7.689153in}}%
\pgfpathcurveto{\pgfqpoint{4.839710in}{7.681339in}}{\pgfqpoint{4.850310in}{7.676949in}}{\pgfqpoint{4.861360in}{7.676949in}}%
\pgfpathlineto{\pgfqpoint{4.861360in}{7.676949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067187in}{7.513232in}}%
\pgfpathcurveto{\pgfqpoint{5.078237in}{7.513232in}}{\pgfqpoint{5.088836in}{7.517622in}}{\pgfqpoint{5.096650in}{7.525436in}}%
\pgfpathcurveto{\pgfqpoint{5.104464in}{7.533250in}}{\pgfqpoint{5.108854in}{7.543849in}}{\pgfqpoint{5.108854in}{7.554899in}}%
\pgfpathcurveto{\pgfqpoint{5.108854in}{7.565949in}}{\pgfqpoint{5.104464in}{7.576548in}}{\pgfqpoint{5.096650in}{7.584362in}}%
\pgfpathcurveto{\pgfqpoint{5.088836in}{7.592175in}}{\pgfqpoint{5.078237in}{7.596565in}}{\pgfqpoint{5.067187in}{7.596565in}}%
\pgfpathcurveto{\pgfqpoint{5.056137in}{7.596565in}}{\pgfqpoint{5.045538in}{7.592175in}}{\pgfqpoint{5.037724in}{7.584362in}}%
\pgfpathcurveto{\pgfqpoint{5.029911in}{7.576548in}}{\pgfqpoint{5.025521in}{7.565949in}}{\pgfqpoint{5.025521in}{7.554899in}}%
\pgfpathcurveto{\pgfqpoint{5.025521in}{7.543849in}}{\pgfqpoint{5.029911in}{7.533250in}}{\pgfqpoint{5.037724in}{7.525436in}}%
\pgfpathcurveto{\pgfqpoint{5.045538in}{7.517622in}}{\pgfqpoint{5.056137in}{7.513232in}}{\pgfqpoint{5.067187in}{7.513232in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{7.513232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297255in}{7.316192in}}%
\pgfpathcurveto{\pgfqpoint{5.308305in}{7.316192in}}{\pgfqpoint{5.318904in}{7.320582in}}{\pgfqpoint{5.326717in}{7.328396in}}%
\pgfpathcurveto{\pgfqpoint{5.334531in}{7.336210in}}{\pgfqpoint{5.338921in}{7.346809in}}{\pgfqpoint{5.338921in}{7.357859in}}%
\pgfpathcurveto{\pgfqpoint{5.338921in}{7.368909in}}{\pgfqpoint{5.334531in}{7.379508in}}{\pgfqpoint{5.326717in}{7.387322in}}%
\pgfpathcurveto{\pgfqpoint{5.318904in}{7.395135in}}{\pgfqpoint{5.308305in}{7.399526in}}{\pgfqpoint{5.297255in}{7.399526in}}%
\pgfpathcurveto{\pgfqpoint{5.286205in}{7.399526in}}{\pgfqpoint{5.275606in}{7.395135in}}{\pgfqpoint{5.267792in}{7.387322in}}%
\pgfpathcurveto{\pgfqpoint{5.259978in}{7.379508in}}{\pgfqpoint{5.255588in}{7.368909in}}{\pgfqpoint{5.255588in}{7.357859in}}%
\pgfpathcurveto{\pgfqpoint{5.255588in}{7.346809in}}{\pgfqpoint{5.259978in}{7.336210in}}{\pgfqpoint{5.267792in}{7.328396in}}%
\pgfpathcurveto{\pgfqpoint{5.275606in}{7.320582in}}{\pgfqpoint{5.286205in}{7.316192in}}{\pgfqpoint{5.297255in}{7.316192in}}%
\pgfpathlineto{\pgfqpoint{5.297255in}{7.316192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541797in}{7.125378in}}%
\pgfpathcurveto{\pgfqpoint{5.552847in}{7.125378in}}{\pgfqpoint{5.563446in}{7.129769in}}{\pgfqpoint{5.571260in}{7.137582in}}%
\pgfpathcurveto{\pgfqpoint{5.579073in}{7.145396in}}{\pgfqpoint{5.583464in}{7.155995in}}{\pgfqpoint{5.583464in}{7.167045in}}%
\pgfpathcurveto{\pgfqpoint{5.583464in}{7.178095in}}{\pgfqpoint{5.579073in}{7.188694in}}{\pgfqpoint{5.571260in}{7.196508in}}%
\pgfpathcurveto{\pgfqpoint{5.563446in}{7.204322in}}{\pgfqpoint{5.552847in}{7.208712in}}{\pgfqpoint{5.541797in}{7.208712in}}%
\pgfpathcurveto{\pgfqpoint{5.530747in}{7.208712in}}{\pgfqpoint{5.520148in}{7.204322in}}{\pgfqpoint{5.512334in}{7.196508in}}%
\pgfpathcurveto{\pgfqpoint{5.504520in}{7.188694in}}{\pgfqpoint{5.500130in}{7.178095in}}{\pgfqpoint{5.500130in}{7.167045in}}%
\pgfpathcurveto{\pgfqpoint{5.500130in}{7.155995in}}{\pgfqpoint{5.504520in}{7.145396in}}{\pgfqpoint{5.512334in}{7.137582in}}%
\pgfpathcurveto{\pgfqpoint{5.520148in}{7.129769in}}{\pgfqpoint{5.530747in}{7.125378in}}{\pgfqpoint{5.541797in}{7.125378in}}%
\pgfpathlineto{\pgfqpoint{5.541797in}{7.125378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794308in}{6.807726in}}%
\pgfpathcurveto{\pgfqpoint{5.805358in}{6.807726in}}{\pgfqpoint{5.815957in}{6.812116in}}{\pgfqpoint{5.823771in}{6.819930in}}%
\pgfpathcurveto{\pgfqpoint{5.831584in}{6.827744in}}{\pgfqpoint{5.835975in}{6.838343in}}{\pgfqpoint{5.835975in}{6.849393in}}%
\pgfpathcurveto{\pgfqpoint{5.835975in}{6.860443in}}{\pgfqpoint{5.831584in}{6.871042in}}{\pgfqpoint{5.823771in}{6.878856in}}%
\pgfpathcurveto{\pgfqpoint{5.815957in}{6.886669in}}{\pgfqpoint{5.805358in}{6.891060in}}{\pgfqpoint{5.794308in}{6.891060in}}%
\pgfpathcurveto{\pgfqpoint{5.783258in}{6.891060in}}{\pgfqpoint{5.772659in}{6.886669in}}{\pgfqpoint{5.764845in}{6.878856in}}%
\pgfpathcurveto{\pgfqpoint{5.757032in}{6.871042in}}{\pgfqpoint{5.752641in}{6.860443in}}{\pgfqpoint{5.752641in}{6.849393in}}%
\pgfpathcurveto{\pgfqpoint{5.752641in}{6.838343in}}{\pgfqpoint{5.757032in}{6.827744in}}{\pgfqpoint{5.764845in}{6.819930in}}%
\pgfpathcurveto{\pgfqpoint{5.772659in}{6.812116in}}{\pgfqpoint{5.783258in}{6.807726in}}{\pgfqpoint{5.794308in}{6.807726in}}%
\pgfpathlineto{\pgfqpoint{5.794308in}{6.807726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051009in}{6.389470in}}%
\pgfpathcurveto{\pgfqpoint{6.062059in}{6.389470in}}{\pgfqpoint{6.072658in}{6.393860in}}{\pgfqpoint{6.080472in}{6.401674in}}%
\pgfpathcurveto{\pgfqpoint{6.088286in}{6.409488in}}{\pgfqpoint{6.092676in}{6.420087in}}{\pgfqpoint{6.092676in}{6.431137in}}%
\pgfpathcurveto{\pgfqpoint{6.092676in}{6.442187in}}{\pgfqpoint{6.088286in}{6.452786in}}{\pgfqpoint{6.080472in}{6.460600in}}%
\pgfpathcurveto{\pgfqpoint{6.072658in}{6.468413in}}{\pgfqpoint{6.062059in}{6.472803in}}{\pgfqpoint{6.051009in}{6.472803in}}%
\pgfpathcurveto{\pgfqpoint{6.039959in}{6.472803in}}{\pgfqpoint{6.029360in}{6.468413in}}{\pgfqpoint{6.021546in}{6.460600in}}%
\pgfpathcurveto{\pgfqpoint{6.013733in}{6.452786in}}{\pgfqpoint{6.009342in}{6.442187in}}{\pgfqpoint{6.009342in}{6.431137in}}%
\pgfpathcurveto{\pgfqpoint{6.009342in}{6.420087in}}{\pgfqpoint{6.013733in}{6.409488in}}{\pgfqpoint{6.021546in}{6.401674in}}%
\pgfpathcurveto{\pgfqpoint{6.029360in}{6.393860in}}{\pgfqpoint{6.039959in}{6.389470in}}{\pgfqpoint{6.051009in}{6.389470in}}%
\pgfpathlineto{\pgfqpoint{6.051009in}{6.389470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529173in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529173in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628124in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628124in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.004355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470822in, y=6.956130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.278470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.455244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.599679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.721797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.827581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.920888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.553466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.874675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{8.102577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415266in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{8.099937in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.085725in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.067252in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{8.034036in}}%
\pgfpathlineto{\pgfqpoint{4.584565in}{8.007053in}}%
\pgfpathlineto{\pgfqpoint{4.604057in}{7.995334in}}%
\pgfpathlineto{\pgfqpoint{4.626375in}{7.977984in}}%
\pgfpathlineto{\pgfqpoint{4.654482in}{7.951280in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{4.776383in}{7.817553in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.797875in}}%
\pgfpathlineto{\pgfqpoint{4.839864in}{7.749914in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.738902in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.733011in}}%
\pgfpathlineto{\pgfqpoint{4.878385in}{7.726710in}}%
\pgfpathlineto{\pgfqpoint{4.888541in}{7.717857in}}%
\pgfpathlineto{\pgfqpoint{4.919160in}{7.683184in}}%
\pgfpathlineto{\pgfqpoint{4.937202in}{7.663927in}}%
\pgfpathlineto{\pgfqpoint{4.949616in}{7.655389in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.647347in}}%
\pgfpathlineto{\pgfqpoint{4.976621in}{7.636314in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.629556in}}%
\pgfpathlineto{\pgfqpoint{5.012985in}{7.609304in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{7.602929in}}%
\pgfpathlineto{\pgfqpoint{5.029280in}{7.590530in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.568945in}}%
\pgfpathlineto{\pgfqpoint{5.050372in}{7.565221in}}%
\pgfpathlineto{\pgfqpoint{5.056071in}{7.565250in}}%
\pgfpathlineto{\pgfqpoint{5.067748in}{7.567312in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{7.563339in}}%
\pgfpathlineto{\pgfqpoint{5.094361in}{7.545503in}}%
\pgfpathlineto{\pgfqpoint{5.110585in}{7.538909in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.525234in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{7.521858in}}%
\pgfpathlineto{\pgfqpoint{5.149759in}{7.515741in}}%
\pgfpathlineto{\pgfqpoint{5.166730in}{7.509770in}}%
\pgfpathlineto{\pgfqpoint{5.182158in}{7.501182in}}%
\pgfpathlineto{\pgfqpoint{5.187493in}{7.499471in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{7.502572in}}%
\pgfpathlineto{\pgfqpoint{5.200139in}{7.502776in}}%
\pgfpathlineto{\pgfqpoint{5.204336in}{7.499202in}}%
\pgfpathlineto{\pgfqpoint{5.222884in}{7.474937in}}%
\pgfpathlineto{\pgfqpoint{5.229441in}{7.466832in}}%
\pgfpathlineto{\pgfqpoint{5.232821in}{7.467012in}}%
\pgfpathlineto{\pgfqpoint{5.235823in}{7.470615in}}%
\pgfpathlineto{\pgfqpoint{5.244288in}{7.483134in}}%
\pgfpathlineto{\pgfqpoint{5.246834in}{7.480424in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.474627in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.474627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.105656in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.078783in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.059156in}}%
\pgfpathlineto{\pgfqpoint{4.544449in}{8.032905in}}%
\pgfpathlineto{\pgfqpoint{4.599764in}{7.997195in}}%
\pgfpathlineto{\pgfqpoint{4.664265in}{7.952465in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{7.924532in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.896002in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.870515in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.811777in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.776238in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.728476in}}%
\pgfpathlineto{\pgfqpoint{4.930582in}{7.654098in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.609734in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.596917in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.570908in}}%
\pgfpathlineto{\pgfqpoint{5.034100in}{7.567622in}}%
\pgfpathlineto{\pgfqpoint{5.049584in}{7.564224in}}%
\pgfpathlineto{\pgfqpoint{5.059376in}{7.556669in}}%
\pgfpathlineto{\pgfqpoint{5.074477in}{7.545367in}}%
\pgfpathlineto{\pgfqpoint{5.087616in}{7.537157in}}%
\pgfpathlineto{\pgfqpoint{5.112865in}{7.513355in}}%
\pgfpathlineto{\pgfqpoint{5.149240in}{7.487028in}}%
\pgfpathlineto{\pgfqpoint{5.158916in}{7.475810in}}%
\pgfpathlineto{\pgfqpoint{5.180796in}{7.448369in}}%
\pgfpathlineto{\pgfqpoint{5.186495in}{7.445907in}}%
\pgfpathlineto{\pgfqpoint{5.196152in}{7.444018in}}%
\pgfpathlineto{\pgfqpoint{5.201500in}{7.438183in}}%
\pgfpathlineto{\pgfqpoint{5.218096in}{7.417950in}}%
\pgfpathlineto{\pgfqpoint{5.222979in}{7.415798in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.417595in}}%
\pgfpathlineto{\pgfqpoint{5.235340in}{7.422258in}}%
\pgfpathlineto{\pgfqpoint{5.238191in}{7.420145in}}%
\pgfpathlineto{\pgfqpoint{5.243239in}{7.410868in}}%
\pgfpathlineto{\pgfqpoint{5.252492in}{7.394841in}}%
\pgfpathlineto{\pgfqpoint{5.258813in}{7.389256in}}%
\pgfpathlineto{\pgfqpoint{5.263447in}{7.388635in}}%
\pgfpathlineto{\pgfqpoint{5.269986in}{7.388828in}}%
\pgfpathlineto{\pgfqpoint{5.273433in}{7.385018in}}%
\pgfpathlineto{\pgfqpoint{5.279707in}{7.371864in}}%
\pgfpathlineto{\pgfqpoint{5.285820in}{7.361340in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.358215in}}%
\pgfpathlineto{\pgfqpoint{5.294034in}{7.359132in}}%
\pgfpathlineto{\pgfqpoint{5.300669in}{7.362030in}}%
\pgfpathlineto{\pgfqpoint{5.303704in}{7.357628in}}%
\pgfpathlineto{\pgfqpoint{5.318323in}{7.330134in}}%
\pgfpathlineto{\pgfqpoint{5.321542in}{7.331674in}}%
\pgfpathlineto{\pgfqpoint{5.327854in}{7.335431in}}%
\pgfpathlineto{\pgfqpoint{5.330948in}{7.332193in}}%
\pgfpathlineto{\pgfqpoint{5.349427in}{7.306774in}}%
\pgfpathlineto{\pgfqpoint{5.361223in}{7.291536in}}%
\pgfpathlineto{\pgfqpoint{5.365915in}{7.286231in}}%
\pgfpathlineto{\pgfqpoint{5.368227in}{7.287948in}}%
\pgfpathlineto{\pgfqpoint{5.374392in}{7.293720in}}%
\pgfpathlineto{\pgfqpoint{5.377258in}{7.291702in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.288188in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.288188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.080776in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.035571in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{8.010054in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{7.982801in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{7.954532in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.917183in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.880503in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.743115in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.640965in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.618701in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.587122in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.559176in}}%
\pgfpathlineto{\pgfqpoint{5.082459in}{7.544624in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{7.532229in}}%
\pgfpathlineto{\pgfqpoint{5.112563in}{7.514716in}}%
\pgfpathlineto{\pgfqpoint{5.127964in}{7.497087in}}%
\pgfpathlineto{\pgfqpoint{5.139291in}{7.489423in}}%
\pgfpathlineto{\pgfqpoint{5.154593in}{7.479868in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{7.466342in}}%
\pgfpathlineto{\pgfqpoint{5.211081in}{7.420544in}}%
\pgfpathlineto{\pgfqpoint{5.223614in}{7.413439in}}%
\pgfpathlineto{\pgfqpoint{5.232332in}{7.407541in}}%
\pgfpathlineto{\pgfqpoint{5.253809in}{7.388228in}}%
\pgfpathlineto{\pgfqpoint{5.264331in}{7.384186in}}%
\pgfpathlineto{\pgfqpoint{5.273511in}{7.375699in}}%
\pgfpathlineto{\pgfqpoint{5.281480in}{7.369925in}}%
\pgfpathlineto{\pgfqpoint{5.294199in}{7.362703in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.352584in}}%
\pgfpathlineto{\pgfqpoint{5.310938in}{7.336716in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{7.323240in}}%
\pgfpathlineto{\pgfqpoint{5.325134in}{7.318873in}}%
\pgfpathlineto{\pgfqpoint{5.332279in}{7.317232in}}%
\pgfpathlineto{\pgfqpoint{5.343956in}{7.316321in}}%
\pgfpathlineto{\pgfqpoint{5.350566in}{7.309339in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{7.291812in}}%
\pgfpathlineto{\pgfqpoint{5.371167in}{7.291255in}}%
\pgfpathlineto{\pgfqpoint{5.375317in}{7.293602in}}%
\pgfpathlineto{\pgfqpoint{5.384541in}{7.299847in}}%
\pgfpathlineto{\pgfqpoint{5.388467in}{7.299341in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{7.295052in}}%
\pgfpathlineto{\pgfqpoint{5.406152in}{7.281048in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{7.282762in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.282309in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.277759in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.258576in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.261490in}}%
\pgfpathlineto{\pgfqpoint{5.448192in}{7.270375in}}%
\pgfpathlineto{\pgfqpoint{5.452484in}{7.270359in}}%
\pgfpathlineto{\pgfqpoint{5.458781in}{7.266263in}}%
\pgfpathlineto{\pgfqpoint{5.468522in}{7.260766in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.259436in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{7.253515in}}%
\pgfpathlineto{\pgfqpoint{5.488722in}{7.246693in}}%
\pgfpathlineto{\pgfqpoint{5.511034in}{7.213224in}}%
\pgfpathlineto{\pgfqpoint{5.513353in}{7.215629in}}%
\pgfpathlineto{\pgfqpoint{5.518246in}{7.227549in}}%
\pgfpathlineto{\pgfqpoint{5.522407in}{7.234079in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.234193in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.234193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.107207in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{8.087077in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.071797in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{8.054202in}}%
\pgfpathlineto{\pgfqpoint{4.823479in}{8.034453in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{8.013086in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{7.979451in}}%
\pgfpathlineto{\pgfqpoint{4.916419in}{7.924862in}}%
\pgfpathlineto{\pgfqpoint{4.958641in}{7.864486in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.797639in}}%
\pgfpathlineto{\pgfqpoint{5.198278in}{7.549695in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{7.537653in}}%
\pgfpathlineto{\pgfqpoint{5.243356in}{7.512881in}}%
\pgfpathlineto{\pgfqpoint{5.252941in}{7.498963in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.454307in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{7.446977in}}%
\pgfpathlineto{\pgfqpoint{5.308062in}{7.432956in}}%
\pgfpathlineto{\pgfqpoint{5.334840in}{7.403884in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.398332in}}%
\pgfpathlineto{\pgfqpoint{5.352810in}{7.390296in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.352403in}}%
\pgfpathlineto{\pgfqpoint{5.392580in}{7.340254in}}%
\pgfpathlineto{\pgfqpoint{5.410712in}{7.322081in}}%
\pgfpathlineto{\pgfqpoint{5.421151in}{7.317903in}}%
\pgfpathlineto{\pgfqpoint{5.435564in}{7.309483in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.311037in}}%
\pgfpathlineto{\pgfqpoint{5.445829in}{7.312075in}}%
\pgfpathlineto{\pgfqpoint{5.449979in}{7.309522in}}%
\pgfpathlineto{\pgfqpoint{5.455671in}{7.301263in}}%
\pgfpathlineto{\pgfqpoint{5.470469in}{7.271392in}}%
\pgfpathlineto{\pgfqpoint{5.480090in}{7.255049in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{7.249556in}}%
\pgfpathlineto{\pgfqpoint{5.492112in}{7.248289in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{7.247239in}}%
\pgfpathlineto{\pgfqpoint{5.504215in}{7.242476in}}%
\pgfpathlineto{\pgfqpoint{5.510682in}{7.230995in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.206802in}}%
\pgfpathlineto{\pgfqpoint{5.527910in}{7.204407in}}%
\pgfpathlineto{\pgfqpoint{5.533194in}{7.205649in}}%
\pgfpathlineto{\pgfqpoint{5.537224in}{7.204996in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{7.200655in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{7.190121in}}%
\pgfpathlineto{\pgfqpoint{5.559553in}{7.160300in}}%
\pgfpathlineto{\pgfqpoint{5.562138in}{7.160106in}}%
\pgfpathlineto{\pgfqpoint{5.565204in}{7.164331in}}%
\pgfpathlineto{\pgfqpoint{5.571221in}{7.174162in}}%
\pgfpathlineto{\pgfqpoint{5.573193in}{7.173345in}}%
\pgfpathlineto{\pgfqpoint{5.576121in}{7.168139in}}%
\pgfpathlineto{\pgfqpoint{5.587949in}{7.142766in}}%
\pgfpathlineto{\pgfqpoint{5.592067in}{7.141377in}}%
\pgfpathlineto{\pgfqpoint{5.601409in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{5.604874in}{7.135335in}}%
\pgfpathlineto{\pgfqpoint{5.615799in}{7.111244in}}%
\pgfpathlineto{\pgfqpoint{5.620275in}{7.109055in}}%
\pgfpathlineto{\pgfqpoint{5.627031in}{7.108693in}}%
\pgfpathlineto{\pgfqpoint{5.630918in}{7.100283in}}%
\pgfpathlineto{\pgfqpoint{5.642212in}{7.074003in}}%
\pgfpathlineto{\pgfqpoint{5.650522in}{7.061654in}}%
\pgfpathlineto{\pgfqpoint{5.664989in}{7.044945in}}%
\pgfpathlineto{\pgfqpoint{5.667648in}{7.049370in}}%
\pgfpathlineto{\pgfqpoint{5.671582in}{7.055126in}}%
\pgfpathlineto{\pgfqpoint{5.673525in}{7.052497in}}%
\pgfpathlineto{\pgfqpoint{5.676728in}{7.040554in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.017281in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.017281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.065214in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{8.022748in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{8.002430in}}%
\pgfpathlineto{\pgfqpoint{4.971842in}{7.980883in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.957407in}}%
\pgfpathlineto{\pgfqpoint{5.015350in}{7.932232in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.892173in}}%
\pgfpathlineto{\pgfqpoint{5.084000in}{7.826460in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.749990in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.718989in}}%
\pgfpathlineto{\pgfqpoint{5.175734in}{7.696726in}}%
\pgfpathlineto{\pgfqpoint{5.208865in}{7.663067in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.642241in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.612850in}}%
\pgfpathlineto{\pgfqpoint{5.274179in}{7.569669in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.518036in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.493744in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.473007in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{7.411928in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{7.380781in}}%
\pgfpathlineto{\pgfqpoint{5.414818in}{7.350116in}}%
\pgfpathlineto{\pgfqpoint{5.432769in}{7.317985in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.301309in}}%
\pgfpathlineto{\pgfqpoint{5.454252in}{7.293330in}}%
\pgfpathlineto{\pgfqpoint{5.465066in}{7.284534in}}%
\pgfpathlineto{\pgfqpoint{5.473960in}{7.272956in}}%
\pgfpathlineto{\pgfqpoint{5.492164in}{7.247192in}}%
\pgfpathlineto{\pgfqpoint{5.509077in}{7.230318in}}%
\pgfpathlineto{\pgfqpoint{5.520121in}{7.205621in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{7.193587in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.189830in}}%
\pgfpathlineto{\pgfqpoint{5.546221in}{7.186186in}}%
\pgfpathlineto{\pgfqpoint{5.551536in}{7.176307in}}%
\pgfpathlineto{\pgfqpoint{5.567790in}{7.140731in}}%
\pgfpathlineto{\pgfqpoint{5.605834in}{7.106489in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{7.067842in}}%
\pgfpathlineto{\pgfqpoint{5.640095in}{7.035627in}}%
\pgfpathlineto{\pgfqpoint{5.645828in}{7.031194in}}%
\pgfpathlineto{\pgfqpoint{5.657572in}{7.026756in}}%
\pgfpathlineto{\pgfqpoint{5.666179in}{7.012266in}}%
\pgfpathlineto{\pgfqpoint{5.687916in}{6.973537in}}%
\pgfpathlineto{\pgfqpoint{5.709470in}{6.958947in}}%
\pgfpathlineto{\pgfqpoint{5.721629in}{6.938362in}}%
\pgfpathlineto{\pgfqpoint{5.725210in}{6.942126in}}%
\pgfpathlineto{\pgfqpoint{5.729736in}{6.945430in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{6.943281in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{6.929495in}}%
\pgfpathlineto{\pgfqpoint{5.753430in}{6.908819in}}%
\pgfpathlineto{\pgfqpoint{5.753880in}{6.909140in}}%
\pgfpathlineto{\pgfqpoint{5.756567in}{6.913692in}}%
\pgfpathlineto{\pgfqpoint{5.761414in}{6.921095in}}%
\pgfpathlineto{\pgfqpoint{5.763586in}{6.918785in}}%
\pgfpathlineto{\pgfqpoint{5.767019in}{6.908451in}}%
\pgfpathlineto{\pgfqpoint{5.774982in}{6.884432in}}%
\pgfpathlineto{\pgfqpoint{5.778662in}{6.879949in}}%
\pgfpathlineto{\pgfqpoint{5.781486in}{6.880869in}}%
\pgfpathlineto{\pgfqpoint{5.785464in}{6.887185in}}%
\pgfpathlineto{\pgfqpoint{5.788209in}{6.888415in}}%
\pgfpathlineto{\pgfqpoint{5.790923in}{6.885256in}}%
\pgfpathlineto{\pgfqpoint{5.795126in}{6.873556in}}%
\pgfpathlineto{\pgfqpoint{5.803683in}{6.849347in}}%
\pgfpathlineto{\pgfqpoint{5.809103in}{6.839514in}}%
\pgfpathlineto{\pgfqpoint{5.812296in}{6.834699in}}%
\pgfpathlineto{\pgfqpoint{5.825329in}{6.809586in}}%
\pgfpathlineto{\pgfqpoint{5.826992in}{6.810447in}}%
\pgfpathlineto{\pgfqpoint{5.829628in}{6.817697in}}%
\pgfpathlineto{\pgfqpoint{5.833530in}{6.826033in}}%
\pgfpathlineto{\pgfqpoint{5.835137in}{6.824678in}}%
\pgfpathlineto{\pgfqpoint{5.838319in}{6.816062in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.808736in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.808736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012602in}{8.097684in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.077358in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{8.062337in}}%
\pgfpathlineto{\pgfqpoint{5.122262in}{8.045508in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{8.026681in}}%
\pgfpathlineto{\pgfqpoint{5.167854in}{8.005553in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.982162in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.943770in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.891050in}}%
\pgfpathlineto{\pgfqpoint{5.333263in}{7.737448in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{7.646978in}}%
\pgfpathlineto{\pgfqpoint{5.456198in}{7.498201in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{7.469004in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.448407in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.428053in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.343644in}}%
\pgfpathlineto{\pgfqpoint{5.571818in}{7.319507in}}%
\pgfpathlineto{\pgfqpoint{5.607237in}{7.237787in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.222779in}}%
\pgfpathlineto{\pgfqpoint{5.650745in}{7.188019in}}%
\pgfpathlineto{\pgfqpoint{5.658835in}{7.183136in}}%
\pgfpathlineto{\pgfqpoint{5.667939in}{7.179312in}}%
\pgfpathlineto{\pgfqpoint{5.674236in}{7.172026in}}%
\pgfpathlineto{\pgfqpoint{5.691031in}{7.149754in}}%
\pgfpathlineto{\pgfqpoint{5.699005in}{7.144765in}}%
\pgfpathlineto{\pgfqpoint{5.705634in}{7.140408in}}%
\pgfpathlineto{\pgfqpoint{5.711021in}{7.132013in}}%
\pgfpathlineto{\pgfqpoint{5.731430in}{7.094361in}}%
\pgfpathlineto{\pgfqpoint{5.739129in}{7.079779in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{7.049044in}}%
\pgfpathlineto{\pgfqpoint{5.759971in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{5.765970in}{7.038604in}}%
\pgfpathlineto{\pgfqpoint{5.770164in}{7.029373in}}%
\pgfpathlineto{\pgfqpoint{5.790095in}{6.972499in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{6.963382in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{6.944858in}}%
\pgfpathlineto{\pgfqpoint{5.809196in}{6.945802in}}%
\pgfpathlineto{\pgfqpoint{5.818202in}{6.954292in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{6.948597in}}%
\pgfpathlineto{\pgfqpoint{5.831426in}{6.921878in}}%
\pgfpathlineto{\pgfqpoint{5.843344in}{6.888897in}}%
\pgfpathlineto{\pgfqpoint{5.846988in}{6.884759in}}%
\pgfpathlineto{\pgfqpoint{5.849982in}{6.885305in}}%
\pgfpathlineto{\pgfqpoint{5.858745in}{6.890802in}}%
\pgfpathlineto{\pgfqpoint{5.862163in}{6.884309in}}%
\pgfpathlineto{\pgfqpoint{5.870498in}{6.867267in}}%
\pgfpathlineto{\pgfqpoint{5.875897in}{6.856704in}}%
\pgfpathlineto{\pgfqpoint{5.884804in}{6.835668in}}%
\pgfpathlineto{\pgfqpoint{5.886852in}{6.837673in}}%
\pgfpathlineto{\pgfqpoint{5.893391in}{6.847938in}}%
\pgfpathlineto{\pgfqpoint{5.895367in}{6.846168in}}%
\pgfpathlineto{\pgfqpoint{5.898787in}{6.836537in}}%
\pgfpathlineto{\pgfqpoint{5.911995in}{6.792435in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.791690in}}%
\pgfpathlineto{\pgfqpoint{5.916090in}{6.794438in}}%
\pgfpathlineto{\pgfqpoint{5.923201in}{6.810669in}}%
\pgfpathlineto{\pgfqpoint{5.923638in}{6.810285in}}%
\pgfpathlineto{\pgfqpoint{5.926246in}{6.804555in}}%
\pgfpathlineto{\pgfqpoint{5.939694in}{6.768262in}}%
\pgfpathlineto{\pgfqpoint{5.948124in}{6.755999in}}%
\pgfpathlineto{\pgfqpoint{5.971763in}{6.671238in}}%
\pgfpathlineto{\pgfqpoint{5.975661in}{6.655948in}}%
\pgfpathlineto{\pgfqpoint{5.979841in}{6.644070in}}%
\pgfpathlineto{\pgfqpoint{5.982247in}{6.643858in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{6.643696in}}%
\pgfpathlineto{\pgfqpoint{5.989652in}{6.642096in}}%
\pgfpathlineto{\pgfqpoint{5.991632in}{6.645640in}}%
\pgfpathlineto{\pgfqpoint{5.995544in}{6.654094in}}%
\pgfpathlineto{\pgfqpoint{5.995868in}{6.653976in}}%
\pgfpathlineto{\pgfqpoint{5.997477in}{6.650391in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.626475in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.626475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.078265in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.048452in}}%
\pgfpathlineto{\pgfqpoint{5.245275in}{8.018215in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.987238in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.955502in}}%
\pgfpathlineto{\pgfqpoint{5.331876in}{7.907038in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.844180in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.663903in}}%
\pgfpathlineto{\pgfqpoint{5.521908in}{7.590619in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.546088in}}%
\pgfpathlineto{\pgfqpoint{5.564635in}{7.495733in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.431991in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.391846in}}%
\pgfpathlineto{\pgfqpoint{5.691951in}{7.239482in}}%
\pgfpathlineto{\pgfqpoint{5.707495in}{7.209011in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.157495in}}%
\pgfpathlineto{\pgfqpoint{5.745200in}{7.113994in}}%
\pgfpathlineto{\pgfqpoint{5.769608in}{7.043202in}}%
\pgfpathlineto{\pgfqpoint{5.782510in}{7.016498in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{6.992745in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{6.957233in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{6.948097in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{6.934401in}}%
\pgfpathlineto{\pgfqpoint{5.839498in}{6.917114in}}%
\pgfpathlineto{\pgfqpoint{5.857359in}{6.871002in}}%
\pgfpathlineto{\pgfqpoint{5.864146in}{6.862663in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{6.857304in}}%
\pgfpathlineto{\pgfqpoint{5.875044in}{6.846964in}}%
\pgfpathlineto{\pgfqpoint{5.892500in}{6.807302in}}%
\pgfpathlineto{\pgfqpoint{5.900293in}{6.791597in}}%
\pgfpathlineto{\pgfqpoint{5.906909in}{6.769058in}}%
\pgfpathlineto{\pgfqpoint{5.914252in}{6.747337in}}%
\pgfpathlineto{\pgfqpoint{5.919615in}{6.740282in}}%
\pgfpathlineto{\pgfqpoint{5.923994in}{6.738203in}}%
\pgfpathlineto{\pgfqpoint{5.927440in}{6.739805in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{6.742592in}}%
\pgfpathlineto{\pgfqpoint{5.935016in}{6.740900in}}%
\pgfpathlineto{\pgfqpoint{5.938308in}{6.734218in}}%
\pgfpathlineto{\pgfqpoint{5.943162in}{6.715902in}}%
\pgfpathlineto{\pgfqpoint{5.957911in}{6.652135in}}%
\pgfpathlineto{\pgfqpoint{5.966051in}{6.628749in}}%
\pgfpathlineto{\pgfqpoint{5.971091in}{6.621028in}}%
\pgfpathlineto{\pgfqpoint{5.973923in}{6.621207in}}%
\pgfpathlineto{\pgfqpoint{5.980861in}{6.625572in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.619633in}}%
\pgfpathlineto{\pgfqpoint{5.995448in}{6.590273in}}%
\pgfpathlineto{\pgfqpoint{6.008587in}{6.554866in}}%
\pgfpathlineto{\pgfqpoint{6.011010in}{6.554400in}}%
\pgfpathlineto{\pgfqpoint{6.014004in}{6.559529in}}%
\pgfpathlineto{\pgfqpoint{6.018718in}{6.566714in}}%
\pgfpathlineto{\pgfqpoint{6.020462in}{6.564043in}}%
\pgfpathlineto{\pgfqpoint{6.024483in}{6.548174in}}%
\pgfpathlineto{\pgfqpoint{6.031774in}{6.522618in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{6.510808in}}%
\pgfpathlineto{\pgfqpoint{6.043101in}{6.493662in}}%
\pgfpathlineto{\pgfqpoint{6.045721in}{6.495099in}}%
\pgfpathlineto{\pgfqpoint{6.054920in}{6.503199in}}%
\pgfpathlineto{\pgfqpoint{6.057413in}{6.500027in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{6.479055in}}%
\pgfpathlineto{\pgfqpoint{6.079209in}{6.433267in}}%
\pgfpathlineto{\pgfqpoint{6.081462in}{6.434106in}}%
\pgfpathlineto{\pgfqpoint{6.086785in}{6.438069in}}%
\pgfpathlineto{\pgfqpoint{6.089402in}{6.432210in}}%
\pgfpathlineto{\pgfqpoint{6.100425in}{6.403625in}}%
\pgfpathlineto{\pgfqpoint{6.103307in}{6.400935in}}%
\pgfpathlineto{\pgfqpoint{6.103716in}{6.401236in}}%
\pgfpathlineto{\pgfqpoint{6.106156in}{6.406512in}}%
\pgfpathlineto{\pgfqpoint{6.112541in}{6.422324in}}%
\pgfpathlineto{\pgfqpoint{6.114111in}{6.419524in}}%
\pgfpathlineto{\pgfqpoint{6.116834in}{6.404221in}}%
\pgfpathlineto{\pgfqpoint{6.121809in}{6.379023in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{6.343297in}}%
\pgfpathlineto{\pgfqpoint{6.140735in}{6.308911in}}%
\pgfpathlineto{\pgfqpoint{6.145241in}{6.303452in}}%
\pgfpathlineto{\pgfqpoint{6.157945in}{6.314247in}}%
\pgfpathlineto{\pgfqpoint{6.158270in}{6.313692in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{6.290525in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{8.109727in}}%
\pgfpathlineto{\pgfqpoint{4.341890in}{8.098494in}}%
\pgfpathlineto{\pgfqpoint{4.368432in}{8.097690in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{8.091212in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.079889in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.078478in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{8.065145in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{8.064329in}}%
\pgfpathlineto{\pgfqpoint{4.433922in}{8.058890in}}%
\pgfpathlineto{\pgfqpoint{4.443282in}{8.051659in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.050171in}}%
\pgfpathlineto{\pgfqpoint{4.460966in}{8.043053in}}%
\pgfpathlineto{\pgfqpoint{4.477431in}{8.043026in}}%
\pgfpathlineto{\pgfqpoint{4.485255in}{8.027048in}}%
\pgfpathlineto{\pgfqpoint{4.500175in}{8.026685in}}%
\pgfpathlineto{\pgfqpoint{4.507299in}{8.017992in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{8.017773in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{8.010044in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{8.009736in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.007331in}}%
\pgfpathlineto{\pgfqpoint{4.540040in}{8.000058in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{7.998680in}}%
\pgfpathlineto{\pgfqpoint{4.551974in}{7.982726in}}%
\pgfpathlineto{\pgfqpoint{4.568826in}{7.982166in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{7.971141in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.970819in}}%
\pgfpathlineto{\pgfqpoint{4.589589in}{7.957143in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{7.957107in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.944934in}}%
\pgfpathlineto{\pgfqpoint{4.617696in}{7.943874in}}%
\pgfpathlineto{\pgfqpoint{4.622075in}{7.932214in}}%
\pgfpathlineto{\pgfqpoint{4.634749in}{7.932128in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{7.918688in}}%
\pgfpathlineto{\pgfqpoint{4.642839in}{7.917895in}}%
\pgfpathlineto{\pgfqpoint{4.646784in}{7.905717in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{7.904130in}}%
\pgfpathlineto{\pgfqpoint{4.669172in}{7.891056in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{7.891052in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{7.878563in}}%
\pgfpathlineto{\pgfqpoint{4.689639in}{7.878296in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{7.871239in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{7.869750in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.853597in}}%
\pgfpathlineto{\pgfqpoint{4.714454in}{7.853381in}}%
\pgfpathlineto{\pgfqpoint{4.717382in}{7.844157in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{7.844108in}}%
\pgfpathlineto{\pgfqpoint{4.725957in}{7.836754in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{7.835911in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{7.820747in}}%
\pgfpathlineto{\pgfqpoint{4.747422in}{7.820199in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{7.812943in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{7.812327in}}%
\pgfpathlineto{\pgfqpoint{4.759918in}{7.798073in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{7.797890in}}%
\pgfpathlineto{\pgfqpoint{4.776383in}{7.790814in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{7.790754in}}%
\pgfpathlineto{\pgfqpoint{4.783105in}{7.777490in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.777008in}}%
\pgfpathlineto{\pgfqpoint{4.798092in}{7.769176in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{7.768821in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{7.759286in}}%
\pgfpathlineto{\pgfqpoint{4.814140in}{7.758555in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{7.748300in}}%
\pgfpathlineto{\pgfqpoint{4.827349in}{7.748285in}}%
\pgfpathlineto{\pgfqpoint{4.829177in}{7.738103in}}%
\pgfpathlineto{\pgfqpoint{4.843323in}{7.737925in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.733143in}}%
\pgfpathlineto{\pgfqpoint{4.846732in}{7.733051in}}%
\pgfpathlineto{\pgfqpoint{4.850093in}{7.728160in}}%
\pgfpathlineto{\pgfqpoint{4.851756in}{7.727960in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.718948in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.718414in}}%
\pgfpathlineto{\pgfqpoint{4.869322in}{7.709541in}}%
\pgfpathlineto{\pgfqpoint{4.870857in}{7.709281in}}%
\pgfpathlineto{\pgfqpoint{4.873897in}{7.700863in}}%
\pgfpathlineto{\pgfqpoint{4.888541in}{7.700651in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{7.691611in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{7.690614in}}%
\pgfpathlineto{\pgfqpoint{4.903676in}{7.682245in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{7.681724in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{7.673287in}}%
\pgfpathlineto{\pgfqpoint{4.921646in}{7.672767in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{7.666883in}}%
\pgfpathlineto{\pgfqpoint{4.932523in}{7.666097in}}%
\pgfpathlineto{\pgfqpoint{4.934874in}{7.655745in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.655490in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.648295in}}%
\pgfpathlineto{\pgfqpoint{4.958255in}{7.648226in}}%
\pgfpathlineto{\pgfqpoint{4.960367in}{7.640102in}}%
\pgfpathlineto{\pgfqpoint{4.972660in}{7.639299in}}%
\pgfpathlineto{\pgfqpoint{4.974649in}{7.630488in}}%
\pgfpathlineto{\pgfqpoint{4.987186in}{7.630373in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.623547in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{7.623233in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.616050in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{7.615315in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{7.607356in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{7.606079in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{7.599968in}}%
\pgfpathlineto{\pgfqpoint{5.029280in}{7.599415in}}%
\pgfpathlineto{\pgfqpoint{5.031632in}{7.597831in}}%
\pgfpathlineto{\pgfqpoint{5.033960in}{7.597802in}}%
\pgfpathlineto{\pgfqpoint{5.036265in}{7.591276in}}%
\pgfpathlineto{\pgfqpoint{5.046740in}{7.590641in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{7.584308in}}%
\pgfpathlineto{\pgfqpoint{5.059565in}{7.582580in}}%
\pgfpathlineto{\pgfqpoint{5.061637in}{7.575257in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.575202in}}%
\pgfpathlineto{\pgfqpoint{5.072394in}{7.565221in}}%
\pgfpathlineto{\pgfqpoint{5.084569in}{7.564472in}}%
\pgfpathlineto{\pgfqpoint{5.086436in}{7.561298in}}%
\pgfpathlineto{\pgfqpoint{5.105489in}{7.560901in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.554973in}}%
\pgfpathlineto{\pgfqpoint{5.113922in}{7.554883in}}%
\pgfpathlineto{\pgfqpoint{5.115574in}{7.547388in}}%
\pgfpathlineto{\pgfqpoint{5.123133in}{7.547353in}}%
\pgfpathlineto{\pgfqpoint{5.124722in}{7.543219in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.543156in}}%
\pgfpathlineto{\pgfqpoint{5.129944in}{7.541245in}}%
\pgfpathlineto{\pgfqpoint{5.147850in}{7.541203in}}%
\pgfpathlineto{\pgfqpoint{5.149759in}{7.536052in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.534422in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{7.524661in}}%
\pgfpathlineto{\pgfqpoint{5.174140in}{7.523844in}}%
\pgfpathlineto{\pgfqpoint{5.175850in}{7.522285in}}%
\pgfpathlineto{\pgfqpoint{5.189916in}{7.522245in}}%
\pgfpathlineto{\pgfqpoint{5.191518in}{7.515697in}}%
\pgfpathlineto{\pgfqpoint{5.193109in}{7.515643in}}%
\pgfpathlineto{\pgfqpoint{5.194689in}{7.510621in}}%
\pgfpathlineto{\pgfqpoint{5.205844in}{7.509682in}}%
\pgfpathlineto{\pgfqpoint{5.207716in}{7.505136in}}%
\pgfpathlineto{\pgfqpoint{5.211782in}{7.505112in}}%
\pgfpathlineto{\pgfqpoint{5.213608in}{7.499194in}}%
\pgfpathlineto{\pgfqpoint{5.231137in}{7.498963in}}%
\pgfpathlineto{\pgfqpoint{5.232821in}{7.495691in}}%
\pgfpathlineto{\pgfqpoint{5.238460in}{7.495682in}}%
\pgfpathlineto{\pgfqpoint{5.240418in}{7.492913in}}%
\pgfpathlineto{\pgfqpoint{5.243005in}{7.492751in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{7.489936in}}%
\pgfpathlineto{\pgfqpoint{5.249039in}{7.489917in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.487570in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.487570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.114581in}}%
\pgfpathlineto{\pgfqpoint{4.408297in}{8.110572in}}%
\pgfpathlineto{\pgfqpoint{4.442446in}{8.098412in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.097905in}}%
\pgfpathlineto{\pgfqpoint{4.472314in}{8.091380in}}%
\pgfpathlineto{\pgfqpoint{4.485954in}{8.079948in}}%
\pgfpathlineto{\pgfqpoint{4.498856in}{8.078399in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{8.064710in}}%
\pgfpathlineto{\pgfqpoint{4.522740in}{8.063685in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.051459in}}%
\pgfpathlineto{\pgfqpoint{4.544449in}{8.043061in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{8.043042in}}%
\pgfpathlineto{\pgfqpoint{4.564346in}{8.032658in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{8.026961in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{8.026717in}}%
\pgfpathlineto{\pgfqpoint{4.591390in}{8.017951in}}%
\pgfpathlineto{\pgfqpoint{4.599764in}{8.017654in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{8.000992in}}%
\pgfpathlineto{\pgfqpoint{4.623256in}{7.999029in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.982696in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{7.982164in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.970995in}}%
\pgfpathlineto{\pgfqpoint{4.657901in}{7.970535in}}%
\pgfpathlineto{\pgfqpoint{4.670464in}{7.944981in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.943800in}}%
\pgfpathlineto{\pgfqpoint{4.693763in}{7.932191in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{7.932148in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{7.918822in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{7.917610in}}%
\pgfpathlineto{\pgfqpoint{4.714989in}{7.905706in}}%
\pgfpathlineto{\pgfqpoint{4.724934in}{7.904379in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.904057in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{7.878512in}}%
\pgfpathlineto{\pgfqpoint{4.748120in}{7.878300in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.870515in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.853642in}}%
\pgfpathlineto{\pgfqpoint{4.765173in}{7.853463in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{7.844179in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{7.844098in}}%
\pgfpathlineto{\pgfqpoint{4.781088in}{7.836090in}}%
\pgfpathlineto{\pgfqpoint{4.784906in}{7.835756in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{7.820581in}}%
\pgfpathlineto{\pgfqpoint{4.796007in}{7.820210in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.812813in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.812458in}}%
\pgfpathlineto{\pgfqpoint{4.806615in}{7.798070in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{7.797909in}}%
\pgfpathlineto{\pgfqpoint{4.820063in}{7.790811in}}%
\pgfpathlineto{\pgfqpoint{4.823310in}{7.790773in}}%
\pgfpathlineto{\pgfqpoint{4.826513in}{7.777431in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.776996in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{7.759313in}}%
\pgfpathlineto{\pgfqpoint{4.847806in}{7.758766in}}%
\pgfpathlineto{\pgfqpoint{4.850699in}{7.748302in}}%
\pgfpathlineto{\pgfqpoint{4.859172in}{7.748287in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{7.738104in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.737932in}}%
\pgfpathlineto{\pgfqpoint{4.877846in}{7.728245in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.718979in}}%
\pgfpathlineto{\pgfqpoint{4.890342in}{7.718445in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{4.895164in}{7.709135in}}%
\pgfpathlineto{\pgfqpoint{4.897538in}{7.700850in}}%
\pgfpathlineto{\pgfqpoint{4.906807in}{7.700675in}}%
\pgfpathlineto{\pgfqpoint{4.909068in}{7.691769in}}%
\pgfpathlineto{\pgfqpoint{4.915728in}{7.690860in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.682393in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{7.681728in}}%
\pgfpathlineto{\pgfqpoint{4.928516in}{7.673284in}}%
\pgfpathlineto{\pgfqpoint{4.932630in}{7.672784in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{7.666917in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.666167in}}%
\pgfpathlineto{\pgfqpoint{4.942616in}{7.655756in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{7.655499in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{7.648295in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.648231in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.640116in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.639421in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{7.630490in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.630381in}}%
\pgfpathlineto{\pgfqpoint{4.982180in}{7.623584in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.623388in}}%
\pgfpathlineto{\pgfqpoint{4.985471in}{7.616063in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{7.615507in}}%
\pgfpathlineto{\pgfqpoint{4.996647in}{7.607287in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.606248in}}%
\pgfpathlineto{\pgfqpoint{5.004321in}{7.606066in}}%
\pgfpathlineto{\pgfqpoint{5.007322in}{7.599851in}}%
\pgfpathlineto{\pgfqpoint{5.013215in}{7.597819in}}%
\pgfpathlineto{\pgfqpoint{5.016108in}{7.591245in}}%
\pgfpathlineto{\pgfqpoint{5.023189in}{7.590623in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.584239in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.582794in}}%
\pgfpathlineto{\pgfqpoint{5.031419in}{7.582604in}}%
\pgfpathlineto{\pgfqpoint{5.034100in}{7.575249in}}%
\pgfpathlineto{\pgfqpoint{5.038066in}{7.575211in}}%
\pgfpathlineto{\pgfqpoint{5.040674in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{5.044534in}{7.564494in}}%
\pgfpathlineto{\pgfqpoint{5.048332in}{7.564473in}}%
\pgfpathlineto{\pgfqpoint{5.050831in}{7.561266in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.560922in}}%
\pgfpathlineto{\pgfqpoint{5.064125in}{7.554962in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{7.554890in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{7.547387in}}%
\pgfpathlineto{\pgfqpoint{5.073349in}{7.547359in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{7.543198in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.543164in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{7.541242in}}%
\pgfpathlineto{\pgfqpoint{5.089737in}{7.541203in}}%
\pgfpathlineto{\pgfqpoint{5.091840in}{7.536035in}}%
\pgfpathlineto{\pgfqpoint{5.100070in}{7.534430in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.524644in}}%
\pgfpathlineto{\pgfqpoint{5.106061in}{7.523848in}}%
\pgfpathlineto{\pgfqpoint{5.108025in}{7.522281in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.522245in}}%
\pgfpathlineto{\pgfqpoint{5.118547in}{7.510624in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.509697in}}%
\pgfpathlineto{\pgfqpoint{5.126825in}{7.505133in}}%
\pgfpathlineto{\pgfqpoint{5.128626in}{7.505115in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.499191in}}%
\pgfpathlineto{\pgfqpoint{5.140012in}{7.498972in}}%
\pgfpathlineto{\pgfqpoint{5.141717in}{7.495690in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{7.495683in}}%
\pgfpathlineto{\pgfqpoint{5.147588in}{7.489940in}}%
\pgfpathlineto{\pgfqpoint{5.150061in}{7.489922in}}%
\pgfpathlineto{\pgfqpoint{5.154127in}{7.482501in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{7.482446in}}%
\pgfpathlineto{\pgfqpoint{5.165923in}{7.473250in}}%
\pgfpathlineto{\pgfqpoint{5.172731in}{7.473206in}}%
\pgfpathlineto{\pgfqpoint{5.174958in}{7.465187in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{7.465075in}}%
\pgfpathlineto{\pgfqpoint{5.197501in}{7.461667in}}%
\pgfpathlineto{\pgfqpoint{5.199509in}{7.461433in}}%
\pgfpathlineto{\pgfqpoint{5.201500in}{7.456365in}}%
\pgfpathlineto{\pgfqpoint{5.210580in}{7.456326in}}%
\pgfpathlineto{\pgfqpoint{5.213740in}{7.445476in}}%
\pgfpathlineto{\pgfqpoint{5.230706in}{7.445309in}}%
\pgfpathlineto{\pgfqpoint{5.233613in}{7.439892in}}%
\pgfpathlineto{\pgfqpoint{5.241568in}{7.438842in}}%
\pgfpathlineto{\pgfqpoint{5.243239in}{7.431815in}}%
\pgfpathlineto{\pgfqpoint{5.245448in}{7.431792in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{7.416673in}}%
\pgfpathlineto{\pgfqpoint{5.259851in}{7.415582in}}%
\pgfpathlineto{\pgfqpoint{5.261913in}{7.413953in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{7.413804in}}%
\pgfpathlineto{\pgfqpoint{5.269489in}{7.410745in}}%
\pgfpathlineto{\pgfqpoint{5.296266in}{7.409241in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{7.404167in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{7.403885in}}%
\pgfpathlineto{\pgfqpoint{5.304564in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{5.310079in}{7.386137in}}%
\pgfpathlineto{\pgfqpoint{5.311751in}{7.384077in}}%
\pgfpathlineto{\pgfqpoint{5.319938in}{7.383953in}}%
\pgfpathlineto{\pgfqpoint{5.321542in}{7.379505in}}%
\pgfpathlineto{\pgfqpoint{5.335515in}{7.379416in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.372542in}}%
\pgfpathlineto{\pgfqpoint{5.339626in}{7.372488in}}%
\pgfpathlineto{\pgfqpoint{5.341472in}{7.358123in}}%
\pgfpathlineto{\pgfqpoint{5.365915in}{7.357715in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.355232in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.355183in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.355183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.108239in}}%
\pgfpathlineto{\pgfqpoint{4.571766in}{8.098011in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{8.091380in}}%
\pgfpathlineto{\pgfqpoint{4.603631in}{8.078733in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.070171in}}%
\pgfpathlineto{\pgfqpoint{4.631738in}{8.063987in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.051556in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{8.043057in}}%
\pgfpathlineto{\pgfqpoint{4.668523in}{8.043034in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{8.027021in}}%
\pgfpathlineto{\pgfqpoint{4.690232in}{8.026705in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{8.001063in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{7.998479in}}%
\pgfpathlineto{\pgfqpoint{4.737174in}{7.982527in}}%
\pgfpathlineto{\pgfqpoint{4.745548in}{7.982175in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.970853in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{7.963000in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{7.944971in}}%
\pgfpathlineto{\pgfqpoint{4.783506in}{7.943884in}}%
\pgfpathlineto{\pgfqpoint{4.790424in}{7.932184in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{7.932124in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.905698in}}%
\pgfpathlineto{\pgfqpoint{4.816247in}{7.904630in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{7.878547in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{7.878241in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.853639in}}%
\pgfpathlineto{\pgfqpoint{4.850396in}{7.853507in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{7.844179in}}%
\pgfpathlineto{\pgfqpoint{4.860773in}{7.844119in}}%
\pgfpathlineto{\pgfqpoint{4.865797in}{7.836131in}}%
\pgfpathlineto{\pgfqpoint{4.870718in}{7.820683in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{7.820122in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.812454in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.798041in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.797876in}}%
\pgfpathlineto{\pgfqpoint{4.902583in}{7.790690in}}%
\pgfpathlineto{\pgfqpoint{4.906807in}{7.777320in}}%
\pgfpathlineto{\pgfqpoint{4.910957in}{7.777093in}}%
\pgfpathlineto{\pgfqpoint{4.919047in}{7.759177in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{7.758743in}}%
\pgfpathlineto{\pgfqpoint{4.926872in}{7.748298in}}%
\pgfpathlineto{\pgfqpoint{4.930690in}{7.748291in}}%
\pgfpathlineto{\pgfqpoint{4.934448in}{7.738108in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.737967in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{7.728060in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{7.718826in}}%
\pgfpathlineto{\pgfqpoint{4.955832in}{7.718604in}}%
\pgfpathlineto{\pgfqpoint{4.959217in}{7.709948in}}%
\pgfpathlineto{\pgfqpoint{4.962555in}{7.709059in}}%
\pgfpathlineto{\pgfqpoint{4.965847in}{7.700813in}}%
\pgfpathlineto{\pgfqpoint{4.972297in}{7.700665in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.691479in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.690960in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{7.682317in}}%
\pgfpathlineto{\pgfqpoint{4.987698in}{7.681748in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{7.667075in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.666186in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.655710in}}%
\pgfpathlineto{\pgfqpoint{5.007715in}{7.655480in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.648277in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{7.648219in}}%
\pgfpathlineto{\pgfqpoint{5.018442in}{7.639985in}}%
\pgfpathlineto{\pgfqpoint{5.021050in}{7.639835in}}%
\pgfpathlineto{\pgfqpoint{5.023629in}{7.630506in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{7.630384in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.616050in}}%
\pgfpathlineto{\pgfqpoint{5.040947in}{7.615844in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{7.607341in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{7.606232in}}%
\pgfpathlineto{\pgfqpoint{5.050307in}{7.599975in}}%
\pgfpathlineto{\pgfqpoint{5.054852in}{7.599492in}}%
\pgfpathlineto{\pgfqpoint{5.057093in}{7.597820in}}%
\pgfpathlineto{\pgfqpoint{5.059313in}{7.591256in}}%
\pgfpathlineto{\pgfqpoint{5.063692in}{7.590761in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.584312in}}%
\pgfpathlineto{\pgfqpoint{5.070113in}{7.582711in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.575263in}}%
\pgfpathlineto{\pgfqpoint{5.076365in}{7.575212in}}%
\pgfpathlineto{\pgfqpoint{5.078414in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{5.094197in}{7.560936in}}%
\pgfpathlineto{\pgfqpoint{5.096098in}{7.554968in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{7.554917in}}%
\pgfpathlineto{\pgfqpoint{5.099857in}{7.547388in}}%
\pgfpathlineto{\pgfqpoint{5.103556in}{7.547355in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.541244in}}%
\pgfpathlineto{\pgfqpoint{5.114324in}{7.541209in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{7.536063in}}%
\pgfpathlineto{\pgfqpoint{5.122940in}{7.534436in}}%
\pgfpathlineto{\pgfqpoint{5.124626in}{7.524665in}}%
\pgfpathlineto{\pgfqpoint{5.126301in}{7.524627in}}%
\pgfpathlineto{\pgfqpoint{5.129615in}{7.522278in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.522247in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{7.510597in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.509739in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{7.499192in}}%
\pgfpathlineto{\pgfqpoint{5.151610in}{7.499010in}}%
\pgfpathlineto{\pgfqpoint{5.154593in}{7.495687in}}%
\pgfpathlineto{\pgfqpoint{5.160449in}{7.487577in}}%
\pgfpathlineto{\pgfqpoint{5.163325in}{7.482495in}}%
\pgfpathlineto{\pgfqpoint{5.168973in}{7.482445in}}%
\pgfpathlineto{\pgfqpoint{5.171748in}{7.473244in}}%
\pgfpathlineto{\pgfqpoint{5.175850in}{7.473207in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.465179in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{7.465077in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{7.456369in}}%
\pgfpathlineto{\pgfqpoint{5.201535in}{7.456331in}}%
\pgfpathlineto{\pgfqpoint{5.206356in}{7.445449in}}%
\pgfpathlineto{\pgfqpoint{5.215715in}{7.445314in}}%
\pgfpathlineto{\pgfqpoint{5.221384in}{7.438968in}}%
\pgfpathlineto{\pgfqpoint{5.222502in}{7.438898in}}%
\pgfpathlineto{\pgfqpoint{5.224721in}{7.431812in}}%
\pgfpathlineto{\pgfqpoint{5.225824in}{7.431795in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{7.416646in}}%
\pgfpathlineto{\pgfqpoint{5.235521in}{7.415583in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.413925in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{7.413799in}}%
\pgfpathlineto{\pgfqpoint{5.242800in}{7.410727in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{7.409250in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{7.404154in}}%
\pgfpathlineto{\pgfqpoint{5.263393in}{7.403893in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{7.386214in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.386138in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.384060in}}%
\pgfpathlineto{\pgfqpoint{5.273511in}{7.383972in}}%
\pgfpathlineto{\pgfqpoint{5.275305in}{7.379505in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{7.379415in}}%
\pgfpathlineto{\pgfqpoint{5.285796in}{7.372517in}}%
\pgfpathlineto{\pgfqpoint{5.286650in}{7.372484in}}%
\pgfpathlineto{\pgfqpoint{5.288348in}{7.358104in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.357721in}}%
\pgfpathlineto{\pgfqpoint{5.304699in}{7.355224in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{7.355139in}}%
\pgfpathlineto{\pgfqpoint{5.320002in}{7.329499in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{7.329386in}}%
\pgfpathlineto{\pgfqpoint{5.332982in}{7.326205in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{7.326081in}}%
\pgfpathlineto{\pgfqpoint{5.343956in}{7.324392in}}%
\pgfpathlineto{\pgfqpoint{5.345292in}{7.324291in}}%
\pgfpathlineto{\pgfqpoint{5.348602in}{7.316747in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{7.316624in}}%
\pgfpathlineto{\pgfqpoint{5.358895in}{7.312393in}}%
\pgfpathlineto{\pgfqpoint{5.368158in}{7.312181in}}%
\pgfpathlineto{\pgfqpoint{5.369968in}{7.286228in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{7.284908in}}%
\pgfpathlineto{\pgfqpoint{5.390682in}{7.284458in}}%
\pgfpathlineto{\pgfqpoint{5.407696in}{7.284180in}}%
\pgfpathlineto{\pgfqpoint{5.409740in}{7.280121in}}%
\pgfpathlineto{\pgfqpoint{5.410249in}{7.280060in}}%
\pgfpathlineto{\pgfqpoint{5.412271in}{7.275134in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.275112in}}%
\pgfpathlineto{\pgfqpoint{5.422616in}{7.270704in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.270695in}}%
\pgfpathlineto{\pgfqpoint{5.438919in}{7.265787in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.265672in}}%
\pgfpathlineto{\pgfqpoint{5.442050in}{7.261243in}}%
\pgfpathlineto{\pgfqpoint{5.450776in}{7.261158in}}%
\pgfpathlineto{\pgfqpoint{5.452484in}{7.256437in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{7.256386in}}%
\pgfpathlineto{\pgfqpoint{5.457951in}{7.252119in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.251545in}}%
\pgfpathlineto{\pgfqpoint{5.477116in}{7.235226in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{7.235025in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{7.222512in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.222484in}}%
\pgfpathlineto{\pgfqpoint{5.496629in}{7.218111in}}%
\pgfpathlineto{\pgfqpoint{5.501874in}{7.218094in}}%
\pgfpathlineto{\pgfqpoint{5.503597in}{7.213561in}}%
\pgfpathlineto{\pgfqpoint{5.508020in}{7.213513in}}%
\pgfpathlineto{\pgfqpoint{5.509699in}{7.208967in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.208178in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.208178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.103282in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{8.097807in}}%
\pgfpathlineto{\pgfqpoint{4.726721in}{8.080682in}}%
\pgfpathlineto{\pgfqpoint{4.743185in}{8.078364in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.051352in}}%
\pgfpathlineto{\pgfqpoint{4.786694in}{8.043050in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{8.027187in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.026793in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{7.999967in}}%
\pgfpathlineto{\pgfqpoint{4.855344in}{7.982648in}}%
\pgfpathlineto{\pgfqpoint{4.865086in}{7.982202in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{7.970737in}}%
\pgfpathlineto{\pgfqpoint{4.892130in}{7.944564in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{7.943876in}}%
\pgfpathlineto{\pgfqpoint{4.916419in}{7.918320in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.905701in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.904231in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.878414in}}%
\pgfpathlineto{\pgfqpoint{4.952102in}{7.870838in}}%
\pgfpathlineto{\pgfqpoint{4.958641in}{7.853569in}}%
\pgfpathlineto{\pgfqpoint{4.965005in}{7.853395in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{7.835816in}}%
\pgfpathlineto{\pgfqpoint{4.983137in}{7.820417in}}%
\pgfpathlineto{\pgfqpoint{4.988888in}{7.812832in}}%
\pgfpathlineto{\pgfqpoint{4.994503in}{7.798068in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.797952in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.790798in}}%
\pgfpathlineto{\pgfqpoint{5.010597in}{7.777356in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{7.777038in}}%
\pgfpathlineto{\pgfqpoint{5.025673in}{7.758716in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.738114in}}%
\pgfpathlineto{\pgfqpoint{5.039854in}{7.738013in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{7.727916in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.700844in}}%
\pgfpathlineto{\pgfqpoint{5.065913in}{7.700734in}}%
\pgfpathlineto{\pgfqpoint{5.069992in}{7.691724in}}%
\pgfpathlineto{\pgfqpoint{5.074003in}{7.690953in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{7.682156in}}%
\pgfpathlineto{\pgfqpoint{5.081827in}{7.681749in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{7.655767in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{7.655591in}}%
\pgfpathlineto{\pgfqpoint{5.100335in}{7.648290in}}%
\pgfpathlineto{\pgfqpoint{5.103871in}{7.648245in}}%
\pgfpathlineto{\pgfqpoint{5.107355in}{7.640044in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{7.639811in}}%
\pgfpathlineto{\pgfqpoint{5.114173in}{7.630477in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{7.630414in}}%
\pgfpathlineto{\pgfqpoint{5.124049in}{7.616036in}}%
\pgfpathlineto{\pgfqpoint{5.127252in}{7.615894in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.607262in}}%
\pgfpathlineto{\pgfqpoint{5.133533in}{7.606229in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{7.599950in}}%
\pgfpathlineto{\pgfqpoint{5.139652in}{7.597857in}}%
\pgfpathlineto{\pgfqpoint{5.142653in}{7.591280in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{7.590881in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{7.584296in}}%
\pgfpathlineto{\pgfqpoint{5.151439in}{7.582760in}}%
\pgfpathlineto{\pgfqpoint{5.154296in}{7.575253in}}%
\pgfpathlineto{\pgfqpoint{5.157121in}{7.575212in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.564507in}}%
\pgfpathlineto{\pgfqpoint{5.162670in}{7.564482in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.561263in}}%
\pgfpathlineto{\pgfqpoint{5.170760in}{7.560995in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{7.554972in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{7.554887in}}%
\pgfpathlineto{\pgfqpoint{5.181138in}{7.543186in}}%
\pgfpathlineto{\pgfqpoint{5.186162in}{7.541223in}}%
\pgfpathlineto{\pgfqpoint{5.188634in}{7.541208in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{7.534480in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.534431in}}%
\pgfpathlineto{\pgfqpoint{5.198278in}{7.524630in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{7.522282in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{7.522246in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.510602in}}%
\pgfpathlineto{\pgfqpoint{5.209808in}{7.509768in}}%
\pgfpathlineto{\pgfqpoint{5.216468in}{7.499129in}}%
\pgfpathlineto{\pgfqpoint{5.218647in}{7.499024in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.489928in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.482509in}}%
\pgfpathlineto{\pgfqpoint{5.231321in}{7.482463in}}%
\pgfpathlineto{\pgfqpoint{5.241392in}{7.465171in}}%
\pgfpathlineto{\pgfqpoint{5.251054in}{7.465076in}}%
\pgfpathlineto{\pgfqpoint{5.256669in}{7.456348in}}%
\pgfpathlineto{\pgfqpoint{5.258512in}{7.456334in}}%
\pgfpathlineto{\pgfqpoint{5.263957in}{7.445424in}}%
\pgfpathlineto{\pgfqpoint{5.269279in}{7.445326in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.438958in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.431827in}}%
\pgfpathlineto{\pgfqpoint{5.277895in}{7.431793in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.416644in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.415602in}}%
\pgfpathlineto{\pgfqpoint{5.291065in}{7.410724in}}%
\pgfpathlineto{\pgfqpoint{5.303545in}{7.409243in}}%
\pgfpathlineto{\pgfqpoint{5.306566in}{7.403916in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.386165in}}%
\pgfpathlineto{\pgfqpoint{5.312495in}{7.384034in}}%
\pgfpathlineto{\pgfqpoint{5.313955in}{7.383988in}}%
\pgfpathlineto{\pgfqpoint{5.316847in}{7.379491in}}%
\pgfpathlineto{\pgfqpoint{5.322529in}{7.379414in}}%
\pgfpathlineto{\pgfqpoint{5.328079in}{7.358014in}}%
\pgfpathlineto{\pgfqpoint{5.336169in}{7.357718in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{7.355216in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.355147in}}%
\pgfpathlineto{\pgfqpoint{5.349071in}{7.329501in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{7.329396in}}%
\pgfpathlineto{\pgfqpoint{5.358913in}{7.326200in}}%
\pgfpathlineto{\pgfqpoint{5.364865in}{7.326088in}}%
\pgfpathlineto{\pgfqpoint{5.368365in}{7.321902in}}%
\pgfpathlineto{\pgfqpoint{5.370671in}{7.316734in}}%
\pgfpathlineto{\pgfqpoint{5.375217in}{7.316642in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.312393in}}%
\pgfpathlineto{\pgfqpoint{5.384056in}{7.312181in}}%
\pgfpathlineto{\pgfqpoint{5.386216in}{7.286225in}}%
\pgfpathlineto{\pgfqpoint{5.397756in}{7.284887in}}%
\pgfpathlineto{\pgfqpoint{5.402823in}{7.284362in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{7.284181in}}%
\pgfpathlineto{\pgfqpoint{5.414561in}{7.275136in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{7.275114in}}%
\pgfpathlineto{\pgfqpoint{5.422078in}{7.270704in}}%
\pgfpathlineto{\pgfqpoint{5.432041in}{7.270695in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.261253in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.261165in}}%
\pgfpathlineto{\pgfqpoint{5.442456in}{7.256435in}}%
\pgfpathlineto{\pgfqpoint{5.444990in}{7.256384in}}%
\pgfpathlineto{\pgfqpoint{5.446665in}{7.251720in}}%
\pgfpathlineto{\pgfqpoint{5.457273in}{7.251547in}}%
\pgfpathlineto{\pgfqpoint{5.458864in}{7.235222in}}%
\pgfpathlineto{\pgfqpoint{5.465894in}{7.235029in}}%
\pgfpathlineto{\pgfqpoint{5.468193in}{7.222503in}}%
\pgfpathlineto{\pgfqpoint{5.469713in}{7.222489in}}%
\pgfpathlineto{\pgfqpoint{5.471974in}{7.218108in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{7.218097in}}%
\pgfpathlineto{\pgfqpoint{5.476435in}{7.213551in}}%
\pgfpathlineto{\pgfqpoint{5.478634in}{7.213514in}}%
\pgfpathlineto{\pgfqpoint{5.480814in}{7.208922in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{7.208098in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{7.189211in}}%
\pgfpathlineto{\pgfqpoint{5.501578in}{7.186079in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{7.185943in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.181267in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.181197in}}%
\pgfpathlineto{\pgfqpoint{5.524924in}{7.176217in}}%
\pgfpathlineto{\pgfqpoint{5.538931in}{7.175408in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.172080in}}%
\pgfpathlineto{\pgfqpoint{5.541187in}{7.172068in}}%
\pgfpathlineto{\pgfqpoint{5.543423in}{7.162452in}}%
\pgfpathlineto{\pgfqpoint{5.545086in}{7.162448in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{7.152373in}}%
\pgfpathlineto{\pgfqpoint{5.554827in}{7.152096in}}%
\pgfpathlineto{\pgfqpoint{5.556413in}{7.147221in}}%
\pgfpathlineto{\pgfqpoint{5.568231in}{7.147162in}}%
\pgfpathlineto{\pgfqpoint{5.570228in}{7.119475in}}%
\pgfpathlineto{\pgfqpoint{5.578534in}{7.118678in}}%
\pgfpathlineto{\pgfqpoint{5.580447in}{7.113938in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{7.112436in}}%
\pgfpathlineto{\pgfqpoint{5.603148in}{7.091456in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.091433in}}%
\pgfpathlineto{\pgfqpoint{5.607014in}{7.085970in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{7.085938in}}%
\pgfpathlineto{\pgfqpoint{5.609978in}{7.075453in}}%
\pgfpathlineto{\pgfqpoint{5.617436in}{7.075385in}}%
\pgfpathlineto{\pgfqpoint{5.619063in}{7.064445in}}%
\pgfpathlineto{\pgfqpoint{5.620678in}{7.064369in}}%
\pgfpathlineto{\pgfqpoint{5.622282in}{7.060413in}}%
\pgfpathlineto{\pgfqpoint{5.630145in}{7.060266in}}%
\pgfpathlineto{\pgfqpoint{5.632071in}{7.055699in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{7.055611in}}%
\pgfpathlineto{\pgfqpoint{5.645135in}{7.003517in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{7.003480in}}%
\pgfpathlineto{\pgfqpoint{5.649098in}{7.000019in}}%
\pgfpathlineto{\pgfqpoint{5.659239in}{7.000012in}}%
\pgfpathlineto{\pgfqpoint{5.660945in}{6.992488in}}%
\pgfpathlineto{\pgfqpoint{5.663649in}{6.991988in}}%
\pgfpathlineto{\pgfqpoint{5.665323in}{6.985305in}}%
\pgfpathlineto{\pgfqpoint{5.675771in}{6.985248in}}%
\pgfpathlineto{\pgfqpoint{5.677363in}{6.981612in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.981588in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.981588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.097833in}}%
\pgfpathlineto{\pgfqpoint{4.869042in}{8.080404in}}%
\pgfpathlineto{\pgfqpoint{4.886727in}{8.070214in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{8.049778in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.043031in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{8.026847in}}%
\pgfpathlineto{\pgfqpoint{4.971842in}{8.008246in}}%
\pgfpathlineto{\pgfqpoint{4.983485in}{7.998718in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.982387in}}%
\pgfpathlineto{\pgfqpoint{5.005194in}{7.970916in}}%
\pgfpathlineto{\pgfqpoint{5.034451in}{7.932213in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.932118in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.905707in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{7.904210in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{7.878561in}}%
\pgfpathlineto{\pgfqpoint{5.076424in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{5.084000in}{7.853610in}}%
\pgfpathlineto{\pgfqpoint{5.091344in}{7.853392in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.820599in}}%
\pgfpathlineto{\pgfqpoint{5.112108in}{7.812988in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{7.798060in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.797914in}}%
\pgfpathlineto{\pgfqpoint{5.131208in}{7.777482in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{7.777070in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{7.759216in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.748300in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.748286in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{7.738005in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.733020in}}%
\pgfpathlineto{\pgfqpoint{5.170602in}{7.718773in}}%
\pgfpathlineto{\pgfqpoint{5.180758in}{7.700806in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{7.700662in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{7.673249in}}%
\pgfpathlineto{\pgfqpoint{5.204405in}{7.666614in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.648302in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.648242in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.630489in}}%
\pgfpathlineto{\pgfqpoint{5.229997in}{7.630402in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.616061in}}%
\pgfpathlineto{\pgfqpoint{5.237952in}{7.615973in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.599968in}}%
\pgfpathlineto{\pgfqpoint{5.249409in}{7.597846in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{7.584309in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.582653in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.561317in}}%
\pgfpathlineto{\pgfqpoint{5.277516in}{7.560935in}}%
\pgfpathlineto{\pgfqpoint{5.287258in}{7.541241in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{7.541220in}}%
\pgfpathlineto{\pgfqpoint{5.293538in}{7.536053in}}%
\pgfpathlineto{\pgfqpoint{5.296617in}{7.534473in}}%
\pgfpathlineto{\pgfqpoint{5.299657in}{7.524655in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{7.522280in}}%
\pgfpathlineto{\pgfqpoint{5.305623in}{7.522254in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{7.510599in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.509692in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.499189in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.499078in}}%
\pgfpathlineto{\pgfqpoint{5.322676in}{7.492741in}}%
\pgfpathlineto{\pgfqpoint{5.325403in}{7.482509in}}%
\pgfpathlineto{\pgfqpoint{5.328099in}{7.482474in}}%
\pgfpathlineto{\pgfqpoint{5.333403in}{7.473229in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.466339in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{7.465131in}}%
\pgfpathlineto{\pgfqpoint{5.346167in}{7.465073in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.456367in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.456344in}}%
\pgfpathlineto{\pgfqpoint{5.353510in}{7.452638in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{7.445445in}}%
\pgfpathlineto{\pgfqpoint{5.360634in}{7.445343in}}%
\pgfpathlineto{\pgfqpoint{5.362962in}{7.443481in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.431820in}}%
\pgfpathlineto{\pgfqpoint{5.369813in}{7.416658in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{7.413918in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.410762in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{7.409265in}}%
\pgfpathlineto{\pgfqpoint{5.391327in}{7.404128in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.386248in}}%
\pgfpathlineto{\pgfqpoint{5.395406in}{7.386160in}}%
\pgfpathlineto{\pgfqpoint{5.403361in}{7.379458in}}%
\pgfpathlineto{\pgfqpoint{5.405309in}{7.379427in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{7.372507in}}%
\pgfpathlineto{\pgfqpoint{5.409158in}{7.358082in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{7.357749in}}%
\pgfpathlineto{\pgfqpoint{5.420346in}{7.355207in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.355149in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{7.329509in}}%
\pgfpathlineto{\pgfqpoint{5.434492in}{7.329389in}}%
\pgfpathlineto{\pgfqpoint{5.437901in}{7.326158in}}%
\pgfpathlineto{\pgfqpoint{5.441262in}{7.326080in}}%
\pgfpathlineto{\pgfqpoint{5.442925in}{7.324325in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.316761in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{7.316638in}}%
\pgfpathlineto{\pgfqpoint{5.452666in}{7.312333in}}%
\pgfpathlineto{\pgfqpoint{5.455827in}{7.312208in}}%
\pgfpathlineto{\pgfqpoint{5.457392in}{7.286228in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{7.286194in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{7.284449in}}%
\pgfpathlineto{\pgfqpoint{5.478286in}{7.284185in}}%
\pgfpathlineto{\pgfqpoint{5.482534in}{7.275129in}}%
\pgfpathlineto{\pgfqpoint{5.485326in}{7.275115in}}%
\pgfpathlineto{\pgfqpoint{5.488084in}{7.270703in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.270695in}}%
\pgfpathlineto{\pgfqpoint{5.498811in}{7.261218in}}%
\pgfpathlineto{\pgfqpoint{5.501419in}{7.261170in}}%
\pgfpathlineto{\pgfqpoint{5.505279in}{7.252196in}}%
\pgfpathlineto{\pgfqpoint{5.510329in}{7.251636in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{7.251559in}}%
\pgfpathlineto{\pgfqpoint{5.516496in}{7.235199in}}%
\pgfpathlineto{\pgfqpoint{5.521317in}{7.235028in}}%
\pgfpathlineto{\pgfqpoint{5.523691in}{7.222496in}}%
\pgfpathlineto{\pgfqpoint{5.526043in}{7.218108in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{7.218100in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{7.213550in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.213524in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.208914in}}%
\pgfpathlineto{\pgfqpoint{5.536345in}{7.208228in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{7.208105in}}%
\pgfpathlineto{\pgfqpoint{5.547293in}{7.189183in}}%
\pgfpathlineto{\pgfqpoint{5.549424in}{7.186072in}}%
\pgfpathlineto{\pgfqpoint{5.562828in}{7.185946in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.176255in}}%
\pgfpathlineto{\pgfqpoint{5.576468in}{7.175431in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{7.152309in}}%
\pgfpathlineto{\pgfqpoint{5.588472in}{7.152098in}}%
\pgfpathlineto{\pgfqpoint{5.590266in}{7.147217in}}%
\pgfpathlineto{\pgfqpoint{5.598177in}{7.147163in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{7.119469in}}%
\pgfpathlineto{\pgfqpoint{5.605834in}{7.118673in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.113923in}}%
\pgfpathlineto{\pgfqpoint{5.622019in}{7.112434in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{7.091455in}}%
\pgfpathlineto{\pgfqpoint{5.625129in}{7.091431in}}%
\pgfpathlineto{\pgfqpoint{5.628198in}{7.075455in}}%
\pgfpathlineto{\pgfqpoint{5.633476in}{7.075386in}}%
\pgfpathlineto{\pgfqpoint{5.635703in}{7.064381in}}%
\pgfpathlineto{\pgfqpoint{5.637909in}{7.060389in}}%
\pgfpathlineto{\pgfqpoint{5.642261in}{7.060273in}}%
\pgfpathlineto{\pgfqpoint{5.644408in}{7.055693in}}%
\pgfpathlineto{\pgfqpoint{5.651427in}{7.055614in}}%
\pgfpathlineto{\pgfqpoint{5.653493in}{7.003502in}}%
\pgfpathlineto{\pgfqpoint{5.654178in}{7.003486in}}%
\pgfpathlineto{\pgfqpoint{5.656220in}{7.000019in}}%
\pgfpathlineto{\pgfqpoint{5.662245in}{7.000012in}}%
\pgfpathlineto{\pgfqpoint{5.664220in}{6.992367in}}%
\pgfpathlineto{\pgfqpoint{5.665527in}{6.992012in}}%
\pgfpathlineto{\pgfqpoint{5.667475in}{6.985299in}}%
\pgfpathlineto{\pgfqpoint{5.673856in}{6.985247in}}%
\pgfpathlineto{\pgfqpoint{5.675738in}{6.981604in}}%
\pgfpathlineto{\pgfqpoint{5.683119in}{6.981497in}}%
\pgfpathlineto{\pgfqpoint{5.684929in}{6.976922in}}%
\pgfpathlineto{\pgfqpoint{5.686128in}{6.976874in}}%
\pgfpathlineto{\pgfqpoint{5.688509in}{6.973516in}}%
\pgfpathlineto{\pgfqpoint{5.690279in}{6.973453in}}%
\pgfpathlineto{\pgfqpoint{5.692035in}{6.970842in}}%
\pgfpathlineto{\pgfqpoint{5.693779in}{6.955266in}}%
\pgfpathlineto{\pgfqpoint{5.716944in}{6.954969in}}%
\pgfpathlineto{\pgfqpoint{5.719038in}{6.931999in}}%
\pgfpathlineto{\pgfqpoint{5.727232in}{6.931911in}}%
\pgfpathlineto{\pgfqpoint{5.729237in}{6.926418in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{6.926049in}}%
\pgfpathlineto{\pgfqpoint{5.735641in}{6.923507in}}%
\pgfpathlineto{\pgfqpoint{5.740452in}{6.923333in}}%
\pgfpathlineto{\pgfqpoint{5.742350in}{6.920412in}}%
\pgfpathlineto{\pgfqpoint{5.746100in}{6.920409in}}%
\pgfpathlineto{\pgfqpoint{5.748415in}{6.899549in}}%
\pgfpathlineto{\pgfqpoint{5.751163in}{6.899293in}}%
\pgfpathlineto{\pgfqpoint{5.752978in}{6.895971in}}%
\pgfpathlineto{\pgfqpoint{5.760102in}{6.895793in}}%
\pgfpathlineto{\pgfqpoint{5.761850in}{6.892491in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{6.891764in}}%
\pgfpathlineto{\pgfqpoint{5.781085in}{6.853754in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{6.853679in}}%
\pgfpathlineto{\pgfqpoint{5.785069in}{6.849439in}}%
\pgfpathlineto{\pgfqpoint{5.821290in}{6.848663in}}%
\pgfpathlineto{\pgfqpoint{5.822981in}{6.812420in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.810683in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.810683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012602in}{8.091107in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{8.070517in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.059061in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.043060in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.031906in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{8.026690in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.017586in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.982515in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{7.971006in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.905005in}}%
\pgfpathlineto{\pgfqpoint{5.206117in}{7.878595in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.878297in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{7.853562in}}%
\pgfpathlineto{\pgfqpoint{5.239085in}{7.835808in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.820221in}}%
\pgfpathlineto{\pgfqpoint{5.254004in}{7.798064in}}%
\pgfpathlineto{\pgfqpoint{5.261128in}{7.797889in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.777325in}}%
\pgfpathlineto{\pgfqpoint{5.281306in}{7.758586in}}%
\pgfpathlineto{\pgfqpoint{5.305803in}{7.718488in}}%
\pgfpathlineto{\pgfqpoint{5.311554in}{7.700820in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{7.640063in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.630500in}}%
\pgfpathlineto{\pgfqpoint{5.357886in}{7.630390in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{7.616029in}}%
\pgfpathlineto{\pgfqpoint{5.371526in}{7.599972in}}%
\pgfpathlineto{\pgfqpoint{5.375904in}{7.597821in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{7.575218in}}%
\pgfpathlineto{\pgfqpoint{5.392658in}{7.564490in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.561193in}}%
\pgfpathlineto{\pgfqpoint{5.400613in}{7.560946in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{7.547388in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.536035in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{7.534439in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.522286in}}%
\pgfpathlineto{\pgfqpoint{5.426537in}{7.522251in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.499200in}}%
\pgfpathlineto{\pgfqpoint{5.436839in}{7.499064in}}%
\pgfpathlineto{\pgfqpoint{5.440177in}{7.495683in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.466341in}}%
\pgfpathlineto{\pgfqpoint{5.459277in}{7.465117in}}%
\pgfpathlineto{\pgfqpoint{5.462317in}{7.465078in}}%
\pgfpathlineto{\pgfqpoint{5.465319in}{7.456362in}}%
\pgfpathlineto{\pgfqpoint{5.468284in}{7.456332in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.445449in}}%
\pgfpathlineto{\pgfqpoint{5.476962in}{7.445309in}}%
\pgfpathlineto{\pgfqpoint{5.482577in}{7.431798in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.416576in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.413840in}}%
\pgfpathlineto{\pgfqpoint{5.496063in}{7.409391in}}%
\pgfpathlineto{\pgfqpoint{5.501251in}{7.409258in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.403962in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{7.386163in}}%
\pgfpathlineto{\pgfqpoint{5.508827in}{7.384018in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{7.379497in}}%
\pgfpathlineto{\pgfqpoint{5.513748in}{7.379452in}}%
\pgfpathlineto{\pgfqpoint{5.516170in}{7.372553in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.358079in}}%
\pgfpathlineto{\pgfqpoint{5.525623in}{7.357722in}}%
\pgfpathlineto{\pgfqpoint{5.527928in}{7.355212in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{7.355156in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{7.329506in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{7.329419in}}%
\pgfpathlineto{\pgfqpoint{5.541313in}{7.326220in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{7.326105in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.324364in}}%
\pgfpathlineto{\pgfqpoint{5.549837in}{7.316749in}}%
\pgfpathlineto{\pgfqpoint{5.553987in}{7.316630in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{7.312352in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{7.312259in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.286230in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.286196in}}%
\pgfpathlineto{\pgfqpoint{5.571818in}{7.284411in}}%
\pgfpathlineto{\pgfqpoint{5.577478in}{7.284196in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.275124in}}%
\pgfpathlineto{\pgfqpoint{5.584821in}{7.275114in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{7.270703in}}%
\pgfpathlineto{\pgfqpoint{5.591945in}{7.270696in}}%
\pgfpathlineto{\pgfqpoint{5.595429in}{7.261233in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{7.261159in}}%
\pgfpathlineto{\pgfqpoint{5.602247in}{7.252096in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.251564in}}%
\pgfpathlineto{\pgfqpoint{5.610506in}{7.235226in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{7.235025in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.218113in}}%
\pgfpathlineto{\pgfqpoint{5.620052in}{7.218101in}}%
\pgfpathlineto{\pgfqpoint{5.624686in}{7.208940in}}%
\pgfpathlineto{\pgfqpoint{5.629232in}{7.208206in}}%
\pgfpathlineto{\pgfqpoint{5.635161in}{7.208107in}}%
\pgfpathlineto{\pgfqpoint{5.638071in}{7.186081in}}%
\pgfpathlineto{\pgfqpoint{5.649369in}{7.185954in}}%
\pgfpathlineto{\pgfqpoint{5.653472in}{7.176171in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.175425in}}%
\pgfpathlineto{\pgfqpoint{5.662779in}{7.172077in}}%
\pgfpathlineto{\pgfqpoint{5.666660in}{7.152360in}}%
\pgfpathlineto{\pgfqpoint{5.670478in}{7.152145in}}%
\pgfpathlineto{\pgfqpoint{5.672990in}{7.147215in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{7.147164in}}%
\pgfpathlineto{\pgfqpoint{5.681579in}{7.119413in}}%
\pgfpathlineto{\pgfqpoint{5.685168in}{7.118777in}}%
\pgfpathlineto{\pgfqpoint{5.687530in}{7.113886in}}%
\pgfpathlineto{\pgfqpoint{5.697882in}{7.112464in}}%
\pgfpathlineto{\pgfqpoint{5.700123in}{7.091453in}}%
\pgfpathlineto{\pgfqpoint{5.701236in}{7.091431in}}%
\pgfpathlineto{\pgfqpoint{5.705634in}{7.075425in}}%
\pgfpathlineto{\pgfqpoint{5.707804in}{7.075389in}}%
\pgfpathlineto{\pgfqpoint{5.709954in}{7.064368in}}%
\pgfpathlineto{\pgfqpoint{5.712084in}{7.060373in}}%
\pgfpathlineto{\pgfqpoint{5.715245in}{7.060268in}}%
\pgfpathlineto{\pgfqpoint{5.717329in}{7.055686in}}%
\pgfpathlineto{\pgfqpoint{5.722461in}{7.055614in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.003490in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.000019in}}%
\pgfpathlineto{\pgfqpoint{5.731430in}{7.000012in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{6.985308in}}%
\pgfpathlineto{\pgfqpoint{5.740074in}{6.985250in}}%
\pgfpathlineto{\pgfqpoint{5.741953in}{6.981601in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{6.981499in}}%
\pgfpathlineto{\pgfqpoint{5.750230in}{6.974420in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{6.970953in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{6.955272in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{6.954978in}}%
\pgfpathlineto{\pgfqpoint{5.775914in}{6.931994in}}%
\pgfpathlineto{\pgfqpoint{5.781529in}{6.931917in}}%
\pgfpathlineto{\pgfqpoint{5.783896in}{6.926371in}}%
\pgfpathlineto{\pgfqpoint{5.786239in}{6.926118in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{6.923498in}}%
\pgfpathlineto{\pgfqpoint{5.791619in}{6.923353in}}%
\pgfpathlineto{\pgfqpoint{5.793889in}{6.920412in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{6.920410in}}%
\pgfpathlineto{\pgfqpoint{5.799101in}{6.899427in}}%
\pgfpathlineto{\pgfqpoint{5.799836in}{6.899337in}}%
\pgfpathlineto{\pgfqpoint{5.802029in}{6.895956in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{6.895813in}}%
\pgfpathlineto{\pgfqpoint{5.808488in}{6.892479in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{6.891759in}}%
\pgfpathlineto{\pgfqpoint{5.823580in}{6.853716in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{5.826224in}{6.849435in}}%
\pgfpathlineto{\pgfqpoint{5.852350in}{6.848658in}}%
\pgfpathlineto{\pgfqpoint{5.854112in}{6.812397in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{6.810669in}}%
\pgfpathlineto{\pgfqpoint{5.875362in}{6.801921in}}%
\pgfpathlineto{\pgfqpoint{5.876962in}{6.737976in}}%
\pgfpathlineto{\pgfqpoint{5.885830in}{6.735700in}}%
\pgfpathlineto{\pgfqpoint{5.888377in}{6.731838in}}%
\pgfpathlineto{\pgfqpoint{5.903112in}{6.731638in}}%
\pgfpathlineto{\pgfqpoint{5.905953in}{6.723006in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.722824in}}%
\pgfpathlineto{\pgfqpoint{5.916090in}{6.704161in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.704145in}}%
\pgfpathlineto{\pgfqpoint{5.918335in}{6.696318in}}%
\pgfpathlineto{\pgfqpoint{5.922323in}{6.695971in}}%
\pgfpathlineto{\pgfqpoint{5.924946in}{6.685219in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{6.684867in}}%
\pgfpathlineto{\pgfqpoint{5.927540in}{6.678985in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.678983in}}%
\pgfpathlineto{\pgfqpoint{5.930105in}{6.654798in}}%
\pgfpathlineto{\pgfqpoint{5.938054in}{6.654446in}}%
\pgfpathlineto{\pgfqpoint{5.939694in}{6.566817in}}%
\pgfpathlineto{\pgfqpoint{5.950088in}{6.566752in}}%
\pgfpathlineto{\pgfqpoint{5.951648in}{6.554017in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{6.552883in}}%
\pgfpathlineto{\pgfqpoint{5.973188in}{6.524268in}}%
\pgfpathlineto{\pgfqpoint{5.985978in}{6.504551in}}%
\pgfpathlineto{\pgfqpoint{5.996834in}{6.503345in}}%
\pgfpathlineto{\pgfqpoint{5.998437in}{6.493584in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.493326in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.493326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.078609in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.050237in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{8.043028in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{8.010014in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.999406in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.982344in}}%
\pgfpathlineto{\pgfqpoint{5.298524in}{7.970583in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{7.944747in}}%
\pgfpathlineto{\pgfqpoint{5.331876in}{7.918572in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{7.905471in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.878597in}}%
\pgfpathlineto{\pgfqpoint{5.361134in}{7.878261in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.853494in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.844098in}}%
\pgfpathlineto{\pgfqpoint{5.387192in}{7.820488in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.812426in}}%
\pgfpathlineto{\pgfqpoint{5.403107in}{7.797919in}}%
\pgfpathlineto{\pgfqpoint{5.410683in}{7.777337in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{7.768808in}}%
\pgfpathlineto{\pgfqpoint{5.425150in}{7.748298in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.738064in}}%
\pgfpathlineto{\pgfqpoint{5.438790in}{7.733040in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{7.691708in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.666035in}}%
\pgfpathlineto{\pgfqpoint{5.481191in}{7.648295in}}%
\pgfpathlineto{\pgfqpoint{5.507441in}{7.606186in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.590682in}}%
\pgfpathlineto{\pgfqpoint{5.526542in}{7.564510in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{7.561249in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.560950in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{7.547386in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.541240in}}%
\pgfpathlineto{\pgfqpoint{5.548451in}{7.541205in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{7.534453in}}%
\pgfpathlineto{\pgfqpoint{5.556680in}{7.522283in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{7.515699in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.499114in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{7.495684in}}%
\pgfpathlineto{\pgfqpoint{5.576092in}{7.482507in}}%
\pgfpathlineto{\pgfqpoint{5.579792in}{7.482450in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.465158in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.465109in}}%
\pgfpathlineto{\pgfqpoint{5.597476in}{7.456341in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.445452in}}%
\pgfpathlineto{\pgfqpoint{5.604199in}{7.445364in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.431818in}}%
\pgfpathlineto{\pgfqpoint{5.613941in}{7.416578in}}%
\pgfpathlineto{\pgfqpoint{5.623300in}{7.410616in}}%
\pgfpathlineto{\pgfqpoint{5.626340in}{7.409320in}}%
\pgfpathlineto{\pgfqpoint{5.629342in}{7.404236in}}%
\pgfpathlineto{\pgfqpoint{5.632306in}{7.386210in}}%
\pgfpathlineto{\pgfqpoint{5.635234in}{7.384029in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{7.379489in}}%
\pgfpathlineto{\pgfqpoint{5.640985in}{7.379431in}}%
\pgfpathlineto{\pgfqpoint{5.643809in}{7.358109in}}%
\pgfpathlineto{\pgfqpoint{5.649359in}{7.357800in}}%
\pgfpathlineto{\pgfqpoint{5.652086in}{7.355222in}}%
\pgfpathlineto{\pgfqpoint{5.657449in}{7.355150in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.329483in}}%
\pgfpathlineto{\pgfqpoint{5.662694in}{7.329426in}}%
\pgfpathlineto{\pgfqpoint{5.665273in}{7.326212in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{7.326137in}}%
\pgfpathlineto{\pgfqpoint{5.670351in}{7.324443in}}%
\pgfpathlineto{\pgfqpoint{5.672850in}{7.316746in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{7.316667in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.312381in}}%
\pgfpathlineto{\pgfqpoint{5.680193in}{7.312258in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{7.286227in}}%
\pgfpathlineto{\pgfqpoint{5.689645in}{7.286193in}}%
\pgfpathlineto{\pgfqpoint{5.694234in}{7.284319in}}%
\pgfpathlineto{\pgfqpoint{5.698737in}{7.284183in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{7.275135in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{7.275121in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{7.270704in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{7.270698in}}%
\pgfpathlineto{\pgfqpoint{5.713859in}{7.261230in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{7.261180in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{7.251722in}}%
\pgfpathlineto{\pgfqpoint{5.726099in}{7.251555in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{7.235186in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.235094in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.222516in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{7.222485in}}%
\pgfpathlineto{\pgfqpoint{5.741501in}{7.208251in}}%
\pgfpathlineto{\pgfqpoint{5.748844in}{7.208113in}}%
\pgfpathlineto{\pgfqpoint{5.752432in}{7.186072in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{7.185961in}}%
\pgfpathlineto{\pgfqpoint{5.766270in}{7.176068in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{7.175539in}}%
\pgfpathlineto{\pgfqpoint{5.772899in}{7.172101in}}%
\pgfpathlineto{\pgfqpoint{5.777753in}{7.152305in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{7.152100in}}%
\pgfpathlineto{\pgfqpoint{5.784075in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{7.147171in}}%
\pgfpathlineto{\pgfqpoint{5.790233in}{7.119392in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{7.118724in}}%
\pgfpathlineto{\pgfqpoint{5.796237in}{7.113809in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{7.112431in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{7.085972in}}%
\pgfpathlineto{\pgfqpoint{5.810617in}{7.075429in}}%
\pgfpathlineto{\pgfqpoint{5.812008in}{7.075403in}}%
\pgfpathlineto{\pgfqpoint{5.814767in}{7.060438in}}%
\pgfpathlineto{\pgfqpoint{5.818847in}{7.060281in}}%
\pgfpathlineto{\pgfqpoint{5.821528in}{7.055677in}}%
\pgfpathlineto{\pgfqpoint{5.825494in}{7.055612in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{7.000020in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{7.000013in}}%
\pgfpathlineto{\pgfqpoint{5.835760in}{6.985307in}}%
\pgfpathlineto{\pgfqpoint{5.840731in}{6.985247in}}%
\pgfpathlineto{\pgfqpoint{5.843179in}{6.981585in}}%
\pgfpathlineto{\pgfqpoint{5.846804in}{6.981504in}}%
\pgfpathlineto{\pgfqpoint{5.850374in}{6.973528in}}%
\pgfpathlineto{\pgfqpoint{5.851553in}{6.973466in}}%
\pgfpathlineto{\pgfqpoint{5.852725in}{6.970881in}}%
\pgfpathlineto{\pgfqpoint{5.855054in}{6.955248in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{6.954986in}}%
\pgfpathlineto{\pgfqpoint{5.870744in}{6.931999in}}%
\pgfpathlineto{\pgfqpoint{5.876107in}{6.931912in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{6.926317in}}%
\pgfpathlineto{\pgfqpoint{5.880312in}{6.926049in}}%
\pgfpathlineto{\pgfqpoint{5.882387in}{6.923461in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.923345in}}%
\pgfpathlineto{\pgfqpoint{5.886484in}{6.920412in}}%
\pgfpathlineto{\pgfqpoint{5.888506in}{6.920152in}}%
\pgfpathlineto{\pgfqpoint{5.891508in}{6.899292in}}%
\pgfpathlineto{\pgfqpoint{5.893488in}{6.895938in}}%
\pgfpathlineto{\pgfqpoint{5.896429in}{6.895822in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{6.892484in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.891796in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.853736in}}%
\pgfpathlineto{\pgfqpoint{5.911525in}{6.853690in}}%
\pgfpathlineto{\pgfqpoint{5.913347in}{6.849434in}}%
\pgfpathlineto{\pgfqpoint{5.934186in}{6.848693in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.812412in}}%
\pgfpathlineto{\pgfqpoint{5.951811in}{6.810670in}}%
\pgfpathlineto{\pgfqpoint{5.953351in}{6.801937in}}%
\pgfpathlineto{\pgfqpoint{5.955642in}{6.737833in}}%
\pgfpathlineto{\pgfqpoint{5.961646in}{6.736299in}}%
\pgfpathlineto{\pgfqpoint{5.964592in}{6.731828in}}%
\pgfpathlineto{\pgfqpoint{5.976026in}{6.731636in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{6.722969in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.722839in}}%
\pgfpathlineto{\pgfqpoint{5.986269in}{6.704159in}}%
\pgfpathlineto{\pgfqpoint{5.988266in}{6.696291in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{6.696002in}}%
\pgfpathlineto{\pgfqpoint{5.995448in}{6.678984in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{6.678982in}}%
\pgfpathlineto{\pgfqpoint{5.998007in}{6.654761in}}%
\pgfpathlineto{\pgfqpoint{6.003667in}{6.654443in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.566812in}}%
\pgfpathlineto{\pgfqpoint{6.012811in}{6.566754in}}%
\pgfpathlineto{\pgfqpoint{6.014599in}{6.553990in}}%
\pgfpathlineto{\pgfqpoint{6.023341in}{6.553267in}}%
\pgfpathlineto{\pgfqpoint{6.031774in}{6.522618in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{6.510808in}}%
\pgfpathlineto{\pgfqpoint{6.039919in}{6.504686in}}%
\pgfpathlineto{\pgfqpoint{6.048827in}{6.503391in}}%
\pgfpathlineto{\pgfqpoint{6.050875in}{6.493549in}}%
\pgfpathlineto{\pgfqpoint{6.060861in}{6.491789in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{6.477235in}}%
\pgfpathlineto{\pgfqpoint{6.077390in}{6.439575in}}%
\pgfpathlineto{\pgfqpoint{6.082357in}{6.438632in}}%
\pgfpathlineto{\pgfqpoint{6.084138in}{6.432948in}}%
\pgfpathlineto{\pgfqpoint{6.089836in}{6.430902in}}%
\pgfpathlineto{\pgfqpoint{6.093702in}{6.422796in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{6.422339in}}%
\pgfpathlineto{\pgfqpoint{6.106560in}{6.400624in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.398720in}}%
\pgfpathlineto{\pgfqpoint{6.122188in}{6.377855in}}%
\pgfpathlineto{\pgfqpoint{6.131823in}{6.343297in}}%
\pgfpathlineto{\pgfqpoint{6.139332in}{6.315208in}}%
\pgfpathlineto{\pgfqpoint{6.151008in}{6.314778in}}%
\pgfpathlineto{\pgfqpoint{6.152678in}{6.303271in}}%
\pgfpathlineto{\pgfqpoint{6.164369in}{6.302308in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{6.290525in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.286956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.286210in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.286210in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.286210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.113954in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.113954in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.113954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.849134in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.849134in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.849134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.425384in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.425384in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.425384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{4.068057in}{8.109727in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.106432in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.106432in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.094730in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.094730in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.085894in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.085894in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.079257in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.079257in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.078310in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.078310in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.073964in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.073964in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.067644in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.067644in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{8.061378in}}%
\pgfpathlineto{\pgfqpoint{4.284993in}{8.061378in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.054425in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.054425in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.046311in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.046311in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.037926in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.037926in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.029197in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.029197in}}%
\pgfpathlineto{\pgfqpoint{4.394886in}{8.022460in}}%
\pgfpathlineto{\pgfqpoint{4.394886in}{8.022460in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.013820in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.013820in}}%
\pgfpathlineto{\pgfqpoint{4.467317in}{7.997830in}}%
\pgfpathlineto{\pgfqpoint{4.467317in}{7.997830in}}%
\pgfpathlineto{\pgfqpoint{4.467423in}{7.993573in}}%
\pgfpathlineto{\pgfqpoint{4.467423in}{7.993573in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.986789in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.986789in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.976831in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.976831in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.967264in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.967264in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.960015in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.960015in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.951066in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.951066in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.938022in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.938022in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.925639in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.925639in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.911682in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.911682in}}%
\pgfpathlineto{\pgfqpoint{4.622599in}{7.905687in}}%
\pgfpathlineto{\pgfqpoint{4.631154in}{7.904231in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.897584in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.897584in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.884851in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.884851in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.874818in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.874818in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.857957in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.857957in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.840444in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.840444in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828279in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828279in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.816565in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.816565in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.805199in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.805199in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{7.790773in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.784112in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.784112in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.773145in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.773145in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.764018in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.764018in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.753434in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.753434in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.743217in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.743217in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.735569in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.735569in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.723447in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.723447in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.714227in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.714227in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.704967in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.704967in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.696276in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.696276in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.644188in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.644188in}}%
\pgfpathlineto{\pgfqpoint{4.961681in}{7.639755in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{7.634913in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{7.634913in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.627042in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.627042in}}%
\pgfpathlineto{\pgfqpoint{4.980188in}{7.619639in}}%
\pgfpathlineto{\pgfqpoint{4.980188in}{7.619639in}}%
\pgfpathlineto{\pgfqpoint{4.987779in}{7.615979in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.611353in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.611353in}}%
\pgfpathlineto{\pgfqpoint{4.994123in}{7.606746in}}%
\pgfpathlineto{\pgfqpoint{4.999157in}{7.606224in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{7.599958in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.598636in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.598636in}}%
\pgfpathlineto{\pgfqpoint{5.021729in}{7.587498in}}%
\pgfpathlineto{\pgfqpoint{5.021729in}{7.587498in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.571739in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.571739in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.564860in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.564860in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.557954in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.557954in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.542201in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.542201in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.538640in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.538640in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.535263in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.535263in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.532289in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.532289in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.527272in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.527272in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.523062in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.523062in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.518999in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.518999in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.513148in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.513148in}}%
\pgfpathlineto{\pgfqpoint{5.122947in}{7.507414in}}%
\pgfpathlineto{\pgfqpoint{5.122947in}{7.507414in}}%
\pgfpathlineto{\pgfqpoint{5.129773in}{7.499169in}}%
\pgfpathlineto{\pgfqpoint{5.140097in}{7.494792in}}%
\pgfpathlineto{\pgfqpoint{5.140097in}{7.494792in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.493375in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.493375in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.488754in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.488754in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.484994in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.484994in}}%
\pgfpathlineto{\pgfqpoint{5.156502in}{7.480707in}}%
\pgfpathlineto{\pgfqpoint{5.156502in}{7.480707in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.476021in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.476021in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.469781in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.469781in}}%
\pgfpathlineto{\pgfqpoint{5.166096in}{7.465763in}}%
\pgfpathlineto{\pgfqpoint{5.166096in}{7.465763in}}%
\pgfpathlineto{\pgfqpoint{5.183638in}{7.463456in}}%
\pgfpathlineto{\pgfqpoint{5.183638in}{7.463456in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.458882in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.458882in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.454540in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.454540in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.448991in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.448991in}}%
\pgfpathlineto{\pgfqpoint{5.210993in}{7.444395in}}%
\pgfpathlineto{\pgfqpoint{5.210993in}{7.444395in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.439435in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.439435in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{7.435337in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{7.435337in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.424277in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.424277in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.416125in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.416125in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.412284in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.412284in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.406747in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.406747in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.385120in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.385120in}}%
\pgfpathlineto{\pgfqpoint{5.284089in}{7.376004in}}%
\pgfpathlineto{\pgfqpoint{5.284089in}{7.376004in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.365348in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.365348in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.356477in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.356477in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.342433in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.342433in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.327811in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.327811in}}%
\pgfpathlineto{\pgfqpoint{5.343892in}{7.323123in}}%
\pgfpathlineto{\pgfqpoint{5.343892in}{7.323123in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.319305in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.319305in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.314531in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.314531in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.299311in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.299311in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.284704in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.284704in}}%
\pgfpathlineto{\pgfqpoint{5.392844in}{7.284213in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.282266in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.282266in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.277577in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.277577in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.272911in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.272911in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.268315in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.268315in}}%
\pgfpathlineto{\pgfqpoint{5.425310in}{7.263453in}}%
\pgfpathlineto{\pgfqpoint{5.425310in}{7.263453in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.258810in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.258810in}}%
\pgfpathlineto{\pgfqpoint{5.439238in}{7.251902in}}%
\pgfpathlineto{\pgfqpoint{5.439238in}{7.251902in}}%
\pgfpathlineto{\pgfqpoint{5.452024in}{7.243441in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{7.230989in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{7.230989in}}%
\pgfpathlineto{\pgfqpoint{5.461770in}{7.224632in}}%
\pgfpathlineto{\pgfqpoint{5.461770in}{7.224632in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.208570in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.208570in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.198874in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.198874in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.187629in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.187629in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.183709in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.183709in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.178740in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.178740in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.173750in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.173750in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.164707in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.164707in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.157452in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.157452in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.149658in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.149658in}}%
\pgfpathlineto{\pgfqpoint{5.567732in}{7.133477in}}%
\pgfpathlineto{\pgfqpoint{5.567732in}{7.133477in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.116313in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.116313in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.113594in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.113594in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.112893in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.112893in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.107595in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.107595in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.096908in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.096908in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.080714in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.080714in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.072451in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.072451in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.064640in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.064640in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.062402in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.062402in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.057989in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.057989in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.030006in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.030006in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.001752in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.001752in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{6.996387in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{6.996387in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{6.988650in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{6.988650in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{6.983437in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{6.983437in}}%
\pgfpathlineto{\pgfqpoint{5.673985in}{6.979733in}}%
\pgfpathlineto{\pgfqpoint{5.673985in}{6.979733in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{6.976947in}}%
\pgfpathlineto{\pgfqpoint{5.682138in}{6.972223in}}%
\pgfpathlineto{\pgfqpoint{5.682138in}{6.972223in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{6.963095in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{6.963095in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.944751in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.944751in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.933087in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.933087in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.929251in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.929251in}}%
\pgfpathlineto{\pgfqpoint{5.738317in}{6.921873in}}%
\pgfpathlineto{\pgfqpoint{5.738317in}{6.921873in}}%
\pgfpathlineto{\pgfqpoint{5.744290in}{6.920409in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.904895in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.904895in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.897656in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.897656in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.894177in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.894177in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.873000in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.873000in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.851559in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.851559in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{6.849347in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.831647in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.831647in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.813290in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.813290in}}%
\pgfpathlineto{\pgfqpoint{5.835048in}{6.810757in}}%
\pgfpathlineto{\pgfqpoint{5.835048in}{6.810757in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.806360in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.806360in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.770653in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.770653in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.732590in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.732590in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.730419in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.730419in}}%
\pgfpathlineto{\pgfqpoint{5.888459in}{6.724266in}}%
\pgfpathlineto{\pgfqpoint{5.888459in}{6.724266in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.713579in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.713579in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.700307in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.700307in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.694352in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.694352in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.667014in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.667014in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{6.611842in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.560454in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.560454in}}%
\pgfpathlineto{\pgfqpoint{5.957254in}{6.553267in}}%
\pgfpathlineto{\pgfqpoint{5.967954in}{6.525060in}}%
\pgfpathlineto{\pgfqpoint{5.979026in}{6.504921in}}%
\pgfpathlineto{\pgfqpoint{6.012487in}{6.489724in}}%
\pgfpathlineto{\pgfqpoint{6.017896in}{6.479055in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{6.439923in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.438577in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.438577in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.435846in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.435846in}}%
\pgfpathlineto{\pgfqpoint{6.051115in}{6.430902in}}%
\pgfpathlineto{\pgfqpoint{6.054615in}{6.422848in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.412112in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.412112in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.401155in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.401155in}}%
\pgfpathlineto{\pgfqpoint{6.088141in}{6.398720in}}%
\pgfpathlineto{\pgfqpoint{6.093139in}{6.380209in}}%
\pgfpathlineto{\pgfqpoint{6.105665in}{6.346340in}}%
\pgfpathlineto{\pgfqpoint{6.115317in}{6.315235in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.310101in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.310101in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.304282in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.304282in}}%
\pgfpathlineto{\pgfqpoint{6.147603in}{6.302308in}}%
\pgfpathlineto{\pgfqpoint{6.150321in}{6.292276in}}%
\pgfpathlineto{\pgfqpoint{6.151476in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{6.151476in}{6.286956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232890in}{7.217374in}}%
\pgfpathcurveto{\pgfqpoint{8.243940in}{7.217374in}}{\pgfqpoint{8.254539in}{7.221765in}}{\pgfqpoint{8.262352in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.270166in}{7.237392in}}{\pgfqpoint{8.274556in}{7.247991in}}{\pgfqpoint{8.274556in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.274556in}{7.270091in}}{\pgfqpoint{8.270166in}{7.280690in}}{\pgfqpoint{8.262352in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.254539in}{7.296317in}}{\pgfqpoint{8.243940in}{7.300708in}}{\pgfqpoint{8.232890in}{7.300708in}}%
\pgfpathcurveto{\pgfqpoint{8.221839in}{7.300708in}}{\pgfqpoint{8.211240in}{7.296317in}}{\pgfqpoint{8.203427in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.195613in}{7.280690in}}{\pgfqpoint{8.191223in}{7.270091in}}{\pgfqpoint{8.191223in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.191223in}{7.247991in}}{\pgfqpoint{8.195613in}{7.237392in}}{\pgfqpoint{8.203427in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.211240in}{7.221765in}}{\pgfqpoint{8.221839in}{7.217374in}}{\pgfqpoint{8.232890in}{7.217374in}}%
\pgfpathlineto{\pgfqpoint{8.232890in}{7.217374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathcurveto{\pgfqpoint{8.467196in}{7.414731in}}{\pgfqpoint{8.477795in}{7.419121in}}{\pgfqpoint{8.485608in}{7.426935in}}%
\pgfpathcurveto{\pgfqpoint{8.493422in}{7.434748in}}{\pgfqpoint{8.497812in}{7.445347in}}{\pgfqpoint{8.497812in}{7.456397in}}%
\pgfpathcurveto{\pgfqpoint{8.497812in}{7.467448in}}{\pgfqpoint{8.493422in}{7.478047in}}{\pgfqpoint{8.485608in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.477795in}{7.493674in}}{\pgfqpoint{8.467196in}{7.498064in}}{\pgfqpoint{8.456146in}{7.498064in}}%
\pgfpathcurveto{\pgfqpoint{8.445096in}{7.498064in}}{\pgfqpoint{8.434497in}{7.493674in}}{\pgfqpoint{8.426683in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.418869in}{7.478047in}}{\pgfqpoint{8.414479in}{7.467448in}}{\pgfqpoint{8.414479in}{7.456397in}}%
\pgfpathcurveto{\pgfqpoint{8.414479in}{7.445347in}}{\pgfqpoint{8.418869in}{7.434748in}}{\pgfqpoint{8.426683in}{7.426935in}}%
\pgfpathcurveto{\pgfqpoint{8.434497in}{7.419121in}}{\pgfqpoint{8.445096in}{7.414731in}}{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathlineto{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705694in}{7.635330in}}%
\pgfpathcurveto{\pgfqpoint{8.716744in}{7.635330in}}{\pgfqpoint{8.727343in}{7.639720in}}{\pgfqpoint{8.735157in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.742971in}{7.655347in}}{\pgfqpoint{8.747361in}{7.665946in}}{\pgfqpoint{8.747361in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.747361in}{7.688046in}}{\pgfqpoint{8.742971in}{7.698645in}}{\pgfqpoint{8.735157in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.727343in}{7.714273in}}{\pgfqpoint{8.716744in}{7.718663in}}{\pgfqpoint{8.705694in}{7.718663in}}%
\pgfpathcurveto{\pgfqpoint{8.694644in}{7.718663in}}{\pgfqpoint{8.684045in}{7.714273in}}{\pgfqpoint{8.676231in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.668418in}{7.698645in}}{\pgfqpoint{8.664027in}{7.688046in}}{\pgfqpoint{8.664027in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.664027in}{7.665946in}}{\pgfqpoint{8.668418in}{7.655347in}}{\pgfqpoint{8.676231in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.684045in}{7.639720in}}{\pgfqpoint{8.694644in}{7.635330in}}{\pgfqpoint{8.705694in}{7.635330in}}%
\pgfpathlineto{\pgfqpoint{8.705694in}{7.635330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathcurveto{\pgfqpoint{8.981993in}{7.869807in}}{\pgfqpoint{8.992592in}{7.874198in}}{\pgfqpoint{9.000406in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{9.008219in}{7.889825in}}{\pgfqpoint{9.012610in}{7.900424in}}{\pgfqpoint{9.012610in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{9.012610in}{7.922524in}}{\pgfqpoint{9.008219in}{7.933123in}}{\pgfqpoint{9.000406in}{7.940937in}}%
\pgfpathcurveto{\pgfqpoint{8.992592in}{7.948750in}}{\pgfqpoint{8.981993in}{7.953141in}}{\pgfqpoint{8.970943in}{7.953141in}}%
\pgfpathcurveto{\pgfqpoint{8.959893in}{7.953141in}}{\pgfqpoint{8.949294in}{7.948750in}}{\pgfqpoint{8.941480in}{7.940937in}}%
\pgfpathcurveto{\pgfqpoint{8.933667in}{7.933123in}}{\pgfqpoint{8.929276in}{7.922524in}}{\pgfqpoint{8.929276in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{8.929276in}{7.900424in}}{\pgfqpoint{8.933667in}{7.889825in}}{\pgfqpoint{8.941480in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{8.949294in}{7.874198in}}{\pgfqpoint{8.959893in}{7.869807in}}{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathlineto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729715in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729715in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806247in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806247in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.338416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.290191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.814239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.766014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.290061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.241836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.765884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.717659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.232856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.264711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.292304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.316644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.481653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.565441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.624890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.671002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.708678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.740533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.768127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.792466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.957476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.041264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.146825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.184501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.216356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.243950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.268289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.433298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.517087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.576535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.622647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.660323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.692178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.719772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.744112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.909121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.992909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.052358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.098470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.136146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.168001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.195595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464830in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.516994in}{6.369757in}}%
\pgfpathlineto{\pgfqpoint{7.532080in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.546252in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.559614in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.572253in}{6.455217in}}%
\pgfpathlineto{\pgfqpoint{7.584244in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.595649in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.606524in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.616915in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.626864in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.636407in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.645576in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.654398in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.662900in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.671103in}{6.601897in}}%
\pgfpathlineto{\pgfqpoint{7.679028in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.686693in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.694115in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.701308in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.715063in}{6.664424in}}%
\pgfpathlineto{\pgfqpoint{7.721648in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.728053in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.734287in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.740360in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.746278in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.752050in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.757684in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.763184in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.768558in}{6.738152in}}%
\pgfpathlineto{\pgfqpoint{7.773812in}{6.745249in}}%
\pgfpathlineto{\pgfqpoint{7.778950in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.783977in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.788899in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.793719in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.798441in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.803071in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.807610in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.812063in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.816432in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.820722in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.824934in}{6.821884in}}%
\pgfpathlineto{\pgfqpoint{7.829071in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.833137in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.841062in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.848727in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.852467in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.856149in}{6.861399in}}%
\pgfpathlineto{\pgfqpoint{7.859773in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{7.866858in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.870321in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.880413in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.883683in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.890087in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.902394in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.905372in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.908312in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.911216in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.922484in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.925218in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.927921in}{6.953442in}}%
\pgfpathlineto{\pgfqpoint{7.930592in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.935846in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.938429in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.943511in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.946011in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{7.950933in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{7.953355in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.960476in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.969644in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.993252in}}%
\pgfpathlineto{\pgfqpoint{7.974097in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.980621in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.984871in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.986968in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.989046in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.995171in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.997178in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{7.999167in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.001140in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.003096in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.005036in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.006960in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.008868in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.010761in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.021807in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.023599in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.025376in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.030630in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.032355in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.037456in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.039131in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.040795in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.044088in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.045717in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.056813in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{7.089111in}}%
\pgfpathlineto{\pgfqpoint{8.061412in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.067406in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.071803in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.076119in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.078952in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.080356in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.083139in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.085889in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.088608in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.097880in}{7.130350in}}%
\pgfpathlineto{\pgfqpoint{8.100463in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.112967in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.115389in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.117787in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.121338in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.124836in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.128282in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.130552in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.139416in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.141580in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.151080in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.154163in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.156196in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.159212in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.163174in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.173736in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.175606in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.179302in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.182941in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.187411in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.190052in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.193528in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.195247in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.201999in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.204481in}{7.233518in}}%
\pgfpathlineto{\pgfqpoint{8.210975in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.213365in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.216513in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.218847in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.221158in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.223446in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.227210in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.229440in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.234562in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.236723in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.238865in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.240281in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.242390in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.243786in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.244481in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.245173in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.247239in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.249287in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.250642in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.252660in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.255324in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.256645in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.258612in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.259264in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.261209in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.261854in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.263778in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.265052in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.266950in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.270080in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.300360in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.301993in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.302535in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.304689in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.305759in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.307355in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.308940in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.312078in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.313631in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.315686in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.323730in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.324224in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.326188in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.330068in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.332937in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.333885in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.335770in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.337174in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.339033in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.339496in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.341336in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.354698in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.356423in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.359836in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.361524in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.370191in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.370595in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.372609in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.374605in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.376978in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.378938in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.391844in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.394049in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395508in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.399473in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411660in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.411999in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.413687in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.414359in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.416363in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.417358in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.419008in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.419992in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.421624in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424210in}{7.420085in}}%
\pgfpathlineto{\pgfqpoint{8.425812in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.429299in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.421485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.628629in}{6.387557in}}%
\pgfpathlineto{\pgfqpoint{7.644757in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.659844in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.674016in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.687377in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.700017in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.712007in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.723413in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.734287in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.744679in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.754628in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.764170in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.773339in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.782161in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.790663in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.798866in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.806791in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.814456in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.821878in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.829071in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.836050in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.842826in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.849412in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.855817in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.862051in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.868123in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.874041in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.879814in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.885447in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.890947in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.901575in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.906713in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.911740in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.916662in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.921482in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.926205in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.930834in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.935373in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.939826in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.944196in}{6.821884in}}%
\pgfpathlineto{\pgfqpoint{7.948485in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.952697in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.956835in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.964896in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.968825in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.983912in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.987537in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.008176in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.011446in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.014670in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.017851in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.027141in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.030157in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.033135in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.036076in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.038979in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.044681in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.047481in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.050247in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.052982in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.060997in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.063609in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.066192in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.068747in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.071274in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.073775in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.076248in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.078696in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.081119in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.083516in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.085889in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.088239in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.090565in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.092868in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.097407in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.099644in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.101860in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.104055in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.106230in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.108384in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.110519in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.112635in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.114731in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.118869in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.120910in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.124941in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.128903in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.130859in}{7.077592in}}%
\pgfpathlineto{\pgfqpoint{8.132799in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.138525in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.140402in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.144113in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.147766in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.154904in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.156655in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.160118in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.161831in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.163531in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.165219in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.170210in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.171851in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.176704in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.181459in}{7.159376in}}%
\pgfpathlineto{\pgfqpoint{8.184576in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.190688in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.193685in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.198110in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.201014in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.205303in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.208120in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.209515in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.212282in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.215016in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.221714in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.224341in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.233309in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.235809in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.243153in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.245550in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.249101in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.251439in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.254902in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.257183in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.263894in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.267179in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.272553in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.274669in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.276765in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.278843in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.282945in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.284969in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.287972in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.289953in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.292894in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.294834in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.297714in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.299614in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.307066in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.309800in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.314287in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.316058in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.320427in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.323010in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.324717in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.340334in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.342708in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.345057in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.345835in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.348153in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.348921in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.351967in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.352722in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.354974in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.360873in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.361600in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.363768in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.364486in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.366628in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.392815in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.397220in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.397843in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.400931in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.402155in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.408180in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.416936in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.418649in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.420913in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.422597in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.429213in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.431378in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.431916in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.433523in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.435118in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.437229in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.441910in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.443960in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.447003in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.450006in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.452480in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.454928in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.456384in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.461175in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.463534in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.465404in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.466797in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.468641in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.477208in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479411in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.481594in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.490545in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.492212in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.500773in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.502766in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.503162in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.505135in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.505528in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.507869in}{7.488976in}}%
\pgfpathlineto{\pgfqpoint{8.508257in}{7.488976in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.509417in}{7.488976in}}%
\pgfpathlineto{\pgfqpoint{8.511338in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.511720in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.513622in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.514756in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{8.517753in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{8.519607in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.522907in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.525082in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.526879in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.529371in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.532887in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.534971in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.536006in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.537721in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.552936in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.557377in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.562351in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735403in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.754114in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.771438in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.787567in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.802654in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.816825in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.830187in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{7.842826in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.854817in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.866222in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.887488in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.897437in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.906980in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.916149in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.924971in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.933473in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.941676in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.949601in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.957266in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.964688in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.978860in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.985636in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.010933in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.028257in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.039131in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.059472in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.069014in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.073644in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.082636in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.087005in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.091295in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.095507in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.099644in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.103710in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.111635in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.119300in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.123040in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.130346in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.133915in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.137431in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.140894in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.144307in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.147670in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.150986in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.160660in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.163798in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.169950in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.172967in}{7.103797in}}%
\pgfpathlineto{\pgfqpoint{8.178885in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.181789in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.184658in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.190291in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.193057in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.195791in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.201166in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.203807in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.209002in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.211557in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.216584in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.221506in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.223928in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.226326in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.228699in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.233375in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.237958in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.242454in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.246865in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.249039in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.251194in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.259619in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.263720in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.269740in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.275609in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.277533in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.281334in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.283212in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.285075in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.288756in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.290575in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.299465in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.306341in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.308029in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.311368in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.325833in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.328929in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.331985in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.336495in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.342376in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.345262in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.352325in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.383540in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.385962in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.389550in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.390733in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.393083in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395409in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.397712in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.398855in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.401125in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.408899in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411074in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.416423in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.420616in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424736in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.428784in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.431774in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.433747in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.446179in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.448035in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479134in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.480746in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.493259in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.498529in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.500752in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.502222in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.508012in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.508726in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.511559in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.527218in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.530487in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.534989in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.537523in}{7.551397in}}%
\pgfpathlineto{\pgfqpoint{8.539406in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.549797in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.552768in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.568738in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.570386in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.573108in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.577397in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.582651in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.603984in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.608214in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.609143in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.610991in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.612367in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.613736in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.615548in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.617794in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.619575in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.623969in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.625704in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.631255in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.635022in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.636264in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.638320in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.645972in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.648337in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.651841in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.653765in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.654148in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.656053in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.661677in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.662417in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.663154in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.665717in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.667531in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.669330in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.671472in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.674647in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.676393in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.686270in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.687931in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.695746in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.697342in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.702997in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.706081in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.706081in}{7.735672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.905909in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.923233in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.939361in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.968620in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.981982in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.994621in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{8.006611in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.018017in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.028892in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.049232in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.058775in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.067943in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.076766in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.085267in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.093470in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.101395in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.109061in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.116482in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{8.123676in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.150421in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.168646in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.180051in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.201317in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.206345in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.216086in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.220809in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.229978in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.234430in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.238800in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.243089in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.247301in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.251439in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.259501in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.267294in}{7.028203in}}%
\pgfpathlineto{\pgfqpoint{8.271095in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.278517in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.282141in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.285710in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.289225in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.292688in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.296101in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.302781in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.312455in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.324761in}{7.103797in}}%
\pgfpathlineto{\pgfqpoint{8.330680in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.333584in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.339286in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.344852in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.350288in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.352960in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.358214in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.360797in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.363351in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.365879in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.368379in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.375723in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.378121in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.380494in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.382843in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.387472in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.392012in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.394249in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.396465in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.400834in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.413473in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.419545in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.421535in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.429328in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.435007in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.438717in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.444175in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.445966in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.449508in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.451259in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.452997in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.458135in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.459823in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.464815in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.468084in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.469702in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.472904in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.476063in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.479180in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.482256in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.485292in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.488289in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.491248in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.497057in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.504120in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.506886in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.517636in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.520248in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.522831in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.525386in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.527913in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.529166in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.531653in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.542528in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.544877in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.547203in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.548358in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.554046in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.555167in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.557393in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.558499in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.560694in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.569273in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.571370in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.578563in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.580578in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.584557in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.585542in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.589438in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.609778in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.611543in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.626024in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.627671in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.630929in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.638881in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.641987in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.645813in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.653283in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.654748in}{7.546365in}}%
\pgfpathlineto{\pgfqpoint{8.657652in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.659807in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.663354in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.686784in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.688687in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.696148in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.699188in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.699791in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.703379in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.705740in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.707495in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.710967in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.712684in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.718873in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.723273in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.725443in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.727057in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.729723in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.731307in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.732358in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.733925in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.735999in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.738054in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.742613in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.744611in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.751472in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.753396in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.765530in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.770480in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.786401in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.788059in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.790115in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.791747in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.794575in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.796575in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.797370in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.799346in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.799739in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.801306in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.802085in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.804022in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.808227in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.810114in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.813101in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.816051in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.817876in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.819686in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.822555in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.824330in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.827840in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.829575in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.831298in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.833008in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.835381in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.837731in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.843340in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.843666in}{7.809673in}}%
\pgfpathlineto{\pgfqpoint{8.844641in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.846256in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.848818in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.851352in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.853235in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.853859in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.855722in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.062650in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.079974in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.096102in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.111189in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.163353in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.174758in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{8.185633in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.196024in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.215516in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.224684in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.233507in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.250212in}{6.821884in}}%
\pgfpathlineto{\pgfqpoint{8.258137in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.273223in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.280417in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.287395in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.307162in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.313396in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.325387in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.395541in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.399830in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.408180in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.424035in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.438882in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.445966in}{7.129717in}}%
\pgfpathlineto{\pgfqpoint{8.449430in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.452842in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.456206in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.459522in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.462791in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.466016in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.469196in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.472334in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.475430in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.478486in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.487421in}{7.198157in}}%
\pgfpathlineto{\pgfqpoint{8.498826in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.501593in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.504327in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.507030in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.509701in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.514955in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.520093in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.522620in}{7.242284in}}%
\pgfpathlineto{\pgfqpoint{8.525120in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.527594in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.530042in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.532464in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.534862in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.539584in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.544214in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.550990in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.553206in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.555401in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.557575in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.566077in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.570214in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.572256in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.574280in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.576286in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.584145in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.586069in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.587977in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.589870in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.591748in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.593610in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.595458in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.606249in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.609739in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.613176in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.616564in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.619904in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.623196in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.626443in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.628050in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.631230in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.634368in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.637465in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.643537in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.652359in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.658061in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.663627in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.664998in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.667716in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.698086in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.700447in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.702784in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{8.708528in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{8.709660in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{8.711908in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.727065in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.731221in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.733272in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.734290in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.738321in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.754715in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.759326in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.760237in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.770905in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.776911in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.782766in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.786860in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.787670in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.789282in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.791680in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.794053in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.796402in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.798729in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.801032in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.802555in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.804820in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.808549in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.810758in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.816548in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.817262in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.820095in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.822895in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.824973in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.826348in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.828395in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.832438in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.837067in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.839023in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.843525in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.845428in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.846059in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.847942in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.855324in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.857134in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.857734in}{7.736890in}}%
\pgfpathlineto{\pgfqpoint{8.860120in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.863068in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.867708in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.869425in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.872821in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.874501in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.876722in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.883798in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.898348in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.900355in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.909658in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.910137in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.912046in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.914409in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.917215in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.920903in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.923179in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.930757in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.932940in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.936390in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.938521in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.949299in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.951718in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.952118in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.954111in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.959990in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.962684in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.963066in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.964968in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.965724in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.967605in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.979296in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.981424in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{8.992460in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{8.994472in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.006195in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.007778in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.008093in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.009663in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.011533in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.013389in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.221992in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.239316in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.255444in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.310704in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.322695in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.334100in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.344975in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.355366in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.365315in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.374858in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.409554in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{8.432566in}{6.876403in}}%
\pgfpathlineto{\pgfqpoint{8.439759in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.446737in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.453514in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.466504in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{8.478810in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.496134in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.162513in}}%
\pgfpathlineto{\pgfqpoint{8.583377in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.590918in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.598224in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.605308in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.608772in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.612184in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.615548in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.618864in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.622133in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.640845in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.643823in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.649667in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.655369in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.658169in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.660935in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.671685in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.679435in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.696577in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.698926in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.708095in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.710332in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{8.714743in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.719072in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.723322in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.727497in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.731598in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.735629in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.737618in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.739591in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.743487in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.745411in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.749212in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.751090in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.752952in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.763827in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.767343in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.775906in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.777582in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.779246in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.782539in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.788988in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{8.793710in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.795264in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.798340in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.807332in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.808797in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.814570in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.815991in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.817403in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.822969in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.825703in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.828406in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.846496in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.848970in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.856238in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.859789in}{7.598117in}}%
\pgfpathlineto{\pgfqpoint{8.864441in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.865590in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.866733in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.869002in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.886407in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{8.888494in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.890563in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.893632in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.896662in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.899652in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.900641in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.902605in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.913124in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.914057in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.915912in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.922292in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.924974in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.925861in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.928503in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.947819in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.949426in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.950225in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.951816in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.953395in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.957298in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.959609in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.963410in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.965661in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.967150in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.970100in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.973735in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.975174in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.977315in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.981540in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.982237in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.982932in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.002229in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.004770in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.005401in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{9.007908in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.009151in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.011004in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.011619in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.013452in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.017076in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.020054in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.020645in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.022410in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.026475in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.031601in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.036064in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.039357in}{7.852154in}}%
\pgfpathlineto{\pgfqpoint{9.040986in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.043140in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.044743in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.046864in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.048441in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.050528in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.052597in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.055158in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.057186in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.057690in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.059697in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.060196in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.062181in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.063659in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.065615in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.067072in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.069000in}{7.897251in}}%
\pgfpathlineto{\pgfqpoint{9.082068in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.086564in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.088779in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.092282in}{7.907135in}}%
\pgfpathlineto{\pgfqpoint{9.094013in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.097013in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.102484in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.104554in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.104966in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.107830in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.109046in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.111060in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.113453in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.114641in}{7.928310in}}%
\pgfpathlineto{\pgfqpoint{9.115035in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.115429in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.116998in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.117779in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.121259in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.122408in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.124310in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.131400in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.134685in}{7.972860in}}%
\pgfpathlineto{\pgfqpoint{9.137208in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.140059in}{7.972860in}}%
\pgfpathlineto{\pgfqpoint{9.140413in}{7.972860in}}%
\pgfpathlineto{\pgfqpoint{9.144619in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.148409in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.151127in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.152810in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.154148in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.157130in}{8.004730in}}%
\pgfpathlineto{\pgfqpoint{9.157459in}{8.004730in}}%
\pgfpathlineto{\pgfqpoint{9.159097in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.159423in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.161048in}{8.015471in}}%
\pgfpathlineto{\pgfqpoint{9.162017in}{8.015148in}}%
\pgfpathlineto{\pgfqpoint{9.163624in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.168692in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.170875in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.171495in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.363957in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.382669in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.399993in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.416121in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{8.431208in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{8.445380in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{8.458741in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{8.494777in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{8.525992in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.535534in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.553525in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.578155in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.585820in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.607414in}{6.941420in}}%
\pgfpathlineto{\pgfqpoint{8.614190in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.620776in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.627181in}{6.974162in}}%
\pgfpathlineto{\pgfqpoint{8.633415in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.651178in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.656811in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.672939in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.678077in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{8.688026in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.715559in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.719849in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.728199in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.740189in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.744053in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.747854in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.751595in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.765985in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.776224in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.779540in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.782810in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{8.804499in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.813212in}{7.330264in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.821611in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.824346in}{7.348373in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.840111in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.842638in}{7.377870in}}%
\pgfpathlineto{\pgfqpoint{8.850060in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.852482in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.857253in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.871008in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.873224in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.875419in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.877594in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.879748in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.881883in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.886095in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.888173in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.894298in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.898294in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.900267in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.909889in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.911766in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.917310in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.919129in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.924504in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.928019in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.929757in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.933195in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.936583in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.939922in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{8.941574in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.946462in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.949664in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.954387in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.955940in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.962052in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.966533in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.968008in}{7.561175in}}%
\pgfpathlineto{\pgfqpoint{8.970930in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.973816in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.976667in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.986380in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.990422in}{7.601919in}}%
\pgfpathlineto{\pgfqpoint{8.991754in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.998302in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{9.010873in}{7.622622in}}%
\pgfpathlineto{\pgfqpoint{9.012094in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{9.014517in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{9.016914in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.018104in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.020465in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.021637in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.023963in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.036358in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.038543in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.043917in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.046033in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.048129in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.050207in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{9.052267in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{9.054309in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.056333in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.058339in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{9.060329in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.061317in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.065230in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.067162in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.070030in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.079344in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.084760in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{9.087422in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.096081in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.097775in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.105249in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.106878in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.108496in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.110902in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.114071in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.114857in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.117199in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.118747in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.122573in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.125589in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{9.130776in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.132237in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.135850in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.140817in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.142913in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.149092in}{7.843629in}}%
\pgfpathlineto{\pgfqpoint{9.151116in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.151787in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.153788in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.154451in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.157085in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.157739in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.160337in}{7.869802in}}%
\pgfpathlineto{\pgfqpoint{9.164814in}{7.874204in}}%
\pgfpathlineto{\pgfqpoint{9.168584in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.171681in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.173519in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.175343in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.176551in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.178948in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.181322in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.181911in}{7.932621in}}%
\pgfpathlineto{\pgfqpoint{9.187727in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.202203in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.207540in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.222363in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.224336in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.226292in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.229196in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.231588in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.238623in}{7.985540in}}%
\pgfpathlineto{\pgfqpoint{9.241835in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.245003in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.246794in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.249014in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.252087in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.256408in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.258539in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.259386in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.261491in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.274526in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.277283in}{8.043213in}}%
\pgfpathlineto{\pgfqpoint{9.284607in}{8.044326in}}%
\pgfpathlineto{\pgfqpoint{9.285365in}{8.044796in}}%
\pgfpathlineto{\pgfqpoint{9.287624in}{8.055284in}}%
\pgfpathlineto{\pgfqpoint{9.292076in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.294271in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.296446in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.301089in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.303552in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.311127in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.312815in}{8.090298in}}%
\pgfpathlineto{\pgfqpoint{9.313486in}{8.091224in}}%
\pgfpathlineto{\pgfqpoint{9.315157in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.321076in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.323337in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.464830in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.559614in}{6.435882in}}%
\pgfpathlineto{\pgfqpoint{7.645576in}{6.564809in}}%
\pgfpathlineto{\pgfqpoint{7.728053in}{6.682569in}}%
\pgfpathlineto{\pgfqpoint{7.803071in}{6.784299in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.879415in}}%
\pgfpathlineto{\pgfqpoint{7.948485in}{6.965998in}}%
\pgfpathlineto{\pgfqpoint{8.016350in}{7.043509in}}%
\pgfpathlineto{\pgfqpoint{8.083139in}{7.115159in}}%
\pgfpathlineto{\pgfqpoint{8.149002in}{7.181289in}}%
\pgfpathlineto{\pgfqpoint{8.213365in}{7.241587in}}%
\pgfpathlineto{\pgfqpoint{8.277424in}{7.297407in}}%
\pgfpathlineto{\pgfqpoint{8.341336in}{7.349012in}}%
\pgfpathlineto{\pgfqpoint{8.405123in}{7.396557in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.417854in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.417854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.687377in}{6.483174in}}%
\pgfpathlineto{\pgfqpoint{7.782161in}{6.632150in}}%
\pgfpathlineto{\pgfqpoint{7.868123in}{6.761127in}}%
\pgfpathlineto{\pgfqpoint{7.948485in}{6.875993in}}%
\pgfpathlineto{\pgfqpoint{8.024085in}{6.978693in}}%
\pgfpathlineto{\pgfqpoint{8.097407in}{7.073089in}}%
\pgfpathlineto{\pgfqpoint{8.168558in}{7.159604in}}%
\pgfpathlineto{\pgfqpoint{8.237049in}{7.238031in}}%
\pgfpathlineto{\pgfqpoint{8.304299in}{7.310337in}}%
\pgfpathlineto{\pgfqpoint{8.370154in}{7.376602in}}%
\pgfpathlineto{\pgfqpoint{8.435118in}{7.437585in}}%
\pgfpathlineto{\pgfqpoint{8.499166in}{7.493492in}}%
\pgfpathlineto{\pgfqpoint{8.562965in}{7.545104in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.735403in}{6.366462in}}%
\pgfpathlineto{\pgfqpoint{7.842826in}{6.549496in}}%
\pgfpathlineto{\pgfqpoint{7.941676in}{6.711397in}}%
\pgfpathlineto{\pgfqpoint{8.033757in}{6.855891in}}%
\pgfpathlineto{\pgfqpoint{8.119300in}{6.984110in}}%
\pgfpathlineto{\pgfqpoint{8.198494in}{7.097234in}}%
\pgfpathlineto{\pgfqpoint{8.273669in}{7.199339in}}%
\pgfpathlineto{\pgfqpoint{8.346692in}{7.293357in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{7.379461in}}%
\pgfpathlineto{\pgfqpoint{8.486303in}{7.458303in}}%
\pgfpathlineto{\pgfqpoint{8.553357in}{7.530425in}}%
\pgfpathlineto{\pgfqpoint{8.619131in}{7.596645in}}%
\pgfpathlineto{\pgfqpoint{8.683924in}{7.657510in}}%
\pgfpathlineto{\pgfqpoint{8.706081in}{7.677339in}}%
\pgfpathlineto{\pgfqpoint{8.706081in}{7.677339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.400649in}}%
\pgfpathlineto{\pgfqpoint{8.006611in}{6.611272in}}%
\pgfpathlineto{\pgfqpoint{8.109061in}{6.785620in}}%
\pgfpathlineto{\pgfqpoint{8.206345in}{6.944945in}}%
\pgfpathlineto{\pgfqpoint{8.296101in}{7.085910in}}%
\pgfpathlineto{\pgfqpoint{8.380494in}{7.212648in}}%
\pgfpathlineto{\pgfqpoint{8.459823in}{7.326244in}}%
\pgfpathlineto{\pgfqpoint{8.535335in}{7.429070in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.522895in}}%
\pgfpathlineto{\pgfqpoint{8.678353in}{7.608764in}}%
\pgfpathlineto{\pgfqpoint{8.747084in}{7.687811in}}%
\pgfpathlineto{\pgfqpoint{8.814212in}{7.760319in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.429534in}}%
\pgfpathlineto{\pgfqpoint{8.174758in}{6.667241in}}%
\pgfpathlineto{\pgfqpoint{8.287395in}{6.865313in}}%
\pgfpathlineto{\pgfqpoint{8.391171in}{7.041444in}}%
\pgfpathlineto{\pgfqpoint{8.487421in}{7.198567in}}%
\pgfpathlineto{\pgfqpoint{8.576286in}{7.337679in}}%
\pgfpathlineto{\pgfqpoint{8.659465in}{7.462204in}}%
\pgfpathlineto{\pgfqpoint{8.738321in}{7.574785in}}%
\pgfpathlineto{\pgfqpoint{8.813671in}{7.677073in}}%
\pgfpathlineto{\pgfqpoint{8.886464in}{7.770742in}}%
\pgfpathlineto{\pgfqpoint{8.956873in}{7.856356in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.453304in}}%
\pgfpathlineto{\pgfqpoint{8.344975in}{6.717260in}}%
\pgfpathlineto{\pgfqpoint{8.466504in}{6.937121in}}%
\pgfpathlineto{\pgfqpoint{8.575584in}{7.128273in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{7.299668in}}%
\pgfpathlineto{\pgfqpoint{8.770806in}{7.452604in}}%
\pgfpathlineto{\pgfqpoint{8.858611in}{7.589761in}}%
\pgfpathlineto{\pgfqpoint{8.941280in}{7.713274in}}%
\pgfpathlineto{\pgfqpoint{9.020054in}{7.825506in}}%
\pgfpathlineto{\pgfqpoint{9.095732in}{7.927994in}}%
\pgfpathlineto{\pgfqpoint{9.168378in}{8.021223in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.363957in}{6.472558in}}%
\pgfpathlineto{\pgfqpoint{8.516043in}{6.761732in}}%
\pgfpathlineto{\pgfqpoint{8.651178in}{7.012012in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{7.224685in}}%
\pgfpathlineto{\pgfqpoint{8.877594in}{7.412927in}}%
\pgfpathlineto{\pgfqpoint{8.976667in}{7.579320in}}%
\pgfpathlineto{\pgfqpoint{9.069078in}{7.728608in}}%
\pgfpathlineto{\pgfqpoint{9.155772in}{7.862896in}}%
\pgfpathlineto{\pgfqpoint{9.237697in}{7.984202in}}%
\pgfpathlineto{\pgfqpoint{9.315822in}{8.094440in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435508in}{7.833961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{8.031318in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031318in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathcurveto{\pgfqpoint{11.206647in}{6.996269in}}{\pgfqpoint{11.217246in}{7.000659in}}{\pgfqpoint{11.225060in}{7.008472in}}%
\pgfpathcurveto{\pgfqpoint{11.232874in}{7.016286in}}{\pgfqpoint{11.237264in}{7.026885in}}{\pgfqpoint{11.237264in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.237264in}{7.048985in}}{\pgfqpoint{11.232874in}{7.059584in}}{\pgfqpoint{11.225060in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.217246in}{7.075212in}}{\pgfqpoint{11.206647in}{7.079602in}}{\pgfqpoint{11.195597in}{7.079602in}}%
\pgfpathcurveto{\pgfqpoint{11.184547in}{7.079602in}}{\pgfqpoint{11.173948in}{7.075212in}}{\pgfqpoint{11.166135in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.158321in}{7.059584in}}{\pgfqpoint{11.153931in}{7.048985in}}{\pgfqpoint{11.153931in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.153931in}{7.026885in}}{\pgfqpoint{11.158321in}{7.016286in}}{\pgfqpoint{11.166135in}{7.008472in}}%
\pgfpathcurveto{\pgfqpoint{11.173948in}{7.000659in}}{\pgfqpoint{11.184547in}{6.996269in}}{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathlineto{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathcurveto{\pgfqpoint{11.412475in}{7.168928in}}{\pgfqpoint{11.423074in}{7.173318in}}{\pgfqpoint{11.430888in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.438701in}{7.188946in}}{\pgfqpoint{11.443092in}{7.199545in}}{\pgfqpoint{11.443092in}{7.210595in}}%
\pgfpathcurveto{\pgfqpoint{11.443092in}{7.221645in}}{\pgfqpoint{11.438701in}{7.232244in}}{\pgfqpoint{11.430888in}{7.240058in}}%
\pgfpathcurveto{\pgfqpoint{11.423074in}{7.247871in}}{\pgfqpoint{11.412475in}{7.252261in}}{\pgfqpoint{11.401425in}{7.252261in}}%
\pgfpathcurveto{\pgfqpoint{11.390375in}{7.252261in}}{\pgfqpoint{11.379776in}{7.247871in}}{\pgfqpoint{11.371962in}{7.240058in}}%
\pgfpathcurveto{\pgfqpoint{11.364148in}{7.232244in}}{\pgfqpoint{11.359758in}{7.221645in}}{\pgfqpoint{11.359758in}{7.210595in}}%
\pgfpathcurveto{\pgfqpoint{11.359758in}{7.199545in}}{\pgfqpoint{11.364148in}{7.188946in}}{\pgfqpoint{11.371962in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.379776in}{7.173318in}}{\pgfqpoint{11.390375in}{7.168928in}}{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathcurveto{\pgfqpoint{11.642542in}{7.361921in}}{\pgfqpoint{11.653141in}{7.366312in}}{\pgfqpoint{11.660955in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.668769in}{7.381939in}}{\pgfqpoint{11.673159in}{7.392538in}}{\pgfqpoint{11.673159in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.673159in}{7.414638in}}{\pgfqpoint{11.668769in}{7.425237in}}{\pgfqpoint{11.660955in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.653141in}{7.440864in}}{\pgfqpoint{11.642542in}{7.445255in}}{\pgfqpoint{11.631492in}{7.445255in}}%
\pgfpathcurveto{\pgfqpoint{11.620442in}{7.445255in}}{\pgfqpoint{11.609843in}{7.440864in}}{\pgfqpoint{11.602030in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.594216in}{7.425237in}}{\pgfqpoint{11.589826in}{7.414638in}}{\pgfqpoint{11.589826in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.589826in}{7.392538in}}{\pgfqpoint{11.594216in}{7.381939in}}{\pgfqpoint{11.602030in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.609843in}{7.366312in}}{\pgfqpoint{11.620442in}{7.361921in}}{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathlineto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.876035in}{7.567057in}}%
\pgfpathcurveto{\pgfqpoint{11.887085in}{7.567057in}}{\pgfqpoint{11.897684in}{7.571447in}}{\pgfqpoint{11.905497in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.913311in}{7.587074in}}{\pgfqpoint{11.917701in}{7.597673in}}{\pgfqpoint{11.917701in}{7.608724in}}%
\pgfpathcurveto{\pgfqpoint{11.917701in}{7.619774in}}{\pgfqpoint{11.913311in}{7.630373in}}{\pgfqpoint{11.905497in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.897684in}{7.646000in}}{\pgfqpoint{11.887085in}{7.650390in}}{\pgfqpoint{11.876035in}{7.650390in}}%
\pgfpathcurveto{\pgfqpoint{11.864984in}{7.650390in}}{\pgfqpoint{11.854385in}{7.646000in}}{\pgfqpoint{11.846572in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.838758in}{7.630373in}}{\pgfqpoint{11.834368in}{7.619774in}}{\pgfqpoint{11.834368in}{7.608724in}}%
\pgfpathcurveto{\pgfqpoint{11.834368in}{7.597673in}}{\pgfqpoint{11.838758in}{7.587074in}}{\pgfqpoint{11.846572in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.854385in}{7.571447in}}{\pgfqpoint{11.864984in}{7.567057in}}{\pgfqpoint{11.876035in}{7.567057in}}%
\pgfpathlineto{\pgfqpoint{11.876035in}{7.567057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128546in}{7.778877in}}%
\pgfpathcurveto{\pgfqpoint{12.139596in}{7.778877in}}{\pgfqpoint{12.150195in}{7.783267in}}{\pgfqpoint{12.158008in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.165822in}{7.798895in}}{\pgfqpoint{12.170212in}{7.809494in}}{\pgfqpoint{12.170212in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.170212in}{7.831594in}}{\pgfqpoint{12.165822in}{7.842193in}}{\pgfqpoint{12.158008in}{7.850007in}}%
\pgfpathcurveto{\pgfqpoint{12.150195in}{7.857820in}}{\pgfqpoint{12.139596in}{7.862211in}}{\pgfqpoint{12.128546in}{7.862211in}}%
\pgfpathcurveto{\pgfqpoint{12.117495in}{7.862211in}}{\pgfqpoint{12.106896in}{7.857820in}}{\pgfqpoint{12.099083in}{7.850007in}}%
\pgfpathcurveto{\pgfqpoint{12.091269in}{7.842193in}}{\pgfqpoint{12.086879in}{7.831594in}}{\pgfqpoint{12.086879in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.086879in}{7.809494in}}{\pgfqpoint{12.091269in}{7.798895in}}{\pgfqpoint{12.099083in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.106896in}{7.783267in}}{\pgfqpoint{12.117495in}{7.778877in}}{\pgfqpoint{12.128546in}{7.778877in}}%
\pgfpathlineto{\pgfqpoint{12.128546in}{7.778877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathcurveto{\pgfqpoint{12.396297in}{7.994212in}}{\pgfqpoint{12.406896in}{7.998603in}}{\pgfqpoint{12.414710in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.422523in}{8.014230in}}{\pgfqpoint{12.426913in}{8.024829in}}{\pgfqpoint{12.426913in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.426913in}{8.046929in}}{\pgfqpoint{12.422523in}{8.057528in}}{\pgfqpoint{12.414710in}{8.065342in}}%
\pgfpathcurveto{\pgfqpoint{12.406896in}{8.073155in}}{\pgfqpoint{12.396297in}{8.077546in}}{\pgfqpoint{12.385247in}{8.077546in}}%
\pgfpathcurveto{\pgfqpoint{12.374197in}{8.077546in}}{\pgfqpoint{12.363598in}{8.073155in}}{\pgfqpoint{12.355784in}{8.065342in}}%
\pgfpathcurveto{\pgfqpoint{12.347970in}{8.057528in}}{\pgfqpoint{12.343580in}{8.046929in}}{\pgfqpoint{12.343580in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.343580in}{8.024829in}}{\pgfqpoint{12.347970in}{8.014230in}}{\pgfqpoint{12.355784in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.363598in}{7.998603in}}{\pgfqpoint{12.374197in}{7.994212in}}{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathlineto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.863411in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.863411in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962362in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.962362in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.298349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.250123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.759279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.711054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.220209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.171984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.681140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.632915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.142070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=8.093845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.196092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.226950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.253680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.277258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.437103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.518268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.575856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.620525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.657022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.687880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.714610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.738188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.979199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.036787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.081456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.117953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.148810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.175541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.199118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.358963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.440129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.497717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.542386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.609741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.636471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.660049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.819894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.901059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.958648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.003316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.070671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.097401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.120979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.646260in}{6.372470in}}%
\pgfpathlineto{\pgfqpoint{10.661661in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.676128in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.689768in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.702670in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.714910in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.726553in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.748262in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.758419in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{10.768160in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.777519in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.786526in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.795204in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.811668in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.819493in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.827069in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.834412in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.841536in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.861715in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.874277in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.880319in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.891962in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.897577in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.908426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.928748in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.933569in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942928in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{10.947474in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.951934in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.956313in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.964836in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.968987in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.973066in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.977077in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.981021in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.984902in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.992478in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.996178in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.003410in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.006945in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.017247in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.020585in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.030326in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.033487in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.045728in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.054513in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.057371in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.060195in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.062986in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.065745in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.071168in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.073835in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.076471in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.081659in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.084212in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.089236in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.091709in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.106031in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.108337in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.115123in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.117343in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.128143in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.134395in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.136444in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.146430in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.148378in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.154128in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.156015in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.163415in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.165230in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.174102in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.175837in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.187645in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.189285in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.202015in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209640in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.212623in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.221354in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.224195in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.229778in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.232521in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.236577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.239243in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.245782in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.248347in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.253398in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.255884in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.260779in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.263190in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.267939in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.270278in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.282751in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.284951in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.293551in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.295654in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.303883in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.305897in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.321423in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.323295in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.328823in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330638in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336001in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.338638in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.349739in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.353054in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.356323in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.361938in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.362729in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.364304in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.367424in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.370503in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.373543in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.375798in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.384610in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.386763in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.406632in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.408596in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.409897in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.411834in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.415663in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.417554in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.424973in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.426793in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.438579in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.440298in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.442005in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.443699in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.447607in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.450906in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.470804in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.472805in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.474295in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.476267in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.498743in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.500524in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.500967in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.502732in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.511787in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.538574in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.540457in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.541580in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.543440in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.547846in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.549658in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.551456in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.552529in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.554305in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.558169in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.559904in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.571053in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.572697in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.575953in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.577564in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.579483in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.581071in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.742535in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.760220in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.776684in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.792085in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{10.806552in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.820192in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.833094in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.845334in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.856977in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.868079in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.878686in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.888842in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.898584in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.907943in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.925628in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.934002in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942092in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{10.949917in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.957493in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.971960in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.978878in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.985600in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.992139in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.998503in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.004701in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.010743in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.022386in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.028001in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.038850in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.044095in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.049227in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.059172in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.063993in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.068718in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.077898in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.099411in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.103490in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.107501in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.111445in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.122902in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.126602in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.133834in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.147671in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.151009in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.154300in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{6.966008in}}%
\pgfpathlineto{\pgfqpoint{11.163911in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.167031in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.170110in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.173150in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.176152in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.182044in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.184937in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.190619in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.193410in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.201592in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.204259in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.206895in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209503in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.212083in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.214636in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.219660in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.222133in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.227003in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.229401in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.234127in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.243306in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.247767in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.249966in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.252145in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.254305in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.262753in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.264819in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.270912in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.272909in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.282651in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.284552in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.295654in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.301016in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.302778in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.311393in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.321338in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.326159in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.330885in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.333984in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.338558in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.341560in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.344525in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.348903in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.353203in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.356027in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.381310in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.382569in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.385068in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.387541in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.389989in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.394810in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.397184in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.404169in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.407586in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.412068in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.414278in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.416467in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.418636in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.422917in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.427122in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.433294in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.438318in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.450906in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.453719in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.459247in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.461062in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.466425in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.469934in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.472533in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.474250in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.475954in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.478488in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.480163in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.481826in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.487557in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.489169in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494728in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.496293in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.500927in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.503211in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.505473in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.507713in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.509933in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.527670in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.529713in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.534412in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.537713in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.540321in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.542258in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554177in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.556005in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.559621in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.561409in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.574123in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.579686in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.580783in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.582420in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.606691in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.609133in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.610587in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.612512in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613468in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.615370in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.637510in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.639658in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.666718in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.668619in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.670881in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.675710in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.677541in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.678633in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.680442in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.888319in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.906003in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.922467in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.952336in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.965976in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.991118in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.013862in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.024470in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.034626in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.053727in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.062733in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.079786in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.087876in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.095701in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.103277in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.110620in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.117744in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.124662in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.131384in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.137922in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.150485in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.156527in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.162419in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.168170in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.173785in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.179271in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.184634in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.189879in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.195011in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.200035in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.204955in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.209776in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.214502in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.219136in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.223681in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.228142in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.232521in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.245194in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.249274in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.253285in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.257229in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.261109in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.264928in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.268686in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.272385in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.276029in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.283153in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.286636in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.290070in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.293455in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.300084in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.303331in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.312814in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.315894in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.321935in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.324900in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.327828in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330720in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336402in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.339193in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.344680in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.347376in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.350042in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.355287in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.360419in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.365443in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.367916in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.372787in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.379911in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.382239in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.384544in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.393550in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.395750in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.397929in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.404350in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.406453in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.412651in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.414682in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.418693in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.420673in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.422638in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.426518in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.428435in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.430336in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.437794in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.441437in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.448561in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.452045in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.453768in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.457177in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.458864in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.460538in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.463853in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.467122in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.470347in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.471943in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.475104in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.484342in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.487344in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494687in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.497562in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.501811in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.504602in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.505985in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.508728in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.512785in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.519395in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.529606in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.532092in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.534552in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.551097in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554499in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.556739in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.558959in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.562251in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.566570in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.569759in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.571861in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.594796in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.596690in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.598569in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.600433in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.603203in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.611323in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613091in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.632530in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.634953in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.648994in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.651256in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.652006in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.654239in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.656452in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.677522in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.679530in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.682182in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.684151in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.733578in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.736221in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.752475in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.754431in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.756371in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.758295in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.760204in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.762098in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.763509in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.765377in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.766768in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.768611in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.774056in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.775843in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.777175in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.778939in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.783294in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.785014in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.786722in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.793432in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.795081in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.799960in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.801564in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.813264in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.815159in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.818906in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.820757in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.829449in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.831220in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.838178in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.839886in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.840566in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.842257in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.843266in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.844939in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.845604in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.847260in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.848577in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.850213in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.850538in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.852161in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.856328in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.541464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024173in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{11.043274in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{11.060959in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.077423in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.092824in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{11.107291in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.120931in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.133834in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.146074in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.179426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.199324in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.217689in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{11.226368in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.234742in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.250656in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.258233in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.265576in}{6.844826in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.286340in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.292878in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.299242in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.311482in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.317375in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.323125in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.328741in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.334227in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.339590in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.344834in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.349967in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.354991in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.359911in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.364732in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.369458in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.378637in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.383098in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.387476in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.396000in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.400150in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.404230in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.412185in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.416065in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.419883in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.423641in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.427341in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.430985in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.434573in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.441592in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.448411in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.455040in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.458287in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.461490in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.464651in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.467770in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.470849in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.473889in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.476891in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.479856in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.482784in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.485676in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.488534in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.494149in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.496908in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.499635in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.502332in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.507635in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.510243in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.512823in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.517900in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.525320in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.527742in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.532515in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.534866in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.537194in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.539500in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.541784in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.546286in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.548506in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.550706in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.563493in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.565559in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.567607in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.577593in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.581474in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.583390in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.585292in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.589050in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.594578in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.596393in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.599982in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.601756in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.608724in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.610435in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.612133in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.623695in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.625302in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.633179in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.637783in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.642300in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.645264in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.653943in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.656767in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.658166in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.662317in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.667740in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.670407in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.688281in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.694353in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.695549in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.697924in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.704909in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.708326in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.735047in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.737061in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.738061in}{7.431136in}}%
\pgfpathlineto{\pgfqpoint{11.740050in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.742022in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.756316in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.758158in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.762704in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.764498in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.797033in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.800132in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.804707in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.806961in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.809195in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.809935in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.812141in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.812872in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.815051in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.817211in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.819351in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.842354in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.844281in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.848089in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.850594in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.852456in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.854304in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.854916in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.855527in}{7.556142in}}%
\pgfpathlineto{\pgfqpoint{11.857351in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.880975in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.882070in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.883702in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.885324in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885862in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.888002in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.891702in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893791in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898424in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.900455in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.902469in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.902970in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.904963in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.907921in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.909873in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.912291in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.914208in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.916109in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.917996in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.918465in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.920333in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.944637in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.946311in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.947560in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.950447in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.967839in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.969737in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.970115in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.971996in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.975344in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.977184in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.982261in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.984049in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.985469in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.987233in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.989332in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.991068in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.203280in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.220964in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.267297in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.280937in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.306079in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.317722in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{11.328823in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{11.339431in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.349587in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.359329in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.368688in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.377694in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.386373in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.394747in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.402837in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.410662in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.418238in}{6.920370in}}%
\pgfpathlineto{\pgfqpoint{11.425581in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.432705in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.446345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.452884in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.459247in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.471488in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.477380in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.483131in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.488746in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.494232in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.499595in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.504840in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.509972in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.514996in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.519916in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.524737in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.529463in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.534097in}{7.084335in}}%
\pgfpathlineto{\pgfqpoint{11.538642in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.543103in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.547482in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.556005in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.560156in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.564235in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.568246in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.572190in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.576070in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.579889in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.583647in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.587347in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.594578in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.608416in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.611754in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.615045in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.618292in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.621495in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.624656in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.627776in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.630855in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.633895in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.636896in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.639861in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.642789in}{7.241888in}}%
\pgfpathlineto{\pgfqpoint{11.645681in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.654155in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.656913in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.659641in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.662337in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.665003in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.670248in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.672828in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.675380in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.677906in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.680405in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.682877in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.685325in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.687748in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.690146in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.692521in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.697200in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.701789in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.704051in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.706292in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.710711in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.712890in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.715050in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.717190in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.719311in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.727613in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.731657in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.733654in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.735635in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.739547in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.743396in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.747184in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.759987in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.765271in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.767006in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.768729in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.770440in}{7.451496in}}%
\pgfpathlineto{\pgfqpoint{11.772138in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.796263in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.800809in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.802305in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.805269in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.806738in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.811090in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.812523in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.822322in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.825049in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.839516in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.842055in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.847053in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.853156in}{7.556142in}}%
\pgfpathlineto{\pgfqpoint{11.855555in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.876120in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.878299in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.880459in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.882599in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.884720in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885774in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.887867in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.890973in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893021in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.895052in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898066in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.927170in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.928931in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.934138in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.938392in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.946678in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.948302in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.949109in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.951516in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.953898in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.955473in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.959366in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.960906in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.963955in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.004286in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.008094in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.009976in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.011842in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.013079in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.015533in}{7.717300in}}%
\pgfpathlineto{\pgfqpoint{12.017357in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.018565in}{7.720294in}}%
\pgfpathlineto{\pgfqpoint{12.020366in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.022153in}{7.723822in}}%
\pgfpathlineto{\pgfqpoint{12.023928in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.045329in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.046940in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.073735in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.075640in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.077059in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.079406in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.079872in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.081730in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.084945in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.086763in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.089017in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.090804in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.093901in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.095652in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.096523in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.098255in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.100403in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.102108in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.103378in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.105899in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.107565in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.136087in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.141187in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.157555in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.160233in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.161229in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.163210in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.173503in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.365940in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.383625in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.415490in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.429957in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.456499in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.491484in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.512248in}{6.707479in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.540355in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.557407in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.565497in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.573322in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.580899in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.588242in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.595366in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.602283in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.628106in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.634148in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.640041in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.645791in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.651406in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.662255in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.667500in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.672632in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.677656in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.682577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.692123in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.722816in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.726895in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.750007in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.753650in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.757239in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.764258in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.771077in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.774414in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.777706in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.780952in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.799557in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.802521in}{7.286362in}}%
\pgfpathlineto{\pgfqpoint{11.805449in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.808342in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.811200in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.814024in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.816815in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.819574in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.824997in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.827664in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.830301in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.832909in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.835489in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.838041in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.845538in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.847985in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.850408in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.852806in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.855181in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.857532in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.866711in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.871172in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.873371in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.875551in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.879851in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.884074in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.888225in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.900259in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.906056in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.909844in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.922647in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.929667in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.931390in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.933100in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.934799in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.943114in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.944743in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.952725in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.957389in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.960448in}{7.549627in}}%
\pgfpathlineto{\pgfqpoint{11.963469in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.964965in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.967930in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.982224in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.984982in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.986350in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.989062in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.998317in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{12.000897in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.004715in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.007227in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.009713in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{12.014608in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{12.017019in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.021768in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.024108in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.027574in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.029858in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.050527in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.052602in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.053633in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.055681in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.066644in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.068584in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.069548in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.071465in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.074311in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.076190in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.078981in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.087164in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.110962in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.111770in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.113377in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.114176in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.122027in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.122798in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.125096in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.127372in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.133338in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.135538in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.161773in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.164374in}{7.767334in}}%
\pgfpathlineto{\pgfqpoint{12.165019in}{7.767334in}}%
\pgfpathlineto{\pgfqpoint{12.167585in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.168858in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.170754in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.172636in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.175739in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.177582in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.210668in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.212260in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.213842in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.239248in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.241599in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.242066in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.243927in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.252572in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.254353in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.256121in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.257000in}{7.854719in}}%
\pgfpathlineto{\pgfqpoint{12.257438in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.260916in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.262636in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.286274in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.288591in}{7.898602in}}%
\pgfpathlineto{\pgfqpoint{12.289741in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.291645in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.294661in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.297269in}{7.917061in}}%
\pgfpathlineto{\pgfqpoint{12.298747in}{7.918082in}}%
\pgfpathlineto{\pgfqpoint{12.301311in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.302039in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.303848in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.309898in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.311649in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{11.547647in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.579512in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{11.593980in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.607619in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.620522in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.632762in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.644405in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.655506in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.666114in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.686012in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.695371in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.704377in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.721430in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.729520in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.737345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.744921in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.752264in}{6.987445in}}%
\pgfpathlineto{\pgfqpoint{11.759388in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.766306in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.773028in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.779566in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.785930in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.809814in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.826278in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.831523in}{7.123513in}}%
\pgfpathlineto{\pgfqpoint{11.836655in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.841679in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.846599in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.856146in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.869786in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.898873in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.910330in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.914029in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.917673in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.921261in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.924797in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.928280in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.931714in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.941728in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.944975in}{7.374522in}}%
\pgfpathlineto{\pgfqpoint{11.951339in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.954458in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.957538in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.960578in}{7.394656in}}%
\pgfpathlineto{\pgfqpoint{11.966544in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.975222in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.980837in}{7.442710in}}%
\pgfpathlineto{\pgfqpoint{11.983596in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.989020in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.999511in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{12.004589in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{12.007087in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{12.021555in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{12.028472in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{12.030734in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{12.035194in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{12.041733in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{12.043873in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.050181in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.052247in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{12.054295in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{12.056326in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.058340in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.066230in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.071980in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.077595in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.079438in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.081267in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.086670in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.090205in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.091954in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.093689in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.095412in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.097123in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{12.102182in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.122946in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.124471in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.127492in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.131952in}{7.709912in}}%
\pgfpathlineto{\pgfqpoint{12.134880in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.137773in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.144855in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.147629in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.167472in}{7.752770in}}%
\pgfpathlineto{\pgfqpoint{12.169997in}{7.761351in}}%
\pgfpathlineto{\pgfqpoint{12.174969in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.176196in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.178631in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.179839in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.181041in}{7.783152in}}%
\pgfpathlineto{\pgfqpoint{12.185790in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.206064in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.208214in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.210345in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.223749in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.226738in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.229690in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.231638in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.270905in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.274174in}{7.897677in}}%
\pgfpathlineto{\pgfqpoint{12.275792in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.277399in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.279789in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.286049in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.291395in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.293650in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337282in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.339144in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.357006in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.358720in}{7.958636in}}%
\pgfpathlineto{\pgfqpoint{12.372550in}{7.975496in}}%
\pgfpathlineto{\pgfqpoint{12.374157in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.394119in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.396075in}{8.003564in}}%
\pgfpathlineto{\pgfqpoint{12.409796in}{8.019580in}}%
\pgfpathlineto{\pgfqpoint{12.411628in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.423206in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.424938in}{8.036951in}}%
\pgfpathlineto{\pgfqpoint{12.426658in}{8.038903in}}%
\pgfpathlineto{\pgfqpoint{12.428366in}{8.053033in}}%
\pgfpathlineto{\pgfqpoint{12.451458in}{8.053227in}}%
\pgfpathlineto{\pgfqpoint{12.453381in}{8.068715in}}%
\pgfpathlineto{\pgfqpoint{12.472864in}{8.089824in}}%
\pgfpathlineto{\pgfqpoint{12.474623in}{8.103048in}}%
\pgfpathlineto{\pgfqpoint{12.497972in}{8.103992in}}%
\pgfpathlineto{\pgfqpoint{12.499871in}{8.118214in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.661661in}{6.396577in}}%
\pgfpathlineto{\pgfqpoint{10.726553in}{6.494947in}}%
\pgfpathlineto{\pgfqpoint{10.795204in}{6.593159in}}%
\pgfpathlineto{\pgfqpoint{10.861715in}{6.682331in}}%
\pgfpathlineto{\pgfqpoint{10.923827in}{6.760144in}}%
\pgfpathlineto{\pgfqpoint{10.984902in}{6.831438in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.894154in}}%
\pgfpathlineto{\pgfqpoint{11.098977in}{6.950731in}}%
\pgfpathlineto{\pgfqpoint{11.156015in}{7.003709in}}%
\pgfpathlineto{\pgfqpoint{11.212623in}{7.052030in}}%
\pgfpathlineto{\pgfqpoint{11.269111in}{7.096166in}}%
\pgfpathlineto{\pgfqpoint{11.326075in}{7.136720in}}%
\pgfpathlineto{\pgfqpoint{11.383164in}{7.173582in}}%
\pgfpathlineto{\pgfqpoint{11.441437in}{7.207536in}}%
\pgfpathlineto{\pgfqpoint{11.500967in}{7.238648in}}%
\pgfpathlineto{\pgfqpoint{11.562313in}{7.267217in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.333059in}}%
\pgfpathlineto{\pgfqpoint{10.806552in}{6.472208in}}%
\pgfpathlineto{\pgfqpoint{10.878686in}{6.586584in}}%
\pgfpathlineto{\pgfqpoint{10.949917in}{6.693277in}}%
\pgfpathlineto{\pgfqpoint{11.016635in}{6.787274in}}%
\pgfpathlineto{\pgfqpoint{11.077898in}{6.868332in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{6.942095in}}%
\pgfpathlineto{\pgfqpoint{11.196169in}{7.010196in}}%
\pgfpathlineto{\pgfqpoint{11.254305in}{7.072798in}}%
\pgfpathlineto{\pgfqpoint{11.311393in}{7.129734in}}%
\pgfpathlineto{\pgfqpoint{11.368338in}{7.182126in}}%
\pgfpathlineto{\pgfqpoint{11.425029in}{7.230036in}}%
\pgfpathlineto{\pgfqpoint{11.480996in}{7.273323in}}%
\pgfpathlineto{\pgfqpoint{11.537713in}{7.313300in}}%
\pgfpathlineto{\pgfqpoint{11.595122in}{7.349983in}}%
\pgfpathlineto{\pgfqpoint{11.653370in}{7.383547in}}%
\pgfpathlineto{\pgfqpoint{11.713072in}{7.414389in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.377600in}}%
\pgfpathlineto{\pgfqpoint{10.952336in}{6.524048in}}%
\pgfpathlineto{\pgfqpoint{11.034626in}{6.661954in}}%
\pgfpathlineto{\pgfqpoint{11.103277in}{6.771112in}}%
\pgfpathlineto{\pgfqpoint{11.173785in}{6.877240in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{6.972524in}}%
\pgfpathlineto{\pgfqpoint{11.303331in}{7.055373in}}%
\pgfpathlineto{\pgfqpoint{11.362945in}{7.129689in}}%
\pgfpathlineto{\pgfqpoint{11.422638in}{7.199160in}}%
\pgfpathlineto{\pgfqpoint{11.481302in}{7.262603in}}%
\pgfpathlineto{\pgfqpoint{11.538195in}{7.319591in}}%
\pgfpathlineto{\pgfqpoint{11.594796in}{7.371927in}}%
\pgfpathlineto{\pgfqpoint{11.651256in}{7.419916in}}%
\pgfpathlineto{\pgfqpoint{11.707785in}{7.463888in}}%
\pgfpathlineto{\pgfqpoint{11.764445in}{7.504047in}}%
\pgfpathlineto{\pgfqpoint{11.821861in}{7.540950in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.563526in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.563526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.024173in}{6.417687in}}%
\pgfpathlineto{\pgfqpoint{11.120931in}{6.595636in}}%
\pgfpathlineto{\pgfqpoint{11.199324in}{6.733387in}}%
\pgfpathlineto{\pgfqpoint{11.272700in}{6.856521in}}%
\pgfpathlineto{\pgfqpoint{11.344834in}{6.971619in}}%
\pgfpathlineto{\pgfqpoint{11.412185in}{7.073380in}}%
\pgfpathlineto{\pgfqpoint{11.476891in}{7.165678in}}%
\pgfpathlineto{\pgfqpoint{11.539500in}{7.249679in}}%
\pgfpathlineto{\pgfqpoint{11.599982in}{7.325739in}}%
\pgfpathlineto{\pgfqpoint{11.659558in}{7.395701in}}%
\pgfpathlineto{\pgfqpoint{11.717206in}{7.458696in}}%
\pgfpathlineto{\pgfqpoint{11.774132in}{7.516391in}}%
\pgfpathlineto{\pgfqpoint{11.830453in}{7.569130in}}%
\pgfpathlineto{\pgfqpoint{11.886934in}{7.617790in}}%
\pgfpathlineto{\pgfqpoint{11.943373in}{7.662323in}}%
\pgfpathlineto{\pgfqpoint{11.999894in}{7.702994in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.452200in}}%
\pgfpathlineto{\pgfqpoint{11.280937in}{6.637497in}}%
\pgfpathlineto{\pgfqpoint{11.368688in}{6.798910in}}%
\pgfpathlineto{\pgfqpoint{11.452884in}{6.947008in}}%
\pgfpathlineto{\pgfqpoint{11.529463in}{7.075294in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{7.190030in}}%
\pgfpathlineto{\pgfqpoint{11.670248in}{7.293334in}}%
\pgfpathlineto{\pgfqpoint{11.735635in}{7.386096in}}%
\pgfpathlineto{\pgfqpoint{11.797788in}{7.468981in}}%
\pgfpathlineto{\pgfqpoint{11.857929in}{7.544148in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.613365in}}%
\pgfpathlineto{\pgfqpoint{11.975057in}{7.676118in}}%
\pgfpathlineto{\pgfqpoint{12.032037in}{7.733448in}}%
\pgfpathlineto{\pgfqpoint{12.088568in}{7.785966in}}%
\pgfpathlineto{\pgfqpoint{12.144765in}{7.833980in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.481121in}}%
\pgfpathlineto{\pgfqpoint{11.456499in}{6.697921in}}%
\pgfpathlineto{\pgfqpoint{11.549033in}{6.874170in}}%
\pgfpathlineto{\pgfqpoint{11.634148in}{7.029974in}}%
\pgfpathlineto{\pgfqpoint{11.714442in}{7.170668in}}%
\pgfpathlineto{\pgfqpoint{11.790436in}{7.297593in}}%
\pgfpathlineto{\pgfqpoint{11.862166in}{7.411340in}}%
\pgfpathlineto{\pgfqpoint{11.929667in}{7.512635in}}%
\pgfpathlineto{\pgfqpoint{11.994394in}{7.604260in}}%
\pgfpathlineto{\pgfqpoint{12.056699in}{7.687167in}}%
\pgfpathlineto{\pgfqpoint{12.117347in}{7.762761in}}%
\pgfpathlineto{\pgfqpoint{12.176355in}{7.831409in}}%
\pgfpathlineto{\pgfqpoint{12.233992in}{7.893785in}}%
\pgfpathlineto{\pgfqpoint{12.290885in}{7.950856in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.504956in}}%
\pgfpathlineto{\pgfqpoint{11.632762in}{6.752504in}}%
\pgfpathlineto{\pgfqpoint{11.737345in}{6.957549in}}%
\pgfpathlineto{\pgfqpoint{11.831523in}{7.135222in}}%
\pgfpathlineto{\pgfqpoint{11.917673in}{7.291029in}}%
\pgfpathlineto{\pgfqpoint{11.996931in}{7.427964in}}%
\pgfpathlineto{\pgfqpoint{12.070079in}{7.548328in}}%
\pgfpathlineto{\pgfqpoint{12.140631in}{7.658501in}}%
\pgfpathlineto{\pgfqpoint{12.207141in}{7.756700in}}%
\pgfpathlineto{\pgfqpoint{12.270905in}{7.845432in}}%
\pgfpathlineto{\pgfqpoint{12.332881in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.393135in}{8.000099in}}%
\pgfpathlineto{\pgfqpoint{12.451844in}{8.067027in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.639832in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639832in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.832825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{6.249391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{6.249391in}}{\pgfqpoint{13.634000in}{6.282724in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.124388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.157721in}}{\pgfqpoint{13.600667in}{8.157721in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.157721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.157721in}}{\pgfqpoint{12.695158in}{8.124388in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{6.282724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{6.249391in}}{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=7.975314in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.801241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.742907in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.568834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.510500in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.336426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.278093in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.104019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.045686in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.871612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.813279in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.639205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.580872in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.406798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.348465in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185935in}{4.084441in}}%
\pgfpathcurveto{\pgfqpoint{1.196985in}{4.084441in}}{\pgfqpoint{1.207584in}{4.088832in}}{\pgfqpoint{1.215398in}{4.096645in}}%
\pgfpathcurveto{\pgfqpoint{1.223212in}{4.104459in}}{\pgfqpoint{1.227602in}{4.115058in}}{\pgfqpoint{1.227602in}{4.126108in}}%
\pgfpathcurveto{\pgfqpoint{1.227602in}{4.137158in}}{\pgfqpoint{1.223212in}{4.147757in}}{\pgfqpoint{1.215398in}{4.155571in}}%
\pgfpathcurveto{\pgfqpoint{1.207584in}{4.163384in}}{\pgfqpoint{1.196985in}{4.167775in}}{\pgfqpoint{1.185935in}{4.167775in}}%
\pgfpathcurveto{\pgfqpoint{1.174885in}{4.167775in}}{\pgfqpoint{1.164286in}{4.163384in}}{\pgfqpoint{1.156472in}{4.155571in}}%
\pgfpathcurveto{\pgfqpoint{1.148659in}{4.147757in}}{\pgfqpoint{1.144269in}{4.137158in}}{\pgfqpoint{1.144269in}{4.126108in}}%
\pgfpathcurveto{\pgfqpoint{1.144269in}{4.115058in}}{\pgfqpoint{1.148659in}{4.104459in}}{\pgfqpoint{1.156472in}{4.096645in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{4.088832in}}{\pgfqpoint{1.174885in}{4.084441in}}{\pgfqpoint{1.185935in}{4.084441in}}%
\pgfpathlineto{\pgfqpoint{1.185935in}{4.084441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473053in}{4.490736in}}%
\pgfpathcurveto{\pgfqpoint{1.484103in}{4.490736in}}{\pgfqpoint{1.494702in}{4.495126in}}{\pgfqpoint{1.502516in}{4.502940in}}%
\pgfpathcurveto{\pgfqpoint{1.510329in}{4.510753in}}{\pgfqpoint{1.514720in}{4.521352in}}{\pgfqpoint{1.514720in}{4.532402in}}%
\pgfpathcurveto{\pgfqpoint{1.514720in}{4.543453in}}{\pgfqpoint{1.510329in}{4.554052in}}{\pgfqpoint{1.502516in}{4.561865in}}%
\pgfpathcurveto{\pgfqpoint{1.494702in}{4.569679in}}{\pgfqpoint{1.484103in}{4.574069in}}{\pgfqpoint{1.473053in}{4.574069in}}%
\pgfpathcurveto{\pgfqpoint{1.462003in}{4.574069in}}{\pgfqpoint{1.451404in}{4.569679in}}{\pgfqpoint{1.443590in}{4.561865in}}%
\pgfpathcurveto{\pgfqpoint{1.435777in}{4.554052in}}{\pgfqpoint{1.431386in}{4.543453in}}{\pgfqpoint{1.431386in}{4.532402in}}%
\pgfpathcurveto{\pgfqpoint{1.431386in}{4.521352in}}{\pgfqpoint{1.435777in}{4.510753in}}{\pgfqpoint{1.443590in}{4.502940in}}%
\pgfpathcurveto{\pgfqpoint{1.451404in}{4.495126in}}{\pgfqpoint{1.462003in}{4.490736in}}{\pgfqpoint{1.473053in}{4.490736in}}%
\pgfpathlineto{\pgfqpoint{1.473053in}{4.490736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793984in}{4.720607in}}%
\pgfpathcurveto{\pgfqpoint{1.805034in}{4.720607in}}{\pgfqpoint{1.815633in}{4.724997in}}{\pgfqpoint{1.823447in}{4.732811in}}%
\pgfpathcurveto{\pgfqpoint{1.831261in}{4.740624in}}{\pgfqpoint{1.835651in}{4.751223in}}{\pgfqpoint{1.835651in}{4.762273in}}%
\pgfpathcurveto{\pgfqpoint{1.835651in}{4.773323in}}{\pgfqpoint{1.831261in}{4.783922in}}{\pgfqpoint{1.823447in}{4.791736in}}%
\pgfpathcurveto{\pgfqpoint{1.815633in}{4.799550in}}{\pgfqpoint{1.805034in}{4.803940in}}{\pgfqpoint{1.793984in}{4.803940in}}%
\pgfpathcurveto{\pgfqpoint{1.782934in}{4.803940in}}{\pgfqpoint{1.772335in}{4.799550in}}{\pgfqpoint{1.764521in}{4.791736in}}%
\pgfpathcurveto{\pgfqpoint{1.756708in}{4.783922in}}{\pgfqpoint{1.752317in}{4.773323in}}{\pgfqpoint{1.752317in}{4.762273in}}%
\pgfpathcurveto{\pgfqpoint{1.752317in}{4.751223in}}{\pgfqpoint{1.756708in}{4.740624in}}{\pgfqpoint{1.764521in}{4.732811in}}%
\pgfpathcurveto{\pgfqpoint{1.772335in}{4.724997in}}{\pgfqpoint{1.782934in}{4.720607in}}{\pgfqpoint{1.793984in}{4.720607in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{4.720607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135107in}{4.921498in}}%
\pgfpathcurveto{\pgfqpoint{2.146157in}{4.921498in}}{\pgfqpoint{2.156756in}{4.925889in}}{\pgfqpoint{2.164569in}{4.933702in}}%
\pgfpathcurveto{\pgfqpoint{2.172383in}{4.941516in}}{\pgfqpoint{2.176773in}{4.952115in}}{\pgfqpoint{2.176773in}{4.963165in}}%
\pgfpathcurveto{\pgfqpoint{2.176773in}{4.974215in}}{\pgfqpoint{2.172383in}{4.984814in}}{\pgfqpoint{2.164569in}{4.992628in}}%
\pgfpathcurveto{\pgfqpoint{2.156756in}{5.000441in}}{\pgfqpoint{2.146157in}{5.004832in}}{\pgfqpoint{2.135107in}{5.004832in}}%
\pgfpathcurveto{\pgfqpoint{2.124057in}{5.004832in}}{\pgfqpoint{2.113458in}{5.000441in}}{\pgfqpoint{2.105644in}{4.992628in}}%
\pgfpathcurveto{\pgfqpoint{2.097830in}{4.984814in}}{\pgfqpoint{2.093440in}{4.974215in}}{\pgfqpoint{2.093440in}{4.963165in}}%
\pgfpathcurveto{\pgfqpoint{2.093440in}{4.952115in}}{\pgfqpoint{2.097830in}{4.941516in}}{\pgfqpoint{2.105644in}{4.933702in}}%
\pgfpathcurveto{\pgfqpoint{2.113458in}{4.925889in}}{\pgfqpoint{2.124057in}{4.921498in}}{\pgfqpoint{2.135107in}{4.921498in}}%
\pgfpathlineto{\pgfqpoint{2.135107in}{4.921498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487345in}{5.083027in}}%
\pgfpathcurveto{\pgfqpoint{2.498395in}{5.083027in}}{\pgfqpoint{2.508995in}{5.087417in}}{\pgfqpoint{2.516808in}{5.095231in}}%
\pgfpathcurveto{\pgfqpoint{2.524622in}{5.103044in}}{\pgfqpoint{2.529012in}{5.113643in}}{\pgfqpoint{2.529012in}{5.124694in}}%
\pgfpathcurveto{\pgfqpoint{2.529012in}{5.135744in}}{\pgfqpoint{2.524622in}{5.146343in}}{\pgfqpoint{2.516808in}{5.154156in}}%
\pgfpathcurveto{\pgfqpoint{2.508995in}{5.161970in}}{\pgfqpoint{2.498395in}{5.166360in}}{\pgfqpoint{2.487345in}{5.166360in}}%
\pgfpathcurveto{\pgfqpoint{2.476295in}{5.166360in}}{\pgfqpoint{2.465696in}{5.161970in}}{\pgfqpoint{2.457883in}{5.154156in}}%
\pgfpathcurveto{\pgfqpoint{2.450069in}{5.146343in}}{\pgfqpoint{2.445679in}{5.135744in}}{\pgfqpoint{2.445679in}{5.124694in}}%
\pgfpathcurveto{\pgfqpoint{2.445679in}{5.113643in}}{\pgfqpoint{2.450069in}{5.103044in}}{\pgfqpoint{2.457883in}{5.095231in}}%
\pgfpathcurveto{\pgfqpoint{2.465696in}{5.087417in}}{\pgfqpoint{2.476295in}{5.083027in}}{\pgfqpoint{2.487345in}{5.083027in}}%
\pgfpathlineto{\pgfqpoint{2.487345in}{5.083027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845429in}{5.209642in}}%
\pgfpathcurveto{\pgfqpoint{2.856479in}{5.209642in}}{\pgfqpoint{2.867078in}{5.214032in}}{\pgfqpoint{2.874892in}{5.221846in}}%
\pgfpathcurveto{\pgfqpoint{2.882705in}{5.229659in}}{\pgfqpoint{2.887096in}{5.240258in}}{\pgfqpoint{2.887096in}{5.251308in}}%
\pgfpathcurveto{\pgfqpoint{2.887096in}{5.262359in}}{\pgfqpoint{2.882705in}{5.272958in}}{\pgfqpoint{2.874892in}{5.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.867078in}{5.288585in}}{\pgfqpoint{2.856479in}{5.292975in}}{\pgfqpoint{2.845429in}{5.292975in}}%
\pgfpathcurveto{\pgfqpoint{2.834379in}{5.292975in}}{\pgfqpoint{2.823780in}{5.288585in}}{\pgfqpoint{2.815966in}{5.280771in}}%
\pgfpathcurveto{\pgfqpoint{2.808152in}{5.272958in}}{\pgfqpoint{2.803762in}{5.262359in}}{\pgfqpoint{2.803762in}{5.251308in}}%
\pgfpathcurveto{\pgfqpoint{2.803762in}{5.240258in}}{\pgfqpoint{2.808152in}{5.229659in}}{\pgfqpoint{2.815966in}{5.221846in}}%
\pgfpathcurveto{\pgfqpoint{2.823780in}{5.214032in}}{\pgfqpoint{2.834379in}{5.209642in}}{\pgfqpoint{2.845429in}{5.209642in}}%
\pgfpathlineto{\pgfqpoint{2.845429in}{5.209642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174363in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174363in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786787in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786787in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399212in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399212in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011636in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011636in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746296in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854139in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930655in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990005in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115013in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146340in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358721in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466563in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543079in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602429in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650922in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727437in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758764in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971145in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078988in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155503in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214853in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339862in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371189in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583570in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691412in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767928in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827278in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952286in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983613in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.643532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.595306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.037435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.989210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.431338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.383113in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.825242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.777016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.219145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.170920in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{0.932334in}{3.568200in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.634198in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.698788in}}%
\pgfpathlineto{\pgfqpoint{1.034199in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{4.016731in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{4.068891in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.110998in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.155204in}}%
\pgfpathlineto{\pgfqpoint{1.236100in}{4.206955in}}%
\pgfpathlineto{\pgfqpoint{1.305447in}{4.298835in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{4.349188in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.423991in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.439934in}}%
\pgfpathlineto{\pgfqpoint{1.476391in}{4.473056in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.516179in}}%
\pgfpathlineto{\pgfqpoint{1.542979in}{4.523079in}}%
\pgfpathlineto{\pgfqpoint{1.556889in}{4.529871in}}%
\pgfpathlineto{\pgfqpoint{1.582701in}{4.545197in}}%
\pgfpathlineto{\pgfqpoint{1.591769in}{4.545998in}}%
\pgfpathlineto{\pgfqpoint{1.615901in}{4.544641in}}%
\pgfpathlineto{\pgfqpoint{1.626541in}{4.550247in}}%
\pgfpathlineto{\pgfqpoint{1.660750in}{4.570316in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{4.581080in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{4.585206in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{4.587634in}}%
\pgfpathlineto{\pgfqpoint{1.724646in}{4.592962in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.605296in}}%
\pgfpathlineto{\pgfqpoint{1.746282in}{4.617563in}}%
\pgfpathlineto{\pgfqpoint{1.752037in}{4.619810in}}%
\pgfpathlineto{\pgfqpoint{1.763188in}{4.619110in}}%
\pgfpathlineto{\pgfqpoint{1.774637in}{4.620202in}}%
\pgfpathlineto{\pgfqpoint{1.782731in}{4.624482in}}%
\pgfpathlineto{\pgfqpoint{1.794774in}{4.630707in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.631446in}}%
\pgfpathlineto{\pgfqpoint{1.806959in}{4.628725in}}%
\pgfpathlineto{\pgfqpoint{1.819872in}{4.620052in}}%
\pgfpathlineto{\pgfqpoint{1.824248in}{4.621537in}}%
\pgfpathlineto{\pgfqpoint{1.829770in}{4.627302in}}%
\pgfpathlineto{\pgfqpoint{1.839313in}{4.638097in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.639847in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{4.638528in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{4.638122in}}%
\pgfpathlineto{\pgfqpoint{1.865513in}{4.641314in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{4.649978in}}%
\pgfpathlineto{\pgfqpoint{1.892739in}{4.649356in}}%
\pgfpathlineto{\pgfqpoint{1.898428in}{4.654242in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{4.664881in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{4.671437in}}%
\pgfpathlineto{\pgfqpoint{1.939629in}{4.684996in}}%
\pgfpathlineto{\pgfqpoint{1.954094in}{4.700402in}}%
\pgfpathlineto{\pgfqpoint{1.957872in}{4.699478in}}%
\pgfpathlineto{\pgfqpoint{1.963073in}{4.694494in}}%
\pgfpathlineto{\pgfqpoint{1.971046in}{4.686541in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.684081in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.684081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.546612in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.649146in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{1.223997in}{4.100374in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.195270in}}%
\pgfpathlineto{\pgfqpoint{1.295348in}{4.270371in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{4.329565in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.375596in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.402491in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.423416in}}%
\pgfpathlineto{\pgfqpoint{1.403190in}{4.439193in}}%
\pgfpathlineto{\pgfqpoint{1.428066in}{4.457978in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.476116in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.501911in}}%
\pgfpathlineto{\pgfqpoint{1.512766in}{4.540656in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.554017in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.561943in}}%
\pgfpathlineto{\pgfqpoint{1.612424in}{4.589462in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{4.598765in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.611592in}}%
\pgfpathlineto{\pgfqpoint{1.677413in}{4.653303in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{4.659843in}}%
\pgfpathlineto{\pgfqpoint{1.713857in}{4.670199in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.676798in}}%
\pgfpathlineto{\pgfqpoint{1.735645in}{4.677148in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{4.674164in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{4.670390in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{4.670881in}}%
\pgfpathlineto{\pgfqpoint{1.796782in}{4.680336in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{4.688773in}}%
\pgfpathlineto{\pgfqpoint{1.860839in}{4.701719in}}%
\pgfpathlineto{\pgfqpoint{1.869109in}{4.706591in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{4.720136in}}%
\pgfpathlineto{\pgfqpoint{1.899025in}{4.733121in}}%
\pgfpathlineto{\pgfqpoint{1.905415in}{4.734735in}}%
\pgfpathlineto{\pgfqpoint{1.911655in}{4.733100in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{4.730515in}}%
\pgfpathlineto{\pgfqpoint{1.925182in}{4.732216in}}%
\pgfpathlineto{\pgfqpoint{1.931696in}{4.738726in}}%
\pgfpathlineto{\pgfqpoint{1.942896in}{4.750616in}}%
\pgfpathlineto{\pgfqpoint{1.947652in}{4.751196in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{4.748452in}}%
\pgfpathlineto{\pgfqpoint{1.963340in}{4.737561in}}%
\pgfpathlineto{\pgfqpoint{1.967747in}{4.738861in}}%
\pgfpathlineto{\pgfqpoint{1.975136in}{4.744658in}}%
\pgfpathlineto{\pgfqpoint{1.988748in}{4.756661in}}%
\pgfpathlineto{\pgfqpoint{1.993324in}{4.756345in}}%
\pgfpathlineto{\pgfqpoint{2.004431in}{4.752352in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{4.756432in}}%
\pgfpathlineto{\pgfqpoint{2.016656in}{4.769861in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.777254in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{4.777886in}}%
\pgfpathlineto{\pgfqpoint{2.035214in}{4.777899in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{4.782905in}}%
\pgfpathlineto{\pgfqpoint{2.047983in}{4.786588in}}%
\pgfpathlineto{\pgfqpoint{2.053467in}{4.786222in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{4.782654in}}%
\pgfpathlineto{\pgfqpoint{2.072239in}{4.788301in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{4.797372in}}%
\pgfpathlineto{\pgfqpoint{2.095627in}{4.819987in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{4.827202in}}%
\pgfpathlineto{\pgfqpoint{2.105479in}{4.827036in}}%
\pgfpathlineto{\pgfqpoint{2.108439in}{4.823410in}}%
\pgfpathlineto{\pgfqpoint{2.119958in}{4.805140in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804019in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180835in}{3.636176in}}%
\pgfpathlineto{\pgfqpoint{1.273475in}{3.923846in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.094231in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.194170in}}%
\pgfpathlineto{\pgfqpoint{1.406193in}{4.298875in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.379697in}}%
\pgfpathlineto{\pgfqpoint{1.465543in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.465478in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.495621in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.526212in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.566006in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{4.593508in}}%
\pgfpathlineto{\pgfqpoint{1.653673in}{4.664936in}}%
\pgfpathlineto{\pgfqpoint{1.675251in}{4.683616in}}%
\pgfpathlineto{\pgfqpoint{1.701541in}{4.702346in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{4.709608in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.714077in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.720049in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.726566in}}%
\pgfpathlineto{\pgfqpoint{1.786525in}{4.738642in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.762434in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{4.798449in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.806359in}}%
\pgfpathlineto{\pgfqpoint{1.850830in}{4.810956in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{4.816394in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{4.815906in}}%
\pgfpathlineto{\pgfqpoint{1.905498in}{4.816082in}}%
\pgfpathlineto{\pgfqpoint{1.915482in}{4.819419in}}%
\pgfpathlineto{\pgfqpoint{1.929125in}{4.828249in}}%
\pgfpathlineto{\pgfqpoint{1.940832in}{4.834431in}}%
\pgfpathlineto{\pgfqpoint{1.950823in}{4.836291in}}%
\pgfpathlineto{\pgfqpoint{1.961631in}{4.838711in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{4.854979in}}%
\pgfpathlineto{\pgfqpoint{2.018617in}{4.860859in}}%
\pgfpathlineto{\pgfqpoint{2.026110in}{4.867799in}}%
\pgfpathlineto{\pgfqpoint{2.052465in}{4.897445in}}%
\pgfpathlineto{\pgfqpoint{2.059888in}{4.899001in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{4.899671in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.905286in}}%
\pgfpathlineto{\pgfqpoint{2.110810in}{4.917174in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{4.913932in}}%
\pgfpathlineto{\pgfqpoint{2.127092in}{4.901251in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{4.902418in}}%
\pgfpathlineto{\pgfqpoint{2.137013in}{4.908712in}}%
\pgfpathlineto{\pgfqpoint{2.145400in}{4.916603in}}%
\pgfpathlineto{\pgfqpoint{2.151233in}{4.917765in}}%
\pgfpathlineto{\pgfqpoint{2.164182in}{4.918197in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{4.926833in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{4.933572in}}%
\pgfpathlineto{\pgfqpoint{2.187828in}{4.936716in}}%
\pgfpathlineto{\pgfqpoint{2.199148in}{4.938114in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.944293in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{4.942558in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{4.936867in}}%
\pgfpathlineto{\pgfqpoint{2.226592in}{4.930777in}}%
\pgfpathlineto{\pgfqpoint{2.230475in}{4.931625in}}%
\pgfpathlineto{\pgfqpoint{2.236405in}{4.936696in}}%
\pgfpathlineto{\pgfqpoint{2.244246in}{4.948417in}}%
\pgfpathlineto{\pgfqpoint{2.256175in}{4.967061in}}%
\pgfpathlineto{\pgfqpoint{2.263084in}{4.974516in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{4.975198in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.972192in}}%
\pgfpathlineto{\pgfqpoint{2.280675in}{4.959381in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.958905in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.958905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.732861in}}%
\pgfpathlineto{\pgfqpoint{1.475765in}{4.165401in}}%
\pgfpathlineto{\pgfqpoint{1.514758in}{4.288928in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{4.387730in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.467604in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.531212in}}%
\pgfpathlineto{\pgfqpoint{1.630541in}{4.580378in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.617065in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.643551in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.669043in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{4.714686in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.737477in}}%
\pgfpathlineto{\pgfqpoint{1.830101in}{4.816158in}}%
\pgfpathlineto{\pgfqpoint{1.847958in}{4.831301in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.838562in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{4.842269in}}%
\pgfpathlineto{\pgfqpoint{1.892390in}{4.844022in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.846929in}}%
\pgfpathlineto{\pgfqpoint{1.932972in}{4.851830in}}%
\pgfpathlineto{\pgfqpoint{1.949981in}{4.859955in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.875174in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.887532in}}%
\pgfpathlineto{\pgfqpoint{2.023538in}{4.925870in}}%
\pgfpathlineto{\pgfqpoint{2.039137in}{4.934853in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{4.943839in}}%
\pgfpathlineto{\pgfqpoint{2.123530in}{4.961623in}}%
\pgfpathlineto{\pgfqpoint{2.139005in}{4.961561in}}%
\pgfpathlineto{\pgfqpoint{2.156892in}{4.964033in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{4.964546in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.968815in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{4.991831in}}%
\pgfpathlineto{\pgfqpoint{2.221806in}{5.013274in}}%
\pgfpathlineto{\pgfqpoint{2.231781in}{5.023899in}}%
\pgfpathlineto{\pgfqpoint{2.239025in}{5.027462in}}%
\pgfpathlineto{\pgfqpoint{2.245301in}{5.027245in}}%
\pgfpathlineto{\pgfqpoint{2.258168in}{5.025520in}}%
\pgfpathlineto{\pgfqpoint{2.284188in}{5.030118in}}%
\pgfpathlineto{\pgfqpoint{2.308501in}{5.037830in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.041607in}}%
\pgfpathlineto{\pgfqpoint{2.336890in}{5.044842in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{5.047482in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{5.048555in}}%
\pgfpathlineto{\pgfqpoint{2.366010in}{5.049207in}}%
\pgfpathlineto{\pgfqpoint{2.373776in}{5.049816in}}%
\pgfpathlineto{\pgfqpoint{2.391807in}{5.054344in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{5.053524in}}%
\pgfpathlineto{\pgfqpoint{2.403611in}{5.058173in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{5.073738in}}%
\pgfpathlineto{\pgfqpoint{2.426540in}{5.076465in}}%
\pgfpathlineto{\pgfqpoint{2.431591in}{5.079715in}}%
\pgfpathlineto{\pgfqpoint{2.439180in}{5.084731in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{5.083191in}}%
\pgfpathlineto{\pgfqpoint{2.449813in}{5.080102in}}%
\pgfpathlineto{\pgfqpoint{2.453028in}{5.082251in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.089525in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.089525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.767149in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.149698in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.234066in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.332967in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.410176in}}%
\pgfpathlineto{\pgfqpoint{1.784308in}{4.511397in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.589542in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.625645in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.653553in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.674629in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.695506in}}%
\pgfpathlineto{\pgfqpoint{1.936802in}{4.724207in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{4.750954in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.799960in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.846763in}}%
\pgfpathlineto{\pgfqpoint{2.046252in}{4.858196in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.864899in}}%
\pgfpathlineto{\pgfqpoint{2.095810in}{4.881721in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.898401in}}%
\pgfpathlineto{\pgfqpoint{2.148699in}{4.915464in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{4.928551in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.959305in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{4.986735in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{5.010641in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{5.016899in}}%
\pgfpathlineto{\pgfqpoint{2.253619in}{5.020490in}}%
\pgfpathlineto{\pgfqpoint{2.269311in}{5.025027in}}%
\pgfpathlineto{\pgfqpoint{2.293145in}{5.035427in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{5.034922in}}%
\pgfpathlineto{\pgfqpoint{2.316182in}{5.034857in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{5.041524in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.044365in}}%
\pgfpathlineto{\pgfqpoint{2.365834in}{5.043055in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{5.041885in}}%
\pgfpathlineto{\pgfqpoint{2.381731in}{5.044800in}}%
\pgfpathlineto{\pgfqpoint{2.406006in}{5.062561in}}%
\pgfpathlineto{\pgfqpoint{2.448776in}{5.091686in}}%
\pgfpathlineto{\pgfqpoint{2.455051in}{5.095263in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{5.098780in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.098184in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{5.099088in}}%
\pgfpathlineto{\pgfqpoint{2.505716in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{2.524408in}{5.133183in}}%
\pgfpathlineto{\pgfqpoint{2.531221in}{5.139330in}}%
\pgfpathlineto{\pgfqpoint{2.535838in}{5.139275in}}%
\pgfpathlineto{\pgfqpoint{2.545329in}{5.137419in}}%
\pgfpathlineto{\pgfqpoint{2.560586in}{5.144812in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{5.144597in}}%
\pgfpathlineto{\pgfqpoint{2.578937in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{2.584500in}{5.146733in}}%
\pgfpathlineto{\pgfqpoint{2.592838in}{5.155782in}}%
\pgfpathlineto{\pgfqpoint{2.599326in}{5.161678in}}%
\pgfpathlineto{\pgfqpoint{2.604875in}{5.162100in}}%
\pgfpathlineto{\pgfqpoint{2.611462in}{5.162420in}}%
\pgfpathlineto{\pgfqpoint{2.620492in}{5.164426in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{5.164733in}}%
\pgfpathlineto{\pgfqpoint{2.632427in}{5.168600in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.172583in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.172583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.802791in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.016688in}}%
\pgfpathlineto{\pgfqpoint{1.805813in}{4.125766in}}%
\pgfpathlineto{\pgfqpoint{1.835396in}{4.213522in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{4.284352in}}%
\pgfpathlineto{\pgfqpoint{1.897531in}{4.368768in}}%
\pgfpathlineto{\pgfqpoint{1.947865in}{4.478339in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.565079in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{4.619658in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{4.651712in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.684449in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.726964in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.756551in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.789826in}}%
\pgfpathlineto{\pgfqpoint{2.214410in}{4.892179in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.907012in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.917259in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.925439in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.930183in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.937230in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.944618in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.959865in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{4.978892in}}%
\pgfpathlineto{\pgfqpoint{2.374090in}{5.039835in}}%
\pgfpathlineto{\pgfqpoint{2.388471in}{5.053147in}}%
\pgfpathlineto{\pgfqpoint{2.402113in}{5.066774in}}%
\pgfpathlineto{\pgfqpoint{2.430469in}{5.098070in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{5.102632in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.109270in}}%
\pgfpathlineto{\pgfqpoint{2.489220in}{5.110851in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{5.114287in}}%
\pgfpathlineto{\pgfqpoint{2.518677in}{5.116539in}}%
\pgfpathlineto{\pgfqpoint{2.542266in}{5.128159in}}%
\pgfpathlineto{\pgfqpoint{2.562117in}{5.139129in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{5.162175in}}%
\pgfpathlineto{\pgfqpoint{2.595461in}{5.160948in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{5.155790in}}%
\pgfpathlineto{\pgfqpoint{2.614078in}{5.159086in}}%
\pgfpathlineto{\pgfqpoint{2.630775in}{5.171963in}}%
\pgfpathlineto{\pgfqpoint{2.641802in}{5.177966in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{5.181197in}}%
\pgfpathlineto{\pgfqpoint{2.658164in}{5.183617in}}%
\pgfpathlineto{\pgfqpoint{2.676557in}{5.194538in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{5.191245in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{5.184765in}}%
\pgfpathlineto{\pgfqpoint{2.695971in}{5.185864in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{5.191626in}}%
\pgfpathlineto{\pgfqpoint{2.711998in}{5.201133in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{5.202351in}}%
\pgfpathlineto{\pgfqpoint{2.735788in}{5.202480in}}%
\pgfpathlineto{\pgfqpoint{2.748743in}{5.210419in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{5.214519in}}%
\pgfpathlineto{\pgfqpoint{2.765371in}{5.222160in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{5.230775in}}%
\pgfpathlineto{\pgfqpoint{2.779417in}{5.230427in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{5.231659in}}%
\pgfpathlineto{\pgfqpoint{2.799185in}{5.237644in}}%
\pgfpathlineto{\pgfqpoint{2.805825in}{5.236535in}}%
\pgfpathlineto{\pgfqpoint{2.809084in}{5.238949in}}%
\pgfpathlineto{\pgfqpoint{2.813014in}{5.246480in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.259435in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.259435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895987in}{3.794698in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.028241in}}%
\pgfpathlineto{\pgfqpoint{1.988627in}{4.147306in}}%
\pgfpathlineto{\pgfqpoint{2.018210in}{4.242513in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.319623in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.412132in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.484638in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.539834in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{4.580594in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{4.611300in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.642644in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.666583in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.684106in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.710483in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{4.723885in}}%
\pgfpathlineto{\pgfqpoint{2.332774in}{4.745542in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.854624in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{4.893589in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{4.929116in}}%
\pgfpathlineto{\pgfqpoint{2.492425in}{4.944918in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{4.965660in}}%
\pgfpathlineto{\pgfqpoint{2.525576in}{4.980819in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{5.057679in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{5.078538in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{5.085920in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{5.088069in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.087377in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.087459in}}%
\pgfpathlineto{\pgfqpoint{2.638903in}{5.091314in}}%
\pgfpathlineto{\pgfqpoint{2.687169in}{5.121847in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{5.127005in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{5.132210in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.133311in}}%
\pgfpathlineto{\pgfqpoint{2.738477in}{5.134340in}}%
\pgfpathlineto{\pgfqpoint{2.744930in}{5.139566in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.153069in}}%
\pgfpathlineto{\pgfqpoint{2.767617in}{5.167113in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{5.172441in}}%
\pgfpathlineto{\pgfqpoint{2.783840in}{5.172881in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.172643in}}%
\pgfpathlineto{\pgfqpoint{2.799130in}{5.177209in}}%
\pgfpathlineto{\pgfqpoint{2.820533in}{5.196946in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{5.204448in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{5.221673in}}%
\pgfpathlineto{\pgfqpoint{2.861729in}{5.222202in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{5.219462in}}%
\pgfpathlineto{\pgfqpoint{2.899437in}{5.232494in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{5.230362in}}%
\pgfpathlineto{\pgfqpoint{2.911880in}{5.233918in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.243401in}}%
\pgfpathlineto{\pgfqpoint{2.927001in}{5.258702in}}%
\pgfpathlineto{\pgfqpoint{2.932007in}{5.262643in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.261267in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{5.257711in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{5.260260in}}%
\pgfpathlineto{\pgfqpoint{2.959805in}{5.274813in}}%
\pgfpathlineto{\pgfqpoint{2.965430in}{5.279968in}}%
\pgfpathlineto{\pgfqpoint{2.971716in}{5.284093in}}%
\pgfpathlineto{\pgfqpoint{2.981250in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{2.984970in}{5.292213in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{5.286605in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.287421in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.287421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{0.932334in}{3.568200in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.601434in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.642215in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.666654in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.727379in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.741417in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.784023in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.846175in}}%
\pgfpathlineto{\pgfqpoint{1.057342in}{3.849617in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{3.893272in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{3.919282in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{3.952682in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{3.970415in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.010749in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{4.028445in}}%
\pgfpathlineto{\pgfqpoint{1.133858in}{4.035347in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.065627in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{4.068891in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{4.091501in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{4.100314in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.120646in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.125854in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.126129in}}%
\pgfpathlineto{\pgfqpoint{1.193208in}{4.150090in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.166349in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{4.172049in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.173171in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{4.210463in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{4.215727in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.234123in}}%
\pgfpathlineto{\pgfqpoint{1.257825in}{4.251332in}}%
\pgfpathlineto{\pgfqpoint{1.268056in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{4.289062in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{4.292171in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.303011in}}%
\pgfpathlineto{\pgfqpoint{1.309771in}{4.304469in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.324679in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.325620in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{4.333427in}}%
\pgfpathlineto{\pgfqpoint{1.334340in}{4.335545in}}%
\pgfpathlineto{\pgfqpoint{1.338223in}{4.357158in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.357694in}}%
\pgfpathlineto{\pgfqpoint{1.353211in}{4.360929in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{4.361462in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{4.366073in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{4.368677in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{4.388304in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{4.392521in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{4.408605in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{4.409520in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{4.416381in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{4.416875in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.421408in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.423068in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{4.426790in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{4.427268in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{4.429193in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.433868in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{4.442904in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{4.443452in}}%
\pgfpathlineto{\pgfqpoint{1.449893in}{4.447190in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{4.447412in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{4.450663in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{4.450905in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.454063in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.454535in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{4.467649in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{4.468388in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{4.475291in}}%
\pgfpathlineto{\pgfqpoint{1.506697in}{4.476101in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{4.492119in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{4.493134in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{4.496694in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{4.497187in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.511731in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{4.512052in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{4.514110in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{4.514667in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{4.532142in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{4.532581in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{4.549105in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{4.549375in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{4.555160in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{4.555335in}}%
\pgfpathlineto{\pgfqpoint{1.692077in}{4.565528in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{4.565999in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.568911in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{4.568951in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.580771in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.580787in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{4.585755in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.586953in}}%
\pgfpathlineto{\pgfqpoint{1.803630in}{4.593923in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.594017in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{4.606515in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{4.606913in}}%
\pgfpathlineto{\pgfqpoint{1.856881in}{4.619639in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{4.619655in}}%
\pgfpathlineto{\pgfqpoint{1.860692in}{4.627670in}}%
\pgfpathlineto{\pgfqpoint{1.934354in}{4.627836in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.631722in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{4.631959in}}%
\pgfpathlineto{\pgfqpoint{1.945589in}{4.641316in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.641358in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.546612in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.649146in}}%
\pgfpathlineto{\pgfqpoint{1.077700in}{3.701693in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.743387in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.814254in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.847480in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{3.893286in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.923229in}}%
\pgfpathlineto{\pgfqpoint{1.167192in}{3.965175in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.011066in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.034840in}}%
\pgfpathlineto{\pgfqpoint{1.202708in}{4.068133in}}%
\pgfpathlineto{\pgfqpoint{1.213565in}{4.093336in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.149805in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.169738in}}%
\pgfpathlineto{\pgfqpoint{1.253041in}{4.179587in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.211763in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.214571in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.242807in}}%
\pgfpathlineto{\pgfqpoint{1.287408in}{4.253196in}}%
\pgfpathlineto{\pgfqpoint{1.303058in}{4.290468in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{4.292976in}}%
\pgfpathlineto{\pgfqpoint{1.317838in}{4.324373in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{4.325616in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{4.335215in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.357421in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.361084in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.367658in}}%
\pgfpathlineto{\pgfqpoint{1.357809in}{4.389035in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.392790in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.416561in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.427157in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.442913in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{4.443317in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{4.454593in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.467896in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.468180in}}%
\pgfpathlineto{\pgfqpoint{1.428066in}{4.475325in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{4.492177in}}%
\pgfpathlineto{\pgfqpoint{1.441946in}{4.492984in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{4.496965in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.511906in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{4.514142in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.514453in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{4.532156in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{4.532574in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{4.549130in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{4.549354in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{4.555207in}}%
\pgfpathlineto{\pgfqpoint{1.512766in}{4.565561in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{4.565997in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.568928in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{4.568948in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{4.580779in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{4.585757in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.585832in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.593924in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{4.593997in}}%
\pgfpathlineto{\pgfqpoint{1.565824in}{4.627690in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.627822in}}%
\pgfpathlineto{\pgfqpoint{1.582281in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{4.641325in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{4.641426in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{4.651405in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.651708in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.657485in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.657537in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{4.666548in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{4.666577in}}%
\pgfpathlineto{\pgfqpoint{1.647939in}{4.669263in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{4.670189in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{4.687364in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.689572in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{4.695026in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.695029in}}%
\pgfpathlineto{\pgfqpoint{1.735645in}{4.700449in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{4.700513in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.705093in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{4.705237in}}%
\pgfpathlineto{\pgfqpoint{1.789560in}{4.709540in}}%
\pgfpathlineto{\pgfqpoint{1.823853in}{4.710323in}}%
\pgfpathlineto{\pgfqpoint{1.825990in}{4.714758in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.715671in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{4.721289in}}%
\pgfpathlineto{\pgfqpoint{1.853267in}{4.721349in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{4.725794in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{4.727622in}}%
\pgfpathlineto{\pgfqpoint{1.880617in}{4.731575in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.732693in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{4.737481in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{4.737559in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{4.745461in}}%
\pgfpathlineto{\pgfqpoint{1.931696in}{4.745541in}}%
\pgfpathlineto{\pgfqpoint{1.933832in}{4.750994in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{4.751415in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{4.762053in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{4.762265in}}%
\pgfpathlineto{\pgfqpoint{1.970233in}{4.767994in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{4.768031in}}%
\pgfpathlineto{\pgfqpoint{1.988748in}{4.773953in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{4.774484in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{4.779679in}}%
\pgfpathlineto{\pgfqpoint{2.037144in}{4.779901in}}%
\pgfpathlineto{\pgfqpoint{2.039061in}{4.785153in}}%
\pgfpathlineto{\pgfqpoint{2.049823in}{4.785215in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{4.790365in}}%
\pgfpathlineto{\pgfqpoint{2.061047in}{4.790436in}}%
\pgfpathlineto{\pgfqpoint{2.062800in}{4.795329in}}%
\pgfpathlineto{\pgfqpoint{2.082573in}{4.796709in}}%
\pgfpathlineto{\pgfqpoint{2.084190in}{4.800279in}}%
\pgfpathlineto{\pgfqpoint{2.107702in}{4.801748in}}%
\pgfpathlineto{\pgfqpoint{2.109540in}{4.806043in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.806669in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.806669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180835in}{3.628488in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.688857in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{3.771052in}}%
\pgfpathlineto{\pgfqpoint{1.240185in}{3.819941in}}%
\pgfpathlineto{\pgfqpoint{1.288677in}{4.008929in}}%
\pgfpathlineto{\pgfqpoint{1.303058in}{4.033644in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.074782in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.121046in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.150093in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.173229in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.212499in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.254852in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{4.290178in}}%
\pgfpathlineto{\pgfqpoint{1.406193in}{4.303799in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.325770in}}%
\pgfpathlineto{\pgfqpoint{1.424543in}{4.357313in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{4.365757in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.389367in}}%
\pgfpathlineto{\pgfqpoint{1.449893in}{4.392645in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{4.421430in}}%
\pgfpathlineto{\pgfqpoint{1.465543in}{4.429199in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.467910in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{4.475279in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{4.492549in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.496822in}}%
\pgfpathlineto{\pgfqpoint{1.520294in}{4.532149in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.532586in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{4.549180in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.549342in}}%
\pgfpathlineto{\pgfqpoint{1.555035in}{4.565553in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{4.565806in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{4.568918in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.580778in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{4.585807in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{4.593943in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.594003in}}%
\pgfpathlineto{\pgfqpoint{1.590551in}{4.627684in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{4.627822in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{4.641337in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{4.641428in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{4.651458in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{4.651678in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.657498in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.666545in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.669263in}}%
\pgfpathlineto{\pgfqpoint{1.675251in}{4.670188in}}%
\pgfpathlineto{\pgfqpoint{1.678683in}{4.687669in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{4.689535in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{4.689558in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{4.700450in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.700508in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{4.709546in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.710278in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{4.714813in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{4.715674in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{4.725836in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{4.727392in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.731583in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.732691in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.737478in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.737553in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.745476in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.745524in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{4.751028in}}%
\pgfpathlineto{\pgfqpoint{1.791033in}{4.751413in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{4.767999in}}%
\pgfpathlineto{\pgfqpoint{1.799827in}{4.768027in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{4.774018in}}%
\pgfpathlineto{\pgfqpoint{1.808338in}{4.774421in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{4.779699in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.779901in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.790355in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{4.790407in}}%
\pgfpathlineto{\pgfqpoint{1.824586in}{4.795362in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.795741in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{4.801513in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{4.801722in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.806664in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{4.810416in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.810528in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{4.812473in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.813557in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{4.815546in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{4.816163in}}%
\pgfpathlineto{\pgfqpoint{1.871432in}{4.828824in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{4.829113in}}%
\pgfpathlineto{\pgfqpoint{1.885899in}{4.833694in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{4.833915in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{4.845982in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{4.847125in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{4.850177in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{4.850947in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{4.856205in}}%
\pgfpathlineto{\pgfqpoint{1.968600in}{4.856249in}}%
\pgfpathlineto{\pgfqpoint{1.970883in}{4.865054in}}%
\pgfpathlineto{\pgfqpoint{1.974271in}{4.865092in}}%
\pgfpathlineto{\pgfqpoint{1.976507in}{4.867629in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{4.867798in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{4.873564in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.875440in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{4.878952in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{4.878993in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.885471in}}%
\pgfpathlineto{\pgfqpoint{2.034294in}{4.885819in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{4.889816in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.889918in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{4.893473in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{4.893582in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{4.896842in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{4.896865in}}%
\pgfpathlineto{\pgfqpoint{2.070257in}{4.900240in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.900819in}}%
\pgfpathlineto{\pgfqpoint{2.094895in}{4.904120in}}%
\pgfpathlineto{\pgfqpoint{2.097026in}{4.904221in}}%
\pgfpathlineto{\pgfqpoint{2.099139in}{4.907051in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{4.907129in}}%
\pgfpathlineto{\pgfqpoint{2.104695in}{4.910886in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{4.910890in}}%
\pgfpathlineto{\pgfqpoint{2.107430in}{4.912833in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{4.912877in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{4.915410in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{4.915462in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{4.917266in}}%
\pgfpathlineto{\pgfqpoint{2.123914in}{4.917280in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{4.925907in}}%
\pgfpathlineto{\pgfqpoint{2.134567in}{4.926137in}}%
\pgfpathlineto{\pgfqpoint{2.136404in}{4.928315in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{4.928525in}}%
\pgfpathlineto{\pgfqpoint{2.142435in}{4.930381in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{4.931624in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{4.933257in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{4.934074in}}%
\pgfpathlineto{\pgfqpoint{2.196728in}{4.936511in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{4.936511in}}%
\pgfpathlineto{\pgfqpoint{2.199148in}{4.938477in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.938651in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{4.940440in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{4.940509in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.942890in}}%
\pgfpathlineto{\pgfqpoint{2.219546in}{4.942927in}}%
\pgfpathlineto{\pgfqpoint{2.221325in}{4.944814in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{4.944890in}}%
\pgfpathlineto{\pgfqpoint{2.226157in}{4.946829in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{4.946867in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{4.948626in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{4.948791in}}%
\pgfpathlineto{\pgfqpoint{2.267219in}{4.950667in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{4.950703in}}%
\pgfpathlineto{\pgfqpoint{2.280320in}{4.952509in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.952557in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.952557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.687606in}}%
\pgfpathlineto{\pgfqpoint{1.374832in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{3.846788in}}%
\pgfpathlineto{\pgfqpoint{1.412892in}{3.902790in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{4.080700in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.211721in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{4.270326in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.292949in}}%
\pgfpathlineto{\pgfqpoint{1.569228in}{4.388219in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.392564in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{4.423085in}}%
\pgfpathlineto{\pgfqpoint{1.597251in}{4.443217in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.454154in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.468161in}}%
\pgfpathlineto{\pgfqpoint{1.630541in}{4.511754in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.514562in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.549148in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.549269in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{4.555195in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.565824in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{4.568947in}}%
\pgfpathlineto{\pgfqpoint{1.686743in}{4.585817in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.593982in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.627699in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{4.627807in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.641354in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{4.641426in}}%
\pgfpathlineto{\pgfqpoint{1.722259in}{4.651501in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{4.651620in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{4.657489in}}%
\pgfpathlineto{\pgfqpoint{1.738383in}{4.666568in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{4.669265in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.670144in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.687638in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.689548in}}%
\pgfpathlineto{\pgfqpoint{1.781609in}{4.700460in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{4.700505in}}%
\pgfpathlineto{\pgfqpoint{1.798774in}{4.709534in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.710300in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{4.725850in}}%
\pgfpathlineto{\pgfqpoint{1.826381in}{4.727070in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{4.737481in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{4.737558in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.750955in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.751405in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{4.767996in}}%
\pgfpathlineto{\pgfqpoint{1.858124in}{4.768027in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.774177in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{4.774473in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{4.801494in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{4.801739in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.810437in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.812815in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.815546in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{4.815549in}}%
\pgfpathlineto{\pgfqpoint{1.906617in}{4.828817in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{4.829033in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.833542in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{4.833837in}}%
\pgfpathlineto{\pgfqpoint{1.920121in}{4.845982in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{4.847099in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{4.850131in}}%
\pgfpathlineto{\pgfqpoint{1.961497in}{4.850945in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.856196in}}%
\pgfpathlineto{\pgfqpoint{1.965967in}{4.856232in}}%
\pgfpathlineto{\pgfqpoint{1.968174in}{4.865051in}}%
\pgfpathlineto{\pgfqpoint{1.970363in}{4.865093in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{4.867645in}}%
\pgfpathlineto{\pgfqpoint{1.981046in}{4.867792in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.875240in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.875353in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.878949in}}%
\pgfpathlineto{\pgfqpoint{2.001205in}{4.878993in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{4.889825in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.889908in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{4.896842in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.896861in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{4.900231in}}%
\pgfpathlineto{\pgfqpoint{2.032317in}{4.900775in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{4.904224in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.915415in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{4.915454in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.917270in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{4.925888in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.926072in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{4.930383in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{4.931623in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{4.933276in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.936509in}}%
\pgfpathlineto{\pgfqpoint{2.082531in}{4.938523in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{4.938631in}}%
\pgfpathlineto{\pgfqpoint{2.092357in}{4.946831in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{4.946866in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{4.948661in}}%
\pgfpathlineto{\pgfqpoint{2.105792in}{4.948775in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{4.950676in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{4.950699in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.952551in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{4.952622in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{4.954375in}}%
\pgfpathlineto{\pgfqpoint{2.119828in}{4.954381in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{4.960836in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{4.961789in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{4.963165in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{4.963169in}}%
\pgfpathlineto{\pgfqpoint{2.149214in}{4.975508in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.977445in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.978944in}}%
\pgfpathlineto{\pgfqpoint{2.176680in}{4.978980in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{4.983036in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{4.990608in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{4.990845in}}%
\pgfpathlineto{\pgfqpoint{2.189418in}{4.994588in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.994797in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.998429in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{4.998678in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{5.001721in}}%
\pgfpathlineto{\pgfqpoint{2.197892in}{5.001970in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{5.005153in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{5.005288in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{5.009349in}}%
\pgfpathlineto{\pgfqpoint{2.207002in}{5.009587in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{5.016235in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{5.016442in}}%
\pgfpathlineto{\pgfqpoint{2.214942in}{5.019857in}}%
\pgfpathlineto{\pgfqpoint{2.223495in}{5.019973in}}%
\pgfpathlineto{\pgfqpoint{2.226008in}{5.022207in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{5.023314in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{5.025177in}}%
\pgfpathlineto{\pgfqpoint{2.252190in}{5.026493in}}%
\pgfpathlineto{\pgfqpoint{2.254448in}{5.027975in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{5.028000in}}%
\pgfpathlineto{\pgfqpoint{2.268315in}{5.033157in}}%
\pgfpathlineto{\pgfqpoint{2.293406in}{5.034405in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{5.035551in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{5.036179in}}%
\pgfpathlineto{\pgfqpoint{2.309111in}{5.037741in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.038106in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{5.040052in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{5.041656in}}%
\pgfpathlineto{\pgfqpoint{2.355460in}{5.041850in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.041871in}}%
\pgfpathlineto{\pgfqpoint{2.361039in}{5.051681in}}%
\pgfpathlineto{\pgfqpoint{2.370890in}{5.051698in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{5.059492in}}%
\pgfpathlineto{\pgfqpoint{2.374731in}{5.059515in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{5.061268in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{5.061350in}}%
\pgfpathlineto{\pgfqpoint{2.380390in}{5.063043in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{5.063150in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{5.069005in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{5.069101in}}%
\pgfpathlineto{\pgfqpoint{2.397993in}{5.070807in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{5.070904in}}%
\pgfpathlineto{\pgfqpoint{2.403183in}{5.072800in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{5.072975in}}%
\pgfpathlineto{\pgfqpoint{2.409113in}{5.074783in}}%
\pgfpathlineto{\pgfqpoint{2.414913in}{5.074840in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{5.076860in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{5.076915in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{5.078851in}}%
\pgfpathlineto{\pgfqpoint{2.430820in}{5.079035in}}%
\pgfpathlineto{\pgfqpoint{2.433509in}{5.084690in}}%
\pgfpathlineto{\pgfqpoint{2.436548in}{5.084705in}}%
\pgfpathlineto{\pgfqpoint{2.438431in}{5.086591in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086860in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.739586in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{3.963636in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{4.091707in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.126124in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.214518in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.325666in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.416577in}}%
\pgfpathlineto{\pgfqpoint{1.766570in}{4.468199in}}%
\pgfpathlineto{\pgfqpoint{1.784308in}{4.514074in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.549135in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{4.549285in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.565583in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.568918in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{4.585797in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{4.593992in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.627739in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{4.641327in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{4.641420in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.651524in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{4.651677in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.666551in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.669265in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.670146in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.687721in}}%
\pgfpathlineto{\pgfqpoint{1.911452in}{4.689574in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{4.700460in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{4.700501in}}%
\pgfpathlineto{\pgfqpoint{1.931922in}{4.709539in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{4.710270in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{4.737513in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{4.751124in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.751410in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{4.768013in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.785169in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.795376in}}%
\pgfpathlineto{\pgfqpoint{2.012106in}{4.812462in}}%
\pgfpathlineto{\pgfqpoint{2.019295in}{4.815548in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.828805in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{4.828971in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{4.833531in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.844825in}}%
\pgfpathlineto{\pgfqpoint{2.039764in}{4.845992in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.850226in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{4.850945in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.856221in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{4.865066in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.867645in}}%
\pgfpathlineto{\pgfqpoint{2.082168in}{4.867768in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{4.873602in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{4.875321in}}%
\pgfpathlineto{\pgfqpoint{2.090437in}{4.878953in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{4.878990in}}%
\pgfpathlineto{\pgfqpoint{2.103672in}{4.889869in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.896844in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{4.896862in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{4.900252in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.900795in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{4.910883in}}%
\pgfpathlineto{\pgfqpoint{2.135286in}{4.917278in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{4.926021in}}%
\pgfpathlineto{\pgfqpoint{2.142077in}{4.930398in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{4.931622in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{4.942910in}}%
\pgfpathlineto{\pgfqpoint{2.167630in}{4.946828in}}%
\pgfpathlineto{\pgfqpoint{2.169653in}{4.946852in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.948680in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{4.948774in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.954364in}}%
\pgfpathlineto{\pgfqpoint{2.187196in}{4.954378in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.960835in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{4.961774in}}%
\pgfpathlineto{\pgfqpoint{2.200083in}{4.963165in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{4.963167in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{4.975436in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{4.977431in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{4.982976in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{4.994553in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{4.994812in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{5.009262in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.009506in}}%
\pgfpathlineto{\pgfqpoint{2.249173in}{5.016310in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{5.016445in}}%
\pgfpathlineto{\pgfqpoint{2.253619in}{5.019884in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{5.019977in}}%
\pgfpathlineto{\pgfqpoint{2.260866in}{5.022274in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{5.023310in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{5.025204in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.025355in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{5.027976in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{5.028000in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{5.033244in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{5.034403in}}%
\pgfpathlineto{\pgfqpoint{2.304306in}{5.035770in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{5.038104in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.040062in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{5.041657in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{5.041864in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{5.051682in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{5.051696in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{5.059501in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.063017in}}%
\pgfpathlineto{\pgfqpoint{2.350971in}{5.063130in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{5.069050in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.069089in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{5.070834in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{5.070888in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{5.072866in}}%
\pgfpathlineto{\pgfqpoint{2.362927in}{5.072945in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{5.074798in}}%
\pgfpathlineto{\pgfqpoint{2.366796in}{5.074835in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.078865in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.079019in}}%
\pgfpathlineto{\pgfqpoint{2.379910in}{5.086603in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.086714in}}%
\pgfpathlineto{\pgfqpoint{2.389778in}{5.088300in}}%
\pgfpathlineto{\pgfqpoint{2.400142in}{5.088358in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{5.089991in}}%
\pgfpathlineto{\pgfqpoint{2.407658in}{5.090027in}}%
\pgfpathlineto{\pgfqpoint{2.409300in}{5.098079in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{5.098105in}}%
\pgfpathlineto{\pgfqpoint{2.415768in}{5.109276in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.110587in}}%
\pgfpathlineto{\pgfqpoint{2.434278in}{5.111573in}}%
\pgfpathlineto{\pgfqpoint{2.436503in}{5.113666in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{5.115205in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{5.117490in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{5.120471in}}%
\pgfpathlineto{\pgfqpoint{2.486837in}{5.123373in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{5.124701in}}%
\pgfpathlineto{\pgfqpoint{2.496444in}{5.125918in}}%
\pgfpathlineto{\pgfqpoint{2.499376in}{5.126406in}}%
\pgfpathlineto{\pgfqpoint{2.513019in}{5.127732in}}%
\pgfpathlineto{\pgfqpoint{2.515775in}{5.130488in}}%
\pgfpathlineto{\pgfqpoint{2.526523in}{5.131901in}}%
\pgfpathlineto{\pgfqpoint{2.528621in}{5.132667in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{5.133195in}}%
\pgfpathlineto{\pgfqpoint{2.546309in}{5.139953in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{5.141480in}}%
\pgfpathlineto{\pgfqpoint{2.554493in}{5.143042in}}%
\pgfpathlineto{\pgfqpoint{2.559193in}{5.143255in}}%
\pgfpathlineto{\pgfqpoint{2.566543in}{5.143563in}}%
\pgfpathlineto{\pgfqpoint{2.568349in}{5.149407in}}%
\pgfpathlineto{\pgfqpoint{2.569248in}{5.149413in}}%
\pgfpathlineto{\pgfqpoint{2.571481in}{5.161620in}}%
\pgfpathlineto{\pgfqpoint{2.609927in}{5.162570in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{5.163968in}}%
\pgfpathlineto{\pgfqpoint{2.622702in}{5.165359in}}%
\pgfpathlineto{\pgfqpoint{2.624530in}{5.167261in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{5.168530in}}%
\pgfpathlineto{\pgfqpoint{2.631009in}{5.171049in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.171684in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.171684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.775443in}}%
\pgfpathlineto{\pgfqpoint{1.734462in}{3.847732in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.922266in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.010381in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.422096in}}%
\pgfpathlineto{\pgfqpoint{1.918821in}{4.443377in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.532245in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{4.549131in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{4.549298in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{4.565683in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.568949in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.593930in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{4.627684in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.631727in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.651528in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.651703in}}%
\pgfpathlineto{\pgfqpoint{2.039965in}{4.666583in}}%
\pgfpathlineto{\pgfqpoint{2.046374in}{4.669266in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{4.670125in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.687709in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.700467in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{4.700491in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.709955in}}%
\pgfpathlineto{\pgfqpoint{2.098014in}{4.710275in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.715645in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{4.725897in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.737502in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{4.762228in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{4.774011in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.785176in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.795553in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{4.801643in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{4.810422in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.815549in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{4.828918in}}%
\pgfpathlineto{\pgfqpoint{2.178412in}{4.829122in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.844931in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{4.846968in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.847090in}}%
\pgfpathlineto{\pgfqpoint{2.204113in}{4.850192in}}%
\pgfpathlineto{\pgfqpoint{2.211021in}{4.850939in}}%
\pgfpathlineto{\pgfqpoint{2.214410in}{4.856195in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.865056in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{4.867654in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{4.867734in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.873539in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.875327in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.878957in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.878989in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.889815in}}%
\pgfpathlineto{\pgfqpoint{2.246110in}{4.889911in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.896844in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{4.896855in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.900233in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{4.900713in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.904117in}}%
\pgfpathlineto{\pgfqpoint{2.266248in}{4.910879in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.912877in}}%
\pgfpathlineto{\pgfqpoint{2.271732in}{4.917267in}}%
\pgfpathlineto{\pgfqpoint{2.274432in}{4.926011in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{4.930477in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.931617in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{4.934032in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{4.934072in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.944868in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.948655in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.948786in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{4.954371in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{4.960835in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.961766in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{4.963165in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{4.963167in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{4.975431in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{4.977452in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{4.978974in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{4.982995in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{4.990599in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{4.990816in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{5.019858in}}%
\pgfpathlineto{\pgfqpoint{2.375931in}{5.019953in}}%
\pgfpathlineto{\pgfqpoint{2.379574in}{5.022295in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{5.022734in}}%
\pgfpathlineto{\pgfqpoint{2.384948in}{5.025202in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{5.025344in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{5.027979in}}%
\pgfpathlineto{\pgfqpoint{2.397079in}{5.027995in}}%
\pgfpathlineto{\pgfqpoint{2.402113in}{5.033278in}}%
\pgfpathlineto{\pgfqpoint{2.418238in}{5.036178in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{5.037760in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{5.038099in}}%
\pgfpathlineto{\pgfqpoint{2.428970in}{5.040067in}}%
\pgfpathlineto{\pgfqpoint{2.436379in}{5.041652in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{5.041862in}}%
\pgfpathlineto{\pgfqpoint{2.443588in}{5.051687in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{5.051692in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{5.059512in}}%
\pgfpathlineto{\pgfqpoint{2.457443in}{5.070814in}}%
\pgfpathlineto{\pgfqpoint{2.458790in}{5.070910in}}%
\pgfpathlineto{\pgfqpoint{2.465423in}{5.078842in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{5.079009in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{5.086626in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{5.086761in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{5.088304in}}%
\pgfpathlineto{\pgfqpoint{2.489220in}{5.088358in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{5.089996in}}%
\pgfpathlineto{\pgfqpoint{2.493970in}{5.090019in}}%
\pgfpathlineto{\pgfqpoint{2.496313in}{5.098081in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{5.098106in}}%
\pgfpathlineto{\pgfqpoint{2.502083in}{5.109281in}}%
\pgfpathlineto{\pgfqpoint{2.512163in}{5.110582in}}%
\pgfpathlineto{\pgfqpoint{2.514352in}{5.111558in}}%
\pgfpathlineto{\pgfqpoint{2.516523in}{5.113667in}}%
\pgfpathlineto{\pgfqpoint{2.530220in}{5.115159in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{5.117490in}}%
\pgfpathlineto{\pgfqpoint{2.547129in}{5.120643in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{5.126353in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{5.127732in}}%
\pgfpathlineto{\pgfqpoint{2.573702in}{5.130502in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{5.131892in}}%
\pgfpathlineto{\pgfqpoint{2.581437in}{5.132672in}}%
\pgfpathlineto{\pgfqpoint{2.590595in}{5.133192in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{5.139950in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{5.141531in}}%
\pgfpathlineto{\pgfqpoint{2.599448in}{5.143232in}}%
\pgfpathlineto{\pgfqpoint{2.605707in}{5.143563in}}%
\pgfpathlineto{\pgfqpoint{2.609545in}{5.161626in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{5.162570in}}%
\pgfpathlineto{\pgfqpoint{2.634964in}{5.163972in}}%
\pgfpathlineto{\pgfqpoint{2.640448in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{2.644488in}{5.171044in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{5.171903in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{5.181885in}}%
\pgfpathlineto{\pgfqpoint{2.668742in}{5.182733in}}%
\pgfpathlineto{\pgfqpoint{2.671171in}{5.183624in}}%
\pgfpathlineto{\pgfqpoint{2.687011in}{5.184749in}}%
\pgfpathlineto{\pgfqpoint{2.688714in}{5.194763in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{5.196046in}}%
\pgfpathlineto{\pgfqpoint{2.718654in}{5.197090in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{5.198118in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{5.202383in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{5.203789in}}%
\pgfpathlineto{\pgfqpoint{2.746475in}{5.209098in}}%
\pgfpathlineto{\pgfqpoint{2.750991in}{5.211041in}}%
\pgfpathlineto{\pgfqpoint{2.757624in}{5.214192in}}%
\pgfpathlineto{\pgfqpoint{2.761956in}{5.217809in}}%
\pgfpathlineto{\pgfqpoint{2.779819in}{5.218012in}}%
\pgfpathlineto{\pgfqpoint{2.781421in}{5.222439in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{5.223876in}}%
\pgfpathlineto{\pgfqpoint{2.793522in}{5.228111in}}%
\pgfpathlineto{\pgfqpoint{2.794284in}{5.228118in}}%
\pgfpathlineto{\pgfqpoint{2.796179in}{5.230025in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{5.231104in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{5.238565in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.238696in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.238696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.895987in}{3.809247in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.012884in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{4.082904in}}%
\pgfpathlineto{\pgfqpoint{1.988627in}{4.126170in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{4.194114in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{4.272697in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.324269in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.416549in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{4.443052in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.454521in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.476091in}}%
\pgfpathlineto{\pgfqpoint{2.121345in}{4.511793in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.549140in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{4.549318in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.593974in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.627747in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.651449in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{4.651639in}}%
\pgfpathlineto{\pgfqpoint{2.209476in}{4.666550in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.669266in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.670121in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.700446in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{4.700498in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{4.709548in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.710122in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.715601in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{4.725770in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{4.727466in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{4.745471in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.751368in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.768000in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.779817in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.810414in}}%
\pgfpathlineto{\pgfqpoint{2.337030in}{4.815549in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.828981in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{4.833745in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{4.845985in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{4.847096in}}%
\pgfpathlineto{\pgfqpoint{2.368825in}{4.850232in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{4.850945in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.856246in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{4.867638in}}%
\pgfpathlineto{\pgfqpoint{2.386926in}{4.867730in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{4.873569in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{4.875388in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{4.878963in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{4.878982in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.896844in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.896857in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{4.900252in}}%
\pgfpathlineto{\pgfqpoint{2.422879in}{4.900807in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{4.930399in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{4.931618in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{4.938641in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{4.944818in}}%
\pgfpathlineto{\pgfqpoint{2.462565in}{4.948666in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{4.948745in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{4.954370in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{4.960836in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{4.961793in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{4.963166in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{4.963167in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{4.975493in}}%
\pgfpathlineto{\pgfqpoint{2.501677in}{4.977361in}}%
\pgfpathlineto{\pgfqpoint{2.503941in}{4.978954in}}%
\pgfpathlineto{\pgfqpoint{2.506185in}{4.982975in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{4.994458in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{5.001837in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{5.009282in}}%
\pgfpathlineto{\pgfqpoint{2.519269in}{5.009509in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{5.019271in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.022650in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{5.025211in}}%
\pgfpathlineto{\pgfqpoint{2.539738in}{5.025329in}}%
\pgfpathlineto{\pgfqpoint{2.543649in}{5.027981in}}%
\pgfpathlineto{\pgfqpoint{2.547504in}{5.028001in}}%
\pgfpathlineto{\pgfqpoint{2.549411in}{5.033193in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{5.034396in}}%
\pgfpathlineto{\pgfqpoint{2.565982in}{5.037738in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{5.038103in}}%
\pgfpathlineto{\pgfqpoint{2.576482in}{5.040094in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{5.041652in}}%
\pgfpathlineto{\pgfqpoint{2.584927in}{5.041853in}}%
\pgfpathlineto{\pgfqpoint{2.586584in}{5.051680in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{5.051695in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{5.061327in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{5.063101in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{5.069051in}}%
\pgfpathlineto{\pgfqpoint{2.599482in}{5.069096in}}%
\pgfpathlineto{\pgfqpoint{2.616254in}{5.086623in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{5.086663in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.088306in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{5.088355in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.089999in}}%
\pgfpathlineto{\pgfqpoint{2.632030in}{5.090015in}}%
\pgfpathlineto{\pgfqpoint{2.634801in}{5.098084in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.098107in}}%
\pgfpathlineto{\pgfqpoint{2.640257in}{5.109284in}}%
\pgfpathlineto{\pgfqpoint{2.648237in}{5.110583in}}%
\pgfpathlineto{\pgfqpoint{2.655984in}{5.114253in}}%
\pgfpathlineto{\pgfqpoint{2.661026in}{5.114762in}}%
\pgfpathlineto{\pgfqpoint{2.668415in}{5.116227in}}%
\pgfpathlineto{\pgfqpoint{2.670833in}{5.117485in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{5.117489in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{5.121207in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{5.124714in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{5.132705in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{5.133193in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{5.139962in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{5.142421in}}%
\pgfpathlineto{\pgfqpoint{2.723109in}{5.143246in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.143561in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.161628in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{5.162567in}}%
\pgfpathlineto{\pgfqpoint{2.752119in}{5.163975in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.164714in}}%
\pgfpathlineto{\pgfqpoint{2.759981in}{5.171047in}}%
\pgfpathlineto{\pgfqpoint{2.774225in}{5.171910in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{5.181904in}}%
\pgfpathlineto{\pgfqpoint{2.779076in}{5.182783in}}%
\pgfpathlineto{\pgfqpoint{2.781469in}{5.183627in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.184735in}}%
\pgfpathlineto{\pgfqpoint{2.795389in}{5.194767in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{5.196043in}}%
\pgfpathlineto{\pgfqpoint{2.819847in}{5.197577in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.198125in}}%
\pgfpathlineto{\pgfqpoint{2.825289in}{5.202393in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{5.203686in}}%
\pgfpathlineto{\pgfqpoint{2.843505in}{5.211215in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{5.216401in}}%
\pgfpathlineto{\pgfqpoint{2.852165in}{5.217826in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.218008in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{5.222455in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.223875in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{5.229749in}}%
\pgfpathlineto{\pgfqpoint{2.881524in}{5.230948in}}%
\pgfpathlineto{\pgfqpoint{2.886384in}{5.230962in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{5.238565in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.239677in}}%
\pgfpathlineto{\pgfqpoint{2.899946in}{5.240591in}}%
\pgfpathlineto{\pgfqpoint{2.900455in}{5.240617in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.242459in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{5.243249in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{5.251305in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.251308in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{5.257405in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{2.937804in}{5.262652in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{5.263933in}}%
\pgfpathlineto{\pgfqpoint{2.975188in}{5.286186in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.286589in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.286589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.669266in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.669266in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.669266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.847122in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.847122in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.847122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.025368in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.025368in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.025368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.162216in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.162216in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.162216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.286187in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.286187in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.286187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{3.546612in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{3.568200in}}%
\pgfpathlineto{\pgfqpoint{0.901991in}{3.598937in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{3.601434in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.635187in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.635187in}}%
\pgfpathlineto{\pgfqpoint{0.933241in}{3.649146in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{3.666654in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.699228in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.731647in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.731647in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{3.743387in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.764289in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.764289in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{3.798403in}}%
\pgfpathlineto{\pgfqpoint{1.023774in}{3.819941in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.833343in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.833343in}}%
\pgfpathlineto{\pgfqpoint{1.044488in}{3.849617in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{3.876066in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{3.876066in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.910908in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.910908in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.938237in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.938237in}}%
\pgfpathlineto{\pgfqpoint{1.122282in}{4.020652in}}%
\pgfpathlineto{\pgfqpoint{1.122282in}{4.020652in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{4.035347in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.058873in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.058873in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.073559in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.073559in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.087540in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.087540in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.097263in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.097263in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.108813in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.108813in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{4.137967in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{4.137967in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{4.173737in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{4.173737in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.188356in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.188356in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.202003in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.202003in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{4.213522in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.215137in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.215137in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.247046in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.247046in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.266564in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.266564in}}%
\pgfpathlineto{\pgfqpoint{1.270928in}{4.270371in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{4.282051in}}%
\pgfpathlineto{\pgfqpoint{1.297884in}{4.304469in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.317114in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.317114in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.327674in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.327674in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{4.331853in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{4.335545in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.348651in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.348651in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{4.366073in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.378249in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.378249in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{4.390089in}}%
\pgfpathlineto{\pgfqpoint{1.362422in}{4.399068in}}%
\pgfpathlineto{\pgfqpoint{1.362422in}{4.399068in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{4.408605in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{4.419121in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{4.419121in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{4.428225in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{4.428225in}}%
\pgfpathlineto{\pgfqpoint{1.385474in}{4.433238in}}%
\pgfpathlineto{\pgfqpoint{1.385474in}{4.433238in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.438663in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.438663in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.452584in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.452584in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{4.461099in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{4.461099in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.471761in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.471761in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.484075in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.484075in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{4.494666in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{4.504522in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{4.504522in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.523410in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.523410in}}%
\pgfpathlineto{\pgfqpoint{1.480185in}{4.540841in}}%
\pgfpathlineto{\pgfqpoint{1.480185in}{4.540841in}}%
\pgfpathlineto{\pgfqpoint{1.507114in}{4.552246in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.560428in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.560428in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.567458in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.567458in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.574691in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.574691in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.580682in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.580682in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.586345in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.586345in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{4.590458in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{4.590458in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.600236in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.600236in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.623663in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.623663in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.629754in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.629754in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{4.636640in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{4.646407in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{4.646407in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.654591in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.654591in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.667923in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.667923in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.669617in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.669617in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.678772in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.678772in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{4.687491in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{4.687491in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.690200in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.690200in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.692941in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.692941in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{4.697737in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{4.697737in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.702671in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.702671in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.709663in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.709663in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{4.712511in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{4.712511in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.715191in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.715191in}}%
\pgfpathlineto{\pgfqpoint{1.742895in}{4.718476in}}%
\pgfpathlineto{\pgfqpoint{1.742895in}{4.718476in}}%
\pgfpathlineto{\pgfqpoint{1.747079in}{4.723560in}}%
\pgfpathlineto{\pgfqpoint{1.747079in}{4.723560in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.729604in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.729604in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.735085in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.735085in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.741504in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.741504in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.748248in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.748248in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.756706in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.756706in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{4.765138in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{4.765138in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777074in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777074in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780260in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780260in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.782946in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.782946in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.800938in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.800938in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806511in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806511in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808543in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808543in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814554in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814554in}}%
\pgfpathlineto{\pgfqpoint{1.865190in}{4.815854in}}%
\pgfpathlineto{\pgfqpoint{1.865190in}{4.815854in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822483in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822483in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831325in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831325in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839373in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839373in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845477in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845477in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848626in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848626in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850613in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850613in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852411in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852411in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.855100in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.855100in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.866353in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.866353in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869829in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869829in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872720in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872720in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.877194in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.877194in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.882147in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.882147in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888899in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888899in}}%
\pgfpathlineto{\pgfqpoint{1.997548in}{4.892646in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{4.895215in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{4.895215in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.902424in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.902424in}}%
\pgfpathlineto{\pgfqpoint{2.036519in}{4.914135in}}%
\pgfpathlineto{\pgfqpoint{2.036519in}{4.914135in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.916361in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.916361in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.921576in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.921576in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.929454in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.929454in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.937482in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.937482in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{4.941684in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{4.941684in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.945861in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.945861in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.947743in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.947743in}}%
\pgfpathlineto{\pgfqpoint{2.111047in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{2.111047in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.953497in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.953497in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.957609in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.957609in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.963032in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.963032in}}%
\pgfpathlineto{\pgfqpoint{2.145764in}{4.963167in}}%
\pgfpathlineto{\pgfqpoint{2.147369in}{4.975431in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.978190in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.978190in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.984905in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.984905in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.988916in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.988916in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.003487in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.003487in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.007271in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.007271in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.019596in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.019596in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.025898in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.025898in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.027879in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.027879in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{5.029320in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{5.029320in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.032017in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.032017in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.034228in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.034228in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.036958in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.036958in}}%
\pgfpathlineto{\pgfqpoint{2.284891in}{5.037737in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.039075in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.039075in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.041737in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.041737in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.054749in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.054749in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.058822in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.058822in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.064006in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.064006in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.066997in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.066997in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.075824in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.075824in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.077880in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.077880in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.080000in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.080000in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.085645in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.085645in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.089166in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.089166in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.094049in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.094049in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.103691in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.103691in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.110338in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.110338in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.111177in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.111177in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.114465in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.114465in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.116010in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.116010in}}%
\pgfpathlineto{\pgfqpoint{2.485989in}{5.123113in}}%
\pgfpathlineto{\pgfqpoint{2.485989in}{5.123113in}}%
\pgfpathlineto{\pgfqpoint{2.486873in}{5.124033in}}%
\pgfpathlineto{\pgfqpoint{2.486873in}{5.124033in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.132953in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.132953in}}%
\pgfpathlineto{\pgfqpoint{2.551405in}{5.143213in}}%
\pgfpathlineto{\pgfqpoint{2.558239in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.558239in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.561747in}{5.146479in}}%
\pgfpathlineto{\pgfqpoint{2.561747in}{5.146479in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.152322in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.152322in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.161357in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.161357in}}%
\pgfpathlineto{\pgfqpoint{2.607754in}{5.165036in}}%
\pgfpathlineto{\pgfqpoint{2.607754in}{5.165036in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.169997in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.169997in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{5.171564in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{5.171564in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.171841in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.171841in}}%
\pgfpathlineto{\pgfqpoint{2.643149in}{5.182265in}}%
\pgfpathlineto{\pgfqpoint{2.643149in}{5.182265in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.183221in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.183221in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.184507in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.184507in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.189754in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.189754in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.197874in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.197874in}}%
\pgfpathlineto{\pgfqpoint{2.714325in}{5.200248in}}%
\pgfpathlineto{\pgfqpoint{2.714325in}{5.200248in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{5.208800in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{5.208800in}}%
\pgfpathlineto{\pgfqpoint{2.747101in}{5.211966in}}%
\pgfpathlineto{\pgfqpoint{2.751613in}{5.214192in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{5.216565in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{5.216565in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{5.217807in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.220196in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.220196in}}%
\pgfpathlineto{\pgfqpoint{2.791320in}{5.226830in}}%
\pgfpathlineto{\pgfqpoint{2.791320in}{5.226830in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.229888in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.229888in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.231033in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.231033in}}%
\pgfpathlineto{\pgfqpoint{2.809578in}{5.234840in}}%
\pgfpathlineto{\pgfqpoint{2.809578in}{5.234840in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.242826in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.242826in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{5.250910in}}%
\pgfpathlineto{\pgfqpoint{2.840108in}{5.250910in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.252317in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.252317in}}%
\pgfpathlineto{\pgfqpoint{2.848577in}{5.256446in}}%
\pgfpathlineto{\pgfqpoint{2.848577in}{5.256446in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.258525in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.258525in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.261087in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.261087in}}%
\pgfpathlineto{\pgfqpoint{2.900142in}{5.264336in}}%
\pgfpathlineto{\pgfqpoint{2.914888in}{5.276384in}}%
\pgfpathlineto{\pgfqpoint{2.921447in}{5.280130in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{5.283626in}}%
\pgfpathlineto{\pgfqpoint{2.931533in}{5.286119in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.290277in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.290277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570073in}{3.686671in}}%
\pgfpathcurveto{\pgfqpoint{4.581123in}{3.686671in}}{\pgfqpoint{4.591722in}{3.691062in}}{\pgfqpoint{4.599536in}{3.698875in}}%
\pgfpathcurveto{\pgfqpoint{4.607350in}{3.706689in}}{\pgfqpoint{4.611740in}{3.717288in}}{\pgfqpoint{4.611740in}{3.728338in}}%
\pgfpathcurveto{\pgfqpoint{4.611740in}{3.739388in}}{\pgfqpoint{4.607350in}{3.749987in}}{\pgfqpoint{4.599536in}{3.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.591722in}{3.765615in}}{\pgfqpoint{4.581123in}{3.770005in}}{\pgfqpoint{4.570073in}{3.770005in}}%
\pgfpathcurveto{\pgfqpoint{4.559023in}{3.770005in}}{\pgfqpoint{4.548424in}{3.765615in}}{\pgfqpoint{4.540610in}{3.757801in}}%
\pgfpathcurveto{\pgfqpoint{4.532797in}{3.749987in}}{\pgfqpoint{4.528407in}{3.739388in}}{\pgfqpoint{4.528407in}{3.728338in}}%
\pgfpathcurveto{\pgfqpoint{4.528407in}{3.717288in}}{\pgfqpoint{4.532797in}{3.706689in}}{\pgfqpoint{4.540610in}{3.698875in}}%
\pgfpathcurveto{\pgfqpoint{4.548424in}{3.691062in}}{\pgfqpoint{4.559023in}{3.686671in}}{\pgfqpoint{4.570073in}{3.686671in}}%
\pgfpathlineto{\pgfqpoint{4.570073in}{3.686671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857855in}{3.910536in}}%
\pgfpathcurveto{\pgfqpoint{4.868905in}{3.910536in}}{\pgfqpoint{4.879504in}{3.914926in}}{\pgfqpoint{4.887318in}{3.922740in}}%
\pgfpathcurveto{\pgfqpoint{4.895131in}{3.930554in}}{\pgfqpoint{4.899522in}{3.941153in}}{\pgfqpoint{4.899522in}{3.952203in}}%
\pgfpathcurveto{\pgfqpoint{4.899522in}{3.963253in}}{\pgfqpoint{4.895131in}{3.973852in}}{\pgfqpoint{4.887318in}{3.981666in}}%
\pgfpathcurveto{\pgfqpoint{4.879504in}{3.989479in}}{\pgfqpoint{4.868905in}{3.993870in}}{\pgfqpoint{4.857855in}{3.993870in}}%
\pgfpathcurveto{\pgfqpoint{4.846805in}{3.993870in}}{\pgfqpoint{4.836206in}{3.989479in}}{\pgfqpoint{4.828392in}{3.981666in}}%
\pgfpathcurveto{\pgfqpoint{4.820578in}{3.973852in}}{\pgfqpoint{4.816188in}{3.963253in}}{\pgfqpoint{4.816188in}{3.952203in}}%
\pgfpathcurveto{\pgfqpoint{4.816188in}{3.941153in}}{\pgfqpoint{4.820578in}{3.930554in}}{\pgfqpoint{4.828392in}{3.922740in}}%
\pgfpathcurveto{\pgfqpoint{4.836206in}{3.914926in}}{\pgfqpoint{4.846805in}{3.910536in}}{\pgfqpoint{4.857855in}{3.910536in}}%
\pgfpathlineto{\pgfqpoint{4.857855in}{3.910536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179528in}{4.222998in}}%
\pgfpathcurveto{\pgfqpoint{5.190578in}{4.222998in}}{\pgfqpoint{5.201177in}{4.227388in}}{\pgfqpoint{5.208991in}{4.235202in}}%
\pgfpathcurveto{\pgfqpoint{5.216804in}{4.243015in}}{\pgfqpoint{5.221195in}{4.253614in}}{\pgfqpoint{5.221195in}{4.264665in}}%
\pgfpathcurveto{\pgfqpoint{5.221195in}{4.275715in}}{\pgfqpoint{5.216804in}{4.286314in}}{\pgfqpoint{5.208991in}{4.294127in}}%
\pgfpathcurveto{\pgfqpoint{5.201177in}{4.301941in}}{\pgfqpoint{5.190578in}{4.306331in}}{\pgfqpoint{5.179528in}{4.306331in}}%
\pgfpathcurveto{\pgfqpoint{5.168478in}{4.306331in}}{\pgfqpoint{5.157879in}{4.301941in}}{\pgfqpoint{5.150065in}{4.294127in}}%
\pgfpathcurveto{\pgfqpoint{5.142252in}{4.286314in}}{\pgfqpoint{5.137861in}{4.275715in}}{\pgfqpoint{5.137861in}{4.264665in}}%
\pgfpathcurveto{\pgfqpoint{5.137861in}{4.253614in}}{\pgfqpoint{5.142252in}{4.243015in}}{\pgfqpoint{5.150065in}{4.235202in}}%
\pgfpathcurveto{\pgfqpoint{5.157879in}{4.227388in}}{\pgfqpoint{5.168478in}{4.222998in}}{\pgfqpoint{5.179528in}{4.222998in}}%
\pgfpathlineto{\pgfqpoint{5.179528in}{4.222998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521439in}{4.601601in}}%
\pgfpathcurveto{\pgfqpoint{5.532489in}{4.601601in}}{\pgfqpoint{5.543088in}{4.605992in}}{\pgfqpoint{5.550902in}{4.613805in}}%
\pgfpathcurveto{\pgfqpoint{5.558716in}{4.621619in}}{\pgfqpoint{5.563106in}{4.632218in}}{\pgfqpoint{5.563106in}{4.643268in}}%
\pgfpathcurveto{\pgfqpoint{5.563106in}{4.654318in}}{\pgfqpoint{5.558716in}{4.664917in}}{\pgfqpoint{5.550902in}{4.672731in}}%
\pgfpathcurveto{\pgfqpoint{5.543088in}{4.680544in}}{\pgfqpoint{5.532489in}{4.684935in}}{\pgfqpoint{5.521439in}{4.684935in}}%
\pgfpathcurveto{\pgfqpoint{5.510389in}{4.684935in}}{\pgfqpoint{5.499790in}{4.680544in}}{\pgfqpoint{5.491977in}{4.672731in}}%
\pgfpathcurveto{\pgfqpoint{5.484163in}{4.664917in}}{\pgfqpoint{5.479773in}{4.654318in}}{\pgfqpoint{5.479773in}{4.643268in}}%
\pgfpathcurveto{\pgfqpoint{5.479773in}{4.632218in}}{\pgfqpoint{5.484163in}{4.621619in}}{\pgfqpoint{5.491977in}{4.613805in}}%
\pgfpathcurveto{\pgfqpoint{5.499790in}{4.605992in}}{\pgfqpoint{5.510389in}{4.601601in}}{\pgfqpoint{5.521439in}{4.601601in}}%
\pgfpathlineto{\pgfqpoint{5.521439in}{4.601601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874492in}{5.002603in}}%
\pgfpathcurveto{\pgfqpoint{5.885543in}{5.002603in}}{\pgfqpoint{5.896142in}{5.006993in}}{\pgfqpoint{5.903955in}{5.014807in}}%
\pgfpathcurveto{\pgfqpoint{5.911769in}{5.022621in}}{\pgfqpoint{5.916159in}{5.033220in}}{\pgfqpoint{5.916159in}{5.044270in}}%
\pgfpathcurveto{\pgfqpoint{5.916159in}{5.055320in}}{\pgfqpoint{5.911769in}{5.065919in}}{\pgfqpoint{5.903955in}{5.073733in}}%
\pgfpathcurveto{\pgfqpoint{5.896142in}{5.081546in}}{\pgfqpoint{5.885543in}{5.085936in}}{\pgfqpoint{5.874492in}{5.085936in}}%
\pgfpathcurveto{\pgfqpoint{5.863442in}{5.085936in}}{\pgfqpoint{5.852843in}{5.081546in}}{\pgfqpoint{5.845030in}{5.073733in}}%
\pgfpathcurveto{\pgfqpoint{5.837216in}{5.065919in}}{\pgfqpoint{5.832826in}{5.055320in}}{\pgfqpoint{5.832826in}{5.044270in}}%
\pgfpathcurveto{\pgfqpoint{5.832826in}{5.033220in}}{\pgfqpoint{5.837216in}{5.022621in}}{\pgfqpoint{5.845030in}{5.014807in}}%
\pgfpathcurveto{\pgfqpoint{5.852843in}{5.006993in}}{\pgfqpoint{5.863442in}{5.002603in}}{\pgfqpoint{5.874492in}{5.002603in}}%
\pgfpathlineto{\pgfqpoint{5.874492in}{5.002603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357423in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357423in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964501in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964501in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571579in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571579in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178657in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178657in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933094in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039995in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115843in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222744in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298591in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329645in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540172in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647073in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722920in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781752in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829822in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870463in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905669in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936723in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254151in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329998in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388830in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436899in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477541in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512747in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754328in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861229in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937076in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995908in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043977in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084619in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119825in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150878in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.601071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=3.552845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.973207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=3.924982in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.345343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.297118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.717479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.669254in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{5.089616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=5.041390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058675in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{3.572518in}}%
\pgfpathlineto{\pgfqpoint{4.407157in}{3.647543in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.787204in}}%
\pgfpathlineto{\pgfqpoint{4.688877in}{3.812803in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.843331in}}%
\pgfpathlineto{\pgfqpoint{4.769708in}{3.868787in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.880800in}}%
\pgfpathlineto{\pgfqpoint{4.820724in}{3.907426in}}%
\pgfpathlineto{\pgfqpoint{4.850690in}{3.924714in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.934991in}}%
\pgfpathlineto{\pgfqpoint{4.900208in}{3.950166in}}%
\pgfpathlineto{\pgfqpoint{4.918518in}{3.967178in}}%
\pgfpathlineto{\pgfqpoint{4.941107in}{3.987529in}}%
\pgfpathlineto{\pgfqpoint{4.965462in}{4.003989in}}%
\pgfpathlineto{\pgfqpoint{4.989048in}{4.018347in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{4.029380in}}%
\pgfpathlineto{\pgfqpoint{5.054877in}{4.067534in}}%
\pgfpathlineto{\pgfqpoint{5.086098in}{4.086923in}}%
\pgfpathlineto{\pgfqpoint{5.100423in}{4.096855in}}%
\pgfpathlineto{\pgfqpoint{5.132601in}{4.123847in}}%
\pgfpathlineto{\pgfqpoint{5.138883in}{4.125332in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.125185in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.125185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.484660in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.532694in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.567919in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.602362in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.621166in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.638984in}}%
\pgfpathlineto{\pgfqpoint{4.539267in}{3.682157in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.711963in}}%
\pgfpathlineto{\pgfqpoint{4.639965in}{3.742108in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.766155in}}%
\pgfpathlineto{\pgfqpoint{4.702949in}{3.781897in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.803165in}}%
\pgfpathlineto{\pgfqpoint{4.779619in}{3.858873in}}%
\pgfpathlineto{\pgfqpoint{4.854231in}{3.929426in}}%
\pgfpathlineto{\pgfqpoint{4.888973in}{3.965687in}}%
\pgfpathlineto{\pgfqpoint{4.912320in}{3.985287in}}%
\pgfpathlineto{\pgfqpoint{4.953599in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{4.967250in}{4.028969in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.045408in}}%
\pgfpathlineto{\pgfqpoint{4.996956in}{4.063247in}}%
\pgfpathlineto{\pgfqpoint{5.024627in}{4.087160in}}%
\pgfpathlineto{\pgfqpoint{5.065130in}{4.118760in}}%
\pgfpathlineto{\pgfqpoint{5.127936in}{4.167269in}}%
\pgfpathlineto{\pgfqpoint{5.140141in}{4.176862in}}%
\pgfpathlineto{\pgfqpoint{5.157745in}{4.196828in}}%
\pgfpathlineto{\pgfqpoint{5.174797in}{4.213020in}}%
\pgfpathlineto{\pgfqpoint{5.188733in}{4.223087in}}%
\pgfpathlineto{\pgfqpoint{5.205912in}{4.233338in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.241095in}}%
\pgfpathlineto{\pgfqpoint{5.222499in}{4.252658in}}%
\pgfpathlineto{\pgfqpoint{5.230194in}{4.262805in}}%
\pgfpathlineto{\pgfqpoint{5.235931in}{4.265229in}}%
\pgfpathlineto{\pgfqpoint{5.243673in}{4.268638in}}%
\pgfpathlineto{\pgfqpoint{5.252837in}{4.277642in}}%
\pgfpathlineto{\pgfqpoint{5.284073in}{4.309867in}}%
\pgfpathlineto{\pgfqpoint{5.291247in}{4.311272in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.310510in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.310510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363838in}{3.510993in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.559025in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.593087in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.625391in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.679063in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.714796in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{3.803603in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.854036in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.889798in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.918357in}}%
\pgfpathlineto{\pgfqpoint{4.970916in}{3.982140in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{4.032067in}}%
\pgfpathlineto{\pgfqpoint{5.036687in}{4.074876in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{4.124387in}}%
\pgfpathlineto{\pgfqpoint{5.100269in}{4.145303in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{4.162886in}}%
\pgfpathlineto{\pgfqpoint{5.136649in}{4.174585in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.190178in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.255588in}}%
\pgfpathlineto{\pgfqpoint{5.216855in}{4.278291in}}%
\pgfpathlineto{\pgfqpoint{5.228687in}{4.287532in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{4.302505in}}%
\pgfpathlineto{\pgfqpoint{5.300580in}{4.349140in}}%
\pgfpathlineto{\pgfqpoint{5.314669in}{4.358726in}}%
\pgfpathlineto{\pgfqpoint{5.327475in}{4.371759in}}%
\pgfpathlineto{\pgfqpoint{5.344527in}{4.390247in}}%
\pgfpathlineto{\pgfqpoint{5.368928in}{4.412693in}}%
\pgfpathlineto{\pgfqpoint{5.387215in}{4.435625in}}%
\pgfpathlineto{\pgfqpoint{5.400035in}{4.442578in}}%
\pgfpathlineto{\pgfqpoint{5.409778in}{4.453653in}}%
\pgfpathlineto{\pgfqpoint{5.439627in}{4.492493in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.508128in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.508128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.550048in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.618364in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.665211in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.691575in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.726466in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.838798in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.912760in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.963906in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{4.003747in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{4.080395in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.207446in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.335952in}}%
\pgfpathlineto{\pgfqpoint{5.250478in}{4.350216in}}%
\pgfpathlineto{\pgfqpoint{5.270121in}{4.370380in}}%
\pgfpathlineto{\pgfqpoint{5.285866in}{4.392063in}}%
\pgfpathlineto{\pgfqpoint{5.320434in}{4.443220in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.457489in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.471244in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.507670in}}%
\pgfpathlineto{\pgfqpoint{5.394038in}{4.529768in}}%
\pgfpathlineto{\pgfqpoint{5.410419in}{4.556721in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.567658in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.587809in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{4.617812in}}%
\pgfpathlineto{\pgfqpoint{5.473661in}{4.629279in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{4.636034in}}%
\pgfpathlineto{\pgfqpoint{5.496393in}{4.639979in}}%
\pgfpathlineto{\pgfqpoint{5.505961in}{4.644404in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.651595in}}%
\pgfpathlineto{\pgfqpoint{5.523080in}{4.671743in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{4.691753in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.704776in}}%
\pgfpathlineto{\pgfqpoint{5.559319in}{4.714274in}}%
\pgfpathlineto{\pgfqpoint{5.597889in}{4.764146in}}%
\pgfpathlineto{\pgfqpoint{5.619951in}{4.784273in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.799850in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.799850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711817in}{3.537947in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.626512in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.782850in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.903422in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.933815in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.957331in}}%
\pgfpathlineto{\pgfqpoint{5.103440in}{3.996318in}}%
\pgfpathlineto{\pgfqpoint{5.127209in}{4.023704in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.125878in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.196181in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{4.223849in}}%
\pgfpathlineto{\pgfqpoint{5.318895in}{4.265142in}}%
\pgfpathlineto{\pgfqpoint{5.349949in}{4.314304in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.342147in}}%
\pgfpathlineto{\pgfqpoint{5.389752in}{4.361519in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.379372in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.440743in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.467206in}}%
\pgfpathlineto{\pgfqpoint{5.510289in}{4.553001in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.585981in}}%
\pgfpathlineto{\pgfqpoint{5.564834in}{4.659276in}}%
\pgfpathlineto{\pgfqpoint{5.587990in}{4.692334in}}%
\pgfpathlineto{\pgfqpoint{5.615769in}{4.727906in}}%
\pgfpathlineto{\pgfqpoint{5.629648in}{4.741491in}}%
\pgfpathlineto{\pgfqpoint{5.636982in}{4.754441in}}%
\pgfpathlineto{\pgfqpoint{5.656003in}{4.791939in}}%
\pgfpathlineto{\pgfqpoint{5.664431in}{4.800656in}}%
\pgfpathlineto{\pgfqpoint{5.674886in}{4.806220in}}%
\pgfpathlineto{\pgfqpoint{5.683843in}{4.811367in}}%
\pgfpathlineto{\pgfqpoint{5.694099in}{4.823337in}}%
\pgfpathlineto{\pgfqpoint{5.712500in}{4.843608in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{4.851391in}}%
\pgfpathlineto{\pgfqpoint{5.742344in}{4.879410in}}%
\pgfpathlineto{\pgfqpoint{5.755669in}{4.892665in}}%
\pgfpathlineto{\pgfqpoint{5.763922in}{4.903124in}}%
\pgfpathlineto{\pgfqpoint{5.783112in}{4.935680in}}%
\pgfpathlineto{\pgfqpoint{5.788718in}{4.937581in}}%
\pgfpathlineto{\pgfqpoint{5.801352in}{4.938826in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.943930in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.943930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.565940in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{3.716490in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.772177in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.843029in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{3.903864in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.950660in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{3.986267in}}%
\pgfpathlineto{\pgfqpoint{5.240011in}{4.038122in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.077078in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.123432in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.178516in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{4.264660in}}%
\pgfpathlineto{\pgfqpoint{5.398217in}{4.294723in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.316396in}}%
\pgfpathlineto{\pgfqpoint{5.434225in}{4.331930in}}%
\pgfpathlineto{\pgfqpoint{5.450538in}{4.342447in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.353176in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.362479in}}%
\pgfpathlineto{\pgfqpoint{5.489669in}{4.377976in}}%
\pgfpathlineto{\pgfqpoint{5.502966in}{4.401003in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.448722in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.498531in}}%
\pgfpathlineto{\pgfqpoint{5.567780in}{4.526449in}}%
\pgfpathlineto{\pgfqpoint{5.685714in}{4.692112in}}%
\pgfpathlineto{\pgfqpoint{5.709464in}{4.713593in}}%
\pgfpathlineto{\pgfqpoint{5.718205in}{4.728198in}}%
\pgfpathlineto{\pgfqpoint{5.747981in}{4.785211in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{4.822190in}}%
\pgfpathlineto{\pgfqpoint{5.791171in}{4.849965in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{4.875058in}}%
\pgfpathlineto{\pgfqpoint{5.838151in}{4.974378in}}%
\pgfpathlineto{\pgfqpoint{5.847089in}{4.988752in}}%
\pgfpathlineto{\pgfqpoint{5.855167in}{4.996632in}}%
\pgfpathlineto{\pgfqpoint{5.870615in}{5.009639in}}%
\pgfpathlineto{\pgfqpoint{5.876969in}{5.021346in}}%
\pgfpathlineto{\pgfqpoint{5.917610in}{5.104174in}}%
\pgfpathlineto{\pgfqpoint{5.935800in}{5.133823in}}%
\pgfpathlineto{\pgfqpoint{5.944040in}{5.141470in}}%
\pgfpathlineto{\pgfqpoint{5.951242in}{5.154595in}}%
\pgfpathlineto{\pgfqpoint{5.958252in}{5.164967in}}%
\pgfpathlineto{\pgfqpoint{5.969537in}{5.175787in}}%
\pgfpathlineto{\pgfqpoint{5.973557in}{5.175732in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{5.172678in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.173066in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.173066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.588630in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.656266in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.742423in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.791572in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.840444in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.937899in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.967433in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{3.997711in}}%
\pgfpathlineto{\pgfqpoint{5.449007in}{4.060053in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.089007in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.121745in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.181980in}}%
\pgfpathlineto{\pgfqpoint{5.576199in}{4.296815in}}%
\pgfpathlineto{\pgfqpoint{5.591991in}{4.321022in}}%
\pgfpathlineto{\pgfqpoint{5.612622in}{4.345842in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.384548in}}%
\pgfpathlineto{\pgfqpoint{5.661635in}{4.410561in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.438078in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.477582in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.556858in}}%
\pgfpathlineto{\pgfqpoint{5.735118in}{4.586265in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.610205in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.637933in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{4.681503in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{4.743606in}}%
\pgfpathlineto{\pgfqpoint{5.840829in}{4.766665in}}%
\pgfpathlineto{\pgfqpoint{5.854769in}{4.788579in}}%
\pgfpathlineto{\pgfqpoint{5.887702in}{4.846364in}}%
\pgfpathlineto{\pgfqpoint{5.937596in}{4.938229in}}%
\pgfpathlineto{\pgfqpoint{5.947332in}{4.948310in}}%
\pgfpathlineto{\pgfqpoint{5.962800in}{4.961337in}}%
\pgfpathlineto{\pgfqpoint{5.970206in}{4.975094in}}%
\pgfpathlineto{\pgfqpoint{5.980940in}{5.003490in}}%
\pgfpathlineto{\pgfqpoint{5.988542in}{5.019516in}}%
\pgfpathlineto{\pgfqpoint{5.994603in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{6.003119in}{5.029700in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.033787in}}%
\pgfpathlineto{\pgfqpoint{6.015091in}{5.042722in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{5.068372in}}%
\pgfpathlineto{\pgfqpoint{6.042006in}{5.102721in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{5.133156in}}%
\pgfpathlineto{\pgfqpoint{6.061306in}{5.140555in}}%
\pgfpathlineto{\pgfqpoint{6.069450in}{5.145033in}}%
\pgfpathlineto{\pgfqpoint{6.075887in}{5.150742in}}%
\pgfpathlineto{\pgfqpoint{6.086904in}{5.166747in}}%
\pgfpathlineto{\pgfqpoint{6.101504in}{5.190389in}}%
\pgfpathlineto{\pgfqpoint{6.125663in}{5.242549in}}%
\pgfpathlineto{\pgfqpoint{6.141766in}{5.262829in}}%
\pgfpathlineto{\pgfqpoint{6.154774in}{5.274843in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.058675in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{3.483124in}}%
\pgfpathlineto{\pgfqpoint{4.117507in}{3.484414in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.501969in}}%
\pgfpathlineto{\pgfqpoint{4.150507in}{3.510580in}}%
\pgfpathlineto{\pgfqpoint{4.165576in}{3.510830in}}%
\pgfpathlineto{\pgfqpoint{4.179831in}{3.526820in}}%
\pgfpathlineto{\pgfqpoint{4.193355in}{3.528176in}}%
\pgfpathlineto{\pgfqpoint{4.206218in}{3.535031in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{3.537216in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{3.557666in}}%
\pgfpathlineto{\pgfqpoint{4.282066in}{3.561971in}}%
\pgfpathlineto{\pgfqpoint{4.291318in}{3.582504in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{3.584036in}}%
\pgfpathlineto{\pgfqpoint{4.317272in}{3.587077in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.587959in}}%
\pgfpathlineto{\pgfqpoint{4.333255in}{3.603252in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.605957in}}%
\pgfpathlineto{\pgfqpoint{4.355549in}{3.611466in}}%
\pgfpathlineto{\pgfqpoint{4.369428in}{3.613269in}}%
\pgfpathlineto{\pgfqpoint{4.376103in}{3.626331in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{3.626429in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.635144in}}%
\pgfpathlineto{\pgfqpoint{4.412952in}{3.635932in}}%
\pgfpathlineto{\pgfqpoint{4.424173in}{3.650809in}}%
\pgfpathlineto{\pgfqpoint{4.429609in}{3.650878in}}%
\pgfpathlineto{\pgfqpoint{4.434935in}{3.655044in}}%
\pgfpathlineto{\pgfqpoint{4.450298in}{3.656109in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{3.667956in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.668082in}}%
\pgfpathlineto{\pgfqpoint{4.474066in}{3.673232in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.673528in}}%
\pgfpathlineto{\pgfqpoint{4.487363in}{3.681157in}}%
\pgfpathlineto{\pgfqpoint{4.500020in}{3.684293in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.688729in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{3.688914in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{3.697810in}}%
\pgfpathlineto{\pgfqpoint{4.527386in}{3.699682in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{4.541837in}{3.704939in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.714379in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{3.718192in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{3.718207in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{3.728252in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{3.728780in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{3.736909in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{3.737306in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{3.741607in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.742079in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{3.746231in}}%
\pgfpathlineto{\pgfqpoint{4.609653in}{3.746413in}}%
\pgfpathlineto{\pgfqpoint{4.612358in}{3.756363in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.757075in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{3.759279in}}%
\pgfpathlineto{\pgfqpoint{4.635522in}{3.759284in}}%
\pgfpathlineto{\pgfqpoint{4.637975in}{3.772196in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.772728in}}%
\pgfpathlineto{\pgfqpoint{4.659078in}{3.776040in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.782894in}}%
\pgfpathlineto{\pgfqpoint{4.670111in}{3.783145in}}%
\pgfpathlineto{\pgfqpoint{4.672263in}{3.796032in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{3.796791in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.808771in}}%
\pgfpathlineto{\pgfqpoint{4.713822in}{3.809537in}}%
\pgfpathlineto{\pgfqpoint{4.715647in}{3.826522in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.826738in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.832788in}}%
\pgfpathlineto{\pgfqpoint{4.736610in}{3.832893in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{3.844505in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{3.844653in}}%
\pgfpathlineto{\pgfqpoint{4.763716in}{3.859925in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{3.860083in}}%
\pgfpathlineto{\pgfqpoint{4.779878in}{3.865805in}}%
\pgfpathlineto{\pgfqpoint{4.782713in}{3.866079in}}%
\pgfpathlineto{\pgfqpoint{4.785518in}{3.875804in}}%
\pgfpathlineto{\pgfqpoint{4.800433in}{3.877537in}}%
\pgfpathlineto{\pgfqpoint{4.806943in}{3.877888in}}%
\pgfpathlineto{\pgfqpoint{4.809503in}{3.894694in}}%
\pgfpathlineto{\pgfqpoint{4.818271in}{3.894747in}}%
\pgfpathlineto{\pgfqpoint{4.820724in}{3.903921in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{3.905548in}}%
\pgfpathlineto{\pgfqpoint{4.840698in}{3.918220in}}%
\pgfpathlineto{\pgfqpoint{4.845185in}{3.918343in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{3.920502in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{3.920973in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{3.928968in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.929408in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.940310in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.941324in}}%
\pgfpathlineto{\pgfqpoint{4.891020in}{3.952071in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{3.952391in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.960489in}}%
\pgfpathlineto{\pgfqpoint{4.913415in}{3.960850in}}%
\pgfpathlineto{\pgfqpoint{4.915127in}{3.969642in}}%
\pgfpathlineto{\pgfqpoint{4.928437in}{3.970078in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{3.978489in}}%
\pgfpathlineto{\pgfqpoint{4.941879in}{3.979160in}}%
\pgfpathlineto{\pgfqpoint{4.944182in}{3.986378in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{3.987649in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{3.993934in}}%
\pgfpathlineto{\pgfqpoint{4.966868in}{3.994040in}}%
\pgfpathlineto{\pgfqpoint{4.968963in}{4.002103in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{4.002149in}}%
\pgfpathlineto{\pgfqpoint{4.980532in}{4.008855in}}%
\pgfpathlineto{\pgfqpoint{4.992887in}{4.008885in}}%
\pgfpathlineto{\pgfqpoint{4.994786in}{4.016271in}}%
\pgfpathlineto{\pgfqpoint{5.002249in}{4.016453in}}%
\pgfpathlineto{\pgfqpoint{5.004082in}{4.023177in}}%
\pgfpathlineto{\pgfqpoint{5.020030in}{4.023296in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{4.031355in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{4.031443in}}%
\pgfpathlineto{\pgfqpoint{5.030701in}{4.038144in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{4.039321in}}%
\pgfpathlineto{\pgfqpoint{5.037761in}{4.040390in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{4.045860in}}%
\pgfpathlineto{\pgfqpoint{5.055879in}{4.047200in}}%
\pgfpathlineto{\pgfqpoint{5.057873in}{4.053736in}}%
\pgfpathlineto{\pgfqpoint{5.062304in}{4.053757in}}%
\pgfpathlineto{\pgfqpoint{5.064250in}{4.058681in}}%
\pgfpathlineto{\pgfqpoint{5.068576in}{4.058739in}}%
\pgfpathlineto{\pgfqpoint{5.070476in}{4.063429in}}%
\pgfpathlineto{\pgfqpoint{5.074236in}{4.063515in}}%
\pgfpathlineto{\pgfqpoint{5.076096in}{4.065803in}}%
\pgfpathlineto{\pgfqpoint{5.077943in}{4.065839in}}%
\pgfpathlineto{\pgfqpoint{5.080234in}{4.072545in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{4.072642in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.077085in}}%
\pgfpathlineto{\pgfqpoint{5.094440in}{4.077098in}}%
\pgfpathlineto{\pgfqpoint{5.096164in}{4.081047in}}%
\pgfpathlineto{\pgfqpoint{5.101267in}{4.081346in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{4.085695in}}%
\pgfpathlineto{\pgfqpoint{5.105030in}{4.085702in}}%
\pgfpathlineto{\pgfqpoint{5.106686in}{4.087980in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.088119in}}%
\pgfpathlineto{\pgfqpoint{5.119176in}{4.093668in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{4.094672in}}%
\pgfpathlineto{\pgfqpoint{5.122305in}{4.096113in}}%
\pgfpathlineto{\pgfqpoint{5.130347in}{4.096731in}}%
\pgfpathlineto{\pgfqpoint{5.132227in}{4.102103in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{4.103058in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{4.108907in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{4.109186in}}%
\pgfpathlineto{\pgfqpoint{5.150666in}{4.112420in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.112824in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.112824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.494774in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{3.510880in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.527712in}}%
\pgfpathlineto{\pgfqpoint{4.278619in}{3.535158in}}%
\pgfpathlineto{\pgfqpoint{4.294603in}{3.536780in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.557761in}}%
\pgfpathlineto{\pgfqpoint{4.323928in}{3.561437in}}%
\pgfpathlineto{\pgfqpoint{4.337451in}{3.561776in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.582393in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.583094in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{3.586808in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.588188in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.604411in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{3.610929in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.612405in}}%
\pgfpathlineto{\pgfqpoint{4.426162in}{3.626295in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.626454in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{3.635327in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.635653in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.650799in}}%
\pgfpathlineto{\pgfqpoint{4.477352in}{3.654871in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{3.656080in}}%
\pgfpathlineto{\pgfqpoint{4.499645in}{3.667931in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{3.668041in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.673242in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{3.673499in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.681480in}}%
\pgfpathlineto{\pgfqpoint{4.533064in}{3.683821in}}%
\pgfpathlineto{\pgfqpoint{4.539267in}{3.688737in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.688901in}}%
\pgfpathlineto{\pgfqpoint{4.551254in}{3.698306in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.699491in}}%
\pgfpathlineto{\pgfqpoint{4.562718in}{3.704383in}}%
\pgfpathlineto{\pgfqpoint{4.568269in}{3.704752in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{3.714308in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.718191in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.718205in}}%
\pgfpathlineto{\pgfqpoint{4.594395in}{3.728302in}}%
\pgfpathlineto{\pgfqpoint{4.599323in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.736920in}}%
\pgfpathlineto{\pgfqpoint{4.608911in}{3.741600in}}%
\pgfpathlineto{\pgfqpoint{4.622670in}{3.742051in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{3.746333in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{3.756415in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{3.757011in}}%
\pgfpathlineto{\pgfqpoint{4.648204in}{3.759281in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.772220in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{3.772675in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.775461in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{3.782914in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.783168in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.796204in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.796768in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.808748in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.809483in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{3.826532in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.826731in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.832812in}}%
\pgfpathlineto{\pgfqpoint{4.731056in}{3.832869in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.844508in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{3.844648in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{3.859920in}}%
\pgfpathlineto{\pgfqpoint{4.764404in}{3.860079in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.865805in}}%
\pgfpathlineto{\pgfqpoint{4.769574in}{3.875766in}}%
\pgfpathlineto{\pgfqpoint{4.782071in}{3.876013in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.877780in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{4.796326in}{3.894738in}}%
\pgfpathlineto{\pgfqpoint{4.798629in}{3.903890in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.905424in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{3.917571in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{3.921001in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{3.929020in}}%
\pgfpathlineto{\pgfqpoint{4.836968in}{3.929392in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.940309in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{3.941302in}}%
\pgfpathlineto{\pgfqpoint{4.854231in}{3.952076in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.952395in}}%
\pgfpathlineto{\pgfqpoint{4.865143in}{3.960497in}}%
\pgfpathlineto{\pgfqpoint{4.870434in}{3.960669in}}%
\pgfpathlineto{\pgfqpoint{4.872174in}{3.969638in}}%
\pgfpathlineto{\pgfqpoint{4.882381in}{3.970054in}}%
\pgfpathlineto{\pgfqpoint{4.884044in}{3.978496in}}%
\pgfpathlineto{\pgfqpoint{4.892208in}{3.979107in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.986360in}}%
\pgfpathlineto{\pgfqpoint{4.901681in}{3.987687in}}%
\pgfpathlineto{\pgfqpoint{4.904765in}{3.993954in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.994029in}}%
\pgfpathlineto{\pgfqpoint{4.913805in}{4.002107in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{4.002144in}}%
\pgfpathlineto{\pgfqpoint{4.922546in}{4.008857in}}%
\pgfpathlineto{\pgfqpoint{4.931006in}{4.008884in}}%
\pgfpathlineto{\pgfqpoint{4.933767in}{4.016310in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{4.016445in}}%
\pgfpathlineto{\pgfqpoint{4.940545in}{4.023188in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{4.023295in}}%
\pgfpathlineto{\pgfqpoint{4.953599in}{4.031373in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{4.039243in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{4.040218in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{4.045863in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{4.047118in}}%
\pgfpathlineto{\pgfqpoint{4.979075in}{4.053738in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.053753in}}%
\pgfpathlineto{\pgfqpoint{4.983660in}{4.058685in}}%
\pgfpathlineto{\pgfqpoint{4.985923in}{4.058727in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{4.063436in}}%
\pgfpathlineto{\pgfqpoint{4.990392in}{4.063507in}}%
\pgfpathlineto{\pgfqpoint{4.995874in}{4.072558in}}%
\pgfpathlineto{\pgfqpoint{5.001244in}{4.072636in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{4.077088in}}%
\pgfpathlineto{\pgfqpoint{5.004414in}{4.077094in}}%
\pgfpathlineto{\pgfqpoint{5.006506in}{4.081049in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.081329in}}%
\pgfpathlineto{\pgfqpoint{5.011666in}{4.085697in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{4.085702in}}%
\pgfpathlineto{\pgfqpoint{5.014714in}{4.087996in}}%
\pgfpathlineto{\pgfqpoint{5.020706in}{4.088108in}}%
\pgfpathlineto{\pgfqpoint{5.023652in}{4.096107in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{4.096707in}}%
\pgfpathlineto{\pgfqpoint{5.032297in}{4.102106in}}%
\pgfpathlineto{\pgfqpoint{5.037907in}{4.103043in}}%
\pgfpathlineto{\pgfqpoint{5.039751in}{4.108900in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{4.109173in}}%
\pgfpathlineto{\pgfqpoint{5.045206in}{4.112441in}}%
\pgfpathlineto{\pgfqpoint{5.046999in}{4.112869in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.116456in}}%
\pgfpathlineto{\pgfqpoint{5.051430in}{4.116501in}}%
\pgfpathlineto{\pgfqpoint{5.053182in}{4.125352in}}%
\pgfpathlineto{\pgfqpoint{5.071721in}{4.125556in}}%
\pgfpathlineto{\pgfqpoint{5.074956in}{4.131786in}}%
\pgfpathlineto{\pgfqpoint{5.083653in}{4.132245in}}%
\pgfpathlineto{\pgfqpoint{5.085976in}{4.139291in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{4.139336in}}%
\pgfpathlineto{\pgfqpoint{5.092824in}{4.147299in}}%
\pgfpathlineto{\pgfqpoint{5.103136in}{4.147536in}}%
\pgfpathlineto{\pgfqpoint{5.105294in}{4.155248in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.155647in}}%
\pgfpathlineto{\pgfqpoint{5.119247in}{4.164327in}}%
\pgfpathlineto{\pgfqpoint{5.125956in}{4.164778in}}%
\pgfpathlineto{\pgfqpoint{5.127936in}{4.170917in}}%
\pgfpathlineto{\pgfqpoint{5.135071in}{4.171042in}}%
\pgfpathlineto{\pgfqpoint{5.136984in}{4.179559in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{4.179760in}}%
\pgfpathlineto{\pgfqpoint{5.144499in}{4.186123in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{4.186607in}}%
\pgfpathlineto{\pgfqpoint{5.152406in}{4.194721in}}%
\pgfpathlineto{\pgfqpoint{5.157745in}{4.194956in}}%
\pgfpathlineto{\pgfqpoint{5.159501in}{4.200985in}}%
\pgfpathlineto{\pgfqpoint{5.165270in}{4.201465in}}%
\pgfpathlineto{\pgfqpoint{5.166977in}{4.207504in}}%
\pgfpathlineto{\pgfqpoint{5.172586in}{4.207969in}}%
\pgfpathlineto{\pgfqpoint{5.174246in}{4.214197in}}%
\pgfpathlineto{\pgfqpoint{5.177535in}{4.214283in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{4.221049in}}%
\pgfpathlineto{\pgfqpoint{5.188733in}{4.221426in}}%
\pgfpathlineto{\pgfqpoint{5.190295in}{4.227495in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{4.228111in}}%
\pgfpathlineto{\pgfqpoint{5.197967in}{4.234807in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{4.234969in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{4.241508in}}%
\pgfpathlineto{\pgfqpoint{5.210759in}{4.241659in}}%
\pgfpathlineto{\pgfqpoint{5.212673in}{4.247926in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.247939in}}%
\pgfpathlineto{\pgfqpoint{5.216929in}{4.252963in}}%
\pgfpathlineto{\pgfqpoint{5.221579in}{4.253165in}}%
\pgfpathlineto{\pgfqpoint{5.223416in}{4.264661in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{4.264670in}}%
\pgfpathlineto{\pgfqpoint{5.238969in}{4.272027in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{4.272032in}}%
\pgfpathlineto{\pgfqpoint{5.241545in}{4.275650in}}%
\pgfpathlineto{\pgfqpoint{5.250782in}{4.275665in}}%
\pgfpathlineto{\pgfqpoint{5.252428in}{4.280850in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{4.280910in}}%
\pgfpathlineto{\pgfqpoint{5.255688in}{4.285776in}}%
\pgfpathlineto{\pgfqpoint{5.263666in}{4.285848in}}%
\pgfpathlineto{\pgfqpoint{5.265233in}{4.291035in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{4.291042in}}%
\pgfpathlineto{\pgfqpoint{5.271027in}{4.294861in}}%
\pgfpathlineto{\pgfqpoint{5.271790in}{4.294869in}}%
\pgfpathlineto{\pgfqpoint{5.273689in}{4.298917in}}%
\pgfpathlineto{\pgfqpoint{5.279302in}{4.299119in}}%
\pgfpathlineto{\pgfqpoint{5.281147in}{4.306871in}}%
\pgfpathlineto{\pgfqpoint{5.287326in}{4.306923in}}%
\pgfpathlineto{\pgfqpoint{5.289115in}{4.311100in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{4.311354in}}%
\pgfpathlineto{\pgfqpoint{5.294413in}{4.316443in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.316535in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.316535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.363838in}{3.527638in}}%
\pgfpathlineto{\pgfqpoint{4.384942in}{3.535697in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.537854in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.561468in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.561936in}}%
\pgfpathlineto{\pgfqpoint{4.455670in}{3.582783in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.587269in}}%
\pgfpathlineto{\pgfqpoint{4.484994in}{3.603904in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{3.611249in}}%
\pgfpathlineto{\pgfqpoint{4.511381in}{3.613362in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.626476in}}%
\pgfpathlineto{\pgfqpoint{4.557350in}{3.650870in}}%
\pgfpathlineto{\pgfqpoint{4.567690in}{3.655557in}}%
\pgfpathlineto{\pgfqpoint{4.605419in}{3.681737in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.688705in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{3.691871in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.699462in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{3.704582in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{3.714453in}}%
\pgfpathlineto{\pgfqpoint{4.653488in}{3.718196in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.718208in}}%
\pgfpathlineto{\pgfqpoint{4.674592in}{3.737358in}}%
\pgfpathlineto{\pgfqpoint{4.681267in}{3.741787in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{3.742032in}}%
\pgfpathlineto{\pgfqpoint{4.694130in}{3.756316in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.756981in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{3.759286in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{3.772406in}}%
\pgfpathlineto{\pgfqpoint{4.723785in}{3.772660in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{3.782862in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.783081in}}%
\pgfpathlineto{\pgfqpoint{4.740098in}{3.796210in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{3.796784in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{3.808931in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.809442in}}%
\pgfpathlineto{\pgfqpoint{4.769978in}{3.826564in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.826681in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.832813in}}%
\pgfpathlineto{\pgfqpoint{4.783736in}{3.832914in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{3.844546in}}%
\pgfpathlineto{\pgfqpoint{4.796813in}{3.844629in}}%
\pgfpathlineto{\pgfqpoint{4.801031in}{3.859920in}}%
\pgfpathlineto{\pgfqpoint{4.809271in}{3.860065in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.865954in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.875832in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{3.876014in}}%
\pgfpathlineto{\pgfqpoint{4.828810in}{3.877760in}}%
\pgfpathlineto{\pgfqpoint{4.832549in}{3.894698in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{3.894732in}}%
\pgfpathlineto{\pgfqpoint{4.839873in}{3.903939in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.905464in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.918273in}}%
\pgfpathlineto{\pgfqpoint{4.860699in}{3.920984in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.929158in}}%
\pgfpathlineto{\pgfqpoint{4.870525in}{3.929377in}}%
\pgfpathlineto{\pgfqpoint{4.873721in}{3.940311in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{3.941240in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.952110in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.952364in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.960510in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{3.960561in}}%
\pgfpathlineto{\pgfqpoint{4.900864in}{3.969646in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{3.969882in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.978298in}}%
\pgfpathlineto{\pgfqpoint{4.914817in}{3.978941in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.986348in}}%
\pgfpathlineto{\pgfqpoint{4.922847in}{3.986490in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{3.993932in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{4.933188in}{4.002098in}}%
\pgfpathlineto{\pgfqpoint{4.938210in}{4.002137in}}%
\pgfpathlineto{\pgfqpoint{4.940685in}{4.008854in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{4.008883in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{4.016302in}}%
\pgfpathlineto{\pgfqpoint{4.952726in}{4.016398in}}%
\pgfpathlineto{\pgfqpoint{4.955070in}{4.023176in}}%
\pgfpathlineto{\pgfqpoint{4.964241in}{4.023291in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{4.031370in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{4.031416in}}%
\pgfpathlineto{\pgfqpoint{4.970916in}{4.038141in}}%
\pgfpathlineto{\pgfqpoint{4.975274in}{4.040424in}}%
\pgfpathlineto{\pgfqpoint{4.977427in}{4.045868in}}%
\pgfpathlineto{\pgfqpoint{4.983780in}{4.045906in}}%
\pgfpathlineto{\pgfqpoint{4.985864in}{4.053727in}}%
\pgfpathlineto{\pgfqpoint{4.987932in}{4.053744in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{4.058666in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.058713in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{4.063422in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.065823in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{4.072548in}}%
\pgfpathlineto{\pgfqpoint{5.003916in}{4.072619in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{4.077083in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{4.077097in}}%
\pgfpathlineto{\pgfqpoint{5.009668in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{4.081333in}}%
\pgfpathlineto{\pgfqpoint{5.015298in}{4.087991in}}%
\pgfpathlineto{\pgfqpoint{5.018986in}{4.088077in}}%
\pgfpathlineto{\pgfqpoint{5.022622in}{4.096107in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{4.096712in}}%
\pgfpathlineto{\pgfqpoint{5.031500in}{4.102978in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.103026in}}%
\pgfpathlineto{\pgfqpoint{5.034969in}{4.108866in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.109191in}}%
\pgfpathlineto{\pgfqpoint{5.048407in}{4.125387in}}%
\pgfpathlineto{\pgfqpoint{5.059627in}{4.125545in}}%
\pgfpathlineto{\pgfqpoint{5.064294in}{4.131844in}}%
\pgfpathlineto{\pgfqpoint{5.068879in}{4.132136in}}%
\pgfpathlineto{\pgfqpoint{5.071892in}{4.139297in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.139335in}}%
\pgfpathlineto{\pgfqpoint{5.077817in}{4.147331in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{4.147545in}}%
\pgfpathlineto{\pgfqpoint{5.087876in}{4.155290in}}%
\pgfpathlineto{\pgfqpoint{5.094833in}{4.155606in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{4.164365in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{4.164721in}}%
\pgfpathlineto{\pgfqpoint{5.104274in}{4.170928in}}%
\pgfpathlineto{\pgfqpoint{5.109521in}{4.171048in}}%
\pgfpathlineto{\pgfqpoint{5.112106in}{4.179624in}}%
\pgfpathlineto{\pgfqpoint{5.114666in}{4.179743in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.186218in}}%
\pgfpathlineto{\pgfqpoint{5.120958in}{4.186601in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{4.194782in}}%
\pgfpathlineto{\pgfqpoint{5.125887in}{4.194925in}}%
\pgfpathlineto{\pgfqpoint{5.128317in}{4.201005in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.201424in}}%
\pgfpathlineto{\pgfqpoint{5.134295in}{4.207550in}}%
\pgfpathlineto{\pgfqpoint{5.137819in}{4.207984in}}%
\pgfpathlineto{\pgfqpoint{5.140141in}{4.214239in}}%
\pgfpathlineto{\pgfqpoint{5.141295in}{4.214279in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{4.221057in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.221420in}}%
\pgfpathlineto{\pgfqpoint{5.151459in}{4.227497in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.228064in}}%
\pgfpathlineto{\pgfqpoint{5.156940in}{4.234814in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.234948in}}%
\pgfpathlineto{\pgfqpoint{5.163371in}{4.241507in}}%
\pgfpathlineto{\pgfqpoint{5.166529in}{4.241674in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{4.247933in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{4.247941in}}%
\pgfpathlineto{\pgfqpoint{5.171708in}{4.253014in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{4.253134in}}%
\pgfpathlineto{\pgfqpoint{5.175780in}{4.264661in}}%
\pgfpathlineto{\pgfqpoint{5.185693in}{4.264670in}}%
\pgfpathlineto{\pgfqpoint{5.188596in}{4.275649in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{4.275663in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.280857in}}%
\pgfpathlineto{\pgfqpoint{5.198047in}{4.280904in}}%
\pgfpathlineto{\pgfqpoint{5.199897in}{4.285783in}}%
\pgfpathlineto{\pgfqpoint{5.205371in}{4.285850in}}%
\pgfpathlineto{\pgfqpoint{5.207170in}{4.291037in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.291041in}}%
\pgfpathlineto{\pgfqpoint{5.211617in}{4.298875in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.299092in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{4.306869in}}%
\pgfpathlineto{\pgfqpoint{5.221991in}{4.306919in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{4.311100in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.311355in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{4.316460in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.316762in}}%
\pgfpathlineto{\pgfqpoint{5.240011in}{4.327706in}}%
\pgfpathlineto{\pgfqpoint{5.243941in}{4.327928in}}%
\pgfpathlineto{\pgfqpoint{5.246271in}{4.331992in}}%
\pgfpathlineto{\pgfqpoint{5.251628in}{4.332070in}}%
\pgfpathlineto{\pgfqpoint{5.253891in}{4.337836in}}%
\pgfpathlineto{\pgfqpoint{5.255389in}{4.337846in}}%
\pgfpathlineto{\pgfqpoint{5.257620in}{4.341427in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{4.341778in}}%
\pgfpathlineto{\pgfqpoint{5.264924in}{4.345251in}}%
\pgfpathlineto{\pgfqpoint{5.269919in}{4.345321in}}%
\pgfpathlineto{\pgfqpoint{5.272031in}{4.348879in}}%
\pgfpathlineto{\pgfqpoint{5.277582in}{4.349066in}}%
\pgfpathlineto{\pgfqpoint{5.279633in}{4.351587in}}%
\pgfpathlineto{\pgfqpoint{5.282345in}{4.351641in}}%
\pgfpathlineto{\pgfqpoint{5.285028in}{4.358208in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.358220in}}%
\pgfpathlineto{\pgfqpoint{5.294855in}{4.361177in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{4.361298in}}%
\pgfpathlineto{\pgfqpoint{5.298050in}{4.364025in}}%
\pgfpathlineto{\pgfqpoint{5.301208in}{4.364063in}}%
\pgfpathlineto{\pgfqpoint{5.303085in}{4.367499in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{4.367624in}}%
\pgfpathlineto{\pgfqpoint{5.305566in}{4.371346in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{4.371376in}}%
\pgfpathlineto{\pgfqpoint{5.310460in}{4.377219in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.377262in}}%
\pgfpathlineto{\pgfqpoint{5.317634in}{4.380923in}}%
\pgfpathlineto{\pgfqpoint{5.319983in}{4.381165in}}%
\pgfpathlineto{\pgfqpoint{5.321731in}{4.384466in}}%
\pgfpathlineto{\pgfqpoint{5.325193in}{4.384539in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{4.386356in}}%
\pgfpathlineto{\pgfqpoint{5.327475in}{4.386381in}}%
\pgfpathlineto{\pgfqpoint{5.329175in}{4.390155in}}%
\pgfpathlineto{\pgfqpoint{5.331982in}{4.390235in}}%
\pgfpathlineto{\pgfqpoint{5.333653in}{4.394045in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.394083in}}%
\pgfpathlineto{\pgfqpoint{5.338602in}{4.398037in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{4.398081in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{4.402215in}}%
\pgfpathlineto{\pgfqpoint{5.343993in}{4.402337in}}%
\pgfpathlineto{\pgfqpoint{5.345590in}{4.406131in}}%
\pgfpathlineto{\pgfqpoint{5.350321in}{4.406172in}}%
\pgfpathlineto{\pgfqpoint{5.352914in}{4.414536in}}%
\pgfpathlineto{\pgfqpoint{5.353944in}{4.414716in}}%
\pgfpathlineto{\pgfqpoint{5.355991in}{4.418287in}}%
\pgfpathlineto{\pgfqpoint{5.358023in}{4.418397in}}%
\pgfpathlineto{\pgfqpoint{5.360542in}{4.427317in}}%
\pgfpathlineto{\pgfqpoint{5.362041in}{4.427414in}}%
\pgfpathlineto{\pgfqpoint{5.364027in}{4.432193in}}%
\pgfpathlineto{\pgfqpoint{5.372305in}{4.432359in}}%
\pgfpathlineto{\pgfqpoint{5.374215in}{4.438069in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.438077in}}%
\pgfpathlineto{\pgfqpoint{5.376584in}{4.454089in}}%
\pgfpathlineto{\pgfqpoint{5.377995in}{4.454210in}}%
\pgfpathlineto{\pgfqpoint{5.379865in}{4.459298in}}%
\pgfpathlineto{\pgfqpoint{5.385852in}{4.459509in}}%
\pgfpathlineto{\pgfqpoint{5.387668in}{4.463999in}}%
\pgfpathlineto{\pgfqpoint{5.390814in}{4.464192in}}%
\pgfpathlineto{\pgfqpoint{5.392596in}{4.471335in}}%
\pgfpathlineto{\pgfqpoint{5.397869in}{4.471664in}}%
\pgfpathlineto{\pgfqpoint{5.400035in}{4.476771in}}%
\pgfpathlineto{\pgfqpoint{5.401756in}{4.476801in}}%
\pgfpathlineto{\pgfqpoint{5.403465in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{5.408945in}{4.482062in}}%
\pgfpathlineto{\pgfqpoint{5.410608in}{4.489025in}}%
\pgfpathlineto{\pgfqpoint{5.417563in}{4.489174in}}%
\pgfpathlineto{\pgfqpoint{5.419173in}{4.492139in}}%
\pgfpathlineto{\pgfqpoint{5.421967in}{4.492190in}}%
\pgfpathlineto{\pgfqpoint{5.423551in}{4.494333in}}%
\pgfpathlineto{\pgfqpoint{5.425517in}{4.494393in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{4.498954in}}%
\pgfpathlineto{\pgfqpoint{5.430561in}{4.499076in}}%
\pgfpathlineto{\pgfqpoint{5.432857in}{4.517616in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{4.517815in}}%
\pgfpathlineto{\pgfqpoint{5.439256in}{4.522370in}}%
\pgfpathlineto{\pgfqpoint{5.441846in}{4.522858in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.527014in}}%
\pgfpathlineto{\pgfqpoint{5.446590in}{4.528417in}}%
\pgfpathlineto{\pgfqpoint{5.448751in}{4.533568in}}%
\pgfpathlineto{\pgfqpoint{5.452668in}{4.533579in}}%
\pgfpathlineto{\pgfqpoint{5.454429in}{4.537663in}}%
\pgfpathlineto{\pgfqpoint{5.455829in}{4.537924in}}%
\pgfpathlineto{\pgfqpoint{5.457570in}{4.543164in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.543215in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.543215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.558308in}}%
\pgfpathlineto{\pgfqpoint{4.556142in}{3.561803in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{3.582955in}}%
\pgfpathlineto{\pgfqpoint{4.593870in}{3.587910in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.605898in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.613323in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{3.635198in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{3.635850in}}%
\pgfpathlineto{\pgfqpoint{4.669718in}{3.650876in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.655918in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.668022in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{3.673487in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.688949in}}%
\pgfpathlineto{\pgfqpoint{4.738890in}{3.699807in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.714042in}}%
\pgfpathlineto{\pgfqpoint{4.758429in}{3.718198in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.728418in}}%
\pgfpathlineto{\pgfqpoint{4.776619in}{3.741550in}}%
\pgfpathlineto{\pgfqpoint{4.785264in}{3.741911in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{3.746487in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.756788in}}%
\pgfpathlineto{\pgfqpoint{4.809618in}{3.759284in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.772494in}}%
\pgfpathlineto{\pgfqpoint{4.824688in}{3.775939in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.783146in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.796711in}}%
\pgfpathlineto{\pgfqpoint{4.845792in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{3.809136in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{3.809517in}}%
\pgfpathlineto{\pgfqpoint{4.865330in}{3.826659in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{3.832847in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.844540in}}%
\pgfpathlineto{\pgfqpoint{4.883520in}{3.844604in}}%
\pgfpathlineto{\pgfqpoint{4.889315in}{3.859915in}}%
\pgfpathlineto{\pgfqpoint{4.894985in}{3.860027in}}%
\pgfpathlineto{\pgfqpoint{4.900536in}{3.865970in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.875886in}}%
\pgfpathlineto{\pgfqpoint{4.911299in}{3.877498in}}%
\pgfpathlineto{\pgfqpoint{4.916520in}{3.894689in}}%
\pgfpathlineto{\pgfqpoint{4.921639in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{3.904098in}}%
\pgfpathlineto{\pgfqpoint{4.931589in}{3.904385in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.918279in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.920823in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.929188in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{3.929360in}}%
\pgfpathlineto{\pgfqpoint{4.954937in}{3.940314in}}%
\pgfpathlineto{\pgfqpoint{4.959368in}{3.940604in}}%
\pgfpathlineto{\pgfqpoint{4.963726in}{3.952071in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.952278in}}%
\pgfpathlineto{\pgfqpoint{4.972231in}{3.960508in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.960923in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.969700in}}%
\pgfpathlineto{\pgfqpoint{4.984496in}{3.970091in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.986362in}}%
\pgfpathlineto{\pgfqpoint{4.996216in}{3.986480in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{3.993953in}}%
\pgfpathlineto{\pgfqpoint{5.003749in}{3.994018in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{4.002115in}}%
\pgfpathlineto{\pgfqpoint{5.011074in}{4.002147in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.008866in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.008882in}}%
\pgfpathlineto{\pgfqpoint{5.025138in}{4.023186in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{4.023284in}}%
\pgfpathlineto{\pgfqpoint{5.038490in}{4.039202in}}%
\pgfpathlineto{\pgfqpoint{5.041726in}{4.040373in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.045876in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.045898in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{4.058660in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{4.072554in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.072616in}}%
\pgfpathlineto{\pgfqpoint{5.077734in}{4.088035in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{4.088112in}}%
\pgfpathlineto{\pgfqpoint{5.083284in}{4.096114in}}%
\pgfpathlineto{\pgfqpoint{5.086017in}{4.096522in}}%
\pgfpathlineto{\pgfqpoint{5.088721in}{4.102110in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.103026in}}%
\pgfpathlineto{\pgfqpoint{5.096671in}{4.112431in}}%
\pgfpathlineto{\pgfqpoint{5.099268in}{4.116458in}}%
\pgfpathlineto{\pgfqpoint{5.101840in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.125555in}}%
\pgfpathlineto{\pgfqpoint{5.116768in}{4.131800in}}%
\pgfpathlineto{\pgfqpoint{5.121562in}{4.132141in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{4.139295in}}%
\pgfpathlineto{\pgfqpoint{5.126270in}{4.139330in}}%
\pgfpathlineto{\pgfqpoint{5.128593in}{4.147314in}}%
\pgfpathlineto{\pgfqpoint{5.133178in}{4.147476in}}%
\pgfpathlineto{\pgfqpoint{5.135441in}{4.155220in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{4.155523in}}%
\pgfpathlineto{\pgfqpoint{5.144304in}{4.164225in}}%
\pgfpathlineto{\pgfqpoint{5.148627in}{4.164682in}}%
\pgfpathlineto{\pgfqpoint{5.150761in}{4.170915in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.171031in}}%
\pgfpathlineto{\pgfqpoint{5.157064in}{4.179585in}}%
\pgfpathlineto{\pgfqpoint{5.159132in}{4.179700in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{4.186094in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.186607in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{4.194785in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{4.194924in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.201002in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{4.201218in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{5.178965in}{4.207954in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.221044in}}%
\pgfpathlineto{\pgfqpoint{5.188348in}{4.221417in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{4.227495in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{4.227505in}}%
\pgfpathlineto{\pgfqpoint{5.193822in}{4.234770in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.234906in}}%
\pgfpathlineto{\pgfqpoint{5.199185in}{4.241438in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{4.241663in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{4.252945in}}%
\pgfpathlineto{\pgfqpoint{5.207887in}{4.253068in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{4.264660in}}%
\pgfpathlineto{\pgfqpoint{5.217964in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{5.221239in}{4.275649in}}%
\pgfpathlineto{\pgfqpoint{5.226077in}{4.275663in}}%
\pgfpathlineto{\pgfqpoint{5.229253in}{4.285769in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{4.285839in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.291040in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{4.298987in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.299079in}}%
\pgfpathlineto{\pgfqpoint{5.246072in}{4.306889in}}%
\pgfpathlineto{\pgfqpoint{5.247549in}{4.306910in}}%
\pgfpathlineto{\pgfqpoint{5.251931in}{4.316409in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{4.316771in}}%
\pgfpathlineto{\pgfqpoint{5.264656in}{4.327839in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{5.268765in}{4.332009in}}%
\pgfpathlineto{\pgfqpoint{5.271469in}{4.332058in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{4.337838in}}%
\pgfpathlineto{\pgfqpoint{5.275474in}{4.337849in}}%
\pgfpathlineto{\pgfqpoint{5.278111in}{4.341527in}}%
\pgfpathlineto{\pgfqpoint{5.280721in}{4.341750in}}%
\pgfpathlineto{\pgfqpoint{5.283306in}{4.345260in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{4.345327in}}%
\pgfpathlineto{\pgfqpoint{5.289659in}{4.348929in}}%
\pgfpathlineto{\pgfqpoint{5.292158in}{4.349034in}}%
\pgfpathlineto{\pgfqpoint{5.294634in}{4.351589in}}%
\pgfpathlineto{\pgfqpoint{5.295863in}{4.351620in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{4.358209in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{4.358218in}}%
\pgfpathlineto{\pgfqpoint{5.306675in}{4.361177in}}%
\pgfpathlineto{\pgfqpoint{5.307849in}{4.361317in}}%
\pgfpathlineto{\pgfqpoint{5.310183in}{4.364040in}}%
\pgfpathlineto{\pgfqpoint{5.311342in}{4.364058in}}%
\pgfpathlineto{\pgfqpoint{5.314788in}{4.371341in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{4.371369in}}%
\pgfpathlineto{\pgfqpoint{5.319314in}{4.377221in}}%
\pgfpathlineto{\pgfqpoint{5.322659in}{4.377255in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.380944in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{4.381087in}}%
\pgfpathlineto{\pgfqpoint{5.328140in}{4.384472in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{4.384530in}}%
\pgfpathlineto{\pgfqpoint{5.334571in}{4.390183in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.390221in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{4.394051in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.394082in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.398051in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{4.398072in}}%
\pgfpathlineto{\pgfqpoint{5.345968in}{4.406123in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.406168in}}%
\pgfpathlineto{\pgfqpoint{5.353958in}{4.418230in}}%
\pgfpathlineto{\pgfqpoint{5.355919in}{4.418366in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{4.432161in}}%
\pgfpathlineto{\pgfqpoint{5.367383in}{4.432357in}}%
\pgfpathlineto{\pgfqpoint{5.372934in}{4.459280in}}%
\pgfpathlineto{\pgfqpoint{5.377472in}{4.459487in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.463993in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.464134in}}%
\pgfpathlineto{\pgfqpoint{5.383697in}{4.471379in}}%
\pgfpathlineto{\pgfqpoint{5.387189in}{4.471663in}}%
\pgfpathlineto{\pgfqpoint{5.388918in}{4.476772in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.476791in}}%
\pgfpathlineto{\pgfqpoint{5.391490in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{5.395722in}{4.482062in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.489037in}}%
\pgfpathlineto{\pgfqpoint{5.401535in}{4.489153in}}%
\pgfpathlineto{\pgfqpoint{5.403173in}{4.492130in}}%
\pgfpathlineto{\pgfqpoint{5.405610in}{4.492189in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.498957in}}%
\pgfpathlineto{\pgfqpoint{5.412002in}{4.499067in}}%
\pgfpathlineto{\pgfqpoint{5.413576in}{4.517595in}}%
\pgfpathlineto{\pgfqpoint{5.417471in}{4.517819in}}%
\pgfpathlineto{\pgfqpoint{5.419780in}{4.522612in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.522802in}}%
\pgfpathlineto{\pgfqpoint{5.422828in}{4.527208in}}%
\pgfpathlineto{\pgfqpoint{5.438276in}{4.547499in}}%
\pgfpathlineto{\pgfqpoint{5.440411in}{4.552274in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.552423in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{4.564098in}}%
\pgfpathlineto{\pgfqpoint{5.446021in}{4.564159in}}%
\pgfpathlineto{\pgfqpoint{5.448782in}{4.572668in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{4.572697in}}%
\pgfpathlineto{\pgfqpoint{5.454218in}{4.575792in}}%
\pgfpathlineto{\pgfqpoint{5.456228in}{4.575868in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{4.579744in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{4.579756in}}%
\pgfpathlineto{\pgfqpoint{5.464118in}{4.582980in}}%
\pgfpathlineto{\pgfqpoint{5.464765in}{4.583071in}}%
\pgfpathlineto{\pgfqpoint{5.467338in}{4.587813in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.587835in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{4.591583in}}%
\pgfpathlineto{\pgfqpoint{5.474907in}{4.591836in}}%
\pgfpathlineto{\pgfqpoint{5.476766in}{4.597484in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{4.597684in}}%
\pgfpathlineto{\pgfqpoint{5.479835in}{4.600275in}}%
\pgfpathlineto{\pgfqpoint{5.480445in}{4.600348in}}%
\pgfpathlineto{\pgfqpoint{5.482265in}{4.602040in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{4.602044in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{4.607697in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{4.607793in}}%
\pgfpathlineto{\pgfqpoint{5.491183in}{4.612501in}}%
\pgfpathlineto{\pgfqpoint{5.491767in}{4.612556in}}%
\pgfpathlineto{\pgfqpoint{5.493511in}{4.616946in}}%
\pgfpathlineto{\pgfqpoint{5.495819in}{4.617007in}}%
\pgfpathlineto{\pgfqpoint{5.498107in}{4.624535in}}%
\pgfpathlineto{\pgfqpoint{5.498676in}{4.624699in}}%
\pgfpathlineto{\pgfqpoint{5.500939in}{4.632548in}}%
\pgfpathlineto{\pgfqpoint{5.503740in}{4.637899in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.637924in}}%
\pgfpathlineto{\pgfqpoint{5.506513in}{4.640153in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.640161in}}%
\pgfpathlineto{\pgfqpoint{5.514124in}{4.643191in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{4.643269in}}%
\pgfpathlineto{\pgfqpoint{5.524629in}{4.648521in}}%
\pgfpathlineto{\pgfqpoint{5.528717in}{4.648549in}}%
\pgfpathlineto{\pgfqpoint{5.531240in}{4.653779in}}%
\pgfpathlineto{\pgfqpoint{5.533739in}{4.653804in}}%
\pgfpathlineto{\pgfqpoint{5.535721in}{4.658940in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{4.659005in}}%
\pgfpathlineto{\pgfqpoint{5.540613in}{4.664206in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{4.664304in}}%
\pgfpathlineto{\pgfqpoint{5.543505in}{4.669762in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{4.669769in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.672787in}}%
\pgfpathlineto{\pgfqpoint{5.551531in}{4.681299in}}%
\pgfpathlineto{\pgfqpoint{5.555683in}{4.681444in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{4.686805in}}%
\pgfpathlineto{\pgfqpoint{5.559319in}{4.686808in}}%
\pgfpathlineto{\pgfqpoint{5.561119in}{4.690156in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.690163in}}%
\pgfpathlineto{\pgfqpoint{5.564682in}{4.692980in}}%
\pgfpathlineto{\pgfqpoint{5.566885in}{4.693677in}}%
\pgfpathlineto{\pgfqpoint{5.568634in}{4.696239in}}%
\pgfpathlineto{\pgfqpoint{5.570804in}{4.696762in}}%
\pgfpathlineto{\pgfqpoint{5.572956in}{4.701152in}}%
\pgfpathlineto{\pgfqpoint{5.573812in}{4.701163in}}%
\pgfpathlineto{\pgfqpoint{5.575940in}{4.708524in}}%
\pgfpathlineto{\pgfqpoint{5.580145in}{4.708753in}}%
\pgfpathlineto{\pgfqpoint{5.581808in}{4.710993in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{4.711058in}}%
\pgfpathlineto{\pgfqpoint{5.587143in}{4.716152in}}%
\pgfpathlineto{\pgfqpoint{5.588359in}{4.717502in}}%
\pgfpathlineto{\pgfqpoint{5.590774in}{4.722712in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{4.722746in}}%
\pgfpathlineto{\pgfqpoint{5.593564in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.597889in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.599832in}{4.731978in}}%
\pgfpathlineto{\pgfqpoint{5.600219in}{4.732029in}}%
\pgfpathlineto{\pgfqpoint{5.602145in}{4.734014in}}%
\pgfpathlineto{\pgfqpoint{5.604438in}{4.734065in}}%
\pgfpathlineto{\pgfqpoint{5.606333in}{4.738139in}}%
\pgfpathlineto{\pgfqpoint{5.608215in}{4.738146in}}%
\pgfpathlineto{\pgfqpoint{5.610456in}{4.741894in}}%
\pgfpathlineto{\pgfqpoint{5.611198in}{4.742317in}}%
\pgfpathlineto{\pgfqpoint{5.613046in}{4.746494in}}%
\pgfpathlineto{\pgfqpoint{5.614881in}{4.746556in}}%
\pgfpathlineto{\pgfqpoint{5.617066in}{4.750407in}}%
\pgfpathlineto{\pgfqpoint{5.617790in}{4.750499in}}%
\pgfpathlineto{\pgfqpoint{5.619592in}{4.752417in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{4.752460in}}%
\pgfpathlineto{\pgfqpoint{5.623514in}{4.764471in}}%
\pgfpathlineto{\pgfqpoint{5.625629in}{4.764473in}}%
\pgfpathlineto{\pgfqpoint{5.627378in}{4.766186in}}%
\pgfpathlineto{\pgfqpoint{5.629116in}{4.766217in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.769453in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.769453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711817in}{3.582704in}}%
\pgfpathlineto{\pgfqpoint{4.732921in}{3.588215in}}%
\pgfpathlineto{\pgfqpoint{4.752459in}{3.611509in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.626426in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.635753in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{3.654355in}}%
\pgfpathlineto{\pgfqpoint{4.818719in}{3.661474in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{3.683737in}}%
\pgfpathlineto{\pgfqpoint{4.859360in}{3.697949in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.704611in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{3.718195in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.728484in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{3.741694in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.746239in}}%
\pgfpathlineto{\pgfqpoint{4.925620in}{3.756800in}}%
\pgfpathlineto{\pgfqpoint{4.935208in}{3.772245in}}%
\pgfpathlineto{\pgfqpoint{4.944460in}{3.772745in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.783149in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{3.809016in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{3.809532in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.844524in}}%
\pgfpathlineto{\pgfqpoint{5.001467in}{3.844612in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.859970in}}%
\pgfpathlineto{\pgfqpoint{5.015722in}{3.865843in}}%
\pgfpathlineto{\pgfqpoint{5.022571in}{3.875919in}}%
\pgfpathlineto{\pgfqpoint{5.029246in}{3.877794in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{3.904212in}}%
\pgfpathlineto{\pgfqpoint{5.048313in}{3.918230in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{3.920956in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.929291in}}%
\pgfpathlineto{\pgfqpoint{5.066094in}{3.940314in}}%
\pgfpathlineto{\pgfqpoint{5.071764in}{3.941167in}}%
\pgfpathlineto{\pgfqpoint{5.082751in}{3.960529in}}%
\pgfpathlineto{\pgfqpoint{5.093298in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.979046in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.008855in}}%
\pgfpathlineto{\pgfqpoint{5.122623in}{4.008878in}}%
\pgfpathlineto{\pgfqpoint{5.131715in}{4.023219in}}%
\pgfpathlineto{\pgfqpoint{5.136147in}{4.023291in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.031440in}}%
\pgfpathlineto{\pgfqpoint{5.144792in}{4.045856in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{4.045889in}}%
\pgfpathlineto{\pgfqpoint{5.161275in}{4.065782in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{4.085692in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.088034in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{4.112885in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.125350in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.125541in}}%
\pgfpathlineto{\pgfqpoint{5.211994in}{4.131820in}}%
\pgfpathlineto{\pgfqpoint{5.215269in}{4.132027in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.147298in}}%
\pgfpathlineto{\pgfqpoint{5.224858in}{4.147423in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{4.155212in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{4.155524in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{4.164356in}}%
\pgfpathlineto{\pgfqpoint{5.240102in}{4.164711in}}%
\pgfpathlineto{\pgfqpoint{5.243048in}{4.170956in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.171046in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.186221in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{4.186607in}}%
\pgfpathlineto{\pgfqpoint{5.260063in}{4.201018in}}%
\pgfpathlineto{\pgfqpoint{5.262796in}{4.201497in}}%
\pgfpathlineto{\pgfqpoint{5.270826in}{4.221055in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.221086in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{4.227493in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{4.228001in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{4.234836in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.234945in}}%
\pgfpathlineto{\pgfqpoint{5.295955in}{4.264663in}}%
\pgfpathlineto{\pgfqpoint{5.300705in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.275648in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{4.275662in}}%
\pgfpathlineto{\pgfqpoint{5.312220in}{4.285797in}}%
\pgfpathlineto{\pgfqpoint{5.314464in}{4.285835in}}%
\pgfpathlineto{\pgfqpoint{5.321083in}{4.298969in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{4.299121in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{4.311071in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{4.311322in}}%
\pgfpathlineto{\pgfqpoint{5.331759in}{4.316493in}}%
\pgfpathlineto{\pgfqpoint{5.335911in}{4.316736in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{4.327730in}}%
\pgfpathlineto{\pgfqpoint{5.342019in}{4.327893in}}%
\pgfpathlineto{\pgfqpoint{5.344024in}{4.331991in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.332073in}}%
\pgfpathlineto{\pgfqpoint{5.351895in}{4.341421in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.341801in}}%
\pgfpathlineto{\pgfqpoint{5.357647in}{4.345264in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.345303in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{4.348855in}}%
\pgfpathlineto{\pgfqpoint{5.365127in}{4.349036in}}%
\pgfpathlineto{\pgfqpoint{5.372401in}{4.358211in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{4.358219in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{4.364021in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{4.364052in}}%
\pgfpathlineto{\pgfqpoint{5.388068in}{4.377218in}}%
\pgfpathlineto{\pgfqpoint{5.391426in}{4.377257in}}%
\pgfpathlineto{\pgfqpoint{5.396386in}{4.384486in}}%
\pgfpathlineto{\pgfqpoint{5.398018in}{4.384537in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.394084in}}%
\pgfpathlineto{\pgfqpoint{5.412273in}{4.406138in}}%
\pgfpathlineto{\pgfqpoint{5.413810in}{4.406158in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.418266in}}%
\pgfpathlineto{\pgfqpoint{5.419871in}{4.418389in}}%
\pgfpathlineto{\pgfqpoint{5.422851in}{4.432160in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{4.432338in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{4.438058in}}%
\pgfpathlineto{\pgfqpoint{5.433020in}{4.454196in}}%
\pgfpathlineto{\pgfqpoint{5.435855in}{4.459379in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.459455in}}%
\pgfpathlineto{\pgfqpoint{5.440051in}{4.464056in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{4.464187in}}%
\pgfpathlineto{\pgfqpoint{5.444182in}{4.471482in}}%
\pgfpathlineto{\pgfqpoint{5.445544in}{4.471613in}}%
\pgfpathlineto{\pgfqpoint{5.449590in}{4.482038in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.482055in}}%
\pgfpathlineto{\pgfqpoint{5.454890in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.489132in}}%
\pgfpathlineto{\pgfqpoint{5.460085in}{4.492147in}}%
\pgfpathlineto{\pgfqpoint{5.461368in}{4.492183in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.499040in}}%
\pgfpathlineto{\pgfqpoint{5.468937in}{4.517642in}}%
\pgfpathlineto{\pgfqpoint{5.471413in}{4.517813in}}%
\pgfpathlineto{\pgfqpoint{5.475083in}{4.526892in}}%
\pgfpathlineto{\pgfqpoint{5.476296in}{4.527311in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{4.533568in}}%
\pgfpathlineto{\pgfqpoint{5.481089in}{4.533579in}}%
\pgfpathlineto{\pgfqpoint{5.484628in}{4.543198in}}%
\pgfpathlineto{\pgfqpoint{5.485798in}{4.543290in}}%
\pgfpathlineto{\pgfqpoint{5.489274in}{4.552255in}}%
\pgfpathlineto{\pgfqpoint{5.491567in}{4.552286in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{4.564080in}}%
\pgfpathlineto{\pgfqpoint{5.494969in}{4.564140in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.572675in}}%
\pgfpathlineto{\pgfqpoint{5.500543in}{4.572697in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{4.575819in}}%
\pgfpathlineto{\pgfqpoint{5.503832in}{4.575868in}}%
\pgfpathlineto{\pgfqpoint{5.506002in}{4.579746in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.579754in}}%
\pgfpathlineto{\pgfqpoint{5.511350in}{4.585356in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{4.585723in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{4.591573in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{4.591775in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{4.597462in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.597664in}}%
\pgfpathlineto{\pgfqpoint{5.524768in}{4.602037in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{4.602042in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.607695in}}%
\pgfpathlineto{\pgfqpoint{5.529752in}{4.607772in}}%
\pgfpathlineto{\pgfqpoint{5.538492in}{4.624571in}}%
\pgfpathlineto{\pgfqpoint{5.542286in}{4.637879in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.637931in}}%
\pgfpathlineto{\pgfqpoint{5.546026in}{4.640154in}}%
\pgfpathlineto{\pgfqpoint{5.549713in}{4.640161in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{4.643191in}}%
\pgfpathlineto{\pgfqpoint{5.556937in}{4.643261in}}%
\pgfpathlineto{\pgfqpoint{5.561353in}{4.648532in}}%
\pgfpathlineto{\pgfqpoint{5.563099in}{4.648546in}}%
\pgfpathlineto{\pgfqpoint{5.566557in}{4.653792in}}%
\pgfpathlineto{\pgfqpoint{5.567414in}{4.653803in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{4.658940in}}%
\pgfpathlineto{\pgfqpoint{5.570816in}{4.658986in}}%
\pgfpathlineto{\pgfqpoint{5.572501in}{4.664059in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{4.664268in}}%
\pgfpathlineto{\pgfqpoint{5.575839in}{4.669763in}}%
\pgfpathlineto{\pgfqpoint{5.577492in}{4.669768in}}%
\pgfpathlineto{\pgfqpoint{5.579952in}{4.674785in}}%
\pgfpathlineto{\pgfqpoint{5.580767in}{4.675040in}}%
\pgfpathlineto{\pgfqpoint{5.583197in}{4.681353in}}%
\pgfpathlineto{\pgfqpoint{5.584804in}{4.681422in}}%
\pgfpathlineto{\pgfqpoint{5.588781in}{4.690152in}}%
\pgfpathlineto{\pgfqpoint{5.591139in}{4.690163in}}%
\pgfpathlineto{\pgfqpoint{5.593475in}{4.693521in}}%
\pgfpathlineto{\pgfqpoint{5.594250in}{4.693660in}}%
\pgfpathlineto{\pgfqpoint{5.596559in}{4.696302in}}%
\pgfpathlineto{\pgfqpoint{5.597324in}{4.696741in}}%
\pgfpathlineto{\pgfqpoint{5.601870in}{4.708540in}}%
\pgfpathlineto{\pgfqpoint{5.604858in}{4.708743in}}%
\pgfpathlineto{\pgfqpoint{5.607076in}{4.711011in}}%
\pgfpathlineto{\pgfqpoint{5.608545in}{4.711047in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{4.716186in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.722740in}}%
\pgfpathlineto{\pgfqpoint{5.616480in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.619308in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.621409in}{4.733980in}}%
\pgfpathlineto{\pgfqpoint{5.624184in}{4.734058in}}%
\pgfpathlineto{\pgfqpoint{5.626246in}{4.738140in}}%
\pgfpathlineto{\pgfqpoint{5.627612in}{4.739425in}}%
\pgfpathlineto{\pgfqpoint{5.629648in}{4.742186in}}%
\pgfpathlineto{\pgfqpoint{5.631669in}{4.746510in}}%
\pgfpathlineto{\pgfqpoint{5.632339in}{4.746538in}}%
\pgfpathlineto{\pgfqpoint{5.635663in}{4.752353in}}%
\pgfpathlineto{\pgfqpoint{5.636982in}{4.752453in}}%
\pgfpathlineto{\pgfqpoint{5.642190in}{4.766174in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{4.766218in}}%
\pgfpathlineto{\pgfqpoint{5.647297in}{4.775340in}}%
\pgfpathlineto{\pgfqpoint{5.652927in}{4.776872in}}%
\pgfpathlineto{\pgfqpoint{5.655391in}{4.780483in}}%
\pgfpathlineto{\pgfqpoint{5.656614in}{4.780613in}}%
\pgfpathlineto{\pgfqpoint{5.658439in}{4.782837in}}%
\pgfpathlineto{\pgfqpoint{5.659648in}{4.782887in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{4.784791in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{4.784796in}}%
\pgfpathlineto{\pgfqpoint{5.664431in}{4.790286in}}%
\pgfpathlineto{\pgfqpoint{5.666790in}{4.790356in}}%
\pgfpathlineto{\pgfqpoint{5.670290in}{4.797028in}}%
\pgfpathlineto{\pgfqpoint{5.670869in}{4.797210in}}%
\pgfpathlineto{\pgfqpoint{5.672598in}{4.799783in}}%
\pgfpathlineto{\pgfqpoint{5.677718in}{4.801212in}}%
\pgfpathlineto{\pgfqpoint{5.679402in}{4.803304in}}%
\pgfpathlineto{\pgfqpoint{5.679961in}{4.803313in}}%
\pgfpathlineto{\pgfqpoint{5.681632in}{4.805328in}}%
\pgfpathlineto{\pgfqpoint{5.683292in}{4.806535in}}%
\pgfpathlineto{\pgfqpoint{5.687125in}{4.808800in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{4.809999in}}%
\pgfpathlineto{\pgfqpoint{5.694099in}{4.813604in}}%
\pgfpathlineto{\pgfqpoint{5.697256in}{4.814822in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{4.819612in}}%
\pgfpathlineto{\pgfqpoint{5.700893in}{4.820818in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.823404in}}%
\pgfpathlineto{\pgfqpoint{5.706508in}{4.829102in}}%
\pgfpathlineto{\pgfqpoint{5.708521in}{4.830632in}}%
\pgfpathlineto{\pgfqpoint{5.715446in}{4.842465in}}%
\pgfpathlineto{\pgfqpoint{5.717876in}{4.843874in}}%
\pgfpathlineto{\pgfqpoint{5.720284in}{4.846748in}}%
\pgfpathlineto{\pgfqpoint{5.722194in}{4.848394in}}%
\pgfpathlineto{\pgfqpoint{5.725974in}{4.854726in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{4.854815in}}%
\pgfpathlineto{\pgfqpoint{5.730163in}{4.859772in}}%
\pgfpathlineto{\pgfqpoint{5.731085in}{4.861533in}}%
\pgfpathlineto{\pgfqpoint{5.733376in}{4.865433in}}%
\pgfpathlineto{\pgfqpoint{5.734286in}{4.866759in}}%
\pgfpathlineto{\pgfqpoint{5.737000in}{4.872421in}}%
\pgfpathlineto{\pgfqpoint{5.737898in}{4.872507in}}%
\pgfpathlineto{\pgfqpoint{5.740131in}{4.875994in}}%
\pgfpathlineto{\pgfqpoint{5.741018in}{4.876086in}}%
\pgfpathlineto{\pgfqpoint{5.743225in}{4.879783in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.879788in}}%
\pgfpathlineto{\pgfqpoint{5.746717in}{4.883211in}}%
\pgfpathlineto{\pgfqpoint{5.748446in}{4.884883in}}%
\pgfpathlineto{\pgfqpoint{5.750591in}{4.888570in}}%
\pgfpathlineto{\pgfqpoint{5.751444in}{4.888608in}}%
\pgfpathlineto{\pgfqpoint{5.753565in}{4.892379in}}%
\pgfpathlineto{\pgfqpoint{5.755669in}{4.894305in}}%
\pgfpathlineto{\pgfqpoint{5.758587in}{4.899606in}}%
\pgfpathlineto{\pgfqpoint{5.759001in}{4.899693in}}%
\pgfpathlineto{\pgfqpoint{5.761883in}{4.906651in}}%
\pgfpathlineto{\pgfqpoint{5.763515in}{4.908677in}}%
\pgfpathlineto{\pgfqpoint{5.765945in}{4.912019in}}%
\pgfpathlineto{\pgfqpoint{5.766348in}{4.912044in}}%
\pgfpathlineto{\pgfqpoint{5.769151in}{4.919471in}}%
\pgfpathlineto{\pgfqpoint{5.770739in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{5.773104in}{4.925065in}}%
\pgfpathlineto{\pgfqpoint{5.774278in}{4.925117in}}%
\pgfpathlineto{\pgfqpoint{5.776224in}{4.930894in}}%
\pgfpathlineto{\pgfqpoint{5.778155in}{4.930953in}}%
\pgfpathlineto{\pgfqpoint{5.780455in}{4.934803in}}%
\pgfpathlineto{\pgfqpoint{5.790560in}{4.936268in}}%
\pgfpathlineto{\pgfqpoint{5.792390in}{4.938780in}}%
\pgfpathlineto{\pgfqpoint{5.792754in}{4.938804in}}%
\pgfpathlineto{\pgfqpoint{5.796012in}{4.948162in}}%
\pgfpathlineto{\pgfqpoint{5.799584in}{4.949954in}}%
\pgfpathlineto{\pgfqpoint{5.801352in}{4.951430in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{4.951444in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.961278in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.961278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.604598in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{3.626279in}}%
\pgfpathlineto{\pgfqpoint{4.932172in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.654286in}}%
\pgfpathlineto{\pgfqpoint{4.967377in}{3.667930in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{3.673555in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{5.074278in}{3.772185in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{3.775230in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.796216in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.808801in}}%
\pgfpathlineto{\pgfqpoint{5.114920in}{3.809449in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{3.859906in}}%
\pgfpathlineto{\pgfqpoint{5.150126in}{3.865659in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.875941in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.894696in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{3.904071in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{3.928964in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{3.929406in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{3.960591in}}%
\pgfpathlineto{\pgfqpoint{5.240011in}{3.994029in}}%
\pgfpathlineto{\pgfqpoint{5.251476in}{4.008882in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.023180in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{4.023274in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.038127in}}%
\pgfpathlineto{\pgfqpoint{5.273011in}{4.045869in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{4.047047in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.069925in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.085693in}}%
\pgfpathlineto{\pgfqpoint{5.302336in}{4.088078in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.109187in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{4.125334in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.125507in}}%
\pgfpathlineto{\pgfqpoint{5.332875in}{4.131786in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.132132in}}%
\pgfpathlineto{\pgfqpoint{5.348858in}{4.155243in}}%
\pgfpathlineto{\pgfqpoint{5.352707in}{4.155437in}}%
\pgfpathlineto{\pgfqpoint{5.360241in}{4.170899in}}%
\pgfpathlineto{\pgfqpoint{5.363928in}{4.171024in}}%
\pgfpathlineto{\pgfqpoint{5.378183in}{4.201071in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.227491in}}%
\pgfpathlineto{\pgfqpoint{5.394982in}{4.228085in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.275648in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{4.275658in}}%
\pgfpathlineto{\pgfqpoint{5.442508in}{4.316479in}}%
\pgfpathlineto{\pgfqpoint{5.445212in}{4.316654in}}%
\pgfpathlineto{\pgfqpoint{5.447889in}{4.319680in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{4.331976in}}%
\pgfpathlineto{\pgfqpoint{5.455759in}{4.332036in}}%
\pgfpathlineto{\pgfqpoint{5.460879in}{4.341415in}}%
\pgfpathlineto{\pgfqpoint{5.463402in}{4.341691in}}%
\pgfpathlineto{\pgfqpoint{5.465901in}{4.345259in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.345315in}}%
\pgfpathlineto{\pgfqpoint{5.470829in}{4.348926in}}%
\pgfpathlineto{\pgfqpoint{5.473259in}{4.349057in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{4.351619in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.358208in}}%
\pgfpathlineto{\pgfqpoint{5.482761in}{4.358219in}}%
\pgfpathlineto{\pgfqpoint{5.485084in}{4.364007in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.364052in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{4.394039in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{4.394080in}}%
\pgfpathlineto{\pgfqpoint{5.515623in}{4.406144in}}%
\pgfpathlineto{\pgfqpoint{5.517675in}{4.406174in}}%
\pgfpathlineto{\pgfqpoint{5.523736in}{4.427333in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.432196in}}%
\pgfpathlineto{\pgfqpoint{5.529661in}{4.432330in}}%
\pgfpathlineto{\pgfqpoint{5.531607in}{4.438069in}}%
\pgfpathlineto{\pgfqpoint{5.535456in}{4.459329in}}%
\pgfpathlineto{\pgfqpoint{5.537360in}{4.459445in}}%
\pgfpathlineto{\pgfqpoint{5.539250in}{4.463975in}}%
\pgfpathlineto{\pgfqpoint{5.541126in}{4.464173in}}%
\pgfpathlineto{\pgfqpoint{5.542989in}{4.471405in}}%
\pgfpathlineto{\pgfqpoint{5.544840in}{4.471605in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{4.482038in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.482051in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.489002in}}%
\pgfpathlineto{\pgfqpoint{5.555676in}{4.489136in}}%
\pgfpathlineto{\pgfqpoint{5.559191in}{4.492190in}}%
\pgfpathlineto{\pgfqpoint{5.562661in}{4.498988in}}%
\pgfpathlineto{\pgfqpoint{5.569465in}{4.522533in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{4.533568in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{4.533577in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{4.552262in}}%
\pgfpathlineto{\pgfqpoint{5.585745in}{4.552286in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{4.564148in}}%
\pgfpathlineto{\pgfqpoint{5.595051in}{4.575790in}}%
\pgfpathlineto{\pgfqpoint{5.596571in}{4.575869in}}%
\pgfpathlineto{\pgfqpoint{5.599584in}{4.579751in}}%
\pgfpathlineto{\pgfqpoint{5.601078in}{4.579757in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.591479in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{4.591802in}}%
\pgfpathlineto{\pgfqpoint{5.612733in}{4.597754in}}%
\pgfpathlineto{\pgfqpoint{5.623894in}{4.616956in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{4.617005in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{4.637929in}}%
\pgfpathlineto{\pgfqpoint{5.634602in}{4.640156in}}%
\pgfpathlineto{\pgfqpoint{5.637213in}{4.640161in}}%
\pgfpathlineto{\pgfqpoint{5.639797in}{4.643211in}}%
\pgfpathlineto{\pgfqpoint{5.643628in}{4.643267in}}%
\pgfpathlineto{\pgfqpoint{5.651125in}{4.653786in}}%
\pgfpathlineto{\pgfqpoint{5.652355in}{4.653803in}}%
\pgfpathlineto{\pgfqpoint{5.656008in}{4.663842in}}%
\pgfpathlineto{\pgfqpoint{5.657215in}{4.664188in}}%
\pgfpathlineto{\pgfqpoint{5.661987in}{4.672756in}}%
\pgfpathlineto{\pgfqpoint{5.676925in}{4.696234in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.696698in}}%
\pgfpathlineto{\pgfqpoint{5.684632in}{4.708725in}}%
\pgfpathlineto{\pgfqpoint{5.686793in}{4.711011in}}%
\pgfpathlineto{\pgfqpoint{5.687867in}{4.711041in}}%
\pgfpathlineto{\pgfqpoint{5.692119in}{4.722701in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{4.722745in}}%
\pgfpathlineto{\pgfqpoint{5.695264in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.697340in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.700424in}{4.734021in}}%
\pgfpathlineto{\pgfqpoint{5.701444in}{4.734054in}}%
\pgfpathlineto{\pgfqpoint{5.703472in}{4.738141in}}%
\pgfpathlineto{\pgfqpoint{5.706485in}{4.743303in}}%
\pgfpathlineto{\pgfqpoint{5.709464in}{4.748527in}}%
\pgfpathlineto{\pgfqpoint{5.713385in}{4.758510in}}%
\pgfpathlineto{\pgfqpoint{5.715323in}{4.764472in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{4.764473in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{4.769456in}}%
\pgfpathlineto{\pgfqpoint{5.721055in}{4.775332in}}%
\pgfpathlineto{\pgfqpoint{5.725738in}{4.776813in}}%
\pgfpathlineto{\pgfqpoint{5.728508in}{4.780496in}}%
\pgfpathlineto{\pgfqpoint{5.729425in}{4.780610in}}%
\pgfpathlineto{\pgfqpoint{5.731250in}{4.782849in}}%
\pgfpathlineto{\pgfqpoint{5.732158in}{4.782892in}}%
\pgfpathlineto{\pgfqpoint{5.736649in}{4.790303in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{4.790365in}}%
\pgfpathlineto{\pgfqpoint{5.740188in}{4.795992in}}%
\pgfpathlineto{\pgfqpoint{5.741066in}{4.796070in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{4.799774in}}%
\pgfpathlineto{\pgfqpoint{5.747127in}{4.801174in}}%
\pgfpathlineto{\pgfqpoint{5.749682in}{4.805289in}}%
\pgfpathlineto{\pgfqpoint{5.752213in}{4.806532in}}%
\pgfpathlineto{\pgfqpoint{5.758847in}{4.809969in}}%
\pgfpathlineto{\pgfqpoint{5.759664in}{4.810000in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.763714in}{4.814818in}}%
\pgfpathlineto{\pgfqpoint{5.768493in}{4.823381in}}%
\pgfpathlineto{\pgfqpoint{5.770067in}{4.824639in}}%
\pgfpathlineto{\pgfqpoint{5.775504in}{4.834418in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{4.835764in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{4.842485in}}%
\pgfpathlineto{\pgfqpoint{5.781582in}{4.843861in}}%
\pgfpathlineto{\pgfqpoint{5.786789in}{4.851449in}}%
\pgfpathlineto{\pgfqpoint{5.787524in}{4.851523in}}%
\pgfpathlineto{\pgfqpoint{5.790445in}{4.858200in}}%
\pgfpathlineto{\pgfqpoint{5.791894in}{4.859736in}}%
\pgfpathlineto{\pgfqpoint{5.801818in}{4.877917in}}%
\pgfpathlineto{\pgfqpoint{5.802512in}{4.877925in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.884771in}}%
\pgfpathlineto{\pgfqpoint{5.807325in}{4.884876in}}%
\pgfpathlineto{\pgfqpoint{5.811381in}{4.892278in}}%
\pgfpathlineto{\pgfqpoint{5.813386in}{4.894295in}}%
\pgfpathlineto{\pgfqpoint{5.821902in}{4.912009in}}%
\pgfpathlineto{\pgfqpoint{5.822546in}{4.912056in}}%
\pgfpathlineto{\pgfqpoint{5.825106in}{4.919721in}}%
\pgfpathlineto{\pgfqpoint{5.830776in}{4.930900in}}%
\pgfpathlineto{\pgfqpoint{5.832019in}{4.930945in}}%
\pgfpathlineto{\pgfqpoint{5.834489in}{4.934805in}}%
\pgfpathlineto{\pgfqpoint{5.842360in}{4.936260in}}%
\pgfpathlineto{\pgfqpoint{5.844735in}{4.940591in}}%
\pgfpathlineto{\pgfqpoint{5.845326in}{4.940762in}}%
\pgfpathlineto{\pgfqpoint{5.847089in}{4.948161in}}%
\pgfpathlineto{\pgfqpoint{5.850003in}{4.949947in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{4.951431in}}%
\pgfpathlineto{\pgfqpoint{5.854028in}{4.951445in}}%
\pgfpathlineto{\pgfqpoint{5.855734in}{4.961208in}}%
\pgfpathlineto{\pgfqpoint{5.857993in}{4.983808in}}%
\pgfpathlineto{\pgfqpoint{5.858554in}{4.983876in}}%
\pgfpathlineto{\pgfqpoint{5.860789in}{4.995374in}}%
\pgfpathlineto{\pgfqpoint{5.861344in}{4.995588in}}%
\pgfpathlineto{\pgfqpoint{5.863004in}{4.997584in}}%
\pgfpathlineto{\pgfqpoint{5.863555in}{4.997631in}}%
\pgfpathlineto{\pgfqpoint{5.865201in}{4.999560in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{5.001191in}}%
\pgfpathlineto{\pgfqpoint{5.867922in}{5.001398in}}%
\pgfpathlineto{\pgfqpoint{5.870079in}{5.003387in}}%
\pgfpathlineto{\pgfqpoint{5.871685in}{5.005040in}}%
\pgfpathlineto{\pgfqpoint{5.873281in}{5.005308in}}%
\pgfpathlineto{\pgfqpoint{5.875394in}{5.007080in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{5.007108in}}%
\pgfpathlineto{\pgfqpoint{5.879571in}{5.010416in}}%
\pgfpathlineto{\pgfqpoint{5.882148in}{5.010439in}}%
\pgfpathlineto{\pgfqpoint{5.884701in}{5.015967in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{5.017169in}}%
\pgfpathlineto{\pgfqpoint{5.891223in}{5.021370in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{5.895159in}{5.023653in}}%
\pgfpathlineto{\pgfqpoint{5.897588in}{5.024902in}}%
\pgfpathlineto{\pgfqpoint{5.899516in}{5.025859in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.027075in}}%
\pgfpathlineto{\pgfqpoint{5.904747in}{5.027957in}}%
\pgfpathlineto{\pgfqpoint{5.908950in}{5.029160in}}%
\pgfpathlineto{\pgfqpoint{5.910797in}{5.038600in}}%
\pgfpathlineto{\pgfqpoint{5.911257in}{5.038611in}}%
\pgfpathlineto{\pgfqpoint{5.913088in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{5.053238in}}%
\pgfpathlineto{\pgfqpoint{5.917610in}{5.060781in}}%
\pgfpathlineto{\pgfqpoint{5.919843in}{5.061953in}}%
\pgfpathlineto{\pgfqpoint{5.922057in}{5.075918in}}%
\pgfpathlineto{\pgfqpoint{5.922937in}{5.076020in}}%
\pgfpathlineto{\pgfqpoint{5.925995in}{5.085254in}}%
\pgfpathlineto{\pgfqpoint{5.927295in}{5.085321in}}%
\pgfpathlineto{\pgfqpoint{5.929018in}{5.089467in}}%
\pgfpathlineto{\pgfqpoint{5.929447in}{5.089504in}}%
\pgfpathlineto{\pgfqpoint{5.931156in}{5.095251in}}%
\pgfpathlineto{\pgfqpoint{5.932431in}{5.095297in}}%
\pgfpathlineto{\pgfqpoint{5.934542in}{5.104180in}}%
\pgfpathlineto{\pgfqpoint{5.937053in}{5.104205in}}%
\pgfpathlineto{\pgfqpoint{5.938714in}{5.109977in}}%
\pgfpathlineto{\pgfqpoint{5.939952in}{5.110061in}}%
\pgfpathlineto{\pgfqpoint{5.941595in}{5.114302in}}%
\pgfpathlineto{\pgfqpoint{5.942821in}{5.114341in}}%
\pgfpathlineto{\pgfqpoint{5.944850in}{5.119766in}}%
\pgfpathlineto{\pgfqpoint{5.946463in}{5.119778in}}%
\pgfpathlineto{\pgfqpoint{5.948465in}{5.134700in}}%
\pgfpathlineto{\pgfqpoint{5.955160in}{5.136881in}}%
\pgfpathlineto{\pgfqpoint{5.957097in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{5.963579in}{5.138672in}}%
\pgfpathlineto{\pgfqpoint{5.967319in}{5.140914in}}%
\pgfpathlineto{\pgfqpoint{5.974281in}{5.142248in}}%
\pgfpathlineto{\pgfqpoint{5.976801in}{5.143304in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{5.143962in}}%
\pgfpathlineto{\pgfqpoint{5.980712in}{5.149040in}}%
\pgfpathlineto{\pgfqpoint{5.982821in}{5.176171in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.176201in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.176201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.626331in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.635830in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.673151in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{3.684333in}}%
\pgfpathlineto{\pgfqpoint{5.164578in}{3.699701in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{3.718194in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{3.728839in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.742053in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.783180in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.808766in}}%
\pgfpathlineto{\pgfqpoint{5.266258in}{3.809527in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.832850in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.844607in}}%
\pgfpathlineto{\pgfqpoint{5.305389in}{3.875905in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{3.894700in}}%
\pgfpathlineto{\pgfqpoint{5.322973in}{3.904190in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.920426in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.929290in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.952268in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.969642in}}%
\pgfpathlineto{\pgfqpoint{5.383500in}{3.994012in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{4.008854in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{4.031409in}}%
\pgfpathlineto{\pgfqpoint{5.415304in}{4.045867in}}%
\pgfpathlineto{\pgfqpoint{5.427023in}{4.063449in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{4.125427in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.125533in}}%
\pgfpathlineto{\pgfqpoint{5.478886in}{4.139318in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.155293in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.155617in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.207675in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{4.221043in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.221411in}}%
\pgfpathlineto{\pgfqpoint{5.533925in}{4.234937in}}%
\pgfpathlineto{\pgfqpoint{5.537718in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{5.541458in}{4.253101in}}%
\pgfpathlineto{\pgfqpoint{5.545145in}{4.264664in}}%
\pgfpathlineto{\pgfqpoint{5.548782in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{5.552369in}{4.275654in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{4.291040in}}%
\pgfpathlineto{\pgfqpoint{5.572924in}{4.311306in}}%
\pgfpathlineto{\pgfqpoint{5.595039in}{4.345226in}}%
\pgfpathlineto{\pgfqpoint{5.598052in}{4.345299in}}%
\pgfpathlineto{\pgfqpoint{5.612622in}{4.361071in}}%
\pgfpathlineto{\pgfqpoint{5.620993in}{4.371375in}}%
\pgfpathlineto{\pgfqpoint{5.626429in}{4.380978in}}%
\pgfpathlineto{\pgfqpoint{5.636977in}{4.394085in}}%
\pgfpathlineto{\pgfqpoint{5.642096in}{4.406138in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.410422in}}%
\pgfpathlineto{\pgfqpoint{5.652047in}{4.432204in}}%
\pgfpathlineto{\pgfqpoint{5.654477in}{4.432293in}}%
\pgfpathlineto{\pgfqpoint{5.656884in}{4.438058in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.454202in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{4.482040in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.482058in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.489062in}}%
\pgfpathlineto{\pgfqpoint{5.679825in}{4.489152in}}%
\pgfpathlineto{\pgfqpoint{5.686335in}{4.499020in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{4.517626in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.517805in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.543344in}}%
\pgfpathlineto{\pgfqpoint{5.706943in}{4.552284in}}%
\pgfpathlineto{\pgfqpoint{5.710878in}{4.567827in}}%
\pgfpathlineto{\pgfqpoint{5.714756in}{4.575742in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{4.575851in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{4.579745in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.579754in}}%
\pgfpathlineto{\pgfqpoint{5.743878in}{4.622184in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{4.634881in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.640154in}}%
\pgfpathlineto{\pgfqpoint{5.754019in}{4.640161in}}%
\pgfpathlineto{\pgfqpoint{5.757315in}{4.643224in}}%
\pgfpathlineto{\pgfqpoint{5.758948in}{4.643251in}}%
\pgfpathlineto{\pgfqpoint{5.766962in}{4.653789in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{4.663978in}}%
\pgfpathlineto{\pgfqpoint{5.786726in}{4.692909in}}%
\pgfpathlineto{\pgfqpoint{5.788187in}{4.693010in}}%
\pgfpathlineto{\pgfqpoint{5.796785in}{4.708689in}}%
\pgfpathlineto{\pgfqpoint{5.803742in}{4.722691in}}%
\pgfpathlineto{\pgfqpoint{5.806474in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.807829in}{4.728103in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{4.733986in}}%
\pgfpathlineto{\pgfqpoint{5.811855in}{4.734034in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.738142in}}%
\pgfpathlineto{\pgfqpoint{5.815819in}{4.740151in}}%
\pgfpathlineto{\pgfqpoint{5.818430in}{4.746514in}}%
\pgfpathlineto{\pgfqpoint{5.822298in}{4.752436in}}%
\pgfpathlineto{\pgfqpoint{5.826109in}{4.766163in}}%
\pgfpathlineto{\pgfqpoint{5.827368in}{4.766200in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{4.775379in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{4.784794in}}%
\pgfpathlineto{\pgfqpoint{5.844384in}{4.790313in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{4.790358in}}%
\pgfpathlineto{\pgfqpoint{5.849050in}{4.799755in}}%
\pgfpathlineto{\pgfqpoint{5.853635in}{4.801185in}}%
\pgfpathlineto{\pgfqpoint{5.858142in}{4.806536in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{4.809999in}}%
\pgfpathlineto{\pgfqpoint{5.866932in}{4.813605in}}%
\pgfpathlineto{\pgfqpoint{5.871219in}{4.819722in}}%
\pgfpathlineto{\pgfqpoint{5.873336in}{4.823416in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{4.824644in}}%
\pgfpathlineto{\pgfqpoint{5.876481in}{4.829143in}}%
\pgfpathlineto{\pgfqpoint{5.881641in}{4.839688in}}%
\pgfpathlineto{\pgfqpoint{5.884689in}{4.845303in}}%
\pgfpathlineto{\pgfqpoint{5.886702in}{4.846841in}}%
\pgfpathlineto{\pgfqpoint{5.893627in}{4.859754in}}%
\pgfpathlineto{\pgfqpoint{5.897504in}{4.868835in}}%
\pgfpathlineto{\pgfqpoint{5.924029in}{4.921409in}}%
\pgfpathlineto{\pgfqpoint{5.925763in}{4.925069in}}%
\pgfpathlineto{\pgfqpoint{5.926626in}{4.925120in}}%
\pgfpathlineto{\pgfqpoint{5.929199in}{4.930943in}}%
\pgfpathlineto{\pgfqpoint{5.931746in}{4.934808in}}%
\pgfpathlineto{\pgfqpoint{5.938421in}{4.936261in}}%
\pgfpathlineto{\pgfqpoint{5.944126in}{4.949801in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{4.951441in}}%
\pgfpathlineto{\pgfqpoint{5.949711in}{4.956548in}}%
\pgfpathlineto{\pgfqpoint{5.952068in}{4.983791in}}%
\pgfpathlineto{\pgfqpoint{5.955179in}{4.995599in}}%
\pgfpathlineto{\pgfqpoint{5.958254in}{4.999546in}}%
\pgfpathlineto{\pgfqpoint{5.959778in}{4.999618in}}%
\pgfpathlineto{\pgfqpoint{5.962800in}{5.003383in}}%
\pgfpathlineto{\pgfqpoint{5.964298in}{5.005048in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{5.005331in}}%
\pgfpathlineto{\pgfqpoint{5.968006in}{5.007087in}}%
\pgfpathlineto{\pgfqpoint{5.969475in}{5.007110in}}%
\pgfpathlineto{\pgfqpoint{5.971663in}{5.010421in}}%
\pgfpathlineto{\pgfqpoint{5.973111in}{5.010436in}}%
\pgfpathlineto{\pgfqpoint{5.975985in}{5.015984in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{5.017034in}}%
\pgfpathlineto{\pgfqpoint{5.982338in}{5.021390in}}%
\pgfpathlineto{\pgfqpoint{5.983035in}{5.021406in}}%
\pgfpathlineto{\pgfqpoint{5.985114in}{5.023668in}}%
\pgfpathlineto{\pgfqpoint{5.987176in}{5.024948in}}%
\pgfpathlineto{\pgfqpoint{5.990578in}{5.026904in}}%
\pgfpathlineto{\pgfqpoint{5.996593in}{5.029094in}}%
\pgfpathlineto{\pgfqpoint{5.998568in}{5.038600in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{5.038619in}}%
\pgfpathlineto{\pgfqpoint{6.001178in}{5.049128in}}%
\pgfpathlineto{\pgfqpoint{6.002474in}{5.051980in}}%
\pgfpathlineto{\pgfqpoint{6.004406in}{5.060780in}}%
\pgfpathlineto{\pgfqpoint{6.006323in}{5.060795in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.075982in}}%
\pgfpathlineto{\pgfqpoint{6.013237in}{5.089346in}}%
\pgfpathlineto{\pgfqpoint{6.014475in}{5.089470in}}%
\pgfpathlineto{\pgfqpoint{6.016320in}{5.095252in}}%
\pgfpathlineto{\pgfqpoint{6.016933in}{5.095277in}}%
\pgfpathlineto{\pgfqpoint{6.019368in}{5.104182in}}%
\pgfpathlineto{\pgfqpoint{6.021180in}{5.104202in}}%
\pgfpathlineto{\pgfqpoint{6.022980in}{5.109985in}}%
\pgfpathlineto{\pgfqpoint{6.023577in}{5.110032in}}%
\pgfpathlineto{\pgfqpoint{6.025361in}{5.114301in}}%
\pgfpathlineto{\pgfqpoint{6.025953in}{5.114323in}}%
\pgfpathlineto{\pgfqpoint{6.028307in}{5.119767in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{5.119777in}}%
\pgfpathlineto{\pgfqpoint{6.031799in}{5.134752in}}%
\pgfpathlineto{\pgfqpoint{6.034101in}{5.135543in}}%
\pgfpathlineto{\pgfqpoint{6.036952in}{5.136842in}}%
\pgfpathlineto{\pgfqpoint{6.039210in}{5.137538in}}%
\pgfpathlineto{\pgfqpoint{6.044221in}{5.138526in}}%
\pgfpathlineto{\pgfqpoint{6.048597in}{5.140923in}}%
\pgfpathlineto{\pgfqpoint{6.053435in}{5.142171in}}%
\pgfpathlineto{\pgfqpoint{6.056612in}{5.143304in}}%
\pgfpathlineto{\pgfqpoint{6.058708in}{5.143968in}}%
\pgfpathlineto{\pgfqpoint{6.063366in}{5.176194in}}%
\pgfpathlineto{\pgfqpoint{6.094761in}{5.177854in}}%
\pgfpathlineto{\pgfqpoint{6.101948in}{5.191418in}}%
\pgfpathlineto{\pgfqpoint{6.124038in}{5.240202in}}%
\pgfpathlineto{\pgfqpoint{6.140620in}{5.261874in}}%
\pgfpathlineto{\pgfqpoint{6.156221in}{5.277282in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.648551in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.648551in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.648551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.999560in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.999560in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.999560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{4.020627in}{3.483124in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.488776in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.488776in}}%
\pgfpathlineto{\pgfqpoint{4.066984in}{3.501969in}}%
\pgfpathlineto{\pgfqpoint{4.083240in}{3.502349in}}%
\pgfpathlineto{\pgfqpoint{4.087762in}{3.510580in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.514926in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.514926in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{3.526820in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.547614in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.547614in}}%
\pgfpathlineto{\pgfqpoint{4.216382in}{3.560168in}}%
\pgfpathlineto{\pgfqpoint{4.216382in}{3.560168in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{3.572177in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{3.572177in}}%
\pgfpathlineto{\pgfqpoint{4.274250in}{3.582864in}}%
\pgfpathlineto{\pgfqpoint{4.274250in}{3.582864in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.595791in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.608445in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.608445in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.619942in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.619942in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.630813in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.630813in}}%
\pgfpathlineto{\pgfqpoint{4.404981in}{3.640083in}}%
\pgfpathlineto{\pgfqpoint{4.404981in}{3.640083in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{4.425612in}{3.654871in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.658388in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.658388in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.666566in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.666566in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{4.492691in}{3.682788in}}%
\pgfpathlineto{\pgfqpoint{4.492691in}{3.682788in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.686516in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.686516in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.690264in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{3.694948in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{3.694948in}}%
\pgfpathlineto{\pgfqpoint{4.547496in}{3.715643in}}%
\pgfpathlineto{\pgfqpoint{4.547496in}{3.715643in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.717999in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.717999in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.723182in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.723182in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.732832in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.732832in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.739489in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.739489in}}%
\pgfpathlineto{\pgfqpoint{4.604773in}{3.744113in}}%
\pgfpathlineto{\pgfqpoint{4.604773in}{3.744113in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.751412in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.751412in}}%
\pgfpathlineto{\pgfqpoint{4.630065in}{3.758193in}}%
\pgfpathlineto{\pgfqpoint{4.630065in}{3.758193in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.765733in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.765733in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.773997in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.773997in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.779568in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.779568in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{3.796523in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{3.796523in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.802773in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.802773in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.809574in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.809574in}}%
\pgfpathlineto{\pgfqpoint{4.707322in}{3.818437in}}%
\pgfpathlineto{\pgfqpoint{4.707322in}{3.818437in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.829777in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.829777in}}%
\pgfpathlineto{\pgfqpoint{4.727998in}{3.838711in}}%
\pgfpathlineto{\pgfqpoint{4.727998in}{3.838711in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.862849in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.862849in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.876746in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.876746in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884255in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884255in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.892838in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.892838in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899309in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899309in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.904913in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.904913in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911223in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911223in}}%
\pgfpathlineto{\pgfqpoint{4.814377in}{3.918220in}}%
\pgfpathlineto{\pgfqpoint{4.818404in}{3.919356in}}%
\pgfpathlineto{\pgfqpoint{4.818404in}{3.919356in}}%
\pgfpathlineto{\pgfqpoint{4.828396in}{3.929165in}}%
\pgfpathlineto{\pgfqpoint{4.848965in}{3.941047in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946678in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946678in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961659in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961659in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.966102in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.966102in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.974151in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.974151in}}%
\pgfpathlineto{\pgfqpoint{4.883709in}{3.978489in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.987020in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.987020in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.990831in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.990831in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.012556in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.012556in}}%
\pgfpathlineto{\pgfqpoint{4.936163in}{4.019817in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.027319in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.027319in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{4.034784in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{4.034784in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.038657in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.038657in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.039807in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.039807in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{4.043158in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{4.043158in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.046436in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.046436in}}%
\pgfpathlineto{\pgfqpoint{4.976516in}{4.056206in}}%
\pgfpathlineto{\pgfqpoint{4.976516in}{4.056206in}}%
\pgfpathlineto{\pgfqpoint{4.987821in}{4.071301in}}%
\pgfpathlineto{\pgfqpoint{4.987821in}{4.071301in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.074861in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.074861in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.086833in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.086833in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.090569in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.090569in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.095391in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.095391in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.096304in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.096304in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.102532in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.102532in}}%
\pgfpathlineto{\pgfqpoint{5.031259in}{4.110780in}}%
\pgfpathlineto{\pgfqpoint{5.031259in}{4.110780in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.114694in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.114694in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.120917in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.120917in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.126996in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.126996in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.130119in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.130119in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{4.131990in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.143299in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.143299in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{4.164648in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.167831in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.167831in}}%
\pgfpathlineto{\pgfqpoint{5.118398in}{4.186526in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.190647in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.190647in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.211091in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.211091in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.217661in}}%
\pgfpathlineto{\pgfqpoint{5.149576in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{5.149576in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{5.153402in}{4.227727in}}%
\pgfpathlineto{\pgfqpoint{5.153402in}{4.227727in}}%
\pgfpathlineto{\pgfqpoint{5.155325in}{4.231456in}}%
\pgfpathlineto{\pgfqpoint{5.155325in}{4.231456in}}%
\pgfpathlineto{\pgfqpoint{5.166547in}{4.244798in}}%
\pgfpathlineto{\pgfqpoint{5.166547in}{4.244798in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.258920in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.258920in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.268343in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.268343in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.273840in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.273840in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.278233in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.278233in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.283344in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.283344in}}%
\pgfpathlineto{\pgfqpoint{5.208915in}{4.292942in}}%
\pgfpathlineto{\pgfqpoint{5.208915in}{4.292942in}}%
\pgfpathlineto{\pgfqpoint{5.210985in}{4.296867in}}%
\pgfpathlineto{\pgfqpoint{5.210985in}{4.296867in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.313879in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.313879in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.318072in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.318072in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.326332in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.326332in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.329949in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.329949in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.333041in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.333041in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.336034in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.336034in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.339587in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.339587in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.365599in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.365599in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.369515in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.369515in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.372559in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.372559in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.375523in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.375523in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.379019in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.379019in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.382803in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.382803in}}%
\pgfpathlineto{\pgfqpoint{5.317898in}{4.385423in}}%
\pgfpathlineto{\pgfqpoint{5.317898in}{4.385423in}}%
\pgfpathlineto{\pgfqpoint{5.323987in}{4.392139in}}%
\pgfpathlineto{\pgfqpoint{5.323987in}{4.392139in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.400065in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.400065in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.404252in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.404252in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.408187in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.408187in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.412395in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.412395in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.429793in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.429793in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.435203in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.435203in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.456734in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.456734in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.466890in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.466890in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.470497in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.470497in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.473115in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.473115in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{4.475655in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{4.475655in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.485526in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.485526in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.496648in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.496648in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.502719in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.502719in}}%
\pgfpathlineto{\pgfqpoint{5.408449in}{4.512064in}}%
\pgfpathlineto{\pgfqpoint{5.408449in}{4.512064in}}%
\pgfpathlineto{\pgfqpoint{5.429784in}{4.542520in}}%
\pgfpathlineto{\pgfqpoint{5.429784in}{4.542520in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.549280in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.549280in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.551714in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.551714in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.553537in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.553537in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.562224in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.562224in}}%
\pgfpathlineto{\pgfqpoint{5.450799in}{4.574213in}}%
\pgfpathlineto{\pgfqpoint{5.450799in}{4.574213in}}%
\pgfpathlineto{\pgfqpoint{5.474391in}{4.594540in}}%
\pgfpathlineto{\pgfqpoint{5.474391in}{4.594540in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.604846in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.604846in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.608659in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.608659in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{5.497605in}{4.623374in}}%
\pgfpathlineto{\pgfqpoint{5.497605in}{4.623374in}}%
\pgfpathlineto{\pgfqpoint{5.502447in}{4.636442in}}%
\pgfpathlineto{\pgfqpoint{5.502447in}{4.636442in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.639042in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.639042in}}%
\pgfpathlineto{\pgfqpoint{5.521771in}{4.644078in}}%
\pgfpathlineto{\pgfqpoint{5.521771in}{4.644078in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.646921in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.646921in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.649720in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.649720in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.652473in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.652473in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.661412in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.661412in}}%
\pgfpathlineto{\pgfqpoint{5.546264in}{4.671250in}}%
\pgfpathlineto{\pgfqpoint{5.546264in}{4.671250in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{4.676357in}}%
\pgfpathlineto{\pgfqpoint{5.549816in}{4.676357in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.679830in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.679830in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{4.685534in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{4.685534in}}%
\pgfpathlineto{\pgfqpoint{5.558875in}{4.688479in}}%
\pgfpathlineto{\pgfqpoint{5.558875in}{4.688479in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{4.700325in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{4.700325in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.708089in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.708089in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.712854in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.712854in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.721049in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.721049in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.725428in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.725428in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.728897in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.728897in}}%
\pgfpathlineto{\pgfqpoint{5.597538in}{4.731967in}}%
\pgfpathlineto{\pgfqpoint{5.598301in}{4.733027in}}%
\pgfpathlineto{\pgfqpoint{5.598301in}{4.733027in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.734907in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.734907in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.736951in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.736951in}}%
\pgfpathlineto{\pgfqpoint{5.606962in}{4.740720in}}%
\pgfpathlineto{\pgfqpoint{5.606962in}{4.740720in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.751550in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.751550in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{4.753609in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{4.753609in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.762327in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.762327in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.770326in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.770326in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.773224in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.773224in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.779779in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.779779in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.794114in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.794114in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.800646in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.800646in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.807973in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.807973in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.810954in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.810954in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.812999in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.812999in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.818304in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.818304in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.825590in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.825590in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.828090in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.828090in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{4.835070in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{4.835070in}}%
\pgfpathlineto{\pgfqpoint{5.709211in}{4.844622in}}%
\pgfpathlineto{\pgfqpoint{5.709211in}{4.844622in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.848968in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.848968in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.853937in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.853937in}}%
\pgfpathlineto{\pgfqpoint{5.722202in}{4.858935in}}%
\pgfpathlineto{\pgfqpoint{5.722202in}{4.858935in}}%
\pgfpathlineto{\pgfqpoint{5.743145in}{4.885996in}}%
\pgfpathlineto{\pgfqpoint{5.743145in}{4.885996in}}%
\pgfpathlineto{\pgfqpoint{5.744612in}{4.887871in}}%
\pgfpathlineto{\pgfqpoint{5.744612in}{4.887871in}}%
\pgfpathlineto{\pgfqpoint{5.754419in}{4.900510in}}%
\pgfpathlineto{\pgfqpoint{5.754419in}{4.900510in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{4.905974in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{4.905974in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.929944in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.929944in}}%
\pgfpathlineto{\pgfqpoint{5.783175in}{4.936067in}}%
\pgfpathlineto{\pgfqpoint{5.783175in}{4.936067in}}%
\pgfpathlineto{\pgfqpoint{5.790698in}{4.939699in}}%
\pgfpathlineto{\pgfqpoint{5.790698in}{4.939699in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.947133in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.947133in}}%
\pgfpathlineto{\pgfqpoint{5.803683in}{4.954941in}}%
\pgfpathlineto{\pgfqpoint{5.803683in}{4.954941in}}%
\pgfpathlineto{\pgfqpoint{5.805060in}{4.967252in}}%
\pgfpathlineto{\pgfqpoint{5.805060in}{4.967252in}}%
\pgfpathlineto{\pgfqpoint{5.806937in}{4.979342in}}%
\pgfpathlineto{\pgfqpoint{5.806937in}{4.979342in}}%
\pgfpathlineto{\pgfqpoint{5.809236in}{4.990605in}}%
\pgfpathlineto{\pgfqpoint{5.809236in}{4.990605in}}%
\pgfpathlineto{\pgfqpoint{5.815243in}{4.998592in}}%
\pgfpathlineto{\pgfqpoint{5.815243in}{4.998592in}}%
\pgfpathlineto{\pgfqpoint{5.824719in}{5.004255in}}%
\pgfpathlineto{\pgfqpoint{5.824719in}{5.004255in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{5.008756in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{5.008756in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{5.011707in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{5.011707in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{5.014685in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{5.014685in}}%
\pgfpathlineto{\pgfqpoint{5.846136in}{5.018798in}}%
\pgfpathlineto{\pgfqpoint{5.846136in}{5.018798in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.020924in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.020924in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.028504in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.028504in}}%
\pgfpathlineto{\pgfqpoint{5.876857in}{5.048592in}}%
\pgfpathlineto{\pgfqpoint{5.876857in}{5.048592in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.052212in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.052212in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.057039in}}%
\pgfpathlineto{\pgfqpoint{5.884472in}{5.061362in}}%
\pgfpathlineto{\pgfqpoint{5.884472in}{5.061362in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.074685in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.074685in}}%
\pgfpathlineto{\pgfqpoint{5.893890in}{5.087332in}}%
\pgfpathlineto{\pgfqpoint{5.893890in}{5.087332in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.103447in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.103447in}}%
\pgfpathlineto{\pgfqpoint{5.909237in}{5.112164in}}%
\pgfpathlineto{\pgfqpoint{5.909237in}{5.112164in}}%
\pgfpathlineto{\pgfqpoint{5.914184in}{5.118432in}}%
\pgfpathlineto{\pgfqpoint{5.914184in}{5.118432in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.123395in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.135167in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.135167in}}%
\pgfpathlineto{\pgfqpoint{5.937411in}{5.138755in}}%
\pgfpathlineto{\pgfqpoint{5.937411in}{5.138755in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.140727in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.140727in}}%
\pgfpathlineto{\pgfqpoint{5.950417in}{5.142493in}}%
\pgfpathlineto{\pgfqpoint{5.950417in}{5.142493in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.144650in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.144650in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.171456in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.171456in}}%
\pgfpathlineto{\pgfqpoint{6.006004in}{5.177854in}}%
\pgfpathlineto{\pgfqpoint{6.015075in}{5.190389in}}%
\pgfpathlineto{\pgfqpoint{6.046255in}{5.241388in}}%
\pgfpathlineto{\pgfqpoint{6.067115in}{5.261874in}}%
\pgfpathlineto{\pgfqpoint{6.077526in}{5.266897in}}%
\pgfpathlineto{\pgfqpoint{6.083320in}{5.271868in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathcurveto{\pgfqpoint{7.531223in}{3.746173in}}{\pgfqpoint{7.541822in}{3.750564in}}{\pgfqpoint{7.549636in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.557449in}{3.766191in}}{\pgfqpoint{7.561840in}{3.776790in}}{\pgfqpoint{7.561840in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.561840in}{3.798890in}}{\pgfqpoint{7.557449in}{3.809489in}}{\pgfqpoint{7.549636in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.541822in}{3.825117in}}{\pgfqpoint{7.531223in}{3.829507in}}{\pgfqpoint{7.520173in}{3.829507in}}%
\pgfpathcurveto{\pgfqpoint{7.509123in}{3.829507in}}{\pgfqpoint{7.498524in}{3.825117in}}{\pgfqpoint{7.490710in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.482897in}{3.809489in}}{\pgfqpoint{7.478506in}{3.798890in}}{\pgfqpoint{7.478506in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.478506in}{3.776790in}}{\pgfqpoint{7.482897in}{3.766191in}}{\pgfqpoint{7.490710in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.498524in}{3.750564in}}{\pgfqpoint{7.509123in}{3.746173in}}{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807291in}{3.988877in}}%
\pgfpathcurveto{\pgfqpoint{7.818341in}{3.988877in}}{\pgfqpoint{7.828940in}{3.993267in}}{\pgfqpoint{7.836753in}{4.001081in}}%
\pgfpathcurveto{\pgfqpoint{7.844567in}{4.008894in}}{\pgfqpoint{7.848957in}{4.019493in}}{\pgfqpoint{7.848957in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.848957in}{4.041593in}}{\pgfqpoint{7.844567in}{4.052192in}}{\pgfqpoint{7.836753in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.828940in}{4.067820in}}{\pgfqpoint{7.818341in}{4.072210in}}{\pgfqpoint{7.807291in}{4.072210in}}%
\pgfpathcurveto{\pgfqpoint{7.796241in}{4.072210in}}{\pgfqpoint{7.785642in}{4.067820in}}{\pgfqpoint{7.777828in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.770014in}{4.052192in}}{\pgfqpoint{7.765624in}{4.041593in}}{\pgfqpoint{7.765624in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.765624in}{4.019493in}}{\pgfqpoint{7.770014in}{4.008894in}}{\pgfqpoint{7.777828in}{4.001081in}}%
\pgfpathcurveto{\pgfqpoint{7.785642in}{3.993267in}}{\pgfqpoint{7.796241in}{3.988877in}}{\pgfqpoint{7.807291in}{3.988877in}}%
\pgfpathlineto{\pgfqpoint{7.807291in}{3.988877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128222in}{4.260163in}}%
\pgfpathcurveto{\pgfqpoint{8.139272in}{4.260163in}}{\pgfqpoint{8.149871in}{4.264553in}}{\pgfqpoint{8.157685in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.165498in}{4.280180in}}{\pgfqpoint{8.169888in}{4.290779in}}{\pgfqpoint{8.169888in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.169888in}{4.312879in}}{\pgfqpoint{8.165498in}{4.323478in}}{\pgfqpoint{8.157685in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.149871in}{4.339106in}}{\pgfqpoint{8.139272in}{4.343496in}}{\pgfqpoint{8.128222in}{4.343496in}}%
\pgfpathcurveto{\pgfqpoint{8.117172in}{4.343496in}}{\pgfqpoint{8.106573in}{4.339106in}}{\pgfqpoint{8.098759in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.090945in}{4.323478in}}{\pgfqpoint{8.086555in}{4.312879in}}{\pgfqpoint{8.086555in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.086555in}{4.290779in}}{\pgfqpoint{8.090945in}{4.280180in}}{\pgfqpoint{8.098759in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.106573in}{4.264553in}}{\pgfqpoint{8.117172in}{4.260163in}}{\pgfqpoint{8.128222in}{4.260163in}}%
\pgfpathlineto{\pgfqpoint{8.128222in}{4.260163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathcurveto{\pgfqpoint{8.480394in}{4.548516in}}{\pgfqpoint{8.490993in}{4.552907in}}{\pgfqpoint{8.498807in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.506621in}{4.568534in}}{\pgfqpoint{8.511011in}{4.579133in}}{\pgfqpoint{8.511011in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.511011in}{4.601233in}}{\pgfqpoint{8.506621in}{4.611832in}}{\pgfqpoint{8.498807in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.490993in}{4.627459in}}{\pgfqpoint{8.480394in}{4.631850in}}{\pgfqpoint{8.469344in}{4.631850in}}%
\pgfpathcurveto{\pgfqpoint{8.458294in}{4.631850in}}{\pgfqpoint{8.447695in}{4.627459in}}{\pgfqpoint{8.439882in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.432068in}{4.611832in}}{\pgfqpoint{8.427678in}{4.601233in}}{\pgfqpoint{8.427678in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.427678in}{4.579133in}}{\pgfqpoint{8.432068in}{4.568534in}}{\pgfqpoint{8.439882in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.447695in}{4.552907in}}{\pgfqpoint{8.458294in}{4.548516in}}{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathlineto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathcurveto{\pgfqpoint{8.832633in}{4.846267in}}{\pgfqpoint{8.843232in}{4.850657in}}{\pgfqpoint{8.851046in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.858859in}{4.866284in}}{\pgfqpoint{8.863250in}{4.876883in}}{\pgfqpoint{8.863250in}{4.887933in}}%
\pgfpathcurveto{\pgfqpoint{8.863250in}{4.898984in}}{\pgfqpoint{8.858859in}{4.909583in}}{\pgfqpoint{8.851046in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.843232in}{4.925210in}}{\pgfqpoint{8.832633in}{4.929600in}}{\pgfqpoint{8.821583in}{4.929600in}}%
\pgfpathcurveto{\pgfqpoint{8.810533in}{4.929600in}}{\pgfqpoint{8.799934in}{4.925210in}}{\pgfqpoint{8.792120in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.784307in}{4.909583in}}{\pgfqpoint{8.779916in}{4.898984in}}{\pgfqpoint{8.779916in}{4.887933in}}%
\pgfpathcurveto{\pgfqpoint{8.779916in}{4.876883in}}{\pgfqpoint{8.784307in}{4.866284in}}{\pgfqpoint{8.792120in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.799934in}{4.850657in}}{\pgfqpoint{8.810533in}{4.846267in}}{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathlineto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathcurveto{\pgfqpoint{9.190717in}{5.148958in}}{\pgfqpoint{9.201316in}{5.153348in}}{\pgfqpoint{9.209129in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.216943in}{5.168975in}}{\pgfqpoint{9.221333in}{5.179574in}}{\pgfqpoint{9.221333in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.221333in}{5.201675in}}{\pgfqpoint{9.216943in}{5.212274in}}{\pgfqpoint{9.209129in}{5.220087in}}%
\pgfpathcurveto{\pgfqpoint{9.201316in}{5.227901in}}{\pgfqpoint{9.190717in}{5.232291in}}{\pgfqpoint{9.179667in}{5.232291in}}%
\pgfpathcurveto{\pgfqpoint{9.168616in}{5.232291in}}{\pgfqpoint{9.158017in}{5.227901in}}{\pgfqpoint{9.150204in}{5.220087in}}%
\pgfpathcurveto{\pgfqpoint{9.142390in}{5.212274in}}{\pgfqpoint{9.138000in}{5.201675in}}{\pgfqpoint{9.138000in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.138000in}{5.179574in}}{\pgfqpoint{9.142390in}{5.168975in}}{\pgfqpoint{9.150204in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.158017in}{5.153348in}}{\pgfqpoint{9.168616in}{5.148958in}}{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathlineto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508600in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.508600in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121025in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.121025in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.733449in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.733449in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345874in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.345874in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080534in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188377in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264892in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324242in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372735in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413735in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480577in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692958in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877317in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936667in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.985159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093002in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305383in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413226in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489741in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.549091in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597584in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.638583in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674099in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.705426in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917807in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025650in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.102165in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161516in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286524in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317851in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.778058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=3.729833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.295746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.247520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.765208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.331121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=5.282896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.416210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.507370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.572049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.622218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.663209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.697867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.727889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.754370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.933897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.025058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.089737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.139906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.180897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.215555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.245576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.272057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.451585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.607425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.657594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.698585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.733242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.763264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.789745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.969273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.060433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.125112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.175281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.216273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.250930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.280952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.307433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207222in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.283737in}{3.551751in}}%
\pgfpathlineto{\pgfqpoint{7.299862in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.315064in}{3.587063in}}%
\pgfpathlineto{\pgfqpoint{7.329444in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.343087in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.356064in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.368437in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.380260in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.391580in}{3.668274in}}%
\pgfpathlineto{\pgfqpoint{7.402437in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.412869in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{3.704682in}}%
\pgfpathlineto{\pgfqpoint{7.441913in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.450930in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.459651in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.499422in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{7.506710in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.520711in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.527445in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.534013in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.540422in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.546681in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.552795in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.558772in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.564618in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.570338in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.575938in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.581422in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.586795in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.597227in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.602293in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.607265in}{3.856472in}}%
\pgfpathlineto{\pgfqpoint{7.616938in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{7.621645in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.630818in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.635288in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.639684in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.644009in}{3.882471in}}%
\pgfpathlineto{\pgfqpoint{7.656577in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.660638in}{3.891941in}}%
\pgfpathlineto{\pgfqpoint{7.664637in}{3.892538in}}%
\pgfpathlineto{\pgfqpoint{7.668578in}{3.898899in}}%
\pgfpathlineto{\pgfqpoint{7.676288in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.683780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.687449in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.711803in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.718371in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.731039in}{3.937308in}}%
\pgfpathlineto{\pgfqpoint{7.734114in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.737153in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.740159in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.743130in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.748976in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.754696in}{3.955623in}}%
\pgfpathlineto{\pgfqpoint{7.765780in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.768480in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.771153in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.776420in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.779015in}{3.970983in}}%
\pgfpathlineto{\pgfqpoint{7.781585in}{3.970983in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.786651in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.789149in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.803660in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.812912in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.815176in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.830503in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.832623in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.834725in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.836811in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.852936in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.854884in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.856819in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.858739in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.894494in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.896161in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.958158in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.960778in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.971009in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.986839in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.989192in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.992684in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.994987in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.013796in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.015923in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.045004in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.046897in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{8.061575in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.070354in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.072075in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.121994in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.124119in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.141857in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.143830in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.164008in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.165823in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.199751in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.201339in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.229837in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.231726in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.235466in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.237316in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.253847in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.255574in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.258144in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.260267in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.275868in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.278250in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.287951in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.296574in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.298412in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.300964in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.302772in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.303132in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.304926in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.429103in}{3.620928in}}%
\pgfpathlineto{\pgfqpoint{7.445227in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.460430in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.474810in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.488453in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.501430in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.513803in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.525626in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.536945in}{3.744846in}}%
\pgfpathlineto{\pgfqpoint{7.558234in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.568272in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.577945in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.587278in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.596295in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.605017in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.613461in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{7.629585in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{7.637295in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.644788in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.672811in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.679378in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.685788in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.692046in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.709984in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.726788in}{3.955623in}}%
\pgfpathlineto{\pgfqpoint{7.732161in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.737428in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.747659in}{3.970983in}}%
\pgfpathlineto{\pgfqpoint{7.762303in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.771637in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.776183in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.780653in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.785050in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.797819in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.801943in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.817826in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.836433in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.840003in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.853823in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.857169in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.863737in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.888496in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.891435in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.894342in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.897217in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.924381in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.926951in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.936989in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.939440in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{7.951369in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.953692in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.955995in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.967219in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.971579in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.986301in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.992369in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.996339in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.998302in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.007904in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.009784in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.017173in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.018988in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.039860in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.043184in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.044831in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.049712in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.147144in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.149370in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.153766in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.155937in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.172697in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.190370in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.192263in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.200618in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.202440in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206047in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206941in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.213116in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.214854in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.219151in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.220851in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.223380in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.225885in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.230009in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.233262in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.246662in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.249720in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.257950in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.260881in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.264500in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.266647in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.270892in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.272989in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.277819in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.280540in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.283233in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.287882in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.289850in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.309980in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.311791in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.315378in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.317153in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.346176in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.348283in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.349330in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.350893in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.353478in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.355528in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.371863in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.373776in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.378500in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.380367in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.389508in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.391299in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.402228in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.403935in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.408576in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.410243in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.413547in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.415592in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.418024in}{4.332768in}}%
\pgfpathlineto{\pgfqpoint{8.419634in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.420835in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.422427in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.423220in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.425976in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.426759in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.428704in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.446330in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.448138in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.448858in}{4.346395in}}%
\pgfpathlineto{\pgfqpoint{8.450649in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.452782in}{4.338865in}}%
\pgfpathlineto{\pgfqpoint{8.454547in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.536361in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.556072in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.574422in}{3.650764in}}%
\pgfpathlineto{\pgfqpoint{7.591588in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.607712in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.622915in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.650938in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.676288in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.688111in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.710288in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.720719in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.730757in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.740430in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.749763in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.758780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.767502in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.775946in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.792070in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.799780in}{3.953775in}}%
\pgfpathlineto{\pgfqpoint{7.807273in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.814560in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.828562in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.835296in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.841863in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.854531in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.860646in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.866623in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.872469in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.889273in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.899913in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.905078in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.910144in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.915115in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.919996in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.924788in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.929496in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.934122in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.938668in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.943138in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.951860in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.956115in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.964428in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.972488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.976428in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.980311in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.984138in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.987911in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.991631in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{7.995300in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.012920in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.019654in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.022958in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.026222in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.032631in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.035779in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.038889in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.045004in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.048009in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.050981in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.053920in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.079004in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.081651in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.099474in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.101925in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.111511in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.113854in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.116177in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.118480in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.120763in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.125271in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.127497in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.129704in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.131893in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.138354in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.140473in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.142576in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.146732in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.148786in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.320694in}}%
\pgfpathlineto{\pgfqpoint{8.152847in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.154854in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.156846in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.158824in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.160787in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.164669in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.166590in}{4.332768in}}%
\pgfpathlineto{\pgfqpoint{8.168496in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.172269in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.175989in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.181473in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.185068in}{4.346395in}}%
\pgfpathlineto{\pgfqpoint{8.204012in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.205669in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.207316in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.263362in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.266009in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.272512in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.275069in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.309629in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.311855in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.312961in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.315159in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.323774in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.327979in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.343182in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.357562in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.363103in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.364016in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.368532in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.370317in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.372972in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.375601in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.376472in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.378204in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.380783in}{4.474358in}}%
\pgfpathlineto{\pgfqpoint{8.382488in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.385025in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.386703in}{4.485720in}}%
\pgfpathlineto{\pgfqpoint{8.418216in}{4.485720in}}%
\pgfpathlineto{\pgfqpoint{8.420435in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.424819in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.426985in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.429133in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.431263in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.434777in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.436863in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.438244in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.440304in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.443025in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.444375in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.446387in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.447055in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.449047in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.449708in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.451680in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.453638in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.455582in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.456227in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.458152in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.466956in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.468805in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469418in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.471251in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.474276in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.476076in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.477268in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.479047in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.480815in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.482570in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.488340in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.490047in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.498420in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.504934in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.506538in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.507070in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.508661in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.509190in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.511815in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.513378in}{4.535155in}}%
\pgfpathlineto{\pgfqpoint{8.515963in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.533867in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.535784in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.536261in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.538161in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.551543in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.554230in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.556448in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.559086in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.560830in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.562130in}{4.525485in}}%
\pgfpathlineto{\pgfqpoint{8.563855in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.564284in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.565995in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.566846in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.569383in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.571896in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.573972in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.576032in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.583719in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.585705in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.588461in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.609901in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.611702in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.612061in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.613847in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.709069in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.728780in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.747130in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.764296in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.780420in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.810003in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.823646in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.836622in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.872138in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.903465in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.922471in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.948654in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.956838in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.964778in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.979981in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.994361in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.008004in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.014571in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.020981in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.033354in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.039331in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.050897in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.067354in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.072621in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.077785in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.082852in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.087823in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.092704in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.097496in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.102204in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.106829in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.111376in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.115846in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.120243in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.124568in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.133012in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.137135in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.149136in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.160619in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.164339in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.178719in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.182196in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.185628in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.189016in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.243611in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.246339in}{4.388300in}}%
\pgfpathlineto{\pgfqpoint{8.249039in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.251712in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.262144in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.264689in}{4.414132in}}%
\pgfpathlineto{\pgfqpoint{8.267210in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.277062in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.279469in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.293471in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.295734in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.297979in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.300204in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.306772in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.311062in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.313181in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.315284in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.319440in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.329554in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.344977in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.348697in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.357775in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.359555in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.361322in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.364821in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.368276in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.369986in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.375052in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.381661in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.384904in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.386511in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.389697in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.399030in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.402070in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.406565in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.409521in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.415334in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.418194in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.421024in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.423824in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.426594in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.429336in}{4.574127in}}%
\pgfpathlineto{\pgfqpoint{8.430697in}{4.574127in}}%
\pgfpathlineto{\pgfqpoint{8.433397in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.446502in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.449047in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.473243in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.475546in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.478963in}{4.588867in}}%
\pgfpathlineto{\pgfqpoint{8.481217in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.516873in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.519801in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.520770in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.522697in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.527455in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.533055in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.534896in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.536724in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.538539in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.540342in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.542134in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.543913in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.545680in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.546559in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.548309in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.550912in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.552634in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.554344in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.557732in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.559411in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.561078in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.562735in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.563560in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.566019in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.567646in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.569263in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.603263in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.605382in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.609571in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.611640in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.625695in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.628290in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.628935in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.630860in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.632135in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.635298in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.642126in}{4.716797in}}%
\pgfpathlineto{\pgfqpoint{8.643958in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.652346in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.654109in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.658179in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.659904in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.661048in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.662755in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.711814in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.713693in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.738702in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.740825in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.741248in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.743350in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.746266in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.748330in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.750377in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.752004in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754425in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.756028in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.764672in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.766597in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.772668in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.773791in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.774165in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.789036in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.791144in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.809316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.907116in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.942631in}{3.744846in}}%
\pgfpathlineto{\pgfqpoint{8.050474in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{8.061332in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{8.081801in}{3.956512in}}%
\pgfpathlineto{\pgfqpoint{8.109824in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{8.118545in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.165604in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.179606in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.192907in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.199316in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.211689in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.217667in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.229232in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.234832in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.240316in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.245690in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.250957in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.256121in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.261188in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.266159in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.271040in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.275832in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.280540in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.285165in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.289712in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.294182in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.298579in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.302903in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.307159in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.315471in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.319532in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.331355in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.338955in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.346343in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.349962in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.353532in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.357055in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.363964in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.374002in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.377265in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.380489in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.393008in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.396048in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.399053in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.402025in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.413591in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.416405in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.419190in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.424674in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.427375in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.435315in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.437910in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.443025in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.445546in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.448043in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.450517in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.452969in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.455398in}{4.485720in}}%
\pgfpathlineto{\pgfqpoint{8.460190in}{4.485720in}}%
\pgfpathlineto{\pgfqpoint{8.462554in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.464898in}{4.497704in}}%
\pgfpathlineto{\pgfqpoint{8.467221in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.471806in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.478540in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.485108in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.491517in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.495706in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.499829in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.507890in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.509867in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.517634in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.519540in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.521433in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.532517in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.536111in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.537890in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.539658in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.543157in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.555056in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.556713in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.559997in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.563240in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.564847in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.568033in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.574291in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.577366in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.584901in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.587856in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.595104in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.597949in}{4.666415in}}%
\pgfpathlineto{\pgfqpoint{8.603548in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.606305in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.609033in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.611733in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.618366in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.623556in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.628646in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.631155in}{4.710516in}}%
\pgfpathlineto{\pgfqpoint{8.633641in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.652733in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.657299in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.662898in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.665106in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.666202in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.668383in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.676929in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.679023in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.681101in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.683163in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.704846in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.706733in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.708606in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.710466in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.725771in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.727515in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.735225in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736909in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.737746in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.741071in}{4.760825in}}%
\pgfpathlineto{\pgfqpoint{8.747598in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.749205in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.750005in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.753181in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754755in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.757098in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.759421in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.760191in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.762487in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.764764in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.767769in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.770001in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.770741in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.772948in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.773680in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.775863in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.776587in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.778746in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.793391in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.795418in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.834778in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.837091in}{4.839023in}}%
\pgfpathlineto{\pgfqpoint{8.840523in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.846146in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.848914in}{4.884296in}}%
\pgfpathlineto{\pgfqpoint{8.852741in}{4.895756in}}%
\pgfpathlineto{\pgfqpoint{8.855441in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.855978in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.860233in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.882495in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.884429in}{4.938715in}}%
\pgfpathlineto{\pgfqpoint{8.887305in}{4.940644in}}%
\pgfpathlineto{\pgfqpoint{8.889205in}{4.942083in}}%
\pgfpathlineto{\pgfqpoint{8.891091in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907933in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.909692in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.912308in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.914038in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.921267in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.922940in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.933163in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.934763in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.935161in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.936749in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.938327in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.939897in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.944933in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.946845in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.949122in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.951004in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{8.962027in}{4.989716in}}%
\pgfpathlineto{\pgfqpoint{8.963820in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{8.965602in}{4.992083in}}%
\pgfpathlineto{\pgfqpoint{8.968076in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.968779in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.068700in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{8.088411in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{8.155254in}{3.804696in}}%
\pgfpathlineto{\pgfqpoint{8.169634in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{8.183277in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{8.220449in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{8.242627in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{8.253058in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{8.308285in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.316469in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.324409in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.339612in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.353992in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.374202in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.380611in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.392985in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.398962in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.404807in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.410528in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.416127in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.421611in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.426985in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.442483in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.447454in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.452335in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.457127in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.461835in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.466460in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.475477in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.479874in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.484198in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.346395in}}%
\pgfpathlineto{\pgfqpoint{8.500827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.504827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.508767in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.512650in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.516477in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.520250in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.523970in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.531257in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.541827in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.545259in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.548647in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.551993in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.561784in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.577343in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.589166in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.592041in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.594886in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.597700in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.603242in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.608670in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.613989in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.621774in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.624320in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.626841in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.629338in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.634264in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.639100in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.643849in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.655365in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.657610in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.664232in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.668557in}{4.600549in}}%
\pgfpathlineto{\pgfqpoint{8.670693in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.685185in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.687193in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.689185in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.691162in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.693125in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.702728in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.708328in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.711997in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.720953in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.722708in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.729617in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736351in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.738008in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.742918in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.749328in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.750906in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.752475in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.757128in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.764706in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.767678in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.816170in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.818622in}{4.832846in}}%
\pgfpathlineto{\pgfqpoint{8.821051in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.822257in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.824653in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{8.837460in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.839723in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.841968in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.844193in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.846401in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.848590in}{4.860336in}}%
\pgfpathlineto{\pgfqpoint{8.853985in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.855051in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.857170in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.859273in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{8.867521in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.868534in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.871551in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{8.872549in}{4.895756in}}%
\pgfpathlineto{\pgfqpoint{8.875521in}{4.905764in}}%
\pgfpathlineto{\pgfqpoint{8.877483in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.881366in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.883287in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.884242in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.888966in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.897264in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.901764in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.906190in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907940in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.921539in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.923191in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.927277in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.929698in}{4.953159in}}%
\pgfpathlineto{\pgfqpoint{8.950554in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.954975in}{4.989716in}}%
\pgfpathlineto{\pgfqpoint{8.960041in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.962894in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.964308in}{4.998457in}}%
\pgfpathlineto{\pgfqpoint{8.966416in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.988566in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.990491in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{8.992402in}{5.021454in}}%
\pgfpathlineto{\pgfqpoint{8.994299in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.041000in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.043631in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.069551in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.071445in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{9.076119in}{5.098832in}}%
\pgfpathlineto{\pgfqpoint{9.077966in}{5.099279in}}%
\pgfpathlineto{\pgfqpoint{9.080257in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.082980in}{5.103043in}}%
\pgfpathlineto{\pgfqpoint{9.085676in}{5.105354in}}%
\pgfpathlineto{\pgfqpoint{9.087902in}{5.107507in}}%
\pgfpathlineto{\pgfqpoint{9.093603in}{5.112992in}}%
\pgfpathlineto{\pgfqpoint{9.095764in}{5.115060in}}%
\pgfpathlineto{\pgfqpoint{9.097479in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.099609in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.101722in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.102142in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.103817in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.105897in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.108781in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.117251in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.118834in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.142962in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.144758in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.145473in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.147252in}{5.183857in}}%
\pgfpathlineto{\pgfqpoint{9.149019in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.150775in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.151124in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.322864in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{8.352447in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{8.379067in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{8.403263in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{8.445909in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{8.473932in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.482654in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.491098in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{8.499282in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.529712in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.536805in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.543714in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.550448in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.557015in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.563425in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.575798in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.581775in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.598940in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.615065in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.620230in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.625296in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.630267in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.635148in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.639940in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.644648in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.649274in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.653820in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.658291in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.662687in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.667012in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.671267in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.675456in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.679580in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.687640in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.691580in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.703063in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.714070in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.717641in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.724640in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.728072in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.731460in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.738110in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.741374in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.744598in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.747783in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.750931in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.754041in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.757116in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.760156in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.763161in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.766133in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.769072in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.771979in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.774854in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.777699in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.780513in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.788783in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.796803in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.799423in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.809654in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.814626in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.817077in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.821913in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.826663in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.829006in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.833632in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.838178in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.842649in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.844856in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.847045in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.855625in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.857728in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.871998in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.873976in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.875939in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.877887in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.879821in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.889288in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.892982in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.898429in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.901999in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.903766in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.907266in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.914130in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.917497in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.922468in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.925732in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.927349in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.930553in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.935289in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.939941in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.942999in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.966268in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.969038in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.970413in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.973141in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.981161in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.983781in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.997750in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{9.000212in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{9.002652in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.005070in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.007467in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{9.011021in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.012195in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.014528in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{9.016841in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{9.025896in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.027007in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.030311in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{9.032491in}{4.895756in}}%
\pgfpathlineto{\pgfqpoint{9.034653in}{4.901583in}}%
\pgfpathlineto{\pgfqpoint{9.036798in}{4.901852in}}%
\pgfpathlineto{\pgfqpoint{9.039984in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{9.049317in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{9.051347in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.053362in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.055362in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.056356in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.058334in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.059317in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.061273in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.079168in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.083684in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.086357in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.088124in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{9.095935in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{9.100177in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{9.102690in}{4.992083in}}%
\pgfpathlineto{\pgfqpoint{9.106004in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.107646in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.113314in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.137057in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.142137in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.149929in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.152015in}{5.067477in}}%
\pgfpathlineto{\pgfqpoint{9.154085in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.154771in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.157499in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.159527in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.161539in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.170088in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.172022in}{5.094705in}}%
\pgfpathlineto{\pgfqpoint{9.175215in}{5.098832in}}%
\pgfpathlineto{\pgfqpoint{9.177113in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.183342in}{5.113165in}}%
\pgfpathlineto{\pgfqpoint{9.185183in}{5.115344in}}%
\pgfpathlineto{\pgfqpoint{9.187011in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.214669in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.216849in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.218472in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.220622in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.223813in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.225920in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.227489in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.236715in}{5.160311in}}%
\pgfpathlineto{\pgfqpoint{9.238722in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.242692in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.244655in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.249019in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.250936in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.252839in}{5.183400in}}%
\pgfpathlineto{\pgfqpoint{9.255669in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.257539in}{5.191993in}}%
\pgfpathlineto{\pgfqpoint{9.259857in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.262156in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.282422in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.284114in}{5.236382in}}%
\pgfpathlineto{\pgfqpoint{9.307502in}{5.263409in}}%
\pgfpathlineto{\pgfqpoint{9.309425in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.207222in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.283737in}{3.551751in}}%
\pgfpathlineto{\pgfqpoint{7.343087in}{3.617648in}}%
\pgfpathlineto{\pgfqpoint{7.402437in}{3.679201in}}%
\pgfpathlineto{\pgfqpoint{7.459651in}{3.734263in}}%
\pgfpathlineto{\pgfqpoint{7.513803in}{3.782428in}}%
\pgfpathlineto{\pgfqpoint{7.570338in}{3.828586in}}%
\pgfpathlineto{\pgfqpoint{7.626271in}{3.870136in}}%
\pgfpathlineto{\pgfqpoint{7.680060in}{3.906317in}}%
\pgfpathlineto{\pgfqpoint{7.734114in}{3.939078in}}%
\pgfpathlineto{\pgfqpoint{7.789149in}{3.968904in}}%
\pgfpathlineto{\pgfqpoint{7.847003in}{3.996653in}}%
\pgfpathlineto{\pgfqpoint{7.905953in}{4.021411in}}%
\pgfpathlineto{\pgfqpoint{7.967219in}{4.043714in}}%
\pgfpathlineto{\pgfqpoint{8.031361in}{4.063707in}}%
\pgfpathlineto{\pgfqpoint{8.098981in}{4.081506in}}%
\pgfpathlineto{\pgfqpoint{8.171787in}{4.097419in}}%
\pgfpathlineto{\pgfqpoint{8.250797in}{4.111460in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.429103in}{3.620928in}}%
\pgfpathlineto{\pgfqpoint{7.501430in}{3.712166in}}%
\pgfpathlineto{\pgfqpoint{7.568272in}{3.791491in}}%
\pgfpathlineto{\pgfqpoint{7.629585in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{7.692046in}{3.924390in}}%
\pgfpathlineto{\pgfqpoint{7.752630in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{7.810003in}{4.032831in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.078637in}}%
\pgfpathlineto{\pgfqpoint{7.921786in}{4.118729in}}%
\pgfpathlineto{\pgfqpoint{7.975869in}{4.154527in}}%
\pgfpathlineto{\pgfqpoint{8.031361in}{4.187532in}}%
\pgfpathlineto{\pgfqpoint{8.087235in}{4.217144in}}%
\pgfpathlineto{\pgfqpoint{8.144899in}{4.244139in}}%
\pgfpathlineto{\pgfqpoint{8.203346in}{4.268089in}}%
\pgfpathlineto{\pgfqpoint{8.264500in}{4.289804in}}%
\pgfpathlineto{\pgfqpoint{8.328693in}{4.309304in}}%
\pgfpathlineto{\pgfqpoint{8.397038in}{4.326803in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.563883in}}%
\pgfpathlineto{\pgfqpoint{7.607712in}{3.698440in}}%
\pgfpathlineto{\pgfqpoint{7.688111in}{3.810052in}}%
\pgfpathlineto{\pgfqpoint{7.767502in}{3.914735in}}%
\pgfpathlineto{\pgfqpoint{7.835296in}{3.999191in}}%
\pgfpathlineto{\pgfqpoint{7.899913in}{4.075012in}}%
\pgfpathlineto{\pgfqpoint{7.964428in}{4.145807in}}%
\pgfpathlineto{\pgfqpoint{8.022958in}{4.205555in}}%
\pgfpathlineto{\pgfqpoint{8.081651in}{4.261030in}}%
\pgfpathlineto{\pgfqpoint{8.138354in}{4.310326in}}%
\pgfpathlineto{\pgfqpoint{8.193846in}{4.354466in}}%
\pgfpathlineto{\pgfqpoint{8.248316in}{4.393891in}}%
\pgfpathlineto{\pgfqpoint{8.302838in}{4.429584in}}%
\pgfpathlineto{\pgfqpoint{8.357562in}{4.461763in}}%
\pgfpathlineto{\pgfqpoint{8.413720in}{4.491183in}}%
\pgfpathlineto{\pgfqpoint{8.470641in}{4.517522in}}%
\pgfpathlineto{\pgfqpoint{8.529503in}{4.541359in}}%
\pgfpathlineto{\pgfqpoint{8.590801in}{4.562845in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.594847in}}%
\pgfpathlineto{\pgfqpoint{7.810003in}{3.783109in}}%
\pgfpathlineto{\pgfqpoint{7.913138in}{3.935641in}}%
\pgfpathlineto{\pgfqpoint{8.001270in}{4.060184in}}%
\pgfpathlineto{\pgfqpoint{8.077785in}{4.163129in}}%
\pgfpathlineto{\pgfqpoint{8.149136in}{4.254138in}}%
\pgfpathlineto{\pgfqpoint{8.217712in}{4.336548in}}%
\pgfpathlineto{\pgfqpoint{8.281854in}{4.408747in}}%
\pgfpathlineto{\pgfqpoint{8.343097in}{4.472991in}}%
\pgfpathlineto{\pgfqpoint{8.402070in}{4.530330in}}%
\pgfpathlineto{\pgfqpoint{8.458991in}{4.581360in}}%
\pgfpathlineto{\pgfqpoint{8.514903in}{4.627325in}}%
\pgfpathlineto{\pgfqpoint{8.570067in}{4.668662in}}%
\pgfpathlineto{\pgfqpoint{8.625042in}{4.705973in}}%
\pgfpathlineto{\pgfqpoint{8.679778in}{4.739402in}}%
\pgfpathlineto{\pgfqpoint{8.735270in}{4.769684in}}%
\pgfpathlineto{\pgfqpoint{8.791843in}{4.797040in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.797198in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.797198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.614599in}}%
\pgfpathlineto{\pgfqpoint{8.014958in}{3.853178in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.039797in}}%
\pgfpathlineto{\pgfqpoint{8.234832in}{4.188916in}}%
\pgfpathlineto{\pgfqpoint{8.323532in}{4.316242in}}%
\pgfpathlineto{\pgfqpoint{8.404964in}{4.427740in}}%
\pgfpathlineto{\pgfqpoint{8.478540in}{4.523322in}}%
\pgfpathlineto{\pgfqpoint{8.546612in}{4.606837in}}%
\pgfpathlineto{\pgfqpoint{8.611733in}{4.681887in}}%
\pgfpathlineto{\pgfqpoint{8.673756in}{4.748641in}}%
\pgfpathlineto{\pgfqpoint{8.732680in}{4.807575in}}%
\pgfpathlineto{\pgfqpoint{8.789976in}{4.860556in}}%
\pgfpathlineto{\pgfqpoint{8.846146in}{4.908299in}}%
\pgfpathlineto{\pgfqpoint{8.901233in}{4.951088in}}%
\pgfpathlineto{\pgfqpoint{8.955837in}{4.989623in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.626633in}}%
\pgfpathlineto{\pgfqpoint{8.231769in}{3.929582in}}%
\pgfpathlineto{\pgfqpoint{8.374202in}{4.157700in}}%
\pgfpathlineto{\pgfqpoint{8.492643in}{4.341551in}}%
\pgfpathlineto{\pgfqpoint{8.592041in}{4.490325in}}%
\pgfpathlineto{\pgfqpoint{8.681125in}{4.618245in}}%
\pgfpathlineto{\pgfqpoint{8.761701in}{4.728635in}}%
\pgfpathlineto{\pgfqpoint{8.835177in}{4.824184in}}%
\pgfpathlineto{\pgfqpoint{8.903544in}{4.908157in}}%
\pgfpathlineto{\pgfqpoint{8.968508in}{4.983119in}}%
\pgfpathlineto{\pgfqpoint{9.030209in}{5.049638in}}%
\pgfpathlineto{\pgfqpoint{9.089228in}{5.108787in}}%
\pgfpathlineto{\pgfqpoint{9.146542in}{5.161899in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633774in}}%
\pgfpathlineto{\pgfqpoint{8.464915in}{4.025284in}}%
\pgfpathlineto{\pgfqpoint{8.630267in}{4.295339in}}%
\pgfpathlineto{\pgfqpoint{8.763161in}{4.506747in}}%
\pgfpathlineto{\pgfqpoint{8.875939in}{4.680512in}}%
\pgfpathlineto{\pgfqpoint{8.973141in}{4.824780in}}%
\pgfpathlineto{\pgfqpoint{9.060297in}{4.948725in}}%
\pgfpathlineto{\pgfqpoint{9.139246in}{5.055717in}}%
\pgfpathlineto{\pgfqpoint{9.211918in}{5.149082in}}%
\pgfpathlineto{\pgfqpoint{9.279865in}{5.231404in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792192in}{4.967861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{5.265611in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265611in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathcurveto{\pgfqpoint{10.915361in}{3.937382in}}{\pgfqpoint{10.925960in}{3.941772in}}{\pgfqpoint{10.933774in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.941587in}{3.957399in}}{\pgfqpoint{10.945978in}{3.967998in}}{\pgfqpoint{10.945978in}{3.979048in}}%
\pgfpathcurveto{\pgfqpoint{10.945978in}{3.990098in}}{\pgfqpoint{10.941587in}{4.000698in}}{\pgfqpoint{10.933774in}{4.008511in}}%
\pgfpathcurveto{\pgfqpoint{10.925960in}{4.016325in}}{\pgfqpoint{10.915361in}{4.020715in}}{\pgfqpoint{10.904311in}{4.020715in}}%
\pgfpathcurveto{\pgfqpoint{10.893261in}{4.020715in}}{\pgfqpoint{10.882662in}{4.016325in}}{\pgfqpoint{10.874848in}{4.008511in}}%
\pgfpathcurveto{\pgfqpoint{10.867034in}{4.000698in}}{\pgfqpoint{10.862644in}{3.990098in}}{\pgfqpoint{10.862644in}{3.979048in}}%
\pgfpathcurveto{\pgfqpoint{10.862644in}{3.967998in}}{\pgfqpoint{10.867034in}{3.957399in}}{\pgfqpoint{10.874848in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.882662in}{3.941772in}}{\pgfqpoint{10.893261in}{3.937382in}}{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathlineto{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathcurveto{\pgfqpoint{11.203143in}{4.184344in}}{\pgfqpoint{11.213742in}{4.188734in}}{\pgfqpoint{11.221555in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.229369in}{4.204361in}}{\pgfqpoint{11.233759in}{4.214960in}}{\pgfqpoint{11.233759in}{4.226010in}}%
\pgfpathcurveto{\pgfqpoint{11.233759in}{4.237060in}}{\pgfqpoint{11.229369in}{4.247659in}}{\pgfqpoint{11.221555in}{4.255473in}}%
\pgfpathcurveto{\pgfqpoint{11.213742in}{4.263287in}}{\pgfqpoint{11.203143in}{4.267677in}}{\pgfqpoint{11.192093in}{4.267677in}}%
\pgfpathcurveto{\pgfqpoint{11.181042in}{4.267677in}}{\pgfqpoint{11.170443in}{4.263287in}}{\pgfqpoint{11.162630in}{4.255473in}}%
\pgfpathcurveto{\pgfqpoint{11.154816in}{4.247659in}}{\pgfqpoint{11.150426in}{4.237060in}}{\pgfqpoint{11.150426in}{4.226010in}}%
\pgfpathcurveto{\pgfqpoint{11.150426in}{4.214960in}}{\pgfqpoint{11.154816in}{4.204361in}}{\pgfqpoint{11.162630in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.170443in}{4.188734in}}{\pgfqpoint{11.181042in}{4.184344in}}{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathlineto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathcurveto{\pgfqpoint{11.524816in}{4.460390in}}{\pgfqpoint{11.535415in}{4.464780in}}{\pgfqpoint{11.543228in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.551042in}{4.480407in}}{\pgfqpoint{11.555432in}{4.491006in}}{\pgfqpoint{11.555432in}{4.502056in}}%
\pgfpathcurveto{\pgfqpoint{11.555432in}{4.513107in}}{\pgfqpoint{11.551042in}{4.523706in}}{\pgfqpoint{11.543228in}{4.531519in}}%
\pgfpathcurveto{\pgfqpoint{11.535415in}{4.539333in}}{\pgfqpoint{11.524816in}{4.543723in}}{\pgfqpoint{11.513766in}{4.543723in}}%
\pgfpathcurveto{\pgfqpoint{11.502716in}{4.543723in}}{\pgfqpoint{11.492117in}{4.539333in}}{\pgfqpoint{11.484303in}{4.531519in}}%
\pgfpathcurveto{\pgfqpoint{11.476489in}{4.523706in}}{\pgfqpoint{11.472099in}{4.513107in}}{\pgfqpoint{11.472099in}{4.502056in}}%
\pgfpathcurveto{\pgfqpoint{11.472099in}{4.491006in}}{\pgfqpoint{11.476489in}{4.480407in}}{\pgfqpoint{11.484303in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.492117in}{4.464780in}}{\pgfqpoint{11.502716in}{4.460390in}}{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathlineto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathcurveto{\pgfqpoint{11.866727in}{4.753804in}}{\pgfqpoint{11.877326in}{4.758194in}}{\pgfqpoint{11.885140in}{4.766007in}}%
\pgfpathcurveto{\pgfqpoint{11.892953in}{4.773821in}}{\pgfqpoint{11.897344in}{4.784420in}}{\pgfqpoint{11.897344in}{4.795470in}}%
\pgfpathcurveto{\pgfqpoint{11.897344in}{4.806520in}}{\pgfqpoint{11.892953in}{4.817119in}}{\pgfqpoint{11.885140in}{4.824933in}}%
\pgfpathcurveto{\pgfqpoint{11.877326in}{4.832747in}}{\pgfqpoint{11.866727in}{4.837137in}}{\pgfqpoint{11.855677in}{4.837137in}}%
\pgfpathcurveto{\pgfqpoint{11.844627in}{4.837137in}}{\pgfqpoint{11.834028in}{4.832747in}}{\pgfqpoint{11.826214in}{4.824933in}}%
\pgfpathcurveto{\pgfqpoint{11.818401in}{4.817119in}}{\pgfqpoint{11.814010in}{4.806520in}}{\pgfqpoint{11.814010in}{4.795470in}}%
\pgfpathcurveto{\pgfqpoint{11.814010in}{4.784420in}}{\pgfqpoint{11.818401in}{4.773821in}}{\pgfqpoint{11.826214in}{4.766007in}}%
\pgfpathcurveto{\pgfqpoint{11.834028in}{4.758194in}}{\pgfqpoint{11.844627in}{4.753804in}}{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathlineto{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.208730in}{5.056779in}}%
\pgfpathcurveto{\pgfqpoint{12.219780in}{5.056779in}}{\pgfqpoint{12.230379in}{5.061169in}}{\pgfqpoint{12.238193in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.246006in}{5.076796in}}{\pgfqpoint{12.250397in}{5.087395in}}{\pgfqpoint{12.250397in}{5.098445in}}%
\pgfpathcurveto{\pgfqpoint{12.250397in}{5.109495in}}{\pgfqpoint{12.246006in}{5.120094in}}{\pgfqpoint{12.238193in}{5.127908in}}%
\pgfpathcurveto{\pgfqpoint{12.230379in}{5.135722in}}{\pgfqpoint{12.219780in}{5.140112in}}{\pgfqpoint{12.208730in}{5.140112in}}%
\pgfpathcurveto{\pgfqpoint{12.197680in}{5.140112in}}{\pgfqpoint{12.187081in}{5.135722in}}{\pgfqpoint{12.179267in}{5.127908in}}%
\pgfpathcurveto{\pgfqpoint{12.171454in}{5.120094in}}{\pgfqpoint{12.167063in}{5.109495in}}{\pgfqpoint{12.167063in}{5.098445in}}%
\pgfpathcurveto{\pgfqpoint{12.167063in}{5.087395in}}{\pgfqpoint{12.171454in}{5.076796in}}{\pgfqpoint{12.179267in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.187081in}{5.061169in}}{\pgfqpoint{12.197680in}{5.056779in}}{\pgfqpoint{12.208730in}{5.056779in}}%
\pgfpathlineto{\pgfqpoint{12.208730in}{5.056779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.691661in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.691661in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.298739in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.298739in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.905817in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.905817in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512894in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512894in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.267332in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374233in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.450080in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.508912in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.556981in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597623in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.632829in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.663882in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874409in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981311in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.057158in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115990in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.164059in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.204701in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.239907in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.270960in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.481487in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.588388in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.664236in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723068in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.771137in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.811779in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.846985in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878038in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088565in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.195466in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.271314in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.330146in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.378215in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.418857in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454062in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485116in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.796561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=3.748336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.317529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.269304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.838498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.790273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.359466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=5.311241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.432420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.524158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.589247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.639734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.680985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.715862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.746074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.772723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.953388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.045126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.160702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.201953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.236830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.267042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.293691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.474357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.566095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.631184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.681671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.722922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.757799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.788011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.814660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.995325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.087063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.152152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.202639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.243890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.278767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.308979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.335628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.433555in}{3.507537in}}%
\pgfpathlineto{\pgfqpoint{10.451745in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.468761in}{3.547318in}}%
\pgfpathlineto{\pgfqpoint{10.484744in}{3.565149in}}%
\pgfpathlineto{\pgfqpoint{10.499814in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.514069in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{10.527592in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.540456in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.564441in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.575662in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.586424in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.616304in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.625555in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.634494in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.659622in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.667493in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.675136in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.682563in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.703666in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.710341in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.716851in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.723205in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.735470in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.741395in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.747189in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.752860in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{10.758410in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.763847in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.774394in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.779514in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.784536in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.789464in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.794302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.812811in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.817242in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.821600in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.830106in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.842371in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.846336in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.861624in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.865311in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{10.868948in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.883013in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.886415in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.899600in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.902796in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.909074in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.912157in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.918218in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.921198in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.938398in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.941159in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.943891in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.946595in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.967284in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.969760in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.972213in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.981801in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.984144in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{10.999991in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.002179in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.004349in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.017007in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.019058in}{4.096382in}}%
\pgfpathlineto{\pgfqpoint{11.027109in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.042509in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.048060in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.049885in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.065761in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.067468in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.088702in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.091822in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.097954in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.100967in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.114116in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.116951in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.119756in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.138596in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.148786in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.151274in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.153738in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.174935in}{4.188699in}}%
\pgfpathlineto{\pgfqpoint{11.177189in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.178308in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.180533in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.191385in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.195603in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.215739in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.217670in}{4.217741in}}%
\pgfpathlineto{\pgfqpoint{11.218631in}{4.218382in}}%
\pgfpathlineto{\pgfqpoint{11.220541in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.236245in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.238032in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.245064in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.247653in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.257762in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.264292in}{4.248197in}}%
\pgfpathlineto{\pgfqpoint{11.265900in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.273794in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.276117in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.283716in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.285953in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.296864in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.298993in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.306656in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.308708in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.321344in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.332159in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.341346in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.343146in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.350806in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.353119in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.360498in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.362172in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.363835in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.370924in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372534in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.377303in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.378874in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.385066in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.386591in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.388612in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.396542in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.398488in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.402336in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.404240in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.408940in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.410797in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.418095in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.419889in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.422114in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.423880in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.430830in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.432965in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.433814in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.435925in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.440097in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.442569in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.446637in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.448248in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{11.450644in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{11.452625in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.456154in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.458094in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.558113in}{3.561269in}}%
\pgfpathlineto{\pgfqpoint{10.595842in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.612857in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.643911in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.658166in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.671689in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.684553in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.696818in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.708537in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.719758in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.740862in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.750812in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.760400in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.769652in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.778590in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.787235in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.795606in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{10.811589in}{3.855078in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.826659in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.840914in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.847763in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.854438in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.860948in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.867301in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.873505in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{10.879566in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.885491in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.896956in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.907943in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.913270in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.923610in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.928632in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.933560in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.947815in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.952401in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.961339in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.965697in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.969984in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.974202in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.978354in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.982442in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.998187in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.005721in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.023663in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.027109in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.030511in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.037186in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.040462in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.050050in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.053170in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.062315in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.065294in}{4.096382in}}%
\pgfpathlineto{\pgfqpoint{11.076885in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.079705in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.082495in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.085256in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.087988in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.096018in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.098642in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.113857in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.116309in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.121147in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.123533in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.130564in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.135149in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.152733in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.154850in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.163155in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.165191in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.169216in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.177087in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.182839in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.186606in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.188469in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.197593in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.199380in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.208140in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.209858in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.216619in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.218282in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.226445in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.228048in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.237465in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.240531in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.246557in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.249520in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.256783in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.259634in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.265243in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.268004in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.274782in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.277445in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.285277in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.287837in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.294130in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.296605in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.302694in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.305091in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.309820in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.312154in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.315615in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.317898in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.321285in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.323520in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.325735in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.327932in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.331194in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.334416in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.340744in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.342820in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.345903in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.347939in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.352961in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.357890in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.359835in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.361767in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.370288in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.373988in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.379443in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.387420in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.389160in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{11.390889in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{11.393461in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.396009in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.397693in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.406771in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.408389in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.417112in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.425556in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.427812in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435925in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.438095in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.444500in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.447297in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.457531in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.459531in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.467382in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.469309in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.476878in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.478737in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482416in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.484236in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.489623in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.491983in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.495482in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.497790in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.502346in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.505154in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.510133in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.511773in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.518761in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.520874in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.530688in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.532708in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.542099in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.544034in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.549283in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.551167in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.553502in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.555355in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.556737in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.558568in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.567977in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.569732in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.581280in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.582949in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.585020in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.586665in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.589520in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.591137in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.593545in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.595138in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.597903in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.599470in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.601416in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.603348in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.607169in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.613540in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.615385in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.538864in}}%
\pgfpathlineto{\pgfqpoint{11.624421in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.627600in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.629349in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.719179in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.738718in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.756908in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.773924in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.789907in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.804977in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.832756in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.845619in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.869604in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.880825in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.901928in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{10.911878in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.921467in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{10.939657in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.948302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.972656in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.987726in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.994950in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{11.008829in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.015504in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.022014in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.028368in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.034572in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.046558in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.058023in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.063573in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.069010in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.079557in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.084677in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.089699in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.094627in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.099465in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.113467in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.117974in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.131050in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.135269in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.155405in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.159254in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.163047in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.174111in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.177698in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.191578in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.194936in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.198253in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.201528in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.211116in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.214237in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.229306in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.232220in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.237951in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.240771in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.249054in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.259708in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.262306in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.269948in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.272447in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.279806in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.282213in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.286964in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.289308in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.293933in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.296216in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.300723in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.302948in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.307342in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.309512in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.311664in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.313799in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.318018in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.320102in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.322170in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.324221in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.332272in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.338153in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.340085in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.343906in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.345796in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.351386in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.353223in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.355048in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.356860in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.358659in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.360447in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.363986in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.369207in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.370924in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.376011in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.377685in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.379349in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.384277in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.385899in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.389114in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.390708in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.393865in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.395430in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.398532in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{11.403117in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.410586in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.413516in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.416413in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.417850in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.420700in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.426310in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.429071in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435849in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.438512in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.446344in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.448903in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458901in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.461342in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.466158in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.468533in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.474379in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.476682in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.480098in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482352in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.485696in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.487903in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.490091in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.492261in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.494413in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.496548in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.498665in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.500766in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.503886in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.505946in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.509006in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.515021in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.516996in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.519931in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.521869in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.524751in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.526655in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.528545in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.530421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.537796in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.539608in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.544971in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.546735in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.547612in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.549358in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.553673in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.555380in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.559598in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.561267in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.567838in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.569455in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.572661in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.575040in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.578178in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.580508in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.586622in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.588879in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.591116in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.593335in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.596992in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.599162in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.606969in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.609059in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.609751in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.611819in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.613871in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.615907in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.619266in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.621261in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.623240in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.625205in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.627803in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.629735in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.634187in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.636073in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.638566in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.640420in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.647711in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.649502in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.651282in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.653049in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.654221in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.655969in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.657705in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.659430in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.661144in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.662847in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.665661in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.667335in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.670651in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.672294in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.674468in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.678231in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.679827in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.682991in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.684559in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.688181in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.690229in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.693271in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.695280in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.697274in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.699252in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.704135in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.706063in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.706543in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.708453in}{4.645526in}}%
\pgfpathlineto{\pgfqpoint{11.712233in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.714103in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.716422in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.718262in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.727720in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.729483in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.744015in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.745674in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.747732in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.749367in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.750992in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.752607in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.756205in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.757788in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.759754in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.761706in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.763643in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.765566in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.769748in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.771627in}{4.688831in}}%
\pgfpathlineto{\pgfqpoint{11.773121in}{4.688831in}}%
\pgfpathlineto{\pgfqpoint{11.774977in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.776084in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.782989in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.784776in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.890379in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.909918in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.928108in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.945124in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.961107in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.976177in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.990432in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{11.003956in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{11.016819in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.029084in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{11.040804in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.052025in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{11.073128in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{11.083078in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.092667in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{11.110857in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.119502in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.127872in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.143856in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.158926in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.166150in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.173181in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.180029in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.186704in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.199568in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.205772in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.211833in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.217758in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.229223in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.234773in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.240210in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.245536in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.250757in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.255877in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.260899in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.265827in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.270665in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.275415in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.284667in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.289174in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.293605in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.297963in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.302250in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.306469in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.310621in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.314709in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.318734in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.330454in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.345311in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.348898in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.352437in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.359376in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.362778in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.366137in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.369453in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372728in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.397561in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.400506in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.403420in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.406301in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.409152in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.411971in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.422958in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.428285in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.430908in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.433506in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.436078in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.438625in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.441148in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.443647in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.446123in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.451006in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.453413in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458164in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.460508in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.462831in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.465133in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.469679in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.471923in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.474148in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.476354in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.480712in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.482864in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.484999in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.487117in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.489218in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.493370in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.495421in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.497457in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.501483in}{4.479636in}}%
\pgfpathlineto{\pgfqpoint{11.505447in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.507408in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.511285in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.513202in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.518872in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.522586in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.524423in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.528060in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.531647in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.533422in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.548885in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.550549in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.552202in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.553844in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.561908in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.568185in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.571269in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.572797in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.577330in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.578824in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.581786in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.583255in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.586168in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.589050in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.591900in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.593314in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.596119in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.600271in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.601640in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.607049in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.609712in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.612348in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.617544in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.618827in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.623897in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.627637in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.628872in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.631324in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.636162in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.638548in}{4.645526in}}%
\pgfpathlineto{\pgfqpoint{11.645579in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.647882in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.650165in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.652428in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.665613in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.667748in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.671966in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.674050in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.677146in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.679190in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.684231in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.686221in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.689178in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.691131in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.694034in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.695951in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.700685in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.702554in}{4.688831in}}%
\pgfpathlineto{\pgfqpoint{11.703484in}{4.688831in}}%
\pgfpathlineto{\pgfqpoint{11.706255in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.708996in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.710808in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.721427in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.723156in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.724016in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.725728in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.726580in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.729119in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.729960in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.731634in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.732467in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.734125in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.735773in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.737410in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.738225in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.740655in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.741460in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.743861in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.750934in}{4.727054in}}%
\pgfpathlineto{\pgfqpoint{11.753250in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.754783in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.757066in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.760827in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.763058in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.764535in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.766735in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.768917in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.771081in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.771799in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.774649in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.776063in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.778169in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.778867in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.780952in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.783019in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.785071in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.787782in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.790466in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.792461in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.793782in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.795752in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.797057in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.799003in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.802852in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{11.804756in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.812850in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.814683in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.823661in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.825421in}{4.781510in}}%
\pgfpathlineto{\pgfqpoint{11.831203in}{4.781510in}}%
\pgfpathlineto{\pgfqpoint{11.832913in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.838535in}{4.788286in}}%
\pgfpathlineto{\pgfqpoint{11.840198in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.844039in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.845668in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.877743in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.883433in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.885303in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{11.888083in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{11.889921in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.890834in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.892653in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.894908in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{11.897589in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.899803in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.901561in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.904609in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.906335in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.907622in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.910177in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{11.912288in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.914382in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.917287in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.917699in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.919751in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.921381in}{4.875489in}}%
\pgfpathlineto{\pgfqpoint{11.923404in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{11.932517in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.934843in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.945807in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.947652in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{11.949484in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.949849in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.952028in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.953110in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.955263in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.958105in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.959866in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.961616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.963354in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.963700in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{11.067158in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.086697in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{11.104887in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{11.137886in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{11.167211in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.205863in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.217583in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.249907in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.259857in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.287636in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.296281in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.304651in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.312764in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.320635in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.335705in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.342929in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.363483in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.369993in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.376347in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.382551in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.388612in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.400332in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.406002in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.411552in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.416989in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.422315in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.427536in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.437678in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.442606in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.456861in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.461446in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.465953in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.474742in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.479029in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.483248in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.487400in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.491488in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.495513in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.499478in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.507233in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.514766in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.518454in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.525677in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.536155in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.539557in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.542915in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.546232in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.549507in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.552742in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.555938in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.562216in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.565299in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.568347in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.571360in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.577285in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.580199in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.583080in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.585930in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.591540in}{4.440620in}}%
\pgfpathlineto{\pgfqpoint{11.594301in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.597033in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.599737in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.605064in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.610285in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.612857in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.615404in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.617927in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.620426in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.622902in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.625355in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.630192in}{4.479636in}}%
\pgfpathlineto{\pgfqpoint{11.632578in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.634943in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.637287in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.639609in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.641912in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.648702in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.650927in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.653133in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.655321in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.657491in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.659643in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.661778in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.663896in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.665997in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.668081in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.674236in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.678262in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.682226in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.684187in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.688064in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.691885in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.693775in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.695651in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.697515in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.701202in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.717186in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.718903in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.720610in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.722305in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.727328in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.728981in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.733878in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.737093in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.740270in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.746511in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.748048in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.752607in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.754109in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.757088in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.762947in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.767258in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.771499in}{4.645526in}}%
\pgfpathlineto{\pgfqpoint{11.777050in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.779782in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.782486in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.786491in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.793033in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.800676in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.801928in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.804416in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.809321in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.810533in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.814137in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.815327in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.817692in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.824661in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.828077in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.829207in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.833675in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.834781in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.839157in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.840240in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.842392in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.843461in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.845588in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.849789in}{4.727054in}}%
\pgfpathlineto{\pgfqpoint{11.852897in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.854949in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.860010in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.870812in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.871773in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.874634in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.875580in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.877463in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.879333in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{11.882114in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.884865in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.887587in}{4.781510in}}%
\pgfpathlineto{\pgfqpoint{11.891175in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.892064in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.893833in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.895591in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.897337in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.898206in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.899935in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.901652in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.903359in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{11.905898in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{11.908413in}{4.818636in}}%
\pgfpathlineto{\pgfqpoint{11.911729in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{11.919842in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.920640in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.923807in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.924593in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.927713in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.931562in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.935355in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.937606in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.939095in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{11.942783in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.944243in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.946419in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.950006in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.952136in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{11.957038in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.959111in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.961168in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.963209in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.968576in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.973185in}{4.878542in}}%
\pgfpathlineto{\pgfqpoint{11.975135in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.977714in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.982796in}{4.895179in}}%
\pgfpathlineto{\pgfqpoint{11.986545in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.989015in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.990852in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.993282in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.995690in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.997481in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{12.000440in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.002784in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.004528in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.006836in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.008553in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{12.011391in}{4.923369in}}%
\pgfpathlineto{\pgfqpoint{12.013080in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.014757in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.016977in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.020273in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.022447in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.025140in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.027275in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.028336in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.030446in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.033059in}{4.944940in}}%
\pgfpathlineto{\pgfqpoint{12.035646in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.039226in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{12.041754in}{4.952285in}}%
\pgfpathlineto{\pgfqpoint{12.043759in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.045253in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.047231in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.048706in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.050659in}{4.959699in}}%
\pgfpathlineto{\pgfqpoint{12.052597in}{4.960849in}}%
\pgfpathlineto{\pgfqpoint{12.055956in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.056432in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.058329in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.058801in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.061149in}{4.969158in}}%
\pgfpathlineto{\pgfqpoint{12.063476in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{12.065323in}{4.972452in}}%
\pgfpathlineto{\pgfqpoint{12.067157in}{4.973606in}}%
\pgfpathlineto{\pgfqpoint{12.069884in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.072584in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.074368in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.074812in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.076582in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.077022in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.078777in}{4.981713in}}%
\pgfpathlineto{\pgfqpoint{12.095300in}{4.994366in}}%
\pgfpathlineto{\pgfqpoint{12.097753in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{12.099780in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{12.103389in}{5.002528in}}%
\pgfpathlineto{\pgfqpoint{12.104581in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.107733in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.108125in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.110074in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.112008in}{5.010664in}}%
\pgfpathlineto{\pgfqpoint{12.113928in}{5.013240in}}%
\pgfpathlineto{\pgfqpoint{12.118104in}{5.020080in}}%
\pgfpathlineto{\pgfqpoint{12.119981in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.135237in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.136996in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.225767in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.266409in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{11.301615in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.385575in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.397295in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.419279in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.458410in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.467348in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.475993in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.492477in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.507990in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.515417in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.536521in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.574249in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.580044in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.591265in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.602027in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.612368in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.631907in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.636573in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.650097in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.654455in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.683096in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.686945in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.694478in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.701802in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.712421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.715867in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.719269in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.722628in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.725944in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.732454in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.735650in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.738808in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.741928in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.748060in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.751073in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.754052in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.768463in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.771253in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.776746in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.779450in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.782126in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.784776in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.789997in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.792569in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.795117in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.797640in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.800139in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.805067in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.807497in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.812291in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.816999in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.819322in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.837203in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.839356in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.841490in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.843608in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.851913in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.855969in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.861939in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.863899in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.867776in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.869694in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.873487in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.875364in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.877227in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.879077in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.882739in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.884551in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.886351in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.895169in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.896898in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.898616in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.903702in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.907040in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.910336in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.913591in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.919982in}{4.724880in}}%
\pgfpathlineto{\pgfqpoint{11.932319in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.936801in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.938278in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.941207in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.952610in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.955385in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.956762in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.959494in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.960850in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.964875in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.968840in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{11.971450in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.975318in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.982887in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.985363in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.986592in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.989033in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.990246in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.992653in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.993849in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.996224in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.997404in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.999748in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{12.000912in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{12.003224in}{4.816773in}}%
\pgfpathlineto{\pgfqpoint{12.006656in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.008919in}{4.820759in}}%
\pgfpathlineto{\pgfqpoint{12.011163in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{12.014493in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.016690in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.018869in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.019952in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.023174in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.024239in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.027409in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{12.030542in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{12.033637in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{12.038718in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{12.041719in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{12.044687in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{12.051485in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.054346in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{12.058112in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{12.067300in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.068201in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.071776in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{12.074426in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.077049in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.082219in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{12.085610in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{12.088125in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.090616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.093084in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{12.093902in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{12.096339in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.105089in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.107425in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.111274in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.113557in}{4.944940in}}%
\pgfpathlineto{\pgfqpoint{12.117318in}{4.950636in}}%
\pgfpathlineto{\pgfqpoint{12.125408in}{4.961641in}}%
\pgfpathlineto{\pgfqpoint{12.129719in}{4.968747in}}%
\pgfpathlineto{\pgfqpoint{12.131140in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{12.138134in}{4.983186in}}%
\pgfpathlineto{\pgfqpoint{12.150273in}{5.002528in}}%
\pgfpathlineto{\pgfqpoint{12.155494in}{5.010664in}}%
\pgfpathlineto{\pgfqpoint{12.163764in}{5.037680in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.175402in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.181912in}{5.041817in}}%
\pgfpathlineto{\pgfqpoint{12.185973in}{5.043963in}}%
\pgfpathlineto{\pgfqpoint{12.190538in}{5.044929in}}%
\pgfpathlineto{\pgfqpoint{12.192230in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.193352in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.195026in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{12.198343in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.199985in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.200531in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.202160in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.202701in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.204316in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.205388in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.207519in}{5.069104in}}%
\pgfpathlineto{\pgfqpoint{12.208578in}{5.069104in}}%
\pgfpathlineto{\pgfqpoint{12.210683in}{5.074821in}}%
\pgfpathlineto{\pgfqpoint{12.211206in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{12.215358in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.219446in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.221466in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.223471in}{5.099838in}}%
\pgfpathlineto{\pgfqpoint{12.227436in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.228907in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.230857in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.234713in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.246869in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.248691in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.251848in}{5.121745in}}%
\pgfpathlineto{\pgfqpoint{12.253636in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.254968in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.256735in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.257175in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.259363in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.259798in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.261532in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.267937in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.270038in}{5.136854in}}%
\pgfpathlineto{\pgfqpoint{12.272537in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.274602in}{5.144029in}}%
\pgfpathlineto{\pgfqpoint{12.275013in}{5.144029in}}%
\pgfpathlineto{\pgfqpoint{12.277058in}{5.153487in}}%
\pgfpathlineto{\pgfqpoint{12.277872in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.279895in}{5.169034in}}%
\pgfpathlineto{\pgfqpoint{12.282303in}{5.169793in}}%
\pgfpathlineto{\pgfqpoint{12.294023in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.295926in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{11.447627in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.498816in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{11.528141in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.541664in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.566793in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.578513in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.600496in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.639627in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.648565in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.657210in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.673694in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.689207in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.696634in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.717738in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.749541in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.755466in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.766931in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.772482in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.817790in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.822376in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.826883in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.831314in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.839959in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.868162in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.871956in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.886607in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.890146in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.893638in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.897084in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.900486in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.903845in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.907161in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.910437in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.920025in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.923145in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.929277in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.946860in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.952470in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.955231in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.957963in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.965993in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.968617in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.971214in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.978857in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.981356in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.993508in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.995873in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{12.005124in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{12.007388in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{12.011856in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.014063in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.016251in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{12.022708in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{12.026926in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{12.033130in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{12.045116in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{12.050911in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{12.054704in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{12.058444in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{12.062132in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{12.072895in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.074646in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.079833in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.081540in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.084920in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{12.089910in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{12.093185in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{12.102774in}{4.781510in}}%
\pgfpathlineto{\pgfqpoint{12.108978in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{12.110506in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{12.115039in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.116532in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.123877in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.125322in}{4.820759in}}%
\pgfpathlineto{\pgfqpoint{12.128187in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{12.131022in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.135219in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{12.137979in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{12.142067in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{12.147420in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.150057in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{12.161606in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{12.166580in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{12.172669in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.176257in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{12.180965in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{12.187873in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{12.189007in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{12.191260in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.192380in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.210719in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.214855in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.219935in}{4.955888in}}%
\pgfpathlineto{\pgfqpoint{12.221940in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{12.256521in}{5.002300in}}%
\pgfpathlineto{\pgfqpoint{12.259135in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.265984in}{5.010664in}}%
\pgfpathlineto{\pgfqpoint{12.272659in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.280772in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{12.283948in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.285522in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.287866in}{5.036775in}}%
\pgfpathlineto{\pgfqpoint{12.296285in}{5.038318in}}%
\pgfpathlineto{\pgfqpoint{12.299281in}{5.038862in}}%
\pgfpathlineto{\pgfqpoint{12.304444in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.306626in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.310223in}{5.042445in}}%
\pgfpathlineto{\pgfqpoint{12.315877in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.318660in}{5.067401in}}%
\pgfpathlineto{\pgfqpoint{12.324816in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.325491in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.327506in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.328174in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.330169in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.334114in}{5.094566in}}%
\pgfpathlineto{\pgfqpoint{12.346231in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.348094in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.351782in}{5.099838in}}%
\pgfpathlineto{\pgfqpoint{12.356619in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.357815in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.359598in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.363713in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.368912in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.371189in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.372885in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.374569in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.376243in}{5.121745in}}%
\pgfpathlineto{\pgfqpoint{12.377907in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.378459in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.380656in}{5.131164in}}%
\pgfpathlineto{\pgfqpoint{12.382292in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.383918in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.388205in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.390323in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.393468in}{5.152439in}}%
\pgfpathlineto{\pgfqpoint{12.395544in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.397603in}{5.162640in}}%
\pgfpathlineto{\pgfqpoint{12.402684in}{5.169523in}}%
\pgfpathlineto{\pgfqpoint{12.420672in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.422545in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.427629in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.429454in}{5.211829in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.484744in}{3.565149in}}%
\pgfpathlineto{\pgfqpoint{10.575662in}{3.663789in}}%
\pgfpathlineto{\pgfqpoint{10.667493in}{3.758493in}}%
\pgfpathlineto{\pgfqpoint{10.752860in}{3.841972in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.921089in}}%
\pgfpathlineto{\pgfqpoint{10.921198in}{3.993451in}}%
\pgfpathlineto{\pgfqpoint{11.002179in}{4.060064in}}%
\pgfpathlineto{\pgfqpoint{11.082349in}{4.122021in}}%
\pgfpathlineto{\pgfqpoint{11.162185in}{4.179824in}}%
\pgfpathlineto{\pgfqpoint{11.241571in}{4.233514in}}%
\pgfpathlineto{\pgfqpoint{11.321344in}{4.283753in}}%
\pgfpathlineto{\pgfqpoint{11.401858in}{4.330800in}}%
\pgfpathlineto{\pgfqpoint{11.482800in}{4.374528in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377054in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{10.643911in}{3.664608in}}%
\pgfpathlineto{\pgfqpoint{10.740862in}{3.776647in}}%
\pgfpathlineto{\pgfqpoint{10.833883in}{3.879205in}}%
\pgfpathlineto{\pgfqpoint{10.923610in}{3.973369in}}%
\pgfpathlineto{\pgfqpoint{11.009408in}{4.058907in}}%
\pgfpathlineto{\pgfqpoint{11.093368in}{4.138266in}}%
\pgfpathlineto{\pgfqpoint{11.175141in}{4.211374in}}%
\pgfpathlineto{\pgfqpoint{11.256783in}{4.280227in}}%
\pgfpathlineto{\pgfqpoint{11.337599in}{4.344318in}}%
\pgfpathlineto{\pgfqpoint{11.417891in}{4.404026in}}%
\pgfpathlineto{\pgfqpoint{11.497790in}{4.459576in}}%
\pgfpathlineto{\pgfqpoint{11.577487in}{4.511227in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.606374in}}%
\pgfpathlineto{\pgfqpoint{10.804977in}{3.744157in}}%
\pgfpathlineto{\pgfqpoint{10.911878in}{3.876416in}}%
\pgfpathlineto{\pgfqpoint{11.008829in}{3.991264in}}%
\pgfpathlineto{\pgfqpoint{11.104215in}{4.099258in}}%
\pgfpathlineto{\pgfqpoint{11.194936in}{4.197164in}}%
\pgfpathlineto{\pgfqpoint{11.282213in}{4.286779in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.369887in}}%
\pgfpathlineto{\pgfqpoint{11.450174in}{4.446230in}}%
\pgfpathlineto{\pgfqpoint{11.532284in}{4.517842in}}%
\pgfpathlineto{\pgfqpoint{11.613189in}{4.584312in}}%
\pgfpathlineto{\pgfqpoint{11.693271in}{4.646127in}}%
\pgfpathlineto{\pgfqpoint{11.773121in}{4.703868in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.669332in}}%
\pgfpathlineto{\pgfqpoint{10.990432in}{3.834157in}}%
\pgfpathlineto{\pgfqpoint{11.101919in}{3.980259in}}%
\pgfpathlineto{\pgfqpoint{11.205772in}{4.111130in}}%
\pgfpathlineto{\pgfqpoint{11.306469in}{4.232854in}}%
\pgfpathlineto{\pgfqpoint{11.400506in}{4.341655in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.442021in}}%
\pgfpathlineto{\pgfqpoint{11.580309in}{4.535772in}}%
\pgfpathlineto{\pgfqpoint{11.666682in}{4.622228in}}%
\pgfpathlineto{\pgfqpoint{11.750934in}{4.702181in}}%
\pgfpathlineto{\pgfqpoint{11.833481in}{4.776269in}}%
\pgfpathlineto{\pgfqpoint{11.914799in}{4.845122in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.722468in}}%
\pgfpathlineto{\pgfqpoint{11.180735in}{3.914373in}}%
\pgfpathlineto{\pgfqpoint{11.296281in}{4.073631in}}%
\pgfpathlineto{\pgfqpoint{11.406002in}{4.219749in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.354523in}}%
\pgfpathlineto{\pgfqpoint{11.610285in}{4.476967in}}%
\pgfpathlineto{\pgfqpoint{11.706638in}{4.590947in}}%
\pgfpathlineto{\pgfqpoint{11.799418in}{4.695909in}}%
\pgfpathlineto{\pgfqpoint{11.888489in}{4.792065in}}%
\pgfpathlineto{\pgfqpoint{11.975135in}{4.881122in}}%
\pgfpathlineto{\pgfqpoint{12.060212in}{4.964159in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.225767in}{3.765989in}}%
\pgfpathlineto{\pgfqpoint{11.373310in}{3.984466in}}%
\pgfpathlineto{\pgfqpoint{11.500347in}{4.167044in}}%
\pgfpathlineto{\pgfqpoint{11.622318in}{4.336863in}}%
\pgfpathlineto{\pgfqpoint{11.735650in}{4.489295in}}%
\pgfpathlineto{\pgfqpoint{11.841490in}{4.626535in}}%
\pgfpathlineto{\pgfqpoint{11.942660in}{4.752722in}}%
\pgfpathlineto{\pgfqpoint{12.039722in}{4.868884in}}%
\pgfpathlineto{\pgfqpoint{12.133258in}{4.976024in}}%
\pgfpathlineto{\pgfqpoint{12.223471in}{5.074689in}}%
\pgfpathlineto{\pgfqpoint{12.311038in}{5.165914in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.800964in}}%
\pgfpathlineto{\pgfqpoint{11.566793in}{4.045131in}}%
\pgfpathlineto{\pgfqpoint{11.710889in}{4.259460in}}%
\pgfpathlineto{\pgfqpoint{11.839959in}{4.445971in}}%
\pgfpathlineto{\pgfqpoint{11.960667in}{4.615079in}}%
\pgfpathlineto{\pgfqpoint{12.074646in}{4.769490in}}%
\pgfpathlineto{\pgfqpoint{12.182129in}{4.909942in}}%
\pgfpathlineto{\pgfqpoint{12.283948in}{5.037988in}}%
\pgfpathlineto{\pgfqpoint{12.381748in}{5.156066in}}%
\pgfpathlineto{\pgfqpoint{12.475622in}{5.264610in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{4.801889in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801889in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{5.048851in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048851in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.517406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.517406in}}{\pgfqpoint{13.810900in}{3.545184in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.209534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.237312in}}{\pgfqpoint{13.783122in}{5.237312in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.237312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.237312in}}{\pgfqpoint{12.681269in}{5.209534in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.545184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.517406in}}{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.049040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.085306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.942559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.713393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.749658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.606911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.414010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.271263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.042097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.078362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.935615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.706449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.742714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.599967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635946in}{2.092479in}}%
\pgfpathcurveto{\pgfqpoint{1.646996in}{2.092479in}}{\pgfqpoint{1.657595in}{2.096870in}}{\pgfqpoint{1.665409in}{2.104683in}}%
\pgfpathcurveto{\pgfqpoint{1.673222in}{2.112497in}}{\pgfqpoint{1.677612in}{2.123096in}}{\pgfqpoint{1.677612in}{2.134146in}}%
\pgfpathcurveto{\pgfqpoint{1.677612in}{2.145196in}}{\pgfqpoint{1.673222in}{2.155795in}}{\pgfqpoint{1.665409in}{2.163609in}}%
\pgfpathcurveto{\pgfqpoint{1.657595in}{2.171422in}}{\pgfqpoint{1.646996in}{2.175813in}}{\pgfqpoint{1.635946in}{2.175813in}}%
\pgfpathcurveto{\pgfqpoint{1.624896in}{2.175813in}}{\pgfqpoint{1.614297in}{2.171422in}}{\pgfqpoint{1.606483in}{2.163609in}}%
\pgfpathcurveto{\pgfqpoint{1.598669in}{2.155795in}}{\pgfqpoint{1.594279in}{2.145196in}}{\pgfqpoint{1.594279in}{2.134146in}}%
\pgfpathcurveto{\pgfqpoint{1.594279in}{2.123096in}}{\pgfqpoint{1.598669in}{2.112497in}}{\pgfqpoint{1.606483in}{2.104683in}}%
\pgfpathcurveto{\pgfqpoint{1.614297in}{2.096870in}}{\pgfqpoint{1.624896in}{2.092479in}}{\pgfqpoint{1.635946in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.092479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902021in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{1.913071in}{2.265021in}}{\pgfqpoint{1.923670in}{2.269411in}}{\pgfqpoint{1.931484in}{2.277225in}}%
\pgfpathcurveto{\pgfqpoint{1.939298in}{2.285038in}}{\pgfqpoint{1.943688in}{2.295637in}}{\pgfqpoint{1.943688in}{2.306687in}}%
\pgfpathcurveto{\pgfqpoint{1.943688in}{2.317737in}}{\pgfqpoint{1.939298in}{2.328336in}}{\pgfqpoint{1.931484in}{2.336150in}}%
\pgfpathcurveto{\pgfqpoint{1.923670in}{2.343964in}}{\pgfqpoint{1.913071in}{2.348354in}}{\pgfqpoint{1.902021in}{2.348354in}}%
\pgfpathcurveto{\pgfqpoint{1.890971in}{2.348354in}}{\pgfqpoint{1.880372in}{2.343964in}}{\pgfqpoint{1.872558in}{2.336150in}}%
\pgfpathcurveto{\pgfqpoint{1.864745in}{2.328336in}}{\pgfqpoint{1.860355in}{2.317737in}}{\pgfqpoint{1.860355in}{2.306687in}}%
\pgfpathcurveto{\pgfqpoint{1.860355in}{2.295637in}}{\pgfqpoint{1.864745in}{2.285038in}}{\pgfqpoint{1.872558in}{2.277225in}}%
\pgfpathcurveto{\pgfqpoint{1.880372in}{2.269411in}}{\pgfqpoint{1.890971in}{2.265021in}}{\pgfqpoint{1.902021in}{2.265021in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{2.265021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199432in}{2.346347in}}%
\pgfpathcurveto{\pgfqpoint{2.210482in}{2.346347in}}{\pgfqpoint{2.221081in}{2.350737in}}{\pgfqpoint{2.228895in}{2.358550in}}%
\pgfpathcurveto{\pgfqpoint{2.236708in}{2.366364in}}{\pgfqpoint{2.241099in}{2.376963in}}{\pgfqpoint{2.241099in}{2.388013in}}%
\pgfpathcurveto{\pgfqpoint{2.241099in}{2.399063in}}{\pgfqpoint{2.236708in}{2.409662in}}{\pgfqpoint{2.228895in}{2.417476in}}%
\pgfpathcurveto{\pgfqpoint{2.221081in}{2.425290in}}{\pgfqpoint{2.210482in}{2.429680in}}{\pgfqpoint{2.199432in}{2.429680in}}%
\pgfpathcurveto{\pgfqpoint{2.188382in}{2.429680in}}{\pgfqpoint{2.177783in}{2.425290in}}{\pgfqpoint{2.169969in}{2.417476in}}%
\pgfpathcurveto{\pgfqpoint{2.162156in}{2.409662in}}{\pgfqpoint{2.157765in}{2.399063in}}{\pgfqpoint{2.157765in}{2.388013in}}%
\pgfpathcurveto{\pgfqpoint{2.157765in}{2.376963in}}{\pgfqpoint{2.162156in}{2.366364in}}{\pgfqpoint{2.169969in}{2.358550in}}%
\pgfpathcurveto{\pgfqpoint{2.177783in}{2.350737in}}{\pgfqpoint{2.188382in}{2.346347in}}{\pgfqpoint{2.199432in}{2.346347in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{2.346347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515554in}{2.398312in}}%
\pgfpathcurveto{\pgfqpoint{2.526604in}{2.398312in}}{\pgfqpoint{2.537203in}{2.402703in}}{\pgfqpoint{2.545017in}{2.410516in}}%
\pgfpathcurveto{\pgfqpoint{2.552831in}{2.418330in}}{\pgfqpoint{2.557221in}{2.428929in}}{\pgfqpoint{2.557221in}{2.439979in}}%
\pgfpathcurveto{\pgfqpoint{2.557221in}{2.451029in}}{\pgfqpoint{2.552831in}{2.461628in}}{\pgfqpoint{2.545017in}{2.469442in}}%
\pgfpathcurveto{\pgfqpoint{2.537203in}{2.477255in}}{\pgfqpoint{2.526604in}{2.481646in}}{\pgfqpoint{2.515554in}{2.481646in}}%
\pgfpathcurveto{\pgfqpoint{2.504504in}{2.481646in}}{\pgfqpoint{2.493905in}{2.477255in}}{\pgfqpoint{2.486091in}{2.469442in}}%
\pgfpathcurveto{\pgfqpoint{2.478278in}{2.461628in}}{\pgfqpoint{2.473888in}{2.451029in}}{\pgfqpoint{2.473888in}{2.439979in}}%
\pgfpathcurveto{\pgfqpoint{2.473888in}{2.428929in}}{\pgfqpoint{2.478278in}{2.418330in}}{\pgfqpoint{2.486091in}{2.410516in}}%
\pgfpathcurveto{\pgfqpoint{2.493905in}{2.402703in}}{\pgfqpoint{2.504504in}{2.398312in}}{\pgfqpoint{2.515554in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.398312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841978in}{2.423605in}}%
\pgfpathcurveto{\pgfqpoint{2.853028in}{2.423605in}}{\pgfqpoint{2.863627in}{2.427995in}}{\pgfqpoint{2.871441in}{2.435809in}}%
\pgfpathcurveto{\pgfqpoint{2.879254in}{2.443622in}}{\pgfqpoint{2.883645in}{2.454221in}}{\pgfqpoint{2.883645in}{2.465271in}}%
\pgfpathcurveto{\pgfqpoint{2.883645in}{2.476321in}}{\pgfqpoint{2.879254in}{2.486920in}}{\pgfqpoint{2.871441in}{2.494734in}}%
\pgfpathcurveto{\pgfqpoint{2.863627in}{2.502548in}}{\pgfqpoint{2.853028in}{2.506938in}}{\pgfqpoint{2.841978in}{2.506938in}}%
\pgfpathcurveto{\pgfqpoint{2.830928in}{2.506938in}}{\pgfqpoint{2.820329in}{2.502548in}}{\pgfqpoint{2.812515in}{2.494734in}}%
\pgfpathcurveto{\pgfqpoint{2.804702in}{2.486920in}}{\pgfqpoint{2.800311in}{2.476321in}}{\pgfqpoint{2.800311in}{2.465271in}}%
\pgfpathcurveto{\pgfqpoint{2.800311in}{2.454221in}}{\pgfqpoint{2.804702in}{2.443622in}}{\pgfqpoint{2.812515in}{2.435809in}}%
\pgfpathcurveto{\pgfqpoint{2.820329in}{2.427995in}}{\pgfqpoint{2.830928in}{2.423605in}}{\pgfqpoint{2.841978in}{2.423605in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{2.423605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292500in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292500in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438106in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438106in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.563324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.515099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.910998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.862772in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.258671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.210446in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.606345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.558120in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.954019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.905794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.301693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.253468in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.478626in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.556665in}}%
\pgfpathlineto{\pgfqpoint{1.269697in}{1.619182in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{1.669126in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.708690in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.780069in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.938046in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.964152in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{1.990852in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{2.051974in}}%
\pgfpathlineto{\pgfqpoint{1.564028in}{2.080639in}}%
\pgfpathlineto{\pgfqpoint{1.603334in}{2.126444in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.143882in}}%
\pgfpathlineto{\pgfqpoint{1.637269in}{2.154407in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{1.688400in}{2.182579in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{2.189313in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.207498in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.211034in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.222179in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.228614in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{2.236088in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{2.244020in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{2.249946in}}%
\pgfpathlineto{\pgfqpoint{1.828195in}{2.273323in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.278352in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.291657in}}%
\pgfpathlineto{\pgfqpoint{1.874710in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.315326in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{2.314806in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{2.317917in}}%
\pgfpathlineto{\pgfqpoint{1.947717in}{2.322930in}}%
\pgfpathlineto{\pgfqpoint{1.952465in}{2.326199in}}%
\pgfpathlineto{\pgfqpoint{1.956661in}{2.325104in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{2.323596in}}%
\pgfpathlineto{\pgfqpoint{1.971471in}{2.326091in}}%
\pgfpathlineto{\pgfqpoint{1.982548in}{2.330334in}}%
\pgfpathlineto{\pgfqpoint{1.989532in}{2.331068in}}%
\pgfpathlineto{\pgfqpoint{2.002556in}{2.334817in}}%
\pgfpathlineto{\pgfqpoint{2.013831in}{2.340428in}}%
\pgfpathlineto{\pgfqpoint{2.021073in}{2.344142in}}%
\pgfpathlineto{\pgfqpoint{2.027416in}{2.346410in}}%
\pgfpathlineto{\pgfqpoint{2.032581in}{2.345018in}}%
\pgfpathlineto{\pgfqpoint{2.042272in}{2.341069in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.341315in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.341315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.285424in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.431470in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.631235in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.879683in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.920483in}}%
\pgfpathlineto{\pgfqpoint{1.563008in}{2.008636in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.039230in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.079083in}}%
\pgfpathlineto{\pgfqpoint{1.655975in}{2.120175in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.162015in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{2.218789in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{2.272400in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.279230in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.288119in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{1.859778in}{2.299482in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{2.300361in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{1.894905in}{2.306382in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.306544in}}%
\pgfpathlineto{\pgfqpoint{1.927482in}{2.313469in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{2.318757in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.326216in}}%
\pgfpathlineto{\pgfqpoint{1.964930in}{2.330637in}}%
\pgfpathlineto{\pgfqpoint{1.974032in}{2.330995in}}%
\pgfpathlineto{\pgfqpoint{1.980646in}{2.330146in}}%
\pgfpathlineto{\pgfqpoint{1.987089in}{2.329278in}}%
\pgfpathlineto{\pgfqpoint{1.994058in}{2.332557in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{2.337729in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{2.336564in}}%
\pgfpathlineto{\pgfqpoint{2.015130in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{2.028647in}{2.339052in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.339484in}}%
\pgfpathlineto{\pgfqpoint{2.047637in}{2.343146in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{2.347021in}}%
\pgfpathlineto{\pgfqpoint{2.078838in}{2.351164in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{2.350181in}}%
\pgfpathlineto{\pgfqpoint{2.093545in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{2.097657in}{2.349605in}}%
\pgfpathlineto{\pgfqpoint{2.104363in}{2.353111in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{2.354197in}}%
\pgfpathlineto{\pgfqpoint{2.118092in}{2.355262in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.358125in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{2.360964in}}%
\pgfpathlineto{\pgfqpoint{2.148318in}{2.366307in}}%
\pgfpathlineto{\pgfqpoint{2.157747in}{2.371482in}}%
\pgfpathlineto{\pgfqpoint{2.164765in}{2.372846in}}%
\pgfpathlineto{\pgfqpoint{2.172933in}{2.370357in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.375603in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.375603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.821766in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.010654in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.396551in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.565597in}}%
\pgfpathlineto{\pgfqpoint{1.481139in}{1.695252in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.762398in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.857365in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.889908in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.926799in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.953758in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{1.987255in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{1.718837in}{2.105871in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{2.130949in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.168296in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.190735in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.209347in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.254104in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{2.274013in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.292690in}}%
\pgfpathlineto{\pgfqpoint{1.916712in}{2.315662in}}%
\pgfpathlineto{\pgfqpoint{1.926867in}{2.322057in}}%
\pgfpathlineto{\pgfqpoint{1.944472in}{2.330662in}}%
\pgfpathlineto{\pgfqpoint{1.969442in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{2.349050in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{2.032116in}{2.361780in}}%
\pgfpathlineto{\pgfqpoint{2.043787in}{2.362221in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.362741in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{2.373354in}}%
\pgfpathlineto{\pgfqpoint{2.100950in}{2.376997in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{2.113009in}{2.376082in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{2.149443in}{2.379717in}}%
\pgfpathlineto{\pgfqpoint{2.158757in}{2.381054in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{2.382189in}}%
\pgfpathlineto{\pgfqpoint{2.177611in}{2.383514in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{2.205631in}{2.390119in}}%
\pgfpathlineto{\pgfqpoint{2.212037in}{2.386668in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{2.383823in}}%
\pgfpathlineto{\pgfqpoint{2.222866in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.392666in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{2.391292in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{2.385673in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{2.393133in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{2.394582in}}%
\pgfpathlineto{\pgfqpoint{2.279885in}{2.393863in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{2.395983in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{2.397059in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{2.400778in}}%
\pgfpathlineto{\pgfqpoint{2.303595in}{2.401015in}}%
\pgfpathlineto{\pgfqpoint{2.315350in}{2.404287in}}%
\pgfpathlineto{\pgfqpoint{2.319148in}{2.402045in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.398572in}}%
\pgfpathlineto{\pgfqpoint{2.329550in}{2.401046in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.402425in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.402425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.890152in}}%
\pgfpathlineto{\pgfqpoint{1.679595in}{1.927982in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.957481in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.990403in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.057751in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.097295in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.128778in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.181106in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.228603in}}%
\pgfpathlineto{\pgfqpoint{1.966793in}{2.259079in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{2.306195in}}%
\pgfpathlineto{\pgfqpoint{2.064027in}{2.341711in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.367531in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{2.376661in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.377612in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{2.383620in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.260001in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.271385in}{2.397516in}}%
\pgfpathlineto{\pgfqpoint{2.306187in}{2.402430in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.407849in}}%
\pgfpathlineto{\pgfqpoint{2.332397in}{2.407481in}}%
\pgfpathlineto{\pgfqpoint{2.345716in}{2.406825in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{2.415628in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{2.413805in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{2.408924in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{2.414041in}}%
\pgfpathlineto{\pgfqpoint{2.390875in}{2.416428in}}%
\pgfpathlineto{\pgfqpoint{2.399095in}{2.414587in}}%
\pgfpathlineto{\pgfqpoint{2.408889in}{2.413524in}}%
\pgfpathlineto{\pgfqpoint{2.414763in}{2.415104in}}%
\pgfpathlineto{\pgfqpoint{2.425258in}{2.420035in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{2.418235in}}%
\pgfpathlineto{\pgfqpoint{2.449706in}{2.419001in}}%
\pgfpathlineto{\pgfqpoint{2.469469in}{2.429714in}}%
\pgfpathlineto{\pgfqpoint{2.475838in}{2.429950in}}%
\pgfpathlineto{\pgfqpoint{2.485097in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.491412in}{2.427676in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.426203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.574903in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{1.777671in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.923823in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{1.995475in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{2.016978in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.096575in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{2.116060in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{2.148369in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.245002in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.267670in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.285355in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{2.308084in}}%
\pgfpathlineto{\pgfqpoint{2.221507in}{2.353302in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{2.358918in}}%
\pgfpathlineto{\pgfqpoint{2.250173in}{2.364372in}}%
\pgfpathlineto{\pgfqpoint{2.275875in}{2.367714in}}%
\pgfpathlineto{\pgfqpoint{2.299169in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{2.314004in}{2.381818in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.386527in}}%
\pgfpathlineto{\pgfqpoint{2.348202in}{2.389383in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.395628in}}%
\pgfpathlineto{\pgfqpoint{2.376232in}{2.395481in}}%
\pgfpathlineto{\pgfqpoint{2.385242in}{2.393993in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{2.396748in}}%
\pgfpathlineto{\pgfqpoint{2.403256in}{2.403956in}}%
\pgfpathlineto{\pgfqpoint{2.412238in}{2.404123in}}%
\pgfpathlineto{\pgfqpoint{2.421757in}{2.404945in}}%
\pgfpathlineto{\pgfqpoint{2.432556in}{2.410262in}}%
\pgfpathlineto{\pgfqpoint{2.441342in}{2.413079in}}%
\pgfpathlineto{\pgfqpoint{2.452093in}{2.416011in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.418026in}}%
\pgfpathlineto{\pgfqpoint{2.474363in}{2.417800in}}%
\pgfpathlineto{\pgfqpoint{2.497323in}{2.422859in}}%
\pgfpathlineto{\pgfqpoint{2.506548in}{2.420355in}}%
\pgfpathlineto{\pgfqpoint{2.512514in}{2.419098in}}%
\pgfpathlineto{\pgfqpoint{2.516607in}{2.421280in}}%
\pgfpathlineto{\pgfqpoint{2.524033in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{2.426978in}}%
\pgfpathlineto{\pgfqpoint{2.541421in}{2.429016in}}%
\pgfpathlineto{\pgfqpoint{2.549172in}{2.429409in}}%
\pgfpathlineto{\pgfqpoint{2.555699in}{2.429272in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.428817in}}%
\pgfpathlineto{\pgfqpoint{2.570138in}{2.431455in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.429217in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{2.433734in}}%
\pgfpathlineto{\pgfqpoint{2.589906in}{2.435653in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{2.433434in}}%
\pgfpathlineto{\pgfqpoint{2.603765in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.432284in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{2.439093in}}%
\pgfpathlineto{\pgfqpoint{2.632656in}{2.442573in}}%
\pgfpathlineto{\pgfqpoint{2.636625in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{2.644724in}{2.441097in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.444300in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.444300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{1.883098in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.688748in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.958295in}{1.875916in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.938227in}}%
\pgfpathlineto{\pgfqpoint{1.998183in}{1.984986in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{2.019096in}}%
\pgfpathlineto{\pgfqpoint{2.032550in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.078134in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.099949in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.131362in}}%
\pgfpathlineto{\pgfqpoint{2.165964in}{2.144536in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.161037in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.243671in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{2.316322in}{2.314513in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.321368in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.327628in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{2.338126in}}%
\pgfpathlineto{\pgfqpoint{2.375397in}{2.359176in}}%
\pgfpathlineto{\pgfqpoint{2.396706in}{2.376349in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{2.401213in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{2.407400in}}%
\pgfpathlineto{\pgfqpoint{2.486175in}{2.411528in}}%
\pgfpathlineto{\pgfqpoint{2.495083in}{2.412671in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{2.417921in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{2.417230in}}%
\pgfpathlineto{\pgfqpoint{2.560639in}{2.420431in}}%
\pgfpathlineto{\pgfqpoint{2.572822in}{2.423589in}}%
\pgfpathlineto{\pgfqpoint{2.590472in}{2.423847in}}%
\pgfpathlineto{\pgfqpoint{2.596365in}{2.428034in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{2.437404in}}%
\pgfpathlineto{\pgfqpoint{2.613251in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{2.439954in}}%
\pgfpathlineto{\pgfqpoint{2.638370in}{2.438876in}}%
\pgfpathlineto{\pgfqpoint{2.648019in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{2.654030in}{2.441282in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{2.443551in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{2.441960in}}%
\pgfpathlineto{\pgfqpoint{2.679115in}{2.439982in}}%
\pgfpathlineto{\pgfqpoint{2.689055in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{2.701356in}{2.442435in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{2.714116in}{2.440964in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{2.447356in}}%
\pgfpathlineto{\pgfqpoint{2.736882in}{2.445566in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{2.448623in}}%
\pgfpathlineto{\pgfqpoint{2.765024in}{2.451761in}}%
\pgfpathlineto{\pgfqpoint{2.778985in}{2.456228in}}%
\pgfpathlineto{\pgfqpoint{2.788772in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{2.800397in}{2.458539in}}%
\pgfpathlineto{\pgfqpoint{2.805833in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{2.813596in}{2.459221in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{2.456712in}}%
\pgfpathlineto{\pgfqpoint{2.824140in}{2.456425in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.459098in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.459098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{2.094513in}{1.588491in}}%
\pgfpathlineto{\pgfqpoint{2.118223in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{1.953868in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{1.999244in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.033048in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.058269in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{2.107768in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{2.327381in}{2.145101in}}%
\pgfpathlineto{\pgfqpoint{2.346164in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.184471in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.251106in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.270538in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{2.487308in}{2.304868in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.331839in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.342710in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.357928in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{2.370262in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{2.383007in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.398266in}}%
\pgfpathlineto{\pgfqpoint{2.639720in}{2.399936in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{2.399002in}}%
\pgfpathlineto{\pgfqpoint{2.711633in}{2.416858in}}%
\pgfpathlineto{\pgfqpoint{2.725794in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{2.748339in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.756293in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{2.434715in}}%
\pgfpathlineto{\pgfqpoint{2.782677in}{2.438260in}}%
\pgfpathlineto{\pgfqpoint{2.791892in}{2.440390in}}%
\pgfpathlineto{\pgfqpoint{2.800777in}{2.438737in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{2.438039in}}%
\pgfpathlineto{\pgfqpoint{2.812151in}{2.441606in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{2.442988in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{2.442583in}}%
\pgfpathlineto{\pgfqpoint{2.851884in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{2.861755in}{2.445086in}}%
\pgfpathlineto{\pgfqpoint{2.876132in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{2.447996in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{2.446154in}}%
\pgfpathlineto{\pgfqpoint{2.893760in}{2.448166in}}%
\pgfpathlineto{\pgfqpoint{2.928724in}{2.456361in}}%
\pgfpathlineto{\pgfqpoint{2.941853in}{2.451912in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.451014in}}%
\pgfpathlineto{\pgfqpoint{2.950369in}{2.454026in}}%
\pgfpathlineto{\pgfqpoint{2.957056in}{2.458482in}}%
\pgfpathlineto{\pgfqpoint{2.964699in}{2.460199in}}%
\pgfpathlineto{\pgfqpoint{2.971749in}{2.461775in}}%
\pgfpathlineto{\pgfqpoint{2.978604in}{2.460943in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{2.464860in}}%
\pgfpathlineto{\pgfqpoint{2.995791in}{2.462822in}}%
\pgfpathlineto{\pgfqpoint{2.999745in}{2.466908in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.795867in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{1.097266in}{0.918386in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.137695in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.242924in}}%
\pgfpathlineto{\pgfqpoint{1.172463in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{1.183050in}{1.339909in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.340914in}}%
\pgfpathlineto{\pgfqpoint{1.202962in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.430670in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.510393in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.574922in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.575098in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.579040in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.702733in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.707579in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.747778in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.750401in}}%
\pgfpathlineto{\pgfqpoint{1.322263in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.355481in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.876120in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{1.910304in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.910562in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{1.410992in}{1.947727in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{1.948769in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{1.430903in}{1.968018in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.985285in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{2.003458in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.007751in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{2.008569in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{2.019108in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{2.019134in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{2.033094in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{2.033369in}}%
\pgfpathlineto{\pgfqpoint{1.494694in}{2.044683in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.045600in}}%
\pgfpathlineto{\pgfqpoint{1.500548in}{2.052416in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.052492in}}%
\pgfpathlineto{\pgfqpoint{1.514606in}{2.060198in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{2.060606in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.067161in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{2.069507in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.079001in}}%
\pgfpathlineto{\pgfqpoint{1.554898in}{2.087938in}}%
\pgfpathlineto{\pgfqpoint{1.557212in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{1.559505in}{2.092119in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.092234in}}%
\pgfpathlineto{\pgfqpoint{1.572835in}{2.100016in}}%
\pgfpathlineto{\pgfqpoint{1.579241in}{2.100969in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{1.587534in}{2.104969in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{2.108579in}}%
\pgfpathlineto{\pgfqpoint{1.595560in}{2.110732in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.599477in}{2.115734in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.116006in}}%
\pgfpathlineto{\pgfqpoint{1.607132in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{1.616381in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.618190in}{2.126461in}}%
\pgfpathlineto{\pgfqpoint{1.625298in}{2.126628in}}%
\pgfpathlineto{\pgfqpoint{1.628778in}{2.130587in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.130796in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.134143in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.139466in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.141194in}}%
\pgfpathlineto{\pgfqpoint{1.653428in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.148357in}}%
\pgfpathlineto{\pgfqpoint{1.661130in}{2.153500in}}%
\pgfpathlineto{\pgfqpoint{1.664146in}{2.153513in}}%
\pgfpathlineto{\pgfqpoint{1.667125in}{2.157886in}}%
\pgfpathlineto{\pgfqpoint{1.670069in}{2.157987in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.161036in}}%
\pgfpathlineto{\pgfqpoint{1.675855in}{2.162646in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{2.162823in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{2.172769in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{2.173021in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{2.178637in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.184420in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.184469in}}%
\pgfpathlineto{\pgfqpoint{1.714202in}{2.189442in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.189859in}}%
\pgfpathlineto{\pgfqpoint{1.723817in}{2.196034in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{2.196048in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.207505in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{2.207629in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.211833in}}%
\pgfpathlineto{\pgfqpoint{1.755853in}{2.211860in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.218824in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{2.218944in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{1.774807in}{2.229525in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.229525in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{2.233414in}}%
\pgfpathlineto{\pgfqpoint{1.786990in}{2.233452in}}%
\pgfpathlineto{\pgfqpoint{1.788812in}{2.238836in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.242347in}}%
\pgfpathlineto{\pgfqpoint{1.802930in}{2.242366in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{2.250815in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{2.254403in}}%
\pgfpathlineto{\pgfqpoint{1.827419in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{1.831276in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.264729in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.267661in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{2.270095in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{2.270513in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{2.272814in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.273085in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{2.277606in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{2.277655in}}%
\pgfpathlineto{\pgfqpoint{1.870823in}{2.281052in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{2.281211in}}%
\pgfpathlineto{\pgfqpoint{1.882306in}{2.283122in}}%
\pgfpathlineto{\pgfqpoint{1.894473in}{2.284489in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{2.287090in}}%
\pgfpathlineto{\pgfqpoint{1.913332in}{2.287215in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{2.288899in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{2.290382in}}%
\pgfpathlineto{\pgfqpoint{1.925155in}{2.295222in}}%
\pgfpathlineto{\pgfqpoint{1.926725in}{2.295240in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{2.300860in}}%
\pgfpathlineto{\pgfqpoint{1.936441in}{2.302569in}}%
\pgfpathlineto{\pgfqpoint{1.945309in}{2.302844in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{2.304856in}}%
\pgfpathlineto{\pgfqpoint{1.959877in}{2.306652in}}%
\pgfpathlineto{\pgfqpoint{1.974502in}{2.306914in}}%
\pgfpathlineto{\pgfqpoint{1.976217in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.312870in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.317235in}}%
\pgfpathlineto{\pgfqpoint{2.013095in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.328104in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.328104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.792278in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.126153in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.339359in}}%
\pgfpathlineto{\pgfqpoint{1.285794in}{1.340678in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{1.504022in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{1.575157in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.704647in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.748504in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.797931in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{1.426693in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.877662in}}%
\pgfpathlineto{\pgfqpoint{1.452230in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.910509in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.925058in}}%
\pgfpathlineto{\pgfqpoint{1.475387in}{1.943867in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.967589in}}%
\pgfpathlineto{\pgfqpoint{1.501597in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{1.986703in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{2.003522in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.008073in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{2.019099in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{1.551065in}{2.033397in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{2.052492in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.060292in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{2.060520in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.078205in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{2.087954in}}%
\pgfpathlineto{\pgfqpoint{1.605758in}{2.092114in}}%
\pgfpathlineto{\pgfqpoint{1.612220in}{2.092205in}}%
\pgfpathlineto{\pgfqpoint{1.618518in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.104060in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{2.104730in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.110597in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.110821in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{2.115786in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{2.120110in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{2.121065in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.126456in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.126614in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{2.130741in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{2.134135in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{2.134161in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{2.139622in}}%
\pgfpathlineto{\pgfqpoint{1.678954in}{2.141209in}}%
\pgfpathlineto{\pgfqpoint{1.681381in}{2.148041in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.153494in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{2.153507in}}%
\pgfpathlineto{\pgfqpoint{1.690859in}{2.157837in}}%
\pgfpathlineto{\pgfqpoint{1.693173in}{2.157939in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.162592in}}%
\pgfpathlineto{\pgfqpoint{1.702220in}{2.162834in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.166635in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.166923in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{2.172729in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.172992in}}%
\pgfpathlineto{\pgfqpoint{1.717302in}{2.178439in}}%
\pgfpathlineto{\pgfqpoint{1.719384in}{2.178769in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{1.727540in}{2.189399in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{2.196034in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.196044in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.207531in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.207615in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{2.211830in}}%
\pgfpathlineto{\pgfqpoint{1.759501in}{2.211860in}}%
\pgfpathlineto{\pgfqpoint{1.761259in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.218909in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{1.771555in}{2.223293in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{2.233407in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.233448in}}%
\pgfpathlineto{\pgfqpoint{1.784651in}{2.238870in}}%
\pgfpathlineto{\pgfqpoint{1.789389in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{2.247208in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{1.804562in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{2.254419in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.264606in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{2.264714in}}%
\pgfpathlineto{\pgfqpoint{1.820249in}{2.267371in}}%
\pgfpathlineto{\pgfqpoint{1.828406in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{2.270135in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{2.270519in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{2.277609in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.277655in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{2.281081in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.281202in}}%
\pgfpathlineto{\pgfqpoint{1.850163in}{2.283129in}}%
\pgfpathlineto{\pgfqpoint{1.857409in}{2.284447in}}%
\pgfpathlineto{\pgfqpoint{1.859778in}{2.287101in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{1.873538in}{2.290320in}}%
\pgfpathlineto{\pgfqpoint{1.875759in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{1.877961in}{2.295219in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.295238in}}%
\pgfpathlineto{\pgfqpoint{1.881227in}{2.300836in}}%
\pgfpathlineto{\pgfqpoint{1.883381in}{2.300853in}}%
\pgfpathlineto{\pgfqpoint{1.885516in}{2.302568in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{2.302843in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{2.304788in}}%
\pgfpathlineto{\pgfqpoint{1.898966in}{2.304850in}}%
\pgfpathlineto{\pgfqpoint{1.900972in}{2.306658in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.306906in}}%
\pgfpathlineto{\pgfqpoint{1.911726in}{2.312836in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{2.312876in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{2.317123in}}%
\pgfpathlineto{\pgfqpoint{1.932813in}{2.317233in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{2.328118in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.330739in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.331839in}}%
\pgfpathlineto{\pgfqpoint{1.970280in}{2.334613in}}%
\pgfpathlineto{\pgfqpoint{1.987089in}{2.335543in}}%
\pgfpathlineto{\pgfqpoint{1.990598in}{2.337395in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{1.993370in}{2.342675in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{2.342686in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{2.347375in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.033971in}{2.353923in}}%
\pgfpathlineto{\pgfqpoint{2.048742in}{2.354025in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{2.357464in}}%
\pgfpathlineto{\pgfqpoint{2.061116in}{2.357559in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.362334in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{2.366030in}}%
\pgfpathlineto{\pgfqpoint{2.111751in}{2.368314in}}%
\pgfpathlineto{\pgfqpoint{2.138901in}{2.370151in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.371328in}}%
\pgfpathlineto{\pgfqpoint{2.142710in}{2.371340in}}%
\pgfpathlineto{\pgfqpoint{2.144594in}{2.376592in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{2.377703in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.378733in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.380134in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.380134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.795662in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.370119in}{1.241057in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.574981in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.579011in}}%
\pgfpathlineto{\pgfqpoint{1.470984in}{1.655195in}}%
\pgfpathlineto{\pgfqpoint{1.481139in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.747621in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{1.749971in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.876856in}}%
\pgfpathlineto{\pgfqpoint{1.557631in}{1.878342in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.910374in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.910542in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.943696in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.965571in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.986259in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.019118in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{2.033097in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{1.658496in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{2.060148in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{2.060477in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.069331in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.078246in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{2.079068in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.088226in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.092164in}}%
\pgfpathlineto{\pgfqpoint{1.703037in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.103605in}}%
\pgfpathlineto{\pgfqpoint{1.714980in}{2.104708in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{1.733693in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{2.126462in}}%
\pgfpathlineto{\pgfqpoint{1.740801in}{2.126584in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{2.134127in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.134168in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.139576in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.141058in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.153488in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{1.776633in}{2.162702in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.166491in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{2.166957in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.172826in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{2.173038in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{2.184450in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{2.189635in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.196030in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.207509in}}%
\pgfpathlineto{\pgfqpoint{1.818424in}{2.207603in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{2.211832in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.211858in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.223292in}}%
\pgfpathlineto{\pgfqpoint{1.840496in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{2.233453in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.238882in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.238964in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.242347in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.242364in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.254417in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{1.875468in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{1.881511in}{2.267592in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{1.893174in}{2.281058in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.281173in}}%
\pgfpathlineto{\pgfqpoint{1.900657in}{2.283137in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.283173in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{2.287082in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{2.300845in}}%
\pgfpathlineto{\pgfqpoint{1.928520in}{2.302583in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{2.306720in}}%
\pgfpathlineto{\pgfqpoint{1.946012in}{2.306889in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{1.963788in}{2.317231in}}%
\pgfpathlineto{\pgfqpoint{1.966631in}{2.326588in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.328118in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{2.330741in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{1.992134in}{2.334612in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{2.335535in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.337379in}}%
\pgfpathlineto{\pgfqpoint{2.009382in}{2.342675in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{2.347374in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.353930in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{2.354020in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.357469in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{2.357557in}}%
\pgfpathlineto{\pgfqpoint{2.059842in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{2.063699in}{2.362991in}}%
\pgfpathlineto{\pgfqpoint{2.085663in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{2.365545in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{2.366022in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{2.368321in}}%
\pgfpathlineto{\pgfqpoint{2.110644in}{2.370118in}}%
\pgfpathlineto{\pgfqpoint{2.113009in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{2.124511in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{2.380607in}}%
\pgfpathlineto{\pgfqpoint{2.156131in}{2.382149in}}%
\pgfpathlineto{\pgfqpoint{2.158757in}{2.383253in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{2.384484in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{2.386656in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{2.203458in}{2.389369in}}%
\pgfpathlineto{\pgfqpoint{2.215699in}{2.390587in}}%
\pgfpathlineto{\pgfqpoint{2.217768in}{2.391804in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{2.393133in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{2.394203in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.394210in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{2.397365in}}%
\pgfpathlineto{\pgfqpoint{2.259404in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{2.261141in}{2.399968in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{2.269228in}{2.401888in}}%
\pgfpathlineto{\pgfqpoint{2.272969in}{2.403202in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{2.403719in}}%
\pgfpathlineto{\pgfqpoint{2.293546in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{2.407718in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{2.408432in}}%
\pgfpathlineto{\pgfqpoint{2.308650in}{2.411799in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.412337in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.412337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{0.904461in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{1.498435in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.241779in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.340730in}}%
\pgfpathlineto{\pgfqpoint{1.574403in}{1.506014in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.574995in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.626622in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{1.652430in}{1.796123in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{1.679595in}{1.876447in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.878256in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{1.946622in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.986782in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.003514in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{1.759594in}{2.019127in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{2.033381in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{2.067774in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{2.070240in}}%
\pgfpathlineto{\pgfqpoint{1.804949in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{2.078975in}}%
\pgfpathlineto{\pgfqpoint{1.815105in}{2.092095in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.092190in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.103573in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.104963in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.121188in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{2.153508in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.196036in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{2.196048in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.207534in}}%
\pgfpathlineto{\pgfqpoint{1.925727in}{2.207599in}}%
\pgfpathlineto{\pgfqpoint{1.928896in}{2.211836in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.211855in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.223284in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{2.223292in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{2.238821in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{1.966793in}{2.254411in}}%
\pgfpathlineto{\pgfqpoint{1.969482in}{2.254419in}}%
\pgfpathlineto{\pgfqpoint{1.972143in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{1.974775in}{2.264746in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{2.267414in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{2.267648in}}%
\pgfpathlineto{\pgfqpoint{1.990011in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.281181in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{2.013497in}{2.290336in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.300858in}}%
\pgfpathlineto{\pgfqpoint{2.026592in}{2.304798in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{2.304830in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{2.306723in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.317130in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.317221in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{2.326580in}}%
\pgfpathlineto{\pgfqpoint{2.065849in}{2.328111in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{2.330742in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.330754in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{2.334603in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.335369in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.337391in}}%
\pgfpathlineto{\pgfqpoint{2.090054in}{2.342675in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{2.342681in}}%
\pgfpathlineto{\pgfqpoint{2.094948in}{2.347378in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.347472in}}%
\pgfpathlineto{\pgfqpoint{2.116593in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.354015in}}%
\pgfpathlineto{\pgfqpoint{2.125323in}{2.357481in}}%
\pgfpathlineto{\pgfqpoint{2.129575in}{2.357547in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{2.365555in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.366015in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.368351in}}%
\pgfpathlineto{\pgfqpoint{2.173285in}{2.370144in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.371328in}}%
\pgfpathlineto{\pgfqpoint{2.176797in}{2.376592in}}%
\pgfpathlineto{\pgfqpoint{2.205321in}{2.380908in}}%
\pgfpathlineto{\pgfqpoint{2.208412in}{2.382126in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{2.383266in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{2.384482in}}%
\pgfpathlineto{\pgfqpoint{2.237371in}{2.386658in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{2.247197in}{2.390543in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{2.391832in}}%
\pgfpathlineto{\pgfqpoint{2.269790in}{2.393057in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.394207in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{2.289024in}{2.399969in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{2.403202in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{2.403726in}}%
\pgfpathlineto{\pgfqpoint{2.313674in}{2.407719in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{2.408428in}}%
\pgfpathlineto{\pgfqpoint{2.323534in}{2.411801in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{2.372515in}{2.417769in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{2.419015in}}%
\pgfpathlineto{\pgfqpoint{2.420066in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.447366in}{2.424764in}}%
\pgfpathlineto{\pgfqpoint{2.449706in}{2.425247in}}%
\pgfpathlineto{\pgfqpoint{2.470542in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{2.473027in}{2.428040in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.428647in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.428647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{0.918668in}}%
\pgfpathlineto{\pgfqpoint{1.646798in}{1.098525in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.328409in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{1.340759in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.509990in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.655026in}}%
\pgfpathlineto{\pgfqpoint{1.766099in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.815980in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.843255in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.910293in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{1.910529in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{1.943880in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.003466in}}%
\pgfpathlineto{\pgfqpoint{1.893174in}{2.007933in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{1.913632in}{2.033392in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{1.926392in}{2.060104in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{2.060598in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{2.078419in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.079046in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.092222in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.100791in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.110731in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.139740in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{2.153503in}}%
\pgfpathlineto{\pgfqpoint{2.031370in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{2.047170in}{2.196032in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.207544in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{2.211848in}}%
\pgfpathlineto{\pgfqpoint{2.072613in}{2.229525in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.238964in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{2.254402in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.254413in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.257908in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{2.264702in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.267430in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{2.281033in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{2.283126in}}%
\pgfpathlineto{\pgfqpoint{2.125344in}{2.283162in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{2.133591in}{2.287187in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.304795in}}%
\pgfpathlineto{\pgfqpoint{2.151833in}{2.304838in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{2.306802in}}%
\pgfpathlineto{\pgfqpoint{2.159260in}{2.306918in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{2.171165in}{2.317219in}}%
\pgfpathlineto{\pgfqpoint{2.173479in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{2.328110in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{2.330737in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.330754in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{2.334609in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{2.335369in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{2.336380in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{2.342672in}}%
\pgfpathlineto{\pgfqpoint{2.207846in}{2.342681in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{2.347373in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.347470in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{2.353932in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.354005in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{2.357455in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{2.357547in}}%
\pgfpathlineto{\pgfqpoint{2.245044in}{2.362980in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{2.368747in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{2.370081in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{2.371320in}}%
\pgfpathlineto{\pgfqpoint{2.283391in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{2.310045in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{2.314004in}{2.383286in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.384485in}}%
\pgfpathlineto{\pgfqpoint{2.337714in}{2.388006in}}%
\pgfpathlineto{\pgfqpoint{2.342430in}{2.389372in}}%
\pgfpathlineto{\pgfqpoint{2.344755in}{2.390551in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{2.391823in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{2.393117in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{2.394211in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.398021in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{2.379272in}{2.399969in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{2.399975in}}%
\pgfpathlineto{\pgfqpoint{2.385242in}{2.403202in}}%
\pgfpathlineto{\pgfqpoint{2.389144in}{2.403720in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{2.403726in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.407718in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{2.407787in}{2.411800in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{2.449068in}{2.417771in}}%
\pgfpathlineto{\pgfqpoint{2.452843in}{2.418170in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{2.419015in}}%
\pgfpathlineto{\pgfqpoint{2.487089in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.424753in}}%
\pgfpathlineto{\pgfqpoint{2.510740in}{2.425248in}}%
\pgfpathlineto{\pgfqpoint{2.525716in}{2.425856in}}%
\pgfpathlineto{\pgfqpoint{2.527942in}{2.428038in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{2.548662in}{2.429954in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.557181in}{2.437668in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.438682in}}%
\pgfpathlineto{\pgfqpoint{2.562541in}{2.439980in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{2.440438in}}%
\pgfpathlineto{\pgfqpoint{2.607011in}{2.443556in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{2.444667in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{2.446135in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{2.446154in}}%
\pgfpathlineto{\pgfqpoint{2.659520in}{2.447772in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.447773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.654964in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.655878in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.843862in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.003478in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.019131in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.045853in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.060498in}}%
\pgfpathlineto{\pgfqpoint{2.119668in}{2.104163in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{2.136076in}{2.120746in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{2.141134in}}%
\pgfpathlineto{\pgfqpoint{2.161225in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{2.184064in}{2.184412in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{2.184469in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.196044in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{2.204981in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{2.211855in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{2.223280in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.223291in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{2.233416in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.233454in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.238979in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{2.247230in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.254422in}}%
\pgfpathlineto{\pgfqpoint{2.245610in}{2.264688in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{2.267451in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.270533in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{2.281129in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.283170in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{2.287111in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.287168in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{2.291765in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.300838in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.306681in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.306821in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{2.317136in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{2.313744in}{2.326587in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.330741in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.330751in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.335368in}}%
\pgfpathlineto{\pgfqpoint{2.340731in}{2.336331in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.342672in}}%
\pgfpathlineto{\pgfqpoint{2.345338in}{2.342682in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{2.347378in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.354000in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{2.375397in}{2.357533in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{2.363018in}}%
\pgfpathlineto{\pgfqpoint{2.394842in}{2.364642in}}%
\pgfpathlineto{\pgfqpoint{2.405819in}{2.368797in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.370120in}}%
\pgfpathlineto{\pgfqpoint{2.412876in}{2.371335in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.376593in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{2.380829in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{2.382117in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{2.383280in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{2.384479in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{2.386667in}}%
\pgfpathlineto{\pgfqpoint{2.467341in}{2.389280in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{2.390579in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{2.391804in}}%
\pgfpathlineto{\pgfqpoint{2.488753in}{2.393133in}}%
\pgfpathlineto{\pgfqpoint{2.496330in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.399971in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{2.518907in}{2.403727in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{2.407726in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{2.527832in}{2.411803in}}%
\pgfpathlineto{\pgfqpoint{2.561597in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.417770in}}%
\pgfpathlineto{\pgfqpoint{2.595532in}{2.419015in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.424762in}}%
\pgfpathlineto{\pgfqpoint{2.618634in}{2.425249in}}%
\pgfpathlineto{\pgfqpoint{2.631242in}{2.426500in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{2.428066in}}%
\pgfpathlineto{\pgfqpoint{2.654030in}{2.429963in}}%
\pgfpathlineto{\pgfqpoint{2.656001in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.657957in}{2.437668in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.438662in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{2.439980in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.443556in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.444666in}}%
\pgfpathlineto{\pgfqpoint{2.733549in}{2.446135in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{2.744336in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{2.449231in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{2.451796in}}%
\pgfpathlineto{\pgfqpoint{2.804034in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.458300in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.458300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.097078in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{1.240915in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.328362in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{1.503959in}}%
\pgfpathlineto{\pgfqpoint{2.054084in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{2.068303in}{1.582915in}}%
\pgfpathlineto{\pgfqpoint{2.081753in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.843750in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.019105in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.033145in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.052482in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.067865in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{2.120088in}}%
\pgfpathlineto{\pgfqpoint{2.296245in}{2.121264in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.130488in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.134157in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{2.157893in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.167005in}}%
\pgfpathlineto{\pgfqpoint{2.341600in}{2.184432in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{2.196036in}}%
\pgfpathlineto{\pgfqpoint{2.355050in}{2.207507in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.207612in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.211851in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{2.254404in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.254418in}}%
\pgfpathlineto{\pgfqpoint{2.398946in}{2.264615in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.267441in}}%
\pgfpathlineto{\pgfqpoint{2.406157in}{2.267638in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.281036in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{2.281183in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{2.426615in}{2.287155in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.291799in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.300844in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{2.454456in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.326594in}}%
\pgfpathlineto{\pgfqpoint{2.474143in}{2.328111in}}%
\pgfpathlineto{\pgfqpoint{2.476832in}{2.330741in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.330752in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{2.334613in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{2.335370in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{2.337413in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{2.347379in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.514031in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{2.518595in}{2.354013in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{2.357479in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.357523in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.362295in}}%
\pgfpathlineto{\pgfqpoint{2.536060in}{2.364107in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.365551in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.368300in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.368885in}}%
\pgfpathlineto{\pgfqpoint{2.558232in}{2.371321in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.376592in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.576805in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{2.382105in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{2.383290in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{2.384480in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.388005in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{2.389377in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.391827in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.394188in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.394206in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{2.398022in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.398026in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{2.399972in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{2.399975in}}%
\pgfpathlineto{\pgfqpoint{2.649263in}{2.403719in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.403726in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{2.407728in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.408420in}}%
\pgfpathlineto{\pgfqpoint{2.667316in}{2.411806in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.417769in}}%
\pgfpathlineto{\pgfqpoint{2.729696in}{2.419015in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{2.424739in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{2.425250in}}%
\pgfpathlineto{\pgfqpoint{2.762309in}{2.426500in}}%
\pgfpathlineto{\pgfqpoint{2.766518in}{2.428195in}}%
\pgfpathlineto{\pgfqpoint{2.777939in}{2.429184in}}%
\pgfpathlineto{\pgfqpoint{2.780319in}{2.429955in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.787327in}{2.437697in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.438654in}}%
\pgfpathlineto{\pgfqpoint{2.791137in}{2.439980in}}%
\pgfpathlineto{\pgfqpoint{2.823692in}{2.440438in}}%
\pgfpathlineto{\pgfqpoint{2.825674in}{2.443558in}}%
\pgfpathlineto{\pgfqpoint{2.853066in}{2.444666in}}%
\pgfpathlineto{\pgfqpoint{2.855413in}{2.446136in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.446154in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{2.451794in}}%
\pgfpathlineto{\pgfqpoint{2.917152in}{2.456745in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{2.942266in}{2.460221in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{2.465273in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{2.466493in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.394205in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.394205in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.394205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.429968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.461050in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.461050in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.461050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{0.831336in}{0.708559in}}%
\pgfpathlineto{\pgfqpoint{0.846823in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.016496in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.016496in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.285380in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.285380in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.334799in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.334799in}}%
\pgfpathlineto{\pgfqpoint{1.084665in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{1.084665in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.454718in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.454718in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{1.491249in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{1.491249in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{1.172429in}{1.579040in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.675962in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.675962in}}%
\pgfpathlineto{\pgfqpoint{1.209578in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{1.209578in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.815182in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.815182in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.829112in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.829112in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.859897in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.894359in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.894359in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.917212in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.917212in}}%
\pgfpathlineto{\pgfqpoint{1.369047in}{1.937698in}}%
\pgfpathlineto{\pgfqpoint{1.369047in}{1.937698in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.945131in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.945131in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.968933in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.968933in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.013866in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.013866in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{1.482577in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{1.482577in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.041811in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.041811in}}%
\pgfpathlineto{\pgfqpoint{1.490318in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.503178in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.063752in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.063752in}}%
\pgfpathlineto{\pgfqpoint{1.518907in}{2.067774in}}%
\pgfpathlineto{\pgfqpoint{1.525878in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.076710in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.076710in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.082171in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.082171in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.086948in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.086948in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.098262in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.098262in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.113289in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.113289in}}%
\pgfpathlineto{\pgfqpoint{1.651304in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{1.651304in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{1.672216in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.672216in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{2.164635in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{2.164635in}}%
\pgfpathlineto{\pgfqpoint{1.685637in}{2.169839in}}%
\pgfpathlineto{\pgfqpoint{1.685637in}{2.169839in}}%
\pgfpathlineto{\pgfqpoint{1.696796in}{2.178038in}}%
\pgfpathlineto{\pgfqpoint{1.696796in}{2.178038in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.181598in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.181598in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{1.747953in}{2.215195in}}%
\pgfpathlineto{\pgfqpoint{1.747953in}{2.215195in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.226409in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.226409in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.231466in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.231466in}}%
\pgfpathlineto{\pgfqpoint{1.787227in}{2.244784in}}%
\pgfpathlineto{\pgfqpoint{1.787227in}{2.244784in}}%
\pgfpathlineto{\pgfqpoint{1.787949in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{1.787949in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249059in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249059in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252632in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252632in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{1.809657in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.275335in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.275335in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.282162in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.282162in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.285808in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.285808in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.291020in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.291020in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.301707in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.301707in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.309845in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.309845in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{1.974519in}{2.335010in}}%
\pgfpathlineto{\pgfqpoint{1.974519in}{2.335010in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.336902in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.336902in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.345028in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.345028in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.359911in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.359911in}}%
\pgfpathlineto{\pgfqpoint{2.048883in}{2.362684in}}%
\pgfpathlineto{\pgfqpoint{2.048883in}{2.362684in}}%
\pgfpathlineto{\pgfqpoint{2.083803in}{2.365774in}}%
\pgfpathlineto{\pgfqpoint{2.083803in}{2.365774in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.367164in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.367164in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.368622in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.368622in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.376712in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.376712in}}%
\pgfpathlineto{\pgfqpoint{2.140777in}{2.380732in}}%
\pgfpathlineto{\pgfqpoint{2.140777in}{2.380732in}}%
\pgfpathlineto{\pgfqpoint{2.152075in}{2.381471in}}%
\pgfpathlineto{\pgfqpoint{2.152075in}{2.381471in}}%
\pgfpathlineto{\pgfqpoint{2.156517in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.156517in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.385569in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.385569in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.387335in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.387335in}}%
\pgfpathlineto{\pgfqpoint{2.215817in}{2.391196in}}%
\pgfpathlineto{\pgfqpoint{2.215817in}{2.391196in}}%
\pgfpathlineto{\pgfqpoint{2.238134in}{2.393315in}}%
\pgfpathlineto{\pgfqpoint{2.238134in}{2.393315in}}%
\pgfpathlineto{\pgfqpoint{2.245376in}{2.397700in}}%
\pgfpathlineto{\pgfqpoint{2.245376in}{2.397700in}}%
\pgfpathlineto{\pgfqpoint{2.265237in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{2.265237in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.405406in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.405406in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{2.296727in}{2.408067in}}%
\pgfpathlineto{\pgfqpoint{2.296727in}{2.408067in}}%
\pgfpathlineto{\pgfqpoint{2.300297in}{2.410113in}}%
\pgfpathlineto{\pgfqpoint{2.300297in}{2.410113in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{2.412183in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{2.412183in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{2.412902in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{2.412902in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.413277in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.413277in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.417971in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.417971in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.418861in}}%
\pgfpathlineto{\pgfqpoint{2.435823in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.469027in}{2.426169in}}%
\pgfpathlineto{\pgfqpoint{2.469027in}{2.426169in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{2.497248in}{2.429571in}}%
\pgfpathlineto{\pgfqpoint{2.497248in}{2.429571in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{2.515497in}{2.439334in}}%
\pgfpathlineto{\pgfqpoint{2.515497in}{2.439334in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.456414in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.456414in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.458153in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.458153in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.460667in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.460667in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{2.462055in}}%
\pgfpathlineto{\pgfqpoint{2.856436in}{2.466908in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699022in}{0.892290in}}%
\pgfpathcurveto{\pgfqpoint{4.710072in}{0.892290in}}{\pgfqpoint{4.720671in}{0.896681in}}{\pgfqpoint{4.728485in}{0.904494in}}%
\pgfpathcurveto{\pgfqpoint{4.736298in}{0.912308in}}{\pgfqpoint{4.740689in}{0.922907in}}{\pgfqpoint{4.740689in}{0.933957in}}%
\pgfpathcurveto{\pgfqpoint{4.740689in}{0.945007in}}{\pgfqpoint{4.736298in}{0.955606in}}{\pgfqpoint{4.728485in}{0.963420in}}%
\pgfpathcurveto{\pgfqpoint{4.720671in}{0.971234in}}{\pgfqpoint{4.710072in}{0.975624in}}{\pgfqpoint{4.699022in}{0.975624in}}%
\pgfpathcurveto{\pgfqpoint{4.687972in}{0.975624in}}{\pgfqpoint{4.677373in}{0.971234in}}{\pgfqpoint{4.669559in}{0.963420in}}%
\pgfpathcurveto{\pgfqpoint{4.661745in}{0.955606in}}{\pgfqpoint{4.657355in}{0.945007in}}{\pgfqpoint{4.657355in}{0.933957in}}%
\pgfpathcurveto{\pgfqpoint{4.657355in}{0.922907in}}{\pgfqpoint{4.661745in}{0.912308in}}{\pgfqpoint{4.669559in}{0.904494in}}%
\pgfpathcurveto{\pgfqpoint{4.677373in}{0.896681in}}{\pgfqpoint{4.687972in}{0.892290in}}{\pgfqpoint{4.699022in}{0.892290in}}%
\pgfpathlineto{\pgfqpoint{4.699022in}{0.892290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962619in}{1.264526in}}%
\pgfpathcurveto{\pgfqpoint{4.973669in}{1.264526in}}{\pgfqpoint{4.984268in}{1.268916in}}{\pgfqpoint{4.992082in}{1.276730in}}%
\pgfpathcurveto{\pgfqpoint{4.999895in}{1.284544in}}{\pgfqpoint{5.004286in}{1.295143in}}{\pgfqpoint{5.004286in}{1.306193in}}%
\pgfpathcurveto{\pgfqpoint{5.004286in}{1.317243in}}{\pgfqpoint{4.999895in}{1.327842in}}{\pgfqpoint{4.992082in}{1.335656in}}%
\pgfpathcurveto{\pgfqpoint{4.984268in}{1.343469in}}{\pgfqpoint{4.973669in}{1.347859in}}{\pgfqpoint{4.962619in}{1.347859in}}%
\pgfpathcurveto{\pgfqpoint{4.951569in}{1.347859in}}{\pgfqpoint{4.940970in}{1.343469in}}{\pgfqpoint{4.933156in}{1.335656in}}%
\pgfpathcurveto{\pgfqpoint{4.925342in}{1.327842in}}{\pgfqpoint{4.920952in}{1.317243in}}{\pgfqpoint{4.920952in}{1.306193in}}%
\pgfpathcurveto{\pgfqpoint{4.920952in}{1.295143in}}{\pgfqpoint{4.925342in}{1.284544in}}{\pgfqpoint{4.933156in}{1.276730in}}%
\pgfpathcurveto{\pgfqpoint{4.940970in}{1.268916in}}{\pgfqpoint{4.951569in}{1.264526in}}{\pgfqpoint{4.962619in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{4.962619in}{1.264526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257259in}{1.838185in}}%
\pgfpathcurveto{\pgfqpoint{5.268309in}{1.838185in}}{\pgfqpoint{5.278908in}{1.842576in}}{\pgfqpoint{5.286722in}{1.850389in}}%
\pgfpathcurveto{\pgfqpoint{5.294536in}{1.858203in}}{\pgfqpoint{5.298926in}{1.868802in}}{\pgfqpoint{5.298926in}{1.879852in}}%
\pgfpathcurveto{\pgfqpoint{5.298926in}{1.890902in}}{\pgfqpoint{5.294536in}{1.901501in}}{\pgfqpoint{5.286722in}{1.909315in}}%
\pgfpathcurveto{\pgfqpoint{5.278908in}{1.917129in}}{\pgfqpoint{5.268309in}{1.921519in}}{\pgfqpoint{5.257259in}{1.921519in}}%
\pgfpathcurveto{\pgfqpoint{5.246209in}{1.921519in}}{\pgfqpoint{5.235610in}{1.917129in}}{\pgfqpoint{5.227796in}{1.909315in}}%
\pgfpathcurveto{\pgfqpoint{5.219983in}{1.901501in}}{\pgfqpoint{5.215592in}{1.890902in}}{\pgfqpoint{5.215592in}{1.879852in}}%
\pgfpathcurveto{\pgfqpoint{5.215592in}{1.868802in}}{\pgfqpoint{5.219983in}{1.858203in}}{\pgfqpoint{5.227796in}{1.850389in}}%
\pgfpathcurveto{\pgfqpoint{5.235610in}{1.842576in}}{\pgfqpoint{5.246209in}{1.838185in}}{\pgfqpoint{5.257259in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{5.257259in}{1.838185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570437in}{2.167399in}}%
\pgfpathcurveto{\pgfqpoint{5.581487in}{2.167399in}}{\pgfqpoint{5.592086in}{2.171790in}}{\pgfqpoint{5.599900in}{2.179603in}}%
\pgfpathcurveto{\pgfqpoint{5.607713in}{2.187417in}}{\pgfqpoint{5.612103in}{2.198016in}}{\pgfqpoint{5.612103in}{2.209066in}}%
\pgfpathcurveto{\pgfqpoint{5.612103in}{2.220116in}}{\pgfqpoint{5.607713in}{2.230715in}}{\pgfqpoint{5.599900in}{2.238529in}}%
\pgfpathcurveto{\pgfqpoint{5.592086in}{2.246343in}}{\pgfqpoint{5.581487in}{2.250733in}}{\pgfqpoint{5.570437in}{2.250733in}}%
\pgfpathcurveto{\pgfqpoint{5.559387in}{2.250733in}}{\pgfqpoint{5.548788in}{2.246343in}}{\pgfqpoint{5.540974in}{2.238529in}}%
\pgfpathcurveto{\pgfqpoint{5.533160in}{2.230715in}}{\pgfqpoint{5.528770in}{2.220116in}}{\pgfqpoint{5.528770in}{2.209066in}}%
\pgfpathcurveto{\pgfqpoint{5.528770in}{2.198016in}}{\pgfqpoint{5.533160in}{2.187417in}}{\pgfqpoint{5.540974in}{2.179603in}}%
\pgfpathcurveto{\pgfqpoint{5.548788in}{2.171790in}}{\pgfqpoint{5.559387in}{2.167399in}}{\pgfqpoint{5.570437in}{2.167399in}}%
\pgfpathlineto{\pgfqpoint{5.570437in}{2.167399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893820in}{2.371926in}}%
\pgfpathcurveto{\pgfqpoint{5.904870in}{2.371926in}}{\pgfqpoint{5.915469in}{2.376316in}}{\pgfqpoint{5.923283in}{2.384130in}}%
\pgfpathcurveto{\pgfqpoint{5.931096in}{2.391943in}}{\pgfqpoint{5.935487in}{2.402543in}}{\pgfqpoint{5.935487in}{2.413593in}}%
\pgfpathcurveto{\pgfqpoint{5.935487in}{2.424643in}}{\pgfqpoint{5.931096in}{2.435242in}}{\pgfqpoint{5.923283in}{2.443055in}}%
\pgfpathcurveto{\pgfqpoint{5.915469in}{2.450869in}}{\pgfqpoint{5.904870in}{2.455259in}}{\pgfqpoint{5.893820in}{2.455259in}}%
\pgfpathcurveto{\pgfqpoint{5.882770in}{2.455259in}}{\pgfqpoint{5.872171in}{2.450869in}}{\pgfqpoint{5.864357in}{2.443055in}}%
\pgfpathcurveto{\pgfqpoint{5.856544in}{2.435242in}}{\pgfqpoint{5.852153in}{2.424643in}}{\pgfqpoint{5.852153in}{2.413593in}}%
\pgfpathcurveto{\pgfqpoint{5.852153in}{2.402543in}}{\pgfqpoint{5.856544in}{2.391943in}}{\pgfqpoint{5.864357in}{2.384130in}}%
\pgfpathcurveto{\pgfqpoint{5.872171in}{2.376316in}}{\pgfqpoint{5.882770in}{2.371926in}}{\pgfqpoint{5.893820in}{2.371926in}}%
\pgfpathlineto{\pgfqpoint{5.893820in}{2.371926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392970in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392970in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988126in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988126in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583282in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583282in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178438in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178438in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976974in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081775in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156133in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213810in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300779in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335293in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365737in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676931in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751290in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808966in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960893in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167286in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346446in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404122in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525605in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556049in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762442in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867244in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941602in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999278in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046403in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120761in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151205in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.620196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.571971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.975210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.926985in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.330224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.281999in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.685238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.637013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.040252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.992027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.395266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=2.347041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100089in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{4.218866in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{4.256759in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{4.299938in}{0.672887in}}%
\pgfpathlineto{\pgfqpoint{4.369277in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.702644in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.715205in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.735547in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{4.570292in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{4.599959in}{0.824407in}}%
\pgfpathlineto{\pgfqpoint{4.677412in}{0.885615in}}%
\pgfpathlineto{\pgfqpoint{4.754639in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{4.771213in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{4.802903in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{4.818071in}{1.009084in}}%
\pgfpathlineto{\pgfqpoint{4.833662in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{4.848366in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{4.860011in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{4.877616in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{4.931218in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{4.955145in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{4.967456in}{1.216064in}}%
\pgfpathlineto{\pgfqpoint{4.976319in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{5.005144in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{5.018434in}{1.283470in}}%
\pgfpathlineto{\pgfqpoint{5.025132in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{5.044244in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{5.059947in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.079664in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{5.089689in}{1.419656in}}%
\pgfpathlineto{\pgfqpoint{5.106897in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{5.123030in}{1.465866in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{5.150715in}{1.521693in}}%
\pgfpathlineto{\pgfqpoint{5.156203in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{5.167882in}{1.529621in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.535717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241356in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{4.346157in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{4.441204in}{0.695099in}}%
\pgfpathlineto{\pgfqpoint{4.494874in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.934557in}}%
\pgfpathlineto{\pgfqpoint{4.770629in}{0.961964in}}%
\pgfpathlineto{\pgfqpoint{4.789387in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{4.855205in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.215423in}}%
\pgfpathlineto{\pgfqpoint{4.945586in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.298791in}}%
\pgfpathlineto{\pgfqpoint{4.984824in}{1.344537in}}%
\pgfpathlineto{\pgfqpoint{5.012420in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{5.048023in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{5.066362in}{1.497714in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{5.104938in}{1.584165in}}%
\pgfpathlineto{\pgfqpoint{5.118310in}{1.602594in}}%
\pgfpathlineto{\pgfqpoint{5.141824in}{1.642328in}}%
\pgfpathlineto{\pgfqpoint{5.153457in}{1.652383in}}%
\pgfpathlineto{\pgfqpoint{5.159701in}{1.659548in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{5.180437in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{5.187180in}{1.697356in}}%
\pgfpathlineto{\pgfqpoint{5.194831in}{1.701672in}}%
\pgfpathlineto{\pgfqpoint{5.202785in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{5.218486in}{1.731889in}}%
\pgfpathlineto{\pgfqpoint{5.229076in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{1.757569in}}%
\pgfpathlineto{\pgfqpoint{5.246846in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{5.252077in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{5.258048in}{1.790275in}}%
\pgfpathlineto{\pgfqpoint{5.262645in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{5.269593in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{5.288258in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{5.294191in}{1.877662in}}%
\pgfpathlineto{\pgfqpoint{5.298193in}{1.879171in}}%
\pgfpathlineto{\pgfqpoint{5.307064in}{1.879825in}}%
\pgfpathlineto{\pgfqpoint{5.311902in}{1.886497in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.891121in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.891121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.652082in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{4.636096in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{4.746578in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{4.911295in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.232231in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.345675in}}%
\pgfpathlineto{\pgfqpoint{5.041540in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{5.067153in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{5.102073in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{5.127739in}{1.597432in}}%
\pgfpathlineto{\pgfqpoint{5.142727in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{1.635152in}}%
\pgfpathlineto{\pgfqpoint{5.165924in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{5.182050in}{1.697237in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{5.211566in}{1.790637in}}%
\pgfpathlineto{\pgfqpoint{5.252735in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.898782in}}%
\pgfpathlineto{\pgfqpoint{5.276214in}{1.912665in}}%
\pgfpathlineto{\pgfqpoint{5.284759in}{1.929290in}}%
\pgfpathlineto{\pgfqpoint{5.295731in}{1.949505in}}%
\pgfpathlineto{\pgfqpoint{5.303012in}{1.956799in}}%
\pgfpathlineto{\pgfqpoint{5.323701in}{1.973534in}}%
\pgfpathlineto{\pgfqpoint{5.331417in}{1.984311in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{5.356477in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{2.038889in}}%
\pgfpathlineto{\pgfqpoint{5.385086in}{2.038930in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{5.395790in}{2.054402in}}%
\pgfpathlineto{\pgfqpoint{5.403425in}{2.065011in}}%
\pgfpathlineto{\pgfqpoint{5.407814in}{2.066316in}}%
\pgfpathlineto{\pgfqpoint{5.416794in}{2.066163in}}%
\pgfpathlineto{\pgfqpoint{5.421789in}{2.072202in}}%
\pgfpathlineto{\pgfqpoint{5.443522in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{5.452827in}{2.109471in}}%
\pgfpathlineto{\pgfqpoint{5.456457in}{2.107663in}}%
\pgfpathlineto{\pgfqpoint{5.461456in}{2.105424in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{2.108539in}}%
\pgfpathlineto{\pgfqpoint{5.470830in}{2.120516in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.124295in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.124295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.635836in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{0.658717in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.668987in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.676596in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.768094in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.805782in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.845406in}}%
\pgfpathlineto{\pgfqpoint{4.890903in}{0.877149in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{4.946106in}{0.992436in}}%
\pgfpathlineto{\pgfqpoint{5.030219in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{5.153491in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{5.234991in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.683774in}}%
\pgfpathlineto{\pgfqpoint{5.309349in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.955380in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{5.375658in}{1.997814in}}%
\pgfpathlineto{\pgfqpoint{5.387639in}{2.012624in}}%
\pgfpathlineto{\pgfqpoint{5.403362in}{2.039661in}}%
\pgfpathlineto{\pgfqpoint{5.414962in}{2.055716in}}%
\pgfpathlineto{\pgfqpoint{5.422940in}{2.062249in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{5.454690in}{2.087822in}}%
\pgfpathlineto{\pgfqpoint{5.474737in}{2.110654in}}%
\pgfpathlineto{\pgfqpoint{5.492141in}{2.122143in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{2.137876in}}%
\pgfpathlineto{\pgfqpoint{5.512922in}{2.148017in}}%
\pgfpathlineto{\pgfqpoint{5.525902in}{2.156959in}}%
\pgfpathlineto{\pgfqpoint{5.546185in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{5.556229in}{2.190427in}}%
\pgfpathlineto{\pgfqpoint{5.563171in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{5.572147in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{5.576521in}{2.215230in}}%
\pgfpathlineto{\pgfqpoint{5.583790in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{5.587972in}{2.220603in}}%
\pgfpathlineto{\pgfqpoint{5.617354in}{2.262822in}}%
\pgfpathlineto{\pgfqpoint{5.623212in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{5.628231in}{2.263131in}}%
\pgfpathlineto{\pgfqpoint{5.633154in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{5.638327in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.266184in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.266184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740405in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.696789in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.780599in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.971886in}}%
\pgfpathlineto{\pgfqpoint{5.070292in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.161314in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.435489in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.665736in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{1.831371in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{1.900314in}}%
\pgfpathlineto{\pgfqpoint{5.384475in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{5.424064in}{2.008729in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{2.035097in}}%
\pgfpathlineto{\pgfqpoint{5.475235in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{5.487488in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.112480in}}%
\pgfpathlineto{\pgfqpoint{5.527331in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{5.539356in}{2.146843in}}%
\pgfpathlineto{\pgfqpoint{5.556404in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.189607in}}%
\pgfpathlineto{\pgfqpoint{5.584186in}{2.199843in}}%
\pgfpathlineto{\pgfqpoint{5.593880in}{2.204970in}}%
\pgfpathlineto{\pgfqpoint{5.608522in}{2.211999in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{2.218327in}}%
\pgfpathlineto{\pgfqpoint{5.635530in}{2.241710in}}%
\pgfpathlineto{\pgfqpoint{5.653137in}{2.248153in}}%
\pgfpathlineto{\pgfqpoint{5.658132in}{2.250439in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.256262in}}%
\pgfpathlineto{\pgfqpoint{5.681753in}{2.284690in}}%
\pgfpathlineto{\pgfqpoint{5.687888in}{2.286000in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.287852in}}%
\pgfpathlineto{\pgfqpoint{5.700263in}{2.293339in}}%
\pgfpathlineto{\pgfqpoint{5.708025in}{2.304743in}}%
\pgfpathlineto{\pgfqpoint{5.717043in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{5.722402in}{2.320142in}}%
\pgfpathlineto{\pgfqpoint{5.728125in}{2.323301in}}%
\pgfpathlineto{\pgfqpoint{5.736479in}{2.332093in}}%
\pgfpathlineto{\pgfqpoint{5.746335in}{2.343274in}}%
\pgfpathlineto{\pgfqpoint{5.760032in}{2.352577in}}%
\pgfpathlineto{\pgfqpoint{5.767429in}{2.361231in}}%
\pgfpathlineto{\pgfqpoint{5.779306in}{2.375137in}}%
\pgfpathlineto{\pgfqpoint{5.784667in}{2.375868in}}%
\pgfpathlineto{\pgfqpoint{5.791770in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{5.801893in}{2.382502in}}%
\pgfpathlineto{\pgfqpoint{5.808543in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.383004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{4.956431in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{5.144661in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{5.170106in}{0.921968in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.968337in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{5.357219in}{1.337375in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.368737in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{1.407176in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{1.434984in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.461505in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{1.493566in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.661492in}}%
\pgfpathlineto{\pgfqpoint{5.524355in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{1.954087in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{1.988108in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{5.647627in}{2.144343in}}%
\pgfpathlineto{\pgfqpoint{5.661266in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{5.679903in}{2.184175in}}%
\pgfpathlineto{\pgfqpoint{5.688741in}{2.192308in}}%
\pgfpathlineto{\pgfqpoint{5.710596in}{2.206882in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.234034in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{2.250538in}}%
\pgfpathlineto{\pgfqpoint{5.756220in}{2.272670in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.279783in}}%
\pgfpathlineto{\pgfqpoint{5.773997in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{5.788424in}{2.288849in}}%
\pgfpathlineto{\pgfqpoint{5.794986in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{5.806945in}{2.313690in}}%
\pgfpathlineto{\pgfqpoint{5.818375in}{2.323904in}}%
\pgfpathlineto{\pgfqpoint{5.826786in}{2.328013in}}%
\pgfpathlineto{\pgfqpoint{5.839215in}{2.332107in}}%
\pgfpathlineto{\pgfqpoint{5.845805in}{2.337480in}}%
\pgfpathlineto{\pgfqpoint{5.857937in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{5.876971in}{2.359309in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{5.901463in}{2.379707in}}%
\pgfpathlineto{\pgfqpoint{5.908054in}{2.381510in}}%
\pgfpathlineto{\pgfqpoint{5.918531in}{2.386930in}}%
\pgfpathlineto{\pgfqpoint{5.922957in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{5.930312in}{2.398016in}}%
\pgfpathlineto{\pgfqpoint{5.941579in}{2.411806in}}%
\pgfpathlineto{\pgfqpoint{5.948429in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{5.958566in}{2.421933in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{2.427302in}}%
\pgfpathlineto{\pgfqpoint{5.984726in}{2.431571in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.430129in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.430129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{5.238892in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{5.262406in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{5.405441in}{1.163259in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.269204in}}%
\pgfpathlineto{\pgfqpoint{5.483010in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{5.567919in}{1.547009in}}%
\pgfpathlineto{\pgfqpoint{5.581349in}{1.590993in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{5.615044in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{5.647396in}{1.894326in}}%
\pgfpathlineto{\pgfqpoint{5.669251in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.039461in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.083289in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.110870in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{5.770143in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{5.792764in}{2.189703in}}%
\pgfpathlineto{\pgfqpoint{5.806815in}{2.200062in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{5.840130in}{2.239882in}}%
\pgfpathlineto{\pgfqpoint{5.853027in}{2.261957in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.300729in}}%
\pgfpathlineto{\pgfqpoint{5.890243in}{2.323289in}}%
\pgfpathlineto{\pgfqpoint{5.906553in}{2.338626in}}%
\pgfpathlineto{\pgfqpoint{5.915687in}{2.348042in}}%
\pgfpathlineto{\pgfqpoint{5.940486in}{2.378527in}}%
\pgfpathlineto{\pgfqpoint{5.969020in}{2.392820in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{2.403635in}}%
\pgfpathlineto{\pgfqpoint{5.995375in}{2.406059in}}%
\pgfpathlineto{\pgfqpoint{6.006979in}{2.411424in}}%
\pgfpathlineto{\pgfqpoint{6.028152in}{2.415506in}}%
\pgfpathlineto{\pgfqpoint{6.040071in}{2.422953in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.420137in}}%
\pgfpathlineto{\pgfqpoint{6.050933in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{6.057756in}{2.421147in}}%
\pgfpathlineto{\pgfqpoint{6.081022in}{2.434378in}}%
\pgfpathlineto{\pgfqpoint{6.107116in}{2.442100in}}%
\pgfpathlineto{\pgfqpoint{6.114290in}{2.448585in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{2.466164in}}%
\pgfpathlineto{\pgfqpoint{6.138509in}{2.467728in}}%
\pgfpathlineto{\pgfqpoint{6.143761in}{2.465205in}}%
\pgfpathlineto{\pgfqpoint{6.148544in}{2.464411in}}%
\pgfpathlineto{\pgfqpoint{6.158556in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.464875in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.464875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139933in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{4.190117in}{0.637450in}}%
\pgfpathlineto{\pgfqpoint{4.204891in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{4.232124in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{4.256759in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{4.279249in}{0.657610in}}%
\pgfpathlineto{\pgfqpoint{4.299938in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{4.319093in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{4.328163in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{4.345401in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{4.353607in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{4.384051in}{0.695533in}}%
\pgfpathlineto{\pgfqpoint{4.391132in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.699851in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.710050in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{0.713341in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{4.447408in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.731541in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{4.474078in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{4.484021in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{4.488852in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.498252in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{4.507322in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.768079in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{0.776085in}}%
\pgfpathlineto{\pgfqpoint{4.528696in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{4.532767in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{4.559595in}{0.812300in}}%
\pgfpathlineto{\pgfqpoint{4.570292in}{0.814441in}}%
\pgfpathlineto{\pgfqpoint{4.573762in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{4.583899in}{0.830775in}}%
\pgfpathlineto{\pgfqpoint{4.603054in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{4.606113in}{0.850697in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{4.612124in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{4.623743in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{0.872430in}}%
\pgfpathlineto{\pgfqpoint{4.645522in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{4.648120in}{0.890545in}}%
\pgfpathlineto{\pgfqpoint{4.660731in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{4.663181in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{0.899567in}}%
\pgfpathlineto{\pgfqpoint{4.672755in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{4.679710in}{0.910984in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{4.688701in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{4.697390in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{0.933990in}}%
\pgfpathlineto{\pgfqpoint{4.705796in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{4.709899in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{4.711926in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.950530in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.966607in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{4.738755in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{4.759724in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{4.777557in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{4.780671in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{4.788296in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{4.791284in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{4.801479in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{4.808522in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{1.063138in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{1.063294in}}%
\pgfpathlineto{\pgfqpoint{4.818071in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{4.831128in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{1.095147in}}%
\pgfpathlineto{\pgfqpoint{4.844768in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{4.854254in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{4.856572in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{4.867861in}{1.135140in}}%
\pgfpathlineto{\pgfqpoint{4.870061in}{1.135412in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.147800in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.164422in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{4.900017in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.181024in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{4.913324in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{4.923319in}{1.200187in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{4.947142in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{4.950373in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{4.959056in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{4.961374in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{4.970444in}{1.259045in}}%
\pgfpathlineto{\pgfqpoint{4.972663in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{4.986986in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{1.286202in}}%
\pgfpathlineto{\pgfqpoint{4.993861in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{4.995888in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{5.005144in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{5.015331in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{5.017197in}{1.321031in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{1.321827in}}%
\pgfpathlineto{\pgfqpoint{5.030486in}{1.329334in}}%
\pgfpathlineto{\pgfqpoint{5.036883in}{1.329494in}}%
\pgfpathlineto{\pgfqpoint{5.038601in}{1.337167in}}%
\pgfpathlineto{\pgfqpoint{5.039171in}{1.337195in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{5.045914in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{5.056243in}{1.350879in}}%
\pgfpathlineto{\pgfqpoint{5.057837in}{1.356607in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{5.060996in}{1.361104in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{5.075246in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{5.080636in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{5.083049in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{5.098436in}{1.393197in}}%
\pgfpathlineto{\pgfqpoint{5.100690in}{1.393570in}}%
\pgfpathlineto{\pgfqpoint{5.102479in}{1.398107in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.398212in}}%
\pgfpathlineto{\pgfqpoint{5.110810in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{5.114665in}{1.405786in}}%
\pgfpathlineto{\pgfqpoint{5.116360in}{1.411487in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{1.411620in}}%
\pgfpathlineto{\pgfqpoint{5.122206in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{5.124262in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{5.125895in}{1.420575in}}%
\pgfpathlineto{\pgfqpoint{5.134305in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{5.135876in}{1.430043in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{5.146991in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{5.148487in}{1.439948in}}%
\pgfpathlineto{\pgfqpoint{5.150345in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{5.154022in}{1.455405in}}%
\pgfpathlineto{\pgfqpoint{5.155841in}{1.461280in}}%
\pgfpathlineto{\pgfqpoint{5.169262in}{1.461503in}}%
\pgfpathlineto{\pgfqpoint{5.170977in}{1.472782in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.472884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241356in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{4.281199in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{4.299032in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{4.346157in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{4.360132in}{0.657361in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.675501in}}%
\pgfpathlineto{\pgfqpoint{4.420516in}{0.676298in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.705038in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{4.494874in}{0.713966in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{0.724310in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.731546in}}%
\pgfpathlineto{\pgfqpoint{4.525317in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{4.546006in}{0.755862in}}%
\pgfpathlineto{\pgfqpoint{4.552550in}{0.756145in}}%
\pgfpathlineto{\pgfqpoint{4.558933in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.767687in}}%
\pgfpathlineto{\pgfqpoint{4.571243in}{0.773400in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{0.781235in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{4.594234in}{0.795982in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{4.610227in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.814400in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{4.625288in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{0.850656in}}%
\pgfpathlineto{\pgfqpoint{4.653008in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.855048in}}%
\pgfpathlineto{\pgfqpoint{4.669963in}{0.872536in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{4.693477in}{0.890591in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{4.704477in}{0.910121in}}%
\pgfpathlineto{\pgfqpoint{4.708042in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{4.711559in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{4.715028in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{4.718452in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{4.725166in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{4.728459in}{0.934162in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{0.934428in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.947546in}}%
\pgfpathlineto{\pgfqpoint{4.738092in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{4.747380in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{4.753391in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{4.759266in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{4.762154in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{0.987460in}}%
\pgfpathlineto{\pgfqpoint{4.776129in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.003161in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{4.789387in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{4.794505in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{4.797027in}{1.023557in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{4.809279in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{4.816361in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{4.820976in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{4.827749in}{1.077605in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{1.094071in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{1.095020in}}%
\pgfpathlineto{\pgfqpoint{4.840784in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{4.847063in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{4.851166in}{1.129113in}}%
\pgfpathlineto{\pgfqpoint{4.857201in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{1.135413in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{4.870757in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{4.872636in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{4.881836in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{4.885426in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{4.887202in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{4.888966in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{4.892459in}{1.187677in}}%
\pgfpathlineto{\pgfqpoint{4.894188in}{1.200024in}}%
\pgfpathlineto{\pgfqpoint{4.900991in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{4.902664in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{4.909249in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{4.910870in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{1.227370in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{4.920385in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{4.928056in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{4.931061in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.259037in}}%
\pgfpathlineto{\pgfqpoint{4.938426in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{4.948395in}{1.269258in}}%
\pgfpathlineto{\pgfqpoint{4.951175in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{4.952553in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{4.955288in}{1.295428in}}%
\pgfpathlineto{\pgfqpoint{4.959338in}{1.295879in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{4.968546in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{4.971118in}{1.321051in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{4.979924in}{1.329353in}}%
\pgfpathlineto{\pgfqpoint{4.983607in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{1.340653in}}%
\pgfpathlineto{\pgfqpoint{4.989633in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{4.992004in}{1.350724in}}%
\pgfpathlineto{\pgfqpoint{4.996682in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{5.009128in}{1.361779in}}%
\pgfpathlineto{\pgfqpoint{5.011327in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{5.013509in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{5.017817in}{1.383118in}}%
\pgfpathlineto{\pgfqpoint{5.025187in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{5.027255in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{5.028282in}{1.393586in}}%
\pgfpathlineto{\pgfqpoint{5.030326in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{5.033361in}{1.398199in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{5.037353in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.411509in}}%
\pgfpathlineto{\pgfqpoint{5.041284in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{5.043227in}{1.415861in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{5.046115in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{5.052731in}{1.430049in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.439726in}}%
\pgfpathlineto{\pgfqpoint{5.060090in}{1.439896in}}%
\pgfpathlineto{\pgfqpoint{5.061898in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{5.063693in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{1.461286in}}%
\pgfpathlineto{\pgfqpoint{5.073348in}{1.461485in}}%
\pgfpathlineto{\pgfqpoint{5.075066in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{5.079310in}{1.473051in}}%
\pgfpathlineto{\pgfqpoint{5.080988in}{1.479528in}}%
\pgfpathlineto{\pgfqpoint{5.083486in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{5.085137in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{5.093240in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{5.097199in}{1.508225in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.531925in}}%
\pgfpathlineto{\pgfqpoint{5.116858in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{5.119033in}{1.536884in}}%
\pgfpathlineto{\pgfqpoint{5.124039in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{5.128949in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{5.129643in}{1.556366in}}%
\pgfpathlineto{\pgfqpoint{5.131713in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{5.138498in}{1.567465in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{1.576468in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{5.145760in}{1.586302in}}%
\pgfpathlineto{\pgfqpoint{5.147706in}{1.586637in}}%
\pgfpathlineto{\pgfqpoint{5.149637in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{1.596178in}}%
\pgfpathlineto{\pgfqpoint{5.159701in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{5.162767in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{5.164589in}{1.614952in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.615209in}}%
\pgfpathlineto{\pgfqpoint{5.172928in}{1.638415in}}%
\pgfpathlineto{\pgfqpoint{5.179867in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{5.187735in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{5.189390in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{5.201214in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{5.203827in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{5.206929in}{1.683764in}}%
\pgfpathlineto{\pgfqpoint{5.208976in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.695159in}}%
\pgfpathlineto{\pgfqpoint{5.212521in}{1.703611in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.703842in}}%
\pgfpathlineto{\pgfqpoint{5.216512in}{1.706808in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.707113in}}%
\pgfpathlineto{\pgfqpoint{5.224796in}{1.717873in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{5.235597in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{5.236515in}{1.730027in}}%
\pgfpathlineto{\pgfqpoint{5.238342in}{1.736865in}}%
\pgfpathlineto{\pgfqpoint{5.241957in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{5.243745in}{1.750956in}}%
\pgfpathlineto{\pgfqpoint{5.255931in}{1.751051in}}%
\pgfpathlineto{\pgfqpoint{5.257626in}{1.774955in}}%
\pgfpathlineto{\pgfqpoint{5.263885in}{1.774989in}}%
\pgfpathlineto{\pgfqpoint{5.265529in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{5.266755in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{5.268380in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{5.277143in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{5.278705in}{1.808502in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.808919in}}%
\pgfpathlineto{\pgfqpoint{5.282952in}{1.818044in}}%
\pgfpathlineto{\pgfqpoint{5.291242in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{5.293457in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{5.302134in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{5.303906in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.860065in}}%
\pgfpathlineto{\pgfqpoint{5.311902in}{1.879834in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.642974in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.643096in}}%
\pgfpathlineto{\pgfqpoint{4.456936in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.657461in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.668176in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.676576in}}%
\pgfpathlineto{\pgfqpoint{4.543905in}{0.685878in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.686041in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.722486in}}%
\pgfpathlineto{\pgfqpoint{4.608863in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{4.627333in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.756029in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.775944in}}%
\pgfpathlineto{\pgfqpoint{4.675939in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.795931in}}%
\pgfpathlineto{\pgfqpoint{4.697196in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{4.703910in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{4.710454in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{4.723065in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{4.729147in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.872675in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{0.890545in}}%
\pgfpathlineto{\pgfqpoint{4.768130in}{0.890575in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{4.778268in}{0.899550in}}%
\pgfpathlineto{\pgfqpoint{4.783191in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{4.788023in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.928856in}}%
\pgfpathlineto{\pgfqpoint{4.797423in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{4.801997in}{0.934247in}}%
\pgfpathlineto{\pgfqpoint{4.806493in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{4.819528in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{4.823731in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{4.839891in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{4.847607in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{4.851380in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{4.855099in}{1.022659in}}%
\pgfpathlineto{\pgfqpoint{4.858766in}{1.023417in}}%
\pgfpathlineto{\pgfqpoint{4.862381in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{4.865946in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{4.869462in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{4.872932in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{4.876356in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.077467in}}%
\pgfpathlineto{\pgfqpoint{4.886362in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.094403in}}%
\pgfpathlineto{\pgfqpoint{4.892824in}{1.094824in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{4.902224in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{4.905283in}{1.129134in}}%
\pgfpathlineto{\pgfqpoint{4.908306in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{4.911295in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{4.914249in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.164086in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{4.931297in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.200003in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.200150in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.212146in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{1.212175in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{1.227370in}}%
\pgfpathlineto{\pgfqpoint{4.959901in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{4.962351in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{1.259044in}}%
\pgfpathlineto{\pgfqpoint{4.976582in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{4.983415in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{4.985653in}{1.286207in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{4.990071in}{1.295483in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{4.994415in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{5.000798in}{1.321019in}}%
\pgfpathlineto{\pgfqpoint{5.007026in}{1.321689in}}%
\pgfpathlineto{\pgfqpoint{5.009069in}{1.329341in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{1.329432in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.340778in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{1.341048in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.350863in}}%
\pgfpathlineto{\pgfqpoint{5.026767in}{1.361195in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{5.034259in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{5.036099in}{1.372276in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{1.398117in}}%
\pgfpathlineto{\pgfqpoint{5.050363in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{5.052092in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.411479in}}%
\pgfpathlineto{\pgfqpoint{5.057210in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{5.062229in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{5.063881in}{1.420644in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.430039in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.430095in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{1.461304in}}%
\pgfpathlineto{\pgfqpoint{5.081384in}{1.461457in}}%
\pgfpathlineto{\pgfqpoint{5.084443in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.472979in}}%
\pgfpathlineto{\pgfqpoint{5.088965in}{1.479671in}}%
\pgfpathlineto{\pgfqpoint{5.090454in}{1.479915in}}%
\pgfpathlineto{\pgfqpoint{5.097777in}{1.508166in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.508230in}}%
\pgfpathlineto{\pgfqpoint{5.103489in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{1.532110in}}%
\pgfpathlineto{\pgfqpoint{5.117241in}{1.538740in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{5.121228in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.546939in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{1.567453in}}%
\pgfpathlineto{\pgfqpoint{5.132832in}{1.576454in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.576794in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.595476in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.596158in}}%
\pgfpathlineto{\pgfqpoint{5.147536in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{5.148724in}{1.606970in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{1.615176in}}%
\pgfpathlineto{\pgfqpoint{5.158040in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{5.161448in}{1.638915in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{5.167031in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{1.661458in}}%
\pgfpathlineto{\pgfqpoint{5.176786in}{1.661488in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.683747in}}%
\pgfpathlineto{\pgfqpoint{5.183090in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{5.184126in}{1.695155in}}%
\pgfpathlineto{\pgfqpoint{5.186186in}{1.703706in}}%
\pgfpathlineto{\pgfqpoint{5.187210in}{1.703871in}}%
\pgfpathlineto{\pgfqpoint{5.189245in}{1.706861in}}%
\pgfpathlineto{\pgfqpoint{5.192268in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{5.194264in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.718327in}}%
\pgfpathlineto{\pgfqpoint{5.203060in}{1.736786in}}%
\pgfpathlineto{\pgfqpoint{5.206875in}{1.737099in}}%
\pgfpathlineto{\pgfqpoint{5.208762in}{1.750966in}}%
\pgfpathlineto{\pgfqpoint{5.216173in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{5.217994in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{5.224265in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{5.231252in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{5.232969in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.819756in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{1.839588in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.879834in}}%
\pgfpathlineto{\pgfqpoint{5.263603in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{5.265874in}{1.888256in}}%
\pgfpathlineto{\pgfqpoint{5.267376in}{1.888296in}}%
\pgfpathlineto{\pgfqpoint{5.269614in}{1.895656in}}%
\pgfpathlineto{\pgfqpoint{5.271095in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{5.273301in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{5.283354in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{5.286156in}{1.919919in}}%
\pgfpathlineto{\pgfqpoint{5.290303in}{1.919973in}}%
\pgfpathlineto{\pgfqpoint{5.292352in}{1.928413in}}%
\pgfpathlineto{\pgfqpoint{5.296401in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{5.298402in}{1.940133in}}%
\pgfpathlineto{\pgfqpoint{5.299728in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{5.301703in}{1.946909in}}%
\pgfpathlineto{\pgfqpoint{5.303664in}{1.947283in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{1.953431in}}%
\pgfpathlineto{\pgfqpoint{5.307541in}{1.953449in}}%
\pgfpathlineto{\pgfqpoint{5.309458in}{1.959037in}}%
\pgfpathlineto{\pgfqpoint{5.315747in}{1.959081in}}%
\pgfpathlineto{\pgfqpoint{5.317604in}{1.964172in}}%
\pgfpathlineto{\pgfqpoint{5.318835in}{1.964313in}}%
\pgfpathlineto{\pgfqpoint{5.320671in}{1.969243in}}%
\pgfpathlineto{\pgfqpoint{5.321887in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{5.323701in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{5.330832in}{1.974237in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{5.338909in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{1.990013in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{1.990546in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{1.999449in}}%
\pgfpathlineto{\pgfqpoint{5.351114in}{1.999825in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{5.354345in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{5.355946in}{2.012488in}}%
\pgfpathlineto{\pgfqpoint{5.361210in}{2.012614in}}%
\pgfpathlineto{\pgfqpoint{5.362769in}{2.020484in}}%
\pgfpathlineto{\pgfqpoint{5.366369in}{2.020636in}}%
\pgfpathlineto{\pgfqpoint{5.368405in}{2.028241in}}%
\pgfpathlineto{\pgfqpoint{5.370424in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{2.035160in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{2.041492in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.041645in}}%
\pgfpathlineto{\pgfqpoint{5.383179in}{2.045703in}}%
\pgfpathlineto{\pgfqpoint{5.388860in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{5.390726in}{2.051672in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{2.051793in}}%
\pgfpathlineto{\pgfqpoint{5.398059in}{2.057569in}}%
\pgfpathlineto{\pgfqpoint{5.404750in}{2.058182in}}%
\pgfpathlineto{\pgfqpoint{5.406505in}{2.063340in}}%
\pgfpathlineto{\pgfqpoint{5.414260in}{2.063440in}}%
\pgfpathlineto{\pgfqpoint{5.415952in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{5.418887in}{2.069444in}}%
\pgfpathlineto{\pgfqpoint{5.420549in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{5.424658in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{5.426284in}{2.078921in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{2.079208in}}%
\pgfpathlineto{\pgfqpoint{5.430304in}{2.087815in}}%
\pgfpathlineto{\pgfqpoint{5.432291in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{5.434262in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{5.438547in}{2.093214in}}%
\pgfpathlineto{\pgfqpoint{5.440472in}{2.100249in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{5.446910in}{2.103954in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.104069in}}%
\pgfpathlineto{\pgfqpoint{5.457177in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{5.459325in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{5.461102in}{2.110915in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.111364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{4.587786in}{0.647966in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.657517in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.695331in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.700033in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.713210in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.722594in}}%
\pgfpathlineto{\pgfqpoint{4.735257in}{0.724811in}}%
\pgfpathlineto{\pgfqpoint{4.746257in}{0.741286in}}%
\pgfpathlineto{\pgfqpoint{4.766946in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{4.776701in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{4.803934in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{4.820615in}{0.814433in}}%
\pgfpathlineto{\pgfqpoint{4.828569in}{0.821710in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{4.865034in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{4.871748in}{0.873173in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{4.896985in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{4.925417in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{4.930746in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.987436in}}%
\pgfpathlineto{\pgfqpoint{4.941087in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{1.019692in}}%
\pgfpathlineto{\pgfqpoint{4.955861in}{1.022799in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.037949in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{4.969836in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{4.974331in}{1.063228in}}%
\pgfpathlineto{\pgfqpoint{4.978749in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{1.077640in}}%
\pgfpathlineto{\pgfqpoint{4.991569in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{4.995704in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{4.999775in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{5.003782in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{5.007729in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{5.011615in}{1.147879in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.164122in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.181014in}}%
\pgfpathlineto{\pgfqpoint{5.026604in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{5.030219in}{1.200033in}}%
\pgfpathlineto{\pgfqpoint{5.033784in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{5.037301in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.212177in}}%
\pgfpathlineto{\pgfqpoint{5.044194in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.235211in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{1.258951in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{5.060662in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{5.073121in}{1.295489in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{5.082087in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{1.321739in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.361209in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.361535in}}%
\pgfpathlineto{\pgfqpoint{5.115128in}{1.383118in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{5.125266in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.420562in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{5.137403in}{1.430041in}}%
\pgfpathlineto{\pgfqpoint{5.139763in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{5.146718in}{1.461305in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{5.155709in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{5.164398in}{1.508169in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{1.508226in}}%
\pgfpathlineto{\pgfqpoint{5.168636in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.546946in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{5.190775in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{5.194605in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{5.198378in}{1.595456in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.596213in}}%
\pgfpathlineto{\pgfqpoint{5.207577in}{1.614912in}}%
\pgfpathlineto{\pgfqpoint{5.211167in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.638623in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{5.218201in}{1.649919in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{1.650237in}}%
\pgfpathlineto{\pgfqpoint{5.223353in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{5.231719in}{1.683706in}}%
\pgfpathlineto{\pgfqpoint{5.233360in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{5.238222in}{1.706753in}}%
\pgfpathlineto{\pgfqpoint{5.241413in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{5.244565in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{5.247679in}{1.718261in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.736792in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.736948in}}%
\pgfpathlineto{\pgfqpoint{5.255304in}{1.750966in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{5.264167in}{1.774972in}}%
\pgfpathlineto{\pgfqpoint{5.265615in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{5.269911in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{1.818085in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.819865in}}%
\pgfpathlineto{\pgfqpoint{5.283736in}{1.839707in}}%
\pgfpathlineto{\pgfqpoint{5.286415in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{5.289066in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{5.292992in}{1.879842in}}%
\pgfpathlineto{\pgfqpoint{5.299406in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{5.303180in}{1.895450in}}%
\pgfpathlineto{\pgfqpoint{5.304425in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{5.306899in}{1.905703in}}%
\pgfpathlineto{\pgfqpoint{5.314180in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.919956in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{5.324732in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{5.327019in}{1.940375in}}%
\pgfpathlineto{\pgfqpoint{5.329286in}{1.947021in}}%
\pgfpathlineto{\pgfqpoint{5.330413in}{1.947297in}}%
\pgfpathlineto{\pgfqpoint{5.333762in}{1.959027in}}%
\pgfpathlineto{\pgfqpoint{5.339250in}{1.959077in}}%
\pgfpathlineto{\pgfqpoint{5.342488in}{1.969020in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{5.350928in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{5.352996in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{5.357083in}{1.983785in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{5.364083in}{1.999547in}}%
\pgfpathlineto{\pgfqpoint{5.366048in}{1.999744in}}%
\pgfpathlineto{\pgfqpoint{5.367999in}{2.006240in}}%
\pgfpathlineto{\pgfqpoint{5.368969in}{2.006277in}}%
\pgfpathlineto{\pgfqpoint{5.370898in}{2.012499in}}%
\pgfpathlineto{\pgfqpoint{5.374713in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{5.376600in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{5.378473in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{5.380332in}{2.028271in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.028348in}}%
\pgfpathlineto{\pgfqpoint{5.383097in}{2.035164in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{2.035335in}}%
\pgfpathlineto{\pgfqpoint{5.390327in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{5.395620in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{5.397361in}{2.051690in}}%
\pgfpathlineto{\pgfqpoint{5.400807in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{2.058121in}}%
\pgfpathlineto{\pgfqpoint{5.408397in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{5.414151in}{2.063437in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{2.069363in}}%
\pgfpathlineto{\pgfqpoint{5.417382in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{2.087811in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{5.429916in}{2.093015in}}%
\pgfpathlineto{\pgfqpoint{5.431441in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{5.433712in}{2.100256in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{5.438933in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{5.444052in}{2.104061in}}%
\pgfpathlineto{\pgfqpoint{5.446215in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{5.446932in}{2.108287in}}%
\pgfpathlineto{\pgfqpoint{5.449071in}{2.110934in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.111366in}}%
\pgfpathlineto{\pgfqpoint{5.462896in}{2.128113in}}%
\pgfpathlineto{\pgfqpoint{5.466904in}{2.128228in}}%
\pgfpathlineto{\pgfqpoint{5.469541in}{2.133055in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.133094in}}%
\pgfpathlineto{\pgfqpoint{5.473448in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{2.137803in}}%
\pgfpathlineto{\pgfqpoint{5.477296in}{2.141691in}}%
\pgfpathlineto{\pgfqpoint{5.479830in}{2.141726in}}%
\pgfpathlineto{\pgfqpoint{5.481714in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{5.482340in}{2.143836in}}%
\pgfpathlineto{\pgfqpoint{5.484206in}{2.145696in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{5.488509in}{2.147569in}}%
\pgfpathlineto{\pgfqpoint{5.494534in}{2.147647in}}%
\pgfpathlineto{\pgfqpoint{5.501003in}{2.163466in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{2.165057in}}%
\pgfpathlineto{\pgfqpoint{5.506179in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{5.507881in}{2.169425in}}%
\pgfpathlineto{\pgfqpoint{5.511810in}{2.170890in}}%
\pgfpathlineto{\pgfqpoint{5.514581in}{2.173898in}}%
\pgfpathlineto{\pgfqpoint{5.517322in}{2.175411in}}%
\pgfpathlineto{\pgfqpoint{5.520034in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{5.523784in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{5.528004in}{2.181116in}}%
\pgfpathlineto{\pgfqpoint{5.530088in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{5.533184in}{2.183904in}}%
\pgfpathlineto{\pgfqpoint{5.535735in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{2.189871in}}%
\pgfpathlineto{\pgfqpoint{5.540764in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{5.542749in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{5.544718in}{2.193506in}}%
\pgfpathlineto{\pgfqpoint{5.550538in}{2.194949in}}%
\pgfpathlineto{\pgfqpoint{5.555289in}{2.199256in}}%
\pgfpathlineto{\pgfqpoint{5.555759in}{2.199257in}}%
\pgfpathlineto{\pgfqpoint{5.558099in}{2.203736in}}%
\pgfpathlineto{\pgfqpoint{5.559955in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{5.562714in}{2.205791in}}%
\pgfpathlineto{\pgfqpoint{5.564538in}{2.206873in}}%
\pgfpathlineto{\pgfqpoint{5.567249in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{5.569041in}{2.209065in}}%
\pgfpathlineto{\pgfqpoint{5.572588in}{2.210128in}}%
\pgfpathlineto{\pgfqpoint{5.575652in}{2.213385in}}%
\pgfpathlineto{\pgfqpoint{5.581673in}{2.215305in}}%
\pgfpathlineto{\pgfqpoint{5.583368in}{2.216747in}}%
\pgfpathlineto{\pgfqpoint{5.585471in}{2.217727in}}%
\pgfpathlineto{\pgfqpoint{5.587557in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{5.587972in}{2.219065in}}%
\pgfpathlineto{\pgfqpoint{5.590039in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{5.593716in}{2.223619in}}%
\pgfpathlineto{\pgfqpoint{5.595737in}{2.226974in}}%
\pgfpathlineto{\pgfqpoint{5.596942in}{2.226979in}}%
\pgfpathlineto{\pgfqpoint{5.598938in}{2.230367in}}%
\pgfpathlineto{\pgfqpoint{5.601707in}{2.233763in}}%
\pgfpathlineto{\pgfqpoint{5.602493in}{2.235295in}}%
\pgfpathlineto{\pgfqpoint{5.605224in}{2.239429in}}%
\pgfpathlineto{\pgfqpoint{5.607542in}{2.240930in}}%
\pgfpathlineto{\pgfqpoint{5.609458in}{2.242397in}}%
\pgfpathlineto{\pgfqpoint{5.613624in}{2.243965in}}%
\pgfpathlineto{\pgfqpoint{5.615496in}{2.245470in}}%
\pgfpathlineto{\pgfqpoint{5.619199in}{2.247047in}}%
\pgfpathlineto{\pgfqpoint{5.622487in}{2.247989in}}%
\pgfpathlineto{\pgfqpoint{5.623935in}{2.247992in}}%
\pgfpathlineto{\pgfqpoint{5.627520in}{2.260496in}}%
\pgfpathlineto{\pgfqpoint{5.629294in}{2.260517in}}%
\pgfpathlineto{\pgfqpoint{5.631056in}{2.264548in}}%
\pgfpathlineto{\pgfqpoint{5.639689in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.266333in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.266333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.740405in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.724189in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.773345in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{4.977241in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.899554in}}%
\pgfpathlineto{\pgfqpoint{5.024366in}{0.916925in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.928869in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{5.051599in}{0.966074in}}%
\pgfpathlineto{\pgfqpoint{5.057981in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{0.987444in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{5.114394in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{5.119413in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{5.124337in}{1.129307in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.164032in}}%
\pgfpathlineto{\pgfqpoint{5.138568in}{1.164375in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{5.152057in}{1.200157in}}%
\pgfpathlineto{\pgfqpoint{5.160673in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{1.248542in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{5.177090in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.306205in}}%
\pgfpathlineto{\pgfqpoint{5.196245in}{1.321039in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{5.203526in}{1.329438in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{1.350772in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{1.383117in}}%
\pgfpathlineto{\pgfqpoint{5.227508in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{5.230759in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{5.243370in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{5.249452in}{1.439872in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.461279in}}%
\pgfpathlineto{\pgfqpoint{5.255394in}{1.461410in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{5.266884in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{5.280563in}{1.532103in}}%
\pgfpathlineto{\pgfqpoint{5.285838in}{1.546763in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{1.576330in}}%
\pgfpathlineto{\pgfqpoint{5.296076in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{5.298573in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.596216in}}%
\pgfpathlineto{\pgfqpoint{5.315410in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{5.324560in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{5.329017in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{5.331216in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{5.333398in}{1.706753in}}%
\pgfpathlineto{\pgfqpoint{5.335561in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{5.337706in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{5.341943in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{5.348172in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{1.751031in}}%
\pgfpathlineto{\pgfqpoint{5.354254in}{1.774954in}}%
\pgfpathlineto{\pgfqpoint{5.356249in}{1.774976in}}%
\pgfpathlineto{\pgfqpoint{5.360196in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{5.362146in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{1.817977in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{1.819598in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{1.840062in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.858951in}}%
\pgfpathlineto{\pgfqpoint{5.379071in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{5.380885in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{5.386251in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{5.393237in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{5.398356in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{1.919900in}}%
\pgfpathlineto{\pgfqpoint{5.403375in}{1.919965in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{5.406667in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{5.413130in}{1.953420in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.953443in}}%
\pgfpathlineto{\pgfqpoint{5.417872in}{1.959052in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{1.959069in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{1.974219in}}%
\pgfpathlineto{\pgfqpoint{5.430110in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{1.983654in}}%
\pgfpathlineto{\pgfqpoint{5.434554in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{5.437474in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{5.441794in}{1.999626in}}%
\pgfpathlineto{\pgfqpoint{5.443218in}{1.999795in}}%
\pgfpathlineto{\pgfqpoint{5.447444in}{2.012521in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{2.012574in}}%
\pgfpathlineto{\pgfqpoint{5.451602in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{5.452973in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{5.457044in}{2.035161in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{2.035311in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.045698in}}%
\pgfpathlineto{\pgfqpoint{5.466300in}{2.045822in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{5.471444in}{2.051775in}}%
\pgfpathlineto{\pgfqpoint{5.473978in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{5.476487in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{2.063354in}}%
\pgfpathlineto{\pgfqpoint{5.482656in}{2.063431in}}%
\pgfpathlineto{\pgfqpoint{5.486288in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{5.488681in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{5.493403in}{2.087817in}}%
\pgfpathlineto{\pgfqpoint{5.495731in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{5.496888in}{2.093107in}}%
\pgfpathlineto{\pgfqpoint{5.499185in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{5.501462in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.103972in}}%
\pgfpathlineto{\pgfqpoint{5.507070in}{2.104048in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.108248in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{2.111347in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{5.520050in}{2.114098in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{5.524236in}{2.128153in}}%
\pgfpathlineto{\pgfqpoint{5.526304in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{5.528355in}{2.133049in}}%
\pgfpathlineto{\pgfqpoint{5.529375in}{2.133086in}}%
\pgfpathlineto{\pgfqpoint{5.532410in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{2.137832in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{5.536402in}{2.141718in}}%
\pgfpathlineto{\pgfqpoint{5.539356in}{2.145682in}}%
\pgfpathlineto{\pgfqpoint{5.542276in}{2.145720in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.147573in}}%
\pgfpathlineto{\pgfqpoint{5.548965in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{5.549907in}{2.149504in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{5.552711in}{2.158507in}}%
\pgfpathlineto{\pgfqpoint{5.554564in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{5.556404in}{2.165066in}}%
\pgfpathlineto{\pgfqpoint{5.558231in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{5.560044in}{2.169429in}}%
\pgfpathlineto{\pgfqpoint{5.562742in}{2.170891in}}%
\pgfpathlineto{\pgfqpoint{5.564524in}{2.173895in}}%
\pgfpathlineto{\pgfqpoint{5.567175in}{2.175416in}}%
\pgfpathlineto{\pgfqpoint{5.572397in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{5.574969in}{2.181112in}}%
\pgfpathlineto{\pgfqpoint{5.577515in}{2.182796in}}%
\pgfpathlineto{\pgfqpoint{5.585827in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{5.589885in}{2.193513in}}%
\pgfpathlineto{\pgfqpoint{5.593086in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{5.598594in}{2.201546in}}%
\pgfpathlineto{\pgfqpoint{5.600919in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{5.603223in}{2.205789in}}%
\pgfpathlineto{\pgfqpoint{5.606264in}{2.207927in}}%
\pgfpathlineto{\pgfqpoint{5.609270in}{2.209066in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{2.214567in}}%
\pgfpathlineto{\pgfqpoint{5.618082in}{2.215303in}}%
\pgfpathlineto{\pgfqpoint{5.621667in}{2.218926in}}%
\pgfpathlineto{\pgfqpoint{5.623087in}{2.219068in}}%
\pgfpathlineto{\pgfqpoint{5.625905in}{2.223489in}}%
\pgfpathlineto{\pgfqpoint{5.627302in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{5.629383in}{2.226976in}}%
\pgfpathlineto{\pgfqpoint{5.630074in}{2.226979in}}%
\pgfpathlineto{\pgfqpoint{5.632816in}{2.232725in}}%
\pgfpathlineto{\pgfqpoint{5.634176in}{2.234003in}}%
\pgfpathlineto{\pgfqpoint{5.637546in}{2.240887in}}%
\pgfpathlineto{\pgfqpoint{5.640211in}{2.242413in}}%
\pgfpathlineto{\pgfqpoint{5.642192in}{2.243907in}}%
\pgfpathlineto{\pgfqpoint{5.645459in}{2.245525in}}%
\pgfpathlineto{\pgfqpoint{5.648044in}{2.247428in}}%
\pgfpathlineto{\pgfqpoint{5.651873in}{2.251874in}}%
\pgfpathlineto{\pgfqpoint{5.654395in}{2.260507in}}%
\pgfpathlineto{\pgfqpoint{5.655022in}{2.260516in}}%
\pgfpathlineto{\pgfqpoint{5.656893in}{2.264555in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.265169in}}%
\pgfpathlineto{\pgfqpoint{5.664846in}{2.266337in}}%
\pgfpathlineto{\pgfqpoint{5.666048in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{5.668436in}{2.270683in}}%
\pgfpathlineto{\pgfqpoint{5.669622in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{5.671977in}{2.274867in}}%
\pgfpathlineto{\pgfqpoint{5.674311in}{2.275290in}}%
\pgfpathlineto{\pgfqpoint{5.677199in}{2.279186in}}%
\pgfpathlineto{\pgfqpoint{5.680055in}{2.279296in}}%
\pgfpathlineto{\pgfqpoint{5.681753in}{2.280885in}}%
\pgfpathlineto{\pgfqpoint{5.686229in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{5.688439in}{2.282882in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.284771in}}%
\pgfpathlineto{\pgfqpoint{5.694955in}{2.286638in}}%
\pgfpathlineto{\pgfqpoint{5.697091in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{2.292156in}}%
\pgfpathlineto{\pgfqpoint{5.699737in}{2.292198in}}%
\pgfpathlineto{\pgfqpoint{5.703914in}{2.300781in}}%
\pgfpathlineto{\pgfqpoint{5.706491in}{2.300924in}}%
\pgfpathlineto{\pgfqpoint{5.708534in}{2.305946in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{5.713573in}{2.311003in}}%
\pgfpathlineto{\pgfqpoint{5.716056in}{2.312872in}}%
\pgfpathlineto{\pgfqpoint{5.719004in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{2.318502in}}%
\pgfpathlineto{\pgfqpoint{5.724802in}{2.320299in}}%
\pgfpathlineto{\pgfqpoint{5.727180in}{2.322284in}}%
\pgfpathlineto{\pgfqpoint{5.729536in}{2.323424in}}%
\pgfpathlineto{\pgfqpoint{5.731406in}{2.324355in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{2.324363in}}%
\pgfpathlineto{\pgfqpoint{5.735105in}{2.326334in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{2.327444in}}%
\pgfpathlineto{\pgfqpoint{5.746774in}{2.328235in}}%
\pgfpathlineto{\pgfqpoint{5.748524in}{2.328268in}}%
\pgfpathlineto{\pgfqpoint{5.750261in}{2.339443in}}%
\pgfpathlineto{\pgfqpoint{5.750694in}{2.339451in}}%
\pgfpathlineto{\pgfqpoint{5.752417in}{2.342100in}}%
\pgfpathlineto{\pgfqpoint{5.753702in}{2.342121in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{2.343909in}}%
\pgfpathlineto{\pgfqpoint{5.759197in}{2.345086in}}%
\pgfpathlineto{\pgfqpoint{5.761280in}{2.346083in}}%
\pgfpathlineto{\pgfqpoint{5.767834in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{5.769849in}{2.348046in}}%
\pgfpathlineto{\pgfqpoint{5.776974in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{5.778919in}{2.350467in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{2.350484in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{2.363659in}}%
\pgfpathlineto{\pgfqpoint{5.786931in}{2.366199in}}%
\pgfpathlineto{\pgfqpoint{5.788430in}{2.367365in}}%
\pgfpathlineto{\pgfqpoint{5.791031in}{2.376021in}}%
\pgfpathlineto{\pgfqpoint{5.799041in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{5.800827in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.379230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.916588in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.696140in}}%
\pgfpathlineto{\pgfqpoint{5.006616in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.723550in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.741248in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.758252in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{5.126191in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{5.135591in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{5.161899in}{0.899547in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{5.200549in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{5.207631in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{5.300520in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{5.305351in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.286340in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{5.336856in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.393179in}}%
\pgfpathlineto{\pgfqpoint{5.364935in}{1.398206in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.430065in}}%
\pgfpathlineto{\pgfqpoint{5.379709in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{5.383274in}{1.461353in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.486499in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.531951in}}%
\pgfpathlineto{\pgfqpoint{5.406942in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{5.440242in}{1.649963in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{1.661487in}}%
\pgfpathlineto{\pgfqpoint{5.454067in}{1.703522in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.706860in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{5.462021in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{5.472259in}{1.751021in}}%
\pgfpathlineto{\pgfqpoint{5.474756in}{1.774955in}}%
\pgfpathlineto{\pgfqpoint{5.477229in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.797818in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.797960in}}%
\pgfpathlineto{\pgfqpoint{5.486893in}{1.818199in}}%
\pgfpathlineto{\pgfqpoint{5.489254in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{5.491593in}{1.839743in}}%
\pgfpathlineto{\pgfqpoint{5.493911in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{5.498486in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.879903in}}%
\pgfpathlineto{\pgfqpoint{5.509581in}{1.905704in}}%
\pgfpathlineto{\pgfqpoint{5.513889in}{1.905719in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{5.520219in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{5.522295in}{1.928451in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{5.530437in}{1.959035in}}%
\pgfpathlineto{\pgfqpoint{5.532433in}{1.959059in}}%
\pgfpathlineto{\pgfqpoint{5.538330in}{1.974217in}}%
\pgfpathlineto{\pgfqpoint{5.542187in}{1.974233in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{5.547868in}{1.983817in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{2.012623in}}%
\pgfpathlineto{\pgfqpoint{5.565951in}{2.035108in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{2.035327in}}%
\pgfpathlineto{\pgfqpoint{5.572844in}{2.045706in}}%
\pgfpathlineto{\pgfqpoint{5.574539in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{2.051642in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.051775in}}%
\pgfpathlineto{\pgfqpoint{5.582851in}{2.057877in}}%
\pgfpathlineto{\pgfqpoint{5.584481in}{2.058149in}}%
\pgfpathlineto{\pgfqpoint{5.587712in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{5.589313in}{2.063427in}}%
\pgfpathlineto{\pgfqpoint{5.592484in}{2.073619in}}%
\pgfpathlineto{\pgfqpoint{5.594055in}{2.073649in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.092891in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.093076in}}%
\pgfpathlineto{\pgfqpoint{5.604795in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{5.606293in}{2.101043in}}%
\pgfpathlineto{\pgfqpoint{5.609264in}{2.104004in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.110933in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{5.622226in}{2.114097in}}%
\pgfpathlineto{\pgfqpoint{5.625021in}{2.128112in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{2.128223in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.133086in}}%
\pgfpathlineto{\pgfqpoint{5.638557in}{2.143803in}}%
\pgfpathlineto{\pgfqpoint{5.642483in}{2.147555in}}%
\pgfpathlineto{\pgfqpoint{5.647627in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{5.650161in}{2.156929in}}%
\pgfpathlineto{\pgfqpoint{5.652670in}{2.163485in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.181100in}}%
\pgfpathlineto{\pgfqpoint{5.670753in}{2.181115in}}%
\pgfpathlineto{\pgfqpoint{5.678777in}{2.191520in}}%
\pgfpathlineto{\pgfqpoint{5.681024in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{5.684360in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{5.693049in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{2.216633in}}%
\pgfpathlineto{\pgfqpoint{5.709596in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{2.232771in}}%
\pgfpathlineto{\pgfqpoint{5.723255in}{2.239446in}}%
\pgfpathlineto{\pgfqpoint{5.728894in}{2.245415in}}%
\pgfpathlineto{\pgfqpoint{5.731669in}{2.246773in}}%
\pgfpathlineto{\pgfqpoint{5.735322in}{2.247992in}}%
\pgfpathlineto{\pgfqpoint{5.739817in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.265131in}}%
\pgfpathlineto{\pgfqpoint{5.750298in}{2.270703in}}%
\pgfpathlineto{\pgfqpoint{5.751152in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{5.755382in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.279281in}}%
\pgfpathlineto{\pgfqpoint{5.762010in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.280917in}}%
\pgfpathlineto{\pgfqpoint{5.766872in}{2.282879in}}%
\pgfpathlineto{\pgfqpoint{5.770063in}{2.284744in}}%
\pgfpathlineto{\pgfqpoint{5.772431in}{2.286638in}}%
\pgfpathlineto{\pgfqpoint{5.773997in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{5.777873in}{2.297282in}}%
\pgfpathlineto{\pgfqpoint{5.778641in}{2.297318in}}%
\pgfpathlineto{\pgfqpoint{5.780931in}{2.300849in}}%
\pgfpathlineto{\pgfqpoint{5.781691in}{2.300900in}}%
\pgfpathlineto{\pgfqpoint{5.783955in}{2.305957in}}%
\pgfpathlineto{\pgfqpoint{5.785453in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{5.790630in}{2.314187in}}%
\pgfpathlineto{\pgfqpoint{5.792090in}{2.315819in}}%
\pgfpathlineto{\pgfqpoint{5.794986in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{5.795705in}{2.318502in}}%
\pgfpathlineto{\pgfqpoint{5.797850in}{2.321302in}}%
\pgfpathlineto{\pgfqpoint{5.799978in}{2.322415in}}%
\pgfpathlineto{\pgfqpoint{5.802787in}{2.324355in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.324363in}}%
\pgfpathlineto{\pgfqpoint{5.806257in}{2.326335in}}%
\pgfpathlineto{\pgfqpoint{5.813730in}{2.327447in}}%
\pgfpathlineto{\pgfqpoint{5.816394in}{2.328256in}}%
\pgfpathlineto{\pgfqpoint{5.817056in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{5.819032in}{2.342077in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{2.342117in}}%
\pgfpathlineto{\pgfqpoint{5.823584in}{2.345053in}}%
\pgfpathlineto{\pgfqpoint{5.827422in}{2.346082in}}%
\pgfpathlineto{\pgfqpoint{5.829950in}{2.346950in}}%
\pgfpathlineto{\pgfqpoint{5.837999in}{2.348053in}}%
\pgfpathlineto{\pgfqpoint{5.840426in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{5.842232in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{5.845213in}{2.350483in}}%
\pgfpathlineto{\pgfqpoint{5.846985in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{5.848745in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{5.849330in}{2.366228in}}%
\pgfpathlineto{\pgfqpoint{5.852231in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{5.857937in}{2.376769in}}%
\pgfpathlineto{\pgfqpoint{5.860184in}{2.377689in}}%
\pgfpathlineto{\pgfqpoint{5.870601in}{2.379232in}}%
\pgfpathlineto{\pgfqpoint{5.872208in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{5.873274in}{2.384744in}}%
\pgfpathlineto{\pgfqpoint{5.876446in}{2.385092in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.386076in}}%
\pgfpathlineto{\pgfqpoint{5.890255in}{2.393321in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{5.896649in}{2.403916in}}%
\pgfpathlineto{\pgfqpoint{5.911288in}{2.405449in}}%
\pgfpathlineto{\pgfqpoint{5.913118in}{2.407308in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.407767in}}%
\pgfpathlineto{\pgfqpoint{5.917637in}{2.411720in}}%
\pgfpathlineto{\pgfqpoint{5.935380in}{2.413646in}}%
\pgfpathlineto{\pgfqpoint{5.941170in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{5.945228in}{2.416462in}}%
\pgfpathlineto{\pgfqpoint{5.948826in}{2.418435in}}%
\pgfpathlineto{\pgfqpoint{5.957417in}{2.418965in}}%
\pgfpathlineto{\pgfqpoint{5.959330in}{2.423031in}}%
\pgfpathlineto{\pgfqpoint{5.967584in}{2.423052in}}%
\pgfpathlineto{\pgfqpoint{5.969790in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{5.970886in}{2.426516in}}%
\pgfpathlineto{\pgfqpoint{5.972702in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{5.980195in}{2.429549in}}%
\pgfpathlineto{\pgfqpoint{5.982993in}{2.430092in}}%
\pgfpathlineto{\pgfqpoint{5.988500in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.432234in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.432234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.663552in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.685924in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.696159in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.768050in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.796154in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{0.850941in}}%
\pgfpathlineto{\pgfqpoint{5.294095in}{0.872349in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{5.322320in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{5.331083in}{0.928876in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{5.347764in}{0.965998in}}%
\pgfpathlineto{\pgfqpoint{5.355718in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.019779in}}%
\pgfpathlineto{\pgfqpoint{5.385290in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.094406in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{1.181021in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{5.452566in}{1.248596in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{5.473255in}{1.306199in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{5.483010in}{1.329416in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{5.496985in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{5.501480in}{1.383117in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{1.405539in}}%
\pgfpathlineto{\pgfqpoint{5.514515in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{5.530931in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{5.534878in}{1.479823in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{1.531930in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.532100in}}%
\pgfpathlineto{\pgfqpoint{5.553753in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{5.560933in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{5.564450in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{5.574721in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{5.578057in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.661460in}}%
\pgfpathlineto{\pgfqpoint{5.587811in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{5.594116in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.706962in}}%
\pgfpathlineto{\pgfqpoint{5.609236in}{1.750991in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.751047in}}%
\pgfpathlineto{\pgfqpoint{5.617900in}{1.797831in}}%
\pgfpathlineto{\pgfqpoint{5.620725in}{1.798008in}}%
\pgfpathlineto{\pgfqpoint{5.623519in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{5.626284in}{1.819700in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{1.879829in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{1.879908in}}%
\pgfpathlineto{\pgfqpoint{5.644849in}{1.905701in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.905720in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{5.673867in}{1.974225in}}%
\pgfpathlineto{\pgfqpoint{5.676144in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{5.678402in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{1.983795in}}%
\pgfpathlineto{\pgfqpoint{5.697878in}{2.035126in}}%
\pgfpathlineto{\pgfqpoint{5.699954in}{2.035268in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.045711in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{2.045830in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.051687in}}%
\pgfpathlineto{\pgfqpoint{5.710091in}{2.051773in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.057678in}}%
\pgfpathlineto{\pgfqpoint{5.714037in}{2.058036in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{2.063347in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.069317in}}%
\pgfpathlineto{\pgfqpoint{5.721754in}{2.069435in}}%
\pgfpathlineto{\pgfqpoint{5.725527in}{2.078916in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{2.092908in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.093151in}}%
\pgfpathlineto{\pgfqpoint{5.734726in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{2.110881in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{2.111359in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{5.752197in}{2.128130in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.128205in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{2.135229in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.145692in}}%
\pgfpathlineto{\pgfqpoint{5.766971in}{2.145718in}}%
\pgfpathlineto{\pgfqpoint{5.770143in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{5.771714in}{2.147637in}}%
\pgfpathlineto{\pgfqpoint{5.774828in}{2.156946in}}%
\pgfpathlineto{\pgfqpoint{5.777905in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{5.783952in}{2.173889in}}%
\pgfpathlineto{\pgfqpoint{5.785441in}{2.173902in}}%
\pgfpathlineto{\pgfqpoint{5.789860in}{2.179887in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{2.189820in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{5.806815in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{5.808179in}{2.195719in}}%
\pgfpathlineto{\pgfqpoint{5.812228in}{2.203743in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.211237in}}%
\pgfpathlineto{\pgfqpoint{5.825285in}{2.215251in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{2.223532in}}%
\pgfpathlineto{\pgfqpoint{5.837714in}{2.232726in}}%
\pgfpathlineto{\pgfqpoint{5.843711in}{2.242430in}}%
\pgfpathlineto{\pgfqpoint{5.849573in}{2.247470in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.249969in}}%
\pgfpathlineto{\pgfqpoint{5.855304in}{2.264542in}}%
\pgfpathlineto{\pgfqpoint{5.859799in}{2.264621in}}%
\pgfpathlineto{\pgfqpoint{5.862018in}{2.266337in}}%
\pgfpathlineto{\pgfqpoint{5.863120in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{5.869637in}{2.277039in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.279261in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.280887in}}%
\pgfpathlineto{\pgfqpoint{5.878077in}{2.281386in}}%
\pgfpathlineto{\pgfqpoint{5.883216in}{2.286597in}}%
\pgfpathlineto{\pgfqpoint{5.886251in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{5.891232in}{2.300773in}}%
\pgfpathlineto{\pgfqpoint{5.893197in}{2.300921in}}%
\pgfpathlineto{\pgfqpoint{5.895148in}{2.305970in}}%
\pgfpathlineto{\pgfqpoint{5.896118in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{5.905622in}{2.320278in}}%
\pgfpathlineto{\pgfqpoint{5.907481in}{2.321325in}}%
\pgfpathlineto{\pgfqpoint{5.912072in}{2.324358in}}%
\pgfpathlineto{\pgfqpoint{5.912981in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{5.914788in}{2.326335in}}%
\pgfpathlineto{\pgfqpoint{5.921017in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{5.923641in}{2.328256in}}%
\pgfpathlineto{\pgfqpoint{5.926239in}{2.342084in}}%
\pgfpathlineto{\pgfqpoint{5.927099in}{2.342104in}}%
\pgfpathlineto{\pgfqpoint{5.929662in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{5.933041in}{2.346073in}}%
\pgfpathlineto{\pgfqpoint{5.935546in}{2.346950in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{2.348054in}}%
\pgfpathlineto{\pgfqpoint{5.946131in}{2.350467in}}%
\pgfpathlineto{\pgfqpoint{5.948513in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{5.950874in}{2.366168in}}%
\pgfpathlineto{\pgfqpoint{5.952436in}{2.366223in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.376023in}}%
\pgfpathlineto{\pgfqpoint{5.960106in}{2.376769in}}%
\pgfpathlineto{\pgfqpoint{5.962363in}{2.377691in}}%
\pgfpathlineto{\pgfqpoint{5.971201in}{2.379232in}}%
\pgfpathlineto{\pgfqpoint{5.973364in}{2.384718in}}%
\pgfpathlineto{\pgfqpoint{5.976929in}{2.385094in}}%
\pgfpathlineto{\pgfqpoint{5.986658in}{2.386081in}}%
\pgfpathlineto{\pgfqpoint{5.988696in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{5.990718in}{2.394430in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{2.405447in}}%
\pgfpathlineto{\pgfqpoint{6.008237in}{2.407309in}}%
\pgfpathlineto{\pgfqpoint{6.010112in}{2.407753in}}%
\pgfpathlineto{\pgfqpoint{6.011974in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{6.026988in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{6.043925in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{6.047183in}{2.423030in}}%
\pgfpathlineto{\pgfqpoint{6.054629in}{2.423053in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{2.426511in}}%
\pgfpathlineto{\pgfqpoint{6.059305in}{2.427957in}}%
\pgfpathlineto{\pgfqpoint{6.065411in}{2.429577in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{6.076244in}{2.433216in}}%
\pgfpathlineto{\pgfqpoint{6.109671in}{2.444090in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{2.464073in}}%
\pgfpathlineto{\pgfqpoint{6.150361in}{2.465592in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.466228in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.466228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.111361in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{2.111361in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{2.111361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.322243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.440805in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.440805in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.440805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{0.635010in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.646708in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.646708in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.671810in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.671810in}}%
\pgfpathlineto{\pgfqpoint{4.275672in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{4.287977in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{4.287977in}{0.680351in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{4.306530in}{0.685864in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.729295in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.736639in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.736639in}}%
\pgfpathlineto{\pgfqpoint{4.453228in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{4.453228in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{4.457139in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{4.457139in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{4.513400in}{0.781018in}}%
\pgfpathlineto{\pgfqpoint{4.513400in}{0.781018in}}%
\pgfpathlineto{\pgfqpoint{4.529285in}{0.795982in}}%
\pgfpathlineto{\pgfqpoint{4.549563in}{0.804178in}}%
\pgfpathlineto{\pgfqpoint{4.549563in}{0.804178in}}%
\pgfpathlineto{\pgfqpoint{4.557564in}{0.814400in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{4.639141in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.961934in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{1.021253in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{1.021253in}}%
\pgfpathlineto{\pgfqpoint{4.797490in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{4.797490in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{4.832657in}{1.103010in}}%
\pgfpathlineto{\pgfqpoint{4.832657in}{1.103010in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.116609in}}%
\pgfpathlineto{\pgfqpoint{4.843169in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{4.843169in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.172227in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.172227in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.184241in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.184241in}}%
\pgfpathlineto{\pgfqpoint{4.899944in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{4.899944in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{4.935958in}{1.264125in}}%
\pgfpathlineto{\pgfqpoint{4.935958in}{1.264125in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{4.948527in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{4.960095in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{4.960095in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{5.008391in}{1.365126in}}%
\pgfpathlineto{\pgfqpoint{5.008391in}{1.365126in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.370468in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.370468in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.374357in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.374357in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.380388in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.380388in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.388033in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.388033in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{5.035219in}{1.408622in}}%
\pgfpathlineto{\pgfqpoint{5.035219in}{1.408622in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{5.083600in}{1.503855in}}%
\pgfpathlineto{\pgfqpoint{5.083600in}{1.503855in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.520072in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.520072in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{5.139684in}{1.599406in}}%
\pgfpathlineto{\pgfqpoint{5.139684in}{1.599406in}}%
\pgfpathlineto{\pgfqpoint{5.140321in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{5.140321in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{5.150177in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{5.150177in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.678245in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.678245in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.763000in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.763000in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.792321in}}%
\pgfpathlineto{\pgfqpoint{5.231121in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{1.813453in}}%
\pgfpathlineto{\pgfqpoint{5.233844in}{1.813453in}}%
\pgfpathlineto{\pgfqpoint{5.238396in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{5.238396in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{5.240930in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{5.240930in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{5.242026in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{5.242026in}{1.835032in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.859477in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.859477in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.884064in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.884064in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.901578in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.901578in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.908643in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.908643in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.915862in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.915862in}}%
\pgfpathlineto{\pgfqpoint{5.295899in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{5.295899in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{1.950361in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.971785in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.971785in}}%
\pgfpathlineto{\pgfqpoint{5.336242in}{1.986831in}}%
\pgfpathlineto{\pgfqpoint{5.336242in}{1.986831in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.031740in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.031740in}}%
\pgfpathlineto{\pgfqpoint{5.371550in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{5.371550in}{2.037506in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.043652in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.043652in}}%
\pgfpathlineto{\pgfqpoint{5.387153in}{2.054619in}}%
\pgfpathlineto{\pgfqpoint{5.387153in}{2.054619in}}%
\pgfpathlineto{\pgfqpoint{5.388239in}{2.057528in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.062313in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.062313in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.066377in}}%
\pgfpathlineto{\pgfqpoint{5.414771in}{2.083509in}}%
\pgfpathlineto{\pgfqpoint{5.414771in}{2.083509in}}%
\pgfpathlineto{\pgfqpoint{5.422978in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.422978in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.440190in}{2.110093in}}%
\pgfpathlineto{\pgfqpoint{5.440190in}{2.110093in}}%
\pgfpathlineto{\pgfqpoint{5.451394in}{2.112730in}}%
\pgfpathlineto{\pgfqpoint{5.451394in}{2.112730in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.115632in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.115632in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.129426in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.129426in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.136459in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.136459in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.139773in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.139773in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.146639in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.146639in}}%
\pgfpathlineto{\pgfqpoint{5.492203in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{5.492203in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{5.497170in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{5.497170in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.180513in}}%
\pgfpathlineto{\pgfqpoint{5.522515in}{2.180513in}}%
\pgfpathlineto{\pgfqpoint{5.532954in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{5.532954in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{5.533414in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{5.533414in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.200384in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.200384in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.204210in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.204210in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{5.583949in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{5.583949in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{5.599506in}{2.232127in}}%
\pgfpathlineto{\pgfqpoint{5.599506in}{2.232127in}}%
\pgfpathlineto{\pgfqpoint{5.602152in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{5.602152in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{5.609916in}{2.243115in}}%
\pgfpathlineto{\pgfqpoint{5.609916in}{2.243115in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.250920in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.250920in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.258876in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.258876in}}%
\pgfpathlineto{\pgfqpoint{5.627732in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{5.627732in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{5.641734in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{5.641734in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{5.651278in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{5.651278in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{5.653792in}{2.278344in}}%
\pgfpathlineto{\pgfqpoint{5.653792in}{2.278344in}}%
\pgfpathlineto{\pgfqpoint{5.658102in}{2.280084in}}%
\pgfpathlineto{\pgfqpoint{5.658102in}{2.280084in}}%
\pgfpathlineto{\pgfqpoint{5.668788in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{5.668788in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{5.678795in}{2.288433in}}%
\pgfpathlineto{\pgfqpoint{5.678795in}{2.288433in}}%
\pgfpathlineto{\pgfqpoint{5.685466in}{2.299035in}}%
\pgfpathlineto{\pgfqpoint{5.685466in}{2.299035in}}%
\pgfpathlineto{\pgfqpoint{5.705617in}{2.317818in}}%
\pgfpathlineto{\pgfqpoint{5.705617in}{2.317818in}}%
\pgfpathlineto{\pgfqpoint{5.729197in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{5.729197in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.327832in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.333844in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.333844in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{5.750788in}{2.345564in}}%
\pgfpathlineto{\pgfqpoint{5.750788in}{2.345564in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.347510in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.347510in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.349943in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.349943in}}%
\pgfpathlineto{\pgfqpoint{5.777609in}{2.356420in}}%
\pgfpathlineto{\pgfqpoint{5.777609in}{2.356420in}}%
\pgfpathlineto{\pgfqpoint{5.779576in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{5.779576in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{5.783268in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{5.783268in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{5.784048in}{2.372911in}}%
\pgfpathlineto{\pgfqpoint{5.784048in}{2.372911in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.377227in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.377227in}}%
\pgfpathlineto{\pgfqpoint{5.806571in}{2.379088in}}%
\pgfpathlineto{\pgfqpoint{5.806571in}{2.379088in}}%
\pgfpathlineto{\pgfqpoint{5.814183in}{2.383964in}}%
\pgfpathlineto{\pgfqpoint{5.814183in}{2.383964in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.384933in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.384933in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.385830in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.385830in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.394160in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.394160in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{2.399173in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.404135in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.404135in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.406381in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.406381in}}%
\pgfpathlineto{\pgfqpoint{5.870118in}{2.407528in}}%
\pgfpathlineto{\pgfqpoint{5.870118in}{2.407528in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.411543in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.411543in}}%
\pgfpathlineto{\pgfqpoint{5.907307in}{2.416189in}}%
\pgfpathlineto{\pgfqpoint{5.907307in}{2.416189in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{2.418236in}}%
\pgfpathlineto{\pgfqpoint{5.912746in}{2.418236in}}%
\pgfpathlineto{\pgfqpoint{5.920516in}{2.418948in}}%
\pgfpathlineto{\pgfqpoint{5.920516in}{2.418948in}}%
\pgfpathlineto{\pgfqpoint{5.923701in}{2.420996in}}%
\pgfpathlineto{\pgfqpoint{5.938441in}{2.425681in}}%
\pgfpathlineto{\pgfqpoint{5.938441in}{2.425681in}}%
\pgfpathlineto{\pgfqpoint{5.946092in}{2.428153in}}%
\pgfpathlineto{\pgfqpoint{5.946092in}{2.428153in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{2.429990in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{2.429990in}}%
\pgfpathlineto{\pgfqpoint{5.974671in}{2.434378in}}%
\pgfpathlineto{\pgfqpoint{6.011378in}{2.441837in}}%
\pgfpathlineto{\pgfqpoint{6.020373in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{6.034816in}{2.455707in}}%
\pgfpathlineto{\pgfqpoint{6.046997in}{2.464052in}}%
\pgfpathlineto{\pgfqpoint{6.072599in}{2.465897in}}%
\pgfpathlineto{\pgfqpoint{6.072599in}{2.465897in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.466996in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.466996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970183in}{1.338261in}}%
\pgfpathcurveto{\pgfqpoint{7.981234in}{1.338261in}}{\pgfqpoint{7.991833in}{1.342651in}}{\pgfqpoint{7.999646in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{8.007460in}{1.358278in}}{\pgfqpoint{8.011850in}{1.368877in}}{\pgfqpoint{8.011850in}{1.379927in}}%
\pgfpathcurveto{\pgfqpoint{8.011850in}{1.390978in}}{\pgfqpoint{8.007460in}{1.401577in}}{\pgfqpoint{7.999646in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.991833in}{1.417204in}}{\pgfqpoint{7.981234in}{1.421594in}}{\pgfqpoint{7.970183in}{1.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.959133in}{1.421594in}}{\pgfqpoint{7.948534in}{1.417204in}}{\pgfqpoint{7.940721in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.932907in}{1.401577in}}{\pgfqpoint{7.928517in}{1.390978in}}{\pgfqpoint{7.928517in}{1.379927in}}%
\pgfpathcurveto{\pgfqpoint{7.928517in}{1.368877in}}{\pgfqpoint{7.932907in}{1.358278in}}{\pgfqpoint{7.940721in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{7.948534in}{1.342651in}}{\pgfqpoint{7.959133in}{1.338261in}}{\pgfqpoint{7.970183in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{1.338261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathcurveto{\pgfqpoint{8.247309in}{1.575221in}}{\pgfqpoint{8.257908in}{1.579612in}}{\pgfqpoint{8.265722in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.273535in}{1.595239in}}{\pgfqpoint{8.277926in}{1.605838in}}{\pgfqpoint{8.277926in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.277926in}{1.627938in}}{\pgfqpoint{8.273535in}{1.638537in}}{\pgfqpoint{8.265722in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.257908in}{1.654164in}}{\pgfqpoint{8.247309in}{1.658555in}}{\pgfqpoint{8.236259in}{1.658555in}}%
\pgfpathcurveto{\pgfqpoint{8.225209in}{1.658555in}}{\pgfqpoint{8.214610in}{1.654164in}}{\pgfqpoint{8.206796in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.198983in}{1.638537in}}{\pgfqpoint{8.194592in}{1.627938in}}{\pgfqpoint{8.194592in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.194592in}{1.605838in}}{\pgfqpoint{8.198983in}{1.595239in}}{\pgfqpoint{8.206796in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.214610in}{1.579612in}}{\pgfqpoint{8.225209in}{1.575221in}}{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathcurveto{\pgfqpoint{8.544720in}{1.840088in}}{\pgfqpoint{8.555319in}{1.844479in}}{\pgfqpoint{8.563132in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.570946in}{1.860106in}}{\pgfqpoint{8.575336in}{1.870705in}}{\pgfqpoint{8.575336in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.575336in}{1.892805in}}{\pgfqpoint{8.570946in}{1.903404in}}{\pgfqpoint{8.563132in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.555319in}{1.919031in}}{\pgfqpoint{8.544720in}{1.923422in}}{\pgfqpoint{8.533670in}{1.923422in}}%
\pgfpathcurveto{\pgfqpoint{8.522619in}{1.923422in}}{\pgfqpoint{8.512020in}{1.919031in}}{\pgfqpoint{8.504207in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.496393in}{1.903404in}}{\pgfqpoint{8.492003in}{1.892805in}}{\pgfqpoint{8.492003in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.492003in}{1.870705in}}{\pgfqpoint{8.496393in}{1.860106in}}{\pgfqpoint{8.504207in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.512020in}{1.844479in}}{\pgfqpoint{8.522619in}{1.840088in}}{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{8.533670in}{1.840088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849792in}{2.121620in}}%
\pgfpathcurveto{\pgfqpoint{8.860842in}{2.121620in}}{\pgfqpoint{8.871441in}{2.126010in}}{\pgfqpoint{8.879255in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.887068in}{2.141637in}}{\pgfqpoint{8.891459in}{2.152236in}}{\pgfqpoint{8.891459in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.891459in}{2.174336in}}{\pgfqpoint{8.887068in}{2.184935in}}{\pgfqpoint{8.879255in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.871441in}{2.200563in}}{\pgfqpoint{8.860842in}{2.204953in}}{\pgfqpoint{8.849792in}{2.204953in}}%
\pgfpathcurveto{\pgfqpoint{8.838742in}{2.204953in}}{\pgfqpoint{8.828143in}{2.200563in}}{\pgfqpoint{8.820329in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.812516in}{2.184935in}}{\pgfqpoint{8.808125in}{2.174336in}}{\pgfqpoint{8.808125in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.808125in}{2.152236in}}{\pgfqpoint{8.812516in}{2.141637in}}{\pgfqpoint{8.820329in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.828143in}{2.126010in}}{\pgfqpoint{8.838742in}{2.121620in}}{\pgfqpoint{8.849792in}{2.121620in}}%
\pgfpathlineto{\pgfqpoint{8.849792in}{2.121620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathcurveto{\pgfqpoint{9.187266in}{2.412325in}}{\pgfqpoint{9.197865in}{2.416715in}}{\pgfqpoint{9.205678in}{2.424529in}}%
\pgfpathcurveto{\pgfqpoint{9.213492in}{2.432342in}}{\pgfqpoint{9.217882in}{2.442942in}}{\pgfqpoint{9.217882in}{2.453992in}}%
\pgfpathcurveto{\pgfqpoint{9.217882in}{2.465042in}}{\pgfqpoint{9.213492in}{2.475641in}}{\pgfqpoint{9.205678in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.197865in}{2.491268in}}{\pgfqpoint{9.187266in}{2.495658in}}{\pgfqpoint{9.176216in}{2.495658in}}%
\pgfpathcurveto{\pgfqpoint{9.165166in}{2.495658in}}{\pgfqpoint{9.154567in}{2.491268in}}{\pgfqpoint{9.146753in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.138939in}{2.475641in}}{\pgfqpoint{9.134549in}{2.465042in}}{\pgfqpoint{9.134549in}{2.453992in}}%
\pgfpathcurveto{\pgfqpoint{9.134549in}{2.442942in}}{\pgfqpoint{9.138939in}{2.432342in}}{\pgfqpoint{9.146753in}{2.424529in}}%
\pgfpathcurveto{\pgfqpoint{9.154567in}{2.416715in}}{\pgfqpoint{9.165166in}{2.412325in}}{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathlineto{\pgfqpoint{9.176216in}{2.412325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626738in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626738in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772344in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.772344in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.563938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=0.515713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.074063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.025838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.584188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.535963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.094313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=2.046087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.717501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.807330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.871064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.920500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.960892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.995044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.024627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.050721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.227626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.317454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.381189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.430625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.471017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.505169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.534752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.560846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.737751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.827579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.891314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.940750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.981142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.015293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.044877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.070971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.247876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.337704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.401438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.450875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.491267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.525418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.555001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.383205in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{7.400368in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.431504in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.459173in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.471933in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.484070in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.495643in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.506701in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.517288in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.527443in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.537200in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{7.546588in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.555635in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{7.564365in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.572798in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.580955in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.588853in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{7.596508in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.603935in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.611146in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.618154in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.624970in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.644364in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.662355in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.668074in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.689719in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.694848in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.699874in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.704800in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.714369in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.719019in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.736796in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.749341in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.753386in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.757367in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.768939in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.772680in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.776366in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.787105in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.790585in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.797400in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.807286in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.819885in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.822937in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.825953in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.828932in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.834785in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.837661in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.848844in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.851562in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.862150in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.864728in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.869805in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.872305in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.877231in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.879658in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.889136in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.891450in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.893743in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.896015in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.898266in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.900497in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.907073in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.909227in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.913479in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.917660in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{7.923803in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.927815in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.929797in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.931764in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.933715in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.937572in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.939478in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.941370in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.943247in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.945111in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.948796in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.950619in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.956007in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.961282in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.963015in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.969831in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.971506in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.979717in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.982927in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.987666in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.990775in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.993847in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.996880in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.999878in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.008658in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.012935in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.017140in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.026683in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.029343in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.034581in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.037159in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.040976in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.043489in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047211in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.049662in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.060402in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.062727in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.069574in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.071815in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.079504in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.082727in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.084854in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.094203in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.096234in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.101239in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.103213in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.108082in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.110003in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.112857in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.114741in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.124859in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.126655in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.130209in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.132841in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.136309in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.138024in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.146429in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{8.149713in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.151339in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.152955in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.155358in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.156948in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.158527in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.160878in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.161656in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.163978in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.168556in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.170814in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.177468in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.179647in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.181807in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.194388in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.195068in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.197772in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.205060in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.207011in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.217167in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.219025in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.223309in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.225724in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.229895in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.231662in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.232833in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.234578in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.243687in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.245359in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.274165in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.276135in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.308309in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.308739in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.310455in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.322144in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.323770in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.326990in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328585in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.336023in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.337944in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.338708in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.340609in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.342495in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.344739in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.352439in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.354238in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.371210in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.372878in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.692495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.500730in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.519166in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.536329in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.552384in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{7.567465in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.581684in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.595134in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.607894in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.620031in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.631604in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.642662in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.653249in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.663404in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.673161in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{7.682549in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.691596in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.700326in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.716916in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.724814in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.739896in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.754115in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.774027in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.780325in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.786467in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.798316in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.820443in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.825680in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.830809in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.835835in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.840761in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.845592in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.850330in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.854980in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.864027in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.868430in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.877009in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.881190in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.889347in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.897245in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.904900in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.915958in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.926546in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.929977in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.933361in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.936701in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.939996in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.943247in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.946457in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.952756in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.955846in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.958898in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.961914in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.967837in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.970746in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.973622in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.982056in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{7.992873in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.000689in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.003240in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.008266in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.015619in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.018023in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.022761in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.025097in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.029704in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.031976in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.034227in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.036458in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.038669in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.043034in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.045188in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047323in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.051539in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.053621in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.055686in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.057733in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.059764in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.063776in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{8.065758in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.067725in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.069676in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.071612in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.073533in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.079208in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.082921in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.084757in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.086580in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.088389in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.091968in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.093739in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.095497in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.098976in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.100698in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.102408in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.110784in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{8.117288in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.118888in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.122057in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.128277in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.131329in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.132841in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.135839in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.137324in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.140268in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.146053in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.148896in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.155865in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.158599in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.162644in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.165304in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.169243in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.171834in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.174399in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.175671in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.179450in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.185623in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.188050in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.207776in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.209997in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.214381in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.216544in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.220815in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.222923in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.244043in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.245964in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.258101in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.259917in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.281562in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.283215in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.292909in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.295274in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.299167in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.301474in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.312699in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.314884in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.324836in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.326918in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328982in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.331029in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.333733in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.335742in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.336408in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.338396in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.341021in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.342973in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.343619in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.345550in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.350627in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.353128in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.375136in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.376837in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.402595in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.404625in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.440796in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.442539in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.455646in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.457288in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473138in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473905in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.475811in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.476570in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.478456in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.479954in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.481815in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.486224in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.489121in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.491272in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.493050in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.500727in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.502780in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.506500in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.508506in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{1.801886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.652703in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{7.671138in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.688302in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.704356in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.719438in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.733657in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.747107in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.772004in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.783577in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.794635in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.805222in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.815377in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.834522in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.843569in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.852299in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{7.860732in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.868889in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.876787in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.891869in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.899080in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.906088in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.925999in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.932298in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.938440in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.950288in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.956007in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.967066in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.977653in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.982782in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.987808in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.992734in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.997565in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.002303in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.006953in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.011518in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.016000in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.024730in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.028982in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.037275in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.041320in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.045300in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.056873in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{8.064299in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.081950in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.085334in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.091968in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.095220in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.098430in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.101599in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.107819in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.110871in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.113886in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.116866in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.119810in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.122719in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.125595in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.128438in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.136778in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.139496in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.142186in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.144846in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.147479in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.150084in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.152662in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.157739in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.162714in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.165165in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.167592in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.169996in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.177070in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.179384in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.186200in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.188431in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.190642in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.192834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.197161in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.199296in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.203512in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.205594in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.207658in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.209706in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.211737in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.221649in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.236730in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.238553in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.240362in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.242158in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.247470in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.250949in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.252671in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.254381in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.270861in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.272451in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.274030in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.277159in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.278709in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.281780in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.284814in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.289297in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.292241in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.299452in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.302279in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.315950in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.318597in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.342426in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.344807in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.352964in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.355246in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.397937in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.401735in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.402675in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.407325in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.419901in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.425102in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.425958in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.427662in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.433535in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.436830in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.437647in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.440888in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.448030in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.451140in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.453447in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.455733in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.476809in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.477505in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.478198in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.486378in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.490369in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.494945in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.495592in}{1.837622in}}%
\pgfpathlineto{\pgfqpoint{8.497523in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.498802in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.500709in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.503228in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.505100in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.506959in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.508804in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.517238in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.519596in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.521350in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.525395in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.527108in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.529375in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.531062in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.532737in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{8.534401in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.541485in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.543625in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.544158in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.545747in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.546275in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.547851in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.549417in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.552006in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.554057in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.556092in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.558111in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.560611in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.561108in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.564069in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.564560in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.566511in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.572274in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.574166in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.576043in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.576510in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.578370in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.584773in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.587467in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.587913in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.589690in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.590574in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.592332in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.594077in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.597533in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.597961in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.599668in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.603047in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604719in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.605551in}{1.913899in}}%
\pgfpathlineto{\pgfqpoint{8.607207in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.614123in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.614524in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.616121in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.624342in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.628921in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.640012in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.641813in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.643958in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.648192in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.650976in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.652699in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.653386in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.656451in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.661808in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.663459in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.664771in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794325in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.814237in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.832673in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.849836in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.865891in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.895191in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.921401in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.956169in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.966756in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.976911in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.996057in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.005104in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{8.022267in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.038322in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{8.045976in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.053403in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.060614in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.074438in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.081072in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.087534in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.093832in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.099975in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.111823in}{1.250235in}}%
\pgfpathlineto{\pgfqpoint{8.123132in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.128600in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{8.133950in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.139187in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.144316in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.149342in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.154268in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{8.168487in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.186264in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{8.194697in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.202854in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.218407in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.222148in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.225834in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.236573in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.243484in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.246869in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.250208in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.253503in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.259965in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.263134in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.266263in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.269353in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.272405in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.275421in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.278400in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.281344in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.289973in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.292784in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.295563in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.298312in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.306381in}{1.534630in}}%
\pgfpathlineto{\pgfqpoint{8.309013in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.311618in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.316747in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.319273in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.321773in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.326699in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.331530in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.333910in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.343211in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.349965in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.354368in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.360830in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.362947in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.367128in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.369193in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.377283in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.385119in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.387040in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.394579in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.400087in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.401896in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.409004in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.410750in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.425934in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.427565in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.440244in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.443315in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.453775in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.456684in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.458127in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.460986in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.465214in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.469372in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.478811in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.481444in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.484049in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.487906in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.492957in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.494204in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.496679in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.508699in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.511035in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.516780in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.520165in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.523504in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.525706in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.527888in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.528972in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.531126in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.532196in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.539559in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.541624in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.544689in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.548717in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.554640in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.561377in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.563269in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.567010in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.568859in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.572518in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.574327in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.580558in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.582309in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.587492in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.589196in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.590888in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.595069in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604028in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.606416in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.609565in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.611124in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.626206in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.628391in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.639039in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.641803in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.643856in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.649250in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.651242in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.664135in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.666012in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.681130in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.683466in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.686929in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.689779in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.698137in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.702482in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.716611in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.721148in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.738511in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.739904in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.741751in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.751666in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.752108in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.753866in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.761202in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.762897in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.765836in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.769976in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.775657in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.777257in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.781996in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.783944in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.785491in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.793088in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.795693in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.797537in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.798637in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.802268in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.804422in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.806203in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.809726in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.811470in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.812164in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.814234in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.816627in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.818323in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.820007in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.822346in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.824004in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{8.824334in}{2.132908in}}%
\pgfpathlineto{\pgfqpoint{8.824664in}{2.132908in}}%
\pgfpathlineto{\pgfqpoint{8.826633in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.981035in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{7.999471in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{8.016634in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{8.047770in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{8.153466in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{8.162855in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{8.180631in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.189065in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.205120in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.212775in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.220201in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.227412in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.234420in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.241236in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.247870in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.254332in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.260630in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.266773in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.272767in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{8.284340in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.289930in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.295398in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.305985in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.311115in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.325897in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.335286in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.361496in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{8.365608in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.373633in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.392632in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.396264in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.406851in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.410282in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.413667in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.417006in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.420301in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.423553in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.426763in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.429932in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.436151in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.439204in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.442219in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.445198in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.448142in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.451052in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.456771in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{8.459582in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.465110in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.470518in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.473179in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.475811in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.480994in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.483546in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.486071in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.493497in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.495924in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.498328in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.503067in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.507716in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.514532in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.516763in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.518975in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.521167in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.527628in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.529745in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.531845in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.538038in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.548030in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.549981in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.555745in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.557636in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.563227in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.565063in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.575802in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.577548in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.579282in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.581003in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.584411in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.600783in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.603932in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.607042in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.610113in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.616144in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.619105in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.624925in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.629202in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.632013in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.636170in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.638904in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.646929in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.648242in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.650847in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.652139in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.657242in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.659755in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.669560in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.671952in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.676668in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.678993in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.681296in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.683579in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.684712in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.686963in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.688081in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.690302in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.692504in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.694686in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.697924in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.700059in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.714514in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.716512in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.719480in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.721439in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.725311in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.726269in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.728175in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.729123in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.731008in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.731945in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.733808in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.734735in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.735658in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.737494in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.761868in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.764343in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.770025in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.774005in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{8.774793in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{8.776363in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.779473in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.781779in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.790060in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.792271in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.794463in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.796636in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.807913in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.809287in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.811335in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.816714in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.818701in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.853153in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.855441in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.857143in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.868201in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.870890in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{8.873021in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.874080in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.876183in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{8.880853in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{8.883918in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.889936in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.892402in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.894843in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{8.896779in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.898700in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.906703in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.908549in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.909924in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{8.912653in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{8.914456in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.949185in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.950742in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.961006in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.963599in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.968344in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.969786in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.970146in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{8.970504in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{8.972290in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.988812in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.990471in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.245005in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{8.269902in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.292533in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.303120in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.313276in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.350197in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.358631in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.366788in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.374686in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.396978in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.403986in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.410802in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.417436in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.423898in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.430196in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.436339in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.448187in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.470314in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{8.475551in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.490633in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.513899in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.522628in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.531062in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.539219in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.543199in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.550973in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.554771in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{8.558512in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.562198in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.565829in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.576417in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.586572in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.593119in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.596329in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.599498in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.611785in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.620618in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.626337in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.640084in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.645377in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.647982in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.653111in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.655637in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.674968in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.679575in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.681847in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.684098in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.686329in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.688541in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.690732in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.692905in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.695059in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.697194in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.703492in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.705557in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.707604in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.709635in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.711649in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.713648in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.717596in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.719547in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.721483in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.727202in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.730943in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.732793in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.736451in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.738260in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.747114in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.752279in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.759003in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.762298in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.763929in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.765550in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.768760in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.771929in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.776608in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.779679in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.781200in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.782713in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.785710in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.797350in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.800177in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.802972in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.825542in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.834272in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.842705in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.845063in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.850862in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.853145in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.876958in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.879014in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.883075in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.885081in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.889046in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.891005in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.923856in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.926408in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{8.927253in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.929770in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.930603in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.933087in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.952872in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.955143in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.957395in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.985614in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.989583in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.006703in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.009142in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.012756in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.016907in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.018080in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.019830in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.020990in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.021568in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.022144in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.024437in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.028399in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.045225in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.046272in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.046794in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.048354in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.051444in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.053991in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.056009in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.064409in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.066345in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.071592in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.072064in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.073941in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.076269in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.078115in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.082671in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.084470in}{2.295832in}}%
\pgfpathlineto{\pgfqpoint{9.084918in}{2.296245in}}%
\pgfpathlineto{\pgfqpoint{9.086701in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{9.088031in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.089792in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.091541in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.095859in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.098415in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.099261in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.100945in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.132057in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{9.133901in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.136096in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.136823in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.138632in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.143629in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.145390in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.150598in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.152651in}{2.371805in}}%
\pgfpathlineto{\pgfqpoint{9.153671in}{2.370472in}}%
\pgfpathlineto{\pgfqpoint{9.155362in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{9.159043in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{9.160698in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.161357in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.163324in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{8.321587in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{8.340023in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.357186in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{8.388322in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{8.415991in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{8.463519in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.484261in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.494018in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.512454in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.529617in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.537774in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.545672in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.553327in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.560753in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.567964in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{8.574972in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.581788in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.588422in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.594884in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.607325in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.619173in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.630482in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.646537in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.651667in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.656692in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.661618in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.684885in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.706159in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.710204in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.718102in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.721959in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.729498in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{8.740395in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.743923in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.747403in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.750834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.757558in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.760853in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.764105in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.770484in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.773613in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.779755in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.785750in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.791604in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.794480in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.802913in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.805662in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.808381in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.813731in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.818968in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.824097in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.829123in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.831598in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.836476in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.845954in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.850561in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.852833in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.855084in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.861718in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.866045in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.872397in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.876543in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.878590in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.882635in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.884633in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.888582in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.890533in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.892469in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.894390in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.898188in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.903779in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.905615in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.907437in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.912826in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.916354in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.918100in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.921555in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.923265in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.926650in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.928325in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.929989in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.933284in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.936536in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.941335in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.942914in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.955202in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.958181in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.962584in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.964034in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.966910in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.971163in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.972564in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.975344in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.982160in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.984835in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.987481in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.990100in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.992691in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.995256in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.997794in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{9.000307in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.001554in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.002795in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{9.005258in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{9.012504in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{9.014873in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.016049in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.018385in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.029746in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.034149in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.056067in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.058057in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{9.060032in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{9.061013in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{9.062964in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.074360in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.077129in}{2.092280in}}%
\pgfpathlineto{\pgfqpoint{9.078958in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.083473in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.085257in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.086143in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.087908in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{9.090531in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{9.093127in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{9.094842in}{2.127843in}}%
\pgfpathlineto{\pgfqpoint{9.097394in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{9.099080in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.115345in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.116915in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{9.121565in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.125374in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.126129in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.130612in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.132823in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.143594in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.146389in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.168324in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.170225in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.175844in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.178911in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180127in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180733in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.182543in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.187304in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.189066in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.191396in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.192554in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{9.193705in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.195423in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197129in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197695in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.199385in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.200506in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.202177in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.202732in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.205487in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.206580in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.208211in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.211976in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{9.213042in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{9.216735in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.225988in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.227998in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.229495in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.231970in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{9.234909in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{9.236848in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.238293in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.240207in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.240683in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.244927in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.245395in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.247254in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.276091in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.277736in}{2.341369in}}%
\pgfpathlineto{\pgfqpoint{9.279370in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.279777in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.282204in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.286988in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{9.288954in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{9.289346in}{2.379452in}}%
\pgfpathlineto{\pgfqpoint{9.290905in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.298937in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.300812in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.301185in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.303043in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307446in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307809in}{2.426363in}}%
\pgfpathlineto{\pgfqpoint{9.309618in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.312842in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.314968in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.332343in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.333983in}{2.466868in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.431504in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{7.517288in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{7.596508in}{0.976783in}}%
\pgfpathlineto{\pgfqpoint{7.673664in}{1.071136in}}%
\pgfpathlineto{\pgfqpoint{7.745229in}{1.153680in}}%
\pgfpathlineto{\pgfqpoint{7.813665in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{7.879658in}{1.295084in}}%
\pgfpathlineto{\pgfqpoint{7.945111in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{8.008658in}{1.413430in}}%
\pgfpathlineto{\pgfqpoint{8.071815in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{8.134581in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{8.197099in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{8.259917in}{1.595631in}}%
\pgfpathlineto{\pgfqpoint{8.323365in}{1.632149in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.660698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.581684in}{0.828741in}}%
\pgfpathlineto{\pgfqpoint{7.673161in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{7.840761in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{7.915958in}{1.279594in}}%
\pgfpathlineto{\pgfqpoint{7.987523in}{1.363757in}}%
\pgfpathlineto{\pgfqpoint{8.057733in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{8.190453in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{8.254429in}{1.632900in}}%
\pgfpathlineto{\pgfqpoint{8.317768in}{1.686062in}}%
\pgfpathlineto{\pgfqpoint{8.380207in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{8.442539in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{8.505154in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{1.825145in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{1.825145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{7.747107in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{7.852299in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{7.944435in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{8.113886in}{1.419699in}}%
\pgfpathlineto{\pgfqpoint{8.190642in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{8.264399in}{1.604970in}}%
\pgfpathlineto{\pgfqpoint{8.335145in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{8.402675in}{1.756261in}}%
\pgfpathlineto{\pgfqpoint{8.468303in}{1.821338in}}%
\pgfpathlineto{\pgfqpoint{8.532737in}{1.880924in}}%
\pgfpathlineto{\pgfqpoint{8.596242in}{1.935466in}}%
\pgfpathlineto{\pgfqpoint{8.659144in}{1.985426in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.794325in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{7.921401in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{8.038322in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{8.144316in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{8.329126in}{1.566179in}}%
\pgfpathlineto{\pgfqpoint{8.410750in}{1.676086in}}%
\pgfpathlineto{\pgfqpoint{8.487906in}{1.774906in}}%
\pgfpathlineto{\pgfqpoint{8.561377in}{1.864088in}}%
\pgfpathlineto{\pgfqpoint{8.631991in}{1.945018in}}%
\pgfpathlineto{\pgfqpoint{8.700319in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{8.766670in}{2.085698in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{8.111909in}{1.018678in}}%
\pgfpathlineto{\pgfqpoint{8.241236in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{8.357315in}{1.415954in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{1.577485in}}%
\pgfpathlineto{\pgfqpoint{8.557636in}{1.718413in}}%
\pgfpathlineto{\pgfqpoint{8.645610in}{1.843145in}}%
\pgfpathlineto{\pgfqpoint{8.728175in}{1.954938in}}%
\pgfpathlineto{\pgfqpoint{8.805837in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{8.879823in}{2.145350in}}%
\pgfpathlineto{\pgfqpoint{8.950742in}{2.227163in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{8.313276in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{8.464964in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{8.593119in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{8.707604in}{1.740279in}}%
\pgfpathlineto{\pgfqpoint{8.809826in}{1.896511in}}%
\pgfpathlineto{\pgfqpoint{8.904301in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{8.991545in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{9.073473in}{2.268171in}}%
\pgfpathlineto{\pgfqpoint{9.150598in}{2.366655in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{8.512454in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{8.684885in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{8.829123in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{8.953699in}{1.898614in}}%
\pgfpathlineto{\pgfqpoint{9.064900in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{9.165766in}{2.226341in}}%
\pgfpathlineto{\pgfqpoint{9.258131in}{2.360853in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{1.919557in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.919557in}}%
\pgfpathlineto{\pgfqpoint{8.377817in}{1.919557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513778in}{2.156517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathcurveto{\pgfqpoint{11.044310in}{1.242854in}}{\pgfqpoint{11.054909in}{1.247244in}}{\pgfqpoint{11.062722in}{1.255058in}}%
\pgfpathcurveto{\pgfqpoint{11.070536in}{1.262871in}}{\pgfqpoint{11.074926in}{1.273471in}}{\pgfqpoint{11.074926in}{1.284521in}}%
\pgfpathcurveto{\pgfqpoint{11.074926in}{1.295571in}}{\pgfqpoint{11.070536in}{1.306170in}}{\pgfqpoint{11.062722in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{11.054909in}{1.321797in}}{\pgfqpoint{11.044310in}{1.326187in}}{\pgfqpoint{11.033260in}{1.326187in}}%
\pgfpathcurveto{\pgfqpoint{11.022209in}{1.326187in}}{\pgfqpoint{11.011610in}{1.321797in}}{\pgfqpoint{11.003797in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{10.995983in}{1.306170in}}{\pgfqpoint{10.991593in}{1.295571in}}{\pgfqpoint{10.991593in}{1.284521in}}%
\pgfpathcurveto{\pgfqpoint{10.991593in}{1.273471in}}{\pgfqpoint{10.995983in}{1.262871in}}{\pgfqpoint{11.003797in}{1.255058in}}%
\pgfpathcurveto{\pgfqpoint{11.011610in}{1.247244in}}{\pgfqpoint{11.022209in}{1.242854in}}{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{11.033260in}{1.242854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathcurveto{\pgfqpoint{11.307907in}{1.466109in}}{\pgfqpoint{11.318506in}{1.470499in}}{\pgfqpoint{11.326319in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.334133in}{1.486126in}}{\pgfqpoint{11.338523in}{1.496725in}}{\pgfqpoint{11.338523in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.338523in}{1.518825in}}{\pgfqpoint{11.334133in}{1.529424in}}{\pgfqpoint{11.326319in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.318506in}{1.545052in}}{\pgfqpoint{11.307907in}{1.549442in}}{\pgfqpoint{11.296857in}{1.549442in}}%
\pgfpathcurveto{\pgfqpoint{11.285806in}{1.549442in}}{\pgfqpoint{11.275207in}{1.545052in}}{\pgfqpoint{11.267394in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.259580in}{1.529424in}}{\pgfqpoint{11.255190in}{1.518825in}}{\pgfqpoint{11.255190in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.255190in}{1.496725in}}{\pgfqpoint{11.259580in}{1.486126in}}{\pgfqpoint{11.267394in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.275207in}{1.470499in}}{\pgfqpoint{11.285806in}{1.466109in}}{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{11.296857in}{1.466109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathcurveto{\pgfqpoint{11.602547in}{1.715655in}}{\pgfqpoint{11.613146in}{1.720046in}}{\pgfqpoint{11.620960in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.628773in}{1.735673in}}{\pgfqpoint{11.633163in}{1.746272in}}{\pgfqpoint{11.633163in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.633163in}{1.768372in}}{\pgfqpoint{11.628773in}{1.778971in}}{\pgfqpoint{11.620960in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.613146in}{1.794598in}}{\pgfqpoint{11.602547in}{1.798989in}}{\pgfqpoint{11.591497in}{1.798989in}}%
\pgfpathcurveto{\pgfqpoint{11.580447in}{1.798989in}}{\pgfqpoint{11.569848in}{1.794598in}}{\pgfqpoint{11.562034in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.554220in}{1.778971in}}{\pgfqpoint{11.549830in}{1.768372in}}{\pgfqpoint{11.549830in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.549830in}{1.746272in}}{\pgfqpoint{11.554220in}{1.735673in}}{\pgfqpoint{11.562034in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.569848in}{1.720046in}}{\pgfqpoint{11.580447in}{1.715655in}}{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{11.591497in}{1.715655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathcurveto{\pgfqpoint{11.915725in}{1.980903in}}{\pgfqpoint{11.926324in}{1.985293in}}{\pgfqpoint{11.934137in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.941951in}{2.000920in}}{\pgfqpoint{11.946341in}{2.011519in}}{\pgfqpoint{11.946341in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.946341in}{2.033619in}}{\pgfqpoint{11.941951in}{2.044218in}}{\pgfqpoint{11.934137in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.926324in}{2.059846in}}{\pgfqpoint{11.915725in}{2.064236in}}{\pgfqpoint{11.904674in}{2.064236in}}%
\pgfpathcurveto{\pgfqpoint{11.893624in}{2.064236in}}{\pgfqpoint{11.883025in}{2.059846in}}{\pgfqpoint{11.875212in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.867398in}{2.044218in}}{\pgfqpoint{11.863008in}{2.033619in}}{\pgfqpoint{11.863008in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.863008in}{2.011519in}}{\pgfqpoint{11.867398in}{2.000920in}}{\pgfqpoint{11.875212in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.883025in}{1.985293in}}{\pgfqpoint{11.893624in}{1.980903in}}{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathlineto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathcurveto{\pgfqpoint{12.239108in}{2.254793in}}{\pgfqpoint{12.249707in}{2.259184in}}{\pgfqpoint{12.257520in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.265334in}{2.274811in}}{\pgfqpoint{12.269724in}{2.285410in}}{\pgfqpoint{12.269724in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.269724in}{2.307510in}}{\pgfqpoint{12.265334in}{2.318109in}}{\pgfqpoint{12.257520in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.249707in}{2.333736in}}{\pgfqpoint{12.239108in}{2.338127in}}{\pgfqpoint{12.228058in}{2.338127in}}%
\pgfpathcurveto{\pgfqpoint{12.217007in}{2.338127in}}{\pgfqpoint{12.206408in}{2.333736in}}{\pgfqpoint{12.198595in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.190781in}{2.318109in}}{\pgfqpoint{12.186391in}{2.307510in}}{\pgfqpoint{12.186391in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.186391in}{2.285410in}}{\pgfqpoint{12.190781in}{2.274811in}}{\pgfqpoint{12.198595in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.206408in}{2.259184in}}{\pgfqpoint{12.217007in}{2.254793in}}{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727208in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.727208in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322364in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.322364in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.917520in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.917520in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512676in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.311211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416013in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.548048in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.595173in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.635017in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669531in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.699975in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.011169in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.085527in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.143204in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.190329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.230173in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264687in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.295131in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606325in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.738360in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.785485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.825329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859843in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.890287in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.096679in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.201481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.275839in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333516in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.380641in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.420485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454999in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485443in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.025309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=0.977083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.529379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.481153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.033448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.985223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.537518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=2.489293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.672979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.761741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.824719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.873568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.913481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.002244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.265811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.328789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.377638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.417551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.480529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.506314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.681119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.769881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.832859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.881708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.955367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.984599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.010384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.185189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.273951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.336929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.385778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.425691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.459437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.488669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.514453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434327in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.455015in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.474170in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.492003in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.508685in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.524354in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.539128in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.553103in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.566361in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.578972in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.590996in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.602486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.613486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.624038in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.643930in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.653330in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.679638in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.687844in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{10.695798in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.718288in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.725370in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{10.738977in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.745521in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.751903in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.758132in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.764214in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.775965in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.781646in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.787204in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.792646in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.803198in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.808316in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.813335in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.827833in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.832490in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.845979in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.850323in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.854595in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.862934in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.871012in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{10.874958in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.893833in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.897448in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.918137in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.921430in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.927892in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.931063in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.940351in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.943374in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.946362in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{10.966364in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.969099in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.971806in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.974485in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.982357in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.984929in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{10.997418in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.016225in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.018482in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.027320in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.029483in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.040034in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.042094in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.046164in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.048176in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.058005in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.059926in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.063727in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.065607in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.078397in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.081937in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.083690in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.102220in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.103841in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.110223in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.113356in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.124032in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.127003in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.144146in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.146895in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.161517in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.166636in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.177795in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.180210in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.195384in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.197642in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.199880in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.202098in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.209717in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.211853in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.221253in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.223297in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.232297in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.234255in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.242887in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.244767in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.247561in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.249408in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.256664in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.258446in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.266319in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.268036in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.275627in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.277284in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.278930in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.280566in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.287008in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.288594in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.297145in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.299429in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.309829in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.312004in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.321224in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.323305in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.328776in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.334133in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.336114in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.353903in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.355738in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.358768in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.360569in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.362952in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.364724in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.368813in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.371121in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.372838in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.374544in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.380151in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.387263in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.389413in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.391013in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{11.395756in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.397318in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.399385in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.401437in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.401947in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.403978in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.405994in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.407994in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.408491in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.410472in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.413415in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.415358in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.418724in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.420628in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.421575in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{11.423458in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.424395in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.426258in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.428567in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.430401in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.433578in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.435376in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.448902in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.450597in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.454371in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.456030in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.460946in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.462564in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.464172in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.465770in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.467358in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.468936in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.473228in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.475539in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.477069in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.478968in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.504187in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.505898in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.596282in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{10.615437in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.633270in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.649951in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.665621in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.680395in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.694370in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.707628in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.720239in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.743753in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.754753in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.765305in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.775442in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.785197in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.794597in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.812430in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.820905in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.829111in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.844781in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.852274in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.859555in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.866637in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.880244in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.886788in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.893170in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.917232in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.922912in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.928471in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{10.933913in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.944464in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.949583in}{1.164713in}}%
\pgfpathlineto{\pgfqpoint{10.954602in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.959525in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.964357in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.969099in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.973757in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{10.987245in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.991590in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.995862in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.000065in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.004201in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.008271in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.012278in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{11.016225in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.027714in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.038715in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.042280in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.052690in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.056068in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.059404in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.062696in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.072330in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.078559in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.090583in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.093503in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.096391in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.107631in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.110366in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.113073in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.115751in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.121026in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.123624in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.133762in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.143517in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.145899in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.148259in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.157491in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.159749in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.168586in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.170749in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.172894in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.175022in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.179225in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.181301in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.189442in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.191438in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.197335in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.201193in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.206874in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.208740in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.212433in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.216073in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.217875in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.224956in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.226697in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.235228in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.236901in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.240215in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.245107in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.246718in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.249909in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.253061in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.257718in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.260777in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.268270in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.271207in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.274111in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.276983in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.279824in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.282633in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.289526in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.292233in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.296240in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.298878in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.301488in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.305356in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.307902in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.310424in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.312922in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.316623in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.319061in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.322676in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.325059in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.326242in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.328591in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.329758in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.332076in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.336651in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.338909in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.342258in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.344467in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.347746in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.349909in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.350984in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.353120in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.355239in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.357340in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.358384in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.361492in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.363544in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.365579in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.368602in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.370598in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.373563in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.375522in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.380353in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.382260in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.384154in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.386034in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.391593in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.392508in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.394328in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.395233in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.397034in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.400600in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.404116in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.413548in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.415226in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.418550in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.419375in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.421016in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.423458in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.425878in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.429069in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.430650in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.433783in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.436108in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.440696in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.442960in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.448167in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.450367in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.454711in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.456856in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.458983in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.461093in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.472735in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.474736in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.484516in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.486428in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.495169in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.497005in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.507751in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.509500in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.516942in}{1.692282in}}%
\pgfpathlineto{\pgfqpoint{11.519190in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.530679in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.532280in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.533341in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.534926in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.541167in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.543214in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.550750in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.552723in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.558073in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.559991in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.567060in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.568913in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.576643in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.578428in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.587606in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.589317in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.596883in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.598535in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.600992in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.602618in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.604234in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.606239in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.611381in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.612942in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.618336in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.620235in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.641302in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.643040in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.647165in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.754186in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.773341in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.791173in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.807855in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.823525in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.838299in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.852274in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.865531in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.878142in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.912657in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.923208in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.933346in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.943100in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.952500in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.961571in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.970333in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.978809in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.987015in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.002685in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.010177in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.017458in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.024540in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.038147in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{11.044691in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.051074in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{11.057302in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.063384in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.069326in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.075135in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.086375in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.091816in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.097146in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.107486in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.112505in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.117429in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.122260in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{11.127003in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.131660in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.140730in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.145149in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.149493in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.153765in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.157968in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{11.162104in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.166175in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.170182in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.185618in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.189337in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.200183in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{11.203700in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.207170in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.213972in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.220600in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.223851in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.227062in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.230233in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.233367in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.239521in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.242544in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.248486in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.254295in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.257151in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.259976in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.262770in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.265535in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.273655in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.281528in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.284100in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.286646in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.289168in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.291665in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.294139in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.299016in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.301420in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.303802in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.310820in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.315395in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.319890in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.324309in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.326490in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.328653in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.335035in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.337128in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.349342in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.361004in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.362898in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.364778in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.366644in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.370336in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.373977in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.382860in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.384601in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.386329in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.388047in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.393132in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.399760in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.404621in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.407812in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.417156in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.420197in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.424692in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.426173in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.429110in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.432015in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.434887in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.440537in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.443316in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.447430in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.450136in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.454144in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.456781in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.460687in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.463259in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.468328in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.470825in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.474526in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.476965in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.491131in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.493419in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.496812in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.499050in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.502371in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.504561in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.511024in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.513142in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.515244in}{1.692282in}}%
\pgfpathlineto{\pgfqpoint{11.519396in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.521447in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.522467in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.524494in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.526506in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.530482in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.532448in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.534399in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.540164in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.542058in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.543937in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.545804in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.548578in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.550411in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.553137in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.554938in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.556727in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.559387in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.565489in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.567207in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.572292in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.573965in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.580550in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.582171in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.585382in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.587764in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.590124in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.592464in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.604594in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.606806in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.614046in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.616180in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.618295in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.620394in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.623854in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.625908in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.627946in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.629968in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.633303in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.640493in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.642419in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.648114in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.649985in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.653686in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{11.655517in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.658540in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.660337in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.665069in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.666822in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.668562in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.670291in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.675972in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.684266in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.685893in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.690183in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.691774in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.694926in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.696488in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.698556in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.700607in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.703149in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.705164in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.722159in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.724032in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.724963in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.726816in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.728197in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.730027in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.731844in}{1.868256in}}%
\pgfpathlineto{\pgfqpoint{11.733649in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.735886in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.737663in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.753957in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.755614in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.758488in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.759710in}{1.888421in}}%
\pgfpathlineto{\pgfqpoint{11.761331in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.764142in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.765735in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.767319in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.768892in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.773171in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.775093in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.777380in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.779271in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.783012in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.784862in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.789611in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.791415in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.798507in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.802670in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.924436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.922024in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.941179in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.959011in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.975693in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.991363in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{11.006137in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.020112in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.033369in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.045980in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.058005in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.091046in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.101184in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{11.110938in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.120338in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.129409in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.138171in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.146647in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.154853in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.170523in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.185296in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.192378in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{11.205985in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.212529in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.218912in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.225140in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.231222in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.237164in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.242973in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.248654in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.254213in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.259655in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.270206in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.275324in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.280343in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.285267in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.290098in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.294841in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.299498in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.304073in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.312987in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.317331in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.325806in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.329942in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.334013in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.338020in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.341966in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.345853in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.349682in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.353456in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.357175in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.360841in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.368021in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.371538in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.375008in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.378431in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.385145in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.388438in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.398071in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.401205in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.404300in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.407359in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.410382in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.416324in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.419245in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.422133in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.424989in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.427814in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.430608in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.436108in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.438814in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.441493in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{11.444144in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.446768in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.449366in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.451938in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.454484in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.457006in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.459503in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.461977in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.464427in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.466854in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.469258in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.471640in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.476340in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.492147in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.496491in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.498636in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.500763in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.502873in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.509102in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.513172in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.515184in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.517180in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.525013in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.528842in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.530736in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.532616in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.534482in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.538174in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.540001in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.541815in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.543616in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.545405in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.548946in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.555885in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.557591in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.562643in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.569228in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.572459in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.574060in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.578803in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.583460in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.586519in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.591040in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{11.595484in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.598405in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.604149in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.606974in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.611154in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.613904in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.615268in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.617974in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.620653in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.625928in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.629815in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.632374in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.636166in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.638663in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.644803in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.647218in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648418in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.650800in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.651983in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.654333in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.656661in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.658969in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.666888in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.669107in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.671307in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.673488in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.674572in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.676725in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.677796in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.679923in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.680980in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.683082in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.684126in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.686202in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.687234in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.689285in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.690305in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.692332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.697332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.699305in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.702237in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.704173in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.710837in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.712710in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.716416in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.718249in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.720975in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.722776in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.726341in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.728105in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.730730in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.734187in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.735899in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.738446in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.744292in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.745116in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.746757in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.750815in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.752421in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.758744in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.761077in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.769452in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.771690in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.774644in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.776837in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.780452in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.782598in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.788232in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.790314in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.792379in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.794427in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.797806in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.799812in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.801141in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.803122in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.805088in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.807038in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.808974in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.812169in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.815325in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.817201in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.828772in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.832907in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.834077in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.837554in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.839275in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.840416in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.842684in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{11.843810in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{11.845490in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.846048in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.847714in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{11.859612in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.861718in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.863806in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.865878in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{11.874503in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.875996in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.878956in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.879446in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.881882in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{11.888583in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.890467in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.890935in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.893266in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{11.896035in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.896494in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.898321in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.899229in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{11.902384in}{2.020627in}}%
\pgfpathlineto{\pgfqpoint{11.905058in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{11.907704in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.909454in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.916759in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.918449in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.918869in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.921379in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.923039in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{11.925917in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{11.926326in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{11.928360in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{11.929572in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{11.933970in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.935551in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{11.942931in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{11.948612in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{11.950478in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.972223in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.973927in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.095331in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{11.114486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.132319in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{11.149000in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{11.164670in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{11.179444in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.206677in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.219288in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.242802in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.253802in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.264353in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.274491in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.284246in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.293646in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.302716in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.311479in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.319954in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{11.328160in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.336114in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.343830in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.365686in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.372579in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.379293in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.385837in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.410472in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.416280in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.438291in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.443513in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.458574in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.463406in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.477381in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.481876in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.490638in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.494911in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.499114in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.507320in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.511327in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.515274in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.522990in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.541329in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.544846in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.548315in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.551739in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.571379in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.574512in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.577607in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.583689in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.595440in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.601121in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.603915in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.627792in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.630313in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.637734in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.642565in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.647308in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.649647in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.651965in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.654263in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.661036in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.663254in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.667635in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.671943in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.674071in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.678274in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.680350in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.686480in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.688491in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.692468in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.694433in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.698320in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.702150in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.704043in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.705923in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.707789in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.709642in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.713308in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.715122in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.716923in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.718712in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.722253in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.727475in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.729192in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.735950in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.737612in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.752110in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.753672in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.756767in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.762849in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.764348in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.767319in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.768791in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.771712in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.773160in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.776032in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.780281in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.783075in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.784461in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.787211in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.788575in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.791281in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.792624in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.795289in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.800537in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.803122in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.805681in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.809473in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.811970in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.815672in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.818110in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.824107in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.826468in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.828807in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.831125in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.833423in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.836831in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{11.839079in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.841307in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.850033in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.852169in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.853230in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.855340in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.859509in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.862593in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.864628in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.866647in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.871628in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{11.872612in}{1.944945in}}%
\pgfpathlineto{\pgfqpoint{11.876514in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.881309in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.884145in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.886018in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.888802in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{11.889723in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{11.892468in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.893377in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.898762in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.899648in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.903165in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.904906in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.908352in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.910058in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.912596in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{11.915110in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{11.920065in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{11.924927in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.928909in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{11.932832in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{11.935157in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{11.938225in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{11.938986in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{11.941257in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{11.945739in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.949416in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{11.951597in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.960842in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{11.971114in}{2.053534in}}%
\pgfpathlineto{\pgfqpoint{11.973120in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.974449in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.976429in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.977741in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.979697in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{11.982282in}{2.062909in}}%
\pgfpathlineto{\pgfqpoint{11.984204in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.985477in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.987375in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{11.997270in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{12.000286in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.001483in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.003859in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{12.004450in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{12.007967in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.008548in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.014293in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.015991in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.017679in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.025955in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.027579in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.032919in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.036072in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.037114in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.039186in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.039701in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.041752in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.042772in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.044799in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.048309in}{2.134616in}}%
\pgfpathlineto{\pgfqpoint{12.050294in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.053242in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.057122in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.059040in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.063304in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.065177in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.065644in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.067962in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.076139in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.077922in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.078808in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.080573in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.081450in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.083197in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.084066in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.086225in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.087084in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.089218in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.090067in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.093016in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.103282in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{12.107674in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.122293in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.124157in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.124899in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.128575in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.143471in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.145188in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.146213in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.271514in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.290669in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.340853in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{11.355627in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.369602in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.395471in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{11.407495in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.429985in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.440537in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.450674in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.460429in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.478899in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.504343in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.520013in}{1.304971in}}%
\pgfpathlineto{\pgfqpoint{11.527506in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.534787in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.541869in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.555476in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.562020in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.574631in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.598144in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.603703in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.619696in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.624815in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.639589in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.644331in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.653564in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.658059in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.662477in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.671094in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.675297in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.679433in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.687510in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.691457in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.702946in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.706665in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.710332in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.713947in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{11.721029in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.724498in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.727922in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.731300in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.734636in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.753791in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.762861in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{11.765815in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.768735in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.771623in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.774479in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.782863in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.788305in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.790983in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.796258in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.798856in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.808994in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.818749in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.832723in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.837219in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.841637in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.845981in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.848126in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.850254in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.860636in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.862663in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.864674in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.866670in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.870616in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.874503in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.876425in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.878333in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.880226in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.885825in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.891305in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.894895in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.896672in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{11.898436in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.900188in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.901929in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.903658in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.908776in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.910460in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.912133in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.913795in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.915447in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.918719in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.925141in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.926722in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.929855in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.934484in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.936009in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.939032in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.944975in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.947895in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.952215in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.955056in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.963394in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.968807in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.970143in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.972794in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.974110in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.978016in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.979305in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.985656in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.990627in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.993077in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.996709in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.000291in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.001474in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.003823in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{12.004990in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{12.014141in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.017490in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.019699in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.020797in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.022978in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.024062in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.026216in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{12.030471in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.035693in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.037752in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.040811in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{12.043834in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{12.049776in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{12.052697in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{12.057492in}{2.038448in}}%
\pgfpathlineto{\pgfqpoint{12.069560in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{12.071367in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{12.073162in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{12.078474in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{12.081955in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.085390in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{12.087936in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{12.088780in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{12.092955in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.094607in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.097879in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.100306in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.102710in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.106668in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.109015in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.112878in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.115169in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.118942in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.121180in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.124868in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.127055in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.128503in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.131375in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.134215in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.136325in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.138418in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.141869in}{2.134616in}}%
\pgfpathlineto{\pgfqpoint{12.143918in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.147967in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.148636in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.151954in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.152613in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.154578in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.155880in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.157821in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.158465in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.160387in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.161660in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.163558in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.181223in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.182983in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.183567in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.185891in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.186468in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.189907in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.190476in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.192174in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.193301in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.194981in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.196095in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.197757in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.214335in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{12.220477in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.225486in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.227463in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.227955in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.229913in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.244145in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.245984in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.246442in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.248266in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.250076in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.260249in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.263267in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.268360in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.270869in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.271285in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.272942in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.275408in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.279868in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{12.281071in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{12.283064in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.283461in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.285435in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{12.287395in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{12.289340in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.293949in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.295845in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.296976in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{12.299596in}{2.336067in}}%
\pgfpathlineto{\pgfqpoint{12.306578in}{2.337465in}}%
\pgfpathlineto{\pgfqpoint{12.306940in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{12.309103in}{2.343319in}}%
\pgfpathlineto{\pgfqpoint{12.310178in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{12.313022in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.449173in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.468328in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.486160in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.502842in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.518512in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.560518in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.647487in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{11.665320in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{11.673796in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.689955in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.792133in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{11.802473in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.812416in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.817247in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.840136in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.848752in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.857091in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.865169in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.873002in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.887990in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.895170in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.898687in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{11.902157in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.905580in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.912294in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{11.915587in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.922049in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.925221in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.931449in}{1.678320in}}%
\pgfpathlineto{\pgfqpoint{11.934508in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.937531in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.943473in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.952138in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.954963in}{1.722236in}}%
\pgfpathlineto{\pgfqpoint{11.973917in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.976515in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.979087in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.984155in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.989126in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{12.003489in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{12.010382in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{12.012639in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{12.021477in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{12.023640in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{12.036251in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{12.038294in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.040321in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.048275in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{12.054084in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{12.057885in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.061631in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.063484in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{12.067150in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{12.072554in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.074330in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.083034in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.088119in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.091454in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.094747in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.097998in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{12.102799in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{12.115184in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{12.119679in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.125554in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.128442in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.129874in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.134123in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{12.136917in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.139681in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.142417in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.146466in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{12.151768in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{12.154379in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{12.156964in}{2.034013in}}%
\pgfpathlineto{\pgfqpoint{12.176761in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{12.179132in}{2.062909in}}%
\pgfpathlineto{\pgfqpoint{12.181482in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{12.188406in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.191799in}{2.084616in}}%
\pgfpathlineto{\pgfqpoint{12.196256in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.204945in}{2.117171in}}%
\pgfpathlineto{\pgfqpoint{12.207072in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.211275in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.212315in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.215411in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.225469in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.231322in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.241719in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.243565in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.244483in}{2.167123in}}%
\pgfpathlineto{\pgfqpoint{12.251714in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.253490in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.260476in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{12.269784in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.270614in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.273906in}{2.217820in}}%
\pgfpathlineto{\pgfqpoint{12.277964in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.285111in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.287451in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.288226in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.290537in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.303257in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.307602in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.323609in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.326294in}{2.264405in}}%
\pgfpathlineto{\pgfqpoint{12.328290in}{2.265839in}}%
\pgfpathlineto{\pgfqpoint{12.330271in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.331583in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.333539in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.343101in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.345592in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.346829in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.349285in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.351112in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.352925in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.357109in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.360642in}{2.301547in}}%
\pgfpathlineto{\pgfqpoint{12.362970in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{12.369268in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.383570in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.384638in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{12.386232in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.394057in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.396104in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.400151in}{2.336316in}}%
\pgfpathlineto{\pgfqpoint{12.402648in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{12.403641in}{2.347690in}}%
\pgfpathlineto{\pgfqpoint{12.405614in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.406105in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.408059in}{2.356130in}}%
\pgfpathlineto{\pgfqpoint{12.466222in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{12.468158in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.478370in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.480217in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.483510in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.485321in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.434327in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{10.524354in}{0.749568in}}%
\pgfpathlineto{\pgfqpoint{10.613486in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{10.695798in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{10.775965in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{10.850323in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{10.924681in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{10.997418in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{11.069326in}{1.314540in}}%
\pgfpathlineto{\pgfqpoint{11.139965in}{1.370298in}}%
\pgfpathlineto{\pgfqpoint{11.210787in}{1.422225in}}%
\pgfpathlineto{\pgfqpoint{11.281380in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{11.352054in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{11.423458in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{11.495815in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{10.665621in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{10.754753in}{0.931062in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{10.917232in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{10.995862in}{1.216010in}}%
\pgfpathlineto{\pgfqpoint{11.072330in}{1.297072in}}%
\pgfpathlineto{\pgfqpoint{11.145899in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{11.219663in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{11.290883in}{1.502701in}}%
\pgfpathlineto{\pgfqpoint{11.361492in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{11.432221in}{1.615040in}}%
\pgfpathlineto{\pgfqpoint{11.502434in}{1.664965in}}%
\pgfpathlineto{\pgfqpoint{11.572579in}{1.711076in}}%
\pgfpathlineto{\pgfqpoint{11.643386in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{10.838299in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{10.933346in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{11.024540in}{1.148846in}}%
\pgfpathlineto{\pgfqpoint{11.112505in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{11.347346in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{11.421704in}{1.601763in}}%
\pgfpathlineto{\pgfqpoint{11.494555in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{11.566349in}{1.735766in}}%
\pgfpathlineto{\pgfqpoint{11.637250in}{1.795224in}}%
\pgfpathlineto{\pgfqpoint{11.707661in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{11.777759in}{1.901159in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.921105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{11.020112in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{11.120338in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{11.218912in}{1.256593in}}%
\pgfpathlineto{\pgfqpoint{11.308568in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.486533in}}%
\pgfpathlineto{\pgfqpoint{11.478658in}{1.588445in}}%
\pgfpathlineto{\pgfqpoint{11.559286in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{11.636166in}{1.765809in}}%
\pgfpathlineto{\pgfqpoint{11.711775in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{11.785430in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{11.857489in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{11.928764in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079818in}}%
\pgfpathlineto{\pgfqpoint{11.974606in}{2.079818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{11.206677in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{11.319954in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{11.427520in}{1.370051in}}%
\pgfpathlineto{\pgfqpoint{11.526763in}{1.509231in}}%
\pgfpathlineto{\pgfqpoint{11.620075in}{1.634637in}}%
\pgfpathlineto{\pgfqpoint{11.707789in}{1.747300in}}%
\pgfpathlineto{\pgfqpoint{11.791281in}{1.849531in}}%
\pgfpathlineto{\pgfqpoint{11.871628in}{1.943051in}}%
\pgfpathlineto{\pgfqpoint{11.949416in}{2.028871in}}%
\pgfpathlineto{\pgfqpoint{12.024867in}{2.107540in}}%
\pgfpathlineto{\pgfqpoint{12.098405in}{2.179799in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{11.395471in}{1.100590in}}%
\pgfpathlineto{\pgfqpoint{11.520013in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{11.634757in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{11.741180in}{1.626833in}}%
\pgfpathlineto{\pgfqpoint{11.839437in}{1.765515in}}%
\pgfpathlineto{\pgfqpoint{11.931407in}{1.890087in}}%
\pgfpathlineto{\pgfqpoint{12.019699in}{2.004516in}}%
\pgfpathlineto{\pgfqpoint{12.103507in}{2.108135in}}%
\pgfpathlineto{\pgfqpoint{12.184150in}{2.202993in}}%
\pgfpathlineto{\pgfqpoint{12.262408in}{2.290305in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.891314in}}%
\pgfpathlineto{\pgfqpoint{11.585154in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{11.726420in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{11.852955in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{11.965963in}{1.751036in}}%
\pgfpathlineto{\pgfqpoint{12.070765in}{1.904841in}}%
\pgfpathlineto{\pgfqpoint{12.169513in}{2.044309in}}%
\pgfpathlineto{\pgfqpoint{12.262194in}{2.169905in}}%
\pgfpathlineto{\pgfqpoint{12.349895in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{12.433974in}{2.387654in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{2.393286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, depth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PLACEHOLDER_procgen_fit_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.138783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163106in}{7.653734in}}%
\pgfpathcurveto{\pgfqpoint{1.174156in}{7.653734in}}{\pgfqpoint{1.184755in}{7.658125in}}{\pgfqpoint{1.192569in}{7.665938in}}%
\pgfpathcurveto{\pgfqpoint{1.200382in}{7.673752in}}{\pgfqpoint{1.204773in}{7.684351in}}{\pgfqpoint{1.204773in}{7.695401in}}%
\pgfpathcurveto{\pgfqpoint{1.204773in}{7.706451in}}{\pgfqpoint{1.200382in}{7.717050in}}{\pgfqpoint{1.192569in}{7.724864in}}%
\pgfpathcurveto{\pgfqpoint{1.184755in}{7.732677in}}{\pgfqpoint{1.174156in}{7.737068in}}{\pgfqpoint{1.163106in}{7.737068in}}%
\pgfpathcurveto{\pgfqpoint{1.152056in}{7.737068in}}{\pgfqpoint{1.141457in}{7.732677in}}{\pgfqpoint{1.133643in}{7.724864in}}%
\pgfpathcurveto{\pgfqpoint{1.125830in}{7.717050in}}{\pgfqpoint{1.121439in}{7.706451in}}{\pgfqpoint{1.121439in}{7.695401in}}%
\pgfpathcurveto{\pgfqpoint{1.121439in}{7.684351in}}{\pgfqpoint{1.125830in}{7.673752in}}{\pgfqpoint{1.133643in}{7.665938in}}%
\pgfpathcurveto{\pgfqpoint{1.141457in}{7.658125in}}{\pgfqpoint{1.152056in}{7.653734in}}{\pgfqpoint{1.163106in}{7.653734in}}%
\pgfpathlineto{\pgfqpoint{1.163106in}{7.653734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530456in}{7.308210in}}%
\pgfpathcurveto{\pgfqpoint{1.541506in}{7.308210in}}{\pgfqpoint{1.552105in}{7.312600in}}{\pgfqpoint{1.559919in}{7.320414in}}%
\pgfpathcurveto{\pgfqpoint{1.567732in}{7.328227in}}{\pgfqpoint{1.572122in}{7.338826in}}{\pgfqpoint{1.572122in}{7.349877in}}%
\pgfpathcurveto{\pgfqpoint{1.572122in}{7.360927in}}{\pgfqpoint{1.567732in}{7.371526in}}{\pgfqpoint{1.559919in}{7.379339in}}%
\pgfpathcurveto{\pgfqpoint{1.552105in}{7.387153in}}{\pgfqpoint{1.541506in}{7.391543in}}{\pgfqpoint{1.530456in}{7.391543in}}%
\pgfpathcurveto{\pgfqpoint{1.519406in}{7.391543in}}{\pgfqpoint{1.508807in}{7.387153in}}{\pgfqpoint{1.500993in}{7.379339in}}%
\pgfpathcurveto{\pgfqpoint{1.493179in}{7.371526in}}{\pgfqpoint{1.488789in}{7.360927in}}{\pgfqpoint{1.488789in}{7.349877in}}%
\pgfpathcurveto{\pgfqpoint{1.488789in}{7.338826in}}{\pgfqpoint{1.493179in}{7.328227in}}{\pgfqpoint{1.500993in}{7.320414in}}%
\pgfpathcurveto{\pgfqpoint{1.508807in}{7.312600in}}{\pgfqpoint{1.519406in}{7.308210in}}{\pgfqpoint{1.530456in}{7.308210in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{7.308210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791095in}{7.002507in}}%
\pgfpathcurveto{\pgfqpoint{1.802145in}{7.002507in}}{\pgfqpoint{1.812744in}{7.006897in}}{\pgfqpoint{1.820557in}{7.014710in}}%
\pgfpathcurveto{\pgfqpoint{1.828371in}{7.022524in}}{\pgfqpoint{1.832761in}{7.033123in}}{\pgfqpoint{1.832761in}{7.044173in}}%
\pgfpathcurveto{\pgfqpoint{1.832761in}{7.055223in}}{\pgfqpoint{1.828371in}{7.065822in}}{\pgfqpoint{1.820557in}{7.073636in}}%
\pgfpathcurveto{\pgfqpoint{1.812744in}{7.081450in}}{\pgfqpoint{1.802145in}{7.085840in}}{\pgfqpoint{1.791095in}{7.085840in}}%
\pgfpathcurveto{\pgfqpoint{1.780045in}{7.085840in}}{\pgfqpoint{1.769445in}{7.081450in}}{\pgfqpoint{1.761632in}{7.073636in}}%
\pgfpathcurveto{\pgfqpoint{1.753818in}{7.065822in}}{\pgfqpoint{1.749428in}{7.055223in}}{\pgfqpoint{1.749428in}{7.044173in}}%
\pgfpathcurveto{\pgfqpoint{1.749428in}{7.033123in}}{\pgfqpoint{1.753818in}{7.022524in}}{\pgfqpoint{1.761632in}{7.014710in}}%
\pgfpathcurveto{\pgfqpoint{1.769445in}{7.006897in}}{\pgfqpoint{1.780045in}{7.002507in}}{\pgfqpoint{1.791095in}{7.002507in}}%
\pgfpathlineto{\pgfqpoint{1.791095in}{7.002507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158445in}{6.575760in}}%
\pgfpathcurveto{\pgfqpoint{2.169495in}{6.575760in}}{\pgfqpoint{2.180094in}{6.580150in}}{\pgfqpoint{2.187907in}{6.587964in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{6.595777in}}{\pgfqpoint{2.200111in}{6.606377in}}{\pgfqpoint{2.200111in}{6.617427in}}%
\pgfpathcurveto{\pgfqpoint{2.200111in}{6.628477in}}{\pgfqpoint{2.195721in}{6.639076in}}{\pgfqpoint{2.187907in}{6.646889in}}%
\pgfpathcurveto{\pgfqpoint{2.180094in}{6.654703in}}{\pgfqpoint{2.169495in}{6.659093in}}{\pgfqpoint{2.158445in}{6.659093in}}%
\pgfpathcurveto{\pgfqpoint{2.147394in}{6.659093in}}{\pgfqpoint{2.136795in}{6.654703in}}{\pgfqpoint{2.128982in}{6.646889in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{6.639076in}}{\pgfqpoint{2.116778in}{6.628477in}}{\pgfqpoint{2.116778in}{6.617427in}}%
\pgfpathcurveto{\pgfqpoint{2.116778in}{6.606377in}}{\pgfqpoint{2.121168in}{6.595777in}}{\pgfqpoint{2.128982in}{6.587964in}}%
\pgfpathcurveto{\pgfqpoint{2.136795in}{6.580150in}}{\pgfqpoint{2.147394in}{6.575760in}}{\pgfqpoint{2.158445in}{6.575760in}}%
\pgfpathlineto{\pgfqpoint{2.158445in}{6.575760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419083in}{6.380717in}}%
\pgfpathcurveto{\pgfqpoint{2.430134in}{6.380717in}}{\pgfqpoint{2.440733in}{6.385107in}}{\pgfqpoint{2.448546in}{6.392921in}}%
\pgfpathcurveto{\pgfqpoint{2.456360in}{6.400734in}}{\pgfqpoint{2.460750in}{6.411333in}}{\pgfqpoint{2.460750in}{6.422383in}}%
\pgfpathcurveto{\pgfqpoint{2.460750in}{6.433434in}}{\pgfqpoint{2.456360in}{6.444033in}}{\pgfqpoint{2.448546in}{6.451846in}}%
\pgfpathcurveto{\pgfqpoint{2.440733in}{6.459660in}}{\pgfqpoint{2.430134in}{6.464050in}}{\pgfqpoint{2.419083in}{6.464050in}}%
\pgfpathcurveto{\pgfqpoint{2.408033in}{6.464050in}}{\pgfqpoint{2.397434in}{6.459660in}}{\pgfqpoint{2.389621in}{6.451846in}}%
\pgfpathcurveto{\pgfqpoint{2.381807in}{6.444033in}}{\pgfqpoint{2.377417in}{6.433434in}}{\pgfqpoint{2.377417in}{6.422383in}}%
\pgfpathcurveto{\pgfqpoint{2.377417in}{6.411333in}}{\pgfqpoint{2.381807in}{6.400734in}}{\pgfqpoint{2.389621in}{6.392921in}}%
\pgfpathcurveto{\pgfqpoint{2.397434in}{6.385107in}}{\pgfqpoint{2.408033in}{6.380717in}}{\pgfqpoint{2.419083in}{6.380717in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{6.380717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272761in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272761in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232481in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232481in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.862548in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.498847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.450622in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.533499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.485273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.187386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.269311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.338578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.398579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.451504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.810308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.992502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.121770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.222038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.303963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.373229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.433231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.486156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.844960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.027153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.132915in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010865in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985207in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{7.946642in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.908508in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.849061in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.790225in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.747253in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.716080in}}%
\pgfpathlineto{\pgfqpoint{1.224489in}{7.623127in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.607844in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.594326in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.558809in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.550258in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.538836in}}%
\pgfpathlineto{\pgfqpoint{1.367509in}{7.527099in}}%
\pgfpathlineto{\pgfqpoint{1.374574in}{7.525389in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.524617in}}%
\pgfpathlineto{\pgfqpoint{1.396948in}{7.518774in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.509616in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{7.504933in}}%
\pgfpathlineto{\pgfqpoint{1.433483in}{7.496793in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{7.487045in}}%
\pgfpathlineto{\pgfqpoint{1.453440in}{7.483384in}}%
\pgfpathlineto{\pgfqpoint{1.459997in}{7.479892in}}%
\pgfpathlineto{\pgfqpoint{1.478514in}{7.465000in}}%
\pgfpathlineto{\pgfqpoint{1.485157in}{7.463299in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.458288in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{7.449677in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.448673in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{7.448928in}}%
\pgfpathlineto{\pgfqpoint{1.514816in}{7.444064in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{7.418187in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.418703in}}%
\pgfpathlineto{\pgfqpoint{1.552930in}{7.422569in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{7.416178in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.403081in}}%
\pgfpathlineto{\pgfqpoint{1.575300in}{7.390436in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{7.389762in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{7.392960in}}%
\pgfpathlineto{\pgfqpoint{1.587653in}{7.393604in}}%
\pgfpathlineto{\pgfqpoint{1.591614in}{7.390664in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.380829in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{7.365413in}}%
\pgfpathlineto{\pgfqpoint{1.611253in}{7.368051in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{7.374731in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.373684in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.369742in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.356126in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.348416in}}%
\pgfpathlineto{\pgfqpoint{1.637626in}{7.348788in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.347160in}}%
\pgfpathlineto{\pgfqpoint{1.653519in}{7.340347in}}%
\pgfpathlineto{\pgfqpoint{1.659976in}{7.328088in}}%
\pgfpathlineto{\pgfqpoint{1.662084in}{7.330915in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{7.338636in}}%
\pgfpathlineto{\pgfqpoint{1.669639in}{7.337001in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.331266in}}%
\pgfpathlineto{\pgfqpoint{1.679839in}{7.318391in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.312211in}}%
\pgfpathlineto{\pgfqpoint{1.695901in}{7.293266in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.294104in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.297768in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{7.304922in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{7.303991in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.299291in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.299291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.952585in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.902984in}}%
\pgfpathlineto{\pgfqpoint{1.101708in}{7.812196in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.758744in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.719639in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.682451in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.551056in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.516955in}}%
\pgfpathlineto{\pgfqpoint{1.387698in}{7.487195in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{7.443293in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.411676in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.405187in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{7.382255in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.369789in}}%
\pgfpathlineto{\pgfqpoint{1.526196in}{7.354550in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.344116in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.337954in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{7.332329in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{7.323973in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{7.298277in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.291194in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{7.275011in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.265349in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.260528in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{7.257522in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.247571in}}%
\pgfpathlineto{\pgfqpoint{1.646667in}{7.227378in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.220911in}}%
\pgfpathlineto{\pgfqpoint{1.668370in}{7.201694in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{7.198124in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.189388in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{7.175736in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{7.164475in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{7.142064in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{7.136648in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{7.137835in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{7.143205in}}%
\pgfpathlineto{\pgfqpoint{1.724859in}{7.138459in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.125674in}}%
\pgfpathlineto{\pgfqpoint{1.737288in}{7.115182in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{7.099403in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.098191in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.099389in}}%
\pgfpathlineto{\pgfqpoint{1.763049in}{7.088847in}}%
\pgfpathlineto{\pgfqpoint{1.773908in}{7.068902in}}%
\pgfpathlineto{\pgfqpoint{1.781142in}{7.059209in}}%
\pgfpathlineto{\pgfqpoint{1.787272in}{7.056727in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.051141in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.049751in}}%
\pgfpathlineto{\pgfqpoint{1.800236in}{7.040349in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{7.032404in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{7.033532in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{7.036718in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.030841in}}%
\pgfpathlineto{\pgfqpoint{1.819582in}{7.020588in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{7.003505in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{7.000158in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{7.001947in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{7.012911in}}%
\pgfpathlineto{\pgfqpoint{1.835921in}{7.012637in}}%
\pgfpathlineto{\pgfqpoint{1.839981in}{7.005279in}}%
\pgfpathlineto{\pgfqpoint{1.849798in}{6.984527in}}%
\pgfpathlineto{\pgfqpoint{1.855784in}{6.978559in}}%
\pgfpathlineto{\pgfqpoint{1.863707in}{6.960237in}}%
\pgfpathlineto{\pgfqpoint{1.868729in}{6.954966in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{6.955244in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{6.958183in}}%
\pgfpathlineto{\pgfqpoint{1.872775in}{6.957848in}}%
\pgfpathlineto{\pgfqpoint{1.879258in}{6.950007in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.951978in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.951978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.943631in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.894896in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.826299in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{7.735332in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.683303in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.645039in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.610402in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.550376in}}%
\pgfpathlineto{\pgfqpoint{1.479356in}{7.479686in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.463391in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.446242in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.422888in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{7.404384in}}%
\pgfpathlineto{\pgfqpoint{1.566084in}{7.390704in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.349820in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.327117in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.319244in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.311635in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{7.302016in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.255698in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.243072in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.234688in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.210551in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.202168in}}%
\pgfpathlineto{\pgfqpoint{1.724471in}{7.183581in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{7.168510in}}%
\pgfpathlineto{\pgfqpoint{1.759683in}{7.137156in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.135607in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{7.135051in}}%
\pgfpathlineto{\pgfqpoint{1.774062in}{7.130734in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{7.104730in}}%
\pgfpathlineto{\pgfqpoint{1.794295in}{7.100106in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.095794in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{7.085971in}}%
\pgfpathlineto{\pgfqpoint{1.814091in}{7.058726in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.042573in}}%
\pgfpathlineto{\pgfqpoint{1.830304in}{7.037244in}}%
\pgfpathlineto{\pgfqpoint{1.833401in}{7.038859in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{7.044040in}}%
\pgfpathlineto{\pgfqpoint{1.841834in}{7.041580in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{7.026101in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{7.022384in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.001127in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{7.001218in}}%
\pgfpathlineto{\pgfqpoint{1.876558in}{7.005694in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{6.999396in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{6.968624in}}%
\pgfpathlineto{\pgfqpoint{1.901492in}{6.971584in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{6.975711in}}%
\pgfpathlineto{\pgfqpoint{1.907178in}{6.972608in}}%
\pgfpathlineto{\pgfqpoint{1.915219in}{6.951258in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.951412in}}%
\pgfpathlineto{\pgfqpoint{1.920142in}{6.953828in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{6.953254in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.942374in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{6.943591in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{6.954713in}}%
\pgfpathlineto{\pgfqpoint{1.933110in}{6.953714in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{6.945342in}}%
\pgfpathlineto{\pgfqpoint{1.940961in}{6.915349in}}%
\pgfpathlineto{\pgfqpoint{1.942787in}{6.915655in}}%
\pgfpathlineto{\pgfqpoint{1.949233in}{6.920996in}}%
\pgfpathlineto{\pgfqpoint{1.952035in}{6.921289in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{6.917749in}}%
\pgfpathlineto{\pgfqpoint{1.957190in}{6.899997in}}%
\pgfpathlineto{\pgfqpoint{1.959887in}{6.893143in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{6.891597in}}%
\pgfpathlineto{\pgfqpoint{1.966483in}{6.893950in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{6.893118in}}%
\pgfpathlineto{\pgfqpoint{1.969064in}{6.885411in}}%
\pgfpathlineto{\pgfqpoint{1.973191in}{6.869420in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{6.868817in}}%
\pgfpathlineto{\pgfqpoint{1.977237in}{6.873037in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.878811in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{6.878477in}}%
\pgfpathlineto{\pgfqpoint{1.981509in}{6.872632in}}%
\pgfpathlineto{\pgfqpoint{1.987464in}{6.843493in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.843617in}}%
\pgfpathlineto{\pgfqpoint{1.988926in}{6.846416in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{6.876472in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{6.875364in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{6.868319in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{6.869618in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.874363in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.874363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.939495in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.886481in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.834311in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.737115in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.658654in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.613717in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.579400in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.553044in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.526831in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.486956in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.446107in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.418788in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.372055in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.316540in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.305301in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.286838in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.275740in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.230497in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.210980in}}%
\pgfpathlineto{\pgfqpoint{1.794481in}{7.168580in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.068595in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{7.052306in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{6.995871in}}%
\pgfpathlineto{\pgfqpoint{1.893469in}{6.980240in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{6.955740in}}%
\pgfpathlineto{\pgfqpoint{1.906530in}{6.955758in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{6.957684in}}%
\pgfpathlineto{\pgfqpoint{1.915115in}{6.953963in}}%
\pgfpathlineto{\pgfqpoint{1.923361in}{6.940366in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{6.902901in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{6.880673in}}%
\pgfpathlineto{\pgfqpoint{1.958796in}{6.857207in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.844124in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{6.828198in}}%
\pgfpathlineto{\pgfqpoint{1.978314in}{6.815842in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.803105in}}%
\pgfpathlineto{\pgfqpoint{1.996159in}{6.784751in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{6.784708in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{6.789771in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.795740in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{6.795423in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{6.789355in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.783151in}}%
\pgfpathlineto{\pgfqpoint{2.017228in}{6.779268in}}%
\pgfpathlineto{\pgfqpoint{2.022318in}{6.766488in}}%
\pgfpathlineto{\pgfqpoint{2.025643in}{6.761209in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.759952in}}%
\pgfpathlineto{\pgfqpoint{2.038439in}{6.736183in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{6.737531in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.748629in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{6.745630in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{6.718297in}}%
\pgfpathlineto{\pgfqpoint{2.062813in}{6.699904in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{6.704681in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{6.706502in}}%
\pgfpathlineto{\pgfqpoint{2.067363in}{6.706236in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{6.700671in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{6.679692in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{6.667373in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{6.669861in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{6.672402in}}%
\pgfpathlineto{\pgfqpoint{2.091158in}{6.671948in}}%
\pgfpathlineto{\pgfqpoint{2.095528in}{6.663286in}}%
\pgfpathlineto{\pgfqpoint{2.096313in}{6.664741in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{6.671434in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{6.670967in}}%
\pgfpathlineto{\pgfqpoint{2.102489in}{6.662929in}}%
\pgfpathlineto{\pgfqpoint{2.104758in}{6.657235in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{6.657356in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{6.660670in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{6.659914in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{6.652737in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.636027in}}%
\pgfpathlineto{\pgfqpoint{2.120336in}{6.618534in}}%
\pgfpathlineto{\pgfqpoint{2.122420in}{6.620828in}}%
\pgfpathlineto{\pgfqpoint{2.126188in}{6.629810in}}%
\pgfpathlineto{\pgfqpoint{2.127204in}{6.627521in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.604395in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.605939in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{6.614843in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.611827in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{6.591535in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{6.594238in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{6.598896in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.598220in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{6.587907in}}%
\pgfpathlineto{\pgfqpoint{2.152312in}{6.588220in}}%
\pgfpathlineto{\pgfqpoint{2.154989in}{6.591848in}}%
\pgfpathlineto{\pgfqpoint{2.155580in}{6.591188in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{6.581578in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.580008in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{6.580708in}}%
\pgfpathlineto{\pgfqpoint{2.164240in}{6.586308in}}%
\pgfpathlineto{\pgfqpoint{2.164805in}{6.585229in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.568933in}}%
\pgfpathlineto{\pgfqpoint{2.170645in}{6.570101in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.571429in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.571429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.900180in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.837539in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.663112in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.615151in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.567891in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.523781in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.466397in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.427466in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.348681in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.253194in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.229342in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.174678in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.141592in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.117786in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.070504in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.063030in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.055435in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{7.038079in}}%
\pgfpathlineto{\pgfqpoint{1.945318in}{6.969637in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{6.963710in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{6.959731in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{6.950211in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{6.936475in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.915199in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{6.909638in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{6.905803in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{6.902867in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{6.882321in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{6.869586in}}%
\pgfpathlineto{\pgfqpoint{2.027408in}{6.841186in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.838957in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.836336in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{6.827188in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.816117in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{6.810187in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.784652in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{6.783890in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.774984in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{6.774360in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{6.770399in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{6.755255in}}%
\pgfpathlineto{\pgfqpoint{2.098220in}{6.728667in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{6.712574in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{6.713127in}}%
\pgfpathlineto{\pgfqpoint{2.113516in}{6.716381in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{6.711764in}}%
\pgfpathlineto{\pgfqpoint{2.121072in}{6.704675in}}%
\pgfpathlineto{\pgfqpoint{2.126565in}{6.704530in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{6.695547in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{6.683997in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{6.667874in}}%
\pgfpathlineto{\pgfqpoint{2.147737in}{6.651847in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{6.645731in}}%
\pgfpathlineto{\pgfqpoint{2.163957in}{6.620039in}}%
\pgfpathlineto{\pgfqpoint{2.166459in}{6.624110in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{6.634346in}}%
\pgfpathlineto{\pgfqpoint{2.173309in}{6.637647in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{6.635803in}}%
\pgfpathlineto{\pgfqpoint{2.178537in}{6.622268in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.592895in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{6.571634in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{6.573248in}}%
\pgfpathlineto{\pgfqpoint{2.196944in}{6.597664in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.597215in}}%
\pgfpathlineto{\pgfqpoint{2.199081in}{6.590823in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{6.570547in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.573681in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{6.590159in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.589737in}}%
\pgfpathlineto{\pgfqpoint{2.212265in}{6.580023in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{6.575545in}}%
\pgfpathlineto{\pgfqpoint{2.216219in}{6.577061in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.584741in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{6.584400in}}%
\pgfpathlineto{\pgfqpoint{2.221251in}{6.579425in}}%
\pgfpathlineto{\pgfqpoint{2.227281in}{6.556191in}}%
\pgfpathlineto{\pgfqpoint{2.233141in}{6.554584in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.559632in}}%
\pgfpathlineto{\pgfqpoint{2.238137in}{6.559304in}}%
\pgfpathlineto{\pgfqpoint{2.242327in}{6.553863in}}%
\pgfpathlineto{\pgfqpoint{2.248456in}{6.527223in}}%
\pgfpathlineto{\pgfqpoint{2.250128in}{6.522273in}}%
\pgfpathlineto{\pgfqpoint{2.250792in}{6.522922in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{6.527176in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{6.526489in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{6.503633in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{6.478529in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{6.479923in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.490716in}}%
\pgfpathlineto{\pgfqpoint{2.270715in}{6.489800in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{6.486776in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.486154in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{6.477974in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{6.478920in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{6.496409in}}%
\pgfpathlineto{\pgfqpoint{2.286955in}{6.495075in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.465936in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.465936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.849565in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.636588in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{7.601093in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.574289in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.485960in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.814806in}{7.397774in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.336038in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{1.910840in}{7.213938in}}%
\pgfpathlineto{\pgfqpoint{1.959258in}{7.105342in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.090372in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{7.081988in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.073312in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.056362in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.031340in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{6.997823in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{6.966932in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{6.917575in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.883642in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.877726in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.871538in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{6.859748in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.834440in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{6.804876in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{6.800175in}}%
\pgfpathlineto{\pgfqpoint{2.128820in}{6.800327in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.801774in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.799178in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{6.789672in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{6.761206in}}%
\pgfpathlineto{\pgfqpoint{2.152237in}{6.758724in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.760421in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.761680in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{6.759717in}}%
\pgfpathlineto{\pgfqpoint{2.167753in}{6.752266in}}%
\pgfpathlineto{\pgfqpoint{2.175998in}{6.724594in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{6.703079in}}%
\pgfpathlineto{\pgfqpoint{2.184793in}{6.705058in}}%
\pgfpathlineto{\pgfqpoint{2.192403in}{6.724889in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.724355in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{6.719083in}}%
\pgfpathlineto{\pgfqpoint{2.201341in}{6.704207in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{6.705569in}}%
\pgfpathlineto{\pgfqpoint{2.206836in}{6.704508in}}%
\pgfpathlineto{\pgfqpoint{2.220335in}{6.677553in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{6.659722in}}%
\pgfpathlineto{\pgfqpoint{2.231640in}{6.650965in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{6.598099in}}%
\pgfpathlineto{\pgfqpoint{2.250060in}{6.600109in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{6.605224in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{6.598015in}}%
\pgfpathlineto{\pgfqpoint{2.268717in}{6.592670in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{6.584984in}}%
\pgfpathlineto{\pgfqpoint{2.277731in}{6.583423in}}%
\pgfpathlineto{\pgfqpoint{2.281555in}{6.565301in}}%
\pgfpathlineto{\pgfqpoint{2.287425in}{6.539904in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{6.540641in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{6.550593in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{6.561370in}}%
\pgfpathlineto{\pgfqpoint{2.295173in}{6.560200in}}%
\pgfpathlineto{\pgfqpoint{2.299191in}{6.546104in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{6.540396in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{6.541427in}}%
\pgfpathlineto{\pgfqpoint{2.310799in}{6.545484in}}%
\pgfpathlineto{\pgfqpoint{2.313138in}{6.545503in}}%
\pgfpathlineto{\pgfqpoint{2.314529in}{6.545516in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{6.538452in}}%
\pgfpathlineto{\pgfqpoint{2.321347in}{6.520441in}}%
\pgfpathlineto{\pgfqpoint{2.323128in}{6.518104in}}%
\pgfpathlineto{\pgfqpoint{2.323571in}{6.518533in}}%
\pgfpathlineto{\pgfqpoint{2.326209in}{6.526493in}}%
\pgfpathlineto{\pgfqpoint{2.328382in}{6.530108in}}%
\pgfpathlineto{\pgfqpoint{2.328814in}{6.529913in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{6.526014in}}%
\pgfpathlineto{\pgfqpoint{2.333085in}{6.502118in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{6.487312in}}%
\pgfpathlineto{\pgfqpoint{2.336023in}{6.487557in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{6.496423in}}%
\pgfpathlineto{\pgfqpoint{2.340966in}{6.494867in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{6.492690in}}%
\pgfpathlineto{\pgfqpoint{2.345396in}{6.491589in}}%
\pgfpathlineto{\pgfqpoint{2.348166in}{6.485819in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{6.486206in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{6.489931in}}%
\pgfpathlineto{\pgfqpoint{2.351289in}{6.489410in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{6.480157in}}%
\pgfpathlineto{\pgfqpoint{2.357396in}{6.452722in}}%
\pgfpathlineto{\pgfqpoint{2.358147in}{6.453700in}}%
\pgfpathlineto{\pgfqpoint{2.360013in}{6.469829in}}%
\pgfpathlineto{\pgfqpoint{2.363329in}{6.491828in}}%
\pgfpathlineto{\pgfqpoint{2.364059in}{6.491483in}}%
\pgfpathlineto{\pgfqpoint{2.365512in}{6.482700in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{6.451739in}}%
\pgfpathlineto{\pgfqpoint{2.371222in}{6.453852in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{6.470299in}}%
\pgfpathlineto{\pgfqpoint{2.375058in}{6.468403in}}%
\pgfpathlineto{\pgfqpoint{2.383192in}{6.434630in}}%
\pgfpathlineto{\pgfqpoint{2.387143in}{6.427867in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{6.419190in}}%
\pgfpathlineto{\pgfqpoint{2.389413in}{6.420645in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{6.441003in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{6.436018in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{6.396425in}}%
\pgfpathlineto{\pgfqpoint{2.399796in}{6.401678in}}%
\pgfpathlineto{\pgfqpoint{2.402540in}{6.416066in}}%
\pgfpathlineto{\pgfqpoint{2.403447in}{6.413880in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{6.405499in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{6.406245in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{6.406856in}}%
\pgfpathlineto{\pgfqpoint{2.407923in}{6.405990in}}%
\pgfpathlineto{\pgfqpoint{2.410563in}{6.399568in}}%
\pgfpathlineto{\pgfqpoint{2.411145in}{6.399771in}}%
\pgfpathlineto{\pgfqpoint{2.414031in}{6.401612in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{6.411531in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{6.413027in}}%
\pgfpathlineto{\pgfqpoint{2.420244in}{6.412099in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.398867in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.398867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.876664in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.797820in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.664489in}}%
\pgfpathlineto{\pgfqpoint{1.821380in}{7.616250in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.579172in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.550913in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.466907in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.430417in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{7.365306in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{7.308711in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.285275in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.251350in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.220186in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{7.183257in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.124156in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.070499in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.039755in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.011125in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{6.982087in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{6.953084in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{6.938811in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{6.890692in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.874221in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.848441in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.775590in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.768525in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.761041in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{6.742998in}}%
\pgfpathlineto{\pgfqpoint{2.278122in}{6.745101in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{6.749255in}}%
\pgfpathlineto{\pgfqpoint{2.286116in}{6.748121in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{6.743348in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{6.723894in}}%
\pgfpathlineto{\pgfqpoint{2.300196in}{6.690981in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{6.684438in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.685285in}}%
\pgfpathlineto{\pgfqpoint{2.312398in}{6.689675in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{6.698278in}}%
\pgfpathlineto{\pgfqpoint{2.320153in}{6.697083in}}%
\pgfpathlineto{\pgfqpoint{2.322989in}{6.686365in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{6.648948in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{6.647605in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.649228in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{6.669052in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{6.667815in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{6.660653in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{6.629990in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{6.631473in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{6.627258in}}%
\pgfpathlineto{\pgfqpoint{2.367606in}{6.610486in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{6.593836in}}%
\pgfpathlineto{\pgfqpoint{2.373582in}{6.594338in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{6.595691in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.595461in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{6.588040in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{6.570537in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{6.567241in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{6.535408in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{6.529122in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{6.525482in}}%
\pgfpathlineto{\pgfqpoint{2.422574in}{6.519192in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{6.508936in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.500340in}}%
\pgfpathlineto{\pgfqpoint{2.429445in}{6.500636in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{6.503676in}}%
\pgfpathlineto{\pgfqpoint{2.433351in}{6.503020in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{6.493303in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.486772in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.488739in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.492442in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{6.491766in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.479100in}}%
\pgfpathlineto{\pgfqpoint{2.448795in}{6.473572in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{6.478859in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.489948in}}%
\pgfpathlineto{\pgfqpoint{2.455860in}{6.494736in}}%
\pgfpathlineto{\pgfqpoint{2.459305in}{6.505770in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.505622in}}%
\pgfpathlineto{\pgfqpoint{2.461248in}{6.500053in}}%
\pgfpathlineto{\pgfqpoint{2.466971in}{6.466278in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{6.463826in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.464345in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.473901in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.476532in}}%
\pgfpathlineto{\pgfqpoint{2.475271in}{6.476029in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.468821in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.464266in}}%
\pgfpathlineto{\pgfqpoint{2.479744in}{6.464435in}}%
\pgfpathlineto{\pgfqpoint{2.481506in}{6.465081in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{6.464597in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.459589in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.454969in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{6.455150in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.461284in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{6.459004in}}%
\pgfpathlineto{\pgfqpoint{2.493028in}{6.431306in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{6.425505in}}%
\pgfpathlineto{\pgfqpoint{2.496731in}{6.429125in}}%
\pgfpathlineto{\pgfqpoint{2.500770in}{6.444053in}}%
\pgfpathlineto{\pgfqpoint{2.501568in}{6.443480in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{6.433935in}}%
\pgfpathlineto{\pgfqpoint{2.505515in}{6.432159in}}%
\pgfpathlineto{\pgfqpoint{2.506296in}{6.433974in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{6.455252in}}%
\pgfpathlineto{\pgfqpoint{2.510918in}{6.453220in}}%
\pgfpathlineto{\pgfqpoint{2.513192in}{6.443586in}}%
\pgfpathlineto{\pgfqpoint{2.513944in}{6.444505in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{6.445595in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{6.445153in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.433228in}}%
\pgfpathlineto{\pgfqpoint{2.523126in}{6.437770in}}%
\pgfpathlineto{\pgfqpoint{2.525271in}{6.442032in}}%
\pgfpathlineto{\pgfqpoint{2.526335in}{6.438244in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.410504in}}%
\pgfpathlineto{\pgfqpoint{2.531231in}{6.411001in}}%
\pgfpathlineto{\pgfqpoint{2.532265in}{6.409574in}}%
\pgfpathlineto{\pgfqpoint{2.540359in}{6.385083in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{6.383826in}}%
\pgfpathlineto{\pgfqpoint{2.543316in}{6.372994in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{6.355333in}}%
\pgfpathlineto{\pgfqpoint{2.545908in}{6.357923in}}%
\pgfpathlineto{\pgfqpoint{2.550054in}{6.383473in}}%
\pgfpathlineto{\pgfqpoint{2.550685in}{6.382858in}}%
\pgfpathlineto{\pgfqpoint{2.556888in}{6.364418in}}%
\pgfpathlineto{\pgfqpoint{2.558106in}{6.366520in}}%
\pgfpathlineto{\pgfqpoint{2.558410in}{6.366818in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{6.365486in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{6.351795in}}%
\pgfpathlineto{\pgfqpoint{2.562614in}{6.352896in}}%
\pgfpathlineto{\pgfqpoint{2.564390in}{6.361172in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.380750in}}%
\pgfpathlineto{\pgfqpoint{2.568477in}{6.379359in}}%
\pgfpathlineto{\pgfqpoint{2.571062in}{6.352064in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{6.330743in}}%
\pgfpathlineto{\pgfqpoint{2.574179in}{6.332938in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{6.349512in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{6.346687in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{6.340355in}}%
\pgfpathlineto{\pgfqpoint{2.579729in}{6.340797in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.342049in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.342049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.883377in}}%
\pgfpathlineto{\pgfqpoint{1.898309in}{7.807071in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.695362in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.601514in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.553094in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.514923in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{7.471626in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.429735in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.386417in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.335351in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.261161in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.219583in}}%
\pgfpathlineto{\pgfqpoint{2.245297in}{7.079997in}}%
\pgfpathlineto{\pgfqpoint{2.271712in}{7.024210in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.009380in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.951401in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.919554in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.900492in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.847225in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.806818in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.804557in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{6.804274in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.795727in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{6.734829in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{6.731289in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{6.730930in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{6.726916in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.716642in}}%
\pgfpathlineto{\pgfqpoint{2.462667in}{6.701379in}}%
\pgfpathlineto{\pgfqpoint{2.465624in}{6.696692in}}%
\pgfpathlineto{\pgfqpoint{2.485219in}{6.644021in}}%
\pgfpathlineto{\pgfqpoint{2.487874in}{6.642692in}}%
\pgfpathlineto{\pgfqpoint{2.495641in}{6.648142in}}%
\pgfpathlineto{\pgfqpoint{2.502311in}{6.647701in}}%
\pgfpathlineto{\pgfqpoint{2.504758in}{6.643684in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{6.627752in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{6.593743in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{6.597260in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{6.621338in}}%
\pgfpathlineto{\pgfqpoint{2.524842in}{6.620629in}}%
\pgfpathlineto{\pgfqpoint{2.530651in}{6.606806in}}%
\pgfpathlineto{\pgfqpoint{2.531366in}{6.607250in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{6.613260in}}%
\pgfpathlineto{\pgfqpoint{2.536999in}{6.612555in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{6.604349in}}%
\pgfpathlineto{\pgfqpoint{2.547167in}{6.576749in}}%
\pgfpathlineto{\pgfqpoint{2.549796in}{6.575347in}}%
\pgfpathlineto{\pgfqpoint{2.552393in}{6.575959in}}%
\pgfpathlineto{\pgfqpoint{2.554320in}{6.569703in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{6.535441in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.533696in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{6.534060in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.537884in}}%
\pgfpathlineto{\pgfqpoint{2.573251in}{6.555557in}}%
\pgfpathlineto{\pgfqpoint{2.574415in}{6.553937in}}%
\pgfpathlineto{\pgfqpoint{2.584057in}{6.528495in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.529196in}}%
\pgfpathlineto{\pgfqpoint{2.588986in}{6.532431in}}%
\pgfpathlineto{\pgfqpoint{2.590604in}{6.528624in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.501331in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{6.502471in}}%
\pgfpathlineto{\pgfqpoint{2.601079in}{6.517126in}}%
\pgfpathlineto{\pgfqpoint{2.603112in}{6.523285in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{6.522930in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{6.516280in}}%
\pgfpathlineto{\pgfqpoint{2.616340in}{6.490956in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{6.463954in}}%
\pgfpathlineto{\pgfqpoint{2.621960in}{6.466326in}}%
\pgfpathlineto{\pgfqpoint{2.625625in}{6.497976in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{6.506981in}}%
\pgfpathlineto{\pgfqpoint{2.629671in}{6.499979in}}%
\pgfpathlineto{\pgfqpoint{2.633641in}{6.485909in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{6.482817in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.481286in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{6.481508in}}%
\pgfpathlineto{\pgfqpoint{2.639670in}{6.480767in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{6.469538in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{6.456100in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{6.454574in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{6.455864in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{6.462938in}}%
\pgfpathlineto{\pgfqpoint{2.652429in}{6.462215in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{6.453991in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{6.455019in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{6.472646in}}%
\pgfpathlineto{\pgfqpoint{2.660648in}{6.471071in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{6.454252in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{6.420838in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{6.421199in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.421562in}}%
\pgfpathlineto{\pgfqpoint{2.676531in}{6.414613in}}%
\pgfpathlineto{\pgfqpoint{2.677595in}{6.415625in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{6.421019in}}%
\pgfpathlineto{\pgfqpoint{2.681103in}{6.419258in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{6.405771in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{6.397293in}}%
\pgfpathlineto{\pgfqpoint{2.685237in}{6.397760in}}%
\pgfpathlineto{\pgfqpoint{2.687273in}{6.410138in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.412970in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{6.411373in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{6.391861in}}%
\pgfpathlineto{\pgfqpoint{2.694901in}{6.392274in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.396060in}}%
\pgfpathlineto{\pgfqpoint{2.697811in}{6.394838in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{6.367807in}}%
\pgfpathlineto{\pgfqpoint{2.705378in}{6.368996in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.388563in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{6.386318in}}%
\pgfpathlineto{\pgfqpoint{2.711180in}{6.383236in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{6.383921in}}%
\pgfpathlineto{\pgfqpoint{2.713278in}{6.387445in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{6.386149in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{6.361374in}}%
\pgfpathlineto{\pgfqpoint{2.721176in}{6.356198in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{6.358109in}}%
\pgfpathlineto{\pgfqpoint{2.726280in}{6.385202in}}%
\pgfpathlineto{\pgfqpoint{2.727398in}{6.378254in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.321953in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.321953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.866155in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.778210in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.593768in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{7.545619in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.510380in}}%
\pgfpathlineto{\pgfqpoint{2.164962in}{7.471635in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.417542in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.372681in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.239433in}}%
\pgfpathlineto{\pgfqpoint{2.313384in}{7.196928in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{7.044622in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{6.975397in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.939599in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.918549in}}%
\pgfpathlineto{\pgfqpoint{2.476623in}{6.816903in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.794839in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.751658in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.698491in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.695224in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.693239in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.687633in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.678693in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.652038in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.636008in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{6.638353in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.650595in}}%
\pgfpathlineto{\pgfqpoint{2.570490in}{6.649835in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.643060in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.606911in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.587019in}}%
\pgfpathlineto{\pgfqpoint{2.595291in}{6.574216in}}%
\pgfpathlineto{\pgfqpoint{2.599318in}{6.565201in}}%
\pgfpathlineto{\pgfqpoint{2.601303in}{6.564746in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{6.568775in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{6.575637in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.572815in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.562313in}}%
\pgfpathlineto{\pgfqpoint{2.619271in}{6.523834in}}%
\pgfpathlineto{\pgfqpoint{2.622864in}{6.506635in}}%
\pgfpathlineto{\pgfqpoint{2.624638in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.509422in}}%
\pgfpathlineto{\pgfqpoint{2.636648in}{6.524763in}}%
\pgfpathlineto{\pgfqpoint{2.639134in}{6.524963in}}%
\pgfpathlineto{\pgfqpoint{2.642403in}{6.519433in}}%
\pgfpathlineto{\pgfqpoint{2.651913in}{6.496281in}}%
\pgfpathlineto{\pgfqpoint{2.652687in}{6.496888in}}%
\pgfpathlineto{\pgfqpoint{2.657267in}{6.507087in}}%
\pgfpathlineto{\pgfqpoint{2.658021in}{6.506660in}}%
\pgfpathlineto{\pgfqpoint{2.663222in}{6.500077in}}%
\pgfpathlineto{\pgfqpoint{2.663954in}{6.500853in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.503714in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{6.503632in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{6.498361in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.471565in}}%
\pgfpathlineto{\pgfqpoint{2.687441in}{6.469648in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{6.473566in}}%
\pgfpathlineto{\pgfqpoint{2.692603in}{6.478870in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{6.478532in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{6.472177in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{6.427257in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.429937in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{6.455887in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{6.454399in}}%
\pgfpathlineto{\pgfqpoint{2.712640in}{6.443257in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{6.406761in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{6.407383in}}%
\pgfpathlineto{\pgfqpoint{2.722255in}{6.417074in}}%
\pgfpathlineto{\pgfqpoint{2.726089in}{6.425025in}}%
\pgfpathlineto{\pgfqpoint{2.727711in}{6.426497in}}%
\pgfpathlineto{\pgfqpoint{2.728249in}{6.425922in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{6.420751in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{6.404299in}}%
\pgfpathlineto{\pgfqpoint{2.734075in}{6.404840in}}%
\pgfpathlineto{\pgfqpoint{2.735636in}{6.411383in}}%
\pgfpathlineto{\pgfqpoint{2.739234in}{6.425092in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{6.420964in}}%
\pgfpathlineto{\pgfqpoint{2.743770in}{6.397096in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{6.384413in}}%
\pgfpathlineto{\pgfqpoint{2.747721in}{6.389973in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.399766in}}%
\pgfpathlineto{\pgfqpoint{2.750635in}{6.398821in}}%
\pgfpathlineto{\pgfqpoint{2.753034in}{6.384845in}}%
\pgfpathlineto{\pgfqpoint{2.755876in}{6.369927in}}%
\pgfpathlineto{\pgfqpoint{2.756814in}{6.371936in}}%
\pgfpathlineto{\pgfqpoint{2.760067in}{6.387922in}}%
\pgfpathlineto{\pgfqpoint{2.760987in}{6.385866in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{6.367845in}}%
\pgfpathlineto{\pgfqpoint{2.770849in}{6.366669in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{6.365390in}}%
\pgfpathlineto{\pgfqpoint{2.774322in}{6.363882in}}%
\pgfpathlineto{\pgfqpoint{2.776890in}{6.349680in}}%
\pgfpathlineto{\pgfqpoint{2.779846in}{6.340260in}}%
\pgfpathlineto{\pgfqpoint{2.784408in}{6.338439in}}%
\pgfpathlineto{\pgfqpoint{2.786855in}{6.333892in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{6.327296in}}%
\pgfpathlineto{\pgfqpoint{2.789674in}{6.328268in}}%
\pgfpathlineto{\pgfqpoint{2.796752in}{6.349566in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{6.362294in}}%
\pgfpathlineto{\pgfqpoint{2.799442in}{6.361832in}}%
\pgfpathlineto{\pgfqpoint{2.800963in}{6.350396in}}%
\pgfpathlineto{\pgfqpoint{2.805461in}{6.309519in}}%
\pgfpathlineto{\pgfqpoint{2.805831in}{6.310170in}}%
\pgfpathlineto{\pgfqpoint{2.809136in}{6.322799in}}%
\pgfpathlineto{\pgfqpoint{2.810226in}{6.321167in}}%
\pgfpathlineto{\pgfqpoint{2.810950in}{6.320829in}}%
\pgfpathlineto{\pgfqpoint{2.811311in}{6.321354in}}%
\pgfpathlineto{\pgfqpoint{2.813106in}{6.325213in}}%
\pgfpathlineto{\pgfqpoint{2.813463in}{6.324858in}}%
\pgfpathlineto{\pgfqpoint{2.815240in}{6.317678in}}%
\pgfpathlineto{\pgfqpoint{2.817702in}{6.306651in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{6.307262in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{6.330495in}}%
\pgfpathlineto{\pgfqpoint{2.824242in}{6.327639in}}%
\pgfpathlineto{\pgfqpoint{2.826600in}{6.298060in}}%
\pgfpathlineto{\pgfqpoint{2.830254in}{6.266300in}}%
\pgfpathlineto{\pgfqpoint{2.831567in}{6.272094in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{6.277465in}}%
\pgfpathlineto{\pgfqpoint{2.833520in}{6.275251in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.241484in}}%
\pgfpathlineto{\pgfqpoint{2.838009in}{6.245640in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{6.271933in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{6.269076in}}%
\pgfpathlineto{\pgfqpoint{2.844566in}{6.250741in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{6.255079in}}%
\pgfpathlineto{\pgfqpoint{2.847314in}{6.264748in}}%
\pgfpathlineto{\pgfqpoint{2.847920in}{6.263907in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{6.247604in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{6.232666in}}%
\pgfpathlineto{\pgfqpoint{2.854763in}{6.233615in}}%
\pgfpathlineto{\pgfqpoint{2.856222in}{6.241510in}}%
\pgfpathlineto{\pgfqpoint{2.858534in}{6.254141in}}%
\pgfpathlineto{\pgfqpoint{2.858821in}{6.254058in}}%
\pgfpathlineto{\pgfqpoint{2.860252in}{6.249207in}}%
\pgfpathlineto{\pgfqpoint{2.862238in}{6.237630in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{6.240234in}}%
\pgfpathlineto{\pgfqpoint{2.866431in}{6.256668in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{6.255301in}}%
\pgfpathlineto{\pgfqpoint{2.868359in}{6.244048in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.229158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.854718in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.781669in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.557807in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.439247in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.376310in}}%
\pgfpathlineto{\pgfqpoint{2.401981in}{7.302384in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.254824in}}%
\pgfpathlineto{\pgfqpoint{2.474270in}{7.167066in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.116771in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.071228in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.029340in}}%
\pgfpathlineto{\pgfqpoint{2.551456in}{6.988764in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{6.979494in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{6.971318in}}%
\pgfpathlineto{\pgfqpoint{2.574896in}{6.960041in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{6.934201in}}%
\pgfpathlineto{\pgfqpoint{2.597959in}{6.922622in}}%
\pgfpathlineto{\pgfqpoint{2.603830in}{6.913348in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.867074in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.861574in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{6.850008in}}%
\pgfpathlineto{\pgfqpoint{2.656418in}{6.818287in}}%
\pgfpathlineto{\pgfqpoint{2.666657in}{6.794756in}}%
\pgfpathlineto{\pgfqpoint{2.673675in}{6.784096in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{6.781602in}}%
\pgfpathlineto{\pgfqpoint{2.685740in}{6.780031in}}%
\pgfpathlineto{\pgfqpoint{2.697145in}{6.769422in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{6.759489in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{6.751188in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{6.751576in}}%
\pgfpathlineto{\pgfqpoint{2.717119in}{6.754908in}}%
\pgfpathlineto{\pgfqpoint{2.719348in}{6.752455in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.742014in}}%
\pgfpathlineto{\pgfqpoint{2.731198in}{6.712598in}}%
\pgfpathlineto{\pgfqpoint{2.740417in}{6.697493in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.698913in}}%
\pgfpathlineto{\pgfqpoint{2.750203in}{6.715020in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.714311in}}%
\pgfpathlineto{\pgfqpoint{2.753992in}{6.708137in}}%
\pgfpathlineto{\pgfqpoint{2.759549in}{6.685293in}}%
\pgfpathlineto{\pgfqpoint{2.765851in}{6.661361in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{6.652715in}}%
\pgfpathlineto{\pgfqpoint{2.777911in}{6.650805in}}%
\pgfpathlineto{\pgfqpoint{2.781232in}{6.652110in}}%
\pgfpathlineto{\pgfqpoint{2.786117in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{6.653264in}}%
\pgfpathlineto{\pgfqpoint{2.794012in}{6.648937in}}%
\pgfpathlineto{\pgfqpoint{2.798609in}{6.648315in}}%
\pgfpathlineto{\pgfqpoint{2.802364in}{6.650771in}}%
\pgfpathlineto{\pgfqpoint{2.804585in}{6.647399in}}%
\pgfpathlineto{\pgfqpoint{2.807510in}{6.634536in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{6.610331in}}%
\pgfpathlineto{\pgfqpoint{2.817436in}{6.601458in}}%
\pgfpathlineto{\pgfqpoint{2.820869in}{6.594211in}}%
\pgfpathlineto{\pgfqpoint{2.824916in}{6.587166in}}%
\pgfpathlineto{\pgfqpoint{2.831491in}{6.576462in}}%
\pgfpathlineto{\pgfqpoint{2.838491in}{6.560101in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.562021in}}%
\pgfpathlineto{\pgfqpoint{2.843438in}{6.563687in}}%
\pgfpathlineto{\pgfqpoint{2.847073in}{6.559805in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{6.556130in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{6.554286in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.547297in}}%
\pgfpathlineto{\pgfqpoint{2.860448in}{6.522755in}}%
\pgfpathlineto{\pgfqpoint{2.861572in}{6.525379in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.866006in}{6.542509in}}%
\pgfpathlineto{\pgfqpoint{2.869271in}{6.540810in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{6.540652in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.537118in}}%
\pgfpathlineto{\pgfqpoint{2.880311in}{6.512176in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{6.512798in}}%
\pgfpathlineto{\pgfqpoint{2.882855in}{6.512843in}}%
\pgfpathlineto{\pgfqpoint{2.885369in}{6.507448in}}%
\pgfpathlineto{\pgfqpoint{2.890795in}{6.493628in}}%
\pgfpathlineto{\pgfqpoint{2.894176in}{6.490505in}}%
\pgfpathlineto{\pgfqpoint{2.896084in}{6.478264in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{6.456770in}}%
\pgfpathlineto{\pgfqpoint{2.902626in}{6.452319in}}%
\pgfpathlineto{\pgfqpoint{2.905368in}{6.445852in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{6.449561in}}%
\pgfpathlineto{\pgfqpoint{2.910747in}{6.462277in}}%
\pgfpathlineto{\pgfqpoint{2.912070in}{6.460422in}}%
\pgfpathlineto{\pgfqpoint{2.919413in}{6.438228in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{6.435947in}}%
\pgfpathlineto{\pgfqpoint{2.924445in}{6.437946in}}%
\pgfpathlineto{\pgfqpoint{2.926916in}{6.443646in}}%
\pgfpathlineto{\pgfqpoint{2.927325in}{6.442942in}}%
\pgfpathlineto{\pgfqpoint{2.928954in}{6.431178in}}%
\pgfpathlineto{\pgfqpoint{2.932172in}{6.405842in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{6.406118in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.412784in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{6.433969in}}%
\pgfpathlineto{\pgfqpoint{2.940775in}{6.432668in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{6.415115in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{6.416047in}}%
\pgfpathlineto{\pgfqpoint{2.949405in}{6.430257in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.426688in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{6.409832in}}%
\pgfpathlineto{\pgfqpoint{2.956629in}{6.406665in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{6.407472in}}%
\pgfpathlineto{\pgfqpoint{2.958749in}{6.409915in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.409373in}}%
\pgfpathlineto{\pgfqpoint{2.963955in}{6.402948in}}%
\pgfpathlineto{\pgfqpoint{2.968364in}{6.381765in}}%
\pgfpathlineto{\pgfqpoint{2.969034in}{6.381845in}}%
\pgfpathlineto{\pgfqpoint{2.969368in}{6.382918in}}%
\pgfpathlineto{\pgfqpoint{2.973010in}{6.393257in}}%
\pgfpathlineto{\pgfqpoint{2.974970in}{6.397060in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{6.397335in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{6.396765in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{6.383438in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{6.363789in}}%
\pgfpathlineto{\pgfqpoint{2.982630in}{6.364615in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{6.373400in}}%
\pgfpathlineto{\pgfqpoint{2.985740in}{6.378891in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{6.378696in}}%
\pgfpathlineto{\pgfqpoint{2.988196in}{6.379433in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{6.380655in}}%
\pgfpathlineto{\pgfqpoint{2.990019in}{6.379653in}}%
\pgfpathlineto{\pgfqpoint{2.996276in}{6.358061in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{6.322787in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{6.325540in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.387163in}}%
\pgfpathlineto{\pgfqpoint{3.007141in}{6.379987in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{6.347941in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.325560in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.325560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010865in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985207in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{7.972366in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.950418in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{7.946642in}}%
\pgfpathlineto{\pgfqpoint{0.964835in}{7.942180in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.920379in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.919163in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{7.902698in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{7.900266in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.891839in}}%
\pgfpathlineto{\pgfqpoint{1.024788in}{7.888650in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{7.870493in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{7.868894in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{7.854846in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.847157in}}%
\pgfpathlineto{\pgfqpoint{1.065251in}{7.845832in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{7.824851in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.822825in}}%
\pgfpathlineto{\pgfqpoint{1.082872in}{7.810827in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.790110in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.785537in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{7.784377in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{7.774345in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.770171in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.741299in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.737982in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{7.716043in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{7.715640in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.695430in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{7.695370in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{7.683466in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{7.683354in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.665248in}}%
\pgfpathlineto{\pgfqpoint{1.203481in}{7.664508in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{7.646376in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.645709in}}%
\pgfpathlineto{\pgfqpoint{1.218700in}{7.631428in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{7.630221in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{7.616867in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{7.616661in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.613767in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{7.605188in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.604714in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.602132in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{7.601982in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.593631in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.593114in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{7.590351in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.589904in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{7.582509in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.582333in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{7.579720in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{7.579413in}}%
\pgfpathlineto{\pgfqpoint{1.300243in}{7.573054in}}%
\pgfpathlineto{\pgfqpoint{1.302218in}{7.572055in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{7.566521in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{7.566410in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{7.562302in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.561144in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.550789in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{7.550574in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{7.545619in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.545617in}}%
\pgfpathlineto{\pgfqpoint{1.346349in}{7.540631in}}%
\pgfpathlineto{\pgfqpoint{1.351067in}{7.540472in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.532835in}}%
\pgfpathlineto{\pgfqpoint{1.361679in}{7.532598in}}%
\pgfpathlineto{\pgfqpoint{1.364615in}{7.526576in}}%
\pgfpathlineto{\pgfqpoint{1.375959in}{7.525794in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.523821in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.523786in}}%
\pgfpathlineto{\pgfqpoint{1.385403in}{7.519742in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.519680in}}%
\pgfpathlineto{\pgfqpoint{1.389322in}{7.510219in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{7.509995in}}%
\pgfpathlineto{\pgfqpoint{1.410241in}{7.495274in}}%
\pgfpathlineto{\pgfqpoint{1.428179in}{7.494608in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.483403in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{7.481868in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.468414in}}%
\pgfpathlineto{\pgfqpoint{1.471653in}{7.468270in}}%
\pgfpathlineto{\pgfqpoint{1.473390in}{7.459839in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{7.459363in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.449051in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.449002in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.503154in}{7.436752in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{7.436384in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.424991in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.424560in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.417258in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.416978in}}%
\pgfpathlineto{\pgfqpoint{1.548153in}{7.412068in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{7.411713in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.403138in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{7.401928in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.399533in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.399371in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{7.393961in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.393827in}}%
\pgfpathlineto{\pgfqpoint{1.585645in}{7.386084in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.384662in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.383775in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{7.383567in}}%
\pgfpathlineto{\pgfqpoint{1.603062in}{7.377926in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.377877in}}%
\pgfpathlineto{\pgfqpoint{1.605828in}{7.374902in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.374819in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.372597in}}%
\pgfpathlineto{\pgfqpoint{1.618274in}{7.372271in}}%
\pgfpathlineto{\pgfqpoint{1.619992in}{7.365292in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{7.365192in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{7.359406in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{7.359164in}}%
\pgfpathlineto{\pgfqpoint{1.637626in}{7.351109in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{7.349822in}}%
\pgfpathlineto{\pgfqpoint{1.657131in}{7.340320in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{7.340071in}}%
\pgfpathlineto{\pgfqpoint{1.677579in}{7.334077in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{7.334030in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.327881in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{7.326322in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{7.318112in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.318061in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.318061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.969670in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{7.947419in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.944046in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{7.920023in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.902585in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.900353in}}%
\pgfpathlineto{\pgfqpoint{1.101708in}{7.889291in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.855156in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.846342in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.823594in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{7.809503in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.785106in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{7.781913in}}%
\pgfpathlineto{\pgfqpoint{1.178342in}{7.752910in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.740002in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.737605in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{7.695419in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.695365in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{7.665263in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{7.664658in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.646329in}}%
\pgfpathlineto{\pgfqpoint{1.251871in}{7.645771in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{7.631165in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.630137in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{7.616779in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{7.616671in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{7.604960in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.602039in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{7.593368in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.590226in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{7.582528in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.582358in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{7.579568in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.566467in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.562225in}}%
\pgfpathlineto{\pgfqpoint{1.330660in}{7.561309in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{7.550619in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.545619in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{7.545618in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{7.540662in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{7.540486in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.532802in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.532665in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{7.526534in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{7.523806in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{7.519754in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{7.510212in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{7.510034in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.495187in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{7.494703in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{7.483404in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{7.483385in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{7.468411in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{7.468280in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{7.459808in}}%
\pgfpathlineto{\pgfqpoint{1.437116in}{7.459403in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.449048in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{7.436737in}}%
\pgfpathlineto{\pgfqpoint{1.456979in}{7.436501in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.425094in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.424578in}}%
\pgfpathlineto{\pgfqpoint{1.471216in}{7.417162in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{7.417011in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.412045in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{7.411748in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.403134in}}%
\pgfpathlineto{\pgfqpoint{1.486380in}{7.401960in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{7.399424in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.393946in}}%
\pgfpathlineto{\pgfqpoint{1.493566in}{7.393857in}}%
\pgfpathlineto{\pgfqpoint{1.500514in}{7.383768in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.383612in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{7.374976in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.372418in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.372273in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.365264in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{7.365213in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.351109in}}%
\pgfpathlineto{\pgfqpoint{1.532150in}{7.349852in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.349830in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{7.340272in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.340070in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{7.327848in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{7.326366in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.318089in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{7.317984in}}%
\pgfpathlineto{\pgfqpoint{1.570879in}{7.307648in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{7.307517in}}%
\pgfpathlineto{\pgfqpoint{1.575697in}{7.299789in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.299674in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{7.291672in}}%
\pgfpathlineto{\pgfqpoint{1.593930in}{7.289618in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{7.272127in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.262930in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.262360in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{7.257872in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.257155in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.250279in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.248493in}}%
\pgfpathlineto{\pgfqpoint{1.640651in}{7.239359in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{7.239335in}}%
\pgfpathlineto{\pgfqpoint{1.645818in}{7.228266in}}%
\pgfpathlineto{\pgfqpoint{1.655784in}{7.228181in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{7.217908in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{7.217710in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.210163in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{7.209795in}}%
\pgfpathlineto{\pgfqpoint{1.678065in}{7.196751in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{7.196073in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.190958in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.190200in}}%
\pgfpathlineto{\pgfqpoint{1.692831in}{7.182479in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.182070in}}%
\pgfpathlineto{\pgfqpoint{1.708518in}{7.162346in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.162292in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{7.151495in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.151405in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.142060in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{7.141873in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{7.138875in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.138822in}}%
\pgfpathlineto{\pgfqpoint{1.734528in}{7.136242in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{7.136096in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{7.117374in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.117148in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.111042in}}%
\pgfpathlineto{\pgfqpoint{1.766414in}{7.109945in}}%
\pgfpathlineto{\pgfqpoint{1.768313in}{7.097773in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.097701in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.091509in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{7.090953in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{7.081944in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.081644in}}%
\pgfpathlineto{\pgfqpoint{1.789845in}{7.073479in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.072185in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{7.070406in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{7.070377in}}%
\pgfpathlineto{\pgfqpoint{1.805441in}{7.063291in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{7.063207in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{7.056503in}}%
\pgfpathlineto{\pgfqpoint{1.810133in}{7.056365in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.050321in}}%
\pgfpathlineto{\pgfqpoint{1.821787in}{7.050022in}}%
\pgfpathlineto{\pgfqpoint{1.823607in}{7.044503in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.044117in}}%
\pgfpathlineto{\pgfqpoint{1.843635in}{7.030548in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.030466in}}%
\pgfpathlineto{\pgfqpoint{1.848837in}{7.026293in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{7.026105in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{7.014644in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{7.014569in}}%
\pgfpathlineto{\pgfqpoint{1.856714in}{7.009091in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{7.007414in}}%
\pgfpathlineto{\pgfqpoint{1.871627in}{7.006675in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.006452in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.006452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.943631in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.919107in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.900979in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.889203in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.869957in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.823654in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.785937in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.784282in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.752810in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{7.738970in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.695414in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.695375in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.665255in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.664821in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.630761in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.616865in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.616703in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.593613in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.582415in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.579414in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.566501in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.562117in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.561403in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.550415in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.540589in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.526612in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.523817in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.510252in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.510059in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.495052in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.494788in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.483403in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.483384in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.468385in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.468275in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.459690in}}%
\pgfpathlineto{\pgfqpoint{1.479356in}{7.459460in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.449032in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.436752in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.436546in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.425100in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.424592in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.417273in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.417002in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.411959in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.411782in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.403119in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.393861in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.386063in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.383801in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.383656in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.372556in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.372279in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.365293in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.365196in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.349887in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.349845in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.340310in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.327852in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.326386in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.318091in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.318007in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.307720in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.307587in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.299814in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.299672in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.291661in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.289637in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.272127in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.262837in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.262384in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.257796in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.257172in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.248588in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.248497in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{7.239350in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.239337in}}%
\pgfpathlineto{\pgfqpoint{1.650584in}{7.228250in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.228185in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{7.217886in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.217706in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.196849in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.196106in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.190733in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.190251in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{7.182446in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.182061in}}%
\pgfpathlineto{\pgfqpoint{1.697972in}{7.162329in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.162295in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.151482in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.151436in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.142035in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.141874in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{7.136243in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.136107in}}%
\pgfpathlineto{\pgfqpoint{1.725505in}{7.117340in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.117137in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{7.111041in}}%
\pgfpathlineto{\pgfqpoint{1.732605in}{7.110010in}}%
\pgfpathlineto{\pgfqpoint{1.738503in}{7.109953in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{7.097791in}}%
\pgfpathlineto{\pgfqpoint{1.741391in}{7.097723in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.091482in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.091024in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.081930in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.081652in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{7.073444in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{7.072186in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{7.070402in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{7.070379in}}%
\pgfpathlineto{\pgfqpoint{1.767419in}{7.063270in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.063206in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{7.050366in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.050043in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{7.044503in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{7.044136in}}%
\pgfpathlineto{\pgfqpoint{1.794295in}{7.030527in}}%
\pgfpathlineto{\pgfqpoint{1.795773in}{7.030478in}}%
\pgfpathlineto{\pgfqpoint{1.797971in}{7.026231in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.026106in}}%
\pgfpathlineto{\pgfqpoint{1.801583in}{7.014569in}}%
\pgfpathlineto{\pgfqpoint{1.803720in}{7.009060in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{7.007425in}}%
\pgfpathlineto{\pgfqpoint{1.814091in}{7.006633in}}%
\pgfpathlineto{\pgfqpoint{1.821380in}{7.006411in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{6.982066in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{6.982003in}}%
\pgfpathlineto{\pgfqpoint{1.829679in}{6.978549in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{6.978490in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{6.976680in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{6.975290in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{6.958025in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{6.957175in}}%
\pgfpathlineto{\pgfqpoint{1.856094in}{6.955859in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{6.947705in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{6.947642in}}%
\pgfpathlineto{\pgfqpoint{1.877555in}{6.934524in}}%
\pgfpathlineto{\pgfqpoint{1.879535in}{6.929098in}}%
\pgfpathlineto{\pgfqpoint{1.883439in}{6.927708in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{6.924130in}}%
\pgfpathlineto{\pgfqpoint{1.894733in}{6.923816in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{6.921875in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{6.921836in}}%
\pgfpathlineto{\pgfqpoint{1.906746in}{6.906199in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{6.898519in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.898454in}}%
\pgfpathlineto{\pgfqpoint{1.917284in}{6.895689in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{6.895587in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{6.893661in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.892933in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.879917in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{6.878579in}}%
\pgfpathlineto{\pgfqpoint{1.934628in}{6.876035in}}%
\pgfpathlineto{\pgfqpoint{1.946035in}{6.874220in}}%
\pgfpathlineto{\pgfqpoint{1.948527in}{6.874125in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{6.859390in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{6.859308in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{6.853558in}}%
\pgfpathlineto{\pgfqpoint{1.958880in}{6.853373in}}%
\pgfpathlineto{\pgfqpoint{1.960890in}{6.843873in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{6.843868in}}%
\pgfpathlineto{\pgfqpoint{1.969704in}{6.833972in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{6.833638in}}%
\pgfpathlineto{\pgfqpoint{1.975690in}{6.820589in}}%
\pgfpathlineto{\pgfqpoint{1.979384in}{6.819114in}}%
\pgfpathlineto{\pgfqpoint{1.983613in}{6.814272in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.814249in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{6.807079in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.806626in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.806626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.900758in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.886535in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.824105in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.785565in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.771368in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.739451in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.695393in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.665306in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.664716in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.630761in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.593399in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.574253in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.566421in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.561452in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.545619in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.540636in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.526161in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.523800in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.510179in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.510035in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.495116in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.494715in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.483398in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.483388in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.468392in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.468307in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.451846in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.446576in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.436681in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.436518in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.424708in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.424568in}}%
\pgfpathlineto{\pgfqpoint{1.630832in}{7.383768in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.365283in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.365202in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.351107in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.349877in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.340316in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.340075in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.327837in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.326542in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.318080in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.318007in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.299789in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.299706in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.291654in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.290965in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.272126in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.257920in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.257175in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.250283in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.248616in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.239370in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.239345in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.228261in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.228200in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.217913in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.217715in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.196476in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.196188in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.190967in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.190074in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{7.182429in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.182141in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.162358in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.162323in}}%
\pgfpathlineto{\pgfqpoint{1.773448in}{7.146802in}}%
\pgfpathlineto{\pgfqpoint{1.775284in}{7.142022in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{7.141890in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{7.136231in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.136110in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.117351in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.117137in}}%
\pgfpathlineto{\pgfqpoint{1.794481in}{7.110018in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.109957in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{7.091604in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{7.091383in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{7.081885in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.081659in}}%
\pgfpathlineto{\pgfqpoint{1.815100in}{7.073406in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{7.070379in}}%
\pgfpathlineto{\pgfqpoint{1.825412in}{7.050341in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.050019in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{7.044493in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.044174in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.030519in}}%
\pgfpathlineto{\pgfqpoint{1.844620in}{7.030462in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.026231in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.014584in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{7.007865in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{7.006424in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{6.982055in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{6.982010in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{6.978544in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{6.978499in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{6.976680in}}%
\pgfpathlineto{\pgfqpoint{1.881740in}{6.975316in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{6.958019in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{6.957208in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{6.955873in}}%
\pgfpathlineto{\pgfqpoint{1.898590in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{6.947690in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{6.947648in}}%
\pgfpathlineto{\pgfqpoint{1.905554in}{6.934504in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{6.929083in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{6.929031in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{6.924194in}}%
\pgfpathlineto{\pgfqpoint{1.917900in}{6.923821in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{6.921872in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{6.921838in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.906199in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{1.929555in}{6.898516in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.898454in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{6.895652in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{6.895593in}}%
\pgfpathlineto{\pgfqpoint{1.938098in}{6.893657in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{6.892942in}}%
\pgfpathlineto{\pgfqpoint{1.941419in}{6.879910in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.878599in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.876015in}}%
\pgfpathlineto{\pgfqpoint{1.954198in}{6.875776in}}%
\pgfpathlineto{\pgfqpoint{1.958036in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{1.960306in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.853617in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.853423in}}%
\pgfpathlineto{\pgfqpoint{1.966239in}{6.843871in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.843868in}}%
\pgfpathlineto{\pgfqpoint{1.972009in}{6.833850in}}%
\pgfpathlineto{\pgfqpoint{1.973426in}{6.833683in}}%
\pgfpathlineto{\pgfqpoint{1.975535in}{6.820524in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.819119in}}%
\pgfpathlineto{\pgfqpoint{1.980374in}{6.814273in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{6.814253in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{6.806967in}}%
\pgfpathlineto{\pgfqpoint{1.994888in}{6.806610in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{6.797502in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{6.797492in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{6.787824in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.787798in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{6.784139in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{6.782900in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{6.761714in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{6.761684in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{6.755293in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{6.755275in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{6.734360in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.733024in}}%
\pgfpathlineto{\pgfqpoint{2.061891in}{6.725900in}}%
\pgfpathlineto{\pgfqpoint{2.063272in}{6.725736in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{6.721265in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{6.721193in}}%
\pgfpathlineto{\pgfqpoint{2.071816in}{6.716648in}}%
\pgfpathlineto{\pgfqpoint{2.074008in}{6.715086in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{6.715023in}}%
\pgfpathlineto{\pgfqpoint{2.084217in}{6.682166in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{6.681941in}}%
\pgfpathlineto{\pgfqpoint{2.098651in}{6.678361in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.678256in}}%
\pgfpathlineto{\pgfqpoint{2.102869in}{6.669694in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{6.669056in}}%
\pgfpathlineto{\pgfqpoint{2.107746in}{6.666503in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.665514in}}%
\pgfpathlineto{\pgfqpoint{2.116816in}{6.661423in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{6.661362in}}%
\pgfpathlineto{\pgfqpoint{2.119637in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.148382in}{6.621417in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.621339in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{6.617435in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{6.617349in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.614953in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.614953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.887045in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.848292in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.822742in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.716030in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.695407in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.683353in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.616688in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.562313in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.561141in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.532820in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.526429in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.523790in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.510135in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.494833in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.483399in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.483387in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.468364in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.459864in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.459426in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.436649in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.436371in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.417037in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.411806in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.383812in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.365238in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.351109in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.349872in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.340265in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.340101in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.327900in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.326337in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.299775in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.299669in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.291469in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.290957in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.272127in}}%
\pgfpathlineto{\pgfqpoint{1.787511in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{7.257854in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.257163in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.248731in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.248508in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.228254in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.228213in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.217920in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.217725in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.209960in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.196640in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.196257in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{7.182357in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.182103in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{7.155419in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.151428in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.142038in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{7.141949in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.136240in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{7.136130in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.111044in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.109999in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.109944in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.091601in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{7.091101in}}%
\pgfpathlineto{\pgfqpoint{1.881984in}{7.081904in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.081697in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{7.073488in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{7.073388in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.070410in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.070392in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.050328in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.050103in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.044505in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.044151in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{7.026358in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.026151in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{7.009061in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{7.007624in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.006457in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{6.982051in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{6.982020in}}%
\pgfpathlineto{\pgfqpoint{1.939488in}{6.978539in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{6.978490in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{6.975348in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{6.975298in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{6.957789in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{6.947690in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.947649in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{6.929680in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{6.929035in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{6.924205in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{6.923836in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.921868in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.921842in}}%
\pgfpathlineto{\pgfqpoint{1.989218in}{6.906199in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.898513in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{6.898466in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{6.893663in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{6.892994in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{6.879913in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{6.878586in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.876003in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.875799in}}%
\pgfpathlineto{\pgfqpoint{2.017482in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.853535in}}%
\pgfpathlineto{\pgfqpoint{2.023494in}{6.843871in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.843868in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.833862in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.833732in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.820571in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{6.820253in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{6.814271in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.814255in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{6.806942in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.806627in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{6.806607in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{6.797500in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.797492in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{6.787811in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{6.787800in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{6.784139in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{6.784097in}}%
\pgfpathlineto{\pgfqpoint{2.075648in}{6.761703in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.761687in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{6.755293in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{6.755275in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{6.734336in}}%
\pgfpathlineto{\pgfqpoint{2.097529in}{6.733883in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.733035in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{6.725873in}}%
\pgfpathlineto{\pgfqpoint{2.106340in}{6.725779in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{6.721263in}}%
\pgfpathlineto{\pgfqpoint{2.112230in}{6.721195in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{6.715473in}}%
\pgfpathlineto{\pgfqpoint{2.117328in}{6.715071in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{6.715022in}}%
\pgfpathlineto{\pgfqpoint{2.124750in}{6.682155in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.681575in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.678348in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{6.678254in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{6.669679in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{6.669060in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.666502in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.665515in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{6.661415in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{6.661378in}}%
\pgfpathlineto{\pgfqpoint{2.153638in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.177596in}{6.621414in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{6.621343in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.617431in}}%
\pgfpathlineto{\pgfqpoint{2.196082in}{6.617347in}}%
\pgfpathlineto{\pgfqpoint{2.197801in}{6.613880in}}%
\pgfpathlineto{\pgfqpoint{2.202874in}{6.613782in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{6.588706in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.588678in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.584780in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.584746in}}%
\pgfpathlineto{\pgfqpoint{2.216219in}{6.564607in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{6.564015in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{6.542818in}}%
\pgfpathlineto{\pgfqpoint{2.280150in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{6.515073in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{6.514986in}}%
\pgfpathlineto{\pgfqpoint{2.288899in}{6.502921in}}%
\pgfpathlineto{\pgfqpoint{2.289451in}{6.502900in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.499216in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.499216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.855517in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{7.824008in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.715890in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.695392in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.665127in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{7.630893in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.589953in}}%
\pgfpathlineto{\pgfqpoint{1.703204in}{7.574051in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{7.562026in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{7.545619in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.540582in}}%
\pgfpathlineto{\pgfqpoint{1.735329in}{7.526608in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{7.523815in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{7.495286in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.494729in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{7.483395in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{7.468415in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{7.468294in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.459496in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{7.424839in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{7.393868in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{7.365284in}}%
\pgfpathlineto{\pgfqpoint{1.843268in}{7.359292in}}%
\pgfpathlineto{\pgfqpoint{1.851953in}{7.340245in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.340079in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{7.327676in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{7.326578in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{7.291647in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{7.291259in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.272127in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{1.897604in}{7.262377in}}%
\pgfpathlineto{\pgfqpoint{1.900993in}{7.257724in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{7.257212in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{7.217921in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{7.217761in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{7.210214in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{7.196683in}}%
\pgfpathlineto{\pgfqpoint{1.935030in}{7.196213in}}%
\pgfpathlineto{\pgfqpoint{1.943423in}{7.182253in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{7.182096in}}%
\pgfpathlineto{\pgfqpoint{1.951491in}{7.151487in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{7.142059in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{7.141948in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{7.136212in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.136144in}}%
\pgfpathlineto{\pgfqpoint{1.966746in}{7.117384in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.111043in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{7.109978in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{7.081954in}}%
\pgfpathlineto{\pgfqpoint{1.985492in}{7.081692in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.073457in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.070395in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.050255in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{7.050112in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.044503in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.044124in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.026180in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{7.009033in}}%
\pgfpathlineto{\pgfqpoint{2.024233in}{7.006646in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{7.006466in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{6.982078in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{6.981996in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{6.978538in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{6.978496in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{6.975386in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{6.975320in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{6.958035in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.955789in}}%
\pgfpathlineto{\pgfqpoint{2.055292in}{6.954359in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{6.947676in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{6.947649in}}%
\pgfpathlineto{\pgfqpoint{2.064695in}{6.929087in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{6.929036in}}%
\pgfpathlineto{\pgfqpoint{2.069243in}{6.924148in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.923903in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{6.921868in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.921846in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{2.083721in}{6.898491in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.898460in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.893663in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.892952in}}%
\pgfpathlineto{\pgfqpoint{2.093288in}{6.878674in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{6.878602in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{6.875987in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{6.875767in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{6.848396in}}%
\pgfpathlineto{\pgfqpoint{2.112421in}{6.843870in}}%
\pgfpathlineto{\pgfqpoint{2.113636in}{6.843869in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{6.833888in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{6.833709in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.820424in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{6.811281in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.806863in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.806608in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.797497in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{6.797492in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{6.784138in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.784098in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{6.761718in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{6.761694in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.755393in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{6.755275in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{6.734349in}}%
\pgfpathlineto{\pgfqpoint{2.178676in}{6.733883in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.733029in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{6.725865in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.725729in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{6.721258in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.721192in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{6.715090in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{6.715026in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{6.682165in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{6.681616in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{6.678303in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.678256in}}%
\pgfpathlineto{\pgfqpoint{2.216672in}{6.669594in}}%
\pgfpathlineto{\pgfqpoint{2.224646in}{6.665519in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.249429in}{6.621407in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{6.621348in}}%
\pgfpathlineto{\pgfqpoint{2.255651in}{6.617429in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{6.617351in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{6.613871in}}%
\pgfpathlineto{\pgfqpoint{2.271007in}{6.613781in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{6.588704in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{6.588679in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{6.584777in}}%
\pgfpathlineto{\pgfqpoint{2.281013in}{6.584750in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{6.564606in}}%
\pgfpathlineto{\pgfqpoint{2.322240in}{6.564021in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{6.542818in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{6.515066in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{6.514989in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{6.502918in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.502899in}}%
\pgfpathlineto{\pgfqpoint{2.346588in}{6.499219in}}%
\pgfpathlineto{\pgfqpoint{2.350512in}{6.497726in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{6.496026in}}%
\pgfpathlineto{\pgfqpoint{2.358521in}{6.495963in}}%
\pgfpathlineto{\pgfqpoint{2.360384in}{6.485947in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{6.485911in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{6.472752in}}%
\pgfpathlineto{\pgfqpoint{2.379165in}{6.472713in}}%
\pgfpathlineto{\pgfqpoint{2.380852in}{6.469272in}}%
\pgfpathlineto{\pgfqpoint{2.386817in}{6.469173in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{6.467029in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{6.466981in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{6.464572in}}%
\pgfpathlineto{\pgfqpoint{2.418287in}{6.463072in}}%
\pgfpathlineto{\pgfqpoint{2.419966in}{6.448940in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{6.447839in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.442930in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.442930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.846221in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.785898in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.753386in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.716067in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.695397in}}%
\pgfpathlineto{\pgfqpoint{1.787511in}{7.665123in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.630644in}}%
\pgfpathlineto{\pgfqpoint{1.821380in}{7.616681in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.593442in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.582361in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.566450in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.561150in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.540703in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.523816in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.483404in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.483389in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.468345in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.459653in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{7.424775in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.411793in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.393975in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.377878in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.365302in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{7.359301in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.334046in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{7.318080in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{7.299748in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{7.291589in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.290647in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.272126in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{7.262501in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.257741in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.257163in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.228244in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{7.228187in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{7.217848in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{7.217756in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.209998in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{7.196491in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{7.191008in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.182451in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{7.182081in}}%
\pgfpathlineto{\pgfqpoint{2.085413in}{7.151417in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.141989in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{7.136212in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{7.136132in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.117251in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{7.110028in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{7.109947in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.081913in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.081757in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{7.063253in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{7.050330in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.050158in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{7.044505in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.044186in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{7.009111in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{7.006670in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.006452in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{6.982062in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{6.982013in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{6.978542in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.978491in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{6.975341in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.958049in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.947690in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.947656in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.929078in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.921876in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.921847in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.906200in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.898504in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.898466in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.892992in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{6.878672in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.878581in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.875943in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.875805in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{6.843872in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{6.843868in}}%
\pgfpathlineto{\pgfqpoint{2.241287in}{6.820609in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{6.820332in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{6.814271in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{6.814257in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{6.806909in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.806624in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.797500in}}%
\pgfpathlineto{\pgfqpoint{2.258608in}{6.797494in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{6.794823in}}%
\pgfpathlineto{\pgfqpoint{2.262409in}{6.787812in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.787793in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{6.784133in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.784099in}}%
\pgfpathlineto{\pgfqpoint{2.278122in}{6.761713in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{6.761682in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.755292in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{6.755276in}}%
\pgfpathlineto{\pgfqpoint{2.293816in}{6.734315in}}%
\pgfpathlineto{\pgfqpoint{2.300196in}{6.733064in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{6.733042in}}%
\pgfpathlineto{\pgfqpoint{2.304343in}{6.721573in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.721196in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{6.715207in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{6.715021in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{6.682141in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{6.681941in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{6.678324in}}%
\pgfpathlineto{\pgfqpoint{2.329459in}{6.678262in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.669635in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{6.669081in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.666519in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{6.665550in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.621419in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.621338in}}%
\pgfpathlineto{\pgfqpoint{2.367606in}{6.617423in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{6.617352in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{6.613872in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{6.613782in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{6.588702in}}%
\pgfpathlineto{\pgfqpoint{2.387124in}{6.588681in}}%
\pgfpathlineto{\pgfqpoint{2.389184in}{6.584770in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{6.584751in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{6.564597in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{6.564015in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.542817in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.515071in}}%
\pgfpathlineto{\pgfqpoint{2.445171in}{6.514992in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.502919in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.502892in}}%
\pgfpathlineto{\pgfqpoint{2.449308in}{6.499058in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{6.497729in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.496024in}}%
\pgfpathlineto{\pgfqpoint{2.458816in}{6.495966in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{6.485947in}}%
\pgfpathlineto{\pgfqpoint{2.467910in}{6.485910in}}%
\pgfpathlineto{\pgfqpoint{2.469775in}{6.472750in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.472712in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.469262in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{6.469171in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{6.467023in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.466981in}}%
\pgfpathlineto{\pgfqpoint{2.490941in}{6.463696in}}%
\pgfpathlineto{\pgfqpoint{2.498356in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{6.463071in}}%
\pgfpathlineto{\pgfqpoint{2.513568in}{6.448913in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{6.447861in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.442926in}}%
\pgfpathlineto{\pgfqpoint{2.519867in}{6.439269in}}%
\pgfpathlineto{\pgfqpoint{2.520596in}{6.439262in}}%
\pgfpathlineto{\pgfqpoint{2.522767in}{6.423185in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{6.422377in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{6.397773in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.396359in}}%
\pgfpathlineto{\pgfqpoint{2.569917in}{6.395867in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.395829in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.384231in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.384231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.823897in}}%
\pgfpathlineto{\pgfqpoint{1.882864in}{7.784638in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.695431in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.683429in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.664601in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{7.631091in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.601969in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.566472in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.561146in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.540661in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.526588in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.523786in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{7.483398in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.468415in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.468271in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{7.449059in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{7.425022in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.411819in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.393969in}}%
\pgfpathlineto{\pgfqpoint{2.117092in}{7.365265in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.340333in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{7.340090in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.318118in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{7.317979in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{7.299764in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{7.291598in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{7.289645in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.272126in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{7.257914in}}%
\pgfpathlineto{\pgfqpoint{2.175738in}{7.257538in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{7.250278in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.228259in}}%
\pgfpathlineto{\pgfqpoint{2.190902in}{7.228196in}}%
\pgfpathlineto{\pgfqpoint{2.194526in}{7.217853in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.217751in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{7.209840in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{7.196353in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.182160in}}%
\pgfpathlineto{\pgfqpoint{2.221454in}{7.151456in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{7.142003in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{7.136204in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{7.136115in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{7.111044in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.109965in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{7.081948in}}%
\pgfpathlineto{\pgfqpoint{2.250855in}{7.081773in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.073494in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.070386in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{7.050247in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.050056in}}%
\pgfpathlineto{\pgfqpoint{2.269216in}{7.044494in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{7.044191in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{7.030509in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{7.026141in}}%
\pgfpathlineto{\pgfqpoint{2.281407in}{7.009075in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.006592in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{2.292924in}{6.982064in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{6.982008in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{6.978536in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{6.978507in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{6.975372in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{6.958093in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{6.957787in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{6.955806in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.947705in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{6.947667in}}%
\pgfpathlineto{\pgfqpoint{2.324086in}{6.929081in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.923984in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{6.923812in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{6.921850in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{6.906200in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{6.898496in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.898452in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{6.893657in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{6.879929in}}%
\pgfpathlineto{\pgfqpoint{2.354551in}{6.875917in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{6.875837in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{6.843871in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{6.843869in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.820597in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{6.820277in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.814264in}}%
\pgfpathlineto{\pgfqpoint{2.381124in}{6.806679in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{6.806616in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.797495in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{6.794825in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.787807in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{6.784135in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.783069in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{6.756104in}}%
\pgfpathlineto{\pgfqpoint{2.412409in}{6.755289in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{6.755276in}}%
\pgfpathlineto{\pgfqpoint{2.422276in}{6.733884in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{6.733038in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{6.721267in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{6.721216in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{6.715604in}}%
\pgfpathlineto{\pgfqpoint{2.441810in}{6.715050in}}%
\pgfpathlineto{\pgfqpoint{2.443992in}{6.715025in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{6.682143in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.681964in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{6.678360in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.678286in}}%
\pgfpathlineto{\pgfqpoint{2.457646in}{6.669636in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{6.669075in}}%
\pgfpathlineto{\pgfqpoint{2.460673in}{6.666455in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.665531in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.484327in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{6.621406in}}%
\pgfpathlineto{\pgfqpoint{2.489625in}{6.621341in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{6.617430in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{6.617352in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.613881in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.613795in}}%
\pgfpathlineto{\pgfqpoint{2.506373in}{6.588702in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.588680in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{6.584757in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{6.564606in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{6.564016in}}%
\pgfpathlineto{\pgfqpoint{2.549796in}{6.542816in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.561853in}{6.515057in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.515000in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{6.502918in}}%
\pgfpathlineto{\pgfqpoint{2.568527in}{6.499054in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{6.497728in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.496025in}}%
\pgfpathlineto{\pgfqpoint{2.577297in}{6.495967in}}%
\pgfpathlineto{\pgfqpoint{2.579008in}{6.485948in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.485911in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{6.472751in}}%
\pgfpathlineto{\pgfqpoint{2.594330in}{6.472714in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{6.469271in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.469177in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{6.467021in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{6.466982in}}%
\pgfpathlineto{\pgfqpoint{2.607120in}{6.463708in}}%
\pgfpathlineto{\pgfqpoint{2.613953in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{6.463072in}}%
\pgfpathlineto{\pgfqpoint{2.627883in}{6.448921in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{6.447843in}}%
\pgfpathlineto{\pgfqpoint{2.632765in}{6.439282in}}%
\pgfpathlineto{\pgfqpoint{2.634513in}{6.439262in}}%
\pgfpathlineto{\pgfqpoint{2.636677in}{6.423184in}}%
\pgfpathlineto{\pgfqpoint{2.654415in}{6.422378in}}%
\pgfpathlineto{\pgfqpoint{2.655991in}{6.397773in}}%
\pgfpathlineto{\pgfqpoint{2.677948in}{6.396358in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{6.395866in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.395830in}}%
\pgfpathlineto{\pgfqpoint{2.689958in}{6.384209in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.384014in}}%
\pgfpathlineto{\pgfqpoint{2.698772in}{6.330056in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{6.329966in}}%
\pgfpathlineto{\pgfqpoint{2.703824in}{6.327225in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{6.327049in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.305940in}}%
\pgfpathlineto{\pgfqpoint{2.714467in}{6.303423in}}%
\pgfpathlineto{\pgfqpoint{2.718286in}{6.277604in}}%
\pgfpathlineto{\pgfqpoint{2.720601in}{6.277474in}}%
\pgfpathlineto{\pgfqpoint{2.722321in}{6.272042in}}%
\pgfpathlineto{\pgfqpoint{2.724027in}{6.271948in}}%
\pgfpathlineto{\pgfqpoint{2.725719in}{6.266045in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.264992in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.264992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.811568in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.781707in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.695405in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.665148in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.630417in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.605416in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.561761in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.532758in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.523834in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.483400in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{7.481914in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.451819in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{7.424956in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.411744in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{7.393922in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{7.365213in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{7.349892in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{7.340199in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{7.327223in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{7.318033in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{7.299819in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{7.291737in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{7.291222in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.272126in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.272123in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{7.262323in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.257539in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{7.250260in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{7.228248in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{7.228181in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.217823in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{7.217715in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{7.196708in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{7.196063in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{7.182460in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{7.182241in}}%
\pgfpathlineto{\pgfqpoint{2.349404in}{7.151510in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.142033in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{7.141879in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.136210in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{7.136115in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{7.111044in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{7.109956in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{7.081891in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{7.081705in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.073416in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{7.070400in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{7.063277in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{7.050310in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{7.050105in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{7.044497in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{7.044198in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.030505in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{7.026103in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{7.009054in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{7.006543in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{7.006412in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{6.982033in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{6.978547in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{6.978516in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.975385in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{6.975287in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.957787in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{6.955791in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.954358in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.947690in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.947649in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.929680in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{6.929035in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.924204in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.923830in}}%
\pgfpathlineto{\pgfqpoint{2.461731in}{6.921849in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.898530in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.898482in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.892959in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.879897in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.843873in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.843870in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.833830in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.820663in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.820314in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.806881in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.806626in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.797497in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.794830in}}%
\pgfpathlineto{\pgfqpoint{2.517297in}{6.787807in}}%
\pgfpathlineto{\pgfqpoint{2.520232in}{6.784134in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.784096in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.756050in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.755288in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.755276in}}%
\pgfpathlineto{\pgfqpoint{2.546230in}{6.733884in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.733049in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.725791in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{6.721242in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.721214in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.715350in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.715028in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{6.682141in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.681944in}}%
\pgfpathlineto{\pgfqpoint{2.581637in}{6.669066in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.666395in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{6.665545in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{6.621403in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.621349in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.617422in}}%
\pgfpathlineto{\pgfqpoint{2.620175in}{6.617354in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.613882in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.613784in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.588703in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{6.588679in}}%
\pgfpathlineto{\pgfqpoint{2.633286in}{6.584766in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.564609in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.564026in}}%
\pgfpathlineto{\pgfqpoint{2.669011in}{6.542817in}}%
\pgfpathlineto{\pgfqpoint{2.678771in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{6.515058in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.514993in}}%
\pgfpathlineto{\pgfqpoint{2.685472in}{6.500529in}}%
\pgfpathlineto{\pgfqpoint{2.688094in}{6.497757in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{6.497731in}}%
\pgfpathlineto{\pgfqpoint{2.691325in}{6.496024in}}%
\pgfpathlineto{\pgfqpoint{2.695766in}{6.495966in}}%
\pgfpathlineto{\pgfqpoint{2.697640in}{6.485946in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.485910in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{6.472749in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{6.472714in}}%
\pgfpathlineto{\pgfqpoint{2.713794in}{6.469265in}}%
\pgfpathlineto{\pgfqpoint{2.717786in}{6.469180in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{6.467027in}}%
\pgfpathlineto{\pgfqpoint{2.722255in}{6.466983in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{6.463625in}}%
\pgfpathlineto{\pgfqpoint{2.727172in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.742269in}{6.463072in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{6.448909in}}%
\pgfpathlineto{\pgfqpoint{2.746740in}{6.447809in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{6.439281in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.439264in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{6.423183in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{6.422378in}}%
\pgfpathlineto{\pgfqpoint{2.770849in}{6.397773in}}%
\pgfpathlineto{\pgfqpoint{2.791664in}{6.396358in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{6.395864in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{6.395830in}}%
\pgfpathlineto{\pgfqpoint{2.803224in}{6.384203in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.384013in}}%
\pgfpathlineto{\pgfqpoint{2.811671in}{6.330047in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{6.329969in}}%
\pgfpathlineto{\pgfqpoint{2.816299in}{6.327216in}}%
\pgfpathlineto{\pgfqpoint{2.819443in}{6.327043in}}%
\pgfpathlineto{\pgfqpoint{2.821170in}{6.305891in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{6.303378in}}%
\pgfpathlineto{\pgfqpoint{2.829264in}{6.277634in}}%
\pgfpathlineto{\pgfqpoint{2.831893in}{6.277478in}}%
\pgfpathlineto{\pgfqpoint{2.833844in}{6.272027in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{6.271933in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{6.265994in}}%
\pgfpathlineto{\pgfqpoint{2.844258in}{6.263601in}}%
\pgfpathlineto{\pgfqpoint{2.846097in}{6.257567in}}%
\pgfpathlineto{\pgfqpoint{2.853295in}{6.256672in}}%
\pgfpathlineto{\pgfqpoint{2.855056in}{6.240879in}}%
\pgfpathlineto{\pgfqpoint{2.858246in}{6.240783in}}%
\pgfpathlineto{\pgfqpoint{2.859966in}{6.232184in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.229158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.809790in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{7.770027in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.716036in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{7.695387in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{7.664916in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{7.645652in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{7.616843in}}%
\pgfpathlineto{\pgfqpoint{2.241694in}{7.602092in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.566494in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.561133in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{7.540611in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.510252in}}%
\pgfpathlineto{\pgfqpoint{2.307060in}{7.510000in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{7.494709in}}%
\pgfpathlineto{\pgfqpoint{2.322504in}{7.483390in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.468340in}}%
\pgfpathlineto{\pgfqpoint{2.336882in}{7.459539in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.411858in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{7.393968in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{7.365225in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{7.349897in}}%
\pgfpathlineto{\pgfqpoint{2.401981in}{7.327933in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{7.326660in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.318017in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{7.299794in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{7.291642in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.289643in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.272125in}}%
\pgfpathlineto{\pgfqpoint{2.434831in}{7.262995in}}%
\pgfpathlineto{\pgfqpoint{2.439128in}{7.257824in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{7.257235in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{7.239338in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{7.217872in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{7.217759in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{7.209806in}}%
\pgfpathlineto{\pgfqpoint{2.470645in}{7.196270in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{7.182292in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.182066in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.155402in}}%
\pgfpathlineto{\pgfqpoint{2.488168in}{7.142049in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{7.141888in}}%
\pgfpathlineto{\pgfqpoint{2.494784in}{7.136211in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.136112in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{7.111043in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{7.109948in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{7.081840in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{7.081647in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.072263in}}%
\pgfpathlineto{\pgfqpoint{2.522205in}{7.070387in}}%
\pgfpathlineto{\pgfqpoint{2.527838in}{7.050205in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.044505in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.044257in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{7.030548in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{7.026195in}}%
\pgfpathlineto{\pgfqpoint{2.543877in}{7.009078in}}%
\pgfpathlineto{\pgfqpoint{2.551456in}{7.006547in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.006410in}}%
\pgfpathlineto{\pgfqpoint{2.556359in}{6.982029in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{6.978543in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{6.978510in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{6.975357in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{6.958035in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{6.954359in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{6.947706in}}%
\pgfpathlineto{\pgfqpoint{2.581443in}{6.947662in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{6.929051in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{6.924234in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.923839in}}%
\pgfpathlineto{\pgfqpoint{2.595965in}{6.921848in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{6.898522in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.898471in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{6.893658in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.879928in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{6.875867in}}%
\pgfpathlineto{\pgfqpoint{2.616917in}{6.875776in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{6.870598in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.843873in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.843870in}}%
\pgfpathlineto{\pgfqpoint{2.629232in}{6.833788in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.819108in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{6.814275in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.814256in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{6.806683in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{6.806610in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{6.794834in}}%
\pgfpathlineto{\pgfqpoint{2.648783in}{6.793603in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{6.784140in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{6.784099in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.761686in}}%
\pgfpathlineto{\pgfqpoint{2.668080in}{6.755291in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.755276in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{6.733884in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.733060in}}%
\pgfpathlineto{\pgfqpoint{2.687038in}{6.725848in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{6.721245in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{6.721215in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{6.715243in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{6.715021in}}%
\pgfpathlineto{\pgfqpoint{2.702020in}{6.682121in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{6.681944in}}%
\pgfpathlineto{\pgfqpoint{2.713731in}{6.666638in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{6.665569in}}%
\pgfpathlineto{\pgfqpoint{2.721554in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{6.621399in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.621340in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{6.617425in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.617352in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{6.613872in}}%
\pgfpathlineto{\pgfqpoint{2.755861in}{6.613793in}}%
\pgfpathlineto{\pgfqpoint{2.757713in}{6.588704in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{6.588678in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{6.584756in}}%
\pgfpathlineto{\pgfqpoint{2.765851in}{6.564600in}}%
\pgfpathlineto{\pgfqpoint{2.796323in}{6.564028in}}%
\pgfpathlineto{\pgfqpoint{2.798609in}{6.542817in}}%
\pgfpathlineto{\pgfqpoint{2.808235in}{6.542799in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{6.515048in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{6.514995in}}%
\pgfpathlineto{\pgfqpoint{2.814648in}{6.499429in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{6.497721in}}%
\pgfpathlineto{\pgfqpoint{2.820869in}{6.496015in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{6.495969in}}%
\pgfpathlineto{\pgfqpoint{2.826247in}{6.485947in}}%
\pgfpathlineto{\pgfqpoint{2.832137in}{6.485911in}}%
\pgfpathlineto{\pgfqpoint{2.834063in}{6.472749in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.472713in}}%
\pgfpathlineto{\pgfqpoint{2.842212in}{6.469260in}}%
\pgfpathlineto{\pgfqpoint{2.845869in}{6.469180in}}%
\pgfpathlineto{\pgfqpoint{2.847673in}{6.467025in}}%
\pgfpathlineto{\pgfqpoint{2.850055in}{6.466985in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{6.463603in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.463156in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{6.463071in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{6.448915in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.447885in}}%
\pgfpathlineto{\pgfqpoint{2.875651in}{6.439284in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{6.439264in}}%
\pgfpathlineto{\pgfqpoint{2.879798in}{6.423181in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{6.422378in}}%
\pgfpathlineto{\pgfqpoint{2.897503in}{6.397773in}}%
\pgfpathlineto{\pgfqpoint{2.917280in}{6.396358in}}%
\pgfpathlineto{\pgfqpoint{2.919413in}{6.395865in}}%
\pgfpathlineto{\pgfqpoint{2.926507in}{6.395831in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{6.384200in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.384010in}}%
\pgfpathlineto{\pgfqpoint{2.936518in}{6.330049in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{6.329961in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{6.327187in}}%
\pgfpathlineto{\pgfqpoint{2.944195in}{6.327036in}}%
\pgfpathlineto{\pgfqpoint{2.946071in}{6.305714in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.303440in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{6.277596in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{6.277485in}}%
\pgfpathlineto{\pgfqpoint{2.957692in}{6.272040in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.271934in}}%
\pgfpathlineto{\pgfqpoint{2.961194in}{6.265954in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{6.263528in}}%
\pgfpathlineto{\pgfqpoint{2.969702in}{6.257563in}}%
\pgfpathlineto{\pgfqpoint{2.976589in}{6.256671in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{6.240882in}}%
\pgfpathlineto{\pgfqpoint{2.981373in}{6.240782in}}%
\pgfpathlineto{\pgfqpoint{2.982943in}{6.232197in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.229255in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.229255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.006699in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.006699in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.006699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.613790in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.613790in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.613790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.397765in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.397765in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.397765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{0.840853in}{8.010865in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{7.985207in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{7.972366in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.956056in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.956056in}}%
\pgfpathlineto{\pgfqpoint{0.920032in}{7.946642in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{7.943631in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.930398in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.930398in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{7.919107in}}%
\pgfpathlineto{\pgfqpoint{0.975798in}{7.908007in}}%
\pgfpathlineto{\pgfqpoint{0.975798in}{7.908007in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.885235in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.885235in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.881112in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.881112in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.835971in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.835971in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.817206in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.817206in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.799628in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.799628in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{7.785937in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.783041in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.783041in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.778041in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.778041in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.761233in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.761233in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.746716in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.746716in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.726721in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.726721in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.705567in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.705567in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.689468in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.689468in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.674400in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.674400in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.661427in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.661427in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.649972in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.649972in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.638546in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.638546in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.609662in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.609662in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.597876in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.597876in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.591733in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.591733in}}%
\pgfpathlineto{\pgfqpoint{1.287231in}{7.576852in}}%
\pgfpathlineto{\pgfqpoint{1.287231in}{7.576852in}}%
\pgfpathlineto{\pgfqpoint{1.290611in}{7.573054in}}%
\pgfpathlineto{\pgfqpoint{1.292307in}{7.572055in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.569145in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.569145in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.564423in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.564423in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{7.561514in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.556031in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.556031in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.548004in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.548004in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.543180in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.543180in}}%
\pgfpathlineto{\pgfqpoint{1.348381in}{7.525924in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.524812in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.524812in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.521814in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.521814in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.514990in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.514990in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.506194in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.506194in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.498806in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.498806in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.489030in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.489030in}}%
\pgfpathlineto{\pgfqpoint{1.409018in}{7.482670in}}%
\pgfpathlineto{\pgfqpoint{1.409018in}{7.482670in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.475197in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.475197in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.455610in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.455610in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.450426in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.450426in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.441705in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.441705in}}%
\pgfpathlineto{\pgfqpoint{1.455171in}{7.436477in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.430765in}}%
\pgfpathlineto{\pgfqpoint{1.460381in}{7.424642in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.422496in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.422496in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.418846in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.418846in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.400784in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.400784in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{7.396656in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{7.392447in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.385391in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.385391in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.380835in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.380835in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.373724in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.373724in}}%
\pgfpathlineto{\pgfqpoint{1.511737in}{7.372280in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.368802in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.368802in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.362367in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.362367in}}%
\pgfpathlineto{\pgfqpoint{1.527018in}{7.350561in}}%
\pgfpathlineto{\pgfqpoint{1.527018in}{7.350561in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{7.340126in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.337090in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.337090in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.330994in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.330994in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.326960in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.326960in}}%
\pgfpathlineto{\pgfqpoint{1.559561in}{7.322239in}}%
\pgfpathlineto{\pgfqpoint{1.559561in}{7.322239in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.313288in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.313288in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.307937in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.307937in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.295746in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.295746in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{7.289653in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.275362in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.275362in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.267690in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.267690in}}%
\pgfpathlineto{\pgfqpoint{1.608321in}{7.262707in}}%
\pgfpathlineto{\pgfqpoint{1.618679in}{7.257665in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.255987in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.255987in}}%
\pgfpathlineto{\pgfqpoint{1.627499in}{7.248731in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.245973in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.245973in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.241225in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.241225in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.233840in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.233840in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.223081in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.223081in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.214115in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.214115in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.203395in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.203395in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.172317in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.172317in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.144206in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.144206in}}%
\pgfpathlineto{\pgfqpoint{1.711874in}{7.137982in}}%
\pgfpathlineto{\pgfqpoint{1.711874in}{7.137982in}}%
\pgfpathlineto{\pgfqpoint{1.712014in}{7.136709in}}%
\pgfpathlineto{\pgfqpoint{1.712014in}{7.136709in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.126872in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.126872in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.110539in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.110539in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.103945in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.103945in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.086463in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.086463in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.079743in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.079743in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{7.075456in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{7.075456in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.066880in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.066880in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.053381in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.053381in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.037401in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.037401in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.008449in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.008449in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.007060in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.007060in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{7.002136in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{7.002136in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{6.989997in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{6.989997in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{6.980280in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{6.980280in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{6.975971in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{6.975971in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{6.957522in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{6.957522in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.951049in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.951049in}}%
\pgfpathlineto{\pgfqpoint{1.872034in}{6.941314in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.929370in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.929370in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.928520in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.928520in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.925494in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.925494in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.922844in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.922844in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.914086in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.914086in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.902383in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.902383in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.893336in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.893336in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.879284in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.879284in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.876082in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.876082in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.874993in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.874993in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.865206in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.865206in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{6.850899in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{6.850899in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.846096in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.846096in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.841394in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.841394in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.836433in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.836433in}}%
\pgfpathlineto{\pgfqpoint{1.956864in}{6.828908in}}%
\pgfpathlineto{\pgfqpoint{1.956864in}{6.828908in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.822408in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.822408in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.819765in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.819765in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.815310in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.815310in}}%
\pgfpathlineto{\pgfqpoint{1.968265in}{6.812830in}}%
\pgfpathlineto{\pgfqpoint{1.968265in}{6.812830in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.808838in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.808838in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.806755in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.806755in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.803185in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.803185in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.798505in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.798505in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.794227in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.794227in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.790726in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.790726in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.785970in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.785970in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.783620in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.783620in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.772433in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.772433in}}%
\pgfpathlineto{\pgfqpoint{2.021673in}{6.755293in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{6.745006in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{6.745006in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.734099in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.734099in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{6.733038in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{6.729570in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{6.729570in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.719013in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.719013in}}%
\pgfpathlineto{\pgfqpoint{2.068090in}{6.716133in}}%
\pgfpathlineto{\pgfqpoint{2.068090in}{6.716133in}}%
\pgfpathlineto{\pgfqpoint{2.069240in}{6.715094in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.698905in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.698905in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.679825in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.679825in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.667851in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.667851in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.663519in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.663519in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.658929in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.658929in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.639301in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.639301in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.618180in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.618180in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.616156in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.616156in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{6.614419in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{6.614419in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{6.602676in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{6.602676in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.589984in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.589984in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.586748in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.586748in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.574797in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.574797in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.553542in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.553542in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{6.529162in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.496882in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.496882in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.490986in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.490986in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.479382in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.479382in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.471007in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.471007in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.464172in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.464172in}}%
\pgfpathlineto{\pgfqpoint{2.347613in}{6.463341in}}%
\pgfpathlineto{\pgfqpoint{2.347613in}{6.463341in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{6.456087in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{6.456087in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{6.441109in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{6.441109in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.435300in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.435300in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.427222in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.427222in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.422780in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.422780in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.410244in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.410244in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.397093in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.397093in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.396115in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.396115in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{6.391530in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{6.391530in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{2.489286in}{6.357858in}}%
\pgfpathlineto{\pgfqpoint{2.489286in}{6.357858in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.328630in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.328630in}}%
\pgfpathlineto{\pgfqpoint{2.516505in}{6.298060in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{6.277693in}}%
\pgfpathlineto{\pgfqpoint{2.525529in}{6.275690in}}%
\pgfpathlineto{\pgfqpoint{2.525529in}{6.275690in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.272218in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.272218in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{6.269126in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{6.269126in}}%
\pgfpathlineto{\pgfqpoint{2.544669in}{6.264196in}}%
\pgfpathlineto{\pgfqpoint{2.544669in}{6.264196in}}%
\pgfpathlineto{\pgfqpoint{2.547885in}{6.257610in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.257093in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.236739in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.236739in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.229158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.138783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.210380in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.138783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321287in}{7.918087in}}%
\pgfpathcurveto{\pgfqpoint{4.332337in}{7.918087in}}{\pgfqpoint{4.342936in}{7.922477in}}{\pgfqpoint{4.350750in}{7.930290in}}%
\pgfpathcurveto{\pgfqpoint{4.358563in}{7.938104in}}{\pgfqpoint{4.362954in}{7.948703in}}{\pgfqpoint{4.362954in}{7.959753in}}%
\pgfpathcurveto{\pgfqpoint{4.362954in}{7.970803in}}{\pgfqpoint{4.358563in}{7.981402in}}{\pgfqpoint{4.350750in}{7.989216in}}%
\pgfpathcurveto{\pgfqpoint{4.342936in}{7.997030in}}{\pgfqpoint{4.332337in}{8.001420in}}{\pgfqpoint{4.321287in}{8.001420in}}%
\pgfpathcurveto{\pgfqpoint{4.310237in}{8.001420in}}{\pgfqpoint{4.299638in}{7.997030in}}{\pgfqpoint{4.291824in}{7.989216in}}%
\pgfpathcurveto{\pgfqpoint{4.284011in}{7.981402in}}{\pgfqpoint{4.279620in}{7.970803in}}{\pgfqpoint{4.279620in}{7.959753in}}%
\pgfpathcurveto{\pgfqpoint{4.279620in}{7.948703in}}{\pgfqpoint{4.284011in}{7.938104in}}{\pgfqpoint{4.291824in}{7.930290in}}%
\pgfpathcurveto{\pgfqpoint{4.299638in}{7.922477in}}{\pgfqpoint{4.310237in}{7.918087in}}{\pgfqpoint{4.321287in}{7.918087in}}%
\pgfpathlineto{\pgfqpoint{4.321287in}{7.918087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605276in}{7.692866in}}%
\pgfpathcurveto{\pgfqpoint{4.616326in}{7.692866in}}{\pgfqpoint{4.626925in}{7.697256in}}{\pgfqpoint{4.634738in}{7.705070in}}%
\pgfpathcurveto{\pgfqpoint{4.642552in}{7.712884in}}{\pgfqpoint{4.646942in}{7.723483in}}{\pgfqpoint{4.646942in}{7.734533in}}%
\pgfpathcurveto{\pgfqpoint{4.646942in}{7.745583in}}{\pgfqpoint{4.642552in}{7.756182in}}{\pgfqpoint{4.634738in}{7.763996in}}%
\pgfpathcurveto{\pgfqpoint{4.626925in}{7.771809in}}{\pgfqpoint{4.616326in}{7.776199in}}{\pgfqpoint{4.605276in}{7.776199in}}%
\pgfpathcurveto{\pgfqpoint{4.594225in}{7.776199in}}{\pgfqpoint{4.583626in}{7.771809in}}{\pgfqpoint{4.575813in}{7.763996in}}%
\pgfpathcurveto{\pgfqpoint{4.567999in}{7.756182in}}{\pgfqpoint{4.563609in}{7.745583in}}{\pgfqpoint{4.563609in}{7.734533in}}%
\pgfpathcurveto{\pgfqpoint{4.563609in}{7.723483in}}{\pgfqpoint{4.567999in}{7.712884in}}{\pgfqpoint{4.575813in}{7.705070in}}%
\pgfpathcurveto{\pgfqpoint{4.583626in}{7.697256in}}{\pgfqpoint{4.594225in}{7.692866in}}{\pgfqpoint{4.605276in}{7.692866in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{7.692866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005535in}{7.294861in}}%
\pgfpathcurveto{\pgfqpoint{5.016585in}{7.294861in}}{\pgfqpoint{5.027184in}{7.299252in}}{\pgfqpoint{5.034998in}{7.307065in}}%
\pgfpathcurveto{\pgfqpoint{5.042811in}{7.314879in}}{\pgfqpoint{5.047202in}{7.325478in}}{\pgfqpoint{5.047202in}{7.336528in}}%
\pgfpathcurveto{\pgfqpoint{5.047202in}{7.347578in}}{\pgfqpoint{5.042811in}{7.358177in}}{\pgfqpoint{5.034998in}{7.365991in}}%
\pgfpathcurveto{\pgfqpoint{5.027184in}{7.373805in}}{\pgfqpoint{5.016585in}{7.378195in}}{\pgfqpoint{5.005535in}{7.378195in}}%
\pgfpathcurveto{\pgfqpoint{4.994485in}{7.378195in}}{\pgfqpoint{4.983886in}{7.373805in}}{\pgfqpoint{4.976072in}{7.365991in}}%
\pgfpathcurveto{\pgfqpoint{4.968258in}{7.358177in}}{\pgfqpoint{4.963868in}{7.347578in}}{\pgfqpoint{4.963868in}{7.336528in}}%
\pgfpathcurveto{\pgfqpoint{4.963868in}{7.325478in}}{\pgfqpoint{4.968258in}{7.314879in}}{\pgfqpoint{4.976072in}{7.307065in}}%
\pgfpathcurveto{\pgfqpoint{4.983886in}{7.299252in}}{\pgfqpoint{4.994485in}{7.294861in}}{\pgfqpoint{5.005535in}{7.294861in}}%
\pgfpathlineto{\pgfqpoint{5.005535in}{7.294861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289523in}{6.976114in}}%
\pgfpathcurveto{\pgfqpoint{5.300574in}{6.976114in}}{\pgfqpoint{5.311173in}{6.980504in}}{\pgfqpoint{5.318986in}{6.988318in}}%
\pgfpathcurveto{\pgfqpoint{5.326800in}{6.996131in}}{\pgfqpoint{5.331190in}{7.006730in}}{\pgfqpoint{5.331190in}{7.017780in}}%
\pgfpathcurveto{\pgfqpoint{5.331190in}{7.028831in}}{\pgfqpoint{5.326800in}{7.039430in}}{\pgfqpoint{5.318986in}{7.047243in}}%
\pgfpathcurveto{\pgfqpoint{5.311173in}{7.055057in}}{\pgfqpoint{5.300574in}{7.059447in}}{\pgfqpoint{5.289523in}{7.059447in}}%
\pgfpathcurveto{\pgfqpoint{5.278473in}{7.059447in}}{\pgfqpoint{5.267874in}{7.055057in}}{\pgfqpoint{5.260061in}{7.047243in}}%
\pgfpathcurveto{\pgfqpoint{5.252247in}{7.039430in}}{\pgfqpoint{5.247857in}{7.028831in}}{\pgfqpoint{5.247857in}{7.017780in}}%
\pgfpathcurveto{\pgfqpoint{5.247857in}{7.006730in}}{\pgfqpoint{5.252247in}{6.996131in}}{\pgfqpoint{5.260061in}{6.988318in}}%
\pgfpathcurveto{\pgfqpoint{5.267874in}{6.980504in}}{\pgfqpoint{5.278473in}{6.976114in}}{\pgfqpoint{5.289523in}{6.976114in}}%
\pgfpathlineto{\pgfqpoint{5.289523in}{6.976114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603888in}{6.568538in}}%
\pgfpathcurveto{\pgfqpoint{5.614939in}{6.568538in}}{\pgfqpoint{5.625538in}{6.572929in}}{\pgfqpoint{5.633351in}{6.580742in}}%
\pgfpathcurveto{\pgfqpoint{5.641165in}{6.588556in}}{\pgfqpoint{5.645555in}{6.599155in}}{\pgfqpoint{5.645555in}{6.610205in}}%
\pgfpathcurveto{\pgfqpoint{5.645555in}{6.621255in}}{\pgfqpoint{5.641165in}{6.631854in}}{\pgfqpoint{5.633351in}{6.639668in}}%
\pgfpathcurveto{\pgfqpoint{5.625538in}{6.647482in}}{\pgfqpoint{5.614939in}{6.651872in}}{\pgfqpoint{5.603888in}{6.651872in}}%
\pgfpathcurveto{\pgfqpoint{5.592838in}{6.651872in}}{\pgfqpoint{5.582239in}{6.647482in}}{\pgfqpoint{5.574426in}{6.639668in}}%
\pgfpathcurveto{\pgfqpoint{5.566612in}{6.631854in}}{\pgfqpoint{5.562222in}{6.621255in}}{\pgfqpoint{5.562222in}{6.610205in}}%
\pgfpathcurveto{\pgfqpoint{5.562222in}{6.599155in}}{\pgfqpoint{5.566612in}{6.588556in}}{\pgfqpoint{5.574426in}{6.580742in}}%
\pgfpathcurveto{\pgfqpoint{5.582239in}{6.572929in}}{\pgfqpoint{5.592838in}{6.568538in}}{\pgfqpoint{5.603888in}{6.568538in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.568538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397810in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397810in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378656in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378656in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.862548in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.094074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=7.045849in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.314878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.501062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.645478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.763474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.863238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.949658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.025886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.542671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.805083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.991267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.132915in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{4.011441in}{8.029552in}}%
\pgfpathlineto{\pgfqpoint{4.072714in}{8.024768in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{8.021634in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{8.017314in}}%
\pgfpathlineto{\pgfqpoint{4.313689in}{8.012760in}}%
\pgfpathlineto{\pgfqpoint{4.342559in}{8.004750in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{7.984891in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{7.980025in}}%
\pgfpathlineto{\pgfqpoint{4.463032in}{7.978256in}}%
\pgfpathlineto{\pgfqpoint{4.484105in}{7.975548in}}%
\pgfpathlineto{\pgfqpoint{4.524730in}{7.965886in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.959967in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{7.954421in}}%
\pgfpathlineto{\pgfqpoint{4.630964in}{7.941287in}}%
\pgfpathlineto{\pgfqpoint{4.646637in}{7.934651in}}%
\pgfpathlineto{\pgfqpoint{4.659211in}{7.932638in}}%
\pgfpathlineto{\pgfqpoint{4.679880in}{7.929642in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{7.925325in}}%
\pgfpathlineto{\pgfqpoint{4.749157in}{7.904883in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.903044in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{7.883688in}}%
\pgfpathlineto{\pgfqpoint{4.809873in}{7.881132in}}%
\pgfpathlineto{\pgfqpoint{4.817105in}{7.875405in}}%
\pgfpathlineto{\pgfqpoint{4.830568in}{7.865038in}}%
\pgfpathlineto{\pgfqpoint{4.835071in}{7.865498in}}%
\pgfpathlineto{\pgfqpoint{4.845788in}{7.869209in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.868761in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.868761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.002353in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{7.997183in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.990138in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{7.984824in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{7.977624in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{7.965905in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.952432in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.933914in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.910622in}}%
\pgfpathlineto{\pgfqpoint{4.502926in}{7.843760in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.813640in}}%
\pgfpathlineto{\pgfqpoint{4.572767in}{7.788166in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.767203in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.744283in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.723938in}}%
\pgfpathlineto{\pgfqpoint{4.701241in}{7.705456in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.694439in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.674112in}}%
\pgfpathlineto{\pgfqpoint{4.764695in}{7.669353in}}%
\pgfpathlineto{\pgfqpoint{4.793368in}{7.644685in}}%
\pgfpathlineto{\pgfqpoint{4.803682in}{7.636655in}}%
\pgfpathlineto{\pgfqpoint{4.809790in}{7.635886in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.634419in}}%
\pgfpathlineto{\pgfqpoint{4.823630in}{7.629324in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{7.616623in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.613153in}}%
\pgfpathlineto{\pgfqpoint{4.856865in}{7.610117in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.602558in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.592665in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.590047in}}%
\pgfpathlineto{\pgfqpoint{4.885079in}{7.590943in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.591839in}}%
\pgfpathlineto{\pgfqpoint{4.896900in}{7.588674in}}%
\pgfpathlineto{\pgfqpoint{4.913717in}{7.575329in}}%
\pgfpathlineto{\pgfqpoint{4.918288in}{7.577532in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{7.578689in}}%
\pgfpathlineto{\pgfqpoint{4.926711in}{7.576091in}}%
\pgfpathlineto{\pgfqpoint{4.941000in}{7.563142in}}%
\pgfpathlineto{\pgfqpoint{4.945026in}{7.565824in}}%
\pgfpathlineto{\pgfqpoint{4.949369in}{7.567910in}}%
\pgfpathlineto{\pgfqpoint{4.952473in}{7.565657in}}%
\pgfpathlineto{\pgfqpoint{4.958173in}{7.556275in}}%
\pgfpathlineto{\pgfqpoint{4.964454in}{7.547550in}}%
\pgfpathlineto{\pgfqpoint{4.967706in}{7.547059in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.550171in}}%
\pgfpathlineto{\pgfqpoint{4.976487in}{7.553761in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{7.552417in}}%
\pgfpathlineto{\pgfqpoint{4.984257in}{7.546404in}}%
\pgfpathlineto{\pgfqpoint{4.993984in}{7.533124in}}%
\pgfpathlineto{\pgfqpoint{5.005099in}{7.523533in}}%
\pgfpathlineto{\pgfqpoint{5.008679in}{7.526486in}}%
\pgfpathlineto{\pgfqpoint{5.017373in}{7.535128in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.535284in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.535284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{7.983785in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.948560in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.933533in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.916108in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.890864in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.853722in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.721106in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.696096in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.642445in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.620477in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.605624in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.594852in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.566523in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{7.553216in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.542632in}}%
\pgfpathlineto{\pgfqpoint{4.832381in}{7.539561in}}%
\pgfpathlineto{\pgfqpoint{4.844086in}{7.536229in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{7.528112in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.520025in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.518425in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.517376in}}%
\pgfpathlineto{\pgfqpoint{4.890929in}{7.511005in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.502801in}}%
\pgfpathlineto{\pgfqpoint{4.916725in}{7.497934in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{7.497733in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.497360in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.492789in}}%
\pgfpathlineto{\pgfqpoint{4.961808in}{7.472500in}}%
\pgfpathlineto{\pgfqpoint{4.969531in}{7.471073in}}%
\pgfpathlineto{\pgfqpoint{4.983592in}{7.472156in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{7.465059in}}%
\pgfpathlineto{\pgfqpoint{5.009204in}{7.449884in}}%
\pgfpathlineto{\pgfqpoint{5.023409in}{7.446840in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.439500in}}%
\pgfpathlineto{\pgfqpoint{5.038103in}{7.440100in}}%
\pgfpathlineto{\pgfqpoint{5.047949in}{7.444190in}}%
\pgfpathlineto{\pgfqpoint{5.052706in}{7.440462in}}%
\pgfpathlineto{\pgfqpoint{5.062731in}{7.432724in}}%
\pgfpathlineto{\pgfqpoint{5.067173in}{7.433112in}}%
\pgfpathlineto{\pgfqpoint{5.071915in}{7.433980in}}%
\pgfpathlineto{\pgfqpoint{5.075403in}{7.430425in}}%
\pgfpathlineto{\pgfqpoint{5.084804in}{7.420070in}}%
\pgfpathlineto{\pgfqpoint{5.090252in}{7.418400in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.416916in}}%
\pgfpathlineto{\pgfqpoint{5.115258in}{7.403351in}}%
\pgfpathlineto{\pgfqpoint{5.123391in}{7.396889in}}%
\pgfpathlineto{\pgfqpoint{5.129442in}{7.394341in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.397496in}}%
\pgfpathlineto{\pgfqpoint{5.138208in}{7.403940in}}%
\pgfpathlineto{\pgfqpoint{5.141052in}{7.402135in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.399052in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.399052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.968347in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.942767in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.924960in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.905826in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.885491in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.853370in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.810688in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.716719in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.664123in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.615551in}}%
\pgfpathlineto{\pgfqpoint{4.819356in}{7.552834in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.517465in}}%
\pgfpathlineto{\pgfqpoint{4.885607in}{7.486852in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.476213in}}%
\pgfpathlineto{\pgfqpoint{4.911395in}{7.462507in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.423169in}}%
\pgfpathlineto{\pgfqpoint{4.962626in}{7.404645in}}%
\pgfpathlineto{\pgfqpoint{4.982257in}{7.389798in}}%
\pgfpathlineto{\pgfqpoint{4.991433in}{7.373547in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.359688in}}%
\pgfpathlineto{\pgfqpoint{5.006299in}{7.355067in}}%
\pgfpathlineto{\pgfqpoint{5.013360in}{7.354252in}}%
\pgfpathlineto{\pgfqpoint{5.021313in}{7.352703in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{7.346536in}}%
\pgfpathlineto{\pgfqpoint{5.069062in}{7.311904in}}%
\pgfpathlineto{\pgfqpoint{5.098946in}{7.279008in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.279203in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.272472in}}%
\pgfpathlineto{\pgfqpoint{5.125832in}{7.253444in}}%
\pgfpathlineto{\pgfqpoint{5.131889in}{7.249551in}}%
\pgfpathlineto{\pgfqpoint{5.140345in}{7.248135in}}%
\pgfpathlineto{\pgfqpoint{5.152129in}{7.249571in}}%
\pgfpathlineto{\pgfqpoint{5.156902in}{7.243387in}}%
\pgfpathlineto{\pgfqpoint{5.167265in}{7.229023in}}%
\pgfpathlineto{\pgfqpoint{5.182969in}{7.219984in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.220701in}}%
\pgfpathlineto{\pgfqpoint{5.196127in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{5.200499in}{7.208852in}}%
\pgfpathlineto{\pgfqpoint{5.209443in}{7.190628in}}%
\pgfpathlineto{\pgfqpoint{5.213100in}{7.188886in}}%
\pgfpathlineto{\pgfqpoint{5.229659in}{7.189243in}}%
\pgfpathlineto{\pgfqpoint{5.235449in}{7.182966in}}%
\pgfpathlineto{\pgfqpoint{5.239891in}{7.179817in}}%
\pgfpathlineto{\pgfqpoint{5.248506in}{7.177078in}}%
\pgfpathlineto{\pgfqpoint{5.253062in}{7.168493in}}%
\pgfpathlineto{\pgfqpoint{5.261170in}{7.153444in}}%
\pgfpathlineto{\pgfqpoint{5.263328in}{7.154006in}}%
\pgfpathlineto{\pgfqpoint{5.270370in}{7.159749in}}%
\pgfpathlineto{\pgfqpoint{5.273464in}{7.154565in}}%
\pgfpathlineto{\pgfqpoint{5.286055in}{7.129481in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{7.125467in}}%
\pgfpathlineto{\pgfqpoint{5.297638in}{7.123358in}}%
\pgfpathlineto{\pgfqpoint{5.304534in}{7.118696in}}%
\pgfpathlineto{\pgfqpoint{5.310066in}{7.121431in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.115149in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.110389in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.110389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.957894in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.937721in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.916714in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.893901in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.869406in}}%
\pgfpathlineto{\pgfqpoint{4.693010in}{7.830816in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.747933in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.465234in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.396219in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.378537in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.340699in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.301461in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.290844in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.279651in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.255012in}}%
\pgfpathlineto{\pgfqpoint{5.128845in}{7.241578in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.222578in}}%
\pgfpathlineto{\pgfqpoint{5.167078in}{7.196243in}}%
\pgfpathlineto{\pgfqpoint{5.182505in}{7.186460in}}%
\pgfpathlineto{\pgfqpoint{5.202042in}{7.164620in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.159287in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{7.140507in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{7.140088in}}%
\pgfpathlineto{\pgfqpoint{5.233537in}{7.135545in}}%
\pgfpathlineto{\pgfqpoint{5.239313in}{7.121608in}}%
\pgfpathlineto{\pgfqpoint{5.251764in}{7.089468in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{7.084041in}}%
\pgfpathlineto{\pgfqpoint{5.264795in}{7.079595in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.077526in}}%
\pgfpathlineto{\pgfqpoint{5.281794in}{7.068673in}}%
\pgfpathlineto{\pgfqpoint{5.296450in}{7.046716in}}%
\pgfpathlineto{\pgfqpoint{5.300764in}{7.042807in}}%
\pgfpathlineto{\pgfqpoint{5.307075in}{7.040634in}}%
\pgfpathlineto{\pgfqpoint{5.310672in}{7.034848in}}%
\pgfpathlineto{\pgfqpoint{5.326383in}{7.003677in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{6.996623in}}%
\pgfpathlineto{\pgfqpoint{5.341015in}{6.995175in}}%
\pgfpathlineto{\pgfqpoint{5.344521in}{6.988128in}}%
\pgfpathlineto{\pgfqpoint{5.360026in}{6.952177in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{6.948300in}}%
\pgfpathlineto{\pgfqpoint{5.369897in}{6.945233in}}%
\pgfpathlineto{\pgfqpoint{5.375232in}{6.936173in}}%
\pgfpathlineto{\pgfqpoint{5.380068in}{6.923974in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{6.910969in}}%
\pgfpathlineto{\pgfqpoint{5.392222in}{6.904085in}}%
\pgfpathlineto{\pgfqpoint{5.414001in}{6.866216in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{6.863486in}}%
\pgfpathlineto{\pgfqpoint{5.420184in}{6.851875in}}%
\pgfpathlineto{\pgfqpoint{5.424408in}{6.841984in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{6.838985in}}%
\pgfpathlineto{\pgfqpoint{5.433472in}{6.841398in}}%
\pgfpathlineto{\pgfqpoint{5.433759in}{6.840892in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.833771in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.833771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.955430in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.923287in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.890657in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.857625in}}%
\pgfpathlineto{\pgfqpoint{4.809287in}{7.807906in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.744180in}}%
\pgfpathlineto{\pgfqpoint{4.899001in}{7.653444in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{7.528651in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.318248in}}%
\pgfpathlineto{\pgfqpoint{5.161987in}{7.267693in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.222673in}}%
\pgfpathlineto{\pgfqpoint{5.207177in}{7.184791in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{7.151289in}}%
\pgfpathlineto{\pgfqpoint{5.230867in}{7.140012in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.128022in}}%
\pgfpathlineto{\pgfqpoint{5.248346in}{7.111622in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.088324in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.083147in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.078199in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{7.069826in}}%
\pgfpathlineto{\pgfqpoint{5.302732in}{7.032277in}}%
\pgfpathlineto{\pgfqpoint{5.314405in}{7.015896in}}%
\pgfpathlineto{\pgfqpoint{5.321846in}{6.995685in}}%
\pgfpathlineto{\pgfqpoint{5.328151in}{6.981848in}}%
\pgfpathlineto{\pgfqpoint{5.333410in}{6.976817in}}%
\pgfpathlineto{\pgfqpoint{5.337696in}{6.976918in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{6.977662in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{6.974774in}}%
\pgfpathlineto{\pgfqpoint{5.351654in}{6.965338in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{6.939048in}}%
\pgfpathlineto{\pgfqpoint{5.374253in}{6.920246in}}%
\pgfpathlineto{\pgfqpoint{5.383348in}{6.893535in}}%
\pgfpathlineto{\pgfqpoint{5.390751in}{6.874375in}}%
\pgfpathlineto{\pgfqpoint{5.394033in}{6.872302in}}%
\pgfpathlineto{\pgfqpoint{5.398544in}{6.874089in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{6.873834in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{6.869893in}}%
\pgfpathlineto{\pgfqpoint{5.411531in}{6.858817in}}%
\pgfpathlineto{\pgfqpoint{5.433190in}{6.808523in}}%
\pgfpathlineto{\pgfqpoint{5.440122in}{6.800154in}}%
\pgfpathlineto{\pgfqpoint{5.452849in}{6.775503in}}%
\pgfpathlineto{\pgfqpoint{5.458217in}{6.761914in}}%
\pgfpathlineto{\pgfqpoint{5.462982in}{6.751420in}}%
\pgfpathlineto{\pgfqpoint{5.469935in}{6.744889in}}%
\pgfpathlineto{\pgfqpoint{5.472654in}{6.748530in}}%
\pgfpathlineto{\pgfqpoint{5.475339in}{6.750280in}}%
\pgfpathlineto{\pgfqpoint{5.477551in}{6.747384in}}%
\pgfpathlineto{\pgfqpoint{5.494463in}{6.713269in}}%
\pgfpathlineto{\pgfqpoint{5.497690in}{6.710793in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.710460in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{6.704898in}}%
\pgfpathlineto{\pgfqpoint{5.511261in}{6.685155in}}%
\pgfpathlineto{\pgfqpoint{5.519369in}{6.663114in}}%
\pgfpathlineto{\pgfqpoint{5.521528in}{6.663375in}}%
\pgfpathlineto{\pgfqpoint{5.524372in}{6.670799in}}%
\pgfpathlineto{\pgfqpoint{5.528223in}{6.677947in}}%
\pgfpathlineto{\pgfqpoint{5.529950in}{6.676681in}}%
\pgfpathlineto{\pgfqpoint{5.532345in}{6.669811in}}%
\pgfpathlineto{\pgfqpoint{5.541665in}{6.637415in}}%
\pgfpathlineto{\pgfqpoint{5.543287in}{6.637485in}}%
\pgfpathlineto{\pgfqpoint{5.548396in}{6.641735in}}%
\pgfpathlineto{\pgfqpoint{5.551839in}{6.637801in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{6.622828in}}%
\pgfpathlineto{\pgfqpoint{5.561846in}{6.614632in}}%
\pgfpathlineto{\pgfqpoint{5.567978in}{6.607035in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.592190in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.592190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.960530in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.929091in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.894491in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.857844in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.802748in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.579164in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.469886in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.377074in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.357428in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.330273in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.296982in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.262101in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.244069in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.219427in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.181468in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.152988in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.109084in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.103235in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{7.098489in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.088748in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.040434in}}%
\pgfpathlineto{\pgfqpoint{5.441341in}{7.030756in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{7.013591in}}%
\pgfpathlineto{\pgfqpoint{5.471157in}{6.982583in}}%
\pgfpathlineto{\pgfqpoint{5.479621in}{6.960122in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.926161in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{6.921697in}}%
\pgfpathlineto{\pgfqpoint{5.522110in}{6.908894in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{6.902725in}}%
\pgfpathlineto{\pgfqpoint{5.546355in}{6.858674in}}%
\pgfpathlineto{\pgfqpoint{5.553643in}{6.840168in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{6.824352in}}%
\pgfpathlineto{\pgfqpoint{5.575888in}{6.803903in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{6.798989in}}%
\pgfpathlineto{\pgfqpoint{5.585636in}{6.787456in}}%
\pgfpathlineto{\pgfqpoint{5.591169in}{6.775869in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{6.774160in}}%
\pgfpathlineto{\pgfqpoint{5.597093in}{6.776289in}}%
\pgfpathlineto{\pgfqpoint{5.601820in}{6.780296in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.778276in}}%
\pgfpathlineto{\pgfqpoint{5.607459in}{6.768601in}}%
\pgfpathlineto{\pgfqpoint{5.613937in}{6.752282in}}%
\pgfpathlineto{\pgfqpoint{5.618789in}{6.742679in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{6.723727in}}%
\pgfpathlineto{\pgfqpoint{5.627713in}{6.712728in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{6.711469in}}%
\pgfpathlineto{\pgfqpoint{5.634058in}{6.710117in}}%
\pgfpathlineto{\pgfqpoint{5.641517in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{5.652851in}{6.673559in}}%
\pgfpathlineto{\pgfqpoint{5.655290in}{6.675348in}}%
\pgfpathlineto{\pgfqpoint{5.659293in}{6.678449in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{6.674354in}}%
\pgfpathlineto{\pgfqpoint{5.670872in}{6.647494in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{6.631243in}}%
\pgfpathlineto{\pgfqpoint{5.690590in}{6.595952in}}%
\pgfpathlineto{\pgfqpoint{5.700296in}{6.588641in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{6.545190in}}%
\pgfpathlineto{\pgfqpoint{5.718774in}{6.537155in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{6.522295in}}%
\pgfpathlineto{\pgfqpoint{5.723520in}{6.523023in}}%
\pgfpathlineto{\pgfqpoint{5.726144in}{6.533156in}}%
\pgfpathlineto{\pgfqpoint{5.728163in}{6.537350in}}%
\pgfpathlineto{\pgfqpoint{5.728737in}{6.536739in}}%
\pgfpathlineto{\pgfqpoint{5.730447in}{6.529461in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.509727in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.509727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.931843in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{7.895973in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.860694in}}%
\pgfpathlineto{\pgfqpoint{5.102170in}{7.809724in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.707925in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.658022in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.609035in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.504748in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.455007in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{7.421233in}}%
\pgfpathlineto{\pgfqpoint{5.350607in}{7.382921in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{7.304923in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.218336in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.164868in}}%
\pgfpathlineto{\pgfqpoint{5.480024in}{7.098655in}}%
\pgfpathlineto{\pgfqpoint{5.494718in}{7.069228in}}%
\pgfpathlineto{\pgfqpoint{5.508464in}{7.042416in}}%
\pgfpathlineto{\pgfqpoint{5.543661in}{6.964896in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{6.941032in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{6.898253in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{6.883872in}}%
\pgfpathlineto{\pgfqpoint{5.579891in}{6.879758in}}%
\pgfpathlineto{\pgfqpoint{5.589204in}{6.876598in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{6.870340in}}%
\pgfpathlineto{\pgfqpoint{5.600299in}{6.853028in}}%
\pgfpathlineto{\pgfqpoint{5.613910in}{6.818660in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.749563in}}%
\pgfpathlineto{\pgfqpoint{5.645871in}{6.746980in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.744896in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.737956in}}%
\pgfpathlineto{\pgfqpoint{5.659399in}{6.714891in}}%
\pgfpathlineto{\pgfqpoint{5.667437in}{6.687233in}}%
\pgfpathlineto{\pgfqpoint{5.673656in}{6.678066in}}%
\pgfpathlineto{\pgfqpoint{5.677453in}{6.670912in}}%
\pgfpathlineto{\pgfqpoint{5.683390in}{6.649017in}}%
\pgfpathlineto{\pgfqpoint{5.689166in}{6.633238in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{6.620090in}}%
\pgfpathlineto{\pgfqpoint{5.702288in}{6.592637in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.562903in}}%
\pgfpathlineto{\pgfqpoint{5.714015in}{6.557891in}}%
\pgfpathlineto{\pgfqpoint{5.717161in}{6.558072in}}%
\pgfpathlineto{\pgfqpoint{5.720261in}{6.561677in}}%
\pgfpathlineto{\pgfqpoint{5.723923in}{6.564358in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{6.559959in}}%
\pgfpathlineto{\pgfqpoint{5.747931in}{6.499921in}}%
\pgfpathlineto{\pgfqpoint{5.752213in}{6.501834in}}%
\pgfpathlineto{\pgfqpoint{5.756409in}{6.505635in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.503564in}}%
\pgfpathlineto{\pgfqpoint{5.761034in}{6.491777in}}%
\pgfpathlineto{\pgfqpoint{5.768034in}{6.464254in}}%
\pgfpathlineto{\pgfqpoint{5.780454in}{6.432125in}}%
\pgfpathlineto{\pgfqpoint{5.782762in}{6.431557in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{6.435425in}}%
\pgfpathlineto{\pgfqpoint{5.788647in}{6.440862in}}%
\pgfpathlineto{\pgfqpoint{5.790426in}{6.439063in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{6.429523in}}%
\pgfpathlineto{\pgfqpoint{5.803728in}{6.396635in}}%
\pgfpathlineto{\pgfqpoint{5.807031in}{6.390526in}}%
\pgfpathlineto{\pgfqpoint{5.810685in}{6.384774in}}%
\pgfpathlineto{\pgfqpoint{5.812689in}{6.388012in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{6.392959in}}%
\pgfpathlineto{\pgfqpoint{5.817422in}{6.390960in}}%
\pgfpathlineto{\pgfqpoint{5.819750in}{6.380988in}}%
\pgfpathlineto{\pgfqpoint{5.827331in}{6.343354in}}%
\pgfpathlineto{\pgfqpoint{5.829184in}{6.342876in}}%
\pgfpathlineto{\pgfqpoint{5.834290in}{6.347619in}}%
\pgfpathlineto{\pgfqpoint{5.836442in}{6.352723in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.365337in}}%
\pgfpathlineto{\pgfqpoint{5.841030in}{6.365174in}}%
\pgfpathlineto{\pgfqpoint{5.842769in}{6.361620in}}%
\pgfpathlineto{\pgfqpoint{5.846884in}{6.344377in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.295694in}}%
\pgfpathlineto{\pgfqpoint{5.854558in}{6.296178in}}%
\pgfpathlineto{\pgfqpoint{5.857486in}{6.296652in}}%
\pgfpathlineto{\pgfqpoint{5.860694in}{6.289040in}}%
\pgfpathlineto{\pgfqpoint{5.865728in}{6.277631in}}%
\pgfpathlineto{\pgfqpoint{5.866039in}{6.277738in}}%
\pgfpathlineto{\pgfqpoint{5.870949in}{6.278941in}}%
\pgfpathlineto{\pgfqpoint{5.875452in}{6.273283in}}%
\pgfpathlineto{\pgfqpoint{5.875749in}{6.273560in}}%
\pgfpathlineto{\pgfqpoint{5.877522in}{6.278041in}}%
\pgfpathlineto{\pgfqpoint{5.880443in}{6.288941in}}%
\pgfpathlineto{\pgfqpoint{5.881023in}{6.287618in}}%
\pgfpathlineto{\pgfqpoint{5.883039in}{6.273048in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.229158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.959445in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.926634in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.891198in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.853432in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.796013in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.708284in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.597037in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.400670in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.209422in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.138206in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{7.067626in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{7.037543in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{7.006085in}}%
\pgfpathlineto{\pgfqpoint{5.714532in}{6.929019in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.897338in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{6.866508in}}%
\pgfpathlineto{\pgfqpoint{5.769280in}{6.833133in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.817639in}}%
\pgfpathlineto{\pgfqpoint{5.794261in}{6.790299in}}%
\pgfpathlineto{\pgfqpoint{5.800891in}{6.772786in}}%
\pgfpathlineto{\pgfqpoint{5.806528in}{6.760882in}}%
\pgfpathlineto{\pgfqpoint{5.815858in}{6.748203in}}%
\pgfpathlineto{\pgfqpoint{5.821858in}{6.732636in}}%
\pgfpathlineto{\pgfqpoint{5.828412in}{6.707042in}}%
\pgfpathlineto{\pgfqpoint{5.838906in}{6.667297in}}%
\pgfpathlineto{\pgfqpoint{5.844963in}{6.656153in}}%
\pgfpathlineto{\pgfqpoint{5.860937in}{6.633417in}}%
\pgfpathlineto{\pgfqpoint{5.864598in}{6.621876in}}%
\pgfpathlineto{\pgfqpoint{5.873486in}{6.588968in}}%
\pgfpathlineto{\pgfqpoint{5.875795in}{6.588777in}}%
\pgfpathlineto{\pgfqpoint{5.881460in}{6.591510in}}%
\pgfpathlineto{\pgfqpoint{5.883685in}{6.585930in}}%
\pgfpathlineto{\pgfqpoint{5.890222in}{6.556337in}}%
\pgfpathlineto{\pgfqpoint{5.895520in}{6.538428in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{6.532866in}}%
\pgfpathlineto{\pgfqpoint{5.902723in}{6.529446in}}%
\pgfpathlineto{\pgfqpoint{5.909691in}{6.515930in}}%
\pgfpathlineto{\pgfqpoint{5.912609in}{6.509310in}}%
\pgfpathlineto{\pgfqpoint{5.918327in}{6.494693in}}%
\pgfpathlineto{\pgfqpoint{5.921593in}{6.495370in}}%
\pgfpathlineto{\pgfqpoint{5.923895in}{6.494710in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.489858in}}%
\pgfpathlineto{\pgfqpoint{5.930213in}{6.471770in}}%
\pgfpathlineto{\pgfqpoint{5.935049in}{6.454436in}}%
\pgfpathlineto{\pgfqpoint{5.938070in}{6.452078in}}%
\pgfpathlineto{\pgfqpoint{5.941049in}{6.455379in}}%
\pgfpathlineto{\pgfqpoint{5.943570in}{6.457864in}}%
\pgfpathlineto{\pgfqpoint{5.945234in}{6.452898in}}%
\pgfpathlineto{\pgfqpoint{5.950957in}{6.428914in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{6.429135in}}%
\pgfpathlineto{\pgfqpoint{5.953763in}{6.434258in}}%
\pgfpathlineto{\pgfqpoint{5.955744in}{6.436521in}}%
\pgfpathlineto{\pgfqpoint{5.956138in}{6.436061in}}%
\pgfpathlineto{\pgfqpoint{5.958487in}{6.428329in}}%
\pgfpathlineto{\pgfqpoint{5.965760in}{6.400275in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{6.396521in}}%
\pgfpathlineto{\pgfqpoint{5.978539in}{6.385682in}}%
\pgfpathlineto{\pgfqpoint{5.980304in}{6.383970in}}%
\pgfpathlineto{\pgfqpoint{5.983790in}{6.371887in}}%
\pgfpathlineto{\pgfqpoint{5.997514in}{6.324947in}}%
\pgfpathlineto{\pgfqpoint{5.998807in}{6.325678in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.325066in}}%
\pgfpathlineto{\pgfqpoint{6.004529in}{6.316227in}}%
\pgfpathlineto{\pgfqpoint{6.013738in}{6.287244in}}%
\pgfpathlineto{\pgfqpoint{6.015234in}{6.284927in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{6.271565in}}%
\pgfpathlineto{\pgfqpoint{6.020537in}{6.273063in}}%
\pgfpathlineto{\pgfqpoint{6.024287in}{6.279970in}}%
\pgfpathlineto{\pgfqpoint{6.024858in}{6.278818in}}%
\pgfpathlineto{\pgfqpoint{6.027127in}{6.266235in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.241563in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.241563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.974450in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.943290in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.909967in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.874938in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{7.838938in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.785050in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.616489in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.427527in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{7.379416in}}%
\pgfpathlineto{\pgfqpoint{5.677656in}{7.300472in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.241152in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.224202in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.210388in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.201584in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.194007in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{7.183634in}}%
\pgfpathlineto{\pgfqpoint{5.817968in}{7.098404in}}%
\pgfpathlineto{\pgfqpoint{5.829562in}{7.084232in}}%
\pgfpathlineto{\pgfqpoint{5.837861in}{7.068656in}}%
\pgfpathlineto{\pgfqpoint{5.848447in}{7.041238in}}%
\pgfpathlineto{\pgfqpoint{5.859759in}{7.012796in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.003000in}}%
\pgfpathlineto{\pgfqpoint{5.884027in}{6.985779in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{6.968448in}}%
\pgfpathlineto{\pgfqpoint{5.898795in}{6.958110in}}%
\pgfpathlineto{\pgfqpoint{5.902833in}{6.956403in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{6.956048in}}%
\pgfpathlineto{\pgfqpoint{5.916391in}{6.949539in}}%
\pgfpathlineto{\pgfqpoint{5.923768in}{6.928055in}}%
\pgfpathlineto{\pgfqpoint{5.931773in}{6.907651in}}%
\pgfpathlineto{\pgfqpoint{5.942828in}{6.888825in}}%
\pgfpathlineto{\pgfqpoint{5.954910in}{6.860066in}}%
\pgfpathlineto{\pgfqpoint{5.959558in}{6.857349in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.854570in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.848834in}}%
\pgfpathlineto{\pgfqpoint{5.975068in}{6.828526in}}%
\pgfpathlineto{\pgfqpoint{5.985493in}{6.792083in}}%
\pgfpathlineto{\pgfqpoint{5.990189in}{6.785029in}}%
\pgfpathlineto{\pgfqpoint{6.001810in}{6.776038in}}%
\pgfpathlineto{\pgfqpoint{6.008611in}{6.763197in}}%
\pgfpathlineto{\pgfqpoint{6.031659in}{6.712242in}}%
\pgfpathlineto{\pgfqpoint{6.052950in}{6.654266in}}%
\pgfpathlineto{\pgfqpoint{6.058318in}{6.644719in}}%
\pgfpathlineto{\pgfqpoint{6.060236in}{6.645691in}}%
\pgfpathlineto{\pgfqpoint{6.064492in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.646726in}}%
\pgfpathlineto{\pgfqpoint{6.071400in}{6.640590in}}%
\pgfpathlineto{\pgfqpoint{6.074102in}{6.638113in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{6.629615in}}%
\pgfpathlineto{\pgfqpoint{6.084579in}{6.606660in}}%
\pgfpathlineto{\pgfqpoint{6.089214in}{6.593115in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{6.570493in}}%
\pgfpathlineto{\pgfqpoint{6.101365in}{6.571440in}}%
\pgfpathlineto{\pgfqpoint{6.104103in}{6.563670in}}%
\pgfpathlineto{\pgfqpoint{6.116190in}{6.518150in}}%
\pgfpathlineto{\pgfqpoint{6.117289in}{6.518960in}}%
\pgfpathlineto{\pgfqpoint{6.122700in}{6.524652in}}%
\pgfpathlineto{\pgfqpoint{6.123056in}{6.524327in}}%
\pgfpathlineto{\pgfqpoint{6.124826in}{6.519873in}}%
\pgfpathlineto{\pgfqpoint{6.145958in}{6.438502in}}%
\pgfpathlineto{\pgfqpoint{6.146277in}{6.438656in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{6.439014in}}%
\pgfpathlineto{\pgfqpoint{6.151007in}{6.436253in}}%
\pgfpathlineto{\pgfqpoint{6.157457in}{6.413301in}}%
\pgfpathlineto{\pgfqpoint{6.158664in}{6.415213in}}%
\pgfpathlineto{\pgfqpoint{6.160759in}{6.418053in}}%
\pgfpathlineto{\pgfqpoint{6.161057in}{6.417719in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{6.410845in}}%
\pgfpathlineto{\pgfqpoint{6.166635in}{6.402801in}}%
\pgfpathlineto{\pgfqpoint{6.173479in}{6.396254in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.395776in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.395776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{4.011441in}{8.029552in}}%
\pgfpathlineto{\pgfqpoint{4.072714in}{8.024768in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{8.021634in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.019269in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{7.997179in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.992694in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.991202in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.983771in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{7.983437in}}%
\pgfpathlineto{\pgfqpoint{4.411202in}{7.978481in}}%
\pgfpathlineto{\pgfqpoint{4.471385in}{7.977679in}}%
\pgfpathlineto{\pgfqpoint{4.473017in}{7.968344in}}%
\pgfpathlineto{\pgfqpoint{4.485643in}{7.968131in}}%
\pgfpathlineto{\pgfqpoint{4.488685in}{7.965338in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.965135in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.961321in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.959445in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{7.951292in}}%
\pgfpathlineto{\pgfqpoint{4.589168in}{7.951173in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.947787in}}%
\pgfpathlineto{\pgfqpoint{4.621461in}{7.946211in}}%
\pgfpathlineto{\pgfqpoint{4.626265in}{7.945426in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{7.945250in}}%
\pgfpathlineto{\pgfqpoint{4.669150in}{7.943381in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.943358in}}%
\pgfpathlineto{\pgfqpoint{4.678025in}{7.930202in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.929093in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.926878in}}%
\pgfpathlineto{\pgfqpoint{4.803424in}{7.926874in}}%
\pgfpathlineto{\pgfqpoint{4.805140in}{7.912276in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.912218in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.912218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.021929in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.019488in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{7.995959in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{7.995759in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{7.992680in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.983768in}}%
\pgfpathlineto{\pgfqpoint{4.265732in}{7.983574in}}%
\pgfpathlineto{\pgfqpoint{4.275200in}{7.978480in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{7.978479in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{7.968251in}}%
\pgfpathlineto{\pgfqpoint{4.324571in}{7.959726in}}%
\pgfpathlineto{\pgfqpoint{4.331791in}{7.959455in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{7.951225in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{7.945423in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.945327in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.943375in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.930176in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.929167in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{7.926877in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.926876in}}%
\pgfpathlineto{\pgfqpoint{4.398324in}{7.912265in}}%
\pgfpathlineto{\pgfqpoint{4.418151in}{7.912133in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.895805in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.894505in}}%
\pgfpathlineto{\pgfqpoint{4.440591in}{7.894491in}}%
\pgfpathlineto{\pgfqpoint{4.444809in}{7.878206in}}%
\pgfpathlineto{\pgfqpoint{4.453002in}{7.878192in}}%
\pgfpathlineto{\pgfqpoint{4.460891in}{7.876417in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.864738in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{7.864206in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.860496in}}%
\pgfpathlineto{\pgfqpoint{4.489815in}{7.859827in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.857624in}}%
\pgfpathlineto{\pgfqpoint{4.512256in}{7.857057in}}%
\pgfpathlineto{\pgfqpoint{4.515277in}{7.840841in}}%
\pgfpathlineto{\pgfqpoint{4.538017in}{7.838955in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.822727in}}%
\pgfpathlineto{\pgfqpoint{4.558562in}{7.820830in}}%
\pgfpathlineto{\pgfqpoint{4.563403in}{7.820819in}}%
\pgfpathlineto{\pgfqpoint{4.565783in}{7.806767in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{7.803089in}}%
\pgfpathlineto{\pgfqpoint{4.590343in}{7.787826in}}%
\pgfpathlineto{\pgfqpoint{4.608523in}{7.785349in}}%
\pgfpathlineto{\pgfqpoint{4.610451in}{7.785187in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.772020in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.770730in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{7.769555in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{7.769494in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.767706in}}%
\pgfpathlineto{\pgfqpoint{4.635750in}{7.767667in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{7.759505in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.759399in}}%
\pgfpathlineto{\pgfqpoint{4.650558in}{7.751217in}}%
\pgfpathlineto{\pgfqpoint{4.656823in}{7.750701in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{7.750689in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.743877in}}%
\pgfpathlineto{\pgfqpoint{4.675998in}{7.742059in}}%
\pgfpathlineto{\pgfqpoint{4.680188in}{7.734577in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.734284in}}%
\pgfpathlineto{\pgfqpoint{4.690974in}{7.728397in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.728222in}}%
\pgfpathlineto{\pgfqpoint{4.699984in}{7.719113in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{7.718839in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.712073in}}%
\pgfpathlineto{\pgfqpoint{4.719250in}{7.710390in}}%
\pgfpathlineto{\pgfqpoint{4.730463in}{7.710059in}}%
\pgfpathlineto{\pgfqpoint{4.732636in}{7.704361in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.703575in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{7.693093in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.692231in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{7.689316in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{7.689210in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.683578in}}%
\pgfpathlineto{\pgfqpoint{4.773798in}{7.683525in}}%
\pgfpathlineto{\pgfqpoint{4.775573in}{7.675913in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{7.675680in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.664558in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.662842in}}%
\pgfpathlineto{\pgfqpoint{4.829884in}{7.651365in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.650941in}}%
\pgfpathlineto{\pgfqpoint{4.855654in}{7.639467in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.639153in}}%
\pgfpathlineto{\pgfqpoint{4.862814in}{7.635619in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{7.634351in}}%
\pgfpathlineto{\pgfqpoint{4.870874in}{7.629994in}}%
\pgfpathlineto{\pgfqpoint{4.902330in}{7.628286in}}%
\pgfpathlineto{\pgfqpoint{4.904271in}{7.621645in}}%
\pgfpathlineto{\pgfqpoint{4.909989in}{7.621236in}}%
\pgfpathlineto{\pgfqpoint{4.911861in}{7.611019in}}%
\pgfpathlineto{\pgfqpoint{4.938135in}{7.610984in}}%
\pgfpathlineto{\pgfqpoint{4.939777in}{7.609038in}}%
\pgfpathlineto{\pgfqpoint{4.959668in}{7.608089in}}%
\pgfpathlineto{\pgfqpoint{4.961521in}{7.589916in}}%
\pgfpathlineto{\pgfqpoint{5.000538in}{7.589899in}}%
\pgfpathlineto{\pgfqpoint{5.002374in}{7.585932in}}%
\pgfpathlineto{\pgfqpoint{5.002983in}{7.585817in}}%
\pgfpathlineto{\pgfqpoint{5.004798in}{7.575131in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.574597in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.574597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{7.998320in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.992714in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.983687in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.978480in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.978479in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.965278in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.959741in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.951292in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.946792in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.945261in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.930146in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.926877in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.912263in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.912188in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.895805in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.892701in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.878195in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.876412in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.864461in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.860477in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.859897in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.857492in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.857236in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.840927in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.838945in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.821670in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.820822in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.806338in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.803436in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.787640in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.785061in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.770753in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.767755in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.759495in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.759426in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.750711in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.750690in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.742798in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.742086in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.734519in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.734305in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.719013in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.718906in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.712103in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.710133in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.704302in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.703926in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.693143in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.692245in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.683590in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.683546in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.675904in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.675703in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.664528in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.662843in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.651316in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.650968in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.635625in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.635586in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.629976in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.628442in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.621593in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.621256in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.611016in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.610984in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.608214in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.608121in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.589917in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.589900in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.585923in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.575112in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.574434in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.563017in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.562953in}}%
\pgfpathlineto{\pgfqpoint{4.792825in}{7.546826in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.546182in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.544720in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.544668in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.530492in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{7.527642in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.527613in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.523298in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{7.520616in}}%
\pgfpathlineto{\pgfqpoint{4.865728in}{7.519939in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.519855in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.513037in}}%
\pgfpathlineto{\pgfqpoint{4.871814in}{7.512919in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.509421in}}%
\pgfpathlineto{\pgfqpoint{4.881586in}{7.509190in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.503368in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.502801in}}%
\pgfpathlineto{\pgfqpoint{4.902493in}{7.498763in}}%
\pgfpathlineto{\pgfqpoint{4.905074in}{7.498663in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.496648in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{7.496560in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.489053in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{7.488516in}}%
\pgfpathlineto{\pgfqpoint{4.918338in}{7.485838in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.485829in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{7.480202in}}%
\pgfpathlineto{\pgfqpoint{4.934581in}{7.479832in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{7.474818in}}%
\pgfpathlineto{\pgfqpoint{4.954475in}{7.474595in}}%
\pgfpathlineto{\pgfqpoint{4.957171in}{7.462538in}}%
\pgfpathlineto{\pgfqpoint{4.959171in}{7.458807in}}%
\pgfpathlineto{\pgfqpoint{4.964414in}{7.458766in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.453468in}}%
\pgfpathlineto{\pgfqpoint{4.989428in}{7.453408in}}%
\pgfpathlineto{\pgfqpoint{4.991148in}{7.446288in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{7.445976in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.441751in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{7.441705in}}%
\pgfpathlineto{\pgfqpoint{5.013874in}{7.435040in}}%
\pgfpathlineto{\pgfqpoint{5.025363in}{7.434993in}}%
\pgfpathlineto{\pgfqpoint{5.027299in}{7.422441in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{7.421223in}}%
\pgfpathlineto{\pgfqpoint{5.056521in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.413046in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.406309in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.403911in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{7.381823in}}%
\pgfpathlineto{\pgfqpoint{5.104132in}{7.380926in}}%
\pgfpathlineto{\pgfqpoint{5.105805in}{7.376800in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.376512in}}%
\pgfpathlineto{\pgfqpoint{5.109112in}{7.371918in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{7.371324in}}%
\pgfpathlineto{\pgfqpoint{5.127945in}{7.364794in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.364082in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.364082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.983523in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.978479in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.961324in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.951242in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.945315in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.930118in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.912261in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.912137in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.864469in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.857324in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.840346in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.838992in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.806870in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.804220in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.787007in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.785349in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.769562in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.751209in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.750689in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.728372in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.710415in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.704423in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.693128in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.692383in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.675824in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.675697in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.664294in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.662864in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.651223in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.650988in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.635605in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.629831in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.629592in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.611010in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.610991in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.608219in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.589917in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.589904in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.575139in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.574455in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.563012in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.562950in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.546815in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.546253in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.544740in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.530621in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.523143in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.521380in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.519930in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.509389in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.509259in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.503367in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.502882in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.485841in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.485831in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.480177in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.479874in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.474810in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.474610in}}%
\pgfpathlineto{\pgfqpoint{4.893879in}{7.458792in}}%
\pgfpathlineto{\pgfqpoint{4.895898in}{7.453472in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.453412in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.446279in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{7.445977in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.435025in}}%
\pgfpathlineto{\pgfqpoint{4.925840in}{7.434995in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{7.422414in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.421224in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.403912in}}%
\pgfpathlineto{\pgfqpoint{4.958173in}{7.381501in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.381017in}}%
\pgfpathlineto{\pgfqpoint{4.965544in}{7.371774in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.371414in}}%
\pgfpathlineto{\pgfqpoint{4.972668in}{7.364716in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.364069in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{7.357364in}}%
\pgfpathlineto{\pgfqpoint{4.996505in}{7.357280in}}%
\pgfpathlineto{\pgfqpoint{4.998996in}{7.343742in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.343688in}}%
\pgfpathlineto{\pgfqpoint{5.002679in}{7.336541in}}%
\pgfpathlineto{\pgfqpoint{5.012199in}{7.336499in}}%
\pgfpathlineto{\pgfqpoint{5.014515in}{7.329487in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.329296in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.322799in}}%
\pgfpathlineto{\pgfqpoint{5.019071in}{7.322632in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{7.314224in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.314198in}}%
\pgfpathlineto{\pgfqpoint{5.028979in}{7.308908in}}%
\pgfpathlineto{\pgfqpoint{5.034290in}{7.308869in}}%
\pgfpathlineto{\pgfqpoint{5.036379in}{7.303630in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.303517in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{7.297914in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{7.297657in}}%
\pgfpathlineto{\pgfqpoint{5.044532in}{7.293293in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{7.292361in}}%
\pgfpathlineto{\pgfqpoint{5.051419in}{7.287668in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.287082in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.282176in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.281157in}}%
\pgfpathlineto{\pgfqpoint{5.074343in}{7.261052in}}%
\pgfpathlineto{\pgfqpoint{5.081187in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.255067in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{7.254918in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.253471in}}%
\pgfpathlineto{\pgfqpoint{5.105054in}{7.250034in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{7.250028in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.234084in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.233892in}}%
\pgfpathlineto{\pgfqpoint{5.116767in}{7.228807in}}%
\pgfpathlineto{\pgfqpoint{5.125148in}{7.228640in}}%
\pgfpathlineto{\pgfqpoint{5.127193in}{7.223528in}}%
\pgfpathlineto{\pgfqpoint{5.139706in}{7.222582in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.207686in}}%
\pgfpathlineto{\pgfqpoint{5.143509in}{7.202303in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.201918in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{7.196412in}}%
\pgfpathlineto{\pgfqpoint{5.162147in}{7.196252in}}%
\pgfpathlineto{\pgfqpoint{5.163867in}{7.191857in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{7.190645in}}%
\pgfpathlineto{\pgfqpoint{5.187616in}{7.180947in}}%
\pgfpathlineto{\pgfqpoint{5.190659in}{7.180921in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{7.166106in}}%
\pgfpathlineto{\pgfqpoint{5.194650in}{7.164771in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{7.164632in}}%
\pgfpathlineto{\pgfqpoint{5.199051in}{7.161638in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{7.161411in}}%
\pgfpathlineto{\pgfqpoint{5.208982in}{7.143171in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.143164in}}%
\pgfpathlineto{\pgfqpoint{5.214455in}{7.141455in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{7.141374in}}%
\pgfpathlineto{\pgfqpoint{5.221975in}{7.134637in}}%
\pgfpathlineto{\pgfqpoint{5.222410in}{7.134553in}}%
\pgfpathlineto{\pgfqpoint{5.224138in}{7.130090in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.125705in}}%
\pgfpathlineto{\pgfqpoint{5.245802in}{7.125651in}}%
\pgfpathlineto{\pgfqpoint{5.247351in}{7.101922in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{7.101718in}}%
\pgfpathlineto{\pgfqpoint{5.254186in}{7.098614in}}%
\pgfpathlineto{\pgfqpoint{5.259354in}{7.098492in}}%
\pgfpathlineto{\pgfqpoint{5.261170in}{7.093785in}}%
\pgfpathlineto{\pgfqpoint{5.261892in}{7.093641in}}%
\pgfpathlineto{\pgfqpoint{5.263686in}{7.090102in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{7.090091in}}%
\pgfpathlineto{\pgfqpoint{5.266878in}{7.086390in}}%
\pgfpathlineto{\pgfqpoint{5.267230in}{7.086381in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{7.082049in}}%
\pgfpathlineto{\pgfqpoint{5.286698in}{7.080786in}}%
\pgfpathlineto{\pgfqpoint{5.288613in}{7.080147in}}%
\pgfpathlineto{\pgfqpoint{5.292394in}{7.080136in}}%
\pgfpathlineto{\pgfqpoint{5.293950in}{7.062857in}}%
\pgfpathlineto{\pgfqpoint{5.301563in}{7.062694in}}%
\pgfpathlineto{\pgfqpoint{5.303350in}{7.059605in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.059236in}}%
\pgfpathlineto{\pgfqpoint{5.310927in}{7.053248in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.053141in}}%
\pgfpathlineto{\pgfqpoint{5.315459in}{7.049168in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.049165in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.049165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.968324in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.959709in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.930138in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.864699in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.857228in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.806887in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.803531in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.770715in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.750701in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.742187in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.728313in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.710113in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.693086in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.689255in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.664580in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.662903in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.629915in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.629562in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.611018in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.610992in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.608165in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.589912in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.589902in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.574635in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.574521in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.564834in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.562979in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.546825in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.546306in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.544741in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.527654in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.523316in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.521370in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.519975in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.509295in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{7.503356in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{7.503232in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.498674in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{7.489008in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.485839in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.480210in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.479965in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.474810in}}%
\pgfpathlineto{\pgfqpoint{4.944760in}{7.474647in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.462589in}}%
\pgfpathlineto{\pgfqpoint{4.955827in}{7.453443in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.453411in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.446216in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.446088in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.435016in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{7.422471in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{7.421225in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.403912in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{7.381620in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.381185in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.371786in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{7.371352in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.364424in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.364068in}}%
\pgfpathlineto{\pgfqpoint{5.020443in}{7.357365in}}%
\pgfpathlineto{\pgfqpoint{5.032064in}{7.357286in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.343799in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{7.343697in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.336542in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.336502in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.329609in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{7.329236in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.314231in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.314197in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.308907in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.308876in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.303586in}}%
\pgfpathlineto{\pgfqpoint{5.066773in}{7.303510in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.293329in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.292316in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.282383in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.281164in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{7.261052in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.261047in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.254948in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.253511in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.250033in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.250030in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.234070in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.233922in}}%
\pgfpathlineto{\pgfqpoint{5.125224in}{7.228797in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{7.228666in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.223531in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.222581in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.202332in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.201963in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.196407in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.196245in}}%
\pgfpathlineto{\pgfqpoint{5.159961in}{7.191854in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.190651in}}%
\pgfpathlineto{\pgfqpoint{5.175892in}{7.180942in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.180919in}}%
\pgfpathlineto{\pgfqpoint{5.179696in}{7.164825in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.164670in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{7.161635in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.161411in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{7.143169in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.143164in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.141448in}}%
\pgfpathlineto{\pgfqpoint{5.197757in}{7.141375in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{7.130092in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.128885in}}%
\pgfpathlineto{\pgfqpoint{5.209545in}{7.125706in}}%
\pgfpathlineto{\pgfqpoint{5.214405in}{7.125656in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.101916in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.101720in}}%
\pgfpathlineto{\pgfqpoint{5.221492in}{7.098575in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{7.098491in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{7.090108in}}%
\pgfpathlineto{\pgfqpoint{5.226846in}{7.090099in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{7.082049in}}%
\pgfpathlineto{\pgfqpoint{5.241439in}{7.080785in}}%
\pgfpathlineto{\pgfqpoint{5.244242in}{7.080139in}}%
\pgfpathlineto{\pgfqpoint{5.244937in}{7.080136in}}%
\pgfpathlineto{\pgfqpoint{5.247008in}{7.062821in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.062705in}}%
\pgfpathlineto{\pgfqpoint{5.252435in}{7.059548in}}%
\pgfpathlineto{\pgfqpoint{5.255097in}{7.059277in}}%
\pgfpathlineto{\pgfqpoint{5.257072in}{7.053218in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{7.053178in}}%
\pgfpathlineto{\pgfqpoint{5.259678in}{7.049167in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{7.049158in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{7.045238in}}%
\pgfpathlineto{\pgfqpoint{5.274674in}{7.045204in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.030568in}}%
\pgfpathlineto{\pgfqpoint{5.277074in}{7.030498in}}%
\pgfpathlineto{\pgfqpoint{5.279447in}{7.022494in}}%
\pgfpathlineto{\pgfqpoint{5.282377in}{7.022331in}}%
\pgfpathlineto{\pgfqpoint{5.284116in}{7.018348in}}%
\pgfpathlineto{\pgfqpoint{5.286982in}{7.017801in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.017773in}}%
\pgfpathlineto{\pgfqpoint{5.292047in}{7.013679in}}%
\pgfpathlineto{\pgfqpoint{5.293156in}{7.013595in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.008932in}}%
\pgfpathlineto{\pgfqpoint{5.297537in}{7.008877in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.006069in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.006008in}}%
\pgfpathlineto{\pgfqpoint{5.305515in}{7.003152in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.003004in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{6.975754in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{6.975700in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{6.964143in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{6.964101in}}%
\pgfpathlineto{\pgfqpoint{5.337000in}{6.959433in}}%
\pgfpathlineto{\pgfqpoint{5.357995in}{6.958119in}}%
\pgfpathlineto{\pgfqpoint{5.359621in}{6.925828in}}%
\pgfpathlineto{\pgfqpoint{5.366396in}{6.925194in}}%
\pgfpathlineto{\pgfqpoint{5.367959in}{6.921100in}}%
\pgfpathlineto{\pgfqpoint{5.377105in}{6.921030in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{6.917879in}}%
\pgfpathlineto{\pgfqpoint{5.385157in}{6.917648in}}%
\pgfpathlineto{\pgfqpoint{5.386945in}{6.912758in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{6.912729in}}%
\pgfpathlineto{\pgfqpoint{5.392222in}{6.872239in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{6.870678in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{6.868801in}}%
\pgfpathlineto{\pgfqpoint{5.410203in}{6.868713in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{6.864998in}}%
\pgfpathlineto{\pgfqpoint{5.425302in}{6.864922in}}%
\pgfpathlineto{\pgfqpoint{5.427079in}{6.862184in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.862100in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.862100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.959737in}}%
\pgfpathlineto{\pgfqpoint{4.707144in}{7.945425in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.930119in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{7.878188in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.860472in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{7.857323in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{7.806169in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.771971in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.759516in}}%
\pgfpathlineto{\pgfqpoint{4.854776in}{7.750699in}}%
\pgfpathlineto{\pgfqpoint{4.870560in}{7.719094in}}%
\pgfpathlineto{\pgfqpoint{4.885255in}{7.703579in}}%
\pgfpathlineto{\pgfqpoint{4.918087in}{7.639495in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.629822in}}%
\pgfpathlineto{\pgfqpoint{4.929923in}{7.628315in}}%
\pgfpathlineto{\pgfqpoint{4.935603in}{7.611000in}}%
\pgfpathlineto{\pgfqpoint{4.941135in}{7.608176in}}%
\pgfpathlineto{\pgfqpoint{4.946528in}{7.589910in}}%
\pgfpathlineto{\pgfqpoint{4.951787in}{7.585912in}}%
\pgfpathlineto{\pgfqpoint{4.961931in}{7.564843in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.562968in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{7.546809in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{7.544728in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.527633in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{7.523142in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{7.521492in}}%
\pgfpathlineto{\pgfqpoint{5.002408in}{7.520729in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{7.513092in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.509259in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{7.503325in}}%
\pgfpathlineto{\pgfqpoint{5.018192in}{7.503243in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{7.498640in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{7.480261in}}%
\pgfpathlineto{\pgfqpoint{5.032887in}{7.479935in}}%
\pgfpathlineto{\pgfqpoint{5.036407in}{7.474771in}}%
\pgfpathlineto{\pgfqpoint{5.039871in}{7.474662in}}%
\pgfpathlineto{\pgfqpoint{5.043279in}{7.458818in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.453468in}}%
\pgfpathlineto{\pgfqpoint{5.053187in}{7.453423in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{7.446269in}}%
\pgfpathlineto{\pgfqpoint{5.059545in}{7.446095in}}%
\pgfpathlineto{\pgfqpoint{5.065719in}{7.435024in}}%
\pgfpathlineto{\pgfqpoint{5.068740in}{7.422462in}}%
\pgfpathlineto{\pgfqpoint{5.074657in}{7.421228in}}%
\pgfpathlineto{\pgfqpoint{5.077555in}{7.421224in}}%
\pgfpathlineto{\pgfqpoint{5.080414in}{7.406374in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{7.403924in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{7.403913in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{7.381522in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{7.371775in}}%
\pgfpathlineto{\pgfqpoint{5.099419in}{7.371466in}}%
\pgfpathlineto{\pgfqpoint{5.102001in}{7.364443in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{7.364189in}}%
\pgfpathlineto{\pgfqpoint{5.107072in}{7.357368in}}%
\pgfpathlineto{\pgfqpoint{5.116866in}{7.357293in}}%
\pgfpathlineto{\pgfqpoint{5.119246in}{7.343804in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.343655in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.336533in}}%
\pgfpathlineto{\pgfqpoint{5.128508in}{7.336504in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{7.314245in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{7.314220in}}%
\pgfpathlineto{\pgfqpoint{5.139546in}{7.308921in}}%
\pgfpathlineto{\pgfqpoint{5.143806in}{7.308874in}}%
\pgfpathlineto{\pgfqpoint{5.145904in}{7.303614in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{7.303500in}}%
\pgfpathlineto{\pgfqpoint{5.150040in}{7.293365in}}%
\pgfpathlineto{\pgfqpoint{5.154097in}{7.292400in}}%
\pgfpathlineto{\pgfqpoint{5.156097in}{7.287521in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.287084in}}%
\pgfpathlineto{\pgfqpoint{5.160041in}{7.282013in}}%
\pgfpathlineto{\pgfqpoint{5.167718in}{7.281186in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{7.261053in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{7.254948in}}%
\pgfpathlineto{\pgfqpoint{5.187503in}{7.253565in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.250031in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{7.234135in}}%
\pgfpathlineto{\pgfqpoint{5.195922in}{7.233899in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{7.228747in}}%
\pgfpathlineto{\pgfqpoint{5.202426in}{7.228643in}}%
\pgfpathlineto{\pgfqpoint{5.205605in}{7.223445in}}%
\pgfpathlineto{\pgfqpoint{5.210287in}{7.222604in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{7.202327in}}%
\pgfpathlineto{\pgfqpoint{5.217867in}{7.201966in}}%
\pgfpathlineto{\pgfqpoint{5.220825in}{7.196373in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{7.196283in}}%
\pgfpathlineto{\pgfqpoint{5.226621in}{7.191855in}}%
\pgfpathlineto{\pgfqpoint{5.237760in}{7.190697in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{7.166112in}}%
\pgfpathlineto{\pgfqpoint{5.248346in}{7.161523in}}%
\pgfpathlineto{\pgfqpoint{5.249633in}{7.161458in}}%
\pgfpathlineto{\pgfqpoint{5.252184in}{7.143169in}}%
\pgfpathlineto{\pgfqpoint{5.253448in}{7.143164in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{7.141422in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{7.141391in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.130096in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.128885in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.125698in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{7.125653in}}%
\pgfpathlineto{\pgfqpoint{5.273862in}{7.101819in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.101731in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.098564in}}%
\pgfpathlineto{\pgfqpoint{5.278394in}{7.098513in}}%
\pgfpathlineto{\pgfqpoint{5.283926in}{7.082048in}}%
\pgfpathlineto{\pgfqpoint{5.292490in}{7.080791in}}%
\pgfpathlineto{\pgfqpoint{5.295614in}{7.080137in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.062811in}}%
\pgfpathlineto{\pgfqpoint{5.299710in}{7.062723in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{7.059548in}}%
\pgfpathlineto{\pgfqpoint{5.303729in}{7.059291in}}%
\pgfpathlineto{\pgfqpoint{5.306694in}{7.049173in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{7.049165in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{7.045239in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{7.045204in}}%
\pgfpathlineto{\pgfqpoint{5.321846in}{7.022572in}}%
\pgfpathlineto{\pgfqpoint{5.325472in}{7.022314in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.017818in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.017771in}}%
\pgfpathlineto{\pgfqpoint{5.335135in}{7.008925in}}%
\pgfpathlineto{\pgfqpoint{5.336846in}{7.008880in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{7.006063in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{7.006016in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{7.003161in}}%
\pgfpathlineto{\pgfqpoint{5.349256in}{7.003007in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{6.975754in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{6.975697in}}%
\pgfpathlineto{\pgfqpoint{5.359456in}{6.964136in}}%
\pgfpathlineto{\pgfqpoint{5.365499in}{6.964102in}}%
\pgfpathlineto{\pgfqpoint{5.367722in}{6.959416in}}%
\pgfpathlineto{\pgfqpoint{5.382662in}{6.958119in}}%
\pgfpathlineto{\pgfqpoint{5.384713in}{6.925721in}}%
\pgfpathlineto{\pgfqpoint{5.388757in}{6.925208in}}%
\pgfpathlineto{\pgfqpoint{5.390751in}{6.921093in}}%
\pgfpathlineto{\pgfqpoint{5.396622in}{6.921031in}}%
\pgfpathlineto{\pgfqpoint{5.398544in}{6.917855in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{6.917661in}}%
\pgfpathlineto{\pgfqpoint{5.404207in}{6.912754in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{6.912733in}}%
\pgfpathlineto{\pgfqpoint{5.407901in}{6.872237in}}%
\pgfpathlineto{\pgfqpoint{5.418612in}{6.870682in}}%
\pgfpathlineto{\pgfqpoint{5.422066in}{6.864996in}}%
\pgfpathlineto{\pgfqpoint{5.431012in}{6.864925in}}%
\pgfpathlineto{\pgfqpoint{5.432648in}{6.862183in}}%
\pgfpathlineto{\pgfqpoint{5.441690in}{6.862091in}}%
\pgfpathlineto{\pgfqpoint{5.443763in}{6.858790in}}%
\pgfpathlineto{\pgfqpoint{5.446326in}{6.858757in}}%
\pgfpathlineto{\pgfqpoint{5.448354in}{6.828579in}}%
\pgfpathlineto{\pgfqpoint{5.448858in}{6.828552in}}%
\pgfpathlineto{\pgfqpoint{5.450863in}{6.825724in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{6.825668in}}%
\pgfpathlineto{\pgfqpoint{5.455794in}{6.810391in}}%
\pgfpathlineto{\pgfqpoint{5.456280in}{6.810362in}}%
\pgfpathlineto{\pgfqpoint{5.458698in}{6.804914in}}%
\pgfpathlineto{\pgfqpoint{5.469021in}{6.804899in}}%
\pgfpathlineto{\pgfqpoint{5.470845in}{6.791178in}}%
\pgfpathlineto{\pgfqpoint{5.479304in}{6.790810in}}%
\pgfpathlineto{\pgfqpoint{5.481042in}{6.788116in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.786180in}}%
\pgfpathlineto{\pgfqpoint{5.502441in}{6.744166in}}%
\pgfpathlineto{\pgfqpoint{5.511261in}{6.742936in}}%
\pgfpathlineto{\pgfqpoint{5.513131in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{5.523665in}{6.741746in}}%
\pgfpathlineto{\pgfqpoint{5.525429in}{6.737944in}}%
\pgfpathlineto{\pgfqpoint{5.527528in}{6.737927in}}%
\pgfpathlineto{\pgfqpoint{5.529261in}{6.717308in}}%
\pgfpathlineto{\pgfqpoint{5.531322in}{6.717200in}}%
\pgfpathlineto{\pgfqpoint{5.533024in}{6.713876in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{6.713864in}}%
\pgfpathlineto{\pgfqpoint{5.535050in}{6.710730in}}%
\pgfpathlineto{\pgfqpoint{5.542640in}{6.710639in}}%
\pgfpathlineto{\pgfqpoint{5.543610in}{6.707941in}}%
\pgfpathlineto{\pgfqpoint{5.545217in}{6.679760in}}%
\pgfpathlineto{\pgfqpoint{5.554309in}{6.677537in}}%
\pgfpathlineto{\pgfqpoint{5.556142in}{6.660167in}}%
\pgfpathlineto{\pgfqpoint{5.565372in}{6.659916in}}%
\pgfpathlineto{\pgfqpoint{5.567113in}{6.656952in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.656929in}}%
\pgfpathlineto{\pgfqpoint{5.569126in}{6.654455in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.654390in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.654390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.947796in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.912256in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.860396in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.857219in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.803891in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.719062in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.710159in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.675905in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.664553in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.662847in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.650954in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.629792in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.610988in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.589915in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.589902in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.574575in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.564839in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.562958in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.546795in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.546232in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.527655in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.523185in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.519953in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.509361in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.503341in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.503243in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.496659in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.485839in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.474793in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.474661in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.458803in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.453458in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.453431in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.446294in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.446081in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.435006in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.422318in}}%
\pgfpathlineto{\pgfqpoint{5.209545in}{7.421223in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.403913in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.381423in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.371960in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.371574in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.364729in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.364151in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.357360in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.357289in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.336538in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.336501in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.308913in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.308883in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.293299in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.292490in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.282333in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.281161in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.261051in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.261048in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.255161in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.253563in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.250035in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.250028in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.234019in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.233863in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.228766in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.228697in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.223567in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.222583in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.202328in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.202003in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.196416in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.196295in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.191858in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.190782in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.180961in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.180933in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.164711in}}%
\pgfpathlineto{\pgfqpoint{5.363632in}{7.161552in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.161463in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.143172in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.143166in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.141407in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.130090in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.128886in}}%
\pgfpathlineto{\pgfqpoint{5.381900in}{7.125693in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.125652in}}%
\pgfpathlineto{\pgfqpoint{5.387656in}{7.101738in}}%
\pgfpathlineto{\pgfqpoint{5.397371in}{7.082040in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{7.080797in}}%
\pgfpathlineto{\pgfqpoint{5.405359in}{7.080140in}}%
\pgfpathlineto{\pgfqpoint{5.407956in}{7.062795in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{7.062732in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.059457in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.059271in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{7.049172in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.049161in}}%
\pgfpathlineto{\pgfqpoint{5.419268in}{7.045234in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.045203in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.022559in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.022367in}}%
\pgfpathlineto{\pgfqpoint{5.433472in}{7.017817in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{7.017775in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.008923in}}%
\pgfpathlineto{\pgfqpoint{5.441341in}{7.008889in}}%
\pgfpathlineto{\pgfqpoint{5.443537in}{7.006054in}}%
\pgfpathlineto{\pgfqpoint{5.445710in}{7.006006in}}%
\pgfpathlineto{\pgfqpoint{5.447862in}{7.003129in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{7.003013in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{6.975749in}}%
\pgfpathlineto{\pgfqpoint{5.458304in}{6.975706in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{6.964141in}}%
\pgfpathlineto{\pgfqpoint{5.466305in}{6.964101in}}%
\pgfpathlineto{\pgfqpoint{5.468259in}{6.959412in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{6.958128in}}%
\pgfpathlineto{\pgfqpoint{5.482369in}{6.925746in}}%
\pgfpathlineto{\pgfqpoint{5.485979in}{6.925204in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{6.921091in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.921036in}}%
\pgfpathlineto{\pgfqpoint{5.493885in}{6.917874in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{6.917666in}}%
\pgfpathlineto{\pgfqpoint{5.498997in}{6.912754in}}%
\pgfpathlineto{\pgfqpoint{5.500674in}{6.912731in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{6.872233in}}%
\pgfpathlineto{\pgfqpoint{5.510468in}{6.870700in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{6.864990in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{6.864924in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{6.862172in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.862099in}}%
\pgfpathlineto{\pgfqpoint{5.531709in}{6.858792in}}%
\pgfpathlineto{\pgfqpoint{5.533864in}{6.858759in}}%
\pgfpathlineto{\pgfqpoint{5.535997in}{6.828555in}}%
\pgfpathlineto{\pgfqpoint{5.542958in}{6.807421in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{6.807308in}}%
\pgfpathlineto{\pgfqpoint{5.545680in}{6.804911in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{6.804899in}}%
\pgfpathlineto{\pgfqpoint{5.554294in}{6.791163in}}%
\pgfpathlineto{\pgfqpoint{5.560690in}{6.790820in}}%
\pgfpathlineto{\pgfqpoint{5.562572in}{6.788108in}}%
\pgfpathlineto{\pgfqpoint{5.578222in}{6.786181in}}%
\pgfpathlineto{\pgfqpoint{5.579956in}{6.744165in}}%
\pgfpathlineto{\pgfqpoint{5.586196in}{6.742942in}}%
\pgfpathlineto{\pgfqpoint{5.588421in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{5.596028in}{6.741746in}}%
\pgfpathlineto{\pgfqpoint{5.597623in}{6.737945in}}%
\pgfpathlineto{\pgfqpoint{5.599207in}{6.737930in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{6.717310in}}%
\pgfpathlineto{\pgfqpoint{5.602339in}{6.717206in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{6.710737in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{6.710644in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{6.707949in}}%
\pgfpathlineto{\pgfqpoint{5.613937in}{6.679684in}}%
\pgfpathlineto{\pgfqpoint{5.620223in}{6.677548in}}%
\pgfpathlineto{\pgfqpoint{5.622120in}{6.660156in}}%
\pgfpathlineto{\pgfqpoint{5.628631in}{6.659927in}}%
\pgfpathlineto{\pgfqpoint{5.630909in}{6.654470in}}%
\pgfpathlineto{\pgfqpoint{5.638039in}{6.654358in}}%
\pgfpathlineto{\pgfqpoint{5.639785in}{6.651159in}}%
\pgfpathlineto{\pgfqpoint{5.649970in}{6.650939in}}%
\pgfpathlineto{\pgfqpoint{5.651621in}{6.612154in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.612107in}}%
\pgfpathlineto{\pgfqpoint{5.653667in}{6.610240in}}%
\pgfpathlineto{\pgfqpoint{5.665547in}{6.610151in}}%
\pgfpathlineto{\pgfqpoint{5.667464in}{6.598728in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.598661in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{6.557589in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.555874in}}%
\pgfpathlineto{\pgfqpoint{5.690590in}{6.537380in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{6.537353in}}%
\pgfpathlineto{\pgfqpoint{5.694996in}{6.531720in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{6.531635in}}%
\pgfpathlineto{\pgfqpoint{5.700949in}{6.528066in}}%
\pgfpathlineto{\pgfqpoint{5.707691in}{6.527967in}}%
\pgfpathlineto{\pgfqpoint{5.709265in}{6.498589in}}%
\pgfpathlineto{\pgfqpoint{5.711450in}{6.498539in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{6.494058in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.493610in}}%
\pgfpathlineto{\pgfqpoint{5.727012in}{6.439786in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.439784in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.439784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.945882in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{7.930104in}}%
\pgfpathlineto{\pgfqpoint{5.051822in}{7.894492in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.864566in}}%
\pgfpathlineto{\pgfqpoint{5.078481in}{7.857549in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{7.805720in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{7.750709in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{7.738429in}}%
\pgfpathlineto{\pgfqpoint{5.160622in}{7.719039in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.710074in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{7.675842in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.651228in}}%
\pgfpathlineto{\pgfqpoint{5.206438in}{7.635595in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{7.629537in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.611002in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.608129in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.574595in}}%
\pgfpathlineto{\pgfqpoint{5.244122in}{7.564865in}}%
\pgfpathlineto{\pgfqpoint{5.249802in}{7.562954in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{7.546789in}}%
\pgfpathlineto{\pgfqpoint{5.260727in}{7.546178in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{7.527628in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{7.523024in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.521071in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.509460in}}%
\pgfpathlineto{\pgfqpoint{5.290495in}{7.503362in}}%
\pgfpathlineto{\pgfqpoint{5.295075in}{7.503255in}}%
\pgfpathlineto{\pgfqpoint{5.299560in}{7.496670in}}%
\pgfpathlineto{\pgfqpoint{5.303951in}{7.485837in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.474755in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{7.474610in}}%
\pgfpathlineto{\pgfqpoint{5.320665in}{7.458763in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{7.453442in}}%
\pgfpathlineto{\pgfqpoint{5.328554in}{7.453412in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{7.435004in}}%
\pgfpathlineto{\pgfqpoint{5.343507in}{7.421233in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{7.421227in}}%
\pgfpathlineto{\pgfqpoint{5.354070in}{7.403923in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{7.403916in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.381627in}}%
\pgfpathlineto{\pgfqpoint{5.376854in}{7.357352in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.357299in}}%
\pgfpathlineto{\pgfqpoint{5.388857in}{7.336541in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{7.336499in}}%
\pgfpathlineto{\pgfqpoint{5.400219in}{7.314239in}}%
\pgfpathlineto{\pgfqpoint{5.402967in}{7.314202in}}%
\pgfpathlineto{\pgfqpoint{5.408359in}{7.303659in}}%
\pgfpathlineto{\pgfqpoint{5.411005in}{7.303493in}}%
\pgfpathlineto{\pgfqpoint{5.413618in}{7.293288in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{7.292400in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{7.282037in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.281167in}}%
\pgfpathlineto{\pgfqpoint{5.431066in}{7.261051in}}%
\pgfpathlineto{\pgfqpoint{5.433446in}{7.261047in}}%
\pgfpathlineto{\pgfqpoint{5.435799in}{7.254948in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.253572in}}%
\pgfpathlineto{\pgfqpoint{5.447192in}{7.250034in}}%
\pgfpathlineto{\pgfqpoint{5.449399in}{7.234135in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.233954in}}%
\pgfpathlineto{\pgfqpoint{5.453746in}{7.228796in}}%
\pgfpathlineto{\pgfqpoint{5.455886in}{7.228715in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{7.223578in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{7.222611in}}%
\pgfpathlineto{\pgfqpoint{5.468297in}{7.202214in}}%
\pgfpathlineto{\pgfqpoint{5.470297in}{7.202025in}}%
\pgfpathlineto{\pgfqpoint{5.472278in}{7.196415in}}%
\pgfpathlineto{\pgfqpoint{5.476186in}{7.196273in}}%
\pgfpathlineto{\pgfqpoint{5.478114in}{7.191855in}}%
\pgfpathlineto{\pgfqpoint{5.487498in}{7.190720in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.164729in}}%
\pgfpathlineto{\pgfqpoint{5.496486in}{7.161529in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{7.161425in}}%
\pgfpathlineto{\pgfqpoint{5.499978in}{7.143168in}}%
\pgfpathlineto{\pgfqpoint{5.503413in}{7.141408in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.130080in}}%
\pgfpathlineto{\pgfqpoint{5.511767in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{5.515018in}{7.125667in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.101930in}}%
\pgfpathlineto{\pgfqpoint{5.518221in}{7.101781in}}%
\pgfpathlineto{\pgfqpoint{5.524486in}{7.086433in}}%
\pgfpathlineto{\pgfqpoint{5.527551in}{7.082042in}}%
\pgfpathlineto{\pgfqpoint{5.533551in}{7.080785in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{7.080142in}}%
\pgfpathlineto{\pgfqpoint{5.537942in}{7.062782in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{7.062706in}}%
\pgfpathlineto{\pgfqpoint{5.547851in}{7.045236in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{7.045205in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{7.022547in}}%
\pgfpathlineto{\pgfqpoint{5.559948in}{7.022315in}}%
\pgfpathlineto{\pgfqpoint{5.562545in}{7.017803in}}%
\pgfpathlineto{\pgfqpoint{5.563832in}{7.017786in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{7.008928in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{7.008886in}}%
\pgfpathlineto{\pgfqpoint{5.571395in}{7.006041in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{7.006012in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{7.003123in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{7.003016in}}%
\pgfpathlineto{\pgfqpoint{5.581078in}{6.975745in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{6.975705in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{6.964138in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{6.964105in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{6.959414in}}%
\pgfpathlineto{\pgfqpoint{5.604580in}{6.958147in}}%
\pgfpathlineto{\pgfqpoint{5.606689in}{6.925762in}}%
\pgfpathlineto{\pgfqpoint{5.609814in}{6.925253in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{6.921090in}}%
\pgfpathlineto{\pgfqpoint{5.615929in}{6.921034in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{6.917838in}}%
\pgfpathlineto{\pgfqpoint{5.619910in}{6.917707in}}%
\pgfpathlineto{\pgfqpoint{5.621873in}{6.912757in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.912743in}}%
\pgfpathlineto{\pgfqpoint{5.624784in}{6.872239in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{6.870709in}}%
\pgfpathlineto{\pgfqpoint{5.636958in}{6.864983in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.864926in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{6.862178in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.862096in}}%
\pgfpathlineto{\pgfqpoint{5.651895in}{6.858794in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.858766in}}%
\pgfpathlineto{\pgfqpoint{5.655263in}{6.828603in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.828543in}}%
\pgfpathlineto{\pgfqpoint{5.664258in}{6.804912in}}%
\pgfpathlineto{\pgfqpoint{5.670569in}{6.804899in}}%
\pgfpathlineto{\pgfqpoint{5.672888in}{6.791143in}}%
\pgfpathlineto{\pgfqpoint{5.678204in}{6.790828in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{6.788096in}}%
\pgfpathlineto{\pgfqpoint{5.694095in}{6.786183in}}%
\pgfpathlineto{\pgfqpoint{5.696173in}{6.744163in}}%
\pgfpathlineto{\pgfqpoint{5.701617in}{6.742937in}}%
\pgfpathlineto{\pgfqpoint{5.703623in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.741746in}}%
\pgfpathlineto{\pgfqpoint{5.712105in}{6.737940in}}%
\pgfpathlineto{\pgfqpoint{5.712743in}{6.737933in}}%
\pgfpathlineto{\pgfqpoint{5.714648in}{6.717292in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{6.717198in}}%
\pgfpathlineto{\pgfqpoint{5.718407in}{6.710732in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.710648in}}%
\pgfpathlineto{\pgfqpoint{5.724527in}{6.707937in}}%
\pgfpathlineto{\pgfqpoint{5.726330in}{6.679661in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{6.678675in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.660159in}}%
\pgfpathlineto{\pgfqpoint{5.739101in}{6.659933in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{6.654468in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.654361in}}%
\pgfpathlineto{\pgfqpoint{5.749010in}{6.651162in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.650943in}}%
\pgfpathlineto{\pgfqpoint{5.760015in}{6.610252in}}%
\pgfpathlineto{\pgfqpoint{5.771934in}{6.610150in}}%
\pgfpathlineto{\pgfqpoint{5.773857in}{6.598714in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{6.598675in}}%
\pgfpathlineto{\pgfqpoint{5.776709in}{6.557591in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{6.555875in}}%
\pgfpathlineto{\pgfqpoint{5.793939in}{6.537377in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{6.537352in}}%
\pgfpathlineto{\pgfqpoint{5.797823in}{6.531713in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{6.531640in}}%
\pgfpathlineto{\pgfqpoint{5.802895in}{6.528062in}}%
\pgfpathlineto{\pgfqpoint{5.808663in}{6.527965in}}%
\pgfpathlineto{\pgfqpoint{5.810282in}{6.498579in}}%
\pgfpathlineto{\pgfqpoint{5.811489in}{6.498547in}}%
\pgfpathlineto{\pgfqpoint{5.813088in}{6.494071in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{6.493616in}}%
\pgfpathlineto{\pgfqpoint{5.825461in}{6.439786in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{6.439783in}}%
\pgfpathlineto{\pgfqpoint{5.836442in}{6.431295in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.431166in}}%
\pgfpathlineto{\pgfqpoint{5.842422in}{6.428752in}}%
\pgfpathlineto{\pgfqpoint{5.846545in}{6.427349in}}%
\pgfpathlineto{\pgfqpoint{5.849585in}{6.420269in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.420262in}}%
\pgfpathlineto{\pgfqpoint{5.858775in}{6.342531in}}%
\pgfpathlineto{\pgfqpoint{5.871253in}{6.340866in}}%
\pgfpathlineto{\pgfqpoint{5.874559in}{6.328699in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{6.328590in}}%
\pgfpathlineto{\pgfqpoint{5.878109in}{6.295326in}}%
\pgfpathlineto{\pgfqpoint{5.879571in}{6.293611in}}%
\pgfpathlineto{\pgfqpoint{5.882177in}{6.290729in}}%
\pgfpathlineto{\pgfqpoint{5.884183in}{6.290727in}}%
\pgfpathlineto{\pgfqpoint{5.885887in}{6.277549in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.277501in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.277501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.945362in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.926877in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.912135in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.878202in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.864206in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.857306in}}%
\pgfpathlineto{\pgfqpoint{5.253770in}{7.803254in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.785076in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.759496in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.750688in}}%
\pgfpathlineto{\pgfqpoint{5.301297in}{7.710417in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.693117in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.683533in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.664573in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.639309in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.629645in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.611009in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.608172in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.574605in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.564873in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.562952in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.546785in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.544739in}}%
\pgfpathlineto{\pgfqpoint{5.401402in}{7.527612in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.522931in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.519972in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.509334in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.503318in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.502597in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.480182in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{7.474811in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.474658in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.458788in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.453449in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.453417in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.435004in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.421233in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.421226in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.406414in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.403921in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.403914in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.381327in}}%
\pgfpathlineto{\pgfqpoint{5.498153in}{7.371838in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.371381in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.357363in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.357278in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.336544in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{7.336499in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.314234in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.308921in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{7.308885in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{7.282318in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.281180in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{7.261052in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{7.261048in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.254948in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.253500in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{7.250030in}}%
\pgfpathlineto{\pgfqpoint{5.583382in}{7.228832in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{7.228657in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{7.223489in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{7.222612in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{7.202191in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.201987in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{7.196394in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.196318in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{7.191859in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{7.190745in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.164700in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{7.161497in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{7.143172in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{7.143165in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{7.141374in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{7.130089in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{7.125662in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{7.101885in}}%
\pgfpathlineto{\pgfqpoint{5.647469in}{7.101723in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{7.090099in}}%
\pgfpathlineto{\pgfqpoint{5.655693in}{7.082043in}}%
\pgfpathlineto{\pgfqpoint{5.660480in}{7.080804in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{7.080138in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{7.062741in}}%
\pgfpathlineto{\pgfqpoint{5.675700in}{7.045235in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{7.045208in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{7.022576in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{7.022319in}}%
\pgfpathlineto{\pgfqpoint{5.689904in}{7.017800in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.017781in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{7.006079in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{7.006014in}}%
\pgfpathlineto{\pgfqpoint{5.701926in}{7.003118in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{7.003039in}}%
\pgfpathlineto{\pgfqpoint{5.707058in}{6.975751in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{6.975706in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{6.964136in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{6.964109in}}%
\pgfpathlineto{\pgfqpoint{5.719373in}{6.959423in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.958112in}}%
\pgfpathlineto{\pgfqpoint{5.733268in}{6.925572in}}%
\pgfpathlineto{\pgfqpoint{5.735499in}{6.925193in}}%
\pgfpathlineto{\pgfqpoint{5.737706in}{6.921081in}}%
\pgfpathlineto{\pgfqpoint{5.740974in}{6.921035in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{6.917825in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{6.917677in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{6.912747in}}%
\pgfpathlineto{\pgfqpoint{5.748411in}{6.912731in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{6.872224in}}%
\pgfpathlineto{\pgfqpoint{5.756604in}{6.870714in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{6.864978in}}%
\pgfpathlineto{\pgfqpoint{5.766421in}{6.864925in}}%
\pgfpathlineto{\pgfqpoint{5.768331in}{6.862174in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{6.862094in}}%
\pgfpathlineto{\pgfqpoint{5.775805in}{6.858787in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.858755in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{6.828541in}}%
\pgfpathlineto{\pgfqpoint{5.788285in}{6.804910in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{6.804899in}}%
\pgfpathlineto{\pgfqpoint{5.795101in}{6.791163in}}%
\pgfpathlineto{\pgfqpoint{5.800074in}{6.790854in}}%
\pgfpathlineto{\pgfqpoint{5.802517in}{6.788100in}}%
\pgfpathlineto{\pgfqpoint{5.815096in}{6.786201in}}%
\pgfpathlineto{\pgfqpoint{5.817374in}{6.744164in}}%
\pgfpathlineto{\pgfqpoint{5.822596in}{6.742940in}}%
\pgfpathlineto{\pgfqpoint{5.824796in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{6.741746in}}%
\pgfpathlineto{\pgfqpoint{5.833373in}{6.737931in}}%
\pgfpathlineto{\pgfqpoint{5.835465in}{6.717262in}}%
\pgfpathlineto{\pgfqpoint{5.836158in}{6.717207in}}%
\pgfpathlineto{\pgfqpoint{5.838906in}{6.710727in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.710641in}}%
\pgfpathlineto{\pgfqpoint{5.844298in}{6.707951in}}%
\pgfpathlineto{\pgfqpoint{5.846286in}{6.679639in}}%
\pgfpathlineto{\pgfqpoint{5.851497in}{6.677530in}}%
\pgfpathlineto{\pgfqpoint{5.853419in}{6.660133in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{6.659921in}}%
\pgfpathlineto{\pgfqpoint{5.860937in}{6.654456in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{6.654365in}}%
\pgfpathlineto{\pgfqpoint{5.867602in}{6.651160in}}%
\pgfpathlineto{\pgfqpoint{5.876369in}{6.650932in}}%
\pgfpathlineto{\pgfqpoint{5.878079in}{6.610250in}}%
\pgfpathlineto{\pgfqpoint{5.889146in}{6.610149in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{6.598719in}}%
\pgfpathlineto{\pgfqpoint{5.891825in}{6.598673in}}%
\pgfpathlineto{\pgfqpoint{5.893417in}{6.557594in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{6.555866in}}%
\pgfpathlineto{\pgfqpoint{5.910180in}{6.537371in}}%
\pgfpathlineto{\pgfqpoint{5.911641in}{6.537353in}}%
\pgfpathlineto{\pgfqpoint{5.913572in}{6.531706in}}%
\pgfpathlineto{\pgfqpoint{5.915963in}{6.531643in}}%
\pgfpathlineto{\pgfqpoint{5.918327in}{6.528057in}}%
\pgfpathlineto{\pgfqpoint{5.923437in}{6.527965in}}%
\pgfpathlineto{\pgfqpoint{5.925265in}{6.498570in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.498544in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{6.494051in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{6.493620in}}%
\pgfpathlineto{\pgfqpoint{5.938926in}{6.439786in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{6.439783in}}%
\pgfpathlineto{\pgfqpoint{5.949338in}{6.431293in}}%
\pgfpathlineto{\pgfqpoint{5.953364in}{6.431154in}}%
\pgfpathlineto{\pgfqpoint{5.955349in}{6.428689in}}%
\pgfpathlineto{\pgfqpoint{5.958487in}{6.428329in}}%
\pgfpathlineto{\pgfqpoint{5.961580in}{6.420269in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{6.420262in}}%
\pgfpathlineto{\pgfqpoint{5.970228in}{6.342509in}}%
\pgfpathlineto{\pgfqpoint{5.981705in}{6.340824in}}%
\pgfpathlineto{\pgfqpoint{5.984824in}{6.328676in}}%
\pgfpathlineto{\pgfqpoint{5.986196in}{6.328584in}}%
\pgfpathlineto{\pgfqpoint{5.987899in}{6.295303in}}%
\pgfpathlineto{\pgfqpoint{5.988914in}{6.294049in}}%
\pgfpathlineto{\pgfqpoint{5.991597in}{6.290729in}}%
\pgfpathlineto{\pgfqpoint{5.993257in}{6.290727in}}%
\pgfpathlineto{\pgfqpoint{5.994905in}{6.277549in}}%
\pgfpathlineto{\pgfqpoint{5.999450in}{6.277464in}}%
\pgfpathlineto{\pgfqpoint{6.001051in}{6.273112in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.272656in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.272656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.945311in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.926876in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.895805in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.860420in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{7.857154in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.838968in}}%
\pgfpathlineto{\pgfqpoint{5.388072in}{7.806937in}}%
\pgfpathlineto{\pgfqpoint{5.409388in}{7.770754in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{7.759416in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.742428in}}%
\pgfpathlineto{\pgfqpoint{5.437829in}{7.719111in}}%
\pgfpathlineto{\pgfqpoint{5.446524in}{7.710144in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{7.675835in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{7.651153in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{7.629970in}}%
\pgfpathlineto{\pgfqpoint{5.492340in}{7.621734in}}%
\pgfpathlineto{\pgfqpoint{5.499102in}{7.610987in}}%
\pgfpathlineto{\pgfqpoint{5.505656in}{7.589913in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.575139in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.574495in}}%
\pgfpathlineto{\pgfqpoint{5.524188in}{7.562982in}}%
\pgfpathlineto{\pgfqpoint{5.530024in}{7.546804in}}%
\pgfpathlineto{\pgfqpoint{5.535704in}{7.546237in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{7.527642in}}%
\pgfpathlineto{\pgfqpoint{5.546629in}{7.523057in}}%
\pgfpathlineto{\pgfqpoint{5.557021in}{7.520484in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{7.509404in}}%
\pgfpathlineto{\pgfqpoint{5.566929in}{7.503336in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.503221in}}%
\pgfpathlineto{\pgfqpoint{5.576396in}{7.488953in}}%
\pgfpathlineto{\pgfqpoint{5.585461in}{7.474817in}}%
\pgfpathlineto{\pgfqpoint{5.589853in}{7.474659in}}%
\pgfpathlineto{\pgfqpoint{5.594156in}{7.458785in}}%
\pgfpathlineto{\pgfqpoint{5.598373in}{7.453447in}}%
\pgfpathlineto{\pgfqpoint{5.602509in}{7.453414in}}%
\pgfpathlineto{\pgfqpoint{5.606566in}{7.446115in}}%
\pgfpathlineto{\pgfqpoint{5.610547in}{7.435046in}}%
\pgfpathlineto{\pgfqpoint{5.614456in}{7.434994in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.421231in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.421225in}}%
\pgfpathlineto{\pgfqpoint{5.625767in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{5.629408in}{7.403919in}}%
\pgfpathlineto{\pgfqpoint{5.632988in}{7.385956in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.380961in}}%
\pgfpathlineto{\pgfqpoint{5.646734in}{7.357377in}}%
\pgfpathlineto{\pgfqpoint{5.656491in}{7.357289in}}%
\pgfpathlineto{\pgfqpoint{5.662756in}{7.336528in}}%
\pgfpathlineto{\pgfqpoint{5.665820in}{7.336505in}}%
\pgfpathlineto{\pgfqpoint{5.668841in}{7.329208in}}%
\pgfpathlineto{\pgfqpoint{5.671820in}{7.314241in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{7.314200in}}%
\pgfpathlineto{\pgfqpoint{5.694261in}{7.281579in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{7.281161in}}%
\pgfpathlineto{\pgfqpoint{5.702102in}{7.261050in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.254943in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.253611in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{7.250034in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.234123in}}%
\pgfpathlineto{\pgfqpoint{5.721701in}{7.233919in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{7.228770in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.228679in}}%
\pgfpathlineto{\pgfqpoint{5.728609in}{7.223513in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.222619in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.202194in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{7.201980in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{7.196388in}}%
\pgfpathlineto{\pgfqpoint{5.743907in}{7.196307in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.191857in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.190655in}}%
\pgfpathlineto{\pgfqpoint{5.762088in}{7.161659in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.161419in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{7.143167in}}%
\pgfpathlineto{\pgfqpoint{5.771555in}{7.141382in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{7.130093in}}%
\pgfpathlineto{\pgfqpoint{5.777040in}{7.128887in}}%
\pgfpathlineto{\pgfqpoint{5.780620in}{7.125686in}}%
\pgfpathlineto{\pgfqpoint{5.782388in}{7.125657in}}%
\pgfpathlineto{\pgfqpoint{5.785879in}{7.098635in}}%
\pgfpathlineto{\pgfqpoint{5.787604in}{7.098535in}}%
\pgfpathlineto{\pgfqpoint{5.794366in}{7.082038in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.080786in}}%
\pgfpathlineto{\pgfqpoint{5.800920in}{7.080141in}}%
\pgfpathlineto{\pgfqpoint{5.802527in}{7.062837in}}%
\pgfpathlineto{\pgfqpoint{5.804123in}{7.062748in}}%
\pgfpathlineto{\pgfqpoint{5.813452in}{7.045233in}}%
\pgfpathlineto{\pgfqpoint{5.819452in}{7.045204in}}%
\pgfpathlineto{\pgfqpoint{5.822390in}{7.022494in}}%
\pgfpathlineto{\pgfqpoint{5.823844in}{7.022358in}}%
\pgfpathlineto{\pgfqpoint{5.826722in}{7.017803in}}%
\pgfpathlineto{\pgfqpoint{5.828147in}{7.017783in}}%
\pgfpathlineto{\pgfqpoint{5.833752in}{7.006074in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{7.006006in}}%
\pgfpathlineto{\pgfqpoint{5.839214in}{7.003103in}}%
\pgfpathlineto{\pgfqpoint{5.841893in}{7.003018in}}%
\pgfpathlineto{\pgfqpoint{5.844539in}{6.975741in}}%
\pgfpathlineto{\pgfqpoint{5.847152in}{6.975709in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{6.964137in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{6.964108in}}%
\pgfpathlineto{\pgfqpoint{5.856054in}{6.959414in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{6.958118in}}%
\pgfpathlineto{\pgfqpoint{5.869333in}{6.925571in}}%
\pgfpathlineto{\pgfqpoint{5.870500in}{6.925368in}}%
\pgfpathlineto{\pgfqpoint{5.872815in}{6.921093in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{6.921043in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{6.917856in}}%
\pgfpathlineto{\pgfqpoint{5.880725in}{6.917698in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{6.912749in}}%
\pgfpathlineto{\pgfqpoint{5.884027in}{6.912732in}}%
\pgfpathlineto{\pgfqpoint{5.886201in}{6.872222in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{6.870694in}}%
\pgfpathlineto{\pgfqpoint{5.896747in}{6.864980in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{6.864923in}}%
\pgfpathlineto{\pgfqpoint{5.903830in}{6.862169in}}%
\pgfpathlineto{\pgfqpoint{5.908749in}{6.862097in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{6.858789in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{6.858754in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{6.825893in}}%
\pgfpathlineto{\pgfqpoint{5.915451in}{6.825741in}}%
\pgfpathlineto{\pgfqpoint{5.919187in}{6.810372in}}%
\pgfpathlineto{\pgfqpoint{5.921948in}{6.804912in}}%
\pgfpathlineto{\pgfqpoint{5.927363in}{6.804900in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{6.791188in}}%
\pgfpathlineto{\pgfqpoint{5.934375in}{6.790852in}}%
\pgfpathlineto{\pgfqpoint{5.936093in}{6.788119in}}%
\pgfpathlineto{\pgfqpoint{5.949357in}{6.786185in}}%
\pgfpathlineto{\pgfqpoint{5.950959in}{6.744164in}}%
\pgfpathlineto{\pgfqpoint{5.955692in}{6.742950in}}%
\pgfpathlineto{\pgfqpoint{5.958020in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{5.964105in}{6.741746in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.737935in}}%
\pgfpathlineto{\pgfqpoint{5.968558in}{6.717270in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.717210in}}%
\pgfpathlineto{\pgfqpoint{5.972199in}{6.710723in}}%
\pgfpathlineto{\pgfqpoint{5.976488in}{6.710643in}}%
\pgfpathlineto{\pgfqpoint{5.977194in}{6.707951in}}%
\pgfpathlineto{\pgfqpoint{5.979300in}{6.679612in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{6.677532in}}%
\pgfpathlineto{\pgfqpoint{5.986171in}{6.660126in}}%
\pgfpathlineto{\pgfqpoint{5.990852in}{6.659923in}}%
\pgfpathlineto{\pgfqpoint{5.993481in}{6.654453in}}%
\pgfpathlineto{\pgfqpoint{5.998006in}{6.654365in}}%
\pgfpathlineto{\pgfqpoint{5.999917in}{6.651155in}}%
\pgfpathlineto{\pgfqpoint{6.008002in}{6.650937in}}%
\pgfpathlineto{\pgfqpoint{6.009825in}{6.610250in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{6.610150in}}%
\pgfpathlineto{\pgfqpoint{6.022167in}{6.598713in}}%
\pgfpathlineto{\pgfqpoint{6.023306in}{6.598663in}}%
\pgfpathlineto{\pgfqpoint{6.025003in}{6.557585in}}%
\pgfpathlineto{\pgfqpoint{6.038643in}{6.555877in}}%
\pgfpathlineto{\pgfqpoint{6.040223in}{6.537378in}}%
\pgfpathlineto{\pgfqpoint{6.042311in}{6.537351in}}%
\pgfpathlineto{\pgfqpoint{6.044379in}{6.531696in}}%
\pgfpathlineto{\pgfqpoint{6.046427in}{6.531639in}}%
\pgfpathlineto{\pgfqpoint{6.048959in}{6.528050in}}%
\pgfpathlineto{\pgfqpoint{6.053444in}{6.527965in}}%
\pgfpathlineto{\pgfqpoint{6.055407in}{6.498564in}}%
\pgfpathlineto{\pgfqpoint{6.055895in}{6.498549in}}%
\pgfpathlineto{\pgfqpoint{6.057835in}{6.494050in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.493613in}}%
\pgfpathlineto{\pgfqpoint{6.068663in}{6.439786in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{6.439783in}}%
\pgfpathlineto{\pgfqpoint{6.078091in}{6.431298in}}%
\pgfpathlineto{\pgfqpoint{6.082007in}{6.431163in}}%
\pgfpathlineto{\pgfqpoint{6.083725in}{6.428725in}}%
\pgfpathlineto{\pgfqpoint{6.087119in}{6.427471in}}%
\pgfpathlineto{\pgfqpoint{6.090046in}{6.420269in}}%
\pgfpathlineto{\pgfqpoint{6.096587in}{6.420262in}}%
\pgfpathlineto{\pgfqpoint{6.098191in}{6.342513in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{6.340838in}}%
\pgfpathlineto{\pgfqpoint{6.112486in}{6.328653in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{6.328601in}}%
\pgfpathlineto{\pgfqpoint{6.115086in}{6.295303in}}%
\pgfpathlineto{\pgfqpoint{6.116190in}{6.293679in}}%
\pgfpathlineto{\pgfqpoint{6.118746in}{6.290729in}}%
\pgfpathlineto{\pgfqpoint{6.120192in}{6.290727in}}%
\pgfpathlineto{\pgfqpoint{6.121986in}{6.277544in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.277468in}}%
\pgfpathlineto{\pgfqpoint{6.127629in}{6.273111in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.272632in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.272632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.860283in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.860283in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.860283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.480023in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.480023in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.480023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.191852in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.191852in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.191852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.678803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{4.006626in}{8.029552in}}%
\pgfpathlineto{\pgfqpoint{4.067580in}{8.024211in}}%
\pgfpathlineto{\pgfqpoint{4.144344in}{8.021061in}}%
\pgfpathlineto{\pgfqpoint{4.191924in}{8.019269in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{7.997722in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{7.997722in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{7.996291in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{7.996291in}}%
\pgfpathlineto{\pgfqpoint{4.235110in}{7.993065in}}%
\pgfpathlineto{\pgfqpoint{4.235110in}{7.993065in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.992074in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.992074in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.987485in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.987485in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{7.980959in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{7.980959in}}%
\pgfpathlineto{\pgfqpoint{4.297577in}{7.977742in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.973002in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.973002in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.966745in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.966745in}}%
\pgfpathlineto{\pgfqpoint{4.330032in}{7.959458in}}%
\pgfpathlineto{\pgfqpoint{4.336098in}{7.955388in}}%
\pgfpathlineto{\pgfqpoint{4.336098in}{7.955388in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.949488in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.949488in}}%
\pgfpathlineto{\pgfqpoint{4.350169in}{7.945831in}}%
\pgfpathlineto{\pgfqpoint{4.350402in}{7.945440in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.944318in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.944318in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.936871in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.936871in}}%
\pgfpathlineto{\pgfqpoint{4.365040in}{7.930205in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.929636in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.929636in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.919617in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.919617in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.904018in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.904018in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.895160in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.895160in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.893615in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.893615in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.880019in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.880019in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.877395in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.877395in}}%
\pgfpathlineto{\pgfqpoint{4.451648in}{7.870581in}}%
\pgfpathlineto{\pgfqpoint{4.451648in}{7.870581in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.862440in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.862440in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.857734in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.857734in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.849078in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.849078in}}%
\pgfpathlineto{\pgfqpoint{4.518988in}{7.821150in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.820870in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.820870in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.805203in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.805203in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.797170in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.797170in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.789767in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.789767in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.778571in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.778571in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.771359in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.771359in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.768639in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.768639in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.750953in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.750953in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.747442in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.747442in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.743278in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.743278in}}%
\pgfpathlineto{\pgfqpoint{4.603270in}{7.738500in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.736250in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.736250in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.726879in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.726879in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.720114in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.720114in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.715551in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.715551in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.711199in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.711199in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.707242in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.707242in}}%
\pgfpathlineto{\pgfqpoint{4.645918in}{7.692673in}}%
\pgfpathlineto{\pgfqpoint{4.645918in}{7.692673in}}%
\pgfpathlineto{\pgfqpoint{4.648803in}{7.690780in}}%
\pgfpathlineto{\pgfqpoint{4.648803in}{7.690780in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.679738in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.679738in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.663517in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.663517in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.657145in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.657145in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.645262in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.645262in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.637383in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.637383in}}%
\pgfpathlineto{\pgfqpoint{4.697420in}{7.634994in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.632151in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.632151in}}%
\pgfpathlineto{\pgfqpoint{4.701693in}{7.629792in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.629042in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.629042in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.616147in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.616147in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.608638in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.608638in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.599066in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.599066in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{7.588085in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.580494in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.580494in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{7.574851in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.563895in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.563895in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.546593in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.546593in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{7.545456in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{7.545456in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.542418in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.542418in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.529050in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.529050in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.525491in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.525491in}}%
\pgfpathlineto{\pgfqpoint{4.810186in}{7.521698in}}%
\pgfpathlineto{\pgfqpoint{4.823491in}{7.520025in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.516556in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.516556in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{7.511176in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.506291in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.506291in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{7.502801in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.497685in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.497685in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.487148in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.487148in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.477344in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.477344in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.471430in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.471430in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.460666in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.460666in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.456122in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.456122in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.449874in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.449874in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.443871in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.443871in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.438384in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.438384in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.421761in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.421761in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.417159in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.417159in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.405115in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.405115in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.395107in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.395107in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.383723in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.383723in}}%
\pgfpathlineto{\pgfqpoint{4.960641in}{7.379000in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.374238in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.374238in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.368092in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.368092in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.364572in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.364572in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.360724in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.360724in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.353636in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.353636in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.346760in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.346760in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.340106in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.340106in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.333107in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.333107in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.316935in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.316935in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.300867in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.300867in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.295502in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.295502in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.290139in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.290139in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.281767in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.281767in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.281277in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.281277in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.273812in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.273812in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.263698in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.263698in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.258374in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.258374in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{7.254982in}}%
\pgfpathlineto{\pgfqpoint{5.090505in}{7.254387in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.251743in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.251743in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.244787in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.244787in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.236801in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.236801in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.231354in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.231354in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.223027in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.223027in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.215214in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.215214in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.205036in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.205036in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.199532in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.199532in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.196689in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.196689in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.194054in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.194054in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.191381in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.191381in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.185813in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.185813in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.163155in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.163155in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.152357in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.152357in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.142321in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.142321in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.138156in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.138156in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.132324in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.132324in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.127302in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.127302in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.113925in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.113925in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.100185in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.100185in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.096311in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.096311in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.082144in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.082144in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.080469in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.080469in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.061206in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.061206in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.056274in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.056274in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.045588in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.045588in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.038017in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.038017in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.024487in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.024487in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.004592in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.004592in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{6.989526in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{6.989526in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{6.971434in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{6.971434in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{6.965594in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{6.965594in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{6.961786in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{6.961786in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{6.958742in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{6.958742in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.923150in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.923150in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.915213in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.915213in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.892807in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.892807in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.871454in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.871454in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.869811in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.869811in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.866862in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.866862in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.860456in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.860456in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.843884in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.843884in}}%
\pgfpathlineto{\pgfqpoint{5.435762in}{6.827211in}}%
\pgfpathlineto{\pgfqpoint{5.435762in}{6.827211in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.824513in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.824513in}}%
\pgfpathlineto{\pgfqpoint{5.440365in}{6.817542in}}%
\pgfpathlineto{\pgfqpoint{5.440365in}{6.817542in}}%
\pgfpathlineto{\pgfqpoint{5.442400in}{6.811541in}}%
\pgfpathlineto{\pgfqpoint{5.442400in}{6.811541in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.806076in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.806076in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.789480in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.789480in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.787257in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.787257in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.765513in}}%
\pgfpathlineto{\pgfqpoint{5.494966in}{6.765513in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.743559in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.743559in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.742341in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.742341in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.739854in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.739854in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.712309in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.712309in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.709322in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.709322in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.680139in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.680139in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.678111in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.678111in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.661380in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.661380in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.658497in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.658497in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.655702in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.655702in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.652776in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.652776in}}%
\pgfpathlineto{\pgfqpoint{5.593264in}{6.631905in}}%
\pgfpathlineto{\pgfqpoint{5.593264in}{6.631905in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.611180in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.611180in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.604493in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.604493in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.578467in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.578467in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.556876in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.556876in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.546695in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.546695in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.534556in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.534556in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.528913in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.528913in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.513458in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.513458in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.496333in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.496333in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.467255in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.467255in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.435572in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.435572in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.430034in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.430034in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.427898in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.427898in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.420989in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.420989in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.341935in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.341935in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.339829in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.339829in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.312271in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.312271in}}%
\pgfpathlineto{\pgfqpoint{5.773957in}{6.291000in}}%
\pgfpathlineto{\pgfqpoint{5.773957in}{6.291000in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.284184in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.284184in}}%
\pgfpathlineto{\pgfqpoint{5.788749in}{6.275297in}}%
\pgfpathlineto{\pgfqpoint{5.788749in}{6.275297in}}%
\pgfpathlineto{\pgfqpoint{5.799482in}{6.273056in}}%
\pgfpathlineto{\pgfqpoint{5.799482in}{6.273056in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.251251in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.251251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.138783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.210380in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.138783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489744in}{6.548729in}}%
\pgfpathcurveto{\pgfqpoint{7.500794in}{6.548729in}}{\pgfqpoint{7.511393in}{6.553119in}}{\pgfqpoint{7.519207in}{6.560933in}}%
\pgfpathcurveto{\pgfqpoint{7.527021in}{6.568747in}}{\pgfqpoint{7.531411in}{6.579346in}}{\pgfqpoint{7.531411in}{6.590396in}}%
\pgfpathcurveto{\pgfqpoint{7.531411in}{6.601446in}}{\pgfqpoint{7.527021in}{6.612045in}}{\pgfqpoint{7.519207in}{6.619859in}}%
\pgfpathcurveto{\pgfqpoint{7.511393in}{6.627672in}}{\pgfqpoint{7.500794in}{6.632062in}}{\pgfqpoint{7.489744in}{6.632062in}}%
\pgfpathcurveto{\pgfqpoint{7.478694in}{6.632062in}}{\pgfqpoint{7.468095in}{6.627672in}}{\pgfqpoint{7.460281in}{6.619859in}}%
\pgfpathcurveto{\pgfqpoint{7.452468in}{6.612045in}}{\pgfqpoint{7.448078in}{6.601446in}}{\pgfqpoint{7.448078in}{6.590396in}}%
\pgfpathcurveto{\pgfqpoint{7.448078in}{6.579346in}}{\pgfqpoint{7.452468in}{6.568747in}}{\pgfqpoint{7.460281in}{6.560933in}}%
\pgfpathcurveto{\pgfqpoint{7.468095in}{6.553119in}}{\pgfqpoint{7.478694in}{6.548729in}}{\pgfqpoint{7.489744in}{6.548729in}}%
\pgfpathlineto{\pgfqpoint{7.489744in}{6.548729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857094in}{6.913702in}}%
\pgfpathcurveto{\pgfqpoint{7.868144in}{6.913702in}}{\pgfqpoint{7.878743in}{6.918092in}}{\pgfqpoint{7.886557in}{6.925906in}}%
\pgfpathcurveto{\pgfqpoint{7.894370in}{6.933720in}}{\pgfqpoint{7.898761in}{6.944319in}}{\pgfqpoint{7.898761in}{6.955369in}}%
\pgfpathcurveto{\pgfqpoint{7.898761in}{6.966419in}}{\pgfqpoint{7.894370in}{6.977018in}}{\pgfqpoint{7.886557in}{6.984832in}}%
\pgfpathcurveto{\pgfqpoint{7.878743in}{6.992645in}}{\pgfqpoint{7.868144in}{6.997035in}}{\pgfqpoint{7.857094in}{6.997035in}}%
\pgfpathcurveto{\pgfqpoint{7.846044in}{6.997035in}}{\pgfqpoint{7.835445in}{6.992645in}}{\pgfqpoint{7.827631in}{6.984832in}}%
\pgfpathcurveto{\pgfqpoint{7.819818in}{6.977018in}}{\pgfqpoint{7.815427in}{6.966419in}}{\pgfqpoint{7.815427in}{6.955369in}}%
\pgfpathcurveto{\pgfqpoint{7.815427in}{6.944319in}}{\pgfqpoint{7.819818in}{6.933720in}}{\pgfqpoint{7.827631in}{6.925906in}}%
\pgfpathcurveto{\pgfqpoint{7.835445in}{6.918092in}}{\pgfqpoint{7.846044in}{6.913702in}}{\pgfqpoint{7.857094in}{6.913702in}}%
\pgfpathlineto{\pgfqpoint{7.857094in}{6.913702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117733in}{7.172655in}}%
\pgfpathcurveto{\pgfqpoint{8.128783in}{7.172655in}}{\pgfqpoint{8.139382in}{7.177045in}}{\pgfqpoint{8.147196in}{7.184858in}}%
\pgfpathcurveto{\pgfqpoint{8.155009in}{7.192672in}}{\pgfqpoint{8.159400in}{7.203271in}}{\pgfqpoint{8.159400in}{7.214321in}}%
\pgfpathcurveto{\pgfqpoint{8.159400in}{7.225371in}}{\pgfqpoint{8.155009in}{7.235970in}}{\pgfqpoint{8.147196in}{7.243784in}}%
\pgfpathcurveto{\pgfqpoint{8.139382in}{7.251598in}}{\pgfqpoint{8.128783in}{7.255988in}}{\pgfqpoint{8.117733in}{7.255988in}}%
\pgfpathcurveto{\pgfqpoint{8.106683in}{7.255988in}}{\pgfqpoint{8.096084in}{7.251598in}}{\pgfqpoint{8.088270in}{7.243784in}}%
\pgfpathcurveto{\pgfqpoint{8.080457in}{7.235970in}}{\pgfqpoint{8.076066in}{7.225371in}}{\pgfqpoint{8.076066in}{7.214321in}}%
\pgfpathcurveto{\pgfqpoint{8.076066in}{7.203271in}}{\pgfqpoint{8.080457in}{7.192672in}}{\pgfqpoint{8.088270in}{7.184858in}}%
\pgfpathcurveto{\pgfqpoint{8.096084in}{7.177045in}}{\pgfqpoint{8.106683in}{7.172655in}}{\pgfqpoint{8.117733in}{7.172655in}}%
\pgfpathlineto{\pgfqpoint{8.117733in}{7.172655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485083in}{7.537627in}}%
\pgfpathcurveto{\pgfqpoint{8.496133in}{7.537627in}}{\pgfqpoint{8.506732in}{7.542018in}}{\pgfqpoint{8.514546in}{7.549831in}}%
\pgfpathcurveto{\pgfqpoint{8.522359in}{7.557645in}}{\pgfqpoint{8.526749in}{7.568244in}}{\pgfqpoint{8.526749in}{7.579294in}}%
\pgfpathcurveto{\pgfqpoint{8.526749in}{7.590344in}}{\pgfqpoint{8.522359in}{7.600943in}}{\pgfqpoint{8.514546in}{7.608757in}}%
\pgfpathcurveto{\pgfqpoint{8.506732in}{7.616571in}}{\pgfqpoint{8.496133in}{7.620961in}}{\pgfqpoint{8.485083in}{7.620961in}}%
\pgfpathcurveto{\pgfqpoint{8.474033in}{7.620961in}}{\pgfqpoint{8.463434in}{7.616571in}}{\pgfqpoint{8.455620in}{7.608757in}}%
\pgfpathcurveto{\pgfqpoint{8.447806in}{7.600943in}}{\pgfqpoint{8.443416in}{7.590344in}}{\pgfqpoint{8.443416in}{7.579294in}}%
\pgfpathcurveto{\pgfqpoint{8.443416in}{7.568244in}}{\pgfqpoint{8.447806in}{7.557645in}}{\pgfqpoint{8.455620in}{7.549831in}}%
\pgfpathcurveto{\pgfqpoint{8.463434in}{7.542018in}}{\pgfqpoint{8.474033in}{7.537627in}}{\pgfqpoint{8.485083in}{7.537627in}}%
\pgfpathlineto{\pgfqpoint{8.485083in}{7.537627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745722in}{7.796580in}}%
\pgfpathcurveto{\pgfqpoint{8.756772in}{7.796580in}}{\pgfqpoint{8.767371in}{7.800970in}}{\pgfqpoint{8.775184in}{7.808784in}}%
\pgfpathcurveto{\pgfqpoint{8.782998in}{7.816597in}}{\pgfqpoint{8.787388in}{7.827196in}}{\pgfqpoint{8.787388in}{7.838247in}}%
\pgfpathcurveto{\pgfqpoint{8.787388in}{7.849297in}}{\pgfqpoint{8.782998in}{7.859896in}}{\pgfqpoint{8.775184in}{7.867709in}}%
\pgfpathcurveto{\pgfqpoint{8.767371in}{7.875523in}}{\pgfqpoint{8.756772in}{7.879913in}}{\pgfqpoint{8.745722in}{7.879913in}}%
\pgfpathcurveto{\pgfqpoint{8.734672in}{7.879913in}}{\pgfqpoint{8.724073in}{7.875523in}}{\pgfqpoint{8.716259in}{7.867709in}}%
\pgfpathcurveto{\pgfqpoint{8.708445in}{7.859896in}}{\pgfqpoint{8.704055in}{7.849297in}}{\pgfqpoint{8.704055in}{7.838247in}}%
\pgfpathcurveto{\pgfqpoint{8.704055in}{7.827196in}}{\pgfqpoint{8.708445in}{7.816597in}}{\pgfqpoint{8.716259in}{7.808784in}}%
\pgfpathcurveto{\pgfqpoint{8.724073in}{7.800970in}}{\pgfqpoint{8.734672in}{7.796580in}}{\pgfqpoint{8.745722in}{7.796580in}}%
\pgfpathlineto{\pgfqpoint{8.745722in}{7.796580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599400in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599400in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559119in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559119in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.862548in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.222587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.174362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.699342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.651116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.176097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.127871in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.652852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.604626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.148737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.176385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.200772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.366104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.450057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.509622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.555824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.593574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.625492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.653139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.677527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.842859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.926812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.986377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.032579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.070329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.102246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.129894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.154282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.319614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.403567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.463132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.509334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.547084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.579001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.606649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.631036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.796369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.880321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.939887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.986089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.023839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.055756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.083404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.107791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.132915in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174849in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.320666in}}%
\pgfpathlineto{\pgfqpoint{7.259349in}{6.327342in}}%
\pgfpathlineto{\pgfqpoint{7.270616in}{6.348895in}}%
\pgfpathlineto{\pgfqpoint{7.281306in}{6.378765in}}%
\pgfpathlineto{\pgfqpoint{7.291474in}{6.378765in}}%
\pgfpathlineto{\pgfqpoint{7.319302in}{6.449207in}}%
\pgfpathlineto{\pgfqpoint{7.327809in}{6.456038in}}%
\pgfpathlineto{\pgfqpoint{7.335983in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{7.343848in}{6.475571in}}%
\pgfpathlineto{\pgfqpoint{7.351427in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{7.358740in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{7.372638in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{7.385668in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{7.391889in}{6.533978in}}%
\pgfpathlineto{\pgfqpoint{7.397930in}{6.535415in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.542225in}}%
\pgfpathlineto{\pgfqpoint{7.415068in}{6.542225in}}%
\pgfpathlineto{\pgfqpoint{7.420482in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.425758in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.430904in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.454884in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.472261in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.476388in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.484404in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.503192in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.506754in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.513702in}{6.631052in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.632548in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.539383in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.542382in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.562245in}{6.674311in}}%
\pgfpathlineto{\pgfqpoint{7.564934in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{7.577882in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{7.587691in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.693932in}}%
\pgfpathlineto{\pgfqpoint{7.594756in}{6.693932in}}%
\pgfpathlineto{\pgfqpoint{7.597059in}{6.701426in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.701426in}}%
\pgfpathlineto{\pgfqpoint{7.610366in}{6.709434in}}%
\pgfpathlineto{\pgfqpoint{7.612503in}{6.709434in}}%
\pgfpathlineto{\pgfqpoint{7.614619in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.622873in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.638462in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.725616in}}%
\pgfpathlineto{\pgfqpoint{7.645840in}{6.725616in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.666525in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.669781in}{6.743179in}}%
\pgfpathlineto{\pgfqpoint{7.672987in}{6.743179in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{7.677706in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{7.680793in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.685340in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.688318in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.694147in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.698415in}{6.779262in}}%
\pgfpathlineto{\pgfqpoint{7.714662in}{6.779262in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.784574in}}%
\pgfpathlineto{\pgfqpoint{7.721075in}{6.784574in}}%
\pgfpathlineto{\pgfqpoint{7.723586in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.736880in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{7.761165in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{7.763239in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.779125in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.834716in}}%
\pgfpathlineto{\pgfqpoint{7.797417in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.815039in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.827531in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{7.832770in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.835705in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.837880in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{7.838599in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{7.840744in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.847738in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.857151in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{7.884239in}{6.892715in}}%
\pgfpathlineto{\pgfqpoint{7.885963in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.889933in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.893276in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.895476in}{6.911069in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.900341in}{6.919440in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.920586in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{7.927835in}{6.931071in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.932675in}}%
\pgfpathlineto{\pgfqpoint{7.931088in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.940111in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.942743in}{6.932675in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.932675in}}%
\pgfpathlineto{\pgfqpoint{7.951704in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.955429in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.956248in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.959491in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.963081in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.965440in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.967386in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.973117in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.980157in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.981971in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.982332in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.984127in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{7.989769in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{7.991501in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.999954in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{8.000945in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{8.002914in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.006798in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.008395in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{6.993415in}}%
\pgfpathlineto{\pgfqpoint{8.015587in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.016507in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.018335in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.030987in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.032693in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.039928in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.005161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.327342in}}%
\pgfpathlineto{\pgfqpoint{7.360529in}{6.378765in}}%
\pgfpathlineto{\pgfqpoint{7.375973in}{6.404299in}}%
\pgfpathlineto{\pgfqpoint{7.390351in}{6.449311in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{7.416435in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{7.428347in}{6.503365in}}%
\pgfpathlineto{\pgfqpoint{7.439614in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.535415in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.479430in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.496807in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.504981in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.512846in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.534803in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.541636in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.632548in}}%
\pgfpathlineto{\pgfqpoint{7.554666in}{6.632548in}}%
\pgfpathlineto{\pgfqpoint{7.560887in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.566928in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.578509in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.584067in}{6.674311in}}%
\pgfpathlineto{\pgfqpoint{7.589480in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{7.604924in}{6.693932in}}%
\pgfpathlineto{\pgfqpoint{7.619302in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.623883in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.628364in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.725616in}}%
\pgfpathlineto{\pgfqpoint{7.637049in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.645386in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.743179in}}%
\pgfpathlineto{\pgfqpoint{7.653403in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{7.657298in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{7.661122in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.668566in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.672190in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.675753in}{6.779262in}}%
\pgfpathlineto{\pgfqpoint{7.682700in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.689423in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.692705in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{7.705339in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{7.708382in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.720126in}{6.834716in}}%
\pgfpathlineto{\pgfqpoint{7.728519in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.733932in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.736587in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.741797in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.744354in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{7.754280in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.756689in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.766057in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.779364in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{7.783617in}{6.892715in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.791872in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.793885in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.803671in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.807460in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.811182in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.814838in}{6.920586in}}%
\pgfpathlineto{\pgfqpoint{7.820205in}{6.920586in}}%
\pgfpathlineto{\pgfqpoint{7.821963in}{6.922216in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{7.832215in}{6.931071in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.932675in}}%
\pgfpathlineto{\pgfqpoint{7.838779in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.846704in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.848253in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.851318in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.854339in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.860251in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.866000in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.868817in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.879716in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.882354in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{7.886249in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{7.893828in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{7.896295in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{7.901141in}{6.993415in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{7.910509in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{7.917269in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{7.919474in}{7.015368in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{7.928069in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{7.929119in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{7.931203in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{7.937333in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{7.941322in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{7.952849in}{7.047591in}}%
\pgfpathlineto{\pgfqpoint{7.954710in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{7.956554in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{7.961094in}{7.056450in}}%
\pgfpathlineto{\pgfqpoint{7.963772in}{7.057243in}}%
\pgfpathlineto{\pgfqpoint{7.965538in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{7.973306in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{7.983231in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{7.987231in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{7.989595in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.005431in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.007598in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.008315in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.010453in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.013967in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.022167in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.024168in}{7.120198in}}%
\pgfpathlineto{\pgfqpoint{8.029411in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.031984in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.033893in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.034525in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.036411in}{7.135613in}}%
\pgfpathlineto{\pgfqpoint{8.041969in}{7.135613in}}%
\pgfpathlineto{\pgfqpoint{8.043789in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.044392in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.046192in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.049156in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.050915in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.055533in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.062827in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.064474in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.065020in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.065565in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{8.067191in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.083789in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.085774in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.088228in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.090172in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.094479in}{7.177383in}}%
\pgfpathlineto{\pgfqpoint{8.096365in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.097301in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.099162in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.099625in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.101465in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.105995in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.113910in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.115629in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.123193in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.124837in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.125654in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.127279in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.143243in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.145109in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.152767in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.158419in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.160500in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.168288in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.180864in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.183352in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.185199in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.191835in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.194196in}{7.280773in}}%
\pgfpathlineto{\pgfqpoint{8.195950in}{7.280600in}}%
\pgfpathlineto{\pgfqpoint{8.197977in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.199127in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.202257in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.288054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.371220in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{6.396721in}}%
\pgfpathlineto{\pgfqpoint{7.510257in}{6.456038in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.475571in}}%
\pgfpathlineto{\pgfqpoint{7.536341in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.515359in}}%
\pgfpathlineto{\pgfqpoint{7.570210in}{6.542225in}}%
\pgfpathlineto{\pgfqpoint{7.580378in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.599337in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.616713in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.624887in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.647644in}{6.632548in}}%
\pgfpathlineto{\pgfqpoint{7.654709in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.661543in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.668159in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.680793in}{6.674311in}}%
\pgfpathlineto{\pgfqpoint{7.686834in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{7.703973in}{6.693932in}}%
\pgfpathlineto{\pgfqpoint{7.719808in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.729734in}{6.725616in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.743789in}{6.743179in}}%
\pgfpathlineto{\pgfqpoint{7.752658in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.756955in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.761165in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{7.788472in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{7.792096in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.802606in}{6.834716in}}%
\pgfpathlineto{\pgfqpoint{7.812611in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.815842in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.819024in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.828288in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.831286in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{7.842867in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.851149in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.864260in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{7.866786in}{6.892715in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.871749in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.874186in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.881332in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{7.885963in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.890494in}{6.919440in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.923996in}}%
\pgfpathlineto{\pgfqpoint{7.899270in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.932675in}}%
\pgfpathlineto{\pgfqpoint{7.905618in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.907691in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.909745in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.911778in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.913791in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.917761in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.923577in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{7.925480in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{7.932924in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{7.947058in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{7.955429in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{7.958685in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{7.960294in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{7.961891in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{7.965049in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{7.968160in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{7.972740in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{7.978695in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{7.983052in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{7.985907in}{7.047591in}}%
\pgfpathlineto{\pgfqpoint{7.988723in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{7.991501in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{7.994244in}{7.051696in}}%
\pgfpathlineto{\pgfqpoint{7.995601in}{7.051696in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{7.056450in}}%
\pgfpathlineto{\pgfqpoint{8.008713in}{7.057243in}}%
\pgfpathlineto{\pgfqpoint{8.011239in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.014971in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.017423in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.021048in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.023429in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.030415in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.043722in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.044794in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.046920in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.052143in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.070878in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.072755in}{7.120198in}}%
\pgfpathlineto{\pgfqpoint{8.075540in}{7.121252in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.082789in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.083678in}{7.133434in}}%
\pgfpathlineto{\pgfqpoint{8.085444in}{7.135613in}}%
\pgfpathlineto{\pgfqpoint{8.087196in}{7.135752in}}%
\pgfpathlineto{\pgfqpoint{8.088932in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.106344in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.108716in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.110283in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.111062in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{8.113382in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.123879in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.128221in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.130359in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.131066in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.133175in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.138014in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.140053in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.141402in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.143409in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.146712in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.148669in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.150608in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.173719in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.175439in}{7.219533in}}%
\pgfpathlineto{\pgfqpoint{8.178275in}{7.219533in}}%
\pgfpathlineto{\pgfqpoint{8.179958in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.185471in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.187636in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.188711in}{7.234474in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.215330in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.218604in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.220453in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.230336in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.232083in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.233816in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.241025in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.248798in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.250398in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.254735in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.256291in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.257834in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.259367in}{7.280773in}}%
\pgfpathlineto{\pgfqpoint{8.261266in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.262774in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.265015in}{7.312035in}}%
\pgfpathlineto{\pgfqpoint{8.266864in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.282466in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.285181in}{7.333673in}}%
\pgfpathlineto{\pgfqpoint{8.285518in}{7.333673in}}%
\pgfpathlineto{\pgfqpoint{8.287528in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.291819in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.293121in}{7.333673in}}%
\pgfpathlineto{\pgfqpoint{8.293446in}{7.336604in}}%
\pgfpathlineto{\pgfqpoint{8.293769in}{7.336604in}}%
\pgfpathlineto{\pgfqpoint{8.295381in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.296342in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.300143in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.302949in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.305411in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.305717in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.341895in}}%
\pgfpathlineto{\pgfqpoint{8.307240in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.309052in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.309952in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.312334in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.313220in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.314396in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{8.314688in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.316727in}{7.366828in}}%
\pgfpathlineto{\pgfqpoint{8.318746in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.321880in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.322445in}{7.345712in}}%
\pgfpathlineto{\pgfqpoint{8.324130in}{7.358165in}}%
\pgfpathlineto{\pgfqpoint{8.324968in}{7.358165in}}%
\pgfpathlineto{\pgfqpoint{8.326633in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.327736in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.356037in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.356037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.378765in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.404299in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.449207in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{7.705339in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.533978in}}%
\pgfpathlineto{\pgfqpoint{7.728519in}{6.542225in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.749376in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.801750in}{6.676712in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.701426in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.849791in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.867413in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.872971in}{6.784574in}}%
\pgfpathlineto{\pgfqpoint{7.878384in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.883660in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.930164in}{6.848879in}}%
\pgfpathlineto{\pgfqpoint{7.934291in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{7.938337in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{7.942307in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.946202in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{7.957470in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{7.961094in}{6.892715in}}%
\pgfpathlineto{\pgfqpoint{7.964657in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{6.911069in}}%
\pgfpathlineto{\pgfqpoint{7.974993in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{6.931071in}}%
\pgfpathlineto{\pgfqpoint{7.988022in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.939301in}}%
\pgfpathlineto{\pgfqpoint{7.994244in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{7.997286in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{8.000285in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.003241in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.006155in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{8.009030in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{8.014663in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.017423in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.020147in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.025491in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.035785in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.038281in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.047975in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.050330in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.057239in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.059492in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.061721in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.063926in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.074616in}{7.057243in}}%
\pgfpathlineto{\pgfqpoint{8.076690in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.082789in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.084784in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.090655in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.096365in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.098234in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.103742in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.105547in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.107336in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.109109in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.112612in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.122780in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.124427in}{7.120198in}}%
\pgfpathlineto{\pgfqpoint{8.127683in}{7.121252in}}%
\pgfpathlineto{\pgfqpoint{8.130890in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.134047in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.138696in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.150608in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.152050in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.156318in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.159115in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.161875in}{7.177383in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.168620in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.171258in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.173863in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.176436in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.178978in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.181489in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.182733in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.185199in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.190046in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.193608in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.198265in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.200556in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.201691in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.203944in}{7.234474in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.219068in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.224214in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{7.280773in}}%
\pgfpathlineto{\pgfqpoint{8.233168in}{7.280600in}}%
\pgfpathlineto{\pgfqpoint{8.236069in}{7.271873in}}%
\pgfpathlineto{\pgfqpoint{8.237981in}{7.271873in}}%
\pgfpathlineto{\pgfqpoint{8.240817in}{7.280773in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.245458in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.247286in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.251788in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.254443in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.262210in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.263897in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.268057in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.270514in}{7.333673in}}%
\pgfpathlineto{\pgfqpoint{8.272942in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.279281in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.284675in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.288443in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.289932in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.292145in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{8.297219in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.299357in}{7.379018in}}%
\pgfpathlineto{\pgfqpoint{8.302173in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{8.304261in}{7.383613in}}%
\pgfpathlineto{\pgfqpoint{8.308374in}{7.390346in}}%
\pgfpathlineto{\pgfqpoint{8.312408in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.314396in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.316365in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{8.318962in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.319606in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.321527in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.327185in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.329037in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.330874in}{7.411006in}}%
\pgfpathlineto{\pgfqpoint{8.332694in}{7.408694in}}%
\pgfpathlineto{\pgfqpoint{8.335096in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.338060in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.338648in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.340402in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.351179in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.352831in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.356096in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.356635in}{7.443408in}}%
\pgfpathlineto{\pgfqpoint{8.358244in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.377133in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.381001in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.381957in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.386206in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.405813in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.407508in}{7.516290in}}%
\pgfpathlineto{\pgfqpoint{8.409188in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.410023in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.412097in}{7.525852in}}%
\pgfpathlineto{\pgfqpoint{8.414150in}{7.525852in}}%
\pgfpathlineto{\pgfqpoint{8.416991in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.418597in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.421379in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.422952in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.425676in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.426833in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.429886in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.438787in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.440595in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.445222in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.446975in}{7.576930in}}%
\pgfpathlineto{\pgfqpoint{8.449059in}{7.576287in}}%
\pgfpathlineto{\pgfqpoint{8.450780in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.455524in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.458187in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.463736in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.465341in}{7.592299in}}%
\pgfpathlineto{\pgfqpoint{8.465979in}{7.592299in}}%
\pgfpathlineto{\pgfqpoint{8.467566in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.476844in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.478650in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.478950in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.480739in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.483687in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.485436in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.487170in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.489460in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.491161in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.491443in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.493129in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.614579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.426497in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{7.784783in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{7.812611in}{6.535415in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{7.848425in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.859114in}{6.608743in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.878977in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{7.905618in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.719988in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{7.943614in}{6.743179in}}%
\pgfpathlineto{\pgfqpoint{7.950447in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{7.957063in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{7.963476in}{6.784574in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{7.987319in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{6.818568in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{8.003567in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{8.018638in}{6.860258in}}%
\pgfpathlineto{\pgfqpoint{8.023429in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{8.032693in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{8.037175in}{6.892715in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{6.920586in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.923996in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.088066in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.091510in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.104747in}{7.015039in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.120191in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{8.128936in}{7.051784in}}%
\pgfpathlineto{\pgfqpoint{8.131772in}{7.056450in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.057243in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.140053in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.142743in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.145397in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.150608in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.155691in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.165500in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.174868in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{7.120198in}}%
\pgfpathlineto{\pgfqpoint{8.179398in}{7.120198in}}%
\pgfpathlineto{\pgfqpoint{8.192428in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.198649in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{8.204690in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.208622in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.210561in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.212481in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.214385in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.219992in}{7.177383in}}%
\pgfpathlineto{\pgfqpoint{8.223648in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.229015in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.230774in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.241025in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.245968in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.250796in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.252381in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.255514in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.258602in}{7.227741in}}%
\pgfpathlineto{\pgfqpoint{8.261644in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.266126in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.267599in}{7.250590in}}%
\pgfpathlineto{\pgfqpoint{8.270514in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.285855in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.291164in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.292471in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.295060in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.297617in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.298884in}{7.296696in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.328285in}{7.330504in}}%
\pgfpathlineto{\pgfqpoint{8.332626in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.344120in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.346143in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.351117in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.352098in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.364444in}{7.379018in}}%
\pgfpathlineto{\pgfqpoint{8.368101in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{8.369905in}{7.383613in}}%
\pgfpathlineto{\pgfqpoint{8.370801in}{7.383613in}}%
\pgfpathlineto{\pgfqpoint{8.376100in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.379559in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{8.382116in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.382961in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.384642in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.392042in}{7.437176in}}%
\pgfpathlineto{\pgfqpoint{8.403819in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.413514in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.417126in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.422079in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.422777in}{7.464191in}}%
\pgfpathlineto{\pgfqpoint{8.424858in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.425547in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.431647in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.436271in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.438222in}{7.489525in}}%
\pgfpathlineto{\pgfqpoint{8.438868in}{7.487609in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.488200in}}%
\pgfpathlineto{\pgfqpoint{8.441433in}{7.490667in}}%
\pgfpathlineto{\pgfqpoint{8.443336in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.462624in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.464344in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.466615in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.470532in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.471085in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.472737in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.489080in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.491098in}{7.576287in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.576287in}}%
\pgfpathlineto{\pgfqpoint{8.493594in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.508435in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.512099in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.513908in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.518801in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.521856in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.525719in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.527835in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.533647in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.536494in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.536897in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.538903in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.550171in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.552053in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.572052in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.573748in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.584286in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.585885in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.588733in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.590299in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.591853in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.594316in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.596144in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.602419in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.604177in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.608510in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.610218in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.612474in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.613314in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.613872in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.614706in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.616915in}{7.756417in}}%
\pgfpathlineto{\pgfqpoint{8.617463in}{7.756417in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.763241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.475571in}}%
\pgfpathlineto{\pgfqpoint{7.902071in}{6.503365in}}%
\pgfpathlineto{\pgfqpoint{7.917515in}{6.535415in}}%
\pgfpathlineto{\pgfqpoint{7.931893in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{6.580436in}}%
\pgfpathlineto{\pgfqpoint{7.957977in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{7.969889in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{7.981157in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{7.991846in}{6.662075in}}%
\pgfpathlineto{\pgfqpoint{8.002014in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{8.038349in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{8.046523in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{8.054388in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{8.061967in}{6.779262in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{6.787171in}}%
\pgfpathlineto{\pgfqpoint{8.076345in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{8.083179in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{8.108470in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{8.120051in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{8.136298in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{8.151370in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{8.160844in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{8.165425in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{8.174294in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{8.178591in}{6.972583in}}%
\pgfpathlineto{\pgfqpoint{8.186929in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.190975in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.194945in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.198840in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.202664in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.206419in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.210108in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.213732in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.217295in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{8.224242in}{7.056450in}}%
\pgfpathlineto{\pgfqpoint{8.227631in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.230965in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.240660in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.243794in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.252923in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.258793in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.264503in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.267301in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.272785in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.278129in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.283339in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{8.285897in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.288423in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.290918in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.293385in}{7.164249in}}%
\pgfpathlineto{\pgfqpoint{8.295822in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.305297in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.307599in}{7.177383in}}%
\pgfpathlineto{\pgfqpoint{8.312130in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.314359in}{7.182390in}}%
\pgfpathlineto{\pgfqpoint{8.316564in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.320906in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.325159in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.327254in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.333414in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.337422in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.341354in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.343293in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.347116in}{7.227741in}}%
\pgfpathlineto{\pgfqpoint{8.349002in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.356380in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.358185in}{7.250590in}}%
\pgfpathlineto{\pgfqpoint{8.359973in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.366979in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.368694in}{7.274712in}}%
\pgfpathlineto{\pgfqpoint{8.370396in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.372083in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.373757in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.383528in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.386685in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.389796in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.392861in}{7.330504in}}%
\pgfpathlineto{\pgfqpoint{8.395881in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.401793in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.406120in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{7.345712in}}%
\pgfpathlineto{\pgfqpoint{8.411753in}{7.356037in}}%
\pgfpathlineto{\pgfqpoint{8.417237in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.422581in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.427792in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.429074in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.431616in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.432875in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.435371in}{7.379018in}}%
\pgfpathlineto{\pgfqpoint{8.437837in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{8.442684in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.443878in}{7.394162in}}%
\pgfpathlineto{\pgfqpoint{8.446246in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.463199in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{8.467496in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.469611in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.473780in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.475833in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.485806in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.486778in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.488707in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.492514in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.494391in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.499012in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.499924in}{7.464191in}}%
\pgfpathlineto{\pgfqpoint{8.502637in}{7.480570in}}%
\pgfpathlineto{\pgfqpoint{8.503533in}{7.480861in}}%
\pgfpathlineto{\pgfqpoint{8.507080in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.513999in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.516535in}{7.480861in}}%
\pgfpathlineto{\pgfqpoint{8.520695in}{7.480570in}}%
\pgfpathlineto{\pgfqpoint{8.521517in}{7.480861in}}%
\pgfpathlineto{\pgfqpoint{8.524774in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.544783in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.546973in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.549140in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.551995in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.552702in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.554811in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.555509in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.557590in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.567034in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.570953in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.597076in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.598781in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.603817in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.605469in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.608193in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.609810in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.612479in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.614064in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.615637in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.617198in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.626822in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.628792in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.632197in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.634118in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.642089in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.643921in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.658025in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.660987in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.666788in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.668416in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.674805in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.675197in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.678700in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.682145in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.685907in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.688132in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.689968in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.691425in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.693951in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.694310in}{7.767239in}}%
\pgfpathlineto{\pgfqpoint{8.696092in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.699263in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.701004in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.701351in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.704784in}{7.802446in}}%
\pgfpathlineto{\pgfqpoint{8.708162in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{8.716052in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.716374in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.717978in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.718298in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.719887in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{8.725203in}{7.869401in}}%
\pgfpathlineto{\pgfqpoint{8.727048in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.841236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.456038in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{8.073688in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{8.101516in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{6.643673in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{6.674311in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{8.167881in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{6.725616in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{6.739626in}}%
\pgfpathlineto{\pgfqpoint{8.194522in}{6.760311in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{8.225453in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{8.264643in}{6.881755in}}%
\pgfpathlineto{\pgfqpoint{8.276224in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{8.287195in}{6.929786in}}%
\pgfpathlineto{\pgfqpoint{8.302639in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.312334in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.321597in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.330467in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.334764in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.343101in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.347148in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{8.351117in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{8.358837in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.380415in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.383803in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.387138in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.393651in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.403054in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.406097in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.409095in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.412051in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.420676in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.426234in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.431647in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.434302in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.436923in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.444595in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.449557in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.454404in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.459141in}{7.227741in}}%
\pgfpathlineto{\pgfqpoint{8.461469in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.477079in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.481332in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.487553in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.489586in}{7.274712in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.495570in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.497526in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.503289in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.296696in}}%
\pgfpathlineto{\pgfqpoint{8.508897in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.517920in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.519678in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.523152in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.528256in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.544419in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.550549in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.553547in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.557966in}{7.383279in}}%
\pgfpathlineto{\pgfqpoint{8.559418in}{7.385426in}}%
\pgfpathlineto{\pgfqpoint{8.560860in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.563715in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{8.567925in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.573410in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.589047in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.591543in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.592780in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.595232in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.617189in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.621531in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.649627in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.652425in}{7.525852in}}%
\pgfpathlineto{\pgfqpoint{8.657909in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.663253in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.665004in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.666741in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.668463in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.535309in}}%
\pgfpathlineto{\pgfqpoint{8.671020in}{7.525852in}}%
\pgfpathlineto{\pgfqpoint{8.674382in}{7.525852in}}%
\pgfpathlineto{\pgfqpoint{8.677690in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.691958in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.695755in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.710984in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.713071in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.721883in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.723865in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.729059in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.730973in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.750952in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.752676in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.753818in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.755519in}{7.701514in}}%
\pgfpathlineto{\pgfqpoint{8.757207in}{7.701290in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.759989in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.705637in}}%
\pgfpathlineto{\pgfqpoint{8.763280in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.771809in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.773370in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.780504in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.782499in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.784965in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.786917in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.788369in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.790768in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.791244in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.793609in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.794079in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.765845in}}%
\pgfpathlineto{\pgfqpoint{8.799180in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.801004in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.802812in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.805050in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.805495in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.806382in}{7.765845in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.808583in}{7.763241in}}%
\pgfpathlineto{\pgfqpoint{8.809020in}{7.765845in}}%
\pgfpathlineto{\pgfqpoint{8.810760in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.817580in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.819666in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.821731in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{8.824994in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.827008in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{8.828206in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{8.830584in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.833712in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.836411in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.838317in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.840207in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{8.842823in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{8.844673in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{8.845774in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{8.847598in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.850124in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{8.851910in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{8.852620in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{8.857177in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.861297in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{8.863327in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{8.868317in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{8.869954in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.907995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.449311in}}%
\pgfpathlineto{\pgfqpoint{8.209503in}{6.490373in}}%
\pgfpathlineto{\pgfqpoint{8.224947in}{6.513339in}}%
\pgfpathlineto{\pgfqpoint{8.252775in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{8.265409in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{8.277321in}{6.630172in}}%
\pgfpathlineto{\pgfqpoint{8.299278in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{8.345781in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{8.397227in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{8.403640in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{8.448876in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.458802in}{6.981268in}}%
\pgfpathlineto{\pgfqpoint{8.463593in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.468276in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.472857in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.477339in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.481726in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.486023in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.490234in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.494360in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{8.498407in}{7.049568in}}%
\pgfpathlineto{\pgfqpoint{8.506272in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.510096in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.524727in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{8.528229in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.531674in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.535063in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.541679in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.544910in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.548092in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.554313in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.557356in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.560354in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.563311in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.569100in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.571935in}{7.177383in}}%
\pgfpathlineto{\pgfqpoint{8.574733in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.577493in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.582906in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.585561in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.588182in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.593328in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.598350in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.617309in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.626178in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.630475in}{7.259753in}}%
\pgfpathlineto{\pgfqpoint{8.632591in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.640846in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.644854in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.646829in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.650724in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.652645in}{7.296696in}}%
\pgfpathlineto{\pgfqpoint{8.654548in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.656434in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.661992in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.663812in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.665616in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.670938in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.679515in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.686131in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.692544in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.698766in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.701808in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.703313in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.707763in}{7.383279in}}%
\pgfpathlineto{\pgfqpoint{8.709225in}{7.385426in}}%
\pgfpathlineto{\pgfqpoint{8.712120in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.713552in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.714975in}{7.394162in}}%
\pgfpathlineto{\pgfqpoint{8.717791in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.731328in}{7.403974in}}%
\pgfpathlineto{\pgfqpoint{8.735224in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{8.737781in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.742803in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.744039in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.746491in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.753678in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.756020in}{7.476259in}}%
\pgfpathlineto{\pgfqpoint{8.759483in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.771713in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.773862in}{7.480570in}}%
\pgfpathlineto{\pgfqpoint{8.774928in}{7.480570in}}%
\pgfpathlineto{\pgfqpoint{8.777043in}{7.487609in}}%
\pgfpathlineto{\pgfqpoint{8.778093in}{7.487609in}}%
\pgfpathlineto{\pgfqpoint{8.779138in}{7.489525in}}%
\pgfpathlineto{\pgfqpoint{8.781212in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.796139in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.798051in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.800887in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.806444in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.808264in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.836206in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.840130in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.847765in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.850742in}{7.576287in}}%
\pgfpathlineto{\pgfqpoint{8.852215in}{7.576930in}}%
\pgfpathlineto{\pgfqpoint{8.854405in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.869122in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.871142in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.881596in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.883500in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.886634in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.888492in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.894568in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.896357in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.903362in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.905078in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.919911in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.921496in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.922545in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.924629in}{7.701290in}}%
\pgfpathlineto{\pgfqpoint{8.925147in}{7.701290in}}%
\pgfpathlineto{\pgfqpoint{8.928227in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.934748in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.936714in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.938662in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.945808in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.948136in}{7.765845in}}%
\pgfpathlineto{\pgfqpoint{8.949060in}{7.756417in}}%
\pgfpathlineto{\pgfqpoint{8.953169in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.955417in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.956755in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.958524in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.959842in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{8.961586in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.967577in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{8.970925in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.983803in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.985746in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.987670in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{8.991090in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.992217in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{8.994454in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{8.994824in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{8.997034in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.010849in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.011875in}{7.869401in}}%
\pgfpathlineto{\pgfqpoint{9.012216in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.017926in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.019904in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.023161in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.023806in}{7.878048in}}%
\pgfpathlineto{\pgfqpoint{9.024449in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.026367in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.027952in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.034173in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.036004in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.037216in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.038420in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.038720in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.040809in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.042582in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.052357in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.053198in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.053757in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.057078in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.923669in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.923669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{6.567820in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{6.602786in}}%
\pgfpathlineto{\pgfqpoint{8.403054in}{6.631052in}}%
\pgfpathlineto{\pgfqpoint{8.456786in}{6.768171in}}%
\pgfpathlineto{\pgfqpoint{8.474919in}{6.804064in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{6.905659in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{6.913094in}}%
\pgfpathlineto{\pgfqpoint{8.559418in}{6.946283in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{6.959201in}}%
\pgfpathlineto{\pgfqpoint{8.581375in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.586521in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.591543in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.596447in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.601238in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.605921in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.610502in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.614984in}{7.036856in}}%
\pgfpathlineto{\pgfqpoint{8.619371in}{7.051696in}}%
\pgfpathlineto{\pgfqpoint{8.627879in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.632005in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.636052in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.640022in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.647741in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.651496in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.658809in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.662372in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.665874in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.149356in}}%
\pgfpathlineto{\pgfqpoint{8.672708in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{7.189347in}}%
\pgfpathlineto{\pgfqpoint{8.691958in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.695001in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{8.698000in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.700956in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.706745in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.709580in}{7.222616in}}%
\pgfpathlineto{\pgfqpoint{8.712378in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.715138in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.725828in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.728416in}{7.250590in}}%
\pgfpathlineto{\pgfqpoint{8.730973in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.733500in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.743308in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.745690in}{7.271873in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.752676in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.754954in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.759436in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.296696in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.765983in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.772331in}{7.324602in}}%
\pgfpathlineto{\pgfqpoint{8.776458in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.780504in}{7.344966in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.786431in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.792193in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.794079in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.797801in}{7.379018in}}%
\pgfpathlineto{\pgfqpoint{8.801457in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.810327in}{7.408694in}}%
\pgfpathlineto{\pgfqpoint{8.812056in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.813771in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.818834in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{8.820495in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{8.822142in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.828604in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.830189in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.831762in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{8.834873in}{7.487609in}}%
\pgfpathlineto{\pgfqpoint{8.837937in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.860957in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{8.863663in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.865003in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{8.870280in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{8.872869in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.906093in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{8.911507in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{8.915738in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{8.917822in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{8.919886in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.939468in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{8.941329in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.943173in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{8.945001in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.946813in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.948610in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.957368in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.970657in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{8.972260in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.974641in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.978552in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.979325in}{7.708822in}}%
\pgfpathlineto{\pgfqpoint{8.983149in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.986158in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{8.988387in}{7.701514in}}%
\pgfpathlineto{\pgfqpoint{8.991322in}{7.701290in}}%
\pgfpathlineto{\pgfqpoint{8.993497in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{9.000586in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{9.002667in}{7.705637in}}%
\pgfpathlineto{\pgfqpoint{9.004727in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{9.005409in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{9.007442in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{9.008787in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{9.010787in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{9.016030in}{7.746441in}}%
\pgfpathlineto{\pgfqpoint{9.017963in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{9.021145in}{7.732419in}}%
\pgfpathlineto{\pgfqpoint{9.025519in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{9.028588in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.032213in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{9.034595in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.038117in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.040432in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{9.042152in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.043858in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.051093in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.053270in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.055424in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.058085in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.063824in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.065872in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.066381in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.068907in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.069909in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.072393in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.074848in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.077274in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.079672in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.081571in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.084853in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.086705in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.088084in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.089908in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.114303in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.115912in}{7.915846in}}%
\pgfpathlineto{\pgfqpoint{9.116712in}{7.915846in}}%
\pgfpathlineto{\pgfqpoint{9.118303in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.129111in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.130984in}{7.923669in}}%
\pgfpathlineto{\pgfqpoint{9.148837in}{7.923669in}}%
\pgfpathlineto{\pgfqpoint{9.150201in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.150541in}{7.915846in}}%
\pgfpathlineto{\pgfqpoint{9.150880in}{7.915846in}}%
\pgfpathlineto{\pgfqpoint{9.153239in}{7.935038in}}%
\pgfpathlineto{\pgfqpoint{9.154907in}{7.937755in}}%
\pgfpathlineto{\pgfqpoint{9.156892in}{7.949451in}}%
\pgfpathlineto{\pgfqpoint{9.157877in}{7.949451in}}%
\pgfpathlineto{\pgfqpoint{9.159509in}{7.944003in}}%
\pgfpathlineto{\pgfqpoint{9.160482in}{7.944962in}}%
\pgfpathlineto{\pgfqpoint{9.164330in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.165597in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.167483in}{7.949451in}}%
\pgfpathlineto{\pgfqpoint{9.169042in}{7.949451in}}%
\pgfpathlineto{\pgfqpoint{9.171204in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.172124in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.173953in}{7.962567in}}%
\pgfpathlineto{\pgfqpoint{9.175765in}{7.963958in}}%
\pgfpathlineto{\pgfqpoint{9.177561in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.179343in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.181109in}{7.986765in}}%
\pgfpathlineto{\pgfqpoint{9.182569in}{7.986765in}}%
\pgfpathlineto{\pgfqpoint{9.184308in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.187743in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.189440in}{7.986765in}}%
\pgfpathlineto{\pgfqpoint{9.189721in}{7.986765in}}%
\pgfpathlineto{\pgfqpoint{9.191402in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.194998in}{7.978424in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.003996in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.003996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.475571in}}%
\pgfpathlineto{\pgfqpoint{8.489246in}{6.503365in}}%
\pgfpathlineto{\pgfqpoint{8.504690in}{6.535415in}}%
\pgfpathlineto{\pgfqpoint{8.519069in}{6.550238in}}%
\pgfpathlineto{\pgfqpoint{8.579022in}{6.688041in}}%
\pgfpathlineto{\pgfqpoint{8.625525in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{8.641564in}{6.835502in}}%
\pgfpathlineto{\pgfqpoint{8.649143in}{6.859454in}}%
\pgfpathlineto{\pgfqpoint{8.656456in}{6.868678in}}%
\pgfpathlineto{\pgfqpoint{8.670354in}{6.897290in}}%
\pgfpathlineto{\pgfqpoint{8.676971in}{6.911069in}}%
\pgfpathlineto{\pgfqpoint{8.701517in}{6.948966in}}%
\pgfpathlineto{\pgfqpoint{8.712784in}{6.969742in}}%
\pgfpathlineto{\pgfqpoint{8.718198in}{6.984285in}}%
\pgfpathlineto{\pgfqpoint{8.723474in}{6.992747in}}%
\pgfpathlineto{\pgfqpoint{8.728620in}{6.997190in}}%
\pgfpathlineto{\pgfqpoint{8.733642in}{7.005161in}}%
\pgfpathlineto{\pgfqpoint{8.738545in}{7.016799in}}%
\pgfpathlineto{\pgfqpoint{8.743337in}{7.018910in}}%
\pgfpathlineto{\pgfqpoint{8.748020in}{7.030651in}}%
\pgfpathlineto{\pgfqpoint{8.752600in}{7.047591in}}%
\pgfpathlineto{\pgfqpoint{8.757082in}{7.056450in}}%
\pgfpathlineto{\pgfqpoint{8.761470in}{7.057243in}}%
\pgfpathlineto{\pgfqpoint{8.765767in}{7.061952in}}%
\pgfpathlineto{\pgfqpoint{8.769977in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.774104in}{7.072230in}}%
\pgfpathlineto{\pgfqpoint{8.778151in}{7.085500in}}%
\pgfpathlineto{\pgfqpoint{8.782120in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.786016in}{7.089209in}}%
\pgfpathlineto{\pgfqpoint{8.789840in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.793595in}{7.102134in}}%
\pgfpathlineto{\pgfqpoint{8.797283in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.800908in}{7.114954in}}%
\pgfpathlineto{\pgfqpoint{8.807973in}{7.124901in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{7.126333in}}%
\pgfpathlineto{\pgfqpoint{8.818141in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.821423in}{7.145713in}}%
\pgfpathlineto{\pgfqpoint{8.827836in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{8.830970in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.834057in}{7.161619in}}%
\pgfpathlineto{\pgfqpoint{8.837099in}{7.166669in}}%
\pgfpathlineto{\pgfqpoint{8.840098in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{8.845969in}{7.183620in}}%
\pgfpathlineto{\pgfqpoint{8.851679in}{7.191637in}}%
\pgfpathlineto{\pgfqpoint{8.854476in}{7.193604in}}%
\pgfpathlineto{\pgfqpoint{8.857236in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.859961in}{7.215790in}}%
\pgfpathlineto{\pgfqpoint{8.867926in}{7.224851in}}%
\pgfpathlineto{\pgfqpoint{8.873072in}{7.244059in}}%
\pgfpathlineto{\pgfqpoint{8.880560in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{8.882998in}{7.250590in}}%
\pgfpathlineto{\pgfqpoint{8.885407in}{7.250590in}}%
\pgfpathlineto{\pgfqpoint{8.890144in}{7.263571in}}%
\pgfpathlineto{\pgfqpoint{8.892472in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.901534in}{7.268025in}}%
\pgfpathlineto{\pgfqpoint{8.905922in}{7.288054in}}%
\pgfpathlineto{\pgfqpoint{8.908082in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.912335in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{8.922603in}{7.302532in}}%
\pgfpathlineto{\pgfqpoint{8.926572in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.932389in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.936178in}{7.330504in}}%
\pgfpathlineto{\pgfqpoint{8.939899in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.941736in}{7.338537in}}%
\pgfpathlineto{\pgfqpoint{8.948923in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.962593in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{8.967497in}{7.366828in}}%
\pgfpathlineto{\pgfqpoint{8.970703in}{7.368179in}}%
\pgfpathlineto{\pgfqpoint{8.973861in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{8.975422in}{7.374413in}}%
\pgfpathlineto{\pgfqpoint{8.978509in}{7.379018in}}%
\pgfpathlineto{\pgfqpoint{8.981552in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{8.986033in}{7.391181in}}%
\pgfpathlineto{\pgfqpoint{8.988969in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.990421in}{7.403908in}}%
\pgfpathlineto{\pgfqpoint{8.993296in}{7.411006in}}%
\pgfpathlineto{\pgfqpoint{8.996131in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{7.416281in}}%
\pgfpathlineto{\pgfqpoint{9.001689in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{9.027450in}{7.437286in}}%
\pgfpathlineto{\pgfqpoint{9.029859in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{9.031053in}{7.441223in}}%
\pgfpathlineto{\pgfqpoint{9.033422in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{9.050374in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{9.052534in}{7.476870in}}%
\pgfpathlineto{\pgfqpoint{9.055732in}{7.487609in}}%
\pgfpathlineto{\pgfqpoint{9.057837in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{9.086188in}{7.501326in}}%
\pgfpathlineto{\pgfqpoint{9.088008in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{9.088912in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{9.093375in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{9.095133in}{7.538179in}}%
\pgfpathlineto{\pgfqpoint{9.096877in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{9.136315in}{7.567649in}}%
\pgfpathlineto{\pgfqpoint{9.140583in}{7.600635in}}%
\pgfpathlineto{\pgfqpoint{9.149541in}{7.602046in}}%
\pgfpathlineto{\pgfqpoint{9.151554in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{9.152886in}{7.610828in}}%
\pgfpathlineto{\pgfqpoint{9.154867in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{9.161976in}{7.614579in}}%
\pgfpathlineto{\pgfqpoint{9.163874in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{9.182531in}{7.671093in}}%
\pgfpathlineto{\pgfqpoint{9.184251in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{9.204373in}{7.690735in}}%
\pgfpathlineto{\pgfqpoint{9.206436in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{9.213005in}{7.698563in}}%
\pgfpathlineto{\pgfqpoint{9.217920in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{9.221293in}{7.719284in}}%
\pgfpathlineto{\pgfqpoint{9.225551in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.229724in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.231552in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{9.232913in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{9.234713in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.240459in}{7.796723in}}%
\pgfpathlineto{\pgfqpoint{9.242196in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{9.243059in}{7.806274in}}%
\pgfpathlineto{\pgfqpoint{9.244774in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{9.251497in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{9.253555in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{9.253964in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.257609in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.263937in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.265876in}{7.810105in}}%
\pgfpathlineto{\pgfqpoint{9.268940in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.270833in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.273826in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.275676in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.277508in}{7.810818in}}%
\pgfpathlineto{\pgfqpoint{9.279325in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.290935in}{7.841236in}}%
\pgfpathlineto{\pgfqpoint{9.292979in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.293317in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.295002in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.296006in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.297670in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.300957in}{7.894150in}}%
\pgfpathlineto{\pgfqpoint{9.302581in}{7.869401in}}%
\pgfpathlineto{\pgfqpoint{9.304514in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.325249in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.327271in}{7.923669in}}%
\pgfpathlineto{\pgfqpoint{9.329273in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.331539in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.332942in}{7.894679in}}%
\pgfpathlineto{\pgfqpoint{9.334614in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.337644in}{7.907995in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.923669in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.923669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.174849in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.320666in}}%
\pgfpathlineto{\pgfqpoint{7.319302in}{6.406568in}}%
\pgfpathlineto{\pgfqpoint{7.391889in}{6.488359in}}%
\pgfpathlineto{\pgfqpoint{7.459366in}{6.559748in}}%
\pgfpathlineto{\pgfqpoint{7.526938in}{6.626647in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{6.687051in}}%
\pgfpathlineto{\pgfqpoint{7.656439in}{6.741874in}}%
\pgfpathlineto{\pgfqpoint{7.719808in}{6.792078in}}%
\pgfpathlineto{\pgfqpoint{7.782914in}{6.838129in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.880127in}}%
\pgfpathlineto{\pgfqpoint{7.909233in}{6.918961in}}%
\pgfpathlineto{\pgfqpoint{7.973494in}{6.954595in}}%
\pgfpathlineto{\pgfqpoint{8.038831in}{6.987299in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{6.987948in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{6.987948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.322080in}}%
\pgfpathlineto{\pgfqpoint{7.428347in}{6.441671in}}%
\pgfpathlineto{\pgfqpoint{7.512846in}{6.555835in}}%
\pgfpathlineto{\pgfqpoint{7.589480in}{6.654264in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.746021in}}%
\pgfpathlineto{\pgfqpoint{7.736587in}{6.828357in}}%
\pgfpathlineto{\pgfqpoint{7.805574in}{6.902842in}}%
\pgfpathlineto{\pgfqpoint{7.872971in}{6.971015in}}%
\pgfpathlineto{\pgfqpoint{7.938337in}{7.032730in}}%
\pgfpathlineto{\pgfqpoint{8.002506in}{7.089080in}}%
\pgfpathlineto{\pgfqpoint{8.066109in}{7.140820in}}%
\pgfpathlineto{\pgfqpoint{8.129293in}{7.188229in}}%
\pgfpathlineto{\pgfqpoint{8.192131in}{7.231535in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.242652in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.242652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.371220in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.515359in}}%
\pgfpathlineto{\pgfqpoint{7.654709in}{6.652737in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.769164in}}%
\pgfpathlineto{\pgfqpoint{7.819024in}{6.873888in}}%
\pgfpathlineto{\pgfqpoint{7.894928in}{6.968375in}}%
\pgfpathlineto{\pgfqpoint{7.966610in}{7.052759in}}%
\pgfpathlineto{\pgfqpoint{8.036064in}{7.129821in}}%
\pgfpathlineto{\pgfqpoint{8.103944in}{7.200525in}}%
\pgfpathlineto{\pgfqpoint{8.169650in}{7.264533in}}%
\pgfpathlineto{\pgfqpoint{8.234247in}{7.323175in}}%
\pgfpathlineto{\pgfqpoint{8.297934in}{7.376837in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.401612in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.401612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.421928in}}%
\pgfpathlineto{\pgfqpoint{7.749376in}{6.609046in}}%
\pgfpathlineto{\pgfqpoint{7.855832in}{6.773940in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.919799in}}%
\pgfpathlineto{\pgfqpoint{8.043184in}{7.047327in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{7.160215in}}%
\pgfpathlineto{\pgfqpoint{8.205062in}{7.262599in}}%
\pgfpathlineto{\pgfqpoint{8.279281in}{7.353800in}}%
\pgfpathlineto{\pgfqpoint{8.350625in}{7.436652in}}%
\pgfpathlineto{\pgfqpoint{8.419794in}{7.512278in}}%
\pgfpathlineto{\pgfqpoint{8.486882in}{7.581080in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.592145in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.592145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.447699in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.672480in}}%
\pgfpathlineto{\pgfqpoint{8.003567in}{6.857819in}}%
\pgfpathlineto{\pgfqpoint{8.107928in}{7.019892in}}%
\pgfpathlineto{\pgfqpoint{8.204690in}{7.164536in}}%
\pgfpathlineto{\pgfqpoint{8.293769in}{7.292226in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.406195in}}%
\pgfpathlineto{\pgfqpoint{8.455598in}{7.508757in}}%
\pgfpathlineto{\pgfqpoint{8.530762in}{7.601770in}}%
\pgfpathlineto{\pgfqpoint{8.602713in}{7.685930in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.703186in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.703186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.468842in}}%
\pgfpathlineto{\pgfqpoint{8.038349in}{6.729596in}}%
\pgfpathlineto{\pgfqpoint{8.169907in}{6.947938in}}%
\pgfpathlineto{\pgfqpoint{8.288423in}{7.138680in}}%
\pgfpathlineto{\pgfqpoint{8.394376in}{7.303386in}}%
\pgfpathlineto{\pgfqpoint{8.490619in}{7.447395in}}%
\pgfpathlineto{\pgfqpoint{8.579823in}{7.575420in}}%
\pgfpathlineto{\pgfqpoint{8.663493in}{7.690178in}}%
\pgfpathlineto{\pgfqpoint{8.742382in}{7.793203in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.803809in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.803809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.486361in}}%
\pgfpathlineto{\pgfqpoint{8.225453in}{6.807138in}}%
\pgfpathlineto{\pgfqpoint{8.380415in}{7.071234in}}%
\pgfpathlineto{\pgfqpoint{8.512553in}{7.290401in}}%
\pgfpathlineto{\pgfqpoint{8.629952in}{7.479210in}}%
\pgfpathlineto{\pgfqpoint{8.735374in}{7.642990in}}%
\pgfpathlineto{\pgfqpoint{8.831762in}{7.787120in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.895265in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.895265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.497932in}}%
\pgfpathlineto{\pgfqpoint{8.415902in}{6.893092in}}%
\pgfpathlineto{\pgfqpoint{8.590771in}{7.196641in}}%
\pgfpathlineto{\pgfqpoint{8.739047in}{7.447935in}}%
\pgfpathlineto{\pgfqpoint{8.867082in}{7.658978in}}%
\pgfpathlineto{\pgfqpoint{8.981054in}{7.841023in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.960509in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.960509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.505236in}}%
\pgfpathlineto{\pgfqpoint{8.586521in}{6.963468in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.311563in}}%
\pgfpathlineto{\pgfqpoint{8.947714in}{7.592532in}}%
\pgfpathlineto{\pgfqpoint{9.087166in}{7.826563in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.003996in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.003996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.510518in}}%
\pgfpathlineto{\pgfqpoint{8.774104in}{7.054166in}}%
\pgfpathlineto{\pgfqpoint{8.997534in}{7.450794in}}%
\pgfpathlineto{\pgfqpoint{9.176693in}{7.762709in}}%
\pgfpathlineto{\pgfqpoint{9.327271in}{8.018821in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.036671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.234780in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.234780in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.234780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.599753in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.599753in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.599753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.858706in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.858706in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.858706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.003996in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.003996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.138783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.210380in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.138783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647925in}{6.527615in}}%
\pgfpathcurveto{\pgfqpoint{10.658975in}{6.527615in}}{\pgfqpoint{10.669574in}{6.532005in}}{\pgfqpoint{10.677388in}{6.539819in}}%
\pgfpathcurveto{\pgfqpoint{10.685202in}{6.547632in}}{\pgfqpoint{10.689592in}{6.558231in}}{\pgfqpoint{10.689592in}{6.569281in}}%
\pgfpathcurveto{\pgfqpoint{10.689592in}{6.580331in}}{\pgfqpoint{10.685202in}{6.590931in}}{\pgfqpoint{10.677388in}{6.598744in}}%
\pgfpathcurveto{\pgfqpoint{10.669574in}{6.606558in}}{\pgfqpoint{10.658975in}{6.610948in}}{\pgfqpoint{10.647925in}{6.610948in}}%
\pgfpathcurveto{\pgfqpoint{10.636875in}{6.610948in}}{\pgfqpoint{10.626276in}{6.606558in}}{\pgfqpoint{10.618463in}{6.598744in}}%
\pgfpathcurveto{\pgfqpoint{10.610649in}{6.590931in}}{\pgfqpoint{10.606259in}{6.580331in}}{\pgfqpoint{10.606259in}{6.569281in}}%
\pgfpathcurveto{\pgfqpoint{10.606259in}{6.558231in}}{\pgfqpoint{10.610649in}{6.547632in}}{\pgfqpoint{10.618463in}{6.539819in}}%
\pgfpathcurveto{\pgfqpoint{10.626276in}{6.532005in}}{\pgfqpoint{10.636875in}{6.527615in}}{\pgfqpoint{10.647925in}{6.527615in}}%
\pgfpathlineto{\pgfqpoint{10.647925in}{6.527615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931914in}{6.797082in}}%
\pgfpathcurveto{\pgfqpoint{10.942964in}{6.797082in}}{\pgfqpoint{10.953563in}{6.801472in}}{\pgfqpoint{10.961377in}{6.809286in}}%
\pgfpathcurveto{\pgfqpoint{10.969190in}{6.817099in}}{\pgfqpoint{10.973581in}{6.827698in}}{\pgfqpoint{10.973581in}{6.838749in}}%
\pgfpathcurveto{\pgfqpoint{10.973581in}{6.849799in}}{\pgfqpoint{10.969190in}{6.860398in}}{\pgfqpoint{10.961377in}{6.868211in}}%
\pgfpathcurveto{\pgfqpoint{10.953563in}{6.876025in}}{\pgfqpoint{10.942964in}{6.880415in}}{\pgfqpoint{10.931914in}{6.880415in}}%
\pgfpathcurveto{\pgfqpoint{10.920864in}{6.880415in}}{\pgfqpoint{10.910265in}{6.876025in}}{\pgfqpoint{10.902451in}{6.868211in}}%
\pgfpathcurveto{\pgfqpoint{10.894637in}{6.860398in}}{\pgfqpoint{10.890247in}{6.849799in}}{\pgfqpoint{10.890247in}{6.838749in}}%
\pgfpathcurveto{\pgfqpoint{10.890247in}{6.827698in}}{\pgfqpoint{10.894637in}{6.817099in}}{\pgfqpoint{10.902451in}{6.809286in}}%
\pgfpathcurveto{\pgfqpoint{10.910265in}{6.801472in}}{\pgfqpoint{10.920864in}{6.797082in}}{\pgfqpoint{10.931914in}{6.797082in}}%
\pgfpathlineto{\pgfqpoint{10.931914in}{6.797082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332173in}{7.176875in}}%
\pgfpathcurveto{\pgfqpoint{11.343223in}{7.176875in}}{\pgfqpoint{11.353822in}{7.181265in}}{\pgfqpoint{11.361636in}{7.189079in}}%
\pgfpathcurveto{\pgfqpoint{11.369450in}{7.196892in}}{\pgfqpoint{11.373840in}{7.207491in}}{\pgfqpoint{11.373840in}{7.218541in}}%
\pgfpathcurveto{\pgfqpoint{11.373840in}{7.229591in}}{\pgfqpoint{11.369450in}{7.240190in}}{\pgfqpoint{11.361636in}{7.248004in}}%
\pgfpathcurveto{\pgfqpoint{11.353822in}{7.255818in}}{\pgfqpoint{11.343223in}{7.260208in}}{\pgfqpoint{11.332173in}{7.260208in}}%
\pgfpathcurveto{\pgfqpoint{11.321123in}{7.260208in}}{\pgfqpoint{11.310524in}{7.255818in}}{\pgfqpoint{11.302710in}{7.248004in}}%
\pgfpathcurveto{\pgfqpoint{11.294897in}{7.240190in}}{\pgfqpoint{11.290506in}{7.229591in}}{\pgfqpoint{11.290506in}{7.218541in}}%
\pgfpathcurveto{\pgfqpoint{11.290506in}{7.207491in}}{\pgfqpoint{11.294897in}{7.196892in}}{\pgfqpoint{11.302710in}{7.189079in}}%
\pgfpathcurveto{\pgfqpoint{11.310524in}{7.181265in}}{\pgfqpoint{11.321123in}{7.176875in}}{\pgfqpoint{11.332173in}{7.176875in}}%
\pgfpathlineto{\pgfqpoint{11.332173in}{7.176875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616162in}{7.446342in}}%
\pgfpathcurveto{\pgfqpoint{11.627212in}{7.446342in}}{\pgfqpoint{11.637811in}{7.450732in}}{\pgfqpoint{11.645624in}{7.458546in}}%
\pgfpathcurveto{\pgfqpoint{11.653438in}{7.466359in}}{\pgfqpoint{11.657828in}{7.476958in}}{\pgfqpoint{11.657828in}{7.488009in}}%
\pgfpathcurveto{\pgfqpoint{11.657828in}{7.499059in}}{\pgfqpoint{11.653438in}{7.509658in}}{\pgfqpoint{11.645624in}{7.517471in}}%
\pgfpathcurveto{\pgfqpoint{11.637811in}{7.525285in}}{\pgfqpoint{11.627212in}{7.529675in}}{\pgfqpoint{11.616162in}{7.529675in}}%
\pgfpathcurveto{\pgfqpoint{11.605112in}{7.529675in}}{\pgfqpoint{11.594513in}{7.525285in}}{\pgfqpoint{11.586699in}{7.517471in}}%
\pgfpathcurveto{\pgfqpoint{11.578885in}{7.509658in}}{\pgfqpoint{11.574495in}{7.499059in}}{\pgfqpoint{11.574495in}{7.488009in}}%
\pgfpathcurveto{\pgfqpoint{11.574495in}{7.476958in}}{\pgfqpoint{11.578885in}{7.466359in}}{\pgfqpoint{11.586699in}{7.458546in}}%
\pgfpathcurveto{\pgfqpoint{11.594513in}{7.450732in}}{\pgfqpoint{11.605112in}{7.446342in}}{\pgfqpoint{11.616162in}{7.446342in}}%
\pgfpathlineto{\pgfqpoint{11.616162in}{7.446342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.930527in}{7.744632in}}%
\pgfpathcurveto{\pgfqpoint{11.941577in}{7.744632in}}{\pgfqpoint{11.952176in}{7.749023in}}{\pgfqpoint{11.959990in}{7.756836in}}%
\pgfpathcurveto{\pgfqpoint{11.967803in}{7.764650in}}{\pgfqpoint{11.972193in}{7.775249in}}{\pgfqpoint{11.972193in}{7.786299in}}%
\pgfpathcurveto{\pgfqpoint{11.972193in}{7.797349in}}{\pgfqpoint{11.967803in}{7.807948in}}{\pgfqpoint{11.959990in}{7.815762in}}%
\pgfpathcurveto{\pgfqpoint{11.952176in}{7.823575in}}{\pgfqpoint{11.941577in}{7.827966in}}{\pgfqpoint{11.930527in}{7.827966in}}%
\pgfpathcurveto{\pgfqpoint{11.919477in}{7.827966in}}{\pgfqpoint{11.908878in}{7.823575in}}{\pgfqpoint{11.901064in}{7.815762in}}%
\pgfpathcurveto{\pgfqpoint{11.893250in}{7.807948in}}{\pgfqpoint{11.888860in}{7.797349in}}{\pgfqpoint{11.888860in}{7.786299in}}%
\pgfpathcurveto{\pgfqpoint{11.888860in}{7.775249in}}{\pgfqpoint{11.893250in}{7.764650in}}{\pgfqpoint{11.901064in}{7.756836in}}%
\pgfpathcurveto{\pgfqpoint{11.908878in}{7.749023in}}{\pgfqpoint{11.919477in}{7.744632in}}{\pgfqpoint{11.930527in}{7.744632in}}%
\pgfpathlineto{\pgfqpoint{11.930527in}{7.744632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.724449in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.724449in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.705295in}{6.138783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.705295in,y=6.041560in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.862548in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.176546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.128320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.641892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.593666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.107238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.059012in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.572584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.524358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.037930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.989705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.155253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.316629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.398572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.456712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.501809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.538655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.569809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.596795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.620599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.781975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.863918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.922058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.967155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.004001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.035155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.062141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.085945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.247321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.329264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.387404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.432501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.469347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.500501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.527487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.551291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.712667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.794610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.852750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.897847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.934693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.965847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.992833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.016637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.132915in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{10.351825in}{6.282253in}}%
\pgfpathlineto{\pgfqpoint{10.409744in}{6.328547in}}%
\pgfpathlineto{\pgfqpoint{10.471017in}{6.373432in}}%
\pgfpathlineto{\pgfqpoint{10.530379in}{6.412983in}}%
\pgfpathlineto{\pgfqpoint{10.585817in}{6.446533in}}%
\pgfpathlineto{\pgfqpoint{10.594511in}{6.447951in}}%
\pgfpathlineto{\pgfqpoint{10.691937in}{6.449028in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.453849in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.471780in}}%
\pgfpathlineto{\pgfqpoint{10.699875in}{6.471780in}}%
\pgfpathlineto{\pgfqpoint{10.702457in}{6.477213in}}%
\pgfpathlineto{\pgfqpoint{10.707529in}{6.499196in}}%
\pgfpathlineto{\pgfqpoint{10.710020in}{6.499196in}}%
\pgfpathlineto{\pgfqpoint{10.712482in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{10.740003in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.522453in}}%
\pgfpathlineto{\pgfqpoint{10.782743in}{6.522453in}}%
\pgfpathlineto{\pgfqpoint{10.784496in}{6.542168in}}%
\pgfpathlineto{\pgfqpoint{10.802883in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.842248in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.552877in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.552877in}}%
\pgfpathlineto{\pgfqpoint{10.855161in}{6.563846in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.563846in}}%
\pgfpathlineto{\pgfqpoint{10.869688in}{6.567744in}}%
\pgfpathlineto{\pgfqpoint{10.878850in}{6.567744in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.576526in}}%
\pgfpathlineto{\pgfqpoint{10.884383in}{6.577579in}}%
\pgfpathlineto{\pgfqpoint{10.886556in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.929493in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.587269in}}%
\pgfpathlineto{\pgfqpoint{10.944011in}{6.587269in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.595788in}}%
\pgfpathlineto{\pgfqpoint{10.949713in}{6.596908in}}%
\pgfpathlineto{\pgfqpoint{10.951314in}{6.608536in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.608536in}}%
\pgfpathlineto{\pgfqpoint{10.956047in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{11.003418in}{6.610797in}}%
\pgfpathlineto{\pgfqpoint{11.005284in}{6.624861in}}%
\pgfpathlineto{\pgfqpoint{11.008967in}{6.624861in}}%
\pgfpathlineto{\pgfqpoint{11.010784in}{6.627142in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.627142in}}%
\pgfpathlineto{\pgfqpoint{11.019068in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.055273in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.057223in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{11.096539in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{11.098147in}{6.661939in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.661939in}}%
\pgfpathlineto{\pgfqpoint{11.102898in}{6.674728in}}%
\pgfpathlineto{\pgfqpoint{11.134833in}{6.676048in}}%
\pgfpathlineto{\pgfqpoint{11.136846in}{6.676533in}}%
\pgfpathlineto{\pgfqpoint{11.140487in}{6.676533in}}%
\pgfpathlineto{\pgfqpoint{11.142121in}{6.686794in}}%
\pgfpathlineto{\pgfqpoint{11.142447in}{6.686794in}}%
\pgfpathlineto{\pgfqpoint{11.144066in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.692977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.447951in}}%
\pgfpathlineto{\pgfqpoint{10.510798in}{6.449028in}}%
\pgfpathlineto{\pgfqpoint{10.524544in}{6.453849in}}%
\pgfpathlineto{\pgfqpoint{10.537456in}{6.471780in}}%
\pgfpathlineto{\pgfqpoint{10.549630in}{6.477213in}}%
\pgfpathlineto{\pgfqpoint{10.572071in}{6.499196in}}%
\pgfpathlineto{\pgfqpoint{10.582462in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{10.610903in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{10.619597in}{6.522453in}}%
\pgfpathlineto{\pgfqpoint{10.627951in}{6.522453in}}%
\pgfpathlineto{\pgfqpoint{10.635989in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.658430in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.665414in}{6.552877in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.563846in}}%
\pgfpathlineto{\pgfqpoint{10.678730in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.691262in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.587269in}}%
\pgfpathlineto{\pgfqpoint{10.703098in}{6.608536in}}%
\pgfpathlineto{\pgfqpoint{10.708778in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.719703in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.730094in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.744789in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.749470in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{10.762927in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{10.767230in}{6.661939in}}%
\pgfpathlineto{\pgfqpoint{10.771447in}{6.676048in}}%
\pgfpathlineto{\pgfqpoint{10.783621in}{6.676533in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{10.802482in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{6.715057in}}%
\pgfpathlineto{\pgfqpoint{10.813046in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.838894in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{10.859194in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{10.875176in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{10.880247in}{6.782311in}}%
\pgfpathlineto{\pgfqpoint{10.899405in}{6.782979in}}%
\pgfpathlineto{\pgfqpoint{10.901683in}{6.786801in}}%
\pgfpathlineto{\pgfqpoint{10.903937in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{10.933216in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{10.942769in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{10.944629in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{10.957214in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{10.958953in}{6.821232in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.829702in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.829702in}}%
\pgfpathlineto{\pgfqpoint{10.969097in}{6.831708in}}%
\pgfpathlineto{\pgfqpoint{10.970742in}{6.836512in}}%
\pgfpathlineto{\pgfqpoint{10.978780in}{6.837388in}}%
\pgfpathlineto{\pgfqpoint{10.981912in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.986526in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.989547in}{6.846389in}}%
\pgfpathlineto{\pgfqpoint{10.991042in}{6.846389in}}%
\pgfpathlineto{\pgfqpoint{10.994000in}{6.848058in}}%
\pgfpathlineto{\pgfqpoint{11.005438in}{6.848670in}}%
\pgfpathlineto{\pgfqpoint{11.008205in}{6.857032in}}%
\pgfpathlineto{\pgfqpoint{11.021521in}{6.858261in}}%
\pgfpathlineto{\pgfqpoint{11.024087in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{11.029128in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{11.031605in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{11.045889in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{11.048179in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{11.052687in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{11.054905in}{6.882125in}}%
\pgfpathlineto{\pgfqpoint{11.061426in}{6.882125in}}%
\pgfpathlineto{\pgfqpoint{11.063556in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.075906in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.077897in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.096842in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.099544in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.112561in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.114238in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.125622in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.127984in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{11.140158in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{11.142365in}{6.926182in}}%
\pgfpathlineto{\pgfqpoint{11.149562in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.151674in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.157888in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.159920in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.182293in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.184105in}{6.951030in}}%
\pgfpathlineto{\pgfqpoint{11.184706in}{6.951030in}}%
\pgfpathlineto{\pgfqpoint{11.188276in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.222033in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.224038in}{6.970295in}}%
\pgfpathlineto{\pgfqpoint{11.254217in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.257653in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.263119in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.264774in}{6.986626in}}%
\pgfpathlineto{\pgfqpoint{11.270465in}{6.986626in}}%
\pgfpathlineto{\pgfqpoint{11.272063in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.279496in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.283306in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.310563in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.312548in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.322830in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.324703in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.325324in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.327177in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.335908in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.337671in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.337963in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.339709in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.016245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.503928in}}%
\pgfpathlineto{\pgfqpoint{10.602865in}{6.522453in}}%
\pgfpathlineto{\pgfqpoint{10.618649in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.633343in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.647089in}{6.552877in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.563846in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.683691in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.587269in}}%
\pgfpathlineto{\pgfqpoint{10.705008in}{6.608536in}}%
\pgfpathlineto{\pgfqpoint{10.714916in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.724384in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.733449in}{6.627142in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.750497in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.758535in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{10.773755in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{10.780975in}{6.676048in}}%
\pgfpathlineto{\pgfqpoint{10.787959in}{6.676048in}}%
\pgfpathlineto{\pgfqpoint{10.794721in}{6.686794in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{10.807634in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.831323in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.836856in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{10.847508in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.761186in}}%
\pgfpathlineto{\pgfqpoint{10.857652in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{10.862548in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{10.872016in}{6.782311in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.782979in}}%
\pgfpathlineto{\pgfqpoint{10.885472in}{6.786801in}}%
\pgfpathlineto{\pgfqpoint{10.889775in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{10.902186in}{6.803580in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{10.917683in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{10.921387in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{10.925028in}{6.829702in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.829702in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{6.831708in}}%
\pgfpathlineto{\pgfqpoint{10.935591in}{6.836512in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.837388in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.952110in}{6.848058in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.848670in}}%
\pgfpathlineto{\pgfqpoint{10.958375in}{6.857032in}}%
\pgfpathlineto{\pgfqpoint{10.964461in}{6.858261in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{10.970378in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{10.973275in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{10.984488in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{10.992526in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{10.995140in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{10.997721in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.005284in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.007746in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.019648in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.030920in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{11.033104in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.037407in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.039527in}{6.937064in}}%
\pgfpathlineto{\pgfqpoint{11.043703in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.047799in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.049818in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.061545in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.063438in}{6.951030in}}%
\pgfpathlineto{\pgfqpoint{11.065315in}{6.951030in}}%
\pgfpathlineto{\pgfqpoint{11.067175in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.091643in}{6.970295in}}%
\pgfpathlineto{\pgfqpoint{11.106007in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.109072in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.119464in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.122342in}{6.986626in}}%
\pgfpathlineto{\pgfqpoint{11.125182in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.146633in}{7.012771in}}%
\pgfpathlineto{\pgfqpoint{11.149168in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.176345in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.178552in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.179647in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.181820in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.183972in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.188210in}{7.045113in}}%
\pgfpathlineto{\pgfqpoint{11.189257in}{7.045806in}}%
\pgfpathlineto{\pgfqpoint{11.191335in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.214807in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.052078in}}%
\pgfpathlineto{\pgfqpoint{11.218479in}{7.052078in}}%
\pgfpathlineto{\pgfqpoint{11.220292in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.225639in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.070254in}}%
\pgfpathlineto{\pgfqpoint{11.233416in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.240099in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.073441in}}%
\pgfpathlineto{\pgfqpoint{11.260474in}{7.073441in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.271398in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{11.272107in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.277694in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.279752in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.283809in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.285809in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.320623in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.322865in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.325634in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.328911in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.330531in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.350537in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.352487in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.355856in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.357758in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.367019in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.368824in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.377627in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.379345in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.384833in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.386494in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.408479in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.411074in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.432110in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.433773in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.441258in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.442851in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.464273in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.465704in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.169670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{10.775583in}{6.567744in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.806062in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.661939in}}%
\pgfpathlineto{\pgfqpoint{10.877726in}{6.676048in}}%
\pgfpathlineto{\pgfqpoint{10.887635in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{10.897102in}{6.702948in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.914862in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.756873in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{10.946473in}{6.782311in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.782979in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.800924in}}%
\pgfpathlineto{\pgfqpoint{10.973994in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{10.980352in}{6.819365in}}%
\pgfpathlineto{\pgfqpoint{10.992526in}{6.836845in}}%
\pgfpathlineto{\pgfqpoint{11.004042in}{6.848058in}}%
\pgfpathlineto{\pgfqpoint{11.020226in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{11.025358in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.882125in}}%
\pgfpathlineto{\pgfqpoint{11.040053in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.044734in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.049315in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.905409in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.062494in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.066711in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.070847in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.078885in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.082794in}{6.937064in}}%
\pgfpathlineto{\pgfqpoint{11.094105in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.111718in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.970295in}}%
\pgfpathlineto{\pgfqpoint{11.124829in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.127984in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.134158in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.137179in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.148853in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.151674in}{7.012771in}}%
\pgfpathlineto{\pgfqpoint{11.154458in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.165245in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.167858in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.170440in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.172990in}{7.030591in}}%
\pgfpathlineto{\pgfqpoint{11.175511in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.180464in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.182899in}{7.052078in}}%
\pgfpathlineto{\pgfqpoint{11.185305in}{7.052078in}}%
\pgfpathlineto{\pgfqpoint{11.187685in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.192366in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.194669in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.196947in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.207985in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.210126in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{11.212245in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{11.214343in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.220517in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.226517in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.228480in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.236157in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.239893in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.243566in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.245378in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.248958in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.252478in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.255942in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.257653in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.259350in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.270865in}{7.144024in}}%
\pgfpathlineto{\pgfqpoint{11.272461in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.278726in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.281790in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.289264in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.292182in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.312877in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{11.315490in}{7.175943in}}%
\pgfpathlineto{\pgfqpoint{11.318072in}{7.177352in}}%
\pgfpathlineto{\pgfqpoint{11.320623in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.321887in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.323143in}{7.186958in}}%
\pgfpathlineto{\pgfqpoint{11.325634in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.328097in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.330531in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.359877in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.361975in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.367133in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.369161in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.378058in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.379985in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.385665in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.387525in}{7.232179in}}%
\pgfpathlineto{\pgfqpoint{11.393010in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.394808in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.397476in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.399236in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.405285in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.408665in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{7.253021in}}%
\pgfpathlineto{\pgfqpoint{11.411993in}{7.253021in}}%
\pgfpathlineto{\pgfqpoint{11.413638in}{7.259565in}}%
\pgfpathlineto{\pgfqpoint{11.415270in}{7.259565in}}%
\pgfpathlineto{\pgfqpoint{11.416890in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.419297in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.420093in}{7.267798in}}%
\pgfpathlineto{\pgfqpoint{11.421676in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.446236in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.448335in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.450413in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.452470in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.457196in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.459190in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.471401in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.473266in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.477557in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.479369in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.488785in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.490505in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.493904in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.495583in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.501087in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.503249in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.531421in}{7.345468in}}%
\pgfpathlineto{\pgfqpoint{11.532361in}{7.346021in}}%
\pgfpathlineto{\pgfqpoint{11.534229in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.534694in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.536542in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.563714in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.565327in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.581197in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{11.583793in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.604160in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.606159in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.611726in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.613656in}{7.407683in}}%
\pgfpathlineto{\pgfqpoint{11.619345in}{7.407683in}}%
\pgfpathlineto{\pgfqpoint{11.620898in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.414181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.587269in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.627142in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.674728in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.676533in}}%
\pgfpathlineto{\pgfqpoint{10.989880in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.000272in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{11.010180in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.766606in}}%
\pgfpathlineto{\pgfqpoint{11.045761in}{6.782311in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{11.076240in}{6.829702in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.846389in}}%
\pgfpathlineto{\pgfqpoint{11.102898in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{11.120907in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.126588in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.132120in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.152916in}{6.926182in}}%
\pgfpathlineto{\pgfqpoint{11.157812in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.162599in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.167280in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.171861in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.180736in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.185039in}{6.970295in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.197450in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.205339in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.212947in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.230855in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.234263in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.237618in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.240920in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.244172in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.247374in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.253639in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.259725in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.265642in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.268540in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.277004in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.279752in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.282465in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.290404in}{7.121298in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.295536in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.300548in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.303010in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.310231in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.312584in}{7.144024in}}%
\pgfpathlineto{\pgfqpoint{11.314912in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.317215in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.321746in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.326184in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{11.343063in}{7.175943in}}%
\pgfpathlineto{\pgfqpoint{11.351026in}{7.177352in}}%
\pgfpathlineto{\pgfqpoint{11.352971in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.358702in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.360579in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.366111in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.367924in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.376763in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.378487in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.381895in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.383579in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.385250in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.388552in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.393411in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.396590in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.398162in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.401271in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.404336in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.407357in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{7.253021in}}%
\pgfpathlineto{\pgfqpoint{11.411810in}{7.253021in}}%
\pgfpathlineto{\pgfqpoint{11.414728in}{7.259565in}}%
\pgfpathlineto{\pgfqpoint{11.419031in}{7.259565in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.424636in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.427384in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.439330in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.441897in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.444432in}{7.288663in}}%
\pgfpathlineto{\pgfqpoint{11.446938in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.449415in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.470497in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.472715in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.474911in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.477084in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.487630in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.489678in}{7.345468in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.346021in}}%
\pgfpathlineto{\pgfqpoint{11.494714in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.503488in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.505390in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.512831in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.514652in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.527830in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.379877in}}%
\pgfpathlineto{\pgfqpoint{11.532048in}{7.379877in}}%
\pgfpathlineto{\pgfqpoint{11.533712in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.544222in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.547354in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.562360in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.565951in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.575698in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.578402in}{7.427115in}}%
\pgfpathlineto{\pgfqpoint{11.585668in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.586316in}{7.429176in}}%
\pgfpathlineto{\pgfqpoint{11.588890in}{7.441141in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.611331in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.613050in}{7.450424in}}%
\pgfpathlineto{\pgfqpoint{11.613621in}{7.450424in}}%
\pgfpathlineto{\pgfqpoint{11.615322in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.618129in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.619795in}{7.457887in}}%
\pgfpathlineto{\pgfqpoint{11.620898in}{7.457887in}}%
\pgfpathlineto{\pgfqpoint{11.622543in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.623632in}{7.460941in}}%
\pgfpathlineto{\pgfqpoint{11.625256in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.638834in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.640848in}{7.476784in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.476784in}}%
\pgfpathlineto{\pgfqpoint{11.644820in}{7.489207in}}%
\pgfpathlineto{\pgfqpoint{11.646290in}{7.489207in}}%
\pgfpathlineto{\pgfqpoint{11.648235in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.649201in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.651597in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{11.653495in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{11.655375in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.675888in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.677582in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{11.681344in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{11.682995in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{11.683406in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{11.685448in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.705969in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.708173in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.708902in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.710715in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{11.711076in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{11.712870in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.735560in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.737479in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{11.739065in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.742513in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.744371in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{11.744986in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{11.746822in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.623883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{11.049567in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.090919in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.103093in}{6.715763in}}%
\pgfpathlineto{\pgfqpoint{11.114609in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{11.155302in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{11.164366in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{11.181414in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{11.204673in}{6.882125in}}%
\pgfpathlineto{\pgfqpoint{11.211893in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.232193in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.238551in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.256561in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.262241in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.267774in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.273166in}{6.973829in}}%
\pgfpathlineto{\pgfqpoint{11.283558in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.288569in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.293466in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.302934in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.307514in}{7.030591in}}%
\pgfpathlineto{\pgfqpoint{11.311998in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.316390in}{7.052078in}}%
\pgfpathlineto{\pgfqpoint{11.320693in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.324911in}{7.073441in}}%
\pgfpathlineto{\pgfqpoint{11.333104in}{7.079912in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.340993in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.344831in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.352305in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.355946in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.363046in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.366509in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.369917in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.376573in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.379825in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.383028in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.389293in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.392357in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.404193in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{11.407052in}{7.175943in}}%
\pgfpathlineto{\pgfqpoint{11.409873in}{7.177352in}}%
\pgfpathlineto{\pgfqpoint{11.412657in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.415406in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.418119in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.420798in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.423444in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.428639in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.431190in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.436202in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.438664in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.441098in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.443505in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.445884in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.450566in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.452868in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.455146in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.457400in}{7.238708in}}%
\pgfpathlineto{\pgfqpoint{11.459630in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.461838in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.464022in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.466184in}{7.250814in}}%
\pgfpathlineto{\pgfqpoint{11.472543in}{7.259565in}}%
\pgfpathlineto{\pgfqpoint{11.478717in}{7.267798in}}%
\pgfpathlineto{\pgfqpoint{11.480736in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.492463in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.494356in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.496232in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.499937in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.501765in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.510678in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.512417in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.514141in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{11.519233in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.525838in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.533816in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.535376in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.538463in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.541505in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.545990in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.554684in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.558902in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.565751in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.568430in}{7.407683in}}%
\pgfpathlineto{\pgfqpoint{11.571076in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.578822in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.582592in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.586296in}{7.427115in}}%
\pgfpathlineto{\pgfqpoint{11.595870in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.597037in}{7.429176in}}%
\pgfpathlineto{\pgfqpoint{11.599352in}{7.436274in}}%
\pgfpathlineto{\pgfqpoint{11.600500in}{7.436274in}}%
\pgfpathlineto{\pgfqpoint{11.603908in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.612738in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.615957in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.617019in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.620175in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.621216in}{7.460941in}}%
\pgfpathlineto{\pgfqpoint{11.623284in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.630367in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{7.476362in}}%
\pgfpathlineto{\pgfqpoint{11.637223in}{7.476784in}}%
\pgfpathlineto{\pgfqpoint{11.639142in}{7.481576in}}%
\pgfpathlineto{\pgfqpoint{11.640095in}{7.482925in}}%
\pgfpathlineto{\pgfqpoint{11.642928in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.643864in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.649397in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.672655in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{11.678292in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{11.679876in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{11.680663in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{11.682229in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.698013in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.700892in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.701605in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.703731in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{11.705837in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.730846in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.732700in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{11.733315in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{11.735148in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.737569in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{11.738170in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{11.739962in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.749843in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.752103in}{7.629571in}}%
\pgfpathlineto{\pgfqpoint{11.753782in}{7.630240in}}%
\pgfpathlineto{\pgfqpoint{11.756001in}{7.631436in}}%
\pgfpathlineto{\pgfqpoint{11.756552in}{7.631436in}}%
\pgfpathlineto{\pgfqpoint{11.758742in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{11.760910in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{11.762521in}{7.637072in}}%
\pgfpathlineto{\pgfqpoint{11.763589in}{7.637072in}}%
\pgfpathlineto{\pgfqpoint{11.765180in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.771430in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.774487in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.805505in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.808113in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.820287in}{7.714893in}}%
\pgfpathlineto{\pgfqpoint{11.820695in}{7.714893in}}%
\pgfpathlineto{\pgfqpoint{11.822318in}{7.716653in}}%
\pgfpathlineto{\pgfqpoint{11.827113in}{7.716653in}}%
\pgfpathlineto{\pgfqpoint{11.828688in}{7.726197in}}%
\pgfpathlineto{\pgfqpoint{11.839023in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{11.839397in}{7.728061in}}%
\pgfpathlineto{\pgfqpoint{11.841254in}{7.738129in}}%
\pgfpathlineto{\pgfqpoint{11.861015in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{11.863028in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{11.863361in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{11.865021in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{11.891718in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{11.895764in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{11.897759in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{11.899454in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.800257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.567744in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.608536in}}%
\pgfpathlineto{\pgfqpoint{11.209177in}{6.627142in}}%
\pgfpathlineto{\pgfqpoint{11.223872in}{6.656752in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{6.715763in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{6.761186in}}%
\pgfpathlineto{\pgfqpoint{11.295536in}{6.782311in}}%
\pgfpathlineto{\pgfqpoint{11.305444in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{6.821232in}}%
\pgfpathlineto{\pgfqpoint{11.332671in}{6.837388in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{6.848670in}}%
\pgfpathlineto{\pgfqpoint{11.356809in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{11.364283in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.404336in}{6.952963in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.416172in}{6.970295in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.432776in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.438036in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.443168in}{7.012771in}}%
\pgfpathlineto{\pgfqpoint{11.453076in}{7.017896in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.471609in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.476000in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.484521in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.488657in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.496695in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.508211in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.511915in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.515556in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.519136in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.526120in}{7.157253in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.539436in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{11.542638in}{7.175943in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{7.177352in}}%
\pgfpathlineto{\pgfqpoint{11.548903in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.551968in}{7.186958in}}%
\pgfpathlineto{\pgfqpoint{11.554989in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.560906in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.569484in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.580408in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.583054in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.585668in}{7.229160in}}%
\pgfpathlineto{\pgfqpoint{11.588249in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.595812in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.598274in}{7.245380in}}%
\pgfpathlineto{\pgfqpoint{11.603115in}{7.253021in}}%
\pgfpathlineto{\pgfqpoint{11.610176in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.612479in}{7.275950in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.625795in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.630055in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.634231in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.636289in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.648235in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.650163in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.657703in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.666768in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.668535in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.670288in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.677159in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.682171in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.691854in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.696535in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.714295in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.717116in}{7.418657in}}%
\pgfpathlineto{\pgfqpoint{11.718512in}{7.418657in}}%
\pgfpathlineto{\pgfqpoint{11.721278in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.728041in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.729368in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.733300in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.739696in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.743444in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.744679in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.748340in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.749547in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.751940in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.767979in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.770175in}{7.476362in}}%
\pgfpathlineto{\pgfqpoint{11.772348in}{7.476784in}}%
\pgfpathlineto{\pgfqpoint{11.774500in}{7.481576in}}%
\pgfpathlineto{\pgfqpoint{11.775567in}{7.481576in}}%
\pgfpathlineto{\pgfqpoint{11.777687in}{7.489207in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.780827in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{11.784943in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{11.786971in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.800654in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.802539in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{11.804407in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{11.808095in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.818791in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.820523in}{7.557771in}}%
\pgfpathlineto{\pgfqpoint{11.823945in}{7.557771in}}%
\pgfpathlineto{\pgfqpoint{11.825635in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.832265in}{7.566906in}}%
\pgfpathlineto{\pgfqpoint{11.833891in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{11.841840in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{11.844167in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.867532in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.869596in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.870280in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.888585in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.891076in}{7.629400in}}%
\pgfpathlineto{\pgfqpoint{11.895972in}{7.631436in}}%
\pgfpathlineto{\pgfqpoint{11.898379in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{11.898977in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{11.903697in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.910586in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.913393in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.944465in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.947337in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.951573in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.953430in}{7.714893in}}%
\pgfpathlineto{\pgfqpoint{11.955270in}{7.716653in}}%
\pgfpathlineto{\pgfqpoint{11.959802in}{7.716653in}}%
\pgfpathlineto{\pgfqpoint{11.961588in}{7.726197in}}%
\pgfpathlineto{\pgfqpoint{11.973688in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{11.974107in}{7.728061in}}%
\pgfpathlineto{\pgfqpoint{11.975778in}{7.738129in}}%
\pgfpathlineto{\pgfqpoint{11.991413in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{11.993720in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{11.994483in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{11.996380in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.010974in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.011326in}{7.778396in}}%
\pgfpathlineto{\pgfqpoint{12.013079in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.014471in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.016199in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.034960in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.036842in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.045112in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.047799in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.051329in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.053361in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.056517in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.058783in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.847904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.610733in}}%
\pgfpathlineto{\pgfqpoint{11.347982in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.378461in}{6.676533in}}%
\pgfpathlineto{\pgfqpoint{11.417293in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{11.460033in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{11.478566in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{11.487260in}{6.848670in}}%
\pgfpathlineto{\pgfqpoint{11.495614in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{11.503652in}{6.871654in}}%
\pgfpathlineto{\pgfqpoint{11.526093in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.533076in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.539839in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.552751in}{6.952963in}}%
\pgfpathlineto{\pgfqpoint{11.558925in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.576441in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.581973in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.587365in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.592625in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.597757in}{7.030591in}}%
\pgfpathlineto{\pgfqpoint{11.602769in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{7.073441in}}%
\pgfpathlineto{\pgfqpoint{11.617133in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.626198in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.630589in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.634892in}{7.103774in}}%
\pgfpathlineto{\pgfqpoint{11.639110in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.647303in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.651284in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.666504in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.670145in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.677245in}{7.170309in}}%
\pgfpathlineto{\pgfqpoint{11.687471in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.690773in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.694025in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.697228in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.700383in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.706557in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.724073in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.726857in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.734998in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.737643in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.740257in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.742838in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.747910in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.752863in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.755297in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.762437in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.767068in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.769346in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.771600in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.773830in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.778222in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{11.780384in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.786742in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.788820in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.792916in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.796935in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.804752in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.810432in}{7.425130in}}%
\pgfpathlineto{\pgfqpoint{11.814136in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.815964in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.824877in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.828341in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.830051in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{11.833432in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.835103in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.840037in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.844860in}{7.481576in}}%
\pgfpathlineto{\pgfqpoint{11.848015in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.851124in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{11.854189in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.864581in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{11.867459in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{11.870299in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{11.875867in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.886586in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{11.893021in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.919232in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{11.921462in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.922568in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{11.925854in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.936452in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{11.939532in}{7.629571in}}%
\pgfpathlineto{\pgfqpoint{11.944567in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{11.945560in}{7.637072in}}%
\pgfpathlineto{\pgfqpoint{11.947532in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.952384in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{11.956187in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.976830in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{11.981064in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.985216in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{11.989289in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{11.998756in}{7.728061in}}%
\pgfpathlineto{\pgfqpoint{12.001059in}{7.738129in}}%
\pgfpathlineto{\pgfqpoint{12.007080in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{12.011487in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.024185in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.024869in}{7.778396in}}%
\pgfpathlineto{\pgfqpoint{12.026907in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.027582in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.029595in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.053566in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.055939in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.061759in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.063474in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.064043in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.066864in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.086142in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.089696in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.103348in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.105228in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.113492in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.115285in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.116621in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.118388in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.119704in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.121880in}{7.901668in}}%
\pgfpathlineto{\pgfqpoint{12.122744in}{7.902828in}}%
\pgfpathlineto{\pgfqpoint{12.124462in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.173523in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.175887in}{7.941953in}}%
\pgfpathlineto{\pgfqpoint{12.184770in}{7.941953in}}%
\pgfpathlineto{\pgfqpoint{12.187014in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.198194in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.200001in}{7.961707in}}%
\pgfpathlineto{\pgfqpoint{12.203866in}{7.961707in}}%
\pgfpathlineto{\pgfqpoint{12.205626in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.209103in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.211390in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.976304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{11.600708in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{11.619241in}{6.836512in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{6.848058in}}%
\pgfpathlineto{\pgfqpoint{11.644327in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{11.652073in}{6.885863in}}%
\pgfpathlineto{\pgfqpoint{11.659547in}{6.909761in}}%
\pgfpathlineto{\pgfqpoint{11.666768in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.673752in}{6.926353in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{6.952963in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.699600in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{11.705600in}{6.973829in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.012771in}}%
\pgfpathlineto{\pgfqpoint{11.728041in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.733300in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.738432in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.743444in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.748340in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.753127in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.757808in}{7.083649in}}%
\pgfpathlineto{\pgfqpoint{11.762389in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.766873in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.771265in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.787978in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.791959in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.795867in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.799705in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.807179in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.810820in}{7.175943in}}%
\pgfpathlineto{\pgfqpoint{11.814400in}{7.177352in}}%
\pgfpathlineto{\pgfqpoint{11.821384in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.824791in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.828146in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.831448in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.834700in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.841058in}{7.232179in}}%
\pgfpathlineto{\pgfqpoint{11.844167in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{11.861927in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{11.864748in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{11.875673in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{11.878318in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{11.880932in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{11.886064in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{11.891076in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{11.893538in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{11.900759in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{11.905440in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{11.907743in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.910021in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{11.912275in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.916712in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{11.923199in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.927417in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{11.933591in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{11.935610in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{11.943499in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.954811in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{11.958452in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.960249in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{11.967291in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{11.972424in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.977435in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{11.982332in}{7.457887in}}%
\pgfpathlineto{\pgfqpoint{11.983939in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{11.985535in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.988690in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{11.993337in}{7.481576in}}%
\pgfpathlineto{\pgfqpoint{11.996380in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{11.997885in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{12.000864in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{12.003802in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{12.016543in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{12.019273in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{12.021969in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{12.027261in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{12.042391in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{12.044811in}{7.557771in}}%
\pgfpathlineto{\pgfqpoint{12.046011in}{7.557771in}}%
\pgfpathlineto{\pgfqpoint{12.049571in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{12.050744in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{12.053072in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{12.069764in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{12.071894in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{12.074003in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{12.075049in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{12.078159in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{12.079185in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{12.081223in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{12.097803in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{12.100599in}{7.629400in}}%
\pgfpathlineto{\pgfqpoint{12.106985in}{7.631436in}}%
\pgfpathlineto{\pgfqpoint{12.109664in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{12.110549in}{7.634562in}}%
\pgfpathlineto{\pgfqpoint{12.112310in}{7.637072in}}%
\pgfpathlineto{\pgfqpoint{12.114055in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{12.120056in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{12.123410in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{12.144012in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{12.147755in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{12.152162in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{12.156480in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{12.161408in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{12.163486in}{7.738129in}}%
\pgfpathlineto{\pgfqpoint{12.168930in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{12.170937in}{7.749081in}}%
\pgfpathlineto{\pgfqpoint{12.175546in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{12.177491in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.193044in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.193643in}{7.778396in}}%
\pgfpathlineto{\pgfqpoint{12.195431in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.196023in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.197791in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.216323in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.218464in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.222681in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.224242in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.227839in}{7.830346in}}%
\pgfpathlineto{\pgfqpoint{12.230371in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.242125in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.244023in}{7.852284in}}%
\pgfpathlineto{\pgfqpoint{12.250991in}{7.852284in}}%
\pgfpathlineto{\pgfqpoint{12.252812in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.273934in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.275976in}{7.892870in}}%
\pgfpathlineto{\pgfqpoint{12.279203in}{7.891624in}}%
\pgfpathlineto{\pgfqpoint{12.280799in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.284345in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.287063in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.318901in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.320886in}{7.936748in}}%
\pgfpathlineto{\pgfqpoint{12.321871in}{7.937533in}}%
\pgfpathlineto{\pgfqpoint{12.323503in}{7.941953in}}%
\pgfpathlineto{\pgfqpoint{12.334899in}{7.941953in}}%
\pgfpathlineto{\pgfqpoint{12.337351in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.343655in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.345716in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.346884in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.349778in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.351781in}{7.952748in}}%
\pgfpathlineto{\pgfqpoint{12.354047in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.976304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.547963in}}%
\pgfpathlineto{\pgfqpoint{11.633883in}{6.583335in}}%
\pgfpathlineto{\pgfqpoint{11.664362in}{6.637462in}}%
\pgfpathlineto{\pgfqpoint{11.703195in}{6.692977in}}%
\pgfpathlineto{\pgfqpoint{11.714710in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{11.755403in}{6.797863in}}%
\pgfpathlineto{\pgfqpoint{11.764467in}{6.812607in}}%
\pgfpathlineto{\pgfqpoint{11.781515in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{11.825740in}{6.920483in}}%
\pgfpathlineto{\pgfqpoint{11.832294in}{6.923261in}}%
\pgfpathlineto{\pgfqpoint{11.838653in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{11.844827in}{6.941310in}}%
\pgfpathlineto{\pgfqpoint{11.850827in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.856662in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{11.867875in}{6.984967in}}%
\pgfpathlineto{\pgfqpoint{11.873267in}{6.986626in}}%
\pgfpathlineto{\pgfqpoint{11.878526in}{6.995707in}}%
\pgfpathlineto{\pgfqpoint{11.883659in}{7.015934in}}%
\pgfpathlineto{\pgfqpoint{11.888671in}{7.016245in}}%
\pgfpathlineto{\pgfqpoint{11.893567in}{7.022316in}}%
\pgfpathlineto{\pgfqpoint{11.898353in}{7.050025in}}%
\pgfpathlineto{\pgfqpoint{11.903035in}{7.058276in}}%
\pgfpathlineto{\pgfqpoint{11.907615in}{7.070523in}}%
\pgfpathlineto{\pgfqpoint{11.912099in}{7.075889in}}%
\pgfpathlineto{\pgfqpoint{11.920794in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{11.925012in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{11.929148in}{7.102844in}}%
\pgfpathlineto{\pgfqpoint{11.933205in}{7.107958in}}%
\pgfpathlineto{\pgfqpoint{11.941094in}{7.130379in}}%
\pgfpathlineto{\pgfqpoint{11.944932in}{7.132940in}}%
\pgfpathlineto{\pgfqpoint{11.948701in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{11.952406in}{7.153891in}}%
\pgfpathlineto{\pgfqpoint{11.956047in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{11.959626in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.966610in}{7.169670in}}%
\pgfpathlineto{\pgfqpoint{11.973372in}{7.185097in}}%
\pgfpathlineto{\pgfqpoint{11.976674in}{7.192419in}}%
\pgfpathlineto{\pgfqpoint{11.979926in}{7.210287in}}%
\pgfpathlineto{\pgfqpoint{11.983129in}{7.210602in}}%
\pgfpathlineto{\pgfqpoint{11.986285in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{11.989394in}{7.225811in}}%
\pgfpathlineto{\pgfqpoint{11.995480in}{7.232843in}}%
\pgfpathlineto{\pgfqpoint{12.012758in}{7.264346in}}%
\pgfpathlineto{\pgfqpoint{12.015507in}{7.278978in}}%
\pgfpathlineto{\pgfqpoint{12.020899in}{7.279736in}}%
\pgfpathlineto{\pgfqpoint{12.023545in}{7.287615in}}%
\pgfpathlineto{\pgfqpoint{12.026158in}{7.288663in}}%
\pgfpathlineto{\pgfqpoint{12.028740in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{12.031291in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{12.036303in}{7.310678in}}%
\pgfpathlineto{\pgfqpoint{12.038765in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{12.041199in}{7.315946in}}%
\pgfpathlineto{\pgfqpoint{12.043606in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{12.045986in}{7.324196in}}%
\pgfpathlineto{\pgfqpoint{12.048339in}{7.336022in}}%
\pgfpathlineto{\pgfqpoint{12.070545in}{7.337436in}}%
\pgfpathlineto{\pgfqpoint{12.072644in}{7.345468in}}%
\pgfpathlineto{\pgfqpoint{12.078818in}{7.345468in}}%
\pgfpathlineto{\pgfqpoint{12.080837in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{12.082837in}{7.353812in}}%
\pgfpathlineto{\pgfqpoint{12.086781in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{12.090653in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{12.092564in}{7.375294in}}%
\pgfpathlineto{\pgfqpoint{12.101866in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{12.103679in}{7.379877in}}%
\pgfpathlineto{\pgfqpoint{12.105476in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{12.114242in}{7.387037in}}%
\pgfpathlineto{\pgfqpoint{12.119334in}{7.396579in}}%
\pgfpathlineto{\pgfqpoint{12.122662in}{7.398012in}}%
\pgfpathlineto{\pgfqpoint{12.124306in}{7.407683in}}%
\pgfpathlineto{\pgfqpoint{12.125939in}{7.407683in}}%
\pgfpathlineto{\pgfqpoint{12.127558in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{12.140091in}{7.414181in}}%
\pgfpathlineto{\pgfqpoint{12.144606in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{12.147565in}{7.423334in}}%
\pgfpathlineto{\pgfqpoint{12.151926in}{7.427115in}}%
\pgfpathlineto{\pgfqpoint{12.156200in}{7.428505in}}%
\pgfpathlineto{\pgfqpoint{12.160391in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{12.165852in}{7.444790in}}%
\pgfpathlineto{\pgfqpoint{12.169858in}{7.455189in}}%
\pgfpathlineto{\pgfqpoint{12.172488in}{7.460524in}}%
\pgfpathlineto{\pgfqpoint{12.175085in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{12.177651in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{12.180187in}{7.476362in}}%
\pgfpathlineto{\pgfqpoint{12.181443in}{7.476784in}}%
\pgfpathlineto{\pgfqpoint{12.186397in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{12.187617in}{7.491497in}}%
\pgfpathlineto{\pgfqpoint{12.191238in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{12.192431in}{7.501550in}}%
\pgfpathlineto{\pgfqpoint{12.194798in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{12.214990in}{7.510858in}}%
\pgfpathlineto{\pgfqpoint{12.217120in}{7.520055in}}%
\pgfpathlineto{\pgfqpoint{12.220276in}{7.520821in}}%
\pgfpathlineto{\pgfqpoint{12.222354in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{12.223385in}{7.530202in}}%
\pgfpathlineto{\pgfqpoint{12.226450in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{12.250406in}{7.550711in}}%
\pgfpathlineto{\pgfqpoint{12.254890in}{7.573697in}}%
\pgfpathlineto{\pgfqpoint{12.256658in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{12.275190in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{12.277597in}{7.594377in}}%
\pgfpathlineto{\pgfqpoint{12.279977in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{12.282330in}{7.618223in}}%
\pgfpathlineto{\pgfqpoint{12.284658in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{12.300993in}{7.623883in}}%
\pgfpathlineto{\pgfqpoint{12.303832in}{7.630240in}}%
\pgfpathlineto{\pgfqpoint{12.307330in}{7.637072in}}%
\pgfpathlineto{\pgfqpoint{12.309401in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{12.312132in}{7.648476in}}%
\pgfpathlineto{\pgfqpoint{12.315497in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{12.343603in}{7.682946in}}%
\pgfpathlineto{\pgfqpoint{12.346509in}{7.706880in}}%
\pgfpathlineto{\pgfqpoint{12.347085in}{7.706880in}}%
\pgfpathlineto{\pgfqpoint{12.348805in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{12.356102in}{7.710752in}}%
\pgfpathlineto{\pgfqpoint{12.359387in}{7.726197in}}%
\pgfpathlineto{\pgfqpoint{12.361550in}{7.727336in}}%
\pgfpathlineto{\pgfqpoint{12.369986in}{7.728061in}}%
\pgfpathlineto{\pgfqpoint{12.372044in}{7.738129in}}%
\pgfpathlineto{\pgfqpoint{12.377103in}{7.739601in}}%
\pgfpathlineto{\pgfqpoint{12.379588in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{12.380574in}{7.760792in}}%
\pgfpathlineto{\pgfqpoint{12.382533in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.408214in}{7.776218in}}%
\pgfpathlineto{\pgfqpoint{12.409076in}{7.778396in}}%
\pgfpathlineto{\pgfqpoint{12.410791in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.413758in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{12.415435in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.431904in}{7.800257in}}%
\pgfpathlineto{\pgfqpoint{12.434211in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.436871in}{7.824766in}}%
\pgfpathlineto{\pgfqpoint{12.439870in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.456000in}{7.847904in}}%
\pgfpathlineto{\pgfqpoint{12.459084in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.470672in}{7.869029in}}%
\pgfpathlineto{\pgfqpoint{12.472277in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.478579in}{7.884361in}}%
\pgfpathlineto{\pgfqpoint{12.481048in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.915743in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.915743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{10.351825in}{6.282253in}}%
\pgfpathlineto{\pgfqpoint{10.409744in}{6.328547in}}%
\pgfpathlineto{\pgfqpoint{10.471017in}{6.373432in}}%
\pgfpathlineto{\pgfqpoint{10.530379in}{6.412983in}}%
\pgfpathlineto{\pgfqpoint{10.590208in}{6.449055in}}%
\pgfpathlineto{\pgfqpoint{10.650392in}{6.481669in}}%
\pgfpathlineto{\pgfqpoint{10.712482in}{6.511673in}}%
\pgfpathlineto{\pgfqpoint{10.775583in}{6.538631in}}%
\pgfpathlineto{\pgfqpoint{10.840913in}{6.563091in}}%
\pgfpathlineto{\pgfqpoint{10.908130in}{6.584932in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.604682in}}%
\pgfpathlineto{\pgfqpoint{11.054291in}{6.622456in}}%
\pgfpathlineto{\pgfqpoint{11.135506in}{6.638393in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.645079in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.645079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.375781in}}%
\pgfpathlineto{\pgfqpoint{10.537456in}{6.457815in}}%
\pgfpathlineto{\pgfqpoint{10.601838in}{6.524381in}}%
\pgfpathlineto{\pgfqpoint{10.665414in}{6.585706in}}%
\pgfpathlineto{\pgfqpoint{10.730094in}{6.643477in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.693856in}}%
\pgfpathlineto{\pgfqpoint{10.850730in}{6.738638in}}%
\pgfpathlineto{\pgfqpoint{10.910559in}{6.779824in}}%
\pgfpathlineto{\pgfqpoint{10.969097in}{6.816390in}}%
\pgfpathlineto{\pgfqpoint{11.029128in}{6.850209in}}%
\pgfpathlineto{\pgfqpoint{11.089465in}{6.880636in}}%
\pgfpathlineto{\pgfqpoint{11.150972in}{6.908206in}}%
\pgfpathlineto{\pgfqpoint{11.214865in}{6.933436in}}%
\pgfpathlineto{\pgfqpoint{11.281028in}{6.956219in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.976067in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.976067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.448771in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.541928in}}%
\pgfpathlineto{\pgfqpoint{10.733449in}{6.629372in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.705531in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.775182in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{6.838952in}}%
\pgfpathlineto{\pgfqpoint{10.995140in}{6.896512in}}%
\pgfpathlineto{\pgfqpoint{11.055762in}{6.947674in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.993721in}}%
\pgfpathlineto{\pgfqpoint{11.174114in}{7.035665in}}%
\pgfpathlineto{\pgfqpoint{11.233416in}{7.073974in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.108739in}}%
\pgfpathlineto{\pgfqpoint{11.352971in}{7.140161in}}%
\pgfpathlineto{\pgfqpoint{11.414365in}{7.168814in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.192007in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.192007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.517482in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.655477in}}%
\pgfpathlineto{\pgfqpoint{10.946473in}{6.777006in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.884745in}}%
\pgfpathlineto{\pgfqpoint{11.104846in}{6.975399in}}%
\pgfpathlineto{\pgfqpoint{11.175511in}{7.056646in}}%
\pgfpathlineto{\pgfqpoint{11.243566in}{7.130172in}}%
\pgfpathlineto{\pgfqpoint{11.308895in}{7.196155in}}%
\pgfpathlineto{\pgfqpoint{11.371171in}{7.254698in}}%
\pgfpathlineto{\pgfqpoint{11.432443in}{7.308061in}}%
\pgfpathlineto{\pgfqpoint{11.492211in}{7.356033in}}%
\pgfpathlineto{\pgfqpoint{11.551206in}{7.399457in}}%
\pgfpathlineto{\pgfqpoint{11.610104in}{7.438990in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.459412in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.459412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.548477in}}%
\pgfpathlineto{\pgfqpoint{11.000272in}{6.725724in}}%
\pgfpathlineto{\pgfqpoint{11.102898in}{6.872747in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.997143in}}%
\pgfpathlineto{\pgfqpoint{11.277004in}{7.106939in}}%
\pgfpathlineto{\pgfqpoint{11.354899in}{7.204172in}}%
\pgfpathlineto{\pgfqpoint{11.427384in}{7.289788in}}%
\pgfpathlineto{\pgfqpoint{11.496695in}{7.366891in}}%
\pgfpathlineto{\pgfqpoint{11.562360in}{7.435366in}}%
\pgfpathlineto{\pgfqpoint{11.625795in}{7.497098in}}%
\pgfpathlineto{\pgfqpoint{11.687471in}{7.552833in}}%
\pgfpathlineto{\pgfqpoint{11.747735in}{7.603156in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.617194in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.617194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.571134in}}%
\pgfpathlineto{\pgfqpoint{11.164366in}{6.799590in}}%
\pgfpathlineto{\pgfqpoint{11.283558in}{6.978409in}}%
\pgfpathlineto{\pgfqpoint{11.389293in}{7.131549in}}%
\pgfpathlineto{\pgfqpoint{11.482735in}{7.261581in}}%
\pgfpathlineto{\pgfqpoint{11.568430in}{7.375639in}}%
\pgfpathlineto{\pgfqpoint{11.647569in}{7.475905in}}%
\pgfpathlineto{\pgfqpoint{11.721321in}{7.564450in}}%
\pgfpathlineto{\pgfqpoint{11.791029in}{7.643396in}}%
\pgfpathlineto{\pgfqpoint{11.857618in}{7.714204in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.757934in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.757934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.587450in}}%
\pgfpathlineto{\pgfqpoint{11.364283in}{6.887006in}}%
\pgfpathlineto{\pgfqpoint{11.511915in}{7.116441in}}%
\pgfpathlineto{\pgfqpoint{11.634231in}{7.300965in}}%
\pgfpathlineto{\pgfqpoint{11.742202in}{7.458334in}}%
\pgfpathlineto{\pgfqpoint{11.837903in}{7.592442in}}%
\pgfpathlineto{\pgfqpoint{11.924791in}{7.708972in}}%
\pgfpathlineto{\pgfqpoint{12.004893in}{7.811313in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.879454in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.879454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.596656in}}%
\pgfpathlineto{\pgfqpoint{11.564925in}{6.976166in}}%
\pgfpathlineto{\pgfqpoint{11.740257in}{7.254803in}}%
\pgfpathlineto{\pgfqpoint{11.882630in}{7.475438in}}%
\pgfpathlineto{\pgfqpoint{12.004091in}{7.658091in}}%
\pgfpathlineto{\pgfqpoint{12.109859in}{7.811690in}}%
\pgfpathlineto{\pgfqpoint{12.204454in}{7.943736in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.958558in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.958558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.601652in}}%
\pgfpathlineto{\pgfqpoint{11.762389in}{7.077850in}}%
\pgfpathlineto{\pgfqpoint{11.967291in}{7.407624in}}%
\pgfpathlineto{\pgfqpoint{12.127530in}{7.659825in}}%
\pgfpathlineto{\pgfqpoint{12.260380in}{7.863310in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.005579in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.005579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.604773in}}%
\pgfpathlineto{\pgfqpoint{11.976674in}{7.197832in}}%
\pgfpathlineto{\pgfqpoint{12.212839in}{7.581315in}}%
\pgfpathlineto{\pgfqpoint{12.391130in}{7.865126in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.036671in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.036671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.707839in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.707839in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.707839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.087631in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.087631in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.087631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.357099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.736891in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.736891in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.736891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.138783in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.229158in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.976304in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.976304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.138783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.138783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.127047in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.210380in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{5.830139in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{5.830139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{5.830139in}}{\pgfqpoint{13.634000in}{5.863472in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.402357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.435691in}}{\pgfqpoint{13.600667in}{8.435691in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.435691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.435691in}}{\pgfqpoint{12.695158in}{8.402357in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{5.863472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{5.830139in}}{\pgfqpoint{12.728491in}{5.830139in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{5.830139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=8.253283in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{8.079210in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{8.079210in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{8.079210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=8.020876in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.846803in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.846803in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.846803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.788469in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.614396in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.614396in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.614396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.556062in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.381988in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.381988in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.381988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.323655in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.149581in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.149581in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.149581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.091248in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.917174in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.917174in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.917174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.858841in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.684767in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.684767in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.684767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.626434in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.452360in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.452360in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.452360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.394027in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.219953in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.219953in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.219953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.161620in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{5.987546in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{5.987546in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{5.987546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=5.929213in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.340842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062736in}{3.670363in}}%
\pgfpathcurveto{\pgfqpoint{1.073786in}{3.670363in}}{\pgfqpoint{1.084385in}{3.674753in}}{\pgfqpoint{1.092198in}{3.682566in}}%
\pgfpathcurveto{\pgfqpoint{1.100012in}{3.690380in}}{\pgfqpoint{1.104402in}{3.700979in}}{\pgfqpoint{1.104402in}{3.712029in}}%
\pgfpathcurveto{\pgfqpoint{1.104402in}{3.723079in}}{\pgfqpoint{1.100012in}{3.733678in}}{\pgfqpoint{1.092198in}{3.741492in}}%
\pgfpathcurveto{\pgfqpoint{1.084385in}{3.749306in}}{\pgfqpoint{1.073786in}{3.753696in}}{\pgfqpoint{1.062736in}{3.753696in}}%
\pgfpathcurveto{\pgfqpoint{1.051685in}{3.753696in}}{\pgfqpoint{1.041086in}{3.749306in}}{\pgfqpoint{1.033273in}{3.741492in}}%
\pgfpathcurveto{\pgfqpoint{1.025459in}{3.733678in}}{\pgfqpoint{1.021069in}{3.723079in}}{\pgfqpoint{1.021069in}{3.712029in}}%
\pgfpathcurveto{\pgfqpoint{1.021069in}{3.700979in}}{\pgfqpoint{1.025459in}{3.690380in}}{\pgfqpoint{1.033273in}{3.682566in}}%
\pgfpathcurveto{\pgfqpoint{1.041086in}{3.674753in}}{\pgfqpoint{1.051685in}{3.670363in}}{\pgfqpoint{1.062736in}{3.670363in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{3.670363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321032in}{4.074177in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{4.074177in}}{\pgfqpoint{1.342681in}{4.078567in}}{\pgfqpoint{1.350495in}{4.086381in}}%
\pgfpathcurveto{\pgfqpoint{1.358308in}{4.094195in}}{\pgfqpoint{1.362699in}{4.104794in}}{\pgfqpoint{1.362699in}{4.115844in}}%
\pgfpathcurveto{\pgfqpoint{1.362699in}{4.126894in}}{\pgfqpoint{1.358308in}{4.137493in}}{\pgfqpoint{1.350495in}{4.145307in}}%
\pgfpathcurveto{\pgfqpoint{1.342681in}{4.153120in}}{\pgfqpoint{1.332082in}{4.157510in}}{\pgfqpoint{1.321032in}{4.157510in}}%
\pgfpathcurveto{\pgfqpoint{1.309982in}{4.157510in}}{\pgfqpoint{1.299383in}{4.153120in}}{\pgfqpoint{1.291569in}{4.145307in}}%
\pgfpathcurveto{\pgfqpoint{1.283756in}{4.137493in}}{\pgfqpoint{1.279365in}{4.126894in}}{\pgfqpoint{1.279365in}{4.115844in}}%
\pgfpathcurveto{\pgfqpoint{1.279365in}{4.104794in}}{\pgfqpoint{1.283756in}{4.094195in}}{\pgfqpoint{1.291569in}{4.086381in}}%
\pgfpathcurveto{\pgfqpoint{1.299383in}{4.078567in}}{\pgfqpoint{1.309982in}{4.074177in}}{\pgfqpoint{1.321032in}{4.074177in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{4.074177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504296in}{4.369167in}}%
\pgfpathcurveto{\pgfqpoint{1.515346in}{4.369167in}}{\pgfqpoint{1.525945in}{4.373557in}}{\pgfqpoint{1.533759in}{4.381371in}}%
\pgfpathcurveto{\pgfqpoint{1.541573in}{4.389184in}}{\pgfqpoint{1.545963in}{4.399784in}}{\pgfqpoint{1.545963in}{4.410834in}}%
\pgfpathcurveto{\pgfqpoint{1.545963in}{4.421884in}}{\pgfqpoint{1.541573in}{4.432483in}}{\pgfqpoint{1.533759in}{4.440296in}}%
\pgfpathcurveto{\pgfqpoint{1.525945in}{4.448110in}}{\pgfqpoint{1.515346in}{4.452500in}}{\pgfqpoint{1.504296in}{4.452500in}}%
\pgfpathcurveto{\pgfqpoint{1.493246in}{4.452500in}}{\pgfqpoint{1.482647in}{4.448110in}}{\pgfqpoint{1.474833in}{4.440296in}}%
\pgfpathcurveto{\pgfqpoint{1.467020in}{4.432483in}}{\pgfqpoint{1.462630in}{4.421884in}}{\pgfqpoint{1.462630in}{4.410834in}}%
\pgfpathcurveto{\pgfqpoint{1.462630in}{4.399784in}}{\pgfqpoint{1.467020in}{4.389184in}}{\pgfqpoint{1.474833in}{4.381371in}}%
\pgfpathcurveto{\pgfqpoint{1.482647in}{4.373557in}}{\pgfqpoint{1.493246in}{4.369167in}}{\pgfqpoint{1.504296in}{4.369167in}}%
\pgfpathlineto{\pgfqpoint{1.504296in}{4.369167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762593in}{4.644124in}}%
\pgfpathcurveto{\pgfqpoint{1.773643in}{4.644124in}}{\pgfqpoint{1.784242in}{4.648515in}}{\pgfqpoint{1.792055in}{4.656328in}}%
\pgfpathcurveto{\pgfqpoint{1.799869in}{4.664142in}}{\pgfqpoint{1.804259in}{4.674741in}}{\pgfqpoint{1.804259in}{4.685791in}}%
\pgfpathcurveto{\pgfqpoint{1.804259in}{4.696841in}}{\pgfqpoint{1.799869in}{4.707440in}}{\pgfqpoint{1.792055in}{4.715254in}}%
\pgfpathcurveto{\pgfqpoint{1.784242in}{4.723067in}}{\pgfqpoint{1.773643in}{4.727458in}}{\pgfqpoint{1.762593in}{4.727458in}}%
\pgfpathcurveto{\pgfqpoint{1.751542in}{4.727458in}}{\pgfqpoint{1.740943in}{4.723067in}}{\pgfqpoint{1.733130in}{4.715254in}}%
\pgfpathcurveto{\pgfqpoint{1.725316in}{4.707440in}}{\pgfqpoint{1.720926in}{4.696841in}}{\pgfqpoint{1.720926in}{4.685791in}}%
\pgfpathcurveto{\pgfqpoint{1.720926in}{4.674741in}}{\pgfqpoint{1.725316in}{4.664142in}}{\pgfqpoint{1.733130in}{4.656328in}}%
\pgfpathcurveto{\pgfqpoint{1.740943in}{4.648515in}}{\pgfqpoint{1.751542in}{4.644124in}}{\pgfqpoint{1.762593in}{4.644124in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{4.644124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945857in}{4.820290in}}%
\pgfpathcurveto{\pgfqpoint{1.956907in}{4.820290in}}{\pgfqpoint{1.967506in}{4.824680in}}{\pgfqpoint{1.975320in}{4.832494in}}%
\pgfpathcurveto{\pgfqpoint{1.983133in}{4.840308in}}{\pgfqpoint{1.987523in}{4.850907in}}{\pgfqpoint{1.987523in}{4.861957in}}%
\pgfpathcurveto{\pgfqpoint{1.987523in}{4.873007in}}{\pgfqpoint{1.983133in}{4.883606in}}{\pgfqpoint{1.975320in}{4.891420in}}%
\pgfpathcurveto{\pgfqpoint{1.967506in}{4.899233in}}{\pgfqpoint{1.956907in}{4.903624in}}{\pgfqpoint{1.945857in}{4.903624in}}%
\pgfpathcurveto{\pgfqpoint{1.934807in}{4.903624in}}{\pgfqpoint{1.924208in}{4.899233in}}{\pgfqpoint{1.916394in}{4.891420in}}%
\pgfpathcurveto{\pgfqpoint{1.908580in}{4.883606in}}{\pgfqpoint{1.904190in}{4.873007in}}{\pgfqpoint{1.904190in}{4.861957in}}%
\pgfpathcurveto{\pgfqpoint{1.904190in}{4.850907in}}{\pgfqpoint{1.908580in}{4.840308in}}{\pgfqpoint{1.916394in}{4.832494in}}%
\pgfpathcurveto{\pgfqpoint{1.924208in}{4.824680in}}{\pgfqpoint{1.934807in}{4.820290in}}{\pgfqpoint{1.945857in}{4.820290in}}%
\pgfpathlineto{\pgfqpoint{1.945857in}{4.820290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148724in}{4.948469in}}%
\pgfpathcurveto{\pgfqpoint{2.159774in}{4.948469in}}{\pgfqpoint{2.170373in}{4.952859in}}{\pgfqpoint{2.178187in}{4.960673in}}%
\pgfpathcurveto{\pgfqpoint{2.186000in}{4.968487in}}{\pgfqpoint{2.190390in}{4.979086in}}{\pgfqpoint{2.190390in}{4.990136in}}%
\pgfpathcurveto{\pgfqpoint{2.190390in}{5.001186in}}{\pgfqpoint{2.186000in}{5.011785in}}{\pgfqpoint{2.178187in}{5.019598in}}%
\pgfpathcurveto{\pgfqpoint{2.170373in}{5.027412in}}{\pgfqpoint{2.159774in}{5.031802in}}{\pgfqpoint{2.148724in}{5.031802in}}%
\pgfpathcurveto{\pgfqpoint{2.137674in}{5.031802in}}{\pgfqpoint{2.127075in}{5.027412in}}{\pgfqpoint{2.119261in}{5.019598in}}%
\pgfpathcurveto{\pgfqpoint{2.111447in}{5.011785in}}{\pgfqpoint{2.107057in}{5.001186in}}{\pgfqpoint{2.107057in}{4.990136in}}%
\pgfpathcurveto{\pgfqpoint{2.107057in}{4.979086in}}{\pgfqpoint{2.111447in}{4.968487in}}{\pgfqpoint{2.119261in}{4.960673in}}%
\pgfpathcurveto{\pgfqpoint{2.127075in}{4.952859in}}{\pgfqpoint{2.137674in}{4.948469in}}{\pgfqpoint{2.148724in}{4.948469in}}%
\pgfpathlineto{\pgfqpoint{2.148724in}{4.948469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387417in}{5.042774in}}%
\pgfpathcurveto{\pgfqpoint{2.398468in}{5.042774in}}{\pgfqpoint{2.409067in}{5.047164in}}{\pgfqpoint{2.416880in}{5.054978in}}%
\pgfpathcurveto{\pgfqpoint{2.424694in}{5.062792in}}{\pgfqpoint{2.429084in}{5.073391in}}{\pgfqpoint{2.429084in}{5.084441in}}%
\pgfpathcurveto{\pgfqpoint{2.429084in}{5.095491in}}{\pgfqpoint{2.424694in}{5.106090in}}{\pgfqpoint{2.416880in}{5.113904in}}%
\pgfpathcurveto{\pgfqpoint{2.409067in}{5.121717in}}{\pgfqpoint{2.398468in}{5.126108in}}{\pgfqpoint{2.387417in}{5.126108in}}%
\pgfpathcurveto{\pgfqpoint{2.376367in}{5.126108in}}{\pgfqpoint{2.365768in}{5.121717in}}{\pgfqpoint{2.357955in}{5.113904in}}%
\pgfpathcurveto{\pgfqpoint{2.350141in}{5.106090in}}{\pgfqpoint{2.345751in}{5.095491in}}{\pgfqpoint{2.345751in}{5.084441in}}%
\pgfpathcurveto{\pgfqpoint{2.345751in}{5.073391in}}{\pgfqpoint{2.350141in}{5.062792in}}{\pgfqpoint{2.357955in}{5.054978in}}%
\pgfpathcurveto{\pgfqpoint{2.365768in}{5.047164in}}{\pgfqpoint{2.376367in}{5.042774in}}{\pgfqpoint{2.387417in}{5.042774in}}%
\pgfpathlineto{\pgfqpoint{2.387417in}{5.042774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618602in}{5.103436in}}%
\pgfpathcurveto{\pgfqpoint{2.629652in}{5.103436in}}{\pgfqpoint{2.640251in}{5.107826in}}{\pgfqpoint{2.648065in}{5.115640in}}%
\pgfpathcurveto{\pgfqpoint{2.655878in}{5.123454in}}{\pgfqpoint{2.660269in}{5.134053in}}{\pgfqpoint{2.660269in}{5.145103in}}%
\pgfpathcurveto{\pgfqpoint{2.660269in}{5.156153in}}{\pgfqpoint{2.655878in}{5.166752in}}{\pgfqpoint{2.648065in}{5.174566in}}%
\pgfpathcurveto{\pgfqpoint{2.640251in}{5.182379in}}{\pgfqpoint{2.629652in}{5.186769in}}{\pgfqpoint{2.618602in}{5.186769in}}%
\pgfpathcurveto{\pgfqpoint{2.607552in}{5.186769in}}{\pgfqpoint{2.596953in}{5.182379in}}{\pgfqpoint{2.589139in}{5.174566in}}%
\pgfpathcurveto{\pgfqpoint{2.581325in}{5.166752in}}{\pgfqpoint{2.576935in}{5.156153in}}{\pgfqpoint{2.576935in}{5.145103in}}%
\pgfpathcurveto{\pgfqpoint{2.576935in}{5.134053in}}{\pgfqpoint{2.581325in}{5.123454in}}{\pgfqpoint{2.589139in}{5.115640in}}%
\pgfpathcurveto{\pgfqpoint{2.596953in}{5.107826in}}{\pgfqpoint{2.607552in}{5.103436in}}{\pgfqpoint{2.618602in}{5.103436in}}%
\pgfpathlineto{\pgfqpoint{2.618602in}{5.103436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828978in}{5.156266in}}%
\pgfpathcurveto{\pgfqpoint{2.840028in}{5.156266in}}{\pgfqpoint{2.850627in}{5.160656in}}{\pgfqpoint{2.858441in}{5.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.866255in}{5.176283in}}{\pgfqpoint{2.870645in}{5.186882in}}{\pgfqpoint{2.870645in}{5.197932in}}%
\pgfpathcurveto{\pgfqpoint{2.870645in}{5.208982in}}{\pgfqpoint{2.866255in}{5.219581in}}{\pgfqpoint{2.858441in}{5.227395in}}%
\pgfpathcurveto{\pgfqpoint{2.850627in}{5.235209in}}{\pgfqpoint{2.840028in}{5.239599in}}{\pgfqpoint{2.828978in}{5.239599in}}%
\pgfpathcurveto{\pgfqpoint{2.817928in}{5.239599in}}{\pgfqpoint{2.807329in}{5.235209in}}{\pgfqpoint{2.799515in}{5.227395in}}%
\pgfpathcurveto{\pgfqpoint{2.791702in}{5.219581in}}{\pgfqpoint{2.787311in}{5.208982in}}{\pgfqpoint{2.787311in}{5.197932in}}%
\pgfpathcurveto{\pgfqpoint{2.787311in}{5.186882in}}{\pgfqpoint{2.791702in}{5.176283in}}{\pgfqpoint{2.799515in}{5.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.807329in}{5.160656in}}{\pgfqpoint{2.817928in}{5.156266in}}{\pgfqpoint{2.828978in}{5.156266in}}%
\pgfpathlineto{\pgfqpoint{2.828978in}{5.156266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271153in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271153in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231760in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231760in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.064607in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.365252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.317027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.702726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.654501in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.040200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.991974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.377673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.329448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.715147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.666922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.052620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.004395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.334974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{0.906218in}{3.513387in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.584814in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.722435in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.754518in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.904606in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.937363in}}%
\pgfpathlineto{\pgfqpoint{1.233964in}{3.971906in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{4.003599in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.040814in}}%
\pgfpathlineto{\pgfqpoint{1.371665in}{4.101754in}}%
\pgfpathlineto{\pgfqpoint{1.392941in}{4.119163in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{4.132654in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.137199in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.149660in}}%
\pgfpathlineto{\pgfqpoint{1.488596in}{4.164051in}}%
\pgfpathlineto{\pgfqpoint{1.499496in}{4.167710in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.169170in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.175560in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.190261in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.190262in}}%
\pgfpathlineto{\pgfqpoint{1.557982in}{4.187219in}}%
\pgfpathlineto{\pgfqpoint{1.564747in}{4.191361in}}%
\pgfpathlineto{\pgfqpoint{1.580760in}{4.202576in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{4.204881in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.212459in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{4.225148in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{4.227975in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{4.229470in}}%
\pgfpathlineto{\pgfqpoint{1.645593in}{4.233452in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{4.241851in}}%
\pgfpathlineto{\pgfqpoint{1.661186in}{4.241404in}}%
\pgfpathlineto{\pgfqpoint{1.668397in}{4.240140in}}%
\pgfpathlineto{\pgfqpoint{1.674386in}{4.243404in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{4.250443in}}%
\pgfpathlineto{\pgfqpoint{1.698225in}{4.268926in}}%
\pgfpathlineto{\pgfqpoint{1.701130in}{4.267755in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{4.260061in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.253646in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.253646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.557497in}}%
\pgfpathlineto{\pgfqpoint{1.075373in}{3.681415in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.785512in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{3.963219in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{4.031429in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{4.072635in}}%
\pgfpathlineto{\pgfqpoint{1.276682in}{4.103331in}}%
\pgfpathlineto{\pgfqpoint{1.300144in}{4.132220in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{4.200445in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.263879in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{4.314780in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{4.326736in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{4.340654in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.354170in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.404516in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{4.414115in}}%
\pgfpathlineto{\pgfqpoint{1.582550in}{4.421237in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{4.430545in}}%
\pgfpathlineto{\pgfqpoint{1.623050in}{4.440898in}}%
\pgfpathlineto{\pgfqpoint{1.638508in}{4.447847in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.448147in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.449701in}}%
\pgfpathlineto{\pgfqpoint{1.667890in}{4.455538in}}%
\pgfpathlineto{\pgfqpoint{1.686104in}{4.467941in}}%
\pgfpathlineto{\pgfqpoint{1.707312in}{4.488421in}}%
\pgfpathlineto{\pgfqpoint{1.731109in}{4.503190in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{4.509965in}}%
\pgfpathlineto{\pgfqpoint{1.748884in}{4.510864in}}%
\pgfpathlineto{\pgfqpoint{1.756489in}{4.512094in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{4.518702in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.515187in}}%
\pgfpathlineto{\pgfqpoint{1.785274in}{4.509567in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{4.511051in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.521058in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.520921in}}%
\pgfpathlineto{\pgfqpoint{1.818479in}{4.525051in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{4.531854in}}%
\pgfpathlineto{\pgfqpoint{1.831733in}{4.529726in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{4.527215in}}%
\pgfpathlineto{\pgfqpoint{1.841232in}{4.529907in}}%
\pgfpathlineto{\pgfqpoint{1.857187in}{4.545541in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{4.553511in}}%
\pgfpathlineto{\pgfqpoint{1.867672in}{4.553339in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.549295in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{4.539558in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.538396in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.538396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135381in}{3.648034in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.305071in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.361085in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.403571in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.435286in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.468891in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.527495in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.541022in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.547552in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{4.562812in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.604789in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.626609in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.630237in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.629952in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{4.630380in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{4.634357in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.639903in}}%
\pgfpathlineto{\pgfqpoint{1.732417in}{4.639413in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{4.633988in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.638634in}}%
\pgfpathlineto{\pgfqpoint{1.776164in}{4.648655in}}%
\pgfpathlineto{\pgfqpoint{1.793169in}{4.659492in}}%
\pgfpathlineto{\pgfqpoint{1.811629in}{4.668924in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{4.685747in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{4.684021in}}%
\pgfpathlineto{\pgfqpoint{1.843103in}{4.683939in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{4.688358in}}%
\pgfpathlineto{\pgfqpoint{1.862079in}{4.691662in}}%
\pgfpathlineto{\pgfqpoint{1.867347in}{4.690282in}}%
\pgfpathlineto{\pgfqpoint{1.882396in}{4.682898in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.686314in}}%
\pgfpathlineto{\pgfqpoint{1.901792in}{4.688941in}}%
\pgfpathlineto{\pgfqpoint{1.907448in}{4.690834in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{4.695987in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.704409in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.703773in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.698831in}}%
\pgfpathlineto{\pgfqpoint{1.938866in}{4.702532in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{4.707265in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.706269in}}%
\pgfpathlineto{\pgfqpoint{1.959250in}{4.700660in}}%
\pgfpathlineto{\pgfqpoint{1.962901in}{4.704855in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{4.725664in}}%
\pgfpathlineto{\pgfqpoint{1.996274in}{4.731505in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.737128in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.737128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.685785in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.849064in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.102373in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.191577in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.259463in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.310336in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.347670in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.375681in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.410836in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.448381in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.492815in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.558496in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.580527in}}%
\pgfpathlineto{\pgfqpoint{1.694981in}{4.596348in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.623522in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.663466in}}%
\pgfpathlineto{\pgfqpoint{1.775962in}{4.668917in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{4.675939in}}%
\pgfpathlineto{\pgfqpoint{1.803135in}{4.685991in}}%
\pgfpathlineto{\pgfqpoint{1.827172in}{4.709743in}}%
\pgfpathlineto{\pgfqpoint{1.839567in}{4.716408in}}%
\pgfpathlineto{\pgfqpoint{1.885041in}{4.735665in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{4.746698in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.762576in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.773130in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.783189in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{4.786751in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{4.789977in}}%
\pgfpathlineto{\pgfqpoint{1.972466in}{4.797650in}}%
\pgfpathlineto{\pgfqpoint{1.984153in}{4.809919in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{4.820737in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{4.828927in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{4.850800in}}%
\pgfpathlineto{\pgfqpoint{2.033357in}{4.850634in}}%
\pgfpathlineto{\pgfqpoint{2.046158in}{4.849056in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{4.855039in}}%
\pgfpathlineto{\pgfqpoint{2.057749in}{4.862307in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.866468in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{4.865152in}}%
\pgfpathlineto{\pgfqpoint{2.077886in}{4.863248in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{4.864804in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{4.869848in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{4.878261in}}%
\pgfpathlineto{\pgfqpoint{2.102408in}{4.878816in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{4.880828in}}%
\pgfpathlineto{\pgfqpoint{2.132712in}{4.888516in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{4.906897in}}%
\pgfpathlineto{\pgfqpoint{2.153605in}{4.911493in}}%
\pgfpathlineto{\pgfqpoint{2.159167in}{4.912196in}}%
\pgfpathlineto{\pgfqpoint{2.164586in}{4.908923in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.905791in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.905791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.721189in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{3.901597in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.139075in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.242796in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.323043in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.383589in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.414197in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.437858in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{4.455800in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.474497in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.486899in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.501360in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.514397in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.524637in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.537854in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.559654in}}%
\pgfpathlineto{\pgfqpoint{1.804017in}{4.626549in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{4.656310in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.678507in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.701918in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.780179in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.817452in}}%
\pgfpathlineto{\pgfqpoint{1.941434in}{4.843322in}}%
\pgfpathlineto{\pgfqpoint{1.951403in}{4.853353in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.873053in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.880489in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{4.887749in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{4.890972in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.903825in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.908950in}}%
\pgfpathlineto{\pgfqpoint{2.085290in}{4.923265in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{4.949527in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{4.957246in}}%
\pgfpathlineto{\pgfqpoint{2.148566in}{4.973262in}}%
\pgfpathlineto{\pgfqpoint{2.153374in}{4.973446in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{4.970296in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{4.963000in}}%
\pgfpathlineto{\pgfqpoint{2.170111in}{4.964013in}}%
\pgfpathlineto{\pgfqpoint{2.178236in}{4.970243in}}%
\pgfpathlineto{\pgfqpoint{2.186507in}{4.975347in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.974144in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{4.975225in}}%
\pgfpathlineto{\pgfqpoint{2.207083in}{4.983147in}}%
\pgfpathlineto{\pgfqpoint{2.212323in}{4.989522in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{4.997909in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{4.998618in}}%
\pgfpathlineto{\pgfqpoint{2.232783in}{4.998643in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{4.999779in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{4.999963in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{5.004071in}}%
\pgfpathlineto{\pgfqpoint{2.262344in}{5.016232in}}%
\pgfpathlineto{\pgfqpoint{2.272133in}{5.019460in}}%
\pgfpathlineto{\pgfqpoint{2.280049in}{5.020099in}}%
\pgfpathlineto{\pgfqpoint{2.285726in}{5.019549in}}%
\pgfpathlineto{\pgfqpoint{2.289334in}{5.017391in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.016010in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.016010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.810469in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.256803in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.354770in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.428500in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.485321in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.529716in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.574740in}}%
\pgfpathlineto{\pgfqpoint{1.808548in}{4.607977in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{4.632162in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{4.652955in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.673507in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{4.693526in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.723044in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{4.855311in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{4.863080in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{4.866561in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{4.867348in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{4.867939in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.871422in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.879747in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.900135in}}%
\pgfpathlineto{\pgfqpoint{2.072825in}{4.928820in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{4.937881in}}%
\pgfpathlineto{\pgfqpoint{2.122289in}{4.963796in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{4.982332in}}%
\pgfpathlineto{\pgfqpoint{2.157402in}{4.986036in}}%
\pgfpathlineto{\pgfqpoint{2.170681in}{4.989888in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{4.998218in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{4.996051in}}%
\pgfpathlineto{\pgfqpoint{2.214452in}{4.994438in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{4.995806in}}%
\pgfpathlineto{\pgfqpoint{2.226044in}{5.000811in}}%
\pgfpathlineto{\pgfqpoint{2.237692in}{5.011913in}}%
\pgfpathlineto{\pgfqpoint{2.244897in}{5.013339in}}%
\pgfpathlineto{\pgfqpoint{2.257997in}{5.015296in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{5.019861in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{5.031354in}}%
\pgfpathlineto{\pgfqpoint{2.288330in}{5.030705in}}%
\pgfpathlineto{\pgfqpoint{2.296531in}{5.029956in}}%
\pgfpathlineto{\pgfqpoint{2.301498in}{5.034258in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{5.041626in}}%
\pgfpathlineto{\pgfqpoint{2.323377in}{5.049814in}}%
\pgfpathlineto{\pgfqpoint{2.336646in}{5.053766in}}%
\pgfpathlineto{\pgfqpoint{2.349121in}{5.060664in}}%
\pgfpathlineto{\pgfqpoint{2.359410in}{5.061142in}}%
\pgfpathlineto{\pgfqpoint{2.367434in}{5.066172in}}%
\pgfpathlineto{\pgfqpoint{2.371333in}{5.067576in}}%
\pgfpathlineto{\pgfqpoint{2.375505in}{5.064893in}}%
\pgfpathlineto{\pgfqpoint{2.379932in}{5.063319in}}%
\pgfpathlineto{\pgfqpoint{2.382943in}{5.065782in}}%
\pgfpathlineto{\pgfqpoint{2.395511in}{5.081948in}}%
\pgfpathlineto{\pgfqpoint{2.399231in}{5.079741in}}%
\pgfpathlineto{\pgfqpoint{2.404389in}{5.077786in}}%
\pgfpathlineto{\pgfqpoint{2.410298in}{5.079312in}}%
\pgfpathlineto{\pgfqpoint{2.420254in}{5.085150in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.089401in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.089401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{3.945082in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.368586in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.511686in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.620647in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.676839in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.720749in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.753283in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.775792in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.790156in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.798545in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.803056in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.811449in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.819680in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.831085in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.849633in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.875830in}}%
\pgfpathlineto{\pgfqpoint{2.093189in}{4.947284in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.961057in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.970064in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.977919in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{5.000910in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{5.007878in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{5.019155in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{5.039810in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{5.044164in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{5.051318in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.049384in}}%
\pgfpathlineto{\pgfqpoint{2.305734in}{5.054726in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{5.064750in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{5.068256in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{5.070358in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.075232in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{5.082328in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{5.087715in}}%
\pgfpathlineto{\pgfqpoint{2.397970in}{5.100302in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{5.102724in}}%
\pgfpathlineto{\pgfqpoint{2.419686in}{5.104377in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.116322in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.114802in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.114942in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.119046in}}%
\pgfpathlineto{\pgfqpoint{2.466938in}{5.129486in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{5.130752in}}%
\pgfpathlineto{\pgfqpoint{2.477026in}{5.129330in}}%
\pgfpathlineto{\pgfqpoint{2.484068in}{5.126408in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{5.128649in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{5.136402in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{5.141170in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.140946in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.138596in}}%
\pgfpathlineto{\pgfqpoint{2.523751in}{5.140800in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{5.161347in}}%
\pgfpathlineto{\pgfqpoint{2.565740in}{5.163553in}}%
\pgfpathlineto{\pgfqpoint{2.568933in}{5.161385in}}%
\pgfpathlineto{\pgfqpoint{2.572928in}{5.159488in}}%
\pgfpathlineto{\pgfqpoint{2.576571in}{5.161876in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.166048in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.166048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{3.937930in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.521759in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.598894in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.659986in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.707133in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.742643in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.768949in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.788384in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.809227in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.828718in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.877279in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.899359in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.940577in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.974128in}}%
\pgfpathlineto{\pgfqpoint{2.278348in}{4.992795in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{5.001215in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.004411in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{5.004884in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{5.001944in}}%
\pgfpathlineto{\pgfqpoint{2.340147in}{4.993447in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{4.992391in}}%
\pgfpathlineto{\pgfqpoint{2.352268in}{4.994122in}}%
\pgfpathlineto{\pgfqpoint{2.358890in}{5.000198in}}%
\pgfpathlineto{\pgfqpoint{2.368446in}{5.014926in}}%
\pgfpathlineto{\pgfqpoint{2.389174in}{5.049519in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{5.057748in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{5.068728in}}%
\pgfpathlineto{\pgfqpoint{2.437963in}{5.093657in}}%
\pgfpathlineto{\pgfqpoint{2.449886in}{5.096439in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{5.096187in}}%
\pgfpathlineto{\pgfqpoint{2.471864in}{5.096225in}}%
\pgfpathlineto{\pgfqpoint{2.484733in}{5.101606in}}%
\pgfpathlineto{\pgfqpoint{2.492605in}{5.103384in}}%
\pgfpathlineto{\pgfqpoint{2.506710in}{5.104284in}}%
\pgfpathlineto{\pgfqpoint{2.517650in}{5.109607in}}%
\pgfpathlineto{\pgfqpoint{2.528045in}{5.111717in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{5.122432in}}%
\pgfpathlineto{\pgfqpoint{2.550022in}{5.132364in}}%
\pgfpathlineto{\pgfqpoint{2.556441in}{5.132979in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.134526in}}%
\pgfpathlineto{\pgfqpoint{2.575170in}{5.142109in}}%
\pgfpathlineto{\pgfqpoint{2.583662in}{5.146167in}}%
\pgfpathlineto{\pgfqpoint{2.593416in}{5.152887in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{5.151903in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{5.149653in}}%
\pgfpathlineto{\pgfqpoint{2.614544in}{5.151586in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{5.155546in}}%
\pgfpathlineto{\pgfqpoint{2.636761in}{5.153626in}}%
\pgfpathlineto{\pgfqpoint{2.641018in}{5.158033in}}%
\pgfpathlineto{\pgfqpoint{2.648875in}{5.166930in}}%
\pgfpathlineto{\pgfqpoint{2.659554in}{5.168889in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{5.170087in}}%
\pgfpathlineto{\pgfqpoint{2.675508in}{5.174665in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{5.173093in}}%
\pgfpathlineto{\pgfqpoint{2.684935in}{5.172385in}}%
\pgfpathlineto{\pgfqpoint{2.687649in}{5.175149in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{5.185672in}}%
\pgfpathlineto{\pgfqpoint{2.699759in}{5.184713in}}%
\pgfpathlineto{\pgfqpoint{2.703227in}{5.185033in}}%
\pgfpathlineto{\pgfqpoint{2.709694in}{5.187785in}}%
\pgfpathlineto{\pgfqpoint{2.713300in}{5.188972in}}%
\pgfpathlineto{\pgfqpoint{2.723194in}{5.196160in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{5.199708in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.203242in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.203242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.023403in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.348942in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.466677in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.558050in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.628712in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.708285in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.767168in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.810231in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.840271in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.860647in}}%
\pgfpathlineto{\pgfqpoint{2.254037in}{4.874581in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{4.915802in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.937881in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{4.996079in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{5.009833in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.015182in}}%
\pgfpathlineto{\pgfqpoint{2.413708in}{5.017584in}}%
\pgfpathlineto{\pgfqpoint{2.430031in}{5.019392in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.025815in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{5.055479in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.077271in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{5.089790in}}%
\pgfpathlineto{\pgfqpoint{2.522675in}{5.095194in}}%
\pgfpathlineto{\pgfqpoint{2.536586in}{5.100143in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{5.119552in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{5.116139in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{5.126490in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{5.128747in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{5.127293in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{5.120425in}}%
\pgfpathlineto{\pgfqpoint{2.663633in}{5.114238in}}%
\pgfpathlineto{\pgfqpoint{2.667261in}{5.115031in}}%
\pgfpathlineto{\pgfqpoint{2.672937in}{5.120946in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{5.145132in}}%
\pgfpathlineto{\pgfqpoint{2.698592in}{5.146854in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.148749in}}%
\pgfpathlineto{\pgfqpoint{2.718642in}{5.154701in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{5.159864in}}%
\pgfpathlineto{\pgfqpoint{2.764399in}{5.173711in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{5.174108in}}%
\pgfpathlineto{\pgfqpoint{2.786241in}{5.181466in}}%
\pgfpathlineto{\pgfqpoint{2.793042in}{5.180129in}}%
\pgfpathlineto{\pgfqpoint{2.800388in}{5.177206in}}%
\pgfpathlineto{\pgfqpoint{2.813280in}{5.181919in}}%
\pgfpathlineto{\pgfqpoint{2.820994in}{5.181423in}}%
\pgfpathlineto{\pgfqpoint{2.824069in}{5.181989in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{5.187347in}}%
\pgfpathlineto{\pgfqpoint{2.838166in}{5.199288in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{5.208378in}}%
\pgfpathlineto{\pgfqpoint{2.862100in}{5.216908in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.218315in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.218315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.049725in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.377594in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.497430in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.591313in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.663745in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.720378in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.784740in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.830465in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.861942in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.883103in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.902269in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.939376in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.957975in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.985330in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.037547in}}%
\pgfpathlineto{\pgfqpoint{2.521753in}{5.050603in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.058374in}}%
\pgfpathlineto{\pgfqpoint{2.543444in}{5.061358in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{5.061215in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{5.061514in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{5.069003in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.070899in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{5.072573in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{5.077184in}}%
\pgfpathlineto{\pgfqpoint{2.643725in}{5.087173in}}%
\pgfpathlineto{\pgfqpoint{2.662008in}{5.111547in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{5.116292in}}%
\pgfpathlineto{\pgfqpoint{2.676107in}{5.116649in}}%
\pgfpathlineto{\pgfqpoint{2.690589in}{5.115650in}}%
\pgfpathlineto{\pgfqpoint{2.700524in}{5.119538in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{5.139301in}}%
\pgfpathlineto{\pgfqpoint{2.753754in}{5.140631in}}%
\pgfpathlineto{\pgfqpoint{2.762043in}{5.146784in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.152190in}}%
\pgfpathlineto{\pgfqpoint{2.778531in}{5.153206in}}%
\pgfpathlineto{\pgfqpoint{2.795356in}{5.152723in}}%
\pgfpathlineto{\pgfqpoint{2.801424in}{5.152774in}}%
\pgfpathlineto{\pgfqpoint{2.807321in}{5.155872in}}%
\pgfpathlineto{\pgfqpoint{2.815167in}{5.163959in}}%
\pgfpathlineto{\pgfqpoint{2.832616in}{5.183308in}}%
\pgfpathlineto{\pgfqpoint{2.837704in}{5.185662in}}%
\pgfpathlineto{\pgfqpoint{2.842056in}{5.184816in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{5.178262in}}%
\pgfpathlineto{\pgfqpoint{2.859178in}{5.182638in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{5.197131in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{5.196955in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{5.193393in}}%
\pgfpathlineto{\pgfqpoint{2.895502in}{5.198093in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{5.205544in}}%
\pgfpathlineto{\pgfqpoint{2.907530in}{5.205129in}}%
\pgfpathlineto{\pgfqpoint{2.912418in}{5.200009in}}%
\pgfpathlineto{\pgfqpoint{2.916333in}{5.198060in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{5.199780in}}%
\pgfpathlineto{\pgfqpoint{2.932897in}{5.209613in}}%
\pgfpathlineto{\pgfqpoint{2.956934in}{5.212327in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{5.209519in}}%
\pgfpathlineto{\pgfqpoint{2.964938in}{5.207234in}}%
\pgfpathlineto{\pgfqpoint{2.967988in}{5.209369in}}%
\pgfpathlineto{\pgfqpoint{2.978805in}{5.220488in}}%
\pgfpathlineto{\pgfqpoint{2.984166in}{5.221349in}}%
\pgfpathlineto{\pgfqpoint{2.995968in}{5.228920in}}%
\pgfpathlineto{\pgfqpoint{3.003196in}{5.227926in}}%
\pgfpathlineto{\pgfqpoint{3.008250in}{5.234393in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{0.906218in}{3.513387in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.572407in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.592308in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{3.596548in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{3.607697in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{3.625468in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{3.628509in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.653581in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{3.656843in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{3.681717in}}%
\pgfpathlineto{\pgfqpoint{1.044182in}{3.682610in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{3.684654in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.709933in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.720523in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{3.740348in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.775013in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.781254in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{3.783391in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{3.809312in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{3.810219in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.838760in}}%
\pgfpathlineto{\pgfqpoint{1.163778in}{3.843920in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.880982in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.881024in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.937418in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{3.937929in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{4.006370in}}%
\pgfpathlineto{\pgfqpoint{1.313976in}{4.006818in}}%
\pgfpathlineto{\pgfqpoint{1.315814in}{4.020843in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{4.022553in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.048778in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{4.049450in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.096998in}}%
\pgfpathlineto{\pgfqpoint{1.370260in}{4.097525in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{4.098353in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.102405in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{4.102430in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.115824in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{4.115851in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.139072in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{4.139075in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.142691in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.142779in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.165179in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.166536in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{4.169865in}}%
\pgfpathlineto{\pgfqpoint{1.519032in}{4.171689in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.172291in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{4.172441in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.198442in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.198526in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{4.200452in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.201206in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.216349in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.216824in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.227179in}}%
\pgfpathlineto{\pgfqpoint{1.631578in}{4.227987in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{4.228602in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.242029in}}%
\pgfpathlineto{\pgfqpoint{1.677640in}{4.242793in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.278135in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.278434in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.278434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.557497in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.628257in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{3.681995in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.684821in}}%
\pgfpathlineto{\pgfqpoint{1.111220in}{3.713803in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.719248in}}%
\pgfpathlineto{\pgfqpoint{1.132096in}{3.775175in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{3.779672in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.781954in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{3.839196in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{3.879672in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.881008in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{3.881022in}}%
\pgfpathlineto{\pgfqpoint{1.206496in}{3.937477in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{3.937868in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{4.006381in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.006792in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.021087in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.022349in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.049159in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{4.097519in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{4.098313in}}%
\pgfpathlineto{\pgfqpoint{1.317182in}{4.115827in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.115845in}}%
\pgfpathlineto{\pgfqpoint{1.325206in}{4.139073in}}%
\pgfpathlineto{\pgfqpoint{1.332932in}{4.139075in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.142760in}}%
\pgfpathlineto{\pgfqpoint{1.340383in}{4.165181in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{4.165183in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{4.172378in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.198331in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{4.200475in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{4.201086in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{4.216346in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.216657in}}%
\pgfpathlineto{\pgfqpoint{1.391991in}{4.227254in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.228589in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{4.240738in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.242059in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.278213in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.278869in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{4.306673in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.306866in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.340434in}}%
\pgfpathlineto{\pgfqpoint{1.479406in}{4.341892in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{4.345191in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{4.370644in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.371738in}}%
\pgfpathlineto{\pgfqpoint{1.524822in}{4.396158in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{4.396377in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.403623in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{4.403808in}}%
\pgfpathlineto{\pgfqpoint{1.546345in}{4.410703in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.410797in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{4.420590in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.420743in}}%
\pgfpathlineto{\pgfqpoint{1.558268in}{4.423670in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{4.423857in}}%
\pgfpathlineto{\pgfqpoint{1.579083in}{4.435332in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{4.435761in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.440698in}}%
\pgfpathlineto{\pgfqpoint{1.609399in}{4.440896in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{4.445813in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{4.445853in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{4.468918in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{4.469152in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.473169in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.473294in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.477381in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{4.477792in}}%
\pgfpathlineto{\pgfqpoint{1.669407in}{4.481758in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.481861in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.485615in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{4.485891in}}%
\pgfpathlineto{\pgfqpoint{1.690248in}{4.489614in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.489938in}}%
\pgfpathlineto{\pgfqpoint{1.712294in}{4.497459in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{4.497546in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{4.501332in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{4.501360in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{4.515352in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{4.516094in}}%
\pgfpathlineto{\pgfqpoint{1.771377in}{4.521837in}}%
\pgfpathlineto{\pgfqpoint{1.772763in}{4.521898in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{4.553100in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{4.553847in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{4.558442in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{4.558496in}}%
\pgfpathlineto{\pgfqpoint{1.794603in}{4.564063in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.565490in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{4.588287in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.588481in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.588481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.135381in}{3.632840in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.681558in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.717304in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.776035in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.781444in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.809885in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.879911in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.881004in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{3.937411in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{3.937928in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.006541in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.006728in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.021184in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.021996in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.049311in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.097694in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.098325in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.115847in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.165179in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.166328in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.172376in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.200486in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.201191in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.228569in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.240745in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.278173in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.278807in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.306353in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.306828in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.340427in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.340637in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.343456in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.370655in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.371622in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.396121in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.396306in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.403624in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.403808in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.423666in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{4.423855in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.435401in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.435711in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.440709in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.440875in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.445817in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.445838in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.468905in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.469099in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.473169in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.473270in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.477364in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.477763in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.485641in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.485848in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.489612in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.489671in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.497466in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.497533in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.501334in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.501357in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.515352in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.516094in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.521861in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.553841in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.553847in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{4.558466in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.558483in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.564123in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.565487in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{4.588329in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.588625in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{4.599027in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{4.599511in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{4.631742in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.631794in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{4.633839in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{4.633865in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{4.640118in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{4.640368in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.650574in}}%
\pgfpathlineto{\pgfqpoint{1.800464in}{4.650816in}}%
\pgfpathlineto{\pgfqpoint{1.802603in}{4.660629in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.660704in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{4.664261in}}%
\pgfpathlineto{\pgfqpoint{1.857767in}{4.664640in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{4.685756in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{4.685821in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{4.700279in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.700291in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{4.708294in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.708531in}}%
\pgfpathlineto{\pgfqpoint{1.957231in}{4.720756in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.721025in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{4.753293in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.753400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.740726in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{3.782176in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.843075in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.881014in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{3.937606in}}%
\pgfpathlineto{\pgfqpoint{1.377190in}{3.937891in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.006635in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.021398in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.049573in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.097985in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.115839in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.169827in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.200446in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.201095in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.227993in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.278138in}}%
\pgfpathlineto{\pgfqpoint{1.488596in}{4.278600in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.306679in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.306798in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.340476in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.340637in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.370712in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.371463in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.396246in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.403736in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.420607in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.423734in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.423858in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.435681in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.445825in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.469027in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.477378in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.477681in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.485657in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.485872in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.489643in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.497451in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.501340in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.501359in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.516091in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.516093in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.553115in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.564214in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.565473in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.588369in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.588610in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.599052in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.599511in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.631746in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.631794in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.640113in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.640364in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.660643in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.660699in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.664277in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.664611in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.685755in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.685819in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.700280in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.700291in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{4.708309in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.708524in}}%
\pgfpathlineto{\pgfqpoint{1.796666in}{4.720763in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.721001in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.753300in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.753399in}}%
\pgfpathlineto{\pgfqpoint{1.815499in}{4.768972in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.769257in}}%
\pgfpathlineto{\pgfqpoint{1.843541in}{4.806709in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{4.806728in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.810451in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.811511in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.811894in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{4.817028in}}%
\pgfpathlineto{\pgfqpoint{1.890349in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{4.821566in}}%
\pgfpathlineto{\pgfqpoint{1.897560in}{4.821682in}}%
\pgfpathlineto{\pgfqpoint{1.902563in}{4.831521in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{4.832890in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{4.842370in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{4.842905in}}%
\pgfpathlineto{\pgfqpoint{1.940429in}{4.844796in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{4.845009in}}%
\pgfpathlineto{\pgfqpoint{1.957062in}{4.848030in}}%
\pgfpathlineto{\pgfqpoint{1.971758in}{4.848152in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{4.854951in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{4.855025in}}%
\pgfpathlineto{\pgfqpoint{1.978047in}{4.861943in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{4.861986in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{4.865869in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.865897in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{4.876957in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{4.878367in}}%
\pgfpathlineto{\pgfqpoint{2.070947in}{4.886817in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{4.886828in}}%
\pgfpathlineto{\pgfqpoint{2.078738in}{4.888576in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.888583in}}%
\pgfpathlineto{\pgfqpoint{2.082527in}{4.894662in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{4.894667in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.898061in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{4.898222in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{4.902954in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.903139in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{4.908096in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{4.908147in}}%
\pgfpathlineto{\pgfqpoint{2.148194in}{4.913769in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{4.914134in}}%
\pgfpathlineto{\pgfqpoint{2.161751in}{4.918066in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.918141in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.918141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.841369in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{3.881019in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.937735in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.006551in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.021489in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.097622in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.115820in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.172313in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.228579in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.278458in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.306693in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.306863in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.370904in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.371458in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.403617in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.420612in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.423802in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.435716in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.440895in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.469087in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.477801in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.485876in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.489667in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.521777in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.558491in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.564521in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.565360in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.588300in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.588513in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.599463in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.631746in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.631784in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.633810in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.640169in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.640329in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.660672in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.664278in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.664614in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{4.685766in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.685822in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{4.700284in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.700290in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.708328in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.708485in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.720752in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{4.720915in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.753306in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.753362in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.768951in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.769253in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{4.806709in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.806726in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{4.811485in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.811908in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{4.817043in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{4.817169in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{4.821558in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.821687in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{4.831511in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.832870in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{4.842337in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.842908in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{4.844837in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.844986in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.848039in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{4.848141in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.861943in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.861986in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.865875in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{4.876963in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.878365in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.886821in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.886825in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{4.898084in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.898214in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{4.902960in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.903138in}}%
\pgfpathlineto{\pgfqpoint{2.029388in}{4.908108in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{4.908140in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.913882in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.914107in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.918075in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.918224in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{4.922940in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.923247in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{4.927614in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.927949in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.932014in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{4.932378in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.936262in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{4.936499in}}%
\pgfpathlineto{\pgfqpoint{2.085290in}{4.940164in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{4.940352in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{4.947302in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{4.947427in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.950480in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.950483in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.956233in}}%
\pgfpathlineto{\pgfqpoint{2.120248in}{4.956391in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.961083in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{4.961642in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{4.970119in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{4.970213in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.973900in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{4.973940in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{4.978920in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.979069in}}%
\pgfpathlineto{\pgfqpoint{2.169623in}{4.982486in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{4.982506in}}%
\pgfpathlineto{\pgfqpoint{2.181952in}{4.984388in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.985379in}}%
\pgfpathlineto{\pgfqpoint{2.200025in}{4.986338in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{4.986375in}}%
\pgfpathlineto{\pgfqpoint{2.203792in}{4.990115in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{4.991068in}}%
\pgfpathlineto{\pgfqpoint{2.218983in}{4.991996in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.992369in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.992369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.937624in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{4.006528in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{4.021882in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.098004in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.139074in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{4.172337in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.216420in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{4.278254in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.306698in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.370754in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.371537in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.403792in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.440727in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.468965in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.485740in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.489671in}}%
\pgfpathlineto{\pgfqpoint{1.755380in}{4.515352in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.521794in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.564267in}}%
\pgfpathlineto{\pgfqpoint{1.774648in}{4.565363in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{4.588416in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.599056in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{4.599380in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.631742in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{4.631783in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.640129in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{4.640260in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.660694in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{4.664368in}}%
\pgfpathlineto{\pgfqpoint{1.842188in}{4.664509in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.685754in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{4.685818in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{4.700287in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{4.708339in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.708520in}}%
\pgfpathlineto{\pgfqpoint{1.874976in}{4.720822in}}%
\pgfpathlineto{\pgfqpoint{1.878734in}{4.753319in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.768952in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.769228in}}%
\pgfpathlineto{\pgfqpoint{1.899965in}{4.806710in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.806726in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.811475in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{4.811879in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.817059in}}%
\pgfpathlineto{\pgfqpoint{1.925280in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{1.928239in}{4.821644in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.831515in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{4.831600in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{4.842371in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{4.842764in}}%
\pgfpathlineto{\pgfqpoint{1.953134in}{4.844860in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{4.844938in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{4.848014in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{4.848145in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{4.861946in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{4.861985in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.876951in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{4.878364in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{4.886818in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{4.886827in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.898053in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.898204in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{4.902954in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.903139in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.908116in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{4.908144in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{4.913830in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.914134in}}%
\pgfpathlineto{\pgfqpoint{2.046227in}{4.918135in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.918216in}}%
\pgfpathlineto{\pgfqpoint{2.052797in}{4.923100in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.923243in}}%
\pgfpathlineto{\pgfqpoint{2.057593in}{4.927824in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{4.927937in}}%
\pgfpathlineto{\pgfqpoint{2.063820in}{4.932106in}}%
\pgfpathlineto{\pgfqpoint{2.066865in}{4.932344in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{4.936346in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{4.936465in}}%
\pgfpathlineto{\pgfqpoint{2.074289in}{4.940206in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{4.940322in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{4.947316in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.947421in}}%
\pgfpathlineto{\pgfqpoint{2.088388in}{4.950481in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{4.950483in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{4.956301in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{4.956360in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{4.961101in}}%
\pgfpathlineto{\pgfqpoint{2.105399in}{4.961287in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{4.966970in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{4.973903in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{4.973939in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{4.978965in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{4.979037in}}%
\pgfpathlineto{\pgfqpoint{2.126873in}{4.982488in}}%
\pgfpathlineto{\pgfqpoint{2.132466in}{4.982505in}}%
\pgfpathlineto{\pgfqpoint{2.134662in}{4.984397in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{4.985367in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{4.991029in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{4.992370in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{5.000148in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{5.000172in}}%
\pgfpathlineto{\pgfqpoint{2.199794in}{5.004513in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{5.004569in}}%
\pgfpathlineto{\pgfqpoint{2.205315in}{5.009213in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{5.009294in}}%
\pgfpathlineto{\pgfqpoint{2.212957in}{5.011820in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{5.012182in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{5.020101in}}%
\pgfpathlineto{\pgfqpoint{2.264544in}{5.020860in}}%
\pgfpathlineto{\pgfqpoint{2.266294in}{5.025524in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{5.025814in}}%
\pgfpathlineto{\pgfqpoint{2.284638in}{5.029259in}}%
\pgfpathlineto{\pgfqpoint{2.286228in}{5.029331in}}%
\pgfpathlineto{\pgfqpoint{2.287806in}{5.033423in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{5.033483in}}%
\pgfpathlineto{\pgfqpoint{2.301498in}{5.045872in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{5.048808in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{5.050918in}}%
\pgfpathlineto{\pgfqpoint{2.315267in}{5.051617in}}%
\pgfpathlineto{\pgfqpoint{2.317097in}{5.053049in}}%
\pgfpathlineto{\pgfqpoint{2.345178in}{5.053183in}}%
\pgfpathlineto{\pgfqpoint{2.347946in}{5.060499in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{5.061945in}}%
\pgfpathlineto{\pgfqpoint{2.391405in}{5.062630in}}%
\pgfpathlineto{\pgfqpoint{2.397379in}{5.063276in}}%
\pgfpathlineto{\pgfqpoint{2.399231in}{5.064583in}}%
\pgfpathlineto{\pgfqpoint{2.408837in}{5.065894in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{5.068410in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.068440in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.068440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{4.020900in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.097828in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.142695in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.200477in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.228594in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.306102in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.403678in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.440874in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.473263in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.485809in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.516094in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.564489in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.588314in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.599073in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.599306in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.631741in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.631771in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.640112in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.640305in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.660678in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.664414in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.664621in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.685797in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.700285in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.708376in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.708515in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.720981in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.768957in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.769177in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.806708in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.810340in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.811842in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.817081in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.817182in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.831506in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.832854in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.842522in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.842855in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.844875in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.845010in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.848087in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.861947in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.861982in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.876956in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.878362in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.894663in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.898093in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.898208in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.903005in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.903095in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.913825in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.914127in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.918133in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.918215in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.927683in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.927885in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.932000in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.932249in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.936260in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.936509in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.940234in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.940356in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.947335in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.947392in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.950480in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.950482in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.956265in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.956393in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.961126in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.961264in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{4.973907in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.973938in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.982486in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.982503in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.984418in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.985364in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.986349in}}%
\pgfpathlineto{\pgfqpoint{2.188747in}{4.991020in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.992372in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.004498in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.004575in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{5.009249in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.009281in}}%
\pgfpathlineto{\pgfqpoint{2.233503in}{5.011849in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{5.012179in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.020733in}}%
\pgfpathlineto{\pgfqpoint{2.266683in}{5.020861in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{5.025563in}}%
\pgfpathlineto{\pgfqpoint{2.277444in}{5.025791in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.033420in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{5.033476in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{5.045874in}}%
\pgfpathlineto{\pgfqpoint{2.293152in}{5.050922in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.051591in}}%
\pgfpathlineto{\pgfqpoint{2.299538in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{5.053183in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{5.060499in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{5.061945in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{5.063267in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{5.064584in}}%
\pgfpathlineto{\pgfqpoint{2.351260in}{5.065867in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.068411in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.069943in}}%
\pgfpathlineto{\pgfqpoint{2.386547in}{5.084438in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.084913in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{5.087161in}}%
\pgfpathlineto{\pgfqpoint{2.399274in}{5.087172in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.089462in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{5.089491in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{5.094080in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.095598in}}%
\pgfpathlineto{\pgfqpoint{2.437738in}{5.098329in}}%
\pgfpathlineto{\pgfqpoint{2.441486in}{5.098699in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.100861in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{5.102248in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{5.102902in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{5.104727in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{5.106313in}}%
\pgfpathlineto{\pgfqpoint{2.485362in}{5.108165in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.109483in}}%
\pgfpathlineto{\pgfqpoint{2.508155in}{5.113908in}}%
\pgfpathlineto{\pgfqpoint{2.555548in}{5.115031in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{5.116329in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.116767in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.116767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{4.098072in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{4.166717in}}%
\pgfpathlineto{\pgfqpoint{1.897279in}{4.216431in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.340512in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{4.371231in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{4.410778in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.473199in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.485827in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.501357in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.558485in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.565451in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.599086in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.599381in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.631760in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.633835in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.640344in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.664310in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.664586in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.708302in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.708490in}}%
\pgfpathlineto{\pgfqpoint{2.088411in}{4.753294in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.769015in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.769163in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{4.806714in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{4.811537in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.811839in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{4.821683in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{4.842381in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{4.842855in}}%
\pgfpathlineto{\pgfqpoint{2.149904in}{4.848076in}}%
\pgfpathlineto{\pgfqpoint{2.158597in}{4.861954in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{4.861979in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.876960in}}%
\pgfpathlineto{\pgfqpoint{2.178864in}{4.878350in}}%
\pgfpathlineto{\pgfqpoint{2.190143in}{4.898125in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.898212in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.932343in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.940300in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.950479in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{4.950483in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{4.961163in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{4.961274in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.973912in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{4.973928in}}%
\pgfpathlineto{\pgfqpoint{2.258227in}{4.982489in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.982503in}}%
\pgfpathlineto{\pgfqpoint{2.275936in}{4.992026in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{4.992370in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.004552in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{5.009222in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{5.009281in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{5.012150in}}%
\pgfpathlineto{\pgfqpoint{2.313563in}{5.012181in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{5.020734in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{5.020854in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{5.025525in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{5.025777in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{5.033443in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{5.033479in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{5.050900in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.051569in}}%
\pgfpathlineto{\pgfqpoint{2.360513in}{5.053090in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{5.053182in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{5.060507in}}%
\pgfpathlineto{\pgfqpoint{2.390579in}{5.061944in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{5.065465in}}%
\pgfpathlineto{\pgfqpoint{2.400155in}{5.068415in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{5.069844in}}%
\pgfpathlineto{\pgfqpoint{2.424129in}{5.084438in}}%
\pgfpathlineto{\pgfqpoint{2.430005in}{5.084909in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.089459in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{5.089490in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{5.094087in}}%
\pgfpathlineto{\pgfqpoint{2.457133in}{5.095586in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{5.102251in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{5.102902in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{5.104735in}}%
\pgfpathlineto{\pgfqpoint{2.488268in}{5.106242in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{5.109147in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{5.109486in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.113910in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{5.115029in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{5.116335in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.117556in}}%
\pgfpathlineto{\pgfqpoint{2.563281in}{5.130896in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{5.130951in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{5.133550in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{5.133555in}}%
\pgfpathlineto{\pgfqpoint{2.578039in}{5.141590in}}%
\pgfpathlineto{\pgfqpoint{2.596046in}{5.143063in}}%
\pgfpathlineto{\pgfqpoint{2.598127in}{5.143673in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{5.145132in}}%
\pgfpathlineto{\pgfqpoint{2.622523in}{5.146006in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{5.146039in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{5.152346in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{5.152364in}}%
\pgfpathlineto{\pgfqpoint{2.646426in}{5.163663in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{5.163959in}}%
\pgfpathlineto{\pgfqpoint{2.703852in}{5.169184in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{5.169919in}}%
\pgfpathlineto{\pgfqpoint{2.727692in}{5.173102in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.173123in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.173123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.165181in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.216355in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.396052in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.423794in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.468922in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.501355in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.564164in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.588398in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.599232in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.631747in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.631792in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.640356in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.685769in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.700286in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.708466in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.753313in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.769061in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.769242in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.811841in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.817154in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.831529in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{4.832877in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{4.842855in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{4.848134in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{4.861951in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{4.861984in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{4.876998in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{4.878348in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{4.898082in}}%
\pgfpathlineto{\pgfqpoint{2.296369in}{4.898195in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{4.903073in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{4.913750in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.936515in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.947286in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{4.947407in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{4.950483in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{4.961097in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{4.961249in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.973897in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{4.973920in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{4.982493in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{4.985341in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.990114in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{4.992184in}}%
\pgfpathlineto{\pgfqpoint{2.387923in}{4.992361in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.009189in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.009274in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.011869in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.012162in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.020743in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.020859in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{5.025583in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.025770in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.033468in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.050925in}}%
\pgfpathlineto{\pgfqpoint{2.451335in}{5.053175in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.053182in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.060500in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{5.061942in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.065880in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{5.068430in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{5.069512in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.084433in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{5.084899in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.089463in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.089491in}}%
\pgfpathlineto{\pgfqpoint{2.516840in}{5.094114in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{5.095575in}}%
\pgfpathlineto{\pgfqpoint{2.528351in}{5.098646in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.102247in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.102902in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{5.104751in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.104804in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{5.108166in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.109465in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{5.113911in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{5.115026in}}%
\pgfpathlineto{\pgfqpoint{2.589755in}{5.116335in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{5.117536in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{5.130896in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{5.130952in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{5.133551in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{5.133555in}}%
\pgfpathlineto{\pgfqpoint{2.619813in}{5.141589in}}%
\pgfpathlineto{\pgfqpoint{2.632937in}{5.143044in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{5.143690in}}%
\pgfpathlineto{\pgfqpoint{2.651581in}{5.145129in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{5.146011in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{5.146037in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{5.152348in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{5.152362in}}%
\pgfpathlineto{\pgfqpoint{2.670826in}{5.163663in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.163958in}}%
\pgfpathlineto{\pgfqpoint{2.711201in}{5.169185in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{5.169919in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{5.173107in}}%
\pgfpathlineto{\pgfqpoint{2.731188in}{5.173138in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{5.174701in}}%
\pgfpathlineto{\pgfqpoint{2.762585in}{5.176264in}}%
\pgfpathlineto{\pgfqpoint{2.781304in}{5.176834in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{5.192433in}}%
\pgfpathlineto{\pgfqpoint{2.820304in}{5.197055in}}%
\pgfpathlineto{\pgfqpoint{2.851371in}{5.198059in}}%
\pgfpathlineto{\pgfqpoint{2.853148in}{5.203560in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.203604in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.203604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.200536in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{4.278542in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.396080in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.423858in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.473179in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.489634in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.516093in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.565401in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.631743in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.633763in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.660622in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.664496in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.708391in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{4.720984in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.806705in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{4.817073in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.831505in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{4.832860in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.844762in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.848036in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{4.861943in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{4.861982in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.877007in}}%
\pgfpathlineto{\pgfqpoint{2.401418in}{4.878356in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{4.894662in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{4.903073in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{4.913889in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{4.918191in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{4.927795in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{4.932199in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.947338in}}%
\pgfpathlineto{\pgfqpoint{2.446944in}{4.950482in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.961087in}}%
\pgfpathlineto{\pgfqpoint{2.454968in}{4.961278in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.973907in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{4.973936in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.982492in}}%
\pgfpathlineto{\pgfqpoint{2.473773in}{4.986309in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.991036in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{4.992138in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{4.992337in}}%
\pgfpathlineto{\pgfqpoint{2.500725in}{5.004568in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.012149in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.012179in}}%
\pgfpathlineto{\pgfqpoint{2.512999in}{5.020744in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{5.020848in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.025555in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.025804in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.033432in}}%
\pgfpathlineto{\pgfqpoint{2.538229in}{5.033469in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{5.048769in}}%
\pgfpathlineto{\pgfqpoint{2.546004in}{5.053068in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{5.053176in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.060499in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{5.061940in}}%
\pgfpathlineto{\pgfqpoint{2.574492in}{5.065470in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{5.068418in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{5.069509in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{5.084436in}}%
\pgfpathlineto{\pgfqpoint{2.599554in}{5.087162in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{5.089471in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{5.089487in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{5.094082in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.095563in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{5.098602in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{5.102248in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{5.102900in}}%
\pgfpathlineto{\pgfqpoint{2.637256in}{5.104759in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.104798in}}%
\pgfpathlineto{\pgfqpoint{2.642127in}{5.108165in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{5.109447in}}%
\pgfpathlineto{\pgfqpoint{2.653067in}{5.113913in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{5.115031in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.116351in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{5.117498in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{5.130898in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{5.130944in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{5.133552in}}%
\pgfpathlineto{\pgfqpoint{2.696854in}{5.133555in}}%
\pgfpathlineto{\pgfqpoint{2.699308in}{5.141604in}}%
\pgfpathlineto{\pgfqpoint{2.708845in}{5.143023in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{5.143693in}}%
\pgfpathlineto{\pgfqpoint{2.724553in}{5.145125in}}%
\pgfpathlineto{\pgfqpoint{2.727771in}{5.146019in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{5.146034in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{5.152347in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{5.152364in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{5.163664in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.163957in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{5.169185in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{5.169920in}}%
\pgfpathlineto{\pgfqpoint{2.785909in}{5.173111in}}%
\pgfpathlineto{\pgfqpoint{2.788311in}{5.173137in}}%
\pgfpathlineto{\pgfqpoint{2.790686in}{5.174702in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{5.175818in}}%
\pgfpathlineto{\pgfqpoint{2.815866in}{5.176408in}}%
\pgfpathlineto{\pgfqpoint{2.826740in}{5.176833in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{5.191679in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{5.192432in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{5.197056in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{5.198059in}}%
\pgfpathlineto{\pgfqpoint{2.880701in}{5.203563in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{5.204588in}}%
\pgfpathlineto{\pgfqpoint{2.904815in}{5.205423in}}%
\pgfpathlineto{\pgfqpoint{2.906629in}{5.206813in}}%
\pgfpathlineto{\pgfqpoint{2.909321in}{5.207169in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{5.207195in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{5.218315in}}%
\pgfpathlineto{\pgfqpoint{2.979443in}{5.220075in}}%
\pgfpathlineto{\pgfqpoint{2.981660in}{5.220519in}}%
\pgfpathlineto{\pgfqpoint{2.984788in}{5.221851in}}%
\pgfpathlineto{\pgfqpoint{2.993005in}{5.226987in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{5.227047in}}%
\pgfpathlineto{\pgfqpoint{2.998889in}{5.229343in}}%
\pgfpathlineto{\pgfqpoint{3.005738in}{5.230930in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.396067in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.396067in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.396067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.664458in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.664458in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.664458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.848088in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.848088in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.848088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.992335in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.992335in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.992335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.068910in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.068910in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.068910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.133554in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133554in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.192425in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.192425in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.192425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{0.913719in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{0.921258in}{3.557497in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{3.559197in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{3.572407in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.587975in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.587975in}}%
\pgfpathlineto{\pgfqpoint{0.964765in}{3.596548in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{3.607697in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.620566in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.620566in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{3.628509in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{1.021433in}{3.656843in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.673544in}}%
\pgfpathlineto{\pgfqpoint{1.043854in}{3.682610in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.697338in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.697338in}}%
\pgfpathlineto{\pgfqpoint{1.069453in}{3.714571in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.729737in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.729737in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.758490in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.758490in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{3.779714in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.796542in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.796542in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.824231in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.824231in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.861277in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.861277in}}%
\pgfpathlineto{\pgfqpoint{1.157481in}{3.880982in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.909216in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.909216in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.972138in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.972138in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.013804in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.013804in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.035336in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.035336in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{4.097448in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{4.100369in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.109127in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.109127in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.127462in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.127462in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.140875in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.140875in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.153980in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.153980in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.168267in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.168267in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{4.171689in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{4.172275in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.185380in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.185380in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{4.199502in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{4.199502in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{4.200939in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{4.208776in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{4.208776in}}%
\pgfpathlineto{\pgfqpoint{1.381271in}{4.216355in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.221761in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.221761in}}%
\pgfpathlineto{\pgfqpoint{1.388379in}{4.227888in}}%
\pgfpathlineto{\pgfqpoint{1.391067in}{4.228568in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.234669in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.234669in}}%
\pgfpathlineto{\pgfqpoint{1.397133in}{4.241387in}}%
\pgfpathlineto{\pgfqpoint{1.397133in}{4.241387in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{4.242730in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{4.271034in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{4.271034in}}%
\pgfpathlineto{\pgfqpoint{1.401768in}{4.278138in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{1.423672in}{4.306673in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.323647in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.323647in}}%
\pgfpathlineto{\pgfqpoint{1.459578in}{4.344453in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.357935in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.357935in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{4.371438in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.399978in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.399978in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.407244in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.407244in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.422204in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.422204in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{4.429576in}}%
\pgfpathlineto{\pgfqpoint{1.528781in}{4.438217in}}%
\pgfpathlineto{\pgfqpoint{1.528781in}{4.438217in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.443351in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.443351in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.471154in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.471154in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.479648in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.479648in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{4.483765in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{4.483765in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{4.487756in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{4.487756in}}%
\pgfpathlineto{\pgfqpoint{1.587016in}{4.489938in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{4.493807in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{4.493807in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.499443in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.499443in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.508354in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.508354in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{4.515734in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{4.515734in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.518927in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.518927in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.556141in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.556141in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.561261in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.561261in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.565023in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.565023in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.576882in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.576882in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.593827in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.593827in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.632777in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.632777in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.637001in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.637001in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{4.645390in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.655748in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.655748in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.662475in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.662475in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.675199in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.675199in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.704288in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.704288in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.714640in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.714640in}}%
\pgfpathlineto{\pgfqpoint{1.799978in}{4.720825in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.737156in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.737156in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.761182in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.761182in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{4.787983in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{4.787983in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.811015in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.811015in}}%
\pgfpathlineto{\pgfqpoint{1.863323in}{4.814462in}}%
\pgfpathlineto{\pgfqpoint{1.863323in}{4.814462in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.819367in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.823041in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.823041in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.827959in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.827959in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.832226in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.832226in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.837618in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.837618in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.843837in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.843837in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.846510in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.846510in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.851520in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.851520in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.858490in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.858490in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.863918in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.863918in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.871425in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.871425in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.877680in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.877680in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.880735in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.880735in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.886020in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.886020in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.887700in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.887700in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.896360in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.896360in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.900580in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.900580in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.909103in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.909103in}}%
\pgfpathlineto{\pgfqpoint{2.026551in}{4.911971in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{4.916095in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{4.916095in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{4.920535in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{4.920535in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{4.927795in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{4.934261in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{4.934261in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.958727in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.958727in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.962500in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.962500in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.968550in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.968550in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.972070in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.972070in}}%
\pgfpathlineto{\pgfqpoint{2.120875in}{4.976394in}}%
\pgfpathlineto{\pgfqpoint{2.120875in}{4.976394in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.980784in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.980784in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.991526in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.991526in}}%
\pgfpathlineto{\pgfqpoint{2.175417in}{4.992266in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.002329in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.002329in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{5.006881in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{5.006881in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.014919in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.014919in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.020422in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.020422in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.023180in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.023180in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.029751in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.029751in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{5.031824in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{5.031824in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.039668in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.039668in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.049858in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.049858in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.054234in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.054234in}}%
\pgfpathlineto{\pgfqpoint{2.312360in}{5.060499in}}%
\pgfpathlineto{\pgfqpoint{2.321566in}{5.061920in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.062973in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.062973in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.067153in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.067153in}}%
\pgfpathlineto{\pgfqpoint{2.372561in}{5.069188in}}%
\pgfpathlineto{\pgfqpoint{2.372561in}{5.069188in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.069990in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.069990in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.077365in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.077365in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.084661in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.084661in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.090454in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.090454in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.092950in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.092950in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.098469in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.098469in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.101554in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.101554in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.106503in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.106503in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107456in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107456in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.111696in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.111696in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117099in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117099in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132251in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132251in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137564in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137564in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143359in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143359in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145565in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145565in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149110in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149110in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152267in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152267in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.158013in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.158013in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163817in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163817in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173921in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173921in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176718in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176718in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{5.183354in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{5.183354in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190844in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190844in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{5.196819in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{5.196819in}}%
\pgfpathlineto{\pgfqpoint{2.887403in}{5.206678in}}%
\pgfpathlineto{\pgfqpoint{2.887403in}{5.206678in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.207034in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.207034in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.212746in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.212746in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.218311in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.218311in}}%
\pgfpathlineto{\pgfqpoint{2.971509in}{5.219992in}}%
\pgfpathlineto{\pgfqpoint{2.981504in}{5.222119in}}%
\pgfpathlineto{\pgfqpoint{2.986626in}{5.226938in}}%
\pgfpathlineto{\pgfqpoint{3.004172in}{5.230930in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.340842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.412439in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.340842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177647in}{3.460069in}}%
\pgfpathcurveto{\pgfqpoint{4.188697in}{3.460069in}}{\pgfqpoint{4.199296in}{3.464460in}}{\pgfqpoint{4.207109in}{3.472273in}}%
\pgfpathcurveto{\pgfqpoint{4.214923in}{3.480087in}}{\pgfqpoint{4.219313in}{3.490686in}}{\pgfqpoint{4.219313in}{3.501736in}}%
\pgfpathcurveto{\pgfqpoint{4.219313in}{3.512786in}}{\pgfqpoint{4.214923in}{3.523385in}}{\pgfqpoint{4.207109in}{3.531199in}}%
\pgfpathcurveto{\pgfqpoint{4.199296in}{3.539012in}}{\pgfqpoint{4.188697in}{3.543403in}}{\pgfqpoint{4.177647in}{3.543403in}}%
\pgfpathcurveto{\pgfqpoint{4.166597in}{3.543403in}}{\pgfqpoint{4.155997in}{3.539012in}}{\pgfqpoint{4.148184in}{3.531199in}}%
\pgfpathcurveto{\pgfqpoint{4.140370in}{3.523385in}}{\pgfqpoint{4.135980in}{3.512786in}}{\pgfqpoint{4.135980in}{3.501736in}}%
\pgfpathcurveto{\pgfqpoint{4.135980in}{3.490686in}}{\pgfqpoint{4.140370in}{3.480087in}}{\pgfqpoint{4.148184in}{3.472273in}}%
\pgfpathcurveto{\pgfqpoint{4.155997in}{3.464460in}}{\pgfqpoint{4.166597in}{3.460069in}}{\pgfqpoint{4.177647in}{3.460069in}}%
\pgfpathlineto{\pgfqpoint{4.177647in}{3.460069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493826in}{3.574400in}}%
\pgfpathcurveto{\pgfqpoint{4.504877in}{3.574400in}}{\pgfqpoint{4.515476in}{3.578790in}}{\pgfqpoint{4.523289in}{3.586604in}}%
\pgfpathcurveto{\pgfqpoint{4.531103in}{3.594418in}}{\pgfqpoint{4.535493in}{3.605017in}}{\pgfqpoint{4.535493in}{3.616067in}}%
\pgfpathcurveto{\pgfqpoint{4.535493in}{3.627117in}}{\pgfqpoint{4.531103in}{3.637716in}}{\pgfqpoint{4.523289in}{3.645530in}}%
\pgfpathcurveto{\pgfqpoint{4.515476in}{3.653343in}}{\pgfqpoint{4.504877in}{3.657733in}}{\pgfqpoint{4.493826in}{3.657733in}}%
\pgfpathcurveto{\pgfqpoint{4.482776in}{3.657733in}}{\pgfqpoint{4.472177in}{3.653343in}}{\pgfqpoint{4.464364in}{3.645530in}}%
\pgfpathcurveto{\pgfqpoint{4.456550in}{3.637716in}}{\pgfqpoint{4.452160in}{3.627117in}}{\pgfqpoint{4.452160in}{3.616067in}}%
\pgfpathcurveto{\pgfqpoint{4.452160in}{3.605017in}}{\pgfqpoint{4.456550in}{3.594418in}}{\pgfqpoint{4.464364in}{3.586604in}}%
\pgfpathcurveto{\pgfqpoint{4.472177in}{3.578790in}}{\pgfqpoint{4.482776in}{3.574400in}}{\pgfqpoint{4.493826in}{3.574400in}}%
\pgfpathlineto{\pgfqpoint{4.493826in}{3.574400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718159in}{3.726140in}}%
\pgfpathcurveto{\pgfqpoint{4.729210in}{3.726140in}}{\pgfqpoint{4.739809in}{3.730531in}}{\pgfqpoint{4.747622in}{3.738344in}}%
\pgfpathcurveto{\pgfqpoint{4.755436in}{3.746158in}}{\pgfqpoint{4.759826in}{3.756757in}}{\pgfqpoint{4.759826in}{3.767807in}}%
\pgfpathcurveto{\pgfqpoint{4.759826in}{3.778857in}}{\pgfqpoint{4.755436in}{3.789456in}}{\pgfqpoint{4.747622in}{3.797270in}}%
\pgfpathcurveto{\pgfqpoint{4.739809in}{3.805084in}}{\pgfqpoint{4.729210in}{3.809474in}}{\pgfqpoint{4.718159in}{3.809474in}}%
\pgfpathcurveto{\pgfqpoint{4.707109in}{3.809474in}}{\pgfqpoint{4.696510in}{3.805084in}}{\pgfqpoint{4.688697in}{3.797270in}}%
\pgfpathcurveto{\pgfqpoint{4.680883in}{3.789456in}}{\pgfqpoint{4.676493in}{3.778857in}}{\pgfqpoint{4.676493in}{3.767807in}}%
\pgfpathcurveto{\pgfqpoint{4.676493in}{3.756757in}}{\pgfqpoint{4.680883in}{3.746158in}}{\pgfqpoint{4.688697in}{3.738344in}}%
\pgfpathcurveto{\pgfqpoint{4.696510in}{3.730531in}}{\pgfqpoint{4.707109in}{3.726140in}}{\pgfqpoint{4.718159in}{3.726140in}}%
\pgfpathlineto{\pgfqpoint{4.718159in}{3.726140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034339in}{4.110242in}}%
\pgfpathcurveto{\pgfqpoint{5.045389in}{4.110242in}}{\pgfqpoint{5.055988in}{4.114632in}}{\pgfqpoint{5.063802in}{4.122446in}}%
\pgfpathcurveto{\pgfqpoint{5.071616in}{4.130260in}}{\pgfqpoint{5.076006in}{4.140859in}}{\pgfqpoint{5.076006in}{4.151909in}}%
\pgfpathcurveto{\pgfqpoint{5.076006in}{4.162959in}}{\pgfqpoint{5.071616in}{4.173558in}}{\pgfqpoint{5.063802in}{4.181372in}}%
\pgfpathcurveto{\pgfqpoint{5.055988in}{4.189185in}}{\pgfqpoint{5.045389in}{4.193575in}}{\pgfqpoint{5.034339in}{4.193575in}}%
\pgfpathcurveto{\pgfqpoint{5.023289in}{4.193575in}}{\pgfqpoint{5.012690in}{4.189185in}}{\pgfqpoint{5.004876in}{4.181372in}}%
\pgfpathcurveto{\pgfqpoint{4.997063in}{4.173558in}}{\pgfqpoint{4.992673in}{4.162959in}}{\pgfqpoint{4.992673in}{4.151909in}}%
\pgfpathcurveto{\pgfqpoint{4.992673in}{4.140859in}}{\pgfqpoint{4.997063in}{4.130260in}}{\pgfqpoint{5.004876in}{4.122446in}}%
\pgfpathcurveto{\pgfqpoint{5.012690in}{4.114632in}}{\pgfqpoint{5.023289in}{4.110242in}}{\pgfqpoint{5.034339in}{4.110242in}}%
\pgfpathlineto{\pgfqpoint{5.034339in}{4.110242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258672in}{4.443313in}}%
\pgfpathcurveto{\pgfqpoint{5.269722in}{4.443313in}}{\pgfqpoint{5.280321in}{4.447703in}}{\pgfqpoint{5.288135in}{4.455517in}}%
\pgfpathcurveto{\pgfqpoint{5.295949in}{4.463331in}}{\pgfqpoint{5.300339in}{4.473930in}}{\pgfqpoint{5.300339in}{4.484980in}}%
\pgfpathcurveto{\pgfqpoint{5.300339in}{4.496030in}}{\pgfqpoint{5.295949in}{4.506629in}}{\pgfqpoint{5.288135in}{4.514442in}}%
\pgfpathcurveto{\pgfqpoint{5.280321in}{4.522256in}}{\pgfqpoint{5.269722in}{4.526646in}}{\pgfqpoint{5.258672in}{4.526646in}}%
\pgfpathcurveto{\pgfqpoint{5.247622in}{4.526646in}}{\pgfqpoint{5.237023in}{4.522256in}}{\pgfqpoint{5.229210in}{4.514442in}}%
\pgfpathcurveto{\pgfqpoint{5.221396in}{4.506629in}}{\pgfqpoint{5.217006in}{4.496030in}}{\pgfqpoint{5.217006in}{4.484980in}}%
\pgfpathcurveto{\pgfqpoint{5.217006in}{4.473930in}}{\pgfqpoint{5.221396in}{4.463331in}}{\pgfqpoint{5.229210in}{4.455517in}}%
\pgfpathcurveto{\pgfqpoint{5.237023in}{4.447703in}}{\pgfqpoint{5.247622in}{4.443313in}}{\pgfqpoint{5.258672in}{4.443313in}}%
\pgfpathlineto{\pgfqpoint{5.258672in}{4.443313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507001in}{4.761233in}}%
\pgfpathcurveto{\pgfqpoint{5.518051in}{4.761233in}}{\pgfqpoint{5.528650in}{4.765623in}}{\pgfqpoint{5.536464in}{4.773437in}}%
\pgfpathcurveto{\pgfqpoint{5.544277in}{4.781250in}}{\pgfqpoint{5.548668in}{4.791849in}}{\pgfqpoint{5.548668in}{4.802899in}}%
\pgfpathcurveto{\pgfqpoint{5.548668in}{4.813949in}}{\pgfqpoint{5.544277in}{4.824549in}}{\pgfqpoint{5.536464in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.528650in}{4.840176in}}{\pgfqpoint{5.518051in}{4.844566in}}{\pgfqpoint{5.507001in}{4.844566in}}%
\pgfpathcurveto{\pgfqpoint{5.495951in}{4.844566in}}{\pgfqpoint{5.485352in}{4.840176in}}{\pgfqpoint{5.477538in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.469725in}{4.824549in}}{\pgfqpoint{5.465334in}{4.813949in}}{\pgfqpoint{5.465334in}{4.802899in}}%
\pgfpathcurveto{\pgfqpoint{5.465334in}{4.791849in}}{\pgfqpoint{5.469725in}{4.781250in}}{\pgfqpoint{5.477538in}{4.773437in}}%
\pgfpathcurveto{\pgfqpoint{5.485352in}{4.765623in}}{\pgfqpoint{5.495951in}{4.761233in}}{\pgfqpoint{5.507001in}{4.761233in}}%
\pgfpathlineto{\pgfqpoint{5.507001in}{4.761233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799185in}{5.041917in}}%
\pgfpathcurveto{\pgfqpoint{5.810235in}{5.041917in}}{\pgfqpoint{5.820834in}{5.046307in}}{\pgfqpoint{5.828648in}{5.054120in}}%
\pgfpathcurveto{\pgfqpoint{5.836462in}{5.061934in}}{\pgfqpoint{5.840852in}{5.072533in}}{\pgfqpoint{5.840852in}{5.083583in}}%
\pgfpathcurveto{\pgfqpoint{5.840852in}{5.094633in}}{\pgfqpoint{5.836462in}{5.105232in}}{\pgfqpoint{5.828648in}{5.113046in}}%
\pgfpathcurveto{\pgfqpoint{5.820834in}{5.120860in}}{\pgfqpoint{5.810235in}{5.125250in}}{\pgfqpoint{5.799185in}{5.125250in}}%
\pgfpathcurveto{\pgfqpoint{5.788135in}{5.125250in}}{\pgfqpoint{5.777536in}{5.120860in}}{\pgfqpoint{5.769722in}{5.113046in}}%
\pgfpathcurveto{\pgfqpoint{5.761909in}{5.105232in}}{\pgfqpoint{5.757518in}{5.094633in}}{\pgfqpoint{5.757518in}{5.083583in}}%
\pgfpathcurveto{\pgfqpoint{5.757518in}{5.072533in}}{\pgfqpoint{5.761909in}{5.061934in}}{\pgfqpoint{5.769722in}{5.054120in}}%
\pgfpathcurveto{\pgfqpoint{5.777536in}{5.046307in}}{\pgfqpoint{5.788135in}{5.041917in}}{\pgfqpoint{5.799185in}{5.041917in}}%
\pgfpathlineto{\pgfqpoint{5.799185in}{5.041917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416846in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416846in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387184in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387184in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.064607in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.557180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=3.508954in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.858350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=3.810125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.159521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.111295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.460691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.412466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.761862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.713636in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.063032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=5.014807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=4.334974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.459658in}}%
\pgfpathlineto{\pgfqpoint{4.095233in}{3.478461in}}%
\pgfpathlineto{\pgfqpoint{4.142251in}{3.493513in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{3.520559in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.532132in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.548362in}}%
\pgfpathlineto{\pgfqpoint{4.423543in}{3.564027in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.574100in}}%
\pgfpathlineto{\pgfqpoint{4.570700in}{3.599584in}}%
\pgfpathlineto{\pgfqpoint{4.657964in}{3.620997in}}%
\pgfpathlineto{\pgfqpoint{4.701305in}{3.632613in}}%
\pgfpathlineto{\pgfqpoint{4.716198in}{3.635618in}}%
\pgfpathlineto{\pgfqpoint{4.735727in}{3.638780in}}%
\pgfpathlineto{\pgfqpoint{4.784551in}{3.653088in}}%
\pgfpathlineto{\pgfqpoint{4.799222in}{3.656764in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.674947in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.675788in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.675788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.452989in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.484600in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.505719in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.524458in}}%
\pgfpathlineto{\pgfqpoint{4.454912in}{3.593713in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.608399in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.634351in}}%
\pgfpathlineto{\pgfqpoint{4.598801in}{3.658636in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{3.687282in}}%
\pgfpathlineto{\pgfqpoint{4.701601in}{3.708896in}}%
\pgfpathlineto{\pgfqpoint{4.732552in}{3.722398in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.739467in}}%
\pgfpathlineto{\pgfqpoint{4.823666in}{3.784212in}}%
\pgfpathlineto{\pgfqpoint{4.840186in}{3.794865in}}%
\pgfpathlineto{\pgfqpoint{4.868581in}{3.816046in}}%
\pgfpathlineto{\pgfqpoint{4.889266in}{3.829937in}}%
\pgfpathlineto{\pgfqpoint{4.911083in}{3.843179in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{3.855751in}}%
\pgfpathlineto{\pgfqpoint{4.949746in}{3.871099in}}%
\pgfpathlineto{\pgfqpoint{4.974518in}{3.885102in}}%
\pgfpathlineto{\pgfqpoint{4.983455in}{3.891498in}}%
\pgfpathlineto{\pgfqpoint{5.000912in}{3.899991in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{3.907683in}}%
\pgfpathlineto{\pgfqpoint{5.025515in}{3.914686in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.918992in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.918992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.469142in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.512356in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.615996in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{3.656950in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.741988in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.806857in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{3.826431in}}%
\pgfpathlineto{\pgfqpoint{4.807629in}{3.852426in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.874178in}}%
\pgfpathlineto{\pgfqpoint{4.857211in}{3.902999in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.951378in}}%
\pgfpathlineto{\pgfqpoint{4.911795in}{3.975805in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{4.006362in}}%
\pgfpathlineto{\pgfqpoint{4.961419in}{4.022854in}}%
\pgfpathlineto{\pgfqpoint{5.025292in}{4.074998in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{4.082140in}}%
\pgfpathlineto{\pgfqpoint{5.045699in}{4.092942in}}%
\pgfpathlineto{\pgfqpoint{5.059152in}{4.103005in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.119715in}}%
\pgfpathlineto{\pgfqpoint{5.097569in}{4.134209in}}%
\pgfpathlineto{\pgfqpoint{5.128804in}{4.165984in}}%
\pgfpathlineto{\pgfqpoint{5.138564in}{4.174141in}}%
\pgfpathlineto{\pgfqpoint{5.142695in}{4.173823in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{4.172419in}}%
\pgfpathlineto{\pgfqpoint{5.154072in}{4.176099in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.176645in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.176645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.510155in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.535533in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.562285in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.617474in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.658970in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.678660in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.705076in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.732378in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.761748in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.943453in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.991922in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.096111in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.125408in}}%
\pgfpathlineto{\pgfqpoint{5.049598in}{4.170824in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.202719in}}%
\pgfpathlineto{\pgfqpoint{5.100267in}{4.242153in}}%
\pgfpathlineto{\pgfqpoint{5.120933in}{4.277685in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.315663in}}%
\pgfpathlineto{\pgfqpoint{5.208062in}{4.367633in}}%
\pgfpathlineto{\pgfqpoint{5.223401in}{4.387531in}}%
\pgfpathlineto{\pgfqpoint{5.237279in}{4.400807in}}%
\pgfpathlineto{\pgfqpoint{5.253044in}{4.420392in}}%
\pgfpathlineto{\pgfqpoint{5.263306in}{4.426507in}}%
\pgfpathlineto{\pgfqpoint{5.275205in}{4.432279in}}%
\pgfpathlineto{\pgfqpoint{5.281423in}{4.439285in}}%
\pgfpathlineto{\pgfqpoint{5.299984in}{4.468317in}}%
\pgfpathlineto{\pgfqpoint{5.309133in}{4.481904in}}%
\pgfpathlineto{\pgfqpoint{5.315888in}{4.487066in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.492913in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.492913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.507086in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.549160in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.597053in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.640883in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.674983in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.707793in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.735194in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.771448in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.917539in}}%
\pgfpathlineto{\pgfqpoint{4.974152in}{3.971826in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.029904in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.122496in}}%
\pgfpathlineto{\pgfqpoint{5.075449in}{4.173279in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{4.259970in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.287037in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.352314in}}%
\pgfpathlineto{\pgfqpoint{5.200369in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.432854in}}%
\pgfpathlineto{\pgfqpoint{5.287867in}{4.512033in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{4.573093in}}%
\pgfpathlineto{\pgfqpoint{5.351253in}{4.573696in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.578306in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.599684in}}%
\pgfpathlineto{\pgfqpoint{5.378900in}{4.606220in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.619767in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.630409in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{4.651906in}}%
\pgfpathlineto{\pgfqpoint{5.427663in}{4.677996in}}%
\pgfpathlineto{\pgfqpoint{5.433918in}{4.684838in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.698019in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.699997in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.699997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.523526in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.599998in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.646522in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.673828in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.702316in}}%
\pgfpathlineto{\pgfqpoint{4.931549in}{3.757811in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.822915in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.856507in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.902585in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{3.978053in}}%
\pgfpathlineto{\pgfqpoint{5.100401in}{4.114962in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.166428in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.226808in}}%
\pgfpathlineto{\pgfqpoint{5.201450in}{4.315926in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.363495in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.408741in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{4.439301in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.478304in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.523459in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.570607in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.614260in}}%
\pgfpathlineto{\pgfqpoint{5.399802in}{4.651787in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{4.663677in}}%
\pgfpathlineto{\pgfqpoint{5.422654in}{4.675823in}}%
\pgfpathlineto{\pgfqpoint{5.436800in}{4.697258in}}%
\pgfpathlineto{\pgfqpoint{5.459110in}{4.724705in}}%
\pgfpathlineto{\pgfqpoint{5.476127in}{4.754576in}}%
\pgfpathlineto{\pgfqpoint{5.485887in}{4.763282in}}%
\pgfpathlineto{\pgfqpoint{5.500135in}{4.778191in}}%
\pgfpathlineto{\pgfqpoint{5.511570in}{4.792711in}}%
\pgfpathlineto{\pgfqpoint{5.529936in}{4.820461in}}%
\pgfpathlineto{\pgfqpoint{5.540568in}{4.839067in}}%
\pgfpathlineto{\pgfqpoint{5.551643in}{4.848823in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{4.855115in}}%
\pgfpathlineto{\pgfqpoint{5.570453in}{4.869368in}}%
\pgfpathlineto{\pgfqpoint{5.574477in}{4.867515in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.862861in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.862861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.539954in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.603889in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{3.670734in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.717629in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{3.834475in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{3.872972in}}%
\pgfpathlineto{\pgfqpoint{5.160346in}{3.950412in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.035003in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.085681in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.139651in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.320576in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.368901in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.429100in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{4.543171in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.565239in}}%
\pgfpathlineto{\pgfqpoint{5.442542in}{4.642272in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.686612in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.717433in}}%
\pgfpathlineto{\pgfqpoint{5.510358in}{4.752207in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.780888in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.861638in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.883996in}}%
\pgfpathlineto{\pgfqpoint{5.612532in}{4.909434in}}%
\pgfpathlineto{\pgfqpoint{5.620428in}{4.917375in}}%
\pgfpathlineto{\pgfqpoint{5.638964in}{4.932010in}}%
\pgfpathlineto{\pgfqpoint{5.656000in}{4.954351in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.972446in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{4.983939in}}%
\pgfpathlineto{\pgfqpoint{5.683213in}{5.002336in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{5.012427in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{5.019010in}}%
\pgfpathlineto{\pgfqpoint{5.712380in}{5.028197in}}%
\pgfpathlineto{\pgfqpoint{5.720969in}{5.035194in}}%
\pgfpathlineto{\pgfqpoint{5.726897in}{5.037157in}}%
\pgfpathlineto{\pgfqpoint{5.732093in}{5.037829in}}%
\pgfpathlineto{\pgfqpoint{5.736047in}{5.043075in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048240in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.540296in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.574942in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.623784in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.681099in}}%
\pgfpathlineto{\pgfqpoint{5.162884in}{3.722807in}}%
\pgfpathlineto{\pgfqpoint{5.223500in}{3.821668in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{3.964309in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{4.017640in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.060263in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.267135in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.310124in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.417044in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.486682in}}%
\pgfpathlineto{\pgfqpoint{5.562619in}{4.597449in}}%
\pgfpathlineto{\pgfqpoint{5.579079in}{4.647357in}}%
\pgfpathlineto{\pgfqpoint{5.593210in}{4.681752in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.708406in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{4.740683in}}%
\pgfpathlineto{\pgfqpoint{5.639085in}{4.771204in}}%
\pgfpathlineto{\pgfqpoint{5.656654in}{4.814853in}}%
\pgfpathlineto{\pgfqpoint{5.682033in}{4.867212in}}%
\pgfpathlineto{\pgfqpoint{5.712583in}{4.924727in}}%
\pgfpathlineto{\pgfqpoint{5.720823in}{4.935052in}}%
\pgfpathlineto{\pgfqpoint{5.731133in}{4.946055in}}%
\pgfpathlineto{\pgfqpoint{5.753569in}{4.981414in}}%
\pgfpathlineto{\pgfqpoint{5.768461in}{4.997491in}}%
\pgfpathlineto{\pgfqpoint{5.782369in}{5.017566in}}%
\pgfpathlineto{\pgfqpoint{5.789667in}{5.026668in}}%
\pgfpathlineto{\pgfqpoint{5.812583in}{5.063831in}}%
\pgfpathlineto{\pgfqpoint{5.818530in}{5.068579in}}%
\pgfpathlineto{\pgfqpoint{5.827335in}{5.074300in}}%
\pgfpathlineto{\pgfqpoint{5.840065in}{5.085222in}}%
\pgfpathlineto{\pgfqpoint{5.849047in}{5.090557in}}%
\pgfpathlineto{\pgfqpoint{5.853399in}{5.098670in}}%
\pgfpathlineto{\pgfqpoint{5.863426in}{5.118965in}}%
\pgfpathlineto{\pgfqpoint{5.881576in}{5.141475in}}%
\pgfpathlineto{\pgfqpoint{5.887857in}{5.140881in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.139611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.548160in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.583268in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{3.619780in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{3.657424in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.713808in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{3.840569in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{3.910210in}}%
\pgfpathlineto{\pgfqpoint{5.409686in}{3.988077in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.071971in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.151906in}}%
\pgfpathlineto{\pgfqpoint{5.550402in}{4.374820in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.487232in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.565750in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.668729in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.718091in}}%
\pgfpathlineto{\pgfqpoint{5.699136in}{4.747535in}}%
\pgfpathlineto{\pgfqpoint{5.718247in}{4.785892in}}%
\pgfpathlineto{\pgfqpoint{5.742386in}{4.837047in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{4.854872in}}%
\pgfpathlineto{\pgfqpoint{5.782785in}{4.889824in}}%
\pgfpathlineto{\pgfqpoint{5.802459in}{4.916303in}}%
\pgfpathlineto{\pgfqpoint{5.819701in}{4.944011in}}%
\pgfpathlineto{\pgfqpoint{5.830697in}{4.961863in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.995184in}}%
\pgfpathlineto{\pgfqpoint{5.868517in}{5.027007in}}%
\pgfpathlineto{\pgfqpoint{5.877286in}{5.041046in}}%
\pgfpathlineto{\pgfqpoint{5.885704in}{5.046350in}}%
\pgfpathlineto{\pgfqpoint{5.897472in}{5.056306in}}%
\pgfpathlineto{\pgfqpoint{5.907629in}{5.070341in}}%
\pgfpathlineto{\pgfqpoint{5.929283in}{5.094718in}}%
\pgfpathlineto{\pgfqpoint{5.935455in}{5.096629in}}%
\pgfpathlineto{\pgfqpoint{5.943133in}{5.102967in}}%
\pgfpathlineto{\pgfqpoint{5.966503in}{5.130003in}}%
\pgfpathlineto{\pgfqpoint{5.974594in}{5.142351in}}%
\pgfpathlineto{\pgfqpoint{5.978879in}{5.143752in}}%
\pgfpathlineto{\pgfqpoint{5.983426in}{5.144581in}}%
\pgfpathlineto{\pgfqpoint{5.986858in}{5.149391in}}%
\pgfpathlineto{\pgfqpoint{6.004794in}{5.179607in}}%
\pgfpathlineto{\pgfqpoint{6.027025in}{5.201407in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.207944in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.207944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.574923in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.651825in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.702457in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{3.751012in}}%
\pgfpathlineto{\pgfqpoint{5.462588in}{3.812684in}}%
\pgfpathlineto{\pgfqpoint{5.558560in}{3.991059in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.037089in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.087572in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.156676in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.353059in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.444695in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.488532in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.551044in}}%
\pgfpathlineto{\pgfqpoint{5.768414in}{4.597233in}}%
\pgfpathlineto{\pgfqpoint{5.845457in}{4.783098in}}%
\pgfpathlineto{\pgfqpoint{5.927350in}{4.947100in}}%
\pgfpathlineto{\pgfqpoint{5.939493in}{4.961963in}}%
\pgfpathlineto{\pgfqpoint{5.954142in}{4.979999in}}%
\pgfpathlineto{\pgfqpoint{5.975791in}{5.016211in}}%
\pgfpathlineto{\pgfqpoint{5.991508in}{5.040494in}}%
\pgfpathlineto{\pgfqpoint{6.011590in}{5.062233in}}%
\pgfpathlineto{\pgfqpoint{6.029375in}{5.087163in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{5.099912in}}%
\pgfpathlineto{\pgfqpoint{6.050306in}{5.106901in}}%
\pgfpathlineto{\pgfqpoint{6.061462in}{5.120250in}}%
\pgfpathlineto{\pgfqpoint{6.066595in}{5.121330in}}%
\pgfpathlineto{\pgfqpoint{6.077818in}{5.121079in}}%
\pgfpathlineto{\pgfqpoint{6.083425in}{5.127042in}}%
\pgfpathlineto{\pgfqpoint{6.098218in}{5.144642in}}%
\pgfpathlineto{\pgfqpoint{6.140825in}{5.197119in}}%
\pgfpathlineto{\pgfqpoint{6.149400in}{5.213322in}}%
\pgfpathlineto{\pgfqpoint{6.154929in}{5.217539in}}%
\pgfpathlineto{\pgfqpoint{6.159725in}{5.220977in}}%
\pgfpathlineto{\pgfqpoint{6.166433in}{5.227018in}}%
\pgfpathlineto{\pgfqpoint{6.170696in}{5.230647in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{4.060989in}{3.459998in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{3.468406in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{3.475330in}}%
\pgfpathlineto{\pgfqpoint{4.124681in}{3.479718in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{3.480933in}}%
\pgfpathlineto{\pgfqpoint{4.142251in}{3.491227in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.492555in}}%
\pgfpathlineto{\pgfqpoint{4.173524in}{3.498864in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{3.501906in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.503015in}}%
\pgfpathlineto{\pgfqpoint{4.207039in}{3.506821in}}%
\pgfpathlineto{\pgfqpoint{4.230475in}{3.507055in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{3.517716in}}%
\pgfpathlineto{\pgfqpoint{4.251564in}{3.520651in}}%
\pgfpathlineto{\pgfqpoint{4.279699in}{3.522680in}}%
\pgfpathlineto{\pgfqpoint{4.284044in}{3.522890in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.530362in}}%
\pgfpathlineto{\pgfqpoint{4.308383in}{3.536157in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{3.538958in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.546745in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{3.548116in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.554470in}}%
\pgfpathlineto{\pgfqpoint{4.392536in}{3.555110in}}%
\pgfpathlineto{\pgfqpoint{4.395090in}{3.557334in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{3.557712in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.563732in}}%
\pgfpathlineto{\pgfqpoint{4.436448in}{3.565507in}}%
\pgfpathlineto{\pgfqpoint{4.438524in}{3.569883in}}%
\pgfpathlineto{\pgfqpoint{4.448607in}{3.570400in}}%
\pgfpathlineto{\pgfqpoint{4.454434in}{3.574928in}}%
\pgfpathlineto{\pgfqpoint{4.471004in}{3.576505in}}%
\pgfpathlineto{\pgfqpoint{4.476250in}{3.577370in}}%
\pgfpathlineto{\pgfqpoint{4.479677in}{3.582877in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.583236in}}%
\pgfpathlineto{\pgfqpoint{4.508237in}{3.589162in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.589480in}}%
\pgfpathlineto{\pgfqpoint{4.525330in}{3.597021in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.597943in}}%
\pgfpathlineto{\pgfqpoint{4.560530in}{3.601970in}}%
\pgfpathlineto{\pgfqpoint{4.563975in}{3.602029in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{3.603896in}}%
\pgfpathlineto{\pgfqpoint{4.569594in}{3.603917in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.606769in}}%
\pgfpathlineto{\pgfqpoint{4.595640in}{3.607031in}}%
\pgfpathlineto{\pgfqpoint{4.597591in}{3.616002in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{3.616084in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.618414in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.618469in}}%
\pgfpathlineto{\pgfqpoint{4.641281in}{3.620454in}}%
\pgfpathlineto{\pgfqpoint{4.652798in}{3.620547in}}%
\pgfpathlineto{\pgfqpoint{4.655028in}{3.624773in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{3.625643in}}%
\pgfpathlineto{\pgfqpoint{4.674774in}{3.634123in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.634349in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{3.637291in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.638621in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.641320in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.641350in}}%
\pgfpathlineto{\pgfqpoint{4.740215in}{3.645728in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{3.645849in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{3.653112in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.653788in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{4.820487in}{3.658635in}}%
\pgfpathlineto{\pgfqpoint{4.822166in}{3.661341in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{3.661481in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.672379in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.672395in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.672395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.464753in}}%
\pgfpathlineto{\pgfqpoint{4.175332in}{3.474470in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.480446in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.491627in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.492638in}}%
\pgfpathlineto{\pgfqpoint{4.231857in}{3.502148in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.503061in}}%
\pgfpathlineto{\pgfqpoint{4.255293in}{3.506926in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.507076in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{3.520564in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{3.522451in}}%
\pgfpathlineto{\pgfqpoint{4.313118in}{3.535623in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.538948in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{3.547080in}}%
\pgfpathlineto{\pgfqpoint{4.358444in}{3.547884in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.554468in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{3.555077in}}%
\pgfpathlineto{\pgfqpoint{4.377907in}{3.557634in}}%
\pgfpathlineto{\pgfqpoint{4.384015in}{3.563734in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.565497in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{3.570061in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{3.576476in}}%
\pgfpathlineto{\pgfqpoint{4.422432in}{3.581275in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{3.582885in}}%
\pgfpathlineto{\pgfqpoint{4.436969in}{3.582979in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.446131in}{3.589171in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.597027in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{3.597107in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.601989in}}%
\pgfpathlineto{\pgfqpoint{4.479251in}{3.606778in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.606783in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.616013in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{3.616068in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.618419in}}%
\pgfpathlineto{\pgfqpoint{4.504494in}{3.618465in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{3.620484in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.620543in}}%
\pgfpathlineto{\pgfqpoint{4.514451in}{3.624774in}}%
\pgfpathlineto{\pgfqpoint{4.517668in}{3.624777in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.634122in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.634326in}}%
\pgfpathlineto{\pgfqpoint{4.544603in}{3.641331in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.641347in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.645734in}}%
\pgfpathlineto{\pgfqpoint{4.552867in}{3.645746in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{3.653110in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.653788in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{3.658609in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.658632in}}%
\pgfpathlineto{\pgfqpoint{4.580665in}{3.661363in}}%
\pgfpathlineto{\pgfqpoint{4.585347in}{3.661451in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.672379in}}%
\pgfpathlineto{\pgfqpoint{4.600962in}{3.672418in}}%
\pgfpathlineto{\pgfqpoint{4.603102in}{3.676476in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.676488in}}%
\pgfpathlineto{\pgfqpoint{4.609392in}{3.678518in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.678647in}}%
\pgfpathlineto{\pgfqpoint{4.617497in}{3.685909in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{3.686329in}}%
\pgfpathlineto{\pgfqpoint{4.634668in}{3.688191in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{3.697464in}}%
\pgfpathlineto{\pgfqpoint{4.647118in}{3.697611in}}%
\pgfpathlineto{\pgfqpoint{4.648838in}{3.703396in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.703843in}}%
\pgfpathlineto{\pgfqpoint{4.660501in}{3.706390in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.706804in}}%
\pgfpathlineto{\pgfqpoint{4.671552in}{3.709277in}}%
\pgfpathlineto{\pgfqpoint{4.674606in}{3.720108in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.720459in}}%
\pgfpathlineto{\pgfqpoint{4.697562in}{3.735100in}}%
\pgfpathlineto{\pgfqpoint{4.715783in}{3.736586in}}%
\pgfpathlineto{\pgfqpoint{4.718262in}{3.742113in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.742347in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.749026in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{3.751193in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.752837in}}%
\pgfpathlineto{\pgfqpoint{4.744852in}{3.754504in}}%
\pgfpathlineto{\pgfqpoint{4.750213in}{3.754746in}}%
\pgfpathlineto{\pgfqpoint{4.752320in}{3.766906in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{3.767815in}}%
\pgfpathlineto{\pgfqpoint{4.770392in}{3.771404in}}%
\pgfpathlineto{\pgfqpoint{4.776087in}{3.771442in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{3.782410in}}%
\pgfpathlineto{\pgfqpoint{4.804106in}{3.782527in}}%
\pgfpathlineto{\pgfqpoint{4.805739in}{3.797729in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{3.799138in}}%
\pgfpathlineto{\pgfqpoint{4.834586in}{3.812687in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{3.813456in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{3.816712in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.827246in}}%
\pgfpathlineto{\pgfqpoint{4.881462in}{3.828361in}}%
\pgfpathlineto{\pgfqpoint{4.883159in}{3.829903in}}%
\pgfpathlineto{\pgfqpoint{4.884842in}{3.841298in}}%
\pgfpathlineto{\pgfqpoint{4.908601in}{3.842095in}}%
\pgfpathlineto{\pgfqpoint{4.910589in}{3.846343in}}%
\pgfpathlineto{\pgfqpoint{4.911083in}{3.846394in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{3.854868in}}%
\pgfpathlineto{\pgfqpoint{4.934415in}{3.856483in}}%
\pgfpathlineto{\pgfqpoint{4.936175in}{3.868949in}}%
\pgfpathlineto{\pgfqpoint{4.955419in}{3.870355in}}%
\pgfpathlineto{\pgfqpoint{4.957012in}{3.872930in}}%
\pgfpathlineto{\pgfqpoint{4.960163in}{3.872968in}}%
\pgfpathlineto{\pgfqpoint{4.961721in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{4.985891in}{3.883032in}}%
\pgfpathlineto{\pgfqpoint{4.987614in}{3.893002in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{3.893102in}}%
\pgfpathlineto{\pgfqpoint{4.994368in}{3.896644in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.897126in}}%
\pgfpathlineto{\pgfqpoint{5.003474in}{3.902173in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{3.902296in}}%
\pgfpathlineto{\pgfqpoint{5.017033in}{3.910266in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.911012in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.911012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.491742in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.501713in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.503065in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.507000in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.522131in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.530930in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.536201in}}%
\pgfpathlineto{\pgfqpoint{4.387334in}{3.536780in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.538936in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.554473in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.557562in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.563886in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.565502in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.572353in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.576446in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.582879in}}%
\pgfpathlineto{\pgfqpoint{4.472767in}{3.582887in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.597027in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.597047in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.606771in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.606781in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.616032in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.616086in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.620525in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.624776in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.634129in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.634328in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.645726in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.653130in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.653261in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.658491in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.658626in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.661397in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.672410in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.678500in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.678607in}}%
\pgfpathlineto{\pgfqpoint{4.615276in}{3.685940in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.686242in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.688182in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.697451in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.697605in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.703524in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.703761in}}%
\pgfpathlineto{\pgfqpoint{4.645190in}{3.706371in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.706749in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.719109in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.720226in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.720438in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.735100in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.736483in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.742029in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.742271in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.751096in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.752837in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.754725in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.766969in}}%
\pgfpathlineto{\pgfqpoint{4.717850in}{3.767804in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.771404in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.771426in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.782388in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.782523in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.797730in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.799072in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.812684in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.813369in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.827216in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.828334in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.841317in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.842092in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.856331in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.868949in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.870334in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.872961in}}%
\pgfpathlineto{\pgfqpoint{4.834507in}{3.882920in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.883032in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{3.893052in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.893097in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.896882in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.897124in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.902201in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.902295in}}%
\pgfpathlineto{\pgfqpoint{4.862801in}{3.910715in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.911036in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.911050in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.917508in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.919151in}}%
\pgfpathlineto{\pgfqpoint{4.878731in}{3.919351in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.926925in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.927441in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{3.940540in}}%
\pgfpathlineto{\pgfqpoint{4.904682in}{3.941238in}}%
\pgfpathlineto{\pgfqpoint{4.906482in}{3.949976in}}%
\pgfpathlineto{\pgfqpoint{4.919520in}{3.950179in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.957062in}}%
\pgfpathlineto{\pgfqpoint{4.922033in}{3.957126in}}%
\pgfpathlineto{\pgfqpoint{4.923693in}{3.963729in}}%
\pgfpathlineto{\pgfqpoint{4.934954in}{3.964286in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.975954in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.976665in}}%
\pgfpathlineto{\pgfqpoint{4.948602in}{3.984317in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.984373in}}%
\pgfpathlineto{\pgfqpoint{4.951518in}{3.990478in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{3.990934in}}%
\pgfpathlineto{\pgfqpoint{4.966875in}{4.000986in}}%
\pgfpathlineto{\pgfqpoint{4.973501in}{4.001054in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.010071in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.010217in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{4.017315in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.017634in}}%
\pgfpathlineto{\pgfqpoint{4.993406in}{4.024401in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{4.999835in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{4.031629in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{4.036816in}}%
\pgfpathlineto{\pgfqpoint{5.017496in}{4.038766in}}%
\pgfpathlineto{\pgfqpoint{5.019079in}{4.045881in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{4.045941in}}%
\pgfpathlineto{\pgfqpoint{5.026310in}{4.052413in}}%
\pgfpathlineto{\pgfqpoint{5.032809in}{4.053106in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.059875in}}%
\pgfpathlineto{\pgfqpoint{5.041016in}{4.060060in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{4.067301in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{4.067370in}}%
\pgfpathlineto{\pgfqpoint{5.047083in}{4.074349in}}%
\pgfpathlineto{\pgfqpoint{5.064726in}{4.074418in}}%
\pgfpathlineto{\pgfqpoint{5.066412in}{4.081189in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{4.081346in}}%
\pgfpathlineto{\pgfqpoint{5.071799in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{4.088155in}}%
\pgfpathlineto{\pgfqpoint{5.080613in}{4.100673in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.100926in}}%
\pgfpathlineto{\pgfqpoint{5.095751in}{4.107863in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.107996in}}%
\pgfpathlineto{\pgfqpoint{5.107124in}{4.120679in}}%
\pgfpathlineto{\pgfqpoint{5.113932in}{4.120856in}}%
\pgfpathlineto{\pgfqpoint{5.115601in}{4.127128in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.127195in}}%
\pgfpathlineto{\pgfqpoint{5.128179in}{4.133229in}}%
\pgfpathlineto{\pgfqpoint{5.132210in}{4.133464in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.139600in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{4.139651in}}%
\pgfpathlineto{\pgfqpoint{5.144731in}{4.145645in}}%
\pgfpathlineto{\pgfqpoint{5.153795in}{4.145832in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.151907in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.151907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.507052in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.531891in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.536665in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.538962in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.565499in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.582881in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.597038in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.606781in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.616072in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.624778in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.641317in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.645749in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.658619in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.672404in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.685881in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.686190in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.688198in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.703737in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.706567in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.720093in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.720407in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.735119in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.735173in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{3.752755in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.754449in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.766885in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.767815in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.771446in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.782475in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.782518in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.797748in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.799133in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.812695in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.813326in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.827293in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.828194in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.841312in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.842095in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.854887in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.856170in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.868950in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.870284in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.882871in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.883031in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.897090in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.902193in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.902271in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.910927in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.911023in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.917470in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.919245in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.926942in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.927367in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.940525in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.941334in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.950011in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.950165in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.963800in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.964275in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.976001in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.976491in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{3.990437in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{3.990855in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{4.000972in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{4.001033in}}%
\pgfpathlineto{\pgfqpoint{4.940939in}{4.010173in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{4.017294in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{4.017527in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{4.024343in}}%
\pgfpathlineto{\pgfqpoint{4.950975in}{4.024549in}}%
\pgfpathlineto{\pgfqpoint{4.952602in}{4.031406in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.031604in}}%
\pgfpathlineto{\pgfqpoint{4.958987in}{4.037059in}}%
\pgfpathlineto{\pgfqpoint{4.962109in}{4.038733in}}%
\pgfpathlineto{\pgfqpoint{4.965185in}{4.045921in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{4.052421in}}%
\pgfpathlineto{\pgfqpoint{4.969716in}{4.052435in}}%
\pgfpathlineto{\pgfqpoint{4.972684in}{4.059909in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{4.060066in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{4.074357in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{4.074418in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{4.088023in}}%
\pgfpathlineto{\pgfqpoint{4.995032in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{4.997665in}{4.100705in}}%
\pgfpathlineto{\pgfqpoint{5.002836in}{4.100894in}}%
\pgfpathlineto{\pgfqpoint{5.005375in}{4.107882in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{4.107984in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.120736in}}%
\pgfpathlineto{\pgfqpoint{5.012812in}{4.120799in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{4.127134in}}%
\pgfpathlineto{\pgfqpoint{5.019996in}{4.127192in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{4.139595in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.139648in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.145696in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{4.145791in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.151910in}}%
\pgfpathlineto{\pgfqpoint{5.040186in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.175287in}}%
\pgfpathlineto{\pgfqpoint{5.058609in}{4.175699in}}%
\pgfpathlineto{\pgfqpoint{5.060560in}{4.181007in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{4.181316in}}%
\pgfpathlineto{\pgfqpoint{5.064408in}{4.186915in}}%
\pgfpathlineto{\pgfqpoint{5.073733in}{4.186988in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.197514in}}%
\pgfpathlineto{\pgfqpoint{5.077350in}{4.197663in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{4.202752in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.202897in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.212742in}}%
\pgfpathlineto{\pgfqpoint{5.090388in}{4.212905in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{4.222505in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.222590in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.231975in}}%
\pgfpathlineto{\pgfqpoint{5.102666in}{4.232282in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.241792in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{4.242126in}}%
\pgfpathlineto{\pgfqpoint{5.114267in}{4.251670in}}%
\pgfpathlineto{\pgfqpoint{5.115767in}{4.251954in}}%
\pgfpathlineto{\pgfqpoint{5.117996in}{4.261631in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.262040in}}%
\pgfpathlineto{\pgfqpoint{5.122386in}{4.267015in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{4.267121in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{4.282067in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{4.282725in}}%
\pgfpathlineto{\pgfqpoint{5.139752in}{4.293497in}}%
\pgfpathlineto{\pgfqpoint{5.141743in}{4.293524in}}%
\pgfpathlineto{\pgfqpoint{5.143716in}{4.298861in}}%
\pgfpathlineto{\pgfqpoint{5.149524in}{4.299006in}}%
\pgfpathlineto{\pgfqpoint{5.152055in}{4.309823in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.310086in}}%
\pgfpathlineto{\pgfqpoint{5.155177in}{4.315673in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{4.315725in}}%
\pgfpathlineto{\pgfqpoint{5.165457in}{4.326743in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{4.326924in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{4.332337in}}%
\pgfpathlineto{\pgfqpoint{5.176383in}{4.332413in}}%
\pgfpathlineto{\pgfqpoint{5.178058in}{4.337733in}}%
\pgfpathlineto{\pgfqpoint{5.179167in}{4.337951in}}%
\pgfpathlineto{\pgfqpoint{5.181367in}{4.347435in}}%
\pgfpathlineto{\pgfqpoint{5.186770in}{4.347770in}}%
\pgfpathlineto{\pgfqpoint{5.188364in}{4.354011in}}%
\pgfpathlineto{\pgfqpoint{5.195649in}{4.354132in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{4.364221in}}%
\pgfpathlineto{\pgfqpoint{5.204168in}{4.364589in}}%
\pgfpathlineto{\pgfqpoint{5.206124in}{4.374829in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.374861in}}%
\pgfpathlineto{\pgfqpoint{5.215173in}{4.382682in}}%
\pgfpathlineto{\pgfqpoint{5.215638in}{4.382705in}}%
\pgfpathlineto{\pgfqpoint{5.217491in}{4.389669in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{4.390250in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{4.405822in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{5.241847in}{4.414847in}}%
\pgfpathlineto{\pgfqpoint{5.245511in}{4.415023in}}%
\pgfpathlineto{\pgfqpoint{5.247120in}{4.422605in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{4.422648in}}%
\pgfpathlineto{\pgfqpoint{5.260693in}{4.433965in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{4.433979in}}%
\pgfpathlineto{\pgfqpoint{5.264785in}{4.439362in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{4.439526in}}%
\pgfpathlineto{\pgfqpoint{5.271313in}{4.444761in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.444999in}}%
\pgfpathlineto{\pgfqpoint{5.279715in}{4.456555in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{4.456804in}}%
\pgfpathlineto{\pgfqpoint{5.285469in}{4.462885in}}%
\pgfpathlineto{\pgfqpoint{5.286801in}{4.463028in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.469297in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{4.469321in}}%
\pgfpathlineto{\pgfqpoint{5.296527in}{4.475132in}}%
\pgfpathlineto{\pgfqpoint{5.303998in}{4.475158in}}%
\pgfpathlineto{\pgfqpoint{5.305825in}{4.480087in}}%
\pgfpathlineto{\pgfqpoint{5.307636in}{4.484209in}}%
\pgfpathlineto{\pgfqpoint{5.309432in}{4.485023in}}%
\pgfpathlineto{\pgfqpoint{5.312391in}{4.485110in}}%
\pgfpathlineto{\pgfqpoint{5.314438in}{4.489091in}}%
\pgfpathlineto{\pgfqpoint{5.318188in}{4.489966in}}%
\pgfpathlineto{\pgfqpoint{5.319896in}{4.494762in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{4.494796in}}%
\pgfpathlineto{\pgfqpoint{5.322713in}{4.502960in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.502970in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.502970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.522595in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.536521in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.538950in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.554474in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.597053in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.616072in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.620532in}}%
\pgfpathlineto{\pgfqpoint{4.717850in}{3.634136in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.638549in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.653113in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.653787in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.661442in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.672412in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.686176in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.697481in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.703586in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.706599in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.720168in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.720387in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.736572in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.751232in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.752805in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.766867in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.767780in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.782482in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.782513in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.797761in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.798881in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.812686in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.813429in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.827390in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.828285in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.841380in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.842081in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.854878in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.854951in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.868949in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.870062in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.882871in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{3.883031in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.896650in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.902218in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.910716in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{3.911000in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.927137in}}%
\pgfpathlineto{\pgfqpoint{4.940367in}{3.927365in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.940631in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.940974in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{3.950177in}}%
\pgfpathlineto{\pgfqpoint{4.957936in}{3.963784in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.964052in}}%
\pgfpathlineto{\pgfqpoint{4.963481in}{3.975816in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.976647in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{3.990474in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{3.990832in}}%
\pgfpathlineto{\pgfqpoint{4.979292in}{4.000987in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.001040in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.017259in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.017464in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.024365in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.024546in}}%
\pgfpathlineto{\pgfqpoint{4.998681in}{4.036746in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.038749in}}%
\pgfpathlineto{\pgfqpoint{5.007745in}{4.052416in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.052926in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.074347in}}%
\pgfpathlineto{\pgfqpoint{5.022725in}{4.074403in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.087984in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.088076in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{4.100655in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{5.038635in}{4.107900in}}%
\pgfpathlineto{\pgfqpoint{5.040542in}{4.107964in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.120695in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.120816in}}%
\pgfpathlineto{\pgfqpoint{5.046161in}{4.127137in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.127193in}}%
\pgfpathlineto{\pgfqpoint{5.053428in}{4.139608in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.139634in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.145643in}}%
\pgfpathlineto{\pgfqpoint{5.060452in}{4.145832in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.151914in}}%
\pgfpathlineto{\pgfqpoint{5.065570in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.175305in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.175702in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.186918in}}%
\pgfpathlineto{\pgfqpoint{5.090949in}{4.186980in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.197593in}}%
\pgfpathlineto{\pgfqpoint{5.096843in}{4.202791in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.202853in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{4.212764in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.212882in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{4.222537in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.222584in}}%
\pgfpathlineto{\pgfqpoint{5.110896in}{4.232068in}}%
\pgfpathlineto{\pgfqpoint{5.113597in}{4.232262in}}%
\pgfpathlineto{\pgfqpoint{5.116264in}{4.241860in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.242085in}}%
\pgfpathlineto{\pgfqpoint{5.122788in}{4.251709in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.252031in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.261922in}}%
\pgfpathlineto{\pgfqpoint{5.129116in}{4.267028in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.267110in}}%
\pgfpathlineto{\pgfqpoint{5.136467in}{4.282293in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{4.282714in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.293511in}}%
\pgfpathlineto{\pgfqpoint{5.144731in}{4.298866in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.298984in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.315670in}}%
\pgfpathlineto{\pgfqpoint{5.159268in}{4.315725in}}%
\pgfpathlineto{\pgfqpoint{5.161418in}{4.326800in}}%
\pgfpathlineto{\pgfqpoint{5.166700in}{4.326923in}}%
\pgfpathlineto{\pgfqpoint{5.171852in}{4.347424in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{4.347773in}}%
\pgfpathlineto{\pgfqpoint{5.177872in}{4.354068in}}%
\pgfpathlineto{\pgfqpoint{5.181792in}{4.354126in}}%
\pgfpathlineto{\pgfqpoint{5.183726in}{4.364222in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{4.364545in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.374827in}}%
\pgfpathlineto{\pgfqpoint{5.194052in}{4.374857in}}%
\pgfpathlineto{\pgfqpoint{5.196782in}{4.389635in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{5.208222in}{4.405833in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.405871in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{4.414881in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.414997in}}%
\pgfpathlineto{\pgfqpoint{5.218258in}{4.422606in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{4.422649in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.439326in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.439523in}}%
\pgfpathlineto{\pgfqpoint{5.235500in}{4.444818in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.444986in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.456678in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{4.456812in}}%
\pgfpathlineto{\pgfqpoint{5.245780in}{4.469296in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.469320in}}%
\pgfpathlineto{\pgfqpoint{5.252134in}{4.475137in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.475155in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.484206in}}%
\pgfpathlineto{\pgfqpoint{5.266902in}{4.494785in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.502963in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.502991in}}%
\pgfpathlineto{\pgfqpoint{5.275789in}{4.507909in}}%
\pgfpathlineto{\pgfqpoint{5.277028in}{4.507994in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.514372in}}%
\pgfpathlineto{\pgfqpoint{5.282517in}{4.514432in}}%
\pgfpathlineto{\pgfqpoint{5.284912in}{4.524612in}}%
\pgfpathlineto{\pgfqpoint{5.291360in}{4.524863in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.529121in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{4.529467in}}%
\pgfpathlineto{\pgfqpoint{5.296492in}{4.533323in}}%
\pgfpathlineto{\pgfqpoint{5.297055in}{4.533413in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.539813in}}%
\pgfpathlineto{\pgfqpoint{5.302600in}{4.539991in}}%
\pgfpathlineto{\pgfqpoint{5.305319in}{4.549604in}}%
\pgfpathlineto{\pgfqpoint{5.307469in}{4.549728in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{4.555506in}}%
\pgfpathlineto{\pgfqpoint{5.313790in}{4.555523in}}%
\pgfpathlineto{\pgfqpoint{5.315856in}{4.563314in}}%
\pgfpathlineto{\pgfqpoint{5.316370in}{4.563406in}}%
\pgfpathlineto{\pgfqpoint{5.318410in}{4.569537in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{4.569860in}}%
\pgfpathlineto{\pgfqpoint{5.327357in}{4.571638in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.571789in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.583284in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.583485in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{4.587383in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.588032in}}%
\pgfpathlineto{\pgfqpoint{5.342833in}{4.592739in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{4.592864in}}%
\pgfpathlineto{\pgfqpoint{5.349508in}{4.596557in}}%
\pgfpathlineto{\pgfqpoint{5.352120in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{5.353844in}{4.598526in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.598558in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.610042in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.610048in}}%
\pgfpathlineto{\pgfqpoint{5.363490in}{4.614049in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.614242in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.617718in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{4.617722in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.621763in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.621799in}}%
\pgfpathlineto{\pgfqpoint{5.374277in}{4.626027in}}%
\pgfpathlineto{\pgfqpoint{5.376601in}{4.626098in}}%
\pgfpathlineto{\pgfqpoint{5.378518in}{4.628676in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.628767in}}%
\pgfpathlineto{\pgfqpoint{5.381926in}{4.632996in}}%
\pgfpathlineto{\pgfqpoint{5.387851in}{4.633187in}}%
\pgfpathlineto{\pgfqpoint{5.389669in}{4.642310in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.642398in}}%
\pgfpathlineto{\pgfqpoint{5.393615in}{4.647070in}}%
\pgfpathlineto{\pgfqpoint{5.399570in}{4.647091in}}%
\pgfpathlineto{\pgfqpoint{5.401290in}{4.651858in}}%
\pgfpathlineto{\pgfqpoint{5.402316in}{4.651894in}}%
\pgfpathlineto{\pgfqpoint{5.404013in}{4.656493in}}%
\pgfpathlineto{\pgfqpoint{5.407701in}{4.656655in}}%
\pgfpathlineto{\pgfqpoint{5.409357in}{4.659977in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.660021in}}%
\pgfpathlineto{\pgfqpoint{5.412628in}{4.665488in}}%
\pgfpathlineto{\pgfqpoint{5.413600in}{4.665612in}}%
\pgfpathlineto{\pgfqpoint{5.415210in}{4.668749in}}%
\pgfpathlineto{\pgfqpoint{5.416807in}{4.668770in}}%
\pgfpathlineto{\pgfqpoint{5.418393in}{4.673648in}}%
\pgfpathlineto{\pgfqpoint{5.422150in}{4.673857in}}%
\pgfpathlineto{\pgfqpoint{5.424311in}{4.681495in}}%
\pgfpathlineto{\pgfqpoint{5.429469in}{4.681574in}}%
\pgfpathlineto{\pgfqpoint{5.431260in}{4.685744in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{4.685802in}}%
\pgfpathlineto{\pgfqpoint{5.433624in}{4.690145in}}%
\pgfpathlineto{\pgfqpoint{5.437410in}{4.690219in}}%
\pgfpathlineto{\pgfqpoint{5.439135in}{4.695223in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.695251in}}%
\pgfpathlineto{\pgfqpoint{5.445341in}{4.701053in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.701123in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.701123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.536690in}}%
\pgfpathlineto{\pgfqpoint{4.738481in}{3.557660in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.582879in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.589458in}}%
\pgfpathlineto{\pgfqpoint{4.802827in}{3.616024in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.620485in}}%
\pgfpathlineto{\pgfqpoint{4.823915in}{3.634139in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{3.641337in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.653249in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.661386in}}%
\pgfpathlineto{\pgfqpoint{4.860652in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.685882in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.688186in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.703477in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.735111in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.736572in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{3.751392in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.754607in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.782423in}}%
\pgfpathlineto{\pgfqpoint{4.943258in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{4.948877in}{3.797755in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{3.798905in}}%
\pgfpathlineto{\pgfqpoint{4.959685in}{3.812696in}}%
\pgfpathlineto{\pgfqpoint{4.964888in}{3.813392in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.841334in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{3.842082in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.868948in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.870175in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.882960in}}%
\pgfpathlineto{\pgfqpoint{5.002446in}{3.883031in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{3.910257in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.911013in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.927139in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.927464in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{3.950033in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{3.950156in}}%
\pgfpathlineto{\pgfqpoint{5.041578in}{3.963837in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{3.964224in}}%
\pgfpathlineto{\pgfqpoint{5.052028in}{3.984360in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{3.990662in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{3.990922in}}%
\pgfpathlineto{\pgfqpoint{5.068370in}{4.017457in}}%
\pgfpathlineto{\pgfqpoint{5.077599in}{4.036920in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{4.038740in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.052403in}}%
\pgfpathlineto{\pgfqpoint{5.086441in}{4.052932in}}%
\pgfpathlineto{\pgfqpoint{5.089308in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{4.074348in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{4.074405in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{4.088097in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.100725in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.100865in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{4.107894in}}%
\pgfpathlineto{\pgfqpoint{5.113492in}{4.107995in}}%
\pgfpathlineto{\pgfqpoint{5.118509in}{4.127155in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.139603in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.139644in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.151911in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{4.151924in}}%
\pgfpathlineto{\pgfqpoint{5.137462in}{4.175323in}}%
\pgfpathlineto{\pgfqpoint{5.146335in}{4.175700in}}%
\pgfpathlineto{\pgfqpoint{5.150635in}{4.186922in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.186973in}}%
\pgfpathlineto{\pgfqpoint{5.158981in}{4.202721in}}%
\pgfpathlineto{\pgfqpoint{5.161017in}{4.202826in}}%
\pgfpathlineto{\pgfqpoint{5.163033in}{4.212718in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{5.167009in}{4.222472in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.222551in}}%
\pgfpathlineto{\pgfqpoint{5.170911in}{4.231969in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{4.232300in}}%
\pgfpathlineto{\pgfqpoint{5.176632in}{4.241868in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{4.242125in}}%
\pgfpathlineto{\pgfqpoint{5.185835in}{4.266975in}}%
\pgfpathlineto{\pgfqpoint{5.189406in}{4.267118in}}%
\pgfpathlineto{\pgfqpoint{5.191169in}{4.282002in}}%
\pgfpathlineto{\pgfqpoint{5.196372in}{4.282747in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.298858in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.298997in}}%
\pgfpathlineto{\pgfqpoint{5.206408in}{4.315670in}}%
\pgfpathlineto{\pgfqpoint{5.211252in}{4.315719in}}%
\pgfpathlineto{\pgfqpoint{5.212842in}{4.326744in}}%
\pgfpathlineto{\pgfqpoint{5.217542in}{4.326913in}}%
\pgfpathlineto{\pgfqpoint{5.223650in}{4.347595in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{4.347756in}}%
\pgfpathlineto{\pgfqpoint{5.228117in}{4.354090in}}%
\pgfpathlineto{\pgfqpoint{5.229585in}{4.354117in}}%
\pgfpathlineto{\pgfqpoint{5.232492in}{4.364239in}}%
\pgfpathlineto{\pgfqpoint{5.233930in}{4.364485in}}%
\pgfpathlineto{\pgfqpoint{5.236778in}{4.374832in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.374854in}}%
\pgfpathlineto{\pgfqpoint{5.243732in}{4.389720in}}%
\pgfpathlineto{\pgfqpoint{5.247797in}{4.389984in}}%
\pgfpathlineto{\pgfqpoint{5.250465in}{4.405827in}}%
\pgfpathlineto{\pgfqpoint{5.254403in}{4.405863in}}%
\pgfpathlineto{\pgfqpoint{5.256988in}{4.414920in}}%
\pgfpathlineto{\pgfqpoint{5.258269in}{4.415034in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{4.422618in}}%
\pgfpathlineto{\pgfqpoint{5.264560in}{4.422647in}}%
\pgfpathlineto{\pgfqpoint{5.267024in}{4.433973in}}%
\pgfpathlineto{\pgfqpoint{5.269460in}{4.439427in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.439506in}}%
\pgfpathlineto{\pgfqpoint{5.273062in}{4.444844in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{4.444929in}}%
\pgfpathlineto{\pgfqpoint{5.278931in}{4.462813in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.463054in}}%
\pgfpathlineto{\pgfqpoint{5.282376in}{4.469308in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{4.469316in}}%
\pgfpathlineto{\pgfqpoint{5.285766in}{4.475138in}}%
\pgfpathlineto{\pgfqpoint{5.287996in}{4.475153in}}%
\pgfpathlineto{\pgfqpoint{5.291296in}{4.485014in}}%
\pgfpathlineto{\pgfqpoint{5.292385in}{4.485078in}}%
\pgfpathlineto{\pgfqpoint{5.294546in}{4.489888in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{4.489954in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{4.502973in}}%
\pgfpathlineto{\pgfqpoint{5.301940in}{4.502987in}}%
\pgfpathlineto{\pgfqpoint{5.304006in}{4.507921in}}%
\pgfpathlineto{\pgfqpoint{5.305032in}{4.508013in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{4.514390in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.514434in}}%
\pgfpathlineto{\pgfqpoint{5.312072in}{4.524676in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.524827in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{4.529105in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{4.529363in}}%
\pgfpathlineto{\pgfqpoint{5.321740in}{4.539841in}}%
\pgfpathlineto{\pgfqpoint{5.323621in}{4.539955in}}%
\pgfpathlineto{\pgfqpoint{5.329166in}{4.555507in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{4.555520in}}%
\pgfpathlineto{\pgfqpoint{5.333678in}{4.563205in}}%
\pgfpathlineto{\pgfqpoint{5.334569in}{4.563419in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.569540in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{4.569652in}}%
\pgfpathlineto{\pgfqpoint{5.343277in}{4.571661in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{4.571792in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{4.583310in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.583432in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{4.592711in}}%
\pgfpathlineto{\pgfqpoint{5.357302in}{4.592851in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{4.596557in}}%
\pgfpathlineto{\pgfqpoint{5.360471in}{4.597249in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{4.602459in}}%
\pgfpathlineto{\pgfqpoint{5.366668in}{4.610044in}}%
\pgfpathlineto{\pgfqpoint{5.367430in}{4.610047in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.621762in}}%
\pgfpathlineto{\pgfqpoint{5.375636in}{4.621802in}}%
\pgfpathlineto{\pgfqpoint{5.377819in}{4.626067in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{4.626098in}}%
\pgfpathlineto{\pgfqpoint{5.381409in}{4.632983in}}%
\pgfpathlineto{\pgfqpoint{5.386334in}{4.633171in}}%
\pgfpathlineto{\pgfqpoint{5.388410in}{4.642343in}}%
\pgfpathlineto{\pgfqpoint{5.389097in}{4.642382in}}%
\pgfpathlineto{\pgfqpoint{5.391146in}{4.647073in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{4.647089in}}%
\pgfpathlineto{\pgfqpoint{5.397176in}{4.656444in}}%
\pgfpathlineto{\pgfqpoint{5.400453in}{4.656650in}}%
\pgfpathlineto{\pgfqpoint{5.403680in}{4.665433in}}%
\pgfpathlineto{\pgfqpoint{5.404320in}{4.665550in}}%
\pgfpathlineto{\pgfqpoint{5.406227in}{4.668757in}}%
\pgfpathlineto{\pgfqpoint{5.406858in}{4.668769in}}%
\pgfpathlineto{\pgfqpoint{5.408743in}{4.673709in}}%
\pgfpathlineto{\pgfqpoint{5.410610in}{4.673859in}}%
\pgfpathlineto{\pgfqpoint{5.413074in}{4.681517in}}%
\pgfpathlineto{\pgfqpoint{5.415510in}{4.681571in}}%
\pgfpathlineto{\pgfqpoint{5.417918in}{4.690129in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{4.690214in}}%
\pgfpathlineto{\pgfqpoint{5.422654in}{4.695233in}}%
\pgfpathlineto{\pgfqpoint{5.424982in}{4.695251in}}%
\pgfpathlineto{\pgfqpoint{5.427285in}{4.701112in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{4.701238in}}%
\pgfpathlineto{\pgfqpoint{5.430692in}{4.704761in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{4.704925in}}%
\pgfpathlineto{\pgfqpoint{5.435152in}{4.708304in}}%
\pgfpathlineto{\pgfqpoint{5.435703in}{4.708357in}}%
\pgfpathlineto{\pgfqpoint{5.437347in}{4.711619in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{4.711631in}}%
\pgfpathlineto{\pgfqpoint{5.440059in}{4.716179in}}%
\pgfpathlineto{\pgfqpoint{5.440597in}{4.716222in}}%
\pgfpathlineto{\pgfqpoint{5.443797in}{4.727344in}}%
\pgfpathlineto{\pgfqpoint{5.447471in}{4.727360in}}%
\pgfpathlineto{\pgfqpoint{5.449542in}{4.732487in}}%
\pgfpathlineto{\pgfqpoint{5.451082in}{4.732535in}}%
\pgfpathlineto{\pgfqpoint{5.453118in}{4.738197in}}%
\pgfpathlineto{\pgfqpoint{5.453624in}{4.738310in}}%
\pgfpathlineto{\pgfqpoint{5.455635in}{4.742642in}}%
\pgfpathlineto{\pgfqpoint{5.459601in}{4.742716in}}%
\pgfpathlineto{\pgfqpoint{5.461557in}{4.748210in}}%
\pgfpathlineto{\pgfqpoint{5.463976in}{4.754024in}}%
\pgfpathlineto{\pgfqpoint{5.467790in}{4.755036in}}%
\pgfpathlineto{\pgfqpoint{5.469671in}{4.757606in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{4.757742in}}%
\pgfpathlineto{\pgfqpoint{5.472462in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{5.473844in}{4.759965in}}%
\pgfpathlineto{\pgfqpoint{5.475672in}{4.763436in}}%
\pgfpathlineto{\pgfqpoint{5.477033in}{4.764857in}}%
\pgfpathlineto{\pgfqpoint{5.479282in}{4.767383in}}%
\pgfpathlineto{\pgfqpoint{5.480175in}{4.767432in}}%
\pgfpathlineto{\pgfqpoint{5.481949in}{4.770064in}}%
\pgfpathlineto{\pgfqpoint{5.482831in}{4.770164in}}%
\pgfpathlineto{\pgfqpoint{5.484583in}{4.772784in}}%
\pgfpathlineto{\pgfqpoint{5.485453in}{4.772870in}}%
\pgfpathlineto{\pgfqpoint{5.487184in}{4.775427in}}%
\pgfpathlineto{\pgfqpoint{5.487615in}{4.775510in}}%
\pgfpathlineto{\pgfqpoint{5.489328in}{4.778078in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{4.778184in}}%
\pgfpathlineto{\pgfqpoint{5.492292in}{4.783175in}}%
\pgfpathlineto{\pgfqpoint{5.495630in}{4.783293in}}%
\pgfpathlineto{\pgfqpoint{5.497690in}{4.791499in}}%
\pgfpathlineto{\pgfqpoint{5.498916in}{4.791638in}}%
\pgfpathlineto{\pgfqpoint{5.500540in}{4.794226in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.794278in}}%
\pgfpathlineto{\pgfqpoint{5.505733in}{4.802584in}}%
\pgfpathlineto{\pgfqpoint{5.508867in}{4.803033in}}%
\pgfpathlineto{\pgfqpoint{5.510801in}{4.808008in}}%
\pgfpathlineto{\pgfqpoint{5.514240in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{5.516126in}{4.818240in}}%
\pgfpathlineto{\pgfqpoint{5.519110in}{4.818343in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{4.825313in}}%
\pgfpathlineto{\pgfqpoint{5.523507in}{4.825539in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{4.833575in}}%
\pgfpathlineto{\pgfqpoint{5.528170in}{4.833599in}}%
\pgfpathlineto{\pgfqpoint{5.530288in}{4.837088in}}%
\pgfpathlineto{\pgfqpoint{5.532384in}{4.837095in}}%
\pgfpathlineto{\pgfqpoint{5.534804in}{4.842186in}}%
\pgfpathlineto{\pgfqpoint{5.536857in}{4.842191in}}%
\pgfpathlineto{\pgfqpoint{5.538552in}{4.845364in}}%
\pgfpathlineto{\pgfqpoint{5.542565in}{4.846870in}}%
\pgfpathlineto{\pgfqpoint{5.544544in}{4.849928in}}%
\pgfpathlineto{\pgfqpoint{5.545526in}{4.851147in}}%
\pgfpathlineto{\pgfqpoint{5.547153in}{4.854875in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{4.854877in}}%
\pgfpathlineto{\pgfqpoint{5.550051in}{4.859528in}}%
\pgfpathlineto{\pgfqpoint{5.552909in}{4.860996in}}%
\pgfpathlineto{\pgfqpoint{5.554793in}{4.862598in}}%
\pgfpathlineto{\pgfqpoint{5.562165in}{4.864076in}}%
\pgfpathlineto{\pgfqpoint{5.566350in}{4.875635in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.875777in}}%
\pgfpathlineto{\pgfqpoint{5.569580in}{4.879699in}}%
\pgfpathlineto{\pgfqpoint{5.571899in}{4.881095in}}%
\pgfpathlineto{\pgfqpoint{5.574192in}{4.885115in}}%
\pgfpathlineto{\pgfqpoint{5.577024in}{4.886289in}}%
\pgfpathlineto{\pgfqpoint{5.578705in}{4.887776in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{4.887808in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.890394in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.890394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.547774in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.563739in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.574937in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.582889in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.597061in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.616002in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.620496in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.672403in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{3.735097in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{3.752770in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{3.767164in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{3.782503in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{3.812686in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{3.813232in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{3.854874in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{3.856484in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{3.910404in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.917416in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{3.927057in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{3.941313in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.950120in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{3.975895in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{3.976705in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.000992in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.059995in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.074357in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.074397in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.081310in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.100651in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.100847in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.107921in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{4.127158in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.151921in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.175363in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.175674in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.186969in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.212739in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.212885in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.241751in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.242133in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.261367in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.266979in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.267086in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.282015in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.282392in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.298828in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.298935in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.304475in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.315672in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.315723in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.326812in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.326881in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.332311in}}%
\pgfpathlineto{\pgfqpoint{5.320934in}{4.347583in}}%
\pgfpathlineto{\pgfqpoint{5.322931in}{4.353983in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.354133in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.364244in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.364568in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.374835in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.374853in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.389724in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.390166in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.405824in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.405863in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.422601in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.422648in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.439376in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.439505in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{4.469307in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.469320in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.475152in}}%
\pgfpathlineto{\pgfqpoint{5.384539in}{4.502965in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.502990in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.514399in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.514437in}}%
\pgfpathlineto{\pgfqpoint{5.396087in}{4.524704in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.524790in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{4.539894in}}%
\pgfpathlineto{\pgfqpoint{5.405698in}{4.539993in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.549699in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.555514in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.555522in}}%
\pgfpathlineto{\pgfqpoint{5.416170in}{4.569544in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.571656in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.571774in}}%
\pgfpathlineto{\pgfqpoint{5.426146in}{4.583373in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{4.583483in}}%
\pgfpathlineto{\pgfqpoint{5.430962in}{4.592775in}}%
\pgfpathlineto{\pgfqpoint{5.432149in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.596558in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.598532in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.617718in}}%
\pgfpathlineto{\pgfqpoint{5.444784in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.626004in}}%
\pgfpathlineto{\pgfqpoint{5.449197in}{4.626061in}}%
\pgfpathlineto{\pgfqpoint{5.453519in}{4.633006in}}%
\pgfpathlineto{\pgfqpoint{5.455648in}{4.633127in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.647065in}}%
\pgfpathlineto{\pgfqpoint{5.462932in}{4.647091in}}%
\pgfpathlineto{\pgfqpoint{5.465978in}{4.656537in}}%
\pgfpathlineto{\pgfqpoint{5.466984in}{4.656617in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.673602in}}%
\pgfpathlineto{\pgfqpoint{5.474862in}{4.673799in}}%
\pgfpathlineto{\pgfqpoint{5.477742in}{4.681527in}}%
\pgfpathlineto{\pgfqpoint{5.478693in}{4.681553in}}%
\pgfpathlineto{\pgfqpoint{5.481521in}{4.690140in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{4.690207in}}%
\pgfpathlineto{\pgfqpoint{5.485234in}{4.695242in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{4.695249in}}%
\pgfpathlineto{\pgfqpoint{5.488883in}{4.701141in}}%
\pgfpathlineto{\pgfqpoint{5.489785in}{4.701226in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.704786in}}%
\pgfpathlineto{\pgfqpoint{5.493357in}{4.704920in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.711612in}}%
\pgfpathlineto{\pgfqpoint{5.496869in}{4.711625in}}%
\pgfpathlineto{\pgfqpoint{5.499465in}{4.719223in}}%
\pgfpathlineto{\pgfqpoint{5.500323in}{4.719282in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.727347in}}%
\pgfpathlineto{\pgfqpoint{5.504563in}{4.727361in}}%
\pgfpathlineto{\pgfqpoint{5.506235in}{4.732500in}}%
\pgfpathlineto{\pgfqpoint{5.507066in}{4.732534in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{4.742617in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{4.742714in}}%
\pgfpathlineto{\pgfqpoint{5.516793in}{4.754021in}}%
\pgfpathlineto{\pgfqpoint{5.519938in}{4.755036in}}%
\pgfpathlineto{\pgfqpoint{5.523036in}{4.759957in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.759965in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.766032in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.775319in}}%
\pgfpathlineto{\pgfqpoint{5.534994in}{4.775503in}}%
\pgfpathlineto{\pgfqpoint{5.538596in}{4.783177in}}%
\pgfpathlineto{\pgfqpoint{5.540728in}{4.783277in}}%
\pgfpathlineto{\pgfqpoint{5.542839in}{4.791533in}}%
\pgfpathlineto{\pgfqpoint{5.543538in}{4.791638in}}%
\pgfpathlineto{\pgfqpoint{5.545621in}{4.794245in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{4.794275in}}%
\pgfpathlineto{\pgfqpoint{5.549047in}{4.802847in}}%
\pgfpathlineto{\pgfqpoint{5.551076in}{4.803042in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.810607in}}%
\pgfpathlineto{\pgfqpoint{5.555077in}{4.810994in}}%
\pgfpathlineto{\pgfqpoint{5.557049in}{4.818264in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.818330in}}%
\pgfpathlineto{\pgfqpoint{5.560296in}{4.825353in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{4.825506in}}%
\pgfpathlineto{\pgfqpoint{5.564127in}{4.833584in}}%
\pgfpathlineto{\pgfqpoint{5.565389in}{4.833600in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{4.837093in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.837096in}}%
\pgfpathlineto{\pgfqpoint{5.572804in}{4.845362in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.846869in}}%
\pgfpathlineto{\pgfqpoint{5.578791in}{4.854874in}}%
\pgfpathlineto{\pgfqpoint{5.579968in}{4.854878in}}%
\pgfpathlineto{\pgfqpoint{5.582303in}{4.860745in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.864064in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{4.865458in}}%
\pgfpathlineto{\pgfqpoint{5.593052in}{4.875633in}}%
\pgfpathlineto{\pgfqpoint{5.593603in}{4.875707in}}%
\pgfpathlineto{\pgfqpoint{5.595247in}{4.879678in}}%
\pgfpathlineto{\pgfqpoint{5.596878in}{4.881068in}}%
\pgfpathlineto{\pgfqpoint{5.599034in}{4.885119in}}%
\pgfpathlineto{\pgfqpoint{5.600636in}{4.886282in}}%
\pgfpathlineto{\pgfqpoint{5.603805in}{4.891850in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.893022in}}%
\pgfpathlineto{\pgfqpoint{5.609493in}{4.895824in}}%
\pgfpathlineto{\pgfqpoint{5.613034in}{4.899951in}}%
\pgfpathlineto{\pgfqpoint{5.614534in}{4.901447in}}%
\pgfpathlineto{\pgfqpoint{5.617502in}{4.905459in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.906879in}}%
\pgfpathlineto{\pgfqpoint{5.622357in}{4.911983in}}%
\pgfpathlineto{\pgfqpoint{5.623792in}{4.913271in}}%
\pgfpathlineto{\pgfqpoint{5.626162in}{4.917741in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.920373in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{4.920446in}}%
\pgfpathlineto{\pgfqpoint{5.631744in}{4.922141in}}%
\pgfpathlineto{\pgfqpoint{5.633117in}{4.923564in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.926288in}}%
\pgfpathlineto{\pgfqpoint{5.636734in}{4.926412in}}%
\pgfpathlineto{\pgfqpoint{5.638964in}{4.930091in}}%
\pgfpathlineto{\pgfqpoint{5.642046in}{4.931675in}}%
\pgfpathlineto{\pgfqpoint{5.644221in}{4.935177in}}%
\pgfpathlineto{\pgfqpoint{5.645515in}{4.935270in}}%
\pgfpathlineto{\pgfqpoint{5.647654in}{4.938522in}}%
\pgfpathlineto{\pgfqpoint{5.648927in}{4.938661in}}%
\pgfpathlineto{\pgfqpoint{5.651032in}{4.941753in}}%
\pgfpathlineto{\pgfqpoint{5.652285in}{4.942957in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{4.945928in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.945996in}}%
\pgfpathlineto{\pgfqpoint{5.656817in}{4.950163in}}%
\pgfpathlineto{\pgfqpoint{5.658845in}{4.951506in}}%
\pgfpathlineto{\pgfqpoint{5.662049in}{4.956305in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.957546in}}%
\pgfpathlineto{\pgfqpoint{5.665597in}{4.959961in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.959963in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{4.962649in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{4.964684in}}%
\pgfpathlineto{\pgfqpoint{5.672897in}{4.967454in}}%
\pgfpathlineto{\pgfqpoint{5.674027in}{4.968875in}}%
\pgfpathlineto{\pgfqpoint{5.677010in}{4.972513in}}%
\pgfpathlineto{\pgfqpoint{5.677750in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.975410in}}%
\pgfpathlineto{\pgfqpoint{5.683573in}{4.980835in}}%
\pgfpathlineto{\pgfqpoint{5.684289in}{4.981997in}}%
\pgfpathlineto{\pgfqpoint{5.686425in}{4.984910in}}%
\pgfpathlineto{\pgfqpoint{5.688889in}{4.986222in}}%
\pgfpathlineto{\pgfqpoint{5.691671in}{4.989810in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.991305in}}%
\pgfpathlineto{\pgfqpoint{5.695776in}{4.995076in}}%
\pgfpathlineto{\pgfqpoint{5.696790in}{4.995080in}}%
\pgfpathlineto{\pgfqpoint{5.698468in}{4.997476in}}%
\pgfpathlineto{\pgfqpoint{5.698803in}{4.997486in}}%
\pgfpathlineto{\pgfqpoint{5.700466in}{4.999911in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{4.999915in}}%
\pgfpathlineto{\pgfqpoint{5.702444in}{5.002450in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{5.002505in}}%
\pgfpathlineto{\pgfqpoint{5.705377in}{5.008599in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{5.008821in}}%
\pgfpathlineto{\pgfqpoint{5.708271in}{5.014758in}}%
\pgfpathlineto{\pgfqpoint{5.711124in}{5.016196in}}%
\pgfpathlineto{\pgfqpoint{5.713006in}{5.018403in}}%
\pgfpathlineto{\pgfqpoint{5.715488in}{5.019836in}}%
\pgfpathlineto{\pgfqpoint{5.717637in}{5.021971in}}%
\pgfpathlineto{\pgfqpoint{5.718855in}{5.021983in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{5.024479in}}%
\pgfpathlineto{\pgfqpoint{5.722467in}{5.025827in}}%
\pgfpathlineto{\pgfqpoint{5.724546in}{5.028211in}}%
\pgfpathlineto{\pgfqpoint{5.725136in}{5.028250in}}%
\pgfpathlineto{\pgfqpoint{5.727189in}{5.032989in}}%
\pgfpathlineto{\pgfqpoint{5.729222in}{5.034011in}}%
\pgfpathlineto{\pgfqpoint{5.731807in}{5.037272in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.038964in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.038964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.557546in}}%
\pgfpathlineto{\pgfqpoint{5.063851in}{3.597080in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{3.616027in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.624774in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{3.637319in}}%
\pgfpathlineto{\pgfqpoint{5.113660in}{3.653147in}}%
\pgfpathlineto{\pgfqpoint{5.124468in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.678560in}}%
\pgfpathlineto{\pgfqpoint{5.144550in}{3.688190in}}%
\pgfpathlineto{\pgfqpoint{5.171485in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{5.179750in}{3.751147in}}%
\pgfpathlineto{\pgfqpoint{5.187702in}{3.754654in}}%
\pgfpathlineto{\pgfqpoint{5.195365in}{3.771406in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{3.782498in}}%
\pgfpathlineto{\pgfqpoint{5.229984in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{5.236274in}{3.842094in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{3.883030in}}%
\pgfpathlineto{\pgfqpoint{5.259710in}{3.902208in}}%
\pgfpathlineto{\pgfqpoint{5.265184in}{3.911008in}}%
\pgfpathlineto{\pgfqpoint{5.275721in}{3.940505in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.956962in}}%
\pgfpathlineto{\pgfqpoint{5.290601in}{3.964162in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{4.001015in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{4.017251in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{4.024441in}}%
\pgfpathlineto{\pgfqpoint{5.321708in}{4.045884in}}%
\pgfpathlineto{\pgfqpoint{5.325800in}{4.052441in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.067338in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.081303in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{4.100694in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{4.107843in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{4.120675in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{4.127153in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.139592in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.151914in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.175378in}}%
\pgfpathlineto{\pgfqpoint{5.372818in}{4.175631in}}%
\pgfpathlineto{\pgfqpoint{5.379203in}{4.186929in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{4.186976in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{4.212699in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{4.212884in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{4.293506in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{4.298915in}}%
\pgfpathlineto{\pgfqpoint{5.424325in}{4.315683in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{4.315715in}}%
\pgfpathlineto{\pgfqpoint{5.429342in}{4.326813in}}%
\pgfpathlineto{\pgfqpoint{5.431807in}{4.326903in}}%
\pgfpathlineto{\pgfqpoint{5.439032in}{4.354028in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.354115in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{4.374821in}}%
\pgfpathlineto{\pgfqpoint{5.448295in}{4.374844in}}%
\pgfpathlineto{\pgfqpoint{5.452778in}{4.389741in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{4.389915in}}%
\pgfpathlineto{\pgfqpoint{5.457168in}{4.405821in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.405847in}}%
\pgfpathlineto{\pgfqpoint{5.461469in}{4.414781in}}%
\pgfpathlineto{\pgfqpoint{5.463586in}{4.415026in}}%
\pgfpathlineto{\pgfqpoint{5.465683in}{4.422619in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.422640in}}%
\pgfpathlineto{\pgfqpoint{5.471850in}{4.439398in}}%
\pgfpathlineto{\pgfqpoint{5.473867in}{4.444743in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.444932in}}%
\pgfpathlineto{\pgfqpoint{5.479802in}{4.462930in}}%
\pgfpathlineto{\pgfqpoint{5.483669in}{4.475130in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.475147in}}%
\pgfpathlineto{\pgfqpoint{5.507205in}{4.528717in}}%
\pgfpathlineto{\pgfqpoint{5.508911in}{4.529506in}}%
\pgfpathlineto{\pgfqpoint{5.510604in}{4.539781in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.539920in}}%
\pgfpathlineto{\pgfqpoint{5.515601in}{4.549705in}}%
\pgfpathlineto{\pgfqpoint{5.517241in}{4.555510in}}%
\pgfpathlineto{\pgfqpoint{5.518868in}{4.555521in}}%
\pgfpathlineto{\pgfqpoint{5.522085in}{4.569540in}}%
\pgfpathlineto{\pgfqpoint{5.525253in}{4.569685in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{4.571732in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.583384in}}%
\pgfpathlineto{\pgfqpoint{5.535983in}{4.592793in}}%
\pgfpathlineto{\pgfqpoint{5.537472in}{4.592865in}}%
\pgfpathlineto{\pgfqpoint{5.554565in}{4.632987in}}%
\pgfpathlineto{\pgfqpoint{5.557284in}{4.633118in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{4.642400in}}%
\pgfpathlineto{\pgfqpoint{5.563932in}{4.651808in}}%
\pgfpathlineto{\pgfqpoint{5.565236in}{4.651903in}}%
\pgfpathlineto{\pgfqpoint{5.567822in}{4.659937in}}%
\pgfpathlineto{\pgfqpoint{5.569103in}{4.660008in}}%
\pgfpathlineto{\pgfqpoint{5.572899in}{4.673647in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.673792in}}%
\pgfpathlineto{\pgfqpoint{5.576629in}{4.681524in}}%
\pgfpathlineto{\pgfqpoint{5.577857in}{4.681563in}}%
\pgfpathlineto{\pgfqpoint{5.582701in}{4.695223in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{4.695249in}}%
\pgfpathlineto{\pgfqpoint{5.588604in}{4.704772in}}%
\pgfpathlineto{\pgfqpoint{5.589765in}{4.704873in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{4.727354in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{4.727361in}}%
\pgfpathlineto{\pgfqpoint{5.604302in}{4.742616in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{5.610687in}{4.754023in}}%
\pgfpathlineto{\pgfqpoint{5.612774in}{4.754919in}}%
\pgfpathlineto{\pgfqpoint{5.615865in}{4.759957in}}%
\pgfpathlineto{\pgfqpoint{5.616885in}{4.759963in}}%
\pgfpathlineto{\pgfqpoint{5.619917in}{4.766043in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{4.775403in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{4.783202in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{4.783254in}}%
\pgfpathlineto{\pgfqpoint{5.633516in}{4.794200in}}%
\pgfpathlineto{\pgfqpoint{5.636319in}{4.794272in}}%
\pgfpathlineto{\pgfqpoint{5.639999in}{4.807938in}}%
\pgfpathlineto{\pgfqpoint{5.640910in}{4.807998in}}%
\pgfpathlineto{\pgfqpoint{5.645402in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{4.818342in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{4.825397in}}%
\pgfpathlineto{\pgfqpoint{5.648929in}{4.825521in}}%
\pgfpathlineto{\pgfqpoint{5.651536in}{4.833592in}}%
\pgfpathlineto{\pgfqpoint{5.659999in}{4.846854in}}%
\pgfpathlineto{\pgfqpoint{5.660827in}{4.846869in}}%
\pgfpathlineto{\pgfqpoint{5.665727in}{4.859544in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{4.862600in}}%
\pgfpathlineto{\pgfqpoint{5.672870in}{4.864078in}}%
\pgfpathlineto{\pgfqpoint{5.673649in}{4.865445in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{4.875739in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{4.883517in}}%
\pgfpathlineto{\pgfqpoint{5.682033in}{4.887749in}}%
\pgfpathlineto{\pgfqpoint{5.683522in}{4.887809in}}%
\pgfpathlineto{\pgfqpoint{5.685736in}{4.891859in}}%
\pgfpathlineto{\pgfqpoint{5.686469in}{4.891863in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.895698in}}%
\pgfpathlineto{\pgfqpoint{5.690096in}{4.897238in}}%
\pgfpathlineto{\pgfqpoint{5.697167in}{4.908115in}}%
\pgfpathlineto{\pgfqpoint{5.698553in}{4.909519in}}%
\pgfpathlineto{\pgfqpoint{5.706685in}{4.922117in}}%
\pgfpathlineto{\pgfqpoint{5.708010in}{4.922161in}}%
\pgfpathlineto{\pgfqpoint{5.710635in}{4.926266in}}%
\pgfpathlineto{\pgfqpoint{5.711287in}{4.926375in}}%
\pgfpathlineto{\pgfqpoint{5.713872in}{4.930270in}}%
\pgfpathlineto{\pgfqpoint{5.717692in}{4.935181in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.935237in}}%
\pgfpathlineto{\pgfqpoint{5.720823in}{4.938573in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.938656in}}%
\pgfpathlineto{\pgfqpoint{5.725129in}{4.945769in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{4.946016in}}%
\pgfpathlineto{\pgfqpoint{5.729349in}{4.951494in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{4.961755in}}%
\pgfpathlineto{\pgfqpoint{5.737545in}{4.963171in}}%
\pgfpathlineto{\pgfqpoint{5.740396in}{4.967437in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{4.967473in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.972582in}}%
\pgfpathlineto{\pgfqpoint{5.753036in}{4.986221in}}%
\pgfpathlineto{\pgfqpoint{5.754101in}{4.987194in}}%
\pgfpathlineto{\pgfqpoint{5.755687in}{4.989809in}}%
\pgfpathlineto{\pgfqpoint{5.757261in}{4.991294in}}%
\pgfpathlineto{\pgfqpoint{5.759342in}{4.995076in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.995079in}}%
\pgfpathlineto{\pgfqpoint{5.762426in}{4.999901in}}%
\pgfpathlineto{\pgfqpoint{5.763444in}{4.999918in}}%
\pgfpathlineto{\pgfqpoint{5.765967in}{5.005888in}}%
\pgfpathlineto{\pgfqpoint{5.767467in}{5.008832in}}%
\pgfpathlineto{\pgfqpoint{5.770435in}{5.016132in}}%
\pgfpathlineto{\pgfqpoint{5.772390in}{5.017429in}}%
\pgfpathlineto{\pgfqpoint{5.776248in}{5.021966in}}%
\pgfpathlineto{\pgfqpoint{5.777676in}{5.021985in}}%
\pgfpathlineto{\pgfqpoint{5.779566in}{5.025751in}}%
\pgfpathlineto{\pgfqpoint{5.781439in}{5.027319in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{5.037294in}}%
\pgfpathlineto{\pgfqpoint{5.793664in}{5.038979in}}%
\pgfpathlineto{\pgfqpoint{5.798448in}{5.044062in}}%
\pgfpathlineto{\pgfqpoint{5.801012in}{5.045186in}}%
\pgfpathlineto{\pgfqpoint{5.806049in}{5.048830in}}%
\pgfpathlineto{\pgfqpoint{5.808523in}{5.049466in}}%
\pgfpathlineto{\pgfqpoint{5.810969in}{5.052022in}}%
\pgfpathlineto{\pgfqpoint{5.815776in}{5.057091in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{5.057101in}}%
\pgfpathlineto{\pgfqpoint{5.818139in}{5.061213in}}%
\pgfpathlineto{\pgfqpoint{5.818921in}{5.061298in}}%
\pgfpathlineto{\pgfqpoint{5.822019in}{5.068950in}}%
\pgfpathlineto{\pgfqpoint{5.825073in}{5.069928in}}%
\pgfpathlineto{\pgfqpoint{5.827335in}{5.071823in}}%
\pgfpathlineto{\pgfqpoint{5.829201in}{5.072708in}}%
\pgfpathlineto{\pgfqpoint{5.831787in}{5.075527in}}%
\pgfpathlineto{\pgfqpoint{5.833250in}{5.076418in}}%
\pgfpathlineto{\pgfqpoint{5.836864in}{5.080934in}}%
\pgfpathlineto{\pgfqpoint{5.839003in}{5.082863in}}%
\pgfpathlineto{\pgfqpoint{5.841822in}{5.085376in}}%
\pgfpathlineto{\pgfqpoint{5.845637in}{5.087130in}}%
\pgfpathlineto{\pgfqpoint{5.852069in}{5.094432in}}%
\pgfpathlineto{\pgfqpoint{5.858634in}{5.095816in}}%
\pgfpathlineto{\pgfqpoint{5.860884in}{5.097260in}}%
\pgfpathlineto{\pgfqpoint{5.864372in}{5.099503in}}%
\pgfpathlineto{\pgfqpoint{5.866873in}{5.101944in}}%
\pgfpathlineto{\pgfqpoint{5.869037in}{5.103713in}}%
\pgfpathlineto{\pgfqpoint{5.871179in}{5.107579in}}%
\pgfpathlineto{\pgfqpoint{5.872696in}{5.108985in}}%
\pgfpathlineto{\pgfqpoint{5.875400in}{5.111864in}}%
\pgfpathlineto{\pgfqpoint{5.875698in}{5.111964in}}%
\pgfpathlineto{\pgfqpoint{5.877479in}{5.114176in}}%
\pgfpathlineto{\pgfqpoint{5.878069in}{5.115223in}}%
\pgfpathlineto{\pgfqpoint{5.879830in}{5.116699in}}%
\pgfpathlineto{\pgfqpoint{5.880705in}{5.118139in}}%
\pgfpathlineto{\pgfqpoint{5.883020in}{5.118989in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119692in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.564691in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.577548in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.597029in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.606779in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.634161in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.672378in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{3.678587in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.697456in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{3.706487in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{3.735189in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{3.782479in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{3.868950in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{3.927421in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{3.949987in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{3.964301in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{3.984367in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{3.990880in}}%
\pgfpathlineto{\pgfqpoint{5.429768in}{4.010085in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.017618in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.074351in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.074406in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.100858in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{4.107988in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.139600in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.151924in}}%
\pgfpathlineto{\pgfqpoint{5.487977in}{4.175327in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.175605in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.186930in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.186984in}}%
\pgfpathlineto{\pgfqpoint{5.508719in}{4.212790in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.282308in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.309852in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.315694in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.326715in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{4.326875in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.364203in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.364506in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.389767in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.390084in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.405835in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.405865in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{4.422622in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.422646in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.439311in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.439520in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.444915in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.469293in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.469315in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.489945in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.502963in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.502983in}}%
\pgfpathlineto{\pgfqpoint{5.626633in}{4.549657in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.555509in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.555522in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.569531in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.569569in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.571757in}}%
\pgfpathlineto{\pgfqpoint{5.642919in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{5.644653in}{4.592721in}}%
\pgfpathlineto{\pgfqpoint{5.646373in}{4.592811in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{4.621768in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.628774in}}%
\pgfpathlineto{\pgfqpoint{5.673651in}{4.656479in}}%
\pgfpathlineto{\pgfqpoint{5.675151in}{4.656626in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.665620in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.681484in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.681534in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.695236in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.695251in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.704684in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{4.704940in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{4.719282in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{4.727356in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{4.742630in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.742707in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{4.754034in}}%
\pgfpathlineto{\pgfqpoint{5.718247in}{4.757559in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{4.772661in}}%
\pgfpathlineto{\pgfqpoint{5.727772in}{4.772856in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{4.810939in}}%
\pgfpathlineto{\pgfqpoint{5.747748in}{4.825202in}}%
\pgfpathlineto{\pgfqpoint{5.749855in}{4.825529in}}%
\pgfpathlineto{\pgfqpoint{5.754007in}{4.837090in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{4.837096in}}%
\pgfpathlineto{\pgfqpoint{5.758079in}{4.845356in}}%
\pgfpathlineto{\pgfqpoint{5.760086in}{4.846859in}}%
\pgfpathlineto{\pgfqpoint{5.765994in}{4.860885in}}%
\pgfpathlineto{\pgfqpoint{5.767927in}{4.862600in}}%
\pgfpathlineto{\pgfqpoint{5.770794in}{4.862953in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{4.865421in}}%
\pgfpathlineto{\pgfqpoint{5.774556in}{4.879521in}}%
\pgfpathlineto{\pgfqpoint{5.776413in}{4.881037in}}%
\pgfpathlineto{\pgfqpoint{5.780077in}{4.887765in}}%
\pgfpathlineto{\pgfqpoint{5.780984in}{4.887805in}}%
\pgfpathlineto{\pgfqpoint{5.782785in}{4.891857in}}%
\pgfpathlineto{\pgfqpoint{5.783679in}{4.891863in}}%
\pgfpathlineto{\pgfqpoint{5.787221in}{4.898571in}}%
\pgfpathlineto{\pgfqpoint{5.788969in}{4.900063in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{4.913283in}}%
\pgfpathlineto{\pgfqpoint{5.799167in}{4.919098in}}%
\pgfpathlineto{\pgfqpoint{5.806504in}{4.928499in}}%
\pgfpathlineto{\pgfqpoint{5.808100in}{4.930201in}}%
\pgfpathlineto{\pgfqpoint{5.814367in}{4.938555in}}%
\pgfpathlineto{\pgfqpoint{5.815137in}{4.938670in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.945040in}}%
\pgfpathlineto{\pgfqpoint{5.821947in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{5.826367in}{4.959956in}}%
\pgfpathlineto{\pgfqpoint{5.827095in}{4.959961in}}%
\pgfpathlineto{\pgfqpoint{5.831410in}{4.967420in}}%
\pgfpathlineto{\pgfqpoint{5.832829in}{4.967471in}}%
\pgfpathlineto{\pgfqpoint{5.835638in}{4.972875in}}%
\pgfpathlineto{\pgfqpoint{5.838411in}{4.978704in}}%
\pgfpathlineto{\pgfqpoint{5.839098in}{4.978734in}}%
\pgfpathlineto{\pgfqpoint{5.843177in}{4.986221in}}%
\pgfpathlineto{\pgfqpoint{5.847178in}{4.991306in}}%
\pgfpathlineto{\pgfqpoint{5.849803in}{4.997447in}}%
\pgfpathlineto{\pgfqpoint{5.850455in}{4.997475in}}%
\pgfpathlineto{\pgfqpoint{5.853040in}{5.002423in}}%
\pgfpathlineto{\pgfqpoint{5.853681in}{5.002500in}}%
\pgfpathlineto{\pgfqpoint{5.857489in}{5.014763in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{5.016200in}}%
\pgfpathlineto{\pgfqpoint{5.863687in}{5.021969in}}%
\pgfpathlineto{\pgfqpoint{5.864297in}{5.021978in}}%
\pgfpathlineto{\pgfqpoint{5.866719in}{5.025783in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{5.037226in}}%
\pgfpathlineto{\pgfqpoint{5.878428in}{5.038967in}}%
\pgfpathlineto{\pgfqpoint{5.886253in}{5.046373in}}%
\pgfpathlineto{\pgfqpoint{5.897992in}{5.057093in}}%
\pgfpathlineto{\pgfqpoint{5.900058in}{5.061222in}}%
\pgfpathlineto{\pgfqpoint{5.900571in}{5.061287in}}%
\pgfpathlineto{\pgfqpoint{5.903625in}{5.068951in}}%
\pgfpathlineto{\pgfqpoint{5.906136in}{5.069932in}}%
\pgfpathlineto{\pgfqpoint{5.909111in}{5.072669in}}%
\pgfpathlineto{\pgfqpoint{5.910583in}{5.073721in}}%
\pgfpathlineto{\pgfqpoint{5.919204in}{5.084253in}}%
\pgfpathlineto{\pgfqpoint{5.920607in}{5.085408in}}%
\pgfpathlineto{\pgfqpoint{5.924303in}{5.087681in}}%
\pgfpathlineto{\pgfqpoint{5.925673in}{5.089298in}}%
\pgfpathlineto{\pgfqpoint{5.932391in}{5.095219in}}%
\pgfpathlineto{\pgfqpoint{5.938902in}{5.098754in}}%
\pgfpathlineto{\pgfqpoint{5.946870in}{5.109707in}}%
\pgfpathlineto{\pgfqpoint{5.948509in}{5.111242in}}%
\pgfpathlineto{\pgfqpoint{5.955734in}{5.118994in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{5.119708in}}%
\pgfpathlineto{\pgfqpoint{5.969111in}{5.141596in}}%
\pgfpathlineto{\pgfqpoint{5.982733in}{5.141905in}}%
\pgfpathlineto{\pgfqpoint{5.984461in}{5.144121in}}%
\pgfpathlineto{\pgfqpoint{5.995527in}{5.145710in}}%
\pgfpathlineto{\pgfqpoint{6.012166in}{5.165255in}}%
\pgfpathlineto{\pgfqpoint{6.013970in}{5.169136in}}%
\pgfpathlineto{\pgfqpoint{6.015164in}{5.169173in}}%
\pgfpathlineto{\pgfqpoint{6.017237in}{5.173674in}}%
\pgfpathlineto{\pgfqpoint{6.018705in}{5.173709in}}%
\pgfpathlineto{\pgfqpoint{6.020744in}{5.178553in}}%
\pgfpathlineto{\pgfqpoint{6.028148in}{5.184535in}}%
\pgfpathlineto{\pgfqpoint{6.030374in}{5.197064in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.197090in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.197090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.570159in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{3.582887in}}%
\pgfpathlineto{\pgfqpoint{5.332153in}{3.597142in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.634128in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{3.658635in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.676492in}}%
\pgfpathlineto{\pgfqpoint{5.407306in}{3.688181in}}%
\pgfpathlineto{\pgfqpoint{5.417587in}{3.706332in}}%
\pgfpathlineto{\pgfqpoint{5.436755in}{3.735188in}}%
\pgfpathlineto{\pgfqpoint{5.462588in}{3.782492in}}%
\pgfpathlineto{\pgfqpoint{5.499649in}{3.855988in}}%
\pgfpathlineto{\pgfqpoint{5.512823in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{5.519113in}{3.910290in}}%
\pgfpathlineto{\pgfqpoint{5.531157in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{5.536930in}{3.950001in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.017346in}}%
\pgfpathlineto{\pgfqpoint{5.568595in}{4.031386in}}%
\pgfpathlineto{\pgfqpoint{5.573439in}{4.038606in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.052435in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{4.074345in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{4.074406in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.100913in}}%
\pgfpathlineto{\pgfqpoint{5.600374in}{4.120732in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{4.127187in}}%
\pgfpathlineto{\pgfqpoint{5.612652in}{4.151914in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.175289in}}%
\pgfpathlineto{\pgfqpoint{5.624253in}{4.175705in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.186933in}}%
\pgfpathlineto{\pgfqpoint{5.631647in}{4.186993in}}%
\pgfpathlineto{\pgfqpoint{5.642273in}{4.231967in}}%
\pgfpathlineto{\pgfqpoint{5.645700in}{4.241794in}}%
\pgfpathlineto{\pgfqpoint{5.649071in}{4.242112in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{4.261819in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.267111in}}%
\pgfpathlineto{\pgfqpoint{5.662042in}{4.293511in}}%
\pgfpathlineto{\pgfqpoint{5.665163in}{4.298968in}}%
\pgfpathlineto{\pgfqpoint{5.668239in}{4.315673in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.315716in}}%
\pgfpathlineto{\pgfqpoint{5.688599in}{4.374821in}}%
\pgfpathlineto{\pgfqpoint{5.691354in}{4.374853in}}%
\pgfpathlineto{\pgfqpoint{5.694072in}{4.389696in}}%
\pgfpathlineto{\pgfqpoint{5.696757in}{4.389923in}}%
\pgfpathlineto{\pgfqpoint{5.699407in}{4.405831in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.405866in}}%
\pgfpathlineto{\pgfqpoint{5.704610in}{4.422601in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{4.422629in}}%
\pgfpathlineto{\pgfqpoint{5.712181in}{4.439431in}}%
\pgfpathlineto{\pgfqpoint{5.714645in}{4.444850in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.469293in}}%
\pgfpathlineto{\pgfqpoint{5.721870in}{4.469318in}}%
\pgfpathlineto{\pgfqpoint{5.728856in}{4.489116in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{4.502957in}}%
\pgfpathlineto{\pgfqpoint{5.733387in}{4.502981in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.514404in}}%
\pgfpathlineto{\pgfqpoint{5.740007in}{4.524621in}}%
\pgfpathlineto{\pgfqpoint{5.742168in}{4.524789in}}%
\pgfpathlineto{\pgfqpoint{5.744307in}{4.529256in}}%
\pgfpathlineto{\pgfqpoint{5.746425in}{4.539781in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.539977in}}%
\pgfpathlineto{\pgfqpoint{5.754689in}{4.563156in}}%
\pgfpathlineto{\pgfqpoint{5.756705in}{4.569541in}}%
\pgfpathlineto{\pgfqpoint{5.758702in}{4.569563in}}%
\pgfpathlineto{\pgfqpoint{5.762641in}{4.571761in}}%
\pgfpathlineto{\pgfqpoint{5.766507in}{4.587332in}}%
\pgfpathlineto{\pgfqpoint{5.768414in}{4.592768in}}%
\pgfpathlineto{\pgfqpoint{5.770304in}{4.592871in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{4.602395in}}%
\pgfpathlineto{\pgfqpoint{5.779506in}{4.621746in}}%
\pgfpathlineto{\pgfqpoint{5.781300in}{4.621799in}}%
\pgfpathlineto{\pgfqpoint{5.788324in}{4.637652in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{4.647065in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{4.647079in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{4.695219in}}%
\pgfpathlineto{\pgfqpoint{5.811214in}{4.695250in}}%
\pgfpathlineto{\pgfqpoint{5.814290in}{4.704714in}}%
\pgfpathlineto{\pgfqpoint{5.815811in}{4.704866in}}%
\pgfpathlineto{\pgfqpoint{5.821789in}{4.721659in}}%
\pgfpathlineto{\pgfqpoint{5.827602in}{4.738121in}}%
\pgfpathlineto{\pgfqpoint{5.833259in}{4.751494in}}%
\pgfpathlineto{\pgfqpoint{5.851941in}{4.788725in}}%
\pgfpathlineto{\pgfqpoint{5.861917in}{4.811029in}}%
\pgfpathlineto{\pgfqpoint{5.865540in}{4.825344in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{4.825542in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{4.833598in}}%
\pgfpathlineto{\pgfqpoint{5.872603in}{4.842186in}}%
\pgfpathlineto{\pgfqpoint{5.873758in}{4.842191in}}%
\pgfpathlineto{\pgfqpoint{5.881667in}{4.860871in}}%
\pgfpathlineto{\pgfqpoint{5.883874in}{4.862601in}}%
\pgfpathlineto{\pgfqpoint{5.886057in}{4.862608in}}%
\pgfpathlineto{\pgfqpoint{5.887140in}{4.865425in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{4.875715in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{4.885110in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{4.885127in}}%
\pgfpathlineto{\pgfqpoint{5.897678in}{4.891859in}}%
\pgfpathlineto{\pgfqpoint{5.903756in}{4.901399in}}%
\pgfpathlineto{\pgfqpoint{5.909664in}{4.912048in}}%
\pgfpathlineto{\pgfqpoint{5.912558in}{4.919107in}}%
\pgfpathlineto{\pgfqpoint{5.929128in}{4.942950in}}%
\pgfpathlineto{\pgfqpoint{5.937800in}{4.959957in}}%
\pgfpathlineto{\pgfqpoint{5.938648in}{4.959963in}}%
\pgfpathlineto{\pgfqpoint{5.946945in}{4.975360in}}%
\pgfpathlineto{\pgfqpoint{5.950174in}{4.980836in}}%
\pgfpathlineto{\pgfqpoint{5.953355in}{4.986221in}}%
\pgfpathlineto{\pgfqpoint{5.957264in}{4.995070in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{4.995081in}}%
\pgfpathlineto{\pgfqpoint{5.964872in}{5.011044in}}%
\pgfpathlineto{\pgfqpoint{5.965617in}{5.011054in}}%
\pgfpathlineto{\pgfqpoint{5.967839in}{5.016191in}}%
\pgfpathlineto{\pgfqpoint{5.982082in}{5.037328in}}%
\pgfpathlineto{\pgfqpoint{5.985497in}{5.038973in}}%
\pgfpathlineto{\pgfqpoint{5.988857in}{5.042908in}}%
\pgfpathlineto{\pgfqpoint{5.992165in}{5.045808in}}%
\pgfpathlineto{\pgfqpoint{6.003039in}{5.057089in}}%
\pgfpathlineto{\pgfqpoint{6.006746in}{5.066000in}}%
\pgfpathlineto{\pgfqpoint{6.007358in}{5.066022in}}%
\pgfpathlineto{\pgfqpoint{6.009182in}{5.068957in}}%
\pgfpathlineto{\pgfqpoint{6.012784in}{5.071867in}}%
\pgfpathlineto{\pgfqpoint{6.024927in}{5.086379in}}%
\pgfpathlineto{\pgfqpoint{6.027718in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{5.093923in}}%
\pgfpathlineto{\pgfqpoint{6.034269in}{5.095233in}}%
\pgfpathlineto{\pgfqpoint{6.039052in}{5.098045in}}%
\pgfpathlineto{\pgfqpoint{6.049307in}{5.111929in}}%
\pgfpathlineto{\pgfqpoint{6.051795in}{5.116693in}}%
\pgfpathlineto{\pgfqpoint{6.053273in}{5.118170in}}%
\pgfpathlineto{\pgfqpoint{6.055229in}{5.118996in}}%
\pgfpathlineto{\pgfqpoint{6.065208in}{5.119708in}}%
\pgfpathlineto{\pgfqpoint{6.067516in}{5.141606in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{5.141902in}}%
\pgfpathlineto{\pgfqpoint{6.080856in}{5.144123in}}%
\pgfpathlineto{\pgfqpoint{6.090540in}{5.145692in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{5.165256in}}%
\pgfpathlineto{\pgfqpoint{6.107152in}{5.169148in}}%
\pgfpathlineto{\pgfqpoint{6.107912in}{5.169175in}}%
\pgfpathlineto{\pgfqpoint{6.110173in}{5.173687in}}%
\pgfpathlineto{\pgfqpoint{6.110922in}{5.173708in}}%
\pgfpathlineto{\pgfqpoint{6.113890in}{5.181406in}}%
\pgfpathlineto{\pgfqpoint{6.117179in}{5.182435in}}%
\pgfpathlineto{\pgfqpoint{6.118985in}{5.184535in}}%
\pgfpathlineto{\pgfqpoint{6.119344in}{5.184535in}}%
\pgfpathlineto{\pgfqpoint{6.121131in}{5.197060in}}%
\pgfpathlineto{\pgfqpoint{6.123256in}{5.198540in}}%
\pgfpathlineto{\pgfqpoint{6.125010in}{5.199393in}}%
\pgfpathlineto{\pgfqpoint{6.127787in}{5.200150in}}%
\pgfpathlineto{\pgfqpoint{6.129846in}{5.203712in}}%
\pgfpathlineto{\pgfqpoint{6.130868in}{5.205182in}}%
\pgfpathlineto{\pgfqpoint{6.132561in}{5.206499in}}%
\pgfpathlineto{\pgfqpoint{6.139198in}{5.208090in}}%
\pgfpathlineto{\pgfqpoint{6.146581in}{5.209376in}}%
\pgfpathlineto{\pgfqpoint{6.152796in}{5.216417in}}%
\pgfpathlineto{\pgfqpoint{6.162668in}{5.224540in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{5.237399in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.766799in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.766799in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.766799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.139594in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.139594in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.139594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.469307in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.469307in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.469307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.875624in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.875624in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.875624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.075501in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075501in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.226774in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.226774in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.226774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{3.446876in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.456323in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.456323in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.471798in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.471798in}}%
\pgfpathlineto{\pgfqpoint{4.112875in}{3.476911in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.486341in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.486341in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{3.492638in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.495393in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.495393in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{3.500650in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{3.500650in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.509328in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.509328in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.514287in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.514287in}}%
\pgfpathlineto{\pgfqpoint{4.233637in}{3.517716in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.521389in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.521389in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.525709in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.525709in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.531491in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.531491in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{3.532132in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.534263in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.536393in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.536393in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.537836in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.537836in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.542837in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.542837in}}%
\pgfpathlineto{\pgfqpoint{4.339406in}{3.547646in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.551313in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.551313in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.554555in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.554555in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.556528in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.556528in}}%
\pgfpathlineto{\pgfqpoint{4.368962in}{3.557650in}}%
\pgfpathlineto{\pgfqpoint{4.386512in}{3.565488in}}%
\pgfpathlineto{\pgfqpoint{4.402795in}{3.572782in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.574083in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.574083in}}%
\pgfpathlineto{\pgfqpoint{4.416785in}{3.577085in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{3.577370in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.582121in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.582121in}}%
\pgfpathlineto{\pgfqpoint{4.434522in}{3.582889in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.588055in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.588055in}}%
\pgfpathlineto{\pgfqpoint{4.445407in}{3.589458in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.593276in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.593276in}}%
\pgfpathlineto{\pgfqpoint{4.465493in}{3.599637in}}%
\pgfpathlineto{\pgfqpoint{4.465493in}{3.599637in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.601624in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.601624in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.605342in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.605342in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.606840in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.606840in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{3.611531in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.617249in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.617249in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.619453in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.619453in}}%
\pgfpathlineto{\pgfqpoint{4.519887in}{3.625643in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.629983in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.629983in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.552738in}{3.645849in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.649526in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.649526in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.659984in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.659984in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.666930in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.666930in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.677468in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.677468in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.687279in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.687279in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.692819in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.692819in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.705068in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.705068in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.707963in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.707963in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.719655in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.719655in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.727775in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.727775in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.735833in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.735833in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.745618in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.745618in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.750065in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.750065in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.753646in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.753646in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.767473in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.767473in}}%
\pgfpathlineto{\pgfqpoint{4.719089in}{3.769606in}}%
\pgfpathlineto{\pgfqpoint{4.719089in}{3.769606in}}%
\pgfpathlineto{\pgfqpoint{4.726405in}{3.782463in}}%
\pgfpathlineto{\pgfqpoint{4.741361in}{3.790124in}}%
\pgfpathlineto{\pgfqpoint{4.741361in}{3.790124in}}%
\pgfpathlineto{\pgfqpoint{4.748752in}{3.797943in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.798941in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.798941in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.805918in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.805918in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.815732in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.815732in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.821984in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.821984in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.829055in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.829055in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.835609in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.835609in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.844141in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.844141in}}%
\pgfpathlineto{\pgfqpoint{4.800217in}{3.850626in}}%
\pgfpathlineto{\pgfqpoint{4.809848in}{3.856154in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.862727in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.862727in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{4.821759in}{3.872880in}}%
\pgfpathlineto{\pgfqpoint{4.821759in}{3.872880in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.877920in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.877920in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.887719in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.887719in}}%
\pgfpathlineto{\pgfqpoint{4.835508in}{3.893002in}}%
\pgfpathlineto{\pgfqpoint{4.841586in}{3.899643in}}%
\pgfpathlineto{\pgfqpoint{4.841586in}{3.899643in}}%
\pgfpathlineto{\pgfqpoint{4.848879in}{3.910925in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.914236in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.914236in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.918265in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.918265in}}%
\pgfpathlineto{\pgfqpoint{4.861889in}{3.923138in}}%
\pgfpathlineto{\pgfqpoint{4.861889in}{3.923138in}}%
\pgfpathlineto{\pgfqpoint{4.879495in}{3.940869in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.945660in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.945660in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.953562in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.953562in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.960415in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.960415in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.980446in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.980446in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{3.987409in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{3.987409in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{3.995959in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{3.995959in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.002569in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.002569in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.007071in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.007071in}}%
\pgfpathlineto{\pgfqpoint{4.936042in}{4.013732in}}%
\pgfpathlineto{\pgfqpoint{4.936042in}{4.013732in}}%
\pgfpathlineto{\pgfqpoint{4.955346in}{4.037738in}}%
\pgfpathlineto{\pgfqpoint{4.955346in}{4.037738in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.056462in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.056462in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.063661in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.063661in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.070863in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.070863in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.077769in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.077769in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.094403in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.094403in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.104387in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.104387in}}%
\pgfpathlineto{\pgfqpoint{5.028325in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{5.028325in}{4.142631in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.148872in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.148872in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.154923in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.154923in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.160812in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.169626in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.169626in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.175477in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.175477in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.178267in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.178267in}}%
\pgfpathlineto{\pgfqpoint{5.062567in}{4.184161in}}%
\pgfpathlineto{\pgfqpoint{5.062567in}{4.184161in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.192205in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.192205in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.200224in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.200224in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.246716in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.246716in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.264517in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.264517in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{4.269342in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{4.269342in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.277118in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.277118in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.288117in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.288117in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.296178in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.296178in}}%
\pgfpathlineto{\pgfqpoint{5.140769in}{4.301390in}}%
\pgfpathlineto{\pgfqpoint{5.140769in}{4.301390in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.312893in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.312893in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.321206in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.321206in}}%
\pgfpathlineto{\pgfqpoint{5.154836in}{4.326799in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.329529in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.329529in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.345408in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{4.364337in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{4.364337in}}%
\pgfpathlineto{\pgfqpoint{5.184907in}{4.369707in}}%
\pgfpathlineto{\pgfqpoint{5.184907in}{4.369707in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.378728in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.378728in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.386178in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.386178in}}%
\pgfpathlineto{\pgfqpoint{5.197076in}{4.389746in}}%
\pgfpathlineto{\pgfqpoint{5.201842in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.400480in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.400480in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{4.405871in}}%
\pgfpathlineto{\pgfqpoint{5.212094in}{4.410438in}}%
\pgfpathlineto{\pgfqpoint{5.212094in}{4.410438in}}%
\pgfpathlineto{\pgfqpoint{5.216084in}{4.418820in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.424051in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.424051in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.430859in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.430859in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.436640in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.436640in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.447626in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.447626in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{4.453414in}}%
\pgfpathlineto{\pgfqpoint{5.250164in}{4.472224in}}%
\pgfpathlineto{\pgfqpoint{5.250164in}{4.472224in}}%
\pgfpathlineto{\pgfqpoint{5.256204in}{4.477574in}}%
\pgfpathlineto{\pgfqpoint{5.256204in}{4.477574in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.484590in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.484590in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.485863in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.485863in}}%
\pgfpathlineto{\pgfqpoint{5.263249in}{4.489496in}}%
\pgfpathlineto{\pgfqpoint{5.263249in}{4.489496in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.492341in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.492341in}}%
\pgfpathlineto{\pgfqpoint{5.267185in}{4.498878in}}%
\pgfpathlineto{\pgfqpoint{5.267185in}{4.498878in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{4.505388in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{4.505388in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.521980in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.521980in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.529005in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.529005in}}%
\pgfpathlineto{\pgfqpoint{5.294165in}{4.531308in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{4.536598in}}%
\pgfpathlineto{\pgfqpoint{5.301676in}{4.541590in}}%
\pgfpathlineto{\pgfqpoint{5.301676in}{4.541590in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.552617in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.552617in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.559240in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.559240in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.570775in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.570775in}}%
\pgfpathlineto{\pgfqpoint{5.329121in}{4.577494in}}%
\pgfpathlineto{\pgfqpoint{5.329121in}{4.577494in}}%
\pgfpathlineto{\pgfqpoint{5.336609in}{4.590422in}}%
\pgfpathlineto{\pgfqpoint{5.336609in}{4.590422in}}%
\pgfpathlineto{\pgfqpoint{5.349665in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{5.349665in}{4.601462in}}%
\pgfpathlineto{\pgfqpoint{5.350928in}{4.603415in}}%
\pgfpathlineto{\pgfqpoint{5.350928in}{4.603415in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.607340in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.607340in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.615012in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.615012in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.616890in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.616890in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.635350in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.635350in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.641104in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.641104in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.644735in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.644735in}}%
\pgfpathlineto{\pgfqpoint{5.386204in}{4.649444in}}%
\pgfpathlineto{\pgfqpoint{5.386204in}{4.649444in}}%
\pgfpathlineto{\pgfqpoint{5.388698in}{4.654169in}}%
\pgfpathlineto{\pgfqpoint{5.388698in}{4.654169in}}%
\pgfpathlineto{\pgfqpoint{5.395536in}{4.662664in}}%
\pgfpathlineto{\pgfqpoint{5.395536in}{4.662664in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{4.671166in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{4.671166in}}%
\pgfpathlineto{\pgfqpoint{5.404336in}{4.675664in}}%
\pgfpathlineto{\pgfqpoint{5.404336in}{4.675664in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.679489in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.679489in}}%
\pgfpathlineto{\pgfqpoint{5.409972in}{4.683576in}}%
\pgfpathlineto{\pgfqpoint{5.411772in}{4.687958in}}%
\pgfpathlineto{\pgfqpoint{5.411772in}{4.687958in}}%
\pgfpathlineto{\pgfqpoint{5.439728in}{4.720312in}}%
\pgfpathlineto{\pgfqpoint{5.439728in}{4.720312in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.724611in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.724611in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{4.735164in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{4.735164in}}%
\pgfpathlineto{\pgfqpoint{5.451737in}{4.740465in}}%
\pgfpathlineto{\pgfqpoint{5.451737in}{4.740465in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.745453in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.745453in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.752853in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.752853in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.756232in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.756232in}}%
\pgfpathlineto{\pgfqpoint{5.495664in}{4.785973in}}%
\pgfpathlineto{\pgfqpoint{5.495664in}{4.785973in}}%
\pgfpathlineto{\pgfqpoint{5.498910in}{4.792921in}}%
\pgfpathlineto{\pgfqpoint{5.498910in}{4.792921in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.797014in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.797014in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.802697in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.802697in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.808156in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.808156in}}%
\pgfpathlineto{\pgfqpoint{5.513152in}{4.810703in}}%
\pgfpathlineto{\pgfqpoint{5.513152in}{4.810703in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.821766in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.821766in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.836176in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.836176in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.841377in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.841377in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.853046in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.853046in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.861820in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.861820in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.863561in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.863561in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.869131in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.869131in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.874246in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.874246in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.891178in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.891178in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.893820in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.893820in}}%
\pgfpathlineto{\pgfqpoint{5.590082in}{4.900552in}}%
\pgfpathlineto{\pgfqpoint{5.590082in}{4.900552in}}%
\pgfpathlineto{\pgfqpoint{5.610375in}{4.921273in}}%
\pgfpathlineto{\pgfqpoint{5.610375in}{4.921273in}}%
\pgfpathlineto{\pgfqpoint{5.616457in}{4.925447in}}%
\pgfpathlineto{\pgfqpoint{5.616457in}{4.925447in}}%
\pgfpathlineto{\pgfqpoint{5.640883in}{4.947048in}}%
\pgfpathlineto{\pgfqpoint{5.640883in}{4.947048in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{4.956899in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{4.956899in}}%
\pgfpathlineto{\pgfqpoint{5.651930in}{4.959365in}}%
\pgfpathlineto{\pgfqpoint{5.651930in}{4.959365in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.969221in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.969221in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.970946in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.970946in}}%
\pgfpathlineto{\pgfqpoint{5.669997in}{4.975819in}}%
\pgfpathlineto{\pgfqpoint{5.669997in}{4.975819in}}%
\pgfpathlineto{\pgfqpoint{5.676922in}{4.984281in}}%
\pgfpathlineto{\pgfqpoint{5.676922in}{4.984281in}}%
\pgfpathlineto{\pgfqpoint{5.686264in}{4.992347in}}%
\pgfpathlineto{\pgfqpoint{5.686264in}{4.992347in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.994373in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.994373in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.998692in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.998692in}}%
\pgfpathlineto{\pgfqpoint{5.699215in}{5.008037in}}%
\pgfpathlineto{\pgfqpoint{5.699215in}{5.008037in}}%
\pgfpathlineto{\pgfqpoint{5.704236in}{5.015457in}}%
\pgfpathlineto{\pgfqpoint{5.704236in}{5.015457in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.029454in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.029454in}}%
\pgfpathlineto{\pgfqpoint{5.725204in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{5.725204in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{5.728070in}{5.037255in}}%
\pgfpathlineto{\pgfqpoint{5.737103in}{5.039309in}}%
\pgfpathlineto{\pgfqpoint{5.737103in}{5.039309in}}%
\pgfpathlineto{\pgfqpoint{5.739802in}{5.041409in}}%
\pgfpathlineto{\pgfqpoint{5.739802in}{5.041409in}}%
\pgfpathlineto{\pgfqpoint{5.763210in}{5.053648in}}%
\pgfpathlineto{\pgfqpoint{5.763210in}{5.053648in}}%
\pgfpathlineto{\pgfqpoint{5.764340in}{5.054371in}}%
\pgfpathlineto{\pgfqpoint{5.764340in}{5.054371in}}%
\pgfpathlineto{\pgfqpoint{5.770224in}{5.060361in}}%
\pgfpathlineto{\pgfqpoint{5.770224in}{5.060361in}}%
\pgfpathlineto{\pgfqpoint{5.774988in}{5.066510in}}%
\pgfpathlineto{\pgfqpoint{5.774988in}{5.066510in}}%
\pgfpathlineto{\pgfqpoint{5.775330in}{5.067976in}}%
\pgfpathlineto{\pgfqpoint{5.775330in}{5.067976in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{5.075955in}}%
\pgfpathlineto{\pgfqpoint{5.789869in}{5.075955in}}%
\pgfpathlineto{\pgfqpoint{5.805073in}{5.086456in}}%
\pgfpathlineto{\pgfqpoint{5.810961in}{5.089725in}}%
\pgfpathlineto{\pgfqpoint{5.818747in}{5.094907in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{5.096875in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{5.096875in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102839in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102839in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{5.114694in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{5.114694in}}%
\pgfpathlineto{\pgfqpoint{5.849561in}{5.115958in}}%
\pgfpathlineto{\pgfqpoint{5.849561in}{5.115958in}}%
\pgfpathlineto{\pgfqpoint{5.857299in}{5.119202in}}%
\pgfpathlineto{\pgfqpoint{5.857299in}{5.119202in}}%
\pgfpathlineto{\pgfqpoint{5.865227in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{5.873308in}{5.124496in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.136319in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.136319in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{5.141699in}}%
\pgfpathlineto{\pgfqpoint{5.915674in}{5.146058in}}%
\pgfpathlineto{\pgfqpoint{5.915674in}{5.146058in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.149777in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.149777in}}%
\pgfpathlineto{\pgfqpoint{5.925702in}{5.153028in}}%
\pgfpathlineto{\pgfqpoint{5.925702in}{5.153028in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.166906in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.166906in}}%
\pgfpathlineto{\pgfqpoint{5.940135in}{5.168891in}}%
\pgfpathlineto{\pgfqpoint{5.940135in}{5.168891in}}%
\pgfpathlineto{\pgfqpoint{5.946378in}{5.172609in}}%
\pgfpathlineto{\pgfqpoint{5.946378in}{5.172609in}}%
\pgfpathlineto{\pgfqpoint{5.953158in}{5.179552in}}%
\pgfpathlineto{\pgfqpoint{5.953158in}{5.179552in}}%
\pgfpathlineto{\pgfqpoint{5.953229in}{5.180596in}}%
\pgfpathlineto{\pgfqpoint{5.953229in}{5.180596in}}%
\pgfpathlineto{\pgfqpoint{5.958887in}{5.182543in}}%
\pgfpathlineto{\pgfqpoint{5.958887in}{5.182543in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.183631in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.183631in}}%
\pgfpathlineto{\pgfqpoint{5.962445in}{5.186994in}}%
\pgfpathlineto{\pgfqpoint{5.962445in}{5.186994in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.196686in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.196686in}}%
\pgfpathlineto{\pgfqpoint{5.973369in}{5.199771in}}%
\pgfpathlineto{\pgfqpoint{5.973369in}{5.199771in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{5.204438in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{5.204438in}}%
\pgfpathlineto{\pgfqpoint{5.981035in}{5.205849in}}%
\pgfpathlineto{\pgfqpoint{5.981035in}{5.205849in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.207833in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.207833in}}%
\pgfpathlineto{\pgfqpoint{6.005955in}{5.209376in}}%
\pgfpathlineto{\pgfqpoint{6.014360in}{5.215759in}}%
\pgfpathlineto{\pgfqpoint{6.045301in}{5.232001in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.340842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.412439in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.340842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.389374in}{3.604774in}}%
\pgfpathcurveto{\pgfqpoint{7.400424in}{3.604774in}}{\pgfqpoint{7.411023in}{3.609165in}}{\pgfqpoint{7.418837in}{3.616978in}}%
\pgfpathcurveto{\pgfqpoint{7.426650in}{3.624792in}}{\pgfqpoint{7.431040in}{3.635391in}}{\pgfqpoint{7.431040in}{3.646441in}}%
\pgfpathcurveto{\pgfqpoint{7.431040in}{3.657491in}}{\pgfqpoint{7.426650in}{3.668090in}}{\pgfqpoint{7.418837in}{3.675904in}}%
\pgfpathcurveto{\pgfqpoint{7.411023in}{3.683717in}}{\pgfqpoint{7.400424in}{3.688108in}}{\pgfqpoint{7.389374in}{3.688108in}}%
\pgfpathcurveto{\pgfqpoint{7.378324in}{3.688108in}}{\pgfqpoint{7.367725in}{3.683717in}}{\pgfqpoint{7.359911in}{3.675904in}}%
\pgfpathcurveto{\pgfqpoint{7.352097in}{3.668090in}}{\pgfqpoint{7.347707in}{3.657491in}}{\pgfqpoint{7.347707in}{3.646441in}}%
\pgfpathcurveto{\pgfqpoint{7.347707in}{3.635391in}}{\pgfqpoint{7.352097in}{3.624792in}}{\pgfqpoint{7.359911in}{3.616978in}}%
\pgfpathcurveto{\pgfqpoint{7.367725in}{3.609165in}}{\pgfqpoint{7.378324in}{3.604774in}}{\pgfqpoint{7.389374in}{3.604774in}}%
\pgfpathlineto{\pgfqpoint{7.389374in}{3.604774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647670in}{3.815972in}}%
\pgfpathcurveto{\pgfqpoint{7.658720in}{3.815972in}}{\pgfqpoint{7.669319in}{3.820363in}}{\pgfqpoint{7.677133in}{3.828176in}}%
\pgfpathcurveto{\pgfqpoint{7.684947in}{3.835990in}}{\pgfqpoint{7.689337in}{3.846589in}}{\pgfqpoint{7.689337in}{3.857639in}}%
\pgfpathcurveto{\pgfqpoint{7.689337in}{3.868689in}}{\pgfqpoint{7.684947in}{3.879288in}}{\pgfqpoint{7.677133in}{3.887102in}}%
\pgfpathcurveto{\pgfqpoint{7.669319in}{3.894915in}}{\pgfqpoint{7.658720in}{3.899306in}}{\pgfqpoint{7.647670in}{3.899306in}}%
\pgfpathcurveto{\pgfqpoint{7.636620in}{3.899306in}}{\pgfqpoint{7.626021in}{3.894915in}}{\pgfqpoint{7.618207in}{3.887102in}}%
\pgfpathcurveto{\pgfqpoint{7.610394in}{3.879288in}}{\pgfqpoint{7.606004in}{3.868689in}}{\pgfqpoint{7.606004in}{3.857639in}}%
\pgfpathcurveto{\pgfqpoint{7.606004in}{3.846589in}}{\pgfqpoint{7.610394in}{3.835990in}}{\pgfqpoint{7.618207in}{3.828176in}}%
\pgfpathcurveto{\pgfqpoint{7.626021in}{3.820363in}}{\pgfqpoint{7.636620in}{3.815972in}}{\pgfqpoint{7.647670in}{3.815972in}}%
\pgfpathlineto{\pgfqpoint{7.647670in}{3.815972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830934in}{3.965820in}}%
\pgfpathcurveto{\pgfqpoint{7.841985in}{3.965820in}}{\pgfqpoint{7.852584in}{3.970210in}}{\pgfqpoint{7.860397in}{3.978024in}}%
\pgfpathcurveto{\pgfqpoint{7.868211in}{3.985837in}}{\pgfqpoint{7.872601in}{3.996436in}}{\pgfqpoint{7.872601in}{4.007486in}}%
\pgfpathcurveto{\pgfqpoint{7.872601in}{4.018537in}}{\pgfqpoint{7.868211in}{4.029136in}}{\pgfqpoint{7.860397in}{4.036949in}}%
\pgfpathcurveto{\pgfqpoint{7.852584in}{4.044763in}}{\pgfqpoint{7.841985in}{4.049153in}}{\pgfqpoint{7.830934in}{4.049153in}}%
\pgfpathcurveto{\pgfqpoint{7.819884in}{4.049153in}}{\pgfqpoint{7.809285in}{4.044763in}}{\pgfqpoint{7.801472in}{4.036949in}}%
\pgfpathcurveto{\pgfqpoint{7.793658in}{4.029136in}}{\pgfqpoint{7.789268in}{4.018537in}}{\pgfqpoint{7.789268in}{4.007486in}}%
\pgfpathcurveto{\pgfqpoint{7.789268in}{3.996436in}}{\pgfqpoint{7.793658in}{3.985837in}}{\pgfqpoint{7.801472in}{3.978024in}}%
\pgfpathcurveto{\pgfqpoint{7.809285in}{3.970210in}}{\pgfqpoint{7.819884in}{3.965820in}}{\pgfqpoint{7.830934in}{3.965820in}}%
\pgfpathlineto{\pgfqpoint{7.830934in}{3.965820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089231in}{4.177018in}}%
\pgfpathcurveto{\pgfqpoint{8.100281in}{4.177018in}}{\pgfqpoint{8.110880in}{4.181408in}}{\pgfqpoint{8.118694in}{4.189222in}}%
\pgfpathcurveto{\pgfqpoint{8.126507in}{4.197035in}}{\pgfqpoint{8.130898in}{4.207634in}}{\pgfqpoint{8.130898in}{4.218685in}}%
\pgfpathcurveto{\pgfqpoint{8.130898in}{4.229735in}}{\pgfqpoint{8.126507in}{4.240334in}}{\pgfqpoint{8.118694in}{4.248147in}}%
\pgfpathcurveto{\pgfqpoint{8.110880in}{4.255961in}}{\pgfqpoint{8.100281in}{4.260351in}}{\pgfqpoint{8.089231in}{4.260351in}}%
\pgfpathcurveto{\pgfqpoint{8.078181in}{4.260351in}}{\pgfqpoint{8.067582in}{4.255961in}}{\pgfqpoint{8.059768in}{4.248147in}}%
\pgfpathcurveto{\pgfqpoint{8.051954in}{4.240334in}}{\pgfqpoint{8.047564in}{4.229735in}}{\pgfqpoint{8.047564in}{4.218685in}}%
\pgfpathcurveto{\pgfqpoint{8.047564in}{4.207634in}}{\pgfqpoint{8.051954in}{4.197035in}}{\pgfqpoint{8.059768in}{4.189222in}}%
\pgfpathcurveto{\pgfqpoint{8.067582in}{4.181408in}}{\pgfqpoint{8.078181in}{4.177018in}}{\pgfqpoint{8.089231in}{4.177018in}}%
\pgfpathlineto{\pgfqpoint{8.089231in}{4.177018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272495in}{4.326865in}}%
\pgfpathcurveto{\pgfqpoint{8.283545in}{4.326865in}}{\pgfqpoint{8.294144in}{4.331256in}}{\pgfqpoint{8.301958in}{4.339069in}}%
\pgfpathcurveto{\pgfqpoint{8.309772in}{4.346883in}}{\pgfqpoint{8.314162in}{4.357482in}}{\pgfqpoint{8.314162in}{4.368532in}}%
\pgfpathcurveto{\pgfqpoint{8.314162in}{4.379582in}}{\pgfqpoint{8.309772in}{4.390181in}}{\pgfqpoint{8.301958in}{4.397995in}}%
\pgfpathcurveto{\pgfqpoint{8.294144in}{4.405808in}}{\pgfqpoint{8.283545in}{4.410199in}}{\pgfqpoint{8.272495in}{4.410199in}}%
\pgfpathcurveto{\pgfqpoint{8.261445in}{4.410199in}}{\pgfqpoint{8.250846in}{4.405808in}}{\pgfqpoint{8.243032in}{4.397995in}}%
\pgfpathcurveto{\pgfqpoint{8.235219in}{4.390181in}}{\pgfqpoint{8.230828in}{4.379582in}}{\pgfqpoint{8.230828in}{4.368532in}}%
\pgfpathcurveto{\pgfqpoint{8.230828in}{4.357482in}}{\pgfqpoint{8.235219in}{4.346883in}}{\pgfqpoint{8.243032in}{4.339069in}}%
\pgfpathcurveto{\pgfqpoint{8.250846in}{4.331256in}}{\pgfqpoint{8.261445in}{4.326865in}}{\pgfqpoint{8.272495in}{4.326865in}}%
\pgfpathlineto{\pgfqpoint{8.272495in}{4.326865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475362in}{4.492741in}}%
\pgfpathcurveto{\pgfqpoint{8.486412in}{4.492741in}}{\pgfqpoint{8.497011in}{4.497131in}}{\pgfqpoint{8.504825in}{4.504945in}}%
\pgfpathcurveto{\pgfqpoint{8.512638in}{4.512759in}}{\pgfqpoint{8.517029in}{4.523358in}}{\pgfqpoint{8.517029in}{4.534408in}}%
\pgfpathcurveto{\pgfqpoint{8.517029in}{4.545458in}}{\pgfqpoint{8.512638in}{4.556057in}}{\pgfqpoint{8.504825in}{4.563870in}}%
\pgfpathcurveto{\pgfqpoint{8.497011in}{4.571684in}}{\pgfqpoint{8.486412in}{4.576074in}}{\pgfqpoint{8.475362in}{4.576074in}}%
\pgfpathcurveto{\pgfqpoint{8.464312in}{4.576074in}}{\pgfqpoint{8.453713in}{4.571684in}}{\pgfqpoint{8.445899in}{4.563870in}}%
\pgfpathcurveto{\pgfqpoint{8.438086in}{4.556057in}}{\pgfqpoint{8.433695in}{4.545458in}}{\pgfqpoint{8.433695in}{4.534408in}}%
\pgfpathcurveto{\pgfqpoint{8.433695in}{4.523358in}}{\pgfqpoint{8.438086in}{4.512759in}}{\pgfqpoint{8.445899in}{4.504945in}}%
\pgfpathcurveto{\pgfqpoint{8.453713in}{4.497131in}}{\pgfqpoint{8.464312in}{4.492741in}}{\pgfqpoint{8.475362in}{4.492741in}}%
\pgfpathlineto{\pgfqpoint{8.475362in}{4.492741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714056in}{4.687911in}}%
\pgfpathcurveto{\pgfqpoint{8.725106in}{4.687911in}}{\pgfqpoint{8.735705in}{4.692301in}}{\pgfqpoint{8.743519in}{4.700115in}}%
\pgfpathcurveto{\pgfqpoint{8.751332in}{4.707928in}}{\pgfqpoint{8.755722in}{4.718527in}}{\pgfqpoint{8.755722in}{4.729577in}}%
\pgfpathcurveto{\pgfqpoint{8.755722in}{4.740628in}}{\pgfqpoint{8.751332in}{4.751227in}}{\pgfqpoint{8.743519in}{4.759040in}}%
\pgfpathcurveto{\pgfqpoint{8.735705in}{4.766854in}}{\pgfqpoint{8.725106in}{4.771244in}}{\pgfqpoint{8.714056in}{4.771244in}}%
\pgfpathcurveto{\pgfqpoint{8.703006in}{4.771244in}}{\pgfqpoint{8.692407in}{4.766854in}}{\pgfqpoint{8.684593in}{4.759040in}}%
\pgfpathcurveto{\pgfqpoint{8.676779in}{4.751227in}}{\pgfqpoint{8.672389in}{4.740628in}}{\pgfqpoint{8.672389in}{4.729577in}}%
\pgfpathcurveto{\pgfqpoint{8.672389in}{4.718527in}}{\pgfqpoint{8.676779in}{4.707928in}}{\pgfqpoint{8.684593in}{4.700115in}}%
\pgfpathcurveto{\pgfqpoint{8.692407in}{4.692301in}}{\pgfqpoint{8.703006in}{4.687911in}}{\pgfqpoint{8.714056in}{4.687911in}}%
\pgfpathlineto{\pgfqpoint{8.714056in}{4.687911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945240in}{4.876940in}}%
\pgfpathcurveto{\pgfqpoint{8.956290in}{4.876940in}}{\pgfqpoint{8.966889in}{4.881331in}}{\pgfqpoint{8.974703in}{4.889144in}}%
\pgfpathcurveto{\pgfqpoint{8.982517in}{4.896958in}}{\pgfqpoint{8.986907in}{4.907557in}}{\pgfqpoint{8.986907in}{4.918607in}}%
\pgfpathcurveto{\pgfqpoint{8.986907in}{4.929657in}}{\pgfqpoint{8.982517in}{4.940256in}}{\pgfqpoint{8.974703in}{4.948070in}}%
\pgfpathcurveto{\pgfqpoint{8.966889in}{4.955884in}}{\pgfqpoint{8.956290in}{4.960274in}}{\pgfqpoint{8.945240in}{4.960274in}}%
\pgfpathcurveto{\pgfqpoint{8.934190in}{4.960274in}}{\pgfqpoint{8.923591in}{4.955884in}}{\pgfqpoint{8.915777in}{4.948070in}}%
\pgfpathcurveto{\pgfqpoint{8.907964in}{4.940256in}}{\pgfqpoint{8.903573in}{4.929657in}}{\pgfqpoint{8.903573in}{4.918607in}}%
\pgfpathcurveto{\pgfqpoint{8.903573in}{4.907557in}}{\pgfqpoint{8.907964in}{4.896958in}}{\pgfqpoint{8.915777in}{4.889144in}}%
\pgfpathcurveto{\pgfqpoint{8.923591in}{4.881331in}}{\pgfqpoint{8.934190in}{4.876940in}}{\pgfqpoint{8.945240in}{4.876940in}}%
\pgfpathlineto{\pgfqpoint{8.945240in}{4.876940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155616in}{5.048956in}}%
\pgfpathcurveto{\pgfqpoint{9.166667in}{5.048956in}}{\pgfqpoint{9.177266in}{5.053347in}}{\pgfqpoint{9.185079in}{5.061160in}}%
\pgfpathcurveto{\pgfqpoint{9.192893in}{5.068974in}}{\pgfqpoint{9.197283in}{5.079573in}}{\pgfqpoint{9.197283in}{5.090623in}}%
\pgfpathcurveto{\pgfqpoint{9.197283in}{5.101673in}}{\pgfqpoint{9.192893in}{5.112272in}}{\pgfqpoint{9.185079in}{5.120086in}}%
\pgfpathcurveto{\pgfqpoint{9.177266in}{5.127899in}}{\pgfqpoint{9.166667in}{5.132290in}}{\pgfqpoint{9.155616in}{5.132290in}}%
\pgfpathcurveto{\pgfqpoint{9.144566in}{5.132290in}}{\pgfqpoint{9.133967in}{5.127899in}}{\pgfqpoint{9.126154in}{5.120086in}}%
\pgfpathcurveto{\pgfqpoint{9.118340in}{5.112272in}}{\pgfqpoint{9.113950in}{5.101673in}}{\pgfqpoint{9.113950in}{5.090623in}}%
\pgfpathcurveto{\pgfqpoint{9.113950in}{5.079573in}}{\pgfqpoint{9.118340in}{5.068974in}}{\pgfqpoint{9.126154in}{5.061160in}}%
\pgfpathcurveto{\pgfqpoint{9.133967in}{5.053347in}}{\pgfqpoint{9.144566in}{5.048956in}}{\pgfqpoint{9.155616in}{5.048956in}}%
\pgfpathlineto{\pgfqpoint{9.155616in}{5.048956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597791in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597791in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.558399in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558399in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.064607in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.424131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.375906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.816855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.768630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.209579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.161354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.602303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.554078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.995027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.946802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.363297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.386072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.406161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.542353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.611508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.660575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.698633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.729730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.756021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.778796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.798885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.935077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.004232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.053299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.091357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.122454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.148745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.171520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.191609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.327801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.396956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.446023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.484082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.515178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.541470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.564244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.584333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.720525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.789680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.876806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.907902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.934194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.956968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.977057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.113249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.182404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.231471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.269530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.300626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.326918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.334974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{7.232857in}{3.498726in}}%
\pgfpathlineto{\pgfqpoint{7.279403in}{3.546876in}}%
\pgfpathlineto{\pgfqpoint{7.289580in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{7.299284in}{3.566335in}}%
\pgfpathlineto{\pgfqpoint{7.308556in}{3.575186in}}%
\pgfpathlineto{\pgfqpoint{7.317434in}{3.576626in}}%
\pgfpathlineto{\pgfqpoint{7.325949in}{3.591409in}}%
\pgfpathlineto{\pgfqpoint{7.334130in}{3.595553in}}%
\pgfpathlineto{\pgfqpoint{7.342003in}{3.595553in}}%
\pgfpathlineto{\pgfqpoint{7.349589in}{3.612670in}}%
\pgfpathlineto{\pgfqpoint{7.356909in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{7.363980in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{7.370820in}{3.631002in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{7.390088in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{7.413289in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{7.418708in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{7.434166in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{7.439074in}{3.685195in}}%
\pgfpathlineto{\pgfqpoint{7.443870in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.453142in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.457628in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{7.470535in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{7.474666in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.490416in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.723910in}}%
\pgfpathlineto{\pgfqpoint{7.497867in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.531584in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.593143in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.595448in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{7.608767in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{7.610907in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.640615in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.692626in}{3.830791in}}%
\pgfpathlineto{\pgfqpoint{7.695484in}{3.852284in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{7.718311in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.753353in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{7.764857in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.816827in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.819193in}{3.877212in}}%
\pgfpathlineto{\pgfqpoint{7.830636in}{3.879188in}}%
\pgfpathlineto{\pgfqpoint{7.842889in}{3.879188in}}%
\pgfpathlineto{\pgfqpoint{7.844978in}{3.885013in}}%
\pgfpathlineto{\pgfqpoint{7.846359in}{3.885416in}}%
\pgfpathlineto{\pgfqpoint{7.848415in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.901669in}{3.892685in}}%
\pgfpathlineto{\pgfqpoint{7.903770in}{3.905561in}}%
\pgfpathlineto{\pgfqpoint{7.927932in}{3.906894in}}%
\pgfpathlineto{\pgfqpoint{7.929786in}{3.911413in}}%
\pgfpathlineto{\pgfqpoint{7.954150in}{3.912888in}}%
\pgfpathlineto{\pgfqpoint{7.963386in}{3.914904in}}%
\pgfpathlineto{\pgfqpoint{7.964952in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{7.998716in}{3.919864in}}%
\pgfpathlineto{\pgfqpoint{8.000696in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.923308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.530761in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{7.414657in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{7.426580in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{7.437858in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{7.448557in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.458735in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.477711in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.495104in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.511157in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.518743in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.559243in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.565290in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.571166in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.598294in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.603321in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{7.613024in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{7.617712in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.635475in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{7.639690in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.655743in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.659571in}{3.879188in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.684560in}{3.892685in}}%
\pgfpathlineto{\pgfqpoint{7.687898in}{3.905561in}}%
\pgfpathlineto{\pgfqpoint{7.694417in}{3.905561in}}%
\pgfpathlineto{\pgfqpoint{7.697602in}{3.911413in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.911413in}}%
\pgfpathlineto{\pgfqpoint{7.706874in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{7.718629in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{7.740320in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{7.742880in}{3.939947in}}%
\pgfpathlineto{\pgfqpoint{7.759967in}{3.940237in}}%
\pgfpathlineto{\pgfqpoint{7.762298in}{3.941564in}}%
\pgfpathlineto{\pgfqpoint{7.764603in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.802251in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.804156in}{3.967605in}}%
\pgfpathlineto{\pgfqpoint{7.813429in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.839003in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.842187in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.867457in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.870239in}{3.997614in}}%
\pgfpathlineto{\pgfqpoint{7.879691in}{3.997614in}}%
\pgfpathlineto{\pgfqpoint{7.882315in}{4.004876in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.004876in}}%
\pgfpathlineto{\pgfqpoint{7.894961in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{7.906884in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{7.909189in}{4.010529in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.010529in}}%
\pgfpathlineto{\pgfqpoint{7.918162in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.938043in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.940029in}{4.027507in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.027507in}}%
\pgfpathlineto{\pgfqpoint{7.950630in}{4.035593in}}%
\pgfpathlineto{\pgfqpoint{7.958015in}{4.035593in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.015514in}{4.045022in}}%
\pgfpathlineto{\pgfqpoint{8.016886in}{4.045022in}}%
\pgfpathlineto{\pgfqpoint{8.018928in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{8.020950in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{8.022953in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{8.029492in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{8.031415in}{4.067466in}}%
\pgfpathlineto{\pgfqpoint{8.035833in}{4.067466in}}%
\pgfpathlineto{\pgfqpoint{8.037698in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{8.050307in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{8.052048in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{8.055487in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{8.057185in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.088047in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.090464in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{8.103505in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{8.105751in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.120410in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.122893in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{8.190477in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.192844in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{8.194893in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.095164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.595553in}}%
\pgfpathlineto{\pgfqpoint{7.478716in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{7.508566in}{3.672555in}}%
\pgfpathlineto{\pgfqpoint{7.522028in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.557875in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.568575in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.578752in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.597728in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{7.606606in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.615121in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.623302in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.646080in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.653152in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.659992in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.666614in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.679260in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{7.685307in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{7.696898in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{7.702461in}{3.939947in}}%
\pgfpathlineto{\pgfqpoint{7.707879in}{3.940237in}}%
\pgfpathlineto{\pgfqpoint{7.713160in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.723338in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.728246in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.742314in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.751191in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{3.997614in}}%
\pgfpathlineto{\pgfqpoint{7.759707in}{4.004876in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{4.010529in}}%
\pgfpathlineto{\pgfqpoint{7.771861in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.787038in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.801186in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.807915in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{7.814434in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{7.820756in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{7.823846in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{7.826891in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{7.829892in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{7.838646in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{7.841484in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{7.906368in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{7.908423in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{7.916447in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{7.957409in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{7.972983in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{7.975963in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.038179in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.040363in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.041447in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.043597in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.069705in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.071585in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.076210in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.078032in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.089501in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.091210in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.105204in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.107579in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.122756in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.124940in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.132060in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.134150in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.174364in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.199123in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.201143in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.216638in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.218496in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.242910in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.244550in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.255290in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.257220in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.262904in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.264764in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.282513in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.284207in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.284881in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.286557in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.291178in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.292803in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.297289in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.299183in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.252157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.639657in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.677721in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.727030in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.747906in}{3.852284in}}%
\pgfpathlineto{\pgfqpoint{7.757610in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.792457in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{7.800329in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{7.807915in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{7.822306in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.835769in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{7.842187in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.854461in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.860337in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.871616in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.877034in}{3.997614in}}%
\pgfpathlineto{\pgfqpoint{7.882315in}{4.004876in}}%
\pgfpathlineto{\pgfqpoint{7.887466in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{4.010529in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.928861in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.937042in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{7.944915in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{7.952501in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{7.956193in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{7.983589in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{7.986773in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{7.989910in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{7.993000in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.010639in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.024277in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.060540in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.062748in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.067093in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.069233in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.075523in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.079613in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.085602in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.087560in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.091423in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.093328in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.128174in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.129773in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.142138in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.145118in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.150953in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.153810in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.177905in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.180419in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.227214in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.229201in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.245364in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.247186in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.306741in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.308776in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.310791in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.312124in}{4.287753in}}%
\pgfpathlineto{\pgfqpoint{8.314108in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.318019in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.319947in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.324379in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.326250in}{4.315673in}}%
\pgfpathlineto{\pgfqpoint{8.334168in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.335954in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.343518in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.345792in}{4.349106in}}%
\pgfpathlineto{\pgfqpoint{8.348599in}{4.349106in}}%
\pgfpathlineto{\pgfqpoint{8.350266in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.367260in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.369290in}{4.349106in}}%
\pgfpathlineto{\pgfqpoint{8.370800in}{4.349106in}}%
\pgfpathlineto{\pgfqpoint{8.372796in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.377219in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.379155in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.383446in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.385325in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.419739in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.421319in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{8.422105in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{8.423668in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.447196in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.448927in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{8.450644in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.458034in}{4.404851in}}%
\pgfpathlineto{\pgfqpoint{8.460005in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.463250in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.464853in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.466127in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.467708in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.472690in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.475137in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.476953in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{8.492627in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{8.494298in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.430304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{3.704113in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.721771in}}%
\pgfpathlineto{\pgfqpoint{7.797738in}{3.748919in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.847047in}{3.852284in}}%
\pgfpathlineto{\pgfqpoint{7.857746in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{7.867924in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{3.905561in}}%
\pgfpathlineto{\pgfqpoint{7.886900in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{7.895777in}{3.923580in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.927932in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{7.935252in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{7.942324in}{3.997614in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{7.962205in}{4.027507in}}%
\pgfpathlineto{\pgfqpoint{7.968432in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{7.986070in}{4.045022in}}%
\pgfpathlineto{\pgfqpoint{7.997051in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{8.002332in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{8.012509in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{8.022213in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{8.031485in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.053009in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.086909in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{8.090357in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{8.093749in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.103606in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.106790in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.109927in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.133456in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.138945in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.141637in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.149509in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.154597in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.159564in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.162003in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.173792in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.182765in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.184949in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.187111in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.189250in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.193464in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.195540in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.211440in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.218958in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.243321in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.246581in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.248192in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.249790in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.251376in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.252951in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.256064in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.259132in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.262155in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.266609in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.272403in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.279427in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.282172in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.291504in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.294095in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.313742in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.317228in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.339090in}{4.404851in}}%
\pgfpathlineto{\pgfqpoint{8.341156in}{4.407812in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.407812in}}%
\pgfpathlineto{\pgfqpoint{8.359819in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.367203in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.371689in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.373457in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.382921in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.391974in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.393578in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{8.399876in}{4.434512in}}%
\pgfpathlineto{\pgfqpoint{8.402189in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.405234in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.407489in}{4.445870in}}%
\pgfpathlineto{\pgfqpoint{8.411195in}{4.445870in}}%
\pgfpathlineto{\pgfqpoint{8.413387in}{4.450451in}}%
\pgfpathlineto{\pgfqpoint{8.416274in}{4.450451in}}%
\pgfpathlineto{\pgfqpoint{8.418413in}{4.456933in}}%
\pgfpathlineto{\pgfqpoint{8.421232in}{4.456933in}}%
\pgfpathlineto{\pgfqpoint{8.423321in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.426075in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.428117in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{8.432141in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.438036in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.439964in}{4.480183in}}%
\pgfpathlineto{\pgfqpoint{8.445022in}{4.480183in}}%
\pgfpathlineto{\pgfqpoint{8.446887in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.457741in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.461814in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.463535in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.466374in}{4.499036in}}%
\pgfpathlineto{\pgfqpoint{8.470283in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{8.472485in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.486766in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{8.488802in}{4.499036in}}%
\pgfpathlineto{\pgfqpoint{8.504405in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{8.506275in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.509509in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.511335in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.527927in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.529599in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.534942in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.536962in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{8.538962in}{4.532334in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.538805in}}%
\pgfpathlineto{\pgfqpoint{8.542122in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.573041in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.574725in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.577721in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.579368in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.581001in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.582622in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.582944in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.585189in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.600853in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.602620in}{4.594907in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.617070in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.593046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{7.916201in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{7.944055in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{7.956700in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{7.968623in}{3.891720in}}%
\pgfpathlineto{\pgfqpoint{7.979901in}{3.911413in}}%
\pgfpathlineto{\pgfqpoint{7.990601in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{8.019754in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{8.028632in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{8.037147in}{4.004876in}}%
\pgfpathlineto{\pgfqpoint{8.045328in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{8.053201in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.060787in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.075178in}{4.077621in}}%
\pgfpathlineto{\pgfqpoint{8.088640in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.095059in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.101286in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{8.107333in}{4.109556in}}%
\pgfpathlineto{\pgfqpoint{8.113209in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.118924in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.124487in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.129906in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.150272in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.155068in}{4.171791in}}%
\pgfpathlineto{\pgfqpoint{8.159755in}{4.173764in}}%
\pgfpathlineto{\pgfqpoint{8.164340in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.173218in}{4.187206in}}%
\pgfpathlineto{\pgfqpoint{8.177519in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.181733in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.185864in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.189914in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.205372in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.209065in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.216258in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.219764in}{4.230974in}}%
\pgfpathlineto{\pgfqpoint{8.223212in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.226604in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.229941in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.242782in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.245872in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.251919in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.254878in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.271800in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.274491in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.279772in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.282364in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.284923in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.292418in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.297270in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.299654in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.302011in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.311181in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.357278in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.362604in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.366081in}{4.404851in}}%
\pgfpathlineto{\pgfqpoint{8.367798in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.371190in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.374527in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.376176in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.377812in}{4.422349in}}%
\pgfpathlineto{\pgfqpoint{8.379435in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.381046in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.384231in}{4.434512in}}%
\pgfpathlineto{\pgfqpoint{8.385805in}{4.434512in}}%
\pgfpathlineto{\pgfqpoint{8.390458in}{4.445870in}}%
\pgfpathlineto{\pgfqpoint{8.393503in}{4.445870in}}%
\pgfpathlineto{\pgfqpoint{8.396505in}{4.450451in}}%
\pgfpathlineto{\pgfqpoint{8.397989in}{4.450451in}}%
\pgfpathlineto{\pgfqpoint{8.400927in}{4.456933in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.456933in}}%
\pgfpathlineto{\pgfqpoint{8.405258in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.408096in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.410896in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{8.413659in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{8.416386in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.425658in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.428233in}{4.480183in}}%
\pgfpathlineto{\pgfqpoint{8.429509in}{4.480183in}}%
\pgfpathlineto{\pgfqpoint{8.432037in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.438228in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.440653in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.445421in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.447765in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.459104in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.460205in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.462389in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.466690in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.468808in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.472980in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.475035in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.477070in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.479086in}{4.527145in}}%
\pgfpathlineto{\pgfqpoint{8.480086in}{4.527145in}}%
\pgfpathlineto{\pgfqpoint{8.482073in}{4.529849in}}%
\pgfpathlineto{\pgfqpoint{8.485018in}{4.529849in}}%
\pgfpathlineto{\pgfqpoint{8.486958in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{8.497319in}{4.532334in}}%
\pgfpathlineto{\pgfqpoint{8.500963in}{4.538805in}}%
\pgfpathlineto{\pgfqpoint{8.501864in}{4.538805in}}%
\pgfpathlineto{\pgfqpoint{8.504544in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.551976in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.554087in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.555482in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.557557in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.559613in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.561648in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.563663in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.566979in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.592351in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.592933in}{4.594907in}}%
\pgfpathlineto{\pgfqpoint{8.594669in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.598098in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.599791in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.602584in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.604241in}{4.632965in}}%
\pgfpathlineto{\pgfqpoint{8.627152in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.629116in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.642364in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.644190in}{4.643046in}}%
\pgfpathlineto{\pgfqpoint{8.657396in}{4.644439in}}%
\pgfpathlineto{\pgfqpoint{8.659518in}{4.650506in}}%
\pgfpathlineto{\pgfqpoint{8.662037in}{4.650506in}}%
\pgfpathlineto{\pgfqpoint{8.663699in}{4.667226in}}%
\pgfpathlineto{\pgfqpoint{8.673797in}{4.668206in}}%
\pgfpathlineto{\pgfqpoint{8.675369in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.676539in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.678476in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{8.684181in}{4.667601in}}%
\pgfpathlineto{\pgfqpoint{8.686048in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.687530in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.687899in}{4.675733in}}%
\pgfpathlineto{\pgfqpoint{8.689734in}{4.692241in}}%
\pgfpathlineto{\pgfqpoint{8.690463in}{4.692241in}}%
\pgfpathlineto{\pgfqpoint{8.692636in}{4.695769in}}%
\pgfpathlineto{\pgfqpoint{8.696208in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.701108in}{4.698906in}}%
\pgfpathlineto{\pgfqpoint{8.703173in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.705218in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.706233in}{4.692241in}}%
\pgfpathlineto{\pgfqpoint{8.706571in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.708583in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.711236in}{4.707575in}}%
\pgfpathlineto{\pgfqpoint{8.713204in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.746057in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.748000in}{4.736231in}}%
\pgfpathlineto{\pgfqpoint{8.748552in}{4.736231in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.739443in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.739443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{8.072518in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{8.100372in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{8.124940in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{8.146918in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.166799in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.117663in}}%
\pgfpathlineto{\pgfqpoint{8.201645in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.224424in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.231495in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.238335in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.296654in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.301681in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.306589in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.311385in}{4.287753in}}%
\pgfpathlineto{\pgfqpoint{8.316072in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.325143in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.329535in}{4.315673in}}%
\pgfpathlineto{\pgfqpoint{8.338050in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.342181in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.350204in}{4.339763in}}%
\pgfpathlineto{\pgfqpoint{8.354104in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.365382in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.372575in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.376081in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.379529in}{4.404851in}}%
\pgfpathlineto{\pgfqpoint{8.386258in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.392777in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.399099in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.411195in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.419827in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.428117in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.430808in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.433466in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.453587in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.455971in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.465243in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.467498in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.478422in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.482636in}{4.529849in}}%
\pgfpathlineto{\pgfqpoint{8.486766in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.532334in}}%
\pgfpathlineto{\pgfqpoint{8.494790in}{4.538805in}}%
\pgfpathlineto{\pgfqpoint{8.496749in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.517161in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.522398in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.524115in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.529182in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.530844in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.542122in}{4.594907in}}%
\pgfpathlineto{\pgfqpoint{8.543685in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.549820in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.554306in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.557244in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.579368in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.581975in}{4.643046in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{4.644439in}}%
\pgfpathlineto{\pgfqpoint{8.596970in}{4.647425in}}%
\pgfpathlineto{\pgfqpoint{8.604082in}{4.647425in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{4.644439in}}%
\pgfpathlineto{\pgfqpoint{8.626176in}{4.644439in}}%
\pgfpathlineto{\pgfqpoint{8.630327in}{4.655559in}}%
\pgfpathlineto{\pgfqpoint{8.632372in}{4.667226in}}%
\pgfpathlineto{\pgfqpoint{8.637399in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{8.639376in}{4.667601in}}%
\pgfpathlineto{\pgfqpoint{8.645198in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.646152in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.650861in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.663507in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.665253in}{4.707575in}}%
\pgfpathlineto{\pgfqpoint{8.666984in}{4.707575in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.717430in}}%
\pgfpathlineto{\pgfqpoint{8.669554in}{4.717430in}}%
\pgfpathlineto{\pgfqpoint{8.672092in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.700366in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.703284in}{4.736231in}}%
\pgfpathlineto{\pgfqpoint{8.704727in}{4.736231in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{4.739443in}}%
\pgfpathlineto{\pgfqpoint{8.708293in}{4.739443in}}%
\pgfpathlineto{\pgfqpoint{8.710404in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{8.713185in}{4.751409in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{4.766468in}}%
\pgfpathlineto{\pgfqpoint{8.717965in}{4.767790in}}%
\pgfpathlineto{\pgfqpoint{8.719980in}{4.769236in}}%
\pgfpathlineto{\pgfqpoint{8.721976in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.726561in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.728495in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.732311in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.734193in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.740952in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.742758in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.746913in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.748668in}{4.798356in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.798918in}}%
\pgfpathlineto{\pgfqpoint{8.752135in}{4.799992in}}%
\pgfpathlineto{\pgfqpoint{8.752707in}{4.799992in}}%
\pgfpathlineto{\pgfqpoint{8.756670in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.763835in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.774913in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.776958in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.779989in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.784944in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.817936in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.819601in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{8.820016in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{8.821665in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{8.851460in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{8.853232in}{4.896806in}}%
\pgfpathlineto{\pgfqpoint{8.853585in}{4.896806in}}%
\pgfpathlineto{\pgfqpoint{8.858460in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{8.866893in}{4.928120in}}%
\pgfpathlineto{\pgfqpoint{8.868539in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.904593in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.906242in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.981800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.783161in}}%
\pgfpathlineto{\pgfqpoint{8.208459in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{8.223917in}{3.853315in}}%
\pgfpathlineto{\pgfqpoint{8.251771in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{8.264417in}{3.956118in}}%
\pgfpathlineto{\pgfqpoint{8.276340in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{8.287618in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{4.052285in}}%
\pgfpathlineto{\pgfqpoint{8.308494in}{4.094141in}}%
\pgfpathlineto{\pgfqpoint{8.318198in}{4.100914in}}%
\pgfpathlineto{\pgfqpoint{8.336348in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.344863in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{8.368503in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.375823in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.382894in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.389734in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.396357in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.415049in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.432204in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.437622in}{4.315673in}}%
\pgfpathlineto{\pgfqpoint{8.442903in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.448054in}{4.327969in}}%
\pgfpathlineto{\pgfqpoint{8.453080in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.457989in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.472056in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.476542in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.480934in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.485235in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.489449in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.497630in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.505503in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.509330in}{4.404851in}}%
\pgfpathlineto{\pgfqpoint{8.513089in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.516781in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.523974in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.527480in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{8.530928in}{4.434512in}}%
\pgfpathlineto{\pgfqpoint{8.534320in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.547361in}{4.462594in}}%
\pgfpathlineto{\pgfqpoint{8.553588in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.559635in}{4.472986in}}%
\pgfpathlineto{\pgfqpoint{8.565511in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.568389in}{4.484883in}}%
\pgfpathlineto{\pgfqpoint{8.571227in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.574027in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.576789in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.582208in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{8.584865in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.587489in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.592640in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.600135in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{8.602574in}{4.534705in}}%
\pgfpathlineto{\pgfqpoint{8.604986in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.614362in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.616642in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.627681in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.636111in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.638166in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.648148in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.652011in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.683892in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.688762in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.690361in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.696635in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.698174in}{4.594907in}}%
\pgfpathlineto{\pgfqpoint{8.701220in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.702726in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.704221in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.707180in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.711541in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.718612in}{4.650506in}}%
\pgfpathlineto{\pgfqpoint{8.721375in}{4.667226in}}%
\pgfpathlineto{\pgfqpoint{8.728126in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{8.735950in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.737225in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.738493in}{4.707575in}}%
\pgfpathlineto{\pgfqpoint{8.741007in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.751956in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.754313in}{4.736231in}}%
\pgfpathlineto{\pgfqpoint{8.756643in}{4.739443in}}%
\pgfpathlineto{\pgfqpoint{8.758948in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{8.765714in}{4.751409in}}%
\pgfpathlineto{\pgfqpoint{8.767921in}{4.758838in}}%
\pgfpathlineto{\pgfqpoint{8.771189in}{4.758838in}}%
\pgfpathlineto{\pgfqpoint{8.773340in}{4.766468in}}%
\pgfpathlineto{\pgfqpoint{8.803190in}{4.767790in}}%
\pgfpathlineto{\pgfqpoint{8.806865in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.809580in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.811371in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.814028in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.814906in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.816652in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.823492in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.825167in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.830114in}{4.780077in}}%
\pgfpathlineto{\pgfqpoint{8.831738in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.833348in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.834947in}{4.798356in}}%
\pgfpathlineto{\pgfqpoint{8.836533in}{4.798918in}}%
\pgfpathlineto{\pgfqpoint{8.841221in}{4.806206in}}%
\pgfpathlineto{\pgfqpoint{8.844288in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.856845in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.858984in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.859692in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.863198in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.874037in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.876008in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{8.886216in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{8.888076in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{8.900067in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{8.901808in}{4.895337in}}%
\pgfpathlineto{\pgfqpoint{8.904677in}{4.896806in}}%
\pgfpathlineto{\pgfqpoint{8.911958in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{8.917926in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{8.919524in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.923207in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.924765in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{8.943088in}{4.928120in}}%
\pgfpathlineto{\pgfqpoint{8.944976in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.971415in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{8.973064in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{8.990391in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{8.992272in}{4.990410in}}%
\pgfpathlineto{\pgfqpoint{8.994136in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{8.995984in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{8.997815in}{5.003459in}}%
\pgfpathlineto{\pgfqpoint{9.007436in}{5.003459in}}%
\pgfpathlineto{\pgfqpoint{9.009170in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.012595in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.017298in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{9.042309in}{5.050129in}}%
\pgfpathlineto{\pgfqpoint{9.044653in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{9.051530in}{5.083463in}}%
\pgfpathlineto{\pgfqpoint{9.054608in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.108740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.826388in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{3.859234in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{3.905561in}}%
\pgfpathlineto{\pgfqpoint{8.389543in}{3.972123in}}%
\pgfpathlineto{\pgfqpoint{8.414112in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.084138in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.096961in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.212173in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.498689in}{4.252157in}}%
\pgfpathlineto{\pgfqpoint{8.506275in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.520667in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.527507in}{4.285692in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.311672in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.316727in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.349106in}}%
\pgfpathlineto{\pgfqpoint{8.558698in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.564413in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.569976in}{4.384116in}}%
\pgfpathlineto{\pgfqpoint{8.580675in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.585826in}{4.393475in}}%
\pgfpathlineto{\pgfqpoint{8.590853in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.595761in}{4.404557in}}%
\pgfpathlineto{\pgfqpoint{8.605244in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.609829in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{8.614315in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.623007in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.627222in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.635403in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.647103in}{4.456933in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.672092in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.675430in}{4.499036in}}%
\pgfpathlineto{\pgfqpoint{8.678715in}{4.501573in}}%
\pgfpathlineto{\pgfqpoint{8.681949in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.685134in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.688271in}{4.521094in}}%
\pgfpathlineto{\pgfqpoint{8.691361in}{4.531643in}}%
\pgfpathlineto{\pgfqpoint{8.694406in}{4.532334in}}%
\pgfpathlineto{\pgfqpoint{8.697407in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.703284in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.706161in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.708999in}{4.573030in}}%
\pgfpathlineto{\pgfqpoint{8.711799in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.714562in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.717289in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.719980in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{8.722637in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.756670in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.758901in}{4.594907in}}%
\pgfpathlineto{\pgfqpoint{8.761108in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.769711in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.771807in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.777973in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.781985in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.785921in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.787861in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.809838in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.643046in}}%
\pgfpathlineto{\pgfqpoint{8.816678in}{4.647425in}}%
\pgfpathlineto{\pgfqpoint{8.818354in}{4.667226in}}%
\pgfpathlineto{\pgfqpoint{8.821665in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{8.823301in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.828133in}{4.717430in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.835947in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.840498in}{4.739443in}}%
\pgfpathlineto{\pgfqpoint{8.843478in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{8.846416in}{4.751409in}}%
\pgfpathlineto{\pgfqpoint{8.850747in}{4.766468in}}%
\pgfpathlineto{\pgfqpoint{8.856385in}{4.767790in}}%
\pgfpathlineto{\pgfqpoint{8.861874in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.864566in}{4.771601in}}%
\pgfpathlineto{\pgfqpoint{8.867223in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.868539in}{4.773321in}}%
\pgfpathlineto{\pgfqpoint{8.873722in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.876266in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.878779in}{4.798356in}}%
\pgfpathlineto{\pgfqpoint{8.881262in}{4.798918in}}%
\pgfpathlineto{\pgfqpoint{8.883716in}{4.799992in}}%
\pgfpathlineto{\pgfqpoint{8.884933in}{4.799992in}}%
\pgfpathlineto{\pgfqpoint{8.892085in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.903486in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.905694in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.906789in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.910040in}{4.853249in}}%
\pgfpathlineto{\pgfqpoint{8.912179in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{8.914297in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.930506in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.936274in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.941887in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{8.946452in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.985833in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{8.986579in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{8.988802in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.993178in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.999575in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{9.006460in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{9.009152in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{9.015084in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{9.017667in}{4.909045in}}%
\pgfpathlineto{\pgfqpoint{9.018308in}{4.909045in}}%
\pgfpathlineto{\pgfqpoint{9.020219in}{4.920334in}}%
\pgfpathlineto{\pgfqpoint{9.020852in}{4.920334in}}%
\pgfpathlineto{\pgfqpoint{9.022739in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{9.042449in}{4.928120in}}%
\pgfpathlineto{\pgfqpoint{9.044152in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{9.059409in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{9.061500in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{9.079433in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{9.081806in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.086473in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.088311in}{5.003459in}}%
\pgfpathlineto{\pgfqpoint{9.099444in}{5.003459in}}%
\pgfpathlineto{\pgfqpoint{9.101601in}{5.032412in}}%
\pgfpathlineto{\pgfqpoint{9.103736in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{9.124735in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{9.125501in}{5.041953in}}%
\pgfpathlineto{\pgfqpoint{9.126265in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{9.157711in}{5.050129in}}%
\pgfpathlineto{\pgfqpoint{9.160318in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{9.161610in}{5.083463in}}%
\pgfpathlineto{\pgfqpoint{9.164804in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.175916in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.177711in}{5.132228in}}%
\pgfpathlineto{\pgfqpoint{9.179787in}{5.138395in}}%
\pgfpathlineto{\pgfqpoint{9.180082in}{5.138726in}}%
\pgfpathlineto{\pgfqpoint{9.181842in}{5.166120in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.167300in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.167300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.829446in}}%
\pgfpathlineto{\pgfqpoint{8.488461in}{3.870983in}}%
\pgfpathlineto{\pgfqpoint{8.503920in}{3.919626in}}%
\pgfpathlineto{\pgfqpoint{8.531773in}{3.992762in}}%
\pgfpathlineto{\pgfqpoint{8.556342in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{8.567620in}{4.095164in}}%
\pgfpathlineto{\pgfqpoint{8.578320in}{4.127464in}}%
\pgfpathlineto{\pgfqpoint{8.588497in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{8.598201in}{4.195105in}}%
\pgfpathlineto{\pgfqpoint{8.607473in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{8.616351in}{4.244851in}}%
\pgfpathlineto{\pgfqpoint{8.633047in}{4.258321in}}%
\pgfpathlineto{\pgfqpoint{8.640919in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.648505in}{4.278414in}}%
\pgfpathlineto{\pgfqpoint{8.655825in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{8.669737in}{4.330584in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{4.358364in}}%
\pgfpathlineto{\pgfqpoint{8.682778in}{4.360657in}}%
\pgfpathlineto{\pgfqpoint{8.689005in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.695052in}{4.385506in}}%
\pgfpathlineto{\pgfqpoint{8.700928in}{4.404277in}}%
\pgfpathlineto{\pgfqpoint{8.706643in}{4.407812in}}%
\pgfpathlineto{\pgfqpoint{8.717624in}{4.411464in}}%
\pgfpathlineto{\pgfqpoint{8.728056in}{4.430304in}}%
\pgfpathlineto{\pgfqpoint{8.733083in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{8.737991in}{4.434512in}}%
\pgfpathlineto{\pgfqpoint{8.742786in}{4.438954in}}%
\pgfpathlineto{\pgfqpoint{8.752059in}{4.450451in}}%
\pgfpathlineto{\pgfqpoint{8.756545in}{4.452531in}}%
\pgfpathlineto{\pgfqpoint{8.769452in}{4.467222in}}%
\pgfpathlineto{\pgfqpoint{8.785505in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{8.789333in}{4.498588in}}%
\pgfpathlineto{\pgfqpoint{8.793091in}{4.500412in}}%
\pgfpathlineto{\pgfqpoint{8.796783in}{4.511637in}}%
\pgfpathlineto{\pgfqpoint{8.800411in}{4.514890in}}%
\pgfpathlineto{\pgfqpoint{8.807483in}{4.538805in}}%
\pgfpathlineto{\pgfqpoint{8.810931in}{4.570548in}}%
\pgfpathlineto{\pgfqpoint{8.817660in}{4.576894in}}%
\pgfpathlineto{\pgfqpoint{8.820945in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{8.824179in}{4.593925in}}%
\pgfpathlineto{\pgfqpoint{8.827364in}{4.619288in}}%
\pgfpathlineto{\pgfqpoint{8.830500in}{4.630907in}}%
\pgfpathlineto{\pgfqpoint{8.833591in}{4.632984in}}%
\pgfpathlineto{\pgfqpoint{8.836636in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.842596in}{4.641092in}}%
\pgfpathlineto{\pgfqpoint{8.848391in}{4.644439in}}%
\pgfpathlineto{\pgfqpoint{8.851229in}{4.650506in}}%
\pgfpathlineto{\pgfqpoint{8.854029in}{4.667226in}}%
\pgfpathlineto{\pgfqpoint{8.864867in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{8.867491in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.898900in}{4.673486in}}%
\pgfpathlineto{\pgfqpoint{8.901131in}{4.690176in}}%
\pgfpathlineto{\pgfqpoint{8.903338in}{4.690176in}}%
\pgfpathlineto{\pgfqpoint{8.907684in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.909823in}{4.694060in}}%
\pgfpathlineto{\pgfqpoint{8.918168in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.926192in}{4.699495in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.727240in}}%
\pgfpathlineto{\pgfqpoint{8.948563in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.967154in}{4.727463in}}%
\pgfpathlineto{\pgfqpoint{8.971950in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{8.973524in}{4.751409in}}%
\pgfpathlineto{\pgfqpoint{8.988646in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.990100in}{4.816441in}}%
\pgfpathlineto{\pgfqpoint{8.992977in}{4.842647in}}%
\pgfpathlineto{\pgfqpoint{8.997219in}{4.853249in}}%
\pgfpathlineto{\pgfqpoint{9.000001in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{9.001378in}{4.864815in}}%
\pgfpathlineto{\pgfqpoint{9.004104in}{4.853249in}}%
\pgfpathlineto{\pgfqpoint{9.006796in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{9.018496in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{9.023492in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{9.050108in}{4.869310in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{9.053342in}{4.875532in}}%
\pgfpathlineto{\pgfqpoint{9.055471in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{9.081330in}{4.882728in}}%
\pgfpathlineto{\pgfqpoint{9.084117in}{4.899833in}}%
\pgfpathlineto{\pgfqpoint{9.087777in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{9.097522in}{4.928120in}}%
\pgfpathlineto{\pgfqpoint{9.099246in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{9.141104in}{4.939611in}}%
\pgfpathlineto{\pgfqpoint{9.143201in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{9.145276in}{4.981800in}}%
\pgfpathlineto{\pgfqpoint{9.148012in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.148690in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{9.152715in}{5.041953in}}%
\pgfpathlineto{\pgfqpoint{9.154698in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{9.190856in}{5.050129in}}%
\pgfpathlineto{\pgfqpoint{9.194150in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{9.196317in}{5.083463in}}%
\pgfpathlineto{\pgfqpoint{9.197928in}{5.087908in}}%
\pgfpathlineto{\pgfqpoint{9.200585in}{5.087908in}}%
\pgfpathlineto{\pgfqpoint{9.202687in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{9.220706in}{5.083463in}}%
\pgfpathlineto{\pgfqpoint{9.224978in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.227314in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.229164in}{5.135073in}}%
\pgfpathlineto{\pgfqpoint{9.230541in}{5.135627in}}%
\pgfpathlineto{\pgfqpoint{9.232362in}{5.137537in}}%
\pgfpathlineto{\pgfqpoint{9.234618in}{5.135073in}}%
\pgfpathlineto{\pgfqpoint{9.235959in}{5.127547in}}%
\pgfpathlineto{\pgfqpoint{9.237734in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.249755in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{9.251831in}{5.137282in}}%
\pgfpathlineto{\pgfqpoint{9.253477in}{5.138726in}}%
\pgfpathlineto{\pgfqpoint{9.255109in}{5.166120in}}%
\pgfpathlineto{\pgfqpoint{9.300596in}{5.167300in}}%
\pgfpathlineto{\pgfqpoint{9.302224in}{5.206562in}}%
\pgfpathlineto{\pgfqpoint{9.302872in}{5.207165in}}%
\pgfpathlineto{\pgfqpoint{9.304483in}{5.210260in}}%
\pgfpathlineto{\pgfqpoint{9.309242in}{5.210260in}}%
\pgfpathlineto{\pgfqpoint{9.311115in}{5.214768in}}%
\pgfpathlineto{\pgfqpoint{9.316334in}{5.219525in}}%
\pgfpathlineto{\pgfqpoint{9.318145in}{5.226237in}}%
\pgfpathlineto{\pgfqpoint{9.330968in}{5.226237in}}%
\pgfpathlineto{\pgfqpoint{9.332657in}{5.234119in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{7.232857in}{3.498726in}}%
\pgfpathlineto{\pgfqpoint{7.289580in}{3.556919in}}%
\pgfpathlineto{\pgfqpoint{7.342003in}{3.605945in}}%
\pgfpathlineto{\pgfqpoint{7.396135in}{3.651934in}}%
\pgfpathlineto{\pgfqpoint{7.448557in}{3.692169in}}%
\pgfpathlineto{\pgfqpoint{7.501494in}{3.728731in}}%
\pgfpathlineto{\pgfqpoint{7.555112in}{3.761854in}}%
\pgfpathlineto{\pgfqpoint{7.608767in}{3.791341in}}%
\pgfpathlineto{\pgfqpoint{7.664978in}{3.818624in}}%
\pgfpathlineto{\pgfqpoint{7.722092in}{3.842908in}}%
\pgfpathlineto{\pgfqpoint{7.782413in}{3.865174in}}%
\pgfpathlineto{\pgfqpoint{7.845670in}{3.885215in}}%
\pgfpathlineto{\pgfqpoint{7.913474in}{3.903409in}}%
\pgfpathlineto{\pgfqpoint{7.986070in}{3.919650in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.929676in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.929676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.530761in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.607418in}}%
\pgfpathlineto{\pgfqpoint{7.458735in}{3.674219in}}%
\pgfpathlineto{\pgfqpoint{7.511157in}{3.731065in}}%
\pgfpathlineto{\pgfqpoint{7.565290in}{3.784902in}}%
\pgfpathlineto{\pgfqpoint{7.617712in}{3.832442in}}%
\pgfpathlineto{\pgfqpoint{7.670649in}{3.876022in}}%
\pgfpathlineto{\pgfqpoint{7.721467in}{3.913859in}}%
\pgfpathlineto{\pgfqpoint{7.773576in}{3.948810in}}%
\pgfpathlineto{\pgfqpoint{7.827457in}{3.981114in}}%
\pgfpathlineto{\pgfqpoint{7.882315in}{4.010293in}}%
\pgfpathlineto{\pgfqpoint{7.938043in}{4.036420in}}%
\pgfpathlineto{\pgfqpoint{7.996046in}{4.060204in}}%
\pgfpathlineto{\pgfqpoint{8.057185in}{4.081901in}}%
\pgfpathlineto{\pgfqpoint{8.121655in}{4.101468in}}%
\pgfpathlineto{\pgfqpoint{8.190477in}{4.119092in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.123133in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.123133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.593243in}}%
\pgfpathlineto{\pgfqpoint{7.522028in}{3.676298in}}%
\pgfpathlineto{\pgfqpoint{7.578752in}{3.749230in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.811744in}}%
\pgfpathlineto{\pgfqpoint{7.685307in}{3.871364in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.924374in}}%
\pgfpathlineto{\pgfqpoint{7.790666in}{3.973290in}}%
\pgfpathlineto{\pgfqpoint{7.841484in}{4.016026in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{4.055738in}}%
\pgfpathlineto{\pgfqpoint{7.945771in}{4.091547in}}%
\pgfpathlineto{\pgfqpoint{7.998384in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{8.051984in}{4.153241in}}%
\pgfpathlineto{\pgfqpoint{8.107579in}{4.180142in}}%
\pgfpathlineto{\pgfqpoint{8.165014in}{4.204492in}}%
\pgfpathlineto{\pgfqpoint{8.225321in}{4.226680in}}%
\pgfpathlineto{\pgfqpoint{8.288880in}{4.246741in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.257623in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.257623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.670258in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.761980in}}%
\pgfpathlineto{\pgfqpoint{7.747906in}{3.843371in}}%
\pgfpathlineto{\pgfqpoint{7.807915in}{3.923653in}}%
\pgfpathlineto{\pgfqpoint{7.860337in}{3.988782in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.052735in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{4.106681in}}%
\pgfpathlineto{\pgfqpoint{8.018928in}{4.157296in}}%
\pgfpathlineto{\pgfqpoint{8.071351in}{4.203816in}}%
\pgfpathlineto{\pgfqpoint{8.123304in}{4.245655in}}%
\pgfpathlineto{\pgfqpoint{8.175362in}{4.283520in}}%
\pgfpathlineto{\pgfqpoint{8.227214in}{4.317426in}}%
\pgfpathlineto{\pgfqpoint{8.280633in}{4.348640in}}%
\pgfpathlineto{\pgfqpoint{8.335360in}{4.377001in}}%
\pgfpathlineto{\pgfqpoint{8.391772in}{4.402731in}}%
\pgfpathlineto{\pgfqpoint{8.450644in}{4.426153in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.442479in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.442479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.717490in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.814996in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{3.916529in}}%
\pgfpathlineto{\pgfqpoint{7.935252in}{3.998870in}}%
\pgfpathlineto{\pgfqpoint{7.991633in}{4.074084in}}%
\pgfpathlineto{\pgfqpoint{8.044664in}{4.139900in}}%
\pgfpathlineto{\pgfqpoint{8.097087in}{4.200228in}}%
\pgfpathlineto{\pgfqpoint{8.149509in}{4.255871in}}%
\pgfpathlineto{\pgfqpoint{8.201645in}{4.306635in}}%
\pgfpathlineto{\pgfqpoint{8.252951in}{4.352254in}}%
\pgfpathlineto{\pgfqpoint{8.304150in}{4.393646in}}%
\pgfpathlineto{\pgfqpoint{8.356026in}{4.431569in}}%
\pgfpathlineto{\pgfqpoint{8.408236in}{4.465882in}}%
\pgfpathlineto{\pgfqpoint{8.461237in}{4.497018in}}%
\pgfpathlineto{\pgfqpoint{8.515831in}{4.525485in}}%
\pgfpathlineto{\pgfqpoint{8.572024in}{4.551289in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.569743in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.569743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.763136in}}%
\pgfpathlineto{\pgfqpoint{7.956700in}{3.887769in}}%
\pgfpathlineto{\pgfqpoint{8.019754in}{3.989834in}}%
\pgfpathlineto{\pgfqpoint{8.082018in}{4.084652in}}%
\pgfpathlineto{\pgfqpoint{8.140337in}{4.167807in}}%
\pgfpathlineto{\pgfqpoint{8.197786in}{4.244179in}}%
\pgfpathlineto{\pgfqpoint{8.251919in}{4.311006in}}%
\pgfpathlineto{\pgfqpoint{8.304341in}{4.370940in}}%
\pgfpathlineto{\pgfqpoint{8.357278in}{4.426712in}}%
\pgfpathlineto{\pgfqpoint{8.409501in}{4.477133in}}%
\pgfpathlineto{\pgfqpoint{8.460205in}{4.521836in}}%
\pgfpathlineto{\pgfqpoint{8.511527in}{4.562976in}}%
\pgfpathlineto{\pgfqpoint{8.562993in}{4.600277in}}%
\pgfpathlineto{\pgfqpoint{8.614968in}{4.634152in}}%
\pgfpathlineto{\pgfqpoint{8.668202in}{4.665154in}}%
\pgfpathlineto{\pgfqpoint{8.722774in}{4.693348in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.706242in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.706242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.808714in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{3.941090in}}%
\pgfpathlineto{\pgfqpoint{8.184949in}{4.065471in}}%
\pgfpathlineto{\pgfqpoint{8.251376in}{4.173853in}}%
\pgfpathlineto{\pgfqpoint{8.311385in}{4.266009in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.349086in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.425040in}}%
\pgfpathlineto{\pgfqpoint{8.480539in}{4.494120in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.556259in}}%
\pgfpathlineto{\pgfqpoint{8.585826in}{4.611559in}}%
\pgfpathlineto{\pgfqpoint{8.637399in}{4.662248in}}%
\pgfpathlineto{\pgfqpoint{8.688271in}{4.707975in}}%
\pgfpathlineto{\pgfqpoint{8.739131in}{4.749597in}}%
\pgfpathlineto{\pgfqpoint{8.790738in}{4.787832in}}%
\pgfpathlineto{\pgfqpoint{8.842737in}{4.822505in}}%
\pgfpathlineto{\pgfqpoint{8.895571in}{4.854028in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.860115in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.860115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.845421in}}%
\pgfpathlineto{\pgfqpoint{8.276340in}{4.006670in}}%
\pgfpathlineto{\pgfqpoint{8.353045in}{4.145783in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.262534in}}%
\pgfpathlineto{\pgfqpoint{8.485235in}{4.367108in}}%
\pgfpathlineto{\pgfqpoint{8.547361in}{4.462153in}}%
\pgfpathlineto{\pgfqpoint{8.604986in}{4.544779in}}%
\pgfpathlineto{\pgfqpoint{8.661367in}{4.620278in}}%
\pgfpathlineto{\pgfqpoint{8.715812in}{4.688064in}}%
\pgfpathlineto{\pgfqpoint{8.769016in}{4.749401in}}%
\pgfpathlineto{\pgfqpoint{8.820953in}{4.804621in}}%
\pgfpathlineto{\pgfqpoint{8.872712in}{4.855146in}}%
\pgfpathlineto{\pgfqpoint{8.923728in}{4.900656in}}%
\pgfpathlineto{\pgfqpoint{8.974700in}{4.942029in}}%
\pgfpathlineto{\pgfqpoint{9.026079in}{4.979772in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.001259in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.873283in}}%
\pgfpathlineto{\pgfqpoint{8.414112in}{4.040724in}}%
\pgfpathlineto{\pgfqpoint{8.498689in}{4.200871in}}%
\pgfpathlineto{\pgfqpoint{8.569976in}{4.329344in}}%
\pgfpathlineto{\pgfqpoint{8.639376in}{4.448011in}}%
\pgfpathlineto{\pgfqpoint{8.703284in}{4.551187in}}%
\pgfpathlineto{\pgfqpoint{8.763292in}{4.642369in}}%
\pgfpathlineto{\pgfqpoint{8.821665in}{4.725499in}}%
\pgfpathlineto{\pgfqpoint{8.877526in}{4.799734in}}%
\pgfpathlineto{\pgfqpoint{8.931479in}{4.866396in}}%
\pgfpathlineto{\pgfqpoint{8.984332in}{4.926866in}}%
\pgfpathlineto{\pgfqpoint{9.036671in}{4.982057in}}%
\pgfpathlineto{\pgfqpoint{9.088311in}{5.032014in}}%
\pgfpathlineto{\pgfqpoint{9.139561in}{5.077294in}}%
\pgfpathlineto{\pgfqpoint{9.190707in}{5.118372in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.122158in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.122158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.897268in}}%
\pgfpathlineto{\pgfqpoint{8.567620in}{4.092863in}}%
\pgfpathlineto{\pgfqpoint{8.655825in}{4.265554in}}%
\pgfpathlineto{\pgfqpoint{8.733083in}{4.410044in}}%
\pgfpathlineto{\pgfqpoint{8.803977in}{4.536286in}}%
\pgfpathlineto{\pgfqpoint{8.870082in}{4.647929in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.749700in}}%
\pgfpathlineto{\pgfqpoint{8.994401in}{4.840289in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.921397in}}%
\pgfpathlineto{\pgfqpoint{9.107658in}{4.993768in}}%
\pgfpathlineto{\pgfqpoint{9.161814in}{5.059471in}}%
\pgfpathlineto{\pgfqpoint{9.214377in}{5.118441in}}%
\pgfpathlineto{\pgfqpoint{9.266195in}{5.171980in}}%
\pgfpathlineto{\pgfqpoint{9.317543in}{5.220621in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.993007in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.993007in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.993007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.204205in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.204205in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.204205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.354052in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.354052in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.354052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.565251in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.565251in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.565251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.715098in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.715098in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.715098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.880974in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.880974in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.880974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.076143in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.076143in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.076143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.340842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.412439in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.340842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.504285in}{3.575574in}}%
\pgfpathcurveto{\pgfqpoint{10.515335in}{3.575574in}}{\pgfqpoint{10.525934in}{3.579964in}}{\pgfqpoint{10.533748in}{3.587778in}}%
\pgfpathcurveto{\pgfqpoint{10.541561in}{3.595591in}}{\pgfqpoint{10.545952in}{3.606190in}}{\pgfqpoint{10.545952in}{3.617240in}}%
\pgfpathcurveto{\pgfqpoint{10.545952in}{3.628290in}}{\pgfqpoint{10.541561in}{3.638890in}}{\pgfqpoint{10.533748in}{3.646703in}}%
\pgfpathcurveto{\pgfqpoint{10.525934in}{3.654517in}}{\pgfqpoint{10.515335in}{3.658907in}}{\pgfqpoint{10.504285in}{3.658907in}}%
\pgfpathcurveto{\pgfqpoint{10.493235in}{3.658907in}}{\pgfqpoint{10.482636in}{3.654517in}}{\pgfqpoint{10.474822in}{3.646703in}}%
\pgfpathcurveto{\pgfqpoint{10.467009in}{3.638890in}}{\pgfqpoint{10.462618in}{3.628290in}}{\pgfqpoint{10.462618in}{3.617240in}}%
\pgfpathcurveto{\pgfqpoint{10.462618in}{3.606190in}}{\pgfqpoint{10.467009in}{3.595591in}}{\pgfqpoint{10.474822in}{3.587778in}}%
\pgfpathcurveto{\pgfqpoint{10.482636in}{3.579964in}}{\pgfqpoint{10.493235in}{3.575574in}}{\pgfqpoint{10.504285in}{3.575574in}}%
\pgfpathlineto{\pgfqpoint{10.504285in}{3.575574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.820465in}{3.849379in}}%
\pgfpathcurveto{\pgfqpoint{10.831515in}{3.849379in}}{\pgfqpoint{10.842114in}{3.853770in}}{\pgfqpoint{10.849927in}{3.861583in}}%
\pgfpathcurveto{\pgfqpoint{10.857741in}{3.869397in}}{\pgfqpoint{10.862131in}{3.879996in}}{\pgfqpoint{10.862131in}{3.891046in}}%
\pgfpathcurveto{\pgfqpoint{10.862131in}{3.902096in}}{\pgfqpoint{10.857741in}{3.912695in}}{\pgfqpoint{10.849927in}{3.920509in}}%
\pgfpathcurveto{\pgfqpoint{10.842114in}{3.928323in}}{\pgfqpoint{10.831515in}{3.932713in}}{\pgfqpoint{10.820465in}{3.932713in}}%
\pgfpathcurveto{\pgfqpoint{10.809415in}{3.932713in}}{\pgfqpoint{10.798816in}{3.928323in}}{\pgfqpoint{10.791002in}{3.920509in}}%
\pgfpathcurveto{\pgfqpoint{10.783188in}{3.912695in}}{\pgfqpoint{10.778798in}{3.902096in}}{\pgfqpoint{10.778798in}{3.891046in}}%
\pgfpathcurveto{\pgfqpoint{10.778798in}{3.879996in}}{\pgfqpoint{10.783188in}{3.869397in}}{\pgfqpoint{10.791002in}{3.861583in}}%
\pgfpathcurveto{\pgfqpoint{10.798816in}{3.853770in}}{\pgfqpoint{10.809415in}{3.849379in}}{\pgfqpoint{10.820465in}{3.849379in}}%
\pgfpathlineto{\pgfqpoint{10.820465in}{3.849379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.044798in}{4.043648in}}%
\pgfpathcurveto{\pgfqpoint{11.055848in}{4.043648in}}{\pgfqpoint{11.066447in}{4.048038in}}{\pgfqpoint{11.074261in}{4.055852in}}%
\pgfpathcurveto{\pgfqpoint{11.082074in}{4.063665in}}{\pgfqpoint{11.086464in}{4.074264in}}{\pgfqpoint{11.086464in}{4.085314in}}%
\pgfpathcurveto{\pgfqpoint{11.086464in}{4.096365in}}{\pgfqpoint{11.082074in}{4.106964in}}{\pgfqpoint{11.074261in}{4.114777in}}%
\pgfpathcurveto{\pgfqpoint{11.066447in}{4.122591in}}{\pgfqpoint{11.055848in}{4.126981in}}{\pgfqpoint{11.044798in}{4.126981in}}%
\pgfpathcurveto{\pgfqpoint{11.033748in}{4.126981in}}{\pgfqpoint{11.023149in}{4.122591in}}{\pgfqpoint{11.015335in}{4.114777in}}%
\pgfpathcurveto{\pgfqpoint{11.007521in}{4.106964in}}{\pgfqpoint{11.003131in}{4.096365in}}{\pgfqpoint{11.003131in}{4.085314in}}%
\pgfpathcurveto{\pgfqpoint{11.003131in}{4.074264in}}{\pgfqpoint{11.007521in}{4.063665in}}{\pgfqpoint{11.015335in}{4.055852in}}%
\pgfpathcurveto{\pgfqpoint{11.023149in}{4.048038in}}{\pgfqpoint{11.033748in}{4.043648in}}{\pgfqpoint{11.044798in}{4.043648in}}%
\pgfpathlineto{\pgfqpoint{11.044798in}{4.043648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360978in}{4.317453in}}%
\pgfpathcurveto{\pgfqpoint{11.372028in}{4.317453in}}{\pgfqpoint{11.382627in}{4.321844in}}{\pgfqpoint{11.390440in}{4.329657in}}%
\pgfpathcurveto{\pgfqpoint{11.398254in}{4.337471in}}{\pgfqpoint{11.402644in}{4.348070in}}{\pgfqpoint{11.402644in}{4.359120in}}%
\pgfpathcurveto{\pgfqpoint{11.402644in}{4.370170in}}{\pgfqpoint{11.398254in}{4.380769in}}{\pgfqpoint{11.390440in}{4.388583in}}%
\pgfpathcurveto{\pgfqpoint{11.382627in}{4.396397in}}{\pgfqpoint{11.372028in}{4.400787in}}{\pgfqpoint{11.360978in}{4.400787in}}%
\pgfpathcurveto{\pgfqpoint{11.349927in}{4.400787in}}{\pgfqpoint{11.339328in}{4.396397in}}{\pgfqpoint{11.331515in}{4.388583in}}%
\pgfpathcurveto{\pgfqpoint{11.323701in}{4.380769in}}{\pgfqpoint{11.319311in}{4.370170in}}{\pgfqpoint{11.319311in}{4.359120in}}%
\pgfpathcurveto{\pgfqpoint{11.319311in}{4.348070in}}{\pgfqpoint{11.323701in}{4.337471in}}{\pgfqpoint{11.331515in}{4.329657in}}%
\pgfpathcurveto{\pgfqpoint{11.339328in}{4.321844in}}{\pgfqpoint{11.349927in}{4.317453in}}{\pgfqpoint{11.360978in}{4.317453in}}%
\pgfpathlineto{\pgfqpoint{11.360978in}{4.317453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.585311in}{4.511722in}}%
\pgfpathcurveto{\pgfqpoint{11.596361in}{4.511722in}}{\pgfqpoint{11.606960in}{4.516112in}}{\pgfqpoint{11.614773in}{4.523926in}}%
\pgfpathcurveto{\pgfqpoint{11.622587in}{4.531739in}}{\pgfqpoint{11.626977in}{4.542338in}}{\pgfqpoint{11.626977in}{4.553388in}}%
\pgfpathcurveto{\pgfqpoint{11.626977in}{4.564439in}}{\pgfqpoint{11.622587in}{4.575038in}}{\pgfqpoint{11.614773in}{4.582851in}}%
\pgfpathcurveto{\pgfqpoint{11.606960in}{4.590665in}}{\pgfqpoint{11.596361in}{4.595055in}}{\pgfqpoint{11.585311in}{4.595055in}}%
\pgfpathcurveto{\pgfqpoint{11.574260in}{4.595055in}}{\pgfqpoint{11.563661in}{4.590665in}}{\pgfqpoint{11.555848in}{4.582851in}}%
\pgfpathcurveto{\pgfqpoint{11.548034in}{4.575038in}}{\pgfqpoint{11.543644in}{4.564439in}}{\pgfqpoint{11.543644in}{4.553388in}}%
\pgfpathcurveto{\pgfqpoint{11.543644in}{4.542338in}}{\pgfqpoint{11.548034in}{4.531739in}}{\pgfqpoint{11.555848in}{4.523926in}}%
\pgfpathcurveto{\pgfqpoint{11.563661in}{4.516112in}}{\pgfqpoint{11.574260in}{4.511722in}}{\pgfqpoint{11.585311in}{4.511722in}}%
\pgfpathlineto{\pgfqpoint{11.585311in}{4.511722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833639in}{4.726770in}}%
\pgfpathcurveto{\pgfqpoint{11.844689in}{4.726770in}}{\pgfqpoint{11.855288in}{4.731160in}}{\pgfqpoint{11.863102in}{4.738974in}}%
\pgfpathcurveto{\pgfqpoint{11.870916in}{4.746787in}}{\pgfqpoint{11.875306in}{4.757386in}}{\pgfqpoint{11.875306in}{4.768436in}}%
\pgfpathcurveto{\pgfqpoint{11.875306in}{4.779487in}}{\pgfqpoint{11.870916in}{4.790086in}}{\pgfqpoint{11.863102in}{4.797899in}}%
\pgfpathcurveto{\pgfqpoint{11.855288in}{4.805713in}}{\pgfqpoint{11.844689in}{4.810103in}}{\pgfqpoint{11.833639in}{4.810103in}}%
\pgfpathcurveto{\pgfqpoint{11.822589in}{4.810103in}}{\pgfqpoint{11.811990in}{4.805713in}}{\pgfqpoint{11.804177in}{4.797899in}}%
\pgfpathcurveto{\pgfqpoint{11.796363in}{4.790086in}}{\pgfqpoint{11.791973in}{4.779487in}}{\pgfqpoint{11.791973in}{4.768436in}}%
\pgfpathcurveto{\pgfqpoint{11.791973in}{4.757386in}}{\pgfqpoint{11.796363in}{4.746787in}}{\pgfqpoint{11.804177in}{4.738974in}}%
\pgfpathcurveto{\pgfqpoint{11.811990in}{4.731160in}}{\pgfqpoint{11.822589in}{4.726770in}}{\pgfqpoint{11.833639in}{4.726770in}}%
\pgfpathlineto{\pgfqpoint{11.833639in}{4.726770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.125823in}{4.979796in}}%
\pgfpathcurveto{\pgfqpoint{12.136874in}{4.979796in}}{\pgfqpoint{12.147473in}{4.984186in}}{\pgfqpoint{12.155286in}{4.992000in}}%
\pgfpathcurveto{\pgfqpoint{12.163100in}{4.999813in}}{\pgfqpoint{12.167490in}{5.010412in}}{\pgfqpoint{12.167490in}{5.021463in}}%
\pgfpathcurveto{\pgfqpoint{12.167490in}{5.032513in}}{\pgfqpoint{12.163100in}{5.043112in}}{\pgfqpoint{12.155286in}{5.050925in}}%
\pgfpathcurveto{\pgfqpoint{12.147473in}{5.058739in}}{\pgfqpoint{12.136874in}{5.063129in}}{\pgfqpoint{12.125823in}{5.063129in}}%
\pgfpathcurveto{\pgfqpoint{12.114773in}{5.063129in}}{\pgfqpoint{12.104174in}{5.058739in}}{\pgfqpoint{12.096361in}{5.050925in}}%
\pgfpathcurveto{\pgfqpoint{12.088547in}{5.043112in}}{\pgfqpoint{12.084157in}{5.032513in}}{\pgfqpoint{12.084157in}{5.021463in}}%
\pgfpathcurveto{\pgfqpoint{12.084157in}{5.010412in}}{\pgfqpoint{12.088547in}{4.999813in}}{\pgfqpoint{12.096361in}{4.992000in}}%
\pgfpathcurveto{\pgfqpoint{12.104174in}{4.984186in}}{\pgfqpoint{12.114773in}{4.979796in}}{\pgfqpoint{12.125823in}{4.979796in}}%
\pgfpathlineto{\pgfqpoint{12.125823in}{4.979796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.743484in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.743484in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.713822in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.713822in,y=3.243620in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.064607in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.404236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.356010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.824383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.776157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.244530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.196305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.664677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.616452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.084824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.036599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.363519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.385011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.530712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.604697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.657189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.697906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.731174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.759301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.783666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.805158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.950860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.024844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.077336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.118053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.151321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.179448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.203813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.225305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.371007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.444991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.497484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.538200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.571468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.599595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.623960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.645452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.791154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.865138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.917631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.958347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.991615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.019742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.044108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.065599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.211301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.285285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.334974in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{10.346718in}{3.466037in}}%
\pgfpathlineto{\pgfqpoint{10.361255in}{3.506237in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.506237in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{3.534980in}}%
\pgfpathlineto{\pgfqpoint{10.399671in}{3.555411in}}%
\pgfpathlineto{\pgfqpoint{10.411063in}{3.555411in}}%
\pgfpathlineto{\pgfqpoint{10.421871in}{3.561150in}}%
\pgfpathlineto{\pgfqpoint{10.432151in}{3.582825in}}%
\pgfpathlineto{\pgfqpoint{10.460287in}{3.582825in}}%
\pgfpathlineto{\pgfqpoint{10.468889in}{3.610083in}}%
\pgfpathlineto{\pgfqpoint{10.485105in}{3.610083in}}%
\pgfpathlineto{\pgfqpoint{10.492768in}{3.616395in}}%
\pgfpathlineto{\pgfqpoint{10.500162in}{3.616395in}}%
\pgfpathlineto{\pgfqpoint{10.507305in}{3.638157in}}%
\pgfpathlineto{\pgfqpoint{10.520904in}{3.638157in}}%
\pgfpathlineto{\pgfqpoint{10.527388in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{10.557114in}{3.664121in}}%
\pgfpathlineto{\pgfqpoint{10.562587in}{3.665727in}}%
\pgfpathlineto{\pgfqpoint{10.573124in}{3.674485in}}%
\pgfpathlineto{\pgfqpoint{10.583160in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{10.606338in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{10.610682in}{3.705486in}}%
\pgfpathlineto{\pgfqpoint{10.619112in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{10.623203in}{3.711951in}}%
\pgfpathlineto{\pgfqpoint{10.627217in}{3.714266in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.714266in}}%
\pgfpathlineto{\pgfqpoint{10.642548in}{3.722140in}}%
\pgfpathlineto{\pgfqpoint{10.646212in}{3.737099in}}%
\pgfpathlineto{\pgfqpoint{10.653355in}{3.737099in}}%
\pgfpathlineto{\pgfqpoint{10.656838in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.682804in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.688825in}{3.757321in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.716589in}{3.771271in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.776717in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.778025in}}%
\pgfpathlineto{\pgfqpoint{10.726746in}{3.778025in}}%
\pgfpathlineto{\pgfqpoint{10.731646in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.747952in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.796832in}}%
\pgfpathlineto{\pgfqpoint{10.754572in}{3.798114in}}%
\pgfpathlineto{\pgfqpoint{10.756733in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{10.767218in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{10.773267in}{3.810262in}}%
\pgfpathlineto{\pgfqpoint{10.782979in}{3.812265in}}%
\pgfpathlineto{\pgfqpoint{10.788598in}{3.812265in}}%
\pgfpathlineto{\pgfqpoint{10.790438in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{10.795864in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{10.799406in}{3.823385in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.825973in}}%
\pgfpathlineto{\pgfqpoint{10.828854in}{3.826621in}}%
\pgfpathlineto{\pgfqpoint{10.831886in}{3.840532in}}%
\pgfpathlineto{\pgfqpoint{10.851969in}{3.841201in}}%
\pgfpathlineto{\pgfqpoint{10.854688in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.886007in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.888323in}{3.866179in}}%
\pgfpathlineto{\pgfqpoint{10.905984in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{10.908091in}{3.869348in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.869348in}}%
\pgfpathlineto{\pgfqpoint{10.916315in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{10.925198in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.958230in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.959876in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{10.967129in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{10.968707in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{10.981666in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{10.995957in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{10.998019in}{3.913111in}}%
\pgfpathlineto{\pgfqpoint{11.003422in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{11.032639in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{11.034373in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{11.056227in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{11.058293in}{3.930366in}}%
\pgfpathlineto{\pgfqpoint{11.068818in}{3.931482in}}%
\pgfpathlineto{\pgfqpoint{11.070765in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{11.082539in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{11.084363in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{11.111190in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{11.113179in}{3.950980in}}%
\pgfpathlineto{\pgfqpoint{11.115934in}{3.951778in}}%
\pgfpathlineto{\pgfqpoint{11.117879in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{11.130288in}{3.955862in}}%
\pgfpathlineto{\pgfqpoint{11.132106in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{11.138173in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.167667in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.169494in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.978603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.506237in}}%
\pgfpathlineto{\pgfqpoint{10.517585in}{3.561150in}}%
\pgfpathlineto{\pgfqpoint{10.532123in}{3.582825in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{3.608512in}}%
\pgfpathlineto{\pgfqpoint{10.558495in}{3.616395in}}%
\pgfpathlineto{\pgfqpoint{10.570539in}{3.638157in}}%
\pgfpathlineto{\pgfqpoint{10.581931in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{10.592739in}{3.664121in}}%
\pgfpathlineto{\pgfqpoint{10.603019in}{3.674485in}}%
\pgfpathlineto{\pgfqpoint{10.612822in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{10.622188in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{10.631155in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{10.639757in}{3.714266in}}%
\pgfpathlineto{\pgfqpoint{10.648021in}{3.737099in}}%
\pgfpathlineto{\pgfqpoint{10.655973in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.671030in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.678173in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.685082in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.771271in}}%
\pgfpathlineto{\pgfqpoint{10.698255in}{3.778025in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.710654in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{10.727982in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{10.733455in}{3.810884in}}%
\pgfpathlineto{\pgfqpoint{10.738789in}{3.812265in}}%
\pgfpathlineto{\pgfqpoint{10.743992in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{10.749070in}{3.825973in}}%
\pgfpathlineto{\pgfqpoint{10.758872in}{3.826621in}}%
\pgfpathlineto{\pgfqpoint{10.763607in}{3.840532in}}%
\pgfpathlineto{\pgfqpoint{10.768238in}{3.841201in}}%
\pgfpathlineto{\pgfqpoint{10.772770in}{3.849044in}}%
\pgfpathlineto{\pgfqpoint{10.785807in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.789980in}{3.866179in}}%
\pgfpathlineto{\pgfqpoint{10.798085in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{10.805890in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.882234in}}%
\pgfpathlineto{\pgfqpoint{10.817080in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.831132in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.834504in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{10.841089in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{10.844306in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{10.847474in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{10.856704in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{10.859693in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.874032in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.876786in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{10.882189in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.931482in}}%
\pgfpathlineto{\pgfqpoint{10.887457in}{3.931482in}}%
\pgfpathlineto{\pgfqpoint{10.890043in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{10.897614in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{10.900078in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{10.911986in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{10.925440in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{10.929740in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{10.931857in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{10.953847in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{10.963130in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{10.966732in}{3.980794in}}%
\pgfpathlineto{\pgfqpoint{10.968511in}{3.980794in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{10.985512in}{3.999960in}}%
\pgfpathlineto{\pgfqpoint{10.987139in}{3.999960in}}%
\pgfpathlineto{\pgfqpoint{10.990356in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.002754in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.005743in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{11.017291in}{4.017368in}}%
\pgfpathlineto{\pgfqpoint{11.021464in}{4.017368in}}%
\pgfpathlineto{\pgfqpoint{11.024200in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{11.028240in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.054534in}{4.027661in}}%
\pgfpathlineto{\pgfqpoint{11.056875in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.078959in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.081045in}{4.053091in}}%
\pgfpathlineto{\pgfqpoint{11.083111in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{11.089189in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{11.091177in}{4.058924in}}%
\pgfpathlineto{\pgfqpoint{11.100844in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.103660in}{4.071593in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.071593in}}%
\pgfpathlineto{\pgfqpoint{11.107357in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.124926in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.128270in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.130744in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.132378in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.146535in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.148805in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.170251in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.172952in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.189094in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.190950in}{4.132246in}}%
\pgfpathlineto{\pgfqpoint{11.212038in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.214256in}{4.143250in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.236236in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.255685in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.257490in}{4.164715in}}%
\pgfpathlineto{\pgfqpoint{11.259279in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.272236in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.273905in}{4.171403in}}%
\pgfpathlineto{\pgfqpoint{11.274735in}{4.173033in}}%
\pgfpathlineto{\pgfqpoint{11.276384in}{4.174695in}}%
\pgfpathlineto{\pgfqpoint{11.280452in}{4.175030in}}%
\pgfpathlineto{\pgfqpoint{11.282057in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.298584in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.314252in}{4.186936in}}%
\pgfpathlineto{\pgfqpoint{11.315961in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.323648in}{4.190375in}}%
\pgfpathlineto{\pgfqpoint{11.329794in}{4.192199in}}%
\pgfpathlineto{\pgfqpoint{11.331381in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.346340in}{4.198413in}}%
\pgfpathlineto{\pgfqpoint{11.346635in}{4.198515in}}%
\pgfpathlineto{\pgfqpoint{11.348393in}{4.205621in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.206854in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.206854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.555411in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.610083in}}%
\pgfpathlineto{\pgfqpoint{10.679728in}{3.687336in}}%
\pgfpathlineto{\pgfqpoint{10.703164in}{3.722140in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.743421in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.760990in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{10.769254in}{3.825973in}}%
\pgfpathlineto{\pgfqpoint{10.777206in}{3.840532in}}%
\pgfpathlineto{\pgfqpoint{10.784869in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.792263in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.799406in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{10.813004in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.819488in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{10.825778in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{10.831886in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.843595in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.849214in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{10.860022in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{10.865225in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{10.870303in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{10.875261in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{10.894002in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{10.898438in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{10.902783in}{3.980794in}}%
\pgfpathlineto{\pgfqpoint{10.907040in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{10.911212in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{10.915304in}{3.999960in}}%
\pgfpathlineto{\pgfqpoint{10.919317in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{10.930919in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{10.934648in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{4.027661in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{10.974905in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{10.977937in}{4.053091in}}%
\pgfpathlineto{\pgfqpoint{10.980925in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{10.986779in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{10.989646in}{4.058924in}}%
\pgfpathlineto{\pgfqpoint{11.000738in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.028536in}{4.079341in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.033218in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.050973in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{4.092455in}}%
\pgfpathlineto{\pgfqpoint{11.055187in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.073173in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.078842in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.091507in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.094989in}{4.132246in}}%
\pgfpathlineto{\pgfqpoint{11.106745in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.109987in}{4.143250in}}%
\pgfpathlineto{\pgfqpoint{11.113179in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.120955in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.137115in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.139924in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.153436in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.156037in}{4.174695in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.168583in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.174586in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.176940in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.178108in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.180423in}{4.192199in}}%
\pgfpathlineto{\pgfqpoint{11.182714in}{4.192199in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.189439in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.191634in}{4.205621in}}%
\pgfpathlineto{\pgfqpoint{11.195956in}{4.206854in}}%
\pgfpathlineto{\pgfqpoint{11.198084in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{11.202278in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{11.204343in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.212410in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.214379in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.221130in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.223958in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.225823in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.228589in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.246999in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.249503in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.253610in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.255231in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.266241in}{4.269214in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{11.275240in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.281033in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.283165in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.289435in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.291484in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.297514in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.299486in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.305930in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{11.314633in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{11.316452in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.301852in}}%
\pgfpathlineto{\pgfqpoint{11.331592in}{4.301852in}}%
\pgfpathlineto{\pgfqpoint{11.333271in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.339315in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.340934in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.350907in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.352948in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.358954in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.360919in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.365752in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.367654in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.385356in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.389665in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.391364in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.417961in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.423118in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.424930in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.430976in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.432722in}{4.353912in}}%
\pgfpathlineto{\pgfqpoint{11.437874in}{4.353912in}}%
\pgfpathlineto{\pgfqpoint{11.439563in}{4.358516in}}%
\pgfpathlineto{\pgfqpoint{11.442903in}{4.358516in}}%
\pgfpathlineto{\pgfqpoint{11.444553in}{4.364921in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.454817in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.479878in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.380458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{10.794071in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.714266in}}%
\pgfpathlineto{\pgfqpoint{10.824223in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{10.895120in}{3.841201in}}%
\pgfpathlineto{\pgfqpoint{10.904922in}{3.849283in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.866510in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.963130in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.927302in}}%
\pgfpathlineto{\pgfqpoint{10.977183in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{10.990356in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{10.996646in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.025556in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.041171in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.055708in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.060339in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.064870in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.073651in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.077908in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{11.082080in}{4.058924in}}%
\pgfpathlineto{\pgfqpoint{11.086172in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.090185in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.094124in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.097990in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.101787in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.109181in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.112783in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.119807in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.123233in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.126605in}{4.132350in}}%
\pgfpathlineto{\pgfqpoint{11.133190in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.142697in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.145773in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.151793in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.154740in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.160514in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.163342in}{4.174695in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.168887in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.171606in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.174290in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.187221in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.189714in}{4.205621in}}%
\pgfpathlineto{\pgfqpoint{11.197023in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{11.199404in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.208667in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.210921in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.217540in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.223958in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.226055in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.228131in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.236236in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.244041in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.245947in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.251567in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.255231in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{11.258833in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.265857in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.269283in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.272655in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.277613in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.282457in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{11.284047in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{11.287192in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.288747in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.291823in}{4.301852in}}%
\pgfpathlineto{\pgfqpoint{11.293345in}{4.301852in}}%
\pgfpathlineto{\pgfqpoint{11.296355in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.299322in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.302249in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.303697in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.306564in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.307983in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.310792in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.312183in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.314937in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.320340in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.324304in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.326905in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.334522in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.337001in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.339451in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.341873in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.344267in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.346635in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.348976in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.351291in}{4.353912in}}%
\pgfpathlineto{\pgfqpoint{11.354717in}{4.353912in}}%
\pgfpathlineto{\pgfqpoint{11.356971in}{4.358516in}}%
\pgfpathlineto{\pgfqpoint{11.360307in}{4.358516in}}%
\pgfpathlineto{\pgfqpoint{11.362502in}{4.364921in}}%
\pgfpathlineto{\pgfqpoint{11.370009in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.372105in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.379283in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.383278in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.385247in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.387198in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.390091in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.391998in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.398539in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.400371in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{11.402188in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{11.403989in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.408425in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.415334in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.417026in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.421199in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.422845in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.426099in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.427708in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.431676in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.434021in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.437109in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.439395in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.440151in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.442405in}{4.434542in}}%
\pgfpathlineto{\pgfqpoint{11.451186in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.453325in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.461671in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.463707in}{4.445777in}}%
\pgfpathlineto{\pgfqpoint{11.465723in}{4.445777in}}%
\pgfpathlineto{\pgfqpoint{11.467720in}{4.451286in}}%
\pgfpathlineto{\pgfqpoint{11.474244in}{4.452159in}}%
\pgfpathlineto{\pgfqpoint{11.476163in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.479948in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.481815in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.492685in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.496765in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.498490in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.500201in}{4.470709in}}%
\pgfpathlineto{\pgfqpoint{11.503581in}{4.470757in}}%
\pgfpathlineto{\pgfqpoint{11.505251in}{4.472428in}}%
\pgfpathlineto{\pgfqpoint{11.514473in}{4.473509in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{11.522287in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{11.524323in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.531787in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.534217in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.538995in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.540877in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.544590in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.546422in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.552712in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.554475in}{4.504773in}}%
\pgfpathlineto{\pgfqpoint{11.567249in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.568895in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.573758in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.575354in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.582391in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.584305in}{4.524019in}}%
\pgfpathlineto{\pgfqpoint{11.603589in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{11.605321in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.608062in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.609757in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{11.611773in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{11.613439in}{4.535915in}}%
\pgfpathlineto{\pgfqpoint{11.619973in}{4.536534in}}%
\pgfpathlineto{\pgfqpoint{11.621575in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.623482in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.625058in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.626934in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.628484in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.632160in}{4.551251in}}%
\pgfpathlineto{\pgfqpoint{11.637851in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{11.640494in}{4.555903in}}%
\pgfpathlineto{\pgfqpoint{11.647384in}{4.557352in}}%
\pgfpathlineto{\pgfqpoint{11.649072in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.559130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.663908in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{10.971829in}{3.810262in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{3.841201in}}%
\pgfpathlineto{\pgfqpoint{11.006073in}{3.862084in}}%
\pgfpathlineto{\pgfqpoint{11.016353in}{3.871406in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{11.044489in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{11.061354in}{3.931482in}}%
\pgfpathlineto{\pgfqpoint{11.076969in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{11.084363in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.091507in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{3.999960in}}%
\pgfpathlineto{\pgfqpoint{11.117879in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{11.129923in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{11.135696in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.141315in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.146788in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.152123in}{4.053091in}}%
\pgfpathlineto{\pgfqpoint{11.157326in}{4.058924in}}%
\pgfpathlineto{\pgfqpoint{11.162403in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.167361in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.172205in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.176940in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.181572in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.186103in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.190539in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.194884in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.203313in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.211418in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.223020in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.234016in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.241040in}{4.174695in}}%
\pgfpathlineto{\pgfqpoint{11.244466in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.247837in}{4.176648in}}%
\pgfpathlineto{\pgfqpoint{11.251156in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.254422in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.260808in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.267006in}{4.205621in}}%
\pgfpathlineto{\pgfqpoint{11.270037in}{4.206854in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.281746in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.284575in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.290120in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.305930in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.310947in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.313412in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.315848in}{4.269214in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{11.320637in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.327622in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.329900in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.336590in}{4.293819in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.347288in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.351419in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.355471in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.357469in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.359447in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.363349in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.365273in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.367180in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.374640in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.378273in}{4.341253in}}%
\pgfpathlineto{\pgfqpoint{11.380066in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.381844in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.358516in}}%
\pgfpathlineto{\pgfqpoint{11.392209in}{4.364921in}}%
\pgfpathlineto{\pgfqpoint{11.397206in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.400473in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.402087in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.420555in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.423482in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.424930in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.427797in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.429216in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.432025in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.434797in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.437534in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.441573in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.444224in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.446841in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.448138in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.450707in}{4.434542in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.456998in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.464306in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.466687in}{4.445777in}}%
\pgfpathlineto{\pgfqpoint{11.469041in}{4.445777in}}%
\pgfpathlineto{\pgfqpoint{11.471369in}{4.451286in}}%
\pgfpathlineto{\pgfqpoint{11.477080in}{4.452701in}}%
\pgfpathlineto{\pgfqpoint{11.479322in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.480433in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.482640in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.488057in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.490185in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.493338in}{4.470709in}}%
\pgfpathlineto{\pgfqpoint{11.494378in}{4.470709in}}%
\pgfpathlineto{\pgfqpoint{11.496444in}{4.472428in}}%
\pgfpathlineto{\pgfqpoint{11.500516in}{4.473509in}}%
\pgfpathlineto{\pgfqpoint{11.502523in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{11.508431in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.509399in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.512279in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.517924in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.520690in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.522514in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.525221in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.528778in}{4.504773in}}%
\pgfpathlineto{\pgfqpoint{11.539100in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.540772in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.546523in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.548138in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.552121in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.553693in}{4.524019in}}%
\pgfpathlineto{\pgfqpoint{11.559106in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.562889in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.565127in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{11.566606in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{11.568804in}{4.535915in}}%
\pgfpathlineto{\pgfqpoint{11.574558in}{4.536534in}}%
\pgfpathlineto{\pgfqpoint{11.576675in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.578772in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.580848in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.582904in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.584939in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.586956in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.588953in}{4.551251in}}%
\pgfpathlineto{\pgfqpoint{11.592891in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{11.599296in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.599926in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.601805in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.606124in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.566510in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.566510in}}%
\pgfpathlineto{\pgfqpoint{11.612145in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{11.616259in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{11.617998in}{4.573939in}}%
\pgfpathlineto{\pgfqpoint{11.625372in}{4.575248in}}%
\pgfpathlineto{\pgfqpoint{11.627038in}{4.581279in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.582082in}}%
\pgfpathlineto{\pgfqpoint{11.631957in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{11.634107in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{11.636235in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{11.640429in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{11.642495in}{4.590628in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.591954in}}%
\pgfpathlineto{\pgfqpoint{11.651548in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{11.653995in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{11.655933in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.665822in}{4.608818in}}%
\pgfpathlineto{\pgfqpoint{11.666282in}{4.608818in}}%
\pgfpathlineto{\pgfqpoint{11.668110in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.685151in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.686823in}{4.618621in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.618621in}}%
\pgfpathlineto{\pgfqpoint{11.689718in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.691354in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.692978in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{11.694590in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{11.696587in}{4.629431in}}%
\pgfpathlineto{\pgfqpoint{11.696984in}{4.629431in}}%
\pgfpathlineto{\pgfqpoint{11.698565in}{4.631999in}}%
\pgfpathlineto{\pgfqpoint{11.707435in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{11.709314in}{4.637061in}}%
\pgfpathlineto{\pgfqpoint{11.711548in}{4.638470in}}%
\pgfpathlineto{\pgfqpoint{11.713758in}{4.644491in}}%
\pgfpathlineto{\pgfqpoint{11.716308in}{4.644743in}}%
\pgfpathlineto{\pgfqpoint{11.718469in}{4.650092in}}%
\pgfpathlineto{\pgfqpoint{11.722374in}{4.650092in}}%
\pgfpathlineto{\pgfqpoint{11.724126in}{4.655630in}}%
\pgfpathlineto{\pgfqpoint{11.731327in}{4.656135in}}%
\pgfpathlineto{\pgfqpoint{11.733006in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{11.734672in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.663828in}}%
\pgfpathlineto{\pgfqpoint{11.737637in}{4.663828in}}%
\pgfpathlineto{\pgfqpoint{11.739267in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.742169in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.744715in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.746291in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{11.746605in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{11.748478in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.750026in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.751869in}{4.679530in}}%
\pgfpathlineto{\pgfqpoint{11.757898in}{4.680314in}}%
\pgfpathlineto{\pgfqpoint{11.759674in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.760849in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.762600in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.763470in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.765200in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.768899in}{4.693719in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.694707in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.694707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{11.049504in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{11.065119in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{11.079656in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{11.118073in}{3.866510in}}%
\pgfpathlineto{\pgfqpoint{11.218564in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{11.232616in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.239305in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.245789in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{11.252079in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.258187in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.275515in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.280989in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.286323in}{4.116788in}}%
\pgfpathlineto{\pgfqpoint{11.291526in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.296604in}{4.132350in}}%
\pgfpathlineto{\pgfqpoint{11.301562in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.306406in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.311141in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.320303in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.333341in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.337513in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.360949in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.364614in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.371757in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.375240in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.382038in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{11.388623in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.395008in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.401206in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.413080in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.418775in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.424320in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.427039in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.434991in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.437576in}{4.349289in}}%
\pgfpathlineto{\pgfqpoint{11.447612in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.452456in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.454837in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.457191in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.459519in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.461822in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.464100in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.466354in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{11.468583in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{11.470790in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.472973in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.475134in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.477274in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.479391in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.483564in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.485619in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.489672in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.491669in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.493647in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.495607in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.499474in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.501381in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.503270in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.507000in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.510664in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.512473in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.516044in}{4.442688in}}%
\pgfpathlineto{\pgfqpoint{11.523010in}{4.452159in}}%
\pgfpathlineto{\pgfqpoint{11.524717in}{4.452159in}}%
\pgfpathlineto{\pgfqpoint{11.526409in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.528088in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.531406in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.533046in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.534673in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.539480in}{4.472428in}}%
\pgfpathlineto{\pgfqpoint{11.541059in}{4.473509in}}%
\pgfpathlineto{\pgfqpoint{11.545724in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.547256in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.551788in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.554755in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.557682in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.560568in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.564825in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.567616in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.568998in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.571734in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.573089in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.575773in}{4.524090in}}%
\pgfpathlineto{\pgfqpoint{11.582338in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.586181in}{4.535915in}}%
\pgfpathlineto{\pgfqpoint{11.592434in}{4.536534in}}%
\pgfpathlineto{\pgfqpoint{11.594884in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.596098in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.598506in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.599700in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.602068in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.604409in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.606724in}{4.551251in}}%
\pgfpathlineto{\pgfqpoint{11.610151in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{11.614634in}{4.557352in}}%
\pgfpathlineto{\pgfqpoint{11.616840in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.617935in}{4.559130in}}%
\pgfpathlineto{\pgfqpoint{11.620107in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.623324in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.625442in}{4.566510in}}%
\pgfpathlineto{\pgfqpoint{11.626493in}{4.566510in}}%
\pgfpathlineto{\pgfqpoint{11.628579in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{11.629614in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{11.631670in}{4.573939in}}%
\pgfpathlineto{\pgfqpoint{11.635722in}{4.575248in}}%
\pgfpathlineto{\pgfqpoint{11.637719in}{4.581279in}}%
\pgfpathlineto{\pgfqpoint{11.643600in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{11.645524in}{4.590628in}}%
\pgfpathlineto{\pgfqpoint{11.649321in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{11.652124in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{11.653972in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.656715in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.658523in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.661207in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.662978in}{4.608818in}}%
\pgfpathlineto{\pgfqpoint{11.663858in}{4.608818in}}%
\pgfpathlineto{\pgfqpoint{11.665606in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.675804in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.677457in}{4.618621in}}%
\pgfpathlineto{\pgfqpoint{11.679096in}{4.618621in}}%
\pgfpathlineto{\pgfqpoint{11.681532in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.683940in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.685531in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{11.686321in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{11.689454in}{4.631999in}}%
\pgfpathlineto{\pgfqpoint{11.696338in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{11.698584in}{4.637061in}}%
\pgfpathlineto{\pgfqpoint{11.701541in}{4.638470in}}%
\pgfpathlineto{\pgfqpoint{11.703732in}{4.641194in}}%
\pgfpathlineto{\pgfqpoint{11.704458in}{4.641194in}}%
\pgfpathlineto{\pgfqpoint{11.707334in}{4.647400in}}%
\pgfpathlineto{\pgfqpoint{11.708047in}{4.647400in}}%
\pgfpathlineto{\pgfqpoint{11.711577in}{4.655630in}}%
\pgfpathlineto{\pgfqpoint{11.716421in}{4.656135in}}%
\pgfpathlineto{\pgfqpoint{11.718463in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{11.720486in}{4.658491in}}%
\pgfpathlineto{\pgfqpoint{11.722490in}{4.663828in}}%
\pgfpathlineto{\pgfqpoint{11.726440in}{4.663828in}}%
\pgfpathlineto{\pgfqpoint{11.728388in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.732865in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.734755in}{4.669575in}}%
\pgfpathlineto{\pgfqpoint{11.737248in}{4.669575in}}%
\pgfpathlineto{\pgfqpoint{11.739099in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.742149in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.743957in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{11.744557in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{11.746345in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.747529in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.749292in}{4.679530in}}%
\pgfpathlineto{\pgfqpoint{11.752198in}{4.680314in}}%
\pgfpathlineto{\pgfqpoint{11.753923in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.754495in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.756201in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.757331in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.759014in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.761238in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.762891in}{4.693719in}}%
\pgfpathlineto{\pgfqpoint{11.766697in}{4.694707in}}%
\pgfpathlineto{\pgfqpoint{11.768307in}{4.697420in}}%
\pgfpathlineto{\pgfqpoint{11.770436in}{4.697420in}}%
\pgfpathlineto{\pgfqpoint{11.772018in}{4.702042in}}%
\pgfpathlineto{\pgfqpoint{11.774109in}{4.702042in}}%
\pgfpathlineto{\pgfqpoint{11.776180in}{4.704163in}}%
\pgfpathlineto{\pgfqpoint{11.777208in}{4.704163in}}%
\pgfpathlineto{\pgfqpoint{11.779249in}{4.706702in}}%
\pgfpathlineto{\pgfqpoint{11.780767in}{4.706702in}}%
\pgfpathlineto{\pgfqpoint{11.782773in}{4.708687in}}%
\pgfpathlineto{\pgfqpoint{11.784761in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{11.786730in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{11.788681in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.789166in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.791095in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.792053in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.793955in}{4.720579in}}%
\pgfpathlineto{\pgfqpoint{11.794428in}{4.720579in}}%
\pgfpathlineto{\pgfqpoint{11.796310in}{4.726088in}}%
\pgfpathlineto{\pgfqpoint{11.797710in}{4.726088in}}%
\pgfpathlineto{\pgfqpoint{11.799562in}{4.727957in}}%
\pgfpathlineto{\pgfqpoint{11.800023in}{4.727957in}}%
\pgfpathlineto{\pgfqpoint{11.803219in}{4.733861in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{4.733861in}}%
\pgfpathlineto{\pgfqpoint{11.807258in}{4.736182in}}%
\pgfpathlineto{\pgfqpoint{11.808145in}{4.736182in}}%
\pgfpathlineto{\pgfqpoint{11.809908in}{4.739486in}}%
\pgfpathlineto{\pgfqpoint{11.812526in}{4.740613in}}%
\pgfpathlineto{\pgfqpoint{11.815966in}{4.743450in}}%
\pgfpathlineto{\pgfqpoint{11.816392in}{4.743450in}}%
\pgfpathlineto{\pgfqpoint{11.818088in}{4.745168in}}%
\pgfpathlineto{\pgfqpoint{11.818931in}{4.745168in}}%
\pgfpathlineto{\pgfqpoint{11.820606in}{4.747342in}}%
\pgfpathlineto{\pgfqpoint{11.821439in}{4.747342in}}%
\pgfpathlineto{\pgfqpoint{11.823095in}{4.749643in}}%
\pgfpathlineto{\pgfqpoint{11.823918in}{4.749643in}}%
\pgfpathlineto{\pgfqpoint{11.825555in}{4.751547in}}%
\pgfpathlineto{\pgfqpoint{11.826368in}{4.751547in}}%
\pgfpathlineto{\pgfqpoint{11.827986in}{4.753750in}}%
\pgfpathlineto{\pgfqpoint{11.831184in}{4.755123in}}%
\pgfpathlineto{\pgfqpoint{11.832766in}{4.758619in}}%
\pgfpathlineto{\pgfqpoint{11.837054in}{4.759728in}}%
\pgfpathlineto{\pgfqpoint{11.839738in}{4.765703in}}%
\pgfpathlineto{\pgfqpoint{11.845006in}{4.767116in}}%
\pgfpathlineto{\pgfqpoint{11.845378in}{4.767342in}}%
\pgfpathlineto{\pgfqpoint{11.847224in}{4.770218in}}%
\pgfpathlineto{\pgfqpoint{11.848690in}{4.770218in}}%
\pgfpathlineto{\pgfqpoint{11.851231in}{4.774943in}}%
\pgfpathlineto{\pgfqpoint{11.855163in}{4.775678in}}%
\pgfpathlineto{\pgfqpoint{11.856926in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.858675in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.860409in}{4.782622in}}%
\pgfpathlineto{\pgfqpoint{11.862813in}{4.784126in}}%
\pgfpathlineto{\pgfqpoint{11.864514in}{4.787512in}}%
\pgfpathlineto{\pgfqpoint{11.865190in}{4.787512in}}%
\pgfpathlineto{\pgfqpoint{11.866872in}{4.790319in}}%
\pgfpathlineto{\pgfqpoint{11.868872in}{4.791667in}}%
\pgfpathlineto{\pgfqpoint{11.870195in}{4.791667in}}%
\pgfpathlineto{\pgfqpoint{11.871837in}{4.793963in}}%
\pgfpathlineto{\pgfqpoint{11.873467in}{4.793963in}}%
\pgfpathlineto{\pgfqpoint{11.875406in}{4.798622in}}%
\pgfpathlineto{\pgfqpoint{11.879547in}{4.798765in}}%
\pgfpathlineto{\pgfqpoint{11.881431in}{4.801142in}}%
\pgfpathlineto{\pgfqpoint{11.884842in}{4.801142in}}%
\pgfpathlineto{\pgfqpoint{11.886680in}{4.803240in}}%
\pgfpathlineto{\pgfqpoint{11.889105in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{11.889406in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{11.891205in}{4.814574in}}%
\pgfpathlineto{\pgfqpoint{11.892988in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{11.905901in}{4.814574in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.813402in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.813402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{3.778025in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{3.841201in}}%
\pgfpathlineto{\pgfqpoint{11.263930in}{3.893264in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{11.336590in}{4.017368in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.361407in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.075734in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.086119in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.090627in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.116788in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.132350in}}%
\pgfpathlineto{\pgfqpoint{11.422023in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{11.433416in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.454504in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.486984in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.507457in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.533140in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.536567in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.539938in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.543256in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.549740in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.562138in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{11.570980in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.573847in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.576675in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.584939in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.587624in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.598031in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.605512in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.435909in}}%
\pgfpathlineto{\pgfqpoint{11.615092in}{4.445777in}}%
\pgfpathlineto{\pgfqpoint{11.617420in}{4.451286in}}%
\pgfpathlineto{\pgfqpoint{11.622001in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.624254in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.626484in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.628690in}{4.470709in}}%
\pgfpathlineto{\pgfqpoint{11.633035in}{4.473509in}}%
\pgfpathlineto{\pgfqpoint{11.639388in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.641464in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.643520in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.645556in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.647572in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.651548in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.653508in}{4.504773in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.663044in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.664900in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.666740in}{4.524019in}}%
\pgfpathlineto{\pgfqpoint{11.672167in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.679191in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.684309in}{4.546020in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{11.692573in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.694188in}{4.560761in}}%
\pgfpathlineto{\pgfqpoint{11.698959in}{4.573939in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.575248in}}%
\pgfpathlineto{\pgfqpoint{11.705157in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{11.721316in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.724126in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.726898in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.733674in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.618621in}}%
\pgfpathlineto{\pgfqpoint{11.738942in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{11.742808in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{11.746605in}{4.632186in}}%
\pgfpathlineto{\pgfqpoint{11.749098in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{11.755206in}{4.638388in}}%
\pgfpathlineto{\pgfqpoint{11.756407in}{4.638470in}}%
\pgfpathlineto{\pgfqpoint{11.759968in}{4.644491in}}%
\pgfpathlineto{\pgfqpoint{11.761142in}{4.644743in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.655630in}}%
\pgfpathlineto{\pgfqpoint{11.769181in}{4.656135in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.775835in}{4.665988in}}%
\pgfpathlineto{\pgfqpoint{11.779085in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.780157in}{4.671910in}}%
\pgfpathlineto{\pgfqpoint{11.783342in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.784393in}{4.675809in}}%
\pgfpathlineto{\pgfqpoint{11.786479in}{4.679530in}}%
\pgfpathlineto{\pgfqpoint{11.788545in}{4.680314in}}%
\pgfpathlineto{\pgfqpoint{11.790591in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.792617in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.793622in}{4.685970in}}%
\pgfpathlineto{\pgfqpoint{11.795620in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{4.689675in}}%
\pgfpathlineto{\pgfqpoint{11.798580in}{4.693719in}}%
\pgfpathlineto{\pgfqpoint{11.802465in}{4.697420in}}%
\pgfpathlineto{\pgfqpoint{11.805331in}{4.704163in}}%
\pgfpathlineto{\pgfqpoint{11.806278in}{4.704163in}}%
\pgfpathlineto{\pgfqpoint{11.808160in}{4.706702in}}%
\pgfpathlineto{\pgfqpoint{11.810024in}{4.706702in}}%
\pgfpathlineto{\pgfqpoint{11.812791in}{4.710179in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{11.819995in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.821758in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.823507in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.826103in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.827816in}{4.720579in}}%
\pgfpathlineto{\pgfqpoint{11.829515in}{4.720579in}}%
\pgfpathlineto{\pgfqpoint{11.831201in}{4.726088in}}%
\pgfpathlineto{\pgfqpoint{11.833704in}{4.726088in}}%
\pgfpathlineto{\pgfqpoint{11.836178in}{4.727957in}}%
\pgfpathlineto{\pgfqpoint{11.840238in}{4.733861in}}%
\pgfpathlineto{\pgfqpoint{11.841841in}{4.733861in}}%
\pgfpathlineto{\pgfqpoint{11.845009in}{4.739486in}}%
\pgfpathlineto{\pgfqpoint{11.848131in}{4.740613in}}%
\pgfpathlineto{\pgfqpoint{11.859442in}{4.751547in}}%
\pgfpathlineto{\pgfqpoint{11.863081in}{4.758619in}}%
\pgfpathlineto{\pgfqpoint{11.865235in}{4.759728in}}%
\pgfpathlineto{\pgfqpoint{11.869477in}{4.767116in}}%
\pgfpathlineto{\pgfqpoint{11.870176in}{4.767342in}}%
\pgfpathlineto{\pgfqpoint{11.872259in}{4.770218in}}%
\pgfpathlineto{\pgfqpoint{11.875004in}{4.774943in}}%
\pgfpathlineto{\pgfqpoint{11.876364in}{4.775678in}}%
\pgfpathlineto{\pgfqpoint{11.878386in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.881715in}{4.782622in}}%
\pgfpathlineto{\pgfqpoint{11.884341in}{4.784126in}}%
\pgfpathlineto{\pgfqpoint{11.887578in}{4.791145in}}%
\pgfpathlineto{\pgfqpoint{11.890765in}{4.793963in}}%
\pgfpathlineto{\pgfqpoint{11.893906in}{4.800657in}}%
\pgfpathlineto{\pgfqpoint{11.900654in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.814574in}}%
\pgfpathlineto{\pgfqpoint{11.904245in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{11.908941in}{4.816362in}}%
\pgfpathlineto{\pgfqpoint{11.910675in}{4.818936in}}%
\pgfpathlineto{\pgfqpoint{11.911823in}{4.818936in}}%
\pgfpathlineto{\pgfqpoint{11.914101in}{4.822291in}}%
\pgfpathlineto{\pgfqpoint{11.916914in}{4.823246in}}%
\pgfpathlineto{\pgfqpoint{11.919138in}{4.826200in}}%
\pgfpathlineto{\pgfqpoint{11.919691in}{4.826200in}}%
\pgfpathlineto{\pgfqpoint{11.921339in}{4.828652in}}%
\pgfpathlineto{\pgfqpoint{11.924058in}{4.829432in}}%
\pgfpathlineto{\pgfqpoint{11.926208in}{4.833365in}}%
\pgfpathlineto{\pgfqpoint{11.926742in}{4.833365in}}%
\pgfpathlineto{\pgfqpoint{11.929392in}{4.837453in}}%
\pgfpathlineto{\pgfqpoint{11.930443in}{4.837453in}}%
\pgfpathlineto{\pgfqpoint{11.933048in}{4.841418in}}%
\pgfpathlineto{\pgfqpoint{11.934081in}{4.841588in}}%
\pgfpathlineto{\pgfqpoint{11.936641in}{4.845129in}}%
\pgfpathlineto{\pgfqpoint{11.938162in}{4.846346in}}%
\pgfpathlineto{\pgfqpoint{11.940674in}{4.849534in}}%
\pgfpathlineto{\pgfqpoint{11.942166in}{4.850825in}}%
\pgfpathlineto{\pgfqpoint{11.945120in}{4.852369in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.852369in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.854323in}}%
\pgfpathlineto{\pgfqpoint{11.951382in}{4.855616in}}%
\pgfpathlineto{\pgfqpoint{11.951856in}{4.855616in}}%
\pgfpathlineto{\pgfqpoint{11.953741in}{4.857956in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.857956in}}%
\pgfpathlineto{\pgfqpoint{11.957001in}{4.860672in}}%
\pgfpathlineto{\pgfqpoint{11.961572in}{4.865357in}}%
\pgfpathlineto{\pgfqpoint{11.962474in}{4.865357in}}%
\pgfpathlineto{\pgfqpoint{11.964713in}{4.868382in}}%
\pgfpathlineto{\pgfqpoint{11.965158in}{4.868382in}}%
\pgfpathlineto{\pgfqpoint{11.967369in}{4.872479in}}%
\pgfpathlineto{\pgfqpoint{11.968247in}{4.872479in}}%
\pgfpathlineto{\pgfqpoint{11.970426in}{4.876219in}}%
\pgfpathlineto{\pgfqpoint{11.971291in}{4.876219in}}%
\pgfpathlineto{\pgfqpoint{11.973439in}{4.878945in}}%
\pgfpathlineto{\pgfqpoint{11.974292in}{4.878945in}}%
\pgfpathlineto{\pgfqpoint{11.976410in}{4.881857in}}%
\pgfpathlineto{\pgfqpoint{11.977251in}{4.882541in}}%
\pgfpathlineto{\pgfqpoint{11.979340in}{4.885224in}}%
\pgfpathlineto{\pgfqpoint{11.986289in}{4.895709in}}%
\pgfpathlineto{\pgfqpoint{11.989481in}{4.903884in}}%
\pgfpathlineto{\pgfqpoint{11.990666in}{4.906701in}}%
\pgfpathlineto{\pgfqpoint{11.997257in}{4.915585in}}%
\pgfpathlineto{\pgfqpoint{11.998779in}{4.917011in}}%
\pgfpathlineto{\pgfqpoint{12.000665in}{4.919486in}}%
\pgfpathlineto{\pgfqpoint{12.001789in}{4.919575in}}%
\pgfpathlineto{\pgfqpoint{12.003649in}{4.923674in}}%
\pgfpathlineto{\pgfqpoint{12.005492in}{4.924048in}}%
\pgfpathlineto{\pgfqpoint{12.007319in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.008408in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.010570in}{4.932885in}}%
\pgfpathlineto{\pgfqpoint{12.012354in}{4.933831in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.935691in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.937197in}}%
\pgfpathlineto{\pgfqpoint{12.019686in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{12.020713in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{12.022414in}{4.939238in}}%
\pgfpathlineto{\pgfqpoint{12.022752in}{4.939238in}}%
\pgfpathlineto{\pgfqpoint{12.024437in}{4.940895in}}%
\pgfpathlineto{\pgfqpoint{12.026440in}{4.942135in}}%
\pgfpathlineto{\pgfqpoint{12.028096in}{4.943851in}}%
\pgfpathlineto{\pgfqpoint{12.030065in}{4.945017in}}%
\pgfpathlineto{\pgfqpoint{12.032339in}{4.948213in}}%
\pgfpathlineto{\pgfqpoint{12.034909in}{4.948213in}}%
\pgfpathlineto{\pgfqpoint{12.036816in}{4.951633in}}%
\pgfpathlineto{\pgfqpoint{12.038077in}{4.951633in}}%
\pgfpathlineto{\pgfqpoint{12.039956in}{4.954304in}}%
\pgfpathlineto{\pgfqpoint{12.042743in}{4.955089in}}%
\pgfpathlineto{\pgfqpoint{12.045189in}{4.957396in}}%
\pgfpathlineto{\pgfqpoint{12.057587in}{4.958499in}}%
\pgfpathlineto{\pgfqpoint{12.061281in}{4.969822in}}%
\pgfpathlineto{\pgfqpoint{12.063244in}{4.972633in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.981077in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.981077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{11.360337in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{11.375952in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{11.416862in}{3.906197in}}%
\pgfpathlineto{\pgfqpoint{11.428906in}{3.931482in}}%
\pgfpathlineto{\pgfqpoint{11.451106in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{11.461386in}{3.988194in}}%
\pgfpathlineto{\pgfqpoint{11.471189in}{4.002890in}}%
\pgfpathlineto{\pgfqpoint{11.480555in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{11.489522in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.498124in}{4.053091in}}%
\pgfpathlineto{\pgfqpoint{11.506388in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.529397in}{4.105407in}}%
\pgfpathlineto{\pgfqpoint{11.543449in}{4.120090in}}%
\pgfpathlineto{\pgfqpoint{11.562913in}{4.155509in}}%
\pgfpathlineto{\pgfqpoint{11.569021in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{11.586349in}{4.186366in}}%
\pgfpathlineto{\pgfqpoint{11.591822in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.612395in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.617239in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.626605in}{4.236359in}}%
\pgfpathlineto{\pgfqpoint{11.631137in}{4.238158in}}%
\pgfpathlineto{\pgfqpoint{11.635573in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.639917in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.644174in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.648347in}{4.255030in}}%
\pgfpathlineto{\pgfqpoint{11.652438in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.656452in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.668053in}{4.279585in}}%
\pgfpathlineto{\pgfqpoint{11.675447in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.682590in}{4.297407in}}%
\pgfpathlineto{\pgfqpoint{11.692871in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.696189in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.705841in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.712039in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.715071in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.726780in}{4.353912in}}%
\pgfpathlineto{\pgfqpoint{11.735153in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.740556in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.743207in}{4.380458in}}%
\pgfpathlineto{\pgfqpoint{11.745824in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.748410in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.750964in}{4.392860in}}%
\pgfpathlineto{\pgfqpoint{11.765670in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.768024in}{4.410301in}}%
\pgfpathlineto{\pgfqpoint{11.770353in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.772655in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.774933in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.777187in}{4.423052in}}%
\pgfpathlineto{\pgfqpoint{11.779417in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.781623in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.802502in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.804481in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.806441in}{4.461753in}}%
\pgfpathlineto{\pgfqpoint{11.810307in}{4.470709in}}%
\pgfpathlineto{\pgfqpoint{11.815976in}{4.477853in}}%
\pgfpathlineto{\pgfqpoint{11.817833in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.819673in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.821497in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.823306in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.825099in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.826878in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.828641in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.832124in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.833844in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.835550in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.837242in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.838921in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.842239in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{11.845506in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{11.848723in}{4.536534in}}%
\pgfpathlineto{\pgfqpoint{11.864110in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{11.869963in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{11.871402in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{11.874249in}{4.591954in}}%
\pgfpathlineto{\pgfqpoint{11.879831in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.882567in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.883923in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.890570in}{4.632186in}}%
\pgfpathlineto{\pgfqpoint{11.893171in}{4.636373in}}%
\pgfpathlineto{\pgfqpoint{11.897014in}{4.644491in}}%
\pgfpathlineto{\pgfqpoint{11.906931in}{4.663828in}}%
\pgfpathlineto{\pgfqpoint{11.916403in}{4.679530in}}%
\pgfpathlineto{\pgfqpoint{11.918706in}{4.680314in}}%
\pgfpathlineto{\pgfqpoint{11.920984in}{4.684411in}}%
\pgfpathlineto{\pgfqpoint{11.941478in}{4.710179in}}%
\pgfpathlineto{\pgfqpoint{11.945549in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.948552in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{11.950531in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.951513in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{11.957313in}{4.727957in}}%
\pgfpathlineto{\pgfqpoint{11.961092in}{4.736182in}}%
\pgfpathlineto{\pgfqpoint{11.965724in}{4.747342in}}%
\pgfpathlineto{\pgfqpoint{11.971150in}{4.758619in}}%
\pgfpathlineto{\pgfqpoint{11.972928in}{4.759728in}}%
\pgfpathlineto{\pgfqpoint{11.982448in}{4.774943in}}%
\pgfpathlineto{\pgfqpoint{11.984134in}{4.775678in}}%
\pgfpathlineto{\pgfqpoint{11.985806in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.987465in}{4.779096in}}%
\pgfpathlineto{\pgfqpoint{11.989111in}{4.782622in}}%
\pgfpathlineto{\pgfqpoint{11.991557in}{4.784126in}}%
\pgfpathlineto{\pgfqpoint{11.994774in}{4.791145in}}%
\pgfpathlineto{\pgfqpoint{11.997154in}{4.793963in}}%
\pgfpathlineto{\pgfqpoint{12.000288in}{4.800657in}}%
\pgfpathlineto{\pgfqpoint{12.004140in}{4.804547in}}%
\pgfpathlineto{\pgfqpoint{12.005661in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{12.007923in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{12.012374in}{4.816362in}}%
\pgfpathlineto{\pgfqpoint{12.014566in}{4.818936in}}%
\pgfpathlineto{\pgfqpoint{12.018167in}{4.825126in}}%
\pgfpathlineto{\pgfqpoint{12.024500in}{4.837453in}}%
\pgfpathlineto{\pgfqpoint{12.029973in}{4.847608in}}%
\pgfpathlineto{\pgfqpoint{12.035965in}{4.855616in}}%
\pgfpathlineto{\pgfqpoint{12.039222in}{4.863223in}}%
\pgfpathlineto{\pgfqpoint{12.039867in}{4.863223in}}%
\pgfpathlineto{\pgfqpoint{12.042429in}{4.866943in}}%
\pgfpathlineto{\pgfqpoint{12.046214in}{4.872479in}}%
\pgfpathlineto{\pgfqpoint{12.047461in}{4.872479in}}%
\pgfpathlineto{\pgfqpoint{12.049932in}{4.876219in}}%
\pgfpathlineto{\pgfqpoint{12.051158in}{4.876219in}}%
\pgfpathlineto{\pgfqpoint{12.053586in}{4.878945in}}%
\pgfpathlineto{\pgfqpoint{12.054189in}{4.878945in}}%
\pgfpathlineto{\pgfqpoint{12.056584in}{4.881857in}}%
\pgfpathlineto{\pgfqpoint{12.062453in}{4.890819in}}%
\pgfpathlineto{\pgfqpoint{12.071517in}{4.906701in}}%
\pgfpathlineto{\pgfqpoint{12.074272in}{4.907625in}}%
\pgfpathlineto{\pgfqpoint{12.076450in}{4.910574in}}%
\pgfpathlineto{\pgfqpoint{12.076991in}{4.910574in}}%
\pgfpathlineto{\pgfqpoint{12.078605in}{4.912584in}}%
\pgfpathlineto{\pgfqpoint{12.080739in}{4.914055in}}%
\pgfpathlineto{\pgfqpoint{12.085462in}{4.917011in}}%
\pgfpathlineto{\pgfqpoint{12.087528in}{4.919486in}}%
\pgfpathlineto{\pgfqpoint{12.089064in}{4.919575in}}%
\pgfpathlineto{\pgfqpoint{12.091095in}{4.923674in}}%
\pgfpathlineto{\pgfqpoint{12.093107in}{4.924048in}}%
\pgfpathlineto{\pgfqpoint{12.095099in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.096088in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.098541in}{4.932885in}}%
\pgfpathlineto{\pgfqpoint{12.100000in}{4.933831in}}%
\pgfpathlineto{\pgfqpoint{12.103839in}{4.937197in}}%
\pgfpathlineto{\pgfqpoint{12.112688in}{4.946304in}}%
\pgfpathlineto{\pgfqpoint{12.114956in}{4.950104in}}%
\pgfpathlineto{\pgfqpoint{12.116305in}{4.951633in}}%
\pgfpathlineto{\pgfqpoint{12.118978in}{4.955848in}}%
\pgfpathlineto{\pgfqpoint{12.119420in}{4.955848in}}%
\pgfpathlineto{\pgfqpoint{12.126799in}{4.976538in}}%
\pgfpathlineto{\pgfqpoint{12.135571in}{4.994570in}}%
\pgfpathlineto{\pgfqpoint{12.135980in}{4.994570in}}%
\pgfpathlineto{\pgfqpoint{12.138012in}{4.997879in}}%
\pgfpathlineto{\pgfqpoint{12.141223in}{4.999120in}}%
\pgfpathlineto{\pgfqpoint{12.143205in}{5.000804in}}%
\pgfpathlineto{\pgfqpoint{12.145949in}{5.000804in}}%
\pgfpathlineto{\pgfqpoint{12.147887in}{5.003689in}}%
\pgfpathlineto{\pgfqpoint{12.150190in}{5.006863in}}%
\pgfpathlineto{\pgfqpoint{12.150952in}{5.006863in}}%
\pgfpathlineto{\pgfqpoint{12.152845in}{5.009703in}}%
\pgfpathlineto{\pgfqpoint{12.153222in}{5.009703in}}%
\pgfpathlineto{\pgfqpoint{12.155468in}{5.013395in}}%
\pgfpathlineto{\pgfqpoint{12.156581in}{5.014318in}}%
\pgfpathlineto{\pgfqpoint{12.158425in}{5.015936in}}%
\pgfpathlineto{\pgfqpoint{12.158792in}{5.015936in}}%
\pgfpathlineto{\pgfqpoint{12.160979in}{5.019089in}}%
\pgfpathlineto{\pgfqpoint{12.172619in}{5.028763in}}%
\pgfpathlineto{\pgfqpoint{12.174328in}{5.030884in}}%
\pgfpathlineto{\pgfqpoint{12.178040in}{5.035640in}}%
\pgfpathlineto{\pgfqpoint{12.180368in}{5.048861in}}%
\pgfpathlineto{\pgfqpoint{12.185272in}{5.060824in}}%
\pgfpathlineto{\pgfqpoint{12.190380in}{5.071788in}}%
\pgfpathlineto{\pgfqpoint{12.191952in}{5.085652in}}%
\pgfpathlineto{\pgfqpoint{12.198729in}{5.086478in}}%
\pgfpathlineto{\pgfqpoint{12.200540in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.087243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{3.803258in}}%
\pgfpathlineto{\pgfqpoint{11.515120in}{3.840532in}}%
\pgfpathlineto{\pgfqpoint{11.529658in}{3.867152in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{3.930366in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{3.978603in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.027427in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.042007in}}%
\pgfpathlineto{\pgfqpoint{11.668565in}{4.144187in}}%
\pgfpathlineto{\pgfqpoint{11.695790in}{4.188899in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.196914in}}%
\pgfpathlineto{\pgfqpoint{11.714124in}{4.219807in}}%
\pgfpathlineto{\pgfqpoint{11.719897in}{4.227238in}}%
\pgfpathlineto{\pgfqpoint{11.730990in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.746605in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.283351in}}%
\pgfpathlineto{\pgfqpoint{11.756407in}{4.287979in}}%
\pgfpathlineto{\pgfqpoint{11.765773in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.770304in}{4.308475in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.779085in}{4.325115in}}%
\pgfpathlineto{\pgfqpoint{11.803424in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{11.807221in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.810950in}{4.383565in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.400353in}}%
\pgfpathlineto{\pgfqpoint{11.851207in}{4.452159in}}%
\pgfpathlineto{\pgfqpoint{11.854239in}{4.454000in}}%
\pgfpathlineto{\pgfqpoint{11.860175in}{4.468902in}}%
\pgfpathlineto{\pgfqpoint{11.871567in}{4.483801in}}%
\pgfpathlineto{\pgfqpoint{11.874321in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.877040in}{4.489509in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{11.882375in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{11.884992in}{4.504773in}}%
\pgfpathlineto{\pgfqpoint{11.887578in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{11.890132in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.892655in}{4.513052in}}%
\pgfpathlineto{\pgfqpoint{11.895149in}{4.516508in}}%
\pgfpathlineto{\pgfqpoint{11.897613in}{4.524019in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.527086in}}%
\pgfpathlineto{\pgfqpoint{11.911823in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{11.914101in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{11.931489in}{4.573939in}}%
\pgfpathlineto{\pgfqpoint{11.933565in}{4.575248in}}%
\pgfpathlineto{\pgfqpoint{11.937656in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{11.939673in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{11.943648in}{4.591954in}}%
\pgfpathlineto{\pgfqpoint{11.945609in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.599388in}}%
\pgfpathlineto{\pgfqpoint{11.951382in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.957001in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{11.966045in}{4.632186in}}%
\pgfpathlineto{\pgfqpoint{11.967809in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{12.013417in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.710415in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.715209in}}%
\pgfpathlineto{\pgfqpoint{12.020372in}{4.718343in}}%
\pgfpathlineto{\pgfqpoint{12.047307in}{4.759728in}}%
\pgfpathlineto{\pgfqpoint{12.065741in}{4.784126in}}%
\pgfpathlineto{\pgfqpoint{12.066841in}{4.784126in}}%
\pgfpathlineto{\pgfqpoint{12.071186in}{4.791145in}}%
\pgfpathlineto{\pgfqpoint{12.072258in}{4.791667in}}%
\pgfpathlineto{\pgfqpoint{12.076494in}{4.798622in}}%
\pgfpathlineto{\pgfqpoint{12.077539in}{4.798765in}}%
\pgfpathlineto{\pgfqpoint{12.079615in}{4.801142in}}%
\pgfpathlineto{\pgfqpoint{12.081671in}{4.801142in}}%
\pgfpathlineto{\pgfqpoint{12.084717in}{4.804547in}}%
\pgfpathlineto{\pgfqpoint{12.086724in}{4.805368in}}%
\pgfpathlineto{\pgfqpoint{12.087720in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{12.089699in}{4.813780in}}%
\pgfpathlineto{\pgfqpoint{12.094565in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{12.098379in}{4.816362in}}%
\pgfpathlineto{\pgfqpoint{12.100260in}{4.818936in}}%
\pgfpathlineto{\pgfqpoint{12.101195in}{4.818936in}}%
\pgfpathlineto{\pgfqpoint{12.103973in}{4.822447in}}%
\pgfpathlineto{\pgfqpoint{12.107622in}{4.826200in}}%
\pgfpathlineto{\pgfqpoint{12.111209in}{4.832515in}}%
\pgfpathlineto{\pgfqpoint{12.122460in}{4.845129in}}%
\pgfpathlineto{\pgfqpoint{12.137110in}{4.868382in}}%
\pgfpathlineto{\pgfqpoint{12.140232in}{4.874399in}}%
\pgfpathlineto{\pgfqpoint{12.141005in}{4.874399in}}%
\pgfpathlineto{\pgfqpoint{12.145586in}{4.881485in}}%
\pgfpathlineto{\pgfqpoint{12.147091in}{4.882541in}}%
\pgfpathlineto{\pgfqpoint{12.149328in}{4.885224in}}%
\pgfpathlineto{\pgfqpoint{12.152275in}{4.888722in}}%
\pgfpathlineto{\pgfqpoint{12.159467in}{4.900965in}}%
\pgfpathlineto{\pgfqpoint{12.162277in}{4.906701in}}%
\pgfpathlineto{\pgfqpoint{12.166422in}{4.912584in}}%
\pgfpathlineto{\pgfqpoint{12.171157in}{4.919486in}}%
\pgfpathlineto{\pgfqpoint{12.171825in}{4.919575in}}%
\pgfpathlineto{\pgfqpoint{12.174475in}{4.923674in}}%
\pgfpathlineto{\pgfqpoint{12.175133in}{4.924048in}}%
\pgfpathlineto{\pgfqpoint{12.177742in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.178390in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.180959in}{4.932885in}}%
\pgfpathlineto{\pgfqpoint{12.183498in}{4.933831in}}%
\pgfpathlineto{\pgfqpoint{12.187868in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{12.188485in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{12.196346in}{4.954304in}}%
\pgfpathlineto{\pgfqpoint{12.197530in}{4.955089in}}%
\pgfpathlineto{\pgfqpoint{12.200460in}{4.958499in}}%
\pgfpathlineto{\pgfqpoint{12.202776in}{4.968225in}}%
\pgfpathlineto{\pgfqpoint{12.203351in}{4.968225in}}%
\pgfpathlineto{\pgfqpoint{12.206202in}{4.971646in}}%
\pgfpathlineto{\pgfqpoint{12.210685in}{4.976538in}}%
\pgfpathlineto{\pgfqpoint{12.212342in}{4.977592in}}%
\pgfpathlineto{\pgfqpoint{12.218309in}{4.986638in}}%
\pgfpathlineto{\pgfqpoint{12.219375in}{4.987836in}}%
\pgfpathlineto{\pgfqpoint{12.230263in}{4.999120in}}%
\pgfpathlineto{\pgfqpoint{12.231773in}{5.000509in}}%
\pgfpathlineto{\pgfqpoint{12.232774in}{5.000804in}}%
\pgfpathlineto{\pgfqpoint{12.235749in}{5.008495in}}%
\pgfpathlineto{\pgfqpoint{12.240134in}{5.015905in}}%
\pgfpathlineto{\pgfqpoint{12.241096in}{5.015936in}}%
\pgfpathlineto{\pgfqpoint{12.246311in}{5.027852in}}%
\pgfpathlineto{\pgfqpoint{12.251399in}{5.034556in}}%
\pgfpathlineto{\pgfqpoint{12.254124in}{5.035640in}}%
\pgfpathlineto{\pgfqpoint{12.255921in}{5.036956in}}%
\pgfpathlineto{\pgfqpoint{12.257703in}{5.038402in}}%
\pgfpathlineto{\pgfqpoint{12.259909in}{5.041399in}}%
\pgfpathlineto{\pgfqpoint{12.279992in}{5.062660in}}%
\pgfpathlineto{\pgfqpoint{12.280788in}{5.062660in}}%
\pgfpathlineto{\pgfqpoint{12.282767in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{12.283553in}{5.065087in}}%
\pgfpathlineto{\pgfqpoint{12.285506in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{12.286282in}{5.071788in}}%
\pgfpathlineto{\pgfqpoint{12.288976in}{5.085652in}}%
\pgfpathlineto{\pgfqpoint{12.293516in}{5.086478in}}%
\pgfpathlineto{\pgfqpoint{12.295379in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.300147in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.302312in}{5.105841in}}%
\pgfpathlineto{\pgfqpoint{12.309371in}{5.105841in}}%
\pgfpathlineto{\pgfqpoint{12.311444in}{5.122339in}}%
\pgfpathlineto{\pgfqpoint{12.314176in}{5.127890in}}%
\pgfpathlineto{\pgfqpoint{12.316202in}{5.132820in}}%
\pgfpathlineto{\pgfqpoint{12.316873in}{5.132820in}}%
\pgfpathlineto{\pgfqpoint{12.319536in}{5.138788in}}%
\pgfpathlineto{\pgfqpoint{12.322165in}{5.143141in}}%
\pgfpathlineto{\pgfqpoint{12.324116in}{5.143523in}}%
\pgfpathlineto{\pgfqpoint{12.326050in}{5.148929in}}%
\pgfpathlineto{\pgfqpoint{12.326690in}{5.148929in}}%
\pgfpathlineto{\pgfqpoint{12.328600in}{5.152882in}}%
\pgfpathlineto{\pgfqpoint{12.331119in}{5.154363in}}%
\pgfpathlineto{\pgfqpoint{12.333300in}{5.154862in}}%
\pgfpathlineto{\pgfqpoint{12.333609in}{5.154862in}}%
\pgfpathlineto{\pgfqpoint{12.335458in}{5.159767in}}%
\pgfpathlineto{\pgfqpoint{12.337290in}{5.159767in}}%
\pgfpathlineto{\pgfqpoint{12.339106in}{5.162842in}}%
\pgfpathlineto{\pgfqpoint{12.349688in}{5.163765in}}%
\pgfpathlineto{\pgfqpoint{12.351685in}{5.168556in}}%
\pgfpathlineto{\pgfqpoint{12.352252in}{5.168556in}}%
\pgfpathlineto{\pgfqpoint{12.354226in}{5.174861in}}%
\pgfpathlineto{\pgfqpoint{12.356180in}{5.178941in}}%
\pgfpathlineto{\pgfqpoint{12.356736in}{5.178941in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.183730in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.183730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626311in}{3.812265in}}%
\pgfpathlineto{\pgfqpoint{11.686927in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{11.723137in}{4.011042in}}%
\pgfpathlineto{\pgfqpoint{11.754027in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{11.819379in}{4.166290in}}%
\pgfpathlineto{\pgfqpoint{11.845751in}{4.205621in}}%
\pgfpathlineto{\pgfqpoint{11.851859in}{4.209782in}}%
\pgfpathlineto{\pgfqpoint{11.874660in}{4.246261in}}%
\pgfpathlineto{\pgfqpoint{11.879995in}{4.253327in}}%
\pgfpathlineto{\pgfqpoint{11.885198in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{11.895233in}{4.273997in}}%
\pgfpathlineto{\pgfqpoint{11.904813in}{4.290714in}}%
\pgfpathlineto{\pgfqpoint{11.913975in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{11.918411in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{11.922756in}{4.320735in}}%
\pgfpathlineto{\pgfqpoint{11.927013in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{11.931185in}{4.337471in}}%
\pgfpathlineto{\pgfqpoint{11.943229in}{4.364921in}}%
\pgfpathlineto{\pgfqpoint{11.947095in}{4.366828in}}%
\pgfpathlineto{\pgfqpoint{11.954621in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{11.958286in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{11.965429in}{4.415897in}}%
\pgfpathlineto{\pgfqpoint{11.968912in}{4.426178in}}%
\pgfpathlineto{\pgfqpoint{11.972338in}{4.429269in}}%
\pgfpathlineto{\pgfqpoint{12.006752in}{4.495616in}}%
\pgfpathlineto{\pgfqpoint{12.009618in}{4.497365in}}%
\pgfpathlineto{\pgfqpoint{12.012447in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{12.015237in}{4.505513in}}%
\pgfpathlineto{\pgfqpoint{12.023395in}{4.524773in}}%
\pgfpathlineto{\pgfqpoint{12.028663in}{4.531046in}}%
\pgfpathlineto{\pgfqpoint{12.033802in}{4.539692in}}%
\pgfpathlineto{\pgfqpoint{12.036326in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{12.043720in}{4.552362in}}%
\pgfpathlineto{\pgfqpoint{12.055494in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{12.057772in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{12.066645in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{12.068806in}{4.585943in}}%
\pgfpathlineto{\pgfqpoint{12.073063in}{4.591954in}}%
\pgfpathlineto{\pgfqpoint{12.075160in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{12.077236in}{4.594308in}}%
\pgfpathlineto{\pgfqpoint{12.081327in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{12.083343in}{4.601746in}}%
\pgfpathlineto{\pgfqpoint{12.085341in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{12.089279in}{4.614396in}}%
\pgfpathlineto{\pgfqpoint{12.091221in}{4.620400in}}%
\pgfpathlineto{\pgfqpoint{12.093145in}{4.620881in}}%
\pgfpathlineto{\pgfqpoint{12.096942in}{4.632186in}}%
\pgfpathlineto{\pgfqpoint{12.098815in}{4.633331in}}%
\pgfpathlineto{\pgfqpoint{12.172096in}{4.755123in}}%
\pgfpathlineto{\pgfqpoint{12.174713in}{4.758619in}}%
\pgfpathlineto{\pgfqpoint{12.177299in}{4.761430in}}%
\pgfpathlineto{\pgfqpoint{12.179853in}{4.765703in}}%
\pgfpathlineto{\pgfqpoint{12.198081in}{4.787512in}}%
\pgfpathlineto{\pgfqpoint{12.204952in}{4.800657in}}%
\pgfpathlineto{\pgfqpoint{12.207194in}{4.803240in}}%
\pgfpathlineto{\pgfqpoint{12.210512in}{4.807181in}}%
\pgfpathlineto{\pgfqpoint{12.212695in}{4.815936in}}%
\pgfpathlineto{\pgfqpoint{12.215929in}{4.816362in}}%
\pgfpathlineto{\pgfqpoint{12.219113in}{4.820948in}}%
\pgfpathlineto{\pgfqpoint{12.224316in}{4.829056in}}%
\pgfpathlineto{\pgfqpoint{12.228388in}{4.837453in}}%
\pgfpathlineto{\pgfqpoint{12.236303in}{4.851492in}}%
\pgfpathlineto{\pgfqpoint{12.239196in}{4.855616in}}%
\pgfpathlineto{\pgfqpoint{12.250386in}{4.878945in}}%
\pgfpathlineto{\pgfqpoint{12.255766in}{4.885746in}}%
\pgfpathlineto{\pgfqpoint{12.272768in}{4.903884in}}%
\pgfpathlineto{\pgfqpoint{12.274395in}{4.905435in}}%
\pgfpathlineto{\pgfqpoint{12.281565in}{4.914055in}}%
\pgfpathlineto{\pgfqpoint{12.283126in}{4.915585in}}%
\pgfpathlineto{\pgfqpoint{12.291510in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.292256in}{4.928732in}}%
\pgfpathlineto{\pgfqpoint{12.295213in}{4.932885in}}%
\pgfpathlineto{\pgfqpoint{12.301006in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{12.309407in}{4.954304in}}%
\pgfpathlineto{\pgfqpoint{12.310776in}{4.955089in}}%
\pgfpathlineto{\pgfqpoint{12.314828in}{4.958499in}}%
\pgfpathlineto{\pgfqpoint{12.316825in}{4.967701in}}%
\pgfpathlineto{\pgfqpoint{12.321413in}{4.972633in}}%
\pgfpathlineto{\pgfqpoint{12.324630in}{4.978637in}}%
\pgfpathlineto{\pgfqpoint{12.326537in}{4.981077in}}%
\pgfpathlineto{\pgfqpoint{12.329053in}{4.986638in}}%
\pgfpathlineto{\pgfqpoint{12.333384in}{4.992322in}}%
\pgfpathlineto{\pgfqpoint{12.333996in}{4.992322in}}%
\pgfpathlineto{\pgfqpoint{12.336425in}{4.996383in}}%
\pgfpathlineto{\pgfqpoint{12.338228in}{4.997879in}}%
\pgfpathlineto{\pgfqpoint{12.340017in}{4.999120in}}%
\pgfpathlineto{\pgfqpoint{12.349873in}{5.018301in}}%
\pgfpathlineto{\pgfqpoint{12.356013in}{5.028763in}}%
\pgfpathlineto{\pgfqpoint{12.358202in}{5.031381in}}%
\pgfpathlineto{\pgfqpoint{12.364108in}{5.041399in}}%
\pgfpathlineto{\pgfqpoint{12.366738in}{5.046243in}}%
\pgfpathlineto{\pgfqpoint{12.368301in}{5.047534in}}%
\pgfpathlineto{\pgfqpoint{12.371392in}{5.051232in}}%
\pgfpathlineto{\pgfqpoint{12.374438in}{5.055109in}}%
\pgfpathlineto{\pgfqpoint{12.376944in}{5.056410in}}%
\pgfpathlineto{\pgfqpoint{12.380402in}{5.062444in}}%
\pgfpathlineto{\pgfqpoint{12.381380in}{5.062660in}}%
\pgfpathlineto{\pgfqpoint{12.383805in}{5.067710in}}%
\pgfpathlineto{\pgfqpoint{12.385725in}{5.068761in}}%
\pgfpathlineto{\pgfqpoint{12.389513in}{5.085652in}}%
\pgfpathlineto{\pgfqpoint{12.412602in}{5.086478in}}%
\pgfpathlineto{\pgfqpoint{12.414695in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.422060in}{5.087243in}}%
\pgfpathlineto{\pgfqpoint{12.423662in}{5.105841in}}%
\pgfpathlineto{\pgfqpoint{12.424061in}{5.105841in}}%
\pgfpathlineto{\pgfqpoint{12.426043in}{5.122339in}}%
\pgfpathlineto{\pgfqpoint{12.428007in}{5.124835in}}%
\pgfpathlineto{\pgfqpoint{12.429953in}{5.130246in}}%
\pgfpathlineto{\pgfqpoint{12.432264in}{5.131023in}}%
\pgfpathlineto{\pgfqpoint{12.434550in}{5.134602in}}%
\pgfpathlineto{\pgfqpoint{12.435307in}{5.134602in}}%
\pgfpathlineto{\pgfqpoint{12.437560in}{5.138788in}}%
\pgfpathlineto{\pgfqpoint{12.439049in}{5.140072in}}%
\pgfpathlineto{\pgfqpoint{12.440896in}{5.141886in}}%
\pgfpathlineto{\pgfqpoint{12.444180in}{5.143141in}}%
\pgfpathlineto{\pgfqpoint{12.444542in}{5.143523in}}%
\pgfpathlineto{\pgfqpoint{12.446341in}{5.146814in}}%
\pgfpathlineto{\pgfqpoint{12.448480in}{5.151025in}}%
\pgfpathlineto{\pgfqpoint{12.449894in}{5.151025in}}%
\pgfpathlineto{\pgfqpoint{12.451649in}{5.152882in}}%
\pgfpathlineto{\pgfqpoint{12.453735in}{5.154363in}}%
\pgfpathlineto{\pgfqpoint{12.455801in}{5.154862in}}%
\pgfpathlineto{\pgfqpoint{12.456143in}{5.154862in}}%
\pgfpathlineto{\pgfqpoint{12.458185in}{5.159767in}}%
\pgfpathlineto{\pgfqpoint{12.459872in}{5.159767in}}%
\pgfpathlineto{\pgfqpoint{12.461546in}{5.162842in}}%
\pgfpathlineto{\pgfqpoint{12.467139in}{5.163765in}}%
\pgfpathlineto{\pgfqpoint{12.470041in}{5.176999in}}%
\pgfpathlineto{\pgfqpoint{12.472270in}{5.183730in}}%
\pgfpathlineto{\pgfqpoint{12.474163in}{5.201821in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.495198in}}%
\pgfpathlineto{\pgfqpoint{10.441954in}{3.560956in}}%
\pgfpathlineto{\pgfqpoint{10.500162in}{3.613660in}}%
\pgfpathlineto{\pgfqpoint{10.562587in}{3.665727in}}%
\pgfpathlineto{\pgfqpoint{10.623203in}{3.711951in}}%
\pgfpathlineto{\pgfqpoint{10.682804in}{3.753356in}}%
\pgfpathlineto{\pgfqpoint{10.741118in}{3.790135in}}%
\pgfpathlineto{\pgfqpoint{10.801154in}{3.824330in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.855715in}}%
\pgfpathlineto{\pgfqpoint{10.925198in}{3.884132in}}%
\pgfpathlineto{\pgfqpoint{10.989646in}{3.909990in}}%
\pgfpathlineto{\pgfqpoint{11.056746in}{3.933558in}}%
\pgfpathlineto{\pgfqpoint{11.126976in}{3.954931in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.971345in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.971345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.534528in}}%
\pgfpathlineto{\pgfqpoint{10.558495in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{10.622188in}{3.696007in}}%
\pgfpathlineto{\pgfqpoint{10.685082in}{3.762914in}}%
\pgfpathlineto{\pgfqpoint{10.749070in}{3.826193in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.881643in}}%
\pgfpathlineto{\pgfqpoint{10.868413in}{3.931213in}}%
\pgfpathlineto{\pgfqpoint{10.927601in}{3.977101in}}%
\pgfpathlineto{\pgfqpoint{10.985512in}{4.018146in}}%
\pgfpathlineto{\pgfqpoint{11.044900in}{4.056422in}}%
\pgfpathlineto{\pgfqpoint{11.104590in}{4.091178in}}%
\pgfpathlineto{\pgfqpoint{11.165438in}{4.122991in}}%
\pgfpathlineto{\pgfqpoint{11.227614in}{4.151976in}}%
\pgfpathlineto{\pgfqpoint{11.291441in}{4.178309in}}%
\pgfpathlineto{\pgfqpoint{11.357810in}{4.202335in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.203084in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.203084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.594120in}}%
\pgfpathlineto{\pgfqpoint{10.679728in}{3.691099in}}%
\pgfpathlineto{\pgfqpoint{10.752388in}{3.781632in}}%
\pgfpathlineto{\pgfqpoint{10.819488in}{3.860104in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.931591in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{3.993422in}}%
\pgfpathlineto{\pgfqpoint{11.006073in}{4.050890in}}%
\pgfpathlineto{\pgfqpoint{11.065368in}{4.102878in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.150206in}}%
\pgfpathlineto{\pgfqpoint{11.182714in}{4.193651in}}%
\pgfpathlineto{\pgfqpoint{11.241040in}{4.232991in}}%
\pgfpathlineto{\pgfqpoint{11.300139in}{4.269138in}}%
\pgfpathlineto{\pgfqpoint{11.359939in}{4.302104in}}%
\pgfpathlineto{\pgfqpoint{11.421291in}{4.332381in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.358752in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.358752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.661090in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.784956in}}%
\pgfpathlineto{\pgfqpoint{10.940122in}{3.891675in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{3.988557in}}%
\pgfpathlineto{\pgfqpoint{11.082080in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{11.148805in}{4.148676in}}%
\pgfpathlineto{\pgfqpoint{11.213150in}{4.218118in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.279616in}}%
\pgfpathlineto{\pgfqpoint{11.334522in}{4.335795in}}%
\pgfpathlineto{\pgfqpoint{11.393888in}{4.386980in}}%
\pgfpathlineto{\pgfqpoint{11.452614in}{4.433548in}}%
\pgfpathlineto{\pgfqpoint{11.511264in}{4.476113in}}%
\pgfpathlineto{\pgfqpoint{11.570122in}{4.515001in}}%
\pgfpathlineto{\pgfqpoint{11.629409in}{4.550463in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.563109in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.563109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.698213in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{3.846024in}}%
\pgfpathlineto{\pgfqpoint{11.076969in}{3.965045in}}%
\pgfpathlineto{\pgfqpoint{11.152123in}{4.069338in}}%
\pgfpathlineto{\pgfqpoint{11.226749in}{4.167510in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.252866in}}%
\pgfpathlineto{\pgfqpoint{11.361407in}{4.329768in}}%
\pgfpathlineto{\pgfqpoint{11.424930in}{4.399218in}}%
\pgfpathlineto{\pgfqpoint{11.486984in}{4.462495in}}%
\pgfpathlineto{\pgfqpoint{11.547332in}{4.519644in}}%
\pgfpathlineto{\pgfqpoint{11.606734in}{4.571669in}}%
\pgfpathlineto{\pgfqpoint{11.665362in}{4.618946in}}%
\pgfpathlineto{\pgfqpoint{11.723777in}{4.662114in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.695765in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.695765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.730958in}}%
\pgfpathlineto{\pgfqpoint{11.140273in}{3.903109in}}%
\pgfpathlineto{\pgfqpoint{11.232616in}{4.044666in}}%
\pgfpathlineto{\pgfqpoint{11.315772in}{4.166507in}}%
\pgfpathlineto{\pgfqpoint{11.395008in}{4.277010in}}%
\pgfpathlineto{\pgfqpoint{11.468583in}{4.374239in}}%
\pgfpathlineto{\pgfqpoint{11.537890in}{4.460717in}}%
\pgfpathlineto{\pgfqpoint{11.604409in}{4.538780in}}%
\pgfpathlineto{\pgfqpoint{11.668202in}{4.608910in}}%
\pgfpathlineto{\pgfqpoint{11.730319in}{4.672619in}}%
\pgfpathlineto{\pgfqpoint{11.790614in}{4.730080in}}%
\pgfpathlineto{\pgfqpoint{11.850146in}{4.782570in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.829241in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.829241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.760338in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{3.957208in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.120780in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.265623in}}%
\pgfpathlineto{\pgfqpoint{11.587624in}{4.390273in}}%
\pgfpathlineto{\pgfqpoint{11.666740in}{4.502069in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.600682in}}%
\pgfpathlineto{\pgfqpoint{11.810024in}{4.689254in}}%
\pgfpathlineto{\pgfqpoint{11.877040in}{4.769375in}}%
\pgfpathlineto{\pgfqpoint{11.941670in}{4.841850in}}%
\pgfpathlineto{\pgfqpoint{12.004019in}{4.907164in}}%
\pgfpathlineto{\pgfqpoint{12.064912in}{4.966512in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.967031in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.967031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.781404in}}%
\pgfpathlineto{\pgfqpoint{11.480555in}{4.017311in}}%
\pgfpathlineto{\pgfqpoint{11.597156in}{4.211632in}}%
\pgfpathlineto{\pgfqpoint{11.699456in}{4.376079in}}%
\pgfpathlineto{\pgfqpoint{11.792321in}{4.519478in}}%
\pgfpathlineto{\pgfqpoint{11.877059in}{4.644649in}}%
\pgfpathlineto{\pgfqpoint{11.955397in}{4.754921in}}%
\pgfpathlineto{\pgfqpoint{12.029296in}{4.853647in}}%
\pgfpathlineto{\pgfqpoint{12.099029in}{4.941709in}}%
\pgfpathlineto{\pgfqpoint{12.165642in}{5.020921in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.080102in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.080102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.795733in}}%
\pgfpathlineto{\pgfqpoint{11.637292in}{4.067553in}}%
\pgfpathlineto{\pgfqpoint{11.765773in}{4.287065in}}%
\pgfpathlineto{\pgfqpoint{11.877040in}{4.471113in}}%
\pgfpathlineto{\pgfqpoint{11.976410in}{4.629591in}}%
\pgfpathlineto{\pgfqpoint{12.066841in}{4.768056in}}%
\pgfpathlineto{\pgfqpoint{12.150069in}{4.889895in}}%
\pgfpathlineto{\pgfqpoint{12.227209in}{4.997437in}}%
\pgfpathlineto{\pgfqpoint{12.300147in}{5.093882in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.165963in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.165963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.626311in}{3.806836in}}%
\pgfpathlineto{\pgfqpoint{11.797178in}{4.112280in}}%
\pgfpathlineto{\pgfqpoint{11.939290in}{4.360191in}}%
\pgfpathlineto{\pgfqpoint{12.062255in}{4.568573in}}%
\pgfpathlineto{\pgfqpoint{12.169445in}{4.744273in}}%
\pgfpathlineto{\pgfqpoint{12.266131in}{4.896930in}}%
\pgfpathlineto{\pgfqpoint{12.354356in}{5.030536in}}%
\pgfpathlineto{\pgfqpoint{12.435684in}{5.148184in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.075783in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.075783in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.075783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.349589in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.349589in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.349589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.543857in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.543857in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.543857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.817663in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.817663in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.817663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.011931in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.011931in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.011931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.226979in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.226979in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.226979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.340842in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.431218in}}%
\pgfpathlineto{\pgfqpoint{12.376715in}{5.238730in}}%
\pgfpathlineto{\pgfqpoint{12.376715in}{5.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.340842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.329106in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.329106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.412439in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.475021in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.475021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.475021in}}{\pgfqpoint{13.810900in}{3.502799in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.167149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.194927in}}{\pgfqpoint{13.783122in}{5.194927in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.194927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.194927in}}{\pgfqpoint{12.681269in}{5.167149in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.502799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.475021in}}{\pgfqpoint{12.709047in}{3.475021in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.475021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.006656in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.006656in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.006656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.042921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.900174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.671008in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.671008in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.671008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.707273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.564526in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.335360in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.335360in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.335360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.371625in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.228878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{3.999712in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{3.999712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.035977in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.893230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.664064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.700329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.557583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148847in}{1.500191in}}%
\pgfpathcurveto{\pgfqpoint{1.159897in}{1.500191in}}{\pgfqpoint{1.170496in}{1.504582in}}{\pgfqpoint{1.178309in}{1.512395in}}%
\pgfpathcurveto{\pgfqpoint{1.186123in}{1.520209in}}{\pgfqpoint{1.190513in}{1.530808in}}{\pgfqpoint{1.190513in}{1.541858in}}%
\pgfpathcurveto{\pgfqpoint{1.190513in}{1.552908in}}{\pgfqpoint{1.186123in}{1.563507in}}{\pgfqpoint{1.178309in}{1.571321in}}%
\pgfpathcurveto{\pgfqpoint{1.170496in}{1.579135in}}{\pgfqpoint{1.159897in}{1.583525in}}{\pgfqpoint{1.148847in}{1.583525in}}%
\pgfpathcurveto{\pgfqpoint{1.137796in}{1.583525in}}{\pgfqpoint{1.127197in}{1.579135in}}{\pgfqpoint{1.119384in}{1.571321in}}%
\pgfpathcurveto{\pgfqpoint{1.111570in}{1.563507in}}{\pgfqpoint{1.107180in}{1.552908in}}{\pgfqpoint{1.107180in}{1.541858in}}%
\pgfpathcurveto{\pgfqpoint{1.107180in}{1.530808in}}{\pgfqpoint{1.111570in}{1.520209in}}{\pgfqpoint{1.119384in}{1.512395in}}%
\pgfpathcurveto{\pgfqpoint{1.127197in}{1.504582in}}{\pgfqpoint{1.137796in}{1.500191in}}{\pgfqpoint{1.148847in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.148847in}{1.500191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575272in}{2.129982in}}%
\pgfpathcurveto{\pgfqpoint{1.586323in}{2.129982in}}{\pgfqpoint{1.596922in}{2.134372in}}{\pgfqpoint{1.604735in}{2.142186in}}%
\pgfpathcurveto{\pgfqpoint{1.612549in}{2.150000in}}{\pgfqpoint{1.616939in}{2.160599in}}{\pgfqpoint{1.616939in}{2.171649in}}%
\pgfpathcurveto{\pgfqpoint{1.616939in}{2.182699in}}{\pgfqpoint{1.612549in}{2.193298in}}{\pgfqpoint{1.604735in}{2.201112in}}%
\pgfpathcurveto{\pgfqpoint{1.596922in}{2.208925in}}{\pgfqpoint{1.586323in}{2.213315in}}{\pgfqpoint{1.575272in}{2.213315in}}%
\pgfpathcurveto{\pgfqpoint{1.564222in}{2.213315in}}{\pgfqpoint{1.553623in}{2.208925in}}{\pgfqpoint{1.545810in}{2.201112in}}%
\pgfpathcurveto{\pgfqpoint{1.537996in}{2.193298in}}{\pgfqpoint{1.533606in}{2.182699in}}{\pgfqpoint{1.533606in}{2.171649in}}%
\pgfpathcurveto{\pgfqpoint{1.533606in}{2.160599in}}{\pgfqpoint{1.537996in}{2.150000in}}{\pgfqpoint{1.545810in}{2.142186in}}%
\pgfpathcurveto{\pgfqpoint{1.553623in}{2.134372in}}{\pgfqpoint{1.564222in}{2.129982in}}{\pgfqpoint{1.575272in}{2.129982in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{2.129982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877826in}{2.278284in}}%
\pgfpathcurveto{\pgfqpoint{1.888876in}{2.278284in}}{\pgfqpoint{1.899476in}{2.282674in}}{\pgfqpoint{1.907289in}{2.290488in}}%
\pgfpathcurveto{\pgfqpoint{1.915103in}{2.298301in}}{\pgfqpoint{1.919493in}{2.308900in}}{\pgfqpoint{1.919493in}{2.319950in}}%
\pgfpathcurveto{\pgfqpoint{1.919493in}{2.331001in}}{\pgfqpoint{1.915103in}{2.341600in}}{\pgfqpoint{1.907289in}{2.349413in}}%
\pgfpathcurveto{\pgfqpoint{1.899476in}{2.357227in}}{\pgfqpoint{1.888876in}{2.361617in}}{\pgfqpoint{1.877826in}{2.361617in}}%
\pgfpathcurveto{\pgfqpoint{1.866776in}{2.361617in}}{\pgfqpoint{1.856177in}{2.357227in}}{\pgfqpoint{1.848364in}{2.349413in}}%
\pgfpathcurveto{\pgfqpoint{1.840550in}{2.341600in}}{\pgfqpoint{1.836160in}{2.331001in}}{\pgfqpoint{1.836160in}{2.319950in}}%
\pgfpathcurveto{\pgfqpoint{1.836160in}{2.308900in}}{\pgfqpoint{1.840550in}{2.298301in}}{\pgfqpoint{1.848364in}{2.290488in}}%
\pgfpathcurveto{\pgfqpoint{1.856177in}{2.282674in}}{\pgfqpoint{1.866776in}{2.278284in}}{\pgfqpoint{1.877826in}{2.278284in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{2.278284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304252in}{2.379615in}}%
\pgfpathcurveto{\pgfqpoint{2.315302in}{2.379615in}}{\pgfqpoint{2.325901in}{2.384005in}}{\pgfqpoint{2.333715in}{2.391819in}}%
\pgfpathcurveto{\pgfqpoint{2.341529in}{2.399633in}}{\pgfqpoint{2.345919in}{2.410232in}}{\pgfqpoint{2.345919in}{2.421282in}}%
\pgfpathcurveto{\pgfqpoint{2.345919in}{2.432332in}}{\pgfqpoint{2.341529in}{2.442931in}}{\pgfqpoint{2.333715in}{2.450745in}}%
\pgfpathcurveto{\pgfqpoint{2.325901in}{2.458558in}}{\pgfqpoint{2.315302in}{2.462949in}}{\pgfqpoint{2.304252in}{2.462949in}}%
\pgfpathcurveto{\pgfqpoint{2.293202in}{2.462949in}}{\pgfqpoint{2.282603in}{2.458558in}}{\pgfqpoint{2.274789in}{2.450745in}}%
\pgfpathcurveto{\pgfqpoint{2.266976in}{2.442931in}}{\pgfqpoint{2.262586in}{2.432332in}}{\pgfqpoint{2.262586in}{2.421282in}}%
\pgfpathcurveto{\pgfqpoint{2.262586in}{2.410232in}}{\pgfqpoint{2.266976in}{2.399633in}}{\pgfqpoint{2.274789in}{2.391819in}}%
\pgfpathcurveto{\pgfqpoint{2.282603in}{2.384005in}}{\pgfqpoint{2.293202in}{2.379615in}}{\pgfqpoint{2.304252in}{2.379615in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{2.379615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259378in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226486in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226486in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.737989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.689763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.048213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.999988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.358438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.310213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.668663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.620437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.978887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.930662in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.289112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.240886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.537033in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.201176in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.290613in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.501524in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.859301in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.876063in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{1.357732in}{1.940347in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.980232in}}%
\pgfpathlineto{\pgfqpoint{1.403734in}{1.984845in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.013422in}}%
\pgfpathlineto{\pgfqpoint{1.451740in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{2.033699in}}%
\pgfpathlineto{\pgfqpoint{1.470089in}{2.035927in}}%
\pgfpathlineto{\pgfqpoint{1.476678in}{2.039092in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{1.493799in}{2.055328in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.062737in}}%
\pgfpathlineto{\pgfqpoint{1.528190in}{2.081982in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{2.081425in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.081565in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.085638in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.096713in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.103263in}}%
\pgfpathlineto{\pgfqpoint{1.568478in}{2.105745in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{1.591284in}{2.117330in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.133515in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{2.142781in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{2.146273in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{2.157143in}}%
\pgfpathlineto{\pgfqpoint{1.643067in}{2.160771in}}%
\pgfpathlineto{\pgfqpoint{1.656574in}{2.166232in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{2.184323in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.193465in}}%
\pgfpathlineto{\pgfqpoint{1.691974in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.192322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.841688in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.238878in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.439504in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.645336in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.879611in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.932913in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.961419in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.123257in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.142279in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{2.156303in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.172700in}}%
\pgfpathlineto{\pgfqpoint{1.572883in}{2.178908in}}%
\pgfpathlineto{\pgfqpoint{1.583019in}{2.188793in}}%
\pgfpathlineto{\pgfqpoint{1.593736in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{2.202343in}}%
\pgfpathlineto{\pgfqpoint{1.636162in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{1.643708in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{1.649395in}{2.219587in}}%
\pgfpathlineto{\pgfqpoint{1.659565in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{2.236961in}}%
\pgfpathlineto{\pgfqpoint{1.679928in}{2.244298in}}%
\pgfpathlineto{\pgfqpoint{1.712003in}{2.260300in}}%
\pgfpathlineto{\pgfqpoint{1.726373in}{2.270857in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{1.748499in}{2.271056in}}%
\pgfpathlineto{\pgfqpoint{1.769874in}{2.281698in}}%
\pgfpathlineto{\pgfqpoint{1.780871in}{2.281907in}}%
\pgfpathlineto{\pgfqpoint{1.798142in}{2.293059in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.295013in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{2.300186in}}%
\pgfpathlineto{\pgfqpoint{1.829949in}{2.299608in}}%
\pgfpathlineto{\pgfqpoint{1.851532in}{2.310623in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{2.316858in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{2.313192in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{2.308601in}}%
\pgfpathlineto{\pgfqpoint{1.869422in}{2.310435in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.312541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.355493in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.485695in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.719807in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.777355in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.836852in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.893555in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.969141in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.074311in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.086380in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{2.103253in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.136866in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{2.154754in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.193073in}}%
\pgfpathlineto{\pgfqpoint{1.670558in}{2.204583in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.221199in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{1.703848in}{2.221635in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.225991in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.235932in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.249739in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.254473in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{2.277413in}}%
\pgfpathlineto{\pgfqpoint{1.794425in}{2.282938in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.304010in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{2.305696in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.311439in}}%
\pgfpathlineto{\pgfqpoint{1.844968in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{1.864267in}{2.321388in}}%
\pgfpathlineto{\pgfqpoint{1.869827in}{2.319102in}}%
\pgfpathlineto{\pgfqpoint{1.873780in}{2.321531in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{2.327562in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.327503in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.325956in}}%
\pgfpathlineto{\pgfqpoint{1.904679in}{2.327418in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{1.916589in}{2.338242in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.337040in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{2.334054in}}%
\pgfpathlineto{\pgfqpoint{1.935294in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.341245in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{2.341024in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.345379in}}%
\pgfpathlineto{\pgfqpoint{1.960394in}{2.346259in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{1.969898in}{2.349823in}}%
\pgfpathlineto{\pgfqpoint{1.975098in}{2.351956in}}%
\pgfpathlineto{\pgfqpoint{1.979878in}{2.353277in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.351924in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.352350in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.352350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.490519in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.650451in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.917588in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.062893in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.114231in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{2.232330in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.250030in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.255192in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{2.269892in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.293539in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.295316in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.297664in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.307376in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.308228in}}%
\pgfpathlineto{\pgfqpoint{1.883817in}{2.314337in}}%
\pgfpathlineto{\pgfqpoint{1.891041in}{2.317338in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.318912in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{2.324174in}}%
\pgfpathlineto{\pgfqpoint{1.930678in}{2.329707in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{2.340480in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{1.980542in}{2.357060in}}%
\pgfpathlineto{\pgfqpoint{1.987705in}{2.361901in}}%
\pgfpathlineto{\pgfqpoint{1.994012in}{2.361327in}}%
\pgfpathlineto{\pgfqpoint{2.000135in}{2.360976in}}%
\pgfpathlineto{\pgfqpoint{2.016387in}{2.370479in}}%
\pgfpathlineto{\pgfqpoint{2.024602in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{2.373198in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.373542in}}%
\pgfpathlineto{\pgfqpoint{2.046996in}{2.375414in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{2.377036in}}%
\pgfpathlineto{\pgfqpoint{2.060097in}{2.379209in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.070278in}{2.378528in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.383344in}}%
\pgfpathlineto{\pgfqpoint{2.090843in}{2.379107in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{2.375357in}}%
\pgfpathlineto{\pgfqpoint{2.098914in}{2.376726in}}%
\pgfpathlineto{\pgfqpoint{2.110645in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{2.384771in}}%
\pgfpathlineto{\pgfqpoint{2.118346in}{2.381967in}}%
\pgfpathlineto{\pgfqpoint{2.122093in}{2.382595in}}%
\pgfpathlineto{\pgfqpoint{2.126767in}{2.388722in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.390626in}}%
\pgfpathlineto{\pgfqpoint{2.145095in}{2.390882in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{2.392049in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{2.392029in}}%
\pgfpathlineto{\pgfqpoint{2.162787in}{2.394102in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.392996in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.392996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.732376in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.888499in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.011114in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.077630in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.108893in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.126823in}}%
\pgfpathlineto{\pgfqpoint{1.781157in}{2.160503in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{2.207889in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.232581in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.259362in}}%
\pgfpathlineto{\pgfqpoint{1.914180in}{2.277156in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.295866in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.315768in}}%
\pgfpathlineto{\pgfqpoint{1.993874in}{2.316115in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{2.321301in}}%
\pgfpathlineto{\pgfqpoint{2.013890in}{2.327165in}}%
\pgfpathlineto{\pgfqpoint{2.026562in}{2.332120in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.346903in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.346961in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.353273in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{2.355950in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.358950in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.375152in}}%
\pgfpathlineto{\pgfqpoint{2.123960in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{2.143814in}{2.381130in}}%
\pgfpathlineto{\pgfqpoint{2.153853in}{2.383701in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.382859in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.387655in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{2.386797in}}%
\pgfpathlineto{\pgfqpoint{2.220120in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{2.395141in}}%
\pgfpathlineto{\pgfqpoint{2.265924in}{2.401776in}}%
\pgfpathlineto{\pgfqpoint{2.272185in}{2.404829in}}%
\pgfpathlineto{\pgfqpoint{2.275391in}{2.401008in}}%
\pgfpathlineto{\pgfqpoint{2.278834in}{2.398293in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.399729in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.399729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.794718in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.921156in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.019876in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.037332in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.056107in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.073409in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{2.108161in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{2.126129in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{2.184892in}}%
\pgfpathlineto{\pgfqpoint{1.965990in}{2.230338in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{2.286597in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.301889in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.317469in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{2.324203in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.335549in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{2.340673in}}%
\pgfpathlineto{\pgfqpoint{2.129827in}{2.346726in}}%
\pgfpathlineto{\pgfqpoint{2.138400in}{2.356151in}}%
\pgfpathlineto{\pgfqpoint{2.147643in}{2.364437in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{2.367173in}}%
\pgfpathlineto{\pgfqpoint{2.164066in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.384919in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{2.387664in}}%
\pgfpathlineto{\pgfqpoint{2.228393in}{2.394119in}}%
\pgfpathlineto{\pgfqpoint{2.239711in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{2.249834in}{2.399046in}}%
\pgfpathlineto{\pgfqpoint{2.259491in}{2.400057in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{2.285011in}{2.406187in}}%
\pgfpathlineto{\pgfqpoint{2.292200in}{2.404685in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{2.406667in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{2.411927in}}%
\pgfpathlineto{\pgfqpoint{2.330404in}{2.413950in}}%
\pgfpathlineto{\pgfqpoint{2.353873in}{2.412731in}}%
\pgfpathlineto{\pgfqpoint{2.362717in}{2.417180in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{2.416158in}}%
\pgfpathlineto{\pgfqpoint{2.371895in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{2.415414in}{2.423221in}}%
\pgfpathlineto{\pgfqpoint{2.418756in}{2.422562in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.422050in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.422050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.695280in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.891080in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.955116in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.001865in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.035101in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.057977in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.073638in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.121573in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{2.151293in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.167315in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.187290in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.193275in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.215043in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.234242in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.251940in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.287072in}}%
\pgfpathlineto{\pgfqpoint{2.268929in}{2.333608in}}%
\pgfpathlineto{\pgfqpoint{2.302999in}{2.367269in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.387423in}}%
\pgfpathlineto{\pgfqpoint{2.335805in}{2.388003in}}%
\pgfpathlineto{\pgfqpoint{2.351678in}{2.385190in}}%
\pgfpathlineto{\pgfqpoint{2.358798in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.395471in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{2.405960in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{2.406097in}}%
\pgfpathlineto{\pgfqpoint{2.427224in}{2.409574in}}%
\pgfpathlineto{\pgfqpoint{2.436022in}{2.410384in}}%
\pgfpathlineto{\pgfqpoint{2.448563in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{2.456037in}{2.410145in}}%
\pgfpathlineto{\pgfqpoint{2.459917in}{2.410499in}}%
\pgfpathlineto{\pgfqpoint{2.473411in}{2.415283in}}%
\pgfpathlineto{\pgfqpoint{2.478750in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{2.484385in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{2.500832in}{2.420329in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{2.419676in}}%
\pgfpathlineto{\pgfqpoint{2.524377in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.420608in}}%
\pgfpathlineto{\pgfqpoint{2.543297in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{2.549662in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.430091in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.429463in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.429463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857369in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.653442in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.885990in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.960898in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{2.014672in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{2.052565in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{2.079611in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.099065in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.112743in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.126714in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{2.148497in}{2.162299in}}%
\pgfpathlineto{\pgfqpoint{2.165306in}{2.174716in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.223799in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.238055in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.247585in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.261650in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{2.273930in}}%
\pgfpathlineto{\pgfqpoint{2.322649in}{2.312535in}}%
\pgfpathlineto{\pgfqpoint{2.364096in}{2.356902in}}%
\pgfpathlineto{\pgfqpoint{2.396020in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.382143in}}%
\pgfpathlineto{\pgfqpoint{2.417742in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{2.381072in}}%
\pgfpathlineto{\pgfqpoint{2.439625in}{2.384517in}}%
\pgfpathlineto{\pgfqpoint{2.454406in}{2.392711in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.400668in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.398444in}}%
\pgfpathlineto{\pgfqpoint{2.502487in}{2.397595in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{2.400076in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{2.403353in}}%
\pgfpathlineto{\pgfqpoint{2.534046in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.413346in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{2.567512in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{2.579086in}{2.420651in}}%
\pgfpathlineto{\pgfqpoint{2.586280in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.420605in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{2.627182in}{2.426108in}}%
\pgfpathlineto{\pgfqpoint{2.636381in}{2.423639in}}%
\pgfpathlineto{\pgfqpoint{2.640623in}{2.426407in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{2.427283in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.427385in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{2.429128in}}%
\pgfpathlineto{\pgfqpoint{2.667402in}{2.428526in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.430644in}}%
\pgfpathlineto{\pgfqpoint{2.681001in}{2.429733in}}%
\pgfpathlineto{\pgfqpoint{2.703335in}{2.435976in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{2.436739in}}%
\pgfpathlineto{\pgfqpoint{2.713374in}{2.439798in}}%
\pgfpathlineto{\pgfqpoint{2.718654in}{2.437402in}}%
\pgfpathlineto{\pgfqpoint{2.723804in}{2.436243in}}%
\pgfpathlineto{\pgfqpoint{2.728831in}{2.437271in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437481in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.286532in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.641440in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.770702in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.871155in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.947362in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.046598in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.077839in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.100931in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.117901in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.135694in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.151610in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{2.326943in}{2.208211in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.270697in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.303229in}}%
\pgfpathlineto{\pgfqpoint{2.481370in}{2.321239in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{2.364566in}}%
\pgfpathlineto{\pgfqpoint{2.536067in}{2.370571in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{2.565940in}{2.387409in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.603065in}{2.394574in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{2.396168in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{2.401434in}}%
\pgfpathlineto{\pgfqpoint{2.636269in}{2.401870in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{2.407216in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.406258in}}%
\pgfpathlineto{\pgfqpoint{2.695852in}{2.418804in}}%
\pgfpathlineto{\pgfqpoint{2.710341in}{2.419392in}}%
\pgfpathlineto{\pgfqpoint{2.717227in}{2.422595in}}%
\pgfpathlineto{\pgfqpoint{2.730356in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{2.734556in}{2.420508in}}%
\pgfpathlineto{\pgfqpoint{2.748142in}{2.425284in}}%
\pgfpathlineto{\pgfqpoint{2.756266in}{2.425535in}}%
\pgfpathlineto{\pgfqpoint{2.765438in}{2.428680in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{2.430759in}}%
\pgfpathlineto{\pgfqpoint{2.805736in}{2.431849in}}%
\pgfpathlineto{\pgfqpoint{2.811220in}{2.433664in}}%
\pgfpathlineto{\pgfqpoint{2.817266in}{2.433188in}}%
\pgfpathlineto{\pgfqpoint{2.822802in}{2.432606in}}%
\pgfpathlineto{\pgfqpoint{2.826189in}{2.433414in}}%
\pgfpathlineto{\pgfqpoint{2.831825in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{2.436388in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{2.439061in}}%
\pgfpathlineto{\pgfqpoint{2.849087in}{2.439829in}}%
\pgfpathlineto{\pgfqpoint{2.855613in}{2.440135in}}%
\pgfpathlineto{\pgfqpoint{2.860521in}{2.439889in}}%
\pgfpathlineto{\pgfqpoint{2.864197in}{2.440466in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.436478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.628973in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{1.772418in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.882369in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.963071in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.088414in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.127806in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.174191in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.198854in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{2.500429in}{2.232759in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.239191in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{2.246235in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.253080in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.282998in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.300584in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.323374in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{2.735281in}{2.379783in}}%
\pgfpathlineto{\pgfqpoint{2.754830in}{2.388907in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.395559in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{2.792339in}{2.399018in}}%
\pgfpathlineto{\pgfqpoint{2.807400in}{2.404784in}}%
\pgfpathlineto{\pgfqpoint{2.818716in}{2.410285in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.413167in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{2.412959in}}%
\pgfpathlineto{\pgfqpoint{2.860419in}{2.414221in}}%
\pgfpathlineto{\pgfqpoint{2.868177in}{2.418240in}}%
\pgfpathlineto{\pgfqpoint{2.876707in}{2.417996in}}%
\pgfpathlineto{\pgfqpoint{2.889377in}{2.422565in}}%
\pgfpathlineto{\pgfqpoint{2.899459in}{2.423846in}}%
\pgfpathlineto{\pgfqpoint{2.914821in}{2.420224in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{2.421947in}}%
\pgfpathlineto{\pgfqpoint{2.933166in}{2.427546in}}%
\pgfpathlineto{\pgfqpoint{2.942154in}{2.424369in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{2.950037in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{2.956923in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{2.960459in}{2.429216in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{2.429315in}}%
\pgfpathlineto{\pgfqpoint{2.975997in}{2.436341in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{2.437972in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.436352in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.440597in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.440597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.838564in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.096528in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.147634in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.155263in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{1.073628in}{1.281012in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.384343in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.466525in}}%
\pgfpathlineto{\pgfqpoint{1.135420in}{1.470035in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.543610in}}%
\pgfpathlineto{\pgfqpoint{1.158777in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.555076in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.625354in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.641008in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.672234in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.684318in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.694314in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.709556in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{1.709865in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.735687in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.746023in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.769163in}}%
\pgfpathlineto{\pgfqpoint{1.242695in}{1.769387in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.788864in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.790072in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{1.805082in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.810114in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.836042in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{1.836554in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{1.280984in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.856022in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.871225in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{1.871685in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.886796in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.891089in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.891876in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{1.318585in}{1.899584in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.926414in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.927086in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.935487in}}%
\pgfpathlineto{\pgfqpoint{1.348981in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.965487in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.981138in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{1.983882in}}%
\pgfpathlineto{\pgfqpoint{1.381990in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{1.996033in}}%
\pgfpathlineto{\pgfqpoint{1.393144in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{1.402584in}{2.020671in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{2.020895in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.029632in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{2.029636in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.035704in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.047695in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{2.052579in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{1.459801in}{2.067226in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.067664in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.079693in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.079800in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.090257in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.090287in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{1.539310in}{2.101005in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.107962in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{2.115529in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{2.118061in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{2.124656in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.124868in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{1.582652in}{2.140321in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{2.140428in}}%
\pgfpathlineto{\pgfqpoint{1.600476in}{2.145438in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.145472in}}%
\pgfpathlineto{\pgfqpoint{1.610572in}{2.149424in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{2.153370in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.153575in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{2.159533in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.159634in}}%
\pgfpathlineto{\pgfqpoint{1.647067in}{2.162882in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{2.162889in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{2.166707in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.171652in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{2.174224in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{1.689340in}{2.178170in}}%
\pgfpathlineto{\pgfqpoint{1.699964in}{2.178244in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.181853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.016173in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.098963in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.148826in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.183652in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.280577in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.347849in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.384451in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.384933in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{1.220569in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{1.628192in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.685289in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.709600in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{1.735829in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.787714in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.790223in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.809850in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.836568in}}%
\pgfpathlineto{\pgfqpoint{1.297317in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{1.301560in}{1.855762in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.855952in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.886416in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.891126in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.891849in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.899449in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.899611in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.926591in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.927014in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.934281in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{1.935133in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.963081in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.965459in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.980976in}}%
\pgfpathlineto{\pgfqpoint{1.372221in}{1.981090in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.994416in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{1.994546in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{2.004404in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.020891in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{2.035297in}}%
\pgfpathlineto{\pgfqpoint{1.412994in}{2.035640in}}%
\pgfpathlineto{\pgfqpoint{1.415451in}{2.047657in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.048090in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{2.067250in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.067661in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{2.079795in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.090256in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.100941in}}%
\pgfpathlineto{\pgfqpoint{1.488884in}{2.101000in}}%
\pgfpathlineto{\pgfqpoint{1.490598in}{2.107884in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{1.495659in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{1.500600in}{2.124653in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{2.124857in}}%
\pgfpathlineto{\pgfqpoint{1.514763in}{2.130546in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.130566in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.140321in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{1.532274in}{2.145444in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{2.145469in}}%
\pgfpathlineto{\pgfqpoint{1.539160in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{2.149618in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.153432in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{2.153575in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.156321in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.159567in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.159635in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.166726in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{2.171669in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.174241in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{2.178172in}}%
\pgfpathlineto{\pgfqpoint{1.595815in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{2.189050in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.189107in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.192087in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{2.194947in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.199279in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{2.199334in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.202849in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{1.654933in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{2.205473in}}%
\pgfpathlineto{\pgfqpoint{1.664098in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.213783in}}%
\pgfpathlineto{\pgfqpoint{1.674308in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{1.679233in}{2.216176in}}%
\pgfpathlineto{\pgfqpoint{1.681309in}{2.219991in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.220114in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.224081in}}%
\pgfpathlineto{\pgfqpoint{1.695936in}{2.229210in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.229369in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.232631in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{2.234039in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{2.237434in}}%
\pgfpathlineto{\pgfqpoint{1.723576in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.240273in}}%
\pgfpathlineto{\pgfqpoint{1.733474in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{2.245462in}}%
\pgfpathlineto{\pgfqpoint{1.749993in}{2.246802in}}%
\pgfpathlineto{\pgfqpoint{1.751970in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{2.247831in}}%
\pgfpathlineto{\pgfqpoint{1.754900in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{1.773899in}{2.258683in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{2.260611in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{2.260783in}}%
\pgfpathlineto{\pgfqpoint{1.780871in}{2.262445in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{1.785114in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{2.271855in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{2.277515in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{2.277558in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{1.813733in}{2.281351in}}%
\pgfpathlineto{\pgfqpoint{1.815557in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.282997in}}%
\pgfpathlineto{\pgfqpoint{1.832646in}{2.295649in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.296440in}}%
\pgfpathlineto{\pgfqpoint{1.843099in}{2.298248in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.298298in}}%
\pgfpathlineto{\pgfqpoint{1.847826in}{2.301604in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.302092in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.307751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.101906in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.153127in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.281300in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.347827in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.384629in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.626040in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.628538in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.694667in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.735789in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.769111in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.805122in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.899427in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.926458in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.963210in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{1.994438in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.994540in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.035268in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.047943in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.052592in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.052694in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.067239in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.067580in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.090259in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.100944in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.101005in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.124842in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.140330in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.140406in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.145448in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.145463in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.149416in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.153389in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.153519in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.162882in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.162889in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.171670in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{2.174252in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.189094in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.192088in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{2.194893in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{2.199304in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.199326in}}%
\pgfpathlineto{\pgfqpoint{1.664015in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{1.670558in}{2.204677in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.205418in}}%
\pgfpathlineto{\pgfqpoint{1.674387in}{2.213755in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.213780in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.216017in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.219990in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.220117in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.224025in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.224078in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{2.229358in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.234062in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.234228in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.236264in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.237283in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.240167in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{2.240273in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{2.243114in}}%
\pgfpathlineto{\pgfqpoint{1.735434in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.245465in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{2.246795in}}%
\pgfpathlineto{\pgfqpoint{1.747385in}{2.247828in}}%
\pgfpathlineto{\pgfqpoint{1.749164in}{2.257197in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{2.258678in}}%
\pgfpathlineto{\pgfqpoint{1.766994in}{2.260663in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.260763in}}%
\pgfpathlineto{\pgfqpoint{1.771025in}{2.262487in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.262534in}}%
\pgfpathlineto{\pgfqpoint{1.773407in}{2.271782in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.271855in}}%
\pgfpathlineto{\pgfqpoint{1.793709in}{2.281334in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.281351in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.282947in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.282997in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{2.295649in}}%
\pgfpathlineto{\pgfqpoint{1.818045in}{2.296440in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.298252in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{1.824333in}{2.301605in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.302086in}}%
\pgfpathlineto{\pgfqpoint{1.833426in}{2.307702in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.307761in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{2.309540in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.309549in}}%
\pgfpathlineto{\pgfqpoint{1.854303in}{2.312869in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{2.312927in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.317340in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.318553in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.321102in}}%
\pgfpathlineto{\pgfqpoint{1.880050in}{2.321155in}}%
\pgfpathlineto{\pgfqpoint{1.881942in}{2.323084in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.324285in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{2.330003in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.923269in}{2.332812in}}%
\pgfpathlineto{\pgfqpoint{1.925959in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.338371in}}%
\pgfpathlineto{\pgfqpoint{1.930117in}{2.342139in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{2.342217in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{1.951117in}{2.346040in}}%
\pgfpathlineto{\pgfqpoint{1.963610in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{1.965199in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.349079in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{2.355785in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.357069in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{2.358246in}}%
\pgfpathlineto{\pgfqpoint{1.975098in}{2.358280in}}%
\pgfpathlineto{\pgfqpoint{1.977203in}{2.362620in}}%
\pgfpathlineto{\pgfqpoint{1.985416in}{2.363614in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{2.364586in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{2.365494in}}%
\pgfpathlineto{\pgfqpoint{1.989970in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.368466in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.368466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.282072in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.446846in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.855981in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.899367in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.926528in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.935292in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{1.963432in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.004403in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.004413in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.047619in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.052572in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.052651in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.067201in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.067554in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.079697in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.090264in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.090277in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.100938in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.101003in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.115513in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.118059in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.124802in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.149390in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.156304in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.162884in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.171714in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.174202in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.174271in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.178166in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.189093in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.192088in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.194891in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.194946in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.199331in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.213751in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.213778in}}%
\pgfpathlineto{\pgfqpoint{1.762052in}{2.216072in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.216152in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.219986in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.220103in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{2.224013in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{2.224079in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{2.229220in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.229345in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.234042in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{2.234198in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{2.236303in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{2.237099in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.240186in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.240273in}}%
\pgfpathlineto{\pgfqpoint{1.804364in}{2.243130in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{2.245473in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.247822in}}%
\pgfpathlineto{\pgfqpoint{1.817726in}{2.257201in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.258647in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.260641in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.260740in}}%
\pgfpathlineto{\pgfqpoint{1.835639in}{2.262509in}}%
\pgfpathlineto{\pgfqpoint{1.838264in}{2.271787in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{2.271854in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{1.858161in}{2.282946in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{2.296428in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.296437in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{2.298260in}}%
\pgfpathlineto{\pgfqpoint{1.877420in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.301605in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.302053in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{2.307758in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.309540in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.309549in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.312875in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{2.312921in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{2.317340in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{2.318553in}}%
\pgfpathlineto{\pgfqpoint{1.927291in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.324279in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{2.327980in}}%
\pgfpathlineto{\pgfqpoint{1.949929in}{2.328237in}}%
\pgfpathlineto{\pgfqpoint{1.953726in}{2.329788in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{2.330753in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{2.332776in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{2.332804in}}%
\pgfpathlineto{\pgfqpoint{1.963290in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{2.338369in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{2.342144in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.342214in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{2.344502in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{2.347312in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{1.994012in}{2.349062in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{2.349078in}}%
\pgfpathlineto{\pgfqpoint{1.997096in}{2.355789in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.357063in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{2.362648in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.362739in}}%
\pgfpathlineto{\pgfqpoint{2.011299in}{2.365484in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.368585in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{2.370585in}}%
\pgfpathlineto{\pgfqpoint{2.025673in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{2.032508in}{2.374510in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{2.375348in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{2.381733in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{2.084479in}{2.385553in}}%
\pgfpathlineto{\pgfqpoint{2.112773in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.114531in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.390192in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{2.394974in}}%
\pgfpathlineto{\pgfqpoint{2.128412in}{2.395052in}}%
\pgfpathlineto{\pgfqpoint{2.130044in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{2.152235in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{2.153982in}{2.399170in}}%
\pgfpathlineto{\pgfqpoint{2.155139in}{2.399196in}}%
\pgfpathlineto{\pgfqpoint{2.156863in}{2.401751in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.402263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.280656in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.441027in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.809845in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.871572in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.891558in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.926417in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.935571in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.964844in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{1.965455in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{1.983895in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.020806in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.052569in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.052664in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.067271in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.067486in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.079692in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.079770in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.090257in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.100937in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.100977in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.107904in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.124814in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.130530in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.140318in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.140421in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.156305in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.156317in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{2.162884in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.162887in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{2.171689in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.184397in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.189096in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.192067in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.192087in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{2.194893in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.194946in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{2.204655in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.205438in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.213758in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.220003in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.220079in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.224053in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.229352in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.234013in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.234217in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.240243in}}%
\pgfpathlineto{\pgfqpoint{1.879097in}{2.243101in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.243123in}}%
\pgfpathlineto{\pgfqpoint{1.884748in}{2.245480in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.246779in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.247830in}}%
\pgfpathlineto{\pgfqpoint{1.893841in}{2.257200in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.258643in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.271847in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.281349in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.282954in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.282991in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{1.942827in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.307763in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.309544in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.309547in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.312921in}}%
\pgfpathlineto{\pgfqpoint{1.980173in}{2.317341in}}%
\pgfpathlineto{\pgfqpoint{1.990532in}{2.318552in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.323089in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.324277in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.328151in}}%
\pgfpathlineto{\pgfqpoint{2.018855in}{2.329785in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.330722in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{2.332766in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.342151in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.342210in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.344495in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.344501in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.347310in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.347337in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.355796in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.355800in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.362737in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.367688in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.368579in}}%
\pgfpathlineto{\pgfqpoint{2.081951in}{2.370592in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{2.372220in}}%
\pgfpathlineto{\pgfqpoint{2.093267in}{2.374513in}}%
\pgfpathlineto{\pgfqpoint{2.109811in}{2.375345in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.381732in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.385553in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.163928in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.390192in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.394975in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.398263in}}%
\pgfpathlineto{\pgfqpoint{2.199161in}{2.399181in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.399191in}}%
\pgfpathlineto{\pgfqpoint{2.201230in}{2.401750in}}%
\pgfpathlineto{\pgfqpoint{2.214010in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{2.223480in}{2.407759in}}%
\pgfpathlineto{\pgfqpoint{2.238486in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{2.245272in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{2.410727in}}%
\pgfpathlineto{\pgfqpoint{2.256644in}{2.411674in}}%
\pgfpathlineto{\pgfqpoint{2.264710in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{2.266529in}{2.414208in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.415065in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.415065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.280495in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{1.579942in}{1.444070in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.522392in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.626343in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.746522in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.789547in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{1.810257in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.899454in}}%
\pgfpathlineto{\pgfqpoint{1.709944in}{1.926811in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.935203in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{1.964834in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{1.965533in}}%
\pgfpathlineto{\pgfqpoint{1.739995in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.004408in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.020743in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{2.067353in}}%
\pgfpathlineto{\pgfqpoint{1.789638in}{2.067600in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.079720in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.079766in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.090258in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{2.090277in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{2.100999in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{2.118055in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.124685in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{2.124824in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.130549in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{2.140341in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{2.140403in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{2.153408in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.174242in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{2.178170in}}%
\pgfpathlineto{\pgfqpoint{1.892446in}{2.178227in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{2.192067in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.194903in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.194946in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.202894in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{2.205413in}}%
\pgfpathlineto{\pgfqpoint{1.937948in}{2.213759in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{2.213773in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{2.215993in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.216121in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.219997in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.220090in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{2.224026in}}%
\pgfpathlineto{\pgfqpoint{1.956220in}{2.224078in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.229256in}}%
\pgfpathlineto{\pgfqpoint{1.961162in}{2.229356in}}%
\pgfpathlineto{\pgfqpoint{1.963590in}{2.234032in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.234199in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{2.240183in}}%
\pgfpathlineto{\pgfqpoint{1.977595in}{2.240230in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.243098in}}%
\pgfpathlineto{\pgfqpoint{1.982064in}{2.243126in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.245457in}}%
\pgfpathlineto{\pgfqpoint{1.990725in}{2.246804in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{2.257194in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.262444in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{2.271780in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.271848in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{2.036309in}{2.282992in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{2.295634in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{2.296434in}}%
\pgfpathlineto{\pgfqpoint{2.049542in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.302058in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{2.307710in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.307761in}}%
\pgfpathlineto{\pgfqpoint{2.066475in}{2.309545in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{2.309549in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{2.312890in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.312910in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{2.317341in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{2.318552in}}%
\pgfpathlineto{\pgfqpoint{2.090222in}{2.323089in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.324274in}}%
\pgfpathlineto{\pgfqpoint{2.103031in}{2.328164in}}%
\pgfpathlineto{\pgfqpoint{2.111554in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{2.334500in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{2.342208in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{2.344501in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{2.347311in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{2.347335in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{2.158415in}{2.362738in}}%
\pgfpathlineto{\pgfqpoint{2.162199in}{2.367698in}}%
\pgfpathlineto{\pgfqpoint{2.168661in}{2.368597in}}%
\pgfpathlineto{\pgfqpoint{2.171371in}{2.371521in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{2.372555in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.374509in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.375345in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{2.381731in}}%
\pgfpathlineto{\pgfqpoint{2.219306in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.221438in}{2.385554in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.246095in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.390192in}}%
\pgfpathlineto{\pgfqpoint{2.249834in}{2.394975in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{2.275937in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{2.401748in}}%
\pgfpathlineto{\pgfqpoint{2.291695in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{2.293207in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{2.295208in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{2.313770in}{2.409404in}}%
\pgfpathlineto{\pgfqpoint{2.322252in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{2.328290in}{2.410724in}}%
\pgfpathlineto{\pgfqpoint{2.330404in}{2.411676in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{2.414209in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{2.415488in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{2.419018in}}%
\pgfpathlineto{\pgfqpoint{2.386568in}{2.419961in}}%
\pgfpathlineto{\pgfqpoint{2.388172in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{2.414570in}{2.422692in}}%
\pgfpathlineto{\pgfqpoint{2.416254in}{2.423963in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424114in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{1.440587in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{1.473291in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.871913in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.926779in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.935365in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.964959in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.020855in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.048090in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.052686in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.079686in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.079789in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.100943in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.100996in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.124713in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.135754in}}%
\pgfpathlineto{\pgfqpoint{2.000403in}{2.156312in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.166718in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.174235in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.178175in}}%
\pgfpathlineto{\pgfqpoint{2.028446in}{2.178240in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.194935in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.202839in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.205441in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.213763in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.213779in}}%
\pgfpathlineto{\pgfqpoint{2.086977in}{2.224034in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.229307in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.234103in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.234201in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.240264in}}%
\pgfpathlineto{\pgfqpoint{2.118537in}{2.246754in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.247828in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.258657in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.262434in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.271782in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.271849in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.281339in}}%
\pgfpathlineto{\pgfqpoint{2.160456in}{2.282955in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.282997in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.295651in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.300064in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.301614in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.302062in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.307703in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.307763in}}%
\pgfpathlineto{\pgfqpoint{2.198745in}{2.312892in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.312917in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.317342in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.318552in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.324206in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{2.325760in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.328151in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{2.329779in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{2.240886in}{2.332773in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{2.332805in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{2.338337in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{2.342146in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.342214in}}%
\pgfpathlineto{\pgfqpoint{2.256644in}{2.344496in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{2.346045in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{2.347316in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.347335in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.362684in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{2.363609in}}%
\pgfpathlineto{\pgfqpoint{2.289378in}{2.368529in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{2.368568in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{2.371518in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{2.372554in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.374510in}}%
\pgfpathlineto{\pgfqpoint{2.316742in}{2.375344in}}%
\pgfpathlineto{\pgfqpoint{2.318634in}{2.381732in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.385554in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.390192in}}%
\pgfpathlineto{\pgfqpoint{2.367930in}{2.394977in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{2.375966in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.401753in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{2.407826in}{2.403654in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{2.407699in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{2.409388in}}%
\pgfpathlineto{\pgfqpoint{2.436559in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{2.440813in}{2.410726in}}%
\pgfpathlineto{\pgfqpoint{2.442908in}{2.411679in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{2.411931in}}%
\pgfpathlineto{\pgfqpoint{2.449070in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{2.451084in}{2.414209in}}%
\pgfpathlineto{\pgfqpoint{2.472960in}{2.415488in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{2.419959in}}%
\pgfpathlineto{\pgfqpoint{2.496032in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{2.422689in}}%
\pgfpathlineto{\pgfqpoint{2.521888in}{2.423963in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.528578in}{2.427146in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{2.428569in}}%
\pgfpathlineto{\pgfqpoint{2.558860in}{2.430763in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.432067in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.432067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857369in}{1.384395in}}%
\pgfpathlineto{\pgfqpoint{1.904230in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.671908in}}%
\pgfpathlineto{\pgfqpoint{1.930515in}{1.709734in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.769147in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{1.886057in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.899439in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{2.011506in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.035280in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.047840in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{2.052659in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{2.067649in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.079739in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.079795in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{2.115394in}{2.130552in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{2.140358in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{2.192065in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.192080in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.194890in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{2.194945in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{2.204606in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{2.204684in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.213760in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.213778in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{2.224053in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{2.229239in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.229368in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{2.234176in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{2.240213in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.240274in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{2.246771in}}%
\pgfpathlineto{\pgfqpoint{2.258381in}{2.247817in}}%
\pgfpathlineto{\pgfqpoint{2.260958in}{2.257200in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{2.275788in}{2.262512in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.271789in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.271849in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{2.296237in}{2.282962in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{2.282993in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.295646in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{2.298267in}}%
\pgfpathlineto{\pgfqpoint{2.310870in}{2.301604in}}%
\pgfpathlineto{\pgfqpoint{2.314871in}{2.301617in}}%
\pgfpathlineto{\pgfqpoint{2.316843in}{2.307699in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.307754in}}%
\pgfpathlineto{\pgfqpoint{2.331985in}{2.312885in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.312913in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{2.317339in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.318551in}}%
\pgfpathlineto{\pgfqpoint{2.352829in}{2.324211in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{2.324280in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.329794in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.332774in}}%
\pgfpathlineto{\pgfqpoint{2.374789in}{2.332810in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{2.380664in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.342202in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{2.344495in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{2.346028in}}%
\pgfpathlineto{\pgfqpoint{2.394669in}{2.347316in}}%
\pgfpathlineto{\pgfqpoint{2.398695in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{2.406522in}{2.358256in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{2.363614in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{2.364589in}}%
\pgfpathlineto{\pgfqpoint{2.416525in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.368576in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{2.371532in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{2.374511in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.375348in}}%
\pgfpathlineto{\pgfqpoint{2.449245in}{2.381738in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{2.382349in}}%
\pgfpathlineto{\pgfqpoint{2.470114in}{2.385556in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.390191in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{2.394975in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.395052in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{2.396710in}}%
\pgfpathlineto{\pgfqpoint{2.518859in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{2.523311in}{2.401770in}}%
\pgfpathlineto{\pgfqpoint{2.534046in}{2.403655in}}%
\pgfpathlineto{\pgfqpoint{2.536129in}{2.407698in}}%
\pgfpathlineto{\pgfqpoint{2.552087in}{2.409393in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{2.409913in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{2.410721in}}%
\pgfpathlineto{\pgfqpoint{2.567512in}{2.411679in}}%
\pgfpathlineto{\pgfqpoint{2.577390in}{2.414214in}}%
\pgfpathlineto{\pgfqpoint{2.596371in}{2.415488in}}%
\pgfpathlineto{\pgfqpoint{2.599970in}{2.419022in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.419960in}}%
\pgfpathlineto{\pgfqpoint{2.618497in}{2.421275in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.423965in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.648860in}{2.427146in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.428563in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{2.430763in}}%
\pgfpathlineto{\pgfqpoint{2.696366in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{2.698290in}{2.432441in}}%
\pgfpathlineto{\pgfqpoint{2.699880in}{2.434078in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{2.435073in}}%
\pgfpathlineto{\pgfqpoint{2.724368in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.436450in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.436450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.384794in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.694332in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.855975in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.926679in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{1.935299in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{1.981096in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.035272in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.047851in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.052667in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.079692in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.090257in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.100978in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.115525in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.127863in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{2.140325in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.140405in}}%
\pgfpathlineto{\pgfqpoint{2.278264in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.192071in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.192087in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.194904in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.194932in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.202918in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.204662in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.213756in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{2.224060in}}%
\pgfpathlineto{\pgfqpoint{2.360348in}{2.232604in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.236366in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.240181in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.240247in}}%
\pgfpathlineto{\pgfqpoint{2.383705in}{2.246762in}}%
\pgfpathlineto{\pgfqpoint{2.386451in}{2.246802in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{2.399663in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.263922in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.271795in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.271843in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.275128in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.281337in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{2.282960in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.295649in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.298288in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{2.301607in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.302076in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.459436in}{2.312889in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.317340in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.318552in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.324286in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.328158in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.329789in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.332812in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{2.511999in}{2.342212in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{2.344497in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.347317in}}%
\pgfpathlineto{\pgfqpoint{2.525083in}{2.347335in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.355798in}}%
\pgfpathlineto{\pgfqpoint{2.536067in}{2.362684in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.362718in}}%
\pgfpathlineto{\pgfqpoint{2.542650in}{2.367710in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.372552in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{2.374511in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.381737in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.385555in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{2.386104in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.390191in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{2.394975in}}%
\pgfpathlineto{\pgfqpoint{2.625191in}{2.395052in}}%
\pgfpathlineto{\pgfqpoint{2.627800in}{2.396710in}}%
\pgfpathlineto{\pgfqpoint{2.642000in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{2.401872in}}%
\pgfpathlineto{\pgfqpoint{2.655301in}{2.403392in}}%
\pgfpathlineto{\pgfqpoint{2.656812in}{2.403656in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.407702in}}%
\pgfpathlineto{\pgfqpoint{2.674142in}{2.409389in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{2.416464in}}%
\pgfpathlineto{\pgfqpoint{2.720031in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{2.736626in}{2.419958in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{2.422688in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{2.423965in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{2.427147in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{2.428568in}}%
\pgfpathlineto{\pgfqpoint{2.796267in}{2.430764in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{2.432343in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.432435in}}%
\pgfpathlineto{\pgfqpoint{2.817616in}{2.434078in}}%
\pgfpathlineto{\pgfqpoint{2.839217in}{2.435073in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{2.851781in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{2.853558in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.440327in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.440327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.441866in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.805175in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{2.246541in}{1.886216in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{1.963382in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.965525in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{2.020668in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.020895in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.052630in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.067306in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.067633in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{2.079801in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{2.100974in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{2.124706in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{2.140332in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{2.140415in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{2.145473in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{2.171659in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{2.192081in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.194895in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.194925in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{2.202843in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.204652in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{2.213754in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.213774in}}%
\pgfpathlineto{\pgfqpoint{2.484141in}{2.219994in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{2.223994in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{2.232647in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.237334in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{2.240208in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.240276in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{2.246786in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{2.271795in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{2.271845in}}%
\pgfpathlineto{\pgfqpoint{2.555285in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{2.560058in}{2.282966in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{2.564725in}{2.285161in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{2.298259in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.301604in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.302050in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{2.307704in}}%
\pgfpathlineto{\pgfqpoint{2.586621in}{2.307751in}}%
\pgfpathlineto{\pgfqpoint{2.594777in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{2.312926in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{2.317341in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{2.318551in}}%
\pgfpathlineto{\pgfqpoint{2.615700in}{2.324231in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.324283in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{2.328159in}}%
\pgfpathlineto{\pgfqpoint{2.629705in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.332789in}}%
\pgfpathlineto{\pgfqpoint{2.638007in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{2.641238in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{2.645993in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.344496in}}%
\pgfpathlineto{\pgfqpoint{2.652170in}{2.346033in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{2.347318in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{2.349068in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.355794in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{2.362677in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{2.362713in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.367712in}}%
\pgfpathlineto{\pgfqpoint{2.690965in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{2.704439in}{2.375342in}}%
\pgfpathlineto{\pgfqpoint{2.706799in}{2.381735in}}%
\pgfpathlineto{\pgfqpoint{2.724778in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.726921in}{2.385554in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{2.386105in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.389955in}}%
\pgfpathlineto{\pgfqpoint{2.749154in}{2.390191in}}%
\pgfpathlineto{\pgfqpoint{2.751063in}{2.394974in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{2.395052in}}%
\pgfpathlineto{\pgfqpoint{2.759446in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{2.773569in}{2.398257in}}%
\pgfpathlineto{\pgfqpoint{2.778630in}{2.401870in}}%
\pgfpathlineto{\pgfqpoint{2.786802in}{2.402723in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{2.407737in}}%
\pgfpathlineto{\pgfqpoint{2.805941in}{2.409399in}}%
\pgfpathlineto{\pgfqpoint{2.848814in}{2.416461in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{2.867086in}{2.419960in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{2.421275in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{2.422692in}}%
\pgfpathlineto{\pgfqpoint{2.892307in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{2.427147in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{2.428557in}}%
\pgfpathlineto{\pgfqpoint{2.924610in}{2.430762in}}%
\pgfpathlineto{\pgfqpoint{2.942536in}{2.432343in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{2.432444in}}%
\pgfpathlineto{\pgfqpoint{2.946320in}{2.434079in}}%
\pgfpathlineto{\pgfqpoint{2.967016in}{2.435073in}}%
\pgfpathlineto{\pgfqpoint{2.969045in}{2.436437in}}%
\pgfpathlineto{\pgfqpoint{2.979227in}{2.437094in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{2.439862in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.440327in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.440327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.382347in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.382347in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.382347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.440314in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.440314in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.440314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{0.819547in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{0.854957in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{0.901090in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{0.924505in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.073649in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.073649in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{1.118776in}{1.445776in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.498235in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.498235in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.557758in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.557758in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.622150in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.622150in}}%
\pgfpathlineto{\pgfqpoint{1.191489in}{1.628973in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.645946in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.645946in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{1.199803in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.690472in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.690472in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.721683in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.721683in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.750537in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.750537in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.761496in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.761496in}}%
\pgfpathlineto{\pgfqpoint{1.255203in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{1.256937in}{1.805775in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.851541in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.851541in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.859794in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.956268in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.956268in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.973218in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.973218in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.989178in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.989178in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.012533in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.012533in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.035484in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.035484in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.050338in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.050338in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.085028in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.085028in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.104436in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.104436in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.121348in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.121348in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.129228in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.133140in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.133140in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{2.144990in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{2.144990in}}%
\pgfpathlineto{\pgfqpoint{1.543475in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.543475in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.548210in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{1.548210in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{2.159617in}}%
\pgfpathlineto{\pgfqpoint{1.561047in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{1.561047in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{1.607545in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.190585in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.190585in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.197105in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.197105in}}%
\pgfpathlineto{\pgfqpoint{1.651025in}{2.203795in}}%
\pgfpathlineto{\pgfqpoint{1.651025in}{2.203795in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.205038in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.205038in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.225834in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.225834in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.230981in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.230981in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{2.237286in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.238791in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.238791in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{2.252512in}}%
\pgfpathlineto{\pgfqpoint{1.760817in}{2.259616in}}%
\pgfpathlineto{\pgfqpoint{1.760817in}{2.259616in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.273484in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.273484in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.279448in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.279448in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.282146in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.282146in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.284073in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.284073in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.290395in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.290395in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.296039in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.296039in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.297751in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.297751in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{2.304894in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{2.304894in}}%
\pgfpathlineto{\pgfqpoint{1.852628in}{2.311202in}}%
\pgfpathlineto{\pgfqpoint{1.852628in}{2.311202in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.317944in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.317944in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.320522in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.320522in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.327357in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.327357in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.328070in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.328070in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.330337in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.330337in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{2.331746in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.340252in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.340252in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.348177in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.348177in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.361380in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.361380in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{2.365024in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{2.365024in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.367128in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.367128in}}%
\pgfpathlineto{\pgfqpoint{2.001355in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{2.001355in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.372421in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.372421in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.373532in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.373532in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.375026in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.375026in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.382207in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.382207in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.382323in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.382323in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.388029in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.388029in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.392581in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.392581in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.395880in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.395880in}}%
\pgfpathlineto{\pgfqpoint{2.144997in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{2.144997in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.401823in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.401823in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.403527in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.403527in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.407069in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.407069in}}%
\pgfpathlineto{\pgfqpoint{2.215749in}{2.411195in}}%
\pgfpathlineto{\pgfqpoint{2.215749in}{2.411195in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{2.414597in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{2.414597in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{2.265174in}{2.418969in}}%
\pgfpathlineto{\pgfqpoint{2.265174in}{2.418969in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.420745in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.420745in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.424928in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.424928in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.427155in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.427155in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.428503in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.428503in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{2.429665in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{2.429665in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.440558in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.440558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.614499in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274555in}{0.600957in}}%
\pgfpathcurveto{\pgfqpoint{4.285605in}{0.600957in}}{\pgfqpoint{4.296204in}{0.605347in}}{\pgfqpoint{4.304018in}{0.613161in}}%
\pgfpathcurveto{\pgfqpoint{4.311832in}{0.620974in}}{\pgfqpoint{4.316222in}{0.631573in}}{\pgfqpoint{4.316222in}{0.642623in}}%
\pgfpathcurveto{\pgfqpoint{4.316222in}{0.653674in}}{\pgfqpoint{4.311832in}{0.664273in}}{\pgfqpoint{4.304018in}{0.672086in}}%
\pgfpathcurveto{\pgfqpoint{4.296204in}{0.679900in}}{\pgfqpoint{4.285605in}{0.684290in}}{\pgfqpoint{4.274555in}{0.684290in}}%
\pgfpathcurveto{\pgfqpoint{4.263505in}{0.684290in}}{\pgfqpoint{4.252906in}{0.679900in}}{\pgfqpoint{4.245092in}{0.672086in}}%
\pgfpathcurveto{\pgfqpoint{4.237279in}{0.664273in}}{\pgfqpoint{4.232889in}{0.653674in}}{\pgfqpoint{4.232889in}{0.642623in}}%
\pgfpathcurveto{\pgfqpoint{4.232889in}{0.631573in}}{\pgfqpoint{4.237279in}{0.620974in}}{\pgfqpoint{4.245092in}{0.613161in}}%
\pgfpathcurveto{\pgfqpoint{4.252906in}{0.605347in}}{\pgfqpoint{4.263505in}{0.600957in}}{\pgfqpoint{4.274555in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{4.274555in}{0.600957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565906in}{0.766624in}}%
\pgfpathcurveto{\pgfqpoint{4.576956in}{0.766624in}}{\pgfqpoint{4.587555in}{0.771015in}}{\pgfqpoint{4.595368in}{0.778828in}}%
\pgfpathcurveto{\pgfqpoint{4.603182in}{0.786642in}}{\pgfqpoint{4.607572in}{0.797241in}}{\pgfqpoint{4.607572in}{0.808291in}}%
\pgfpathcurveto{\pgfqpoint{4.607572in}{0.819341in}}{\pgfqpoint{4.603182in}{0.829940in}}{\pgfqpoint{4.595368in}{0.837754in}}%
\pgfpathcurveto{\pgfqpoint{4.587555in}{0.845567in}}{\pgfqpoint{4.576956in}{0.849958in}}{\pgfqpoint{4.565906in}{0.849958in}}%
\pgfpathcurveto{\pgfqpoint{4.554855in}{0.849958in}}{\pgfqpoint{4.544256in}{0.845567in}}{\pgfqpoint{4.536443in}{0.837754in}}%
\pgfpathcurveto{\pgfqpoint{4.528629in}{0.829940in}}{\pgfqpoint{4.524239in}{0.819341in}}{\pgfqpoint{4.524239in}{0.808291in}}%
\pgfpathcurveto{\pgfqpoint{4.524239in}{0.797241in}}{\pgfqpoint{4.528629in}{0.786642in}}{\pgfqpoint{4.536443in}{0.778828in}}%
\pgfpathcurveto{\pgfqpoint{4.544256in}{0.771015in}}{\pgfqpoint{4.554855in}{0.766624in}}{\pgfqpoint{4.565906in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{4.565906in}{0.766624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976541in}{1.530765in}}%
\pgfpathcurveto{\pgfqpoint{4.987591in}{1.530765in}}{\pgfqpoint{4.998190in}{1.535155in}}{\pgfqpoint{5.006004in}{1.542969in}}%
\pgfpathcurveto{\pgfqpoint{5.013817in}{1.550782in}}{\pgfqpoint{5.018207in}{1.561381in}}{\pgfqpoint{5.018207in}{1.572431in}}%
\pgfpathcurveto{\pgfqpoint{5.018207in}{1.583481in}}{\pgfqpoint{5.013817in}{1.594080in}}{\pgfqpoint{5.006004in}{1.601894in}}%
\pgfpathcurveto{\pgfqpoint{4.998190in}{1.609708in}}{\pgfqpoint{4.987591in}{1.614098in}}{\pgfqpoint{4.976541in}{1.614098in}}%
\pgfpathcurveto{\pgfqpoint{4.965491in}{1.614098in}}{\pgfqpoint{4.954892in}{1.609708in}}{\pgfqpoint{4.947078in}{1.601894in}}%
\pgfpathcurveto{\pgfqpoint{4.939264in}{1.594080in}}{\pgfqpoint{4.934874in}{1.583481in}}{\pgfqpoint{4.934874in}{1.572431in}}%
\pgfpathcurveto{\pgfqpoint{4.934874in}{1.561381in}}{\pgfqpoint{4.939264in}{1.550782in}}{\pgfqpoint{4.947078in}{1.542969in}}%
\pgfpathcurveto{\pgfqpoint{4.954892in}{1.535155in}}{\pgfqpoint{4.965491in}{1.530765in}}{\pgfqpoint{4.976541in}{1.530765in}}%
\pgfpathlineto{\pgfqpoint{4.976541in}{1.530765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267891in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{5.278941in}{2.045209in}}{\pgfqpoint{5.289540in}{2.049599in}}{\pgfqpoint{5.297354in}{2.057413in}}%
\pgfpathcurveto{\pgfqpoint{5.305168in}{2.065227in}}{\pgfqpoint{5.309558in}{2.075826in}}{\pgfqpoint{5.309558in}{2.086876in}}%
\pgfpathcurveto{\pgfqpoint{5.309558in}{2.097926in}}{\pgfqpoint{5.305168in}{2.108525in}}{\pgfqpoint{5.297354in}{2.116338in}}%
\pgfpathcurveto{\pgfqpoint{5.289540in}{2.124152in}}{\pgfqpoint{5.278941in}{2.128542in}}{\pgfqpoint{5.267891in}{2.128542in}}%
\pgfpathcurveto{\pgfqpoint{5.256841in}{2.128542in}}{\pgfqpoint{5.246242in}{2.124152in}}{\pgfqpoint{5.238428in}{2.116338in}}%
\pgfpathcurveto{\pgfqpoint{5.230615in}{2.108525in}}{\pgfqpoint{5.226225in}{2.097926in}}{\pgfqpoint{5.226225in}{2.086876in}}%
\pgfpathcurveto{\pgfqpoint{5.226225in}{2.075826in}}{\pgfqpoint{5.230615in}{2.065227in}}{\pgfqpoint{5.238428in}{2.057413in}}%
\pgfpathcurveto{\pgfqpoint{5.246242in}{2.049599in}}{\pgfqpoint{5.256841in}{2.045209in}}{\pgfqpoint{5.267891in}{2.045209in}}%
\pgfpathlineto{\pgfqpoint{5.267891in}{2.045209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590406in}{2.294509in}}%
\pgfpathcurveto{\pgfqpoint{5.601456in}{2.294509in}}{\pgfqpoint{5.612055in}{2.298899in}}{\pgfqpoint{5.619868in}{2.306713in}}%
\pgfpathcurveto{\pgfqpoint{5.627682in}{2.314526in}}{\pgfqpoint{5.632072in}{2.325125in}}{\pgfqpoint{5.632072in}{2.336175in}}%
\pgfpathcurveto{\pgfqpoint{5.632072in}{2.347226in}}{\pgfqpoint{5.627682in}{2.357825in}}{\pgfqpoint{5.619868in}{2.365638in}}%
\pgfpathcurveto{\pgfqpoint{5.612055in}{2.373452in}}{\pgfqpoint{5.601456in}{2.377842in}}{\pgfqpoint{5.590406in}{2.377842in}}%
\pgfpathcurveto{\pgfqpoint{5.579355in}{2.377842in}}{\pgfqpoint{5.568756in}{2.373452in}}{\pgfqpoint{5.560943in}{2.365638in}}%
\pgfpathcurveto{\pgfqpoint{5.553129in}{2.357825in}}{\pgfqpoint{5.548739in}{2.347226in}}{\pgfqpoint{5.548739in}{2.336175in}}%
\pgfpathcurveto{\pgfqpoint{5.548739in}{2.325125in}}{\pgfqpoint{5.553129in}{2.314526in}}{\pgfqpoint{5.560943in}{2.306713in}}%
\pgfpathcurveto{\pgfqpoint{5.568756in}{2.298899in}}{\pgfqpoint{5.579355in}{2.294509in}}{\pgfqpoint{5.590406in}{2.294509in}}%
\pgfpathlineto{\pgfqpoint{5.590406in}{2.294509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399854in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399854in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379572in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379572in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.623770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.575544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.957565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.909340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.291360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.243135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.625156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.576931in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.958951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.910726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.292747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=2.244521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=1.537033in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{4.104865in}{0.636958in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.643970in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.653165in}}%
\pgfpathlineto{\pgfqpoint{4.486049in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{4.609031in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{4.631964in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{4.666966in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{0.737795in}}%
\pgfpathlineto{\pgfqpoint{4.731760in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{4.772321in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{4.796216in}{0.772977in}}%
\pgfpathlineto{\pgfqpoint{4.807737in}{0.777074in}}%
\pgfpathlineto{\pgfqpoint{4.822188in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{4.834225in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.844762in}{0.797846in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.798673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{4.213076in}{0.637181in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{4.400367in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{4.523095in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{4.576884in}{0.739424in}}%
\pgfpathlineto{\pgfqpoint{4.619781in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.818391in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{4.740678in}{0.867376in}}%
\pgfpathlineto{\pgfqpoint{4.762568in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{4.784982in}{0.910109in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{4.831431in}{0.952896in}}%
\pgfpathlineto{\pgfqpoint{4.849142in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.883906in}{1.013374in}}%
\pgfpathlineto{\pgfqpoint{4.904280in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{4.923760in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{4.935822in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{4.979917in}{1.112299in}}%
\pgfpathlineto{\pgfqpoint{4.986948in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{5.006745in}{1.147444in}}%
\pgfpathlineto{\pgfqpoint{5.011199in}{1.147403in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.142518in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.142518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.667463in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.704196in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{4.560692in}{0.809482in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{4.744028in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.086474in}}%
\pgfpathlineto{\pgfqpoint{4.792962in}{1.116196in}}%
\pgfpathlineto{\pgfqpoint{4.809767in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{4.858848in}{1.191506in}}%
\pgfpathlineto{\pgfqpoint{4.926889in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{4.949691in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{4.970917in}{1.336035in}}%
\pgfpathlineto{\pgfqpoint{4.984371in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{4.992509in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{5.006845in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{5.015721in}{1.398615in}}%
\pgfpathlineto{\pgfqpoint{5.021771in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{5.047049in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{5.055699in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{5.076668in}{1.574746in}}%
\pgfpathlineto{\pgfqpoint{5.088977in}{1.602358in}}%
\pgfpathlineto{\pgfqpoint{5.093991in}{1.605199in}}%
\pgfpathlineto{\pgfqpoint{5.098197in}{1.608313in}}%
\pgfpathlineto{\pgfqpoint{5.102662in}{1.616508in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.675848in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.675801in}}%
\pgfpathlineto{\pgfqpoint{5.141393in}{1.674948in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.675852in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.675852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.677361in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.793105in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{4.842753in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.253901in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.366537in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.673800in}}%
\pgfpathlineto{\pgfqpoint{5.010020in}{1.756770in}}%
\pgfpathlineto{\pgfqpoint{5.024855in}{1.792570in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.871065in}}%
\pgfpathlineto{\pgfqpoint{5.081602in}{1.887755in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.902175in}}%
\pgfpathlineto{\pgfqpoint{5.106284in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{5.115119in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{5.135067in}{1.967187in}}%
\pgfpathlineto{\pgfqpoint{5.142170in}{1.971069in}}%
\pgfpathlineto{\pgfqpoint{5.155105in}{1.975515in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.987683in}}%
\pgfpathlineto{\pgfqpoint{5.178830in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{5.183064in}{2.000496in}}%
\pgfpathlineto{\pgfqpoint{5.189261in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{5.193294in}{2.001633in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{5.220010in}{2.022730in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{2.030162in}}%
\pgfpathlineto{\pgfqpoint{5.235713in}{2.040259in}}%
\pgfpathlineto{\pgfqpoint{5.241763in}{2.043335in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{5.254497in}{2.053663in}}%
\pgfpathlineto{\pgfqpoint{5.262581in}{2.061695in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.068165in}}%
\pgfpathlineto{\pgfqpoint{5.295890in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{5.301068in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{5.308170in}{2.093313in}}%
\pgfpathlineto{\pgfqpoint{5.311634in}{2.093380in}}%
\pgfpathlineto{\pgfqpoint{5.315886in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.099385in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.099385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.708009in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.729287in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.775242in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.846649in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.936964in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{4.918979in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.421025in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.725805in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{5.092214in}{1.798184in}}%
\pgfpathlineto{\pgfqpoint{5.106033in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{5.147260in}{1.923795in}}%
\pgfpathlineto{\pgfqpoint{5.168237in}{1.960795in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{1.981386in}}%
\pgfpathlineto{\pgfqpoint{5.218684in}{2.015670in}}%
\pgfpathlineto{\pgfqpoint{5.245312in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{2.058003in}}%
\pgfpathlineto{\pgfqpoint{5.268975in}{2.070179in}}%
\pgfpathlineto{\pgfqpoint{5.278702in}{2.078275in}}%
\pgfpathlineto{\pgfqpoint{5.304944in}{2.112516in}}%
\pgfpathlineto{\pgfqpoint{5.315699in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.127975in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.142121in}}%
\pgfpathlineto{\pgfqpoint{5.339755in}{2.144796in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{5.363770in}{2.172037in}}%
\pgfpathlineto{\pgfqpoint{5.370437in}{2.179000in}}%
\pgfpathlineto{\pgfqpoint{5.382447in}{2.192823in}}%
\pgfpathlineto{\pgfqpoint{5.386781in}{2.194015in}}%
\pgfpathlineto{\pgfqpoint{5.391729in}{2.194786in}}%
\pgfpathlineto{\pgfqpoint{5.395880in}{2.199325in}}%
\pgfpathlineto{\pgfqpoint{5.404277in}{2.214606in}}%
\pgfpathlineto{\pgfqpoint{5.411082in}{2.223954in}}%
\pgfpathlineto{\pgfqpoint{5.429115in}{2.240356in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.238708in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.238708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.790963in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{4.907014in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.105312in}}%
\pgfpathlineto{\pgfqpoint{4.942554in}{1.149650in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.407581in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.794863in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.845858in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{1.955807in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{5.224837in}{2.032918in}}%
\pgfpathlineto{\pgfqpoint{5.237479in}{2.044982in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.060245in}}%
\pgfpathlineto{\pgfqpoint{5.300717in}{2.108634in}}%
\pgfpathlineto{\pgfqpoint{5.333511in}{2.136089in}}%
\pgfpathlineto{\pgfqpoint{5.341186in}{2.145042in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{5.370847in}{2.183081in}}%
\pgfpathlineto{\pgfqpoint{5.398799in}{2.217952in}}%
\pgfpathlineto{\pgfqpoint{5.405713in}{2.219805in}}%
\pgfpathlineto{\pgfqpoint{5.411809in}{2.221686in}}%
\pgfpathlineto{\pgfqpoint{5.417735in}{2.227959in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.238228in}}%
\pgfpathlineto{\pgfqpoint{5.438860in}{2.244570in}}%
\pgfpathlineto{\pgfqpoint{5.448179in}{2.246546in}}%
\pgfpathlineto{\pgfqpoint{5.467070in}{2.262253in}}%
\pgfpathlineto{\pgfqpoint{5.471655in}{2.261079in}}%
\pgfpathlineto{\pgfqpoint{5.476143in}{2.260308in}}%
\pgfpathlineto{\pgfqpoint{5.479230in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{5.498869in}{2.290488in}}%
\pgfpathlineto{\pgfqpoint{5.510518in}{2.291131in}}%
\pgfpathlineto{\pgfqpoint{5.516112in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{5.522636in}{2.306119in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{2.310544in}}%
\pgfpathlineto{\pgfqpoint{5.544658in}{2.323465in}}%
\pgfpathlineto{\pgfqpoint{5.552245in}{2.327996in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{5.570108in}{2.336735in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.338550in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.338550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.957556in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.163896in}}%
\pgfpathlineto{\pgfqpoint{5.101981in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.451839in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.827339in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.915702in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{1.999186in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.078037in}}%
\pgfpathlineto{\pgfqpoint{5.437729in}{2.141549in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.160321in}}%
\pgfpathlineto{\pgfqpoint{5.467119in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.191869in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{2.215259in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{2.239329in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{2.262516in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.280161in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.299925in}}%
\pgfpathlineto{\pgfqpoint{5.563276in}{2.303843in}}%
\pgfpathlineto{\pgfqpoint{5.570634in}{2.308032in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.330152in}}%
\pgfpathlineto{\pgfqpoint{5.612116in}{2.331656in}}%
\pgfpathlineto{\pgfqpoint{5.617019in}{2.333814in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.341866in}}%
\pgfpathlineto{\pgfqpoint{5.637339in}{2.343296in}}%
\pgfpathlineto{\pgfqpoint{5.647656in}{2.347619in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{2.352086in}}%
\pgfpathlineto{\pgfqpoint{5.659092in}{2.353569in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{2.354203in}}%
\pgfpathlineto{\pgfqpoint{5.677371in}{2.360737in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.361949in}}%
\pgfpathlineto{\pgfqpoint{5.687351in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{5.692170in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{5.696883in}{2.371106in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.373957in}}%
\pgfpathlineto{\pgfqpoint{5.706644in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{5.714449in}{2.379005in}}%
\pgfpathlineto{\pgfqpoint{5.720493in}{2.381312in}}%
\pgfpathlineto{\pgfqpoint{5.729249in}{2.379064in}}%
\pgfpathlineto{\pgfqpoint{5.733215in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.388425in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.388425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.787090in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.863546in}}%
\pgfpathlineto{\pgfqpoint{5.091901in}{0.900599in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.938142in}}%
\pgfpathlineto{\pgfqpoint{5.144049in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.054360in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{5.233370in}{1.237968in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.305392in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{5.286836in}{1.489402in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.810702in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.871691in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.916770in}}%
\pgfpathlineto{\pgfqpoint{5.380833in}{1.949401in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.977726in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{2.006301in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.038802in}}%
\pgfpathlineto{\pgfqpoint{5.505880in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.131304in}}%
\pgfpathlineto{\pgfqpoint{5.563249in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{5.586436in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{5.613539in}{2.201573in}}%
\pgfpathlineto{\pgfqpoint{5.630176in}{2.216866in}}%
\pgfpathlineto{\pgfqpoint{5.644728in}{2.230819in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.265934in}}%
\pgfpathlineto{\pgfqpoint{5.690435in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{5.747339in}{2.348648in}}%
\pgfpathlineto{\pgfqpoint{5.764535in}{2.354292in}}%
\pgfpathlineto{\pgfqpoint{5.779513in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{5.784584in}{2.362616in}}%
\pgfpathlineto{\pgfqpoint{5.789091in}{2.361484in}}%
\pgfpathlineto{\pgfqpoint{5.792630in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.375715in}}%
\pgfpathlineto{\pgfqpoint{5.808677in}{2.376601in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{2.378510in}}%
\pgfpathlineto{\pgfqpoint{5.834322in}{2.387814in}}%
\pgfpathlineto{\pgfqpoint{5.854926in}{2.398376in}}%
\pgfpathlineto{\pgfqpoint{5.869472in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{5.875202in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{5.878450in}{2.405334in}}%
\pgfpathlineto{\pgfqpoint{5.883088in}{2.403083in}}%
\pgfpathlineto{\pgfqpoint{5.886219in}{2.405626in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.409897in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.409897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.940405in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{1.230478in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.373721in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.456811in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.601158in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.777379in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.853712in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{1.953215in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.981911in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{2.000611in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{2.026322in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.092584in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.147215in}}%
\pgfpathlineto{\pgfqpoint{5.679188in}{2.161773in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.218077in}}%
\pgfpathlineto{\pgfqpoint{5.749941in}{2.236804in}}%
\pgfpathlineto{\pgfqpoint{5.764965in}{2.259053in}}%
\pgfpathlineto{\pgfqpoint{5.786119in}{2.289244in}}%
\pgfpathlineto{\pgfqpoint{5.801321in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{5.817029in}{2.323442in}}%
\pgfpathlineto{\pgfqpoint{5.840651in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{5.847977in}{2.358043in}}%
\pgfpathlineto{\pgfqpoint{5.853150in}{2.359679in}}%
\pgfpathlineto{\pgfqpoint{5.858823in}{2.357594in}}%
\pgfpathlineto{\pgfqpoint{5.864955in}{2.356252in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.358400in}}%
\pgfpathlineto{\pgfqpoint{5.874989in}{2.367054in}}%
\pgfpathlineto{\pgfqpoint{5.881797in}{2.374578in}}%
\pgfpathlineto{\pgfqpoint{5.887309in}{2.376441in}}%
\pgfpathlineto{\pgfqpoint{5.901005in}{2.379240in}}%
\pgfpathlineto{\pgfqpoint{5.913392in}{2.388037in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{5.926459in}{2.390499in}}%
\pgfpathlineto{\pgfqpoint{5.934018in}{2.391252in}}%
\pgfpathlineto{\pgfqpoint{5.952820in}{2.396379in}}%
\pgfpathlineto{\pgfqpoint{5.959899in}{2.394795in}}%
\pgfpathlineto{\pgfqpoint{5.963733in}{2.397202in}}%
\pgfpathlineto{\pgfqpoint{5.973388in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{5.986754in}{2.409887in}}%
\pgfpathlineto{\pgfqpoint{5.993466in}{2.413893in}}%
\pgfpathlineto{\pgfqpoint{5.998041in}{2.416548in}}%
\pgfpathlineto{\pgfqpoint{6.006286in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{6.014223in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{6.023888in}{2.421350in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.427801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.070369in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.131421in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.197196in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.302504in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.762166in}}%
\pgfpathlineto{\pgfqpoint{5.581660in}{1.847537in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.912196in}}%
\pgfpathlineto{\pgfqpoint{5.615100in}{1.961042in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{1.997584in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{2.024831in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{5.678228in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.131340in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.147865in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.163225in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{2.184535in}}%
\pgfpathlineto{\pgfqpoint{5.807701in}{2.210161in}}%
\pgfpathlineto{\pgfqpoint{5.843601in}{2.250893in}}%
\pgfpathlineto{\pgfqpoint{5.856421in}{2.259629in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{5.901138in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{5.967323in}{2.363215in}}%
\pgfpathlineto{\pgfqpoint{5.987734in}{2.378600in}}%
\pgfpathlineto{\pgfqpoint{5.996284in}{2.383986in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.383704in}}%
\pgfpathlineto{\pgfqpoint{6.010618in}{2.384610in}}%
\pgfpathlineto{\pgfqpoint{6.018312in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{6.030730in}{2.398496in}}%
\pgfpathlineto{\pgfqpoint{6.039327in}{2.400935in}}%
\pgfpathlineto{\pgfqpoint{6.054566in}{2.401585in}}%
\pgfpathlineto{\pgfqpoint{6.079950in}{2.405695in}}%
\pgfpathlineto{\pgfqpoint{6.088895in}{2.412605in}}%
\pgfpathlineto{\pgfqpoint{6.098279in}{2.411390in}}%
\pgfpathlineto{\pgfqpoint{6.103016in}{2.411424in}}%
\pgfpathlineto{\pgfqpoint{6.109551in}{2.415972in}}%
\pgfpathlineto{\pgfqpoint{6.117720in}{2.421028in}}%
\pgfpathlineto{\pgfqpoint{6.131814in}{2.425388in}}%
\pgfpathlineto{\pgfqpoint{6.137532in}{2.428730in}}%
\pgfpathlineto{\pgfqpoint{6.145672in}{2.432480in}}%
\pgfpathlineto{\pgfqpoint{6.159880in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{6.168374in}{2.435686in}}%
\pgfpathlineto{\pgfqpoint{6.173199in}{2.439252in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{4.013929in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{4.104865in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{4.261381in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{0.640526in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{0.642063in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{4.392736in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{4.413230in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{4.454535in}{0.652453in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.653991in}}%
\pgfpathlineto{\pgfqpoint{4.484502in}{0.656954in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.662055in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{4.535363in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{4.595647in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{4.601998in}{0.688561in}}%
\pgfpathlineto{\pgfqpoint{4.618338in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.696368in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{4.643303in}{0.708211in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{4.664314in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{4.682826in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{4.699854in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{4.701540in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{4.721307in}{0.723456in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{0.729864in}}%
\pgfpathlineto{\pgfqpoint{4.725350in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{4.727343in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{0.743290in}}%
\pgfpathlineto{\pgfqpoint{4.752125in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{4.765800in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{4.767449in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{0.764249in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{0.764826in}}%
\pgfpathlineto{\pgfqpoint{4.835720in}{0.778213in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.778216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{4.267928in}{0.642040in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{4.295123in}{0.646301in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{0.646326in}}%
\pgfpathlineto{\pgfqpoint{4.311496in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{0.649808in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{4.360539in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{4.378528in}{0.662211in}}%
\pgfpathlineto{\pgfqpoint{4.384201in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{4.389727in}{0.667919in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.678896in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{0.688527in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.696375in}}%
\pgfpathlineto{\pgfqpoint{4.442586in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{4.446799in}{0.708929in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{0.709093in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{4.462862in}{0.712607in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{4.474161in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{4.477798in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{4.484890in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{4.491753in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.504849in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.750330in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{4.525990in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{4.528846in}{0.764277in}}%
\pgfpathlineto{\pgfqpoint{4.539900in}{0.764818in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.778213in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.798635in}}%
\pgfpathlineto{\pgfqpoint{4.592165in}{0.804663in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{4.602444in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{4.604442in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.814779in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{4.630601in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.835413in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.657022in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.850940in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{4.683284in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{4.687362in}{0.871668in}}%
\pgfpathlineto{\pgfqpoint{4.696584in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{4.702935in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{0.888690in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{4.723212in}{0.898699in}}%
\pgfpathlineto{\pgfqpoint{4.727715in}{0.898881in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{4.747890in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{4.763511in}{0.923389in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{4.780684in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{4.801355in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{4.821632in}{0.985195in}}%
\pgfpathlineto{\pgfqpoint{4.830746in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{4.832795in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{4.838164in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.009494in}}%
\pgfpathlineto{\pgfqpoint{4.856564in}{1.009672in}}%
\pgfpathlineto{\pgfqpoint{4.858380in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{4.866655in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{4.888140in}{1.054110in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.069752in}}%
\pgfpathlineto{\pgfqpoint{4.924203in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{4.925086in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{4.926840in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{4.949604in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{4.951168in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{4.964386in}{1.112931in}}%
\pgfpathlineto{\pgfqpoint{4.966209in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{4.983963in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{4.997233in}{1.142450in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{5.002195in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{5.004027in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{5.008537in}{1.163733in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{5.014985in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.174456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.640522in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.678806in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.708926in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.764823in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.778215in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.794774in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.799867in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.850845in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.855400in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.869096in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.888523in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.919028in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.919098in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.935706in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{4.726847in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{0.995583in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.995797in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{4.774716in}{1.054133in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{4.788545in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{1.093631in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.142166in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{4.854529in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{4.856700in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{4.863082in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.187426in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{1.194834in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.195135in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.208992in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{4.890571in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{4.892405in}{1.216447in}}%
\pgfpathlineto{\pgfqpoint{4.894224in}{1.227432in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{1.227924in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{1.237959in}}%
\pgfpathlineto{\pgfqpoint{4.908236in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.252345in}}%
\pgfpathlineto{\pgfqpoint{4.918172in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{1.274911in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{4.941877in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{4.947588in}{1.303462in}}%
\pgfpathlineto{\pgfqpoint{4.948292in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{4.950388in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{4.957901in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{4.961230in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.339006in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{4.976524in}{1.345259in}}%
\pgfpathlineto{\pgfqpoint{4.978360in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{4.987897in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{4.991366in}{1.395323in}}%
\pgfpathlineto{\pgfqpoint{4.994779in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{5.006845in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{5.008438in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{1.484974in}}%
\pgfpathlineto{\pgfqpoint{5.033848in}{1.509981in}}%
\pgfpathlineto{\pgfqpoint{5.041686in}{1.510026in}}%
\pgfpathlineto{\pgfqpoint{5.043489in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{5.056966in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{1.559474in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.572469in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{5.068446in}{1.588625in}}%
\pgfpathlineto{\pgfqpoint{5.073183in}{1.590158in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.590491in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.594728in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{5.080096in}{1.599350in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.599424in}}%
\pgfpathlineto{\pgfqpoint{5.083841in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{5.094345in}{1.629023in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{1.655183in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.673814in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.673879in}}%
\pgfpathlineto{\pgfqpoint{5.120577in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{5.127038in}{1.715748in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.716380in}}%
\pgfpathlineto{\pgfqpoint{5.131536in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{5.136232in}{1.730298in}}%
\pgfpathlineto{\pgfqpoint{5.137966in}{1.738897in}}%
\pgfpathlineto{\pgfqpoint{5.142523in}{1.739069in}}%
\pgfpathlineto{\pgfqpoint{5.144207in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.708950in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.712657in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.752918in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.778214in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.813758in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.850940in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.935973in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.956240in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.985207in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.985291in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{1.009639in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{1.054123in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{1.054231in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.070099in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.130788in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.142209in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.163697in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.174325in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.174489in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.209002in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.237743in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.237937in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.322263in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{4.912848in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{4.914706in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{4.918374in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{4.920184in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.375796in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.425274in}}%
\pgfpathlineto{\pgfqpoint{4.939146in}{1.426385in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.448573in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{1.459958in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.484972in}}%
\pgfpathlineto{\pgfqpoint{4.959572in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.510021in}}%
\pgfpathlineto{\pgfqpoint{4.965482in}{1.543397in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{4.974050in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{4.978208in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.572668in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{4.987605in}{1.599306in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.599385in}}%
\pgfpathlineto{\pgfqpoint{4.991509in}{1.628958in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{4.999108in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{5.007643in}{1.655453in}}%
\pgfpathlineto{\pgfqpoint{5.010020in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{5.014696in}{1.704775in}}%
\pgfpathlineto{\pgfqpoint{5.016996in}{1.706375in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{1.726557in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.729800in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.751171in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{1.768929in}}%
\pgfpathlineto{\pgfqpoint{5.039753in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.777316in}}%
\pgfpathlineto{\pgfqpoint{5.043825in}{1.787139in}}%
\pgfpathlineto{\pgfqpoint{5.044831in}{1.787353in}}%
\pgfpathlineto{\pgfqpoint{5.046828in}{1.790108in}}%
\pgfpathlineto{\pgfqpoint{5.047820in}{1.790151in}}%
\pgfpathlineto{\pgfqpoint{5.049790in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{5.051742in}{1.795463in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{5.057492in}{1.811437in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.832956in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.833105in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{1.850118in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.850265in}}%
\pgfpathlineto{\pgfqpoint{5.070334in}{1.853354in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{5.079907in}{1.869784in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{5.082445in}{1.883013in}}%
\pgfpathlineto{\pgfqpoint{5.088251in}{1.883438in}}%
\pgfpathlineto{\pgfqpoint{5.094698in}{1.899749in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.899770in}}%
\pgfpathlineto{\pgfqpoint{5.103256in}{1.912831in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{5.109270in}{1.917451in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.917502in}}%
\pgfpathlineto{\pgfqpoint{5.112214in}{1.927563in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{5.120108in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{5.123601in}{1.938517in}}%
\pgfpathlineto{\pgfqpoint{5.125670in}{1.942553in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{5.128398in}{1.950211in}}%
\pgfpathlineto{\pgfqpoint{5.134410in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{5.136377in}{1.953781in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{1.953869in}}%
\pgfpathlineto{\pgfqpoint{5.138971in}{1.961633in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.962876in}}%
\pgfpathlineto{\pgfqpoint{5.147191in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.149658in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{5.152701in}{1.972934in}}%
\pgfpathlineto{\pgfqpoint{5.158661in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{5.160417in}{1.982175in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{5.167862in}{1.989952in}}%
\pgfpathlineto{\pgfqpoint{5.174511in}{1.990165in}}%
\pgfpathlineto{\pgfqpoint{5.176141in}{1.997623in}}%
\pgfpathlineto{\pgfqpoint{5.184630in}{1.997905in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.005179in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{5.197252in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{2.013363in}}%
\pgfpathlineto{\pgfqpoint{5.204481in}{2.018774in}}%
\pgfpathlineto{\pgfqpoint{5.214206in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{5.216008in}{2.025330in}}%
\pgfpathlineto{\pgfqpoint{5.221327in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{5.223071in}{2.031208in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{5.227369in}{2.036182in}}%
\pgfpathlineto{\pgfqpoint{5.229064in}{2.036283in}}%
\pgfpathlineto{\pgfqpoint{5.230746in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{5.236122in}{2.040908in}}%
\pgfpathlineto{\pgfqpoint{5.237749in}{2.045133in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{2.045170in}}%
\pgfpathlineto{\pgfqpoint{5.243742in}{2.049702in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.049719in}}%
\pgfpathlineto{\pgfqpoint{5.249187in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{5.253746in}{2.053483in}}%
\pgfpathlineto{\pgfqpoint{5.255617in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{2.056829in}}%
\pgfpathlineto{\pgfqpoint{5.258210in}{2.060250in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.060610in}}%
\pgfpathlineto{\pgfqpoint{5.265090in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{5.269324in}{2.063372in}}%
\pgfpathlineto{\pgfqpoint{5.271064in}{2.066792in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{2.066815in}}%
\pgfpathlineto{\pgfqpoint{5.274841in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{5.287398in}{2.075435in}}%
\pgfpathlineto{\pgfqpoint{5.289315in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{5.296506in}{2.081163in}}%
\pgfpathlineto{\pgfqpoint{5.298342in}{2.086856in}}%
\pgfpathlineto{\pgfqpoint{5.305829in}{2.086877in}}%
\pgfpathlineto{\pgfqpoint{5.307879in}{2.092387in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{2.092438in}}%
\pgfpathlineto{\pgfqpoint{5.312491in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.095586in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.095586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.678881in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.723453in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.778214in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.783415in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.838990in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.070068in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.093648in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.142130in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.174504in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.187739in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.209001in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.251772in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{4.915731in}{1.273114in}}%
\pgfpathlineto{\pgfqpoint{4.922178in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{4.928436in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.318605in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.338902in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.345010in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.366929in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.375589in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{4.965158in}{1.425781in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{1.448671in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{4.977750in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.484936in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.509988in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.510011in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.572487in}}%
\pgfpathlineto{\pgfqpoint{5.003079in}{1.572687in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.673879in}}%
\pgfpathlineto{\pgfqpoint{5.035252in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{5.037110in}{1.716319in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.738838in}}%
\pgfpathlineto{\pgfqpoint{5.042589in}{1.738967in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.750126in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.751292in}}%
\pgfpathlineto{\pgfqpoint{5.049681in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.769161in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.790122in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{5.069640in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{5.080473in}{1.853506in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.867320in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.883146in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.899748in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.913161in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.938427in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.938503in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.950240in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.961774in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.972008in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{1.972982in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.982220in}}%
\pgfpathlineto{\pgfqpoint{5.158007in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{5.160092in}{1.989988in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.990151in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.997638in}}%
\pgfpathlineto{\pgfqpoint{5.172195in}{1.997884in}}%
\pgfpathlineto{\pgfqpoint{5.174147in}{2.005179in}}%
\pgfpathlineto{\pgfqpoint{5.180840in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{2.012424in}}%
\pgfpathlineto{\pgfqpoint{5.187330in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.018786in}}%
\pgfpathlineto{\pgfqpoint{5.196270in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{5.198014in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{5.201459in}{2.025438in}}%
\pgfpathlineto{\pgfqpoint{5.203161in}{2.031202in}}%
\pgfpathlineto{\pgfqpoint{5.204849in}{2.031241in}}%
\pgfpathlineto{\pgfqpoint{5.206524in}{2.036160in}}%
\pgfpathlineto{\pgfqpoint{5.208186in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{5.209836in}{2.040680in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{5.215509in}{2.045138in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{2.045164in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.049700in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{5.224896in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{5.227180in}{2.053457in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{2.060247in}}%
\pgfpathlineto{\pgfqpoint{5.234619in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{5.236801in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{2.063370in}}%
\pgfpathlineto{\pgfqpoint{5.241807in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{2.066811in}}%
\pgfpathlineto{\pgfqpoint{5.244616in}{2.069522in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.069553in}}%
\pgfpathlineto{\pgfqpoint{5.251479in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{5.253495in}{2.075419in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.080983in}}%
\pgfpathlineto{\pgfqpoint{5.260730in}{2.081156in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.086860in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.086875in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{2.092398in}}%
\pgfpathlineto{\pgfqpoint{5.271448in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{5.273285in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{2.095609in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.099237in}}%
\pgfpathlineto{\pgfqpoint{5.287434in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{2.104188in}}%
\pgfpathlineto{\pgfqpoint{5.292506in}{2.106909in}}%
\pgfpathlineto{\pgfqpoint{5.294722in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{5.296915in}{2.111620in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.111731in}}%
\pgfpathlineto{\pgfqpoint{5.303891in}{2.116343in}}%
\pgfpathlineto{\pgfqpoint{5.309106in}{2.116429in}}%
\pgfpathlineto{\pgfqpoint{5.312174in}{2.122778in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{2.122822in}}%
\pgfpathlineto{\pgfqpoint{5.317687in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{5.321123in}{2.127189in}}%
\pgfpathlineto{\pgfqpoint{5.323061in}{2.128878in}}%
\pgfpathlineto{\pgfqpoint{5.323543in}{2.128898in}}%
\pgfpathlineto{\pgfqpoint{5.325460in}{2.133171in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.134173in}}%
\pgfpathlineto{\pgfqpoint{5.334792in}{2.136980in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.138312in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.141123in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{2.141219in}}%
\pgfpathlineto{\pgfqpoint{5.346774in}{2.145308in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.146653in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.150411in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{5.363371in}{2.154708in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.156321in}}%
\pgfpathlineto{\pgfqpoint{5.371208in}{2.159035in}}%
\pgfpathlineto{\pgfqpoint{5.372741in}{2.159132in}}%
\pgfpathlineto{\pgfqpoint{5.375020in}{2.164228in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{2.165743in}}%
\pgfpathlineto{\pgfqpoint{5.382081in}{2.173946in}}%
\pgfpathlineto{\pgfqpoint{5.386065in}{2.173995in}}%
\pgfpathlineto{\pgfqpoint{5.387851in}{2.176277in}}%
\pgfpathlineto{\pgfqpoint{5.391029in}{2.176802in}}%
\pgfpathlineto{\pgfqpoint{5.392774in}{2.178137in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.179708in}}%
\pgfpathlineto{\pgfqpoint{5.399952in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{5.402624in}{2.182685in}}%
\pgfpathlineto{\pgfqpoint{5.404277in}{2.185210in}}%
\pgfpathlineto{\pgfqpoint{5.405590in}{2.185340in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{2.194143in}}%
\pgfpathlineto{\pgfqpoint{5.418603in}{2.195542in}}%
\pgfpathlineto{\pgfqpoint{5.420442in}{2.199404in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{2.200471in}}%
\pgfpathlineto{\pgfqpoint{5.424374in}{2.202225in}}%
\pgfpathlineto{\pgfqpoint{5.427644in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{5.429407in}{2.206576in}}%
\pgfpathlineto{\pgfqpoint{5.432314in}{2.207774in}}%
\pgfpathlineto{\pgfqpoint{5.434039in}{2.210346in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.210387in}}%
\pgfpathlineto{\pgfqpoint{5.437165in}{2.219998in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.221294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{0.733541in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.804819in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{4.856294in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{4.886738in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{1.093626in}}%
\pgfpathlineto{\pgfqpoint{4.925526in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{4.953193in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.187736in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{4.972998in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{4.977674in}{1.237723in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{4.991114in}{1.274431in}}%
\pgfpathlineto{\pgfqpoint{4.995412in}{1.274822in}}%
\pgfpathlineto{\pgfqpoint{4.999625in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{5.015689in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.345137in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.375556in}}%
\pgfpathlineto{\pgfqpoint{5.026988in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{5.034200in}{1.426013in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.448671in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{1.449319in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.484887in}}%
\pgfpathlineto{\pgfqpoint{5.054477in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.599316in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{5.078817in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.655201in}}%
\pgfpathlineto{\pgfqpoint{5.087271in}{1.655426in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{5.092726in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{5.100656in}{1.738856in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{5.118083in}{1.790169in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.795428in}}%
\pgfpathlineto{\pgfqpoint{5.127436in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{5.129711in}{1.833082in}}%
\pgfpathlineto{\pgfqpoint{5.131962in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.867213in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{5.142875in}{1.882991in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.883416in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.898647in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.912685in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{5.161208in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{5.163151in}{1.917519in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{5.166985in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.938382in}}%
\pgfpathlineto{\pgfqpoint{5.172608in}{1.938514in}}%
\pgfpathlineto{\pgfqpoint{5.178087in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{5.179882in}{1.950443in}}%
\pgfpathlineto{\pgfqpoint{5.181662in}{1.953766in}}%
\pgfpathlineto{\pgfqpoint{5.183428in}{1.961614in}}%
\pgfpathlineto{\pgfqpoint{5.186916in}{1.962544in}}%
\pgfpathlineto{\pgfqpoint{5.188638in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.192042in}{1.972025in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{1.972959in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{1.982178in}}%
\pgfpathlineto{\pgfqpoint{5.201939in}{1.982433in}}%
\pgfpathlineto{\pgfqpoint{5.205138in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{5.208290in}{1.990156in}}%
\pgfpathlineto{\pgfqpoint{5.211396in}{1.997708in}}%
\pgfpathlineto{\pgfqpoint{5.214457in}{1.997855in}}%
\pgfpathlineto{\pgfqpoint{5.217475in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{5.221922in}{2.005183in}}%
\pgfpathlineto{\pgfqpoint{5.224837in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.013360in}}%
\pgfpathlineto{\pgfqpoint{5.230548in}{2.018810in}}%
\pgfpathlineto{\pgfqpoint{5.234733in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{5.237479in}{2.025346in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.025439in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{2.036136in}}%
\pgfpathlineto{\pgfqpoint{5.245508in}{2.036252in}}%
\pgfpathlineto{\pgfqpoint{5.248118in}{2.040737in}}%
\pgfpathlineto{\pgfqpoint{5.250697in}{2.040913in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.045152in}}%
\pgfpathlineto{\pgfqpoint{5.254507in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{5.257010in}{2.049711in}}%
\pgfpathlineto{\pgfqpoint{5.258250in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{5.260710in}{2.053361in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{2.053448in}}%
\pgfpathlineto{\pgfqpoint{5.265545in}{2.060250in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.060584in}}%
\pgfpathlineto{\pgfqpoint{5.270273in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{2.063370in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{2.069437in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{2.069555in}}%
\pgfpathlineto{\pgfqpoint{5.282758in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{5.283857in}{2.075396in}}%
\pgfpathlineto{\pgfqpoint{5.287122in}{2.081027in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{2.081153in}}%
\pgfpathlineto{\pgfqpoint{5.293504in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{2.086876in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{2.092406in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{2.092434in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.095606in}}%
\pgfpathlineto{\pgfqpoint{5.308671in}{2.099172in}}%
\pgfpathlineto{\pgfqpoint{5.310614in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{2.103922in}}%
\pgfpathlineto{\pgfqpoint{5.315394in}{2.104166in}}%
\pgfpathlineto{\pgfqpoint{5.317277in}{2.106910in}}%
\pgfpathlineto{\pgfqpoint{5.318212in}{2.106913in}}%
\pgfpathlineto{\pgfqpoint{5.320993in}{2.111626in}}%
\pgfpathlineto{\pgfqpoint{5.325549in}{2.111739in}}%
\pgfpathlineto{\pgfqpoint{5.327344in}{2.116359in}}%
\pgfpathlineto{\pgfqpoint{5.330890in}{2.116429in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.122795in}}%
\pgfpathlineto{\pgfqpoint{5.336100in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{5.339504in}{2.127187in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{2.127188in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.133171in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.134144in}}%
\pgfpathlineto{\pgfqpoint{5.352600in}{2.137019in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{2.138256in}}%
\pgfpathlineto{\pgfqpoint{5.358086in}{2.141151in}}%
\pgfpathlineto{\pgfqpoint{5.359627in}{2.141209in}}%
\pgfpathlineto{\pgfqpoint{5.362678in}{2.145325in}}%
\pgfpathlineto{\pgfqpoint{5.368650in}{2.146653in}}%
\pgfpathlineto{\pgfqpoint{5.370847in}{2.150416in}}%
\pgfpathlineto{\pgfqpoint{5.373741in}{2.150435in}}%
\pgfpathlineto{\pgfqpoint{5.376597in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{5.380113in}{2.156316in}}%
\pgfpathlineto{\pgfqpoint{5.382196in}{2.159047in}}%
\pgfpathlineto{\pgfqpoint{5.382885in}{2.159100in}}%
\pgfpathlineto{\pgfqpoint{5.385622in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.165748in}}%
\pgfpathlineto{\pgfqpoint{5.392312in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{5.394279in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{5.396228in}{2.176291in}}%
\pgfpathlineto{\pgfqpoint{5.398159in}{2.176802in}}%
\pgfpathlineto{\pgfqpoint{5.400707in}{2.179610in}}%
\pgfpathlineto{\pgfqpoint{5.403849in}{2.179702in}}%
\pgfpathlineto{\pgfqpoint{5.405713in}{2.182598in}}%
\pgfpathlineto{\pgfqpoint{5.407560in}{2.182685in}}%
\pgfpathlineto{\pgfqpoint{5.409391in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{5.409998in}{2.185344in}}%
\pgfpathlineto{\pgfqpoint{5.410604in}{2.187158in}}%
\pgfpathlineto{\pgfqpoint{5.412409in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{5.420060in}{2.195541in}}%
\pgfpathlineto{\pgfqpoint{5.421788in}{2.199397in}}%
\pgfpathlineto{\pgfqpoint{5.423501in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{5.425201in}{2.202236in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.202455in}}%
\pgfpathlineto{\pgfqpoint{5.429115in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{5.431319in}{2.207759in}}%
\pgfpathlineto{\pgfqpoint{5.432958in}{2.210350in}}%
\pgfpathlineto{\pgfqpoint{5.434043in}{2.210390in}}%
\pgfpathlineto{\pgfqpoint{5.435661in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{5.442012in}{2.221355in}}%
\pgfpathlineto{\pgfqpoint{5.444088in}{2.222387in}}%
\pgfpathlineto{\pgfqpoint{5.446654in}{2.223349in}}%
\pgfpathlineto{\pgfqpoint{5.448685in}{2.225824in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{5.451695in}{2.227971in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{2.240935in}}%
\pgfpathlineto{\pgfqpoint{5.458559in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{5.460480in}{2.245427in}}%
\pgfpathlineto{\pgfqpoint{5.477030in}{2.246759in}}%
\pgfpathlineto{\pgfqpoint{5.478791in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{5.480103in}{2.249972in}}%
\pgfpathlineto{\pgfqpoint{5.481840in}{2.254256in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{5.485696in}{2.262528in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{2.263551in}}%
\pgfpathlineto{\pgfqpoint{5.503605in}{2.265023in}}%
\pgfpathlineto{\pgfqpoint{5.507090in}{2.265916in}}%
\pgfpathlineto{\pgfqpoint{5.509381in}{2.269407in}}%
\pgfpathlineto{\pgfqpoint{5.513520in}{2.269461in}}%
\pgfpathlineto{\pgfqpoint{5.515743in}{2.275304in}}%
\pgfpathlineto{\pgfqpoint{5.519761in}{2.275492in}}%
\pgfpathlineto{\pgfqpoint{5.522636in}{2.291132in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{2.291170in}}%
\pgfpathlineto{\pgfqpoint{5.541741in}{2.306730in}}%
\pgfpathlineto{\pgfqpoint{5.552865in}{2.307655in}}%
\pgfpathlineto{\pgfqpoint{5.555022in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{5.558669in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{5.560470in}{2.315309in}}%
\pgfpathlineto{\pgfqpoint{5.563437in}{2.316290in}}%
\pgfpathlineto{\pgfqpoint{5.565197in}{2.318137in}}%
\pgfpathlineto{\pgfqpoint{5.567811in}{2.319054in}}%
\pgfpathlineto{\pgfqpoint{5.569536in}{2.324592in}}%
\pgfpathlineto{\pgfqpoint{5.574908in}{2.325486in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.327287in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.327287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.752954in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.906819in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.935701in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.009655in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{5.046165in}{1.112778in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.208992in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.237795in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.293521in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.345056in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.484925in}}%
\pgfpathlineto{\pgfqpoint{5.167236in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.572628in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.628944in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.655417in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.751025in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.769045in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.777298in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.790090in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.833105in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.867431in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{1.883026in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.883340in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{1.899751in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{1.927531in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.938419in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.938518in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{1.950174in}}%
\pgfpathlineto{\pgfqpoint{5.272675in}{1.950341in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.953625in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{1.961634in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{1.972973in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{1.982208in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.982402in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{1.989959in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{1.997586in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{1.997814in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.012638in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.013354in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.018785in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.025298in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.025446in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.040635in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.040915in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.045146in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.053219in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.053358in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.060254in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.069411in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.069546in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.075356in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{5.370823in}{2.081075in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{5.375398in}{2.086864in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.086871in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.095608in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{2.103850in}}%
\pgfpathlineto{\pgfqpoint{5.394160in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.111590in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.111704in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.116355in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{2.116414in}}%
\pgfpathlineto{\pgfqpoint{5.415189in}{2.127186in}}%
\pgfpathlineto{\pgfqpoint{5.416437in}{2.127188in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.128843in}}%
\pgfpathlineto{\pgfqpoint{5.420137in}{2.133171in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{2.134136in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{2.137038in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.141205in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.145311in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{2.146653in}}%
\pgfpathlineto{\pgfqpoint{5.443284in}{2.150418in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{2.150435in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.156278in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.156313in}}%
\pgfpathlineto{\pgfqpoint{5.452931in}{2.159054in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.159147in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{2.164241in}}%
\pgfpathlineto{\pgfqpoint{5.459128in}{2.168556in}}%
\pgfpathlineto{\pgfqpoint{5.461154in}{2.173960in}}%
\pgfpathlineto{\pgfqpoint{5.463161in}{2.173994in}}%
\pgfpathlineto{\pgfqpoint{5.465150in}{2.176295in}}%
\pgfpathlineto{\pgfqpoint{5.471005in}{2.179684in}}%
\pgfpathlineto{\pgfqpoint{5.472922in}{2.182585in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{2.182637in}}%
\pgfpathlineto{\pgfqpoint{5.475765in}{2.185191in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.185324in}}%
\pgfpathlineto{\pgfqpoint{5.478570in}{2.194134in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.195538in}}%
\pgfpathlineto{\pgfqpoint{5.486771in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{2.200463in}}%
\pgfpathlineto{\pgfqpoint{5.491194in}{2.202384in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{2.202483in}}%
\pgfpathlineto{\pgfqpoint{5.494668in}{2.207703in}}%
\pgfpathlineto{\pgfqpoint{5.496383in}{2.210343in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.210380in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{5.501449in}{2.221311in}}%
\pgfpathlineto{\pgfqpoint{5.507210in}{2.222434in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{2.240921in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.241025in}}%
\pgfpathlineto{\pgfqpoint{5.520585in}{2.245429in}}%
\pgfpathlineto{\pgfqpoint{5.533886in}{2.246747in}}%
\pgfpathlineto{\pgfqpoint{5.536732in}{2.254189in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.256019in}}%
\pgfpathlineto{\pgfqpoint{5.540931in}{2.262039in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.262628in}}%
\pgfpathlineto{\pgfqpoint{5.559499in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{2.269418in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{2.269457in}}%
\pgfpathlineto{\pgfqpoint{5.566987in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.275492in}}%
\pgfpathlineto{\pgfqpoint{5.571836in}{2.290572in}}%
\pgfpathlineto{\pgfqpoint{5.574220in}{2.291138in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.291169in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.292766in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.304110in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.304125in}}%
\pgfpathlineto{\pgfqpoint{5.589095in}{2.306734in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{2.307657in}}%
\pgfpathlineto{\pgfqpoint{5.600393in}{2.312174in}}%
\pgfpathlineto{\pgfqpoint{5.602479in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{5.604545in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{5.606081in}{2.316289in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{2.318142in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.324606in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{2.325494in}}%
\pgfpathlineto{\pgfqpoint{5.618467in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.331743in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.335362in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.336190in}}%
\pgfpathlineto{\pgfqpoint{5.631082in}{2.338550in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{5.648494in}{2.343178in}}%
\pgfpathlineto{\pgfqpoint{5.652633in}{2.347005in}}%
\pgfpathlineto{\pgfqpoint{5.666900in}{2.349240in}}%
\pgfpathlineto{\pgfqpoint{5.668808in}{2.353881in}}%
\pgfpathlineto{\pgfqpoint{5.674061in}{2.355127in}}%
\pgfpathlineto{\pgfqpoint{5.675906in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{5.684194in}{2.360376in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.362221in}}%
\pgfpathlineto{\pgfqpoint{5.701494in}{2.368734in}}%
\pgfpathlineto{\pgfqpoint{5.703440in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{5.705368in}{2.372024in}}%
\pgfpathlineto{\pgfqpoint{5.710738in}{2.372512in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.374342in}}%
\pgfpathlineto{\pgfqpoint{5.718096in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{2.376219in}}%
\pgfpathlineto{\pgfqpoint{5.725790in}{2.377703in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.378661in}}%
\pgfpathlineto{\pgfqpoint{5.730105in}{2.379179in}}%
\pgfpathlineto{\pgfqpoint{5.731807in}{2.381724in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.381726in}}%
\pgfpathlineto{\pgfqpoint{5.734056in}{2.384225in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.384226in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.384226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{5.053114in}{0.850823in}}%
\pgfpathlineto{\pgfqpoint{5.079741in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{5.103404in}{0.936079in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.972661in}}%
\pgfpathlineto{\pgfqpoint{5.124696in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{5.153104in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{5.200576in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.252147in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{1.377470in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{1.543392in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.594955in}}%
\pgfpathlineto{\pgfqpoint{5.304953in}{1.655235in}}%
\pgfpathlineto{\pgfqpoint{5.309251in}{1.655436in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{1.704025in}}%
\pgfpathlineto{\pgfqpoint{5.317594in}{1.716337in}}%
\pgfpathlineto{\pgfqpoint{5.321647in}{1.738960in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{1.751231in}}%
\pgfpathlineto{\pgfqpoint{5.333360in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{5.344463in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{5.351555in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.869771in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.899753in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.899771in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{1.927527in}}%
\pgfpathlineto{\pgfqpoint{5.377772in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{5.392655in}{1.961868in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.398328in}{1.972034in}}%
\pgfpathlineto{\pgfqpoint{5.401109in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.982447in}}%
\pgfpathlineto{\pgfqpoint{5.409241in}{1.990019in}}%
\pgfpathlineto{\pgfqpoint{5.411883in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.997719in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{1.997866in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{2.005182in}}%
\pgfpathlineto{\pgfqpoint{5.424626in}{2.012353in}}%
\pgfpathlineto{\pgfqpoint{5.427086in}{2.013343in}}%
\pgfpathlineto{\pgfqpoint{5.429517in}{2.018787in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{2.040631in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.045136in}}%
\pgfpathlineto{\pgfqpoint{5.450233in}{2.045170in}}%
\pgfpathlineto{\pgfqpoint{5.458830in}{2.060249in}}%
\pgfpathlineto{\pgfqpoint{5.460926in}{2.060576in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{5.465057in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{5.469109in}{2.069532in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.069551in}}%
\pgfpathlineto{\pgfqpoint{5.475046in}{2.078856in}}%
\pgfpathlineto{\pgfqpoint{5.482714in}{2.086867in}}%
\pgfpathlineto{\pgfqpoint{5.484588in}{2.086876in}}%
\pgfpathlineto{\pgfqpoint{5.488288in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{5.491925in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.099147in}}%
\pgfpathlineto{\pgfqpoint{5.495500in}{2.099210in}}%
\pgfpathlineto{\pgfqpoint{5.497266in}{2.103890in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{2.104074in}}%
\pgfpathlineto{\pgfqpoint{5.504185in}{2.111619in}}%
\pgfpathlineto{\pgfqpoint{5.507562in}{2.111723in}}%
\pgfpathlineto{\pgfqpoint{5.509231in}{2.116351in}}%
\pgfpathlineto{\pgfqpoint{5.512529in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{5.515777in}{2.122807in}}%
\pgfpathlineto{\pgfqpoint{5.525234in}{2.133183in}}%
\pgfpathlineto{\pgfqpoint{5.528295in}{2.134174in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.141084in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.141153in}}%
\pgfpathlineto{\pgfqpoint{5.540117in}{2.146593in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{2.146627in}}%
\pgfpathlineto{\pgfqpoint{5.544386in}{2.150416in}}%
\pgfpathlineto{\pgfqpoint{5.545790in}{2.150427in}}%
\pgfpathlineto{\pgfqpoint{5.549948in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{5.551317in}{2.156308in}}%
\pgfpathlineto{\pgfqpoint{5.556703in}{2.164249in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.168560in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.173977in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{2.176291in}}%
\pgfpathlineto{\pgfqpoint{5.567083in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{5.569600in}{2.179667in}}%
\pgfpathlineto{\pgfqpoint{5.570848in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{5.574548in}{2.185215in}}%
\pgfpathlineto{\pgfqpoint{5.575767in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{5.578185in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{5.580575in}{2.195526in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{5.586436in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{2.202417in}}%
\pgfpathlineto{\pgfqpoint{5.591011in}{2.207621in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.207770in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.210347in}}%
\pgfpathlineto{\pgfqpoint{5.595490in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{5.603109in}{2.222437in}}%
\pgfpathlineto{\pgfqpoint{5.605236in}{2.225807in}}%
\pgfpathlineto{\pgfqpoint{5.606292in}{2.225861in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{2.227961in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{2.240935in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{5.627333in}{2.246754in}}%
\pgfpathlineto{\pgfqpoint{5.632981in}{2.262032in}}%
\pgfpathlineto{\pgfqpoint{5.637576in}{2.262769in}}%
\pgfpathlineto{\pgfqpoint{5.645605in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{5.648216in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{5.649938in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{5.653342in}{2.269429in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{2.269459in}}%
\pgfpathlineto{\pgfqpoint{5.657522in}{2.275346in}}%
\pgfpathlineto{\pgfqpoint{5.659171in}{2.275448in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.291136in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.291169in}}%
\pgfpathlineto{\pgfqpoint{5.673465in}{2.292765in}}%
\pgfpathlineto{\pgfqpoint{5.675757in}{2.306485in}}%
\pgfpathlineto{\pgfqpoint{5.683955in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{5.684685in}{2.307656in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{5.691143in}{2.316285in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{2.316291in}}%
\pgfpathlineto{\pgfqpoint{5.694648in}{2.318153in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{2.319046in}}%
\pgfpathlineto{\pgfqpoint{5.697411in}{2.324623in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{2.325480in}}%
\pgfpathlineto{\pgfqpoint{5.703499in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{5.706150in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{5.708117in}{2.335362in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.336199in}}%
\pgfpathlineto{\pgfqpoint{5.715177in}{2.338550in}}%
\pgfpathlineto{\pgfqpoint{5.722010in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{5.723836in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{5.729813in}{2.343155in}}%
\pgfpathlineto{\pgfqpoint{5.735051in}{2.347348in}}%
\pgfpathlineto{\pgfqpoint{5.746251in}{2.349236in}}%
\pgfpathlineto{\pgfqpoint{5.747881in}{2.353881in}}%
\pgfpathlineto{\pgfqpoint{5.752698in}{2.355127in}}%
\pgfpathlineto{\pgfqpoint{5.754805in}{2.355937in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{2.356092in}}%
\pgfpathlineto{\pgfqpoint{5.762017in}{2.360396in}}%
\pgfpathlineto{\pgfqpoint{5.764535in}{2.360969in}}%
\pgfpathlineto{\pgfqpoint{5.774318in}{2.362221in}}%
\pgfpathlineto{\pgfqpoint{5.778108in}{2.370212in}}%
\pgfpathlineto{\pgfqpoint{5.779979in}{2.371586in}}%
\pgfpathlineto{\pgfqpoint{5.782754in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{5.785039in}{2.372512in}}%
\pgfpathlineto{\pgfqpoint{5.786849in}{2.374344in}}%
\pgfpathlineto{\pgfqpoint{5.791309in}{2.375707in}}%
\pgfpathlineto{\pgfqpoint{5.793505in}{2.376220in}}%
\pgfpathlineto{\pgfqpoint{5.798257in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{5.801647in}{2.379174in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.379181in}}%
\pgfpathlineto{\pgfqpoint{5.804155in}{2.384213in}}%
\pgfpathlineto{\pgfqpoint{5.819386in}{2.386056in}}%
\pgfpathlineto{\pgfqpoint{5.822458in}{2.387973in}}%
\pgfpathlineto{\pgfqpoint{5.832874in}{2.389423in}}%
\pgfpathlineto{\pgfqpoint{5.835041in}{2.389972in}}%
\pgfpathlineto{\pgfqpoint{5.840365in}{2.391103in}}%
\pgfpathlineto{\pgfqpoint{5.842110in}{2.392251in}}%
\pgfpathlineto{\pgfqpoint{5.843841in}{2.392830in}}%
\pgfpathlineto{\pgfqpoint{5.845900in}{2.394406in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{2.394479in}}%
\pgfpathlineto{\pgfqpoint{5.855253in}{2.400971in}}%
\pgfpathlineto{\pgfqpoint{5.877275in}{2.402857in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.406983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.799817in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{0.871889in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.093621in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{1.227719in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.344659in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{1.425223in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{1.589823in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{1.655195in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.655426in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{1.704484in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{1.787002in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{5.462160in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{1.867284in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.886079in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.938435in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{1.942658in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{1.971189in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.972951in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{1.982167in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{1.982467in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{5.530274in}{1.997811in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.005179in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.005182in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.012459in}}%
\pgfpathlineto{\pgfqpoint{5.541622in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.018827in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.040721in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.045125in}}%
\pgfpathlineto{\pgfqpoint{5.562651in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{5.572434in}{2.060255in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.063330in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.063372in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.069404in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.069540in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.075284in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.075426in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.081035in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.081146in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.086861in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{2.086873in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.095371in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.095606in}}%
\pgfpathlineto{\pgfqpoint{5.613599in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.111719in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.116357in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{5.632438in}{2.133170in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.133194in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{2.137101in}}%
\pgfpathlineto{\pgfqpoint{5.642989in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{5.653042in}{2.150420in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.156314in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.178111in}}%
\pgfpathlineto{\pgfqpoint{5.676274in}{2.179658in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.185124in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{2.187154in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.195515in}}%
\pgfpathlineto{\pgfqpoint{5.689085in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.199468in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.210330in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.220003in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.221322in}}%
\pgfpathlineto{\pgfqpoint{5.707596in}{2.222409in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.225870in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.227969in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.240959in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{5.719897in}{2.245430in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.246703in}}%
\pgfpathlineto{\pgfqpoint{5.733776in}{2.254212in}}%
\pgfpathlineto{\pgfqpoint{5.734893in}{2.254275in}}%
\pgfpathlineto{\pgfqpoint{5.737109in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{5.747856in}{2.263538in}}%
\pgfpathlineto{\pgfqpoint{5.749941in}{2.265020in}}%
\pgfpathlineto{\pgfqpoint{5.752007in}{2.265862in}}%
\pgfpathlineto{\pgfqpoint{5.755068in}{2.269422in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.269459in}}%
\pgfpathlineto{\pgfqpoint{5.760074in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{5.761061in}{2.275454in}}%
\pgfpathlineto{\pgfqpoint{5.763022in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{5.766890in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{5.773495in}{2.291169in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{2.292766in}}%
\pgfpathlineto{\pgfqpoint{5.776264in}{2.304124in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{2.306736in}}%
\pgfpathlineto{\pgfqpoint{5.784360in}{2.307649in}}%
\pgfpathlineto{\pgfqpoint{5.787863in}{2.312188in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{2.319043in}}%
\pgfpathlineto{\pgfqpoint{5.797206in}{2.324657in}}%
\pgfpathlineto{\pgfqpoint{5.799685in}{2.325466in}}%
\pgfpathlineto{\pgfqpoint{5.802945in}{2.331738in}}%
\pgfpathlineto{\pgfqpoint{5.804557in}{2.331743in}}%
\pgfpathlineto{\pgfqpoint{5.806156in}{2.335362in}}%
\pgfpathlineto{\pgfqpoint{5.810884in}{2.336186in}}%
\pgfpathlineto{\pgfqpoint{5.813209in}{2.338550in}}%
\pgfpathlineto{\pgfqpoint{5.820036in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{5.822264in}{2.342139in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.343188in}}%
\pgfpathlineto{\pgfqpoint{5.834465in}{2.348015in}}%
\pgfpathlineto{\pgfqpoint{5.842002in}{2.348983in}}%
\pgfpathlineto{\pgfqpoint{5.844012in}{2.353881in}}%
\pgfpathlineto{\pgfqpoint{5.847977in}{2.355122in}}%
\pgfpathlineto{\pgfqpoint{5.850579in}{2.355939in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.356083in}}%
\pgfpathlineto{\pgfqpoint{5.856949in}{2.360393in}}%
\pgfpathlineto{\pgfqpoint{5.860064in}{2.361233in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.362764in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.363713in}}%
\pgfpathlineto{\pgfqpoint{5.871501in}{2.369240in}}%
\pgfpathlineto{\pgfqpoint{5.874989in}{2.372066in}}%
\pgfpathlineto{\pgfqpoint{5.880678in}{2.374350in}}%
\pgfpathlineto{\pgfqpoint{5.884019in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{5.886764in}{2.376222in}}%
\pgfpathlineto{\pgfqpoint{5.890549in}{2.377703in}}%
\pgfpathlineto{\pgfqpoint{5.901005in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{5.908030in}{2.385530in}}%
\pgfpathlineto{\pgfqpoint{5.912427in}{2.387814in}}%
\pgfpathlineto{\pgfqpoint{5.920026in}{2.388806in}}%
\pgfpathlineto{\pgfqpoint{5.926006in}{2.390175in}}%
\pgfpathlineto{\pgfqpoint{5.932264in}{2.392823in}}%
\pgfpathlineto{\pgfqpoint{5.941318in}{2.394476in}}%
\pgfpathlineto{\pgfqpoint{5.943000in}{2.400969in}}%
\pgfpathlineto{\pgfqpoint{5.963352in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{5.982275in}{2.410373in}}%
\pgfpathlineto{\pgfqpoint{5.985386in}{2.410684in}}%
\pgfpathlineto{\pgfqpoint{5.989128in}{2.410886in}}%
\pgfpathlineto{\pgfqpoint{5.990807in}{2.412626in}}%
\pgfpathlineto{\pgfqpoint{5.997394in}{2.414098in}}%
\pgfpathlineto{\pgfqpoint{6.007835in}{2.419999in}}%
\pgfpathlineto{\pgfqpoint{6.016013in}{2.420945in}}%
\pgfpathlineto{\pgfqpoint{6.017788in}{2.423961in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{2.425631in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426537in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{5.308243in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.919108in}}%
\pgfpathlineto{\pgfqpoint{5.365314in}{0.956325in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{1.130760in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{5.447361in}{1.174406in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{5.471471in}{1.251927in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.274601in}}%
\pgfpathlineto{\pgfqpoint{5.486149in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.318988in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{5.512776in}{1.425951in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.449366in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{1.484938in}}%
\pgfpathlineto{\pgfqpoint{5.530765in}{1.543379in}}%
\pgfpathlineto{\pgfqpoint{5.536439in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{5.541965in}{1.589807in}}%
\pgfpathlineto{\pgfqpoint{5.547351in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{5.557731in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{5.577084in}{1.777278in}}%
\pgfpathlineto{\pgfqpoint{5.590525in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{5.607220in}{1.898623in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.899768in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{1.950440in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{1.963847in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{1.997661in}}%
\pgfpathlineto{\pgfqpoint{5.657087in}{1.997858in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.005181in}}%
\pgfpathlineto{\pgfqpoint{5.663344in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{5.669423in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{5.672399in}{2.018858in}}%
\pgfpathlineto{\pgfqpoint{5.683901in}{2.040822in}}%
\pgfpathlineto{\pgfqpoint{5.700066in}{2.063342in}}%
\pgfpathlineto{\pgfqpoint{5.705193in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{5.707711in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{5.712659in}{2.081032in}}%
\pgfpathlineto{\pgfqpoint{5.715090in}{2.081158in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.095369in}}%
\pgfpathlineto{\pgfqpoint{5.726847in}{2.095602in}}%
\pgfpathlineto{\pgfqpoint{5.737988in}{2.111629in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.111701in}}%
\pgfpathlineto{\pgfqpoint{5.742286in}{2.116350in}}%
\pgfpathlineto{\pgfqpoint{5.744402in}{2.116407in}}%
\pgfpathlineto{\pgfqpoint{5.750629in}{2.127185in}}%
\pgfpathlineto{\pgfqpoint{5.752665in}{2.127189in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.133194in}}%
\pgfpathlineto{\pgfqpoint{5.760619in}{2.136946in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{5.764487in}{2.141112in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{2.141210in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.145314in}}%
\pgfpathlineto{\pgfqpoint{5.772019in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{2.150410in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{5.794803in}{2.178121in}}%
\pgfpathlineto{\pgfqpoint{5.802955in}{2.187155in}}%
\pgfpathlineto{\pgfqpoint{5.806131in}{2.195518in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.195537in}}%
\pgfpathlineto{\pgfqpoint{5.812343in}{2.199473in}}%
\pgfpathlineto{\pgfqpoint{5.819861in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{5.822795in}{2.221305in}}%
\pgfpathlineto{\pgfqpoint{5.827122in}{2.222395in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{5.834144in}{2.240947in}}%
\pgfpathlineto{\pgfqpoint{5.836889in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{5.839599in}{2.245432in}}%
\pgfpathlineto{\pgfqpoint{5.850107in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{2.262600in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.265030in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{2.267526in}}%
\pgfpathlineto{\pgfqpoint{5.873162in}{2.269427in}}%
\pgfpathlineto{\pgfqpoint{5.874309in}{2.269449in}}%
\pgfpathlineto{\pgfqpoint{5.877713in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{5.878835in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.291132in}}%
\pgfpathlineto{\pgfqpoint{5.890809in}{2.291170in}}%
\pgfpathlineto{\pgfqpoint{5.892915in}{2.304116in}}%
\pgfpathlineto{\pgfqpoint{5.895001in}{2.306737in}}%
\pgfpathlineto{\pgfqpoint{5.901138in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{5.907103in}{2.316285in}}%
\pgfpathlineto{\pgfqpoint{5.908081in}{2.316289in}}%
\pgfpathlineto{\pgfqpoint{5.913858in}{2.324721in}}%
\pgfpathlineto{\pgfqpoint{5.916688in}{2.328082in}}%
\pgfpathlineto{\pgfqpoint{5.918554in}{2.331738in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{2.331743in}}%
\pgfpathlineto{\pgfqpoint{5.922238in}{2.335362in}}%
\pgfpathlineto{\pgfqpoint{5.925859in}{2.335364in}}%
\pgfpathlineto{\pgfqpoint{5.928535in}{2.338550in}}%
\pgfpathlineto{\pgfqpoint{5.934652in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{5.936367in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{5.941433in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{5.949616in}{2.348054in}}%
\pgfpathlineto{\pgfqpoint{5.955944in}{2.349229in}}%
\pgfpathlineto{\pgfqpoint{5.958269in}{2.353883in}}%
\pgfpathlineto{\pgfqpoint{5.961330in}{2.355120in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{2.355936in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{2.356062in}}%
\pgfpathlineto{\pgfqpoint{5.970257in}{2.360950in}}%
\pgfpathlineto{\pgfqpoint{5.980915in}{2.362221in}}%
\pgfpathlineto{\pgfqpoint{5.987062in}{2.372064in}}%
\pgfpathlineto{\pgfqpoint{5.993036in}{2.374356in}}%
\pgfpathlineto{\pgfqpoint{5.995639in}{2.375699in}}%
\pgfpathlineto{\pgfqpoint{5.998210in}{2.376222in}}%
\pgfpathlineto{\pgfqpoint{6.001380in}{2.376486in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{6.005123in}{2.379179in}}%
\pgfpathlineto{\pgfqpoint{6.007583in}{2.384224in}}%
\pgfpathlineto{\pgfqpoint{6.018312in}{2.385528in}}%
\pgfpathlineto{\pgfqpoint{6.023480in}{2.387977in}}%
\pgfpathlineto{\pgfqpoint{6.031824in}{2.389413in}}%
\pgfpathlineto{\pgfqpoint{6.034534in}{2.390030in}}%
\pgfpathlineto{\pgfqpoint{6.041423in}{2.392826in}}%
\pgfpathlineto{\pgfqpoint{6.043498in}{2.394407in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{2.394479in}}%
\pgfpathlineto{\pgfqpoint{6.052100in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{6.070156in}{2.402843in}}%
\pgfpathlineto{\pgfqpoint{6.075109in}{2.404562in}}%
\pgfpathlineto{\pgfqpoint{6.081683in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{6.085532in}{2.408085in}}%
\pgfpathlineto{\pgfqpoint{6.088059in}{2.410196in}}%
\pgfpathlineto{\pgfqpoint{6.090557in}{2.410660in}}%
\pgfpathlineto{\pgfqpoint{6.094656in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{6.096274in}{2.412626in}}%
\pgfpathlineto{\pgfqpoint{6.102625in}{2.414306in}}%
\pgfpathlineto{\pgfqpoint{6.106884in}{2.416573in}}%
\pgfpathlineto{\pgfqpoint{6.113303in}{2.420020in}}%
\pgfpathlineto{\pgfqpoint{6.119894in}{2.420945in}}%
\pgfpathlineto{\pgfqpoint{6.121690in}{2.423963in}}%
\pgfpathlineto{\pgfqpoint{6.131473in}{2.425619in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{6.156871in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{6.162258in}{2.435265in}}%
\pgfpathlineto{\pgfqpoint{6.164023in}{2.437392in}}%
\pgfpathlineto{\pgfqpoint{6.172637in}{2.438676in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.093644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.262607in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.262607in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.262607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.424058in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.424058in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.424058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{3.978556in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{4.158149in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{4.158149in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{4.286798in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{4.286798in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{4.395175in}{0.678869in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.683198in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.683198in}}%
\pgfpathlineto{\pgfqpoint{4.412576in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.710798in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.710798in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.731706in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.731706in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{4.484556in}{0.746823in}}%
\pgfpathlineto{\pgfqpoint{4.484556in}{0.746823in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{4.513010in}{0.764601in}}%
\pgfpathlineto{\pgfqpoint{4.513010in}{0.764601in}}%
\pgfpathlineto{\pgfqpoint{4.517467in}{0.771520in}}%
\pgfpathlineto{\pgfqpoint{4.517467in}{0.771520in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.810909in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.810909in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{4.599955in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{4.599955in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{4.623360in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{4.623360in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{4.635479in}{0.874100in}}%
\pgfpathlineto{\pgfqpoint{4.635479in}{0.874100in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{4.645976in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.902843in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.902843in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{4.675623in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{4.675623in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{4.681018in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{4.681018in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.936562in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.936562in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.983630in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.002739in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.002739in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{4.768832in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{4.768832in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.121848in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{4.821419in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.169002in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.169002in}}%
\pgfpathlineto{\pgfqpoint{4.832633in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{4.832633in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.232821in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.232821in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{4.876242in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.284227in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.284227in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.298013in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{4.897872in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{4.897872in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{4.905437in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.355900in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.355900in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{1.551550in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{1.551550in}}%
\pgfpathlineto{\pgfqpoint{4.983115in}{1.589210in}}%
\pgfpathlineto{\pgfqpoint{4.983115in}{1.589210in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642091in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642091in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788724in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788724in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792630in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801639in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801639in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841579in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841579in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{5.086315in}{1.889110in}}%
\pgfpathlineto{\pgfqpoint{5.086315in}{1.889110in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895301in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895301in}}%
\pgfpathlineto{\pgfqpoint{5.089448in}{1.899212in}}%
\pgfpathlineto{\pgfqpoint{5.089448in}{1.899212in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901644in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908557in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908557in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921641in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921641in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940393in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940393in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946412in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.952011in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.952011in}}%
\pgfpathlineto{\pgfqpoint{5.128859in}{1.961538in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972503in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972503in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976803in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976803in}}%
\pgfpathlineto{\pgfqpoint{5.149730in}{1.982244in}}%
\pgfpathlineto{\pgfqpoint{5.189625in}{2.018840in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019889in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019889in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{5.204294in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{5.204294in}{2.033675in}}%
\pgfpathlineto{\pgfqpoint{5.207251in}{2.038453in}}%
\pgfpathlineto{\pgfqpoint{5.207251in}{2.038453in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.055130in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.055130in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{2.058538in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{5.244467in}{2.069525in}}%
\pgfpathlineto{\pgfqpoint{5.249301in}{2.071165in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.077143in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.077143in}}%
\pgfpathlineto{\pgfqpoint{5.255082in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{5.261015in}{2.082796in}}%
\pgfpathlineto{\pgfqpoint{5.261015in}{2.082796in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085763in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085763in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.088396in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.088396in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.100386in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.100386in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.122060in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.122060in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.128000in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.128000in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.131037in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.131037in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.137663in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.137663in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139729in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139729in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.143678in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.143678in}}%
\pgfpathlineto{\pgfqpoint{5.344026in}{2.144840in}}%
\pgfpathlineto{\pgfqpoint{5.352491in}{2.148531in}}%
\pgfpathlineto{\pgfqpoint{5.352491in}{2.148531in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.153961in}}%
\pgfpathlineto{\pgfqpoint{5.359478in}{2.153961in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.155517in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.155517in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.160408in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.160408in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{5.376320in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{5.376320in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{5.388431in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{5.388431in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.186254in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.186254in}}%
\pgfpathlineto{\pgfqpoint{5.399875in}{2.190628in}}%
\pgfpathlineto{\pgfqpoint{5.399875in}{2.190628in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{5.414104in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{5.414104in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{5.414394in}{2.201305in}}%
\pgfpathlineto{\pgfqpoint{5.414394in}{2.201305in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.220646in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.220646in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.222887in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.222887in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{2.224560in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226932in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226932in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.255146in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.255146in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{5.503099in}{2.265435in}}%
\pgfpathlineto{\pgfqpoint{5.503099in}{2.265435in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.277550in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.277550in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.285106in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.285106in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.290859in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.290859in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.291963in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.291963in}}%
\pgfpathlineto{\pgfqpoint{5.539808in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{5.539808in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.308538in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.308538in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.310810in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.310810in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.314139in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.314139in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{5.614891in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{5.614891in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{5.624065in}{2.347706in}}%
\pgfpathlineto{\pgfqpoint{5.624065in}{2.347706in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.349104in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.349104in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.353835in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.353835in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.355984in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.355984in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.360678in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.360678in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.363546in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.363546in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.369722in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.369722in}}%
\pgfpathlineto{\pgfqpoint{5.684119in}{2.372284in}}%
\pgfpathlineto{\pgfqpoint{5.684119in}{2.372284in}}%
\pgfpathlineto{\pgfqpoint{5.688688in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{5.688688in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{5.711251in}{2.380450in}}%
\pgfpathlineto{\pgfqpoint{5.711251in}{2.380450in}}%
\pgfpathlineto{\pgfqpoint{5.713917in}{2.384224in}}%
\pgfpathlineto{\pgfqpoint{5.731222in}{2.385762in}}%
\pgfpathlineto{\pgfqpoint{5.731222in}{2.385762in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.394171in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.394171in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.397710in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.397710in}}%
\pgfpathlineto{\pgfqpoint{5.779055in}{2.400947in}}%
\pgfpathlineto{\pgfqpoint{5.779055in}{2.400947in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{2.402777in}}%
\pgfpathlineto{\pgfqpoint{5.806805in}{2.402777in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.404687in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.404687in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.406230in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.406230in}}%
\pgfpathlineto{\pgfqpoint{5.863144in}{2.416422in}}%
\pgfpathlineto{\pgfqpoint{5.863144in}{2.416422in}}%
\pgfpathlineto{\pgfqpoint{5.869634in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{5.869634in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.422445in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.422445in}}%
\pgfpathlineto{\pgfqpoint{5.899834in}{2.425785in}}%
\pgfpathlineto{\pgfqpoint{5.899834in}{2.425785in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{5.917187in}{2.431038in}}%
\pgfpathlineto{\pgfqpoint{5.925136in}{2.433309in}}%
\pgfpathlineto{\pgfqpoint{5.960326in}{2.438960in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.614499in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475485in}{0.958599in}}%
\pgfpathcurveto{\pgfqpoint{7.486535in}{0.958599in}}{\pgfqpoint{7.497134in}{0.962990in}}{\pgfqpoint{7.504948in}{0.970803in}}%
\pgfpathcurveto{\pgfqpoint{7.512761in}{0.978617in}}{\pgfqpoint{7.517151in}{0.989216in}}{\pgfqpoint{7.517151in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{7.517151in}{1.011316in}}{\pgfqpoint{7.512761in}{1.021915in}}{\pgfqpoint{7.504948in}{1.029729in}}%
\pgfpathcurveto{\pgfqpoint{7.497134in}{1.037542in}}{\pgfqpoint{7.486535in}{1.041933in}}{\pgfqpoint{7.475485in}{1.041933in}}%
\pgfpathcurveto{\pgfqpoint{7.464435in}{1.041933in}}{\pgfqpoint{7.453836in}{1.037542in}}{\pgfqpoint{7.446022in}{1.029729in}}%
\pgfpathcurveto{\pgfqpoint{7.438208in}{1.021915in}}{\pgfqpoint{7.433818in}{1.011316in}}{\pgfqpoint{7.433818in}{1.000266in}}%
\pgfpathcurveto{\pgfqpoint{7.433818in}{0.989216in}}{\pgfqpoint{7.438208in}{0.978617in}}{\pgfqpoint{7.446022in}{0.970803in}}%
\pgfpathcurveto{\pgfqpoint{7.453836in}{0.962990in}}{\pgfqpoint{7.464435in}{0.958599in}}{\pgfqpoint{7.475485in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{7.475485in}{0.958599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901911in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{7.912961in}{1.406581in}}{\pgfqpoint{7.923560in}{1.410971in}}{\pgfqpoint{7.931373in}{1.418785in}}%
\pgfpathcurveto{\pgfqpoint{7.939187in}{1.426599in}}{\pgfqpoint{7.943577in}{1.437198in}}{\pgfqpoint{7.943577in}{1.448248in}}%
\pgfpathcurveto{\pgfqpoint{7.943577in}{1.459298in}}{\pgfqpoint{7.939187in}{1.469897in}}{\pgfqpoint{7.931373in}{1.477711in}}%
\pgfpathcurveto{\pgfqpoint{7.923560in}{1.485524in}}{\pgfqpoint{7.912961in}{1.489915in}}{\pgfqpoint{7.901911in}{1.489915in}}%
\pgfpathcurveto{\pgfqpoint{7.890861in}{1.489915in}}{\pgfqpoint{7.880262in}{1.485524in}}{\pgfqpoint{7.872448in}{1.477711in}}%
\pgfpathcurveto{\pgfqpoint{7.864634in}{1.469897in}}{\pgfqpoint{7.860244in}{1.459298in}}{\pgfqpoint{7.860244in}{1.448248in}}%
\pgfpathcurveto{\pgfqpoint{7.860244in}{1.437198in}}{\pgfqpoint{7.864634in}{1.426599in}}{\pgfqpoint{7.872448in}{1.418785in}}%
\pgfpathcurveto{\pgfqpoint{7.880262in}{1.410971in}}{\pgfqpoint{7.890861in}{1.406581in}}{\pgfqpoint{7.901911in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{7.901911in}{1.406581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204465in}{1.724429in}}%
\pgfpathcurveto{\pgfqpoint{8.215515in}{1.724429in}}{\pgfqpoint{8.226114in}{1.728820in}}{\pgfqpoint{8.233927in}{1.736633in}}%
\pgfpathcurveto{\pgfqpoint{8.241741in}{1.744447in}}{\pgfqpoint{8.246131in}{1.755046in}}{\pgfqpoint{8.246131in}{1.766096in}}%
\pgfpathcurveto{\pgfqpoint{8.246131in}{1.777146in}}{\pgfqpoint{8.241741in}{1.787745in}}{\pgfqpoint{8.233927in}{1.795559in}}%
\pgfpathcurveto{\pgfqpoint{8.226114in}{1.803372in}}{\pgfqpoint{8.215515in}{1.807763in}}{\pgfqpoint{8.204465in}{1.807763in}}%
\pgfpathcurveto{\pgfqpoint{8.193415in}{1.807763in}}{\pgfqpoint{8.182815in}{1.803372in}}{\pgfqpoint{8.175002in}{1.795559in}}%
\pgfpathcurveto{\pgfqpoint{8.167188in}{1.787745in}}{\pgfqpoint{8.162798in}{1.777146in}}{\pgfqpoint{8.162798in}{1.766096in}}%
\pgfpathcurveto{\pgfqpoint{8.162798in}{1.755046in}}{\pgfqpoint{8.167188in}{1.744447in}}{\pgfqpoint{8.175002in}{1.736633in}}%
\pgfpathcurveto{\pgfqpoint{8.182815in}{1.728820in}}{\pgfqpoint{8.193415in}{1.724429in}}{\pgfqpoint{8.204465in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{8.204465in}{1.724429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.630891in}{2.172411in}}%
\pgfpathcurveto{\pgfqpoint{8.641941in}{2.172411in}}{\pgfqpoint{8.652540in}{2.176801in}}{\pgfqpoint{8.660353in}{2.184615in}}%
\pgfpathcurveto{\pgfqpoint{8.668167in}{2.192429in}}{\pgfqpoint{8.672557in}{2.203028in}}{\pgfqpoint{8.672557in}{2.214078in}}%
\pgfpathcurveto{\pgfqpoint{8.672557in}{2.225128in}}{\pgfqpoint{8.668167in}{2.235727in}}{\pgfqpoint{8.660353in}{2.243541in}}%
\pgfpathcurveto{\pgfqpoint{8.652540in}{2.251354in}}{\pgfqpoint{8.641941in}{2.255745in}}{\pgfqpoint{8.630891in}{2.255745in}}%
\pgfpathcurveto{\pgfqpoint{8.619840in}{2.255745in}}{\pgfqpoint{8.609241in}{2.251354in}}{\pgfqpoint{8.601428in}{2.243541in}}%
\pgfpathcurveto{\pgfqpoint{8.593614in}{2.235727in}}{\pgfqpoint{8.589224in}{2.225128in}}{\pgfqpoint{8.589224in}{2.214078in}}%
\pgfpathcurveto{\pgfqpoint{8.589224in}{2.203028in}}{\pgfqpoint{8.593614in}{2.192429in}}{\pgfqpoint{8.601428in}{2.184615in}}%
\pgfpathcurveto{\pgfqpoint{8.609241in}{2.176801in}}{\pgfqpoint{8.619840in}{2.172411in}}{\pgfqpoint{8.630891in}{2.172411in}}%
\pgfpathlineto{\pgfqpoint{8.630891in}{2.172411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586017in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586017in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553124in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553124in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.608388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.560162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.116385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.068160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.624383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.576157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.132380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.084155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.559158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.585143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.761310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.850764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.914233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.963463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.003687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.037695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.067155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.269308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.358762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.422230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.471460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.511684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.545693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.575153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.601138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.777305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.866759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.930228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.979458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.019682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.053690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.083150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.109136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.285303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.374757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.438225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.487455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.527679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.537033in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{7.254702in}{0.751760in}}%
\pgfpathlineto{\pgfqpoint{7.265474in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{7.285489in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{7.294824in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{7.303762in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{7.312335in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{7.320572in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{7.336135in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.343504in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.350623in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{7.357509in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{7.364177in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{7.382996in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{7.394666in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{7.400266in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.416224in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.421284in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{7.426226in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{7.431054in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.449326in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.453656in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{7.457899in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{7.477915in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{1.023524in}}%
\pgfpathlineto{\pgfqpoint{7.489068in}{1.023524in}}%
\pgfpathlineto{\pgfqpoint{7.492658in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{7.499659in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{7.503074in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{7.516203in}{1.048170in}}%
\pgfpathlineto{\pgfqpoint{7.519361in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{7.525538in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{7.528560in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{7.537373in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.548576in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{7.551285in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{7.553961in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{7.561788in}{1.092076in}}%
\pgfpathlineto{\pgfqpoint{7.564333in}{1.092076in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{7.569334in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{7.571790in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{7.574218in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{7.578991in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{7.583658in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{7.592692in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.607622in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{7.613710in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{7.615700in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{7.625379in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.643495in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{7.646937in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{7.648638in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{7.653658in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{7.655305in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.672619in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.675619in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.678577in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.681493in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{7.708629in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{7.711159in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.722182in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.724555in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{7.749028in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.759274in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.775621in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.777463in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.785559in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.793353in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.795889in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.811272in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.813601in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.815904in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.818183in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.836267in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.838336in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.849690in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.851632in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.876510in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.878219in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.884922in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.886565in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.905836in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.907817in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{7.920258in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.923027in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.924853in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.926213in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.928011in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{7.941032in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{7.950093in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{7.951699in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{7.958779in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{7.960703in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.961468in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.963369in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{7.965627in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{7.967491in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{7.969338in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{7.980091in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{7.981831in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{7.983557in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{7.985268in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{7.987304in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{7.988985in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{7.989654in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{7.991317in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{7.996227in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.002915in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.004476in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{8.005408in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{8.007258in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.009396in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.011212in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.012114in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.013906in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.017446in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.019193in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.020350in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.022074in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.027720in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.029384in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.029936in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.502950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{7.345307in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{7.360870in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{7.375358in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{7.401643in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{7.413647in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.425001in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.446019in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{7.455789in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{7.465124in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.482634in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.498796in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.527809in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{7.547207in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{7.553295in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{7.559211in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{7.564965in}{1.048170in}}%
\pgfpathlineto{\pgfqpoint{7.570565in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{7.576020in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{7.581337in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{7.586523in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.591583in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.596525in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{7.606072in}{1.092076in}}%
\pgfpathlineto{\pgfqpoint{7.619626in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{7.623956in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{7.628198in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.640435in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{7.648214in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{7.655715in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.659367in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.669958in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.683296in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.686502in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.689660in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{7.707672in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.718875in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{7.729510in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.732087in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.734632in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.749290in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.751636in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.753957in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.756252in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.758522in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.767366in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.769520in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.771652in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.779970in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.781999in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.789925in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.791860in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.799429in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.806734in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.808521in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.813794in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{7.820624in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{7.822297in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.827239in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.828860in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.830469in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{7.833651in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{7.839874in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{7.842918in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{7.845918in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{7.848876in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.853236in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{7.856093in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{7.858912in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{7.860307in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{7.863071in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{7.864439in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{7.867149in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{7.869824in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{7.872465in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{7.875074in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{7.885197in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{7.891284in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{7.893671in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{7.898364in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{7.900672in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{7.902954in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{7.905213in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{7.908555in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{7.909657in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{7.911845in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{7.912930in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{7.915084in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{7.916153in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{7.918274in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{7.922453in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{7.924512in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{7.933535in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{7.936459in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{7.938386in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{7.940295in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{7.967026in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{7.968693in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{7.971987in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{7.973615in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{7.976034in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{7.977631in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{7.980004in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{7.981571in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{7.987725in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{7.989987in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{7.992966in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{7.995173in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{7.997357in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{7.999518in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.000947in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.003072in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.004476in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.006566in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.009320in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.011362in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.013385in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.015388in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{8.016052in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{8.018030in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.034435in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.036849in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.038641in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.040418in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{8.041007in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.045085in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.076135in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.078116in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.086333in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.088221in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.093785in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.095607in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.098311in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.100094in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.108365in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.108791in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.110488in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.137046in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.139269in}{1.702194in}}%
\pgfpathlineto{\pgfqpoint{8.141103in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{8.142921in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{8.160620in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.162277in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.174464in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.176016in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.176942in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.178782in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.180302in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.182113in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.189492in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.191226in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.191513in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.193230in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.194932in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.196621in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.739623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{7.509741in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.585953in}{0.995773in}}%
\pgfpathlineto{\pgfqpoint{7.594891in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{7.603463in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{7.619626in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.053798in}}%
\pgfpathlineto{\pgfqpoint{7.634632in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.661767in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.685794in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{7.702166in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.717354in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.736033in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{7.749028in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{7.753186in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.769043in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{7.772827in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{7.776544in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{7.780196in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.794202in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.804125in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.807331in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.810490in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.816667in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.819688in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.822667in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.834177in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.847731in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.862918in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.865346in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.879352in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.881598in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.888195in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.890349in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{7.900799in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.908800in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.914607in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{7.920258in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{7.929351in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.936351in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{7.938066in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{7.951299in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{7.954481in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{7.962231in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{7.968231in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{7.969705in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{7.972622in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{7.975499in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{7.978337in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{7.979741in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{7.982523in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{7.983900in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{7.986627in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{7.990653in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{7.993295in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{7.999757in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.006026in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.008482in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{8.010910in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{8.015683in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.033759in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.040156in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.042246in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.046363in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.050402in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.052393in}{1.593079in}}%
\pgfpathlineto{\pgfqpoint{8.054365in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.059215in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.061124in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.065822in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.071325in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.073127in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.074023in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.076687in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.090351in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.092816in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.093632in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.096060in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.098460in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.105500in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.112311in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.114534in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.118909in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.123195in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.137542in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.140818in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{8.143403in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.145321in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.161836in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.164176in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.166491in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.176051in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.177693in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{8.180941in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.183609in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.192945in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{8.194964in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.200419in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.204299in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.204779in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.206688in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.232581in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.233001in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{8.235086in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{8.237151in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.239196in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.264112in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.265911in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.278094in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.279778in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{8.283106in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.289929in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.295293in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.297155in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.305925in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.307401in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.312055in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.313774in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.314912in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.316608in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.856792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619626in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.666487in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{7.692772in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.023524in}}%
\pgfpathlineto{\pgfqpoint{7.737147in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{7.804931in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{7.832066in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{7.838336in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.844423in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.867149in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.872465in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.882712in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.892481in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.897200in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.901816in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.906333in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.919327in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{7.923485in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{7.943126in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{7.946843in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{7.950496in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{7.954086in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{7.961086in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{7.964501in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{7.974424in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.010003in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.018030in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{8.020638in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{8.023215in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.028276in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.033217in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.035645in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.040418in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.047380in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.049651in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.051897in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.054119in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.058494in}{1.593079in}}%
\pgfpathlineto{\pgfqpoint{8.062780in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.064891in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.066980in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.069050in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.071098in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.077128in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.099650in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.101422in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.110065in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.115086in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.119989in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.121598in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.127914in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.131003in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.132530in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.134046in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.137046in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.141468in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.159619in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.162277in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{8.163594in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{8.166203in}{1.702194in}}%
\pgfpathlineto{\pgfqpoint{8.168779in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{8.171325in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{8.175086in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.177557in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.198575in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.200786in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.202973in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.205138in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.208344in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.210455in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.217680in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.218692in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{8.220701in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.228553in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{8.230471in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{8.232371in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.233315in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.236121in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.241624in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.243427in}{1.776048in}}%
\pgfpathlineto{\pgfqpoint{8.245214in}{1.776048in}}%
\pgfpathlineto{\pgfqpoint{8.246986in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{8.253929in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.254781in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{8.256475in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.257316in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.260650in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{8.264744in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.266359in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.287032in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.289208in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{8.291362in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.292786in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.294903in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.297000in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.302491in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.304513in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.305851in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.307841in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{8.309813in}{1.865063in}}%
\pgfpathlineto{\pgfqpoint{8.329174in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.330956in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.331547in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.333309in}{1.877788in}}%
\pgfpathlineto{\pgfqpoint{8.337937in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.340214in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.343025in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.344694in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{8.345799in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{8.347446in}{1.895869in}}%
\pgfpathlineto{\pgfqpoint{8.349623in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{8.351240in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.368256in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.370228in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.370718in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.372667in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.405800in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.409495in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.416303in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.432960in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.434411in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.435133in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.436926in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.438350in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.440116in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.443605in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.445327in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{8.448055in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{8.449742in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.451081in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.451415in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.453075in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.454722in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.457007in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.458945in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.460866in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.464342in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.466525in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.006096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{0.962579in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{7.813601in}{0.999712in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{7.847731in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{7.857977in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{7.867746in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{7.886019in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{7.894592in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{7.925761in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{7.959165in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{7.976922in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{7.982523in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.987978in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{7.993295in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.018030in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.031583in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.056318in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.060171in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.063955in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.074915in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{8.078444in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.085330in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.088690in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.091998in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.095254in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{8.098460in}{1.414843in}}%
\pgfpathlineto{\pgfqpoint{8.101618in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{8.110817in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.113795in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.119629in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{8.122487in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{8.125305in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{8.133542in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{8.136217in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.138859in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.141468in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.144044in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{8.149105in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{8.151590in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{8.154047in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{8.156474in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.161247in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.170480in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.172726in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.177147in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.183609in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.185720in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.187810in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.189879in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.191928in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.211386in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.215071in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.220479in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.235915in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.240818in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.245609in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.257876in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.702194in}}%
\pgfpathlineto{\pgfqpoint{8.265194in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{8.268051in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{8.280448in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.283106in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.290885in}{1.732919in}}%
\pgfpathlineto{\pgfqpoint{8.293415in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.295916in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.298386in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.327042in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.328110in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.331284in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.332332in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.336470in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.338509in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{8.343521in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{8.345493in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.349382in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.353200in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.359720in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.361546in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.365151in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.833344in}}%
\pgfpathlineto{\pgfqpoint{8.367815in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.380651in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.382304in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.383945in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.385573in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.391961in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.395084in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.397396in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{8.404183in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{8.406398in}{1.865063in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.416434in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{8.423996in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.426680in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.428009in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.430642in}{1.895869in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{8.434532in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.437085in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.438980in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.439607in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.441480in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.444564in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.450599in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{8.452376in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.471532in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.475796in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.487594in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.490566in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{8.493011in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.498291in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.500179in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.513379in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.513820in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.514699in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.549747in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.551962in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.566842in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.573573in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.575223in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.581057in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.583599in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.586733in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.588591in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.592260in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.595268in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.599995in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.604617in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.607455in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.609139in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.049922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{7.891018in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{7.906581in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{7.921069in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{7.947354in}{1.023524in}}%
\pgfpathlineto{\pgfqpoint{7.981484in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{7.991730in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{8.001500in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{8.010835in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{8.019772in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{8.028345in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{8.036582in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{8.044507in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{8.066634in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{8.073520in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{8.086649in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{8.092919in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{8.099006in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.116276in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.121731in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.132234in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.137294in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.151783in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.156399in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.169667in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.173909in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.178068in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.186146in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{8.190072in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.197709in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.201426in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.208668in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.215669in}{1.419818in}}%
\pgfpathlineto{\pgfqpoint{8.222444in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.225751in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{8.238483in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{8.247549in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.253383in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{8.256240in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.259059in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{8.261841in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{8.264586in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{8.267296in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.272612in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.277798in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.280344in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{8.282859in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.285344in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.287800in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.290228in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.292628in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.295001in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.299668in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{8.301963in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.306480in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.313077in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.317363in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.321563in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.325681in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.331710in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.333682in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.335636in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.341390in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.346990in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.348824in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.354232in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.362948in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.374571in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.377778in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.380936in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.387113in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.388629in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.393113in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.396050in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.398947in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.403219in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.404623in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.407405in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{8.410150in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.412860in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.415535in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{8.418177in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.419485in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.422078in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.429669in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.432140in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.442912in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.445232in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{8.453158in}{1.833344in}}%
\pgfpathlineto{\pgfqpoint{8.455368in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.456465in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.458641in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.460795in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.461864in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.469196in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.471245in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.473274in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.474282in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{1.877400in}}%
\pgfpathlineto{\pgfqpoint{8.483136in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.484097in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.486954in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.488837in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.494388in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.495300in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.498009in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.511057in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.511899in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{8.514404in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.532677in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.534947in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.537193in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.544511in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.547369in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.561763in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.564396in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.566997in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.568926in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.570203in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.572104in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.583756in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.585539in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.591372in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.602029in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.603663in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.610602in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.612692in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.624319in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.626278in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.637658in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.639496in}{2.091296in}}%
\pgfpathlineto{\pgfqpoint{8.641771in}{2.098062in}}%
\pgfpathlineto{\pgfqpoint{8.647574in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.649764in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.653649in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.654928in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.656622in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{8.658302in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{8.659968in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.662444in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.664078in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.671279in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.673236in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.678621in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.681263in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.681637in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.683501in}{2.146732in}}%
\pgfpathlineto{\pgfqpoint{8.686082in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.686814in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.688632in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.693287in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.698533in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.698878in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.700595in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.703314in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.704995in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.712238in}{2.173025in}}%
\pgfpathlineto{\pgfqpoint{8.714491in}{2.201421in}}%
\pgfpathlineto{\pgfqpoint{8.719551in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.721108in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.740361in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.742052in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.745118in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.220239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{8.104729in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{8.158874in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{8.185720in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{8.209520in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{8.224008in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.230894in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.244024in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.256381in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.268051in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.273651in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.279106in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.284423in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.294669in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.299611in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.304439in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{8.313774in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.327042in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.331284in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.339521in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{8.358801in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{8.362453in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{8.369573in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{8.379819in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.383126in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.392746in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.398923in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.401945in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{8.410758in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.421961in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.424670in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{8.435173in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{8.437718in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.459338in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.461608in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{8.463854in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{8.466077in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.470452in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{8.472606in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.478938in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.487095in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.493011in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.494946in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.500648in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.504365in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.506199in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.509820in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.511607in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.516880in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.518608in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.533555in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.538310in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{8.541422in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.546004in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.549004in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.554879in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.557755in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.567525in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{8.568884in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.571576in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.572910in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.575551in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.576860in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.579453in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.583283in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{8.584544in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.588283in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{8.589515in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.591957in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{8.597940in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.599116in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{8.601450in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.602607in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.606040in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.607172in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.609418in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{8.611641in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.612743in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.614931in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.616016in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{8.619239in}{1.865063in}}%
\pgfpathlineto{\pgfqpoint{8.623460in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.625539in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.627598in}{1.877788in}}%
\pgfpathlineto{\pgfqpoint{8.629637in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.632659in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.633656in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.639545in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.642428in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.649006in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.650848in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.654485in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.656280in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.666739in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.668432in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.670112in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.678317in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.679120in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.683875in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.686212in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.690811in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.693073in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.697526in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.699717in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.703320in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.705452in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.706861in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.708958in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.720458in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.723075in}{2.064978in}}%
\pgfpathlineto{\pgfqpoint{8.725660in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.730108in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.731986in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.734464in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.736913in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.743504in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.745266in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.745851in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{2.091296in}}%
\pgfpathlineto{\pgfqpoint{8.749895in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{8.753300in}{2.101609in}}%
\pgfpathlineto{\pgfqpoint{8.759950in}{2.101609in}}%
\pgfpathlineto{\pgfqpoint{8.762660in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.765335in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.766396in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.769024in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.770066in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.772135in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.773162in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.775201in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.780214in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.781202in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.783164in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.783652in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.784139in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{8.785109in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.786556in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{8.788945in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{8.789419in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{8.791307in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.791776in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{8.793643in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.796412in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.797784in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{8.799146in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.800948in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.804508in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.808008in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.810166in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.811877in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.813996in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{8.815676in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.819408in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.821045in}{2.201421in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{2.201421in}}%
\pgfpathlineto{\pgfqpoint{8.831389in}{2.200190in}}%
\pgfpathlineto{\pgfqpoint{8.834471in}{2.201421in}}%
\pgfpathlineto{\pgfqpoint{8.836375in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.839012in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.840876in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.841616in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.843457in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.849597in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.851369in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.852425in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.854174in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.857970in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.859673in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.862035in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.863373in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.865033in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.865363in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.867988in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{8.870259in}{2.262287in}}%
\pgfpathlineto{\pgfqpoint{8.870903in}{2.264796in}}%
\pgfpathlineto{\pgfqpoint{8.873460in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{8.875672in}{2.293461in}}%
\pgfpathlineto{\pgfqpoint{8.877861in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.896600in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.898301in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{8.899707in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{8.900547in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{8.901105in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{8.902216in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.295495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{8.216379in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{8.311298in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{8.320633in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{8.361943in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{8.369313in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{8.383318in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.389986in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.396448in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.408805in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{8.414721in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{8.420474in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.431530in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.436847in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.447093in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.452034in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{8.466197in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{8.475135in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{8.479465in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.483708in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{8.487867in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{8.491945in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{8.511225in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{8.514877in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.518467in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{8.521996in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.525468in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.532243in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.535550in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.538806in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.542012in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.545170in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.548281in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.551347in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.557348in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.560285in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.566039in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.568858in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.577094in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.597599in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.602427in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.607146in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.611762in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.614032in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.616278in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.620699in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.622876in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.625030in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.631362in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.633431in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.639518in}{1.715239in}}%
\pgfpathlineto{\pgfqpoint{8.643481in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.647370in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.649288in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.651188in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.653072in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.654938in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{8.656789in}{1.767844in}}%
\pgfpathlineto{\pgfqpoint{8.667561in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{8.674447in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.677807in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.679467in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.682748in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.685979in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.696911in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.698428in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.701428in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.704385in}{1.877788in}}%
\pgfpathlineto{\pgfqpoint{8.705849in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.710179in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.713017in}{1.895869in}}%
\pgfpathlineto{\pgfqpoint{8.715817in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.717203in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.719949in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.731876in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.734437in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{8.738221in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{8.741938in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{8.744380in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.760722in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.761842in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{8.764065in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.767354in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.768440in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.770594in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.773784in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.775884in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.791969in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.793895in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.799571in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.801430in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.806005in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.811367in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.820856in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.822536in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.823371in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.825031in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.831543in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.833140in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.833934in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{8.836298in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.840948in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.843235in}{2.057305in}}%
\pgfpathlineto{\pgfqpoint{8.843992in}{2.057305in}}%
\pgfpathlineto{\pgfqpoint{8.846246in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{8.848476in}{2.068757in}}%
\pgfpathlineto{\pgfqpoint{8.850683in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.856456in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.859986in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{8.860685in}{2.101609in}}%
\pgfpathlineto{\pgfqpoint{8.862767in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{8.866193in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.878084in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.879364in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.884410in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{8.887502in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.895337in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{8.896517in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{8.900017in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.901746in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{8.904595in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.938498in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{8.940416in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.941369in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{8.943260in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.944200in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.946531in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.946994in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.948836in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.950207in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{2.254915in}}%
\pgfpathlineto{\pgfqpoint{8.951569in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.954268in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.956047in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.959126in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.961298in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{8.963874in}{2.242264in}}%
\pgfpathlineto{\pgfqpoint{8.965575in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.965998in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{8.967681in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.968518in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.970181in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{8.970595in}{2.262287in}}%
\pgfpathlineto{\pgfqpoint{8.971008in}{2.262287in}}%
\pgfpathlineto{\pgfqpoint{8.973469in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{8.977108in}{2.264796in}}%
\pgfpathlineto{\pgfqpoint{8.979102in}{2.281170in}}%
\pgfpathlineto{\pgfqpoint{8.979498in}{2.281170in}}%
\pgfpathlineto{\pgfqpoint{8.981470in}{2.293134in}}%
\pgfpathlineto{\pgfqpoint{8.982645in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{8.984587in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.991436in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{8.992928in}{2.293134in}}%
\pgfpathlineto{\pgfqpoint{8.993299in}{2.293461in}}%
\pgfpathlineto{\pgfqpoint{8.994040in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{8.995881in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.997705in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{8.999514in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.003086in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.003440in}{2.308364in}}%
\pgfpathlineto{\pgfqpoint{9.005200in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.009709in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.011418in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.011758in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.014123in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.015463in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.016129in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{9.016794in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.019759in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.023648in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.033373in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.035205in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.046447in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{9.049592in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.053250in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.055469in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.388239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.528690in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{8.535152in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.541422in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{8.547509in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.553425in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.595567in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{8.600286in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{8.626571in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.630649in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.638575in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.642428in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.646212in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{8.649929in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.657171in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.664172in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.667587in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.670947in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{8.677510in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.686986in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.690052in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.696052in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.721116in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.726301in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.728847in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.738731in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.748171in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.750466in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.754983in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.761580in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.770066in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.789893in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.793643in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.797327in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.799146in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.800948in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.819819in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{8.826281in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{8.831000in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{8.834089in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.835616in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{8.846007in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.847450in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{8.850307in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{8.853126in}{1.877788in}}%
\pgfpathlineto{\pgfqpoint{8.855908in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.862705in}{1.889893in}}%
\pgfpathlineto{\pgfqpoint{8.869289in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{8.873142in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.880643in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{8.881867in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{8.884295in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.887885in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{8.889068in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{8.891415in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.906059in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{8.909298in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.919748in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.921778in}{2.013309in}}%
\pgfpathlineto{\pgfqpoint{8.922785in}{2.013309in}}%
\pgfpathlineto{\pgfqpoint{8.924785in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.933557in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{8.935457in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.939207in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{8.941058in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.942892in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{8.945613in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.962076in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{8.967829in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.971048in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.973430in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.979653in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.981940in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.985696in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{8.987919in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.988654in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{8.990846in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{8.992294in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{8.994448in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{9.001472in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{9.004898in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{9.006927in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{9.007599in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{9.011587in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{9.012244in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{9.014204in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{9.036395in}{2.173025in}}%
\pgfpathlineto{\pgfqpoint{9.038142in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.039299in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.041023in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.055398in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.056995in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.062232in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.066330in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.068349in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.082905in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.084771in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.085699in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.089821in}{2.293134in}}%
\pgfpathlineto{\pgfqpoint{9.091627in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{9.093419in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.129766in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.131633in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.132375in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{9.134218in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.153499in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.157151in}{2.368027in}}%
\pgfpathlineto{\pgfqpoint{9.162352in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.164270in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.175725in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.177525in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{9.179606in}{2.395841in}}%
\pgfpathlineto{\pgfqpoint{9.181373in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{9.181959in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{9.184864in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.186873in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.189147in}{2.413023in}}%
\pgfpathlineto{\pgfqpoint{9.190836in}{2.413023in}}%
\pgfpathlineto{\pgfqpoint{9.193898in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.194449in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.383271in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.383271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{8.498276in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{8.512765in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{8.526318in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{8.583426in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{8.593195in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{8.602530in}{1.242676in}}%
\pgfpathlineto{\pgfqpoint{8.611468in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{8.643840in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{8.651210in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{8.658329in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{8.665215in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{8.671883in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{8.678345in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{8.684614in}{1.387204in}}%
\pgfpathlineto{\pgfqpoint{8.690702in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{8.696618in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{8.723929in}{1.433304in}}%
\pgfpathlineto{\pgfqpoint{8.728990in}{1.442811in}}%
\pgfpathlineto{\pgfqpoint{8.733931in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{8.738759in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{8.752611in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.757032in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{8.765605in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.769764in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{8.773842in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{8.781767in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.785621in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{8.796774in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{8.807365in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{8.810779in}{1.555022in}}%
\pgfpathlineto{\pgfqpoint{8.817447in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{8.820703in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{8.823909in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{8.827067in}{1.578204in}}%
\pgfpathlineto{\pgfqpoint{8.830178in}{1.588453in}}%
\pgfpathlineto{\pgfqpoint{8.833244in}{1.593079in}}%
\pgfpathlineto{\pgfqpoint{8.839245in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{8.842182in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.847936in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{8.850755in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.856281in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{8.858991in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.861666in}{1.615103in}}%
\pgfpathlineto{\pgfqpoint{8.864308in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{8.869494in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{8.872039in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.893659in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{8.898175in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.900397in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{8.904773in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{8.909059in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.921415in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{8.923406in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{8.931185in}{1.672655in}}%
\pgfpathlineto{\pgfqpoint{8.934969in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.936835in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{8.938686in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{8.954643in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{8.961364in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{8.963011in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.966267in}{1.717078in}}%
\pgfpathlineto{\pgfqpoint{8.969473in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.971058in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{8.974193in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.975742in}{1.747457in}}%
\pgfpathlineto{\pgfqpoint{8.981830in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.983325in}{1.768603in}}%
\pgfpathlineto{\pgfqpoint{8.987746in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{8.990643in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.992076in}{1.787903in}}%
\pgfpathlineto{\pgfqpoint{8.994914in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{8.997714in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{8.999100in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{9.001846in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{9.004555in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{9.007231in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{9.009872in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{9.012481in}{1.818326in}}%
\pgfpathlineto{\pgfqpoint{9.015058in}{1.831857in}}%
\pgfpathlineto{\pgfqpoint{9.017603in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{9.018865in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{9.021365in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{9.023835in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{9.026277in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{9.028691in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{9.029888in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{9.032261in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{9.035771in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{9.038078in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{9.040361in}{1.875034in}}%
\pgfpathlineto{\pgfqpoint{9.052491in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{9.055681in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{9.066980in}{1.930805in}}%
\pgfpathlineto{\pgfqpoint{9.068970in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{9.070942in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{9.075792in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{9.076749in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{9.078649in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{9.082400in}{2.000549in}}%
\pgfpathlineto{\pgfqpoint{9.086084in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{9.093264in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{9.095022in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{9.098493in}{2.018941in}}%
\pgfpathlineto{\pgfqpoint{9.100207in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{9.115037in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{9.119757in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{9.127394in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{9.130373in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{9.132580in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{9.137640in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{9.139772in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{9.140478in}{2.072953in}}%
\pgfpathlineto{\pgfqpoint{9.142582in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{9.143278in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{9.143973in}{2.101609in}}%
\pgfpathlineto{\pgfqpoint{9.146042in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{9.150792in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{9.151461in}{2.130702in}}%
\pgfpathlineto{\pgfqpoint{9.153458in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{9.158692in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{9.160622in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{9.161261in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{9.163799in}{2.152032in}}%
\pgfpathlineto{\pgfqpoint{9.165683in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{9.168168in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{9.173052in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{9.185925in}{2.133621in}}%
\pgfpathlineto{\pgfqpoint{9.186492in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{9.190418in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{9.204906in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{9.207483in}{2.201421in}}%
\pgfpathlineto{\pgfqpoint{9.209522in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.210534in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.212544in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.216015in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.217973in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.220876in}{2.242264in}}%
\pgfpathlineto{\pgfqpoint{9.223266in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.225157in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.227499in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.230274in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.232104in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.235269in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.237056in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.245344in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{9.247048in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.247895in}{2.220239in}}%
\pgfpathlineto{\pgfqpoint{9.249578in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{9.252078in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.253317in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.254139in}{2.262287in}}%
\pgfpathlineto{\pgfqpoint{9.256586in}{2.293134in}}%
\pgfpathlineto{\pgfqpoint{9.259005in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{9.261791in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.262186in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{9.263760in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.271075in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{9.273333in}{2.273022in}}%
\pgfpathlineto{\pgfqpoint{9.275196in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.277778in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{9.280689in}{2.288504in}}%
\pgfpathlineto{\pgfqpoint{9.282847in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.292291in}{2.295495in}}%
\pgfpathlineto{\pgfqpoint{9.294333in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.295347in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{9.301001in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{9.304579in}{2.368027in}}%
\pgfpathlineto{\pgfqpoint{9.313423in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.315270in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.327767in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{9.330921in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.331773in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{9.333467in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.336259in}{2.388239in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.413023in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.413023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{7.254702in}{0.751760in}}%
\pgfpathlineto{\pgfqpoint{7.343504in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{7.426226in}{0.947672in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{7.585953in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{7.663352in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{7.739358in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{7.814371in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{7.888736in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{7.962611in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.472356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{7.435773in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{7.628198in}{1.135461in}}%
\pgfpathlineto{\pgfqpoint{7.718875in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{7.804931in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{8.046236in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{8.122797in}{1.662888in}}%
\pgfpathlineto{\pgfqpoint{8.198019in}{1.727908in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.729992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{0.968675in}}%
\pgfpathlineto{\pgfqpoint{7.674124in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{7.776544in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{7.872465in}{1.380551in}}%
\pgfpathlineto{\pgfqpoint{7.963747in}{1.493584in}}%
\pgfpathlineto{\pgfqpoint{8.051400in}{1.597252in}}%
\pgfpathlineto{\pgfqpoint{8.135552in}{1.692051in}}%
\pgfpathlineto{\pgfqpoint{8.217341in}{1.779565in}}%
\pgfpathlineto{\pgfqpoint{8.296845in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.884042in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.884042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.619626in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{7.756252in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{7.882712in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{7.998800in}{1.424512in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{8.208344in}{1.711605in}}%
\pgfpathlineto{\pgfqpoint{8.303841in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{8.395181in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{8.482641in}{2.050786in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.061118in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.061118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.888516in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.363881in}}%
\pgfpathlineto{\pgfqpoint{8.172726in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{8.398161in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{8.500179in}{2.015309in}}%
\pgfpathlineto{\pgfqpoint{8.596460in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.160295in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.160295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.913702in}}%
\pgfpathlineto{\pgfqpoint{8.059514in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{8.219084in}{1.468336in}}%
\pgfpathlineto{\pgfqpoint{8.361233in}{1.688320in}}%
\pgfpathlineto{\pgfqpoint{8.489773in}{1.881611in}}%
\pgfpathlineto{\pgfqpoint{8.607960in}{2.053824in}}%
\pgfpathlineto{\pgfqpoint{8.717668in}{2.208288in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.247561in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.247561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.934764in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.298131in}}%
\pgfpathlineto{\pgfqpoint{8.435173in}{1.599281in}}%
\pgfpathlineto{\pgfqpoint{8.595567in}{1.854711in}}%
\pgfpathlineto{\pgfqpoint{8.738731in}{2.076984in}}%
\pgfpathlineto{\pgfqpoint{8.868314in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.324777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{8.653072in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{8.833140in}{2.026472in}}%
\pgfpathlineto{\pgfqpoint{8.991436in}{2.277981in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.378733in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.378733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{8.861363in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{9.060674in}{2.197336in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.414258in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.414258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{8.817447in}{1.567155in}}%
\pgfpathlineto{\pgfqpoint{9.086995in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{9.306825in}{2.389554in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.962374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.410356in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.410356in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.410356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.413023in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.413023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.614499in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.601193in}{0.873338in}}%
\pgfpathcurveto{\pgfqpoint{10.612244in}{0.873338in}}{\pgfqpoint{10.622843in}{0.877728in}}{\pgfqpoint{10.630656in}{0.885542in}}%
\pgfpathcurveto{\pgfqpoint{10.638470in}{0.893355in}}{\pgfqpoint{10.642860in}{0.903954in}}{\pgfqpoint{10.642860in}{0.915005in}}%
\pgfpathcurveto{\pgfqpoint{10.642860in}{0.926055in}}{\pgfqpoint{10.638470in}{0.936654in}}{\pgfqpoint{10.630656in}{0.944467in}}%
\pgfpathcurveto{\pgfqpoint{10.622843in}{0.952281in}}{\pgfqpoint{10.612244in}{0.956671in}}{\pgfqpoint{10.601193in}{0.956671in}}%
\pgfpathcurveto{\pgfqpoint{10.590143in}{0.956671in}}{\pgfqpoint{10.579544in}{0.952281in}}{\pgfqpoint{10.571731in}{0.944467in}}%
\pgfpathcurveto{\pgfqpoint{10.563917in}{0.936654in}}{\pgfqpoint{10.559527in}{0.926055in}}{\pgfqpoint{10.559527in}{0.915005in}}%
\pgfpathcurveto{\pgfqpoint{10.559527in}{0.903954in}}{\pgfqpoint{10.563917in}{0.893355in}}{\pgfqpoint{10.571731in}{0.885542in}}%
\pgfpathcurveto{\pgfqpoint{10.579544in}{0.877728in}}{\pgfqpoint{10.590143in}{0.873338in}}{\pgfqpoint{10.601193in}{0.873338in}}%
\pgfpathlineto{\pgfqpoint{10.601193in}{0.873338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892544in}{1.136656in}}%
\pgfpathcurveto{\pgfqpoint{10.903594in}{1.136656in}}{\pgfqpoint{10.914193in}{1.141046in}}{\pgfqpoint{10.922007in}{1.148860in}}%
\pgfpathcurveto{\pgfqpoint{10.929820in}{1.156673in}}{\pgfqpoint{10.934211in}{1.167272in}}{\pgfqpoint{10.934211in}{1.178323in}}%
\pgfpathcurveto{\pgfqpoint{10.934211in}{1.189373in}}{\pgfqpoint{10.929820in}{1.199972in}}{\pgfqpoint{10.922007in}{1.207785in}}%
\pgfpathcurveto{\pgfqpoint{10.914193in}{1.215599in}}{\pgfqpoint{10.903594in}{1.219989in}}{\pgfqpoint{10.892544in}{1.219989in}}%
\pgfpathcurveto{\pgfqpoint{10.881494in}{1.219989in}}{\pgfqpoint{10.870895in}{1.215599in}}{\pgfqpoint{10.863081in}{1.207785in}}%
\pgfpathcurveto{\pgfqpoint{10.855267in}{1.199972in}}{\pgfqpoint{10.850877in}{1.189373in}}{\pgfqpoint{10.850877in}{1.178323in}}%
\pgfpathcurveto{\pgfqpoint{10.850877in}{1.167272in}}{\pgfqpoint{10.855267in}{1.156673in}}{\pgfqpoint{10.863081in}{1.148860in}}%
\pgfpathcurveto{\pgfqpoint{10.870895in}{1.141046in}}{\pgfqpoint{10.881494in}{1.136656in}}{\pgfqpoint{10.892544in}{1.136656in}}%
\pgfpathlineto{\pgfqpoint{10.892544in}{1.136656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.303179in}{1.507782in}}%
\pgfpathcurveto{\pgfqpoint{11.314229in}{1.507782in}}{\pgfqpoint{11.324828in}{1.512172in}}{\pgfqpoint{11.332642in}{1.519986in}}%
\pgfpathcurveto{\pgfqpoint{11.340456in}{1.527799in}}{\pgfqpoint{11.344846in}{1.538398in}}{\pgfqpoint{11.344846in}{1.549448in}}%
\pgfpathcurveto{\pgfqpoint{11.344846in}{1.560499in}}{\pgfqpoint{11.340456in}{1.571098in}}{\pgfqpoint{11.332642in}{1.578911in}}%
\pgfpathcurveto{\pgfqpoint{11.324828in}{1.586725in}}{\pgfqpoint{11.314229in}{1.591115in}}{\pgfqpoint{11.303179in}{1.591115in}}%
\pgfpathcurveto{\pgfqpoint{11.292129in}{1.591115in}}{\pgfqpoint{11.281530in}{1.586725in}}{\pgfqpoint{11.273716in}{1.578911in}}%
\pgfpathcurveto{\pgfqpoint{11.265903in}{1.571098in}}{\pgfqpoint{11.261512in}{1.560499in}}{\pgfqpoint{11.261512in}{1.549448in}}%
\pgfpathcurveto{\pgfqpoint{11.261512in}{1.538398in}}{\pgfqpoint{11.265903in}{1.527799in}}{\pgfqpoint{11.273716in}{1.519986in}}%
\pgfpathcurveto{\pgfqpoint{11.281530in}{1.512172in}}{\pgfqpoint{11.292129in}{1.507782in}}{\pgfqpoint{11.303179in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{11.303179in}{1.507782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594529in}{1.771100in}}%
\pgfpathcurveto{\pgfqpoint{11.605580in}{1.771100in}}{\pgfqpoint{11.616179in}{1.775490in}}{\pgfqpoint{11.623992in}{1.783304in}}%
\pgfpathcurveto{\pgfqpoint{11.631806in}{1.791117in}}{\pgfqpoint{11.636196in}{1.801716in}}{\pgfqpoint{11.636196in}{1.812766in}}%
\pgfpathcurveto{\pgfqpoint{11.636196in}{1.823816in}}{\pgfqpoint{11.631806in}{1.834416in}}{\pgfqpoint{11.623992in}{1.842229in}}%
\pgfpathcurveto{\pgfqpoint{11.616179in}{1.850043in}}{\pgfqpoint{11.605580in}{1.854433in}}{\pgfqpoint{11.594529in}{1.854433in}}%
\pgfpathcurveto{\pgfqpoint{11.583479in}{1.854433in}}{\pgfqpoint{11.572880in}{1.850043in}}{\pgfqpoint{11.565067in}{1.842229in}}%
\pgfpathcurveto{\pgfqpoint{11.557253in}{1.834416in}}{\pgfqpoint{11.552863in}{1.823816in}}{\pgfqpoint{11.552863in}{1.812766in}}%
\pgfpathcurveto{\pgfqpoint{11.552863in}{1.801716in}}{\pgfqpoint{11.557253in}{1.791117in}}{\pgfqpoint{11.565067in}{1.783304in}}%
\pgfpathcurveto{\pgfqpoint{11.572880in}{1.775490in}}{\pgfqpoint{11.583479in}{1.771100in}}{\pgfqpoint{11.594529in}{1.771100in}}%
\pgfpathlineto{\pgfqpoint{11.594529in}{1.771100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917044in}{2.062583in}}%
\pgfpathcurveto{\pgfqpoint{11.928094in}{2.062583in}}{\pgfqpoint{11.938693in}{2.066974in}}{\pgfqpoint{11.946507in}{2.074787in}}%
\pgfpathcurveto{\pgfqpoint{11.954320in}{2.082601in}}{\pgfqpoint{11.958711in}{2.093200in}}{\pgfqpoint{11.958711in}{2.104250in}}%
\pgfpathcurveto{\pgfqpoint{11.958711in}{2.115300in}}{\pgfqpoint{11.954320in}{2.125899in}}{\pgfqpoint{11.946507in}{2.133713in}}%
\pgfpathcurveto{\pgfqpoint{11.938693in}{2.141526in}}{\pgfqpoint{11.928094in}{2.145917in}}{\pgfqpoint{11.917044in}{2.145917in}}%
\pgfpathcurveto{\pgfqpoint{11.905994in}{2.145917in}}{\pgfqpoint{11.895395in}{2.141526in}}{\pgfqpoint{11.887581in}{2.133713in}}%
\pgfpathcurveto{\pgfqpoint{11.879767in}{2.125899in}}{\pgfqpoint{11.875377in}{2.115300in}}{\pgfqpoint{11.875377in}{2.104250in}}%
\pgfpathcurveto{\pgfqpoint{11.875377in}{2.093200in}}{\pgfqpoint{11.879767in}{2.082601in}}{\pgfqpoint{11.887581in}{2.074787in}}%
\pgfpathcurveto{\pgfqpoint{11.895395in}{2.066974in}}{\pgfqpoint{11.905994in}{2.062583in}}{\pgfqpoint{11.917044in}{2.062583in}}%
\pgfpathlineto{\pgfqpoint{11.917044in}{2.062583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.726492in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.726492in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.706210in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706210in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.585521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.537295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.028248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.980022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.470975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.422749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.913702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.865476in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.356429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.308203in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.565263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.718795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.796755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.852069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.894973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.930029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.959668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.985343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.007989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.161522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.239482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.294796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.337700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.372756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.402395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.428070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.450716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.604249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.682209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.737523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.780427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.815483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.845122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.870797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.893443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.046976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.124936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.180250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.223154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.258210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.287849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.313524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.336170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.489703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.537033in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{10.310124in}{0.647485in}}%
\pgfpathlineto{\pgfqpoint{10.325890in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{10.354297in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{10.367195in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{10.379355in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{10.390857in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{10.401770in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{10.412149in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{10.431503in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{10.440557in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{10.449242in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{10.457586in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{10.465615in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{10.473352in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{10.488030in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{10.495005in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{10.501760in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{10.508306in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{10.520824in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{10.559612in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{10.564618in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{10.569509in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{10.574289in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{10.578965in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{10.583541in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{10.600917in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{10.616981in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{10.624580in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{10.628280in}{0.921421in}}%
\pgfpathlineto{\pgfqpoint{10.649222in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{10.652520in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{10.665225in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{10.668286in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{10.682964in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{10.701947in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{10.719375in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{10.731003in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{10.733254in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{10.754546in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{10.756563in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{10.766368in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{10.784720in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{10.786471in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{10.818766in}{1.007537in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.007537in}}%
\pgfpathlineto{\pgfqpoint{10.830426in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{10.846799in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{10.849410in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.890562in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{10.892690in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{10.924119in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{10.925937in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{10.927740in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{10.929528in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{10.944976in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{10.946625in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.971409in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.061293in}}%
\pgfpathlineto{\pgfqpoint{10.974313in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{10.980005in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{10.982101in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.996222in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.998165in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{11.011290in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{11.013101in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{11.025361in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{11.033705in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{11.059367in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{11.072946in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{11.074753in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{11.079204in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{11.080959in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{11.105676in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{11.107612in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{11.136068in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{11.137747in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{11.142706in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{11.176200in}{1.152788in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.168927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{10.482643in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{10.498409in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{10.513087in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{10.551875in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{10.563377in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{10.584669in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{10.594566in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{10.604023in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.861535in}}%
\pgfpathlineto{\pgfqpoint{10.621762in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{10.638135in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{10.645872in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{10.653337in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{10.660549in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{10.667525in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{10.687177in}{0.921421in}}%
\pgfpathlineto{\pgfqpoint{10.693344in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{10.705166in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{10.710839in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{10.716366in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{10.721752in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{10.727005in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{10.732131in}{0.966909in}}%
\pgfpathlineto{\pgfqpoint{10.737137in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{10.742028in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{10.746809in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{10.751485in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{10.764926in}{1.007537in}}%
\pgfpathlineto{\pgfqpoint{10.769224in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{10.773437in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.797099in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.800799in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{10.818391in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{10.825040in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{10.837745in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.855484in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{10.861083in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{10.863828in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.871857in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.874467in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{10.879594in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{10.882111in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{10.894271in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{10.896622in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.905774in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.910206in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{10.914548in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{10.931080in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.948262in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.950088in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{10.955474in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{10.958990in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.152788in}}%
\pgfpathlineto{\pgfqpoint{10.978950in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{10.983660in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{10.986743in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{10.991286in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{10.997196in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{11.012649in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{11.015342in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{11.029574in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{11.033295in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{11.035741in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{11.049850in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{11.052113in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{11.057668in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{11.073513in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{11.075539in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{11.080521in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{11.082482in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{11.087306in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{11.090149in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.097550in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.099360in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.108189in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{11.117496in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{11.119965in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{11.121595in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.277483in}}%
\pgfpathlineto{\pgfqpoint{11.127994in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{11.143196in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{11.145385in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{11.160112in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{11.162135in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.173248in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.175150in}{1.311023in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.311023in}}%
\pgfpathlineto{\pgfqpoint{11.178905in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{11.188604in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.195025in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.196743in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.205678in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.207313in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{11.210544in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{11.212142in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.232852in}{1.339740in}}%
\pgfpathlineto{\pgfqpoint{11.234769in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.252603in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.254350in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.266196in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.267836in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{11.284329in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{11.286210in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.306895in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.308588in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.319753in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.321346in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.327295in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.329140in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.405974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{10.620814in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{10.635492in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{10.674279in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{10.696694in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{10.707074in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.726428in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{10.735482in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{10.744166in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{10.752510in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{1.061293in}}%
\pgfpathlineto{\pgfqpoint{10.775742in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.782954in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{10.803231in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{10.833244in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{10.838770in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{10.844156in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{10.849410in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.854536in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.859542in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{10.864433in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{10.873890in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{10.878465in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{10.882944in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{10.891629in}{1.189443in}}%
\pgfpathlineto{\pgfqpoint{10.895842in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{10.899973in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{10.923204in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{10.937392in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{10.947445in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{10.953892in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{10.957044in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{10.960150in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{10.963211in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{10.966228in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{10.975033in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{10.980706in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{10.986232in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{10.988943in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{10.999451in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{11.023652in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.028179in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.043304in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.339740in}}%
\pgfpathlineto{\pgfqpoint{11.059367in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.074303in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.076098in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.086563in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.119601in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.136405in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.146913in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.153226in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.155700in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{11.160563in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{11.162953in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.171114in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.173390in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.426999in}}%
\pgfpathlineto{\pgfqpoint{11.187614in}{1.426999in}}%
\pgfpathlineto{\pgfqpoint{11.189721in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.197944in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.199951in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{11.204887in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{11.211611in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{11.213493in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.219043in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.220862in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.229727in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.231457in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.245617in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{11.246422in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{11.248021in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.265601in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.267790in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{11.274930in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{11.278412in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.285209in}{1.484747in}}%
\pgfpathlineto{\pgfqpoint{11.288528in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.303776in}{1.490711in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.490711in}}%
\pgfpathlineto{\pgfqpoint{11.311009in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{11.329174in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.350880in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.352836in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.356696in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.358600in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.367871in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.369678in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.377190in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.378919in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.386948in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.388601in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.396279in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{11.402151in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{11.404072in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.410108in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{11.410851in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{11.412696in}{1.559131in}}%
\pgfpathlineto{\pgfqpoint{11.413063in}{1.559131in}}%
\pgfpathlineto{\pgfqpoint{11.414889in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.435661in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.445962in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.453373in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.455187in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.582377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.038262in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.869214in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{10.889491in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.898947in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{10.925030in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{10.948262in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{10.962450in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{10.982101in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{10.994261in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.005764in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{11.021929in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.292016in}}%
\pgfpathlineto{\pgfqpoint{11.036953in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.041734in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.046410in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.059850in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.064148in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.072492in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.076545in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.084425in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.092024in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{11.095724in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.113316in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.129564in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.132669in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.135731in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.138748in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{11.141724in}{1.408233in}}%
\pgfpathlineto{\pgfqpoint{11.144658in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.147553in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.150408in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{11.156007in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{11.158752in}{1.426999in}}%
\pgfpathlineto{\pgfqpoint{11.161462in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.169392in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{11.171970in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{11.174518in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.179524in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.181984in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.193872in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.200698in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.209473in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.213728in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.217899in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.224007in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{11.226005in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{11.229944in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{11.231887in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.237612in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.239486in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.245012in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.246823in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.257374in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.265784in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.273874in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.277026in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.278584in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.286210in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.292120in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.299284in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.302083in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.307574in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.310267in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.312926in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.315553in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.320710in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.324498in}{1.588459in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.588459in}}%
\pgfpathlineto{\pgfqpoint{11.329446in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{11.330665in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{11.333083in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{11.334281in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{11.336658in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.341334in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.343634in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{11.348161in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{11.351493in}{1.612881in}}%
\pgfpathlineto{\pgfqpoint{11.352593in}{1.612881in}}%
\pgfpathlineto{\pgfqpoint{11.354775in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{11.359073in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{11.361190in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{11.371469in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{11.373467in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.382231in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.386013in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{11.392474in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{11.395184in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.403977in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.405692in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{11.411591in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{11.414069in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.416519in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.421336in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{11.426047in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{11.428363in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{11.429894in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{11.432169in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{11.438120in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{11.440310in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.443910in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.446041in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{11.448151in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.449546in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.451621in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{11.453677in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.456387in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.468809in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.470705in}{1.697000in}}%
\pgfpathlineto{\pgfqpoint{11.475066in}{1.697000in}}%
\pgfpathlineto{\pgfqpoint{11.476908in}{1.698939in}}%
\pgfpathlineto{\pgfqpoint{11.478127in}{1.698939in}}%
\pgfpathlineto{\pgfqpoint{11.479943in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.487637in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{11.491667in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.494500in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.496182in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.500603in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.502237in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.522415in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.524380in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.528257in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.534410in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.536730in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{11.548839in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.550576in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.553155in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.554857in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.557803in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.559468in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.562760in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.564387in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.572341in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.573897in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.577737in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.579631in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.580760in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.582628in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.583370in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.585216in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.586680in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.588859in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{11.596312in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{11.598048in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.599771in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.601480in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.601820in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.604521in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.609168in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{11.611778in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{11.613394in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.615953in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{11.617537in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{11.620359in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{11.622220in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.626196in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.628007in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{11.628307in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{11.630100in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.640551in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.642805in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.643644in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.828379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{10.991619in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.206229in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{11.047435in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{11.063201in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.070666in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.091609in}{1.290298in}}%
\pgfpathlineto{\pgfqpoint{11.098155in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.110673in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{11.128169in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.139081in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.149461in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.159357in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{11.164138in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{11.168814in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.173390in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.177869in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.190766in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.214428in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.218128in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.221765in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{11.228857in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.232317in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.235721in}{1.449952in}}%
\pgfpathlineto{\pgfqpoint{11.239071in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.242369in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.245617in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.251968in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.258135in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.267063in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.278412in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{11.281157in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{11.294375in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.296923in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.304388in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.311601in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.313951in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.318576in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.320852in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.329717in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.331877in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.336132in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{11.338228in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.348409in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.354292in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.356217in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.361891in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.363749in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.367417in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.369227in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.378056in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.381488in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{11.384865in}{1.588459in}}%
\pgfpathlineto{\pgfqpoint{11.386533in}{1.588459in}}%
\pgfpathlineto{\pgfqpoint{11.391462in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{11.397861in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.402536in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.405597in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{11.411591in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{11.418852in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{11.424488in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{11.427251in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{11.436648in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.440552in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{11.446903in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.453070in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.455487in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{11.460242in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.462579in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{11.467179in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{11.469443in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{11.471682in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{11.474998in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{11.477180in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.480411in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.482539in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{11.484645in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.486731in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.488796in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{11.490842in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.494875in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.507479in}{1.698939in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.515786in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{11.517589in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.522031in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.528950in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.535651in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.544533in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.547674in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.549999in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{11.554574in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.555327in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.557570in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.561258in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.563440in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.565599in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.567737in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.568445in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.571254in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.573336in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.574026in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.576081in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.576762in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.578792in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.580134in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.582131in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.583453in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.585420in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{11.588658in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.590577in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.592480in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.596234in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.602348in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{11.604148in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{11.607115in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{11.608876in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.615210in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.616341in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.618028in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.619144in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.620809in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{11.622460in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{11.624098in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.626264in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{11.629471in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.639826in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.641837in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{11.644326in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{11.651620in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.652098in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.653997in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.654470in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.656348in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.658210in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.660056in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{11.664602in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{11.666839in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{11.668170in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{11.669932in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{11.670808in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{11.672548in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.674274in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.675986in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{11.677261in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{11.681042in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{11.683525in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{11.685573in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{11.692785in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{11.694355in}{1.915381in}}%
\pgfpathlineto{\pgfqpoint{11.694746in}{1.915381in}}%
\pgfpathlineto{\pgfqpoint{11.697075in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{11.697461in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{11.699379in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{11.699761in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{11.701659in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{11.703540in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.718716in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{11.719065in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{11.720799in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.722518in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.724903in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.726590in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.728930in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.734183in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.737402in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{11.740887in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.973340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{11.035470in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{11.051236in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{11.079644in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{11.092542in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{11.104702in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{11.147393in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.156850in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{11.174589in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{11.190961in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{11.198698in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.206164in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.213376in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.220352in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.227106in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.240004in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{11.246171in}{1.370953in}}%
\pgfpathlineto{\pgfqpoint{11.252164in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.269192in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.284958in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.294855in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.304312in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.308887in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.317753in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.322051in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.326264in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.330395in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{11.334447in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{11.338424in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.342327in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.349926in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.353626in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.357263in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.360838in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.367814in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.377867in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.381115in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.387466in}{1.561189in}}%
\pgfpathlineto{\pgfqpoint{11.390572in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.393633in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.396651in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.399626in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.405455in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.419365in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.422041in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.424684in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{11.427294in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{11.432421in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{11.434938in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{11.437426in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.442317in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{11.444721in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.447098in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.458601in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.460828in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.463033in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{11.469513in}{1.651492in}}%
\pgfpathlineto{\pgfqpoint{11.471630in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{11.475801in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{11.479893in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{11.483907in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{11.485886in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.489790in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.491715in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{11.493623in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{11.497388in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.499246in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{11.501088in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{11.504725in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.506520in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.510066in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.511817in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.513554in}{1.697000in}}%
\pgfpathlineto{\pgfqpoint{11.515276in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.518680in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.520362in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.523686in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.525329in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.528577in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.530183in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.533358in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.536487in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.547088in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.550023in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.552917in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.554350in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.557186in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.558591in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.561372in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.564117in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.566827in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.569503in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.573455in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.576049in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.578613in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.579883in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.583648in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.586122in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.590985in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.594561in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{11.596911in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{11.600389in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{11.602677in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.606063in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{11.608291in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{11.611589in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{11.616975in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.618036in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.620143in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{11.622228in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{11.624294in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.625319in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.627355in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{11.631369in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{11.633348in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.637252in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.639177in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{11.642976in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{11.655763in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.656647in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.658406in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.661016in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.662739in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.664447in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.666985in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{11.667824in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{11.671972in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{11.673608in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{11.683949in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{11.687796in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{11.690072in}{1.915381in}}%
\pgfpathlineto{\pgfqpoint{11.690825in}{1.915381in}}%
\pgfpathlineto{\pgfqpoint{11.693811in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{11.694551in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{11.697485in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{11.698937in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{11.701097in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.704649in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.708142in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.708834in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.711579in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.713615in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.716299in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{11.718950in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.734198in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.736030in}{1.958049in}}%
\pgfpathlineto{\pgfqpoint{11.737845in}{1.958049in}}%
\pgfpathlineto{\pgfqpoint{11.740242in}{1.967674in}}%
\pgfpathlineto{\pgfqpoint{11.748426in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{11.757957in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{11.759596in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.773292in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.775323in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{11.777835in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{11.779823in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{11.781793in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{11.783745in}{2.003172in}}%
\pgfpathlineto{\pgfqpoint{11.786639in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.792313in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.794171in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{11.795554in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{11.797384in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.804551in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.805868in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{11.808045in}{2.027111in}}%
\pgfpathlineto{\pgfqpoint{11.814867in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{11.836399in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{11.837156in}{2.041251in}}%
\pgfpathlineto{\pgfqpoint{11.839037in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{11.846399in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{11.848201in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{11.853165in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{11.855604in}{2.070152in}}%
\pgfpathlineto{\pgfqpoint{11.859382in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{11.861077in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{11.862088in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{11.864427in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{11.864760in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{11.866742in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{11.874173in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{11.876070in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{11.883188in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{11.885006in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{11.893872in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{11.895601in}{2.104045in}}%
\pgfpathlineto{\pgfqpoint{11.897317in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.106092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{11.194897in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{11.306820in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.316277in}{1.311023in}}%
\pgfpathlineto{\pgfqpoint{11.325331in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.372803in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.393080in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.411591in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{11.423093in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.439259in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.454282in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.463739in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{11.468314in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{11.472793in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.481478in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.485690in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{11.501754in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{11.516690in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.606159in}}%
\pgfpathlineto{\pgfqpoint{11.540542in}{1.607602in}}%
\pgfpathlineto{\pgfqpoint{11.546893in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.549999in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.553060in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.556077in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{11.561987in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.564882in}{1.640601in}}%
\pgfpathlineto{\pgfqpoint{11.567737in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.573336in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{11.576081in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{11.584110in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.589300in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.596853in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{11.601744in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.604148in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.611201in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.613501in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.618028in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.620255in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.633153in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.639320in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.643334in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.647274in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.649216in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.654941in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.656815in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.658673in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.660515in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.669493in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.672981in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.678107in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.686386in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.692785in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.695914in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{11.698997in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{11.702036in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{11.705033in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.707987in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{11.710902in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{11.713777in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{11.716613in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.718018in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.720799in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.722176in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.724903in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{11.727596in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{11.730255in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.732882in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{11.735476in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{11.738040in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.741827in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{11.755166in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.756338in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.758663in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.759816in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.762104in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.763239in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.765490in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{11.766607in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{11.769922in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.771016in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.773187in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{11.776402in}{1.897009in}}%
\pgfpathlineto{\pgfqpoint{11.779570in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{11.783721in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{11.786782in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{11.798604in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{11.799560in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{11.801460in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.804277in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.810711in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.815190in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.821306in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.828087in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{11.837072in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{11.838666in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.839458in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{11.844151in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{11.846459in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.850251in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{11.853977in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{11.856182in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{11.859086in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{11.863370in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{11.872365in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{11.873042in}{2.041251in}}%
\pgfpathlineto{\pgfqpoint{11.875058in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{11.890537in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{11.892395in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{11.895456in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{11.898474in}{2.070152in}}%
\pgfpathlineto{\pgfqpoint{11.903215in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{11.904966in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{11.907853in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{11.910701in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{11.911266in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{11.913511in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{11.919566in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{11.921726in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{11.939250in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{11.941220in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{11.945586in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{11.947499in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{11.949394in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{11.951273in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{11.961318in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{11.963095in}{2.124383in}}%
\pgfpathlineto{\pgfqpoint{11.963537in}{2.124383in}}%
\pgfpathlineto{\pgfqpoint{11.965732in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{11.972186in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{11.978861in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{2.146895in}}%
\pgfpathlineto{\pgfqpoint{11.995826in}{2.152794in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{2.154078in}}%
\pgfpathlineto{\pgfqpoint{11.998838in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.006549in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.012942in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.014684in}{2.180134in}}%
\pgfpathlineto{\pgfqpoint{12.019828in}{2.183569in}}%
\pgfpathlineto{\pgfqpoint{12.023188in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.024518in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.027480in}{2.193076in}}%
\pgfpathlineto{\pgfqpoint{12.028132in}{2.193076in}}%
\pgfpathlineto{\pgfqpoint{12.030723in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{12.039240in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.041700in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.050090in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.052428in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.054453in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.056744in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.057880in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.240601in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.240601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{11.365074in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{11.418540in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{11.440954in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{11.461231in}{1.314678in}}%
\pgfpathlineto{\pgfqpoint{11.470688in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{11.479742in}{1.339602in}}%
\pgfpathlineto{\pgfqpoint{11.504800in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{11.512536in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.527214in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{11.540944in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{11.571831in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.577504in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{11.583030in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.593670in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{11.598796in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.627204in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{11.640102in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{11.652262in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{11.663764in}{1.612881in}}%
\pgfpathlineto{\pgfqpoint{11.671101in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.685056in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{11.688407in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.694953in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{11.701304in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{11.722149in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.724967in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{11.727748in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.730493in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{11.733203in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.735879in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.738522in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.743711in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.746259in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.753724in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.756155in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.760936in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.763287in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{11.767912in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.770188in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.774666in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.776871in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.779053in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.781213in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.783351in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.785468in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.787564in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.789640in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.791695in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{11.797745in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{11.799724in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{11.803628in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.805553in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.807461in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.809352in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.813084in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{11.814926in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{11.818563in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{11.820358in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.823904in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{11.825655in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{11.829115in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{11.834200in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.840797in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{11.842415in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{11.844021in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.845615in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.848766in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{11.851872in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{11.857951in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.862399in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.865313in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.869611in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.872429in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.875210in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{11.877955in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{11.880665in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{11.884667in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.885984in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{11.888594in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{11.891173in}{1.897009in}}%
\pgfpathlineto{\pgfqpoint{11.893721in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{11.896239in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{11.897486in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{11.901186in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{11.907213in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{11.910749in}{1.918082in}}%
\pgfpathlineto{\pgfqpoint{11.924333in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.931874in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{11.936066in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.937102in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{11.939157in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{11.940178in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{11.942204in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.944211in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{11.947186in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{11.948169in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{11.950121in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{11.966925in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{11.979981in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{11.981662in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.983331in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{11.985810in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{11.986629in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{11.988260in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{11.989070in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{11.991483in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.994658in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{11.995445in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{11.997787in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{12.000104in}{2.027111in}}%
\pgfpathlineto{\pgfqpoint{12.003154in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{12.005413in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{12.009126in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{12.009861in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{12.012050in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{12.023362in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{12.025417in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{12.034102in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{12.036056in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{12.037350in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{12.040549in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.042446in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.044326in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{12.044949in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{12.049259in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{12.051683in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{12.054081in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{12.057626in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{12.059377in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.059958in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.061690in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{12.062264in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{12.063977in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.065112in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.067363in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{12.070144in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{12.078276in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{12.090170in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{12.092172in}{2.154078in}}%
\pgfpathlineto{\pgfqpoint{12.092669in}{2.154078in}}%
\pgfpathlineto{\pgfqpoint{12.094648in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.097583in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.102860in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{12.111677in}{2.180092in}}%
\pgfpathlineto{\pgfqpoint{12.113488in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.116620in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.118389in}{2.180260in}}%
\pgfpathlineto{\pgfqpoint{12.120580in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{12.122316in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{12.124467in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.124895in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.129125in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{12.129961in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{12.132861in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{12.142121in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.144081in}{2.211891in}}%
\pgfpathlineto{\pgfqpoint{12.144471in}{2.211891in}}%
\pgfpathlineto{\pgfqpoint{12.146411in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.150994in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.152875in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.155481in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.157323in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{12.159513in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{12.160599in}{2.235754in}}%
\pgfpathlineto{\pgfqpoint{12.168400in}{2.257653in}}%
\pgfpathlineto{\pgfqpoint{12.170479in}{2.258843in}}%
\pgfpathlineto{\pgfqpoint{12.172538in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{12.173220in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{12.174915in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.187056in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.188962in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{12.189278in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{12.191788in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.193651in}{2.274749in}}%
\pgfpathlineto{\pgfqpoint{12.196111in}{2.302208in}}%
\pgfpathlineto{\pgfqpoint{12.202138in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.204502in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.206549in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{12.207420in}{2.305481in}}%
\pgfpathlineto{\pgfqpoint{12.209152in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{12.212857in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.213703in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.215385in}{2.324043in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.324703in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.324703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{11.489822in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{11.533995in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.601744in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{11.628940in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.437729in}}%
\pgfpathlineto{\pgfqpoint{11.674703in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{11.694355in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{11.706515in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{11.712344in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{11.723544in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{11.728930in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{11.734183in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.767717in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.772104in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{11.780615in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.835466in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{11.838666in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{11.847984in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{11.853977in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{1.723974in}}%
\pgfpathlineto{\pgfqpoint{11.859806in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.862662in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{11.865480in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.868261in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.871006in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{11.873716in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{11.876392in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.879035in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.881645in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.884224in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{11.886772in}{1.757960in}}%
\pgfpathlineto{\pgfqpoint{11.889290in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.891778in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{11.896669in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{11.908425in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{11.910701in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{11.912952in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{11.917384in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{11.923864in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{11.928077in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{11.930153in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{11.934244in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{11.936261in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.938258in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{11.940237in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.942198in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{11.944141in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{11.947974in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{11.949865in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{1.833442in}}%
\pgfpathlineto{\pgfqpoint{11.953598in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{11.957266in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{11.959076in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.962652in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{11.964417in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{11.967905in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{11.976382in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.978038in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{11.981311in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{11.986128in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{11.987709in}{1.880813in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{1.895541in}}%
\pgfpathlineto{\pgfqpoint{11.998464in}{1.897009in}}%
\pgfpathlineto{\pgfqpoint{12.001440in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{12.004374in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{12.008701in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{12.011538in}{1.910055in}}%
\pgfpathlineto{\pgfqpoint{12.017100in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{12.021178in}{1.919392in}}%
\pgfpathlineto{\pgfqpoint{12.029108in}{1.931423in}}%
\pgfpathlineto{\pgfqpoint{12.032964in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{12.035497in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{12.041700in}{1.944911in}}%
\pgfpathlineto{\pgfqpoint{12.042919in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{12.045336in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{12.046535in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{12.051263in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{12.060414in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{12.062642in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{12.064847in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{12.065940in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{12.068111in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{12.070260in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{12.078645in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{12.080691in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{12.081706in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{12.083723in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{12.084724in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{12.086712in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{12.087699in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{12.089660in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{12.092568in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{12.093528in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{12.095436in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{12.103817in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{12.108334in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{12.113631in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{12.114501in}{2.041251in}}%
\pgfpathlineto{\pgfqpoint{12.116230in}{2.055257in}}%
\pgfpathlineto{\pgfqpoint{12.127959in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{12.130391in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{12.132795in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.133590in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.135958in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{12.140617in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{12.144423in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{12.147419in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{12.149639in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{12.150374in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{12.152564in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.153288in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.155448in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{12.156163in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{12.158294in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.160404in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.162493in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{12.164562in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{12.167966in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{12.169983in}{2.146895in}}%
\pgfpathlineto{\pgfqpoint{12.173302in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.196374in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.198140in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.199891in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{12.202777in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{12.207316in}{2.193076in}}%
\pgfpathlineto{\pgfqpoint{12.207877in}{2.193076in}}%
\pgfpathlineto{\pgfqpoint{12.209549in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{12.210104in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{12.211760in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{12.212309in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{12.213947in}{2.207177in}}%
\pgfpathlineto{\pgfqpoint{12.216113in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{12.225593in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.228661in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.229674in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.231686in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.232186in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.234175in}{2.231517in}}%
\pgfpathlineto{\pgfqpoint{12.236144in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{12.240511in}{2.240601in}}%
\pgfpathlineto{\pgfqpoint{12.240991in}{2.240032in}}%
\pgfpathlineto{\pgfqpoint{12.245260in}{2.240601in}}%
\pgfpathlineto{\pgfqpoint{12.247595in}{2.247921in}}%
\pgfpathlineto{\pgfqpoint{12.250364in}{2.254757in}}%
\pgfpathlineto{\pgfqpoint{12.257576in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{12.259342in}{2.257653in}}%
\pgfpathlineto{\pgfqpoint{12.262830in}{2.258843in}}%
\pgfpathlineto{\pgfqpoint{12.264981in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{12.268799in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{12.270474in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.293389in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.296364in}{2.307185in}}%
\pgfpathlineto{\pgfqpoint{12.301112in}{2.310161in}}%
\pgfpathlineto{\pgfqpoint{12.302911in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.309609in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{12.311337in}{2.322268in}}%
\pgfpathlineto{\pgfqpoint{12.312024in}{2.322268in}}%
\pgfpathlineto{\pgfqpoint{12.315766in}{2.334963in}}%
\pgfpathlineto{\pgfqpoint{12.317110in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{12.318779in}{2.342393in}}%
\pgfpathlineto{\pgfqpoint{12.320764in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{12.323382in}{2.349072in}}%
\pgfpathlineto{\pgfqpoint{12.324356in}{2.349072in}}%
\pgfpathlineto{\pgfqpoint{12.326611in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{12.328524in}{2.356612in}}%
\pgfpathlineto{\pgfqpoint{12.330106in}{2.367452in}}%
\pgfpathlineto{\pgfqpoint{12.331989in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{12.352804in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{12.354497in}{2.383907in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.387469in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.387469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{11.634881in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{11.650647in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{11.665325in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{11.704112in}{1.304234in}}%
\pgfpathlineto{\pgfqpoint{11.736907in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{11.756261in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{11.798109in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{11.812787in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{11.826517in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{11.839415in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{11.845581in}{1.537296in}}%
\pgfpathlineto{\pgfqpoint{11.868603in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{11.873989in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{11.879243in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{11.889375in}{1.599438in}}%
\pgfpathlineto{\pgfqpoint{11.903723in}{1.620798in}}%
\pgfpathlineto{\pgfqpoint{11.921462in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{11.967225in}{1.738052in}}%
\pgfpathlineto{\pgfqpoint{11.973979in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{11.983725in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{12.001971in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{12.004866in}{1.789962in}}%
\pgfpathlineto{\pgfqpoint{12.007721in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{12.010539in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{12.013320in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{12.016065in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{12.018776in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{12.021452in}{1.807729in}}%
\pgfpathlineto{\pgfqpoint{12.024094in}{1.813164in}}%
\pgfpathlineto{\pgfqpoint{12.026705in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{12.029284in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{12.034349in}{1.828379in}}%
\pgfpathlineto{\pgfqpoint{12.036837in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{12.041728in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{12.044132in}{1.837367in}}%
\pgfpathlineto{\pgfqpoint{12.046509in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{12.048860in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{12.051185in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{12.060239in}{1.856421in}}%
\pgfpathlineto{\pgfqpoint{12.064626in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{12.068924in}{1.862339in}}%
\pgfpathlineto{\pgfqpoint{12.071041in}{1.869277in}}%
\pgfpathlineto{\pgfqpoint{12.075212in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{12.077268in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{12.081320in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{12.089200in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{12.091126in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{12.093034in}{1.894859in}}%
\pgfpathlineto{\pgfqpoint{12.096799in}{1.897009in}}%
\pgfpathlineto{\pgfqpoint{12.100499in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{12.102325in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{12.107711in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{12.109477in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{12.119773in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{12.121442in}{1.932051in}}%
\pgfpathlineto{\pgfqpoint{12.123097in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{12.126370in}{1.944911in}}%
\pgfpathlineto{\pgfqpoint{12.127988in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{12.131187in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{12.134339in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{12.137445in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{12.142020in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{12.143524in}{1.958049in}}%
\pgfpathlineto{\pgfqpoint{12.146499in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{12.147971in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{12.150886in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{12.159397in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{12.162160in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{12.163528in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{12.166238in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{12.168914in}{1.998199in}}%
\pgfpathlineto{\pgfqpoint{12.171557in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{12.174167in}{2.000853in}}%
\pgfpathlineto{\pgfqpoint{12.176746in}{2.003172in}}%
\pgfpathlineto{\pgfqpoint{12.183059in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{12.186759in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{12.191594in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{12.195150in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{12.196322in}{2.028098in}}%
\pgfpathlineto{\pgfqpoint{12.198647in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{12.205474in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{12.211000in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{12.214248in}{2.039358in}}%
\pgfpathlineto{\pgfqpoint{12.216386in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{12.225750in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{12.227776in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{12.228782in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{12.232759in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.235693in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{12.237627in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{12.239544in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{12.245192in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{12.249788in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{12.252498in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{12.257817in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{12.259560in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.262150in}{2.096583in}}%
\pgfpathlineto{\pgfqpoint{12.263858in}{2.104923in}}%
\pgfpathlineto{\pgfqpoint{12.265553in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{12.267235in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.268904in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{12.271382in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{12.273832in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{12.275450in}{2.134671in}}%
\pgfpathlineto{\pgfqpoint{12.278649in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{12.281018in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{12.284907in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.289482in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{12.292479in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{12.294699in}{2.180260in}}%
\pgfpathlineto{\pgfqpoint{12.296896in}{2.181078in}}%
\pgfpathlineto{\pgfqpoint{12.302646in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{12.305464in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.306162in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{12.311671in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{12.313700in}{2.208831in}}%
\pgfpathlineto{\pgfqpoint{12.317040in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.318361in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{12.320328in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.335440in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{12.339057in}{2.228900in}}%
\pgfpathlineto{\pgfqpoint{12.339653in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{12.342612in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{12.343784in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{12.349550in}{2.263009in}}%
\pgfpathlineto{\pgfqpoint{12.350685in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{12.352375in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.376245in}{2.274521in}}%
\pgfpathlineto{\pgfqpoint{12.378242in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{12.381204in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{12.383156in}{2.285953in}}%
\pgfpathlineto{\pgfqpoint{12.384608in}{2.285953in}}%
\pgfpathlineto{\pgfqpoint{12.386529in}{2.289881in}}%
\pgfpathlineto{\pgfqpoint{12.387958in}{2.290617in}}%
\pgfpathlineto{\pgfqpoint{12.390789in}{2.302208in}}%
\pgfpathlineto{\pgfqpoint{12.403079in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{12.405279in}{2.308539in}}%
\pgfpathlineto{\pgfqpoint{12.406152in}{2.310161in}}%
\pgfpathlineto{\pgfqpoint{12.409182in}{2.322268in}}%
\pgfpathlineto{\pgfqpoint{12.409612in}{2.322268in}}%
\pgfpathlineto{\pgfqpoint{12.413858in}{2.334963in}}%
\pgfpathlineto{\pgfqpoint{12.431597in}{2.334963in}}%
\pgfpathlineto{\pgfqpoint{12.433522in}{2.343385in}}%
\pgfpathlineto{\pgfqpoint{12.436567in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{12.441424in}{2.356612in}}%
\pgfpathlineto{\pgfqpoint{12.443628in}{2.367452in}}%
\pgfpathlineto{\pgfqpoint{12.456741in}{2.368599in}}%
\pgfpathlineto{\pgfqpoint{12.458452in}{2.383500in}}%
\pgfpathlineto{\pgfqpoint{12.471028in}{2.400872in}}%
\pgfpathlineto{\pgfqpoint{12.480150in}{2.412956in}}%
\pgfpathlineto{\pgfqpoint{12.481989in}{2.424669in}}%
\pgfpathlineto{\pgfqpoint{12.497580in}{2.424669in}}%
\pgfpathlineto{\pgfqpoint{12.499276in}{2.438208in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{10.379355in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{10.457586in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{10.538320in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{10.616981in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{10.694018in}{0.919332in}}%
\pgfpathlineto{\pgfqpoint{10.772042in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{10.850703in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{11.094907in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.139959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.786869in}}%
\pgfpathlineto{\pgfqpoint{10.551875in}{0.869683in}}%
\pgfpathlineto{\pgfqpoint{10.638135in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{10.721752in}{1.019433in}}%
\pgfpathlineto{\pgfqpoint{10.800799in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{10.879594in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{10.957239in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{11.034521in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{11.112470in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{11.190375in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{11.269057in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.417367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{10.775742in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{10.859542in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{11.025927in}{1.293323in}}%
\pgfpathlineto{\pgfqpoint{11.106065in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.415368in}}%
\pgfpathlineto{\pgfqpoint{11.262646in}{1.469767in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{11.418137in}{1.566678in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.596549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{10.869214in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{11.064148in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{11.153226in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{11.239486in}{1.490638in}}%
\pgfpathlineto{\pgfqpoint{11.323243in}{1.567457in}}%
\pgfpathlineto{\pgfqpoint{11.404836in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{11.484711in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{11.563575in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{11.641681in}{1.819381in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.820928in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.820928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{11.110673in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{1.422440in}}%
\pgfpathlineto{\pgfqpoint{11.304388in}{1.525396in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.620074in}}%
\pgfpathlineto{\pgfqpoint{11.482539in}{1.707719in}}%
\pgfpathlineto{\pgfqpoint{11.567027in}{1.787677in}}%
\pgfpathlineto{\pgfqpoint{11.649699in}{1.861684in}}%
\pgfpathlineto{\pgfqpoint{11.730585in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.958810in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.958810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{11.147393in}{1.246377in}}%
\pgfpathlineto{\pgfqpoint{11.263666in}{1.393971in}}%
\pgfpathlineto{\pgfqpoint{11.374569in}{1.529641in}}%
\pgfpathlineto{\pgfqpoint{11.477857in}{1.651031in}}%
\pgfpathlineto{\pgfqpoint{11.574756in}{1.760168in}}%
\pgfpathlineto{\pgfqpoint{11.667824in}{1.860350in}}%
\pgfpathlineto{\pgfqpoint{11.756858in}{1.951680in}}%
\pgfpathlineto{\pgfqpoint{11.842750in}{2.035411in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.090424in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.090424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.119380in}}%
\pgfpathlineto{\pgfqpoint{11.325331in}{1.322311in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{11.694355in}{1.800240in}}%
\pgfpathlineto{\pgfqpoint{11.799560in}{1.926716in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{2.041592in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.217924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{11.504800in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{11.656165in}{1.604520in}}%
\pgfpathlineto{\pgfqpoint{11.791695in}{1.787067in}}%
\pgfpathlineto{\pgfqpoint{11.915374in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{12.030137in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{12.137340in}{2.223623in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.315558in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.315558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.169395in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.453031in}}%
\pgfpathlineto{\pgfqpoint{11.835466in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{11.984534in}{1.898474in}}%
\pgfpathlineto{\pgfqpoint{12.119648in}{2.080713in}}%
\pgfpathlineto{\pgfqpoint{12.243846in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.385130in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.385130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{11.845581in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{12.034349in}{1.795762in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{12.347263in}{2.234367in}}%
\pgfpathlineto{\pgfqpoint{12.480765in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.374524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.745650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.008968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.380094in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.380094in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.380094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.988264in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.440790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.614499in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, width}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PLACEHOLDER_starpilot_data_intrinsic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285679in}{3.635401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753459in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456799in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456799in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160140in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863481in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566821in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566821in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685298in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721275in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089037in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176912in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245073in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300764in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347850in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424616in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668526in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880252in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004105in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051191in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091979in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371867in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495719in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651754in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754532in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795320in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831297in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075207in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199059in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286934in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355095in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410786in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457872in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498660in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778548in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902400in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990274in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058435in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114127in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419754in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.578929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.185550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.137325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.743946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.695721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.302343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.254117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.860739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.812513in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.573040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.601604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.795248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.893577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.963342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.017456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.061671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.099054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.131436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.353644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.451973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.521738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.575853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.620067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.657450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.689832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.718396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.912040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.010369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.080134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.134249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.178463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.215846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.248228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.276792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.470437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.568765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.638530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.692645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.736859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.774242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.806624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.835188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.028833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.127161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.864151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834527in}{0.663015in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{0.902688in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{0.940919in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{1.224379in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{1.288248in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{1.310473in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.439637in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.463276in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.532734in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.182953in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.205894in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.627645in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.663412in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{1.707348in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.783301in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.912426in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{1.928430in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.930548in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.989855in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{1.998428in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{2.020702in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.071730in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.390516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082231in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{0.909125in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.114962in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{1.457535in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.464896in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.499253in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{1.547267in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{1.563490in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{1.783016in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.851689in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{1.455717in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{1.949149in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{1.960843in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.973484in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.014616in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{2.020571in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.075475in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.078417in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.138468in}{1.609341in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.621167in}}%
\pgfpathlineto{\pgfqpoint{2.172570in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.646535in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.646978in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{2.235232in}{1.651578in}}%
\pgfpathlineto{\pgfqpoint{2.236979in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.261518in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{1.667402in}}%
\pgfpathlineto{\pgfqpoint{2.286215in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.306761in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.308604in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.329035in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.693873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257980in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.455717in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.524402in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.541831in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.566474in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.606360in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.651578in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.103291in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.115825in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.124898in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.149233in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.156037in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.189160in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{2.217944in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.236074in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{2.248254in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{2.250237in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.259966in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{2.270321in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.284783in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.320565in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.337369in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.386677in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.395405in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.415618in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.443631in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{2.465404in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.924602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505684in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.193357in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{2.219041in}{1.790536in}}%
\pgfpathlineto{\pgfqpoint{2.221494in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.294984in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.331175in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{2.344531in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.368100in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.396938in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.411710in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.414321in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.433221in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.448706in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.542902in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{2.034926in}}%
\pgfpathlineto{\pgfqpoint{2.545451in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.602409in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.612085in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.631841in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.652788in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.662169in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.674616in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.712129in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.715542in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.717476in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{2.729289in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.739320in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.744214in}{2.151593in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.153070in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.157776in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.766757in}{2.159702in}}%
\pgfpathlineto{\pgfqpoint{2.767166in}{2.159702in}}%
\pgfpathlineto{\pgfqpoint{2.768800in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.162066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681433in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.235657in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.248046in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.497267in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.809455in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.346881in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.371774in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.418481in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.434034in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.450892in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.543849in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{2.545357in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{2.548352in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{2.562900in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.567133in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.571308in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.579490in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.612614in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.623291in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.631345in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{2.641397in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.644676in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.646842in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.667701in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{2.151593in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.153070in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.700186in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.191502in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{2.744802in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.750236in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.759332in}{2.203928in}}%
\pgfpathlineto{\pgfqpoint{2.762305in}{2.203928in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.778859in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.791217in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.793228in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{2.796552in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.823736in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{2.255499in}}%
\pgfpathlineto{\pgfqpoint{2.839071in}{2.255499in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{2.848139in}{2.260615in}}%
\pgfpathlineto{\pgfqpoint{2.854221in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{2.856403in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.267513in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.267513in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{2.867084in}{2.275850in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{2.871771in}{2.282959in}}%
\pgfpathlineto{\pgfqpoint{2.875878in}{2.282959in}}%
\pgfpathlineto{\pgfqpoint{2.877911in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{2.888857in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{2.890806in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{2.893706in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{2.895624in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{2.904110in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{2.905964in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.908265in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.910095in}{2.314321in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.314321in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.915965in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.917748in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{2.927377in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{2.929095in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{2.931655in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{2.933349in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.937128in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.942506in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.342253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875981in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{2.016348in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{2.145513in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{2.165884in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.236009in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{1.718028in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.382498in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.459264in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.517459in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.529679in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.532659in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.541429in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.558247in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.560963in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.566322in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.576766in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.579322in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.603771in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{2.613028in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{2.619792in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.628582in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{2.643382in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.647483in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.659463in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.676596in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{2.689287in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.696309in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.698040in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{2.151593in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.153070in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.154230in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.732287in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.735357in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{2.739905in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.745865in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.748802in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{2.750260in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{2.191502in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.760276in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.764470in}{2.203928in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.771335in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.776717in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.783315in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.787206in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{2.791048in}{2.228104in}}%
\pgfpathlineto{\pgfqpoint{2.793583in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.808366in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.815498in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.822467in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.823613in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{2.832631in}{2.260615in}}%
\pgfpathlineto{\pgfqpoint{2.838135in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{2.840309in}{2.264725in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.275850in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{2.282959in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.282959in}}%
\pgfpathlineto{\pgfqpoint{2.861239in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{2.867248in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{2.873141in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{2.875081in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.891087in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.892916in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{2.899233in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.904545in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.906296in}{2.314321in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.314321in}}%
\pgfpathlineto{\pgfqpoint{2.909767in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.912344in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.914051in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{2.919114in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{2.924916in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.926554in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.933818in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{2.345859in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{2.345859in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{2.950878in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{2.953133in}{2.354821in}}%
\pgfpathlineto{\pgfqpoint{2.955370in}{2.354821in}}%
\pgfpathlineto{\pgfqpoint{2.957592in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{2.960529in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{2.962713in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{2.965602in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{2.972706in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{2.974805in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{2.976890in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{2.978961in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{2.982382in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{2.987107in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{2.988444in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{2.990438in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{2.991100in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{2.993077in}{2.394292in}}%
\pgfpathlineto{\pgfqpoint{2.996344in}{2.394292in}}%
\pgfpathlineto{\pgfqpoint{2.998288in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.002138in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.006570in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.013406in}{2.409319in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.409319in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{2.412209in}}%
\pgfpathlineto{\pgfqpoint{3.019491in}{2.412209in}}%
\pgfpathlineto{\pgfqpoint{3.021293in}{2.415267in}}%
\pgfpathlineto{\pgfqpoint{3.023085in}{2.415267in}}%
\pgfpathlineto{\pgfqpoint{3.024866in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{3.028397in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{3.043802in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{3.044912in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{3.046571in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.050950in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.438489in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{2.438789in}}%
\pgfpathlineto{\pgfqpoint{3.055803in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.061107in}{2.445210in}}%
\pgfpathlineto{\pgfqpoint{3.061632in}{2.445210in}}%
\pgfpathlineto{\pgfqpoint{3.063724in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{2.449868in}}%
\pgfpathlineto{\pgfqpoint{3.070426in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.075484in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.076485in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{2.461096in}}%
\pgfpathlineto{\pgfqpoint{3.079470in}{2.461096in}}%
\pgfpathlineto{\pgfqpoint{3.081444in}{2.465596in}}%
\pgfpathlineto{\pgfqpoint{3.082916in}{2.465596in}}%
\pgfpathlineto{\pgfqpoint{3.084868in}{2.469326in}}%
\pgfpathlineto{\pgfqpoint{3.087772in}{2.470424in}}%
\pgfpathlineto{\pgfqpoint{3.089693in}{2.471119in}}%
\pgfpathlineto{\pgfqpoint{3.090172in}{2.471119in}}%
\pgfpathlineto{\pgfqpoint{3.092078in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{3.094915in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{3.096792in}{2.477697in}}%
\pgfpathlineto{\pgfqpoint{3.097259in}{2.477697in}}%
\pgfpathlineto{\pgfqpoint{3.099122in}{2.480362in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.480553in}}%
\pgfpathlineto{\pgfqpoint{3.105553in}{2.483066in}}%
\pgfpathlineto{\pgfqpoint{3.111406in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.113184in}{2.486500in}}%
\pgfpathlineto{\pgfqpoint{3.114069in}{2.486500in}}%
\pgfpathlineto{\pgfqpoint{3.116272in}{2.489328in}}%
\pgfpathlineto{\pgfqpoint{3.116710in}{2.489328in}}%
\pgfpathlineto{\pgfqpoint{3.120196in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.122355in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.139097in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.140721in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.143945in}{2.500508in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.500005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104887in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.334221in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.138555in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.153070in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{2.850918in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{2.882437in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{2.921724in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{2.933772in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.953380in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.968810in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{2.977708in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{2.330643in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.983499in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{2.990586in}{2.345859in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{2.345859in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{3.006954in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.017398in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.022489in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.026252in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.028736in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{3.046744in}{2.394292in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.394292in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.054798in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.403265in}}%
\pgfpathlineto{\pgfqpoint{3.074583in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{3.078811in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{3.082981in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{3.089131in}{2.438489in}}%
\pgfpathlineto{\pgfqpoint{3.090144in}{2.438789in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.093164in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.097144in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.099114in}{2.449868in}}%
\pgfpathlineto{\pgfqpoint{3.101072in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{2.461096in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{2.461096in}}%
\pgfpathlineto{\pgfqpoint{3.114438in}{2.469326in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{3.136073in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.138672in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.146341in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.153000in}{2.511820in}}%
\pgfpathlineto{\pgfqpoint{3.157900in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{3.161925in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{3.168256in}{2.521310in}}%
\pgfpathlineto{\pgfqpoint{3.170596in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{3.174458in}{2.530545in}}%
\pgfpathlineto{\pgfqpoint{3.177513in}{2.531971in}}%
\pgfpathlineto{\pgfqpoint{3.179784in}{2.535865in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.537241in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{2.537466in}}%
\pgfpathlineto{\pgfqpoint{3.185759in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.191619in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{3.194507in}{2.549742in}}%
\pgfpathlineto{\pgfqpoint{3.196656in}{2.550820in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{3.204407in}{2.554392in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.554392in}}%
\pgfpathlineto{\pgfqpoint{3.207178in}{2.556110in}}%
\pgfpathlineto{\pgfqpoint{3.208554in}{2.556110in}}%
\pgfpathlineto{\pgfqpoint{3.210606in}{2.559220in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.559220in}}%
\pgfpathlineto{\pgfqpoint{3.215342in}{2.562830in}}%
\pgfpathlineto{\pgfqpoint{3.218016in}{2.563799in}}%
\pgfpathlineto{\pgfqpoint{3.220006in}{2.566221in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.566221in}}%
\pgfpathlineto{\pgfqpoint{3.222639in}{2.569056in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.569056in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.573077in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.573077in}}%
\pgfpathlineto{\pgfqpoint{3.229765in}{2.576178in}}%
\pgfpathlineto{\pgfqpoint{3.230405in}{2.576178in}}%
\pgfpathlineto{\pgfqpoint{3.232951in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{3.234846in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{3.237355in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{3.241080in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{3.243538in}{2.590986in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{2.591895in}}%
\pgfpathlineto{\pgfqpoint{3.247189in}{2.594333in}}%
\pgfpathlineto{\pgfqpoint{3.248397in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{3.255542in}{2.604531in}}%
\pgfpathlineto{\pgfqpoint{3.257887in}{2.609395in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.609395in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.616381in}}%
\pgfpathlineto{\pgfqpoint{3.261949in}{2.616381in}}%
\pgfpathlineto{\pgfqpoint{3.264817in}{2.624004in}}%
\pgfpathlineto{\pgfqpoint{3.272707in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{3.273263in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{3.276027in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{3.278767in}{2.640996in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.641115in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.646563in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{2.647059in}}%
\pgfpathlineto{\pgfqpoint{3.287902in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{3.288431in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{2.653285in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.653285in}}%
\pgfpathlineto{\pgfqpoint{3.293150in}{2.658804in}}%
\pgfpathlineto{\pgfqpoint{3.296257in}{2.660061in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.661469in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{3.306389in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.310349in}{2.667248in}}%
\pgfpathlineto{\pgfqpoint{3.311332in}{2.667248in}}%
\pgfpathlineto{\pgfqpoint{3.313287in}{2.669449in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{2.669449in}}%
\pgfpathlineto{\pgfqpoint{3.316196in}{2.671098in}}%
\pgfpathlineto{\pgfqpoint{3.316678in}{2.671098in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{2.673379in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.673379in}}%
\pgfpathlineto{\pgfqpoint{3.321458in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{3.323821in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{3.324291in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{2.679176in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.679176in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.681689in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{2.681689in}}%
\pgfpathlineto{\pgfqpoint{3.333092in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{3.335819in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{3.340311in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{3.342089in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{3.342975in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.692419in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{2.716822in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.722853in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.722853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326591in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.497529in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{2.525317in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{1.570154in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.709256in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{2.743613in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.780312in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.778335in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{2.802537in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{2.869624in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{2.890411in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{2.894404in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.898346in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{2.931701in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{2.945432in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{1.981211in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.974240in}{1.998299in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{2.986220in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{2.992039in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{3.000563in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{3.027375in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{3.032466in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{3.049645in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{3.054381in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{3.079192in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{3.085623in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.091921in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{3.096049in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{3.104141in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.108108in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.119709in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{3.121600in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{3.136324in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.301214in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{3.157159in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{3.160497in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{3.178233in}{2.345859in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{3.189006in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{3.199412in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.202321in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.203765in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.208057in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.213688in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.224647in}{2.404187in}}%
\pgfpathlineto{\pgfqpoint{3.236524in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{3.239102in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{3.242928in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.255347in}{2.449868in}}%
\pgfpathlineto{\pgfqpoint{3.257771in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.260176in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.281011in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.284349in}{2.488236in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{3.290918in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.296287in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.302607in}{2.512027in}}%
\pgfpathlineto{\pgfqpoint{3.305718in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{3.307775in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{2.521310in}}%
\pgfpathlineto{\pgfqpoint{3.311848in}{2.528982in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{3.335207in}{2.566221in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{2.566221in}}%
\pgfpathlineto{\pgfqpoint{3.338932in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{3.339856in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{3.343525in}{2.576178in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{2.576178in}}%
\pgfpathlineto{\pgfqpoint{3.346248in}{2.578522in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{2.578522in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{3.349842in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{3.356905in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{3.359512in}{2.590986in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{2.591895in}}%
\pgfpathlineto{\pgfqpoint{3.363808in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{3.370559in}{2.606973in}}%
\pgfpathlineto{\pgfqpoint{3.371392in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{2.612950in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.612950in}}%
\pgfpathlineto{\pgfqpoint{3.379604in}{2.620260in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{2.622322in}}%
\pgfpathlineto{\pgfqpoint{3.383629in}{2.624945in}}%
\pgfpathlineto{\pgfqpoint{3.386018in}{2.625232in}}%
\pgfpathlineto{\pgfqpoint{3.388389in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.389960in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.392300in}{2.631823in}}%
\pgfpathlineto{\pgfqpoint{3.393077in}{2.631823in}}%
\pgfpathlineto{\pgfqpoint{3.395394in}{2.633779in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{2.635811in}}%
\pgfpathlineto{\pgfqpoint{3.402992in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{3.407463in}{2.641115in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{2.644506in}}%
\pgfpathlineto{\pgfqpoint{3.411868in}{2.646563in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.647059in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{3.419784in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{3.421908in}{2.658804in}}%
\pgfpathlineto{\pgfqpoint{3.430943in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.434349in}{2.669449in}}%
\pgfpathlineto{\pgfqpoint{3.435700in}{2.669449in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{2.673379in}}%
\pgfpathlineto{\pgfqpoint{3.439053in}{2.673379in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{2.679176in}}%
\pgfpathlineto{\pgfqpoint{3.444343in}{2.679176in}}%
\pgfpathlineto{\pgfqpoint{3.447603in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{3.451469in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{3.456550in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{3.458434in}{2.708182in}}%
\pgfpathlineto{\pgfqpoint{3.462784in}{2.718221in}}%
\pgfpathlineto{\pgfqpoint{3.474289in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.477834in}{2.745184in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{2.745487in}}%
\pgfpathlineto{\pgfqpoint{3.481919in}{2.746834in}}%
\pgfpathlineto{\pgfqpoint{3.483076in}{2.746834in}}%
\pgfpathlineto{\pgfqpoint{3.485377in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{3.491616in}{2.752535in}}%
\pgfpathlineto{\pgfqpoint{3.492737in}{2.752906in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{2.754917in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{2.754917in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{2.757125in}}%
\pgfpathlineto{\pgfqpoint{3.497181in}{2.757125in}}%
\pgfpathlineto{\pgfqpoint{3.499378in}{2.760899in}}%
\pgfpathlineto{\pgfqpoint{3.500471in}{2.760899in}}%
\pgfpathlineto{\pgfqpoint{3.502645in}{2.763588in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{2.763588in}}%
\pgfpathlineto{\pgfqpoint{3.505877in}{2.769142in}}%
\pgfpathlineto{\pgfqpoint{3.508545in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{3.511190in}{2.773374in}}%
\pgfpathlineto{\pgfqpoint{3.513289in}{2.773721in}}%
\pgfpathlineto{\pgfqpoint{3.515374in}{2.776105in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{3.519502in}{2.780078in}}%
\pgfpathlineto{\pgfqpoint{3.523069in}{2.780970in}}%
\pgfpathlineto{\pgfqpoint{3.525088in}{2.782971in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.786231in}}%
\pgfpathlineto{\pgfqpoint{3.530574in}{2.788736in}}%
\pgfpathlineto{\pgfqpoint{3.534015in}{2.791074in}}%
\pgfpathlineto{\pgfqpoint{3.535963in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{3.538863in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{2.822974in}}%
\pgfpathlineto{\pgfqpoint{3.544582in}{2.822974in}}%
\pgfpathlineto{\pgfqpoint{3.548336in}{2.831282in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.831282in}}%
\pgfpathlineto{\pgfqpoint{3.551121in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.553423in}{2.838673in}}%
\pgfpathlineto{\pgfqpoint{3.553881in}{2.839389in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{2.843413in}}%
\pgfpathlineto{\pgfqpoint{3.556162in}{2.861838in}}%
\pgfpathlineto{\pgfqpoint{3.566442in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{3.568195in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.863954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528340in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.595377in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{1.828933in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.904002in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{1.951043in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.069536in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{3.111623in}{2.089823in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.126347in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{3.143806in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.144642in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.158013in}}%
\pgfpathlineto{\pgfqpoint{3.175989in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{3.179029in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{3.187969in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.203928in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.215571in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.255499in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.282959in}}%
\pgfpathlineto{\pgfqpoint{3.248998in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{3.251394in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.304085in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.311956in}}%
\pgfpathlineto{\pgfqpoint{3.267658in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{3.269912in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{3.299841in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.307880in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.330800in}{2.407036in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{3.343417in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{3.346928in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{3.350399in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.358908in}{2.445210in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.449868in}}%
\pgfpathlineto{\pgfqpoint{3.367186in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.384646in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{2.480362in}}%
\pgfpathlineto{\pgfqpoint{3.390755in}{2.480553in}}%
\pgfpathlineto{\pgfqpoint{3.393765in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.396745in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{3.399696in}{2.486500in}}%
\pgfpathlineto{\pgfqpoint{3.405514in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{3.408383in}{2.500508in}}%
\pgfpathlineto{\pgfqpoint{3.414039in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.420966in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{3.423693in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.425048in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.429076in}{2.512027in}}%
\pgfpathlineto{\pgfqpoint{3.434365in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{3.436976in}{2.520811in}}%
\pgfpathlineto{\pgfqpoint{3.438273in}{2.521310in}}%
\pgfpathlineto{\pgfqpoint{3.440851in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{3.442132in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.531971in}}%
\pgfpathlineto{\pgfqpoint{3.447202in}{2.531971in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{2.537241in}}%
\pgfpathlineto{\pgfqpoint{3.452189in}{2.537466in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{2.545467in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{3.475972in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{3.488304in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{2.609395in}}%
\pgfpathlineto{\pgfqpoint{3.512584in}{2.622322in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{3.531282in}{2.646563in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{2.647059in}}%
\pgfpathlineto{\pgfqpoint{3.534132in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{3.537891in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{3.539754in}{2.656021in}}%
\pgfpathlineto{\pgfqpoint{3.541605in}{2.658804in}}%
\pgfpathlineto{\pgfqpoint{3.544361in}{2.660061in}}%
\pgfpathlineto{\pgfqpoint{3.550697in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.560395in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{3.561261in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{3.563846in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{3.571473in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{3.589350in}{2.721731in}}%
\pgfpathlineto{\pgfqpoint{3.602482in}{2.737799in}}%
\pgfpathlineto{\pgfqpoint{3.603990in}{2.737799in}}%
\pgfpathlineto{\pgfqpoint{3.606239in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.609212in}{2.745184in}}%
\pgfpathlineto{\pgfqpoint{3.610687in}{2.745487in}}%
\pgfpathlineto{\pgfqpoint{3.613618in}{2.748679in}}%
\pgfpathlineto{\pgfqpoint{3.615797in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{3.618678in}{2.757125in}}%
\pgfpathlineto{\pgfqpoint{3.619395in}{2.757125in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{2.763479in}}%
\pgfpathlineto{\pgfqpoint{3.623657in}{2.763588in}}%
\pgfpathlineto{\pgfqpoint{3.626466in}{2.769142in}}%
\pgfpathlineto{\pgfqpoint{3.627861in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{3.631320in}{2.775688in}}%
\pgfpathlineto{\pgfqpoint{3.632693in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{3.639466in}{2.791074in}}%
\pgfpathlineto{\pgfqpoint{3.640803in}{2.791074in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.793930in}}%
\pgfpathlineto{\pgfqpoint{3.646747in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{2.797120in}}%
\pgfpathlineto{\pgfqpoint{3.651291in}{2.798258in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.821879in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.822974in}}%
\pgfpathlineto{\pgfqpoint{3.677225in}{2.826670in}}%
\pgfpathlineto{\pgfqpoint{3.678995in}{2.827758in}}%
\pgfpathlineto{\pgfqpoint{3.682506in}{2.830994in}}%
\pgfpathlineto{\pgfqpoint{3.689410in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.691111in}{2.837994in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{2.839389in}}%
\pgfpathlineto{\pgfqpoint{3.697271in}{2.861838in}}%
\pgfpathlineto{\pgfqpoint{3.703852in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{3.706015in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.713465in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.716083in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{3.728844in}{2.909262in}}%
\pgfpathlineto{\pgfqpoint{3.732323in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{2.921107in}}%
\pgfpathlineto{\pgfqpoint{3.736252in}{2.922140in}}%
\pgfpathlineto{\pgfqpoint{3.738682in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{3.739166in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{3.742052in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{3.742531in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{3.744437in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{3.744911in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{3.746803in}{2.938245in}}%
\pgfpathlineto{\pgfqpoint{3.748214in}{2.938752in}}%
\pgfpathlineto{\pgfqpoint{3.750085in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{3.752408in}{2.948723in}}%
\pgfpathlineto{\pgfqpoint{3.753793in}{2.948723in}}%
\pgfpathlineto{\pgfqpoint{3.755630in}{2.951191in}}%
\pgfpathlineto{\pgfqpoint{3.757912in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.760627in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.764210in}{2.960334in}}%
\pgfpathlineto{\pgfqpoint{3.767311in}{2.960342in}}%
\pgfpathlineto{\pgfqpoint{3.769069in}{2.964429in}}%
\pgfpathlineto{\pgfqpoint{3.785284in}{2.965654in}}%
\pgfpathlineto{\pgfqpoint{3.787355in}{2.970825in}}%
\pgfpathlineto{\pgfqpoint{3.789002in}{2.972023in}}%
\pgfpathlineto{\pgfqpoint{3.791048in}{2.980403in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{2.980403in}}%
\pgfpathlineto{\pgfqpoint{3.793889in}{2.984537in}}%
\pgfpathlineto{\pgfqpoint{3.795501in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{2.992189in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{2.992189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736617in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.860469in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.935343in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{3.036218in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{3.054736in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{3.063590in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{3.080565in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.770232in}}%
\pgfpathlineto{\pgfqpoint{3.126469in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.805327in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{3.160070in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.867470in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{1.903953in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{1.985366in}}%
\pgfpathlineto{\pgfqpoint{3.238247in}{1.989473in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{3.252680in}{2.018736in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{3.266463in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{3.270922in}{2.048271in}}%
\pgfpathlineto{\pgfqpoint{3.279650in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{3.288135in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{3.292291in}{2.079976in}}%
\pgfpathlineto{\pgfqpoint{3.296391in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{3.300437in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{3.304430in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{3.312263in}{2.116403in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{3.348670in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{3.358796in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{2.175966in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{3.368598in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{3.374962in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.378095in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{3.381196in}{2.203928in}}%
\pgfpathlineto{\pgfqpoint{3.390315in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{3.396246in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.407774in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{3.413379in}{2.244135in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{2.259161in}}%
\pgfpathlineto{\pgfqpoint{3.421598in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{3.471376in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{2.335566in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.491376in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.495649in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{2.376639in}}%
\pgfpathlineto{\pgfqpoint{3.501947in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.504018in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{3.514167in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.525917in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{3.527832in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{3.533506in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{3.535374in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.539077in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{2.438489in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.551693in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.568858in}{2.471119in}}%
\pgfpathlineto{\pgfqpoint{3.578713in}{2.486500in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{3.591376in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{3.594461in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{3.620912in}{2.550629in}}%
\pgfpathlineto{\pgfqpoint{3.625106in}{2.556110in}}%
\pgfpathlineto{\pgfqpoint{3.640009in}{2.585882in}}%
\pgfpathlineto{\pgfqpoint{3.645253in}{2.591895in}}%
\pgfpathlineto{\pgfqpoint{3.649128in}{2.596155in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{2.616381in}}%
\pgfpathlineto{\pgfqpoint{3.670202in}{2.616381in}}%
\pgfpathlineto{\pgfqpoint{3.672589in}{2.619594in}}%
\pgfpathlineto{\pgfqpoint{3.677306in}{2.624004in}}%
\pgfpathlineto{\pgfqpoint{3.683102in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.686528in}{2.633779in}}%
\pgfpathlineto{\pgfqpoint{3.688791in}{2.635811in}}%
\pgfpathlineto{\pgfqpoint{3.696581in}{2.646563in}}%
\pgfpathlineto{\pgfqpoint{3.697677in}{2.647059in}}%
\pgfpathlineto{\pgfqpoint{3.700944in}{2.653285in}}%
\pgfpathlineto{\pgfqpoint{3.702026in}{2.653285in}}%
\pgfpathlineto{\pgfqpoint{3.705247in}{2.658804in}}%
\pgfpathlineto{\pgfqpoint{3.707375in}{2.659423in}}%
\pgfpathlineto{\pgfqpoint{3.710541in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{3.711589in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{2.665083in}}%
\pgfpathlineto{\pgfqpoint{3.726890in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{3.734748in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{3.737643in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{3.740511in}{2.708182in}}%
\pgfpathlineto{\pgfqpoint{3.743353in}{2.711631in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{2.711631in}}%
\pgfpathlineto{\pgfqpoint{3.747101in}{2.716822in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.765181in}{2.740786in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{2.745184in}}%
\pgfpathlineto{\pgfqpoint{3.769538in}{2.745487in}}%
\pgfpathlineto{\pgfqpoint{3.772980in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{3.773834in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{2.760899in}}%
\pgfpathlineto{\pgfqpoint{3.782250in}{2.769142in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{3.788005in}{2.775688in}}%
\pgfpathlineto{\pgfqpoint{3.789630in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{2.788736in}}%
\pgfpathlineto{\pgfqpoint{3.797627in}{2.789711in}}%
\pgfpathlineto{\pgfqpoint{3.805420in}{2.801217in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{3.810759in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{2.814522in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{2.814522in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.818965in}}%
\pgfpathlineto{\pgfqpoint{3.820433in}{2.818965in}}%
\pgfpathlineto{\pgfqpoint{3.822622in}{2.821245in}}%
\pgfpathlineto{\pgfqpoint{3.826955in}{2.826670in}}%
\pgfpathlineto{\pgfqpoint{3.833341in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{2.837994in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{2.839389in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{2.861838in}}%
\pgfpathlineto{\pgfqpoint{3.876490in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{3.878314in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{3.891945in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{3.895403in}{2.909931in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{3.900517in}{2.917975in}}%
\pgfpathlineto{\pgfqpoint{3.901081in}{2.917975in}}%
\pgfpathlineto{\pgfqpoint{3.903322in}{2.922140in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{2.922140in}}%
\pgfpathlineto{\pgfqpoint{3.906655in}{2.924527in}}%
\pgfpathlineto{\pgfqpoint{3.907207in}{2.924527in}}%
\pgfpathlineto{\pgfqpoint{3.908856in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{2.926896in}}%
\pgfpathlineto{\pgfqpoint{3.911042in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{3.911586in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{3.913752in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{3.914830in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{3.916973in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{3.918571in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{3.920689in}{2.938245in}}%
\pgfpathlineto{\pgfqpoint{3.922792in}{2.938752in}}%
\pgfpathlineto{\pgfqpoint{3.924360in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{3.925400in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{3.927471in}{2.945937in}}%
\pgfpathlineto{\pgfqpoint{3.927987in}{2.945937in}}%
\pgfpathlineto{\pgfqpoint{3.930040in}{2.948723in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{2.948723in}}%
\pgfpathlineto{\pgfqpoint{3.932588in}{2.951191in}}%
\pgfpathlineto{\pgfqpoint{3.935617in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.938617in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.941587in}{2.959764in}}%
\pgfpathlineto{\pgfqpoint{3.944041in}{2.960342in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{2.960342in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{2.964429in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{2.965654in}}%
\pgfpathlineto{\pgfqpoint{3.958828in}{2.980403in}}%
\pgfpathlineto{\pgfqpoint{3.961147in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{3.961609in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{3.965733in}{3.016233in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.065287in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.065287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280171in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{5.152346in}{0.561375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{0.561375in}}{\pgfqpoint{5.185679in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{3.133594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{3.166927in}}{\pgfqpoint{5.152346in}{3.166927in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{3.166927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{3.166927in}}{\pgfqpoint{4.246837in}{3.133594in}}%
\pgfpathlineto{\pgfqpoint{4.246837in}{0.594709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{0.561375in}}{\pgfqpoint{4.280171in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{0.561375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313504in,y=2.984520in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.810446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.752113in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.578039in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.578039in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.578039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.519706in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.345632in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.345632in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.345632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.287299in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.113225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.054892in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.880818in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.880818in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.880818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.822484in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.648411in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.648411in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.648411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.590077in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.416004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.357670in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.183597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.125263in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.951189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.892856in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.718782in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.718782in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.718782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.660449in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363504in,y=3.535401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PLACEHOLDER_starpilot_data_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.127315in}{3.635401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617269in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617269in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320610in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320610in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023950in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023950in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727291in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727291in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430632in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430632in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585086in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828996in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952848in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040722in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108883in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164575in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211661in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288427in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744063in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812224in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867915in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915002in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955790in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991767in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359529in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515564in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571256in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618342in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939018in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062870in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150744in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218905in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274597in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642358in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922246in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977937in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025024in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283565in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.830424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.782199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.230695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.182470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.630965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.582740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.031236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.983010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.431506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.383281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.831776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.783551in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.864151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698337in}{0.663015in}}%
\pgfpathlineto{\pgfqpoint{0.786212in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{0.838705in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{0.897064in}{0.738926in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{0.754210in}}%
\pgfpathlineto{\pgfqpoint{1.249856in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.837562in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.450938in}{0.865689in}}%
\pgfpathlineto{\pgfqpoint{1.518666in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.678495in}{0.917389in}}%
\pgfpathlineto{\pgfqpoint{1.709751in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.751351in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.782153in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{0.957971in}}%
\pgfpathlineto{\pgfqpoint{1.872763in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.948559in}{0.987031in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{0.988060in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{0.988060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{0.691951in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{1.131190in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{1.289990in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{0.873193in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.931074in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{0.965265in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.048285in}}%
\pgfpathlineto{\pgfqpoint{1.808457in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{1.098405in}}%
\pgfpathlineto{\pgfqpoint{1.886731in}{1.117714in}}%
\pgfpathlineto{\pgfqpoint{1.910369in}{1.132161in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.144135in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{1.999864in}{1.189176in}}%
\pgfpathlineto{\pgfqpoint{2.020939in}{1.201990in}}%
\pgfpathlineto{\pgfqpoint{2.066405in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{1.246145in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{1.251589in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{2.127996in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.274146in}}%
\pgfpathlineto{\pgfqpoint{2.169182in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{2.180573in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.311291in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.311291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121791in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.758543in}}%
\pgfpathlineto{\pgfqpoint{1.481819in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{1.551542in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{1.071072in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{1.154194in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{1.891249in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{1.305276in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{2.109064in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{2.204138in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{2.214273in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{2.230225in}{1.541272in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{2.272446in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{2.308489in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{2.340725in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.646855in}}%
\pgfpathlineto{\pgfqpoint{2.368164in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.373284in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.647758in}}%
\pgfpathlineto{\pgfqpoint{2.386125in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.653725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369495in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{1.639027in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{1.786517in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{1.078444in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.343800in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.397238in}}%
\pgfpathlineto{\pgfqpoint{2.099626in}{1.472377in}}%
\pgfpathlineto{\pgfqpoint{2.130641in}{1.514358in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.617333in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{1.688377in}}%
\pgfpathlineto{\pgfqpoint{2.307835in}{1.734854in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{2.361752in}{1.808996in}}%
\pgfpathlineto{\pgfqpoint{2.395414in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{2.411790in}{1.857204in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.882336in}}%
\pgfpathlineto{\pgfqpoint{2.461264in}{1.899779in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.914347in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.930196in}}%
\pgfpathlineto{\pgfqpoint{2.499454in}{1.940932in}}%
\pgfpathlineto{\pgfqpoint{2.508758in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{2.532832in}{1.977676in}}%
\pgfpathlineto{\pgfqpoint{2.546090in}{1.985228in}}%
\pgfpathlineto{\pgfqpoint{2.565973in}{1.994242in}}%
\pgfpathlineto{\pgfqpoint{2.573478in}{2.002147in}}%
\pgfpathlineto{\pgfqpoint{2.597700in}{2.035948in}}%
\pgfpathlineto{\pgfqpoint{2.611099in}{2.056015in}}%
\pgfpathlineto{\pgfqpoint{2.619716in}{2.063967in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.074060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545244in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.803403in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{0.848020in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{0.950868in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{0.986991in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{1.935097in}{1.095917in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.309359in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{2.238229in}{1.581758in}}%
\pgfpathlineto{\pgfqpoint{2.270675in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.795567in}}%
\pgfpathlineto{\pgfqpoint{2.382453in}{1.828569in}}%
\pgfpathlineto{\pgfqpoint{2.404620in}{1.858737in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.912274in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{1.935396in}}%
\pgfpathlineto{\pgfqpoint{2.474000in}{1.957057in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{1.977176in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.134600in}}%
\pgfpathlineto{\pgfqpoint{2.638437in}{2.154064in}}%
\pgfpathlineto{\pgfqpoint{2.659038in}{2.178899in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{2.180693in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{2.181823in}}%
\pgfpathlineto{\pgfqpoint{2.681437in}{2.187552in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{2.214855in}}%
\pgfpathlineto{\pgfqpoint{2.714175in}{2.223216in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{2.234669in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{2.743238in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{2.753644in}{2.273319in}}%
\pgfpathlineto{\pgfqpoint{2.763707in}{2.287737in}}%
\pgfpathlineto{\pgfqpoint{2.782447in}{2.317054in}}%
\pgfpathlineto{\pgfqpoint{2.798845in}{2.335086in}}%
\pgfpathlineto{\pgfqpoint{2.807135in}{2.345224in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.349285in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.349285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739792in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.949165in}}%
\pgfpathlineto{\pgfqpoint{1.975968in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{2.009324in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{2.057911in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{1.172894in}}%
\pgfpathlineto{\pgfqpoint{2.150245in}{1.216709in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.264439in}}%
\pgfpathlineto{\pgfqpoint{2.204827in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{2.319280in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{2.344902in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{2.381270in}{1.704601in}}%
\pgfpathlineto{\pgfqpoint{2.460450in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{2.483602in}{1.896752in}}%
\pgfpathlineto{\pgfqpoint{2.509250in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{2.529092in}{1.990531in}}%
\pgfpathlineto{\pgfqpoint{2.556629in}{2.033244in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{2.132262in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.166707in}}%
\pgfpathlineto{\pgfqpoint{2.657394in}{2.181132in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{2.715808in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{2.733036in}{2.274167in}}%
\pgfpathlineto{\pgfqpoint{2.742733in}{2.283285in}}%
\pgfpathlineto{\pgfqpoint{2.768356in}{2.302969in}}%
\pgfpathlineto{\pgfqpoint{2.779558in}{2.318490in}}%
\pgfpathlineto{\pgfqpoint{2.796029in}{2.342168in}}%
\pgfpathlineto{\pgfqpoint{2.810894in}{2.356677in}}%
\pgfpathlineto{\pgfqpoint{2.823608in}{2.369316in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{2.385971in}}%
\pgfpathlineto{\pgfqpoint{2.852255in}{2.417114in}}%
\pgfpathlineto{\pgfqpoint{2.860804in}{2.426040in}}%
\pgfpathlineto{\pgfqpoint{2.885104in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{2.904256in}{2.468180in}}%
\pgfpathlineto{\pgfqpoint{2.934746in}{2.510352in}}%
\pgfpathlineto{\pgfqpoint{2.947704in}{2.532055in}}%
\pgfpathlineto{\pgfqpoint{2.959666in}{2.543108in}}%
\pgfpathlineto{\pgfqpoint{2.978322in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{2.989162in}{2.573317in}}%
\pgfpathlineto{\pgfqpoint{2.993813in}{2.574274in}}%
\pgfpathlineto{\pgfqpoint{2.999631in}{2.571400in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.565739in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.565739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968697in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{2.092549in}{0.930399in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.198963in}}%
\pgfpathlineto{\pgfqpoint{2.336459in}{1.236912in}}%
\pgfpathlineto{\pgfqpoint{2.365572in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{1.521378in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{1.580168in}}%
\pgfpathlineto{\pgfqpoint{2.536511in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{1.782344in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.915365in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.153301in}}%
\pgfpathlineto{\pgfqpoint{2.742228in}{2.175886in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{2.248065in}}%
\pgfpathlineto{\pgfqpoint{2.810793in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{2.835616in}{2.324317in}}%
\pgfpathlineto{\pgfqpoint{2.859951in}{2.361358in}}%
\pgfpathlineto{\pgfqpoint{2.883764in}{2.391793in}}%
\pgfpathlineto{\pgfqpoint{2.916329in}{2.428681in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{2.445818in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{2.461009in}}%
\pgfpathlineto{\pgfqpoint{2.981963in}{2.539200in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{2.577740in}}%
\pgfpathlineto{\pgfqpoint{3.019270in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{3.053975in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{3.064014in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.658336in}}%
\pgfpathlineto{\pgfqpoint{3.115801in}{2.685368in}}%
\pgfpathlineto{\pgfqpoint{3.125182in}{2.703376in}}%
\pgfpathlineto{\pgfqpoint{3.135961in}{2.724678in}}%
\pgfpathlineto{\pgfqpoint{3.173668in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{3.199629in}{2.786359in}}%
\pgfpathlineto{\pgfqpoint{3.209864in}{2.793964in}}%
\pgfpathlineto{\pgfqpoint{3.218068in}{2.797426in}}%
\pgfpathlineto{\pgfqpoint{3.228537in}{2.799343in}}%
\pgfpathlineto{\pgfqpoint{3.234246in}{2.807236in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.812117in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.812117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190401in}{0.807986in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{0.854032in}}%
\pgfpathlineto{\pgfqpoint{2.296794in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{2.449214in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{2.508520in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{2.587276in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{2.660941in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.489537in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{1.628916in}}%
\pgfpathlineto{\pgfqpoint{2.802454in}{1.714809in}}%
\pgfpathlineto{\pgfqpoint{2.828746in}{1.767258in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{1.816357in}}%
\pgfpathlineto{\pgfqpoint{2.891186in}{1.923959in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{2.058157in}}%
\pgfpathlineto{\pgfqpoint{2.973883in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{2.998332in}{2.260870in}}%
\pgfpathlineto{\pgfqpoint{3.017594in}{2.307783in}}%
\pgfpathlineto{\pgfqpoint{3.034109in}{2.340170in}}%
\pgfpathlineto{\pgfqpoint{3.049777in}{2.364754in}}%
\pgfpathlineto{\pgfqpoint{3.070444in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{3.083027in}{2.421120in}}%
\pgfpathlineto{\pgfqpoint{3.128741in}{2.522904in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{2.602482in}}%
\pgfpathlineto{\pgfqpoint{3.203667in}{2.654293in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.663106in}}%
\pgfpathlineto{\pgfqpoint{3.223323in}{2.672678in}}%
\pgfpathlineto{\pgfqpoint{3.231013in}{2.685137in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{2.710116in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{2.722624in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{2.743614in}}%
\pgfpathlineto{\pgfqpoint{3.299511in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{3.309462in}{2.781469in}}%
\pgfpathlineto{\pgfqpoint{3.348614in}{2.837038in}}%
\pgfpathlineto{\pgfqpoint{3.399288in}{2.871746in}}%
\pgfpathlineto{\pgfqpoint{3.406023in}{2.885624in}}%
\pgfpathlineto{\pgfqpoint{3.415393in}{2.903088in}}%
\pgfpathlineto{\pgfqpoint{3.439772in}{2.933797in}}%
\pgfpathlineto{\pgfqpoint{3.444422in}{2.936084in}}%
\pgfpathlineto{\pgfqpoint{3.452701in}{2.935350in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.933554in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.933554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392150in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{2.498543in}{0.938497in}}%
\pgfpathlineto{\pgfqpoint{2.532518in}{0.988974in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{2.650963in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{2.691752in}{1.263279in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{2.782003in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{1.545194in}}%
\pgfpathlineto{\pgfqpoint{2.857186in}{1.635945in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.869763in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{3.014330in}{2.033957in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.301914in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.360176in}}%
\pgfpathlineto{\pgfqpoint{3.167698in}{2.392397in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{2.463443in}}%
\pgfpathlineto{\pgfqpoint{3.239057in}{2.526506in}}%
\pgfpathlineto{\pgfqpoint{3.254566in}{2.548247in}}%
\pgfpathlineto{\pgfqpoint{3.275035in}{2.570417in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.596998in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{2.638690in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{2.667947in}}%
\pgfpathlineto{\pgfqpoint{3.368167in}{2.693676in}}%
\pgfpathlineto{\pgfqpoint{3.399828in}{2.745460in}}%
\pgfpathlineto{\pgfqpoint{3.418954in}{2.772970in}}%
\pgfpathlineto{\pgfqpoint{3.436952in}{2.801821in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{2.806493in}}%
\pgfpathlineto{\pgfqpoint{3.457082in}{2.814516in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{2.824460in}}%
\pgfpathlineto{\pgfqpoint{3.492366in}{2.853981in}}%
\pgfpathlineto{\pgfqpoint{3.507269in}{2.872045in}}%
\pgfpathlineto{\pgfqpoint{3.513163in}{2.873888in}}%
\pgfpathlineto{\pgfqpoint{3.521479in}{2.876102in}}%
\pgfpathlineto{\pgfqpoint{3.530802in}{2.882594in}}%
\pgfpathlineto{\pgfqpoint{3.562188in}{2.912627in}}%
\pgfpathlineto{\pgfqpoint{3.581453in}{2.938658in}}%
\pgfpathlineto{\pgfqpoint{3.587105in}{2.938868in}}%
\pgfpathlineto{\pgfqpoint{3.591653in}{2.940158in}}%
\pgfpathlineto{\pgfqpoint{3.596134in}{2.945732in}}%
\pgfpathlineto{\pgfqpoint{3.622630in}{2.986710in}}%
\pgfpathlineto{\pgfqpoint{3.641095in}{3.003784in}}%
\pgfpathlineto{\pgfqpoint{3.650753in}{3.010998in}}%
\pgfpathlineto{\pgfqpoint{3.656079in}{3.017450in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.024371in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.024371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600427in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{2.740795in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{2.785576in}{1.088038in}}%
\pgfpathlineto{\pgfqpoint{2.824623in}{1.150115in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{2.983092in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{3.004167in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{3.116491in}{1.819585in}}%
\pgfpathlineto{\pgfqpoint{3.143460in}{1.900562in}}%
\pgfpathlineto{\pgfqpoint{3.183710in}{2.009976in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{2.060810in}}%
\pgfpathlineto{\pgfqpoint{3.235607in}{2.121386in}}%
\pgfpathlineto{\pgfqpoint{3.268743in}{2.187631in}}%
\pgfpathlineto{\pgfqpoint{3.337474in}{2.342876in}}%
\pgfpathlineto{\pgfqpoint{3.367828in}{2.412228in}}%
\pgfpathlineto{\pgfqpoint{3.397317in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{3.440903in}{2.552644in}}%
\pgfpathlineto{\pgfqpoint{3.497135in}{2.657028in}}%
\pgfpathlineto{\pgfqpoint{3.511652in}{2.679410in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{2.694993in}}%
\pgfpathlineto{\pgfqpoint{3.546913in}{2.718304in}}%
\pgfpathlineto{\pgfqpoint{3.564755in}{2.744805in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{2.801821in}}%
\pgfpathlineto{\pgfqpoint{3.630742in}{2.828333in}}%
\pgfpathlineto{\pgfqpoint{3.659855in}{2.865372in}}%
\pgfpathlineto{\pgfqpoint{3.675324in}{2.878313in}}%
\pgfpathlineto{\pgfqpoint{3.685705in}{2.886634in}}%
\pgfpathlineto{\pgfqpoint{3.707507in}{2.908869in}}%
\pgfpathlineto{\pgfqpoint{3.713556in}{2.909042in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{2.907643in}}%
\pgfpathlineto{\pgfqpoint{3.731644in}{2.911371in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.921457in}}%
\pgfpathlineto{\pgfqpoint{3.757489in}{2.939625in}}%
\pgfpathlineto{\pgfqpoint{3.817946in}{3.006030in}}%
\pgfpathlineto{\pgfqpoint{3.831812in}{3.031014in}}%
\pgfpathlineto{\pgfqpoint{3.838516in}{3.036363in}}%
\pgfpathlineto{\pgfqpoint{3.847660in}{3.042184in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{3.048972in}}%
\pgfpathlineto{\pgfqpoint{3.862727in}{3.054022in}}%
\pgfpathlineto{\pgfqpoint{3.867588in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.065287in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.065287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{3.185401in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.185401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227315in,y=3.535401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/coinrun_fit_frontiers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.863775in}{3.470401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.863775in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.863775in}{3.470401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.595178in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.595178in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963514in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963514in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504197in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504197in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044880in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044880in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585563in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585563in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126246in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126246in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748354in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800752in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843564in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879761in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911116in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938773in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126275in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289037in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341435in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420444in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451799in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479456in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666959in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762168in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829720in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882118in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924930in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961127in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992482in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207642in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302851in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422801in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465613in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501810in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533165in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560823in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748325in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843534in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963484in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006296in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042493in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073849in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101506in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289008in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384218in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451770in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504167in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546979in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583176in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142053in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.931956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.883730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.997922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.949697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.611068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.695472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.766835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.828653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.883180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.252844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.440551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.573731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.677034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.761439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.832802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.894619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.949146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.318810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.506518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.639698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.743001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.827406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.898769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.960586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.015113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.794151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Fail-to-success ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025834in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{2.647847in}}%
\pgfpathlineto{\pgfqpoint{1.093386in}{2.611069in}}%
\pgfpathlineto{\pgfqpoint{1.121043in}{2.575006in}}%
\pgfpathlineto{\pgfqpoint{1.157240in}{2.522456in}}%
\pgfpathlineto{\pgfqpoint{1.198181in}{2.457316in}}%
\pgfpathlineto{\pgfqpoint{1.256148in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.323793in}}%
\pgfpathlineto{\pgfqpoint{1.308545in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{2.169258in}}%
\pgfpathlineto{\pgfqpoint{1.443283in}{2.155276in}}%
\pgfpathlineto{\pgfqpoint{1.465362in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{1.488289in}{2.118618in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{2.101779in}}%
\pgfpathlineto{\pgfqpoint{1.568465in}{2.073859in}}%
\pgfpathlineto{\pgfqpoint{1.579830in}{2.067257in}}%
\pgfpathlineto{\pgfqpoint{1.590669in}{2.058142in}}%
\pgfpathlineto{\pgfqpoint{1.610954in}{2.039378in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{2.037466in}}%
\pgfpathlineto{\pgfqpoint{1.632597in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{1.641295in}{2.031756in}}%
\pgfpathlineto{\pgfqpoint{1.661726in}{2.019438in}}%
\pgfpathlineto{\pgfqpoint{1.674422in}{2.014964in}}%
\pgfpathlineto{\pgfqpoint{1.681723in}{2.008711in}}%
\pgfpathlineto{\pgfqpoint{1.695676in}{1.995320in}}%
\pgfpathlineto{\pgfqpoint{1.703449in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{1.714124in}{1.986568in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{1.979524in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.968910in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{1.967530in}}%
\pgfpathlineto{\pgfqpoint{1.747169in}{1.963645in}}%
\pgfpathlineto{\pgfqpoint{1.758669in}{1.951190in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{1.770454in}{1.951209in}}%
\pgfpathlineto{\pgfqpoint{1.774524in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{1.780105in}{1.940691in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{1.916884in}}%
\pgfpathlineto{\pgfqpoint{1.803344in}{1.916358in}}%
\pgfpathlineto{\pgfqpoint{1.808985in}{1.918711in}}%
\pgfpathlineto{\pgfqpoint{1.817201in}{1.922512in}}%
\pgfpathlineto{\pgfqpoint{1.820542in}{1.920767in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.914155in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{1.903020in}}%
\pgfpathlineto{\pgfqpoint{1.844485in}{1.885946in}}%
\pgfpathlineto{\pgfqpoint{1.847461in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{1.850983in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{1.857873in}{1.889241in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{1.866756in}{1.881969in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{1.872843in}}%
\pgfpathlineto{\pgfqpoint{1.881536in}{1.857681in}}%
\pgfpathlineto{\pgfqpoint{1.883573in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.862994in}}%
\pgfpathlineto{\pgfqpoint{1.891060in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{1.866248in}}%
\pgfpathlineto{\pgfqpoint{1.901626in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{1.905815in}{1.852505in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{1.840083in}}%
\pgfpathlineto{\pgfqpoint{1.913976in}{1.838777in}}%
\pgfpathlineto{\pgfqpoint{1.916634in}{1.840515in}}%
\pgfpathlineto{\pgfqpoint{1.920132in}{1.842515in}}%
\pgfpathlineto{\pgfqpoint{1.923151in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{1.932805in}{1.830950in}}%
\pgfpathlineto{\pgfqpoint{1.940491in}{1.816572in}}%
\pgfpathlineto{\pgfqpoint{1.942078in}{1.818191in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.828170in}}%
\pgfpathlineto{\pgfqpoint{1.951379in}{1.826382in}}%
\pgfpathlineto{\pgfqpoint{1.954399in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{1.962510in}{1.806237in}}%
\pgfpathlineto{\pgfqpoint{1.968943in}{1.799130in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{1.787501in}}%
\pgfpathlineto{\pgfqpoint{1.977256in}{1.780335in}}%
\pgfpathlineto{\pgfqpoint{1.980299in}{1.778465in}}%
\pgfpathlineto{\pgfqpoint{1.985285in}{1.778801in}}%
\pgfpathlineto{\pgfqpoint{1.987901in}{1.779860in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.784060in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{1.790640in}}%
\pgfpathlineto{\pgfqpoint{1.996209in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.789375in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{1.784965in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{1.784965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216253in}{2.565427in}}%
\pgfpathlineto{\pgfqpoint{1.252450in}{2.498128in}}%
\pgfpathlineto{\pgfqpoint{1.336203in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{1.379015in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{1.406672in}{2.230752in}}%
\pgfpathlineto{\pgfqpoint{1.446567in}{2.185983in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{2.126006in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{2.089722in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{2.066841in}}%
\pgfpathlineto{\pgfqpoint{1.594174in}{2.031761in}}%
\pgfpathlineto{\pgfqpoint{1.623564in}{2.003190in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{1.714124in}{1.914951in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{1.880662in}}%
\pgfpathlineto{\pgfqpoint{1.775731in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{1.788046in}{1.848089in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{1.835633in}}%
\pgfpathlineto{\pgfqpoint{1.806182in}{1.829824in}}%
\pgfpathlineto{\pgfqpoint{1.815513in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{1.821239in}}%
\pgfpathlineto{\pgfqpoint{1.830286in}{1.813876in}}%
\pgfpathlineto{\pgfqpoint{1.854740in}{1.783855in}}%
\pgfpathlineto{\pgfqpoint{1.862356in}{1.777626in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{1.768707in}}%
\pgfpathlineto{\pgfqpoint{1.881536in}{1.748958in}}%
\pgfpathlineto{\pgfqpoint{1.889458in}{1.742997in}}%
\pgfpathlineto{\pgfqpoint{1.901391in}{1.738273in}}%
\pgfpathlineto{\pgfqpoint{1.908681in}{1.728514in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{1.704904in}}%
\pgfpathlineto{\pgfqpoint{1.933011in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{1.937588in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{1.945609in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.949950in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{1.960051in}{1.675884in}}%
\pgfpathlineto{\pgfqpoint{1.963324in}{1.670823in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{1.608828in}}%
\pgfpathlineto{\pgfqpoint{2.000794in}{1.608923in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{1.612123in}}%
\pgfpathlineto{\pgfqpoint{2.008292in}{1.615984in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.615657in}}%
\pgfpathlineto{\pgfqpoint{2.012942in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{2.020705in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{2.025742in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{2.036099in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{2.040819in}{1.567256in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{2.047158in}{1.569827in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{1.567985in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{1.557350in}}%
\pgfpathlineto{\pgfqpoint{2.066782in}{1.538999in}}%
\pgfpathlineto{\pgfqpoint{2.078513in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{2.081970in}{1.525263in}}%
\pgfpathlineto{\pgfqpoint{2.086341in}{1.519733in}}%
\pgfpathlineto{\pgfqpoint{2.090159in}{1.517066in}}%
\pgfpathlineto{\pgfqpoint{2.094846in}{1.515584in}}%
\pgfpathlineto{\pgfqpoint{2.097614in}{1.508544in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{2.103949in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{2.107053in}{1.500196in}}%
\pgfpathlineto{\pgfqpoint{2.110117in}{1.502151in}}%
\pgfpathlineto{\pgfqpoint{2.113998in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{2.116973in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{2.119494in}{1.487830in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{2.128510in}{1.463834in}}%
\pgfpathlineto{\pgfqpoint{2.130911in}{1.462839in}}%
\pgfpathlineto{\pgfqpoint{2.132497in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.138353in}{1.476345in}}%
\pgfpathlineto{\pgfqpoint{2.140273in}{1.473731in}}%
\pgfpathlineto{\pgfqpoint{2.145941in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{2.152566in}{1.447875in}}%
\pgfpathlineto{\pgfqpoint{2.156168in}{1.445340in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{2.162166in}{1.436966in}}%
\pgfpathlineto{\pgfqpoint{2.168016in}{1.423328in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{1.414581in}}%
\pgfpathlineto{\pgfqpoint{2.176689in}{1.415958in}}%
\pgfpathlineto{\pgfqpoint{2.179618in}{1.418461in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{1.416099in}}%
\pgfpathlineto{\pgfqpoint{2.185053in}{1.409343in}}%
\pgfpathlineto{\pgfqpoint{2.187880in}{1.409762in}}%
\pgfpathlineto{\pgfqpoint{2.191290in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{2.191290in}{1.411669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351357in}{2.553101in}}%
\pgfpathlineto{\pgfqpoint{1.387554in}{2.487369in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{1.523705in}{2.235764in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.197151in}}%
\pgfpathlineto{\pgfqpoint{1.574216in}{2.167181in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{1.661726in}{2.072176in}}%
\pgfpathlineto{\pgfqpoint{1.729279in}{1.993250in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{1.978614in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{1.951065in}}%
\pgfpathlineto{\pgfqpoint{1.790886in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{1.811066in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{1.834699in}{1.885785in}}%
\pgfpathlineto{\pgfqpoint{1.860685in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{1.882047in}{1.815504in}}%
\pgfpathlineto{\pgfqpoint{1.890075in}{1.809442in}}%
\pgfpathlineto{\pgfqpoint{1.899740in}{1.802336in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{1.793803in}}%
\pgfpathlineto{\pgfqpoint{1.914421in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{1.735896in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{1.961056in}{1.724940in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{1.984626in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{1.989845in}{1.686861in}}%
\pgfpathlineto{\pgfqpoint{1.996209in}{1.684075in}}%
\pgfpathlineto{\pgfqpoint{1.999946in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{2.020068in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{1.628755in}}%
\pgfpathlineto{\pgfqpoint{2.046842in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{2.052837in}{1.609154in}}%
\pgfpathlineto{\pgfqpoint{2.056751in}{1.607521in}}%
\pgfpathlineto{\pgfqpoint{2.066259in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.581007in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{1.569854in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{1.565858in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{1.560431in}}%
\pgfpathlineto{\pgfqpoint{2.108760in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{2.117161in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{2.123818in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{2.131705in}{1.502403in}}%
\pgfpathlineto{\pgfqpoint{2.134509in}{1.502835in}}%
\pgfpathlineto{\pgfqpoint{2.137967in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{2.141375in}{1.509426in}}%
\pgfpathlineto{\pgfqpoint{2.143397in}{1.509172in}}%
\pgfpathlineto{\pgfqpoint{2.146065in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{2.155173in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{2.160846in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{2.166994in}{1.472953in}}%
\pgfpathlineto{\pgfqpoint{2.171203in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{2.176507in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{1.465146in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{2.184526in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{2.187324in}{1.464137in}}%
\pgfpathlineto{\pgfqpoint{2.191187in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{2.193908in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{2.197666in}{1.446547in}}%
\pgfpathlineto{\pgfqpoint{2.202931in}{1.434543in}}%
\pgfpathlineto{\pgfqpoint{2.206547in}{1.429319in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{2.211619in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.217074in}{1.436828in}}%
\pgfpathlineto{\pgfqpoint{2.219027in}{1.433536in}}%
\pgfpathlineto{\pgfqpoint{2.228087in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{2.230414in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{2.232719in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{2.234091in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{2.239053in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{2.240389in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{2.243037in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{2.246954in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{2.248246in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.249957in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{2.256678in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{2.258329in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{2.260376in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{2.263213in}{1.378279in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{1.379387in}}%
\pgfpathlineto{\pgfqpoint{2.269178in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{2.270743in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{2.273072in}{1.369168in}}%
\pgfpathlineto{\pgfqpoint{2.278040in}{1.349703in}}%
\pgfpathlineto{\pgfqpoint{2.283275in}{1.347359in}}%
\pgfpathlineto{\pgfqpoint{2.285849in}{1.350306in}}%
\pgfpathlineto{\pgfqpoint{2.286214in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{2.287671in}{1.346293in}}%
\pgfpathlineto{\pgfqpoint{2.294114in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{2.295873in}{1.323791in}}%
\pgfpathlineto{\pgfqpoint{2.297619in}{1.327189in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{1.319452in}}%
\pgfpathlineto{\pgfqpoint{2.308163in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.309820in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{2.313750in}{1.316452in}}%
\pgfpathlineto{\pgfqpoint{2.316976in}{1.330981in}}%
\pgfpathlineto{\pgfqpoint{2.318572in}{1.331709in}}%
\pgfpathlineto{\pgfqpoint{2.320473in}{1.328896in}}%
\pgfpathlineto{\pgfqpoint{2.323608in}{1.323266in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{2.326087in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{2.326395in}{1.329639in}}%
\pgfpathlineto{\pgfqpoint{2.326395in}{1.329639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541776in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{1.577973in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{1.704538in}{2.192465in}}%
\pgfpathlineto{\pgfqpoint{1.723334in}{2.155569in}}%
\pgfpathlineto{\pgfqpoint{1.740735in}{2.124951in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{1.786326in}{2.060592in}}%
\pgfpathlineto{\pgfqpoint{1.806182in}{2.039072in}}%
\pgfpathlineto{\pgfqpoint{1.852145in}{1.993713in}}%
\pgfpathlineto{\pgfqpoint{1.886095in}{1.953427in}}%
\pgfpathlineto{\pgfqpoint{1.903497in}{1.929783in}}%
\pgfpathlineto{\pgfqpoint{1.919698in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{1.955895in}{1.840302in}}%
\pgfpathlineto{\pgfqpoint{1.972095in}{1.812843in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{1.800054in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.791550in}}%
\pgfpathlineto{\pgfqpoint{2.012284in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{2.020068in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{1.719557in}}%
\pgfpathlineto{\pgfqpoint{2.051104in}{1.707161in}}%
\pgfpathlineto{\pgfqpoint{2.064153in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{2.090159in}{1.646784in}}%
\pgfpathlineto{\pgfqpoint{2.110117in}{1.608993in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{2.136417in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{2.144067in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.154374in}{1.523123in}}%
\pgfpathlineto{\pgfqpoint{2.205906in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{1.417977in}}%
\pgfpathlineto{\pgfqpoint{2.216092in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{2.219391in}{1.416321in}}%
\pgfpathlineto{\pgfqpoint{2.222645in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{2.229021in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{2.236246in}{1.401521in}}%
\pgfpathlineto{\pgfqpoint{2.240278in}{1.391140in}}%
\pgfpathlineto{\pgfqpoint{2.248138in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{1.352795in}}%
\pgfpathlineto{\pgfqpoint{2.266711in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{2.269374in}{1.338443in}}%
\pgfpathlineto{\pgfqpoint{2.272879in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{1.299165in}}%
\pgfpathlineto{\pgfqpoint{2.285575in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{2.292875in}{1.281011in}}%
\pgfpathlineto{\pgfqpoint{2.297619in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{2.306075in}{1.261552in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{2.317855in}{1.236397in}}%
\pgfpathlineto{\pgfqpoint{2.320710in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{2.326318in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{2.329756in}{1.246885in}}%
\pgfpathlineto{\pgfqpoint{2.331117in}{1.245764in}}%
\pgfpathlineto{\pgfqpoint{2.339778in}{1.233033in}}%
\pgfpathlineto{\pgfqpoint{2.342380in}{1.230617in}}%
\pgfpathlineto{\pgfqpoint{2.346229in}{1.222953in}}%
\pgfpathlineto{\pgfqpoint{2.351888in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.355586in}{1.209315in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.200554in}}%
\pgfpathlineto{\pgfqpoint{2.364584in}{1.186975in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{2.368088in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{2.373816in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{2.375507in}{1.196300in}}%
\pgfpathlineto{\pgfqpoint{2.378854in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{2.383786in}{1.177714in}}%
\pgfpathlineto{\pgfqpoint{2.385945in}{1.173824in}}%
\pgfpathlineto{\pgfqpoint{2.389147in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{2.393870in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{2.394907in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.399008in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{1.116390in}}%
\pgfpathlineto{\pgfqpoint{2.419440in}{1.112416in}}%
\pgfpathlineto{\pgfqpoint{2.421296in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{2.426327in}{1.117151in}}%
\pgfpathlineto{\pgfqpoint{2.431251in}{1.108095in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{2.435641in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{2.438665in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{2.441651in}{1.101771in}}%
\pgfpathlineto{\pgfqpoint{2.442919in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{2.445435in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{2.451609in}{1.097070in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{2.458416in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{2.459989in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{2.461941in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{2.465797in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{2.466179in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{2.474801in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{2.476268in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{2.479176in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.480257in}{1.057161in}}%
\pgfpathlineto{\pgfqpoint{2.481691in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{2.485942in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{2.489426in}{1.040853in}}%
\pgfpathlineto{\pgfqpoint{2.490116in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{2.494895in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{2.498582in}{1.033239in}}%
\pgfpathlineto{\pgfqpoint{2.499246in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{2.503193in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{2.505142in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{2.505465in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{2.507395in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{2.508673in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{2.508991in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{2.510577in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{2.513716in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.514960in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{1.012207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676881in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{2.412577in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{1.808288in}{2.197760in}}%
\pgfpathlineto{\pgfqpoint{1.829649in}{2.158126in}}%
\pgfpathlineto{\pgfqpoint{1.849228in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{1.875840in}{2.086241in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{2.044666in}}%
\pgfpathlineto{\pgfqpoint{1.965391in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{2.042758in}{1.839258in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{1.744562in}}%
\pgfpathlineto{\pgfqpoint{2.113380in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.662844in}}%
\pgfpathlineto{\pgfqpoint{2.150012in}{1.644756in}}%
\pgfpathlineto{\pgfqpoint{2.183962in}{1.581121in}}%
\pgfpathlineto{\pgfqpoint{2.209603in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{2.215599in}{1.536673in}}%
\pgfpathlineto{\pgfqpoint{2.221445in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{2.232719in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{2.238159in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.260376in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{2.265218in}{1.426340in}}%
\pgfpathlineto{\pgfqpoint{2.269962in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.274612in}{1.421207in}}%
\pgfpathlineto{\pgfqpoint{2.279171in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{2.286579in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{2.292342in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{2.299352in}{1.374749in}}%
\pgfpathlineto{\pgfqpoint{2.304813in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{2.314075in}{1.363174in}}%
\pgfpathlineto{\pgfqpoint{2.319207in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{2.322985in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{2.332770in}{1.342675in}}%
\pgfpathlineto{\pgfqpoint{2.337514in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.321500in}}%
\pgfpathlineto{\pgfqpoint{2.353401in}{1.296228in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{1.293002in}}%
\pgfpathlineto{\pgfqpoint{2.363075in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{2.367249in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{2.374381in}{1.268304in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.262069in}}%
\pgfpathlineto{\pgfqpoint{2.384207in}{1.247740in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{2.396396in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{2.400023in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{2.403594in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{2.410578in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{2.414840in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.420679in}{1.214132in}}%
\pgfpathlineto{\pgfqpoint{2.438903in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{1.159661in}}%
\pgfpathlineto{\pgfqpoint{2.444180in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{2.451519in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{2.454391in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{2.460033in}{1.151390in}}%
\pgfpathlineto{\pgfqpoint{2.465542in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{2.468249in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{2.489464in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{2.508920in}{1.063362in}}%
\pgfpathlineto{\pgfqpoint{2.514511in}{1.072961in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{2.519973in}{1.080366in}}%
\pgfpathlineto{\pgfqpoint{2.522122in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.012421in}}%
\pgfpathlineto{\pgfqpoint{2.537644in}{1.014103in}}%
\pgfpathlineto{\pgfqpoint{2.545521in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{2.546969in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{2.549839in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{2.552673in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{2.553611in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{2.555474in}{1.018548in}}%
\pgfpathlineto{\pgfqpoint{2.559158in}{1.031590in}}%
\pgfpathlineto{\pgfqpoint{2.560070in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{2.561883in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.017480in}}%
\pgfpathlineto{\pgfqpoint{2.566356in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{2.567681in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{2.570745in}{1.026087in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{1.023863in}}%
\pgfpathlineto{\pgfqpoint{2.574626in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{2.577602in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{2.580539in}{0.996003in}}%
\pgfpathlineto{\pgfqpoint{2.586714in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{2.591140in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{2.595485in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{2.597046in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{0.966147in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{2.605821in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{2.609537in}{0.965383in}}%
\pgfpathlineto{\pgfqpoint{2.618576in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{2.622795in}{0.915468in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{2.624876in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{2.627281in}{0.928088in}}%
\pgfpathlineto{\pgfqpoint{2.628304in}{0.927680in}}%
\pgfpathlineto{\pgfqpoint{2.632018in}{0.923922in}}%
\pgfpathlineto{\pgfqpoint{2.634019in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{2.637971in}{0.915930in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{2.639274in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{2.640569in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{2.643139in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{2.645048in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{2.646312in}{0.934070in}}%
\pgfpathlineto{\pgfqpoint{2.646627in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{2.647883in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{2.651610in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{0.902371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826437in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{1.908225in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{1.934342in}{2.166366in}}%
\pgfpathlineto{\pgfqpoint{1.957843in}{2.124765in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.093638in}}%
\pgfpathlineto{\pgfqpoint{2.016856in}{2.046391in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.014271in}}%
\pgfpathlineto{\pgfqpoint{2.063977in}{1.981508in}}%
\pgfpathlineto{\pgfqpoint{2.090842in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{2.114947in}{1.893646in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{1.833604in}}%
\pgfpathlineto{\pgfqpoint{2.192314in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.208239in}{1.724025in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{2.259866in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{2.277709in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{2.294291in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{2.307267in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{2.314722in}{1.533897in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{2.340195in}{1.486498in}}%
\pgfpathlineto{\pgfqpoint{2.350919in}{1.460305in}}%
\pgfpathlineto{\pgfqpoint{2.363173in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.391272in}{1.375264in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.342070in}}%
\pgfpathlineto{\pgfqpoint{2.408296in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{2.413171in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{2.425697in}{1.323083in}}%
\pgfpathlineto{\pgfqpoint{2.431719in}{1.314233in}}%
\pgfpathlineto{\pgfqpoint{2.439034in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{2.458383in}{1.255010in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.251546in}}%
\pgfpathlineto{\pgfqpoint{2.467491in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{2.475025in}{1.253226in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{2.481125in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{2.489406in}{1.212444in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.208556in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{2.506226in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{1.207611in}}%
\pgfpathlineto{\pgfqpoint{2.513681in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{2.523937in}{1.165148in}}%
\pgfpathlineto{\pgfqpoint{2.528901in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{2.530858in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{1.154154in}}%
\pgfpathlineto{\pgfqpoint{2.539467in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{2.541339in}{1.171999in}}%
\pgfpathlineto{\pgfqpoint{2.544117in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{2.550476in}{1.150901in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{2.555793in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{2.558407in}{1.147955in}}%
\pgfpathlineto{\pgfqpoint{2.565239in}{1.134977in}}%
\pgfpathlineto{\pgfqpoint{2.568581in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{2.572694in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{2.583840in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{2.588459in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{2.594480in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.597434in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{2.603232in}{1.040021in}}%
\pgfpathlineto{\pgfqpoint{2.604660in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{2.609589in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{2.617805in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{2.625743in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{2.631525in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{2.634050in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{2.635302in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{2.637168in}{1.022750in}}%
\pgfpathlineto{\pgfqpoint{2.641466in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{2.646283in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{2.649244in}{0.981791in}}%
\pgfpathlineto{\pgfqpoint{2.655056in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{2.656773in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{2.664067in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{2.666267in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{2.673277in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{2.675918in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{2.678010in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{2.679567in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{2.684176in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{2.688199in}{0.957099in}}%
\pgfpathlineto{\pgfqpoint{2.690185in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{2.693132in}{0.968893in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.968949in}}%
\pgfpathlineto{\pgfqpoint{2.695561in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{2.702698in}{0.925790in}}%
\pgfpathlineto{\pgfqpoint{2.706418in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{2.706879in}{0.933822in}}%
\pgfpathlineto{\pgfqpoint{2.710987in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{2.712340in}{0.929803in}}%
\pgfpathlineto{\pgfqpoint{2.715912in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{2.718993in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{2.719866in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{2.722034in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{2.725036in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{0.888690in}}%
\pgfpathlineto{\pgfqpoint{2.727579in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{2.733819in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{2.735048in}{0.922922in}}%
\pgfpathlineto{\pgfqpoint{2.740696in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{2.741492in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{2.743076in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{2.745432in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{2.753119in}{0.872396in}}%
\pgfpathlineto{\pgfqpoint{2.756870in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{2.758724in}{0.868090in}}%
\pgfpathlineto{\pgfqpoint{2.760196in}{0.860311in}}%
\pgfpathlineto{\pgfqpoint{2.761659in}{0.853780in}}%
\pgfpathlineto{\pgfqpoint{2.762023in}{0.854171in}}%
\pgfpathlineto{\pgfqpoint{2.763475in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{2.765994in}{0.876449in}}%
\pgfpathlineto{\pgfqpoint{2.767066in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{2.768840in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{2.772350in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{2.773393in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{2.775809in}{0.846294in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{2.777519in}{0.850204in}}%
\pgfpathlineto{\pgfqpoint{2.779893in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.781238in}{0.839558in}}%
\pgfpathlineto{\pgfqpoint{2.781573in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{2.782576in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{2.782910in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{2.787527in}{0.833769in}}%
\pgfpathlineto{\pgfqpoint{2.790448in}{0.835966in}}%
\pgfpathlineto{\pgfqpoint{2.795237in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{2.796498in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{2.796812in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{2.798376in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{2.801166in}{0.833144in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{0.832670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110310in}{2.169018in}}%
\pgfpathlineto{\pgfqpoint{2.133811in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{2.155173in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{2.174752in}{2.053071in}}%
\pgfpathlineto{\pgfqpoint{2.225264in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{2.239944in}{1.958055in}}%
\pgfpathlineto{\pgfqpoint{2.253761in}{1.930070in}}%
\pgfpathlineto{\pgfqpoint{2.279171in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{1.805911in}}%
\pgfpathlineto{\pgfqpoint{2.317935in}{1.785787in}}%
\pgfpathlineto{\pgfqpoint{2.332770in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.364125in}{1.707655in}}%
\pgfpathlineto{\pgfqpoint{2.376379in}{1.679413in}}%
\pgfpathlineto{\pgfqpoint{2.409716in}{1.595192in}}%
\pgfpathlineto{\pgfqpoint{2.432724in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{2.447878in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{2.459335in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{2.472912in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{2.490690in}{1.448098in}}%
\pgfpathlineto{\pgfqpoint{2.500276in}{1.428308in}}%
\pgfpathlineto{\pgfqpoint{2.507217in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{2.522656in}{1.393873in}}%
\pgfpathlineto{\pgfqpoint{2.546969in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{2.561883in}{1.329489in}}%
\pgfpathlineto{\pgfqpoint{2.572478in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{2.582616in}{1.276890in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.249197in}}%
\pgfpathlineto{\pgfqpoint{2.603185in}{1.225725in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{1.219289in}}%
\pgfpathlineto{\pgfqpoint{2.620695in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{2.626253in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{2.630337in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{2.635674in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{2.643458in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{2.645997in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{2.648508in}{1.191903in}}%
\pgfpathlineto{\pgfqpoint{2.652226in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{2.661861in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{2.666534in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{2.668836in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{2.672247in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{2.675610in}{1.135693in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{2.685418in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{2.688598in}{1.126509in}}%
\pgfpathlineto{\pgfqpoint{2.694833in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{2.696875in}{1.091930in}}%
\pgfpathlineto{\pgfqpoint{2.698899in}{1.092200in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{1.096967in}}%
\pgfpathlineto{\pgfqpoint{2.707798in}{1.107234in}}%
\pgfpathlineto{\pgfqpoint{2.713549in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{2.718236in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{2.726444in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.728230in}{1.073763in}}%
\pgfpathlineto{\pgfqpoint{2.730883in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{2.732636in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{2.734375in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{2.736960in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{2.741207in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{2.742884in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{2.755887in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.759807in}{1.020238in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{2.768957in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{2.781338in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{2.784159in}{0.968125in}}%
\pgfpathlineto{\pgfqpoint{2.789700in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{2.791745in}{0.966985in}}%
\pgfpathlineto{\pgfqpoint{2.799094in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{2.803008in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{2.806857in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{2.808759in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{2.811270in}{0.941633in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{2.818041in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{2.820456in}{0.925195in}}%
\pgfpathlineto{\pgfqpoint{2.823440in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.824032in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{2.825800in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{2.829296in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{2.831024in}{0.915811in}}%
\pgfpathlineto{\pgfqpoint{2.834444in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.836696in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{2.842782in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{2.852411in}{0.900716in}}%
\pgfpathlineto{\pgfqpoint{2.856051in}{0.909043in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{2.859128in}{0.912868in}}%
\pgfpathlineto{\pgfqpoint{2.861156in}{0.907295in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.900634in}}%
\pgfpathlineto{\pgfqpoint{2.866646in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{2.868122in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{2.870560in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{2.871528in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{2.874410in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{2.874886in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{2.876311in}{0.889490in}}%
\pgfpathlineto{\pgfqpoint{2.880998in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{2.881924in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{2.883766in}{0.865876in}}%
\pgfpathlineto{\pgfqpoint{2.887858in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{2.891880in}{0.870854in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{0.867257in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{0.867703in}}%
\pgfpathlineto{\pgfqpoint{2.894961in}{0.874454in}}%
\pgfpathlineto{\pgfqpoint{2.898002in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{2.898863in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{2.901855in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.902702in}{0.880089in}}%
\pgfpathlineto{\pgfqpoint{2.903968in}{0.881222in}}%
\pgfpathlineto{\pgfqpoint{2.904389in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{2.907311in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{2.908139in}{0.875952in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{2.911831in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{2.915465in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{2.915865in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{2.917063in}{0.870770in}}%
\pgfpathlineto{\pgfqpoint{2.921009in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{2.922958in}{0.844656in}}%
\pgfpathlineto{\pgfqpoint{2.924505in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{2.928709in}{0.824244in}}%
\pgfpathlineto{\pgfqpoint{2.930595in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{2.932838in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.934322in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{2.935429in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{2.937991in}{0.787473in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{2.940165in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{2.943033in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.943745in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{2.944100in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{2.947970in}{0.803504in}}%
\pgfpathlineto{\pgfqpoint{2.950744in}{0.796895in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{2.952804in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{2.953146in}{0.799051in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{0.792169in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{0.783802in}}%
\pgfpathlineto{\pgfqpoint{2.957541in}{0.784945in}}%
\pgfpathlineto{\pgfqpoint{2.959210in}{0.791441in}}%
\pgfpathlineto{\pgfqpoint{2.963495in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{2.964797in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{2.969619in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{2.970255in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{0.774011in}}%
\pgfpathlineto{\pgfqpoint{2.973407in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{2.973720in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{2.976517in}{0.771982in}}%
\pgfpathlineto{\pgfqpoint{2.977134in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{2.977442in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.977442in}{0.773689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455548in}{1.843236in}}%
\pgfpathlineto{\pgfqpoint{2.477929in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{2.512596in}{1.743309in}}%
\pgfpathlineto{\pgfqpoint{2.530326in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{2.542797in}{1.678148in}}%
\pgfpathlineto{\pgfqpoint{2.562214in}{1.631417in}}%
\pgfpathlineto{\pgfqpoint{2.621227in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{2.626955in}{1.491255in}}%
\pgfpathlineto{\pgfqpoint{2.632546in}{1.486192in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.648562in}{1.472590in}}%
\pgfpathlineto{\pgfqpoint{2.656178in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{2.668348in}{1.435145in}}%
\pgfpathlineto{\pgfqpoint{2.682164in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.690944in}{1.388930in}}%
\pgfpathlineto{\pgfqpoint{2.699406in}{1.368063in}}%
\pgfpathlineto{\pgfqpoint{2.707575in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{2.737672in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{2.744630in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{2.757957in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{2.762765in}{1.257347in}}%
\pgfpathlineto{\pgfqpoint{2.767477in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{2.773617in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{2.776627in}{1.255853in}}%
\pgfpathlineto{\pgfqpoint{2.779600in}{1.250602in}}%
\pgfpathlineto{\pgfqpoint{2.788298in}{1.226011in}}%
\pgfpathlineto{\pgfqpoint{2.802114in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{2.806106in}{1.181982in}}%
\pgfpathlineto{\pgfqpoint{2.811324in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{2.818940in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{2.822658in}{1.177292in}}%
\pgfpathlineto{\pgfqpoint{2.831110in}{1.167110in}}%
\pgfpathlineto{\pgfqpoint{2.835806in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{2.841547in}{1.149484in}}%
\pgfpathlineto{\pgfqpoint{2.847152in}{1.145325in}}%
\pgfpathlineto{\pgfqpoint{2.850452in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{2.856915in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{2.864237in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{2.870336in}{1.087962in}}%
\pgfpathlineto{\pgfqpoint{2.872335in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{2.874316in}{1.087427in}}%
\pgfpathlineto{\pgfqpoint{2.880163in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{1.092733in}}%
\pgfpathlineto{\pgfqpoint{2.886804in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{2.890517in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{2.893263in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{2.898662in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{2.905672in}{1.035477in}}%
\pgfpathlineto{\pgfqpoint{2.907392in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{2.914150in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{2.915809in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{2.922332in}{1.049569in}}%
\pgfpathlineto{\pgfqpoint{2.924732in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{2.928679in}{1.055106in}}%
\pgfpathlineto{\pgfqpoint{2.931016in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{2.940136in}{1.017753in}}%
\pgfpathlineto{\pgfqpoint{2.942362in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{2.946025in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{2.947474in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{2.958069in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{2.960132in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{2.962177in}{0.977251in}}%
\pgfpathlineto{\pgfqpoint{2.968867in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{2.970183in}{0.995190in}}%
\pgfpathlineto{\pgfqpoint{2.972142in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.981077in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{2.982948in}{0.967657in}}%
\pgfpathlineto{\pgfqpoint{2.987256in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{2.987866in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{2.990286in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{2.996818in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{2.997986in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{2.999727in}{0.948268in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{0.961945in}}%
\pgfpathlineto{\pgfqpoint{3.004309in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{3.008804in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{3.013213in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{3.019677in}{0.918407in}}%
\pgfpathlineto{\pgfqpoint{3.023366in}{0.900309in}}%
\pgfpathlineto{\pgfqpoint{3.024410in}{0.902777in}}%
\pgfpathlineto{\pgfqpoint{3.026999in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{3.030576in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.031588in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{3.034599in}{0.930551in}}%
\pgfpathlineto{\pgfqpoint{3.037571in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{3.040020in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{3.042443in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{3.043885in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{3.045318in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{3.050500in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{3.052356in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{3.054198in}{0.891102in}}%
\pgfpathlineto{\pgfqpoint{3.056480in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{3.058290in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{3.060086in}{0.894182in}}%
\pgfpathlineto{\pgfqpoint{3.061868in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{3.062311in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{3.063637in}{0.895262in}}%
\pgfpathlineto{\pgfqpoint{3.066701in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{3.067569in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{3.072287in}{0.895115in}}%
\pgfpathlineto{\pgfqpoint{3.074400in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{3.077328in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{3.078571in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{3.081039in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.086297in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{3.086697in}{0.849620in}}%
\pgfpathlineto{\pgfqpoint{3.088289in}{0.852461in}}%
\pgfpathlineto{\pgfqpoint{3.089870in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{3.090264in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{3.091832in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{3.095322in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{3.096091in}{0.832758in}}%
\pgfpathlineto{\pgfqpoint{3.099140in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{3.099519in}{0.846738in}}%
\pgfpathlineto{\pgfqpoint{3.101402in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{3.104754in}{0.825998in}}%
\pgfpathlineto{\pgfqpoint{3.106228in}{0.825525in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.109150in}{0.829755in}}%
\pgfpathlineto{\pgfqpoint{3.109513in}{0.829392in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{3.117703in}{0.800420in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{3.119446in}{0.807457in}}%
\pgfpathlineto{\pgfqpoint{3.122551in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{3.123919in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{3.124939in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{3.125278in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{3.127302in}{0.820808in}}%
\pgfpathlineto{\pgfqpoint{3.127973in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{3.129974in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{3.131299in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{3.131629in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{3.132617in}{0.799570in}}%
\pgfpathlineto{\pgfqpoint{3.132945in}{0.799221in}}%
\pgfpathlineto{\pgfqpoint{3.136525in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{3.137170in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{3.140369in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{3.141952in}{0.818479in}}%
\pgfpathlineto{\pgfqpoint{3.142268in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{3.143212in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{3.147874in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{3.147874in}{0.752840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761357in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{2.776319in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{2.803654in}{1.407155in}}%
\pgfpathlineto{\pgfqpoint{2.811270in}{1.393583in}}%
\pgfpathlineto{\pgfqpoint{2.821056in}{1.369854in}}%
\pgfpathlineto{\pgfqpoint{2.848180in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.868611in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{2.880068in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{2.899722in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{2.904808in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{2.908139in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{2.916265in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{2.922569in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{2.927189in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{2.937627in}{1.098575in}}%
\pgfpathlineto{\pgfqpoint{2.950399in}{1.079830in}}%
\pgfpathlineto{\pgfqpoint{2.953146in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{2.957206in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{2.961197in}{1.093285in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{2.966416in}{1.094037in}}%
\pgfpathlineto{\pgfqpoint{2.968982in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{2.974032in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{2.987384in}{1.030803in}}%
\pgfpathlineto{\pgfqpoint{2.994360in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{2.997771in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{3.000018in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{3.002244in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{3.009872in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{3.012007in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{1.002705in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{0.977354in}}%
\pgfpathlineto{\pgfqpoint{3.024423in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{0.943530in}}%
\pgfpathlineto{\pgfqpoint{3.028420in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.033322in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{3.037172in}{0.959679in}}%
\pgfpathlineto{\pgfqpoint{3.042830in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{3.044686in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{3.048355in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{3.058159in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{3.059899in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{3.064192in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{3.065887in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{3.070073in}{0.937585in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{3.082987in}{0.941588in}}%
\pgfpathlineto{\pgfqpoint{3.085331in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{3.092981in}{0.908981in}}%
\pgfpathlineto{\pgfqpoint{3.097453in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{3.099658in}{0.907600in}}%
\pgfpathlineto{\pgfqpoint{3.104724in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{3.106151in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{3.108980in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{3.113851in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{3.115224in}{0.862163in}}%
\pgfpathlineto{\pgfqpoint{3.116589in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{3.119296in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{3.121972in}{0.891376in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{0.891579in}}%
\pgfpathlineto{\pgfqpoint{3.125275in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{3.129822in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{3.133017in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{3.134282in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{3.136794in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{3.139279in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{3.141125in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{3.143565in}{0.861373in}}%
\pgfpathlineto{\pgfqpoint{3.144775in}{0.859625in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{3.150146in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{3.151323in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{3.156548in}{0.859914in}}%
\pgfpathlineto{\pgfqpoint{3.157121in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{3.164451in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{3.165006in}{0.818640in}}%
\pgfpathlineto{\pgfqpoint{3.168851in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.832622in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{0.822019in}}%
\pgfpathlineto{\pgfqpoint{3.175299in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{3.176357in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{3.180022in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{3.180541in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{3.183118in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{3.186175in}{0.801564in}}%
\pgfpathlineto{\pgfqpoint{3.189192in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{3.191676in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{3.194135in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{3.195598in}{0.797361in}}%
\pgfpathlineto{\pgfqpoint{3.197052in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{3.202308in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{3.204658in}{0.772643in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{3.210662in}{0.763414in}}%
\pgfpathlineto{\pgfqpoint{3.212478in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{3.212930in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{3.216516in}{0.762928in}}%
\pgfpathlineto{\pgfqpoint{3.218288in}{0.766540in}}%
\pgfpathlineto{\pgfqpoint{3.220921in}{0.778324in}}%
\pgfpathlineto{\pgfqpoint{3.223957in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{3.224817in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{3.226953in}{0.773112in}}%
\pgfpathlineto{\pgfqpoint{3.230332in}{0.740722in}}%
\pgfpathlineto{\pgfqpoint{3.231169in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{3.231587in}{0.740620in}}%
\pgfpathlineto{\pgfqpoint{3.235311in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{3.236130in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{3.237354in}{0.751674in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{3.239784in}{0.756222in}}%
\pgfpathlineto{\pgfqpoint{3.240186in}{0.755853in}}%
\pgfpathlineto{\pgfqpoint{3.241789in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{3.244962in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{3.245356in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{3.251566in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{3.252331in}{0.758739in}}%
\pgfpathlineto{\pgfqpoint{3.254232in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{3.257989in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{3.259105in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{3.259476in}{0.695912in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.706710in}}%
\pgfpathlineto{\pgfqpoint{3.262420in}{0.706216in}}%
\pgfpathlineto{\pgfqpoint{3.263515in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{3.267127in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{3.268557in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{3.271390in}{0.700976in}}%
\pgfpathlineto{\pgfqpoint{3.271742in}{0.700712in}}%
\pgfpathlineto{\pgfqpoint{3.272794in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{3.275231in}{0.679013in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{3.278328in}{0.693529in}}%
\pgfpathlineto{\pgfqpoint{3.279011in}{0.692657in}}%
\pgfpathlineto{\pgfqpoint{3.283400in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{3.286061in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{3.286391in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{3.287708in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{3.290970in}{0.682536in}}%
\pgfpathlineto{\pgfqpoint{3.291293in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{3.292584in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{3.295143in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{3.295778in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{3.299868in}{0.685155in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.683738in}}%
\pgfpathlineto{\pgfqpoint{3.301731in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{3.302966in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{3.302966in}{0.656651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081119in}{1.236317in}}%
\pgfpathlineto{\pgfqpoint{3.085769in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{3.090329in}{1.232070in}}%
\pgfpathlineto{\pgfqpoint{3.094801in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{3.100636in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{3.113256in}{1.213340in}}%
\pgfpathlineto{\pgfqpoint{3.121307in}{1.201029in}}%
\pgfpathlineto{\pgfqpoint{3.123931in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{3.127812in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{3.131630in}{1.204024in}}%
\pgfpathlineto{\pgfqpoint{3.134142in}{1.201452in}}%
\pgfpathlineto{\pgfqpoint{3.137859in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{3.146311in}{1.161983in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{3.157881in}{1.143873in}}%
\pgfpathlineto{\pgfqpoint{3.160128in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{3.163459in}{1.153037in}}%
\pgfpathlineto{\pgfqpoint{3.167827in}{1.162044in}}%
\pgfpathlineto{\pgfqpoint{3.169982in}{1.161479in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{3.176329in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{3.186539in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{3.192460in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{3.197281in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{3.202006in}{1.095154in}}%
\pgfpathlineto{\pgfqpoint{3.204796in}{1.097405in}}%
\pgfpathlineto{\pgfqpoint{3.208465in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{3.210278in}{1.100576in}}%
\pgfpathlineto{\pgfqpoint{3.221735in}{1.091796in}}%
\pgfpathlineto{\pgfqpoint{3.224301in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{3.227680in}{1.095016in}}%
\pgfpathlineto{\pgfqpoint{3.229351in}{1.093271in}}%
\pgfpathlineto{\pgfqpoint{3.231836in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{3.239934in}{1.052785in}}%
\pgfpathlineto{\pgfqpoint{3.243881in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{3.252337in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{3.258300in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{3.261227in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{3.268386in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{3.270492in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{3.273271in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{3.276699in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{3.285385in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{3.287344in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{3.292491in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{3.293760in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{3.295651in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{3.298149in}{0.981899in}}%
\pgfpathlineto{\pgfqpoint{3.299389in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{3.302458in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{3.305488in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{3.306689in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{3.308479in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{3.314929in}{0.950637in}}%
\pgfpathlineto{\pgfqpoint{3.316658in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{3.318374in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{3.320643in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{3.327320in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{3.331130in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{3.332744in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{3.336994in}{0.893618in}}%
\pgfpathlineto{\pgfqpoint{3.341168in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{3.343740in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{3.345270in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{3.349301in}{0.898321in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{3.351786in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{3.357162in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{3.363361in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{3.364768in}{0.872143in}}%
\pgfpathlineto{\pgfqpoint{3.368020in}{0.879196in}}%
\pgfpathlineto{\pgfqpoint{3.368481in}{0.878465in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{0.870492in}}%
\pgfpathlineto{\pgfqpoint{3.373942in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{3.377070in}{0.843179in}}%
\pgfpathlineto{\pgfqpoint{3.378398in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{3.382770in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{3.383203in}{0.868721in}}%
\pgfpathlineto{\pgfqpoint{3.384497in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{3.387913in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{3.389181in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{3.390442in}{0.853458in}}%
\pgfpathlineto{\pgfqpoint{3.393359in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{3.393773in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{3.395831in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{3.398682in}{0.845783in}}%
\pgfpathlineto{\pgfqpoint{3.401499in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{3.401899in}{0.840948in}}%
\pgfpathlineto{\pgfqpoint{3.404283in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{3.407814in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{3.408979in}{0.840216in}}%
\pgfpathlineto{\pgfqpoint{3.410524in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{3.413203in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{3.415098in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{3.415476in}{0.814994in}}%
\pgfpathlineto{\pgfqpoint{3.417353in}{0.823703in}}%
\pgfpathlineto{\pgfqpoint{3.419215in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{3.420694in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{3.422895in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.423260in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{3.424714in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{3.429023in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{3.430088in}{0.796204in}}%
\pgfpathlineto{\pgfqpoint{3.430442in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{3.431500in}{0.799573in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{3.436723in}{0.812085in}}%
\pgfpathlineto{\pgfqpoint{3.438438in}{0.813759in}}%
\pgfpathlineto{\pgfqpoint{3.438779in}{0.813401in}}%
\pgfpathlineto{\pgfqpoint{3.440818in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{3.442504in}{0.804210in}}%
\pgfpathlineto{\pgfqpoint{3.443844in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{3.444178in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{3.445508in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{3.450431in}{0.753706in}}%
\pgfpathlineto{\pgfqpoint{3.450756in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{3.452049in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{3.456838in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{3.457470in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{3.460289in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{3.463076in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{3.463076in}{0.756582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970966in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{1.017543in}{2.647847in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{2.611069in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{1.082315in}{2.575006in}}%
\pgfpathlineto{\pgfqpoint{1.082315in}{2.565427in}}%
\pgfpathlineto{\pgfqpoint{1.106758in}{2.557238in}}%
\pgfpathlineto{\pgfqpoint{1.132077in}{2.553101in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{2.522456in}}%
\pgfpathlineto{\pgfqpoint{1.160997in}{2.519749in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{2.511497in}}%
\pgfpathlineto{\pgfqpoint{1.169592in}{2.498128in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{2.487369in}}%
\pgfpathlineto{\pgfqpoint{1.220521in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.220640in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{2.463316in}}%
\pgfpathlineto{\pgfqpoint{1.228268in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{2.452716in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{2.435765in}}%
\pgfpathlineto{\pgfqpoint{1.250421in}{2.434715in}}%
\pgfpathlineto{\pgfqpoint{1.250421in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{2.422730in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{2.398204in}}%
\pgfpathlineto{\pgfqpoint{1.281941in}{2.392935in}}%
\pgfpathlineto{\pgfqpoint{1.281941in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{2.376044in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{1.295544in}{2.347272in}}%
\pgfpathlineto{\pgfqpoint{1.316659in}{2.344826in}}%
\pgfpathlineto{\pgfqpoint{1.316659in}{2.342487in}}%
\pgfpathlineto{\pgfqpoint{1.318289in}{2.341945in}}%
\pgfpathlineto{\pgfqpoint{1.318289in}{2.332877in}}%
\pgfpathlineto{\pgfqpoint{1.326011in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{1.326011in}{2.307053in}}%
\pgfpathlineto{\pgfqpoint{1.335100in}{2.305232in}}%
\pgfpathlineto{\pgfqpoint{1.335100in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{1.355039in}{2.286946in}}%
\pgfpathlineto{\pgfqpoint{1.355039in}{2.261338in}}%
\pgfpathlineto{\pgfqpoint{1.369346in}{2.260607in}}%
\pgfpathlineto{\pgfqpoint{1.369346in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{2.222080in}}%
\pgfpathlineto{\pgfqpoint{1.401449in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{1.401449in}{2.200385in}}%
\pgfpathlineto{\pgfqpoint{1.425752in}{2.199399in}}%
\pgfpathlineto{\pgfqpoint{1.426750in}{2.187997in}}%
\pgfpathlineto{\pgfqpoint{1.428446in}{2.186388in}}%
\pgfpathlineto{\pgfqpoint{1.428446in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{1.441063in}{2.176912in}}%
\pgfpathlineto{\pgfqpoint{1.441063in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{2.158660in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{2.143199in}}%
\pgfpathlineto{\pgfqpoint{1.475809in}{2.142950in}}%
\pgfpathlineto{\pgfqpoint{1.475809in}{2.139826in}}%
\pgfpathlineto{\pgfqpoint{1.478533in}{2.139509in}}%
\pgfpathlineto{\pgfqpoint{1.478533in}{2.129989in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{2.126006in}}%
\pgfpathlineto{\pgfqpoint{1.491380in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{1.491380in}{2.116235in}}%
\pgfpathlineto{\pgfqpoint{1.498061in}{2.115361in}}%
\pgfpathlineto{\pgfqpoint{1.498061in}{2.112371in}}%
\pgfpathlineto{\pgfqpoint{1.506560in}{2.111699in}}%
\pgfpathlineto{\pgfqpoint{1.506560in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.515643in}{2.102913in}}%
\pgfpathlineto{\pgfqpoint{1.515643in}{2.100426in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{2.093638in}}%
\pgfpathlineto{\pgfqpoint{1.524309in}{2.092209in}}%
\pgfpathlineto{\pgfqpoint{1.527611in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{1.527611in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{1.533994in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{1.533994in}{2.079942in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{2.078396in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{2.066677in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{2.060594in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{2.060592in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{2.054984in}}%
\pgfpathlineto{\pgfqpoint{1.573341in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{1.573341in}{2.045978in}}%
\pgfpathlineto{\pgfqpoint{1.582255in}{2.045608in}}%
\pgfpathlineto{\pgfqpoint{1.582255in}{2.038873in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{2.037872in}}%
\pgfpathlineto{\pgfqpoint{1.594833in}{2.035655in}}%
\pgfpathlineto{\pgfqpoint{1.600858in}{2.035587in}}%
\pgfpathlineto{\pgfqpoint{1.600858in}{2.031087in}}%
\pgfpathlineto{\pgfqpoint{1.603803in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{1.603803in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{1.621503in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{1.621503in}{2.011198in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.011081in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{2.003190in}}%
\pgfpathlineto{\pgfqpoint{1.639410in}{2.002359in}}%
\pgfpathlineto{\pgfqpoint{1.639410in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{1.657724in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{1.658614in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{1.673785in}{1.972595in}}%
\pgfpathlineto{\pgfqpoint{1.673785in}{1.963160in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{1.686690in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{1.689642in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{1.689642in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{1.696239in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{1.696239in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{1.924132in}}%
\pgfpathlineto{\pgfqpoint{1.722961in}{1.923513in}}%
\pgfpathlineto{\pgfqpoint{1.723499in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{1.728688in}{1.915045in}}%
\pgfpathlineto{\pgfqpoint{1.728688in}{1.909628in}}%
\pgfpathlineto{\pgfqpoint{1.738179in}{1.909165in}}%
\pgfpathlineto{\pgfqpoint{1.738179in}{1.899633in}}%
\pgfpathlineto{\pgfqpoint{1.742971in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{1.744314in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.895367in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.889423in}}%
\pgfpathlineto{\pgfqpoint{1.753808in}{1.889252in}}%
\pgfpathlineto{\pgfqpoint{1.753808in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.886071in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.880662in}}%
\pgfpathlineto{\pgfqpoint{1.756956in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.756956in}{1.879193in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{1.877853in}}%
\pgfpathlineto{\pgfqpoint{1.765541in}{1.871789in}}%
\pgfpathlineto{\pgfqpoint{1.766999in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{1.767553in}{1.868502in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{1.776332in}{1.865336in}}%
\pgfpathlineto{\pgfqpoint{1.776332in}{1.857626in}}%
\pgfpathlineto{\pgfqpoint{1.784250in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{1.784250in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.787293in}{1.850816in}}%
\pgfpathlineto{\pgfqpoint{1.787293in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{1.791300in}{1.841199in}}%
\pgfpathlineto{\pgfqpoint{1.791300in}{1.840678in}}%
\pgfpathlineto{\pgfqpoint{1.798901in}{1.840515in}}%
\pgfpathlineto{\pgfqpoint{1.798901in}{1.830068in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{1.829762in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{1.827348in}{1.814623in}}%
\pgfpathlineto{\pgfqpoint{1.827348in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{1.794204in}}%
\pgfpathlineto{\pgfqpoint{1.841984in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{1.841984in}{1.785558in}}%
\pgfpathlineto{\pgfqpoint{1.851023in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{1.851023in}{1.776754in}}%
\pgfpathlineto{\pgfqpoint{1.862226in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{1.862599in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{1.774362in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{1.866616in}{1.762305in}}%
\pgfpathlineto{\pgfqpoint{1.866616in}{1.755268in}}%
\pgfpathlineto{\pgfqpoint{1.879932in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.879932in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{1.886969in}{1.744562in}}%
\pgfpathlineto{\pgfqpoint{1.886969in}{1.739784in}}%
\pgfpathlineto{\pgfqpoint{1.899143in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{1.899143in}{1.736407in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{1.735896in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{1.731522in}}%
\pgfpathlineto{\pgfqpoint{1.903798in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{1.903898in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{1.909190in}{1.729511in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{1.719596in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.719557in}}%
\pgfpathlineto{\pgfqpoint{1.915429in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{1.942134in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{1.942134in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.946341in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{1.946341in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.672647in}}%
\pgfpathlineto{\pgfqpoint{1.955957in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{1.960999in}{1.658020in}}%
\pgfpathlineto{\pgfqpoint{1.975538in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{1.975538in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{1.981485in}{1.636203in}}%
\pgfpathlineto{\pgfqpoint{1.981485in}{1.628826in}}%
\pgfpathlineto{\pgfqpoint{1.982681in}{1.628755in}}%
\pgfpathlineto{\pgfqpoint{1.982681in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{1.986819in}{1.624467in}}%
\pgfpathlineto{\pgfqpoint{1.986819in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{1.988443in}{1.619027in}}%
\pgfpathlineto{\pgfqpoint{1.988443in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{1.996496in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{1.996496in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{1.998967in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{2.010423in}{1.608010in}}%
\pgfpathlineto{\pgfqpoint{2.010423in}{1.588005in}}%
\pgfpathlineto{\pgfqpoint{2.014553in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{2.014553in}{1.581125in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{1.580045in}}%
\pgfpathlineto{\pgfqpoint{2.028461in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{2.028461in}{1.567003in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.035689in}{1.559541in}}%
\pgfpathlineto{\pgfqpoint{2.035689in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{2.046339in}{1.549644in}}%
\pgfpathlineto{\pgfqpoint{2.046339in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{2.047605in}{1.545116in}}%
\pgfpathlineto{\pgfqpoint{2.047605in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{2.053411in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{2.053411in}{1.537641in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{1.530104in}}%
\pgfpathlineto{\pgfqpoint{2.062504in}{1.529922in}}%
\pgfpathlineto{\pgfqpoint{2.062504in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.509575in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{2.097637in}{1.490381in}}%
\pgfpathlineto{\pgfqpoint{2.097637in}{1.478264in}}%
\pgfpathlineto{\pgfqpoint{2.100171in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{2.100171in}{1.472309in}}%
\pgfpathlineto{\pgfqpoint{2.103449in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{2.103449in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{2.121955in}{1.469429in}}%
\pgfpathlineto{\pgfqpoint{2.122376in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.443497in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{2.139754in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{2.139754in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{1.436495in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{1.418156in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{1.417174in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{2.163593in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.163593in}{1.414192in}}%
\pgfpathlineto{\pgfqpoint{2.171849in}{1.414190in}}%
\pgfpathlineto{\pgfqpoint{2.171849in}{1.407155in}}%
\pgfpathlineto{\pgfqpoint{2.179429in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{2.179429in}{1.393583in}}%
\pgfpathlineto{\pgfqpoint{2.181650in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{2.181650in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{2.187096in}{1.387374in}}%
\pgfpathlineto{\pgfqpoint{2.187096in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{2.188269in}{1.384877in}}%
\pgfpathlineto{\pgfqpoint{2.188269in}{1.382394in}}%
\pgfpathlineto{\pgfqpoint{2.199047in}{1.381850in}}%
\pgfpathlineto{\pgfqpoint{2.199047in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{2.209377in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{2.209377in}{1.363243in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{2.223586in}{1.352016in}}%
\pgfpathlineto{\pgfqpoint{2.223586in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{2.229102in}{1.349233in}}%
\pgfpathlineto{\pgfqpoint{2.229102in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{2.232910in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{2.232910in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{2.236393in}{1.334081in}}%
\pgfpathlineto{\pgfqpoint{2.237239in}{1.331425in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{1.331118in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{1.329489in}}%
\pgfpathlineto{\pgfqpoint{2.251362in}{1.329386in}}%
\pgfpathlineto{\pgfqpoint{2.251362in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{2.256782in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{2.256782in}{1.314233in}}%
\pgfpathlineto{\pgfqpoint{2.258579in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.258579in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{1.297510in}}%
\pgfpathlineto{\pgfqpoint{2.269419in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{2.269788in}{1.287206in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.286721in}}%
\pgfpathlineto{\pgfqpoint{2.275183in}{1.273165in}}%
\pgfpathlineto{\pgfqpoint{2.279843in}{1.271650in}}%
\pgfpathlineto{\pgfqpoint{2.282278in}{1.266373in}}%
\pgfpathlineto{\pgfqpoint{2.287858in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{2.303238in}{1.258305in}}%
\pgfpathlineto{\pgfqpoint{2.303313in}{1.248742in}}%
\pgfpathlineto{\pgfqpoint{2.308666in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{2.308666in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{2.311289in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{2.312322in}{1.238579in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{1.234703in}}%
\pgfpathlineto{\pgfqpoint{2.340968in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{2.345558in}{1.211128in}}%
\pgfpathlineto{\pgfqpoint{2.345558in}{1.205423in}}%
\pgfpathlineto{\pgfqpoint{2.348035in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{2.368452in}{1.204409in}}%
\pgfpathlineto{\pgfqpoint{2.368452in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{2.385984in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{2.385984in}{1.173824in}}%
\pgfpathlineto{\pgfqpoint{2.390180in}{1.173402in}}%
\pgfpathlineto{\pgfqpoint{2.390511in}{1.168781in}}%
\pgfpathlineto{\pgfqpoint{2.398163in}{1.168686in}}%
\pgfpathlineto{\pgfqpoint{2.398834in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{2.401631in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{2.413720in}{1.162222in}}%
\pgfpathlineto{\pgfqpoint{2.413720in}{1.127862in}}%
\pgfpathlineto{\pgfqpoint{2.430690in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{2.430690in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{2.435543in}{1.123745in}}%
\pgfpathlineto{\pgfqpoint{2.435543in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{2.441534in}{1.114123in}}%
\pgfpathlineto{\pgfqpoint{2.441534in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{2.452260in}{1.110420in}}%
\pgfpathlineto{\pgfqpoint{2.452260in}{1.106247in}}%
\pgfpathlineto{\pgfqpoint{2.455513in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{2.455513in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{2.498732in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{2.499461in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.516891in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.056380in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{2.527944in}{1.032885in}}%
\pgfpathlineto{\pgfqpoint{2.527944in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{1.026160in}}%
\pgfpathlineto{\pgfqpoint{2.542159in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{2.542159in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{2.628526in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{2.628526in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{2.640496in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{2.640751in}{0.937227in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{2.649039in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{2.649039in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{2.675799in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{2.675799in}{0.909466in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.909418in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.905864in}}%
\pgfpathlineto{\pgfqpoint{2.703015in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{2.703015in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{2.710755in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{2.710755in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{0.899848in}}%
\pgfpathlineto{\pgfqpoint{2.715289in}{0.899495in}}%
\pgfpathlineto{\pgfqpoint{2.748726in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{2.748726in}{0.884755in}}%
\pgfpathlineto{\pgfqpoint{2.756738in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{2.756738in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{2.759558in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{2.763902in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{2.764712in}{0.857940in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.857092in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{0.831520in}}%
\pgfpathlineto{\pgfqpoint{2.831150in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{2.859818in}{0.817481in}}%
\pgfpathlineto{\pgfqpoint{2.874919in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{2.874919in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{2.883822in}{0.761147in}}%
\pgfpathlineto{\pgfqpoint{2.883822in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{2.892694in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{2.892694in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{2.904969in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{2.908669in}{0.706946in}}%
\pgfpathlineto{\pgfqpoint{2.915756in}{0.706710in}}%
\pgfpathlineto{\pgfqpoint{2.916843in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{2.921934in}{0.700976in}}%
\pgfpathlineto{\pgfqpoint{2.921934in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{0.692252in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{0.686813in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{0.686131in}}%
\pgfpathlineto{\pgfqpoint{2.954792in}{0.685155in}}%
\pgfpathlineto{\pgfqpoint{2.954792in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{2.964251in}{0.668687in}}%
\pgfpathlineto{\pgfqpoint{2.964251in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{0.656651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.987707in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{2.685711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025834in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{2.924984in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{2.919704in}}%
\pgfpathlineto{\pgfqpoint{1.168164in}{2.915567in}}%
\pgfpathlineto{\pgfqpoint{1.248693in}{2.912765in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{2.908617in}}%
\pgfpathlineto{\pgfqpoint{1.399808in}{2.904589in}}%
\pgfpathlineto{\pgfqpoint{1.422550in}{2.899120in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{2.888923in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{2.865866in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{2.862099in}}%
\pgfpathlineto{\pgfqpoint{1.577973in}{2.860651in}}%
\pgfpathlineto{\pgfqpoint{1.595907in}{2.858279in}}%
\pgfpathlineto{\pgfqpoint{1.628124in}{2.850889in}}%
\pgfpathlineto{\pgfqpoint{1.653766in}{2.843302in}}%
\pgfpathlineto{\pgfqpoint{1.669426in}{2.839756in}}%
\pgfpathlineto{\pgfqpoint{1.688803in}{2.838322in}}%
\pgfpathlineto{\pgfqpoint{1.708847in}{2.835799in}}%
\pgfpathlineto{\pgfqpoint{1.724335in}{2.831421in}}%
\pgfpathlineto{\pgfqpoint{1.741665in}{2.826959in}}%
\pgfpathlineto{\pgfqpoint{1.751659in}{2.823215in}}%
\pgfpathlineto{\pgfqpoint{1.780105in}{2.810087in}}%
\pgfpathlineto{\pgfqpoint{1.790886in}{2.808372in}}%
\pgfpathlineto{\pgfqpoint{1.810375in}{2.805779in}}%
\pgfpathlineto{\pgfqpoint{1.828369in}{2.801303in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{2.783419in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{1.888591in}{2.777440in}}%
\pgfpathlineto{\pgfqpoint{1.897361in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{1.904891in}{2.772060in}}%
\pgfpathlineto{\pgfqpoint{1.913976in}{2.767528in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{2.762610in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{1.949854in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{1.958489in}{2.751462in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{2.746901in}}%
\pgfpathlineto{\pgfqpoint{1.979963in}{2.734644in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{2.734031in}}%
\pgfpathlineto{\pgfqpoint{1.988551in}{2.736012in}}%
\pgfpathlineto{\pgfqpoint{1.994634in}{2.738929in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{2.738170in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{2.738170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216253in}{2.889475in}}%
\pgfpathlineto{\pgfqpoint{1.252450in}{2.884845in}}%
\pgfpathlineto{\pgfqpoint{1.347659in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{1.379015in}{2.868526in}}%
\pgfpathlineto{\pgfqpoint{1.406672in}{2.860029in}}%
\pgfpathlineto{\pgfqpoint{1.431412in}{2.849955in}}%
\pgfpathlineto{\pgfqpoint{1.453792in}{2.838737in}}%
\pgfpathlineto{\pgfqpoint{1.480658in}{2.822476in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{2.801090in}}%
\pgfpathlineto{\pgfqpoint{1.536833in}{2.779348in}}%
\pgfpathlineto{\pgfqpoint{1.594174in}{2.731017in}}%
\pgfpathlineto{\pgfqpoint{1.630371in}{2.704371in}}%
\pgfpathlineto{\pgfqpoint{1.658773in}{2.682764in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{2.659619in}}%
\pgfpathlineto{\pgfqpoint{1.718774in}{2.640795in}}%
\pgfpathlineto{\pgfqpoint{1.754971in}{2.621342in}}%
\pgfpathlineto{\pgfqpoint{1.770249in}{2.612034in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{2.591542in}}%
\pgfpathlineto{\pgfqpoint{1.813983in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{1.825951in}{2.581102in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{2.572898in}}%
\pgfpathlineto{\pgfqpoint{1.853446in}{2.563626in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{2.544435in}}%
\pgfpathlineto{\pgfqpoint{1.904543in}{2.540876in}}%
\pgfpathlineto{\pgfqpoint{1.912747in}{2.535526in}}%
\pgfpathlineto{\pgfqpoint{1.948223in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.507197in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{2.504940in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{1.986515in}{2.490947in}}%
\pgfpathlineto{\pgfqpoint{1.995186in}{2.486819in}}%
\pgfpathlineto{\pgfqpoint{2.002863in}{2.485750in}}%
\pgfpathlineto{\pgfqpoint{2.008292in}{2.484436in}}%
\pgfpathlineto{\pgfqpoint{2.013599in}{2.480500in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{2.035502in}{2.464830in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{2.465694in}}%
\pgfpathlineto{\pgfqpoint{2.048292in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{2.464403in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{2.456063in}}%
\pgfpathlineto{\pgfqpoint{2.070929in}{2.451672in}}%
\pgfpathlineto{\pgfqpoint{2.074499in}{2.451819in}}%
\pgfpathlineto{\pgfqpoint{2.083923in}{2.454268in}}%
\pgfpathlineto{\pgfqpoint{2.088258in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{2.100803in}{2.440627in}}%
\pgfpathlineto{\pgfqpoint{2.103949in}{2.440735in}}%
\pgfpathlineto{\pgfqpoint{2.108809in}{2.443829in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.444793in}}%
\pgfpathlineto{\pgfqpoint{2.115278in}{2.443153in}}%
\pgfpathlineto{\pgfqpoint{2.119911in}{2.437497in}}%
\pgfpathlineto{\pgfqpoint{2.128108in}{2.426983in}}%
\pgfpathlineto{\pgfqpoint{2.131705in}{2.425867in}}%
\pgfpathlineto{\pgfqpoint{2.134857in}{2.427438in}}%
\pgfpathlineto{\pgfqpoint{2.141798in}{2.432013in}}%
\pgfpathlineto{\pgfqpoint{2.145193in}{2.431326in}}%
\pgfpathlineto{\pgfqpoint{2.148909in}{2.427847in}}%
\pgfpathlineto{\pgfqpoint{2.162166in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{2.173391in}{2.404986in}}%
\pgfpathlineto{\pgfqpoint{2.176689in}{2.406771in}}%
\pgfpathlineto{\pgfqpoint{2.188192in}{2.415502in}}%
\pgfpathlineto{\pgfqpoint{2.191290in}{2.415518in}}%
\pgfpathlineto{\pgfqpoint{2.191290in}{2.415518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351357in}{2.867295in}}%
\pgfpathlineto{\pgfqpoint{1.471307in}{2.826332in}}%
\pgfpathlineto{\pgfqpoint{1.493687in}{2.815238in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{2.803026in}}%
\pgfpathlineto{\pgfqpoint{1.532914in}{2.789760in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{2.768951in}}%
\pgfpathlineto{\pgfqpoint{1.595907in}{2.734961in}}%
\pgfpathlineto{\pgfqpoint{1.700149in}{2.636890in}}%
\pgfpathlineto{\pgfqpoint{1.772091in}{2.576198in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{2.554519in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{2.526792in}}%
\pgfpathlineto{\pgfqpoint{1.853878in}{2.499233in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{2.487294in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{2.465043in}}%
\pgfpathlineto{\pgfqpoint{1.934852in}{2.445303in}}%
\pgfpathlineto{\pgfqpoint{1.959593in}{2.430522in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{2.422730in}}%
\pgfpathlineto{\pgfqpoint{1.980635in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{1.997461in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{2.007246in}{2.408136in}}%
\pgfpathlineto{\pgfqpoint{2.016640in}{2.401952in}}%
\pgfpathlineto{\pgfqpoint{2.022326in}{2.400586in}}%
\pgfpathlineto{\pgfqpoint{2.040689in}{2.399089in}}%
\pgfpathlineto{\pgfqpoint{2.047852in}{2.393968in}}%
\pgfpathlineto{\pgfqpoint{2.057719in}{2.387096in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{2.384657in}}%
\pgfpathlineto{\pgfqpoint{2.083328in}{2.382104in}}%
\pgfpathlineto{\pgfqpoint{2.093502in}{2.382208in}}%
\pgfpathlineto{\pgfqpoint{2.098428in}{2.379710in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{2.368345in}}%
\pgfpathlineto{\pgfqpoint{2.122355in}{2.361626in}}%
\pgfpathlineto{\pgfqpoint{2.130291in}{2.359095in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{2.359175in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{2.361089in}}%
\pgfpathlineto{\pgfqpoint{2.151961in}{2.358791in}}%
\pgfpathlineto{\pgfqpoint{2.162708in}{2.350753in}}%
\pgfpathlineto{\pgfqpoint{2.176507in}{2.340829in}}%
\pgfpathlineto{\pgfqpoint{2.182830in}{2.340483in}}%
\pgfpathlineto{\pgfqpoint{2.190639in}{2.339811in}}%
\pgfpathlineto{\pgfqpoint{2.197666in}{2.335288in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{2.331731in}}%
\pgfpathlineto{\pgfqpoint{2.215105in}{2.334775in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{2.335824in}}%
\pgfpathlineto{\pgfqpoint{2.223839in}{2.334141in}}%
\pgfpathlineto{\pgfqpoint{2.237710in}{2.325652in}}%
\pgfpathlineto{\pgfqpoint{2.242158in}{2.326062in}}%
\pgfpathlineto{\pgfqpoint{2.247386in}{2.326810in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{2.324189in}}%
\pgfpathlineto{\pgfqpoint{2.260783in}{2.315316in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{2.313617in}}%
\pgfpathlineto{\pgfqpoint{2.271522in}{2.313877in}}%
\pgfpathlineto{\pgfqpoint{2.276141in}{2.313637in}}%
\pgfpathlineto{\pgfqpoint{2.281791in}{2.310487in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{2.302097in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{2.296268in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{2.293036in}}%
\pgfpathlineto{\pgfqpoint{2.314399in}{2.295975in}}%
\pgfpathlineto{\pgfqpoint{2.319524in}{2.300936in}}%
\pgfpathlineto{\pgfqpoint{2.322046in}{2.300622in}}%
\pgfpathlineto{\pgfqpoint{2.326395in}{2.296902in}}%
\pgfpathlineto{\pgfqpoint{2.326395in}{2.296902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541776in}{2.849171in}}%
\pgfpathlineto{\pgfqpoint{1.577973in}{2.829476in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{2.809819in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{2.789146in}}%
\pgfpathlineto{\pgfqpoint{1.661726in}{2.767394in}}%
\pgfpathlineto{\pgfqpoint{1.684107in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{1.714124in}{2.710420in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{2.577308in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{1.907653in}{2.492490in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{2.440314in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{2.399683in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{2.373931in}}%
\pgfpathlineto{\pgfqpoint{2.057719in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{2.068346in}{2.353624in}}%
\pgfpathlineto{\pgfqpoint{2.103054in}{2.319017in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{2.307215in}}%
\pgfpathlineto{\pgfqpoint{2.130113in}{2.300084in}}%
\pgfpathlineto{\pgfqpoint{2.144067in}{2.293316in}}%
\pgfpathlineto{\pgfqpoint{2.150012in}{2.287316in}}%
\pgfpathlineto{\pgfqpoint{2.172392in}{2.260758in}}%
\pgfpathlineto{\pgfqpoint{2.177669in}{2.259135in}}%
\pgfpathlineto{\pgfqpoint{2.194044in}{2.256772in}}%
\pgfpathlineto{\pgfqpoint{2.203581in}{2.251735in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{2.238962in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{2.233780in}}%
\pgfpathlineto{\pgfqpoint{2.261292in}{2.209554in}}%
\pgfpathlineto{\pgfqpoint{2.272007in}{2.198041in}}%
\pgfpathlineto{\pgfqpoint{2.276332in}{2.196349in}}%
\pgfpathlineto{\pgfqpoint{2.281418in}{2.197268in}}%
\pgfpathlineto{\pgfqpoint{2.286397in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{2.289658in}{2.196480in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{2.190929in}}%
\pgfpathlineto{\pgfqpoint{2.305319in}{2.176495in}}%
\pgfpathlineto{\pgfqpoint{2.311301in}{2.172773in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{2.325624in}{2.171582in}}%
\pgfpathlineto{\pgfqpoint{2.333144in}{2.173186in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{2.171170in}}%
\pgfpathlineto{\pgfqpoint{2.342380in}{2.165449in}}%
\pgfpathlineto{\pgfqpoint{2.351266in}{2.156025in}}%
\pgfpathlineto{\pgfqpoint{2.366342in}{2.148100in}}%
\pgfpathlineto{\pgfqpoint{2.370396in}{2.148049in}}%
\pgfpathlineto{\pgfqpoint{2.378854in}{2.148769in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{2.146986in}}%
\pgfpathlineto{\pgfqpoint{2.386482in}{2.143347in}}%
\pgfpathlineto{\pgfqpoint{2.401033in}{2.122939in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{2.122926in}}%
\pgfpathlineto{\pgfqpoint{2.418506in}{2.123754in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{2.441651in}{2.113531in}}%
\pgfpathlineto{\pgfqpoint{2.445435in}{2.108850in}}%
\pgfpathlineto{\pgfqpoint{2.456434in}{2.094025in}}%
\pgfpathlineto{\pgfqpoint{2.458810in}{2.094904in}}%
\pgfpathlineto{\pgfqpoint{2.465414in}{2.099612in}}%
\pgfpathlineto{\pgfqpoint{2.468080in}{2.097286in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{2.089434in}}%
\pgfpathlineto{\pgfqpoint{2.478453in}{2.079762in}}%
\pgfpathlineto{\pgfqpoint{2.483826in}{2.074744in}}%
\pgfpathlineto{\pgfqpoint{2.504494in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{2.508991in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{2.511208in}{2.067246in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.059683in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.059683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676881in}{2.837052in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{2.813999in}}%
\pgfpathlineto{\pgfqpoint{1.744433in}{2.790434in}}%
\pgfpathlineto{\pgfqpoint{1.772091in}{2.765317in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{2.738860in}}%
\pgfpathlineto{\pgfqpoint{1.819211in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{1.858438in}{2.659273in}}%
\pgfpathlineto{\pgfqpoint{1.899740in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{2.002405in}{2.475698in}}%
\pgfpathlineto{\pgfqpoint{2.058684in}{2.409792in}}%
\pgfpathlineto{\pgfqpoint{2.087621in}{2.376938in}}%
\pgfpathlineto{\pgfqpoint{2.113380in}{2.350971in}}%
\pgfpathlineto{\pgfqpoint{2.165166in}{2.302693in}}%
\pgfpathlineto{\pgfqpoint{2.181693in}{2.285192in}}%
\pgfpathlineto{\pgfqpoint{2.197132in}{2.273023in}}%
\pgfpathlineto{\pgfqpoint{2.217564in}{2.257914in}}%
\pgfpathlineto{\pgfqpoint{2.225264in}{2.249971in}}%
\pgfpathlineto{\pgfqpoint{2.255432in}{2.213561in}}%
\pgfpathlineto{\pgfqpoint{2.268391in}{2.205111in}}%
\pgfpathlineto{\pgfqpoint{2.277661in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{2.289478in}{2.185875in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{2.168550in}}%
\pgfpathlineto{\pgfqpoint{2.314075in}{2.163278in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{2.155923in}}%
\pgfpathlineto{\pgfqpoint{2.333965in}{2.148643in}}%
\pgfpathlineto{\pgfqpoint{2.351196in}{2.129238in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{2.127339in}}%
\pgfpathlineto{\pgfqpoint{2.364125in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{2.118873in}}%
\pgfpathlineto{\pgfqpoint{2.387077in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{2.396396in}{2.099650in}}%
\pgfpathlineto{\pgfqpoint{2.403594in}{2.091830in}}%
\pgfpathlineto{\pgfqpoint{2.410578in}{2.084688in}}%
\pgfpathlineto{\pgfqpoint{2.414840in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{2.421502in}{2.083419in}}%
\pgfpathlineto{\pgfqpoint{2.424763in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{2.429572in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{2.041740in}}%
\pgfpathlineto{\pgfqpoint{2.457229in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{2.462114in}{2.035218in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{2.473571in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{2.490690in}{2.013679in}}%
\pgfpathlineto{\pgfqpoint{2.499688in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.506646in}{2.004412in}}%
\pgfpathlineto{\pgfqpoint{2.510612in}{1.999856in}}%
\pgfpathlineto{\pgfqpoint{2.526362in}{1.976691in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{2.538144in}{1.969836in}}%
\pgfpathlineto{\pgfqpoint{2.543576in}{1.969096in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{2.567681in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{2.578865in}{1.926417in}}%
\pgfpathlineto{\pgfqpoint{2.585900in}{1.915694in}}%
\pgfpathlineto{\pgfqpoint{2.593125in}{1.903795in}}%
\pgfpathlineto{\pgfqpoint{2.602426in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{2.608428in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{2.613194in}{1.882868in}}%
\pgfpathlineto{\pgfqpoint{2.622446in}{1.869754in}}%
\pgfpathlineto{\pgfqpoint{2.628644in}{1.864672in}}%
\pgfpathlineto{\pgfqpoint{2.636332in}{1.849682in}}%
\pgfpathlineto{\pgfqpoint{2.639274in}{1.847691in}}%
\pgfpathlineto{\pgfqpoint{2.641858in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{2.644731in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{2.646627in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{2.650993in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{1.843771in}}%
\pgfpathlineto{\pgfqpoint{2.651918in}{1.843771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826437in}{2.834213in}}%
\pgfpathlineto{\pgfqpoint{1.862634in}{2.797761in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{2.761784in}}%
\pgfpathlineto{\pgfqpoint{1.921646in}{2.726314in}}%
\pgfpathlineto{\pgfqpoint{1.946387in}{2.691565in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{2.641517in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.544992in}}%
\pgfpathlineto{\pgfqpoint{2.097104in}{2.467329in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.422205in}}%
\pgfpathlineto{\pgfqpoint{2.161546in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{2.291607in}{2.241559in}}%
\pgfpathlineto{\pgfqpoint{2.340195in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{2.372918in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{2.384102in}{2.141258in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{2.422628in}{2.083358in}}%
\pgfpathlineto{\pgfqpoint{2.433200in}{2.073760in}}%
\pgfpathlineto{\pgfqpoint{2.440470in}{2.063107in}}%
\pgfpathlineto{\pgfqpoint{2.453016in}{2.043552in}}%
\pgfpathlineto{\pgfqpoint{2.458383in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{2.471288in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.476258in}{2.031899in}}%
\pgfpathlineto{\pgfqpoint{2.482326in}{2.023865in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{2.003792in}}%
\pgfpathlineto{\pgfqpoint{2.505142in}{1.995029in}}%
\pgfpathlineto{\pgfqpoint{2.512631in}{1.987845in}}%
\pgfpathlineto{\pgfqpoint{2.517837in}{1.979523in}}%
\pgfpathlineto{\pgfqpoint{2.528901in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{2.533763in}{1.955196in}}%
\pgfpathlineto{\pgfqpoint{2.537581in}{1.954099in}}%
\pgfpathlineto{\pgfqpoint{2.549579in}{1.953572in}}%
\pgfpathlineto{\pgfqpoint{2.554034in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{2.571057in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{2.578333in}{1.914208in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{2.599625in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{2.603232in}{1.873415in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{2.616455in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{2.622468in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{2.649832in}{1.821684in}}%
\pgfpathlineto{\pgfqpoint{2.656202in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{2.672212in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{2.678010in}{1.781355in}}%
\pgfpathlineto{\pgfqpoint{2.685693in}{1.775811in}}%
\pgfpathlineto{\pgfqpoint{2.688199in}{1.777589in}}%
\pgfpathlineto{\pgfqpoint{2.691663in}{1.780151in}}%
\pgfpathlineto{\pgfqpoint{2.693620in}{1.779043in}}%
\pgfpathlineto{\pgfqpoint{2.697006in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{2.703167in}{1.763794in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{2.720735in}{1.749502in}}%
\pgfpathlineto{\pgfqpoint{2.724182in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{2.730512in}{1.733523in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.714697in}}%
\pgfpathlineto{\pgfqpoint{2.742286in}{1.713767in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{1.715265in}}%
\pgfpathlineto{\pgfqpoint{2.750839in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{1.723832in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{1.718063in}}%
\pgfpathlineto{\pgfqpoint{2.763475in}{1.697496in}}%
\pgfpathlineto{\pgfqpoint{2.766352in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{2.768487in}{1.696333in}}%
\pgfpathlineto{\pgfqpoint{2.771303in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{1.697109in}}%
\pgfpathlineto{\pgfqpoint{2.777178in}{1.693930in}}%
\pgfpathlineto{\pgfqpoint{2.787200in}{1.677776in}}%
\pgfpathlineto{\pgfqpoint{2.793651in}{1.673066in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{1.660741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002405in}{2.840097in}}%
\pgfpathlineto{\pgfqpoint{2.021200in}{2.822551in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{2.097614in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{2.133811in}{2.669254in}}%
\pgfpathlineto{\pgfqpoint{2.201363in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{2.239944in}{2.501417in}}%
\pgfpathlineto{\pgfqpoint{2.273072in}{2.454980in}}%
\pgfpathlineto{\pgfqpoint{2.372365in}{2.322643in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.419854in}{2.264532in}}%
\pgfpathlineto{\pgfqpoint{2.447878in}{2.238885in}}%
\pgfpathlineto{\pgfqpoint{2.470259in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{2.182395in}}%
\pgfpathlineto{\pgfqpoint{2.509485in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{2.157968in}}%
\pgfpathlineto{\pgfqpoint{2.546969in}{2.114295in}}%
\pgfpathlineto{\pgfqpoint{2.561883in}{2.093769in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{2.060198in}}%
\pgfpathlineto{\pgfqpoint{2.590741in}{2.055364in}}%
\pgfpathlineto{\pgfqpoint{2.603185in}{2.048992in}}%
\pgfpathlineto{\pgfqpoint{2.610640in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{2.638297in}{2.005786in}}%
\pgfpathlineto{\pgfqpoint{2.645997in}{2.002121in}}%
\pgfpathlineto{\pgfqpoint{2.652226in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{2.658294in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{2.690695in}{1.953643in}}%
\pgfpathlineto{\pgfqpoint{2.699905in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{2.708767in}{1.917423in}}%
\pgfpathlineto{\pgfqpoint{2.713549in}{1.912446in}}%
\pgfpathlineto{\pgfqpoint{2.718236in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{2.726444in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{2.743718in}{1.901610in}}%
\pgfpathlineto{\pgfqpoint{2.747845in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{2.753503in}{1.888929in}}%
\pgfpathlineto{\pgfqpoint{2.759807in}{1.880477in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.871959in}}%
\pgfpathlineto{\pgfqpoint{2.780628in}{1.846975in}}%
\pgfpathlineto{\pgfqpoint{2.786946in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{2.795114in}{1.829452in}}%
\pgfpathlineto{\pgfqpoint{2.801711in}{1.821673in}}%
\pgfpathlineto{\pgfqpoint{2.810018in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{2.821654in}{1.798451in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.798596in}}%
\pgfpathlineto{\pgfqpoint{2.832740in}{1.802395in}}%
\pgfpathlineto{\pgfqpoint{2.835573in}{1.798784in}}%
\pgfpathlineto{\pgfqpoint{2.846035in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{2.850305in}{1.774275in}}%
\pgfpathlineto{\pgfqpoint{2.853978in}{1.764554in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{1.753200in}}%
\pgfpathlineto{\pgfqpoint{2.861661in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{2.869100in}{1.748251in}}%
\pgfpathlineto{\pgfqpoint{2.875362in}{1.743156in}}%
\pgfpathlineto{\pgfqpoint{2.879602in}{1.732533in}}%
\pgfpathlineto{\pgfqpoint{2.883766in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.886955in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{2.889654in}{1.722621in}}%
\pgfpathlineto{\pgfqpoint{2.894961in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{2.896703in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{2.901430in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{2.905227in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{2.917063in}{1.693720in}}%
\pgfpathlineto{\pgfqpoint{2.919832in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{2.927189in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{2.930595in}{1.663114in}}%
\pgfpathlineto{\pgfqpoint{2.935429in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{2.940526in}{1.657240in}}%
\pgfpathlineto{\pgfqpoint{2.953146in}{1.628313in}}%
\pgfpathlineto{\pgfqpoint{2.960206in}{1.620430in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{1.608462in}}%
\pgfpathlineto{\pgfqpoint{2.965446in}{1.608642in}}%
\pgfpathlineto{\pgfqpoint{2.967060in}{1.611894in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{2.971836in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.974032in}{1.611229in}}%
\pgfpathlineto{\pgfqpoint{2.977442in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{2.977442in}{1.599088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172836in}{2.807362in}}%
\pgfpathlineto{\pgfqpoint{2.209033in}{2.767579in}}%
\pgfpathlineto{\pgfqpoint{2.240389in}{2.729571in}}%
\pgfpathlineto{\pgfqpoint{2.280742in}{2.676388in}}%
\pgfpathlineto{\pgfqpoint{2.395695in}{2.516245in}}%
\pgfpathlineto{\pgfqpoint{2.430808in}{2.460447in}}%
\pgfpathlineto{\pgfqpoint{2.461346in}{2.412327in}}%
\pgfpathlineto{\pgfqpoint{2.483205in}{2.381395in}}%
\pgfpathlineto{\pgfqpoint{2.542797in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{2.562214in}{2.269645in}}%
\pgfpathlineto{\pgfqpoint{2.583576in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{2.609335in}{2.194718in}}%
\pgfpathlineto{\pgfqpoint{2.635292in}{2.155159in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{2.116447in}}%
\pgfpathlineto{\pgfqpoint{2.693088in}{2.057424in}}%
\pgfpathlineto{\pgfqpoint{2.707575in}{2.034829in}}%
\pgfpathlineto{\pgfqpoint{2.732315in}{1.999755in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{1.960113in}}%
\pgfpathlineto{\pgfqpoint{2.779600in}{1.926517in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.902354in}}%
\pgfpathlineto{\pgfqpoint{2.799415in}{1.885905in}}%
\pgfpathlineto{\pgfqpoint{2.803452in}{1.881025in}}%
\pgfpathlineto{\pgfqpoint{2.807421in}{1.879117in}}%
\pgfpathlineto{\pgfqpoint{2.817688in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{2.821425in}{1.873435in}}%
\pgfpathlineto{\pgfqpoint{2.826317in}{1.865757in}}%
\pgfpathlineto{\pgfqpoint{2.842679in}{1.836086in}}%
\pgfpathlineto{\pgfqpoint{2.877258in}{1.778691in}}%
\pgfpathlineto{\pgfqpoint{2.881123in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{2.884926in}{1.775959in}}%
\pgfpathlineto{\pgfqpoint{2.887738in}{1.772421in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{2.903067in}{1.733650in}}%
\pgfpathlineto{\pgfqpoint{2.908247in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{2.914150in}{1.721415in}}%
\pgfpathlineto{\pgfqpoint{2.918277in}{1.712290in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{2.931789in}{1.687123in}}%
\pgfpathlineto{\pgfqpoint{2.935620in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{2.942362in}{1.661076in}}%
\pgfpathlineto{\pgfqpoint{2.949632in}{1.641384in}}%
\pgfpathlineto{\pgfqpoint{2.953184in}{1.636214in}}%
\pgfpathlineto{\pgfqpoint{2.956684in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{2.960132in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.968207in}{1.637764in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{1.607677in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{1.592950in}}%
\pgfpathlineto{\pgfqpoint{2.992086in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{2.996818in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{1.595766in}}%
\pgfpathlineto{\pgfqpoint{3.004876in}{1.592243in}}%
\pgfpathlineto{\pgfqpoint{3.021792in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.029050in}{1.541086in}}%
\pgfpathlineto{\pgfqpoint{3.031588in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{3.034599in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{3.037078in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.039043in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{3.042443in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{3.048159in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{3.052818in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{3.058290in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{3.061424in}{1.506207in}}%
\pgfpathlineto{\pgfqpoint{3.063196in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{3.068002in}{1.512171in}}%
\pgfpathlineto{\pgfqpoint{3.069725in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{3.072287in}{1.501743in}}%
\pgfpathlineto{\pgfqpoint{3.078984in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{3.081039in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.083480in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.089081in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{3.091441in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{3.094551in}{1.491884in}}%
\pgfpathlineto{\pgfqpoint{3.096091in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{3.099140in}{1.484894in}}%
\pgfpathlineto{\pgfqpoint{3.101777in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{3.109513in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{3.113465in}{1.441218in}}%
\pgfpathlineto{\pgfqpoint{3.116299in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{3.122894in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{3.128308in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{3.133272in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{3.134904in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{3.138775in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{3.139414in}{1.434562in}}%
\pgfpathlineto{\pgfqpoint{3.141320in}{1.425771in}}%
\pgfpathlineto{\pgfqpoint{3.147874in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{3.147874in}{1.391563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327928in}{2.838842in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{2.820396in}}%
\pgfpathlineto{\pgfqpoint{2.364125in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{2.423138in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{2.459335in}{2.662397in}}%
\pgfpathlineto{\pgfqpoint{2.565468in}{2.482032in}}%
\pgfpathlineto{\pgfqpoint{2.598596in}{2.433080in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{2.383220in}}%
\pgfpathlineto{\pgfqpoint{2.728230in}{2.239860in}}%
\pgfpathlineto{\pgfqpoint{2.751900in}{2.208198in}}%
\pgfpathlineto{\pgfqpoint{2.773402in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{2.806220in}{2.126278in}}%
\pgfpathlineto{\pgfqpoint{2.825800in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{2.837256in}{2.079394in}}%
\pgfpathlineto{\pgfqpoint{2.881924in}{2.028633in}}%
\pgfpathlineto{\pgfqpoint{2.890992in}{2.012694in}}%
\pgfpathlineto{\pgfqpoint{2.909787in}{1.977265in}}%
\pgfpathlineto{\pgfqpoint{2.921009in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{2.930219in}{1.951444in}}%
\pgfpathlineto{\pgfqpoint{2.947620in}{1.926691in}}%
\pgfpathlineto{\pgfqpoint{2.971521in}{1.898216in}}%
\pgfpathlineto{\pgfqpoint{2.996639in}{1.864566in}}%
\pgfpathlineto{\pgfqpoint{3.012007in}{1.849711in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{1.830374in}}%
\pgfpathlineto{\pgfqpoint{3.040959in}{1.814259in}}%
\pgfpathlineto{\pgfqpoint{3.047443in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{3.056407in}{1.788912in}}%
\pgfpathlineto{\pgfqpoint{3.069242in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.747256in}}%
\pgfpathlineto{\pgfqpoint{3.092227in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{1.710251in}}%
\pgfpathlineto{\pgfqpoint{3.119296in}{1.688052in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{1.676586in}}%
\pgfpathlineto{\pgfqpoint{3.128532in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{3.131744in}{1.657989in}}%
\pgfpathlineto{\pgfqpoint{3.134282in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{3.138660in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.140511in}{1.659548in}}%
\pgfpathlineto{\pgfqpoint{3.143565in}{1.652894in}}%
\pgfpathlineto{\pgfqpoint{3.156548in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{1.608504in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.604804in}}%
\pgfpathlineto{\pgfqpoint{3.172634in}{1.601842in}}%
\pgfpathlineto{\pgfqpoint{3.176357in}{1.593718in}}%
\pgfpathlineto{\pgfqpoint{3.180022in}{1.588131in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{3.186680in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{3.189192in}{1.584284in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{3.198017in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{3.201361in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{3.203721in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{3.208831in}{1.560032in}}%
\pgfpathlineto{\pgfqpoint{3.210662in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{3.215624in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{3.217403in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{3.222227in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{3.224387in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{3.232835in}{1.517762in}}%
\pgfpathlineto{\pgfqpoint{3.236947in}{1.515389in}}%
\pgfpathlineto{\pgfqpoint{3.246924in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{3.248481in}{1.506193in}}%
\pgfpathlineto{\pgfqpoint{3.250799in}{1.501683in}}%
\pgfpathlineto{\pgfqpoint{3.256118in}{1.490831in}}%
\pgfpathlineto{\pgfqpoint{3.259105in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{3.267486in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{3.272094in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{3.276268in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{3.282730in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{3.286061in}{1.434130in}}%
\pgfpathlineto{\pgfqpoint{3.287708in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{3.292262in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{3.292584in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{1.428931in}}%
\pgfpathlineto{\pgfqpoint{3.297989in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{1.420371in}}%
\pgfpathlineto{\pgfqpoint{3.302658in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{3.302966in}{1.400678in}}%
\pgfpathlineto{\pgfqpoint{3.302966in}{1.400678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488038in}{2.856303in}}%
\pgfpathlineto{\pgfqpoint{2.506833in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{2.524235in}{2.820320in}}%
\pgfpathlineto{\pgfqpoint{2.555590in}{2.782956in}}%
\pgfpathlineto{\pgfqpoint{2.583248in}{2.744791in}}%
\pgfpathlineto{\pgfqpoint{2.607988in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{2.703198in}{2.544444in}}%
\pgfpathlineto{\pgfqpoint{2.739395in}{2.489115in}}%
\pgfpathlineto{\pgfqpoint{2.823148in}{2.365410in}}%
\pgfpathlineto{\pgfqpoint{2.849759in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{2.294030in}}%
\pgfpathlineto{\pgfqpoint{2.915205in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{2.944968in}{2.168720in}}%
\pgfpathlineto{\pgfqpoint{2.955892in}{2.156291in}}%
\pgfpathlineto{\pgfqpoint{2.968869in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{2.981165in}{2.137357in}}%
\pgfpathlineto{\pgfqpoint{3.003981in}{2.125073in}}%
\pgfpathlineto{\pgfqpoint{3.012521in}{2.115947in}}%
\pgfpathlineto{\pgfqpoint{3.063235in}{2.055772in}}%
\pgfpathlineto{\pgfqpoint{3.088818in}{2.031112in}}%
\pgfpathlineto{\pgfqpoint{3.097737in}{2.016370in}}%
\pgfpathlineto{\pgfqpoint{3.117316in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{3.123931in}{1.974848in}}%
\pgfpathlineto{\pgfqpoint{3.142726in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{3.151008in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{3.157881in}{1.940645in}}%
\pgfpathlineto{\pgfqpoint{3.162354in}{1.938515in}}%
\pgfpathlineto{\pgfqpoint{3.167827in}{1.939174in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.939283in}}%
\pgfpathlineto{\pgfqpoint{3.175283in}{1.937269in}}%
\pgfpathlineto{\pgfqpoint{3.179439in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{3.187537in}{1.914220in}}%
\pgfpathlineto{\pgfqpoint{3.194400in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{3.202006in}{1.894545in}}%
\pgfpathlineto{\pgfqpoint{3.206638in}{1.887789in}}%
\pgfpathlineto{\pgfqpoint{3.220873in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{1.861870in}}%
\pgfpathlineto{\pgfqpoint{3.233478in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{3.236728in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{3.242310in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{3.253090in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{3.257563in}{1.808003in}}%
\pgfpathlineto{\pgfqpoint{3.261952in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.802256in}}%
\pgfpathlineto{\pgfqpoint{3.276699in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{3.304885in}{1.752422in}}%
\pgfpathlineto{\pgfqpoint{3.312604in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.700104in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{1.701499in}}%
\pgfpathlineto{\pgfqpoint{3.341168in}{1.704292in}}%
\pgfpathlineto{\pgfqpoint{3.343228in}{1.703008in}}%
\pgfpathlineto{\pgfqpoint{3.349301in}{1.697101in}}%
\pgfpathlineto{\pgfqpoint{3.352280in}{1.695237in}}%
\pgfpathlineto{\pgfqpoint{3.355221in}{1.690048in}}%
\pgfpathlineto{\pgfqpoint{3.363831in}{1.671597in}}%
\pgfpathlineto{\pgfqpoint{3.368020in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{3.377513in}{1.644484in}}%
\pgfpathlineto{\pgfqpoint{3.382337in}{1.645194in}}%
\pgfpathlineto{\pgfqpoint{3.384927in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{3.391697in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{3.397057in}{1.606138in}}%
\pgfpathlineto{\pgfqpoint{3.399087in}{1.605486in}}%
\pgfpathlineto{\pgfqpoint{3.401899in}{1.608063in}}%
\pgfpathlineto{\pgfqpoint{3.405072in}{1.610393in}}%
\pgfpathlineto{\pgfqpoint{3.407034in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{3.409366in}{1.603202in}}%
\pgfpathlineto{\pgfqpoint{3.415852in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{3.425799in}{1.560038in}}%
\pgfpathlineto{\pgfqpoint{3.429733in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{3.431500in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{3.435341in}{1.546486in}}%
\pgfpathlineto{\pgfqpoint{3.437067in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{3.439801in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{3.443175in}{1.527739in}}%
\pgfpathlineto{\pgfqpoint{3.444844in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{3.448146in}{1.530688in}}%
\pgfpathlineto{\pgfqpoint{3.450106in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{3.453336in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{3.461841in}{1.514784in}}%
\pgfpathlineto{\pgfqpoint{3.463076in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{3.463076in}{1.514430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024644in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{1.058311in}{2.924984in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{2.919704in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{2.915074in}}%
\pgfpathlineto{\pgfqpoint{1.233907in}{2.912039in}}%
\pgfpathlineto{\pgfqpoint{1.277210in}{2.910064in}}%
\pgfpathlineto{\pgfqpoint{1.278857in}{2.909759in}}%
\pgfpathlineto{\pgfqpoint{1.278857in}{2.884845in}}%
\pgfpathlineto{\pgfqpoint{1.280109in}{2.884551in}}%
\pgfpathlineto{\pgfqpoint{1.280109in}{2.883256in}}%
\pgfpathlineto{\pgfqpoint{1.285711in}{2.881863in}}%
\pgfpathlineto{\pgfqpoint{1.306545in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{1.324823in}{2.877943in}}%
\pgfpathlineto{\pgfqpoint{1.338399in}{2.877809in}}%
\pgfpathlineto{\pgfqpoint{1.338399in}{2.876478in}}%
\pgfpathlineto{\pgfqpoint{1.343897in}{2.876058in}}%
\pgfpathlineto{\pgfqpoint{1.343897in}{2.867295in}}%
\pgfpathlineto{\pgfqpoint{1.365422in}{2.866873in}}%
\pgfpathlineto{\pgfqpoint{1.365422in}{2.861037in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{2.860029in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{2.849171in}}%
\pgfpathlineto{\pgfqpoint{1.400771in}{2.848914in}}%
\pgfpathlineto{\pgfqpoint{1.400771in}{2.845695in}}%
\pgfpathlineto{\pgfqpoint{1.413516in}{2.845427in}}%
\pgfpathlineto{\pgfqpoint{1.413516in}{2.841039in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{2.840874in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{2.838842in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{2.829476in}}%
\pgfpathlineto{\pgfqpoint{1.440730in}{2.829322in}}%
\pgfpathlineto{\pgfqpoint{1.440730in}{2.825464in}}%
\pgfpathlineto{\pgfqpoint{1.450892in}{2.824472in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{2.822770in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{2.822551in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{2.820430in}}%
\pgfpathlineto{\pgfqpoint{1.467993in}{2.820396in}}%
\pgfpathlineto{\pgfqpoint{1.468068in}{2.805517in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{2.804354in}}%
\pgfpathlineto{\pgfqpoint{1.487059in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{1.487059in}{2.801781in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{2.801777in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{2.785511in}}%
\pgfpathlineto{\pgfqpoint{1.521463in}{2.785345in}}%
\pgfpathlineto{\pgfqpoint{1.521463in}{2.767396in}}%
\pgfpathlineto{\pgfqpoint{1.527489in}{2.767394in}}%
\pgfpathlineto{\pgfqpoint{1.527489in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{1.542349in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{1.542349in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{1.543883in}{2.763933in}}%
\pgfpathlineto{\pgfqpoint{1.544446in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{2.748287in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{2.746580in}}%
\pgfpathlineto{\pgfqpoint{1.563553in}{2.746275in}}%
\pgfpathlineto{\pgfqpoint{1.563553in}{2.733933in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{2.733282in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{2.729571in}}%
\pgfpathlineto{\pgfqpoint{1.589207in}{2.728012in}}%
\pgfpathlineto{\pgfqpoint{1.590028in}{2.726314in}}%
\pgfpathlineto{\pgfqpoint{1.607850in}{2.725665in}}%
\pgfpathlineto{\pgfqpoint{1.607850in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{1.619045in}{2.706777in}}%
\pgfpathlineto{\pgfqpoint{1.629474in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{1.629474in}{2.689966in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{2.687820in}}%
\pgfpathlineto{\pgfqpoint{1.649101in}{2.687803in}}%
\pgfpathlineto{\pgfqpoint{1.649101in}{2.673557in}}%
\pgfpathlineto{\pgfqpoint{1.658566in}{2.671372in}}%
\pgfpathlineto{\pgfqpoint{1.667349in}{2.669309in}}%
\pgfpathlineto{\pgfqpoint{1.668126in}{2.654447in}}%
\pgfpathlineto{\pgfqpoint{1.672566in}{2.652796in}}%
\pgfpathlineto{\pgfqpoint{1.685420in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{1.685420in}{2.638217in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{2.638119in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{2.636979in}}%
\pgfpathlineto{\pgfqpoint{1.692062in}{2.636890in}}%
\pgfpathlineto{\pgfqpoint{1.692062in}{2.635765in}}%
\pgfpathlineto{\pgfqpoint{1.698701in}{2.635685in}}%
\pgfpathlineto{\pgfqpoint{1.698701in}{2.633977in}}%
\pgfpathlineto{\pgfqpoint{1.702550in}{2.633852in}}%
\pgfpathlineto{\pgfqpoint{1.702550in}{2.625751in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{2.625630in}}%
\pgfpathlineto{\pgfqpoint{1.710403in}{2.618158in}}%
\pgfpathlineto{\pgfqpoint{1.712572in}{2.617028in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{2.617004in}}%
\pgfpathlineto{\pgfqpoint{1.722413in}{2.610589in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{2.608343in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{2.601209in}}%
\pgfpathlineto{\pgfqpoint{1.737755in}{2.600856in}}%
\pgfpathlineto{\pgfqpoint{1.737755in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{1.741802in}{2.594936in}}%
\pgfpathlineto{\pgfqpoint{1.741802in}{2.592360in}}%
\pgfpathlineto{\pgfqpoint{1.743741in}{2.591689in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{1.754167in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.754167in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{2.579176in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{2.577697in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{2.577308in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{2.571922in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{1.771156in}{2.561085in}}%
\pgfpathlineto{\pgfqpoint{1.780912in}{2.560171in}}%
\pgfpathlineto{\pgfqpoint{1.780912in}{2.557467in}}%
\pgfpathlineto{\pgfqpoint{1.783323in}{2.557307in}}%
\pgfpathlineto{\pgfqpoint{1.783323in}{2.551963in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{2.551899in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{2.544683in}}%
\pgfpathlineto{\pgfqpoint{1.801464in}{2.544444in}}%
\pgfpathlineto{\pgfqpoint{1.801464in}{2.533961in}}%
\pgfpathlineto{\pgfqpoint{1.810376in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{1.810376in}{2.532376in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{1.815432in}{2.521560in}}%
\pgfpathlineto{\pgfqpoint{1.827891in}{2.521122in}}%
\pgfpathlineto{\pgfqpoint{1.827891in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{1.831118in}{2.510098in}}%
\pgfpathlineto{\pgfqpoint{1.831118in}{2.506840in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{2.505713in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{2.505573in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{2.501636in}}%
\pgfpathlineto{\pgfqpoint{1.849092in}{2.499989in}}%
\pgfpathlineto{\pgfqpoint{1.849092in}{2.493974in}}%
\pgfpathlineto{\pgfqpoint{1.852089in}{2.493492in}}%
\pgfpathlineto{\pgfqpoint{1.852089in}{2.484080in}}%
\pgfpathlineto{\pgfqpoint{1.863383in}{2.484045in}}%
\pgfpathlineto{\pgfqpoint{1.863383in}{2.482258in}}%
\pgfpathlineto{\pgfqpoint{1.871439in}{2.481383in}}%
\pgfpathlineto{\pgfqpoint{1.871439in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{1.885766in}{2.464742in}}%
\pgfpathlineto{\pgfqpoint{1.886593in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{2.450686in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{2.442090in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{2.441959in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{2.440380in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.440314in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{2.425838in}}%
\pgfpathlineto{\pgfqpoint{1.935119in}{2.425235in}}%
\pgfpathlineto{\pgfqpoint{1.935119in}{2.423975in}}%
\pgfpathlineto{\pgfqpoint{1.938795in}{2.423894in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{2.411408in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.411202in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{2.408728in}}%
\pgfpathlineto{\pgfqpoint{1.946210in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{1.946210in}{2.404916in}}%
\pgfpathlineto{\pgfqpoint{1.971887in}{2.403082in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{2.401952in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{2.401795in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{2.395951in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{2.395623in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{1.987992in}{2.392360in}}%
\pgfpathlineto{\pgfqpoint{1.987992in}{2.387244in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{2.386420in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{2.383220in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{2.383059in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{2.381395in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{2.381211in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{2.374751in}}%
\pgfpathlineto{\pgfqpoint{2.013130in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.013130in}{2.371835in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{2.371822in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{2.366964in}}%
\pgfpathlineto{\pgfqpoint{2.025621in}{2.366576in}}%
\pgfpathlineto{\pgfqpoint{2.025621in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{2.039016in}{2.362002in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{2.351644in}}%
\pgfpathlineto{\pgfqpoint{2.040855in}{2.351480in}}%
\pgfpathlineto{\pgfqpoint{2.040855in}{2.348279in}}%
\pgfpathlineto{\pgfqpoint{2.045717in}{2.348228in}}%
\pgfpathlineto{\pgfqpoint{2.045717in}{2.343642in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{2.343586in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{2.337455in}}%
\pgfpathlineto{\pgfqpoint{2.071767in}{2.337150in}}%
\pgfpathlineto{\pgfqpoint{2.071767in}{2.333520in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.327729in}}%
\pgfpathlineto{\pgfqpoint{2.082688in}{2.327681in}}%
\pgfpathlineto{\pgfqpoint{2.082688in}{2.316927in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{2.315849in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{2.308846in}}%
\pgfpathlineto{\pgfqpoint{2.101267in}{2.303244in}}%
\pgfpathlineto{\pgfqpoint{2.102993in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{2.102993in}{2.301058in}}%
\pgfpathlineto{\pgfqpoint{2.117420in}{2.301044in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{2.282275in}}%
\pgfpathlineto{\pgfqpoint{2.124708in}{2.281498in}}%
\pgfpathlineto{\pgfqpoint{2.124708in}{2.278242in}}%
\pgfpathlineto{\pgfqpoint{2.126345in}{2.277752in}}%
\pgfpathlineto{\pgfqpoint{2.126345in}{2.273927in}}%
\pgfpathlineto{\pgfqpoint{2.135344in}{2.273375in}}%
\pgfpathlineto{\pgfqpoint{2.135344in}{2.267912in}}%
\pgfpathlineto{\pgfqpoint{2.143852in}{2.267241in}}%
\pgfpathlineto{\pgfqpoint{2.143852in}{2.261617in}}%
\pgfpathlineto{\pgfqpoint{2.164613in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.164978in}{2.250226in}}%
\pgfpathlineto{\pgfqpoint{2.169432in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{2.169432in}{2.244132in}}%
\pgfpathlineto{\pgfqpoint{2.182649in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{2.182649in}{2.238407in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.237910in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.232785in}}%
\pgfpathlineto{\pgfqpoint{2.190048in}{2.232388in}}%
\pgfpathlineto{\pgfqpoint{2.190820in}{2.225519in}}%
\pgfpathlineto{\pgfqpoint{2.197634in}{2.225477in}}%
\pgfpathlineto{\pgfqpoint{2.197634in}{2.221091in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{2.216758in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{2.211700in}{2.212219in}}%
\pgfpathlineto{\pgfqpoint{2.214265in}{2.211707in}}%
\pgfpathlineto{\pgfqpoint{2.214265in}{2.208198in}}%
\pgfpathlineto{\pgfqpoint{2.221868in}{2.207311in}}%
\pgfpathlineto{\pgfqpoint{2.221868in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{2.227424in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{2.227424in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.244424in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{2.245304in}{2.181535in}}%
\pgfpathlineto{\pgfqpoint{2.254459in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{2.254459in}{2.177132in}}%
\pgfpathlineto{\pgfqpoint{2.255677in}{2.176525in}}%
\pgfpathlineto{\pgfqpoint{2.267882in}{2.175628in}}%
\pgfpathlineto{\pgfqpoint{2.275802in}{2.175288in}}%
\pgfpathlineto{\pgfqpoint{2.275802in}{2.172495in}}%
\pgfpathlineto{\pgfqpoint{2.280952in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{2.281256in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{2.287376in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.287376in}{2.155159in}}%
\pgfpathlineto{\pgfqpoint{2.296962in}{2.154996in}}%
\pgfpathlineto{\pgfqpoint{2.296962in}{2.150873in}}%
\pgfpathlineto{\pgfqpoint{2.310704in}{2.150057in}}%
\pgfpathlineto{\pgfqpoint{2.310704in}{2.138009in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{2.137937in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{2.321679in}{2.133246in}}%
\pgfpathlineto{\pgfqpoint{2.322321in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{2.331374in}{2.128662in}}%
\pgfpathlineto{\pgfqpoint{2.331374in}{2.125112in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{2.124116in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{2.116301in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.116265in}}%
\pgfpathlineto{\pgfqpoint{2.356333in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{2.103323in}}%
\pgfpathlineto{\pgfqpoint{2.361659in}{2.103123in}}%
\pgfpathlineto{\pgfqpoint{2.361659in}{2.100762in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{2.100540in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{2.085893in}}%
\pgfpathlineto{\pgfqpoint{2.374742in}{2.085884in}}%
\pgfpathlineto{\pgfqpoint{2.374742in}{2.084532in}}%
\pgfpathlineto{\pgfqpoint{2.381064in}{2.084446in}}%
\pgfpathlineto{\pgfqpoint{2.381064in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{2.382729in}{2.078969in}}%
\pgfpathlineto{\pgfqpoint{2.382729in}{2.075427in}}%
\pgfpathlineto{\pgfqpoint{2.393965in}{2.074450in}}%
\pgfpathlineto{\pgfqpoint{2.393965in}{2.071916in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{2.071865in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{2.052989in}}%
\pgfpathlineto{\pgfqpoint{2.406716in}{2.052773in}}%
\pgfpathlineto{\pgfqpoint{2.406716in}{2.050341in}}%
\pgfpathlineto{\pgfqpoint{2.412151in}{2.050209in}}%
\pgfpathlineto{\pgfqpoint{2.412151in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{2.414238in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{2.414238in}{2.043552in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{2.043533in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{2.040630in}}%
\pgfpathlineto{\pgfqpoint{2.418158in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{2.418938in}{2.037151in}}%
\pgfpathlineto{\pgfqpoint{2.432840in}{2.036148in}}%
\pgfpathlineto{\pgfqpoint{2.432840in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.437080in}{2.035633in}}%
\pgfpathlineto{\pgfqpoint{2.437080in}{2.021975in}}%
\pgfpathlineto{\pgfqpoint{2.443626in}{2.021822in}}%
\pgfpathlineto{\pgfqpoint{2.443626in}{2.019469in}}%
\pgfpathlineto{\pgfqpoint{2.449162in}{2.019082in}}%
\pgfpathlineto{\pgfqpoint{2.449162in}{2.014408in}}%
\pgfpathlineto{\pgfqpoint{2.452298in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{2.452298in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{2.455361in}{2.011133in}}%
\pgfpathlineto{\pgfqpoint{2.455846in}{2.008045in}}%
\pgfpathlineto{\pgfqpoint{2.471059in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{2.471059in}{1.996632in}}%
\pgfpathlineto{\pgfqpoint{2.473764in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{1.990214in}}%
\pgfpathlineto{\pgfqpoint{2.479822in}{1.989996in}}%
\pgfpathlineto{\pgfqpoint{2.479822in}{1.987004in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.983295in}}%
\pgfpathlineto{\pgfqpoint{2.491349in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{2.491349in}{1.979523in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{1.979446in}}%
\pgfpathlineto{\pgfqpoint{2.496637in}{1.977265in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.503030in}{1.974990in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.974848in}}%
\pgfpathlineto{\pgfqpoint{2.513844in}{1.953556in}}%
\pgfpathlineto{\pgfqpoint{2.524531in}{1.953502in}}%
\pgfpathlineto{\pgfqpoint{2.525420in}{1.944495in}}%
\pgfpathlineto{\pgfqpoint{2.536320in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{2.536320in}{1.940849in}}%
\pgfpathlineto{\pgfqpoint{2.560149in}{1.939795in}}%
\pgfpathlineto{\pgfqpoint{2.560149in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{2.568352in}{1.914220in}}%
\pgfpathlineto{\pgfqpoint{2.568352in}{1.911067in}}%
\pgfpathlineto{\pgfqpoint{2.578966in}{1.911003in}}%
\pgfpathlineto{\pgfqpoint{2.578966in}{1.908614in}}%
\pgfpathlineto{\pgfqpoint{2.586857in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{2.586857in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{2.592052in}{1.904576in}}%
\pgfpathlineto{\pgfqpoint{2.592052in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.872122in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{2.610884in}{1.870609in}}%
\pgfpathlineto{\pgfqpoint{2.610884in}{1.867759in}}%
\pgfpathlineto{\pgfqpoint{2.625235in}{1.867692in}}%
\pgfpathlineto{\pgfqpoint{2.625235in}{1.865596in}}%
\pgfpathlineto{\pgfqpoint{2.638591in}{1.865516in}}%
\pgfpathlineto{\pgfqpoint{2.638591in}{1.862998in}}%
\pgfpathlineto{\pgfqpoint{2.645167in}{1.862948in}}%
\pgfpathlineto{\pgfqpoint{2.645167in}{1.839859in}}%
\pgfpathlineto{\pgfqpoint{2.648521in}{1.839751in}}%
\pgfpathlineto{\pgfqpoint{2.648521in}{1.837735in}}%
\pgfpathlineto{\pgfqpoint{2.651578in}{1.837532in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{2.653943in}{1.830927in}}%
\pgfpathlineto{\pgfqpoint{2.653943in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{2.655839in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{2.655839in}{1.825906in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{1.823696in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.821684in}}%
\pgfpathlineto{\pgfqpoint{2.673742in}{1.821673in}}%
\pgfpathlineto{\pgfqpoint{2.673742in}{1.811256in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{1.808886in}}%
\pgfpathlineto{\pgfqpoint{2.696431in}{1.808761in}}%
\pgfpathlineto{\pgfqpoint{2.696431in}{1.807645in}}%
\pgfpathlineto{\pgfqpoint{2.713792in}{1.807379in}}%
\pgfpathlineto{\pgfqpoint{2.713792in}{1.775407in}}%
\pgfpathlineto{\pgfqpoint{2.726469in}{1.774469in}}%
\pgfpathlineto{\pgfqpoint{2.726469in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{1.773567in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{2.746099in}{1.770667in}}%
\pgfpathlineto{\pgfqpoint{2.746099in}{1.755096in}}%
\pgfpathlineto{\pgfqpoint{2.750911in}{1.754936in}}%
\pgfpathlineto{\pgfqpoint{2.750911in}{1.752467in}}%
\pgfpathlineto{\pgfqpoint{2.752956in}{1.752422in}}%
\pgfpathlineto{\pgfqpoint{2.752956in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{2.764045in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{2.764045in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{2.765369in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{2.766212in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.724943in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{2.779619in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{2.779619in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{2.790634in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{2.790634in}{1.709520in}}%
\pgfpathlineto{\pgfqpoint{2.792844in}{1.709405in}}%
\pgfpathlineto{\pgfqpoint{2.792844in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{2.804241in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{2.804241in}{1.705085in}}%
\pgfpathlineto{\pgfqpoint{2.822164in}{1.704888in}}%
\pgfpathlineto{\pgfqpoint{2.822164in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{2.824696in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{2.824696in}{1.674294in}}%
\pgfpathlineto{\pgfqpoint{2.844800in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{2.844800in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.850095in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{2.850095in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{2.878572in}{1.633538in}}%
\pgfpathlineto{\pgfqpoint{2.878572in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{2.885055in}{1.619701in}}%
\pgfpathlineto{\pgfqpoint{2.885055in}{1.615519in}}%
\pgfpathlineto{\pgfqpoint{2.892872in}{1.615431in}}%
\pgfpathlineto{\pgfqpoint{2.892872in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{2.894397in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.894397in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{2.905456in}{1.612692in}}%
\pgfpathlineto{\pgfqpoint{2.905456in}{1.590810in}}%
\pgfpathlineto{\pgfqpoint{2.910545in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{2.910545in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{2.930001in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{2.930001in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{2.947815in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{2.947815in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{2.957701in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{2.957701in}{1.538991in}}%
\pgfpathlineto{\pgfqpoint{2.966570in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{2.969272in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{2.984278in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{2.984278in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{3.006851in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{3.007769in}{1.470012in}}%
\pgfpathlineto{\pgfqpoint{3.008683in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{3.009595in}{1.464906in}}%
\pgfpathlineto{\pgfqpoint{3.014731in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{3.014731in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{3.019295in}{1.439300in}}%
\pgfpathlineto{\pgfqpoint{3.021375in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{3.027273in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{3.027273in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{3.037683in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.423516in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.391563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232994in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{1.526297in}{2.742793in}}%
\pgfpathlineto{\pgfqpoint{1.526297in}{2.742793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595178in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.595178in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.595178in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.595178in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142053in,y=0.793151in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304553in,y=2.294651in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692400in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{4.671568in}{0.792181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.699346in}{0.792181in}}{\pgfqpoint{4.699346in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{4.699346in}{1.141718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.699346in}{1.169496in}}{\pgfqpoint{4.671568in}{1.169496in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.169496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664622in}{1.169496in}}{\pgfqpoint{3.664622in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{3.664622in}{0.819959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664622in}{0.792181in}}{\pgfqpoint{3.692400in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{0.792181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720178in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{3.859067in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{3.997956in}{0.981224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.017490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=0.874743in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curves}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692400in}{1.261678in}}%
\pgfpathlineto{\pgfqpoint{4.735997in}{1.261678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.763775in}{1.261678in}}{\pgfqpoint{4.763775in}{1.289456in}}%
\pgfpathlineto{\pgfqpoint{4.763775in}{2.799346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.763775in}{2.827124in}}{\pgfqpoint{4.735997in}{2.827124in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{2.827124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664622in}{2.827124in}}{\pgfqpoint{3.664622in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{3.664622in}{1.289456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664622in}{1.261678in}}{\pgfqpoint{3.692400in}{1.261678in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.261678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850429in, y=2.655828in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850429in, y=2.484533in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont fitted to}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.720178in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.859067in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{3.997956in}{2.089541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=2.284826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I^{-\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=2.132820in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (arbitrary}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.982357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont function}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.830351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont of ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.720178in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{3.859067in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{3.997956in}{1.522095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.629733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fail-to-}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.486987in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont success}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109067in, y=1.344240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095178in,y=3.370401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, efficient frontier fits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dota_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.747651in}{3.481084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.747651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.747651in}{3.481084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.481084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.628645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.628645in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108163in}{1.076424in}}%
\pgfpathcurveto{\pgfqpoint{1.119213in}{1.076424in}}{\pgfqpoint{1.129812in}{1.080814in}}{\pgfqpoint{1.137625in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{1.145439in}{1.096441in}}{\pgfqpoint{1.149829in}{1.107040in}}{\pgfqpoint{1.149829in}{1.118090in}}%
\pgfpathcurveto{\pgfqpoint{1.149829in}{1.129140in}}{\pgfqpoint{1.145439in}{1.139739in}}{\pgfqpoint{1.137625in}{1.147553in}}%
\pgfpathcurveto{\pgfqpoint{1.129812in}{1.155367in}}{\pgfqpoint{1.119213in}{1.159757in}}{\pgfqpoint{1.108163in}{1.159757in}}%
\pgfpathcurveto{\pgfqpoint{1.097112in}{1.159757in}}{\pgfqpoint{1.086513in}{1.155367in}}{\pgfqpoint{1.078700in}{1.147553in}}%
\pgfpathcurveto{\pgfqpoint{1.070886in}{1.139739in}}{\pgfqpoint{1.066496in}{1.129140in}}{\pgfqpoint{1.066496in}{1.118090in}}%
\pgfpathcurveto{\pgfqpoint{1.066496in}{1.107040in}}{\pgfqpoint{1.070886in}{1.096441in}}{\pgfqpoint{1.078700in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{1.086513in}{1.080814in}}{\pgfqpoint{1.097112in}{1.076424in}}{\pgfqpoint{1.108163in}{1.076424in}}%
\pgfpathlineto{\pgfqpoint{1.108163in}{1.076424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036568in}{1.988991in}}%
\pgfpathcurveto{\pgfqpoint{2.047618in}{1.988991in}}{\pgfqpoint{2.058218in}{1.993381in}}{\pgfqpoint{2.066031in}{2.001194in}}%
\pgfpathcurveto{\pgfqpoint{2.073845in}{2.009008in}}{\pgfqpoint{2.078235in}{2.019607in}}{\pgfqpoint{2.078235in}{2.030657in}}%
\pgfpathcurveto{\pgfqpoint{2.078235in}{2.041707in}}{\pgfqpoint{2.073845in}{2.052306in}}{\pgfqpoint{2.066031in}{2.060120in}}%
\pgfpathcurveto{\pgfqpoint{2.058218in}{2.067934in}}{\pgfqpoint{2.047618in}{2.072324in}}{\pgfqpoint{2.036568in}{2.072324in}}%
\pgfpathcurveto{\pgfqpoint{2.025518in}{2.072324in}}{\pgfqpoint{2.014919in}{2.067934in}}{\pgfqpoint{2.007106in}{2.060120in}}%
\pgfpathcurveto{\pgfqpoint{1.999292in}{2.052306in}}{\pgfqpoint{1.994902in}{2.041707in}}{\pgfqpoint{1.994902in}{2.030657in}}%
\pgfpathcurveto{\pgfqpoint{1.994902in}{2.019607in}}{\pgfqpoint{1.999292in}{2.009008in}}{\pgfqpoint{2.007106in}{2.001194in}}%
\pgfpathcurveto{\pgfqpoint{2.014919in}{1.993381in}}{\pgfqpoint{2.025518in}{1.988991in}}{\pgfqpoint{2.036568in}{1.988991in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{1.988991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346037in}{2.238728in}}%
\pgfpathcurveto{\pgfqpoint{2.357087in}{2.238728in}}{\pgfqpoint{2.367686in}{2.243118in}}{\pgfqpoint{2.375500in}{2.250932in}}%
\pgfpathcurveto{\pgfqpoint{2.383313in}{2.258746in}}{\pgfqpoint{2.387704in}{2.269345in}}{\pgfqpoint{2.387704in}{2.280395in}}%
\pgfpathcurveto{\pgfqpoint{2.387704in}{2.291445in}}{\pgfqpoint{2.383313in}{2.302044in}}{\pgfqpoint{2.375500in}{2.309858in}}%
\pgfpathcurveto{\pgfqpoint{2.367686in}{2.317671in}}{\pgfqpoint{2.357087in}{2.322061in}}{\pgfqpoint{2.346037in}{2.322061in}}%
\pgfpathcurveto{\pgfqpoint{2.334987in}{2.322061in}}{\pgfqpoint{2.324388in}{2.317671in}}{\pgfqpoint{2.316574in}{2.309858in}}%
\pgfpathcurveto{\pgfqpoint{2.308761in}{2.302044in}}{\pgfqpoint{2.304370in}{2.291445in}}{\pgfqpoint{2.304370in}{2.280395in}}%
\pgfpathcurveto{\pgfqpoint{2.304370in}{2.269345in}}{\pgfqpoint{2.308761in}{2.258746in}}{\pgfqpoint{2.316574in}{2.250932in}}%
\pgfpathcurveto{\pgfqpoint{2.324388in}{2.243118in}}{\pgfqpoint{2.334987in}{2.238728in}}{\pgfqpoint{2.346037in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{2.238728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655506in}{2.481407in}}%
\pgfpathcurveto{\pgfqpoint{2.666556in}{2.481407in}}{\pgfqpoint{2.677155in}{2.485798in}}{\pgfqpoint{2.684968in}{2.493611in}}%
\pgfpathcurveto{\pgfqpoint{2.692782in}{2.501425in}}{\pgfqpoint{2.697172in}{2.512024in}}{\pgfqpoint{2.697172in}{2.523074in}}%
\pgfpathcurveto{\pgfqpoint{2.697172in}{2.534124in}}{\pgfqpoint{2.692782in}{2.544723in}}{\pgfqpoint{2.684968in}{2.552537in}}%
\pgfpathcurveto{\pgfqpoint{2.677155in}{2.560350in}}{\pgfqpoint{2.666556in}{2.564741in}}{\pgfqpoint{2.655506in}{2.564741in}}%
\pgfpathcurveto{\pgfqpoint{2.644455in}{2.564741in}}{\pgfqpoint{2.633856in}{2.560350in}}{\pgfqpoint{2.626043in}{2.552537in}}%
\pgfpathcurveto{\pgfqpoint{2.618229in}{2.544723in}}{\pgfqpoint{2.613839in}{2.534124in}}{\pgfqpoint{2.613839in}{2.523074in}}%
\pgfpathcurveto{\pgfqpoint{2.613839in}{2.512024in}}{\pgfqpoint{2.618229in}{2.501425in}}{\pgfqpoint{2.626043in}{2.493611in}}%
\pgfpathcurveto{\pgfqpoint{2.633856in}{2.485798in}}{\pgfqpoint{2.644455in}{2.481407in}}{\pgfqpoint{2.655506in}{2.481407in}}%
\pgfpathlineto{\pgfqpoint{2.655506in}{2.481407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964974in}{2.653918in}}%
\pgfpathcurveto{\pgfqpoint{2.976024in}{2.653918in}}{\pgfqpoint{2.986623in}{2.658308in}}{\pgfqpoint{2.994437in}{2.666122in}}%
\pgfpathcurveto{\pgfqpoint{3.002251in}{2.673935in}}{\pgfqpoint{3.006641in}{2.684534in}}{\pgfqpoint{3.006641in}{2.695585in}}%
\pgfpathcurveto{\pgfqpoint{3.006641in}{2.706635in}}{\pgfqpoint{3.002251in}{2.717234in}}{\pgfqpoint{2.994437in}{2.725047in}}%
\pgfpathcurveto{\pgfqpoint{2.986623in}{2.732861in}}{\pgfqpoint{2.976024in}{2.737251in}}{\pgfqpoint{2.964974in}{2.737251in}}%
\pgfpathcurveto{\pgfqpoint{2.953924in}{2.737251in}}{\pgfqpoint{2.943325in}{2.732861in}}{\pgfqpoint{2.935511in}{2.725047in}}%
\pgfpathcurveto{\pgfqpoint{2.927698in}{2.717234in}}{\pgfqpoint{2.923307in}{2.706635in}}{\pgfqpoint{2.923307in}{2.695585in}}%
\pgfpathcurveto{\pgfqpoint{2.923307in}{2.684534in}}{\pgfqpoint{2.927698in}{2.673935in}}{\pgfqpoint{2.935511in}{2.666122in}}%
\pgfpathcurveto{\pgfqpoint{2.943325in}{2.658308in}}{\pgfqpoint{2.953924in}{2.653918in}}{\pgfqpoint{2.964974in}{2.653918in}}%
\pgfpathlineto{\pgfqpoint{2.964974in}{2.653918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211270in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211270in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994333in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994333in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777396in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777396in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560459in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103520in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.685495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.637270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.054099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411728in, y=1.005874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.422703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411728in, y=1.374478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.791307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=1.743082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.159911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.111686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.528516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.480290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.897120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.848894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.760896in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TrueSkill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790110in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{0.839938in}{0.656954in}}%
\pgfpathlineto{\pgfqpoint{0.846989in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{0.853758in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{0.859750in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{0.865705in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{0.671074in}}%
\pgfpathlineto{\pgfqpoint{0.881043in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.892703in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{0.911330in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{0.936810in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{0.953666in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{1.004909in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{1.049476in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.067290in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{1.072621in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{1.112827in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{1.118289in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{1.134420in}{1.162250in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.170797in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{1.184839in}}%
\pgfpathlineto{\pgfqpoint{1.158459in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{1.164478in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{1.169817in}{1.234950in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{1.241629in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{1.255063in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{1.202595in}{1.249967in}}%
\pgfpathlineto{\pgfqpoint{1.213576in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{1.252263in}}%
\pgfpathlineto{\pgfqpoint{1.237753in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{1.241939in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{1.262310in}{1.289162in}}%
\pgfpathlineto{\pgfqpoint{1.265174in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.276235in}}%
\pgfpathlineto{\pgfqpoint{1.275332in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{1.276859in}{1.273244in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{1.281314in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{1.287372in}{1.326704in}}%
\pgfpathlineto{\pgfqpoint{1.290701in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{1.294865in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{1.297273in}{1.338710in}}%
\pgfpathlineto{\pgfqpoint{1.300363in}{1.335270in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{1.334097in}}%
\pgfpathlineto{\pgfqpoint{1.304655in}{1.336115in}}%
\pgfpathlineto{\pgfqpoint{1.309887in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.310108in}{1.343765in}}%
\pgfpathlineto{\pgfqpoint{1.312020in}{1.340750in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.316830in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.316830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496241in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{1.518124in}{1.112806in}}%
\pgfpathlineto{\pgfqpoint{1.556390in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{1.206815in}}%
\pgfpathlineto{\pgfqpoint{1.581678in}{1.218329in}}%
\pgfpathlineto{\pgfqpoint{1.593484in}{1.252169in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{1.362096in}}%
\pgfpathlineto{\pgfqpoint{1.637251in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{1.653406in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{1.705623in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{1.712601in}{1.610112in}}%
\pgfpathlineto{\pgfqpoint{1.721481in}{1.621743in}}%
\pgfpathlineto{\pgfqpoint{1.735086in}{1.636643in}}%
\pgfpathlineto{\pgfqpoint{1.750177in}{1.647980in}}%
\pgfpathlineto{\pgfqpoint{1.755857in}{1.658198in}}%
\pgfpathlineto{\pgfqpoint{1.762563in}{1.675546in}}%
\pgfpathlineto{\pgfqpoint{1.780637in}{1.728319in}}%
\pgfpathlineto{\pgfqpoint{1.785877in}{1.733358in}}%
\pgfpathlineto{\pgfqpoint{1.807474in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{1.753261in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{1.830574in}{1.766035in}}%
\pgfpathlineto{\pgfqpoint{1.835284in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{1.839623in}{1.790599in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{1.849290in}}%
\pgfpathlineto{\pgfqpoint{1.857681in}{1.852737in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{1.862620in}{1.849926in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{1.836860in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{1.838143in}}%
\pgfpathlineto{\pgfqpoint{1.876630in}{1.842629in}}%
\pgfpathlineto{\pgfqpoint{1.880864in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{1.889001in}{1.883764in}}%
\pgfpathlineto{\pgfqpoint{1.893906in}{1.893456in}}%
\pgfpathlineto{\pgfqpoint{1.897636in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{1.900094in}{1.896653in}}%
\pgfpathlineto{\pgfqpoint{1.903621in}{1.893357in}}%
\pgfpathlineto{\pgfqpoint{1.909587in}{1.884101in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{1.915127in}{1.880430in}}%
\pgfpathlineto{\pgfqpoint{1.918490in}{1.883620in}}%
\pgfpathlineto{\pgfqpoint{1.924536in}{1.892857in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{1.903548in}}%
\pgfpathlineto{\pgfqpoint{1.934371in}{1.921789in}}%
\pgfpathlineto{\pgfqpoint{1.940754in}{1.953696in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{1.957672in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{1.957672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729055in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{1.784197in}{1.285318in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.328650in}}%
\pgfpathlineto{\pgfqpoint{1.811261in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{1.854360in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{1.866440in}{1.475755in}}%
\pgfpathlineto{\pgfqpoint{1.891920in}{1.513959in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{1.533636in}}%
\pgfpathlineto{\pgfqpoint{1.914523in}{1.569724in}}%
\pgfpathlineto{\pgfqpoint{1.941960in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.992718in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{2.001545in}{1.794958in}}%
\pgfpathlineto{\pgfqpoint{2.021555in}{1.860216in}}%
\pgfpathlineto{\pgfqpoint{2.029035in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{2.034923in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{2.054040in}{1.899830in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.930025in}}%
\pgfpathlineto{\pgfqpoint{2.083939in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{2.092086in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{2.122154in}{2.034978in}}%
\pgfpathlineto{\pgfqpoint{2.128895in}{2.045890in}}%
\pgfpathlineto{\pgfqpoint{2.139800in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{2.160789in}{2.092730in}}%
\pgfpathlineto{\pgfqpoint{2.172789in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{2.178637in}{2.135340in}}%
\pgfpathlineto{\pgfqpoint{2.181590in}{2.142859in}}%
\pgfpathlineto{\pgfqpoint{2.183813in}{2.143989in}}%
\pgfpathlineto{\pgfqpoint{2.192268in}{2.144532in}}%
\pgfpathlineto{\pgfqpoint{2.196710in}{2.150408in}}%
\pgfpathlineto{\pgfqpoint{2.203761in}{2.160130in}}%
\pgfpathlineto{\pgfqpoint{2.211895in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{2.177558in}}%
\pgfpathlineto{\pgfqpoint{2.225084in}{2.183593in}}%
\pgfpathlineto{\pgfqpoint{2.231669in}{2.186809in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.192349in}}%
\pgfpathlineto{\pgfqpoint{2.241544in}{2.205846in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.220326in}}%
\pgfpathlineto{\pgfqpoint{2.252039in}{2.222945in}}%
\pgfpathlineto{\pgfqpoint{2.255358in}{2.223047in}}%
\pgfpathlineto{\pgfqpoint{2.258281in}{2.223172in}}%
\pgfpathlineto{\pgfqpoint{2.260582in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{2.268503in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{2.277478in}{2.241948in}}%
\pgfpathlineto{\pgfqpoint{2.288199in}{2.247108in}}%
\pgfpathlineto{\pgfqpoint{2.291845in}{2.253490in}}%
\pgfpathlineto{\pgfqpoint{2.297663in}{2.262701in}}%
\pgfpathlineto{\pgfqpoint{2.300179in}{2.262454in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{2.261776in}}%
\pgfpathlineto{\pgfqpoint{2.307412in}{2.264236in}}%
\pgfpathlineto{\pgfqpoint{2.310743in}{2.270017in}}%
\pgfpathlineto{\pgfqpoint{2.314581in}{2.282478in}}%
\pgfpathlineto{\pgfqpoint{2.320861in}{2.299987in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{2.327938in}{2.306519in}}%
\pgfpathlineto{\pgfqpoint{2.330466in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{2.338144in}{2.299361in}}%
\pgfpathlineto{\pgfqpoint{2.340775in}{2.302638in}}%
\pgfpathlineto{\pgfqpoint{2.345548in}{2.308658in}}%
\pgfpathlineto{\pgfqpoint{2.347590in}{2.308176in}}%
\pgfpathlineto{\pgfqpoint{2.349587in}{2.304502in}}%
\pgfpathlineto{\pgfqpoint{2.353228in}{2.292521in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.277070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968999in}{1.261369in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.329814in}}%
\pgfpathlineto{\pgfqpoint{2.019536in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{2.032923in}{1.467154in}}%
\pgfpathlineto{\pgfqpoint{2.048462in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{2.064193in}{1.534834in}}%
\pgfpathlineto{\pgfqpoint{2.080629in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{2.092873in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{2.115767in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.154237in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{2.179054in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{2.221981in}{1.915510in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{1.928163in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{1.937618in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{2.262597in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.969949in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{2.043162in}}%
\pgfpathlineto{\pgfqpoint{2.317096in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{2.324110in}{2.099838in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{2.116389in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{2.132603in}}%
\pgfpathlineto{\pgfqpoint{2.350114in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{2.359512in}{2.183451in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{2.196106in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{2.203070in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{2.207277in}}%
\pgfpathlineto{\pgfqpoint{2.383262in}{2.207588in}}%
\pgfpathlineto{\pgfqpoint{2.390531in}{2.207568in}}%
\pgfpathlineto{\pgfqpoint{2.395330in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{2.399460in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.404882in}{2.226884in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{2.426180in}{2.270317in}}%
\pgfpathlineto{\pgfqpoint{2.430410in}{2.268102in}}%
\pgfpathlineto{\pgfqpoint{2.432623in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{2.440921in}{2.283104in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{2.284257in}}%
\pgfpathlineto{\pgfqpoint{2.447370in}{2.288186in}}%
\pgfpathlineto{\pgfqpoint{2.457515in}{2.309292in}}%
\pgfpathlineto{\pgfqpoint{2.464311in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{2.475027in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{2.324793in}}%
\pgfpathlineto{\pgfqpoint{2.484857in}{2.331718in}}%
\pgfpathlineto{\pgfqpoint{2.488478in}{2.336576in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{2.336167in}}%
\pgfpathlineto{\pgfqpoint{2.496284in}{2.332929in}}%
\pgfpathlineto{\pgfqpoint{2.498681in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{2.347432in}}%
\pgfpathlineto{\pgfqpoint{2.511229in}{2.347151in}}%
\pgfpathlineto{\pgfqpoint{2.513458in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{2.522202in}{2.328694in}}%
\pgfpathlineto{\pgfqpoint{2.524511in}{2.330137in}}%
\pgfpathlineto{\pgfqpoint{2.527649in}{2.334628in}}%
\pgfpathlineto{\pgfqpoint{2.531960in}{2.346118in}}%
\pgfpathlineto{\pgfqpoint{2.540989in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.544149in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{2.368104in}}%
\pgfpathlineto{\pgfqpoint{2.548808in}{2.372422in}}%
\pgfpathlineto{\pgfqpoint{2.555862in}{2.387223in}}%
\pgfpathlineto{\pgfqpoint{2.558027in}{2.387078in}}%
\pgfpathlineto{\pgfqpoint{2.563411in}{2.385455in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{2.387538in}}%
\pgfpathlineto{\pgfqpoint{2.573289in}{2.393653in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{2.580889in}{2.403495in}}%
\pgfpathlineto{\pgfqpoint{2.587602in}{2.415668in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{2.416213in}}%
\pgfpathlineto{\pgfqpoint{2.591610in}{2.414014in}}%
\pgfpathlineto{\pgfqpoint{2.595270in}{2.403039in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.396886in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.396886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200506in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{2.234069in}{1.464367in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{1.537447in}}%
\pgfpathlineto{\pgfqpoint{2.264485in}{1.574166in}}%
\pgfpathlineto{\pgfqpoint{2.273061in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{2.283697in}{1.614317in}}%
\pgfpathlineto{\pgfqpoint{2.301104in}{1.642414in}}%
\pgfpathlineto{\pgfqpoint{2.310585in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{1.688917in}}%
\pgfpathlineto{\pgfqpoint{2.336458in}{1.750159in}}%
\pgfpathlineto{\pgfqpoint{2.350170in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{2.364697in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{2.384442in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{1.970595in}}%
\pgfpathlineto{\pgfqpoint{2.432179in}{2.023843in}}%
\pgfpathlineto{\pgfqpoint{2.458645in}{2.092003in}}%
\pgfpathlineto{\pgfqpoint{2.469026in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{2.485132in}{2.150460in}}%
\pgfpathlineto{\pgfqpoint{2.495096in}{2.166776in}}%
\pgfpathlineto{\pgfqpoint{2.502169in}{2.174837in}}%
\pgfpathlineto{\pgfqpoint{2.510778in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{2.515365in}{2.193200in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{2.241122in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{2.545926in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{2.550247in}{2.258764in}}%
\pgfpathlineto{\pgfqpoint{2.555523in}{2.273903in}}%
\pgfpathlineto{\pgfqpoint{2.568084in}{2.314096in}}%
\pgfpathlineto{\pgfqpoint{2.572003in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{2.576039in}{2.320722in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{2.322223in}}%
\pgfpathlineto{\pgfqpoint{2.584840in}{2.325566in}}%
\pgfpathlineto{\pgfqpoint{2.591020in}{2.337342in}}%
\pgfpathlineto{\pgfqpoint{2.605578in}{2.367032in}}%
\pgfpathlineto{\pgfqpoint{2.609501in}{2.369198in}}%
\pgfpathlineto{\pgfqpoint{2.616855in}{2.370566in}}%
\pgfpathlineto{\pgfqpoint{2.620778in}{2.375418in}}%
\pgfpathlineto{\pgfqpoint{2.626366in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{2.638508in}{2.414353in}}%
\pgfpathlineto{\pgfqpoint{2.643136in}{2.422054in}}%
\pgfpathlineto{\pgfqpoint{2.645628in}{2.422751in}}%
\pgfpathlineto{\pgfqpoint{2.650694in}{2.422846in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{2.426912in}}%
\pgfpathlineto{\pgfqpoint{2.656639in}{2.436970in}}%
\pgfpathlineto{\pgfqpoint{2.661782in}{2.452554in}}%
\pgfpathlineto{\pgfqpoint{2.665773in}{2.462545in}}%
\pgfpathlineto{\pgfqpoint{2.671489in}{2.478263in}}%
\pgfpathlineto{\pgfqpoint{2.673402in}{2.478215in}}%
\pgfpathlineto{\pgfqpoint{2.677859in}{2.476061in}}%
\pgfpathlineto{\pgfqpoint{2.684015in}{2.477260in}}%
\pgfpathlineto{\pgfqpoint{2.686468in}{2.472150in}}%
\pgfpathlineto{\pgfqpoint{2.692813in}{2.457930in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{2.459776in}}%
\pgfpathlineto{\pgfqpoint{2.698331in}{2.469500in}}%
\pgfpathlineto{\pgfqpoint{2.702005in}{2.477416in}}%
\pgfpathlineto{\pgfqpoint{2.704834in}{2.477646in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{2.478691in}}%
\pgfpathlineto{\pgfqpoint{2.710380in}{2.482723in}}%
\pgfpathlineto{\pgfqpoint{2.715390in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{2.723305in}{2.521900in}}%
\pgfpathlineto{\pgfqpoint{2.723576in}{2.521723in}}%
\pgfpathlineto{\pgfqpoint{2.727845in}{2.518972in}}%
\pgfpathlineto{\pgfqpoint{2.730076in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{2.528184in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{2.528411in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{2.528411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435964in}{1.275917in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{1.441152in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{1.490316in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{1.525639in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.646599in}}%
\pgfpathlineto{\pgfqpoint{2.556480in}{1.693948in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{2.575510in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{1.884382in}}%
\pgfpathlineto{\pgfqpoint{2.607100in}{1.905221in}}%
\pgfpathlineto{\pgfqpoint{2.620168in}{1.938307in}}%
\pgfpathlineto{\pgfqpoint{2.628985in}{1.972434in}}%
\pgfpathlineto{\pgfqpoint{2.636053in}{1.994616in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{2.009070in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{2.036094in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{2.040762in}}%
\pgfpathlineto{\pgfqpoint{2.669063in}{2.049058in}}%
\pgfpathlineto{\pgfqpoint{2.675261in}{2.074980in}}%
\pgfpathlineto{\pgfqpoint{2.683626in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{2.127432in}}%
\pgfpathlineto{\pgfqpoint{2.692961in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{2.723589in}{2.231968in}}%
\pgfpathlineto{\pgfqpoint{2.726906in}{2.233651in}}%
\pgfpathlineto{\pgfqpoint{2.730254in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{2.735616in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{2.738888in}{2.230558in}}%
\pgfpathlineto{\pgfqpoint{2.741524in}{2.234097in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.246013in}}%
\pgfpathlineto{\pgfqpoint{2.750965in}{2.269916in}}%
\pgfpathlineto{\pgfqpoint{2.759948in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{2.317593in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{2.317593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913714in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{2.950416in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{2.963402in}{1.557036in}}%
\pgfpathlineto{\pgfqpoint{2.976182in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{1.632705in}}%
\pgfpathlineto{\pgfqpoint{3.003182in}{1.653700in}}%
\pgfpathlineto{\pgfqpoint{3.013375in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{3.036152in}{1.773866in}}%
\pgfpathlineto{\pgfqpoint{3.062900in}{1.903883in}}%
\pgfpathlineto{\pgfqpoint{3.086381in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{3.096173in}{2.021474in}}%
\pgfpathlineto{\pgfqpoint{3.106014in}{2.045250in}}%
\pgfpathlineto{\pgfqpoint{3.112379in}{2.056382in}}%
\pgfpathlineto{\pgfqpoint{3.119132in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{3.125181in}{2.070922in}}%
\pgfpathlineto{\pgfqpoint{3.131524in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{3.142739in}{2.111843in}}%
\pgfpathlineto{\pgfqpoint{3.167451in}{2.206534in}}%
\pgfpathlineto{\pgfqpoint{3.184420in}{2.246014in}}%
\pgfpathlineto{\pgfqpoint{3.220603in}{2.351744in}}%
\pgfpathlineto{\pgfqpoint{3.243896in}{2.400449in}}%
\pgfpathlineto{\pgfqpoint{3.261870in}{2.429950in}}%
\pgfpathlineto{\pgfqpoint{3.267945in}{2.443260in}}%
\pgfpathlineto{\pgfqpoint{3.282363in}{2.479896in}}%
\pgfpathlineto{\pgfqpoint{3.302649in}{2.516425in}}%
\pgfpathlineto{\pgfqpoint{3.319473in}{2.557787in}}%
\pgfpathlineto{\pgfqpoint{3.324975in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{3.338572in}{2.578470in}}%
\pgfpathlineto{\pgfqpoint{3.344134in}{2.585118in}}%
\pgfpathlineto{\pgfqpoint{3.347141in}{2.591355in}}%
\pgfpathlineto{\pgfqpoint{3.353077in}{2.610994in}}%
\pgfpathlineto{\pgfqpoint{3.363669in}{2.649665in}}%
\pgfpathlineto{\pgfqpoint{3.369453in}{2.663209in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{2.698254in}}%
\pgfpathlineto{\pgfqpoint{3.392245in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{2.703417in}}%
\pgfpathlineto{\pgfqpoint{3.411183in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{3.430950in}{2.730976in}}%
\pgfpathlineto{\pgfqpoint{3.437596in}{2.742352in}}%
\pgfpathlineto{\pgfqpoint{3.443958in}{2.757035in}}%
\pgfpathlineto{\pgfqpoint{3.450749in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{3.466467in}{2.834353in}}%
\pgfpathlineto{\pgfqpoint{3.472720in}{2.848407in}}%
\pgfpathlineto{\pgfqpoint{3.479344in}{2.856986in}}%
\pgfpathlineto{\pgfqpoint{3.489997in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{3.489997in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836201in}{0.685940in}}%
\pgfpathlineto{\pgfqpoint{0.881043in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.892703in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{0.911330in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{0.936810in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{0.953666in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{1.004909in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{1.049476in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{1.060567in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.067290in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{1.069523in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{1.094235in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{1.096210in}{1.113397in}}%
\pgfpathlineto{\pgfqpoint{1.099031in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{1.110029in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{1.111886in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{1.136699in}}%
\pgfpathlineto{\pgfqpoint{1.128357in}{1.137141in}}%
\pgfpathlineto{\pgfqpoint{1.130132in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.136030in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{1.137626in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.153608in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{1.165284in}{1.170199in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{1.174325in}}%
\pgfpathlineto{\pgfqpoint{1.181929in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{1.183381in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.185612in}{1.180607in}}%
\pgfpathlineto{\pgfqpoint{1.187058in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{1.201182in}{1.186240in}}%
\pgfpathlineto{\pgfqpoint{1.202595in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{1.203285in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{1.204725in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{1.212143in}{1.195891in}}%
\pgfpathlineto{\pgfqpoint{1.213576in}{1.200119in}}%
\pgfpathlineto{\pgfqpoint{1.217782in}{1.201276in}}%
\pgfpathlineto{\pgfqpoint{1.219105in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{1.223810in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{1.225993in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{1.235127in}{1.261370in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{1.278239in}{1.275842in}}%
\pgfpathlineto{\pgfqpoint{1.279417in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{1.302503in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{1.303805in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.295057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.496241in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{1.500644in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.044294in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{1.050130in}}%
\pgfpathlineto{\pgfqpoint{1.514156in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{1.518124in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{1.522002in}{1.113041in}}%
\pgfpathlineto{\pgfqpoint{1.526454in}{1.117715in}}%
\pgfpathlineto{\pgfqpoint{1.531006in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.137049in}}%
\pgfpathlineto{\pgfqpoint{1.538945in}{1.156411in}}%
\pgfpathlineto{\pgfqpoint{1.542580in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{1.545747in}{1.169290in}}%
\pgfpathlineto{\pgfqpoint{1.549434in}{1.174341in}}%
\pgfpathlineto{\pgfqpoint{1.553041in}{1.174435in}}%
\pgfpathlineto{\pgfqpoint{1.556390in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{1.559855in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{1.563604in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{1.581678in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{1.584669in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{1.587607in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.590496in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{1.593484in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.344085in}}%
\pgfpathlineto{\pgfqpoint{1.598734in}{1.344479in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.352721in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{1.384106in}}%
\pgfpathlineto{\pgfqpoint{1.629041in}{1.384796in}}%
\pgfpathlineto{\pgfqpoint{1.630953in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{1.632961in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{1.642550in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{1.644316in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{1.649722in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.654961in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{1.656706in}{1.464826in}}%
\pgfpathlineto{\pgfqpoint{1.658534in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{1.662034in}{1.468340in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{1.666816in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{1.672866in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{1.674529in}{1.498074in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.683049in}{1.504336in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.690660in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{1.692159in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{1.694710in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{1.696093in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{1.549010in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.551469in}}%
\pgfpathlineto{\pgfqpoint{1.702609in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{1.707072in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.711273in}{1.574637in}}%
\pgfpathlineto{\pgfqpoint{1.715083in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{1.720221in}{1.589989in}}%
\pgfpathlineto{\pgfqpoint{1.721481in}{1.605537in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{1.727849in}{1.614451in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{1.731506in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{1.736306in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{1.737453in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{1.744483in}{1.631924in}}%
\pgfpathlineto{\pgfqpoint{1.746723in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{1.749053in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{1.756993in}{1.642716in}}%
\pgfpathlineto{\pgfqpoint{1.759243in}{1.652011in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{1.765551in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{1.766517in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{1.768592in}{1.663919in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{1.664085in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.666346in}}%
\pgfpathlineto{\pgfqpoint{1.772565in}{1.666422in}}%
\pgfpathlineto{\pgfqpoint{1.774721in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{1.781767in}{1.675734in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{1.792392in}{1.696254in}}%
\pgfpathlineto{\pgfqpoint{1.794085in}{1.711741in}}%
\pgfpathlineto{\pgfqpoint{1.798755in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{1.800473in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{1.803774in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{1.805613in}{1.743306in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{1.810890in}{1.750174in}}%
\pgfpathlineto{\pgfqpoint{1.819925in}{1.750263in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{1.823179in}{1.752020in}}%
\pgfpathlineto{\pgfqpoint{1.824821in}{1.765727in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{1.827385in}{1.771275in}}%
\pgfpathlineto{\pgfqpoint{1.835284in}{1.772662in}}%
\pgfpathlineto{\pgfqpoint{1.836849in}{1.790482in}}%
\pgfpathlineto{\pgfqpoint{1.838224in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{1.846684in}{1.796371in}}%
\pgfpathlineto{\pgfqpoint{1.848941in}{1.814272in}}%
\pgfpathlineto{\pgfqpoint{1.854200in}{1.815119in}}%
\pgfpathlineto{\pgfqpoint{1.855601in}{1.828150in}}%
\pgfpathlineto{\pgfqpoint{1.857053in}{1.832186in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{1.833718in}}%
\pgfpathlineto{\pgfqpoint{1.865904in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{1.867212in}{1.852445in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.880234in}{1.855342in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{1.882685in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{1.883951in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{1.893906in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{1.895217in}{1.878959in}}%
\pgfpathlineto{\pgfqpoint{1.896443in}{1.879237in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{1.903046in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{1.907753in}{1.886314in}}%
\pgfpathlineto{\pgfqpoint{1.908985in}{1.897032in}}%
\pgfpathlineto{\pgfqpoint{1.913511in}{1.897108in}}%
\pgfpathlineto{\pgfqpoint{1.915127in}{1.901430in}}%
\pgfpathlineto{\pgfqpoint{1.921292in}{1.901804in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.932304in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{1.933812in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{1.917875in}}%
\pgfpathlineto{\pgfqpoint{1.938783in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{1.922522in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{1.922522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729055in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{1.738403in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.156527in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{1.169884in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{1.759968in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{1.764579in}{1.252141in}}%
\pgfpathlineto{\pgfqpoint{1.768434in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{1.772617in}{1.261387in}}%
\pgfpathlineto{\pgfqpoint{1.776901in}{1.288524in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{1.784197in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{1.787825in}{1.337165in}}%
\pgfpathlineto{\pgfqpoint{1.791377in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{1.797555in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{1.811261in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{1.816608in}{1.384616in}}%
\pgfpathlineto{\pgfqpoint{1.818984in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.418660in}}%
\pgfpathlineto{\pgfqpoint{1.829653in}{1.419329in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{1.439393in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{1.842181in}{1.467174in}}%
\pgfpathlineto{\pgfqpoint{1.847184in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{1.849303in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{1.854360in}{1.481331in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{1.498083in}}%
\pgfpathlineto{\pgfqpoint{1.861735in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{1.524581in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{1.871019in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{1.873206in}{1.537974in}}%
\pgfpathlineto{\pgfqpoint{1.875025in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{1.877050in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{1.879050in}{1.551522in}}%
\pgfpathlineto{\pgfqpoint{1.884808in}{1.574419in}}%
\pgfpathlineto{\pgfqpoint{1.886508in}{1.574592in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.589759in}}%
\pgfpathlineto{\pgfqpoint{1.893652in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{1.605571in}}%
\pgfpathlineto{\pgfqpoint{1.899139in}{1.605907in}}%
\pgfpathlineto{\pgfqpoint{1.902734in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{1.906065in}{1.618604in}}%
\pgfpathlineto{\pgfqpoint{1.907940in}{1.620251in}}%
\pgfpathlineto{\pgfqpoint{1.909610in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{1.912901in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{1.916041in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{1.923518in}{1.642718in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{1.652008in}}%
\pgfpathlineto{\pgfqpoint{1.927885in}{1.652070in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{1.653688in}}%
\pgfpathlineto{\pgfqpoint{1.932304in}{1.663871in}}%
\pgfpathlineto{\pgfqpoint{1.933752in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{1.935187in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{1.936611in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{1.941960in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.943328in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.951025in}{1.696259in}}%
\pgfpathlineto{\pgfqpoint{1.952323in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{1.954676in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{1.958596in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{1.959838in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{1.743515in}}%
\pgfpathlineto{\pgfqpoint{1.965911in}{1.750188in}}%
\pgfpathlineto{\pgfqpoint{1.971839in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{1.974192in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{1.982989in}{1.772652in}}%
\pgfpathlineto{\pgfqpoint{1.985253in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{1.991639in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.814430in}}%
\pgfpathlineto{\pgfqpoint{1.996526in}{1.815050in}}%
\pgfpathlineto{\pgfqpoint{1.998562in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{2.004529in}{1.833407in}}%
\pgfpathlineto{\pgfqpoint{2.005477in}{1.834514in}}%
\pgfpathlineto{\pgfqpoint{2.007410in}{1.855309in}}%
\pgfpathlineto{\pgfqpoint{2.015077in}{1.855341in}}%
\pgfpathlineto{\pgfqpoint{2.016904in}{1.865605in}}%
\pgfpathlineto{\pgfqpoint{2.018712in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{2.024539in}{1.871153in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.879103in}}%
\pgfpathlineto{\pgfqpoint{2.028117in}{1.880720in}}%
\pgfpathlineto{\pgfqpoint{2.030854in}{1.880753in}}%
\pgfpathlineto{\pgfqpoint{2.032520in}{1.886238in}}%
\pgfpathlineto{\pgfqpoint{2.034126in}{1.886300in}}%
\pgfpathlineto{\pgfqpoint{2.035716in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{2.038377in}{1.897107in}}%
\pgfpathlineto{\pgfqpoint{2.040100in}{1.901482in}}%
\pgfpathlineto{\pgfqpoint{2.043494in}{1.901786in}}%
\pgfpathlineto{\pgfqpoint{2.045125in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{2.050892in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{1.917567in}}%
\pgfpathlineto{\pgfqpoint{2.054040in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{2.055690in}{1.922482in}}%
\pgfpathlineto{\pgfqpoint{2.058905in}{1.922598in}}%
\pgfpathlineto{\pgfqpoint{2.060546in}{1.928793in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{1.929023in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{1.933424in}}%
\pgfpathlineto{\pgfqpoint{2.073034in}{1.933506in}}%
\pgfpathlineto{\pgfqpoint{2.074440in}{1.954697in}}%
\pgfpathlineto{\pgfqpoint{2.078625in}{1.954798in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{2.081370in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{2.086601in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{2.087932in}{1.984628in}}%
\pgfpathlineto{\pgfqpoint{2.088642in}{1.984699in}}%
\pgfpathlineto{\pgfqpoint{2.091327in}{1.995727in}}%
\pgfpathlineto{\pgfqpoint{2.092810in}{1.995730in}}%
\pgfpathlineto{\pgfqpoint{2.094094in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{1.999248in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{2.007251in}}%
\pgfpathlineto{\pgfqpoint{2.100281in}{2.007639in}}%
\pgfpathlineto{\pgfqpoint{2.101570in}{2.010607in}}%
\pgfpathlineto{\pgfqpoint{2.102225in}{2.010748in}}%
\pgfpathlineto{\pgfqpoint{2.103499in}{2.016814in}}%
\pgfpathlineto{\pgfqpoint{2.105407in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.106658in}{2.020525in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{2.020838in}}%
\pgfpathlineto{\pgfqpoint{2.113055in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{2.115382in}{2.028749in}}%
\pgfpathlineto{\pgfqpoint{2.118762in}{2.035057in}}%
\pgfpathlineto{\pgfqpoint{2.120132in}{2.035081in}}%
\pgfpathlineto{\pgfqpoint{2.121465in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{2.124857in}{2.038214in}}%
\pgfpathlineto{\pgfqpoint{2.126257in}{2.044817in}}%
\pgfpathlineto{\pgfqpoint{2.131619in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{2.134176in}{2.055082in}}%
\pgfpathlineto{\pgfqpoint{2.138002in}{2.056353in}}%
\pgfpathlineto{\pgfqpoint{2.139155in}{2.058798in}}%
\pgfpathlineto{\pgfqpoint{2.142801in}{2.059027in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{2.145980in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{2.147354in}{2.065907in}}%
\pgfpathlineto{\pgfqpoint{2.148581in}{2.066073in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{2.151299in}{2.070234in}}%
\pgfpathlineto{\pgfqpoint{2.152653in}{2.079147in}}%
\pgfpathlineto{\pgfqpoint{2.154653in}{2.079771in}}%
\pgfpathlineto{\pgfqpoint{2.156045in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{2.159392in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{2.160789in}{2.092497in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{2.093618in}}%
\pgfpathlineto{\pgfqpoint{2.167017in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{2.102263in}}%
\pgfpathlineto{\pgfqpoint{2.173063in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.174197in}{2.122827in}}%
\pgfpathlineto{\pgfqpoint{2.177495in}{2.123595in}}%
\pgfpathlineto{\pgfqpoint{2.178637in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{2.132589in}}%
\pgfpathlineto{\pgfqpoint{2.180486in}{2.135399in}}%
\pgfpathlineto{\pgfqpoint{2.184126in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{2.186787in}{2.145817in}}%
\pgfpathlineto{\pgfqpoint{2.193854in}{2.146043in}}%
\pgfpathlineto{\pgfqpoint{2.195133in}{2.158896in}}%
\pgfpathlineto{\pgfqpoint{2.202050in}{2.158909in}}%
\pgfpathlineto{\pgfqpoint{2.203466in}{2.171068in}}%
\pgfpathlineto{\pgfqpoint{2.209427in}{2.171299in}}%
\pgfpathlineto{\pgfqpoint{2.210783in}{2.179161in}}%
\pgfpathlineto{\pgfqpoint{2.216086in}{2.179246in}}%
\pgfpathlineto{\pgfqpoint{2.217239in}{2.181508in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{2.181668in}}%
\pgfpathlineto{\pgfqpoint{2.227720in}{2.188554in}}%
\pgfpathlineto{\pgfqpoint{2.229530in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.230862in}{2.190756in}}%
\pgfpathlineto{\pgfqpoint{2.236273in}{2.190795in}}%
\pgfpathlineto{\pgfqpoint{2.237539in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{2.245072in}{2.198958in}}%
\pgfpathlineto{\pgfqpoint{2.246376in}{2.205238in}}%
\pgfpathlineto{\pgfqpoint{2.258542in}{2.205312in}}%
\pgfpathlineto{\pgfqpoint{2.259842in}{2.206466in}}%
\pgfpathlineto{\pgfqpoint{2.263094in}{2.206497in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{2.229461in}}%
\pgfpathlineto{\pgfqpoint{2.265684in}{2.233799in}}%
\pgfpathlineto{\pgfqpoint{2.270449in}{2.234089in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{2.235788in}}%
\pgfpathlineto{\pgfqpoint{2.276179in}{2.235822in}}%
\pgfpathlineto{\pgfqpoint{2.278314in}{2.242316in}}%
\pgfpathlineto{\pgfqpoint{2.278915in}{2.242424in}}%
\pgfpathlineto{\pgfqpoint{2.280047in}{2.244924in}}%
\pgfpathlineto{\pgfqpoint{2.283410in}{2.245669in}}%
\pgfpathlineto{\pgfqpoint{2.284686in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{2.249125in}}%
\pgfpathlineto{\pgfqpoint{2.289864in}{2.252307in}}%
\pgfpathlineto{\pgfqpoint{2.292779in}{2.252418in}}%
\pgfpathlineto{\pgfqpoint{2.294092in}{2.253639in}}%
\pgfpathlineto{\pgfqpoint{2.305776in}{2.254598in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{2.310961in}{2.262240in}}%
\pgfpathlineto{\pgfqpoint{2.312133in}{2.264675in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{2.264824in}}%
\pgfpathlineto{\pgfqpoint{2.315449in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{2.280256in}}%
\pgfpathlineto{\pgfqpoint{2.348375in}{2.280437in}}%
\pgfpathlineto{\pgfqpoint{2.349587in}{2.306654in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.306701in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.306701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.968999in}{1.190664in}}%
\pgfpathlineto{\pgfqpoint{1.972860in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{1.976636in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{1.981060in}{1.261385in}}%
\pgfpathlineto{\pgfqpoint{1.985607in}{1.288531in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.294392in}}%
\pgfpathlineto{\pgfqpoint{1.992549in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{1.996138in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{2.004159in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{2.012223in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{2.016018in}{1.384070in}}%
\pgfpathlineto{\pgfqpoint{2.022603in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{2.025803in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{2.032923in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{2.042483in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{2.045665in}{1.467645in}}%
\pgfpathlineto{\pgfqpoint{2.048462in}{1.468515in}}%
\pgfpathlineto{\pgfqpoint{2.051374in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{2.057053in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{2.061796in}{1.498585in}}%
\pgfpathlineto{\pgfqpoint{2.064193in}{1.524649in}}%
\pgfpathlineto{\pgfqpoint{2.068743in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{1.548498in}}%
\pgfpathlineto{\pgfqpoint{2.076113in}{1.551424in}}%
\pgfpathlineto{\pgfqpoint{2.080629in}{1.574293in}}%
\pgfpathlineto{\pgfqpoint{2.082777in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{2.084897in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{2.088932in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.090978in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{2.094872in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{2.096848in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{2.101211in}{1.618612in}}%
\pgfpathlineto{\pgfqpoint{2.103115in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.105115in}{1.631554in}}%
\pgfpathlineto{\pgfqpoint{2.109388in}{1.642456in}}%
\pgfpathlineto{\pgfqpoint{2.113556in}{1.642643in}}%
\pgfpathlineto{\pgfqpoint{2.115767in}{1.651988in}}%
\pgfpathlineto{\pgfqpoint{2.118059in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{2.123708in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{2.125480in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{2.127235in}{1.675589in}}%
\pgfpathlineto{\pgfqpoint{2.130489in}{1.675697in}}%
\pgfpathlineto{\pgfqpoint{2.132094in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.138555in}{1.696255in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{2.143665in}{1.728338in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{1.728360in}}%
\pgfpathlineto{\pgfqpoint{2.146439in}{1.743253in}}%
\pgfpathlineto{\pgfqpoint{2.149529in}{1.743549in}}%
\pgfpathlineto{\pgfqpoint{2.150964in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{2.155893in}{1.750262in}}%
\pgfpathlineto{\pgfqpoint{2.157448in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{2.160768in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{2.166895in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{2.171151in}{1.796366in}}%
\pgfpathlineto{\pgfqpoint{2.173982in}{1.814336in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{2.179054in}{1.832265in}}%
\pgfpathlineto{\pgfqpoint{2.183242in}{1.833457in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{1.852465in}}%
\pgfpathlineto{\pgfqpoint{2.186026in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{2.193489in}{1.865635in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.870934in}}%
\pgfpathlineto{\pgfqpoint{2.198762in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{2.201504in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{2.204137in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{2.209221in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{2.210359in}{1.897098in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{2.215079in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{2.217330in}{1.913388in}}%
\pgfpathlineto{\pgfqpoint{2.220860in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{2.221981in}{1.917568in}}%
\pgfpathlineto{\pgfqpoint{2.223212in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{2.224375in}{1.922480in}}%
\pgfpathlineto{\pgfqpoint{2.226737in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{2.229066in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{2.235975in}{1.933443in}}%
\pgfpathlineto{\pgfqpoint{2.237055in}{1.933476in}}%
\pgfpathlineto{\pgfqpoint{2.238129in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{2.239938in}{1.954720in}}%
\pgfpathlineto{\pgfqpoint{2.241884in}{1.954781in}}%
\pgfpathlineto{\pgfqpoint{2.244016in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.246173in}{1.973869in}}%
\pgfpathlineto{\pgfqpoint{2.248302in}{1.974013in}}%
\pgfpathlineto{\pgfqpoint{2.250405in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{1.999182in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{1.999232in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{2.007430in}}%
\pgfpathlineto{\pgfqpoint{2.263567in}{2.020490in}}%
\pgfpathlineto{\pgfqpoint{2.267437in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{2.269229in}{2.028357in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{2.028784in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{2.273973in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{2.038201in}}%
\pgfpathlineto{\pgfqpoint{2.279010in}{2.044836in}}%
\pgfpathlineto{\pgfqpoint{2.282753in}{2.045200in}}%
\pgfpathlineto{\pgfqpoint{2.284513in}{2.055070in}}%
\pgfpathlineto{\pgfqpoint{2.287620in}{2.056369in}}%
\pgfpathlineto{\pgfqpoint{2.289212in}{2.058869in}}%
\pgfpathlineto{\pgfqpoint{2.290828in}{2.059006in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{2.063774in}}%
\pgfpathlineto{\pgfqpoint{2.293243in}{2.063781in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{2.297295in}{2.070233in}}%
\pgfpathlineto{\pgfqpoint{2.298799in}{2.079361in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{2.079680in}}%
\pgfpathlineto{\pgfqpoint{2.301215in}{2.085344in}}%
\pgfpathlineto{\pgfqpoint{2.302905in}{2.085683in}}%
\pgfpathlineto{\pgfqpoint{2.304541in}{2.092968in}}%
\pgfpathlineto{\pgfqpoint{2.307020in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{2.308653in}{2.093698in}}%
\pgfpathlineto{\pgfqpoint{2.310061in}{2.102277in}}%
\pgfpathlineto{\pgfqpoint{2.313048in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.314282in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{2.123303in}}%
\pgfpathlineto{\pgfqpoint{2.317096in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{2.318502in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{2.320984in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{2.145813in}}%
\pgfpathlineto{\pgfqpoint{2.327590in}{2.145896in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{2.158897in}}%
\pgfpathlineto{\pgfqpoint{2.333064in}{2.158908in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{2.171068in}}%
\pgfpathlineto{\pgfqpoint{2.338129in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{2.339697in}{2.179164in}}%
\pgfpathlineto{\pgfqpoint{2.343135in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{2.344514in}{2.181535in}}%
\pgfpathlineto{\pgfqpoint{2.350114in}{2.181668in}}%
\pgfpathlineto{\pgfqpoint{2.351355in}{2.188565in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.188600in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{2.190760in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{2.190792in}}%
\pgfpathlineto{\pgfqpoint{2.358065in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{2.362343in}{2.198935in}}%
\pgfpathlineto{\pgfqpoint{2.363729in}{2.205240in}}%
\pgfpathlineto{\pgfqpoint{2.371056in}{2.205308in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{2.206467in}}%
\pgfpathlineto{\pgfqpoint{2.374497in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{2.233816in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{2.234043in}}%
\pgfpathlineto{\pgfqpoint{2.380089in}{2.235787in}}%
\pgfpathlineto{\pgfqpoint{2.382669in}{2.235819in}}%
\pgfpathlineto{\pgfqpoint{2.383262in}{2.237340in}}%
\pgfpathlineto{\pgfqpoint{2.385142in}{2.244920in}}%
\pgfpathlineto{\pgfqpoint{2.387269in}{2.245621in}}%
\pgfpathlineto{\pgfqpoint{2.388864in}{2.247886in}}%
\pgfpathlineto{\pgfqpoint{2.390531in}{2.248011in}}%
\pgfpathlineto{\pgfqpoint{2.391771in}{2.252318in}}%
\pgfpathlineto{\pgfqpoint{2.393087in}{2.252398in}}%
\pgfpathlineto{\pgfqpoint{2.394778in}{2.253666in}}%
\pgfpathlineto{\pgfqpoint{2.401068in}{2.254540in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{2.404420in}{2.262239in}}%
\pgfpathlineto{\pgfqpoint{2.405942in}{2.264743in}}%
\pgfpathlineto{\pgfqpoint{2.406440in}{2.264799in}}%
\pgfpathlineto{\pgfqpoint{2.408042in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{2.267777in}}%
\pgfpathlineto{\pgfqpoint{2.421242in}{2.280263in}}%
\pgfpathlineto{\pgfqpoint{2.426869in}{2.280438in}}%
\pgfpathlineto{\pgfqpoint{2.428081in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.307849in}}%
\pgfpathlineto{\pgfqpoint{2.439208in}{2.308918in}}%
\pgfpathlineto{\pgfqpoint{2.440580in}{2.312366in}}%
\pgfpathlineto{\pgfqpoint{2.445374in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{2.446681in}{2.321126in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{2.322278in}}%
\pgfpathlineto{\pgfqpoint{2.463033in}{2.328195in}}%
\pgfpathlineto{\pgfqpoint{2.494268in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{2.364050in}}%
\pgfpathlineto{\pgfqpoint{2.498681in}{2.364169in}}%
\pgfpathlineto{\pgfqpoint{2.499844in}{2.370159in}}%
\pgfpathlineto{\pgfqpoint{2.501977in}{2.370375in}}%
\pgfpathlineto{\pgfqpoint{2.503230in}{2.373073in}}%
\pgfpathlineto{\pgfqpoint{2.505477in}{2.373129in}}%
\pgfpathlineto{\pgfqpoint{2.506837in}{2.376766in}}%
\pgfpathlineto{\pgfqpoint{2.517706in}{2.376845in}}%
\pgfpathlineto{\pgfqpoint{2.519054in}{2.380016in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{2.383571in}}%
\pgfpathlineto{\pgfqpoint{2.542067in}{2.384382in}}%
\pgfpathlineto{\pgfqpoint{2.543396in}{2.429734in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{2.429928in}}%
\pgfpathlineto{\pgfqpoint{2.547416in}{2.435919in}}%
\pgfpathlineto{\pgfqpoint{2.550494in}{2.436301in}}%
\pgfpathlineto{\pgfqpoint{2.551649in}{2.450855in}}%
\pgfpathlineto{\pgfqpoint{2.552712in}{2.450965in}}%
\pgfpathlineto{\pgfqpoint{2.554094in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{2.576530in}{2.457888in}}%
\pgfpathlineto{\pgfqpoint{2.577775in}{2.477624in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.478632in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.478632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.200506in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{2.214342in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{2.218715in}{1.352355in}}%
\pgfpathlineto{\pgfqpoint{2.226680in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{1.384126in}}%
\pgfpathlineto{\pgfqpoint{2.234069in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{2.241989in}{1.418920in}}%
\pgfpathlineto{\pgfqpoint{2.245917in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.249357in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{2.256033in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{2.259276in}{1.468194in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{2.267212in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{2.270073in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{2.273061in}{1.498655in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{2.278378in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{2.283697in}{1.548632in}}%
\pgfpathlineto{\pgfqpoint{2.286457in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.291533in}{1.574530in}}%
\pgfpathlineto{\pgfqpoint{2.293707in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{2.298574in}{1.590013in}}%
\pgfpathlineto{\pgfqpoint{2.303452in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{2.308477in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{2.310585in}{1.631211in}}%
\pgfpathlineto{\pgfqpoint{2.312530in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{2.314453in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{2.316894in}{1.642512in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{2.321411in}{1.651985in}}%
\pgfpathlineto{\pgfqpoint{2.323496in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{2.325811in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{2.327969in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.329976in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{2.332082in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.675676in}}%
\pgfpathlineto{\pgfqpoint{2.336458in}{1.696021in}}%
\pgfpathlineto{\pgfqpoint{2.340724in}{1.696203in}}%
\pgfpathlineto{\pgfqpoint{2.342354in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.344428in}{1.711781in}}%
\pgfpathlineto{\pgfqpoint{2.346590in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{2.348165in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.352151in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{2.357535in}{1.750264in}}%
\pgfpathlineto{\pgfqpoint{2.359118in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{2.360790in}{1.765959in}}%
\pgfpathlineto{\pgfqpoint{2.362858in}{1.771706in}}%
\pgfpathlineto{\pgfqpoint{2.364697in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{2.368019in}{1.796352in}}%
\pgfpathlineto{\pgfqpoint{2.371667in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{2.373511in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{1.814962in}}%
\pgfpathlineto{\pgfqpoint{2.377233in}{1.832148in}}%
\pgfpathlineto{\pgfqpoint{2.380784in}{1.832820in}}%
\pgfpathlineto{\pgfqpoint{2.382623in}{1.852430in}}%
\pgfpathlineto{\pgfqpoint{2.384442in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{1.855341in}}%
\pgfpathlineto{\pgfqpoint{2.392225in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.871134in}}%
\pgfpathlineto{\pgfqpoint{2.397083in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{2.398755in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{2.400493in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{1.886295in}}%
\pgfpathlineto{\pgfqpoint{2.405683in}{1.901359in}}%
\pgfpathlineto{\pgfqpoint{2.409004in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{1.913357in}}%
\pgfpathlineto{\pgfqpoint{2.413182in}{1.913462in}}%
\pgfpathlineto{\pgfqpoint{2.414401in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{2.415836in}{1.917570in}}%
\pgfpathlineto{\pgfqpoint{2.417483in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{2.418893in}{1.922544in}}%
\pgfpathlineto{\pgfqpoint{2.420365in}{1.928115in}}%
\pgfpathlineto{\pgfqpoint{2.423414in}{1.928919in}}%
\pgfpathlineto{\pgfqpoint{2.425061in}{1.928993in}}%
\pgfpathlineto{\pgfqpoint{2.426622in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{2.430807in}{1.954726in}}%
\pgfpathlineto{\pgfqpoint{2.432179in}{1.954776in}}%
\pgfpathlineto{\pgfqpoint{2.433676in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{2.434891in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{2.436231in}{1.973890in}}%
\pgfpathlineto{\pgfqpoint{2.437693in}{1.974006in}}%
\pgfpathlineto{\pgfqpoint{2.441682in}{1.995729in}}%
\pgfpathlineto{\pgfqpoint{2.443098in}{1.999176in}}%
\pgfpathlineto{\pgfqpoint{2.444439in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{2.447276in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{2.016912in}}%
\pgfpathlineto{\pgfqpoint{2.451171in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{2.453719in}{2.020782in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.028567in}}%
\pgfpathlineto{\pgfqpoint{2.458645in}{2.035053in}}%
\pgfpathlineto{\pgfqpoint{2.461199in}{2.037942in}}%
\pgfpathlineto{\pgfqpoint{2.462462in}{2.038181in}}%
\pgfpathlineto{\pgfqpoint{2.463773in}{2.044845in}}%
\pgfpathlineto{\pgfqpoint{2.466531in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{2.467811in}{2.055033in}}%
\pgfpathlineto{\pgfqpoint{2.470177in}{2.056227in}}%
\pgfpathlineto{\pgfqpoint{2.472512in}{2.058900in}}%
\pgfpathlineto{\pgfqpoint{2.473694in}{2.059020in}}%
\pgfpathlineto{\pgfqpoint{2.475927in}{2.065772in}}%
\pgfpathlineto{\pgfqpoint{2.476928in}{2.065995in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{2.070177in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{2.079410in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{2.085169in}}%
\pgfpathlineto{\pgfqpoint{2.483927in}{2.085774in}}%
\pgfpathlineto{\pgfqpoint{2.485132in}{2.093268in}}%
\pgfpathlineto{\pgfqpoint{2.488404in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{2.490696in}{2.102325in}}%
\pgfpathlineto{\pgfqpoint{2.491759in}{2.102367in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{2.122891in}}%
\pgfpathlineto{\pgfqpoint{2.494054in}{2.123305in}}%
\pgfpathlineto{\pgfqpoint{2.496225in}{2.135397in}}%
\pgfpathlineto{\pgfqpoint{2.498276in}{2.135575in}}%
\pgfpathlineto{\pgfqpoint{2.500257in}{2.145824in}}%
\pgfpathlineto{\pgfqpoint{2.503298in}{2.145876in}}%
\pgfpathlineto{\pgfqpoint{2.505310in}{2.158899in}}%
\pgfpathlineto{\pgfqpoint{2.508088in}{2.158908in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{2.512577in}{2.171291in}}%
\pgfpathlineto{\pgfqpoint{2.514441in}{2.179190in}}%
\pgfpathlineto{\pgfqpoint{2.516451in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{2.518191in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{2.521173in}{2.181666in}}%
\pgfpathlineto{\pgfqpoint{2.523146in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{2.525175in}{2.190767in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{2.190796in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{2.198755in}}%
\pgfpathlineto{\pgfqpoint{2.531693in}{2.198937in}}%
\pgfpathlineto{\pgfqpoint{2.533209in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{2.205306in}}%
\pgfpathlineto{\pgfqpoint{2.540303in}{2.206478in}}%
\pgfpathlineto{\pgfqpoint{2.541241in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{2.542995in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{2.545926in}{2.235792in}}%
\pgfpathlineto{\pgfqpoint{2.547633in}{2.235818in}}%
\pgfpathlineto{\pgfqpoint{2.548497in}{2.237375in}}%
\pgfpathlineto{\pgfqpoint{2.550247in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{2.551064in}{2.245575in}}%
\pgfpathlineto{\pgfqpoint{2.552519in}{2.247888in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{2.249152in}}%
\pgfpathlineto{\pgfqpoint{2.555523in}{2.252378in}}%
\pgfpathlineto{\pgfqpoint{2.557268in}{2.253678in}}%
\pgfpathlineto{\pgfqpoint{2.561505in}{2.254454in}}%
\pgfpathlineto{\pgfqpoint{2.563253in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{2.564073in}{2.262236in}}%
\pgfpathlineto{\pgfqpoint{2.566509in}{2.266878in}}%
\pgfpathlineto{\pgfqpoint{2.576039in}{2.267769in}}%
\pgfpathlineto{\pgfqpoint{2.577644in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{2.580981in}{2.280412in}}%
\pgfpathlineto{\pgfqpoint{2.582598in}{2.306661in}}%
\pgfpathlineto{\pgfqpoint{2.587246in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{2.591020in}{2.308989in}}%
\pgfpathlineto{\pgfqpoint{2.592411in}{2.312372in}}%
\pgfpathlineto{\pgfqpoint{2.595394in}{2.312410in}}%
\pgfpathlineto{\pgfqpoint{2.596802in}{2.321130in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{2.322273in}}%
\pgfpathlineto{\pgfqpoint{2.608753in}{2.328205in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{2.633918in}{2.364164in}}%
\pgfpathlineto{\pgfqpoint{2.635475in}{2.370253in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{2.637755in}{2.373093in}}%
\pgfpathlineto{\pgfqpoint{2.638508in}{2.373120in}}%
\pgfpathlineto{\pgfqpoint{2.639278in}{2.376762in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{2.376846in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{2.383570in}}%
\pgfpathlineto{\pgfqpoint{2.663719in}{2.383875in}}%
\pgfpathlineto{\pgfqpoint{2.665097in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{2.666825in}{2.429945in}}%
\pgfpathlineto{\pgfqpoint{2.668059in}{2.436033in}}%
\pgfpathlineto{\pgfqpoint{2.669300in}{2.436264in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{2.450902in}}%
\pgfpathlineto{\pgfqpoint{2.670869in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{2.672157in}{2.457616in}}%
\pgfpathlineto{\pgfqpoint{2.686468in}{2.457886in}}%
\pgfpathlineto{\pgfqpoint{2.687674in}{2.477628in}}%
\pgfpathlineto{\pgfqpoint{2.708021in}{2.478976in}}%
\pgfpathlineto{\pgfqpoint{2.710087in}{2.479700in}}%
\pgfpathlineto{\pgfqpoint{2.715996in}{2.479889in}}%
\pgfpathlineto{\pgfqpoint{2.717266in}{2.484899in}}%
\pgfpathlineto{\pgfqpoint{2.720557in}{2.485114in}}%
\pgfpathlineto{\pgfqpoint{2.721955in}{2.490263in}}%
\pgfpathlineto{\pgfqpoint{2.727533in}{2.490404in}}%
\pgfpathlineto{\pgfqpoint{2.729256in}{2.498858in}}%
\pgfpathlineto{\pgfqpoint{2.730076in}{2.499137in}}%
\pgfpathlineto{\pgfqpoint{2.731187in}{2.522865in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{2.523078in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{2.523078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435964in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{2.439928in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{2.444311in}{1.352574in}}%
\pgfpathlineto{\pgfqpoint{2.452268in}{1.384289in}}%
\pgfpathlineto{\pgfqpoint{2.455873in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{2.463545in}{1.419142in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{1.450980in}}%
\pgfpathlineto{\pgfqpoint{2.474761in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{2.478341in}{1.468382in}}%
\pgfpathlineto{\pgfqpoint{2.481438in}{1.481214in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{2.487863in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{1.498706in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{1.537473in}}%
\pgfpathlineto{\pgfqpoint{2.499660in}{1.548271in}}%
\pgfpathlineto{\pgfqpoint{2.502576in}{1.551439in}}%
\pgfpathlineto{\pgfqpoint{2.505621in}{1.574192in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{2.511723in}{1.589849in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{1.590019in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{2.522985in}{1.618604in}}%
\pgfpathlineto{\pgfqpoint{2.525688in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.528349in}{1.631904in}}%
\pgfpathlineto{\pgfqpoint{2.530815in}{1.642463in}}%
\pgfpathlineto{\pgfqpoint{2.535048in}{1.642690in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{1.652017in}}%
\pgfpathlineto{\pgfqpoint{2.539177in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{2.543919in}{1.666381in}}%
\pgfpathlineto{\pgfqpoint{2.546031in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{2.548256in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.554494in}{1.696233in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{2.560768in}{1.728374in}}%
\pgfpathlineto{\pgfqpoint{2.564701in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{1.750244in}}%
\pgfpathlineto{\pgfqpoint{2.570131in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{1.771613in}}%
\pgfpathlineto{\pgfqpoint{2.575510in}{1.772181in}}%
\pgfpathlineto{\pgfqpoint{2.577383in}{1.790317in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{1.796354in}}%
\pgfpathlineto{\pgfqpoint{2.582767in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{1.827990in}}%
\pgfpathlineto{\pgfqpoint{2.588204in}{1.832315in}}%
\pgfpathlineto{\pgfqpoint{2.589943in}{1.832674in}}%
\pgfpathlineto{\pgfqpoint{2.591770in}{1.834247in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.596931in}{1.855333in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{2.603744in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{2.605529in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{2.607100in}{1.880730in}}%
\pgfpathlineto{\pgfqpoint{2.608850in}{1.886207in}}%
\pgfpathlineto{\pgfqpoint{2.610486in}{1.886305in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{1.901444in}}%
\pgfpathlineto{\pgfqpoint{2.615489in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{2.620168in}{1.913465in}}%
\pgfpathlineto{\pgfqpoint{2.624545in}{1.922513in}}%
\pgfpathlineto{\pgfqpoint{2.625951in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{2.627518in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{2.630524in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{2.631881in}{1.933407in}}%
\pgfpathlineto{\pgfqpoint{2.633144in}{1.933457in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{1.938605in}}%
\pgfpathlineto{\pgfqpoint{2.636053in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{2.637367in}{1.954782in}}%
\pgfpathlineto{\pgfqpoint{2.640125in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.645667in}{1.995728in}}%
\pgfpathlineto{\pgfqpoint{2.646986in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.648218in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{2.652312in}{2.016810in}}%
\pgfpathlineto{\pgfqpoint{2.653432in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{2.020584in}}%
\pgfpathlineto{\pgfqpoint{2.656017in}{2.020729in}}%
\pgfpathlineto{\pgfqpoint{2.658274in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{2.660929in}{2.035054in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{2.045175in}}%
\pgfpathlineto{\pgfqpoint{2.669063in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{2.671690in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{2.678631in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{2.681115in}{2.085178in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{2.085561in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{2.093600in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{2.093655in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{2.102241in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{2.102351in}}%
\pgfpathlineto{\pgfqpoint{2.691718in}{2.123041in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{2.695420in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{2.145828in}}%
\pgfpathlineto{\pgfqpoint{2.700291in}{2.145877in}}%
\pgfpathlineto{\pgfqpoint{2.701529in}{2.158897in}}%
\pgfpathlineto{\pgfqpoint{2.703924in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{2.706449in}{2.171139in}}%
\pgfpathlineto{\pgfqpoint{2.707697in}{2.171239in}}%
\pgfpathlineto{\pgfqpoint{2.708883in}{2.179153in}}%
\pgfpathlineto{\pgfqpoint{2.711336in}{2.179236in}}%
\pgfpathlineto{\pgfqpoint{2.713806in}{2.181625in}}%
\pgfpathlineto{\pgfqpoint{2.715932in}{2.181666in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{2.188602in}}%
\pgfpathlineto{\pgfqpoint{2.723589in}{2.198822in}}%
\pgfpathlineto{\pgfqpoint{2.724620in}{2.198912in}}%
\pgfpathlineto{\pgfqpoint{2.725742in}{2.205239in}}%
\pgfpathlineto{\pgfqpoint{2.730254in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{2.732419in}{2.206481in}}%
\pgfpathlineto{\pgfqpoint{2.734557in}{2.233837in}}%
\pgfpathlineto{\pgfqpoint{2.735616in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{2.737850in}{2.235805in}}%
\pgfpathlineto{\pgfqpoint{2.738888in}{2.235824in}}%
\pgfpathlineto{\pgfqpoint{2.740724in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{2.741524in}{2.245573in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.252406in}}%
\pgfpathlineto{\pgfqpoint{2.747747in}{2.253748in}}%
\pgfpathlineto{\pgfqpoint{2.750965in}{2.254579in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{2.262239in}}%
\pgfpathlineto{\pgfqpoint{2.755842in}{2.266945in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{2.267752in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{2.267752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.913714in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{2.936805in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{2.950416in}{1.551503in}}%
\pgfpathlineto{\pgfqpoint{2.956933in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{2.970005in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{2.976182in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{2.981798in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{2.987568in}{1.666326in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{2.998709in}{1.711740in}}%
\pgfpathlineto{\pgfqpoint{3.013375in}{1.765845in}}%
\pgfpathlineto{\pgfqpoint{3.018041in}{1.790257in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.796368in}}%
\pgfpathlineto{\pgfqpoint{3.026742in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{3.031577in}{1.852435in}}%
\pgfpathlineto{\pgfqpoint{3.036152in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{3.044233in}{1.880719in}}%
\pgfpathlineto{\pgfqpoint{3.048017in}{1.886324in}}%
\pgfpathlineto{\pgfqpoint{3.055230in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{3.062900in}{1.928833in}}%
\pgfpathlineto{\pgfqpoint{3.065874in}{1.929003in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.954707in}}%
\pgfpathlineto{\pgfqpoint{3.073392in}{1.966982in}}%
\pgfpathlineto{\pgfqpoint{3.083083in}{2.010390in}}%
\pgfpathlineto{\pgfqpoint{3.089799in}{2.028462in}}%
\pgfpathlineto{\pgfqpoint{3.099315in}{2.055059in}}%
\pgfpathlineto{\pgfqpoint{3.102825in}{2.058922in}}%
\pgfpathlineto{\pgfqpoint{3.106014in}{2.065990in}}%
\pgfpathlineto{\pgfqpoint{3.109227in}{2.085094in}}%
\pgfpathlineto{\pgfqpoint{3.116024in}{2.102303in}}%
\pgfpathlineto{\pgfqpoint{3.122711in}{2.143455in}}%
\pgfpathlineto{\pgfqpoint{3.125181in}{2.145860in}}%
\pgfpathlineto{\pgfqpoint{3.134363in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{2.181617in}}%
\pgfpathlineto{\pgfqpoint{3.140106in}{2.188545in}}%
\pgfpathlineto{\pgfqpoint{3.142739in}{2.190780in}}%
\pgfpathlineto{\pgfqpoint{3.148600in}{2.205257in}}%
\pgfpathlineto{\pgfqpoint{3.151169in}{2.205299in}}%
\pgfpathlineto{\pgfqpoint{3.154140in}{2.229448in}}%
\pgfpathlineto{\pgfqpoint{3.157059in}{2.235793in}}%
\pgfpathlineto{\pgfqpoint{3.159566in}{2.244918in}}%
\pgfpathlineto{\pgfqpoint{3.162215in}{2.247957in}}%
\pgfpathlineto{\pgfqpoint{3.165059in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{3.167451in}{2.253895in}}%
\pgfpathlineto{\pgfqpoint{3.170153in}{2.262239in}}%
\pgfpathlineto{\pgfqpoint{3.172924in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.267715in}}%
\pgfpathlineto{\pgfqpoint{3.178769in}{2.280242in}}%
\pgfpathlineto{\pgfqpoint{3.181405in}{2.280399in}}%
\pgfpathlineto{\pgfqpoint{3.184420in}{2.306698in}}%
\pgfpathlineto{\pgfqpoint{3.187280in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{3.189635in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{2.321133in}}%
\pgfpathlineto{\pgfqpoint{3.198163in}{2.322252in}}%
\pgfpathlineto{\pgfqpoint{3.201183in}{2.328239in}}%
\pgfpathlineto{\pgfqpoint{3.212264in}{2.328667in}}%
\pgfpathlineto{\pgfqpoint{3.215133in}{2.340473in}}%
\pgfpathlineto{\pgfqpoint{3.217869in}{2.370209in}}%
\pgfpathlineto{\pgfqpoint{3.220603in}{2.376763in}}%
\pgfpathlineto{\pgfqpoint{3.223586in}{2.376812in}}%
\pgfpathlineto{\pgfqpoint{3.228996in}{2.383642in}}%
\pgfpathlineto{\pgfqpoint{3.235020in}{2.383842in}}%
\pgfpathlineto{\pgfqpoint{3.237954in}{2.429943in}}%
\pgfpathlineto{\pgfqpoint{3.241063in}{2.457609in}}%
\pgfpathlineto{\pgfqpoint{3.249458in}{2.457869in}}%
\pgfpathlineto{\pgfqpoint{3.252366in}{2.478563in}}%
\pgfpathlineto{\pgfqpoint{3.265033in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{3.270840in}{2.490256in}}%
\pgfpathlineto{\pgfqpoint{3.273872in}{2.490390in}}%
\pgfpathlineto{\pgfqpoint{3.277003in}{2.522936in}}%
\pgfpathlineto{\pgfqpoint{3.279629in}{2.523194in}}%
\pgfpathlineto{\pgfqpoint{3.282363in}{2.528536in}}%
\pgfpathlineto{\pgfqpoint{3.308005in}{2.530391in}}%
\pgfpathlineto{\pgfqpoint{3.319473in}{2.557787in}}%
\pgfpathlineto{\pgfqpoint{3.324975in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{3.338572in}{2.578470in}}%
\pgfpathlineto{\pgfqpoint{3.344134in}{2.585118in}}%
\pgfpathlineto{\pgfqpoint{3.347141in}{2.591355in}}%
\pgfpathlineto{\pgfqpoint{3.353077in}{2.610994in}}%
\pgfpathlineto{\pgfqpoint{3.363669in}{2.649665in}}%
\pgfpathlineto{\pgfqpoint{3.369453in}{2.663209in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{2.698254in}}%
\pgfpathlineto{\pgfqpoint{3.392245in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{3.399176in}{2.703417in}}%
\pgfpathlineto{\pgfqpoint{3.411183in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{3.421269in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{3.430950in}{2.730976in}}%
\pgfpathlineto{\pgfqpoint{3.437596in}{2.742352in}}%
\pgfpathlineto{\pgfqpoint{3.443958in}{2.757035in}}%
\pgfpathlineto{\pgfqpoint{3.450749in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{3.466467in}{2.834353in}}%
\pgfpathlineto{\pgfqpoint{3.472720in}{2.848407in}}%
\pgfpathlineto{\pgfqpoint{3.479344in}{2.856986in}}%
\pgfpathlineto{\pgfqpoint{3.489997in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{3.489997in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717043in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.467874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717043in}{2.307872in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{2.307872in}}%
\pgfpathlineto{\pgfqpoint{1.941502in}{2.307872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717043in}{2.528676in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.528676in}}%
\pgfpathlineto{\pgfqpoint{2.356918in}{2.528676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717043in}{2.701622in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.701622in}}%
\pgfpathlineto{\pgfqpoint{2.597061in}{2.701622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717043in}{0.669634in}}%
\pgfpathlineto{\pgfqpoint{0.803705in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{0.818875in}{0.712173in}}%
\pgfpathlineto{\pgfqpoint{0.837540in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{0.929986in}{0.914864in}}%
\pgfpathlineto{\pgfqpoint{0.967698in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{1.006051in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{1.012552in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{1.018860in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{1.044737in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{1.065015in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{1.066259in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{1.068239in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{1.086068in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{1.096905in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.097916in}{1.117445in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{1.112361in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{1.112361in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{1.128004in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{1.128004in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.151158in}{1.160018in}}%
\pgfpathlineto{\pgfqpoint{1.151158in}{1.160018in}}%
\pgfpathlineto{\pgfqpoint{1.152453in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{1.152453in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.172282in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.172282in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{1.177357in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{1.177357in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{1.190453in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{1.190453in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{1.192021in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.192021in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{1.210269in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.259854in}}%
\pgfpathlineto{\pgfqpoint{1.241774in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{1.241774in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{1.243656in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.243918in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{1.243918in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{1.258302in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{1.258302in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{1.294615in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{1.294615in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{1.300528in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.300528in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{1.338045in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{1.418319in}{1.457977in}}%
\pgfpathlineto{\pgfqpoint{1.418319in}{1.457977in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{1.474421in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{1.474421in}}%
\pgfpathlineto{\pgfqpoint{1.447098in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{1.465446in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{1.465446in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{1.485402in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{1.485402in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.519267in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.519267in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.513230in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{1.513230in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{1.523768in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.523768in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.530308in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{1.530308in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{1.531631in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{1.531631in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{1.534528in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{1.534528in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{1.578001in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{1.578001in}}%
\pgfpathlineto{\pgfqpoint{1.550140in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.550140in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.567192in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{1.567192in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{1.579451in}{1.610153in}}%
\pgfpathlineto{\pgfqpoint{1.579451in}{1.610153in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.616882in}}%
\pgfpathlineto{\pgfqpoint{1.584487in}{1.616882in}}%
\pgfpathlineto{\pgfqpoint{1.598143in}{1.619415in}}%
\pgfpathlineto{\pgfqpoint{1.598143in}{1.619415in}}%
\pgfpathlineto{\pgfqpoint{1.599445in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{1.599445in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{1.613187in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{1.613187in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{1.638580in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{1.638580in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{1.649984in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{1.649984in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{1.667419in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{1.667419in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{1.703995in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{1.703995in}}%
\pgfpathlineto{\pgfqpoint{1.713610in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{1.713610in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{1.722349in}{1.735786in}}%
\pgfpathlineto{\pgfqpoint{1.722349in}{1.735786in}}%
\pgfpathlineto{\pgfqpoint{1.733117in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.733117in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{1.750986in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{1.750986in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{1.755751in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{1.755751in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{1.760487in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{1.760487in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{1.772790in}{1.772456in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{1.794110in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{1.794110in}{1.802207in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{1.811371in}}%
\pgfpathlineto{\pgfqpoint{1.805460in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{1.805460in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{1.808439in}{1.830175in}}%
\pgfpathlineto{\pgfqpoint{1.808439in}{1.830175in}}%
\pgfpathlineto{\pgfqpoint{1.821816in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{1.821816in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{1.825782in}{1.853895in}}%
\pgfpathlineto{\pgfqpoint{1.825782in}{1.853895in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{1.845492in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{1.849242in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{1.849242in}{1.868291in}}%
\pgfpathlineto{\pgfqpoint{1.865123in}{1.874962in}}%
\pgfpathlineto{\pgfqpoint{1.865123in}{1.874962in}}%
\pgfpathlineto{\pgfqpoint{1.868509in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{1.868509in}{1.879995in}}%
\pgfpathlineto{\pgfqpoint{1.878232in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{1.878232in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{1.884685in}{1.891673in}}%
\pgfpathlineto{\pgfqpoint{1.884685in}{1.891673in}}%
\pgfpathlineto{\pgfqpoint{1.892103in}{1.899224in}}%
\pgfpathlineto{\pgfqpoint{1.892103in}{1.899224in}}%
\pgfpathlineto{\pgfqpoint{1.902889in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{1.902966in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{1.902966in}{1.907737in}}%
\pgfpathlineto{\pgfqpoint{1.917207in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{1.917337in}{1.915548in}}%
\pgfpathlineto{\pgfqpoint{1.917337in}{1.915548in}}%
\pgfpathlineto{\pgfqpoint{1.922998in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{1.923615in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{1.923615in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{1.922562in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{1.949798in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{1.949798in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{1.959210in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{1.959210in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{1.961273in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{1.961273in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{1.970109in}{1.960887in}}%
\pgfpathlineto{\pgfqpoint{1.970109in}{1.960887in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{1.985313in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{1.992668in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{1.992668in}}%
\pgfpathlineto{\pgfqpoint{1.996622in}{1.997444in}}%
\pgfpathlineto{\pgfqpoint{1.996622in}{1.997444in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{2.003097in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{2.003097in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{2.013783in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{2.013783in}}%
\pgfpathlineto{\pgfqpoint{2.018808in}{2.018738in}}%
\pgfpathlineto{\pgfqpoint{2.029444in}{2.024426in}}%
\pgfpathlineto{\pgfqpoint{2.029444in}{2.024426in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{2.037123in}{2.032354in}}%
\pgfpathlineto{\pgfqpoint{2.037123in}{2.032354in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{2.038004in}}%
\pgfpathlineto{\pgfqpoint{2.057317in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{2.064107in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{2.064107in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.091450in}{2.068129in}}%
\pgfpathlineto{\pgfqpoint{2.091450in}{2.068129in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{2.082414in}}%
\pgfpathlineto{\pgfqpoint{2.100640in}{2.082414in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{2.088902in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{2.088902in}}%
\pgfpathlineto{\pgfqpoint{2.109221in}{2.092251in}}%
\pgfpathlineto{\pgfqpoint{2.112419in}{2.093592in}}%
\pgfpathlineto{\pgfqpoint{2.120182in}{2.097969in}}%
\pgfpathlineto{\pgfqpoint{2.120182in}{2.097969in}}%
\pgfpathlineto{\pgfqpoint{2.129587in}{2.112539in}}%
\pgfpathlineto{\pgfqpoint{2.129587in}{2.112539in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{2.138815in}{2.133972in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{2.138793in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{2.138793in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{2.148419in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{2.148419in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{2.159882in}{2.145884in}}%
\pgfpathlineto{\pgfqpoint{2.162126in}{2.157737in}}%
\pgfpathlineto{\pgfqpoint{2.162126in}{2.157737in}}%
\pgfpathlineto{\pgfqpoint{2.172561in}{2.164287in}}%
\pgfpathlineto{\pgfqpoint{2.172561in}{2.164287in}}%
\pgfpathlineto{\pgfqpoint{2.173522in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{2.173522in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{2.174486in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{2.174486in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{2.178505in}}%
\pgfpathlineto{\pgfqpoint{2.183837in}{2.178505in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{2.184552in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{2.184552in}}%
\pgfpathlineto{\pgfqpoint{2.206352in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{2.206352in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{2.219391in}{2.193497in}}%
\pgfpathlineto{\pgfqpoint{2.219391in}{2.193497in}}%
\pgfpathlineto{\pgfqpoint{2.220196in}{2.197491in}}%
\pgfpathlineto{\pgfqpoint{2.220196in}{2.197491in}}%
\pgfpathlineto{\pgfqpoint{2.230804in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.230804in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.248029in}{2.205884in}}%
\pgfpathlineto{\pgfqpoint{2.248029in}{2.205884in}}%
\pgfpathlineto{\pgfqpoint{2.253838in}{2.217889in}}%
\pgfpathlineto{\pgfqpoint{2.253838in}{2.217889in}}%
\pgfpathlineto{\pgfqpoint{2.256382in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{2.236574in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{2.236574in}}%
\pgfpathlineto{\pgfqpoint{2.272949in}{2.243698in}}%
\pgfpathlineto{\pgfqpoint{2.272949in}{2.243698in}}%
\pgfpathlineto{\pgfqpoint{2.283944in}{2.248474in}}%
\pgfpathlineto{\pgfqpoint{2.283944in}{2.248474in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{2.250750in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{2.250750in}}%
\pgfpathlineto{\pgfqpoint{2.289014in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{2.289014in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{2.301029in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.301029in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{2.258413in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{2.258413in}}%
\pgfpathlineto{\pgfqpoint{2.313032in}{2.265848in}}%
\pgfpathlineto{\pgfqpoint{2.313032in}{2.265848in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{2.337420in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{2.337420in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{2.293543in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{2.293543in}}%
\pgfpathlineto{\pgfqpoint{2.357717in}{2.307249in}}%
\pgfpathlineto{\pgfqpoint{2.357717in}{2.307249in}}%
\pgfpathlineto{\pgfqpoint{2.368890in}{2.308378in}}%
\pgfpathlineto{\pgfqpoint{2.368890in}{2.308378in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{2.369806in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{2.316766in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{2.316766in}}%
\pgfpathlineto{\pgfqpoint{2.384539in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{2.384539in}{2.321250in}}%
\pgfpathlineto{\pgfqpoint{2.395837in}{2.322034in}}%
\pgfpathlineto{\pgfqpoint{2.395837in}{2.322034in}}%
\pgfpathlineto{\pgfqpoint{2.406791in}{2.325226in}}%
\pgfpathlineto{\pgfqpoint{2.406791in}{2.325226in}}%
\pgfpathlineto{\pgfqpoint{2.439910in}{2.328660in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{2.334573in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{2.334573in}}%
\pgfpathlineto{\pgfqpoint{2.457946in}{2.341416in}}%
\pgfpathlineto{\pgfqpoint{2.457946in}{2.341416in}}%
\pgfpathlineto{\pgfqpoint{2.458868in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{2.458868in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{2.463375in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.463375in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{2.371711in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{2.371711in}}%
\pgfpathlineto{\pgfqpoint{2.473335in}{2.374947in}}%
\pgfpathlineto{\pgfqpoint{2.473335in}{2.374947in}}%
\pgfpathlineto{\pgfqpoint{2.490777in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{2.490777in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{2.493885in}{2.382844in}}%
\pgfpathlineto{\pgfqpoint{2.493885in}{2.382844in}}%
\pgfpathlineto{\pgfqpoint{2.523539in}{2.383987in}}%
\pgfpathlineto{\pgfqpoint{2.523539in}{2.383987in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{2.407027in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{2.407027in}}%
\pgfpathlineto{\pgfqpoint{2.529759in}{2.432881in}}%
\pgfpathlineto{\pgfqpoint{2.529759in}{2.432881in}}%
\pgfpathlineto{\pgfqpoint{2.535147in}{2.443538in}}%
\pgfpathlineto{\pgfqpoint{2.535147in}{2.443538in}}%
\pgfpathlineto{\pgfqpoint{2.538143in}{2.454294in}}%
\pgfpathlineto{\pgfqpoint{2.538143in}{2.454294in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{2.467751in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{2.467751in}}%
\pgfpathlineto{\pgfqpoint{2.572568in}{2.478100in}}%
\pgfpathlineto{\pgfqpoint{2.572568in}{2.478100in}}%
\pgfpathlineto{\pgfqpoint{2.608825in}{2.479652in}}%
\pgfpathlineto{\pgfqpoint{2.622591in}{2.482363in}}%
\pgfpathlineto{\pgfqpoint{2.622591in}{2.482363in}}%
\pgfpathlineto{\pgfqpoint{2.630428in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{2.630428in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{2.642973in}{2.491995in}}%
\pgfpathlineto{\pgfqpoint{2.642973in}{2.491995in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{2.647224in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.647224in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{2.648019in}{2.522833in}}%
\pgfpathlineto{\pgfqpoint{2.662395in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{2.662395in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{2.744628in}{2.530391in}}%
\pgfpathlineto{\pgfqpoint{2.769675in}{2.551301in}}%
\pgfpathlineto{\pgfqpoint{2.786704in}{2.563279in}}%
\pgfpathlineto{\pgfqpoint{2.801167in}{2.570455in}}%
\pgfpathlineto{\pgfqpoint{2.841764in}{2.581271in}}%
\pgfpathlineto{\pgfqpoint{2.849799in}{2.585118in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{2.591355in}}%
\pgfpathlineto{\pgfqpoint{2.866870in}{2.600249in}}%
\pgfpathlineto{\pgfqpoint{2.904947in}{2.649665in}}%
\pgfpathlineto{\pgfqpoint{2.921037in}{2.663209in}}%
\pgfpathlineto{\pgfqpoint{2.970014in}{2.698254in}}%
\pgfpathlineto{\pgfqpoint{2.976643in}{2.700643in}}%
\pgfpathlineto{\pgfqpoint{2.990422in}{2.702156in}}%
\pgfpathlineto{\pgfqpoint{3.001976in}{2.703417in}}%
\pgfpathlineto{\pgfqpoint{3.033829in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{3.076506in}{2.727653in}}%
\pgfpathlineto{\pgfqpoint{3.085190in}{2.730976in}}%
\pgfpathlineto{\pgfqpoint{3.094006in}{2.736202in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.749709in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{2.766965in}}%
\pgfpathlineto{\pgfqpoint{3.141660in}{2.787644in}}%
\pgfpathlineto{\pgfqpoint{3.158448in}{2.814090in}}%
\pgfpathlineto{\pgfqpoint{3.174049in}{2.834353in}}%
\pgfpathlineto{\pgfqpoint{3.181464in}{2.842069in}}%
\pgfpathlineto{\pgfqpoint{3.189228in}{2.848407in}}%
\pgfpathlineto{\pgfqpoint{3.205158in}{2.856986in}}%
\pgfpathlineto{\pgfqpoint{3.230446in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{3.230446in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.628645in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.628645in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{3.628645in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391743in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.441993in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.441993in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{4.391743in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{4.391743in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921511in}{1.017141in}}%
\pgfpathcurveto{\pgfqpoint{4.932561in}{1.017141in}}{\pgfqpoint{4.943160in}{1.021532in}}{\pgfqpoint{4.950974in}{1.029345in}}%
\pgfpathcurveto{\pgfqpoint{4.958787in}{1.037159in}}{\pgfqpoint{4.963177in}{1.047758in}}{\pgfqpoint{4.963177in}{1.058808in}}%
\pgfpathcurveto{\pgfqpoint{4.963177in}{1.069858in}}{\pgfqpoint{4.958787in}{1.080457in}}{\pgfqpoint{4.950974in}{1.088271in}}%
\pgfpathcurveto{\pgfqpoint{4.943160in}{1.096084in}}{\pgfqpoint{4.932561in}{1.100475in}}{\pgfqpoint{4.921511in}{1.100475in}}%
\pgfpathcurveto{\pgfqpoint{4.910461in}{1.100475in}}{\pgfqpoint{4.899862in}{1.096084in}}{\pgfqpoint{4.892048in}{1.088271in}}%
\pgfpathcurveto{\pgfqpoint{4.884234in}{1.080457in}}{\pgfqpoint{4.879844in}{1.069858in}}{\pgfqpoint{4.879844in}{1.058808in}}%
\pgfpathcurveto{\pgfqpoint{4.879844in}{1.047758in}}{\pgfqpoint{4.884234in}{1.037159in}}{\pgfqpoint{4.892048in}{1.029345in}}%
\pgfpathcurveto{\pgfqpoint{4.899862in}{1.021532in}}{\pgfqpoint{4.910461in}{1.017141in}}{\pgfqpoint{4.921511in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.921511in}{1.017141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849917in}{1.808655in}}%
\pgfpathcurveto{\pgfqpoint{5.860967in}{1.808655in}}{\pgfqpoint{5.871566in}{1.813045in}}{\pgfqpoint{5.879379in}{1.820859in}}%
\pgfpathcurveto{\pgfqpoint{5.887193in}{1.828672in}}{\pgfqpoint{5.891583in}{1.839271in}}{\pgfqpoint{5.891583in}{1.850322in}}%
\pgfpathcurveto{\pgfqpoint{5.891583in}{1.861372in}}{\pgfqpoint{5.887193in}{1.871971in}}{\pgfqpoint{5.879379in}{1.879784in}}%
\pgfpathcurveto{\pgfqpoint{5.871566in}{1.887598in}}{\pgfqpoint{5.860967in}{1.891988in}}{\pgfqpoint{5.849917in}{1.891988in}}%
\pgfpathcurveto{\pgfqpoint{5.838866in}{1.891988in}}{\pgfqpoint{5.828267in}{1.887598in}}{\pgfqpoint{5.820454in}{1.879784in}}%
\pgfpathcurveto{\pgfqpoint{5.812640in}{1.871971in}}{\pgfqpoint{5.808250in}{1.861372in}}{\pgfqpoint{5.808250in}{1.850322in}}%
\pgfpathcurveto{\pgfqpoint{5.808250in}{1.839271in}}{\pgfqpoint{5.812640in}{1.828672in}}{\pgfqpoint{5.820454in}{1.820859in}}%
\pgfpathcurveto{\pgfqpoint{5.828267in}{1.813045in}}{\pgfqpoint{5.838866in}{1.808655in}}{\pgfqpoint{5.849917in}{1.808655in}}%
\pgfpathlineto{\pgfqpoint{5.849917in}{1.808655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159385in}{2.072493in}}%
\pgfpathcurveto{\pgfqpoint{6.170435in}{2.072493in}}{\pgfqpoint{6.181034in}{2.076883in}}{\pgfqpoint{6.188848in}{2.084697in}}%
\pgfpathcurveto{\pgfqpoint{6.196662in}{2.092510in}}{\pgfqpoint{6.201052in}{2.103109in}}{\pgfqpoint{6.201052in}{2.114159in}}%
\pgfpathcurveto{\pgfqpoint{6.201052in}{2.125210in}}{\pgfqpoint{6.196662in}{2.135809in}}{\pgfqpoint{6.188848in}{2.143622in}}%
\pgfpathcurveto{\pgfqpoint{6.181034in}{2.151436in}}{\pgfqpoint{6.170435in}{2.155826in}}{\pgfqpoint{6.159385in}{2.155826in}}%
\pgfpathcurveto{\pgfqpoint{6.148335in}{2.155826in}}{\pgfqpoint{6.137736in}{2.151436in}}{\pgfqpoint{6.129922in}{2.143622in}}%
\pgfpathcurveto{\pgfqpoint{6.122109in}{2.135809in}}{\pgfqpoint{6.117719in}{2.125210in}}{\pgfqpoint{6.117719in}{2.114159in}}%
\pgfpathcurveto{\pgfqpoint{6.117719in}{2.103109in}}{\pgfqpoint{6.122109in}{2.092510in}}{\pgfqpoint{6.129922in}{2.084697in}}%
\pgfpathcurveto{\pgfqpoint{6.137736in}{2.076883in}}{\pgfqpoint{6.148335in}{2.072493in}}{\pgfqpoint{6.159385in}{2.072493in}}%
\pgfpathlineto{\pgfqpoint{6.159385in}{2.072493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468854in}{2.336331in}}%
\pgfpathcurveto{\pgfqpoint{6.479904in}{2.336331in}}{\pgfqpoint{6.490503in}{2.340721in}}{\pgfqpoint{6.498317in}{2.348535in}}%
\pgfpathcurveto{\pgfqpoint{6.506130in}{2.356348in}}{\pgfqpoint{6.510520in}{2.366947in}}{\pgfqpoint{6.510520in}{2.377997in}}%
\pgfpathcurveto{\pgfqpoint{6.510520in}{2.389047in}}{\pgfqpoint{6.506130in}{2.399647in}}{\pgfqpoint{6.498317in}{2.407460in}}%
\pgfpathcurveto{\pgfqpoint{6.490503in}{2.415274in}}{\pgfqpoint{6.479904in}{2.419664in}}{\pgfqpoint{6.468854in}{2.419664in}}%
\pgfpathcurveto{\pgfqpoint{6.457804in}{2.419664in}}{\pgfqpoint{6.447205in}{2.415274in}}{\pgfqpoint{6.439391in}{2.407460in}}%
\pgfpathcurveto{\pgfqpoint{6.431577in}{2.399647in}}{\pgfqpoint{6.427187in}{2.389047in}}{\pgfqpoint{6.427187in}{2.377997in}}%
\pgfpathcurveto{\pgfqpoint{6.427187in}{2.366947in}}{\pgfqpoint{6.431577in}{2.356348in}}{\pgfqpoint{6.439391in}{2.348535in}}%
\pgfpathcurveto{\pgfqpoint{6.447205in}{2.340721in}}{\pgfqpoint{6.457804in}{2.336331in}}{\pgfqpoint{6.468854in}{2.336331in}}%
\pgfpathlineto{\pgfqpoint{6.468854in}{2.336331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778322in}{2.600169in}}%
\pgfpathcurveto{\pgfqpoint{6.789373in}{2.600169in}}{\pgfqpoint{6.799972in}{2.604559in}}{\pgfqpoint{6.807785in}{2.612372in}}%
\pgfpathcurveto{\pgfqpoint{6.815599in}{2.620186in}}{\pgfqpoint{6.819989in}{2.630785in}}{\pgfqpoint{6.819989in}{2.641835in}}%
\pgfpathcurveto{\pgfqpoint{6.819989in}{2.652885in}}{\pgfqpoint{6.815599in}{2.663484in}}{\pgfqpoint{6.807785in}{2.671298in}}%
\pgfpathcurveto{\pgfqpoint{6.799972in}{2.679112in}}{\pgfqpoint{6.789373in}{2.683502in}}{\pgfqpoint{6.778322in}{2.683502in}}%
\pgfpathcurveto{\pgfqpoint{6.767272in}{2.683502in}}{\pgfqpoint{6.756673in}{2.679112in}}{\pgfqpoint{6.748860in}{2.671298in}}%
\pgfpathcurveto{\pgfqpoint{6.741046in}{2.663484in}}{\pgfqpoint{6.736656in}{2.652885in}}{\pgfqpoint{6.736656in}{2.641835in}}%
\pgfpathcurveto{\pgfqpoint{6.736656in}{2.630785in}}{\pgfqpoint{6.741046in}{2.620186in}}{\pgfqpoint{6.748860in}{2.612372in}}%
\pgfpathcurveto{\pgfqpoint{6.756673in}{2.604559in}}{\pgfqpoint{6.767272in}{2.600169in}}{\pgfqpoint{6.778322in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{6.778322in}{2.600169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024618in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024618in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807681in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807681in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590744in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590744in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.373808in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.373808in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916868in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.812911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=0.764686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.146712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=1.098487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.480513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=1.432288in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.814314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=1.766088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.148115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=2.099889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.481915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=2.433690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.815716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037961in, y=2.767491in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.579595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.638374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.680079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.712427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.738858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.761205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.780563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.797637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.913395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{0.972175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.013879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.046228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.072659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.095006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.114363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.131438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.247196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.305976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.347680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.380029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.406460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.428807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.448164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.465239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.580997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.639776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.681481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.713830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.740260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.762607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.781965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.799040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.914798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{1.973577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.015282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.047630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.074061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.096408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.115766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.132841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.248599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.307378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.349083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.381431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.407862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.430209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.449567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.466641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.582399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.641179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.682883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.715232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.741663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.764010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.783368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.800442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.916200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391743in}{2.974980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982406in,y=1.760896in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603459in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{4.691308in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{4.694391in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{4.731569in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{4.767014in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{4.803153in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{4.838662in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{4.845142in}{0.986789in}}%
\pgfpathlineto{\pgfqpoint{4.846334in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{4.851324in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{4.853675in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.883927in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.900029in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{4.902023in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{4.911401in}{1.050073in}}%
\pgfpathlineto{\pgfqpoint{4.913394in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{4.918336in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{4.920370in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{4.922381in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{4.936194in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{4.937990in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{4.941705in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{4.943480in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{4.951817in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{4.953489in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{4.954319in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{4.955935in}{1.116075in}}%
\pgfpathlineto{\pgfqpoint{4.956721in}{1.116075in}}%
\pgfpathlineto{\pgfqpoint{4.958378in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{4.960084in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{4.961773in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{4.965287in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{4.992256in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{4.993760in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.002590in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{5.013130in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{5.014531in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.022811in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.024157in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.031782in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.033100in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.037889in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.039342in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{5.041280in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{5.042566in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{5.043882in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.050444in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.051756in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.072563in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.073896in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{5.075885in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{5.077096in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.084757in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.091113in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.092295in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.093964in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.095343in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.098578in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.099751in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.106191in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.107529in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{5.111990in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.118445in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.119690in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{5.126960in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{5.128168in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.135412in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.199112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309589in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{5.318534in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{5.322714in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{5.331473in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{5.335350in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{5.339802in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{5.344354in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{5.348161in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{5.352293in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{5.355928in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{5.359096in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{5.362782in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{5.366390in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{5.369739in}{1.116075in}}%
\pgfpathlineto{\pgfqpoint{5.373203in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{5.376952in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{5.379928in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{5.386730in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.400955in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.403844in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.406832in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{5.409624in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.412083in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.414648in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.419254in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.421578in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.424139in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.426663in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.431215in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{5.433636in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{5.435523in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{5.437760in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{5.440090in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{5.442389in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.450600in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{5.452535in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{5.453888in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.459413in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.463070in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.464869in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.466754in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.470054in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.475382in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.477056in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.478520in}{1.347767in}}%
\pgfpathlineto{\pgfqpoint{5.480164in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.484722in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.486214in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{5.489525in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{5.494638in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.498051in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.499517in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.500971in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.504009in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.505508in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.509441in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{5.510652in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{5.511934in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{5.514470in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{5.515958in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{5.517510in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.523207in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.524621in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.528431in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.529658in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{5.531090in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{5.532370in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{5.542470in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{5.543733in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{5.551941in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{5.554197in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{5.557831in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{5.560071in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{5.565808in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{5.568004in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{5.571582in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{5.573705in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.577818in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.581941in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.583886in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.588070in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.593986in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.596189in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.615480in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.617122in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{5.623412in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{5.624979in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{5.625840in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{5.627506in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.643223in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.644729in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{5.647880in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.652308in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.653770in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{5.655357in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{5.658421in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{5.660032in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.661662in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.662289in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{5.663832in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.670402in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.671748in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{5.673177in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{5.674593in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.692978in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.693582in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{5.694758in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{5.697299in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{5.699167in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{5.700516in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{5.704704in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.721102in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.722334in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.725159in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.726272in}{1.707043in}}%
\pgfpathlineto{\pgfqpoint{5.728475in}{1.707043in}}%
\pgfpathlineto{\pgfqpoint{5.729589in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.733538in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.735178in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.739546in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.740984in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{5.741523in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{5.743027in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{5.745126in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{5.746639in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{5.748655in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{5.749110in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{5.750608in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{5.753139in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{5.754102in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{1.793662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542403in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{5.546882in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{5.551751in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{5.573316in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{5.577927in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.581782in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{5.585965in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.590249in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{5.594232in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.597545in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.601173in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.604726in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.608024in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.610903in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.619259in}{1.222810in}}%
\pgfpathlineto{\pgfqpoint{5.621788in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{5.624609in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{5.627223in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{5.632333in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{5.635141in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.643002in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.645495in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{5.647952in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{5.650657in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.658252in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.660533in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.662651in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.665264in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.670244in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.672743in}{1.331895in}}%
\pgfpathlineto{\pgfqpoint{5.675084in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.682269in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.684367in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.694267in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.696222in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{5.703518in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{5.708916in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{5.710612in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.714246in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.716082in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.719413in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.721288in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.722958in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.729389in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{5.730893in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{5.733863in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{5.735414in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.739818in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.741233in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.742801in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.744355in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{5.745652in}{1.476542in}}%
\pgfpathlineto{\pgfqpoint{5.748536in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{5.749959in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{5.751293in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{5.752616in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{5.753929in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{5.755308in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{5.760495in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{5.763066in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{5.765671in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.768024in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.769365in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.776856in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.778129in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.783967in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.785187in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.792088in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.796337in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.800776in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.804987in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.807083in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{5.808986in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.812947in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{5.816871in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{5.819769in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{5.821587in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.823438in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.825268in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{5.827329in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.831183in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{5.832981in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{5.834903in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{5.836946in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{5.838824in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{5.839663in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{5.841466in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{5.844202in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{5.848271in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.852589in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{5.854303in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.865043in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{5.866597in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{5.868255in}{1.727157in}}%
\pgfpathlineto{\pgfqpoint{5.869896in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{5.875483in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{5.877057in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{5.879391in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{5.880710in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{5.884928in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{5.886382in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{5.891289in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{5.892690in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{5.894719in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{5.895958in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{5.901280in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{5.902633in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{5.903274in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{5.904675in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{5.907442in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{5.908933in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{5.910258in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{5.911663in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{5.914260in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{5.915574in}{1.809370in}}%
\pgfpathlineto{\pgfqpoint{5.916256in}{1.809370in}}%
\pgfpathlineto{\pgfqpoint{5.917466in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{5.918755in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{5.921161in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{5.923192in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{5.925030in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{5.926960in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{5.928096in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{5.928731in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{5.930101in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{5.932110in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{5.933480in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{5.934813in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{5.936846in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{5.938205in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.940917in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.942903in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{5.948777in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{5.950747in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{5.951350in}{1.882275in}}%
\pgfpathlineto{\pgfqpoint{5.952503in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{5.954265in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{5.956149in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{5.957433in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{5.958637in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{5.961929in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{5.963305in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{5.966001in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{5.967366in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{5.973440in}{1.912261in}}%
\pgfpathlineto{\pgfqpoint{5.975481in}{1.914989in}}%
\pgfpathlineto{\pgfqpoint{5.976647in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{5.986137in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{5.987253in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{5.989192in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{5.990595in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{5.991129in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{5.993252in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{5.995441in}{1.944437in}}%
\pgfpathlineto{\pgfqpoint{5.996811in}{1.945638in}}%
\pgfpathlineto{\pgfqpoint{5.999501in}{1.945638in}}%
\pgfpathlineto{\pgfqpoint{6.000803in}{1.944437in}}%
\pgfpathlineto{\pgfqpoint{6.003626in}{1.944437in}}%
\pgfpathlineto{\pgfqpoint{6.004826in}{1.945638in}}%
\pgfpathlineto{\pgfqpoint{6.006542in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{6.007860in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.013687in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.014885in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{6.015679in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{6.016815in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{6.025741in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{6.026827in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{6.032303in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{6.033644in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{6.034740in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{6.036136in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.046263in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{6.047622in}{1.998431in}}%
\pgfpathlineto{\pgfqpoint{6.047909in}{1.998431in}}%
\pgfpathlineto{\pgfqpoint{6.049134in}{2.006187in}}%
\pgfpathlineto{\pgfqpoint{6.051864in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{6.053167in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.054643in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.055898in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.075887in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.077260in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.078782in}{2.037724in}}%
\pgfpathlineto{\pgfqpoint{6.080018in}{2.043094in}}%
\pgfpathlineto{\pgfqpoint{6.080290in}{2.043094in}}%
\pgfpathlineto{\pgfqpoint{6.081572in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{6.082108in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{6.083299in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.091958in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{6.093949in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{6.098765in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{6.100076in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{6.102044in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{6.103212in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{6.104480in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{6.106388in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.110095in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.111265in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{6.113805in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{6.115024in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.118621in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.119949in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{6.121054in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{6.124091in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.127100in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.128500in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.156649in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.158241in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{6.161149in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{6.162609in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.169447in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.106813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782347in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{5.786209in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{5.789985in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{5.794408in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.798955in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{5.802924in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{5.805897in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{5.809486in}{1.222810in}}%
\pgfpathlineto{\pgfqpoint{5.813436in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{5.817507in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.825572in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{5.829366in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{5.832884in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.835951in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{5.839151in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.842657in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.846271in}{1.331895in}}%
\pgfpathlineto{\pgfqpoint{5.849635in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.852589in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.859013in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{5.861810in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{5.867743in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{5.870401in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{5.872560in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.877541in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{5.879758in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.884679in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{5.886946in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.889461in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{5.896125in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{5.898245in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{5.900340in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{5.902280in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{5.904326in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.908220in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{5.910196in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.912513in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{5.914560in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{5.916464in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{5.918463in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{5.920555in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{5.922736in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{5.926904in}{1.520739in}}%
\pgfpathlineto{\pgfqpoint{5.933454in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.935264in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{5.937056in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.942320in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{5.943838in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.948605in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{5.950165in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.953624in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{5.955327in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.959788in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{5.961340in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{5.962878in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{5.964313in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.969242in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{5.970796in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{5.972422in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{5.974116in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.981781in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{5.982906in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{5.984499in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{5.985999in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{5.993760in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.997988in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{5.999374in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{6.001898in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.006838in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.008085in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{6.009529in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.012110in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.013453in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{6.014852in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{6.016108in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{6.017485in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{6.018852in}{1.707043in}}%
\pgfpathlineto{\pgfqpoint{6.019950in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{6.021297in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{6.023707in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.024962in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.028427in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{6.033020in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{6.035329in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{6.037724in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{6.038937in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{6.041168in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{6.048182in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{6.050404in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{6.057364in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{6.059521in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{6.072955in}{1.784831in}}%
\pgfpathlineto{\pgfqpoint{6.074923in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{6.075945in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{6.078017in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.082577in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.084085in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{6.084966in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{6.086540in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.089773in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.091684in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.093029in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.096102in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.097862in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.100167in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.101766in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.104881in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.106592in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.108208in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.109049in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.111322in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{6.112894in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{6.114563in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{6.117128in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.119510in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{6.122742in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.125706in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.127049in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{6.128279in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{6.129737in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{6.131850in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{6.132649in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{6.134333in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{6.138840in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{6.140178in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.150703in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.152248in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.154568in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.157862in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{6.159315in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.162769in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.163462in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{6.164704in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{6.167646in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{6.169125in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{6.170672in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{6.173540in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.175020in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{6.177715in}{2.006187in}}%
\pgfpathlineto{\pgfqpoint{6.181167in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{6.182534in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.187845in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.189254in}{2.030602in}}%
\pgfpathlineto{\pgfqpoint{6.189730in}{2.030602in}}%
\pgfpathlineto{\pgfqpoint{6.190982in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.218751in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.220284in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.220838in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.223095in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.224280in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.228695in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{6.230421in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.231909in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.233511in}{2.086021in}}%
\pgfpathlineto{\pgfqpoint{6.233860in}{2.086021in}}%
\pgfpathlineto{\pgfqpoint{6.235734in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.250478in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.251834in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.268357in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.269933in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{6.273536in}{2.134424in}}%
\pgfpathlineto{\pgfqpoint{6.274922in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{6.287763in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{6.289895in}{2.156616in}}%
\pgfpathlineto{\pgfqpoint{6.290185in}{2.156616in}}%
\pgfpathlineto{\pgfqpoint{6.291428in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{6.296302in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{6.297879in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.315642in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.317118in}{2.209568in}}%
\pgfpathlineto{\pgfqpoint{6.318547in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{6.328262in}{2.209568in}}%
\pgfpathlineto{\pgfqpoint{6.329674in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.343233in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.344708in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{6.351805in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{6.352980in}{2.214196in}}%
\pgfpathlineto{\pgfqpoint{6.361033in}{2.214196in}}%
\pgfpathlineto{\pgfqpoint{6.362723in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{6.363587in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{6.364718in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{6.366338in}{2.240207in}}%
\pgfpathlineto{\pgfqpoint{6.367442in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.265748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013854in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{6.018333in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{6.027690in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{6.032063in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{6.035858in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{6.040028in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{6.044098in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{6.047417in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{6.059265in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{6.062705in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{6.066272in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{6.069382in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{6.072624in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{6.075435in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{6.077834in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{6.080560in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{6.083421in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{6.086409in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{6.091726in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{6.094738in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{6.097045in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{6.099805in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{6.102520in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.107055in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.109658in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{6.111922in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{6.114453in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{6.116800in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{6.119259in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{6.121825in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{6.123934in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{6.125879in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{6.127802in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{6.130242in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{6.134759in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{6.136844in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{6.139159in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{6.141317in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{6.143324in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{6.145430in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{6.147510in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{6.149806in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{6.152071in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{6.154072in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{6.155702in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{6.157776in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{6.161513in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{6.163518in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{6.165499in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{6.169179in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{6.170884in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{6.174139in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{6.176206in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{6.178045in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.183250in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.185015in}{1.670616in}}%
\pgfpathlineto{\pgfqpoint{6.186859in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.188778in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.190581in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{6.192272in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{6.194132in}{1.707043in}}%
\pgfpathlineto{\pgfqpoint{6.197791in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.199143in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.208742in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{6.212103in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{6.217345in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{6.219031in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.222353in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.223757in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{6.224995in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{6.226530in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.229184in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.232242in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.233713in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.238410in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.241377in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.242633in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.244155in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{6.245528in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.247025in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.248240in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{6.249580in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.256446in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.257787in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.262057in}{1.893548in}}%
\pgfpathlineto{\pgfqpoint{6.264520in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.267067in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.270701in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{6.271993in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{6.273333in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{6.275810in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{6.277121in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.284670in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.285860in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.289276in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.290277in}{1.937492in}}%
\pgfpathlineto{\pgfqpoint{6.292469in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{6.294786in}{1.944437in}}%
\pgfpathlineto{\pgfqpoint{6.296010in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{6.297275in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.301752in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.302927in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{6.305107in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{6.311624in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{6.313605in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{6.321436in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{6.324985in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.326902in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{6.332484in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.334521in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.340685in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.342626in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.343320in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.345877in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.348247in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.350104in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{6.350952in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{6.352708in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{6.356771in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{6.360147in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{6.360981in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{6.362706in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.364412in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.366673in}{2.086021in}}%
\pgfpathlineto{\pgfqpoint{6.368175in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.370616in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.372116in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.378206in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.379858in}{2.134424in}}%
\pgfpathlineto{\pgfqpoint{6.380631in}{2.134424in}}%
\pgfpathlineto{\pgfqpoint{6.382199in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{6.392698in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{6.395125in}{2.156616in}}%
\pgfpathlineto{\pgfqpoint{6.396706in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{6.399768in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{6.401388in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.405759in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{6.407982in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{6.416443in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{6.418111in}{2.214196in}}%
\pgfpathlineto{\pgfqpoint{6.429441in}{2.214196in}}%
\pgfpathlineto{\pgfqpoint{6.430940in}{2.218068in}}%
\pgfpathlineto{\pgfqpoint{6.432541in}{2.218068in}}%
\pgfpathlineto{\pgfqpoint{6.434126in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{6.434891in}{2.222688in}}%
\pgfpathlineto{\pgfqpoint{6.436454in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{6.438114in}{2.240207in}}%
\pgfpathlineto{\pgfqpoint{6.439714in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{6.467708in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{6.469090in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{6.469677in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{6.470970in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{6.474224in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{6.475466in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{6.477435in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{6.478792in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.484217in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.485505in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.487394in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.488691in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.493782in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.495032in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.496803in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.497953in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.515619in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{6.517009in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.520761in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{6.522271in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{6.524644in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{6.525805in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{6.526710in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{6.527896in}{2.367313in}}%
\pgfpathlineto{\pgfqpoint{6.530882in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{6.543969in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{6.545099in}{2.383871in}}%
\pgfpathlineto{\pgfqpoint{6.548366in}{2.383871in}}%
\pgfpathlineto{\pgfqpoint{6.548366in}{2.383871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249312in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{6.253276in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{6.257660in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{6.261684in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{6.265616in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{6.269221in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{6.273217in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{6.276894in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{6.284235in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{6.288109in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{6.291689in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{6.294786in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{6.301211in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{6.307782in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{6.310229in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{6.313009in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{6.321960in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{6.325071in}{1.419837in}}%
\pgfpathlineto{\pgfqpoint{6.328125in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{6.330795in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{6.333587in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{6.339036in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{6.341697in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{6.344164in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{6.346595in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.348396in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.350326in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{6.352526in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{6.357267in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{6.359380in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{6.363664in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{6.369828in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{6.371921in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{6.374117in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{6.376158in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{6.379920in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{6.381647in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{6.383479in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{6.385411in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{6.387322in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{6.388859in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{6.390731in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{6.392583in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{6.394301in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{6.396115in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{6.398021in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{6.399796in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{6.401552in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{6.403291in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.405119in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{6.406927in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.408612in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.410280in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{6.413669in}{1.715332in}}%
\pgfpathlineto{\pgfqpoint{6.415389in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.417092in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.422198in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{6.423834in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{6.427248in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{6.428837in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{6.430319in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{6.433516in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{6.439299in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.440866in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{6.446492in}{1.809370in}}%
\pgfpathlineto{\pgfqpoint{6.447828in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.449402in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.453474in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.454916in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.457608in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.460335in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.461567in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{6.463018in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{6.464307in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.468041in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.470534in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.471622in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{6.476822in}{1.860730in}}%
\pgfpathlineto{\pgfqpoint{6.479190in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{6.480294in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{6.482411in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.483763in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.490950in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{6.491979in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{6.494464in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.500672in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.501887in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.504053in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.505066in}{1.937492in}}%
\pgfpathlineto{\pgfqpoint{6.506309in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{6.507543in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{6.508768in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{6.509927in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.511192in}{1.956136in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{6.513639in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{6.516107in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{6.517272in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{6.518539in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{6.519797in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.521045in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.522231in}{2.006187in}}%
\pgfpathlineto{\pgfqpoint{6.523515in}{2.006187in}}%
\pgfpathlineto{\pgfqpoint{6.524684in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.525950in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.528194in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.534556in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.536937in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.554072in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.555933in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{6.557947in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{6.560067in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{6.562161in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{6.563219in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{6.565275in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.566314in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{6.568210in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.571216in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{6.575156in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{6.575156in}{2.143151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727062in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{6.743269in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{6.750154in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{6.756987in}{1.363411in}}%
\pgfpathlineto{\pgfqpoint{6.789530in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{6.795146in}{1.460606in}}%
\pgfpathlineto{\pgfqpoint{6.800917in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{6.816531in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{6.821629in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{6.826723in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{6.831389in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{6.840090in}{1.582434in}}%
\pgfpathlineto{\pgfqpoint{6.844925in}{1.610911in}}%
\pgfpathlineto{\pgfqpoint{6.865296in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{6.872456in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{6.879222in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{6.883177in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{6.896431in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.899729in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{6.903148in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{6.906588in}{1.830323in}}%
\pgfpathlineto{\pgfqpoint{6.909521in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{6.919362in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{6.922575in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{6.929372in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{6.938529in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.941766in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{6.944872in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{6.950641in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{6.953454in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.956087in}{1.929624in}}%
\pgfpathlineto{\pgfqpoint{6.959076in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{6.961948in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{6.967488in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{6.970408in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{6.972914in}{1.995038in}}%
\pgfpathlineto{\pgfqpoint{6.978408in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{6.980800in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.989220in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{6.992117in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{6.994753in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{6.997768in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{7.000628in}{2.078001in}}%
\pgfpathlineto{\pgfqpoint{7.002983in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{7.006057in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{7.008831in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.014531in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{7.022739in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{7.025612in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{7.028481in}{2.208419in}}%
\pgfpathlineto{\pgfqpoint{7.031217in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{7.036934in}{2.210354in}}%
\pgfpathlineto{\pgfqpoint{7.042344in}{2.218068in}}%
\pgfpathlineto{\pgfqpoint{7.048368in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{7.062806in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{7.072267in}{2.265748in}}%
\pgfpathlineto{\pgfqpoint{7.078381in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{7.081293in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{7.084188in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{7.087220in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{7.092978in}{2.303339in}}%
\pgfpathlineto{\pgfqpoint{7.095711in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{7.098778in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{7.102245in}{2.367313in}}%
\pgfpathlineto{\pgfqpoint{7.104891in}{2.367781in}}%
\pgfpathlineto{\pgfqpoint{7.107908in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{7.115998in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{7.118671in}{2.383871in}}%
\pgfpathlineto{\pgfqpoint{7.121354in}{2.453979in}}%
\pgfpathlineto{\pgfqpoint{7.169662in}{2.573078in}}%
\pgfpathlineto{\pgfqpoint{7.214822in}{2.678610in}}%
\pgfpathlineto{\pgfqpoint{7.257307in}{2.772512in}}%
\pgfpathlineto{\pgfqpoint{7.299521in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{7.303345in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{7.303345in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603459in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{4.642027in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{4.679053in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{4.714538in}{0.828089in}}%
\pgfpathlineto{\pgfqpoint{4.750158in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{0.921820in}}%
\pgfpathlineto{\pgfqpoint{4.822625in}{0.962771in}}%
\pgfpathlineto{\pgfqpoint{4.858224in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{4.893476in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{4.929772in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{4.966124in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{5.003311in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.041280in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{5.080458in}{1.168483in}}%
\pgfpathlineto{\pgfqpoint{5.120727in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.196220in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.196220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309589in}{0.982209in}}%
\pgfpathlineto{\pgfqpoint{5.355928in}{1.090845in}}%
\pgfpathlineto{\pgfqpoint{5.398017in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{5.440090in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{5.480164in}{1.350901in}}%
\pgfpathlineto{\pgfqpoint{5.518971in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{5.557831in}{1.489330in}}%
\pgfpathlineto{\pgfqpoint{5.595115in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{5.631623in}{1.603543in}}%
\pgfpathlineto{\pgfqpoint{5.667549in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{5.703569in}{1.699206in}}%
\pgfpathlineto{\pgfqpoint{5.738980in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{1.758452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.542403in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{5.590249in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{5.638055in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{5.682269in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{5.724612in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{5.765671in}{1.568239in}}%
\pgfpathlineto{\pgfqpoint{5.806067in}{1.645598in}}%
\pgfpathlineto{\pgfqpoint{5.845105in}{1.715529in}}%
\pgfpathlineto{\pgfqpoint{5.882886in}{1.778686in}}%
\pgfpathlineto{\pgfqpoint{5.920006in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{5.956149in}{1.888658in}}%
\pgfpathlineto{\pgfqpoint{5.992251in}{1.936946in}}%
\pgfpathlineto{\pgfqpoint{6.027998in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{6.063604in}{2.021513in}}%
\pgfpathlineto{\pgfqpoint{6.099038in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{6.134677in}{2.092393in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.123303in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.123303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.782347in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{5.835951in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{5.886946in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{5.935264in}{1.526055in}}%
\pgfpathlineto{\pgfqpoint{5.980243in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{6.023707in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.065683in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{6.105738in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{6.183201in}{2.027628in}}%
\pgfpathlineto{\pgfqpoint{6.220284in}{2.086374in}}%
\pgfpathlineto{\pgfqpoint{6.256830in}{2.140161in}}%
\pgfpathlineto{\pgfqpoint{6.292935in}{2.189384in}}%
\pgfpathlineto{\pgfqpoint{6.328839in}{2.234589in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{2.275848in}}%
\pgfpathlineto{\pgfqpoint{6.399879in}{2.313579in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.324164in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.324164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.013854in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{6.075435in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{6.130242in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{6.181367in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{6.229184in}{1.752391in}}%
\pgfpathlineto{\pgfqpoint{6.275810in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{6.319634in}{1.960970in}}%
\pgfpathlineto{\pgfqpoint{6.361846in}{2.050102in}}%
\pgfpathlineto{\pgfqpoint{6.402152in}{2.130134in}}%
\pgfpathlineto{\pgfqpoint{6.441169in}{2.202808in}}%
\pgfpathlineto{\pgfqpoint{6.479829in}{2.270134in}}%
\pgfpathlineto{\pgfqpoint{6.517313in}{2.330977in}}%
\pgfpathlineto{\pgfqpoint{6.548366in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{6.548366in}{2.378110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.249312in}{1.214132in}}%
\pgfpathlineto{\pgfqpoint{6.315925in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{6.376158in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{6.431879in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{6.483763in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{6.532344in}{2.000824in}}%
\pgfpathlineto{\pgfqpoint{6.575156in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{6.575156in}{2.103211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.727062in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{1.550880in}}%
\pgfpathlineto{\pgfqpoint{6.879222in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{6.944872in}{1.970963in}}%
\pgfpathlineto{\pgfqpoint{7.002983in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{7.057244in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{7.107908in}{2.419738in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{2.543643in}}%
\pgfpathlineto{\pgfqpoint{7.203104in}{2.651783in}}%
\pgfpathlineto{\pgfqpoint{7.247744in}{2.751842in}}%
\pgfpathlineto{\pgfqpoint{7.289544in}{2.840167in}}%
\pgfpathlineto{\pgfqpoint{7.303345in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{7.303345in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.530391in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{5.135674in}{1.337884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.530391in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{2.129398in}}%
\pgfpathlineto{\pgfqpoint{5.754850in}{2.129398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.530391in}{2.393236in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.393236in}}%
\pgfpathlineto{\pgfqpoint{6.170266in}{2.393236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.530391in}{2.657074in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.657074in}}%
\pgfpathlineto{\pgfqpoint{6.410409in}{2.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.391743in}{0.542901in}}{\pgfqpoint{3.050250in}{2.435990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.530391in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{7.043795in}{2.868164in}}%
\pgfpathlineto{\pgfqpoint{7.043795in}{2.868164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391743in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.391743in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441993in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.441993in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391743in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.441993in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391743in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{7.441993in}{2.978891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558660in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{8.430835in}{0.806731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464168in}{0.806731in}}{\pgfqpoint{8.464168in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{8.464168in}{2.681728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464168in}{2.715061in}}{\pgfqpoint{8.430835in}{2.715061in}}%
\pgfpathlineto{\pgfqpoint{7.558660in}{2.715061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.525326in}{2.715061in}}{\pgfqpoint{7.525326in}{2.681728in}}%
\pgfpathlineto{\pgfqpoint{7.525326in}{0.840064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.525326in}{0.806731in}}{\pgfqpoint{7.558660in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{7.558660in}{0.806731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.591993in,y=2.532654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{2.358580in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{2.358580in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{2.358580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=2.300247in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{2.126173in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{2.126173in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{2.126173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=2.067840in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{1.893766in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{1.893766in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{1.893766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=1.835433in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{1.661359in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{1.661359in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{1.661359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=1.603026in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{1.428952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=1.370619in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{1.196545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=1.138212in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600920in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{7.767587in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{7.934253in}{0.964138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067587in,y=0.905804in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{8.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.545798in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{9.619873in}{0.900943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.647651in}{0.900943in}}{\pgfqpoint{9.647651in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{9.647651in}{2.593071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.647651in}{2.620849in}}{\pgfqpoint{9.619873in}{2.620849in}}%
\pgfpathlineto{\pgfqpoint{8.545798in}{2.620849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.518020in}{2.620849in}}{\pgfqpoint{8.518020in}{2.593071in}}%
\pgfpathlineto{\pgfqpoint{8.518020in}{0.928721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.518020in}{0.900943in}}{\pgfqpoint{8.545798in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{8.545798in}{0.900943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.573576in}{2.432578in}}%
\pgfpathlineto{\pgfqpoint{8.712464in}{2.432578in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{2.432578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=2.468843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=2.326096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.573576in}{2.096930in}}%
\pgfpathlineto{\pgfqpoint{8.712464in}{2.096930in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{2.096930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=2.133195in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.990448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.573576in}{1.761282in}}%
\pgfpathlineto{\pgfqpoint{8.712464in}{1.761282in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{1.761282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.797547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.654800in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.573576in}{1.425634in}}%
\pgfpathlineto{\pgfqpoint{8.712464in}{1.425634in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{1.425634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.461899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.319152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.712464in}{1.089986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=1.126251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962464in, y=0.983505in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951216in,y=3.381084in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Dota 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dota_fit_frontiers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.753242in}{3.470401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.753242in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.753242in}{3.470401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232225in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232225in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960852in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960852in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689479in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689479in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418107in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418107in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031520in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.689388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.641163in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.068056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411728in, y=1.019831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.446725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411728in, y=1.398499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.825393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=1.777168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.204061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.155836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.582729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.534504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.961398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342283in, y=2.913172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.794151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont TrueSkill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840343in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{0.848846in}{0.688035in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{0.893267in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.659242in}}%
\pgfpathlineto{\pgfqpoint{0.910682in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{0.916336in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{0.955146in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{0.996014in}{0.915828in}}%
\pgfpathlineto{\pgfqpoint{1.018788in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.053060in}}%
\pgfpathlineto{\pgfqpoint{1.068644in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{1.075268in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{1.091999in}{1.065050in}}%
\pgfpathlineto{\pgfqpoint{1.098254in}{1.069924in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{1.110200in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{1.140626in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{1.145708in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{1.160717in}{1.179160in}}%
\pgfpathlineto{\pgfqpoint{1.166041in}{1.189665in}}%
\pgfpathlineto{\pgfqpoint{1.172177in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{1.249270in}}%
\pgfpathlineto{\pgfqpoint{1.193654in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{1.202826in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{1.273893in}}%
\pgfpathlineto{\pgfqpoint{1.222839in}{1.270739in}}%
\pgfpathlineto{\pgfqpoint{1.235013in}{1.258511in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{1.240756in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{1.245925in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.256255in}{1.295688in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{1.300294in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{1.300979in}}%
\pgfpathlineto{\pgfqpoint{1.273605in}{1.300422in}}%
\pgfpathlineto{\pgfqpoint{1.276097in}{1.306979in}}%
\pgfpathlineto{\pgfqpoint{1.278550in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.279928in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{1.283491in}{1.301385in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{1.292309in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{1.293683in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{1.295416in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{1.303843in}{1.350947in}}%
\pgfpathlineto{\pgfqpoint{1.307178in}{1.357700in}}%
\pgfpathlineto{\pgfqpoint{1.311016in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{1.312900in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{1.317711in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{1.319729in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{1.323781in}{1.365867in}}%
\pgfpathlineto{\pgfqpoint{1.325192in}{1.364175in}}%
\pgfpathlineto{\pgfqpoint{1.330088in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{1.335561in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{1.335561in}{1.337961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497385in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{1.505708in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.517748in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.553354in}{1.192692in}}%
\pgfpathlineto{\pgfqpoint{1.572084in}{1.224942in}}%
\pgfpathlineto{\pgfqpoint{1.579666in}{1.244811in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{1.281013in}}%
\pgfpathlineto{\pgfqpoint{1.599427in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{1.614565in}{1.384462in}}%
\pgfpathlineto{\pgfqpoint{1.628594in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{1.645072in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{1.663280in}{1.532301in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{1.715252in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{1.721829in}{1.668059in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{1.735793in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{1.747974in}{1.716289in}}%
\pgfpathlineto{\pgfqpoint{1.760074in}{1.757255in}}%
\pgfpathlineto{\pgfqpoint{1.764919in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{1.771358in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{1.774703in}}%
\pgfpathlineto{\pgfqpoint{1.807070in}{1.797141in}}%
\pgfpathlineto{\pgfqpoint{1.810751in}{1.804288in}}%
\pgfpathlineto{\pgfqpoint{1.814973in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{1.820454in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{1.829087in}{1.879313in}}%
\pgfpathlineto{\pgfqpoint{1.832471in}{1.887302in}}%
\pgfpathlineto{\pgfqpoint{1.835006in}{1.888670in}}%
\pgfpathlineto{\pgfqpoint{1.837643in}{1.886567in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{1.845949in}{1.872316in}}%
\pgfpathlineto{\pgfqpoint{1.848411in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{1.850757in}{1.876652in}}%
\pgfpathlineto{\pgfqpoint{1.854122in}{1.887730in}}%
\pgfpathlineto{\pgfqpoint{1.863978in}{1.923378in}}%
\pgfpathlineto{\pgfqpoint{1.868626in}{1.932040in}}%
\pgfpathlineto{\pgfqpoint{1.871452in}{1.933992in}}%
\pgfpathlineto{\pgfqpoint{1.873708in}{1.933248in}}%
\pgfpathlineto{\pgfqpoint{1.877554in}{1.928649in}}%
\pgfpathlineto{\pgfqpoint{1.886151in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{1.888188in}{1.917763in}}%
\pgfpathlineto{\pgfqpoint{1.892367in}{1.923289in}}%
\pgfpathlineto{\pgfqpoint{1.897881in}{1.934103in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.907746in}{1.973407in}}%
\pgfpathlineto{\pgfqpoint{1.911693in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{1.911693in}{1.996300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714015in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.768700in}{1.318448in}}%
\pgfpathlineto{\pgfqpoint{1.780551in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{1.792939in}{1.392959in}}%
\pgfpathlineto{\pgfqpoint{1.821811in}{1.462169in}}%
\pgfpathlineto{\pgfqpoint{1.835295in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{1.848145in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{1.862478in}{1.534230in}}%
\pgfpathlineto{\pgfqpoint{1.870531in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{1.882019in}{1.583944in}}%
\pgfpathlineto{\pgfqpoint{1.916946in}{1.685440in}}%
\pgfpathlineto{\pgfqpoint{1.954427in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{1.964787in}{1.818881in}}%
\pgfpathlineto{\pgfqpoint{1.988959in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{1.994834in}{1.914571in}}%
\pgfpathlineto{\pgfqpoint{2.000175in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.932433in}}%
\pgfpathlineto{\pgfqpoint{2.020935in}{1.944722in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{1.956265in}}%
\pgfpathlineto{\pgfqpoint{2.041244in}{1.970086in}}%
\pgfpathlineto{\pgfqpoint{2.046067in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{2.060634in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{2.081038in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{2.089564in}}%
\pgfpathlineto{\pgfqpoint{2.095049in}{2.100704in}}%
\pgfpathlineto{\pgfqpoint{2.111323in}{2.131100in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.136639in}}%
\pgfpathlineto{\pgfqpoint{2.126719in}{2.141973in}}%
\pgfpathlineto{\pgfqpoint{2.132591in}{2.179856in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{2.137758in}{2.187649in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{2.187447in}}%
\pgfpathlineto{\pgfqpoint{2.146794in}{2.190430in}}%
\pgfpathlineto{\pgfqpoint{2.174227in}{2.227771in}}%
\pgfpathlineto{\pgfqpoint{2.183105in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{2.187376in}{2.242029in}}%
\pgfpathlineto{\pgfqpoint{2.199204in}{2.268024in}}%
\pgfpathlineto{\pgfqpoint{2.202773in}{2.269160in}}%
\pgfpathlineto{\pgfqpoint{2.206937in}{2.269444in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{2.273465in}}%
\pgfpathlineto{\pgfqpoint{2.215212in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{2.219442in}{2.285184in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{2.294657in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{2.306762in}}%
\pgfpathlineto{\pgfqpoint{2.243568in}{2.309798in}}%
\pgfpathlineto{\pgfqpoint{2.246186in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{2.249420in}{2.308706in}}%
\pgfpathlineto{\pgfqpoint{2.252167in}{2.311234in}}%
\pgfpathlineto{\pgfqpoint{2.255266in}{2.317173in}}%
\pgfpathlineto{\pgfqpoint{2.259100in}{2.330957in}}%
\pgfpathlineto{\pgfqpoint{2.264903in}{2.348461in}}%
\pgfpathlineto{\pgfqpoint{2.268475in}{2.353595in}}%
\pgfpathlineto{\pgfqpoint{2.271530in}{2.354631in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{2.353000in}}%
\pgfpathlineto{\pgfqpoint{2.280514in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{2.282658in}{2.349715in}}%
\pgfpathlineto{\pgfqpoint{2.287956in}{2.356976in}}%
\pgfpathlineto{\pgfqpoint{2.289552in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{2.291410in}{2.352599in}}%
\pgfpathlineto{\pgfqpoint{2.295063in}{2.339130in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{2.324419in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{2.324419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937279in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.956425in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{1.984303in}{1.453732in}}%
\pgfpathlineto{\pgfqpoint{1.996759in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{2.011218in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{2.025856in}{1.561917in}}%
\pgfpathlineto{\pgfqpoint{2.041149in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{2.052542in}{1.624233in}}%
\pgfpathlineto{\pgfqpoint{2.075977in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.111181in}{1.797873in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.860963in}}%
\pgfpathlineto{\pgfqpoint{2.165223in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{2.174903in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{2.180366in}{1.963750in}}%
\pgfpathlineto{\pgfqpoint{2.186701in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{2.195185in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{2.202286in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{2.208603in}{1.987894in}}%
\pgfpathlineto{\pgfqpoint{2.216638in}{2.005282in}}%
\pgfpathlineto{\pgfqpoint{2.225739in}{2.031152in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{2.261178in}{2.130871in}}%
\pgfpathlineto{\pgfqpoint{2.268333in}{2.143339in}}%
\pgfpathlineto{\pgfqpoint{2.277368in}{2.159350in}}%
\pgfpathlineto{\pgfqpoint{2.284842in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{2.293770in}{2.207585in}}%
\pgfpathlineto{\pgfqpoint{2.301931in}{2.231329in}}%
\pgfpathlineto{\pgfqpoint{2.308375in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{2.314588in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{2.319164in}{2.252895in}}%
\pgfpathlineto{\pgfqpoint{2.323885in}{2.252856in}}%
\pgfpathlineto{\pgfqpoint{2.329508in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{2.255686in}}%
\pgfpathlineto{\pgfqpoint{2.337816in}{2.261052in}}%
\pgfpathlineto{\pgfqpoint{2.342861in}{2.272863in}}%
\pgfpathlineto{\pgfqpoint{2.360707in}{2.318070in}}%
\pgfpathlineto{\pgfqpoint{2.362679in}{2.317481in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{2.315206in}}%
\pgfpathlineto{\pgfqpoint{2.368674in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{2.330617in}}%
\pgfpathlineto{\pgfqpoint{2.380259in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{2.382396in}{2.335838in}}%
\pgfpathlineto{\pgfqpoint{2.391835in}{2.357521in}}%
\pgfpathlineto{\pgfqpoint{2.398382in}{2.363394in}}%
\pgfpathlineto{\pgfqpoint{2.413786in}{2.373864in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{2.382395in}}%
\pgfpathlineto{\pgfqpoint{2.420931in}{2.385645in}}%
\pgfpathlineto{\pgfqpoint{2.422958in}{2.384863in}}%
\pgfpathlineto{\pgfqpoint{2.427592in}{2.381682in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{2.383529in}}%
\pgfpathlineto{\pgfqpoint{2.440522in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.442334in}{2.395930in}}%
\pgfpathlineto{\pgfqpoint{2.444696in}{2.391441in}}%
\pgfpathlineto{\pgfqpoint{2.451228in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{2.456020in}{2.381459in}}%
\pgfpathlineto{\pgfqpoint{2.458906in}{2.388549in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{2.416345in}}%
\pgfpathlineto{\pgfqpoint{2.471232in}{2.417216in}}%
\pgfpathlineto{\pgfqpoint{2.474385in}{2.417938in}}%
\pgfpathlineto{\pgfqpoint{2.476781in}{2.422374in}}%
\pgfpathlineto{\pgfqpoint{2.483583in}{2.437699in}}%
\pgfpathlineto{\pgfqpoint{2.485603in}{2.437299in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{2.435762in}}%
\pgfpathlineto{\pgfqpoint{2.493101in}{2.437903in}}%
\pgfpathlineto{\pgfqpoint{2.499561in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{2.446365in}}%
\pgfpathlineto{\pgfqpoint{2.506633in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{2.466800in}}%
\pgfpathlineto{\pgfqpoint{2.514969in}{2.467361in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{2.465102in}}%
\pgfpathlineto{\pgfqpoint{2.520014in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{2.521681in}{2.447505in}}%
\pgfpathlineto{\pgfqpoint{2.521681in}{2.447505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152693in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{2.183922in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{2.201467in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{2.212225in}{1.602323in}}%
\pgfpathlineto{\pgfqpoint{2.222776in}{1.629395in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{2.255120in}{1.693287in}}%
\pgfpathlineto{\pgfqpoint{2.263229in}{1.720207in}}%
\pgfpathlineto{\pgfqpoint{2.279193in}{1.783121in}}%
\pgfpathlineto{\pgfqpoint{2.291952in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{2.306882in}{1.876414in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{1.928611in}}%
\pgfpathlineto{\pgfqpoint{2.348003in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{2.071187in}}%
\pgfpathlineto{\pgfqpoint{2.410971in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{2.206014in}}%
\pgfpathlineto{\pgfqpoint{2.431606in}{2.217627in}}%
\pgfpathlineto{\pgfqpoint{2.443069in}{2.231112in}}%
\pgfpathlineto{\pgfqpoint{2.449172in}{2.249294in}}%
\pgfpathlineto{\pgfqpoint{2.460147in}{2.281999in}}%
\pgfpathlineto{\pgfqpoint{2.464671in}{2.289675in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{2.293050in}}%
\pgfpathlineto{\pgfqpoint{2.473317in}{2.296469in}}%
\pgfpathlineto{\pgfqpoint{2.477293in}{2.303637in}}%
\pgfpathlineto{\pgfqpoint{2.481670in}{2.316260in}}%
\pgfpathlineto{\pgfqpoint{2.496933in}{2.366404in}}%
\pgfpathlineto{\pgfqpoint{2.499839in}{2.368749in}}%
\pgfpathlineto{\pgfqpoint{2.509608in}{2.373154in}}%
\pgfpathlineto{\pgfqpoint{2.513997in}{2.381565in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{2.400736in}}%
\pgfpathlineto{\pgfqpoint{2.527295in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{2.531089in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{2.534795in}{2.419132in}}%
\pgfpathlineto{\pgfqpoint{2.539389in}{2.419954in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{2.423012in}}%
\pgfpathlineto{\pgfqpoint{2.546679in}{2.431848in}}%
\pgfpathlineto{\pgfqpoint{2.563908in}{2.472686in}}%
\pgfpathlineto{\pgfqpoint{2.566581in}{2.474105in}}%
\pgfpathlineto{\pgfqpoint{2.571867in}{2.474490in}}%
\pgfpathlineto{\pgfqpoint{2.574289in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{2.577727in}{2.491275in}}%
\pgfpathlineto{\pgfqpoint{2.581902in}{2.504693in}}%
\pgfpathlineto{\pgfqpoint{2.585616in}{2.514958in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{2.531291in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{2.528759in}}%
\pgfpathlineto{\pgfqpoint{2.600127in}{2.530899in}}%
\pgfpathlineto{\pgfqpoint{2.602068in}{2.530661in}}%
\pgfpathlineto{\pgfqpoint{2.604001in}{2.527211in}}%
\pgfpathlineto{\pgfqpoint{2.610776in}{2.510217in}}%
\pgfpathlineto{\pgfqpoint{2.611311in}{2.510653in}}%
\pgfpathlineto{\pgfqpoint{2.613823in}{2.515955in}}%
\pgfpathlineto{\pgfqpoint{2.620367in}{2.530566in}}%
\pgfpathlineto{\pgfqpoint{2.624651in}{2.531544in}}%
\pgfpathlineto{\pgfqpoint{2.627122in}{2.535686in}}%
\pgfpathlineto{\pgfqpoint{2.631783in}{2.549628in}}%
\pgfpathlineto{\pgfqpoint{2.638907in}{2.576005in}}%
\pgfpathlineto{\pgfqpoint{2.639401in}{2.575751in}}%
\pgfpathlineto{\pgfqpoint{2.643373in}{2.572925in}}%
\pgfpathlineto{\pgfqpoint{2.645449in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{2.649822in}{2.582389in}}%
\pgfpathlineto{\pgfqpoint{2.650047in}{2.582622in}}%
\pgfpathlineto{\pgfqpoint{2.650047in}{2.582622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371783in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.417113in}{1.516184in}}%
\pgfpathlineto{\pgfqpoint{2.428464in}{1.552471in}}%
\pgfpathlineto{\pgfqpoint{2.472233in}{1.685073in}}%
\pgfpathlineto{\pgfqpoint{2.485868in}{1.731380in}}%
\pgfpathlineto{\pgfqpoint{2.496622in}{1.768238in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.802753in}}%
\pgfpathlineto{\pgfqpoint{2.523193in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{2.529560in}{1.938131in}}%
\pgfpathlineto{\pgfqpoint{2.547254in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{2.556498in}{2.029957in}}%
\pgfpathlineto{\pgfqpoint{2.563093in}{2.046917in}}%
\pgfpathlineto{\pgfqpoint{2.576538in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{2.585680in}{2.081658in}}%
\pgfpathlineto{\pgfqpoint{2.588677in}{2.090181in}}%
\pgfpathlineto{\pgfqpoint{2.594445in}{2.116811in}}%
\pgfpathlineto{\pgfqpoint{2.602228in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{2.615458in}{2.198470in}}%
\pgfpathlineto{\pgfqpoint{2.635138in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{2.639412in}{2.278085in}}%
\pgfpathlineto{\pgfqpoint{2.642499in}{2.279814in}}%
\pgfpathlineto{\pgfqpoint{2.645614in}{2.278711in}}%
\pgfpathlineto{\pgfqpoint{2.650603in}{2.275636in}}%
\pgfpathlineto{\pgfqpoint{2.653648in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.656101in}{2.280273in}}%
\pgfpathlineto{\pgfqpoint{2.659931in}{2.292514in}}%
\pgfpathlineto{\pgfqpoint{2.664885in}{2.317069in}}%
\pgfpathlineto{\pgfqpoint{2.673245in}{2.359684in}}%
\pgfpathlineto{\pgfqpoint{2.674975in}{2.366048in}}%
\pgfpathlineto{\pgfqpoint{2.674975in}{2.366048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816321in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{2.831401in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{2.850471in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.862555in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{2.874447in}{1.621848in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{1.662460in}}%
\pgfpathlineto{\pgfqpoint{2.899570in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{2.909053in}{1.712067in}}%
\pgfpathlineto{\pgfqpoint{2.917369in}{1.744049in}}%
\pgfpathlineto{\pgfqpoint{2.930247in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{2.955136in}{1.941042in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{2.029162in}}%
\pgfpathlineto{\pgfqpoint{2.986096in}{2.061844in}}%
\pgfpathlineto{\pgfqpoint{2.995253in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{3.001176in}{2.097705in}}%
\pgfpathlineto{\pgfqpoint{3.010790in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{3.016100in}{2.117277in}}%
\pgfpathlineto{\pgfqpoint{3.021631in}{2.128312in}}%
\pgfpathlineto{\pgfqpoint{3.026975in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{3.034878in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{2.236280in}}%
\pgfpathlineto{\pgfqpoint{3.054933in}{2.258050in}}%
\pgfpathlineto{\pgfqpoint{3.065403in}{2.283646in}}%
\pgfpathlineto{\pgfqpoint{3.075921in}{2.319919in}}%
\pgfpathlineto{\pgfqpoint{3.088853in}{2.364149in}}%
\pgfpathlineto{\pgfqpoint{3.101876in}{2.401131in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{2.451167in}}%
\pgfpathlineto{\pgfqpoint{3.140274in}{2.481473in}}%
\pgfpathlineto{\pgfqpoint{3.145927in}{2.495146in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{3.178219in}{2.570308in}}%
\pgfpathlineto{\pgfqpoint{3.193873in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{3.201113in}{2.625814in}}%
\pgfpathlineto{\pgfqpoint{3.216820in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{3.222403in}{2.656421in}}%
\pgfpathlineto{\pgfqpoint{3.237359in}{2.713932in}}%
\pgfpathlineto{\pgfqpoint{3.254713in}{2.753479in}}%
\pgfpathlineto{\pgfqpoint{3.259270in}{2.759556in}}%
\pgfpathlineto{\pgfqpoint{3.264025in}{2.761111in}}%
\pgfpathlineto{\pgfqpoint{3.268035in}{2.762406in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{3.288592in}{2.782881in}}%
\pgfpathlineto{\pgfqpoint{3.297600in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{3.303785in}{2.802405in}}%
\pgfpathlineto{\pgfqpoint{3.309704in}{2.817488in}}%
\pgfpathlineto{\pgfqpoint{3.316023in}{2.838911in}}%
\pgfpathlineto{\pgfqpoint{3.330649in}{2.896917in}}%
\pgfpathlineto{\pgfqpoint{3.336466in}{2.911355in}}%
\pgfpathlineto{\pgfqpoint{3.342630in}{2.920168in}}%
\pgfpathlineto{\pgfqpoint{3.352543in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{3.352543in}{2.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772355in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{0.852993in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{0.716794in}}%
\pgfpathlineto{\pgfqpoint{0.884476in}{0.750145in}}%
\pgfpathlineto{\pgfqpoint{0.970495in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.007620in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{1.039739in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{1.045853in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{1.051784in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{1.057683in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.069741in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{1.090453in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.069924in}}%
\pgfpathlineto{\pgfqpoint{1.097295in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{1.099137in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.099137in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{1.115727in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.124985in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{1.126751in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.138152in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{1.138152in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{1.154747in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{1.154747in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.161501in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{1.161501in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{1.176292in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{1.176292in}{1.180383in}}%
\pgfpathlineto{\pgfqpoint{1.177497in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.177497in}{1.186158in}}%
\pgfpathlineto{\pgfqpoint{1.185888in}{1.187377in}}%
\pgfpathlineto{\pgfqpoint{1.185888in}{1.191555in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{1.197664in}}%
\pgfpathlineto{\pgfqpoint{1.201804in}{1.198092in}}%
\pgfpathlineto{\pgfqpoint{1.201804in}{1.202366in}}%
\pgfpathlineto{\pgfqpoint{1.212855in}{1.203819in}}%
\pgfpathlineto{\pgfqpoint{1.212855in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.212555in}}%
\pgfpathlineto{\pgfqpoint{1.220611in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{1.220611in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{1.228820in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{1.228820in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.230354in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{1.231294in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{1.235520in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{1.235520in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.260609in}{1.281013in}}%
\pgfpathlineto{\pgfqpoint{1.260609in}{1.295710in}}%
\pgfpathlineto{\pgfqpoint{1.262603in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.262603in}{1.308868in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{1.309040in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{1.290986in}{1.338515in}}%
\pgfpathlineto{\pgfqpoint{1.290986in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{1.358894in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{1.365900in}}%
\pgfpathlineto{\pgfqpoint{1.309776in}{1.366644in}}%
\pgfpathlineto{\pgfqpoint{1.309776in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{1.315278in}{1.374425in}}%
\pgfpathlineto{\pgfqpoint{1.344905in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{1.344905in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{1.350187in}{1.392325in}}%
\pgfpathlineto{\pgfqpoint{1.350187in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{1.379491in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{1.379491in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.475542in}}%
\pgfpathlineto{\pgfqpoint{1.424881in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{1.424881in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.434335in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{1.434335in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{1.493923in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.451659in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{1.468732in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{1.468732in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{1.487300in}{1.524808in}}%
\pgfpathlineto{\pgfqpoint{1.487300in}{1.530361in}}%
\pgfpathlineto{\pgfqpoint{1.488475in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{1.488623in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{1.523000in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{1.523000in}{1.578919in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{1.530316in}{1.588568in}}%
\pgfpathlineto{\pgfqpoint{1.530316in}{1.596144in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{1.602323in}}%
\pgfpathlineto{\pgfqpoint{1.546259in}{1.602902in}}%
\pgfpathlineto{\pgfqpoint{1.546259in}{1.609623in}}%
\pgfpathlineto{\pgfqpoint{1.547537in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{1.547537in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{1.563405in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{1.563405in}{1.634544in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{1.635015in}}%
\pgfpathlineto{\pgfqpoint{1.574811in}{1.643570in}}%
\pgfpathlineto{\pgfqpoint{1.579497in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{1.579497in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{1.592204in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{1.592204in}{1.649630in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.649675in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{1.606202in}{1.661661in}}%
\pgfpathlineto{\pgfqpoint{1.606202in}{1.668669in}}%
\pgfpathlineto{\pgfqpoint{1.610846in}{1.668875in}}%
\pgfpathlineto{\pgfqpoint{1.610846in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{1.629830in}{1.672766in}}%
\pgfpathlineto{\pgfqpoint{1.629830in}{1.682266in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{1.682373in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{1.646625in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{1.646625in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.694794in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.696907in}}%
\pgfpathlineto{\pgfqpoint{1.656664in}{1.697140in}}%
\pgfpathlineto{\pgfqpoint{1.656664in}{1.706470in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{1.727482in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.743636in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{1.707776in}{1.760745in}}%
\pgfpathlineto{\pgfqpoint{1.707776in}{1.775967in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{1.734422in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{1.734422in}{1.784777in}}%
\pgfpathlineto{\pgfqpoint{1.738856in}{1.785058in}}%
\pgfpathlineto{\pgfqpoint{1.738856in}{1.798814in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.799430in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{1.757058in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{1.757058in}{1.824219in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{1.774548in}{1.830596in}}%
\pgfpathlineto{\pgfqpoint{1.774548in}{1.842584in}}%
\pgfpathlineto{\pgfqpoint{1.775745in}{1.843204in}}%
\pgfpathlineto{\pgfqpoint{1.775745in}{1.848805in}}%
\pgfpathlineto{\pgfqpoint{1.785109in}{1.849866in}}%
\pgfpathlineto{\pgfqpoint{1.785109in}{1.863006in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{1.787881in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{1.800328in}{1.868627in}}%
\pgfpathlineto{\pgfqpoint{1.802319in}{1.869833in}}%
\pgfpathlineto{\pgfqpoint{1.802319in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{1.888241in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{1.891137in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{1.891178in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{1.901562in}}%
\pgfpathlineto{\pgfqpoint{1.825847in}{1.901806in}}%
\pgfpathlineto{\pgfqpoint{1.825847in}{1.907150in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{1.907444in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{1.915218in}}%
\pgfpathlineto{\pgfqpoint{1.843775in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{1.843775in}{1.917231in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.917290in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.922881in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{1.858827in}{1.933992in}}%
\pgfpathlineto{\pgfqpoint{1.865729in}{1.934084in}}%
\pgfpathlineto{\pgfqpoint{1.865729in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{1.875836in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{1.875836in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{1.889209in}{1.950954in}}%
\pgfpathlineto{\pgfqpoint{1.889209in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{1.895050in}{1.955611in}}%
\pgfpathlineto{\pgfqpoint{1.895050in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{1.904239in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{1.904239in}{1.965842in}}%
\pgfpathlineto{\pgfqpoint{1.919413in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{1.919413in}{1.971354in}}%
\pgfpathlineto{\pgfqpoint{1.928170in}{1.971475in}}%
\pgfpathlineto{\pgfqpoint{1.928674in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{1.930090in}{1.987894in}}%
\pgfpathlineto{\pgfqpoint{1.930090in}{1.993237in}}%
\pgfpathlineto{\pgfqpoint{1.938313in}{1.993354in}}%
\pgfpathlineto{\pgfqpoint{1.938313in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{1.943545in}{2.005866in}}%
\pgfpathlineto{\pgfqpoint{1.943545in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{1.952459in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{1.952459in}{2.023912in}}%
\pgfpathlineto{\pgfqpoint{1.955456in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{1.955456in}{2.028185in}}%
\pgfpathlineto{\pgfqpoint{1.958275in}{2.029111in}}%
\pgfpathlineto{\pgfqpoint{1.958275in}{2.035392in}}%
\pgfpathlineto{\pgfqpoint{1.962982in}{2.035399in}}%
\pgfpathlineto{\pgfqpoint{1.962982in}{2.038916in}}%
\pgfpathlineto{\pgfqpoint{1.970367in}{2.039014in}}%
\pgfpathlineto{\pgfqpoint{1.970367in}{2.046917in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.050414in}}%
\pgfpathlineto{\pgfqpoint{1.978325in}{2.050906in}}%
\pgfpathlineto{\pgfqpoint{1.978325in}{2.056980in}}%
\pgfpathlineto{\pgfqpoint{1.983626in}{2.057251in}}%
\pgfpathlineto{\pgfqpoint{1.983626in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{2.068550in}}%
\pgfpathlineto{\pgfqpoint{1.999688in}{2.069391in}}%
\pgfpathlineto{\pgfqpoint{2.000667in}{2.074662in}}%
\pgfpathlineto{\pgfqpoint{2.003155in}{2.075782in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{2.075823in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{2.014959in}{2.079098in}}%
\pgfpathlineto{\pgfqpoint{2.014959in}{2.085759in}}%
\pgfpathlineto{\pgfqpoint{2.025775in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{2.026482in}{2.096297in}}%
\pgfpathlineto{\pgfqpoint{2.032666in}{2.097509in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.097705in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.100127in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{2.100454in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{2.105290in}}%
\pgfpathlineto{\pgfqpoint{2.047330in}{2.105309in}}%
\pgfpathlineto{\pgfqpoint{2.047330in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{2.111837in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{2.111936in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{2.120668in}}%
\pgfpathlineto{\pgfqpoint{2.059769in}{2.121736in}}%
\pgfpathlineto{\pgfqpoint{2.059769in}{2.127158in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{2.127927in}}%
\pgfpathlineto{\pgfqpoint{2.067753in}{2.134553in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{2.136044in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{2.144955in}}%
\pgfpathlineto{\pgfqpoint{2.086703in}{2.165835in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{2.175828in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.176007in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{2.178819in}}%
\pgfpathlineto{\pgfqpoint{2.102340in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{2.102870in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{2.104227in}{2.187821in}}%
\pgfpathlineto{\pgfqpoint{2.104227in}{2.189571in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{2.189938in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.116981in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{2.116981in}{2.203018in}}%
\pgfpathlineto{\pgfqpoint{2.126690in}{2.203032in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{2.215504in}}%
\pgfpathlineto{\pgfqpoint{2.136196in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{2.137183in}{2.223827in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{2.223927in}}%
\pgfpathlineto{\pgfqpoint{2.144946in}{2.226212in}}%
\pgfpathlineto{\pgfqpoint{2.158097in}{2.226412in}}%
\pgfpathlineto{\pgfqpoint{2.158132in}{2.233451in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{2.233544in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{2.235738in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{2.235789in}}%
\pgfpathlineto{\pgfqpoint{2.171014in}{2.243843in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.244177in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{2.196912in}{2.250702in}}%
\pgfpathlineto{\pgfqpoint{2.196912in}{2.251875in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{2.251921in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{2.203691in}{2.275534in}}%
\pgfpathlineto{\pgfqpoint{2.204685in}{2.279951in}}%
\pgfpathlineto{\pgfqpoint{2.210546in}{2.280273in}}%
\pgfpathlineto{\pgfqpoint{2.210546in}{2.281999in}}%
\pgfpathlineto{\pgfqpoint{2.217039in}{2.282046in}}%
\pgfpathlineto{\pgfqpoint{2.217039in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{2.218322in}{2.283646in}}%
\pgfpathlineto{\pgfqpoint{2.218322in}{2.288653in}}%
\pgfpathlineto{\pgfqpoint{2.220099in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{2.220099in}{2.291384in}}%
\pgfpathlineto{\pgfqpoint{2.224934in}{2.292174in}}%
\pgfpathlineto{\pgfqpoint{2.224934in}{2.294341in}}%
\pgfpathlineto{\pgfqpoint{2.230330in}{2.295503in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{2.295821in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{2.299097in}}%
\pgfpathlineto{\pgfqpoint{2.235048in}{2.300309in}}%
\pgfpathlineto{\pgfqpoint{2.248643in}{2.301337in}}%
\pgfpathlineto{\pgfqpoint{2.248643in}{2.309166in}}%
\pgfpathlineto{\pgfqpoint{2.253925in}{2.309184in}}%
\pgfpathlineto{\pgfqpoint{2.253925in}{2.311603in}}%
\pgfpathlineto{\pgfqpoint{2.257396in}{2.311843in}}%
\pgfpathlineto{\pgfqpoint{2.257396in}{2.313936in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{2.327674in}}%
\pgfpathlineto{\pgfqpoint{2.290375in}{2.327879in}}%
\pgfpathlineto{\pgfqpoint{2.290375in}{2.354802in}}%
\pgfpathlineto{\pgfqpoint{2.298975in}{2.354865in}}%
\pgfpathlineto{\pgfqpoint{2.298975in}{2.355977in}}%
\pgfpathlineto{\pgfqpoint{2.310224in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{2.310224in}{2.360667in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{2.360727in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{2.369670in}}%
\pgfpathlineto{\pgfqpoint{2.344638in}{2.370862in}}%
\pgfpathlineto{\pgfqpoint{2.344638in}{2.376916in}}%
\pgfpathlineto{\pgfqpoint{2.390982in}{2.377434in}}%
\pgfpathlineto{\pgfqpoint{2.390982in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{2.392237in}{2.389748in}}%
\pgfpathlineto{\pgfqpoint{2.393094in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{2.413907in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{2.419954in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{2.420276in}}%
\pgfpathlineto{\pgfqpoint{2.401514in}{2.423012in}}%
\pgfpathlineto{\pgfqpoint{2.406556in}{2.423108in}}%
\pgfpathlineto{\pgfqpoint{2.406556in}{2.426829in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{2.426920in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{2.430193in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{2.431848in}}%
\pgfpathlineto{\pgfqpoint{2.425677in}{2.432339in}}%
\pgfpathlineto{\pgfqpoint{2.425677in}{2.433822in}}%
\pgfpathlineto{\pgfqpoint{2.453552in}{2.434690in}}%
\pgfpathlineto{\pgfqpoint{2.453552in}{2.481158in}}%
\pgfpathlineto{\pgfqpoint{2.459057in}{2.481473in}}%
\pgfpathlineto{\pgfqpoint{2.459057in}{2.487494in}}%
\pgfpathlineto{\pgfqpoint{2.464070in}{2.488019in}}%
\pgfpathlineto{\pgfqpoint{2.464070in}{2.502843in}}%
\pgfpathlineto{\pgfqpoint{2.466858in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{2.466858in}{2.509874in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{2.510174in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{2.531142in}{2.531544in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{2.532532in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{2.552728in}{2.538147in}}%
\pgfpathlineto{\pgfqpoint{2.552728in}{2.543397in}}%
\pgfpathlineto{\pgfqpoint{2.564401in}{2.543582in}}%
\pgfpathlineto{\pgfqpoint{2.564913in}{2.551837in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{2.552579in}}%
\pgfpathlineto{\pgfqpoint{2.569096in}{2.576891in}}%
\pgfpathlineto{\pgfqpoint{2.582473in}{2.577367in}}%
\pgfpathlineto{\pgfqpoint{2.582473in}{2.582622in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{2.584656in}}%
\pgfpathlineto{\pgfqpoint{2.682295in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{2.698140in}{2.618442in}}%
\pgfpathlineto{\pgfqpoint{2.711597in}{2.625814in}}%
\pgfpathlineto{\pgfqpoint{2.749373in}{2.636925in}}%
\pgfpathlineto{\pgfqpoint{2.756849in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{2.764821in}{2.647285in}}%
\pgfpathlineto{\pgfqpoint{2.772733in}{2.656421in}}%
\pgfpathlineto{\pgfqpoint{2.808163in}{2.707186in}}%
\pgfpathlineto{\pgfqpoint{2.823135in}{2.721101in}}%
\pgfpathlineto{\pgfqpoint{2.868707in}{2.757102in}}%
\pgfpathlineto{\pgfqpoint{2.874875in}{2.759556in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{2.761111in}}%
\pgfpathlineto{\pgfqpoint{2.898447in}{2.762406in}}%
\pgfpathlineto{\pgfqpoint{2.928086in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{2.782881in}}%
\pgfpathlineto{\pgfqpoint{2.967796in}{2.787304in}}%
\pgfpathlineto{\pgfqpoint{2.975877in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{2.984080in}{2.796086in}}%
\pgfpathlineto{\pgfqpoint{2.999565in}{2.809962in}}%
\pgfpathlineto{\pgfqpoint{3.014917in}{2.827689in}}%
\pgfpathlineto{\pgfqpoint{3.028421in}{2.848933in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{2.876101in}}%
\pgfpathlineto{\pgfqpoint{3.058558in}{2.896917in}}%
\pgfpathlineto{\pgfqpoint{3.065458in}{2.904844in}}%
\pgfpathlineto{\pgfqpoint{3.072682in}{2.911355in}}%
\pgfpathlineto{\pgfqpoint{3.087504in}{2.920168in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{2.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.542901in}}{\pgfqpoint{2.906250in}{2.502500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710497in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{2.781847in}{2.931651in}}%
\pgfpathlineto{\pgfqpoint{2.781847in}{2.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484645in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.045401in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{3.045401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581867in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{4.561035in}{0.917306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588813in}{0.917306in}}{\pgfqpoint{4.588813in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{4.588813in}{1.266843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588813in}{1.294621in}}{\pgfqpoint{4.561035in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{3.581867in}{1.294621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554089in}{1.294621in}}{\pgfqpoint{3.554089in}{1.266843in}}%
\pgfpathlineto{\pgfqpoint{3.554089in}{0.945084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554089in}{0.917306in}}{\pgfqpoint{3.581867in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.581867in}{0.917306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609645in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{3.748534in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{1.106349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=1.142615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=0.999868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curves}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581867in}{1.404039in}}%
\pgfpathlineto{\pgfqpoint{4.625464in}{1.404039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.653242in}{1.404039in}}{\pgfqpoint{4.653242in}{1.431817in}}%
\pgfpathlineto{\pgfqpoint{4.653242in}{2.656985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.653242in}{2.684763in}}{\pgfqpoint{4.625464in}{2.684763in}}%
\pgfpathlineto{\pgfqpoint{3.581867in}{2.684763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554089in}{2.684763in}}{\pgfqpoint{3.554089in}{2.656985in}}%
\pgfpathlineto{\pgfqpoint{3.554089in}{1.431817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554089in}{1.404039in}}{\pgfqpoint{3.581867in}{1.404039in}}%
\pgfpathlineto{\pgfqpoint{3.581867in}{1.404039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739896in, y=2.513467in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739896in, y=2.342172in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont fitted to}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.609645in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{3.748534in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{1.947180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=2.142465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I^{-\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=1.990459in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (arbitrary}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=1.839996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont function}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in, y=1.687990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont of \(\displaystyle T\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.609645in}{1.535212in}}%
\pgfpathlineto{\pgfqpoint{3.748534in}{1.535212in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{1.535212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998534in,y=1.486601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e^{-\alpha_TT}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984645in,y=3.370401in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Dota 2, efficient frontier fits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exponents.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.037116in}{5.844382in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.037116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.037116in}{5.844382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.844382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149298in}{1.540680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377702in}{1.654833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661542in}{1.322670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020825in}{1.505459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735982in}{2.351535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017031in}{2.177800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729843in}{2.597565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378694in}{2.172305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462782in}{2.314612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750172in}{2.611184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629372in}{2.230524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618446in}{2.330977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555848in}{2.260560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962464in}{1.625662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884716in}{1.896511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463281in}{1.918369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029202in}{0.966121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709734in}{0.737546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714552in}{0.956784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925395in}{0.854686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610786in}{0.857816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679779in}{0.969554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614787in}{0.734382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617359in}{0.829867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789759in}{2.271103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271314in}{4.934382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285370in}{4.521007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407264in}{3.424350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356877in}{3.625961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203687in}{3.648237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272520in}{3.804196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551574in}{3.100542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600444in}{3.295006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694735in}{2.824520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868675in}{2.781109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879699in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.879699in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879699in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879699in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505227in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{1.505227in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505227in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505227in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130754in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.130754in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130754in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130754in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756281in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.756281in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756281in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756281in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381809in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.381809in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381809in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381809in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007336in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.007336in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007336in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.007336in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632864in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.632864in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632864in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632864in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903395in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.560666in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.560666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.560666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.512440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.143729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.143729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.095503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.726792in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.726792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.726792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.678566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.309855in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.309855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.309855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.261629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.892918in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.892918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.892918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.844692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.475981in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{3.475981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.475981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.427755in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.059044in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{4.059044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.059044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.010818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.642107in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{4.642107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.642107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.593881in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.834382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha_E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.891475in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{5.238395in}{1.052446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.369036in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{5.238395in}{2.297429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.455572in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{5.238395in}{4.040405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846596in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{5.154382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568395in}{0.855371in}}%
\pgfpathlineto{\pgfqpoint{2.545012in}{5.154382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568395in}{2.315295in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{5.154382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{4.650000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229395in,y=5.329182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484895in,y=5.329182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112395in,y=5.329182in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325617in}{3.764850in}}%
\pgfpathlineto{\pgfqpoint{6.909339in}{3.764850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.937116in}{3.764850in}}{\pgfqpoint{6.937116in}{3.792628in}}%
\pgfpathlineto{\pgfqpoint{6.937116in}{5.370560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.937116in}{5.398338in}}{\pgfqpoint{6.909339in}{5.398338in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{5.398338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{5.398338in}}{\pgfqpoint{5.297839in}{5.370560in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{3.792628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{3.764850in}}{\pgfqpoint{5.325617in}{3.764850in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{3.764850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533852in,y=5.217782in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Procgen (width)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{5.058060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=5.009449in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{4.864387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=4.815776in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{4.670714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=4.622103in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{4.477041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=4.428430in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy, single seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{4.283369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=4.234757in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy, mean return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{4.089696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=4.041085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard, single seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{3.896023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=3.847412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard, mean return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325617in}{3.208516in}}%
\pgfpathlineto{\pgfqpoint{5.982254in}{3.208516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.010032in}{3.208516in}}{\pgfqpoint{6.010032in}{3.236294in}}%
\pgfpathlineto{\pgfqpoint{6.010032in}{3.633670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.010032in}{3.661448in}}{\pgfqpoint{5.982254in}{3.661448in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{3.661448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{3.661448in}}{\pgfqpoint{5.297839in}{3.633670in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{3.236294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{3.208516in}}{\pgfqpoint{5.325617in}{3.208516in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{3.208516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.410294in,y=3.490152in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dota 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492284in}{3.339689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=3.291078in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1v1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325617in}{0.316626in}}%
\pgfpathlineto{\pgfqpoint{6.734120in}{0.316626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761898in}{0.316626in}}{\pgfqpoint{6.761898in}{0.344404in}}%
\pgfpathlineto{\pgfqpoint{6.761898in}{0.756441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761898in}{0.784218in}}{\pgfqpoint{6.734120in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{0.784218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{0.784218in}}{\pgfqpoint{5.297839in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{0.344404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{0.316626in}}{\pgfqpoint{5.325617in}{0.316626in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{0.316626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686498in,y=0.612922in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.353395in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{5.492284in}{0.455515in}}%
\pgfpathlineto{\pgfqpoint{5.631173in}{0.455515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742284in,y=0.406904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_N/\alpha_E\) = const}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325617in}{0.894126in}}%
\pgfpathlineto{\pgfqpoint{6.565053in}{0.894126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.592831in}{0.894126in}}{\pgfqpoint{6.592831in}{0.921904in}}%
\pgfpathlineto{\pgfqpoint{6.592831in}{3.062335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.592831in}{3.090113in}}{\pgfqpoint{6.565053in}{3.090113in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{3.090113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{3.090113in}}{\pgfqpoint{5.297839in}{3.062335in}}%
\pgfpathlineto{\pgfqpoint{5.297839in}{0.921904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297839in}{0.894126in}}{\pgfqpoint{5.325617in}{0.894126in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{0.894126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353395in,y=2.918817in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST horizons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{2.756201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=2.719743in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{2.562529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=2.526070in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{2.368856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=2.332398in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{2.175183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=2.138725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.981510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=1.945052in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.787838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=1.751379in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.594165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=1.557706in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.400492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=1.364034in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.206819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=1.170361in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785613in}{1.013146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035613in,y=0.976688in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828395in,y=5.744382in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_N\) vs \(\displaystyle \alpha_E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_fit_late.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{12.131084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.910000in]{mnist_fit_late-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114414in}{13.461500in}}%
\pgfpathcurveto{\pgfqpoint{1.125464in}{13.461500in}}{\pgfqpoint{1.136063in}{13.465890in}}{\pgfqpoint{1.143877in}{13.473704in}}%
\pgfpathcurveto{\pgfqpoint{1.151690in}{13.481517in}}{\pgfqpoint{1.156081in}{13.492116in}}{\pgfqpoint{1.156081in}{13.503167in}}%
\pgfpathcurveto{\pgfqpoint{1.156081in}{13.514217in}}{\pgfqpoint{1.151690in}{13.524816in}}{\pgfqpoint{1.143877in}{13.532629in}}%
\pgfpathcurveto{\pgfqpoint{1.136063in}{13.540443in}}{\pgfqpoint{1.125464in}{13.544833in}}{\pgfqpoint{1.114414in}{13.544833in}}%
\pgfpathcurveto{\pgfqpoint{1.103364in}{13.544833in}}{\pgfqpoint{1.092765in}{13.540443in}}{\pgfqpoint{1.084951in}{13.532629in}}%
\pgfpathcurveto{\pgfqpoint{1.077138in}{13.524816in}}{\pgfqpoint{1.072747in}{13.514217in}}{\pgfqpoint{1.072747in}{13.503167in}}%
\pgfpathcurveto{\pgfqpoint{1.072747in}{13.492116in}}{\pgfqpoint{1.077138in}{13.481517in}}{\pgfqpoint{1.084951in}{13.473704in}}%
\pgfpathcurveto{\pgfqpoint{1.092765in}{13.465890in}}{\pgfqpoint{1.103364in}{13.461500in}}{\pgfqpoint{1.114414in}{13.461500in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{13.461500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328621in}{13.177073in}}%
\pgfpathcurveto{\pgfqpoint{1.339671in}{13.177073in}}{\pgfqpoint{1.350270in}{13.181463in}}{\pgfqpoint{1.358084in}{13.189276in}}%
\pgfpathcurveto{\pgfqpoint{1.365898in}{13.197090in}}{\pgfqpoint{1.370288in}{13.207689in}}{\pgfqpoint{1.370288in}{13.218739in}}%
\pgfpathcurveto{\pgfqpoint{1.370288in}{13.229789in}}{\pgfqpoint{1.365898in}{13.240388in}}{\pgfqpoint{1.358084in}{13.248202in}}%
\pgfpathcurveto{\pgfqpoint{1.350270in}{13.256016in}}{\pgfqpoint{1.339671in}{13.260406in}}{\pgfqpoint{1.328621in}{13.260406in}}%
\pgfpathcurveto{\pgfqpoint{1.317571in}{13.260406in}}{\pgfqpoint{1.306972in}{13.256016in}}{\pgfqpoint{1.299158in}{13.248202in}}%
\pgfpathcurveto{\pgfqpoint{1.291345in}{13.240388in}}{\pgfqpoint{1.286955in}{13.229789in}}{\pgfqpoint{1.286955in}{13.218739in}}%
\pgfpathcurveto{\pgfqpoint{1.286955in}{13.207689in}}{\pgfqpoint{1.291345in}{13.197090in}}{\pgfqpoint{1.299158in}{13.189276in}}%
\pgfpathcurveto{\pgfqpoint{1.306972in}{13.181463in}}{\pgfqpoint{1.317571in}{13.177073in}}{\pgfqpoint{1.328621in}{13.177073in}}%
\pgfpathlineto{\pgfqpoint{1.328621in}{13.177073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555690in}{12.932556in}}%
\pgfpathcurveto{\pgfqpoint{1.566740in}{12.932556in}}{\pgfqpoint{1.577339in}{12.936947in}}{\pgfqpoint{1.585153in}{12.944760in}}%
\pgfpathcurveto{\pgfqpoint{1.592966in}{12.952574in}}{\pgfqpoint{1.597357in}{12.963173in}}{\pgfqpoint{1.597357in}{12.974223in}}%
\pgfpathcurveto{\pgfqpoint{1.597357in}{12.985273in}}{\pgfqpoint{1.592966in}{12.995872in}}{\pgfqpoint{1.585153in}{13.003686in}}%
\pgfpathcurveto{\pgfqpoint{1.577339in}{13.011499in}}{\pgfqpoint{1.566740in}{13.015890in}}{\pgfqpoint{1.555690in}{13.015890in}}%
\pgfpathcurveto{\pgfqpoint{1.544640in}{13.015890in}}{\pgfqpoint{1.534041in}{13.011499in}}{\pgfqpoint{1.526227in}{13.003686in}}%
\pgfpathcurveto{\pgfqpoint{1.518414in}{12.995872in}}{\pgfqpoint{1.514023in}{12.985273in}}{\pgfqpoint{1.514023in}{12.974223in}}%
\pgfpathcurveto{\pgfqpoint{1.514023in}{12.963173in}}{\pgfqpoint{1.518414in}{12.952574in}}{\pgfqpoint{1.526227in}{12.944760in}}%
\pgfpathcurveto{\pgfqpoint{1.534041in}{12.936947in}}{\pgfqpoint{1.544640in}{12.932556in}}{\pgfqpoint{1.555690in}{12.932556in}}%
\pgfpathlineto{\pgfqpoint{1.555690in}{12.932556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769897in}{12.753658in}}%
\pgfpathcurveto{\pgfqpoint{1.780947in}{12.753658in}}{\pgfqpoint{1.791546in}{12.758048in}}{\pgfqpoint{1.799360in}{12.765862in}}%
\pgfpathcurveto{\pgfqpoint{1.807174in}{12.773675in}}{\pgfqpoint{1.811564in}{12.784274in}}{\pgfqpoint{1.811564in}{12.795325in}}%
\pgfpathcurveto{\pgfqpoint{1.811564in}{12.806375in}}{\pgfqpoint{1.807174in}{12.816974in}}{\pgfqpoint{1.799360in}{12.824787in}}%
\pgfpathcurveto{\pgfqpoint{1.791546in}{12.832601in}}{\pgfqpoint{1.780947in}{12.836991in}}{\pgfqpoint{1.769897in}{12.836991in}}%
\pgfpathcurveto{\pgfqpoint{1.758847in}{12.836991in}}{\pgfqpoint{1.748248in}{12.832601in}}{\pgfqpoint{1.740434in}{12.824787in}}%
\pgfpathcurveto{\pgfqpoint{1.732621in}{12.816974in}}{\pgfqpoint{1.728231in}{12.806375in}}{\pgfqpoint{1.728231in}{12.795325in}}%
\pgfpathcurveto{\pgfqpoint{1.728231in}{12.784274in}}{\pgfqpoint{1.732621in}{12.773675in}}{\pgfqpoint{1.740434in}{12.765862in}}%
\pgfpathcurveto{\pgfqpoint{1.748248in}{12.758048in}}{\pgfqpoint{1.758847in}{12.753658in}}{\pgfqpoint{1.769897in}{12.753658in}}%
\pgfpathlineto{\pgfqpoint{1.769897in}{12.753658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996966in}{12.574670in}}%
\pgfpathcurveto{\pgfqpoint{2.008016in}{12.574670in}}{\pgfqpoint{2.018615in}{12.579060in}}{\pgfqpoint{2.026429in}{12.586874in}}%
\pgfpathcurveto{\pgfqpoint{2.034242in}{12.594687in}}{\pgfqpoint{2.038633in}{12.605286in}}{\pgfqpoint{2.038633in}{12.616336in}}%
\pgfpathcurveto{\pgfqpoint{2.038633in}{12.627387in}}{\pgfqpoint{2.034242in}{12.637986in}}{\pgfqpoint{2.026429in}{12.645799in}}%
\pgfpathcurveto{\pgfqpoint{2.018615in}{12.653613in}}{\pgfqpoint{2.008016in}{12.658003in}}{\pgfqpoint{1.996966in}{12.658003in}}%
\pgfpathcurveto{\pgfqpoint{1.985916in}{12.658003in}}{\pgfqpoint{1.975317in}{12.653613in}}{\pgfqpoint{1.967503in}{12.645799in}}%
\pgfpathcurveto{\pgfqpoint{1.959690in}{12.637986in}}{\pgfqpoint{1.955299in}{12.627387in}}{\pgfqpoint{1.955299in}{12.616336in}}%
\pgfpathcurveto{\pgfqpoint{1.955299in}{12.605286in}}{\pgfqpoint{1.959690in}{12.594687in}}{\pgfqpoint{1.967503in}{12.586874in}}%
\pgfpathcurveto{\pgfqpoint{1.975317in}{12.579060in}}{\pgfqpoint{1.985916in}{12.574670in}}{\pgfqpoint{1.996966in}{12.574670in}}%
\pgfpathlineto{\pgfqpoint{1.996966in}{12.574670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211173in}{12.441126in}}%
\pgfpathcurveto{\pgfqpoint{2.222223in}{12.441126in}}{\pgfqpoint{2.232822in}{12.445516in}}{\pgfqpoint{2.240636in}{12.453330in}}%
\pgfpathcurveto{\pgfqpoint{2.248450in}{12.461144in}}{\pgfqpoint{2.252840in}{12.471743in}}{\pgfqpoint{2.252840in}{12.482793in}}%
\pgfpathcurveto{\pgfqpoint{2.252840in}{12.493843in}}{\pgfqpoint{2.248450in}{12.504442in}}{\pgfqpoint{2.240636in}{12.512255in}}%
\pgfpathcurveto{\pgfqpoint{2.232822in}{12.520069in}}{\pgfqpoint{2.222223in}{12.524459in}}{\pgfqpoint{2.211173in}{12.524459in}}%
\pgfpathcurveto{\pgfqpoint{2.200123in}{12.524459in}}{\pgfqpoint{2.189524in}{12.520069in}}{\pgfqpoint{2.181710in}{12.512255in}}%
\pgfpathcurveto{\pgfqpoint{2.173897in}{12.504442in}}{\pgfqpoint{2.169506in}{12.493843in}}{\pgfqpoint{2.169506in}{12.482793in}}%
\pgfpathcurveto{\pgfqpoint{2.169506in}{12.471743in}}{\pgfqpoint{2.173897in}{12.461144in}}{\pgfqpoint{2.181710in}{12.453330in}}%
\pgfpathcurveto{\pgfqpoint{2.189524in}{12.445516in}}{\pgfqpoint{2.200123in}{12.441126in}}{\pgfqpoint{2.211173in}{12.441126in}}%
\pgfpathlineto{\pgfqpoint{2.211173in}{12.441126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438242in}{12.363365in}}%
\pgfpathcurveto{\pgfqpoint{2.449292in}{12.363365in}}{\pgfqpoint{2.459891in}{12.367755in}}{\pgfqpoint{2.467705in}{12.375569in}}%
\pgfpathcurveto{\pgfqpoint{2.475518in}{12.383383in}}{\pgfqpoint{2.479909in}{12.393982in}}{\pgfqpoint{2.479909in}{12.405032in}}%
\pgfpathcurveto{\pgfqpoint{2.479909in}{12.416082in}}{\pgfqpoint{2.475518in}{12.426681in}}{\pgfqpoint{2.467705in}{12.434495in}}%
\pgfpathcurveto{\pgfqpoint{2.459891in}{12.442308in}}{\pgfqpoint{2.449292in}{12.446699in}}{\pgfqpoint{2.438242in}{12.446699in}}%
\pgfpathcurveto{\pgfqpoint{2.427192in}{12.446699in}}{\pgfqpoint{2.416593in}{12.442308in}}{\pgfqpoint{2.408779in}{12.434495in}}%
\pgfpathcurveto{\pgfqpoint{2.400965in}{12.426681in}}{\pgfqpoint{2.396575in}{12.416082in}}{\pgfqpoint{2.396575in}{12.405032in}}%
\pgfpathcurveto{\pgfqpoint{2.396575in}{12.393982in}}{\pgfqpoint{2.400965in}{12.383383in}}{\pgfqpoint{2.408779in}{12.375569in}}%
\pgfpathcurveto{\pgfqpoint{2.416593in}{12.367755in}}{\pgfqpoint{2.427192in}{12.363365in}}{\pgfqpoint{2.438242in}{12.363365in}}%
\pgfpathlineto{\pgfqpoint{2.438242in}{12.363365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652449in}{12.292407in}}%
\pgfpathcurveto{\pgfqpoint{2.663499in}{12.292407in}}{\pgfqpoint{2.674098in}{12.296797in}}{\pgfqpoint{2.681912in}{12.304611in}}%
\pgfpathcurveto{\pgfqpoint{2.689725in}{12.312424in}}{\pgfqpoint{2.694116in}{12.323023in}}{\pgfqpoint{2.694116in}{12.334073in}}%
\pgfpathcurveto{\pgfqpoint{2.694116in}{12.345123in}}{\pgfqpoint{2.689725in}{12.355722in}}{\pgfqpoint{2.681912in}{12.363536in}}%
\pgfpathcurveto{\pgfqpoint{2.674098in}{12.371350in}}{\pgfqpoint{2.663499in}{12.375740in}}{\pgfqpoint{2.652449in}{12.375740in}}%
\pgfpathcurveto{\pgfqpoint{2.641399in}{12.375740in}}{\pgfqpoint{2.630800in}{12.371350in}}{\pgfqpoint{2.622986in}{12.363536in}}%
\pgfpathcurveto{\pgfqpoint{2.615173in}{12.355722in}}{\pgfqpoint{2.610782in}{12.345123in}}{\pgfqpoint{2.610782in}{12.334073in}}%
\pgfpathcurveto{\pgfqpoint{2.610782in}{12.323023in}}{\pgfqpoint{2.615173in}{12.312424in}}{\pgfqpoint{2.622986in}{12.304611in}}%
\pgfpathcurveto{\pgfqpoint{2.630800in}{12.296797in}}{\pgfqpoint{2.641399in}{12.292407in}}{\pgfqpoint{2.652449in}{12.292407in}}%
\pgfpathlineto{\pgfqpoint{2.652449in}{12.292407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879518in}{12.231638in}}%
\pgfpathcurveto{\pgfqpoint{2.890568in}{12.231638in}}{\pgfqpoint{2.901167in}{12.236029in}}{\pgfqpoint{2.908981in}{12.243842in}}%
\pgfpathcurveto{\pgfqpoint{2.916794in}{12.251656in}}{\pgfqpoint{2.921184in}{12.262255in}}{\pgfqpoint{2.921184in}{12.273305in}}%
\pgfpathcurveto{\pgfqpoint{2.921184in}{12.284355in}}{\pgfqpoint{2.916794in}{12.294954in}}{\pgfqpoint{2.908981in}{12.302768in}}%
\pgfpathcurveto{\pgfqpoint{2.901167in}{12.310581in}}{\pgfqpoint{2.890568in}{12.314972in}}{\pgfqpoint{2.879518in}{12.314972in}}%
\pgfpathcurveto{\pgfqpoint{2.868468in}{12.314972in}}{\pgfqpoint{2.857869in}{12.310581in}}{\pgfqpoint{2.850055in}{12.302768in}}%
\pgfpathcurveto{\pgfqpoint{2.842241in}{12.294954in}}{\pgfqpoint{2.837851in}{12.284355in}}{\pgfqpoint{2.837851in}{12.273305in}}%
\pgfpathcurveto{\pgfqpoint{2.837851in}{12.262255in}}{\pgfqpoint{2.842241in}{12.251656in}}{\pgfqpoint{2.850055in}{12.243842in}}%
\pgfpathcurveto{\pgfqpoint{2.857869in}{12.236029in}}{\pgfqpoint{2.868468in}{12.231638in}}{\pgfqpoint{2.879518in}{12.231638in}}%
\pgfpathlineto{\pgfqpoint{2.879518in}{12.231638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012823in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012823in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599145in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599145in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185466in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185466in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771788in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771788in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706247in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779502in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836322in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882748in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922000in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956002in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985994in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189323in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292569in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365824in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422644in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469070in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508322in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542324in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572316in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775645in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878891in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952145in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008966in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055392in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094644in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128646in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158638in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361967in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465213in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538467in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595288in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680966in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714968in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744960in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948289in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051535in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.648260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=12.600034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.121496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.260053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.377201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.478680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{12.568190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.175024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.483161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.701788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{13.871368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{14.009925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893891in}{13.965671in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.797364in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{13.669168in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{13.623063in}}%
\pgfpathlineto{\pgfqpoint{1.075560in}{13.585330in}}%
\pgfpathlineto{\pgfqpoint{1.120356in}{13.515050in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{13.471085in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{13.422977in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{13.396901in}}%
\pgfpathlineto{\pgfqpoint{1.230855in}{13.377239in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{13.355635in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{13.312772in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{13.286638in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{13.273400in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{13.251941in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.235741in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.235741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065247in}{13.757609in}}%
\pgfpathlineto{\pgfqpoint{1.107747in}{13.650809in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{13.553398in}}%
\pgfpathlineto{\pgfqpoint{1.168161in}{13.504102in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{13.344773in}}%
\pgfpathlineto{\pgfqpoint{1.266378in}{13.307952in}}%
\pgfpathlineto{\pgfqpoint{1.323560in}{13.220574in}}%
\pgfpathlineto{\pgfqpoint{1.346646in}{13.190253in}}%
\pgfpathlineto{\pgfqpoint{1.367205in}{13.167025in}}%
\pgfpathlineto{\pgfqpoint{1.389589in}{13.145015in}}%
\pgfpathlineto{\pgfqpoint{1.437518in}{13.102001in}}%
\pgfpathlineto{\pgfqpoint{1.454139in}{13.090105in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{13.069092in}}%
\pgfpathlineto{\pgfqpoint{1.513153in}{13.057058in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.020819in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.020819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246892in}{13.538301in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{13.423588in}}%
\pgfpathlineto{\pgfqpoint{1.313086in}{13.362838in}}%
\pgfpathlineto{\pgfqpoint{1.339301in}{13.304735in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{13.178624in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{13.140758in}}%
\pgfpathlineto{\pgfqpoint{1.495275in}{13.020520in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{13.000570in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{12.984946in}}%
\pgfpathlineto{\pgfqpoint{1.566033in}{12.943411in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{12.906181in}}%
\pgfpathlineto{\pgfqpoint{1.624975in}{12.885890in}}%
\pgfpathlineto{\pgfqpoint{1.643128in}{12.873499in}}%
\pgfpathlineto{\pgfqpoint{1.660269in}{12.860526in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{12.845195in}}%
\pgfpathlineto{\pgfqpoint{1.693854in}{12.838740in}}%
\pgfpathlineto{\pgfqpoint{1.714010in}{12.831303in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.811827in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.811827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418248in}{13.421540in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{13.318590in}}%
\pgfpathlineto{\pgfqpoint{1.474670in}{13.264101in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{13.061684in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{13.028749in}}%
\pgfpathlineto{\pgfqpoint{1.590991in}{13.006656in}}%
\pgfpathlineto{\pgfqpoint{1.608306in}{12.983248in}}%
\pgfpathlineto{\pgfqpoint{1.668127in}{12.901951in}}%
\pgfpathlineto{\pgfqpoint{1.685769in}{12.878097in}}%
\pgfpathlineto{\pgfqpoint{1.712650in}{12.846020in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{12.824802in}}%
\pgfpathlineto{\pgfqpoint{1.751478in}{12.808840in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{12.799025in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{12.793559in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{12.789944in}}%
\pgfpathlineto{\pgfqpoint{1.811847in}{12.784152in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{12.767712in}}%
\pgfpathlineto{\pgfqpoint{1.885287in}{12.767029in}}%
\pgfpathlineto{\pgfqpoint{1.900776in}{12.765377in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{12.761505in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{12.752293in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.751248in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.751248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599893in}{13.293507in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{13.187211in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{13.133437in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{13.081232in}}%
\pgfpathlineto{\pgfqpoint{1.728371in}{12.963257in}}%
\pgfpathlineto{\pgfqpoint{1.764950in}{12.889619in}}%
\pgfpathlineto{\pgfqpoint{1.784951in}{12.853441in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{12.833581in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{12.816588in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{12.788049in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{12.764139in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{12.733296in}}%
\pgfpathlineto{\pgfqpoint{1.944681in}{12.655690in}}%
\pgfpathlineto{\pgfqpoint{1.961211in}{12.640785in}}%
\pgfpathlineto{\pgfqpoint{1.976620in}{12.629511in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{12.604062in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{12.594453in}}%
\pgfpathlineto{\pgfqpoint{2.048483in}{12.590141in}}%
\pgfpathlineto{\pgfqpoint{2.059679in}{12.588656in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.589547in}}%
\pgfpathlineto{\pgfqpoint{2.088259in}{12.590420in}}%
\pgfpathlineto{\pgfqpoint{2.098850in}{12.588636in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{12.584332in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.576190in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.576190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771249in}{13.165747in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{13.082354in}}%
\pgfpathlineto{\pgfqpoint{1.861573in}{12.923475in}}%
\pgfpathlineto{\pgfqpoint{1.877134in}{12.889556in}}%
\pgfpathlineto{\pgfqpoint{1.907417in}{12.825933in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{12.744865in}}%
\pgfpathlineto{\pgfqpoint{1.958700in}{12.718950in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{12.694874in}}%
\pgfpathlineto{\pgfqpoint{1.997305in}{12.662677in}}%
\pgfpathlineto{\pgfqpoint{2.010469in}{12.637785in}}%
\pgfpathlineto{\pgfqpoint{2.023540in}{12.614658in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.603745in}}%
\pgfpathlineto{\pgfqpoint{2.042397in}{12.594784in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{12.579362in}}%
\pgfpathlineto{\pgfqpoint{2.087677in}{12.551082in}}%
\pgfpathlineto{\pgfqpoint{2.102861in}{12.535850in}}%
\pgfpathlineto{\pgfqpoint{2.117956in}{12.524433in}}%
\pgfpathlineto{\pgfqpoint{2.131723in}{12.512550in}}%
\pgfpathlineto{\pgfqpoint{2.151910in}{12.494807in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{12.489928in}}%
\pgfpathlineto{\pgfqpoint{2.172060in}{12.486900in}}%
\pgfpathlineto{\pgfqpoint{2.190444in}{12.484489in}}%
\pgfpathlineto{\pgfqpoint{2.209109in}{12.481877in}}%
\pgfpathlineto{\pgfqpoint{2.243089in}{12.474987in}}%
\pgfpathlineto{\pgfqpoint{2.255936in}{12.475850in}}%
\pgfpathlineto{\pgfqpoint{2.278549in}{12.477444in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.478235in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.478235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952894in}{13.091901in}}%
\pgfpathlineto{\pgfqpoint{2.006108in}{12.931872in}}%
\pgfpathlineto{\pgfqpoint{2.050440in}{12.814708in}}%
\pgfpathlineto{\pgfqpoint{2.063975in}{12.787742in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{12.764063in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.713398in}}%
\pgfpathlineto{\pgfqpoint{2.139630in}{12.659909in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{12.618801in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{12.551121in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{12.532914in}}%
\pgfpathlineto{\pgfqpoint{2.230309in}{12.520454in}}%
\pgfpathlineto{\pgfqpoint{2.304148in}{12.457395in}}%
\pgfpathlineto{\pgfqpoint{2.314332in}{12.452031in}}%
\pgfpathlineto{\pgfqpoint{2.325164in}{12.449014in}}%
\pgfpathlineto{\pgfqpoint{2.367445in}{12.438773in}}%
\pgfpathlineto{\pgfqpoint{2.384622in}{12.430608in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{12.407786in}}%
\pgfpathlineto{\pgfqpoint{2.439868in}{12.404923in}}%
\pgfpathlineto{\pgfqpoint{2.454847in}{12.403904in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{12.404945in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.404982in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.404982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124250in}{13.016263in}}%
\pgfpathlineto{\pgfqpoint{2.156442in}{12.910648in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{12.805960in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{12.743245in}}%
\pgfpathlineto{\pgfqpoint{2.232421in}{12.706915in}}%
\pgfpathlineto{\pgfqpoint{2.256602in}{12.658633in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{12.631752in}}%
\pgfpathlineto{\pgfqpoint{2.285639in}{12.612665in}}%
\pgfpathlineto{\pgfqpoint{2.303962in}{12.587345in}}%
\pgfpathlineto{\pgfqpoint{2.317122in}{12.564419in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{12.495288in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{12.484506in}}%
\pgfpathlineto{\pgfqpoint{2.374687in}{12.477036in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{12.471168in}}%
\pgfpathlineto{\pgfqpoint{2.398296in}{12.464284in}}%
\pgfpathlineto{\pgfqpoint{2.411188in}{12.454326in}}%
\pgfpathlineto{\pgfqpoint{2.440678in}{12.430547in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{12.419924in}}%
\pgfpathlineto{\pgfqpoint{2.525370in}{12.380207in}}%
\pgfpathlineto{\pgfqpoint{2.535262in}{12.379532in}}%
\pgfpathlineto{\pgfqpoint{2.553502in}{12.378603in}}%
\pgfpathlineto{\pgfqpoint{2.561128in}{12.375523in}}%
\pgfpathlineto{\pgfqpoint{2.570005in}{12.369329in}}%
\pgfpathlineto{\pgfqpoint{2.585097in}{12.355515in}}%
\pgfpathlineto{\pgfqpoint{2.605804in}{12.336515in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{12.332986in}}%
\pgfpathlineto{\pgfqpoint{2.625162in}{12.330672in}}%
\pgfpathlineto{\pgfqpoint{2.638772in}{12.329731in}}%
\pgfpathlineto{\pgfqpoint{2.650624in}{12.331404in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.332046in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.332046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305894in}{12.931814in}}%
\pgfpathlineto{\pgfqpoint{2.325510in}{12.874665in}}%
\pgfpathlineto{\pgfqpoint{2.346281in}{12.821863in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{12.696421in}}%
\pgfpathlineto{\pgfqpoint{2.437655in}{12.617940in}}%
\pgfpathlineto{\pgfqpoint{2.450375in}{12.597111in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{12.553797in}}%
\pgfpathlineto{\pgfqpoint{2.515899in}{12.484973in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{12.472999in}}%
\pgfpathlineto{\pgfqpoint{2.552962in}{12.443941in}}%
\pgfpathlineto{\pgfqpoint{2.572720in}{12.423299in}}%
\pgfpathlineto{\pgfqpoint{2.601234in}{12.397444in}}%
\pgfpathlineto{\pgfqpoint{2.620450in}{12.375289in}}%
\pgfpathlineto{\pgfqpoint{2.629400in}{12.369579in}}%
\pgfpathlineto{\pgfqpoint{2.663333in}{12.353362in}}%
\pgfpathlineto{\pgfqpoint{2.674567in}{12.350423in}}%
\pgfpathlineto{\pgfqpoint{2.692291in}{12.348306in}}%
\pgfpathlineto{\pgfqpoint{2.703595in}{12.345752in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{12.341135in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{12.323916in}}%
\pgfpathlineto{\pgfqpoint{2.769172in}{12.306466in}}%
\pgfpathlineto{\pgfqpoint{2.788198in}{12.297682in}}%
\pgfpathlineto{\pgfqpoint{2.825379in}{12.284698in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.283054in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.283054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481778in}{12.910402in}}%
\pgfpathlineto{\pgfqpoint{2.507310in}{12.833150in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.748901in}}%
\pgfpathlineto{\pgfqpoint{2.558857in}{12.673404in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{12.641432in}}%
\pgfpathlineto{\pgfqpoint{2.584692in}{12.614742in}}%
\pgfpathlineto{\pgfqpoint{2.617362in}{12.552561in}}%
\pgfpathlineto{\pgfqpoint{2.652239in}{12.477797in}}%
\pgfpathlineto{\pgfqpoint{2.662715in}{12.464015in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{12.422751in}}%
\pgfpathlineto{\pgfqpoint{2.767261in}{12.347478in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{12.340589in}}%
\pgfpathlineto{\pgfqpoint{2.785099in}{12.337404in}}%
\pgfpathlineto{\pgfqpoint{2.797199in}{12.335643in}}%
\pgfpathlineto{\pgfqpoint{2.822945in}{12.333804in}}%
\pgfpathlineto{\pgfqpoint{2.841527in}{12.331690in}}%
\pgfpathlineto{\pgfqpoint{2.850333in}{12.328581in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{12.322872in}}%
\pgfpathlineto{\pgfqpoint{2.873782in}{12.311086in}}%
\pgfpathlineto{\pgfqpoint{2.903454in}{12.286398in}}%
\pgfpathlineto{\pgfqpoint{2.913415in}{12.281101in}}%
\pgfpathlineto{\pgfqpoint{2.943031in}{12.267233in}}%
\pgfpathlineto{\pgfqpoint{2.957640in}{12.260114in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{12.252788in}}%
\pgfpathlineto{\pgfqpoint{2.993048in}{12.247557in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.239158in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.239158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893891in}{13.965671in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{13.797364in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{13.770836in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{13.750140in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{13.746588in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{13.746544in}}%
\pgfpathlineto{\pgfqpoint{0.985607in}{13.743021in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{13.742978in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{13.739476in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{13.739434in}}%
\pgfpathlineto{\pgfqpoint{0.989052in}{13.735951in}}%
\pgfpathlineto{\pgfqpoint{0.989736in}{13.735872in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{13.732408in}}%
\pgfpathlineto{\pgfqpoint{0.991437in}{13.732372in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{13.728920in}}%
\pgfpathlineto{\pgfqpoint{0.993127in}{13.728889in}}%
\pgfpathlineto{\pgfqpoint{0.994470in}{13.725447in}}%
\pgfpathlineto{\pgfqpoint{0.995140in}{13.725394in}}%
\pgfpathlineto{\pgfqpoint{0.996473in}{13.721967in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{13.721945in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{13.718527in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{13.718512in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{13.715101in}}%
\pgfpathlineto{\pgfqpoint{1.000431in}{13.715089in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{13.707035in}}%
\pgfpathlineto{\pgfqpoint{1.004329in}{13.706995in}}%
\pgfpathlineto{\pgfqpoint{1.005615in}{13.703650in}}%
\pgfpathlineto{\pgfqpoint{1.006255in}{13.703646in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{13.697929in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{13.697784in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{13.694491in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{13.694467in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{13.688814in}}%
\pgfpathlineto{\pgfqpoint{1.014440in}{13.687474in}}%
\pgfpathlineto{\pgfqpoint{1.015676in}{13.684299in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{13.684296in}}%
\pgfpathlineto{\pgfqpoint{1.018740in}{13.677522in}}%
\pgfpathlineto{\pgfqpoint{1.019652in}{13.677520in}}%
\pgfpathlineto{\pgfqpoint{1.021768in}{13.672910in}}%
\pgfpathlineto{\pgfqpoint{1.022669in}{13.671579in}}%
\pgfpathlineto{\pgfqpoint{1.025651in}{13.665172in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{13.663999in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{13.658499in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{13.657283in}}%
\pgfpathlineto{\pgfqpoint{1.032668in}{13.651901in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{13.650609in}}%
\pgfpathlineto{\pgfqpoint{1.036389in}{13.645314in}}%
\pgfpathlineto{\pgfqpoint{1.037240in}{13.644212in}}%
\pgfpathlineto{\pgfqpoint{1.039777in}{13.638849in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{13.637620in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{13.633466in}}%
\pgfpathlineto{\pgfqpoint{1.044500in}{13.632401in}}%
\pgfpathlineto{\pgfqpoint{1.046147in}{13.627164in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{13.625976in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{13.620888in}}%
\pgfpathlineto{\pgfqpoint{1.050754in}{13.619728in}}%
\pgfpathlineto{\pgfqpoint{1.053160in}{13.614708in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{13.613670in}}%
\pgfpathlineto{\pgfqpoint{1.056596in}{13.609614in}}%
\pgfpathlineto{\pgfqpoint{1.057382in}{13.609592in}}%
\pgfpathlineto{\pgfqpoint{1.058948in}{13.605605in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{13.605604in}}%
\pgfpathlineto{\pgfqpoint{1.061020in}{13.602585in}}%
\pgfpathlineto{\pgfqpoint{1.061536in}{13.602568in}}%
\pgfpathlineto{\pgfqpoint{1.062820in}{13.599604in}}%
\pgfpathlineto{\pgfqpoint{1.063331in}{13.599582in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{13.596663in}}%
\pgfpathlineto{\pgfqpoint{1.064861in}{13.596654in}}%
\pgfpathlineto{\pgfqpoint{1.066128in}{13.593764in}}%
\pgfpathlineto{\pgfqpoint{1.066634in}{13.593759in}}%
\pgfpathlineto{\pgfqpoint{1.068143in}{13.589831in}}%
\pgfpathlineto{\pgfqpoint{1.069395in}{13.588912in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{13.588904in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{13.584178in}}%
\pgfpathlineto{\pgfqpoint{1.072619in}{13.584152in}}%
\pgfpathlineto{\pgfqpoint{1.074094in}{13.580385in}}%
\pgfpathlineto{\pgfqpoint{1.074828in}{13.580289in}}%
\pgfpathlineto{\pgfqpoint{1.076290in}{13.577585in}}%
\pgfpathlineto{\pgfqpoint{1.076533in}{13.577577in}}%
\pgfpathlineto{\pgfqpoint{1.077985in}{13.573911in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{13.573781in}}%
\pgfpathlineto{\pgfqpoint{1.080388in}{13.571139in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{13.571130in}}%
\pgfpathlineto{\pgfqpoint{1.082056in}{13.567525in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{13.567399in}}%
\pgfpathlineto{\pgfqpoint{1.084420in}{13.564809in}}%
\pgfpathlineto{\pgfqpoint{1.084655in}{13.564801in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{13.560396in}}%
\pgfpathlineto{\pgfqpoint{1.087461in}{13.560396in}}%
\pgfpathlineto{\pgfqpoint{1.088853in}{13.556858in}}%
\pgfpathlineto{\pgfqpoint{1.089776in}{13.556765in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{13.554248in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{13.554245in}}%
\pgfpathlineto{\pgfqpoint{1.092755in}{13.550787in}}%
\pgfpathlineto{\pgfqpoint{1.093437in}{13.550703in}}%
\pgfpathlineto{\pgfqpoint{1.094117in}{13.548215in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{13.529902in}}%
\pgfpathlineto{\pgfqpoint{1.095698in}{13.529857in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{13.527237in}}%
\pgfpathlineto{\pgfqpoint{1.098831in}{13.527223in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{13.523128in}}%
\pgfpathlineto{\pgfqpoint{1.101045in}{13.523080in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{13.519080in}}%
\pgfpathlineto{\pgfqpoint{1.104331in}{13.519022in}}%
\pgfpathlineto{\pgfqpoint{1.105633in}{13.515059in}}%
\pgfpathlineto{\pgfqpoint{1.107360in}{13.515050in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{13.512370in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{13.512356in}}%
\pgfpathlineto{\pgfqpoint{1.110565in}{13.508419in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{13.508396in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{13.507095in}}%
\pgfpathlineto{\pgfqpoint{1.113101in}{13.507080in}}%
\pgfpathlineto{\pgfqpoint{1.114778in}{13.503145in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{13.503071in}}%
\pgfpathlineto{\pgfqpoint{1.117272in}{13.499278in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{13.499197in}}%
\pgfpathlineto{\pgfqpoint{1.119947in}{13.496675in}}%
\pgfpathlineto{\pgfqpoint{1.120765in}{13.496648in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{13.492852in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{13.492822in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{13.490264in}}%
\pgfpathlineto{\pgfqpoint{1.125415in}{13.490233in}}%
\pgfpathlineto{\pgfqpoint{1.126614in}{13.487752in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{13.487727in}}%
\pgfpathlineto{\pgfqpoint{1.128798in}{13.485206in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{13.485124in}}%
\pgfpathlineto{\pgfqpoint{1.130571in}{13.481489in}}%
\pgfpathlineto{\pgfqpoint{1.132137in}{13.481440in}}%
\pgfpathlineto{\pgfqpoint{1.133499in}{13.478965in}}%
\pgfpathlineto{\pgfqpoint{1.134854in}{13.477646in}}%
\pgfpathlineto{\pgfqpoint{1.135818in}{13.476364in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{13.472824in}}%
\pgfpathlineto{\pgfqpoint{1.138686in}{13.472819in}}%
\pgfpathlineto{\pgfqpoint{1.140014in}{13.470365in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{13.470351in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{13.466701in}}%
\pgfpathlineto{\pgfqpoint{1.143397in}{13.466688in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{13.464281in}}%
\pgfpathlineto{\pgfqpoint{1.146182in}{13.464277in}}%
\pgfpathlineto{\pgfqpoint{1.147471in}{13.460649in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{13.460641in}}%
\pgfpathlineto{\pgfqpoint{1.149666in}{13.458184in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{13.456957in}}%
\pgfpathlineto{\pgfqpoint{1.152023in}{13.454669in}}%
\pgfpathlineto{\pgfqpoint{1.152744in}{13.454660in}}%
\pgfpathlineto{\pgfqpoint{1.154000in}{13.453475in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{13.453462in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{13.448747in}}%
\pgfpathlineto{\pgfqpoint{1.158262in}{13.447547in}}%
\pgfpathlineto{\pgfqpoint{1.159492in}{13.446416in}}%
\pgfpathlineto{\pgfqpoint{1.159667in}{13.446413in}}%
\pgfpathlineto{\pgfqpoint{1.160890in}{13.444068in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{13.444064in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{13.441774in}}%
\pgfpathlineto{\pgfqpoint{1.163319in}{13.441773in}}%
\pgfpathlineto{\pgfqpoint{1.164524in}{13.439455in}}%
\pgfpathlineto{\pgfqpoint{1.165724in}{13.439448in}}%
\pgfpathlineto{\pgfqpoint{1.167088in}{13.436011in}}%
\pgfpathlineto{\pgfqpoint{1.167258in}{13.436008in}}%
\pgfpathlineto{\pgfqpoint{1.168615in}{13.433733in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{13.433724in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{13.430309in}}%
\pgfpathlineto{\pgfqpoint{1.173139in}{13.429191in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{13.428067in}}%
\pgfpathlineto{\pgfqpoint{1.174795in}{13.428065in}}%
\pgfpathlineto{\pgfqpoint{1.175948in}{13.425785in}}%
\pgfpathlineto{\pgfqpoint{1.176768in}{13.425754in}}%
\pgfpathlineto{\pgfqpoint{1.177911in}{13.421287in}}%
\pgfpathlineto{\pgfqpoint{1.178237in}{13.421262in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{13.416943in}}%
\pgfpathlineto{\pgfqpoint{1.182596in}{13.416934in}}%
\pgfpathlineto{\pgfqpoint{1.183714in}{13.413658in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{13.413653in}}%
\pgfpathlineto{\pgfqpoint{1.186250in}{13.412411in}}%
\pgfpathlineto{\pgfqpoint{1.186566in}{13.412404in}}%
\pgfpathlineto{\pgfqpoint{1.187823in}{13.409315in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{13.409297in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{13.406093in}}%
\pgfpathlineto{\pgfqpoint{1.193099in}{13.404836in}}%
\pgfpathlineto{\pgfqpoint{1.194325in}{13.402878in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{13.401739in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{13.398699in}}%
\pgfpathlineto{\pgfqpoint{1.199469in}{13.398587in}}%
\pgfpathlineto{\pgfqpoint{1.200963in}{13.395572in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{13.395548in}}%
\pgfpathlineto{\pgfqpoint{1.203482in}{13.394381in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{13.394367in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{13.391470in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{13.391463in}}%
\pgfpathlineto{\pgfqpoint{1.208735in}{13.388421in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{13.388387in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{13.385440in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{13.385419in}}%
\pgfpathlineto{\pgfqpoint{1.214730in}{13.382478in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{13.382429in}}%
\pgfpathlineto{\pgfqpoint{1.217815in}{13.379557in}}%
\pgfpathlineto{\pgfqpoint{1.219621in}{13.379546in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{13.376668in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{13.376643in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{13.373835in}}%
\pgfpathlineto{\pgfqpoint{1.226313in}{13.372590in}}%
\pgfpathlineto{\pgfqpoint{1.227523in}{13.371024in}}%
\pgfpathlineto{\pgfqpoint{1.229528in}{13.371013in}}%
\pgfpathlineto{\pgfqpoint{1.230723in}{13.368256in}}%
\pgfpathlineto{\pgfqpoint{1.232571in}{13.368178in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{13.365530in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{13.365525in}}%
\pgfpathlineto{\pgfqpoint{1.237392in}{13.362817in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{13.362741in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{13.360113in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{13.360107in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{13.358416in}}%
\pgfpathlineto{\pgfqpoint{1.245020in}{13.357356in}}%
\pgfpathlineto{\pgfqpoint{1.246394in}{13.355774in}}%
\pgfpathlineto{\pgfqpoint{1.247388in}{13.355736in}}%
\pgfpathlineto{\pgfqpoint{1.248626in}{13.353231in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{13.353213in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{13.350686in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{13.350657in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{13.348085in}}%
\pgfpathlineto{\pgfqpoint{1.256769in}{13.348059in}}%
\pgfpathlineto{\pgfqpoint{1.257962in}{13.346452in}}%
\pgfpathlineto{\pgfqpoint{1.258675in}{13.345483in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.344007in}}%
\pgfpathlineto{\pgfqpoint{1.262095in}{13.343969in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{13.341540in}}%
\pgfpathlineto{\pgfqpoint{1.265238in}{13.341528in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.339091in}}%
\pgfpathlineto{\pgfqpoint{1.268114in}{13.339027in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.337469in}}%
\pgfpathlineto{\pgfqpoint{1.270618in}{13.336547in}}%
\pgfpathlineto{\pgfqpoint{1.271974in}{13.335060in}}%
\pgfpathlineto{\pgfqpoint{1.273210in}{13.335041in}}%
\pgfpathlineto{\pgfqpoint{1.274329in}{13.333462in}}%
\pgfpathlineto{\pgfqpoint{1.276552in}{13.332648in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{13.330289in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{13.329495in}}%
\pgfpathlineto{\pgfqpoint{1.280940in}{13.327924in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{13.327876in}}%
\pgfpathlineto{\pgfqpoint{1.283753in}{13.326346in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{13.325533in}}%
\pgfpathlineto{\pgfqpoint{1.286853in}{13.324003in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{13.323190in}}%
\pgfpathlineto{\pgfqpoint{1.289917in}{13.321662in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{13.320849in}}%
\pgfpathlineto{\pgfqpoint{1.292633in}{13.319340in}}%
\pgfpathlineto{\pgfqpoint{1.294393in}{13.318510in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{13.317020in}}%
\pgfpathlineto{\pgfqpoint{1.298487in}{13.316258in}}%
\pgfpathlineto{\pgfqpoint{1.299904in}{13.313943in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{13.313129in}}%
\pgfpathlineto{\pgfqpoint{1.303214in}{13.311631in}}%
\pgfpathlineto{\pgfqpoint{1.305101in}{13.310824in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{13.310088in}}%
\pgfpathlineto{\pgfqpoint{1.306974in}{13.309331in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{13.308547in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{13.307761in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{13.306235in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{13.305494in}}%
\pgfpathlineto{\pgfqpoint{1.314616in}{13.303952in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{13.303143in}}%
\pgfpathlineto{\pgfqpoint{1.317364in}{13.302407in}}%
\pgfpathlineto{\pgfqpoint{1.317929in}{13.302388in}}%
\pgfpathlineto{\pgfqpoint{1.319056in}{13.300905in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{13.300086in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{13.298629in}}%
\pgfpathlineto{\pgfqpoint{1.324430in}{13.297603in}}%
\pgfpathlineto{\pgfqpoint{1.325802in}{13.295583in}}%
\pgfpathlineto{\pgfqpoint{1.328614in}{13.294574in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{13.293279in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{13.292235in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.290258in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{13.289244in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{13.287959in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{13.286925in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{13.284947in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{13.283956in}}%
\pgfpathlineto{\pgfqpoint{1.347388in}{13.281786in}}%
\pgfpathlineto{\pgfqpoint{1.351296in}{13.280997in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{13.278760in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{13.277762in}}%
\pgfpathlineto{\pgfqpoint{1.357813in}{13.275764in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{13.274782in}}%
\pgfpathlineto{\pgfqpoint{1.363303in}{13.272844in}}%
\pgfpathlineto{\pgfqpoint{1.367440in}{13.271854in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{13.270882in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{13.269869in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{13.268951in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{13.267972in}}%
\pgfpathlineto{\pgfqpoint{1.374844in}{13.267008in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{13.266043in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{13.264132in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{13.263169in}}%
\pgfpathlineto{\pgfqpoint{1.384512in}{13.262367in}}%
\pgfpathlineto{\pgfqpoint{1.387321in}{13.261268in}}%
\pgfpathlineto{\pgfqpoint{1.388465in}{13.259398in}}%
\pgfpathlineto{\pgfqpoint{1.392778in}{13.258451in}}%
\pgfpathlineto{\pgfqpoint{1.393967in}{13.257822in}}%
\pgfpathlineto{\pgfqpoint{1.394176in}{13.257819in}}%
\pgfpathlineto{\pgfqpoint{1.395359in}{13.256599in}}%
\pgfpathlineto{\pgfqpoint{1.397776in}{13.255666in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{13.254806in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{13.253825in}}%
\pgfpathlineto{\pgfqpoint{1.403486in}{13.252014in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{13.251083in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{13.250333in}}%
\pgfpathlineto{\pgfqpoint{1.411232in}{13.249280in}}%
\pgfpathlineto{\pgfqpoint{1.412468in}{13.247508in}}%
\pgfpathlineto{\pgfqpoint{1.417353in}{13.246606in}}%
\pgfpathlineto{\pgfqpoint{1.418623in}{13.244852in}}%
\pgfpathlineto{\pgfqpoint{1.421896in}{13.244773in}}%
\pgfpathlineto{\pgfqpoint{1.423019in}{13.243008in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.243005in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.243005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.065247in}{13.800752in}}%
\pgfpathlineto{\pgfqpoint{1.075482in}{13.770567in}}%
\pgfpathlineto{\pgfqpoint{1.076912in}{13.746684in}}%
\pgfpathlineto{\pgfqpoint{1.077386in}{13.746601in}}%
\pgfpathlineto{\pgfqpoint{1.079276in}{13.739594in}}%
\pgfpathlineto{\pgfqpoint{1.080216in}{13.739435in}}%
\pgfpathlineto{\pgfqpoint{1.082084in}{13.732496in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{13.732360in}}%
\pgfpathlineto{\pgfqpoint{1.084862in}{13.725475in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{13.725423in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{13.718563in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{13.718505in}}%
\pgfpathlineto{\pgfqpoint{1.089878in}{13.710520in}}%
\pgfpathlineto{\pgfqpoint{1.090779in}{13.710385in}}%
\pgfpathlineto{\pgfqpoint{1.092572in}{13.703655in}}%
\pgfpathlineto{\pgfqpoint{1.093464in}{13.703646in}}%
\pgfpathlineto{\pgfqpoint{1.115212in}{13.643179in}}%
\pgfpathlineto{\pgfqpoint{1.116028in}{13.643157in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{13.635523in}}%
\pgfpathlineto{\pgfqpoint{1.152059in}{13.548241in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{13.527241in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{13.527225in}}%
\pgfpathlineto{\pgfqpoint{1.156616in}{13.521769in}}%
\pgfpathlineto{\pgfqpoint{1.159380in}{13.515058in}}%
\pgfpathlineto{\pgfqpoint{1.160066in}{13.515053in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{13.509734in}}%
\pgfpathlineto{\pgfqpoint{1.162114in}{13.509710in}}%
\pgfpathlineto{\pgfqpoint{1.164146in}{13.505743in}}%
\pgfpathlineto{\pgfqpoint{1.164483in}{13.505639in}}%
\pgfpathlineto{\pgfqpoint{1.166161in}{13.500543in}}%
\pgfpathlineto{\pgfqpoint{1.168161in}{13.496667in}}%
\pgfpathlineto{\pgfqpoint{1.168493in}{13.496649in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{13.487763in}}%
\pgfpathlineto{\pgfqpoint{1.172441in}{13.487729in}}%
\pgfpathlineto{\pgfqpoint{1.175362in}{13.480247in}}%
\pgfpathlineto{\pgfqpoint{1.175685in}{13.480188in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{13.472822in}}%
\pgfpathlineto{\pgfqpoint{1.178888in}{13.472820in}}%
\pgfpathlineto{\pgfqpoint{1.181421in}{13.466697in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{13.466690in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{13.460648in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{13.460642in}}%
\pgfpathlineto{\pgfqpoint{1.187340in}{13.453493in}}%
\pgfpathlineto{\pgfqpoint{1.188262in}{13.453464in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{13.447575in}}%
\pgfpathlineto{\pgfqpoint{1.191008in}{13.446416in}}%
\pgfpathlineto{\pgfqpoint{1.192521in}{13.441774in}}%
\pgfpathlineto{\pgfqpoint{1.193124in}{13.441773in}}%
\pgfpathlineto{\pgfqpoint{1.194624in}{13.437152in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{13.436012in}}%
\pgfpathlineto{\pgfqpoint{1.196710in}{13.433727in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{13.433724in}}%
\pgfpathlineto{\pgfqpoint{1.198190in}{13.430299in}}%
\pgfpathlineto{\pgfqpoint{1.198485in}{13.430290in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{13.425796in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{13.425756in}}%
\pgfpathlineto{\pgfqpoint{1.201997in}{13.419976in}}%
\pgfpathlineto{\pgfqpoint{1.203157in}{13.416938in}}%
\pgfpathlineto{\pgfqpoint{1.203735in}{13.416934in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{13.412432in}}%
\pgfpathlineto{\pgfqpoint{1.205748in}{13.412408in}}%
\pgfpathlineto{\pgfqpoint{1.206891in}{13.409308in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{13.409298in}}%
\pgfpathlineto{\pgfqpoint{1.209162in}{13.404851in}}%
\pgfpathlineto{\pgfqpoint{1.210572in}{13.401804in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{13.400786in}}%
\pgfpathlineto{\pgfqpoint{1.213645in}{13.395564in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{13.395555in}}%
\pgfpathlineto{\pgfqpoint{1.215856in}{13.391468in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{13.391464in}}%
\pgfpathlineto{\pgfqpoint{1.218322in}{13.386398in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{13.382478in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{13.382434in}}%
\pgfpathlineto{\pgfqpoint{1.222647in}{13.379550in}}%
\pgfpathlineto{\pgfqpoint{1.222915in}{13.379547in}}%
\pgfpathlineto{\pgfqpoint{1.225048in}{13.374768in}}%
\pgfpathlineto{\pgfqpoint{1.227163in}{13.371021in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{13.371015in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{13.368207in}}%
\pgfpathlineto{\pgfqpoint{1.229261in}{13.368185in}}%
\pgfpathlineto{\pgfqpoint{1.230564in}{13.365527in}}%
\pgfpathlineto{\pgfqpoint{1.230824in}{13.365526in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{13.362775in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{13.362750in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{13.358422in}}%
\pgfpathlineto{\pgfqpoint{1.235198in}{13.357368in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{13.353232in}}%
\pgfpathlineto{\pgfqpoint{1.237737in}{13.353216in}}%
\pgfpathlineto{\pgfqpoint{1.238997in}{13.350671in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{13.350656in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{13.346482in}}%
\pgfpathlineto{\pgfqpoint{1.241498in}{13.346441in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{13.343979in}}%
\pgfpathlineto{\pgfqpoint{1.243235in}{13.343970in}}%
\pgfpathlineto{\pgfqpoint{1.244468in}{13.341531in}}%
\pgfpathlineto{\pgfqpoint{1.244714in}{13.341528in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{13.337471in}}%
\pgfpathlineto{\pgfqpoint{1.246916in}{13.336578in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{13.332660in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{13.332653in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{13.328705in}}%
\pgfpathlineto{\pgfqpoint{1.252222in}{13.327887in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{13.324009in}}%
\pgfpathlineto{\pgfqpoint{1.255069in}{13.323190in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{13.319340in}}%
\pgfpathlineto{\pgfqpoint{1.257418in}{13.318519in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{13.313937in}}%
\pgfpathlineto{\pgfqpoint{1.260440in}{13.313150in}}%
\pgfpathlineto{\pgfqpoint{1.262969in}{13.308557in}}%
\pgfpathlineto{\pgfqpoint{1.263655in}{13.307772in}}%
\pgfpathlineto{\pgfqpoint{1.266152in}{13.303186in}}%
\pgfpathlineto{\pgfqpoint{1.267054in}{13.302397in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{13.298629in}}%
\pgfpathlineto{\pgfqpoint{1.269742in}{13.297603in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{13.293260in}}%
\pgfpathlineto{\pgfqpoint{1.272622in}{13.293236in}}%
\pgfpathlineto{\pgfqpoint{1.273940in}{13.290247in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{13.290239in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{13.287931in}}%
\pgfpathlineto{\pgfqpoint{1.277422in}{13.284945in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{13.283982in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{13.278757in}}%
\pgfpathlineto{\pgfqpoint{1.281709in}{13.277785in}}%
\pgfpathlineto{\pgfqpoint{1.283404in}{13.274809in}}%
\pgfpathlineto{\pgfqpoint{1.283826in}{13.274784in}}%
\pgfpathlineto{\pgfqpoint{1.285087in}{13.271864in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{13.270884in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{13.267015in}}%
\pgfpathlineto{\pgfqpoint{1.289455in}{13.266046in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{13.262378in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{13.261270in}}%
\pgfpathlineto{\pgfqpoint{1.293748in}{13.259388in}}%
\pgfpathlineto{\pgfqpoint{1.294355in}{13.258453in}}%
\pgfpathlineto{\pgfqpoint{1.296571in}{13.254806in}}%
\pgfpathlineto{\pgfqpoint{1.297371in}{13.253826in}}%
\pgfpathlineto{\pgfqpoint{1.298568in}{13.252000in}}%
\pgfpathlineto{\pgfqpoint{1.299164in}{13.251088in}}%
\pgfpathlineto{\pgfqpoint{1.301141in}{13.247503in}}%
\pgfpathlineto{\pgfqpoint{1.302124in}{13.246607in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{13.244845in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{13.244843in}}%
\pgfpathlineto{\pgfqpoint{1.304855in}{13.242107in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{13.242102in}}%
\pgfpathlineto{\pgfqpoint{1.306210in}{13.240335in}}%
\pgfpathlineto{\pgfqpoint{1.306403in}{13.240333in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{13.237702in}}%
\pgfpathlineto{\pgfqpoint{1.308325in}{13.237112in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{13.235986in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{13.235665in}}%
\pgfpathlineto{\pgfqpoint{1.315126in}{13.234265in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{13.234225in}}%
\pgfpathlineto{\pgfqpoint{1.317538in}{13.231601in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{13.230729in}}%
\pgfpathlineto{\pgfqpoint{1.320475in}{13.228156in}}%
\pgfpathlineto{\pgfqpoint{1.321568in}{13.227321in}}%
\pgfpathlineto{\pgfqpoint{1.323199in}{13.224747in}}%
\pgfpathlineto{\pgfqpoint{1.323920in}{13.223865in}}%
\pgfpathlineto{\pgfqpoint{1.325177in}{13.222149in}}%
\pgfpathlineto{\pgfqpoint{1.326429in}{13.221484in}}%
\pgfpathlineto{\pgfqpoint{1.327674in}{13.218776in}}%
\pgfpathlineto{\pgfqpoint{1.328560in}{13.218742in}}%
\pgfpathlineto{\pgfqpoint{1.329794in}{13.216235in}}%
\pgfpathlineto{\pgfqpoint{1.330673in}{13.216189in}}%
\pgfpathlineto{\pgfqpoint{1.331897in}{13.213665in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{13.213639in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{13.211133in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{13.210534in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{13.206914in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{13.206872in}}%
\pgfpathlineto{\pgfqpoint{1.339632in}{13.204347in}}%
\pgfpathlineto{\pgfqpoint{1.339802in}{13.204347in}}%
\pgfpathlineto{\pgfqpoint{1.340983in}{13.202697in}}%
\pgfpathlineto{\pgfqpoint{1.342159in}{13.202666in}}%
\pgfpathlineto{\pgfqpoint{1.343497in}{13.198653in}}%
\pgfpathlineto{\pgfqpoint{1.345159in}{13.198614in}}%
\pgfpathlineto{\pgfqpoint{1.346481in}{13.195173in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{13.195139in}}%
\pgfpathlineto{\pgfqpoint{1.348941in}{13.193495in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{13.193484in}}%
\pgfpathlineto{\pgfqpoint{1.351216in}{13.190233in}}%
\pgfpathlineto{\pgfqpoint{1.352185in}{13.190155in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{13.187674in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{13.187659in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{13.186034in}}%
\pgfpathlineto{\pgfqpoint{1.356183in}{13.186012in}}%
\pgfpathlineto{\pgfqpoint{1.357449in}{13.183545in}}%
\pgfpathlineto{\pgfqpoint{1.359023in}{13.183522in}}%
\pgfpathlineto{\pgfqpoint{1.360275in}{13.181050in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{13.180285in}}%
\pgfpathlineto{\pgfqpoint{1.362141in}{13.178727in}}%
\pgfpathlineto{\pgfqpoint{1.363224in}{13.177758in}}%
\pgfpathlineto{\pgfqpoint{1.364762in}{13.175291in}}%
\pgfpathlineto{\pgfqpoint{1.366597in}{13.175289in}}%
\pgfpathlineto{\pgfqpoint{1.367812in}{13.172869in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{13.172019in}}%
\pgfpathlineto{\pgfqpoint{1.370376in}{13.170430in}}%
\pgfpathlineto{\pgfqpoint{1.371573in}{13.169572in}}%
\pgfpathlineto{\pgfqpoint{1.373656in}{13.163965in}}%
\pgfpathlineto{\pgfqpoint{1.375133in}{13.163884in}}%
\pgfpathlineto{\pgfqpoint{1.376308in}{13.162431in}}%
\pgfpathlineto{\pgfqpoint{1.377186in}{13.162394in}}%
\pgfpathlineto{\pgfqpoint{1.378498in}{13.159101in}}%
\pgfpathlineto{\pgfqpoint{1.381244in}{13.158236in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{13.156804in}}%
\pgfpathlineto{\pgfqpoint{1.383249in}{13.156789in}}%
\pgfpathlineto{\pgfqpoint{1.384530in}{13.153554in}}%
\pgfpathlineto{\pgfqpoint{1.387072in}{13.152387in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{13.151049in}}%
\pgfpathlineto{\pgfqpoint{1.388613in}{13.151038in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{13.149458in}}%
\pgfpathlineto{\pgfqpoint{1.390977in}{13.149446in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{13.148087in}}%
\pgfpathlineto{\pgfqpoint{1.392907in}{13.148046in}}%
\pgfpathlineto{\pgfqpoint{1.394140in}{13.144879in}}%
\pgfpathlineto{\pgfqpoint{1.397938in}{13.143906in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{13.140758in}}%
\pgfpathlineto{\pgfqpoint{1.401681in}{13.140758in}}%
\pgfpathlineto{\pgfqpoint{1.403137in}{13.137665in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{13.136501in}}%
\pgfpathlineto{\pgfqpoint{1.406804in}{13.133758in}}%
\pgfpathlineto{\pgfqpoint{1.409263in}{13.133717in}}%
\pgfpathlineto{\pgfqpoint{1.410420in}{13.132461in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{13.132434in}}%
\pgfpathlineto{\pgfqpoint{1.411954in}{13.130608in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{13.129501in}}%
\pgfpathlineto{\pgfqpoint{1.414238in}{13.128302in}}%
\pgfpathlineto{\pgfqpoint{1.415623in}{13.126774in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{13.126740in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{13.125484in}}%
\pgfpathlineto{\pgfqpoint{1.419117in}{13.125483in}}%
\pgfpathlineto{\pgfqpoint{1.420353in}{13.122910in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{13.122892in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{13.119864in}}%
\pgfpathlineto{\pgfqpoint{1.426685in}{13.118748in}}%
\pgfpathlineto{\pgfqpoint{1.428244in}{13.116857in}}%
\pgfpathlineto{\pgfqpoint{1.431216in}{13.116034in}}%
\pgfpathlineto{\pgfqpoint{1.432395in}{13.113161in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{13.112178in}}%
\pgfpathlineto{\pgfqpoint{1.436478in}{13.109468in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{13.109414in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{13.107797in}}%
\pgfpathlineto{\pgfqpoint{1.442314in}{13.106680in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{13.104888in}}%
\pgfpathlineto{\pgfqpoint{1.445908in}{13.104095in}}%
\pgfpathlineto{\pgfqpoint{1.447243in}{13.101338in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{13.100439in}}%
\pgfpathlineto{\pgfqpoint{1.452840in}{13.096841in}}%
\pgfpathlineto{\pgfqpoint{1.456504in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.457784in}{13.094208in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{13.093333in}}%
\pgfpathlineto{\pgfqpoint{1.460326in}{13.092559in}}%
\pgfpathlineto{\pgfqpoint{1.463260in}{13.091901in}}%
\pgfpathlineto{\pgfqpoint{1.464611in}{13.089088in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{13.089044in}}%
\pgfpathlineto{\pgfqpoint{1.468927in}{13.086394in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{13.085584in}}%
\pgfpathlineto{\pgfqpoint{1.473472in}{13.084671in}}%
\pgfpathlineto{\pgfqpoint{1.473872in}{13.084658in}}%
\pgfpathlineto{\pgfqpoint{1.475068in}{13.082969in}}%
\pgfpathlineto{\pgfqpoint{1.478820in}{13.082177in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{13.079536in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.078820in}}%
\pgfpathlineto{\pgfqpoint{1.485590in}{13.076985in}}%
\pgfpathlineto{\pgfqpoint{1.488815in}{13.076175in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{13.073718in}}%
\pgfpathlineto{\pgfqpoint{1.494038in}{13.072920in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{13.071092in}}%
\pgfpathlineto{\pgfqpoint{1.497249in}{13.071083in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{13.069409in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{13.068571in}}%
\pgfpathlineto{\pgfqpoint{1.502126in}{13.067852in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{13.067832in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.066181in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{13.065360in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{13.064729in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{13.064728in}}%
\pgfpathlineto{\pgfqpoint{1.508660in}{13.063581in}}%
\pgfpathlineto{\pgfqpoint{1.510570in}{13.063572in}}%
\pgfpathlineto{\pgfqpoint{1.511693in}{13.061915in}}%
\pgfpathlineto{\pgfqpoint{1.513922in}{13.061095in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{13.060273in}}%
\pgfpathlineto{\pgfqpoint{1.516725in}{13.059436in}}%
\pgfpathlineto{\pgfqpoint{1.517904in}{13.058702in}}%
\pgfpathlineto{\pgfqpoint{1.520081in}{13.057788in}}%
\pgfpathlineto{\pgfqpoint{1.521245in}{13.056975in}}%
\pgfpathlineto{\pgfqpoint{1.524379in}{13.056143in}}%
\pgfpathlineto{\pgfqpoint{1.525605in}{13.054636in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.054503in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{13.052908in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{13.052898in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{13.051249in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{13.051245in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{13.049764in}}%
\pgfpathlineto{\pgfqpoint{1.540725in}{13.048780in}}%
\pgfpathlineto{\pgfqpoint{1.541952in}{13.047169in}}%
\pgfpathlineto{\pgfqpoint{1.544691in}{13.046340in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{13.045544in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{13.044719in}}%
\pgfpathlineto{\pgfqpoint{1.549340in}{13.043929in}}%
\pgfpathlineto{\pgfqpoint{1.551927in}{13.043101in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{13.042391in}}%
\pgfpathlineto{\pgfqpoint{1.555941in}{13.041488in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{13.039880in}}%
\pgfpathlineto{\pgfqpoint{1.559536in}{13.039879in}}%
\pgfpathlineto{\pgfqpoint{1.560675in}{13.038279in}}%
\pgfpathlineto{\pgfqpoint{1.563783in}{13.038274in}}%
\pgfpathlineto{\pgfqpoint{1.564904in}{13.036695in}}%
\pgfpathlineto{\pgfqpoint{1.567546in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{13.035178in}}%
\pgfpathlineto{\pgfqpoint{1.570777in}{13.035167in}}%
\pgfpathlineto{\pgfqpoint{1.571936in}{13.033661in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{13.032692in}}%
\pgfpathlineto{\pgfqpoint{1.577384in}{13.031186in}}%
\pgfpathlineto{\pgfqpoint{1.580953in}{13.030318in}}%
\pgfpathlineto{\pgfqpoint{1.582132in}{13.029722in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{13.028752in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{13.028036in}}%
\pgfpathlineto{\pgfqpoint{1.587497in}{13.027169in}}%
\pgfpathlineto{\pgfqpoint{1.588645in}{13.026392in}}%
\pgfpathlineto{\pgfqpoint{1.590991in}{13.026389in}}%
\pgfpathlineto{\pgfqpoint{1.592187in}{13.024050in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.024048in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{13.024048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.246892in}{13.606599in}}%
\pgfpathlineto{\pgfqpoint{1.249366in}{13.599607in}}%
\pgfpathlineto{\pgfqpoint{1.251817in}{13.591757in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{13.584154in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{13.560396in}}%
\pgfpathlineto{\pgfqpoint{1.261391in}{13.560396in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{13.548215in}}%
\pgfpathlineto{\pgfqpoint{1.266046in}{13.527235in}}%
\pgfpathlineto{\pgfqpoint{1.266507in}{13.527228in}}%
\pgfpathlineto{\pgfqpoint{1.268799in}{13.519073in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{13.519036in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{13.512386in}}%
\pgfpathlineto{\pgfqpoint{1.271523in}{13.512364in}}%
\pgfpathlineto{\pgfqpoint{1.274217in}{13.503139in}}%
\pgfpathlineto{\pgfqpoint{1.274663in}{13.503081in}}%
\pgfpathlineto{\pgfqpoint{1.277325in}{13.492865in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{13.492841in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{13.486486in}}%
\pgfpathlineto{\pgfqpoint{1.300106in}{13.425757in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{13.416940in}}%
\pgfpathlineto{\pgfqpoint{1.302116in}{13.416936in}}%
\pgfpathlineto{\pgfqpoint{1.304110in}{13.409321in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{13.409301in}}%
\pgfpathlineto{\pgfqpoint{1.307660in}{13.399746in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{13.332666in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{13.332652in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{13.324010in}}%
\pgfpathlineto{\pgfqpoint{1.337565in}{13.323201in}}%
\pgfpathlineto{\pgfqpoint{1.339992in}{13.316258in}}%
\pgfpathlineto{\pgfqpoint{1.340336in}{13.316258in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{13.308546in}}%
\pgfpathlineto{\pgfqpoint{1.348141in}{13.295581in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{13.290254in}}%
\pgfpathlineto{\pgfqpoint{1.350469in}{13.289243in}}%
\pgfpathlineto{\pgfqpoint{1.353432in}{13.281775in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{13.235716in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{13.235668in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{13.234244in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{13.234226in}}%
\pgfpathlineto{\pgfqpoint{1.378058in}{13.230736in}}%
\pgfpathlineto{\pgfqpoint{1.383642in}{13.218764in}}%
\pgfpathlineto{\pgfqpoint{1.383932in}{13.218745in}}%
\pgfpathlineto{\pgfqpoint{1.385380in}{13.213689in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{13.213641in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{13.208698in}}%
\pgfpathlineto{\pgfqpoint{1.388536in}{13.208571in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{13.204348in}}%
\pgfpathlineto{\pgfqpoint{1.390524in}{13.204347in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{13.200275in}}%
\pgfpathlineto{\pgfqpoint{1.392497in}{13.200208in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{13.195173in}}%
\pgfpathlineto{\pgfqpoint{1.395011in}{13.195149in}}%
\pgfpathlineto{\pgfqpoint{1.396674in}{13.191837in}}%
\pgfpathlineto{\pgfqpoint{1.399694in}{13.186051in}}%
\pgfpathlineto{\pgfqpoint{1.399967in}{13.186018in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{13.183530in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{13.183522in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{13.179428in}}%
\pgfpathlineto{\pgfqpoint{1.403217in}{13.179407in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{13.175291in}}%
\pgfpathlineto{\pgfqpoint{1.405629in}{13.175289in}}%
\pgfpathlineto{\pgfqpoint{1.406958in}{13.172036in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{13.172023in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{13.168789in}}%
\pgfpathlineto{\pgfqpoint{1.409071in}{13.168761in}}%
\pgfpathlineto{\pgfqpoint{1.410645in}{13.162475in}}%
\pgfpathlineto{\pgfqpoint{1.411688in}{13.162394in}}%
\pgfpathlineto{\pgfqpoint{1.413246in}{13.158256in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{13.158239in}}%
\pgfpathlineto{\pgfqpoint{1.415564in}{13.153560in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{13.153478in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{13.149461in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{13.149446in}}%
\pgfpathlineto{\pgfqpoint{1.421144in}{13.143910in}}%
\pgfpathlineto{\pgfqpoint{1.422645in}{13.143906in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{13.140758in}}%
\pgfpathlineto{\pgfqpoint{1.424632in}{13.140758in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{13.135332in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{13.134505in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{13.132488in}}%
\pgfpathlineto{\pgfqpoint{1.429291in}{13.132453in}}%
\pgfpathlineto{\pgfqpoint{1.430745in}{13.129498in}}%
\pgfpathlineto{\pgfqpoint{1.431228in}{13.128286in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{13.125484in}}%
\pgfpathlineto{\pgfqpoint{1.433628in}{13.125483in}}%
\pgfpathlineto{\pgfqpoint{1.435057in}{13.122899in}}%
\pgfpathlineto{\pgfqpoint{1.435532in}{13.122892in}}%
\pgfpathlineto{\pgfqpoint{1.436950in}{13.119842in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{13.118740in}}%
\pgfpathlineto{\pgfqpoint{1.448474in}{13.100448in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{13.100438in}}%
\pgfpathlineto{\pgfqpoint{1.450718in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.452941in}{13.093327in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{13.091906in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{13.091902in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{13.089062in}}%
\pgfpathlineto{\pgfqpoint{1.456678in}{13.089048in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{13.086382in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{13.082959in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{13.082179in}}%
\pgfpathlineto{\pgfqpoint{1.463566in}{13.078821in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{13.078820in}}%
\pgfpathlineto{\pgfqpoint{1.465471in}{13.076178in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{13.075298in}}%
\pgfpathlineto{\pgfqpoint{1.467988in}{13.072925in}}%
\pgfpathlineto{\pgfqpoint{1.468613in}{13.071922in}}%
\pgfpathlineto{\pgfqpoint{1.470273in}{13.069408in}}%
\pgfpathlineto{\pgfqpoint{1.471305in}{13.068570in}}%
\pgfpathlineto{\pgfqpoint{1.473153in}{13.066174in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{13.066171in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{13.063578in}}%
\pgfpathlineto{\pgfqpoint{1.475190in}{13.063573in}}%
\pgfpathlineto{\pgfqpoint{1.476606in}{13.061100in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{13.058702in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.057789in}}%
\pgfpathlineto{\pgfqpoint{1.480411in}{13.056154in}}%
\pgfpathlineto{\pgfqpoint{1.481205in}{13.055321in}}%
\pgfpathlineto{\pgfqpoint{1.482983in}{13.052904in}}%
\pgfpathlineto{\pgfqpoint{1.483572in}{13.052899in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{13.051248in}}%
\pgfpathlineto{\pgfqpoint{1.485333in}{13.051246in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{13.048780in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{13.047966in}}%
\pgfpathlineto{\pgfqpoint{1.488819in}{13.045549in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{13.045529in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{13.043117in}}%
\pgfpathlineto{\pgfqpoint{1.492067in}{13.042384in}}%
\pgfpathlineto{\pgfqpoint{1.493582in}{13.039879in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{13.039879in}}%
\pgfpathlineto{\pgfqpoint{1.495087in}{13.038277in}}%
\pgfpathlineto{\pgfqpoint{1.495462in}{13.038275in}}%
\pgfpathlineto{\pgfqpoint{1.496584in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{1.496957in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{1.498443in}{13.033661in}}%
\pgfpathlineto{\pgfqpoint{1.499920in}{13.032694in}}%
\pgfpathlineto{\pgfqpoint{1.501206in}{13.030335in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{13.029716in}}%
\pgfpathlineto{\pgfqpoint{1.503395in}{13.028025in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{13.027172in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{13.024049in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{13.024047in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{13.020954in}}%
\pgfpathlineto{\pgfqpoint{1.511615in}{13.020178in}}%
\pgfpathlineto{\pgfqpoint{1.513193in}{13.017867in}}%
\pgfpathlineto{\pgfqpoint{1.514935in}{13.017089in}}%
\pgfpathlineto{\pgfqpoint{1.516319in}{13.014042in}}%
\pgfpathlineto{\pgfqpoint{1.516837in}{13.014037in}}%
\pgfpathlineto{\pgfqpoint{1.518040in}{13.012536in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{13.012519in}}%
\pgfpathlineto{\pgfqpoint{1.520259in}{13.009515in}}%
\pgfpathlineto{\pgfqpoint{1.521108in}{13.008928in}}%
\pgfpathlineto{\pgfqpoint{1.522628in}{13.007304in}}%
\pgfpathlineto{\pgfqpoint{1.523133in}{13.007271in}}%
\pgfpathlineto{\pgfqpoint{1.524307in}{13.005926in}}%
\pgfpathlineto{\pgfqpoint{1.524808in}{13.005077in}}%
\pgfpathlineto{\pgfqpoint{1.526472in}{13.002867in}}%
\pgfpathlineto{\pgfqpoint{1.526804in}{13.002844in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{13.001386in}}%
\pgfpathlineto{\pgfqpoint{1.528126in}{13.001383in}}%
\pgfpathlineto{\pgfqpoint{1.529277in}{12.999941in}}%
\pgfpathlineto{\pgfqpoint{1.530260in}{12.999931in}}%
\pgfpathlineto{\pgfqpoint{1.531564in}{12.997912in}}%
\pgfpathlineto{\pgfqpoint{1.533023in}{12.996345in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{12.996342in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{12.994969in}}%
\pgfpathlineto{\pgfqpoint{1.534474in}{12.994959in}}%
\pgfpathlineto{\pgfqpoint{1.535597in}{12.993526in}}%
\pgfpathlineto{\pgfqpoint{1.536555in}{12.992810in}}%
\pgfpathlineto{\pgfqpoint{1.538145in}{12.990809in}}%
\pgfpathlineto{\pgfqpoint{1.539094in}{12.990159in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{12.987984in}}%
\pgfpathlineto{\pgfqpoint{1.542075in}{12.986717in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{12.986700in}}%
\pgfpathlineto{\pgfqpoint{1.543631in}{12.985255in}}%
\pgfpathlineto{\pgfqpoint{1.544096in}{12.985247in}}%
\pgfpathlineto{\pgfqpoint{1.545485in}{12.982675in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{12.982655in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{12.980122in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{12.979254in}}%
\pgfpathlineto{\pgfqpoint{1.552021in}{12.977340in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{12.975545in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{12.975458in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{12.974230in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{12.974207in}}%
\pgfpathlineto{\pgfqpoint{1.557219in}{12.972119in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{12.971474in}}%
\pgfpathlineto{\pgfqpoint{1.559706in}{12.970246in}}%
\pgfpathlineto{\pgfqpoint{1.561013in}{12.969137in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{12.967844in}}%
\pgfpathlineto{\pgfqpoint{1.563893in}{12.966658in}}%
\pgfpathlineto{\pgfqpoint{1.564894in}{12.966398in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{12.964625in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{12.964611in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{12.962886in}}%
\pgfpathlineto{\pgfqpoint{1.568857in}{12.962878in}}%
\pgfpathlineto{\pgfqpoint{1.570118in}{12.961455in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{12.960333in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{12.958340in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{12.957211in}}%
\pgfpathlineto{\pgfqpoint{1.576876in}{12.954738in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{12.953958in}}%
\pgfpathlineto{\pgfqpoint{1.580390in}{12.952233in}}%
\pgfpathlineto{\pgfqpoint{1.581462in}{12.951132in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{12.947870in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{12.947862in}}%
\pgfpathlineto{\pgfqpoint{1.587537in}{12.946656in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{12.946653in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{12.944332in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{12.943243in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{12.942164in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{12.941360in}}%
\pgfpathlineto{\pgfqpoint{1.594997in}{12.938938in}}%
\pgfpathlineto{\pgfqpoint{1.598396in}{12.937842in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{12.935412in}}%
\pgfpathlineto{\pgfqpoint{1.601380in}{12.934319in}}%
\pgfpathlineto{\pgfqpoint{1.602613in}{12.930260in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{12.930232in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{12.928611in}}%
\pgfpathlineto{\pgfqpoint{1.606156in}{12.928598in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{12.926887in}}%
\pgfpathlineto{\pgfqpoint{1.607969in}{12.926883in}}%
\pgfpathlineto{\pgfqpoint{1.609291in}{12.924070in}}%
\pgfpathlineto{\pgfqpoint{1.610963in}{12.924068in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{12.922387in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{12.922365in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{12.921025in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{12.921023in}}%
\pgfpathlineto{\pgfqpoint{1.615914in}{12.918082in}}%
\pgfpathlineto{\pgfqpoint{1.618585in}{12.918074in}}%
\pgfpathlineto{\pgfqpoint{1.619738in}{12.916355in}}%
\pgfpathlineto{\pgfqpoint{1.619853in}{12.916353in}}%
\pgfpathlineto{\pgfqpoint{1.621000in}{12.914687in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{12.913766in}}%
\pgfpathlineto{\pgfqpoint{1.624636in}{12.910944in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{12.910914in}}%
\pgfpathlineto{\pgfqpoint{1.629220in}{12.909484in}}%
\pgfpathlineto{\pgfqpoint{1.630216in}{12.909325in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{12.907814in}}%
\pgfpathlineto{\pgfqpoint{1.632085in}{12.907812in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{12.906153in}}%
\pgfpathlineto{\pgfqpoint{1.635784in}{12.905076in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{12.903064in}}%
\pgfpathlineto{\pgfqpoint{1.639109in}{12.901962in}}%
\pgfpathlineto{\pgfqpoint{1.640491in}{12.899560in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{12.899520in}}%
\pgfpathlineto{\pgfqpoint{1.645218in}{12.896873in}}%
\pgfpathlineto{\pgfqpoint{1.647394in}{12.896448in}}%
\pgfpathlineto{\pgfqpoint{1.648526in}{12.895351in}}%
\pgfpathlineto{\pgfqpoint{1.649346in}{12.895318in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{12.893796in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{12.893779in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{12.892296in}}%
\pgfpathlineto{\pgfqpoint{1.653510in}{12.892267in}}%
\pgfpathlineto{\pgfqpoint{1.654716in}{12.890638in}}%
\pgfpathlineto{\pgfqpoint{1.656016in}{12.889852in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{12.887732in}}%
\pgfpathlineto{\pgfqpoint{1.659385in}{12.887400in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{12.886140in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{12.886135in}}%
\pgfpathlineto{\pgfqpoint{1.662418in}{12.884688in}}%
\pgfpathlineto{\pgfqpoint{1.663679in}{12.884662in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{12.883020in}}%
\pgfpathlineto{\pgfqpoint{1.665511in}{12.883020in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{12.881764in}}%
\pgfpathlineto{\pgfqpoint{1.667521in}{12.881748in}}%
\pgfpathlineto{\pgfqpoint{1.668663in}{12.880333in}}%
\pgfpathlineto{\pgfqpoint{1.670271in}{12.879417in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{12.878558in}}%
\pgfpathlineto{\pgfqpoint{1.672337in}{12.878554in}}%
\pgfpathlineto{\pgfqpoint{1.673458in}{12.877149in}}%
\pgfpathlineto{\pgfqpoint{1.675221in}{12.877143in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{12.875723in}}%
\pgfpathlineto{\pgfqpoint{1.677064in}{12.875706in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{12.874257in}}%
\pgfpathlineto{\pgfqpoint{1.680530in}{12.874213in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{12.872990in}}%
\pgfpathlineto{\pgfqpoint{1.683502in}{12.872976in}}%
\pgfpathlineto{\pgfqpoint{1.684663in}{12.871468in}}%
\pgfpathlineto{\pgfqpoint{1.686351in}{12.871446in}}%
\pgfpathlineto{\pgfqpoint{1.687499in}{12.869990in}}%
\pgfpathlineto{\pgfqpoint{1.688993in}{12.869179in}}%
\pgfpathlineto{\pgfqpoint{1.690130in}{12.868538in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{12.868533in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{12.867106in}}%
\pgfpathlineto{\pgfqpoint{1.697439in}{12.866082in}}%
\pgfpathlineto{\pgfqpoint{1.698623in}{12.864339in}}%
\pgfpathlineto{\pgfqpoint{1.699885in}{12.863480in}}%
\pgfpathlineto{\pgfqpoint{1.701058in}{12.863084in}}%
\pgfpathlineto{\pgfqpoint{1.702973in}{12.862996in}}%
\pgfpathlineto{\pgfqpoint{1.704131in}{12.861712in}}%
\pgfpathlineto{\pgfqpoint{1.705531in}{12.860922in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{12.860168in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{12.860146in}}%
\pgfpathlineto{\pgfqpoint{1.708470in}{12.858993in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{12.858796in}}%
\pgfpathlineto{\pgfqpoint{1.711777in}{12.857498in}}%
\pgfpathlineto{\pgfqpoint{1.712976in}{12.857493in}}%
\pgfpathlineto{\pgfqpoint{1.714169in}{12.855991in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{12.855955in}}%
\pgfpathlineto{\pgfqpoint{1.717089in}{12.854656in}}%
\pgfpathlineto{\pgfqpoint{1.717481in}{12.854640in}}%
\pgfpathlineto{\pgfqpoint{1.718654in}{12.853293in}}%
\pgfpathlineto{\pgfqpoint{1.719433in}{12.853241in}}%
\pgfpathlineto{\pgfqpoint{1.720596in}{12.852014in}}%
\pgfpathlineto{\pgfqpoint{1.722908in}{12.851868in}}%
\pgfpathlineto{\pgfqpoint{1.724132in}{12.849262in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{12.849247in}}%
\pgfpathlineto{\pgfqpoint{1.728446in}{12.846649in}}%
\pgfpathlineto{\pgfqpoint{1.731430in}{12.845496in}}%
\pgfpathlineto{\pgfqpoint{1.732614in}{12.843781in}}%
\pgfpathlineto{\pgfqpoint{1.734673in}{12.842746in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{12.841319in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{12.840266in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{12.838447in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{12.837380in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{12.836059in}}%
\pgfpathlineto{\pgfqpoint{1.746199in}{12.835785in}}%
\pgfpathlineto{\pgfqpoint{1.747317in}{12.834804in}}%
\pgfpathlineto{\pgfqpoint{1.749951in}{12.834803in}}%
\pgfpathlineto{\pgfqpoint{1.751121in}{12.833315in}}%
\pgfpathlineto{\pgfqpoint{1.753920in}{12.832383in}}%
\pgfpathlineto{\pgfqpoint{1.755207in}{12.830632in}}%
\pgfpathlineto{\pgfqpoint{1.760688in}{12.830629in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{12.829224in}}%
\pgfpathlineto{\pgfqpoint{1.765080in}{12.829221in}}%
\pgfpathlineto{\pgfqpoint{1.766247in}{12.828076in}}%
\pgfpathlineto{\pgfqpoint{1.769717in}{12.828068in}}%
\pgfpathlineto{\pgfqpoint{1.770863in}{12.826693in}}%
\pgfpathlineto{\pgfqpoint{1.774834in}{12.825632in}}%
\pgfpathlineto{\pgfqpoint{1.776020in}{12.825359in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.825357in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.825357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.418248in}{13.439454in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{13.409314in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{13.409299in}}%
\pgfpathlineto{\pgfqpoint{1.428483in}{13.399693in}}%
\pgfpathlineto{\pgfqpoint{1.430387in}{13.394360in}}%
\pgfpathlineto{\pgfqpoint{1.433216in}{13.383466in}}%
\pgfpathlineto{\pgfqpoint{1.434619in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{13.371026in}}%
\pgfpathlineto{\pgfqpoint{1.437402in}{13.371017in}}%
\pgfpathlineto{\pgfqpoint{1.443330in}{13.351529in}}%
\pgfpathlineto{\pgfqpoint{1.445126in}{13.346433in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{13.337467in}}%
\pgfpathlineto{\pgfqpoint{1.462426in}{13.287972in}}%
\pgfpathlineto{\pgfqpoint{1.462843in}{13.287938in}}%
\pgfpathlineto{\pgfqpoint{1.468621in}{13.268948in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{13.256592in}}%
\pgfpathlineto{\pgfqpoint{1.476655in}{13.243109in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{13.242996in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{13.235995in}}%
\pgfpathlineto{\pgfqpoint{1.481356in}{13.235672in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{13.228162in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{13.224719in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{13.218769in}}%
\pgfpathlineto{\pgfqpoint{1.488249in}{13.218736in}}%
\pgfpathlineto{\pgfqpoint{1.490505in}{13.211167in}}%
\pgfpathlineto{\pgfqpoint{1.490880in}{13.211099in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{13.204349in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{13.204347in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{13.195175in}}%
\pgfpathlineto{\pgfqpoint{1.496427in}{13.195153in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{13.187677in}}%
\pgfpathlineto{\pgfqpoint{1.499338in}{13.187666in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{13.181054in}}%
\pgfpathlineto{\pgfqpoint{1.506822in}{13.168782in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{13.162428in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{13.156817in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{13.156788in}}%
\pgfpathlineto{\pgfqpoint{1.513067in}{13.151074in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{13.151039in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{13.143910in}}%
\pgfpathlineto{\pgfqpoint{1.516809in}{13.143907in}}%
\pgfpathlineto{\pgfqpoint{1.519162in}{13.137652in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{13.136512in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{13.126782in}}%
\pgfpathlineto{\pgfqpoint{1.524133in}{13.126744in}}%
\pgfpathlineto{\pgfqpoint{1.527069in}{13.119849in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{13.119837in}}%
\pgfpathlineto{\pgfqpoint{1.529651in}{13.113156in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{13.113113in}}%
\pgfpathlineto{\pgfqpoint{1.532207in}{13.107813in}}%
\pgfpathlineto{\pgfqpoint{1.532842in}{13.106692in}}%
\pgfpathlineto{\pgfqpoint{1.535052in}{13.100453in}}%
\pgfpathlineto{\pgfqpoint{1.535993in}{13.100440in}}%
\pgfpathlineto{\pgfqpoint{1.537243in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.537554in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.539106in}{13.092555in}}%
\pgfpathlineto{\pgfqpoint{1.559321in}{13.052903in}}%
\pgfpathlineto{\pgfqpoint{1.559607in}{13.052900in}}%
\pgfpathlineto{\pgfqpoint{1.561030in}{13.049766in}}%
\pgfpathlineto{\pgfqpoint{1.561881in}{13.048780in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{13.041493in}}%
\pgfpathlineto{\pgfqpoint{1.566089in}{13.040913in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{1.568582in}{13.036694in}}%
\pgfpathlineto{\pgfqpoint{1.570230in}{13.032706in}}%
\pgfpathlineto{\pgfqpoint{1.570504in}{13.032697in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{13.028036in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{13.028023in}}%
\pgfpathlineto{\pgfqpoint{1.574574in}{13.024049in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{13.024047in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{13.020948in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{13.020167in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{13.014039in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{13.014035in}}%
\pgfpathlineto{\pgfqpoint{1.583305in}{13.011060in}}%
\pgfpathlineto{\pgfqpoint{1.583565in}{13.011032in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{13.007328in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{13.007275in}}%
\pgfpathlineto{\pgfqpoint{1.587433in}{13.003755in}}%
\pgfpathlineto{\pgfqpoint{1.589472in}{12.999942in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{12.999930in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{12.996351in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{12.996343in}}%
\pgfpathlineto{\pgfqpoint{1.593752in}{12.992818in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{12.992276in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{12.990159in}}%
\pgfpathlineto{\pgfqpoint{1.598451in}{12.985257in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{12.985251in}}%
\pgfpathlineto{\pgfqpoint{1.600161in}{12.982665in}}%
\pgfpathlineto{\pgfqpoint{1.600647in}{12.982655in}}%
\pgfpathlineto{\pgfqpoint{1.602343in}{12.979310in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{12.979261in}}%
\pgfpathlineto{\pgfqpoint{1.604506in}{12.976101in}}%
\pgfpathlineto{\pgfqpoint{1.607834in}{12.970857in}}%
\pgfpathlineto{\pgfqpoint{1.609013in}{12.970235in}}%
\pgfpathlineto{\pgfqpoint{1.610887in}{12.966658in}}%
\pgfpathlineto{\pgfqpoint{1.612747in}{12.964615in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{12.961469in}}%
\pgfpathlineto{\pgfqpoint{1.615512in}{12.960338in}}%
\pgfpathlineto{\pgfqpoint{1.617339in}{12.957234in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{12.956447in}}%
\pgfpathlineto{\pgfqpoint{1.620505in}{12.952237in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{12.951144in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{12.949762in}}%
\pgfpathlineto{\pgfqpoint{1.623632in}{12.947877in}}%
\pgfpathlineto{\pgfqpoint{1.624076in}{12.947863in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{12.944330in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{12.943244in}}%
\pgfpathlineto{\pgfqpoint{1.628906in}{12.938940in}}%
\pgfpathlineto{\pgfqpoint{1.630855in}{12.937845in}}%
\pgfpathlineto{\pgfqpoint{1.632147in}{12.935409in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{12.928612in}}%
\pgfpathlineto{\pgfqpoint{1.635135in}{12.928601in}}%
\pgfpathlineto{\pgfqpoint{1.636405in}{12.925711in}}%
\pgfpathlineto{\pgfqpoint{1.636827in}{12.925704in}}%
\pgfpathlineto{\pgfqpoint{1.638298in}{12.922397in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{12.922370in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{12.918081in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{12.918074in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{12.914686in}}%
\pgfpathlineto{\pgfqpoint{1.644713in}{12.913768in}}%
\pgfpathlineto{\pgfqpoint{1.646140in}{12.910932in}}%
\pgfpathlineto{\pgfqpoint{1.647154in}{12.910915in}}%
\pgfpathlineto{\pgfqpoint{1.648567in}{12.907818in}}%
\pgfpathlineto{\pgfqpoint{1.649371in}{12.907812in}}%
\pgfpathlineto{\pgfqpoint{1.650772in}{12.905122in}}%
\pgfpathlineto{\pgfqpoint{1.651370in}{12.904160in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{12.901970in}}%
\pgfpathlineto{\pgfqpoint{1.653550in}{12.901051in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{12.899540in}}%
\pgfpathlineto{\pgfqpoint{1.655517in}{12.899522in}}%
\pgfpathlineto{\pgfqpoint{1.656884in}{12.896449in}}%
\pgfpathlineto{\pgfqpoint{1.658050in}{12.895343in}}%
\pgfpathlineto{\pgfqpoint{1.658244in}{12.895328in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{12.892300in}}%
\pgfpathlineto{\pgfqpoint{1.660367in}{12.892272in}}%
\pgfpathlineto{\pgfqpoint{1.661900in}{12.889169in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{12.866089in}}%
\pgfpathlineto{\pgfqpoint{1.681737in}{12.866083in}}%
\pgfpathlineto{\pgfqpoint{1.683147in}{12.863086in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{12.863007in}}%
\pgfpathlineto{\pgfqpoint{1.685596in}{12.860202in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{12.860149in}}%
\pgfpathlineto{\pgfqpoint{1.687503in}{12.858819in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{12.858807in}}%
\pgfpathlineto{\pgfqpoint{1.689053in}{12.856007in}}%
\pgfpathlineto{\pgfqpoint{1.690081in}{12.855960in}}%
\pgfpathlineto{\pgfqpoint{1.691446in}{12.853292in}}%
\pgfpathlineto{\pgfqpoint{1.691616in}{12.853288in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{12.851874in}}%
\pgfpathlineto{\pgfqpoint{1.693141in}{12.851870in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{12.849252in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{12.849249in}}%
\pgfpathlineto{\pgfqpoint{1.696498in}{12.845513in}}%
\pgfpathlineto{\pgfqpoint{1.696831in}{12.845500in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{12.842751in}}%
\pgfpathlineto{\pgfqpoint{1.698326in}{12.842745in}}%
\pgfpathlineto{\pgfqpoint{1.699647in}{12.840267in}}%
\pgfpathlineto{\pgfqpoint{1.700140in}{12.840030in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{12.837381in}}%
\pgfpathlineto{\pgfqpoint{1.702269in}{12.837380in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{12.834804in}}%
\pgfpathlineto{\pgfqpoint{1.704702in}{12.834803in}}%
\pgfpathlineto{\pgfqpoint{1.705991in}{12.832390in}}%
\pgfpathlineto{\pgfqpoint{1.706472in}{12.831840in}}%
\pgfpathlineto{\pgfqpoint{1.707752in}{12.830630in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{12.830629in}}%
\pgfpathlineto{\pgfqpoint{1.710292in}{12.829222in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{12.829221in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{12.828072in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{12.828069in}}%
\pgfpathlineto{\pgfqpoint{1.713743in}{12.826692in}}%
\pgfpathlineto{\pgfqpoint{1.714521in}{12.825632in}}%
\pgfpathlineto{\pgfqpoint{1.716687in}{12.824025in}}%
\pgfpathlineto{\pgfqpoint{1.716841in}{12.824024in}}%
\pgfpathlineto{\pgfqpoint{1.718376in}{12.820219in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{12.819280in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{12.817799in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{12.817786in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{12.816358in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{12.816352in}}%
\pgfpathlineto{\pgfqpoint{1.728428in}{12.815018in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{12.814027in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{12.812509in}}%
\pgfpathlineto{\pgfqpoint{1.746319in}{12.811168in}}%
\pgfpathlineto{\pgfqpoint{1.747551in}{12.810212in}}%
\pgfpathlineto{\pgfqpoint{1.749589in}{12.809159in}}%
\pgfpathlineto{\pgfqpoint{1.752148in}{12.806481in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{12.805658in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{12.803667in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{12.802533in}}%
\pgfpathlineto{\pgfqpoint{1.759415in}{12.801683in}}%
\pgfpathlineto{\pgfqpoint{1.759545in}{12.801682in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{12.800544in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{12.799619in}}%
\pgfpathlineto{\pgfqpoint{1.763036in}{12.798561in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{12.798532in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{12.797279in}}%
\pgfpathlineto{\pgfqpoint{1.767491in}{12.796486in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{12.795327in}}%
\pgfpathlineto{\pgfqpoint{1.771249in}{12.794343in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{12.793385in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{12.792356in}}%
\pgfpathlineto{\pgfqpoint{1.777997in}{12.791285in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{12.790681in}}%
\pgfpathlineto{\pgfqpoint{1.782913in}{12.790081in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{12.789868in}}%
\pgfpathlineto{\pgfqpoint{1.785395in}{12.788890in}}%
\pgfpathlineto{\pgfqpoint{1.789132in}{12.788248in}}%
\pgfpathlineto{\pgfqpoint{1.790288in}{12.786947in}}%
\pgfpathlineto{\pgfqpoint{1.793042in}{12.785963in}}%
\pgfpathlineto{\pgfqpoint{1.794181in}{12.784993in}}%
\pgfpathlineto{\pgfqpoint{1.795315in}{12.784855in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{12.783041in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{12.781976in}}%
\pgfpathlineto{\pgfqpoint{1.802563in}{12.780092in}}%
\pgfpathlineto{\pgfqpoint{1.804644in}{12.780071in}}%
\pgfpathlineto{\pgfqpoint{1.805841in}{12.778861in}}%
\pgfpathlineto{\pgfqpoint{1.807895in}{12.778135in}}%
\pgfpathlineto{\pgfqpoint{1.809076in}{12.777060in}}%
\pgfpathlineto{\pgfqpoint{1.810039in}{12.776163in}}%
\pgfpathlineto{\pgfqpoint{1.811211in}{12.775183in}}%
\pgfpathlineto{\pgfqpoint{1.813538in}{12.775175in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{12.774038in}}%
\pgfpathlineto{\pgfqpoint{1.816053in}{12.773215in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{12.772229in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{12.772212in}}%
\pgfpathlineto{\pgfqpoint{1.822335in}{12.771076in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{12.770144in}}%
\pgfpathlineto{\pgfqpoint{1.828764in}{12.769276in}}%
\pgfpathlineto{\pgfqpoint{1.839924in}{12.768286in}}%
\pgfpathlineto{\pgfqpoint{1.841344in}{12.768153in}}%
\pgfpathlineto{\pgfqpoint{1.859032in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{1.860174in}{12.728709in}}%
\pgfpathlineto{\pgfqpoint{1.862965in}{12.727844in}}%
\pgfpathlineto{\pgfqpoint{1.864090in}{12.726355in}}%
\pgfpathlineto{\pgfqpoint{1.867094in}{12.725435in}}%
\pgfpathlineto{\pgfqpoint{1.868286in}{12.723922in}}%
\pgfpathlineto{\pgfqpoint{1.869810in}{12.723842in}}%
\pgfpathlineto{\pgfqpoint{1.870989in}{12.721898in}}%
\pgfpathlineto{\pgfqpoint{1.873581in}{12.721894in}}%
\pgfpathlineto{\pgfqpoint{1.874743in}{12.720413in}}%
\pgfpathlineto{\pgfqpoint{1.876312in}{12.720408in}}%
\pgfpathlineto{\pgfqpoint{1.877462in}{12.718935in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.718921in}}%
\pgfpathlineto{\pgfqpoint{1.879908in}{12.717457in}}%
\pgfpathlineto{\pgfqpoint{1.881606in}{12.717450in}}%
\pgfpathlineto{\pgfqpoint{1.882732in}{12.715964in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{12.715932in}}%
\pgfpathlineto{\pgfqpoint{1.884890in}{12.714539in}}%
\pgfpathlineto{\pgfqpoint{1.887266in}{12.714502in}}%
\pgfpathlineto{\pgfqpoint{1.888446in}{12.712417in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{12.711374in}}%
\pgfpathlineto{\pgfqpoint{1.892107in}{12.710359in}}%
\pgfpathlineto{\pgfqpoint{1.894034in}{12.710358in}}%
\pgfpathlineto{\pgfqpoint{1.895183in}{12.708978in}}%
\pgfpathlineto{\pgfqpoint{1.897238in}{12.708974in}}%
\pgfpathlineto{\pgfqpoint{1.898448in}{12.706905in}}%
\pgfpathlineto{\pgfqpoint{1.901224in}{12.705979in}}%
\pgfpathlineto{\pgfqpoint{1.902415in}{12.705305in}}%
\pgfpathlineto{\pgfqpoint{1.904560in}{12.704817in}}%
\pgfpathlineto{\pgfqpoint{1.905736in}{12.703334in}}%
\pgfpathlineto{\pgfqpoint{1.907781in}{12.703252in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{12.700810in}}%
\pgfpathlineto{\pgfqpoint{1.913249in}{12.700791in}}%
\pgfpathlineto{\pgfqpoint{1.914386in}{12.699494in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{12.698716in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{12.697276in}}%
\pgfpathlineto{\pgfqpoint{1.921376in}{12.696711in}}%
\pgfpathlineto{\pgfqpoint{1.922546in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.927170in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.928314in}{12.692357in}}%
\pgfpathlineto{\pgfqpoint{1.930518in}{12.692345in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{12.690902in}}%
\pgfpathlineto{\pgfqpoint{1.934348in}{12.690894in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{12.689362in}}%
\pgfpathlineto{\pgfqpoint{1.937926in}{12.688400in}}%
\pgfpathlineto{\pgfqpoint{1.939087in}{12.687905in}}%
\pgfpathlineto{\pgfqpoint{1.939921in}{12.687173in}}%
\pgfpathlineto{\pgfqpoint{1.941073in}{12.686577in}}%
\pgfpathlineto{\pgfqpoint{1.944748in}{12.686001in}}%
\pgfpathlineto{\pgfqpoint{1.945877in}{12.684609in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.684594in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.684594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599893in}{13.295581in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{13.269891in}}%
\pgfpathlineto{\pgfqpoint{1.607728in}{13.265088in}}%
\pgfpathlineto{\pgfqpoint{1.615797in}{13.235981in}}%
\pgfpathlineto{\pgfqpoint{1.617195in}{13.235674in}}%
\pgfpathlineto{\pgfqpoint{1.628999in}{13.196854in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{13.175291in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{13.175290in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{13.162441in}}%
\pgfpathlineto{\pgfqpoint{1.642392in}{13.153528in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{13.153483in}}%
\pgfpathlineto{\pgfqpoint{1.645322in}{13.144850in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{13.132525in}}%
\pgfpathlineto{\pgfqpoint{1.652703in}{13.123718in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{13.116054in}}%
\pgfpathlineto{\pgfqpoint{1.657904in}{13.109445in}}%
\pgfpathlineto{\pgfqpoint{1.658300in}{13.109419in}}%
\pgfpathlineto{\pgfqpoint{1.662223in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.662612in}{13.096840in}}%
\pgfpathlineto{\pgfqpoint{1.664163in}{13.091915in}}%
\pgfpathlineto{\pgfqpoint{1.664549in}{13.091903in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{13.086393in}}%
\pgfpathlineto{\pgfqpoint{1.666853in}{13.085585in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{12.999938in}}%
\pgfpathlineto{\pgfqpoint{1.703470in}{12.999931in}}%
\pgfpathlineto{\pgfqpoint{1.705120in}{12.995007in}}%
\pgfpathlineto{\pgfqpoint{1.705449in}{12.994965in}}%
\pgfpathlineto{\pgfqpoint{1.707739in}{12.989421in}}%
\pgfpathlineto{\pgfqpoint{1.708064in}{12.989342in}}%
\pgfpathlineto{\pgfqpoint{1.710653in}{12.982674in}}%
\pgfpathlineto{\pgfqpoint{1.711296in}{12.982656in}}%
\pgfpathlineto{\pgfqpoint{1.713852in}{12.976752in}}%
\pgfpathlineto{\pgfqpoint{1.734600in}{12.934363in}}%
\pgfpathlineto{\pgfqpoint{1.736061in}{12.928614in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{12.928600in}}%
\pgfpathlineto{\pgfqpoint{1.738381in}{12.924069in}}%
\pgfpathlineto{\pgfqpoint{1.738670in}{12.924068in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{12.918081in}}%
\pgfpathlineto{\pgfqpoint{1.741537in}{12.918074in}}%
\pgfpathlineto{\pgfqpoint{1.743525in}{12.912423in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{12.905090in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{12.899532in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{12.899523in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{12.895390in}}%
\pgfpathlineto{\pgfqpoint{1.752968in}{12.895330in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{12.891025in}}%
\pgfpathlineto{\pgfqpoint{1.756487in}{12.887432in}}%
\pgfpathlineto{\pgfqpoint{1.758363in}{12.883233in}}%
\pgfpathlineto{\pgfqpoint{1.759428in}{12.881748in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{12.877150in}}%
\pgfpathlineto{\pgfqpoint{1.761809in}{12.877145in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{12.874236in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{12.874221in}}%
\pgfpathlineto{\pgfqpoint{1.765210in}{12.871464in}}%
\pgfpathlineto{\pgfqpoint{1.765469in}{12.871454in}}%
\pgfpathlineto{\pgfqpoint{1.767022in}{12.868537in}}%
\pgfpathlineto{\pgfqpoint{1.767280in}{12.868535in}}%
\pgfpathlineto{\pgfqpoint{1.768822in}{12.866089in}}%
\pgfpathlineto{\pgfqpoint{1.769078in}{12.866084in}}%
\pgfpathlineto{\pgfqpoint{1.771117in}{12.861719in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{12.860923in}}%
\pgfpathlineto{\pgfqpoint{1.774396in}{12.855986in}}%
\pgfpathlineto{\pgfqpoint{1.774646in}{12.855969in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.851879in}}%
\pgfpathlineto{\pgfqpoint{1.776890in}{12.851868in}}%
\pgfpathlineto{\pgfqpoint{1.779605in}{12.843789in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{12.842754in}}%
\pgfpathlineto{\pgfqpoint{1.781806in}{12.838447in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{12.837380in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{12.834803in}}%
\pgfpathlineto{\pgfqpoint{1.784470in}{12.834803in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{12.830631in}}%
\pgfpathlineto{\pgfqpoint{1.787106in}{12.830629in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{12.828078in}}%
\pgfpathlineto{\pgfqpoint{1.789479in}{12.828070in}}%
\pgfpathlineto{\pgfqpoint{1.790892in}{12.825632in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{12.824025in}}%
\pgfpathlineto{\pgfqpoint{1.793696in}{12.820217in}}%
\pgfpathlineto{\pgfqpoint{1.794855in}{12.819280in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{12.816356in}}%
\pgfpathlineto{\pgfqpoint{1.798984in}{12.816353in}}%
\pgfpathlineto{\pgfqpoint{1.800572in}{12.813856in}}%
\pgfpathlineto{\pgfqpoint{1.802375in}{12.812445in}}%
\pgfpathlineto{\pgfqpoint{1.803719in}{12.811818in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{12.811169in}}%
\pgfpathlineto{\pgfqpoint{1.812500in}{12.809163in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{12.809160in}}%
\pgfpathlineto{\pgfqpoint{1.814435in}{12.806495in}}%
\pgfpathlineto{\pgfqpoint{1.815503in}{12.805658in}}%
\pgfpathlineto{\pgfqpoint{1.817415in}{12.802536in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{12.801682in}}%
\pgfpathlineto{\pgfqpoint{1.820780in}{12.798574in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{12.798535in}}%
\pgfpathlineto{\pgfqpoint{1.823481in}{12.796493in}}%
\pgfpathlineto{\pgfqpoint{1.823688in}{12.796489in}}%
\pgfpathlineto{\pgfqpoint{1.824924in}{12.795326in}}%
\pgfpathlineto{\pgfqpoint{1.825949in}{12.794343in}}%
\pgfpathlineto{\pgfqpoint{1.827174in}{12.793385in}}%
\pgfpathlineto{\pgfqpoint{1.829203in}{12.792357in}}%
\pgfpathlineto{\pgfqpoint{1.830413in}{12.791283in}}%
\pgfpathlineto{\pgfqpoint{1.832217in}{12.790681in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{12.788894in}}%
\pgfpathlineto{\pgfqpoint{1.836377in}{12.788250in}}%
\pgfpathlineto{\pgfqpoint{1.837553in}{12.786942in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{12.785964in}}%
\pgfpathlineto{\pgfqpoint{1.839889in}{12.784988in}}%
\pgfpathlineto{\pgfqpoint{1.840276in}{12.783739in}}%
\pgfpathlineto{\pgfqpoint{1.841435in}{12.783040in}}%
\pgfpathlineto{\pgfqpoint{1.843354in}{12.781977in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{12.780083in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{12.780072in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{12.778137in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{12.777056in}}%
\pgfpathlineto{\pgfqpoint{1.849585in}{12.775179in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{12.775176in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{12.773216in}}%
\pgfpathlineto{\pgfqpoint{1.854390in}{12.772213in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{12.771073in}}%
\pgfpathlineto{\pgfqpoint{1.857844in}{12.770146in}}%
\pgfpathlineto{\pgfqpoint{1.859105in}{12.769275in}}%
\pgfpathlineto{\pgfqpoint{1.864264in}{12.768287in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{12.768152in}}%
\pgfpathlineto{\pgfqpoint{1.874109in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{1.875292in}{12.728687in}}%
\pgfpathlineto{\pgfqpoint{1.876134in}{12.727864in}}%
\pgfpathlineto{\pgfqpoint{1.877308in}{12.726336in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{12.725493in}}%
\pgfpathlineto{\pgfqpoint{1.879307in}{12.723882in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{12.723864in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{12.721896in}}%
\pgfpathlineto{\pgfqpoint{1.881456in}{12.721894in}}%
\pgfpathlineto{\pgfqpoint{1.882606in}{12.720409in}}%
\pgfpathlineto{\pgfqpoint{1.882770in}{12.720408in}}%
\pgfpathlineto{\pgfqpoint{1.884076in}{12.717461in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{12.717451in}}%
\pgfpathlineto{\pgfqpoint{1.886508in}{12.714552in}}%
\pgfpathlineto{\pgfqpoint{1.887957in}{12.714504in}}%
\pgfpathlineto{\pgfqpoint{1.889077in}{12.712401in}}%
\pgfpathlineto{\pgfqpoint{1.889556in}{12.711389in}}%
\pgfpathlineto{\pgfqpoint{1.891779in}{12.708978in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.708974in}}%
\pgfpathlineto{\pgfqpoint{1.894139in}{12.705988in}}%
\pgfpathlineto{\pgfqpoint{1.895855in}{12.704841in}}%
\pgfpathlineto{\pgfqpoint{1.896011in}{12.704824in}}%
\pgfpathlineto{\pgfqpoint{1.897252in}{12.703277in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{12.703264in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{12.700805in}}%
\pgfpathlineto{\pgfqpoint{1.899868in}{12.700793in}}%
\pgfpathlineto{\pgfqpoint{1.901090in}{12.698782in}}%
\pgfpathlineto{\pgfqpoint{1.901242in}{12.698746in}}%
\pgfpathlineto{\pgfqpoint{1.902458in}{12.696723in}}%
\pgfpathlineto{\pgfqpoint{1.903517in}{12.696712in}}%
\pgfpathlineto{\pgfqpoint{1.904721in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.906070in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.907262in}{12.692349in}}%
\pgfpathlineto{\pgfqpoint{1.907560in}{12.692346in}}%
\pgfpathlineto{\pgfqpoint{1.908745in}{12.690898in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{12.690895in}}%
\pgfpathlineto{\pgfqpoint{1.910514in}{12.688436in}}%
\pgfpathlineto{\pgfqpoint{1.911540in}{12.687249in}}%
\pgfpathlineto{\pgfqpoint{1.912852in}{12.686011in}}%
\pgfpathlineto{\pgfqpoint{1.913579in}{12.686001in}}%
\pgfpathlineto{\pgfqpoint{1.914737in}{12.684596in}}%
\pgfpathlineto{\pgfqpoint{1.915890in}{12.683686in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{12.681616in}}%
\pgfpathlineto{\pgfqpoint{1.918607in}{12.680986in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{12.680962in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{12.679164in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{12.678204in}}%
\pgfpathlineto{\pgfqpoint{1.922979in}{12.676464in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{12.676446in}}%
\pgfpathlineto{\pgfqpoint{1.924652in}{12.674297in}}%
\pgfpathlineto{\pgfqpoint{1.926175in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{1.927553in}{12.671758in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{12.671752in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{12.670124in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{12.669440in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{12.668115in}}%
\pgfpathlineto{\pgfqpoint{1.932853in}{12.668099in}}%
\pgfpathlineto{\pgfqpoint{1.934061in}{12.666470in}}%
\pgfpathlineto{\pgfqpoint{1.935263in}{12.665429in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{12.665416in}}%
\pgfpathlineto{\pgfqpoint{1.936990in}{12.663728in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{12.663727in}}%
\pgfpathlineto{\pgfqpoint{1.939361in}{12.661434in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{12.660738in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{12.658071in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{12.657389in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{12.654744in}}%
\pgfpathlineto{\pgfqpoint{1.948124in}{12.653659in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{12.652749in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{12.651456in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{12.650326in}}%
\pgfpathlineto{\pgfqpoint{1.953514in}{12.648859in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{12.647762in}}%
\pgfpathlineto{\pgfqpoint{1.957453in}{12.646222in}}%
\pgfpathlineto{\pgfqpoint{1.957819in}{12.645588in}}%
\pgfpathlineto{\pgfqpoint{1.959036in}{12.644296in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{12.643705in}}%
\pgfpathlineto{\pgfqpoint{1.961572in}{12.641863in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{12.641098in}}%
\pgfpathlineto{\pgfqpoint{1.964677in}{12.639217in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{12.639204in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{12.638069in}}%
\pgfpathlineto{\pgfqpoint{1.968097in}{12.637316in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{12.636169in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{12.635451in}}%
\pgfpathlineto{\pgfqpoint{1.971586in}{12.634267in}}%
\pgfpathlineto{\pgfqpoint{1.972969in}{12.633595in}}%
\pgfpathlineto{\pgfqpoint{1.974116in}{12.632370in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{12.631766in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{12.629638in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{12.628836in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{12.628178in}}%
\pgfpathlineto{\pgfqpoint{1.980554in}{12.628155in}}%
\pgfpathlineto{\pgfqpoint{1.981778in}{12.626129in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{12.625342in}}%
\pgfpathlineto{\pgfqpoint{1.984867in}{12.624644in}}%
\pgfpathlineto{\pgfqpoint{1.985305in}{12.624072in}}%
\pgfpathlineto{\pgfqpoint{1.986507in}{12.623094in}}%
\pgfpathlineto{\pgfqpoint{1.987811in}{12.622417in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{12.621486in}}%
\pgfpathlineto{\pgfqpoint{1.990077in}{12.620719in}}%
\pgfpathlineto{\pgfqpoint{1.991256in}{12.619596in}}%
\pgfpathlineto{\pgfqpoint{1.992643in}{12.619574in}}%
\pgfpathlineto{\pgfqpoint{1.993810in}{12.618061in}}%
\pgfpathlineto{\pgfqpoint{1.994128in}{12.618041in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{12.616906in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{12.616336in}}%
\pgfpathlineto{\pgfqpoint{1.998427in}{12.614384in}}%
\pgfpathlineto{\pgfqpoint{2.000291in}{12.613281in}}%
\pgfpathlineto{\pgfqpoint{2.001527in}{12.612773in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{12.611767in}}%
\pgfpathlineto{\pgfqpoint{2.004285in}{12.611237in}}%
\pgfpathlineto{\pgfqpoint{2.005299in}{12.610294in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{12.609348in}}%
\pgfpathlineto{\pgfqpoint{2.007817in}{12.609333in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{12.607777in}}%
\pgfpathlineto{\pgfqpoint{2.010707in}{12.607313in}}%
\pgfpathlineto{\pgfqpoint{2.011893in}{12.605479in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{12.604491in}}%
\pgfpathlineto{\pgfqpoint{2.016874in}{12.602298in}}%
\pgfpathlineto{\pgfqpoint{2.018704in}{12.602285in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{12.600947in}}%
\pgfpathlineto{\pgfqpoint{2.021474in}{12.600119in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{12.599201in}}%
\pgfpathlineto{\pgfqpoint{2.024495in}{12.598452in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{12.597141in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{12.596302in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{12.595604in}}%
\pgfpathlineto{\pgfqpoint{2.031073in}{12.594756in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{12.593954in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{12.593131in}}%
\pgfpathlineto{\pgfqpoint{2.037575in}{12.592045in}}%
\pgfpathlineto{\pgfqpoint{2.042607in}{12.590933in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{12.590657in}}%
\pgfpathlineto{\pgfqpoint{2.068279in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{12.586487in}}%
\pgfpathlineto{\pgfqpoint{2.071889in}{12.585751in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{12.584260in}}%
\pgfpathlineto{\pgfqpoint{2.075832in}{12.583192in}}%
\pgfpathlineto{\pgfqpoint{2.077057in}{12.582892in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{12.582128in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{12.581365in}}%
\pgfpathlineto{\pgfqpoint{2.082495in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{12.567961in}}%
\pgfpathlineto{\pgfqpoint{2.087894in}{12.567073in}}%
\pgfpathlineto{\pgfqpoint{2.089062in}{12.565395in}}%
\pgfpathlineto{\pgfqpoint{2.091382in}{12.564906in}}%
\pgfpathlineto{\pgfqpoint{2.092534in}{12.563584in}}%
\pgfpathlineto{\pgfqpoint{2.095889in}{12.563580in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{12.560963in}}%
\pgfpathlineto{\pgfqpoint{2.101083in}{12.560465in}}%
\pgfpathlineto{\pgfqpoint{2.102261in}{12.559063in}}%
\pgfpathlineto{\pgfqpoint{2.104533in}{12.558562in}}%
\pgfpathlineto{\pgfqpoint{2.105696in}{12.557174in}}%
\pgfpathlineto{\pgfqpoint{2.108343in}{12.556675in}}%
\pgfpathlineto{\pgfqpoint{2.109488in}{12.555257in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{12.554762in}}%
\pgfpathlineto{\pgfqpoint{2.113887in}{12.553324in}}%
\pgfpathlineto{\pgfqpoint{2.116320in}{12.552829in}}%
\pgfpathlineto{\pgfqpoint{2.117495in}{12.551393in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{12.550873in}}%
\pgfpathlineto{\pgfqpoint{2.121566in}{12.549442in}}%
\pgfpathlineto{\pgfqpoint{2.124435in}{12.548393in}}%
\pgfpathlineto{\pgfqpoint{2.125573in}{12.547431in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.546391in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.544908in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.544908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771249in}{13.186053in}}%
\pgfpathlineto{\pgfqpoint{1.774706in}{13.172918in}}%
\pgfpathlineto{\pgfqpoint{1.776174in}{13.168768in}}%
\pgfpathlineto{\pgfqpoint{1.778118in}{13.158272in}}%
\pgfpathlineto{\pgfqpoint{1.778602in}{13.158242in}}%
\pgfpathlineto{\pgfqpoint{1.787154in}{13.130607in}}%
\pgfpathlineto{\pgfqpoint{1.789016in}{13.122912in}}%
\pgfpathlineto{\pgfqpoint{1.789479in}{13.122898in}}%
\pgfpathlineto{\pgfqpoint{1.791783in}{13.114038in}}%
\pgfpathlineto{\pgfqpoint{1.793612in}{13.109419in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{13.100450in}}%
\pgfpathlineto{\pgfqpoint{1.796331in}{13.100441in}}%
\pgfpathlineto{\pgfqpoint{1.798127in}{13.093342in}}%
\pgfpathlineto{\pgfqpoint{1.799911in}{13.089050in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{13.082186in}}%
\pgfpathlineto{\pgfqpoint{1.806491in}{13.068599in}}%
\pgfpathlineto{\pgfqpoint{1.808217in}{13.063581in}}%
\pgfpathlineto{\pgfqpoint{1.812483in}{13.051250in}}%
\pgfpathlineto{\pgfqpoint{1.812905in}{13.051247in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{13.030338in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{13.028030in}}%
\pgfpathlineto{\pgfqpoint{1.823655in}{13.020945in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{13.020167in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{13.012547in}}%
\pgfpathlineto{\pgfqpoint{1.827272in}{13.012527in}}%
\pgfpathlineto{\pgfqpoint{1.831625in}{12.999941in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{12.999931in}}%
\pgfpathlineto{\pgfqpoint{1.834745in}{12.990848in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{12.990159in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{12.985248in}}%
\pgfpathlineto{\pgfqpoint{1.842381in}{12.972121in}}%
\pgfpathlineto{\pgfqpoint{1.846114in}{12.964613in}}%
\pgfpathlineto{\pgfqpoint{1.848696in}{12.957249in}}%
\pgfpathlineto{\pgfqpoint{1.849062in}{12.957212in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{12.947894in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{12.947874in}}%
\pgfpathlineto{\pgfqpoint{1.856642in}{12.937861in}}%
\pgfpathlineto{\pgfqpoint{1.856998in}{12.937843in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{12.928612in}}%
\pgfpathlineto{\pgfqpoint{1.859472in}{12.928601in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{12.921037in}}%
\pgfpathlineto{\pgfqpoint{1.862270in}{12.921025in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{12.910936in}}%
\pgfpathlineto{\pgfqpoint{1.866410in}{12.910917in}}%
\pgfpathlineto{\pgfqpoint{1.869472in}{12.901978in}}%
\pgfpathlineto{\pgfqpoint{1.870148in}{12.901050in}}%
\pgfpathlineto{\pgfqpoint{1.872498in}{12.895370in}}%
\pgfpathlineto{\pgfqpoint{1.872832in}{12.895324in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{12.886146in}}%
\pgfpathlineto{\pgfqpoint{1.876147in}{12.886138in}}%
\pgfpathlineto{\pgfqpoint{1.878769in}{12.878562in}}%
\pgfpathlineto{\pgfqpoint{1.879095in}{12.878557in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{12.874246in}}%
\pgfpathlineto{\pgfqpoint{1.881364in}{12.874222in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{12.868539in}}%
\pgfpathlineto{\pgfqpoint{1.884252in}{12.868535in}}%
\pgfpathlineto{\pgfqpoint{1.886476in}{12.863086in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{12.863080in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{12.857499in}}%
\pgfpathlineto{\pgfqpoint{1.889620in}{12.857493in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{12.849258in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{12.849252in}}%
\pgfpathlineto{\pgfqpoint{1.896098in}{12.838447in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{12.830631in}}%
\pgfpathlineto{\pgfqpoint{1.900027in}{12.830629in}}%
\pgfpathlineto{\pgfqpoint{1.901522in}{12.828074in}}%
\pgfpathlineto{\pgfqpoint{1.901820in}{12.828070in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{12.824031in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{12.824023in}}%
\pgfpathlineto{\pgfqpoint{1.905663in}{12.819281in}}%
\pgfpathlineto{\pgfqpoint{1.906541in}{12.818987in}}%
\pgfpathlineto{\pgfqpoint{1.908290in}{12.816588in}}%
\pgfpathlineto{\pgfqpoint{1.910889in}{12.813796in}}%
\pgfpathlineto{\pgfqpoint{1.912322in}{12.811824in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{12.811169in}}%
\pgfpathlineto{\pgfqpoint{1.920755in}{12.807588in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{12.806485in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{12.802535in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{12.801685in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{12.798556in}}%
\pgfpathlineto{\pgfqpoint{1.927036in}{12.798534in}}%
\pgfpathlineto{\pgfqpoint{1.928649in}{12.795328in}}%
\pgfpathlineto{\pgfqpoint{1.929986in}{12.794343in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{12.793385in}}%
\pgfpathlineto{\pgfqpoint{1.932374in}{12.792358in}}%
\pgfpathlineto{\pgfqpoint{1.933691in}{12.791281in}}%
\pgfpathlineto{\pgfqpoint{1.934740in}{12.790681in}}%
\pgfpathlineto{\pgfqpoint{1.936566in}{12.788887in}}%
\pgfpathlineto{\pgfqpoint{1.937862in}{12.788250in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{12.785971in}}%
\pgfpathlineto{\pgfqpoint{1.940434in}{12.784989in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{12.783039in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{12.780091in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{12.780072in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{12.777062in}}%
\pgfpathlineto{\pgfqpoint{1.946753in}{12.776163in}}%
\pgfpathlineto{\pgfqpoint{1.948246in}{12.774051in}}%
\pgfpathlineto{\pgfqpoint{1.949237in}{12.773215in}}%
\pgfpathlineto{\pgfqpoint{1.950470in}{12.772220in}}%
\pgfpathlineto{\pgfqpoint{1.951207in}{12.772213in}}%
\pgfpathlineto{\pgfqpoint{1.952675in}{12.770262in}}%
\pgfpathlineto{\pgfqpoint{1.957507in}{12.769269in}}%
\pgfpathlineto{\pgfqpoint{1.958700in}{12.768153in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{1.966673in}{12.728671in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{12.723893in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{12.723860in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{12.720415in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{12.720409in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{12.717454in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{12.717451in}}%
\pgfpathlineto{\pgfqpoint{1.975075in}{12.714522in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{12.714501in}}%
\pgfpathlineto{\pgfqpoint{1.977077in}{12.710360in}}%
\pgfpathlineto{\pgfqpoint{1.977741in}{12.710358in}}%
\pgfpathlineto{\pgfqpoint{1.979284in}{12.706884in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{12.705984in}}%
\pgfpathlineto{\pgfqpoint{1.981907in}{12.703288in}}%
\pgfpathlineto{\pgfqpoint{1.982124in}{12.703260in}}%
\pgfpathlineto{\pgfqpoint{1.983424in}{12.700798in}}%
\pgfpathlineto{\pgfqpoint{1.983856in}{12.700792in}}%
\pgfpathlineto{\pgfqpoint{1.985577in}{12.696724in}}%
\pgfpathlineto{\pgfqpoint{1.986433in}{12.696711in}}%
\pgfpathlineto{\pgfqpoint{1.987711in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{1.989617in}{12.690901in}}%
\pgfpathlineto{\pgfqpoint{1.990249in}{12.690895in}}%
\pgfpathlineto{\pgfqpoint{1.991718in}{12.687905in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{12.684605in}}%
\pgfpathlineto{\pgfqpoint{1.994837in}{12.683689in}}%
\pgfpathlineto{\pgfqpoint{1.996485in}{12.681002in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{12.680963in}}%
\pgfpathlineto{\pgfqpoint{1.998531in}{12.678247in}}%
\pgfpathlineto{\pgfqpoint{1.999344in}{12.677329in}}%
\pgfpathlineto{\pgfqpoint{2.001165in}{12.674295in}}%
\pgfpathlineto{\pgfqpoint{2.001769in}{12.674293in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{12.670139in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{12.669449in}}%
\pgfpathlineto{\pgfqpoint{2.006551in}{12.666478in}}%
\pgfpathlineto{\pgfqpoint{2.008322in}{12.665415in}}%
\pgfpathlineto{\pgfqpoint{2.009495in}{12.663728in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{12.663727in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{12.660819in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{12.660064in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{12.658059in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{12.657389in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{12.654736in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{12.653660in}}%
\pgfpathlineto{\pgfqpoint{2.026660in}{12.640461in}}%
\pgfpathlineto{\pgfqpoint{2.028115in}{12.638070in}}%
\pgfpathlineto{\pgfqpoint{2.029201in}{12.637322in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{12.635477in}}%
\pgfpathlineto{\pgfqpoint{2.030821in}{12.635447in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{12.633620in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{12.633605in}}%
\pgfpathlineto{\pgfqpoint{2.033676in}{12.631198in}}%
\pgfpathlineto{\pgfqpoint{2.034385in}{12.630568in}}%
\pgfpathlineto{\pgfqpoint{2.035796in}{12.628851in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{12.626995in}}%
\pgfpathlineto{\pgfqpoint{2.038422in}{12.626117in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{12.623113in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{12.622429in}}%
\pgfpathlineto{\pgfqpoint{2.043082in}{12.619613in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{12.619573in}}%
\pgfpathlineto{\pgfqpoint{2.045973in}{12.616910in}}%
\pgfpathlineto{\pgfqpoint{2.047154in}{12.616337in}}%
\pgfpathlineto{\pgfqpoint{2.048664in}{12.614377in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{12.613302in}}%
\pgfpathlineto{\pgfqpoint{2.050830in}{12.611767in}}%
\pgfpathlineto{\pgfqpoint{2.052648in}{12.609811in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{12.607777in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{12.607315in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{12.604499in}}%
\pgfpathlineto{\pgfqpoint{2.058348in}{12.604118in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{12.602290in}}%
\pgfpathlineto{\pgfqpoint{2.060114in}{12.602285in}}%
\pgfpathlineto{\pgfqpoint{2.061390in}{12.600135in}}%
\pgfpathlineto{\pgfqpoint{2.062502in}{12.599200in}}%
\pgfpathlineto{\pgfqpoint{2.063924in}{12.597558in}}%
\pgfpathlineto{\pgfqpoint{2.065338in}{12.596708in}}%
\pgfpathlineto{\pgfqpoint{2.067056in}{12.595598in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{12.593947in}}%
\pgfpathlineto{\pgfqpoint{2.070304in}{12.593131in}}%
\pgfpathlineto{\pgfqpoint{2.071683in}{12.591632in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.089251in}{12.585754in}}%
\pgfpathlineto{\pgfqpoint{2.090390in}{12.584698in}}%
\pgfpathlineto{\pgfqpoint{2.092088in}{12.582898in}}%
\pgfpathlineto{\pgfqpoint{2.093916in}{12.582128in}}%
\pgfpathlineto{\pgfqpoint{2.095173in}{12.581362in}}%
\pgfpathlineto{\pgfqpoint{2.095452in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{2.096702in}{12.567940in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{12.567073in}}%
\pgfpathlineto{\pgfqpoint{2.099457in}{12.565377in}}%
\pgfpathlineto{\pgfqpoint{2.100005in}{12.564916in}}%
\pgfpathlineto{\pgfqpoint{2.101233in}{12.563583in}}%
\pgfpathlineto{\pgfqpoint{2.102319in}{12.563580in}}%
\pgfpathlineto{\pgfqpoint{2.103671in}{12.560943in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{12.560470in}}%
\pgfpathlineto{\pgfqpoint{2.106086in}{12.559039in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{12.558574in}}%
\pgfpathlineto{\pgfqpoint{2.107816in}{12.557161in}}%
\pgfpathlineto{\pgfqpoint{2.108478in}{12.556692in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{12.555250in}}%
\pgfpathlineto{\pgfqpoint{2.110717in}{12.554763in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{12.553317in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{12.552833in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{12.551382in}}%
\pgfpathlineto{\pgfqpoint{2.114362in}{12.550904in}}%
\pgfpathlineto{\pgfqpoint{2.115651in}{12.548399in}}%
\pgfpathlineto{\pgfqpoint{2.117318in}{12.547398in}}%
\pgfpathlineto{\pgfqpoint{2.118719in}{12.544908in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{12.544881in}}%
\pgfpathlineto{\pgfqpoint{2.121122in}{12.542875in}}%
\pgfpathlineto{\pgfqpoint{2.121876in}{12.542857in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{12.540435in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{12.540412in}}%
\pgfpathlineto{\pgfqpoint{2.124871in}{12.538308in}}%
\pgfpathlineto{\pgfqpoint{2.125861in}{12.537253in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{12.535731in}}%
\pgfpathlineto{\pgfqpoint{2.128320in}{12.534712in}}%
\pgfpathlineto{\pgfqpoint{2.129541in}{12.533198in}}%
\pgfpathlineto{\pgfqpoint{2.130149in}{12.533191in}}%
\pgfpathlineto{\pgfqpoint{2.131361in}{12.531174in}}%
\pgfpathlineto{\pgfqpoint{2.132687in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.134007in}{12.528685in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{12.528672in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{12.527186in}}%
\pgfpathlineto{\pgfqpoint{2.138279in}{12.526243in}}%
\pgfpathlineto{\pgfqpoint{2.139570in}{12.524723in}}%
\pgfpathlineto{\pgfqpoint{2.141901in}{12.523744in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{12.522828in}}%
\pgfpathlineto{\pgfqpoint{2.143865in}{12.522328in}}%
\pgfpathlineto{\pgfqpoint{2.145014in}{12.521331in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{12.520368in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{12.519448in}}%
\pgfpathlineto{\pgfqpoint{2.150792in}{12.518465in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{12.517059in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{12.516179in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{12.514361in}}%
\pgfpathlineto{\pgfqpoint{2.158189in}{12.513811in}}%
\pgfpathlineto{\pgfqpoint{2.159384in}{12.512540in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{12.512535in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{12.511104in}}%
\pgfpathlineto{\pgfqpoint{2.162505in}{12.510684in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{12.508952in}}%
\pgfpathlineto{\pgfqpoint{2.166117in}{12.508032in}}%
\pgfpathlineto{\pgfqpoint{2.167275in}{12.506744in}}%
\pgfpathlineto{\pgfqpoint{2.168636in}{12.505529in}}%
\pgfpathlineto{\pgfqpoint{2.169575in}{12.505056in}}%
\pgfpathlineto{\pgfqpoint{2.170717in}{12.504221in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{12.504221in}}%
\pgfpathlineto{\pgfqpoint{2.172369in}{12.502590in}}%
\pgfpathlineto{\pgfqpoint{2.172883in}{12.502579in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{12.501369in}}%
\pgfpathlineto{\pgfqpoint{2.175336in}{12.500259in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{12.499853in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{12.498642in}}%
\pgfpathlineto{\pgfqpoint{2.178872in}{12.497859in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{12.496363in}}%
\pgfpathlineto{\pgfqpoint{2.181269in}{12.495629in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{12.493489in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{12.492485in}}%
\pgfpathlineto{\pgfqpoint{2.185507in}{12.490448in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{12.489478in}}%
\pgfpathlineto{\pgfqpoint{2.187261in}{12.487021in}}%
\pgfpathlineto{\pgfqpoint{2.189772in}{12.485912in}}%
\pgfpathlineto{\pgfqpoint{2.190923in}{12.485545in}}%
\pgfpathlineto{\pgfqpoint{2.195569in}{12.484693in}}%
\pgfpathlineto{\pgfqpoint{2.196788in}{12.484417in}}%
\pgfpathlineto{\pgfqpoint{2.208217in}{12.483325in}}%
\pgfpathlineto{\pgfqpoint{2.209465in}{12.483062in}}%
\pgfpathlineto{\pgfqpoint{2.214487in}{12.482272in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{12.481768in}}%
\pgfpathlineto{\pgfqpoint{2.219069in}{12.481003in}}%
\pgfpathlineto{\pgfqpoint{2.220266in}{12.480270in}}%
\pgfpathlineto{\pgfqpoint{2.224326in}{12.479291in}}%
\pgfpathlineto{\pgfqpoint{2.225582in}{12.478359in}}%
\pgfpathlineto{\pgfqpoint{2.254374in}{12.478235in}}%
\pgfpathlineto{\pgfqpoint{2.255565in}{12.469769in}}%
\pgfpathlineto{\pgfqpoint{2.259615in}{12.469090in}}%
\pgfpathlineto{\pgfqpoint{2.260782in}{12.468443in}}%
\pgfpathlineto{\pgfqpoint{2.264536in}{12.467563in}}%
\pgfpathlineto{\pgfqpoint{2.265680in}{12.466929in}}%
\pgfpathlineto{\pgfqpoint{2.268800in}{12.466058in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{12.465171in}}%
\pgfpathlineto{\pgfqpoint{2.274308in}{12.464284in}}%
\pgfpathlineto{\pgfqpoint{2.275478in}{12.463421in}}%
\pgfpathlineto{\pgfqpoint{2.280037in}{12.462309in}}%
\pgfpathlineto{\pgfqpoint{2.281180in}{12.461443in}}%
\pgfpathlineto{\pgfqpoint{2.285375in}{12.460341in}}%
\pgfpathlineto{\pgfqpoint{2.286495in}{12.459457in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{12.459012in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{12.458140in}}%
\pgfpathlineto{\pgfqpoint{2.293307in}{12.457060in}}%
\pgfpathlineto{\pgfqpoint{2.294584in}{12.456586in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{12.455707in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{12.455037in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.454824in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.454824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952894in}{13.089053in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{13.078821in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{13.051250in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{13.051246in}}%
\pgfpathlineto{\pgfqpoint{1.967862in}{13.039879in}}%
\pgfpathlineto{\pgfqpoint{1.975257in}{13.017865in}}%
\pgfpathlineto{\pgfqpoint{1.976166in}{13.015036in}}%
\pgfpathlineto{\pgfqpoint{1.978875in}{13.005962in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{13.001399in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{12.976149in}}%
\pgfpathlineto{\pgfqpoint{1.990721in}{12.971476in}}%
\pgfpathlineto{\pgfqpoint{2.007717in}{12.919626in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{12.909486in}}%
\pgfpathlineto{\pgfqpoint{2.011696in}{12.909339in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{12.892302in}}%
\pgfpathlineto{\pgfqpoint{2.017550in}{12.892273in}}%
\pgfpathlineto{\pgfqpoint{2.022138in}{12.877152in}}%
\pgfpathlineto{\pgfqpoint{2.022516in}{12.877146in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{12.868540in}}%
\pgfpathlineto{\pgfqpoint{2.026272in}{12.868535in}}%
\pgfpathlineto{\pgfqpoint{2.029237in}{12.860924in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{12.853303in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{12.830630in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{12.830629in}}%
\pgfpathlineto{\pgfqpoint{2.042170in}{12.825365in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{12.818989in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{12.816357in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{12.816353in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{12.812696in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{12.811814in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{12.811168in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{12.802536in}}%
\pgfpathlineto{\pgfqpoint{2.060088in}{12.801686in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{12.797281in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{12.796493in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{12.793385in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{12.792358in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{12.790688in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{12.790077in}}%
\pgfpathlineto{\pgfqpoint{2.070639in}{12.788256in}}%
\pgfpathlineto{\pgfqpoint{2.070952in}{12.788251in}}%
\pgfpathlineto{\pgfqpoint{2.072822in}{12.784994in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{12.784989in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{12.781978in}}%
\pgfpathlineto{\pgfqpoint{2.075294in}{12.781977in}}%
\pgfpathlineto{\pgfqpoint{2.076827in}{12.778864in}}%
\pgfpathlineto{\pgfqpoint{2.080771in}{12.772227in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{12.772216in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{12.770260in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{12.769270in}}%
\pgfpathlineto{\pgfqpoint{2.088186in}{12.768153in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{12.727916in}}%
\pgfpathlineto{\pgfqpoint{2.096243in}{12.723914in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{12.723871in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{12.718945in}}%
\pgfpathlineto{\pgfqpoint{2.099060in}{12.718923in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{12.714524in}}%
\pgfpathlineto{\pgfqpoint{2.101291in}{12.714508in}}%
\pgfpathlineto{\pgfqpoint{2.102952in}{12.710359in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{12.705986in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{12.696716in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{12.696711in}}%
\pgfpathlineto{\pgfqpoint{2.111364in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{2.112695in}{12.690899in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{12.690896in}}%
\pgfpathlineto{\pgfqpoint{2.114810in}{12.686528in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{12.665437in}}%
\pgfpathlineto{\pgfqpoint{2.126895in}{12.665425in}}%
\pgfpathlineto{\pgfqpoint{2.128397in}{12.661449in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{12.660738in}}%
\pgfpathlineto{\pgfqpoint{2.132852in}{12.654737in}}%
\pgfpathlineto{\pgfqpoint{2.133342in}{12.653657in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{12.650344in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{12.648165in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{12.630577in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{12.628190in}}%
\pgfpathlineto{\pgfqpoint{2.149009in}{12.628157in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{12.624659in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{12.624643in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{12.621806in}}%
\pgfpathlineto{\pgfqpoint{2.163334in}{12.605461in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{12.602303in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{12.602284in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{12.599204in}}%
\pgfpathlineto{\pgfqpoint{2.168504in}{12.598453in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{12.595609in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{12.594768in}}%
\pgfpathlineto{\pgfqpoint{2.172734in}{12.593145in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{12.592040in}}%
\pgfpathlineto{\pgfqpoint{2.175861in}{12.590935in}}%
\pgfpathlineto{\pgfqpoint{2.186015in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.187405in}{12.585751in}}%
\pgfpathlineto{\pgfqpoint{2.189181in}{12.582895in}}%
\pgfpathlineto{\pgfqpoint{2.190162in}{12.582131in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{2.192502in}{12.567930in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{12.563582in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{12.563580in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{12.560929in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{12.560482in}}%
\pgfpathlineto{\pgfqpoint{2.199395in}{12.557182in}}%
\pgfpathlineto{\pgfqpoint{2.200526in}{12.556679in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{12.554774in}}%
\pgfpathlineto{\pgfqpoint{2.202026in}{12.554763in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{12.551396in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{12.551362in}}%
\pgfpathlineto{\pgfqpoint{2.205738in}{12.548395in}}%
\pgfpathlineto{\pgfqpoint{2.206474in}{12.547408in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{12.544895in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{12.544883in}}%
\pgfpathlineto{\pgfqpoint{2.209759in}{12.540973in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{12.540417in}}%
\pgfpathlineto{\pgfqpoint{2.212106in}{12.537267in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{12.536309in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{12.533203in}}%
\pgfpathlineto{\pgfqpoint{2.215143in}{12.533193in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.216913in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.218319in}{12.528677in}}%
\pgfpathlineto{\pgfqpoint{2.218495in}{12.528674in}}%
\pgfpathlineto{\pgfqpoint{2.219719in}{12.527185in}}%
\pgfpathlineto{\pgfqpoint{2.220589in}{12.526247in}}%
\pgfpathlineto{\pgfqpoint{2.221976in}{12.524722in}}%
\pgfpathlineto{\pgfqpoint{2.223011in}{12.524233in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{12.521334in}}%
\pgfpathlineto{\pgfqpoint{2.226431in}{12.520379in}}%
\pgfpathlineto{\pgfqpoint{2.227618in}{12.519446in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{12.518464in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{12.516180in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{12.515272in}}%
\pgfpathlineto{\pgfqpoint{2.233137in}{12.513811in}}%
\pgfpathlineto{\pgfqpoint{2.233798in}{12.512997in}}%
\pgfpathlineto{\pgfqpoint{2.235607in}{12.511104in}}%
\pgfpathlineto{\pgfqpoint{2.236425in}{12.510686in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{12.508040in}}%
\pgfpathlineto{\pgfqpoint{2.238701in}{12.508033in}}%
\pgfpathlineto{\pgfqpoint{2.239993in}{12.506322in}}%
\pgfpathlineto{\pgfqpoint{2.241438in}{12.504222in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{12.504220in}}%
\pgfpathlineto{\pgfqpoint{2.243353in}{12.501370in}}%
\pgfpathlineto{\pgfqpoint{2.244621in}{12.500261in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{12.499865in}}%
\pgfpathlineto{\pgfqpoint{2.246355in}{12.497916in}}%
\pgfpathlineto{\pgfqpoint{2.247296in}{12.497105in}}%
\pgfpathlineto{\pgfqpoint{2.249167in}{12.493489in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{12.492484in}}%
\pgfpathlineto{\pgfqpoint{2.252256in}{12.486421in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{12.485542in}}%
\pgfpathlineto{\pgfqpoint{2.256366in}{12.484698in}}%
\pgfpathlineto{\pgfqpoint{2.263808in}{12.483594in}}%
\pgfpathlineto{\pgfqpoint{2.265271in}{12.483066in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{12.482272in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{12.481262in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{12.480255in}}%
\pgfpathlineto{\pgfqpoint{2.274015in}{12.479292in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{12.478235in}}%
\pgfpathlineto{\pgfqpoint{2.292493in}{12.469752in}}%
\pgfpathlineto{\pgfqpoint{2.294191in}{12.469089in}}%
\pgfpathlineto{\pgfqpoint{2.295619in}{12.467573in}}%
\pgfpathlineto{\pgfqpoint{2.297682in}{12.466915in}}%
\pgfpathlineto{\pgfqpoint{2.298835in}{12.466059in}}%
\pgfpathlineto{\pgfqpoint{2.300491in}{12.465157in}}%
\pgfpathlineto{\pgfqpoint{2.301632in}{12.464290in}}%
\pgfpathlineto{\pgfqpoint{2.303144in}{12.463405in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{12.462310in}}%
\pgfpathlineto{\pgfqpoint{2.306267in}{12.461432in}}%
\pgfpathlineto{\pgfqpoint{2.307506in}{12.460350in}}%
\pgfpathlineto{\pgfqpoint{2.308615in}{12.459453in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{12.458146in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{12.457061in}}%
\pgfpathlineto{\pgfqpoint{2.313489in}{12.456384in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.455292in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{12.454825in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{12.453939in}}%
\pgfpathlineto{\pgfqpoint{2.317559in}{12.453499in}}%
\pgfpathlineto{\pgfqpoint{2.318980in}{12.452396in}}%
\pgfpathlineto{\pgfqpoint{2.320629in}{12.451522in}}%
\pgfpathlineto{\pgfqpoint{2.322383in}{12.450489in}}%
\pgfpathlineto{\pgfqpoint{2.323777in}{12.449996in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{12.448890in}}%
\pgfpathlineto{\pgfqpoint{2.328940in}{12.448459in}}%
\pgfpathlineto{\pgfqpoint{2.332549in}{12.447454in}}%
\pgfpathlineto{\pgfqpoint{2.334001in}{12.446954in}}%
\pgfpathlineto{\pgfqpoint{2.337429in}{12.445923in}}%
\pgfpathlineto{\pgfqpoint{2.338853in}{12.445440in}}%
\pgfpathlineto{\pgfqpoint{2.343722in}{12.444418in}}%
\pgfpathlineto{\pgfqpoint{2.345005in}{12.444163in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{12.443173in}}%
\pgfpathlineto{\pgfqpoint{2.349968in}{12.442181in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{12.441417in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{12.440404in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{12.439665in}}%
\pgfpathlineto{\pgfqpoint{2.356472in}{12.438629in}}%
\pgfpathlineto{\pgfqpoint{2.359210in}{12.437363in}}%
\pgfpathlineto{\pgfqpoint{2.360818in}{12.436382in}}%
\pgfpathlineto{\pgfqpoint{2.363013in}{12.435289in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{12.434585in}}%
\pgfpathlineto{\pgfqpoint{2.365976in}{12.433807in}}%
\pgfpathlineto{\pgfqpoint{2.367445in}{12.432030in}}%
\pgfpathlineto{\pgfqpoint{2.369778in}{12.431245in}}%
\pgfpathlineto{\pgfqpoint{2.371032in}{12.430231in}}%
\pgfpathlineto{\pgfqpoint{2.372568in}{12.429177in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{12.427913in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{12.426910in}}%
\pgfpathlineto{\pgfqpoint{2.378339in}{12.425908in}}%
\pgfpathlineto{\pgfqpoint{2.380482in}{12.425180in}}%
\pgfpathlineto{\pgfqpoint{2.381777in}{12.423953in}}%
\pgfpathlineto{\pgfqpoint{2.384440in}{12.422944in}}%
\pgfpathlineto{\pgfqpoint{2.385988in}{12.422031in}}%
\pgfpathlineto{\pgfqpoint{2.388607in}{12.421058in}}%
\pgfpathlineto{\pgfqpoint{2.389772in}{12.420612in}}%
\pgfpathlineto{\pgfqpoint{2.391732in}{12.419671in}}%
\pgfpathlineto{\pgfqpoint{2.393237in}{12.418759in}}%
\pgfpathlineto{\pgfqpoint{2.395608in}{12.418068in}}%
\pgfpathlineto{\pgfqpoint{2.396916in}{12.416937in}}%
\pgfpathlineto{\pgfqpoint{2.400285in}{12.415807in}}%
\pgfpathlineto{\pgfqpoint{2.401740in}{12.415132in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{12.414030in}}%
\pgfpathlineto{\pgfqpoint{2.405971in}{12.413375in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{12.412258in}}%
\pgfpathlineto{\pgfqpoint{2.409968in}{12.411854in}}%
\pgfpathlineto{\pgfqpoint{2.412680in}{12.410758in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{12.410139in}}%
\pgfpathlineto{\pgfqpoint{2.415283in}{12.409504in}}%
\pgfpathlineto{\pgfqpoint{2.418818in}{12.408443in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{12.408032in}}%
\pgfpathlineto{\pgfqpoint{2.424109in}{12.406976in}}%
\pgfpathlineto{\pgfqpoint{2.425435in}{12.406557in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{12.405511in}}%
\pgfpathlineto{\pgfqpoint{2.432640in}{12.405090in}}%
\pgfpathlineto{\pgfqpoint{2.448890in}{12.404978in}}%
\pgfpathlineto{\pgfqpoint{2.450022in}{12.393322in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{12.392213in}}%
\pgfpathlineto{\pgfqpoint{2.454639in}{12.391578in}}%
\pgfpathlineto{\pgfqpoint{2.457466in}{12.390476in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{12.389615in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{12.388924in}}%
\pgfpathlineto{\pgfqpoint{2.462086in}{12.388303in}}%
\pgfpathlineto{\pgfqpoint{2.464431in}{12.387396in}}%
\pgfpathlineto{\pgfqpoint{2.465762in}{12.386758in}}%
\pgfpathlineto{\pgfqpoint{2.469452in}{12.385672in}}%
\pgfpathlineto{\pgfqpoint{2.470626in}{12.385004in}}%
\pgfpathlineto{\pgfqpoint{2.473990in}{12.384112in}}%
\pgfpathlineto{\pgfqpoint{2.475143in}{12.383470in}}%
\pgfpathlineto{\pgfqpoint{2.480084in}{12.382358in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.381702in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.381702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.124250in}{13.017869in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{13.015033in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{13.002861in}}%
\pgfpathlineto{\pgfqpoint{2.149332in}{12.937856in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{12.922397in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{12.922365in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{12.912052in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{12.893794in}}%
\pgfpathlineto{\pgfqpoint{2.170094in}{12.868541in}}%
\pgfpathlineto{\pgfqpoint{2.170510in}{12.868535in}}%
\pgfpathlineto{\pgfqpoint{2.182657in}{12.829224in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{12.829222in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{12.816589in}}%
\pgfpathlineto{\pgfqpoint{2.189676in}{12.815020in}}%
\pgfpathlineto{\pgfqpoint{2.191974in}{12.811818in}}%
\pgfpathlineto{\pgfqpoint{2.196133in}{12.811168in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{12.797282in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{12.796490in}}%
\pgfpathlineto{\pgfqpoint{2.204978in}{12.793385in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{12.792359in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{12.791277in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{12.769276in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{12.768288in}}%
\pgfpathlineto{\pgfqpoint{2.229148in}{12.767521in}}%
\pgfpathlineto{\pgfqpoint{2.229477in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{2.230790in}{12.726369in}}%
\pgfpathlineto{\pgfqpoint{2.231444in}{12.726321in}}%
\pgfpathlineto{\pgfqpoint{2.233071in}{12.721895in}}%
\pgfpathlineto{\pgfqpoint{2.235331in}{12.715974in}}%
\pgfpathlineto{\pgfqpoint{2.235653in}{12.715932in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{12.708979in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{12.708976in}}%
\pgfpathlineto{\pgfqpoint{2.241368in}{12.700808in}}%
\pgfpathlineto{\pgfqpoint{2.241995in}{12.700795in}}%
\pgfpathlineto{\pgfqpoint{2.244489in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{2.244799in}{12.694259in}}%
\pgfpathlineto{\pgfqpoint{2.246650in}{12.689373in}}%
\pgfpathlineto{\pgfqpoint{2.250617in}{12.681002in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{12.680973in}}%
\pgfpathlineto{\pgfqpoint{2.253028in}{12.674906in}}%
\pgfpathlineto{\pgfqpoint{2.284051in}{12.614377in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{12.614247in}}%
\pgfpathlineto{\pgfqpoint{2.285903in}{12.611234in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{12.611214in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{12.607329in}}%
\pgfpathlineto{\pgfqpoint{2.289567in}{12.604494in}}%
\pgfpathlineto{\pgfqpoint{2.289826in}{12.604491in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{12.599209in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{12.598455in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{12.595606in}}%
\pgfpathlineto{\pgfqpoint{2.295220in}{12.595191in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{12.593140in}}%
\pgfpathlineto{\pgfqpoint{2.297748in}{12.592039in}}%
\pgfpathlineto{\pgfqpoint{2.299754in}{12.590657in}}%
\pgfpathlineto{\pgfqpoint{2.307377in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{12.584702in}}%
\pgfpathlineto{\pgfqpoint{2.311701in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{12.567509in}}%
\pgfpathlineto{\pgfqpoint{2.330742in}{12.533194in}}%
\pgfpathlineto{\pgfqpoint{2.332065in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{12.524723in}}%
\pgfpathlineto{\pgfqpoint{2.337073in}{12.524232in}}%
\pgfpathlineto{\pgfqpoint{2.338792in}{12.521331in}}%
\pgfpathlineto{\pgfqpoint{2.339647in}{12.521325in}}%
\pgfpathlineto{\pgfqpoint{2.340924in}{12.519445in}}%
\pgfpathlineto{\pgfqpoint{2.342407in}{12.517056in}}%
\pgfpathlineto{\pgfqpoint{2.343670in}{12.516179in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{12.510697in}}%
\pgfpathlineto{\pgfqpoint{2.348045in}{12.509881in}}%
\pgfpathlineto{\pgfqpoint{2.349691in}{12.506768in}}%
\pgfpathlineto{\pgfqpoint{2.350306in}{12.506324in}}%
\pgfpathlineto{\pgfqpoint{2.352345in}{12.502598in}}%
\pgfpathlineto{\pgfqpoint{2.352751in}{12.502580in}}%
\pgfpathlineto{\pgfqpoint{2.354368in}{12.499015in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{12.497875in}}%
\pgfpathlineto{\pgfqpoint{2.357769in}{12.493486in}}%
\pgfpathlineto{\pgfqpoint{2.358167in}{12.492490in}}%
\pgfpathlineto{\pgfqpoint{2.360341in}{12.486416in}}%
\pgfpathlineto{\pgfqpoint{2.361910in}{12.485542in}}%
\pgfpathlineto{\pgfqpoint{2.363275in}{12.484696in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{12.483594in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{12.482794in}}%
\pgfpathlineto{\pgfqpoint{2.373008in}{12.481766in}}%
\pgfpathlineto{\pgfqpoint{2.374501in}{12.480504in}}%
\pgfpathlineto{\pgfqpoint{2.375801in}{12.479530in}}%
\pgfpathlineto{\pgfqpoint{2.378014in}{12.478355in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{12.478236in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{12.469743in}}%
\pgfpathlineto{\pgfqpoint{2.391771in}{12.468446in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{12.467563in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{12.466059in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{12.465156in}}%
\pgfpathlineto{\pgfqpoint{2.397447in}{12.463430in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{12.462309in}}%
\pgfpathlineto{\pgfqpoint{2.400827in}{12.460361in}}%
\pgfpathlineto{\pgfqpoint{2.401832in}{12.459458in}}%
\pgfpathlineto{\pgfqpoint{2.403665in}{12.457693in}}%
\pgfpathlineto{\pgfqpoint{2.404989in}{12.456583in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{12.451520in}}%
\pgfpathlineto{\pgfqpoint{2.411832in}{12.450494in}}%
\pgfpathlineto{\pgfqpoint{2.413275in}{12.449986in}}%
\pgfpathlineto{\pgfqpoint{2.415344in}{12.448890in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{12.447926in}}%
\pgfpathlineto{\pgfqpoint{2.420834in}{12.446943in}}%
\pgfpathlineto{\pgfqpoint{2.422227in}{12.445937in}}%
\pgfpathlineto{\pgfqpoint{2.426056in}{12.444666in}}%
\pgfpathlineto{\pgfqpoint{2.427572in}{12.444165in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{12.443173in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{12.441423in}}%
\pgfpathlineto{\pgfqpoint{2.433693in}{12.440403in}}%
\pgfpathlineto{\pgfqpoint{2.436335in}{12.438145in}}%
\pgfpathlineto{\pgfqpoint{2.437791in}{12.437126in}}%
\pgfpathlineto{\pgfqpoint{2.440534in}{12.434592in}}%
\pgfpathlineto{\pgfqpoint{2.442109in}{12.433807in}}%
\pgfpathlineto{\pgfqpoint{2.443675in}{12.432019in}}%
\pgfpathlineto{\pgfqpoint{2.444666in}{12.431246in}}%
\pgfpathlineto{\pgfqpoint{2.446215in}{12.429462in}}%
\pgfpathlineto{\pgfqpoint{2.447616in}{12.428433in}}%
\pgfpathlineto{\pgfqpoint{2.449148in}{12.426918in}}%
\pgfpathlineto{\pgfqpoint{2.450532in}{12.425902in}}%
\pgfpathlineto{\pgfqpoint{2.453143in}{12.423712in}}%
\pgfpathlineto{\pgfqpoint{2.454642in}{12.422724in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{12.421060in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{12.420611in}}%
\pgfpathlineto{\pgfqpoint{2.459354in}{12.419453in}}%
\pgfpathlineto{\pgfqpoint{2.460684in}{12.418751in}}%
\pgfpathlineto{\pgfqpoint{2.462008in}{12.417600in}}%
\pgfpathlineto{\pgfqpoint{2.463849in}{12.416470in}}%
\pgfpathlineto{\pgfqpoint{2.465156in}{12.415583in}}%
\pgfpathlineto{\pgfqpoint{2.466586in}{12.414683in}}%
\pgfpathlineto{\pgfqpoint{2.468009in}{12.413587in}}%
\pgfpathlineto{\pgfqpoint{2.469679in}{12.412715in}}%
\pgfpathlineto{\pgfqpoint{2.471084in}{12.411854in}}%
\pgfpathlineto{\pgfqpoint{2.473114in}{12.410346in}}%
\pgfpathlineto{\pgfqpoint{2.475128in}{12.409290in}}%
\pgfpathlineto{\pgfqpoint{2.477126in}{12.408033in}}%
\pgfpathlineto{\pgfqpoint{2.479848in}{12.406975in}}%
\pgfpathlineto{\pgfqpoint{2.481443in}{12.406350in}}%
\pgfpathlineto{\pgfqpoint{2.484845in}{12.405293in}}%
\pgfpathlineto{\pgfqpoint{2.486169in}{12.405086in}}%
\pgfpathlineto{\pgfqpoint{2.494902in}{12.404978in}}%
\pgfpathlineto{\pgfqpoint{2.496059in}{12.393317in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{12.392220in}}%
\pgfpathlineto{\pgfqpoint{2.498930in}{12.390712in}}%
\pgfpathlineto{\pgfqpoint{2.501090in}{12.389612in}}%
\pgfpathlineto{\pgfqpoint{2.503232in}{12.387868in}}%
\pgfpathlineto{\pgfqpoint{2.504911in}{12.386746in}}%
\pgfpathlineto{\pgfqpoint{2.506800in}{12.385672in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{12.384999in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{12.384120in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{12.383249in}}%
\pgfpathlineto{\pgfqpoint{2.512601in}{12.382581in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{12.381473in}}%
\pgfpathlineto{\pgfqpoint{2.516893in}{12.381034in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{12.379921in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{12.379709in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{12.379680in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{12.371187in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{12.370307in}}%
\pgfpathlineto{\pgfqpoint{2.541134in}{12.368904in}}%
\pgfpathlineto{\pgfqpoint{2.542773in}{12.368470in}}%
\pgfpathlineto{\pgfqpoint{2.543924in}{12.367451in}}%
\pgfpathlineto{\pgfqpoint{2.545641in}{12.366642in}}%
\pgfpathlineto{\pgfqpoint{2.546873in}{12.366256in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{12.365652in}}%
\pgfpathlineto{\pgfqpoint{2.549695in}{12.364666in}}%
\pgfpathlineto{\pgfqpoint{2.552209in}{12.363673in}}%
\pgfpathlineto{\pgfqpoint{2.553502in}{12.362901in}}%
\pgfpathlineto{\pgfqpoint{2.555522in}{12.362129in}}%
\pgfpathlineto{\pgfqpoint{2.556981in}{12.360816in}}%
\pgfpathlineto{\pgfqpoint{2.559423in}{12.360035in}}%
\pgfpathlineto{\pgfqpoint{2.560681in}{12.358942in}}%
\pgfpathlineto{\pgfqpoint{2.564151in}{12.357834in}}%
\pgfpathlineto{\pgfqpoint{2.565298in}{12.357280in}}%
\pgfpathlineto{\pgfqpoint{2.567401in}{12.356400in}}%
\pgfpathlineto{\pgfqpoint{2.568620in}{12.355518in}}%
\pgfpathlineto{\pgfqpoint{2.571641in}{12.354477in}}%
\pgfpathlineto{\pgfqpoint{2.572840in}{12.354135in}}%
\pgfpathlineto{\pgfqpoint{2.574373in}{12.353458in}}%
\pgfpathlineto{\pgfqpoint{2.578750in}{12.352463in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{12.352144in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{12.351020in}}%
\pgfpathlineto{\pgfqpoint{2.587689in}{12.350723in}}%
\pgfpathlineto{\pgfqpoint{2.598727in}{12.349644in}}%
\pgfpathlineto{\pgfqpoint{2.600036in}{12.349498in}}%
\pgfpathlineto{\pgfqpoint{2.611298in}{12.348760in}}%
\pgfpathlineto{\pgfqpoint{2.612470in}{12.336261in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{12.335115in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.334072in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.334072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305894in}{12.954734in}}%
\pgfpathlineto{\pgfqpoint{2.307382in}{12.950359in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{12.935414in}}%
\pgfpathlineto{\pgfqpoint{2.311794in}{12.934366in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{12.922405in}}%
\pgfpathlineto{\pgfqpoint{2.314693in}{12.922367in}}%
\pgfpathlineto{\pgfqpoint{2.318034in}{12.909488in}}%
\pgfpathlineto{\pgfqpoint{2.332325in}{12.863081in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{12.846631in}}%
\pgfpathlineto{\pgfqpoint{2.339399in}{12.834804in}}%
\pgfpathlineto{\pgfqpoint{2.339834in}{12.834803in}}%
\pgfpathlineto{\pgfqpoint{2.341569in}{12.829224in}}%
\pgfpathlineto{\pgfqpoint{2.342001in}{12.829221in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{12.811823in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{12.811310in}}%
\pgfpathlineto{\pgfqpoint{2.360718in}{12.795326in}}%
\pgfpathlineto{\pgfqpoint{2.363509in}{12.791283in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{12.790683in}}%
\pgfpathlineto{\pgfqpoint{2.371321in}{12.778136in}}%
\pgfpathlineto{\pgfqpoint{2.374380in}{12.772222in}}%
\pgfpathlineto{\pgfqpoint{2.374759in}{12.772215in}}%
\pgfpathlineto{\pgfqpoint{2.376650in}{12.769277in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{12.768288in}}%
\pgfpathlineto{\pgfqpoint{2.383708in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{12.726346in}}%
\pgfpathlineto{\pgfqpoint{2.385533in}{12.726321in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{12.720414in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{12.720408in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{12.710358in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{12.699511in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{12.689385in}}%
\pgfpathlineto{\pgfqpoint{2.407143in}{12.670121in}}%
\pgfpathlineto{\pgfqpoint{2.407477in}{12.670110in}}%
\pgfpathlineto{\pgfqpoint{2.409141in}{12.665436in}}%
\pgfpathlineto{\pgfqpoint{2.409472in}{12.665415in}}%
\pgfpathlineto{\pgfqpoint{2.411451in}{12.660079in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{12.660060in}}%
\pgfpathlineto{\pgfqpoint{2.413741in}{12.654737in}}%
\pgfpathlineto{\pgfqpoint{2.418259in}{12.644288in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{12.636192in}}%
\pgfpathlineto{\pgfqpoint{2.422069in}{12.635464in}}%
\pgfpathlineto{\pgfqpoint{2.424890in}{12.628859in}}%
\pgfpathlineto{\pgfqpoint{2.442935in}{12.593139in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{12.592038in}}%
\pgfpathlineto{\pgfqpoint{2.446109in}{12.590653in}}%
\pgfpathlineto{\pgfqpoint{2.451219in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.452061in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{12.584260in}}%
\pgfpathlineto{\pgfqpoint{2.454014in}{12.583639in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{12.581362in}}%
\pgfpathlineto{\pgfqpoint{2.457054in}{12.567074in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{12.563582in}}%
\pgfpathlineto{\pgfqpoint{2.458970in}{12.563581in}}%
\pgfpathlineto{\pgfqpoint{2.461412in}{12.557179in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{12.557152in}}%
\pgfpathlineto{\pgfqpoint{2.463563in}{12.553320in}}%
\pgfpathlineto{\pgfqpoint{2.463830in}{12.553314in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{12.549388in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{12.542872in}}%
\pgfpathlineto{\pgfqpoint{2.468337in}{12.542858in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{12.537254in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{12.531174in}}%
\pgfpathlineto{\pgfqpoint{2.473282in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.474823in}{12.527187in}}%
\pgfpathlineto{\pgfqpoint{2.475591in}{12.527182in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{12.524721in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.516180in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{12.515273in}}%
\pgfpathlineto{\pgfqpoint{2.484870in}{12.512541in}}%
\pgfpathlineto{\pgfqpoint{2.485116in}{12.512535in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{12.508944in}}%
\pgfpathlineto{\pgfqpoint{2.489022in}{12.505082in}}%
\pgfpathlineto{\pgfqpoint{2.491193in}{12.501368in}}%
\pgfpathlineto{\pgfqpoint{2.491433in}{12.501368in}}%
\pgfpathlineto{\pgfqpoint{2.493584in}{12.496361in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{12.484976in}}%
\pgfpathlineto{\pgfqpoint{2.502470in}{12.483869in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{12.483067in}}%
\pgfpathlineto{\pgfqpoint{2.506574in}{12.482272in}}%
\pgfpathlineto{\pgfqpoint{2.508377in}{12.480506in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{12.479531in}}%
\pgfpathlineto{\pgfqpoint{2.511944in}{12.478352in}}%
\pgfpathlineto{\pgfqpoint{2.520437in}{12.478236in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{12.469114in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{12.468440in}}%
\pgfpathlineto{\pgfqpoint{2.524474in}{12.466063in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{12.465161in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{12.463418in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{12.462309in}}%
\pgfpathlineto{\pgfqpoint{2.530102in}{12.460354in}}%
\pgfpathlineto{\pgfqpoint{2.530720in}{12.459458in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{12.456387in}}%
\pgfpathlineto{\pgfqpoint{2.533990in}{12.455307in}}%
\pgfpathlineto{\pgfqpoint{2.539215in}{12.450209in}}%
\pgfpathlineto{\pgfqpoint{2.541000in}{12.449131in}}%
\pgfpathlineto{\pgfqpoint{2.543359in}{12.447926in}}%
\pgfpathlineto{\pgfqpoint{2.545891in}{12.446943in}}%
\pgfpathlineto{\pgfqpoint{2.547437in}{12.445692in}}%
\pgfpathlineto{\pgfqpoint{2.549928in}{12.444668in}}%
\pgfpathlineto{\pgfqpoint{2.552018in}{12.443671in}}%
\pgfpathlineto{\pgfqpoint{2.553903in}{12.442680in}}%
\pgfpathlineto{\pgfqpoint{2.555774in}{12.440405in}}%
\pgfpathlineto{\pgfqpoint{2.556704in}{12.439668in}}%
\pgfpathlineto{\pgfqpoint{2.558739in}{12.437371in}}%
\pgfpathlineto{\pgfqpoint{2.560025in}{12.436382in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{12.430231in}}%
\pgfpathlineto{\pgfqpoint{2.566004in}{12.429456in}}%
\pgfpathlineto{\pgfqpoint{2.567966in}{12.426921in}}%
\pgfpathlineto{\pgfqpoint{2.569030in}{12.425907in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{12.421795in}}%
\pgfpathlineto{\pgfqpoint{2.574111in}{12.421059in}}%
\pgfpathlineto{\pgfqpoint{2.575840in}{12.419454in}}%
\pgfpathlineto{\pgfqpoint{2.576871in}{12.418751in}}%
\pgfpathlineto{\pgfqpoint{2.578411in}{12.416935in}}%
\pgfpathlineto{\pgfqpoint{2.579941in}{12.416023in}}%
\pgfpathlineto{\pgfqpoint{2.581799in}{12.414231in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{12.409924in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{12.408864in}}%
\pgfpathlineto{\pgfqpoint{2.589915in}{12.407814in}}%
\pgfpathlineto{\pgfqpoint{2.591702in}{12.406767in}}%
\pgfpathlineto{\pgfqpoint{2.593798in}{12.405719in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{12.404978in}}%
\pgfpathlineto{\pgfqpoint{2.603717in}{12.393100in}}%
\pgfpathlineto{\pgfqpoint{2.605257in}{12.391364in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{12.390244in}}%
\pgfpathlineto{\pgfqpoint{2.608005in}{12.388307in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{12.387409in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{12.384548in}}%
\pgfpathlineto{\pgfqpoint{2.614007in}{12.383469in}}%
\pgfpathlineto{\pgfqpoint{2.616369in}{12.381908in}}%
\pgfpathlineto{\pgfqpoint{2.619436in}{12.380763in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{12.380139in}}%
\pgfpathlineto{\pgfqpoint{2.633417in}{12.379680in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{12.370314in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{12.369498in}}%
\pgfpathlineto{\pgfqpoint{2.636558in}{12.368473in}}%
\pgfpathlineto{\pgfqpoint{2.638047in}{12.367448in}}%
\pgfpathlineto{\pgfqpoint{2.639393in}{12.366261in}}%
\pgfpathlineto{\pgfqpoint{2.640865in}{12.365652in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{12.364284in}}%
\pgfpathlineto{\pgfqpoint{2.644048in}{12.363286in}}%
\pgfpathlineto{\pgfqpoint{2.645494in}{12.362138in}}%
\pgfpathlineto{\pgfqpoint{2.646540in}{12.361361in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{12.360429in}}%
\pgfpathlineto{\pgfqpoint{2.649137in}{12.359486in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{12.358388in}}%
\pgfpathlineto{\pgfqpoint{2.652474in}{12.357278in}}%
\pgfpathlineto{\pgfqpoint{2.653746in}{12.356400in}}%
\pgfpathlineto{\pgfqpoint{2.655012in}{12.355516in}}%
\pgfpathlineto{\pgfqpoint{2.656648in}{12.354477in}}%
\pgfpathlineto{\pgfqpoint{2.658148in}{12.353464in}}%
\pgfpathlineto{\pgfqpoint{2.661370in}{12.352464in}}%
\pgfpathlineto{\pgfqpoint{2.662721in}{12.351978in}}%
\pgfpathlineto{\pgfqpoint{2.668054in}{12.350717in}}%
\pgfpathlineto{\pgfqpoint{2.669847in}{12.350260in}}%
\pgfpathlineto{\pgfqpoint{2.679086in}{12.349197in}}%
\pgfpathlineto{\pgfqpoint{2.680689in}{12.348910in}}%
\pgfpathlineto{\pgfqpoint{2.682508in}{12.348760in}}%
\pgfpathlineto{\pgfqpoint{2.683639in}{12.336260in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{12.335233in}}%
\pgfpathlineto{\pgfqpoint{2.693813in}{12.334980in}}%
\pgfpathlineto{\pgfqpoint{2.711402in}{12.333953in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{12.329668in}}%
\pgfpathlineto{\pgfqpoint{2.745708in}{12.328583in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{12.314871in}}%
\pgfpathlineto{\pgfqpoint{2.767554in}{12.314020in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{12.313449in}}%
\pgfpathlineto{\pgfqpoint{2.769897in}{12.312031in}}%
\pgfpathlineto{\pgfqpoint{2.771739in}{12.310997in}}%
\pgfpathlineto{\pgfqpoint{2.774912in}{12.309148in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{12.307660in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{12.307021in}}%
\pgfpathlineto{\pgfqpoint{2.780063in}{12.306294in}}%
\pgfpathlineto{\pgfqpoint{2.781296in}{12.305208in}}%
\pgfpathlineto{\pgfqpoint{2.783364in}{12.304301in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{12.303579in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{12.302586in}}%
\pgfpathlineto{\pgfqpoint{2.787674in}{12.301865in}}%
\pgfpathlineto{\pgfqpoint{2.788945in}{12.300879in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{12.300069in}}%
\pgfpathlineto{\pgfqpoint{2.792207in}{12.299000in}}%
\pgfpathlineto{\pgfqpoint{2.794699in}{12.297937in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{12.296808in}}%
\pgfpathlineto{\pgfqpoint{2.799612in}{12.296124in}}%
\pgfpathlineto{\pgfqpoint{2.802033in}{12.295116in}}%
\pgfpathlineto{\pgfqpoint{2.803305in}{12.294375in}}%
\pgfpathlineto{\pgfqpoint{2.805971in}{12.293401in}}%
\pgfpathlineto{\pgfqpoint{2.807224in}{12.292765in}}%
\pgfpathlineto{\pgfqpoint{2.809367in}{12.291667in}}%
\pgfpathlineto{\pgfqpoint{2.811493in}{12.290899in}}%
\pgfpathlineto{\pgfqpoint{2.813736in}{12.289850in}}%
\pgfpathlineto{\pgfqpoint{2.816229in}{12.288841in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{12.287714in}}%
\pgfpathlineto{\pgfqpoint{2.820746in}{12.287242in}}%
\pgfpathlineto{\pgfqpoint{2.823953in}{12.286210in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{12.285719in}}%
\pgfpathlineto{\pgfqpoint{2.829229in}{12.284573in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.283300in}}%
\pgfpathlineto{\pgfqpoint{2.835396in}{12.283300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481778in}{12.896874in}}%
\pgfpathlineto{\pgfqpoint{2.482274in}{12.896448in}}%
\pgfpathlineto{\pgfqpoint{2.486703in}{12.878560in}}%
\pgfpathlineto{\pgfqpoint{2.494864in}{12.851880in}}%
\pgfpathlineto{\pgfqpoint{2.499544in}{12.831843in}}%
\pgfpathlineto{\pgfqpoint{2.508208in}{12.811822in}}%
\pgfpathlineto{\pgfqpoint{2.511769in}{12.811173in}}%
\pgfpathlineto{\pgfqpoint{2.523856in}{12.786951in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{12.785962in}}%
\pgfpathlineto{\pgfqpoint{2.532559in}{12.770255in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{12.769270in}}%
\pgfpathlineto{\pgfqpoint{2.536601in}{12.768152in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{12.767520in}}%
\pgfpathlineto{\pgfqpoint{2.540974in}{12.726345in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{12.726316in}}%
\pgfpathlineto{\pgfqpoint{2.543328in}{12.718947in}}%
\pgfpathlineto{\pgfqpoint{2.543718in}{12.718925in}}%
\pgfpathlineto{\pgfqpoint{2.548738in}{12.703342in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{12.703255in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{12.696723in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{12.696713in}}%
\pgfpathlineto{\pgfqpoint{2.553285in}{12.690900in}}%
\pgfpathlineto{\pgfqpoint{2.556643in}{12.681036in}}%
\pgfpathlineto{\pgfqpoint{2.557013in}{12.680993in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{12.674297in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{12.674295in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{12.663728in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{12.663727in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{12.658063in}}%
\pgfpathlineto{\pgfqpoint{2.568943in}{12.650321in}}%
\pgfpathlineto{\pgfqpoint{2.572102in}{12.641847in}}%
\pgfpathlineto{\pgfqpoint{2.577964in}{12.628157in}}%
\pgfpathlineto{\pgfqpoint{2.579663in}{12.623102in}}%
\pgfpathlineto{\pgfqpoint{2.580001in}{12.623083in}}%
\pgfpathlineto{\pgfqpoint{2.582357in}{12.616909in}}%
\pgfpathlineto{\pgfqpoint{2.582692in}{12.616897in}}%
\pgfpathlineto{\pgfqpoint{2.585355in}{12.610294in}}%
\pgfpathlineto{\pgfqpoint{2.591247in}{12.596722in}}%
\pgfpathlineto{\pgfqpoint{2.592215in}{12.595601in}}%
\pgfpathlineto{\pgfqpoint{2.593822in}{12.593133in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{12.590656in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{12.590540in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{12.584254in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{12.581362in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{12.567073in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{12.563582in}}%
\pgfpathlineto{\pgfqpoint{2.608145in}{12.563580in}}%
\pgfpathlineto{\pgfqpoint{2.609655in}{12.559053in}}%
\pgfpathlineto{\pgfqpoint{2.610556in}{12.557159in}}%
\pgfpathlineto{\pgfqpoint{2.612051in}{12.553322in}}%
\pgfpathlineto{\pgfqpoint{2.612349in}{12.553314in}}%
\pgfpathlineto{\pgfqpoint{2.614130in}{12.547472in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{12.546399in}}%
\pgfpathlineto{\pgfqpoint{2.616778in}{12.540953in}}%
\pgfpathlineto{\pgfqpoint{2.618818in}{12.535727in}}%
\pgfpathlineto{\pgfqpoint{2.620554in}{12.531173in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{12.527186in}}%
\pgfpathlineto{\pgfqpoint{2.622851in}{12.526712in}}%
\pgfpathlineto{\pgfqpoint{2.624560in}{12.523324in}}%
\pgfpathlineto{\pgfqpoint{2.625127in}{12.522778in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{12.519448in}}%
\pgfpathlineto{\pgfqpoint{2.627664in}{12.518474in}}%
\pgfpathlineto{\pgfqpoint{2.630175in}{12.513811in}}%
\pgfpathlineto{\pgfqpoint{2.630453in}{12.513811in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{12.509886in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{12.504221in}}%
\pgfpathlineto{\pgfqpoint{2.635397in}{12.504221in}}%
\pgfpathlineto{\pgfqpoint{2.637295in}{12.499012in}}%
\pgfpathlineto{\pgfqpoint{2.639178in}{12.494579in}}%
\pgfpathlineto{\pgfqpoint{2.642374in}{12.485545in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{12.484693in}}%
\pgfpathlineto{\pgfqpoint{2.646053in}{12.483919in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{12.482793in}}%
\pgfpathlineto{\pgfqpoint{2.655276in}{12.478242in}}%
\pgfpathlineto{\pgfqpoint{2.662226in}{12.478236in}}%
\pgfpathlineto{\pgfqpoint{2.663447in}{12.469109in}}%
\pgfpathlineto{\pgfqpoint{2.664177in}{12.468444in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{12.466062in}}%
\pgfpathlineto{\pgfqpoint{2.667076in}{12.465159in}}%
\pgfpathlineto{\pgfqpoint{2.668991in}{12.462311in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{12.461436in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{12.458143in}}%
\pgfpathlineto{\pgfqpoint{2.672777in}{12.457688in}}%
\pgfpathlineto{\pgfqpoint{2.674650in}{12.454830in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{12.453941in}}%
\pgfpathlineto{\pgfqpoint{2.678124in}{12.450478in}}%
\pgfpathlineto{\pgfqpoint{2.681324in}{12.448458in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{12.447456in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{12.445440in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{12.444418in}}%
\pgfpathlineto{\pgfqpoint{2.723320in}{12.406352in}}%
\pgfpathlineto{\pgfqpoint{2.725620in}{12.405296in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{12.405036in}}%
\pgfpathlineto{\pgfqpoint{2.731843in}{12.404978in}}%
\pgfpathlineto{\pgfqpoint{2.733144in}{12.392451in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{12.391577in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{12.389614in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{12.381703in}}%
\pgfpathlineto{\pgfqpoint{2.746501in}{12.380580in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{12.380136in}}%
\pgfpathlineto{\pgfqpoint{2.757008in}{12.379680in}}%
\pgfpathlineto{\pgfqpoint{2.758187in}{12.370309in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{12.368472in}}%
\pgfpathlineto{\pgfqpoint{2.760860in}{12.367447in}}%
\pgfpathlineto{\pgfqpoint{2.762517in}{12.365664in}}%
\pgfpathlineto{\pgfqpoint{2.763999in}{12.364664in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{12.362535in}}%
\pgfpathlineto{\pgfqpoint{2.767585in}{12.361361in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{12.359497in}}%
\pgfpathlineto{\pgfqpoint{2.770802in}{12.358387in}}%
\pgfpathlineto{\pgfqpoint{2.772396in}{12.356579in}}%
\pgfpathlineto{\pgfqpoint{2.774453in}{12.355515in}}%
\pgfpathlineto{\pgfqpoint{2.776336in}{12.353971in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{12.352943in}}%
\pgfpathlineto{\pgfqpoint{2.780986in}{12.351665in}}%
\pgfpathlineto{\pgfqpoint{2.785552in}{12.350402in}}%
\pgfpathlineto{\pgfqpoint{2.787656in}{12.349950in}}%
\pgfpathlineto{\pgfqpoint{2.795319in}{12.348909in}}%
\pgfpathlineto{\pgfqpoint{2.795754in}{12.348761in}}%
\pgfpathlineto{\pgfqpoint{2.796911in}{12.336066in}}%
\pgfpathlineto{\pgfqpoint{2.805004in}{12.334980in}}%
\pgfpathlineto{\pgfqpoint{2.806676in}{12.334612in}}%
\pgfpathlineto{\pgfqpoint{2.817814in}{12.333953in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{12.329668in}}%
\pgfpathlineto{\pgfqpoint{2.843096in}{12.328586in}}%
\pgfpathlineto{\pgfqpoint{2.846324in}{12.326045in}}%
\pgfpathlineto{\pgfqpoint{2.847983in}{12.324329in}}%
\pgfpathlineto{\pgfqpoint{2.849160in}{12.323368in}}%
\pgfpathlineto{\pgfqpoint{2.850683in}{12.321948in}}%
\pgfpathlineto{\pgfqpoint{2.851732in}{12.321174in}}%
\pgfpathlineto{\pgfqpoint{2.853356in}{12.319404in}}%
\pgfpathlineto{\pgfqpoint{2.857483in}{12.315152in}}%
\pgfpathlineto{\pgfqpoint{2.858505in}{12.314396in}}%
\pgfpathlineto{\pgfqpoint{2.860311in}{12.312127in}}%
\pgfpathlineto{\pgfqpoint{2.880623in}{12.296125in}}%
\pgfpathlineto{\pgfqpoint{2.882486in}{12.295117in}}%
\pgfpathlineto{\pgfqpoint{2.883925in}{12.294048in}}%
\pgfpathlineto{\pgfqpoint{2.885662in}{12.293081in}}%
\pgfpathlineto{\pgfqpoint{2.887184in}{12.291978in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{12.290899in}}%
\pgfpathlineto{\pgfqpoint{2.890502in}{12.289775in}}%
\pgfpathlineto{\pgfqpoint{2.897887in}{12.285720in}}%
\pgfpathlineto{\pgfqpoint{2.900493in}{12.284576in}}%
\pgfpathlineto{\pgfqpoint{2.904496in}{12.283341in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{12.283060in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{12.281949in}}%
\pgfpathlineto{\pgfqpoint{2.977277in}{12.253255in}}%
\pgfpathlineto{\pgfqpoint{2.992781in}{12.247675in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.239158in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{12.239158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{13.149445in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.149445in}}%
\pgfpathlineto{\pgfqpoint{1.423392in}{13.149445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.930258in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{12.930258in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{12.930258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.769273in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.769273in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{12.769273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.590657in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.590657in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{12.590657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.464289in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.464289in}}%
\pgfpathlineto{\pgfqpoint{2.129394in}{12.464289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.381241in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.381241in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{12.381241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.329633in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.329633in}}%
\pgfpathlineto{\pgfqpoint{2.482395in}{12.329633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{12.259511in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.259511in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{12.259511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{13.965671in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{13.918245in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{13.832268in}}%
\pgfpathlineto{\pgfqpoint{0.946908in}{13.773115in}}%
\pgfpathlineto{\pgfqpoint{0.948515in}{13.770836in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{13.760281in}}%
\pgfpathlineto{\pgfqpoint{0.948898in}{13.760281in}}%
\pgfpathlineto{\pgfqpoint{0.950751in}{13.748444in}}%
\pgfpathlineto{\pgfqpoint{0.950751in}{13.748444in}}%
\pgfpathlineto{\pgfqpoint{0.991950in}{13.693931in}}%
\pgfpathlineto{\pgfqpoint{0.991950in}{13.693931in}}%
\pgfpathlineto{\pgfqpoint{0.992680in}{13.691581in}}%
\pgfpathlineto{\pgfqpoint{0.992680in}{13.691581in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{13.688206in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{13.688206in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{13.685873in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{13.685873in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{13.681361in}}%
\pgfpathlineto{\pgfqpoint{1.000750in}{13.681361in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{13.679051in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{13.679051in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{13.673461in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{13.673461in}}%
\pgfpathlineto{\pgfqpoint{1.093207in}{13.548578in}}%
\pgfpathlineto{\pgfqpoint{1.093207in}{13.548578in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{13.530561in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{13.530561in}}%
\pgfpathlineto{\pgfqpoint{1.095306in}{13.528534in}}%
\pgfpathlineto{\pgfqpoint{1.095306in}{13.528534in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{13.525868in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{13.525868in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{13.521054in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{13.521054in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{13.507743in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{13.507743in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{13.506438in}}%
\pgfpathlineto{\pgfqpoint{1.117041in}{13.499912in}}%
\pgfpathlineto{\pgfqpoint{1.117041in}{13.499912in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{13.491571in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{13.491571in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{13.473413in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{13.473413in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{13.470975in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{13.470975in}}%
\pgfpathlineto{\pgfqpoint{1.162460in}{13.436537in}}%
\pgfpathlineto{\pgfqpoint{1.162460in}{13.436537in}}%
\pgfpathlineto{\pgfqpoint{1.163944in}{13.434294in}}%
\pgfpathlineto{\pgfqpoint{1.163944in}{13.434294in}}%
\pgfpathlineto{\pgfqpoint{1.165443in}{13.433160in}}%
\pgfpathlineto{\pgfqpoint{1.165443in}{13.433160in}}%
\pgfpathlineto{\pgfqpoint{1.165746in}{13.431411in}}%
\pgfpathlineto{\pgfqpoint{1.165746in}{13.431411in}}%
\pgfpathlineto{\pgfqpoint{1.167828in}{13.428566in}}%
\pgfpathlineto{\pgfqpoint{1.167828in}{13.428566in}}%
\pgfpathlineto{\pgfqpoint{1.170766in}{13.425228in}}%
\pgfpathlineto{\pgfqpoint{1.170766in}{13.425228in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{13.420637in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{13.420637in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{13.418462in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{13.418462in}}%
\pgfpathlineto{\pgfqpoint{1.182671in}{13.405444in}}%
\pgfpathlineto{\pgfqpoint{1.182671in}{13.405444in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{13.396472in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{13.396472in}}%
\pgfpathlineto{\pgfqpoint{1.194324in}{13.390459in}}%
\pgfpathlineto{\pgfqpoint{1.194324in}{13.390459in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{13.388899in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{13.388899in}}%
\pgfpathlineto{\pgfqpoint{1.198677in}{13.384443in}}%
\pgfpathlineto{\pgfqpoint{1.198677in}{13.384443in}}%
\pgfpathlineto{\pgfqpoint{1.201054in}{13.379987in}}%
\pgfpathlineto{\pgfqpoint{1.201054in}{13.379987in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{13.378949in}}%
\pgfpathlineto{\pgfqpoint{1.202983in}{13.378949in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{13.377502in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{13.377502in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{13.373182in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{13.373182in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{13.371807in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{13.371807in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{13.368704in}}%
\pgfpathlineto{\pgfqpoint{1.210412in}{13.368704in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{13.300526in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{13.300526in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{13.296256in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{13.296256in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{13.292754in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{13.292754in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{13.290914in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{13.290914in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{13.287449in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{13.287449in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{13.269411in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{13.269411in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{13.265580in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{13.265580in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{13.263651in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{13.263651in}}%
\pgfpathlineto{\pgfqpoint{1.292428in}{13.258143in}}%
\pgfpathlineto{\pgfqpoint{1.292428in}{13.258143in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{13.252923in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{13.252923in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{13.248850in}}%
\pgfpathlineto{\pgfqpoint{1.298976in}{13.248850in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{13.247052in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{13.247052in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{13.240781in}}%
\pgfpathlineto{\pgfqpoint{1.304279in}{13.240781in}}%
\pgfpathlineto{\pgfqpoint{1.310783in}{13.235841in}}%
\pgfpathlineto{\pgfqpoint{1.310783in}{13.235841in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{13.235016in}}%
\pgfpathlineto{\pgfqpoint{1.313581in}{13.235016in}}%
\pgfpathlineto{\pgfqpoint{1.313648in}{13.234306in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{13.230334in}}%
\pgfpathlineto{\pgfqpoint{1.318696in}{13.230334in}}%
\pgfpathlineto{\pgfqpoint{1.320752in}{13.227830in}}%
\pgfpathlineto{\pgfqpoint{1.320752in}{13.227830in}}%
\pgfpathlineto{\pgfqpoint{1.326440in}{13.221029in}}%
\pgfpathlineto{\pgfqpoint{1.326440in}{13.221029in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{13.219631in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{13.219631in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{13.210846in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{13.210846in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{13.207738in}}%
\pgfpathlineto{\pgfqpoint{1.336268in}{13.207738in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{13.197742in}}%
\pgfpathlineto{\pgfqpoint{1.344735in}{13.197742in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{13.190615in}}%
\pgfpathlineto{\pgfqpoint{1.350165in}{13.190615in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{13.180700in}}%
\pgfpathlineto{\pgfqpoint{1.358951in}{13.180700in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{13.178262in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{13.178262in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{13.167174in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{13.167174in}}%
\pgfpathlineto{\pgfqpoint{1.369982in}{13.164748in}}%
\pgfpathlineto{\pgfqpoint{1.369982in}{13.164748in}}%
\pgfpathlineto{\pgfqpoint{1.374320in}{13.159906in}}%
\pgfpathlineto{\pgfqpoint{1.374320in}{13.159906in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{13.158658in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{13.158658in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{13.155948in}}%
\pgfpathlineto{\pgfqpoint{1.378648in}{13.155948in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{13.154296in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{13.154296in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{13.151739in}}%
\pgfpathlineto{\pgfqpoint{1.381757in}{13.151739in}}%
\pgfpathlineto{\pgfqpoint{1.387918in}{13.144375in}}%
\pgfpathlineto{\pgfqpoint{1.387918in}{13.144375in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{13.143156in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{13.143156in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{13.141545in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{13.141545in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{13.140199in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{13.140199in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{13.138640in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{13.138640in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{13.134945in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{13.134945in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{13.134127in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{13.134127in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{13.131519in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{13.131519in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{13.127949in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{13.127949in}}%
\pgfpathlineto{\pgfqpoint{1.407261in}{13.123286in}}%
\pgfpathlineto{\pgfqpoint{1.407261in}{13.123286in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{13.118527in}}%
\pgfpathlineto{\pgfqpoint{1.412108in}{13.118527in}}%
\pgfpathlineto{\pgfqpoint{1.413388in}{13.116484in}}%
\pgfpathlineto{\pgfqpoint{1.413388in}{13.116484in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{13.111874in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{13.111874in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{13.110118in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{13.110118in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{13.107252in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{13.107252in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{13.100866in}}%
\pgfpathlineto{\pgfqpoint{1.426845in}{13.100866in}}%
\pgfpathlineto{\pgfqpoint{1.429228in}{13.098800in}}%
\pgfpathlineto{\pgfqpoint{1.429228in}{13.098800in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{13.097282in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{13.097282in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{13.096153in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{13.094804in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{13.094804in}}%
\pgfpathlineto{\pgfqpoint{1.436629in}{13.091311in}}%
\pgfpathlineto{\pgfqpoint{1.436629in}{13.091311in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{13.089904in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{13.089904in}}%
\pgfpathlineto{\pgfqpoint{1.441529in}{13.086012in}}%
\pgfpathlineto{\pgfqpoint{1.441529in}{13.086012in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{13.082569in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{13.082569in}}%
\pgfpathlineto{\pgfqpoint{1.446302in}{13.080843in}}%
\pgfpathlineto{\pgfqpoint{1.446302in}{13.080843in}}%
\pgfpathlineto{\pgfqpoint{1.447820in}{13.079175in}}%
\pgfpathlineto{\pgfqpoint{1.447820in}{13.079175in}}%
\pgfpathlineto{\pgfqpoint{1.454904in}{13.072421in}}%
\pgfpathlineto{\pgfqpoint{1.454904in}{13.072421in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{13.070248in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{13.070248in}}%
\pgfpathlineto{\pgfqpoint{1.463897in}{13.062744in}}%
\pgfpathlineto{\pgfqpoint{1.463897in}{13.062744in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{13.058245in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{13.058245in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{13.057385in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{13.057385in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{13.054575in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{13.054575in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{13.052075in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{13.052075in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{13.046748in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{13.046748in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{13.044330in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{13.044330in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{13.041204in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{13.041204in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{13.037485in}}%
\pgfpathlineto{\pgfqpoint{1.489393in}{13.037485in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{13.025685in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{13.025685in}}%
\pgfpathlineto{\pgfqpoint{1.501027in}{13.024510in}}%
\pgfpathlineto{\pgfqpoint{1.501027in}{13.024510in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{13.022231in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{13.022231in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.021367in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{13.021367in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{13.019809in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{13.019809in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{13.013297in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{13.013297in}}%
\pgfpathlineto{\pgfqpoint{1.518811in}{13.009232in}}%
\pgfpathlineto{\pgfqpoint{1.518811in}{13.009232in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{13.006621in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{13.006621in}}%
\pgfpathlineto{\pgfqpoint{1.525454in}{13.002123in}}%
\pgfpathlineto{\pgfqpoint{1.525454in}{13.002123in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{12.970544in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{12.970544in}}%
\pgfpathlineto{\pgfqpoint{1.561412in}{12.968473in}}%
\pgfpathlineto{\pgfqpoint{1.561412in}{12.968473in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{12.936944in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{12.936944in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{12.935702in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{12.935702in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{12.934897in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{12.934897in}}%
\pgfpathlineto{\pgfqpoint{1.599999in}{12.929427in}}%
\pgfpathlineto{\pgfqpoint{1.599999in}{12.929427in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{12.923238in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{12.923238in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{12.917225in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{12.917225in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{12.911497in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{12.911497in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{12.908566in}}%
\pgfpathlineto{\pgfqpoint{1.621692in}{12.908566in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{12.900306in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{12.900306in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{12.896661in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{12.896661in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{12.873606in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{12.873606in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{12.869581in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{12.869581in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{12.866599in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{12.866599in}}%
\pgfpathlineto{\pgfqpoint{1.669505in}{12.863893in}}%
\pgfpathlineto{\pgfqpoint{1.669505in}{12.863893in}}%
\pgfpathlineto{\pgfqpoint{1.669619in}{12.863281in}}%
\pgfpathlineto{\pgfqpoint{1.669619in}{12.863281in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{12.862361in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{12.862361in}}%
\pgfpathlineto{\pgfqpoint{1.686812in}{12.846068in}}%
\pgfpathlineto{\pgfqpoint{1.686812in}{12.846068in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{12.838549in}}%
\pgfpathlineto{\pgfqpoint{1.692091in}{12.838549in}}%
\pgfpathlineto{\pgfqpoint{1.697335in}{12.834064in}}%
\pgfpathlineto{\pgfqpoint{1.697335in}{12.834064in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{12.831235in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{12.831235in}}%
\pgfpathlineto{\pgfqpoint{1.709040in}{12.826163in}}%
\pgfpathlineto{\pgfqpoint{1.709040in}{12.826163in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{12.824694in}}%
\pgfpathlineto{\pgfqpoint{1.710238in}{12.824694in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{12.822117in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{12.822117in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{12.819746in}}%
\pgfpathlineto{\pgfqpoint{1.715502in}{12.819746in}}%
\pgfpathlineto{\pgfqpoint{1.730296in}{12.812136in}}%
\pgfpathlineto{\pgfqpoint{1.730296in}{12.812136in}}%
\pgfpathlineto{\pgfqpoint{1.745491in}{12.810703in}}%
\pgfpathlineto{\pgfqpoint{1.745491in}{12.810703in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{12.805278in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{12.805278in}}%
\pgfpathlineto{\pgfqpoint{1.755947in}{12.803071in}}%
\pgfpathlineto{\pgfqpoint{1.755947in}{12.803071in}}%
\pgfpathlineto{\pgfqpoint{1.761246in}{12.800081in}}%
\pgfpathlineto{\pgfqpoint{1.761246in}{12.800081in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{12.799101in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{12.799101in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{12.784305in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{12.784305in}}%
\pgfpathlineto{\pgfqpoint{1.794793in}{12.783383in}}%
\pgfpathlineto{\pgfqpoint{1.794793in}{12.783383in}}%
\pgfpathlineto{\pgfqpoint{1.802728in}{12.779476in}}%
\pgfpathlineto{\pgfqpoint{1.802728in}{12.779476in}}%
\pgfpathlineto{\pgfqpoint{1.817064in}{12.771646in}}%
\pgfpathlineto{\pgfqpoint{1.817064in}{12.771646in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{12.769710in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{12.769710in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{12.767821in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{12.767821in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{12.749041in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{12.749041in}}%
\pgfpathlineto{\pgfqpoint{1.847107in}{12.729376in}}%
\pgfpathlineto{\pgfqpoint{1.847107in}{12.729376in}}%
\pgfpathlineto{\pgfqpoint{1.852516in}{12.725914in}}%
\pgfpathlineto{\pgfqpoint{1.852516in}{12.725914in}}%
\pgfpathlineto{\pgfqpoint{1.852773in}{12.724698in}}%
\pgfpathlineto{\pgfqpoint{1.852773in}{12.724698in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{12.723120in}}%
\pgfpathlineto{\pgfqpoint{1.854685in}{12.723120in}}%
\pgfpathlineto{\pgfqpoint{1.855223in}{12.722145in}}%
\pgfpathlineto{\pgfqpoint{1.855223in}{12.722145in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{12.719678in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{12.719678in}}%
\pgfpathlineto{\pgfqpoint{1.880400in}{12.701272in}}%
\pgfpathlineto{\pgfqpoint{1.880400in}{12.701272in}}%
\pgfpathlineto{\pgfqpoint{1.884281in}{12.699171in}}%
\pgfpathlineto{\pgfqpoint{1.884281in}{12.699171in}}%
\pgfpathlineto{\pgfqpoint{1.888163in}{12.695486in}}%
\pgfpathlineto{\pgfqpoint{1.888163in}{12.695486in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{12.687590in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{12.687590in}}%
\pgfpathlineto{\pgfqpoint{1.899849in}{12.686270in}}%
\pgfpathlineto{\pgfqpoint{1.899849in}{12.686270in}}%
\pgfpathlineto{\pgfqpoint{1.913011in}{12.676898in}}%
\pgfpathlineto{\pgfqpoint{1.913011in}{12.676898in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{12.674579in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{12.674579in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{12.672384in}}%
\pgfpathlineto{\pgfqpoint{1.919120in}{12.672384in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{12.670946in}}%
\pgfpathlineto{\pgfqpoint{1.920222in}{12.670946in}}%
\pgfpathlineto{\pgfqpoint{1.923797in}{12.668799in}}%
\pgfpathlineto{\pgfqpoint{1.923797in}{12.668799in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{12.614880in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{12.614880in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{12.612768in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{12.611518in}}%
\pgfpathlineto{\pgfqpoint{2.003079in}{12.611518in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{12.608556in}}%
\pgfpathlineto{\pgfqpoint{2.007682in}{12.608556in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{12.591834in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{12.591834in}}%
\pgfpathlineto{\pgfqpoint{2.042772in}{12.590586in}}%
\pgfpathlineto{\pgfqpoint{2.047109in}{12.590563in}}%
\pgfpathlineto{\pgfqpoint{2.047109in}{12.590563in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{12.588886in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{12.588886in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{12.586119in}}%
\pgfpathlineto{\pgfqpoint{2.061631in}{12.586119in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{12.581748in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{12.581748in}}%
\pgfpathlineto{\pgfqpoint{2.071313in}{12.575520in}}%
\pgfpathlineto{\pgfqpoint{2.071313in}{12.575520in}}%
\pgfpathlineto{\pgfqpoint{2.071415in}{12.568800in}}%
\pgfpathlineto{\pgfqpoint{2.071415in}{12.568800in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{12.565161in}}%
\pgfpathlineto{\pgfqpoint{2.077545in}{12.565161in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{12.564246in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{12.564246in}}%
\pgfpathlineto{\pgfqpoint{2.084020in}{12.560711in}}%
\pgfpathlineto{\pgfqpoint{2.084020in}{12.560711in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{12.557873in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{12.557873in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{12.555011in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{12.555011in}}%
\pgfpathlineto{\pgfqpoint{2.092737in}{12.554046in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{12.551141in}}%
\pgfpathlineto{\pgfqpoint{2.097604in}{12.551141in}}%
\pgfpathlineto{\pgfqpoint{2.097802in}{12.550182in}}%
\pgfpathlineto{\pgfqpoint{2.097802in}{12.550182in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{12.527931in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{12.527931in}}%
\pgfpathlineto{\pgfqpoint{2.129040in}{12.525771in}}%
\pgfpathlineto{\pgfqpoint{2.129040in}{12.525771in}}%
\pgfpathlineto{\pgfqpoint{2.134936in}{12.523062in}}%
\pgfpathlineto{\pgfqpoint{2.134936in}{12.523062in}}%
\pgfpathlineto{\pgfqpoint{2.160677in}{12.508485in}}%
\pgfpathlineto{\pgfqpoint{2.160677in}{12.508485in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{12.500818in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{12.500818in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{12.496736in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{12.496736in}}%
\pgfpathlineto{\pgfqpoint{2.184053in}{12.490944in}}%
\pgfpathlineto{\pgfqpoint{2.184053in}{12.490944in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{12.486721in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{12.486721in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{12.484043in}}%
\pgfpathlineto{\pgfqpoint{2.201209in}{12.484043in}}%
\pgfpathlineto{\pgfqpoint{2.216456in}{12.481515in}}%
\pgfpathlineto{\pgfqpoint{2.216456in}{12.481515in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{12.480386in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{12.480386in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{12.474328in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{12.474328in}}%
\pgfpathlineto{\pgfqpoint{2.252186in}{12.470084in}}%
\pgfpathlineto{\pgfqpoint{2.285873in}{12.455509in}}%
\pgfpathlineto{\pgfqpoint{2.285873in}{12.455509in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{12.454933in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{12.454933in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{12.450102in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{12.450102in}}%
\pgfpathlineto{\pgfqpoint{2.341027in}{12.440286in}}%
\pgfpathlineto{\pgfqpoint{2.341027in}{12.440286in}}%
\pgfpathlineto{\pgfqpoint{2.348290in}{12.437251in}}%
\pgfpathlineto{\pgfqpoint{2.348290in}{12.437251in}}%
\pgfpathlineto{\pgfqpoint{2.361672in}{12.430996in}}%
\pgfpathlineto{\pgfqpoint{2.361672in}{12.430996in}}%
\pgfpathlineto{\pgfqpoint{2.363956in}{12.429848in}}%
\pgfpathlineto{\pgfqpoint{2.363956in}{12.429848in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{12.419795in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{12.419795in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{12.415917in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{12.415917in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{12.415361in}}%
\pgfpathlineto{\pgfqpoint{2.398990in}{12.415361in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{12.412287in}}%
\pgfpathlineto{\pgfqpoint{2.416656in}{12.408869in}}%
\pgfpathlineto{\pgfqpoint{2.432375in}{12.405191in}}%
\pgfpathlineto{\pgfqpoint{2.432375in}{12.405191in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{12.404981in}}%
\pgfpathlineto{\pgfqpoint{2.445283in}{12.404981in}}%
\pgfpathlineto{\pgfqpoint{2.448758in}{12.399605in}}%
\pgfpathlineto{\pgfqpoint{2.448758in}{12.399605in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{12.393636in}}%
\pgfpathlineto{\pgfqpoint{2.449395in}{12.393636in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{12.390375in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{12.390375in}}%
\pgfpathlineto{\pgfqpoint{2.459177in}{12.389282in}}%
\pgfpathlineto{\pgfqpoint{2.459177in}{12.389282in}}%
\pgfpathlineto{\pgfqpoint{2.474941in}{12.382918in}}%
\pgfpathlineto{\pgfqpoint{2.474941in}{12.382918in}}%
\pgfpathlineto{\pgfqpoint{2.492331in}{12.380033in}}%
\pgfpathlineto{\pgfqpoint{2.492331in}{12.380033in}}%
\pgfpathlineto{\pgfqpoint{2.502130in}{12.379683in}}%
\pgfpathlineto{\pgfqpoint{2.514201in}{12.375771in}}%
\pgfpathlineto{\pgfqpoint{2.514201in}{12.375771in}}%
\pgfpathlineto{\pgfqpoint{2.514444in}{12.371519in}}%
\pgfpathlineto{\pgfqpoint{2.514444in}{12.371519in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{12.365849in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{12.365849in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{12.361564in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{12.361564in}}%
\pgfpathlineto{\pgfqpoint{2.544122in}{12.359766in}}%
\pgfpathlineto{\pgfqpoint{2.544122in}{12.359766in}}%
\pgfpathlineto{\pgfqpoint{2.564926in}{12.353203in}}%
\pgfpathlineto{\pgfqpoint{2.564926in}{12.353203in}}%
\pgfpathlineto{\pgfqpoint{2.577670in}{12.351111in}}%
\pgfpathlineto{\pgfqpoint{2.577670in}{12.351111in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{12.349574in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{12.349574in}}%
\pgfpathlineto{\pgfqpoint{2.607297in}{12.348836in}}%
\pgfpathlineto{\pgfqpoint{2.607297in}{12.348836in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{12.336098in}}%
\pgfpathlineto{\pgfqpoint{2.610790in}{12.336098in}}%
\pgfpathlineto{\pgfqpoint{2.657489in}{12.333984in}}%
\pgfpathlineto{\pgfqpoint{2.657489in}{12.333984in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{12.331814in}}%
\pgfpathlineto{\pgfqpoint{2.658545in}{12.331814in}}%
\pgfpathlineto{\pgfqpoint{2.691327in}{12.329660in}}%
\pgfpathlineto{\pgfqpoint{2.713194in}{12.328500in}}%
\pgfpathlineto{\pgfqpoint{2.713194in}{12.328500in}}%
\pgfpathlineto{\pgfqpoint{2.721144in}{12.325249in}}%
\pgfpathlineto{\pgfqpoint{2.721144in}{12.325249in}}%
\pgfpathlineto{\pgfqpoint{2.721259in}{12.324981in}}%
\pgfpathlineto{\pgfqpoint{2.725527in}{12.323163in}}%
\pgfpathlineto{\pgfqpoint{2.725527in}{12.323163in}}%
\pgfpathlineto{\pgfqpoint{2.740088in}{12.316334in}}%
\pgfpathlineto{\pgfqpoint{2.740088in}{12.316334in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{12.315341in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{12.315341in}}%
\pgfpathlineto{\pgfqpoint{2.746508in}{12.313167in}}%
\pgfpathlineto{\pgfqpoint{2.746508in}{12.313167in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{12.298199in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{12.298199in}}%
\pgfpathlineto{\pgfqpoint{2.790343in}{12.295372in}}%
\pgfpathlineto{\pgfqpoint{2.790343in}{12.295372in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{12.294744in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{12.294744in}}%
\pgfpathlineto{\pgfqpoint{2.799517in}{12.292216in}}%
\pgfpathlineto{\pgfqpoint{2.799517in}{12.292216in}}%
\pgfpathlineto{\pgfqpoint{2.800787in}{12.291628in}}%
\pgfpathlineto{\pgfqpoint{2.800787in}{12.291628in}}%
\pgfpathlineto{\pgfqpoint{2.808514in}{12.289088in}}%
\pgfpathlineto{\pgfqpoint{2.808514in}{12.289088in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{12.283661in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{12.283661in}}%
\pgfpathlineto{\pgfqpoint{2.862833in}{12.277580in}}%
\pgfpathlineto{\pgfqpoint{2.887934in}{12.270628in}}%
\pgfpathlineto{\pgfqpoint{2.927214in}{12.258436in}}%
\pgfpathlineto{\pgfqpoint{2.993977in}{12.240390in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{12.239158in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{12.239158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040000in}{12.131084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.150000in,height=1.910000in]{mnist_fit_late-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265453in}{13.489516in}}%
\pgfpathcurveto{\pgfqpoint{4.276503in}{13.489516in}}{\pgfqpoint{4.287102in}{13.493906in}}{\pgfqpoint{4.294916in}{13.501720in}}%
\pgfpathcurveto{\pgfqpoint{4.302729in}{13.509533in}}{\pgfqpoint{4.307120in}{13.520132in}}{\pgfqpoint{4.307120in}{13.531182in}}%
\pgfpathcurveto{\pgfqpoint{4.307120in}{13.542233in}}{\pgfqpoint{4.302729in}{13.552832in}}{\pgfqpoint{4.294916in}{13.560645in}}%
\pgfpathcurveto{\pgfqpoint{4.287102in}{13.568459in}}{\pgfqpoint{4.276503in}{13.572849in}}{\pgfqpoint{4.265453in}{13.572849in}}%
\pgfpathcurveto{\pgfqpoint{4.254403in}{13.572849in}}{\pgfqpoint{4.243804in}{13.568459in}}{\pgfqpoint{4.235990in}{13.560645in}}%
\pgfpathcurveto{\pgfqpoint{4.228177in}{13.552832in}}{\pgfqpoint{4.223786in}{13.542233in}}{\pgfqpoint{4.223786in}{13.531182in}}%
\pgfpathcurveto{\pgfqpoint{4.223786in}{13.520132in}}{\pgfqpoint{4.228177in}{13.509533in}}{\pgfqpoint{4.235990in}{13.501720in}}%
\pgfpathcurveto{\pgfqpoint{4.243804in}{13.493906in}}{\pgfqpoint{4.254403in}{13.489516in}}{\pgfqpoint{4.265453in}{13.489516in}}%
\pgfpathlineto{\pgfqpoint{4.265453in}{13.489516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484279in}{13.200808in}}%
\pgfpathcurveto{\pgfqpoint{4.495330in}{13.200808in}}{\pgfqpoint{4.505929in}{13.205198in}}{\pgfqpoint{4.513742in}{13.213012in}}%
\pgfpathcurveto{\pgfqpoint{4.521556in}{13.220825in}}{\pgfqpoint{4.525946in}{13.231424in}}{\pgfqpoint{4.525946in}{13.242475in}}%
\pgfpathcurveto{\pgfqpoint{4.525946in}{13.253525in}}{\pgfqpoint{4.521556in}{13.264124in}}{\pgfqpoint{4.513742in}{13.271937in}}%
\pgfpathcurveto{\pgfqpoint{4.505929in}{13.279751in}}{\pgfqpoint{4.495330in}{13.284141in}}{\pgfqpoint{4.484279in}{13.284141in}}%
\pgfpathcurveto{\pgfqpoint{4.473229in}{13.284141in}}{\pgfqpoint{4.462630in}{13.279751in}}{\pgfqpoint{4.454817in}{13.271937in}}%
\pgfpathcurveto{\pgfqpoint{4.447003in}{13.264124in}}{\pgfqpoint{4.442613in}{13.253525in}}{\pgfqpoint{4.442613in}{13.242475in}}%
\pgfpathcurveto{\pgfqpoint{4.442613in}{13.231424in}}{\pgfqpoint{4.447003in}{13.220825in}}{\pgfqpoint{4.454817in}{13.213012in}}%
\pgfpathcurveto{\pgfqpoint{4.462630in}{13.205198in}}{\pgfqpoint{4.473229in}{13.200808in}}{\pgfqpoint{4.484279in}{13.200808in}}%
\pgfpathlineto{\pgfqpoint{4.484279in}{13.200808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716245in}{12.949028in}}%
\pgfpathcurveto{\pgfqpoint{4.727295in}{12.949028in}}{\pgfqpoint{4.737894in}{12.953418in}}{\pgfqpoint{4.745708in}{12.961232in}}%
\pgfpathcurveto{\pgfqpoint{4.753521in}{12.969045in}}{\pgfqpoint{4.757912in}{12.979644in}}{\pgfqpoint{4.757912in}{12.990695in}}%
\pgfpathcurveto{\pgfqpoint{4.757912in}{13.001745in}}{\pgfqpoint{4.753521in}{13.012344in}}{\pgfqpoint{4.745708in}{13.020157in}}%
\pgfpathcurveto{\pgfqpoint{4.737894in}{13.027971in}}{\pgfqpoint{4.727295in}{13.032361in}}{\pgfqpoint{4.716245in}{13.032361in}}%
\pgfpathcurveto{\pgfqpoint{4.705195in}{13.032361in}}{\pgfqpoint{4.694596in}{13.027971in}}{\pgfqpoint{4.686782in}{13.020157in}}%
\pgfpathcurveto{\pgfqpoint{4.678968in}{13.012344in}}{\pgfqpoint{4.674578in}{13.001745in}}{\pgfqpoint{4.674578in}{12.990695in}}%
\pgfpathcurveto{\pgfqpoint{4.674578in}{12.979644in}}{\pgfqpoint{4.678968in}{12.969045in}}{\pgfqpoint{4.686782in}{12.961232in}}%
\pgfpathcurveto{\pgfqpoint{4.694596in}{12.953418in}}{\pgfqpoint{4.705195in}{12.949028in}}{\pgfqpoint{4.716245in}{12.949028in}}%
\pgfpathlineto{\pgfqpoint{4.716245in}{12.949028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935071in}{12.756335in}}%
\pgfpathcurveto{\pgfqpoint{4.946121in}{12.756335in}}{\pgfqpoint{4.956720in}{12.760725in}}{\pgfqpoint{4.964534in}{12.768539in}}%
\pgfpathcurveto{\pgfqpoint{4.972348in}{12.776353in}}{\pgfqpoint{4.976738in}{12.786952in}}{\pgfqpoint{4.976738in}{12.798002in}}%
\pgfpathcurveto{\pgfqpoint{4.976738in}{12.809052in}}{\pgfqpoint{4.972348in}{12.819651in}}{\pgfqpoint{4.964534in}{12.827465in}}%
\pgfpathcurveto{\pgfqpoint{4.956720in}{12.835278in}}{\pgfqpoint{4.946121in}{12.839668in}}{\pgfqpoint{4.935071in}{12.839668in}}%
\pgfpathcurveto{\pgfqpoint{4.924021in}{12.839668in}}{\pgfqpoint{4.913422in}{12.835278in}}{\pgfqpoint{4.905609in}{12.827465in}}%
\pgfpathcurveto{\pgfqpoint{4.897795in}{12.819651in}}{\pgfqpoint{4.893405in}{12.809052in}}{\pgfqpoint{4.893405in}{12.798002in}}%
\pgfpathcurveto{\pgfqpoint{4.893405in}{12.786952in}}{\pgfqpoint{4.897795in}{12.776353in}}{\pgfqpoint{4.905609in}{12.768539in}}%
\pgfpathcurveto{\pgfqpoint{4.913422in}{12.760725in}}{\pgfqpoint{4.924021in}{12.756335in}}{\pgfqpoint{4.935071in}{12.756335in}}%
\pgfpathlineto{\pgfqpoint{4.935071in}{12.756335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167037in}{12.572471in}}%
\pgfpathcurveto{\pgfqpoint{5.178087in}{12.572471in}}{\pgfqpoint{5.188686in}{12.576861in}}{\pgfqpoint{5.196499in}{12.584675in}}%
\pgfpathcurveto{\pgfqpoint{5.204313in}{12.592488in}}{\pgfqpoint{5.208703in}{12.603087in}}{\pgfqpoint{5.208703in}{12.614137in}}%
\pgfpathcurveto{\pgfqpoint{5.208703in}{12.625188in}}{\pgfqpoint{5.204313in}{12.635787in}}{\pgfqpoint{5.196499in}{12.643600in}}%
\pgfpathcurveto{\pgfqpoint{5.188686in}{12.651414in}}{\pgfqpoint{5.178087in}{12.655804in}}{\pgfqpoint{5.167037in}{12.655804in}}%
\pgfpathcurveto{\pgfqpoint{5.155987in}{12.655804in}}{\pgfqpoint{5.145388in}{12.651414in}}{\pgfqpoint{5.137574in}{12.643600in}}%
\pgfpathcurveto{\pgfqpoint{5.129760in}{12.635787in}}{\pgfqpoint{5.125370in}{12.625188in}}{\pgfqpoint{5.125370in}{12.614137in}}%
\pgfpathcurveto{\pgfqpoint{5.125370in}{12.603087in}}{\pgfqpoint{5.129760in}{12.592488in}}{\pgfqpoint{5.137574in}{12.584675in}}%
\pgfpathcurveto{\pgfqpoint{5.145388in}{12.576861in}}{\pgfqpoint{5.155987in}{12.572471in}}{\pgfqpoint{5.167037in}{12.572471in}}%
\pgfpathlineto{\pgfqpoint{5.167037in}{12.572471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385863in}{12.441301in}}%
\pgfpathcurveto{\pgfqpoint{5.396913in}{12.441301in}}{\pgfqpoint{5.407512in}{12.445692in}}{\pgfqpoint{5.415326in}{12.453505in}}%
\pgfpathcurveto{\pgfqpoint{5.423140in}{12.461319in}}{\pgfqpoint{5.427530in}{12.471918in}}{\pgfqpoint{5.427530in}{12.482968in}}%
\pgfpathcurveto{\pgfqpoint{5.427530in}{12.494018in}}{\pgfqpoint{5.423140in}{12.504617in}}{\pgfqpoint{5.415326in}{12.512431in}}%
\pgfpathcurveto{\pgfqpoint{5.407512in}{12.520244in}}{\pgfqpoint{5.396913in}{12.524635in}}{\pgfqpoint{5.385863in}{12.524635in}}%
\pgfpathcurveto{\pgfqpoint{5.374813in}{12.524635in}}{\pgfqpoint{5.364214in}{12.520244in}}{\pgfqpoint{5.356400in}{12.512431in}}%
\pgfpathcurveto{\pgfqpoint{5.348587in}{12.504617in}}{\pgfqpoint{5.344196in}{12.494018in}}{\pgfqpoint{5.344196in}{12.482968in}}%
\pgfpathcurveto{\pgfqpoint{5.344196in}{12.471918in}}{\pgfqpoint{5.348587in}{12.461319in}}{\pgfqpoint{5.356400in}{12.453505in}}%
\pgfpathcurveto{\pgfqpoint{5.364214in}{12.445692in}}{\pgfqpoint{5.374813in}{12.441301in}}{\pgfqpoint{5.385863in}{12.441301in}}%
\pgfpathlineto{\pgfqpoint{5.385863in}{12.441301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617829in}{12.342309in}}%
\pgfpathcurveto{\pgfqpoint{5.628879in}{12.342309in}}{\pgfqpoint{5.639478in}{12.346699in}}{\pgfqpoint{5.647291in}{12.354513in}}%
\pgfpathcurveto{\pgfqpoint{5.655105in}{12.362327in}}{\pgfqpoint{5.659495in}{12.372926in}}{\pgfqpoint{5.659495in}{12.383976in}}%
\pgfpathcurveto{\pgfqpoint{5.659495in}{12.395026in}}{\pgfqpoint{5.655105in}{12.405625in}}{\pgfqpoint{5.647291in}{12.413439in}}%
\pgfpathcurveto{\pgfqpoint{5.639478in}{12.421252in}}{\pgfqpoint{5.628879in}{12.425643in}}{\pgfqpoint{5.617829in}{12.425643in}}%
\pgfpathcurveto{\pgfqpoint{5.606778in}{12.425643in}}{\pgfqpoint{5.596179in}{12.421252in}}{\pgfqpoint{5.588366in}{12.413439in}}%
\pgfpathcurveto{\pgfqpoint{5.580552in}{12.405625in}}{\pgfqpoint{5.576162in}{12.395026in}}{\pgfqpoint{5.576162in}{12.383976in}}%
\pgfpathcurveto{\pgfqpoint{5.576162in}{12.372926in}}{\pgfqpoint{5.580552in}{12.362327in}}{\pgfqpoint{5.588366in}{12.354513in}}%
\pgfpathcurveto{\pgfqpoint{5.596179in}{12.346699in}}{\pgfqpoint{5.606778in}{12.342309in}}{\pgfqpoint{5.617829in}{12.342309in}}%
\pgfpathlineto{\pgfqpoint{5.617829in}{12.342309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836655in}{12.287493in}}%
\pgfpathcurveto{\pgfqpoint{5.847705in}{12.287493in}}{\pgfqpoint{5.858304in}{12.291883in}}{\pgfqpoint{5.866118in}{12.299697in}}%
\pgfpathcurveto{\pgfqpoint{5.873931in}{12.307510in}}{\pgfqpoint{5.878322in}{12.318109in}}{\pgfqpoint{5.878322in}{12.329159in}}%
\pgfpathcurveto{\pgfqpoint{5.878322in}{12.340210in}}{\pgfqpoint{5.873931in}{12.350809in}}{\pgfqpoint{5.866118in}{12.358622in}}%
\pgfpathcurveto{\pgfqpoint{5.858304in}{12.366436in}}{\pgfqpoint{5.847705in}{12.370826in}}{\pgfqpoint{5.836655in}{12.370826in}}%
\pgfpathcurveto{\pgfqpoint{5.825605in}{12.370826in}}{\pgfqpoint{5.815006in}{12.366436in}}{\pgfqpoint{5.807192in}{12.358622in}}%
\pgfpathcurveto{\pgfqpoint{5.799379in}{12.350809in}}{\pgfqpoint{5.794988in}{12.340210in}}{\pgfqpoint{5.794988in}{12.329159in}}%
\pgfpathcurveto{\pgfqpoint{5.794988in}{12.318109in}}{\pgfqpoint{5.799379in}{12.307510in}}{\pgfqpoint{5.807192in}{12.299697in}}%
\pgfpathcurveto{\pgfqpoint{5.815006in}{12.291883in}}{\pgfqpoint{5.825605in}{12.287493in}}{\pgfqpoint{5.836655in}{12.287493in}}%
\pgfpathlineto{\pgfqpoint{5.836655in}{12.287493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068620in}{12.220433in}}%
\pgfpathcurveto{\pgfqpoint{6.079670in}{12.220433in}}{\pgfqpoint{6.090270in}{12.224823in}}{\pgfqpoint{6.098083in}{12.232637in}}%
\pgfpathcurveto{\pgfqpoint{6.105897in}{12.240451in}}{\pgfqpoint{6.110287in}{12.251050in}}{\pgfqpoint{6.110287in}{12.262100in}}%
\pgfpathcurveto{\pgfqpoint{6.110287in}{12.273150in}}{\pgfqpoint{6.105897in}{12.283749in}}{\pgfqpoint{6.098083in}{12.291563in}}%
\pgfpathcurveto{\pgfqpoint{6.090270in}{12.299376in}}{\pgfqpoint{6.079670in}{12.303766in}}{\pgfqpoint{6.068620in}{12.303766in}}%
\pgfpathcurveto{\pgfqpoint{6.057570in}{12.303766in}}{\pgfqpoint{6.046971in}{12.299376in}}{\pgfqpoint{6.039158in}{12.291563in}}%
\pgfpathcurveto{\pgfqpoint{6.031344in}{12.283749in}}{\pgfqpoint{6.026954in}{12.273150in}}{\pgfqpoint{6.026954in}{12.262100in}}%
\pgfpathcurveto{\pgfqpoint{6.026954in}{12.251050in}}{\pgfqpoint{6.031344in}{12.240451in}}{\pgfqpoint{6.039158in}{12.232637in}}%
\pgfpathcurveto{\pgfqpoint{6.046971in}{12.224823in}}{\pgfqpoint{6.057570in}{12.220433in}}{\pgfqpoint{6.068620in}{12.220433in}}%
\pgfpathlineto{\pgfqpoint{6.068620in}{12.220433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165827in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165827in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755175in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755175in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344523in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344523in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933871in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933871in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857670in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931302in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988416in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035081in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074536in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138860in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343239in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447018in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520650in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577764in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624429in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663884in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698062in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728208in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932587in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036366in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109998in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167112in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213777in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253232in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287410in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317556in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521935in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625714in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699346in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756460in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803125in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842580in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876758in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906904in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111283in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215062in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.704720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=12.656495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.165926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.307648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.427471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.531267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{12.622822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.243514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.558689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.782308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{13.955761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{14.097482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046282in}{13.982523in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.851950in}}%
\pgfpathlineto{\pgfqpoint{4.150394in}{13.746366in}}%
\pgfpathlineto{\pgfqpoint{4.179911in}{13.682671in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{13.615331in}}%
\pgfpathlineto{\pgfqpoint{4.238031in}{13.570665in}}%
\pgfpathlineto{\pgfqpoint{4.266412in}{13.523827in}}%
\pgfpathlineto{\pgfqpoint{4.288295in}{13.492339in}}%
\pgfpathlineto{\pgfqpoint{4.357767in}{13.399441in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{13.379814in}}%
\pgfpathlineto{\pgfqpoint{4.395673in}{13.360635in}}%
\pgfpathlineto{\pgfqpoint{4.424041in}{13.336919in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.317235in}}%
\pgfpathlineto{\pgfqpoint{4.471372in}{13.304580in}}%
\pgfpathlineto{\pgfqpoint{4.487920in}{13.297031in}}%
\pgfpathlineto{\pgfqpoint{4.512112in}{13.286169in}}%
\pgfpathlineto{\pgfqpoint{4.531826in}{13.274087in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.242527in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.242527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218522in}{13.787336in}}%
\pgfpathlineto{\pgfqpoint{4.272821in}{13.646298in}}%
\pgfpathlineto{\pgfqpoint{4.307554in}{13.565225in}}%
\pgfpathlineto{\pgfqpoint{4.350962in}{13.469274in}}%
\pgfpathlineto{\pgfqpoint{4.371564in}{13.430004in}}%
\pgfpathlineto{\pgfqpoint{4.413792in}{13.355339in}}%
\pgfpathlineto{\pgfqpoint{4.445540in}{13.302663in}}%
\pgfpathlineto{\pgfqpoint{4.468564in}{13.269712in}}%
\pgfpathlineto{\pgfqpoint{4.491242in}{13.241204in}}%
\pgfpathlineto{\pgfqpoint{4.548975in}{13.172732in}}%
\pgfpathlineto{\pgfqpoint{4.577067in}{13.143406in}}%
\pgfpathlineto{\pgfqpoint{4.603269in}{13.119007in}}%
\pgfpathlineto{\pgfqpoint{4.620260in}{13.106617in}}%
\pgfpathlineto{\pgfqpoint{4.648597in}{13.089021in}}%
\pgfpathlineto{\pgfqpoint{4.682891in}{13.070762in}}%
\pgfpathlineto{\pgfqpoint{4.703315in}{13.062309in}}%
\pgfpathlineto{\pgfqpoint{4.727894in}{13.054387in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.048067in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.048067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401104in}{13.572852in}}%
\pgfpathlineto{\pgfqpoint{4.428122in}{13.499966in}}%
\pgfpathlineto{\pgfqpoint{4.459017in}{13.424121in}}%
\pgfpathlineto{\pgfqpoint{4.490136in}{13.352582in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.234006in}}%
\pgfpathlineto{\pgfqpoint{4.569873in}{13.184396in}}%
\pgfpathlineto{\pgfqpoint{4.592144in}{13.145019in}}%
\pgfpathlineto{\pgfqpoint{4.610434in}{13.116860in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{13.100156in}}%
\pgfpathlineto{\pgfqpoint{4.643506in}{13.079647in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{13.059898in}}%
\pgfpathlineto{\pgfqpoint{4.680791in}{13.034392in}}%
\pgfpathlineto{\pgfqpoint{4.703550in}{13.005768in}}%
\pgfpathlineto{\pgfqpoint{4.717864in}{12.991306in}}%
\pgfpathlineto{\pgfqpoint{4.743377in}{12.969691in}}%
\pgfpathlineto{\pgfqpoint{4.804398in}{12.919670in}}%
\pgfpathlineto{\pgfqpoint{4.820237in}{12.908222in}}%
\pgfpathlineto{\pgfqpoint{4.833128in}{12.901567in}}%
\pgfpathlineto{\pgfqpoint{4.848378in}{12.896429in}}%
\pgfpathlineto{\pgfqpoint{4.885521in}{12.886670in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.880684in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.880684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573345in}{13.407949in}}%
\pgfpathlineto{\pgfqpoint{4.621091in}{13.289112in}}%
\pgfpathlineto{\pgfqpoint{4.668998in}{13.167859in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.108366in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.075059in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{13.047791in}}%
\pgfpathlineto{\pgfqpoint{4.764621in}{12.991031in}}%
\pgfpathlineto{\pgfqpoint{4.810060in}{12.916431in}}%
\pgfpathlineto{\pgfqpoint{4.825262in}{12.896408in}}%
\pgfpathlineto{\pgfqpoint{4.841547in}{12.878639in}}%
\pgfpathlineto{\pgfqpoint{4.865304in}{12.856293in}}%
\pgfpathlineto{\pgfqpoint{4.884089in}{12.841451in}}%
\pgfpathlineto{\pgfqpoint{4.914170in}{12.818376in}}%
\pgfpathlineto{\pgfqpoint{4.948462in}{12.785902in}}%
\pgfpathlineto{\pgfqpoint{4.964678in}{12.775748in}}%
\pgfpathlineto{\pgfqpoint{4.981657in}{12.767630in}}%
\pgfpathlineto{\pgfqpoint{4.992867in}{12.764529in}}%
\pgfpathlineto{\pgfqpoint{5.003885in}{12.763968in}}%
\pgfpathlineto{\pgfqpoint{5.034352in}{12.763774in}}%
\pgfpathlineto{\pgfqpoint{5.052280in}{12.762943in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{12.762349in}}%
\pgfpathlineto{\pgfqpoint{5.086178in}{12.759040in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{12.753266in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.751251in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.751251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755927in}{13.277384in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{13.224608in}}%
\pgfpathlineto{\pgfqpoint{4.793087in}{13.173047in}}%
\pgfpathlineto{\pgfqpoint{4.814636in}{13.108103in}}%
\pgfpathlineto{\pgfqpoint{4.835245in}{13.053919in}}%
\pgfpathlineto{\pgfqpoint{4.860039in}{12.995122in}}%
\pgfpathlineto{\pgfqpoint{4.877720in}{12.958920in}}%
\pgfpathlineto{\pgfqpoint{4.896289in}{12.926141in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{12.900270in}}%
\pgfpathlineto{\pgfqpoint{4.968763in}{12.819265in}}%
\pgfpathlineto{\pgfqpoint{5.010262in}{12.748493in}}%
\pgfpathlineto{\pgfqpoint{5.032918in}{12.717881in}}%
\pgfpathlineto{\pgfqpoint{5.053418in}{12.693434in}}%
\pgfpathlineto{\pgfqpoint{5.075714in}{12.670612in}}%
\pgfpathlineto{\pgfqpoint{5.135508in}{12.611847in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{12.597749in}}%
\pgfpathlineto{\pgfqpoint{5.174379in}{12.586206in}}%
\pgfpathlineto{\pgfqpoint{5.225856in}{12.558320in}}%
\pgfpathlineto{\pgfqpoint{5.248644in}{12.544138in}}%
\pgfpathlineto{\pgfqpoint{5.268423in}{12.536130in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.527926in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.527926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928168in}{13.180037in}}%
\pgfpathlineto{\pgfqpoint{4.948809in}{13.120279in}}%
\pgfpathlineto{\pgfqpoint{4.964895in}{13.079912in}}%
\pgfpathlineto{\pgfqpoint{4.995474in}{13.011810in}}%
\pgfpathlineto{\pgfqpoint{5.023477in}{12.951750in}}%
\pgfpathlineto{\pgfqpoint{5.044625in}{12.902398in}}%
\pgfpathlineto{\pgfqpoint{5.063570in}{12.860620in}}%
\pgfpathlineto{\pgfqpoint{5.080108in}{12.829514in}}%
\pgfpathlineto{\pgfqpoint{5.142522in}{12.721965in}}%
\pgfpathlineto{\pgfqpoint{5.155597in}{12.705876in}}%
\pgfpathlineto{\pgfqpoint{5.195844in}{12.659523in}}%
\pgfpathlineto{\pgfqpoint{5.258758in}{12.582625in}}%
\pgfpathlineto{\pgfqpoint{5.271880in}{12.570144in}}%
\pgfpathlineto{\pgfqpoint{5.285107in}{12.560528in}}%
\pgfpathlineto{\pgfqpoint{5.296382in}{12.554974in}}%
\pgfpathlineto{\pgfqpoint{5.314909in}{12.548818in}}%
\pgfpathlineto{\pgfqpoint{5.403616in}{12.519332in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.510192in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.510192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110750in}{13.065462in}}%
\pgfpathlineto{\pgfqpoint{5.146174in}{12.956560in}}%
\pgfpathlineto{\pgfqpoint{5.164644in}{12.903567in}}%
\pgfpathlineto{\pgfqpoint{5.186746in}{12.847994in}}%
\pgfpathlineto{\pgfqpoint{5.230046in}{12.746467in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{12.675274in}}%
\pgfpathlineto{\pgfqpoint{5.275349in}{12.654868in}}%
\pgfpathlineto{\pgfqpoint{5.384844in}{12.494161in}}%
\pgfpathlineto{\pgfqpoint{5.395745in}{12.483110in}}%
\pgfpathlineto{\pgfqpoint{5.425325in}{12.456185in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{12.437803in}}%
\pgfpathlineto{\pgfqpoint{5.459503in}{12.410638in}}%
\pgfpathlineto{\pgfqpoint{5.468308in}{12.402580in}}%
\pgfpathlineto{\pgfqpoint{5.476101in}{12.398296in}}%
\pgfpathlineto{\pgfqpoint{5.486905in}{12.395295in}}%
\pgfpathlineto{\pgfqpoint{5.523585in}{12.386265in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{12.378003in}}%
\pgfpathlineto{\pgfqpoint{5.562085in}{12.369442in}}%
\pgfpathlineto{\pgfqpoint{5.587133in}{12.360057in}}%
\pgfpathlineto{\pgfqpoint{5.627464in}{12.348728in}}%
\pgfpathlineto{\pgfqpoint{5.638572in}{12.350451in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.351305in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.351305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282991in}{13.042845in}}%
\pgfpathlineto{\pgfqpoint{5.301780in}{12.987308in}}%
\pgfpathlineto{\pgfqpoint{5.320150in}{12.939735in}}%
\pgfpathlineto{\pgfqpoint{5.360837in}{12.843827in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{12.754338in}}%
\pgfpathlineto{\pgfqpoint{5.425939in}{12.694178in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.666348in}}%
\pgfpathlineto{\pgfqpoint{5.481504in}{12.594122in}}%
\pgfpathlineto{\pgfqpoint{5.515911in}{12.538222in}}%
\pgfpathlineto{\pgfqpoint{5.529813in}{12.518226in}}%
\pgfpathlineto{\pgfqpoint{5.540086in}{12.507492in}}%
\pgfpathlineto{\pgfqpoint{5.562342in}{12.488331in}}%
\pgfpathlineto{\pgfqpoint{5.586507in}{12.468820in}}%
\pgfpathlineto{\pgfqpoint{5.599315in}{12.457923in}}%
\pgfpathlineto{\pgfqpoint{5.640301in}{12.418500in}}%
\pgfpathlineto{\pgfqpoint{5.652270in}{12.410593in}}%
\pgfpathlineto{\pgfqpoint{5.666400in}{12.403848in}}%
\pgfpathlineto{\pgfqpoint{5.693925in}{12.392165in}}%
\pgfpathlineto{\pgfqpoint{5.709123in}{12.382545in}}%
\pgfpathlineto{\pgfqpoint{5.726138in}{12.372925in}}%
\pgfpathlineto{\pgfqpoint{5.750758in}{12.362138in}}%
\pgfpathlineto{\pgfqpoint{5.771887in}{12.352295in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{12.335226in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.330337in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.330337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465573in}{12.965921in}}%
\pgfpathlineto{\pgfqpoint{5.491237in}{12.892897in}}%
\pgfpathlineto{\pgfqpoint{5.523086in}{12.799399in}}%
\pgfpathlineto{\pgfqpoint{5.544524in}{12.743295in}}%
\pgfpathlineto{\pgfqpoint{5.560192in}{12.708133in}}%
\pgfpathlineto{\pgfqpoint{5.574956in}{12.680879in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.638687in}}%
\pgfpathlineto{\pgfqpoint{5.647444in}{12.543116in}}%
\pgfpathlineto{\pgfqpoint{5.660843in}{12.516814in}}%
\pgfpathlineto{\pgfqpoint{5.672464in}{12.498778in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{12.479127in}}%
\pgfpathlineto{\pgfqpoint{5.698292in}{12.469547in}}%
\pgfpathlineto{\pgfqpoint{5.742224in}{12.437596in}}%
\pgfpathlineto{\pgfqpoint{5.753830in}{12.433493in}}%
\pgfpathlineto{\pgfqpoint{5.763063in}{12.429000in}}%
\pgfpathlineto{\pgfqpoint{5.771673in}{12.422194in}}%
\pgfpathlineto{\pgfqpoint{5.800117in}{12.397236in}}%
\pgfpathlineto{\pgfqpoint{5.816999in}{12.386466in}}%
\pgfpathlineto{\pgfqpoint{5.834970in}{12.378327in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{12.371971in}}%
\pgfpathlineto{\pgfqpoint{5.860991in}{12.361400in}}%
\pgfpathlineto{\pgfqpoint{5.877109in}{12.346554in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{12.337940in}}%
\pgfpathlineto{\pgfqpoint{5.896578in}{12.333901in}}%
\pgfpathlineto{\pgfqpoint{5.915274in}{12.328769in}}%
\pgfpathlineto{\pgfqpoint{5.934383in}{12.321873in}}%
\pgfpathlineto{\pgfqpoint{5.952015in}{12.315665in}}%
\pgfpathlineto{\pgfqpoint{5.978339in}{12.306805in}}%
\pgfpathlineto{\pgfqpoint{5.988193in}{12.301291in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.294420in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.294420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642364in}{12.900746in}}%
\pgfpathlineto{\pgfqpoint{5.663465in}{12.835051in}}%
\pgfpathlineto{\pgfqpoint{5.687190in}{12.769341in}}%
\pgfpathlineto{\pgfqpoint{5.708514in}{12.710187in}}%
\pgfpathlineto{\pgfqpoint{5.739047in}{12.621729in}}%
\pgfpathlineto{\pgfqpoint{5.749783in}{12.597983in}}%
\pgfpathlineto{\pgfqpoint{5.789847in}{12.523619in}}%
\pgfpathlineto{\pgfqpoint{5.799767in}{12.510188in}}%
\pgfpathlineto{\pgfqpoint{5.830783in}{12.471462in}}%
\pgfpathlineto{\pgfqpoint{5.841796in}{12.451411in}}%
\pgfpathlineto{\pgfqpoint{5.859730in}{12.418630in}}%
\pgfpathlineto{\pgfqpoint{5.869381in}{12.405709in}}%
\pgfpathlineto{\pgfqpoint{5.883794in}{12.391190in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{12.347923in}}%
\pgfpathlineto{\pgfqpoint{5.953849in}{12.327170in}}%
\pgfpathlineto{\pgfqpoint{5.964859in}{12.320158in}}%
\pgfpathlineto{\pgfqpoint{5.976773in}{12.315211in}}%
\pgfpathlineto{\pgfqpoint{5.989576in}{12.312278in}}%
\pgfpathlineto{\pgfqpoint{6.013760in}{12.308405in}}%
\pgfpathlineto{\pgfqpoint{6.023866in}{12.303100in}}%
\pgfpathlineto{\pgfqpoint{6.055895in}{12.284165in}}%
\pgfpathlineto{\pgfqpoint{6.078422in}{12.275810in}}%
\pgfpathlineto{\pgfqpoint{6.100549in}{12.266411in}}%
\pgfpathlineto{\pgfqpoint{6.116169in}{12.262755in}}%
\pgfpathlineto{\pgfqpoint{6.134424in}{12.258104in}}%
\pgfpathlineto{\pgfqpoint{6.147950in}{12.252028in}}%
\pgfpathlineto{\pgfqpoint{6.157879in}{12.244862in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229829in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.046282in}{13.982523in}}%
\pgfpathlineto{\pgfqpoint{4.104194in}{13.851950in}}%
\pgfpathlineto{\pgfqpoint{4.129962in}{13.793425in}}%
\pgfpathlineto{\pgfqpoint{4.131400in}{13.781976in}}%
\pgfpathlineto{\pgfqpoint{4.132116in}{13.781825in}}%
\pgfpathlineto{\pgfqpoint{4.133542in}{13.779339in}}%
\pgfpathlineto{\pgfqpoint{4.136018in}{13.772859in}}%
\pgfpathlineto{\pgfqpoint{4.136370in}{13.772845in}}%
\pgfpathlineto{\pgfqpoint{4.139515in}{13.765020in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{13.764853in}}%
\pgfpathlineto{\pgfqpoint{4.141590in}{13.761223in}}%
\pgfpathlineto{\pgfqpoint{4.141935in}{13.761003in}}%
\pgfpathlineto{\pgfqpoint{4.143307in}{13.757464in}}%
\pgfpathlineto{\pgfqpoint{4.143649in}{13.757212in}}%
\pgfpathlineto{\pgfqpoint{4.145012in}{13.754732in}}%
\pgfpathlineto{\pgfqpoint{4.148053in}{13.747370in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{13.747235in}}%
\pgfpathlineto{\pgfqpoint{4.149727in}{13.744871in}}%
\pgfpathlineto{\pgfqpoint{4.152383in}{13.738577in}}%
\pgfpathlineto{\pgfqpoint{4.152713in}{13.738354in}}%
\pgfpathlineto{\pgfqpoint{4.154357in}{13.734770in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{13.729894in}}%
\pgfpathlineto{\pgfqpoint{4.156965in}{13.729649in}}%
\pgfpathlineto{\pgfqpoint{4.158582in}{13.726170in}}%
\pgfpathlineto{\pgfqpoint{4.160829in}{13.721385in}}%
\pgfpathlineto{\pgfqpoint{4.161148in}{13.721174in}}%
\pgfpathlineto{\pgfqpoint{4.162739in}{13.717784in}}%
\pgfpathlineto{\pgfqpoint{4.165578in}{13.711804in}}%
\pgfpathlineto{\pgfqpoint{4.168695in}{13.705018in}}%
\pgfpathlineto{\pgfqpoint{4.169005in}{13.704989in}}%
\pgfpathlineto{\pgfqpoint{4.171162in}{13.700400in}}%
\pgfpathlineto{\pgfqpoint{4.171469in}{13.700390in}}%
\pgfpathlineto{\pgfqpoint{4.173909in}{13.694696in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{13.693321in}}%
\pgfpathlineto{\pgfqpoint{4.178424in}{13.685770in}}%
\pgfpathlineto{\pgfqpoint{4.179020in}{13.684910in}}%
\pgfpathlineto{\pgfqpoint{4.181684in}{13.679489in}}%
\pgfpathlineto{\pgfqpoint{4.182566in}{13.678185in}}%
\pgfpathlineto{\pgfqpoint{4.185194in}{13.672860in}}%
\pgfpathlineto{\pgfqpoint{4.186064in}{13.671718in}}%
\pgfpathlineto{\pgfqpoint{4.190371in}{13.663403in}}%
\pgfpathlineto{\pgfqpoint{4.190656in}{13.663374in}}%
\pgfpathlineto{\pgfqpoint{4.192356in}{13.659349in}}%
\pgfpathlineto{\pgfqpoint{4.192921in}{13.659278in}}%
\pgfpathlineto{\pgfqpoint{4.194606in}{13.655274in}}%
\pgfpathlineto{\pgfqpoint{4.196559in}{13.651347in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{13.650236in}}%
\pgfpathlineto{\pgfqpoint{4.199598in}{13.646335in}}%
\pgfpathlineto{\pgfqpoint{4.200147in}{13.646299in}}%
\pgfpathlineto{\pgfqpoint{4.201786in}{13.642457in}}%
\pgfpathlineto{\pgfqpoint{4.202058in}{13.642431in}}%
\pgfpathlineto{\pgfqpoint{4.203955in}{13.637619in}}%
\pgfpathlineto{\pgfqpoint{4.204763in}{13.637608in}}%
\pgfpathlineto{\pgfqpoint{4.206373in}{13.633850in}}%
\pgfpathlineto{\pgfqpoint{4.206908in}{13.633821in}}%
\pgfpathlineto{\pgfqpoint{4.208769in}{13.629123in}}%
\pgfpathlineto{\pgfqpoint{4.209563in}{13.629121in}}%
\pgfpathlineto{\pgfqpoint{4.211143in}{13.625458in}}%
\pgfpathlineto{\pgfqpoint{4.211667in}{13.625427in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{13.620866in}}%
\pgfpathlineto{\pgfqpoint{4.214533in}{13.620829in}}%
\pgfpathlineto{\pgfqpoint{4.216082in}{13.616326in}}%
\pgfpathlineto{\pgfqpoint{4.217110in}{13.616298in}}%
\pgfpathlineto{\pgfqpoint{4.218645in}{13.611854in}}%
\pgfpathlineto{\pgfqpoint{4.219662in}{13.611816in}}%
\pgfpathlineto{\pgfqpoint{4.221433in}{13.607397in}}%
\pgfpathlineto{\pgfqpoint{4.223693in}{13.603114in}}%
\pgfpathlineto{\pgfqpoint{4.224442in}{13.602142in}}%
\pgfpathlineto{\pgfqpoint{4.225685in}{13.601237in}}%
\pgfpathlineto{\pgfqpoint{4.225933in}{13.601231in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{13.596988in}}%
\pgfpathlineto{\pgfqpoint{4.228153in}{13.596046in}}%
\pgfpathlineto{\pgfqpoint{4.229623in}{13.594312in}}%
\pgfpathlineto{\pgfqpoint{4.230111in}{13.594307in}}%
\pgfpathlineto{\pgfqpoint{4.231569in}{13.590128in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{13.585842in}}%
\pgfpathlineto{\pgfqpoint{4.235657in}{13.584958in}}%
\pgfpathlineto{\pgfqpoint{4.237084in}{13.580961in}}%
\pgfpathlineto{\pgfqpoint{4.238267in}{13.579191in}}%
\pgfpathlineto{\pgfqpoint{4.238739in}{13.578315in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{13.568557in}}%
\pgfpathlineto{\pgfqpoint{4.240851in}{13.568461in}}%
\pgfpathlineto{\pgfqpoint{4.242482in}{13.564442in}}%
\pgfpathlineto{\pgfqpoint{4.243410in}{13.564426in}}%
\pgfpathlineto{\pgfqpoint{4.245254in}{13.558942in}}%
\pgfpathlineto{\pgfqpoint{4.247086in}{13.558858in}}%
\pgfpathlineto{\pgfqpoint{4.248904in}{13.553495in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{13.553359in}}%
\pgfpathlineto{\pgfqpoint{4.252280in}{13.549479in}}%
\pgfpathlineto{\pgfqpoint{4.253172in}{13.549464in}}%
\pgfpathlineto{\pgfqpoint{4.254948in}{13.544192in}}%
\pgfpathlineto{\pgfqpoint{4.256931in}{13.544075in}}%
\pgfpathlineto{\pgfqpoint{4.258463in}{13.540262in}}%
\pgfpathlineto{\pgfqpoint{4.259117in}{13.540252in}}%
\pgfpathlineto{\pgfqpoint{4.260420in}{13.538741in}}%
\pgfpathlineto{\pgfqpoint{4.260636in}{13.538728in}}%
\pgfpathlineto{\pgfqpoint{4.262146in}{13.535014in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{13.534952in}}%
\pgfpathlineto{\pgfqpoint{4.264288in}{13.531263in}}%
\pgfpathlineto{\pgfqpoint{4.265352in}{13.531189in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{13.527505in}}%
\pgfpathlineto{\pgfqpoint{4.268099in}{13.527440in}}%
\pgfpathlineto{\pgfqpoint{4.269774in}{13.523769in}}%
\pgfpathlineto{\pgfqpoint{4.271024in}{13.523730in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{13.520064in}}%
\pgfpathlineto{\pgfqpoint{4.273299in}{13.520042in}}%
\pgfpathlineto{\pgfqpoint{4.274941in}{13.516427in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{13.516383in}}%
\pgfpathlineto{\pgfqpoint{4.277587in}{13.512811in}}%
\pgfpathlineto{\pgfqpoint{4.278598in}{13.512755in}}%
\pgfpathlineto{\pgfqpoint{4.280206in}{13.509233in}}%
\pgfpathlineto{\pgfqpoint{4.281206in}{13.509159in}}%
\pgfpathlineto{\pgfqpoint{4.282799in}{13.505695in}}%
\pgfpathlineto{\pgfqpoint{4.283789in}{13.505600in}}%
\pgfpathlineto{\pgfqpoint{4.285365in}{13.502102in}}%
\pgfpathlineto{\pgfqpoint{4.286345in}{13.502061in}}%
\pgfpathlineto{\pgfqpoint{4.287517in}{13.499959in}}%
\pgfpathlineto{\pgfqpoint{4.288100in}{13.499956in}}%
\pgfpathlineto{\pgfqpoint{4.289650in}{13.496516in}}%
\pgfpathlineto{\pgfqpoint{4.290807in}{13.496488in}}%
\pgfpathlineto{\pgfqpoint{4.292341in}{13.493107in}}%
\pgfpathlineto{\pgfqpoint{4.293485in}{13.493064in}}%
\pgfpathlineto{\pgfqpoint{4.295003in}{13.489696in}}%
\pgfpathlineto{\pgfqpoint{4.296135in}{13.489683in}}%
\pgfpathlineto{\pgfqpoint{4.297638in}{13.486406in}}%
\pgfpathlineto{\pgfqpoint{4.298199in}{13.486364in}}%
\pgfpathlineto{\pgfqpoint{4.299503in}{13.485036in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{13.485035in}}%
\pgfpathlineto{\pgfqpoint{4.300986in}{13.483093in}}%
\pgfpathlineto{\pgfqpoint{4.301355in}{13.483078in}}%
\pgfpathlineto{\pgfqpoint{4.302827in}{13.479861in}}%
\pgfpathlineto{\pgfqpoint{4.303926in}{13.479850in}}%
\pgfpathlineto{\pgfqpoint{4.305383in}{13.477379in}}%
\pgfpathlineto{\pgfqpoint{4.305746in}{13.477315in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{13.475425in}}%
\pgfpathlineto{\pgfqpoint{4.307554in}{13.475422in}}%
\pgfpathlineto{\pgfqpoint{4.308991in}{13.472353in}}%
\pgfpathlineto{\pgfqpoint{4.310241in}{13.471215in}}%
\pgfpathlineto{\pgfqpoint{4.312018in}{13.469896in}}%
\pgfpathlineto{\pgfqpoint{4.313254in}{13.468092in}}%
\pgfpathlineto{\pgfqpoint{4.314308in}{13.466938in}}%
\pgfpathlineto{\pgfqpoint{4.315533in}{13.465698in}}%
\pgfpathlineto{\pgfqpoint{4.316926in}{13.463923in}}%
\pgfpathlineto{\pgfqpoint{4.317966in}{13.462771in}}%
\pgfpathlineto{\pgfqpoint{4.319346in}{13.460507in}}%
\pgfpathlineto{\pgfqpoint{4.320547in}{13.459292in}}%
\pgfpathlineto{\pgfqpoint{4.322254in}{13.457605in}}%
\pgfpathlineto{\pgfqpoint{4.324117in}{13.456448in}}%
\pgfpathlineto{\pgfqpoint{4.325297in}{13.453660in}}%
\pgfpathlineto{\pgfqpoint{4.326638in}{13.453651in}}%
\pgfpathlineto{\pgfqpoint{4.327971in}{13.450385in}}%
\pgfpathlineto{\pgfqpoint{4.329298in}{13.450355in}}%
\pgfpathlineto{\pgfqpoint{4.330619in}{13.447132in}}%
\pgfpathlineto{\pgfqpoint{4.331932in}{13.446581in}}%
\pgfpathlineto{\pgfqpoint{4.333076in}{13.445507in}}%
\pgfpathlineto{\pgfqpoint{4.333727in}{13.445501in}}%
\pgfpathlineto{\pgfqpoint{4.334863in}{13.443401in}}%
\pgfpathlineto{\pgfqpoint{4.335348in}{13.443381in}}%
\pgfpathlineto{\pgfqpoint{4.336637in}{13.440236in}}%
\pgfpathlineto{\pgfqpoint{4.338400in}{13.440228in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{13.438153in}}%
\pgfpathlineto{\pgfqpoint{4.341258in}{13.436604in}}%
\pgfpathlineto{\pgfqpoint{4.341731in}{13.436603in}}%
\pgfpathlineto{\pgfqpoint{4.342989in}{13.434563in}}%
\pgfpathlineto{\pgfqpoint{4.343459in}{13.434556in}}%
\pgfpathlineto{\pgfqpoint{4.344708in}{13.432531in}}%
\pgfpathlineto{\pgfqpoint{4.344864in}{13.432526in}}%
\pgfpathlineto{\pgfqpoint{4.346107in}{13.431010in}}%
\pgfpathlineto{\pgfqpoint{4.346726in}{13.430508in}}%
\pgfpathlineto{\pgfqpoint{4.347959in}{13.429009in}}%
\pgfpathlineto{\pgfqpoint{4.348420in}{13.428530in}}%
\pgfpathlineto{\pgfqpoint{4.349645in}{13.427021in}}%
\pgfpathlineto{\pgfqpoint{4.349798in}{13.427015in}}%
\pgfpathlineto{\pgfqpoint{4.351017in}{13.425535in}}%
\pgfpathlineto{\pgfqpoint{4.351321in}{13.425529in}}%
\pgfpathlineto{\pgfqpoint{4.352532in}{13.424052in}}%
\pgfpathlineto{\pgfqpoint{4.353136in}{13.424052in}}%
\pgfpathlineto{\pgfqpoint{4.354489in}{13.420658in}}%
\pgfpathlineto{\pgfqpoint{4.355835in}{13.420636in}}%
\pgfpathlineto{\pgfqpoint{4.357174in}{13.417739in}}%
\pgfpathlineto{\pgfqpoint{4.358801in}{13.417738in}}%
\pgfpathlineto{\pgfqpoint{4.359978in}{13.415840in}}%
\pgfpathlineto{\pgfqpoint{4.360418in}{13.415821in}}%
\pgfpathlineto{\pgfqpoint{4.361733in}{13.413444in}}%
\pgfpathlineto{\pgfqpoint{4.362315in}{13.413442in}}%
\pgfpathlineto{\pgfqpoint{4.364199in}{13.405521in}}%
\pgfpathlineto{\pgfqpoint{4.365638in}{13.405513in}}%
\pgfpathlineto{\pgfqpoint{4.367070in}{13.401916in}}%
\pgfpathlineto{\pgfqpoint{4.368635in}{13.401905in}}%
\pgfpathlineto{\pgfqpoint{4.369768in}{13.399528in}}%
\pgfpathlineto{\pgfqpoint{4.370755in}{13.399518in}}%
\pgfpathlineto{\pgfqpoint{4.371878in}{13.398340in}}%
\pgfpathlineto{\pgfqpoint{4.372438in}{13.398335in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{13.395931in}}%
\pgfpathlineto{\pgfqpoint{4.375771in}{13.394803in}}%
\pgfpathlineto{\pgfqpoint{4.377010in}{13.392389in}}%
\pgfpathlineto{\pgfqpoint{4.378516in}{13.392307in}}%
\pgfpathlineto{\pgfqpoint{4.379741in}{13.390088in}}%
\pgfpathlineto{\pgfqpoint{4.380148in}{13.390081in}}%
\pgfpathlineto{\pgfqpoint{4.381366in}{13.388789in}}%
\pgfpathlineto{\pgfqpoint{4.382444in}{13.388752in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{13.386563in}}%
\pgfpathlineto{\pgfqpoint{4.383918in}{13.386553in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{13.385323in}}%
\pgfpathlineto{\pgfqpoint{4.385915in}{13.385279in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{13.383081in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{13.381876in}}%
\pgfpathlineto{\pgfqpoint{4.390776in}{13.379618in}}%
\pgfpathlineto{\pgfqpoint{4.392720in}{13.378504in}}%
\pgfpathlineto{\pgfqpoint{4.394008in}{13.376197in}}%
\pgfpathlineto{\pgfqpoint{4.396056in}{13.376137in}}%
\pgfpathlineto{\pgfqpoint{4.397327in}{13.372739in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{13.372726in}}%
\pgfpathlineto{\pgfqpoint{4.401229in}{13.370219in}}%
\pgfpathlineto{\pgfqpoint{4.402972in}{13.370209in}}%
\pgfpathlineto{\pgfqpoint{4.404210in}{13.368098in}}%
\pgfpathlineto{\pgfqpoint{4.406055in}{13.366942in}}%
\pgfpathlineto{\pgfqpoint{4.407278in}{13.365593in}}%
\pgfpathlineto{\pgfqpoint{4.408859in}{13.364512in}}%
\pgfpathlineto{\pgfqpoint{4.410189in}{13.362339in}}%
\pgfpathlineto{\pgfqpoint{4.411992in}{13.362270in}}%
\pgfpathlineto{\pgfqpoint{4.413187in}{13.359838in}}%
\pgfpathlineto{\pgfqpoint{4.416150in}{13.358989in}}%
\pgfpathlineto{\pgfqpoint{4.417326in}{13.356623in}}%
\pgfpathlineto{\pgfqpoint{4.419196in}{13.356554in}}%
\pgfpathlineto{\pgfqpoint{4.420474in}{13.354245in}}%
\pgfpathlineto{\pgfqpoint{4.422206in}{13.354152in}}%
\pgfpathlineto{\pgfqpoint{4.423354in}{13.352134in}}%
\pgfpathlineto{\pgfqpoint{4.425749in}{13.351026in}}%
\pgfpathlineto{\pgfqpoint{4.426994in}{13.349468in}}%
\pgfpathlineto{\pgfqpoint{4.428907in}{13.348697in}}%
\pgfpathlineto{\pgfqpoint{4.430138in}{13.347153in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{13.346412in}}%
\pgfpathlineto{\pgfqpoint{4.432360in}{13.345049in}}%
\pgfpathlineto{\pgfqpoint{4.435001in}{13.344248in}}%
\pgfpathlineto{\pgfqpoint{4.436202in}{13.341986in}}%
\pgfpathlineto{\pgfqpoint{4.438048in}{13.341145in}}%
\pgfpathlineto{\pgfqpoint{4.439342in}{13.339652in}}%
\pgfpathlineto{\pgfqpoint{4.440738in}{13.339608in}}%
\pgfpathlineto{\pgfqpoint{4.441913in}{13.338080in}}%
\pgfpathlineto{\pgfqpoint{4.443400in}{13.337312in}}%
\pgfpathlineto{\pgfqpoint{4.444774in}{13.335057in}}%
\pgfpathlineto{\pgfqpoint{4.447186in}{13.335050in}}%
\pgfpathlineto{\pgfqpoint{4.448332in}{13.333571in}}%
\pgfpathlineto{\pgfqpoint{4.449679in}{13.332827in}}%
\pgfpathlineto{\pgfqpoint{4.450916in}{13.331356in}}%
\pgfpathlineto{\pgfqpoint{4.452864in}{13.330615in}}%
\pgfpathlineto{\pgfqpoint{4.454187in}{13.329148in}}%
\pgfpathlineto{\pgfqpoint{4.456110in}{13.328415in}}%
\pgfpathlineto{\pgfqpoint{4.457417in}{13.326964in}}%
\pgfpathlineto{\pgfqpoint{4.458917in}{13.326226in}}%
\pgfpathlineto{\pgfqpoint{4.460111in}{13.324784in}}%
\pgfpathlineto{\pgfqpoint{4.461299in}{13.324053in}}%
\pgfpathlineto{\pgfqpoint{4.462482in}{13.323323in}}%
\pgfpathlineto{\pgfqpoint{4.463463in}{13.322602in}}%
\pgfpathlineto{\pgfqpoint{4.464636in}{13.321882in}}%
\pgfpathlineto{\pgfqpoint{4.465609in}{13.321875in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{13.319741in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{13.318991in}}%
\pgfpathlineto{\pgfqpoint{4.470229in}{13.317583in}}%
\pgfpathlineto{\pgfqpoint{4.472414in}{13.316837in}}%
\pgfpathlineto{\pgfqpoint{4.473641in}{13.315490in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{13.314770in}}%
\pgfpathlineto{\pgfqpoint{4.476822in}{13.313412in}}%
\pgfpathlineto{\pgfqpoint{4.478582in}{13.312554in}}%
\pgfpathlineto{\pgfqpoint{4.479871in}{13.311129in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{13.310410in}}%
\pgfpathlineto{\pgfqpoint{4.483430in}{13.309083in}}%
\pgfpathlineto{\pgfqpoint{4.484605in}{13.308421in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{13.307577in}}%
\pgfpathlineto{\pgfqpoint{4.486671in}{13.306869in}}%
\pgfpathlineto{\pgfqpoint{4.487920in}{13.305508in}}%
\pgfpathlineto{\pgfqpoint{4.490313in}{13.304871in}}%
\pgfpathlineto{\pgfqpoint{4.491457in}{13.303348in}}%
\pgfpathlineto{\pgfqpoint{4.493903in}{13.302663in}}%
\pgfpathlineto{\pgfqpoint{4.495118in}{13.301420in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.300544in}}%
\pgfpathlineto{\pgfqpoint{4.497616in}{13.299878in}}%
\pgfpathlineto{\pgfqpoint{4.499154in}{13.299265in}}%
\pgfpathlineto{\pgfqpoint{4.500344in}{13.297778in}}%
\pgfpathlineto{\pgfqpoint{4.503631in}{13.297141in}}%
\pgfpathlineto{\pgfqpoint{4.504883in}{13.295682in}}%
\pgfpathlineto{\pgfqpoint{4.508934in}{13.295046in}}%
\pgfpathlineto{\pgfqpoint{4.510161in}{13.293601in}}%
\pgfpathlineto{\pgfqpoint{4.513566in}{13.292977in}}%
\pgfpathlineto{\pgfqpoint{4.514852in}{13.291527in}}%
\pgfpathlineto{\pgfqpoint{4.518590in}{13.290933in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.290132in}}%
\pgfpathlineto{\pgfqpoint{4.522587in}{13.289484in}}%
\pgfpathlineto{\pgfqpoint{4.523750in}{13.288073in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.287478in}}%
\pgfpathlineto{\pgfqpoint{4.528656in}{13.286071in}}%
\pgfpathlineto{\pgfqpoint{4.530924in}{13.285493in}}%
\pgfpathlineto{\pgfqpoint{4.532050in}{13.284669in}}%
\pgfpathlineto{\pgfqpoint{4.533991in}{13.284094in}}%
\pgfpathlineto{\pgfqpoint{4.535178in}{13.283304in}}%
\pgfpathlineto{\pgfqpoint{4.537095in}{13.282697in}}%
\pgfpathlineto{\pgfqpoint{4.538341in}{13.281330in}}%
\pgfpathlineto{\pgfqpoint{4.540598in}{13.280592in}}%
\pgfpathlineto{\pgfqpoint{4.541754in}{13.279962in}}%
\pgfpathlineto{\pgfqpoint{4.542475in}{13.279949in}}%
\pgfpathlineto{\pgfqpoint{4.543623in}{13.277257in}}%
\pgfpathlineto{\pgfqpoint{4.544553in}{13.277248in}}%
\pgfpathlineto{\pgfqpoint{4.545692in}{13.275936in}}%
\pgfpathlineto{\pgfqpoint{4.547038in}{13.275918in}}%
\pgfpathlineto{\pgfqpoint{4.548166in}{13.274616in}}%
\pgfpathlineto{\pgfqpoint{4.549569in}{13.274599in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{13.273298in}}%
\pgfpathlineto{\pgfqpoint{4.554215in}{13.272261in}}%
\pgfpathlineto{\pgfqpoint{4.556200in}{13.269981in}}%
\pgfpathlineto{\pgfqpoint{4.559855in}{13.269965in}}%
\pgfpathlineto{\pgfqpoint{4.560995in}{13.268725in}}%
\pgfpathlineto{\pgfqpoint{4.561597in}{13.268708in}}%
\pgfpathlineto{\pgfqpoint{4.562729in}{13.267466in}}%
\pgfpathlineto{\pgfqpoint{4.564320in}{13.267263in}}%
\pgfpathlineto{\pgfqpoint{4.565440in}{13.265991in}}%
\pgfpathlineto{\pgfqpoint{4.567536in}{13.265990in}}%
\pgfpathlineto{\pgfqpoint{4.568707in}{13.264796in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{13.264776in}}%
\pgfpathlineto{\pgfqpoint{4.571163in}{13.263346in}}%
\pgfpathlineto{\pgfqpoint{4.572957in}{13.263340in}}%
\pgfpathlineto{\pgfqpoint{4.574104in}{13.262160in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{13.262146in}}%
\pgfpathlineto{\pgfqpoint{4.575752in}{13.260750in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.260108in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.260108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.218522in}{13.804190in}}%
\pgfpathlineto{\pgfqpoint{4.221504in}{13.794811in}}%
\pgfpathlineto{\pgfqpoint{4.222982in}{13.781981in}}%
\pgfpathlineto{\pgfqpoint{4.223473in}{13.781840in}}%
\pgfpathlineto{\pgfqpoint{4.226398in}{13.772858in}}%
\pgfpathlineto{\pgfqpoint{4.238239in}{13.738583in}}%
\pgfpathlineto{\pgfqpoint{4.240543in}{13.732452in}}%
\pgfpathlineto{\pgfqpoint{4.264186in}{13.665489in}}%
\pgfpathlineto{\pgfqpoint{4.287361in}{13.603860in}}%
\pgfpathlineto{\pgfqpoint{4.290021in}{13.596924in}}%
\pgfpathlineto{\pgfqpoint{4.297105in}{13.578521in}}%
\pgfpathlineto{\pgfqpoint{4.298572in}{13.568473in}}%
\pgfpathlineto{\pgfqpoint{4.300031in}{13.564433in}}%
\pgfpathlineto{\pgfqpoint{4.300394in}{13.564423in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{13.557431in}}%
\pgfpathlineto{\pgfqpoint{4.303282in}{13.557304in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{13.553389in}}%
\pgfpathlineto{\pgfqpoint{4.308259in}{13.544136in}}%
\pgfpathlineto{\pgfqpoint{4.308962in}{13.544071in}}%
\pgfpathlineto{\pgfqpoint{4.310363in}{13.540250in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{13.533509in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{13.533438in}}%
\pgfpathlineto{\pgfqpoint{4.315205in}{13.527498in}}%
\pgfpathlineto{\pgfqpoint{4.315889in}{13.527441in}}%
\pgfpathlineto{\pgfqpoint{4.318609in}{13.520072in}}%
\pgfpathlineto{\pgfqpoint{4.318947in}{13.520052in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{13.512823in}}%
\pgfpathlineto{\pgfqpoint{4.322301in}{13.512762in}}%
\pgfpathlineto{\pgfqpoint{4.324954in}{13.505693in}}%
\pgfpathlineto{\pgfqpoint{4.325612in}{13.505589in}}%
\pgfpathlineto{\pgfqpoint{4.328231in}{13.498803in}}%
\pgfpathlineto{\pgfqpoint{4.328556in}{13.498602in}}%
\pgfpathlineto{\pgfqpoint{4.330500in}{13.493119in}}%
\pgfpathlineto{\pgfqpoint{4.331145in}{13.493079in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{13.486425in}}%
\pgfpathlineto{\pgfqpoint{4.334026in}{13.486385in}}%
\pgfpathlineto{\pgfqpoint{4.335929in}{13.483087in}}%
\pgfpathlineto{\pgfqpoint{4.339070in}{13.475429in}}%
\pgfpathlineto{\pgfqpoint{4.339693in}{13.475423in}}%
\pgfpathlineto{\pgfqpoint{4.342480in}{13.468721in}}%
\pgfpathlineto{\pgfqpoint{4.370462in}{13.412035in}}%
\pgfpathlineto{\pgfqpoint{4.371839in}{13.405516in}}%
\pgfpathlineto{\pgfqpoint{4.372113in}{13.405513in}}%
\pgfpathlineto{\pgfqpoint{4.373481in}{13.401907in}}%
\pgfpathlineto{\pgfqpoint{4.374842in}{13.398351in}}%
\pgfpathlineto{\pgfqpoint{4.375655in}{13.398336in}}%
\pgfpathlineto{\pgfqpoint{4.377004in}{13.394804in}}%
\pgfpathlineto{\pgfqpoint{4.377273in}{13.394803in}}%
\pgfpathlineto{\pgfqpoint{4.379148in}{13.390100in}}%
\pgfpathlineto{\pgfqpoint{4.379681in}{13.390082in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{13.385372in}}%
\pgfpathlineto{\pgfqpoint{4.382594in}{13.385287in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{13.381935in}}%
\pgfpathlineto{\pgfqpoint{4.384431in}{13.381881in}}%
\pgfpathlineto{\pgfqpoint{4.385735in}{13.378509in}}%
\pgfpathlineto{\pgfqpoint{4.385995in}{13.378506in}}%
\pgfpathlineto{\pgfqpoint{4.387291in}{13.376167in}}%
\pgfpathlineto{\pgfqpoint{4.387807in}{13.376136in}}%
\pgfpathlineto{\pgfqpoint{4.389094in}{13.372733in}}%
\pgfpathlineto{\pgfqpoint{4.389863in}{13.372725in}}%
\pgfpathlineto{\pgfqpoint{4.391394in}{13.368130in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{13.366961in}}%
\pgfpathlineto{\pgfqpoint{4.394429in}{13.363505in}}%
\pgfpathlineto{\pgfqpoint{4.396183in}{13.359843in}}%
\pgfpathlineto{\pgfqpoint{4.397677in}{13.358989in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{13.354973in}}%
\pgfpathlineto{\pgfqpoint{4.400394in}{13.354173in}}%
\pgfpathlineto{\pgfqpoint{4.401863in}{13.351066in}}%
\pgfpathlineto{\pgfqpoint{4.402107in}{13.351041in}}%
\pgfpathlineto{\pgfqpoint{4.403810in}{13.347447in}}%
\pgfpathlineto{\pgfqpoint{4.404536in}{13.347152in}}%
\pgfpathlineto{\pgfqpoint{4.405982in}{13.344273in}}%
\pgfpathlineto{\pgfqpoint{4.406462in}{13.344253in}}%
\pgfpathlineto{\pgfqpoint{4.408136in}{13.340394in}}%
\pgfpathlineto{\pgfqpoint{4.409087in}{13.339619in}}%
\pgfpathlineto{\pgfqpoint{4.410508in}{13.336560in}}%
\pgfpathlineto{\pgfqpoint{4.410980in}{13.335842in}}%
\pgfpathlineto{\pgfqpoint{4.412624in}{13.333573in}}%
\pgfpathlineto{\pgfqpoint{4.413092in}{13.332873in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{13.328419in}}%
\pgfpathlineto{\pgfqpoint{4.416344in}{13.327684in}}%
\pgfpathlineto{\pgfqpoint{4.418870in}{13.323324in}}%
\pgfpathlineto{\pgfqpoint{4.419326in}{13.323321in}}%
\pgfpathlineto{\pgfqpoint{4.420918in}{13.319741in}}%
\pgfpathlineto{\pgfqpoint{4.421824in}{13.318992in}}%
\pgfpathlineto{\pgfqpoint{4.424297in}{13.314812in}}%
\pgfpathlineto{\pgfqpoint{4.424520in}{13.314789in}}%
\pgfpathlineto{\pgfqpoint{4.426080in}{13.311847in}}%
\pgfpathlineto{\pgfqpoint{4.428072in}{13.309080in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{13.309074in}}%
\pgfpathlineto{\pgfqpoint{4.429830in}{13.305508in}}%
\pgfpathlineto{\pgfqpoint{4.430704in}{13.304881in}}%
\pgfpathlineto{\pgfqpoint{4.432010in}{13.302676in}}%
\pgfpathlineto{\pgfqpoint{4.432444in}{13.302040in}}%
\pgfpathlineto{\pgfqpoint{4.435031in}{13.297775in}}%
\pgfpathlineto{\pgfqpoint{4.436102in}{13.297150in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{13.295056in}}%
\pgfpathlineto{\pgfqpoint{4.438229in}{13.295048in}}%
\pgfpathlineto{\pgfqpoint{4.439497in}{13.293583in}}%
\pgfpathlineto{\pgfqpoint{4.441388in}{13.291518in}}%
\pgfpathlineto{\pgfqpoint{4.442015in}{13.290942in}}%
\pgfpathlineto{\pgfqpoint{4.443887in}{13.288073in}}%
\pgfpathlineto{\pgfqpoint{4.445334in}{13.287478in}}%
\pgfpathlineto{\pgfqpoint{4.446567in}{13.285496in}}%
\pgfpathlineto{\pgfqpoint{4.447795in}{13.284658in}}%
\pgfpathlineto{\pgfqpoint{4.449220in}{13.281950in}}%
\pgfpathlineto{\pgfqpoint{4.450232in}{13.281318in}}%
\pgfpathlineto{\pgfqpoint{4.452046in}{13.275943in}}%
\pgfpathlineto{\pgfqpoint{4.452647in}{13.275921in}}%
\pgfpathlineto{\pgfqpoint{4.454045in}{13.273298in}}%
\pgfpathlineto{\pgfqpoint{4.455237in}{13.272261in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{13.272064in}}%
\pgfpathlineto{\pgfqpoint{4.456621in}{13.269973in}}%
\pgfpathlineto{\pgfqpoint{4.457212in}{13.269966in}}%
\pgfpathlineto{\pgfqpoint{4.458586in}{13.267268in}}%
\pgfpathlineto{\pgfqpoint{4.458781in}{13.267264in}}%
\pgfpathlineto{\pgfqpoint{4.460147in}{13.264805in}}%
\pgfpathlineto{\pgfqpoint{4.460729in}{13.264778in}}%
\pgfpathlineto{\pgfqpoint{4.462084in}{13.262167in}}%
\pgfpathlineto{\pgfqpoint{4.462277in}{13.262152in}}%
\pgfpathlineto{\pgfqpoint{4.463815in}{13.258907in}}%
\pgfpathlineto{\pgfqpoint{4.464581in}{13.258882in}}%
\pgfpathlineto{\pgfqpoint{4.465726in}{13.257528in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{13.257527in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{13.253721in}}%
\pgfpathlineto{\pgfqpoint{4.469128in}{13.252591in}}%
\pgfpathlineto{\pgfqpoint{4.470626in}{13.249961in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{13.249960in}}%
\pgfpathlineto{\pgfqpoint{4.472301in}{13.247425in}}%
\pgfpathlineto{\pgfqpoint{4.473596in}{13.246293in}}%
\pgfpathlineto{\pgfqpoint{4.475068in}{13.243739in}}%
\pgfpathlineto{\pgfqpoint{4.475251in}{13.243734in}}%
\pgfpathlineto{\pgfqpoint{4.476531in}{13.242520in}}%
\pgfpathlineto{\pgfqpoint{4.484789in}{13.242472in}}%
\pgfpathlineto{\pgfqpoint{4.486022in}{13.241256in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{13.241250in}}%
\pgfpathlineto{\pgfqpoint{4.487774in}{13.238837in}}%
\pgfpathlineto{\pgfqpoint{4.488645in}{13.238816in}}%
\pgfpathlineto{\pgfqpoint{4.490034in}{13.236264in}}%
\pgfpathlineto{\pgfqpoint{4.491070in}{13.236230in}}%
\pgfpathlineto{\pgfqpoint{4.492616in}{13.232399in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{13.232364in}}%
\pgfpathlineto{\pgfqpoint{4.495682in}{13.229786in}}%
\pgfpathlineto{\pgfqpoint{4.498208in}{13.227198in}}%
\pgfpathlineto{\pgfqpoint{4.498543in}{13.227187in}}%
\pgfpathlineto{\pgfqpoint{4.499879in}{13.224576in}}%
\pgfpathlineto{\pgfqpoint{4.500544in}{13.224460in}}%
\pgfpathlineto{\pgfqpoint{4.502035in}{13.221790in}}%
\pgfpathlineto{\pgfqpoint{4.502859in}{13.221786in}}%
\pgfpathlineto{\pgfqpoint{4.504009in}{13.220655in}}%
\pgfpathlineto{\pgfqpoint{4.504500in}{13.220653in}}%
\pgfpathlineto{\pgfqpoint{4.505805in}{13.217929in}}%
\pgfpathlineto{\pgfqpoint{4.506779in}{13.217859in}}%
\pgfpathlineto{\pgfqpoint{4.508234in}{13.215100in}}%
\pgfpathlineto{\pgfqpoint{4.510001in}{13.213960in}}%
\pgfpathlineto{\pgfqpoint{4.511278in}{13.211322in}}%
\pgfpathlineto{\pgfqpoint{4.512391in}{13.211229in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{13.208621in}}%
\pgfpathlineto{\pgfqpoint{4.514759in}{13.208582in}}%
\pgfpathlineto{\pgfqpoint{4.516169in}{13.205866in}}%
\pgfpathlineto{\pgfqpoint{4.517105in}{13.205819in}}%
\pgfpathlineto{\pgfqpoint{4.518502in}{13.203159in}}%
\pgfpathlineto{\pgfqpoint{4.519121in}{13.203156in}}%
\pgfpathlineto{\pgfqpoint{4.520353in}{13.201911in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{13.201911in}}%
\pgfpathlineto{\pgfqpoint{4.521886in}{13.199186in}}%
\pgfpathlineto{\pgfqpoint{4.522649in}{13.199174in}}%
\pgfpathlineto{\pgfqpoint{4.524016in}{13.196465in}}%
\pgfpathlineto{\pgfqpoint{4.525075in}{13.196464in}}%
\pgfpathlineto{\pgfqpoint{4.526279in}{13.195045in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{13.195037in}}%
\pgfpathlineto{\pgfqpoint{4.528076in}{13.192333in}}%
\pgfpathlineto{\pgfqpoint{4.529118in}{13.192304in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{13.189561in}}%
\pgfpathlineto{\pgfqpoint{4.531483in}{13.189461in}}%
\pgfpathlineto{\pgfqpoint{4.532805in}{13.186843in}}%
\pgfpathlineto{\pgfqpoint{4.533682in}{13.186834in}}%
\pgfpathlineto{\pgfqpoint{4.534846in}{13.185421in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{13.185417in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{13.182680in}}%
\pgfpathlineto{\pgfqpoint{4.537592in}{13.182630in}}%
\pgfpathlineto{\pgfqpoint{4.538739in}{13.179896in}}%
\pgfpathlineto{\pgfqpoint{4.539025in}{13.179883in}}%
\pgfpathlineto{\pgfqpoint{4.540165in}{13.178468in}}%
\pgfpathlineto{\pgfqpoint{4.540592in}{13.178455in}}%
\pgfpathlineto{\pgfqpoint{4.541726in}{13.176896in}}%
\pgfpathlineto{\pgfqpoint{4.542008in}{13.176888in}}%
\pgfpathlineto{\pgfqpoint{4.543136in}{13.175408in}}%
\pgfpathlineto{\pgfqpoint{4.543417in}{13.175393in}}%
\pgfpathlineto{\pgfqpoint{4.544538in}{13.173950in}}%
\pgfpathlineto{\pgfqpoint{4.544818in}{13.173950in}}%
\pgfpathlineto{\pgfqpoint{4.546072in}{13.172432in}}%
\pgfpathlineto{\pgfqpoint{4.546211in}{13.172430in}}%
\pgfpathlineto{\pgfqpoint{4.547459in}{13.170927in}}%
\pgfpathlineto{\pgfqpoint{4.547873in}{13.170205in}}%
\pgfpathlineto{\pgfqpoint{4.549113in}{13.168901in}}%
\pgfpathlineto{\pgfqpoint{4.549525in}{13.168852in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{13.167530in}}%
\pgfpathlineto{\pgfqpoint{4.551029in}{13.167523in}}%
\pgfpathlineto{\pgfqpoint{4.552253in}{13.166085in}}%
\pgfpathlineto{\pgfqpoint{4.552389in}{13.166072in}}%
\pgfpathlineto{\pgfqpoint{4.553607in}{13.164628in}}%
\pgfpathlineto{\pgfqpoint{4.553877in}{13.164623in}}%
\pgfpathlineto{\pgfqpoint{4.555222in}{13.162114in}}%
\pgfpathlineto{\pgfqpoint{4.556560in}{13.162070in}}%
\pgfpathlineto{\pgfqpoint{4.557758in}{13.160641in}}%
\pgfpathlineto{\pgfqpoint{4.558421in}{13.160629in}}%
\pgfpathlineto{\pgfqpoint{4.559742in}{13.157794in}}%
\pgfpathlineto{\pgfqpoint{4.561319in}{13.157780in}}%
\pgfpathlineto{\pgfqpoint{4.562626in}{13.155388in}}%
\pgfpathlineto{\pgfqpoint{4.563666in}{13.154829in}}%
\pgfpathlineto{\pgfqpoint{4.565090in}{13.152757in}}%
\pgfpathlineto{\pgfqpoint{4.566120in}{13.152728in}}%
\pgfpathlineto{\pgfqpoint{4.567275in}{13.151435in}}%
\pgfpathlineto{\pgfqpoint{4.567914in}{13.151430in}}%
\pgfpathlineto{\pgfqpoint{4.569187in}{13.148824in}}%
\pgfpathlineto{\pgfqpoint{4.570328in}{13.148754in}}%
\pgfpathlineto{\pgfqpoint{4.571463in}{13.147492in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{13.146238in}}%
\pgfpathlineto{\pgfqpoint{4.574840in}{13.143680in}}%
\pgfpathlineto{\pgfqpoint{4.576080in}{13.143553in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{13.142343in}}%
\pgfpathlineto{\pgfqpoint{4.577805in}{13.142313in}}%
\pgfpathlineto{\pgfqpoint{4.579152in}{13.139743in}}%
\pgfpathlineto{\pgfqpoint{4.581463in}{13.138594in}}%
\pgfpathlineto{\pgfqpoint{4.582671in}{13.137371in}}%
\pgfpathlineto{\pgfqpoint{4.583393in}{13.137357in}}%
\pgfpathlineto{\pgfqpoint{4.584712in}{13.134902in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{13.134828in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{13.133674in}}%
\pgfpathlineto{\pgfqpoint{4.587683in}{13.133672in}}%
\pgfpathlineto{\pgfqpoint{4.588979in}{13.131232in}}%
\pgfpathlineto{\pgfqpoint{4.590854in}{13.129952in}}%
\pgfpathlineto{\pgfqpoint{4.597421in}{13.125258in}}%
\pgfpathlineto{\pgfqpoint{4.597649in}{13.125256in}}%
\pgfpathlineto{\pgfqpoint{4.598783in}{13.123946in}}%
\pgfpathlineto{\pgfqpoint{4.600137in}{13.122793in}}%
\pgfpathlineto{\pgfqpoint{4.601372in}{13.121648in}}%
\pgfpathlineto{\pgfqpoint{4.602043in}{13.121615in}}%
\pgfpathlineto{\pgfqpoint{4.603269in}{13.119370in}}%
\pgfpathlineto{\pgfqpoint{4.605042in}{13.119361in}}%
\pgfpathlineto{\pgfqpoint{4.606254in}{13.118104in}}%
\pgfpathlineto{\pgfqpoint{4.606912in}{13.117033in}}%
\pgfpathlineto{\pgfqpoint{4.609095in}{13.115945in}}%
\pgfpathlineto{\pgfqpoint{4.609747in}{13.115943in}}%
\pgfpathlineto{\pgfqpoint{4.610936in}{13.114750in}}%
\pgfpathlineto{\pgfqpoint{4.611691in}{13.113648in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{13.105836in}}%
\pgfpathlineto{\pgfqpoint{4.624695in}{13.105832in}}%
\pgfpathlineto{\pgfqpoint{4.625818in}{13.104667in}}%
\pgfpathlineto{\pgfqpoint{4.627745in}{13.103547in}}%
\pgfpathlineto{\pgfqpoint{4.628955in}{13.102563in}}%
\pgfpathlineto{\pgfqpoint{4.629958in}{13.102559in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{13.101349in}}%
\pgfpathlineto{\pgfqpoint{4.633342in}{13.100393in}}%
\pgfpathlineto{\pgfqpoint{4.634525in}{13.099233in}}%
\pgfpathlineto{\pgfqpoint{4.636779in}{13.098075in}}%
\pgfpathlineto{\pgfqpoint{4.637947in}{13.097183in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.096046in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{13.094965in}}%
\pgfpathlineto{\pgfqpoint{4.643992in}{13.093862in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{13.093004in}}%
\pgfpathlineto{\pgfqpoint{4.647757in}{13.091943in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{13.090900in}}%
\pgfpathlineto{\pgfqpoint{4.651192in}{13.089855in}}%
\pgfpathlineto{\pgfqpoint{4.652846in}{13.088828in}}%
\pgfpathlineto{\pgfqpoint{4.654034in}{13.088623in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.087611in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.086598in}}%
\pgfpathlineto{\pgfqpoint{4.658553in}{13.085601in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{13.084598in}}%
\pgfpathlineto{\pgfqpoint{4.662729in}{13.083606in}}%
\pgfpathlineto{\pgfqpoint{4.664749in}{13.082614in}}%
\pgfpathlineto{\pgfqpoint{4.666405in}{13.081630in}}%
\pgfpathlineto{\pgfqpoint{4.668826in}{13.080636in}}%
\pgfpathlineto{\pgfqpoint{4.669942in}{13.079649in}}%
\pgfpathlineto{\pgfqpoint{4.673093in}{13.078656in}}%
\pgfpathlineto{\pgfqpoint{4.674275in}{13.077468in}}%
\pgfpathlineto{\pgfqpoint{4.676540in}{13.076463in}}%
\pgfpathlineto{\pgfqpoint{4.677707in}{13.075665in}}%
\pgfpathlineto{\pgfqpoint{4.679859in}{13.074651in}}%
\pgfpathlineto{\pgfqpoint{4.681420in}{13.073637in}}%
\pgfpathlineto{\pgfqpoint{4.683623in}{13.072617in}}%
\pgfpathlineto{\pgfqpoint{4.684758in}{13.071799in}}%
\pgfpathlineto{\pgfqpoint{4.687492in}{13.070767in}}%
\pgfpathlineto{\pgfqpoint{4.689088in}{13.069734in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{13.068898in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.067858in}}%
\pgfpathlineto{\pgfqpoint{4.693736in}{13.067643in}}%
\pgfpathlineto{\pgfqpoint{4.694905in}{13.065445in}}%
\pgfpathlineto{\pgfqpoint{4.696068in}{13.065361in}}%
\pgfpathlineto{\pgfqpoint{4.697226in}{13.063865in}}%
\pgfpathlineto{\pgfqpoint{4.700593in}{13.063818in}}%
\pgfpathlineto{\pgfqpoint{4.701731in}{13.062254in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.062087in}}%
\pgfpathlineto{\pgfqpoint{4.705711in}{13.060714in}}%
\pgfpathlineto{\pgfqpoint{4.707862in}{13.060367in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.059157in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.059153in}}%
\pgfpathlineto{\pgfqpoint{4.712838in}{13.057593in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{13.057539in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.055748in}}%
\pgfpathlineto{\pgfqpoint{4.720969in}{13.055740in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{13.054508in}}%
\pgfpathlineto{\pgfqpoint{4.724732in}{13.054502in}}%
\pgfpathlineto{\pgfqpoint{4.725905in}{13.052974in}}%
\pgfpathlineto{\pgfqpoint{4.730680in}{13.052972in}}%
\pgfpathlineto{\pgfqpoint{4.731827in}{13.051174in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{13.051163in}}%
\pgfpathlineto{\pgfqpoint{4.736097in}{13.049900in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{13.049895in}}%
\pgfpathlineto{\pgfqpoint{4.738272in}{13.045369in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{13.045355in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{13.043875in}}%
\pgfpathlineto{\pgfqpoint{4.748497in}{13.043741in}}%
\pgfpathlineto{\pgfqpoint{4.749629in}{13.042232in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.042199in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{13.042199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.401104in}{13.606490in}}%
\pgfpathlineto{\pgfqpoint{4.403592in}{13.596122in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{13.578401in}}%
\pgfpathlineto{\pgfqpoint{4.410431in}{13.564458in}}%
\pgfpathlineto{\pgfqpoint{4.411393in}{13.564424in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{13.499963in}}%
\pgfpathlineto{\pgfqpoint{4.432138in}{13.499957in}}%
\pgfpathlineto{\pgfqpoint{4.445510in}{13.461626in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{13.412030in}}%
\pgfpathlineto{\pgfqpoint{4.464538in}{13.401917in}}%
\pgfpathlineto{\pgfqpoint{4.464928in}{13.401909in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{13.395953in}}%
\pgfpathlineto{\pgfqpoint{4.467641in}{13.394803in}}%
\pgfpathlineto{\pgfqpoint{4.469561in}{13.388817in}}%
\pgfpathlineto{\pgfqpoint{4.469943in}{13.388781in}}%
\pgfpathlineto{\pgfqpoint{4.472225in}{13.381954in}}%
\pgfpathlineto{\pgfqpoint{4.472603in}{13.381898in}}%
\pgfpathlineto{\pgfqpoint{4.474487in}{13.376185in}}%
\pgfpathlineto{\pgfqpoint{4.474862in}{13.376154in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{13.370221in}}%
\pgfpathlineto{\pgfqpoint{4.477472in}{13.370209in}}%
\pgfpathlineto{\pgfqpoint{4.479688in}{13.363505in}}%
\pgfpathlineto{\pgfqpoint{4.484424in}{13.351826in}}%
\pgfpathlineto{\pgfqpoint{4.493294in}{13.330619in}}%
\pgfpathlineto{\pgfqpoint{4.496068in}{13.323325in}}%
\pgfpathlineto{\pgfqpoint{4.496413in}{13.323322in}}%
\pgfpathlineto{\pgfqpoint{4.498813in}{13.317556in}}%
\pgfpathlineto{\pgfqpoint{4.503882in}{13.305508in}}%
\pgfpathlineto{\pgfqpoint{4.505549in}{13.301249in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{13.295690in}}%
\pgfpathlineto{\pgfqpoint{4.508852in}{13.295053in}}%
\pgfpathlineto{\pgfqpoint{4.510487in}{13.291529in}}%
\pgfpathlineto{\pgfqpoint{4.511464in}{13.290946in}}%
\pgfpathlineto{\pgfqpoint{4.515652in}{13.283299in}}%
\pgfpathlineto{\pgfqpoint{4.517244in}{13.279955in}}%
\pgfpathlineto{\pgfqpoint{4.519143in}{13.273299in}}%
\pgfpathlineto{\pgfqpoint{4.519772in}{13.272263in}}%
\pgfpathlineto{\pgfqpoint{4.520087in}{13.272065in}}%
\pgfpathlineto{\pgfqpoint{4.521652in}{13.268711in}}%
\pgfpathlineto{\pgfqpoint{4.524137in}{13.263340in}}%
\pgfpathlineto{\pgfqpoint{4.527210in}{13.255027in}}%
\pgfpathlineto{\pgfqpoint{4.527515in}{13.255027in}}%
\pgfpathlineto{\pgfqpoint{4.529944in}{13.248692in}}%
\pgfpathlineto{\pgfqpoint{4.530246in}{13.248676in}}%
\pgfpathlineto{\pgfqpoint{4.532649in}{13.242527in}}%
\pgfpathlineto{\pgfqpoint{4.538268in}{13.242473in}}%
\pgfpathlineto{\pgfqpoint{4.539727in}{13.240084in}}%
\pgfpathlineto{\pgfqpoint{4.540017in}{13.240041in}}%
\pgfpathlineto{\pgfqpoint{4.542331in}{13.234982in}}%
\pgfpathlineto{\pgfqpoint{4.542906in}{13.233627in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{13.229820in}}%
\pgfpathlineto{\pgfqpoint{4.548588in}{13.223270in}}%
\pgfpathlineto{\pgfqpoint{4.549989in}{13.220655in}}%
\pgfpathlineto{\pgfqpoint{4.550268in}{13.220653in}}%
\pgfpathlineto{\pgfqpoint{4.551660in}{13.217855in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{13.211341in}}%
\pgfpathlineto{\pgfqpoint{4.554970in}{13.211223in}}%
\pgfpathlineto{\pgfqpoint{4.556336in}{13.208580in}}%
\pgfpathlineto{\pgfqpoint{4.558508in}{13.203159in}}%
\pgfpathlineto{\pgfqpoint{4.558778in}{13.203157in}}%
\pgfpathlineto{\pgfqpoint{4.560661in}{13.199180in}}%
\pgfpathlineto{\pgfqpoint{4.560929in}{13.199172in}}%
\pgfpathlineto{\pgfqpoint{4.562796in}{13.195051in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{13.195042in}}%
\pgfpathlineto{\pgfqpoint{4.565177in}{13.189589in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{13.189500in}}%
\pgfpathlineto{\pgfqpoint{4.567536in}{13.185425in}}%
\pgfpathlineto{\pgfqpoint{4.568057in}{13.185418in}}%
\pgfpathlineto{\pgfqpoint{4.570390in}{13.178493in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{13.178464in}}%
\pgfpathlineto{\pgfqpoint{4.572446in}{13.175412in}}%
\pgfpathlineto{\pgfqpoint{4.572701in}{13.175387in}}%
\pgfpathlineto{\pgfqpoint{4.574485in}{13.170943in}}%
\pgfpathlineto{\pgfqpoint{4.574992in}{13.170278in}}%
\pgfpathlineto{\pgfqpoint{4.577263in}{13.166130in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{13.166085in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{13.162106in}}%
\pgfpathlineto{\pgfqpoint{4.579763in}{13.162076in}}%
\pgfpathlineto{\pgfqpoint{4.581251in}{13.159153in}}%
\pgfpathlineto{\pgfqpoint{4.582484in}{13.157779in}}%
\pgfpathlineto{\pgfqpoint{4.584445in}{13.152758in}}%
\pgfpathlineto{\pgfqpoint{4.584933in}{13.152732in}}%
\pgfpathlineto{\pgfqpoint{4.586634in}{13.148826in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{13.148770in}}%
\pgfpathlineto{\pgfqpoint{4.588564in}{13.146241in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{13.146239in}}%
\pgfpathlineto{\pgfqpoint{4.590479in}{13.142397in}}%
\pgfpathlineto{\pgfqpoint{4.591194in}{13.142314in}}%
\pgfpathlineto{\pgfqpoint{4.592854in}{13.138622in}}%
\pgfpathlineto{\pgfqpoint{4.593090in}{13.138597in}}%
\pgfpathlineto{\pgfqpoint{4.594738in}{13.134909in}}%
\pgfpathlineto{\pgfqpoint{4.595206in}{13.134847in}}%
\pgfpathlineto{\pgfqpoint{4.597073in}{13.131217in}}%
\pgfpathlineto{\pgfqpoint{4.597769in}{13.131155in}}%
\pgfpathlineto{\pgfqpoint{4.599387in}{13.127646in}}%
\pgfpathlineto{\pgfqpoint{4.599847in}{13.127645in}}%
\pgfpathlineto{\pgfqpoint{4.601452in}{13.124054in}}%
\pgfpathlineto{\pgfqpoint{4.602137in}{13.123924in}}%
\pgfpathlineto{\pgfqpoint{4.603954in}{13.120455in}}%
\pgfpathlineto{\pgfqpoint{4.605083in}{13.119362in}}%
\pgfpathlineto{\pgfqpoint{4.606655in}{13.115948in}}%
\pgfpathlineto{\pgfqpoint{4.607326in}{13.115943in}}%
\pgfpathlineto{\pgfqpoint{4.609106in}{13.112393in}}%
\pgfpathlineto{\pgfqpoint{4.610213in}{13.111286in}}%
\pgfpathlineto{\pgfqpoint{4.611315in}{13.110135in}}%
\pgfpathlineto{\pgfqpoint{4.613068in}{13.106993in}}%
\pgfpathlineto{\pgfqpoint{4.613504in}{13.106986in}}%
\pgfpathlineto{\pgfqpoint{4.615026in}{13.104680in}}%
\pgfpathlineto{\pgfqpoint{4.616107in}{13.103548in}}%
\pgfpathlineto{\pgfqpoint{4.617828in}{13.100419in}}%
\pgfpathlineto{\pgfqpoint{4.618684in}{13.100396in}}%
\pgfpathlineto{\pgfqpoint{4.620175in}{13.098300in}}%
\pgfpathlineto{\pgfqpoint{4.620812in}{13.097192in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{13.096049in}}%
\pgfpathlineto{\pgfqpoint{4.623551in}{13.093870in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{13.093003in}}%
\pgfpathlineto{\pgfqpoint{4.626055in}{13.090899in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{13.089860in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{13.083407in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{13.080641in}}%
\pgfpathlineto{\pgfqpoint{4.635630in}{13.079647in}}%
\pgfpathlineto{\pgfqpoint{4.637026in}{13.077666in}}%
\pgfpathlineto{\pgfqpoint{4.641168in}{13.072620in}}%
\pgfpathlineto{\pgfqpoint{4.642729in}{13.070776in}}%
\pgfpathlineto{\pgfqpoint{4.645437in}{13.067645in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{13.063868in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{13.063817in}}%
\pgfpathlineto{\pgfqpoint{4.649636in}{13.062087in}}%
\pgfpathlineto{\pgfqpoint{4.649826in}{13.062087in}}%
\pgfpathlineto{\pgfqpoint{4.651335in}{13.059159in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{13.059153in}}%
\pgfpathlineto{\pgfqpoint{4.653954in}{13.057589in}}%
\pgfpathlineto{\pgfqpoint{4.654883in}{13.057561in}}%
\pgfpathlineto{\pgfqpoint{4.656178in}{13.055742in}}%
\pgfpathlineto{\pgfqpoint{4.656363in}{13.055740in}}%
\pgfpathlineto{\pgfqpoint{4.657650in}{13.054503in}}%
\pgfpathlineto{\pgfqpoint{4.657834in}{13.054502in}}%
\pgfpathlineto{\pgfqpoint{4.659114in}{13.052973in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{13.052972in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{13.051167in}}%
\pgfpathlineto{\pgfqpoint{4.661655in}{13.051164in}}%
\pgfpathlineto{\pgfqpoint{4.663814in}{13.043868in}}%
\pgfpathlineto{\pgfqpoint{4.666663in}{13.043744in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{13.042173in}}%
\pgfpathlineto{\pgfqpoint{4.668429in}{13.042130in}}%
\pgfpathlineto{\pgfqpoint{4.669832in}{13.039393in}}%
\pgfpathlineto{\pgfqpoint{4.670531in}{13.039380in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{13.037815in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{13.037791in}}%
\pgfpathlineto{\pgfqpoint{4.673480in}{13.034985in}}%
\pgfpathlineto{\pgfqpoint{4.673825in}{13.034882in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{13.032053in}}%
\pgfpathlineto{\pgfqpoint{4.676736in}{13.032032in}}%
\pgfpathlineto{\pgfqpoint{4.678095in}{13.029141in}}%
\pgfpathlineto{\pgfqpoint{4.678433in}{13.029088in}}%
\pgfpathlineto{\pgfqpoint{4.679615in}{13.027587in}}%
\pgfpathlineto{\pgfqpoint{4.682128in}{13.027555in}}%
\pgfpathlineto{\pgfqpoint{4.683293in}{13.023364in}}%
\pgfpathlineto{\pgfqpoint{4.684947in}{13.023300in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{13.021743in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{13.021649in}}%
\pgfpathlineto{\pgfqpoint{4.687899in}{13.019008in}}%
\pgfpathlineto{\pgfqpoint{4.688713in}{13.018966in}}%
\pgfpathlineto{\pgfqpoint{4.689848in}{13.017580in}}%
\pgfpathlineto{\pgfqpoint{4.690171in}{13.017565in}}%
\pgfpathlineto{\pgfqpoint{4.691300in}{13.015984in}}%
\pgfpathlineto{\pgfqpoint{4.691621in}{13.015975in}}%
\pgfpathlineto{\pgfqpoint{4.693223in}{13.011938in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{13.011923in}}%
\pgfpathlineto{\pgfqpoint{4.696869in}{13.008808in}}%
\pgfpathlineto{\pgfqpoint{4.698438in}{13.007677in}}%
\pgfpathlineto{\pgfqpoint{4.699375in}{13.007560in}}%
\pgfpathlineto{\pgfqpoint{4.700929in}{13.003367in}}%
\pgfpathlineto{\pgfqpoint{4.704774in}{13.003307in}}%
\pgfpathlineto{\pgfqpoint{4.705992in}{12.999243in}}%
\pgfpathlineto{\pgfqpoint{4.707657in}{12.999242in}}%
\pgfpathlineto{\pgfqpoint{4.708862in}{12.997828in}}%
\pgfpathlineto{\pgfqpoint{4.710658in}{12.997810in}}%
\pgfpathlineto{\pgfqpoint{4.711848in}{12.994296in}}%
\pgfpathlineto{\pgfqpoint{4.713624in}{12.993592in}}%
\pgfpathlineto{\pgfqpoint{4.714801in}{12.992135in}}%
\pgfpathlineto{\pgfqpoint{4.715240in}{12.992102in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{12.990680in}}%
\pgfpathlineto{\pgfqpoint{4.716701in}{12.990654in}}%
\pgfpathlineto{\pgfqpoint{4.717864in}{12.987947in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{12.987944in}}%
\pgfpathlineto{\pgfqpoint{4.720748in}{12.986532in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{12.986526in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{12.985104in}}%
\pgfpathlineto{\pgfqpoint{4.722748in}{12.985006in}}%
\pgfpathlineto{\pgfqpoint{4.723883in}{12.983702in}}%
\pgfpathlineto{\pgfqpoint{4.724167in}{12.983680in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{12.981048in}}%
\pgfpathlineto{\pgfqpoint{4.727260in}{12.981031in}}%
\pgfpathlineto{\pgfqpoint{4.728515in}{12.979709in}}%
\pgfpathlineto{\pgfqpoint{4.730869in}{12.979707in}}%
\pgfpathlineto{\pgfqpoint{4.732107in}{12.975069in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{12.975061in}}%
\pgfpathlineto{\pgfqpoint{4.735242in}{12.972816in}}%
\pgfpathlineto{\pgfqpoint{4.736728in}{12.972375in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{12.971171in}}%
\pgfpathlineto{\pgfqpoint{4.740738in}{12.970025in}}%
\pgfpathlineto{\pgfqpoint{4.742061in}{12.967320in}}%
\pgfpathlineto{\pgfqpoint{4.742851in}{12.967271in}}%
\pgfpathlineto{\pgfqpoint{4.744032in}{12.965433in}}%
\pgfpathlineto{\pgfqpoint{4.746378in}{12.964566in}}%
\pgfpathlineto{\pgfqpoint{4.747543in}{12.963075in}}%
\pgfpathlineto{\pgfqpoint{4.747801in}{12.963069in}}%
\pgfpathlineto{\pgfqpoint{4.748960in}{12.961879in}}%
\pgfpathlineto{\pgfqpoint{4.751642in}{12.961848in}}%
\pgfpathlineto{\pgfqpoint{4.752910in}{12.957878in}}%
\pgfpathlineto{\pgfqpoint{4.753415in}{12.957844in}}%
\pgfpathlineto{\pgfqpoint{4.754549in}{12.956490in}}%
\pgfpathlineto{\pgfqpoint{4.756676in}{12.956455in}}%
\pgfpathlineto{\pgfqpoint{4.757919in}{12.955198in}}%
\pgfpathlineto{\pgfqpoint{4.758043in}{12.955195in}}%
\pgfpathlineto{\pgfqpoint{4.759280in}{12.953894in}}%
\pgfpathlineto{\pgfqpoint{4.759649in}{12.953891in}}%
\pgfpathlineto{\pgfqpoint{4.760878in}{12.952532in}}%
\pgfpathlineto{\pgfqpoint{4.761368in}{12.952512in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{12.949813in}}%
\pgfpathlineto{\pgfqpoint{4.764892in}{12.949795in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{12.947317in}}%
\pgfpathlineto{\pgfqpoint{4.768962in}{12.947256in}}%
\pgfpathlineto{\pgfqpoint{4.770147in}{12.944394in}}%
\pgfpathlineto{\pgfqpoint{4.771444in}{12.944384in}}%
\pgfpathlineto{\pgfqpoint{4.772618in}{12.942155in}}%
\pgfpathlineto{\pgfqpoint{4.774949in}{12.941846in}}%
\pgfpathlineto{\pgfqpoint{4.776106in}{12.940795in}}%
\pgfpathlineto{\pgfqpoint{4.776453in}{12.940789in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{12.938058in}}%
\pgfpathlineto{\pgfqpoint{4.779776in}{12.938000in}}%
\pgfpathlineto{\pgfqpoint{4.780912in}{12.935705in}}%
\pgfpathlineto{\pgfqpoint{4.784290in}{12.934567in}}%
\pgfpathlineto{\pgfqpoint{4.785518in}{12.931760in}}%
\pgfpathlineto{\pgfqpoint{4.786629in}{12.930954in}}%
\pgfpathlineto{\pgfqpoint{4.787956in}{12.929746in}}%
\pgfpathlineto{\pgfqpoint{4.789275in}{12.929469in}}%
\pgfpathlineto{\pgfqpoint{4.790479in}{12.928515in}}%
\pgfpathlineto{\pgfqpoint{4.792546in}{12.928461in}}%
\pgfpathlineto{\pgfqpoint{4.793734in}{12.925651in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{12.924706in}}%
\pgfpathlineto{\pgfqpoint{4.797693in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{4.802009in}{12.921402in}}%
\pgfpathlineto{\pgfqpoint{4.803154in}{12.917868in}}%
\pgfpathlineto{\pgfqpoint{4.805430in}{12.917855in}}%
\pgfpathlineto{\pgfqpoint{4.806663in}{12.915574in}}%
\pgfpathlineto{\pgfqpoint{4.810327in}{12.915474in}}%
\pgfpathlineto{\pgfqpoint{4.811537in}{12.912288in}}%
\pgfpathlineto{\pgfqpoint{4.812841in}{12.912275in}}%
\pgfpathlineto{\pgfqpoint{4.814039in}{12.910852in}}%
\pgfpathlineto{\pgfqpoint{4.816714in}{12.909785in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{12.907709in}}%
\pgfpathlineto{\pgfqpoint{4.821014in}{12.906682in}}%
\pgfpathlineto{\pgfqpoint{4.822174in}{12.905724in}}%
\pgfpathlineto{\pgfqpoint{4.825243in}{12.905711in}}%
\pgfpathlineto{\pgfqpoint{4.826384in}{12.903917in}}%
\pgfpathlineto{\pgfqpoint{4.828370in}{12.902920in}}%
\pgfpathlineto{\pgfqpoint{4.829497in}{12.901242in}}%
\pgfpathlineto{\pgfqpoint{4.834050in}{12.900269in}}%
\pgfpathlineto{\pgfqpoint{4.835245in}{12.899098in}}%
\pgfpathlineto{\pgfqpoint{4.837617in}{12.898216in}}%
\pgfpathlineto{\pgfqpoint{4.838795in}{12.897081in}}%
\pgfpathlineto{\pgfqpoint{4.846367in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{4.847593in}{12.893770in}}%
\pgfpathlineto{\pgfqpoint{4.851580in}{12.892911in}}%
\pgfpathlineto{\pgfqpoint{4.852867in}{12.891597in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{12.890796in}}%
\pgfpathlineto{\pgfqpoint{4.860289in}{12.888881in}}%
\pgfpathlineto{\pgfqpoint{4.865147in}{12.887759in}}%
\pgfpathlineto{\pgfqpoint{4.866368in}{12.887564in}}%
\pgfpathlineto{\pgfqpoint{4.877487in}{12.886785in}}%
\pgfpathlineto{\pgfqpoint{4.878650in}{12.885821in}}%
\pgfpathlineto{\pgfqpoint{4.886498in}{12.885744in}}%
\pgfpathlineto{\pgfqpoint{4.887621in}{12.868799in}}%
\pgfpathlineto{\pgfqpoint{4.888591in}{12.868757in}}%
\pgfpathlineto{\pgfqpoint{4.889779in}{12.867048in}}%
\pgfpathlineto{\pgfqpoint{4.893018in}{12.866115in}}%
\pgfpathlineto{\pgfqpoint{4.894186in}{12.864287in}}%
\pgfpathlineto{\pgfqpoint{4.899874in}{12.864261in}}%
\pgfpathlineto{\pgfqpoint{4.901011in}{12.861585in}}%
\pgfpathlineto{\pgfqpoint{4.909929in}{12.860682in}}%
\pgfpathlineto{\pgfqpoint{4.911091in}{12.857670in}}%
\pgfpathlineto{\pgfqpoint{4.914476in}{12.856529in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{12.855481in}}%
\pgfpathlineto{\pgfqpoint{4.917884in}{12.854991in}}%
\pgfpathlineto{\pgfqpoint{4.922098in}{12.853768in}}%
\pgfpathlineto{\pgfqpoint{4.923270in}{12.852481in}}%
\pgfpathlineto{\pgfqpoint{4.930574in}{12.851333in}}%
\pgfpathlineto{\pgfqpoint{4.931772in}{12.848764in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.848757in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.848757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.573345in}{13.440231in}}%
\pgfpathlineto{\pgfqpoint{4.586499in}{13.390084in}}%
\pgfpathlineto{\pgfqpoint{4.590737in}{13.376175in}}%
\pgfpathlineto{\pgfqpoint{4.593062in}{13.368136in}}%
\pgfpathlineto{\pgfqpoint{4.593524in}{13.367765in}}%
\pgfpathlineto{\pgfqpoint{4.596738in}{13.357378in}}%
\pgfpathlineto{\pgfqpoint{4.598556in}{13.352132in}}%
\pgfpathlineto{\pgfqpoint{4.602601in}{13.339645in}}%
\pgfpathlineto{\pgfqpoint{4.610072in}{13.317558in}}%
\pgfpathlineto{\pgfqpoint{4.618590in}{13.293593in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{13.287479in}}%
\pgfpathlineto{\pgfqpoint{4.630459in}{13.260748in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{13.256384in}}%
\pgfpathlineto{\pgfqpoint{4.637169in}{13.242518in}}%
\pgfpathlineto{\pgfqpoint{4.640651in}{13.242475in}}%
\pgfpathlineto{\pgfqpoint{4.644844in}{13.232387in}}%
\pgfpathlineto{\pgfqpoint{4.645222in}{13.232370in}}%
\pgfpathlineto{\pgfqpoint{4.650453in}{13.217947in}}%
\pgfpathlineto{\pgfqpoint{4.650823in}{13.217888in}}%
\pgfpathlineto{\pgfqpoint{4.655217in}{13.205859in}}%
\pgfpathlineto{\pgfqpoint{4.655579in}{13.205818in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{13.200293in}}%
\pgfpathlineto{\pgfqpoint{4.663082in}{13.185422in}}%
\pgfpathlineto{\pgfqpoint{4.663434in}{13.185417in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{13.178484in}}%
\pgfpathlineto{\pgfqpoint{4.665534in}{13.178457in}}%
\pgfpathlineto{\pgfqpoint{4.668654in}{13.169459in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{13.164784in}}%
\pgfpathlineto{\pgfqpoint{4.673432in}{13.157792in}}%
\pgfpathlineto{\pgfqpoint{4.673769in}{13.157784in}}%
\pgfpathlineto{\pgfqpoint{4.676122in}{13.151438in}}%
\pgfpathlineto{\pgfqpoint{4.676457in}{13.151432in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{13.142409in}}%
\pgfpathlineto{\pgfqpoint{4.680106in}{13.142357in}}%
\pgfpathlineto{\pgfqpoint{4.683054in}{13.134890in}}%
\pgfpathlineto{\pgfqpoint{4.684029in}{13.133672in}}%
\pgfpathlineto{\pgfqpoint{4.686932in}{13.126289in}}%
\pgfpathlineto{\pgfqpoint{4.690119in}{13.119366in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{13.119361in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{13.112393in}}%
\pgfpathlineto{\pgfqpoint{4.693893in}{13.111310in}}%
\pgfpathlineto{\pgfqpoint{4.694827in}{13.110139in}}%
\pgfpathlineto{\pgfqpoint{4.697303in}{13.104697in}}%
\pgfpathlineto{\pgfqpoint{4.698226in}{13.103549in}}%
\pgfpathlineto{\pgfqpoint{4.700973in}{13.098302in}}%
\pgfpathlineto{\pgfqpoint{4.701579in}{13.097193in}}%
\pgfpathlineto{\pgfqpoint{4.702486in}{13.096049in}}%
\pgfpathlineto{\pgfqpoint{4.704591in}{13.091949in}}%
\pgfpathlineto{\pgfqpoint{4.705487in}{13.090895in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{13.085604in}}%
\pgfpathlineto{\pgfqpoint{4.709042in}{13.084601in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{13.079650in}}%
\pgfpathlineto{\pgfqpoint{4.712548in}{13.078660in}}%
\pgfpathlineto{\pgfqpoint{4.715147in}{13.073637in}}%
\pgfpathlineto{\pgfqpoint{4.715721in}{13.072623in}}%
\pgfpathlineto{\pgfqpoint{4.718287in}{13.067884in}}%
\pgfpathlineto{\pgfqpoint{4.718571in}{13.067861in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{13.063857in}}%
\pgfpathlineto{\pgfqpoint{4.720547in}{13.063818in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{13.060708in}}%
\pgfpathlineto{\pgfqpoint{4.726936in}{13.054504in}}%
\pgfpathlineto{\pgfqpoint{4.728304in}{13.052973in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{13.052972in}}%
\pgfpathlineto{\pgfqpoint{4.729936in}{13.049902in}}%
\pgfpathlineto{\pgfqpoint{4.730207in}{13.049897in}}%
\pgfpathlineto{\pgfqpoint{4.731558in}{13.043841in}}%
\pgfpathlineto{\pgfqpoint{4.732901in}{13.043754in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{13.039404in}}%
\pgfpathlineto{\pgfqpoint{4.735567in}{13.039382in}}%
\pgfpathlineto{\pgfqpoint{4.737154in}{13.036038in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{13.034936in}}%
\pgfpathlineto{\pgfqpoint{4.738992in}{13.032046in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{13.032031in}}%
\pgfpathlineto{\pgfqpoint{4.741596in}{13.027588in}}%
\pgfpathlineto{\pgfqpoint{4.743146in}{13.027557in}}%
\pgfpathlineto{\pgfqpoint{4.744430in}{13.023364in}}%
\pgfpathlineto{\pgfqpoint{4.744942in}{13.023364in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{13.019031in}}%
\pgfpathlineto{\pgfqpoint{4.747486in}{13.018971in}}%
\pgfpathlineto{\pgfqpoint{4.749001in}{13.015993in}}%
\pgfpathlineto{\pgfqpoint{4.749504in}{13.015972in}}%
\pgfpathlineto{\pgfqpoint{4.751256in}{13.011930in}}%
\pgfpathlineto{\pgfqpoint{4.751754in}{13.011924in}}%
\pgfpathlineto{\pgfqpoint{4.753244in}{13.008793in}}%
\pgfpathlineto{\pgfqpoint{4.753738in}{13.007690in}}%
\pgfpathlineto{\pgfqpoint{4.754232in}{13.007594in}}%
\pgfpathlineto{\pgfqpoint{4.755952in}{13.003353in}}%
\pgfpathlineto{\pgfqpoint{4.757904in}{13.003305in}}%
\pgfpathlineto{\pgfqpoint{4.759117in}{12.999242in}}%
\pgfpathlineto{\pgfqpoint{4.759600in}{12.999242in}}%
\pgfpathlineto{\pgfqpoint{4.760805in}{12.997822in}}%
\pgfpathlineto{\pgfqpoint{4.761525in}{12.997811in}}%
\pgfpathlineto{\pgfqpoint{4.762720in}{12.993622in}}%
\pgfpathlineto{\pgfqpoint{4.763435in}{12.993591in}}%
\pgfpathlineto{\pgfqpoint{4.764858in}{12.990722in}}%
\pgfpathlineto{\pgfqpoint{4.765331in}{12.990655in}}%
\pgfpathlineto{\pgfqpoint{4.766508in}{12.987946in}}%
\pgfpathlineto{\pgfqpoint{4.766978in}{12.987945in}}%
\pgfpathlineto{\pgfqpoint{4.768382in}{12.985143in}}%
\pgfpathlineto{\pgfqpoint{4.769081in}{12.985011in}}%
\pgfpathlineto{\pgfqpoint{4.770936in}{12.981044in}}%
\pgfpathlineto{\pgfqpoint{4.771858in}{12.981031in}}%
\pgfpathlineto{\pgfqpoint{4.773006in}{12.979709in}}%
\pgfpathlineto{\pgfqpoint{4.773921in}{12.979707in}}%
\pgfpathlineto{\pgfqpoint{4.775287in}{12.975066in}}%
\pgfpathlineto{\pgfqpoint{4.775968in}{12.975061in}}%
\pgfpathlineto{\pgfqpoint{4.777548in}{12.972396in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{12.970061in}}%
\pgfpathlineto{\pgfqpoint{4.780013in}{12.970027in}}%
\pgfpathlineto{\pgfqpoint{4.781790in}{12.965447in}}%
\pgfpathlineto{\pgfqpoint{4.783335in}{12.964571in}}%
\pgfpathlineto{\pgfqpoint{4.784652in}{12.961885in}}%
\pgfpathlineto{\pgfqpoint{4.786398in}{12.961851in}}%
\pgfpathlineto{\pgfqpoint{4.787916in}{12.956500in}}%
\pgfpathlineto{\pgfqpoint{4.789425in}{12.956458in}}%
\pgfpathlineto{\pgfqpoint{4.790925in}{12.953896in}}%
\pgfpathlineto{\pgfqpoint{4.791138in}{12.953893in}}%
\pgfpathlineto{\pgfqpoint{4.792840in}{12.949816in}}%
\pgfpathlineto{\pgfqpoint{4.794109in}{12.949798in}}%
\pgfpathlineto{\pgfqpoint{4.795582in}{12.947296in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{12.947257in}}%
\pgfpathlineto{\pgfqpoint{4.797880in}{12.944386in}}%
\pgfpathlineto{\pgfqpoint{4.798087in}{12.944384in}}%
\pgfpathlineto{\pgfqpoint{4.799331in}{12.941851in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{12.940794in}}%
\pgfpathlineto{\pgfqpoint{4.802209in}{12.938031in}}%
\pgfpathlineto{\pgfqpoint{4.802822in}{12.938001in}}%
\pgfpathlineto{\pgfqpoint{4.804042in}{12.935680in}}%
\pgfpathlineto{\pgfqpoint{4.805257in}{12.934581in}}%
\pgfpathlineto{\pgfqpoint{4.806668in}{12.930956in}}%
\pgfpathlineto{\pgfqpoint{4.808868in}{12.928512in}}%
\pgfpathlineto{\pgfqpoint{4.809862in}{12.928466in}}%
\pgfpathlineto{\pgfqpoint{4.811050in}{12.924722in}}%
\pgfpathlineto{\pgfqpoint{4.812035in}{12.924708in}}%
\pgfpathlineto{\pgfqpoint{4.813213in}{12.922398in}}%
\pgfpathlineto{\pgfqpoint{4.814969in}{12.921407in}}%
\pgfpathlineto{\pgfqpoint{4.816134in}{12.917864in}}%
\pgfpathlineto{\pgfqpoint{4.816907in}{12.917856in}}%
\pgfpathlineto{\pgfqpoint{4.818255in}{12.915570in}}%
\pgfpathlineto{\pgfqpoint{4.819595in}{12.915476in}}%
\pgfpathlineto{\pgfqpoint{4.820739in}{12.912280in}}%
\pgfpathlineto{\pgfqpoint{4.820929in}{12.912276in}}%
\pgfpathlineto{\pgfqpoint{4.822066in}{12.910834in}}%
\pgfpathlineto{\pgfqpoint{4.823010in}{12.909802in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{12.907696in}}%
\pgfpathlineto{\pgfqpoint{4.825262in}{12.906682in}}%
\pgfpathlineto{\pgfqpoint{4.826567in}{12.905719in}}%
\pgfpathlineto{\pgfqpoint{4.827494in}{12.905711in}}%
\pgfpathlineto{\pgfqpoint{4.828787in}{12.903187in}}%
\pgfpathlineto{\pgfqpoint{4.829156in}{12.902923in}}%
\pgfpathlineto{\pgfqpoint{4.830440in}{12.900270in}}%
\pgfpathlineto{\pgfqpoint{4.832083in}{12.900269in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{12.899092in}}%
\pgfpathlineto{\pgfqpoint{4.833896in}{12.898216in}}%
\pgfpathlineto{\pgfqpoint{4.835157in}{12.897079in}}%
\pgfpathlineto{\pgfqpoint{4.838372in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{4.839611in}{12.893762in}}%
\pgfpathlineto{\pgfqpoint{4.840845in}{12.892912in}}%
\pgfpathlineto{\pgfqpoint{4.842422in}{12.890818in}}%
\pgfpathlineto{\pgfqpoint{4.844683in}{12.889749in}}%
\pgfpathlineto{\pgfqpoint{4.845893in}{12.888778in}}%
\pgfpathlineto{\pgfqpoint{4.847611in}{12.887759in}}%
\pgfpathlineto{\pgfqpoint{4.849147in}{12.887563in}}%
\pgfpathlineto{\pgfqpoint{4.853366in}{12.886786in}}%
\pgfpathlineto{\pgfqpoint{4.854535in}{12.885820in}}%
\pgfpathlineto{\pgfqpoint{4.857353in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{4.857682in}{12.885744in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{12.867080in}}%
\pgfpathlineto{\pgfqpoint{4.860628in}{12.866937in}}%
\pgfpathlineto{\pgfqpoint{4.861764in}{12.864282in}}%
\pgfpathlineto{\pgfqpoint{4.863701in}{12.864262in}}%
\pgfpathlineto{\pgfqpoint{4.864824in}{12.861580in}}%
\pgfpathlineto{\pgfqpoint{4.868321in}{12.860682in}}%
\pgfpathlineto{\pgfqpoint{4.869581in}{12.857655in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{12.856495in}}%
\pgfpathlineto{\pgfqpoint{4.871148in}{12.855543in}}%
\pgfpathlineto{\pgfqpoint{4.872705in}{12.854192in}}%
\pgfpathlineto{\pgfqpoint{4.873480in}{12.853782in}}%
\pgfpathlineto{\pgfqpoint{4.874869in}{12.851352in}}%
\pgfpathlineto{\pgfqpoint{4.877167in}{12.851333in}}%
\pgfpathlineto{\pgfqpoint{4.878384in}{12.848757in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{12.848741in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{12.847096in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{12.847091in}}%
\pgfpathlineto{\pgfqpoint{4.884089in}{12.843840in}}%
\pgfpathlineto{\pgfqpoint{4.884830in}{12.843159in}}%
\pgfpathlineto{\pgfqpoint{4.886306in}{12.841654in}}%
\pgfpathlineto{\pgfqpoint{4.887774in}{12.841583in}}%
\pgfpathlineto{\pgfqpoint{4.889088in}{12.839026in}}%
\pgfpathlineto{\pgfqpoint{4.892845in}{12.838223in}}%
\pgfpathlineto{\pgfqpoint{4.893990in}{12.836136in}}%
\pgfpathlineto{\pgfqpoint{4.894276in}{12.836122in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{12.833710in}}%
\pgfpathlineto{\pgfqpoint{4.897677in}{12.832946in}}%
\pgfpathlineto{\pgfqpoint{4.898941in}{12.831994in}}%
\pgfpathlineto{\pgfqpoint{4.901312in}{12.831194in}}%
\pgfpathlineto{\pgfqpoint{4.902558in}{12.828258in}}%
\pgfpathlineto{\pgfqpoint{4.903385in}{12.828118in}}%
\pgfpathlineto{\pgfqpoint{4.904622in}{12.826745in}}%
\pgfpathlineto{\pgfqpoint{4.905988in}{12.826619in}}%
\pgfpathlineto{\pgfqpoint{4.907212in}{12.825079in}}%
\pgfpathlineto{\pgfqpoint{4.908699in}{12.825067in}}%
\pgfpathlineto{\pgfqpoint{4.910044in}{12.821552in}}%
\pgfpathlineto{\pgfqpoint{4.911782in}{12.820563in}}%
\pgfpathlineto{\pgfqpoint{4.912979in}{12.819100in}}%
\pgfpathlineto{\pgfqpoint{4.916011in}{12.818236in}}%
\pgfpathlineto{\pgfqpoint{4.917188in}{12.815381in}}%
\pgfpathlineto{\pgfqpoint{4.917709in}{12.815360in}}%
\pgfpathlineto{\pgfqpoint{4.918878in}{12.813979in}}%
\pgfpathlineto{\pgfqpoint{4.920171in}{12.812925in}}%
\pgfpathlineto{\pgfqpoint{4.921585in}{12.811419in}}%
\pgfpathlineto{\pgfqpoint{4.924010in}{12.811397in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{12.807622in}}%
\pgfpathlineto{\pgfqpoint{4.926034in}{12.807189in}}%
\pgfpathlineto{\pgfqpoint{4.927417in}{12.805325in}}%
\pgfpathlineto{\pgfqpoint{4.928667in}{12.805301in}}%
\pgfpathlineto{\pgfqpoint{4.929787in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{4.933364in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{4.934585in}{12.798011in}}%
\pgfpathlineto{\pgfqpoint{4.936770in}{12.797203in}}%
\pgfpathlineto{\pgfqpoint{4.938096in}{12.795342in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{12.794573in}}%
\pgfpathlineto{\pgfqpoint{4.940965in}{12.793058in}}%
\pgfpathlineto{\pgfqpoint{4.942151in}{12.793038in}}%
\pgfpathlineto{\pgfqpoint{4.943449in}{12.790742in}}%
\pgfpathlineto{\pgfqpoint{4.944858in}{12.790737in}}%
\pgfpathlineto{\pgfqpoint{4.946143in}{12.788506in}}%
\pgfpathlineto{\pgfqpoint{4.947885in}{12.787786in}}%
\pgfpathlineto{\pgfqpoint{4.949269in}{12.785461in}}%
\pgfpathlineto{\pgfqpoint{4.951789in}{12.784600in}}%
\pgfpathlineto{\pgfqpoint{4.952926in}{12.783136in}}%
\pgfpathlineto{\pgfqpoint{4.954960in}{12.782300in}}%
\pgfpathlineto{\pgfqpoint{4.956419in}{12.780061in}}%
\pgfpathlineto{\pgfqpoint{4.958869in}{12.779225in}}%
\pgfpathlineto{\pgfqpoint{4.960306in}{12.777032in}}%
\pgfpathlineto{\pgfqpoint{4.962938in}{12.776171in}}%
\pgfpathlineto{\pgfqpoint{4.964136in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{4.965975in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{4.967158in}{12.773112in}}%
\pgfpathlineto{\pgfqpoint{4.968336in}{12.772428in}}%
\pgfpathlineto{\pgfqpoint{4.969296in}{12.771742in}}%
\pgfpathlineto{\pgfqpoint{4.970464in}{12.770794in}}%
\pgfpathlineto{\pgfqpoint{4.972994in}{12.770144in}}%
\pgfpathlineto{\pgfqpoint{4.974145in}{12.768791in}}%
\pgfpathlineto{\pgfqpoint{4.976846in}{12.767867in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{12.766940in}}%
\pgfpathlineto{\pgfqpoint{4.980946in}{12.765858in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{12.765673in}}%
\pgfpathlineto{\pgfqpoint{5.010130in}{12.764743in}}%
\pgfpathlineto{\pgfqpoint{5.011307in}{12.763829in}}%
\pgfpathlineto{\pgfqpoint{5.026643in}{12.763517in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{12.727018in}}%
\pgfpathlineto{\pgfqpoint{5.031363in}{12.726335in}}%
\pgfpathlineto{\pgfqpoint{5.032529in}{12.725644in}}%
\pgfpathlineto{\pgfqpoint{5.033773in}{12.725634in}}%
\pgfpathlineto{\pgfqpoint{5.034929in}{12.724050in}}%
\pgfpathlineto{\pgfqpoint{5.035011in}{12.724049in}}%
\pgfpathlineto{\pgfqpoint{5.036161in}{12.722273in}}%
\pgfpathlineto{\pgfqpoint{5.039500in}{12.722263in}}%
\pgfpathlineto{\pgfqpoint{5.040791in}{12.717663in}}%
\pgfpathlineto{\pgfqpoint{5.047856in}{12.717642in}}%
\pgfpathlineto{\pgfqpoint{5.049027in}{12.716298in}}%
\pgfpathlineto{\pgfqpoint{5.050116in}{12.716267in}}%
\pgfpathlineto{\pgfqpoint{5.051278in}{12.714232in}}%
\pgfpathlineto{\pgfqpoint{5.054273in}{12.714151in}}%
\pgfpathlineto{\pgfqpoint{5.055492in}{12.711687in}}%
\pgfpathlineto{\pgfqpoint{5.058814in}{12.711667in}}%
\pgfpathlineto{\pgfqpoint{5.060011in}{12.709641in}}%
\pgfpathlineto{\pgfqpoint{5.062833in}{12.709622in}}%
\pgfpathlineto{\pgfqpoint{5.064012in}{12.708210in}}%
\pgfpathlineto{\pgfqpoint{5.065624in}{12.708194in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{12.706810in}}%
\pgfpathlineto{\pgfqpoint{5.068168in}{12.706795in}}%
\pgfpathlineto{\pgfqpoint{5.069322in}{12.705440in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.705420in}}%
\pgfpathlineto{\pgfqpoint{5.073677in}{12.702953in}}%
\pgfpathlineto{\pgfqpoint{5.076633in}{12.702943in}}%
\pgfpathlineto{\pgfqpoint{5.077750in}{12.701632in}}%
\pgfpathlineto{\pgfqpoint{5.079486in}{12.701610in}}%
\pgfpathlineto{\pgfqpoint{5.080659in}{12.700327in}}%
\pgfpathlineto{\pgfqpoint{5.082307in}{12.700288in}}%
\pgfpathlineto{\pgfqpoint{5.083468in}{12.698538in}}%
\pgfpathlineto{\pgfqpoint{5.086448in}{12.698537in}}%
\pgfpathlineto{\pgfqpoint{5.087590in}{12.697262in}}%
\pgfpathlineto{\pgfqpoint{5.089260in}{12.697230in}}%
\pgfpathlineto{\pgfqpoint{5.090456in}{12.695516in}}%
\pgfpathlineto{\pgfqpoint{5.091251in}{12.695493in}}%
\pgfpathlineto{\pgfqpoint{5.092372in}{12.693770in}}%
\pgfpathlineto{\pgfqpoint{5.097195in}{12.693766in}}%
\pgfpathlineto{\pgfqpoint{5.098355in}{12.692545in}}%
\pgfpathlineto{\pgfqpoint{5.099253in}{12.692539in}}%
\pgfpathlineto{\pgfqpoint{5.100403in}{12.690725in}}%
\pgfpathlineto{\pgfqpoint{5.104264in}{12.690722in}}%
\pgfpathlineto{\pgfqpoint{5.105392in}{12.689558in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.689558in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.689558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.755927in}{13.293584in}}%
\pgfpathlineto{\pgfqpoint{4.758415in}{13.287478in}}%
\pgfpathlineto{\pgfqpoint{4.762345in}{13.273295in}}%
\pgfpathlineto{\pgfqpoint{4.764288in}{13.265991in}}%
\pgfpathlineto{\pgfqpoint{4.766695in}{13.257529in}}%
\pgfpathlineto{\pgfqpoint{4.769555in}{13.247424in}}%
\pgfpathlineto{\pgfqpoint{4.772383in}{13.242502in}}%
\pgfpathlineto{\pgfqpoint{4.774252in}{13.242475in}}%
\pgfpathlineto{\pgfqpoint{4.782043in}{13.219203in}}%
\pgfpathlineto{\pgfqpoint{4.792654in}{13.185422in}}%
\pgfpathlineto{\pgfqpoint{4.811838in}{13.126299in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{13.088830in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{13.087429in}}%
\pgfpathlineto{\pgfqpoint{4.846367in}{13.045372in}}%
\pgfpathlineto{\pgfqpoint{4.847768in}{13.043788in}}%
\pgfpathlineto{\pgfqpoint{4.848117in}{13.043759in}}%
\pgfpathlineto{\pgfqpoint{4.850546in}{13.037863in}}%
\pgfpathlineto{\pgfqpoint{4.850891in}{13.037816in}}%
\pgfpathlineto{\pgfqpoint{4.853636in}{13.030588in}}%
\pgfpathlineto{\pgfqpoint{4.853977in}{13.030536in}}%
\pgfpathlineto{\pgfqpoint{4.855676in}{13.027567in}}%
\pgfpathlineto{\pgfqpoint{4.856014in}{13.027558in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{13.023364in}}%
\pgfpathlineto{\pgfqpoint{4.859373in}{13.018972in}}%
\pgfpathlineto{\pgfqpoint{4.862029in}{13.011933in}}%
\pgfpathlineto{\pgfqpoint{4.862688in}{13.011923in}}%
\pgfpathlineto{\pgfqpoint{4.864984in}{13.006199in}}%
\pgfpathlineto{\pgfqpoint{4.865310in}{13.006115in}}%
\pgfpathlineto{\pgfqpoint{4.866611in}{13.003327in}}%
\pgfpathlineto{\pgfqpoint{4.867259in}{13.003306in}}%
\pgfpathlineto{\pgfqpoint{4.868550in}{12.999242in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{12.993630in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{12.993593in}}%
\pgfpathlineto{\pgfqpoint{4.873650in}{12.987946in}}%
\pgfpathlineto{\pgfqpoint{4.873965in}{12.987945in}}%
\pgfpathlineto{\pgfqpoint{4.875850in}{12.983764in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{12.983712in}}%
\pgfpathlineto{\pgfqpoint{4.877410in}{12.981038in}}%
\pgfpathlineto{\pgfqpoint{4.877720in}{12.981032in}}%
\pgfpathlineto{\pgfqpoint{4.878960in}{12.979708in}}%
\pgfpathlineto{\pgfqpoint{4.879269in}{12.979707in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{12.975064in}}%
\pgfpathlineto{\pgfqpoint{4.880808in}{12.975062in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{12.970072in}}%
\pgfpathlineto{\pgfqpoint{4.883859in}{12.970025in}}%
\pgfpathlineto{\pgfqpoint{4.885973in}{12.964596in}}%
\pgfpathlineto{\pgfqpoint{4.886273in}{12.964572in}}%
\pgfpathlineto{\pgfqpoint{4.887771in}{12.961871in}}%
\pgfpathlineto{\pgfqpoint{4.888665in}{12.961848in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{12.956469in}}%
\pgfpathlineto{\pgfqpoint{4.890740in}{12.956458in}}%
\pgfpathlineto{\pgfqpoint{4.893383in}{12.949814in}}%
\pgfpathlineto{\pgfqpoint{4.894258in}{12.949797in}}%
\pgfpathlineto{\pgfqpoint{4.895421in}{12.947287in}}%
\pgfpathlineto{\pgfqpoint{4.896000in}{12.947258in}}%
\pgfpathlineto{\pgfqpoint{4.897442in}{12.942164in}}%
\pgfpathlineto{\pgfqpoint{4.899161in}{12.939101in}}%
\pgfpathlineto{\pgfqpoint{4.901153in}{12.935694in}}%
\pgfpathlineto{\pgfqpoint{4.902284in}{12.934578in}}%
\pgfpathlineto{\pgfqpoint{4.903972in}{12.929740in}}%
\pgfpathlineto{\pgfqpoint{4.905649in}{12.928461in}}%
\pgfpathlineto{\pgfqpoint{4.907314in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{4.909244in}{12.921406in}}%
\pgfpathlineto{\pgfqpoint{4.910613in}{12.917856in}}%
\pgfpathlineto{\pgfqpoint{4.911975in}{12.915566in}}%
\pgfpathlineto{\pgfqpoint{4.912518in}{12.915476in}}%
\pgfpathlineto{\pgfqpoint{4.913870in}{12.910858in}}%
\pgfpathlineto{\pgfqpoint{4.914947in}{12.909796in}}%
\pgfpathlineto{\pgfqpoint{4.916286in}{12.906688in}}%
\pgfpathlineto{\pgfqpoint{4.918150in}{12.905710in}}%
\pgfpathlineto{\pgfqpoint{4.919736in}{12.901240in}}%
\pgfpathlineto{\pgfqpoint{4.921313in}{12.900269in}}%
\pgfpathlineto{\pgfqpoint{4.923140in}{12.897080in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{4.927012in}{12.892914in}}%
\pgfpathlineto{\pgfqpoint{4.927780in}{12.892269in}}%
\pgfpathlineto{\pgfqpoint{4.929308in}{12.890807in}}%
\pgfpathlineto{\pgfqpoint{4.930069in}{12.889750in}}%
\pgfpathlineto{\pgfqpoint{4.931331in}{12.888777in}}%
\pgfpathlineto{\pgfqpoint{4.932086in}{12.887759in}}%
\pgfpathlineto{\pgfqpoint{4.935082in}{12.886790in}}%
\pgfpathlineto{\pgfqpoint{4.938779in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{12.867049in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{12.866142in}}%
\pgfpathlineto{\pgfqpoint{4.942182in}{12.864275in}}%
\pgfpathlineto{\pgfqpoint{4.942906in}{12.864264in}}%
\pgfpathlineto{\pgfqpoint{4.944107in}{12.861574in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{12.860684in}}%
\pgfpathlineto{\pgfqpoint{4.947440in}{12.856532in}}%
\pgfpathlineto{\pgfqpoint{4.947913in}{12.856486in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{12.853821in}}%
\pgfpathlineto{\pgfqpoint{4.949560in}{12.853785in}}%
\pgfpathlineto{\pgfqpoint{4.950964in}{12.851346in}}%
\pgfpathlineto{\pgfqpoint{4.951896in}{12.851335in}}%
\pgfpathlineto{\pgfqpoint{4.953055in}{12.848753in}}%
\pgfpathlineto{\pgfqpoint{4.953749in}{12.848742in}}%
\pgfpathlineto{\pgfqpoint{4.954900in}{12.847095in}}%
\pgfpathlineto{\pgfqpoint{4.955589in}{12.847092in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{12.843169in}}%
\pgfpathlineto{\pgfqpoint{4.958777in}{12.841600in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{12.841583in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{12.839023in}}%
\pgfpathlineto{\pgfqpoint{4.962372in}{12.838221in}}%
\pgfpathlineto{\pgfqpoint{4.963929in}{12.833711in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{12.832968in}}%
\pgfpathlineto{\pgfqpoint{4.966797in}{12.831226in}}%
\pgfpathlineto{\pgfqpoint{4.967672in}{12.831197in}}%
\pgfpathlineto{\pgfqpoint{4.969198in}{12.826808in}}%
\pgfpathlineto{\pgfqpoint{4.970714in}{12.826619in}}%
\pgfpathlineto{\pgfqpoint{4.972007in}{12.825073in}}%
\pgfpathlineto{\pgfqpoint{4.972436in}{12.825067in}}%
\pgfpathlineto{\pgfqpoint{4.973934in}{12.820610in}}%
\pgfpathlineto{\pgfqpoint{4.974360in}{12.820569in}}%
\pgfpathlineto{\pgfqpoint{4.975634in}{12.819085in}}%
\pgfpathlineto{\pgfqpoint{4.977113in}{12.818236in}}%
\pgfpathlineto{\pgfqpoint{4.978374in}{12.813981in}}%
\pgfpathlineto{\pgfqpoint{4.979629in}{12.812932in}}%
\pgfpathlineto{\pgfqpoint{4.981085in}{12.811412in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{12.811397in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{12.805346in}}%
\pgfpathlineto{\pgfqpoint{4.984791in}{12.805307in}}%
\pgfpathlineto{\pgfqpoint{4.986015in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{4.987840in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{4.989250in}{12.797991in}}%
\pgfpathlineto{\pgfqpoint{4.989852in}{12.797216in}}%
\pgfpathlineto{\pgfqpoint{4.991450in}{12.794582in}}%
\pgfpathlineto{\pgfqpoint{4.991649in}{12.794576in}}%
\pgfpathlineto{\pgfqpoint{4.992841in}{12.793048in}}%
\pgfpathlineto{\pgfqpoint{4.993039in}{12.793043in}}%
\pgfpathlineto{\pgfqpoint{4.994421in}{12.790739in}}%
\pgfpathlineto{\pgfqpoint{4.994814in}{12.790737in}}%
\pgfpathlineto{\pgfqpoint{4.996187in}{12.787808in}}%
\pgfpathlineto{\pgfqpoint{4.997162in}{12.786901in}}%
\pgfpathlineto{\pgfqpoint{4.998522in}{12.784608in}}%
\pgfpathlineto{\pgfqpoint{4.998910in}{12.784602in}}%
\pgfpathlineto{\pgfqpoint{5.000260in}{12.782322in}}%
\pgfpathlineto{\pgfqpoint{5.001221in}{12.781552in}}%
\pgfpathlineto{\pgfqpoint{5.002940in}{12.779234in}}%
\pgfpathlineto{\pgfqpoint{5.003511in}{12.778518in}}%
\pgfpathlineto{\pgfqpoint{5.004649in}{12.777032in}}%
\pgfpathlineto{\pgfqpoint{5.005593in}{12.776171in}}%
\pgfpathlineto{\pgfqpoint{5.006721in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{5.008591in}{12.772433in}}%
\pgfpathlineto{\pgfqpoint{5.009149in}{12.772412in}}%
\pgfpathlineto{\pgfqpoint{5.010447in}{12.770147in}}%
\pgfpathlineto{\pgfqpoint{5.011370in}{12.770144in}}%
\pgfpathlineto{\pgfqpoint{5.012656in}{12.767889in}}%
\pgfpathlineto{\pgfqpoint{5.015210in}{12.766939in}}%
\pgfpathlineto{\pgfqpoint{5.017019in}{12.765668in}}%
\pgfpathlineto{\pgfqpoint{5.032069in}{12.764743in}}%
\pgfpathlineto{\pgfqpoint{5.033256in}{12.763829in}}%
\pgfpathlineto{\pgfqpoint{5.040922in}{12.763518in}}%
\pgfpathlineto{\pgfqpoint{5.042069in}{12.727015in}}%
\pgfpathlineto{\pgfqpoint{5.043373in}{12.726335in}}%
\pgfpathlineto{\pgfqpoint{5.044994in}{12.724060in}}%
\pgfpathlineto{\pgfqpoint{5.045317in}{12.724049in}}%
\pgfpathlineto{\pgfqpoint{5.046444in}{12.722270in}}%
\pgfpathlineto{\pgfqpoint{5.047566in}{12.722264in}}%
\pgfpathlineto{\pgfqpoint{5.049002in}{12.717659in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{12.717642in}}%
\pgfpathlineto{\pgfqpoint{5.053261in}{12.714860in}}%
\pgfpathlineto{\pgfqpoint{5.055132in}{12.714150in}}%
\pgfpathlineto{\pgfqpoint{5.056526in}{12.711678in}}%
\pgfpathlineto{\pgfqpoint{5.057297in}{12.711668in}}%
\pgfpathlineto{\pgfqpoint{5.058526in}{12.709633in}}%
\pgfpathlineto{\pgfqpoint{5.059291in}{12.709623in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{12.708198in}}%
\pgfpathlineto{\pgfqpoint{5.060663in}{12.708195in}}%
\pgfpathlineto{\pgfqpoint{5.062027in}{12.705446in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{12.705421in}}%
\pgfpathlineto{\pgfqpoint{5.065182in}{12.702949in}}%
\pgfpathlineto{\pgfqpoint{5.065928in}{12.702944in}}%
\pgfpathlineto{\pgfqpoint{5.067116in}{12.701617in}}%
\pgfpathlineto{\pgfqpoint{5.067264in}{12.701614in}}%
\pgfpathlineto{\pgfqpoint{5.068447in}{12.700302in}}%
\pgfpathlineto{\pgfqpoint{5.068594in}{12.700295in}}%
\pgfpathlineto{\pgfqpoint{5.069917in}{12.698538in}}%
\pgfpathlineto{\pgfqpoint{5.070649in}{12.698537in}}%
\pgfpathlineto{\pgfqpoint{5.071815in}{12.697237in}}%
\pgfpathlineto{\pgfqpoint{5.071961in}{12.697231in}}%
\pgfpathlineto{\pgfqpoint{5.073411in}{12.693770in}}%
\pgfpathlineto{\pgfqpoint{5.075571in}{12.693767in}}%
\pgfpathlineto{\pgfqpoint{5.077001in}{12.690725in}}%
\pgfpathlineto{\pgfqpoint{5.078848in}{12.690722in}}%
\pgfpathlineto{\pgfqpoint{5.079978in}{12.689558in}}%
\pgfpathlineto{\pgfqpoint{5.080963in}{12.689556in}}%
\pgfpathlineto{\pgfqpoint{5.082223in}{12.686635in}}%
\pgfpathlineto{\pgfqpoint{5.083199in}{12.685993in}}%
\pgfpathlineto{\pgfqpoint{5.084449in}{12.684284in}}%
\pgfpathlineto{\pgfqpoint{5.086380in}{12.683182in}}%
\pgfpathlineto{\pgfqpoint{5.087751in}{12.681039in}}%
\pgfpathlineto{\pgfqpoint{5.089115in}{12.679934in}}%
\pgfpathlineto{\pgfqpoint{5.090336in}{12.678857in}}%
\pgfpathlineto{\pgfqpoint{5.092493in}{12.677819in}}%
\pgfpathlineto{\pgfqpoint{5.093698in}{12.676804in}}%
\pgfpathlineto{\pgfqpoint{5.094498in}{12.676803in}}%
\pgfpathlineto{\pgfqpoint{5.095959in}{12.672293in}}%
\pgfpathlineto{\pgfqpoint{5.098593in}{12.672289in}}%
\pgfpathlineto{\pgfqpoint{5.099770in}{12.669864in}}%
\pgfpathlineto{\pgfqpoint{5.101849in}{12.668943in}}%
\pgfpathlineto{\pgfqpoint{5.103140in}{12.666547in}}%
\pgfpathlineto{\pgfqpoint{5.104552in}{12.666537in}}%
\pgfpathlineto{\pgfqpoint{5.105702in}{12.664401in}}%
\pgfpathlineto{\pgfqpoint{5.107607in}{12.663475in}}%
\pgfpathlineto{\pgfqpoint{5.108994in}{12.660967in}}%
\pgfpathlineto{\pgfqpoint{5.111125in}{12.660959in}}%
\pgfpathlineto{\pgfqpoint{5.112245in}{12.658062in}}%
\pgfpathlineto{\pgfqpoint{5.115087in}{12.657111in}}%
\pgfpathlineto{\pgfqpoint{5.116313in}{12.654727in}}%
\pgfpathlineto{\pgfqpoint{5.117776in}{12.654705in}}%
\pgfpathlineto{\pgfqpoint{5.119110in}{12.651363in}}%
\pgfpathlineto{\pgfqpoint{5.120678in}{12.651356in}}%
\pgfpathlineto{\pgfqpoint{5.121878in}{12.649559in}}%
\pgfpathlineto{\pgfqpoint{5.123309in}{12.649533in}}%
\pgfpathlineto{\pgfqpoint{5.124497in}{12.646666in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{12.646658in}}%
\pgfpathlineto{\pgfqpoint{5.127909in}{12.643851in}}%
\pgfpathlineto{\pgfqpoint{5.131276in}{12.642858in}}%
\pgfpathlineto{\pgfqpoint{5.132656in}{12.638723in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{12.638687in}}%
\pgfpathlineto{\pgfqpoint{5.137092in}{12.635921in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{12.635880in}}%
\pgfpathlineto{\pgfqpoint{5.140897in}{12.633755in}}%
\pgfpathlineto{\pgfqpoint{5.142447in}{12.632715in}}%
\pgfpathlineto{\pgfqpoint{5.143989in}{12.630925in}}%
\pgfpathlineto{\pgfqpoint{5.146283in}{12.630459in}}%
\pgfpathlineto{\pgfqpoint{5.147477in}{12.628722in}}%
\pgfpathlineto{\pgfqpoint{5.148881in}{12.628713in}}%
\pgfpathlineto{\pgfqpoint{5.150062in}{12.626636in}}%
\pgfpathlineto{\pgfqpoint{5.151132in}{12.626043in}}%
\pgfpathlineto{\pgfqpoint{5.152303in}{12.625154in}}%
\pgfpathlineto{\pgfqpoint{5.153363in}{12.625139in}}%
\pgfpathlineto{\pgfqpoint{5.154630in}{12.622575in}}%
\pgfpathlineto{\pgfqpoint{5.156936in}{12.622540in}}%
\pgfpathlineto{\pgfqpoint{5.158289in}{12.619204in}}%
\pgfpathlineto{\pgfqpoint{5.162611in}{12.618286in}}%
\pgfpathlineto{\pgfqpoint{5.163935in}{12.615798in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{12.615784in}}%
\pgfpathlineto{\pgfqpoint{5.166159in}{12.614152in}}%
\pgfpathlineto{\pgfqpoint{5.167263in}{12.614134in}}%
\pgfpathlineto{\pgfqpoint{5.168463in}{12.612543in}}%
\pgfpathlineto{\pgfqpoint{5.169260in}{12.612540in}}%
\pgfpathlineto{\pgfqpoint{5.170450in}{12.610065in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{12.610053in}}%
\pgfpathlineto{\pgfqpoint{5.173696in}{12.608128in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{12.608076in}}%
\pgfpathlineto{\pgfqpoint{5.175740in}{12.605628in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{12.605228in}}%
\pgfpathlineto{\pgfqpoint{5.179589in}{12.603635in}}%
\pgfpathlineto{\pgfqpoint{5.182438in}{12.602562in}}%
\pgfpathlineto{\pgfqpoint{5.183851in}{12.599642in}}%
\pgfpathlineto{\pgfqpoint{5.187673in}{12.599230in}}%
\pgfpathlineto{\pgfqpoint{5.188873in}{12.597660in}}%
\pgfpathlineto{\pgfqpoint{5.191804in}{12.596652in}}%
\pgfpathlineto{\pgfqpoint{5.193166in}{12.593773in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{12.593741in}}%
\pgfpathlineto{\pgfqpoint{5.196406in}{12.592255in}}%
\pgfpathlineto{\pgfqpoint{5.197566in}{12.591847in}}%
\pgfpathlineto{\pgfqpoint{5.198720in}{12.589897in}}%
\pgfpathlineto{\pgfqpoint{5.201804in}{12.588819in}}%
\pgfpathlineto{\pgfqpoint{5.203636in}{12.585390in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{12.584362in}}%
\pgfpathlineto{\pgfqpoint{5.208970in}{12.582924in}}%
\pgfpathlineto{\pgfqpoint{5.209735in}{12.582922in}}%
\pgfpathlineto{\pgfqpoint{5.210921in}{12.581361in}}%
\pgfpathlineto{\pgfqpoint{5.215776in}{12.580332in}}%
\pgfpathlineto{\pgfqpoint{5.217182in}{12.578809in}}%
\pgfpathlineto{\pgfqpoint{5.222001in}{12.577765in}}%
\pgfpathlineto{\pgfqpoint{5.223292in}{12.575243in}}%
\pgfpathlineto{\pgfqpoint{5.229025in}{12.574182in}}%
\pgfpathlineto{\pgfqpoint{5.230438in}{12.572056in}}%
\pgfpathlineto{\pgfqpoint{5.236091in}{12.571415in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{12.569290in}}%
\pgfpathlineto{\pgfqpoint{5.242519in}{12.568242in}}%
\pgfpathlineto{\pgfqpoint{5.243711in}{12.567622in}}%
\pgfpathlineto{\pgfqpoint{5.244676in}{12.567028in}}%
\pgfpathlineto{\pgfqpoint{5.245858in}{12.566183in}}%
\pgfpathlineto{\pgfqpoint{5.247035in}{12.565558in}}%
\pgfpathlineto{\pgfqpoint{5.250533in}{12.564816in}}%
\pgfpathlineto{\pgfqpoint{5.251689in}{12.563117in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.562104in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.561424in}}%
\pgfpathlineto{\pgfqpoint{5.260750in}{12.560303in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{12.559380in}}%
\pgfpathlineto{\pgfqpoint{5.266458in}{12.558689in}}%
\pgfpathlineto{\pgfqpoint{5.267612in}{12.558048in}}%
\pgfpathlineto{\pgfqpoint{5.272641in}{12.556981in}}%
\pgfpathlineto{\pgfqpoint{5.273899in}{12.555323in}}%
\pgfpathlineto{\pgfqpoint{5.282667in}{12.554649in}}%
\pgfpathlineto{\pgfqpoint{5.283813in}{12.553566in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.552975in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.552975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.928168in}{13.190914in}}%
\pgfpathlineto{\pgfqpoint{4.930160in}{13.183954in}}%
\pgfpathlineto{\pgfqpoint{4.932136in}{13.175425in}}%
\pgfpathlineto{\pgfqpoint{4.938456in}{13.153512in}}%
\pgfpathlineto{\pgfqpoint{4.944155in}{13.133686in}}%
\pgfpathlineto{\pgfqpoint{4.952017in}{13.110128in}}%
\pgfpathlineto{\pgfqpoint{4.954284in}{13.103549in}}%
\pgfpathlineto{\pgfqpoint{4.960086in}{13.088625in}}%
\pgfpathlineto{\pgfqpoint{4.962720in}{13.081632in}}%
\pgfpathlineto{\pgfqpoint{4.967908in}{13.067880in}}%
\pgfpathlineto{\pgfqpoint{4.970039in}{13.062088in}}%
\pgfpathlineto{\pgfqpoint{4.973831in}{13.052974in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{13.052972in}}%
\pgfpathlineto{\pgfqpoint{4.977980in}{13.042211in}}%
\pgfpathlineto{\pgfqpoint{4.978391in}{13.042135in}}%
\pgfpathlineto{\pgfqpoint{4.980029in}{13.037788in}}%
\pgfpathlineto{\pgfqpoint{4.983274in}{13.027586in}}%
\pgfpathlineto{\pgfqpoint{4.984079in}{13.027562in}}%
\pgfpathlineto{\pgfqpoint{4.985681in}{13.021747in}}%
\pgfpathlineto{\pgfqpoint{4.986080in}{13.021727in}}%
\pgfpathlineto{\pgfqpoint{4.987670in}{13.017565in}}%
\pgfpathlineto{\pgfqpoint{4.991602in}{13.006244in}}%
\pgfpathlineto{\pgfqpoint{4.991992in}{13.006124in}}%
\pgfpathlineto{\pgfqpoint{4.993158in}{13.003326in}}%
\pgfpathlineto{\pgfqpoint{4.993545in}{13.003310in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{12.997833in}}%
\pgfpathlineto{\pgfqpoint{4.995858in}{12.997814in}}%
\pgfpathlineto{\pgfqpoint{4.997388in}{12.992181in}}%
\pgfpathlineto{\pgfqpoint{4.997769in}{12.992108in}}%
\pgfpathlineto{\pgfqpoint{5.001550in}{12.981052in}}%
\pgfpathlineto{\pgfqpoint{5.002300in}{12.981034in}}%
\pgfpathlineto{\pgfqpoint{5.005645in}{12.972796in}}%
\pgfpathlineto{\pgfqpoint{5.007485in}{12.970027in}}%
\pgfpathlineto{\pgfqpoint{5.009312in}{12.964592in}}%
\pgfpathlineto{\pgfqpoint{5.010765in}{12.961871in}}%
\pgfpathlineto{\pgfqpoint{5.011488in}{12.961848in}}%
\pgfpathlineto{\pgfqpoint{5.012928in}{12.956471in}}%
\pgfpathlineto{\pgfqpoint{5.013286in}{12.956455in}}%
\pgfpathlineto{\pgfqpoint{5.016846in}{12.947302in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{12.947258in}}%
\pgfpathlineto{\pgfqpoint{5.019309in}{12.941849in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{12.928511in}}%
\pgfpathlineto{\pgfqpoint{5.025193in}{12.928484in}}%
\pgfpathlineto{\pgfqpoint{5.026898in}{12.922399in}}%
\pgfpathlineto{\pgfqpoint{5.028254in}{12.921414in}}%
\pgfpathlineto{\pgfqpoint{5.029603in}{12.917855in}}%
\pgfpathlineto{\pgfqpoint{5.031279in}{12.912296in}}%
\pgfpathlineto{\pgfqpoint{5.031613in}{12.912284in}}%
\pgfpathlineto{\pgfqpoint{5.033608in}{12.907704in}}%
\pgfpathlineto{\pgfqpoint{5.034269in}{12.906684in}}%
\pgfpathlineto{\pgfqpoint{5.037551in}{12.900270in}}%
\pgfpathlineto{\pgfqpoint{5.038202in}{12.900269in}}%
\pgfpathlineto{\pgfqpoint{5.040468in}{12.896075in}}%
\pgfpathlineto{\pgfqpoint{5.041755in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{5.043353in}{12.892273in}}%
\pgfpathlineto{\pgfqpoint{5.046206in}{12.888777in}}%
\pgfpathlineto{\pgfqpoint{5.046836in}{12.887760in}}%
\pgfpathlineto{\pgfqpoint{5.052126in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{12.885744in}}%
\pgfpathlineto{\pgfqpoint{5.053661in}{12.866988in}}%
\pgfpathlineto{\pgfqpoint{5.053967in}{12.866942in}}%
\pgfpathlineto{\pgfqpoint{5.055188in}{12.864271in}}%
\pgfpathlineto{\pgfqpoint{5.055492in}{12.864266in}}%
\pgfpathlineto{\pgfqpoint{5.057007in}{12.860709in}}%
\pgfpathlineto{\pgfqpoint{5.057912in}{12.860687in}}%
\pgfpathlineto{\pgfqpoint{5.059413in}{12.856501in}}%
\pgfpathlineto{\pgfqpoint{5.061203in}{12.852481in}}%
\pgfpathlineto{\pgfqpoint{5.062685in}{12.851335in}}%
\pgfpathlineto{\pgfqpoint{5.063865in}{12.848748in}}%
\pgfpathlineto{\pgfqpoint{5.064159in}{12.848742in}}%
\pgfpathlineto{\pgfqpoint{5.065332in}{12.847093in}}%
\pgfpathlineto{\pgfqpoint{5.065624in}{12.847092in}}%
\pgfpathlineto{\pgfqpoint{5.067081in}{12.842636in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{12.841588in}}%
\pgfpathlineto{\pgfqpoint{5.069682in}{12.839020in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{12.838224in}}%
\pgfpathlineto{\pgfqpoint{5.072542in}{12.833709in}}%
\pgfpathlineto{\pgfqpoint{5.073110in}{12.833707in}}%
\pgfpathlineto{\pgfqpoint{5.074525in}{12.831220in}}%
\pgfpathlineto{\pgfqpoint{5.075089in}{12.831197in}}%
\pgfpathlineto{\pgfqpoint{5.076773in}{12.826749in}}%
\pgfpathlineto{\pgfqpoint{5.077331in}{12.826622in}}%
\pgfpathlineto{\pgfqpoint{5.079278in}{12.821552in}}%
\pgfpathlineto{\pgfqpoint{5.080383in}{12.820557in}}%
\pgfpathlineto{\pgfqpoint{5.081759in}{12.819064in}}%
\pgfpathlineto{\pgfqpoint{5.085300in}{12.811415in}}%
\pgfpathlineto{\pgfqpoint{5.086111in}{12.811400in}}%
\pgfpathlineto{\pgfqpoint{5.087456in}{12.805344in}}%
\pgfpathlineto{\pgfqpoint{5.088259in}{12.805310in}}%
\pgfpathlineto{\pgfqpoint{5.089593in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.091977in}{12.797983in}}%
\pgfpathlineto{\pgfqpoint{5.095381in}{12.790742in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{12.790738in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{12.787784in}}%
\pgfpathlineto{\pgfqpoint{5.099765in}{12.783134in}}%
\pgfpathlineto{\pgfqpoint{5.100531in}{12.782304in}}%
\pgfpathlineto{\pgfqpoint{5.103320in}{12.777032in}}%
\pgfpathlineto{\pgfqpoint{5.104075in}{12.776171in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.773121in}}%
\pgfpathlineto{\pgfqpoint{5.106826in}{12.772414in}}%
\pgfpathlineto{\pgfqpoint{5.108314in}{12.770145in}}%
\pgfpathlineto{\pgfqpoint{5.108561in}{12.770144in}}%
\pgfpathlineto{\pgfqpoint{5.110039in}{12.767873in}}%
\pgfpathlineto{\pgfqpoint{5.111509in}{12.766585in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{12.764940in}}%
\pgfpathlineto{\pgfqpoint{5.115146in}{12.764751in}}%
\pgfpathlineto{\pgfqpoint{5.129656in}{12.763659in}}%
\pgfpathlineto{\pgfqpoint{5.130337in}{12.763518in}}%
\pgfpathlineto{\pgfqpoint{5.131469in}{12.727013in}}%
\pgfpathlineto{\pgfqpoint{5.132146in}{12.726335in}}%
\pgfpathlineto{\pgfqpoint{5.134613in}{12.722269in}}%
\pgfpathlineto{\pgfqpoint{5.135281in}{12.722263in}}%
\pgfpathlineto{\pgfqpoint{5.136834in}{12.717654in}}%
\pgfpathlineto{\pgfqpoint{5.138158in}{12.717643in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{12.714224in}}%
\pgfpathlineto{\pgfqpoint{5.140568in}{12.714158in}}%
\pgfpathlineto{\pgfqpoint{5.141873in}{12.711674in}}%
\pgfpathlineto{\pgfqpoint{5.142089in}{12.711670in}}%
\pgfpathlineto{\pgfqpoint{5.143386in}{12.709628in}}%
\pgfpathlineto{\pgfqpoint{5.143602in}{12.709624in}}%
\pgfpathlineto{\pgfqpoint{5.145106in}{12.706809in}}%
\pgfpathlineto{\pgfqpoint{5.145534in}{12.706796in}}%
\pgfpathlineto{\pgfqpoint{5.146813in}{12.705424in}}%
\pgfpathlineto{\pgfqpoint{5.147026in}{12.705421in}}%
\pgfpathlineto{\pgfqpoint{5.148510in}{12.701644in}}%
\pgfpathlineto{\pgfqpoint{5.149354in}{12.701612in}}%
\pgfpathlineto{\pgfqpoint{5.150824in}{12.698538in}}%
\pgfpathlineto{\pgfqpoint{5.151661in}{12.698537in}}%
\pgfpathlineto{\pgfqpoint{5.153533in}{12.693770in}}%
\pgfpathlineto{\pgfqpoint{5.155185in}{12.693766in}}%
\pgfpathlineto{\pgfqpoint{5.156623in}{12.690724in}}%
\pgfpathlineto{\pgfqpoint{5.157440in}{12.690722in}}%
\pgfpathlineto{\pgfqpoint{5.158662in}{12.689557in}}%
\pgfpathlineto{\pgfqpoint{5.158865in}{12.689556in}}%
\pgfpathlineto{\pgfqpoint{5.160282in}{12.686017in}}%
\pgfpathlineto{\pgfqpoint{5.160887in}{12.684909in}}%
\pgfpathlineto{\pgfqpoint{5.162493in}{12.683193in}}%
\pgfpathlineto{\pgfqpoint{5.163492in}{12.682101in}}%
\pgfpathlineto{\pgfqpoint{5.165081in}{12.678867in}}%
\pgfpathlineto{\pgfqpoint{5.166858in}{12.677821in}}%
\pgfpathlineto{\pgfqpoint{5.168036in}{12.676803in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{12.676803in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{12.672292in}}%
\pgfpathlineto{\pgfqpoint{5.170957in}{12.672290in}}%
\pgfpathlineto{\pgfqpoint{5.172116in}{12.669858in}}%
\pgfpathlineto{\pgfqpoint{5.173269in}{12.668947in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{12.666541in}}%
\pgfpathlineto{\pgfqpoint{5.175181in}{12.666536in}}%
\pgfpathlineto{\pgfqpoint{5.176321in}{12.664390in}}%
\pgfpathlineto{\pgfqpoint{5.177267in}{12.663475in}}%
\pgfpathlineto{\pgfqpoint{5.178774in}{12.660963in}}%
\pgfpathlineto{\pgfqpoint{5.179524in}{12.660959in}}%
\pgfpathlineto{\pgfqpoint{5.180645in}{12.658061in}}%
\pgfpathlineto{\pgfqpoint{5.182317in}{12.657109in}}%
\pgfpathlineto{\pgfqpoint{5.183610in}{12.654715in}}%
\pgfpathlineto{\pgfqpoint{5.183979in}{12.654707in}}%
\pgfpathlineto{\pgfqpoint{5.185446in}{12.651359in}}%
\pgfpathlineto{\pgfqpoint{5.185995in}{12.651356in}}%
\pgfpathlineto{\pgfqpoint{5.187269in}{12.649545in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{12.649535in}}%
\pgfpathlineto{\pgfqpoint{5.188899in}{12.646664in}}%
\pgfpathlineto{\pgfqpoint{5.189980in}{12.646658in}}%
\pgfpathlineto{\pgfqpoint{5.191235in}{12.642869in}}%
\pgfpathlineto{\pgfqpoint{5.193017in}{12.642858in}}%
\pgfpathlineto{\pgfqpoint{5.194434in}{12.638714in}}%
\pgfpathlineto{\pgfqpoint{5.196019in}{12.638688in}}%
\pgfpathlineto{\pgfqpoint{5.197245in}{12.635909in}}%
\pgfpathlineto{\pgfqpoint{5.198465in}{12.635879in}}%
\pgfpathlineto{\pgfqpoint{5.199679in}{12.632748in}}%
\pgfpathlineto{\pgfqpoint{5.200543in}{12.632303in}}%
\pgfpathlineto{\pgfqpoint{5.201748in}{12.630485in}}%
\pgfpathlineto{\pgfqpoint{5.202605in}{12.630462in}}%
\pgfpathlineto{\pgfqpoint{5.203799in}{12.628719in}}%
\pgfpathlineto{\pgfqpoint{5.204310in}{12.628714in}}%
\pgfpathlineto{\pgfqpoint{5.205497in}{12.626051in}}%
\pgfpathlineto{\pgfqpoint{5.207183in}{12.625140in}}%
\pgfpathlineto{\pgfqpoint{5.208524in}{12.622543in}}%
\pgfpathlineto{\pgfqpoint{5.209358in}{12.622540in}}%
\pgfpathlineto{\pgfqpoint{5.210854in}{12.619200in}}%
\pgfpathlineto{\pgfqpoint{5.212998in}{12.618286in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{12.614170in}}%
\pgfpathlineto{\pgfqpoint{5.215938in}{12.614135in}}%
\pgfpathlineto{\pgfqpoint{5.217073in}{12.612541in}}%
\pgfpathlineto{\pgfqpoint{5.217234in}{12.612540in}}%
\pgfpathlineto{\pgfqpoint{5.218363in}{12.610061in}}%
\pgfpathlineto{\pgfqpoint{5.219166in}{12.610054in}}%
\pgfpathlineto{\pgfqpoint{5.220765in}{12.605633in}}%
\pgfpathlineto{\pgfqpoint{5.222828in}{12.605234in}}%
\pgfpathlineto{\pgfqpoint{5.224090in}{12.603629in}}%
\pgfpathlineto{\pgfqpoint{5.225345in}{12.601680in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{12.601675in}}%
\pgfpathlineto{\pgfqpoint{5.227061in}{12.599634in}}%
\pgfpathlineto{\pgfqpoint{5.228457in}{12.599236in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{12.596731in}}%
\pgfpathlineto{\pgfqpoint{5.231226in}{12.595691in}}%
\pgfpathlineto{\pgfqpoint{5.232447in}{12.593757in}}%
\pgfpathlineto{\pgfqpoint{5.233055in}{12.593741in}}%
\pgfpathlineto{\pgfqpoint{5.234268in}{12.592251in}}%
\pgfpathlineto{\pgfqpoint{5.236675in}{12.588826in}}%
\pgfpathlineto{\pgfqpoint{5.237423in}{12.588379in}}%
\pgfpathlineto{\pgfqpoint{5.238912in}{12.585386in}}%
\pgfpathlineto{\pgfqpoint{5.240392in}{12.584362in}}%
\pgfpathlineto{\pgfqpoint{5.242450in}{12.581360in}}%
\pgfpathlineto{\pgfqpoint{5.245072in}{12.580334in}}%
\pgfpathlineto{\pgfqpoint{5.247094in}{12.577766in}}%
\pgfpathlineto{\pgfqpoint{5.249241in}{12.576731in}}%
\pgfpathlineto{\pgfqpoint{5.250805in}{12.575227in}}%
\pgfpathlineto{\pgfqpoint{5.252641in}{12.574185in}}%
\pgfpathlineto{\pgfqpoint{5.254184in}{12.572055in}}%
\pgfpathlineto{\pgfqpoint{5.256689in}{12.571416in}}%
\pgfpathlineto{\pgfqpoint{5.257933in}{12.569288in}}%
\pgfpathlineto{\pgfqpoint{5.260265in}{12.568243in}}%
\pgfpathlineto{\pgfqpoint{5.261763in}{12.566192in}}%
\pgfpathlineto{\pgfqpoint{5.263387in}{12.565556in}}%
\pgfpathlineto{\pgfqpoint{5.264867in}{12.563118in}}%
\pgfpathlineto{\pgfqpoint{5.268067in}{12.562105in}}%
\pgfpathlineto{\pgfqpoint{5.269256in}{12.561421in}}%
\pgfpathlineto{\pgfqpoint{5.270178in}{12.560311in}}%
\pgfpathlineto{\pgfqpoint{5.271357in}{12.559374in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{12.558690in}}%
\pgfpathlineto{\pgfqpoint{5.274348in}{12.558047in}}%
\pgfpathlineto{\pgfqpoint{5.276536in}{12.556984in}}%
\pgfpathlineto{\pgfqpoint{5.277942in}{12.555313in}}%
\pgfpathlineto{\pgfqpoint{5.281738in}{12.554650in}}%
\pgfpathlineto{\pgfqpoint{5.282866in}{12.553566in}}%
\pgfpathlineto{\pgfqpoint{5.284858in}{12.552970in}}%
\pgfpathlineto{\pgfqpoint{5.286096in}{12.551898in}}%
\pgfpathlineto{\pgfqpoint{5.289042in}{12.550879in}}%
\pgfpathlineto{\pgfqpoint{5.290624in}{12.548526in}}%
\pgfpathlineto{\pgfqpoint{5.292437in}{12.547612in}}%
\pgfpathlineto{\pgfqpoint{5.293879in}{12.545807in}}%
\pgfpathlineto{\pgfqpoint{5.295431in}{12.544904in}}%
\pgfpathlineto{\pgfqpoint{5.296619in}{12.543440in}}%
\pgfpathlineto{\pgfqpoint{5.297919in}{12.542868in}}%
\pgfpathlineto{\pgfqpoint{5.299330in}{12.541136in}}%
\pgfpathlineto{\pgfqpoint{5.301664in}{12.540573in}}%
\pgfpathlineto{\pgfqpoint{5.303054in}{12.538888in}}%
\pgfpathlineto{\pgfqpoint{5.305584in}{12.537960in}}%
\pgfpathlineto{\pgfqpoint{5.306726in}{12.537441in}}%
\pgfpathlineto{\pgfqpoint{5.309107in}{12.536651in}}%
\pgfpathlineto{\pgfqpoint{5.310345in}{12.536128in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{12.535830in}}%
\pgfpathlineto{\pgfqpoint{5.312915in}{12.534758in}}%
\pgfpathlineto{\pgfqpoint{5.315129in}{12.533655in}}%
\pgfpathlineto{\pgfqpoint{5.316339in}{12.532626in}}%
\pgfpathlineto{\pgfqpoint{5.317215in}{12.531565in}}%
\pgfpathlineto{\pgfqpoint{5.318632in}{12.529658in}}%
\pgfpathlineto{\pgfqpoint{5.322088in}{12.528662in}}%
\pgfpathlineto{\pgfqpoint{5.323266in}{12.528141in}}%
\pgfpathlineto{\pgfqpoint{5.341202in}{12.527614in}}%
\pgfpathlineto{\pgfqpoint{5.342394in}{12.526317in}}%
\pgfpathlineto{\pgfqpoint{5.345447in}{12.525800in}}%
\pgfpathlineto{\pgfqpoint{5.346620in}{12.524501in}}%
\pgfpathlineto{\pgfqpoint{5.349623in}{12.523987in}}%
\pgfpathlineto{\pgfqpoint{5.350777in}{12.523181in}}%
\pgfpathlineto{\pgfqpoint{5.357122in}{12.522187in}}%
\pgfpathlineto{\pgfqpoint{5.358336in}{12.521859in}}%
\pgfpathlineto{\pgfqpoint{5.364135in}{12.520897in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{12.520641in}}%
\pgfpathlineto{\pgfqpoint{5.375267in}{12.519613in}}%
\pgfpathlineto{\pgfqpoint{5.376484in}{12.519347in}}%
\pgfpathlineto{\pgfqpoint{5.377955in}{12.518840in}}%
\pgfpathlineto{\pgfqpoint{5.379073in}{12.487901in}}%
\pgfpathlineto{\pgfqpoint{5.380016in}{12.486888in}}%
\pgfpathlineto{\pgfqpoint{5.381381in}{12.486736in}}%
\pgfpathlineto{\pgfqpoint{5.381976in}{12.486729in}}%
\pgfpathlineto{\pgfqpoint{5.383162in}{12.484558in}}%
\pgfpathlineto{\pgfqpoint{5.385098in}{12.484260in}}%
\pgfpathlineto{\pgfqpoint{5.386269in}{12.482968in}}%
\pgfpathlineto{\pgfqpoint{5.388844in}{12.481976in}}%
\pgfpathlineto{\pgfqpoint{5.390656in}{12.479889in}}%
\pgfpathlineto{\pgfqpoint{5.395211in}{12.479357in}}%
\pgfpathlineto{\pgfqpoint{5.396417in}{12.477621in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{12.476488in}}%
\pgfpathlineto{\pgfqpoint{5.403226in}{12.475860in}}%
\pgfpathlineto{\pgfqpoint{5.404395in}{12.475256in}}%
\pgfpathlineto{\pgfqpoint{5.409325in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.410467in}{12.473485in}}%
\pgfpathlineto{\pgfqpoint{5.414760in}{12.472433in}}%
\pgfpathlineto{\pgfqpoint{5.416175in}{12.472320in}}%
\pgfpathlineto{\pgfqpoint{5.420081in}{12.471527in}}%
\pgfpathlineto{\pgfqpoint{5.421249in}{12.470745in}}%
\pgfpathlineto{\pgfqpoint{5.424289in}{12.470065in}}%
\pgfpathlineto{\pgfqpoint{5.425438in}{12.469400in}}%
\pgfpathlineto{\pgfqpoint{5.429630in}{12.468707in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{12.468024in}}%
\pgfpathlineto{\pgfqpoint{5.433615in}{12.467445in}}%
\pgfpathlineto{\pgfqpoint{5.434792in}{12.466751in}}%
\pgfpathlineto{\pgfqpoint{5.439717in}{12.466037in}}%
\pgfpathlineto{\pgfqpoint{5.440866in}{12.464722in}}%
\pgfpathlineto{\pgfqpoint{5.445279in}{12.463970in}}%
\pgfpathlineto{\pgfqpoint{5.446602in}{12.462592in}}%
\pgfpathlineto{\pgfqpoint{5.452341in}{12.461796in}}%
\pgfpathlineto{\pgfqpoint{5.453499in}{12.461142in}}%
\pgfpathlineto{\pgfqpoint{5.456054in}{12.460321in}}%
\pgfpathlineto{\pgfqpoint{5.457195in}{12.459494in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.458643in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.458643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.110750in}{13.091945in}}%
\pgfpathlineto{\pgfqpoint{5.114226in}{13.081634in}}%
\pgfpathlineto{\pgfqpoint{5.116680in}{13.074654in}}%
\pgfpathlineto{\pgfqpoint{5.121518in}{13.059158in}}%
\pgfpathlineto{\pgfqpoint{5.121997in}{13.059153in}}%
\pgfpathlineto{\pgfqpoint{5.132771in}{13.027574in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{13.027558in}}%
\pgfpathlineto{\pgfqpoint{5.134599in}{13.021746in}}%
\pgfpathlineto{\pgfqpoint{5.135054in}{13.021645in}}%
\pgfpathlineto{\pgfqpoint{5.137767in}{13.011931in}}%
\pgfpathlineto{\pgfqpoint{5.138217in}{13.011923in}}%
\pgfpathlineto{\pgfqpoint{5.143109in}{12.997824in}}%
\pgfpathlineto{\pgfqpoint{5.143549in}{12.997811in}}%
\pgfpathlineto{\pgfqpoint{5.145739in}{12.987948in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{12.987945in}}%
\pgfpathlineto{\pgfqpoint{5.153046in}{12.970067in}}%
\pgfpathlineto{\pgfqpoint{5.153469in}{12.970037in}}%
\pgfpathlineto{\pgfqpoint{5.158081in}{12.956485in}}%
\pgfpathlineto{\pgfqpoint{5.158496in}{12.956463in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{12.928510in}}%
\pgfpathlineto{\pgfqpoint{5.169061in}{12.928473in}}%
\pgfpathlineto{\pgfqpoint{5.170648in}{12.922398in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{12.921421in}}%
\pgfpathlineto{\pgfqpoint{5.173011in}{12.915575in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{12.915564in}}%
\pgfpathlineto{\pgfqpoint{5.175352in}{12.910825in}}%
\pgfpathlineto{\pgfqpoint{5.181492in}{12.897080in}}%
\pgfpathlineto{\pgfqpoint{5.183004in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{5.184507in}{12.892274in}}%
\pgfpathlineto{\pgfqpoint{5.188228in}{12.887563in}}%
\pgfpathlineto{\pgfqpoint{5.190068in}{12.886787in}}%
\pgfpathlineto{\pgfqpoint{5.191530in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{5.191895in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{12.866979in}}%
\pgfpathlineto{\pgfqpoint{5.195151in}{12.861589in}}%
\pgfpathlineto{\pgfqpoint{5.196942in}{12.860686in}}%
\pgfpathlineto{\pgfqpoint{5.198720in}{12.854972in}}%
\pgfpathlineto{\pgfqpoint{5.207433in}{12.838233in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{12.838224in}}%
\pgfpathlineto{\pgfqpoint{5.209481in}{12.833708in}}%
\pgfpathlineto{\pgfqpoint{5.240795in}{12.766940in}}%
\pgfpathlineto{\pgfqpoint{5.241696in}{12.765858in}}%
\pgfpathlineto{\pgfqpoint{5.245563in}{12.764750in}}%
\pgfpathlineto{\pgfqpoint{5.256259in}{12.763659in}}%
\pgfpathlineto{\pgfqpoint{5.256825in}{12.763518in}}%
\pgfpathlineto{\pgfqpoint{5.257952in}{12.726336in}}%
\pgfpathlineto{\pgfqpoint{5.259075in}{12.725633in}}%
\pgfpathlineto{\pgfqpoint{5.261583in}{12.717659in}}%
\pgfpathlineto{\pgfqpoint{5.263241in}{12.717642in}}%
\pgfpathlineto{\pgfqpoint{5.265436in}{12.711688in}}%
\pgfpathlineto{\pgfqpoint{5.266254in}{12.711670in}}%
\pgfpathlineto{\pgfqpoint{5.267883in}{12.708209in}}%
\pgfpathlineto{\pgfqpoint{5.268153in}{12.708199in}}%
\pgfpathlineto{\pgfqpoint{5.269770in}{12.705430in}}%
\pgfpathlineto{\pgfqpoint{5.270038in}{12.705424in}}%
\pgfpathlineto{\pgfqpoint{5.271643in}{12.701631in}}%
\pgfpathlineto{\pgfqpoint{5.271909in}{12.701618in}}%
\pgfpathlineto{\pgfqpoint{5.273502in}{12.698538in}}%
\pgfpathlineto{\pgfqpoint{5.273767in}{12.698537in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{12.693769in}}%
\pgfpathlineto{\pgfqpoint{5.276659in}{12.693767in}}%
\pgfpathlineto{\pgfqpoint{5.278223in}{12.690723in}}%
\pgfpathlineto{\pgfqpoint{5.278483in}{12.690722in}}%
\pgfpathlineto{\pgfqpoint{5.280293in}{12.686636in}}%
\pgfpathlineto{\pgfqpoint{5.280808in}{12.686001in}}%
\pgfpathlineto{\pgfqpoint{5.282858in}{12.682121in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{12.681014in}}%
\pgfpathlineto{\pgfqpoint{5.285650in}{12.677830in}}%
\pgfpathlineto{\pgfqpoint{5.286909in}{12.676803in}}%
\pgfpathlineto{\pgfqpoint{5.288661in}{12.672291in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{12.672289in}}%
\pgfpathlineto{\pgfqpoint{5.290401in}{12.669841in}}%
\pgfpathlineto{\pgfqpoint{5.290896in}{12.668945in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{12.664404in}}%
\pgfpathlineto{\pgfqpoint{5.293847in}{12.663479in}}%
\pgfpathlineto{\pgfqpoint{5.295552in}{12.660960in}}%
\pgfpathlineto{\pgfqpoint{5.295795in}{12.660959in}}%
\pgfpathlineto{\pgfqpoint{5.297005in}{12.658060in}}%
\pgfpathlineto{\pgfqpoint{5.297729in}{12.657115in}}%
\pgfpathlineto{\pgfqpoint{5.298930in}{12.654714in}}%
\pgfpathlineto{\pgfqpoint{5.299169in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{5.301078in}{12.649569in}}%
\pgfpathlineto{\pgfqpoint{5.302026in}{12.649535in}}%
\pgfpathlineto{\pgfqpoint{5.303208in}{12.646663in}}%
\pgfpathlineto{\pgfqpoint{5.303678in}{12.646659in}}%
\pgfpathlineto{\pgfqpoint{5.305086in}{12.642866in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{12.642859in}}%
\pgfpathlineto{\pgfqpoint{5.307647in}{12.638705in}}%
\pgfpathlineto{\pgfqpoint{5.308341in}{12.638690in}}%
\pgfpathlineto{\pgfqpoint{5.309493in}{12.635906in}}%
\pgfpathlineto{\pgfqpoint{5.310182in}{12.635884in}}%
\pgfpathlineto{\pgfqpoint{5.311555in}{12.632724in}}%
\pgfpathlineto{\pgfqpoint{5.316748in}{12.625145in}}%
\pgfpathlineto{\pgfqpoint{5.316972in}{12.625139in}}%
\pgfpathlineto{\pgfqpoint{5.318308in}{12.622541in}}%
\pgfpathlineto{\pgfqpoint{5.318530in}{12.622540in}}%
\pgfpathlineto{\pgfqpoint{5.320080in}{12.619197in}}%
\pgfpathlineto{\pgfqpoint{5.321180in}{12.618286in}}%
\pgfpathlineto{\pgfqpoint{5.323150in}{12.614149in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{12.614133in}}%
\pgfpathlineto{\pgfqpoint{5.325105in}{12.610064in}}%
\pgfpathlineto{\pgfqpoint{5.325969in}{12.610054in}}%
\pgfpathlineto{\pgfqpoint{5.327688in}{12.605625in}}%
\pgfpathlineto{\pgfqpoint{5.328543in}{12.605249in}}%
\pgfpathlineto{\pgfqpoint{5.329821in}{12.602563in}}%
\pgfpathlineto{\pgfqpoint{5.330881in}{12.601675in}}%
\pgfpathlineto{\pgfqpoint{5.332147in}{12.599631in}}%
\pgfpathlineto{\pgfqpoint{5.332777in}{12.599251in}}%
\pgfpathlineto{\pgfqpoint{5.334243in}{12.596725in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{12.595707in}}%
\pgfpathlineto{\pgfqpoint{5.336322in}{12.592261in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{12.592251in}}%
\pgfpathlineto{\pgfqpoint{5.338385in}{12.588845in}}%
\pgfpathlineto{\pgfqpoint{5.339410in}{12.588384in}}%
\pgfpathlineto{\pgfqpoint{5.341244in}{12.584372in}}%
\pgfpathlineto{\pgfqpoint{5.342056in}{12.583901in}}%
\pgfpathlineto{\pgfqpoint{5.343671in}{12.581354in}}%
\pgfpathlineto{\pgfqpoint{5.345075in}{12.580335in}}%
\pgfpathlineto{\pgfqpoint{5.347465in}{12.577765in}}%
\pgfpathlineto{\pgfqpoint{5.348060in}{12.576736in}}%
\pgfpathlineto{\pgfqpoint{5.350422in}{12.574191in}}%
\pgfpathlineto{\pgfqpoint{5.351205in}{12.573103in}}%
\pgfpathlineto{\pgfqpoint{5.352569in}{12.571446in}}%
\pgfpathlineto{\pgfqpoint{5.353539in}{12.571415in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{12.569286in}}%
\pgfpathlineto{\pgfqpoint{5.356043in}{12.568244in}}%
\pgfpathlineto{\pgfqpoint{5.357954in}{12.565558in}}%
\pgfpathlineto{\pgfqpoint{5.359093in}{12.564819in}}%
\pgfpathlineto{\pgfqpoint{5.360227in}{12.563116in}}%
\pgfpathlineto{\pgfqpoint{5.361731in}{12.562104in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{12.559380in}}%
\pgfpathlineto{\pgfqpoint{5.365270in}{12.558690in}}%
\pgfpathlineto{\pgfqpoint{5.366745in}{12.557503in}}%
\pgfpathlineto{\pgfqpoint{5.367663in}{12.556983in}}%
\pgfpathlineto{\pgfqpoint{5.369306in}{12.555278in}}%
\pgfpathlineto{\pgfqpoint{5.371301in}{12.554650in}}%
\pgfpathlineto{\pgfqpoint{5.372562in}{12.553566in}}%
\pgfpathlineto{\pgfqpoint{5.373459in}{12.552971in}}%
\pgfpathlineto{\pgfqpoint{5.374710in}{12.551898in}}%
\pgfpathlineto{\pgfqpoint{5.376309in}{12.550882in}}%
\pgfpathlineto{\pgfqpoint{5.378074in}{12.548517in}}%
\pgfpathlineto{\pgfqpoint{5.382780in}{12.542296in}}%
\pgfpathlineto{\pgfqpoint{5.383298in}{12.542295in}}%
\pgfpathlineto{\pgfqpoint{5.384673in}{12.540574in}}%
\pgfpathlineto{\pgfqpoint{5.385529in}{12.539983in}}%
\pgfpathlineto{\pgfqpoint{5.386892in}{12.537962in}}%
\pgfpathlineto{\pgfqpoint{5.388586in}{12.537441in}}%
\pgfpathlineto{\pgfqpoint{5.389765in}{12.536652in}}%
\pgfpathlineto{\pgfqpoint{5.391941in}{12.535830in}}%
\pgfpathlineto{\pgfqpoint{5.393270in}{12.534236in}}%
\pgfpathlineto{\pgfqpoint{5.394263in}{12.533655in}}%
\pgfpathlineto{\pgfqpoint{5.395745in}{12.531032in}}%
\pgfpathlineto{\pgfqpoint{5.396401in}{12.531029in}}%
\pgfpathlineto{\pgfqpoint{5.397707in}{12.529154in}}%
\pgfpathlineto{\pgfqpoint{5.400140in}{12.528137in}}%
\pgfpathlineto{\pgfqpoint{5.401588in}{12.527885in}}%
\pgfpathlineto{\pgfqpoint{5.411812in}{12.526785in}}%
\pgfpathlineto{\pgfqpoint{5.413196in}{12.525808in}}%
\pgfpathlineto{\pgfqpoint{5.414267in}{12.525800in}}%
\pgfpathlineto{\pgfqpoint{5.415486in}{12.524499in}}%
\pgfpathlineto{\pgfqpoint{5.417001in}{12.523986in}}%
\pgfpathlineto{\pgfqpoint{5.418207in}{12.523181in}}%
\pgfpathlineto{\pgfqpoint{5.421791in}{12.522187in}}%
\pgfpathlineto{\pgfqpoint{5.423269in}{12.521414in}}%
\pgfpathlineto{\pgfqpoint{5.428523in}{12.520622in}}%
\pgfpathlineto{\pgfqpoint{5.429820in}{12.520127in}}%
\pgfpathlineto{\pgfqpoint{5.434660in}{12.519035in}}%
\pgfpathlineto{\pgfqpoint{5.434801in}{12.518841in}}%
\pgfpathlineto{\pgfqpoint{5.435926in}{12.487895in}}%
\pgfpathlineto{\pgfqpoint{5.437186in}{12.486732in}}%
\pgfpathlineto{\pgfqpoint{5.437325in}{12.486729in}}%
\pgfpathlineto{\pgfqpoint{5.438578in}{12.484266in}}%
\pgfpathlineto{\pgfqpoint{5.439272in}{12.484260in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{12.482967in}}%
\pgfpathlineto{\pgfqpoint{5.441478in}{12.481978in}}%
\pgfpathlineto{\pgfqpoint{5.443802in}{12.479887in}}%
\pgfpathlineto{\pgfqpoint{5.445294in}{12.479361in}}%
\pgfpathlineto{\pgfqpoint{5.446643in}{12.477618in}}%
\pgfpathlineto{\pgfqpoint{5.449720in}{12.476488in}}%
\pgfpathlineto{\pgfqpoint{5.450119in}{12.475865in}}%
\pgfpathlineto{\pgfqpoint{5.451311in}{12.475254in}}%
\pgfpathlineto{\pgfqpoint{5.453809in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{12.473483in}}%
\pgfpathlineto{\pgfqpoint{5.456930in}{12.472438in}}%
\pgfpathlineto{\pgfqpoint{5.459631in}{12.471531in}}%
\pgfpathlineto{\pgfqpoint{5.461415in}{12.470740in}}%
\pgfpathlineto{\pgfqpoint{5.462682in}{12.469402in}}%
\pgfpathlineto{\pgfqpoint{5.465573in}{12.468706in}}%
\pgfpathlineto{\pgfqpoint{5.466820in}{12.468021in}}%
\pgfpathlineto{\pgfqpoint{5.467813in}{12.467445in}}%
\pgfpathlineto{\pgfqpoint{5.469172in}{12.466042in}}%
\pgfpathlineto{\pgfqpoint{5.471258in}{12.466037in}}%
\pgfpathlineto{\pgfqpoint{5.472478in}{12.464717in}}%
\pgfpathlineto{\pgfqpoint{5.474296in}{12.463971in}}%
\pgfpathlineto{\pgfqpoint{5.475741in}{12.462589in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.461796in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{12.460334in}}%
\pgfpathlineto{\pgfqpoint{5.481560in}{12.459491in}}%
\pgfpathlineto{\pgfqpoint{5.482731in}{12.458643in}}%
\pgfpathlineto{\pgfqpoint{5.484942in}{12.457928in}}%
\pgfpathlineto{\pgfqpoint{5.486329in}{12.456166in}}%
\pgfpathlineto{\pgfqpoint{5.488052in}{12.455258in}}%
\pgfpathlineto{\pgfqpoint{5.489194in}{12.454543in}}%
\pgfpathlineto{\pgfqpoint{5.490218in}{12.453431in}}%
\pgfpathlineto{\pgfqpoint{5.491914in}{12.452500in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{12.451736in}}%
\pgfpathlineto{\pgfqpoint{5.493936in}{12.451730in}}%
\pgfpathlineto{\pgfqpoint{5.495164in}{12.449431in}}%
\pgfpathlineto{\pgfqpoint{5.497160in}{12.449426in}}%
\pgfpathlineto{\pgfqpoint{5.498372in}{12.448061in}}%
\pgfpathlineto{\pgfqpoint{5.499250in}{12.448058in}}%
\pgfpathlineto{\pgfqpoint{5.500452in}{12.446861in}}%
\pgfpathlineto{\pgfqpoint{5.502624in}{12.445894in}}%
\pgfpathlineto{\pgfqpoint{5.503919in}{12.444510in}}%
\pgfpathlineto{\pgfqpoint{5.507126in}{12.443491in}}%
\pgfpathlineto{\pgfqpoint{5.508609in}{12.442316in}}%
\pgfpathlineto{\pgfqpoint{5.513215in}{12.441104in}}%
\pgfpathlineto{\pgfqpoint{5.514354in}{12.439762in}}%
\pgfpathlineto{\pgfqpoint{5.520074in}{12.439358in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{12.437605in}}%
\pgfpathlineto{\pgfqpoint{5.530563in}{12.436811in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.435857in}}%
\pgfpathlineto{\pgfqpoint{5.537072in}{12.435462in}}%
\pgfpathlineto{\pgfqpoint{5.538204in}{12.434693in}}%
\pgfpathlineto{\pgfqpoint{5.540079in}{12.433891in}}%
\pgfpathlineto{\pgfqpoint{5.541290in}{12.426035in}}%
\pgfpathlineto{\pgfqpoint{5.541847in}{12.424927in}}%
\pgfpathlineto{\pgfqpoint{5.543051in}{12.422613in}}%
\pgfpathlineto{\pgfqpoint{5.543143in}{12.422613in}}%
\pgfpathlineto{\pgfqpoint{5.544340in}{12.421202in}}%
\pgfpathlineto{\pgfqpoint{5.545166in}{12.421201in}}%
\pgfpathlineto{\pgfqpoint{5.546353in}{12.418617in}}%
\pgfpathlineto{\pgfqpoint{5.548441in}{12.418597in}}%
\pgfpathlineto{\pgfqpoint{5.549614in}{12.417105in}}%
\pgfpathlineto{\pgfqpoint{5.550153in}{12.417103in}}%
\pgfpathlineto{\pgfqpoint{5.551318in}{12.415954in}}%
\pgfpathlineto{\pgfqpoint{5.552656in}{12.415941in}}%
\pgfpathlineto{\pgfqpoint{5.553809in}{12.414368in}}%
\pgfpathlineto{\pgfqpoint{5.556889in}{12.413284in}}%
\pgfpathlineto{\pgfqpoint{5.558024in}{12.412673in}}%
\pgfpathlineto{\pgfqpoint{5.558893in}{12.412669in}}%
\pgfpathlineto{\pgfqpoint{5.560019in}{12.411206in}}%
\pgfpathlineto{\pgfqpoint{5.561656in}{12.411203in}}%
\pgfpathlineto{\pgfqpoint{5.562855in}{12.409933in}}%
\pgfpathlineto{\pgfqpoint{5.563452in}{12.408848in}}%
\pgfpathlineto{\pgfqpoint{5.563878in}{12.408599in}}%
\pgfpathlineto{\pgfqpoint{5.565067in}{12.392442in}}%
\pgfpathlineto{\pgfqpoint{5.581395in}{12.391321in}}%
\pgfpathlineto{\pgfqpoint{5.582585in}{12.390986in}}%
\pgfpathlineto{\pgfqpoint{5.589146in}{12.390158in}}%
\pgfpathlineto{\pgfqpoint{5.590300in}{12.389845in}}%
\pgfpathlineto{\pgfqpoint{5.596819in}{12.389046in}}%
\pgfpathlineto{\pgfqpoint{5.598088in}{12.388298in}}%
\pgfpathlineto{\pgfqpoint{5.602737in}{12.387421in}}%
\pgfpathlineto{\pgfqpoint{5.603904in}{12.387158in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{12.386074in}}%
\pgfpathlineto{\pgfqpoint{5.608521in}{12.386009in}}%
\pgfpathlineto{\pgfqpoint{5.612916in}{12.385248in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{12.384601in}}%
\pgfpathlineto{\pgfqpoint{5.621893in}{12.383682in}}%
\pgfpathlineto{\pgfqpoint{5.623044in}{12.383110in}}%
\pgfpathlineto{\pgfqpoint{5.629777in}{12.382545in}}%
\pgfpathlineto{\pgfqpoint{5.630959in}{12.381944in}}%
\pgfpathlineto{\pgfqpoint{5.639904in}{12.381038in}}%
\pgfpathlineto{\pgfqpoint{5.641040in}{12.380679in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.380537in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.380537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.282991in}{13.021748in}}%
\pgfpathlineto{\pgfqpoint{5.283490in}{13.021667in}}%
\pgfpathlineto{\pgfqpoint{5.286959in}{13.008803in}}%
\pgfpathlineto{\pgfqpoint{5.290867in}{12.997824in}}%
\pgfpathlineto{\pgfqpoint{5.293279in}{12.987948in}}%
\pgfpathlineto{\pgfqpoint{5.293759in}{12.987946in}}%
\pgfpathlineto{\pgfqpoint{5.326133in}{12.896075in}}%
\pgfpathlineto{\pgfqpoint{5.326976in}{12.896073in}}%
\pgfpathlineto{\pgfqpoint{5.328654in}{12.891588in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{12.886793in}}%
\pgfpathlineto{\pgfqpoint{5.334852in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{5.336480in}{12.864292in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{12.864262in}}%
\pgfpathlineto{\pgfqpoint{5.339704in}{12.857671in}}%
\pgfpathlineto{\pgfqpoint{5.344466in}{12.847097in}}%
\pgfpathlineto{\pgfqpoint{5.345251in}{12.847091in}}%
\pgfpathlineto{\pgfqpoint{5.347592in}{12.839027in}}%
\pgfpathlineto{\pgfqpoint{5.349141in}{12.838222in}}%
\pgfpathlineto{\pgfqpoint{5.351064in}{12.832037in}}%
\pgfpathlineto{\pgfqpoint{5.352211in}{12.831199in}}%
\pgfpathlineto{\pgfqpoint{5.354111in}{12.825144in}}%
\pgfpathlineto{\pgfqpoint{5.354867in}{12.825070in}}%
\pgfpathlineto{\pgfqpoint{5.356373in}{12.819111in}}%
\pgfpathlineto{\pgfqpoint{5.357496in}{12.818239in}}%
\pgfpathlineto{\pgfqpoint{5.359358in}{12.811427in}}%
\pgfpathlineto{\pgfqpoint{5.360468in}{12.811398in}}%
\pgfpathlineto{\pgfqpoint{5.362308in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.363771in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.365587in}{12.795340in}}%
\pgfpathlineto{\pgfqpoint{5.370961in}{12.782301in}}%
\pgfpathlineto{\pgfqpoint{5.372727in}{12.777032in}}%
\pgfpathlineto{\pgfqpoint{5.373431in}{12.776171in}}%
\pgfpathlineto{\pgfqpoint{5.375529in}{12.771752in}}%
\pgfpathlineto{\pgfqpoint{5.379331in}{12.765680in}}%
\pgfpathlineto{\pgfqpoint{5.387435in}{12.764743in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{12.763662in}}%
\pgfpathlineto{\pgfqpoint{5.392047in}{12.763519in}}%
\pgfpathlineto{\pgfqpoint{5.393350in}{12.726335in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{12.720721in}}%
\pgfpathlineto{\pgfqpoint{5.396898in}{12.717652in}}%
\pgfpathlineto{\pgfqpoint{5.397538in}{12.717644in}}%
\pgfpathlineto{\pgfqpoint{5.400081in}{12.711676in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{12.711669in}}%
\pgfpathlineto{\pgfqpoint{5.401973in}{12.708199in}}%
\pgfpathlineto{\pgfqpoint{5.404162in}{12.702951in}}%
\pgfpathlineto{\pgfqpoint{5.404473in}{12.702946in}}%
\pgfpathlineto{\pgfqpoint{5.406949in}{12.697284in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{12.697231in}}%
\pgfpathlineto{\pgfqpoint{5.409401in}{12.692551in}}%
\pgfpathlineto{\pgfqpoint{5.409706in}{12.692541in}}%
\pgfpathlineto{\pgfqpoint{5.411225in}{12.689558in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{12.689556in}}%
\pgfpathlineto{\pgfqpoint{5.413337in}{12.684292in}}%
\pgfpathlineto{\pgfqpoint{5.414236in}{12.683193in}}%
\pgfpathlineto{\pgfqpoint{5.416323in}{12.678853in}}%
\pgfpathlineto{\pgfqpoint{5.417212in}{12.677819in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{12.669870in}}%
\pgfpathlineto{\pgfqpoint{5.421322in}{12.669828in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{12.664408in}}%
\pgfpathlineto{\pgfqpoint{5.423929in}{12.663481in}}%
\pgfpathlineto{\pgfqpoint{5.426795in}{12.658059in}}%
\pgfpathlineto{\pgfqpoint{5.428500in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{5.430193in}{12.649566in}}%
\pgfpathlineto{\pgfqpoint{5.430755in}{12.649542in}}%
\pgfpathlineto{\pgfqpoint{5.431875in}{12.646663in}}%
\pgfpathlineto{\pgfqpoint{5.432433in}{12.646659in}}%
\pgfpathlineto{\pgfqpoint{5.433824in}{12.642864in}}%
\pgfpathlineto{\pgfqpoint{5.434378in}{12.642858in}}%
\pgfpathlineto{\pgfqpoint{5.436032in}{12.638696in}}%
\pgfpathlineto{\pgfqpoint{5.436307in}{12.638689in}}%
\pgfpathlineto{\pgfqpoint{5.437677in}{12.635889in}}%
\pgfpathlineto{\pgfqpoint{5.437950in}{12.635879in}}%
\pgfpathlineto{\pgfqpoint{5.439582in}{12.630942in}}%
\pgfpathlineto{\pgfqpoint{5.440664in}{12.630459in}}%
\pgfpathlineto{\pgfqpoint{5.442279in}{12.626573in}}%
\pgfpathlineto{\pgfqpoint{5.468278in}{12.577766in}}%
\pgfpathlineto{\pgfqpoint{5.469487in}{12.576729in}}%
\pgfpathlineto{\pgfqpoint{5.470930in}{12.574208in}}%
\pgfpathlineto{\pgfqpoint{5.471888in}{12.573111in}}%
\pgfpathlineto{\pgfqpoint{5.473318in}{12.571437in}}%
\pgfpathlineto{\pgfqpoint{5.473793in}{12.571419in}}%
\pgfpathlineto{\pgfqpoint{5.474976in}{12.569286in}}%
\pgfpathlineto{\pgfqpoint{5.475919in}{12.568245in}}%
\pgfpathlineto{\pgfqpoint{5.478261in}{12.564821in}}%
\pgfpathlineto{\pgfqpoint{5.478494in}{12.564818in}}%
\pgfpathlineto{\pgfqpoint{5.479656in}{12.563115in}}%
\pgfpathlineto{\pgfqpoint{5.480581in}{12.562104in}}%
\pgfpathlineto{\pgfqpoint{5.482881in}{12.558699in}}%
\pgfpathlineto{\pgfqpoint{5.484251in}{12.558047in}}%
\pgfpathlineto{\pgfqpoint{5.486518in}{12.555280in}}%
\pgfpathlineto{\pgfqpoint{5.488317in}{12.554652in}}%
\pgfpathlineto{\pgfqpoint{5.489658in}{12.552984in}}%
\pgfpathlineto{\pgfqpoint{5.491436in}{12.551897in}}%
\pgfpathlineto{\pgfqpoint{5.501423in}{12.537961in}}%
\pgfpathlineto{\pgfqpoint{5.502274in}{12.537441in}}%
\pgfpathlineto{\pgfqpoint{5.503755in}{12.536130in}}%
\pgfpathlineto{\pgfqpoint{5.504808in}{12.535831in}}%
\pgfpathlineto{\pgfqpoint{5.506066in}{12.534236in}}%
\pgfpathlineto{\pgfqpoint{5.506692in}{12.533655in}}%
\pgfpathlineto{\pgfqpoint{5.508563in}{12.529662in}}%
\pgfpathlineto{\pgfqpoint{5.510420in}{12.528663in}}%
\pgfpathlineto{\pgfqpoint{5.511855in}{12.527887in}}%
\pgfpathlineto{\pgfqpoint{5.520695in}{12.526785in}}%
\pgfpathlineto{\pgfqpoint{5.522270in}{12.525803in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{12.525801in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{12.524498in}}%
\pgfpathlineto{\pgfqpoint{5.524615in}{12.523990in}}%
\pgfpathlineto{\pgfqpoint{5.525779in}{12.523181in}}%
\pgfpathlineto{\pgfqpoint{5.528476in}{12.522187in}}%
\pgfpathlineto{\pgfqpoint{5.530194in}{12.521410in}}%
\pgfpathlineto{\pgfqpoint{5.533597in}{12.520624in}}%
\pgfpathlineto{\pgfqpoint{5.534908in}{12.520126in}}%
\pgfpathlineto{\pgfqpoint{5.538433in}{12.519035in}}%
\pgfpathlineto{\pgfqpoint{5.539720in}{12.486748in}}%
\pgfpathlineto{\pgfqpoint{5.540452in}{12.486729in}}%
\pgfpathlineto{\pgfqpoint{5.541729in}{12.484263in}}%
\pgfpathlineto{\pgfqpoint{5.541911in}{12.484260in}}%
\pgfpathlineto{\pgfqpoint{5.543180in}{12.482267in}}%
\pgfpathlineto{\pgfqpoint{5.544083in}{12.481727in}}%
\pgfpathlineto{\pgfqpoint{5.545341in}{12.479887in}}%
\pgfpathlineto{\pgfqpoint{5.546594in}{12.479359in}}%
\pgfpathlineto{\pgfqpoint{5.548018in}{12.477127in}}%
\pgfpathlineto{\pgfqpoint{5.549963in}{12.476487in}}%
\pgfpathlineto{\pgfqpoint{5.551543in}{12.474883in}}%
\pgfpathlineto{\pgfqpoint{5.552940in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.554156in}{12.473481in}}%
\pgfpathlineto{\pgfqpoint{5.555366in}{12.472442in}}%
\pgfpathlineto{\pgfqpoint{5.573668in}{12.459491in}}%
\pgfpathlineto{\pgfqpoint{5.574949in}{12.457952in}}%
\pgfpathlineto{\pgfqpoint{5.576383in}{12.457234in}}%
\pgfpathlineto{\pgfqpoint{5.577967in}{12.455270in}}%
\pgfpathlineto{\pgfqpoint{5.579855in}{12.454540in}}%
\pgfpathlineto{\pgfqpoint{5.581262in}{12.452500in}}%
\pgfpathlineto{\pgfqpoint{5.582506in}{12.451733in}}%
\pgfpathlineto{\pgfqpoint{5.582816in}{12.451730in}}%
\pgfpathlineto{\pgfqpoint{5.584052in}{12.449430in}}%
\pgfpathlineto{\pgfqpoint{5.585129in}{12.449426in}}%
\pgfpathlineto{\pgfqpoint{5.586355in}{12.448060in}}%
\pgfpathlineto{\pgfqpoint{5.586660in}{12.448058in}}%
\pgfpathlineto{\pgfqpoint{5.588030in}{12.445896in}}%
\pgfpathlineto{\pgfqpoint{5.589845in}{12.445085in}}%
\pgfpathlineto{\pgfqpoint{5.591348in}{12.443515in}}%
\pgfpathlineto{\pgfqpoint{5.593140in}{12.442681in}}%
\pgfpathlineto{\pgfqpoint{5.594920in}{12.441126in}}%
\pgfpathlineto{\pgfqpoint{5.596687in}{12.441104in}}%
\pgfpathlineto{\pgfqpoint{5.597858in}{12.439762in}}%
\pgfpathlineto{\pgfqpoint{5.601485in}{12.439359in}}%
\pgfpathlineto{\pgfqpoint{5.602778in}{12.437604in}}%
\pgfpathlineto{\pgfqpoint{5.608867in}{12.436812in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{12.435856in}}%
\pgfpathlineto{\pgfqpoint{5.613444in}{12.435462in}}%
\pgfpathlineto{\pgfqpoint{5.614678in}{12.434687in}}%
\pgfpathlineto{\pgfqpoint{5.615497in}{12.433892in}}%
\pgfpathlineto{\pgfqpoint{5.616722in}{12.424927in}}%
\pgfpathlineto{\pgfqpoint{5.618075in}{12.421203in}}%
\pgfpathlineto{\pgfqpoint{5.619019in}{12.421201in}}%
\pgfpathlineto{\pgfqpoint{5.620226in}{12.418611in}}%
\pgfpathlineto{\pgfqpoint{5.621295in}{12.418597in}}%
\pgfpathlineto{\pgfqpoint{5.622624in}{12.415962in}}%
\pgfpathlineto{\pgfqpoint{5.624079in}{12.415942in}}%
\pgfpathlineto{\pgfqpoint{5.625263in}{12.414368in}}%
\pgfpathlineto{\pgfqpoint{5.626964in}{12.413284in}}%
\pgfpathlineto{\pgfqpoint{5.628135in}{12.412671in}}%
\pgfpathlineto{\pgfqpoint{5.628264in}{12.412670in}}%
\pgfpathlineto{\pgfqpoint{5.629429in}{12.411205in}}%
\pgfpathlineto{\pgfqpoint{5.630203in}{12.411203in}}%
\pgfpathlineto{\pgfqpoint{5.631487in}{12.408604in}}%
\pgfpathlineto{\pgfqpoint{5.631615in}{12.408601in}}%
\pgfpathlineto{\pgfqpoint{5.632765in}{12.392441in}}%
\pgfpathlineto{\pgfqpoint{5.643254in}{12.391321in}}%
\pgfpathlineto{\pgfqpoint{5.644475in}{12.390984in}}%
\pgfpathlineto{\pgfqpoint{5.648342in}{12.390160in}}%
\pgfpathlineto{\pgfqpoint{5.649658in}{12.389600in}}%
\pgfpathlineto{\pgfqpoint{5.654035in}{12.388674in}}%
\pgfpathlineto{\pgfqpoint{5.655206in}{12.388298in}}%
\pgfpathlineto{\pgfqpoint{5.657067in}{12.387421in}}%
\pgfpathlineto{\pgfqpoint{5.658339in}{12.387158in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{12.386073in}}%
\pgfpathlineto{\pgfqpoint{5.665055in}{12.384347in}}%
\pgfpathlineto{\pgfqpoint{5.669179in}{12.383682in}}%
\pgfpathlineto{\pgfqpoint{5.670393in}{12.383109in}}%
\pgfpathlineto{\pgfqpoint{5.673998in}{12.382545in}}%
\pgfpathlineto{\pgfqpoint{5.675189in}{12.381943in}}%
\pgfpathlineto{\pgfqpoint{5.680109in}{12.381038in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{12.380542in}}%
\pgfpathlineto{\pgfqpoint{5.684729in}{12.379975in}}%
\pgfpathlineto{\pgfqpoint{5.685974in}{12.379091in}}%
\pgfpathlineto{\pgfqpoint{5.687831in}{12.378378in}}%
\pgfpathlineto{\pgfqpoint{5.689879in}{12.371834in}}%
\pgfpathlineto{\pgfqpoint{5.691606in}{12.370993in}}%
\pgfpathlineto{\pgfqpoint{5.692920in}{12.369658in}}%
\pgfpathlineto{\pgfqpoint{5.694827in}{12.368933in}}%
\pgfpathlineto{\pgfqpoint{5.696025in}{12.368286in}}%
\pgfpathlineto{\pgfqpoint{5.697712in}{12.367463in}}%
\pgfpathlineto{\pgfqpoint{5.698994in}{12.365966in}}%
\pgfpathlineto{\pgfqpoint{5.699486in}{12.365463in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{12.362372in}}%
\pgfpathlineto{\pgfqpoint{5.702706in}{12.361584in}}%
\pgfpathlineto{\pgfqpoint{5.702900in}{12.361045in}}%
\pgfpathlineto{\pgfqpoint{5.704061in}{12.348678in}}%
\pgfpathlineto{\pgfqpoint{5.765214in}{12.348068in}}%
\pgfpathlineto{\pgfqpoint{5.766351in}{12.346751in}}%
\pgfpathlineto{\pgfqpoint{5.767859in}{12.346461in}}%
\pgfpathlineto{\pgfqpoint{5.768984in}{12.345452in}}%
\pgfpathlineto{\pgfqpoint{5.771072in}{12.344735in}}%
\pgfpathlineto{\pgfqpoint{5.772331in}{12.343885in}}%
\pgfpathlineto{\pgfqpoint{5.774465in}{12.343024in}}%
\pgfpathlineto{\pgfqpoint{5.775708in}{12.342211in}}%
\pgfpathlineto{\pgfqpoint{5.778752in}{12.341659in}}%
\pgfpathlineto{\pgfqpoint{5.779902in}{12.340976in}}%
\pgfpathlineto{\pgfqpoint{5.783039in}{12.340030in}}%
\pgfpathlineto{\pgfqpoint{5.784312in}{12.339505in}}%
\pgfpathlineto{\pgfqpoint{5.786558in}{12.338449in}}%
\pgfpathlineto{\pgfqpoint{5.788091in}{12.337940in}}%
\pgfpathlineto{\pgfqpoint{5.792977in}{12.337032in}}%
\pgfpathlineto{\pgfqpoint{5.794269in}{12.336520in}}%
\pgfpathlineto{\pgfqpoint{5.799771in}{12.335389in}}%
\pgfpathlineto{\pgfqpoint{5.801227in}{12.334881in}}%
\pgfpathlineto{\pgfqpoint{5.810686in}{12.333746in}}%
\pgfpathlineto{\pgfqpoint{5.811828in}{12.333369in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.332862in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.332862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.465573in}{12.959458in}}%
\pgfpathlineto{\pgfqpoint{5.468060in}{12.949818in}}%
\pgfpathlineto{\pgfqpoint{5.468555in}{12.949802in}}%
\pgfpathlineto{\pgfqpoint{5.471014in}{12.941849in}}%
\pgfpathlineto{\pgfqpoint{5.471991in}{12.938051in}}%
\pgfpathlineto{\pgfqpoint{5.474899in}{12.928522in}}%
\pgfpathlineto{\pgfqpoint{5.475381in}{12.928469in}}%
\pgfpathlineto{\pgfqpoint{5.477775in}{12.917871in}}%
\pgfpathlineto{\pgfqpoint{5.478251in}{12.917858in}}%
\pgfpathlineto{\pgfqpoint{5.481560in}{12.906690in}}%
\pgfpathlineto{\pgfqpoint{5.492140in}{12.886791in}}%
\pgfpathlineto{\pgfqpoint{5.494383in}{12.885744in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{12.864289in}}%
\pgfpathlineto{\pgfqpoint{5.496607in}{12.864265in}}%
\pgfpathlineto{\pgfqpoint{5.497932in}{12.860698in}}%
\pgfpathlineto{\pgfqpoint{5.498372in}{12.860683in}}%
\pgfpathlineto{\pgfqpoint{5.500561in}{12.852477in}}%
\pgfpathlineto{\pgfqpoint{5.509558in}{12.831223in}}%
\pgfpathlineto{\pgfqpoint{5.509979in}{12.831197in}}%
\pgfpathlineto{\pgfqpoint{5.511654in}{12.825148in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{12.825067in}}%
\pgfpathlineto{\pgfqpoint{5.514147in}{12.819084in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{12.812931in}}%
\pgfpathlineto{\pgfqpoint{5.519872in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.520276in}{12.803018in}}%
\pgfpathlineto{\pgfqpoint{5.522286in}{12.794579in}}%
\pgfpathlineto{\pgfqpoint{5.526655in}{12.782321in}}%
\pgfpathlineto{\pgfqpoint{5.529786in}{12.774768in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{12.770147in}}%
\pgfpathlineto{\pgfqpoint{5.532109in}{12.770144in}}%
\pgfpathlineto{\pgfqpoint{5.534412in}{12.765682in}}%
\pgfpathlineto{\pgfqpoint{5.541940in}{12.764743in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{12.763661in}}%
\pgfpathlineto{\pgfqpoint{5.545988in}{12.763518in}}%
\pgfpathlineto{\pgfqpoint{5.547445in}{12.725644in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{12.717650in}}%
\pgfpathlineto{\pgfqpoint{5.550692in}{12.717646in}}%
\pgfpathlineto{\pgfqpoint{5.553898in}{12.709634in}}%
\pgfpathlineto{\pgfqpoint{5.554251in}{12.709623in}}%
\pgfpathlineto{\pgfqpoint{5.556714in}{12.702951in}}%
\pgfpathlineto{\pgfqpoint{5.557064in}{12.702945in}}%
\pgfpathlineto{\pgfqpoint{5.560537in}{12.693769in}}%
\pgfpathlineto{\pgfqpoint{5.561226in}{12.693767in}}%
\pgfpathlineto{\pgfqpoint{5.564982in}{12.684287in}}%
\pgfpathlineto{\pgfqpoint{5.565660in}{12.683196in}}%
\pgfpathlineto{\pgfqpoint{5.568685in}{12.676804in}}%
\pgfpathlineto{\pgfqpoint{5.569019in}{12.676803in}}%
\pgfpathlineto{\pgfqpoint{5.571013in}{12.669880in}}%
\pgfpathlineto{\pgfqpoint{5.572004in}{12.669826in}}%
\pgfpathlineto{\pgfqpoint{5.573976in}{12.664386in}}%
\pgfpathlineto{\pgfqpoint{5.581395in}{12.646662in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{12.646659in}}%
\pgfpathlineto{\pgfqpoint{5.582980in}{12.642864in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{12.642861in}}%
\pgfpathlineto{\pgfqpoint{5.585496in}{12.635928in}}%
\pgfpathlineto{\pgfqpoint{5.586432in}{12.635888in}}%
\pgfpathlineto{\pgfqpoint{5.587987in}{12.630953in}}%
\pgfpathlineto{\pgfqpoint{5.588914in}{12.630464in}}%
\pgfpathlineto{\pgfqpoint{5.590760in}{12.625171in}}%
\pgfpathlineto{\pgfqpoint{5.591373in}{12.625146in}}%
\pgfpathlineto{\pgfqpoint{5.593807in}{12.619197in}}%
\pgfpathlineto{\pgfqpoint{5.594714in}{12.618286in}}%
\pgfpathlineto{\pgfqpoint{5.596519in}{12.612546in}}%
\pgfpathlineto{\pgfqpoint{5.596819in}{12.612543in}}%
\pgfpathlineto{\pgfqpoint{5.598311in}{12.608614in}}%
\pgfpathlineto{\pgfqpoint{5.601564in}{12.601678in}}%
\pgfpathlineto{\pgfqpoint{5.602737in}{12.599629in}}%
\pgfpathlineto{\pgfqpoint{5.603029in}{12.599624in}}%
\pgfpathlineto{\pgfqpoint{5.604776in}{12.593781in}}%
\pgfpathlineto{\pgfqpoint{5.605356in}{12.593753in}}%
\pgfpathlineto{\pgfqpoint{5.607375in}{12.588834in}}%
\pgfpathlineto{\pgfqpoint{5.607662in}{12.588820in}}%
\pgfpathlineto{\pgfqpoint{5.609663in}{12.583905in}}%
\pgfpathlineto{\pgfqpoint{5.611648in}{12.580349in}}%
\pgfpathlineto{\pgfqpoint{5.611930in}{12.580334in}}%
\pgfpathlineto{\pgfqpoint{5.613337in}{12.577766in}}%
\pgfpathlineto{\pgfqpoint{5.613898in}{12.576749in}}%
\pgfpathlineto{\pgfqpoint{5.627264in}{12.557503in}}%
\pgfpathlineto{\pgfqpoint{5.627795in}{12.557002in}}%
\pgfpathlineto{\pgfqpoint{5.629908in}{12.554673in}}%
\pgfpathlineto{\pgfqpoint{5.631220in}{12.553566in}}%
\pgfpathlineto{\pgfqpoint{5.633306in}{12.551543in}}%
\pgfpathlineto{\pgfqpoint{5.635116in}{12.548215in}}%
\pgfpathlineto{\pgfqpoint{5.639461in}{12.540574in}}%
\pgfpathlineto{\pgfqpoint{5.640220in}{12.539632in}}%
\pgfpathlineto{\pgfqpoint{5.641983in}{12.537444in}}%
\pgfpathlineto{\pgfqpoint{5.643234in}{12.536651in}}%
\pgfpathlineto{\pgfqpoint{5.645472in}{12.534236in}}%
\pgfpathlineto{\pgfqpoint{5.645966in}{12.533655in}}%
\pgfpathlineto{\pgfqpoint{5.648180in}{12.529155in}}%
\pgfpathlineto{\pgfqpoint{5.649889in}{12.528139in}}%
\pgfpathlineto{\pgfqpoint{5.651587in}{12.527883in}}%
\pgfpathlineto{\pgfqpoint{5.657795in}{12.526785in}}%
\pgfpathlineto{\pgfqpoint{5.660143in}{12.524499in}}%
\pgfpathlineto{\pgfqpoint{5.661076in}{12.523991in}}%
\pgfpathlineto{\pgfqpoint{5.662470in}{12.522706in}}%
\pgfpathlineto{\pgfqpoint{5.664776in}{12.521859in}}%
\pgfpathlineto{\pgfqpoint{5.666149in}{12.521406in}}%
\pgfpathlineto{\pgfqpoint{5.668648in}{12.520623in}}%
\pgfpathlineto{\pgfqpoint{5.670002in}{12.520125in}}%
\pgfpathlineto{\pgfqpoint{5.672464in}{12.519037in}}%
\pgfpathlineto{\pgfqpoint{5.672686in}{12.518842in}}%
\pgfpathlineto{\pgfqpoint{5.674018in}{12.486738in}}%
\pgfpathlineto{\pgfqpoint{5.674240in}{12.486731in}}%
\pgfpathlineto{\pgfqpoint{5.675783in}{12.482968in}}%
\pgfpathlineto{\pgfqpoint{5.676881in}{12.481986in}}%
\pgfpathlineto{\pgfqpoint{5.684219in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.684644in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.685915in}{12.473478in}}%
\pgfpathlineto{\pgfqpoint{5.690731in}{12.469399in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{12.468706in}}%
\pgfpathlineto{\pgfqpoint{5.693618in}{12.466753in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{12.466038in}}%
\pgfpathlineto{\pgfqpoint{5.696676in}{12.463977in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{12.463511in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{12.461799in}}%
\pgfpathlineto{\pgfqpoint{5.700298in}{12.461136in}}%
\pgfpathlineto{\pgfqpoint{5.701892in}{12.458645in}}%
\pgfpathlineto{\pgfqpoint{5.703475in}{12.457932in}}%
\pgfpathlineto{\pgfqpoint{5.705245in}{12.455264in}}%
\pgfpathlineto{\pgfqpoint{5.706418in}{12.454541in}}%
\pgfpathlineto{\pgfqpoint{5.707974in}{12.451740in}}%
\pgfpathlineto{\pgfqpoint{5.708942in}{12.451730in}}%
\pgfpathlineto{\pgfqpoint{5.710290in}{12.449428in}}%
\pgfpathlineto{\pgfqpoint{5.710866in}{12.449425in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{12.446881in}}%
\pgfpathlineto{\pgfqpoint{5.713916in}{12.445894in}}%
\pgfpathlineto{\pgfqpoint{5.715427in}{12.444501in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{12.443492in}}%
\pgfpathlineto{\pgfqpoint{5.718795in}{12.441124in}}%
\pgfpathlineto{\pgfqpoint{5.720092in}{12.441104in}}%
\pgfpathlineto{\pgfqpoint{5.721384in}{12.439761in}}%
\pgfpathlineto{\pgfqpoint{5.723947in}{12.439358in}}%
\pgfpathlineto{\pgfqpoint{5.725219in}{12.437603in}}%
\pgfpathlineto{\pgfqpoint{5.729711in}{12.436812in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{12.435855in}}%
\pgfpathlineto{\pgfqpoint{5.733249in}{12.435463in}}%
\pgfpathlineto{\pgfqpoint{5.734475in}{12.434685in}}%
\pgfpathlineto{\pgfqpoint{5.734999in}{12.433889in}}%
\pgfpathlineto{\pgfqpoint{5.736391in}{12.422615in}}%
\pgfpathlineto{\pgfqpoint{5.736565in}{12.422614in}}%
\pgfpathlineto{\pgfqpoint{5.737948in}{12.419624in}}%
\pgfpathlineto{\pgfqpoint{5.739496in}{12.418597in}}%
\pgfpathlineto{\pgfqpoint{5.740864in}{12.415956in}}%
\pgfpathlineto{\pgfqpoint{5.741715in}{12.415941in}}%
\pgfpathlineto{\pgfqpoint{5.742902in}{12.414367in}}%
\pgfpathlineto{\pgfqpoint{5.743915in}{12.413284in}}%
\pgfpathlineto{\pgfqpoint{5.745594in}{12.411206in}}%
\pgfpathlineto{\pgfqpoint{5.746430in}{12.411203in}}%
\pgfpathlineto{\pgfqpoint{5.747595in}{12.408599in}}%
\pgfpathlineto{\pgfqpoint{5.748755in}{12.392441in}}%
\pgfpathlineto{\pgfqpoint{5.756571in}{12.391321in}}%
\pgfpathlineto{\pgfqpoint{5.758010in}{12.390568in}}%
\pgfpathlineto{\pgfqpoint{5.762750in}{12.389600in}}%
\pgfpathlineto{\pgfqpoint{5.764000in}{12.389047in}}%
\pgfpathlineto{\pgfqpoint{5.766634in}{12.387993in}}%
\pgfpathlineto{\pgfqpoint{5.768018in}{12.387158in}}%
\pgfpathlineto{\pgfqpoint{5.768937in}{12.386077in}}%
\pgfpathlineto{\pgfqpoint{5.781024in}{12.381943in}}%
\pgfpathlineto{\pgfqpoint{5.784355in}{12.381038in}}%
\pgfpathlineto{\pgfqpoint{5.785646in}{12.380538in}}%
\pgfpathlineto{\pgfqpoint{5.787643in}{12.379980in}}%
\pgfpathlineto{\pgfqpoint{5.788918in}{12.379090in}}%
\pgfpathlineto{\pgfqpoint{5.789905in}{12.378378in}}%
\pgfpathlineto{\pgfqpoint{5.792427in}{12.370995in}}%
\pgfpathlineto{\pgfqpoint{5.793262in}{12.370449in}}%
\pgfpathlineto{\pgfqpoint{5.794648in}{12.368935in}}%
\pgfpathlineto{\pgfqpoint{5.796026in}{12.368286in}}%
\pgfpathlineto{\pgfqpoint{5.797397in}{12.366653in}}%
\pgfpathlineto{\pgfqpoint{5.798216in}{12.365965in}}%
\pgfpathlineto{\pgfqpoint{5.800252in}{12.362370in}}%
\pgfpathlineto{\pgfqpoint{5.800793in}{12.361585in}}%
\pgfpathlineto{\pgfqpoint{5.800927in}{12.361046in}}%
\pgfpathlineto{\pgfqpoint{5.802138in}{12.348676in}}%
\pgfpathlineto{\pgfqpoint{5.844586in}{12.348068in}}%
\pgfpathlineto{\pgfqpoint{5.845834in}{12.346462in}}%
\pgfpathlineto{\pgfqpoint{5.847750in}{12.345451in}}%
\pgfpathlineto{\pgfqpoint{5.848982in}{12.344302in}}%
\pgfpathlineto{\pgfqpoint{5.850209in}{12.343445in}}%
\pgfpathlineto{\pgfqpoint{5.851651in}{12.342211in}}%
\pgfpathlineto{\pgfqpoint{5.853634in}{12.341659in}}%
\pgfpathlineto{\pgfqpoint{5.854948in}{12.340173in}}%
\pgfpathlineto{\pgfqpoint{5.857771in}{12.339107in}}%
\pgfpathlineto{\pgfqpoint{5.860136in}{12.337940in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{12.337033in}}%
\pgfpathlineto{\pgfqpoint{5.864381in}{12.336270in}}%
\pgfpathlineto{\pgfqpoint{5.867727in}{12.335126in}}%
\pgfpathlineto{\pgfqpoint{5.869383in}{12.334874in}}%
\pgfpathlineto{\pgfqpoint{5.874290in}{12.333746in}}%
\pgfpathlineto{\pgfqpoint{5.875603in}{12.333122in}}%
\pgfpathlineto{\pgfqpoint{5.879799in}{12.332238in}}%
\pgfpathlineto{\pgfqpoint{5.880985in}{12.331869in}}%
\pgfpathlineto{\pgfqpoint{5.883244in}{12.330871in}}%
\pgfpathlineto{\pgfqpoint{5.884414in}{12.330503in}}%
\pgfpathlineto{\pgfqpoint{5.890093in}{12.329761in}}%
\pgfpathlineto{\pgfqpoint{5.891327in}{12.328563in}}%
\pgfpathlineto{\pgfqpoint{5.893590in}{12.327507in}}%
\pgfpathlineto{\pgfqpoint{5.895461in}{12.321471in}}%
\pgfpathlineto{\pgfqpoint{5.897134in}{12.320452in}}%
\pgfpathlineto{\pgfqpoint{5.898611in}{12.319790in}}%
\pgfpathlineto{\pgfqpoint{5.902358in}{12.318682in}}%
\pgfpathlineto{\pgfqpoint{5.903625in}{12.318170in}}%
\pgfpathlineto{\pgfqpoint{5.905604in}{12.317278in}}%
\pgfpathlineto{\pgfqpoint{5.906766in}{12.311594in}}%
\pgfpathlineto{\pgfqpoint{5.927157in}{12.310480in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{12.310196in}}%
\pgfpathlineto{\pgfqpoint{5.941333in}{12.309076in}}%
\pgfpathlineto{\pgfqpoint{5.942732in}{12.308684in}}%
\pgfpathlineto{\pgfqpoint{5.947568in}{12.307598in}}%
\pgfpathlineto{\pgfqpoint{5.959962in}{12.300673in}}%
\pgfpathlineto{\pgfqpoint{5.960034in}{12.300673in}}%
\pgfpathlineto{\pgfqpoint{5.961190in}{12.287198in}}%
\pgfpathlineto{\pgfqpoint{5.975559in}{12.283412in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.277975in}}%
\pgfpathlineto{\pgfqpoint{5.997807in}{12.277975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642364in}{12.905721in}}%
\pgfpathlineto{\pgfqpoint{5.645839in}{12.897078in}}%
\pgfpathlineto{\pgfqpoint{5.651690in}{12.886791in}}%
\pgfpathlineto{\pgfqpoint{5.653611in}{12.885745in}}%
\pgfpathlineto{\pgfqpoint{5.655042in}{12.864289in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{12.864262in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{12.856508in}}%
\pgfpathlineto{\pgfqpoint{5.664384in}{12.839028in}}%
\pgfpathlineto{\pgfqpoint{5.665300in}{12.839015in}}%
\pgfpathlineto{\pgfqpoint{5.667122in}{12.833707in}}%
\pgfpathlineto{\pgfqpoint{5.670279in}{12.825078in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{12.825067in}}%
\pgfpathlineto{\pgfqpoint{5.672510in}{12.819067in}}%
\pgfpathlineto{\pgfqpoint{5.673398in}{12.815369in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{12.768789in}}%
\pgfpathlineto{\pgfqpoint{5.692176in}{12.764753in}}%
\pgfpathlineto{\pgfqpoint{5.701072in}{12.763659in}}%
\pgfpathlineto{\pgfqpoint{5.701469in}{12.763523in}}%
\pgfpathlineto{\pgfqpoint{5.702657in}{12.726336in}}%
\pgfpathlineto{\pgfqpoint{5.704624in}{12.722263in}}%
\pgfpathlineto{\pgfqpoint{5.705798in}{12.717650in}}%
\pgfpathlineto{\pgfqpoint{5.706187in}{12.717644in}}%
\pgfpathlineto{\pgfqpoint{5.710820in}{12.705436in}}%
\pgfpathlineto{\pgfqpoint{5.711202in}{12.705424in}}%
\pgfpathlineto{\pgfqpoint{5.713105in}{12.700297in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{12.693768in}}%
\pgfpathlineto{\pgfqpoint{5.715746in}{12.693767in}}%
\pgfpathlineto{\pgfqpoint{5.720579in}{12.681037in}}%
\pgfpathlineto{\pgfqpoint{5.720947in}{12.681012in}}%
\pgfpathlineto{\pgfqpoint{5.722779in}{12.676804in}}%
\pgfpathlineto{\pgfqpoint{5.726405in}{12.666545in}}%
\pgfpathlineto{\pgfqpoint{5.726764in}{12.666537in}}%
\pgfpathlineto{\pgfqpoint{5.728555in}{12.660965in}}%
\pgfpathlineto{\pgfqpoint{5.728912in}{12.660961in}}%
\pgfpathlineto{\pgfqpoint{5.730688in}{12.654740in}}%
\pgfpathlineto{\pgfqpoint{5.731395in}{12.654710in}}%
\pgfpathlineto{\pgfqpoint{5.733505in}{12.646670in}}%
\pgfpathlineto{\pgfqpoint{5.734553in}{12.646659in}}%
\pgfpathlineto{\pgfqpoint{5.736637in}{12.638724in}}%
\pgfpathlineto{\pgfqpoint{5.737672in}{12.638691in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{12.633758in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{12.625156in}}%
\pgfpathlineto{\pgfqpoint{5.743463in}{12.625141in}}%
\pgfpathlineto{\pgfqpoint{5.745475in}{12.619198in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{12.618287in}}%
\pgfpathlineto{\pgfqpoint{5.752072in}{12.602563in}}%
\pgfpathlineto{\pgfqpoint{5.752723in}{12.601676in}}%
\pgfpathlineto{\pgfqpoint{5.754342in}{12.597665in}}%
\pgfpathlineto{\pgfqpoint{5.754987in}{12.596724in}}%
\pgfpathlineto{\pgfqpoint{5.761032in}{12.581355in}}%
\pgfpathlineto{\pgfqpoint{5.761973in}{12.580335in}}%
\pgfpathlineto{\pgfqpoint{5.763846in}{12.576740in}}%
\pgfpathlineto{\pgfqpoint{5.765396in}{12.574191in}}%
\pgfpathlineto{\pgfqpoint{5.772108in}{12.563114in}}%
\pgfpathlineto{\pgfqpoint{5.772409in}{12.563113in}}%
\pgfpathlineto{\pgfqpoint{5.773909in}{12.559377in}}%
\pgfpathlineto{\pgfqpoint{5.774804in}{12.558691in}}%
\pgfpathlineto{\pgfqpoint{5.777472in}{12.555277in}}%
\pgfpathlineto{\pgfqpoint{5.778355in}{12.554662in}}%
\pgfpathlineto{\pgfqpoint{5.780112in}{12.552203in}}%
\pgfpathlineto{\pgfqpoint{5.783014in}{12.548202in}}%
\pgfpathlineto{\pgfqpoint{5.785312in}{12.543152in}}%
\pgfpathlineto{\pgfqpoint{5.788156in}{12.537962in}}%
\pgfpathlineto{\pgfqpoint{5.789003in}{12.537444in}}%
\pgfpathlineto{\pgfqpoint{5.790408in}{12.536129in}}%
\pgfpathlineto{\pgfqpoint{5.791248in}{12.535830in}}%
\pgfpathlineto{\pgfqpoint{5.793474in}{12.531032in}}%
\pgfpathlineto{\pgfqpoint{5.793751in}{12.531030in}}%
\pgfpathlineto{\pgfqpoint{5.795406in}{12.528148in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{12.527615in}}%
\pgfpathlineto{\pgfqpoint{5.804851in}{12.524501in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{12.523991in}}%
\pgfpathlineto{\pgfqpoint{5.807487in}{12.522701in}}%
\pgfpathlineto{\pgfqpoint{5.809056in}{12.521861in}}%
\pgfpathlineto{\pgfqpoint{5.810356in}{12.521407in}}%
\pgfpathlineto{\pgfqpoint{5.812679in}{12.520620in}}%
\pgfpathlineto{\pgfqpoint{5.813961in}{12.520124in}}%
\pgfpathlineto{\pgfqpoint{5.815998in}{12.519037in}}%
\pgfpathlineto{\pgfqpoint{5.817263in}{12.486741in}}%
\pgfpathlineto{\pgfqpoint{5.817516in}{12.486732in}}%
\pgfpathlineto{\pgfqpoint{5.819024in}{12.482968in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{12.481996in}}%
\pgfpathlineto{\pgfqpoint{5.822015in}{12.479363in}}%
\pgfpathlineto{\pgfqpoint{5.823251in}{12.477127in}}%
\pgfpathlineto{\pgfqpoint{5.824481in}{12.476488in}}%
\pgfpathlineto{\pgfqpoint{5.826193in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.826680in}{12.474882in}}%
\pgfpathlineto{\pgfqpoint{5.827894in}{12.473477in}}%
\pgfpathlineto{\pgfqpoint{5.843852in}{12.456172in}}%
\pgfpathlineto{\pgfqpoint{5.845213in}{12.454544in}}%
\pgfpathlineto{\pgfqpoint{5.845891in}{12.453433in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{12.451737in}}%
\pgfpathlineto{\pgfqpoint{5.847690in}{12.451732in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{12.449428in}}%
\pgfpathlineto{\pgfqpoint{5.849477in}{12.449425in}}%
\pgfpathlineto{\pgfqpoint{5.850809in}{12.446873in}}%
\pgfpathlineto{\pgfqpoint{5.852134in}{12.445894in}}%
\pgfpathlineto{\pgfqpoint{5.853890in}{12.443510in}}%
\pgfpathlineto{\pgfqpoint{5.854982in}{12.442681in}}%
\pgfpathlineto{\pgfqpoint{5.857151in}{12.441109in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{12.441105in}}%
\pgfpathlineto{\pgfqpoint{5.858658in}{12.439761in}}%
\pgfpathlineto{\pgfqpoint{5.860583in}{12.439359in}}%
\pgfpathlineto{\pgfqpoint{5.862071in}{12.437602in}}%
\pgfpathlineto{\pgfqpoint{5.865648in}{12.436812in}}%
\pgfpathlineto{\pgfqpoint{5.866898in}{12.435855in}}%
\pgfpathlineto{\pgfqpoint{5.868763in}{12.435463in}}%
\pgfpathlineto{\pgfqpoint{5.875083in}{12.415959in}}%
\pgfpathlineto{\pgfqpoint{5.875887in}{12.415942in}}%
\pgfpathlineto{\pgfqpoint{5.877289in}{12.413286in}}%
\pgfpathlineto{\pgfqpoint{5.878682in}{12.412669in}}%
\pgfpathlineto{\pgfqpoint{5.880068in}{12.409940in}}%
\pgfpathlineto{\pgfqpoint{5.880660in}{12.408854in}}%
\pgfpathlineto{\pgfqpoint{5.880857in}{12.408601in}}%
\pgfpathlineto{\pgfqpoint{5.882036in}{12.392440in}}%
\pgfpathlineto{\pgfqpoint{5.888423in}{12.391321in}}%
\pgfpathlineto{\pgfqpoint{5.890137in}{12.390567in}}%
\pgfpathlineto{\pgfqpoint{5.893533in}{12.389600in}}%
\pgfpathlineto{\pgfqpoint{5.894841in}{12.389047in}}%
\pgfpathlineto{\pgfqpoint{5.896328in}{12.388298in}}%
\pgfpathlineto{\pgfqpoint{5.897253in}{12.387421in}}%
\pgfpathlineto{\pgfqpoint{5.899459in}{12.386009in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{12.385248in}}%
\pgfpathlineto{\pgfqpoint{5.902734in}{12.384161in}}%
\pgfpathlineto{\pgfqpoint{5.905252in}{12.383110in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{12.382547in}}%
\pgfpathlineto{\pgfqpoint{5.908983in}{12.381943in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{12.381038in}}%
\pgfpathlineto{\pgfqpoint{5.913182in}{12.380175in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{12.379088in}}%
\pgfpathlineto{\pgfqpoint{5.918845in}{12.370453in}}%
\pgfpathlineto{\pgfqpoint{5.920031in}{12.369656in}}%
\pgfpathlineto{\pgfqpoint{5.921547in}{12.367466in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{12.366652in}}%
\pgfpathlineto{\pgfqpoint{5.924718in}{12.362370in}}%
\pgfpathlineto{\pgfqpoint{5.925215in}{12.361585in}}%
\pgfpathlineto{\pgfqpoint{5.925381in}{12.361045in}}%
\pgfpathlineto{\pgfqpoint{5.926536in}{12.348674in}}%
\pgfpathlineto{\pgfqpoint{5.960425in}{12.348068in}}%
\pgfpathlineto{\pgfqpoint{5.961721in}{12.346461in}}%
\pgfpathlineto{\pgfqpoint{5.963009in}{12.345451in}}%
\pgfpathlineto{\pgfqpoint{5.964434in}{12.343875in}}%
\pgfpathlineto{\pgfqpoint{5.965284in}{12.343029in}}%
\pgfpathlineto{\pgfqpoint{5.966837in}{12.341661in}}%
\pgfpathlineto{\pgfqpoint{5.968380in}{12.340974in}}%
\pgfpathlineto{\pgfqpoint{5.969636in}{12.340035in}}%
\pgfpathlineto{\pgfqpoint{5.971024in}{12.338973in}}%
\pgfpathlineto{\pgfqpoint{5.972542in}{12.337940in}}%
\pgfpathlineto{\pgfqpoint{5.974871in}{12.337033in}}%
\pgfpathlineto{\pgfqpoint{5.976637in}{12.335894in}}%
\pgfpathlineto{\pgfqpoint{5.980001in}{12.334873in}}%
\pgfpathlineto{\pgfqpoint{5.981334in}{12.334128in}}%
\pgfpathlineto{\pgfqpoint{5.985553in}{12.333119in}}%
\pgfpathlineto{\pgfqpoint{5.988415in}{12.331869in}}%
\pgfpathlineto{\pgfqpoint{5.990604in}{12.330871in}}%
\pgfpathlineto{\pgfqpoint{5.991883in}{12.330372in}}%
\pgfpathlineto{\pgfqpoint{5.995808in}{12.329762in}}%
\pgfpathlineto{\pgfqpoint{5.997187in}{12.328327in}}%
\pgfpathlineto{\pgfqpoint{5.998558in}{12.327506in}}%
\pgfpathlineto{\pgfqpoint{5.999921in}{12.321471in}}%
\pgfpathlineto{\pgfqpoint{6.001155in}{12.320837in}}%
\pgfpathlineto{\pgfqpoint{6.002505in}{12.319578in}}%
\pgfpathlineto{\pgfqpoint{6.005184in}{12.318682in}}%
\pgfpathlineto{\pgfqpoint{6.006513in}{12.317862in}}%
\pgfpathlineto{\pgfqpoint{6.007595in}{12.317563in}}%
\pgfpathlineto{\pgfqpoint{6.008792in}{12.311548in}}%
\pgfpathlineto{\pgfqpoint{6.025885in}{12.310454in}}%
\pgfpathlineto{\pgfqpoint{6.027444in}{12.310195in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{12.309076in}}%
\pgfpathlineto{\pgfqpoint{6.035532in}{12.308684in}}%
\pgfpathlineto{\pgfqpoint{6.038421in}{12.307601in}}%
\pgfpathlineto{\pgfqpoint{6.042955in}{12.304346in}}%
\pgfpathlineto{\pgfqpoint{6.044518in}{12.303023in}}%
\pgfpathlineto{\pgfqpoint{6.046277in}{12.301423in}}%
\pgfpathlineto{\pgfqpoint{6.047307in}{12.300673in}}%
\pgfpathlineto{\pgfqpoint{6.048435in}{12.287090in}}%
\pgfpathlineto{\pgfqpoint{6.059251in}{12.283129in}}%
\pgfpathlineto{\pgfqpoint{6.076413in}{12.276754in}}%
\pgfpathlineto{\pgfqpoint{6.103288in}{12.265611in}}%
\pgfpathlineto{\pgfqpoint{6.121530in}{12.261727in}}%
\pgfpathlineto{\pgfqpoint{6.135008in}{12.257891in}}%
\pgfpathlineto{\pgfqpoint{6.148227in}{12.251863in}}%
\pgfpathlineto{\pgfqpoint{6.158213in}{12.244587in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229829in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{12.229829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{13.148795in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.148795in}}%
\pgfpathlineto{\pgfqpoint{4.578516in}{13.148795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.931772in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{12.931772in}}%
\pgfpathlineto{\pgfqpoint{4.750756in}{12.931772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.763660in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.763660in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{12.763660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.571419in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.571419in}}%
\pgfpathlineto{\pgfqpoint{5.105579in}{12.571419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.454545in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.454545in}}%
\pgfpathlineto{\pgfqpoint{5.288162in}{12.454545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.348662in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.348662in}}%
\pgfpathlineto{\pgfqpoint{5.460402in}{12.348662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.309437in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.309437in}}%
\pgfpathlineto{\pgfqpoint{5.642984in}{12.309437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{12.243165in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.243165in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{12.243165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{13.982523in}}%
\pgfpathlineto{\pgfqpoint{4.015415in}{13.913746in}}%
\pgfpathlineto{\pgfqpoint{4.064858in}{13.845765in}}%
\pgfpathlineto{\pgfqpoint{4.095351in}{13.800163in}}%
\pgfpathlineto{\pgfqpoint{4.099622in}{13.793425in}}%
\pgfpathlineto{\pgfqpoint{4.100551in}{13.785304in}}%
\pgfpathlineto{\pgfqpoint{4.100551in}{13.785304in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{13.780607in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{13.780607in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{13.776596in}}%
\pgfpathlineto{\pgfqpoint{4.105727in}{13.776596in}}%
\pgfpathlineto{\pgfqpoint{4.165194in}{13.687807in}}%
\pgfpathlineto{\pgfqpoint{4.165194in}{13.687807in}}%
\pgfpathlineto{\pgfqpoint{4.168207in}{13.682671in}}%
\pgfpathlineto{\pgfqpoint{4.169716in}{13.681097in}}%
\pgfpathlineto{\pgfqpoint{4.169716in}{13.681097in}}%
\pgfpathlineto{\pgfqpoint{4.174598in}{13.673382in}}%
\pgfpathlineto{\pgfqpoint{4.174598in}{13.673382in}}%
\pgfpathlineto{\pgfqpoint{4.237300in}{13.578828in}}%
\pgfpathlineto{\pgfqpoint{4.237300in}{13.578828in}}%
\pgfpathlineto{\pgfqpoint{4.238153in}{13.568630in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{13.567731in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{13.567731in}}%
\pgfpathlineto{\pgfqpoint{4.240370in}{13.565649in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{13.562124in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{13.562124in}}%
\pgfpathlineto{\pgfqpoint{4.244258in}{13.560095in}}%
\pgfpathlineto{\pgfqpoint{4.244258in}{13.560095in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{13.556609in}}%
\pgfpathlineto{\pgfqpoint{4.247745in}{13.556609in}}%
\pgfpathlineto{\pgfqpoint{4.248082in}{13.554614in}}%
\pgfpathlineto{\pgfqpoint{4.248082in}{13.554614in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{13.552727in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{13.552727in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{13.550647in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{13.550647in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{13.547185in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{13.547185in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{13.545288in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{13.545288in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{13.543422in}}%
\pgfpathlineto{\pgfqpoint{4.256918in}{13.543422in}}%
\pgfpathlineto{\pgfqpoint{4.257299in}{13.541410in}}%
\pgfpathlineto{\pgfqpoint{4.257299in}{13.541410in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{13.538056in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{13.538056in}}%
\pgfpathlineto{\pgfqpoint{4.261007in}{13.536166in}}%
\pgfpathlineto{\pgfqpoint{4.261007in}{13.536166in}}%
\pgfpathlineto{\pgfqpoint{4.265508in}{13.530479in}}%
\pgfpathlineto{\pgfqpoint{4.265508in}{13.530479in}}%
\pgfpathlineto{\pgfqpoint{4.268799in}{13.524876in}}%
\pgfpathlineto{\pgfqpoint{4.268799in}{13.524876in}}%
\pgfpathlineto{\pgfqpoint{4.271095in}{13.523132in}}%
\pgfpathlineto{\pgfqpoint{4.271095in}{13.523132in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{13.521180in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{13.521180in}}%
\pgfpathlineto{\pgfqpoint{4.275849in}{13.515700in}}%
\pgfpathlineto{\pgfqpoint{4.275849in}{13.515700in}}%
\pgfpathlineto{\pgfqpoint{4.279170in}{13.510299in}}%
\pgfpathlineto{\pgfqpoint{4.279170in}{13.510299in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{13.504992in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{13.504992in}}%
\pgfpathlineto{\pgfqpoint{4.285823in}{13.501011in}}%
\pgfpathlineto{\pgfqpoint{4.285823in}{13.501011in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{13.495880in}}%
\pgfpathlineto{\pgfqpoint{4.289955in}{13.495880in}}%
\pgfpathlineto{\pgfqpoint{4.290571in}{13.494123in}}%
\pgfpathlineto{\pgfqpoint{4.290571in}{13.494123in}}%
\pgfpathlineto{\pgfqpoint{4.294860in}{13.489041in}}%
\pgfpathlineto{\pgfqpoint{4.294860in}{13.489041in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{13.484086in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{13.484086in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{13.478003in}}%
\pgfpathlineto{\pgfqpoint{4.302781in}{13.478003in}}%
\pgfpathlineto{\pgfqpoint{4.305089in}{13.474805in}}%
\pgfpathlineto{\pgfqpoint{4.305089in}{13.474805in}}%
\pgfpathlineto{\pgfqpoint{4.335998in}{13.431771in}}%
\pgfpathlineto{\pgfqpoint{4.335998in}{13.431771in}}%
\pgfpathlineto{\pgfqpoint{4.338747in}{13.427788in}}%
\pgfpathlineto{\pgfqpoint{4.338747in}{13.427788in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{13.412741in}}%
\pgfpathlineto{\pgfqpoint{4.349211in}{13.412741in}}%
\pgfpathlineto{\pgfqpoint{4.349656in}{13.408782in}}%
\pgfpathlineto{\pgfqpoint{4.349656in}{13.408782in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.397160in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{13.397160in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{13.381197in}}%
\pgfpathlineto{\pgfqpoint{4.368420in}{13.381197in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{13.380051in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{13.380051in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{13.377785in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{13.377785in}}%
\pgfpathlineto{\pgfqpoint{4.373365in}{13.373158in}}%
\pgfpathlineto{\pgfqpoint{4.373365in}{13.373158in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{13.367929in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{13.367929in}}%
\pgfpathlineto{\pgfqpoint{4.384443in}{13.359420in}}%
\pgfpathlineto{\pgfqpoint{4.384443in}{13.359420in}}%
\pgfpathlineto{\pgfqpoint{4.389426in}{13.353147in}}%
\pgfpathlineto{\pgfqpoint{4.389426in}{13.353147in}}%
\pgfpathlineto{\pgfqpoint{4.437481in}{13.291863in}}%
\pgfpathlineto{\pgfqpoint{4.437481in}{13.291863in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{13.289821in}}%
\pgfpathlineto{\pgfqpoint{4.439939in}{13.289821in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{13.280963in}}%
\pgfpathlineto{\pgfqpoint{4.448563in}{13.280963in}}%
\pgfpathlineto{\pgfqpoint{4.449400in}{13.278608in}}%
\pgfpathlineto{\pgfqpoint{4.449400in}{13.278608in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{13.273950in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{13.273950in}}%
\pgfpathlineto{\pgfqpoint{4.459043in}{13.265402in}}%
\pgfpathlineto{\pgfqpoint{4.459043in}{13.265402in}}%
\pgfpathlineto{\pgfqpoint{4.475219in}{13.243130in}}%
\pgfpathlineto{\pgfqpoint{4.475219in}{13.243130in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{13.240682in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{13.240682in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{13.116404in}}%
\pgfpathlineto{\pgfqpoint{4.586928in}{13.116404in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{13.109577in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{13.109577in}}%
\pgfpathlineto{\pgfqpoint{4.625442in}{13.079159in}}%
\pgfpathlineto{\pgfqpoint{4.625442in}{13.079159in}}%
\pgfpathlineto{\pgfqpoint{4.631689in}{13.073035in}}%
\pgfpathlineto{\pgfqpoint{4.631689in}{13.073035in}}%
\pgfpathlineto{\pgfqpoint{4.636732in}{13.068392in}}%
\pgfpathlineto{\pgfqpoint{4.636732in}{13.068392in}}%
\pgfpathlineto{\pgfqpoint{4.637578in}{13.066553in}}%
\pgfpathlineto{\pgfqpoint{4.637578in}{13.066553in}}%
\pgfpathlineto{\pgfqpoint{4.641020in}{13.063037in}}%
\pgfpathlineto{\pgfqpoint{4.641020in}{13.063037in}}%
\pgfpathlineto{\pgfqpoint{4.644589in}{13.059763in}}%
\pgfpathlineto{\pgfqpoint{4.644589in}{13.059763in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{13.050534in}}%
\pgfpathlineto{\pgfqpoint{4.657112in}{13.050534in}}%
\pgfpathlineto{\pgfqpoint{4.658844in}{13.044624in}}%
\pgfpathlineto{\pgfqpoint{4.658844in}{13.044624in}}%
\pgfpathlineto{\pgfqpoint{4.664888in}{13.041519in}}%
\pgfpathlineto{\pgfqpoint{4.664888in}{13.041519in}}%
\pgfpathlineto{\pgfqpoint{4.665812in}{13.039404in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{13.037126in}}%
\pgfpathlineto{\pgfqpoint{4.669213in}{13.037126in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{13.033243in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{13.033243in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{13.029834in}}%
\pgfpathlineto{\pgfqpoint{4.675776in}{13.029834in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{13.028339in}}%
\pgfpathlineto{\pgfqpoint{4.676318in}{13.028339in}}%
\pgfpathlineto{\pgfqpoint{4.680389in}{13.026181in}}%
\pgfpathlineto{\pgfqpoint{4.680389in}{13.026181in}}%
\pgfpathlineto{\pgfqpoint{4.680429in}{13.024067in}}%
\pgfpathlineto{\pgfqpoint{4.680429in}{13.024067in}}%
\pgfpathlineto{\pgfqpoint{4.683466in}{13.022522in}}%
\pgfpathlineto{\pgfqpoint{4.683466in}{13.022522in}}%
\pgfpathlineto{\pgfqpoint{4.685543in}{13.020344in}}%
\pgfpathlineto{\pgfqpoint{4.685543in}{13.020344in}}%
\pgfpathlineto{\pgfqpoint{4.719637in}{12.987247in}}%
\pgfpathlineto{\pgfqpoint{4.719637in}{12.987247in}}%
\pgfpathlineto{\pgfqpoint{4.730596in}{12.978333in}}%
\pgfpathlineto{\pgfqpoint{4.730596in}{12.978333in}}%
\pgfpathlineto{\pgfqpoint{4.730825in}{12.975975in}}%
\pgfpathlineto{\pgfqpoint{4.730825in}{12.975975in}}%
\pgfpathlineto{\pgfqpoint{4.736197in}{12.971907in}}%
\pgfpathlineto{\pgfqpoint{4.736197in}{12.971907in}}%
\pgfpathlineto{\pgfqpoint{4.767099in}{12.943814in}}%
\pgfpathlineto{\pgfqpoint{4.767099in}{12.943814in}}%
\pgfpathlineto{\pgfqpoint{4.767102in}{12.942710in}}%
\pgfpathlineto{\pgfqpoint{4.771237in}{12.939947in}}%
\pgfpathlineto{\pgfqpoint{4.771237in}{12.939947in}}%
\pgfpathlineto{\pgfqpoint{4.771512in}{12.938581in}}%
\pgfpathlineto{\pgfqpoint{4.771512in}{12.938581in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{12.933658in}}%
\pgfpathlineto{\pgfqpoint{4.777732in}{12.933658in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{12.930713in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{12.930713in}}%
\pgfpathlineto{\pgfqpoint{4.791635in}{12.919640in}}%
\pgfpathlineto{\pgfqpoint{4.791635in}{12.919640in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{12.899687in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{12.899687in}}%
\pgfpathlineto{\pgfqpoint{4.826709in}{12.892596in}}%
\pgfpathlineto{\pgfqpoint{4.826709in}{12.892596in}}%
\pgfpathlineto{\pgfqpoint{4.828605in}{12.891200in}}%
\pgfpathlineto{\pgfqpoint{4.828605in}{12.891200in}}%
\pgfpathlineto{\pgfqpoint{4.831604in}{12.889565in}}%
\pgfpathlineto{\pgfqpoint{4.831604in}{12.889565in}}%
\pgfpathlineto{\pgfqpoint{4.832955in}{12.888827in}}%
\pgfpathlineto{\pgfqpoint{4.832955in}{12.888827in}}%
\pgfpathlineto{\pgfqpoint{4.844253in}{12.885783in}}%
\pgfpathlineto{\pgfqpoint{4.844253in}{12.885783in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{12.877342in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{12.877342in}}%
\pgfpathlineto{\pgfqpoint{4.849444in}{12.867922in}}%
\pgfpathlineto{\pgfqpoint{4.849444in}{12.867922in}}%
\pgfpathlineto{\pgfqpoint{4.855796in}{12.863372in}}%
\pgfpathlineto{\pgfqpoint{4.855796in}{12.863372in}}%
\pgfpathlineto{\pgfqpoint{4.855824in}{12.862020in}}%
\pgfpathlineto{\pgfqpoint{4.855824in}{12.862020in}}%
\pgfpathlineto{\pgfqpoint{4.861313in}{12.859471in}}%
\pgfpathlineto{\pgfqpoint{4.861313in}{12.859471in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{12.857959in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{12.857959in}}%
\pgfpathlineto{\pgfqpoint{4.866850in}{12.854005in}}%
\pgfpathlineto{\pgfqpoint{4.866850in}{12.854005in}}%
\pgfpathlineto{\pgfqpoint{4.869156in}{12.851907in}}%
\pgfpathlineto{\pgfqpoint{4.869156in}{12.851907in}}%
\pgfpathlineto{\pgfqpoint{4.871984in}{12.850525in}}%
\pgfpathlineto{\pgfqpoint{4.871984in}{12.850525in}}%
\pgfpathlineto{\pgfqpoint{4.872011in}{12.849213in}}%
\pgfpathlineto{\pgfqpoint{4.872011in}{12.849213in}}%
\pgfpathlineto{\pgfqpoint{4.878654in}{12.845925in}}%
\pgfpathlineto{\pgfqpoint{4.878654in}{12.845925in}}%
\pgfpathlineto{\pgfqpoint{4.882330in}{12.842147in}}%
\pgfpathlineto{\pgfqpoint{4.882330in}{12.842147in}}%
\pgfpathlineto{\pgfqpoint{4.908069in}{12.823120in}}%
\pgfpathlineto{\pgfqpoint{4.908259in}{12.822325in}}%
\pgfpathlineto{\pgfqpoint{4.908259in}{12.822325in}}%
\pgfpathlineto{\pgfqpoint{4.919946in}{12.812598in}}%
\pgfpathlineto{\pgfqpoint{4.919946in}{12.812598in}}%
\pgfpathlineto{\pgfqpoint{4.920400in}{12.811793in}}%
\pgfpathlineto{\pgfqpoint{4.920400in}{12.811793in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{12.807398in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{12.807398in}}%
\pgfpathlineto{\pgfqpoint{4.926253in}{12.805780in}}%
\pgfpathlineto{\pgfqpoint{4.926253in}{12.805780in}}%
\pgfpathlineto{\pgfqpoint{4.933700in}{12.799833in}}%
\pgfpathlineto{\pgfqpoint{4.933700in}{12.799833in}}%
\pgfpathlineto{\pgfqpoint{4.938025in}{12.795510in}}%
\pgfpathlineto{\pgfqpoint{4.938025in}{12.795510in}}%
\pgfpathlineto{\pgfqpoint{4.942079in}{12.792392in}}%
\pgfpathlineto{\pgfqpoint{4.942079in}{12.792392in}}%
\pgfpathlineto{\pgfqpoint{4.942376in}{12.791130in}}%
\pgfpathlineto{\pgfqpoint{4.942376in}{12.791130in}}%
\pgfpathlineto{\pgfqpoint{4.947748in}{12.787342in}}%
\pgfpathlineto{\pgfqpoint{4.947748in}{12.787342in}}%
\pgfpathlineto{\pgfqpoint{4.952022in}{12.783144in}}%
\pgfpathlineto{\pgfqpoint{4.955153in}{12.781187in}}%
\pgfpathlineto{\pgfqpoint{4.955153in}{12.781187in}}%
\pgfpathlineto{\pgfqpoint{4.956309in}{12.779665in}}%
\pgfpathlineto{\pgfqpoint{4.956309in}{12.779665in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{12.778888in}}%
\pgfpathlineto{\pgfqpoint{4.958088in}{12.778888in}}%
\pgfpathlineto{\pgfqpoint{4.960809in}{12.776601in}}%
\pgfpathlineto{\pgfqpoint{4.960809in}{12.776601in}}%
\pgfpathlineto{\pgfqpoint{4.965666in}{12.772783in}}%
\pgfpathlineto{\pgfqpoint{4.965666in}{12.772783in}}%
\pgfpathlineto{\pgfqpoint{4.970972in}{12.769475in}}%
\pgfpathlineto{\pgfqpoint{4.970972in}{12.769475in}}%
\pgfpathlineto{\pgfqpoint{4.974363in}{12.767403in}}%
\pgfpathlineto{\pgfqpoint{4.974363in}{12.767403in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{12.764842in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{12.764842in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{12.763591in}}%
\pgfpathlineto{\pgfqpoint{5.013540in}{12.763591in}}%
\pgfpathlineto{\pgfqpoint{5.014873in}{12.745484in}}%
\pgfpathlineto{\pgfqpoint{5.014873in}{12.745484in}}%
\pgfpathlineto{\pgfqpoint{5.018416in}{12.725994in}}%
\pgfpathlineto{\pgfqpoint{5.018416in}{12.725994in}}%
\pgfpathlineto{\pgfqpoint{5.024375in}{12.721494in}}%
\pgfpathlineto{\pgfqpoint{5.024375in}{12.721494in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{12.719147in}}%
\pgfpathlineto{\pgfqpoint{5.031862in}{12.715569in}}%
\pgfpathlineto{\pgfqpoint{5.031862in}{12.715569in}}%
\pgfpathlineto{\pgfqpoint{5.034985in}{12.711891in}}%
\pgfpathlineto{\pgfqpoint{5.034985in}{12.711891in}}%
\pgfpathlineto{\pgfqpoint{5.038465in}{12.709941in}}%
\pgfpathlineto{\pgfqpoint{5.038465in}{12.709941in}}%
\pgfpathlineto{\pgfqpoint{5.044098in}{12.706121in}}%
\pgfpathlineto{\pgfqpoint{5.044098in}{12.706121in}}%
\pgfpathlineto{\pgfqpoint{5.053143in}{12.699684in}}%
\pgfpathlineto{\pgfqpoint{5.053143in}{12.699684in}}%
\pgfpathlineto{\pgfqpoint{5.053258in}{12.698780in}}%
\pgfpathlineto{\pgfqpoint{5.053258in}{12.698780in}}%
\pgfpathlineto{\pgfqpoint{5.057468in}{12.696637in}}%
\pgfpathlineto{\pgfqpoint{5.057468in}{12.696637in}}%
\pgfpathlineto{\pgfqpoint{5.058697in}{12.694631in}}%
\pgfpathlineto{\pgfqpoint{5.058697in}{12.694631in}}%
\pgfpathlineto{\pgfqpoint{5.063504in}{12.691633in}}%
\pgfpathlineto{\pgfqpoint{5.063504in}{12.691633in}}%
\pgfpathlineto{\pgfqpoint{5.069266in}{12.688666in}}%
\pgfpathlineto{\pgfqpoint{5.069266in}{12.688666in}}%
\pgfpathlineto{\pgfqpoint{5.069625in}{12.687191in}}%
\pgfpathlineto{\pgfqpoint{5.069625in}{12.687191in}}%
\pgfpathlineto{\pgfqpoint{5.072690in}{12.684605in}}%
\pgfpathlineto{\pgfqpoint{5.072690in}{12.684605in}}%
\pgfpathlineto{\pgfqpoint{5.079107in}{12.680487in}}%
\pgfpathlineto{\pgfqpoint{5.079107in}{12.680487in}}%
\pgfpathlineto{\pgfqpoint{5.079623in}{12.679399in}}%
\pgfpathlineto{\pgfqpoint{5.079623in}{12.679399in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{12.676091in}}%
\pgfpathlineto{\pgfqpoint{5.086239in}{12.676091in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{12.673031in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{12.673031in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{12.668400in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{12.668400in}}%
\pgfpathlineto{\pgfqpoint{5.102653in}{12.661784in}}%
\pgfpathlineto{\pgfqpoint{5.102653in}{12.661784in}}%
\pgfpathlineto{\pgfqpoint{5.110974in}{12.656185in}}%
\pgfpathlineto{\pgfqpoint{5.110974in}{12.656185in}}%
\pgfpathlineto{\pgfqpoint{5.111108in}{12.654981in}}%
\pgfpathlineto{\pgfqpoint{5.111108in}{12.654981in}}%
\pgfpathlineto{\pgfqpoint{5.114523in}{12.652820in}}%
\pgfpathlineto{\pgfqpoint{5.114523in}{12.652820in}}%
\pgfpathlineto{\pgfqpoint{5.120376in}{12.648103in}}%
\pgfpathlineto{\pgfqpoint{5.120376in}{12.648103in}}%
\pgfpathlineto{\pgfqpoint{5.173329in}{12.608378in}}%
\pgfpathlineto{\pgfqpoint{5.173329in}{12.608378in}}%
\pgfpathlineto{\pgfqpoint{5.180259in}{12.603096in}}%
\pgfpathlineto{\pgfqpoint{5.180259in}{12.603096in}}%
\pgfpathlineto{\pgfqpoint{5.187078in}{12.598707in}}%
\pgfpathlineto{\pgfqpoint{5.187078in}{12.598707in}}%
\pgfpathlineto{\pgfqpoint{5.187250in}{12.597903in}}%
\pgfpathlineto{\pgfqpoint{5.187250in}{12.597903in}}%
\pgfpathlineto{\pgfqpoint{5.190898in}{12.596193in}}%
\pgfpathlineto{\pgfqpoint{5.190898in}{12.596193in}}%
\pgfpathlineto{\pgfqpoint{5.191299in}{12.594735in}}%
\pgfpathlineto{\pgfqpoint{5.191299in}{12.594735in}}%
\pgfpathlineto{\pgfqpoint{5.200763in}{12.587865in}}%
\pgfpathlineto{\pgfqpoint{5.200763in}{12.587865in}}%
\pgfpathlineto{\pgfqpoint{5.201413in}{12.586133in}}%
\pgfpathlineto{\pgfqpoint{5.201413in}{12.586133in}}%
\pgfpathlineto{\pgfqpoint{5.206151in}{12.583411in}}%
\pgfpathlineto{\pgfqpoint{5.206151in}{12.583411in}}%
\pgfpathlineto{\pgfqpoint{5.207111in}{12.582145in}}%
\pgfpathlineto{\pgfqpoint{5.207111in}{12.582145in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{12.578621in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{12.578621in}}%
\pgfpathlineto{\pgfqpoint{5.214504in}{12.578097in}}%
\pgfpathlineto{\pgfqpoint{5.214504in}{12.578097in}}%
\pgfpathlineto{\pgfqpoint{5.218550in}{12.576519in}}%
\pgfpathlineto{\pgfqpoint{5.218550in}{12.576519in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{12.575775in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{12.575775in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{12.573347in}}%
\pgfpathlineto{\pgfqpoint{5.224191in}{12.573347in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{12.572580in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{12.572580in}}%
\pgfpathlineto{\pgfqpoint{5.233248in}{12.568770in}}%
\pgfpathlineto{\pgfqpoint{5.233248in}{12.568770in}}%
\pgfpathlineto{\pgfqpoint{5.240695in}{12.563968in}}%
\pgfpathlineto{\pgfqpoint{5.240695in}{12.563968in}}%
\pgfpathlineto{\pgfqpoint{5.248212in}{12.560588in}}%
\pgfpathlineto{\pgfqpoint{5.248212in}{12.560588in}}%
\pgfpathlineto{\pgfqpoint{5.248430in}{12.559845in}}%
\pgfpathlineto{\pgfqpoint{5.248430in}{12.559845in}}%
\pgfpathlineto{\pgfqpoint{5.274933in}{12.549980in}}%
\pgfpathlineto{\pgfqpoint{5.274933in}{12.549980in}}%
\pgfpathlineto{\pgfqpoint{5.277133in}{12.548368in}}%
\pgfpathlineto{\pgfqpoint{5.277133in}{12.548368in}}%
\pgfpathlineto{\pgfqpoint{5.297068in}{12.537047in}}%
\pgfpathlineto{\pgfqpoint{5.297068in}{12.537047in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{12.533945in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{12.533945in}}%
\pgfpathlineto{\pgfqpoint{5.309808in}{12.531298in}}%
\pgfpathlineto{\pgfqpoint{5.309808in}{12.531298in}}%
\pgfpathlineto{\pgfqpoint{5.317923in}{12.528012in}}%
\pgfpathlineto{\pgfqpoint{5.317923in}{12.528012in}}%
\pgfpathlineto{\pgfqpoint{5.338770in}{12.526553in}}%
\pgfpathlineto{\pgfqpoint{5.338770in}{12.526553in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{12.518939in}}%
\pgfpathlineto{\pgfqpoint{5.377657in}{12.518939in}}%
\pgfpathlineto{\pgfqpoint{5.378254in}{12.488410in}}%
\pgfpathlineto{\pgfqpoint{5.378254in}{12.488410in}}%
\pgfpathlineto{\pgfqpoint{5.393617in}{12.479760in}}%
\pgfpathlineto{\pgfqpoint{5.393617in}{12.479760in}}%
\pgfpathlineto{\pgfqpoint{5.408572in}{12.474186in}}%
\pgfpathlineto{\pgfqpoint{5.408572in}{12.474186in}}%
\pgfpathlineto{\pgfqpoint{5.420520in}{12.470410in}}%
\pgfpathlineto{\pgfqpoint{5.420520in}{12.470410in}}%
\pgfpathlineto{\pgfqpoint{5.435565in}{12.465382in}}%
\pgfpathlineto{\pgfqpoint{5.435565in}{12.465382in}}%
\pgfpathlineto{\pgfqpoint{5.456186in}{12.456886in}}%
\pgfpathlineto{\pgfqpoint{5.456186in}{12.456886in}}%
\pgfpathlineto{\pgfqpoint{5.460379in}{12.454902in}}%
\pgfpathlineto{\pgfqpoint{5.460379in}{12.454902in}}%
\pgfpathlineto{\pgfqpoint{5.468827in}{12.450969in}}%
\pgfpathlineto{\pgfqpoint{5.468827in}{12.450969in}}%
\pgfpathlineto{\pgfqpoint{5.473474in}{12.448745in}}%
\pgfpathlineto{\pgfqpoint{5.473474in}{12.448745in}}%
\pgfpathlineto{\pgfqpoint{5.491703in}{12.441517in}}%
\pgfpathlineto{\pgfqpoint{5.491703in}{12.441517in}}%
\pgfpathlineto{\pgfqpoint{5.509854in}{12.437408in}}%
\pgfpathlineto{\pgfqpoint{5.509854in}{12.437408in}}%
\pgfpathlineto{\pgfqpoint{5.526794in}{12.435082in}}%
\pgfpathlineto{\pgfqpoint{5.526794in}{12.435082in}}%
\pgfpathlineto{\pgfqpoint{5.530350in}{12.434287in}}%
\pgfpathlineto{\pgfqpoint{5.530350in}{12.434287in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{12.426782in}}%
\pgfpathlineto{\pgfqpoint{5.531349in}{12.426782in}}%
\pgfpathlineto{\pgfqpoint{5.534302in}{12.421909in}}%
\pgfpathlineto{\pgfqpoint{5.534302in}{12.421909in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{12.412982in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{12.412982in}}%
\pgfpathlineto{\pgfqpoint{5.558849in}{12.408726in}}%
\pgfpathlineto{\pgfqpoint{5.558849in}{12.408726in}}%
\pgfpathlineto{\pgfqpoint{5.559351in}{12.400563in}}%
\pgfpathlineto{\pgfqpoint{5.559351in}{12.400563in}}%
\pgfpathlineto{\pgfqpoint{5.564836in}{12.392357in}}%
\pgfpathlineto{\pgfqpoint{5.564836in}{12.392357in}}%
\pgfpathlineto{\pgfqpoint{5.585538in}{12.390483in}}%
\pgfpathlineto{\pgfqpoint{5.585538in}{12.390483in}}%
\pgfpathlineto{\pgfqpoint{5.600556in}{12.388146in}}%
\pgfpathlineto{\pgfqpoint{5.600556in}{12.388146in}}%
\pgfpathlineto{\pgfqpoint{5.608809in}{12.385756in}}%
\pgfpathlineto{\pgfqpoint{5.608809in}{12.385756in}}%
\pgfpathlineto{\pgfqpoint{5.646231in}{12.379676in}}%
\pgfpathlineto{\pgfqpoint{5.646231in}{12.379676in}}%
\pgfpathlineto{\pgfqpoint{5.650954in}{12.378024in}}%
\pgfpathlineto{\pgfqpoint{5.650954in}{12.378024in}}%
\pgfpathlineto{\pgfqpoint{5.651270in}{12.372681in}}%
\pgfpathlineto{\pgfqpoint{5.651270in}{12.372681in}}%
\pgfpathlineto{\pgfqpoint{5.672319in}{12.361980in}}%
\pgfpathlineto{\pgfqpoint{5.672319in}{12.361980in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{12.361315in}}%
\pgfpathlineto{\pgfqpoint{5.673111in}{12.361315in}}%
\pgfpathlineto{\pgfqpoint{5.673451in}{12.354889in}}%
\pgfpathlineto{\pgfqpoint{5.673451in}{12.354889in}}%
\pgfpathlineto{\pgfqpoint{5.680644in}{12.348659in}}%
\pgfpathlineto{\pgfqpoint{5.757183in}{12.347556in}}%
\pgfpathlineto{\pgfqpoint{5.757183in}{12.347556in}}%
\pgfpathlineto{\pgfqpoint{5.765791in}{12.344091in}}%
\pgfpathlineto{\pgfqpoint{5.765791in}{12.344091in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{12.340573in}}%
\pgfpathlineto{\pgfqpoint{5.775442in}{12.340573in}}%
\pgfpathlineto{\pgfqpoint{5.818968in}{12.332053in}}%
\pgfpathlineto{\pgfqpoint{5.818968in}{12.332053in}}%
\pgfpathlineto{\pgfqpoint{5.840758in}{12.327975in}}%
\pgfpathlineto{\pgfqpoint{5.840758in}{12.327975in}}%
\pgfpathlineto{\pgfqpoint{5.843938in}{12.321975in}}%
\pgfpathlineto{\pgfqpoint{5.843938in}{12.321975in}}%
\pgfpathlineto{\pgfqpoint{5.849241in}{12.319899in}}%
\pgfpathlineto{\pgfqpoint{5.849241in}{12.319899in}}%
\pgfpathlineto{\pgfqpoint{5.860921in}{12.317421in}}%
\pgfpathlineto{\pgfqpoint{5.860921in}{12.317421in}}%
\pgfpathlineto{\pgfqpoint{5.861008in}{12.314440in}}%
\pgfpathlineto{\pgfqpoint{5.861008in}{12.314440in}}%
\pgfpathlineto{\pgfqpoint{5.863271in}{12.311571in}}%
\pgfpathlineto{\pgfqpoint{5.863271in}{12.311571in}}%
\pgfpathlineto{\pgfqpoint{5.900415in}{12.310255in}}%
\pgfpathlineto{\pgfqpoint{5.900415in}{12.310255in}}%
\pgfpathlineto{\pgfqpoint{5.920816in}{12.308284in}}%
\pgfpathlineto{\pgfqpoint{5.920816in}{12.308284in}}%
\pgfpathlineto{\pgfqpoint{5.920835in}{12.308007in}}%
\pgfpathlineto{\pgfqpoint{5.920835in}{12.308007in}}%
\pgfpathlineto{\pgfqpoint{5.926879in}{12.306365in}}%
\pgfpathlineto{\pgfqpoint{5.926879in}{12.306365in}}%
\pgfpathlineto{\pgfqpoint{5.939297in}{12.301162in}}%
\pgfpathlineto{\pgfqpoint{5.939297in}{12.301162in}}%
\pgfpathlineto{\pgfqpoint{5.939661in}{12.300786in}}%
\pgfpathlineto{\pgfqpoint{5.939661in}{12.300786in}}%
\pgfpathlineto{\pgfqpoint{5.940904in}{12.294188in}}%
\pgfpathlineto{\pgfqpoint{5.940904in}{12.294188in}}%
\pgfpathlineto{\pgfqpoint{5.941905in}{12.287340in}}%
\pgfpathlineto{\pgfqpoint{5.961723in}{12.283398in}}%
\pgfpathlineto{\pgfqpoint{5.993204in}{12.277171in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{12.264610in}}%
\pgfpathlineto{\pgfqpoint{6.099428in}{12.256318in}}%
\pgfpathlineto{\pgfqpoint{6.115241in}{12.251052in}}%
\pgfpathlineto{\pgfqpoint{6.129457in}{12.243809in}}%
\pgfpathlineto{\pgfqpoint{6.151590in}{12.229829in}}%
\pgfpathlineto{\pgfqpoint{6.151590in}{12.229829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathcurveto{\pgfqpoint{7.452102in}{12.376834in}}{\pgfqpoint{7.462702in}{12.381224in}}{\pgfqpoint{7.470515in}{12.389038in}}%
\pgfpathcurveto{\pgfqpoint{7.478329in}{12.396851in}}{\pgfqpoint{7.482719in}{12.407450in}}{\pgfqpoint{7.482719in}{12.418500in}}%
\pgfpathcurveto{\pgfqpoint{7.482719in}{12.429551in}}{\pgfqpoint{7.478329in}{12.440150in}}{\pgfqpoint{7.470515in}{12.447963in}}%
\pgfpathcurveto{\pgfqpoint{7.462702in}{12.455777in}}{\pgfqpoint{7.452102in}{12.460167in}}{\pgfqpoint{7.441052in}{12.460167in}}%
\pgfpathcurveto{\pgfqpoint{7.430002in}{12.460167in}}{\pgfqpoint{7.419403in}{12.455777in}}{\pgfqpoint{7.411590in}{12.447963in}}%
\pgfpathcurveto{\pgfqpoint{7.403776in}{12.440150in}}{\pgfqpoint{7.399386in}{12.429551in}}{\pgfqpoint{7.399386in}{12.418500in}}%
\pgfpathcurveto{\pgfqpoint{7.399386in}{12.407450in}}{\pgfqpoint{7.403776in}{12.396851in}}{\pgfqpoint{7.411590in}{12.389038in}}%
\pgfpathcurveto{\pgfqpoint{7.419403in}{12.381224in}}{\pgfqpoint{7.430002in}{12.376834in}}{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathlineto{\pgfqpoint{7.441052in}{12.376834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655260in}{12.560081in}}%
\pgfpathcurveto{\pgfqpoint{7.666310in}{12.560081in}}{\pgfqpoint{7.676909in}{12.564471in}}{\pgfqpoint{7.684722in}{12.572285in}}%
\pgfpathcurveto{\pgfqpoint{7.692536in}{12.580098in}}{\pgfqpoint{7.696926in}{12.590697in}}{\pgfqpoint{7.696926in}{12.601747in}}%
\pgfpathcurveto{\pgfqpoint{7.696926in}{12.612798in}}{\pgfqpoint{7.692536in}{12.623397in}}{\pgfqpoint{7.684722in}{12.631210in}}%
\pgfpathcurveto{\pgfqpoint{7.676909in}{12.639024in}}{\pgfqpoint{7.666310in}{12.643414in}}{\pgfqpoint{7.655260in}{12.643414in}}%
\pgfpathcurveto{\pgfqpoint{7.644209in}{12.643414in}}{\pgfqpoint{7.633610in}{12.639024in}}{\pgfqpoint{7.625797in}{12.631210in}}%
\pgfpathcurveto{\pgfqpoint{7.617983in}{12.623397in}}{\pgfqpoint{7.613593in}{12.612798in}}{\pgfqpoint{7.613593in}{12.601747in}}%
\pgfpathcurveto{\pgfqpoint{7.613593in}{12.590697in}}{\pgfqpoint{7.617983in}{12.580098in}}{\pgfqpoint{7.625797in}{12.572285in}}%
\pgfpathcurveto{\pgfqpoint{7.633610in}{12.564471in}}{\pgfqpoint{7.644209in}{12.560081in}}{\pgfqpoint{7.655260in}{12.560081in}}%
\pgfpathlineto{\pgfqpoint{7.655260in}{12.560081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathcurveto{\pgfqpoint{7.893378in}{12.754330in}}{\pgfqpoint{7.903977in}{12.758721in}}{\pgfqpoint{7.911791in}{12.766534in}}%
\pgfpathcurveto{\pgfqpoint{7.919605in}{12.774348in}}{\pgfqpoint{7.923995in}{12.784947in}}{\pgfqpoint{7.923995in}{12.795997in}}%
\pgfpathcurveto{\pgfqpoint{7.923995in}{12.807047in}}{\pgfqpoint{7.919605in}{12.817646in}}{\pgfqpoint{7.911791in}{12.825460in}}%
\pgfpathcurveto{\pgfqpoint{7.903977in}{12.833273in}}{\pgfqpoint{7.893378in}{12.837664in}}{\pgfqpoint{7.882328in}{12.837664in}}%
\pgfpathcurveto{\pgfqpoint{7.871278in}{12.837664in}}{\pgfqpoint{7.860679in}{12.833273in}}{\pgfqpoint{7.852866in}{12.825460in}}%
\pgfpathcurveto{\pgfqpoint{7.845052in}{12.817646in}}{\pgfqpoint{7.840662in}{12.807047in}}{\pgfqpoint{7.840662in}{12.795997in}}%
\pgfpathcurveto{\pgfqpoint{7.840662in}{12.784947in}}{\pgfqpoint{7.845052in}{12.774348in}}{\pgfqpoint{7.852866in}{12.766534in}}%
\pgfpathcurveto{\pgfqpoint{7.860679in}{12.758721in}}{\pgfqpoint{7.871278in}{12.754330in}}{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathlineto{\pgfqpoint{7.882328in}{12.754330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathcurveto{\pgfqpoint{8.107586in}{12.937577in}}{\pgfqpoint{8.118185in}{12.941968in}}{\pgfqpoint{8.125998in}{12.949781in}}%
\pgfpathcurveto{\pgfqpoint{8.133812in}{12.957595in}}{\pgfqpoint{8.138202in}{12.968194in}}{\pgfqpoint{8.138202in}{12.979244in}}%
\pgfpathcurveto{\pgfqpoint{8.138202in}{12.990294in}}{\pgfqpoint{8.133812in}{13.000893in}}{\pgfqpoint{8.125998in}{13.008707in}}%
\pgfpathcurveto{\pgfqpoint{8.118185in}{13.016520in}}{\pgfqpoint{8.107586in}{13.020911in}}{\pgfqpoint{8.096535in}{13.020911in}}%
\pgfpathcurveto{\pgfqpoint{8.085485in}{13.020911in}}{\pgfqpoint{8.074886in}{13.016520in}}{\pgfqpoint{8.067073in}{13.008707in}}%
\pgfpathcurveto{\pgfqpoint{8.059259in}{13.000893in}}{\pgfqpoint{8.054869in}{12.990294in}}{\pgfqpoint{8.054869in}{12.979244in}}%
\pgfpathcurveto{\pgfqpoint{8.054869in}{12.968194in}}{\pgfqpoint{8.059259in}{12.957595in}}{\pgfqpoint{8.067073in}{12.949781in}}%
\pgfpathcurveto{\pgfqpoint{8.074886in}{12.941968in}}{\pgfqpoint{8.085485in}{12.937577in}}{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathlineto{\pgfqpoint{8.096535in}{12.937577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323604in}{13.131827in}}%
\pgfpathcurveto{\pgfqpoint{8.334654in}{13.131827in}}{\pgfqpoint{8.345253in}{13.136217in}}{\pgfqpoint{8.353067in}{13.144031in}}%
\pgfpathcurveto{\pgfqpoint{8.360881in}{13.151844in}}{\pgfqpoint{8.365271in}{13.162443in}}{\pgfqpoint{8.365271in}{13.173494in}}%
\pgfpathcurveto{\pgfqpoint{8.365271in}{13.184544in}}{\pgfqpoint{8.360881in}{13.195143in}}{\pgfqpoint{8.353067in}{13.202956in}}%
\pgfpathcurveto{\pgfqpoint{8.345253in}{13.210770in}}{\pgfqpoint{8.334654in}{13.215160in}}{\pgfqpoint{8.323604in}{13.215160in}}%
\pgfpathcurveto{\pgfqpoint{8.312554in}{13.215160in}}{\pgfqpoint{8.301955in}{13.210770in}}{\pgfqpoint{8.294141in}{13.202956in}}%
\pgfpathcurveto{\pgfqpoint{8.286328in}{13.195143in}}{\pgfqpoint{8.281938in}{13.184544in}}{\pgfqpoint{8.281938in}{13.173494in}}%
\pgfpathcurveto{\pgfqpoint{8.281938in}{13.162443in}}{\pgfqpoint{8.286328in}{13.151844in}}{\pgfqpoint{8.294141in}{13.144031in}}%
\pgfpathcurveto{\pgfqpoint{8.301955in}{13.136217in}}{\pgfqpoint{8.312554in}{13.131827in}}{\pgfqpoint{8.323604in}{13.131827in}}%
\pgfpathlineto{\pgfqpoint{8.323604in}{13.131827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537811in}{13.315074in}}%
\pgfpathcurveto{\pgfqpoint{8.548862in}{13.315074in}}{\pgfqpoint{8.559461in}{13.319464in}}{\pgfqpoint{8.567274in}{13.327278in}}%
\pgfpathcurveto{\pgfqpoint{8.575088in}{13.335091in}}{\pgfqpoint{8.579478in}{13.345690in}}{\pgfqpoint{8.579478in}{13.356741in}}%
\pgfpathcurveto{\pgfqpoint{8.579478in}{13.367791in}}{\pgfqpoint{8.575088in}{13.378390in}}{\pgfqpoint{8.567274in}{13.386203in}}%
\pgfpathcurveto{\pgfqpoint{8.559461in}{13.394017in}}{\pgfqpoint{8.548862in}{13.398407in}}{\pgfqpoint{8.537811in}{13.398407in}}%
\pgfpathcurveto{\pgfqpoint{8.526761in}{13.398407in}}{\pgfqpoint{8.516162in}{13.394017in}}{\pgfqpoint{8.508349in}{13.386203in}}%
\pgfpathcurveto{\pgfqpoint{8.500535in}{13.378390in}}{\pgfqpoint{8.496145in}{13.367791in}}{\pgfqpoint{8.496145in}{13.356741in}}%
\pgfpathcurveto{\pgfqpoint{8.496145in}{13.345690in}}{\pgfqpoint{8.500535in}{13.335091in}}{\pgfqpoint{8.508349in}{13.327278in}}%
\pgfpathcurveto{\pgfqpoint{8.516162in}{13.319464in}}{\pgfqpoint{8.526761in}{13.315074in}}{\pgfqpoint{8.537811in}{13.315074in}}%
\pgfpathlineto{\pgfqpoint{8.537811in}{13.315074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.764880in}{13.509323in}}%
\pgfpathcurveto{\pgfqpoint{8.775930in}{13.509323in}}{\pgfqpoint{8.786529in}{13.513714in}}{\pgfqpoint{8.794343in}{13.521527in}}%
\pgfpathcurveto{\pgfqpoint{8.802157in}{13.529341in}}{\pgfqpoint{8.806547in}{13.539940in}}{\pgfqpoint{8.806547in}{13.550990in}}%
\pgfpathcurveto{\pgfqpoint{8.806547in}{13.562040in}}{\pgfqpoint{8.802157in}{13.572639in}}{\pgfqpoint{8.794343in}{13.580453in}}%
\pgfpathcurveto{\pgfqpoint{8.786529in}{13.588267in}}{\pgfqpoint{8.775930in}{13.592657in}}{\pgfqpoint{8.764880in}{13.592657in}}%
\pgfpathcurveto{\pgfqpoint{8.753830in}{13.592657in}}{\pgfqpoint{8.743231in}{13.588267in}}{\pgfqpoint{8.735417in}{13.580453in}}%
\pgfpathcurveto{\pgfqpoint{8.727604in}{13.572639in}}{\pgfqpoint{8.723213in}{13.562040in}}{\pgfqpoint{8.723213in}{13.550990in}}%
\pgfpathcurveto{\pgfqpoint{8.723213in}{13.539940in}}{\pgfqpoint{8.727604in}{13.529341in}}{\pgfqpoint{8.735417in}{13.521527in}}%
\pgfpathcurveto{\pgfqpoint{8.743231in}{13.513714in}}{\pgfqpoint{8.753830in}{13.509323in}}{\pgfqpoint{8.764880in}{13.509323in}}%
\pgfpathlineto{\pgfqpoint{8.764880in}{13.509323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathcurveto{\pgfqpoint{8.990137in}{13.692570in}}{\pgfqpoint{9.000736in}{13.696961in}}{\pgfqpoint{9.008550in}{13.704774in}}%
\pgfpathcurveto{\pgfqpoint{9.016364in}{13.712588in}}{\pgfqpoint{9.020754in}{13.723187in}}{\pgfqpoint{9.020754in}{13.734237in}}%
\pgfpathcurveto{\pgfqpoint{9.020754in}{13.745287in}}{\pgfqpoint{9.016364in}{13.755886in}}{\pgfqpoint{9.008550in}{13.763700in}}%
\pgfpathcurveto{\pgfqpoint{9.000736in}{13.771514in}}{\pgfqpoint{8.990137in}{13.775904in}}{\pgfqpoint{8.979087in}{13.775904in}}%
\pgfpathcurveto{\pgfqpoint{8.968037in}{13.775904in}}{\pgfqpoint{8.957438in}{13.771514in}}{\pgfqpoint{8.949625in}{13.763700in}}%
\pgfpathcurveto{\pgfqpoint{8.941811in}{13.755886in}}{\pgfqpoint{8.937421in}{13.745287in}}{\pgfqpoint{8.937421in}{13.734237in}}%
\pgfpathcurveto{\pgfqpoint{8.937421in}{13.723187in}}{\pgfqpoint{8.941811in}{13.712588in}}{\pgfqpoint{8.949625in}{13.704774in}}%
\pgfpathcurveto{\pgfqpoint{8.957438in}{13.696961in}}{\pgfqpoint{8.968037in}{13.692570in}}{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathlineto{\pgfqpoint{8.979087in}{13.692570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.206156in}{13.886820in}}%
\pgfpathcurveto{\pgfqpoint{9.217206in}{13.886820in}}{\pgfqpoint{9.227805in}{13.891210in}}{\pgfqpoint{9.235619in}{13.899024in}}%
\pgfpathcurveto{\pgfqpoint{9.243432in}{13.906838in}}{\pgfqpoint{9.247823in}{13.917437in}}{\pgfqpoint{9.247823in}{13.928487in}}%
\pgfpathcurveto{\pgfqpoint{9.247823in}{13.939537in}}{\pgfqpoint{9.243432in}{13.950136in}}{\pgfqpoint{9.235619in}{13.957949in}}%
\pgfpathcurveto{\pgfqpoint{9.227805in}{13.965763in}}{\pgfqpoint{9.217206in}{13.970153in}}{\pgfqpoint{9.206156in}{13.970153in}}%
\pgfpathcurveto{\pgfqpoint{9.195106in}{13.970153in}}{\pgfqpoint{9.184507in}{13.965763in}}{\pgfqpoint{9.176693in}{13.957949in}}%
\pgfpathcurveto{\pgfqpoint{9.168880in}{13.950136in}}{\pgfqpoint{9.164489in}{13.939537in}}{\pgfqpoint{9.164489in}{13.928487in}}%
\pgfpathcurveto{\pgfqpoint{9.164489in}{13.917437in}}{\pgfqpoint{9.168880in}{13.906838in}}{\pgfqpoint{9.176693in}{13.899024in}}%
\pgfpathcurveto{\pgfqpoint{9.184507in}{13.891210in}}{\pgfqpoint{9.195106in}{13.886820in}}{\pgfqpoint{9.206156in}{13.886820in}}%
\pgfpathlineto{\pgfqpoint{9.206156in}{13.886820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339461in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.339461in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.925783in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.925783in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512105in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.512105in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.098427in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.098427in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.032886in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106140in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.162960in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209386in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248639in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282640in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312632in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515961in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.619208in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692462in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749282in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.795708in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834960in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868962in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.898954in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.102283in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.205529in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.278784in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335604in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.382030in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.421282in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.455284in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.485276in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688605in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791851in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865106in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.921926in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007604in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.041606in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.071598in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274927in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378173in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.331592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.283367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.833171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=12.784946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.334749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.286524in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.836328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=13.788103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.069328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.131994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.180602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.220318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.253897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.282985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.308642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.482583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.570906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.633573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.682181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.721896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.755475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.784563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.810220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{12.984161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.072485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.135151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.183759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.223475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.257054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.286141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.311798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.485740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.574063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.636730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.685338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.725053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.758632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.787720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.813377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{13.987318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{14.075642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220529in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{7.252722in}{12.199715in}}%
\pgfpathlineto{\pgfqpoint{7.284412in}{12.245454in}}%
\pgfpathlineto{\pgfqpoint{7.308400in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.317056in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.318414in}{12.278492in}}%
\pgfpathlineto{\pgfqpoint{7.318753in}{12.278492in}}%
\pgfpathlineto{\pgfqpoint{7.320102in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.320438in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.321778in}{12.283172in}}%
\pgfpathlineto{\pgfqpoint{7.322112in}{12.283172in}}%
\pgfpathlineto{\pgfqpoint{7.323443in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.323775in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.325098in}{12.287758in}}%
\pgfpathlineto{\pgfqpoint{7.325428in}{12.287758in}}%
\pgfpathlineto{\pgfqpoint{7.326742in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.327069in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.328375in}{12.292252in}}%
\pgfpathlineto{\pgfqpoint{7.328701in}{12.292252in}}%
\pgfpathlineto{\pgfqpoint{7.329998in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.330321in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.331611in}{12.296657in}}%
\pgfpathlineto{\pgfqpoint{7.331932in}{12.296657in}}%
\pgfpathlineto{\pgfqpoint{7.333213in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.333533in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.334806in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.335756in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.337019in}{12.303875in}}%
\pgfpathlineto{\pgfqpoint{7.337333in}{12.303875in}}%
\pgfpathlineto{\pgfqpoint{7.338587in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.338900in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.340147in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.341078in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.342314in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.343237in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.344463in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.345378in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.346897in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.348105in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.349607in}{12.321264in}}%
\pgfpathlineto{\pgfqpoint{7.351398in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.352881in}{12.325274in}}%
\pgfpathlineto{\pgfqpoint{7.353767in}{12.325965in}}%
\pgfpathlineto{\pgfqpoint{7.356114in}{12.328662in}}%
\pgfpathlineto{\pgfqpoint{7.356988in}{12.328662in}}%
\pgfpathlineto{\pgfqpoint{7.358439in}{12.331904in}}%
\pgfpathlineto{\pgfqpoint{7.359306in}{12.332573in}}%
\pgfpathlineto{\pgfqpoint{7.361888in}{12.335884in}}%
\pgfpathlineto{\pgfqpoint{7.362743in}{12.336539in}}%
\pgfpathlineto{\pgfqpoint{7.365291in}{12.339783in}}%
\pgfpathlineto{\pgfqpoint{7.366135in}{12.340426in}}%
\pgfpathlineto{\pgfqpoint{7.368649in}{12.343606in}}%
\pgfpathlineto{\pgfqpoint{7.368927in}{12.343606in}}%
\pgfpathlineto{\pgfqpoint{7.370311in}{12.345292in}}%
\pgfpathlineto{\pgfqpoint{7.377929in}{12.353751in}}%
\pgfpathlineto{\pgfqpoint{7.378732in}{12.354347in}}%
\pgfpathlineto{\pgfqpoint{7.380065in}{12.355931in}}%
\pgfpathlineto{\pgfqpoint{7.386624in}{12.362944in}}%
\pgfpathlineto{\pgfqpoint{7.387400in}{12.363511in}}%
\pgfpathlineto{\pgfqpoint{7.388688in}{12.365015in}}%
\pgfpathlineto{\pgfqpoint{7.394782in}{12.371282in}}%
\pgfpathlineto{\pgfqpoint{7.395032in}{12.371282in}}%
\pgfpathlineto{\pgfqpoint{7.396282in}{12.372731in}}%
\pgfpathlineto{\pgfqpoint{7.403657in}{12.380249in}}%
\pgfpathlineto{\pgfqpoint{7.403899in}{12.380249in}}%
\pgfpathlineto{\pgfqpoint{7.405347in}{12.382559in}}%
\pgfpathlineto{\pgfqpoint{7.406787in}{12.382825in}}%
\pgfpathlineto{\pgfqpoint{7.408219in}{12.385332in}}%
\pgfpathlineto{\pgfqpoint{7.409169in}{12.385332in}}%
\pgfpathlineto{\pgfqpoint{7.410587in}{12.386708in}}%
\pgfpathlineto{\pgfqpoint{7.410823in}{12.386708in}}%
\pgfpathlineto{\pgfqpoint{7.412233in}{12.389163in}}%
\pgfpathlineto{\pgfqpoint{7.414332in}{12.390259in}}%
\pgfpathlineto{\pgfqpoint{7.425692in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.436991in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.438263in}{12.402154in}}%
\pgfpathlineto{\pgfqpoint{7.438686in}{12.402154in}}%
\pgfpathlineto{\pgfqpoint{7.439950in}{12.404951in}}%
\pgfpathlineto{\pgfqpoint{7.441416in}{12.405636in}}%
\pgfpathlineto{\pgfqpoint{7.442666in}{12.407253in}}%
\pgfpathlineto{\pgfqpoint{7.444117in}{12.408105in}}%
\pgfpathlineto{\pgfqpoint{7.445355in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.446790in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.448014in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.448624in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.449840in}{12.414148in}}%
\pgfpathlineto{\pgfqpoint{7.451451in}{12.415126in}}%
\pgfpathlineto{\pgfqpoint{7.454049in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.455041in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.456226in}{12.419902in}}%
\pgfpathlineto{\pgfqpoint{7.457798in}{12.420748in}}%
\pgfpathlineto{\pgfqpoint{7.458970in}{12.422246in}}%
\pgfpathlineto{\pgfqpoint{7.459555in}{12.422246in}}%
\pgfpathlineto{\pgfqpoint{7.460913in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.462264in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.463416in}{12.426343in}}%
\pgfpathlineto{\pgfqpoint{7.464181in}{12.426343in}}%
\pgfpathlineto{\pgfqpoint{7.465325in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.465894in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.467219in}{12.430286in}}%
\pgfpathlineto{\pgfqpoint{7.469474in}{12.430992in}}%
\pgfpathlineto{\pgfqpoint{7.471524in}{12.434075in}}%
\pgfpathlineto{\pgfqpoint{7.473189in}{12.434861in}}%
\pgfpathlineto{\pgfqpoint{7.474660in}{12.436295in}}%
\pgfpathlineto{\pgfqpoint{7.476668in}{12.436880in}}%
\pgfpathlineto{\pgfqpoint{7.477938in}{12.439311in}}%
\pgfpathlineto{\pgfqpoint{7.479382in}{12.440073in}}%
\pgfpathlineto{\pgfqpoint{7.480639in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.481175in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.482423in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.482956in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.484195in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.485780in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.487005in}{12.446577in}}%
\pgfpathlineto{\pgfqpoint{7.488398in}{12.447305in}}%
\pgfpathlineto{\pgfqpoint{7.489611in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.490129in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.491506in}{12.450766in}}%
\pgfpathlineto{\pgfqpoint{7.494576in}{12.451342in}}%
\pgfpathlineto{\pgfqpoint{7.495928in}{12.453523in}}%
\pgfpathlineto{\pgfqpoint{7.498111in}{12.454431in}}%
\pgfpathlineto{\pgfqpoint{7.499445in}{12.456225in}}%
\pgfpathlineto{\pgfqpoint{7.501598in}{12.457103in}}%
\pgfpathlineto{\pgfqpoint{7.502750in}{12.458929in}}%
\pgfpathlineto{\pgfqpoint{7.505201in}{12.459976in}}%
\pgfpathlineto{\pgfqpoint{7.506660in}{12.462154in}}%
\pgfpathlineto{\pgfqpoint{7.508753in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.510033in}{12.464195in}}%
\pgfpathlineto{\pgfqpoint{7.510511in}{12.464195in}}%
\pgfpathlineto{\pgfqpoint{7.511782in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.512415in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.513676in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.517113in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.518352in}{12.468452in}}%
\pgfpathlineto{\pgfqpoint{7.519584in}{12.468452in}}%
\pgfpathlineto{\pgfqpoint{7.520810in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.522335in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.523700in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.526108in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.527303in}{12.475490in}}%
\pgfpathlineto{\pgfqpoint{7.528938in}{12.476143in}}%
\pgfpathlineto{\pgfqpoint{7.530267in}{12.477732in}}%
\pgfpathlineto{\pgfqpoint{7.532760in}{12.478761in}}%
\pgfpathlineto{\pgfqpoint{7.533925in}{12.479912in}}%
\pgfpathlineto{\pgfqpoint{7.535662in}{12.480644in}}%
\pgfpathlineto{\pgfqpoint{7.536957in}{12.482184in}}%
\pgfpathlineto{\pgfqpoint{7.538531in}{12.482184in}}%
\pgfpathlineto{\pgfqpoint{7.539812in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.542495in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.543616in}{12.486861in}}%
\pgfpathlineto{\pgfqpoint{7.545566in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.546812in}{12.488467in}}%
\pgfpathlineto{\pgfqpoint{7.548601in}{12.488870in}}%
\pgfpathlineto{\pgfqpoint{7.549832in}{12.490584in}}%
\pgfpathlineto{\pgfqpoint{7.551735in}{12.491125in}}%
\pgfpathlineto{\pgfqpoint{7.552951in}{12.492392in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{12.492618in}}%
\pgfpathlineto{\pgfqpoint{7.556033in}{12.494268in}}%
\pgfpathlineto{\pgfqpoint{7.558023in}{12.494512in}}%
\pgfpathlineto{\pgfqpoint{7.559209in}{12.496256in}}%
\pgfpathlineto{\pgfqpoint{7.561305in}{12.496972in}}%
\pgfpathlineto{\pgfqpoint{7.562476in}{12.497972in}}%
\pgfpathlineto{\pgfqpoint{7.564417in}{12.498190in}}%
\pgfpathlineto{\pgfqpoint{7.565574in}{12.500052in}}%
\pgfpathlineto{\pgfqpoint{7.567745in}{12.500623in}}%
\pgfpathlineto{\pgfqpoint{7.568887in}{12.501839in}}%
\pgfpathlineto{\pgfqpoint{7.570905in}{12.501839in}}%
\pgfpathlineto{\pgfqpoint{7.572034in}{12.503789in}}%
\pgfpathlineto{\pgfqpoint{7.574275in}{12.504229in}}%
\pgfpathlineto{\pgfqpoint{7.575512in}{12.505454in}}%
\pgfpathlineto{\pgfqpoint{7.577478in}{12.506022in}}%
\pgfpathlineto{\pgfqpoint{7.578699in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.579551in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.580762in}{12.508261in}}%
\pgfpathlineto{\pgfqpoint{7.582808in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{12.510024in}}%
\pgfpathlineto{\pgfqpoint{7.585906in}{12.510244in}}%
\pgfpathlineto{\pgfqpoint{7.587088in}{12.511662in}}%
\pgfpathlineto{\pgfqpoint{7.588967in}{12.512227in}}%
\pgfpathlineto{\pgfqpoint{7.590135in}{12.513489in}}%
\pgfpathlineto{\pgfqpoint{7.592107in}{12.513935in}}%
\pgfpathlineto{\pgfqpoint{7.593261in}{12.515019in}}%
\pgfpathlineto{\pgfqpoint{7.596007in}{12.515970in}}%
\pgfpathlineto{\pgfqpoint{7.597369in}{12.517757in}}%
\pgfpathlineto{\pgfqpoint{7.599960in}{12.517950in}}%
\pgfpathlineto{\pgfqpoint{7.601079in}{12.519347in}}%
\pgfpathlineto{\pgfqpoint{7.602969in}{12.519820in}}%
\pgfpathlineto{\pgfqpoint{7.604184in}{12.520812in}}%
\pgfpathlineto{\pgfqpoint{7.605942in}{12.521629in}}%
\pgfpathlineto{\pgfqpoint{7.607252in}{12.522352in}}%
\pgfpathlineto{\pgfqpoint{7.609637in}{12.523306in}}%
\pgfpathlineto{\pgfqpoint{7.611036in}{12.524948in}}%
\pgfpathlineto{\pgfqpoint{7.613492in}{12.525467in}}%
\pgfpathlineto{\pgfqpoint{7.614658in}{12.526416in}}%
\pgfpathlineto{\pgfqpoint{7.616240in}{12.526988in}}%
\pgfpathlineto{\pgfqpoint{7.617394in}{12.527839in}}%
\pgfpathlineto{\pgfqpoint{7.618959in}{12.528492in}}%
\pgfpathlineto{\pgfqpoint{7.620101in}{12.529306in}}%
\pgfpathlineto{\pgfqpoint{7.621649in}{12.529979in}}%
\pgfpathlineto{\pgfqpoint{7.622779in}{12.530757in}}%
\pgfpathlineto{\pgfqpoint{7.624311in}{12.531450in}}%
\pgfpathlineto{\pgfqpoint{7.625531in}{12.532356in}}%
\pgfpathlineto{\pgfqpoint{7.627751in}{12.533352in}}%
\pgfpathlineto{\pgfqpoint{7.629054in}{12.534210in}}%
\pgfpathlineto{\pgfqpoint{7.631244in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.632529in}{12.536256in}}%
\pgfpathlineto{\pgfqpoint{7.634592in}{12.537131in}}%
\pgfpathlineto{\pgfqpoint{7.635861in}{12.538103in}}%
\pgfpathlineto{\pgfqpoint{7.637993in}{12.538938in}}%
\pgfpathlineto{\pgfqpoint{7.639245in}{12.540065in}}%
\pgfpathlineto{\pgfqpoint{7.641444in}{12.540931in}}%
\pgfpathlineto{\pgfqpoint{7.642585in}{12.541705in}}%
\pgfpathlineto{\pgfqpoint{7.644003in}{12.542358in}}%
\pgfpathlineto{\pgfqpoint{7.645319in}{12.543574in}}%
\pgfpathlineto{\pgfqpoint{7.647467in}{12.544301in}}%
\pgfpathlineto{\pgfqpoint{7.648673in}{12.544726in}}%
\pgfpathlineto{\pgfqpoint{7.649228in}{12.545495in}}%
\pgfpathlineto{\pgfqpoint{7.650426in}{12.546251in}}%
\pgfpathlineto{\pgfqpoint{7.652714in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.653895in}{12.547844in}}%
\pgfpathlineto{\pgfqpoint{7.655522in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.656691in}{12.549225in}}%
\pgfpathlineto{\pgfqpoint{7.659279in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.660431in}{12.551077in}}%
\pgfpathlineto{\pgfqpoint{7.662192in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.663331in}{12.552403in}}%
\pgfpathlineto{\pgfqpoint{7.666198in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.667319in}{12.554317in}}%
\pgfpathlineto{\pgfqpoint{7.670567in}{12.555094in}}%
\pgfpathlineto{\pgfqpoint{7.671838in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.674946in}{12.556944in}}%
\pgfpathlineto{\pgfqpoint{7.676112in}{12.558133in}}%
\pgfpathlineto{\pgfqpoint{7.679497in}{12.558801in}}%
\pgfpathlineto{\pgfqpoint{7.680642in}{12.559797in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{12.560696in}}%
\pgfpathlineto{\pgfqpoint{7.685254in}{12.561545in}}%
\pgfpathlineto{\pgfqpoint{7.687330in}{12.562416in}}%
\pgfpathlineto{\pgfqpoint{7.688520in}{12.562845in}}%
\pgfpathlineto{\pgfqpoint{7.690570in}{12.563123in}}%
\pgfpathlineto{\pgfqpoint{7.691745in}{12.564286in}}%
\pgfpathlineto{\pgfqpoint{7.695469in}{12.565044in}}%
\pgfpathlineto{\pgfqpoint{7.696622in}{12.566199in}}%
\pgfpathlineto{\pgfqpoint{7.700351in}{12.566951in}}%
\pgfpathlineto{\pgfqpoint{7.701482in}{12.567771in}}%
\pgfpathlineto{\pgfqpoint{7.703654in}{12.568322in}}%
\pgfpathlineto{\pgfqpoint{7.704845in}{12.569043in}}%
\pgfpathlineto{\pgfqpoint{7.706915in}{12.569043in}}%
\pgfpathlineto{\pgfqpoint{7.708091in}{12.570394in}}%
\pgfpathlineto{\pgfqpoint{7.711729in}{12.571214in}}%
\pgfpathlineto{\pgfqpoint{7.712883in}{12.571700in}}%
\pgfpathlineto{\pgfqpoint{7.714889in}{12.572350in}}%
\pgfpathlineto{\pgfqpoint{7.716028in}{12.573196in}}%
\pgfpathlineto{\pgfqpoint{7.719766in}{12.573730in}}%
\pgfpathlineto{\pgfqpoint{7.720884in}{12.575065in}}%
\pgfpathlineto{\pgfqpoint{7.724552in}{12.575835in}}%
\pgfpathlineto{\pgfqpoint{7.725717in}{12.576387in}}%
\pgfpathlineto{\pgfqpoint{7.727761in}{12.576620in}}%
\pgfpathlineto{\pgfqpoint{7.728912in}{12.577840in}}%
\pgfpathlineto{\pgfqpoint{7.732600in}{12.578191in}}%
\pgfpathlineto{\pgfqpoint{7.733729in}{12.579439in}}%
\pgfpathlineto{\pgfqpoint{7.737740in}{12.580546in}}%
\pgfpathlineto{\pgfqpoint{7.738912in}{12.580796in}}%
\pgfpathlineto{\pgfqpoint{7.748971in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.749533in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.586487in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.586487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391885in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.394852in}{12.276907in}}%
\pgfpathlineto{\pgfqpoint{7.396811in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.397784in}{12.280844in}}%
\pgfpathlineto{\pgfqpoint{7.399721in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.400683in}{12.285477in}}%
\pgfpathlineto{\pgfqpoint{7.402598in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.403550in}{12.290016in}}%
\pgfpathlineto{\pgfqpoint{7.405443in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.406384in}{12.294465in}}%
\pgfpathlineto{\pgfqpoint{7.408257in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.409188in}{12.298828in}}%
\pgfpathlineto{\pgfqpoint{7.410578in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.411040in}{12.301754in}}%
\pgfpathlineto{\pgfqpoint{7.412878in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.413793in}{12.305975in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.415611in}{12.308807in}}%
\pgfpathlineto{\pgfqpoint{7.416967in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.417417in}{12.311602in}}%
\pgfpathlineto{\pgfqpoint{7.418763in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.419211in}{12.314361in}}%
\pgfpathlineto{\pgfqpoint{7.420991in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.421434in}{12.317805in}}%
\pgfpathlineto{\pgfqpoint{7.423200in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.424078in}{12.321900in}}%
\pgfpathlineto{\pgfqpoint{7.426260in}{12.326655in}}%
\pgfpathlineto{\pgfqpoint{7.465264in}{12.386456in}}%
\pgfpathlineto{\pgfqpoint{7.466380in}{12.388059in}}%
\pgfpathlineto{\pgfqpoint{7.468597in}{12.391825in}}%
\pgfpathlineto{\pgfqpoint{7.469699in}{12.392903in}}%
\pgfpathlineto{\pgfqpoint{7.470796in}{12.394443in}}%
\pgfpathlineto{\pgfqpoint{7.472975in}{12.398062in}}%
\pgfpathlineto{\pgfqpoint{7.474058in}{12.399098in}}%
\pgfpathlineto{\pgfqpoint{7.475494in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.482906in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.486704in}{12.407253in}}%
\pgfpathlineto{\pgfqpoint{7.487730in}{12.408105in}}%
\pgfpathlineto{\pgfqpoint{7.489092in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.489431in}{12.409890in}}%
\pgfpathlineto{\pgfqpoint{7.490784in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.492130in}{12.414148in}}%
\pgfpathlineto{\pgfqpoint{7.494467in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.495131in}{12.418244in}}%
\pgfpathlineto{\pgfqpoint{7.496454in}{12.419902in}}%
\pgfpathlineto{\pgfqpoint{7.499405in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.500057in}{12.424704in}}%
\pgfpathlineto{\pgfqpoint{7.501678in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.502323in}{12.427806in}}%
\pgfpathlineto{\pgfqpoint{7.503930in}{12.430992in}}%
\pgfpathlineto{\pgfqpoint{7.505208in}{12.431597in}}%
\pgfpathlineto{\pgfqpoint{7.506796in}{12.434861in}}%
\pgfpathlineto{\pgfqpoint{7.507744in}{12.435643in}}%
\pgfpathlineto{\pgfqpoint{7.510880in}{12.440073in}}%
\pgfpathlineto{\pgfqpoint{7.512124in}{12.440677in}}%
\pgfpathlineto{\pgfqpoint{7.513978in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.514900in}{12.444379in}}%
\pgfpathlineto{\pgfqpoint{7.516430in}{12.447305in}}%
\pgfpathlineto{\pgfqpoint{7.517646in}{12.447848in}}%
\pgfpathlineto{\pgfqpoint{7.519159in}{12.450827in}}%
\pgfpathlineto{\pgfqpoint{7.520363in}{12.451342in}}%
\pgfpathlineto{\pgfqpoint{7.521860in}{12.454431in}}%
\pgfpathlineto{\pgfqpoint{7.523052in}{12.455537in}}%
\pgfpathlineto{\pgfqpoint{7.526006in}{12.459602in}}%
\pgfpathlineto{\pgfqpoint{7.526592in}{12.459976in}}%
\pgfpathlineto{\pgfqpoint{7.528345in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.528635in}{12.462413in}}%
\pgfpathlineto{\pgfqpoint{7.530085in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.530662in}{12.465337in}}%
\pgfpathlineto{\pgfqpoint{7.531813in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.533244in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.535518in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.536083in}{12.470735in}}%
\pgfpathlineto{\pgfqpoint{7.537491in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.538052in}{12.473388in}}%
\pgfpathlineto{\pgfqpoint{7.539448in}{12.476143in}}%
\pgfpathlineto{\pgfqpoint{7.540283in}{12.476892in}}%
\pgfpathlineto{\pgfqpoint{7.542219in}{12.479912in}}%
\pgfpathlineto{\pgfqpoint{7.543045in}{12.480644in}}%
\pgfpathlineto{\pgfqpoint{7.544687in}{12.483610in}}%
\pgfpathlineto{\pgfqpoint{7.546320in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.547672in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.547942in}{12.487025in}}%
\pgfpathlineto{\pgfqpoint{7.549553in}{12.490584in}}%
\pgfpathlineto{\pgfqpoint{7.550889in}{12.491125in}}%
\pgfpathlineto{\pgfqpoint{7.552482in}{12.494268in}}%
\pgfpathlineto{\pgfqpoint{7.553538in}{12.494512in}}%
\pgfpathlineto{\pgfqpoint{7.554853in}{12.496972in}}%
\pgfpathlineto{\pgfqpoint{7.555638in}{12.497972in}}%
\pgfpathlineto{\pgfqpoint{7.557980in}{12.500623in}}%
\pgfpathlineto{\pgfqpoint{7.559787in}{12.503789in}}%
\pgfpathlineto{\pgfqpoint{7.560814in}{12.504229in}}%
\pgfpathlineto{\pgfqpoint{7.562092in}{12.506022in}}%
\pgfpathlineto{\pgfqpoint{7.563109in}{12.507029in}}%
\pgfpathlineto{\pgfqpoint{7.564375in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.564628in}{12.508853in}}%
\pgfpathlineto{\pgfqpoint{7.566138in}{12.511662in}}%
\pgfpathlineto{\pgfqpoint{7.567389in}{12.512227in}}%
\pgfpathlineto{\pgfqpoint{7.568634in}{12.513935in}}%
\pgfpathlineto{\pgfqpoint{7.569873in}{12.515019in}}%
\pgfpathlineto{\pgfqpoint{7.571843in}{12.517757in}}%
\pgfpathlineto{\pgfqpoint{7.572578in}{12.517950in}}%
\pgfpathlineto{\pgfqpoint{7.573798in}{12.519820in}}%
\pgfpathlineto{\pgfqpoint{7.575013in}{12.520812in}}%
\pgfpathlineto{\pgfqpoint{7.576703in}{12.523306in}}%
\pgfpathlineto{\pgfqpoint{7.577664in}{12.523909in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{12.526272in}}%
\pgfpathlineto{\pgfqpoint{7.580525in}{12.526988in}}%
\pgfpathlineto{\pgfqpoint{7.582179in}{12.529306in}}%
\pgfpathlineto{\pgfqpoint{7.583354in}{12.529979in}}%
\pgfpathlineto{\pgfqpoint{7.584990in}{12.531972in}}%
\pgfpathlineto{\pgfqpoint{7.586153in}{12.532906in}}%
\pgfpathlineto{\pgfqpoint{7.588461in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.589608in}{12.536256in}}%
\pgfpathlineto{\pgfqpoint{7.592112in}{12.538874in}}%
\pgfpathlineto{\pgfqpoint{7.593918in}{12.540245in}}%
\pgfpathlineto{\pgfqpoint{7.595711in}{12.542358in}}%
\pgfpathlineto{\pgfqpoint{7.596380in}{12.542872in}}%
\pgfpathlineto{\pgfqpoint{7.597935in}{12.544301in}}%
\pgfpathlineto{\pgfqpoint{7.600359in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.600797in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.602108in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.602325in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.603628in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.604277in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.605569in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.605784in}{12.551198in}}%
\pgfpathlineto{\pgfqpoint{7.607069in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.607709in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.608984in}{12.555094in}}%
\pgfpathlineto{\pgfqpoint{7.610253in}{12.555959in}}%
\pgfpathlineto{\pgfqpoint{7.611516in}{12.556944in}}%
\pgfpathlineto{\pgfqpoint{7.612145in}{12.557934in}}%
\pgfpathlineto{\pgfqpoint{7.639329in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.641017in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.643622in}{12.593257in}}%
\pgfpathlineto{\pgfqpoint{7.645649in}{12.595767in}}%
\pgfpathlineto{\pgfqpoint{7.647114in}{12.595887in}}%
\pgfpathlineto{\pgfqpoint{7.648388in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.648932in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.650198in}{12.599881in}}%
\pgfpathlineto{\pgfqpoint{7.651457in}{12.599922in}}%
\pgfpathlineto{\pgfqpoint{7.652710in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.653245in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.654490in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.655198in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.656433in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.656960in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.658186in}{12.607263in}}%
\pgfpathlineto{\pgfqpoint{7.660102in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.661313in}{12.610029in}}%
\pgfpathlineto{\pgfqpoint{7.662175in}{12.610029in}}%
\pgfpathlineto{\pgfqpoint{7.663547in}{12.613075in}}%
\pgfpathlineto{\pgfqpoint{7.666440in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.667622in}{12.615532in}}%
\pgfpathlineto{\pgfqpoint{7.669300in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.670469in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.670635in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.671797in}{12.619379in}}%
\pgfpathlineto{\pgfqpoint{7.673284in}{12.620178in}}%
\pgfpathlineto{\pgfqpoint{7.674435in}{12.621213in}}%
\pgfpathlineto{\pgfqpoint{7.675416in}{12.621754in}}%
\pgfpathlineto{\pgfqpoint{7.676557in}{12.623075in}}%
\pgfpathlineto{\pgfqpoint{7.676720in}{12.623075in}}%
\pgfpathlineto{\pgfqpoint{7.677855in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.678823in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.679949in}{12.626499in}}%
\pgfpathlineto{\pgfqpoint{7.681070in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.682345in}{12.627914in}}%
\pgfpathlineto{\pgfqpoint{7.683138in}{12.628863in}}%
\pgfpathlineto{\pgfqpoint{7.685818in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.686131in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.687381in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.688314in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.689553in}{12.634301in}}%
\pgfpathlineto{\pgfqpoint{7.691401in}{12.635339in}}%
\pgfpathlineto{\pgfqpoint{7.692778in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.696714in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.697913in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.698212in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.699404in}{12.640139in}}%
\pgfpathlineto{\pgfqpoint{7.701476in}{12.640841in}}%
\pgfpathlineto{\pgfqpoint{7.703386in}{12.643070in}}%
\pgfpathlineto{\pgfqpoint{7.703824in}{12.643070in}}%
\pgfpathlineto{\pgfqpoint{7.704990in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.707163in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.708313in}{12.646955in}}%
\pgfpathlineto{\pgfqpoint{7.709602in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{7.711452in}{12.648285in}}%
\pgfpathlineto{\pgfqpoint{7.712584in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.712866in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.713991in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.716366in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.718306in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{7.720778in}{12.654961in}}%
\pgfpathlineto{\pgfqpoint{7.722005in}{12.657199in}}%
\pgfpathlineto{\pgfqpoint{7.723362in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.724172in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.725383in}{12.659221in}}%
\pgfpathlineto{\pgfqpoint{7.726589in}{12.659752in}}%
\pgfpathlineto{\pgfqpoint{7.728452in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.729643in}{12.662183in}}%
\pgfpathlineto{\pgfqpoint{7.731877in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.733052in}{12.664649in}}%
\pgfpathlineto{\pgfqpoint{7.734222in}{12.665254in}}%
\pgfpathlineto{\pgfqpoint{7.736030in}{12.665955in}}%
\pgfpathlineto{\pgfqpoint{7.737186in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.737443in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.738592in}{12.668471in}}%
\pgfpathlineto{\pgfqpoint{7.740244in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.741381in}{12.670841in}}%
\pgfpathlineto{\pgfqpoint{7.743515in}{12.671313in}}%
\pgfpathlineto{\pgfqpoint{7.744637in}{12.673054in}}%
\pgfpathlineto{\pgfqpoint{7.746868in}{12.673477in}}%
\pgfpathlineto{\pgfqpoint{7.748344in}{12.675924in}}%
\pgfpathlineto{\pgfqpoint{7.751028in}{12.676267in}}%
\pgfpathlineto{\pgfqpoint{7.752239in}{12.678106in}}%
\pgfpathlineto{\pgfqpoint{7.755241in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.756432in}{12.680796in}}%
\pgfpathlineto{\pgfqpoint{7.758444in}{12.681714in}}%
\pgfpathlineto{\pgfqpoint{7.759620in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.761491in}{12.683337in}}%
\pgfpathlineto{\pgfqpoint{7.762653in}{12.684558in}}%
\pgfpathlineto{\pgfqpoint{7.764962in}{12.685184in}}%
\pgfpathlineto{\pgfqpoint{7.766565in}{12.687752in}}%
\pgfpathlineto{\pgfqpoint{7.770868in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.771988in}{12.690489in}}%
\pgfpathlineto{\pgfqpoint{7.774546in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.775761in}{12.691751in}}%
\pgfpathlineto{\pgfqpoint{7.777735in}{12.693106in}}%
\pgfpathlineto{\pgfqpoint{7.779803in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{7.780993in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.782392in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.783569in}{12.696533in}}%
\pgfpathlineto{\pgfqpoint{7.786859in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.788016in}{12.698337in}}%
\pgfpathlineto{\pgfqpoint{7.789690in}{12.698884in}}%
\pgfpathlineto{\pgfqpoint{7.790835in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.792593in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.793725in}{12.701143in}}%
\pgfpathlineto{\pgfqpoint{7.793930in}{12.701143in}}%
\pgfpathlineto{\pgfqpoint{7.795056in}{12.702289in}}%
\pgfpathlineto{\pgfqpoint{7.821506in}{12.713967in}}%
\pgfpathlineto{\pgfqpoint{7.822700in}{12.715483in}}%
\pgfpathlineto{\pgfqpoint{7.826337in}{12.716089in}}%
\pgfpathlineto{\pgfqpoint{7.827509in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{7.829568in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{7.830724in}{12.718892in}}%
\pgfpathlineto{\pgfqpoint{7.834599in}{12.719946in}}%
\pgfpathlineto{\pgfqpoint{7.835820in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.836168in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.837295in}{12.721486in}}%
\pgfpathlineto{\pgfqpoint{7.839962in}{12.721706in}}%
\pgfpathlineto{\pgfqpoint{7.841158in}{12.722930in}}%
\pgfpathlineto{\pgfqpoint{7.845382in}{12.723973in}}%
\pgfpathlineto{\pgfqpoint{7.846636in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.849455in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.850607in}{12.726693in}}%
\pgfpathlineto{\pgfqpoint{7.853301in}{12.726693in}}%
\pgfpathlineto{\pgfqpoint{7.854436in}{12.728526in}}%
\pgfpathlineto{\pgfqpoint{7.858925in}{12.729279in}}%
\pgfpathlineto{\pgfqpoint{7.860114in}{12.730369in}}%
\pgfpathlineto{\pgfqpoint{7.862553in}{12.730527in}}%
\pgfpathlineto{\pgfqpoint{7.863725in}{12.731679in}}%
\pgfpathlineto{\pgfqpoint{7.866208in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.867364in}{12.733149in}}%
\pgfpathlineto{\pgfqpoint{7.869811in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.870951in}{12.734483in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{12.734773in}}%
\pgfpathlineto{\pgfqpoint{7.874338in}{12.735738in}}%
\pgfpathlineto{\pgfqpoint{7.878786in}{12.736768in}}%
\pgfpathlineto{\pgfqpoint{7.879959in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{7.882290in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{7.883447in}{12.739283in}}%
\pgfpathlineto{\pgfqpoint{7.885745in}{12.739283in}}%
\pgfpathlineto{\pgfqpoint{7.886887in}{12.740657in}}%
\pgfpathlineto{\pgfqpoint{7.889013in}{12.740657in}}%
\pgfpathlineto{\pgfqpoint{7.890140in}{12.741822in}}%
\pgfpathlineto{\pgfqpoint{7.894392in}{12.742815in}}%
\pgfpathlineto{\pgfqpoint{7.895564in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.897757in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.898914in}{12.744898in}}%
\pgfpathlineto{\pgfqpoint{7.903223in}{12.745987in}}%
\pgfpathlineto{\pgfqpoint{7.904488in}{12.746117in}}%
\pgfpathlineto{\pgfqpoint{7.904886in}{12.746117in}}%
\pgfpathlineto{\pgfqpoint{7.906011in}{12.747425in}}%
\pgfpathlineto{\pgfqpoint{7.908705in}{12.747667in}}%
\pgfpathlineto{\pgfqpoint{7.909878in}{12.748837in}}%
\pgfpathlineto{\pgfqpoint{7.914071in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.915220in}{12.750974in}}%
\pgfpathlineto{\pgfqpoint{7.921076in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.754886in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.754886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573530in}{12.400631in}}%
\pgfpathlineto{\pgfqpoint{7.576497in}{12.401382in}}%
\pgfpathlineto{\pgfqpoint{7.582808in}{12.412435in}}%
\pgfpathlineto{\pgfqpoint{7.585195in}{12.417507in}}%
\pgfpathlineto{\pgfqpoint{7.600408in}{12.442957in}}%
\pgfpathlineto{\pgfqpoint{7.602636in}{12.446577in}}%
\pgfpathlineto{\pgfqpoint{7.616030in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.616870in}{12.467730in}}%
\pgfpathlineto{\pgfqpoint{7.627550in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.627952in}{12.484584in}}%
\pgfpathlineto{\pgfqpoint{7.629553in}{12.488467in}}%
\pgfpathlineto{\pgfqpoint{7.630350in}{12.488870in}}%
\pgfpathlineto{\pgfqpoint{7.631937in}{12.492392in}}%
\pgfpathlineto{\pgfqpoint{7.632726in}{12.492618in}}%
\pgfpathlineto{\pgfqpoint{7.634690in}{12.496256in}}%
\pgfpathlineto{\pgfqpoint{7.643153in}{12.510024in}}%
\pgfpathlineto{\pgfqpoint{7.643908in}{12.510244in}}%
\pgfpathlineto{\pgfqpoint{7.645788in}{12.513489in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{12.522352in}}%
\pgfpathlineto{\pgfqpoint{7.654620in}{12.526272in}}%
\pgfpathlineto{\pgfqpoint{7.656063in}{12.527839in}}%
\pgfpathlineto{\pgfqpoint{7.661401in}{12.535285in}}%
\pgfpathlineto{\pgfqpoint{7.670057in}{12.546594in}}%
\pgfpathlineto{\pgfqpoint{7.672091in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.672429in}{12.549838in}}%
\pgfpathlineto{\pgfqpoint{7.674445in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.674779in}{12.553059in}}%
\pgfpathlineto{\pgfqpoint{7.676776in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.679086in}{12.559797in}}%
\pgfpathlineto{\pgfqpoint{7.682351in}{12.564561in}}%
\pgfpathlineto{\pgfqpoint{7.696238in}{12.586487in}}%
\pgfpathlineto{\pgfqpoint{7.697769in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.698074in}{12.591083in}}%
\pgfpathlineto{\pgfqpoint{7.699898in}{12.595016in}}%
\pgfpathlineto{\pgfqpoint{7.702008in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.702308in}{12.597730in}}%
\pgfpathlineto{\pgfqpoint{7.704102in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.704993in}{12.601832in}}%
\pgfpathlineto{\pgfqpoint{7.706473in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.707357in}{12.605473in}}%
\pgfpathlineto{\pgfqpoint{7.708823in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.709407in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.710861in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.711440in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.712883in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.713458in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.714889in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.715174in}{12.616487in}}%
\pgfpathlineto{\pgfqpoint{7.716880in}{12.619379in}}%
\pgfpathlineto{\pgfqpoint{7.720535in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.721372in}{12.624400in}}%
\pgfpathlineto{\pgfqpoint{7.722759in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.724689in}{12.629762in}}%
\pgfpathlineto{\pgfqpoint{7.726059in}{12.630245in}}%
\pgfpathlineto{\pgfqpoint{7.727422in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.729047in}{12.635339in}}%
\pgfpathlineto{\pgfqpoint{7.729856in}{12.636044in}}%
\pgfpathlineto{\pgfqpoint{7.731198in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.732800in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.734391in}{12.640122in}}%
\pgfpathlineto{\pgfqpoint{7.736235in}{12.641257in}}%
\pgfpathlineto{\pgfqpoint{7.737806in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.739107in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.740401in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{7.741689in}{12.648285in}}%
\pgfpathlineto{\pgfqpoint{7.743226in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.744500in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.748534in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.748784in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.659752in}}%
\pgfpathlineto{\pgfqpoint{7.751271in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.752751in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.752997in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.754468in}{12.665254in}}%
\pgfpathlineto{\pgfqpoint{7.756172in}{12.667352in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.759069in}{12.670841in}}%
\pgfpathlineto{\pgfqpoint{7.759788in}{12.671313in}}%
\pgfpathlineto{\pgfqpoint{7.760982in}{12.673477in}}%
\pgfpathlineto{\pgfqpoint{7.761933in}{12.674262in}}%
\pgfpathlineto{\pgfqpoint{7.763116in}{12.675924in}}%
\pgfpathlineto{\pgfqpoint{7.763824in}{12.676267in}}%
\pgfpathlineto{\pgfqpoint{7.764999in}{12.678434in}}%
\pgfpathlineto{\pgfqpoint{7.766169in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.767565in}{12.681714in}}%
\pgfpathlineto{\pgfqpoint{7.768954in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.770794in}{12.685184in}}%
\pgfpathlineto{\pgfqpoint{7.771710in}{12.685775in}}%
\pgfpathlineto{\pgfqpoint{7.772849in}{12.687813in}}%
\pgfpathlineto{\pgfqpoint{7.773983in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.775112in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.775563in}{12.690598in}}%
\pgfpathlineto{\pgfqpoint{7.777356in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{7.778915in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{7.780243in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.780464in}{12.697010in}}%
\pgfpathlineto{\pgfqpoint{7.782004in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.782661in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{7.784188in}{12.702419in}}%
\pgfpathlineto{\pgfqpoint{7.788286in}{12.707851in}}%
\pgfpathlineto{\pgfqpoint{7.788500in}{12.707851in}}%
\pgfpathlineto{\pgfqpoint{7.790205in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{7.791687in}{12.712190in}}%
\pgfpathlineto{\pgfqpoint{7.793580in}{12.715483in}}%
\pgfpathlineto{\pgfqpoint{7.794626in}{12.716089in}}%
\pgfpathlineto{\pgfqpoint{7.796083in}{12.718892in}}%
\pgfpathlineto{\pgfqpoint{7.797531in}{12.720222in}}%
\pgfpathlineto{\pgfqpoint{7.798972in}{12.722930in}}%
\pgfpathlineto{\pgfqpoint{7.799996in}{12.723973in}}%
\pgfpathlineto{\pgfqpoint{7.805454in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.805654in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{7.807050in}{12.734483in}}%
\pgfpathlineto{\pgfqpoint{7.816225in}{12.745987in}}%
\pgfpathlineto{\pgfqpoint{7.817754in}{12.747667in}}%
\pgfpathlineto{\pgfqpoint{7.819085in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.819464in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{7.820786in}{12.751492in}}%
\pgfpathlineto{\pgfqpoint{7.821538in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.822849in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.823782in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.825081in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{7.826558in}{12.759836in}}%
\pgfpathlineto{\pgfqpoint{7.828210in}{12.762556in}}%
\pgfpathlineto{\pgfqpoint{7.828758in}{12.762556in}}%
\pgfpathlineto{\pgfqpoint{7.830033in}{12.764448in}}%
\pgfpathlineto{\pgfqpoint{7.830939in}{12.764784in}}%
\pgfpathlineto{\pgfqpoint{7.832383in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.832743in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.834176in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{7.836489in}{12.770131in}}%
\pgfpathlineto{\pgfqpoint{7.837901in}{12.773363in}}%
\pgfpathlineto{\pgfqpoint{7.839481in}{12.773778in}}%
\pgfpathlineto{\pgfqpoint{7.840704in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{7.840878in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{7.842266in}{12.777239in}}%
\pgfpathlineto{\pgfqpoint{7.843475in}{12.777239in}}%
\pgfpathlineto{\pgfqpoint{7.844850in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.846046in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{12.781486in}}%
\pgfpathlineto{\pgfqpoint{7.848761in}{12.782252in}}%
\pgfpathlineto{\pgfqpoint{7.850443in}{12.784434in}}%
\pgfpathlineto{\pgfqpoint{7.851613in}{12.784449in}}%
\pgfpathlineto{\pgfqpoint{7.852779in}{12.785897in}}%
\pgfpathlineto{\pgfqpoint{7.852945in}{12.785897in}}%
\pgfpathlineto{\pgfqpoint{7.854104in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.854269in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.855423in}{12.788494in}}%
\pgfpathlineto{\pgfqpoint{7.856898in}{12.789504in}}%
\pgfpathlineto{\pgfqpoint{7.858202in}{12.791737in}}%
\pgfpathlineto{\pgfqpoint{7.859661in}{12.792401in}}%
\pgfpathlineto{\pgfqpoint{7.861273in}{12.794112in}}%
\pgfpathlineto{\pgfqpoint{7.862874in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{7.864148in}{12.796184in}}%
\pgfpathlineto{\pgfqpoint{7.865574in}{12.797876in}}%
\pgfpathlineto{\pgfqpoint{7.866363in}{12.798327in}}%
\pgfpathlineto{\pgfqpoint{7.867932in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{7.869337in}{12.800892in}}%
\pgfpathlineto{\pgfqpoint{7.870734in}{12.803112in}}%
\pgfpathlineto{\pgfqpoint{7.871969in}{12.803766in}}%
\pgfpathlineto{\pgfqpoint{7.874880in}{12.807045in}}%
\pgfpathlineto{\pgfqpoint{7.875640in}{12.807045in}}%
\pgfpathlineto{\pgfqpoint{7.877003in}{12.809500in}}%
\pgfpathlineto{\pgfqpoint{7.878659in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.880006in}{12.812389in}}%
\pgfpathlineto{\pgfqpoint{7.882087in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{7.883563in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.884445in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.885761in}{12.818101in}}%
\pgfpathlineto{\pgfqpoint{7.887796in}{12.818679in}}%
\pgfpathlineto{\pgfqpoint{7.889383in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{7.889671in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{7.890818in}{12.822163in}}%
\pgfpathlineto{\pgfqpoint{7.891817in}{12.822428in}}%
\pgfpathlineto{\pgfqpoint{7.893097in}{12.824901in}}%
\pgfpathlineto{\pgfqpoint{7.894511in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{7.895917in}{12.826959in}}%
\pgfpathlineto{\pgfqpoint{7.896757in}{12.826959in}}%
\pgfpathlineto{\pgfqpoint{7.898011in}{12.830084in}}%
\pgfpathlineto{\pgfqpoint{7.899951in}{12.830155in}}%
\pgfpathlineto{\pgfqpoint{7.901190in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{7.904601in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{7.905817in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{7.906222in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{7.907431in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.907832in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.909034in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.910495in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.911684in}{12.839236in}}%
\pgfpathlineto{\pgfqpoint{7.912079in}{12.839236in}}%
\pgfpathlineto{\pgfqpoint{7.913260in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{7.914697in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{7.915867in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{7.916255in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{7.917418in}{12.844564in}}%
\pgfpathlineto{\pgfqpoint{7.919599in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{7.921001in}{12.847810in}}%
\pgfpathlineto{\pgfqpoint{7.923403in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{7.924534in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{7.924909in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{7.926158in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.926655in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.927895in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{7.928389in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{7.929620in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{7.932916in}{12.857167in}}%
\pgfpathlineto{\pgfqpoint{7.934125in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{7.935569in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{7.936766in}{12.861322in}}%
\pgfpathlineto{\pgfqpoint{7.938552in}{12.861564in}}%
\pgfpathlineto{\pgfqpoint{7.939735in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{7.940207in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{7.941382in}{12.864735in}}%
\pgfpathlineto{\pgfqpoint{7.943717in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{7.944877in}{12.867274in}}%
\pgfpathlineto{\pgfqpoint{7.946606in}{12.868277in}}%
\pgfpathlineto{\pgfqpoint{7.947982in}{12.869389in}}%
\pgfpathlineto{\pgfqpoint{7.949577in}{12.870343in}}%
\pgfpathlineto{\pgfqpoint{7.950823in}{12.870816in}}%
\pgfpathlineto{\pgfqpoint{7.951275in}{12.870816in}}%
\pgfpathlineto{\pgfqpoint{7.952400in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{7.953185in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{7.954303in}{12.873408in}}%
\pgfpathlineto{\pgfqpoint{7.957295in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{7.958504in}{12.875662in}}%
\pgfpathlineto{\pgfqpoint{7.960797in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{7.961990in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{7.962098in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{7.963284in}{12.878442in}}%
\pgfpathlineto{\pgfqpoint{7.964251in}{12.878442in}}%
\pgfpathlineto{\pgfqpoint{7.965428in}{12.880092in}}%
\pgfpathlineto{\pgfqpoint{7.968609in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{7.969766in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{7.970500in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{7.971648in}{12.884697in}}%
\pgfpathlineto{\pgfqpoint{7.972687in}{12.884711in}}%
\pgfpathlineto{\pgfqpoint{7.973825in}{12.886250in}}%
\pgfpathlineto{\pgfqpoint{7.975882in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{7.977312in}{12.889194in}}%
\pgfpathlineto{\pgfqpoint{7.978633in}{12.889194in}}%
\pgfpathlineto{\pgfqpoint{7.979846in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{7.979947in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{7.981154in}{12.892184in}}%
\pgfpathlineto{\pgfqpoint{7.982155in}{12.892406in}}%
\pgfpathlineto{\pgfqpoint{7.983351in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{7.983749in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{7.984938in}{12.895017in}}%
\pgfpathlineto{\pgfqpoint{7.986416in}{12.895943in}}%
\pgfpathlineto{\pgfqpoint{7.987886in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{7.988959in}{12.898041in}}%
\pgfpathlineto{\pgfqpoint{7.990124in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{7.990608in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{7.992438in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{7.993587in}{12.901497in}}%
\pgfpathlineto{\pgfqpoint{7.995775in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{7.996909in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{7.997663in}{12.903827in}}%
\pgfpathlineto{\pgfqpoint{7.998789in}{12.904903in}}%
\pgfpathlineto{\pgfqpoint{8.001211in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.002414in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.005076in}{12.907425in}}%
\pgfpathlineto{\pgfqpoint{8.006261in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.009871in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.011034in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.014754in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.015894in}{12.911492in}}%
\pgfpathlineto{\pgfqpoint{8.020664in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.022120in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.023738in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.024923in}{12.914608in}}%
\pgfpathlineto{\pgfqpoint{8.030357in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.031512in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{8.037291in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.038415in}{12.918851in}}%
\pgfpathlineto{\pgfqpoint{8.042706in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.043885in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.046925in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.048085in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.050235in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.051380in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.054107in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.055234in}{12.927183in}}%
\pgfpathlineto{\pgfqpoint{8.061604in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.062772in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.070305in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.071434in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.075275in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.076451in}{12.932711in}}%
\pgfpathlineto{\pgfqpoint{8.079128in}{12.932711in}}%
\pgfpathlineto{\pgfqpoint{8.080355in}{12.934980in}}%
\pgfpathlineto{\pgfqpoint{8.084734in}{12.935464in}}%
\pgfpathlineto{\pgfqpoint{8.085867in}{12.937777in}}%
\pgfpathlineto{\pgfqpoint{8.089499in}{12.938013in}}%
\pgfpathlineto{\pgfqpoint{8.090611in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.093596in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.094754in}{12.941846in}}%
\pgfpathlineto{\pgfqpoint{8.097247in}{12.942498in}}%
\pgfpathlineto{\pgfqpoint{8.098389in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.100470in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.101660in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.945366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744886in}{12.466746in}}%
\pgfpathlineto{\pgfqpoint{7.778390in}{12.530757in}}%
\pgfpathlineto{\pgfqpoint{7.813751in}{12.588881in}}%
\pgfpathlineto{\pgfqpoint{7.815265in}{12.592802in}}%
\pgfpathlineto{\pgfqpoint{7.820492in}{12.599922in}}%
\pgfpathlineto{\pgfqpoint{7.821966in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.822700in}{12.603566in}}%
\pgfpathlineto{\pgfqpoint{7.824525in}{12.607263in}}%
\pgfpathlineto{\pgfqpoint{7.825614in}{12.608289in}}%
\pgfpathlineto{\pgfqpoint{7.827059in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.827419in}{12.611272in}}%
\pgfpathlineto{\pgfqpoint{7.828853in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.829211in}{12.614157in}}%
\pgfpathlineto{\pgfqpoint{7.830990in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.831344in}{12.617647in}}%
\pgfpathlineto{\pgfqpoint{7.833109in}{12.621213in}}%
\pgfpathlineto{\pgfqpoint{7.833812in}{12.621754in}}%
\pgfpathlineto{\pgfqpoint{7.835907in}{12.626499in}}%
\pgfpathlineto{\pgfqpoint{7.836602in}{12.626787in}}%
\pgfpathlineto{\pgfqpoint{7.839705in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.840048in}{12.632310in}}%
\pgfpathlineto{\pgfqpoint{7.842432in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.843785in}{12.637130in}}%
\pgfpathlineto{\pgfqpoint{7.845466in}{12.640841in}}%
\pgfpathlineto{\pgfqpoint{7.846135in}{12.641257in}}%
\pgfpathlineto{\pgfqpoint{7.847800in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.848132in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.850114in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.850443in}{12.649956in}}%
\pgfpathlineto{\pgfqpoint{7.852732in}{12.654708in}}%
\pgfpathlineto{\pgfqpoint{7.853383in}{12.654961in}}%
\pgfpathlineto{\pgfqpoint{7.855001in}{12.659221in}}%
\pgfpathlineto{\pgfqpoint{7.855968in}{12.660289in}}%
\pgfpathlineto{\pgfqpoint{7.856289in}{12.660524in}}%
\pgfpathlineto{\pgfqpoint{7.858208in}{12.664649in}}%
\pgfpathlineto{\pgfqpoint{7.891053in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.891333in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{7.893006in}{12.728526in}}%
\pgfpathlineto{\pgfqpoint{7.895771in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.896046in}{12.733298in}}%
\pgfpathlineto{\pgfqpoint{7.897961in}{12.736768in}}%
\pgfpathlineto{\pgfqpoint{7.900133in}{12.740657in}}%
\pgfpathlineto{\pgfqpoint{7.900403in}{12.740657in}}%
\pgfpathlineto{\pgfqpoint{7.902018in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.902554in}{12.743777in}}%
\pgfpathlineto{\pgfqpoint{7.904156in}{12.746117in}}%
\pgfpathlineto{\pgfqpoint{7.904422in}{12.746117in}}%
\pgfpathlineto{\pgfqpoint{7.906011in}{12.748837in}}%
\pgfpathlineto{\pgfqpoint{7.908378in}{12.751852in}}%
\pgfpathlineto{\pgfqpoint{7.909683in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.910203in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{7.911499in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{7.917629in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.917881in}{12.766677in}}%
\pgfpathlineto{\pgfqpoint{7.919389in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{7.926556in}{12.777239in}}%
\pgfpathlineto{\pgfqpoint{7.927043in}{12.777239in}}%
\pgfpathlineto{\pgfqpoint{7.928498in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.928981in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{7.930425in}{12.782211in}}%
\pgfpathlineto{\pgfqpoint{7.931622in}{12.782919in}}%
\pgfpathlineto{\pgfqpoint{7.934945in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.935180in}{12.787063in}}%
\pgfpathlineto{\pgfqpoint{7.936590in}{12.789285in}}%
\pgfpathlineto{\pgfqpoint{7.940541in}{12.794112in}}%
\pgfpathlineto{\pgfqpoint{7.942151in}{12.796184in}}%
\pgfpathlineto{\pgfqpoint{7.943066in}{12.796825in}}%
\pgfpathlineto{\pgfqpoint{7.944886in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{7.946243in}{12.800892in}}%
\pgfpathlineto{\pgfqpoint{7.947817in}{12.803766in}}%
\pgfpathlineto{\pgfqpoint{7.948712in}{12.804059in}}%
\pgfpathlineto{\pgfqpoint{7.950049in}{12.806007in}}%
\pgfpathlineto{\pgfqpoint{7.951599in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{7.952041in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{7.953360in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.953579in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{7.954891in}{12.812389in}}%
\pgfpathlineto{\pgfqpoint{7.956412in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{7.958140in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.958355in}{12.815366in}}%
\pgfpathlineto{\pgfqpoint{7.959856in}{12.818101in}}%
\pgfpathlineto{\pgfqpoint{7.973590in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{7.975205in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{7.976811in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.977609in}{12.835758in}}%
\pgfpathlineto{\pgfqpoint{7.979001in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.979596in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{7.980977in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{7.982742in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{7.984689in}{12.844564in}}%
\pgfpathlineto{\pgfqpoint{7.986043in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{7.987581in}{12.847810in}}%
\pgfpathlineto{\pgfqpoint{7.990441in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.990631in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{7.992142in}{12.855027in}}%
\pgfpathlineto{\pgfqpoint{7.993082in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{8.000114in}{12.864735in}}%
\pgfpathlineto{\pgfqpoint{8.001389in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.002657in}{12.867950in}}%
\pgfpathlineto{\pgfqpoint{8.004637in}{12.869389in}}%
\pgfpathlineto{\pgfqpoint{8.004996in}{12.870343in}}%
\pgfpathlineto{\pgfqpoint{8.006780in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.007136in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.008552in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.009434in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.010838in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{8.011885in}{12.877222in}}%
\pgfpathlineto{\pgfqpoint{8.013276in}{12.880092in}}%
\pgfpathlineto{\pgfqpoint{8.015348in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{8.016719in}{12.884697in}}%
\pgfpathlineto{\pgfqpoint{8.017573in}{12.884711in}}%
\pgfpathlineto{\pgfqpoint{8.018933in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.019948in}{12.887663in}}%
\pgfpathlineto{\pgfqpoint{8.021295in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.021966in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{12.892406in}}%
\pgfpathlineto{\pgfqpoint{8.024467in}{12.893459in}}%
\pgfpathlineto{\pgfqpoint{8.025791in}{12.895943in}}%
\pgfpathlineto{\pgfqpoint{8.026943in}{12.896338in}}%
\pgfpathlineto{\pgfqpoint{8.028417in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.029233in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.030532in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.031824in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.033911in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{8.035504in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.036297in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.037561in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.038975in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.041160in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.042554in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.043480in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.044861in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.047148in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.048359in}{12.914608in}}%
\pgfpathlineto{\pgfqpoint{8.050015in}{12.917169in}}%
\pgfpathlineto{\pgfqpoint{8.051958in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.053147in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.053739in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.054919in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.055066in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.056387in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.057700in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.058862in}{12.927400in}}%
\pgfpathlineto{\pgfqpoint{8.060452in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.061601in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.063174in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.064311in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.064595in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.065867in}{12.933864in}}%
\pgfpathlineto{\pgfqpoint{8.066008in}{12.933864in}}%
\pgfpathlineto{\pgfqpoint{8.067553in}{12.937764in}}%
\pgfpathlineto{\pgfqpoint{8.068950in}{12.938013in}}%
\pgfpathlineto{\pgfqpoint{8.070200in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.070477in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.071721in}{12.941846in}}%
\pgfpathlineto{\pgfqpoint{8.073642in}{12.945193in}}%
\pgfpathlineto{\pgfqpoint{8.074325in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.075550in}{12.958366in}}%
\pgfpathlineto{\pgfqpoint{8.076363in}{12.958366in}}%
\pgfpathlineto{\pgfqpoint{8.077712in}{12.961306in}}%
\pgfpathlineto{\pgfqpoint{8.079590in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.080922in}{12.963125in}}%
\pgfpathlineto{\pgfqpoint{8.082248in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.083435in}{12.965683in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{12.966272in}}%
\pgfpathlineto{\pgfqpoint{8.086183in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.086574in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.087741in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.089031in}{12.970338in}}%
\pgfpathlineto{\pgfqpoint{8.089674in}{12.970338in}}%
\pgfpathlineto{\pgfqpoint{8.090827in}{12.971843in}}%
\pgfpathlineto{\pgfqpoint{8.093118in}{12.972297in}}%
\pgfpathlineto{\pgfqpoint{8.094256in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.095514in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.096641in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.097140in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.098260in}{12.977211in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{12.977211in}}%
\pgfpathlineto{\pgfqpoint{8.100977in}{12.979443in}}%
\pgfpathlineto{\pgfqpoint{8.104635in}{12.980398in}}%
\pgfpathlineto{\pgfqpoint{8.105843in}{12.983215in}}%
\pgfpathlineto{\pgfqpoint{8.107764in}{12.983215in}}%
\pgfpathlineto{\pgfqpoint{8.108957in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.111681in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.112856in}{12.988298in}}%
\pgfpathlineto{\pgfqpoint{8.116811in}{12.989214in}}%
\pgfpathlineto{\pgfqpoint{8.117963in}{12.991212in}}%
\pgfpathlineto{\pgfqpoint{8.122066in}{12.991224in}}%
\pgfpathlineto{\pgfqpoint{8.123194in}{12.993624in}}%
\pgfpathlineto{\pgfqpoint{8.124653in}{12.993624in}}%
\pgfpathlineto{\pgfqpoint{8.125770in}{12.995188in}}%
\pgfpathlineto{\pgfqpoint{8.129421in}{12.995188in}}%
\pgfpathlineto{\pgfqpoint{8.130627in}{12.997476in}}%
\pgfpathlineto{\pgfqpoint{8.135822in}{12.998368in}}%
\pgfpathlineto{\pgfqpoint{8.136997in}{13.000131in}}%
\pgfpathlineto{\pgfqpoint{8.141646in}{13.000542in}}%
\pgfpathlineto{\pgfqpoint{8.142795in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.144665in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.145800in}{13.004749in}}%
\pgfpathlineto{\pgfqpoint{8.149989in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.151202in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.153411in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.154608in}{13.008694in}}%
\pgfpathlineto{\pgfqpoint{8.155403in}{13.008694in}}%
\pgfpathlineto{\pgfqpoint{8.156590in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.158361in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.159535in}{13.011097in}}%
\pgfpathlineto{\pgfqpoint{8.163217in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.164369in}{13.013999in}}%
\pgfpathlineto{\pgfqpoint{8.168171in}{13.014995in}}%
\pgfpathlineto{\pgfqpoint{8.169301in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.170799in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.171917in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.174139in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.175334in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.176889in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.178071in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.180779in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.181944in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.186198in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.187688in}{13.038865in}}%
\pgfpathlineto{\pgfqpoint{8.193732in}{13.038865in}}%
\pgfpathlineto{\pgfqpoint{8.194924in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.045119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926531in}{12.547946in}}%
\pgfpathlineto{\pgfqpoint{7.930479in}{12.556668in}}%
\pgfpathlineto{\pgfqpoint{7.930968in}{12.556944in}}%
\pgfpathlineto{\pgfqpoint{7.933400in}{12.562416in}}%
\pgfpathlineto{\pgfqpoint{7.934848in}{12.565044in}}%
\pgfpathlineto{\pgfqpoint{7.942436in}{12.580546in}}%
\pgfpathlineto{\pgfqpoint{7.943368in}{12.582106in}}%
\pgfpathlineto{\pgfqpoint{7.944298in}{12.583862in}}%
\pgfpathlineto{\pgfqpoint{7.946146in}{12.592802in}}%
\pgfpathlineto{\pgfqpoint{7.968609in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{7.969451in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{7.971960in}{12.644544in}}%
\pgfpathlineto{\pgfqpoint{7.972791in}{12.645129in}}%
\pgfpathlineto{\pgfqpoint{7.975267in}{12.651224in}}%
\pgfpathlineto{\pgfqpoint{7.976087in}{12.652000in}}%
\pgfpathlineto{\pgfqpoint{7.976496in}{12.652474in}}%
\pgfpathlineto{\pgfqpoint{7.978532in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.978937in}{12.657492in}}%
\pgfpathlineto{\pgfqpoint{7.981354in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.981755in}{12.663215in}}%
\pgfpathlineto{\pgfqpoint{7.984146in}{12.668471in}}%
\pgfpathlineto{\pgfqpoint{7.984938in}{12.669021in}}%
\pgfpathlineto{\pgfqpoint{7.986907in}{12.673167in}}%
\pgfpathlineto{\pgfqpoint{7.987691in}{12.674262in}}%
\pgfpathlineto{\pgfqpoint{7.989639in}{12.678106in}}%
\pgfpathlineto{\pgfqpoint{7.990414in}{12.678963in}}%
\pgfpathlineto{\pgfqpoint{7.991957in}{12.682478in}}%
\pgfpathlineto{\pgfqpoint{7.992726in}{12.683337in}}%
\pgfpathlineto{\pgfqpoint{7.995016in}{12.687752in}}%
\pgfpathlineto{\pgfqpoint{7.995775in}{12.688196in}}%
\pgfpathlineto{\pgfqpoint{7.997286in}{12.691751in}}%
\pgfpathlineto{\pgfqpoint{7.998039in}{12.693106in}}%
\pgfpathlineto{\pgfqpoint{8.001396in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{8.001767in}{12.699720in}}%
\pgfpathlineto{\pgfqpoint{8.003978in}{12.705087in}}%
\pgfpathlineto{\pgfqpoint{8.004711in}{12.705834in}}%
\pgfpathlineto{\pgfqpoint{8.007259in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{8.007982in}{12.712190in}}%
\pgfpathlineto{\pgfqpoint{8.014402in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{8.014754in}{12.724854in}}%
\pgfpathlineto{\pgfqpoint{8.016855in}{12.730369in}}%
\pgfpathlineto{\pgfqpoint{8.017900in}{12.731936in}}%
\pgfpathlineto{\pgfqpoint{8.020664in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{8.021007in}{12.737678in}}%
\pgfpathlineto{\pgfqpoint{8.022717in}{12.741822in}}%
\pgfpathlineto{\pgfqpoint{8.023398in}{12.742815in}}%
\pgfpathlineto{\pgfqpoint{8.026440in}{12.748837in}}%
\pgfpathlineto{\pgfqpoint{8.027111in}{12.749235in}}%
\pgfpathlineto{\pgfqpoint{8.029445in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.029777in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.031429in}{12.759836in}}%
\pgfpathlineto{\pgfqpoint{8.036000in}{12.769041in}}%
\pgfpathlineto{\pgfqpoint{8.037613in}{12.771411in}}%
\pgfpathlineto{\pgfqpoint{8.039215in}{12.774802in}}%
\pgfpathlineto{\pgfqpoint{8.041442in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{8.041758in}{12.779307in}}%
\pgfpathlineto{\pgfqpoint{8.043649in}{12.783368in}}%
\pgfpathlineto{\pgfqpoint{8.046459in}{12.789285in}}%
\pgfpathlineto{\pgfqpoint{8.047080in}{12.790583in}}%
\pgfpathlineto{\pgfqpoint{8.049239in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.049546in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.051989in}{12.800429in}}%
\pgfpathlineto{\pgfqpoint{8.056207in}{12.808299in}}%
\pgfpathlineto{\pgfqpoint{8.058587in}{12.813387in}}%
\pgfpathlineto{\pgfqpoint{8.059179in}{12.814038in}}%
\pgfpathlineto{\pgfqpoint{8.061238in}{12.818347in}}%
\pgfpathlineto{\pgfqpoint{8.062699in}{12.820987in}}%
\pgfpathlineto{\pgfqpoint{8.064730in}{12.824901in}}%
\pgfpathlineto{\pgfqpoint{8.065308in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{8.080423in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{8.081778in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{8.082048in}{12.852460in}}%
\pgfpathlineto{\pgfqpoint{8.083931in}{12.856058in}}%
\pgfpathlineto{\pgfqpoint{8.086332in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.087656in}{12.861564in}}%
\pgfpathlineto{\pgfqpoint{8.089499in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.090023in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.091588in}{12.868778in}}%
\pgfpathlineto{\pgfqpoint{8.099526in}{12.881120in}}%
\pgfpathlineto{\pgfqpoint{8.101285in}{12.886250in}}%
\pgfpathlineto{\pgfqpoint{8.102284in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.107713in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{8.108201in}{12.897249in}}%
\pgfpathlineto{\pgfqpoint{8.109658in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.109901in}{12.900074in}}%
\pgfpathlineto{\pgfqpoint{8.111349in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.112310in}{12.903223in}}%
\pgfpathlineto{\pgfqpoint{8.113506in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.113983in}{12.905273in}}%
\pgfpathlineto{\pgfqpoint{8.115408in}{12.907425in}}%
\pgfpathlineto{\pgfqpoint{8.116353in}{12.908167in}}%
\pgfpathlineto{\pgfqpoint{8.118000in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.119170in}{12.910366in}}%
\pgfpathlineto{\pgfqpoint{8.120566in}{12.912409in}}%
\pgfpathlineto{\pgfqpoint{8.121955in}{12.913484in}}%
\pgfpathlineto{\pgfqpoint{8.123337in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.123795in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.125167in}{12.918076in}}%
\pgfpathlineto{\pgfqpoint{8.126984in}{12.919073in}}%
\pgfpathlineto{\pgfqpoint{8.128339in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.129013in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{12.927183in}}%
\pgfpathlineto{\pgfqpoint{8.132359in}{12.928207in}}%
\pgfpathlineto{\pgfqpoint{8.133685in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.135662in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.137189in}{12.934980in}}%
\pgfpathlineto{\pgfqpoint{8.137840in}{12.935464in}}%
\pgfpathlineto{\pgfqpoint{8.139354in}{12.940157in}}%
\pgfpathlineto{\pgfqpoint{8.140430in}{12.940342in}}%
\pgfpathlineto{\pgfqpoint{8.141928in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.142568in}{12.943276in}}%
\pgfpathlineto{\pgfqpoint{8.145741in}{12.959961in}}%
\pgfpathlineto{\pgfqpoint{8.145952in}{12.959961in}}%
\pgfpathlineto{\pgfqpoint{8.147209in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.147627in}{12.962495in}}%
\pgfpathlineto{\pgfqpoint{8.149084in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.149291in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.150532in}{12.965683in}}%
\pgfpathlineto{\pgfqpoint{8.151356in}{12.966272in}}%
\pgfpathlineto{\pgfqpoint{8.152997in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.153201in}{12.969138in}}%
\pgfpathlineto{\pgfqpoint{8.154626in}{12.971843in}}%
\pgfpathlineto{\pgfqpoint{8.156447in}{12.972297in}}%
\pgfpathlineto{\pgfqpoint{8.157855in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.158455in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.160051in}{12.979443in}}%
\pgfpathlineto{\pgfqpoint{8.161438in}{12.980398in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.163408in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.164777in}{12.990894in}}%
\pgfpathlineto{\pgfqpoint{8.178637in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.179006in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.180295in}{13.014995in}}%
\pgfpathlineto{\pgfqpoint{8.181577in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.182852in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.183397in}{13.021990in}}%
\pgfpathlineto{\pgfqpoint{8.186282in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.214755in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.216035in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.216672in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.217942in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.218575in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.219835in}{13.051777in}}%
\pgfpathlineto{\pgfqpoint{8.222338in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.222649in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.224044in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.225124in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.226506in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.228033in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.229248in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.229702in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.231059in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.232409in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.234049in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.235088in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.236269in}{13.073355in}}%
\pgfpathlineto{\pgfqpoint{8.238908in}{13.077824in}}%
\pgfpathlineto{\pgfqpoint{8.239927in}{13.078462in}}%
\pgfpathlineto{\pgfqpoint{8.241086in}{13.080416in}}%
\pgfpathlineto{\pgfqpoint{8.241664in}{13.080416in}}%
\pgfpathlineto{\pgfqpoint{8.242816in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.242959in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.244248in}{13.086818in}}%
\pgfpathlineto{\pgfqpoint{8.245672in}{13.087779in}}%
\pgfpathlineto{\pgfqpoint{8.247229in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.247370in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.248777in}{13.093373in}}%
\pgfpathlineto{\pgfqpoint{8.249478in}{13.094318in}}%
\pgfpathlineto{\pgfqpoint{8.251290in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.251984in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.253228in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.253365in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.254603in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.255424in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.256651in}{13.106899in}}%
\pgfpathlineto{\pgfqpoint{8.258548in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.259761in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.260163in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.261368in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.261501in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.262833in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.263760in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.264948in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.265737in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.266915in}{13.120864in}}%
\pgfpathlineto{\pgfqpoint{8.267046in}{13.120864in}}%
\pgfpathlineto{\pgfqpoint{8.268218in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.268868in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.270161in}{13.124984in}}%
\pgfpathlineto{\pgfqpoint{8.272216in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.273365in}{13.128149in}}%
\pgfpathlineto{\pgfqpoint{8.277535in}{13.132559in}}%
\pgfpathlineto{\pgfqpoint{8.278535in}{13.132559in}}%
\pgfpathlineto{\pgfqpoint{8.279905in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.281390in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.282621in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.283602in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.284823in}{13.140081in}}%
\pgfpathlineto{\pgfqpoint{8.286522in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.287729in}{13.143031in}}%
\pgfpathlineto{\pgfqpoint{8.289767in}{13.143866in}}%
\pgfpathlineto{\pgfqpoint{8.290959in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.291197in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.292500in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.293679in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.294969in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.296253in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.297531in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.299032in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.300296in}{13.154001in}}%
\pgfpathlineto{\pgfqpoint{8.301667in}{13.154953in}}%
\pgfpathlineto{\pgfqpoint{8.302918in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.303031in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.305177in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.306298in}{13.159161in}}%
\pgfpathlineto{\pgfqpoint{8.308194in}{13.159807in}}%
\pgfpathlineto{\pgfqpoint{8.309413in}{13.161066in}}%
\pgfpathlineto{\pgfqpoint{8.310736in}{13.163158in}}%
\pgfpathlineto{\pgfqpoint{8.312600in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.313798in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.314991in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.316178in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.317788in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.318962in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.320131in}{13.170505in}}%
\pgfpathlineto{\pgfqpoint{8.321294in}{13.171094in}}%
\pgfpathlineto{\pgfqpoint{8.321926in}{13.171094in}}%
\pgfpathlineto{\pgfqpoint{8.323082in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.325895in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.327033in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.328473in}{13.176356in}}%
\pgfpathlineto{\pgfqpoint{8.329701in}{13.177944in}}%
\pgfpathlineto{\pgfqpoint{8.331025in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.332140in}{13.180390in}}%
\pgfpathlineto{\pgfqpoint{8.334155in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.335356in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.336750in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.338038in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.340692in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.341862in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.342349in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.343512in}{13.188977in}}%
\pgfpathlineto{\pgfqpoint{8.346110in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.347256in}{13.191508in}}%
\pgfpathlineto{\pgfqpoint{8.349155in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.351321in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.353190in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.354397in}{13.196081in}}%
\pgfpathlineto{\pgfqpoint{8.356703in}{13.197189in}}%
\pgfpathlineto{\pgfqpoint{8.357894in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.359080in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.360260in}{13.200759in}}%
\pgfpathlineto{\pgfqpoint{8.362962in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.364124in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.365103in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.366256in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.368282in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.369420in}{13.206689in}}%
\pgfpathlineto{\pgfqpoint{8.369595in}{13.206689in}}%
\pgfpathlineto{\pgfqpoint{8.370727in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.371941in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.373235in}{13.212617in}}%
\pgfpathlineto{\pgfqpoint{8.373321in}{13.212679in}}%
\pgfpathlineto{\pgfqpoint{8.374779in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.433152in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.434305in}{13.230185in}}%
\pgfpathlineto{\pgfqpoint{8.436530in}{13.230827in}}%
\pgfpathlineto{\pgfqpoint{8.437668in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.439532in}{13.232795in}}%
\pgfpathlineto{\pgfqpoint{8.440723in}{13.234347in}}%
\pgfpathlineto{\pgfqpoint{8.443024in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.444198in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.237095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.097887in}{12.636707in}}%
\pgfpathlineto{\pgfqpoint{8.098880in}{12.638638in}}%
\pgfpathlineto{\pgfqpoint{8.102812in}{12.647203in}}%
\pgfpathlineto{\pgfqpoint{8.168265in}{12.794999in}}%
\pgfpathlineto{\pgfqpoint{8.173862in}{12.809500in}}%
\pgfpathlineto{\pgfqpoint{8.174231in}{12.809628in}}%
\pgfpathlineto{\pgfqpoint{8.176797in}{12.816854in}}%
\pgfpathlineto{\pgfqpoint{8.178252in}{12.819283in}}%
\pgfpathlineto{\pgfqpoint{8.180779in}{12.825912in}}%
\pgfpathlineto{\pgfqpoint{8.182212in}{12.828714in}}%
\pgfpathlineto{\pgfqpoint{8.183991in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.185053in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{8.187513in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{8.187863in}{12.837719in}}%
\pgfpathlineto{\pgfqpoint{8.189950in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{8.190296in}{12.842446in}}%
\pgfpathlineto{\pgfqpoint{8.192020in}{12.846499in}}%
\pgfpathlineto{\pgfqpoint{8.192363in}{12.846499in}}%
\pgfpathlineto{\pgfqpoint{8.195094in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{8.195772in}{12.853658in}}%
\pgfpathlineto{\pgfqpoint{8.197796in}{12.858223in}}%
\pgfpathlineto{\pgfqpoint{8.198802in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.200469in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{8.200801in}{12.863468in}}%
\pgfpathlineto{\pgfqpoint{8.203115in}{12.867950in}}%
\pgfpathlineto{\pgfqpoint{8.206059in}{12.871949in}}%
\pgfpathlineto{\pgfqpoint{8.208002in}{12.875662in}}%
\pgfpathlineto{\pgfqpoint{8.208647in}{12.876739in}}%
\pgfpathlineto{\pgfqpoint{8.211846in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{8.213746in}{12.887089in}}%
\pgfpathlineto{\pgfqpoint{8.232887in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.234928in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.235797in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.240101in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.241520in}{12.961434in}}%
\pgfpathlineto{\pgfqpoint{8.241803in}{12.961460in}}%
\pgfpathlineto{\pgfqpoint{8.243773in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.244053in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.246285in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.253404in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.253674in}{13.005149in}}%
\pgfpathlineto{\pgfqpoint{8.255555in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.255823in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.258219in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.258484in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.260330in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.279313in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.280530in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.280772in}{13.047565in}}%
\pgfpathlineto{\pgfqpoint{8.281982in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.282223in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.283905in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.284384in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.285815in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.286290in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.287710in}{13.060063in}}%
\pgfpathlineto{\pgfqpoint{8.288181in}{13.060063in}}%
\pgfpathlineto{\pgfqpoint{8.289356in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.289591in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.290992in}{13.064559in}}%
\pgfpathlineto{\pgfqpoint{8.292618in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.293311in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.295381in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.295838in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.297206in}{13.073776in}}%
\pgfpathlineto{\pgfqpoint{8.297660in}{13.073776in}}%
\pgfpathlineto{\pgfqpoint{8.299018in}{13.077095in}}%
\pgfpathlineto{\pgfqpoint{8.301042in}{13.080416in}}%
\pgfpathlineto{\pgfqpoint{8.302382in}{13.080416in}}%
\pgfpathlineto{\pgfqpoint{8.303715in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.305262in}{13.086818in}}%
\pgfpathlineto{\pgfqpoint{8.306580in}{13.087779in}}%
\pgfpathlineto{\pgfqpoint{8.308762in}{13.091713in}}%
\pgfpathlineto{\pgfqpoint{8.309413in}{13.091713in}}%
\pgfpathlineto{\pgfqpoint{8.310926in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.312000in}{13.095949in}}%
\pgfpathlineto{\pgfqpoint{8.313498in}{13.099569in}}%
\pgfpathlineto{\pgfqpoint{8.314562in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.316044in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.316677in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.317937in}{13.106899in}}%
\pgfpathlineto{\pgfqpoint{8.319400in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.320855in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.321682in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.323739in}{13.118148in}}%
\pgfpathlineto{\pgfqpoint{8.324557in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.325982in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.326388in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.327803in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.328206in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.329611in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.330012in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.331606in}{13.134163in}}%
\pgfpathlineto{\pgfqpoint{8.332002in}{13.135215in}}%
\pgfpathlineto{\pgfqpoint{8.333584in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.333781in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.335352in}{13.142222in}}%
\pgfpathlineto{\pgfqpoint{8.337690in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.337883in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.339622in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.339814in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.341539in}{13.156405in}}%
\pgfpathlineto{\pgfqpoint{8.342111in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.343442in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.344010in}{13.161943in}}%
\pgfpathlineto{\pgfqpoint{8.345519in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.345895in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.347580in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.347952in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.349623in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.351100in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.352567in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.353845in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.354026in}{13.181197in}}%
\pgfpathlineto{\pgfqpoint{8.355477in}{13.184011in}}%
\pgfpathlineto{\pgfqpoint{8.356740in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.358533in}{13.188687in}}%
\pgfpathlineto{\pgfqpoint{8.360137in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.360314in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.361553in}{13.191508in}}%
\pgfpathlineto{\pgfqpoint{8.362082in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.364538in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.365756in}{13.196679in}}%
\pgfpathlineto{\pgfqpoint{8.366623in}{13.197189in}}%
\pgfpathlineto{\pgfqpoint{8.367832in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.368004in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.369207in}{13.201085in}}%
\pgfpathlineto{\pgfqpoint{8.370062in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.371425in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.372442in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.374128in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.375302in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.379780in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.381091in}{13.230827in}}%
\pgfpathlineto{\pgfqpoint{8.382071in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.383857in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.384503in}{13.235198in}}%
\pgfpathlineto{\pgfqpoint{8.385630in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.398321in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.399541in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.400906in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.402114in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.402716in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.403915in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.405108in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.405257in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.406444in}{13.248560in}}%
\pgfpathlineto{\pgfqpoint{8.407035in}{13.248560in}}%
\pgfpathlineto{\pgfqpoint{8.408214in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.408802in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.409972in}{13.252860in}}%
\pgfpathlineto{\pgfqpoint{8.410556in}{13.252860in}}%
\pgfpathlineto{\pgfqpoint{8.411718in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.412298in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.413453in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.414028in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.415175in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.415747in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.417028in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.417595in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.418868in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.419993in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.421114in}{13.266174in}}%
\pgfpathlineto{\pgfqpoint{8.421951in}{13.266174in}}%
\pgfpathlineto{\pgfqpoint{8.423201in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.423894in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.425135in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.426643in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.427871in}{13.272294in}}%
\pgfpathlineto{\pgfqpoint{8.429229in}{13.273441in}}%
\pgfpathlineto{\pgfqpoint{8.429634in}{13.273441in}}%
\pgfpathlineto{\pgfqpoint{8.430848in}{13.275330in}}%
\pgfpathlineto{\pgfqpoint{8.432457in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.432724in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.433923in}{13.277650in}}%
\pgfpathlineto{\pgfqpoint{8.435381in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.436567in}{13.280469in}}%
\pgfpathlineto{\pgfqpoint{8.438793in}{13.281445in}}%
\pgfpathlineto{\pgfqpoint{8.439964in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.440871in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{13.286205in}}%
\pgfpathlineto{\pgfqpoint{8.443445in}{13.286479in}}%
\pgfpathlineto{\pgfqpoint{8.444976in}{13.290262in}}%
\pgfpathlineto{\pgfqpoint{8.445992in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.447256in}{13.292344in}}%
\pgfpathlineto{\pgfqpoint{8.470043in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.470158in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.471308in}{13.324061in}}%
\pgfpathlineto{\pgfqpoint{8.472909in}{13.324783in}}%
\pgfpathlineto{\pgfqpoint{8.474388in}{13.327608in}}%
\pgfpathlineto{\pgfqpoint{8.476308in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.477542in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.480659in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.481873in}{13.332130in}}%
\pgfpathlineto{\pgfqpoint{8.484501in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.485697in}{13.333540in}}%
\pgfpathlineto{\pgfqpoint{8.490956in}{13.334188in}}%
\pgfpathlineto{\pgfqpoint{8.492122in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.501364in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.502483in}{13.337503in}}%
\pgfpathlineto{\pgfqpoint{8.507111in}{13.337816in}}%
\pgfpathlineto{\pgfqpoint{8.508305in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.511754in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.512926in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.514578in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.515737in}{13.343124in}}%
\pgfpathlineto{\pgfqpoint{8.517944in}{13.343124in}}%
\pgfpathlineto{\pgfqpoint{8.519088in}{13.345266in}}%
\pgfpathlineto{\pgfqpoint{8.520889in}{13.345266in}}%
\pgfpathlineto{\pgfqpoint{8.522020in}{13.348217in}}%
\pgfpathlineto{\pgfqpoint{8.523520in}{13.348217in}}%
\pgfpathlineto{\pgfqpoint{8.524732in}{13.350266in}}%
\pgfpathlineto{\pgfqpoint{8.526309in}{13.350266in}}%
\pgfpathlineto{\pgfqpoint{8.527508in}{13.352905in}}%
\pgfpathlineto{\pgfqpoint{8.528243in}{13.352905in}}%
\pgfpathlineto{\pgfqpoint{8.529433in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.529890in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.531072in}{13.355881in}}%
\pgfpathlineto{\pgfqpoint{8.532700in}{13.356869in}}%
\pgfpathlineto{\pgfqpoint{8.533870in}{13.357738in}}%
\pgfpathlineto{\pgfqpoint{8.533959in}{13.357738in}}%
\pgfpathlineto{\pgfqpoint{8.535123in}{13.359603in}}%
\pgfpathlineto{\pgfqpoint{8.536193in}{13.359603in}}%
\pgfpathlineto{\pgfqpoint{8.537346in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.539199in}{13.361815in}}%
\pgfpathlineto{\pgfqpoint{8.540339in}{13.363409in}}%
\pgfpathlineto{\pgfqpoint{8.541996in}{13.364360in}}%
\pgfpathlineto{\pgfqpoint{8.543124in}{13.365401in}}%
\pgfpathlineto{\pgfqpoint{8.545536in}{13.366291in}}%
\pgfpathlineto{\pgfqpoint{8.546733in}{13.367778in}}%
\pgfpathlineto{\pgfqpoint{8.548942in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.550545in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.391189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279532in}{12.694144in}}%
\pgfpathlineto{\pgfqpoint{8.280029in}{12.694473in}}%
\pgfpathlineto{\pgfqpoint{8.282990in}{12.702419in}}%
\pgfpathlineto{\pgfqpoint{8.283480in}{12.702831in}}%
\pgfpathlineto{\pgfqpoint{8.286401in}{12.711331in}}%
\pgfpathlineto{\pgfqpoint{8.288810in}{12.717471in}}%
\pgfpathlineto{\pgfqpoint{8.299147in}{12.744898in}}%
\pgfpathlineto{\pgfqpoint{8.302805in}{12.756313in}}%
\pgfpathlineto{\pgfqpoint{8.305962in}{12.764448in}}%
\pgfpathlineto{\pgfqpoint{8.331938in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.333149in}{12.832741in}}%
\pgfpathlineto{\pgfqpoint{8.338728in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{8.363141in}{12.906928in}}%
\pgfpathlineto{\pgfqpoint{8.368106in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.371248in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.371595in}{12.925381in}}%
\pgfpathlineto{\pgfqpoint{8.373321in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.374351in}{12.930998in}}%
\pgfpathlineto{\pgfqpoint{8.382446in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.382778in}{12.967310in}}%
\pgfpathlineto{\pgfqpoint{8.385088in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.385417in}{12.974675in}}%
\pgfpathlineto{\pgfqpoint{8.392535in}{13.000131in}}%
\pgfpathlineto{\pgfqpoint{8.393173in}{13.000542in}}%
\pgfpathlineto{\pgfqpoint{8.395075in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.395706in}{13.007330in}}%
\pgfpathlineto{\pgfqpoint{8.397590in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.397903in}{13.011436in}}%
\pgfpathlineto{\pgfqpoint{8.399460in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.399771in}{13.015907in}}%
\pgfpathlineto{\pgfqpoint{8.401317in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.401625in}{13.024156in}}%
\pgfpathlineto{\pgfqpoint{8.403466in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.427930in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.429590in}{13.049921in}}%
\pgfpathlineto{\pgfqpoint{8.430691in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.432334in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.432607in}{13.054065in}}%
\pgfpathlineto{\pgfqpoint{8.434508in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.435049in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.436664in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.436932in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.438535in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.438801in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.440393in}{13.069049in}}%
\pgfpathlineto{\pgfqpoint{8.444329in}{13.077824in}}%
\pgfpathlineto{\pgfqpoint{8.445109in}{13.078462in}}%
\pgfpathlineto{\pgfqpoint{8.446661in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.447434in}{13.083309in}}%
\pgfpathlineto{\pgfqpoint{8.449228in}{13.087585in}}%
\pgfpathlineto{\pgfqpoint{8.450502in}{13.089451in}}%
\pgfpathlineto{\pgfqpoint{8.453031in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.453533in}{13.095949in}}%
\pgfpathlineto{\pgfqpoint{8.455036in}{13.099569in}}%
\pgfpathlineto{\pgfqpoint{8.456777in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.457273in}{13.103038in}}%
\pgfpathlineto{\pgfqpoint{8.458753in}{13.106899in}}%
\pgfpathlineto{\pgfqpoint{8.460714in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.460958in}{13.110900in}}%
\pgfpathlineto{\pgfqpoint{8.462417in}{13.113843in}}%
\pgfpathlineto{\pgfqpoint{8.462659in}{13.113843in}}%
\pgfpathlineto{\pgfqpoint{8.464109in}{13.118148in}}%
\pgfpathlineto{\pgfqpoint{8.465071in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.466507in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.467222in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.468645in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.469354in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.470766in}{13.129410in}}%
\pgfpathlineto{\pgfqpoint{8.472171in}{13.132030in}}%
\pgfpathlineto{\pgfqpoint{8.475878in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.476108in}{13.137807in}}%
\pgfpathlineto{\pgfqpoint{8.477711in}{13.142222in}}%
\pgfpathlineto{\pgfqpoint{8.478396in}{13.143031in}}%
\pgfpathlineto{\pgfqpoint{8.480663in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.480889in}{13.147641in}}%
\pgfpathlineto{\pgfqpoint{8.482687in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.483134in}{13.152169in}}%
\pgfpathlineto{\pgfqpoint{8.484917in}{13.156405in}}%
\pgfpathlineto{\pgfqpoint{8.485582in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.487127in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.489100in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.489318in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.491058in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.491275in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.493001in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.493431in}{13.174575in}}%
\pgfpathlineto{\pgfqpoint{8.494929in}{13.177944in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{13.185061in}}%
\pgfpathlineto{\pgfqpoint{8.498532in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.501877in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.502499in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.504563in}{13.200759in}}%
\pgfpathlineto{\pgfqpoint{8.505384in}{13.203624in}}%
\pgfpathlineto{\pgfqpoint{8.506814in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.508033in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.509650in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.511456in}{13.233870in}}%
\pgfpathlineto{\pgfqpoint{8.513845in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.519722in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.521074in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.521266in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.522802in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.524137in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.525655in}{13.250326in}}%
\pgfpathlineto{\pgfqpoint{8.537845in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.538025in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.539462in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.540178in}{13.270507in}}%
\pgfpathlineto{\pgfqpoint{8.541426in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{13.273441in}}%
\pgfpathlineto{\pgfqpoint{8.543551in}{13.275624in}}%
\pgfpathlineto{\pgfqpoint{8.544431in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.545833in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.546182in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.547401in}{13.280469in}}%
\pgfpathlineto{\pgfqpoint{8.549821in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.551023in}{13.286479in}}%
\pgfpathlineto{\pgfqpoint{8.552219in}{13.287462in}}%
\pgfpathlineto{\pgfqpoint{8.553409in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.553748in}{13.290322in}}%
\pgfpathlineto{\pgfqpoint{8.555100in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.555941in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.557114in}{13.295817in}}%
\pgfpathlineto{\pgfqpoint{8.557949in}{13.295817in}}%
\pgfpathlineto{\pgfqpoint{8.559278in}{13.299777in}}%
\pgfpathlineto{\pgfqpoint{8.560931in}{13.300358in}}%
\pgfpathlineto{\pgfqpoint{8.562409in}{13.304061in}}%
\pgfpathlineto{\pgfqpoint{8.564204in}{13.304370in}}%
\pgfpathlineto{\pgfqpoint{8.565663in}{13.307295in}}%
\pgfpathlineto{\pgfqpoint{8.566470in}{13.307487in}}%
\pgfpathlineto{\pgfqpoint{8.567596in}{13.309123in}}%
\pgfpathlineto{\pgfqpoint{8.568237in}{13.309123in}}%
\pgfpathlineto{\pgfqpoint{8.569514in}{13.311666in}}%
\pgfpathlineto{\pgfqpoint{8.570785in}{13.312724in}}%
\pgfpathlineto{\pgfqpoint{8.572364in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.573308in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.574560in}{13.317273in}}%
\pgfpathlineto{\pgfqpoint{8.575183in}{13.318067in}}%
\pgfpathlineto{\pgfqpoint{8.576891in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.577971in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.579201in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.579354in}{13.321899in}}%
\pgfpathlineto{\pgfqpoint{8.580577in}{13.324061in}}%
\pgfpathlineto{\pgfqpoint{8.581794in}{13.324783in}}%
\pgfpathlineto{\pgfqpoint{8.582400in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.583759in}{13.327608in}}%
\pgfpathlineto{\pgfqpoint{8.585110in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.586455in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.588532in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.589859in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.592201in}{13.333540in}}%
\pgfpathlineto{\pgfqpoint{8.593508in}{13.334188in}}%
\pgfpathlineto{\pgfqpoint{8.596247in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.598531in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.598673in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.601357in}{13.356869in}}%
\pgfpathlineto{\pgfqpoint{8.603456in}{13.363409in}}%
\pgfpathlineto{\pgfqpoint{8.603874in}{13.364360in}}%
\pgfpathlineto{\pgfqpoint{8.605538in}{13.368510in}}%
\pgfpathlineto{\pgfqpoint{8.605953in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.607741in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.615169in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.616496in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.616629in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.618081in}{13.398589in}}%
\pgfpathlineto{\pgfqpoint{8.619393in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.620699in}{13.403455in}}%
\pgfpathlineto{\pgfqpoint{8.621479in}{13.403482in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{13.406854in}}%
\pgfpathlineto{\pgfqpoint{8.623935in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.625217in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.626494in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.627637in}{13.412923in}}%
\pgfpathlineto{\pgfqpoint{8.628396in}{13.413905in}}%
\pgfpathlineto{\pgfqpoint{8.629531in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.629657in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.630911in}{13.417769in}}%
\pgfpathlineto{\pgfqpoint{8.632035in}{13.418648in}}%
\pgfpathlineto{\pgfqpoint{8.633526in}{13.420644in}}%
\pgfpathlineto{\pgfqpoint{8.634638in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.635868in}{13.423398in}}%
\pgfpathlineto{\pgfqpoint{8.637580in}{13.423711in}}%
\pgfpathlineto{\pgfqpoint{8.638796in}{13.426163in}}%
\pgfpathlineto{\pgfqpoint{8.641091in}{13.427233in}}%
\pgfpathlineto{\pgfqpoint{8.642529in}{13.429688in}}%
\pgfpathlineto{\pgfqpoint{8.645028in}{13.430319in}}%
\pgfpathlineto{\pgfqpoint{8.646209in}{13.431236in}}%
\pgfpathlineto{\pgfqpoint{8.646680in}{13.431236in}}%
\pgfpathlineto{\pgfqpoint{8.647970in}{13.433981in}}%
\pgfpathlineto{\pgfqpoint{8.650068in}{13.434610in}}%
\pgfpathlineto{\pgfqpoint{8.651457in}{13.436338in}}%
\pgfpathlineto{\pgfqpoint{8.653068in}{13.437283in}}%
\pgfpathlineto{\pgfqpoint{8.654326in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.654440in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.655579in}{13.440421in}}%
\pgfpathlineto{\pgfqpoint{8.657051in}{13.440883in}}%
\pgfpathlineto{\pgfqpoint{8.658402in}{13.442588in}}%
\pgfpathlineto{\pgfqpoint{8.660305in}{13.443561in}}%
\pgfpathlineto{\pgfqpoint{8.661750in}{13.446569in}}%
\pgfpathlineto{\pgfqpoint{8.664616in}{13.447402in}}%
\pgfpathlineto{\pgfqpoint{8.665819in}{13.449224in}}%
\pgfpathlineto{\pgfqpoint{8.667775in}{13.450296in}}%
\pgfpathlineto{\pgfqpoint{8.668963in}{13.452129in}}%
\pgfpathlineto{\pgfqpoint{8.670146in}{13.452734in}}%
\pgfpathlineto{\pgfqpoint{8.670253in}{13.452734in}}%
\pgfpathlineto{\pgfqpoint{8.671430in}{13.453856in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{13.453856in}}%
\pgfpathlineto{\pgfqpoint{8.672707in}{13.455195in}}%
\pgfpathlineto{\pgfqpoint{8.672919in}{13.455195in}}%
\pgfpathlineto{\pgfqpoint{8.674084in}{13.456620in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{13.456620in}}%
\pgfpathlineto{\pgfqpoint{8.675558in}{13.458173in}}%
\pgfpathlineto{\pgfqpoint{8.677233in}{13.458935in}}%
\pgfpathlineto{\pgfqpoint{8.678378in}{13.460094in}}%
\pgfpathlineto{\pgfqpoint{8.679827in}{13.460916in}}%
\pgfpathlineto{\pgfqpoint{8.680961in}{13.461962in}}%
\pgfpathlineto{\pgfqpoint{8.682089in}{13.462178in}}%
\pgfpathlineto{\pgfqpoint{8.683212in}{13.463518in}}%
\pgfpathlineto{\pgfqpoint{8.685040in}{13.464261in}}%
\pgfpathlineto{\pgfqpoint{8.686251in}{13.465176in}}%
\pgfpathlineto{\pgfqpoint{8.688257in}{13.465905in}}%
\pgfpathlineto{\pgfqpoint{8.689453in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.690445in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{8.691631in}{13.468365in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{13.468365in}}%
\pgfpathlineto{\pgfqpoint{8.692909in}{13.469514in}}%
\pgfpathlineto{\pgfqpoint{8.693007in}{13.469514in}}%
\pgfpathlineto{\pgfqpoint{8.694181in}{13.470662in}}%
\pgfpathlineto{\pgfqpoint{8.695544in}{13.471742in}}%
\pgfpathlineto{\pgfqpoint{8.696899in}{13.473371in}}%
\pgfpathlineto{\pgfqpoint{8.697959in}{13.474039in}}%
\pgfpathlineto{\pgfqpoint{8.699302in}{13.475682in}}%
\pgfpathlineto{\pgfqpoint{8.700923in}{13.476781in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{13.478218in}}%
\pgfpathlineto{\pgfqpoint{8.703665in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.704884in}{13.480113in}}%
\pgfpathlineto{\pgfqpoint{8.705258in}{13.480113in}}%
\pgfpathlineto{\pgfqpoint{8.706470in}{13.481555in}}%
\pgfpathlineto{\pgfqpoint{8.707769in}{13.482641in}}%
\pgfpathlineto{\pgfqpoint{8.709429in}{13.484441in}}%
\pgfpathlineto{\pgfqpoint{8.710987in}{13.485487in}}%
\pgfpathlineto{\pgfqpoint{8.712535in}{13.487441in}}%
\pgfpathlineto{\pgfqpoint{8.713894in}{13.488396in}}%
\pgfpathlineto{\pgfqpoint{8.715155in}{13.490082in}}%
\pgfpathlineto{\pgfqpoint{8.715873in}{13.490858in}}%
\pgfpathlineto{\pgfqpoint{8.717125in}{13.492792in}}%
\pgfpathlineto{\pgfqpoint{8.718193in}{13.493829in}}%
\pgfpathlineto{\pgfqpoint{8.726236in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.726494in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.727695in}{13.507294in}}%
\pgfpathlineto{\pgfqpoint{8.728293in}{13.508047in}}%
\pgfpathlineto{\pgfqpoint{8.729740in}{13.510385in}}%
\pgfpathlineto{\pgfqpoint{8.730503in}{13.510385in}}%
\pgfpathlineto{\pgfqpoint{8.731685in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.732358in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.733615in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.733865in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.735115in}{13.517411in}}%
\pgfpathlineto{\pgfqpoint{8.735779in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.736937in}{13.519313in}}%
\pgfpathlineto{\pgfqpoint{8.737349in}{13.519968in}}%
\pgfpathlineto{\pgfqpoint{8.738664in}{13.522175in}}%
\pgfpathlineto{\pgfqpoint{8.739808in}{13.523243in}}%
\pgfpathlineto{\pgfqpoint{8.741111in}{13.524568in}}%
\pgfpathlineto{\pgfqpoint{8.741516in}{13.524568in}}%
\pgfpathlineto{\pgfqpoint{8.742729in}{13.526223in}}%
\pgfpathlineto{\pgfqpoint{8.743856in}{13.527271in}}%
\pgfpathlineto{\pgfqpoint{8.745137in}{13.529281in}}%
\pgfpathlineto{\pgfqpoint{8.746889in}{13.530329in}}%
\pgfpathlineto{\pgfqpoint{8.748234in}{13.532065in}}%
\pgfpathlineto{\pgfqpoint{8.749886in}{13.533146in}}%
\pgfpathlineto{\pgfqpoint{8.751138in}{13.534685in}}%
\pgfpathlineto{\pgfqpoint{8.751995in}{13.535234in}}%
\pgfpathlineto{\pgfqpoint{8.753159in}{13.536427in}}%
\pgfpathlineto{\pgfqpoint{8.754395in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.755548in}{13.538685in}}%
\pgfpathlineto{\pgfqpoint{8.757153in}{13.539555in}}%
\pgfpathlineto{\pgfqpoint{8.758446in}{13.541275in}}%
\pgfpathlineto{\pgfqpoint{8.760335in}{13.542114in}}%
\pgfpathlineto{\pgfqpoint{8.761611in}{13.543858in}}%
\pgfpathlineto{\pgfqpoint{8.762657in}{13.543858in}}%
\pgfpathlineto{\pgfqpoint{8.763774in}{13.545080in}}%
\pgfpathlineto{\pgfqpoint{8.765328in}{13.545971in}}%
\pgfpathlineto{\pgfqpoint{8.766874in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.808971in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.557014in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.557014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.450888in}{12.758844in}}%
\pgfpathlineto{\pgfqpoint{8.454346in}{12.768218in}}%
\pgfpathlineto{\pgfqpoint{8.459205in}{12.782919in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.476870in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{8.479550in}{12.840886in}}%
\pgfpathlineto{\pgfqpoint{8.482642in}{12.848435in}}%
\pgfpathlineto{\pgfqpoint{8.484828in}{12.855027in}}%
\pgfpathlineto{\pgfqpoint{8.495484in}{12.883059in}}%
\pgfpathlineto{\pgfqpoint{8.499624in}{12.895017in}}%
\pgfpathlineto{\pgfqpoint{8.511264in}{12.923503in}}%
\pgfpathlineto{\pgfqpoint{8.513608in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.515544in}{12.937777in}}%
\pgfpathlineto{\pgfqpoint{8.522771in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.524639in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.526863in}{12.998368in}}%
\pgfpathlineto{\pgfqpoint{8.533061in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.534497in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.549112in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.551132in}{13.050141in}}%
\pgfpathlineto{\pgfqpoint{8.553137in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.553470in}{13.055711in}}%
\pgfpathlineto{\pgfqpoint{8.555787in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.556445in}{13.062102in}}%
\pgfpathlineto{\pgfqpoint{8.558408in}{13.067676in}}%
\pgfpathlineto{\pgfqpoint{8.559060in}{13.068250in}}%
\pgfpathlineto{\pgfqpoint{8.568633in}{13.089373in}}%
\pgfpathlineto{\pgfqpoint{8.569259in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.571437in}{13.094968in}}%
\pgfpathlineto{\pgfqpoint{8.576649in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.577256in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.578765in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.579066in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.581460in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.581757in}{13.118178in}}%
\pgfpathlineto{\pgfqpoint{8.583240in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.583536in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.585009in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.585302in}{13.125755in}}%
\pgfpathlineto{\pgfqpoint{8.586765in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.587056in}{13.129620in}}%
\pgfpathlineto{\pgfqpoint{8.589376in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.589953in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{8.591962in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.592532in}{13.140939in}}%
\pgfpathlineto{\pgfqpoint{8.594521in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.594803in}{13.145329in}}%
\pgfpathlineto{\pgfqpoint{8.596774in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.597054in}{13.149874in}}%
\pgfpathlineto{\pgfqpoint{8.599286in}{13.154953in}}%
\pgfpathlineto{\pgfqpoint{8.600946in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.602596in}{13.160965in}}%
\pgfpathlineto{\pgfqpoint{8.603417in}{13.161943in}}%
\pgfpathlineto{\pgfqpoint{8.605323in}{13.165620in}}%
\pgfpathlineto{\pgfqpoint{8.605594in}{13.165630in}}%
\pgfpathlineto{\pgfqpoint{8.607483in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.608020in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.609891in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.613331in}{13.178723in}}%
\pgfpathlineto{\pgfqpoint{8.614903in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.615945in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.617501in}{13.185934in}}%
\pgfpathlineto{\pgfqpoint{8.618533in}{13.186659in}}%
\pgfpathlineto{\pgfqpoint{8.619817in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.620073in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.621349in}{13.192607in}}%
\pgfpathlineto{\pgfqpoint{8.622366in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.624638in}{13.198823in}}%
\pgfpathlineto{\pgfqpoint{8.624890in}{13.198965in}}%
\pgfpathlineto{\pgfqpoint{8.626891in}{13.205075in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.628381in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.629617in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.631581in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.633530in}{13.233870in}}%
\pgfpathlineto{\pgfqpoint{8.636187in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.641653in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.643293in}{13.242426in}}%
\pgfpathlineto{\pgfqpoint{8.643993in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.645387in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.647004in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.647464in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.649068in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.649524in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.651115in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.651341in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.653146in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.653595in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.655160in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.655606in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.657380in}{13.272294in}}%
\pgfpathlineto{\pgfqpoint{8.658043in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.673648in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.673856in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.675713in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.676535in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.678170in}{13.324622in}}%
\pgfpathlineto{\pgfqpoint{8.679186in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.680603in}{13.328269in}}%
\pgfpathlineto{\pgfqpoint{8.681408in}{13.329127in}}%
\pgfpathlineto{\pgfqpoint{8.682813in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.683212in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.684606in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.685795in}{13.333540in}}%
\pgfpathlineto{\pgfqpoint{8.687372in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.689524in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.691078in}{13.340024in}}%
\pgfpathlineto{\pgfqpoint{8.694922in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.695684in}{13.361815in}}%
\pgfpathlineto{\pgfqpoint{8.697200in}{13.365401in}}%
\pgfpathlineto{\pgfqpoint{8.699271in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.701326in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.715787in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.717189in}{13.395051in}}%
\pgfpathlineto{\pgfqpoint{8.718236in}{13.395360in}}%
\pgfpathlineto{\pgfqpoint{8.719451in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.719624in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.720833in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.722036in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.723234in}{13.402039in}}%
\pgfpathlineto{\pgfqpoint{8.723575in}{13.402039in}}%
\pgfpathlineto{\pgfqpoint{8.724935in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.726119in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.727465in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.727633in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.728804in}{13.409376in}}%
\pgfpathlineto{\pgfqpoint{8.728971in}{13.409376in}}%
\pgfpathlineto{\pgfqpoint{8.730137in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.730303in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.731627in}{13.413905in}}%
\pgfpathlineto{\pgfqpoint{8.732122in}{13.413905in}}%
\pgfpathlineto{\pgfqpoint{8.733437in}{13.416648in}}%
\pgfpathlineto{\pgfqpoint{8.733765in}{13.416648in}}%
\pgfpathlineto{\pgfqpoint{8.735397in}{13.420403in}}%
\pgfpathlineto{\pgfqpoint{8.736858in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.738148in}{13.423398in}}%
\pgfpathlineto{\pgfqpoint{8.744507in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{8.745916in}{13.443561in}}%
\pgfpathlineto{\pgfqpoint{8.746384in}{13.444562in}}%
\pgfpathlineto{\pgfqpoint{8.747782in}{13.449224in}}%
\pgfpathlineto{\pgfqpoint{8.748247in}{13.450296in}}%
\pgfpathlineto{\pgfqpoint{8.749943in}{13.458173in}}%
\pgfpathlineto{\pgfqpoint{8.750404in}{13.458935in}}%
\pgfpathlineto{\pgfqpoint{8.752085in}{13.463518in}}%
\pgfpathlineto{\pgfqpoint{8.752542in}{13.464261in}}%
\pgfpathlineto{\pgfqpoint{8.754059in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.754814in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{8.756616in}{13.470662in}}%
\pgfpathlineto{\pgfqpoint{8.757364in}{13.471742in}}%
\pgfpathlineto{\pgfqpoint{8.759741in}{13.476178in}}%
\pgfpathlineto{\pgfqpoint{8.760332in}{13.476781in}}%
\pgfpathlineto{\pgfqpoint{8.761803in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.761949in}{13.478521in}}%
\pgfpathlineto{\pgfqpoint{8.763265in}{13.481395in}}%
\pgfpathlineto{\pgfqpoint{8.764284in}{13.482235in}}%
\pgfpathlineto{\pgfqpoint{8.766165in}{13.484441in}}%
\pgfpathlineto{\pgfqpoint{8.767029in}{13.485487in}}%
\pgfpathlineto{\pgfqpoint{8.769175in}{13.488356in}}%
\pgfpathlineto{\pgfqpoint{8.770171in}{13.489390in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{13.491845in}}%
\pgfpathlineto{\pgfqpoint{8.772713in}{13.492792in}}%
\pgfpathlineto{\pgfqpoint{8.774394in}{13.494948in}}%
\pgfpathlineto{\pgfqpoint{8.775091in}{13.495189in}}%
\pgfpathlineto{\pgfqpoint{8.776341in}{13.497539in}}%
\pgfpathlineto{\pgfqpoint{8.777447in}{13.498568in}}%
\pgfpathlineto{\pgfqpoint{8.779097in}{13.501120in}}%
\pgfpathlineto{\pgfqpoint{8.780191in}{13.502134in}}%
\pgfpathlineto{\pgfqpoint{8.781959in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.782500in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.783714in}{13.506346in}}%
\pgfpathlineto{\pgfqpoint{8.785057in}{13.508638in}}%
\pgfpathlineto{\pgfqpoint{8.785592in}{13.509311in}}%
\pgfpathlineto{\pgfqpoint{8.786924in}{13.511924in}}%
\pgfpathlineto{\pgfqpoint{8.787853in}{13.512592in}}%
\pgfpathlineto{\pgfqpoint{8.789568in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.790225in}{13.515154in}}%
\pgfpathlineto{\pgfqpoint{8.791534in}{13.517411in}}%
\pgfpathlineto{\pgfqpoint{8.792055in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.793354in}{13.519968in}}%
\pgfpathlineto{\pgfqpoint{8.794389in}{13.520896in}}%
\pgfpathlineto{\pgfqpoint{8.795805in}{13.523243in}}%
\pgfpathlineto{\pgfqpoint{8.797468in}{13.525911in}}%
\pgfpathlineto{\pgfqpoint{8.798359in}{13.526223in}}%
\pgfpathlineto{\pgfqpoint{8.799626in}{13.528220in}}%
\pgfpathlineto{\pgfqpoint{8.800131in}{13.529281in}}%
\pgfpathlineto{\pgfqpoint{8.801516in}{13.530817in}}%
\pgfpathlineto{\pgfqpoint{8.802892in}{13.533146in}}%
\pgfpathlineto{\pgfqpoint{8.804510in}{13.536427in}}%
\pgfpathlineto{\pgfqpoint{8.805129in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.806733in}{13.541275in}}%
\pgfpathlineto{\pgfqpoint{8.807224in}{13.542114in}}%
\pgfpathlineto{\pgfqpoint{8.811121in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.827728in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{8.829084in}{13.563368in}}%
\pgfpathlineto{\pgfqpoint{8.830207in}{13.563737in}}%
\pgfpathlineto{\pgfqpoint{8.831549in}{13.566679in}}%
\pgfpathlineto{\pgfqpoint{8.832995in}{13.567304in}}%
\pgfpathlineto{\pgfqpoint{8.834322in}{13.569701in}}%
\pgfpathlineto{\pgfqpoint{8.834873in}{13.569707in}}%
\pgfpathlineto{\pgfqpoint{8.836191in}{13.572081in}}%
\pgfpathlineto{\pgfqpoint{8.838046in}{13.574508in}}%
\pgfpathlineto{\pgfqpoint{8.838806in}{13.575290in}}%
\pgfpathlineto{\pgfqpoint{8.840104in}{13.577662in}}%
\pgfpathlineto{\pgfqpoint{8.841395in}{13.578724in}}%
\pgfpathlineto{\pgfqpoint{8.842679in}{13.581287in}}%
\pgfpathlineto{\pgfqpoint{8.844382in}{13.582385in}}%
\pgfpathlineto{\pgfqpoint{8.845546in}{13.584689in}}%
\pgfpathlineto{\pgfqpoint{8.845967in}{13.584689in}}%
\pgfpathlineto{\pgfqpoint{8.847334in}{13.587770in}}%
\pgfpathlineto{\pgfqpoint{8.848484in}{13.588727in}}%
\pgfpathlineto{\pgfqpoint{8.849734in}{13.591053in}}%
\pgfpathlineto{\pgfqpoint{8.850149in}{13.591053in}}%
\pgfpathlineto{\pgfqpoint{8.851390in}{13.594227in}}%
\pgfpathlineto{\pgfqpoint{8.852317in}{13.594227in}}%
\pgfpathlineto{\pgfqpoint{8.853445in}{13.597262in}}%
\pgfpathlineto{\pgfqpoint{8.853752in}{13.597262in}}%
\pgfpathlineto{\pgfqpoint{8.854874in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{8.855788in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{8.857204in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{8.894213in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{8.895431in}{13.618446in}}%
\pgfpathlineto{\pgfqpoint{8.897075in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.898365in}{13.621914in}}%
\pgfpathlineto{\pgfqpoint{8.898794in}{13.622996in}}%
\pgfpathlineto{\pgfqpoint{8.900075in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.900161in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.901435in}{13.628743in}}%
\pgfpathlineto{\pgfqpoint{8.901943in}{13.629761in}}%
\pgfpathlineto{\pgfqpoint{8.903293in}{13.633241in}}%
\pgfpathlineto{\pgfqpoint{8.903882in}{13.634221in}}%
\pgfpathlineto{\pgfqpoint{8.905221in}{13.637870in}}%
\pgfpathlineto{\pgfqpoint{8.906138in}{13.638517in}}%
\pgfpathlineto{\pgfqpoint{8.907384in}{13.641567in}}%
\pgfpathlineto{\pgfqpoint{8.907549in}{13.641567in}}%
\pgfpathlineto{\pgfqpoint{8.908870in}{13.645463in}}%
\pgfpathlineto{\pgfqpoint{8.909281in}{13.645463in}}%
\pgfpathlineto{\pgfqpoint{8.910511in}{13.648506in}}%
\pgfpathlineto{\pgfqpoint{8.910756in}{13.648962in}}%
\pgfpathlineto{\pgfqpoint{8.912060in}{13.652917in}}%
\pgfpathlineto{\pgfqpoint{8.914327in}{13.660506in}}%
\pgfpathlineto{\pgfqpoint{8.914568in}{13.661075in}}%
\pgfpathlineto{\pgfqpoint{8.918166in}{13.693428in}}%
\pgfpathlineto{\pgfqpoint{8.919353in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{8.932817in}{13.697002in}}%
\pgfpathlineto{\pgfqpoint{8.934535in}{13.710123in}}%
\pgfpathlineto{\pgfqpoint{8.934684in}{13.710123in}}%
\pgfpathlineto{\pgfqpoint{8.936684in}{13.724843in}}%
\pgfpathlineto{\pgfqpoint{8.936758in}{13.724843in}}%
\pgfpathlineto{\pgfqpoint{8.938376in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.739452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.632533in}{12.832251in}}%
\pgfpathlineto{\pgfqpoint{8.633526in}{12.833902in}}%
\pgfpathlineto{\pgfqpoint{8.636481in}{12.841818in}}%
\pgfpathlineto{\pgfqpoint{8.637946in}{12.845459in}}%
\pgfpathlineto{\pgfqpoint{8.643246in}{12.858954in}}%
\pgfpathlineto{\pgfqpoint{8.645619in}{12.865639in}}%
\pgfpathlineto{\pgfqpoint{8.648904in}{12.873408in}}%
\pgfpathlineto{\pgfqpoint{8.655351in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.658515in}{12.898903in}}%
\pgfpathlineto{\pgfqpoint{8.663407in}{12.908884in}}%
\pgfpathlineto{\pgfqpoint{8.664287in}{12.909690in}}%
\pgfpathlineto{\pgfqpoint{8.667342in}{12.915528in}}%
\pgfpathlineto{\pgfqpoint{8.672069in}{12.929816in}}%
\pgfpathlineto{\pgfqpoint{8.672919in}{12.929927in}}%
\pgfpathlineto{\pgfqpoint{8.674189in}{12.934980in}}%
\pgfpathlineto{\pgfqpoint{8.679621in}{12.963761in}}%
\pgfpathlineto{\pgfqpoint{8.683314in}{12.976045in}}%
\pgfpathlineto{\pgfqpoint{8.685343in}{12.985077in}}%
\pgfpathlineto{\pgfqpoint{8.687757in}{12.997476in}}%
\pgfpathlineto{\pgfqpoint{8.689353in}{13.002667in}}%
\pgfpathlineto{\pgfqpoint{8.692516in}{13.013999in}}%
\pgfpathlineto{\pgfqpoint{8.693693in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.694863in}{13.030774in}}%
\pgfpathlineto{\pgfqpoint{8.696029in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.710713in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.712898in}{13.051577in}}%
\pgfpathlineto{\pgfqpoint{8.713623in}{13.052238in}}%
\pgfpathlineto{\pgfqpoint{8.715784in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.716142in}{13.058825in}}%
\pgfpathlineto{\pgfqpoint{8.718637in}{13.064080in}}%
\pgfpathlineto{\pgfqpoint{8.719345in}{13.065917in}}%
\pgfpathlineto{\pgfqpoint{8.721458in}{13.071027in}}%
\pgfpathlineto{\pgfqpoint{8.726322in}{13.080416in}}%
\pgfpathlineto{\pgfqpoint{8.727695in}{13.084946in}}%
\pgfpathlineto{\pgfqpoint{8.728037in}{13.084946in}}%
\pgfpathlineto{\pgfqpoint{8.729740in}{13.089373in}}%
\pgfpathlineto{\pgfqpoint{8.730418in}{13.090413in}}%
\pgfpathlineto{\pgfqpoint{8.733447in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{13.097865in}}%
\pgfpathlineto{\pgfqpoint{8.735779in}{13.102534in}}%
\pgfpathlineto{\pgfqpoint{8.736772in}{13.105531in}}%
\pgfpathlineto{\pgfqpoint{8.739400in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.740053in}{13.112655in}}%
\pgfpathlineto{\pgfqpoint{8.743615in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.743936in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.745855in}{13.128028in}}%
\pgfpathlineto{\pgfqpoint{8.746492in}{13.128979in}}%
\pgfpathlineto{\pgfqpoint{8.754009in}{13.146627in}}%
\pgfpathlineto{\pgfqpoint{8.757686in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.757990in}{13.155256in}}%
\pgfpathlineto{\pgfqpoint{8.761011in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.761311in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.763402in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.763996in}{13.169824in}}%
\pgfpathlineto{\pgfqpoint{8.766360in}{13.176169in}}%
\pgfpathlineto{\pgfqpoint{8.766947in}{13.176356in}}%
\pgfpathlineto{\pgfqpoint{8.768701in}{13.180532in}}%
\pgfpathlineto{\pgfqpoint{8.778699in}{13.201085in}}%
\pgfpathlineto{\pgfqpoint{8.778979in}{13.201097in}}%
\pgfpathlineto{\pgfqpoint{8.781208in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.781485in}{13.209768in}}%
\pgfpathlineto{\pgfqpoint{8.782867in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.785062in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.786696in}{13.231836in}}%
\pgfpathlineto{\pgfqpoint{8.789396in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.797330in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.798887in}{13.240508in}}%
\pgfpathlineto{\pgfqpoint{8.800435in}{13.245433in}}%
\pgfpathlineto{\pgfqpoint{8.801462in}{13.245985in}}%
\pgfpathlineto{\pgfqpoint{8.802994in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.803503in}{13.250636in}}%
\pgfpathlineto{\pgfqpoint{8.805023in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.805528in}{13.255423in}}%
\pgfpathlineto{\pgfqpoint{8.807036in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.807537in}{13.259755in}}%
\pgfpathlineto{\pgfqpoint{8.809282in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.809778in}{13.264154in}}%
\pgfpathlineto{\pgfqpoint{8.811261in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.811754in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.813715in}{13.272795in}}%
\pgfpathlineto{\pgfqpoint{8.814202in}{13.273441in}}%
\pgfpathlineto{\pgfqpoint{8.815660in}{13.277650in}}%
\pgfpathlineto{\pgfqpoint{8.816386in}{13.278437in}}%
\pgfpathlineto{\pgfqpoint{8.818072in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.818312in}{13.283155in}}%
\pgfpathlineto{\pgfqpoint{8.819984in}{13.290262in}}%
\pgfpathlineto{\pgfqpoint{8.820460in}{13.291523in}}%
\pgfpathlineto{\pgfqpoint{8.828418in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.828649in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.830712in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.830941in}{13.320328in}}%
\pgfpathlineto{\pgfqpoint{8.832533in}{13.324622in}}%
\pgfpathlineto{\pgfqpoint{8.833212in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.834790in}{13.329127in}}%
\pgfpathlineto{\pgfqpoint{8.835688in}{13.329958in}}%
\pgfpathlineto{\pgfqpoint{8.837473in}{13.332722in}}%
\pgfpathlineto{\pgfqpoint{8.838361in}{13.333540in}}%
\pgfpathlineto{\pgfqpoint{8.840128in}{13.334999in}}%
\pgfpathlineto{\pgfqpoint{8.841226in}{13.335578in}}%
\pgfpathlineto{\pgfqpoint{8.845140in}{13.361260in}}%
\pgfpathlineto{\pgfqpoint{8.845571in}{13.361815in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{13.367778in}}%
\pgfpathlineto{\pgfqpoint{8.847930in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.850267in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.856121in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.857769in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.858180in}{13.396320in}}%
\pgfpathlineto{\pgfqpoint{8.859407in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.859611in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.861034in}{13.403455in}}%
\pgfpathlineto{\pgfqpoint{8.861237in}{13.403482in}}%
\pgfpathlineto{\pgfqpoint{8.862651in}{13.406854in}}%
\pgfpathlineto{\pgfqpoint{8.863053in}{13.407732in}}%
\pgfpathlineto{\pgfqpoint{8.864457in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.869802in}{13.422443in}}%
\pgfpathlineto{\pgfqpoint{8.871558in}{13.426163in}}%
\pgfpathlineto{\pgfqpoint{8.872335in}{13.427233in}}%
\pgfpathlineto{\pgfqpoint{8.882039in}{13.465905in}}%
\pgfpathlineto{\pgfqpoint{8.882598in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{8.884454in}{13.471203in}}%
\pgfpathlineto{\pgfqpoint{8.889036in}{13.481395in}}%
\pgfpathlineto{\pgfqpoint{8.890485in}{13.484147in}}%
\pgfpathlineto{\pgfqpoint{8.902478in}{13.504939in}}%
\pgfpathlineto{\pgfqpoint{8.903853in}{13.508047in}}%
\pgfpathlineto{\pgfqpoint{8.904537in}{13.508638in}}%
\pgfpathlineto{\pgfqpoint{8.906580in}{13.512592in}}%
\pgfpathlineto{\pgfqpoint{8.907257in}{13.513143in}}%
\pgfpathlineto{\pgfqpoint{8.908774in}{13.516413in}}%
\pgfpathlineto{\pgfqpoint{8.909948in}{13.517937in}}%
\pgfpathlineto{\pgfqpoint{8.911449in}{13.520759in}}%
\pgfpathlineto{\pgfqpoint{8.911948in}{13.521862in}}%
\pgfpathlineto{\pgfqpoint{8.918987in}{13.537240in}}%
\pgfpathlineto{\pgfqpoint{8.921238in}{13.548111in}}%
\pgfpathlineto{\pgfqpoint{8.922356in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{8.930972in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{8.932661in}{13.565291in}}%
\pgfpathlineto{\pgfqpoint{8.932967in}{13.565291in}}%
\pgfpathlineto{\pgfqpoint{8.934491in}{13.569701in}}%
\pgfpathlineto{\pgfqpoint{8.934946in}{13.569707in}}%
\pgfpathlineto{\pgfqpoint{8.936609in}{13.574508in}}%
\pgfpathlineto{\pgfqpoint{8.940942in}{13.588727in}}%
\pgfpathlineto{\pgfqpoint{8.942124in}{13.600195in}}%
\pgfpathlineto{\pgfqpoint{8.943301in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{8.953090in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{8.954217in}{13.617447in}}%
\pgfpathlineto{\pgfqpoint{8.955759in}{13.618446in}}%
\pgfpathlineto{\pgfqpoint{8.957153in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.957292in}{13.619163in}}%
\pgfpathlineto{\pgfqpoint{8.958677in}{13.621914in}}%
\pgfpathlineto{\pgfqpoint{8.960467in}{13.622996in}}%
\pgfpathlineto{\pgfqpoint{8.961836in}{13.625282in}}%
\pgfpathlineto{\pgfqpoint{8.963061in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{8.964280in}{13.627114in}}%
\pgfpathlineto{\pgfqpoint{8.964415in}{13.627114in}}%
\pgfpathlineto{\pgfqpoint{8.965628in}{13.628743in}}%
\pgfpathlineto{\pgfqpoint{8.966567in}{13.629761in}}%
\pgfpathlineto{\pgfqpoint{8.968037in}{13.632500in}}%
\pgfpathlineto{\pgfqpoint{8.969365in}{13.633241in}}%
\pgfpathlineto{\pgfqpoint{8.970686in}{13.635252in}}%
\pgfpathlineto{\pgfqpoint{8.971607in}{13.636053in}}%
\pgfpathlineto{\pgfqpoint{8.972917in}{13.637870in}}%
\pgfpathlineto{\pgfqpoint{8.974090in}{13.638517in}}%
\pgfpathlineto{\pgfqpoint{8.975388in}{13.640972in}}%
\pgfpathlineto{\pgfqpoint{8.976549in}{13.641567in}}%
\pgfpathlineto{\pgfqpoint{8.977834in}{13.644309in}}%
\pgfpathlineto{\pgfqpoint{8.978730in}{13.644309in}}%
\pgfpathlineto{\pgfqpoint{8.980130in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{8.980891in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{8.982028in}{13.648344in}}%
\pgfpathlineto{\pgfqpoint{8.996723in}{13.668113in}}%
\pgfpathlineto{\pgfqpoint{8.998029in}{13.670266in}}%
\pgfpathlineto{\pgfqpoint{8.998856in}{13.671108in}}%
\pgfpathlineto{\pgfqpoint{9.000268in}{13.673805in}}%
\pgfpathlineto{\pgfqpoint{9.001205in}{13.674791in}}%
\pgfpathlineto{\pgfqpoint{9.002604in}{13.677680in}}%
\pgfpathlineto{\pgfqpoint{9.002953in}{13.677680in}}%
\pgfpathlineto{\pgfqpoint{9.004342in}{13.681081in}}%
\pgfpathlineto{\pgfqpoint{9.005954in}{13.682033in}}%
\pgfpathlineto{\pgfqpoint{9.007213in}{13.686189in}}%
\pgfpathlineto{\pgfqpoint{9.008352in}{13.686189in}}%
\pgfpathlineto{\pgfqpoint{9.009486in}{13.688394in}}%
\pgfpathlineto{\pgfqpoint{9.009713in}{13.688394in}}%
\pgfpathlineto{\pgfqpoint{9.010841in}{13.691233in}}%
\pgfpathlineto{\pgfqpoint{9.011291in}{13.691233in}}%
\pgfpathlineto{\pgfqpoint{9.012412in}{13.693428in}}%
\pgfpathlineto{\pgfqpoint{9.012747in}{13.693428in}}%
\pgfpathlineto{\pgfqpoint{9.013862in}{13.695611in}}%
\pgfpathlineto{\pgfqpoint{9.047377in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{9.048739in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.051728in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.058259in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.059471in}{13.784823in}}%
\pgfpathlineto{\pgfqpoint{9.060214in}{13.786034in}}%
\pgfpathlineto{\pgfqpoint{9.064626in}{13.791848in}}%
\pgfpathlineto{\pgfqpoint{9.065173in}{13.792306in}}%
\pgfpathlineto{\pgfqpoint{9.066533in}{13.794325in}}%
\pgfpathlineto{\pgfqpoint{9.067526in}{13.795386in}}%
\pgfpathlineto{\pgfqpoint{9.068964in}{13.797646in}}%
\pgfpathlineto{\pgfqpoint{9.070393in}{13.798589in}}%
\pgfpathlineto{\pgfqpoint{9.071638in}{13.801398in}}%
\pgfpathlineto{\pgfqpoint{9.072964in}{13.802159in}}%
\pgfpathlineto{\pgfqpoint{9.074635in}{13.804523in}}%
\pgfpathlineto{\pgfqpoint{9.075422in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.076642in}{13.806804in}}%
\pgfpathlineto{\pgfqpoint{9.077510in}{13.807194in}}%
\pgfpathlineto{\pgfqpoint{9.078720in}{13.809209in}}%
\pgfpathlineto{\pgfqpoint{9.079667in}{13.809454in}}%
\pgfpathlineto{\pgfqpoint{9.080952in}{13.811816in}}%
\pgfpathlineto{\pgfqpoint{9.081891in}{13.811921in}}%
\pgfpathlineto{\pgfqpoint{9.083080in}{13.813560in}}%
\pgfpathlineto{\pgfqpoint{9.083419in}{13.813560in}}%
\pgfpathlineto{\pgfqpoint{9.084686in}{13.815830in}}%
\pgfpathlineto{\pgfqpoint{9.085778in}{13.816191in}}%
\pgfpathlineto{\pgfqpoint{9.086950in}{13.817710in}}%
\pgfpathlineto{\pgfqpoint{9.087866in}{13.818695in}}%
\pgfpathlineto{\pgfqpoint{9.090268in}{13.821620in}}%
\pgfpathlineto{\pgfqpoint{9.091172in}{13.822585in}}%
\pgfpathlineto{\pgfqpoint{9.093543in}{13.825326in}}%
\pgfpathlineto{\pgfqpoint{9.113787in}{13.843908in}}%
\pgfpathlineto{\pgfqpoint{9.114162in}{13.844962in}}%
\pgfpathlineto{\pgfqpoint{9.115882in}{13.846796in}}%
\pgfpathlineto{\pgfqpoint{9.116849in}{13.847705in}}%
\pgfpathlineto{\pgfqpoint{9.118551in}{13.849507in}}%
\pgfpathlineto{\pgfqpoint{9.118845in}{13.849731in}}%
\pgfpathlineto{\pgfqpoint{9.120021in}{13.851009in}}%
\pgfpathlineto{\pgfqpoint{9.120314in}{13.851230in}}%
\pgfpathlineto{\pgfqpoint{9.121556in}{13.853237in}}%
\pgfpathlineto{\pgfqpoint{9.123155in}{13.854267in}}%
\pgfpathlineto{\pgfqpoint{9.124383in}{13.855879in}}%
\pgfpathlineto{\pgfqpoint{9.125533in}{13.856679in}}%
\pgfpathlineto{\pgfqpoint{9.126750in}{13.858267in}}%
\pgfpathlineto{\pgfqpoint{9.128103in}{13.859150in}}%
\pgfpathlineto{\pgfqpoint{9.129308in}{13.861036in}}%
\pgfpathlineto{\pgfqpoint{9.130858in}{13.862017in}}%
\pgfpathlineto{\pgfqpoint{9.132120in}{13.863757in}}%
\pgfpathlineto{\pgfqpoint{9.133793in}{13.864830in}}%
\pgfpathlineto{\pgfqpoint{9.134971in}{13.865992in}}%
\pgfpathlineto{\pgfqpoint{9.136693in}{13.867745in}}%
\pgfpathlineto{\pgfqpoint{9.138472in}{13.868757in}}%
\pgfpathlineto{\pgfqpoint{9.139629in}{13.869998in}}%
\pgfpathlineto{\pgfqpoint{9.140848in}{13.871032in}}%
\pgfpathlineto{\pgfqpoint{9.142061in}{13.872499in}}%
\pgfpathlineto{\pgfqpoint{9.143269in}{13.873323in}}%
\pgfpathlineto{\pgfqpoint{9.144471in}{13.874575in}}%
\pgfpathlineto{\pgfqpoint{9.145269in}{13.875198in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{13.876434in}}%
\pgfpathlineto{\pgfqpoint{9.147714in}{13.877420in}}%
\pgfpathlineto{\pgfqpoint{9.149025in}{13.878675in}}%
\pgfpathlineto{\pgfqpoint{9.150070in}{13.879332in}}%
\pgfpathlineto{\pgfqpoint{9.151240in}{13.880437in}}%
\pgfpathlineto{\pgfqpoint{9.152340in}{13.881371in}}%
\pgfpathlineto{\pgfqpoint{9.153821in}{13.882690in}}%
\pgfpathlineto{\pgfqpoint{9.155166in}{13.883392in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{13.884470in}}%
\pgfpathlineto{\pgfqpoint{9.157771in}{13.885866in}}%
\pgfpathlineto{\pgfqpoint{9.158970in}{13.886451in}}%
\pgfpathlineto{\pgfqpoint{9.160225in}{13.887892in}}%
\pgfpathlineto{\pgfqpoint{9.161349in}{13.888551in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.892127in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.892127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808416in}{12.850943in}}%
\pgfpathlineto{\pgfqpoint{8.817214in}{12.874471in}}%
\pgfpathlineto{\pgfqpoint{8.822445in}{12.890392in}}%
\pgfpathlineto{\pgfqpoint{8.826646in}{12.902263in}}%
\pgfpathlineto{\pgfqpoint{8.834846in}{12.921707in}}%
\pgfpathlineto{\pgfqpoint{8.841046in}{12.945366in}}%
\pgfpathlineto{\pgfqpoint{8.842356in}{12.961434in}}%
\pgfpathlineto{\pgfqpoint{8.848378in}{12.988298in}}%
\pgfpathlineto{\pgfqpoint{8.852594in}{13.009817in}}%
\pgfpathlineto{\pgfqpoint{8.854676in}{13.019594in}}%
\pgfpathlineto{\pgfqpoint{8.857972in}{13.045119in}}%
\pgfpathlineto{\pgfqpoint{8.867612in}{13.045295in}}%
\pgfpathlineto{\pgfqpoint{8.870746in}{13.057159in}}%
\pgfpathlineto{\pgfqpoint{8.874994in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.875376in}{13.071655in}}%
\pgfpathlineto{\pgfqpoint{8.880299in}{13.088520in}}%
\pgfpathlineto{\pgfqpoint{8.884022in}{13.100495in}}%
\pgfpathlineto{\pgfqpoint{8.886229in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.886596in}{13.107842in}}%
\pgfpathlineto{\pgfqpoint{8.888781in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.889144in}{13.115723in}}%
\pgfpathlineto{\pgfqpoint{8.890948in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.891308in}{13.121981in}}%
\pgfpathlineto{\pgfqpoint{8.894165in}{13.131180in}}%
\pgfpathlineto{\pgfqpoint{8.904261in}{13.157375in}}%
\pgfpathlineto{\pgfqpoint{8.906301in}{13.163158in}}%
\pgfpathlineto{\pgfqpoint{8.906639in}{13.163364in}}%
\pgfpathlineto{\pgfqpoint{8.908325in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.908660in}{13.167570in}}%
\pgfpathlineto{\pgfqpoint{8.910665in}{13.173603in}}%
\pgfpathlineto{\pgfqpoint{8.914629in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.914956in}{13.182661in}}%
\pgfpathlineto{\pgfqpoint{8.917561in}{13.188977in}}%
\pgfpathlineto{\pgfqpoint{8.918208in}{13.189270in}}%
\pgfpathlineto{\pgfqpoint{8.919819in}{13.193691in}}%
\pgfpathlineto{\pgfqpoint{8.920460in}{13.194788in}}%
\pgfpathlineto{\pgfqpoint{8.924275in}{13.205807in}}%
\pgfpathlineto{\pgfqpoint{8.924905in}{13.208189in}}%
\pgfpathlineto{\pgfqpoint{8.926474in}{13.227789in}}%
\pgfpathlineto{\pgfqpoint{8.927723in}{13.228812in}}%
\pgfpathlineto{\pgfqpoint{8.930509in}{13.237095in}}%
\pgfpathlineto{\pgfqpoint{8.936594in}{13.237182in}}%
\pgfpathlineto{\pgfqpoint{8.938391in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.938689in}{13.242652in}}%
\pgfpathlineto{\pgfqpoint{8.940176in}{13.247965in}}%
\pgfpathlineto{\pgfqpoint{8.944293in}{13.257472in}}%
\pgfpathlineto{\pgfqpoint{8.946037in}{13.262001in}}%
\pgfpathlineto{\pgfqpoint{8.948631in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.948917in}{13.268395in}}%
\pgfpathlineto{\pgfqpoint{8.951482in}{13.275330in}}%
\pgfpathlineto{\pgfqpoint{8.952331in}{13.276421in}}%
\pgfpathlineto{\pgfqpoint{8.957091in}{13.292344in}}%
\pgfpathlineto{\pgfqpoint{8.957368in}{13.292518in}}%
\pgfpathlineto{\pgfqpoint{8.959025in}{13.299777in}}%
\pgfpathlineto{\pgfqpoint{8.960672in}{13.305692in}}%
\pgfpathlineto{\pgfqpoint{8.963392in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.963663in}{13.315252in}}%
\pgfpathlineto{\pgfqpoint{8.966886in}{13.324622in}}%
\pgfpathlineto{\pgfqpoint{8.967419in}{13.325572in}}%
\pgfpathlineto{\pgfqpoint{8.969541in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.969805in}{13.330821in}}%
\pgfpathlineto{\pgfqpoint{8.971384in}{13.333540in}}%
\pgfpathlineto{\pgfqpoint{8.974511in}{13.341519in}}%
\pgfpathlineto{\pgfqpoint{8.975545in}{13.354260in}}%
\pgfpathlineto{\pgfqpoint{8.977601in}{13.365647in}}%
\pgfpathlineto{\pgfqpoint{8.978367in}{13.368574in}}%
\pgfpathlineto{\pgfqpoint{8.979640in}{13.391189in}}%
\pgfpathlineto{\pgfqpoint{8.984667in}{13.391826in}}%
\pgfpathlineto{\pgfqpoint{8.987145in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.987637in}{13.399666in}}%
\pgfpathlineto{\pgfqpoint{8.989353in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.989842in}{13.405437in}}%
\pgfpathlineto{\pgfqpoint{8.991785in}{13.410879in}}%
\pgfpathlineto{\pgfqpoint{8.992511in}{13.411233in}}%
\pgfpathlineto{\pgfqpoint{8.994195in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.994434in}{13.415462in}}%
\pgfpathlineto{\pgfqpoint{8.996343in}{13.420403in}}%
\pgfpathlineto{\pgfqpoint{8.997293in}{13.421005in}}%
\pgfpathlineto{\pgfqpoint{8.999181in}{13.425664in}}%
\pgfpathlineto{\pgfqpoint{9.002683in}{13.435272in}}%
\pgfpathlineto{\pgfqpoint{9.010449in}{13.466749in}}%
\pgfpathlineto{\pgfqpoint{9.010898in}{13.467827in}}%
\pgfpathlineto{\pgfqpoint{9.021239in}{13.490082in}}%
\pgfpathlineto{\pgfqpoint{9.021670in}{13.490858in}}%
\pgfpathlineto{\pgfqpoint{9.023600in}{13.494948in}}%
\pgfpathlineto{\pgfqpoint{9.024878in}{13.497736in}}%
\pgfpathlineto{\pgfqpoint{9.028047in}{13.506346in}}%
\pgfpathlineto{\pgfqpoint{9.028676in}{13.507294in}}%
\pgfpathlineto{\pgfqpoint{9.032211in}{13.516413in}}%
\pgfpathlineto{\pgfqpoint{9.032830in}{13.517411in}}%
\pgfpathlineto{\pgfqpoint{9.041737in}{13.542882in}}%
\pgfpathlineto{\pgfqpoint{9.042333in}{13.545971in}}%
\pgfpathlineto{\pgfqpoint{9.043521in}{13.559987in}}%
\pgfpathlineto{\pgfqpoint{9.053021in}{13.560531in}}%
\pgfpathlineto{\pgfqpoint{9.054728in}{13.564933in}}%
\pgfpathlineto{\pgfqpoint{9.060522in}{13.577662in}}%
\pgfpathlineto{\pgfqpoint{9.064555in}{13.600427in}}%
\pgfpathlineto{\pgfqpoint{9.065825in}{13.615971in}}%
\pgfpathlineto{\pgfqpoint{9.071552in}{13.616178in}}%
\pgfpathlineto{\pgfqpoint{9.072963in}{13.618849in}}%
\pgfpathlineto{\pgfqpoint{9.075764in}{13.625455in}}%
\pgfpathlineto{\pgfqpoint{9.077325in}{13.630758in}}%
\pgfpathlineto{\pgfqpoint{9.077498in}{13.630758in}}%
\pgfpathlineto{\pgfqpoint{9.079049in}{13.635252in}}%
\pgfpathlineto{\pgfqpoint{9.081443in}{13.641567in}}%
\pgfpathlineto{\pgfqpoint{9.081784in}{13.641567in}}%
\pgfpathlineto{\pgfqpoint{9.083478in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{9.083815in}{13.646972in}}%
\pgfpathlineto{\pgfqpoint{9.085328in}{13.650794in}}%
\pgfpathlineto{\pgfqpoint{9.088494in}{13.661641in}}%
\pgfpathlineto{\pgfqpoint{9.093413in}{13.696609in}}%
\pgfpathlineto{\pgfqpoint{9.118449in}{13.697002in}}%
\pgfpathlineto{\pgfqpoint{9.119624in}{13.698599in}}%
\pgfpathlineto{\pgfqpoint{9.120063in}{13.698599in}}%
\pgfpathlineto{\pgfqpoint{9.121376in}{13.701192in}}%
\pgfpathlineto{\pgfqpoint{9.122392in}{13.702058in}}%
\pgfpathlineto{\pgfqpoint{9.123693in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.124557in}{13.705411in}}%
\pgfpathlineto{\pgfqpoint{9.125847in}{13.707774in}}%
\pgfpathlineto{\pgfqpoint{9.126275in}{13.707774in}}%
\pgfpathlineto{\pgfqpoint{9.127557in}{13.711285in}}%
\pgfpathlineto{\pgfqpoint{9.128973in}{13.711704in}}%
\pgfpathlineto{\pgfqpoint{9.130522in}{13.714692in}}%
\pgfpathlineto{\pgfqpoint{9.131363in}{13.714821in}}%
\pgfpathlineto{\pgfqpoint{9.132480in}{13.717332in}}%
\pgfpathlineto{\pgfqpoint{9.133314in}{13.717868in}}%
\pgfpathlineto{\pgfqpoint{9.134837in}{13.720828in}}%
\pgfpathlineto{\pgfqpoint{9.140568in}{13.729085in}}%
\pgfpathlineto{\pgfqpoint{9.141780in}{13.732032in}}%
\pgfpathlineto{\pgfqpoint{9.142317in}{13.732032in}}%
\pgfpathlineto{\pgfqpoint{9.143520in}{13.735424in}}%
\pgfpathlineto{\pgfqpoint{9.144319in}{13.735424in}}%
\pgfpathlineto{\pgfqpoint{9.145513in}{13.738549in}}%
\pgfpathlineto{\pgfqpoint{9.174503in}{13.739452in}}%
\pgfpathlineto{\pgfqpoint{9.175681in}{13.784823in}}%
\pgfpathlineto{\pgfqpoint{9.176854in}{13.785865in}}%
\pgfpathlineto{\pgfqpoint{9.183210in}{13.793101in}}%
\pgfpathlineto{\pgfqpoint{9.183324in}{13.793101in}}%
\pgfpathlineto{\pgfqpoint{9.184576in}{13.795386in}}%
\pgfpathlineto{\pgfqpoint{9.185483in}{13.796443in}}%
\pgfpathlineto{\pgfqpoint{9.187847in}{13.799788in}}%
\pgfpathlineto{\pgfqpoint{9.188407in}{13.800200in}}%
\pgfpathlineto{\pgfqpoint{9.189634in}{13.802159in}}%
\pgfpathlineto{\pgfqpoint{9.191519in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.191630in}{13.804618in}}%
\pgfpathlineto{\pgfqpoint{9.192841in}{13.806804in}}%
\pgfpathlineto{\pgfqpoint{9.193281in}{13.807194in}}%
\pgfpathlineto{\pgfqpoint{9.194594in}{13.809454in}}%
\pgfpathlineto{\pgfqpoint{9.195248in}{13.810517in}}%
\pgfpathlineto{\pgfqpoint{9.198815in}{13.815830in}}%
\pgfpathlineto{\pgfqpoint{9.199244in}{13.816191in}}%
\pgfpathlineto{\pgfqpoint{9.200527in}{13.818498in}}%
\pgfpathlineto{\pgfqpoint{9.228090in}{13.871032in}}%
\pgfpathlineto{\pgfqpoint{9.229617in}{13.874575in}}%
\pgfpathlineto{\pgfqpoint{9.229997in}{13.875198in}}%
\pgfpathlineto{\pgfqpoint{9.231607in}{13.878675in}}%
\pgfpathlineto{\pgfqpoint{9.231984in}{13.879332in}}%
\pgfpathlineto{\pgfqpoint{9.233581in}{13.883203in}}%
\pgfpathlineto{\pgfqpoint{9.234049in}{13.884189in}}%
\pgfpathlineto{\pgfqpoint{9.235819in}{13.892127in}}%
\pgfpathlineto{\pgfqpoint{9.237023in}{13.896781in}}%
\pgfpathlineto{\pgfqpoint{9.268856in}{13.942800in}}%
\pgfpathlineto{\pgfqpoint{9.300482in}{13.984649in}}%
\pgfpathlineto{\pgfqpoint{9.332005in}{14.022707in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.220529in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{7.252722in}{12.199715in}}%
\pgfpathlineto{\pgfqpoint{7.284412in}{12.245454in}}%
\pgfpathlineto{\pgfqpoint{7.316033in}{12.287232in}}%
\pgfpathlineto{\pgfqpoint{7.347501in}{12.325169in}}%
\pgfpathlineto{\pgfqpoint{7.378999in}{12.359704in}}%
\pgfpathlineto{\pgfqpoint{7.410823in}{12.391319in}}%
\pgfpathlineto{\pgfqpoint{7.442874in}{12.420054in}}%
\pgfpathlineto{\pgfqpoint{7.475575in}{12.446399in}}%
\pgfpathlineto{\pgfqpoint{7.508914in}{12.470416in}}%
\pgfpathlineto{\pgfqpoint{7.543196in}{12.492381in}}%
\pgfpathlineto{\pgfqpoint{7.578699in}{12.512484in}}%
\pgfpathlineto{\pgfqpoint{7.615608in}{12.530823in}}%
\pgfpathlineto{\pgfqpoint{7.654348in}{12.547574in}}%
\pgfpathlineto{\pgfqpoint{7.695238in}{12.562812in}}%
\pgfpathlineto{\pgfqpoint{7.738717in}{12.576622in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.579854in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.579854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.391885in}{12.258293in}}%
\pgfpathlineto{\pgfqpoint{7.424953in}{12.316137in}}%
\pgfpathlineto{\pgfqpoint{7.457312in}{12.368290in}}%
\pgfpathlineto{\pgfqpoint{7.489092in}{12.415365in}}%
\pgfpathlineto{\pgfqpoint{7.520664in}{12.458222in}}%
\pgfpathlineto{\pgfqpoint{7.552217in}{12.497344in}}%
\pgfpathlineto{\pgfqpoint{7.583823in}{12.533010in}}%
\pgfpathlineto{\pgfqpoint{7.615474in}{12.565405in}}%
\pgfpathlineto{\pgfqpoint{7.647478in}{12.595005in}}%
\pgfpathlineto{\pgfqpoint{7.679949in}{12.622026in}}%
\pgfpathlineto{\pgfqpoint{7.713148in}{12.646764in}}%
\pgfpathlineto{\pgfqpoint{7.747114in}{12.669311in}}%
\pgfpathlineto{\pgfqpoint{7.782177in}{12.689923in}}%
\pgfpathlineto{\pgfqpoint{7.818637in}{12.708774in}}%
\pgfpathlineto{\pgfqpoint{7.856770in}{12.725977in}}%
\pgfpathlineto{\pgfqpoint{7.896937in}{12.741644in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.750083in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.750083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.573530in}{12.365388in}}%
\pgfpathlineto{\pgfqpoint{7.607470in}{12.431356in}}%
\pgfpathlineto{\pgfqpoint{7.640490in}{12.490744in}}%
\pgfpathlineto{\pgfqpoint{7.673103in}{12.544854in}}%
\pgfpathlineto{\pgfqpoint{7.705290in}{12.593965in}}%
\pgfpathlineto{\pgfqpoint{7.737022in}{12.638358in}}%
\pgfpathlineto{\pgfqpoint{7.768492in}{12.678617in}}%
\pgfpathlineto{\pgfqpoint{7.799996in}{12.715349in}}%
\pgfpathlineto{\pgfqpoint{7.831662in}{12.748880in}}%
\pgfpathlineto{\pgfqpoint{7.863512in}{12.779393in}}%
\pgfpathlineto{\pgfqpoint{7.895776in}{12.807249in}}%
\pgfpathlineto{\pgfqpoint{7.928636in}{12.832701in}}%
\pgfpathlineto{\pgfqpoint{7.962314in}{12.855984in}}%
\pgfpathlineto{\pgfqpoint{7.997004in}{12.877266in}}%
\pgfpathlineto{\pgfqpoint{8.032989in}{12.896730in}}%
\pgfpathlineto{\pgfqpoint{8.070517in}{12.914490in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.928007in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{12.928007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.744886in}{12.458118in}}%
\pgfpathlineto{\pgfqpoint{7.779695in}{12.532263in}}%
\pgfpathlineto{\pgfqpoint{7.813751in}{12.599648in}}%
\pgfpathlineto{\pgfqpoint{7.847136in}{12.660803in}}%
\pgfpathlineto{\pgfqpoint{7.879886in}{12.716174in}}%
\pgfpathlineto{\pgfqpoint{7.912015in}{12.766169in}}%
\pgfpathlineto{\pgfqpoint{7.943750in}{12.811493in}}%
\pgfpathlineto{\pgfqpoint{7.975407in}{12.852859in}}%
\pgfpathlineto{\pgfqpoint{8.006958in}{12.890455in}}%
\pgfpathlineto{\pgfqpoint{8.038505in}{12.924621in}}%
\pgfpathlineto{\pgfqpoint{8.070339in}{12.955844in}}%
\pgfpathlineto{\pgfqpoint{8.102568in}{12.984354in}}%
\pgfpathlineto{\pgfqpoint{8.135285in}{13.010342in}}%
\pgfpathlineto{\pgfqpoint{8.168737in}{13.034088in}}%
\pgfpathlineto{\pgfqpoint{8.203197in}{13.055826in}}%
\pgfpathlineto{\pgfqpoint{8.238818in}{13.075668in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.093087in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.093087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.926531in}{12.547598in}}%
\pgfpathlineto{\pgfqpoint{7.963069in}{12.632584in}}%
\pgfpathlineto{\pgfqpoint{7.998414in}{12.709214in}}%
\pgfpathlineto{\pgfqpoint{8.032744in}{12.778377in}}%
\pgfpathlineto{\pgfqpoint{8.066172in}{12.840777in}}%
\pgfpathlineto{\pgfqpoint{8.099021in}{12.897424in}}%
\pgfpathlineto{\pgfqpoint{8.131249in}{12.948614in}}%
\pgfpathlineto{\pgfqpoint{8.163015in}{12.994962in}}%
\pgfpathlineto{\pgfqpoint{8.194574in}{13.037133in}}%
\pgfpathlineto{\pgfqpoint{8.226046in}{13.075527in}}%
\pgfpathlineto{\pgfqpoint{8.257602in}{13.110548in}}%
\pgfpathlineto{\pgfqpoint{8.289409in}{13.142544in}}%
\pgfpathlineto{\pgfqpoint{8.321505in}{13.171692in}}%
\pgfpathlineto{\pgfqpoint{8.354119in}{13.198317in}}%
\pgfpathlineto{\pgfqpoint{8.387378in}{13.222610in}}%
\pgfpathlineto{\pgfqpoint{8.421604in}{13.244857in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.264680in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.264680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.097887in}{12.623808in}}%
\pgfpathlineto{\pgfqpoint{8.136143in}{12.719744in}}%
\pgfpathlineto{\pgfqpoint{8.172753in}{12.805627in}}%
\pgfpathlineto{\pgfqpoint{8.208002in}{12.882760in}}%
\pgfpathlineto{\pgfqpoint{8.242367in}{12.952689in}}%
\pgfpathlineto{\pgfqpoint{8.275875in}{13.015899in}}%
\pgfpathlineto{\pgfqpoint{8.308762in}{13.073238in}}%
\pgfpathlineto{\pgfqpoint{8.340965in}{13.124983in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{13.172206in}}%
\pgfpathlineto{\pgfqpoint{8.404661in}{13.215088in}}%
\pgfpathlineto{\pgfqpoint{8.436172in}{13.253995in}}%
\pgfpathlineto{\pgfqpoint{8.467726in}{13.289452in}}%
\pgfpathlineto{\pgfqpoint{8.499419in}{13.321751in}}%
\pgfpathlineto{\pgfqpoint{8.531435in}{13.351228in}}%
\pgfpathlineto{\pgfqpoint{8.563971in}{13.378175in}}%
\pgfpathlineto{\pgfqpoint{8.597124in}{13.402758in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.422874in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.422874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.279532in}{12.696165in}}%
\pgfpathlineto{\pgfqpoint{8.319494in}{12.803853in}}%
\pgfpathlineto{\pgfqpoint{8.357712in}{12.900587in}}%
\pgfpathlineto{\pgfqpoint{8.394443in}{12.987626in}}%
\pgfpathlineto{\pgfqpoint{8.429866in}{13.065964in}}%
\pgfpathlineto{\pgfqpoint{8.464350in}{13.136916in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{13.200945in}}%
\pgfpathlineto{\pgfqpoint{8.530898in}{13.259179in}}%
\pgfpathlineto{\pgfqpoint{8.563226in}{13.311779in}}%
\pgfpathlineto{\pgfqpoint{8.595241in}{13.359661in}}%
\pgfpathlineto{\pgfqpoint{8.626875in}{13.403020in}}%
\pgfpathlineto{\pgfqpoint{8.658402in}{13.442502in}}%
\pgfpathlineto{\pgfqpoint{8.689949in}{13.478477in}}%
\pgfpathlineto{\pgfqpoint{8.721634in}{13.511261in}}%
\pgfpathlineto{\pgfqpoint{8.753623in}{13.541180in}}%
\pgfpathlineto{\pgfqpoint{8.786085in}{13.568506in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.586110in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.586110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.450888in}{12.756826in}}%
\pgfpathlineto{\pgfqpoint{8.493388in}{12.878436in}}%
\pgfpathlineto{\pgfqpoint{8.533421in}{12.986368in}}%
\pgfpathlineto{\pgfqpoint{8.571746in}{13.083412in}}%
\pgfpathlineto{\pgfqpoint{8.608556in}{13.170658in}}%
\pgfpathlineto{\pgfqpoint{8.643993in}{13.249041in}}%
\pgfpathlineto{\pgfqpoint{8.678577in}{13.320202in}}%
\pgfpathlineto{\pgfqpoint{8.712248in}{13.384451in}}%
\pgfpathlineto{\pgfqpoint{8.745134in}{13.442475in}}%
\pgfpathlineto{\pgfqpoint{8.777447in}{13.495046in}}%
\pgfpathlineto{\pgfqpoint{8.809423in}{13.542872in}}%
\pgfpathlineto{\pgfqpoint{8.841072in}{13.586254in}}%
\pgfpathlineto{\pgfqpoint{8.872659in}{13.625808in}}%
\pgfpathlineto{\pgfqpoint{8.904217in}{13.661790in}}%
\pgfpathlineto{\pgfqpoint{8.935871in}{13.694538in}}%
\pgfpathlineto{\pgfqpoint{8.967838in}{13.724434in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.735349in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.735349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.632533in}{12.813561in}}%
\pgfpathlineto{\pgfqpoint{8.677545in}{12.949865in}}%
\pgfpathlineto{\pgfqpoint{8.720051in}{13.071560in}}%
\pgfpathlineto{\pgfqpoint{8.760109in}{13.179622in}}%
\pgfpathlineto{\pgfqpoint{8.798369in}{13.276568in}}%
\pgfpathlineto{\pgfqpoint{8.835239in}{13.364025in}}%
\pgfpathlineto{\pgfqpoint{8.870779in}{13.442687in}}%
\pgfpathlineto{\pgfqpoint{8.905220in}{13.513608in}}%
\pgfpathlineto{\pgfqpoint{8.938859in}{13.577860in}}%
\pgfpathlineto{\pgfqpoint{8.971739in}{13.635938in}}%
\pgfpathlineto{\pgfqpoint{9.004111in}{13.688665in}}%
\pgfpathlineto{\pgfqpoint{9.036111in}{13.736576in}}%
\pgfpathlineto{\pgfqpoint{9.067796in}{13.780051in}}%
\pgfpathlineto{\pgfqpoint{9.099334in}{13.819587in}}%
\pgfpathlineto{\pgfqpoint{9.130858in}{13.855575in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.887895in}}%
\pgfpathlineto{\pgfqpoint{9.162034in}{13.887895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.808416in}{12.861612in}}%
\pgfpathlineto{\pgfqpoint{8.856329in}{13.013841in}}%
\pgfpathlineto{\pgfqpoint{8.901170in}{13.148997in}}%
\pgfpathlineto{\pgfqpoint{8.943416in}{13.269347in}}%
\pgfpathlineto{\pgfqpoint{8.983420in}{13.376694in}}%
\pgfpathlineto{\pgfqpoint{9.021670in}{13.473053in}}%
\pgfpathlineto{\pgfqpoint{9.058295in}{13.559399in}}%
\pgfpathlineto{\pgfqpoint{9.093737in}{13.637356in}}%
\pgfpathlineto{\pgfqpoint{9.128124in}{13.707702in}}%
\pgfpathlineto{\pgfqpoint{9.161665in}{13.771330in}}%
\pgfpathlineto{\pgfqpoint{9.194484in}{13.828894in}}%
\pgfpathlineto{\pgfqpoint{9.226843in}{13.881212in}}%
\pgfpathlineto{\pgfqpoint{9.258794in}{13.928685in}}%
\pgfpathlineto{\pgfqpoint{9.290420in}{13.971742in}}%
\pgfpathlineto{\pgfqpoint{9.321947in}{14.010948in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.649945in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.649945in}}%
\pgfpathlineto{\pgfqpoint{7.750030in}{12.649945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.833192in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.833192in}}%
\pgfpathlineto{\pgfqpoint{7.921387in}{12.833192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.027442in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{13.027442in}}%
\pgfpathlineto{\pgfqpoint{8.103031in}{13.027442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.210689in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.210689in}}%
\pgfpathlineto{\pgfqpoint{8.274387in}{13.210689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.404938in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.404938in}}%
\pgfpathlineto{\pgfqpoint{8.456032in}{13.404938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.588185in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.588185in}}%
\pgfpathlineto{\pgfqpoint{8.627388in}{13.588185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.782435in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.782435in}}%
\pgfpathlineto{\pgfqpoint{8.809033in}{13.782435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{13.965682in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.965682in}}%
\pgfpathlineto{\pgfqpoint{8.980389in}{13.965682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{9.324183in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{9.324183in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathcurveto{\pgfqpoint{10.603141in}{12.367425in}}{\pgfqpoint{10.613740in}{12.371816in}}{\pgfqpoint{10.621554in}{12.379629in}}%
\pgfpathcurveto{\pgfqpoint{10.629368in}{12.387443in}}{\pgfqpoint{10.633758in}{12.398042in}}{\pgfqpoint{10.633758in}{12.409092in}}%
\pgfpathcurveto{\pgfqpoint{10.633758in}{12.420142in}}{\pgfqpoint{10.629368in}{12.430741in}}{\pgfqpoint{10.621554in}{12.438555in}}%
\pgfpathcurveto{\pgfqpoint{10.613740in}{12.446368in}}{\pgfqpoint{10.603141in}{12.450759in}}{\pgfqpoint{10.592091in}{12.450759in}}%
\pgfpathcurveto{\pgfqpoint{10.581041in}{12.450759in}}{\pgfqpoint{10.570442in}{12.446368in}}{\pgfqpoint{10.562629in}{12.438555in}}%
\pgfpathcurveto{\pgfqpoint{10.554815in}{12.430741in}}{\pgfqpoint{10.550425in}{12.420142in}}{\pgfqpoint{10.550425in}{12.409092in}}%
\pgfpathcurveto{\pgfqpoint{10.550425in}{12.398042in}}{\pgfqpoint{10.554815in}{12.387443in}}{\pgfqpoint{10.562629in}{12.379629in}}%
\pgfpathcurveto{\pgfqpoint{10.570442in}{12.371816in}}{\pgfqpoint{10.581041in}{12.367425in}}{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathlineto{\pgfqpoint{10.592091in}{12.367425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathcurveto{\pgfqpoint{10.821968in}{12.555417in}}{\pgfqpoint{10.832567in}{12.559807in}}{\pgfqpoint{10.840381in}{12.567621in}}%
\pgfpathcurveto{\pgfqpoint{10.848194in}{12.575435in}}{\pgfqpoint{10.852584in}{12.586034in}}{\pgfqpoint{10.852584in}{12.597084in}}%
\pgfpathcurveto{\pgfqpoint{10.852584in}{12.608134in}}{\pgfqpoint{10.848194in}{12.618733in}}{\pgfqpoint{10.840381in}{12.626547in}}%
\pgfpathcurveto{\pgfqpoint{10.832567in}{12.634360in}}{\pgfqpoint{10.821968in}{12.638750in}}{\pgfqpoint{10.810918in}{12.638750in}}%
\pgfpathcurveto{\pgfqpoint{10.799868in}{12.638750in}}{\pgfqpoint{10.789269in}{12.634360in}}{\pgfqpoint{10.781455in}{12.626547in}}%
\pgfpathcurveto{\pgfqpoint{10.773641in}{12.618733in}}{\pgfqpoint{10.769251in}{12.608134in}}{\pgfqpoint{10.769251in}{12.597084in}}%
\pgfpathcurveto{\pgfqpoint{10.769251in}{12.586034in}}{\pgfqpoint{10.773641in}{12.575435in}}{\pgfqpoint{10.781455in}{12.567621in}}%
\pgfpathcurveto{\pgfqpoint{10.789269in}{12.559807in}}{\pgfqpoint{10.799868in}{12.555417in}}{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathlineto{\pgfqpoint{10.810918in}{12.555417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathcurveto{\pgfqpoint{11.053933in}{12.754696in}}{\pgfqpoint{11.064532in}{12.759087in}}{\pgfqpoint{11.072346in}{12.766900in}}%
\pgfpathcurveto{\pgfqpoint{11.080160in}{12.774714in}}{\pgfqpoint{11.084550in}{12.785313in}}{\pgfqpoint{11.084550in}{12.796363in}}%
\pgfpathcurveto{\pgfqpoint{11.084550in}{12.807413in}}{\pgfqpoint{11.080160in}{12.818012in}}{\pgfqpoint{11.072346in}{12.825826in}}%
\pgfpathcurveto{\pgfqpoint{11.064532in}{12.833639in}}{\pgfqpoint{11.053933in}{12.838030in}}{\pgfqpoint{11.042883in}{12.838030in}}%
\pgfpathcurveto{\pgfqpoint{11.031833in}{12.838030in}}{\pgfqpoint{11.021234in}{12.833639in}}{\pgfqpoint{11.013420in}{12.825826in}}%
\pgfpathcurveto{\pgfqpoint{11.005607in}{12.818012in}}{\pgfqpoint{11.001216in}{12.807413in}}{\pgfqpoint{11.001216in}{12.796363in}}%
\pgfpathcurveto{\pgfqpoint{11.001216in}{12.785313in}}{\pgfqpoint{11.005607in}{12.774714in}}{\pgfqpoint{11.013420in}{12.766900in}}%
\pgfpathcurveto{\pgfqpoint{11.021234in}{12.759087in}}{\pgfqpoint{11.031833in}{12.754696in}}{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathlineto{\pgfqpoint{11.042883in}{12.754696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathcurveto{\pgfqpoint{11.272760in}{12.942688in}}{\pgfqpoint{11.283359in}{12.947078in}}{\pgfqpoint{11.291172in}{12.954892in}}%
\pgfpathcurveto{\pgfqpoint{11.298986in}{12.962706in}}{\pgfqpoint{11.303376in}{12.973305in}}{\pgfqpoint{11.303376in}{12.984355in}}%
\pgfpathcurveto{\pgfqpoint{11.303376in}{12.995405in}}{\pgfqpoint{11.298986in}{13.006004in}}{\pgfqpoint{11.291172in}{13.013817in}}%
\pgfpathcurveto{\pgfqpoint{11.283359in}{13.021631in}}{\pgfqpoint{11.272760in}{13.026021in}}{\pgfqpoint{11.261710in}{13.026021in}}%
\pgfpathcurveto{\pgfqpoint{11.250659in}{13.026021in}}{\pgfqpoint{11.240060in}{13.021631in}}{\pgfqpoint{11.232247in}{13.013817in}}%
\pgfpathcurveto{\pgfqpoint{11.224433in}{13.006004in}}{\pgfqpoint{11.220043in}{12.995405in}}{\pgfqpoint{11.220043in}{12.984355in}}%
\pgfpathcurveto{\pgfqpoint{11.220043in}{12.973305in}}{\pgfqpoint{11.224433in}{12.962706in}}{\pgfqpoint{11.232247in}{12.954892in}}%
\pgfpathcurveto{\pgfqpoint{11.240060in}{12.947078in}}{\pgfqpoint{11.250659in}{12.942688in}}{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathlineto{\pgfqpoint{11.261710in}{12.942688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathcurveto{\pgfqpoint{11.504725in}{13.141967in}}{\pgfqpoint{11.515324in}{13.146358in}}{\pgfqpoint{11.523138in}{13.154171in}}%
\pgfpathcurveto{\pgfqpoint{11.530951in}{13.161985in}}{\pgfqpoint{11.535342in}{13.172584in}}{\pgfqpoint{11.535342in}{13.183634in}}%
\pgfpathcurveto{\pgfqpoint{11.535342in}{13.194684in}}{\pgfqpoint{11.530951in}{13.205283in}}{\pgfqpoint{11.523138in}{13.213097in}}%
\pgfpathcurveto{\pgfqpoint{11.515324in}{13.220910in}}{\pgfqpoint{11.504725in}{13.225301in}}{\pgfqpoint{11.493675in}{13.225301in}}%
\pgfpathcurveto{\pgfqpoint{11.482625in}{13.225301in}}{\pgfqpoint{11.472026in}{13.220910in}}{\pgfqpoint{11.464212in}{13.213097in}}%
\pgfpathcurveto{\pgfqpoint{11.456399in}{13.205283in}}{\pgfqpoint{11.452008in}{13.194684in}}{\pgfqpoint{11.452008in}{13.183634in}}%
\pgfpathcurveto{\pgfqpoint{11.452008in}{13.172584in}}{\pgfqpoint{11.456399in}{13.161985in}}{\pgfqpoint{11.464212in}{13.154171in}}%
\pgfpathcurveto{\pgfqpoint{11.472026in}{13.146358in}}{\pgfqpoint{11.482625in}{13.141967in}}{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathlineto{\pgfqpoint{11.493675in}{13.141967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathcurveto{\pgfqpoint{11.723552in}{13.329959in}}{\pgfqpoint{11.734151in}{13.334349in}}{\pgfqpoint{11.741964in}{13.342163in}}%
\pgfpathcurveto{\pgfqpoint{11.749778in}{13.349977in}}{\pgfqpoint{11.754168in}{13.360576in}}{\pgfqpoint{11.754168in}{13.371626in}}%
\pgfpathcurveto{\pgfqpoint{11.754168in}{13.382676in}}{\pgfqpoint{11.749778in}{13.393275in}}{\pgfqpoint{11.741964in}{13.401088in}}%
\pgfpathcurveto{\pgfqpoint{11.734151in}{13.408902in}}{\pgfqpoint{11.723552in}{13.413292in}}{\pgfqpoint{11.712501in}{13.413292in}}%
\pgfpathcurveto{\pgfqpoint{11.701451in}{13.413292in}}{\pgfqpoint{11.690852in}{13.408902in}}{\pgfqpoint{11.683039in}{13.401088in}}%
\pgfpathcurveto{\pgfqpoint{11.675225in}{13.393275in}}{\pgfqpoint{11.670835in}{13.382676in}}{\pgfqpoint{11.670835in}{13.371626in}}%
\pgfpathcurveto{\pgfqpoint{11.670835in}{13.360576in}}{\pgfqpoint{11.675225in}{13.349977in}}{\pgfqpoint{11.683039in}{13.342163in}}%
\pgfpathcurveto{\pgfqpoint{11.690852in}{13.334349in}}{\pgfqpoint{11.701451in}{13.329959in}}{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathlineto{\pgfqpoint{11.712501in}{13.329959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathcurveto{\pgfqpoint{11.955517in}{13.529238in}}{\pgfqpoint{11.966116in}{13.533629in}}{\pgfqpoint{11.973930in}{13.541442in}}%
\pgfpathcurveto{\pgfqpoint{11.981743in}{13.549256in}}{\pgfqpoint{11.986133in}{13.559855in}}{\pgfqpoint{11.986133in}{13.570905in}}%
\pgfpathcurveto{\pgfqpoint{11.986133in}{13.581955in}}{\pgfqpoint{11.981743in}{13.592554in}}{\pgfqpoint{11.973930in}{13.600368in}}%
\pgfpathcurveto{\pgfqpoint{11.966116in}{13.608181in}}{\pgfqpoint{11.955517in}{13.612572in}}{\pgfqpoint{11.944467in}{13.612572in}}%
\pgfpathcurveto{\pgfqpoint{11.933417in}{13.612572in}}{\pgfqpoint{11.922818in}{13.608181in}}{\pgfqpoint{11.915004in}{13.600368in}}%
\pgfpathcurveto{\pgfqpoint{11.907190in}{13.592554in}}{\pgfqpoint{11.902800in}{13.581955in}}{\pgfqpoint{11.902800in}{13.570905in}}%
\pgfpathcurveto{\pgfqpoint{11.902800in}{13.559855in}}{\pgfqpoint{11.907190in}{13.549256in}}{\pgfqpoint{11.915004in}{13.541442in}}%
\pgfpathcurveto{\pgfqpoint{11.922818in}{13.533629in}}{\pgfqpoint{11.933417in}{13.529238in}}{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathlineto{\pgfqpoint{11.944467in}{13.529238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathcurveto{\pgfqpoint{12.174343in}{13.717230in}}{\pgfqpoint{12.184942in}{13.721620in}}{\pgfqpoint{12.192756in}{13.729434in}}%
\pgfpathcurveto{\pgfqpoint{12.200570in}{13.737248in}}{\pgfqpoint{12.204960in}{13.747847in}}{\pgfqpoint{12.204960in}{13.758897in}}%
\pgfpathcurveto{\pgfqpoint{12.204960in}{13.769947in}}{\pgfqpoint{12.200570in}{13.780546in}}{\pgfqpoint{12.192756in}{13.788359in}}%
\pgfpathcurveto{\pgfqpoint{12.184942in}{13.796173in}}{\pgfqpoint{12.174343in}{13.800563in}}{\pgfqpoint{12.163293in}{13.800563in}}%
\pgfpathcurveto{\pgfqpoint{12.152243in}{13.800563in}}{\pgfqpoint{12.141644in}{13.796173in}}{\pgfqpoint{12.133830in}{13.788359in}}%
\pgfpathcurveto{\pgfqpoint{12.126017in}{13.780546in}}{\pgfqpoint{12.121627in}{13.769947in}}{\pgfqpoint{12.121627in}{13.758897in}}%
\pgfpathcurveto{\pgfqpoint{12.121627in}{13.747847in}}{\pgfqpoint{12.126017in}{13.737248in}}{\pgfqpoint{12.133830in}{13.729434in}}%
\pgfpathcurveto{\pgfqpoint{12.141644in}{13.721620in}}{\pgfqpoint{12.152243in}{13.717230in}}{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathlineto{\pgfqpoint{12.163293in}{13.717230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathcurveto{\pgfqpoint{12.406309in}{13.916509in}}{\pgfqpoint{12.416908in}{13.920900in}}{\pgfqpoint{12.424721in}{13.928713in}}%
\pgfpathcurveto{\pgfqpoint{12.432535in}{13.936527in}}{\pgfqpoint{12.436925in}{13.947126in}}{\pgfqpoint{12.436925in}{13.958176in}}%
\pgfpathcurveto{\pgfqpoint{12.436925in}{13.969226in}}{\pgfqpoint{12.432535in}{13.979825in}}{\pgfqpoint{12.424721in}{13.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.416908in}{13.995452in}}{\pgfqpoint{12.406309in}{13.999843in}}{\pgfqpoint{12.395259in}{13.999843in}}%
\pgfpathcurveto{\pgfqpoint{12.384209in}{13.999843in}}{\pgfqpoint{12.373609in}{13.995452in}}{\pgfqpoint{12.365796in}{13.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.357982in}{13.979825in}}{\pgfqpoint{12.353592in}{13.969226in}}{\pgfqpoint{12.353592in}{13.958176in}}%
\pgfpathcurveto{\pgfqpoint{12.353592in}{13.947126in}}{\pgfqpoint{12.357982in}{13.936527in}}{\pgfqpoint{12.365796in}{13.928713in}}%
\pgfpathcurveto{\pgfqpoint{12.373609in}{13.920900in}}{\pgfqpoint{12.384209in}{13.916509in}}{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathlineto{\pgfqpoint{12.395259in}{13.916509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.492466in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492466in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.081814in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.081814in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.671162in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.671162in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.260510in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.260510in,y=11.957877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.184308in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.257941in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315054in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.361720in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.401175in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.435352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.465499in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669877in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.773656in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.847289in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.904402in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951068in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.990523in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.024700in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.054847in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.259225in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.363004in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.436637in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.493750in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.540416in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.579871in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614048in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.644195in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.848573in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.952352in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.025985in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.083098in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.129764in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.169219in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.203396in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.233543in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.437921in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541700in}{12.055099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.778864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.323505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.275279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.829808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=12.781583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.336111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.287886in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.842414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=13.794189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.058769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.122026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.171092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.211182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.245077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.274439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.300337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.475917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.628330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.677395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.717485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.751380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.780742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.806641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{12.982220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.071376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.134633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.183699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.223788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.257684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.287045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.312944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.488524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.577679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.640936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.690002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.730092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.763987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.793349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.819247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{13.994827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{14.083982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=13.089285in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.372920in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{12.199364in}}%
\pgfpathlineto{\pgfqpoint{10.439841in}{12.245036in}}%
\pgfpathlineto{\pgfqpoint{10.457680in}{12.266723in}}%
\pgfpathlineto{\pgfqpoint{10.460180in}{12.267426in}}%
\pgfpathlineto{\pgfqpoint{10.464760in}{12.273353in}}%
\pgfpathlineto{\pgfqpoint{10.465109in}{12.273353in}}%
\pgfpathlineto{\pgfqpoint{10.466500in}{12.275664in}}%
\pgfpathlineto{\pgfqpoint{10.466847in}{12.275664in}}%
\pgfpathlineto{\pgfqpoint{10.468229in}{12.277952in}}%
\pgfpathlineto{\pgfqpoint{10.468573in}{12.277952in}}%
\pgfpathlineto{\pgfqpoint{10.470287in}{12.280940in}}%
\pgfpathlineto{\pgfqpoint{10.472668in}{12.283875in}}%
\pgfpathlineto{\pgfqpoint{10.473006in}{12.283875in}}%
\pgfpathlineto{\pgfqpoint{10.474355in}{12.286082in}}%
\pgfpathlineto{\pgfqpoint{10.474691in}{12.286082in}}%
\pgfpathlineto{\pgfqpoint{10.476365in}{12.288876in}}%
\pgfpathlineto{\pgfqpoint{10.479021in}{12.292577in}}%
\pgfpathlineto{\pgfqpoint{10.479681in}{12.292578in}}%
\pgfpathlineto{\pgfqpoint{10.481650in}{12.295991in}}%
\pgfpathlineto{\pgfqpoint{10.482954in}{12.296872in}}%
\pgfpathlineto{\pgfqpoint{10.484575in}{12.299572in}}%
\pgfpathlineto{\pgfqpoint{10.485220in}{12.299742in}}%
\pgfpathlineto{\pgfqpoint{10.487147in}{12.302877in}}%
\pgfpathlineto{\pgfqpoint{10.488105in}{12.303618in}}%
\pgfpathlineto{\pgfqpoint{10.490643in}{12.307072in}}%
\pgfpathlineto{\pgfqpoint{10.491273in}{12.307414in}}%
\pgfpathlineto{\pgfqpoint{10.493155in}{12.309753in}}%
\pgfpathlineto{\pgfqpoint{10.510376in}{12.330393in}}%
\pgfpathlineto{\pgfqpoint{10.511251in}{12.331039in}}%
\pgfpathlineto{\pgfqpoint{10.513570in}{12.334059in}}%
\pgfpathlineto{\pgfqpoint{10.514722in}{12.335146in}}%
\pgfpathlineto{\pgfqpoint{10.517009in}{12.338103in}}%
\pgfpathlineto{\pgfqpoint{10.517862in}{12.338724in}}%
\pgfpathlineto{\pgfqpoint{10.519559in}{12.341016in}}%
\pgfpathlineto{\pgfqpoint{10.520403in}{12.341628in}}%
\pgfpathlineto{\pgfqpoint{10.522083in}{12.343885in}}%
\pgfpathlineto{\pgfqpoint{10.523198in}{12.344963in}}%
\pgfpathlineto{\pgfqpoint{10.525962in}{12.348323in}}%
\pgfpathlineto{\pgfqpoint{10.526236in}{12.348323in}}%
\pgfpathlineto{\pgfqpoint{10.527879in}{12.350503in}}%
\pgfpathlineto{\pgfqpoint{10.528696in}{12.351085in}}%
\pgfpathlineto{\pgfqpoint{10.530323in}{12.353234in}}%
\pgfpathlineto{\pgfqpoint{10.530593in}{12.353234in}}%
\pgfpathlineto{\pgfqpoint{10.532208in}{12.355359in}}%
\pgfpathlineto{\pgfqpoint{10.533012in}{12.355926in}}%
\pgfpathlineto{\pgfqpoint{10.534611in}{12.358021in}}%
\pgfpathlineto{\pgfqpoint{10.534877in}{12.358021in}}%
\pgfpathlineto{\pgfqpoint{10.536465in}{12.360092in}}%
\pgfpathlineto{\pgfqpoint{10.537255in}{12.360645in}}%
\pgfpathlineto{\pgfqpoint{10.538567in}{12.362141in}}%
\pgfpathlineto{\pgfqpoint{10.541171in}{12.365247in}}%
\pgfpathlineto{\pgfqpoint{10.541947in}{12.365784in}}%
\pgfpathlineto{\pgfqpoint{10.543235in}{12.367239in}}%
\pgfpathlineto{\pgfqpoint{10.545792in}{12.370260in}}%
\pgfpathlineto{\pgfqpoint{10.547061in}{12.371304in}}%
\pgfpathlineto{\pgfqpoint{10.549580in}{12.374257in}}%
\pgfpathlineto{\pgfqpoint{10.550831in}{12.375278in}}%
\pgfpathlineto{\pgfqpoint{10.553313in}{12.378167in}}%
\pgfpathlineto{\pgfqpoint{10.554546in}{12.379166in}}%
\pgfpathlineto{\pgfqpoint{10.557236in}{12.382535in}}%
\pgfpathlineto{\pgfqpoint{10.558692in}{12.383455in}}%
\pgfpathlineto{\pgfqpoint{10.560620in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.565848in}{12.385639in}}%
\pgfpathlineto{\pgfqpoint{10.567022in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.568190in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.569585in}{12.390604in}}%
\pgfpathlineto{\pgfqpoint{10.571433in}{12.390883in}}%
\pgfpathlineto{\pgfqpoint{10.572810in}{12.393879in}}%
\pgfpathlineto{\pgfqpoint{10.574635in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.575995in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.576898in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.578246in}{12.399488in}}%
\pgfpathlineto{\pgfqpoint{10.580256in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.581586in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.582470in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.583789in}{12.404937in}}%
\pgfpathlineto{\pgfqpoint{10.585755in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.587058in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.588138in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.589429in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.590499in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.591778in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.593050in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.594316in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.595367in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.596621in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.597870in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.599112in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.600349in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.601579in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.602804in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.604023in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.605236in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.606443in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.607845in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.609040in}{12.426591in}}%
\pgfpathlineto{\pgfqpoint{10.609238in}{12.426591in}}%
\pgfpathlineto{\pgfqpoint{10.610625in}{12.428521in}}%
\pgfpathlineto{\pgfqpoint{10.611807in}{12.428521in}}%
\pgfpathlineto{\pgfqpoint{10.613179in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.614350in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.615709in}{12.432794in}}%
\pgfpathlineto{\pgfqpoint{10.616868in}{12.432794in}}%
\pgfpathlineto{\pgfqpoint{10.618213in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.620313in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.621452in}{12.437169in}}%
\pgfpathlineto{\pgfqpoint{10.621641in}{12.437169in}}%
\pgfpathlineto{\pgfqpoint{10.622962in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.624089in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.625397in}{12.441160in}}%
\pgfpathlineto{\pgfqpoint{10.627439in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.628731in}{12.443882in}}%
\pgfpathlineto{\pgfqpoint{10.629649in}{12.444031in}}%
\pgfpathlineto{\pgfqpoint{10.630929in}{12.445765in}}%
\pgfpathlineto{\pgfqpoint{10.632747in}{12.446733in}}%
\pgfpathlineto{\pgfqpoint{10.634192in}{12.448345in}}%
\pgfpathlineto{\pgfqpoint{10.635808in}{12.449398in}}%
\pgfpathlineto{\pgfqpoint{10.637236in}{12.450886in}}%
\pgfpathlineto{\pgfqpoint{10.638479in}{12.451589in}}%
\pgfpathlineto{\pgfqpoint{10.639892in}{12.453316in}}%
\pgfpathlineto{\pgfqpoint{10.641472in}{12.454080in}}%
\pgfpathlineto{\pgfqpoint{10.642695in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.643565in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.644777in}{12.457055in}}%
\pgfpathlineto{\pgfqpoint{10.647014in}{12.459013in}}%
\pgfpathlineto{\pgfqpoint{10.648381in}{12.459781in}}%
\pgfpathlineto{\pgfqpoint{10.649910in}{12.462121in}}%
\pgfpathlineto{\pgfqpoint{10.652271in}{12.463210in}}%
\pgfpathlineto{\pgfqpoint{10.653944in}{12.465283in}}%
\pgfpathlineto{\pgfqpoint{10.656102in}{12.466244in}}%
\pgfpathlineto{\pgfqpoint{10.657257in}{12.467538in}}%
\pgfpathlineto{\pgfqpoint{10.657586in}{12.467538in}}%
\pgfpathlineto{\pgfqpoint{10.658734in}{12.468758in}}%
\pgfpathlineto{\pgfqpoint{10.660203in}{12.469696in}}%
\pgfpathlineto{\pgfqpoint{10.661501in}{12.470882in}}%
\pgfpathlineto{\pgfqpoint{10.661986in}{12.471855in}}%
\pgfpathlineto{\pgfqpoint{10.665038in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.665357in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.666630in}{12.475134in}}%
\pgfpathlineto{\pgfqpoint{10.667896in}{12.475917in}}%
\pgfpathlineto{\pgfqpoint{10.669156in}{12.477647in}}%
\pgfpathlineto{\pgfqpoint{10.670097in}{12.477647in}}%
\pgfpathlineto{\pgfqpoint{10.671347in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.672590in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.674290in}{12.481047in}}%
\pgfpathlineto{\pgfqpoint{10.679473in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.680677in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.682324in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.683515in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.684257in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.685587in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.687202in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.688517in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.690259in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.691414in}{12.491061in}}%
\pgfpathlineto{\pgfqpoint{10.693422in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.694563in}{12.493402in}}%
\pgfpathlineto{\pgfqpoint{10.696547in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.697674in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.698656in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.699913in}{12.497550in}}%
\pgfpathlineto{\pgfqpoint{10.701995in}{12.497619in}}%
\pgfpathlineto{\pgfqpoint{10.703236in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.705427in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.706651in}{12.501348in}}%
\pgfpathlineto{\pgfqpoint{10.709082in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.710289in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.711757in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.712951in}{12.505259in}}%
\pgfpathlineto{\pgfqpoint{10.715192in}{12.506359in}}%
\pgfpathlineto{\pgfqpoint{10.716371in}{12.506925in}}%
\pgfpathlineto{\pgfqpoint{10.717934in}{12.507969in}}%
\pgfpathlineto{\pgfqpoint{10.719229in}{12.509026in}}%
\pgfpathlineto{\pgfqpoint{10.720390in}{12.509026in}}%
\pgfpathlineto{\pgfqpoint{10.721544in}{12.510202in}}%
\pgfpathlineto{\pgfqpoint{10.723204in}{12.510703in}}%
\pgfpathlineto{\pgfqpoint{10.724599in}{12.512423in}}%
\pgfpathlineto{\pgfqpoint{10.726866in}{12.512971in}}%
\pgfpathlineto{\pgfqpoint{10.727993in}{12.514045in}}%
\pgfpathlineto{\pgfqpoint{10.729611in}{12.514607in}}%
\pgfpathlineto{\pgfqpoint{10.730848in}{12.515596in}}%
\pgfpathlineto{\pgfqpoint{10.732448in}{12.516364in}}%
\pgfpathlineto{\pgfqpoint{10.733794in}{12.517457in}}%
\pgfpathlineto{\pgfqpoint{10.736103in}{12.518466in}}%
\pgfpathlineto{\pgfqpoint{10.737310in}{12.519056in}}%
\pgfpathlineto{\pgfqpoint{10.739587in}{12.520128in}}%
\pgfpathlineto{\pgfqpoint{10.741134in}{12.521019in}}%
\pgfpathlineto{\pgfqpoint{10.741489in}{12.521019in}}%
\pgfpathlineto{\pgfqpoint{10.742671in}{12.522136in}}%
\pgfpathlineto{\pgfqpoint{10.745368in}{12.523182in}}%
\pgfpathlineto{\pgfqpoint{10.746764in}{12.524209in}}%
\pgfpathlineto{\pgfqpoint{10.749189in}{12.524991in}}%
\pgfpathlineto{\pgfqpoint{10.750450in}{12.526253in}}%
\pgfpathlineto{\pgfqpoint{10.753067in}{12.526868in}}%
\pgfpathlineto{\pgfqpoint{10.754197in}{12.528095in}}%
\pgfpathlineto{\pgfqpoint{10.755882in}{12.528917in}}%
\pgfpathlineto{\pgfqpoint{10.757111in}{12.529400in}}%
\pgfpathlineto{\pgfqpoint{10.758887in}{12.529980in}}%
\pgfpathlineto{\pgfqpoint{10.760102in}{12.530959in}}%
\pgfpathlineto{\pgfqpoint{10.761858in}{12.531533in}}%
\pgfpathlineto{\pgfqpoint{10.763058in}{12.532459in}}%
\pgfpathlineto{\pgfqpoint{10.764794in}{12.533066in}}%
\pgfpathlineto{\pgfqpoint{10.765981in}{12.533597in}}%
\pgfpathlineto{\pgfqpoint{10.768870in}{12.534698in}}%
\pgfpathlineto{\pgfqpoint{10.770038in}{12.535681in}}%
\pgfpathlineto{\pgfqpoint{10.772883in}{12.536683in}}%
\pgfpathlineto{\pgfqpoint{10.774137in}{12.537604in}}%
\pgfpathlineto{\pgfqpoint{10.777040in}{12.538651in}}%
\pgfpathlineto{\pgfqpoint{10.778376in}{12.539680in}}%
\pgfpathlineto{\pgfqpoint{10.781130in}{12.540622in}}%
\pgfpathlineto{\pgfqpoint{10.782345in}{12.541121in}}%
\pgfpathlineto{\pgfqpoint{10.784256in}{12.542124in}}%
\pgfpathlineto{\pgfqpoint{10.785555in}{12.542374in}}%
\pgfpathlineto{\pgfqpoint{10.787937in}{12.542975in}}%
\pgfpathlineto{\pgfqpoint{10.789120in}{12.544168in}}%
\pgfpathlineto{\pgfqpoint{10.792636in}{12.544950in}}%
\pgfpathlineto{\pgfqpoint{10.793893in}{12.545805in}}%
\pgfpathlineto{\pgfqpoint{10.796295in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.797440in}{12.547145in}}%
\pgfpathlineto{\pgfqpoint{10.798769in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.801687in}{12.548229in}}%
\pgfpathlineto{\pgfqpoint{10.802902in}{12.548817in}}%
\pgfpathlineto{\pgfqpoint{10.807701in}{12.549856in}}%
\pgfpathlineto{\pgfqpoint{10.808887in}{12.550528in}}%
\pgfpathlineto{\pgfqpoint{10.812682in}{12.551107in}}%
\pgfpathlineto{\pgfqpoint{10.813845in}{12.552260in}}%
\pgfpathlineto{\pgfqpoint{10.817919in}{12.552889in}}%
\pgfpathlineto{\pgfqpoint{10.819059in}{12.553995in}}%
\pgfpathlineto{\pgfqpoint{10.823051in}{12.554836in}}%
\pgfpathlineto{\pgfqpoint{10.824169in}{12.556047in}}%
\pgfpathlineto{\pgfqpoint{10.827914in}{12.556879in}}%
\pgfpathlineto{\pgfqpoint{10.829094in}{12.558205in}}%
\pgfpathlineto{\pgfqpoint{10.832271in}{12.558991in}}%
\pgfpathlineto{\pgfqpoint{10.833431in}{12.559985in}}%
\pgfpathlineto{\pgfqpoint{10.836309in}{12.561069in}}%
\pgfpathlineto{\pgfqpoint{10.837451in}{12.561789in}}%
\pgfpathlineto{\pgfqpoint{10.839963in}{12.562756in}}%
\pgfpathlineto{\pgfqpoint{10.841169in}{12.563042in}}%
\pgfpathlineto{\pgfqpoint{10.843724in}{12.564135in}}%
\pgfpathlineto{\pgfqpoint{10.844992in}{12.565227in}}%
\pgfpathlineto{\pgfqpoint{10.847039in}{12.565599in}}%
\pgfpathlineto{\pgfqpoint{10.848212in}{12.566400in}}%
\pgfpathlineto{\pgfqpoint{10.851239in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.855598in}{12.567838in}}%
\pgfpathlineto{\pgfqpoint{10.856733in}{12.568686in}}%
\pgfpathlineto{\pgfqpoint{10.859661in}{12.569527in}}%
\pgfpathlineto{\pgfqpoint{10.860778in}{12.570497in}}%
\pgfpathlineto{\pgfqpoint{10.864614in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.865783in}{12.572944in}}%
\pgfpathlineto{\pgfqpoint{10.868609in}{12.573922in}}%
\pgfpathlineto{\pgfqpoint{10.869760in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.872188in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.873323in}{12.576176in}}%
\pgfpathlineto{\pgfqpoint{10.875998in}{12.577106in}}%
\pgfpathlineto{\pgfqpoint{10.877185in}{12.577616in}}%
\pgfpathlineto{\pgfqpoint{10.878991in}{12.578291in}}%
\pgfpathlineto{\pgfqpoint{10.880165in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.882838in}{12.579699in}}%
\pgfpathlineto{\pgfqpoint{10.883995in}{12.580971in}}%
\pgfpathlineto{\pgfqpoint{10.886561in}{12.581321in}}%
\pgfpathlineto{\pgfqpoint{10.887701in}{12.582263in}}%
\pgfpathlineto{\pgfqpoint{10.890164in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.891288in}{12.583919in}}%
\pgfpathlineto{\pgfqpoint{10.894109in}{12.584544in}}%
\pgfpathlineto{\pgfqpoint{10.895281in}{12.585441in}}%
\pgfpathlineto{\pgfqpoint{10.897865in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.899020in}{12.586919in}}%
\pgfpathlineto{\pgfqpoint{10.901441in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.902832in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.589300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.545160in}{12.266723in}}%
\pgfpathlineto{\pgfqpoint{10.546158in}{12.267426in}}%
\pgfpathlineto{\pgfqpoint{10.551090in}{12.275006in}}%
\pgfpathlineto{\pgfqpoint{10.561617in}{12.291012in}}%
\pgfpathlineto{\pgfqpoint{10.573970in}{12.309753in}}%
\pgfpathlineto{\pgfqpoint{10.576637in}{12.313609in}}%
\pgfpathlineto{\pgfqpoint{10.593321in}{12.338103in}}%
\pgfpathlineto{\pgfqpoint{10.608594in}{12.359237in}}%
\pgfpathlineto{\pgfqpoint{10.609762in}{12.360645in}}%
\pgfpathlineto{\pgfqpoint{10.612082in}{12.364499in}}%
\pgfpathlineto{\pgfqpoint{10.613234in}{12.365247in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.632421in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.633839in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.634192in}{12.387543in}}%
\pgfpathlineto{\pgfqpoint{10.635600in}{12.390604in}}%
\pgfpathlineto{\pgfqpoint{10.637350in}{12.392981in}}%
\pgfpathlineto{\pgfqpoint{10.638741in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.639087in}{12.394169in}}%
\pgfpathlineto{\pgfqpoint{10.640469in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.640813in}{12.396522in}}%
\pgfpathlineto{\pgfqpoint{10.642528in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.643210in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.644570in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.644909in}{12.402087in}}%
\pgfpathlineto{\pgfqpoint{10.646596in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.647268in}{12.405273in}}%
\pgfpathlineto{\pgfqpoint{10.648606in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.648939in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.650269in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.650600in}{12.409852in}}%
\pgfpathlineto{\pgfqpoint{10.651921in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.652251in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.653563in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.653890in}{12.414176in}}%
\pgfpathlineto{\pgfqpoint{10.655194in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.655520in}{12.416437in}}%
\pgfpathlineto{\pgfqpoint{10.656815in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.657138in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{10.658426in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.658747in}{12.420876in}}%
\pgfpathlineto{\pgfqpoint{10.660346in}{12.423055in}}%
\pgfpathlineto{\pgfqpoint{10.661618in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.661935in}{12.425041in}}%
\pgfpathlineto{\pgfqpoint{10.663514in}{12.427993in}}%
\pgfpathlineto{\pgfqpoint{10.668810in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.669734in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.671571in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.672180in}{12.438938in}}%
\pgfpathlineto{\pgfqpoint{10.673697in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.674302in}{12.441708in}}%
\pgfpathlineto{\pgfqpoint{10.676106in}{12.445034in}}%
\pgfpathlineto{\pgfqpoint{10.677004in}{12.445765in}}%
\pgfpathlineto{\pgfqpoint{10.679382in}{12.449060in}}%
\pgfpathlineto{\pgfqpoint{10.679973in}{12.449398in}}%
\pgfpathlineto{\pgfqpoint{10.682031in}{12.452290in}}%
\pgfpathlineto{\pgfqpoint{10.682909in}{12.453316in}}%
\pgfpathlineto{\pgfqpoint{10.683783in}{12.454080in}}%
\pgfpathlineto{\pgfqpoint{10.684943in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.685233in}{12.455311in}}%
\pgfpathlineto{\pgfqpoint{10.686675in}{12.457828in}}%
\pgfpathlineto{\pgfqpoint{10.686962in}{12.457828in}}%
\pgfpathlineto{\pgfqpoint{10.688394in}{12.459781in}}%
\pgfpathlineto{\pgfqpoint{10.689534in}{12.460830in}}%
\pgfpathlineto{\pgfqpoint{10.690953in}{12.463210in}}%
\pgfpathlineto{\pgfqpoint{10.692363in}{12.463993in}}%
\pgfpathlineto{\pgfqpoint{10.693765in}{12.466187in}}%
\pgfpathlineto{\pgfqpoint{10.694324in}{12.466244in}}%
\pgfpathlineto{\pgfqpoint{10.695993in}{12.468758in}}%
\pgfpathlineto{\pgfqpoint{10.697376in}{12.469696in}}%
\pgfpathlineto{\pgfqpoint{10.699026in}{12.472058in}}%
\pgfpathlineto{\pgfqpoint{10.700392in}{12.472944in}}%
\pgfpathlineto{\pgfqpoint{10.702022in}{12.475134in}}%
\pgfpathlineto{\pgfqpoint{10.703103in}{12.475917in}}%
\pgfpathlineto{\pgfqpoint{10.704984in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.706586in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.708969in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.711592in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.712893in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.713671in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.715219in}{12.486319in}}%
\pgfpathlineto{\pgfqpoint{10.717013in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.718541in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.719048in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.720564in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.721068in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.722572in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.723071in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.724564in}{12.496647in}}%
\pgfpathlineto{\pgfqpoint{10.726294in}{12.497619in}}%
\pgfpathlineto{\pgfqpoint{10.727523in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.728257in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.729477in}{12.501348in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.731416in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.731657in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.733100in}{12.506089in}}%
\pgfpathlineto{\pgfqpoint{10.769903in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.770110in}{12.545993in}}%
\pgfpathlineto{\pgfqpoint{10.771353in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.771972in}{12.548229in}}%
\pgfpathlineto{\pgfqpoint{10.773615in}{12.549856in}}%
\pgfpathlineto{\pgfqpoint{10.774841in}{12.550944in}}%
\pgfpathlineto{\pgfqpoint{10.776668in}{12.552889in}}%
\pgfpathlineto{\pgfqpoint{10.778282in}{12.556047in}}%
\pgfpathlineto{\pgfqpoint{10.779486in}{12.556879in}}%
\pgfpathlineto{\pgfqpoint{10.780883in}{12.558991in}}%
\pgfpathlineto{\pgfqpoint{10.782470in}{12.561789in}}%
\pgfpathlineto{\pgfqpoint{10.783654in}{12.562756in}}%
\pgfpathlineto{\pgfqpoint{10.787368in}{12.566453in}}%
\pgfpathlineto{\pgfqpoint{10.789493in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.791028in}{12.568686in}}%
\pgfpathlineto{\pgfqpoint{10.792364in}{12.569527in}}%
\pgfpathlineto{\pgfqpoint{10.793692in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.794826in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.796142in}{12.573495in}}%
\pgfpathlineto{\pgfqpoint{10.797824in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.799124in}{12.576176in}}%
\pgfpathlineto{\pgfqpoint{10.800787in}{12.577106in}}%
\pgfpathlineto{\pgfqpoint{10.802256in}{12.578291in}}%
\pgfpathlineto{\pgfqpoint{10.803352in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.804806in}{12.580971in}}%
\pgfpathlineto{\pgfqpoint{10.806433in}{12.581321in}}%
\pgfpathlineto{\pgfqpoint{10.807870in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.809476in}{12.583919in}}%
\pgfpathlineto{\pgfqpoint{10.811073in}{12.585441in}}%
\pgfpathlineto{\pgfqpoint{10.812660in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.814063in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.815632in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.819426in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{10.820962in}{12.600929in}}%
\pgfpathlineto{\pgfqpoint{10.822658in}{12.602932in}}%
\pgfpathlineto{\pgfqpoint{10.825014in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.826351in}{12.606516in}}%
\pgfpathlineto{\pgfqpoint{10.828343in}{12.606993in}}%
\pgfpathlineto{\pgfqpoint{10.829662in}{12.609194in}}%
\pgfpathlineto{\pgfqpoint{10.831628in}{12.610023in}}%
\pgfpathlineto{\pgfqpoint{10.833093in}{12.611751in}}%
\pgfpathlineto{\pgfqpoint{10.834872in}{12.612647in}}%
\pgfpathlineto{\pgfqpoint{10.836159in}{12.614236in}}%
\pgfpathlineto{\pgfqpoint{10.837119in}{12.614236in}}%
\pgfpathlineto{\pgfqpoint{10.838394in}{12.616352in}}%
\pgfpathlineto{\pgfqpoint{10.840452in}{12.617232in}}%
\pgfpathlineto{\pgfqpoint{10.841711in}{12.618350in}}%
\pgfpathlineto{\pgfqpoint{10.843275in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{10.844830in}{12.620617in}}%
\pgfpathlineto{\pgfqpoint{10.846068in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.847145in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.848371in}{12.624490in}}%
\pgfpathlineto{\pgfqpoint{10.850351in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{10.851562in}{12.626592in}}%
\pgfpathlineto{\pgfqpoint{10.854266in}{12.629177in}}%
\pgfpathlineto{\pgfqpoint{10.856053in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.857237in}{12.631359in}}%
\pgfpathlineto{\pgfqpoint{10.859003in}{12.633143in}}%
\pgfpathlineto{\pgfqpoint{10.860757in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.861920in}{12.634891in}}%
\pgfpathlineto{\pgfqpoint{10.863078in}{12.635596in}}%
\pgfpathlineto{\pgfqpoint{10.864517in}{12.637834in}}%
\pgfpathlineto{\pgfqpoint{10.866661in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.867798in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.870336in}{12.640398in}}%
\pgfpathlineto{\pgfqpoint{10.871456in}{12.641545in}}%
\pgfpathlineto{\pgfqpoint{10.873127in}{12.642648in}}%
\pgfpathlineto{\pgfqpoint{10.874512in}{12.644595in}}%
\pgfpathlineto{\pgfqpoint{10.877121in}{12.645628in}}%
\pgfpathlineto{\pgfqpoint{10.878348in}{12.646782in}}%
\pgfpathlineto{\pgfqpoint{10.879027in}{12.647449in}}%
\pgfpathlineto{\pgfqpoint{10.880515in}{12.649026in}}%
\pgfpathlineto{\pgfqpoint{10.882797in}{12.649949in}}%
\pgfpathlineto{\pgfqpoint{10.883997in}{12.650937in}}%
\pgfpathlineto{\pgfqpoint{10.885324in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.886512in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{10.886776in}{12.653454in}}%
\pgfpathlineto{\pgfqpoint{10.887957in}{12.654127in}}%
\pgfpathlineto{\pgfqpoint{10.889394in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.890564in}{12.656099in}}%
\pgfpathlineto{\pgfqpoint{10.892244in}{12.657131in}}%
\pgfpathlineto{\pgfqpoint{10.893657in}{12.658528in}}%
\pgfpathlineto{\pgfqpoint{10.895571in}{12.659284in}}%
\pgfpathlineto{\pgfqpoint{10.896713in}{12.660477in}}%
\pgfpathlineto{\pgfqpoint{10.898228in}{12.661206in}}%
\pgfpathlineto{\pgfqpoint{10.899358in}{12.662112in}}%
\pgfpathlineto{\pgfqpoint{10.900732in}{12.663002in}}%
\pgfpathlineto{\pgfqpoint{10.901851in}{12.664217in}}%
\pgfpathlineto{\pgfqpoint{10.903336in}{12.664894in}}%
\pgfpathlineto{\pgfqpoint{10.904566in}{12.665831in}}%
\pgfpathlineto{\pgfqpoint{10.905913in}{12.666905in}}%
\pgfpathlineto{\pgfqpoint{10.907253in}{12.667739in}}%
\pgfpathlineto{\pgfqpoint{10.908465in}{12.668704in}}%
\pgfpathlineto{\pgfqpoint{10.909671in}{12.669296in}}%
\pgfpathlineto{\pgfqpoint{10.909791in}{12.669296in}}%
\pgfpathlineto{\pgfqpoint{10.910991in}{12.670478in}}%
\pgfpathlineto{\pgfqpoint{10.912185in}{12.671095in}}%
\pgfpathlineto{\pgfqpoint{10.913493in}{12.671964in}}%
\pgfpathlineto{\pgfqpoint{10.914793in}{12.673164in}}%
\pgfpathlineto{\pgfqpoint{10.916557in}{12.674944in}}%
\pgfpathlineto{\pgfqpoint{10.918773in}{12.675874in}}%
\pgfpathlineto{\pgfqpoint{10.920162in}{12.677559in}}%
\pgfpathlineto{\pgfqpoint{10.922577in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{10.923718in}{12.679238in}}%
\pgfpathlineto{\pgfqpoint{10.925308in}{12.680202in}}%
\pgfpathlineto{\pgfqpoint{10.926550in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.926663in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.927786in}{12.681892in}}%
\pgfpathlineto{\pgfqpoint{10.929462in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.930685in}{12.683683in}}%
\pgfpathlineto{\pgfqpoint{10.932562in}{12.684749in}}%
\pgfpathlineto{\pgfqpoint{10.933989in}{12.686368in}}%
\pgfpathlineto{\pgfqpoint{10.936818in}{12.687284in}}%
\pgfpathlineto{\pgfqpoint{10.938974in}{12.689183in}}%
\pgfpathlineto{\pgfqpoint{10.941643in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{10.942808in}{12.691010in}}%
\pgfpathlineto{\pgfqpoint{10.944914in}{12.691945in}}%
\pgfpathlineto{\pgfqpoint{10.946065in}{12.692605in}}%
\pgfpathlineto{\pgfqpoint{10.948040in}{12.693594in}}%
\pgfpathlineto{\pgfqpoint{10.949177in}{12.694815in}}%
\pgfpathlineto{\pgfqpoint{10.951538in}{12.695532in}}%
\pgfpathlineto{\pgfqpoint{10.952660in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.953066in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.954282in}{12.697714in}}%
\pgfpathlineto{\pgfqpoint{10.956396in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.957596in}{12.699538in}}%
\pgfpathlineto{\pgfqpoint{10.959683in}{12.700323in}}%
\pgfpathlineto{\pgfqpoint{10.960868in}{12.701376in}}%
\pgfpathlineto{\pgfqpoint{10.963320in}{12.702338in}}%
\pgfpathlineto{\pgfqpoint{10.964488in}{12.703367in}}%
\pgfpathlineto{\pgfqpoint{10.966905in}{12.704322in}}%
\pgfpathlineto{\pgfqpoint{10.968057in}{12.705129in}}%
\pgfpathlineto{\pgfqpoint{10.970156in}{12.706094in}}%
\pgfpathlineto{\pgfqpoint{10.971293in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{10.973741in}{12.708156in}}%
\pgfpathlineto{\pgfqpoint{10.974956in}{12.708975in}}%
\pgfpathlineto{\pgfqpoint{10.975886in}{12.709771in}}%
\pgfpathlineto{\pgfqpoint{10.977091in}{12.710218in}}%
\pgfpathlineto{\pgfqpoint{10.979484in}{12.710966in}}%
\pgfpathlineto{\pgfqpoint{10.980672in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{10.983123in}{12.712853in}}%
\pgfpathlineto{\pgfqpoint{10.984294in}{12.713949in}}%
\pgfpathlineto{\pgfqpoint{10.986710in}{12.714700in}}%
\pgfpathlineto{\pgfqpoint{10.987865in}{12.715586in}}%
\pgfpathlineto{\pgfqpoint{10.990423in}{12.716501in}}%
\pgfpathlineto{\pgfqpoint{10.991562in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{10.994083in}{12.718355in}}%
\pgfpathlineto{\pgfqpoint{10.995206in}{12.719452in}}%
\pgfpathlineto{\pgfqpoint{10.997777in}{12.720169in}}%
\pgfpathlineto{\pgfqpoint{10.998969in}{12.721044in}}%
\pgfpathlineto{\pgfqpoint{11.001671in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{11.002844in}{12.722849in}}%
\pgfpathlineto{\pgfqpoint{11.005671in}{12.723722in}}%
\pgfpathlineto{\pgfqpoint{11.006827in}{12.724290in}}%
\pgfpathlineto{\pgfqpoint{11.009448in}{12.725386in}}%
\pgfpathlineto{\pgfqpoint{11.010667in}{12.726347in}}%
\pgfpathlineto{\pgfqpoint{11.013570in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.014690in}{12.728054in}}%
\pgfpathlineto{\pgfqpoint{11.021699in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.022938in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.025783in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.027003in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{11.030479in}{12.732290in}}%
\pgfpathlineto{\pgfqpoint{11.031677in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.035239in}{12.734205in}}%
\pgfpathlineto{\pgfqpoint{11.036415in}{12.734804in}}%
\pgfpathlineto{\pgfqpoint{11.038751in}{12.734804in}}%
\pgfpathlineto{\pgfqpoint{11.039911in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.043574in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.044713in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{11.050885in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.054054in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.055215in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{11.059606in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{11.060743in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.066219in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.067391in}{12.745562in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.746386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.727743in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.729238in}{12.385253in}}%
\pgfpathlineto{\pgfqpoint{10.731218in}{12.389690in}}%
\pgfpathlineto{\pgfqpoint{10.737550in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.738031in}{12.399798in}}%
\pgfpathlineto{\pgfqpoint{10.740421in}{12.404937in}}%
\pgfpathlineto{\pgfqpoint{10.742789in}{12.407576in}}%
\pgfpathlineto{\pgfqpoint{10.745135in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.745601in}{12.411967in}}%
\pgfpathlineto{\pgfqpoint{10.747459in}{12.415800in}}%
\pgfpathlineto{\pgfqpoint{10.757445in}{12.430671in}}%
\pgfpathlineto{\pgfqpoint{10.759661in}{12.435091in}}%
\pgfpathlineto{\pgfqpoint{10.760542in}{12.436001in}}%
\pgfpathlineto{\pgfqpoint{10.763602in}{12.441160in}}%
\pgfpathlineto{\pgfqpoint{10.770462in}{12.451589in}}%
\pgfpathlineto{\pgfqpoint{10.784456in}{12.472944in}}%
\pgfpathlineto{\pgfqpoint{10.785655in}{12.473947in}}%
\pgfpathlineto{\pgfqpoint{10.788431in}{12.478842in}}%
\pgfpathlineto{\pgfqpoint{10.789611in}{12.479818in}}%
\pgfpathlineto{\pgfqpoint{10.792732in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.793120in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.794279in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.794664in}{12.483239in}}%
\pgfpathlineto{\pgfqpoint{10.796581in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.797344in}{12.487363in}}%
\pgfpathlineto{\pgfqpoint{10.799242in}{12.491061in}}%
\pgfpathlineto{\pgfqpoint{10.800373in}{12.492055in}}%
\pgfpathlineto{\pgfqpoint{10.802248in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.802995in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{10.805220in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.805958in}{12.499974in}}%
\pgfpathlineto{\pgfqpoint{10.807793in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.808523in}{12.503672in}}%
\pgfpathlineto{\pgfqpoint{10.810340in}{12.506925in}}%
\pgfpathlineto{\pgfqpoint{10.811063in}{12.507969in}}%
\pgfpathlineto{\pgfqpoint{10.846411in}{12.561069in}}%
\pgfpathlineto{\pgfqpoint{10.850156in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{10.851701in}{12.567838in}}%
\pgfpathlineto{\pgfqpoint{10.853848in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.854458in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.855977in}{12.574373in}}%
\pgfpathlineto{\pgfqpoint{10.856884in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.859287in}{12.578950in}}%
\pgfpathlineto{\pgfqpoint{10.860183in}{12.579699in}}%
\pgfpathlineto{\pgfqpoint{10.861668in}{12.582263in}}%
\pgfpathlineto{\pgfqpoint{10.862556in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{10.864614in}{12.586219in}}%
\pgfpathlineto{\pgfqpoint{10.865491in}{12.586919in}}%
\pgfpathlineto{\pgfqpoint{10.871262in}{12.603528in}}%
\pgfpathlineto{\pgfqpoint{10.872117in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.873535in}{12.606516in}}%
\pgfpathlineto{\pgfqpoint{10.881608in}{12.618350in}}%
\pgfpathlineto{\pgfqpoint{10.882429in}{12.619072in}}%
\pgfpathlineto{\pgfqpoint{10.884062in}{12.622145in}}%
\pgfpathlineto{\pgfqpoint{10.885146in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.886762in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{10.887834in}{12.626592in}}%
\pgfpathlineto{\pgfqpoint{10.890760in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.892341in}{12.633143in}}%
\pgfpathlineto{\pgfqpoint{10.893652in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.895216in}{12.636516in}}%
\pgfpathlineto{\pgfqpoint{10.895735in}{12.636516in}}%
\pgfpathlineto{\pgfqpoint{10.897028in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.898828in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.900615in}{12.642648in}}%
\pgfpathlineto{\pgfqpoint{10.902137in}{12.643655in}}%
\pgfpathlineto{\pgfqpoint{10.903901in}{12.646541in}}%
\pgfpathlineto{\pgfqpoint{10.904904in}{12.647449in}}%
\pgfpathlineto{\pgfqpoint{10.908136in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.909368in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{10.910839in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.911084in}{12.654846in}}%
\pgfpathlineto{\pgfqpoint{10.912545in}{12.656767in}}%
\pgfpathlineto{\pgfqpoint{10.919256in}{12.664894in}}%
\pgfpathlineto{\pgfqpoint{10.920200in}{12.665831in}}%
\pgfpathlineto{\pgfqpoint{10.921610in}{12.667739in}}%
\pgfpathlineto{\pgfqpoint{10.922546in}{12.668704in}}%
\pgfpathlineto{\pgfqpoint{10.924639in}{12.671095in}}%
\pgfpathlineto{\pgfqpoint{10.925564in}{12.671964in}}%
\pgfpathlineto{\pgfqpoint{10.926945in}{12.673771in}}%
\pgfpathlineto{\pgfqpoint{10.927175in}{12.673771in}}%
\pgfpathlineto{\pgfqpoint{10.928547in}{12.675624in}}%
\pgfpathlineto{\pgfqpoint{10.929458in}{12.676420in}}%
\pgfpathlineto{\pgfqpoint{10.930818in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{10.931946in}{12.679238in}}%
\pgfpathlineto{\pgfqpoint{10.933293in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.933517in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{10.934856in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.935079in}{12.682550in}}%
\pgfpathlineto{\pgfqpoint{10.936409in}{12.684642in}}%
\pgfpathlineto{\pgfqpoint{10.937513in}{12.685268in}}%
\pgfpathlineto{\pgfqpoint{10.938831in}{12.687284in}}%
\pgfpathlineto{\pgfqpoint{10.940143in}{12.688235in}}%
\pgfpathlineto{\pgfqpoint{10.941664in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{10.942746in}{12.691010in}}%
\pgfpathlineto{\pgfqpoint{10.944252in}{12.692605in}}%
\pgfpathlineto{\pgfqpoint{10.945322in}{12.693594in}}%
\pgfpathlineto{\pgfqpoint{10.946601in}{12.695532in}}%
\pgfpathlineto{\pgfqpoint{10.948085in}{12.696527in}}%
\pgfpathlineto{\pgfqpoint{10.949350in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.949980in}{12.698378in}}%
\pgfpathlineto{\pgfqpoint{10.951444in}{12.700323in}}%
\pgfpathlineto{\pgfqpoint{10.952900in}{12.701376in}}%
\pgfpathlineto{\pgfqpoint{10.954348in}{12.703367in}}%
\pgfpathlineto{\pgfqpoint{10.955993in}{12.704322in}}%
\pgfpathlineto{\pgfqpoint{10.957423in}{12.706094in}}%
\pgfpathlineto{\pgfqpoint{10.958846in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{10.960260in}{12.708975in}}%
\pgfpathlineto{\pgfqpoint{10.961065in}{12.709771in}}%
\pgfpathlineto{\pgfqpoint{10.962667in}{12.710966in}}%
\pgfpathlineto{\pgfqpoint{10.964061in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{10.965447in}{12.713949in}}%
\pgfpathlineto{\pgfqpoint{10.967023in}{12.714700in}}%
\pgfpathlineto{\pgfqpoint{10.968588in}{12.716501in}}%
\pgfpathlineto{\pgfqpoint{10.969950in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{10.971498in}{12.719452in}}%
\pgfpathlineto{\pgfqpoint{10.972844in}{12.720169in}}%
\pgfpathlineto{\pgfqpoint{10.974565in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{10.975706in}{12.722849in}}%
\pgfpathlineto{\pgfqpoint{10.977031in}{12.724290in}}%
\pgfpathlineto{\pgfqpoint{10.978349in}{12.725386in}}%
\pgfpathlineto{\pgfqpoint{10.979847in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{10.980033in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{10.981336in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{10.984472in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{10.985752in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{10.985934in}{12.731738in}}%
\pgfpathlineto{\pgfqpoint{10.987207in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{10.989015in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{10.989734in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{10.990989in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{10.991167in}{12.738596in}}%
\pgfpathlineto{\pgfqpoint{10.992592in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{10.993302in}{12.741627in}}%
\pgfpathlineto{\pgfqpoint{10.994539in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{10.994715in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{10.995945in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.000291in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.001494in}{12.750576in}}%
\pgfpathlineto{\pgfqpoint{11.002692in}{12.752401in}}%
\pgfpathlineto{\pgfqpoint{11.003545in}{12.752931in}}%
\pgfpathlineto{\pgfqpoint{11.004902in}{12.755958in}}%
\pgfpathlineto{\pgfqpoint{11.006085in}{12.756255in}}%
\pgfpathlineto{\pgfqpoint{11.007429in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.009100in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.010429in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.012409in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.013557in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.015676in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.016809in}{12.768203in}}%
\pgfpathlineto{\pgfqpoint{11.016971in}{12.768203in}}%
\pgfpathlineto{\pgfqpoint{11.018099in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.019061in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.020340in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.021453in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.022719in}{12.775046in}}%
\pgfpathlineto{\pgfqpoint{11.024764in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.026014in}{12.778056in}}%
\pgfpathlineto{\pgfqpoint{11.026169in}{12.778056in}}%
\pgfpathlineto{\pgfqpoint{11.027568in}{12.780512in}}%
\pgfpathlineto{\pgfqpoint{11.029728in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.030954in}{12.782747in}}%
\pgfpathlineto{\pgfqpoint{11.032326in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.033540in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.036100in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.037296in}{12.788965in}}%
\pgfpathlineto{\pgfqpoint{11.037594in}{12.788965in}}%
\pgfpathlineto{\pgfqpoint{11.038783in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.041145in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.042464in}{12.794185in}}%
\pgfpathlineto{\pgfqpoint{11.043485in}{12.794185in}}%
\pgfpathlineto{\pgfqpoint{11.044647in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.045082in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.046237in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.048245in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.049386in}{12.799277in}}%
\pgfpathlineto{\pgfqpoint{11.049812in}{12.799277in}}%
\pgfpathlineto{\pgfqpoint{11.050946in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.051511in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.052778in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.053199in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.054457in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.056403in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.057645in}{12.805767in}}%
\pgfpathlineto{\pgfqpoint{11.058058in}{12.805767in}}%
\pgfpathlineto{\pgfqpoint{11.059293in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.063501in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.064710in}{12.811277in}}%
\pgfpathlineto{\pgfqpoint{11.066313in}{12.812320in}}%
\pgfpathlineto{\pgfqpoint{11.067509in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.068171in}{12.814113in}}%
\pgfpathlineto{\pgfqpoint{11.069358in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{11.069490in}{12.814660in}}%
\pgfpathlineto{\pgfqpoint{11.070671in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.072757in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.073923in}{12.818378in}}%
\pgfpathlineto{\pgfqpoint{11.074955in}{12.818417in}}%
\pgfpathlineto{\pgfqpoint{11.076239in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.077772in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.078915in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.079295in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.080432in}{12.825233in}}%
\pgfpathlineto{\pgfqpoint{11.084061in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.085300in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.085795in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.087026in}{12.829137in}}%
\pgfpathlineto{\pgfqpoint{11.088861in}{12.830142in}}%
\pgfpathlineto{\pgfqpoint{11.090078in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.090563in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.091771in}{12.832621in}}%
\pgfpathlineto{\pgfqpoint{11.093932in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.095125in}{12.835211in}}%
\pgfpathlineto{\pgfqpoint{11.097140in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.098318in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.100890in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.102051in}{12.840051in}}%
\pgfpathlineto{\pgfqpoint{11.104127in}{12.841129in}}%
\pgfpathlineto{\pgfqpoint{11.105273in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.107550in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.108794in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.108907in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.110032in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.111822in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.113045in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.115365in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.117008in}{12.850698in}}%
\pgfpathlineto{\pgfqpoint{11.118967in}{12.851425in}}%
\pgfpathlineto{\pgfqpoint{11.120157in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.120481in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.121663in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.124967in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.126129in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.127706in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.128960in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.133199in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.134325in}{12.863417in}}%
\pgfpathlineto{\pgfqpoint{11.136156in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.140677in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.141869in}{12.868145in}}%
\pgfpathlineto{\pgfqpoint{11.142760in}{12.868145in}}%
\pgfpathlineto{\pgfqpoint{11.143943in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.145120in}{12.870603in}}%
\pgfpathlineto{\pgfqpoint{11.147652in}{12.870901in}}%
\pgfpathlineto{\pgfqpoint{11.148813in}{12.872457in}}%
\pgfpathlineto{\pgfqpoint{11.151118in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.152262in}{12.875885in}}%
\pgfpathlineto{\pgfqpoint{11.156042in}{12.876803in}}%
\pgfpathlineto{\pgfqpoint{11.157258in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.160504in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.161700in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.162981in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.164165in}{12.881166in}}%
\pgfpathlineto{\pgfqpoint{11.166336in}{12.881166in}}%
\pgfpathlineto{\pgfqpoint{11.167505in}{12.882887in}}%
\pgfpathlineto{\pgfqpoint{11.172742in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.173882in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.176146in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.177271in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.184169in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.185343in}{12.889991in}}%
\pgfpathlineto{\pgfqpoint{11.187093in}{12.889991in}}%
\pgfpathlineto{\pgfqpoint{11.188254in}{12.891262in}}%
\pgfpathlineto{\pgfqpoint{11.191704in}{12.891922in}}%
\pgfpathlineto{\pgfqpoint{11.192843in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.194463in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.195590in}{12.895391in}}%
\pgfpathlineto{\pgfqpoint{11.201469in}{12.895595in}}%
\pgfpathlineto{\pgfqpoint{11.202723in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.207062in}{12.898721in}}%
\pgfpathlineto{\pgfqpoint{11.208212in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.211329in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.212460in}{12.905180in}}%
\pgfpathlineto{\pgfqpoint{11.219363in}{12.905180in}}%
\pgfpathlineto{\pgfqpoint{11.220751in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.909732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899983in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.900981in}{12.481430in}}%
\pgfpathlineto{\pgfqpoint{10.902965in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.903459in}{12.485001in}}%
\pgfpathlineto{\pgfqpoint{10.905913in}{12.489466in}}%
\pgfpathlineto{\pgfqpoint{10.906401in}{12.489516in}}%
\pgfpathlineto{\pgfqpoint{10.908344in}{12.493402in}}%
\pgfpathlineto{\pgfqpoint{10.909309in}{12.494348in}}%
\pgfpathlineto{\pgfqpoint{10.912662in}{12.499475in}}%
\pgfpathlineto{\pgfqpoint{10.914557in}{12.501798in}}%
\pgfpathlineto{\pgfqpoint{10.916439in}{12.505259in}}%
\pgfpathlineto{\pgfqpoint{10.920624in}{12.512423in}}%
\pgfpathlineto{\pgfqpoint{10.924287in}{12.518466in}}%
\pgfpathlineto{\pgfqpoint{10.928793in}{12.525789in}}%
\pgfpathlineto{\pgfqpoint{10.933222in}{12.533066in}}%
\pgfpathlineto{\pgfqpoint{10.936277in}{12.538168in}}%
\pgfpathlineto{\pgfqpoint{10.940578in}{12.545568in}}%
\pgfpathlineto{\pgfqpoint{10.941855in}{12.547331in}}%
\pgfpathlineto{\pgfqpoint{10.954282in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.954686in}{12.571213in}}%
\pgfpathlineto{\pgfqpoint{10.956697in}{12.575403in}}%
\pgfpathlineto{\pgfqpoint{10.964196in}{12.587913in}}%
\pgfpathlineto{\pgfqpoint{10.964973in}{12.588576in}}%
\pgfpathlineto{\pgfqpoint{10.965361in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{10.966905in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.969585in}{12.603932in}}%
\pgfpathlineto{\pgfqpoint{10.971860in}{12.609194in}}%
\pgfpathlineto{\pgfqpoint{10.974115in}{12.612647in}}%
\pgfpathlineto{\pgfqpoint{10.975979in}{12.616352in}}%
\pgfpathlineto{\pgfqpoint{10.976721in}{12.617232in}}%
\pgfpathlineto{\pgfqpoint{10.979667in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.980033in}{12.622649in}}%
\pgfpathlineto{\pgfqpoint{10.982218in}{12.626843in}}%
\pgfpathlineto{\pgfqpoint{10.984384in}{12.630074in}}%
\pgfpathlineto{\pgfqpoint{10.986532in}{12.633754in}}%
\pgfpathlineto{\pgfqpoint{10.989015in}{12.638380in}}%
\pgfpathlineto{\pgfqpoint{10.990423in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{10.993217in}{12.644595in}}%
\pgfpathlineto{\pgfqpoint{10.994256in}{12.645628in}}%
\pgfpathlineto{\pgfqpoint{10.997692in}{12.651803in}}%
\pgfpathlineto{\pgfqpoint{10.998374in}{12.652863in}}%
\pgfpathlineto{\pgfqpoint{11.015487in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{11.015805in}{12.680774in}}%
\pgfpathlineto{\pgfqpoint{11.018021in}{12.684749in}}%
\pgfpathlineto{\pgfqpoint{11.030629in}{12.707073in}}%
\pgfpathlineto{\pgfqpoint{11.033019in}{12.711902in}}%
\pgfpathlineto{\pgfqpoint{11.033909in}{12.712853in}}%
\pgfpathlineto{\pgfqpoint{11.036268in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{11.037147in}{12.718355in}}%
\pgfpathlineto{\pgfqpoint{11.039186in}{12.721913in}}%
\pgfpathlineto{\pgfqpoint{11.042359in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.042645in}{12.726917in}}%
\pgfpathlineto{\pgfqpoint{11.044073in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.045775in}{12.729807in}}%
\pgfpathlineto{\pgfqpoint{11.047186in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.047747in}{12.733430in}}%
\pgfpathlineto{\pgfqpoint{11.049426in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.051093in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.051647in}{12.740118in}}%
\pgfpathlineto{\pgfqpoint{11.053300in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.053848in}{12.743941in}}%
\pgfpathlineto{\pgfqpoint{11.055215in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.058465in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.059807in}{12.752243in}}%
\pgfpathlineto{\pgfqpoint{11.061409in}{12.753037in}}%
\pgfpathlineto{\pgfqpoint{11.063000in}{12.755958in}}%
\pgfpathlineto{\pgfqpoint{11.063528in}{12.756255in}}%
\pgfpathlineto{\pgfqpoint{11.064844in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.065892in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.067196in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.068752in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.070041in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.071324in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.072856in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.074125in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.075639in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.076142in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.077645in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.078641in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.079882in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.080377in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.081855in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.082100in}{12.781523in}}%
\pgfpathlineto{\pgfqpoint{11.083324in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.083812in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.085028in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.086238in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.087683in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.089120in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.091023in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.091260in}{12.795503in}}%
\pgfpathlineto{\pgfqpoint{11.092441in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.092912in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.094319in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.094553in}{12.800683in}}%
\pgfpathlineto{\pgfqpoint{11.096184in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.097111in}{12.803201in}}%
\pgfpathlineto{\pgfqpoint{11.098496in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.100559in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.101926in}{12.812320in}}%
\pgfpathlineto{\pgfqpoint{11.104187in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.105086in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.106874in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.107541in}{12.821110in}}%
\pgfpathlineto{\pgfqpoint{11.109313in}{12.825233in}}%
\pgfpathlineto{\pgfqpoint{11.110633in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.113471in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.113688in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.114986in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.115417in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.116707in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.116921in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.118203in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.118629in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.119902in}{12.840053in}}%
\pgfpathlineto{\pgfqpoint{11.120325in}{12.841129in}}%
\pgfpathlineto{\pgfqpoint{11.121800in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.122640in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.123893in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.124102in}{12.846016in}}%
\pgfpathlineto{\pgfqpoint{11.125348in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.126589in}{12.849525in}}%
\pgfpathlineto{\pgfqpoint{11.128233in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.128643in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.129867in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.131086in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.132299in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.132501in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.133908in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.135705in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.136897in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.137293in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.138477in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.139459in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.140829in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.142190in}{12.870603in}}%
\pgfpathlineto{\pgfqpoint{11.152087in}{12.885612in}}%
\pgfpathlineto{\pgfqpoint{11.153205in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.154133in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.155610in}{12.891922in}}%
\pgfpathlineto{\pgfqpoint{11.156712in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.157993in}{12.895467in}}%
\pgfpathlineto{\pgfqpoint{11.158539in}{12.896628in}}%
\pgfpathlineto{\pgfqpoint{11.160172in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.160353in}{12.901654in}}%
\pgfpathlineto{\pgfqpoint{11.161795in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.180005in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.181174in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.183000in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.184156in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.185961in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.187266in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.190339in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.191462in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.191622in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.192899in}{12.924058in}}%
\pgfpathlineto{\pgfqpoint{11.194327in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.195748in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.196377in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.197630in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.197786in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.199032in}{12.930157in}}%
\pgfpathlineto{\pgfqpoint{11.200890in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.202122in}{12.932953in}}%
\pgfpathlineto{\pgfqpoint{11.203041in}{12.932953in}}%
\pgfpathlineto{\pgfqpoint{11.204262in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.207440in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{12.937854in}}%
\pgfpathlineto{\pgfqpoint{11.209089in}{12.937854in}}%
\pgfpathlineto{\pgfqpoint{11.210281in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.210430in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.211616in}{12.940808in}}%
\pgfpathlineto{\pgfqpoint{11.214119in}{12.941410in}}%
\pgfpathlineto{\pgfqpoint{11.215289in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.218189in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.219340in}{12.947193in}}%
\pgfpathlineto{\pgfqpoint{11.221769in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.223045in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.224175in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.225439in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.229334in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.230711in}{12.955825in}}%
\pgfpathlineto{\pgfqpoint{11.231260in}{12.955825in}}%
\pgfpathlineto{\pgfqpoint{11.232626in}{12.958323in}}%
\pgfpathlineto{\pgfqpoint{11.233443in}{12.959016in}}%
\pgfpathlineto{\pgfqpoint{11.234663in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.237353in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.238687in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.240015in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.241204in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.243696in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.244868in}{12.969094in}}%
\pgfpathlineto{\pgfqpoint{11.244997in}{12.969094in}}%
\pgfpathlineto{\pgfqpoint{11.246293in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.247453in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.248608in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.250902in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.252042in}{12.976509in}}%
\pgfpathlineto{\pgfqpoint{11.253050in}{12.976779in}}%
\pgfpathlineto{\pgfqpoint{11.254180in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.255306in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.256426in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.260247in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.261467in}{12.985900in}}%
\pgfpathlineto{\pgfqpoint{11.263166in}{12.986892in}}%
\pgfpathlineto{\pgfqpoint{11.264373in}{12.988402in}}%
\pgfpathlineto{\pgfqpoint{11.265814in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.267008in}{12.990375in}}%
\pgfpathlineto{\pgfqpoint{11.268671in}{12.990630in}}%
\pgfpathlineto{\pgfqpoint{11.269852in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.271497in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.272781in}{12.995246in}}%
\pgfpathlineto{\pgfqpoint{11.275677in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.277056in}{12.998373in}}%
\pgfpathlineto{\pgfqpoint{11.279110in}{12.998917in}}%
\pgfpathlineto{\pgfqpoint{11.280244in}{13.000082in}}%
\pgfpathlineto{\pgfqpoint{11.281486in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.282721in}{13.001743in}}%
\pgfpathlineto{\pgfqpoint{11.285175in}{13.002600in}}%
\pgfpathlineto{\pgfqpoint{11.286393in}{13.004128in}}%
\pgfpathlineto{\pgfqpoint{11.287605in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.288921in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.290121in}{13.006466in}}%
\pgfpathlineto{\pgfqpoint{11.293044in}{13.007373in}}%
\pgfpathlineto{\pgfqpoint{11.294225in}{13.009768in}}%
\pgfpathlineto{\pgfqpoint{11.297525in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.298686in}{13.012108in}}%
\pgfpathlineto{\pgfqpoint{11.300888in}{13.013098in}}%
\pgfpathlineto{\pgfqpoint{11.302137in}{13.013385in}}%
\pgfpathlineto{\pgfqpoint{11.302241in}{13.013385in}}%
\pgfpathlineto{\pgfqpoint{11.303381in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.305337in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.306463in}{13.016549in}}%
\pgfpathlineto{\pgfqpoint{11.307584in}{13.016549in}}%
\pgfpathlineto{\pgfqpoint{11.308700in}{13.018110in}}%
\pgfpathlineto{\pgfqpoint{11.310114in}{13.018110in}}%
\pgfpathlineto{\pgfqpoint{11.311319in}{13.020428in}}%
\pgfpathlineto{\pgfqpoint{11.314110in}{13.021178in}}%
\pgfpathlineto{\pgfqpoint{11.315297in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.318142in}{13.023698in}}%
\pgfpathlineto{\pgfqpoint{11.319311in}{13.041979in}}%
\pgfpathlineto{\pgfqpoint{11.360412in}{13.041979in}}%
\pgfpathlineto{\pgfqpoint{11.361567in}{13.044134in}}%
\pgfpathlineto{\pgfqpoint{11.361979in}{13.044134in}}%
\pgfpathlineto{\pgfqpoint{11.363127in}{13.051767in}}%
\pgfpathlineto{\pgfqpoint{11.363373in}{13.051767in}}%
\pgfpathlineto{\pgfqpoint{11.364515in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.052912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.082566in}{12.567120in}}%
\pgfpathlineto{\pgfqpoint{11.092373in}{12.583117in}}%
\pgfpathlineto{\pgfqpoint{11.096194in}{12.589300in}}%
\pgfpathlineto{\pgfqpoint{11.097612in}{12.599882in}}%
\pgfpathlineto{\pgfqpoint{11.107777in}{12.620338in}}%
\pgfpathlineto{\pgfqpoint{11.108681in}{12.622145in}}%
\pgfpathlineto{\pgfqpoint{11.110481in}{12.625599in}}%
\pgfpathlineto{\pgfqpoint{11.178906in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.179249in}{12.775390in}}%
\pgfpathlineto{\pgfqpoint{11.180956in}{12.780512in}}%
\pgfpathlineto{\pgfqpoint{11.182652in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.182990in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.184337in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.184673in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.186345in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.187010in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.189327in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.189985in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.191622in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.191948in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.194866in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.196152in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.197751in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.208976in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.209281in}{12.832907in}}%
\pgfpathlineto{\pgfqpoint{11.211103in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.212310in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.214110in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.215601in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.215898in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.217378in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.218850in}{12.849186in}}%
\pgfpathlineto{\pgfqpoint{11.221478in}{12.852640in}}%
\pgfpathlineto{\pgfqpoint{11.222638in}{12.854854in}}%
\pgfpathlineto{\pgfqpoint{11.223792in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{11.224941in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.225228in}{12.857542in}}%
\pgfpathlineto{\pgfqpoint{11.226655in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.228075in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.229768in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.231729in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.233398in}{12.870501in}}%
\pgfpathlineto{\pgfqpoint{11.234781in}{12.870901in}}%
\pgfpathlineto{\pgfqpoint{11.236705in}{12.875885in}}%
\pgfpathlineto{\pgfqpoint{11.237797in}{12.876803in}}%
\pgfpathlineto{\pgfqpoint{11.239698in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.239969in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.241585in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.242122in}{12.883303in}}%
\pgfpathlineto{\pgfqpoint{11.243725in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.244523in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.246374in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.246638in}{12.892890in}}%
\pgfpathlineto{\pgfqpoint{11.248213in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.248997in}{12.898721in}}%
\pgfpathlineto{\pgfqpoint{11.251076in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.263453in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.264683in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.265418in}{12.912945in}}%
\pgfpathlineto{\pgfqpoint{11.266638in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.267368in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.268821in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.270265in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.271941in}{12.924058in}}%
\pgfpathlineto{\pgfqpoint{11.272655in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.274551in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.274787in}{12.927727in}}%
\pgfpathlineto{\pgfqpoint{11.275964in}{12.930157in}}%
\pgfpathlineto{\pgfqpoint{11.276667in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.278069in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.279925in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.283826in}{12.944732in}}%
\pgfpathlineto{\pgfqpoint{11.285415in}{12.947130in}}%
\pgfpathlineto{\pgfqpoint{11.286769in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.288116in}{12.952184in}}%
\pgfpathlineto{\pgfqpoint{11.288340in}{12.952184in}}%
\pgfpathlineto{\pgfqpoint{11.289679in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.292776in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.294092in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.296053in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.297568in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.299075in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.299717in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.300998in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.301849in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.303330in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.304383in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.305641in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.307100in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.308758in}{12.987900in}}%
\pgfpathlineto{\pgfqpoint{11.309789in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.311225in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.312246in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.313669in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.314478in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.316089in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.318487in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.318685in}{13.004739in}}%
\pgfpathlineto{\pgfqpoint{11.320270in}{13.009768in}}%
\pgfpathlineto{\pgfqpoint{11.321453in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.323020in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.323606in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.325741in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.326128in}{13.023698in}}%
\pgfpathlineto{\pgfqpoint{11.327475in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.352515in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.353904in}{13.057498in}}%
\pgfpathlineto{\pgfqpoint{11.356145in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.357344in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{11.358538in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.359725in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.360907in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.362419in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.363589in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{11.364422in}{13.070189in}}%
\pgfpathlineto{\pgfqpoint{11.365582in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.367888in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.368380in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.369848in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.371632in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.372922in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.373884in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.375162in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.375481in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.376751in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.379743in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.380992in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.382545in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.383935in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.386387in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.387605in}{13.101988in}}%
\pgfpathlineto{\pgfqpoint{11.388665in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.390022in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.390773in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.392119in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.394051in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.395380in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.396115in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.397287in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{11.400627in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.401779in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.403068in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.404209in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.406334in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.407460in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.408302in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.409559in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.411640in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.412881in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.414253in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.415481in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.417380in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.418593in}{13.138096in}}%
\pgfpathlineto{\pgfqpoint{11.419533in}{13.138520in}}%
\pgfpathlineto{\pgfqpoint{11.421003in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.422067in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.423258in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.424838in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.426017in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.427450in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.428875in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.432595in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.433738in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.435381in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.436512in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.437638in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.438884in}{13.161730in}}%
\pgfpathlineto{\pgfqpoint{11.440494in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.441848in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.442707in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.443928in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.444901in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.446111in}{13.169650in}}%
\pgfpathlineto{\pgfqpoint{11.446473in}{13.169650in}}%
\pgfpathlineto{\pgfqpoint{11.447677in}{13.171719in}}%
\pgfpathlineto{\pgfqpoint{11.449233in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.450898in}{13.175062in}}%
\pgfpathlineto{\pgfqpoint{11.453023in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.454313in}{13.179823in}}%
\pgfpathlineto{\pgfqpoint{11.457105in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.458260in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.459180in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.460325in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.461237in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.462373in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.464518in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.465640in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.467202in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{11.468422in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.470846in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.472050in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.473790in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.474980in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.475303in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.476486in}{13.196568in}}%
\pgfpathlineto{\pgfqpoint{11.479684in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.480847in}{13.200851in}}%
\pgfpathlineto{\pgfqpoint{11.482529in}{13.200999in}}%
\pgfpathlineto{\pgfqpoint{11.483679in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.483887in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.485031in}{13.204133in}}%
\pgfpathlineto{\pgfqpoint{11.488227in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.489352in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.490573in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.491788in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.494402in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.495600in}{13.210544in}}%
\pgfpathlineto{\pgfqpoint{11.496196in}{13.210544in}}%
\pgfpathlineto{\pgfqpoint{11.497385in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.502572in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.503732in}{13.215637in}}%
\pgfpathlineto{\pgfqpoint{11.505653in}{13.216439in}}%
\pgfpathlineto{\pgfqpoint{11.506800in}{13.217237in}}%
\pgfpathlineto{\pgfqpoint{11.511239in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.512361in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.513477in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.514681in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.517530in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.518715in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.518988in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.520166in}{13.227110in}}%
\pgfpathlineto{\pgfqpoint{11.524115in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.525270in}{13.230813in}}%
\pgfpathlineto{\pgfqpoint{11.526155in}{13.230813in}}%
\pgfpathlineto{\pgfqpoint{11.527389in}{13.232735in}}%
\pgfpathlineto{\pgfqpoint{11.530274in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.531489in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.535268in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.536459in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{11.538066in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.539328in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.541501in}{13.243796in}}%
\pgfpathlineto{\pgfqpoint{11.542746in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.545300in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.546445in}{13.250765in}}%
\pgfpathlineto{\pgfqpoint{11.547829in}{13.251069in}}%
\pgfpathlineto{\pgfqpoint{11.549044in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.550895in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.552095in}{13.257208in}}%
\pgfpathlineto{\pgfqpoint{11.552892in}{13.257208in}}%
\pgfpathlineto{\pgfqpoint{11.554163in}{13.260800in}}%
\pgfpathlineto{\pgfqpoint{11.556841in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.558248in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.559414in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.560575in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{11.561885in}{13.271491in}}%
\pgfpathlineto{\pgfqpoint{11.563112in}{13.274880in}}%
\pgfpathlineto{\pgfqpoint{11.564408in}{13.275591in}}%
\pgfpathlineto{\pgfqpoint{11.565623in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.567133in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.568334in}{13.278878in}}%
\pgfpathlineto{\pgfqpoint{11.571906in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.573085in}{13.282529in}}%
\pgfpathlineto{\pgfqpoint{11.576809in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.577966in}{13.285361in}}%
\pgfpathlineto{\pgfqpoint{11.579477in}{13.285516in}}%
\pgfpathlineto{\pgfqpoint{11.580622in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.582331in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.583463in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.583746in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.584872in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{11.588013in}{13.290473in}}%
\pgfpathlineto{\pgfqpoint{11.589190in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.590361in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.591527in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.591664in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.592824in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.593708in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.594859in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.595062in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.596274in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.598614in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.599743in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.601461in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.602643in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.603950in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.605121in}{13.305471in}}%
\pgfpathlineto{\pgfqpoint{11.607768in}{13.306287in}}%
\pgfpathlineto{\pgfqpoint{11.608922in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.612036in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.613233in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.614299in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.313259in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.313259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254806in}{12.639449in}}%
\pgfpathlineto{\pgfqpoint{11.264132in}{12.659284in}}%
\pgfpathlineto{\pgfqpoint{11.270793in}{12.673164in}}%
\pgfpathlineto{\pgfqpoint{11.273596in}{12.678265in}}%
\pgfpathlineto{\pgfqpoint{11.276368in}{12.684642in}}%
\pgfpathlineto{\pgfqpoint{11.279110in}{12.690100in}}%
\pgfpathlineto{\pgfqpoint{11.291533in}{12.717432in}}%
\pgfpathlineto{\pgfqpoint{11.306259in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.307482in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.309105in}{12.752401in}}%
\pgfpathlineto{\pgfqpoint{11.312718in}{12.757663in}}%
\pgfpathlineto{\pgfqpoint{11.314308in}{12.761596in}}%
\pgfpathlineto{\pgfqpoint{11.314704in}{12.762062in}}%
\pgfpathlineto{\pgfqpoint{11.315888in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.316674in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.318240in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.318630in}{12.769987in}}%
\pgfpathlineto{\pgfqpoint{11.320570in}{12.774553in}}%
\pgfpathlineto{\pgfqpoint{11.323263in}{12.779213in}}%
\pgfpathlineto{\pgfqpoint{11.325168in}{12.782747in}}%
\pgfpathlineto{\pgfqpoint{11.325548in}{12.782891in}}%
\pgfpathlineto{\pgfqpoint{11.326683in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.327437in}{12.786453in}}%
\pgfpathlineto{\pgfqpoint{11.329312in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.329685in}{12.791565in}}%
\pgfpathlineto{\pgfqpoint{11.332284in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.332653in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.334490in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.334856in}{12.801976in}}%
\pgfpathlineto{\pgfqpoint{11.337765in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.338847in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.340641in}{12.813504in}}%
\pgfpathlineto{\pgfqpoint{11.345246in}{12.822258in}}%
\pgfpathlineto{\pgfqpoint{11.346647in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.347692in}{12.826645in}}%
\pgfpathlineto{\pgfqpoint{11.349425in}{12.831343in}}%
\pgfpathlineto{\pgfqpoint{11.351489in}{12.835211in}}%
\pgfpathlineto{\pgfqpoint{11.351831in}{12.835229in}}%
\pgfpathlineto{\pgfqpoint{11.353197in}{12.838237in}}%
\pgfpathlineto{\pgfqpoint{11.355231in}{12.843606in}}%
\pgfpathlineto{\pgfqpoint{11.355905in}{12.843843in}}%
\pgfpathlineto{\pgfqpoint{11.357583in}{12.848387in}}%
\pgfpathlineto{\pgfqpoint{11.363863in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.364515in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.366138in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.366784in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.369034in}{12.872457in}}%
\pgfpathlineto{\pgfqpoint{11.369673in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.371263in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.371580in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.380911in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.386948in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.388732in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.389619in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.391091in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.391384in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.393719in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.394009in}{12.926458in}}%
\pgfpathlineto{\pgfqpoint{11.395745in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.396033in}{12.930180in}}%
\pgfpathlineto{\pgfqpoint{11.397468in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.398611in}{12.936859in}}%
\pgfpathlineto{\pgfqpoint{11.399748in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.401727in}{12.944732in}}%
\pgfpathlineto{\pgfqpoint{11.403411in}{12.947193in}}%
\pgfpathlineto{\pgfqpoint{11.404249in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.405916in}{12.953939in}}%
\pgfpathlineto{\pgfqpoint{11.407297in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.409765in}{12.960874in}}%
\pgfpathlineto{\pgfqpoint{11.411126in}{12.961321in}}%
\pgfpathlineto{\pgfqpoint{11.413288in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.414630in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.415965in}{12.970275in}}%
\pgfpathlineto{\pgfqpoint{11.416497in}{12.971361in}}%
\pgfpathlineto{\pgfqpoint{11.417028in}{12.971751in}}%
\pgfpathlineto{\pgfqpoint{11.418351in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.419142in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.420715in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.421759in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.423057in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.424607in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.426403in}{12.987900in}}%
\pgfpathlineto{\pgfqpoint{11.427424in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{11.428947in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.429958in}{12.992976in}}%
\pgfpathlineto{\pgfqpoint{11.431717in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.431967in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.433713in}{13.001023in}}%
\pgfpathlineto{\pgfqpoint{11.442506in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.443943in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.465456in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.466988in}{13.057498in}}%
\pgfpathlineto{\pgfqpoint{11.468728in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.470025in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{11.471315in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.472172in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.473452in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.474937in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.476203in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{11.477043in}{13.070189in}}%
\pgfpathlineto{\pgfqpoint{11.478299in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.480999in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.481205in}{13.076551in}}%
\pgfpathlineto{\pgfqpoint{11.482851in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.484690in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.486112in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.487122in}{13.084264in}}%
\pgfpathlineto{\pgfqpoint{11.488330in}{13.085789in}}%
\pgfpathlineto{\pgfqpoint{11.488731in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.490130in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.493103in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.494478in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.495846in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.497207in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.499524in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.500865in}{13.101988in}}%
\pgfpathlineto{\pgfqpoint{11.501629in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.502959in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.503527in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.504848in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.506349in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.507656in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.508214in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.509510in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.511902in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.513180in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.513908in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.515176in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.516618in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.517873in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.518409in}{13.124707in}}%
\pgfpathlineto{\pgfqpoint{11.519656in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.521249in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.522482in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.523534in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.524755in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.526145in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.527354in}{13.138096in}}%
\pgfpathlineto{\pgfqpoint{11.529585in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.530267in}{13.141025in}}%
\pgfpathlineto{\pgfqpoint{11.531457in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.532642in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.533821in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.534827in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.536330in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.538979in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.540129in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.541111in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.542252in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.542739in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.544196in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.545001in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.546285in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.546765in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.547881in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.548357in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.549940in}{13.171719in}}%
\pgfpathlineto{\pgfqpoint{11.551670in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.553544in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.554476in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.555713in}{13.179823in}}%
\pgfpathlineto{\pgfqpoint{11.557405in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.558628in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.558780in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{11.559997in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.560149in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.561359in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.563463in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.564956in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.565995in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.567178in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.567620in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.568942in}{13.196568in}}%
\pgfpathlineto{\pgfqpoint{11.570985in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.572145in}{13.200851in}}%
\pgfpathlineto{\pgfqpoint{11.573300in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.574593in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.575737in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.576876in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.577018in}{13.206874in}}%
\pgfpathlineto{\pgfqpoint{11.578292in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.578998in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.580402in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.582773in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.584019in}{13.216439in}}%
\pgfpathlineto{\pgfqpoint{11.584984in}{13.217237in}}%
\pgfpathlineto{\pgfqpoint{11.586220in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.586493in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.587722in}{13.222567in}}%
\pgfpathlineto{\pgfqpoint{11.588944in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.590699in}{13.227110in}}%
\pgfpathlineto{\pgfqpoint{11.592710in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.593909in}{13.232147in}}%
\pgfpathlineto{\pgfqpoint{11.596158in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.597472in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.599430in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.600598in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{11.601503in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.602790in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.604198in}{13.243796in}}%
\pgfpathlineto{\pgfqpoint{11.605471in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.607622in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.608753in}{13.250765in}}%
\pgfpathlineto{\pgfqpoint{11.610253in}{13.251069in}}%
\pgfpathlineto{\pgfqpoint{11.611497in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.613597in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.614825in}{13.255652in}}%
\pgfpathlineto{\pgfqpoint{11.616168in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.617141in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.618352in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.622069in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.623375in}{13.265196in}}%
\pgfpathlineto{\pgfqpoint{11.623730in}{13.265196in}}%
\pgfpathlineto{\pgfqpoint{11.624911in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.626670in}{13.267148in}}%
\pgfpathlineto{\pgfqpoint{11.627837in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.628418in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.629577in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{11.631764in}{13.271491in}}%
\pgfpathlineto{\pgfqpoint{11.633022in}{13.274545in}}%
\pgfpathlineto{\pgfqpoint{11.637095in}{13.275591in}}%
\pgfpathlineto{\pgfqpoint{11.638327in}{13.276327in}}%
\pgfpathlineto{\pgfqpoint{11.642318in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.643525in}{13.278878in}}%
\pgfpathlineto{\pgfqpoint{11.649797in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.650969in}{13.282529in}}%
\pgfpathlineto{\pgfqpoint{11.656336in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.657582in}{13.285361in}}%
\pgfpathlineto{\pgfqpoint{11.659647in}{13.285516in}}%
\pgfpathlineto{\pgfqpoint{11.660775in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.663118in}{13.286743in}}%
\pgfpathlineto{\pgfqpoint{11.664332in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.664735in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.665942in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{11.669527in}{13.290473in}}%
\pgfpathlineto{\pgfqpoint{11.670711in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.672086in}{13.291774in}}%
\pgfpathlineto{\pgfqpoint{11.673258in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.673550in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.674716in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.675876in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.677031in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.677511in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.678754in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.682071in}{13.300519in}}%
\pgfpathlineto{\pgfqpoint{11.683199in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.685625in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.686829in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.688763in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{11.689953in}{13.305471in}}%
\pgfpathlineto{\pgfqpoint{11.693219in}{13.306287in}}%
\pgfpathlineto{\pgfqpoint{11.694389in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.698042in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.699190in}{13.309948in}}%
\pgfpathlineto{\pgfqpoint{11.699278in}{13.309948in}}%
\pgfpathlineto{\pgfqpoint{11.700420in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.700595in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.702515in}{13.330681in}}%
\pgfpathlineto{\pgfqpoint{11.705196in}{13.331169in}}%
\pgfpathlineto{\pgfqpoint{11.706312in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.706483in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.707679in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.709885in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.711064in}{13.338169in}}%
\pgfpathlineto{\pgfqpoint{11.713575in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.714738in}{13.341609in}}%
\pgfpathlineto{\pgfqpoint{11.715069in}{13.341609in}}%
\pgfpathlineto{\pgfqpoint{11.716225in}{13.344332in}}%
\pgfpathlineto{\pgfqpoint{11.716719in}{13.344332in}}%
\pgfpathlineto{\pgfqpoint{11.717950in}{13.347134in}}%
\pgfpathlineto{\pgfqpoint{11.719582in}{13.347134in}}%
\pgfpathlineto{\pgfqpoint{11.720718in}{13.351634in}}%
\pgfpathlineto{\pgfqpoint{11.722895in}{13.352412in}}%
\pgfpathlineto{\pgfqpoint{11.724096in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.725531in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.726720in}{13.360652in}}%
\pgfpathlineto{\pgfqpoint{11.727194in}{13.360652in}}%
\pgfpathlineto{\pgfqpoint{11.728375in}{13.361856in}}%
\pgfpathlineto{\pgfqpoint{11.730098in}{13.362395in}}%
\pgfpathlineto{\pgfqpoint{11.731267in}{13.363709in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.364771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.437388in}{12.728781in}}%
\pgfpathlineto{\pgfqpoint{11.439876in}{12.736365in}}%
\pgfpathlineto{\pgfqpoint{11.442829in}{12.746386in}}%
\pgfpathlineto{\pgfqpoint{11.444293in}{12.747050in}}%
\pgfpathlineto{\pgfqpoint{11.446232in}{12.754439in}}%
\pgfpathlineto{\pgfqpoint{11.450542in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.451016in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.453375in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.480952in}{12.849525in}}%
\pgfpathlineto{\pgfqpoint{11.497286in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.499649in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.505462in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.507371in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.507751in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.510019in}{12.923780in}}%
\pgfpathlineto{\pgfqpoint{11.510771in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.514866in}{12.936795in}}%
\pgfpathlineto{\pgfqpoint{11.515972in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.518533in}{12.947130in}}%
\pgfpathlineto{\pgfqpoint{11.519260in}{12.947802in}}%
\pgfpathlineto{\pgfqpoint{11.521429in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.526420in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.526773in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.529229in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.529926in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.531662in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.532007in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.533385in}{12.983176in}}%
\pgfpathlineto{\pgfqpoint{11.544149in}{13.007373in}}%
\pgfpathlineto{\pgfqpoint{11.545791in}{13.012333in}}%
\pgfpathlineto{\pgfqpoint{11.548396in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.550011in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.565320in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.567133in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.567434in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.568634in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.569530in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.571018in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.572791in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.574845in}{13.078018in}}%
\pgfpathlineto{\pgfqpoint{11.576301in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.576592in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.578903in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.580337in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.582047in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.582331in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.583746in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.585713in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.585993in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.588498in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.588775in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.590155in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.591254in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.592620in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.593979in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.594521in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.596139in}{13.126930in}}%
\pgfpathlineto{\pgfqpoint{11.610515in}{13.148632in}}%
\pgfpathlineto{\pgfqpoint{11.611783in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{11.613296in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.613547in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.615549in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.616792in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.617040in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.618522in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.619014in}{13.162281in}}%
\pgfpathlineto{\pgfqpoint{11.620974in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.621948in}{13.167658in}}%
\pgfpathlineto{\pgfqpoint{11.623885in}{13.172012in}}%
\pgfpathlineto{\pgfqpoint{11.626047in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.626763in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.628191in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.628901in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.630317in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.630787in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.631958in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.632425in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.633821in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.635210in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.636591in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.637050in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.638421in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.638876in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.640238in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.640690in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.642042in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.642491in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.643833in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.644947in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.646497in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.651093in}{13.220959in}}%
\pgfpathlineto{\pgfqpoint{11.652607in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.652823in}{13.224413in}}%
\pgfpathlineto{\pgfqpoint{11.654112in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.654540in}{13.228019in}}%
\pgfpathlineto{\pgfqpoint{11.656034in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.656671in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.658153in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.658574in}{13.237106in}}%
\pgfpathlineto{\pgfqpoint{11.659835in}{13.242377in}}%
\pgfpathlineto{\pgfqpoint{11.660672in}{13.243004in}}%
\pgfpathlineto{\pgfqpoint{11.664406in}{13.253371in}}%
\pgfpathlineto{\pgfqpoint{11.665228in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.667069in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.670309in}{13.273705in}}%
\pgfpathlineto{\pgfqpoint{11.672113in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.680371in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{11.681914in}{13.302405in}}%
\pgfpathlineto{\pgfqpoint{11.682490in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.684782in}{13.307488in}}%
\pgfpathlineto{\pgfqpoint{11.685731in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.686865in}{13.325133in}}%
\pgfpathlineto{\pgfqpoint{11.688182in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.689865in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.690052in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.692647in}{13.361856in}}%
\pgfpathlineto{\pgfqpoint{11.694667in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.717242in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{11.718745in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{11.721066in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{11.722219in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.722547in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.723856in}{13.374237in}}%
\pgfpathlineto{\pgfqpoint{11.726293in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{11.727584in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{11.729187in}{13.379867in}}%
\pgfpathlineto{\pgfqpoint{11.730622in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{11.731891in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.732207in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.733625in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.734409in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.735659in}{13.395111in}}%
\pgfpathlineto{\pgfqpoint{11.739220in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.740447in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.740752in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.741972in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.742124in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.743639in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.744243in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.745596in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.746345in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.747835in}{13.424914in}}%
\pgfpathlineto{\pgfqpoint{11.749170in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.750791in}{13.431714in}}%
\pgfpathlineto{\pgfqpoint{11.751964in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{11.753713in}{13.437948in}}%
\pgfpathlineto{\pgfqpoint{11.754872in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.756314in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.756602in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.758034in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.758177in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.759458in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.759742in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.761157in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.761439in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.762845in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{11.763125in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{11.764660in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{11.765633in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{11.767291in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{11.767704in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{11.768939in}{13.495943in}}%
\pgfpathlineto{\pgfqpoint{11.773954in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{11.775292in}{13.497769in}}%
\pgfpathlineto{\pgfqpoint{11.776491in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{11.777949in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.778740in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.780185in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.780709in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.782143in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.782921in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.784214in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{11.784343in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{11.785500in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.785629in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.786908in}{13.519734in}}%
\pgfpathlineto{\pgfqpoint{11.831416in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{11.832700in}{13.529884in}}%
\pgfpathlineto{\pgfqpoint{11.833233in}{13.529884in}}%
\pgfpathlineto{\pgfqpoint{11.834401in}{13.532908in}}%
\pgfpathlineto{\pgfqpoint{11.835142in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{11.837352in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{11.838293in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{11.839542in}{13.545031in}}%
\pgfpathlineto{\pgfqpoint{11.844684in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{11.844786in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{11.846004in}{13.556863in}}%
\pgfpathlineto{\pgfqpoint{11.847821in}{13.557691in}}%
\pgfpathlineto{\pgfqpoint{11.849025in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{11.850920in}{13.561303in}}%
\pgfpathlineto{\pgfqpoint{11.852109in}{13.563156in}}%
\pgfpathlineto{\pgfqpoint{11.852307in}{13.563156in}}%
\pgfpathlineto{\pgfqpoint{11.853490in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{11.854766in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{11.856035in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{11.856424in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{11.857879in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{11.858651in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{11.859805in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{11.859997in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{11.861145in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{11.861432in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{11.862574in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{11.862953in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{11.864277in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{11.864465in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{11.865875in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{11.867370in}{13.596085in}}%
\pgfpathlineto{\pgfqpoint{11.868486in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{11.868764in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{11.869966in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{11.881772in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{11.882914in}{13.600752in}}%
\pgfpathlineto{\pgfqpoint{11.883002in}{13.600752in}}%
\pgfpathlineto{\pgfqpoint{11.884139in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{11.885010in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{11.886138in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{11.888208in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{11.889322in}{13.607481in}}%
\pgfpathlineto{\pgfqpoint{11.891451in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{11.892636in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{11.893394in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{11.894570in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{11.896988in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{11.898147in}{13.613842in}}%
\pgfpathlineto{\pgfqpoint{11.902733in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{11.903866in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{11.906679in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{11.907795in}{13.617717in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.618690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.609629in}{12.750576in}}%
\pgfpathlineto{\pgfqpoint{11.615070in}{12.765559in}}%
\pgfpathlineto{\pgfqpoint{11.615559in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{11.617989in}{12.773197in}}%
\pgfpathlineto{\pgfqpoint{11.627488in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.627953in}{12.796769in}}%
\pgfpathlineto{\pgfqpoint{11.631190in}{12.808692in}}%
\pgfpathlineto{\pgfqpoint{11.632565in}{12.808888in}}%
\pgfpathlineto{\pgfqpoint{11.634840in}{12.816716in}}%
\pgfpathlineto{\pgfqpoint{11.635745in}{12.817300in}}%
\pgfpathlineto{\pgfqpoint{11.654874in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.655710in}{12.861130in}}%
\pgfpathlineto{\pgfqpoint{11.657790in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.658203in}{12.866585in}}%
\pgfpathlineto{\pgfqpoint{11.662305in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.662712in}{12.877758in}}%
\pgfpathlineto{\pgfqpoint{11.668337in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.670711in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.676935in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.678849in}{12.916250in}}%
\pgfpathlineto{\pgfqpoint{11.679231in}{12.916274in}}%
\pgfpathlineto{\pgfqpoint{11.680750in}{12.920990in}}%
\pgfpathlineto{\pgfqpoint{11.681128in}{12.921085in}}%
\pgfpathlineto{\pgfqpoint{11.686367in}{12.935887in}}%
\pgfpathlineto{\pgfqpoint{11.687107in}{12.936795in}}%
\pgfpathlineto{\pgfqpoint{11.688212in}{12.939045in}}%
\pgfpathlineto{\pgfqpoint{11.690409in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.690774in}{12.945820in}}%
\pgfpathlineto{\pgfqpoint{11.694389in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.698307in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.698661in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.700069in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.700420in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{11.702862in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.703902in}{12.974733in}}%
\pgfpathlineto{\pgfqpoint{11.705626in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.705969in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.707338in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.708360in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.710728in}{12.990375in}}%
\pgfpathlineto{\pgfqpoint{11.711401in}{12.990630in}}%
\pgfpathlineto{\pgfqpoint{11.713408in}{12.995974in}}%
\pgfpathlineto{\pgfqpoint{11.714074in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{11.716719in}{13.004128in}}%
\pgfpathlineto{\pgfqpoint{11.719338in}{13.010638in}}%
\pgfpathlineto{\pgfqpoint{11.722573in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{11.724176in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.737863in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.739674in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.739975in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.741174in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.741771in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.743258in}{13.068174in}}%
\pgfpathlineto{\pgfqpoint{11.745032in}{13.072655in}}%
\pgfpathlineto{\pgfqpoint{11.747085in}{13.078018in}}%
\pgfpathlineto{\pgfqpoint{11.748542in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.748832in}{13.082731in}}%
\pgfpathlineto{\pgfqpoint{11.751143in}{13.089505in}}%
\pgfpathlineto{\pgfqpoint{11.752577in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.754287in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.754571in}{13.097202in}}%
\pgfpathlineto{\pgfqpoint{11.755986in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.756268in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{11.758234in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.758513in}{13.105443in}}%
\pgfpathlineto{\pgfqpoint{11.761016in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.761292in}{13.112072in}}%
\pgfpathlineto{\pgfqpoint{11.762671in}{13.114472in}}%
\pgfpathlineto{\pgfqpoint{11.763768in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.765133in}{13.118521in}}%
\pgfpathlineto{\pgfqpoint{11.766491in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.767032in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{11.768917in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.769988in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.771320in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.771586in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.772910in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.773438in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.774752in}{13.138520in}}%
\pgfpathlineto{\pgfqpoint{11.777621in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.777880in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.779172in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.779430in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{13.151878in}}%
\pgfpathlineto{\pgfqpoint{11.782247in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.783517in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.783770in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.785033in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.787789in}{13.165287in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{13.168924in}}%
\pgfpathlineto{\pgfqpoint{11.792481in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.793214in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.794674in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.795159in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.796607in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.797089in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.798287in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.798527in}{13.185609in}}%
\pgfpathlineto{\pgfqpoint{11.799956in}{13.189991in}}%
\pgfpathlineto{\pgfqpoint{11.801142in}{13.190188in}}%
\pgfpathlineto{\pgfqpoint{11.802557in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.803027in}{13.194993in}}%
\pgfpathlineto{\pgfqpoint{11.804432in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.804666in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.806062in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.806526in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.807912in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.808142in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.809519in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.810433in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.812025in}{13.212608in}}%
\pgfpathlineto{\pgfqpoint{11.815627in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.816965in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{11.817409in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.826781in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.826995in}{13.246913in}}%
\pgfpathlineto{\pgfqpoint{11.828275in}{13.252805in}}%
\pgfpathlineto{\pgfqpoint{11.829336in}{13.253558in}}%
\pgfpathlineto{\pgfqpoint{11.831026in}{13.261049in}}%
\pgfpathlineto{\pgfqpoint{11.831866in}{13.261644in}}%
\pgfpathlineto{\pgfqpoint{11.833331in}{13.269523in}}%
\pgfpathlineto{\pgfqpoint{11.835615in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{11.836028in}{13.277160in}}%
\pgfpathlineto{\pgfqpoint{11.837469in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.837674in}{13.279743in}}%
\pgfpathlineto{\pgfqpoint{11.838902in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.839106in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{11.840732in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.840935in}{13.288249in}}%
\pgfpathlineto{\pgfqpoint{11.842751in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.842952in}{13.293867in}}%
\pgfpathlineto{\pgfqpoint{11.845351in}{13.303457in}}%
\pgfpathlineto{\pgfqpoint{11.847728in}{13.307537in}}%
\pgfpathlineto{\pgfqpoint{11.848319in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.849105in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.850474in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.850669in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{11.852418in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.852611in}{13.338840in}}%
\pgfpathlineto{\pgfqpoint{11.854730in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.854922in}{13.355865in}}%
\pgfpathlineto{\pgfqpoint{11.856261in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{11.889315in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{11.890486in}{13.366434in}}%
\pgfpathlineto{\pgfqpoint{11.890653in}{13.366587in}}%
\pgfpathlineto{\pgfqpoint{11.891817in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{11.893472in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{11.894624in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.894952in}{13.371033in}}%
\pgfpathlineto{\pgfqpoint{11.896260in}{13.374237in}}%
\pgfpathlineto{\pgfqpoint{11.898534in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{11.899824in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{11.901268in}{13.379867in}}%
\pgfpathlineto{\pgfqpoint{11.902704in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{11.903973in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.904289in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{11.905708in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.906650in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{11.907900in}{13.395080in}}%
\pgfpathlineto{\pgfqpoint{11.908211in}{13.395434in}}%
\pgfpathlineto{\pgfqpoint{11.909764in}{13.399593in}}%
\pgfpathlineto{\pgfqpoint{11.910382in}{13.399593in}}%
\pgfpathlineto{\pgfqpoint{11.911767in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.912228in}{13.402825in}}%
\pgfpathlineto{\pgfqpoint{11.913451in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.914060in}{13.406875in}}%
\pgfpathlineto{\pgfqpoint{11.915275in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.915729in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{11.917236in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.918286in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{11.919630in}{13.418320in}}%
\pgfpathlineto{\pgfqpoint{11.920818in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{11.922148in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{11.922443in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{11.923765in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.924204in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{11.925517in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{11.925808in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{11.926968in}{13.432039in}}%
\pgfpathlineto{\pgfqpoint{11.927546in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{11.928986in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{11.929129in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{11.930417in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.930988in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{11.932408in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.933115in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{11.934664in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.935085in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{11.936344in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.937179in}{13.451056in}}%
\pgfpathlineto{\pgfqpoint{11.938566in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.939394in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{11.940769in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{11.941043in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{11.942545in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{11.943089in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{11.944443in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{11.945253in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{11.946731in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{11.947132in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{11.948599in}{13.495753in}}%
\pgfpathlineto{\pgfqpoint{11.957741in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{11.958893in}{13.497332in}}%
\pgfpathlineto{\pgfqpoint{11.961814in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{11.962948in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{11.963450in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{11.964577in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.965450in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{11.966939in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.968666in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{11.969893in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{11.970259in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{11.971478in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.972570in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{11.973778in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{11.974260in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{11.975579in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.977724in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{11.978908in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{11.979969in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{11.981142in}{13.519734in}}%
\pgfpathlineto{\pgfqpoint{12.019961in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.021265in}{13.532908in}}%
\pgfpathlineto{\pgfqpoint{12.021666in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{12.025337in}{13.549577in}}%
\pgfpathlineto{\pgfqpoint{12.025731in}{13.549577in}}%
\pgfpathlineto{\pgfqpoint{12.027006in}{13.556066in}}%
\pgfpathlineto{\pgfqpoint{12.028276in}{13.557120in}}%
\pgfpathlineto{\pgfqpoint{12.029926in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.033386in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{12.033481in}{13.569937in}}%
\pgfpathlineto{\pgfqpoint{12.035194in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.035667in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.036988in}{13.584889in}}%
\pgfpathlineto{\pgfqpoint{12.037271in}{13.584889in}}%
\pgfpathlineto{\pgfqpoint{12.038771in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{12.038864in}{13.590666in}}%
\pgfpathlineto{\pgfqpoint{12.040262in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{12.041282in}{13.596085in}}%
\pgfpathlineto{\pgfqpoint{12.042483in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.042575in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.043770in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{12.045141in}{13.599491in}}%
\pgfpathlineto{\pgfqpoint{12.053924in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.055243in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.056816in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.057946in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{12.059847in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.060963in}{13.607481in}}%
\pgfpathlineto{\pgfqpoint{12.062927in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.064115in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{12.064792in}{13.610080in}}%
\pgfpathlineto{\pgfqpoint{12.065971in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.068231in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.069395in}{13.613842in}}%
\pgfpathlineto{\pgfqpoint{12.070553in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.073427in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.074567in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.076752in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.077878in}{13.617717in}}%
\pgfpathlineto{\pgfqpoint{12.103800in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.104958in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.106469in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.107829in}{13.693412in}}%
\pgfpathlineto{\pgfqpoint{12.108257in}{13.693412in}}%
\pgfpathlineto{\pgfqpoint{12.109465in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.109890in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.111091in}{13.698784in}}%
\pgfpathlineto{\pgfqpoint{12.111795in}{13.699548in}}%
\pgfpathlineto{\pgfqpoint{12.112987in}{13.701068in}}%
\pgfpathlineto{\pgfqpoint{12.113057in}{13.701068in}}%
\pgfpathlineto{\pgfqpoint{12.114312in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.115077in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.116253in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.116461in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.117700in}{13.710322in}}%
\pgfpathlineto{\pgfqpoint{12.118933in}{13.711419in}}%
\pgfpathlineto{\pgfqpoint{12.120228in}{13.712788in}}%
\pgfpathlineto{\pgfqpoint{12.122462in}{13.717280in}}%
\pgfpathlineto{\pgfqpoint{12.122732in}{13.717280in}}%
\pgfpathlineto{\pgfqpoint{12.123941in}{13.720210in}}%
\pgfpathlineto{\pgfqpoint{12.124477in}{13.720210in}}%
\pgfpathlineto{\pgfqpoint{12.125744in}{13.724423in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{13.725437in}}%
\pgfpathlineto{\pgfqpoint{12.128590in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.128787in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.129968in}{13.733033in}}%
\pgfpathlineto{\pgfqpoint{12.130818in}{13.733834in}}%
\pgfpathlineto{\pgfqpoint{12.131990in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.132573in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.133737in}{13.740129in}}%
\pgfpathlineto{\pgfqpoint{12.135088in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.135281in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.136432in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.136496in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.137642in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.137769in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.138909in}{13.747217in}}%
\pgfpathlineto{\pgfqpoint{12.139919in}{13.748307in}}%
\pgfpathlineto{\pgfqpoint{12.141050in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.141238in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.753174in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.753174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.792211in}{12.818378in}}%
\pgfpathlineto{\pgfqpoint{11.794699in}{12.825961in}}%
\pgfpathlineto{\pgfqpoint{11.795687in}{12.829137in}}%
\pgfpathlineto{\pgfqpoint{11.801055in}{12.842565in}}%
\pgfpathlineto{\pgfqpoint{11.810070in}{12.864006in}}%
\pgfpathlineto{\pgfqpoint{11.811928in}{12.869741in}}%
\pgfpathlineto{\pgfqpoint{11.813313in}{12.873310in}}%
\pgfpathlineto{\pgfqpoint{11.816969in}{12.888351in}}%
\pgfpathlineto{\pgfqpoint{11.817423in}{12.888763in}}%
\pgfpathlineto{\pgfqpoint{11.821913in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.825888in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.829371in}{12.922385in}}%
\pgfpathlineto{\pgfqpoint{11.847720in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.848122in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{11.849325in}{12.982938in}}%
\pgfpathlineto{\pgfqpoint{11.850124in}{12.983902in}}%
\pgfpathlineto{\pgfqpoint{11.852899in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.853293in}{12.992649in}}%
\pgfpathlineto{\pgfqpoint{11.856424in}{13.001606in}}%
\pgfpathlineto{\pgfqpoint{11.860668in}{13.015197in}}%
\pgfpathlineto{\pgfqpoint{11.862193in}{13.021178in}}%
\pgfpathlineto{\pgfqpoint{11.863710in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.877688in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{11.879472in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.879827in}{13.058283in}}%
\pgfpathlineto{\pgfqpoint{11.881243in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.881948in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{11.883352in}{13.067506in}}%
\pgfpathlineto{\pgfqpoint{11.886484in}{13.074973in}}%
\pgfpathlineto{\pgfqpoint{11.888551in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{11.889237in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{11.890942in}{13.085789in}}%
\pgfpathlineto{\pgfqpoint{11.891621in}{13.085888in}}%
\pgfpathlineto{\pgfqpoint{11.893310in}{13.090112in}}%
\pgfpathlineto{\pgfqpoint{11.893983in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{11.895323in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.895657in}{13.094690in}}%
\pgfpathlineto{\pgfqpoint{11.897320in}{13.099640in}}%
\pgfpathlineto{\pgfqpoint{11.899302in}{13.102582in}}%
\pgfpathlineto{\pgfqpoint{11.901594in}{13.108095in}}%
\pgfpathlineto{\pgfqpoint{11.902570in}{13.108537in}}%
\pgfpathlineto{\pgfqpoint{11.904512in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{11.906439in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{11.908033in}{13.121577in}}%
\pgfpathlineto{\pgfqpoint{11.908986in}{13.121931in}}%
\pgfpathlineto{\pgfqpoint{11.911821in}{13.127917in}}%
\pgfpathlineto{\pgfqpoint{11.912759in}{13.128323in}}%
\pgfpathlineto{\pgfqpoint{11.914004in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.914315in}{13.131446in}}%
\pgfpathlineto{\pgfqpoint{11.915553in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{11.916169in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{11.917705in}{13.139276in}}%
\pgfpathlineto{\pgfqpoint{11.918011in}{13.139276in}}%
\pgfpathlineto{\pgfqpoint{11.919839in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.920446in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{11.921654in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.921956in}{13.146895in}}%
\pgfpathlineto{\pgfqpoint{11.923756in}{13.151878in}}%
\pgfpathlineto{\pgfqpoint{11.924651in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{11.925841in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.926137in}{13.155722in}}%
\pgfpathlineto{\pgfqpoint{11.927614in}{13.160631in}}%
\pgfpathlineto{\pgfqpoint{11.928202in}{13.161730in}}%
\pgfpathlineto{\pgfqpoint{11.933438in}{13.172749in}}%
\pgfpathlineto{\pgfqpoint{11.934873in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.935159in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{11.936585in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.937154in}{13.179976in}}%
\pgfpathlineto{\pgfqpoint{11.938568in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.938850in}{13.183858in}}%
\pgfpathlineto{\pgfqpoint{11.940536in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{11.941375in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{11.943598in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.943875in}{13.193264in}}%
\pgfpathlineto{\pgfqpoint{11.945528in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.946076in}{13.197395in}}%
\pgfpathlineto{\pgfqpoint{11.947443in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.947715in}{13.202496in}}%
\pgfpathlineto{\pgfqpoint{11.949073in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.949344in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{11.950693in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.951499in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{11.953104in}{13.212956in}}%
\pgfpathlineto{\pgfqpoint{11.953903in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{11.955492in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.956020in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{11.957597in}{13.223789in}}%
\pgfpathlineto{\pgfqpoint{11.960721in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{11.962783in}{13.241559in}}%
\pgfpathlineto{\pgfqpoint{11.967363in}{13.258771in}}%
\pgfpathlineto{\pgfqpoint{11.970371in}{13.274880in}}%
\pgfpathlineto{\pgfqpoint{11.977256in}{13.297650in}}%
\pgfpathlineto{\pgfqpoint{11.979430in}{13.306029in}}%
\pgfpathlineto{\pgfqpoint{11.980630in}{13.308448in}}%
\pgfpathlineto{\pgfqpoint{11.981348in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{11.982776in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.983251in}{13.334744in}}%
\pgfpathlineto{\pgfqpoint{11.986313in}{13.364576in}}%
\pgfpathlineto{\pgfqpoint{11.988180in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{12.007214in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{12.008720in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{12.010004in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{12.011494in}{13.373054in}}%
\pgfpathlineto{\pgfqpoint{12.011918in}{13.373695in}}%
\pgfpathlineto{\pgfqpoint{12.013608in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{12.013818in}{13.375150in}}%
\pgfpathlineto{\pgfqpoint{12.015077in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{12.016330in}{13.381927in}}%
\pgfpathlineto{\pgfqpoint{12.017783in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{12.018197in}{13.386220in}}%
\pgfpathlineto{\pgfqpoint{12.019640in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{12.020051in}{13.391134in}}%
\pgfpathlineto{\pgfqpoint{12.021280in}{13.395111in}}%
\pgfpathlineto{\pgfqpoint{12.022299in}{13.397098in}}%
\pgfpathlineto{\pgfqpoint{12.023719in}{13.401399in}}%
\pgfpathlineto{\pgfqpoint{12.024124in}{13.401399in}}%
\pgfpathlineto{\pgfqpoint{12.025735in}{13.405408in}}%
\pgfpathlineto{\pgfqpoint{12.025935in}{13.405408in}}%
\pgfpathlineto{\pgfqpoint{12.027336in}{13.408738in}}%
\pgfpathlineto{\pgfqpoint{12.028728in}{13.409830in}}%
\pgfpathlineto{\pgfqpoint{12.030508in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{12.031687in}{13.414324in}}%
\pgfpathlineto{\pgfqpoint{12.033057in}{13.418320in}}%
\pgfpathlineto{\pgfqpoint{12.034806in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.036159in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{12.036929in}{13.423324in}}%
\pgfpathlineto{\pgfqpoint{12.038270in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{12.039224in}{13.425885in}}%
\pgfpathlineto{\pgfqpoint{12.040743in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{12.041311in}{13.429443in}}%
\pgfpathlineto{\pgfqpoint{12.042629in}{13.432039in}}%
\pgfpathlineto{\pgfqpoint{12.043755in}{13.432778in}}%
\pgfpathlineto{\pgfqpoint{12.045247in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.045804in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.047100in}{13.437948in}}%
\pgfpathlineto{\pgfqpoint{12.048390in}{13.438577in}}%
\pgfpathlineto{\pgfqpoint{12.049855in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.051131in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.052762in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{12.053664in}{13.446891in}}%
\pgfpathlineto{\pgfqpoint{12.054920in}{13.449400in}}%
\pgfpathlineto{\pgfqpoint{12.055099in}{13.449400in}}%
\pgfpathlineto{\pgfqpoint{12.056527in}{13.453409in}}%
\pgfpathlineto{\pgfqpoint{12.057238in}{13.453561in}}%
\pgfpathlineto{\pgfqpoint{12.058654in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{12.059183in}{13.456757in}}%
\pgfpathlineto{\pgfqpoint{12.060589in}{13.460222in}}%
\pgfpathlineto{\pgfqpoint{12.061289in}{13.460931in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{12.064587in}{13.465912in}}%
\pgfpathlineto{\pgfqpoint{12.065963in}{13.473793in}}%
\pgfpathlineto{\pgfqpoint{12.068693in}{13.474038in}}%
\pgfpathlineto{\pgfqpoint{12.070047in}{13.482195in}}%
\pgfpathlineto{\pgfqpoint{12.070553in}{13.482195in}}%
\pgfpathlineto{\pgfqpoint{12.071730in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.073068in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.074400in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{12.076713in}{13.492698in}}%
\pgfpathlineto{\pgfqpoint{12.077862in}{13.495753in}}%
\pgfpathlineto{\pgfqpoint{12.093735in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{12.094963in}{13.497332in}}%
\pgfpathlineto{\pgfqpoint{12.097706in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{12.098915in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{12.099216in}{13.499148in}}%
\pgfpathlineto{\pgfqpoint{12.100419in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.100868in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.102361in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{12.103400in}{13.504813in}}%
\pgfpathlineto{\pgfqpoint{12.104878in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{12.106201in}{13.509231in}}%
\pgfpathlineto{\pgfqpoint{12.107517in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{12.107954in}{13.513599in}}%
\pgfpathlineto{\pgfqpoint{12.109116in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{12.109550in}{13.515636in}}%
\pgfpathlineto{\pgfqpoint{12.110705in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.110993in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.112285in}{13.520237in}}%
\pgfpathlineto{\pgfqpoint{12.133563in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.135008in}{13.533525in}}%
\pgfpathlineto{\pgfqpoint{12.141092in}{13.556863in}}%
\pgfpathlineto{\pgfqpoint{12.142240in}{13.557691in}}%
\pgfpathlineto{\pgfqpoint{12.143511in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.144396in}{13.561303in}}%
\pgfpathlineto{\pgfqpoint{12.145781in}{13.565511in}}%
\pgfpathlineto{\pgfqpoint{12.145907in}{13.565511in}}%
\pgfpathlineto{\pgfqpoint{12.147034in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.147284in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.148654in}{13.571127in}}%
\pgfpathlineto{\pgfqpoint{12.149150in}{13.571127in}}%
\pgfpathlineto{\pgfqpoint{12.150263in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{12.150386in}{13.574401in}}%
\pgfpathlineto{\pgfqpoint{12.151617in}{13.578097in}}%
\pgfpathlineto{\pgfqpoint{12.152842in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{12.152964in}{13.581020in}}%
\pgfpathlineto{\pgfqpoint{12.154182in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{12.154546in}{13.586033in}}%
\pgfpathlineto{\pgfqpoint{12.155757in}{13.589259in}}%
\pgfpathlineto{\pgfqpoint{12.155878in}{13.589259in}}%
\pgfpathlineto{\pgfqpoint{12.157443in}{13.594878in}}%
\pgfpathlineto{\pgfqpoint{12.158998in}{13.595306in}}%
\pgfpathlineto{\pgfqpoint{12.160544in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.161372in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.162551in}{13.599363in}}%
\pgfpathlineto{\pgfqpoint{12.172924in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.174276in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.174949in}{13.602404in}}%
\pgfpathlineto{\pgfqpoint{12.176179in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.176847in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.178068in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.178731in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.180053in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.181805in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.183002in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.184626in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.185810in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.186346in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.187523in}{13.618397in}}%
\pgfpathlineto{\pgfqpoint{12.201434in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.202644in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.203447in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.205345in}{13.695684in}}%
\pgfpathlineto{\pgfqpoint{12.206140in}{13.696727in}}%
\pgfpathlineto{\pgfqpoint{12.207426in}{13.699548in}}%
\pgfpathlineto{\pgfqpoint{12.208116in}{13.700309in}}%
\pgfpathlineto{\pgfqpoint{12.209784in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.210175in}{13.704687in}}%
\pgfpathlineto{\pgfqpoint{12.211539in}{13.708980in}}%
\pgfpathlineto{\pgfqpoint{12.212218in}{13.709520in}}%
\pgfpathlineto{\pgfqpoint{12.213474in}{13.711442in}}%
\pgfpathlineto{\pgfqpoint{12.213956in}{13.712509in}}%
\pgfpathlineto{\pgfqpoint{12.219571in}{13.725437in}}%
\pgfpathlineto{\pgfqpoint{12.220510in}{13.726417in}}%
\pgfpathlineto{\pgfqpoint{12.221727in}{13.731017in}}%
\pgfpathlineto{\pgfqpoint{12.222472in}{13.731017in}}%
\pgfpathlineto{\pgfqpoint{12.223772in}{13.735702in}}%
\pgfpathlineto{\pgfqpoint{12.224789in}{13.735702in}}%
\pgfpathlineto{\pgfqpoint{12.226077in}{13.739203in}}%
\pgfpathlineto{\pgfqpoint{12.227541in}{13.741050in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{13.741965in}}%
\pgfpathlineto{\pgfqpoint{12.229993in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.230264in}{13.743702in}}%
\pgfpathlineto{\pgfqpoint{12.231435in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.231794in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.232958in}{13.747217in}}%
\pgfpathlineto{\pgfqpoint{12.234295in}{13.748307in}}%
\pgfpathlineto{\pgfqpoint{12.235447in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.235713in}{13.748721in}}%
\pgfpathlineto{\pgfqpoint{12.237123in}{13.756483in}}%
\pgfpathlineto{\pgfqpoint{12.238525in}{13.758435in}}%
\pgfpathlineto{\pgfqpoint{12.240528in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.241653in}{13.759616in}}%
\pgfpathlineto{\pgfqpoint{12.243288in}{13.760715in}}%
\pgfpathlineto{\pgfqpoint{12.244572in}{13.762422in}}%
\pgfpathlineto{\pgfqpoint{12.253136in}{13.763505in}}%
\pgfpathlineto{\pgfqpoint{12.254371in}{13.763693in}}%
\pgfpathlineto{\pgfqpoint{12.258851in}{13.764327in}}%
\pgfpathlineto{\pgfqpoint{12.259979in}{13.765153in}}%
\pgfpathlineto{\pgfqpoint{12.263412in}{13.766247in}}%
\pgfpathlineto{\pgfqpoint{12.264599in}{13.768238in}}%
\pgfpathlineto{\pgfqpoint{12.265466in}{13.768975in}}%
\pgfpathlineto{\pgfqpoint{12.266878in}{13.772269in}}%
\pgfpathlineto{\pgfqpoint{12.268049in}{13.772399in}}%
\pgfpathlineto{\pgfqpoint{12.269215in}{13.775430in}}%
\pgfpathlineto{\pgfqpoint{12.270453in}{13.775551in}}%
\pgfpathlineto{\pgfqpoint{12.271684in}{13.778551in}}%
\pgfpathlineto{\pgfqpoint{12.272298in}{13.778551in}}%
\pgfpathlineto{\pgfqpoint{12.273445in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.291621in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.293462in}{13.800786in}}%
\pgfpathlineto{\pgfqpoint{12.293532in}{13.800786in}}%
\pgfpathlineto{\pgfqpoint{12.294728in}{13.807520in}}%
\pgfpathlineto{\pgfqpoint{12.295009in}{13.808201in}}%
\pgfpathlineto{\pgfqpoint{12.296198in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.296337in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.297659in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.298006in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.299250in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.299525in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.300762in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.301173in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.302334in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.302606in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.303828in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.304977in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.306121in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.306523in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.307727in}{13.838952in}}%
\pgfpathlineto{\pgfqpoint{12.309257in}{13.839803in}}%
\pgfpathlineto{\pgfqpoint{12.310579in}{13.842019in}}%
\pgfpathlineto{\pgfqpoint{12.312092in}{13.843072in}}%
\pgfpathlineto{\pgfqpoint{12.313335in}{13.844874in}}%
\pgfpathlineto{\pgfqpoint{12.314572in}{13.845978in}}%
\pgfpathlineto{\pgfqpoint{12.315803in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.848456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969002in}{12.878976in}}%
\pgfpathlineto{\pgfqpoint{11.972970in}{12.898124in}}%
\pgfpathlineto{\pgfqpoint{11.974443in}{12.909732in}}%
\pgfpathlineto{\pgfqpoint{11.979290in}{12.910793in}}%
\pgfpathlineto{\pgfqpoint{11.983576in}{12.924977in}}%
\pgfpathlineto{\pgfqpoint{11.991023in}{12.950375in}}%
\pgfpathlineto{\pgfqpoint{11.992395in}{12.954706in}}%
\pgfpathlineto{\pgfqpoint{11.995569in}{12.963716in}}%
\pgfpathlineto{\pgfqpoint{11.996917in}{12.967559in}}%
\pgfpathlineto{\pgfqpoint{12.000920in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{12.001361in}{12.978807in}}%
\pgfpathlineto{\pgfqpoint{12.002679in}{12.983176in}}%
\pgfpathlineto{\pgfqpoint{12.004861in}{12.988441in}}%
\pgfpathlineto{\pgfqpoint{12.007885in}{12.996848in}}%
\pgfpathlineto{\pgfqpoint{12.015501in}{13.022926in}}%
\pgfpathlineto{\pgfqpoint{12.017163in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{12.029295in}{13.052912in}}%
\pgfpathlineto{\pgfqpoint{12.031263in}{13.061075in}}%
\pgfpathlineto{\pgfqpoint{12.032436in}{13.061717in}}%
\pgfpathlineto{\pgfqpoint{12.033992in}{13.069998in}}%
\pgfpathlineto{\pgfqpoint{12.034379in}{13.070182in}}%
\pgfpathlineto{\pgfqpoint{12.037076in}{13.080480in}}%
\pgfpathlineto{\pgfqpoint{12.037458in}{13.080749in}}%
\pgfpathlineto{\pgfqpoint{12.040123in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{12.040501in}{13.090560in}}%
\pgfpathlineto{\pgfqpoint{12.042759in}{13.099949in}}%
\pgfpathlineto{\pgfqpoint{12.046480in}{13.114221in}}%
\pgfpathlineto{\pgfqpoint{12.047585in}{13.115040in}}%
\pgfpathlineto{\pgfqpoint{12.049417in}{13.123028in}}%
\pgfpathlineto{\pgfqpoint{12.053043in}{13.135471in}}%
\pgfpathlineto{\pgfqpoint{12.053403in}{13.135586in}}%
\pgfpathlineto{\pgfqpoint{12.055550in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{12.056262in}{13.143548in}}%
\pgfpathlineto{\pgfqpoint{12.058034in}{13.151315in}}%
\pgfpathlineto{\pgfqpoint{12.059091in}{13.152280in}}%
\pgfpathlineto{\pgfqpoint{12.060843in}{13.159227in}}%
\pgfpathlineto{\pgfqpoint{12.065685in}{13.174825in}}%
\pgfpathlineto{\pgfqpoint{12.066711in}{13.175534in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{12.068750in}{13.181896in}}%
\pgfpathlineto{\pgfqpoint{12.070774in}{13.188361in}}%
\pgfpathlineto{\pgfqpoint{12.071445in}{13.189039in}}%
\pgfpathlineto{\pgfqpoint{12.077732in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{12.078385in}{13.204478in}}%
\pgfpathlineto{\pgfqpoint{12.080010in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{12.080657in}{13.208742in}}%
\pgfpathlineto{\pgfqpoint{12.082268in}{13.212956in}}%
\pgfpathlineto{\pgfqpoint{12.083230in}{13.213166in}}%
\pgfpathlineto{\pgfqpoint{12.084824in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{12.085459in}{13.218062in}}%
\pgfpathlineto{\pgfqpoint{12.087040in}{13.223018in}}%
\pgfpathlineto{\pgfqpoint{12.090173in}{13.232735in}}%
\pgfpathlineto{\pgfqpoint{12.090484in}{13.233075in}}%
\pgfpathlineto{\pgfqpoint{12.092652in}{13.240515in}}%
\pgfpathlineto{\pgfqpoint{12.100846in}{13.270781in}}%
\pgfpathlineto{\pgfqpoint{12.102335in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{12.102631in}{13.276745in}}%
\pgfpathlineto{\pgfqpoint{12.104699in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{12.105287in}{13.282723in}}%
\pgfpathlineto{\pgfqpoint{12.107042in}{13.289640in}}%
\pgfpathlineto{\pgfqpoint{12.108785in}{13.295343in}}%
\pgfpathlineto{\pgfqpoint{12.110804in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{12.111091in}{13.304117in}}%
\pgfpathlineto{\pgfqpoint{12.113660in}{13.311352in}}%
\pgfpathlineto{\pgfqpoint{12.115077in}{13.333120in}}%
\pgfpathlineto{\pgfqpoint{12.121493in}{13.364771in}}%
\pgfpathlineto{\pgfqpoint{12.145412in}{13.365089in}}%
\pgfpathlineto{\pgfqpoint{12.146913in}{13.368311in}}%
\pgfpathlineto{\pgfqpoint{12.148405in}{13.369373in}}%
\pgfpathlineto{\pgfqpoint{12.150136in}{13.373695in}}%
\pgfpathlineto{\pgfqpoint{12.154047in}{13.384494in}}%
\pgfpathlineto{\pgfqpoint{12.160278in}{13.411161in}}%
\pgfpathlineto{\pgfqpoint{12.160515in}{13.411161in}}%
\pgfpathlineto{\pgfqpoint{12.162166in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.162400in}{13.419139in}}%
\pgfpathlineto{\pgfqpoint{12.164272in}{13.427504in}}%
\pgfpathlineto{\pgfqpoint{12.164505in}{13.427504in}}%
\pgfpathlineto{\pgfqpoint{12.166593in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.166824in}{13.435642in}}%
\pgfpathlineto{\pgfqpoint{12.168663in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.168892in}{13.442899in}}%
\pgfpathlineto{\pgfqpoint{12.173431in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{12.173655in}{13.462552in}}%
\pgfpathlineto{\pgfqpoint{12.176115in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.176338in}{13.485494in}}%
\pgfpathlineto{\pgfqpoint{12.177890in}{13.495943in}}%
\pgfpathlineto{\pgfqpoint{12.181838in}{13.496611in}}%
\pgfpathlineto{\pgfqpoint{12.183140in}{13.497769in}}%
\pgfpathlineto{\pgfqpoint{12.183789in}{13.498148in}}%
\pgfpathlineto{\pgfqpoint{12.185511in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.185726in}{13.501329in}}%
\pgfpathlineto{\pgfqpoint{12.187648in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{12.188073in}{13.506581in}}%
\pgfpathlineto{\pgfqpoint{12.189555in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{12.189977in}{13.512069in}}%
\pgfpathlineto{\pgfqpoint{12.191868in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.192495in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{12.193952in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.209066in}{13.520667in}}%
\pgfpathlineto{\pgfqpoint{12.210821in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{12.211015in}{13.540261in}}%
\pgfpathlineto{\pgfqpoint{12.212757in}{13.552323in}}%
\pgfpathlineto{\pgfqpoint{12.213335in}{13.553383in}}%
\pgfpathlineto{\pgfqpoint{12.214870in}{13.560340in}}%
\pgfpathlineto{\pgfqpoint{12.215634in}{13.560738in}}%
\pgfpathlineto{\pgfqpoint{12.217155in}{13.566674in}}%
\pgfpathlineto{\pgfqpoint{12.221479in}{13.592053in}}%
\pgfpathlineto{\pgfqpoint{12.221665in}{13.592053in}}%
\pgfpathlineto{\pgfqpoint{12.223151in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.223522in}{13.598157in}}%
\pgfpathlineto{\pgfqpoint{12.224813in}{13.599491in}}%
\pgfpathlineto{\pgfqpoint{12.229914in}{13.599634in}}%
\pgfpathlineto{\pgfqpoint{12.231711in}{13.604339in}}%
\pgfpathlineto{\pgfqpoint{12.232784in}{13.605311in}}%
\pgfpathlineto{\pgfqpoint{12.234029in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.234207in}{13.608381in}}%
\pgfpathlineto{\pgfqpoint{12.235622in}{13.612071in}}%
\pgfpathlineto{\pgfqpoint{12.236678in}{13.612688in}}%
\pgfpathlineto{\pgfqpoint{12.237905in}{13.614391in}}%
\pgfpathlineto{\pgfqpoint{12.238951in}{13.614848in}}%
\pgfpathlineto{\pgfqpoint{12.240167in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.240341in}{13.616035in}}%
\pgfpathlineto{\pgfqpoint{12.241550in}{13.618397in}}%
\pgfpathlineto{\pgfqpoint{12.254816in}{13.618690in}}%
\pgfpathlineto{\pgfqpoint{12.254980in}{13.624869in}}%
\pgfpathlineto{\pgfqpoint{12.256122in}{13.690623in}}%
\pgfpathlineto{\pgfqpoint{12.257097in}{13.691658in}}%
\pgfpathlineto{\pgfqpoint{12.260161in}{13.698018in}}%
\pgfpathlineto{\pgfqpoint{12.260801in}{13.698784in}}%
\pgfpathlineto{\pgfqpoint{12.262712in}{13.702644in}}%
\pgfpathlineto{\pgfqpoint{12.262871in}{13.702644in}}%
\pgfpathlineto{\pgfqpoint{12.264136in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.264609in}{13.706309in}}%
\pgfpathlineto{\pgfqpoint{12.266023in}{13.711138in}}%
\pgfpathlineto{\pgfqpoint{12.267896in}{13.715618in}}%
\pgfpathlineto{\pgfqpoint{12.269446in}{13.721813in}}%
\pgfpathlineto{\pgfqpoint{12.269755in}{13.721813in}}%
\pgfpathlineto{\pgfqpoint{12.271294in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.271447in}{13.728628in}}%
\pgfpathlineto{\pgfqpoint{12.272976in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.273129in}{13.737232in}}%
\pgfpathlineto{\pgfqpoint{12.274799in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.275102in}{13.745901in}}%
\pgfpathlineto{\pgfqpoint{12.277659in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.277958in}{13.758437in}}%
\pgfpathlineto{\pgfqpoint{12.279449in}{13.762422in}}%
\pgfpathlineto{\pgfqpoint{12.283431in}{13.763505in}}%
\pgfpathlineto{\pgfqpoint{12.285036in}{13.763913in}}%
\pgfpathlineto{\pgfqpoint{12.286919in}{13.764327in}}%
\pgfpathlineto{\pgfqpoint{12.288072in}{13.765153in}}%
\pgfpathlineto{\pgfqpoint{12.290218in}{13.766247in}}%
\pgfpathlineto{\pgfqpoint{12.291498in}{13.768975in}}%
\pgfpathlineto{\pgfqpoint{12.292206in}{13.769709in}}%
\pgfpathlineto{\pgfqpoint{12.294178in}{13.774216in}}%
\pgfpathlineto{\pgfqpoint{12.294458in}{13.774216in}}%
\pgfpathlineto{\pgfqpoint{12.295856in}{13.777352in}}%
\pgfpathlineto{\pgfqpoint{12.296274in}{13.777352in}}%
\pgfpathlineto{\pgfqpoint{12.297662in}{13.779743in}}%
\pgfpathlineto{\pgfqpoint{12.300142in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.325817in}{13.779818in}}%
\pgfpathlineto{\pgfqpoint{12.327301in}{13.786798in}}%
\pgfpathlineto{\pgfqpoint{12.327916in}{13.787555in}}%
\pgfpathlineto{\pgfqpoint{12.330608in}{13.798026in}}%
\pgfpathlineto{\pgfqpoint{12.331943in}{13.805464in}}%
\pgfpathlineto{\pgfqpoint{12.333873in}{13.808201in}}%
\pgfpathlineto{\pgfqpoint{12.335192in}{13.815496in}}%
\pgfpathlineto{\pgfqpoint{12.335669in}{13.816004in}}%
\pgfpathlineto{\pgfqpoint{12.337216in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.337571in}{13.822024in}}%
\pgfpathlineto{\pgfqpoint{12.338989in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.339107in}{13.826030in}}%
\pgfpathlineto{\pgfqpoint{12.340398in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.340632in}{13.829225in}}%
\pgfpathlineto{\pgfqpoint{12.341800in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.341917in}{13.831215in}}%
\pgfpathlineto{\pgfqpoint{12.343194in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.344004in}{13.834352in}}%
\pgfpathlineto{\pgfqpoint{12.345157in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.345386in}{13.836407in}}%
\pgfpathlineto{\pgfqpoint{12.346647in}{13.838952in}}%
\pgfpathlineto{\pgfqpoint{12.347901in}{13.839803in}}%
\pgfpathlineto{\pgfqpoint{12.349376in}{13.842019in}}%
\pgfpathlineto{\pgfqpoint{12.350617in}{13.843072in}}%
\pgfpathlineto{\pgfqpoint{12.351964in}{13.844874in}}%
\pgfpathlineto{\pgfqpoint{12.353081in}{13.845978in}}%
\pgfpathlineto{\pgfqpoint{12.354416in}{13.848456in}}%
\pgfpathlineto{\pgfqpoint{12.374664in}{13.849485in}}%
\pgfpathlineto{\pgfqpoint{12.408674in}{13.903434in}}%
\pgfpathlineto{\pgfqpoint{12.442257in}{13.952587in}}%
\pgfpathlineto{\pgfqpoint{12.475557in}{13.997427in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.372920in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{12.199364in}}%
\pgfpathlineto{\pgfqpoint{10.439841in}{12.245036in}}%
\pgfpathlineto{\pgfqpoint{10.473006in}{12.286864in}}%
\pgfpathlineto{\pgfqpoint{10.506252in}{12.325222in}}%
\pgfpathlineto{\pgfqpoint{10.539351in}{12.360047in}}%
\pgfpathlineto{\pgfqpoint{10.572810in}{12.392040in}}%
\pgfpathlineto{\pgfqpoint{10.606644in}{12.421323in}}%
\pgfpathlineto{\pgfqpoint{10.640947in}{12.448086in}}%
\pgfpathlineto{\pgfqpoint{10.675978in}{12.472613in}}%
\pgfpathlineto{\pgfqpoint{10.712023in}{12.495138in}}%
\pgfpathlineto{\pgfqpoint{10.749304in}{12.515808in}}%
\pgfpathlineto{\pgfqpoint{10.788036in}{12.534729in}}%
\pgfpathlineto{\pgfqpoint{10.828505in}{12.552015in}}%
\pgfpathlineto{\pgfqpoint{10.871191in}{12.567814in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.578804in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.578804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.545160in}{12.260746in}}%
\pgfpathlineto{\pgfqpoint{10.579713in}{12.318154in}}%
\pgfpathlineto{\pgfqpoint{10.613617in}{12.370203in}}%
\pgfpathlineto{\pgfqpoint{10.646932in}{12.417341in}}%
\pgfpathlineto{\pgfqpoint{10.680268in}{12.460684in}}%
\pgfpathlineto{\pgfqpoint{10.713412in}{12.500148in}}%
\pgfpathlineto{\pgfqpoint{10.746648in}{12.536277in}}%
\pgfpathlineto{\pgfqpoint{10.779885in}{12.569150in}}%
\pgfpathlineto{\pgfqpoint{10.813538in}{12.599326in}}%
\pgfpathlineto{\pgfqpoint{10.847606in}{12.626908in}}%
\pgfpathlineto{\pgfqpoint{10.882396in}{12.652226in}}%
\pgfpathlineto{\pgfqpoint{10.918075in}{12.675446in}}%
\pgfpathlineto{\pgfqpoint{10.954888in}{12.696748in}}%
\pgfpathlineto{\pgfqpoint{10.993043in}{12.716251in}}%
\pgfpathlineto{\pgfqpoint{11.032870in}{12.734102in}}%
\pgfpathlineto{\pgfqpoint{11.074694in}{12.750401in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.751375in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.751375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.727743in}{12.370131in}}%
\pgfpathlineto{\pgfqpoint{10.763167in}{12.435559in}}%
\pgfpathlineto{\pgfqpoint{10.797725in}{12.494787in}}%
\pgfpathlineto{\pgfqpoint{10.831855in}{12.548912in}}%
\pgfpathlineto{\pgfqpoint{10.865491in}{12.598120in}}%
\pgfpathlineto{\pgfqpoint{10.898828in}{12.642983in}}%
\pgfpathlineto{\pgfqpoint{10.931946in}{12.683859in}}%
\pgfpathlineto{\pgfqpoint{10.965052in}{12.721219in}}%
\pgfpathlineto{\pgfqpoint{10.998214in}{12.755323in}}%
\pgfpathlineto{\pgfqpoint{11.031717in}{12.786608in}}%
\pgfpathlineto{\pgfqpoint{11.065647in}{12.815260in}}%
\pgfpathlineto{\pgfqpoint{11.100191in}{12.841525in}}%
\pgfpathlineto{\pgfqpoint{11.135445in}{12.865547in}}%
\pgfpathlineto{\pgfqpoint{11.171774in}{12.887611in}}%
\pgfpathlineto{\pgfqpoint{11.209357in}{12.907830in}}%
\pgfpathlineto{\pgfqpoint{11.248475in}{12.926340in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.931332in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{12.931332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.899983in}{12.464727in}}%
\pgfpathlineto{\pgfqpoint{10.936710in}{12.539055in}}%
\pgfpathlineto{\pgfqpoint{10.972237in}{12.606010in}}%
\pgfpathlineto{\pgfqpoint{11.007073in}{12.666983in}}%
\pgfpathlineto{\pgfqpoint{11.041210in}{12.722312in}}%
\pgfpathlineto{\pgfqpoint{11.074883in}{12.772716in}}%
\pgfpathlineto{\pgfqpoint{11.108207in}{12.818647in}}%
\pgfpathlineto{\pgfqpoint{11.141413in}{12.860662in}}%
\pgfpathlineto{\pgfqpoint{11.174591in}{12.899073in}}%
\pgfpathlineto{\pgfqpoint{11.207741in}{12.934074in}}%
\pgfpathlineto{\pgfqpoint{11.241204in}{12.966186in}}%
\pgfpathlineto{\pgfqpoint{11.274985in}{12.995534in}}%
\pgfpathlineto{\pgfqpoint{11.309307in}{13.022417in}}%
\pgfpathlineto{\pgfqpoint{11.344367in}{13.047060in}}%
\pgfpathlineto{\pgfqpoint{11.380376in}{13.069655in}}%
\pgfpathlineto{\pgfqpoint{11.417558in}{13.090359in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.097845in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.082566in}{12.555885in}}%
\pgfpathlineto{\pgfqpoint{11.120588in}{12.639962in}}%
\pgfpathlineto{\pgfqpoint{11.157445in}{12.716158in}}%
\pgfpathlineto{\pgfqpoint{11.193249in}{12.785163in}}%
\pgfpathlineto{\pgfqpoint{11.228358in}{12.848056in}}%
\pgfpathlineto{\pgfqpoint{11.262712in}{12.905091in}}%
\pgfpathlineto{\pgfqpoint{11.296487in}{12.956920in}}%
\pgfpathlineto{\pgfqpoint{11.329959in}{13.004258in}}%
\pgfpathlineto{\pgfqpoint{11.363256in}{13.047520in}}%
\pgfpathlineto{\pgfqpoint{11.396408in}{13.086971in}}%
\pgfpathlineto{\pgfqpoint{11.429520in}{13.122946in}}%
\pgfpathlineto{\pgfqpoint{11.462826in}{13.155873in}}%
\pgfpathlineto{\pgfqpoint{11.496494in}{13.186046in}}%
\pgfpathlineto{\pgfqpoint{11.530622in}{13.213657in}}%
\pgfpathlineto{\pgfqpoint{11.565395in}{13.238943in}}%
\pgfpathlineto{\pgfqpoint{11.601065in}{13.262139in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.270382in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.270382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.254806in}{12.633409in}}%
\pgfpathlineto{\pgfqpoint{11.294547in}{12.728155in}}%
\pgfpathlineto{\pgfqpoint{11.333021in}{12.814204in}}%
\pgfpathlineto{\pgfqpoint{11.369992in}{12.891538in}}%
\pgfpathlineto{\pgfqpoint{11.405916in}{12.961635in}}%
\pgfpathlineto{\pgfqpoint{11.441061in}{13.025416in}}%
\pgfpathlineto{\pgfqpoint{11.475570in}{13.083490in}}%
\pgfpathlineto{\pgfqpoint{11.509510in}{13.136301in}}%
\pgfpathlineto{\pgfqpoint{11.543063in}{13.184435in}}%
\pgfpathlineto{\pgfqpoint{11.576307in}{13.228275in}}%
\pgfpathlineto{\pgfqpoint{11.609379in}{13.268249in}}%
\pgfpathlineto{\pgfqpoint{11.642538in}{13.304866in}}%
\pgfpathlineto{\pgfqpoint{11.675780in}{13.338287in}}%
\pgfpathlineto{\pgfqpoint{11.709377in}{13.368929in}}%
\pgfpathlineto{\pgfqpoint{11.743406in}{13.396968in}}%
\pgfpathlineto{\pgfqpoint{11.778074in}{13.422663in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.428866in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.428866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.437388in}{12.706895in}}%
\pgfpathlineto{\pgfqpoint{11.479260in}{12.814123in}}%
\pgfpathlineto{\pgfqpoint{11.519260in}{12.910586in}}%
\pgfpathlineto{\pgfqpoint{11.557936in}{12.998137in}}%
\pgfpathlineto{\pgfqpoint{11.595332in}{13.077346in}}%
\pgfpathlineto{\pgfqpoint{11.631490in}{13.148807in}}%
\pgfpathlineto{\pgfqpoint{11.666865in}{13.213854in}}%
\pgfpathlineto{\pgfqpoint{11.701526in}{13.272977in}}%
\pgfpathlineto{\pgfqpoint{11.735503in}{13.326592in}}%
\pgfpathlineto{\pgfqpoint{11.769076in}{13.375463in}}%
\pgfpathlineto{\pgfqpoint{11.802380in}{13.420055in}}%
\pgfpathlineto{\pgfqpoint{11.835459in}{13.460672in}}%
\pgfpathlineto{\pgfqpoint{11.868579in}{13.497849in}}%
\pgfpathlineto{\pgfqpoint{11.901839in}{13.531860in}}%
\pgfpathlineto{\pgfqpoint{11.935374in}{13.562986in}}%
\pgfpathlineto{\pgfqpoint{11.969310in}{13.591464in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.591713in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.609629in}{12.768397in}}%
\pgfpathlineto{\pgfqpoint{11.654035in}{12.889133in}}%
\pgfpathlineto{\pgfqpoint{11.696177in}{12.997363in}}%
\pgfpathlineto{\pgfqpoint{11.736344in}{13.094500in}}%
\pgfpathlineto{\pgfqpoint{11.775015in}{13.182295in}}%
\pgfpathlineto{\pgfqpoint{11.812478in}{13.261895in}}%
\pgfpathlineto{\pgfqpoint{11.848712in}{13.333735in}}%
\pgfpathlineto{\pgfqpoint{11.884066in}{13.398961in}}%
\pgfpathlineto{\pgfqpoint{11.918735in}{13.458309in}}%
\pgfpathlineto{\pgfqpoint{11.952819in}{13.512288in}}%
\pgfpathlineto{\pgfqpoint{11.986358in}{13.561294in}}%
\pgfpathlineto{\pgfqpoint{12.019659in}{13.606059in}}%
\pgfpathlineto{\pgfqpoint{12.052776in}{13.646889in}}%
\pgfpathlineto{\pgfqpoint{12.085856in}{13.684177in}}%
\pgfpathlineto{\pgfqpoint{12.119069in}{13.718293in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.739883in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{13.739883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.792211in}{12.825816in}}%
\pgfpathlineto{\pgfqpoint{11.839542in}{12.961937in}}%
\pgfpathlineto{\pgfqpoint{11.884052in}{13.083256in}}%
\pgfpathlineto{\pgfqpoint{11.926137in}{13.191636in}}%
\pgfpathlineto{\pgfqpoint{11.966353in}{13.289186in}}%
\pgfpathlineto{\pgfqpoint{12.005047in}{13.377321in}}%
\pgfpathlineto{\pgfqpoint{12.042441in}{13.457057in}}%
\pgfpathlineto{\pgfqpoint{12.078842in}{13.529497in}}%
\pgfpathlineto{\pgfqpoint{12.114281in}{13.595124in}}%
\pgfpathlineto{\pgfqpoint{12.148902in}{13.654621in}}%
\pgfpathlineto{\pgfqpoint{12.183002in}{13.708851in}}%
\pgfpathlineto{\pgfqpoint{12.216636in}{13.758203in}}%
\pgfpathlineto{\pgfqpoint{12.249979in}{13.803215in}}%
\pgfpathlineto{\pgfqpoint{12.283099in}{13.844226in}}%
\pgfpathlineto{\pgfqpoint{12.316190in}{13.881697in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.890520in}}%
\pgfpathlineto{\pgfqpoint{12.324446in}{13.890520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.969002in}{12.874355in}}%
\pgfpathlineto{\pgfqpoint{12.019225in}{13.025864in}}%
\pgfpathlineto{\pgfqpoint{12.066369in}{13.161103in}}%
\pgfpathlineto{\pgfqpoint{12.110804in}{13.281889in}}%
\pgfpathlineto{\pgfqpoint{12.152831in}{13.389802in}}%
\pgfpathlineto{\pgfqpoint{12.193120in}{13.487214in}}%
\pgfpathlineto{\pgfqpoint{12.231711in}{13.574805in}}%
\pgfpathlineto{\pgfqpoint{12.269137in}{13.654308in}}%
\pgfpathlineto{\pgfqpoint{12.305433in}{13.726255in}}%
\pgfpathlineto{\pgfqpoint{12.340749in}{13.791396in}}%
\pgfpathlineto{\pgfqpoint{12.375380in}{13.850666in}}%
\pgfpathlineto{\pgfqpoint{12.409391in}{13.904525in}}%
\pgfpathlineto{\pgfqpoint{12.442964in}{13.953579in}}%
\pgfpathlineto{\pgfqpoint{12.476247in}{13.998316in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.661589in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.661589in}}%
\pgfpathlineto{\pgfqpoint{10.905154in}{12.661589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.849581in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.849581in}}%
\pgfpathlineto{\pgfqpoint{11.077395in}{12.849581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.048860in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{13.048860in}}%
\pgfpathlineto{\pgfqpoint{11.259977in}{13.048860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.236852in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.236852in}}%
\pgfpathlineto{\pgfqpoint{11.432218in}{13.236852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.436131in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.436131in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{13.436131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.624122in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.624122in}}%
\pgfpathlineto{\pgfqpoint{11.787040in}{13.624122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{13.823402in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.823402in}}%
\pgfpathlineto{\pgfqpoint{11.969623in}{13.823402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{14.011393in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{14.011393in}}%
\pgfpathlineto{\pgfqpoint{12.141863in}{14.011393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{12.055099in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{12.149116in}}%
\pgfpathlineto{\pgfqpoint{12.478229in}{14.029455in}}%
\pgfpathlineto{\pgfqpoint{12.478229in}{14.029455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{12.055099in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{12.055099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{14.123472in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{14.123472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=14.206805in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{11.786509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{11.786509in}}{\pgfqpoint{13.634000in}{11.819843in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{14.358728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{14.392061in}}{\pgfqpoint{13.600667in}{14.392061in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{14.392061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{14.392061in}}{\pgfqpoint{12.695158in}{14.358728in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{11.819843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{11.786509in}}{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{11.786509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=14.209654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{14.035580in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{14.035580in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{14.035580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.977247in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.803173in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.803173in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.803173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.744840in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.570766in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.570766in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.570766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.512433in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.338359in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.338359in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.338359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.280026in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{13.105952in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{13.105952in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{13.105952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=13.047619in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.873545in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.873545in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.873545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.815212in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.641138in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.641138in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.641138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.582804in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.408731in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.408731in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.408731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.350397in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{12.176324in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{12.176324in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{12.176324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=12.117990in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{11.943917in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{11.943917in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{11.943917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=11.885583in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870000in}{9.261084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.160000in,height=1.900000in]{mnist_fit_late-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115720in}{10.541502in}}%
\pgfpathcurveto{\pgfqpoint{1.126770in}{10.541502in}}{\pgfqpoint{1.137369in}{10.545892in}}{\pgfqpoint{1.145183in}{10.553706in}}%
\pgfpathcurveto{\pgfqpoint{1.152996in}{10.561519in}}{\pgfqpoint{1.157387in}{10.572118in}}{\pgfqpoint{1.157387in}{10.583169in}}%
\pgfpathcurveto{\pgfqpoint{1.157387in}{10.594219in}}{\pgfqpoint{1.152996in}{10.604818in}}{\pgfqpoint{1.145183in}{10.612631in}}%
\pgfpathcurveto{\pgfqpoint{1.137369in}{10.620445in}}{\pgfqpoint{1.126770in}{10.624835in}}{\pgfqpoint{1.115720in}{10.624835in}}%
\pgfpathcurveto{\pgfqpoint{1.104670in}{10.624835in}}{\pgfqpoint{1.094071in}{10.620445in}}{\pgfqpoint{1.086257in}{10.612631in}}%
\pgfpathcurveto{\pgfqpoint{1.078444in}{10.604818in}}{\pgfqpoint{1.074053in}{10.594219in}}{\pgfqpoint{1.074053in}{10.583169in}}%
\pgfpathcurveto{\pgfqpoint{1.074053in}{10.572118in}}{\pgfqpoint{1.078444in}{10.561519in}}{\pgfqpoint{1.086257in}{10.553706in}}%
\pgfpathcurveto{\pgfqpoint{1.094071in}{10.545892in}}{\pgfqpoint{1.104670in}{10.541502in}}{\pgfqpoint{1.115720in}{10.541502in}}%
\pgfpathlineto{\pgfqpoint{1.115720in}{10.541502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350947in}{10.230210in}}%
\pgfpathcurveto{\pgfqpoint{1.361997in}{10.230210in}}{\pgfqpoint{1.372597in}{10.234600in}}{\pgfqpoint{1.380410in}{10.242413in}}%
\pgfpathcurveto{\pgfqpoint{1.388224in}{10.250227in}}{\pgfqpoint{1.392614in}{10.260826in}}{\pgfqpoint{1.392614in}{10.271876in}}%
\pgfpathcurveto{\pgfqpoint{1.392614in}{10.282926in}}{\pgfqpoint{1.388224in}{10.293525in}}{\pgfqpoint{1.380410in}{10.301339in}}%
\pgfpathcurveto{\pgfqpoint{1.372597in}{10.309153in}}{\pgfqpoint{1.361997in}{10.313543in}}{\pgfqpoint{1.350947in}{10.313543in}}%
\pgfpathcurveto{\pgfqpoint{1.339897in}{10.313543in}}{\pgfqpoint{1.329298in}{10.309153in}}{\pgfqpoint{1.321485in}{10.301339in}}%
\pgfpathcurveto{\pgfqpoint{1.313671in}{10.293525in}}{\pgfqpoint{1.309281in}{10.282926in}}{\pgfqpoint{1.309281in}{10.271876in}}%
\pgfpathcurveto{\pgfqpoint{1.309281in}{10.260826in}}{\pgfqpoint{1.313671in}{10.250227in}}{\pgfqpoint{1.321485in}{10.242413in}}%
\pgfpathcurveto{\pgfqpoint{1.329298in}{10.234600in}}{\pgfqpoint{1.339897in}{10.230210in}}{\pgfqpoint{1.350947in}{10.230210in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{10.230210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600298in}{9.946214in}}%
\pgfpathcurveto{\pgfqpoint{1.611348in}{9.946214in}}{\pgfqpoint{1.621947in}{9.950604in}}{\pgfqpoint{1.629761in}{9.958418in}}%
\pgfpathcurveto{\pgfqpoint{1.637575in}{9.966231in}}{\pgfqpoint{1.641965in}{9.976830in}}{\pgfqpoint{1.641965in}{9.987880in}}%
\pgfpathcurveto{\pgfqpoint{1.641965in}{9.998930in}}{\pgfqpoint{1.637575in}{10.009530in}}{\pgfqpoint{1.629761in}{10.017343in}}%
\pgfpathcurveto{\pgfqpoint{1.621947in}{10.025157in}}{\pgfqpoint{1.611348in}{10.029547in}}{\pgfqpoint{1.600298in}{10.029547in}}%
\pgfpathcurveto{\pgfqpoint{1.589248in}{10.029547in}}{\pgfqpoint{1.578649in}{10.025157in}}{\pgfqpoint{1.570836in}{10.017343in}}%
\pgfpathcurveto{\pgfqpoint{1.563022in}{10.009530in}}{\pgfqpoint{1.558632in}{9.998930in}}{\pgfqpoint{1.558632in}{9.987880in}}%
\pgfpathcurveto{\pgfqpoint{1.558632in}{9.976830in}}{\pgfqpoint{1.563022in}{9.966231in}}{\pgfqpoint{1.570836in}{9.958418in}}%
\pgfpathcurveto{\pgfqpoint{1.578649in}{9.950604in}}{\pgfqpoint{1.589248in}{9.946214in}}{\pgfqpoint{1.600298in}{9.946214in}}%
\pgfpathlineto{\pgfqpoint{1.600298in}{9.946214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835526in}{9.722108in}}%
\pgfpathcurveto{\pgfqpoint{1.846576in}{9.722108in}}{\pgfqpoint{1.857175in}{9.726498in}}{\pgfqpoint{1.864988in}{9.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.872802in}{9.742125in}}{\pgfqpoint{1.877192in}{9.752724in}}{\pgfqpoint{1.877192in}{9.763775in}}%
\pgfpathcurveto{\pgfqpoint{1.877192in}{9.774825in}}{\pgfqpoint{1.872802in}{9.785424in}}{\pgfqpoint{1.864988in}{9.793237in}}%
\pgfpathcurveto{\pgfqpoint{1.857175in}{9.801051in}}{\pgfqpoint{1.846576in}{9.805441in}}{\pgfqpoint{1.835526in}{9.805441in}}%
\pgfpathcurveto{\pgfqpoint{1.824475in}{9.805441in}}{\pgfqpoint{1.813876in}{9.801051in}}{\pgfqpoint{1.806063in}{9.793237in}}%
\pgfpathcurveto{\pgfqpoint{1.798249in}{9.785424in}}{\pgfqpoint{1.793859in}{9.774825in}}{\pgfqpoint{1.793859in}{9.763775in}}%
\pgfpathcurveto{\pgfqpoint{1.793859in}{9.752724in}}{\pgfqpoint{1.798249in}{9.742125in}}{\pgfqpoint{1.806063in}{9.734312in}}%
\pgfpathcurveto{\pgfqpoint{1.813876in}{9.726498in}}{\pgfqpoint{1.824475in}{9.722108in}}{\pgfqpoint{1.835526in}{9.722108in}}%
\pgfpathlineto{\pgfqpoint{1.835526in}{9.722108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084877in}{9.542138in}}%
\pgfpathcurveto{\pgfqpoint{2.095927in}{9.542138in}}{\pgfqpoint{2.106526in}{9.546528in}}{\pgfqpoint{2.114339in}{9.554342in}}%
\pgfpathcurveto{\pgfqpoint{2.122153in}{9.562156in}}{\pgfqpoint{2.126543in}{9.572755in}}{\pgfqpoint{2.126543in}{9.583805in}}%
\pgfpathcurveto{\pgfqpoint{2.126543in}{9.594855in}}{\pgfqpoint{2.122153in}{9.605454in}}{\pgfqpoint{2.114339in}{9.613268in}}%
\pgfpathcurveto{\pgfqpoint{2.106526in}{9.621081in}}{\pgfqpoint{2.095927in}{9.625471in}}{\pgfqpoint{2.084877in}{9.625471in}}%
\pgfpathcurveto{\pgfqpoint{2.073826in}{9.625471in}}{\pgfqpoint{2.063227in}{9.621081in}}{\pgfqpoint{2.055414in}{9.613268in}}%
\pgfpathcurveto{\pgfqpoint{2.047600in}{9.605454in}}{\pgfqpoint{2.043210in}{9.594855in}}{\pgfqpoint{2.043210in}{9.583805in}}%
\pgfpathcurveto{\pgfqpoint{2.043210in}{9.572755in}}{\pgfqpoint{2.047600in}{9.562156in}}{\pgfqpoint{2.055414in}{9.554342in}}%
\pgfpathcurveto{\pgfqpoint{2.063227in}{9.546528in}}{\pgfqpoint{2.073826in}{9.542138in}}{\pgfqpoint{2.084877in}{9.542138in}}%
\pgfpathlineto{\pgfqpoint{2.084877in}{9.542138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320104in}{9.434690in}}%
\pgfpathcurveto{\pgfqpoint{2.331154in}{9.434690in}}{\pgfqpoint{2.341753in}{9.439080in}}{\pgfqpoint{2.349567in}{9.446894in}}%
\pgfpathcurveto{\pgfqpoint{2.357380in}{9.454707in}}{\pgfqpoint{2.361770in}{9.465306in}}{\pgfqpoint{2.361770in}{9.476356in}}%
\pgfpathcurveto{\pgfqpoint{2.361770in}{9.487406in}}{\pgfqpoint{2.357380in}{9.498005in}}{\pgfqpoint{2.349567in}{9.505819in}}%
\pgfpathcurveto{\pgfqpoint{2.341753in}{9.513633in}}{\pgfqpoint{2.331154in}{9.518023in}}{\pgfqpoint{2.320104in}{9.518023in}}%
\pgfpathcurveto{\pgfqpoint{2.309054in}{9.518023in}}{\pgfqpoint{2.298455in}{9.513633in}}{\pgfqpoint{2.290641in}{9.505819in}}%
\pgfpathcurveto{\pgfqpoint{2.282827in}{9.498005in}}{\pgfqpoint{2.278437in}{9.487406in}}{\pgfqpoint{2.278437in}{9.476356in}}%
\pgfpathcurveto{\pgfqpoint{2.278437in}{9.465306in}}{\pgfqpoint{2.282827in}{9.454707in}}{\pgfqpoint{2.290641in}{9.446894in}}%
\pgfpathcurveto{\pgfqpoint{2.298455in}{9.439080in}}{\pgfqpoint{2.309054in}{9.434690in}}{\pgfqpoint{2.320104in}{9.434690in}}%
\pgfpathlineto{\pgfqpoint{2.320104in}{9.434690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569455in}{9.355789in}}%
\pgfpathcurveto{\pgfqpoint{2.580505in}{9.355789in}}{\pgfqpoint{2.591104in}{9.360179in}}{\pgfqpoint{2.598917in}{9.367993in}}%
\pgfpathcurveto{\pgfqpoint{2.606731in}{9.375807in}}{\pgfqpoint{2.611121in}{9.386406in}}{\pgfqpoint{2.611121in}{9.397456in}}%
\pgfpathcurveto{\pgfqpoint{2.611121in}{9.408506in}}{\pgfqpoint{2.606731in}{9.419105in}}{\pgfqpoint{2.598917in}{9.426919in}}%
\pgfpathcurveto{\pgfqpoint{2.591104in}{9.434732in}}{\pgfqpoint{2.580505in}{9.439123in}}{\pgfqpoint{2.569455in}{9.439123in}}%
\pgfpathcurveto{\pgfqpoint{2.558405in}{9.439123in}}{\pgfqpoint{2.547806in}{9.434732in}}{\pgfqpoint{2.539992in}{9.426919in}}%
\pgfpathcurveto{\pgfqpoint{2.532178in}{9.419105in}}{\pgfqpoint{2.527788in}{9.408506in}}{\pgfqpoint{2.527788in}{9.397456in}}%
\pgfpathcurveto{\pgfqpoint{2.527788in}{9.386406in}}{\pgfqpoint{2.532178in}{9.375807in}}{\pgfqpoint{2.539992in}{9.367993in}}%
\pgfpathcurveto{\pgfqpoint{2.547806in}{9.360179in}}{\pgfqpoint{2.558405in}{9.355789in}}{\pgfqpoint{2.569455in}{9.355789in}}%
\pgfpathlineto{\pgfqpoint{2.569455in}{9.355789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993216in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993216in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585290in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585290in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177365in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177365in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769439in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769439in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757606in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814984in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861865in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901503in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935838in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966124in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171448in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275707in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349680in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407058in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453939in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493577in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527912in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558198in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763522in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867782in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941755in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999132in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046014in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085651in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119987in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150273in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355597in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459856in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533829in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591207in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638088in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677725in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712061in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742347in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947671in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051930in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.803110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=9.754885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.257638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.401116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.522425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.627508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{9.720197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.348583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.667663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{10.894055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{11.069658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{11.213136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873117in}{11.109029in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.943401in}}%
\pgfpathlineto{\pgfqpoint{0.982350in}{10.837466in}}%
\pgfpathlineto{\pgfqpoint{1.010032in}{10.775145in}}%
\pgfpathlineto{\pgfqpoint{1.034218in}{10.726243in}}%
\pgfpathlineto{\pgfqpoint{1.070226in}{10.659640in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{10.595320in}}%
\pgfpathlineto{\pgfqpoint{1.128256in}{10.560592in}}%
\pgfpathlineto{\pgfqpoint{1.153929in}{10.525051in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{10.481820in}}%
\pgfpathlineto{\pgfqpoint{1.231956in}{10.430672in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{10.413604in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{10.396499in}}%
\pgfpathlineto{\pgfqpoint{1.313015in}{10.363123in}}%
\pgfpathlineto{\pgfqpoint{1.338650in}{10.343204in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{10.333202in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.306956in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.306956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046155in}{10.876994in}}%
\pgfpathlineto{\pgfqpoint{1.088220in}{10.762928in}}%
\pgfpathlineto{\pgfqpoint{1.110665in}{10.705422in}}%
\pgfpathlineto{\pgfqpoint{1.129133in}{10.664558in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{10.583839in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{10.495103in}}%
\pgfpathlineto{\pgfqpoint{1.222623in}{10.463685in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{10.437649in}}%
\pgfpathlineto{\pgfqpoint{1.272770in}{10.385554in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{10.289466in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{10.264296in}}%
\pgfpathlineto{\pgfqpoint{1.401360in}{10.206829in}}%
\pgfpathlineto{\pgfqpoint{1.420091in}{10.190898in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{10.170692in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{10.131316in}}%
\pgfpathlineto{\pgfqpoint{1.534997in}{10.092497in}}%
\pgfpathlineto{\pgfqpoint{1.546156in}{10.087749in}}%
\pgfpathlineto{\pgfqpoint{1.560750in}{10.084104in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.080600in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.080600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229582in}{10.659434in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.547862in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{10.461227in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.324690in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.213782in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{10.183721in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{10.148998in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{10.112918in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{10.060311in}}%
\pgfpathlineto{\pgfqpoint{1.541166in}{10.036788in}}%
\pgfpathlineto{\pgfqpoint{1.573437in}{9.995888in}}%
\pgfpathlineto{\pgfqpoint{1.606086in}{9.952689in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{9.943196in}}%
\pgfpathlineto{\pgfqpoint{1.626721in}{9.936637in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{9.915761in}}%
\pgfpathlineto{\pgfqpoint{1.679710in}{9.901963in}}%
\pgfpathlineto{\pgfqpoint{1.704313in}{9.880608in}}%
\pgfpathlineto{\pgfqpoint{1.721408in}{9.868856in}}%
\pgfpathlineto{\pgfqpoint{1.734070in}{9.862526in}}%
\pgfpathlineto{\pgfqpoint{1.747079in}{9.858633in}}%
\pgfpathlineto{\pgfqpoint{1.762198in}{9.856642in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.856421in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.856421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402619in}{10.524528in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{10.356383in}}%
\pgfpathlineto{\pgfqpoint{1.474068in}{10.317130in}}%
\pgfpathlineto{\pgfqpoint{1.499404in}{10.262360in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.156731in}}%
\pgfpathlineto{\pgfqpoint{1.592870in}{10.055901in}}%
\pgfpathlineto{\pgfqpoint{1.607767in}{10.029462in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{9.996518in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{9.940339in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{9.902825in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{9.859265in}}%
\pgfpathlineto{\pgfqpoint{1.734048in}{9.845655in}}%
\pgfpathlineto{\pgfqpoint{1.768331in}{9.809957in}}%
\pgfpathlineto{\pgfqpoint{1.787802in}{9.789705in}}%
\pgfpathlineto{\pgfqpoint{1.801255in}{9.778728in}}%
\pgfpathlineto{\pgfqpoint{1.813937in}{9.771228in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{9.766425in}}%
\pgfpathlineto{\pgfqpoint{1.849588in}{9.757846in}}%
\pgfpathlineto{\pgfqpoint{1.902261in}{9.732123in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{9.731059in}}%
\pgfpathlineto{\pgfqpoint{1.925825in}{9.732026in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.733857in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.733857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586046in}{10.417568in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{10.251108in}}%
\pgfpathlineto{\pgfqpoint{1.665730in}{10.199965in}}%
\pgfpathlineto{\pgfqpoint{1.701444in}{10.117074in}}%
\pgfpathlineto{\pgfqpoint{1.732228in}{10.044793in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{10.019756in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{9.992786in}}%
\pgfpathlineto{\pgfqpoint{1.782687in}{9.961283in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{9.867716in}}%
\pgfpathlineto{\pgfqpoint{1.841185in}{9.848824in}}%
\pgfpathlineto{\pgfqpoint{1.891732in}{9.779847in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{9.742653in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{9.721566in}}%
\pgfpathlineto{\pgfqpoint{1.949813in}{9.704032in}}%
\pgfpathlineto{\pgfqpoint{1.968860in}{9.686905in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{9.667236in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{9.655494in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{9.641332in}}%
\pgfpathlineto{\pgfqpoint{2.095291in}{9.603970in}}%
\pgfpathlineto{\pgfqpoint{2.107606in}{9.600286in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.598353in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.598353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759083in}{10.300304in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{10.219566in}}%
\pgfpathlineto{\pgfqpoint{1.820843in}{10.108600in}}%
\pgfpathlineto{\pgfqpoint{1.834308in}{10.073357in}}%
\pgfpathlineto{\pgfqpoint{1.850294in}{10.038567in}}%
\pgfpathlineto{\pgfqpoint{1.876079in}{9.981139in}}%
\pgfpathlineto{\pgfqpoint{1.930959in}{9.857701in}}%
\pgfpathlineto{\pgfqpoint{1.947892in}{9.828653in}}%
\pgfpathlineto{\pgfqpoint{1.975946in}{9.781328in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{9.723215in}}%
\pgfpathlineto{\pgfqpoint{2.032545in}{9.685795in}}%
\pgfpathlineto{\pgfqpoint{2.047695in}{9.665918in}}%
\pgfpathlineto{\pgfqpoint{2.099354in}{9.607344in}}%
\pgfpathlineto{\pgfqpoint{2.113024in}{9.595917in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{9.576792in}}%
\pgfpathlineto{\pgfqpoint{2.155256in}{9.569685in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{9.563352in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{9.551165in}}%
\pgfpathlineto{\pgfqpoint{2.207812in}{9.532338in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{9.524099in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{9.521178in}}%
\pgfpathlineto{\pgfqpoint{2.261089in}{9.514372in}}%
\pgfpathlineto{\pgfqpoint{2.270399in}{9.509103in}}%
\pgfpathlineto{\pgfqpoint{2.281500in}{9.499952in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.488668in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.488668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942510in}{10.197500in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{10.096052in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.992271in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.885014in}}%
\pgfpathlineto{\pgfqpoint{2.066112in}{9.831559in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{9.792576in}}%
\pgfpathlineto{\pgfqpoint{2.117457in}{9.725450in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{9.683552in}}%
\pgfpathlineto{\pgfqpoint{2.153914in}{9.667817in}}%
\pgfpathlineto{\pgfqpoint{2.186810in}{9.625477in}}%
\pgfpathlineto{\pgfqpoint{2.206794in}{9.599602in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{9.587958in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{9.547341in}}%
\pgfpathlineto{\pgfqpoint{2.277648in}{9.531231in}}%
\pgfpathlineto{\pgfqpoint{2.300851in}{9.499911in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{9.492823in}}%
\pgfpathlineto{\pgfqpoint{2.320866in}{9.486653in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{9.479394in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{9.472597in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{9.465666in}}%
\pgfpathlineto{\pgfqpoint{2.403568in}{9.443571in}}%
\pgfpathlineto{\pgfqpoint{2.434559in}{9.429859in}}%
\pgfpathlineto{\pgfqpoint{2.447069in}{9.427200in}}%
\pgfpathlineto{\pgfqpoint{2.475821in}{9.425327in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.425236in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.425236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115547in}{10.121099in}}%
\pgfpathlineto{\pgfqpoint{2.138130in}{10.051450in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{9.975242in}}%
\pgfpathlineto{\pgfqpoint{2.182004in}{9.923456in}}%
\pgfpathlineto{\pgfqpoint{2.195600in}{9.891921in}}%
\pgfpathlineto{\pgfqpoint{2.240388in}{9.797380in}}%
\pgfpathlineto{\pgfqpoint{2.272044in}{9.721257in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{9.668826in}}%
\pgfpathlineto{\pgfqpoint{2.308658in}{9.646045in}}%
\pgfpathlineto{\pgfqpoint{2.320695in}{9.629361in}}%
\pgfpathlineto{\pgfqpoint{2.337756in}{9.609341in}}%
\pgfpathlineto{\pgfqpoint{2.355934in}{9.587074in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{9.569067in}}%
\pgfpathlineto{\pgfqpoint{2.385518in}{9.556573in}}%
\pgfpathlineto{\pgfqpoint{2.403504in}{9.540154in}}%
\pgfpathlineto{\pgfqpoint{2.436813in}{9.507564in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{9.482055in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{9.456484in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{9.437468in}}%
\pgfpathlineto{\pgfqpoint{2.579018in}{9.420341in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{9.418323in}}%
\pgfpathlineto{\pgfqpoint{2.612004in}{9.414421in}}%
\pgfpathlineto{\pgfqpoint{2.627413in}{9.411570in}}%
\pgfpathlineto{\pgfqpoint{2.636114in}{9.412197in}}%
\pgfpathlineto{\pgfqpoint{2.646576in}{9.415479in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.416922in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.416922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298974in}{10.056329in}}%
\pgfpathlineto{\pgfqpoint{2.331925in}{9.935578in}}%
\pgfpathlineto{\pgfqpoint{2.356753in}{9.856018in}}%
\pgfpathlineto{\pgfqpoint{2.373449in}{9.807033in}}%
\pgfpathlineto{\pgfqpoint{2.383765in}{9.783722in}}%
\pgfpathlineto{\pgfqpoint{2.396792in}{9.760296in}}%
\pgfpathlineto{\pgfqpoint{2.417875in}{9.722471in}}%
\pgfpathlineto{\pgfqpoint{2.434707in}{9.687370in}}%
\pgfpathlineto{\pgfqpoint{2.458999in}{9.636351in}}%
\pgfpathlineto{\pgfqpoint{2.472646in}{9.613620in}}%
\pgfpathlineto{\pgfqpoint{2.496549in}{9.575627in}}%
\pgfpathlineto{\pgfqpoint{2.514320in}{9.546542in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.535871in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{9.523904in}}%
\pgfpathlineto{\pgfqpoint{2.556153in}{9.507645in}}%
\pgfpathlineto{\pgfqpoint{2.568945in}{9.492480in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{9.460410in}}%
\pgfpathlineto{\pgfqpoint{2.633019in}{9.425577in}}%
\pgfpathlineto{\pgfqpoint{2.646756in}{9.416461in}}%
\pgfpathlineto{\pgfqpoint{2.669605in}{9.404871in}}%
\pgfpathlineto{\pgfqpoint{2.719948in}{9.384911in}}%
\pgfpathlineto{\pgfqpoint{2.738599in}{9.381562in}}%
\pgfpathlineto{\pgfqpoint{2.751965in}{9.378087in}}%
\pgfpathlineto{\pgfqpoint{2.761033in}{9.373453in}}%
\pgfpathlineto{\pgfqpoint{2.771796in}{9.365068in}}%
\pgfpathlineto{\pgfqpoint{2.783504in}{9.356884in}}%
\pgfpathlineto{\pgfqpoint{2.794629in}{9.352126in}}%
\pgfpathlineto{\pgfqpoint{2.814586in}{9.346136in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.343609in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.343609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476583in}{10.017260in}}%
\pgfpathlineto{\pgfqpoint{2.498705in}{9.926582in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{9.893903in}}%
\pgfpathlineto{\pgfqpoint{2.520771in}{9.864840in}}%
\pgfpathlineto{\pgfqpoint{2.549171in}{9.795970in}}%
\pgfpathlineto{\pgfqpoint{2.567088in}{9.748326in}}%
\pgfpathlineto{\pgfqpoint{2.598001in}{9.663834in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{9.643601in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{9.628899in}}%
\pgfpathlineto{\pgfqpoint{2.640619in}{9.600528in}}%
\pgfpathlineto{\pgfqpoint{2.663214in}{9.571206in}}%
\pgfpathlineto{\pgfqpoint{2.685101in}{9.543239in}}%
\pgfpathlineto{\pgfqpoint{2.698580in}{9.529484in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{9.511659in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.489485in}}%
\pgfpathlineto{\pgfqpoint{2.757731in}{9.473020in}}%
\pgfpathlineto{\pgfqpoint{2.775606in}{9.461056in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.455394in}}%
\pgfpathlineto{\pgfqpoint{2.799285in}{9.449634in}}%
\pgfpathlineto{\pgfqpoint{2.849579in}{9.416015in}}%
\pgfpathlineto{\pgfqpoint{2.875538in}{9.396753in}}%
\pgfpathlineto{\pgfqpoint{2.884840in}{9.393054in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{9.383591in}}%
\pgfpathlineto{\pgfqpoint{2.927669in}{9.380586in}}%
\pgfpathlineto{\pgfqpoint{2.938475in}{9.380196in}}%
\pgfpathlineto{\pgfqpoint{2.971065in}{9.380688in}}%
\pgfpathlineto{\pgfqpoint{2.988242in}{9.378118in}}%
\pgfpathlineto{\pgfqpoint{3.011153in}{9.371641in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.371602in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{9.371602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873117in}{11.109029in}}%
\pgfpathlineto{\pgfqpoint{0.939574in}{10.943401in}}%
\pgfpathlineto{\pgfqpoint{0.962915in}{10.884590in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{10.871685in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{10.871643in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{10.862454in}}%
\pgfpathlineto{\pgfqpoint{0.969213in}{10.862367in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{10.858566in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{10.858299in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{10.853355in}}%
\pgfpathlineto{\pgfqpoint{0.973327in}{10.853328in}}%
\pgfpathlineto{\pgfqpoint{0.975697in}{10.846888in}}%
\pgfpathlineto{\pgfqpoint{0.976034in}{10.846887in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{10.839105in}}%
\pgfpathlineto{\pgfqpoint{0.979709in}{10.839032in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{10.831406in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{10.831371in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{10.826246in}}%
\pgfpathlineto{\pgfqpoint{0.985937in}{10.824849in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{10.821167in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{10.820942in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{10.817328in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{10.808694in}}%
\pgfpathlineto{\pgfqpoint{0.993595in}{10.808628in}}%
\pgfpathlineto{\pgfqpoint{0.996097in}{10.802464in}}%
\pgfpathlineto{\pgfqpoint{0.997029in}{10.800995in}}%
\pgfpathlineto{\pgfqpoint{1.000113in}{10.793821in}}%
\pgfpathlineto{\pgfqpoint{1.000419in}{10.793565in}}%
\pgfpathlineto{\pgfqpoint{1.001945in}{10.790140in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{10.788864in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{10.782915in}}%
\pgfpathlineto{\pgfqpoint{1.006170in}{10.781548in}}%
\pgfpathlineto{\pgfqpoint{1.009146in}{10.774600in}}%
\pgfpathlineto{\pgfqpoint{1.010032in}{10.773317in}}%
\pgfpathlineto{\pgfqpoint{1.012673in}{10.767462in}}%
\pgfpathlineto{\pgfqpoint{1.013547in}{10.766029in}}%
\pgfpathlineto{\pgfqpoint{1.017014in}{10.758330in}}%
\pgfpathlineto{\pgfqpoint{1.017873in}{10.757080in}}%
\pgfpathlineto{\pgfqpoint{1.020435in}{10.751541in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{10.750235in}}%
\pgfpathlineto{\pgfqpoint{1.024369in}{10.743800in}}%
\pgfpathlineto{\pgfqpoint{1.025760in}{10.741371in}}%
\pgfpathlineto{\pgfqpoint{1.028793in}{10.735191in}}%
\pgfpathlineto{\pgfqpoint{1.029614in}{10.734107in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{10.728901in}}%
\pgfpathlineto{\pgfqpoint{1.032873in}{10.727822in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{10.722781in}}%
\pgfpathlineto{\pgfqpoint{1.036090in}{10.721710in}}%
\pgfpathlineto{\pgfqpoint{1.038477in}{10.716835in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{10.715768in}}%
\pgfpathlineto{\pgfqpoint{1.041626in}{10.711779in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{10.706236in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{10.704195in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{10.699005in}}%
\pgfpathlineto{\pgfqpoint{1.049333in}{10.698018in}}%
\pgfpathlineto{\pgfqpoint{1.052102in}{10.692808in}}%
\pgfpathlineto{\pgfqpoint{1.055583in}{10.686941in}}%
\pgfpathlineto{\pgfqpoint{1.058041in}{10.682776in}}%
\pgfpathlineto{\pgfqpoint{1.060719in}{10.677997in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{10.676252in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{10.672333in}}%
\pgfpathlineto{\pgfqpoint{1.064564in}{10.672274in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{10.668397in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{10.668383in}}%
\pgfpathlineto{\pgfqpoint{1.068587in}{10.665320in}}%
\pgfpathlineto{\pgfqpoint{1.068822in}{10.665318in}}%
\pgfpathlineto{\pgfqpoint{1.070226in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{10.651471in}}%
\pgfpathlineto{\pgfqpoint{1.073241in}{10.651406in}}%
\pgfpathlineto{\pgfqpoint{1.075080in}{10.647598in}}%
\pgfpathlineto{\pgfqpoint{1.075537in}{10.647591in}}%
\pgfpathlineto{\pgfqpoint{1.076905in}{10.645009in}}%
\pgfpathlineto{\pgfqpoint{1.077132in}{10.644995in}}%
\pgfpathlineto{\pgfqpoint{1.078943in}{10.641178in}}%
\pgfpathlineto{\pgfqpoint{1.079619in}{10.641174in}}%
\pgfpathlineto{\pgfqpoint{1.081189in}{10.638389in}}%
\pgfpathlineto{\pgfqpoint{1.081859in}{10.637000in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{10.634739in}}%
\pgfpathlineto{\pgfqpoint{1.083637in}{10.634706in}}%
\pgfpathlineto{\pgfqpoint{1.085622in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{10.629696in}}%
\pgfpathlineto{\pgfqpoint{1.088681in}{10.624816in}}%
\pgfpathlineto{\pgfqpoint{1.090196in}{10.624683in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{10.621113in}}%
\pgfpathlineto{\pgfqpoint{1.092346in}{10.621090in}}%
\pgfpathlineto{\pgfqpoint{1.093841in}{10.617482in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{10.617480in}}%
\pgfpathlineto{\pgfqpoint{1.096383in}{10.612533in}}%
\pgfpathlineto{\pgfqpoint{1.097854in}{10.612410in}}%
\pgfpathlineto{\pgfqpoint{1.099525in}{10.608795in}}%
\pgfpathlineto{\pgfqpoint{1.099733in}{10.608776in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{10.606595in}}%
\pgfpathlineto{\pgfqpoint{1.101598in}{10.606579in}}%
\pgfpathlineto{\pgfqpoint{1.103245in}{10.602973in}}%
\pgfpathlineto{\pgfqpoint{1.103860in}{10.602928in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{10.599297in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{10.599264in}}%
\pgfpathlineto{\pgfqpoint{1.107115in}{10.597080in}}%
\pgfpathlineto{\pgfqpoint{1.107519in}{10.597055in}}%
\pgfpathlineto{\pgfqpoint{1.109129in}{10.593490in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{10.593414in}}%
\pgfpathlineto{\pgfqpoint{1.110728in}{10.591217in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{10.591183in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{10.588977in}}%
\pgfpathlineto{\pgfqpoint{1.112912in}{10.588974in}}%
\pgfpathlineto{\pgfqpoint{1.114488in}{10.585382in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{10.585326in}}%
\pgfpathlineto{\pgfqpoint{1.116055in}{10.583142in}}%
\pgfpathlineto{\pgfqpoint{1.116445in}{10.583112in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{10.580920in}}%
\pgfpathlineto{\pgfqpoint{1.118000in}{10.580914in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{10.577390in}}%
\pgfpathlineto{\pgfqpoint{1.120122in}{10.577293in}}%
\pgfpathlineto{\pgfqpoint{1.121273in}{10.575092in}}%
\pgfpathlineto{\pgfqpoint{1.121846in}{10.575089in}}%
\pgfpathlineto{\pgfqpoint{1.122989in}{10.572943in}}%
\pgfpathlineto{\pgfqpoint{1.123369in}{10.572917in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{10.570756in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{10.570753in}}%
\pgfpathlineto{\pgfqpoint{1.126200in}{10.567221in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{10.567163in}}%
\pgfpathlineto{\pgfqpoint{1.128442in}{10.565021in}}%
\pgfpathlineto{\pgfqpoint{1.129741in}{10.562911in}}%
\pgfpathlineto{\pgfqpoint{1.130111in}{10.562869in}}%
\pgfpathlineto{\pgfqpoint{1.131402in}{10.560751in}}%
\pgfpathlineto{\pgfqpoint{1.131586in}{10.560740in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{10.558621in}}%
\pgfpathlineto{\pgfqpoint{1.133235in}{10.558614in}}%
\pgfpathlineto{\pgfqpoint{1.134692in}{10.555173in}}%
\pgfpathlineto{\pgfqpoint{1.135417in}{10.555105in}}%
\pgfpathlineto{\pgfqpoint{1.136682in}{10.553028in}}%
\pgfpathlineto{\pgfqpoint{1.136862in}{10.553011in}}%
\pgfpathlineto{\pgfqpoint{1.138119in}{10.550936in}}%
\pgfpathlineto{\pgfqpoint{1.138298in}{10.550914in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{10.548855in}}%
\pgfpathlineto{\pgfqpoint{1.139727in}{10.548837in}}%
\pgfpathlineto{\pgfqpoint{1.140970in}{10.546769in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{10.546762in}}%
\pgfpathlineto{\pgfqpoint{1.142560in}{10.543499in}}%
\pgfpathlineto{\pgfqpoint{1.143615in}{10.543349in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{10.541298in}}%
\pgfpathlineto{\pgfqpoint{1.145363in}{10.541290in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{10.537936in}}%
\pgfpathlineto{\pgfqpoint{1.148135in}{10.537243in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{10.533920in}}%
\pgfpathlineto{\pgfqpoint{1.150707in}{10.533909in}}%
\pgfpathlineto{\pgfqpoint{1.151899in}{10.531945in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{10.531928in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{10.529960in}}%
\pgfpathlineto{\pgfqpoint{1.153760in}{10.529958in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{10.526783in}}%
\pgfpathlineto{\pgfqpoint{1.155943in}{10.526715in}}%
\pgfpathlineto{\pgfqpoint{1.157277in}{10.524790in}}%
\pgfpathlineto{\pgfqpoint{1.157942in}{10.523707in}}%
\pgfpathlineto{\pgfqpoint{1.158604in}{10.523515in}}%
\pgfpathlineto{\pgfqpoint{1.159760in}{10.521633in}}%
\pgfpathlineto{\pgfqpoint{1.159925in}{10.521620in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{10.518494in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{10.517406in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{10.516625in}}%
\pgfpathlineto{\pgfqpoint{1.164978in}{10.514232in}}%
\pgfpathlineto{\pgfqpoint{1.165944in}{10.513572in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{10.512359in}}%
\pgfpathlineto{\pgfqpoint{1.167228in}{10.512358in}}%
\pgfpathlineto{\pgfqpoint{1.168505in}{10.510592in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{10.507620in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{10.506475in}}%
\pgfpathlineto{\pgfqpoint{1.172455in}{10.505286in}}%
\pgfpathlineto{\pgfqpoint{1.174485in}{10.502383in}}%
\pgfpathlineto{\pgfqpoint{1.175571in}{10.501377in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{10.498429in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{10.498424in}}%
\pgfpathlineto{\pgfqpoint{1.179568in}{10.495703in}}%
\pgfpathlineto{\pgfqpoint{1.180481in}{10.495657in}}%
\pgfpathlineto{\pgfqpoint{1.181845in}{10.493007in}}%
\pgfpathlineto{\pgfqpoint{1.183202in}{10.491851in}}%
\pgfpathlineto{\pgfqpoint{1.185000in}{10.489237in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{10.488135in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{10.485565in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{10.484505in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{10.481994in}}%
\pgfpathlineto{\pgfqpoint{1.192070in}{10.481058in}}%
\pgfpathlineto{\pgfqpoint{1.193807in}{10.478986in}}%
\pgfpathlineto{\pgfqpoint{1.194528in}{10.478050in}}%
\pgfpathlineto{\pgfqpoint{1.196105in}{10.476542in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{10.475655in}}%
\pgfpathlineto{\pgfqpoint{1.198384in}{10.473256in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{10.472730in}}%
\pgfpathlineto{\pgfqpoint{1.201063in}{10.470866in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{10.469961in}}%
\pgfpathlineto{\pgfqpoint{1.203437in}{10.468137in}}%
\pgfpathlineto{\pgfqpoint{1.203992in}{10.467243in}}%
\pgfpathlineto{\pgfqpoint{1.205651in}{10.465450in}}%
\pgfpathlineto{\pgfqpoint{1.206339in}{10.464606in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{10.463266in}}%
\pgfpathlineto{\pgfqpoint{1.208529in}{10.462391in}}%
\pgfpathlineto{\pgfqpoint{1.210294in}{10.460299in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{10.460262in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{10.458181in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{10.457338in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{10.455709in}}%
\pgfpathlineto{\pgfqpoint{1.215784in}{10.454897in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{10.453307in}}%
\pgfpathlineto{\pgfqpoint{1.217763in}{10.452513in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{10.450608in}}%
\pgfpathlineto{\pgfqpoint{1.220379in}{10.450159in}}%
\pgfpathlineto{\pgfqpoint{1.221677in}{10.448623in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{10.447515in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{10.446734in}}%
\pgfpathlineto{\pgfqpoint{1.224510in}{10.445246in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{10.444495in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{10.441968in}}%
\pgfpathlineto{\pgfqpoint{1.228575in}{10.441215in}}%
\pgfpathlineto{\pgfqpoint{1.229707in}{10.440494in}}%
\pgfpathlineto{\pgfqpoint{1.230209in}{10.439778in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{10.437751in}}%
\pgfpathlineto{\pgfqpoint{1.232701in}{10.437305in}}%
\pgfpathlineto{\pgfqpoint{1.233939in}{10.435926in}}%
\pgfpathlineto{\pgfqpoint{1.234924in}{10.434852in}}%
\pgfpathlineto{\pgfqpoint{1.236274in}{10.433472in}}%
\pgfpathlineto{\pgfqpoint{1.236885in}{10.433466in}}%
\pgfpathlineto{\pgfqpoint{1.238223in}{10.430733in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{10.430385in}}%
\pgfpathlineto{\pgfqpoint{1.240881in}{10.429107in}}%
\pgfpathlineto{\pgfqpoint{1.242199in}{10.427667in}}%
\pgfpathlineto{\pgfqpoint{1.242557in}{10.427653in}}%
\pgfpathlineto{\pgfqpoint{1.243748in}{10.426301in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{10.426297in}}%
\pgfpathlineto{\pgfqpoint{1.245170in}{10.424948in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{10.424944in}}%
\pgfpathlineto{\pgfqpoint{1.246702in}{10.422923in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{10.422247in}}%
\pgfpathlineto{\pgfqpoint{1.249157in}{10.420597in}}%
\pgfpathlineto{\pgfqpoint{1.250318in}{10.419556in}}%
\pgfpathlineto{\pgfqpoint{1.251934in}{10.418255in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{10.417568in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{10.416187in}}%
\pgfpathlineto{\pgfqpoint{1.258188in}{10.416181in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{10.414612in}}%
\pgfpathlineto{\pgfqpoint{1.259756in}{10.414603in}}%
\pgfpathlineto{\pgfqpoint{1.261092in}{10.411651in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{10.411646in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{10.410189in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{10.410174in}}%
\pgfpathlineto{\pgfqpoint{1.265825in}{10.408744in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{10.408726in}}%
\pgfpathlineto{\pgfqpoint{1.267455in}{10.407366in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{10.407357in}}%
\pgfpathlineto{\pgfqpoint{1.269075in}{10.405776in}}%
\pgfpathlineto{\pgfqpoint{1.269291in}{10.405764in}}%
\pgfpathlineto{\pgfqpoint{1.270471in}{10.404300in}}%
\pgfpathlineto{\pgfqpoint{1.271220in}{10.404297in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{10.402890in}}%
\pgfpathlineto{\pgfqpoint{1.273029in}{10.402887in}}%
\pgfpathlineto{\pgfqpoint{1.274193in}{10.401505in}}%
\pgfpathlineto{\pgfqpoint{1.274509in}{10.401379in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{10.398464in}}%
\pgfpathlineto{\pgfqpoint{1.277965in}{10.398456in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{10.397020in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{10.397002in}}%
\pgfpathlineto{\pgfqpoint{1.280655in}{10.395609in}}%
\pgfpathlineto{\pgfqpoint{1.281477in}{10.395607in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{10.394098in}}%
\pgfpathlineto{\pgfqpoint{1.283012in}{10.394096in}}%
\pgfpathlineto{\pgfqpoint{1.284233in}{10.392683in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{10.392653in}}%
\pgfpathlineto{\pgfqpoint{1.285852in}{10.389811in}}%
\pgfpathlineto{\pgfqpoint{1.288362in}{10.389753in}}%
\pgfpathlineto{\pgfqpoint{1.289558in}{10.388337in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{10.388320in}}%
\pgfpathlineto{\pgfqpoint{1.291440in}{10.386952in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{10.386938in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{10.385557in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{10.381128in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{10.381115in}}%
\pgfpathlineto{\pgfqpoint{1.300269in}{10.379729in}}%
\pgfpathlineto{\pgfqpoint{1.300746in}{10.379711in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{10.378345in}}%
\pgfpathlineto{\pgfqpoint{1.302643in}{10.378339in}}%
\pgfpathlineto{\pgfqpoint{1.303774in}{10.376829in}}%
\pgfpathlineto{\pgfqpoint{1.304244in}{10.376818in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{10.374000in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{10.373960in}}%
\pgfpathlineto{\pgfqpoint{1.308897in}{10.372563in}}%
\pgfpathlineto{\pgfqpoint{1.309358in}{10.372547in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{10.371192in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{10.371191in}}%
\pgfpathlineto{\pgfqpoint{1.312469in}{10.368301in}}%
\pgfpathlineto{\pgfqpoint{1.314463in}{10.368263in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{10.366848in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{10.366843in}}%
\pgfpathlineto{\pgfqpoint{1.317424in}{10.365474in}}%
\pgfpathlineto{\pgfqpoint{1.318048in}{10.365470in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{10.362593in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{10.362591in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{10.361195in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{10.361180in}}%
\pgfpathlineto{\pgfqpoint{1.324117in}{10.358498in}}%
\pgfpathlineto{\pgfqpoint{1.326367in}{10.358493in}}%
\pgfpathlineto{\pgfqpoint{1.327485in}{10.356954in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{10.356943in}}%
\pgfpathlineto{\pgfqpoint{1.329451in}{10.354245in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{10.354211in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{10.352727in}}%
\pgfpathlineto{\pgfqpoint{1.333170in}{10.352722in}}%
\pgfpathlineto{\pgfqpoint{1.334426in}{10.349986in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{10.349952in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{10.348517in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{10.348512in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{10.345755in}}%
\pgfpathlineto{\pgfqpoint{1.342078in}{10.345715in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{10.342928in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{10.342923in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{10.341533in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{10.341531in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{10.338768in}}%
\pgfpathlineto{\pgfqpoint{1.351548in}{10.338752in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{10.336050in}}%
\pgfpathlineto{\pgfqpoint{1.355656in}{10.335984in}}%
\pgfpathlineto{\pgfqpoint{1.356883in}{10.333237in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{10.333222in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{10.330484in}}%
\pgfpathlineto{\pgfqpoint{1.364721in}{10.330473in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{10.327788in}}%
\pgfpathlineto{\pgfqpoint{1.369210in}{10.327737in}}%
\pgfpathlineto{\pgfqpoint{1.370374in}{10.326382in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{10.326375in}}%
\pgfpathlineto{\pgfqpoint{1.371823in}{10.325064in}}%
\pgfpathlineto{\pgfqpoint{1.374409in}{10.325016in}}%
\pgfpathlineto{\pgfqpoint{1.375693in}{10.322381in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{10.322310in}}%
\pgfpathlineto{\pgfqpoint{1.379715in}{10.320965in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{10.320964in}}%
\pgfpathlineto{\pgfqpoint{1.381182in}{10.319739in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{10.319624in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{10.317129in}}%
\pgfpathlineto{\pgfqpoint{1.387645in}{10.317120in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{10.315731in}}%
\pgfpathlineto{\pgfqpoint{1.389067in}{10.315726in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{10.314545in}}%
\pgfpathlineto{\pgfqpoint{1.392887in}{10.314308in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{10.311689in}}%
\pgfpathlineto{\pgfqpoint{1.397306in}{10.311681in}}%
\pgfpathlineto{\pgfqpoint{1.398481in}{10.309351in}}%
\pgfpathlineto{\pgfqpoint{1.400749in}{10.309076in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{10.305308in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{10.305211in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{10.302733in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.302677in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.302677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046155in}{10.896960in}}%
\pgfpathlineto{\pgfqpoint{1.050141in}{10.883969in}}%
\pgfpathlineto{\pgfqpoint{1.051620in}{10.871642in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{10.842955in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{10.739002in}}%
\pgfpathlineto{\pgfqpoint{1.099891in}{10.734109in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{10.675450in}}%
\pgfpathlineto{\pgfqpoint{1.123619in}{10.675436in}}%
\pgfpathlineto{\pgfqpoint{1.126575in}{10.668386in}}%
\pgfpathlineto{\pgfqpoint{1.128040in}{10.665318in}}%
\pgfpathlineto{\pgfqpoint{1.129497in}{10.654137in}}%
\pgfpathlineto{\pgfqpoint{1.129860in}{10.654134in}}%
\pgfpathlineto{\pgfqpoint{1.132386in}{10.647599in}}%
\pgfpathlineto{\pgfqpoint{1.132745in}{10.647590in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{10.638628in}}%
\pgfpathlineto{\pgfqpoint{1.137013in}{10.637183in}}%
\pgfpathlineto{\pgfqpoint{1.138420in}{10.634701in}}%
\pgfpathlineto{\pgfqpoint{1.140864in}{10.628357in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{10.628288in}}%
\pgfpathlineto{\pgfqpoint{1.142595in}{10.624726in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{10.612509in}}%
\pgfpathlineto{\pgfqpoint{1.148059in}{10.612427in}}%
\pgfpathlineto{\pgfqpoint{1.150414in}{10.606592in}}%
\pgfpathlineto{\pgfqpoint{1.150748in}{10.606579in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{10.599297in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{10.599258in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{10.593537in}}%
\pgfpathlineto{\pgfqpoint{1.156043in}{10.593445in}}%
\pgfpathlineto{\pgfqpoint{1.157676in}{10.588980in}}%
\pgfpathlineto{\pgfqpoint{1.158326in}{10.588975in}}%
\pgfpathlineto{\pgfqpoint{1.161232in}{10.580929in}}%
\pgfpathlineto{\pgfqpoint{1.161873in}{10.580914in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{10.575092in}}%
\pgfpathlineto{\pgfqpoint{1.164422in}{10.575090in}}%
\pgfpathlineto{\pgfqpoint{1.166002in}{10.570763in}}%
\pgfpathlineto{\pgfqpoint{1.166317in}{10.570754in}}%
\pgfpathlineto{\pgfqpoint{1.169134in}{10.563009in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{10.562904in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{10.558635in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{10.558617in}}%
\pgfpathlineto{\pgfqpoint{1.174068in}{10.553063in}}%
\pgfpathlineto{\pgfqpoint{1.174373in}{10.553019in}}%
\pgfpathlineto{\pgfqpoint{1.175893in}{10.548902in}}%
\pgfpathlineto{\pgfqpoint{1.176196in}{10.548855in}}%
\pgfpathlineto{\pgfqpoint{1.178308in}{10.543469in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{10.543339in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{10.539329in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{10.539287in}}%
\pgfpathlineto{\pgfqpoint{1.182775in}{10.533921in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{10.533911in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{10.529964in}}%
\pgfpathlineto{\pgfqpoint{1.185418in}{10.529959in}}%
\pgfpathlineto{\pgfqpoint{1.187745in}{10.524790in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{10.524787in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{10.518490in}}%
\pgfpathlineto{\pgfqpoint{1.191197in}{10.517426in}}%
\pgfpathlineto{\pgfqpoint{1.191767in}{10.516624in}}%
\pgfpathlineto{\pgfqpoint{1.193755in}{10.512362in}}%
\pgfpathlineto{\pgfqpoint{1.194038in}{10.512359in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{10.507624in}}%
\pgfpathlineto{\pgfqpoint{1.196848in}{10.506474in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{10.501388in}}%
\pgfpathlineto{\pgfqpoint{1.199628in}{10.500726in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{10.465452in}}%
\pgfpathlineto{\pgfqpoint{1.218545in}{10.464602in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{10.435946in}}%
\pgfpathlineto{\pgfqpoint{1.235445in}{10.434890in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{10.430727in}}%
\pgfpathlineto{\pgfqpoint{1.238316in}{10.430401in}}%
\pgfpathlineto{\pgfqpoint{1.239739in}{10.427677in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{10.427662in}}%
\pgfpathlineto{\pgfqpoint{1.241390in}{10.424955in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{10.424949in}}%
\pgfpathlineto{\pgfqpoint{1.243496in}{10.420931in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{10.420570in}}%
\pgfpathlineto{\pgfqpoint{1.245817in}{10.418252in}}%
\pgfpathlineto{\pgfqpoint{1.247199in}{10.417585in}}%
\pgfpathlineto{\pgfqpoint{1.248117in}{10.417571in}}%
\pgfpathlineto{\pgfqpoint{1.249715in}{10.414614in}}%
\pgfpathlineto{\pgfqpoint{1.249942in}{10.414606in}}%
\pgfpathlineto{\pgfqpoint{1.251529in}{10.411648in}}%
\pgfpathlineto{\pgfqpoint{1.251755in}{10.411647in}}%
\pgfpathlineto{\pgfqpoint{1.253330in}{10.408755in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{10.408738in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{10.405795in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{10.405773in}}%
\pgfpathlineto{\pgfqpoint{1.256895in}{10.402892in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{10.402888in}}%
\pgfpathlineto{\pgfqpoint{1.259099in}{10.398464in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{10.398457in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{10.395609in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{10.395607in}}%
\pgfpathlineto{\pgfqpoint{1.263665in}{10.392828in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{10.391203in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{10.389771in}}%
\pgfpathlineto{\pgfqpoint{1.265812in}{10.389762in}}%
\pgfpathlineto{\pgfqpoint{1.267303in}{10.386974in}}%
\pgfpathlineto{\pgfqpoint{1.267940in}{10.386939in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{10.384186in}}%
\pgfpathlineto{\pgfqpoint{1.270051in}{10.382569in}}%
\pgfpathlineto{\pgfqpoint{1.271310in}{10.381138in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{10.381121in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{10.378348in}}%
\pgfpathlineto{\pgfqpoint{1.273808in}{10.378338in}}%
\pgfpathlineto{\pgfqpoint{1.275460in}{10.373994in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{10.373960in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{10.371192in}}%
\pgfpathlineto{\pgfqpoint{1.278327in}{10.371191in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{10.368282in}}%
\pgfpathlineto{\pgfqpoint{1.279950in}{10.368267in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{10.365476in}}%
\pgfpathlineto{\pgfqpoint{1.281965in}{10.365470in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{10.362592in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{10.362592in}}%
\pgfpathlineto{\pgfqpoint{1.285157in}{10.358498in}}%
\pgfpathlineto{\pgfqpoint{1.286147in}{10.358493in}}%
\pgfpathlineto{\pgfqpoint{1.287722in}{10.354251in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{10.354213in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{10.349986in}}%
\pgfpathlineto{\pgfqpoint{1.291424in}{10.349955in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{10.345763in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{10.345717in}}%
\pgfpathlineto{\pgfqpoint{1.295836in}{10.342925in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{10.342924in}}%
\pgfpathlineto{\pgfqpoint{1.297542in}{10.338770in}}%
\pgfpathlineto{\pgfqpoint{1.299049in}{10.338753in}}%
\pgfpathlineto{\pgfqpoint{1.300361in}{10.336046in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{10.335993in}}%
\pgfpathlineto{\pgfqpoint{1.302593in}{10.333229in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{10.333222in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{10.330479in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{10.330474in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{10.327742in}}%
\pgfpathlineto{\pgfqpoint{1.307729in}{10.327738in}}%
\pgfpathlineto{\pgfqpoint{1.309178in}{10.325064in}}%
\pgfpathlineto{\pgfqpoint{1.310798in}{10.323662in}}%
\pgfpathlineto{\pgfqpoint{1.312051in}{10.322319in}}%
\pgfpathlineto{\pgfqpoint{1.312229in}{10.322314in}}%
\pgfpathlineto{\pgfqpoint{1.313653in}{10.319739in}}%
\pgfpathlineto{\pgfqpoint{1.314715in}{10.319625in}}%
\pgfpathlineto{\pgfqpoint{1.316125in}{10.317124in}}%
\pgfpathlineto{\pgfqpoint{1.316652in}{10.317120in}}%
\pgfpathlineto{\pgfqpoint{1.318051in}{10.314542in}}%
\pgfpathlineto{\pgfqpoint{1.323061in}{10.307791in}}%
\pgfpathlineto{\pgfqpoint{1.324256in}{10.305230in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{10.305215in}}%
\pgfpathlineto{\pgfqpoint{1.325615in}{10.302699in}}%
\pgfpathlineto{\pgfqpoint{1.326291in}{10.302662in}}%
\pgfpathlineto{\pgfqpoint{1.327471in}{10.300374in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{10.300305in}}%
\pgfpathlineto{\pgfqpoint{1.330647in}{10.297743in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{10.297642in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{10.292826in}}%
\pgfpathlineto{\pgfqpoint{1.334930in}{10.292797in}}%
\pgfpathlineto{\pgfqpoint{1.336071in}{10.291525in}}%
\pgfpathlineto{\pgfqpoint{1.336396in}{10.291497in}}%
\pgfpathlineto{\pgfqpoint{1.337854in}{10.288313in}}%
\pgfpathlineto{\pgfqpoint{1.338015in}{10.288303in}}%
\pgfpathlineto{\pgfqpoint{1.339143in}{10.286821in}}%
\pgfpathlineto{\pgfqpoint{1.339624in}{10.286799in}}%
\pgfpathlineto{\pgfqpoint{1.341064in}{10.284329in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{10.284317in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.343603in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{10.279675in}}%
\pgfpathlineto{\pgfqpoint{1.345649in}{10.279669in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{10.276289in}}%
\pgfpathlineto{\pgfqpoint{1.348454in}{10.275157in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{10.274007in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{10.271824in}}%
\pgfpathlineto{\pgfqpoint{1.352757in}{10.270705in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{10.268743in}}%
\pgfpathlineto{\pgfqpoint{1.354277in}{10.268742in}}%
\pgfpathlineto{\pgfqpoint{1.355637in}{10.266454in}}%
\pgfpathlineto{\pgfqpoint{1.355938in}{10.266397in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{10.264280in}}%
\pgfpathlineto{\pgfqpoint{1.358932in}{10.264254in}}%
\pgfpathlineto{\pgfqpoint{1.360120in}{10.261268in}}%
\pgfpathlineto{\pgfqpoint{1.361597in}{10.260107in}}%
\pgfpathlineto{\pgfqpoint{1.362772in}{10.258202in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{10.257055in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{10.255227in}}%
\pgfpathlineto{\pgfqpoint{1.366700in}{10.254081in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{10.252176in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{10.251108in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{10.249212in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{10.248222in}}%
\pgfpathlineto{\pgfqpoint{1.372693in}{10.246348in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{10.245346in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{10.243467in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{10.243462in}}%
\pgfpathlineto{\pgfqpoint{1.377029in}{10.241682in}}%
\pgfpathlineto{\pgfqpoint{1.378136in}{10.241655in}}%
\pgfpathlineto{\pgfqpoint{1.379376in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{10.236214in}}%
\pgfpathlineto{\pgfqpoint{1.382110in}{10.236089in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.234296in}}%
\pgfpathlineto{\pgfqpoint{1.385085in}{10.233374in}}%
\pgfpathlineto{\pgfqpoint{1.386425in}{10.229904in}}%
\pgfpathlineto{\pgfqpoint{1.388688in}{10.228909in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{10.227176in}}%
\pgfpathlineto{\pgfqpoint{1.390932in}{10.226273in}}%
\pgfpathlineto{\pgfqpoint{1.392373in}{10.223928in}}%
\pgfpathlineto{\pgfqpoint{1.393546in}{10.222820in}}%
\pgfpathlineto{\pgfqpoint{1.394196in}{10.222779in}}%
\pgfpathlineto{\pgfqpoint{1.395361in}{10.221108in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{10.220187in}}%
\pgfpathlineto{\pgfqpoint{1.397675in}{10.218474in}}%
\pgfpathlineto{\pgfqpoint{1.398059in}{10.218464in}}%
\pgfpathlineto{\pgfqpoint{1.399206in}{10.216767in}}%
\pgfpathlineto{\pgfqpoint{1.400602in}{10.215906in}}%
\pgfpathlineto{\pgfqpoint{1.401738in}{10.214201in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{10.213345in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{10.210967in}}%
\pgfpathlineto{\pgfqpoint{1.405615in}{10.209969in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{10.208292in}}%
\pgfpathlineto{\pgfqpoint{1.408453in}{10.207456in}}%
\pgfpathlineto{\pgfqpoint{1.409678in}{10.205780in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{10.205779in}}%
\pgfpathlineto{\pgfqpoint{1.411503in}{10.204136in}}%
\pgfpathlineto{\pgfqpoint{1.411867in}{10.204117in}}%
\pgfpathlineto{\pgfqpoint{1.413075in}{10.202501in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{10.201630in}}%
\pgfpathlineto{\pgfqpoint{1.415595in}{10.199978in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{10.199965in}}%
\pgfpathlineto{\pgfqpoint{1.417379in}{10.197521in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.197501in}}%
\pgfpathlineto{\pgfqpoint{1.420326in}{10.195936in}}%
\pgfpathlineto{\pgfqpoint{1.420911in}{10.195923in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{10.194362in}}%
\pgfpathlineto{\pgfqpoint{1.422775in}{10.193381in}}%
\pgfpathlineto{\pgfqpoint{1.424165in}{10.191756in}}%
\pgfpathlineto{\pgfqpoint{1.425431in}{10.191738in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{10.189342in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{10.188469in}}%
\pgfpathlineto{\pgfqpoint{1.429761in}{10.186841in}}%
\pgfpathlineto{\pgfqpoint{1.431786in}{10.186024in}}%
\pgfpathlineto{\pgfqpoint{1.433016in}{10.183593in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{10.183586in}}%
\pgfpathlineto{\pgfqpoint{1.435017in}{10.181991in}}%
\pgfpathlineto{\pgfqpoint{1.436452in}{10.181964in}}%
\pgfpathlineto{\pgfqpoint{1.437660in}{10.179536in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{10.179536in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.177929in}}%
\pgfpathlineto{\pgfqpoint{1.440492in}{10.177922in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{10.176313in}}%
\pgfpathlineto{\pgfqpoint{1.441897in}{10.176310in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{10.174703in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{10.174701in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{10.173101in}}%
\pgfpathlineto{\pgfqpoint{1.445217in}{10.173095in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.171505in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{10.171493in}}%
\pgfpathlineto{\pgfqpoint{1.448283in}{10.169920in}}%
\pgfpathlineto{\pgfqpoint{1.449228in}{10.169895in}}%
\pgfpathlineto{\pgfqpoint{1.450482in}{10.167528in}}%
\pgfpathlineto{\pgfqpoint{1.450794in}{10.167503in}}%
\pgfpathlineto{\pgfqpoint{1.451937in}{10.165913in}}%
\pgfpathlineto{\pgfqpoint{1.453590in}{10.165911in}}%
\pgfpathlineto{\pgfqpoint{1.454822in}{10.162813in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.161947in}}%
\pgfpathlineto{\pgfqpoint{1.458486in}{10.160379in}}%
\pgfpathlineto{\pgfqpoint{1.458990in}{10.159623in}}%
\pgfpathlineto{\pgfqpoint{1.460198in}{10.158059in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.158035in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{10.155642in}}%
\pgfpathlineto{\pgfqpoint{1.464181in}{10.155630in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{10.153317in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{10.152477in}}%
\pgfpathlineto{\pgfqpoint{1.468784in}{10.150909in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{10.150114in}}%
\pgfpathlineto{\pgfqpoint{1.470236in}{10.149327in}}%
\pgfpathlineto{\pgfqpoint{1.470429in}{10.149326in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{10.147821in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{10.146962in}}%
\pgfpathlineto{\pgfqpoint{1.475018in}{10.144624in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{10.143812in}}%
\pgfpathlineto{\pgfqpoint{1.477938in}{10.142238in}}%
\pgfpathlineto{\pgfqpoint{1.478780in}{10.142233in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{10.139979in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{10.139079in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{10.136730in}}%
\pgfpathlineto{\pgfqpoint{1.484687in}{10.136713in}}%
\pgfpathlineto{\pgfqpoint{1.485870in}{10.135160in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{10.134348in}}%
\pgfpathlineto{\pgfqpoint{1.489119in}{10.131217in}}%
\pgfpathlineto{\pgfqpoint{1.491707in}{10.131198in}}%
\pgfpathlineto{\pgfqpoint{1.492947in}{10.128848in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{10.128838in}}%
\pgfpathlineto{\pgfqpoint{1.495322in}{10.127272in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{10.126482in}}%
\pgfpathlineto{\pgfqpoint{1.498455in}{10.124143in}}%
\pgfpathlineto{\pgfqpoint{1.499491in}{10.124128in}}%
\pgfpathlineto{\pgfqpoint{1.500608in}{10.122632in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{10.121775in}}%
\pgfpathlineto{\pgfqpoint{1.504185in}{10.120218in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{10.120217in}}%
\pgfpathlineto{\pgfqpoint{1.505703in}{10.118650in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{10.117863in}}%
\pgfpathlineto{\pgfqpoint{1.508380in}{10.117078in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{10.116298in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{10.114756in}}%
\pgfpathlineto{\pgfqpoint{1.511112in}{10.114728in}}%
\pgfpathlineto{\pgfqpoint{1.512262in}{10.113177in}}%
\pgfpathlineto{\pgfqpoint{1.513733in}{10.113171in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{10.110836in}}%
\pgfpathlineto{\pgfqpoint{1.516731in}{10.110825in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{10.109264in}}%
\pgfpathlineto{\pgfqpoint{1.518417in}{10.109259in}}%
\pgfpathlineto{\pgfqpoint{1.519535in}{10.106955in}}%
\pgfpathlineto{\pgfqpoint{1.521124in}{10.106921in}}%
\pgfpathlineto{\pgfqpoint{1.522309in}{10.105369in}}%
\pgfpathlineto{\pgfqpoint{1.522467in}{10.105365in}}%
\pgfpathlineto{\pgfqpoint{1.523646in}{10.103829in}}%
\pgfpathlineto{\pgfqpoint{1.525209in}{10.103036in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{10.100728in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{10.099940in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{10.097662in}}%
\pgfpathlineto{\pgfqpoint{1.531902in}{10.097645in}}%
\pgfpathlineto{\pgfqpoint{1.533039in}{10.096179in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.096176in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{10.093813in}}%
\pgfpathlineto{\pgfqpoint{1.537313in}{10.093804in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{10.092291in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{10.092284in}}%
\pgfpathlineto{\pgfqpoint{1.540931in}{10.090773in}}%
\pgfpathlineto{\pgfqpoint{1.542757in}{10.090016in}}%
\pgfpathlineto{\pgfqpoint{1.543992in}{10.088523in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{10.087763in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{10.087342in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{10.086269in}}%
\pgfpathlineto{\pgfqpoint{1.552262in}{10.085614in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{10.084929in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{10.084125in}}%
\pgfpathlineto{\pgfqpoint{1.563182in}{10.083318in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{10.082746in}}%
\pgfpathlineto{\pgfqpoint{1.564657in}{10.082745in}}%
\pgfpathlineto{\pgfqpoint{1.565791in}{10.073917in}}%
\pgfpathlineto{\pgfqpoint{1.566854in}{10.073910in}}%
\pgfpathlineto{\pgfqpoint{1.568111in}{10.071204in}}%
\pgfpathlineto{\pgfqpoint{1.570801in}{10.071097in}}%
\pgfpathlineto{\pgfqpoint{1.571973in}{10.069018in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{10.069014in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{10.067640in}}%
\pgfpathlineto{\pgfqpoint{1.576163in}{10.066525in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{10.064916in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{10.063592in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.063581in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{10.063581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.229582in}{10.686916in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{10.656615in}}%
\pgfpathlineto{\pgfqpoint{1.239917in}{10.647616in}}%
\pgfpathlineto{\pgfqpoint{1.240399in}{10.647602in}}%
\pgfpathlineto{\pgfqpoint{1.249854in}{10.621100in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{10.617480in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{10.553100in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{10.553020in}}%
\pgfpathlineto{\pgfqpoint{1.276295in}{10.543494in}}%
\pgfpathlineto{\pgfqpoint{1.276714in}{10.543376in}}%
\pgfpathlineto{\pgfqpoint{1.279210in}{10.536005in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{10.524795in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{10.524788in}}%
\pgfpathlineto{\pgfqpoint{1.294482in}{10.495695in}}%
\pgfpathlineto{\pgfqpoint{1.294872in}{10.495653in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{10.485587in}}%
\pgfpathlineto{\pgfqpoint{1.300269in}{10.481102in}}%
\pgfpathlineto{\pgfqpoint{1.309634in}{10.458168in}}%
\pgfpathlineto{\pgfqpoint{1.338486in}{10.395609in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{10.395607in}}%
\pgfpathlineto{\pgfqpoint{1.341103in}{10.389784in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{10.389765in}}%
\pgfpathlineto{\pgfqpoint{1.343371in}{10.385571in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{10.384008in}}%
\pgfpathlineto{\pgfqpoint{1.345620in}{10.381127in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{10.374004in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{10.373960in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{10.368280in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{10.368264in}}%
\pgfpathlineto{\pgfqpoint{1.353803in}{10.362592in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{10.362592in}}%
\pgfpathlineto{\pgfqpoint{1.356270in}{10.356962in}}%
\pgfpathlineto{\pgfqpoint{1.356577in}{10.356949in}}%
\pgfpathlineto{\pgfqpoint{1.358105in}{10.352735in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{10.352725in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{10.348521in}}%
\pgfpathlineto{\pgfqpoint{1.360228in}{10.348516in}}%
\pgfpathlineto{\pgfqpoint{1.362335in}{10.342927in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{10.342924in}}%
\pgfpathlineto{\pgfqpoint{1.364721in}{10.338757in}}%
\pgfpathlineto{\pgfqpoint{1.365018in}{10.338752in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{10.333235in}}%
\pgfpathlineto{\pgfqpoint{1.367967in}{10.333222in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{10.327787in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{10.327739in}}%
\pgfpathlineto{\pgfqpoint{1.372328in}{10.325024in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{10.325019in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{10.319740in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{10.319629in}}%
\pgfpathlineto{\pgfqpoint{1.377747in}{10.314549in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{10.314319in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{10.309348in}}%
\pgfpathlineto{\pgfqpoint{1.381112in}{10.309344in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{10.302695in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{10.302672in}}%
\pgfpathlineto{\pgfqpoint{1.384983in}{10.300349in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{10.300319in}}%
\pgfpathlineto{\pgfqpoint{1.387169in}{10.297687in}}%
\pgfpathlineto{\pgfqpoint{1.387441in}{10.297657in}}%
\pgfpathlineto{\pgfqpoint{1.388797in}{10.292817in}}%
\pgfpathlineto{\pgfqpoint{1.389337in}{10.292803in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{10.286865in}}%
\pgfpathlineto{\pgfqpoint{1.392554in}{10.286810in}}%
\pgfpathlineto{\pgfqpoint{1.394413in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.395205in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.397306in}{10.276297in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{10.275157in}}%
\pgfpathlineto{\pgfqpoint{1.399391in}{10.274009in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{10.267536in}}%
\pgfpathlineto{\pgfqpoint{1.403509in}{10.266410in}}%
\pgfpathlineto{\pgfqpoint{1.404783in}{10.264270in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{10.264253in}}%
\pgfpathlineto{\pgfqpoint{1.407059in}{10.260148in}}%
\pgfpathlineto{\pgfqpoint{1.407311in}{10.260099in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{10.255274in}}%
\pgfpathlineto{\pgfqpoint{1.410561in}{10.254105in}}%
\pgfpathlineto{\pgfqpoint{1.412787in}{10.249248in}}%
\pgfpathlineto{\pgfqpoint{1.413771in}{10.248213in}}%
\pgfpathlineto{\pgfqpoint{1.414995in}{10.246322in}}%
\pgfpathlineto{\pgfqpoint{1.415482in}{10.246296in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{10.241685in}}%
\pgfpathlineto{\pgfqpoint{1.417908in}{10.241659in}}%
\pgfpathlineto{\pgfqpoint{1.419113in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.421266in}{10.234299in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{10.233373in}}%
\pgfpathlineto{\pgfqpoint{1.423875in}{10.229849in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{10.228909in}}%
\pgfpathlineto{\pgfqpoint{1.426223in}{10.226268in}}%
\pgfpathlineto{\pgfqpoint{1.428781in}{10.221129in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{10.220184in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{10.216775in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{10.215911in}}%
\pgfpathlineto{\pgfqpoint{1.433596in}{10.213348in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{10.212503in}}%
\pgfpathlineto{\pgfqpoint{1.435858in}{10.208293in}}%
\pgfpathlineto{\pgfqpoint{1.437205in}{10.207452in}}%
\pgfpathlineto{\pgfqpoint{1.438546in}{10.204178in}}%
\pgfpathlineto{\pgfqpoint{1.439213in}{10.204122in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{10.201678in}}%
\pgfpathlineto{\pgfqpoint{1.440764in}{10.201643in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{10.198332in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{10.197504in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{10.194379in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{10.194352in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{10.191750in}}%
\pgfpathlineto{\pgfqpoint{1.447523in}{10.191740in}}%
\pgfpathlineto{\pgfqpoint{1.448811in}{10.189312in}}%
\pgfpathlineto{\pgfqpoint{1.449238in}{10.188480in}}%
\pgfpathlineto{\pgfqpoint{1.450943in}{10.186038in}}%
\pgfpathlineto{\pgfqpoint{1.451367in}{10.186026in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{10.182008in}}%
\pgfpathlineto{\pgfqpoint{1.454108in}{10.181969in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{10.179536in}}%
\pgfpathlineto{\pgfqpoint{1.456820in}{10.176327in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{10.176312in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{10.173113in}}%
\pgfpathlineto{\pgfqpoint{1.459504in}{10.173095in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{10.169938in}}%
\pgfpathlineto{\pgfqpoint{1.461754in}{10.169901in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{10.165913in}}%
\pgfpathlineto{\pgfqpoint{1.464387in}{10.165911in}}%
\pgfpathlineto{\pgfqpoint{1.465793in}{10.162757in}}%
\pgfpathlineto{\pgfqpoint{1.466594in}{10.161946in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{10.158053in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{10.158035in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{10.154141in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{10.153280in}}%
\pgfpathlineto{\pgfqpoint{1.473104in}{10.150933in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{10.150114in}}%
\pgfpathlineto{\pgfqpoint{1.475045in}{10.147818in}}%
\pgfpathlineto{\pgfqpoint{1.476009in}{10.146962in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{10.143871in}}%
\pgfpathlineto{\pgfqpoint{1.477737in}{10.143826in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{10.140657in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{10.139972in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{10.136729in}}%
\pgfpathlineto{\pgfqpoint{1.482288in}{10.136716in}}%
\pgfpathlineto{\pgfqpoint{1.483601in}{10.134362in}}%
\pgfpathlineto{\pgfqpoint{1.484161in}{10.133679in}}%
\pgfpathlineto{\pgfqpoint{1.485650in}{10.131207in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{10.131200in}}%
\pgfpathlineto{\pgfqpoint{1.487498in}{10.128841in}}%
\pgfpathlineto{\pgfqpoint{1.487682in}{10.128839in}}%
\pgfpathlineto{\pgfqpoint{1.488968in}{10.126496in}}%
\pgfpathlineto{\pgfqpoint{1.489516in}{10.125712in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{10.122646in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{10.121775in}}%
\pgfpathlineto{\pgfqpoint{1.493865in}{10.118655in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{10.117859in}}%
\pgfpathlineto{\pgfqpoint{1.496725in}{10.114745in}}%
\pgfpathlineto{\pgfqpoint{1.496902in}{10.114736in}}%
\pgfpathlineto{\pgfqpoint{1.498142in}{10.113173in}}%
\pgfpathlineto{\pgfqpoint{1.498319in}{10.113172in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{10.110831in}}%
\pgfpathlineto{\pgfqpoint{1.500079in}{10.110825in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{10.106960in}}%
\pgfpathlineto{\pgfqpoint{1.502349in}{10.106925in}}%
\pgfpathlineto{\pgfqpoint{1.503736in}{10.103832in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{10.103039in}}%
\pgfpathlineto{\pgfqpoint{1.506317in}{10.099950in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{10.099940in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{10.096179in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{10.096176in}}%
\pgfpathlineto{\pgfqpoint{1.511066in}{10.092296in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{10.092285in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{10.090020in}}%
\pgfpathlineto{\pgfqpoint{1.514074in}{10.089266in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{10.087900in}}%
\pgfpathlineto{\pgfqpoint{1.525128in}{10.082745in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{10.072583in}}%
\pgfpathlineto{\pgfqpoint{1.527661in}{10.071138in}}%
\pgfpathlineto{\pgfqpoint{1.528134in}{10.071101in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{10.069016in}}%
\pgfpathlineto{\pgfqpoint{1.529702in}{10.069014in}}%
\pgfpathlineto{\pgfqpoint{1.531104in}{10.065603in}}%
\pgfpathlineto{\pgfqpoint{1.532190in}{10.064914in}}%
\pgfpathlineto{\pgfqpoint{1.533426in}{10.063574in}}%
\pgfpathlineto{\pgfqpoint{1.533580in}{10.063570in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{10.061601in}}%
\pgfpathlineto{\pgfqpoint{1.535268in}{10.061578in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{10.058953in}}%
\pgfpathlineto{\pgfqpoint{1.536793in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{1.538158in}{10.056366in}}%
\pgfpathlineto{\pgfqpoint{1.539215in}{10.056364in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{10.054480in}}%
\pgfpathlineto{\pgfqpoint{1.540866in}{10.054467in}}%
\pgfpathlineto{\pgfqpoint{1.542210in}{10.051352in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{10.050736in}}%
\pgfpathlineto{\pgfqpoint{1.545318in}{10.047782in}}%
\pgfpathlineto{\pgfqpoint{1.546052in}{10.047724in}}%
\pgfpathlineto{\pgfqpoint{1.547515in}{10.044841in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{10.044249in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{10.043097in}}%
\pgfpathlineto{\pgfqpoint{1.550415in}{10.041948in}}%
\pgfpathlineto{\pgfqpoint{1.551567in}{10.040280in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{10.040274in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{10.037112in}}%
\pgfpathlineto{\pgfqpoint{1.555414in}{10.035950in}}%
\pgfpathlineto{\pgfqpoint{1.556543in}{10.034380in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{10.034374in}}%
\pgfpathlineto{\pgfqpoint{1.557947in}{10.032831in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{10.032821in}}%
\pgfpathlineto{\pgfqpoint{1.560317in}{10.029815in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{10.029785in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{10.026837in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{10.026829in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{10.023961in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{10.023601in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{10.022075in}}%
\pgfpathlineto{\pgfqpoint{1.567973in}{10.022067in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{10.020679in}}%
\pgfpathlineto{\pgfqpoint{1.569718in}{10.020675in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{10.017522in}}%
\pgfpathlineto{\pgfqpoint{1.573569in}{10.017493in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.015302in}}%
\pgfpathlineto{\pgfqpoint{1.575146in}{10.015276in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{10.013109in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{10.013102in}}%
\pgfpathlineto{\pgfqpoint{1.578788in}{10.010985in}}%
\pgfpathlineto{\pgfqpoint{1.579433in}{10.010976in}}%
\pgfpathlineto{\pgfqpoint{1.580718in}{10.008894in}}%
\pgfpathlineto{\pgfqpoint{1.580974in}{10.008888in}}%
\pgfpathlineto{\pgfqpoint{1.582124in}{10.007249in}}%
\pgfpathlineto{\pgfqpoint{1.582888in}{10.007246in}}%
\pgfpathlineto{\pgfqpoint{1.584029in}{10.005630in}}%
\pgfpathlineto{\pgfqpoint{1.584282in}{10.005626in}}%
\pgfpathlineto{\pgfqpoint{1.585417in}{10.004024in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{10.004023in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{10.002162in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{10.002162in}}%
\pgfpathlineto{\pgfqpoint{1.588669in}{10.000499in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{10.000478in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{9.998939in}}%
\pgfpathlineto{\pgfqpoint{1.590896in}{9.998916in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{9.995878in}}%
\pgfpathlineto{\pgfqpoint{1.593715in}{9.995836in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{9.993671in}}%
\pgfpathlineto{\pgfqpoint{1.595657in}{9.993638in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{9.992150in}}%
\pgfpathlineto{\pgfqpoint{1.598663in}{9.989417in}}%
\pgfpathlineto{\pgfqpoint{1.599618in}{9.989415in}}%
\pgfpathlineto{\pgfqpoint{1.600924in}{9.986371in}}%
\pgfpathlineto{\pgfqpoint{1.602225in}{9.986365in}}%
\pgfpathlineto{\pgfqpoint{1.603518in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.605854in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{9.979982in}}%
\pgfpathlineto{\pgfqpoint{1.608743in}{9.979947in}}%
\pgfpathlineto{\pgfqpoint{1.610005in}{9.976155in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{9.976128in}}%
\pgfpathlineto{\pgfqpoint{1.612849in}{9.973104in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{9.973094in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{9.971081in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{9.971067in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{9.968307in}}%
\pgfpathlineto{\pgfqpoint{1.617779in}{9.968278in}}%
\pgfpathlineto{\pgfqpoint{1.618996in}{9.966670in}}%
\pgfpathlineto{\pgfqpoint{1.619658in}{9.966662in}}%
\pgfpathlineto{\pgfqpoint{1.620977in}{9.962963in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{9.962959in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{9.960061in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{9.960017in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{9.957034in}}%
\pgfpathlineto{\pgfqpoint{1.628111in}{9.957012in}}%
\pgfpathlineto{\pgfqpoint{1.629387in}{9.953571in}}%
\pgfpathlineto{\pgfqpoint{1.629493in}{9.953568in}}%
\pgfpathlineto{\pgfqpoint{1.630657in}{9.952184in}}%
\pgfpathlineto{\pgfqpoint{1.631184in}{9.952182in}}%
\pgfpathlineto{\pgfqpoint{1.632340in}{9.950395in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{9.950393in}}%
\pgfpathlineto{\pgfqpoint{1.633700in}{9.947683in}}%
\pgfpathlineto{\pgfqpoint{1.634637in}{9.947678in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{9.944009in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{9.944004in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{9.940292in}}%
\pgfpathlineto{\pgfqpoint{1.639476in}{9.940281in}}%
\pgfpathlineto{\pgfqpoint{1.640596in}{9.938877in}}%
\pgfpathlineto{\pgfqpoint{1.640799in}{9.938874in}}%
\pgfpathlineto{\pgfqpoint{1.642014in}{9.937000in}}%
\pgfpathlineto{\pgfqpoint{1.642316in}{9.936991in}}%
\pgfpathlineto{\pgfqpoint{1.643524in}{9.935576in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{9.934631in}}%
\pgfpathlineto{\pgfqpoint{1.645923in}{9.933757in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{9.933753in}}%
\pgfpathlineto{\pgfqpoint{1.647904in}{9.932327in}}%
\pgfpathlineto{\pgfqpoint{1.649283in}{9.930912in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{9.930903in}}%
\pgfpathlineto{\pgfqpoint{1.652114in}{9.929494in}}%
\pgfpathlineto{\pgfqpoint{1.653373in}{9.928948in}}%
\pgfpathlineto{\pgfqpoint{1.654530in}{9.928070in}}%
\pgfpathlineto{\pgfqpoint{1.655203in}{9.927530in}}%
\pgfpathlineto{\pgfqpoint{1.656352in}{9.926672in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{9.926578in}}%
\pgfpathlineto{\pgfqpoint{1.658634in}{9.924690in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{9.924684in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{9.922324in}}%
\pgfpathlineto{\pgfqpoint{1.663789in}{9.922319in}}%
\pgfpathlineto{\pgfqpoint{1.664992in}{9.920439in}}%
\pgfpathlineto{\pgfqpoint{1.666282in}{9.920431in}}%
\pgfpathlineto{\pgfqpoint{1.667474in}{9.918119in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{9.918080in}}%
\pgfpathlineto{\pgfqpoint{1.670385in}{9.916690in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{9.916679in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{9.913937in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{9.913872in}}%
\pgfpathlineto{\pgfqpoint{1.675401in}{9.912027in}}%
\pgfpathlineto{\pgfqpoint{1.676551in}{9.911098in}}%
\pgfpathlineto{\pgfqpoint{1.677696in}{9.909728in}}%
\pgfpathlineto{\pgfqpoint{1.679099in}{9.909715in}}%
\pgfpathlineto{\pgfqpoint{1.680320in}{9.906987in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{9.906981in}}%
\pgfpathlineto{\pgfqpoint{1.684206in}{9.903996in}}%
\pgfpathlineto{\pgfqpoint{1.685659in}{9.902924in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{9.901621in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{9.901590in}}%
\pgfpathlineto{\pgfqpoint{1.689214in}{9.899931in}}%
\pgfpathlineto{\pgfqpoint{1.690305in}{9.899824in}}%
\pgfpathlineto{\pgfqpoint{1.691474in}{9.898182in}}%
\pgfpathlineto{\pgfqpoint{1.692721in}{9.897212in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{9.895932in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{9.895914in}}%
\pgfpathlineto{\pgfqpoint{1.696180in}{9.893367in}}%
\pgfpathlineto{\pgfqpoint{1.697404in}{9.893355in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{9.892095in}}%
\pgfpathlineto{\pgfqpoint{1.699674in}{9.892089in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{9.890419in}}%
\pgfpathlineto{\pgfqpoint{1.703201in}{9.889585in}}%
\pgfpathlineto{\pgfqpoint{1.704313in}{9.886787in}}%
\pgfpathlineto{\pgfqpoint{1.706444in}{9.886729in}}%
\pgfpathlineto{\pgfqpoint{1.707621in}{9.885494in}}%
\pgfpathlineto{\pgfqpoint{1.707777in}{9.885494in}}%
\pgfpathlineto{\pgfqpoint{1.708948in}{9.883894in}}%
\pgfpathlineto{\pgfqpoint{1.710732in}{9.883888in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{9.880362in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{9.880348in}}%
\pgfpathlineto{\pgfqpoint{1.716844in}{9.877682in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{9.877669in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{9.876543in}}%
\pgfpathlineto{\pgfqpoint{1.720516in}{9.876542in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{9.874900in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{9.874883in}}%
\pgfpathlineto{\pgfqpoint{1.723917in}{9.872228in}}%
\pgfpathlineto{\pgfqpoint{1.728142in}{9.871166in}}%
\pgfpathlineto{\pgfqpoint{1.729727in}{9.868759in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{9.868747in}}%
\pgfpathlineto{\pgfqpoint{1.733222in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{1.736460in}{9.866073in}}%
\pgfpathlineto{\pgfqpoint{1.737716in}{9.863546in}}%
\pgfpathlineto{\pgfqpoint{1.739864in}{9.863536in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{9.862296in}}%
\pgfpathlineto{\pgfqpoint{1.741858in}{9.862289in}}%
\pgfpathlineto{\pgfqpoint{1.743020in}{9.860921in}}%
\pgfpathlineto{\pgfqpoint{1.744652in}{9.860774in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{9.859629in}}%
\pgfpathlineto{\pgfqpoint{1.747214in}{9.859621in}}%
\pgfpathlineto{\pgfqpoint{1.748351in}{9.858419in}}%
\pgfpathlineto{\pgfqpoint{1.753771in}{9.857553in}}%
\pgfpathlineto{\pgfqpoint{1.754945in}{9.857280in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{1.758244in}{9.853390in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{9.853359in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{9.850743in}}%
\pgfpathlineto{\pgfqpoint{1.763775in}{9.850728in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.848495in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.848495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.402619in}{10.523510in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{10.499577in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{10.486574in}}%
\pgfpathlineto{\pgfqpoint{1.419151in}{10.471831in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{10.464121in}}%
\pgfpathlineto{\pgfqpoint{1.427947in}{10.446010in}}%
\pgfpathlineto{\pgfqpoint{1.430212in}{10.440496in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{10.429108in}}%
\pgfpathlineto{\pgfqpoint{1.438644in}{10.417600in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{10.417577in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{10.398463in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{10.398458in}}%
\pgfpathlineto{\pgfqpoint{1.450586in}{10.388353in}}%
\pgfpathlineto{\pgfqpoint{1.451002in}{10.388321in}}%
\pgfpathlineto{\pgfqpoint{1.457169in}{10.371193in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{10.371191in}}%
\pgfpathlineto{\pgfqpoint{1.459192in}{10.365479in}}%
\pgfpathlineto{\pgfqpoint{1.459595in}{10.365472in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{10.358497in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{10.358494in}}%
\pgfpathlineto{\pgfqpoint{1.466346in}{10.345743in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{10.345719in}}%
\pgfpathlineto{\pgfqpoint{1.468687in}{10.338768in}}%
\pgfpathlineto{\pgfqpoint{1.469463in}{10.338752in}}%
\pgfpathlineto{\pgfqpoint{1.471007in}{10.333237in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{10.333224in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{10.325028in}}%
\pgfpathlineto{\pgfqpoint{1.475585in}{10.325020in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{10.315747in}}%
\pgfpathlineto{\pgfqpoint{1.485234in}{10.300370in}}%
\pgfpathlineto{\pgfqpoint{1.485961in}{10.300320in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{10.292809in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{10.292797in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{10.282291in}}%
\pgfpathlineto{\pgfqpoint{1.495585in}{10.276291in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{10.275169in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{10.274009in}}%
\pgfpathlineto{\pgfqpoint{1.508214in}{10.248335in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{10.244725in}}%
\pgfpathlineto{\pgfqpoint{1.512508in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.512835in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.514790in}{10.234275in}}%
\pgfpathlineto{\pgfqpoint{1.522151in}{10.216766in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{10.215910in}}%
\pgfpathlineto{\pgfqpoint{1.524663in}{10.210975in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{10.210948in}}%
\pgfpathlineto{\pgfqpoint{1.526220in}{10.208290in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{10.195959in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{10.195931in}}%
\pgfpathlineto{\pgfqpoint{1.534171in}{10.191752in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{10.191743in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{10.186852in}}%
\pgfpathlineto{\pgfqpoint{1.537461in}{10.186028in}}%
\pgfpathlineto{\pgfqpoint{1.539239in}{10.181985in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{10.181973in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{10.177932in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{10.177922in}}%
\pgfpathlineto{\pgfqpoint{1.543339in}{10.173110in}}%
\pgfpathlineto{\pgfqpoint{1.543629in}{10.173099in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{10.169923in}}%
\pgfpathlineto{\pgfqpoint{1.545365in}{10.169906in}}%
\pgfpathlineto{\pgfqpoint{1.547089in}{10.165912in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{10.165912in}}%
\pgfpathlineto{\pgfqpoint{1.549369in}{10.161159in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{10.147826in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{10.146963in}}%
\pgfpathlineto{\pgfqpoint{1.558020in}{10.142240in}}%
\pgfpathlineto{\pgfqpoint{1.558295in}{10.142236in}}%
\pgfpathlineto{\pgfqpoint{1.560206in}{10.137511in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{10.131207in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{10.131202in}}%
\pgfpathlineto{\pgfqpoint{1.565325in}{10.127275in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{10.126484in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{10.122643in}}%
\pgfpathlineto{\pgfqpoint{1.568506in}{10.121775in}}%
\pgfpathlineto{\pgfqpoint{1.570082in}{10.117907in}}%
\pgfpathlineto{\pgfqpoint{1.570605in}{10.117089in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{10.109266in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{10.109260in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{10.105374in}}%
\pgfpathlineto{\pgfqpoint{1.578074in}{10.100725in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{10.096178in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{10.096176in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{10.092291in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{10.092285in}}%
\pgfpathlineto{\pgfqpoint{1.584838in}{10.088521in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{10.087766in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{10.084931in}}%
\pgfpathlineto{\pgfqpoint{1.589978in}{10.084120in}}%
\pgfpathlineto{\pgfqpoint{1.591187in}{10.083319in}}%
\pgfpathlineto{\pgfqpoint{1.592390in}{10.082745in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{10.071212in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{10.071107in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{10.067639in}}%
\pgfpathlineto{\pgfqpoint{1.596440in}{10.067637in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{10.063593in}}%
\pgfpathlineto{\pgfqpoint{1.598323in}{10.063577in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{10.058955in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{1.602281in}{10.056365in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{10.056364in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{10.052625in}}%
\pgfpathlineto{\pgfqpoint{1.604581in}{10.052588in}}%
\pgfpathlineto{\pgfqpoint{1.606406in}{10.047835in}}%
\pgfpathlineto{\pgfqpoint{1.607314in}{10.047734in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{10.043118in}}%
\pgfpathlineto{\pgfqpoint{1.610466in}{10.041949in}}%
\pgfpathlineto{\pgfqpoint{1.611806in}{10.040276in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{10.040274in}}%
\pgfpathlineto{\pgfqpoint{1.613581in}{10.037071in}}%
\pgfpathlineto{\pgfqpoint{1.615343in}{10.032837in}}%
\pgfpathlineto{\pgfqpoint{1.616439in}{10.032821in}}%
\pgfpathlineto{\pgfqpoint{1.618182in}{10.028343in}}%
\pgfpathlineto{\pgfqpoint{1.618616in}{10.028302in}}%
\pgfpathlineto{\pgfqpoint{1.620129in}{10.025407in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{10.025043in}}%
\pgfpathlineto{\pgfqpoint{1.622489in}{10.022075in}}%
\pgfpathlineto{\pgfqpoint{1.622703in}{10.022070in}}%
\pgfpathlineto{\pgfqpoint{1.624192in}{10.019361in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{10.017510in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{10.017496in}}%
\pgfpathlineto{\pgfqpoint{1.627983in}{10.013114in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{10.013103in}}%
\pgfpathlineto{\pgfqpoint{1.631100in}{10.008909in}}%
\pgfpathlineto{\pgfqpoint{1.631719in}{10.008890in}}%
\pgfpathlineto{\pgfqpoint{1.633157in}{10.005642in}}%
\pgfpathlineto{\pgfqpoint{1.633975in}{10.005628in}}%
\pgfpathlineto{\pgfqpoint{1.635401in}{10.002457in}}%
\pgfpathlineto{\pgfqpoint{1.644970in}{9.987879in}}%
\pgfpathlineto{\pgfqpoint{1.646336in}{9.984858in}}%
\pgfpathlineto{\pgfqpoint{1.646725in}{9.984857in}}%
\pgfpathlineto{\pgfqpoint{1.647888in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.648661in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.650008in}{9.979966in}}%
\pgfpathlineto{\pgfqpoint{1.650583in}{9.979947in}}%
\pgfpathlineto{\pgfqpoint{1.652110in}{9.976137in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{9.976131in}}%
\pgfpathlineto{\pgfqpoint{1.653817in}{9.973098in}}%
\pgfpathlineto{\pgfqpoint{1.654006in}{9.973095in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{9.971073in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{9.971067in}}%
\pgfpathlineto{\pgfqpoint{1.657012in}{9.966677in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{9.966663in}}%
\pgfpathlineto{\pgfqpoint{1.659243in}{9.962961in}}%
\pgfpathlineto{\pgfqpoint{1.659798in}{9.962959in}}%
\pgfpathlineto{\pgfqpoint{1.661271in}{9.960026in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{9.960015in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{9.957024in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{9.957014in}}%
\pgfpathlineto{\pgfqpoint{1.664737in}{9.952185in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{9.952183in}}%
\pgfpathlineto{\pgfqpoint{1.666723in}{9.947686in}}%
\pgfpathlineto{\pgfqpoint{1.667621in}{9.947678in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{9.944006in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{9.944005in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{9.938887in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{9.938876in}}%
\pgfpathlineto{\pgfqpoint{1.672941in}{9.935577in}}%
\pgfpathlineto{\pgfqpoint{1.674166in}{9.934630in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{9.932346in}}%
\pgfpathlineto{\pgfqpoint{1.676946in}{9.931789in}}%
\pgfpathlineto{\pgfqpoint{1.678497in}{9.929504in}}%
\pgfpathlineto{\pgfqpoint{1.679696in}{9.928948in}}%
\pgfpathlineto{\pgfqpoint{1.681231in}{9.926683in}}%
\pgfpathlineto{\pgfqpoint{1.682248in}{9.926578in}}%
\pgfpathlineto{\pgfqpoint{1.683599in}{9.924688in}}%
\pgfpathlineto{\pgfqpoint{1.684272in}{9.924684in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{9.922322in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{9.922319in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{9.920435in}}%
\pgfpathlineto{\pgfqpoint{1.687775in}{9.920432in}}%
\pgfpathlineto{\pgfqpoint{1.689097in}{9.918102in}}%
\pgfpathlineto{\pgfqpoint{1.689591in}{9.918084in}}%
\pgfpathlineto{\pgfqpoint{1.690903in}{9.915300in}}%
\pgfpathlineto{\pgfqpoint{1.691231in}{9.914813in}}%
\pgfpathlineto{\pgfqpoint{1.692535in}{9.913887in}}%
\pgfpathlineto{\pgfqpoint{1.692698in}{9.913879in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{9.912020in}}%
\pgfpathlineto{\pgfqpoint{1.694156in}{9.912018in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{9.909723in}}%
\pgfpathlineto{\pgfqpoint{1.695767in}{9.909716in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{9.906985in}}%
\pgfpathlineto{\pgfqpoint{1.698165in}{9.906982in}}%
\pgfpathlineto{\pgfqpoint{1.699435in}{9.903995in}}%
\pgfpathlineto{\pgfqpoint{1.699752in}{9.903994in}}%
\pgfpathlineto{\pgfqpoint{1.701014in}{9.901606in}}%
\pgfpathlineto{\pgfqpoint{1.701328in}{9.901590in}}%
\pgfpathlineto{\pgfqpoint{1.702582in}{9.899827in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{9.899824in}}%
\pgfpathlineto{\pgfqpoint{1.703986in}{9.897227in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{9.897216in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{9.895919in}}%
\pgfpathlineto{\pgfqpoint{1.705537in}{9.895915in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{9.893359in}}%
\pgfpathlineto{\pgfqpoint{1.706925in}{9.893357in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{9.892091in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{9.892090in}}%
\pgfpathlineto{\pgfqpoint{1.709526in}{9.889615in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{9.889588in}}%
\pgfpathlineto{\pgfqpoint{1.711649in}{9.886766in}}%
\pgfpathlineto{\pgfqpoint{1.712403in}{9.886732in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{9.883895in}}%
\pgfpathlineto{\pgfqpoint{1.714949in}{9.883889in}}%
\pgfpathlineto{\pgfqpoint{1.716436in}{9.880358in}}%
\pgfpathlineto{\pgfqpoint{1.717913in}{9.880348in}}%
\pgfpathlineto{\pgfqpoint{1.719090in}{9.877678in}}%
\pgfpathlineto{\pgfqpoint{1.719822in}{9.877670in}}%
\pgfpathlineto{\pgfqpoint{1.721280in}{9.874905in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{9.874885in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{9.872224in}}%
\pgfpathlineto{\pgfqpoint{1.725178in}{9.871169in}}%
\pgfpathlineto{\pgfqpoint{1.727175in}{9.868750in}}%
\pgfpathlineto{\pgfqpoint{1.727459in}{9.868747in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{9.866073in}}%
\pgfpathlineto{\pgfqpoint{1.731405in}{9.863541in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{9.863537in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{9.860926in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{9.860775in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{9.859624in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{9.859621in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{9.858417in}}%
\pgfpathlineto{\pgfqpoint{1.739931in}{9.857557in}}%
\pgfpathlineto{\pgfqpoint{1.741549in}{9.856724in}}%
\pgfpathlineto{\pgfqpoint{1.741817in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{1.743023in}{9.853378in}}%
\pgfpathlineto{\pgfqpoint{1.743957in}{9.853359in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{9.850734in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{9.850728in}}%
\pgfpathlineto{\pgfqpoint{1.746738in}{9.848490in}}%
\pgfpathlineto{\pgfqpoint{1.747790in}{9.848484in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{9.846013in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{9.845986in}}%
\pgfpathlineto{\pgfqpoint{1.751049in}{9.844471in}}%
\pgfpathlineto{\pgfqpoint{1.752341in}{9.843455in}}%
\pgfpathlineto{\pgfqpoint{1.753627in}{9.840983in}}%
\pgfpathlineto{\pgfqpoint{1.754395in}{9.840964in}}%
\pgfpathlineto{\pgfqpoint{1.755543in}{9.839747in}}%
\pgfpathlineto{\pgfqpoint{1.755670in}{9.839739in}}%
\pgfpathlineto{\pgfqpoint{1.756940in}{9.837522in}}%
\pgfpathlineto{\pgfqpoint{1.758580in}{9.837489in}}%
\pgfpathlineto{\pgfqpoint{1.759835in}{9.835140in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{9.835127in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{9.832805in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{9.832745in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{9.831395in}}%
\pgfpathlineto{\pgfqpoint{1.764426in}{9.831392in}}%
\pgfpathlineto{\pgfqpoint{1.765653in}{9.829244in}}%
\pgfpathlineto{\pgfqpoint{1.766508in}{9.829218in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{9.826954in}}%
\pgfpathlineto{\pgfqpoint{1.768210in}{9.826909in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{9.825753in}}%
\pgfpathlineto{\pgfqpoint{1.770742in}{9.824769in}}%
\pgfpathlineto{\pgfqpoint{1.772059in}{9.822554in}}%
\pgfpathlineto{\pgfqpoint{1.774199in}{9.821422in}}%
\pgfpathlineto{\pgfqpoint{1.774908in}{9.820321in}}%
\pgfpathlineto{\pgfqpoint{1.776086in}{9.818093in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{9.818067in}}%
\pgfpathlineto{\pgfqpoint{1.778542in}{9.816035in}}%
\pgfpathlineto{\pgfqpoint{1.779935in}{9.816021in}}%
\pgfpathlineto{\pgfqpoint{1.781090in}{9.814005in}}%
\pgfpathlineto{\pgfqpoint{1.781781in}{9.813997in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{9.810738in}}%
\pgfpathlineto{\pgfqpoint{1.784525in}{9.809961in}}%
\pgfpathlineto{\pgfqpoint{1.785660in}{9.808959in}}%
\pgfpathlineto{\pgfqpoint{1.785886in}{9.808954in}}%
\pgfpathlineto{\pgfqpoint{1.787015in}{9.806680in}}%
\pgfpathlineto{\pgfqpoint{1.788363in}{9.805984in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{9.803020in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{9.802308in}}%
\pgfpathlineto{\pgfqpoint{1.792696in}{9.800517in}}%
\pgfpathlineto{\pgfqpoint{1.794233in}{9.800504in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{9.796816in}}%
\pgfpathlineto{\pgfqpoint{1.797173in}{9.796129in}}%
\pgfpathlineto{\pgfqpoint{1.798361in}{9.794378in}}%
\pgfpathlineto{\pgfqpoint{1.799866in}{9.793654in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{9.791266in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{9.791261in}}%
\pgfpathlineto{\pgfqpoint{1.804011in}{9.788158in}}%
\pgfpathlineto{\pgfqpoint{1.804432in}{9.788139in}}%
\pgfpathlineto{\pgfqpoint{1.805587in}{9.786639in}}%
\pgfpathlineto{\pgfqpoint{1.807362in}{9.786624in}}%
\pgfpathlineto{\pgfqpoint{1.808504in}{9.783689in}}%
\pgfpathlineto{\pgfqpoint{1.810671in}{9.782996in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{9.780179in}}%
\pgfpathlineto{\pgfqpoint{1.813836in}{9.779013in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{9.776127in}}%
\pgfpathlineto{\pgfqpoint{1.817863in}{9.776104in}}%
\pgfpathlineto{\pgfqpoint{1.819059in}{9.773440in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{9.772274in}}%
\pgfpathlineto{\pgfqpoint{1.823006in}{9.770298in}}%
\pgfpathlineto{\pgfqpoint{1.825248in}{9.769451in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{9.767781in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{9.767228in}}%
\pgfpathlineto{\pgfqpoint{1.829866in}{9.766115in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{9.764983in}}%
\pgfpathlineto{\pgfqpoint{1.833652in}{9.764394in}}%
\pgfpathlineto{\pgfqpoint{1.836826in}{9.763758in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{9.762627in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{9.762627in}}%
\pgfpathlineto{\pgfqpoint{1.839320in}{9.761453in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{9.760861in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{9.759411in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{9.758293in}}%
\pgfpathlineto{\pgfqpoint{1.846568in}{9.756620in}}%
\pgfpathlineto{\pgfqpoint{1.849146in}{9.755499in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{9.753858in}}%
\pgfpathlineto{\pgfqpoint{1.853531in}{9.752751in}}%
\pgfpathlineto{\pgfqpoint{1.854919in}{9.750421in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{9.749817in}}%
\pgfpathlineto{\pgfqpoint{1.858782in}{9.748360in}}%
\pgfpathlineto{\pgfqpoint{1.861072in}{9.747292in}}%
\pgfpathlineto{\pgfqpoint{1.862420in}{9.745676in}}%
\pgfpathlineto{\pgfqpoint{1.864678in}{9.744559in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{9.743903in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{9.742461in}}%
\pgfpathlineto{\pgfqpoint{1.868562in}{9.741941in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{9.740894in}}%
\pgfpathlineto{\pgfqpoint{1.871741in}{9.739810in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{9.739245in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{9.739241in}}%
\pgfpathlineto{\pgfqpoint{1.874481in}{9.737819in}}%
\pgfpathlineto{\pgfqpoint{1.876477in}{9.736806in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{9.736289in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{9.735291in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{9.734303in}}%
\pgfpathlineto{\pgfqpoint{1.896808in}{9.733846in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{9.714358in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{9.713446in}}%
\pgfpathlineto{\pgfqpoint{1.901396in}{9.712252in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{9.710980in}}%
\pgfpathlineto{\pgfqpoint{1.904482in}{9.709485in}}%
\pgfpathlineto{\pgfqpoint{1.907178in}{9.708615in}}%
\pgfpathlineto{\pgfqpoint{1.908445in}{9.707850in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{9.707469in}}%
\pgfpathlineto{\pgfqpoint{1.909846in}{9.705865in}}%
\pgfpathlineto{\pgfqpoint{1.911933in}{9.705850in}}%
\pgfpathlineto{\pgfqpoint{1.913109in}{9.704644in}}%
\pgfpathlineto{\pgfqpoint{1.913660in}{9.704633in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{9.703450in}}%
\pgfpathlineto{\pgfqpoint{1.916330in}{9.702615in}}%
\pgfpathlineto{\pgfqpoint{1.917621in}{9.701454in}}%
\pgfpathlineto{\pgfqpoint{1.919175in}{9.700632in}}%
\pgfpathlineto{\pgfqpoint{1.920385in}{9.699853in}}%
\pgfpathlineto{\pgfqpoint{1.921989in}{9.699030in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{9.698253in}}%
\pgfpathlineto{\pgfqpoint{1.924707in}{9.697457in}}%
\pgfpathlineto{\pgfqpoint{1.925956in}{9.696264in}}%
\pgfpathlineto{\pgfqpoint{1.928503in}{9.695487in}}%
\pgfpathlineto{\pgfqpoint{1.929734in}{9.693899in}}%
\pgfpathlineto{\pgfqpoint{1.932243in}{9.692972in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{9.691894in}}%
\pgfpathlineto{\pgfqpoint{1.935614in}{9.691066in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{9.690311in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.690286in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.690286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.586046in}{10.389804in}}%
\pgfpathlineto{\pgfqpoint{1.586547in}{10.389763in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{10.356969in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{10.297721in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{10.297647in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{10.291551in}}%
\pgfpathlineto{\pgfqpoint{1.648594in}{10.214205in}}%
\pgfpathlineto{\pgfqpoint{1.648988in}{10.214195in}}%
\pgfpathlineto{\pgfqpoint{1.652890in}{10.202542in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{10.201672in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{10.195947in}}%
\pgfpathlineto{\pgfqpoint{1.656352in}{10.195925in}}%
\pgfpathlineto{\pgfqpoint{1.659390in}{10.187679in}}%
\pgfpathlineto{\pgfqpoint{1.667566in}{10.167552in}}%
\pgfpathlineto{\pgfqpoint{1.669751in}{10.162743in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{10.149327in}}%
\pgfpathlineto{\pgfqpoint{1.677256in}{10.142244in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{10.142238in}}%
\pgfpathlineto{\pgfqpoint{1.680059in}{10.135192in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{10.134358in}}%
\pgfpathlineto{\pgfqpoint{1.682831in}{10.128846in}}%
\pgfpathlineto{\pgfqpoint{1.683176in}{10.128839in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{10.122614in}}%
\pgfpathlineto{\pgfqpoint{1.702084in}{10.084933in}}%
\pgfpathlineto{\pgfqpoint{1.703360in}{10.084124in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{10.083319in}}%
\pgfpathlineto{\pgfqpoint{1.705262in}{10.082747in}}%
\pgfpathlineto{\pgfqpoint{1.706523in}{10.071196in}}%
\pgfpathlineto{\pgfqpoint{1.707151in}{10.071110in}}%
\pgfpathlineto{\pgfqpoint{1.709958in}{10.063588in}}%
\pgfpathlineto{\pgfqpoint{1.710268in}{10.063574in}}%
\pgfpathlineto{\pgfqpoint{1.713041in}{10.056366in}}%
\pgfpathlineto{\pgfqpoint{1.713347in}{10.056365in}}%
\pgfpathlineto{\pgfqpoint{1.714873in}{10.052611in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{10.052591in}}%
\pgfpathlineto{\pgfqpoint{1.716995in}{10.047791in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{10.047749in}}%
\pgfpathlineto{\pgfqpoint{1.719696in}{10.041962in}}%
\pgfpathlineto{\pgfqpoint{1.719995in}{10.041945in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{10.037119in}}%
\pgfpathlineto{\pgfqpoint{1.722666in}{10.035952in}}%
\pgfpathlineto{\pgfqpoint{1.724138in}{10.032831in}}%
\pgfpathlineto{\pgfqpoint{1.724431in}{10.032826in}}%
\pgfpathlineto{\pgfqpoint{1.726475in}{10.026840in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{10.026831in}}%
\pgfpathlineto{\pgfqpoint{1.729368in}{10.022078in}}%
\pgfpathlineto{\pgfqpoint{1.729655in}{10.022069in}}%
\pgfpathlineto{\pgfqpoint{1.731658in}{10.017517in}}%
\pgfpathlineto{\pgfqpoint{1.732512in}{10.017498in}}%
\pgfpathlineto{\pgfqpoint{1.734211in}{10.013110in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{10.013104in}}%
\pgfpathlineto{\pgfqpoint{1.736460in}{10.008900in}}%
\pgfpathlineto{\pgfqpoint{1.736739in}{10.008890in}}%
\pgfpathlineto{\pgfqpoint{1.738688in}{10.004027in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{10.004024in}}%
\pgfpathlineto{\pgfqpoint{1.741173in}{9.998969in}}%
\pgfpathlineto{\pgfqpoint{1.741995in}{9.998922in}}%
\pgfpathlineto{\pgfqpoint{1.743905in}{9.993699in}}%
\pgfpathlineto{\pgfqpoint{1.744448in}{9.993652in}}%
\pgfpathlineto{\pgfqpoint{1.746340in}{9.989417in}}%
\pgfpathlineto{\pgfqpoint{1.746609in}{9.989416in}}%
\pgfpathlineto{\pgfqpoint{1.748752in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.749817in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{9.979960in}}%
\pgfpathlineto{\pgfqpoint{1.751406in}{9.979949in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{9.973105in}}%
\pgfpathlineto{\pgfqpoint{1.754032in}{9.973097in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{9.969926in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{9.969889in}}%
\pgfpathlineto{\pgfqpoint{1.757407in}{9.965077in}}%
\pgfpathlineto{\pgfqpoint{1.757665in}{9.965045in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{9.960068in}}%
\pgfpathlineto{\pgfqpoint{1.759718in}{9.960027in}}%
\pgfpathlineto{\pgfqpoint{1.760992in}{9.957021in}}%
\pgfpathlineto{\pgfqpoint{1.761247in}{9.957015in}}%
\pgfpathlineto{\pgfqpoint{1.763019in}{9.950402in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{9.950394in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{9.944011in}}%
\pgfpathlineto{\pgfqpoint{1.765780in}{9.944005in}}%
\pgfpathlineto{\pgfqpoint{1.768017in}{9.937016in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{9.937000in}}%
\pgfpathlineto{\pgfqpoint{1.769744in}{9.933761in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{9.933754in}}%
\pgfpathlineto{\pgfqpoint{1.771947in}{9.930910in}}%
\pgfpathlineto{\pgfqpoint{1.772434in}{9.930905in}}%
\pgfpathlineto{\pgfqpoint{1.773889in}{9.928073in}}%
\pgfpathlineto{\pgfqpoint{1.774614in}{9.927542in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{9.924689in}}%
\pgfpathlineto{\pgfqpoint{1.777254in}{9.924685in}}%
\pgfpathlineto{\pgfqpoint{1.778919in}{9.920445in}}%
\pgfpathlineto{\pgfqpoint{1.779866in}{9.920433in}}%
\pgfpathlineto{\pgfqpoint{1.781516in}{9.916708in}}%
\pgfpathlineto{\pgfqpoint{1.781985in}{9.916687in}}%
\pgfpathlineto{\pgfqpoint{1.783387in}{9.913896in}}%
\pgfpathlineto{\pgfqpoint{1.783620in}{9.913880in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{9.909730in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{9.909716in}}%
\pgfpathlineto{\pgfqpoint{1.787320in}{9.906984in}}%
\pgfpathlineto{\pgfqpoint{1.787779in}{9.906982in}}%
\pgfpathlineto{\pgfqpoint{1.789150in}{9.902514in}}%
\pgfpathlineto{\pgfqpoint{1.790061in}{9.901594in}}%
\pgfpathlineto{\pgfqpoint{1.791646in}{9.898184in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{9.897227in}}%
\pgfpathlineto{\pgfqpoint{1.793893in}{9.893366in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{9.893356in}}%
\pgfpathlineto{\pgfqpoint{1.795900in}{9.890419in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{9.889593in}}%
\pgfpathlineto{\pgfqpoint{1.798111in}{9.886747in}}%
\pgfpathlineto{\pgfqpoint{1.798331in}{9.886733in}}%
\pgfpathlineto{\pgfqpoint{1.799866in}{9.883891in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{9.883888in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{9.880352in}}%
\pgfpathlineto{\pgfqpoint{1.802476in}{9.880348in}}%
\pgfpathlineto{\pgfqpoint{1.803772in}{9.877671in}}%
\pgfpathlineto{\pgfqpoint{1.805275in}{9.874891in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{9.874883in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{9.872217in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{9.871166in}}%
\pgfpathlineto{\pgfqpoint{1.809100in}{9.868752in}}%
\pgfpathlineto{\pgfqpoint{1.809311in}{9.868749in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{1.811201in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{1.812869in}{9.862306in}}%
\pgfpathlineto{\pgfqpoint{1.813492in}{9.862292in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{9.859634in}}%
\pgfpathlineto{\pgfqpoint{1.815763in}{9.859622in}}%
\pgfpathlineto{\pgfqpoint{1.816993in}{9.858416in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{9.857280in}}%
\pgfpathlineto{\pgfqpoint{1.819841in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{1.821052in}{9.853370in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{9.853364in}}%
\pgfpathlineto{\pgfqpoint{1.822658in}{9.848495in}}%
\pgfpathlineto{\pgfqpoint{1.824254in}{9.848483in}}%
\pgfpathlineto{\pgfqpoint{1.825840in}{9.844499in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{9.843457in}}%
\pgfpathlineto{\pgfqpoint{1.828983in}{9.839820in}}%
\pgfpathlineto{\pgfqpoint{1.829763in}{9.839746in}}%
\pgfpathlineto{\pgfqpoint{1.831122in}{9.837512in}}%
\pgfpathlineto{\pgfqpoint{1.831895in}{9.837490in}}%
\pgfpathlineto{\pgfqpoint{1.833627in}{9.833773in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{9.832749in}}%
\pgfpathlineto{\pgfqpoint{1.836487in}{9.829264in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{9.829215in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{9.825760in}}%
\pgfpathlineto{\pgfqpoint{1.840439in}{9.825741in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{9.822550in}}%
\pgfpathlineto{\pgfqpoint{1.843040in}{9.821419in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{9.818081in}}%
\pgfpathlineto{\pgfqpoint{1.845249in}{9.818066in}}%
\pgfpathlineto{\pgfqpoint{1.846528in}{9.816028in}}%
\pgfpathlineto{\pgfqpoint{1.846893in}{9.816023in}}%
\pgfpathlineto{\pgfqpoint{1.848345in}{9.811970in}}%
\pgfpathlineto{\pgfqpoint{1.848888in}{9.811923in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{9.808977in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{9.808957in}}%
\pgfpathlineto{\pgfqpoint{1.852299in}{9.806045in}}%
\pgfpathlineto{\pgfqpoint{1.853544in}{9.805095in}}%
\pgfpathlineto{\pgfqpoint{1.854783in}{9.802308in}}%
\pgfpathlineto{\pgfqpoint{1.854960in}{9.802308in}}%
\pgfpathlineto{\pgfqpoint{1.856192in}{9.800513in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{9.800504in}}%
\pgfpathlineto{\pgfqpoint{1.858291in}{9.796183in}}%
\pgfpathlineto{\pgfqpoint{1.858813in}{9.796140in}}%
\pgfpathlineto{\pgfqpoint{1.860027in}{9.794375in}}%
\pgfpathlineto{\pgfqpoint{1.860719in}{9.793660in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{9.791265in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{9.791261in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{9.786645in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{9.786625in}}%
\pgfpathlineto{\pgfqpoint{1.867194in}{9.782999in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{9.782997in}}%
\pgfpathlineto{\pgfqpoint{1.869373in}{9.780140in}}%
\pgfpathlineto{\pgfqpoint{1.870206in}{9.779015in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{9.776121in}}%
\pgfpathlineto{\pgfqpoint{1.873018in}{9.776105in}}%
\pgfpathlineto{\pgfqpoint{1.874494in}{9.772290in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{9.771648in}}%
\pgfpathlineto{\pgfqpoint{1.877745in}{9.769454in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{9.768833in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{9.767234in}}%
\pgfpathlineto{\pgfqpoint{1.881910in}{9.766091in}}%
\pgfpathlineto{\pgfqpoint{1.883495in}{9.764394in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{9.763758in}}%
\pgfpathlineto{\pgfqpoint{1.887413in}{9.761453in}}%
\pgfpathlineto{\pgfqpoint{1.888809in}{9.760865in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{9.758860in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{9.758293in}}%
\pgfpathlineto{\pgfqpoint{1.892648in}{9.756602in}}%
\pgfpathlineto{\pgfqpoint{1.893713in}{9.755501in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{9.753857in}}%
\pgfpathlineto{\pgfqpoint{1.896581in}{9.752751in}}%
\pgfpathlineto{\pgfqpoint{1.898227in}{9.750413in}}%
\pgfpathlineto{\pgfqpoint{1.899120in}{9.749821in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{9.747293in}}%
\pgfpathlineto{\pgfqpoint{1.901635in}{9.746755in}}%
\pgfpathlineto{\pgfqpoint{1.902956in}{9.745143in}}%
\pgfpathlineto{\pgfqpoint{1.904271in}{9.744541in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{9.741953in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{9.740886in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{9.739248in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{9.739242in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{9.737292in}}%
\pgfpathlineto{\pgfqpoint{1.912866in}{9.736280in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{9.734303in}}%
\pgfpathlineto{\pgfqpoint{1.924033in}{9.733846in}}%
\pgfpathlineto{\pgfqpoint{1.925244in}{9.714324in}}%
\pgfpathlineto{\pgfqpoint{1.926584in}{9.712298in}}%
\pgfpathlineto{\pgfqpoint{1.927916in}{9.711051in}}%
\pgfpathlineto{\pgfqpoint{1.929373in}{9.709459in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{9.707871in}}%
\pgfpathlineto{\pgfqpoint{1.931348in}{9.707470in}}%
\pgfpathlineto{\pgfqpoint{1.932656in}{9.705858in}}%
\pgfpathlineto{\pgfqpoint{1.933307in}{9.705850in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{9.703461in}}%
\pgfpathlineto{\pgfqpoint{1.936026in}{9.702613in}}%
\pgfpathlineto{\pgfqpoint{1.938078in}{9.700216in}}%
\pgfpathlineto{\pgfqpoint{1.939352in}{9.699031in}}%
\pgfpathlineto{\pgfqpoint{1.940620in}{9.697473in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{9.697013in}}%
\pgfpathlineto{\pgfqpoint{1.943012in}{9.695487in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{9.694641in}}%
\pgfpathlineto{\pgfqpoint{1.944884in}{9.693492in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{9.692975in}}%
\pgfpathlineto{\pgfqpoint{1.946744in}{9.691868in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{9.691072in}}%
\pgfpathlineto{\pgfqpoint{1.948835in}{9.689178in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{9.688014in}}%
\pgfpathlineto{\pgfqpoint{1.951637in}{9.687272in}}%
\pgfpathlineto{\pgfqpoint{1.951879in}{9.687271in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{9.685013in}}%
\pgfpathlineto{\pgfqpoint{1.954409in}{9.684643in}}%
\pgfpathlineto{\pgfqpoint{1.955724in}{9.682439in}}%
\pgfpathlineto{\pgfqpoint{1.957151in}{9.681376in}}%
\pgfpathlineto{\pgfqpoint{1.958453in}{9.680010in}}%
\pgfpathlineto{\pgfqpoint{1.959630in}{9.680007in}}%
\pgfpathlineto{\pgfqpoint{1.960802in}{9.677549in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{9.676639in}}%
\pgfpathlineto{\pgfqpoint{1.964171in}{9.674158in}}%
\pgfpathlineto{\pgfqpoint{1.966240in}{9.673522in}}%
\pgfpathlineto{\pgfqpoint{1.967496in}{9.671705in}}%
\pgfpathlineto{\pgfqpoint{1.968179in}{9.670878in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{9.669712in}}%
\pgfpathlineto{\pgfqpoint{1.970779in}{9.668635in}}%
\pgfpathlineto{\pgfqpoint{1.972125in}{9.667250in}}%
\pgfpathlineto{\pgfqpoint{1.972796in}{9.667238in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{9.665934in}}%
\pgfpathlineto{\pgfqpoint{1.974908in}{9.665117in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{9.663825in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{9.662805in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{9.661548in}}%
\pgfpathlineto{\pgfqpoint{1.981357in}{9.661018in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{9.659008in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{9.658277in}}%
\pgfpathlineto{\pgfqpoint{1.986487in}{9.657039in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{9.656227in}}%
\pgfpathlineto{\pgfqpoint{1.989433in}{9.655001in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{9.654478in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{9.653236in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{9.652200in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{9.651412in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{9.651402in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{9.649039in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{9.648222in}}%
\pgfpathlineto{\pgfqpoint{1.999486in}{9.647165in}}%
\pgfpathlineto{\pgfqpoint{1.999988in}{9.647165in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{9.645508in}}%
\pgfpathlineto{\pgfqpoint{2.002586in}{9.644442in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{9.642801in}}%
\pgfpathlineto{\pgfqpoint{2.005255in}{9.641913in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{9.641392in}}%
\pgfpathlineto{\pgfqpoint{2.007703in}{9.640302in}}%
\pgfpathlineto{\pgfqpoint{2.009354in}{9.638632in}}%
\pgfpathlineto{\pgfqpoint{2.010898in}{9.637805in}}%
\pgfpathlineto{\pgfqpoint{2.012051in}{9.637213in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{9.636292in}}%
\pgfpathlineto{\pgfqpoint{2.014624in}{9.635319in}}%
\pgfpathlineto{\pgfqpoint{2.015949in}{9.634350in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{9.632833in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{9.631977in}}%
\pgfpathlineto{\pgfqpoint{2.021179in}{9.630017in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{9.629172in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{9.628720in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{9.628719in}}%
\pgfpathlineto{\pgfqpoint{2.024213in}{9.627349in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{9.626464in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{9.625121in}}%
\pgfpathlineto{\pgfqpoint{2.028022in}{9.624255in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{9.623287in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{9.622495in}}%
\pgfpathlineto{\pgfqpoint{2.032485in}{9.620389in}}%
\pgfpathlineto{\pgfqpoint{2.035213in}{9.619544in}}%
\pgfpathlineto{\pgfqpoint{2.036436in}{9.618270in}}%
\pgfpathlineto{\pgfqpoint{2.038173in}{9.617474in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.616704in}}%
\pgfpathlineto{\pgfqpoint{2.040671in}{9.615900in}}%
\pgfpathlineto{\pgfqpoint{2.041868in}{9.615125in}}%
\pgfpathlineto{\pgfqpoint{2.044076in}{9.614359in}}%
\pgfpathlineto{\pgfqpoint{2.045342in}{9.612846in}}%
\pgfpathlineto{\pgfqpoint{2.047771in}{9.612077in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{9.611317in}}%
\pgfpathlineto{\pgfqpoint{2.050261in}{9.610573in}}%
\pgfpathlineto{\pgfqpoint{2.051578in}{9.609417in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{9.608681in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{9.607954in}}%
\pgfpathlineto{\pgfqpoint{2.057747in}{9.606829in}}%
\pgfpathlineto{\pgfqpoint{2.061331in}{9.605708in}}%
\pgfpathlineto{\pgfqpoint{2.062515in}{9.604985in}}%
\pgfpathlineto{\pgfqpoint{2.063772in}{9.604167in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{9.603087in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{9.602777in}}%
\pgfpathlineto{\pgfqpoint{2.073383in}{9.602031in}}%
\pgfpathlineto{\pgfqpoint{2.074062in}{9.601615in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{9.588076in}}%
\pgfpathlineto{\pgfqpoint{2.078020in}{9.587080in}}%
\pgfpathlineto{\pgfqpoint{2.079204in}{9.586125in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{9.585441in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{9.584191in}}%
\pgfpathlineto{\pgfqpoint{2.084895in}{9.583805in}}%
\pgfpathlineto{\pgfqpoint{2.086047in}{9.582567in}}%
\pgfpathlineto{\pgfqpoint{2.088834in}{9.582162in}}%
\pgfpathlineto{\pgfqpoint{2.090040in}{9.580536in}}%
\pgfpathlineto{\pgfqpoint{2.093133in}{9.579597in}}%
\pgfpathlineto{\pgfqpoint{2.094388in}{9.578896in}}%
\pgfpathlineto{\pgfqpoint{2.096536in}{9.577862in}}%
\pgfpathlineto{\pgfqpoint{2.097843in}{9.577250in}}%
\pgfpathlineto{\pgfqpoint{2.100777in}{9.576349in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.575572in}}%
\pgfpathlineto{\pgfqpoint{2.104615in}{9.574655in}}%
\pgfpathlineto{\pgfqpoint{2.105749in}{9.574278in}}%
\pgfpathlineto{\pgfqpoint{2.108792in}{9.573569in}}%
\pgfpathlineto{\pgfqpoint{2.110039in}{9.572325in}}%
\pgfpathlineto{\pgfqpoint{2.114451in}{9.571537in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{9.570245in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{9.569068in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{9.568690in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.568689in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.568689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759083in}{10.286817in}}%
\pgfpathlineto{\pgfqpoint{1.765040in}{10.268743in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{10.258200in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{10.246303in}}%
\pgfpathlineto{\pgfqpoint{1.775144in}{10.238818in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{10.208292in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{10.208288in}}%
\pgfpathlineto{\pgfqpoint{1.787577in}{10.200001in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{10.199974in}}%
\pgfpathlineto{\pgfqpoint{1.792475in}{10.187670in}}%
\pgfpathlineto{\pgfqpoint{1.795544in}{10.179536in}}%
\pgfpathlineto{\pgfqpoint{1.800294in}{10.165913in}}%
\pgfpathlineto{\pgfqpoint{1.800721in}{10.165912in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{10.147816in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{10.142233in}}%
\pgfpathlineto{\pgfqpoint{1.811184in}{10.134364in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{10.122637in}}%
\pgfpathlineto{\pgfqpoint{1.818063in}{10.114758in}}%
\pgfpathlineto{\pgfqpoint{1.821632in}{10.103847in}}%
\pgfpathlineto{\pgfqpoint{1.822025in}{10.103822in}}%
\pgfpathlineto{\pgfqpoint{1.825927in}{10.092292in}}%
\pgfpathlineto{\pgfqpoint{1.826314in}{10.092285in}}%
\pgfpathlineto{\pgfqpoint{1.828624in}{10.087342in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{10.084127in}}%
\pgfpathlineto{\pgfqpoint{1.832427in}{10.083319in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{10.082745in}}%
\pgfpathlineto{\pgfqpoint{1.834308in}{10.071111in}}%
\pgfpathlineto{\pgfqpoint{1.836548in}{10.063599in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{10.063580in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{10.050739in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{10.050737in}}%
\pgfpathlineto{\pgfqpoint{1.844595in}{10.043109in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{10.041953in}}%
\pgfpathlineto{\pgfqpoint{1.847460in}{10.037077in}}%
\pgfpathlineto{\pgfqpoint{1.852748in}{10.023951in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{10.022068in}}%
\pgfpathlineto{\pgfqpoint{1.855869in}{10.017507in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{10.017499in}}%
\pgfpathlineto{\pgfqpoint{1.857929in}{10.013107in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{10.013103in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{10.007250in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{10.007247in}}%
\pgfpathlineto{\pgfqpoint{1.863007in}{10.000578in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{10.000515in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{9.995860in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{9.995839in}}%
\pgfpathlineto{\pgfqpoint{1.867658in}{9.989418in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{9.989415in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.870930in}{9.983348in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{9.976160in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{9.976134in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{9.961742in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{9.961708in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{9.952185in}}%
\pgfpathlineto{\pgfqpoint{1.882063in}{9.952183in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{9.940296in}}%
\pgfpathlineto{\pgfqpoint{1.885464in}{9.940286in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{9.933761in}}%
\pgfpathlineto{\pgfqpoint{1.888518in}{9.933755in}}%
\pgfpathlineto{\pgfqpoint{1.890032in}{9.930908in}}%
\pgfpathlineto{\pgfqpoint{1.890333in}{9.930904in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{9.927529in}}%
\pgfpathlineto{\pgfqpoint{1.895112in}{9.922322in}}%
\pgfpathlineto{\pgfqpoint{1.895408in}{9.922320in}}%
\pgfpathlineto{\pgfqpoint{1.897175in}{9.918113in}}%
\pgfpathlineto{\pgfqpoint{1.897761in}{9.918080in}}%
\pgfpathlineto{\pgfqpoint{1.900094in}{9.912030in}}%
\pgfpathlineto{\pgfqpoint{1.900384in}{9.912023in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{9.906987in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{9.906982in}}%
\pgfpathlineto{\pgfqpoint{1.904410in}{9.902488in}}%
\pgfpathlineto{\pgfqpoint{1.908937in}{9.892096in}}%
\pgfpathlineto{\pgfqpoint{1.909217in}{9.892092in}}%
\pgfpathlineto{\pgfqpoint{1.911170in}{9.886790in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{9.886728in}}%
\pgfpathlineto{\pgfqpoint{1.914484in}{9.880357in}}%
\pgfpathlineto{\pgfqpoint{1.915306in}{9.880349in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{9.876544in}}%
\pgfpathlineto{\pgfqpoint{1.916942in}{9.876543in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{9.872225in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{9.871176in}}%
\pgfpathlineto{\pgfqpoint{1.920988in}{9.868750in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{9.863547in}}%
\pgfpathlineto{\pgfqpoint{1.923914in}{9.863536in}}%
\pgfpathlineto{\pgfqpoint{1.925759in}{9.859633in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{9.859624in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{9.858133in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{9.857277in}}%
\pgfpathlineto{\pgfqpoint{1.929669in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{9.850749in}}%
\pgfpathlineto{\pgfqpoint{1.931987in}{9.850729in}}%
\pgfpathlineto{\pgfqpoint{1.933266in}{9.848484in}}%
\pgfpathlineto{\pgfqpoint{1.935045in}{9.844481in}}%
\pgfpathlineto{\pgfqpoint{1.935804in}{9.843469in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{9.839785in}}%
\pgfpathlineto{\pgfqpoint{1.937817in}{9.839756in}}%
\pgfpathlineto{\pgfqpoint{1.939316in}{9.837501in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{9.837492in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{9.832794in}}%
\pgfpathlineto{\pgfqpoint{1.942042in}{9.832757in}}%
\pgfpathlineto{\pgfqpoint{1.943762in}{9.829245in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{9.829219in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{9.825753in}}%
\pgfpathlineto{\pgfqpoint{1.946684in}{9.824781in}}%
\pgfpathlineto{\pgfqpoint{1.948374in}{9.821440in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{9.820319in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{9.818074in}}%
\pgfpathlineto{\pgfqpoint{1.950529in}{9.818065in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{9.816025in}}%
\pgfpathlineto{\pgfqpoint{1.951957in}{9.816021in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{9.810747in}}%
\pgfpathlineto{\pgfqpoint{1.954553in}{9.809921in}}%
\pgfpathlineto{\pgfqpoint{1.956658in}{9.805988in}}%
\pgfpathlineto{\pgfqpoint{1.959207in}{9.800516in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{9.800505in}}%
\pgfpathlineto{\pgfqpoint{1.961731in}{9.794383in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{9.793653in}}%
\pgfpathlineto{\pgfqpoint{1.964231in}{9.791263in}}%
\pgfpathlineto{\pgfqpoint{1.964683in}{9.791261in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{9.786642in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{9.786625in}}%
\pgfpathlineto{\pgfqpoint{1.968492in}{9.782998in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{9.782996in}}%
\pgfpathlineto{\pgfqpoint{1.970487in}{9.779019in}}%
\pgfpathlineto{\pgfqpoint{1.971148in}{9.777980in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{9.776111in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{9.776104in}}%
\pgfpathlineto{\pgfqpoint{1.974429in}{9.772283in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{9.771652in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{9.767785in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{9.767231in}}%
\pgfpathlineto{\pgfqpoint{1.980019in}{9.766088in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{9.764394in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{9.763757in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{9.761446in}}%
\pgfpathlineto{\pgfqpoint{1.985490in}{9.760862in}}%
\pgfpathlineto{\pgfqpoint{1.986944in}{9.758859in}}%
\pgfpathlineto{\pgfqpoint{1.987357in}{9.758294in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{9.755509in}}%
\pgfpathlineto{\pgfqpoint{1.989621in}{9.754400in}}%
\pgfpathlineto{\pgfqpoint{1.991255in}{9.752753in}}%
\pgfpathlineto{\pgfqpoint{1.991865in}{9.752144in}}%
\pgfpathlineto{\pgfqpoint{1.993081in}{9.750409in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{9.745678in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{9.745138in}}%
\pgfpathlineto{\pgfqpoint{1.999667in}{9.740898in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{9.739819in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{9.737289in}}%
\pgfpathlineto{\pgfqpoint{2.004353in}{9.736279in}}%
\pgfpathlineto{\pgfqpoint{2.005703in}{9.734303in}}%
\pgfpathlineto{\pgfqpoint{2.012915in}{9.733846in}}%
\pgfpathlineto{\pgfqpoint{2.014222in}{9.713484in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{9.712261in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{9.709474in}}%
\pgfpathlineto{\pgfqpoint{2.017735in}{9.708621in}}%
\pgfpathlineto{\pgfqpoint{2.021564in}{9.703447in}}%
\pgfpathlineto{\pgfqpoint{2.022106in}{9.702629in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{9.698250in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{9.697464in}}%
\pgfpathlineto{\pgfqpoint{2.028526in}{9.693798in}}%
\pgfpathlineto{\pgfqpoint{2.033583in}{9.687275in}}%
\pgfpathlineto{\pgfqpoint{2.034101in}{9.687272in}}%
\pgfpathlineto{\pgfqpoint{2.035476in}{9.685005in}}%
\pgfpathlineto{\pgfqpoint{2.038712in}{9.680687in}}%
\pgfpathlineto{\pgfqpoint{2.040063in}{9.680007in}}%
\pgfpathlineto{\pgfqpoint{2.041407in}{9.677522in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{9.675082in}}%
\pgfpathlineto{\pgfqpoint{2.043907in}{9.674134in}}%
\pgfpathlineto{\pgfqpoint{2.045726in}{9.671715in}}%
\pgfpathlineto{\pgfqpoint{2.046384in}{9.671171in}}%
\pgfpathlineto{\pgfqpoint{2.047695in}{9.669691in}}%
\pgfpathlineto{\pgfqpoint{2.048348in}{9.668639in}}%
\pgfpathlineto{\pgfqpoint{2.049811in}{9.667241in}}%
\pgfpathlineto{\pgfqpoint{2.049973in}{9.667237in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{9.665933in}}%
\pgfpathlineto{\pgfqpoint{2.051427in}{9.665932in}}%
\pgfpathlineto{\pgfqpoint{2.052713in}{9.663822in}}%
\pgfpathlineto{\pgfqpoint{2.053513in}{9.662812in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{9.661038in}}%
\pgfpathlineto{\pgfqpoint{2.056532in}{9.660266in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{9.658988in}}%
\pgfpathlineto{\pgfqpoint{2.059047in}{9.658279in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{9.656242in}}%
\pgfpathlineto{\pgfqpoint{2.062001in}{9.655651in}}%
\pgfpathlineto{\pgfqpoint{2.063389in}{9.654482in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{9.654478in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{9.653235in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{9.652199in}}%
\pgfpathlineto{\pgfqpoint{2.066599in}{9.651406in}}%
\pgfpathlineto{\pgfqpoint{2.066750in}{9.651403in}}%
\pgfpathlineto{\pgfqpoint{2.068264in}{9.648245in}}%
\pgfpathlineto{\pgfqpoint{2.069918in}{9.647165in}}%
\pgfpathlineto{\pgfqpoint{2.071264in}{9.644450in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{9.643852in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{9.641913in}}%
\pgfpathlineto{\pgfqpoint{2.075260in}{9.640323in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{9.639338in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{9.638079in}}%
\pgfpathlineto{\pgfqpoint{2.080061in}{9.635834in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{9.635291in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{9.632832in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{9.631977in}}%
\pgfpathlineto{\pgfqpoint{2.085763in}{9.628727in}}%
\pgfpathlineto{\pgfqpoint{2.086467in}{9.628720in}}%
\pgfpathlineto{\pgfqpoint{2.087589in}{9.627347in}}%
\pgfpathlineto{\pgfqpoint{2.088288in}{9.626463in}}%
\pgfpathlineto{\pgfqpoint{2.090373in}{9.623301in}}%
\pgfpathlineto{\pgfqpoint{2.092305in}{9.622496in}}%
\pgfpathlineto{\pgfqpoint{2.093675in}{9.620384in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{9.619547in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{9.618266in}}%
\pgfpathlineto{\pgfqpoint{2.097205in}{9.617476in}}%
\pgfpathlineto{\pgfqpoint{2.098550in}{9.615925in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{9.615118in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{9.613611in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{9.612819in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{9.611326in}}%
\pgfpathlineto{\pgfqpoint{2.105823in}{9.610573in}}%
\pgfpathlineto{\pgfqpoint{2.107254in}{9.609407in}}%
\pgfpathlineto{\pgfqpoint{2.108160in}{9.608683in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{9.607952in}}%
\pgfpathlineto{\pgfqpoint{2.110859in}{9.606831in}}%
\pgfpathlineto{\pgfqpoint{2.113404in}{9.605708in}}%
\pgfpathlineto{\pgfqpoint{2.114667in}{9.604600in}}%
\pgfpathlineto{\pgfqpoint{2.117424in}{9.603490in}}%
\pgfpathlineto{\pgfqpoint{2.118791in}{9.602778in}}%
\pgfpathlineto{\pgfqpoint{2.121627in}{9.602031in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{9.601615in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{9.587814in}}%
\pgfpathlineto{\pgfqpoint{2.124795in}{9.587083in}}%
\pgfpathlineto{\pgfqpoint{2.126004in}{9.586124in}}%
\pgfpathlineto{\pgfqpoint{2.127206in}{9.585442in}}%
\pgfpathlineto{\pgfqpoint{2.127806in}{9.584476in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{9.583807in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{9.582820in}}%
\pgfpathlineto{\pgfqpoint{2.131490in}{9.582174in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{9.581265in}}%
\pgfpathlineto{\pgfqpoint{2.133839in}{9.580524in}}%
\pgfpathlineto{\pgfqpoint{2.135006in}{9.579601in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{9.578881in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{9.577867in}}%
\pgfpathlineto{\pgfqpoint{2.138704in}{9.577248in}}%
\pgfpathlineto{\pgfqpoint{2.140078in}{9.576349in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{9.575561in}}%
\pgfpathlineto{\pgfqpoint{2.142689in}{9.574653in}}%
\pgfpathlineto{\pgfqpoint{2.144041in}{9.573875in}}%
\pgfpathlineto{\pgfqpoint{2.145498in}{9.573101in}}%
\pgfpathlineto{\pgfqpoint{2.146947in}{9.571932in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{9.571015in}}%
\pgfpathlineto{\pgfqpoint{2.150698in}{9.569930in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{9.569068in}}%
\pgfpathlineto{\pgfqpoint{2.153529in}{9.568307in}}%
\pgfpathlineto{\pgfqpoint{2.154933in}{9.567913in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{9.566312in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{9.565417in}}%
\pgfpathlineto{\pgfqpoint{2.159313in}{9.564726in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{9.563878in}}%
\pgfpathlineto{\pgfqpoint{2.161527in}{9.562765in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{9.561968in}}%
\pgfpathlineto{\pgfqpoint{2.164035in}{9.561203in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{9.560052in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{9.559304in}}%
\pgfpathlineto{\pgfqpoint{2.169080in}{9.557772in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{9.557057in}}%
\pgfpathlineto{\pgfqpoint{2.171717in}{9.556308in}}%
\pgfpathlineto{\pgfqpoint{2.172925in}{9.555262in}}%
\pgfpathlineto{\pgfqpoint{2.174128in}{9.554544in}}%
\pgfpathlineto{\pgfqpoint{2.175125in}{9.553829in}}%
\pgfpathlineto{\pgfqpoint{2.176318in}{9.552802in}}%
\pgfpathlineto{\pgfqpoint{2.177800in}{9.552147in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{9.550460in}}%
\pgfpathlineto{\pgfqpoint{2.180545in}{9.550173in}}%
\pgfpathlineto{\pgfqpoint{2.181810in}{9.548327in}}%
\pgfpathlineto{\pgfqpoint{2.184032in}{9.547706in}}%
\pgfpathlineto{\pgfqpoint{2.185184in}{9.545963in}}%
\pgfpathlineto{\pgfqpoint{2.186997in}{9.544803in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.190022in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.191241in}{9.541675in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{9.541662in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{9.539998in}}%
\pgfpathlineto{\pgfqpoint{2.194402in}{9.539995in}}%
\pgfpathlineto{\pgfqpoint{2.195600in}{9.538153in}}%
\pgfpathlineto{\pgfqpoint{2.197798in}{9.537292in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{9.535871in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{9.535446in}}%
\pgfpathlineto{\pgfqpoint{2.202048in}{9.534111in}}%
\pgfpathlineto{\pgfqpoint{2.203924in}{9.533153in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{9.532069in}}%
\pgfpathlineto{\pgfqpoint{2.208163in}{9.530845in}}%
\pgfpathlineto{\pgfqpoint{2.209560in}{9.530328in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{9.529292in}}%
\pgfpathlineto{\pgfqpoint{2.212763in}{9.527966in}}%
\pgfpathlineto{\pgfqpoint{2.214222in}{9.527294in}}%
\pgfpathlineto{\pgfqpoint{2.215416in}{9.526651in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{9.525498in}}%
\pgfpathlineto{\pgfqpoint{2.219471in}{9.524706in}}%
\pgfpathlineto{\pgfqpoint{2.221641in}{9.523737in}}%
\pgfpathlineto{\pgfqpoint{2.223381in}{9.522779in}}%
\pgfpathlineto{\pgfqpoint{2.227394in}{9.521665in}}%
\pgfpathlineto{\pgfqpoint{2.228853in}{9.521183in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{9.520161in}}%
\pgfpathlineto{\pgfqpoint{2.235946in}{9.519750in}}%
\pgfpathlineto{\pgfqpoint{2.239537in}{9.518789in}}%
\pgfpathlineto{\pgfqpoint{2.240774in}{9.517833in}}%
\pgfpathlineto{\pgfqpoint{2.243078in}{9.516850in}}%
\pgfpathlineto{\pgfqpoint{2.245058in}{9.515148in}}%
\pgfpathlineto{\pgfqpoint{2.245816in}{9.514557in}}%
\pgfpathlineto{\pgfqpoint{2.246948in}{9.513860in}}%
\pgfpathlineto{\pgfqpoint{2.248525in}{9.512756in}}%
\pgfpathlineto{\pgfqpoint{2.249869in}{9.511499in}}%
\pgfpathlineto{\pgfqpoint{2.251206in}{9.510779in}}%
\pgfpathlineto{\pgfqpoint{2.252389in}{9.509911in}}%
\pgfpathlineto{\pgfqpoint{2.253345in}{9.509905in}}%
\pgfpathlineto{\pgfqpoint{2.254518in}{9.508375in}}%
\pgfpathlineto{\pgfqpoint{2.255467in}{9.507714in}}%
\pgfpathlineto{\pgfqpoint{2.256630in}{9.507052in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{9.506225in}}%
\pgfpathlineto{\pgfqpoint{2.258869in}{9.505788in}}%
\pgfpathlineto{\pgfqpoint{2.259802in}{9.505011in}}%
\pgfpathlineto{\pgfqpoint{2.261089in}{9.503827in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{9.502959in}}%
\pgfpathlineto{\pgfqpoint{2.264488in}{9.501570in}}%
\pgfpathlineto{\pgfqpoint{2.265891in}{9.500919in}}%
\pgfpathlineto{\pgfqpoint{2.267078in}{9.499538in}}%
\pgfpathlineto{\pgfqpoint{2.268536in}{9.499534in}}%
\pgfpathlineto{\pgfqpoint{2.269711in}{9.497778in}}%
\pgfpathlineto{\pgfqpoint{2.271360in}{9.497039in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{9.495913in}}%
\pgfpathlineto{\pgfqpoint{2.272794in}{9.495912in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{9.494691in}}%
\pgfpathlineto{\pgfqpoint{2.274695in}{9.493805in}}%
\pgfpathlineto{\pgfqpoint{2.275909in}{9.492900in}}%
\pgfpathlineto{\pgfqpoint{2.277652in}{9.492013in}}%
\pgfpathlineto{\pgfqpoint{2.278919in}{9.490663in}}%
\pgfpathlineto{\pgfqpoint{2.281105in}{9.490006in}}%
\pgfpathlineto{\pgfqpoint{2.282355in}{9.487370in}}%
\pgfpathlineto{\pgfqpoint{2.285097in}{9.487084in}}%
\pgfpathlineto{\pgfqpoint{2.286263in}{9.486098in}}%
\pgfpathlineto{\pgfqpoint{2.289475in}{9.485496in}}%
\pgfpathlineto{\pgfqpoint{2.290621in}{9.484838in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.484356in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.484356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.942510in}{10.194373in}}%
\pgfpathlineto{\pgfqpoint{1.977660in}{10.086276in}}%
\pgfpathlineto{\pgfqpoint{1.981141in}{10.082745in}}%
\pgfpathlineto{\pgfqpoint{1.982864in}{10.069018in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{10.037123in}}%
\pgfpathlineto{\pgfqpoint{1.994611in}{10.035949in}}%
\pgfpathlineto{\pgfqpoint{1.998276in}{10.025411in}}%
\pgfpathlineto{\pgfqpoint{1.999083in}{10.023605in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{10.017515in}}%
\pgfpathlineto{\pgfqpoint{2.001889in}{10.017504in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{10.013108in}}%
\pgfpathlineto{\pgfqpoint{2.003874in}{10.013103in}}%
\pgfpathlineto{\pgfqpoint{2.006237in}{10.005640in}}%
\pgfpathlineto{\pgfqpoint{2.006629in}{10.005628in}}%
\pgfpathlineto{\pgfqpoint{2.010127in}{9.995864in}}%
\pgfpathlineto{\pgfqpoint{2.010513in}{9.995836in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{9.989417in}}%
\pgfpathlineto{\pgfqpoint{2.012816in}{9.989415in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{9.976154in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{9.976137in}}%
\pgfpathlineto{\pgfqpoint{2.021457in}{9.962961in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{9.962959in}}%
\pgfpathlineto{\pgfqpoint{2.033015in}{9.928957in}}%
\pgfpathlineto{\pgfqpoint{2.036523in}{9.922322in}}%
\pgfpathlineto{\pgfqpoint{2.036871in}{9.922320in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{9.916705in}}%
\pgfpathlineto{\pgfqpoint{2.039296in}{9.916684in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{9.909729in}}%
\pgfpathlineto{\pgfqpoint{2.042038in}{9.909720in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{9.899940in}}%
\pgfpathlineto{\pgfqpoint{2.045763in}{9.899833in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{9.892099in}}%
\pgfpathlineto{\pgfqpoint{2.048770in}{9.892093in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{9.886772in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{9.886744in}}%
\pgfpathlineto{\pgfqpoint{2.053706in}{9.880354in}}%
\pgfpathlineto{\pgfqpoint{2.054031in}{9.880350in}}%
\pgfpathlineto{\pgfqpoint{2.055330in}{9.876544in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{9.876543in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{9.872215in}}%
\pgfpathlineto{\pgfqpoint{2.061727in}{9.862305in}}%
\pgfpathlineto{\pgfqpoint{2.062042in}{9.862295in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{9.858426in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{9.857277in}}%
\pgfpathlineto{\pgfqpoint{2.066732in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{9.850740in}}%
\pgfpathlineto{\pgfqpoint{2.068584in}{9.850730in}}%
\pgfpathlineto{\pgfqpoint{2.070117in}{9.847267in}}%
\pgfpathlineto{\pgfqpoint{2.072552in}{9.840995in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{9.840965in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{9.837502in}}%
\pgfpathlineto{\pgfqpoint{2.075263in}{9.837490in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{9.833770in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{9.826980in}}%
\pgfpathlineto{\pgfqpoint{2.081188in}{9.825743in}}%
\pgfpathlineto{\pgfqpoint{2.082648in}{9.821450in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{9.820368in}}%
\pgfpathlineto{\pgfqpoint{2.084679in}{9.816045in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{9.816022in}}%
\pgfpathlineto{\pgfqpoint{2.087552in}{9.809968in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{9.808956in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{9.805115in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{9.805096in}}%
\pgfpathlineto{\pgfqpoint{2.092083in}{9.800516in}}%
\pgfpathlineto{\pgfqpoint{2.092644in}{9.800506in}}%
\pgfpathlineto{\pgfqpoint{2.094597in}{9.794379in}}%
\pgfpathlineto{\pgfqpoint{2.095430in}{9.793652in}}%
\pgfpathlineto{\pgfqpoint{2.097087in}{9.788916in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{9.777991in}}%
\pgfpathlineto{\pgfqpoint{2.102265in}{9.777980in}}%
\pgfpathlineto{\pgfqpoint{2.103879in}{9.774524in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{9.773428in}}%
\pgfpathlineto{\pgfqpoint{2.106281in}{9.769466in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{9.768837in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{9.764394in}}%
\pgfpathlineto{\pgfqpoint{2.112319in}{9.763758in}}%
\pgfpathlineto{\pgfqpoint{2.113871in}{9.761447in}}%
\pgfpathlineto{\pgfqpoint{2.114386in}{9.760866in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{9.756627in}}%
\pgfpathlineto{\pgfqpoint{2.117711in}{9.755500in}}%
\pgfpathlineto{\pgfqpoint{2.119483in}{9.752752in}}%
\pgfpathlineto{\pgfqpoint{2.123738in}{9.745143in}}%
\pgfpathlineto{\pgfqpoint{2.124481in}{9.744552in}}%
\pgfpathlineto{\pgfqpoint{2.127679in}{9.739248in}}%
\pgfpathlineto{\pgfqpoint{2.127923in}{9.739243in}}%
\pgfpathlineto{\pgfqpoint{2.129384in}{9.736296in}}%
\pgfpathlineto{\pgfqpoint{2.130595in}{9.735298in}}%
\pgfpathlineto{\pgfqpoint{2.131801in}{9.734302in}}%
\pgfpathlineto{\pgfqpoint{2.137510in}{9.733846in}}%
\pgfpathlineto{\pgfqpoint{2.138683in}{9.713460in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{9.680008in}}%
\pgfpathlineto{\pgfqpoint{2.160020in}{9.680006in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{9.676656in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{9.675968in}}%
\pgfpathlineto{\pgfqpoint{2.163659in}{9.673536in}}%
\pgfpathlineto{\pgfqpoint{2.164083in}{9.673521in}}%
\pgfpathlineto{\pgfqpoint{2.165564in}{9.670271in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{9.669676in}}%
\pgfpathlineto{\pgfqpoint{2.168501in}{9.665935in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{9.665135in}}%
\pgfpathlineto{\pgfqpoint{2.171404in}{9.662268in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{9.661548in}}%
\pgfpathlineto{\pgfqpoint{2.173048in}{9.661023in}}%
\pgfpathlineto{\pgfqpoint{2.173457in}{9.660267in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{9.658288in}}%
\pgfpathlineto{\pgfqpoint{2.175901in}{9.657429in}}%
\pgfpathlineto{\pgfqpoint{2.178521in}{9.654489in}}%
\pgfpathlineto{\pgfqpoint{2.179322in}{9.654477in}}%
\pgfpathlineto{\pgfqpoint{2.180917in}{9.651419in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{9.651404in}}%
\pgfpathlineto{\pgfqpoint{2.183487in}{9.647165in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{9.647165in}}%
\pgfpathlineto{\pgfqpoint{2.185837in}{9.644443in}}%
\pgfpathlineto{\pgfqpoint{2.187973in}{9.641394in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{9.640314in}}%
\pgfpathlineto{\pgfqpoint{2.193141in}{9.635307in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{9.634386in}}%
\pgfpathlineto{\pgfqpoint{2.195592in}{9.631978in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{9.631977in}}%
\pgfpathlineto{\pgfqpoint{2.197276in}{9.628725in}}%
\pgfpathlineto{\pgfqpoint{2.197649in}{9.628720in}}%
\pgfpathlineto{\pgfqpoint{2.199134in}{9.626006in}}%
\pgfpathlineto{\pgfqpoint{2.201346in}{9.622505in}}%
\pgfpathlineto{\pgfqpoint{2.202445in}{9.621652in}}%
\pgfpathlineto{\pgfqpoint{2.204266in}{9.619569in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{9.618733in}}%
\pgfpathlineto{\pgfqpoint{2.206794in}{9.616704in}}%
\pgfpathlineto{\pgfqpoint{2.207691in}{9.615901in}}%
\pgfpathlineto{\pgfqpoint{2.209119in}{9.614368in}}%
\pgfpathlineto{\pgfqpoint{2.210185in}{9.613578in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{9.611327in}}%
\pgfpathlineto{\pgfqpoint{2.213007in}{9.610573in}}%
\pgfpathlineto{\pgfqpoint{2.214755in}{9.608690in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{9.607950in}}%
\pgfpathlineto{\pgfqpoint{2.217700in}{9.605713in}}%
\pgfpathlineto{\pgfqpoint{2.220270in}{9.604596in}}%
\pgfpathlineto{\pgfqpoint{2.221801in}{9.603497in}}%
\pgfpathlineto{\pgfqpoint{2.223490in}{9.602777in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{9.602032in}}%
\pgfpathlineto{\pgfqpoint{2.225837in}{9.601615in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{9.587814in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{9.587081in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{9.585444in}}%
\pgfpathlineto{\pgfqpoint{2.230303in}{9.584479in}}%
\pgfpathlineto{\pgfqpoint{2.233076in}{9.582177in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{9.581271in}}%
\pgfpathlineto{\pgfqpoint{2.235176in}{9.580521in}}%
\pgfpathlineto{\pgfqpoint{2.235819in}{9.579618in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{9.577630in}}%
\pgfpathlineto{\pgfqpoint{2.239326in}{9.577244in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{9.575565in}}%
\pgfpathlineto{\pgfqpoint{2.241847in}{9.574654in}}%
\pgfpathlineto{\pgfqpoint{2.243410in}{9.573580in}}%
\pgfpathlineto{\pgfqpoint{2.244499in}{9.572695in}}%
\pgfpathlineto{\pgfqpoint{2.246046in}{9.571542in}}%
\pgfpathlineto{\pgfqpoint{2.247277in}{9.570618in}}%
\pgfpathlineto{\pgfqpoint{2.248655in}{9.569928in}}%
\pgfpathlineto{\pgfqpoint{2.249113in}{9.569073in}}%
\pgfpathlineto{\pgfqpoint{2.250632in}{9.567916in}}%
\pgfpathlineto{\pgfqpoint{2.251540in}{9.567088in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{9.566302in}}%
\pgfpathlineto{\pgfqpoint{2.253495in}{9.565424in}}%
\pgfpathlineto{\pgfqpoint{2.255733in}{9.563091in}}%
\pgfpathlineto{\pgfqpoint{2.257067in}{9.562754in}}%
\pgfpathlineto{\pgfqpoint{2.258246in}{9.561201in}}%
\pgfpathlineto{\pgfqpoint{2.259274in}{9.560056in}}%
\pgfpathlineto{\pgfqpoint{2.261171in}{9.559305in}}%
\pgfpathlineto{\pgfqpoint{2.262332in}{9.557770in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{9.557059in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{9.555270in}}%
\pgfpathlineto{\pgfqpoint{2.266355in}{9.554214in}}%
\pgfpathlineto{\pgfqpoint{2.268201in}{9.552157in}}%
\pgfpathlineto{\pgfqpoint{2.268908in}{9.551490in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{9.550203in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{9.549239in}}%
\pgfpathlineto{\pgfqpoint{2.272551in}{9.548003in}}%
\pgfpathlineto{\pgfqpoint{2.273246in}{9.547709in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{9.545940in}}%
\pgfpathlineto{\pgfqpoint{2.276692in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.277785in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.279009in}{9.541666in}}%
\pgfpathlineto{\pgfqpoint{2.279145in}{9.541662in}}%
\pgfpathlineto{\pgfqpoint{2.280362in}{9.539997in}}%
\pgfpathlineto{\pgfqpoint{2.281036in}{9.539995in}}%
\pgfpathlineto{\pgfqpoint{2.282245in}{9.538146in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{9.537297in}}%
\pgfpathlineto{\pgfqpoint{2.285044in}{9.535471in}}%
\pgfpathlineto{\pgfqpoint{2.285838in}{9.535445in}}%
\pgfpathlineto{\pgfqpoint{2.287024in}{9.534111in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{9.533151in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{9.530332in}}%
\pgfpathlineto{\pgfqpoint{2.293004in}{9.529295in}}%
\pgfpathlineto{\pgfqpoint{2.296324in}{9.526814in}}%
\pgfpathlineto{\pgfqpoint{2.297210in}{9.526288in}}%
\pgfpathlineto{\pgfqpoint{2.298471in}{9.525502in}}%
\pgfpathlineto{\pgfqpoint{2.300351in}{9.524706in}}%
\pgfpathlineto{\pgfqpoint{2.301597in}{9.523262in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{9.522304in}}%
\pgfpathlineto{\pgfqpoint{2.304686in}{9.521987in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{9.521026in}}%
\pgfpathlineto{\pgfqpoint{2.308827in}{9.520367in}}%
\pgfpathlineto{\pgfqpoint{2.312546in}{9.519577in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{9.518791in}}%
\pgfpathlineto{\pgfqpoint{2.315153in}{9.517830in}}%
\pgfpathlineto{\pgfqpoint{2.316329in}{9.516852in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{9.516047in}}%
\pgfpathlineto{\pgfqpoint{2.319014in}{9.513861in}}%
\pgfpathlineto{\pgfqpoint{2.320289in}{9.512756in}}%
\pgfpathlineto{\pgfqpoint{2.322016in}{9.510783in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{9.509905in}}%
\pgfpathlineto{\pgfqpoint{2.324870in}{9.508371in}}%
\pgfpathlineto{\pgfqpoint{2.325211in}{9.507717in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{9.507050in}}%
\pgfpathlineto{\pgfqpoint{2.326793in}{9.506230in}}%
\pgfpathlineto{\pgfqpoint{2.328366in}{9.504570in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{9.503821in}}%
\pgfpathlineto{\pgfqpoint{2.331483in}{9.501573in}}%
\pgfpathlineto{\pgfqpoint{2.332476in}{9.500920in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{9.499536in}}%
\pgfpathlineto{\pgfqpoint{2.334343in}{9.499534in}}%
\pgfpathlineto{\pgfqpoint{2.335653in}{9.497040in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{9.497039in}}%
\pgfpathlineto{\pgfqpoint{2.337605in}{9.494693in}}%
\pgfpathlineto{\pgfqpoint{2.338683in}{9.493805in}}%
\pgfpathlineto{\pgfqpoint{2.340078in}{9.492034in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{9.491161in}}%
\pgfpathlineto{\pgfqpoint{2.342634in}{9.490007in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{9.488996in}}%
\pgfpathlineto{\pgfqpoint{2.344639in}{9.487205in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{9.486098in}}%
\pgfpathlineto{\pgfqpoint{2.348085in}{9.485927in}}%
\pgfpathlineto{\pgfqpoint{2.350048in}{9.484831in}}%
\pgfpathlineto{\pgfqpoint{2.351280in}{9.484358in}}%
\pgfpathlineto{\pgfqpoint{2.352812in}{9.483428in}}%
\pgfpathlineto{\pgfqpoint{2.354133in}{9.482548in}}%
\pgfpathlineto{\pgfqpoint{2.355547in}{9.482056in}}%
\pgfpathlineto{\pgfqpoint{2.356854in}{9.480281in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{9.479849in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{9.478965in}}%
\pgfpathlineto{\pgfqpoint{2.362995in}{9.477860in}}%
\pgfpathlineto{\pgfqpoint{2.364264in}{9.477469in}}%
\pgfpathlineto{\pgfqpoint{2.369471in}{9.476356in}}%
\pgfpathlineto{\pgfqpoint{2.370709in}{9.475966in}}%
\pgfpathlineto{\pgfqpoint{2.375135in}{9.474924in}}%
\pgfpathlineto{\pgfqpoint{2.376532in}{9.474287in}}%
\pgfpathlineto{\pgfqpoint{2.379853in}{9.473271in}}%
\pgfpathlineto{\pgfqpoint{2.381042in}{9.472645in}}%
\pgfpathlineto{\pgfqpoint{2.384306in}{9.471651in}}%
\pgfpathlineto{\pgfqpoint{2.385564in}{9.470666in}}%
\pgfpathlineto{\pgfqpoint{2.387173in}{9.470079in}}%
\pgfpathlineto{\pgfqpoint{2.388418in}{9.468772in}}%
\pgfpathlineto{\pgfqpoint{2.391327in}{9.468055in}}%
\pgfpathlineto{\pgfqpoint{2.392639in}{9.466602in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{9.466069in}}%
\pgfpathlineto{\pgfqpoint{2.396534in}{9.465243in}}%
\pgfpathlineto{\pgfqpoint{2.397905in}{9.464076in}}%
\pgfpathlineto{\pgfqpoint{2.401975in}{9.463084in}}%
\pgfpathlineto{\pgfqpoint{2.403233in}{9.461950in}}%
\pgfpathlineto{\pgfqpoint{2.405981in}{9.461496in}}%
\pgfpathlineto{\pgfqpoint{2.407137in}{9.460715in}}%
\pgfpathlineto{\pgfqpoint{2.409599in}{9.460067in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{9.459585in}}%
\pgfpathlineto{\pgfqpoint{2.413167in}{9.458571in}}%
\pgfpathlineto{\pgfqpoint{2.414612in}{9.458281in}}%
\pgfpathlineto{\pgfqpoint{2.418349in}{9.457230in}}%
\pgfpathlineto{\pgfqpoint{2.419608in}{9.456500in}}%
\pgfpathlineto{\pgfqpoint{2.422576in}{9.455760in}}%
\pgfpathlineto{\pgfqpoint{2.423738in}{9.455024in}}%
\pgfpathlineto{\pgfqpoint{2.423969in}{9.455023in}}%
\pgfpathlineto{\pgfqpoint{2.425202in}{9.452599in}}%
\pgfpathlineto{\pgfqpoint{2.425893in}{9.451562in}}%
\pgfpathlineto{\pgfqpoint{2.427421in}{9.450269in}}%
\pgfpathlineto{\pgfqpoint{2.428106in}{9.449726in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{9.448717in}}%
\pgfpathlineto{\pgfqpoint{2.430074in}{9.448128in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{9.446666in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{9.446067in}}%
\pgfpathlineto{\pgfqpoint{2.434040in}{9.444468in}}%
\pgfpathlineto{\pgfqpoint{2.436478in}{9.443564in}}%
\pgfpathlineto{\pgfqpoint{2.437726in}{9.442968in}}%
\pgfpathlineto{\pgfqpoint{2.440782in}{9.442278in}}%
\pgfpathlineto{\pgfqpoint{2.442008in}{9.441213in}}%
\pgfpathlineto{\pgfqpoint{2.444515in}{9.440367in}}%
\pgfpathlineto{\pgfqpoint{2.445725in}{9.440082in}}%
\pgfpathlineto{\pgfqpoint{2.448687in}{9.439054in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{9.438340in}}%
\pgfpathlineto{\pgfqpoint{2.452793in}{9.437345in}}%
\pgfpathlineto{\pgfqpoint{2.454032in}{9.436645in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{9.435628in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{9.435125in}}%
\pgfpathlineto{\pgfqpoint{2.460678in}{9.434315in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{9.433374in}}%
\pgfpathlineto{\pgfqpoint{2.462546in}{9.432601in}}%
\pgfpathlineto{\pgfqpoint{2.463739in}{9.432222in}}%
\pgfpathlineto{\pgfqpoint{2.464993in}{9.431476in}}%
\pgfpathlineto{\pgfqpoint{2.466110in}{9.426514in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.425678in}}%
\pgfpathlineto{\pgfqpoint{2.477206in}{9.425678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.115547in}{10.120219in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{10.083319in}}%
\pgfpathlineto{\pgfqpoint{2.129238in}{10.082747in}}%
\pgfpathlineto{\pgfqpoint{2.130663in}{10.071103in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{10.054510in}}%
\pgfpathlineto{\pgfqpoint{2.135820in}{10.054475in}}%
\pgfpathlineto{\pgfqpoint{2.140875in}{10.038652in}}%
\pgfpathlineto{\pgfqpoint{2.148056in}{10.017519in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{10.017505in}}%
\pgfpathlineto{\pgfqpoint{2.150698in}{10.011477in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{10.008897in}}%
\pgfpathlineto{\pgfqpoint{2.155041in}{9.998950in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{9.998915in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{9.993642in}}%
\pgfpathlineto{\pgfqpoint{2.176119in}{9.930909in}}%
\pgfpathlineto{\pgfqpoint{2.176516in}{9.930903in}}%
\pgfpathlineto{\pgfqpoint{2.179274in}{9.924688in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{9.924684in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{9.913920in}}%
\pgfpathlineto{\pgfqpoint{2.183936in}{9.913881in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{9.906985in}}%
\pgfpathlineto{\pgfqpoint{2.186616in}{9.906982in}}%
\pgfpathlineto{\pgfqpoint{2.188514in}{9.899938in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{9.899828in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{9.890424in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{9.889598in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{9.883894in}}%
\pgfpathlineto{\pgfqpoint{2.194863in}{9.883890in}}%
\pgfpathlineto{\pgfqpoint{2.196335in}{9.880350in}}%
\pgfpathlineto{\pgfqpoint{2.198162in}{9.874901in}}%
\pgfpathlineto{\pgfqpoint{2.201779in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{2.202138in}{9.866074in}}%
\pgfpathlineto{\pgfqpoint{2.203924in}{9.860925in}}%
\pgfpathlineto{\pgfqpoint{2.204991in}{9.859627in}}%
\pgfpathlineto{\pgfqpoint{2.206405in}{9.858129in}}%
\pgfpathlineto{\pgfqpoint{2.208863in}{9.853359in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{9.848484in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{9.837527in}}%
\pgfpathlineto{\pgfqpoint{2.215416in}{9.837497in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{9.829244in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{9.829221in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{9.821459in}}%
\pgfpathlineto{\pgfqpoint{2.222802in}{9.820359in}}%
\pgfpathlineto{\pgfqpoint{2.224451in}{9.816037in}}%
\pgfpathlineto{\pgfqpoint{2.225108in}{9.816022in}}%
\pgfpathlineto{\pgfqpoint{2.227069in}{9.809962in}}%
\pgfpathlineto{\pgfqpoint{2.234131in}{9.791267in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{9.791262in}}%
\pgfpathlineto{\pgfqpoint{2.236339in}{9.786635in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{9.786629in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{9.782996in}}%
\pgfpathlineto{\pgfqpoint{2.240388in}{9.776122in}}%
\pgfpathlineto{\pgfqpoint{2.241005in}{9.776109in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{9.771669in}}%
\pgfpathlineto{\pgfqpoint{2.243155in}{9.771645in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{9.767253in}}%
\pgfpathlineto{\pgfqpoint{2.246496in}{9.766096in}}%
\pgfpathlineto{\pgfqpoint{2.248600in}{9.763767in}}%
\pgfpathlineto{\pgfqpoint{2.248899in}{9.763757in}}%
\pgfpathlineto{\pgfqpoint{2.250984in}{9.759713in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{9.756601in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{9.752753in}}%
\pgfpathlineto{\pgfqpoint{2.255394in}{9.752751in}}%
\pgfpathlineto{\pgfqpoint{2.257716in}{9.747294in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{9.747291in}}%
\pgfpathlineto{\pgfqpoint{2.260017in}{9.743958in}}%
\pgfpathlineto{\pgfqpoint{2.261729in}{9.740395in}}%
\pgfpathlineto{\pgfqpoint{2.265961in}{9.734303in}}%
\pgfpathlineto{\pgfqpoint{2.271223in}{9.733847in}}%
\pgfpathlineto{\pgfqpoint{2.272590in}{9.713051in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{9.705861in}}%
\pgfpathlineto{\pgfqpoint{2.276379in}{9.705855in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{9.701848in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{9.692997in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{9.690319in}}%
\pgfpathlineto{\pgfqpoint{2.285356in}{9.689162in}}%
\pgfpathlineto{\pgfqpoint{2.287938in}{9.684651in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{9.684646in}}%
\pgfpathlineto{\pgfqpoint{2.289985in}{9.680687in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{9.680007in}}%
\pgfpathlineto{\pgfqpoint{2.292521in}{9.676656in}}%
\pgfpathlineto{\pgfqpoint{2.293025in}{9.675933in}}%
\pgfpathlineto{\pgfqpoint{2.295282in}{9.671713in}}%
\pgfpathlineto{\pgfqpoint{2.295780in}{9.670879in}}%
\pgfpathlineto{\pgfqpoint{2.298999in}{9.665934in}}%
\pgfpathlineto{\pgfqpoint{2.299245in}{9.665933in}}%
\pgfpathlineto{\pgfqpoint{2.300960in}{9.662277in}}%
\pgfpathlineto{\pgfqpoint{2.301692in}{9.661536in}}%
\pgfpathlineto{\pgfqpoint{2.304356in}{9.658289in}}%
\pgfpathlineto{\pgfqpoint{2.305078in}{9.657430in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{9.635835in}}%
\pgfpathlineto{\pgfqpoint{2.320243in}{9.635299in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{9.631979in}}%
\pgfpathlineto{\pgfqpoint{2.322498in}{9.631977in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{9.628723in}}%
\pgfpathlineto{\pgfqpoint{2.324065in}{9.628719in}}%
\pgfpathlineto{\pgfqpoint{2.325623in}{9.625465in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{9.614364in}}%
\pgfpathlineto{\pgfqpoint{2.334776in}{9.613584in}}%
\pgfpathlineto{\pgfqpoint{2.336483in}{9.611321in}}%
\pgfpathlineto{\pgfqpoint{2.337333in}{9.610573in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{9.607953in}}%
\pgfpathlineto{\pgfqpoint{2.340702in}{9.606832in}}%
\pgfpathlineto{\pgfqpoint{2.342371in}{9.605708in}}%
\pgfpathlineto{\pgfqpoint{2.343822in}{9.604166in}}%
\pgfpathlineto{\pgfqpoint{2.345675in}{9.603088in}}%
\pgfpathlineto{\pgfqpoint{2.347516in}{9.602032in}}%
\pgfpathlineto{\pgfqpoint{2.348329in}{9.601615in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{9.587814in}}%
\pgfpathlineto{\pgfqpoint{2.350151in}{9.587081in}}%
\pgfpathlineto{\pgfqpoint{2.351559in}{9.585443in}}%
\pgfpathlineto{\pgfqpoint{2.352160in}{9.584469in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{9.578887in}}%
\pgfpathlineto{\pgfqpoint{2.358289in}{9.577874in}}%
\pgfpathlineto{\pgfqpoint{2.363128in}{9.573584in}}%
\pgfpathlineto{\pgfqpoint{2.364085in}{9.572702in}}%
\pgfpathlineto{\pgfqpoint{2.365799in}{9.571540in}}%
\pgfpathlineto{\pgfqpoint{2.366557in}{9.570619in}}%
\pgfpathlineto{\pgfqpoint{2.368630in}{9.568691in}}%
\pgfpathlineto{\pgfqpoint{2.369940in}{9.567913in}}%
\pgfpathlineto{\pgfqpoint{2.371615in}{9.565451in}}%
\pgfpathlineto{\pgfqpoint{2.372911in}{9.564725in}}%
\pgfpathlineto{\pgfqpoint{2.374383in}{9.562762in}}%
\pgfpathlineto{\pgfqpoint{2.374933in}{9.561970in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{9.559307in}}%
\pgfpathlineto{\pgfqpoint{2.378209in}{9.559305in}}%
\pgfpathlineto{\pgfqpoint{2.379471in}{9.557768in}}%
\pgfpathlineto{\pgfqpoint{2.381086in}{9.555270in}}%
\pgfpathlineto{\pgfqpoint{2.382512in}{9.554214in}}%
\pgfpathlineto{\pgfqpoint{2.385518in}{9.550458in}}%
\pgfpathlineto{\pgfqpoint{2.386220in}{9.550178in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{9.548008in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{9.547706in}}%
\pgfpathlineto{\pgfqpoint{2.389702in}{9.545618in}}%
\pgfpathlineto{\pgfqpoint{2.390393in}{9.544568in}}%
\pgfpathlineto{\pgfqpoint{2.391769in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{9.543495in}}%
\pgfpathlineto{\pgfqpoint{2.393649in}{9.540000in}}%
\pgfpathlineto{\pgfqpoint{2.394838in}{9.539995in}}%
\pgfpathlineto{\pgfqpoint{2.396190in}{9.538141in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{9.537293in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{9.535461in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{9.535448in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{9.534110in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{9.533168in}}%
\pgfpathlineto{\pgfqpoint{2.408053in}{9.526487in}}%
\pgfpathlineto{\pgfqpoint{2.409498in}{9.525499in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{9.524706in}}%
\pgfpathlineto{\pgfqpoint{2.411412in}{9.523738in}}%
\pgfpathlineto{\pgfqpoint{2.415354in}{9.521348in}}%
\pgfpathlineto{\pgfqpoint{2.419237in}{9.520163in}}%
\pgfpathlineto{\pgfqpoint{2.420621in}{9.519581in}}%
\pgfpathlineto{\pgfqpoint{2.422150in}{9.518788in}}%
\pgfpathlineto{\pgfqpoint{2.423670in}{9.516860in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{9.516052in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{9.513859in}}%
\pgfpathlineto{\pgfqpoint{2.427281in}{9.512757in}}%
\pgfpathlineto{\pgfqpoint{2.429660in}{9.509910in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{9.509906in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{9.507056in}}%
\pgfpathlineto{\pgfqpoint{2.432604in}{9.506242in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{9.504570in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{9.503822in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{9.500924in}}%
\pgfpathlineto{\pgfqpoint{2.437819in}{9.500157in}}%
\pgfpathlineto{\pgfqpoint{2.439392in}{9.497780in}}%
\pgfpathlineto{\pgfqpoint{2.440388in}{9.497039in}}%
\pgfpathlineto{\pgfqpoint{2.441804in}{9.494691in}}%
\pgfpathlineto{\pgfqpoint{2.442227in}{9.493807in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{9.492018in}}%
\pgfpathlineto{\pgfqpoint{2.444333in}{9.491162in}}%
\pgfpathlineto{\pgfqpoint{2.446560in}{9.487369in}}%
\pgfpathlineto{\pgfqpoint{2.447943in}{9.487086in}}%
\pgfpathlineto{\pgfqpoint{2.449181in}{9.485934in}}%
\pgfpathlineto{\pgfqpoint{2.451367in}{9.484832in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{9.484357in}}%
\pgfpathlineto{\pgfqpoint{2.453534in}{9.483433in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{9.482547in}}%
\pgfpathlineto{\pgfqpoint{2.455818in}{9.482056in}}%
\pgfpathlineto{\pgfqpoint{2.457284in}{9.479850in}}%
\pgfpathlineto{\pgfqpoint{2.459139in}{9.478965in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{9.478260in}}%
\pgfpathlineto{\pgfqpoint{2.463069in}{9.477464in}}%
\pgfpathlineto{\pgfqpoint{2.464236in}{9.477025in}}%
\pgfpathlineto{\pgfqpoint{2.468344in}{9.475961in}}%
\pgfpathlineto{\pgfqpoint{2.469868in}{9.475342in}}%
\pgfpathlineto{\pgfqpoint{2.472513in}{9.474287in}}%
\pgfpathlineto{\pgfqpoint{2.474012in}{9.473650in}}%
\pgfpathlineto{\pgfqpoint{2.476492in}{9.472645in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{9.471658in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{9.470666in}}%
\pgfpathlineto{\pgfqpoint{2.481017in}{9.469347in}}%
\pgfpathlineto{\pgfqpoint{2.482709in}{9.468766in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{9.468056in}}%
\pgfpathlineto{\pgfqpoint{2.484868in}{9.467489in}}%
\pgfpathlineto{\pgfqpoint{2.486059in}{9.466600in}}%
\pgfpathlineto{\pgfqpoint{2.487245in}{9.466069in}}%
\pgfpathlineto{\pgfqpoint{2.488544in}{9.464905in}}%
\pgfpathlineto{\pgfqpoint{2.490070in}{9.464075in}}%
\pgfpathlineto{\pgfqpoint{2.491237in}{9.463582in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{9.462605in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{9.461949in}}%
\pgfpathlineto{\pgfqpoint{2.495512in}{9.461496in}}%
\pgfpathlineto{\pgfqpoint{2.496770in}{9.460233in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{9.459585in}}%
\pgfpathlineto{\pgfqpoint{2.500393in}{9.458875in}}%
\pgfpathlineto{\pgfqpoint{2.504409in}{9.457679in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{9.456503in}}%
\pgfpathlineto{\pgfqpoint{2.508254in}{9.455760in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{9.453703in}}%
\pgfpathlineto{\pgfqpoint{2.513008in}{9.448717in}}%
\pgfpathlineto{\pgfqpoint{2.513970in}{9.448128in}}%
\pgfpathlineto{\pgfqpoint{2.515459in}{9.446071in}}%
\pgfpathlineto{\pgfqpoint{2.516517in}{9.445066in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{9.444465in}}%
\pgfpathlineto{\pgfqpoint{2.518830in}{9.443564in}}%
\pgfpathlineto{\pgfqpoint{2.520499in}{9.442279in}}%
\pgfpathlineto{\pgfqpoint{2.523497in}{9.441212in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{9.440083in}}%
\pgfpathlineto{\pgfqpoint{2.527979in}{9.439055in}}%
\pgfpathlineto{\pgfqpoint{2.529188in}{9.438061in}}%
\pgfpathlineto{\pgfqpoint{2.531091in}{9.437345in}}%
\pgfpathlineto{\pgfqpoint{2.532385in}{9.436645in}}%
\pgfpathlineto{\pgfqpoint{2.533574in}{9.435629in}}%
\pgfpathlineto{\pgfqpoint{2.534757in}{9.435125in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{9.434315in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{9.432603in}}%
\pgfpathlineto{\pgfqpoint{2.540111in}{9.431476in}}%
\pgfpathlineto{\pgfqpoint{2.541264in}{9.426514in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{9.425675in}}%
\pgfpathlineto{\pgfqpoint{2.551512in}{9.425355in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{9.424541in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{9.423438in}}%
\pgfpathlineto{\pgfqpoint{2.568020in}{9.422654in}}%
\pgfpathlineto{\pgfqpoint{2.569228in}{9.421163in}}%
\pgfpathlineto{\pgfqpoint{2.570686in}{9.420709in}}%
\pgfpathlineto{\pgfqpoint{2.571881in}{9.419843in}}%
\pgfpathlineto{\pgfqpoint{2.579101in}{9.418759in}}%
\pgfpathlineto{\pgfqpoint{2.581162in}{9.418363in}}%
\pgfpathlineto{\pgfqpoint{2.588449in}{9.417427in}}%
\pgfpathlineto{\pgfqpoint{2.589644in}{9.416979in}}%
\pgfpathlineto{\pgfqpoint{2.601143in}{9.416897in}}%
\pgfpathlineto{\pgfqpoint{2.602280in}{9.399835in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{9.398794in}}%
\pgfpathlineto{\pgfqpoint{2.609295in}{9.398153in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{9.396753in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{9.396314in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{9.395206in}}%
\pgfpathlineto{\pgfqpoint{2.629122in}{9.395159in}}%
\pgfpathlineto{\pgfqpoint{2.638491in}{9.394078in}}%
\pgfpathlineto{\pgfqpoint{2.639671in}{9.393827in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.392953in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{9.392953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298974in}{10.052618in}}%
\pgfpathlineto{\pgfqpoint{2.304931in}{10.032839in}}%
\pgfpathlineto{\pgfqpoint{2.305421in}{10.032826in}}%
\pgfpathlineto{\pgfqpoint{2.308343in}{10.023601in}}%
\pgfpathlineto{\pgfqpoint{2.330596in}{9.950404in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{9.935578in}}%
\pgfpathlineto{\pgfqpoint{2.334562in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{9.930903in}}%
\pgfpathlineto{\pgfqpoint{2.340185in}{9.922323in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{9.922320in}}%
\pgfpathlineto{\pgfqpoint{2.344007in}{9.912030in}}%
\pgfpathlineto{\pgfqpoint{2.346941in}{9.903994in}}%
\pgfpathlineto{\pgfqpoint{2.349429in}{9.895928in}}%
\pgfpathlineto{\pgfqpoint{2.353524in}{9.883894in}}%
\pgfpathlineto{\pgfqpoint{2.353930in}{9.883889in}}%
\pgfpathlineto{\pgfqpoint{2.355547in}{9.877684in}}%
\pgfpathlineto{\pgfqpoint{2.355950in}{9.877674in}}%
\pgfpathlineto{\pgfqpoint{2.363875in}{9.858418in}}%
\pgfpathlineto{\pgfqpoint{2.365818in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{2.367747in}{9.848492in}}%
\pgfpathlineto{\pgfqpoint{2.368131in}{9.848487in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{9.833775in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{9.832771in}}%
\pgfpathlineto{\pgfqpoint{2.377551in}{9.825752in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{9.825743in}}%
\pgfpathlineto{\pgfqpoint{2.379394in}{9.821427in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{9.786638in}}%
\pgfpathlineto{\pgfqpoint{2.392290in}{9.786631in}}%
\pgfpathlineto{\pgfqpoint{2.394377in}{9.780170in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{9.772279in}}%
\pgfpathlineto{\pgfqpoint{2.420079in}{9.733848in}}%
\pgfpathlineto{\pgfqpoint{2.423815in}{9.733847in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{9.713451in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{9.707872in}}%
\pgfpathlineto{\pgfqpoint{2.427802in}{9.707849in}}%
\pgfpathlineto{\pgfqpoint{2.429923in}{9.703444in}}%
\pgfpathlineto{\pgfqpoint{2.434707in}{9.693494in}}%
\pgfpathlineto{\pgfqpoint{2.442296in}{9.678268in}}%
\pgfpathlineto{\pgfqpoint{2.448828in}{9.665935in}}%
\pgfpathlineto{\pgfqpoint{2.449388in}{9.665933in}}%
\pgfpathlineto{\pgfqpoint{2.451061in}{9.662271in}}%
\pgfpathlineto{\pgfqpoint{2.451339in}{9.662258in}}%
\pgfpathlineto{\pgfqpoint{2.453000in}{9.659528in}}%
\pgfpathlineto{\pgfqpoint{2.456834in}{9.654487in}}%
\pgfpathlineto{\pgfqpoint{2.457105in}{9.654482in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{9.651416in}}%
\pgfpathlineto{\pgfqpoint{2.459268in}{9.651404in}}%
\pgfpathlineto{\pgfqpoint{2.461947in}{9.644455in}}%
\pgfpathlineto{\pgfqpoint{2.462745in}{9.643864in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{9.640872in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{9.631979in}}%
\pgfpathlineto{\pgfqpoint{2.470335in}{9.631977in}}%
\pgfpathlineto{\pgfqpoint{2.471878in}{9.627358in}}%
\pgfpathlineto{\pgfqpoint{2.472646in}{9.626466in}}%
\pgfpathlineto{\pgfqpoint{2.474683in}{9.622503in}}%
\pgfpathlineto{\pgfqpoint{2.475442in}{9.621646in}}%
\pgfpathlineto{\pgfqpoint{2.479207in}{9.615918in}}%
\pgfpathlineto{\pgfqpoint{2.479954in}{9.615125in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{9.612352in}}%
\pgfpathlineto{\pgfqpoint{2.492795in}{9.602032in}}%
\pgfpathlineto{\pgfqpoint{2.493267in}{9.601616in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{9.587814in}}%
\pgfpathlineto{\pgfqpoint{2.494913in}{9.587085in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{9.585443in}}%
\pgfpathlineto{\pgfqpoint{2.496549in}{9.585441in}}%
\pgfpathlineto{\pgfqpoint{2.498174in}{9.582567in}}%
\pgfpathlineto{\pgfqpoint{2.499098in}{9.582168in}}%
\pgfpathlineto{\pgfqpoint{2.500707in}{9.579658in}}%
\pgfpathlineto{\pgfqpoint{2.501851in}{9.578878in}}%
\pgfpathlineto{\pgfqpoint{2.503216in}{9.577247in}}%
\pgfpathlineto{\pgfqpoint{2.503896in}{9.576349in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{9.573580in}}%
\pgfpathlineto{\pgfqpoint{2.507269in}{9.572704in}}%
\pgfpathlineto{\pgfqpoint{2.510157in}{9.569930in}}%
\pgfpathlineto{\pgfqpoint{2.510819in}{9.569076in}}%
\pgfpathlineto{\pgfqpoint{2.513667in}{9.566303in}}%
\pgfpathlineto{\pgfqpoint{2.514103in}{9.565430in}}%
\pgfpathlineto{\pgfqpoint{2.515837in}{9.563090in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{9.562756in}}%
\pgfpathlineto{\pgfqpoint{2.518203in}{9.560403in}}%
\pgfpathlineto{\pgfqpoint{2.523081in}{9.554551in}}%
\pgfpathlineto{\pgfqpoint{2.523710in}{9.553855in}}%
\pgfpathlineto{\pgfqpoint{2.525381in}{9.551501in}}%
\pgfpathlineto{\pgfqpoint{2.526420in}{9.550452in}}%
\pgfpathlineto{\pgfqpoint{2.532972in}{9.541665in}}%
\pgfpathlineto{\pgfqpoint{2.534182in}{9.539996in}}%
\pgfpathlineto{\pgfqpoint{2.534383in}{9.539995in}}%
\pgfpathlineto{\pgfqpoint{2.535787in}{9.538134in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{9.535460in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{9.535452in}}%
\pgfpathlineto{\pgfqpoint{2.538966in}{9.534110in}}%
\pgfpathlineto{\pgfqpoint{2.539558in}{9.533147in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{9.526461in}}%
\pgfpathlineto{\pgfqpoint{2.547512in}{9.524706in}}%
\pgfpathlineto{\pgfqpoint{2.548846in}{9.523737in}}%
\pgfpathlineto{\pgfqpoint{2.554299in}{9.520367in}}%
\pgfpathlineto{\pgfqpoint{2.557075in}{9.519577in}}%
\pgfpathlineto{\pgfqpoint{2.558726in}{9.517832in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{9.516850in}}%
\pgfpathlineto{\pgfqpoint{2.561816in}{9.513860in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{9.512756in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{9.509910in}}%
\pgfpathlineto{\pgfqpoint{2.564870in}{9.509906in}}%
\pgfpathlineto{\pgfqpoint{2.566295in}{9.507054in}}%
\pgfpathlineto{\pgfqpoint{2.567004in}{9.506405in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{9.503827in}}%
\pgfpathlineto{\pgfqpoint{2.569647in}{9.502960in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{9.485936in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{9.484833in}}%
\pgfpathlineto{\pgfqpoint{2.584792in}{9.483446in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{9.482546in}}%
\pgfpathlineto{\pgfqpoint{2.588239in}{9.479850in}}%
\pgfpathlineto{\pgfqpoint{2.589702in}{9.478965in}}%
\pgfpathlineto{\pgfqpoint{2.591157in}{9.478260in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{9.477465in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{9.476623in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{9.475733in}}%
\pgfpathlineto{\pgfqpoint{2.599250in}{9.474925in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{9.474047in}}%
\pgfpathlineto{\pgfqpoint{2.602972in}{9.473272in}}%
\pgfpathlineto{\pgfqpoint{2.604508in}{9.472644in}}%
\pgfpathlineto{\pgfqpoint{2.605881in}{9.471654in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{9.470666in}}%
\pgfpathlineto{\pgfqpoint{2.608457in}{9.469344in}}%
\pgfpathlineto{\pgfqpoint{2.609660in}{9.468767in}}%
\pgfpathlineto{\pgfqpoint{2.611006in}{9.467509in}}%
\pgfpathlineto{\pgfqpoint{2.612643in}{9.466600in}}%
\pgfpathlineto{\pgfqpoint{2.614121in}{9.465247in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{9.464895in}}%
\pgfpathlineto{\pgfqpoint{2.616323in}{9.463582in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{9.462607in}}%
\pgfpathlineto{\pgfqpoint{2.619375in}{9.461499in}}%
\pgfpathlineto{\pgfqpoint{2.621390in}{9.460714in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{9.459590in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{9.458576in}}%
\pgfpathlineto{\pgfqpoint{2.627340in}{9.457682in}}%
\pgfpathlineto{\pgfqpoint{2.628737in}{9.456919in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{9.455764in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{9.455023in}}%
\pgfpathlineto{\pgfqpoint{2.633293in}{9.451309in}}%
\pgfpathlineto{\pgfqpoint{2.634249in}{9.450268in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{9.446668in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{9.446068in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{9.444465in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{9.443564in}}%
\pgfpathlineto{\pgfqpoint{2.641508in}{9.442279in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{9.441212in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{9.440083in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{9.439055in}}%
\pgfpathlineto{\pgfqpoint{2.648567in}{9.438059in}}%
\pgfpathlineto{\pgfqpoint{2.649854in}{9.437345in}}%
\pgfpathlineto{\pgfqpoint{2.651134in}{9.436645in}}%
\pgfpathlineto{\pgfqpoint{2.651898in}{9.435628in}}%
\pgfpathlineto{\pgfqpoint{2.653168in}{9.435125in}}%
\pgfpathlineto{\pgfqpoint{2.654558in}{9.434315in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{9.432224in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{9.431476in}}%
\pgfpathlineto{\pgfqpoint{2.658310in}{9.426514in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{9.425675in}}%
\pgfpathlineto{\pgfqpoint{2.666737in}{9.425355in}}%
\pgfpathlineto{\pgfqpoint{2.677330in}{9.424541in}}%
\pgfpathlineto{\pgfqpoint{2.678825in}{9.422659in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{9.421615in}}%
\pgfpathlineto{\pgfqpoint{2.681788in}{9.420801in}}%
\pgfpathlineto{\pgfqpoint{2.685836in}{9.419008in}}%
\pgfpathlineto{\pgfqpoint{2.695255in}{9.417891in}}%
\pgfpathlineto{\pgfqpoint{2.698461in}{9.416976in}}%
\pgfpathlineto{\pgfqpoint{2.706100in}{9.416897in}}%
\pgfpathlineto{\pgfqpoint{2.707232in}{9.399623in}}%
\pgfpathlineto{\pgfqpoint{2.711709in}{9.398533in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{9.397765in}}%
\pgfpathlineto{\pgfqpoint{2.719067in}{9.396753in}}%
\pgfpathlineto{\pgfqpoint{2.720436in}{9.396314in}}%
\pgfpathlineto{\pgfqpoint{2.726317in}{9.395205in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{9.394674in}}%
\pgfpathlineto{\pgfqpoint{2.739143in}{9.393623in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{9.393312in}}%
\pgfpathlineto{\pgfqpoint{2.751879in}{9.392169in}}%
\pgfpathlineto{\pgfqpoint{2.752998in}{9.383196in}}%
\pgfpathlineto{\pgfqpoint{2.763684in}{9.381915in}}%
\pgfpathlineto{\pgfqpoint{2.765573in}{9.381719in}}%
\pgfpathlineto{\pgfqpoint{2.825182in}{9.381231in}}%
\pgfpathlineto{\pgfqpoint{2.826348in}{9.344594in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.343609in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{9.343609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476583in}{10.004025in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{9.928949in}}%
\pgfpathlineto{\pgfqpoint{2.501455in}{9.920432in}}%
\pgfpathlineto{\pgfqpoint{2.504627in}{9.909729in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{9.858417in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{9.856723in}}%
\pgfpathlineto{\pgfqpoint{2.526625in}{9.848489in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{9.848484in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{9.841001in}}%
\pgfpathlineto{\pgfqpoint{2.529503in}{9.840975in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{9.825754in}}%
\pgfpathlineto{\pgfqpoint{2.535962in}{9.825743in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{9.818104in}}%
\pgfpathlineto{\pgfqpoint{2.538343in}{9.818083in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{9.814009in}}%
\pgfpathlineto{\pgfqpoint{2.540310in}{9.813997in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{9.803013in}}%
\pgfpathlineto{\pgfqpoint{2.545356in}{9.797860in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{9.791265in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{9.791262in}}%
\pgfpathlineto{\pgfqpoint{2.550304in}{9.783676in}}%
\pgfpathlineto{\pgfqpoint{2.551808in}{9.779024in}}%
\pgfpathlineto{\pgfqpoint{2.557370in}{9.766518in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{9.760863in}}%
\pgfpathlineto{\pgfqpoint{2.563889in}{9.755515in}}%
\pgfpathlineto{\pgfqpoint{2.564247in}{9.755499in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{9.750416in}}%
\pgfpathlineto{\pgfqpoint{2.569549in}{9.743969in}}%
\pgfpathlineto{\pgfqpoint{2.571639in}{9.739254in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{9.739243in}}%
\pgfpathlineto{\pgfqpoint{2.574057in}{9.735297in}}%
\pgfpathlineto{\pgfqpoint{2.575428in}{9.733848in}}%
\pgfpathlineto{\pgfqpoint{2.579162in}{9.733847in}}%
\pgfpathlineto{\pgfqpoint{2.580507in}{9.712295in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{9.691905in}}%
\pgfpathlineto{\pgfqpoint{2.590372in}{9.691085in}}%
\pgfpathlineto{\pgfqpoint{2.600495in}{9.669710in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{9.668632in}}%
\pgfpathlineto{\pgfqpoint{2.603271in}{9.663831in}}%
\pgfpathlineto{\pgfqpoint{2.603884in}{9.663817in}}%
\pgfpathlineto{\pgfqpoint{2.605410in}{9.661029in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{9.661020in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{9.657437in}}%
\pgfpathlineto{\pgfqpoint{2.612612in}{9.649040in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{9.640318in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{9.636293in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{9.628722in}}%
\pgfpathlineto{\pgfqpoint{2.625030in}{9.625121in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{9.625104in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{9.621119in}}%
\pgfpathlineto{\pgfqpoint{2.629779in}{9.616705in}}%
\pgfpathlineto{\pgfqpoint{2.630608in}{9.615902in}}%
\pgfpathlineto{\pgfqpoint{2.632806in}{9.612353in}}%
\pgfpathlineto{\pgfqpoint{2.633898in}{9.611317in}}%
\pgfpathlineto{\pgfqpoint{2.636068in}{9.607957in}}%
\pgfpathlineto{\pgfqpoint{2.637146in}{9.606833in}}%
\pgfpathlineto{\pgfqpoint{2.638487in}{9.605709in}}%
\pgfpathlineto{\pgfqpoint{2.640354in}{9.603503in}}%
\pgfpathlineto{\pgfqpoint{2.641678in}{9.602777in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{9.601617in}}%
\pgfpathlineto{\pgfqpoint{2.644569in}{9.587814in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{9.583814in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{9.582821in}}%
\pgfpathlineto{\pgfqpoint{2.654312in}{9.575199in}}%
\pgfpathlineto{\pgfqpoint{2.656067in}{9.572713in}}%
\pgfpathlineto{\pgfqpoint{2.657811in}{9.571538in}}%
\pgfpathlineto{\pgfqpoint{2.659542in}{9.569069in}}%
\pgfpathlineto{\pgfqpoint{2.665873in}{9.561192in}}%
\pgfpathlineto{\pgfqpoint{2.666354in}{9.560065in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{9.557774in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{9.557058in}}%
\pgfpathlineto{\pgfqpoint{2.670876in}{9.554543in}}%
\pgfpathlineto{\pgfqpoint{2.679687in}{9.541663in}}%
\pgfpathlineto{\pgfqpoint{2.681051in}{9.538846in}}%
\pgfpathlineto{\pgfqpoint{2.682183in}{9.538135in}}%
\pgfpathlineto{\pgfqpoint{2.684430in}{9.534112in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{9.533164in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{9.528793in}}%
\pgfpathlineto{\pgfqpoint{2.690840in}{9.526814in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{9.526303in}}%
\pgfpathlineto{\pgfqpoint{2.693013in}{9.524706in}}%
\pgfpathlineto{\pgfqpoint{2.693878in}{9.523740in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{9.514561in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{9.510787in}}%
\pgfpathlineto{\pgfqpoint{2.708551in}{9.509906in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{9.507052in}}%
\pgfpathlineto{\pgfqpoint{2.710378in}{9.507048in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{9.503827in}}%
\pgfpathlineto{\pgfqpoint{2.712795in}{9.502961in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{9.491163in}}%
\pgfpathlineto{\pgfqpoint{2.722625in}{9.486101in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{9.485496in}}%
\pgfpathlineto{\pgfqpoint{2.725502in}{9.484360in}}%
\pgfpathlineto{\pgfqpoint{2.726644in}{9.483429in}}%
\pgfpathlineto{\pgfqpoint{2.729101in}{9.480281in}}%
\pgfpathlineto{\pgfqpoint{2.729853in}{9.479849in}}%
\pgfpathlineto{\pgfqpoint{2.731162in}{9.478553in}}%
\pgfpathlineto{\pgfqpoint{2.733761in}{9.477466in}}%
\pgfpathlineto{\pgfqpoint{2.735235in}{9.476623in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{9.475735in}}%
\pgfpathlineto{\pgfqpoint{2.739425in}{9.474925in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{9.474047in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{9.472646in}}%
\pgfpathlineto{\pgfqpoint{2.745497in}{9.471651in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{9.470085in}}%
\pgfpathlineto{\pgfqpoint{2.747781in}{9.469339in}}%
\pgfpathlineto{\pgfqpoint{2.749176in}{9.468057in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{9.467488in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{9.466069in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{9.465244in}}%
\pgfpathlineto{\pgfqpoint{2.754684in}{9.463582in}}%
\pgfpathlineto{\pgfqpoint{2.756043in}{9.462607in}}%
\pgfpathlineto{\pgfqpoint{2.757394in}{9.461498in}}%
\pgfpathlineto{\pgfqpoint{2.758906in}{9.460715in}}%
\pgfpathlineto{\pgfqpoint{2.760410in}{9.459589in}}%
\pgfpathlineto{\pgfqpoint{2.762070in}{9.458579in}}%
\pgfpathlineto{\pgfqpoint{2.766010in}{9.456496in}}%
\pgfpathlineto{\pgfqpoint{2.767473in}{9.455760in}}%
\pgfpathlineto{\pgfqpoint{2.769571in}{9.451309in}}%
\pgfpathlineto{\pgfqpoint{2.771492in}{9.448133in}}%
\pgfpathlineto{\pgfqpoint{2.773557in}{9.444469in}}%
\pgfpathlineto{\pgfqpoint{2.775135in}{9.443564in}}%
\pgfpathlineto{\pgfqpoint{2.776546in}{9.442279in}}%
\pgfpathlineto{\pgfqpoint{2.778416in}{9.441212in}}%
\pgfpathlineto{\pgfqpoint{2.780273in}{9.440082in}}%
\pgfpathlineto{\pgfqpoint{2.781810in}{9.439054in}}%
\pgfpathlineto{\pgfqpoint{2.783185in}{9.437627in}}%
\pgfpathlineto{\pgfqpoint{2.785159in}{9.436645in}}%
\pgfpathlineto{\pgfqpoint{2.786818in}{9.435125in}}%
\pgfpathlineto{\pgfqpoint{2.788167in}{9.434315in}}%
\pgfpathlineto{\pgfqpoint{2.789806in}{9.432223in}}%
\pgfpathlineto{\pgfqpoint{2.790399in}{9.431476in}}%
\pgfpathlineto{\pgfqpoint{2.791582in}{9.426514in}}%
\pgfpathlineto{\pgfqpoint{2.797705in}{9.425675in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{9.425355in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{9.424541in}}%
\pgfpathlineto{\pgfqpoint{2.809529in}{9.422657in}}%
\pgfpathlineto{\pgfqpoint{2.810216in}{9.421613in}}%
\pgfpathlineto{\pgfqpoint{2.812946in}{9.419842in}}%
\pgfpathlineto{\pgfqpoint{2.817654in}{9.418760in}}%
\pgfpathlineto{\pgfqpoint{2.820702in}{9.418207in}}%
\pgfpathlineto{\pgfqpoint{2.824104in}{9.417427in}}%
\pgfpathlineto{\pgfqpoint{2.825401in}{9.416978in}}%
\pgfpathlineto{\pgfqpoint{2.832670in}{9.416897in}}%
\pgfpathlineto{\pgfqpoint{2.833799in}{9.399621in}}%
\pgfpathlineto{\pgfqpoint{2.837404in}{9.398535in}}%
\pgfpathlineto{\pgfqpoint{2.839739in}{9.397763in}}%
\pgfpathlineto{\pgfqpoint{2.843624in}{9.396754in}}%
\pgfpathlineto{\pgfqpoint{2.845066in}{9.396313in}}%
\pgfpathlineto{\pgfqpoint{2.849815in}{9.395206in}}%
\pgfpathlineto{\pgfqpoint{2.855284in}{9.394231in}}%
\pgfpathlineto{\pgfqpoint{2.864335in}{9.393109in}}%
\pgfpathlineto{\pgfqpoint{2.868088in}{9.392586in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{9.392169in}}%
\pgfpathlineto{\pgfqpoint{2.872541in}{9.382877in}}%
\pgfpathlineto{\pgfqpoint{2.882261in}{9.381840in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{9.381671in}}%
\pgfpathlineto{\pgfqpoint{2.887089in}{9.381382in}}%
\pgfpathlineto{\pgfqpoint{2.931465in}{9.381231in}}%
\pgfpathlineto{\pgfqpoint{2.932661in}{9.344556in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.343617in}}%
\pgfpathlineto{\pgfqpoint{2.938225in}{9.343617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{10.103819in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.103819in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{10.103819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.857582in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{9.857582in}}%
\pgfpathlineto{\pgfqpoint{1.580851in}{9.857582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.655658in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.655658in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{9.655658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.522774in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.522774in}}%
\pgfpathlineto{\pgfqpoint{1.937315in}{9.522774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.426208in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.426208in}}%
\pgfpathlineto{\pgfqpoint{2.120742in}{9.426208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{9.381245in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.381245in}}%
\pgfpathlineto{\pgfqpoint{2.293779in}{9.381245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{11.109029in}}%
\pgfpathlineto{\pgfqpoint{0.849672in}{11.031767in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{10.974759in}}%
\pgfpathlineto{\pgfqpoint{0.933179in}{10.887230in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{10.884590in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{10.872949in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{10.872949in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{10.871008in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{10.871008in}}%
\pgfpathlineto{\pgfqpoint{0.940148in}{10.866262in}}%
\pgfpathlineto{\pgfqpoint{0.940148in}{10.866262in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{10.680711in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{10.680711in}}%
\pgfpathlineto{\pgfqpoint{1.058102in}{10.676686in}}%
\pgfpathlineto{\pgfqpoint{1.058102in}{10.676686in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{10.665702in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{10.665702in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{10.653483in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{10.653483in}}%
\pgfpathlineto{\pgfqpoint{1.101423in}{10.605946in}}%
\pgfpathlineto{\pgfqpoint{1.101423in}{10.605946in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{10.604085in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{10.604085in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{10.600421in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{10.600421in}}%
\pgfpathlineto{\pgfqpoint{1.118071in}{10.580269in}}%
\pgfpathlineto{\pgfqpoint{1.118071in}{10.580269in}}%
\pgfpathlineto{\pgfqpoint{1.121880in}{10.574053in}}%
\pgfpathlineto{\pgfqpoint{1.121880in}{10.574053in}}%
\pgfpathlineto{\pgfqpoint{1.154462in}{10.525112in}}%
\pgfpathlineto{\pgfqpoint{1.154462in}{10.525112in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{10.522957in}}%
\pgfpathlineto{\pgfqpoint{1.156583in}{10.522957in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{10.521980in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{10.521980in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{10.519748in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{10.519748in}}%
\pgfpathlineto{\pgfqpoint{1.158804in}{10.518800in}}%
\pgfpathlineto{\pgfqpoint{1.158804in}{10.518800in}}%
\pgfpathlineto{\pgfqpoint{1.160667in}{10.516936in}}%
\pgfpathlineto{\pgfqpoint{1.160667in}{10.516936in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{10.511482in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{10.511482in}}%
\pgfpathlineto{\pgfqpoint{1.186514in}{10.479744in}}%
\pgfpathlineto{\pgfqpoint{1.186514in}{10.479744in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{10.477028in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{10.477028in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{10.460954in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{10.460954in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{10.459626in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{10.459626in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{10.447129in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{10.447129in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{10.443967in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{10.443967in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{10.434506in}}%
\pgfpathlineto{\pgfqpoint{1.219804in}{10.434506in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{10.418737in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{10.418737in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{10.413900in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{10.413900in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{10.409483in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{10.409483in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{10.376126in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{10.376126in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{10.374702in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{10.374702in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{10.370453in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{10.370453in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{10.369003in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{10.369003in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{10.364824in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{10.364824in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{10.363365in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{10.363365in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{10.360502in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{10.360502in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{10.359158in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{10.359158in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{10.356275in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{10.356275in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{10.354899in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{10.354899in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{10.352020in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{10.352020in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{10.350658in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{10.350658in}}%
\pgfpathlineto{\pgfqpoint{1.288620in}{10.347834in}}%
\pgfpathlineto{\pgfqpoint{1.288620in}{10.347834in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{10.346442in}}%
\pgfpathlineto{\pgfqpoint{1.288814in}{10.346442in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{10.342231in}}%
\pgfpathlineto{\pgfqpoint{1.292733in}{10.342231in}}%
\pgfpathlineto{\pgfqpoint{1.304309in}{10.327745in}}%
\pgfpathlineto{\pgfqpoint{1.306495in}{10.325721in}}%
\pgfpathlineto{\pgfqpoint{1.306495in}{10.325721in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{10.318465in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{10.318465in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{10.315139in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{10.315139in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{10.311063in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{10.311063in}}%
\pgfpathlineto{\pgfqpoint{1.322332in}{10.306553in}}%
\pgfpathlineto{\pgfqpoint{1.322332in}{10.306553in}}%
\pgfpathlineto{\pgfqpoint{1.325720in}{10.300904in}}%
\pgfpathlineto{\pgfqpoint{1.325720in}{10.300904in}}%
\pgfpathlineto{\pgfqpoint{1.329664in}{10.298330in}}%
\pgfpathlineto{\pgfqpoint{1.329664in}{10.298330in}}%
\pgfpathlineto{\pgfqpoint{1.340329in}{10.284920in}}%
\pgfpathlineto{\pgfqpoint{1.340329in}{10.284920in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{10.275730in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{10.275730in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{10.260717in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{10.256167in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{10.256167in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{10.253589in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{10.253589in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{10.250199in}}%
\pgfpathlineto{\pgfqpoint{1.369100in}{10.250199in}}%
\pgfpathlineto{\pgfqpoint{1.373903in}{10.245053in}}%
\pgfpathlineto{\pgfqpoint{1.373903in}{10.245053in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{10.242585in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{10.242585in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{10.229353in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{10.229353in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{10.225886in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{10.225886in}}%
\pgfpathlineto{\pgfqpoint{1.395677in}{10.217624in}}%
\pgfpathlineto{\pgfqpoint{1.395677in}{10.217624in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{10.213771in}}%
\pgfpathlineto{\pgfqpoint{1.399509in}{10.213771in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{10.145921in}}%
\pgfpathlineto{\pgfqpoint{1.457705in}{10.145921in}}%
\pgfpathlineto{\pgfqpoint{1.463089in}{10.139541in}}%
\pgfpathlineto{\pgfqpoint{1.463089in}{10.139541in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{10.135958in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{10.135958in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{10.128062in}}%
\pgfpathlineto{\pgfqpoint{1.472636in}{10.128062in}}%
\pgfpathlineto{\pgfqpoint{1.489323in}{10.108487in}}%
\pgfpathlineto{\pgfqpoint{1.489323in}{10.108487in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{10.107339in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{10.107339in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{10.103434in}}%
\pgfpathlineto{\pgfqpoint{1.493495in}{10.103434in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{10.100334in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{10.100334in}}%
\pgfpathlineto{\pgfqpoint{1.496986in}{10.098427in}}%
\pgfpathlineto{\pgfqpoint{1.496986in}{10.098427in}}%
\pgfpathlineto{\pgfqpoint{1.505828in}{10.088524in}}%
\pgfpathlineto{\pgfqpoint{1.510308in}{10.086269in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{10.085273in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{10.085273in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{10.083034in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{10.083034in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{10.071865in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{10.071865in}}%
\pgfpathlineto{\pgfqpoint{1.525097in}{10.067120in}}%
\pgfpathlineto{\pgfqpoint{1.525097in}{10.067120in}}%
\pgfpathlineto{\pgfqpoint{1.526383in}{10.064952in}}%
\pgfpathlineto{\pgfqpoint{1.526383in}{10.064952in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{10.061999in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{10.061999in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{10.049943in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{10.049943in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{10.048475in}}%
\pgfpathlineto{\pgfqpoint{1.540850in}{10.048475in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{10.044545in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{10.044545in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{10.043676in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{10.043676in}}%
\pgfpathlineto{\pgfqpoint{1.549991in}{10.039502in}}%
\pgfpathlineto{\pgfqpoint{1.549991in}{10.039502in}}%
\pgfpathlineto{\pgfqpoint{1.554699in}{10.033607in}}%
\pgfpathlineto{\pgfqpoint{1.554699in}{10.033607in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{10.030827in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{10.030827in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{10.030094in}}%
\pgfpathlineto{\pgfqpoint{1.557826in}{10.030094in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{10.026121in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{10.026121in}}%
\pgfpathlineto{\pgfqpoint{1.565160in}{10.022847in}}%
\pgfpathlineto{\pgfqpoint{1.565160in}{10.022847in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{10.009555in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{10.009555in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{10.009109in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{10.009109in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{10.003252in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{10.003252in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{10.000723in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{10.000723in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{9.994888in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{9.994888in}}%
\pgfpathlineto{\pgfqpoint{1.595650in}{9.992910in}}%
\pgfpathlineto{\pgfqpoint{1.595650in}{9.992910in}}%
\pgfpathlineto{\pgfqpoint{1.599704in}{9.988654in}}%
\pgfpathlineto{\pgfqpoint{1.599704in}{9.988654in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{9.984103in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{9.984103in}}%
\pgfpathlineto{\pgfqpoint{1.606605in}{9.980566in}}%
\pgfpathlineto{\pgfqpoint{1.606605in}{9.980566in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{9.979093in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{9.979093in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{9.977189in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{9.977189in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{9.972099in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{9.972099in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{9.965889in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{9.965889in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{9.958532in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{9.958532in}}%
\pgfpathlineto{\pgfqpoint{1.627903in}{9.954209in}}%
\pgfpathlineto{\pgfqpoint{1.627903in}{9.954209in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{9.949042in}}%
\pgfpathlineto{\pgfqpoint{1.631461in}{9.949042in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{9.941936in}}%
\pgfpathlineto{\pgfqpoint{1.636251in}{9.941936in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{9.940757in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{9.940757in}}%
\pgfpathlineto{\pgfqpoint{1.670087in}{9.911564in}}%
\pgfpathlineto{\pgfqpoint{1.670087in}{9.911564in}}%
\pgfpathlineto{\pgfqpoint{1.670259in}{9.910416in}}%
\pgfpathlineto{\pgfqpoint{1.670259in}{9.910416in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{9.906082in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{9.906082in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{9.904581in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{9.904581in}}%
\pgfpathlineto{\pgfqpoint{1.678404in}{9.902058in}}%
\pgfpathlineto{\pgfqpoint{1.678404in}{9.902058in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{9.860205in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{9.860205in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{9.857854in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{9.857854in}}%
\pgfpathlineto{\pgfqpoint{1.730873in}{9.856994in}}%
\pgfpathlineto{\pgfqpoint{1.730873in}{9.856994in}}%
\pgfpathlineto{\pgfqpoint{1.731458in}{9.855064in}}%
\pgfpathlineto{\pgfqpoint{1.731458in}{9.855064in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{9.845243in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{9.845243in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{9.839013in}}%
\pgfpathlineto{\pgfqpoint{1.748281in}{9.839013in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{9.833288in}}%
\pgfpathlineto{\pgfqpoint{1.755145in}{9.833288in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{9.827433in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{9.827433in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{9.826334in}}%
\pgfpathlineto{\pgfqpoint{1.762995in}{9.826334in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{9.824148in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{9.824148in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{9.823008in}}%
\pgfpathlineto{\pgfqpoint{1.766452in}{9.823008in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{9.820892in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{9.820892in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{9.819211in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{9.819211in}}%
\pgfpathlineto{\pgfqpoint{1.779547in}{9.811334in}}%
\pgfpathlineto{\pgfqpoint{1.779547in}{9.811334in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{9.807839in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{9.807839in}}%
\pgfpathlineto{\pgfqpoint{1.819384in}{9.772851in}}%
\pgfpathlineto{\pgfqpoint{1.819384in}{9.772851in}}%
\pgfpathlineto{\pgfqpoint{1.822589in}{9.770608in}}%
\pgfpathlineto{\pgfqpoint{1.822589in}{9.770608in}}%
\pgfpathlineto{\pgfqpoint{1.825178in}{9.769150in}}%
\pgfpathlineto{\pgfqpoint{1.825178in}{9.769150in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{9.766313in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{9.766313in}}%
\pgfpathlineto{\pgfqpoint{1.837346in}{9.762874in}}%
\pgfpathlineto{\pgfqpoint{1.837346in}{9.762874in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{9.762044in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{9.762044in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{9.759565in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{9.759565in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{9.759133in}}%
\pgfpathlineto{\pgfqpoint{1.842944in}{9.759133in}}%
\pgfpathlineto{\pgfqpoint{1.845698in}{9.757289in}}%
\pgfpathlineto{\pgfqpoint{1.845698in}{9.757289in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{9.756895in}}%
\pgfpathlineto{\pgfqpoint{1.845875in}{9.756895in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{9.751863in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{9.751863in}}%
\pgfpathlineto{\pgfqpoint{1.854026in}{9.750996in}}%
\pgfpathlineto{\pgfqpoint{1.854026in}{9.750996in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{9.748806in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{9.748806in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{9.734798in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{9.734798in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{9.734075in}}%
\pgfpathlineto{\pgfqpoint{1.892731in}{9.724576in}}%
\pgfpathlineto{\pgfqpoint{1.892731in}{9.724576in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{9.713914in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{9.713914in}}%
\pgfpathlineto{\pgfqpoint{1.898959in}{9.710204in}}%
\pgfpathlineto{\pgfqpoint{1.900213in}{9.709049in}}%
\pgfpathlineto{\pgfqpoint{1.900213in}{9.709049in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{9.707068in}}%
\pgfpathlineto{\pgfqpoint{1.902863in}{9.707068in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{9.704049in}}%
\pgfpathlineto{\pgfqpoint{1.907064in}{9.704049in}}%
\pgfpathlineto{\pgfqpoint{1.912430in}{9.700021in}}%
\pgfpathlineto{\pgfqpoint{1.912430in}{9.700021in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{9.698653in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{9.698653in}}%
\pgfpathlineto{\pgfqpoint{1.921637in}{9.693245in}}%
\pgfpathlineto{\pgfqpoint{1.921637in}{9.693245in}}%
\pgfpathlineto{\pgfqpoint{1.924074in}{9.691500in}}%
\pgfpathlineto{\pgfqpoint{1.924074in}{9.691500in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{9.687458in}}%
\pgfpathlineto{\pgfqpoint{1.929283in}{9.687458in}}%
\pgfpathlineto{\pgfqpoint{1.936072in}{9.682266in}}%
\pgfpathlineto{\pgfqpoint{1.936072in}{9.682266in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{9.680349in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{9.680349in}}%
\pgfpathlineto{\pgfqpoint{1.946562in}{9.674921in}}%
\pgfpathlineto{\pgfqpoint{1.946562in}{9.674921in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{9.673844in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{9.673844in}}%
\pgfpathlineto{\pgfqpoint{1.951811in}{9.671031in}}%
\pgfpathlineto{\pgfqpoint{1.951811in}{9.671031in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{9.669993in}}%
\pgfpathlineto{\pgfqpoint{1.953382in}{9.669993in}}%
\pgfpathlineto{\pgfqpoint{1.955388in}{9.668344in}}%
\pgfpathlineto{\pgfqpoint{1.955388in}{9.668344in}}%
\pgfpathlineto{\pgfqpoint{1.957972in}{9.666586in}}%
\pgfpathlineto{\pgfqpoint{1.957972in}{9.666586in}}%
\pgfpathlineto{\pgfqpoint{1.963881in}{9.662942in}}%
\pgfpathlineto{\pgfqpoint{1.963881in}{9.662942in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{9.661906in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{9.661906in}}%
\pgfpathlineto{\pgfqpoint{1.966071in}{9.661289in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{9.659265in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{9.659265in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{9.645783in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{9.645783in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{9.641656in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{9.641656in}}%
\pgfpathlineto{\pgfqpoint{2.001792in}{9.639677in}}%
\pgfpathlineto{\pgfqpoint{2.001792in}{9.639677in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{9.638988in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{9.638988in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{9.636746in}}%
\pgfpathlineto{\pgfqpoint{2.006622in}{9.636746in}}%
\pgfpathlineto{\pgfqpoint{2.012912in}{9.632404in}}%
\pgfpathlineto{\pgfqpoint{2.012912in}{9.632404in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{9.629770in}}%
\pgfpathlineto{\pgfqpoint{2.016603in}{9.629770in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{9.628950in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{9.628950in}}%
\pgfpathlineto{\pgfqpoint{2.050168in}{9.609615in}}%
\pgfpathlineto{\pgfqpoint{2.050168in}{9.609615in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{9.601824in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{9.601824in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{9.587939in}}%
\pgfpathlineto{\pgfqpoint{2.075268in}{9.587939in}}%
\pgfpathlineto{\pgfqpoint{2.082025in}{9.585175in}}%
\pgfpathlineto{\pgfqpoint{2.082025in}{9.585175in}}%
\pgfpathlineto{\pgfqpoint{2.082498in}{9.584344in}}%
\pgfpathlineto{\pgfqpoint{2.082498in}{9.584344in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{9.581112in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{9.581112in}}%
\pgfpathlineto{\pgfqpoint{2.089445in}{9.580746in}}%
\pgfpathlineto{\pgfqpoint{2.089445in}{9.580746in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{9.578373in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{9.578373in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{9.577436in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{9.577436in}}%
\pgfpathlineto{\pgfqpoint{2.108177in}{9.573338in}}%
\pgfpathlineto{\pgfqpoint{2.108177in}{9.573338in}}%
\pgfpathlineto{\pgfqpoint{2.109297in}{9.572509in}}%
\pgfpathlineto{\pgfqpoint{2.109297in}{9.572509in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{9.562371in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{9.562371in}}%
\pgfpathlineto{\pgfqpoint{2.133925in}{9.561402in}}%
\pgfpathlineto{\pgfqpoint{2.133925in}{9.561402in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{9.558930in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{9.558930in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{9.558139in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{9.558139in}}%
\pgfpathlineto{\pgfqpoint{2.145831in}{9.555439in}}%
\pgfpathlineto{\pgfqpoint{2.145831in}{9.555439in}}%
\pgfpathlineto{\pgfqpoint{2.183969in}{9.534779in}}%
\pgfpathlineto{\pgfqpoint{2.183969in}{9.534779in}}%
\pgfpathlineto{\pgfqpoint{2.191102in}{9.531635in}}%
\pgfpathlineto{\pgfqpoint{2.191102in}{9.531635in}}%
\pgfpathlineto{\pgfqpoint{2.193425in}{9.530578in}}%
\pgfpathlineto{\pgfqpoint{2.193425in}{9.530578in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{9.521265in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{9.521265in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{9.517992in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{9.517992in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{9.509145in}}%
\pgfpathlineto{\pgfqpoint{2.248205in}{9.509145in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{9.502821in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{9.502821in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{9.499848in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{9.499848in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{9.496479in}}%
\pgfpathlineto{\pgfqpoint{2.268638in}{9.496479in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{9.486593in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{9.486593in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{9.484597in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{9.484597in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{9.481687in}}%
\pgfpathlineto{\pgfqpoint{2.298892in}{9.481687in}}%
\pgfpathlineto{\pgfqpoint{2.307033in}{9.478403in}}%
\pgfpathlineto{\pgfqpoint{2.307033in}{9.478403in}}%
\pgfpathlineto{\pgfqpoint{2.322947in}{9.475850in}}%
\pgfpathlineto{\pgfqpoint{2.322947in}{9.475850in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{9.474805in}}%
\pgfpathlineto{\pgfqpoint{2.328808in}{9.474805in}}%
\pgfpathlineto{\pgfqpoint{2.386078in}{9.457756in}}%
\pgfpathlineto{\pgfqpoint{2.386078in}{9.457756in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{9.456277in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{9.456277in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{9.455915in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{9.455915in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{9.454366in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{9.454366in}}%
\pgfpathlineto{\pgfqpoint{2.404059in}{9.449222in}}%
\pgfpathlineto{\pgfqpoint{2.404059in}{9.449222in}}%
\pgfpathlineto{\pgfqpoint{2.410943in}{9.445129in}}%
\pgfpathlineto{\pgfqpoint{2.410943in}{9.445129in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{9.444767in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{9.444767in}}%
\pgfpathlineto{\pgfqpoint{2.440628in}{9.435926in}}%
\pgfpathlineto{\pgfqpoint{2.440628in}{9.435926in}}%
\pgfpathlineto{\pgfqpoint{2.440915in}{9.435376in}}%
\pgfpathlineto{\pgfqpoint{2.440915in}{9.435376in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{9.432796in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{9.432796in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{9.426400in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{9.426400in}}%
\pgfpathlineto{\pgfqpoint{2.495717in}{9.423049in}}%
\pgfpathlineto{\pgfqpoint{2.495717in}{9.423049in}}%
\pgfpathlineto{\pgfqpoint{2.508178in}{9.419297in}}%
\pgfpathlineto{\pgfqpoint{2.508178in}{9.419297in}}%
\pgfpathlineto{\pgfqpoint{2.540019in}{9.416938in}}%
\pgfpathlineto{\pgfqpoint{2.540019in}{9.416938in}}%
\pgfpathlineto{\pgfqpoint{2.550108in}{9.408520in}}%
\pgfpathlineto{\pgfqpoint{2.550108in}{9.408520in}}%
\pgfpathlineto{\pgfqpoint{2.552019in}{9.399729in}}%
\pgfpathlineto{\pgfqpoint{2.552019in}{9.399729in}}%
\pgfpathlineto{\pgfqpoint{2.567069in}{9.397611in}}%
\pgfpathlineto{\pgfqpoint{2.567069in}{9.397611in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{9.392249in}}%
\pgfpathlineto{\pgfqpoint{2.634697in}{9.392249in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{9.383036in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{9.383036in}}%
\pgfpathlineto{\pgfqpoint{2.679055in}{9.381253in}}%
\pgfpathlineto{\pgfqpoint{2.679055in}{9.381253in}}%
\pgfpathlineto{\pgfqpoint{2.745257in}{9.381238in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{9.363193in}}%
\pgfpathlineto{\pgfqpoint{2.759995in}{9.363193in}}%
\pgfpathlineto{\pgfqpoint{2.761124in}{9.344648in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{9.343609in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{9.343609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050000in}{9.251084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.140000in,height=1.910000in]{mnist_fit_late-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316640in}{10.493059in}}%
\pgfpathcurveto{\pgfqpoint{4.327691in}{10.493059in}}{\pgfqpoint{4.338290in}{10.497450in}}{\pgfqpoint{4.346103in}{10.505263in}}%
\pgfpathcurveto{\pgfqpoint{4.353917in}{10.513077in}}{\pgfqpoint{4.358307in}{10.523676in}}{\pgfqpoint{4.358307in}{10.534726in}}%
\pgfpathcurveto{\pgfqpoint{4.358307in}{10.545776in}}{\pgfqpoint{4.353917in}{10.556375in}}{\pgfqpoint{4.346103in}{10.564189in}}%
\pgfpathcurveto{\pgfqpoint{4.338290in}{10.572002in}}{\pgfqpoint{4.327691in}{10.576393in}}{\pgfqpoint{4.316640in}{10.576393in}}%
\pgfpathcurveto{\pgfqpoint{4.305590in}{10.576393in}}{\pgfqpoint{4.294991in}{10.572002in}}{\pgfqpoint{4.287178in}{10.564189in}}%
\pgfpathcurveto{\pgfqpoint{4.279364in}{10.556375in}}{\pgfqpoint{4.274974in}{10.545776in}}{\pgfqpoint{4.274974in}{10.534726in}}%
\pgfpathcurveto{\pgfqpoint{4.274974in}{10.523676in}}{\pgfqpoint{4.279364in}{10.513077in}}{\pgfqpoint{4.287178in}{10.505263in}}%
\pgfpathcurveto{\pgfqpoint{4.294991in}{10.497450in}}{\pgfqpoint{4.305590in}{10.493059in}}{\pgfqpoint{4.316640in}{10.493059in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{10.493059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545479in}{10.201595in}}%
\pgfpathcurveto{\pgfqpoint{4.556530in}{10.201595in}}{\pgfqpoint{4.567129in}{10.205985in}}{\pgfqpoint{4.574942in}{10.213798in}}%
\pgfpathcurveto{\pgfqpoint{4.582756in}{10.221612in}}{\pgfqpoint{4.587146in}{10.232211in}}{\pgfqpoint{4.587146in}{10.243261in}}%
\pgfpathcurveto{\pgfqpoint{4.587146in}{10.254311in}}{\pgfqpoint{4.582756in}{10.264910in}}{\pgfqpoint{4.574942in}{10.272724in}}%
\pgfpathcurveto{\pgfqpoint{4.567129in}{10.280538in}}{\pgfqpoint{4.556530in}{10.284928in}}{\pgfqpoint{4.545479in}{10.284928in}}%
\pgfpathcurveto{\pgfqpoint{4.534429in}{10.284928in}}{\pgfqpoint{4.523830in}{10.280538in}}{\pgfqpoint{4.516017in}{10.272724in}}%
\pgfpathcurveto{\pgfqpoint{4.508203in}{10.264910in}}{\pgfqpoint{4.503813in}{10.254311in}}{\pgfqpoint{4.503813in}{10.243261in}}%
\pgfpathcurveto{\pgfqpoint{4.503813in}{10.232211in}}{\pgfqpoint{4.508203in}{10.221612in}}{\pgfqpoint{4.516017in}{10.213798in}}%
\pgfpathcurveto{\pgfqpoint{4.523830in}{10.205985in}}{\pgfqpoint{4.534429in}{10.201595in}}{\pgfqpoint{4.545479in}{10.201595in}}%
\pgfpathlineto{\pgfqpoint{4.545479in}{10.201595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788059in}{9.929364in}}%
\pgfpathcurveto{\pgfqpoint{4.799109in}{9.929364in}}{\pgfqpoint{4.809708in}{9.933755in}}{\pgfqpoint{4.817521in}{9.941568in}}%
\pgfpathcurveto{\pgfqpoint{4.825335in}{9.949382in}}{\pgfqpoint{4.829725in}{9.959981in}}{\pgfqpoint{4.829725in}{9.971031in}}%
\pgfpathcurveto{\pgfqpoint{4.829725in}{9.982081in}}{\pgfqpoint{4.825335in}{9.992680in}}{\pgfqpoint{4.817521in}{10.000494in}}%
\pgfpathcurveto{\pgfqpoint{4.809708in}{10.008307in}}{\pgfqpoint{4.799109in}{10.012698in}}{\pgfqpoint{4.788059in}{10.012698in}}%
\pgfpathcurveto{\pgfqpoint{4.777008in}{10.012698in}}{\pgfqpoint{4.766409in}{10.008307in}}{\pgfqpoint{4.758596in}{10.000494in}}%
\pgfpathcurveto{\pgfqpoint{4.750782in}{9.992680in}}{\pgfqpoint{4.746392in}{9.982081in}}{\pgfqpoint{4.746392in}{9.971031in}}%
\pgfpathcurveto{\pgfqpoint{4.746392in}{9.959981in}}{\pgfqpoint{4.750782in}{9.949382in}}{\pgfqpoint{4.758596in}{9.941568in}}%
\pgfpathcurveto{\pgfqpoint{4.766409in}{9.933755in}}{\pgfqpoint{4.777008in}{9.929364in}}{\pgfqpoint{4.788059in}{9.929364in}}%
\pgfpathlineto{\pgfqpoint{4.788059in}{9.929364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016898in}{9.724632in}}%
\pgfpathcurveto{\pgfqpoint{5.027948in}{9.724632in}}{\pgfqpoint{5.038547in}{9.729022in}}{\pgfqpoint{5.046360in}{9.736835in}}%
\pgfpathcurveto{\pgfqpoint{5.054174in}{9.744649in}}{\pgfqpoint{5.058564in}{9.755248in}}{\pgfqpoint{5.058564in}{9.766298in}}%
\pgfpathcurveto{\pgfqpoint{5.058564in}{9.777348in}}{\pgfqpoint{5.054174in}{9.787947in}}{\pgfqpoint{5.046360in}{9.795761in}}%
\pgfpathcurveto{\pgfqpoint{5.038547in}{9.803575in}}{\pgfqpoint{5.027948in}{9.807965in}}{\pgfqpoint{5.016898in}{9.807965in}}%
\pgfpathcurveto{\pgfqpoint{5.005848in}{9.807965in}}{\pgfqpoint{4.995249in}{9.803575in}}{\pgfqpoint{4.987435in}{9.795761in}}%
\pgfpathcurveto{\pgfqpoint{4.979621in}{9.787947in}}{\pgfqpoint{4.975231in}{9.777348in}}{\pgfqpoint{4.975231in}{9.766298in}}%
\pgfpathcurveto{\pgfqpoint{4.975231in}{9.755248in}}{\pgfqpoint{4.979621in}{9.744649in}}{\pgfqpoint{4.987435in}{9.736835in}}%
\pgfpathcurveto{\pgfqpoint{4.995249in}{9.729022in}}{\pgfqpoint{5.005848in}{9.724632in}}{\pgfqpoint{5.016898in}{9.724632in}}%
\pgfpathlineto{\pgfqpoint{5.016898in}{9.724632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259477in}{9.546069in}}%
\pgfpathcurveto{\pgfqpoint{5.270527in}{9.546069in}}{\pgfqpoint{5.281126in}{9.550460in}}{\pgfqpoint{5.288940in}{9.558273in}}%
\pgfpathcurveto{\pgfqpoint{5.296753in}{9.566087in}}{\pgfqpoint{5.301143in}{9.576686in}}{\pgfqpoint{5.301143in}{9.587736in}}%
\pgfpathcurveto{\pgfqpoint{5.301143in}{9.598786in}}{\pgfqpoint{5.296753in}{9.609385in}}{\pgfqpoint{5.288940in}{9.617199in}}%
\pgfpathcurveto{\pgfqpoint{5.281126in}{9.625012in}}{\pgfqpoint{5.270527in}{9.629403in}}{\pgfqpoint{5.259477in}{9.629403in}}%
\pgfpathcurveto{\pgfqpoint{5.248427in}{9.629403in}}{\pgfqpoint{5.237828in}{9.625012in}}{\pgfqpoint{5.230014in}{9.617199in}}%
\pgfpathcurveto{\pgfqpoint{5.222200in}{9.609385in}}{\pgfqpoint{5.217810in}{9.598786in}}{\pgfqpoint{5.217810in}{9.587736in}}%
\pgfpathcurveto{\pgfqpoint{5.217810in}{9.576686in}}{\pgfqpoint{5.222200in}{9.566087in}}{\pgfqpoint{5.230014in}{9.558273in}}%
\pgfpathcurveto{\pgfqpoint{5.237828in}{9.550460in}}{\pgfqpoint{5.248427in}{9.546069in}}{\pgfqpoint{5.259477in}{9.546069in}}%
\pgfpathlineto{\pgfqpoint{5.259477in}{9.546069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488316in}{9.442438in}}%
\pgfpathcurveto{\pgfqpoint{5.499366in}{9.442438in}}{\pgfqpoint{5.509965in}{9.446828in}}{\pgfqpoint{5.517779in}{9.454642in}}%
\pgfpathcurveto{\pgfqpoint{5.525592in}{9.462455in}}{\pgfqpoint{5.529983in}{9.473054in}}{\pgfqpoint{5.529983in}{9.484105in}}%
\pgfpathcurveto{\pgfqpoint{5.529983in}{9.495155in}}{\pgfqpoint{5.525592in}{9.505754in}}{\pgfqpoint{5.517779in}{9.513567in}}%
\pgfpathcurveto{\pgfqpoint{5.509965in}{9.521381in}}{\pgfqpoint{5.499366in}{9.525771in}}{\pgfqpoint{5.488316in}{9.525771in}}%
\pgfpathcurveto{\pgfqpoint{5.477266in}{9.525771in}}{\pgfqpoint{5.466667in}{9.521381in}}{\pgfqpoint{5.458853in}{9.513567in}}%
\pgfpathcurveto{\pgfqpoint{5.451039in}{9.505754in}}{\pgfqpoint{5.446649in}{9.495155in}}{\pgfqpoint{5.446649in}{9.484105in}}%
\pgfpathcurveto{\pgfqpoint{5.446649in}{9.473054in}}{\pgfqpoint{5.451039in}{9.462455in}}{\pgfqpoint{5.458853in}{9.454642in}}%
\pgfpathcurveto{\pgfqpoint{5.466667in}{9.446828in}}{\pgfqpoint{5.477266in}{9.442438in}}{\pgfqpoint{5.488316in}{9.442438in}}%
\pgfpathlineto{\pgfqpoint{5.488316in}{9.442438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730895in}{9.370185in}}%
\pgfpathcurveto{\pgfqpoint{5.741945in}{9.370185in}}{\pgfqpoint{5.752544in}{9.374575in}}{\pgfqpoint{5.760358in}{9.382389in}}%
\pgfpathcurveto{\pgfqpoint{5.768171in}{9.390202in}}{\pgfqpoint{5.772562in}{9.400802in}}{\pgfqpoint{5.772562in}{9.411852in}}%
\pgfpathcurveto{\pgfqpoint{5.772562in}{9.422902in}}{\pgfqpoint{5.768171in}{9.433501in}}{\pgfqpoint{5.760358in}{9.441314in}}%
\pgfpathcurveto{\pgfqpoint{5.752544in}{9.449128in}}{\pgfqpoint{5.741945in}{9.453518in}}{\pgfqpoint{5.730895in}{9.453518in}}%
\pgfpathcurveto{\pgfqpoint{5.719845in}{9.453518in}}{\pgfqpoint{5.709246in}{9.449128in}}{\pgfqpoint{5.701432in}{9.441314in}}%
\pgfpathcurveto{\pgfqpoint{5.693619in}{9.433501in}}{\pgfqpoint{5.689228in}{9.422902in}}{\pgfqpoint{5.689228in}{9.411852in}}%
\pgfpathcurveto{\pgfqpoint{5.689228in}{9.400802in}}{\pgfqpoint{5.693619in}{9.390202in}}{\pgfqpoint{5.701432in}{9.382389in}}%
\pgfpathcurveto{\pgfqpoint{5.709246in}{9.374575in}}{\pgfqpoint{5.719845in}{9.370185in}}{\pgfqpoint{5.730895in}{9.370185in}}%
\pgfpathlineto{\pgfqpoint{5.730895in}{9.370185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959734in}{9.313908in}}%
\pgfpathcurveto{\pgfqpoint{5.970784in}{9.313908in}}{\pgfqpoint{5.981383in}{9.318298in}}{\pgfqpoint{5.989197in}{9.326112in}}%
\pgfpathcurveto{\pgfqpoint{5.997010in}{9.333925in}}{\pgfqpoint{6.001401in}{9.344524in}}{\pgfqpoint{6.001401in}{9.355574in}}%
\pgfpathcurveto{\pgfqpoint{6.001401in}{9.366625in}}{\pgfqpoint{5.997010in}{9.377224in}}{\pgfqpoint{5.989197in}{9.385037in}}%
\pgfpathcurveto{\pgfqpoint{5.981383in}{9.392851in}}{\pgfqpoint{5.970784in}{9.397241in}}{\pgfqpoint{5.959734in}{9.397241in}}%
\pgfpathcurveto{\pgfqpoint{5.948684in}{9.397241in}}{\pgfqpoint{5.938085in}{9.392851in}}{\pgfqpoint{5.930271in}{9.385037in}}%
\pgfpathcurveto{\pgfqpoint{5.922458in}{9.377224in}}{\pgfqpoint{5.918067in}{9.366625in}}{\pgfqpoint{5.918067in}{9.355574in}}%
\pgfpathcurveto{\pgfqpoint{5.918067in}{9.344524in}}{\pgfqpoint{5.922458in}{9.333925in}}{\pgfqpoint{5.930271in}{9.326112in}}%
\pgfpathcurveto{\pgfqpoint{5.938085in}{9.318298in}}{\pgfqpoint{5.948684in}{9.313908in}}{\pgfqpoint{5.959734in}{9.313908in}}%
\pgfpathlineto{\pgfqpoint{5.959734in}{9.313908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174851in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174851in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761551in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761551in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348252in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348252in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934953in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934953in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868077in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941379in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998236in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044692in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083970in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117994in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148005in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351465in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454778in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528080in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584937in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631393in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670670in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704694in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734705in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938166in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041479in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114780in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171638in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218093in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257371in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291395in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321406in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524867in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628179in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701481in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758338in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804794in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844072in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878096in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908107in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111567in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214880in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.802394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=9.754169in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.264951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.406317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.629376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{9.720701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.339837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.654221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{10.877280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{11.050298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{11.191664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.080799in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{10.975033in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.907829in}}%
\pgfpathlineto{\pgfqpoint{4.183500in}{10.767569in}}%
\pgfpathlineto{\pgfqpoint{4.203501in}{10.725575in}}%
\pgfpathlineto{\pgfqpoint{4.226159in}{10.683076in}}%
\pgfpathlineto{\pgfqpoint{4.267071in}{10.612500in}}%
\pgfpathlineto{\pgfqpoint{4.312692in}{10.540545in}}%
\pgfpathlineto{\pgfqpoint{4.336597in}{10.507998in}}%
\pgfpathlineto{\pgfqpoint{4.395661in}{10.431036in}}%
\pgfpathlineto{\pgfqpoint{4.415702in}{10.409988in}}%
\pgfpathlineto{\pgfqpoint{4.463327in}{10.361235in}}%
\pgfpathlineto{\pgfqpoint{4.488579in}{10.336991in}}%
\pgfpathlineto{\pgfqpoint{4.512550in}{10.317475in}}%
\pgfpathlineto{\pgfqpoint{4.568710in}{10.273258in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.262596in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.262596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227309in}{10.863575in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.671399in}}%
\pgfpathlineto{\pgfqpoint{4.322874in}{10.616042in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{10.510925in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.430626in}}%
\pgfpathlineto{\pgfqpoint{4.432826in}{10.395845in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{10.369934in}}%
\pgfpathlineto{\pgfqpoint{4.516680in}{10.280565in}}%
\pgfpathlineto{\pgfqpoint{4.611763in}{10.172576in}}%
\pgfpathlineto{\pgfqpoint{4.659773in}{10.121839in}}%
\pgfpathlineto{\pgfqpoint{4.696077in}{10.082916in}}%
\pgfpathlineto{\pgfqpoint{4.729794in}{10.051423in}}%
\pgfpathlineto{\pgfqpoint{4.745571in}{10.040510in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.033569in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.033569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.677789in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{10.607295in}}%
\pgfpathlineto{\pgfqpoint{4.465928in}{10.527317in}}%
\pgfpathlineto{\pgfqpoint{4.488761in}{10.466654in}}%
\pgfpathlineto{\pgfqpoint{4.512052in}{10.411418in}}%
\pgfpathlineto{\pgfqpoint{4.535217in}{10.362235in}}%
\pgfpathlineto{\pgfqpoint{4.585187in}{10.264330in}}%
\pgfpathlineto{\pgfqpoint{4.615254in}{10.214252in}}%
\pgfpathlineto{\pgfqpoint{4.647861in}{10.160627in}}%
\pgfpathlineto{\pgfqpoint{4.684817in}{10.097200in}}%
\pgfpathlineto{\pgfqpoint{4.711072in}{10.060361in}}%
\pgfpathlineto{\pgfqpoint{4.736530in}{10.028502in}}%
\pgfpathlineto{\pgfqpoint{4.749937in}{10.015066in}}%
\pgfpathlineto{\pgfqpoint{4.766128in}{10.002311in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{9.990728in}}%
\pgfpathlineto{\pgfqpoint{4.791314in}{9.977319in}}%
\pgfpathlineto{\pgfqpoint{4.826515in}{9.935945in}}%
\pgfpathlineto{\pgfqpoint{4.847214in}{9.914961in}}%
\pgfpathlineto{\pgfqpoint{4.888598in}{9.873227in}}%
\pgfpathlineto{\pgfqpoint{4.910655in}{9.848415in}}%
\pgfpathlineto{\pgfqpoint{4.924913in}{9.836269in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.825767in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.825767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580538in}{10.552829in}}%
\pgfpathlineto{\pgfqpoint{4.617530in}{10.443337in}}%
\pgfpathlineto{\pgfqpoint{4.652467in}{10.342429in}}%
\pgfpathlineto{\pgfqpoint{4.676786in}{10.279594in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{10.243906in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.158639in}}%
\pgfpathlineto{\pgfqpoint{4.756654in}{10.105021in}}%
\pgfpathlineto{\pgfqpoint{4.770483in}{10.079916in}}%
\pgfpathlineto{\pgfqpoint{4.795647in}{10.040230in}}%
\pgfpathlineto{\pgfqpoint{4.833361in}{9.982859in}}%
\pgfpathlineto{\pgfqpoint{4.900311in}{9.893300in}}%
\pgfpathlineto{\pgfqpoint{4.942451in}{9.840314in}}%
\pgfpathlineto{\pgfqpoint{4.975133in}{9.805377in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{9.740463in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{9.732727in}}%
\pgfpathlineto{\pgfqpoint{5.059533in}{9.725374in}}%
\pgfpathlineto{\pgfqpoint{5.088911in}{9.709416in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.698978in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.698978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.419543in}}%
\pgfpathlineto{\pgfqpoint{4.783765in}{10.353903in}}%
\pgfpathlineto{\pgfqpoint{4.865944in}{10.116292in}}%
\pgfpathlineto{\pgfqpoint{4.883236in}{10.072527in}}%
\pgfpathlineto{\pgfqpoint{4.907155in}{10.019073in}}%
\pgfpathlineto{\pgfqpoint{4.939908in}{9.950822in}}%
\pgfpathlineto{\pgfqpoint{4.954596in}{9.925482in}}%
\pgfpathlineto{\pgfqpoint{4.969809in}{9.903609in}}%
\pgfpathlineto{\pgfqpoint{5.008203in}{9.851603in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{9.813488in}}%
\pgfpathlineto{\pgfqpoint{5.046178in}{9.796196in}}%
\pgfpathlineto{\pgfqpoint{5.056579in}{9.786799in}}%
\pgfpathlineto{\pgfqpoint{5.078933in}{9.767988in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{9.750342in}}%
\pgfpathlineto{\pgfqpoint{5.135962in}{9.703487in}}%
\pgfpathlineto{\pgfqpoint{5.157740in}{9.675717in}}%
\pgfpathlineto{\pgfqpoint{5.176042in}{9.654207in}}%
\pgfpathlineto{\pgfqpoint{5.232487in}{9.595026in}}%
\pgfpathlineto{\pgfqpoint{5.248558in}{9.582589in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{9.573046in}}%
\pgfpathlineto{\pgfqpoint{5.274968in}{9.569151in}}%
\pgfpathlineto{\pgfqpoint{5.285846in}{9.567641in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.567555in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.567555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.296850in}}%
\pgfpathlineto{\pgfqpoint{4.951545in}{10.241907in}}%
\pgfpathlineto{\pgfqpoint{4.975872in}{10.173866in}}%
\pgfpathlineto{\pgfqpoint{4.999236in}{10.116140in}}%
\pgfpathlineto{\pgfqpoint{5.013457in}{10.077204in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{9.974044in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{9.945223in}}%
\pgfpathlineto{\pgfqpoint{5.078622in}{9.916659in}}%
\pgfpathlineto{\pgfqpoint{5.110132in}{9.860604in}}%
\pgfpathlineto{\pgfqpoint{5.124655in}{9.835715in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{9.771135in}}%
\pgfpathlineto{\pgfqpoint{5.190980in}{9.723985in}}%
\pgfpathlineto{\pgfqpoint{5.206118in}{9.703554in}}%
\pgfpathlineto{\pgfqpoint{5.231008in}{9.669866in}}%
\pgfpathlineto{\pgfqpoint{5.247656in}{9.647831in}}%
\pgfpathlineto{\pgfqpoint{5.261501in}{9.633447in}}%
\pgfpathlineto{\pgfqpoint{5.276972in}{9.617066in}}%
\pgfpathlineto{\pgfqpoint{5.308575in}{9.581734in}}%
\pgfpathlineto{\pgfqpoint{5.317890in}{9.575157in}}%
\pgfpathlineto{\pgfqpoint{5.329523in}{9.569968in}}%
\pgfpathlineto{\pgfqpoint{5.352465in}{9.560292in}}%
\pgfpathlineto{\pgfqpoint{5.367595in}{9.550637in}}%
\pgfpathlineto{\pgfqpoint{5.397021in}{9.530505in}}%
\pgfpathlineto{\pgfqpoint{5.414654in}{9.519363in}}%
\pgfpathlineto{\pgfqpoint{5.446767in}{9.499108in}}%
\pgfpathlineto{\pgfqpoint{5.458775in}{9.494694in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.493292in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.493292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.230933in}}%
\pgfpathlineto{\pgfqpoint{5.160153in}{10.078229in}}%
\pgfpathlineto{\pgfqpoint{5.174369in}{10.036192in}}%
\pgfpathlineto{\pgfqpoint{5.218842in}{9.920166in}}%
\pgfpathlineto{\pgfqpoint{5.265960in}{9.804344in}}%
\pgfpathlineto{\pgfqpoint{5.281991in}{9.772364in}}%
\pgfpathlineto{\pgfqpoint{5.335091in}{9.677334in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.661400in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{9.650778in}}%
\pgfpathlineto{\pgfqpoint{5.384785in}{9.623142in}}%
\pgfpathlineto{\pgfqpoint{5.451516in}{9.541471in}}%
\pgfpathlineto{\pgfqpoint{5.469751in}{9.518321in}}%
\pgfpathlineto{\pgfqpoint{5.481971in}{9.506256in}}%
\pgfpathlineto{\pgfqpoint{5.491819in}{9.499532in}}%
\pgfpathlineto{\pgfqpoint{5.499542in}{9.496839in}}%
\pgfpathlineto{\pgfqpoint{5.508213in}{9.496269in}}%
\pgfpathlineto{\pgfqpoint{5.520995in}{9.497803in}}%
\pgfpathlineto{\pgfqpoint{5.532586in}{9.498727in}}%
\pgfpathlineto{\pgfqpoint{5.539276in}{9.496890in}}%
\pgfpathlineto{\pgfqpoint{5.546438in}{9.492426in}}%
\pgfpathlineto{\pgfqpoint{5.578217in}{9.469717in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.438412in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.438412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.130454in}}%
\pgfpathlineto{\pgfqpoint{5.318770in}{10.027886in}}%
\pgfpathlineto{\pgfqpoint{5.335763in}{9.981574in}}%
\pgfpathlineto{\pgfqpoint{5.355905in}{9.926703in}}%
\pgfpathlineto{\pgfqpoint{5.384605in}{9.847011in}}%
\pgfpathlineto{\pgfqpoint{5.406691in}{9.793729in}}%
\pgfpathlineto{\pgfqpoint{5.456290in}{9.687149in}}%
\pgfpathlineto{\pgfqpoint{5.466825in}{9.670017in}}%
\pgfpathlineto{\pgfqpoint{5.508235in}{9.609233in}}%
\pgfpathlineto{\pgfqpoint{5.546735in}{9.548989in}}%
\pgfpathlineto{\pgfqpoint{5.561728in}{9.532443in}}%
\pgfpathlineto{\pgfqpoint{5.607901in}{9.485969in}}%
\pgfpathlineto{\pgfqpoint{5.622049in}{9.473658in}}%
\pgfpathlineto{\pgfqpoint{5.642084in}{9.455457in}}%
\pgfpathlineto{\pgfqpoint{5.650706in}{9.450917in}}%
\pgfpathlineto{\pgfqpoint{5.658467in}{9.449278in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{9.449866in}}%
\pgfpathlineto{\pgfqpoint{5.681697in}{9.451020in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{9.449182in}}%
\pgfpathlineto{\pgfqpoint{5.703374in}{9.444043in}}%
\pgfpathlineto{\pgfqpoint{5.734160in}{9.428320in}}%
\pgfpathlineto{\pgfqpoint{5.745685in}{9.423627in}}%
\pgfpathlineto{\pgfqpoint{5.765078in}{9.418972in}}%
\pgfpathlineto{\pgfqpoint{5.785573in}{9.414127in}}%
\pgfpathlineto{\pgfqpoint{5.801718in}{9.410143in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.408918in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.408918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.103235in}}%
\pgfpathlineto{\pgfqpoint{5.521602in}{9.922419in}}%
\pgfpathlineto{\pgfqpoint{5.564323in}{9.796486in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{9.771941in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{9.736347in}}%
\pgfpathlineto{\pgfqpoint{5.612766in}{9.702992in}}%
\pgfpathlineto{\pgfqpoint{5.668206in}{9.589949in}}%
\pgfpathlineto{\pgfqpoint{5.684081in}{9.565699in}}%
\pgfpathlineto{\pgfqpoint{5.706180in}{9.535730in}}%
\pgfpathlineto{\pgfqpoint{5.718425in}{9.523265in}}%
\pgfpathlineto{\pgfqpoint{5.734004in}{9.510828in}}%
\pgfpathlineto{\pgfqpoint{5.751326in}{9.496693in}}%
\pgfpathlineto{\pgfqpoint{5.805808in}{9.448140in}}%
\pgfpathlineto{\pgfqpoint{5.829224in}{9.430000in}}%
\pgfpathlineto{\pgfqpoint{5.841269in}{9.422437in}}%
\pgfpathlineto{\pgfqpoint{5.866507in}{9.410267in}}%
\pgfpathlineto{\pgfqpoint{5.890706in}{9.401438in}}%
\pgfpathlineto{\pgfqpoint{5.907880in}{9.397649in}}%
\pgfpathlineto{\pgfqpoint{5.951148in}{9.379766in}}%
\pgfpathlineto{\pgfqpoint{5.965925in}{9.373064in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.354484in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.354484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644755in}{10.030818in}}%
\pgfpathlineto{\pgfqpoint{5.663460in}{9.974969in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.820608in}}%
\pgfpathlineto{\pgfqpoint{5.749061in}{9.753691in}}%
\pgfpathlineto{\pgfqpoint{5.773916in}{9.702771in}}%
\pgfpathlineto{\pgfqpoint{5.791575in}{9.673136in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{9.612097in}}%
\pgfpathlineto{\pgfqpoint{5.843975in}{9.577575in}}%
\pgfpathlineto{\pgfqpoint{5.861994in}{9.540020in}}%
\pgfpathlineto{\pgfqpoint{5.873809in}{9.520861in}}%
\pgfpathlineto{\pgfqpoint{5.886067in}{9.505073in}}%
\pgfpathlineto{\pgfqpoint{5.898131in}{9.492991in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{9.484903in}}%
\pgfpathlineto{\pgfqpoint{5.932523in}{9.469998in}}%
\pgfpathlineto{\pgfqpoint{5.945230in}{9.457010in}}%
\pgfpathlineto{\pgfqpoint{5.971110in}{9.429887in}}%
\pgfpathlineto{\pgfqpoint{5.990535in}{9.414179in}}%
\pgfpathlineto{\pgfqpoint{6.003765in}{9.405925in}}%
\pgfpathlineto{\pgfqpoint{6.020475in}{9.395262in}}%
\pgfpathlineto{\pgfqpoint{6.045309in}{9.379879in}}%
\pgfpathlineto{\pgfqpoint{6.056329in}{9.375864in}}%
\pgfpathlineto{\pgfqpoint{6.066988in}{9.374308in}}%
\pgfpathlineto{\pgfqpoint{6.084409in}{9.372431in}}%
\pgfpathlineto{\pgfqpoint{6.092950in}{9.368426in}}%
\pgfpathlineto{\pgfqpoint{6.120156in}{9.354129in}}%
\pgfpathlineto{\pgfqpoint{6.138145in}{9.349697in}}%
\pgfpathlineto{\pgfqpoint{6.152450in}{9.347615in}}%
\pgfpathlineto{\pgfqpoint{6.160728in}{9.348819in}}%
\pgfpathlineto{\pgfqpoint{6.172160in}{9.353171in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.354192in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{9.354192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.055842in}{11.080799in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{10.975033in}}%
\pgfpathlineto{\pgfqpoint{4.127771in}{10.907829in}}%
\pgfpathlineto{\pgfqpoint{4.140221in}{10.875468in}}%
\pgfpathlineto{\pgfqpoint{4.141646in}{10.855366in}}%
\pgfpathlineto{\pgfqpoint{4.142356in}{10.855175in}}%
\pgfpathlineto{\pgfqpoint{4.144122in}{10.849912in}}%
\pgfpathlineto{\pgfqpoint{4.144474in}{10.849807in}}%
\pgfpathlineto{\pgfqpoint{4.146225in}{10.844598in}}%
\pgfpathlineto{\pgfqpoint{4.146922in}{10.844391in}}%
\pgfpathlineto{\pgfqpoint{4.148657in}{10.839225in}}%
\pgfpathlineto{\pgfqpoint{4.149002in}{10.839136in}}%
\pgfpathlineto{\pgfqpoint{4.150722in}{10.833978in}}%
\pgfpathlineto{\pgfqpoint{4.151407in}{10.833860in}}%
\pgfpathlineto{\pgfqpoint{4.153112in}{10.828725in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{10.828692in}}%
\pgfpathlineto{\pgfqpoint{4.155479in}{10.824455in}}%
\pgfpathlineto{\pgfqpoint{4.157156in}{10.819508in}}%
\pgfpathlineto{\pgfqpoint{4.157824in}{10.819460in}}%
\pgfpathlineto{\pgfqpoint{4.161138in}{10.810455in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{10.810453in}}%
\pgfpathlineto{\pgfqpoint{4.164409in}{10.802640in}}%
\pgfpathlineto{\pgfqpoint{4.164733in}{10.802569in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{10.800188in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{10.800182in}}%
\pgfpathlineto{\pgfqpoint{4.167638in}{10.796354in}}%
\pgfpathlineto{\pgfqpoint{4.167959in}{10.796338in}}%
\pgfpathlineto{\pgfqpoint{4.170510in}{10.788845in}}%
\pgfpathlineto{\pgfqpoint{4.171144in}{10.788816in}}%
\pgfpathlineto{\pgfqpoint{4.174290in}{10.780158in}}%
\pgfpathlineto{\pgfqpoint{4.175226in}{10.778963in}}%
\pgfpathlineto{\pgfqpoint{4.175848in}{10.777690in}}%
\pgfpathlineto{\pgfqpoint{4.177088in}{10.775167in}}%
\pgfpathlineto{\pgfqpoint{4.177397in}{10.775124in}}%
\pgfpathlineto{\pgfqpoint{4.179856in}{10.769126in}}%
\pgfpathlineto{\pgfqpoint{4.180467in}{10.767695in}}%
\pgfpathlineto{\pgfqpoint{4.181988in}{10.764397in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{10.762966in}}%
\pgfpathlineto{\pgfqpoint{4.185303in}{10.757306in}}%
\pgfpathlineto{\pgfqpoint{4.185901in}{10.756010in}}%
\pgfpathlineto{\pgfqpoint{4.187390in}{10.752721in}}%
\pgfpathlineto{\pgfqpoint{4.188280in}{10.751438in}}%
\pgfpathlineto{\pgfqpoint{4.191222in}{10.744722in}}%
\pgfpathlineto{\pgfqpoint{4.192098in}{10.743486in}}%
\pgfpathlineto{\pgfqpoint{4.195285in}{10.735788in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{10.734642in}}%
\pgfpathlineto{\pgfqpoint{4.199001in}{10.729182in}}%
\pgfpathlineto{\pgfqpoint{4.199850in}{10.727898in}}%
\pgfpathlineto{\pgfqpoint{4.202663in}{10.721741in}}%
\pgfpathlineto{\pgfqpoint{4.203501in}{10.720665in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{10.715411in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{10.714294in}}%
\pgfpathlineto{\pgfqpoint{4.209289in}{10.709186in}}%
\pgfpathlineto{\pgfqpoint{4.210105in}{10.708078in}}%
\pgfpathlineto{\pgfqpoint{4.212538in}{10.703088in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{10.702030in}}%
\pgfpathlineto{\pgfqpoint{4.215746in}{10.697125in}}%
\pgfpathlineto{\pgfqpoint{4.216542in}{10.697120in}}%
\pgfpathlineto{\pgfqpoint{4.218126in}{10.692954in}}%
\pgfpathlineto{\pgfqpoint{4.221006in}{10.687327in}}%
\pgfpathlineto{\pgfqpoint{4.221785in}{10.686316in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{10.684450in}}%
\pgfpathlineto{\pgfqpoint{4.223595in}{10.684444in}}%
\pgfpathlineto{\pgfqpoint{4.225903in}{10.674147in}}%
\pgfpathlineto{\pgfqpoint{4.226923in}{10.673032in}}%
\pgfpathlineto{\pgfqpoint{4.227431in}{10.672863in}}%
\pgfpathlineto{\pgfqpoint{4.228696in}{10.669496in}}%
\pgfpathlineto{\pgfqpoint{4.229956in}{10.668212in}}%
\pgfpathlineto{\pgfqpoint{4.230458in}{10.666760in}}%
\pgfpathlineto{\pgfqpoint{4.232705in}{10.663299in}}%
\pgfpathlineto{\pgfqpoint{4.233450in}{10.662446in}}%
\pgfpathlineto{\pgfqpoint{4.235179in}{10.658891in}}%
\pgfpathlineto{\pgfqpoint{4.237141in}{10.656537in}}%
\pgfpathlineto{\pgfqpoint{4.238845in}{10.653139in}}%
\pgfpathlineto{\pgfqpoint{4.239330in}{10.653107in}}%
\pgfpathlineto{\pgfqpoint{4.241260in}{10.649386in}}%
\pgfpathlineto{\pgfqpoint{4.243176in}{10.646125in}}%
\pgfpathlineto{\pgfqpoint{4.244129in}{10.646044in}}%
\pgfpathlineto{\pgfqpoint{4.246023in}{10.641188in}}%
\pgfpathlineto{\pgfqpoint{4.247669in}{10.640346in}}%
\pgfpathlineto{\pgfqpoint{4.249305in}{10.636814in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{10.636766in}}%
\pgfpathlineto{\pgfqpoint{4.251393in}{10.633109in}}%
\pgfpathlineto{\pgfqpoint{4.253234in}{10.630519in}}%
\pgfpathlineto{\pgfqpoint{4.255290in}{10.627469in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{10.627457in}}%
\pgfpathlineto{\pgfqpoint{4.257329in}{10.624456in}}%
\pgfpathlineto{\pgfqpoint{4.257780in}{10.623354in}}%
\pgfpathlineto{\pgfqpoint{4.260469in}{10.619033in}}%
\pgfpathlineto{\pgfqpoint{4.260915in}{10.618965in}}%
\pgfpathlineto{\pgfqpoint{4.262246in}{10.616785in}}%
\pgfpathlineto{\pgfqpoint{4.262689in}{10.616774in}}%
\pgfpathlineto{\pgfqpoint{4.264231in}{10.612993in}}%
\pgfpathlineto{\pgfqpoint{4.264889in}{10.612864in}}%
\pgfpathlineto{\pgfqpoint{4.266200in}{10.610756in}}%
\pgfpathlineto{\pgfqpoint{4.266418in}{10.610749in}}%
\pgfpathlineto{\pgfqpoint{4.267938in}{10.607053in}}%
\pgfpathlineto{\pgfqpoint{4.268587in}{10.606943in}}%
\pgfpathlineto{\pgfqpoint{4.269879in}{10.604731in}}%
\pgfpathlineto{\pgfqpoint{4.270737in}{10.603188in}}%
\pgfpathlineto{\pgfqpoint{4.272657in}{10.600428in}}%
\pgfpathlineto{\pgfqpoint{4.290109in}{10.573287in}}%
\pgfpathlineto{\pgfqpoint{4.292479in}{10.569235in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{10.568540in}}%
\pgfpathlineto{\pgfqpoint{4.295605in}{10.564834in}}%
\pgfpathlineto{\pgfqpoint{4.298502in}{10.560320in}}%
\pgfpathlineto{\pgfqpoint{4.299077in}{10.559591in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{10.556194in}}%
\pgfpathlineto{\pgfqpoint{4.302313in}{10.554943in}}%
\pgfpathlineto{\pgfqpoint{4.303822in}{10.552926in}}%
\pgfpathlineto{\pgfqpoint{4.304386in}{10.552916in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{10.550114in}}%
\pgfpathlineto{\pgfqpoint{4.306999in}{10.548942in}}%
\pgfpathlineto{\pgfqpoint{4.322665in}{10.527300in}}%
\pgfpathlineto{\pgfqpoint{4.322839in}{10.527297in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{10.524499in}}%
\pgfpathlineto{\pgfqpoint{4.324579in}{10.524481in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{10.521757in}}%
\pgfpathlineto{\pgfqpoint{4.327165in}{10.520562in}}%
\pgfpathlineto{\pgfqpoint{4.360567in}{10.477563in}}%
\pgfpathlineto{\pgfqpoint{4.361018in}{10.477558in}}%
\pgfpathlineto{\pgfqpoint{4.362366in}{10.474894in}}%
\pgfpathlineto{\pgfqpoint{4.362963in}{10.474873in}}%
\pgfpathlineto{\pgfqpoint{4.364302in}{10.472266in}}%
\pgfpathlineto{\pgfqpoint{4.364746in}{10.472202in}}%
\pgfpathlineto{\pgfqpoint{4.365928in}{10.470870in}}%
\pgfpathlineto{\pgfqpoint{4.366222in}{10.470862in}}%
\pgfpathlineto{\pgfqpoint{4.367544in}{10.468259in}}%
\pgfpathlineto{\pgfqpoint{4.368129in}{10.468203in}}%
\pgfpathlineto{\pgfqpoint{4.369440in}{10.465570in}}%
\pgfpathlineto{\pgfqpoint{4.370311in}{10.465542in}}%
\pgfpathlineto{\pgfqpoint{4.371611in}{10.462938in}}%
\pgfpathlineto{\pgfqpoint{4.372618in}{10.462896in}}%
\pgfpathlineto{\pgfqpoint{4.373907in}{10.460315in}}%
\pgfpathlineto{\pgfqpoint{4.374620in}{10.460260in}}%
\pgfpathlineto{\pgfqpoint{4.375899in}{10.457682in}}%
\pgfpathlineto{\pgfqpoint{4.376748in}{10.457631in}}%
\pgfpathlineto{\pgfqpoint{4.378156in}{10.455031in}}%
\pgfpathlineto{\pgfqpoint{4.378857in}{10.455013in}}%
\pgfpathlineto{\pgfqpoint{4.380254in}{10.452430in}}%
\pgfpathlineto{\pgfqpoint{4.381089in}{10.452402in}}%
\pgfpathlineto{\pgfqpoint{4.382474in}{10.449839in}}%
\pgfpathlineto{\pgfqpoint{4.383025in}{10.449805in}}%
\pgfpathlineto{\pgfqpoint{4.384400in}{10.447305in}}%
\pgfpathlineto{\pgfqpoint{4.385357in}{10.447216in}}%
\pgfpathlineto{\pgfqpoint{4.386719in}{10.444750in}}%
\pgfpathlineto{\pgfqpoint{4.387398in}{10.444647in}}%
\pgfpathlineto{\pgfqpoint{4.388749in}{10.442078in}}%
\pgfpathlineto{\pgfqpoint{4.389958in}{10.442053in}}%
\pgfpathlineto{\pgfqpoint{4.391296in}{10.439559in}}%
\pgfpathlineto{\pgfqpoint{4.391829in}{10.439500in}}%
\pgfpathlineto{\pgfqpoint{4.393157in}{10.436989in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{10.436941in}}%
\pgfpathlineto{\pgfqpoint{4.395529in}{10.434495in}}%
\pgfpathlineto{\pgfqpoint{4.396185in}{10.434403in}}%
\pgfpathlineto{\pgfqpoint{4.397360in}{10.433138in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{10.433137in}}%
\pgfpathlineto{\pgfqpoint{4.398789in}{10.430737in}}%
\pgfpathlineto{\pgfqpoint{4.399694in}{10.430608in}}%
\pgfpathlineto{\pgfqpoint{4.400981in}{10.428111in}}%
\pgfpathlineto{\pgfqpoint{4.402007in}{10.428092in}}%
\pgfpathlineto{\pgfqpoint{4.403283in}{10.425695in}}%
\pgfpathlineto{\pgfqpoint{4.404172in}{10.425595in}}%
\pgfpathlineto{\pgfqpoint{4.405311in}{10.424388in}}%
\pgfpathlineto{\pgfqpoint{4.405563in}{10.424379in}}%
\pgfpathlineto{\pgfqpoint{4.406822in}{10.421868in}}%
\pgfpathlineto{\pgfqpoint{4.407699in}{10.421848in}}%
\pgfpathlineto{\pgfqpoint{4.408822in}{10.420622in}}%
\pgfpathlineto{\pgfqpoint{4.410436in}{10.419550in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{10.418148in}}%
\pgfpathlineto{\pgfqpoint{4.411917in}{10.418129in}}%
\pgfpathlineto{\pgfqpoint{4.413144in}{10.416897in}}%
\pgfpathlineto{\pgfqpoint{4.413389in}{10.416895in}}%
\pgfpathlineto{\pgfqpoint{4.414731in}{10.414754in}}%
\pgfpathlineto{\pgfqpoint{4.415095in}{10.414749in}}%
\pgfpathlineto{\pgfqpoint{4.416308in}{10.413227in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{10.412164in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{10.396343in}}%
\pgfpathlineto{\pgfqpoint{4.434507in}{10.395223in}}%
\pgfpathlineto{\pgfqpoint{4.435406in}{10.394112in}}%
\pgfpathlineto{\pgfqpoint{4.451493in}{10.380126in}}%
\pgfpathlineto{\pgfqpoint{4.452859in}{10.378952in}}%
\pgfpathlineto{\pgfqpoint{4.454113in}{10.377304in}}%
\pgfpathlineto{\pgfqpoint{4.454841in}{10.376701in}}%
\pgfpathlineto{\pgfqpoint{4.456293in}{10.374468in}}%
\pgfpathlineto{\pgfqpoint{4.459068in}{10.373439in}}%
\pgfpathlineto{\pgfqpoint{4.469977in}{10.363498in}}%
\pgfpathlineto{\pgfqpoint{4.470466in}{10.363490in}}%
\pgfpathlineto{\pgfqpoint{4.471637in}{10.362362in}}%
\pgfpathlineto{\pgfqpoint{4.472705in}{10.361293in}}%
\pgfpathlineto{\pgfqpoint{4.474058in}{10.359392in}}%
\pgfpathlineto{\pgfqpoint{4.474924in}{10.359385in}}%
\pgfpathlineto{\pgfqpoint{4.476075in}{10.358078in}}%
\pgfpathlineto{\pgfqpoint{4.477980in}{10.357007in}}%
\pgfpathlineto{\pgfqpoint{4.479212in}{10.355309in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{10.355250in}}%
\pgfpathlineto{\pgfqpoint{4.480906in}{10.353923in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{10.352775in}}%
\pgfpathlineto{\pgfqpoint{4.484541in}{10.351271in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{10.351271in}}%
\pgfpathlineto{\pgfqpoint{4.485833in}{10.349931in}}%
\pgfpathlineto{\pgfqpoint{4.486201in}{10.349924in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{10.348624in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{10.347562in}}%
\pgfpathlineto{\pgfqpoint{4.491026in}{10.345911in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{10.345910in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{10.344611in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{10.343465in}}%
\pgfpathlineto{\pgfqpoint{4.495497in}{10.342121in}}%
\pgfpathlineto{\pgfqpoint{4.495851in}{10.342117in}}%
\pgfpathlineto{\pgfqpoint{4.496999in}{10.340653in}}%
\pgfpathlineto{\pgfqpoint{4.497087in}{10.340645in}}%
\pgfpathlineto{\pgfqpoint{4.498229in}{10.339428in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{10.339425in}}%
\pgfpathlineto{\pgfqpoint{4.500586in}{10.338025in}}%
\pgfpathlineto{\pgfqpoint{4.500759in}{10.338022in}}%
\pgfpathlineto{\pgfqpoint{4.502058in}{10.335415in}}%
\pgfpathlineto{\pgfqpoint{4.504893in}{10.334557in}}%
\pgfpathlineto{\pgfqpoint{4.506086in}{10.332888in}}%
\pgfpathlineto{\pgfqpoint{4.508540in}{10.331681in}}%
\pgfpathlineto{\pgfqpoint{4.509716in}{10.330575in}}%
\pgfpathlineto{\pgfqpoint{4.510302in}{10.329517in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{10.328976in}}%
\pgfpathlineto{\pgfqpoint{4.511719in}{10.328975in}}%
\pgfpathlineto{\pgfqpoint{4.512881in}{10.327682in}}%
\pgfpathlineto{\pgfqpoint{4.515434in}{10.326530in}}%
\pgfpathlineto{\pgfqpoint{4.516661in}{10.325068in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{10.325061in}}%
\pgfpathlineto{\pgfqpoint{4.517881in}{10.323789in}}%
\pgfpathlineto{\pgfqpoint{4.520466in}{10.322675in}}%
\pgfpathlineto{\pgfqpoint{4.521588in}{10.321362in}}%
\pgfpathlineto{\pgfqpoint{4.522307in}{10.321352in}}%
\pgfpathlineto{\pgfqpoint{4.523501in}{10.319935in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{10.319065in}}%
\pgfpathlineto{\pgfqpoint{4.526500in}{10.317393in}}%
\pgfpathlineto{\pgfqpoint{4.529232in}{10.316216in}}%
\pgfpathlineto{\pgfqpoint{4.530394in}{10.315099in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{10.315089in}}%
\pgfpathlineto{\pgfqpoint{4.532242in}{10.313542in}}%
\pgfpathlineto{\pgfqpoint{4.532319in}{10.313540in}}%
\pgfpathlineto{\pgfqpoint{4.533467in}{10.312290in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{10.311353in}}%
\pgfpathlineto{\pgfqpoint{4.537106in}{10.310024in}}%
\pgfpathlineto{\pgfqpoint{4.537857in}{10.310024in}}%
\pgfpathlineto{\pgfqpoint{4.539055in}{10.308604in}}%
\pgfpathlineto{\pgfqpoint{4.539801in}{10.308580in}}%
\pgfpathlineto{\pgfqpoint{4.540990in}{10.307215in}}%
\pgfpathlineto{\pgfqpoint{4.542837in}{10.306205in}}%
\pgfpathlineto{\pgfqpoint{4.544012in}{10.305037in}}%
\pgfpathlineto{\pgfqpoint{4.544889in}{10.305036in}}%
\pgfpathlineto{\pgfqpoint{4.546055in}{10.303424in}}%
\pgfpathlineto{\pgfqpoint{4.546708in}{10.303420in}}%
\pgfpathlineto{\pgfqpoint{4.547865in}{10.302283in}}%
\pgfpathlineto{\pgfqpoint{4.549663in}{10.301382in}}%
\pgfpathlineto{\pgfqpoint{4.551021in}{10.299624in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{10.298596in}}%
\pgfpathlineto{\pgfqpoint{4.554208in}{10.296828in}}%
\pgfpathlineto{\pgfqpoint{4.555542in}{10.295938in}}%
\pgfpathlineto{\pgfqpoint{4.556660in}{10.295095in}}%
\pgfpathlineto{\pgfqpoint{4.557564in}{10.294706in}}%
\pgfpathlineto{\pgfqpoint{4.558743in}{10.293320in}}%
\pgfpathlineto{\pgfqpoint{4.560809in}{10.293296in}}%
\pgfpathlineto{\pgfqpoint{4.561972in}{10.291581in}}%
\pgfpathlineto{\pgfqpoint{4.563062in}{10.291579in}}%
\pgfpathlineto{\pgfqpoint{4.564215in}{10.289791in}}%
\pgfpathlineto{\pgfqpoint{4.565228in}{10.289779in}}%
\pgfpathlineto{\pgfqpoint{4.566372in}{10.288592in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{10.288277in}}%
\pgfpathlineto{\pgfqpoint{4.568177in}{10.287023in}}%
\pgfpathlineto{\pgfqpoint{4.570366in}{10.287021in}}%
\pgfpathlineto{\pgfqpoint{4.571553in}{10.284690in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{10.283788in}}%
\pgfpathlineto{\pgfqpoint{4.574820in}{10.282236in}}%
\pgfpathlineto{\pgfqpoint{4.577146in}{10.282099in}}%
\pgfpathlineto{\pgfqpoint{4.578301in}{10.280786in}}%
\pgfpathlineto{\pgfqpoint{4.579897in}{10.280768in}}%
\pgfpathlineto{\pgfqpoint{4.581040in}{10.278766in}}%
\pgfpathlineto{\pgfqpoint{4.582367in}{10.278765in}}%
\pgfpathlineto{\pgfqpoint{4.583499in}{10.277366in}}%
\pgfpathlineto{\pgfqpoint{4.584376in}{10.277119in}}%
\pgfpathlineto{\pgfqpoint{4.585499in}{10.276021in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.276019in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.276019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227309in}{10.897859in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{10.874819in}}%
\pgfpathlineto{\pgfqpoint{4.235632in}{10.855186in}}%
\pgfpathlineto{\pgfqpoint{4.238505in}{10.844659in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{10.844476in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{10.836598in}}%
\pgfpathlineto{\pgfqpoint{4.241817in}{10.836465in}}%
\pgfpathlineto{\pgfqpoint{4.244157in}{10.828717in}}%
\pgfpathlineto{\pgfqpoint{4.244623in}{10.828698in}}%
\pgfpathlineto{\pgfqpoint{4.246476in}{10.821984in}}%
\pgfpathlineto{\pgfqpoint{4.249687in}{10.810458in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{10.810453in}}%
\pgfpathlineto{\pgfqpoint{4.252407in}{10.802708in}}%
\pgfpathlineto{\pgfqpoint{4.252857in}{10.802578in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{10.796355in}}%
\pgfpathlineto{\pgfqpoint{4.268146in}{10.758448in}}%
\pgfpathlineto{\pgfqpoint{4.285753in}{10.711146in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{10.681406in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{10.674143in}}%
\pgfpathlineto{\pgfqpoint{4.304070in}{10.661299in}}%
\pgfpathlineto{\pgfqpoint{4.304806in}{10.661164in}}%
\pgfpathlineto{\pgfqpoint{4.306635in}{10.656490in}}%
\pgfpathlineto{\pgfqpoint{4.310972in}{10.646116in}}%
\pgfpathlineto{\pgfqpoint{4.311688in}{10.644938in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{10.636870in}}%
\pgfpathlineto{\pgfqpoint{4.315589in}{10.636766in}}%
\pgfpathlineto{\pgfqpoint{4.317342in}{10.632127in}}%
\pgfpathlineto{\pgfqpoint{4.317692in}{10.632065in}}%
\pgfpathlineto{\pgfqpoint{4.320123in}{10.625989in}}%
\pgfpathlineto{\pgfqpoint{4.320469in}{10.625950in}}%
\pgfpathlineto{\pgfqpoint{4.322874in}{10.619691in}}%
\pgfpathlineto{\pgfqpoint{4.332605in}{10.598145in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{10.558832in}}%
\pgfpathlineto{\pgfqpoint{4.352543in}{10.552938in}}%
\pgfpathlineto{\pgfqpoint{4.353151in}{10.552921in}}%
\pgfpathlineto{\pgfqpoint{4.355268in}{10.548639in}}%
\pgfpathlineto{\pgfqpoint{4.358263in}{10.541697in}}%
\pgfpathlineto{\pgfqpoint{4.359154in}{10.540194in}}%
\pgfpathlineto{\pgfqpoint{4.361810in}{10.534400in}}%
\pgfpathlineto{\pgfqpoint{4.362103in}{10.534361in}}%
\pgfpathlineto{\pgfqpoint{4.364728in}{10.527317in}}%
\pgfpathlineto{\pgfqpoint{4.365598in}{10.527298in}}%
\pgfpathlineto{\pgfqpoint{4.367614in}{10.521772in}}%
\pgfpathlineto{\pgfqpoint{4.368473in}{10.520573in}}%
\pgfpathlineto{\pgfqpoint{4.369899in}{10.517638in}}%
\pgfpathlineto{\pgfqpoint{4.371317in}{10.514786in}}%
\pgfpathlineto{\pgfqpoint{4.372164in}{10.513278in}}%
\pgfpathlineto{\pgfqpoint{4.374130in}{10.509100in}}%
\pgfpathlineto{\pgfqpoint{4.374409in}{10.509083in}}%
\pgfpathlineto{\pgfqpoint{4.376635in}{10.503557in}}%
\pgfpathlineto{\pgfqpoint{4.377188in}{10.503532in}}%
\pgfpathlineto{\pgfqpoint{4.379389in}{10.498154in}}%
\pgfpathlineto{\pgfqpoint{4.379937in}{10.498027in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{10.493884in}}%
\pgfpathlineto{\pgfqpoint{4.382114in}{10.493866in}}%
\pgfpathlineto{\pgfqpoint{4.384274in}{10.488433in}}%
\pgfpathlineto{\pgfqpoint{4.384542in}{10.488395in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{10.484360in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{10.484332in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{10.479006in}}%
\pgfpathlineto{\pgfqpoint{4.389066in}{10.478952in}}%
\pgfpathlineto{\pgfqpoint{4.390906in}{10.474906in}}%
\pgfpathlineto{\pgfqpoint{4.391429in}{10.474876in}}%
\pgfpathlineto{\pgfqpoint{4.393252in}{10.470873in}}%
\pgfpathlineto{\pgfqpoint{4.393511in}{10.470863in}}%
\pgfpathlineto{\pgfqpoint{4.395577in}{10.465569in}}%
\pgfpathlineto{\pgfqpoint{4.396090in}{10.465542in}}%
\pgfpathlineto{\pgfqpoint{4.398135in}{10.460339in}}%
\pgfpathlineto{\pgfqpoint{4.398644in}{10.460276in}}%
\pgfpathlineto{\pgfqpoint{4.400416in}{10.456394in}}%
\pgfpathlineto{\pgfqpoint{4.400668in}{10.456337in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{10.452421in}}%
\pgfpathlineto{\pgfqpoint{4.402676in}{10.452407in}}%
\pgfpathlineto{\pgfqpoint{4.404420in}{10.448529in}}%
\pgfpathlineto{\pgfqpoint{4.404669in}{10.448509in}}%
\pgfpathlineto{\pgfqpoint{4.406399in}{10.444727in}}%
\pgfpathlineto{\pgfqpoint{4.407383in}{10.443341in}}%
\pgfpathlineto{\pgfqpoint{4.409096in}{10.439543in}}%
\pgfpathlineto{\pgfqpoint{4.409340in}{10.439498in}}%
\pgfpathlineto{\pgfqpoint{4.411039in}{10.435735in}}%
\pgfpathlineto{\pgfqpoint{4.411281in}{10.435693in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{10.431921in}}%
\pgfpathlineto{\pgfqpoint{4.413447in}{10.431874in}}%
\pgfpathlineto{\pgfqpoint{4.415596in}{10.426955in}}%
\pgfpathlineto{\pgfqpoint{4.416070in}{10.426863in}}%
\pgfpathlineto{\pgfqpoint{4.417726in}{10.423113in}}%
\pgfpathlineto{\pgfqpoint{4.418197in}{10.423095in}}%
\pgfpathlineto{\pgfqpoint{4.419838in}{10.419611in}}%
\pgfpathlineto{\pgfqpoint{4.420539in}{10.419546in}}%
\pgfpathlineto{\pgfqpoint{4.421934in}{10.416899in}}%
\pgfpathlineto{\pgfqpoint{4.422165in}{10.416896in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{10.413224in}}%
\pgfpathlineto{\pgfqpoint{4.424471in}{10.412165in}}%
\pgfpathlineto{\pgfqpoint{4.425845in}{10.410048in}}%
\pgfpathlineto{\pgfqpoint{4.427211in}{10.407130in}}%
\pgfpathlineto{\pgfqpoint{4.427891in}{10.407116in}}%
\pgfpathlineto{\pgfqpoint{4.429922in}{10.402362in}}%
\pgfpathlineto{\pgfqpoint{4.431043in}{10.401206in}}%
\pgfpathlineto{\pgfqpoint{4.431936in}{10.399921in}}%
\pgfpathlineto{\pgfqpoint{4.434156in}{10.396345in}}%
\pgfpathlineto{\pgfqpoint{4.434376in}{10.396337in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{10.391749in}}%
\pgfpathlineto{\pgfqpoint{4.437231in}{10.390646in}}%
\pgfpathlineto{\pgfqpoint{4.438972in}{10.388157in}}%
\pgfpathlineto{\pgfqpoint{4.441131in}{10.384674in}}%
\pgfpathlineto{\pgfqpoint{4.441346in}{10.384667in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{10.381551in}}%
\pgfpathlineto{\pgfqpoint{4.443272in}{10.381549in}}%
\pgfpathlineto{\pgfqpoint{4.444760in}{10.378976in}}%
\pgfpathlineto{\pgfqpoint{4.446450in}{10.376028in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{10.376008in}}%
\pgfpathlineto{\pgfqpoint{4.448130in}{10.373443in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{10.373440in}}%
\pgfpathlineto{\pgfqpoint{4.450005in}{10.370287in}}%
\pgfpathlineto{\pgfqpoint{4.450213in}{10.370279in}}%
\pgfpathlineto{\pgfqpoint{4.451661in}{10.367829in}}%
\pgfpathlineto{\pgfqpoint{4.452485in}{10.366706in}}%
\pgfpathlineto{\pgfqpoint{4.455145in}{10.362364in}}%
\pgfpathlineto{\pgfqpoint{4.455755in}{10.361306in}}%
\pgfpathlineto{\pgfqpoint{4.457978in}{10.358073in}}%
\pgfpathlineto{\pgfqpoint{4.458581in}{10.357034in}}%
\pgfpathlineto{\pgfqpoint{4.460382in}{10.353919in}}%
\pgfpathlineto{\pgfqpoint{4.461575in}{10.352775in}}%
\pgfpathlineto{\pgfqpoint{4.463355in}{10.348643in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{10.347592in}}%
\pgfpathlineto{\pgfqpoint{4.468235in}{10.342117in}}%
\pgfpathlineto{\pgfqpoint{4.469777in}{10.339427in}}%
\pgfpathlineto{\pgfqpoint{4.469969in}{10.339426in}}%
\pgfpathlineto{\pgfqpoint{4.471500in}{10.335415in}}%
\pgfpathlineto{\pgfqpoint{4.472833in}{10.334561in}}%
\pgfpathlineto{\pgfqpoint{4.474347in}{10.331700in}}%
\pgfpathlineto{\pgfqpoint{4.475477in}{10.330550in}}%
\pgfpathlineto{\pgfqpoint{4.476976in}{10.327686in}}%
\pgfpathlineto{\pgfqpoint{4.478280in}{10.326533in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{10.323784in}}%
\pgfpathlineto{\pgfqpoint{4.480869in}{10.322677in}}%
\pgfpathlineto{\pgfqpoint{4.482336in}{10.319941in}}%
\pgfpathlineto{\pgfqpoint{4.483249in}{10.319068in}}%
\pgfpathlineto{\pgfqpoint{4.484703in}{10.316244in}}%
\pgfpathlineto{\pgfqpoint{4.486149in}{10.315091in}}%
\pgfpathlineto{\pgfqpoint{4.487587in}{10.312289in}}%
\pgfpathlineto{\pgfqpoint{4.488481in}{10.311355in}}%
\pgfpathlineto{\pgfqpoint{4.489905in}{10.308619in}}%
\pgfpathlineto{\pgfqpoint{4.490438in}{10.308584in}}%
\pgfpathlineto{\pgfqpoint{4.492027in}{10.305038in}}%
\pgfpathlineto{\pgfqpoint{4.492906in}{10.305036in}}%
\pgfpathlineto{\pgfqpoint{4.494306in}{10.302284in}}%
\pgfpathlineto{\pgfqpoint{4.495177in}{10.301397in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{10.295095in}}%
\pgfpathlineto{\pgfqpoint{4.498975in}{10.294720in}}%
\pgfpathlineto{\pgfqpoint{4.500172in}{10.293306in}}%
\pgfpathlineto{\pgfqpoint{4.500513in}{10.293298in}}%
\pgfpathlineto{\pgfqpoint{4.501872in}{10.290043in}}%
\pgfpathlineto{\pgfqpoint{4.513625in}{10.274670in}}%
\pgfpathlineto{\pgfqpoint{4.513948in}{10.274670in}}%
\pgfpathlineto{\pgfqpoint{4.515398in}{10.271455in}}%
\pgfpathlineto{\pgfqpoint{4.515880in}{10.271455in}}%
\pgfpathlineto{\pgfqpoint{4.517319in}{10.268400in}}%
\pgfpathlineto{\pgfqpoint{4.518274in}{10.268388in}}%
\pgfpathlineto{\pgfqpoint{4.519699in}{10.265269in}}%
\pgfpathlineto{\pgfqpoint{4.520646in}{10.265247in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{10.262672in}}%
\pgfpathlineto{\pgfqpoint{4.528548in}{10.262490in}}%
\pgfpathlineto{\pgfqpoint{4.529766in}{10.261464in}}%
\pgfpathlineto{\pgfqpoint{4.530373in}{10.261454in}}%
\pgfpathlineto{\pgfqpoint{4.531582in}{10.260034in}}%
\pgfpathlineto{\pgfqpoint{4.531732in}{10.260032in}}%
\pgfpathlineto{\pgfqpoint{4.533085in}{10.257192in}}%
\pgfpathlineto{\pgfqpoint{4.534281in}{10.257066in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{10.254369in}}%
\pgfpathlineto{\pgfqpoint{4.536509in}{10.254363in}}%
\pgfpathlineto{\pgfqpoint{4.537689in}{10.252886in}}%
\pgfpathlineto{\pgfqpoint{4.537836in}{10.252875in}}%
\pgfpathlineto{\pgfqpoint{4.539157in}{10.250161in}}%
\pgfpathlineto{\pgfqpoint{4.540034in}{10.250081in}}%
\pgfpathlineto{\pgfqpoint{4.541198in}{10.248770in}}%
\pgfpathlineto{\pgfqpoint{4.541633in}{10.248765in}}%
\pgfpathlineto{\pgfqpoint{4.542934in}{10.246010in}}%
\pgfpathlineto{\pgfqpoint{4.543942in}{10.245990in}}%
\pgfpathlineto{\pgfqpoint{4.545231in}{10.243266in}}%
\pgfpathlineto{\pgfqpoint{4.546229in}{10.243102in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{10.241877in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{10.241874in}}%
\pgfpathlineto{\pgfqpoint{4.548779in}{10.239184in}}%
\pgfpathlineto{\pgfqpoint{4.550044in}{10.239157in}}%
\pgfpathlineto{\pgfqpoint{4.551442in}{10.236457in}}%
\pgfpathlineto{\pgfqpoint{4.552278in}{10.236407in}}%
\pgfpathlineto{\pgfqpoint{4.553664in}{10.233779in}}%
\pgfpathlineto{\pgfqpoint{4.554768in}{10.233674in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{10.231140in}}%
\pgfpathlineto{\pgfqpoint{4.557506in}{10.231128in}}%
\pgfpathlineto{\pgfqpoint{4.558864in}{10.228482in}}%
\pgfpathlineto{\pgfqpoint{4.559676in}{10.228458in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{10.225851in}}%
\pgfpathlineto{\pgfqpoint{4.562229in}{10.225820in}}%
\pgfpathlineto{\pgfqpoint{4.563562in}{10.223245in}}%
\pgfpathlineto{\pgfqpoint{4.564756in}{10.223234in}}%
\pgfpathlineto{\pgfqpoint{4.566076in}{10.220650in}}%
\pgfpathlineto{\pgfqpoint{4.566734in}{10.220649in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{10.219222in}}%
\pgfpathlineto{\pgfqpoint{4.568174in}{10.219204in}}%
\pgfpathlineto{\pgfqpoint{4.569477in}{10.216786in}}%
\pgfpathlineto{\pgfqpoint{4.570385in}{10.216778in}}%
\pgfpathlineto{\pgfqpoint{4.571548in}{10.215462in}}%
\pgfpathlineto{\pgfqpoint{4.571676in}{10.215456in}}%
\pgfpathlineto{\pgfqpoint{4.572961in}{10.212963in}}%
\pgfpathlineto{\pgfqpoint{4.573985in}{10.212947in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{10.210438in}}%
\pgfpathlineto{\pgfqpoint{4.576399in}{10.210419in}}%
\pgfpathlineto{\pgfqpoint{4.577534in}{10.209100in}}%
\pgfpathlineto{\pgfqpoint{4.577660in}{10.209090in}}%
\pgfpathlineto{\pgfqpoint{4.578915in}{10.206685in}}%
\pgfpathlineto{\pgfqpoint{4.579790in}{10.206664in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{10.204094in}}%
\pgfpathlineto{\pgfqpoint{4.583383in}{10.202987in}}%
\pgfpathlineto{\pgfqpoint{4.584733in}{10.200515in}}%
\pgfpathlineto{\pgfqpoint{4.585588in}{10.200471in}}%
\pgfpathlineto{\pgfqpoint{4.586927in}{10.198109in}}%
\pgfpathlineto{\pgfqpoint{4.587774in}{10.197697in}}%
\pgfpathlineto{\pgfqpoint{4.589101in}{10.195634in}}%
\pgfpathlineto{\pgfqpoint{4.589822in}{10.195633in}}%
\pgfpathlineto{\pgfqpoint{4.591138in}{10.193316in}}%
\pgfpathlineto{\pgfqpoint{4.592329in}{10.193257in}}%
\pgfpathlineto{\pgfqpoint{4.593632in}{10.190949in}}%
\pgfpathlineto{\pgfqpoint{4.594576in}{10.190937in}}%
\pgfpathlineto{\pgfqpoint{4.595868in}{10.188581in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{10.185127in}}%
\pgfpathlineto{\pgfqpoint{4.600166in}{10.185096in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{10.182795in}}%
\pgfpathlineto{\pgfqpoint{4.603143in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{10.179394in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.179349in}}%
\pgfpathlineto{\pgfqpoint{4.606311in}{10.178065in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{10.176975in}}%
\pgfpathlineto{\pgfqpoint{4.608885in}{10.174960in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{10.174946in}}%
\pgfpathlineto{\pgfqpoint{4.611432in}{10.171675in}}%
\pgfpathlineto{\pgfqpoint{4.614391in}{10.170551in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{10.168400in}}%
\pgfpathlineto{\pgfqpoint{4.616992in}{10.167291in}}%
\pgfpathlineto{\pgfqpoint{4.636498in}{10.147707in}}%
\pgfpathlineto{\pgfqpoint{4.637693in}{10.145971in}}%
\pgfpathlineto{\pgfqpoint{4.639081in}{10.144915in}}%
\pgfpathlineto{\pgfqpoint{4.640265in}{10.143870in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{10.142844in}}%
\pgfpathlineto{\pgfqpoint{4.642226in}{10.141105in}}%
\pgfpathlineto{\pgfqpoint{4.644269in}{10.140069in}}%
\pgfpathlineto{\pgfqpoint{4.645525in}{10.138195in}}%
\pgfpathlineto{\pgfqpoint{4.646199in}{10.137577in}}%
\pgfpathlineto{\pgfqpoint{4.647541in}{10.135730in}}%
\pgfpathlineto{\pgfqpoint{4.649447in}{10.134636in}}%
\pgfpathlineto{\pgfqpoint{4.652748in}{10.128759in}}%
\pgfpathlineto{\pgfqpoint{4.653684in}{10.128690in}}%
\pgfpathlineto{\pgfqpoint{4.654802in}{10.127098in}}%
\pgfpathlineto{\pgfqpoint{4.655822in}{10.127064in}}%
\pgfpathlineto{\pgfqpoint{4.657023in}{10.125188in}}%
\pgfpathlineto{\pgfqpoint{4.657391in}{10.125154in}}%
\pgfpathlineto{\pgfqpoint{4.658585in}{10.123795in}}%
\pgfpathlineto{\pgfqpoint{4.658768in}{10.123790in}}%
\pgfpathlineto{\pgfqpoint{4.659955in}{10.122117in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.122078in}}%
\pgfpathlineto{\pgfqpoint{4.661771in}{10.120507in}}%
\pgfpathlineto{\pgfqpoint{4.662673in}{10.120497in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{10.118730in}}%
\pgfpathlineto{\pgfqpoint{4.664291in}{10.118705in}}%
\pgfpathlineto{\pgfqpoint{4.665452in}{10.117140in}}%
\pgfpathlineto{\pgfqpoint{4.666253in}{10.117112in}}%
\pgfpathlineto{\pgfqpoint{4.667406in}{10.115442in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{10.115437in}}%
\pgfpathlineto{\pgfqpoint{4.668818in}{10.114004in}}%
\pgfpathlineto{\pgfqpoint{4.669345in}{10.113989in}}%
\pgfpathlineto{\pgfqpoint{4.670484in}{10.112327in}}%
\pgfpathlineto{\pgfqpoint{4.671618in}{10.112286in}}%
\pgfpathlineto{\pgfqpoint{4.672747in}{10.110648in}}%
\pgfpathlineto{\pgfqpoint{4.673439in}{10.110626in}}%
\pgfpathlineto{\pgfqpoint{4.674560in}{10.109078in}}%
\pgfpathlineto{\pgfqpoint{4.674817in}{10.109072in}}%
\pgfpathlineto{\pgfqpoint{4.675932in}{10.107577in}}%
\pgfpathlineto{\pgfqpoint{4.677042in}{10.107304in}}%
\pgfpathlineto{\pgfqpoint{4.678232in}{10.105694in}}%
\pgfpathlineto{\pgfqpoint{4.678656in}{10.105692in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{10.104376in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{10.103581in}}%
\pgfpathlineto{\pgfqpoint{4.683934in}{10.102283in}}%
\pgfpathlineto{\pgfqpoint{4.685092in}{10.102279in}}%
\pgfpathlineto{\pgfqpoint{4.686245in}{10.100245in}}%
\pgfpathlineto{\pgfqpoint{4.686327in}{10.100244in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.689591in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.690724in}{10.096424in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{10.096418in}}%
\pgfpathlineto{\pgfqpoint{4.693055in}{10.094606in}}%
\pgfpathlineto{\pgfqpoint{4.693774in}{10.094600in}}%
\pgfpathlineto{\pgfqpoint{4.694888in}{10.093060in}}%
\pgfpathlineto{\pgfqpoint{4.695681in}{10.093041in}}%
\pgfpathlineto{\pgfqpoint{4.696866in}{10.091078in}}%
\pgfpathlineto{\pgfqpoint{4.697732in}{10.091078in}}%
\pgfpathlineto{\pgfqpoint{4.698907in}{10.089917in}}%
\pgfpathlineto{\pgfqpoint{4.699766in}{10.089912in}}%
\pgfpathlineto{\pgfqpoint{4.700932in}{10.088209in}}%
\pgfpathlineto{\pgfqpoint{4.701397in}{10.088207in}}%
\pgfpathlineto{\pgfqpoint{4.702556in}{10.086810in}}%
\pgfpathlineto{\pgfqpoint{4.704322in}{10.085966in}}%
\pgfpathlineto{\pgfqpoint{4.705772in}{10.082367in}}%
\pgfpathlineto{\pgfqpoint{4.708949in}{10.082359in}}%
\pgfpathlineto{\pgfqpoint{4.710074in}{10.080596in}}%
\pgfpathlineto{\pgfqpoint{4.711417in}{10.080558in}}%
\pgfpathlineto{\pgfqpoint{4.712531in}{10.079171in}}%
\pgfpathlineto{\pgfqpoint{4.713197in}{10.078814in}}%
\pgfpathlineto{\pgfqpoint{4.714377in}{10.077606in}}%
\pgfpathlineto{\pgfqpoint{4.715552in}{10.077208in}}%
\pgfpathlineto{\pgfqpoint{4.716794in}{10.075375in}}%
\pgfpathlineto{\pgfqpoint{4.718899in}{10.074530in}}%
\pgfpathlineto{\pgfqpoint{4.720125in}{10.073036in}}%
\pgfpathlineto{\pgfqpoint{4.721702in}{10.071984in}}%
\pgfpathlineto{\pgfqpoint{4.722844in}{10.070109in}}%
\pgfpathlineto{\pgfqpoint{4.725886in}{10.070091in}}%
\pgfpathlineto{\pgfqpoint{4.727009in}{10.068439in}}%
\pgfpathlineto{\pgfqpoint{4.727219in}{10.068430in}}%
\pgfpathlineto{\pgfqpoint{4.728336in}{10.066803in}}%
\pgfpathlineto{\pgfqpoint{4.729864in}{10.066613in}}%
\pgfpathlineto{\pgfqpoint{4.731038in}{10.065075in}}%
\pgfpathlineto{\pgfqpoint{4.732207in}{10.065009in}}%
\pgfpathlineto{\pgfqpoint{4.733371in}{10.063236in}}%
\pgfpathlineto{\pgfqpoint{4.734597in}{10.062224in}}%
\pgfpathlineto{\pgfqpoint{4.735750in}{10.061822in}}%
\pgfpathlineto{\pgfqpoint{4.736560in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{10.060418in}}%
\pgfpathlineto{\pgfqpoint{4.737906in}{10.059758in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{10.057976in}}%
\pgfpathlineto{\pgfqpoint{4.742031in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{4.743151in}{10.056243in}}%
\pgfpathlineto{\pgfqpoint{4.744135in}{10.056241in}}%
\pgfpathlineto{\pgfqpoint{4.745311in}{10.054864in}}%
\pgfpathlineto{\pgfqpoint{4.746546in}{10.054515in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{10.052798in}}%
\pgfpathlineto{\pgfqpoint{4.749448in}{10.051782in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{10.049510in}}%
\pgfpathlineto{\pgfqpoint{4.753771in}{10.049460in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.047761in}}%
\pgfpathlineto{\pgfqpoint{4.757028in}{10.046654in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.046093in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.046093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.409071in}{10.693154in}}%
\pgfpathlineto{\pgfqpoint{4.412531in}{10.682533in}}%
\pgfpathlineto{\pgfqpoint{4.414487in}{10.672989in}}%
\pgfpathlineto{\pgfqpoint{4.416912in}{10.665925in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{10.643610in}}%
\pgfpathlineto{\pgfqpoint{4.427313in}{10.636811in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{10.617501in}}%
\pgfpathlineto{\pgfqpoint{4.435967in}{10.612886in}}%
\pgfpathlineto{\pgfqpoint{4.439082in}{10.603313in}}%
\pgfpathlineto{\pgfqpoint{4.442160in}{10.595199in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{10.563022in}}%
\pgfpathlineto{\pgfqpoint{4.454529in}{10.559569in}}%
\pgfpathlineto{\pgfqpoint{4.461511in}{10.540460in}}%
\pgfpathlineto{\pgfqpoint{4.462320in}{10.538608in}}%
\pgfpathlineto{\pgfqpoint{4.468306in}{10.521775in}}%
\pgfpathlineto{\pgfqpoint{4.468700in}{10.521693in}}%
\pgfpathlineto{\pgfqpoint{4.474155in}{10.506426in}}%
\pgfpathlineto{\pgfqpoint{4.474540in}{10.506340in}}%
\pgfpathlineto{\pgfqpoint{4.478360in}{10.495340in}}%
\pgfpathlineto{\pgfqpoint{4.478739in}{10.495257in}}%
\pgfpathlineto{\pgfqpoint{4.483985in}{10.480258in}}%
\pgfpathlineto{\pgfqpoint{4.484355in}{10.480253in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{10.466922in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{10.466868in}}%
\pgfpathlineto{\pgfqpoint{4.494520in}{10.452436in}}%
\pgfpathlineto{\pgfqpoint{4.494875in}{10.452410in}}%
\pgfpathlineto{\pgfqpoint{4.499454in}{10.439607in}}%
\pgfpathlineto{\pgfqpoint{4.499803in}{10.439521in}}%
\pgfpathlineto{\pgfqpoint{4.503608in}{10.429395in}}%
\pgfpathlineto{\pgfqpoint{4.503951in}{10.429349in}}%
\pgfpathlineto{\pgfqpoint{4.507696in}{10.419608in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{10.419565in}}%
\pgfpathlineto{\pgfqpoint{4.511053in}{10.412166in}}%
\pgfpathlineto{\pgfqpoint{4.511719in}{10.410793in}}%
\pgfpathlineto{\pgfqpoint{4.580152in}{10.262669in}}%
\pgfpathlineto{\pgfqpoint{4.583938in}{10.262492in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.260039in}}%
\pgfpathlineto{\pgfqpoint{4.585934in}{10.260034in}}%
\pgfpathlineto{\pgfqpoint{4.587421in}{10.257117in}}%
\pgfpathlineto{\pgfqpoint{4.587668in}{10.257077in}}%
\pgfpathlineto{\pgfqpoint{4.589391in}{10.252952in}}%
\pgfpathlineto{\pgfqpoint{4.589881in}{10.252898in}}%
\pgfpathlineto{\pgfqpoint{4.591588in}{10.248782in}}%
\pgfpathlineto{\pgfqpoint{4.592559in}{10.248765in}}%
\pgfpathlineto{\pgfqpoint{4.594249in}{10.244629in}}%
\pgfpathlineto{\pgfqpoint{4.594489in}{10.244595in}}%
\pgfpathlineto{\pgfqpoint{4.595928in}{10.241893in}}%
\pgfpathlineto{\pgfqpoint{4.596405in}{10.241874in}}%
\pgfpathlineto{\pgfqpoint{4.597833in}{10.239164in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{10.239156in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{10.235034in}}%
\pgfpathlineto{\pgfqpoint{4.600194in}{10.234955in}}%
\pgfpathlineto{\pgfqpoint{4.602068in}{10.231139in}}%
\pgfpathlineto{\pgfqpoint{4.602767in}{10.231129in}}%
\pgfpathlineto{\pgfqpoint{4.604390in}{10.227093in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{10.227072in}}%
\pgfpathlineto{\pgfqpoint{4.606233in}{10.224492in}}%
\pgfpathlineto{\pgfqpoint{4.606463in}{10.224447in}}%
\pgfpathlineto{\pgfqpoint{4.608291in}{10.220650in}}%
\pgfpathlineto{\pgfqpoint{4.608746in}{10.220649in}}%
\pgfpathlineto{\pgfqpoint{4.610332in}{10.216789in}}%
\pgfpathlineto{\pgfqpoint{4.611009in}{10.216779in}}%
\pgfpathlineto{\pgfqpoint{4.612805in}{10.212961in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{10.212950in}}%
\pgfpathlineto{\pgfqpoint{4.614588in}{10.210427in}}%
\pgfpathlineto{\pgfqpoint{4.614810in}{10.210421in}}%
\pgfpathlineto{\pgfqpoint{4.616580in}{10.206681in}}%
\pgfpathlineto{\pgfqpoint{4.617020in}{10.206663in}}%
\pgfpathlineto{\pgfqpoint{4.618775in}{10.202989in}}%
\pgfpathlineto{\pgfqpoint{4.619211in}{10.202987in}}%
\pgfpathlineto{\pgfqpoint{4.620950in}{10.199267in}}%
\pgfpathlineto{\pgfqpoint{4.621600in}{10.198105in}}%
\pgfpathlineto{\pgfqpoint{4.643932in}{10.159964in}}%
\pgfpathlineto{\pgfqpoint{4.644723in}{10.158914in}}%
\pgfpathlineto{\pgfqpoint{4.646689in}{10.154893in}}%
\pgfpathlineto{\pgfqpoint{4.647471in}{10.153908in}}%
\pgfpathlineto{\pgfqpoint{4.649028in}{10.150897in}}%
\pgfpathlineto{\pgfqpoint{4.649803in}{10.149867in}}%
\pgfpathlineto{\pgfqpoint{4.651731in}{10.145978in}}%
\pgfpathlineto{\pgfqpoint{4.652689in}{10.144923in}}%
\pgfpathlineto{\pgfqpoint{4.654595in}{10.141105in}}%
\pgfpathlineto{\pgfqpoint{4.655732in}{10.140073in}}%
\pgfpathlineto{\pgfqpoint{4.657615in}{10.135732in}}%
\pgfpathlineto{\pgfqpoint{4.658738in}{10.134635in}}%
\pgfpathlineto{\pgfqpoint{4.660599in}{10.128761in}}%
\pgfpathlineto{\pgfqpoint{4.661155in}{10.128689in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{10.125362in}}%
\pgfpathlineto{\pgfqpoint{4.663182in}{10.125165in}}%
\pgfpathlineto{\pgfqpoint{4.664647in}{10.122122in}}%
\pgfpathlineto{\pgfqpoint{4.665012in}{10.122083in}}%
\pgfpathlineto{\pgfqpoint{4.666466in}{10.118772in}}%
\pgfpathlineto{\pgfqpoint{4.667009in}{10.118718in}}%
\pgfpathlineto{\pgfqpoint{4.668451in}{10.115459in}}%
\pgfpathlineto{\pgfqpoint{4.668990in}{10.115438in}}%
\pgfpathlineto{\pgfqpoint{4.670422in}{10.112338in}}%
\pgfpathlineto{\pgfqpoint{4.671134in}{10.112291in}}%
\pgfpathlineto{\pgfqpoint{4.672554in}{10.109090in}}%
\pgfpathlineto{\pgfqpoint{4.672907in}{10.109076in}}%
\pgfpathlineto{\pgfqpoint{4.674317in}{10.105699in}}%
\pgfpathlineto{\pgfqpoint{4.675019in}{10.105693in}}%
\pgfpathlineto{\pgfqpoint{4.676243in}{10.104370in}}%
\pgfpathlineto{\pgfqpoint{4.677287in}{10.103582in}}%
\pgfpathlineto{\pgfqpoint{4.678846in}{10.100257in}}%
\pgfpathlineto{\pgfqpoint{4.679191in}{10.100247in}}%
\pgfpathlineto{\pgfqpoint{4.680394in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.680909in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.682105in}{10.096420in}}%
\pgfpathlineto{\pgfqpoint{4.682275in}{10.096418in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{10.093071in}}%
\pgfpathlineto{\pgfqpoint{4.684311in}{10.093042in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{10.089921in}}%
\pgfpathlineto{\pgfqpoint{4.686498in}{10.089912in}}%
\pgfpathlineto{\pgfqpoint{4.687834in}{10.086818in}}%
\pgfpathlineto{\pgfqpoint{4.688832in}{10.085967in}}%
\pgfpathlineto{\pgfqpoint{4.690652in}{10.082362in}}%
\pgfpathlineto{\pgfqpoint{4.691310in}{10.082360in}}%
\pgfpathlineto{\pgfqpoint{4.692458in}{10.080567in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{10.080559in}}%
\pgfpathlineto{\pgfqpoint{4.694090in}{10.077612in}}%
\pgfpathlineto{\pgfqpoint{4.694739in}{10.077215in}}%
\pgfpathlineto{\pgfqpoint{4.696033in}{10.075371in}}%
\pgfpathlineto{\pgfqpoint{4.696517in}{10.074531in}}%
\pgfpathlineto{\pgfqpoint{4.698602in}{10.070108in}}%
\pgfpathlineto{\pgfqpoint{4.700036in}{10.070091in}}%
\pgfpathlineto{\pgfqpoint{4.701462in}{10.066802in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.066618in}}%
\pgfpathlineto{\pgfqpoint{4.703664in}{10.063238in}}%
\pgfpathlineto{\pgfqpoint{4.704445in}{10.063232in}}%
\pgfpathlineto{\pgfqpoint{4.705847in}{10.060421in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{10.060417in}}%
\pgfpathlineto{\pgfqpoint{4.707395in}{10.057976in}}%
\pgfpathlineto{\pgfqpoint{4.708165in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{4.709546in}{10.054867in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{10.054515in}}%
\pgfpathlineto{\pgfqpoint{4.711680in}{10.051803in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{10.051152in}}%
\pgfpathlineto{\pgfqpoint{4.713344in}{10.049495in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{10.049485in}}%
\pgfpathlineto{\pgfqpoint{4.715296in}{10.046657in}}%
\pgfpathlineto{\pgfqpoint{4.716192in}{10.046084in}}%
\pgfpathlineto{\pgfqpoint{4.717531in}{10.042492in}}%
\pgfpathlineto{\pgfqpoint{4.718714in}{10.042460in}}%
\pgfpathlineto{\pgfqpoint{4.720040in}{10.039591in}}%
\pgfpathlineto{\pgfqpoint{4.721358in}{10.039220in}}%
\pgfpathlineto{\pgfqpoint{4.722960in}{10.035717in}}%
\pgfpathlineto{\pgfqpoint{4.723830in}{10.035710in}}%
\pgfpathlineto{\pgfqpoint{4.724985in}{10.034190in}}%
\pgfpathlineto{\pgfqpoint{4.728418in}{10.033065in}}%
\pgfpathlineto{\pgfqpoint{4.732086in}{10.031695in}}%
\pgfpathlineto{\pgfqpoint{4.733483in}{10.029157in}}%
\pgfpathlineto{\pgfqpoint{4.734457in}{10.029138in}}%
\pgfpathlineto{\pgfqpoint{4.735703in}{10.027605in}}%
\pgfpathlineto{\pgfqpoint{4.736254in}{10.026591in}}%
\pgfpathlineto{\pgfqpoint{4.737766in}{10.024050in}}%
\pgfpathlineto{\pgfqpoint{4.738450in}{10.024044in}}%
\pgfpathlineto{\pgfqpoint{4.739677in}{10.022673in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{10.022650in}}%
\pgfpathlineto{\pgfqpoint{4.741438in}{10.020273in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{10.019573in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{10.017737in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{10.016570in}}%
\pgfpathlineto{\pgfqpoint{4.745988in}{10.016476in}}%
\pgfpathlineto{\pgfqpoint{4.747443in}{10.012920in}}%
\pgfpathlineto{\pgfqpoint{4.749414in}{10.012853in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{10.010528in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{10.010011in}}%
\pgfpathlineto{\pgfqpoint{4.753310in}{10.008094in}}%
\pgfpathlineto{\pgfqpoint{4.758540in}{10.003476in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{10.003467in}}%
\pgfpathlineto{\pgfqpoint{4.760427in}{10.001198in}}%
\pgfpathlineto{\pgfqpoint{4.760928in}{10.001183in}}%
\pgfpathlineto{\pgfqpoint{4.762175in}{9.998883in}}%
\pgfpathlineto{\pgfqpoint{4.763789in}{9.998864in}}%
\pgfpathlineto{\pgfqpoint{4.765269in}{9.995360in}}%
\pgfpathlineto{\pgfqpoint{4.767716in}{9.994430in}}%
\pgfpathlineto{\pgfqpoint{4.769052in}{9.992298in}}%
\pgfpathlineto{\pgfqpoint{4.769416in}{9.992294in}}%
\pgfpathlineto{\pgfqpoint{4.770623in}{9.990880in}}%
\pgfpathlineto{\pgfqpoint{4.771704in}{9.990084in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{9.986769in}}%
\pgfpathlineto{\pgfqpoint{4.775631in}{9.985726in}}%
\pgfpathlineto{\pgfqpoint{4.776926in}{9.983423in}}%
\pgfpathlineto{\pgfqpoint{4.778799in}{9.982455in}}%
\pgfpathlineto{\pgfqpoint{4.780194in}{9.979429in}}%
\pgfpathlineto{\pgfqpoint{4.782733in}{9.978407in}}%
\pgfpathlineto{\pgfqpoint{4.783879in}{9.976276in}}%
\pgfpathlineto{\pgfqpoint{4.785247in}{9.975165in}}%
\pgfpathlineto{\pgfqpoint{4.786947in}{9.973137in}}%
\pgfpathlineto{\pgfqpoint{4.787961in}{9.972038in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{9.970985in}}%
\pgfpathlineto{\pgfqpoint{4.790536in}{9.969950in}}%
\pgfpathlineto{\pgfqpoint{4.791758in}{9.967837in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{9.966642in}}%
\pgfpathlineto{\pgfqpoint{4.794404in}{9.965714in}}%
\pgfpathlineto{\pgfqpoint{4.795717in}{9.963640in}}%
\pgfpathlineto{\pgfqpoint{4.797673in}{9.962408in}}%
\pgfpathlineto{\pgfqpoint{4.798430in}{9.961535in}}%
\pgfpathlineto{\pgfqpoint{4.799615in}{9.960425in}}%
\pgfpathlineto{\pgfqpoint{4.800580in}{9.960419in}}%
\pgfpathlineto{\pgfqpoint{4.801755in}{9.958339in}}%
\pgfpathlineto{\pgfqpoint{4.801968in}{9.958338in}}%
\pgfpathlineto{\pgfqpoint{4.803137in}{9.957014in}}%
\pgfpathlineto{\pgfqpoint{4.803772in}{9.956084in}}%
\pgfpathlineto{\pgfqpoint{4.804932in}{9.955098in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{9.955083in}}%
\pgfpathlineto{\pgfqpoint{4.807029in}{9.952555in}}%
\pgfpathlineto{\pgfqpoint{4.808486in}{9.951750in}}%
\pgfpathlineto{\pgfqpoint{4.809625in}{9.950684in}}%
\pgfpathlineto{\pgfqpoint{4.809832in}{9.950683in}}%
\pgfpathlineto{\pgfqpoint{4.810965in}{9.949418in}}%
\pgfpathlineto{\pgfqpoint{4.811067in}{9.949417in}}%
\pgfpathlineto{\pgfqpoint{4.812195in}{9.947550in}}%
\pgfpathlineto{\pgfqpoint{4.813318in}{9.947547in}}%
\pgfpathlineto{\pgfqpoint{4.814638in}{9.945208in}}%
\pgfpathlineto{\pgfqpoint{4.815448in}{9.945181in}}%
\pgfpathlineto{\pgfqpoint{4.816657in}{9.944010in}}%
\pgfpathlineto{\pgfqpoint{4.817159in}{9.944007in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{9.941715in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{9.941698in}}%
\pgfpathlineto{\pgfqpoint{4.820349in}{9.940553in}}%
\pgfpathlineto{\pgfqpoint{4.820448in}{9.940552in}}%
\pgfpathlineto{\pgfqpoint{4.821633in}{9.938794in}}%
\pgfpathlineto{\pgfqpoint{4.822322in}{9.938792in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{9.937609in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{9.936497in}}%
\pgfpathlineto{\pgfqpoint{4.826128in}{9.935420in}}%
\pgfpathlineto{\pgfqpoint{4.827287in}{9.934295in}}%
\pgfpathlineto{\pgfqpoint{4.827865in}{9.934271in}}%
\pgfpathlineto{\pgfqpoint{4.829112in}{9.932122in}}%
\pgfpathlineto{\pgfqpoint{4.831114in}{9.931063in}}%
\pgfpathlineto{\pgfqpoint{4.832252in}{9.929916in}}%
\pgfpathlineto{\pgfqpoint{4.832535in}{9.928851in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{9.928614in}}%
\pgfpathlineto{\pgfqpoint{4.834885in}{9.927550in}}%
\pgfpathlineto{\pgfqpoint{4.837492in}{9.924377in}}%
\pgfpathlineto{\pgfqpoint{4.839797in}{9.923376in}}%
\pgfpathlineto{\pgfqpoint{4.842354in}{9.920949in}}%
\pgfpathlineto{\pgfqpoint{4.844165in}{9.919976in}}%
\pgfpathlineto{\pgfqpoint{4.845335in}{9.918971in}}%
\pgfpathlineto{\pgfqpoint{4.845605in}{9.918966in}}%
\pgfpathlineto{\pgfqpoint{4.846768in}{9.917607in}}%
\pgfpathlineto{\pgfqpoint{4.848814in}{9.916635in}}%
\pgfpathlineto{\pgfqpoint{4.850140in}{9.913606in}}%
\pgfpathlineto{\pgfqpoint{4.852246in}{9.913600in}}%
\pgfpathlineto{\pgfqpoint{4.853380in}{9.912361in}}%
\pgfpathlineto{\pgfqpoint{4.855287in}{9.911375in}}%
\pgfpathlineto{\pgfqpoint{4.856494in}{9.910090in}}%
\pgfpathlineto{\pgfqpoint{4.857694in}{9.909197in}}%
\pgfpathlineto{\pgfqpoint{4.858634in}{9.908097in}}%
\pgfpathlineto{\pgfqpoint{4.860079in}{9.906840in}}%
\pgfpathlineto{\pgfqpoint{4.862357in}{9.905933in}}%
\pgfpathlineto{\pgfqpoint{4.863531in}{9.904343in}}%
\pgfpathlineto{\pgfqpoint{4.864199in}{9.903604in}}%
\pgfpathlineto{\pgfqpoint{4.865364in}{9.902799in}}%
\pgfpathlineto{\pgfqpoint{4.867678in}{9.901814in}}%
\pgfpathlineto{\pgfqpoint{4.868827in}{9.900398in}}%
\pgfpathlineto{\pgfqpoint{4.870704in}{9.899663in}}%
\pgfpathlineto{\pgfqpoint{4.871921in}{9.898043in}}%
\pgfpathlineto{\pgfqpoint{4.873212in}{9.897501in}}%
\pgfpathlineto{\pgfqpoint{4.874337in}{9.896418in}}%
\pgfpathlineto{\pgfqpoint{4.875137in}{9.895508in}}%
\pgfpathlineto{\pgfqpoint{4.876253in}{9.894464in}}%
\pgfpathlineto{\pgfqpoint{4.877760in}{9.893354in}}%
\pgfpathlineto{\pgfqpoint{4.880513in}{9.892377in}}%
\pgfpathlineto{\pgfqpoint{4.881684in}{9.891265in}}%
\pgfpathlineto{\pgfqpoint{4.882617in}{9.890334in}}%
\pgfpathlineto{\pgfqpoint{4.883932in}{9.889256in}}%
\pgfpathlineto{\pgfqpoint{4.886237in}{9.888274in}}%
\pgfpathlineto{\pgfqpoint{4.887382in}{9.886283in}}%
\pgfpathlineto{\pgfqpoint{4.890184in}{9.885261in}}%
\pgfpathlineto{\pgfqpoint{4.891387in}{9.883193in}}%
\pgfpathlineto{\pgfqpoint{4.893477in}{9.882241in}}%
\pgfpathlineto{\pgfqpoint{4.895107in}{9.881125in}}%
\pgfpathlineto{\pgfqpoint{4.896948in}{9.880167in}}%
\pgfpathlineto{\pgfqpoint{4.898118in}{9.878317in}}%
\pgfpathlineto{\pgfqpoint{4.899211in}{9.878313in}}%
\pgfpathlineto{\pgfqpoint{4.900372in}{9.877176in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{9.876342in}}%
\pgfpathlineto{\pgfqpoint{4.903179in}{9.875297in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{9.875288in}}%
\pgfpathlineto{\pgfqpoint{4.904891in}{9.873994in}}%
\pgfpathlineto{\pgfqpoint{4.906167in}{9.873088in}}%
\pgfpathlineto{\pgfqpoint{4.907296in}{9.871461in}}%
\pgfpathlineto{\pgfqpoint{4.908631in}{9.871422in}}%
\pgfpathlineto{\pgfqpoint{4.909749in}{9.870300in}}%
\pgfpathlineto{\pgfqpoint{4.911556in}{9.869184in}}%
\pgfpathlineto{\pgfqpoint{4.912800in}{9.867460in}}%
\pgfpathlineto{\pgfqpoint{4.913420in}{9.867445in}}%
\pgfpathlineto{\pgfqpoint{4.914586in}{9.865826in}}%
\pgfpathlineto{\pgfqpoint{4.917173in}{9.864853in}}%
\pgfpathlineto{\pgfqpoint{4.918322in}{9.863712in}}%
\pgfpathlineto{\pgfqpoint{4.919198in}{9.862743in}}%
\pgfpathlineto{\pgfqpoint{4.920405in}{9.862511in}}%
\pgfpathlineto{\pgfqpoint{4.921006in}{9.861541in}}%
\pgfpathlineto{\pgfqpoint{4.922138in}{9.860294in}}%
\pgfpathlineto{\pgfqpoint{4.924782in}{9.859223in}}%
\pgfpathlineto{\pgfqpoint{4.926028in}{9.857375in}}%
\pgfpathlineto{\pgfqpoint{4.927854in}{9.856632in}}%
\pgfpathlineto{\pgfqpoint{4.929020in}{9.854894in}}%
\pgfpathlineto{\pgfqpoint{4.931722in}{9.853856in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{9.852873in}}%
\pgfpathlineto{\pgfqpoint{4.934079in}{9.852110in}}%
\pgfpathlineto{\pgfqpoint{4.935344in}{9.849563in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.848740in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.848740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580538in}{10.548901in}}%
\pgfpathlineto{\pgfqpoint{4.605185in}{10.470874in}}%
\pgfpathlineto{\pgfqpoint{4.644075in}{10.358088in}}%
\pgfpathlineto{\pgfqpoint{4.644849in}{10.357049in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{10.344666in}}%
\pgfpathlineto{\pgfqpoint{4.649827in}{10.343487in}}%
\pgfpathlineto{\pgfqpoint{4.654709in}{10.329549in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{10.325080in}}%
\pgfpathlineto{\pgfqpoint{4.660228in}{10.315114in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{10.315094in}}%
\pgfpathlineto{\pgfqpoint{4.663483in}{10.307205in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{10.262670in}}%
\pgfpathlineto{\pgfqpoint{4.683519in}{10.262538in}}%
\pgfpathlineto{\pgfqpoint{4.686162in}{10.257171in}}%
\pgfpathlineto{\pgfqpoint{4.686491in}{10.257105in}}%
\pgfpathlineto{\pgfqpoint{4.688779in}{10.251562in}}%
\pgfpathlineto{\pgfqpoint{4.689104in}{10.251555in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{10.246002in}}%
\pgfpathlineto{\pgfqpoint{4.691691in}{10.245990in}}%
\pgfpathlineto{\pgfqpoint{4.694252in}{10.239181in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{10.239167in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{10.233751in}}%
\pgfpathlineto{\pgfqpoint{4.697103in}{10.233692in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{10.228480in}}%
\pgfpathlineto{\pgfqpoint{4.699610in}{10.228462in}}%
\pgfpathlineto{\pgfqpoint{4.701784in}{10.223242in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{10.223236in}}%
\pgfpathlineto{\pgfqpoint{4.704552in}{10.216786in}}%
\pgfpathlineto{\pgfqpoint{4.704857in}{10.216781in}}%
\pgfpathlineto{\pgfqpoint{4.707290in}{10.210441in}}%
\pgfpathlineto{\pgfqpoint{4.707894in}{10.210420in}}%
\pgfpathlineto{\pgfqpoint{4.710298in}{10.204077in}}%
\pgfpathlineto{\pgfqpoint{4.711194in}{10.202988in}}%
\pgfpathlineto{\pgfqpoint{4.713567in}{10.196676in}}%
\pgfpathlineto{\pgfqpoint{4.714157in}{10.195634in}}%
\pgfpathlineto{\pgfqpoint{4.717085in}{10.188602in}}%
\pgfpathlineto{\pgfqpoint{4.718248in}{10.186264in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{10.179411in}}%
\pgfpathlineto{\pgfqpoint{4.721416in}{10.179376in}}%
\pgfpathlineto{\pgfqpoint{4.723413in}{10.174959in}}%
\pgfpathlineto{\pgfqpoint{4.723696in}{10.174951in}}%
\pgfpathlineto{\pgfqpoint{4.726237in}{10.168416in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{10.167249in}}%
\pgfpathlineto{\pgfqpoint{4.729309in}{10.161964in}}%
\pgfpathlineto{\pgfqpoint{4.732344in}{10.154890in}}%
\pgfpathlineto{\pgfqpoint{4.732892in}{10.153909in}}%
\pgfpathlineto{\pgfqpoint{4.735885in}{10.145988in}}%
\pgfpathlineto{\pgfqpoint{4.736695in}{10.144964in}}%
\pgfpathlineto{\pgfqpoint{4.739644in}{10.138204in}}%
\pgfpathlineto{\pgfqpoint{4.739910in}{10.138171in}}%
\pgfpathlineto{\pgfqpoint{4.742295in}{10.130392in}}%
\pgfpathlineto{\pgfqpoint{4.742559in}{10.130335in}}%
\pgfpathlineto{\pgfqpoint{4.744397in}{10.125337in}}%
\pgfpathlineto{\pgfqpoint{4.745180in}{10.123802in}}%
\pgfpathlineto{\pgfqpoint{4.746740in}{10.120504in}}%
\pgfpathlineto{\pgfqpoint{4.746999in}{10.120497in}}%
\pgfpathlineto{\pgfqpoint{4.748806in}{10.115451in}}%
\pgfpathlineto{\pgfqpoint{4.749063in}{10.115438in}}%
\pgfpathlineto{\pgfqpoint{4.750854in}{10.110672in}}%
\pgfpathlineto{\pgfqpoint{4.751364in}{10.110633in}}%
\pgfpathlineto{\pgfqpoint{4.753140in}{10.105698in}}%
\pgfpathlineto{\pgfqpoint{4.753392in}{10.105695in}}%
\pgfpathlineto{\pgfqpoint{4.754903in}{10.103594in}}%
\pgfpathlineto{\pgfqpoint{4.755154in}{10.103584in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.757898in}{10.098014in}}%
\pgfpathlineto{\pgfqpoint{4.759382in}{10.094605in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{10.094601in}}%
\pgfpathlineto{\pgfqpoint{4.761348in}{10.089922in}}%
\pgfpathlineto{\pgfqpoint{4.761837in}{10.089914in}}%
\pgfpathlineto{\pgfqpoint{4.763298in}{10.085971in}}%
\pgfpathlineto{\pgfqpoint{4.764026in}{10.085146in}}%
\pgfpathlineto{\pgfqpoint{4.765234in}{10.082361in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{10.082360in}}%
\pgfpathlineto{\pgfqpoint{4.767155in}{10.077643in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{10.077238in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{10.073035in}}%
\pgfpathlineto{\pgfqpoint{4.770247in}{10.072319in}}%
\pgfpathlineto{\pgfqpoint{4.771426in}{10.070098in}}%
\pgfpathlineto{\pgfqpoint{4.771896in}{10.070090in}}%
\pgfpathlineto{\pgfqpoint{4.773535in}{10.065485in}}%
\pgfpathlineto{\pgfqpoint{4.776088in}{10.060420in}}%
\pgfpathlineto{\pgfqpoint{4.777241in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{4.779074in}{10.054862in}}%
\pgfpathlineto{\pgfqpoint{4.780440in}{10.051153in}}%
\pgfpathlineto{\pgfqpoint{4.781573in}{10.049492in}}%
\pgfpathlineto{\pgfqpoint{4.781799in}{10.049486in}}%
\pgfpathlineto{\pgfqpoint{4.783151in}{10.046092in}}%
\pgfpathlineto{\pgfqpoint{4.783375in}{10.046086in}}%
\pgfpathlineto{\pgfqpoint{4.784942in}{10.042472in}}%
\pgfpathlineto{\pgfqpoint{4.785165in}{10.042464in}}%
\pgfpathlineto{\pgfqpoint{4.786721in}{10.039234in}}%
\pgfpathlineto{\pgfqpoint{4.787163in}{10.038339in}}%
\pgfpathlineto{\pgfqpoint{4.789366in}{10.034193in}}%
\pgfpathlineto{\pgfqpoint{4.792201in}{10.033055in}}%
\pgfpathlineto{\pgfqpoint{4.794575in}{10.032676in}}%
\pgfpathlineto{\pgfqpoint{4.796074in}{10.029147in}}%
\pgfpathlineto{\pgfqpoint{4.796288in}{10.029141in}}%
\pgfpathlineto{\pgfqpoint{4.797777in}{10.025826in}}%
\pgfpathlineto{\pgfqpoint{4.798413in}{10.025195in}}%
\pgfpathlineto{\pgfqpoint{4.799890in}{10.022684in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{10.022649in}}%
\pgfpathlineto{\pgfqpoint{4.802194in}{10.017794in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{10.017682in}}%
\pgfpathlineto{\pgfqpoint{4.805509in}{10.012915in}}%
\pgfpathlineto{\pgfqpoint{4.806740in}{10.012855in}}%
\pgfpathlineto{\pgfqpoint{4.808170in}{10.010522in}}%
\pgfpathlineto{\pgfqpoint{4.808577in}{10.010016in}}%
\pgfpathlineto{\pgfqpoint{4.809794in}{10.007935in}}%
\pgfpathlineto{\pgfqpoint{4.811006in}{10.006982in}}%
\pgfpathlineto{\pgfqpoint{4.812612in}{10.003484in}}%
\pgfpathlineto{\pgfqpoint{4.813412in}{10.003469in}}%
\pgfpathlineto{\pgfqpoint{4.815003in}{10.000039in}}%
\pgfpathlineto{\pgfqpoint{4.815201in}{10.000037in}}%
\pgfpathlineto{\pgfqpoint{4.816387in}{9.998869in}}%
\pgfpathlineto{\pgfqpoint{4.816584in}{9.998865in}}%
\pgfpathlineto{\pgfqpoint{4.818156in}{9.995349in}}%
\pgfpathlineto{\pgfqpoint{4.819328in}{9.994429in}}%
\pgfpathlineto{\pgfqpoint{4.821077in}{9.990882in}}%
\pgfpathlineto{\pgfqpoint{4.822043in}{9.990081in}}%
\pgfpathlineto{\pgfqpoint{4.823773in}{9.986744in}}%
\pgfpathlineto{\pgfqpoint{4.824538in}{9.985750in}}%
\pgfpathlineto{\pgfqpoint{4.826062in}{9.982624in}}%
\pgfpathlineto{\pgfqpoint{4.826820in}{9.982450in}}%
\pgfpathlineto{\pgfqpoint{4.828330in}{9.979380in}}%
\pgfpathlineto{\pgfqpoint{4.829457in}{9.978407in}}%
\pgfpathlineto{\pgfqpoint{4.830765in}{9.976234in}}%
\pgfpathlineto{\pgfqpoint{4.832622in}{9.972098in}}%
\pgfpathlineto{\pgfqpoint{4.833914in}{9.970973in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{9.967826in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{9.966640in}}%
\pgfpathlineto{\pgfqpoint{4.837206in}{9.965710in}}%
\pgfpathlineto{\pgfqpoint{4.838837in}{9.962480in}}%
\pgfpathlineto{\pgfqpoint{4.839738in}{9.961537in}}%
\pgfpathlineto{\pgfqpoint{4.840995in}{9.960421in}}%
\pgfpathlineto{\pgfqpoint{4.841174in}{9.960419in}}%
\pgfpathlineto{\pgfqpoint{4.842601in}{9.957039in}}%
\pgfpathlineto{\pgfqpoint{4.843312in}{9.956069in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{9.953808in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{9.951753in}}%
\pgfpathlineto{\pgfqpoint{4.847710in}{9.949421in}}%
\pgfpathlineto{\pgfqpoint{4.848058in}{9.949417in}}%
\pgfpathlineto{\pgfqpoint{4.849274in}{9.947548in}}%
\pgfpathlineto{\pgfqpoint{4.849448in}{9.947548in}}%
\pgfpathlineto{\pgfqpoint{4.851002in}{9.944017in}}%
\pgfpathlineto{\pgfqpoint{4.851861in}{9.944008in}}%
\pgfpathlineto{\pgfqpoint{4.853401in}{9.940556in}}%
\pgfpathlineto{\pgfqpoint{4.854082in}{9.940552in}}%
\pgfpathlineto{\pgfqpoint{4.855439in}{9.937613in}}%
\pgfpathlineto{\pgfqpoint{4.856789in}{9.936494in}}%
\pgfpathlineto{\pgfqpoint{4.858132in}{9.934314in}}%
\pgfpathlineto{\pgfqpoint{4.858801in}{9.934270in}}%
\pgfpathlineto{\pgfqpoint{4.860299in}{9.931084in}}%
\pgfpathlineto{\pgfqpoint{4.861458in}{9.929931in}}%
\pgfpathlineto{\pgfqpoint{4.861624in}{9.929906in}}%
\pgfpathlineto{\pgfqpoint{4.862941in}{9.927570in}}%
\pgfpathlineto{\pgfqpoint{4.864089in}{9.926502in}}%
\pgfpathlineto{\pgfqpoint{4.865556in}{9.924366in}}%
\pgfpathlineto{\pgfqpoint{4.866206in}{9.923379in}}%
\pgfpathlineto{\pgfqpoint{4.869909in}{9.918966in}}%
\pgfpathlineto{\pgfqpoint{4.871185in}{9.916652in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{9.915691in}}%
\pgfpathlineto{\pgfqpoint{4.873717in}{9.913601in}}%
\pgfpathlineto{\pgfqpoint{4.874032in}{9.913600in}}%
\pgfpathlineto{\pgfqpoint{4.875287in}{9.911409in}}%
\pgfpathlineto{\pgfqpoint{4.875912in}{9.911374in}}%
\pgfpathlineto{\pgfqpoint{4.877158in}{9.909214in}}%
\pgfpathlineto{\pgfqpoint{4.877934in}{9.908099in}}%
\pgfpathlineto{\pgfqpoint{4.880554in}{9.904873in}}%
\pgfpathlineto{\pgfqpoint{4.922316in}{9.851288in}}%
\pgfpathlineto{\pgfqpoint{4.923484in}{9.849562in}}%
\pgfpathlineto{\pgfqpoint{4.924519in}{9.848740in}}%
\pgfpathlineto{\pgfqpoint{4.925934in}{9.846570in}}%
\pgfpathlineto{\pgfqpoint{4.926447in}{9.846558in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{9.844377in}}%
\pgfpathlineto{\pgfqpoint{4.928741in}{9.843354in}}%
\pgfpathlineto{\pgfqpoint{4.930133in}{9.840965in}}%
\pgfpathlineto{\pgfqpoint{4.930889in}{9.840567in}}%
\pgfpathlineto{\pgfqpoint{4.932269in}{9.838366in}}%
\pgfpathlineto{\pgfqpoint{4.933144in}{9.837405in}}%
\pgfpathlineto{\pgfqpoint{4.934388in}{9.836448in}}%
\pgfpathlineto{\pgfqpoint{4.935750in}{9.834635in}}%
\pgfpathlineto{\pgfqpoint{4.935996in}{9.834632in}}%
\pgfpathlineto{\pgfqpoint{4.937227in}{9.832566in}}%
\pgfpathlineto{\pgfqpoint{4.938329in}{9.831719in}}%
\pgfpathlineto{\pgfqpoint{4.939670in}{9.829727in}}%
\pgfpathlineto{\pgfqpoint{4.941245in}{9.828816in}}%
\pgfpathlineto{\pgfqpoint{4.942571in}{9.827116in}}%
\pgfpathlineto{\pgfqpoint{4.944367in}{9.826024in}}%
\pgfpathlineto{\pgfqpoint{4.952703in}{9.824175in}}%
\pgfpathlineto{\pgfqpoint{4.953970in}{9.821793in}}%
\pgfpathlineto{\pgfqpoint{4.956031in}{9.821138in}}%
\pgfpathlineto{\pgfqpoint{4.957395in}{9.817188in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{9.817178in}}%
\pgfpathlineto{\pgfqpoint{4.961668in}{9.814062in}}%
\pgfpathlineto{\pgfqpoint{4.963224in}{9.813255in}}%
\pgfpathlineto{\pgfqpoint{4.964441in}{9.812245in}}%
\pgfpathlineto{\pgfqpoint{4.964771in}{9.812244in}}%
\pgfpathlineto{\pgfqpoint{4.966090in}{9.809501in}}%
\pgfpathlineto{\pgfqpoint{4.968490in}{9.808670in}}%
\pgfpathlineto{\pgfqpoint{4.969681in}{9.806490in}}%
\pgfpathlineto{\pgfqpoint{4.970544in}{9.805728in}}%
\pgfpathlineto{\pgfqpoint{4.971726in}{9.804933in}}%
\pgfpathlineto{\pgfqpoint{4.972475in}{9.804098in}}%
\pgfpathlineto{\pgfqpoint{4.973648in}{9.802847in}}%
\pgfpathlineto{\pgfqpoint{4.973861in}{9.802842in}}%
\pgfpathlineto{\pgfqpoint{4.975027in}{9.801340in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{9.800637in}}%
\pgfpathlineto{\pgfqpoint{4.978078in}{9.797881in}}%
\pgfpathlineto{\pgfqpoint{4.980264in}{9.797130in}}%
\pgfpathlineto{\pgfqpoint{4.981608in}{9.795595in}}%
\pgfpathlineto{\pgfqpoint{4.983048in}{9.794380in}}%
\pgfpathlineto{\pgfqpoint{4.984275in}{9.792286in}}%
\pgfpathlineto{\pgfqpoint{4.987116in}{9.791611in}}%
\pgfpathlineto{\pgfqpoint{4.988324in}{9.788981in}}%
\pgfpathlineto{\pgfqpoint{4.991419in}{9.788302in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{9.786315in}}%
\pgfpathlineto{\pgfqpoint{4.994280in}{9.785626in}}%
\pgfpathlineto{\pgfqpoint{4.995553in}{9.784090in}}%
\pgfpathlineto{\pgfqpoint{4.997110in}{9.783211in}}%
\pgfpathlineto{\pgfqpoint{4.998465in}{9.781686in}}%
\pgfpathlineto{\pgfqpoint{5.000866in}{9.781007in}}%
\pgfpathlineto{\pgfqpoint{5.002201in}{9.779090in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{9.777667in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{9.777099in}}%
\pgfpathlineto{\pgfqpoint{5.006446in}{9.775718in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{9.775716in}}%
\pgfpathlineto{\pgfqpoint{5.007752in}{9.774519in}}%
\pgfpathlineto{\pgfqpoint{5.008681in}{9.773737in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{9.773204in}}%
\pgfpathlineto{\pgfqpoint{5.010344in}{9.773196in}}%
\pgfpathlineto{\pgfqpoint{5.011539in}{9.770779in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{9.769976in}}%
\pgfpathlineto{\pgfqpoint{5.015632in}{9.767655in}}%
\pgfpathlineto{\pgfqpoint{5.016353in}{9.767647in}}%
\pgfpathlineto{\pgfqpoint{5.017520in}{9.766293in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{9.766282in}}%
\pgfpathlineto{\pgfqpoint{5.019926in}{9.763867in}}%
\pgfpathlineto{\pgfqpoint{5.020989in}{9.763120in}}%
\pgfpathlineto{\pgfqpoint{5.022135in}{9.762646in}}%
\pgfpathlineto{\pgfqpoint{5.023013in}{9.762625in}}%
\pgfpathlineto{\pgfqpoint{5.024150in}{9.760253in}}%
\pgfpathlineto{\pgfqpoint{5.025802in}{9.759473in}}%
\pgfpathlineto{\pgfqpoint{5.027186in}{9.758267in}}%
\pgfpathlineto{\pgfqpoint{5.028046in}{9.757352in}}%
\pgfpathlineto{\pgfqpoint{5.029247in}{9.755993in}}%
\pgfpathlineto{\pgfqpoint{5.031291in}{9.755202in}}%
\pgfpathlineto{\pgfqpoint{5.032645in}{9.753840in}}%
\pgfpathlineto{\pgfqpoint{5.033320in}{9.753067in}}%
\pgfpathlineto{\pgfqpoint{5.034579in}{9.751704in}}%
\pgfpathlineto{\pgfqpoint{5.036748in}{9.750944in}}%
\pgfpathlineto{\pgfqpoint{5.038238in}{9.748863in}}%
\pgfpathlineto{\pgfqpoint{5.039309in}{9.748852in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{9.747387in}}%
\pgfpathlineto{\pgfqpoint{5.042252in}{9.746661in}}%
\pgfpathlineto{\pgfqpoint{5.043387in}{9.745499in}}%
\pgfpathlineto{\pgfqpoint{5.044840in}{9.744654in}}%
\pgfpathlineto{\pgfqpoint{5.046204in}{9.743322in}}%
\pgfpathlineto{\pgfqpoint{5.046763in}{9.742607in}}%
\pgfpathlineto{\pgfqpoint{5.047958in}{9.741187in}}%
\pgfpathlineto{\pgfqpoint{5.050646in}{9.740459in}}%
\pgfpathlineto{\pgfqpoint{5.051823in}{9.738466in}}%
\pgfpathlineto{\pgfqpoint{5.053073in}{9.738020in}}%
\pgfpathlineto{\pgfqpoint{5.054238in}{9.736737in}}%
\pgfpathlineto{\pgfqpoint{5.055167in}{9.735850in}}%
\pgfpathlineto{\pgfqpoint{5.056861in}{9.733687in}}%
\pgfpathlineto{\pgfqpoint{5.059305in}{9.733069in}}%
\pgfpathlineto{\pgfqpoint{5.060443in}{9.731746in}}%
\pgfpathlineto{\pgfqpoint{5.060821in}{9.731740in}}%
\pgfpathlineto{\pgfqpoint{5.061952in}{9.730556in}}%
\pgfpathlineto{\pgfqpoint{5.063602in}{9.729662in}}%
\pgfpathlineto{\pgfqpoint{5.064869in}{9.728472in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{9.727877in}}%
\pgfpathlineto{\pgfqpoint{5.067386in}{9.726694in}}%
\pgfpathlineto{\pgfqpoint{5.069147in}{9.725944in}}%
\pgfpathlineto{\pgfqpoint{5.070314in}{9.725068in}}%
\pgfpathlineto{\pgfqpoint{5.072128in}{9.724169in}}%
\pgfpathlineto{\pgfqpoint{5.073498in}{9.722437in}}%
\pgfpathlineto{\pgfqpoint{5.076215in}{9.722430in}}%
\pgfpathlineto{\pgfqpoint{5.077351in}{9.721153in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{9.720517in}}%
\pgfpathlineto{\pgfqpoint{5.078974in}{9.719945in}}%
\pgfpathlineto{\pgfqpoint{5.080028in}{9.719938in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.718655in}}%
\pgfpathlineto{\pgfqpoint{5.082121in}{9.718082in}}%
\pgfpathlineto{\pgfqpoint{5.083300in}{9.717388in}}%
\pgfpathlineto{\pgfqpoint{5.084542in}{9.716823in}}%
\pgfpathlineto{\pgfqpoint{5.085710in}{9.716109in}}%
\pgfpathlineto{\pgfqpoint{5.086326in}{9.715543in}}%
\pgfpathlineto{\pgfqpoint{5.087486in}{9.714879in}}%
\pgfpathlineto{\pgfqpoint{5.088843in}{9.714427in}}%
\pgfpathlineto{\pgfqpoint{5.089991in}{9.713184in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.713180in}}%
\pgfpathlineto{\pgfqpoint{5.092406in}{9.711855in}}%
\pgfpathlineto{\pgfqpoint{5.093937in}{9.711395in}}%
\pgfpathlineto{\pgfqpoint{5.095062in}{9.710180in}}%
\pgfpathlineto{\pgfqpoint{5.095986in}{9.709624in}}%
\pgfpathlineto{\pgfqpoint{5.097168in}{9.708948in}}%
\pgfpathlineto{\pgfqpoint{5.099061in}{9.708399in}}%
\pgfpathlineto{\pgfqpoint{5.100228in}{9.707214in}}%
\pgfpathlineto{\pgfqpoint{5.101649in}{9.706639in}}%
\pgfpathlineto{\pgfqpoint{5.102805in}{9.705543in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{9.704964in}}%
\pgfpathlineto{\pgfqpoint{5.106874in}{9.703078in}}%
\pgfpathlineto{\pgfqpoint{5.109009in}{9.702663in}}%
\pgfpathlineto{\pgfqpoint{5.110195in}{9.701294in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.701291in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.701291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.762300in}{10.414760in}}%
\pgfpathlineto{\pgfqpoint{4.790536in}{10.326535in}}%
\pgfpathlineto{\pgfqpoint{4.792753in}{10.319081in}}%
\pgfpathlineto{\pgfqpoint{4.797998in}{10.303421in}}%
\pgfpathlineto{\pgfqpoint{4.800152in}{10.295101in}}%
\pgfpathlineto{\pgfqpoint{4.804406in}{10.282125in}}%
\pgfpathlineto{\pgfqpoint{4.811478in}{10.262668in}}%
\pgfpathlineto{\pgfqpoint{4.813928in}{10.262499in}}%
\pgfpathlineto{\pgfqpoint{4.842717in}{10.187290in}}%
\pgfpathlineto{\pgfqpoint{4.844526in}{10.182752in}}%
\pgfpathlineto{\pgfqpoint{4.856150in}{10.150887in}}%
\pgfpathlineto{\pgfqpoint{4.873775in}{10.102283in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{10.102279in}}%
\pgfpathlineto{\pgfqpoint{4.876014in}{10.096423in}}%
\pgfpathlineto{\pgfqpoint{4.876333in}{10.096418in}}%
\pgfpathlineto{\pgfqpoint{4.878865in}{10.088213in}}%
\pgfpathlineto{\pgfqpoint{4.879180in}{10.088209in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{10.082362in}}%
\pgfpathlineto{\pgfqpoint{4.881684in}{10.082360in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{10.076164in}}%
\pgfpathlineto{\pgfqpoint{4.901455in}{10.034186in}}%
\pgfpathlineto{\pgfqpoint{4.902892in}{10.033091in}}%
\pgfpathlineto{\pgfqpoint{4.904891in}{10.032690in}}%
\pgfpathlineto{\pgfqpoint{4.906591in}{10.027649in}}%
\pgfpathlineto{\pgfqpoint{4.907437in}{10.026562in}}%
\pgfpathlineto{\pgfqpoint{4.911626in}{10.017736in}}%
\pgfpathlineto{\pgfqpoint{4.912179in}{10.016572in}}%
\pgfpathlineto{\pgfqpoint{4.912731in}{10.016484in}}%
\pgfpathlineto{\pgfqpoint{4.914380in}{10.012869in}}%
\pgfpathlineto{\pgfqpoint{4.914654in}{10.012852in}}%
\pgfpathlineto{\pgfqpoint{4.916834in}{10.007937in}}%
\pgfpathlineto{\pgfqpoint{4.917917in}{10.006982in}}%
\pgfpathlineto{\pgfqpoint{4.920070in}{10.002317in}}%
\pgfpathlineto{\pgfqpoint{4.920338in}{10.002314in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{9.997733in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{9.997728in}}%
\pgfpathlineto{\pgfqpoint{4.924584in}{9.993384in}}%
\pgfpathlineto{\pgfqpoint{4.926682in}{9.989041in}}%
\pgfpathlineto{\pgfqpoint{4.926943in}{9.989030in}}%
\pgfpathlineto{\pgfqpoint{4.929279in}{9.983426in}}%
\pgfpathlineto{\pgfqpoint{4.930311in}{9.982449in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{9.976278in}}%
\pgfpathlineto{\pgfqpoint{4.933635in}{9.975155in}}%
\pgfpathlineto{\pgfqpoint{4.936414in}{9.968854in}}%
\pgfpathlineto{\pgfqpoint{4.937417in}{9.967796in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{9.962465in}}%
\pgfpathlineto{\pgfqpoint{4.940156in}{9.962330in}}%
\pgfpathlineto{\pgfqpoint{4.941637in}{9.958344in}}%
\pgfpathlineto{\pgfqpoint{4.942129in}{9.958338in}}%
\pgfpathlineto{\pgfqpoint{4.944087in}{9.953815in}}%
\pgfpathlineto{\pgfqpoint{4.945303in}{9.951754in}}%
\pgfpathlineto{\pgfqpoint{4.947237in}{9.947550in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{9.947548in}}%
\pgfpathlineto{\pgfqpoint{4.949396in}{9.944010in}}%
\pgfpathlineto{\pgfqpoint{4.949634in}{9.944007in}}%
\pgfpathlineto{\pgfqpoint{4.951536in}{9.938795in}}%
\pgfpathlineto{\pgfqpoint{4.952009in}{9.938792in}}%
\pgfpathlineto{\pgfqpoint{4.953658in}{9.935462in}}%
\pgfpathlineto{\pgfqpoint{4.954830in}{9.934270in}}%
\pgfpathlineto{\pgfqpoint{4.956461in}{9.929986in}}%
\pgfpathlineto{\pgfqpoint{4.956925in}{9.929914in}}%
\pgfpathlineto{\pgfqpoint{4.958543in}{9.926537in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{9.925473in}}%
\pgfpathlineto{\pgfqpoint{4.968704in}{9.909206in}}%
\pgfpathlineto{\pgfqpoint{4.969147in}{9.908112in}}%
\pgfpathlineto{\pgfqpoint{4.992969in}{9.867445in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{9.864861in}}%
\pgfpathlineto{\pgfqpoint{4.996169in}{9.860299in}}%
\pgfpathlineto{\pgfqpoint{4.997557in}{9.859224in}}%
\pgfpathlineto{\pgfqpoint{4.999722in}{9.854893in}}%
\pgfpathlineto{\pgfqpoint{5.000309in}{9.853867in}}%
\pgfpathlineto{\pgfqpoint{5.002257in}{9.849562in}}%
\pgfpathlineto{\pgfqpoint{5.003226in}{9.848740in}}%
\pgfpathlineto{\pgfqpoint{5.005152in}{9.844386in}}%
\pgfpathlineto{\pgfqpoint{5.006300in}{9.843354in}}%
\pgfpathlineto{\pgfqpoint{5.008393in}{9.838369in}}%
\pgfpathlineto{\pgfqpoint{5.009338in}{9.837417in}}%
\pgfpathlineto{\pgfqpoint{5.010844in}{9.834643in}}%
\pgfpathlineto{\pgfqpoint{5.011406in}{9.834633in}}%
\pgfpathlineto{\pgfqpoint{5.012527in}{9.832565in}}%
\pgfpathlineto{\pgfqpoint{5.013085in}{9.831720in}}%
\pgfpathlineto{\pgfqpoint{5.014754in}{9.829085in}}%
\pgfpathlineto{\pgfqpoint{5.018423in}{9.825757in}}%
\pgfpathlineto{\pgfqpoint{5.022578in}{9.825080in}}%
\pgfpathlineto{\pgfqpoint{5.024363in}{9.821152in}}%
\pgfpathlineto{\pgfqpoint{5.025429in}{9.821139in}}%
\pgfpathlineto{\pgfqpoint{5.027018in}{9.817185in}}%
\pgfpathlineto{\pgfqpoint{5.028598in}{9.817177in}}%
\pgfpathlineto{\pgfqpoint{5.029820in}{9.814048in}}%
\pgfpathlineto{\pgfqpoint{5.031210in}{9.812246in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{9.812244in}}%
\pgfpathlineto{\pgfqpoint{5.033108in}{9.808692in}}%
\pgfpathlineto{\pgfqpoint{5.033966in}{9.808673in}}%
\pgfpathlineto{\pgfqpoint{5.035334in}{9.805774in}}%
\pgfpathlineto{\pgfqpoint{5.036524in}{9.804931in}}%
\pgfpathlineto{\pgfqpoint{5.038383in}{9.801353in}}%
\pgfpathlineto{\pgfqpoint{5.039727in}{9.800637in}}%
\pgfpathlineto{\pgfqpoint{5.041230in}{9.797873in}}%
\pgfpathlineto{\pgfqpoint{5.042061in}{9.797139in}}%
\pgfpathlineto{\pgfqpoint{5.043716in}{9.794846in}}%
\pgfpathlineto{\pgfqpoint{5.044046in}{9.794363in}}%
\pgfpathlineto{\pgfqpoint{5.045360in}{9.792273in}}%
\pgfpathlineto{\pgfqpoint{5.046667in}{9.791617in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{9.788967in}}%
\pgfpathlineto{\pgfqpoint{5.049585in}{9.788303in}}%
\pgfpathlineto{\pgfqpoint{5.050871in}{9.786314in}}%
\pgfpathlineto{\pgfqpoint{5.051512in}{9.785645in}}%
\pgfpathlineto{\pgfqpoint{5.052947in}{9.784072in}}%
\pgfpathlineto{\pgfqpoint{5.053424in}{9.783215in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{9.781682in}}%
\pgfpathlineto{\pgfqpoint{5.055951in}{9.781007in}}%
\pgfpathlineto{\pgfqpoint{5.057674in}{9.777670in}}%
\pgfpathlineto{\pgfqpoint{5.058765in}{9.777101in}}%
\pgfpathlineto{\pgfqpoint{5.060469in}{9.774519in}}%
\pgfpathlineto{\pgfqpoint{5.061086in}{9.773742in}}%
\pgfpathlineto{\pgfqpoint{5.063081in}{9.770774in}}%
\pgfpathlineto{\pgfqpoint{5.064605in}{9.769977in}}%
\pgfpathlineto{\pgfqpoint{5.066723in}{9.766295in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{9.766283in}}%
\pgfpathlineto{\pgfqpoint{5.068824in}{9.763863in}}%
\pgfpathlineto{\pgfqpoint{5.069123in}{9.763128in}}%
\pgfpathlineto{\pgfqpoint{5.070314in}{9.762631in}}%
\pgfpathlineto{\pgfqpoint{5.070463in}{9.762626in}}%
\pgfpathlineto{\pgfqpoint{5.071648in}{9.760235in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{9.759476in}}%
\pgfpathlineto{\pgfqpoint{5.074587in}{9.755990in}}%
\pgfpathlineto{\pgfqpoint{5.075753in}{9.755206in}}%
\pgfpathlineto{\pgfqpoint{5.078069in}{9.751702in}}%
\pgfpathlineto{\pgfqpoint{5.079220in}{9.750947in}}%
\pgfpathlineto{\pgfqpoint{5.081505in}{9.747390in}}%
\pgfpathlineto{\pgfqpoint{5.082781in}{9.746662in}}%
\pgfpathlineto{\pgfqpoint{5.084052in}{9.744668in}}%
\pgfpathlineto{\pgfqpoint{5.084614in}{9.744210in}}%
\pgfpathlineto{\pgfqpoint{5.086155in}{9.741193in}}%
\pgfpathlineto{\pgfqpoint{5.087963in}{9.740460in}}%
\pgfpathlineto{\pgfqpoint{5.089208in}{9.738457in}}%
\pgfpathlineto{\pgfqpoint{5.089483in}{9.738048in}}%
\pgfpathlineto{\pgfqpoint{5.090995in}{9.735564in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{9.735135in}}%
\pgfpathlineto{\pgfqpoint{5.092633in}{9.733077in}}%
\pgfpathlineto{\pgfqpoint{5.093449in}{9.733069in}}%
\pgfpathlineto{\pgfqpoint{5.094802in}{9.730563in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{9.729663in}}%
\pgfpathlineto{\pgfqpoint{5.097887in}{9.727146in}}%
\pgfpathlineto{\pgfqpoint{5.098952in}{9.726688in}}%
\pgfpathlineto{\pgfqpoint{5.100276in}{9.725068in}}%
\pgfpathlineto{\pgfqpoint{5.101331in}{9.724170in}}%
\pgfpathlineto{\pgfqpoint{5.102904in}{9.722434in}}%
\pgfpathlineto{\pgfqpoint{5.103818in}{9.722430in}}%
\pgfpathlineto{\pgfqpoint{5.105117in}{9.719949in}}%
\pgfpathlineto{\pgfqpoint{5.106152in}{9.719938in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{9.717399in}}%
\pgfpathlineto{\pgfqpoint{5.108848in}{9.716824in}}%
\pgfpathlineto{\pgfqpoint{5.110249in}{9.714888in}}%
\pgfpathlineto{\pgfqpoint{5.111390in}{9.714427in}}%
\pgfpathlineto{\pgfqpoint{5.112525in}{9.713182in}}%
\pgfpathlineto{\pgfqpoint{5.112777in}{9.713181in}}%
\pgfpathlineto{\pgfqpoint{5.114032in}{9.711397in}}%
\pgfpathlineto{\pgfqpoint{5.114407in}{9.711395in}}%
\pgfpathlineto{\pgfqpoint{5.115778in}{9.708956in}}%
\pgfpathlineto{\pgfqpoint{5.117388in}{9.708399in}}%
\pgfpathlineto{\pgfqpoint{5.118620in}{9.706644in}}%
\pgfpathlineto{\pgfqpoint{5.120580in}{9.705540in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{9.703078in}}%
\pgfpathlineto{\pgfqpoint{5.123249in}{9.702663in}}%
\pgfpathlineto{\pgfqpoint{5.124693in}{9.700175in}}%
\pgfpathlineto{\pgfqpoint{5.127082in}{9.699338in}}%
\pgfpathlineto{\pgfqpoint{5.128269in}{9.698516in}}%
\pgfpathlineto{\pgfqpoint{5.129920in}{9.697674in}}%
\pgfpathlineto{\pgfqpoint{5.131210in}{9.695612in}}%
\pgfpathlineto{\pgfqpoint{5.132610in}{9.694413in}}%
\pgfpathlineto{\pgfqpoint{5.134234in}{9.692424in}}%
\pgfpathlineto{\pgfqpoint{5.135502in}{9.691977in}}%
\pgfpathlineto{\pgfqpoint{5.136650in}{9.689993in}}%
\pgfpathlineto{\pgfqpoint{5.137679in}{9.689545in}}%
\pgfpathlineto{\pgfqpoint{5.138930in}{9.687622in}}%
\pgfpathlineto{\pgfqpoint{5.139837in}{9.687124in}}%
\pgfpathlineto{\pgfqpoint{5.141078in}{9.685282in}}%
\pgfpathlineto{\pgfqpoint{5.141640in}{9.685276in}}%
\pgfpathlineto{\pgfqpoint{5.142760in}{9.683863in}}%
\pgfpathlineto{\pgfqpoint{5.143765in}{9.683018in}}%
\pgfpathlineto{\pgfqpoint{5.144987in}{9.681624in}}%
\pgfpathlineto{\pgfqpoint{5.145872in}{9.680533in}}%
\pgfpathlineto{\pgfqpoint{5.147084in}{9.678725in}}%
\pgfpathlineto{\pgfqpoint{5.148509in}{9.678310in}}%
\pgfpathlineto{\pgfqpoint{5.149817in}{9.675907in}}%
\pgfpathlineto{\pgfqpoint{5.151227in}{9.675458in}}%
\pgfpathlineto{\pgfqpoint{5.152521in}{9.673205in}}%
\pgfpathlineto{\pgfqpoint{5.153274in}{9.673191in}}%
\pgfpathlineto{\pgfqpoint{5.154451in}{9.671313in}}%
\pgfpathlineto{\pgfqpoint{5.154984in}{9.671307in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{9.669970in}}%
\pgfpathlineto{\pgfqpoint{5.156578in}{9.669951in}}%
\pgfpathlineto{\pgfqpoint{5.157740in}{9.668191in}}%
\pgfpathlineto{\pgfqpoint{5.159107in}{9.667234in}}%
\pgfpathlineto{\pgfqpoint{5.160258in}{9.665894in}}%
\pgfpathlineto{\pgfqpoint{5.161091in}{9.665892in}}%
\pgfpathlineto{\pgfqpoint{5.162233in}{9.663680in}}%
\pgfpathlineto{\pgfqpoint{5.163370in}{9.663674in}}%
\pgfpathlineto{\pgfqpoint{5.164502in}{9.662388in}}%
\pgfpathlineto{\pgfqpoint{5.164810in}{9.662383in}}%
\pgfpathlineto{\pgfqpoint{5.166037in}{9.660181in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{9.660165in}}%
\pgfpathlineto{\pgfqpoint{5.168576in}{9.657999in}}%
\pgfpathlineto{\pgfqpoint{5.169785in}{9.657996in}}%
\pgfpathlineto{\pgfqpoint{5.170989in}{9.656712in}}%
\pgfpathlineto{\pgfqpoint{5.171389in}{9.656705in}}%
\pgfpathlineto{\pgfqpoint{5.172585in}{9.655430in}}%
\pgfpathlineto{\pgfqpoint{5.172883in}{9.655420in}}%
\pgfpathlineto{\pgfqpoint{5.174073in}{9.653723in}}%
\pgfpathlineto{\pgfqpoint{5.175944in}{9.652858in}}%
\pgfpathlineto{\pgfqpoint{5.177119in}{9.651599in}}%
\pgfpathlineto{\pgfqpoint{5.177705in}{9.651588in}}%
\pgfpathlineto{\pgfqpoint{5.178872in}{9.649889in}}%
\pgfpathlineto{\pgfqpoint{5.180034in}{9.649876in}}%
\pgfpathlineto{\pgfqpoint{5.181190in}{9.648615in}}%
\pgfpathlineto{\pgfqpoint{5.181478in}{9.648601in}}%
\pgfpathlineto{\pgfqpoint{5.182628in}{9.647325in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{9.646474in}}%
\pgfpathlineto{\pgfqpoint{5.185197in}{9.645639in}}%
\pgfpathlineto{\pgfqpoint{5.186236in}{9.645198in}}%
\pgfpathlineto{\pgfqpoint{5.187364in}{9.643926in}}%
\pgfpathlineto{\pgfqpoint{5.188675in}{9.643090in}}%
\pgfpathlineto{\pgfqpoint{5.189886in}{9.642228in}}%
\pgfpathlineto{\pgfqpoint{5.190999in}{9.641799in}}%
\pgfpathlineto{\pgfqpoint{5.192199in}{9.640529in}}%
\pgfpathlineto{\pgfqpoint{5.193484in}{9.640096in}}%
\pgfpathlineto{\pgfqpoint{5.194673in}{9.638817in}}%
\pgfpathlineto{\pgfqpoint{5.195946in}{9.637965in}}%
\pgfpathlineto{\pgfqpoint{5.197123in}{9.637112in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{9.636236in}}%
\pgfpathlineto{\pgfqpoint{5.199461in}{9.635392in}}%
\pgfpathlineto{\pgfqpoint{5.200533in}{9.634504in}}%
\pgfpathlineto{\pgfqpoint{5.201689in}{9.633630in}}%
\pgfpathlineto{\pgfqpoint{5.202309in}{9.633627in}}%
\pgfpathlineto{\pgfqpoint{5.203457in}{9.632318in}}%
\pgfpathlineto{\pgfqpoint{5.204950in}{9.631426in}}%
\pgfpathlineto{\pgfqpoint{5.206174in}{9.630119in}}%
\pgfpathlineto{\pgfqpoint{5.208344in}{9.629202in}}%
\pgfpathlineto{\pgfqpoint{5.209809in}{9.627412in}}%
\pgfpathlineto{\pgfqpoint{5.211863in}{9.626505in}}%
\pgfpathlineto{\pgfqpoint{5.213053in}{9.625192in}}%
\pgfpathlineto{\pgfqpoint{5.214576in}{9.624234in}}%
\pgfpathlineto{\pgfqpoint{5.216174in}{9.621941in}}%
\pgfpathlineto{\pgfqpoint{5.217845in}{9.621477in}}%
\pgfpathlineto{\pgfqpoint{5.219090in}{9.619622in}}%
\pgfpathlineto{\pgfqpoint{5.220742in}{9.619157in}}%
\pgfpathlineto{\pgfqpoint{5.221974in}{9.617297in}}%
\pgfpathlineto{\pgfqpoint{5.223526in}{9.616831in}}%
\pgfpathlineto{\pgfqpoint{5.224745in}{9.614937in}}%
\pgfpathlineto{\pgfqpoint{5.226280in}{9.614932in}}%
\pgfpathlineto{\pgfqpoint{5.227485in}{9.612579in}}%
\pgfpathlineto{\pgfqpoint{5.228925in}{9.612571in}}%
\pgfpathlineto{\pgfqpoint{5.230118in}{9.610201in}}%
\pgfpathlineto{\pgfqpoint{5.232015in}{9.610197in}}%
\pgfpathlineto{\pgfqpoint{5.233194in}{9.607839in}}%
\pgfpathlineto{\pgfqpoint{5.235768in}{9.606856in}}%
\pgfpathlineto{\pgfqpoint{5.237161in}{9.605425in}}%
\pgfpathlineto{\pgfqpoint{5.238623in}{9.604459in}}%
\pgfpathlineto{\pgfqpoint{5.239925in}{9.602051in}}%
\pgfpathlineto{\pgfqpoint{5.242659in}{9.601080in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.600115in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{9.600109in}}%
\pgfpathlineto{\pgfqpoint{5.245439in}{9.598651in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{9.597671in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{9.595757in}}%
\pgfpathlineto{\pgfqpoint{5.250690in}{9.594724in}}%
\pgfpathlineto{\pgfqpoint{5.251858in}{9.593732in}}%
\pgfpathlineto{\pgfqpoint{5.253239in}{9.592747in}}%
\pgfpathlineto{\pgfqpoint{5.254468in}{9.591756in}}%
\pgfpathlineto{\pgfqpoint{5.256121in}{9.590745in}}%
\pgfpathlineto{\pgfqpoint{5.257265in}{9.589770in}}%
\pgfpathlineto{\pgfqpoint{5.259113in}{9.588730in}}%
\pgfpathlineto{\pgfqpoint{5.260243in}{9.587726in}}%
\pgfpathlineto{\pgfqpoint{5.261720in}{9.586711in}}%
\pgfpathlineto{\pgfqpoint{5.262839in}{9.585703in}}%
\pgfpathlineto{\pgfqpoint{5.264716in}{9.584777in}}%
\pgfpathlineto{\pgfqpoint{5.265891in}{9.583707in}}%
\pgfpathlineto{\pgfqpoint{5.267609in}{9.582655in}}%
\pgfpathlineto{\pgfqpoint{5.268771in}{9.581139in}}%
\pgfpathlineto{\pgfqpoint{5.271754in}{9.580115in}}%
\pgfpathlineto{\pgfqpoint{5.272897in}{9.579155in}}%
\pgfpathlineto{\pgfqpoint{5.274368in}{9.578086in}}%
\pgfpathlineto{\pgfqpoint{5.275633in}{9.576578in}}%
\pgfpathlineto{\pgfqpoint{5.278602in}{9.575545in}}%
\pgfpathlineto{\pgfqpoint{5.279845in}{9.574536in}}%
\pgfpathlineto{\pgfqpoint{5.281537in}{9.573518in}}%
\pgfpathlineto{\pgfqpoint{5.282702in}{9.573012in}}%
\pgfpathlineto{\pgfqpoint{5.284631in}{9.572083in}}%
\pgfpathlineto{\pgfqpoint{5.285782in}{9.571498in}}%
\pgfpathlineto{\pgfqpoint{5.288068in}{9.570490in}}%
\pgfpathlineto{\pgfqpoint{5.289266in}{9.568989in}}%
\pgfpathlineto{\pgfqpoint{5.290020in}{9.568982in}}%
\pgfpathlineto{\pgfqpoint{5.291146in}{9.567525in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.567524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.933767in}{10.312285in}}%
\pgfpathlineto{\pgfqpoint{4.939670in}{10.289799in}}%
\pgfpathlineto{\pgfqpoint{4.943530in}{10.277352in}}%
\pgfpathlineto{\pgfqpoint{4.945914in}{10.268403in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{10.268388in}}%
\pgfpathlineto{\pgfqpoint{4.949682in}{10.262632in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{10.261462in}}%
\pgfpathlineto{\pgfqpoint{5.018503in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{5.018860in}{10.057975in}}%
\pgfpathlineto{\pgfqpoint{5.022047in}{10.047760in}}%
\pgfpathlineto{\pgfqpoint{5.027272in}{10.034188in}}%
\pgfpathlineto{\pgfqpoint{5.028647in}{10.033091in}}%
\pgfpathlineto{\pgfqpoint{5.030356in}{10.032693in}}%
\pgfpathlineto{\pgfqpoint{5.032730in}{10.025810in}}%
\pgfpathlineto{\pgfqpoint{5.035415in}{10.019635in}}%
\pgfpathlineto{\pgfqpoint{5.037411in}{10.014796in}}%
\pgfpathlineto{\pgfqpoint{5.037742in}{10.014737in}}%
\pgfpathlineto{\pgfqpoint{5.039391in}{10.010528in}}%
\pgfpathlineto{\pgfqpoint{5.039720in}{10.010522in}}%
\pgfpathlineto{\pgfqpoint{5.041030in}{10.007931in}}%
\pgfpathlineto{\pgfqpoint{5.045563in}{9.997732in}}%
\pgfpathlineto{\pgfqpoint{5.045884in}{9.997729in}}%
\pgfpathlineto{\pgfqpoint{5.047481in}{9.992304in}}%
\pgfpathlineto{\pgfqpoint{5.047799in}{9.992297in}}%
\pgfpathlineto{\pgfqpoint{5.050016in}{9.986749in}}%
\pgfpathlineto{\pgfqpoint{5.050646in}{9.985744in}}%
\pgfpathlineto{\pgfqpoint{5.054394in}{9.976273in}}%
\pgfpathlineto{\pgfqpoint{5.054703in}{9.976238in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{9.969952in}}%
\pgfpathlineto{\pgfqpoint{5.060216in}{9.962435in}}%
\pgfpathlineto{\pgfqpoint{5.060519in}{9.962327in}}%
\pgfpathlineto{\pgfqpoint{5.062328in}{9.957059in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{9.956077in}}%
\pgfpathlineto{\pgfqpoint{5.066500in}{9.947550in}}%
\pgfpathlineto{\pgfqpoint{5.066796in}{9.947548in}}%
\pgfpathlineto{\pgfqpoint{5.069439in}{9.940556in}}%
\pgfpathlineto{\pgfqpoint{5.069731in}{9.940554in}}%
\pgfpathlineto{\pgfqpoint{5.071477in}{9.936511in}}%
\pgfpathlineto{\pgfqpoint{5.074359in}{9.929970in}}%
\pgfpathlineto{\pgfqpoint{5.074645in}{9.929917in}}%
\pgfpathlineto{\pgfqpoint{5.076925in}{9.924372in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{9.923384in}}%
\pgfpathlineto{\pgfqpoint{5.078340in}{9.922154in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{9.916657in}}%
\pgfpathlineto{\pgfqpoint{5.081146in}{9.916636in}}%
\pgfpathlineto{\pgfqpoint{5.082815in}{9.912363in}}%
\pgfpathlineto{\pgfqpoint{5.083646in}{9.911377in}}%
\pgfpathlineto{\pgfqpoint{5.085847in}{9.905950in}}%
\pgfpathlineto{\pgfqpoint{5.086395in}{9.904913in}}%
\pgfpathlineto{\pgfqpoint{5.087486in}{9.902799in}}%
\pgfpathlineto{\pgfqpoint{5.089924in}{9.898043in}}%
\pgfpathlineto{\pgfqpoint{5.107126in}{9.861554in}}%
\pgfpathlineto{\pgfqpoint{5.108884in}{9.857375in}}%
\pgfpathlineto{\pgfqpoint{5.109384in}{9.856646in}}%
\pgfpathlineto{\pgfqpoint{5.110878in}{9.852878in}}%
\pgfpathlineto{\pgfqpoint{5.111375in}{9.852117in}}%
\pgfpathlineto{\pgfqpoint{5.115066in}{9.843377in}}%
\pgfpathlineto{\pgfqpoint{5.115554in}{9.843355in}}%
\pgfpathlineto{\pgfqpoint{5.117255in}{9.838369in}}%
\pgfpathlineto{\pgfqpoint{5.117980in}{9.837434in}}%
\pgfpathlineto{\pgfqpoint{5.120145in}{9.832567in}}%
\pgfpathlineto{\pgfqpoint{5.121101in}{9.831721in}}%
\pgfpathlineto{\pgfqpoint{5.123239in}{9.827116in}}%
\pgfpathlineto{\pgfqpoint{5.124419in}{9.826029in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{9.825079in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{9.821142in}}%
\pgfpathlineto{\pgfqpoint{5.131159in}{9.821139in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{9.817182in}}%
\pgfpathlineto{\pgfqpoint{5.133669in}{9.817178in}}%
\pgfpathlineto{\pgfqpoint{5.135028in}{9.813275in}}%
\pgfpathlineto{\pgfqpoint{5.135930in}{9.812245in}}%
\pgfpathlineto{\pgfqpoint{5.137501in}{9.808687in}}%
\pgfpathlineto{\pgfqpoint{5.137948in}{9.808675in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{9.804938in}}%
\pgfpathlineto{\pgfqpoint{5.140171in}{9.804152in}}%
\pgfpathlineto{\pgfqpoint{5.141716in}{9.801340in}}%
\pgfpathlineto{\pgfqpoint{5.142595in}{9.800641in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{9.797162in}}%
\pgfpathlineto{\pgfqpoint{5.144995in}{9.796441in}}%
\pgfpathlineto{\pgfqpoint{5.147158in}{9.792273in}}%
\pgfpathlineto{\pgfqpoint{5.148233in}{9.791613in}}%
\pgfpathlineto{\pgfqpoint{5.149517in}{9.788966in}}%
\pgfpathlineto{\pgfqpoint{5.150369in}{9.788306in}}%
\pgfpathlineto{\pgfqpoint{5.151642in}{9.786314in}}%
\pgfpathlineto{\pgfqpoint{5.152065in}{9.785637in}}%
\pgfpathlineto{\pgfqpoint{5.154169in}{9.781687in}}%
\pgfpathlineto{\pgfqpoint{5.155423in}{9.781009in}}%
\pgfpathlineto{\pgfqpoint{5.157500in}{9.777154in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{9.776471in}}%
\pgfpathlineto{\pgfqpoint{5.159969in}{9.773215in}}%
\pgfpathlineto{\pgfqpoint{5.160379in}{9.773201in}}%
\pgfpathlineto{\pgfqpoint{5.161806in}{9.769979in}}%
\pgfpathlineto{\pgfqpoint{5.162618in}{9.769393in}}%
\pgfpathlineto{\pgfqpoint{5.164235in}{9.766292in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{9.766282in}}%
\pgfpathlineto{\pgfqpoint{5.166241in}{9.762661in}}%
\pgfpathlineto{\pgfqpoint{5.167039in}{9.762624in}}%
\pgfpathlineto{\pgfqpoint{5.168232in}{9.759489in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{9.759037in}}%
\pgfpathlineto{\pgfqpoint{5.170797in}{9.755241in}}%
\pgfpathlineto{\pgfqpoint{5.171581in}{9.754743in}}%
\pgfpathlineto{\pgfqpoint{5.173530in}{9.750968in}}%
\pgfpathlineto{\pgfqpoint{5.174306in}{9.750496in}}%
\pgfpathlineto{\pgfqpoint{5.176235in}{9.746678in}}%
\pgfpathlineto{\pgfqpoint{5.176619in}{9.746662in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{9.743322in}}%
\pgfpathlineto{\pgfqpoint{5.178721in}{9.743322in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{9.740462in}}%
\pgfpathlineto{\pgfqpoint{5.180616in}{9.740460in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{9.737180in}}%
\pgfpathlineto{\pgfqpoint{5.182498in}{9.736733in}}%
\pgfpathlineto{\pgfqpoint{5.184366in}{9.733075in}}%
\pgfpathlineto{\pgfqpoint{5.184738in}{9.733071in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{9.730560in}}%
\pgfpathlineto{\pgfqpoint{5.186774in}{9.729663in}}%
\pgfpathlineto{\pgfqpoint{5.189343in}{9.725944in}}%
\pgfpathlineto{\pgfqpoint{5.190435in}{9.725068in}}%
\pgfpathlineto{\pgfqpoint{5.192607in}{9.722431in}}%
\pgfpathlineto{\pgfqpoint{5.192787in}{9.722430in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{9.719944in}}%
\pgfpathlineto{\pgfqpoint{5.194582in}{9.719939in}}%
\pgfpathlineto{\pgfqpoint{5.196008in}{9.717391in}}%
\pgfpathlineto{\pgfqpoint{5.196718in}{9.716823in}}%
\pgfpathlineto{\pgfqpoint{5.198309in}{9.714429in}}%
\pgfpathlineto{\pgfqpoint{5.198661in}{9.714427in}}%
\pgfpathlineto{\pgfqpoint{5.200065in}{9.711857in}}%
\pgfpathlineto{\pgfqpoint{5.200939in}{9.711395in}}%
\pgfpathlineto{\pgfqpoint{5.202330in}{9.708950in}}%
\pgfpathlineto{\pgfqpoint{5.203196in}{9.708399in}}%
\pgfpathlineto{\pgfqpoint{5.204575in}{9.705544in}}%
\pgfpathlineto{\pgfqpoint{5.206118in}{9.704965in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{9.702663in}}%
\pgfpathlineto{\pgfqpoint{5.207821in}{9.701820in}}%
\pgfpathlineto{\pgfqpoint{5.209513in}{9.699758in}}%
\pgfpathlineto{\pgfqpoint{5.210355in}{9.699341in}}%
\pgfpathlineto{\pgfqpoint{5.211528in}{9.698515in}}%
\pgfpathlineto{\pgfqpoint{5.212697in}{9.697673in}}%
\pgfpathlineto{\pgfqpoint{5.214191in}{9.694416in}}%
\pgfpathlineto{\pgfqpoint{5.215183in}{9.693546in}}%
\pgfpathlineto{\pgfqpoint{5.216499in}{9.692000in}}%
\pgfpathlineto{\pgfqpoint{5.216827in}{9.691976in}}%
\pgfpathlineto{\pgfqpoint{5.218134in}{9.689550in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{9.689545in}}%
\pgfpathlineto{\pgfqpoint{5.219759in}{9.687146in}}%
\pgfpathlineto{\pgfqpoint{5.220083in}{9.687122in}}%
\pgfpathlineto{\pgfqpoint{5.221535in}{9.683865in}}%
\pgfpathlineto{\pgfqpoint{5.222978in}{9.683018in}}%
\pgfpathlineto{\pgfqpoint{5.224732in}{9.678742in}}%
\pgfpathlineto{\pgfqpoint{5.226473in}{9.678310in}}%
\pgfpathlineto{\pgfqpoint{5.227889in}{9.675902in}}%
\pgfpathlineto{\pgfqpoint{5.228516in}{9.675451in}}%
\pgfpathlineto{\pgfqpoint{5.230232in}{9.671786in}}%
\pgfpathlineto{\pgfqpoint{5.231163in}{9.671308in}}%
\pgfpathlineto{\pgfqpoint{5.232553in}{9.668631in}}%
\pgfpathlineto{\pgfqpoint{5.233322in}{9.668186in}}%
\pgfpathlineto{\pgfqpoint{5.234701in}{9.665895in}}%
\pgfpathlineto{\pgfqpoint{5.235616in}{9.665893in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{9.663678in}}%
\pgfpathlineto{\pgfqpoint{5.237285in}{9.663675in}}%
\pgfpathlineto{\pgfqpoint{5.238642in}{9.661136in}}%
\pgfpathlineto{\pgfqpoint{5.240291in}{9.660165in}}%
\pgfpathlineto{\pgfqpoint{5.241633in}{9.657997in}}%
\pgfpathlineto{\pgfqpoint{5.241930in}{9.657996in}}%
\pgfpathlineto{\pgfqpoint{5.243263in}{9.655468in}}%
\pgfpathlineto{\pgfqpoint{5.244294in}{9.655420in}}%
\pgfpathlineto{\pgfqpoint{5.245615in}{9.652906in}}%
\pgfpathlineto{\pgfqpoint{5.246492in}{9.652858in}}%
\pgfpathlineto{\pgfqpoint{5.247801in}{9.650318in}}%
\pgfpathlineto{\pgfqpoint{5.249392in}{9.649877in}}%
\pgfpathlineto{\pgfqpoint{5.250687in}{9.647326in}}%
\pgfpathlineto{\pgfqpoint{5.252260in}{9.646482in}}%
\pgfpathlineto{\pgfqpoint{5.253540in}{9.645201in}}%
\pgfpathlineto{\pgfqpoint{5.253824in}{9.645198in}}%
\pgfpathlineto{\pgfqpoint{5.254955in}{9.643925in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{9.643074in}}%
\pgfpathlineto{\pgfqpoint{5.256922in}{9.642224in}}%
\pgfpathlineto{\pgfqpoint{5.258736in}{9.640104in}}%
\pgfpathlineto{\pgfqpoint{5.259014in}{9.640097in}}%
\pgfpathlineto{\pgfqpoint{5.260260in}{9.638816in}}%
\pgfpathlineto{\pgfqpoint{5.260812in}{9.637961in}}%
\pgfpathlineto{\pgfqpoint{5.262188in}{9.636236in}}%
\pgfpathlineto{\pgfqpoint{5.263964in}{9.635371in}}%
\pgfpathlineto{\pgfqpoint{5.265187in}{9.633628in}}%
\pgfpathlineto{\pgfqpoint{5.265322in}{9.633627in}}%
\pgfpathlineto{\pgfqpoint{5.266539in}{9.632314in}}%
\pgfpathlineto{\pgfqpoint{5.267077in}{9.631426in}}%
\pgfpathlineto{\pgfqpoint{5.268553in}{9.629214in}}%
\pgfpathlineto{\pgfqpoint{5.269754in}{9.628755in}}%
\pgfpathlineto{\pgfqpoint{5.271214in}{9.626511in}}%
\pgfpathlineto{\pgfqpoint{5.271875in}{9.626506in}}%
\pgfpathlineto{\pgfqpoint{5.273192in}{9.624263in}}%
\pgfpathlineto{\pgfqpoint{5.273979in}{9.623779in}}%
\pgfpathlineto{\pgfqpoint{5.275285in}{9.621939in}}%
\pgfpathlineto{\pgfqpoint{5.276065in}{9.621480in}}%
\pgfpathlineto{\pgfqpoint{5.277360in}{9.619621in}}%
\pgfpathlineto{\pgfqpoint{5.278134in}{9.619157in}}%
\pgfpathlineto{\pgfqpoint{5.279419in}{9.617291in}}%
\pgfpathlineto{\pgfqpoint{5.280059in}{9.616831in}}%
\pgfpathlineto{\pgfqpoint{5.281335in}{9.614935in}}%
\pgfpathlineto{\pgfqpoint{5.281843in}{9.614932in}}%
\pgfpathlineto{\pgfqpoint{5.283109in}{9.612576in}}%
\pgfpathlineto{\pgfqpoint{5.283740in}{9.612571in}}%
\pgfpathlineto{\pgfqpoint{5.284997in}{9.610200in}}%
\pgfpathlineto{\pgfqpoint{5.285874in}{9.610197in}}%
\pgfpathlineto{\pgfqpoint{5.287120in}{9.607825in}}%
\pgfpathlineto{\pgfqpoint{5.288361in}{9.606857in}}%
\pgfpathlineto{\pgfqpoint{5.290210in}{9.604468in}}%
\pgfpathlineto{\pgfqpoint{5.290578in}{9.603497in}}%
\pgfpathlineto{\pgfqpoint{5.292046in}{9.602048in}}%
\pgfpathlineto{\pgfqpoint{5.293020in}{9.601085in}}%
\pgfpathlineto{\pgfqpoint{5.294353in}{9.598677in}}%
\pgfpathlineto{\pgfqpoint{5.296160in}{9.597672in}}%
\pgfpathlineto{\pgfqpoint{5.297477in}{9.595736in}}%
\pgfpathlineto{\pgfqpoint{5.298549in}{9.594722in}}%
\pgfpathlineto{\pgfqpoint{5.299854in}{9.592756in}}%
\pgfpathlineto{\pgfqpoint{5.301269in}{9.591744in}}%
\pgfpathlineto{\pgfqpoint{5.302560in}{9.589771in}}%
\pgfpathlineto{\pgfqpoint{5.304077in}{9.588730in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{9.586711in}}%
\pgfpathlineto{\pgfqpoint{5.306969in}{9.585700in}}%
\pgfpathlineto{\pgfqpoint{5.308232in}{9.583715in}}%
\pgfpathlineto{\pgfqpoint{5.309715in}{9.582656in}}%
\pgfpathlineto{\pgfqpoint{5.310964in}{9.581134in}}%
\pgfpathlineto{\pgfqpoint{5.312432in}{9.580115in}}%
\pgfpathlineto{\pgfqpoint{5.313779in}{9.578183in}}%
\pgfpathlineto{\pgfqpoint{5.317007in}{9.575039in}}%
\pgfpathlineto{\pgfqpoint{5.318441in}{9.573523in}}%
\pgfpathlineto{\pgfqpoint{5.319976in}{9.573012in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{9.571498in}}%
\pgfpathlineto{\pgfqpoint{5.323018in}{9.570490in}}%
\pgfpathlineto{\pgfqpoint{5.324203in}{9.568984in}}%
\pgfpathlineto{\pgfqpoint{5.324311in}{9.568982in}}%
\pgfpathlineto{\pgfqpoint{5.325490in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.336174in}{9.566615in}}%
\pgfpathlineto{\pgfqpoint{5.337402in}{9.565996in}}%
\pgfpathlineto{\pgfqpoint{5.338726in}{9.565075in}}%
\pgfpathlineto{\pgfqpoint{5.340042in}{9.563729in}}%
\pgfpathlineto{\pgfqpoint{5.341151in}{9.563130in}}%
\pgfpathlineto{\pgfqpoint{5.342356in}{9.562577in}}%
\pgfpathlineto{\pgfqpoint{5.343255in}{9.561692in}}%
\pgfpathlineto{\pgfqpoint{5.344549in}{9.560669in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{9.559871in}}%
\pgfpathlineto{\pgfqpoint{5.346526in}{9.558304in}}%
\pgfpathlineto{\pgfqpoint{5.348293in}{9.557503in}}%
\pgfpathlineto{\pgfqpoint{5.349659in}{9.556000in}}%
\pgfpathlineto{\pgfqpoint{5.350823in}{9.555499in}}%
\pgfpathlineto{\pgfqpoint{5.352176in}{9.553691in}}%
\pgfpathlineto{\pgfqpoint{5.353521in}{9.552825in}}%
\pgfpathlineto{\pgfqpoint{5.355145in}{9.551917in}}%
\pgfpathlineto{\pgfqpoint{5.356379in}{9.549848in}}%
\pgfpathlineto{\pgfqpoint{5.357514in}{9.549361in}}%
\pgfpathlineto{\pgfqpoint{5.358737in}{9.547658in}}%
\pgfpathlineto{\pgfqpoint{5.360328in}{9.546814in}}%
\pgfpathlineto{\pgfqpoint{5.361631in}{9.545175in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{9.544362in}}%
\pgfpathlineto{\pgfqpoint{5.364676in}{9.542775in}}%
\pgfpathlineto{\pgfqpoint{5.366413in}{9.541974in}}%
\pgfpathlineto{\pgfqpoint{5.367685in}{9.540464in}}%
\pgfpathlineto{\pgfqpoint{5.369582in}{9.539699in}}%
\pgfpathlineto{\pgfqpoint{5.370838in}{9.538217in}}%
\pgfpathlineto{\pgfqpoint{5.372711in}{9.537106in}}%
\pgfpathlineto{\pgfqpoint{5.374659in}{9.536343in}}%
\pgfpathlineto{\pgfqpoint{5.375979in}{9.535270in}}%
\pgfpathlineto{\pgfqpoint{5.377989in}{9.534139in}}%
\pgfpathlineto{\pgfqpoint{5.379205in}{9.533151in}}%
\pgfpathlineto{\pgfqpoint{5.381104in}{9.532087in}}%
\pgfpathlineto{\pgfqpoint{5.382476in}{9.531007in}}%
\pgfpathlineto{\pgfqpoint{5.384520in}{9.529961in}}%
\pgfpathlineto{\pgfqpoint{5.385959in}{9.528633in}}%
\pgfpathlineto{\pgfqpoint{5.387976in}{9.527947in}}%
\pgfpathlineto{\pgfqpoint{5.389228in}{9.526395in}}%
\pgfpathlineto{\pgfqpoint{5.391715in}{9.525405in}}%
\pgfpathlineto{\pgfqpoint{5.392867in}{9.524197in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{9.523860in}}%
\pgfpathlineto{\pgfqpoint{5.395156in}{9.522665in}}%
\pgfpathlineto{\pgfqpoint{5.396293in}{9.521777in}}%
\pgfpathlineto{\pgfqpoint{5.397505in}{9.521467in}}%
\pgfpathlineto{\pgfqpoint{5.399193in}{9.520590in}}%
\pgfpathlineto{\pgfqpoint{5.400312in}{9.519720in}}%
\pgfpathlineto{\pgfqpoint{5.402139in}{9.518836in}}%
\pgfpathlineto{\pgfqpoint{5.403403in}{9.517763in}}%
\pgfpathlineto{\pgfqpoint{5.405834in}{9.516677in}}%
\pgfpathlineto{\pgfqpoint{5.407002in}{9.516141in}}%
\pgfpathlineto{\pgfqpoint{5.408705in}{9.515032in}}%
\pgfpathlineto{\pgfqpoint{5.409937in}{9.513937in}}%
\pgfpathlineto{\pgfqpoint{5.411697in}{9.513170in}}%
\pgfpathlineto{\pgfqpoint{5.412838in}{9.512664in}}%
\pgfpathlineto{\pgfqpoint{5.414729in}{9.511706in}}%
\pgfpathlineto{\pgfqpoint{5.416007in}{9.510649in}}%
\pgfpathlineto{\pgfqpoint{5.418693in}{9.509718in}}%
\pgfpathlineto{\pgfqpoint{5.419877in}{9.508292in}}%
\pgfpathlineto{\pgfqpoint{5.422522in}{9.507354in}}%
\pgfpathlineto{\pgfqpoint{5.423834in}{9.505964in}}%
\pgfpathlineto{\pgfqpoint{5.426511in}{9.505108in}}%
\pgfpathlineto{\pgfqpoint{5.427660in}{9.504431in}}%
\pgfpathlineto{\pgfqpoint{5.428874in}{9.503600in}}%
\pgfpathlineto{\pgfqpoint{5.430013in}{9.502756in}}%
\pgfpathlineto{\pgfqpoint{5.431428in}{9.501892in}}%
\pgfpathlineto{\pgfqpoint{5.432625in}{9.501490in}}%
\pgfpathlineto{\pgfqpoint{5.434375in}{9.500517in}}%
\pgfpathlineto{\pgfqpoint{5.435559in}{9.499708in}}%
\pgfpathlineto{\pgfqpoint{5.453975in}{9.498863in}}%
\pgfpathlineto{\pgfqpoint{5.455135in}{9.496156in}}%
\pgfpathlineto{\pgfqpoint{5.461235in}{9.495348in}}%
\pgfpathlineto{\pgfqpoint{5.462488in}{9.494301in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.493648in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.493648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.115529in}{10.228470in}}%
\pgfpathlineto{\pgfqpoint{5.118005in}{10.220649in}}%
\pgfpathlineto{\pgfqpoint{5.124813in}{10.197729in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{10.183865in}}%
\pgfpathlineto{\pgfqpoint{5.130976in}{10.177016in}}%
\pgfpathlineto{\pgfqpoint{5.135617in}{10.160993in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{10.153904in}}%
\pgfpathlineto{\pgfqpoint{5.145540in}{10.125175in}}%
\pgfpathlineto{\pgfqpoint{5.167969in}{10.052797in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{10.046659in}}%
\pgfpathlineto{\pgfqpoint{5.170388in}{10.044309in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{10.034195in}}%
\pgfpathlineto{\pgfqpoint{5.175158in}{10.033525in}}%
\pgfpathlineto{\pgfqpoint{5.177900in}{10.029143in}}%
\pgfpathlineto{\pgfqpoint{5.181766in}{10.017764in}}%
\pgfpathlineto{\pgfqpoint{5.182533in}{10.016547in}}%
\pgfpathlineto{\pgfqpoint{5.187458in}{10.003495in}}%
\pgfpathlineto{\pgfqpoint{5.188208in}{10.003471in}}%
\pgfpathlineto{\pgfqpoint{5.198115in}{9.976277in}}%
\pgfpathlineto{\pgfqpoint{5.198474in}{9.976233in}}%
\pgfpathlineto{\pgfqpoint{5.202397in}{9.964564in}}%
\pgfpathlineto{\pgfqpoint{5.222465in}{9.913603in}}%
\pgfpathlineto{\pgfqpoint{5.222792in}{9.913601in}}%
\pgfpathlineto{\pgfqpoint{5.225715in}{9.906832in}}%
\pgfpathlineto{\pgfqpoint{5.233037in}{9.889256in}}%
\pgfpathlineto{\pgfqpoint{5.233664in}{9.888275in}}%
\pgfpathlineto{\pgfqpoint{5.235535in}{9.883193in}}%
\pgfpathlineto{\pgfqpoint{5.236156in}{9.882242in}}%
\pgfpathlineto{\pgfqpoint{5.240154in}{9.871480in}}%
\pgfpathlineto{\pgfqpoint{5.240459in}{9.871450in}}%
\pgfpathlineto{\pgfqpoint{5.243489in}{9.863719in}}%
\pgfpathlineto{\pgfqpoint{5.243790in}{9.863700in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{9.852875in}}%
\pgfpathlineto{\pgfqpoint{5.259254in}{9.826028in}}%
\pgfpathlineto{\pgfqpoint{5.260948in}{9.825742in}}%
\pgfpathlineto{\pgfqpoint{5.262909in}{9.825082in}}%
\pgfpathlineto{\pgfqpoint{5.266511in}{9.817182in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{9.817178in}}%
\pgfpathlineto{\pgfqpoint{5.268703in}{9.812248in}}%
\pgfpathlineto{\pgfqpoint{5.268976in}{9.812246in}}%
\pgfpathlineto{\pgfqpoint{5.271146in}{9.807258in}}%
\pgfpathlineto{\pgfqpoint{5.275699in}{9.797875in}}%
\pgfpathlineto{\pgfqpoint{5.276229in}{9.797165in}}%
\pgfpathlineto{\pgfqpoint{5.280432in}{9.788972in}}%
\pgfpathlineto{\pgfqpoint{5.281472in}{9.788303in}}%
\pgfpathlineto{\pgfqpoint{5.283282in}{9.784096in}}%
\pgfpathlineto{\pgfqpoint{5.284054in}{9.783217in}}%
\pgfpathlineto{\pgfqpoint{5.289643in}{9.773208in}}%
\pgfpathlineto{\pgfqpoint{5.289894in}{9.773198in}}%
\pgfpathlineto{\pgfqpoint{5.291396in}{9.769977in}}%
\pgfpathlineto{\pgfqpoint{5.300707in}{9.750983in}}%
\pgfpathlineto{\pgfqpoint{5.301668in}{9.749895in}}%
\pgfpathlineto{\pgfqpoint{5.303816in}{9.745507in}}%
\pgfpathlineto{\pgfqpoint{5.304528in}{9.744656in}}%
\pgfpathlineto{\pgfqpoint{5.306182in}{9.740462in}}%
\pgfpathlineto{\pgfqpoint{5.306887in}{9.740460in}}%
\pgfpathlineto{\pgfqpoint{5.309225in}{9.733702in}}%
\pgfpathlineto{\pgfqpoint{5.310386in}{9.733069in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{9.728473in}}%
\pgfpathlineto{\pgfqpoint{5.312921in}{9.727880in}}%
\pgfpathlineto{\pgfqpoint{5.314749in}{9.725068in}}%
\pgfpathlineto{\pgfqpoint{5.315431in}{9.724170in}}%
\pgfpathlineto{\pgfqpoint{5.321490in}{9.714429in}}%
\pgfpathlineto{\pgfqpoint{5.321712in}{9.714428in}}%
\pgfpathlineto{\pgfqpoint{5.323258in}{9.711854in}}%
\pgfpathlineto{\pgfqpoint{5.327625in}{9.704971in}}%
\pgfpathlineto{\pgfqpoint{5.328274in}{9.703899in}}%
\pgfpathlineto{\pgfqpoint{5.330210in}{9.700175in}}%
\pgfpathlineto{\pgfqpoint{5.331492in}{9.699340in}}%
\pgfpathlineto{\pgfqpoint{5.332980in}{9.697675in}}%
\pgfpathlineto{\pgfqpoint{5.333404in}{9.697673in}}%
\pgfpathlineto{\pgfqpoint{5.334881in}{9.694414in}}%
\pgfpathlineto{\pgfqpoint{5.340294in}{9.685280in}}%
\pgfpathlineto{\pgfqpoint{5.340500in}{9.685276in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{9.681934in}}%
\pgfpathlineto{\pgfqpoint{5.342550in}{9.681623in}}%
\pgfpathlineto{\pgfqpoint{5.344178in}{9.678714in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{9.678319in}}%
\pgfpathlineto{\pgfqpoint{5.345997in}{9.675900in}}%
\pgfpathlineto{\pgfqpoint{5.346198in}{9.675898in}}%
\pgfpathlineto{\pgfqpoint{5.347803in}{9.671780in}}%
\pgfpathlineto{\pgfqpoint{5.348403in}{9.671309in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{9.668212in}}%
\pgfpathlineto{\pgfqpoint{5.350983in}{9.667234in}}%
\pgfpathlineto{\pgfqpoint{5.352559in}{9.663683in}}%
\pgfpathlineto{\pgfqpoint{5.353343in}{9.663675in}}%
\pgfpathlineto{\pgfqpoint{5.354904in}{9.660184in}}%
\pgfpathlineto{\pgfqpoint{5.355874in}{9.660165in}}%
\pgfpathlineto{\pgfqpoint{5.357420in}{9.656728in}}%
\pgfpathlineto{\pgfqpoint{5.358189in}{9.656705in}}%
\pgfpathlineto{\pgfqpoint{5.359720in}{9.653725in}}%
\pgfpathlineto{\pgfqpoint{5.360863in}{9.652857in}}%
\pgfpathlineto{\pgfqpoint{5.362190in}{9.650309in}}%
\pgfpathlineto{\pgfqpoint{5.363133in}{9.649878in}}%
\pgfpathlineto{\pgfqpoint{5.364635in}{9.647325in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{9.647323in}}%
\pgfpathlineto{\pgfqpoint{5.366872in}{9.643928in}}%
\pgfpathlineto{\pgfqpoint{5.368168in}{9.643086in}}%
\pgfpathlineto{\pgfqpoint{5.369824in}{9.640537in}}%
\pgfpathlineto{\pgfqpoint{5.370739in}{9.640101in}}%
\pgfpathlineto{\pgfqpoint{5.372016in}{9.638815in}}%
\pgfpathlineto{\pgfqpoint{5.373828in}{9.635408in}}%
\pgfpathlineto{\pgfqpoint{5.374729in}{9.635374in}}%
\pgfpathlineto{\pgfqpoint{5.375986in}{9.632324in}}%
\pgfpathlineto{\pgfqpoint{5.377236in}{9.631426in}}%
\pgfpathlineto{\pgfqpoint{5.378835in}{9.629208in}}%
\pgfpathlineto{\pgfqpoint{5.379365in}{9.628756in}}%
\pgfpathlineto{\pgfqpoint{5.380951in}{9.626507in}}%
\pgfpathlineto{\pgfqpoint{5.381126in}{9.626505in}}%
\pgfpathlineto{\pgfqpoint{5.382526in}{9.624240in}}%
\pgfpathlineto{\pgfqpoint{5.385476in}{9.619621in}}%
\pgfpathlineto{\pgfqpoint{5.385993in}{9.619159in}}%
\pgfpathlineto{\pgfqpoint{5.387709in}{9.615883in}}%
\pgfpathlineto{\pgfqpoint{5.388903in}{9.614932in}}%
\pgfpathlineto{\pgfqpoint{5.390261in}{9.612573in}}%
\pgfpathlineto{\pgfqpoint{5.390430in}{9.612571in}}%
\pgfpathlineto{\pgfqpoint{5.391780in}{9.610199in}}%
\pgfpathlineto{\pgfqpoint{5.392117in}{9.610197in}}%
\pgfpathlineto{\pgfqpoint{5.393625in}{9.606863in}}%
\pgfpathlineto{\pgfqpoint{5.394126in}{9.606440in}}%
\pgfpathlineto{\pgfqpoint{5.395456in}{9.604470in}}%
\pgfpathlineto{\pgfqpoint{5.395788in}{9.603496in}}%
\pgfpathlineto{\pgfqpoint{5.398261in}{9.600117in}}%
\pgfpathlineto{\pgfqpoint{5.398589in}{9.600110in}}%
\pgfpathlineto{\pgfqpoint{5.399896in}{9.597672in}}%
\pgfpathlineto{\pgfqpoint{5.400385in}{9.596713in}}%
\pgfpathlineto{\pgfqpoint{5.402007in}{9.593737in}}%
\pgfpathlineto{\pgfqpoint{5.403136in}{9.592751in}}%
\pgfpathlineto{\pgfqpoint{5.405220in}{9.589771in}}%
\pgfpathlineto{\pgfqpoint{5.406176in}{9.588731in}}%
\pgfpathlineto{\pgfqpoint{5.407762in}{9.585707in}}%
\pgfpathlineto{\pgfqpoint{5.409023in}{9.584778in}}%
\pgfpathlineto{\pgfqpoint{5.410435in}{9.582658in}}%
\pgfpathlineto{\pgfqpoint{5.411060in}{9.581684in}}%
\pgfpathlineto{\pgfqpoint{5.412925in}{9.579168in}}%
\pgfpathlineto{\pgfqpoint{5.414007in}{9.578087in}}%
\pgfpathlineto{\pgfqpoint{5.415391in}{9.575553in}}%
\pgfpathlineto{\pgfqpoint{5.417073in}{9.574531in}}%
\pgfpathlineto{\pgfqpoint{5.418290in}{9.573012in}}%
\pgfpathlineto{\pgfqpoint{5.419047in}{9.572083in}}%
\pgfpathlineto{\pgfqpoint{5.420554in}{9.570496in}}%
\pgfpathlineto{\pgfqpoint{5.421155in}{9.569544in}}%
\pgfpathlineto{\pgfqpoint{5.422799in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{9.566615in}}%
\pgfpathlineto{\pgfqpoint{5.431874in}{9.565993in}}%
\pgfpathlineto{\pgfqpoint{5.432736in}{9.565074in}}%
\pgfpathlineto{\pgfqpoint{5.434592in}{9.562602in}}%
\pgfpathlineto{\pgfqpoint{5.436010in}{9.561699in}}%
\pgfpathlineto{\pgfqpoint{5.437703in}{9.559321in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{9.558302in}}%
\pgfpathlineto{\pgfqpoint{5.441053in}{9.555991in}}%
\pgfpathlineto{\pgfqpoint{5.441746in}{9.555499in}}%
\pgfpathlineto{\pgfqpoint{5.443263in}{9.552832in}}%
\pgfpathlineto{\pgfqpoint{5.444908in}{9.551917in}}%
\pgfpathlineto{\pgfqpoint{5.446270in}{9.549365in}}%
\pgfpathlineto{\pgfqpoint{5.447220in}{9.548486in}}%
\pgfpathlineto{\pgfqpoint{5.448570in}{9.546817in}}%
\pgfpathlineto{\pgfqpoint{5.449108in}{9.545992in}}%
\pgfpathlineto{\pgfqpoint{5.450716in}{9.544364in}}%
\pgfpathlineto{\pgfqpoint{5.451383in}{9.543559in}}%
\pgfpathlineto{\pgfqpoint{5.452976in}{9.541985in}}%
\pgfpathlineto{\pgfqpoint{5.453901in}{9.541203in}}%
\pgfpathlineto{\pgfqpoint{5.455216in}{9.539708in}}%
\pgfpathlineto{\pgfqpoint{5.456133in}{9.538920in}}%
\pgfpathlineto{\pgfqpoint{5.457437in}{9.537485in}}%
\pgfpathlineto{\pgfqpoint{5.459252in}{9.536347in}}%
\pgfpathlineto{\pgfqpoint{5.460925in}{9.534577in}}%
\pgfpathlineto{\pgfqpoint{5.462588in}{9.533474in}}%
\pgfpathlineto{\pgfqpoint{5.464492in}{9.531386in}}%
\pgfpathlineto{\pgfqpoint{5.465628in}{9.530597in}}%
\pgfpathlineto{\pgfqpoint{5.467010in}{9.528964in}}%
\pgfpathlineto{\pgfqpoint{5.469007in}{9.527947in}}%
\pgfpathlineto{\pgfqpoint{5.470247in}{9.526392in}}%
\pgfpathlineto{\pgfqpoint{5.471604in}{9.525405in}}%
\pgfpathlineto{\pgfqpoint{5.472831in}{9.523871in}}%
\pgfpathlineto{\pgfqpoint{5.473442in}{9.522971in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{9.521467in}}%
\pgfpathlineto{\pgfqpoint{5.476960in}{9.520590in}}%
\pgfpathlineto{\pgfqpoint{5.478162in}{9.519164in}}%
\pgfpathlineto{\pgfqpoint{5.479478in}{9.518276in}}%
\pgfpathlineto{\pgfqpoint{5.480787in}{9.517218in}}%
\pgfpathlineto{\pgfqpoint{5.482678in}{9.516141in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{9.514503in}}%
\pgfpathlineto{\pgfqpoint{5.485490in}{9.513930in}}%
\pgfpathlineto{\pgfqpoint{5.486768in}{9.512664in}}%
\pgfpathlineto{\pgfqpoint{5.488040in}{9.511702in}}%
\pgfpathlineto{\pgfqpoint{5.489306in}{9.510649in}}%
\pgfpathlineto{\pgfqpoint{5.490794in}{9.509718in}}%
\pgfpathlineto{\pgfqpoint{5.492046in}{9.508277in}}%
\pgfpathlineto{\pgfqpoint{5.493405in}{9.507358in}}%
\pgfpathlineto{\pgfqpoint{5.494869in}{9.505962in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{9.505109in}}%
\pgfpathlineto{\pgfqpoint{5.497550in}{9.503774in}}%
\pgfpathlineto{\pgfqpoint{5.499101in}{9.502754in}}%
\pgfpathlineto{\pgfqpoint{5.500423in}{9.501491in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{9.500516in}}%
\pgfpathlineto{\pgfqpoint{5.503046in}{9.499140in}}%
\pgfpathlineto{\pgfqpoint{5.515048in}{9.498863in}}%
\pgfpathlineto{\pgfqpoint{5.516186in}{9.496155in}}%
\pgfpathlineto{\pgfqpoint{5.519979in}{9.495349in}}%
\pgfpathlineto{\pgfqpoint{5.521400in}{9.494027in}}%
\pgfpathlineto{\pgfqpoint{5.523717in}{9.492907in}}%
\pgfpathlineto{\pgfqpoint{5.524917in}{9.491459in}}%
\pgfpathlineto{\pgfqpoint{5.526509in}{9.490275in}}%
\pgfpathlineto{\pgfqpoint{5.527795in}{9.489385in}}%
\pgfpathlineto{\pgfqpoint{5.529664in}{9.488598in}}%
\pgfpathlineto{\pgfqpoint{5.530934in}{9.487061in}}%
\pgfpathlineto{\pgfqpoint{5.533938in}{9.486289in}}%
\pgfpathlineto{\pgfqpoint{5.535187in}{9.485527in}}%
\pgfpathlineto{\pgfqpoint{5.537477in}{9.484310in}}%
\pgfpathlineto{\pgfqpoint{5.538710in}{9.484102in}}%
\pgfpathlineto{\pgfqpoint{5.540969in}{9.482984in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{9.482189in}}%
\pgfpathlineto{\pgfqpoint{5.544135in}{9.481850in}}%
\pgfpathlineto{\pgfqpoint{5.546438in}{9.480796in}}%
\pgfpathlineto{\pgfqpoint{5.547719in}{9.480093in}}%
\pgfpathlineto{\pgfqpoint{5.550262in}{9.478989in}}%
\pgfpathlineto{\pgfqpoint{5.551524in}{9.478021in}}%
\pgfpathlineto{\pgfqpoint{5.553494in}{9.477381in}}%
\pgfpathlineto{\pgfqpoint{5.554651in}{9.476633in}}%
\pgfpathlineto{\pgfqpoint{5.555272in}{9.475997in}}%
\pgfpathlineto{\pgfqpoint{5.556421in}{9.475484in}}%
\pgfpathlineto{\pgfqpoint{5.558267in}{9.474576in}}%
\pgfpathlineto{\pgfqpoint{5.559490in}{9.473921in}}%
\pgfpathlineto{\pgfqpoint{5.561486in}{9.472840in}}%
\pgfpathlineto{\pgfqpoint{5.564238in}{9.471009in}}%
\pgfpathlineto{\pgfqpoint{5.566622in}{9.470208in}}%
\pgfpathlineto{\pgfqpoint{5.567805in}{9.469424in}}%
\pgfpathlineto{\pgfqpoint{5.570490in}{9.468378in}}%
\pgfpathlineto{\pgfqpoint{5.571656in}{9.467466in}}%
\pgfpathlineto{\pgfqpoint{5.573147in}{9.466694in}}%
\pgfpathlineto{\pgfqpoint{5.574383in}{9.465303in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{9.464179in}}%
\pgfpathlineto{\pgfqpoint{5.577649in}{9.462729in}}%
\pgfpathlineto{\pgfqpoint{5.578460in}{9.462251in}}%
\pgfpathlineto{\pgfqpoint{5.579590in}{9.461563in}}%
\pgfpathlineto{\pgfqpoint{5.580795in}{9.460759in}}%
\pgfpathlineto{\pgfqpoint{5.581914in}{9.459888in}}%
\pgfpathlineto{\pgfqpoint{5.583267in}{9.459045in}}%
\pgfpathlineto{\pgfqpoint{5.584771in}{9.457350in}}%
\pgfpathlineto{\pgfqpoint{5.586971in}{9.456692in}}%
\pgfpathlineto{\pgfqpoint{5.588297in}{9.454642in}}%
\pgfpathlineto{\pgfqpoint{5.588842in}{9.454640in}}%
\pgfpathlineto{\pgfqpoint{5.590004in}{9.449227in}}%
\pgfpathlineto{\pgfqpoint{5.616765in}{9.448134in}}%
\pgfpathlineto{\pgfqpoint{5.618084in}{9.447747in}}%
\pgfpathlineto{\pgfqpoint{5.620358in}{9.446802in}}%
\pgfpathlineto{\pgfqpoint{5.621727in}{9.446259in}}%
\pgfpathlineto{\pgfqpoint{5.623970in}{9.445605in}}%
\pgfpathlineto{\pgfqpoint{5.625117in}{9.445136in}}%
\pgfpathlineto{\pgfqpoint{5.626729in}{9.444476in}}%
\pgfpathlineto{\pgfqpoint{5.627931in}{9.443716in}}%
\pgfpathlineto{\pgfqpoint{5.630384in}{9.442755in}}%
\pgfpathlineto{\pgfqpoint{5.631765in}{9.442072in}}%
\pgfpathlineto{\pgfqpoint{5.634766in}{9.440977in}}%
\pgfpathlineto{\pgfqpoint{5.635995in}{9.440382in}}%
\pgfpathlineto{\pgfqpoint{5.638308in}{9.439371in}}%
\pgfpathlineto{\pgfqpoint{5.640029in}{9.437419in}}%
\pgfpathlineto{\pgfqpoint{5.642746in}{9.436479in}}%
\pgfpathlineto{\pgfqpoint{5.644063in}{9.435861in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.435447in}}%
\pgfpathlineto{\pgfqpoint{5.645372in}{9.435447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.286996in}{10.154871in}}%
\pgfpathlineto{\pgfqpoint{5.302911in}{10.094613in}}%
\pgfpathlineto{\pgfqpoint{5.322694in}{10.032842in}}%
\pgfpathlineto{\pgfqpoint{5.323126in}{10.032840in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{10.022725in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{10.021504in}}%
\pgfpathlineto{\pgfqpoint{5.330364in}{10.011711in}}%
\pgfpathlineto{\pgfqpoint{5.373510in}{9.892397in}}%
\pgfpathlineto{\pgfqpoint{5.374218in}{9.891269in}}%
\pgfpathlineto{\pgfqpoint{5.390309in}{9.846572in}}%
\pgfpathlineto{\pgfqpoint{5.391962in}{9.841747in}}%
\pgfpathlineto{\pgfqpoint{5.399753in}{9.825748in}}%
\pgfpathlineto{\pgfqpoint{5.401664in}{9.825085in}}%
\pgfpathlineto{\pgfqpoint{5.408551in}{9.808687in}}%
\pgfpathlineto{\pgfqpoint{5.408859in}{9.808676in}}%
\pgfpathlineto{\pgfqpoint{5.411010in}{9.802857in}}%
\pgfpathlineto{\pgfqpoint{5.411315in}{9.802842in}}%
\pgfpathlineto{\pgfqpoint{5.413445in}{9.797872in}}%
\pgfpathlineto{\pgfqpoint{5.420320in}{9.784083in}}%
\pgfpathlineto{\pgfqpoint{5.420615in}{9.784066in}}%
\pgfpathlineto{\pgfqpoint{5.422668in}{9.779100in}}%
\pgfpathlineto{\pgfqpoint{5.448225in}{9.725068in}}%
\pgfpathlineto{\pgfqpoint{5.469756in}{9.687123in}}%
\pgfpathlineto{\pgfqpoint{5.471451in}{9.683863in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{9.678716in}}%
\pgfpathlineto{\pgfqpoint{5.474330in}{9.678309in}}%
\pgfpathlineto{\pgfqpoint{5.475520in}{9.675900in}}%
\pgfpathlineto{\pgfqpoint{5.491846in}{9.647325in}}%
\pgfpathlineto{\pgfqpoint{5.492291in}{9.647323in}}%
\pgfpathlineto{\pgfqpoint{5.493843in}{9.643927in}}%
\pgfpathlineto{\pgfqpoint{5.494725in}{9.643114in}}%
\pgfpathlineto{\pgfqpoint{5.496481in}{9.640529in}}%
\pgfpathlineto{\pgfqpoint{5.496918in}{9.640104in}}%
\pgfpathlineto{\pgfqpoint{5.498442in}{9.637132in}}%
\pgfpathlineto{\pgfqpoint{5.499308in}{9.636236in}}%
\pgfpathlineto{\pgfqpoint{5.501033in}{9.633631in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{9.633629in}}%
\pgfpathlineto{\pgfqpoint{5.502746in}{9.630612in}}%
\pgfpathlineto{\pgfqpoint{5.503385in}{9.630104in}}%
\pgfpathlineto{\pgfqpoint{5.505294in}{9.626513in}}%
\pgfpathlineto{\pgfqpoint{5.505927in}{9.626506in}}%
\pgfpathlineto{\pgfqpoint{5.507607in}{9.622936in}}%
\pgfpathlineto{\pgfqpoint{5.509277in}{9.619623in}}%
\pgfpathlineto{\pgfqpoint{5.510107in}{9.619160in}}%
\pgfpathlineto{\pgfqpoint{5.512172in}{9.614935in}}%
\pgfpathlineto{\pgfqpoint{5.512583in}{9.614932in}}%
\pgfpathlineto{\pgfqpoint{5.514221in}{9.611154in}}%
\pgfpathlineto{\pgfqpoint{5.515238in}{9.610198in}}%
\pgfpathlineto{\pgfqpoint{5.516657in}{9.606863in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{9.606444in}}%
\pgfpathlineto{\pgfqpoint{5.519070in}{9.602050in}}%
\pgfpathlineto{\pgfqpoint{5.520069in}{9.601087in}}%
\pgfpathlineto{\pgfqpoint{5.521857in}{9.597673in}}%
\pgfpathlineto{\pgfqpoint{5.522450in}{9.596707in}}%
\pgfpathlineto{\pgfqpoint{5.524026in}{9.593735in}}%
\pgfpathlineto{\pgfqpoint{5.524810in}{9.592749in}}%
\pgfpathlineto{\pgfqpoint{5.528308in}{9.586711in}}%
\pgfpathlineto{\pgfqpoint{5.529271in}{9.585700in}}%
\pgfpathlineto{\pgfqpoint{5.531187in}{9.581684in}}%
\pgfpathlineto{\pgfqpoint{5.531950in}{9.581133in}}%
\pgfpathlineto{\pgfqpoint{5.533467in}{9.578198in}}%
\pgfpathlineto{\pgfqpoint{5.534223in}{9.577094in}}%
\pgfpathlineto{\pgfqpoint{5.536289in}{9.574536in}}%
\pgfpathlineto{\pgfqpoint{5.536850in}{9.573521in}}%
\pgfpathlineto{\pgfqpoint{5.538895in}{9.571006in}}%
\pgfpathlineto{\pgfqpoint{5.539634in}{9.570492in}}%
\pgfpathlineto{\pgfqpoint{5.541291in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.547989in}{9.566617in}}%
\pgfpathlineto{\pgfqpoint{5.549592in}{9.565077in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{9.562594in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{9.561712in}}%
\pgfpathlineto{\pgfqpoint{5.554168in}{9.559318in}}%
\pgfpathlineto{\pgfqpoint{5.555386in}{9.558302in}}%
\pgfpathlineto{\pgfqpoint{5.557115in}{9.555504in}}%
\pgfpathlineto{\pgfqpoint{5.557632in}{9.554780in}}%
\pgfpathlineto{\pgfqpoint{5.559688in}{9.551919in}}%
\pgfpathlineto{\pgfqpoint{5.559859in}{9.551918in}}%
\pgfpathlineto{\pgfqpoint{5.561220in}{9.549363in}}%
\pgfpathlineto{\pgfqpoint{5.561897in}{9.548484in}}%
\pgfpathlineto{\pgfqpoint{5.563584in}{9.545588in}}%
\pgfpathlineto{\pgfqpoint{5.565926in}{9.542773in}}%
\pgfpathlineto{\pgfqpoint{5.566757in}{9.541980in}}%
\pgfpathlineto{\pgfqpoint{5.568247in}{9.539714in}}%
\pgfpathlineto{\pgfqpoint{5.569235in}{9.538921in}}%
\pgfpathlineto{\pgfqpoint{5.570710in}{9.537106in}}%
\pgfpathlineto{\pgfqpoint{5.571852in}{9.536345in}}%
\pgfpathlineto{\pgfqpoint{5.573312in}{9.534576in}}%
\pgfpathlineto{\pgfqpoint{5.574442in}{9.533478in}}%
\pgfpathlineto{\pgfqpoint{5.577325in}{9.529967in}}%
\pgfpathlineto{\pgfqpoint{5.578278in}{9.528961in}}%
\pgfpathlineto{\pgfqpoint{5.580647in}{9.526394in}}%
\pgfpathlineto{\pgfqpoint{5.582058in}{9.525405in}}%
\pgfpathlineto{\pgfqpoint{5.583461in}{9.522976in}}%
\pgfpathlineto{\pgfqpoint{5.585474in}{9.521467in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{9.520590in}}%
\pgfpathlineto{\pgfqpoint{5.587777in}{9.518838in}}%
\pgfpathlineto{\pgfqpoint{5.589149in}{9.517760in}}%
\pgfpathlineto{\pgfqpoint{5.590665in}{9.516143in}}%
\pgfpathlineto{\pgfqpoint{5.591871in}{9.515035in}}%
\pgfpathlineto{\pgfqpoint{5.593221in}{9.513932in}}%
\pgfpathlineto{\pgfqpoint{5.593670in}{9.513170in}}%
\pgfpathlineto{\pgfqpoint{5.595159in}{9.511901in}}%
\pgfpathlineto{\pgfqpoint{5.595752in}{9.510998in}}%
\pgfpathlineto{\pgfqpoint{5.597376in}{9.509726in}}%
\pgfpathlineto{\pgfqpoint{5.598111in}{9.508962in}}%
\pgfpathlineto{\pgfqpoint{5.599429in}{9.507565in}}%
\pgfpathlineto{\pgfqpoint{5.600449in}{9.506450in}}%
\pgfpathlineto{\pgfqpoint{5.601899in}{9.505110in}}%
\pgfpathlineto{\pgfqpoint{5.602765in}{9.504430in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{9.502755in}}%
\pgfpathlineto{\pgfqpoint{5.604775in}{9.501893in}}%
\pgfpathlineto{\pgfqpoint{5.606343in}{9.500521in}}%
\pgfpathlineto{\pgfqpoint{5.607194in}{9.499708in}}%
\pgfpathlineto{\pgfqpoint{5.608466in}{9.498961in}}%
\pgfpathlineto{\pgfqpoint{5.610711in}{9.498875in}}%
\pgfpathlineto{\pgfqpoint{5.617193in}{9.498863in}}%
\pgfpathlineto{\pgfqpoint{5.618416in}{9.496154in}}%
\pgfpathlineto{\pgfqpoint{5.621112in}{9.495349in}}%
\pgfpathlineto{\pgfqpoint{5.622850in}{9.493534in}}%
\pgfpathlineto{\pgfqpoint{5.624046in}{9.492907in}}%
\pgfpathlineto{\pgfqpoint{5.625368in}{9.491221in}}%
\pgfpathlineto{\pgfqpoint{5.627208in}{9.489385in}}%
\pgfpathlineto{\pgfqpoint{5.628774in}{9.488598in}}%
\pgfpathlineto{\pgfqpoint{5.630201in}{9.487060in}}%
\pgfpathlineto{\pgfqpoint{5.632135in}{9.486289in}}%
\pgfpathlineto{\pgfqpoint{5.633544in}{9.484986in}}%
\pgfpathlineto{\pgfqpoint{5.635959in}{9.484102in}}%
\pgfpathlineto{\pgfqpoint{5.637347in}{9.482989in}}%
\pgfpathlineto{\pgfqpoint{5.639227in}{9.482191in}}%
\pgfpathlineto{\pgfqpoint{5.640598in}{9.481488in}}%
\pgfpathlineto{\pgfqpoint{5.642578in}{9.480447in}}%
\pgfpathlineto{\pgfqpoint{5.643930in}{9.479733in}}%
\pgfpathlineto{\pgfqpoint{5.644909in}{9.478991in}}%
\pgfpathlineto{\pgfqpoint{5.646249in}{9.478013in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{9.477382in}}%
\pgfpathlineto{\pgfqpoint{5.648668in}{9.476511in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{9.475484in}}%
\pgfpathlineto{\pgfqpoint{5.654851in}{9.471934in}}%
\pgfpathlineto{\pgfqpoint{5.656840in}{9.470867in}}%
\pgfpathlineto{\pgfqpoint{5.658351in}{9.469424in}}%
\pgfpathlineto{\pgfqpoint{5.660543in}{9.468379in}}%
\pgfpathlineto{\pgfqpoint{5.661804in}{9.466701in}}%
\pgfpathlineto{\pgfqpoint{5.663285in}{9.465929in}}%
\pgfpathlineto{\pgfqpoint{5.664646in}{9.464184in}}%
\pgfpathlineto{\pgfqpoint{5.665998in}{9.463198in}}%
\pgfpathlineto{\pgfqpoint{5.667456in}{9.461563in}}%
\pgfpathlineto{\pgfqpoint{5.668460in}{9.460761in}}%
\pgfpathlineto{\pgfqpoint{5.669793in}{9.459046in}}%
\pgfpathlineto{\pgfqpoint{5.671339in}{9.458029in}}%
\pgfpathlineto{\pgfqpoint{5.672657in}{9.456693in}}%
\pgfpathlineto{\pgfqpoint{5.673532in}{9.455708in}}%
\pgfpathlineto{\pgfqpoint{5.676031in}{9.449227in}}%
\pgfpathlineto{\pgfqpoint{5.695585in}{9.448134in}}%
\pgfpathlineto{\pgfqpoint{5.697380in}{9.447101in}}%
\pgfpathlineto{\pgfqpoint{5.699854in}{9.445972in}}%
\pgfpathlineto{\pgfqpoint{5.701522in}{9.445136in}}%
\pgfpathlineto{\pgfqpoint{5.702888in}{9.444476in}}%
\pgfpathlineto{\pgfqpoint{5.704149in}{9.443521in}}%
\pgfpathlineto{\pgfqpoint{5.706078in}{9.442552in}}%
\pgfpathlineto{\pgfqpoint{5.707611in}{9.441482in}}%
\pgfpathlineto{\pgfqpoint{5.709703in}{9.440382in}}%
\pgfpathlineto{\pgfqpoint{5.711120in}{9.439467in}}%
\pgfpathlineto{\pgfqpoint{5.717170in}{9.435037in}}%
\pgfpathlineto{\pgfqpoint{5.719004in}{9.433922in}}%
\pgfpathlineto{\pgfqpoint{5.720824in}{9.432535in}}%
\pgfpathlineto{\pgfqpoint{5.722541in}{9.431758in}}%
\pgfpathlineto{\pgfqpoint{5.723798in}{9.431002in}}%
\pgfpathlineto{\pgfqpoint{5.725407in}{9.429889in}}%
\pgfpathlineto{\pgfqpoint{5.726650in}{9.429282in}}%
\pgfpathlineto{\pgfqpoint{5.728153in}{9.428324in}}%
\pgfpathlineto{\pgfqpoint{5.729471in}{9.427523in}}%
\pgfpathlineto{\pgfqpoint{5.732087in}{9.426339in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{9.425540in}}%
\pgfpathlineto{\pgfqpoint{5.736559in}{9.424554in}}%
\pgfpathlineto{\pgfqpoint{5.738004in}{9.423958in}}%
\pgfpathlineto{\pgfqpoint{5.741873in}{9.422808in}}%
\pgfpathlineto{\pgfqpoint{5.745026in}{9.421766in}}%
\pgfpathlineto{\pgfqpoint{5.748629in}{9.420688in}}%
\pgfpathlineto{\pgfqpoint{5.750331in}{9.420166in}}%
\pgfpathlineto{\pgfqpoint{5.755685in}{9.419100in}}%
\pgfpathlineto{\pgfqpoint{5.756947in}{9.418931in}}%
\pgfpathlineto{\pgfqpoint{5.760852in}{9.417881in}}%
\pgfpathlineto{\pgfqpoint{5.762243in}{9.417272in}}%
\pgfpathlineto{\pgfqpoint{5.764086in}{9.416280in}}%
\pgfpathlineto{\pgfqpoint{5.765611in}{9.415218in}}%
\pgfpathlineto{\pgfqpoint{5.768410in}{9.414172in}}%
\pgfpathlineto{\pgfqpoint{5.769836in}{9.413530in}}%
\pgfpathlineto{\pgfqpoint{5.773991in}{9.412458in}}%
\pgfpathlineto{\pgfqpoint{5.775970in}{9.411767in}}%
\pgfpathlineto{\pgfqpoint{5.782531in}{9.410688in}}%
\pgfpathlineto{\pgfqpoint{5.783809in}{9.410527in}}%
\pgfpathlineto{\pgfqpoint{5.785714in}{9.410353in}}%
\pgfpathlineto{\pgfqpoint{5.786836in}{9.402374in}}%
\pgfpathlineto{\pgfqpoint{5.801586in}{9.400297in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{9.399831in}}%
\pgfpathlineto{\pgfqpoint{5.805908in}{9.398814in}}%
\pgfpathlineto{\pgfqpoint{5.807139in}{9.398353in}}%
\pgfpathlineto{\pgfqpoint{5.809327in}{9.397333in}}%
\pgfpathlineto{\pgfqpoint{5.810541in}{9.396570in}}%
\pgfpathlineto{\pgfqpoint{5.812890in}{9.395710in}}%
\pgfpathlineto{\pgfqpoint{5.814087in}{9.395105in}}%
\pgfpathlineto{\pgfqpoint{5.816777in}{9.394106in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.393735in}}%
\pgfpathlineto{\pgfqpoint{5.816839in}{9.393735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.468758in}{10.082365in}}%
\pgfpathlineto{\pgfqpoint{5.469255in}{10.082359in}}%
\pgfpathlineto{\pgfqpoint{5.483736in}{10.033027in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{10.032840in}}%
\pgfpathlineto{\pgfqpoint{5.486536in}{10.025834in}}%
\pgfpathlineto{\pgfqpoint{5.490680in}{10.012908in}}%
\pgfpathlineto{\pgfqpoint{5.491136in}{10.012864in}}%
\pgfpathlineto{\pgfqpoint{5.497883in}{9.993342in}}%
\pgfpathlineto{\pgfqpoint{5.500532in}{9.984695in}}%
\pgfpathlineto{\pgfqpoint{5.554562in}{9.826030in}}%
\pgfpathlineto{\pgfqpoint{5.557390in}{9.825088in}}%
\pgfpathlineto{\pgfqpoint{5.558092in}{9.824175in}}%
\pgfpathlineto{\pgfqpoint{5.560186in}{9.817186in}}%
\pgfpathlineto{\pgfqpoint{5.560880in}{9.817180in}}%
\pgfpathlineto{\pgfqpoint{5.562608in}{9.812246in}}%
\pgfpathlineto{\pgfqpoint{5.566028in}{9.802860in}}%
\pgfpathlineto{\pgfqpoint{5.566367in}{9.802842in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{9.797144in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{9.771406in}}%
\pgfpathlineto{\pgfqpoint{5.582472in}{9.766291in}}%
\pgfpathlineto{\pgfqpoint{5.582791in}{9.766283in}}%
\pgfpathlineto{\pgfqpoint{5.584692in}{9.760253in}}%
\pgfpathlineto{\pgfqpoint{5.585008in}{9.760229in}}%
\pgfpathlineto{\pgfqpoint{5.588142in}{9.751707in}}%
\pgfpathlineto{\pgfqpoint{5.588764in}{9.750965in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{9.746674in}}%
\pgfpathlineto{\pgfqpoint{5.593688in}{9.739191in}}%
\pgfpathlineto{\pgfqpoint{5.605014in}{9.714886in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{9.706639in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{9.701303in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{9.700174in}}%
\pgfpathlineto{\pgfqpoint{5.617251in}{9.691996in}}%
\pgfpathlineto{\pgfqpoint{5.618913in}{9.688053in}}%
\pgfpathlineto{\pgfqpoint{5.621932in}{9.681627in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{9.675905in}}%
\pgfpathlineto{\pgfqpoint{5.624915in}{9.675460in}}%
\pgfpathlineto{\pgfqpoint{5.626528in}{9.671310in}}%
\pgfpathlineto{\pgfqpoint{5.628662in}{9.665896in}}%
\pgfpathlineto{\pgfqpoint{5.629458in}{9.665893in}}%
\pgfpathlineto{\pgfqpoint{5.630779in}{9.662399in}}%
\pgfpathlineto{\pgfqpoint{5.631042in}{9.662390in}}%
\pgfpathlineto{\pgfqpoint{5.632878in}{9.657999in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{9.657996in}}%
\pgfpathlineto{\pgfqpoint{5.635220in}{9.654146in}}%
\pgfpathlineto{\pgfqpoint{5.654657in}{9.620578in}}%
\pgfpathlineto{\pgfqpoint{5.656569in}{9.617288in}}%
\pgfpathlineto{\pgfqpoint{5.666608in}{9.596706in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{9.592750in}}%
\pgfpathlineto{\pgfqpoint{5.675384in}{9.580118in}}%
\pgfpathlineto{\pgfqpoint{5.676267in}{9.579154in}}%
\pgfpathlineto{\pgfqpoint{5.678024in}{9.575550in}}%
\pgfpathlineto{\pgfqpoint{5.679116in}{9.574531in}}%
\pgfpathlineto{\pgfqpoint{5.680854in}{9.571498in}}%
\pgfpathlineto{\pgfqpoint{5.681718in}{9.570494in}}%
\pgfpathlineto{\pgfqpoint{5.683439in}{9.567524in}}%
\pgfpathlineto{\pgfqpoint{5.689160in}{9.566616in}}%
\pgfpathlineto{\pgfqpoint{5.690831in}{9.564581in}}%
\pgfpathlineto{\pgfqpoint{5.691455in}{9.563727in}}%
\pgfpathlineto{\pgfqpoint{5.693729in}{9.560672in}}%
\pgfpathlineto{\pgfqpoint{5.694140in}{9.559870in}}%
\pgfpathlineto{\pgfqpoint{5.696594in}{9.556000in}}%
\pgfpathlineto{\pgfqpoint{5.697204in}{9.555500in}}%
\pgfpathlineto{\pgfqpoint{5.699226in}{9.551921in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{9.551919in}}%
\pgfpathlineto{\pgfqpoint{5.701032in}{9.548499in}}%
\pgfpathlineto{\pgfqpoint{5.701632in}{9.547652in}}%
\pgfpathlineto{\pgfqpoint{5.703421in}{9.544368in}}%
\pgfpathlineto{\pgfqpoint{5.704212in}{9.543560in}}%
\pgfpathlineto{\pgfqpoint{5.705788in}{9.541222in}}%
\pgfpathlineto{\pgfqpoint{5.706572in}{9.540445in}}%
\pgfpathlineto{\pgfqpoint{5.708133in}{9.538217in}}%
\pgfpathlineto{\pgfqpoint{5.708909in}{9.537106in}}%
\pgfpathlineto{\pgfqpoint{5.709877in}{9.536349in}}%
\pgfpathlineto{\pgfqpoint{5.711802in}{9.533491in}}%
\pgfpathlineto{\pgfqpoint{5.713140in}{9.532406in}}%
\pgfpathlineto{\pgfqpoint{5.714851in}{9.529964in}}%
\pgfpathlineto{\pgfqpoint{5.715419in}{9.528967in}}%
\pgfpathlineto{\pgfqpoint{5.719543in}{9.523872in}}%
\pgfpathlineto{\pgfqpoint{5.719915in}{9.522983in}}%
\pgfpathlineto{\pgfqpoint{5.723053in}{9.519720in}}%
\pgfpathlineto{\pgfqpoint{5.723968in}{9.518837in}}%
\pgfpathlineto{\pgfqpoint{5.725971in}{9.516144in}}%
\pgfpathlineto{\pgfqpoint{5.727238in}{9.515035in}}%
\pgfpathlineto{\pgfqpoint{5.729215in}{9.512665in}}%
\pgfpathlineto{\pgfqpoint{5.730287in}{9.511697in}}%
\pgfpathlineto{\pgfqpoint{5.731887in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{5.732594in}{9.508961in}}%
\pgfpathlineto{\pgfqpoint{5.734180in}{9.506873in}}%
\pgfpathlineto{\pgfqpoint{5.735056in}{9.505962in}}%
\pgfpathlineto{\pgfqpoint{5.736626in}{9.503783in}}%
\pgfpathlineto{\pgfqpoint{5.738014in}{9.502753in}}%
\pgfpathlineto{\pgfqpoint{5.739910in}{9.499933in}}%
\pgfpathlineto{\pgfqpoint{5.741962in}{9.498878in}}%
\pgfpathlineto{\pgfqpoint{5.748851in}{9.498863in}}%
\pgfpathlineto{\pgfqpoint{5.750009in}{9.496153in}}%
\pgfpathlineto{\pgfqpoint{5.752145in}{9.495349in}}%
\pgfpathlineto{\pgfqpoint{5.754264in}{9.492909in}}%
\pgfpathlineto{\pgfqpoint{5.755397in}{9.491936in}}%
\pgfpathlineto{\pgfqpoint{5.757329in}{9.489386in}}%
\pgfpathlineto{\pgfqpoint{5.758609in}{9.488598in}}%
\pgfpathlineto{\pgfqpoint{5.760040in}{9.487060in}}%
\pgfpathlineto{\pgfqpoint{5.761464in}{9.486290in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{9.484986in}}%
\pgfpathlineto{\pgfqpoint{5.764756in}{9.484102in}}%
\pgfpathlineto{\pgfqpoint{5.766154in}{9.482985in}}%
\pgfpathlineto{\pgfqpoint{5.767544in}{9.482186in}}%
\pgfpathlineto{\pgfqpoint{5.769233in}{9.481150in}}%
\pgfpathlineto{\pgfqpoint{5.770911in}{9.480093in}}%
\pgfpathlineto{\pgfqpoint{5.772729in}{9.478514in}}%
\pgfpathlineto{\pgfqpoint{5.773633in}{9.478006in}}%
\pgfpathlineto{\pgfqpoint{5.774983in}{9.476634in}}%
\pgfpathlineto{\pgfqpoint{5.775581in}{9.476510in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{9.475356in}}%
\pgfpathlineto{\pgfqpoint{5.777514in}{9.474576in}}%
\pgfpathlineto{\pgfqpoint{5.779138in}{9.473255in}}%
\pgfpathlineto{\pgfqpoint{5.793727in}{9.458729in}}%
\pgfpathlineto{\pgfqpoint{5.795252in}{9.456693in}}%
\pgfpathlineto{\pgfqpoint{5.796079in}{9.455711in}}%
\pgfpathlineto{\pgfqpoint{5.798955in}{9.449226in}}%
\pgfpathlineto{\pgfqpoint{5.814154in}{9.448134in}}%
\pgfpathlineto{\pgfqpoint{5.816071in}{9.447096in}}%
\pgfpathlineto{\pgfqpoint{5.817595in}{9.445974in}}%
\pgfpathlineto{\pgfqpoint{5.819863in}{9.444476in}}%
\pgfpathlineto{\pgfqpoint{5.821364in}{9.443514in}}%
\pgfpathlineto{\pgfqpoint{5.823104in}{9.442072in}}%
\pgfpathlineto{\pgfqpoint{5.824833in}{9.440979in}}%
\pgfpathlineto{\pgfqpoint{5.826549in}{9.439474in}}%
\pgfpathlineto{\pgfqpoint{5.827525in}{9.438862in}}%
\pgfpathlineto{\pgfqpoint{5.828739in}{9.437000in}}%
\pgfpathlineto{\pgfqpoint{5.830671in}{9.435759in}}%
\pgfpathlineto{\pgfqpoint{5.832229in}{9.434530in}}%
\pgfpathlineto{\pgfqpoint{5.833302in}{9.433711in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{9.432535in}}%
\pgfpathlineto{\pgfqpoint{5.835907in}{9.431759in}}%
\pgfpathlineto{\pgfqpoint{5.837434in}{9.430271in}}%
\pgfpathlineto{\pgfqpoint{5.839301in}{9.429281in}}%
\pgfpathlineto{\pgfqpoint{5.840576in}{9.428014in}}%
\pgfpathlineto{\pgfqpoint{5.842535in}{9.427042in}}%
\pgfpathlineto{\pgfqpoint{5.844251in}{9.425901in}}%
\pgfpathlineto{\pgfqpoint{5.846747in}{9.424759in}}%
\pgfpathlineto{\pgfqpoint{5.848547in}{9.423827in}}%
\pgfpathlineto{\pgfqpoint{5.851555in}{9.422743in}}%
\pgfpathlineto{\pgfqpoint{5.852992in}{9.421949in}}%
\pgfpathlineto{\pgfqpoint{5.856492in}{9.420932in}}%
\pgfpathlineto{\pgfqpoint{5.858009in}{9.420166in}}%
\pgfpathlineto{\pgfqpoint{5.862293in}{9.419098in}}%
\pgfpathlineto{\pgfqpoint{5.863776in}{9.418810in}}%
\pgfpathlineto{\pgfqpoint{5.866820in}{9.417665in}}%
\pgfpathlineto{\pgfqpoint{5.869002in}{9.416069in}}%
\pgfpathlineto{\pgfqpoint{5.870446in}{9.415216in}}%
\pgfpathlineto{\pgfqpoint{5.871780in}{9.414176in}}%
\pgfpathlineto{\pgfqpoint{5.874224in}{9.413040in}}%
\pgfpathlineto{\pgfqpoint{5.875941in}{9.412458in}}%
\pgfpathlineto{\pgfqpoint{5.879937in}{9.411499in}}%
\pgfpathlineto{\pgfqpoint{5.881222in}{9.411055in}}%
\pgfpathlineto{\pgfqpoint{5.885524in}{9.410353in}}%
\pgfpathlineto{\pgfqpoint{5.886685in}{9.402291in}}%
\pgfpathlineto{\pgfqpoint{5.892788in}{9.401070in}}%
\pgfpathlineto{\pgfqpoint{5.898380in}{9.399981in}}%
\pgfpathlineto{\pgfqpoint{5.900217in}{9.399058in}}%
\pgfpathlineto{\pgfqpoint{5.902223in}{9.397956in}}%
\pgfpathlineto{\pgfqpoint{5.908944in}{9.394109in}}%
\pgfpathlineto{\pgfqpoint{5.910794in}{9.393119in}}%
\pgfpathlineto{\pgfqpoint{5.912370in}{9.392067in}}%
\pgfpathlineto{\pgfqpoint{5.914888in}{9.391012in}}%
\pgfpathlineto{\pgfqpoint{5.916181in}{9.390422in}}%
\pgfpathlineto{\pgfqpoint{5.918406in}{9.389316in}}%
\pgfpathlineto{\pgfqpoint{5.922128in}{9.387887in}}%
\pgfpathlineto{\pgfqpoint{5.923385in}{9.387253in}}%
\pgfpathlineto{\pgfqpoint{5.925797in}{9.386290in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{9.385684in}}%
\pgfpathlineto{\pgfqpoint{5.930147in}{9.384569in}}%
\pgfpathlineto{\pgfqpoint{5.931527in}{9.384125in}}%
\pgfpathlineto{\pgfqpoint{5.933140in}{9.383621in}}%
\pgfpathlineto{\pgfqpoint{5.936020in}{9.382516in}}%
\pgfpathlineto{\pgfqpoint{5.937763in}{9.381869in}}%
\pgfpathlineto{\pgfqpoint{5.939730in}{9.381023in}}%
\pgfpathlineto{\pgfqpoint{5.941137in}{9.379879in}}%
\pgfpathlineto{\pgfqpoint{5.942846in}{9.379166in}}%
\pgfpathlineto{\pgfqpoint{5.944082in}{9.378299in}}%
\pgfpathlineto{\pgfqpoint{5.946154in}{9.377036in}}%
\pgfpathlineto{\pgfqpoint{5.955090in}{9.374397in}}%
\pgfpathlineto{\pgfqpoint{5.971866in}{9.373101in}}%
\pgfpathlineto{\pgfqpoint{5.973587in}{9.372342in}}%
\pgfpathlineto{\pgfqpoint{5.975842in}{9.371536in}}%
\pgfpathlineto{\pgfqpoint{5.977063in}{9.370419in}}%
\pgfpathlineto{\pgfqpoint{5.979422in}{9.369384in}}%
\pgfpathlineto{\pgfqpoint{5.980960in}{9.368379in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{9.367429in}}%
\pgfpathlineto{\pgfqpoint{5.984403in}{9.366511in}}%
\pgfpathlineto{\pgfqpoint{5.986630in}{9.365424in}}%
\pgfpathlineto{\pgfqpoint{5.988643in}{9.364334in}}%
\pgfpathlineto{\pgfqpoint{5.991089in}{9.363350in}}%
\pgfpathlineto{\pgfqpoint{5.992367in}{9.362643in}}%
\pgfpathlineto{\pgfqpoint{5.994968in}{9.361500in}}%
\pgfpathlineto{\pgfqpoint{5.996352in}{9.360688in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.359675in}}%
\pgfpathlineto{\pgfqpoint{5.998601in}{9.359675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.644755in}{10.032844in}}%
\pgfpathlineto{\pgfqpoint{5.645252in}{10.032841in}}%
\pgfpathlineto{\pgfqpoint{5.651143in}{10.012904in}}%
\pgfpathlineto{\pgfqpoint{5.651628in}{10.012856in}}%
\pgfpathlineto{\pgfqpoint{5.654518in}{10.003484in}}%
\pgfpathlineto{\pgfqpoint{5.657849in}{9.993377in}}%
\pgfpathlineto{\pgfqpoint{5.660670in}{9.983438in}}%
\pgfpathlineto{\pgfqpoint{5.662533in}{9.978407in}}%
\pgfpathlineto{\pgfqpoint{5.667132in}{9.962433in}}%
\pgfpathlineto{\pgfqpoint{5.671650in}{9.947549in}}%
\pgfpathlineto{\pgfqpoint{5.676968in}{9.931069in}}%
\pgfpathlineto{\pgfqpoint{5.680020in}{9.920952in}}%
\pgfpathlineto{\pgfqpoint{5.684317in}{9.909198in}}%
\pgfpathlineto{\pgfqpoint{5.692699in}{9.884198in}}%
\pgfpathlineto{\pgfqpoint{5.697194in}{9.870301in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{9.857373in}}%
\pgfpathlineto{\pgfqpoint{5.703595in}{9.848745in}}%
\pgfpathlineto{\pgfqpoint{5.706345in}{9.840571in}}%
\pgfpathlineto{\pgfqpoint{5.708679in}{9.832567in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{9.832565in}}%
\pgfpathlineto{\pgfqpoint{5.711375in}{9.826036in}}%
\pgfpathlineto{\pgfqpoint{5.714801in}{9.824177in}}%
\pgfpathlineto{\pgfqpoint{5.716684in}{9.817187in}}%
\pgfpathlineto{\pgfqpoint{5.717433in}{9.817180in}}%
\pgfpathlineto{\pgfqpoint{5.719668in}{9.809501in}}%
\pgfpathlineto{\pgfqpoint{5.720409in}{9.808680in}}%
\pgfpathlineto{\pgfqpoint{5.724081in}{9.797882in}}%
\pgfpathlineto{\pgfqpoint{5.724809in}{9.797147in}}%
\pgfpathlineto{\pgfqpoint{5.727340in}{9.790098in}}%
\pgfpathlineto{\pgfqpoint{5.730203in}{9.784092in}}%
\pgfpathlineto{\pgfqpoint{5.730559in}{9.784068in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{9.777128in}}%
\pgfpathlineto{\pgfqpoint{5.735486in}{9.771410in}}%
\pgfpathlineto{\pgfqpoint{5.737569in}{9.766294in}}%
\pgfpathlineto{\pgfqpoint{5.737915in}{9.766285in}}%
\pgfpathlineto{\pgfqpoint{5.739635in}{9.760263in}}%
\pgfpathlineto{\pgfqpoint{5.739978in}{9.760235in}}%
\pgfpathlineto{\pgfqpoint{5.743717in}{9.750950in}}%
\pgfpathlineto{\pgfqpoint{5.744392in}{9.748858in}}%
\pgfpathlineto{\pgfqpoint{5.747070in}{9.741197in}}%
\pgfpathlineto{\pgfqpoint{5.748067in}{9.740459in}}%
\pgfpathlineto{\pgfqpoint{5.750379in}{9.733075in}}%
\pgfpathlineto{\pgfqpoint{5.752996in}{9.726697in}}%
\pgfpathlineto{\pgfqpoint{5.753321in}{9.726688in}}%
\pgfpathlineto{\pgfqpoint{5.755264in}{9.722433in}}%
\pgfpathlineto{\pgfqpoint{5.755586in}{9.722430in}}%
\pgfpathlineto{\pgfqpoint{5.758469in}{9.715553in}}%
\pgfpathlineto{\pgfqpoint{5.779842in}{9.668218in}}%
\pgfpathlineto{\pgfqpoint{5.782754in}{9.662393in}}%
\pgfpathlineto{\pgfqpoint{5.783043in}{9.662382in}}%
\pgfpathlineto{\pgfqpoint{5.785347in}{9.656724in}}%
\pgfpathlineto{\pgfqpoint{5.785633in}{9.656712in}}%
\pgfpathlineto{\pgfqpoint{5.787913in}{9.651611in}}%
\pgfpathlineto{\pgfqpoint{5.788197in}{9.651599in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{9.647326in}}%
\pgfpathlineto{\pgfqpoint{5.791015in}{9.646482in}}%
\pgfpathlineto{\pgfqpoint{5.793526in}{9.642226in}}%
\pgfpathlineto{\pgfqpoint{5.798201in}{9.633630in}}%
\pgfpathlineto{\pgfqpoint{5.799831in}{9.630554in}}%
\pgfpathlineto{\pgfqpoint{5.804659in}{9.620569in}}%
\pgfpathlineto{\pgfqpoint{5.807302in}{9.614935in}}%
\pgfpathlineto{\pgfqpoint{5.807565in}{9.614932in}}%
\pgfpathlineto{\pgfqpoint{5.809397in}{9.610200in}}%
\pgfpathlineto{\pgfqpoint{5.809658in}{9.610198in}}%
\pgfpathlineto{\pgfqpoint{5.811475in}{9.605442in}}%
\pgfpathlineto{\pgfqpoint{5.812250in}{9.604459in}}%
\pgfpathlineto{\pgfqpoint{5.814049in}{9.600118in}}%
\pgfpathlineto{\pgfqpoint{5.814305in}{9.600110in}}%
\pgfpathlineto{\pgfqpoint{5.816343in}{9.594751in}}%
\pgfpathlineto{\pgfqpoint{5.817103in}{9.593732in}}%
\pgfpathlineto{\pgfqpoint{5.819371in}{9.588733in}}%
\pgfpathlineto{\pgfqpoint{5.820122in}{9.587722in}}%
\pgfpathlineto{\pgfqpoint{5.822610in}{9.581684in}}%
\pgfpathlineto{\pgfqpoint{5.823105in}{9.581137in}}%
\pgfpathlineto{\pgfqpoint{5.825320in}{9.576579in}}%
\pgfpathlineto{\pgfqpoint{5.826298in}{9.575546in}}%
\pgfpathlineto{\pgfqpoint{5.828243in}{9.572084in}}%
\pgfpathlineto{\pgfqpoint{5.831133in}{9.567523in}}%
\pgfpathlineto{\pgfqpoint{5.836113in}{9.566618in}}%
\pgfpathlineto{\pgfqpoint{5.838450in}{9.563159in}}%
\pgfpathlineto{\pgfqpoint{5.839379in}{9.562574in}}%
\pgfpathlineto{\pgfqpoint{5.841687in}{9.558303in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{9.557521in}}%
\pgfpathlineto{\pgfqpoint{5.845337in}{9.551921in}}%
\pgfpathlineto{\pgfqpoint{5.845564in}{9.551918in}}%
\pgfpathlineto{\pgfqpoint{5.847368in}{9.547659in}}%
\pgfpathlineto{\pgfqpoint{5.848041in}{9.546817in}}%
\pgfpathlineto{\pgfqpoint{5.850272in}{9.542776in}}%
\pgfpathlineto{\pgfqpoint{5.850938in}{9.541984in}}%
\pgfpathlineto{\pgfqpoint{5.853144in}{9.538217in}}%
\pgfpathlineto{\pgfqpoint{5.854021in}{9.537109in}}%
\pgfpathlineto{\pgfqpoint{5.854895in}{9.536359in}}%
\pgfpathlineto{\pgfqpoint{5.859221in}{9.529969in}}%
\pgfpathlineto{\pgfqpoint{5.860077in}{9.528959in}}%
\pgfpathlineto{\pgfqpoint{5.869725in}{9.516142in}}%
\pgfpathlineto{\pgfqpoint{5.870547in}{9.515040in}}%
\pgfpathlineto{\pgfqpoint{5.872591in}{9.512664in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{9.511899in}}%
\pgfpathlineto{\pgfqpoint{5.874820in}{9.509729in}}%
\pgfpathlineto{\pgfqpoint{5.875424in}{9.508962in}}%
\pgfpathlineto{\pgfqpoint{5.877429in}{9.505964in}}%
\pgfpathlineto{\pgfqpoint{5.878425in}{9.505109in}}%
\pgfpathlineto{\pgfqpoint{5.880407in}{9.502118in}}%
\pgfpathlineto{\pgfqpoint{5.884712in}{9.498876in}}%
\pgfpathlineto{\pgfqpoint{5.890089in}{9.498863in}}%
\pgfpathlineto{\pgfqpoint{5.891226in}{9.496152in}}%
\pgfpathlineto{\pgfqpoint{5.892923in}{9.495350in}}%
\pgfpathlineto{\pgfqpoint{5.895726in}{9.491936in}}%
\pgfpathlineto{\pgfqpoint{5.896654in}{9.490859in}}%
\pgfpathlineto{\pgfqpoint{5.903595in}{9.484105in}}%
\pgfpathlineto{\pgfqpoint{5.905391in}{9.482986in}}%
\pgfpathlineto{\pgfqpoint{5.906640in}{9.482193in}}%
\pgfpathlineto{\pgfqpoint{5.908768in}{9.480450in}}%
\pgfpathlineto{\pgfqpoint{5.910352in}{9.479732in}}%
\pgfpathlineto{\pgfqpoint{5.911752in}{9.478017in}}%
\pgfpathlineto{\pgfqpoint{5.912797in}{9.477381in}}%
\pgfpathlineto{\pgfqpoint{5.914356in}{9.475484in}}%
\pgfpathlineto{\pgfqpoint{5.915563in}{9.474576in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{9.472721in}}%
\pgfpathlineto{\pgfqpoint{5.924350in}{9.465930in}}%
\pgfpathlineto{\pgfqpoint{5.926171in}{9.463209in}}%
\pgfpathlineto{\pgfqpoint{5.926829in}{9.462256in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{9.459891in}}%
\pgfpathlineto{\pgfqpoint{5.929611in}{9.459045in}}%
\pgfpathlineto{\pgfqpoint{5.932683in}{9.454640in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{9.449227in}}%
\pgfpathlineto{\pgfqpoint{5.947667in}{9.448134in}}%
\pgfpathlineto{\pgfqpoint{5.950980in}{9.445605in}}%
\pgfpathlineto{\pgfqpoint{5.952174in}{9.444842in}}%
\pgfpathlineto{\pgfqpoint{5.953807in}{9.443520in}}%
\pgfpathlineto{\pgfqpoint{5.955135in}{9.442552in}}%
\pgfpathlineto{\pgfqpoint{5.957479in}{9.440384in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{9.439372in}}%
\pgfpathlineto{\pgfqpoint{5.963390in}{9.434530in}}%
\pgfpathlineto{\pgfqpoint{5.964244in}{9.433716in}}%
\pgfpathlineto{\pgfqpoint{5.965943in}{9.432147in}}%
\pgfpathlineto{\pgfqpoint{5.967069in}{9.431378in}}%
\pgfpathlineto{\pgfqpoint{5.968888in}{9.429552in}}%
\pgfpathlineto{\pgfqpoint{5.970279in}{9.428678in}}%
\pgfpathlineto{\pgfqpoint{5.972076in}{9.427043in}}%
\pgfpathlineto{\pgfqpoint{5.973450in}{9.426117in}}%
\pgfpathlineto{\pgfqpoint{5.975632in}{9.424762in}}%
\pgfpathlineto{\pgfqpoint{5.978065in}{9.423627in}}%
\pgfpathlineto{\pgfqpoint{5.979942in}{9.422744in}}%
\pgfpathlineto{\pgfqpoint{5.982334in}{9.421642in}}%
\pgfpathlineto{\pgfqpoint{5.984442in}{9.420579in}}%
\pgfpathlineto{\pgfqpoint{5.988348in}{9.419449in}}%
\pgfpathlineto{\pgfqpoint{5.991175in}{9.418409in}}%
\pgfpathlineto{\pgfqpoint{5.993338in}{9.417380in}}%
\pgfpathlineto{\pgfqpoint{6.000213in}{9.412895in}}%
\pgfpathlineto{\pgfqpoint{6.002424in}{9.411852in}}%
\pgfpathlineto{\pgfqpoint{6.005824in}{9.410834in}}%
\pgfpathlineto{\pgfqpoint{6.008823in}{9.410353in}}%
\pgfpathlineto{\pgfqpoint{6.010012in}{9.402230in}}%
\pgfpathlineto{\pgfqpoint{6.023870in}{9.397345in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{9.396257in}}%
\pgfpathlineto{\pgfqpoint{6.027219in}{9.394726in}}%
\pgfpathlineto{\pgfqpoint{6.029098in}{9.393728in}}%
\pgfpathlineto{\pgfqpoint{6.030526in}{9.392520in}}%
\pgfpathlineto{\pgfqpoint{6.032489in}{9.391532in}}%
\pgfpathlineto{\pgfqpoint{6.034222in}{9.390422in}}%
\pgfpathlineto{\pgfqpoint{6.036371in}{9.389316in}}%
\pgfpathlineto{\pgfqpoint{6.044481in}{9.385292in}}%
\pgfpathlineto{\pgfqpoint{6.046957in}{9.384253in}}%
\pgfpathlineto{\pgfqpoint{6.049205in}{9.383185in}}%
\pgfpathlineto{\pgfqpoint{6.051736in}{9.382044in}}%
\pgfpathlineto{\pgfqpoint{6.053544in}{9.381023in}}%
\pgfpathlineto{\pgfqpoint{6.054940in}{9.380126in}}%
\pgfpathlineto{\pgfqpoint{6.056626in}{9.378723in}}%
\pgfpathlineto{\pgfqpoint{6.058301in}{9.377712in}}%
\pgfpathlineto{\pgfqpoint{6.059769in}{9.376775in}}%
\pgfpathlineto{\pgfqpoint{6.061714in}{9.375668in}}%
\pgfpathlineto{\pgfqpoint{6.065274in}{9.374541in}}%
\pgfpathlineto{\pgfqpoint{6.078854in}{9.373439in}}%
\pgfpathlineto{\pgfqpoint{6.085647in}{9.369573in}}%
\pgfpathlineto{\pgfqpoint{6.087492in}{9.368232in}}%
\pgfpathlineto{\pgfqpoint{6.088977in}{9.367181in}}%
\pgfpathlineto{\pgfqpoint{6.092005in}{9.365217in}}%
\pgfpathlineto{\pgfqpoint{6.093976in}{9.364227in}}%
\pgfpathlineto{\pgfqpoint{6.095508in}{9.363095in}}%
\pgfpathlineto{\pgfqpoint{6.097536in}{9.362039in}}%
\pgfpathlineto{\pgfqpoint{6.099214in}{9.360880in}}%
\pgfpathlineto{\pgfqpoint{6.101047in}{9.359945in}}%
\pgfpathlineto{\pgfqpoint{6.102455in}{9.359011in}}%
\pgfpathlineto{\pgfqpoint{6.104347in}{9.358071in}}%
\pgfpathlineto{\pgfqpoint{6.105573in}{9.357530in}}%
\pgfpathlineto{\pgfqpoint{6.107361in}{9.356708in}}%
\pgfpathlineto{\pgfqpoint{6.108654in}{9.355889in}}%
\pgfpathlineto{\pgfqpoint{6.112096in}{9.354791in}}%
\pgfpathlineto{\pgfqpoint{6.113997in}{9.354482in}}%
\pgfpathlineto{\pgfqpoint{6.142204in}{9.354010in}}%
\pgfpathlineto{\pgfqpoint{6.143402in}{9.351661in}}%
\pgfpathlineto{\pgfqpoint{6.148001in}{9.349664in}}%
\pgfpathlineto{\pgfqpoint{6.150543in}{9.348609in}}%
\pgfpathlineto{\pgfqpoint{6.152043in}{9.347688in}}%
\pgfpathlineto{\pgfqpoint{6.152043in}{9.347688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{10.091078in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.091078in}}%
\pgfpathlineto{\pgfqpoint{4.585685in}{10.091078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.862511in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.862511in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{9.862511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.668630in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.668630in}}%
\pgfpathlineto{\pgfqpoint{4.938914in}{9.668630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.528633in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.528633in}}%
\pgfpathlineto{\pgfqpoint{5.110381in}{9.528633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.443525in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.443525in}}%
\pgfpathlineto{\pgfqpoint{5.292143in}{9.443525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{9.381353in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.381353in}}%
\pgfpathlineto{\pgfqpoint{5.463610in}{9.381353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{11.080799in}}%
\pgfpathlineto{\pgfqpoint{4.042948in}{10.967173in}}%
\pgfpathlineto{\pgfqpoint{4.071033in}{10.923327in}}%
\pgfpathlineto{\pgfqpoint{4.099051in}{10.875468in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.856663in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{10.856663in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.718013in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{10.718013in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.679530in}}%
\pgfpathlineto{\pgfqpoint{4.213722in}{10.679530in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.674586in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{10.674586in}}%
\pgfpathlineto{\pgfqpoint{4.216670in}{10.673589in}}%
\pgfpathlineto{\pgfqpoint{4.216670in}{10.673589in}}%
\pgfpathlineto{\pgfqpoint{4.218849in}{10.670068in}}%
\pgfpathlineto{\pgfqpoint{4.218849in}{10.670068in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{10.667452in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{10.667452in}}%
\pgfpathlineto{\pgfqpoint{4.221100in}{10.666355in}}%
\pgfpathlineto{\pgfqpoint{4.221100in}{10.666355in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{10.663942in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{10.663942in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{10.651346in}}%
\pgfpathlineto{\pgfqpoint{4.233246in}{10.651346in}}%
\pgfpathlineto{\pgfqpoint{4.234256in}{10.648933in}}%
\pgfpathlineto{\pgfqpoint{4.234256in}{10.648933in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{10.645536in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{10.645536in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{10.643144in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{10.643144in}}%
\pgfpathlineto{\pgfqpoint{4.240385in}{10.640762in}}%
\pgfpathlineto{\pgfqpoint{4.240385in}{10.640762in}}%
\pgfpathlineto{\pgfqpoint{4.242835in}{10.638338in}}%
\pgfpathlineto{\pgfqpoint{4.242835in}{10.638338in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.637208in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{10.637208in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.633751in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{10.633751in}}%
\pgfpathlineto{\pgfqpoint{4.248213in}{10.630173in}}%
\pgfpathlineto{\pgfqpoint{4.248213in}{10.630173in}}%
\pgfpathlineto{\pgfqpoint{4.252170in}{10.625208in}}%
\pgfpathlineto{\pgfqpoint{4.252170in}{10.625208in}}%
\pgfpathlineto{\pgfqpoint{4.257244in}{10.618248in}}%
\pgfpathlineto{\pgfqpoint{4.257244in}{10.618248in}}%
\pgfpathlineto{\pgfqpoint{4.262233in}{10.611112in}}%
\pgfpathlineto{\pgfqpoint{4.262233in}{10.611112in}}%
\pgfpathlineto{\pgfqpoint{4.265894in}{10.606617in}}%
\pgfpathlineto{\pgfqpoint{4.265894in}{10.606617in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{10.605189in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{10.605189in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{10.584200in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{10.584200in}}%
\pgfpathlineto{\pgfqpoint{4.285429in}{10.579305in}}%
\pgfpathlineto{\pgfqpoint{4.285429in}{10.579305in}}%
\pgfpathlineto{\pgfqpoint{4.286521in}{10.577132in}}%
\pgfpathlineto{\pgfqpoint{4.286521in}{10.577132in}}%
\pgfpathlineto{\pgfqpoint{4.331319in}{10.514667in}}%
\pgfpathlineto{\pgfqpoint{4.333257in}{10.511986in}}%
\pgfpathlineto{\pgfqpoint{4.335330in}{10.509102in}}%
\pgfpathlineto{\pgfqpoint{4.347033in}{10.493204in}}%
\pgfpathlineto{\pgfqpoint{4.347033in}{10.493204in}}%
\pgfpathlineto{\pgfqpoint{4.350549in}{10.487711in}}%
\pgfpathlineto{\pgfqpoint{4.350549in}{10.487711in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{10.482337in}}%
\pgfpathlineto{\pgfqpoint{4.354618in}{10.482337in}}%
\pgfpathlineto{\pgfqpoint{4.362052in}{10.471546in}}%
\pgfpathlineto{\pgfqpoint{4.362052in}{10.471546in}}%
\pgfpathlineto{\pgfqpoint{4.365062in}{10.467570in}}%
\pgfpathlineto{\pgfqpoint{4.365062in}{10.467570in}}%
\pgfpathlineto{\pgfqpoint{4.399344in}{10.420111in}}%
\pgfpathlineto{\pgfqpoint{4.399344in}{10.420111in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{10.409824in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{10.409824in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{10.409049in}}%
\pgfpathlineto{\pgfqpoint{4.407562in}{10.409049in}}%
\pgfpathlineto{\pgfqpoint{4.414463in}{10.401157in}}%
\pgfpathlineto{\pgfqpoint{4.414463in}{10.401157in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.397048in}}%
\pgfpathlineto{\pgfqpoint{4.417213in}{10.397048in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{10.391201in}}%
\pgfpathlineto{\pgfqpoint{4.421977in}{10.391201in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{10.389885in}}%
\pgfpathlineto{\pgfqpoint{4.422918in}{10.389885in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.384101in}}%
\pgfpathlineto{\pgfqpoint{4.427708in}{10.384101in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{10.312917in}}%
\pgfpathlineto{\pgfqpoint{4.482553in}{10.312917in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{10.310689in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{10.310689in}}%
\pgfpathlineto{\pgfqpoint{4.493913in}{10.299120in}}%
\pgfpathlineto{\pgfqpoint{4.493913in}{10.299120in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{10.296395in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{10.296395in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{10.294019in}}%
\pgfpathlineto{\pgfqpoint{4.496397in}{10.294019in}}%
\pgfpathlineto{\pgfqpoint{4.501269in}{10.288428in}}%
\pgfpathlineto{\pgfqpoint{4.501269in}{10.288428in}}%
\pgfpathlineto{\pgfqpoint{4.501362in}{10.287649in}}%
\pgfpathlineto{\pgfqpoint{4.501362in}{10.287649in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.284257in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{10.284257in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{10.281450in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{10.281450in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{10.263285in}}%
\pgfpathlineto{\pgfqpoint{4.521140in}{10.263285in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{10.261983in}}%
\pgfpathlineto{\pgfqpoint{4.528252in}{10.261983in}}%
\pgfpathlineto{\pgfqpoint{4.532846in}{10.257884in}}%
\pgfpathlineto{\pgfqpoint{4.532846in}{10.257884in}}%
\pgfpathlineto{\pgfqpoint{4.585172in}{10.197921in}}%
\pgfpathlineto{\pgfqpoint{4.585172in}{10.197921in}}%
\pgfpathlineto{\pgfqpoint{4.595961in}{10.185124in}}%
\pgfpathlineto{\pgfqpoint{4.596735in}{10.184533in}}%
\pgfpathlineto{\pgfqpoint{4.596735in}{10.184533in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.179741in}}%
\pgfpathlineto{\pgfqpoint{4.599746in}{10.179741in}}%
\pgfpathlineto{\pgfqpoint{4.605778in}{10.173596in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{10.172183in}}%
\pgfpathlineto{\pgfqpoint{4.606279in}{10.172183in}}%
\pgfpathlineto{\pgfqpoint{4.611115in}{10.167183in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.165516in}}%
\pgfpathlineto{\pgfqpoint{4.611921in}{10.165516in}}%
\pgfpathlineto{\pgfqpoint{4.621870in}{10.153410in}}%
\pgfpathlineto{\pgfqpoint{4.621870in}{10.153410in}}%
\pgfpathlineto{\pgfqpoint{4.632149in}{10.140152in}}%
\pgfpathlineto{\pgfqpoint{4.633543in}{10.138634in}}%
\pgfpathlineto{\pgfqpoint{4.633543in}{10.138634in}}%
\pgfpathlineto{\pgfqpoint{4.637126in}{10.134506in}}%
\pgfpathlineto{\pgfqpoint{4.637126in}{10.134506in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{10.129553in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{10.129553in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{10.126241in}}%
\pgfpathlineto{\pgfqpoint{4.641961in}{10.126241in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{10.117940in}}%
\pgfpathlineto{\pgfqpoint{4.648309in}{10.117940in}}%
\pgfpathlineto{\pgfqpoint{4.697676in}{10.060087in}}%
\pgfpathlineto{\pgfqpoint{4.697676in}{10.060087in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{10.058867in}}%
\pgfpathlineto{\pgfqpoint{4.697707in}{10.058867in}}%
\pgfpathlineto{\pgfqpoint{4.702724in}{10.054688in}}%
\pgfpathlineto{\pgfqpoint{4.702724in}{10.054688in}}%
\pgfpathlineto{\pgfqpoint{4.702891in}{10.053658in}}%
\pgfpathlineto{\pgfqpoint{4.702891in}{10.053658in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{10.045537in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{10.045537in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{10.044469in}}%
\pgfpathlineto{\pgfqpoint{4.710310in}{10.044469in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{10.034954in}}%
\pgfpathlineto{\pgfqpoint{4.718791in}{10.034954in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{10.032229in}}%
\pgfpathlineto{\pgfqpoint{4.727991in}{10.032229in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{10.029997in}}%
\pgfpathlineto{\pgfqpoint{4.728554in}{10.029997in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{10.025506in}}%
\pgfpathlineto{\pgfqpoint{4.733529in}{10.025506in}}%
\pgfpathlineto{\pgfqpoint{4.737358in}{10.022082in}}%
\pgfpathlineto{\pgfqpoint{4.737358in}{10.022082in}}%
\pgfpathlineto{\pgfqpoint{4.779551in}{9.980815in}}%
\pgfpathlineto{\pgfqpoint{4.779551in}{9.980815in}}%
\pgfpathlineto{\pgfqpoint{4.780021in}{9.979802in}}%
\pgfpathlineto{\pgfqpoint{4.780021in}{9.979802in}}%
\pgfpathlineto{\pgfqpoint{4.784803in}{9.975744in}}%
\pgfpathlineto{\pgfqpoint{4.784803in}{9.975744in}}%
\pgfpathlineto{\pgfqpoint{4.789689in}{9.970461in}}%
\pgfpathlineto{\pgfqpoint{4.789689in}{9.970461in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{9.960734in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{9.960734in}}%
\pgfpathlineto{\pgfqpoint{4.800790in}{9.958645in}}%
\pgfpathlineto{\pgfqpoint{4.800790in}{9.958645in}}%
\pgfpathlineto{\pgfqpoint{4.812598in}{9.946981in}}%
\pgfpathlineto{\pgfqpoint{4.812598in}{9.946981in}}%
\pgfpathlineto{\pgfqpoint{4.814606in}{9.944599in}}%
\pgfpathlineto{\pgfqpoint{4.814606in}{9.944599in}}%
\pgfpathlineto{\pgfqpoint{4.822486in}{9.937069in}}%
\pgfpathlineto{\pgfqpoint{4.822486in}{9.937069in}}%
\pgfpathlineto{\pgfqpoint{4.827565in}{9.931610in}}%
\pgfpathlineto{\pgfqpoint{4.827565in}{9.931610in}}%
\pgfpathlineto{\pgfqpoint{4.834398in}{9.924767in}}%
\pgfpathlineto{\pgfqpoint{4.834398in}{9.924767in}}%
\pgfpathlineto{\pgfqpoint{4.835820in}{9.923880in}}%
\pgfpathlineto{\pgfqpoint{4.835820in}{9.923880in}}%
\pgfpathlineto{\pgfqpoint{4.840494in}{9.919483in}}%
\pgfpathlineto{\pgfqpoint{4.840494in}{9.919483in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{9.863237in}}%
\pgfpathlineto{\pgfqpoint{4.899684in}{9.863237in}}%
\pgfpathlineto{\pgfqpoint{4.901122in}{9.860920in}}%
\pgfpathlineto{\pgfqpoint{4.901122in}{9.860920in}}%
\pgfpathlineto{\pgfqpoint{4.910289in}{9.851707in}}%
\pgfpathlineto{\pgfqpoint{4.910289in}{9.851707in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{9.849153in}}%
\pgfpathlineto{\pgfqpoint{4.912602in}{9.849153in}}%
\pgfpathlineto{\pgfqpoint{4.916057in}{9.845982in}}%
\pgfpathlineto{\pgfqpoint{4.916057in}{9.845982in}}%
\pgfpathlineto{\pgfqpoint{4.916107in}{9.844900in}}%
\pgfpathlineto{\pgfqpoint{4.916107in}{9.844900in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{9.840081in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{9.840081in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{9.838976in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{9.838976in}}%
\pgfpathlineto{\pgfqpoint{4.925814in}{9.836083in}}%
\pgfpathlineto{\pgfqpoint{4.925814in}{9.836083in}}%
\pgfpathlineto{\pgfqpoint{4.927764in}{9.833600in}}%
\pgfpathlineto{\pgfqpoint{4.927764in}{9.833600in}}%
\pgfpathlineto{\pgfqpoint{4.934134in}{9.828467in}}%
\pgfpathlineto{\pgfqpoint{4.934134in}{9.828467in}}%
\pgfpathlineto{\pgfqpoint{4.934322in}{9.827601in}}%
\pgfpathlineto{\pgfqpoint{4.934322in}{9.827601in}}%
\pgfpathlineto{\pgfqpoint{4.937986in}{9.825878in}}%
\pgfpathlineto{\pgfqpoint{4.937986in}{9.825878in}}%
\pgfpathlineto{\pgfqpoint{4.946709in}{9.824634in}}%
\pgfpathlineto{\pgfqpoint{4.946709in}{9.824634in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{9.821467in}}%
\pgfpathlineto{\pgfqpoint{4.949420in}{9.821467in}}%
\pgfpathlineto{\pgfqpoint{4.952069in}{9.819519in}}%
\pgfpathlineto{\pgfqpoint{4.952069in}{9.819519in}}%
\pgfpathlineto{\pgfqpoint{4.952872in}{9.818166in}}%
\pgfpathlineto{\pgfqpoint{4.952872in}{9.818166in}}%
\pgfpathlineto{\pgfqpoint{4.956534in}{9.815182in}}%
\pgfpathlineto{\pgfqpoint{4.956534in}{9.815182in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{9.805334in}}%
\pgfpathlineto{\pgfqpoint{4.967872in}{9.805334in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{9.803483in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{9.803483in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{9.791958in}}%
\pgfpathlineto{\pgfqpoint{4.984734in}{9.791958in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{9.787591in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{9.787591in}}%
\pgfpathlineto{\pgfqpoint{4.997143in}{9.782174in}}%
\pgfpathlineto{\pgfqpoint{4.997143in}{9.782174in}}%
\pgfpathlineto{\pgfqpoint{5.000879in}{9.779881in}}%
\pgfpathlineto{\pgfqpoint{5.000879in}{9.779881in}}%
\pgfpathlineto{\pgfqpoint{5.001942in}{9.778777in}}%
\pgfpathlineto{\pgfqpoint{5.001942in}{9.778777in}}%
\pgfpathlineto{\pgfqpoint{5.010341in}{9.772540in}}%
\pgfpathlineto{\pgfqpoint{5.010341in}{9.772540in}}%
\pgfpathlineto{\pgfqpoint{5.011399in}{9.771095in}}%
\pgfpathlineto{\pgfqpoint{5.011399in}{9.771095in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{9.770372in}}%
\pgfpathlineto{\pgfqpoint{5.011922in}{9.770372in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{9.768765in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{9.768765in}}%
\pgfpathlineto{\pgfqpoint{5.016367in}{9.766975in}}%
\pgfpathlineto{\pgfqpoint{5.016367in}{9.766975in}}%
\pgfpathlineto{\pgfqpoint{5.027945in}{9.756979in}}%
\pgfpathlineto{\pgfqpoint{5.027945in}{9.756979in}}%
\pgfpathlineto{\pgfqpoint{5.030197in}{9.755605in}}%
\pgfpathlineto{\pgfqpoint{5.030197in}{9.755605in}}%
\pgfpathlineto{\pgfqpoint{5.033043in}{9.752705in}}%
\pgfpathlineto{\pgfqpoint{5.033043in}{9.752705in}}%
\pgfpathlineto{\pgfqpoint{5.033401in}{9.752007in}}%
\pgfpathlineto{\pgfqpoint{5.033401in}{9.752007in}}%
\pgfpathlineto{\pgfqpoint{5.037487in}{9.749230in}}%
\pgfpathlineto{\pgfqpoint{5.037487in}{9.749230in}}%
\pgfpathlineto{\pgfqpoint{5.065975in}{9.725507in}}%
\pgfpathlineto{\pgfqpoint{5.065975in}{9.725507in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{9.723957in}}%
\pgfpathlineto{\pgfqpoint{5.068570in}{9.723957in}}%
\pgfpathlineto{\pgfqpoint{5.069038in}{9.723082in}}%
\pgfpathlineto{\pgfqpoint{5.069038in}{9.723082in}}%
\pgfpathlineto{\pgfqpoint{5.075406in}{9.719300in}}%
\pgfpathlineto{\pgfqpoint{5.075406in}{9.719300in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{9.714653in}}%
\pgfpathlineto{\pgfqpoint{5.081773in}{9.714653in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{9.706092in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{9.706092in}}%
\pgfpathlineto{\pgfqpoint{5.097092in}{9.703698in}}%
\pgfpathlineto{\pgfqpoint{5.097092in}{9.703698in}}%
\pgfpathlineto{\pgfqpoint{5.098227in}{9.702870in}}%
\pgfpathlineto{\pgfqpoint{5.098227in}{9.702870in}}%
\pgfpathlineto{\pgfqpoint{5.117646in}{9.689765in}}%
\pgfpathlineto{\pgfqpoint{5.117646in}{9.689765in}}%
\pgfpathlineto{\pgfqpoint{5.123847in}{9.684570in}}%
\pgfpathlineto{\pgfqpoint{5.123847in}{9.684570in}}%
\pgfpathlineto{\pgfqpoint{5.128413in}{9.681442in}}%
\pgfpathlineto{\pgfqpoint{5.128413in}{9.681442in}}%
\pgfpathlineto{\pgfqpoint{5.129554in}{9.678941in}}%
\pgfpathlineto{\pgfqpoint{5.129554in}{9.678941in}}%
\pgfpathlineto{\pgfqpoint{5.132791in}{9.677819in}}%
\pgfpathlineto{\pgfqpoint{5.132791in}{9.677819in}}%
\pgfpathlineto{\pgfqpoint{5.133237in}{9.675913in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{9.675009in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{9.675009in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{9.673869in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{9.673869in}}%
\pgfpathlineto{\pgfqpoint{5.144707in}{9.667730in}}%
\pgfpathlineto{\pgfqpoint{5.144707in}{9.667730in}}%
\pgfpathlineto{\pgfqpoint{5.167165in}{9.652238in}}%
\pgfpathlineto{\pgfqpoint{5.167165in}{9.652238in}}%
\pgfpathlineto{\pgfqpoint{5.212133in}{9.624034in}}%
\pgfpathlineto{\pgfqpoint{5.212133in}{9.624034in}}%
\pgfpathlineto{\pgfqpoint{5.213399in}{9.622400in}}%
\pgfpathlineto{\pgfqpoint{5.213399in}{9.622400in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{9.621044in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{9.621044in}}%
\pgfpathlineto{\pgfqpoint{5.216532in}{9.620086in}}%
\pgfpathlineto{\pgfqpoint{5.216532in}{9.620086in}}%
\pgfpathlineto{\pgfqpoint{5.218966in}{9.618725in}}%
\pgfpathlineto{\pgfqpoint{5.218966in}{9.618725in}}%
\pgfpathlineto{\pgfqpoint{5.226147in}{9.613056in}}%
\pgfpathlineto{\pgfqpoint{5.226147in}{9.613056in}}%
\pgfpathlineto{\pgfqpoint{5.247064in}{9.597213in}}%
\pgfpathlineto{\pgfqpoint{5.247064in}{9.597213in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{9.594985in}}%
\pgfpathlineto{\pgfqpoint{5.249667in}{9.594985in}}%
\pgfpathlineto{\pgfqpoint{5.276553in}{9.576057in}}%
\pgfpathlineto{\pgfqpoint{5.276553in}{9.576057in}}%
\pgfpathlineto{\pgfqpoint{5.287143in}{9.570020in}}%
\pgfpathlineto{\pgfqpoint{5.287143in}{9.570020in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{9.567547in}}%
\pgfpathlineto{\pgfqpoint{5.289498in}{9.567547in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{9.566311in}}%
\pgfpathlineto{\pgfqpoint{5.306020in}{9.566311in}}%
\pgfpathlineto{\pgfqpoint{5.311954in}{9.563354in}}%
\pgfpathlineto{\pgfqpoint{5.311954in}{9.563354in}}%
\pgfpathlineto{\pgfqpoint{5.327975in}{9.553972in}}%
\pgfpathlineto{\pgfqpoint{5.327975in}{9.553972in}}%
\pgfpathlineto{\pgfqpoint{5.328904in}{9.553076in}}%
\pgfpathlineto{\pgfqpoint{5.328904in}{9.553076in}}%
\pgfpathlineto{\pgfqpoint{5.333496in}{9.550322in}}%
\pgfpathlineto{\pgfqpoint{5.333496in}{9.550322in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{9.548729in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{9.548729in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{9.538362in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{9.538362in}}%
\pgfpathlineto{\pgfqpoint{5.358646in}{9.535449in}}%
\pgfpathlineto{\pgfqpoint{5.358646in}{9.535449in}}%
\pgfpathlineto{\pgfqpoint{5.368654in}{9.530983in}}%
\pgfpathlineto{\pgfqpoint{5.368654in}{9.530983in}}%
\pgfpathlineto{\pgfqpoint{5.369370in}{9.530282in}}%
\pgfpathlineto{\pgfqpoint{5.369370in}{9.530282in}}%
\pgfpathlineto{\pgfqpoint{5.375186in}{9.527494in}}%
\pgfpathlineto{\pgfqpoint{5.375186in}{9.527494in}}%
\pgfpathlineto{\pgfqpoint{5.375708in}{9.526710in}}%
\pgfpathlineto{\pgfqpoint{5.375708in}{9.526710in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{9.519442in}}%
\pgfpathlineto{\pgfqpoint{5.391006in}{9.519442in}}%
\pgfpathlineto{\pgfqpoint{5.396072in}{9.516947in}}%
\pgfpathlineto{\pgfqpoint{5.396072in}{9.516947in}}%
\pgfpathlineto{\pgfqpoint{5.430777in}{9.500229in}}%
\pgfpathlineto{\pgfqpoint{5.430777in}{9.500229in}}%
\pgfpathlineto{\pgfqpoint{5.434453in}{9.499061in}}%
\pgfpathlineto{\pgfqpoint{5.434453in}{9.499061in}}%
\pgfpathlineto{\pgfqpoint{5.434904in}{9.498916in}}%
\pgfpathlineto{\pgfqpoint{5.434904in}{9.498916in}}%
\pgfpathlineto{\pgfqpoint{5.452577in}{9.497553in}}%
\pgfpathlineto{\pgfqpoint{5.452577in}{9.497553in}}%
\pgfpathlineto{\pgfqpoint{5.453137in}{9.496199in}}%
\pgfpathlineto{\pgfqpoint{5.453137in}{9.496199in}}%
\pgfpathlineto{\pgfqpoint{5.460347in}{9.495152in}}%
\pgfpathlineto{\pgfqpoint{5.460347in}{9.495152in}}%
\pgfpathlineto{\pgfqpoint{5.462732in}{9.493838in}}%
\pgfpathlineto{\pgfqpoint{5.462732in}{9.493838in}}%
\pgfpathlineto{\pgfqpoint{5.468623in}{9.491330in}}%
\pgfpathlineto{\pgfqpoint{5.468623in}{9.491330in}}%
\pgfpathlineto{\pgfqpoint{5.470761in}{9.490050in}}%
\pgfpathlineto{\pgfqpoint{5.470761in}{9.490050in}}%
\pgfpathlineto{\pgfqpoint{5.487770in}{9.484204in}}%
\pgfpathlineto{\pgfqpoint{5.487770in}{9.484204in}}%
\pgfpathlineto{\pgfqpoint{5.505593in}{9.479552in}}%
\pgfpathlineto{\pgfqpoint{5.505593in}{9.479552in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{9.478752in}}%
\pgfpathlineto{\pgfqpoint{5.507097in}{9.478752in}}%
\pgfpathlineto{\pgfqpoint{5.518983in}{9.474380in}}%
\pgfpathlineto{\pgfqpoint{5.518983in}{9.474380in}}%
\pgfpathlineto{\pgfqpoint{5.522639in}{9.473190in}}%
\pgfpathlineto{\pgfqpoint{5.522639in}{9.473190in}}%
\pgfpathlineto{\pgfqpoint{5.547464in}{9.462484in}}%
\pgfpathlineto{\pgfqpoint{5.547464in}{9.462484in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{9.461907in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{9.461907in}}%
\pgfpathlineto{\pgfqpoint{5.554850in}{9.458891in}}%
\pgfpathlineto{\pgfqpoint{5.554850in}{9.458891in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{9.457021in}}%
\pgfpathlineto{\pgfqpoint{5.558368in}{9.457021in}}%
\pgfpathlineto{\pgfqpoint{5.561020in}{9.455000in}}%
\pgfpathlineto{\pgfqpoint{5.561020in}{9.455000in}}%
\pgfpathlineto{\pgfqpoint{5.562564in}{9.451938in}}%
\pgfpathlineto{\pgfqpoint{5.562564in}{9.451938in}}%
\pgfpathlineto{\pgfqpoint{5.606024in}{9.446343in}}%
\pgfpathlineto{\pgfqpoint{5.606024in}{9.446343in}}%
\pgfpathlineto{\pgfqpoint{5.618410in}{9.442410in}}%
\pgfpathlineto{\pgfqpoint{5.618410in}{9.442410in}}%
\pgfpathlineto{\pgfqpoint{5.670853in}{9.424155in}}%
\pgfpathlineto{\pgfqpoint{5.670853in}{9.424155in}}%
\pgfpathlineto{\pgfqpoint{5.710584in}{9.417216in}}%
\pgfpathlineto{\pgfqpoint{5.710584in}{9.417216in}}%
\pgfpathlineto{\pgfqpoint{5.713910in}{9.415741in}}%
\pgfpathlineto{\pgfqpoint{5.713910in}{9.415741in}}%
\pgfpathlineto{\pgfqpoint{5.741068in}{9.410607in}}%
\pgfpathlineto{\pgfqpoint{5.741068in}{9.410607in}}%
\pgfpathlineto{\pgfqpoint{5.744045in}{9.410440in}}%
\pgfpathlineto{\pgfqpoint{5.744045in}{9.410440in}}%
\pgfpathlineto{\pgfqpoint{5.745729in}{9.406530in}}%
\pgfpathlineto{\pgfqpoint{5.745729in}{9.406530in}}%
\pgfpathlineto{\pgfqpoint{5.746782in}{9.402488in}}%
\pgfpathlineto{\pgfqpoint{5.746782in}{9.402488in}}%
\pgfpathlineto{\pgfqpoint{5.759103in}{9.401107in}}%
\pgfpathlineto{\pgfqpoint{5.759103in}{9.401107in}}%
\pgfpathlineto{\pgfqpoint{5.773129in}{9.399327in}}%
\pgfpathlineto{\pgfqpoint{5.773129in}{9.399327in}}%
\pgfpathlineto{\pgfqpoint{5.777445in}{9.397923in}}%
\pgfpathlineto{\pgfqpoint{5.777445in}{9.397923in}}%
\pgfpathlineto{\pgfqpoint{5.805087in}{9.389939in}}%
\pgfpathlineto{\pgfqpoint{5.805087in}{9.389939in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.389501in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.389501in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{9.384190in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{9.384190in}}%
\pgfpathlineto{\pgfqpoint{5.852146in}{9.378530in}}%
\pgfpathlineto{\pgfqpoint{5.852146in}{9.378530in}}%
\pgfpathlineto{\pgfqpoint{5.858243in}{9.376727in}}%
\pgfpathlineto{\pgfqpoint{5.858243in}{9.376727in}}%
\pgfpathlineto{\pgfqpoint{5.878207in}{9.374226in}}%
\pgfpathlineto{\pgfqpoint{5.900848in}{9.372931in}}%
\pgfpathlineto{\pgfqpoint{5.900848in}{9.372931in}}%
\pgfpathlineto{\pgfqpoint{5.910420in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{5.910420in}{9.369956in}}%
\pgfpathlineto{\pgfqpoint{5.922840in}{9.365790in}}%
\pgfpathlineto{\pgfqpoint{5.922840in}{9.365790in}}%
\pgfpathlineto{\pgfqpoint{5.957522in}{9.356005in}}%
\pgfpathlineto{\pgfqpoint{5.957522in}{9.356005in}}%
\pgfpathlineto{\pgfqpoint{5.965609in}{9.354518in}}%
\pgfpathlineto{\pgfqpoint{5.965609in}{9.354518in}}%
\pgfpathlineto{\pgfqpoint{6.021845in}{9.353432in}}%
\pgfpathlineto{\pgfqpoint{6.021845in}{9.353432in}}%
\pgfpathlineto{\pgfqpoint{6.022917in}{9.352123in}}%
\pgfpathlineto{\pgfqpoint{6.022917in}{9.352123in}}%
\pgfpathlineto{\pgfqpoint{6.039965in}{9.347613in}}%
\pgfpathlineto{\pgfqpoint{6.039965in}{9.347613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442358in}{9.511263in}}%
\pgfpathcurveto{\pgfqpoint{7.453409in}{9.511263in}}{\pgfqpoint{7.464008in}{9.515653in}}{\pgfqpoint{7.471821in}{9.523467in}}%
\pgfpathcurveto{\pgfqpoint{7.479635in}{9.531280in}}{\pgfqpoint{7.484025in}{9.541879in}}{\pgfqpoint{7.484025in}{9.552929in}}%
\pgfpathcurveto{\pgfqpoint{7.484025in}{9.563979in}}{\pgfqpoint{7.479635in}{9.574578in}}{\pgfqpoint{7.471821in}{9.582392in}}%
\pgfpathcurveto{\pgfqpoint{7.464008in}{9.590206in}}{\pgfqpoint{7.453409in}{9.594596in}}{\pgfqpoint{7.442358in}{9.594596in}}%
\pgfpathcurveto{\pgfqpoint{7.431308in}{9.594596in}}{\pgfqpoint{7.420709in}{9.590206in}}{\pgfqpoint{7.412896in}{9.582392in}}%
\pgfpathcurveto{\pgfqpoint{7.405082in}{9.574578in}}{\pgfqpoint{7.400692in}{9.563979in}}{\pgfqpoint{7.400692in}{9.552929in}}%
\pgfpathcurveto{\pgfqpoint{7.400692in}{9.541879in}}{\pgfqpoint{7.405082in}{9.531280in}}{\pgfqpoint{7.412896in}{9.523467in}}%
\pgfpathcurveto{\pgfqpoint{7.420709in}{9.515653in}}{\pgfqpoint{7.431308in}{9.511263in}}{\pgfqpoint{7.442358in}{9.511263in}}%
\pgfpathlineto{\pgfqpoint{7.442358in}{9.511263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677586in}{9.720943in}}%
\pgfpathcurveto{\pgfqpoint{7.688636in}{9.720943in}}{\pgfqpoint{7.699235in}{9.725333in}}{\pgfqpoint{7.707048in}{9.733147in}}%
\pgfpathcurveto{\pgfqpoint{7.714862in}{9.740961in}}{\pgfqpoint{7.719252in}{9.751560in}}{\pgfqpoint{7.719252in}{9.762610in}}%
\pgfpathcurveto{\pgfqpoint{7.719252in}{9.773660in}}{\pgfqpoint{7.714862in}{9.784259in}}{\pgfqpoint{7.707048in}{9.792073in}}%
\pgfpathcurveto{\pgfqpoint{7.699235in}{9.799886in}}{\pgfqpoint{7.688636in}{9.804276in}}{\pgfqpoint{7.677586in}{9.804276in}}%
\pgfpathcurveto{\pgfqpoint{7.666536in}{9.804276in}}{\pgfqpoint{7.655936in}{9.799886in}}{\pgfqpoint{7.648123in}{9.792073in}}%
\pgfpathcurveto{\pgfqpoint{7.640309in}{9.784259in}}{\pgfqpoint{7.635919in}{9.773660in}}{\pgfqpoint{7.635919in}{9.762610in}}%
\pgfpathcurveto{\pgfqpoint{7.635919in}{9.751560in}}{\pgfqpoint{7.640309in}{9.740961in}}{\pgfqpoint{7.648123in}{9.733147in}}%
\pgfpathcurveto{\pgfqpoint{7.655936in}{9.725333in}}{\pgfqpoint{7.666536in}{9.720943in}}{\pgfqpoint{7.677586in}{9.720943in}}%
\pgfpathlineto{\pgfqpoint{7.677586in}{9.720943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926937in}{9.943213in}}%
\pgfpathcurveto{\pgfqpoint{7.937987in}{9.943213in}}{\pgfqpoint{7.948586in}{9.947604in}}{\pgfqpoint{7.956399in}{9.955417in}}%
\pgfpathcurveto{\pgfqpoint{7.964213in}{9.963231in}}{\pgfqpoint{7.968603in}{9.973830in}}{\pgfqpoint{7.968603in}{9.984880in}}%
\pgfpathcurveto{\pgfqpoint{7.968603in}{9.995930in}}{\pgfqpoint{7.964213in}{10.006529in}}{\pgfqpoint{7.956399in}{10.014343in}}%
\pgfpathcurveto{\pgfqpoint{7.948586in}{10.022157in}}{\pgfqpoint{7.937987in}{10.026547in}}{\pgfqpoint{7.926937in}{10.026547in}}%
\pgfpathcurveto{\pgfqpoint{7.915886in}{10.026547in}}{\pgfqpoint{7.905287in}{10.022157in}}{\pgfqpoint{7.897474in}{10.014343in}}%
\pgfpathcurveto{\pgfqpoint{7.889660in}{10.006529in}}{\pgfqpoint{7.885270in}{9.995930in}}{\pgfqpoint{7.885270in}{9.984880in}}%
\pgfpathcurveto{\pgfqpoint{7.885270in}{9.973830in}}{\pgfqpoint{7.889660in}{9.963231in}}{\pgfqpoint{7.897474in}{9.955417in}}%
\pgfpathcurveto{\pgfqpoint{7.905287in}{9.947604in}}{\pgfqpoint{7.915886in}{9.943213in}}{\pgfqpoint{7.926937in}{9.943213in}}%
\pgfpathlineto{\pgfqpoint{7.926937in}{9.943213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162164in}{10.152894in}}%
\pgfpathcurveto{\pgfqpoint{8.173214in}{10.152894in}}{\pgfqpoint{8.183813in}{10.157284in}}{\pgfqpoint{8.191627in}{10.165098in}}%
\pgfpathcurveto{\pgfqpoint{8.199440in}{10.172911in}}{\pgfqpoint{8.203831in}{10.183510in}}{\pgfqpoint{8.203831in}{10.194561in}}%
\pgfpathcurveto{\pgfqpoint{8.203831in}{10.205611in}}{\pgfqpoint{8.199440in}{10.216210in}}{\pgfqpoint{8.191627in}{10.224023in}}%
\pgfpathcurveto{\pgfqpoint{8.183813in}{10.231837in}}{\pgfqpoint{8.173214in}{10.236227in}}{\pgfqpoint{8.162164in}{10.236227in}}%
\pgfpathcurveto{\pgfqpoint{8.151114in}{10.236227in}}{\pgfqpoint{8.140515in}{10.231837in}}{\pgfqpoint{8.132701in}{10.224023in}}%
\pgfpathcurveto{\pgfqpoint{8.124887in}{10.216210in}}{\pgfqpoint{8.120497in}{10.205611in}}{\pgfqpoint{8.120497in}{10.194561in}}%
\pgfpathcurveto{\pgfqpoint{8.120497in}{10.183510in}}{\pgfqpoint{8.124887in}{10.172911in}}{\pgfqpoint{8.132701in}{10.165098in}}%
\pgfpathcurveto{\pgfqpoint{8.140515in}{10.157284in}}{\pgfqpoint{8.151114in}{10.152894in}}{\pgfqpoint{8.162164in}{10.152894in}}%
\pgfpathlineto{\pgfqpoint{8.162164in}{10.152894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411515in}{10.375164in}}%
\pgfpathcurveto{\pgfqpoint{8.422565in}{10.375164in}}{\pgfqpoint{8.433164in}{10.379554in}}{\pgfqpoint{8.440978in}{10.387368in}}%
\pgfpathcurveto{\pgfqpoint{8.448791in}{10.395182in}}{\pgfqpoint{8.453181in}{10.405781in}}{\pgfqpoint{8.453181in}{10.416831in}}%
\pgfpathcurveto{\pgfqpoint{8.453181in}{10.427881in}}{\pgfqpoint{8.448791in}{10.438480in}}{\pgfqpoint{8.440978in}{10.446294in}}%
\pgfpathcurveto{\pgfqpoint{8.433164in}{10.454107in}}{\pgfqpoint{8.422565in}{10.458498in}}{\pgfqpoint{8.411515in}{10.458498in}}%
\pgfpathcurveto{\pgfqpoint{8.400465in}{10.458498in}}{\pgfqpoint{8.389866in}{10.454107in}}{\pgfqpoint{8.382052in}{10.446294in}}%
\pgfpathcurveto{\pgfqpoint{8.374238in}{10.438480in}}{\pgfqpoint{8.369848in}{10.427881in}}{\pgfqpoint{8.369848in}{10.416831in}}%
\pgfpathcurveto{\pgfqpoint{8.369848in}{10.405781in}}{\pgfqpoint{8.374238in}{10.395182in}}{\pgfqpoint{8.382052in}{10.387368in}}%
\pgfpathcurveto{\pgfqpoint{8.389866in}{10.379554in}}{\pgfqpoint{8.400465in}{10.375164in}}{\pgfqpoint{8.411515in}{10.375164in}}%
\pgfpathlineto{\pgfqpoint{8.411515in}{10.375164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646742in}{10.584845in}}%
\pgfpathcurveto{\pgfqpoint{8.657792in}{10.584845in}}{\pgfqpoint{8.668391in}{10.589235in}}{\pgfqpoint{8.676205in}{10.597049in}}%
\pgfpathcurveto{\pgfqpoint{8.684018in}{10.604862in}}{\pgfqpoint{8.688409in}{10.615461in}}{\pgfqpoint{8.688409in}{10.626511in}}%
\pgfpathcurveto{\pgfqpoint{8.688409in}{10.637562in}}{\pgfqpoint{8.684018in}{10.648161in}}{\pgfqpoint{8.676205in}{10.655974in}}%
\pgfpathcurveto{\pgfqpoint{8.668391in}{10.663788in}}{\pgfqpoint{8.657792in}{10.668178in}}{\pgfqpoint{8.646742in}{10.668178in}}%
\pgfpathcurveto{\pgfqpoint{8.635692in}{10.668178in}}{\pgfqpoint{8.625093in}{10.663788in}}{\pgfqpoint{8.617279in}{10.655974in}}%
\pgfpathcurveto{\pgfqpoint{8.609466in}{10.648161in}}{\pgfqpoint{8.605075in}{10.637562in}}{\pgfqpoint{8.605075in}{10.626511in}}%
\pgfpathcurveto{\pgfqpoint{8.605075in}{10.615461in}}{\pgfqpoint{8.609466in}{10.604862in}}{\pgfqpoint{8.617279in}{10.597049in}}%
\pgfpathcurveto{\pgfqpoint{8.625093in}{10.589235in}}{\pgfqpoint{8.635692in}{10.584845in}}{\pgfqpoint{8.646742in}{10.584845in}}%
\pgfpathlineto{\pgfqpoint{8.646742in}{10.584845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.896093in}{10.807115in}}%
\pgfpathcurveto{\pgfqpoint{8.907143in}{10.807115in}}{\pgfqpoint{8.917742in}{10.811505in}}{\pgfqpoint{8.925556in}{10.819319in}}%
\pgfpathcurveto{\pgfqpoint{8.933369in}{10.827133in}}{\pgfqpoint{8.937760in}{10.837732in}}{\pgfqpoint{8.937760in}{10.848782in}}%
\pgfpathcurveto{\pgfqpoint{8.937760in}{10.859832in}}{\pgfqpoint{8.933369in}{10.870431in}}{\pgfqpoint{8.925556in}{10.878244in}}%
\pgfpathcurveto{\pgfqpoint{8.917742in}{10.886058in}}{\pgfqpoint{8.907143in}{10.890448in}}{\pgfqpoint{8.896093in}{10.890448in}}%
\pgfpathcurveto{\pgfqpoint{8.885043in}{10.890448in}}{\pgfqpoint{8.874444in}{10.886058in}}{\pgfqpoint{8.866630in}{10.878244in}}%
\pgfpathcurveto{\pgfqpoint{8.858817in}{10.870431in}}{\pgfqpoint{8.854426in}{10.859832in}}{\pgfqpoint{8.854426in}{10.848782in}}%
\pgfpathcurveto{\pgfqpoint{8.854426in}{10.837732in}}{\pgfqpoint{8.858817in}{10.827133in}}{\pgfqpoint{8.866630in}{10.819319in}}%
\pgfpathcurveto{\pgfqpoint{8.874444in}{10.811505in}}{\pgfqpoint{8.885043in}{10.807115in}}{\pgfqpoint{8.896093in}{10.807115in}}%
\pgfpathlineto{\pgfqpoint{8.896093in}{10.807115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319854in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.319854in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911929in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.911929in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504003in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504003in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.096077in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.096077in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084244in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141622in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188504in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228141in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262477in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292763in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498087in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602346in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.676319in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733697in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.780578in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820215in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854551in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884837in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.090161in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194420in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.268393in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325771in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372652in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412289in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446625in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.476911in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.682235in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.786494in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.860467in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917845in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.964726in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004364in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038699in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.068985in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274309in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378568in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.443730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.395505in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.971502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=9.923277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.499274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.451049in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.027046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=10.978821in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.233708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.284855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.326644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.361977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.392583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.419580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.602605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.695541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.761480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.812627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.854416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.889749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.920356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{9.947353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.130377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.223313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.289253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.340399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.382189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.417521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.448128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.475125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.658150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.751086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.817025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.868171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.909961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.945294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{10.975900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.002897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{11.185922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199756in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{7.239250in}{9.326515in}}%
\pgfpathlineto{\pgfqpoint{7.278333in}{9.377560in}}%
\pgfpathlineto{\pgfqpoint{7.290966in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{7.294465in}{9.392757in}}%
\pgfpathlineto{\pgfqpoint{7.295851in}{9.395007in}}%
\pgfpathlineto{\pgfqpoint{7.296196in}{9.395007in}}%
\pgfpathlineto{\pgfqpoint{7.297916in}{9.397836in}}%
\pgfpathlineto{\pgfqpoint{7.298259in}{9.397836in}}%
\pgfpathlineto{\pgfqpoint{7.299965in}{9.400871in}}%
\pgfpathlineto{\pgfqpoint{7.304349in}{9.406335in}}%
\pgfpathlineto{\pgfqpoint{7.304683in}{9.406335in}}%
\pgfpathlineto{\pgfqpoint{7.306016in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.306348in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.307672in}{9.410576in}}%
\pgfpathlineto{\pgfqpoint{7.308001in}{9.410576in}}%
\pgfpathlineto{\pgfqpoint{7.309317in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.309644in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{9.414744in}}%
\pgfpathlineto{\pgfqpoint{7.311277in}{9.414744in}}%
\pgfpathlineto{\pgfqpoint{7.312576in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.312899in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.314511in}{9.419580in}}%
\pgfpathlineto{\pgfqpoint{7.315153in}{9.419580in}}%
\pgfpathlineto{\pgfqpoint{7.317070in}{9.422900in}}%
\pgfpathlineto{\pgfqpoint{7.318023in}{9.423629in}}%
\pgfpathlineto{\pgfqpoint{7.320547in}{9.427012in}}%
\pgfpathlineto{\pgfqpoint{7.321174in}{9.427012in}}%
\pgfpathlineto{\pgfqpoint{7.322735in}{9.429673in}}%
\pgfpathlineto{\pgfqpoint{7.323357in}{9.429673in}}%
\pgfpathlineto{\pgfqpoint{7.324905in}{9.432290in}}%
\pgfpathlineto{\pgfqpoint{7.326137in}{9.433023in}}%
\pgfpathlineto{\pgfqpoint{7.327669in}{9.435566in}}%
\pgfpathlineto{\pgfqpoint{7.328887in}{9.436329in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{9.438794in}}%
\pgfpathlineto{\pgfqpoint{7.333108in}{9.441977in}}%
\pgfpathlineto{\pgfqpoint{7.334003in}{9.442647in}}%
\pgfpathlineto{\pgfqpoint{7.336376in}{9.445776in}}%
\pgfpathlineto{\pgfqpoint{7.337260in}{9.446434in}}%
\pgfpathlineto{\pgfqpoint{7.339894in}{9.449696in}}%
\pgfpathlineto{\pgfqpoint{7.340766in}{9.450342in}}%
\pgfpathlineto{\pgfqpoint{7.343078in}{9.453364in}}%
\pgfpathlineto{\pgfqpoint{7.343939in}{9.453999in}}%
\pgfpathlineto{\pgfqpoint{7.346506in}{9.457149in}}%
\pgfpathlineto{\pgfqpoint{7.347356in}{9.457774in}}%
\pgfpathlineto{\pgfqpoint{7.349889in}{9.460869in}}%
\pgfpathlineto{\pgfqpoint{7.350728in}{9.461482in}}%
\pgfpathlineto{\pgfqpoint{7.353229in}{9.464524in}}%
\pgfpathlineto{\pgfqpoint{7.354333in}{9.465371in}}%
\pgfpathlineto{\pgfqpoint{7.356252in}{9.467949in}}%
\pgfpathlineto{\pgfqpoint{7.357071in}{9.468543in}}%
\pgfpathlineto{\pgfqpoint{7.359511in}{9.471485in}}%
\pgfpathlineto{\pgfqpoint{7.360319in}{9.472068in}}%
\pgfpathlineto{\pgfqpoint{7.362728in}{9.474961in}}%
\pgfpathlineto{\pgfqpoint{7.363527in}{9.475535in}}%
\pgfpathlineto{\pgfqpoint{7.365906in}{9.478381in}}%
\pgfpathlineto{\pgfqpoint{7.366695in}{9.478945in}}%
\pgfpathlineto{\pgfqpoint{7.369045in}{9.481744in}}%
\pgfpathlineto{\pgfqpoint{7.370342in}{9.482853in}}%
\pgfpathlineto{\pgfqpoint{7.372660in}{9.485600in}}%
\pgfpathlineto{\pgfqpoint{7.373683in}{9.486539in}}%
\pgfpathlineto{\pgfqpoint{7.376224in}{9.489263in}}%
\pgfpathlineto{\pgfqpoint{7.379739in}{9.493038in}}%
\pgfpathlineto{\pgfqpoint{7.396631in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.399649in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.401030in}{9.512385in}}%
\pgfpathlineto{\pgfqpoint{7.402404in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.403088in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.404451in}{9.516382in}}%
\pgfpathlineto{\pgfqpoint{7.405807in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.407827in}{9.520390in}}%
\pgfpathlineto{\pgfqpoint{7.408720in}{9.521202in}}%
\pgfpathlineto{\pgfqpoint{7.411821in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.412700in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.414013in}{9.527336in}}%
\pgfpathlineto{\pgfqpoint{7.415536in}{9.528285in}}%
\pgfpathlineto{\pgfqpoint{7.416835in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.417482in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.418771in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.419413in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.420692in}{9.534556in}}%
\pgfpathlineto{\pgfqpoint{7.422388in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.423652in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.424492in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{9.540185in}}%
\pgfpathlineto{\pgfqpoint{7.427823in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.429062in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.430089in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.431520in}{9.545571in}}%
\pgfpathlineto{\pgfqpoint{7.433551in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.434762in}{9.547531in}}%
\pgfpathlineto{\pgfqpoint{7.434964in}{9.547531in}}%
\pgfpathlineto{\pgfqpoint{7.436168in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.436368in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.437566in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.438560in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.439748in}{9.552312in}}%
\pgfpathlineto{\pgfqpoint{7.439945in}{9.552312in}}%
\pgfpathlineto{\pgfqpoint{7.441126in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.441323in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.442693in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.443667in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.444832in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.445219in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.446376in}{9.558420in}}%
\pgfpathlineto{\pgfqpoint{7.446569in}{9.558420in}}%
\pgfpathlineto{\pgfqpoint{7.447720in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.447911in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.449247in}{9.561668in}}%
\pgfpathlineto{\pgfqpoint{7.450386in}{9.561668in}}%
\pgfpathlineto{\pgfqpoint{7.451521in}{9.563098in}}%
\pgfpathlineto{\pgfqpoint{7.452838in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.459690in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.460056in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.461330in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.461512in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.462779in}{9.572972in}}%
\pgfpathlineto{\pgfqpoint{7.464040in}{9.573853in}}%
\pgfpathlineto{\pgfqpoint{7.466187in}{9.576042in}}%
\pgfpathlineto{\pgfqpoint{7.467963in}{9.577131in}}%
\pgfpathlineto{\pgfqpoint{7.480736in}{9.587463in}}%
\pgfpathlineto{\pgfqpoint{7.482079in}{9.589354in}}%
\pgfpathlineto{\pgfqpoint{7.483082in}{9.589380in}}%
\pgfpathlineto{\pgfqpoint{7.484414in}{9.591304in}}%
\pgfpathlineto{\pgfqpoint{7.485573in}{9.591334in}}%
\pgfpathlineto{\pgfqpoint{7.486892in}{9.592995in}}%
\pgfpathlineto{\pgfqpoint{7.488694in}{9.594311in}}%
\pgfpathlineto{\pgfqpoint{7.490322in}{9.595260in}}%
\pgfpathlineto{\pgfqpoint{7.491455in}{9.596320in}}%
\pgfpathlineto{\pgfqpoint{7.492583in}{9.597271in}}%
\pgfpathlineto{\pgfqpoint{7.493866in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.494026in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.495302in}{9.599733in}}%
\pgfpathlineto{\pgfqpoint{7.500656in}{9.603856in}}%
\pgfpathlineto{\pgfqpoint{7.502519in}{9.604895in}}%
\pgfpathlineto{\pgfqpoint{7.503908in}{9.606641in}}%
\pgfpathlineto{\pgfqpoint{7.505595in}{9.607514in}}%
\pgfpathlineto{\pgfqpoint{7.507119in}{9.608900in}}%
\pgfpathlineto{\pgfqpoint{7.508635in}{9.609664in}}%
\pgfpathlineto{\pgfqpoint{7.509991in}{9.611348in}}%
\pgfpathlineto{\pgfqpoint{7.511639in}{9.612182in}}%
\pgfpathlineto{\pgfqpoint{7.513424in}{9.614069in}}%
\pgfpathlineto{\pgfqpoint{7.515050in}{9.615175in}}%
\pgfpathlineto{\pgfqpoint{7.539759in}{9.634002in}}%
\pgfpathlineto{\pgfqpoint{7.540827in}{9.634849in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{9.636774in}}%
\pgfpathlineto{\pgfqpoint{7.544795in}{9.637748in}}%
\pgfpathlineto{\pgfqpoint{7.545974in}{9.638739in}}%
\pgfpathlineto{\pgfqpoint{7.547017in}{9.639496in}}%
\pgfpathlineto{\pgfqpoint{7.548186in}{9.640442in}}%
\pgfpathlineto{\pgfqpoint{7.549607in}{9.641419in}}%
\pgfpathlineto{\pgfqpoint{7.550892in}{9.642583in}}%
\pgfpathlineto{\pgfqpoint{7.552043in}{9.643292in}}%
\pgfpathlineto{\pgfqpoint{7.553443in}{9.644874in}}%
\pgfpathlineto{\pgfqpoint{7.555339in}{9.645709in}}%
\pgfpathlineto{\pgfqpoint{7.556847in}{9.647080in}}%
\pgfpathlineto{\pgfqpoint{7.558470in}{9.647907in}}%
\pgfpathlineto{\pgfqpoint{7.559712in}{9.648953in}}%
\pgfpathlineto{\pgfqpoint{7.561440in}{9.649949in}}%
\pgfpathlineto{\pgfqpoint{7.562667in}{9.650800in}}%
\pgfpathlineto{\pgfqpoint{7.564132in}{9.651764in}}%
\pgfpathlineto{\pgfqpoint{7.565347in}{9.652681in}}%
\pgfpathlineto{\pgfqpoint{7.567158in}{9.654365in}}%
\pgfpathlineto{\pgfqpoint{7.569673in}{9.655417in}}%
\pgfpathlineto{\pgfqpoint{7.570861in}{9.656120in}}%
\pgfpathlineto{\pgfqpoint{7.571099in}{9.656120in}}%
\pgfpathlineto{\pgfqpoint{7.572517in}{9.660003in}}%
\pgfpathlineto{\pgfqpoint{7.575096in}{9.660957in}}%
\pgfpathlineto{\pgfqpoint{7.576260in}{9.661928in}}%
\pgfpathlineto{\pgfqpoint{7.578457in}{9.662609in}}%
\pgfpathlineto{\pgfqpoint{7.579606in}{9.663955in}}%
\pgfpathlineto{\pgfqpoint{7.581889in}{9.664990in}}%
\pgfpathlineto{\pgfqpoint{7.583023in}{9.666017in}}%
\pgfpathlineto{\pgfqpoint{7.585500in}{9.667094in}}%
\pgfpathlineto{\pgfqpoint{7.586729in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.587397in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.588618in}{9.669075in}}%
\pgfpathlineto{\pgfqpoint{7.590932in}{9.670144in}}%
\pgfpathlineto{\pgfqpoint{7.592136in}{9.671061in}}%
\pgfpathlineto{\pgfqpoint{7.594851in}{9.671418in}}%
\pgfpathlineto{\pgfqpoint{7.596037in}{9.673181in}}%
\pgfpathlineto{\pgfqpoint{7.598605in}{9.674093in}}%
\pgfpathlineto{\pgfqpoint{7.599773in}{9.675256in}}%
\pgfpathlineto{\pgfqpoint{7.602305in}{9.676193in}}%
\pgfpathlineto{\pgfqpoint{7.603561in}{9.677192in}}%
\pgfpathlineto{\pgfqpoint{7.606366in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.607499in}{9.679343in}}%
\pgfpathlineto{\pgfqpoint{7.608321in}{9.679343in}}%
\pgfpathlineto{\pgfqpoint{7.609446in}{9.680474in}}%
\pgfpathlineto{\pgfqpoint{7.611986in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.613196in}{9.682498in}}%
\pgfpathlineto{\pgfqpoint{7.615898in}{9.683457in}}%
\pgfpathlineto{\pgfqpoint{7.617089in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.617683in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.618867in}{9.685589in}}%
\pgfpathlineto{\pgfqpoint{7.621218in}{9.686550in}}%
\pgfpathlineto{\pgfqpoint{7.622385in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.626526in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.627669in}{9.690464in}}%
\pgfpathlineto{\pgfqpoint{7.629942in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.631070in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.633406in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.634519in}{9.694193in}}%
\pgfpathlineto{\pgfqpoint{7.636824in}{9.695191in}}%
\pgfpathlineto{\pgfqpoint{7.638014in}{9.696164in}}%
\pgfpathlineto{\pgfqpoint{7.640287in}{9.696214in}}%
\pgfpathlineto{\pgfqpoint{7.641462in}{9.698015in}}%
\pgfpathlineto{\pgfqpoint{7.645220in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.646372in}{9.700671in}}%
\pgfpathlineto{\pgfqpoint{7.650407in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.651536in}{9.703375in}}%
\pgfpathlineto{\pgfqpoint{7.654123in}{9.704246in}}%
\pgfpathlineto{\pgfqpoint{7.655322in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.655834in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.657024in}{9.706002in}}%
\pgfpathlineto{\pgfqpoint{7.659641in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.660897in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.661565in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.662729in}{9.708874in}}%
\pgfpathlineto{\pgfqpoint{7.665699in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.666845in}{9.710718in}}%
\pgfpathlineto{\pgfqpoint{7.670010in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.671217in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.672258in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.673375in}{9.713668in}}%
\pgfpathlineto{\pgfqpoint{7.676933in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.678108in}{9.715702in}}%
\pgfpathlineto{\pgfqpoint{7.682140in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.683292in}{9.717908in}}%
\pgfpathlineto{\pgfqpoint{7.687621in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.688748in}{9.720138in}}%
\pgfpathlineto{\pgfqpoint{7.693282in}{9.721036in}}%
\pgfpathlineto{\pgfqpoint{7.694458in}{9.722272in}}%
\pgfpathlineto{\pgfqpoint{7.698750in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.700045in}{9.724733in}}%
\pgfpathlineto{\pgfqpoint{7.704244in}{9.725168in}}%
\pgfpathlineto{\pgfqpoint{7.705442in}{9.726685in}}%
\pgfpathlineto{\pgfqpoint{7.709486in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.710659in}{9.729022in}}%
\pgfpathlineto{\pgfqpoint{7.714690in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.715840in}{9.730849in}}%
\pgfpathlineto{\pgfqpoint{7.719791in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.720985in}{9.733226in}}%
\pgfpathlineto{\pgfqpoint{7.725379in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.726547in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.729828in}{9.735444in}}%
\pgfpathlineto{\pgfqpoint{7.730976in}{9.736704in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.737103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372793in}{9.391892in}}%
\pgfpathlineto{\pgfqpoint{7.374794in}{9.392757in}}%
\pgfpathlineto{\pgfqpoint{7.376780in}{9.396425in}}%
\pgfpathlineto{\pgfqpoint{7.377274in}{9.396425in}}%
\pgfpathlineto{\pgfqpoint{7.379730in}{9.400871in}}%
\pgfpathlineto{\pgfqpoint{7.385530in}{9.408465in}}%
\pgfpathlineto{\pgfqpoint{7.387908in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.388382in}{9.412669in}}%
\pgfpathlineto{\pgfqpoint{7.390734in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.391202in}{9.416801in}}%
\pgfpathlineto{\pgfqpoint{7.393992in}{9.421596in}}%
\pgfpathlineto{\pgfqpoint{7.394454in}{9.421596in}}%
\pgfpathlineto{\pgfqpoint{7.397209in}{9.426313in}}%
\pgfpathlineto{\pgfqpoint{7.423661in}{9.465127in}}%
\pgfpathlineto{\pgfqpoint{7.425304in}{9.467354in}}%
\pgfpathlineto{\pgfqpoint{7.452109in}{9.504643in}}%
\pgfpathlineto{\pgfqpoint{7.453580in}{9.506279in}}%
\pgfpathlineto{\pgfqpoint{7.455772in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.460457in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.462236in}{9.513226in}}%
\pgfpathlineto{\pgfqpoint{7.463651in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.465409in}{9.517209in}}%
\pgfpathlineto{\pgfqpoint{7.466806in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.468542in}{9.521202in}}%
\pgfpathlineto{\pgfqpoint{7.469923in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.471296in}{9.524298in}}%
\pgfpathlineto{\pgfqpoint{7.474698in}{9.527602in}}%
\pgfpathlineto{\pgfqpoint{7.476046in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.476381in}{9.529815in}}%
\pgfpathlineto{\pgfqpoint{7.477721in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.478054in}{9.532035in}}%
\pgfpathlineto{\pgfqpoint{7.479717in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.480378in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.481697in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.482026in}{9.537172in}}%
\pgfpathlineto{\pgfqpoint{7.483989in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.484640in}{9.540657in}}%
\pgfpathlineto{\pgfqpoint{7.485937in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.486260in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.488191in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.488831in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.490425in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.490743in}{9.548880in}}%
\pgfpathlineto{\pgfqpoint{7.492010in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.492325in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.493898in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.494211in}{9.553630in}}%
\pgfpathlineto{\pgfqpoint{7.496084in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.496705in}{9.556967in}}%
\pgfpathlineto{\pgfqpoint{7.498251in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.498559in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.500400in}{9.563098in}}%
\pgfpathlineto{\pgfqpoint{7.501620in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.502835in}{9.565554in}}%
\pgfpathlineto{\pgfqpoint{7.504646in}{9.568919in}}%
\pgfpathlineto{\pgfqpoint{7.505246in}{9.568919in}}%
\pgfpathlineto{\pgfqpoint{7.506742in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.507040in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{7.509118in}{9.575088in}}%
\pgfpathlineto{\pgfqpoint{7.510297in}{9.576042in}}%
\pgfpathlineto{\pgfqpoint{7.512348in}{9.579623in}}%
\pgfpathlineto{\pgfqpoint{7.512931in}{9.580091in}}%
\pgfpathlineto{\pgfqpoint{7.515539in}{9.584041in}}%
\pgfpathlineto{\pgfqpoint{7.516115in}{9.584272in}}%
\pgfpathlineto{\pgfqpoint{7.517835in}{9.587204in}}%
\pgfpathlineto{\pgfqpoint{7.518406in}{9.587463in}}%
\pgfpathlineto{\pgfqpoint{7.520110in}{9.590509in}}%
\pgfpathlineto{\pgfqpoint{7.521241in}{9.591334in}}%
\pgfpathlineto{\pgfqpoint{7.522927in}{9.594311in}}%
\pgfpathlineto{\pgfqpoint{7.524045in}{9.595260in}}%
\pgfpathlineto{\pgfqpoint{7.525713in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{7.526266in}{9.598134in}}%
\pgfpathlineto{\pgfqpoint{7.527920in}{9.600660in}}%
\pgfpathlineto{\pgfqpoint{7.528743in}{9.601764in}}%
\pgfpathlineto{\pgfqpoint{7.532548in}{9.606641in}}%
\pgfpathlineto{\pgfqpoint{7.533356in}{9.607514in}}%
\pgfpathlineto{\pgfqpoint{7.537889in}{9.613448in}}%
\pgfpathlineto{\pgfqpoint{7.538943in}{9.614334in}}%
\pgfpathlineto{\pgfqpoint{7.540779in}{9.617085in}}%
\pgfpathlineto{\pgfqpoint{7.541822in}{9.617887in}}%
\pgfpathlineto{\pgfqpoint{7.544154in}{9.620998in}}%
\pgfpathlineto{\pgfqpoint{7.544927in}{9.621712in}}%
\pgfpathlineto{\pgfqpoint{7.548502in}{9.625631in}}%
\pgfpathlineto{\pgfqpoint{7.579069in}{9.657311in}}%
\pgfpathlineto{\pgfqpoint{7.580417in}{9.660957in}}%
\pgfpathlineto{\pgfqpoint{7.581980in}{9.661928in}}%
\pgfpathlineto{\pgfqpoint{7.583755in}{9.663955in}}%
\pgfpathlineto{\pgfqpoint{7.584858in}{9.664990in}}%
\pgfpathlineto{\pgfqpoint{7.586394in}{9.667037in}}%
\pgfpathlineto{\pgfqpoint{7.587704in}{9.667869in}}%
\pgfpathlineto{\pgfqpoint{7.589224in}{9.670144in}}%
\pgfpathlineto{\pgfqpoint{7.590519in}{9.671099in}}%
\pgfpathlineto{\pgfqpoint{7.596269in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.596690in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.598157in}{9.680474in}}%
\pgfpathlineto{\pgfqpoint{7.599200in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.600861in}{9.683457in}}%
\pgfpathlineto{\pgfqpoint{7.601893in}{9.683816in}}%
\pgfpathlineto{\pgfqpoint{7.603126in}{9.686550in}}%
\pgfpathlineto{\pgfqpoint{7.604557in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.605778in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.606184in}{9.688686in}}%
\pgfpathlineto{\pgfqpoint{7.607598in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.608804in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.609605in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.611001in}{9.695191in}}%
\pgfpathlineto{\pgfqpoint{7.612982in}{9.696214in}}%
\pgfpathlineto{\pgfqpoint{7.614360in}{9.698815in}}%
\pgfpathlineto{\pgfqpoint{7.615340in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.616705in}{9.701606in}}%
\pgfpathlineto{\pgfqpoint{7.617869in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.619221in}{9.704246in}}%
\pgfpathlineto{\pgfqpoint{7.620374in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.621713in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.622855in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.624181in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.624558in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{7.625875in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.626999in}{9.712051in}}%
\pgfpathlineto{\pgfqpoint{7.628304in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.628490in}{9.714054in}}%
\pgfpathlineto{\pgfqpoint{7.629787in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.630156in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.631445in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.631812in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.633093in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.633458in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.634730in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.635093in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.636357in}{9.725168in}}%
\pgfpathlineto{\pgfqpoint{7.636717in}{9.725168in}}%
\pgfpathlineto{\pgfqpoint{7.637974in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.638332in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.639580in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.639936in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.641177in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.641707in}{9.732308in}}%
\pgfpathlineto{\pgfqpoint{7.642939in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.643290in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.644515in}{9.735444in}}%
\pgfpathlineto{\pgfqpoint{7.645038in}{9.736519in}}%
\pgfpathlineto{\pgfqpoint{7.646948in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.647466in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.648671in}{9.738311in}}%
\pgfpathlineto{\pgfqpoint{7.649186in}{9.738311in}}%
\pgfpathlineto{\pgfqpoint{7.650383in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.650724in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.651914in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.652592in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.653773in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.656120in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.657451in}{9.749572in}}%
\pgfpathlineto{\pgfqpoint{7.659436in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.660914in}{9.752447in}}%
\pgfpathlineto{\pgfqpoint{7.662546in}{9.753145in}}%
\pgfpathlineto{\pgfqpoint{7.663683in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.664169in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.665459in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.666263in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.667383in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{7.668975in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.670242in}{9.760897in}}%
\pgfpathlineto{\pgfqpoint{7.671502in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.673069in}{9.763243in}}%
\pgfpathlineto{\pgfqpoint{7.675247in}{9.764331in}}%
\pgfpathlineto{\pgfqpoint{7.676483in}{9.766497in}}%
\pgfpathlineto{\pgfqpoint{7.678938in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.680157in}{9.769742in}}%
\pgfpathlineto{\pgfqpoint{7.681370in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.682727in}{9.772059in}}%
\pgfpathlineto{\pgfqpoint{7.683928in}{9.772059in}}%
\pgfpathlineto{\pgfqpoint{7.685272in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.686313in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.687497in}{9.776457in}}%
\pgfpathlineto{\pgfqpoint{7.688823in}{9.776941in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.691163in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.693483in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.694634in}{9.783072in}}%
\pgfpathlineto{\pgfqpoint{7.695781in}{9.783156in}}%
\pgfpathlineto{\pgfqpoint{7.696923in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.697207in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.698342in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.699473in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.700598in}{9.788281in}}%
\pgfpathlineto{\pgfqpoint{7.701579in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.702834in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.703112in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.704360in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{7.706701in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.707931in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.708885in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.710105in}{9.796772in}}%
\pgfpathlineto{\pgfqpoint{7.711723in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.713063in}{9.799342in}}%
\pgfpathlineto{\pgfqpoint{7.714131in}{9.799342in}}%
\pgfpathlineto{\pgfqpoint{7.715327in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.716517in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.717701in}{9.802481in}}%
\pgfpathlineto{\pgfqpoint{7.718095in}{9.802481in}}%
\pgfpathlineto{\pgfqpoint{7.719273in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.720445in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.721741in}{9.806540in}}%
\pgfpathlineto{\pgfqpoint{7.723673in}{9.807033in}}%
\pgfpathlineto{\pgfqpoint{7.724952in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.726353in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.727493in}{9.810710in}}%
\pgfpathlineto{\pgfqpoint{7.729132in}{9.810710in}}%
\pgfpathlineto{\pgfqpoint{7.730260in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.730884in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.732005in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.732749in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.733984in}{9.815305in}}%
\pgfpathlineto{\pgfqpoint{7.735704in}{9.815305in}}%
\pgfpathlineto{\pgfqpoint{7.736926in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.738626in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.739834in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{7.740556in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{7.741755in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.742471in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.743661in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.750109in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.751495in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{7.752873in}{9.828387in}}%
\pgfpathlineto{\pgfqpoint{7.755380in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.756512in}{9.829900in}}%
\pgfpathlineto{\pgfqpoint{7.757189in}{9.829900in}}%
\pgfpathlineto{\pgfqpoint{7.758313in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.759989in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.761212in}{9.833173in}}%
\pgfpathlineto{\pgfqpoint{7.761766in}{9.833173in}}%
\pgfpathlineto{\pgfqpoint{7.762980in}{9.834734in}}%
\pgfpathlineto{\pgfqpoint{7.765282in}{9.835764in}}%
\pgfpathlineto{\pgfqpoint{7.766480in}{9.837032in}}%
\pgfpathlineto{\pgfqpoint{7.768643in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.769826in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.770254in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.771429in}{9.840969in}}%
\pgfpathlineto{\pgfqpoint{7.774290in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.775447in}{9.844020in}}%
\pgfpathlineto{\pgfqpoint{7.777432in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.778679in}{9.846560in}}%
\pgfpathlineto{\pgfqpoint{7.779816in}{9.846969in}}%
\pgfpathlineto{\pgfqpoint{7.781050in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.782075in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.783197in}{9.849854in}}%
\pgfpathlineto{\pgfqpoint{7.784517in}{9.849854in}}%
\pgfpathlineto{\pgfqpoint{7.785729in}{9.851400in}}%
\pgfpathlineto{\pgfqpoint{7.787637in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.788835in}{9.853722in}}%
\pgfpathlineto{\pgfqpoint{7.790918in}{9.854689in}}%
\pgfpathlineto{\pgfqpoint{7.792101in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{7.792494in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{7.793767in}{9.857727in}}%
\pgfpathlineto{\pgfqpoint{7.795907in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{7.797164in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{7.798606in}{9.859826in}}%
\pgfpathlineto{\pgfqpoint{7.799754in}{9.861155in}}%
\pgfpathlineto{\pgfqpoint{7.801182in}{9.861515in}}%
\pgfpathlineto{\pgfqpoint{7.802413in}{9.863513in}}%
\pgfpathlineto{\pgfqpoint{7.805044in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.806164in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.806908in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.808111in}{9.866897in}}%
\pgfpathlineto{\pgfqpoint{7.811781in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.812962in}{9.869532in}}%
\pgfpathlineto{\pgfqpoint{7.814769in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{7.815937in}{9.871083in}}%
\pgfpathlineto{\pgfqpoint{7.817723in}{9.872020in}}%
\pgfpathlineto{\pgfqpoint{7.818878in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.820732in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.821873in}{9.874424in}}%
\pgfpathlineto{\pgfqpoint{7.823793in}{9.875530in}}%
\pgfpathlineto{\pgfqpoint{7.824920in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{7.827760in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.828956in}{9.879231in}}%
\pgfpathlineto{\pgfqpoint{7.831668in}{9.880226in}}%
\pgfpathlineto{\pgfqpoint{7.833097in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.834519in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.835683in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.838408in}{9.884956in}}%
\pgfpathlineto{\pgfqpoint{7.841834in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.842966in}{9.887581in}}%
\pgfpathlineto{\pgfqpoint{7.845535in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.846731in}{9.889989in}}%
\pgfpathlineto{\pgfqpoint{7.849341in}{9.890663in}}%
\pgfpathlineto{\pgfqpoint{7.850754in}{9.892769in}}%
\pgfpathlineto{\pgfqpoint{7.855562in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.856712in}{9.895333in}}%
\pgfpathlineto{\pgfqpoint{7.859299in}{9.895655in}}%
\pgfpathlineto{\pgfqpoint{7.860432in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{7.862010in}{9.896966in}}%
\pgfpathlineto{\pgfqpoint{7.863132in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.866761in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.867935in}{9.900051in}}%
\pgfpathlineto{\pgfqpoint{7.870558in}{9.900670in}}%
\pgfpathlineto{\pgfqpoint{7.871715in}{9.901594in}}%
\pgfpathlineto{\pgfqpoint{7.874013in}{9.902591in}}%
\pgfpathlineto{\pgfqpoint{7.875155in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.877705in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.878830in}{9.904688in}}%
\pgfpathlineto{\pgfqpoint{7.883283in}{9.905597in}}%
\pgfpathlineto{\pgfqpoint{7.884453in}{9.907426in}}%
\pgfpathlineto{\pgfqpoint{7.887252in}{9.907692in}}%
\pgfpathlineto{\pgfqpoint{7.888404in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.891563in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.892696in}{9.911195in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.911977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556220in}{9.508918in}}%
\pgfpathlineto{\pgfqpoint{7.558221in}{9.509728in}}%
\pgfpathlineto{\pgfqpoint{7.560206in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.560700in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{7.562667in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.563156in}{9.517642in}}%
\pgfpathlineto{\pgfqpoint{7.565104in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.565589in}{9.521584in}}%
\pgfpathlineto{\pgfqpoint{7.567038in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.567519in}{9.524598in}}%
\pgfpathlineto{\pgfqpoint{7.569911in}{9.529525in}}%
\pgfpathlineto{\pgfqpoint{7.571335in}{9.531611in}}%
\pgfpathlineto{\pgfqpoint{7.574161in}{9.534996in}}%
\pgfpathlineto{\pgfqpoint{7.576028in}{9.538515in}}%
\pgfpathlineto{\pgfqpoint{7.576492in}{9.538515in}}%
\pgfpathlineto{\pgfqpoint{7.578803in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.579262in}{9.542721in}}%
\pgfpathlineto{\pgfqpoint{7.581548in}{9.546324in}}%
\pgfpathlineto{\pgfqpoint{7.584264in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.584714in}{9.550985in}}%
\pgfpathlineto{\pgfqpoint{7.587397in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.587842in}{9.555762in}}%
\pgfpathlineto{\pgfqpoint{7.590053in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.590493in}{9.559699in}}%
\pgfpathlineto{\pgfqpoint{7.593116in}{9.564172in}}%
\pgfpathlineto{\pgfqpoint{7.594418in}{9.565554in}}%
\pgfpathlineto{\pgfqpoint{7.597003in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.597431in}{9.570199in}}%
\pgfpathlineto{\pgfqpoint{7.599561in}{9.573853in}}%
\pgfpathlineto{\pgfqpoint{7.602095in}{9.577268in}}%
\pgfpathlineto{\pgfqpoint{7.604603in}{9.581613in}}%
\pgfpathlineto{\pgfqpoint{7.605848in}{9.583033in}}%
\pgfpathlineto{\pgfqpoint{7.609548in}{9.589354in}}%
\pgfpathlineto{\pgfqpoint{7.610363in}{9.590509in}}%
\pgfpathlineto{\pgfqpoint{7.615200in}{9.598038in}}%
\pgfpathlineto{\pgfqpoint{7.615997in}{9.599284in}}%
\pgfpathlineto{\pgfqpoint{7.647078in}{9.645709in}}%
\pgfpathlineto{\pgfqpoint{7.651969in}{9.652988in}}%
\pgfpathlineto{\pgfqpoint{7.666436in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.666763in}{9.677700in}}%
\pgfpathlineto{\pgfqpoint{7.668391in}{9.681473in}}%
\pgfpathlineto{\pgfqpoint{7.669364in}{9.682498in}}%
\pgfpathlineto{\pgfqpoint{7.671618in}{9.686550in}}%
\pgfpathlineto{\pgfqpoint{7.672578in}{9.687632in}}%
\pgfpathlineto{\pgfqpoint{7.674804in}{9.691390in}}%
\pgfpathlineto{\pgfqpoint{7.675752in}{9.692425in}}%
\pgfpathlineto{\pgfqpoint{7.676383in}{9.692504in}}%
\pgfpathlineto{\pgfqpoint{7.677951in}{9.696164in}}%
\pgfpathlineto{\pgfqpoint{7.678888in}{9.696214in}}%
\pgfpathlineto{\pgfqpoint{7.680442in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.680751in}{9.699004in}}%
\pgfpathlineto{\pgfqpoint{7.682294in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.682601in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.684133in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.684438in}{9.704488in}}%
\pgfpathlineto{\pgfqpoint{7.685959in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.686564in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.688072in}{9.710718in}}%
\pgfpathlineto{\pgfqpoint{7.689273in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.693724in}{9.718425in}}%
\pgfpathlineto{\pgfqpoint{7.695483in}{9.722272in}}%
\pgfpathlineto{\pgfqpoint{7.696358in}{9.722985in}}%
\pgfpathlineto{\pgfqpoint{7.698100in}{9.726685in}}%
\pgfpathlineto{\pgfqpoint{7.698966in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.700690in}{9.730849in}}%
\pgfpathlineto{\pgfqpoint{7.701547in}{9.731504in}}%
\pgfpathlineto{\pgfqpoint{7.703254in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.704103in}{9.735444in}}%
\pgfpathlineto{\pgfqpoint{7.705512in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.706073in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.707750in}{9.740059in}}%
\pgfpathlineto{\pgfqpoint{7.708307in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.709693in}{9.743638in}}%
\pgfpathlineto{\pgfqpoint{7.711072in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.712170in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.713807in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.714351in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.716245in}{9.753145in}}%
\pgfpathlineto{\pgfqpoint{7.718125in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.718392in}{9.756537in}}%
\pgfpathlineto{\pgfqpoint{7.719725in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.720256in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.721843in}{9.762139in}}%
\pgfpathlineto{\pgfqpoint{7.722896in}{9.763243in}}%
\pgfpathlineto{\pgfqpoint{7.724728in}{9.766497in}}%
\pgfpathlineto{\pgfqpoint{7.726029in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.727323in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.729124in}{9.773377in}}%
\pgfpathlineto{\pgfqpoint{7.730402in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.731928in}{9.777839in}}%
\pgfpathlineto{\pgfqpoint{7.733193in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.734703in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.736204in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.736951in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.738191in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.738439in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.739918in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.740654in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.742121in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.742851in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.744063in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.744305in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.745751in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.746471in}{9.798499in}}%
\pgfpathlineto{\pgfqpoint{7.748381in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.748856in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.750513in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.751220in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.752627in}{9.807033in}}%
\pgfpathlineto{\pgfqpoint{7.753328in}{9.808058in}}%
\pgfpathlineto{\pgfqpoint{7.759780in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.760689in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.762045in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.762496in}{9.820267in}}%
\pgfpathlineto{\pgfqpoint{7.763844in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.764067in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.765407in}{9.824463in}}%
\pgfpathlineto{\pgfqpoint{7.765629in}{9.824463in}}%
\pgfpathlineto{\pgfqpoint{7.766960in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{7.767623in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{7.768944in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.769164in}{9.828693in}}%
\pgfpathlineto{\pgfqpoint{7.770695in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.771783in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.773299in}{9.834734in}}%
\pgfpathlineto{\pgfqpoint{7.775020in}{9.835764in}}%
\pgfpathlineto{\pgfqpoint{7.776517in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.777156in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{7.778641in}{9.840969in}}%
\pgfpathlineto{\pgfqpoint{7.780956in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.782210in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.783666in}{9.845851in}}%
\pgfpathlineto{\pgfqpoint{7.785320in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.786348in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.787576in}{9.849854in}}%
\pgfpathlineto{\pgfqpoint{7.787984in}{9.849854in}}%
\pgfpathlineto{\pgfqpoint{7.789205in}{9.851961in}}%
\pgfpathlineto{\pgfqpoint{7.790218in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.791629in}{9.854528in}}%
\pgfpathlineto{\pgfqpoint{7.793432in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{7.794826in}{9.857773in}}%
\pgfpathlineto{\pgfqpoint{7.795619in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{7.797001in}{9.859826in}}%
\pgfpathlineto{\pgfqpoint{7.797197in}{9.859826in}}%
\pgfpathlineto{\pgfqpoint{7.798375in}{9.861515in}}%
\pgfpathlineto{\pgfqpoint{7.799352in}{9.862572in}}%
\pgfpathlineto{\pgfqpoint{7.800714in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.801876in}{9.865021in}}%
\pgfpathlineto{\pgfqpoint{7.803225in}{9.867171in}}%
\pgfpathlineto{\pgfqpoint{7.804567in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.805901in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{7.807040in}{9.871083in}}%
\pgfpathlineto{\pgfqpoint{7.808550in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.809115in}{9.873209in}}%
\pgfpathlineto{\pgfqpoint{7.810426in}{9.875530in}}%
\pgfpathlineto{\pgfqpoint{7.811545in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{7.813029in}{9.878718in}}%
\pgfpathlineto{\pgfqpoint{7.815239in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.817249in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.817431in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{7.818701in}{9.885957in}}%
\pgfpathlineto{\pgfqpoint{7.819784in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.821042in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.821580in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{7.823007in}{9.890663in}}%
\pgfpathlineto{\pgfqpoint{7.824073in}{9.891205in}}%
\pgfpathlineto{\pgfqpoint{7.825310in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{7.826366in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.827593in}{9.895655in}}%
\pgfpathlineto{\pgfqpoint{7.827767in}{9.895655in}}%
\pgfpathlineto{\pgfqpoint{7.829161in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.830201in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.832098in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.832613in}{9.903273in}}%
\pgfpathlineto{\pgfqpoint{7.834321in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.834491in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{7.835680in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.840546in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.841872in}{9.913405in}}%
\pgfpathlineto{\pgfqpoint{7.842368in}{9.913405in}}%
\pgfpathlineto{\pgfqpoint{7.843685in}{9.915598in}}%
\pgfpathlineto{\pgfqpoint{7.843849in}{9.915598in}}%
\pgfpathlineto{\pgfqpoint{7.845158in}{9.917846in}}%
\pgfpathlineto{\pgfqpoint{7.846461in}{9.918605in}}%
\pgfpathlineto{\pgfqpoint{7.848725in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{7.848886in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{7.850010in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{7.850810in}{9.922991in}}%
\pgfpathlineto{\pgfqpoint{7.852084in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{7.852561in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{7.853827in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{7.853984in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{7.855243in}{9.928371in}}%
\pgfpathlineto{\pgfqpoint{7.855400in}{9.928371in}}%
\pgfpathlineto{\pgfqpoint{7.856652in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.856808in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.858054in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.858983in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.860218in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{7.862670in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{7.863887in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.864948in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.866154in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{7.867355in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.867505in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.868699in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.869740in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.870924in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{7.871072in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{7.872250in}{9.946242in}}%
\pgfpathlineto{\pgfqpoint{7.874007in}{9.948571in}}%
\pgfpathlineto{\pgfqpoint{7.876042in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.877198in}{9.951253in}}%
\pgfpathlineto{\pgfqpoint{7.879065in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{7.879922in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{7.881202in}{9.956773in}}%
\pgfpathlineto{\pgfqpoint{7.882900in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{7.884446in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{7.885285in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{7.886539in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.887094in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.888340in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{7.889716in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{7.890265in}{9.966041in}}%
\pgfpathlineto{\pgfqpoint{7.891495in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{7.891631in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{7.892854in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.894207in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{7.895418in}{9.972346in}}%
\pgfpathlineto{\pgfqpoint{7.896758in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.897824in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.899018in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{7.900076in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{7.901260in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{7.901653in}{9.979465in}}%
\pgfpathlineto{\pgfqpoint{7.902960in}{9.981903in}}%
\pgfpathlineto{\pgfqpoint{7.904650in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.905942in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.906843in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.908124in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.909017in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.910161in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{7.911425in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{7.912558in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{7.914186in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{7.915431in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.916423in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.917658in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.917904in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.919131in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{7.921204in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{7.922416in}{10.001792in}}%
\pgfpathlineto{\pgfqpoint{7.923622in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.924103in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.925301in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.926375in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.928863in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.930039in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{7.931910in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{7.933073in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{7.933188in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{7.934345in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.934806in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.935956in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.937670in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.938807in}{10.014349in}}%
\pgfpathlineto{\pgfqpoint{7.941852in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.942970in}{10.016457in}}%
\pgfpathlineto{\pgfqpoint{7.947067in}{10.017092in}}%
\pgfpathlineto{\pgfqpoint{7.948272in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{7.952608in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.953788in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{7.955388in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{7.956555in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{7.959083in}{10.022548in}}%
\pgfpathlineto{\pgfqpoint{7.960234in}{10.024183in}}%
\pgfpathlineto{\pgfqpoint{7.963243in}{10.025119in}}%
\pgfpathlineto{\pgfqpoint{7.964375in}{10.026011in}}%
\pgfpathlineto{\pgfqpoint{7.965092in}{10.026011in}}%
\pgfpathlineto{\pgfqpoint{7.966216in}{10.027568in}}%
\pgfpathlineto{\pgfqpoint{7.967944in}{10.027568in}}%
\pgfpathlineto{\pgfqpoint{7.969156in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{7.970764in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{7.971963in}{10.030911in}}%
\pgfpathlineto{\pgfqpoint{7.973554in}{10.030911in}}%
\pgfpathlineto{\pgfqpoint{7.974740in}{10.032584in}}%
\pgfpathlineto{\pgfqpoint{7.977389in}{10.032942in}}%
\pgfpathlineto{\pgfqpoint{7.978558in}{10.035177in}}%
\pgfpathlineto{\pgfqpoint{7.981553in}{10.036014in}}%
\pgfpathlineto{\pgfqpoint{7.982703in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{7.984514in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{7.985651in}{10.039465in}}%
\pgfpathlineto{\pgfqpoint{7.987816in}{10.040105in}}%
\pgfpathlineto{\pgfqpoint{7.988938in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{7.989684in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{7.990891in}{10.042991in}}%
\pgfpathlineto{\pgfqpoint{7.993104in}{10.043723in}}%
\pgfpathlineto{\pgfqpoint{7.994295in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{7.995299in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{7.996480in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{7.997926in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{7.999095in}{10.049156in}}%
\pgfpathlineto{\pgfqpoint{8.000883in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.002039in}{10.052007in}}%
\pgfpathlineto{\pgfqpoint{8.004159in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.005300in}{10.053799in}}%
\pgfpathlineto{\pgfqpoint{8.007740in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.008607in}{10.056750in}}%
\pgfpathlineto{\pgfqpoint{8.009814in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.010416in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.011615in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.012894in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.014081in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.015769in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.016943in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.017194in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.018362in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.019027in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.020270in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.023309in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.024449in}{10.068742in}}%
\pgfpathlineto{\pgfqpoint{8.026796in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.027922in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.031268in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.032453in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.034806in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.035975in}{10.077272in}}%
\pgfpathlineto{\pgfqpoint{8.038758in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.039909in}{10.079796in}}%
\pgfpathlineto{\pgfqpoint{8.042726in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.043859in}{10.082479in}}%
\pgfpathlineto{\pgfqpoint{8.048195in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.049378in}{10.085941in}}%
\pgfpathlineto{\pgfqpoint{8.052968in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.054130in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.058225in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.059363in}{10.091012in}}%
\pgfpathlineto{\pgfqpoint{8.061273in}{10.091012in}}%
\pgfpathlineto{\pgfqpoint{8.062397in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.065604in}{10.093185in}}%
\pgfpathlineto{\pgfqpoint{8.066779in}{10.094077in}}%
\pgfpathlineto{\pgfqpoint{8.069522in}{10.094077in}}%
\pgfpathlineto{\pgfqpoint{8.070679in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.074789in}{10.096242in}}%
\pgfpathlineto{\pgfqpoint{8.075923in}{10.097703in}}%
\pgfpathlineto{\pgfqpoint{8.076388in}{10.097703in}}%
\pgfpathlineto{\pgfqpoint{8.077515in}{10.098905in}}%
\pgfpathlineto{\pgfqpoint{8.082752in}{10.099756in}}%
\pgfpathlineto{\pgfqpoint{8.083916in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.101795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729257in}{9.588759in}}%
\pgfpathlineto{\pgfqpoint{7.731756in}{9.592995in}}%
\pgfpathlineto{\pgfqpoint{7.736194in}{9.601764in}}%
\pgfpathlineto{\pgfqpoint{7.754585in}{9.638739in}}%
\pgfpathlineto{\pgfqpoint{7.759543in}{9.648953in}}%
\pgfpathlineto{\pgfqpoint{7.781768in}{9.696214in}}%
\pgfpathlineto{\pgfqpoint{7.782177in}{9.696214in}}%
\pgfpathlineto{\pgfqpoint{7.784213in}{9.700671in}}%
\pgfpathlineto{\pgfqpoint{7.788237in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.788636in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.790622in}{9.711639in}}%
\pgfpathlineto{\pgfqpoint{7.793767in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.795714in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.796101in}{9.720700in}}%
\pgfpathlineto{\pgfqpoint{7.798030in}{9.725168in}}%
\pgfpathlineto{\pgfqpoint{7.798414in}{9.725168in}}%
\pgfpathlineto{\pgfqpoint{7.800326in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.800707in}{9.729439in}}%
\pgfpathlineto{\pgfqpoint{7.802602in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.802979in}{9.733445in}}%
\pgfpathlineto{\pgfqpoint{7.804483in}{9.736704in}}%
\pgfpathlineto{\pgfqpoint{7.805978in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.807834in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.808204in}{9.740122in}}%
\pgfpathlineto{\pgfqpoint{7.809677in}{9.745455in}}%
\pgfpathlineto{\pgfqpoint{7.811508in}{9.746277in}}%
\pgfpathlineto{\pgfqpoint{7.813325in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.813687in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.815847in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.816564in}{9.754148in}}%
\pgfpathlineto{\pgfqpoint{7.818346in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{7.819055in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{7.820820in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.825007in}{9.767153in}}%
\pgfpathlineto{\pgfqpoint{7.826387in}{9.770130in}}%
\pgfpathlineto{\pgfqpoint{7.828786in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.829467in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{7.831162in}{9.777839in}}%
\pgfpathlineto{\pgfqpoint{7.832173in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.833516in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.833851in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{7.835185in}{9.783156in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.837503in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{7.838818in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.841104in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{7.843047in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.843369in}{9.794941in}}%
\pgfpathlineto{\pgfqpoint{7.844975in}{9.797517in}}%
\pgfpathlineto{\pgfqpoint{7.847207in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.847841in}{9.801201in}}%
\pgfpathlineto{\pgfqpoint{7.849734in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.850048in}{9.804532in}}%
\pgfpathlineto{\pgfqpoint{7.851925in}{9.808058in}}%
\pgfpathlineto{\pgfqpoint{7.855639in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{7.857170in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.858085in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.859904in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.860809in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.862609in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.863206in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{7.865286in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.866172in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{7.867935in}{9.835764in}}%
\pgfpathlineto{\pgfqpoint{7.868228in}{9.835764in}}%
\pgfpathlineto{\pgfqpoint{7.869977in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.870268in}{9.839466in}}%
\pgfpathlineto{\pgfqpoint{7.871715in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.872003in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{7.873440in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{7.875155in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.875439in}{9.847841in}}%
\pgfpathlineto{\pgfqpoint{7.877140in}{9.851961in}}%
\pgfpathlineto{\pgfqpoint{7.877705in}{9.852489in}}%
\pgfpathlineto{\pgfqpoint{7.879391in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{7.879671in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{7.881622in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{7.881900in}{9.859826in}}%
\pgfpathlineto{\pgfqpoint{7.883559in}{9.863513in}}%
\pgfpathlineto{\pgfqpoint{7.884109in}{9.863942in}}%
\pgfpathlineto{\pgfqpoint{7.886027in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.886572in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{7.887931in}{9.871083in}}%
\pgfpathlineto{\pgfqpoint{7.888472in}{9.872020in}}%
\pgfpathlineto{\pgfqpoint{7.891162in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.891696in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{7.893559in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.893824in}{9.881592in}}%
\pgfpathlineto{\pgfqpoint{7.895671in}{9.885957in}}%
\pgfpathlineto{\pgfqpoint{7.896458in}{9.885959in}}%
\pgfpathlineto{\pgfqpoint{7.898026in}{9.889676in}}%
\pgfpathlineto{\pgfqpoint{7.900876in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{7.902673in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{7.903440in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{7.908492in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.910733in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{7.912463in}{9.915179in}}%
\pgfpathlineto{\pgfqpoint{7.912955in}{9.915598in}}%
\pgfpathlineto{\pgfqpoint{7.914426in}{9.918001in}}%
\pgfpathlineto{\pgfqpoint{7.914914in}{9.918605in}}%
\pgfpathlineto{\pgfqpoint{7.917342in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{7.917825in}{9.922991in}}%
\pgfpathlineto{\pgfqpoint{7.919508in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{7.920226in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{7.922131in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{7.923550in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.923786in}{9.931888in}}%
\pgfpathlineto{\pgfqpoint{7.925196in}{9.934714in}}%
\pgfpathlineto{\pgfqpoint{7.926365in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{7.927762in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.927994in}{9.937946in}}%
\pgfpathlineto{\pgfqpoint{7.929381in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.929842in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{7.931219in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.931448in}{9.942918in}}%
\pgfpathlineto{\pgfqpoint{7.933045in}{9.946242in}}%
\pgfpathlineto{\pgfqpoint{7.934179in}{9.947021in}}%
\pgfpathlineto{\pgfqpoint{7.935533in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.935983in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{7.937328in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{7.937998in}{9.952933in}}%
\pgfpathlineto{\pgfqpoint{7.940440in}{9.956773in}}%
\pgfpathlineto{\pgfqpoint{7.941102in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{7.943296in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.944603in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{7.945904in}{9.964852in}}%
\pgfpathlineto{\pgfqpoint{7.947198in}{9.966041in}}%
\pgfpathlineto{\pgfqpoint{7.947413in}{9.966041in}}%
\pgfpathlineto{\pgfqpoint{7.948914in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.949554in}{9.969060in}}%
\pgfpathlineto{\pgfqpoint{7.951043in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{7.951889in}{9.972346in}}%
\pgfpathlineto{\pgfqpoint{7.953364in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.953993in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{7.955248in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{7.956081in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{7.957325in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{7.960205in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.960409in}{9.982829in}}%
\pgfpathlineto{\pgfqpoint{7.961836in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.962445in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{7.963861in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.964465in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{7.965669in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{7.966669in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{7.967863in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{7.969051in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{7.969249in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{7.970628in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.971216in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{7.972390in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.972585in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{7.973946in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{7.975492in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{7.976838in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.977795in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{7.979129in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.979698in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{7.980834in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.981588in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{7.982715in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{7.983650in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{7.985325in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.985696in}{10.011471in}}%
\pgfpathlineto{\pgfqpoint{7.986989in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.987358in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{7.988643in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.989557in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{7.990831in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{7.991919in}{10.017092in}}%
\pgfpathlineto{\pgfqpoint{7.993361in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.993900in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{7.995332in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{8.008209in}{10.043509in}}%
\pgfpathlineto{\pgfqpoint{8.008887in}{10.043723in}}%
\pgfpathlineto{\pgfqpoint{8.010069in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.010237in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.011413in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.011748in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.012917in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.013583in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.014744in}{10.052007in}}%
\pgfpathlineto{\pgfqpoint{8.015735in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.017050in}{10.054503in}}%
\pgfpathlineto{\pgfqpoint{8.017378in}{10.054503in}}%
\pgfpathlineto{\pgfqpoint{8.018848in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.019823in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.021118in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.021440in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.022727in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.024326in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.025598in}{10.064011in}}%
\pgfpathlineto{\pgfqpoint{8.027022in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.028281in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.029533in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.030469in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.031711in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.033101in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.034331in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.035097in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.036317in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.037076in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.038287in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.039041in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.040242in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.041438in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.042629in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.043518in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.044699in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.045287in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.046606in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.047336in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.048645in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.049224in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.050667in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.051959in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.053387in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.054523in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.055796in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.056922in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.057903in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.059159in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.060270in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.061515in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.061791in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.063028in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.065485in}{10.113724in}}%
\pgfpathlineto{\pgfqpoint{8.066839in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.069126in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.070329in}{10.119820in}}%
\pgfpathlineto{\pgfqpoint{8.072056in}{10.121734in}}%
\pgfpathlineto{\pgfqpoint{8.072981in}{10.121734in}}%
\pgfpathlineto{\pgfqpoint{8.074297in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.075345in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.076519in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.077428in}{10.125980in}}%
\pgfpathlineto{\pgfqpoint{8.078592in}{10.128203in}}%
\pgfpathlineto{\pgfqpoint{8.079623in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.081161in}{10.132414in}}%
\pgfpathlineto{\pgfqpoint{8.083705in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.084967in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.087722in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.088841in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.089584in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.090818in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.091310in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.092536in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.094242in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.095695in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.095816in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.097020in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.097860in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.099174in}{10.150275in}}%
\pgfpathlineto{\pgfqpoint{8.101192in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.102489in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.103545in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.104714in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.107152in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.108419in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.109566in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.110822in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.112750in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.113878in}{10.164297in}}%
\pgfpathlineto{\pgfqpoint{8.116119in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.117343in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.117787in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.119003in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.121309in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.122835in}{10.171777in}}%
\pgfpathlineto{\pgfqpoint{8.125860in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.127039in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.128957in}{10.174764in}}%
\pgfpathlineto{\pgfqpoint{8.130121in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.131806in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.132958in}{10.178542in}}%
\pgfpathlineto{\pgfqpoint{8.136280in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.137412in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.138437in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.139559in}{10.182032in}}%
\pgfpathlineto{\pgfqpoint{8.142596in}{10.183029in}}%
\pgfpathlineto{\pgfqpoint{8.143801in}{10.183567in}}%
\pgfpathlineto{\pgfqpoint{8.144601in}{10.183567in}}%
\pgfpathlineto{\pgfqpoint{8.145797in}{10.185337in}}%
\pgfpathlineto{\pgfqpoint{8.149154in}{10.186320in}}%
\pgfpathlineto{\pgfqpoint{8.150329in}{10.186843in}}%
\pgfpathlineto{\pgfqpoint{8.150719in}{10.186884in}}%
\pgfpathlineto{\pgfqpoint{8.151887in}{10.188383in}}%
\pgfpathlineto{\pgfqpoint{8.154206in}{10.189461in}}%
\pgfpathlineto{\pgfqpoint{8.155358in}{10.190759in}}%
\pgfpathlineto{\pgfqpoint{8.157741in}{10.191206in}}%
\pgfpathlineto{\pgfqpoint{8.158877in}{10.191952in}}%
\pgfpathlineto{\pgfqpoint{8.159631in}{10.191952in}}%
\pgfpathlineto{\pgfqpoint{8.160759in}{10.194338in}}%
\pgfpathlineto{\pgfqpoint{8.161602in}{10.194338in}}%
\pgfpathlineto{\pgfqpoint{8.162721in}{10.195787in}}%
\pgfpathlineto{\pgfqpoint{8.164945in}{10.196184in}}%
\pgfpathlineto{\pgfqpoint{8.166142in}{10.196950in}}%
\pgfpathlineto{\pgfqpoint{8.168154in}{10.196950in}}%
\pgfpathlineto{\pgfqpoint{8.169336in}{10.199509in}}%
\pgfpathlineto{\pgfqpoint{8.172312in}{10.200078in}}%
\pgfpathlineto{\pgfqpoint{8.173475in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.174099in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.175253in}{10.202825in}}%
\pgfpathlineto{\pgfqpoint{8.176403in}{10.203192in}}%
\pgfpathlineto{\pgfqpoint{8.178512in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.179647in}{10.205222in}}%
\pgfpathlineto{\pgfqpoint{8.180517in}{10.205222in}}%
\pgfpathlineto{\pgfqpoint{8.181644in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.183453in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.184567in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.185420in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.186610in}{10.210887in}}%
\pgfpathlineto{\pgfqpoint{8.189645in}{10.211052in}}%
\pgfpathlineto{\pgfqpoint{8.190816in}{10.213686in}}%
\pgfpathlineto{\pgfqpoint{8.193472in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.194626in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.195528in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.196672in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.198622in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.199833in}{10.219691in}}%
\pgfpathlineto{\pgfqpoint{8.201840in}{10.220268in}}%
\pgfpathlineto{\pgfqpoint{8.203036in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.204622in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.205805in}{10.222933in}}%
\pgfpathlineto{\pgfqpoint{8.207531in}{10.222933in}}%
\pgfpathlineto{\pgfqpoint{8.208701in}{10.224741in}}%
\pgfpathlineto{\pgfqpoint{8.210639in}{10.225598in}}%
\pgfpathlineto{\pgfqpoint{8.211795in}{10.226905in}}%
\pgfpathlineto{\pgfqpoint{8.214549in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.215687in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.216670in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.217799in}{10.231509in}}%
\pgfpathlineto{\pgfqpoint{8.221454in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.222636in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.222710in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.223887in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.263891in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.235312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912684in}{9.660003in}}%
\pgfpathlineto{\pgfqpoint{7.925421in}{9.686550in}}%
\pgfpathlineto{\pgfqpoint{7.932956in}{9.701606in}}%
\pgfpathlineto{\pgfqpoint{7.933420in}{9.701735in}}%
\pgfpathlineto{\pgfqpoint{7.935726in}{9.707051in}}%
\pgfpathlineto{\pgfqpoint{7.936185in}{9.707225in}}%
\pgfpathlineto{\pgfqpoint{7.938921in}{9.713668in}}%
\pgfpathlineto{\pgfqpoint{7.940278in}{9.716090in}}%
\pgfpathlineto{\pgfqpoint{7.943416in}{9.724733in}}%
\pgfpathlineto{\pgfqpoint{7.944750in}{9.727373in}}%
\pgfpathlineto{\pgfqpoint{7.947834in}{9.735203in}}%
\pgfpathlineto{\pgfqpoint{7.949581in}{9.737103in}}%
\pgfpathlineto{\pgfqpoint{7.955175in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.955601in}{9.749864in}}%
\pgfpathlineto{\pgfqpoint{7.961067in}{9.761685in}}%
\pgfpathlineto{\pgfqpoint{7.963139in}{9.765586in}}%
\pgfpathlineto{\pgfqpoint{7.970062in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.970463in}{9.778791in}}%
\pgfpathlineto{\pgfqpoint{7.972461in}{9.783072in}}%
\pgfpathlineto{\pgfqpoint{7.973653in}{9.784188in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{9.788281in}}%
\pgfpathlineto{\pgfqpoint{7.976019in}{9.789167in}}%
\pgfpathlineto{\pgfqpoint{7.976803in}{9.789446in}}%
\pgfpathlineto{\pgfqpoint{7.978364in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.978752in}{9.792928in}}%
\pgfpathlineto{\pgfqpoint{7.980687in}{9.796772in}}%
\pgfpathlineto{\pgfqpoint{7.987909in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.988284in}{9.808436in}}%
\pgfpathlineto{\pgfqpoint{7.989777in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.990149in}{9.812131in}}%
\pgfpathlineto{\pgfqpoint{7.992369in}{9.816614in}}%
\pgfpathlineto{\pgfqpoint{7.993104in}{9.817367in}}%
\pgfpathlineto{\pgfqpoint{7.994934in}{9.821524in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{9.821983in}}%
\pgfpathlineto{\pgfqpoint{7.997475in}{9.825875in}}%
\pgfpathlineto{\pgfqpoint{7.998196in}{9.827106in}}%
\pgfpathlineto{\pgfqpoint{8.000348in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.001061in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.003542in}{9.837032in}}%
\pgfpathlineto{\pgfqpoint{8.004598in}{9.838096in}}%
\pgfpathlineto{\pgfqpoint{8.006697in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{8.007046in}{9.842057in}}%
\pgfpathlineto{\pgfqpoint{8.008779in}{9.845851in}}%
\pgfpathlineto{\pgfqpoint{8.014589in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{8.014926in}{9.855626in}}%
\pgfpathlineto{\pgfqpoint{8.016943in}{9.859788in}}%
\pgfpathlineto{\pgfqpoint{8.017278in}{9.859826in}}%
\pgfpathlineto{\pgfqpoint{8.019276in}{9.863571in}}%
\pgfpathlineto{\pgfqpoint{8.021917in}{9.867662in}}%
\pgfpathlineto{\pgfqpoint{8.023554in}{9.871083in}}%
\pgfpathlineto{\pgfqpoint{8.026796in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{8.027118in}{9.877535in}}%
\pgfpathlineto{\pgfqpoint{8.029680in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.030316in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.032216in}{9.887581in}}%
\pgfpathlineto{\pgfqpoint{8.033161in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.035352in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{8.036286in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.038142in}{9.898358in}}%
\pgfpathlineto{\pgfqpoint{8.038758in}{9.899219in}}%
\pgfpathlineto{\pgfqpoint{8.041511in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{8.043029in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.045437in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.047229in}{9.915179in}}%
\pgfpathlineto{\pgfqpoint{8.050776in}{9.921410in}}%
\pgfpathlineto{\pgfqpoint{8.052531in}{9.924147in}}%
\pgfpathlineto{\pgfqpoint{8.055142in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.055718in}{9.929879in}}%
\pgfpathlineto{\pgfqpoint{8.057440in}{9.933495in}}%
\pgfpathlineto{\pgfqpoint{8.058297in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.059434in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.061132in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{8.062538in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{8.064215in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.064771in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.066157in}{9.946749in}}%
\pgfpathlineto{\pgfqpoint{8.068085in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.069454in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{8.069999in}{9.952933in}}%
\pgfpathlineto{\pgfqpoint{8.073247in}{9.957886in}}%
\pgfpathlineto{\pgfqpoint{8.073516in}{9.957886in}}%
\pgfpathlineto{\pgfqpoint{8.074856in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.076455in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{8.077515in}{9.964852in}}%
\pgfpathlineto{\pgfqpoint{8.079098in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{8.079885in}{9.967301in}}%
\pgfpathlineto{\pgfqpoint{8.081453in}{9.970428in}}%
\pgfpathlineto{\pgfqpoint{8.081974in}{9.970428in}}%
\pgfpathlineto{\pgfqpoint{8.083529in}{9.973260in}}%
\pgfpathlineto{\pgfqpoint{8.084303in}{9.973464in}}%
\pgfpathlineto{\pgfqpoint{8.085844in}{9.976520in}}%
\pgfpathlineto{\pgfqpoint{8.087376in}{9.977331in}}%
\pgfpathlineto{\pgfqpoint{8.088646in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{8.093166in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.093664in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.095150in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{8.095643in}{9.987310in}}%
\pgfpathlineto{\pgfqpoint{8.096873in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.097853in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{8.099072in}{9.992435in}}%
\pgfpathlineto{\pgfqpoint{8.101493in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{8.102215in}{9.995752in}}%
\pgfpathlineto{\pgfqpoint{8.103653in}{9.998568in}}%
\pgfpathlineto{\pgfqpoint{8.105083in}{9.999444in}}%
\pgfpathlineto{\pgfqpoint{8.107213in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{8.108154in}{10.002847in}}%
\pgfpathlineto{\pgfqpoint{8.109559in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.109792in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.110956in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.111421in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.112808in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{8.113958in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.115332in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.116244in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.117606in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.118058in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.119410in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{8.120532in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.122316in}{10.022225in}}%
\pgfpathlineto{\pgfqpoint{8.122982in}{10.022548in}}%
\pgfpathlineto{\pgfqpoint{8.124749in}{10.027568in}}%
\pgfpathlineto{\pgfqpoint{8.124969in}{10.027568in}}%
\pgfpathlineto{\pgfqpoint{8.126723in}{10.032584in}}%
\pgfpathlineto{\pgfqpoint{8.127159in}{10.032942in}}%
\pgfpathlineto{\pgfqpoint{8.128681in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{8.129115in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{8.130625in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{8.130840in}{10.041737in}}%
\pgfpathlineto{\pgfqpoint{8.132555in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.132981in}{10.045834in}}%
\pgfpathlineto{\pgfqpoint{8.134470in}{10.049156in}}%
\pgfpathlineto{\pgfqpoint{8.135316in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.136581in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.136791in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.138257in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.138675in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.140130in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.140545in}{10.059100in}}%
\pgfpathlineto{\pgfqpoint{8.141990in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.142401in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.144040in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.145060in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.146277in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.146480in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.147691in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.148294in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.149497in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.149696in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.151091in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.151290in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.152478in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.152676in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.154055in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.154643in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.155817in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.156206in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.157373in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.157760in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.159112in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.159497in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.160840in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.161031in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.162556in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.164449in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.165579in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.166329in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.167450in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.168009in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.169308in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.169678in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.171153in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.172619in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.174984in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.176068in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.177327in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.177686in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.179115in}{10.122910in}}%
\pgfpathlineto{\pgfqpoint{8.179471in}{10.122910in}}%
\pgfpathlineto{\pgfqpoint{8.180891in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.182127in}{10.125980in}}%
\pgfpathlineto{\pgfqpoint{8.183357in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.184755in}{10.129908in}}%
\pgfpathlineto{\pgfqpoint{8.185973in}{10.132539in}}%
\pgfpathlineto{\pgfqpoint{8.187184in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.188562in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.190615in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.191805in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.192144in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.193327in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.193664in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.194840in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.196178in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.198171in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.198997in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.200477in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.202112in}{10.152276in}}%
\pgfpathlineto{\pgfqpoint{8.203250in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.203412in}{10.153337in}}%
\pgfpathlineto{\pgfqpoint{8.204544in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.205993in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.207434in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.207753in}{10.158885in}}%
\pgfpathlineto{\pgfqpoint{8.209025in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.209975in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.211236in}{10.164390in}}%
\pgfpathlineto{\pgfqpoint{8.212178in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.214207in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.215448in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.217451in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.218829in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.220200in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.220958in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.222167in}{10.178542in}}%
\pgfpathlineto{\pgfqpoint{8.223519in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.223819in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.225163in}{10.183029in}}%
\pgfpathlineto{\pgfqpoint{8.227241in}{10.186843in}}%
\pgfpathlineto{\pgfqpoint{8.227388in}{10.186884in}}%
\pgfpathlineto{\pgfqpoint{8.228861in}{10.191206in}}%
\pgfpathlineto{\pgfqpoint{8.229301in}{10.191952in}}%
\pgfpathlineto{\pgfqpoint{8.230617in}{10.196184in}}%
\pgfpathlineto{\pgfqpoint{8.232362in}{10.200078in}}%
\pgfpathlineto{\pgfqpoint{8.233085in}{10.201173in}}%
\pgfpathlineto{\pgfqpoint{8.234382in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.234669in}{10.203786in}}%
\pgfpathlineto{\pgfqpoint{8.235958in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.236529in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.237950in}{10.210887in}}%
\pgfpathlineto{\pgfqpoint{8.238799in}{10.211052in}}%
\pgfpathlineto{\pgfqpoint{8.240068in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.240208in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.241610in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.242028in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.243559in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.244251in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.245631in}{10.224236in}}%
\pgfpathlineto{\pgfqpoint{8.246180in}{10.224741in}}%
\pgfpathlineto{\pgfqpoint{8.247686in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.247959in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.249454in}{10.231509in}}%
\pgfpathlineto{\pgfqpoint{8.252687in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.266498in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.267890in}{10.248340in}}%
\pgfpathlineto{\pgfqpoint{8.269148in}{10.249196in}}%
\pgfpathlineto{\pgfqpoint{8.270526in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.271771in}{10.252222in}}%
\pgfpathlineto{\pgfqpoint{8.273011in}{10.254584in}}%
\pgfpathlineto{\pgfqpoint{8.274491in}{10.255279in}}%
\pgfpathlineto{\pgfqpoint{8.275718in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.277061in}{10.259975in}}%
\pgfpathlineto{\pgfqpoint{8.279001in}{10.260755in}}%
\pgfpathlineto{\pgfqpoint{8.280207in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.281526in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.282839in}{10.265688in}}%
\pgfpathlineto{\pgfqpoint{8.283671in}{10.266411in}}%
\pgfpathlineto{\pgfqpoint{8.284973in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.285327in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.286503in}{10.269557in}}%
\pgfpathlineto{\pgfqpoint{8.287557in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{8.288840in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.289421in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.290694in}{10.274190in}}%
\pgfpathlineto{\pgfqpoint{8.291271in}{10.274190in}}%
\pgfpathlineto{\pgfqpoint{8.292420in}{10.275483in}}%
\pgfpathlineto{\pgfqpoint{8.293564in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.294817in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.294931in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.296064in}{10.279359in}}%
\pgfpathlineto{\pgfqpoint{8.296854in}{10.280051in}}%
\pgfpathlineto{\pgfqpoint{8.298540in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.300992in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.302320in}{10.284911in}}%
\pgfpathlineto{\pgfqpoint{8.303641in}{10.286596in}}%
\pgfpathlineto{\pgfqpoint{8.304079in}{10.286596in}}%
\pgfpathlineto{\pgfqpoint{8.305282in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.307238in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.308857in}{10.292083in}}%
\pgfpathlineto{\pgfqpoint{8.310680in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.311852in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.312808in}{10.294367in}}%
\pgfpathlineto{\pgfqpoint{8.313970in}{10.296206in}}%
\pgfpathlineto{\pgfqpoint{8.315338in}{10.296914in}}%
\pgfpathlineto{\pgfqpoint{8.316594in}{10.298405in}}%
\pgfpathlineto{\pgfqpoint{8.317323in}{10.298405in}}%
\pgfpathlineto{\pgfqpoint{8.318570in}{10.300621in}}%
\pgfpathlineto{\pgfqpoint{8.320428in}{10.301405in}}%
\pgfpathlineto{\pgfqpoint{8.322068in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.323393in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.324509in}{10.305912in}}%
\pgfpathlineto{\pgfqpoint{8.326426in}{10.306508in}}%
\pgfpathlineto{\pgfqpoint{8.327629in}{10.308976in}}%
\pgfpathlineto{\pgfqpoint{8.328726in}{10.309168in}}%
\pgfpathlineto{\pgfqpoint{8.329919in}{10.310928in}}%
\pgfpathlineto{\pgfqpoint{8.330612in}{10.310928in}}%
\pgfpathlineto{\pgfqpoint{8.331795in}{10.313241in}}%
\pgfpathlineto{\pgfqpoint{8.333267in}{10.314751in}}%
\pgfpathlineto{\pgfqpoint{8.335022in}{10.315744in}}%
\pgfpathlineto{\pgfqpoint{8.336186in}{10.317544in}}%
\pgfpathlineto{\pgfqpoint{8.337151in}{10.318340in}}%
\pgfpathlineto{\pgfqpoint{8.338305in}{10.319322in}}%
\pgfpathlineto{\pgfqpoint{8.338593in}{10.319322in}}%
\pgfpathlineto{\pgfqpoint{8.339836in}{10.321874in}}%
\pgfpathlineto{\pgfqpoint{8.341831in}{10.322364in}}%
\pgfpathlineto{\pgfqpoint{8.342964in}{10.324410in}}%
\pgfpathlineto{\pgfqpoint{8.344186in}{10.324410in}}%
\pgfpathlineto{\pgfqpoint{8.345309in}{10.326495in}}%
\pgfpathlineto{\pgfqpoint{8.347633in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.348833in}{10.329023in}}%
\pgfpathlineto{\pgfqpoint{8.351854in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.353035in}{10.331101in}}%
\pgfpathlineto{\pgfqpoint{8.354930in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.356097in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.357525in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.358680in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.359123in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.360359in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.362900in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.364205in}{10.340682in}}%
\pgfpathlineto{\pgfqpoint{8.365330in}{10.341352in}}%
\pgfpathlineto{\pgfqpoint{8.366622in}{10.342770in}}%
\pgfpathlineto{\pgfqpoint{8.367908in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.369103in}{10.345082in}}%
\pgfpathlineto{\pgfqpoint{8.370122in}{10.345265in}}%
\pgfpathlineto{\pgfqpoint{8.371306in}{10.347075in}}%
\pgfpathlineto{\pgfqpoint{8.372317in}{10.347746in}}%
\pgfpathlineto{\pgfqpoint{8.373575in}{10.350055in}}%
\pgfpathlineto{\pgfqpoint{8.376320in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.377723in}{10.352682in}}%
\pgfpathlineto{\pgfqpoint{8.378381in}{10.352682in}}%
\pgfpathlineto{\pgfqpoint{8.379528in}{10.354666in}}%
\pgfpathlineto{\pgfqpoint{8.381320in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.382454in}{10.355983in}}%
\pgfpathlineto{\pgfqpoint{8.383180in}{10.356473in}}%
\pgfpathlineto{\pgfqpoint{8.384305in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.385107in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.386224in}{10.359793in}}%
\pgfpathlineto{\pgfqpoint{8.387653in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.388917in}{10.362544in}}%
\pgfpathlineto{\pgfqpoint{8.390488in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.391739in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.394221in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.395453in}{10.370034in}}%
\pgfpathlineto{\pgfqpoint{8.396985in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.398204in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.399114in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.400323in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.401376in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.402650in}{10.378753in}}%
\pgfpathlineto{\pgfqpoint{8.403693in}{10.378753in}}%
\pgfpathlineto{\pgfqpoint{8.404881in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.406211in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.407313in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.408485in}{10.383846in}}%
\pgfpathlineto{\pgfqpoint{8.409359in}{10.384820in}}%
\pgfpathlineto{\pgfqpoint{8.410739in}{10.387291in}}%
\pgfpathlineto{\pgfqpoint{8.412758in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.414262in}{10.390207in}}%
\pgfpathlineto{\pgfqpoint{8.415473in}{10.390838in}}%
\pgfpathlineto{\pgfqpoint{8.416607in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.417807in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.418932in}{10.395311in}}%
\pgfpathlineto{\pgfqpoint{8.420330in}{10.396407in}}%
\pgfpathlineto{\pgfqpoint{8.421513in}{10.398458in}}%
\pgfpathlineto{\pgfqpoint{8.423105in}{10.399325in}}%
\pgfpathlineto{\pgfqpoint{8.424344in}{10.401873in}}%
\pgfpathlineto{\pgfqpoint{8.425098in}{10.401873in}}%
\pgfpathlineto{\pgfqpoint{8.426259in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.427415in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.428566in}{10.406456in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.407129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.085721in}{9.742877in}}%
\pgfpathlineto{\pgfqpoint{8.088220in}{9.748104in}}%
\pgfpathlineto{\pgfqpoint{8.092658in}{9.757985in}}%
\pgfpathlineto{\pgfqpoint{8.093146in}{9.758111in}}%
\pgfpathlineto{\pgfqpoint{8.096057in}{9.765586in}}%
\pgfpathlineto{\pgfqpoint{8.099888in}{9.774200in}}%
\pgfpathlineto{\pgfqpoint{8.102254in}{9.780231in}}%
\pgfpathlineto{\pgfqpoint{8.102724in}{9.780596in}}%
\pgfpathlineto{\pgfqpoint{8.104598in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{8.105064in}{9.786146in}}%
\pgfpathlineto{\pgfqpoint{8.107382in}{9.791954in}}%
\pgfpathlineto{\pgfqpoint{8.116453in}{9.813346in}}%
\pgfpathlineto{\pgfqpoint{8.121309in}{9.825609in}}%
\pgfpathlineto{\pgfqpoint{8.121746in}{9.826089in}}%
\pgfpathlineto{\pgfqpoint{8.123920in}{9.831789in}}%
\pgfpathlineto{\pgfqpoint{8.128638in}{9.844020in}}%
\pgfpathlineto{\pgfqpoint{8.129487in}{9.844814in}}%
\pgfpathlineto{\pgfqpoint{8.146293in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.146690in}{9.883160in}}%
\pgfpathlineto{\pgfqpoint{8.148663in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.149056in}{9.888370in}}%
\pgfpathlineto{\pgfqpoint{8.151401in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.151790in}{9.893867in}}%
\pgfpathlineto{\pgfqpoint{8.154878in}{9.901594in}}%
\pgfpathlineto{\pgfqpoint{8.156790in}{9.908675in}}%
\pgfpathlineto{\pgfqpoint{8.157930in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.160572in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.163557in}{9.917846in}}%
\pgfpathlineto{\pgfqpoint{8.165037in}{9.919341in}}%
\pgfpathlineto{\pgfqpoint{8.166875in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{8.168336in}{9.925096in}}%
\pgfpathlineto{\pgfqpoint{8.170512in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.170873in}{9.929591in}}%
\pgfpathlineto{\pgfqpoint{8.172670in}{9.933495in}}%
\pgfpathlineto{\pgfqpoint{8.173385in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.174454in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.176227in}{9.940036in}}%
\pgfpathlineto{\pgfqpoint{8.177284in}{9.940656in}}%
\pgfpathlineto{\pgfqpoint{8.179037in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.179386in}{9.944233in}}%
\pgfpathlineto{\pgfqpoint{8.181125in}{9.948571in}}%
\pgfpathlineto{\pgfqpoint{8.182162in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.183882in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{8.184225in}{9.953558in}}%
\pgfpathlineto{\pgfqpoint{8.186610in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.187288in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.189645in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{8.190315in}{9.966041in}}%
\pgfpathlineto{\pgfqpoint{8.192976in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{8.193307in}{9.971996in}}%
\pgfpathlineto{\pgfqpoint{8.195610in}{9.977004in}}%
\pgfpathlineto{\pgfqpoint{8.196917in}{9.979008in}}%
\pgfpathlineto{\pgfqpoint{8.198541in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.200155in}{9.985169in}}%
\pgfpathlineto{\pgfqpoint{8.202079in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.203036in}{9.990502in}}%
\pgfpathlineto{\pgfqpoint{8.204305in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{8.204622in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{8.206199in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{8.206826in}{9.997042in}}%
\pgfpathlineto{\pgfqpoint{8.208390in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{8.208701in}{10.000161in}}%
\pgfpathlineto{\pgfqpoint{8.210562in}{10.004441in}}%
\pgfpathlineto{\pgfqpoint{8.211488in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.213329in}{10.008921in}}%
\pgfpathlineto{\pgfqpoint{8.214244in}{10.009486in}}%
\pgfpathlineto{\pgfqpoint{8.219372in}{10.016928in}}%
\pgfpathlineto{\pgfqpoint{8.220266in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.223225in}{10.025119in}}%
\pgfpathlineto{\pgfqpoint{8.230191in}{10.042991in}}%
\pgfpathlineto{\pgfqpoint{8.233604in}{10.049532in}}%
\pgfpathlineto{\pgfqpoint{8.235013in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.236694in}{10.055685in}}%
\pgfpathlineto{\pgfqpoint{8.238918in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.239747in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.242218in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.242764in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.244395in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.245746in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.247090in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.248694in}{10.079796in}}%
\pgfpathlineto{\pgfqpoint{8.249758in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.251081in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.251609in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.253184in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.254230in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.255530in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.255790in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.258112in}{10.101273in}}%
\pgfpathlineto{\pgfqpoint{8.259393in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.259904in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.261430in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.262442in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.263702in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.109021in}}%
\pgfpathlineto{\pgfqpoint{8.265705in}{10.113204in}}%
\pgfpathlineto{\pgfqpoint{8.266949in}{10.113724in}}%
\pgfpathlineto{\pgfqpoint{8.268681in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.268927in}{10.117754in}}%
\pgfpathlineto{\pgfqpoint{8.270156in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.270401in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.272109in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.272595in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.273806in}{10.125980in}}%
\pgfpathlineto{\pgfqpoint{8.274048in}{10.125980in}}%
\pgfpathlineto{\pgfqpoint{8.275252in}{10.128959in}}%
\pgfpathlineto{\pgfqpoint{8.276212in}{10.129908in}}%
\pgfpathlineto{\pgfqpoint{8.277406in}{10.132539in}}%
\pgfpathlineto{\pgfqpoint{8.278120in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.279542in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.283296in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.284921in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.285845in}{10.145288in}}%
\pgfpathlineto{\pgfqpoint{8.287455in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.287912in}{10.147847in}}%
\pgfpathlineto{\pgfqpoint{8.289509in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.290643in}{10.152276in}}%
\pgfpathlineto{\pgfqpoint{8.292448in}{10.156023in}}%
\pgfpathlineto{\pgfqpoint{8.293793in}{10.156979in}}%
\pgfpathlineto{\pgfqpoint{8.296019in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.296904in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.298226in}{10.164390in}}%
\pgfpathlineto{\pgfqpoint{8.300197in}{10.168656in}}%
\pgfpathlineto{\pgfqpoint{8.301285in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.304736in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.305164in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.306445in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.307295in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.308986in}{10.185337in}}%
\pgfpathlineto{\pgfqpoint{8.317486in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.317690in}{10.208540in}}%
\pgfpathlineto{\pgfqpoint{8.319315in}{10.212928in}}%
\pgfpathlineto{\pgfqpoint{8.321733in}{10.218324in}}%
\pgfpathlineto{\pgfqpoint{8.321933in}{10.218324in}}%
\pgfpathlineto{\pgfqpoint{8.323332in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.323532in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.325516in}{10.226905in}}%
\pgfpathlineto{\pgfqpoint{8.326502in}{10.227917in}}%
\pgfpathlineto{\pgfqpoint{8.330410in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.340301in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.342345in}{10.250117in}}%
\pgfpathlineto{\pgfqpoint{8.343454in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.345107in}{10.254584in}}%
\pgfpathlineto{\pgfqpoint{8.345839in}{10.255279in}}%
\pgfpathlineto{\pgfqpoint{8.347114in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.347296in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.348744in}{10.261726in}}%
\pgfpathlineto{\pgfqpoint{8.349466in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.351439in}{10.266411in}}%
\pgfpathlineto{\pgfqpoint{8.352509in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.353928in}{10.270575in}}%
\pgfpathlineto{\pgfqpoint{8.355868in}{10.274190in}}%
\pgfpathlineto{\pgfqpoint{8.356043in}{10.274190in}}%
\pgfpathlineto{\pgfqpoint{8.357444in}{10.277224in}}%
\pgfpathlineto{\pgfqpoint{8.358141in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{8.359530in}{10.280485in}}%
\pgfpathlineto{\pgfqpoint{8.359876in}{10.281431in}}%
\pgfpathlineto{\pgfqpoint{8.361256in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.361943in}{10.284440in}}%
\pgfpathlineto{\pgfqpoint{8.364842in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.365012in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.366533in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.367542in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.369215in}{10.296435in}}%
\pgfpathlineto{\pgfqpoint{8.371869in}{10.301088in}}%
\pgfpathlineto{\pgfqpoint{8.373186in}{10.301844in}}%
\pgfpathlineto{\pgfqpoint{8.374496in}{10.305912in}}%
\pgfpathlineto{\pgfqpoint{8.376125in}{10.306508in}}%
\pgfpathlineto{\pgfqpoint{8.377420in}{10.309168in}}%
\pgfpathlineto{\pgfqpoint{8.379030in}{10.313241in}}%
\pgfpathlineto{\pgfqpoint{8.379992in}{10.313666in}}%
\pgfpathlineto{\pgfqpoint{8.381586in}{10.317544in}}%
\pgfpathlineto{\pgfqpoint{8.382221in}{10.318340in}}%
\pgfpathlineto{\pgfqpoint{8.383959in}{10.321874in}}%
\pgfpathlineto{\pgfqpoint{8.384588in}{10.322364in}}%
\pgfpathlineto{\pgfqpoint{8.385998in}{10.326495in}}%
\pgfpathlineto{\pgfqpoint{8.387400in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.388640in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.390795in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.391255in}{10.331834in}}%
\pgfpathlineto{\pgfqpoint{8.392476in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.393692in}{10.335039in}}%
\pgfpathlineto{\pgfqpoint{8.394902in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.395956in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.397604in}{10.341895in}}%
\pgfpathlineto{\pgfqpoint{8.398350in}{10.342770in}}%
\pgfpathlineto{\pgfqpoint{8.402339in}{10.350135in}}%
\pgfpathlineto{\pgfqpoint{8.403509in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.405833in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.406267in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.407706in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.408423in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.409709in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.410278in}{10.361255in}}%
\pgfpathlineto{\pgfqpoint{8.411554in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.411695in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.413105in}{10.366291in}}%
\pgfpathlineto{\pgfqpoint{8.414087in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.415345in}{10.370034in}}%
\pgfpathlineto{\pgfqpoint{8.415762in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.417012in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.417150in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.418393in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.418530in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.420040in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.420996in}{10.380717in}}%
\pgfpathlineto{\pgfqpoint{8.422762in}{10.384820in}}%
\pgfpathlineto{\pgfqpoint{8.423843in}{10.385892in}}%
\pgfpathlineto{\pgfqpoint{8.425188in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.425322in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.426660in}{10.392634in}}%
\pgfpathlineto{\pgfqpoint{8.427724in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.429049in}{10.397488in}}%
\pgfpathlineto{\pgfqpoint{8.429972in}{10.398458in}}%
\pgfpathlineto{\pgfqpoint{8.431678in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.431940in}{10.403113in}}%
\pgfpathlineto{\pgfqpoint{8.433113in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.450220in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.451918in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.452763in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.454085in}{10.414289in}}%
\pgfpathlineto{\pgfqpoint{8.455400in}{10.414711in}}%
\pgfpathlineto{\pgfqpoint{8.456708in}{10.416908in}}%
\pgfpathlineto{\pgfqpoint{8.457656in}{10.417716in}}%
\pgfpathlineto{\pgfqpoint{8.459071in}{10.420359in}}%
\pgfpathlineto{\pgfqpoint{8.460712in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.461877in}{10.423496in}}%
\pgfpathlineto{\pgfqpoint{8.462690in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.464077in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.465457in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.466830in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.468422in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.470004in}{10.433676in}}%
\pgfpathlineto{\pgfqpoint{8.471577in}{10.434088in}}%
\pgfpathlineto{\pgfqpoint{8.472918in}{10.436338in}}%
\pgfpathlineto{\pgfqpoint{8.473029in}{10.436338in}}%
\pgfpathlineto{\pgfqpoint{8.474251in}{10.437733in}}%
\pgfpathlineto{\pgfqpoint{8.475798in}{10.438599in}}%
\pgfpathlineto{\pgfqpoint{8.477117in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.477555in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.478756in}{10.442349in}}%
\pgfpathlineto{\pgfqpoint{8.480384in}{10.443213in}}%
\pgfpathlineto{\pgfqpoint{8.481248in}{10.444299in}}%
\pgfpathlineto{\pgfqpoint{8.482432in}{10.445797in}}%
\pgfpathlineto{\pgfqpoint{8.483931in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.485102in}{10.448245in}}%
\pgfpathlineto{\pgfqpoint{8.485527in}{10.448245in}}%
\pgfpathlineto{\pgfqpoint{8.486691in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.488375in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.489527in}{10.452817in}}%
\pgfpathlineto{\pgfqpoint{8.490985in}{10.453665in}}%
\pgfpathlineto{\pgfqpoint{8.492124in}{10.455642in}}%
\pgfpathlineto{\pgfqpoint{8.493465in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.494799in}{10.459269in}}%
\pgfpathlineto{\pgfqpoint{8.495718in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.497040in}{10.462152in}}%
\pgfpathlineto{\pgfqpoint{8.498859in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.500065in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.500966in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.502162in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.502857in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.504044in}{10.471165in}}%
\pgfpathlineto{\pgfqpoint{8.505128in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.506304in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.507378in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.508642in}{10.477968in}}%
\pgfpathlineto{\pgfqpoint{8.509803in}{10.478584in}}%
\pgfpathlineto{\pgfqpoint{8.511151in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.512491in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.514205in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.515436in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.516754in}{10.488100in}}%
\pgfpathlineto{\pgfqpoint{8.518253in}{10.489151in}}%
\pgfpathlineto{\pgfqpoint{8.519650in}{10.492566in}}%
\pgfpathlineto{\pgfqpoint{8.521225in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.522422in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.523431in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.524618in}{10.497645in}}%
\pgfpathlineto{\pgfqpoint{8.524982in}{10.497648in}}%
\pgfpathlineto{\pgfqpoint{8.526253in}{10.500606in}}%
\pgfpathlineto{\pgfqpoint{8.528058in}{10.501701in}}%
\pgfpathlineto{\pgfqpoint{8.530563in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.531718in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.532867in}{10.508121in}}%
\pgfpathlineto{\pgfqpoint{8.535501in}{10.511520in}}%
\pgfpathlineto{\pgfqpoint{8.536721in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.538022in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.539574in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.541031in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.541543in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.542735in}{10.520250in}}%
\pgfpathlineto{\pgfqpoint{8.555086in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.555248in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.556378in}{10.534513in}}%
\pgfpathlineto{\pgfqpoint{8.557904in}{10.535465in}}%
\pgfpathlineto{\pgfqpoint{8.559261in}{10.536788in}}%
\pgfpathlineto{\pgfqpoint{8.560374in}{10.537629in}}%
\pgfpathlineto{\pgfqpoint{8.561560in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.563526in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.564698in}{10.542083in}}%
\pgfpathlineto{\pgfqpoint{8.567798in}{10.542856in}}%
\pgfpathlineto{\pgfqpoint{8.569027in}{10.545895in}}%
\pgfpathlineto{\pgfqpoint{8.573285in}{10.546981in}}%
\pgfpathlineto{\pgfqpoint{8.574414in}{10.547962in}}%
\pgfpathlineto{\pgfqpoint{8.577399in}{10.548927in}}%
\pgfpathlineto{\pgfqpoint{8.578584in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.580864in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.582033in}{10.551983in}}%
\pgfpathlineto{\pgfqpoint{8.584282in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{8.585435in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.588368in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.588794in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.589927in}{10.556689in}}%
\pgfpathlineto{\pgfqpoint{8.592179in}{10.557568in}}%
\pgfpathlineto{\pgfqpoint{8.593368in}{10.559167in}}%
\pgfpathlineto{\pgfqpoint{8.595797in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{8.596969in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.597998in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.599160in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.599773in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.600927in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.601333in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{10.569005in}}%
\pgfpathlineto{\pgfqpoint{8.603689in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.604892in}{10.572260in}}%
\pgfpathlineto{\pgfqpoint{8.606288in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.607545in}{10.575199in}}%
\pgfpathlineto{\pgfqpoint{8.608533in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.609649in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.610498in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.611800in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.613676in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.613804in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.614961in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{8.615793in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.617005in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.618211in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.619537in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.590647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269148in}{9.818942in}}%
\pgfpathlineto{\pgfqpoint{8.280927in}{9.846969in}}%
\pgfpathlineto{\pgfqpoint{8.286151in}{9.858313in}}%
\pgfpathlineto{\pgfqpoint{8.289884in}{9.867142in}}%
\pgfpathlineto{\pgfqpoint{8.291271in}{9.870131in}}%
\pgfpathlineto{\pgfqpoint{8.304736in}{9.900051in}}%
\pgfpathlineto{\pgfqpoint{8.309072in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.309931in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.316280in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{8.316698in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{8.319604in}{9.934565in}}%
\pgfpathlineto{\pgfqpoint{8.320428in}{9.935431in}}%
\pgfpathlineto{\pgfqpoint{8.322884in}{9.942249in}}%
\pgfpathlineto{\pgfqpoint{8.324914in}{9.947021in}}%
\pgfpathlineto{\pgfqpoint{8.328527in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.330908in}{9.964152in}}%
\pgfpathlineto{\pgfqpoint{8.334049in}{9.973260in}}%
\pgfpathlineto{\pgfqpoint{8.334828in}{9.974690in}}%
\pgfpathlineto{\pgfqpoint{8.337537in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.338305in}{9.984350in}}%
\pgfpathlineto{\pgfqpoint{8.346984in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.350302in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.350668in}{10.012658in}}%
\pgfpathlineto{\pgfqpoint{8.352490in}{10.016457in}}%
\pgfpathlineto{\pgfqpoint{8.354660in}{10.020597in}}%
\pgfpathlineto{\pgfqpoint{8.359300in}{10.037572in}}%
\pgfpathlineto{\pgfqpoint{8.359653in}{10.037607in}}%
\pgfpathlineto{\pgfqpoint{8.362114in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.363162in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.364898in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.365244in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{10.058581in}}%
\pgfpathlineto{\pgfqpoint{8.369358in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.371053in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.371391in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.373072in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.373742in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.375408in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.375740in}{10.078373in}}%
\pgfpathlineto{\pgfqpoint{8.378381in}{10.085941in}}%
\pgfpathlineto{\pgfqpoint{8.379037in}{10.086060in}}%
\pgfpathlineto{\pgfqpoint{8.380670in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.380995in}{10.092273in}}%
\pgfpathlineto{\pgfqpoint{8.383582in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.383904in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.385506in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.385825in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.387732in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.392439in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.392750in}{10.124457in}}%
\pgfpathlineto{\pgfqpoint{8.394915in}{10.129908in}}%
\pgfpathlineto{\pgfqpoint{8.395222in}{10.129908in}}%
\pgfpathlineto{\pgfqpoint{8.396756in}{10.134747in}}%
\pgfpathlineto{\pgfqpoint{8.397061in}{10.134747in}}%
\pgfpathlineto{\pgfqpoint{8.398887in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.399493in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.401001in}{10.143696in}}%
\pgfpathlineto{\pgfqpoint{8.401901in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.413045in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.413332in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.414761in}{10.169425in}}%
\pgfpathlineto{\pgfqpoint{8.423450in}{10.189461in}}%
\pgfpathlineto{\pgfqpoint{8.427279in}{10.202825in}}%
\pgfpathlineto{\pgfqpoint{8.429442in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.431854in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.432121in}{10.213909in}}%
\pgfpathlineto{\pgfqpoint{8.434508in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.435035in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.437917in}{10.229154in}}%
\pgfpathlineto{\pgfqpoint{8.438178in}{10.229449in}}%
\pgfpathlineto{\pgfqpoint{8.441282in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.450624in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.452846in}{10.250472in}}%
\pgfpathlineto{\pgfqpoint{8.453583in}{10.251321in}}%
\pgfpathlineto{\pgfqpoint{8.456265in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.456507in}{10.257026in}}%
\pgfpathlineto{\pgfqpoint{8.458198in}{10.260520in}}%
\pgfpathlineto{\pgfqpoint{8.459878in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.461785in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.462022in}{10.267485in}}%
\pgfpathlineto{\pgfqpoint{8.463677in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.464148in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.465556in}{10.275483in}}%
\pgfpathlineto{\pgfqpoint{8.466257in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.468811in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.469963in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.472481in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.473163in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.474748in}{10.292511in}}%
\pgfpathlineto{\pgfqpoint{8.475650in}{10.293564in}}%
\pgfpathlineto{\pgfqpoint{8.477889in}{10.297844in}}%
\pgfpathlineto{\pgfqpoint{8.490722in}{10.320789in}}%
\pgfpathlineto{\pgfqpoint{8.492413in}{10.324410in}}%
\pgfpathlineto{\pgfqpoint{8.492835in}{10.324410in}}%
\pgfpathlineto{\pgfqpoint{8.494094in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.494303in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.495556in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.496179in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.497836in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.498865in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.500709in}{10.337308in}}%
\pgfpathlineto{\pgfqpoint{8.501524in}{10.338414in}}%
\pgfpathlineto{\pgfqpoint{8.503752in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.503953in}{10.343149in}}%
\pgfpathlineto{\pgfqpoint{8.505360in}{10.347075in}}%
\pgfpathlineto{\pgfqpoint{8.505961in}{10.347746in}}%
\pgfpathlineto{\pgfqpoint{8.507555in}{10.350884in}}%
\pgfpathlineto{\pgfqpoint{8.508151in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.509732in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.510126in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.512086in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.513449in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.515383in}{10.364094in}}%
\pgfpathlineto{\pgfqpoint{8.515576in}{10.364094in}}%
\pgfpathlineto{\pgfqpoint{8.516921in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.517112in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.518449in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.518640in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.520158in}{10.374685in}}%
\pgfpathlineto{\pgfqpoint{8.520913in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.522418in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.522980in}{10.380717in}}%
\pgfpathlineto{\pgfqpoint{8.525587in}{10.387291in}}%
\pgfpathlineto{\pgfqpoint{8.526142in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.529083in}{10.396407in}}%
\pgfpathlineto{\pgfqpoint{8.531991in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.545370in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.547420in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.547760in}{10.410679in}}%
\pgfpathlineto{\pgfqpoint{8.549116in}{10.414289in}}%
\pgfpathlineto{\pgfqpoint{8.550128in}{10.414711in}}%
\pgfpathlineto{\pgfqpoint{8.551639in}{10.416908in}}%
\pgfpathlineto{\pgfqpoint{8.552308in}{10.417716in}}%
\pgfpathlineto{\pgfqpoint{8.553806in}{10.420359in}}%
\pgfpathlineto{\pgfqpoint{8.554966in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.556284in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.557105in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.558250in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.560200in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.560847in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.562618in}{10.434088in}}%
\pgfpathlineto{\pgfqpoint{8.563419in}{10.435164in}}%
\pgfpathlineto{\pgfqpoint{8.564854in}{10.437733in}}%
\pgfpathlineto{\pgfqpoint{8.566755in}{10.442349in}}%
\pgfpathlineto{\pgfqpoint{8.567858in}{10.443213in}}%
\pgfpathlineto{\pgfqpoint{8.569424in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.569737in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.571137in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.572530in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.573762in}{10.453481in}}%
\pgfpathlineto{\pgfqpoint{8.574375in}{10.453665in}}%
\pgfpathlineto{\pgfqpoint{8.575598in}{10.456341in}}%
\pgfpathlineto{\pgfqpoint{8.576360in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.577725in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.578480in}{10.460552in}}%
\pgfpathlineto{\pgfqpoint{8.579834in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.580583in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.581777in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.582223in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.583409in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.583705in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.585032in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.585472in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{8.586790in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.588536in}{10.478584in}}%
\pgfpathlineto{\pgfqpoint{8.589405in}{10.479395in}}%
\pgfpathlineto{\pgfqpoint{8.590846in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.591564in}{10.483202in}}%
\pgfpathlineto{\pgfqpoint{8.592850in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.592993in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.594414in}{10.489003in}}%
\pgfpathlineto{\pgfqpoint{8.595263in}{10.490020in}}%
\pgfpathlineto{\pgfqpoint{8.596532in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.596672in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.597794in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.599189in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.599328in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.600577in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{8.600854in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{8.602645in}{10.508121in}}%
\pgfpathlineto{\pgfqpoint{8.603056in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{8.606189in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.606460in}{10.517836in}}%
\pgfpathlineto{\pgfqpoint{8.607944in}{10.522736in}}%
\pgfpathlineto{\pgfqpoint{8.608078in}{10.522736in}}%
\pgfpathlineto{\pgfqpoint{8.609820in}{10.529729in}}%
\pgfpathlineto{\pgfqpoint{8.609953in}{10.529729in}}%
\pgfpathlineto{\pgfqpoint{8.612872in}{10.547962in}}%
\pgfpathlineto{\pgfqpoint{8.613399in}{10.548927in}}%
\pgfpathlineto{\pgfqpoint{8.615105in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.615628in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.617578in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{8.618354in}{10.559169in}}%
\pgfpathlineto{\pgfqpoint{8.619771in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.620156in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.621435in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{8.622200in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.623469in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.623849in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.625110in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{8.625863in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.627364in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.627862in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.628980in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.629723in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.631201in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.631937in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.633159in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.633525in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.634739in}{10.583587in}}%
\pgfpathlineto{\pgfqpoint{8.636551in}{10.585903in}}%
\pgfpathlineto{\pgfqpoint{8.638230in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.639422in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.640846in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{8.642027in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.646001in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.647389in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.648655in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.650143in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.651282in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.652641in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.654219in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.655563in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.656233in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.657567in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{8.661310in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.662618in}{10.610062in}}%
\pgfpathlineto{\pgfqpoint{8.663594in}{10.610062in}}%
\pgfpathlineto{\pgfqpoint{8.664783in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.666823in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.667997in}{10.613467in}}%
\pgfpathlineto{\pgfqpoint{8.668423in}{10.613467in}}%
\pgfpathlineto{\pgfqpoint{8.669695in}{10.616882in}}%
\pgfpathlineto{\pgfqpoint{8.672221in}{10.617836in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{10.620190in}}%
\pgfpathlineto{\pgfqpoint{8.674308in}{10.620190in}}%
\pgfpathlineto{\pgfqpoint{8.675448in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.675758in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.676995in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.677918in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.679145in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.679756in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.680974in}{10.634270in}}%
\pgfpathlineto{\pgfqpoint{8.682387in}{10.635205in}}%
\pgfpathlineto{\pgfqpoint{8.683692in}{10.637132in}}%
\pgfpathlineto{\pgfqpoint{8.683893in}{10.637132in}}%
\pgfpathlineto{\pgfqpoint{8.685091in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.685986in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.687175in}{10.642916in}}%
\pgfpathlineto{\pgfqpoint{8.688554in}{10.646377in}}%
\pgfpathlineto{\pgfqpoint{8.689633in}{10.646861in}}%
\pgfpathlineto{\pgfqpoint{8.690903in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.691778in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.693037in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.693808in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.695057in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.696014in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.697252in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{8.697916in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{8.699334in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.699523in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.700932in}{10.669066in}}%
\pgfpathlineto{\pgfqpoint{8.702333in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.703634in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.703912in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.705205in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.705389in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.706766in}{10.683090in}}%
\pgfpathlineto{\pgfqpoint{8.707041in}{10.683510in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{10.688560in}}%
\pgfpathlineto{\pgfqpoint{8.709861in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.710403in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.711664in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.714701in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.715853in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{8.716823in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{8.718053in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.718141in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.719364in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.720582in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.721794in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{8.724116in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.725311in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.728360in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.729536in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.730206in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.731374in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.731457in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.732619in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.732867in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.734023in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.735091in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.736237in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.736808in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.738108in}{10.723238in}}%
\pgfpathlineto{\pgfqpoint{8.739402in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.740529in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.740850in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.742050in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.742847in}{10.729074in}}%
\pgfpathlineto{\pgfqpoint{8.744038in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.744276in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.745460in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{8.747500in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.748670in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.749292in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.750453in}{10.739286in}}%
\pgfpathlineto{\pgfqpoint{8.751456in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.752608in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{8.754364in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{8.755503in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{8.785772in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.786914in}{10.748685in}}%
\pgfpathlineto{\pgfqpoint{8.789450in}{10.748685in}}%
\pgfpathlineto{\pgfqpoint{8.790708in}{10.753987in}}%
\pgfpathlineto{\pgfqpoint{8.793533in}{10.753987in}}%
\pgfpathlineto{\pgfqpoint{8.794707in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.797296in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.798452in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{8.802017in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{8.803153in}{10.764863in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.764863in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.764863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442185in}{9.876593in}}%
\pgfpathlineto{\pgfqpoint{8.449610in}{9.892788in}}%
\pgfpathlineto{\pgfqpoint{8.453965in}{9.904688in}}%
\pgfpathlineto{\pgfqpoint{8.455876in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.457774in}{9.911977in}}%
\pgfpathlineto{\pgfqpoint{8.465228in}{9.931427in}}%
\pgfpathlineto{\pgfqpoint{8.466145in}{9.933495in}}%
\pgfpathlineto{\pgfqpoint{8.472025in}{9.949301in}}%
\pgfpathlineto{\pgfqpoint{8.474694in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.476458in}{9.961829in}}%
\pgfpathlineto{\pgfqpoint{8.479082in}{9.970428in}}%
\pgfpathlineto{\pgfqpoint{8.479517in}{9.970428in}}%
\pgfpathlineto{\pgfqpoint{8.483824in}{9.982469in}}%
\pgfpathlineto{\pgfqpoint{8.484677in}{9.984350in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{10.006454in}}%
\pgfpathlineto{\pgfqpoint{8.497141in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.497547in}{10.010059in}}%
\pgfpathlineto{\pgfqpoint{8.499965in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.500366in}{10.014900in}}%
\pgfpathlineto{\pgfqpoint{8.502361in}{10.018333in}}%
\pgfpathlineto{\pgfqpoint{8.513635in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.514015in}{10.047243in}}%
\pgfpathlineto{\pgfqpoint{8.515907in}{10.052007in}}%
\pgfpathlineto{\pgfqpoint{8.516284in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.518533in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.518906in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.521132in}{10.061471in}}%
\pgfpathlineto{\pgfqpoint{8.521870in}{10.062403in}}%
\pgfpathlineto{\pgfqpoint{8.523705in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.524436in}{10.066523in}}%
\pgfpathlineto{\pgfqpoint{8.526253in}{10.071715in}}%
\pgfpathlineto{\pgfqpoint{8.527698in}{10.072070in}}%
\pgfpathlineto{\pgfqpoint{8.529134in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.530919in}{10.079796in}}%
\pgfpathlineto{\pgfqpoint{8.531983in}{10.080264in}}%
\pgfpathlineto{\pgfqpoint{8.533396in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.533748in}{10.083515in}}%
\pgfpathlineto{\pgfqpoint{8.535501in}{10.088855in}}%
\pgfpathlineto{\pgfqpoint{8.536547in}{10.089033in}}%
\pgfpathlineto{\pgfqpoint{8.538281in}{10.094077in}}%
\pgfpathlineto{\pgfqpoint{8.538626in}{10.094077in}}%
\pgfpathlineto{\pgfqpoint{8.541373in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.541714in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.543413in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.544090in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.545774in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.546110in}{10.110592in}}%
\pgfpathlineto{\pgfqpoint{8.548113in}{10.115348in}}%
\pgfpathlineto{\pgfqpoint{8.548446in}{10.115348in}}%
\pgfpathlineto{\pgfqpoint{8.550431in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.550761in}{10.120260in}}%
\pgfpathlineto{\pgfqpoint{8.553055in}{10.125919in}}%
\pgfpathlineto{\pgfqpoint{8.553381in}{10.125980in}}%
\pgfpathlineto{\pgfqpoint{8.555329in}{10.132414in}}%
\pgfpathlineto{\pgfqpoint{8.556298in}{10.132989in}}%
\pgfpathlineto{\pgfqpoint{8.557904in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{10.136826in}}%
\pgfpathlineto{\pgfqpoint{8.559818in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.560136in}{10.141851in}}%
\pgfpathlineto{\pgfqpoint{8.562033in}{10.146482in}}%
\pgfpathlineto{\pgfqpoint{8.564230in}{10.151247in}}%
\pgfpathlineto{\pgfqpoint{8.564854in}{10.152276in}}%
\pgfpathlineto{\pgfqpoint{8.568567in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.569181in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.570708in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.571013in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.572530in}{10.170001in}}%
\pgfpathlineto{\pgfqpoint{8.574339in}{10.174764in}}%
\pgfpathlineto{\pgfqpoint{8.575238in}{10.175857in}}%
\pgfpathlineto{\pgfqpoint{8.577028in}{10.182032in}}%
\pgfpathlineto{\pgfqpoint{8.579984in}{10.191952in}}%
\pgfpathlineto{\pgfqpoint{8.582033in}{10.200078in}}%
\pgfpathlineto{\pgfqpoint{8.586942in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.587227in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.589503in}{10.222159in}}%
\pgfpathlineto{\pgfqpoint{8.593158in}{10.235312in}}%
\pgfpathlineto{\pgfqpoint{8.594273in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.601671in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.607017in}{10.260520in}}%
\pgfpathlineto{\pgfqpoint{8.607809in}{10.262383in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{10.275412in}}%
\pgfpathlineto{\pgfqpoint{8.613030in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.617640in}{10.288507in}}%
\pgfpathlineto{\pgfqpoint{8.618148in}{10.289234in}}%
\pgfpathlineto{\pgfqpoint{8.623909in}{10.303709in}}%
\pgfpathlineto{\pgfqpoint{8.625391in}{10.308534in}}%
\pgfpathlineto{\pgfqpoint{8.627598in}{10.314751in}}%
\pgfpathlineto{\pgfqpoint{8.631717in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.631957in}{10.326893in}}%
\pgfpathlineto{\pgfqpoint{8.633393in}{10.329891in}}%
\pgfpathlineto{\pgfqpoint{8.635059in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.635533in}{10.334341in}}%
\pgfpathlineto{\pgfqpoint{8.639060in}{10.341352in}}%
\pgfpathlineto{\pgfqpoint{8.644377in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.644605in}{10.351341in}}%
\pgfpathlineto{\pgfqpoint{8.646200in}{10.354780in}}%
\pgfpathlineto{\pgfqpoint{8.646654in}{10.354782in}}%
\pgfpathlineto{\pgfqpoint{8.648237in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.648912in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.650257in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.651817in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.652039in}{10.362847in}}%
\pgfpathlineto{\pgfqpoint{8.653589in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.656443in}{10.370458in}}%
\pgfpathlineto{\pgfqpoint{8.658183in}{10.374685in}}%
\pgfpathlineto{\pgfqpoint{8.659049in}{10.375469in}}%
\pgfpathlineto{\pgfqpoint{8.660771in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.661629in}{10.380717in}}%
\pgfpathlineto{\pgfqpoint{8.663971in}{10.385397in}}%
\pgfpathlineto{\pgfqpoint{8.670046in}{10.401873in}}%
\pgfpathlineto{\pgfqpoint{8.671903in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.681584in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.687455in}{10.420725in}}%
\pgfpathlineto{\pgfqpoint{8.687842in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.689191in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.689383in}{10.424904in}}%
\pgfpathlineto{\pgfqpoint{8.691105in}{10.429951in}}%
\pgfpathlineto{\pgfqpoint{8.691867in}{10.430784in}}%
\pgfpathlineto{\pgfqpoint{8.695080in}{10.438599in}}%
\pgfpathlineto{\pgfqpoint{8.695643in}{10.439462in}}%
\pgfpathlineto{\pgfqpoint{8.698068in}{10.445797in}}%
\pgfpathlineto{\pgfqpoint{8.698624in}{10.446310in}}%
\pgfpathlineto{\pgfqpoint{8.700102in}{10.449828in}}%
\pgfpathlineto{\pgfqpoint{8.701021in}{10.450676in}}%
\pgfpathlineto{\pgfqpoint{8.702303in}{10.453481in}}%
\pgfpathlineto{\pgfqpoint{8.704485in}{10.456708in}}%
\pgfpathlineto{\pgfqpoint{8.705930in}{10.459452in}}%
\pgfpathlineto{\pgfqpoint{8.706649in}{10.460552in}}%
\pgfpathlineto{\pgfqpoint{8.707903in}{10.462683in}}%
\pgfpathlineto{\pgfqpoint{8.710038in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.710569in}{10.466001in}}%
\pgfpathlineto{\pgfqpoint{8.711804in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.712332in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.713558in}{10.471165in}}%
\pgfpathlineto{\pgfqpoint{8.715300in}{10.474287in}}%
\pgfpathlineto{\pgfqpoint{8.717892in}{10.477968in}}%
\pgfpathlineto{\pgfqpoint{8.718921in}{10.478584in}}%
\pgfpathlineto{\pgfqpoint{8.720457in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.721307in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.723502in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.723838in}{10.485440in}}%
\pgfpathlineto{\pgfqpoint{8.725178in}{10.488100in}}%
\pgfpathlineto{\pgfqpoint{8.726179in}{10.489151in}}%
\pgfpathlineto{\pgfqpoint{8.727838in}{10.492566in}}%
\pgfpathlineto{\pgfqpoint{8.728498in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{8.729650in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.730143in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.731450in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.731939in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.733238in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{8.734530in}{10.503889in}}%
\pgfpathlineto{\pgfqpoint{8.735655in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.735815in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{10.509314in}}%
\pgfpathlineto{\pgfqpoint{8.738685in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.739002in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.740423in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.740738in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.748636in}{10.536788in}}%
\pgfpathlineto{\pgfqpoint{8.752120in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.752721in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.754068in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{8.755111in}{10.553951in}}%
\pgfpathlineto{\pgfqpoint{8.756890in}{10.556689in}}%
\pgfpathlineto{\pgfqpoint{8.757775in}{10.557568in}}%
\pgfpathlineto{\pgfqpoint{8.759096in}{10.559169in}}%
\pgfpathlineto{\pgfqpoint{8.760410in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{8.761573in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.762297in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.763452in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.764027in}{10.564601in}}%
\pgfpathlineto{\pgfqpoint{8.765174in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.765602in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.766884in}{10.569005in}}%
\pgfpathlineto{\pgfqpoint{8.768159in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.769429in}{10.572260in}}%
\pgfpathlineto{\pgfqpoint{8.771111in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.772505in}{10.575199in}}%
\pgfpathlineto{\pgfqpoint{8.773753in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{8.774994in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.775956in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.777460in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.778141in}{10.580635in}}%
\pgfpathlineto{\pgfqpoint{8.779362in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.779633in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.780846in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{8.781787in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.783124in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{8.784587in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.786173in}{10.590226in}}%
\pgfpathlineto{\pgfqpoint{8.788926in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.790356in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.790745in}{10.594108in}}%
\pgfpathlineto{\pgfqpoint{8.792294in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.792680in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{8.794090in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.794983in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.796253in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.796506in}{10.605123in}}%
\pgfpathlineto{\pgfqpoint{8.797895in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{8.800277in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.802017in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.803500in}{10.611349in}}%
\pgfpathlineto{\pgfqpoint{8.804729in}{10.614860in}}%
\pgfpathlineto{\pgfqpoint{8.804974in}{10.614860in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{10.617836in}}%
\pgfpathlineto{\pgfqpoint{8.806684in}{10.618725in}}%
\pgfpathlineto{\pgfqpoint{8.808019in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.808503in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{8.809708in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{10.626647in}}%
\pgfpathlineto{\pgfqpoint{8.811147in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.811267in}{10.629781in}}%
\pgfpathlineto{\pgfqpoint{8.812579in}{10.634270in}}%
\pgfpathlineto{\pgfqpoint{8.813528in}{10.635205in}}%
\pgfpathlineto{\pgfqpoint{8.815064in}{10.639413in}}%
\pgfpathlineto{\pgfqpoint{8.816825in}{10.640444in}}%
\pgfpathlineto{\pgfqpoint{8.817992in}{10.642916in}}%
\pgfpathlineto{\pgfqpoint{8.819502in}{10.646377in}}%
\pgfpathlineto{\pgfqpoint{8.820542in}{10.646861in}}%
\pgfpathlineto{\pgfqpoint{8.821922in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.822723in}{10.650063in}}%
\pgfpathlineto{\pgfqpoint{8.824091in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.824773in}{10.653298in}}%
\pgfpathlineto{\pgfqpoint{8.826018in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.827031in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.828265in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{8.829047in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{8.830493in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.830826in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{8.832152in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.832262in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.833471in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.833909in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{8.835220in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.835764in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{8.837065in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.837389in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.838789in}{10.682669in}}%
\pgfpathlineto{\pgfqpoint{8.842309in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.842838in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.844104in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.847345in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.848485in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{8.849414in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{8.850956in}{10.700921in}}%
\pgfpathlineto{\pgfqpoint{8.852895in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.854112in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{8.855927in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.857130in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.859222in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.860410in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.860607in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{8.861886in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.862573in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{8.863745in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.864329in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.865494in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.865687in}{10.719109in}}%
\pgfpathlineto{\pgfqpoint{8.867038in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.867999in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.869147in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.869242in}{10.725652in}}%
\pgfpathlineto{\pgfqpoint{8.870479in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.871143in}{10.729074in}}%
\pgfpathlineto{\pgfqpoint{8.872371in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.872466in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{8.873688in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{8.875463in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.876578in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.877134in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{8.878334in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.879070in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.880261in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{8.881447in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{8.882627in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{8.892489in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.893793in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.894053in}{10.756573in}}%
\pgfpathlineto{\pgfqpoint{8.895866in}{10.780157in}}%
\pgfpathlineto{\pgfqpoint{8.897239in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{8.898519in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.900047in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.901229in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{8.902741in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{8.903995in}{10.787399in}}%
\pgfpathlineto{\pgfqpoint{8.904078in}{10.787399in}}%
\pgfpathlineto{\pgfqpoint{8.905242in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.907143in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.908375in}{10.794160in}}%
\pgfpathlineto{\pgfqpoint{8.910334in}{10.794160in}}%
\pgfpathlineto{\pgfqpoint{8.911551in}{10.800514in}}%
\pgfpathlineto{\pgfqpoint{8.914368in}{10.801243in}}%
\pgfpathlineto{\pgfqpoint{8.915566in}{10.807071in}}%
\pgfpathlineto{\pgfqpoint{8.915725in}{10.807071in}}%
\pgfpathlineto{\pgfqpoint{8.916917in}{10.808521in}}%
\pgfpathlineto{\pgfqpoint{8.918970in}{10.808521in}}%
\pgfpathlineto{\pgfqpoint{8.920146in}{10.813157in}}%
\pgfpathlineto{\pgfqpoint{8.926333in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.928313in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{8.976819in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.822543in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.822543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625612in}{9.926612in}}%
\pgfpathlineto{\pgfqpoint{8.634011in}{9.952384in}}%
\pgfpathlineto{\pgfqpoint{8.635465in}{9.957022in}}%
\pgfpathlineto{\pgfqpoint{8.637871in}{9.965944in}}%
\pgfpathlineto{\pgfqpoint{8.657678in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{8.658121in}{10.019439in}}%
\pgfpathlineto{\pgfqpoint{8.660324in}{10.027568in}}%
\pgfpathlineto{\pgfqpoint{8.665537in}{10.045485in}}%
\pgfpathlineto{\pgfqpoint{8.669801in}{10.057333in}}%
\pgfpathlineto{\pgfqpoint{8.682990in}{10.099756in}}%
\pgfpathlineto{\pgfqpoint{8.684592in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.684991in}{10.104123in}}%
\pgfpathlineto{\pgfqpoint{8.688947in}{10.116791in}}%
\pgfpathlineto{\pgfqpoint{8.693230in}{10.129908in}}%
\pgfpathlineto{\pgfqpoint{8.695153in}{10.136321in}}%
\pgfpathlineto{\pgfqpoint{8.696681in}{10.139327in}}%
\pgfpathlineto{\pgfqpoint{8.698579in}{10.144662in}}%
\pgfpathlineto{\pgfqpoint{8.700838in}{10.150275in}}%
\pgfpathlineto{\pgfqpoint{8.706033in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.706766in}{10.161570in}}%
\pgfpathlineto{\pgfqpoint{8.708227in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.710764in}{10.170001in}}%
\pgfpathlineto{\pgfqpoint{8.712561in}{10.173694in}}%
\pgfpathlineto{\pgfqpoint{8.715410in}{10.179350in}}%
\pgfpathlineto{\pgfqpoint{8.716471in}{10.180172in}}%
\pgfpathlineto{\pgfqpoint{8.718578in}{10.185994in}}%
\pgfpathlineto{\pgfqpoint{8.719626in}{10.188383in}}%
\pgfpathlineto{\pgfqpoint{8.726501in}{10.206580in}}%
\pgfpathlineto{\pgfqpoint{8.727179in}{10.207128in}}%
\pgfpathlineto{\pgfqpoint{8.729871in}{10.213686in}}%
\pgfpathlineto{\pgfqpoint{8.730874in}{10.215193in}}%
\pgfpathlineto{\pgfqpoint{8.733198in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.733528in}{10.221032in}}%
\pgfpathlineto{\pgfqpoint{8.737784in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.738108in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.740689in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.748592in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.755654in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.755957in}{10.263323in}}%
\pgfpathlineto{\pgfqpoint{8.760158in}{10.275412in}}%
\pgfpathlineto{\pgfqpoint{8.760752in}{10.276349in}}%
\pgfpathlineto{\pgfqpoint{8.786981in}{10.350452in}}%
\pgfpathlineto{\pgfqpoint{8.789914in}{10.356473in}}%
\pgfpathlineto{\pgfqpoint{8.791763in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.794642in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.794902in}{10.366877in}}%
\pgfpathlineto{\pgfqpoint{8.796457in}{10.371868in}}%
\pgfpathlineto{\pgfqpoint{8.796716in}{10.371868in}}%
\pgfpathlineto{\pgfqpoint{8.799540in}{10.379871in}}%
\pgfpathlineto{\pgfqpoint{8.800050in}{10.380717in}}%
\pgfpathlineto{\pgfqpoint{8.809310in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.815863in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.818486in}{10.415603in}}%
\pgfpathlineto{\pgfqpoint{8.821082in}{10.424173in}}%
\pgfpathlineto{\pgfqpoint{8.825506in}{10.440320in}}%
\pgfpathlineto{\pgfqpoint{8.827346in}{10.447713in}}%
\pgfpathlineto{\pgfqpoint{8.830534in}{10.457783in}}%
\pgfpathlineto{\pgfqpoint{8.832339in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.832563in}{10.463252in}}%
\pgfpathlineto{\pgfqpoint{8.834131in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.834354in}{10.469046in}}%
\pgfpathlineto{\pgfqpoint{8.836132in}{10.474723in}}%
\pgfpathlineto{\pgfqpoint{8.836574in}{10.475058in}}%
\pgfpathlineto{\pgfqpoint{8.838556in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{8.839432in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{8.845910in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.846336in}{10.494664in}}%
\pgfpathlineto{\pgfqpoint{8.847610in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.848033in}{10.498961in}}%
\pgfpathlineto{\pgfqpoint{8.849299in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{8.850349in}{10.503122in}}%
\pgfpathlineto{\pgfqpoint{8.852020in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.852228in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{8.853473in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{8.855535in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.855946in}{10.511874in}}%
\pgfpathlineto{\pgfqpoint{8.857377in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{8.857988in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{8.866787in}{10.532326in}}%
\pgfpathlineto{\pgfqpoint{8.868354in}{10.538520in}}%
\pgfpathlineto{\pgfqpoint{8.868745in}{10.538773in}}%
\pgfpathlineto{\pgfqpoint{8.870107in}{10.545907in}}%
\pgfpathlineto{\pgfqpoint{8.870689in}{10.546981in}}%
\pgfpathlineto{\pgfqpoint{8.872233in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.873002in}{10.549805in}}%
\pgfpathlineto{\pgfqpoint{8.874341in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{8.876054in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.876433in}{10.554576in}}%
\pgfpathlineto{\pgfqpoint{8.877755in}{10.557434in}}%
\pgfpathlineto{\pgfqpoint{8.878695in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{8.882051in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{8.883529in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{8.884448in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{8.885912in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.886095in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{8.887368in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{8.888093in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{8.890255in}{10.577819in}}%
\pgfpathlineto{\pgfqpoint{8.891330in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{8.893288in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.893819in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{8.895231in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{8.896810in}{10.587737in}}%
\pgfpathlineto{\pgfqpoint{8.897509in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{8.898727in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{8.899421in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{8.902348in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.902519in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{8.904394in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{8.904903in}{10.609171in}}%
\pgfpathlineto{\pgfqpoint{8.914061in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{8.914224in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{8.915691in}{10.656739in}}%
\pgfpathlineto{\pgfqpoint{8.916178in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{8.917634in}{10.662162in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{10.662162in}}%
\pgfpathlineto{\pgfqpoint{8.919403in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.919563in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{8.921000in}{10.671912in}}%
\pgfpathlineto{\pgfqpoint{8.921159in}{10.671912in}}%
\pgfpathlineto{\pgfqpoint{8.922745in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.923061in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{8.924793in}{10.685252in}}%
\pgfpathlineto{\pgfqpoint{8.925106in}{10.685321in}}%
\pgfpathlineto{\pgfqpoint{8.926513in}{10.692343in}}%
\pgfpathlineto{\pgfqpoint{8.927135in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{8.928376in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{8.930533in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{8.931757in}{10.698686in}}%
\pgfpathlineto{\pgfqpoint{8.932976in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{8.934189in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.934642in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{8.935998in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.936748in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{8.938092in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{8.938984in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{8.940317in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.940465in}{10.711599in}}%
\pgfpathlineto{\pgfqpoint{8.941936in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.942230in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{8.943692in}{10.723238in}}%
\pgfpathlineto{\pgfqpoint{8.944419in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{8.945869in}{10.728487in}}%
\pgfpathlineto{\pgfqpoint{8.948314in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.948457in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{8.949742in}{10.739286in}}%
\pgfpathlineto{\pgfqpoint{8.950311in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{8.951728in}{10.743342in}}%
\pgfpathlineto{\pgfqpoint{8.958421in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{8.960341in}{10.774468in}}%
\pgfpathlineto{\pgfqpoint{8.960478in}{10.774721in}}%
\pgfpathlineto{\pgfqpoint{8.961704in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{8.963059in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.963600in}{10.783052in}}%
\pgfpathlineto{\pgfqpoint{8.964811in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{8.965348in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{8.966817in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.967748in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{8.969204in}{10.798562in}}%
\pgfpathlineto{\pgfqpoint{8.970258in}{10.805671in}}%
\pgfpathlineto{\pgfqpoint{8.972092in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.972353in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{8.972614in}{10.822543in}}%
\pgfpathlineto{\pgfqpoint{8.973783in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{9.009444in}{10.832347in}}%
\pgfpathlineto{\pgfqpoint{9.011020in}{10.836377in}}%
\pgfpathlineto{\pgfqpoint{9.011468in}{10.836377in}}%
\pgfpathlineto{\pgfqpoint{9.012697in}{10.840708in}}%
\pgfpathlineto{\pgfqpoint{9.013476in}{10.841778in}}%
\pgfpathlineto{\pgfqpoint{9.016239in}{10.849686in}}%
\pgfpathlineto{\pgfqpoint{9.016898in}{10.850406in}}%
\pgfpathlineto{\pgfqpoint{9.019082in}{10.857592in}}%
\pgfpathlineto{\pgfqpoint{9.019191in}{10.857592in}}%
\pgfpathlineto{\pgfqpoint{9.020491in}{10.864655in}}%
\pgfpathlineto{\pgfqpoint{9.021139in}{10.865827in}}%
\pgfpathlineto{\pgfqpoint{9.022430in}{10.873530in}}%
\pgfpathlineto{\pgfqpoint{9.022752in}{10.873530in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{10.883625in}}%
\pgfpathlineto{\pgfqpoint{9.024461in}{10.883625in}}%
\pgfpathlineto{\pgfqpoint{9.025842in}{10.894941in}}%
\pgfpathlineto{\pgfqpoint{9.026265in}{10.896170in}}%
\pgfpathlineto{\pgfqpoint{9.027636in}{10.907804in}}%
\pgfpathlineto{\pgfqpoint{9.054665in}{10.908874in}}%
\pgfpathlineto{\pgfqpoint{9.056081in}{10.909693in}}%
\pgfpathlineto{\pgfqpoint{9.057021in}{10.909693in}}%
\pgfpathlineto{\pgfqpoint{9.058237in}{10.913378in}}%
\pgfpathlineto{\pgfqpoint{9.059541in}{10.913378in}}%
\pgfpathlineto{\pgfqpoint{9.060839in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.062037in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.063230in}{10.926560in}}%
\pgfpathlineto{\pgfqpoint{9.063596in}{10.926560in}}%
\pgfpathlineto{\pgfqpoint{9.064964in}{10.934125in}}%
\pgfpathlineto{\pgfqpoint{9.065510in}{10.934125in}}%
\pgfpathlineto{\pgfqpoint{9.066958in}{10.946479in}}%
\pgfpathlineto{\pgfqpoint{9.068128in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.152598in}{11.019726in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.803221in}{9.960366in}}%
\pgfpathlineto{\pgfqpoint{8.807702in}{9.976520in}}%
\pgfpathlineto{\pgfqpoint{8.811133in}{9.989897in}}%
\pgfpathlineto{\pgfqpoint{8.812590in}{9.993016in}}%
\pgfpathlineto{\pgfqpoint{8.816435in}{10.005229in}}%
\pgfpathlineto{\pgfqpoint{8.824882in}{10.029486in}}%
\pgfpathlineto{\pgfqpoint{8.827637in}{10.040105in}}%
\pgfpathlineto{\pgfqpoint{8.831715in}{10.052007in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{10.052140in}}%
\pgfpathlineto{\pgfqpoint{8.835287in}{10.060641in}}%
\pgfpathlineto{\pgfqpoint{8.839246in}{10.069699in}}%
\pgfpathlineto{\pgfqpoint{8.841419in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.841852in}{10.075129in}}%
\pgfpathlineto{\pgfqpoint{8.844432in}{10.082479in}}%
\pgfpathlineto{\pgfqpoint{8.849935in}{10.095671in}}%
\pgfpathlineto{\pgfqpoint{8.851604in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.852020in}{10.101795in}}%
\pgfpathlineto{\pgfqpoint{8.853676in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.854089in}{10.105865in}}%
\pgfpathlineto{\pgfqpoint{8.856141in}{10.112195in}}%
\pgfpathlineto{\pgfqpoint{8.878821in}{10.165361in}}%
\pgfpathlineto{\pgfqpoint{8.879195in}{10.165883in}}%
\pgfpathlineto{\pgfqpoint{8.881057in}{10.171777in}}%
\pgfpathlineto{\pgfqpoint{8.881798in}{10.172887in}}%
\pgfpathlineto{\pgfqpoint{8.885836in}{10.183567in}}%
\pgfpathlineto{\pgfqpoint{8.892310in}{10.210289in}}%
\pgfpathlineto{\pgfqpoint{8.894432in}{10.217004in}}%
\pgfpathlineto{\pgfqpoint{8.898624in}{10.232405in}}%
\pgfpathlineto{\pgfqpoint{8.900007in}{10.245553in}}%
\pgfpathlineto{\pgfqpoint{8.905463in}{10.246162in}}%
\pgfpathlineto{\pgfqpoint{8.909149in}{10.258330in}}%
\pgfpathlineto{\pgfqpoint{8.912454in}{10.269163in}}%
\pgfpathlineto{\pgfqpoint{8.913437in}{10.271833in}}%
\pgfpathlineto{\pgfqpoint{8.916365in}{10.282408in}}%
\pgfpathlineto{\pgfqpoint{8.917011in}{10.283371in}}%
\pgfpathlineto{\pgfqpoint{8.933263in}{10.333674in}}%
\pgfpathlineto{\pgfqpoint{8.945390in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.945679in}{10.357778in}}%
\pgfpathlineto{\pgfqpoint{8.947118in}{10.360385in}}%
\pgfpathlineto{\pgfqpoint{8.949971in}{10.366026in}}%
\pgfpathlineto{\pgfqpoint{8.951669in}{10.368755in}}%
\pgfpathlineto{\pgfqpoint{8.953635in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.953914in}{10.372980in}}%
\pgfpathlineto{\pgfqpoint{8.955586in}{10.376986in}}%
\pgfpathlineto{\pgfqpoint{8.955863in}{10.376986in}}%
\pgfpathlineto{\pgfqpoint{8.957798in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.958348in}{10.382357in}}%
\pgfpathlineto{\pgfqpoint{8.960536in}{10.388133in}}%
\pgfpathlineto{\pgfqpoint{8.961080in}{10.388525in}}%
\pgfpathlineto{\pgfqpoint{8.962706in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.962976in}{10.392811in}}%
\pgfpathlineto{\pgfqpoint{8.964858in}{10.400713in}}%
\pgfpathlineto{\pgfqpoint{8.965126in}{10.400713in}}%
\pgfpathlineto{\pgfqpoint{8.967523in}{10.407129in}}%
\pgfpathlineto{\pgfqpoint{8.976893in}{10.407730in}}%
\pgfpathlineto{\pgfqpoint{8.982706in}{10.420904in}}%
\pgfpathlineto{\pgfqpoint{8.984201in}{10.426483in}}%
\pgfpathlineto{\pgfqpoint{8.984945in}{10.427116in}}%
\pgfpathlineto{\pgfqpoint{8.990095in}{10.442551in}}%
\pgfpathlineto{\pgfqpoint{9.001958in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{9.002189in}{10.472006in}}%
\pgfpathlineto{\pgfqpoint{9.003806in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{9.004036in}{10.476608in}}%
\pgfpathlineto{\pgfqpoint{9.005869in}{10.481261in}}%
\pgfpathlineto{\pgfqpoint{9.007009in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{9.012853in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{9.013075in}{10.493162in}}%
\pgfpathlineto{\pgfqpoint{9.014845in}{10.497645in}}%
\pgfpathlineto{\pgfqpoint{9.015506in}{10.497648in}}%
\pgfpathlineto{\pgfqpoint{9.017260in}{10.501573in}}%
\pgfpathlineto{\pgfqpoint{9.018132in}{10.501934in}}%
\pgfpathlineto{\pgfqpoint{9.019652in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{9.020084in}{10.505161in}}%
\pgfpathlineto{\pgfqpoint{9.021377in}{10.508689in}}%
\pgfpathlineto{\pgfqpoint{9.024794in}{10.515372in}}%
\pgfpathlineto{\pgfqpoint{9.025430in}{10.516403in}}%
\pgfpathlineto{\pgfqpoint{9.030252in}{10.524840in}}%
\pgfpathlineto{\pgfqpoint{9.031495in}{10.528556in}}%
\pgfpathlineto{\pgfqpoint{9.033964in}{10.535465in}}%
\pgfpathlineto{\pgfqpoint{9.037017in}{10.548200in}}%
\pgfpathlineto{\pgfqpoint{9.039232in}{10.552721in}}%
\pgfpathlineto{\pgfqpoint{9.039833in}{10.553228in}}%
\pgfpathlineto{\pgfqpoint{9.042224in}{10.557434in}}%
\pgfpathlineto{\pgfqpoint{9.043015in}{10.558444in}}%
\pgfpathlineto{\pgfqpoint{9.044592in}{10.560161in}}%
\pgfpathlineto{\pgfqpoint{9.045768in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{9.045963in}{10.562421in}}%
\pgfpathlineto{\pgfqpoint{9.047327in}{10.566534in}}%
\pgfpathlineto{\pgfqpoint{9.048297in}{10.566865in}}%
\pgfpathlineto{\pgfqpoint{9.049649in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{9.050034in}{10.569917in}}%
\pgfpathlineto{\pgfqpoint{9.051377in}{10.572594in}}%
\pgfpathlineto{\pgfqpoint{9.052141in}{10.573077in}}%
\pgfpathlineto{\pgfqpoint{9.053852in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{9.054041in}{10.576080in}}%
\pgfpathlineto{\pgfqpoint{9.055363in}{10.578470in}}%
\pgfpathlineto{\pgfqpoint{9.056491in}{10.579162in}}%
\pgfpathlineto{\pgfqpoint{9.057801in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{9.058918in}{10.582053in}}%
\pgfpathlineto{\pgfqpoint{9.060215in}{10.583969in}}%
\pgfpathlineto{\pgfqpoint{9.060769in}{10.584957in}}%
\pgfpathlineto{\pgfqpoint{9.062240in}{10.586858in}}%
\pgfpathlineto{\pgfqpoint{9.063703in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{9.063886in}{10.588325in}}%
\pgfpathlineto{\pgfqpoint{9.065158in}{10.590647in}}%
\pgfpathlineto{\pgfqpoint{9.066785in}{10.590989in}}%
\pgfpathlineto{\pgfqpoint{9.069117in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{9.069652in}{10.598289in}}%
\pgfpathlineto{\pgfqpoint{9.071074in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{9.071251in}{10.602727in}}%
\pgfpathlineto{\pgfqpoint{9.073016in}{10.607603in}}%
\pgfpathlineto{\pgfqpoint{9.074594in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{9.087879in}{10.648152in}}%
\pgfpathlineto{\pgfqpoint{9.088211in}{10.648152in}}%
\pgfpathlineto{\pgfqpoint{9.089534in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{9.090028in}{10.651413in}}%
\pgfpathlineto{\pgfqpoint{9.091342in}{10.655477in}}%
\pgfpathlineto{\pgfqpoint{9.091833in}{10.655477in}}%
\pgfpathlineto{\pgfqpoint{9.092974in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{9.093137in}{10.656751in}}%
\pgfpathlineto{\pgfqpoint{9.094435in}{10.660652in}}%
\pgfpathlineto{\pgfqpoint{9.095243in}{10.661519in}}%
\pgfpathlineto{\pgfqpoint{9.096851in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{9.097011in}{10.663682in}}%
\pgfpathlineto{\pgfqpoint{9.098449in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{9.098608in}{10.667535in}}%
\pgfpathlineto{\pgfqpoint{9.099879in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{9.100512in}{10.669840in}}%
\pgfpathlineto{\pgfqpoint{9.101930in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{9.102715in}{10.674181in}}%
\pgfpathlineto{\pgfqpoint{9.104121in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{9.104899in}{10.678675in}}%
\pgfpathlineto{\pgfqpoint{9.106294in}{10.681826in}}%
\pgfpathlineto{\pgfqpoint{9.107065in}{10.682669in}}%
\pgfpathlineto{\pgfqpoint{9.110737in}{10.689478in}}%
\pgfpathlineto{\pgfqpoint{9.111949in}{10.690394in}}%
\pgfpathlineto{\pgfqpoint{9.113155in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{9.113756in}{10.692386in}}%
\pgfpathlineto{\pgfqpoint{9.114954in}{10.694720in}}%
\pgfpathlineto{\pgfqpoint{9.115551in}{10.694720in}}%
\pgfpathlineto{\pgfqpoint{9.116741in}{10.696400in}}%
\pgfpathlineto{\pgfqpoint{9.120716in}{10.697133in}}%
\pgfpathlineto{\pgfqpoint{9.121883in}{10.698529in}}%
\pgfpathlineto{\pgfqpoint{9.123333in}{10.699425in}}%
\pgfpathlineto{\pgfqpoint{9.124631in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{9.124775in}{10.699756in}}%
\pgfpathlineto{\pgfqpoint{9.126066in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{9.127208in}{10.701349in}}%
\pgfpathlineto{\pgfqpoint{9.128487in}{10.703704in}}%
\pgfpathlineto{\pgfqpoint{9.130183in}{10.704075in}}%
\pgfpathlineto{\pgfqpoint{9.131447in}{10.707009in}}%
\pgfpathlineto{\pgfqpoint{9.133262in}{10.707723in}}%
\pgfpathlineto{\pgfqpoint{9.134511in}{10.710147in}}%
\pgfpathlineto{\pgfqpoint{9.135892in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{9.136305in}{10.713194in}}%
\pgfpathlineto{\pgfqpoint{9.137540in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{9.137813in}{10.716608in}}%
\pgfpathlineto{\pgfqpoint{9.139177in}{10.720808in}}%
\pgfpathlineto{\pgfqpoint{9.139448in}{10.720808in}}%
\pgfpathlineto{\pgfqpoint{9.140668in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{9.140938in}{10.723655in}}%
\pgfpathlineto{\pgfqpoint{9.142285in}{10.727192in}}%
\pgfpathlineto{\pgfqpoint{9.142420in}{10.727192in}}%
\pgfpathlineto{\pgfqpoint{9.143759in}{10.730367in}}%
\pgfpathlineto{\pgfqpoint{9.144559in}{10.730944in}}%
\pgfpathlineto{\pgfqpoint{9.145755in}{10.733946in}}%
\pgfpathlineto{\pgfqpoint{9.146945in}{10.734202in}}%
\pgfpathlineto{\pgfqpoint{9.148129in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{9.148261in}{10.737121in}}%
\pgfpathlineto{\pgfqpoint{9.149439in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{9.149831in}{10.739835in}}%
\pgfpathlineto{\pgfqpoint{9.151003in}{10.741020in}}%
\pgfpathlineto{\pgfqpoint{9.151781in}{10.741423in}}%
\pgfpathlineto{\pgfqpoint{9.152943in}{10.743737in}}%
\pgfpathlineto{\pgfqpoint{9.161686in}{10.744156in}}%
\pgfpathlineto{\pgfqpoint{9.163177in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{9.163548in}{10.759435in}}%
\pgfpathlineto{\pgfqpoint{9.165028in}{10.780828in}}%
\pgfpathlineto{\pgfqpoint{9.166377in}{10.781744in}}%
\pgfpathlineto{\pgfqpoint{9.167719in}{10.785223in}}%
\pgfpathlineto{\pgfqpoint{9.169175in}{10.785556in}}%
\pgfpathlineto{\pgfqpoint{9.170623in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{9.171224in}{10.789129in}}%
\pgfpathlineto{\pgfqpoint{9.172780in}{10.801036in}}%
\pgfpathlineto{\pgfqpoint{9.173138in}{10.801243in}}%
\pgfpathlineto{\pgfqpoint{9.174564in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{9.174801in}{10.814156in}}%
\pgfpathlineto{\pgfqpoint{9.177275in}{10.831536in}}%
\pgfpathlineto{\pgfqpoint{9.196908in}{10.832347in}}%
\pgfpathlineto{\pgfqpoint{9.199071in}{10.841243in}}%
\pgfpathlineto{\pgfqpoint{9.199609in}{10.842312in}}%
\pgfpathlineto{\pgfqpoint{9.204402in}{10.860894in}}%
\pgfpathlineto{\pgfqpoint{9.204613in}{10.860894in}}%
\pgfpathlineto{\pgfqpoint{9.205875in}{10.869576in}}%
\pgfpathlineto{\pgfqpoint{9.206504in}{10.869576in}}%
\pgfpathlineto{\pgfqpoint{9.207756in}{10.878171in}}%
\pgfpathlineto{\pgfqpoint{9.208069in}{10.878171in}}%
\pgfpathlineto{\pgfqpoint{9.209521in}{10.887096in}}%
\pgfpathlineto{\pgfqpoint{9.210450in}{10.887892in}}%
\pgfpathlineto{\pgfqpoint{9.211889in}{10.895249in}}%
\pgfpathlineto{\pgfqpoint{9.212605in}{10.896170in}}%
\pgfpathlineto{\pgfqpoint{9.213829in}{10.901807in}}%
\pgfpathlineto{\pgfqpoint{9.214032in}{10.901807in}}%
\pgfpathlineto{\pgfqpoint{9.215249in}{10.906938in}}%
\pgfpathlineto{\pgfqpoint{9.243572in}{10.908041in}}%
\pgfpathlineto{\pgfqpoint{9.247349in}{10.920413in}}%
\pgfpathlineto{\pgfqpoint{9.248596in}{10.928558in}}%
\pgfpathlineto{\pgfqpoint{9.248685in}{10.928558in}}%
\pgfpathlineto{\pgfqpoint{9.250102in}{10.939292in}}%
\pgfpathlineto{\pgfqpoint{9.250367in}{10.939292in}}%
\pgfpathlineto{\pgfqpoint{9.252476in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.018628in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.018628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.199756in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{7.239250in}{9.326515in}}%
\pgfpathlineto{\pgfqpoint{7.278333in}{9.377560in}}%
\pgfpathlineto{\pgfqpoint{7.317070in}{9.424497in}}%
\pgfpathlineto{\pgfqpoint{7.355431in}{9.467509in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{9.507224in}}%
\pgfpathlineto{\pgfqpoint{7.432335in}{9.543892in}}%
\pgfpathlineto{\pgfqpoint{7.470954in}{9.577606in}}%
\pgfpathlineto{\pgfqpoint{7.510141in}{9.608870in}}%
\pgfpathlineto{\pgfqpoint{7.549864in}{9.637720in}}%
\pgfpathlineto{\pgfqpoint{7.590383in}{9.664398in}}%
\pgfpathlineto{\pgfqpoint{7.631820in}{9.689020in}}%
\pgfpathlineto{\pgfqpoint{7.674487in}{9.711784in}}%
\pgfpathlineto{\pgfqpoint{7.718592in}{9.732791in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.739763in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.739763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.372793in}{9.385372in}}%
\pgfpathlineto{\pgfqpoint{7.413147in}{9.448391in}}%
\pgfpathlineto{\pgfqpoint{7.452846in}{9.506313in}}%
\pgfpathlineto{\pgfqpoint{7.492010in}{9.559559in}}%
\pgfpathlineto{\pgfqpoint{7.530652in}{9.608393in}}%
\pgfpathlineto{\pgfqpoint{7.569200in}{9.653548in}}%
\pgfpathlineto{\pgfqpoint{7.607598in}{9.695119in}}%
\pgfpathlineto{\pgfqpoint{7.645908in}{9.733345in}}%
\pgfpathlineto{\pgfqpoint{7.684377in}{9.768617in}}%
\pgfpathlineto{\pgfqpoint{7.723287in}{9.801288in}}%
\pgfpathlineto{\pgfqpoint{7.762649in}{9.831442in}}%
\pgfpathlineto{\pgfqpoint{7.802696in}{9.859321in}}%
\pgfpathlineto{\pgfqpoint{7.843530in}{9.885045in}}%
\pgfpathlineto{\pgfqpoint{7.885481in}{9.908845in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.920339in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{9.920339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.556220in}{9.495626in}}%
\pgfpathlineto{\pgfqpoint{7.598285in}{9.568403in}}%
\pgfpathlineto{\pgfqpoint{7.639199in}{9.634789in}}%
\pgfpathlineto{\pgfqpoint{7.679200in}{9.695519in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{9.751432in}}%
\pgfpathlineto{\pgfqpoint{7.757724in}{9.802951in}}%
\pgfpathlineto{\pgfqpoint{7.796409in}{9.850308in}}%
\pgfpathlineto{\pgfqpoint{7.834832in}{9.893851in}}%
\pgfpathlineto{\pgfqpoint{7.873130in}{9.933922in}}%
\pgfpathlineto{\pgfqpoint{7.911552in}{9.970925in}}%
\pgfpathlineto{\pgfqpoint{7.950232in}{10.005105in}}%
\pgfpathlineto{\pgfqpoint{7.989311in}{10.036676in}}%
\pgfpathlineto{\pgfqpoint{8.028882in}{10.065798in}}%
\pgfpathlineto{\pgfqpoint{8.069249in}{10.092749in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.106137in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.106137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.729257in}{9.589353in}}%
\pgfpathlineto{\pgfqpoint{7.773022in}{9.671988in}}%
\pgfpathlineto{\pgfqpoint{7.815489in}{9.747462in}}%
\pgfpathlineto{\pgfqpoint{7.856864in}{9.816505in}}%
\pgfpathlineto{\pgfqpoint{7.897243in}{9.879614in}}%
\pgfpathlineto{\pgfqpoint{7.936881in}{9.937498in}}%
\pgfpathlineto{\pgfqpoint{7.976070in}{9.990831in}}%
\pgfpathlineto{\pgfqpoint{8.014744in}{10.039751in}}%
\pgfpathlineto{\pgfqpoint{8.053244in}{10.084896in}}%
\pgfpathlineto{\pgfqpoint{8.091556in}{10.126424in}}%
\pgfpathlineto{\pgfqpoint{8.129910in}{10.164744in}}%
\pgfpathlineto{\pgfqpoint{8.168427in}{10.200104in}}%
\pgfpathlineto{\pgfqpoint{8.207296in}{10.232782in}}%
\pgfpathlineto{\pgfqpoint{8.246621in}{10.262949in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.275369in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.275369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.912684in}{9.678034in}}%
\pgfpathlineto{\pgfqpoint{7.958559in}{9.772141in}}%
\pgfpathlineto{\pgfqpoint{8.002836in}{9.857974in}}%
\pgfpathlineto{\pgfqpoint{8.045737in}{9.936359in}}%
\pgfpathlineto{\pgfqpoint{8.087631in}{10.008313in}}%
\pgfpathlineto{\pgfqpoint{8.128464in}{10.074069in}}%
\pgfpathlineto{\pgfqpoint{8.168567in}{10.134465in}}%
\pgfpathlineto{\pgfqpoint{8.207912in}{10.189747in}}%
\pgfpathlineto{\pgfqpoint{8.246866in}{10.240676in}}%
\pgfpathlineto{\pgfqpoint{8.285445in}{10.287487in}}%
\pgfpathlineto{\pgfqpoint{8.323800in}{10.330561in}}%
\pgfpathlineto{\pgfqpoint{8.362114in}{10.370276in}}%
\pgfpathlineto{\pgfqpoint{8.400549in}{10.406934in}}%
\pgfpathlineto{\pgfqpoint{8.439217in}{10.440760in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.447526in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.447526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.085721in}{9.752012in}}%
\pgfpathlineto{\pgfqpoint{8.134105in}{9.858383in}}%
\pgfpathlineto{\pgfqpoint{8.180431in}{9.954962in}}%
\pgfpathlineto{\pgfqpoint{8.225277in}{10.043378in}}%
\pgfpathlineto{\pgfqpoint{8.268681in}{10.124081in}}%
\pgfpathlineto{\pgfqpoint{8.310876in}{10.197879in}}%
\pgfpathlineto{\pgfqpoint{8.351974in}{10.265322in}}%
\pgfpathlineto{\pgfqpoint{8.392172in}{10.327066in}}%
\pgfpathlineto{\pgfqpoint{8.431678in}{10.383727in}}%
\pgfpathlineto{\pgfqpoint{8.470680in}{10.435821in}}%
\pgfpathlineto{\pgfqpoint{8.509320in}{10.483761in}}%
\pgfpathlineto{\pgfqpoint{8.547780in}{10.527961in}}%
\pgfpathlineto{\pgfqpoint{8.586154in}{10.568694in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.602338in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.602338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.269148in}{9.820751in}}%
\pgfpathlineto{\pgfqpoint{8.320839in}{9.941955in}}%
\pgfpathlineto{\pgfqpoint{8.370037in}{10.051706in}}%
\pgfpathlineto{\pgfqpoint{8.417031in}{10.151176in}}%
\pgfpathlineto{\pgfqpoint{8.462259in}{10.241770in}}%
\pgfpathlineto{\pgfqpoint{8.505961in}{10.324393in}}%
\pgfpathlineto{\pgfqpoint{8.548439in}{10.399996in}}%
\pgfpathlineto{\pgfqpoint{8.589838in}{10.469182in}}%
\pgfpathlineto{\pgfqpoint{8.630340in}{10.532576in}}%
\pgfpathlineto{\pgfqpoint{8.670118in}{10.590743in}}%
\pgfpathlineto{\pgfqpoint{8.709318in}{10.644157in}}%
\pgfpathlineto{\pgfqpoint{8.748047in}{10.693209in}}%
\pgfpathlineto{\pgfqpoint{8.786512in}{10.738371in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.757596in}}%
\pgfpathlineto{\pgfqpoint{8.803844in}{10.757596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.442185in}{9.877117in}}%
\pgfpathlineto{\pgfqpoint{8.497141in}{10.013007in}}%
\pgfpathlineto{\pgfqpoint{8.549109in}{10.135667in}}%
\pgfpathlineto{\pgfqpoint{8.598409in}{10.246432in}}%
\pgfpathlineto{\pgfqpoint{8.645746in}{10.347392in}}%
\pgfpathlineto{\pgfqpoint{8.691105in}{10.438980in}}%
\pgfpathlineto{\pgfqpoint{8.735013in}{10.522695in}}%
\pgfpathlineto{\pgfqpoint{8.777597in}{10.599160in}}%
\pgfpathlineto{\pgfqpoint{8.819038in}{10.669066in}}%
\pgfpathlineto{\pgfqpoint{8.859618in}{10.733211in}}%
\pgfpathlineto{\pgfqpoint{8.899454in}{10.792062in}}%
\pgfpathlineto{\pgfqpoint{8.938715in}{10.846136in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.895044in}}%
\pgfpathlineto{\pgfqpoint{8.976882in}{10.895044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.625612in}{9.928666in}}%
\pgfpathlineto{\pgfqpoint{8.684592in}{10.081788in}}%
\pgfpathlineto{\pgfqpoint{8.740047in}{10.219659in}}%
\pgfpathlineto{\pgfqpoint{8.792289in}{10.343681in}}%
\pgfpathlineto{\pgfqpoint{8.842043in}{10.456147in}}%
\pgfpathlineto{\pgfqpoint{8.889537in}{10.558086in}}%
\pgfpathlineto{\pgfqpoint{8.935246in}{10.650991in}}%
\pgfpathlineto{\pgfqpoint{8.979299in}{10.735561in}}%
\pgfpathlineto{\pgfqpoint{9.022001in}{10.812788in}}%
\pgfpathlineto{\pgfqpoint{9.063596in}{10.883480in}}%
\pgfpathlineto{\pgfqpoint{9.104277in}{10.948281in}}%
\pgfpathlineto{\pgfqpoint{9.144182in}{11.007710in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.160309in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.803221in}{9.971341in}}%
\pgfpathlineto{\pgfqpoint{8.866556in}{10.142567in}}%
\pgfpathlineto{\pgfqpoint{8.925577in}{10.295848in}}%
\pgfpathlineto{\pgfqpoint{8.980950in}{10.433572in}}%
\pgfpathlineto{\pgfqpoint{9.033349in}{10.558018in}}%
\pgfpathlineto{\pgfqpoint{9.083020in}{10.670343in}}%
\pgfpathlineto{\pgfqpoint{9.130605in}{10.772525in}}%
\pgfpathlineto{\pgfqpoint{9.176217in}{10.865282in}}%
\pgfpathlineto{\pgfqpoint{9.220257in}{10.949879in}}%
\pgfpathlineto{\pgfqpoint{9.263022in}{11.027270in}}%
\pgfpathlineto{\pgfqpoint{9.304656in}{11.098070in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{11.151405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.889398in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.889398in}}%
\pgfpathlineto{\pgfqpoint{7.734452in}{9.889398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.099078in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{10.099078in}}%
\pgfpathlineto{\pgfqpoint{7.907489in}{10.099078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.321348in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.321348in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{10.321348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.531029in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.531029in}}%
\pgfpathlineto{\pgfqpoint{8.263953in}{10.531029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.753299in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.753299in}}%
\pgfpathlineto{\pgfqpoint{8.447380in}{10.753299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{10.962980in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.962980in}}%
\pgfpathlineto{\pgfqpoint{8.620418in}{10.962980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{9.100038in}{11.030577in}}%
\pgfpathlineto{\pgfqpoint{9.100038in}{11.030577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathcurveto{\pgfqpoint{10.654329in}{9.543593in}}{\pgfqpoint{10.664928in}{9.547983in}}{\pgfqpoint{10.672742in}{9.555796in}}%
\pgfpathcurveto{\pgfqpoint{10.680555in}{9.563610in}}{\pgfqpoint{10.684945in}{9.574209in}}{\pgfqpoint{10.684945in}{9.585259in}}%
\pgfpathcurveto{\pgfqpoint{10.684945in}{9.596309in}}{\pgfqpoint{10.680555in}{9.606908in}}{\pgfqpoint{10.672742in}{9.614722in}}%
\pgfpathcurveto{\pgfqpoint{10.664928in}{9.622536in}}{\pgfqpoint{10.654329in}{9.626926in}}{\pgfqpoint{10.643279in}{9.626926in}}%
\pgfpathcurveto{\pgfqpoint{10.632229in}{9.626926in}}{\pgfqpoint{10.621630in}{9.622536in}}{\pgfqpoint{10.613816in}{9.614722in}}%
\pgfpathcurveto{\pgfqpoint{10.606002in}{9.606908in}}{\pgfqpoint{10.601612in}{9.596309in}}{\pgfqpoint{10.601612in}{9.585259in}}%
\pgfpathcurveto{\pgfqpoint{10.601612in}{9.574209in}}{\pgfqpoint{10.606002in}{9.563610in}}{\pgfqpoint{10.613816in}{9.555796in}}%
\pgfpathcurveto{\pgfqpoint{10.621630in}{9.547983in}}{\pgfqpoint{10.632229in}{9.543593in}}{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathlineto{\pgfqpoint{10.643279in}{9.543593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathcurveto{\pgfqpoint{10.883168in}{9.746811in}}{\pgfqpoint{10.893767in}{9.751201in}}{\pgfqpoint{10.901581in}{9.759014in}}%
\pgfpathcurveto{\pgfqpoint{10.909394in}{9.766828in}}{\pgfqpoint{10.913784in}{9.777427in}}{\pgfqpoint{10.913784in}{9.788477in}}%
\pgfpathcurveto{\pgfqpoint{10.913784in}{9.799527in}}{\pgfqpoint{10.909394in}{9.810126in}}{\pgfqpoint{10.901581in}{9.817940in}}%
\pgfpathcurveto{\pgfqpoint{10.893767in}{9.825754in}}{\pgfqpoint{10.883168in}{9.830144in}}{\pgfqpoint{10.872118in}{9.830144in}}%
\pgfpathcurveto{\pgfqpoint{10.861068in}{9.830144in}}{\pgfqpoint{10.850469in}{9.825754in}}{\pgfqpoint{10.842655in}{9.817940in}}%
\pgfpathcurveto{\pgfqpoint{10.834841in}{9.810126in}}{\pgfqpoint{10.830451in}{9.799527in}}{\pgfqpoint{10.830451in}{9.788477in}}%
\pgfpathcurveto{\pgfqpoint{10.830451in}{9.777427in}}{\pgfqpoint{10.834841in}{9.766828in}}{\pgfqpoint{10.842655in}{9.759014in}}%
\pgfpathcurveto{\pgfqpoint{10.850469in}{9.751201in}}{\pgfqpoint{10.861068in}{9.746811in}}{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathlineto{\pgfqpoint{10.872118in}{9.746811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathcurveto{\pgfqpoint{11.125747in}{9.962230in}}{\pgfqpoint{11.136346in}{9.966621in}}{\pgfqpoint{11.144160in}{9.974434in}}%
\pgfpathcurveto{\pgfqpoint{11.151973in}{9.982248in}}{\pgfqpoint{11.156364in}{9.992847in}}{\pgfqpoint{11.156364in}{10.003897in}}%
\pgfpathcurveto{\pgfqpoint{11.156364in}{10.014947in}}{\pgfqpoint{11.151973in}{10.025546in}}{\pgfqpoint{11.144160in}{10.033360in}}%
\pgfpathcurveto{\pgfqpoint{11.136346in}{10.041173in}}{\pgfqpoint{11.125747in}{10.045564in}}{\pgfqpoint{11.114697in}{10.045564in}}%
\pgfpathcurveto{\pgfqpoint{11.103647in}{10.045564in}}{\pgfqpoint{11.093048in}{10.041173in}}{\pgfqpoint{11.085234in}{10.033360in}}%
\pgfpathcurveto{\pgfqpoint{11.077421in}{10.025546in}}{\pgfqpoint{11.073030in}{10.014947in}}{\pgfqpoint{11.073030in}{10.003897in}}%
\pgfpathcurveto{\pgfqpoint{11.073030in}{9.992847in}}{\pgfqpoint{11.077421in}{9.982248in}}{\pgfqpoint{11.085234in}{9.974434in}}%
\pgfpathcurveto{\pgfqpoint{11.093048in}{9.966621in}}{\pgfqpoint{11.103647in}{9.962230in}}{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathlineto{\pgfqpoint{11.114697in}{9.962230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathcurveto{\pgfqpoint{11.354586in}{10.165448in}}{\pgfqpoint{11.365185in}{10.169839in}}{\pgfqpoint{11.372999in}{10.177652in}}%
\pgfpathcurveto{\pgfqpoint{11.380812in}{10.185466in}}{\pgfqpoint{11.385203in}{10.196065in}}{\pgfqpoint{11.385203in}{10.207115in}}%
\pgfpathcurveto{\pgfqpoint{11.385203in}{10.218165in}}{\pgfqpoint{11.380812in}{10.228764in}}{\pgfqpoint{11.372999in}{10.236578in}}%
\pgfpathcurveto{\pgfqpoint{11.365185in}{10.244391in}}{\pgfqpoint{11.354586in}{10.248782in}}{\pgfqpoint{11.343536in}{10.248782in}}%
\pgfpathcurveto{\pgfqpoint{11.332486in}{10.248782in}}{\pgfqpoint{11.321887in}{10.244391in}}{\pgfqpoint{11.314073in}{10.236578in}}%
\pgfpathcurveto{\pgfqpoint{11.306260in}{10.228764in}}{\pgfqpoint{11.301869in}{10.218165in}}{\pgfqpoint{11.301869in}{10.207115in}}%
\pgfpathcurveto{\pgfqpoint{11.301869in}{10.196065in}}{\pgfqpoint{11.306260in}{10.185466in}}{\pgfqpoint{11.314073in}{10.177652in}}%
\pgfpathcurveto{\pgfqpoint{11.321887in}{10.169839in}}{\pgfqpoint{11.332486in}{10.165448in}}{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathlineto{\pgfqpoint{11.343536in}{10.165448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathcurveto{\pgfqpoint{11.597165in}{10.380868in}}{\pgfqpoint{11.607764in}{10.385258in}}{\pgfqpoint{11.615578in}{10.393072in}}%
\pgfpathcurveto{\pgfqpoint{11.623392in}{10.400885in}}{\pgfqpoint{11.627782in}{10.411484in}}{\pgfqpoint{11.627782in}{10.422535in}}%
\pgfpathcurveto{\pgfqpoint{11.627782in}{10.433585in}}{\pgfqpoint{11.623392in}{10.444184in}}{\pgfqpoint{11.615578in}{10.451997in}}%
\pgfpathcurveto{\pgfqpoint{11.607764in}{10.459811in}}{\pgfqpoint{11.597165in}{10.464201in}}{\pgfqpoint{11.586115in}{10.464201in}}%
\pgfpathcurveto{\pgfqpoint{11.575065in}{10.464201in}}{\pgfqpoint{11.564466in}{10.459811in}}{\pgfqpoint{11.556652in}{10.451997in}}%
\pgfpathcurveto{\pgfqpoint{11.548839in}{10.444184in}}{\pgfqpoint{11.544448in}{10.433585in}}{\pgfqpoint{11.544448in}{10.422535in}}%
\pgfpathcurveto{\pgfqpoint{11.544448in}{10.411484in}}{\pgfqpoint{11.548839in}{10.400885in}}{\pgfqpoint{11.556652in}{10.393072in}}%
\pgfpathcurveto{\pgfqpoint{11.564466in}{10.385258in}}{\pgfqpoint{11.575065in}{10.380868in}}{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathlineto{\pgfqpoint{11.586115in}{10.380868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathcurveto{\pgfqpoint{11.826004in}{10.584086in}}{\pgfqpoint{11.836603in}{10.588476in}}{\pgfqpoint{11.844417in}{10.596290in}}%
\pgfpathcurveto{\pgfqpoint{11.852231in}{10.604103in}}{\pgfqpoint{11.856621in}{10.614702in}}{\pgfqpoint{11.856621in}{10.625753in}}%
\pgfpathcurveto{\pgfqpoint{11.856621in}{10.636803in}}{\pgfqpoint{11.852231in}{10.647402in}}{\pgfqpoint{11.844417in}{10.655215in}}%
\pgfpathcurveto{\pgfqpoint{11.836603in}{10.663029in}}{\pgfqpoint{11.826004in}{10.667419in}}{\pgfqpoint{11.814954in}{10.667419in}}%
\pgfpathcurveto{\pgfqpoint{11.803904in}{10.667419in}}{\pgfqpoint{11.793305in}{10.663029in}}{\pgfqpoint{11.785491in}{10.655215in}}%
\pgfpathcurveto{\pgfqpoint{11.777678in}{10.647402in}}{\pgfqpoint{11.773288in}{10.636803in}}{\pgfqpoint{11.773288in}{10.625753in}}%
\pgfpathcurveto{\pgfqpoint{11.773288in}{10.614702in}}{\pgfqpoint{11.777678in}{10.604103in}}{\pgfqpoint{11.785491in}{10.596290in}}%
\pgfpathcurveto{\pgfqpoint{11.793305in}{10.588476in}}{\pgfqpoint{11.803904in}{10.584086in}}{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathlineto{\pgfqpoint{11.814954in}{10.584086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathcurveto{\pgfqpoint{12.068583in}{10.799506in}}{\pgfqpoint{12.079182in}{10.803896in}}{\pgfqpoint{12.086996in}{10.811710in}}%
\pgfpathcurveto{\pgfqpoint{12.094810in}{10.819523in}}{\pgfqpoint{12.099200in}{10.830122in}}{\pgfqpoint{12.099200in}{10.841172in}}%
\pgfpathcurveto{\pgfqpoint{12.099200in}{10.852222in}}{\pgfqpoint{12.094810in}{10.862821in}}{\pgfqpoint{12.086996in}{10.870635in}}%
\pgfpathcurveto{\pgfqpoint{12.079182in}{10.878449in}}{\pgfqpoint{12.068583in}{10.882839in}}{\pgfqpoint{12.057533in}{10.882839in}}%
\pgfpathcurveto{\pgfqpoint{12.046483in}{10.882839in}}{\pgfqpoint{12.035884in}{10.878449in}}{\pgfqpoint{12.028071in}{10.870635in}}%
\pgfpathcurveto{\pgfqpoint{12.020257in}{10.862821in}}{\pgfqpoint{12.015867in}{10.852222in}}{\pgfqpoint{12.015867in}{10.841172in}}%
\pgfpathcurveto{\pgfqpoint{12.015867in}{10.830122in}}{\pgfqpoint{12.020257in}{10.819523in}}{\pgfqpoint{12.028071in}{10.811710in}}%
\pgfpathcurveto{\pgfqpoint{12.035884in}{10.803896in}}{\pgfqpoint{12.046483in}{10.799506in}}{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathlineto{\pgfqpoint{12.057533in}{10.799506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathcurveto{\pgfqpoint{12.297422in}{11.002724in}}{\pgfqpoint{12.308022in}{11.007114in}}{\pgfqpoint{12.315835in}{11.014927in}}%
\pgfpathcurveto{\pgfqpoint{12.323649in}{11.022741in}}{\pgfqpoint{12.328039in}{11.033340in}}{\pgfqpoint{12.328039in}{11.044390in}}%
\pgfpathcurveto{\pgfqpoint{12.328039in}{11.055440in}}{\pgfqpoint{12.323649in}{11.066039in}}{\pgfqpoint{12.315835in}{11.073853in}}%
\pgfpathcurveto{\pgfqpoint{12.308022in}{11.081667in}}{\pgfqpoint{12.297422in}{11.086057in}}{\pgfqpoint{12.286372in}{11.086057in}}%
\pgfpathcurveto{\pgfqpoint{12.275322in}{11.086057in}}{\pgfqpoint{12.264723in}{11.081667in}}{\pgfqpoint{12.256910in}{11.073853in}}%
\pgfpathcurveto{\pgfqpoint{12.249096in}{11.066039in}}{\pgfqpoint{12.244706in}{11.055440in}}{\pgfqpoint{12.244706in}{11.044390in}}%
\pgfpathcurveto{\pgfqpoint{12.244706in}{11.033340in}}{\pgfqpoint{12.249096in}{11.022741in}}{\pgfqpoint{12.256910in}{11.014927in}}%
\pgfpathcurveto{\pgfqpoint{12.264723in}{11.007114in}}{\pgfqpoint{12.275322in}{11.002724in}}{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathlineto{\pgfqpoint{12.286372in}{11.002724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501489in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.501489in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088190in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.088190in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.674890in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.674890in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.261591in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.261591in,y=9.079827in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.194716in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.268017in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.324875in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.371330in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.410608in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.444632in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.474643in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.678104in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781416in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.854718in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.911575in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.958031in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.997309in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.031333in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.061344in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264804in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.368117in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.441419in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498276in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544732in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584009in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.618033in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.648044in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.851505in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954818in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.028119in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.084977in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.131432in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170710in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.204734in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.234745in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.438206in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.541518in}{9.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.900815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.459345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.411119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.980358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=9.932132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.501370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.453145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.022383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=10.974158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.186918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.252013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.302504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.343758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.378639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.408853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.435504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.616185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.707931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.773026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.823517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.864771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.899652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.929866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{9.956517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.137198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.228944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.294039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.344530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.385784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.420665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.450879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.477530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.658211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.749957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.815052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.865543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.906797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.941678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.971892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{10.998543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{11.179224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=10.211236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{10.420761in}{9.328385in}}%
\pgfpathlineto{\pgfqpoint{10.458504in}{9.380925in}}%
\pgfpathlineto{\pgfqpoint{10.468285in}{9.392466in}}%
\pgfpathlineto{\pgfqpoint{10.474256in}{9.393492in}}%
\pgfpathlineto{\pgfqpoint{10.475985in}{9.396500in}}%
\pgfpathlineto{\pgfqpoint{10.476330in}{9.396500in}}%
\pgfpathlineto{\pgfqpoint{10.478046in}{9.399472in}}%
\pgfpathlineto{\pgfqpoint{10.478388in}{9.399472in}}%
\pgfpathlineto{\pgfqpoint{10.480090in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.480429in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.482117in}{9.405316in}}%
\pgfpathlineto{\pgfqpoint{10.482454in}{9.405316in}}%
\pgfpathlineto{\pgfqpoint{10.484129in}{9.408188in}}%
\pgfpathlineto{\pgfqpoint{10.484463in}{9.408188in}}%
\pgfpathlineto{\pgfqpoint{10.485793in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{10.486125in}{9.410428in}}%
\pgfpathlineto{\pgfqpoint{10.487776in}{9.413243in}}%
\pgfpathlineto{\pgfqpoint{10.488105in}{9.413243in}}%
\pgfpathlineto{\pgfqpoint{10.489417in}{9.415438in}}%
\pgfpathlineto{\pgfqpoint{10.489744in}{9.415438in}}%
\pgfpathlineto{\pgfqpoint{10.491372in}{9.418198in}}%
\pgfpathlineto{\pgfqpoint{10.491696in}{9.418198in}}%
\pgfpathlineto{\pgfqpoint{10.492989in}{9.420351in}}%
\pgfpathlineto{\pgfqpoint{10.493312in}{9.420351in}}%
\pgfpathlineto{\pgfqpoint{10.494597in}{9.422484in}}%
\pgfpathlineto{\pgfqpoint{10.494917in}{9.422484in}}%
\pgfpathlineto{\pgfqpoint{10.496831in}{9.425933in}}%
\pgfpathlineto{\pgfqpoint{10.497465in}{9.425933in}}%
\pgfpathlineto{\pgfqpoint{10.498730in}{9.428019in}}%
\pgfpathlineto{\pgfqpoint{10.499045in}{9.428019in}}%
\pgfpathlineto{\pgfqpoint{10.500302in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.500615in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.501864in}{9.432139in}}%
\pgfpathlineto{\pgfqpoint{10.502175in}{9.432139in}}%
\pgfpathlineto{\pgfqpoint{10.503726in}{9.434910in}}%
\pgfpathlineto{\pgfqpoint{10.504344in}{9.434910in}}%
\pgfpathlineto{\pgfqpoint{10.505882in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.506494in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.507715in}{9.439638in}}%
\pgfpathlineto{\pgfqpoint{10.508019in}{9.439638in}}%
\pgfpathlineto{\pgfqpoint{10.509535in}{9.442640in}}%
\pgfpathlineto{\pgfqpoint{10.510741in}{9.443037in}}%
\pgfpathlineto{\pgfqpoint{10.512241in}{9.445988in}}%
\pgfpathlineto{\pgfqpoint{10.513434in}{9.446388in}}%
\pgfpathlineto{\pgfqpoint{10.514918in}{9.449287in}}%
\pgfpathlineto{\pgfqpoint{10.516099in}{9.449692in}}%
\pgfpathlineto{\pgfqpoint{10.517568in}{9.452540in}}%
\pgfpathlineto{\pgfqpoint{10.518445in}{9.453224in}}%
\pgfpathlineto{\pgfqpoint{10.520769in}{9.456421in}}%
\pgfpathlineto{\pgfqpoint{10.521635in}{9.457094in}}%
\pgfpathlineto{\pgfqpoint{10.523931in}{9.459765in}}%
\pgfpathlineto{\pgfqpoint{10.531529in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.531806in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.533462in}{9.471038in}}%
\pgfpathlineto{\pgfqpoint{10.535927in}{9.474167in}}%
\pgfpathlineto{\pgfqpoint{10.536743in}{9.474788in}}%
\pgfpathlineto{\pgfqpoint{10.539176in}{9.477864in}}%
\pgfpathlineto{\pgfqpoint{10.539982in}{9.478474in}}%
\pgfpathlineto{\pgfqpoint{10.542385in}{9.481497in}}%
\pgfpathlineto{\pgfqpoint{10.543181in}{9.482097in}}%
\pgfpathlineto{\pgfqpoint{10.545553in}{9.485185in}}%
\pgfpathlineto{\pgfqpoint{10.547123in}{9.486412in}}%
\pgfpathlineto{\pgfqpoint{10.549459in}{9.489324in}}%
\pgfpathlineto{\pgfqpoint{10.550233in}{9.489902in}}%
\pgfpathlineto{\pgfqpoint{10.552797in}{9.492925in}}%
\pgfpathlineto{\pgfqpoint{10.555587in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.562309in}{9.500416in}}%
\pgfpathlineto{\pgfqpoint{10.563535in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.564267in}{9.503220in}}%
\pgfpathlineto{\pgfqpoint{10.566210in}{9.505427in}}%
\pgfpathlineto{\pgfqpoint{10.566935in}{9.505873in}}%
\pgfpathlineto{\pgfqpoint{10.568139in}{9.507688in}}%
\pgfpathlineto{\pgfqpoint{10.568379in}{9.507688in}}%
\pgfpathlineto{\pgfqpoint{10.569815in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.570291in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.571716in}{9.511539in}}%
\pgfpathlineto{\pgfqpoint{10.574308in}{9.515016in}}%
\pgfpathlineto{\pgfqpoint{10.581473in}{9.522950in}}%
\pgfpathlineto{\pgfqpoint{10.581700in}{9.522950in}}%
\pgfpathlineto{\pgfqpoint{10.583289in}{9.525582in}}%
\pgfpathlineto{\pgfqpoint{10.584418in}{9.526027in}}%
\pgfpathlineto{\pgfqpoint{10.585766in}{9.528007in}}%
\pgfpathlineto{\pgfqpoint{10.586884in}{9.528944in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{9.536943in}}%
\pgfpathlineto{\pgfqpoint{10.595872in}{9.538475in}}%
\pgfpathlineto{\pgfqpoint{10.596947in}{9.539341in}}%
\pgfpathlineto{\pgfqpoint{10.598657in}{9.541655in}}%
\pgfpathlineto{\pgfqpoint{10.599720in}{9.542289in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{9.544425in}}%
\pgfpathlineto{\pgfqpoint{10.602882in}{9.545476in}}%
\pgfpathlineto{\pgfqpoint{10.604553in}{9.547588in}}%
\pgfpathlineto{\pgfqpoint{10.606006in}{9.548618in}}%
\pgfpathlineto{\pgfqpoint{10.607862in}{9.550699in}}%
\pgfpathlineto{\pgfqpoint{10.662076in}{9.601356in}}%
\pgfpathlineto{\pgfqpoint{10.663401in}{9.602343in}}%
\pgfpathlineto{\pgfqpoint{10.664884in}{9.604298in}}%
\pgfpathlineto{\pgfqpoint{10.666521in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.667824in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.669604in}{9.607684in}}%
\pgfpathlineto{\pgfqpoint{10.671051in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{10.672650in}{9.610427in}}%
\pgfpathlineto{\pgfqpoint{10.674080in}{9.612249in}}%
\pgfpathlineto{\pgfqpoint{10.675660in}{9.612765in}}%
\pgfpathlineto{\pgfqpoint{10.676916in}{9.614623in}}%
\pgfpathlineto{\pgfqpoint{10.678634in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.679876in}{9.617126in}}%
\pgfpathlineto{\pgfqpoint{10.680650in}{9.617126in}}%
\pgfpathlineto{\pgfqpoint{10.681882in}{9.618985in}}%
\pgfpathlineto{\pgfqpoint{10.683720in}{9.619755in}}%
\pgfpathlineto{\pgfqpoint{10.685089in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.685695in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.686904in}{9.623077in}}%
\pgfpathlineto{\pgfqpoint{10.688556in}{9.624162in}}%
\pgfpathlineto{\pgfqpoint{10.689900in}{9.625587in}}%
\pgfpathlineto{\pgfqpoint{10.690643in}{9.625587in}}%
\pgfpathlineto{\pgfqpoint{10.691828in}{9.627250in}}%
\pgfpathlineto{\pgfqpoint{10.693596in}{9.628259in}}%
\pgfpathlineto{\pgfqpoint{10.694913in}{9.629924in}}%
\pgfpathlineto{\pgfqpoint{10.696514in}{9.630752in}}%
\pgfpathlineto{\pgfqpoint{10.697817in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.699544in}{9.633259in}}%
\pgfpathlineto{\pgfqpoint{10.700831in}{9.634880in}}%
\pgfpathlineto{\pgfqpoint{10.702537in}{9.635685in}}%
\pgfpathlineto{\pgfqpoint{10.703809in}{9.637333in}}%
\pgfpathlineto{\pgfqpoint{10.705636in}{9.638215in}}%
\pgfpathlineto{\pgfqpoint{10.706893in}{9.639709in}}%
\pgfpathlineto{\pgfqpoint{10.708697in}{9.640624in}}%
\pgfpathlineto{\pgfqpoint{10.710077in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.711859in}{9.642988in}}%
\pgfpathlineto{\pgfqpoint{10.713222in}{9.644863in}}%
\pgfpathlineto{\pgfqpoint{10.714982in}{9.645450in}}%
\pgfpathlineto{\pgfqpoint{10.716328in}{9.647132in}}%
\pgfpathlineto{\pgfqpoint{10.718201in}{9.647978in}}%
\pgfpathlineto{\pgfqpoint{10.719530in}{9.649402in}}%
\pgfpathlineto{\pgfqpoint{10.721511in}{9.650412in}}%
\pgfpathlineto{\pgfqpoint{10.722823in}{9.651975in}}%
\pgfpathlineto{\pgfqpoint{10.724908in}{9.652803in}}%
\pgfpathlineto{\pgfqpoint{10.726203in}{9.654449in}}%
\pgfpathlineto{\pgfqpoint{10.728261in}{9.655180in}}%
\pgfpathlineto{\pgfqpoint{10.729539in}{9.656979in}}%
\pgfpathlineto{\pgfqpoint{10.731823in}{9.657664in}}%
\pgfpathlineto{\pgfqpoint{10.733083in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{10.735460in}{9.660595in}}%
\pgfpathlineto{\pgfqpoint{10.736703in}{9.662025in}}%
\pgfpathlineto{\pgfqpoint{10.739046in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.740271in}{9.664325in}}%
\pgfpathlineto{\pgfqpoint{10.741734in}{9.665604in}}%
\pgfpathlineto{\pgfqpoint{10.743791in}{9.666002in}}%
\pgfpathlineto{\pgfqpoint{10.744994in}{9.667148in}}%
\pgfpathlineto{\pgfqpoint{10.746429in}{9.668241in}}%
\pgfpathlineto{\pgfqpoint{10.747738in}{9.669555in}}%
\pgfpathlineto{\pgfqpoint{10.750100in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.751391in}{9.672129in}}%
\pgfpathlineto{\pgfqpoint{10.753139in}{9.673087in}}%
\pgfpathlineto{\pgfqpoint{10.754876in}{9.673479in}}%
\pgfpathlineto{\pgfqpoint{10.756028in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.756257in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.757517in}{9.676431in}}%
\pgfpathlineto{\pgfqpoint{10.759791in}{9.677463in}}%
\pgfpathlineto{\pgfqpoint{10.761483in}{9.678803in}}%
\pgfpathlineto{\pgfqpoint{10.763276in}{9.679638in}}%
\pgfpathlineto{\pgfqpoint{10.764501in}{9.681084in}}%
\pgfpathlineto{\pgfqpoint{10.766604in}{9.681684in}}%
\pgfpathlineto{\pgfqpoint{10.767923in}{9.683892in}}%
\pgfpathlineto{\pgfqpoint{10.769997in}{9.684664in}}%
\pgfpathlineto{\pgfqpoint{10.771515in}{9.685867in}}%
\pgfpathlineto{\pgfqpoint{10.773132in}{9.686961in}}%
\pgfpathlineto{\pgfqpoint{10.774418in}{9.688187in}}%
\pgfpathlineto{\pgfqpoint{10.775909in}{9.689014in}}%
\pgfpathlineto{\pgfqpoint{10.777076in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.778342in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.779602in}{9.692371in}}%
\pgfpathlineto{\pgfqpoint{10.781272in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.782517in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.784682in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.785911in}{9.696485in}}%
\pgfpathlineto{\pgfqpoint{10.787744in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.788958in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.791769in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.792964in}{9.701201in}}%
\pgfpathlineto{\pgfqpoint{10.793064in}{9.701201in}}%
\pgfpathlineto{\pgfqpoint{10.794253in}{9.702979in}}%
\pgfpathlineto{\pgfqpoint{10.797202in}{9.704017in}}%
\pgfpathlineto{\pgfqpoint{10.798469in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.801274in}{9.706827in}}%
\pgfpathlineto{\pgfqpoint{10.802426in}{9.707724in}}%
\pgfpathlineto{\pgfqpoint{10.802617in}{9.707724in}}%
\pgfpathlineto{\pgfqpoint{10.803858in}{9.709388in}}%
\pgfpathlineto{\pgfqpoint{10.805472in}{9.709860in}}%
\pgfpathlineto{\pgfqpoint{10.806605in}{9.710568in}}%
\pgfpathlineto{\pgfqpoint{10.808014in}{9.711432in}}%
\pgfpathlineto{\pgfqpoint{10.809135in}{9.712370in}}%
\pgfpathlineto{\pgfqpoint{10.810809in}{9.713223in}}%
\pgfpathlineto{\pgfqpoint{10.812102in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.812471in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.813665in}{9.715199in}}%
\pgfpathlineto{\pgfqpoint{10.815309in}{9.715919in}}%
\pgfpathlineto{\pgfqpoint{10.816489in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.817032in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.818205in}{9.718202in}}%
\pgfpathlineto{\pgfqpoint{10.821425in}{9.719201in}}%
\pgfpathlineto{\pgfqpoint{10.822578in}{9.720188in}}%
\pgfpathlineto{\pgfqpoint{10.824780in}{9.721123in}}%
\pgfpathlineto{\pgfqpoint{10.825918in}{9.721879in}}%
\pgfpathlineto{\pgfqpoint{10.827745in}{9.722857in}}%
\pgfpathlineto{\pgfqpoint{10.828956in}{9.723840in}}%
\pgfpathlineto{\pgfqpoint{10.831275in}{9.724532in}}%
\pgfpathlineto{\pgfqpoint{10.832469in}{9.725660in}}%
\pgfpathlineto{\pgfqpoint{10.834334in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.835514in}{9.727453in}}%
\pgfpathlineto{\pgfqpoint{10.837191in}{9.728190in}}%
\pgfpathlineto{\pgfqpoint{10.838358in}{9.729016in}}%
\pgfpathlineto{\pgfqpoint{10.840676in}{9.730023in}}%
\pgfpathlineto{\pgfqpoint{10.841827in}{9.731020in}}%
\pgfpathlineto{\pgfqpoint{10.843951in}{9.731960in}}%
\pgfpathlineto{\pgfqpoint{10.845087in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.845492in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.846702in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.849901in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.851090in}{9.736326in}}%
\pgfpathlineto{\pgfqpoint{10.852825in}{9.737208in}}%
\pgfpathlineto{\pgfqpoint{10.854000in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{10.856181in}{9.738820in}}%
\pgfpathlineto{\pgfqpoint{10.857341in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.857573in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.858727in}{9.741126in}}%
\pgfpathlineto{\pgfqpoint{10.860791in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.861931in}{9.742684in}}%
\pgfpathlineto{\pgfqpoint{10.864195in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.865320in}{9.743934in}}%
\pgfpathlineto{\pgfqpoint{10.868443in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.869622in}{9.746400in}}%
\pgfpathlineto{\pgfqpoint{10.872402in}{9.747466in}}%
\pgfpathlineto{\pgfqpoint{10.873926in}{9.748464in}}%
\pgfpathlineto{\pgfqpoint{10.876230in}{9.749299in}}%
\pgfpathlineto{\pgfqpoint{10.877374in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{10.880353in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.881690in}{9.752538in}}%
\pgfpathlineto{\pgfqpoint{10.882600in}{9.752935in}}%
\pgfpathlineto{\pgfqpoint{10.883716in}{9.753843in}}%
\pgfpathlineto{\pgfqpoint{10.884411in}{9.753843in}}%
\pgfpathlineto{\pgfqpoint{10.885588in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.889088in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.890379in}{9.757045in}}%
\pgfpathlineto{\pgfqpoint{10.893211in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.894349in}{9.759402in}}%
\pgfpathlineto{\pgfqpoint{10.898125in}{9.760348in}}%
\pgfpathlineto{\pgfqpoint{10.899241in}{9.761234in}}%
\pgfpathlineto{\pgfqpoint{10.902947in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.904106in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{10.904940in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{10.906090in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.910200in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.911326in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{10.912199in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.772506in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.772506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.392466in}}%
\pgfpathlineto{\pgfqpoint{10.556916in}{9.393492in}}%
\pgfpathlineto{\pgfqpoint{10.559363in}{9.397990in}}%
\pgfpathlineto{\pgfqpoint{10.559850in}{9.397990in}}%
\pgfpathlineto{\pgfqpoint{10.562270in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.562751in}{9.402411in}}%
\pgfpathlineto{\pgfqpoint{10.565144in}{9.406756in}}%
\pgfpathlineto{\pgfqpoint{10.565619in}{9.406756in}}%
\pgfpathlineto{\pgfqpoint{10.568456in}{9.411839in}}%
\pgfpathlineto{\pgfqpoint{10.568925in}{9.411839in}}%
\pgfpathlineto{\pgfqpoint{10.571725in}{9.416822in}}%
\pgfpathlineto{\pgfqpoint{10.572189in}{9.416822in}}%
\pgfpathlineto{\pgfqpoint{10.574954in}{9.422172in}}%
\pgfpathlineto{\pgfqpoint{10.576780in}{9.423830in}}%
\pgfpathlineto{\pgfqpoint{10.578594in}{9.427670in}}%
\pgfpathlineto{\pgfqpoint{10.580843in}{9.430088in}}%
\pgfpathlineto{\pgfqpoint{10.583072in}{9.434533in}}%
\pgfpathlineto{\pgfqpoint{10.585722in}{9.437650in}}%
\pgfpathlineto{\pgfqpoint{10.587909in}{9.441923in}}%
\pgfpathlineto{\pgfqpoint{10.605169in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.605575in}{9.468428in}}%
\pgfpathlineto{\pgfqpoint{10.608002in}{9.472921in}}%
\pgfpathlineto{\pgfqpoint{10.622477in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.624371in}{9.494839in}}%
\pgfpathlineto{\pgfqpoint{10.626251in}{9.498417in}}%
\pgfpathlineto{\pgfqpoint{10.628490in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.628861in}{9.502418in}}%
\pgfpathlineto{\pgfqpoint{10.630709in}{9.505427in}}%
\pgfpathlineto{\pgfqpoint{10.633637in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.635812in}{9.513744in}}%
\pgfpathlineto{\pgfqpoint{10.636173in}{9.513744in}}%
\pgfpathlineto{\pgfqpoint{10.637968in}{9.516899in}}%
\pgfpathlineto{\pgfqpoint{10.638683in}{9.517541in}}%
\pgfpathlineto{\pgfqpoint{10.640815in}{9.521038in}}%
\pgfpathlineto{\pgfqpoint{10.643281in}{9.524493in}}%
\pgfpathlineto{\pgfqpoint{10.645375in}{9.528007in}}%
\pgfpathlineto{\pgfqpoint{10.646069in}{9.528944in}}%
\pgfpathlineto{\pgfqpoint{10.647107in}{9.530137in}}%
\pgfpathlineto{\pgfqpoint{10.649513in}{9.534239in}}%
\pgfpathlineto{\pgfqpoint{10.650196in}{9.534596in}}%
\pgfpathlineto{\pgfqpoint{10.652572in}{9.538075in}}%
\pgfpathlineto{\pgfqpoint{10.660556in}{9.549177in}}%
\pgfpathlineto{\pgfqpoint{10.662839in}{9.552352in}}%
\pgfpathlineto{\pgfqpoint{10.668615in}{9.560239in}}%
\pgfpathlineto{\pgfqpoint{10.673953in}{9.567276in}}%
\pgfpathlineto{\pgfqpoint{10.677042in}{9.571463in}}%
\pgfpathlineto{\pgfqpoint{10.679486in}{9.575186in}}%
\pgfpathlineto{\pgfqpoint{10.681605in}{9.578596in}}%
\pgfpathlineto{\pgfqpoint{10.682208in}{9.578596in}}%
\pgfpathlineto{\pgfqpoint{10.684006in}{9.581537in}}%
\pgfpathlineto{\pgfqpoint{10.686385in}{9.585188in}}%
\pgfpathlineto{\pgfqpoint{10.687271in}{9.586044in}}%
\pgfpathlineto{\pgfqpoint{10.689912in}{9.589510in}}%
\pgfpathlineto{\pgfqpoint{10.690203in}{9.589510in}}%
\pgfpathlineto{\pgfqpoint{10.691947in}{9.592278in}}%
\pgfpathlineto{\pgfqpoint{10.692814in}{9.593306in}}%
\pgfpathlineto{\pgfqpoint{10.694539in}{9.596143in}}%
\pgfpathlineto{\pgfqpoint{10.695683in}{9.596711in}}%
\pgfpathlineto{\pgfqpoint{10.697389in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.697673in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.699366in}{9.602343in}}%
\pgfpathlineto{\pgfqpoint{10.700488in}{9.603219in}}%
\pgfpathlineto{\pgfqpoint{10.702163in}{9.606143in}}%
\pgfpathlineto{\pgfqpoint{10.703273in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.705204in}{9.609613in}}%
\pgfpathlineto{\pgfqpoint{10.709024in}{9.614623in}}%
\pgfpathlineto{\pgfqpoint{10.710374in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.711985in}{9.618308in}}%
\pgfpathlineto{\pgfqpoint{10.713053in}{9.618985in}}%
\pgfpathlineto{\pgfqpoint{10.714912in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.715177in}{9.621379in}}%
\pgfpathlineto{\pgfqpoint{10.716758in}{9.624162in}}%
\pgfpathlineto{\pgfqpoint{10.717806in}{9.625027in}}%
\pgfpathlineto{\pgfqpoint{10.720409in}{9.628259in}}%
\pgfpathlineto{\pgfqpoint{10.721184in}{9.629093in}}%
\pgfpathlineto{\pgfqpoint{10.722985in}{9.631708in}}%
\pgfpathlineto{\pgfqpoint{10.724008in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.725789in}{9.634880in}}%
\pgfpathlineto{\pgfqpoint{10.726802in}{9.635685in}}%
\pgfpathlineto{\pgfqpoint{10.728563in}{9.638215in}}%
\pgfpathlineto{\pgfqpoint{10.729314in}{9.639082in}}%
\pgfpathlineto{\pgfqpoint{10.731555in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.732791in}{9.642988in}}%
\pgfpathlineto{\pgfqpoint{10.734512in}{9.645450in}}%
\pgfpathlineto{\pgfqpoint{10.735490in}{9.646250in}}%
\pgfpathlineto{\pgfqpoint{10.737193in}{9.648724in}}%
\pgfpathlineto{\pgfqpoint{10.738161in}{9.649402in}}%
\pgfpathlineto{\pgfqpoint{10.739846in}{9.651975in}}%
\pgfpathlineto{\pgfqpoint{10.740804in}{9.652803in}}%
\pgfpathlineto{\pgfqpoint{10.742471in}{9.655180in}}%
\pgfpathlineto{\pgfqpoint{10.743656in}{9.656116in}}%
\pgfpathlineto{\pgfqpoint{10.745305in}{9.658703in}}%
\pgfpathlineto{\pgfqpoint{10.746243in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{10.747875in}{9.662025in}}%
\pgfpathlineto{\pgfqpoint{10.749035in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.750650in}{9.665604in}}%
\pgfpathlineto{\pgfqpoint{10.751797in}{9.666002in}}%
\pgfpathlineto{\pgfqpoint{10.753395in}{9.668987in}}%
\pgfpathlineto{\pgfqpoint{10.754530in}{9.669555in}}%
\pgfpathlineto{\pgfqpoint{10.756335in}{9.672349in}}%
\pgfpathlineto{\pgfqpoint{10.757457in}{9.673376in}}%
\pgfpathlineto{\pgfqpoint{10.759020in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.760351in}{9.676431in}}%
\pgfpathlineto{\pgfqpoint{10.761896in}{9.677726in}}%
\pgfpathlineto{\pgfqpoint{10.763213in}{9.679638in}}%
\pgfpathlineto{\pgfqpoint{10.764305in}{9.680693in}}%
\pgfpathlineto{\pgfqpoint{10.767769in}{9.684664in}}%
\pgfpathlineto{\pgfqpoint{10.768842in}{9.685025in}}%
\pgfpathlineto{\pgfqpoint{10.770336in}{9.686961in}}%
\pgfpathlineto{\pgfqpoint{10.771186in}{9.687724in}}%
\pgfpathlineto{\pgfqpoint{10.773299in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.774349in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.775812in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.776644in}{9.692561in}}%
\pgfpathlineto{\pgfqpoint{10.778093in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.779329in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.780559in}{9.696485in}}%
\pgfpathlineto{\pgfqpoint{10.781579in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.783001in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.784616in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.786021in}{9.702463in}}%
\pgfpathlineto{\pgfqpoint{10.787419in}{9.703239in}}%
\pgfpathlineto{\pgfqpoint{10.789993in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.791565in}{9.706827in}}%
\pgfpathlineto{\pgfqpoint{10.793127in}{9.708967in}}%
\pgfpathlineto{\pgfqpoint{10.794486in}{9.709860in}}%
\pgfpathlineto{\pgfqpoint{10.796030in}{9.711432in}}%
\pgfpathlineto{\pgfqpoint{10.797182in}{9.712370in}}%
\pgfpathlineto{\pgfqpoint{10.798520in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.799091in}{9.713898in}}%
\pgfpathlineto{\pgfqpoint{10.800419in}{9.715919in}}%
\pgfpathlineto{\pgfqpoint{10.801927in}{9.716539in}}%
\pgfpathlineto{\pgfqpoint{10.803240in}{9.718202in}}%
\pgfpathlineto{\pgfqpoint{10.804547in}{9.719201in}}%
\pgfpathlineto{\pgfqpoint{10.805846in}{9.720996in}}%
\pgfpathlineto{\pgfqpoint{10.807323in}{9.721879in}}%
\pgfpathlineto{\pgfqpoint{10.808792in}{9.723840in}}%
\pgfpathlineto{\pgfqpoint{10.810616in}{9.725660in}}%
\pgfpathlineto{\pgfqpoint{10.811704in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.813147in}{9.728190in}}%
\pgfpathlineto{\pgfqpoint{10.814046in}{9.729016in}}%
\pgfpathlineto{\pgfqpoint{10.816721in}{9.731960in}}%
\pgfpathlineto{\pgfqpoint{10.818137in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{10.819369in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.820770in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.822163in}{9.737208in}}%
\pgfpathlineto{\pgfqpoint{10.823376in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{10.824755in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.825442in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.826640in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.827491in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.828679in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.830367in}{9.743811in}}%
\pgfpathlineto{\pgfqpoint{10.837662in}{9.749299in}}%
\pgfpathlineto{\pgfqpoint{10.838803in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{10.840425in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.843798in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.845863in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.847756in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.848383in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{10.849634in}{9.759402in}}%
\pgfpathlineto{\pgfqpoint{10.851653in}{9.761234in}}%
\pgfpathlineto{\pgfqpoint{10.853810in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.855186in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.857767in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.860023in}{9.774934in}}%
\pgfpathlineto{\pgfqpoint{10.861218in}{9.774934in}}%
\pgfpathlineto{\pgfqpoint{10.862555in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.863738in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.865063in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.866088in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.867255in}{9.780499in}}%
\pgfpathlineto{\pgfqpoint{10.867400in}{9.780499in}}%
\pgfpathlineto{\pgfqpoint{10.868706in}{9.782712in}}%
\pgfpathlineto{\pgfqpoint{10.871010in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{10.872155in}{9.785068in}}%
\pgfpathlineto{\pgfqpoint{10.873436in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.874570in}{9.787205in}}%
\pgfpathlineto{\pgfqpoint{10.875839in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.876963in}{9.789163in}}%
\pgfpathlineto{\pgfqpoint{10.877103in}{9.789163in}}%
\pgfpathlineto{\pgfqpoint{10.878360in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.879333in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.880579in}{9.792574in}}%
\pgfpathlineto{\pgfqpoint{10.882093in}{9.794508in}}%
\pgfpathlineto{\pgfqpoint{10.884008in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.885367in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.886179in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.887392in}{9.799049in}}%
\pgfpathlineto{\pgfqpoint{10.888733in}{9.800947in}}%
\pgfpathlineto{\pgfqpoint{10.890732in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.891923in}{9.803083in}}%
\pgfpathlineto{\pgfqpoint{10.893372in}{9.805291in}}%
\pgfpathlineto{\pgfqpoint{10.895204in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.896375in}{9.806922in}}%
\pgfpathlineto{\pgfqpoint{10.896505in}{9.806922in}}%
\pgfpathlineto{\pgfqpoint{10.897799in}{9.808888in}}%
\pgfpathlineto{\pgfqpoint{10.899728in}{9.809945in}}%
\pgfpathlineto{\pgfqpoint{10.901006in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.902023in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.903290in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.904172in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.905428in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{10.907425in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{10.908665in}{9.818217in}}%
\pgfpathlineto{\pgfqpoint{10.909775in}{9.818779in}}%
\pgfpathlineto{\pgfqpoint{10.911127in}{9.820639in}}%
\pgfpathlineto{\pgfqpoint{10.912836in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.914050in}{9.823121in}}%
\pgfpathlineto{\pgfqpoint{10.916220in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{10.917538in}{9.825829in}}%
\pgfpathlineto{\pgfqpoint{10.919205in}{9.826743in}}%
\pgfpathlineto{\pgfqpoint{10.920389in}{9.828416in}}%
\pgfpathlineto{\pgfqpoint{10.921214in}{9.828416in}}%
\pgfpathlineto{\pgfqpoint{10.922389in}{9.830154in}}%
\pgfpathlineto{\pgfqpoint{10.924490in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{10.925765in}{9.832356in}}%
\pgfpathlineto{\pgfqpoint{10.926458in}{9.832356in}}%
\pgfpathlineto{\pgfqpoint{10.927724in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{10.928755in}{9.835421in}}%
\pgfpathlineto{\pgfqpoint{10.930237in}{9.836217in}}%
\pgfpathlineto{\pgfqpoint{10.931823in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{10.932950in}{9.837829in}}%
\pgfpathlineto{\pgfqpoint{10.934072in}{9.838823in}}%
\pgfpathlineto{\pgfqpoint{10.935300in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.936079in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.937298in}{9.841942in}}%
\pgfpathlineto{\pgfqpoint{10.964133in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.964332in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.965522in}{9.862662in}}%
\pgfpathlineto{\pgfqpoint{10.967198in}{9.863672in}}%
\pgfpathlineto{\pgfqpoint{10.968669in}{9.864796in}}%
\pgfpathlineto{\pgfqpoint{10.969742in}{9.865444in}}%
\pgfpathlineto{\pgfqpoint{10.971004in}{9.866681in}}%
\pgfpathlineto{\pgfqpoint{10.972933in}{9.867717in}}%
\pgfpathlineto{\pgfqpoint{10.974275in}{9.869485in}}%
\pgfpathlineto{\pgfqpoint{10.975991in}{9.870516in}}%
\pgfpathlineto{\pgfqpoint{10.977411in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{10.980135in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{10.981347in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.981626in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.982831in}{9.874157in}}%
\pgfpathlineto{\pgfqpoint{10.984581in}{9.875197in}}%
\pgfpathlineto{\pgfqpoint{10.985772in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{10.986137in}{9.876588in}}%
\pgfpathlineto{\pgfqpoint{10.987321in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{10.987593in}{9.877555in}}%
\pgfpathlineto{\pgfqpoint{10.988770in}{9.878736in}}%
\pgfpathlineto{\pgfqpoint{10.990570in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{10.991734in}{9.881070in}}%
\pgfpathlineto{\pgfqpoint{10.993336in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{10.994486in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{10.994839in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{10.995983in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{10.996334in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{10.997472in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{10.999038in}{9.886621in}}%
\pgfpathlineto{\pgfqpoint{11.000250in}{9.888005in}}%
\pgfpathlineto{\pgfqpoint{11.001885in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.003083in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.003851in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.005040in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.007821in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.008992in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.009325in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.011069in}{9.897332in}}%
\pgfpathlineto{\pgfqpoint{11.012225in}{9.898408in}}%
\pgfpathlineto{\pgfqpoint{11.012554in}{9.898408in}}%
\pgfpathlineto{\pgfqpoint{11.013703in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.014521in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.015824in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.018731in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.019933in}{9.904708in}}%
\pgfpathlineto{\pgfqpoint{11.023268in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.024449in}{9.907428in}}%
\pgfpathlineto{\pgfqpoint{11.025076in}{9.907836in}}%
\pgfpathlineto{\pgfqpoint{11.026248in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.028113in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.029348in}{9.911262in}}%
\pgfpathlineto{\pgfqpoint{11.030424in}{9.911563in}}%
\pgfpathlineto{\pgfqpoint{11.031572in}{9.913174in}}%
\pgfpathlineto{\pgfqpoint{11.033474in}{9.914245in}}%
\pgfpathlineto{\pgfqpoint{11.034608in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.035737in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.036862in}{9.917083in}}%
\pgfpathlineto{\pgfqpoint{11.039095in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.040279in}{9.919300in}}%
\pgfpathlineto{\pgfqpoint{11.040942in}{9.920399in}}%
\pgfpathlineto{\pgfqpoint{11.042190in}{9.920570in}}%
\pgfpathlineto{\pgfqpoint{11.042775in}{9.920839in}}%
\pgfpathlineto{\pgfqpoint{11.043942in}{9.921860in}}%
\pgfpathlineto{\pgfqpoint{11.045826in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.046979in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.048555in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.049696in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.050547in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.051679in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.052172in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.053297in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.054695in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.055809in}{9.929524in}}%
\pgfpathlineto{\pgfqpoint{11.058914in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.060077in}{9.932030in}}%
\pgfpathlineto{\pgfqpoint{11.062861in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.064074in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.066282in}{9.934853in}}%
\pgfpathlineto{\pgfqpoint{11.067412in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.069065in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.070183in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.071558in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.072730in}{9.938325in}}%
\pgfpathlineto{\pgfqpoint{11.074284in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.075444in}{9.939725in}}%
\pgfpathlineto{\pgfqpoint{11.077046in}{9.939897in}}%
\pgfpathlineto{\pgfqpoint{11.078193in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.080157in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.081290in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.082731in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.945844in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.945844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.493864in}}%
\pgfpathlineto{\pgfqpoint{10.737198in}{9.494839in}}%
\pgfpathlineto{\pgfqpoint{10.739660in}{9.499628in}}%
\pgfpathlineto{\pgfqpoint{10.742583in}{9.503774in}}%
\pgfpathlineto{\pgfqpoint{10.745473in}{9.508943in}}%
\pgfpathlineto{\pgfqpoint{10.746429in}{9.509928in}}%
\pgfpathlineto{\pgfqpoint{10.749276in}{9.515016in}}%
\pgfpathlineto{\pgfqpoint{10.751156in}{9.517541in}}%
\pgfpathlineto{\pgfqpoint{10.753951in}{9.522561in}}%
\pgfpathlineto{\pgfqpoint{10.755337in}{9.524493in}}%
\pgfpathlineto{\pgfqpoint{10.759904in}{9.532513in}}%
\pgfpathlineto{\pgfqpoint{10.762605in}{9.536943in}}%
\pgfpathlineto{\pgfqpoint{10.766604in}{9.544252in}}%
\pgfpathlineto{\pgfqpoint{10.768361in}{9.547200in}}%
\pgfpathlineto{\pgfqpoint{10.773561in}{9.555928in}}%
\pgfpathlineto{\pgfqpoint{10.797690in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.798080in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.800793in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.801178in}{9.604844in}}%
\pgfpathlineto{\pgfqpoint{10.803858in}{9.610109in}}%
\pgfpathlineto{\pgfqpoint{10.804239in}{9.610109in}}%
\pgfpathlineto{\pgfqpoint{10.806887in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.807263in}{9.615371in}}%
\pgfpathlineto{\pgfqpoint{10.809508in}{9.619755in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{9.620690in}}%
\pgfpathlineto{\pgfqpoint{10.817574in}{9.632321in}}%
\pgfpathlineto{\pgfqpoint{10.818295in}{9.633259in}}%
\pgfpathlineto{\pgfqpoint{10.821869in}{9.639082in}}%
\pgfpathlineto{\pgfqpoint{10.822578in}{9.639709in}}%
\pgfpathlineto{\pgfqpoint{10.825043in}{9.643866in}}%
\pgfpathlineto{\pgfqpoint{10.825743in}{9.644863in}}%
\pgfpathlineto{\pgfqpoint{10.839354in}{9.665960in}}%
\pgfpathlineto{\pgfqpoint{10.840346in}{9.667148in}}%
\pgfpathlineto{\pgfqpoint{10.842318in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.842646in}{9.670345in}}%
\pgfpathlineto{\pgfqpoint{10.844925in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.845249in}{9.674572in}}%
\pgfpathlineto{\pgfqpoint{10.847184in}{9.677726in}}%
\pgfpathlineto{\pgfqpoint{10.847826in}{9.678803in}}%
\pgfpathlineto{\pgfqpoint{10.849424in}{9.681084in}}%
\pgfpathlineto{\pgfqpoint{10.855093in}{9.689723in}}%
\pgfpathlineto{\pgfqpoint{10.856026in}{9.690809in}}%
\pgfpathlineto{\pgfqpoint{10.858497in}{9.694597in}}%
\pgfpathlineto{\pgfqpoint{10.859417in}{9.695442in}}%
\pgfpathlineto{\pgfqpoint{10.861855in}{9.699400in}}%
\pgfpathlineto{\pgfqpoint{10.863066in}{9.700230in}}%
\pgfpathlineto{\pgfqpoint{10.865170in}{9.703632in}}%
\pgfpathlineto{\pgfqpoint{10.881970in}{9.726482in}}%
\pgfpathlineto{\pgfqpoint{10.883925in}{9.729374in}}%
\pgfpathlineto{\pgfqpoint{10.887241in}{9.734410in}}%
\pgfpathlineto{\pgfqpoint{10.888337in}{9.735472in}}%
\pgfpathlineto{\pgfqpoint{10.890515in}{9.738820in}}%
\pgfpathlineto{\pgfqpoint{10.891327in}{9.739703in}}%
\pgfpathlineto{\pgfqpoint{10.892943in}{9.742684in}}%
\pgfpathlineto{\pgfqpoint{10.894015in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{10.895614in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.895879in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{10.897203in}{9.747466in}}%
\pgfpathlineto{\pgfqpoint{10.898257in}{9.748464in}}%
\pgfpathlineto{\pgfqpoint{10.900613in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{10.901653in}{9.752538in}}%
\pgfpathlineto{\pgfqpoint{10.903205in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{10.904234in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{10.906790in}{9.759730in}}%
\pgfpathlineto{\pgfqpoint{10.907552in}{9.760348in}}%
\pgfpathlineto{\pgfqpoint{10.909068in}{9.762266in}}%
\pgfpathlineto{\pgfqpoint{10.909320in}{9.762292in}}%
\pgfpathlineto{\pgfqpoint{10.910826in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{10.911826in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{10.915538in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.915784in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{10.917252in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.917496in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{10.918955in}{9.781654in}}%
\pgfpathlineto{\pgfqpoint{10.919923in}{9.782712in}}%
\pgfpathlineto{\pgfqpoint{10.921848in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.922327in}{9.785808in}}%
\pgfpathlineto{\pgfqpoint{10.923758in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.923996in}{9.787924in}}%
\pgfpathlineto{\pgfqpoint{10.925418in}{9.790396in}}%
\pgfpathlineto{\pgfqpoint{10.926362in}{9.791207in}}%
\pgfpathlineto{\pgfqpoint{10.927771in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{10.928005in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{10.929405in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.929638in}{9.795411in}}%
\pgfpathlineto{\pgfqpoint{10.931029in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.931260in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{10.932642in}{9.799811in}}%
\pgfpathlineto{\pgfqpoint{10.932872in}{9.799811in}}%
\pgfpathlineto{\pgfqpoint{10.934245in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.934474in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{10.935839in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{10.936065in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{10.937422in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.937647in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{10.938995in}{9.808131in}}%
\pgfpathlineto{\pgfqpoint{10.940113in}{9.808888in}}%
\pgfpathlineto{\pgfqpoint{10.941671in}{9.811045in}}%
\pgfpathlineto{\pgfqpoint{10.942556in}{9.811808in}}%
\pgfpathlineto{\pgfqpoint{10.943879in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.944098in}{9.813645in}}%
\pgfpathlineto{\pgfqpoint{10.945413in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{10.946503in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{10.947805in}{9.818550in}}%
\pgfpathlineto{\pgfqpoint{10.948885in}{9.819449in}}%
\pgfpathlineto{\pgfqpoint{10.950176in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.950390in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{10.951673in}{9.823121in}}%
\pgfpathlineto{\pgfqpoint{10.952736in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{10.954640in}{9.826743in}}%
\pgfpathlineto{\pgfqpoint{10.955692in}{9.827837in}}%
\pgfpathlineto{\pgfqpoint{10.957574in}{9.830154in}}%
\pgfpathlineto{\pgfqpoint{10.958613in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{10.960268in}{9.833994in}}%
\pgfpathlineto{\pgfqpoint{10.961297in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{10.962526in}{9.836217in}}%
\pgfpathlineto{\pgfqpoint{10.963342in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{10.964966in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{10.965976in}{9.840040in}}%
\pgfpathlineto{\pgfqpoint{10.967182in}{9.842062in}}%
\pgfpathlineto{\pgfqpoint{10.967984in}{9.842470in}}%
\pgfpathlineto{\pgfqpoint{10.969380in}{9.844803in}}%
\pgfpathlineto{\pgfqpoint{10.970571in}{9.846025in}}%
\pgfpathlineto{\pgfqpoint{10.972149in}{9.848273in}}%
\pgfpathlineto{\pgfqpoint{10.973131in}{9.849337in}}%
\pgfpathlineto{\pgfqpoint{10.978369in}{9.856315in}}%
\pgfpathlineto{\pgfqpoint{10.979136in}{9.856968in}}%
\pgfpathlineto{\pgfqpoint{10.981043in}{9.860055in}}%
\pgfpathlineto{\pgfqpoint{10.982370in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{10.983878in}{9.863625in}}%
\pgfpathlineto{\pgfqpoint{10.984815in}{9.864466in}}%
\pgfpathlineto{\pgfqpoint{10.989085in}{9.870003in}}%
\pgfpathlineto{\pgfqpoint{10.990920in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{10.992378in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.992741in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{10.994008in}{9.875197in}}%
\pgfpathlineto{\pgfqpoint{10.995628in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{10.997060in}{9.878736in}}%
\pgfpathlineto{\pgfqpoint{10.998661in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.000075in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.001482in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.002881in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{11.004446in}{9.886621in}}%
\pgfpathlineto{\pgfqpoint{11.006001in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.006517in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.008060in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.010780in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.012129in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.013136in}{9.897332in}}%
\pgfpathlineto{\pgfqpoint{11.014473in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.015471in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.016960in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.018441in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.019914in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.021540in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.022833in}{9.907836in}}%
\pgfpathlineto{\pgfqpoint{11.024280in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.025241in}{9.910763in}}%
\pgfpathlineto{\pgfqpoint{11.026992in}{9.912785in}}%
\pgfpathlineto{\pgfqpoint{11.028258in}{9.913619in}}%
\pgfpathlineto{\pgfqpoint{11.029675in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.030459in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.031708in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.032950in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{11.034804in}{9.920570in}}%
\pgfpathlineto{\pgfqpoint{11.035418in}{9.920839in}}%
\pgfpathlineto{\pgfqpoint{11.036796in}{9.922649in}}%
\pgfpathlineto{\pgfqpoint{11.038470in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.039378in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.040584in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.040735in}{9.925866in}}%
\pgfpathlineto{\pgfqpoint{11.042084in}{9.928116in}}%
\pgfpathlineto{\pgfqpoint{11.045500in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.045943in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.047118in}{9.932030in}}%
\pgfpathlineto{\pgfqpoint{11.048142in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.049453in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.051479in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.052629in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.052773in}{9.936974in}}%
\pgfpathlineto{\pgfqpoint{11.054060in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.055341in}{9.939897in}}%
\pgfpathlineto{\pgfqpoint{11.056897in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.058023in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.058164in}{9.942385in}}%
\pgfpathlineto{\pgfqpoint{11.059564in}{9.950555in}}%
\pgfpathlineto{\pgfqpoint{11.062479in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.063718in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.063856in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.065088in}{9.955001in}}%
\pgfpathlineto{\pgfqpoint{11.067129in}{9.956049in}}%
\pgfpathlineto{\pgfqpoint{11.068346in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.068481in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.069692in}{9.958872in}}%
\pgfpathlineto{\pgfqpoint{11.070896in}{9.959994in}}%
\pgfpathlineto{\pgfqpoint{11.072228in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.073553in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.074740in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.074871in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.076052in}{9.964650in}}%
\pgfpathlineto{\pgfqpoint{11.076836in}{9.964816in}}%
\pgfpathlineto{\pgfqpoint{11.078007in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.079044in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.080206in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.080463in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.081618in}{9.969201in}}%
\pgfpathlineto{\pgfqpoint{11.082513in}{9.970280in}}%
\pgfpathlineto{\pgfqpoint{11.083785in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.085052in}{9.971690in}}%
\pgfpathlineto{\pgfqpoint{11.089435in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.091168in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.092398in}{9.977437in}}%
\pgfpathlineto{\pgfqpoint{11.094111in}{9.978413in}}%
\pgfpathlineto{\pgfqpoint{11.095327in}{9.979026in}}%
\pgfpathlineto{\pgfqpoint{11.097020in}{9.979944in}}%
\pgfpathlineto{\pgfqpoint{11.098223in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.098462in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.099658in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.101204in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.102505in}{9.985455in}}%
\pgfpathlineto{\pgfqpoint{11.104502in}{9.986030in}}%
\pgfpathlineto{\pgfqpoint{11.105670in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.105903in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.107180in}{9.989130in}}%
\pgfpathlineto{\pgfqpoint{11.108797in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.110517in}{9.992052in}}%
\pgfpathlineto{\pgfqpoint{11.111658in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.113020in}{9.994369in}}%
\pgfpathlineto{\pgfqpoint{11.113585in}{9.995142in}}%
\pgfpathlineto{\pgfqpoint{11.114937in}{9.996342in}}%
\pgfpathlineto{\pgfqpoint{11.116170in}{9.996759in}}%
\pgfpathlineto{\pgfqpoint{11.117396in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.118728in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.119943in}{10.001481in}}%
\pgfpathlineto{\pgfqpoint{11.121699in}{10.003416in}}%
\pgfpathlineto{\pgfqpoint{11.123009in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.125608in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.126897in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.128287in}{10.009561in}}%
\pgfpathlineto{\pgfqpoint{11.129563in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.130833in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.132831in}{10.014872in}}%
\pgfpathlineto{\pgfqpoint{11.133563in}{10.015203in}}%
\pgfpathlineto{\pgfqpoint{11.134813in}{10.017167in}}%
\pgfpathlineto{\pgfqpoint{11.136367in}{10.017655in}}%
\pgfpathlineto{\pgfqpoint{11.137603in}{10.019647in}}%
\pgfpathlineto{\pgfqpoint{11.139038in}{10.020881in}}%
\pgfpathlineto{\pgfqpoint{11.140160in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.141378in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.142893in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.144098in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.144898in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.146193in}{10.028875in}}%
\pgfpathlineto{\pgfqpoint{11.147976in}{10.029544in}}%
\pgfpathlineto{\pgfqpoint{11.149255in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.150529in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.151796in}{10.034470in}}%
\pgfpathlineto{\pgfqpoint{11.153540in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.154792in}{10.037603in}}%
\pgfpathlineto{\pgfqpoint{11.156611in}{10.038318in}}%
\pgfpathlineto{\pgfqpoint{11.157943in}{10.040182in}}%
\pgfpathlineto{\pgfqpoint{11.159739in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.163016in}{10.044406in}}%
\pgfpathlineto{\pgfqpoint{11.172063in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.173228in}{10.054280in}}%
\pgfpathlineto{\pgfqpoint{11.175187in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.176337in}{10.056672in}}%
\pgfpathlineto{\pgfqpoint{11.176513in}{10.056672in}}%
\pgfpathlineto{\pgfqpoint{11.177746in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{11.179757in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.180974in}{10.061442in}}%
\pgfpathlineto{\pgfqpoint{11.182271in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.183561in}{10.064205in}}%
\pgfpathlineto{\pgfqpoint{11.185698in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.187225in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.187648in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.188828in}{10.068775in}}%
\pgfpathlineto{\pgfqpoint{11.189918in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.191087in}{10.070267in}}%
\pgfpathlineto{\pgfqpoint{11.192417in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.193410in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.194563in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.195465in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.196610in}{10.075247in}}%
\pgfpathlineto{\pgfqpoint{11.197992in}{10.077261in}}%
\pgfpathlineto{\pgfqpoint{11.199609in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.200975in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.201695in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.202812in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.203606in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.204872in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.206525in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.207776in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.209255in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.210416in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.210879in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.212110in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.213487in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.214705in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.216672in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.217875in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.218549in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.219743in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.221302in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.222483in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.223072in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.224318in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.225995in}{10.104302in}}%
\pgfpathlineto{\pgfqpoint{11.227227in}{10.106707in}}%
\pgfpathlineto{\pgfqpoint{11.228597in}{10.107129in}}%
\pgfpathlineto{\pgfqpoint{11.229745in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.230888in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.232097in}{10.110984in}}%
\pgfpathlineto{\pgfqpoint{11.233512in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.234778in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.236109in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.237293in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.239232in}{10.116317in}}%
\pgfpathlineto{\pgfqpoint{11.240401in}{10.117565in}}%
\pgfpathlineto{\pgfqpoint{11.241634in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.242861in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.244691in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.245836in}{10.121722in}}%
\pgfpathlineto{\pgfqpoint{11.248843in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.249969in}{10.124503in}}%
\pgfpathlineto{\pgfqpoint{11.251289in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.252470in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.253646in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.254817in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.256434in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.257592in}{10.130095in}}%
\pgfpathlineto{\pgfqpoint{11.258744in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.260273in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.261477in}{10.133027in}}%
\pgfpathlineto{\pgfqpoint{11.262675in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.263742in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.264868in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.265179in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.137038in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.137038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.574330in}}%
\pgfpathlineto{\pgfqpoint{10.920743in}{9.599390in}}%
\pgfpathlineto{\pgfqpoint{10.924490in}{9.606748in}}%
\pgfpathlineto{\pgfqpoint{10.943306in}{9.642222in}}%
\pgfpathlineto{\pgfqpoint{10.953880in}{9.662806in}}%
\pgfpathlineto{\pgfqpoint{10.957990in}{9.671458in}}%
\pgfpathlineto{\pgfqpoint{10.970325in}{9.696228in}}%
\pgfpathlineto{\pgfqpoint{10.971101in}{9.697458in}}%
\pgfpathlineto{\pgfqpoint{10.975325in}{9.706075in}}%
\pgfpathlineto{\pgfqpoint{10.977600in}{9.709567in}}%
\pgfpathlineto{\pgfqpoint{10.981719in}{9.717852in}}%
\pgfpathlineto{\pgfqpoint{10.983938in}{9.721123in}}%
\pgfpathlineto{\pgfqpoint{10.994751in}{9.741126in}}%
\pgfpathlineto{\pgfqpoint{10.995104in}{9.741222in}}%
\pgfpathlineto{\pgfqpoint{10.996860in}{9.743934in}}%
\pgfpathlineto{\pgfqpoint{11.003083in}{9.755075in}}%
\pgfpathlineto{\pgfqpoint{11.004106in}{9.756176in}}%
\pgfpathlineto{\pgfqpoint{11.007485in}{9.762041in}}%
\pgfpathlineto{\pgfqpoint{11.008490in}{9.763525in}}%
\pgfpathlineto{\pgfqpoint{11.013785in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{11.014113in}{9.779303in}}%
\pgfpathlineto{\pgfqpoint{11.016392in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{11.016716in}{9.783670in}}%
\pgfpathlineto{\pgfqpoint{11.018651in}{9.787205in}}%
\pgfpathlineto{\pgfqpoint{11.022478in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{11.022794in}{9.793271in}}%
\pgfpathlineto{\pgfqpoint{11.024998in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{11.025624in}{9.797599in}}%
\pgfpathlineto{\pgfqpoint{11.027182in}{9.800947in}}%
\pgfpathlineto{\pgfqpoint{11.028113in}{9.801588in}}%
\pgfpathlineto{\pgfqpoint{11.029963in}{9.805291in}}%
\pgfpathlineto{\pgfqpoint{11.030884in}{9.805607in}}%
\pgfpathlineto{\pgfqpoint{11.033019in}{9.809945in}}%
\pgfpathlineto{\pgfqpoint{11.033928in}{9.811045in}}%
\pgfpathlineto{\pgfqpoint{11.036936in}{9.815994in}}%
\pgfpathlineto{\pgfqpoint{11.037832in}{9.816657in}}%
\pgfpathlineto{\pgfqpoint{11.039910in}{9.820639in}}%
\pgfpathlineto{\pgfqpoint{11.040795in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{11.042556in}{9.824227in}}%
\pgfpathlineto{\pgfqpoint{11.046619in}{9.831169in}}%
\pgfpathlineto{\pgfqpoint{11.047481in}{9.832007in}}%
\pgfpathlineto{\pgfqpoint{11.050335in}{9.836668in}}%
\pgfpathlineto{\pgfqpoint{11.052032in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{11.058708in}{9.851140in}}%
\pgfpathlineto{\pgfqpoint{11.060623in}{9.854410in}}%
\pgfpathlineto{\pgfqpoint{11.072600in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.072860in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.074413in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{11.074929in}{9.876132in}}%
\pgfpathlineto{\pgfqpoint{11.076726in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.077237in}{9.879794in}}%
\pgfpathlineto{\pgfqpoint{11.079018in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.079525in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.081039in}{9.885702in}}%
\pgfpathlineto{\pgfqpoint{11.083043in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.083542in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.085279in}{9.893078in}}%
\pgfpathlineto{\pgfqpoint{11.086759in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.088231in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.088475in}{9.897274in}}%
\pgfpathlineto{\pgfqpoint{11.089937in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.090422in}{9.900031in}}%
\pgfpathlineto{\pgfqpoint{11.092354in}{9.902972in}}%
\pgfpathlineto{\pgfqpoint{11.093315in}{9.903873in}}%
\pgfpathlineto{\pgfqpoint{11.094749in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.095463in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.096885in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.098299in}{9.909893in}}%
\pgfpathlineto{\pgfqpoint{11.100173in}{9.912785in}}%
\pgfpathlineto{\pgfqpoint{11.102496in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.102958in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.104339in}{9.917830in}}%
\pgfpathlineto{\pgfqpoint{11.105255in}{9.918927in}}%
\pgfpathlineto{\pgfqpoint{11.108889in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.110686in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.112026in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.112693in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.114244in}{9.929524in}}%
\pgfpathlineto{\pgfqpoint{11.116223in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.117534in}{9.933058in}}%
\pgfpathlineto{\pgfqpoint{11.118405in}{9.933691in}}%
\pgfpathlineto{\pgfqpoint{11.120137in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.120783in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.122285in}{9.938325in}}%
\pgfpathlineto{\pgfqpoint{11.122713in}{9.938966in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.125051in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.127369in}{9.950555in}}%
\pgfpathlineto{\pgfqpoint{11.129041in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.130495in}{9.954907in}}%
\pgfpathlineto{\pgfqpoint{11.131529in}{9.955473in}}%
\pgfpathlineto{\pgfqpoint{11.134197in}{9.959994in}}%
\pgfpathlineto{\pgfqpoint{11.135012in}{9.960673in}}%
\pgfpathlineto{\pgfqpoint{11.137443in}{9.964650in}}%
\pgfpathlineto{\pgfqpoint{11.138047in}{9.964816in}}%
\pgfpathlineto{\pgfqpoint{11.139650in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.140050in}{9.968042in}}%
\pgfpathlineto{\pgfqpoint{11.141443in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.142433in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.143813in}{9.974026in}}%
\pgfpathlineto{\pgfqpoint{11.144598in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.153837in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.154026in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.155532in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.157030in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.158333in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.159445in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.161104in}{9.996342in}}%
\pgfpathlineto{\pgfqpoint{11.162387in}{9.996759in}}%
\pgfpathlineto{\pgfqpoint{11.163845in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.164752in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.166016in}{10.001829in}}%
\pgfpathlineto{\pgfqpoint{11.167095in}{10.002535in}}%
\pgfpathlineto{\pgfqpoint{11.168348in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.168527in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.169773in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.170836in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.172246in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.173124in}{10.009561in}}%
\pgfpathlineto{\pgfqpoint{11.174522in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.175392in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.182585in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.182922in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.184268in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.185105in}{10.023817in}}%
\pgfpathlineto{\pgfqpoint{11.186439in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.186771in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.188262in}{10.028875in}}%
\pgfpathlineto{\pgfqpoint{11.189251in}{10.029544in}}%
\pgfpathlineto{\pgfqpoint{11.190563in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.191380in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.192682in}{10.034470in}}%
\pgfpathlineto{\pgfqpoint{11.193816in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.195266in}{10.037603in}}%
\pgfpathlineto{\pgfqpoint{11.196228in}{10.038318in}}%
\pgfpathlineto{\pgfqpoint{11.197664in}{10.040182in}}%
\pgfpathlineto{\pgfqpoint{11.198617in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.202082in}{10.045193in}}%
\pgfpathlineto{\pgfqpoint{11.203486in}{10.047433in}}%
\pgfpathlineto{\pgfqpoint{11.204572in}{10.048469in}}%
\pgfpathlineto{\pgfqpoint{11.205962in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.206116in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.207498in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.207957in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.209329in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.210391in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.211750in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.212202in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.213551in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.213999in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.215339in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.216672in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{11.217998in}{10.064907in}}%
\pgfpathlineto{\pgfqpoint{11.220629in}{10.068079in}}%
\pgfpathlineto{\pgfqpoint{11.221790in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.223090in}{10.070895in}}%
\pgfpathlineto{\pgfqpoint{11.224955in}{10.073303in}}%
\pgfpathlineto{\pgfqpoint{11.225954in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.227233in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.227516in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.228787in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.229911in}{10.078972in}}%
\pgfpathlineto{\pgfqpoint{11.231310in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.232145in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.233531in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.234360in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.235597in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.236555in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.237782in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.237918in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.239273in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.240083in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.241427in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.242897in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.244093in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.244491in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.245812in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.247519in}{10.101179in}}%
\pgfpathlineto{\pgfqpoint{11.248564in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.249864in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{10.104302in}}%
\pgfpathlineto{\pgfqpoint{11.252572in}{10.106707in}}%
\pgfpathlineto{\pgfqpoint{11.253597in}{10.107129in}}%
\pgfpathlineto{\pgfqpoint{11.254871in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.255633in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.256897in}{10.110984in}}%
\pgfpathlineto{\pgfqpoint{11.258030in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.259408in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.260281in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.261522in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.263004in}{10.116317in}}%
\pgfpathlineto{\pgfqpoint{11.264233in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.265089in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.266308in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.267642in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.268848in}{10.122401in}}%
\pgfpathlineto{\pgfqpoint{11.270886in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.272077in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.272789in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.273972in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.274561in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.275735in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.276554in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.277719in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.279341in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.280609in}{10.133617in}}%
\pgfpathlineto{\pgfqpoint{11.281755in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.283466in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.283693in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.284939in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.286740in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.288083in}{10.149027in}}%
\pgfpathlineto{\pgfqpoint{11.289197in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.290416in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.290969in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.292180in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.293822in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.295128in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.295453in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.296643in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.297828in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.297935in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.299220in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.300712in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.301877in}{10.163578in}}%
\pgfpathlineto{\pgfqpoint{11.302089in}{10.163578in}}%
\pgfpathlineto{\pgfqpoint{11.303248in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.303983in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.305134in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.305343in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.306591in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.308555in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.309788in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.311117in}{10.174955in}}%
\pgfpathlineto{\pgfqpoint{11.312946in}{10.175843in}}%
\pgfpathlineto{\pgfqpoint{11.314359in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.316764in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.317958in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.319245in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.320427in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{11.321409in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{11.322581in}{10.189193in}}%
\pgfpathlineto{\pgfqpoint{11.323651in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.324910in}{10.192679in}}%
\pgfpathlineto{\pgfqpoint{11.326066in}{10.192986in}}%
\pgfpathlineto{\pgfqpoint{11.327313in}{10.194788in}}%
\pgfpathlineto{\pgfqpoint{11.327982in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{11.329220in}{10.197193in}}%
\pgfpathlineto{\pgfqpoint{11.330451in}{10.197915in}}%
\pgfpathlineto{\pgfqpoint{11.331771in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.334018in}{10.202232in}}%
\pgfpathlineto{\pgfqpoint{11.335690in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.336890in}{10.205320in}}%
\pgfpathlineto{\pgfqpoint{11.338177in}{10.208801in}}%
\pgfpathlineto{\pgfqpoint{11.340277in}{10.208942in}}%
\pgfpathlineto{\pgfqpoint{11.341547in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.343440in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.344695in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{11.345587in}{10.216775in}}%
\pgfpathlineto{\pgfqpoint{11.348333in}{10.219830in}}%
\pgfpathlineto{\pgfqpoint{11.349651in}{10.221335in}}%
\pgfpathlineto{\pgfqpoint{11.351050in}{10.221770in}}%
\pgfpathlineto{\pgfqpoint{11.352354in}{10.225169in}}%
\pgfpathlineto{\pgfqpoint{11.353651in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.354771in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.355028in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.356227in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.356824in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.358014in}{10.231166in}}%
\pgfpathlineto{\pgfqpoint{11.359030in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.360210in}{10.232753in}}%
\pgfpathlineto{\pgfqpoint{11.361217in}{10.233132in}}%
\pgfpathlineto{\pgfqpoint{11.362471in}{10.235881in}}%
\pgfpathlineto{\pgfqpoint{11.364298in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.365454in}{10.237861in}}%
\pgfpathlineto{\pgfqpoint{11.366440in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{11.367750in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.370672in}{10.240458in}}%
\pgfpathlineto{\pgfqpoint{11.371960in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.373801in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.374994in}{10.244111in}}%
\pgfpathlineto{\pgfqpoint{11.377599in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.378775in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{11.380178in}{10.247480in}}%
\pgfpathlineto{\pgfqpoint{11.381883in}{10.248378in}}%
\pgfpathlineto{\pgfqpoint{11.383500in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.384648in}{10.249943in}}%
\pgfpathlineto{\pgfqpoint{11.386779in}{10.250697in}}%
\pgfpathlineto{\pgfqpoint{11.387913in}{10.252631in}}%
\pgfpathlineto{\pgfqpoint{11.391731in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.392843in}{10.256168in}}%
\pgfpathlineto{\pgfqpoint{11.394024in}{10.256168in}}%
\pgfpathlineto{\pgfqpoint{11.395199in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.396151in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.397316in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{11.398405in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{11.399560in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.400639in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.401784in}{10.262447in}}%
\pgfpathlineto{\pgfqpoint{11.403989in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.405472in}{10.264726in}}%
\pgfpathlineto{\pgfqpoint{11.408412in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.409592in}{10.267445in}}%
\pgfpathlineto{\pgfqpoint{11.411731in}{10.268480in}}%
\pgfpathlineto{\pgfqpoint{11.412896in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.414056in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.415211in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.416428in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.417639in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.419778in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.420973in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.423084in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.424199in}{10.277017in}}%
\pgfpathlineto{\pgfqpoint{11.426478in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.427642in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{11.429058in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.430211in}{10.280229in}}%
\pgfpathlineto{\pgfqpoint{11.431994in}{10.280599in}}%
\pgfpathlineto{\pgfqpoint{11.433133in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.434393in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.435585in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.436210in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.284780in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.284780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.659640in}}%
\pgfpathlineto{\pgfqpoint{11.099180in}{9.681684in}}%
\pgfpathlineto{\pgfqpoint{11.107180in}{9.698532in}}%
\pgfpathlineto{\pgfqpoint{11.124203in}{9.732596in}}%
\pgfpathlineto{\pgfqpoint{11.126790in}{9.737815in}}%
\pgfpathlineto{\pgfqpoint{11.133145in}{9.750820in}}%
\pgfpathlineto{\pgfqpoint{11.133980in}{9.751868in}}%
\pgfpathlineto{\pgfqpoint{11.136883in}{9.757769in}}%
\pgfpathlineto{\pgfqpoint{11.139752in}{9.764730in}}%
\pgfpathlineto{\pgfqpoint{11.140566in}{9.765767in}}%
\pgfpathlineto{\pgfqpoint{11.140973in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{11.142590in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{11.142993in}{9.777258in}}%
\pgfpathlineto{\pgfqpoint{11.149354in}{9.792574in}}%
\pgfpathlineto{\pgfqpoint{11.154022in}{9.803083in}}%
\pgfpathlineto{\pgfqpoint{11.162364in}{9.821269in}}%
\pgfpathlineto{\pgfqpoint{11.165331in}{9.827837in}}%
\pgfpathlineto{\pgfqpoint{11.168629in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{11.171164in}{9.839614in}}%
\pgfpathlineto{\pgfqpoint{11.172602in}{9.842470in}}%
\pgfpathlineto{\pgfqpoint{11.175807in}{9.849337in}}%
\pgfpathlineto{\pgfqpoint{11.177218in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.184846in}{9.867518in}}%
\pgfpathlineto{\pgfqpoint{11.185528in}{9.868360in}}%
\pgfpathlineto{\pgfqpoint{11.187563in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.188575in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.190587in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.190921in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.192914in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.193905in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.195875in}{9.887552in}}%
\pgfpathlineto{\pgfqpoint{11.197830in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.199770in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.200092in}{9.895862in}}%
\pgfpathlineto{\pgfqpoint{11.202334in}{9.900818in}}%
\pgfpathlineto{\pgfqpoint{11.202653in}{9.900818in}}%
\pgfpathlineto{\pgfqpoint{11.204872in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.205503in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.207073in}{9.908851in}}%
\pgfpathlineto{\pgfqpoint{11.209565in}{9.913619in}}%
\pgfpathlineto{\pgfqpoint{11.215690in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.215993in}{9.923661in}}%
\pgfpathlineto{\pgfqpoint{11.217500in}{9.927002in}}%
\pgfpathlineto{\pgfqpoint{11.219296in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.219892in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.221376in}{9.933691in}}%
\pgfpathlineto{\pgfqpoint{11.225486in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.226068in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.229530in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.229817in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.231529in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.232097in}{9.957128in}}%
\pgfpathlineto{\pgfqpoint{11.233794in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.234357in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.236039in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.236597in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.238264in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.238817in}{9.970602in}}%
\pgfpathlineto{\pgfqpoint{11.240470in}{9.974895in}}%
\pgfpathlineto{\pgfqpoint{11.241019in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.242385in}{9.979026in}}%
\pgfpathlineto{\pgfqpoint{11.243201in}{9.979944in}}%
\pgfpathlineto{\pgfqpoint{11.244556in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.244826in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.246708in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.246976in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.248577in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.248843in}{9.990357in}}%
\pgfpathlineto{\pgfqpoint{11.250432in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.253059in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.253842in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.255400in}{10.002535in}}%
\pgfpathlineto{\pgfqpoint{11.257720in}{10.007101in}}%
\pgfpathlineto{\pgfqpoint{11.258488in}{10.008114in}}%
\pgfpathlineto{\pgfqpoint{11.260273in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.261034in}{10.012769in}}%
\pgfpathlineto{\pgfqpoint{11.263303in}{10.016130in}}%
\pgfpathlineto{\pgfqpoint{11.265304in}{10.020044in}}%
\pgfpathlineto{\pgfqpoint{11.265801in}{10.020881in}}%
\pgfpathlineto{\pgfqpoint{11.281468in}{10.044837in}}%
\pgfpathlineto{\pgfqpoint{11.283331in}{10.047433in}}%
\pgfpathlineto{\pgfqpoint{11.285181in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.285411in}{10.050462in}}%
\pgfpathlineto{\pgfqpoint{11.286788in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.287017in}{10.052749in}}%
\pgfpathlineto{\pgfqpoint{11.288386in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.289068in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.290425in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.290651in}{10.057807in}}%
\pgfpathlineto{\pgfqpoint{11.292000in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.292224in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.293788in}{10.062101in}}%
\pgfpathlineto{\pgfqpoint{11.294678in}{10.063079in}}%
\pgfpathlineto{\pgfqpoint{11.296227in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.296888in}{10.065554in}}%
\pgfpathlineto{\pgfqpoint{11.298423in}{10.068079in}}%
\pgfpathlineto{\pgfqpoint{11.299514in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.301034in}{10.071364in}}%
\pgfpathlineto{\pgfqpoint{11.302114in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.303405in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.303619in}{10.073488in}}%
\pgfpathlineto{\pgfqpoint{11.304902in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.305328in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.306602in}{10.078144in}}%
\pgfpathlineto{\pgfqpoint{11.307869in}{10.078972in}}%
\pgfpathlineto{\pgfqpoint{11.309340in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.310386in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.311842in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.312878in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.314320in}{10.086755in}}%
\pgfpathlineto{\pgfqpoint{11.315346in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.316571in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.316774in}{10.088573in}}%
\pgfpathlineto{\pgfqpoint{11.318195in}{10.091423in}}%
\pgfpathlineto{\pgfqpoint{11.319809in}{10.093165in}}%
\pgfpathlineto{\pgfqpoint{11.320612in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.322211in}{10.096338in}}%
\pgfpathlineto{\pgfqpoint{11.323403in}{10.097133in}}%
\pgfpathlineto{\pgfqpoint{11.324788in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.325772in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.327143in}{10.101892in}}%
\pgfpathlineto{\pgfqpoint{11.328507in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.332365in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.332748in}{10.108613in}}%
\pgfpathlineto{\pgfqpoint{11.334082in}{10.111934in}}%
\pgfpathlineto{\pgfqpoint{11.334842in}{10.112442in}}%
\pgfpathlineto{\pgfqpoint{11.336919in}{10.115530in}}%
\pgfpathlineto{\pgfqpoint{11.338792in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.338979in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.340467in}{10.120412in}}%
\pgfpathlineto{\pgfqpoint{11.341946in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.342498in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.343966in}{10.126229in}}%
\pgfpathlineto{\pgfqpoint{11.344697in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.346152in}{10.130095in}}%
\pgfpathlineto{\pgfqpoint{11.347057in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.348678in}{10.133617in}}%
\pgfpathlineto{\pgfqpoint{11.349395in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.351890in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.352951in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.354536in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.356110in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.357328in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.358367in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.359918in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.361801in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.363162in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.364009in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.365526in}{10.165072in}}%
\pgfpathlineto{\pgfqpoint{11.366867in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.368035in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.368201in}{10.166886in}}%
\pgfpathlineto{\pgfqpoint{11.369528in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.371177in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.372489in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.374119in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{11.375901in}{10.175843in}}%
\pgfpathlineto{\pgfqpoint{11.377509in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.380379in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.381645in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.383688in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.384937in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{11.386644in}{10.187017in}}%
\pgfpathlineto{\pgfqpoint{11.387879in}{10.188875in}}%
\pgfpathlineto{\pgfqpoint{11.389414in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.389872in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.391091in}{10.192679in}}%
\pgfpathlineto{\pgfqpoint{11.393060in}{10.192986in}}%
\pgfpathlineto{\pgfqpoint{11.394414in}{10.194788in}}%
\pgfpathlineto{\pgfqpoint{11.395463in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{11.396804in}{10.197193in}}%
\pgfpathlineto{\pgfqpoint{11.398434in}{10.197915in}}%
\pgfpathlineto{\pgfqpoint{11.399613in}{10.199828in}}%
\pgfpathlineto{\pgfqpoint{11.399907in}{10.199828in}}%
\pgfpathlineto{\pgfqpoint{11.401079in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.402537in}{10.202232in}}%
\pgfpathlineto{\pgfqpoint{11.404564in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.405858in}{10.205320in}}%
\pgfpathlineto{\pgfqpoint{11.407003in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.407146in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.408285in}{10.208801in}}%
\pgfpathlineto{\pgfqpoint{11.409561in}{10.208942in}}%
\pgfpathlineto{\pgfqpoint{11.410971in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.412932in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.414185in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{11.415155in}{10.216775in}}%
\pgfpathlineto{\pgfqpoint{11.416810in}{10.217390in}}%
\pgfpathlineto{\pgfqpoint{11.418181in}{10.220429in}}%
\pgfpathlineto{\pgfqpoint{11.420087in}{10.221453in}}%
\pgfpathlineto{\pgfqpoint{11.422921in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.423189in}{10.225399in}}%
\pgfpathlineto{\pgfqpoint{11.424392in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.424526in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.425723in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.426253in}{10.229006in}}%
\pgfpathlineto{\pgfqpoint{11.427574in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.428888in}{10.232543in}}%
\pgfpathlineto{\pgfqpoint{11.433435in}{10.237861in}}%
\pgfpathlineto{\pgfqpoint{11.434206in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{11.435742in}{10.240077in}}%
\pgfpathlineto{\pgfqpoint{11.436887in}{10.240458in}}%
\pgfpathlineto{\pgfqpoint{11.438281in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.438533in}{10.242902in}}%
\pgfpathlineto{\pgfqpoint{11.439792in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.440294in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.441669in}{10.247624in}}%
\pgfpathlineto{\pgfqpoint{11.445627in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.446363in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.447583in}{10.257322in}}%
\pgfpathlineto{\pgfqpoint{11.448435in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.449766in}{10.260552in}}%
\pgfpathlineto{\pgfqpoint{11.450610in}{10.260644in}}%
\pgfpathlineto{\pgfqpoint{11.451931in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.452768in}{10.263787in}}%
\pgfpathlineto{\pgfqpoint{11.454077in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.454196in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.455380in}{10.267445in}}%
\pgfpathlineto{\pgfqpoint{11.456676in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.456793in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.458082in}{10.272303in}}%
\pgfpathlineto{\pgfqpoint{11.459365in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.460641in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.460757in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.462026in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.462830in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{11.464203in}{10.280599in}}%
\pgfpathlineto{\pgfqpoint{11.464659in}{10.281593in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{10.284780in}}%
\pgfpathlineto{\pgfqpoint{11.467828in}{10.288309in}}%
\pgfpathlineto{\pgfqpoint{11.468615in}{10.288641in}}%
\pgfpathlineto{\pgfqpoint{11.470069in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{11.472620in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.473282in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.474490in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.475147in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.476347in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.476564in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.477757in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.477973in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.479160in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.479697in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{11.480982in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.481942in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.483110in}{10.310032in}}%
\pgfpathlineto{\pgfqpoint{11.485850in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.486269in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.487522in}{10.316515in}}%
\pgfpathlineto{\pgfqpoint{11.488872in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.490112in}{10.319927in}}%
\pgfpathlineto{\pgfqpoint{11.491140in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.492471in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.494100in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.495315in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.497226in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.498427in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.499124in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.500414in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.501501in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.502681in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{11.504148in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.505025in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.506189in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.506672in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.507925in}{10.346483in}}%
\pgfpathlineto{\pgfqpoint{11.509075in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.510221in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.510602in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.511835in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.512213in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.513345in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.513815in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.515033in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.515407in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.516617in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.516988in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.518191in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.518560in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.519756in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.520123in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.521311in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.521767in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.523038in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.524483in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.525651in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.525741in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.526993in}{10.375585in}}%
\pgfpathlineto{\pgfqpoint{11.528149in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.529389in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.530535in}{10.380492in}}%
\pgfpathlineto{\pgfqpoint{11.549757in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.551302in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.552515in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.553401in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.554524in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.555563in}{10.409936in}}%
\pgfpathlineto{\pgfqpoint{11.557706in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.558259in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.559440in}{10.413823in}}%
\pgfpathlineto{\pgfqpoint{11.560693in}{10.415933in}}%
\pgfpathlineto{\pgfqpoint{11.562406in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.563645in}{10.418480in}}%
\pgfpathlineto{\pgfqpoint{11.565415in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.566563in}{10.420833in}}%
\pgfpathlineto{\pgfqpoint{11.566792in}{10.420833in}}%
\pgfpathlineto{\pgfqpoint{11.567934in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.568086in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.569222in}{10.423488in}}%
\pgfpathlineto{\pgfqpoint{11.570804in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.571928in}{10.426086in}}%
\pgfpathlineto{\pgfqpoint{11.573567in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.574753in}{10.428594in}}%
\pgfpathlineto{\pgfqpoint{11.576521in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.577767in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.578860in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.580022in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.580311in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.581466in}{10.434436in}}%
\pgfpathlineto{\pgfqpoint{11.581970in}{10.435041in}}%
\pgfpathlineto{\pgfqpoint{11.583117in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{11.584473in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.585610in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.586246in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.587375in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.588078in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.589198in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.591077in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.592254in}{10.443170in}}%
\pgfpathlineto{\pgfqpoint{11.594453in}{10.444210in}}%
\pgfpathlineto{\pgfqpoint{11.595614in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.597041in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.598190in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{11.602271in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.603397in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.449195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.742768in}}%
\pgfpathlineto{\pgfqpoint{11.271125in}{9.766863in}}%
\pgfpathlineto{\pgfqpoint{11.272552in}{9.776105in}}%
\pgfpathlineto{\pgfqpoint{11.290858in}{9.817760in}}%
\pgfpathlineto{\pgfqpoint{11.299113in}{9.834501in}}%
\pgfpathlineto{\pgfqpoint{11.302932in}{9.842062in}}%
\pgfpathlineto{\pgfqpoint{11.304611in}{9.844870in}}%
\pgfpathlineto{\pgfqpoint{11.308349in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.318454in}{9.869863in}}%
\pgfpathlineto{\pgfqpoint{11.320427in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.323554in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.323942in}{9.877365in}}%
\pgfpathlineto{\pgfqpoint{11.326258in}{9.882021in}}%
\pgfpathlineto{\pgfqpoint{11.327026in}{9.883059in}}%
\pgfpathlineto{\pgfqpoint{11.329315in}{9.888005in}}%
\pgfpathlineto{\pgfqpoint{11.330073in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.332334in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.332709in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.334576in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.334948in}{9.899565in}}%
\pgfpathlineto{\pgfqpoint{11.337535in}{9.905174in}}%
\pgfpathlineto{\pgfqpoint{11.338269in}{9.905399in}}%
\pgfpathlineto{\pgfqpoint{11.340459in}{9.911563in}}%
\pgfpathlineto{\pgfqpoint{11.343710in}{9.919300in}}%
\pgfpathlineto{\pgfqpoint{11.345141in}{9.921860in}}%
\pgfpathlineto{\pgfqpoint{11.348685in}{9.929779in}}%
\pgfpathlineto{\pgfqpoint{11.349037in}{9.930071in}}%
\pgfpathlineto{\pgfqpoint{11.351137in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.351485in}{9.935575in}}%
\pgfpathlineto{\pgfqpoint{11.357675in}{9.956049in}}%
\pgfpathlineto{\pgfqpoint{11.364711in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.365042in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.367014in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{11.369297in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.369621in}{9.987001in}}%
\pgfpathlineto{\pgfqpoint{11.372201in}{9.993374in}}%
\pgfpathlineto{\pgfqpoint{11.372842in}{9.994369in}}%
\pgfpathlineto{\pgfqpoint{11.375073in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.375390in}{9.999238in}}%
\pgfpathlineto{\pgfqpoint{11.377285in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.377599in}{10.003816in}}%
\pgfpathlineto{\pgfqpoint{11.379789in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.382269in}{10.013062in}}%
\pgfpathlineto{\pgfqpoint{11.383806in}{10.016130in}}%
\pgfpathlineto{\pgfqpoint{11.386551in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.386854in}{10.021637in}}%
\pgfpathlineto{\pgfqpoint{11.389267in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.389567in}{10.026353in}}%
\pgfpathlineto{\pgfqpoint{11.391656in}{10.030546in}}%
\pgfpathlineto{\pgfqpoint{11.392843in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.394612in}{10.035156in}}%
\pgfpathlineto{\pgfqpoint{11.396661in}{10.038980in}}%
\pgfpathlineto{\pgfqpoint{11.396953in}{10.038980in}}%
\pgfpathlineto{\pgfqpoint{11.398694in}{10.042416in}}%
\pgfpathlineto{\pgfqpoint{11.399560in}{10.043447in}}%
\pgfpathlineto{\pgfqpoint{11.402141in}{10.048421in}}%
\pgfpathlineto{\pgfqpoint{11.403280in}{10.049398in}}%
\pgfpathlineto{\pgfqpoint{11.405542in}{10.054022in}}%
\pgfpathlineto{\pgfqpoint{11.406946in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.408621in}{10.058952in}}%
\pgfpathlineto{\pgfqpoint{11.409454in}{10.059849in}}%
\pgfpathlineto{\pgfqpoint{11.411662in}{10.064205in}}%
\pgfpathlineto{\pgfqpoint{11.412759in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.415211in}{10.068978in}}%
\pgfpathlineto{\pgfqpoint{11.416832in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.417101in}{10.072107in}}%
\pgfpathlineto{\pgfqpoint{11.418710in}{10.075247in}}%
\pgfpathlineto{\pgfqpoint{11.419511in}{10.075838in}}%
\pgfpathlineto{\pgfqpoint{11.421370in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.421899in}{10.080131in}}%
\pgfpathlineto{\pgfqpoint{11.423740in}{10.084015in}}%
\pgfpathlineto{\pgfqpoint{11.424526in}{10.084765in}}%
\pgfpathlineto{\pgfqpoint{11.426348in}{10.087853in}}%
\pgfpathlineto{\pgfqpoint{11.429699in}{10.094027in}}%
\pgfpathlineto{\pgfqpoint{11.430977in}{10.094751in}}%
\pgfpathlineto{\pgfqpoint{11.432754in}{10.099026in}}%
\pgfpathlineto{\pgfqpoint{11.433764in}{10.099467in}}%
\pgfpathlineto{\pgfqpoint{11.435272in}{10.103024in}}%
\pgfpathlineto{\pgfqpoint{11.436022in}{10.103957in}}%
\pgfpathlineto{\pgfqpoint{11.451763in}{10.126725in}}%
\pgfpathlineto{\pgfqpoint{11.452935in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.453168in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.454566in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.455030in}{10.131353in}}%
\pgfpathlineto{\pgfqpoint{11.456648in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.456878in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.459853in}{10.145588in}}%
\pgfpathlineto{\pgfqpoint{11.462343in}{10.149544in}}%
\pgfpathlineto{\pgfqpoint{11.463915in}{10.150258in}}%
\pgfpathlineto{\pgfqpoint{11.465032in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.466145in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.467914in}{10.157840in}}%
\pgfpathlineto{\pgfqpoint{11.469233in}{10.158486in}}%
\pgfpathlineto{\pgfqpoint{11.470763in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.472718in}{10.165072in}}%
\pgfpathlineto{\pgfqpoint{11.476368in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.476581in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.477857in}{10.173907in}}%
\pgfpathlineto{\pgfqpoint{11.478492in}{10.174955in}}%
\pgfpathlineto{\pgfqpoint{11.480807in}{10.179717in}}%
\pgfpathlineto{\pgfqpoint{11.481853in}{10.180636in}}%
\pgfpathlineto{\pgfqpoint{11.483309in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.483517in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.485170in}{10.188875in}}%
\pgfpathlineto{\pgfqpoint{11.488851in}{10.196576in}}%
\pgfpathlineto{\pgfqpoint{11.491477in}{10.201292in}}%
\pgfpathlineto{\pgfqpoint{11.492279in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.493678in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.494275in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.495662in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.496057in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.497435in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.497827in}{10.214995in}}%
\pgfpathlineto{\pgfqpoint{11.500363in}{10.220429in}}%
\pgfpathlineto{\pgfqpoint{11.501331in}{10.221453in}}%
\pgfpathlineto{\pgfqpoint{11.503832in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.505359in}{10.231166in}}%
\pgfpathlineto{\pgfqpoint{11.505929in}{10.231500in}}%
\pgfpathlineto{\pgfqpoint{11.507821in}{10.235881in}}%
\pgfpathlineto{\pgfqpoint{11.508573in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.510072in}{10.239055in}}%
\pgfpathlineto{\pgfqpoint{11.512859in}{10.244111in}}%
\pgfpathlineto{\pgfqpoint{11.513781in}{10.245085in}}%
\pgfpathlineto{\pgfqpoint{11.515250in}{10.248378in}}%
\pgfpathlineto{\pgfqpoint{11.515798in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.517618in}{10.253002in}}%
\pgfpathlineto{\pgfqpoint{11.522824in}{10.262447in}}%
\pgfpathlineto{\pgfqpoint{11.523534in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.528447in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.529834in}{10.273130in}}%
\pgfpathlineto{\pgfqpoint{11.531385in}{10.277017in}}%
\pgfpathlineto{\pgfqpoint{11.532414in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{11.535137in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.535307in}{10.281743in}}%
\pgfpathlineto{\pgfqpoint{11.536993in}{10.286680in}}%
\pgfpathlineto{\pgfqpoint{11.538501in}{10.288641in}}%
\pgfpathlineto{\pgfqpoint{11.540000in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{11.541326in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{11.542644in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.543137in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.544446in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.544935in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.546721in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.547690in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.548976in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.549297in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{11.550734in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.551370in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.552638in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.553427in}{10.310429in}}%
\pgfpathlineto{\pgfqpoint{11.554684in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.555311in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.556715in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.557491in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.558883in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.559345in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.560727in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.561949in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.563166in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.564376in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.565581in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.566031in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.567377in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.567973in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.569161in}{10.338056in}}%
\pgfpathlineto{\pgfqpoint{11.570049in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.571374in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.572546in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.573858in}{10.346483in}}%
\pgfpathlineto{\pgfqpoint{11.574729in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.575886in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.576175in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.577468in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.577755in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.578898in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.579326in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.580604in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.580887in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.582157in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.582579in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.583840in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.584260in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.585513in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.586068in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.587313in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.587864in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.589100in}{10.368223in}}%
\pgfpathlineto{\pgfqpoint{11.589237in}{10.368223in}}%
\pgfpathlineto{\pgfqpoint{11.590466in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.591011in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.592231in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.592367in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.593581in}{10.374670in}}%
\pgfpathlineto{\pgfqpoint{11.594253in}{10.375585in}}%
\pgfpathlineto{\pgfqpoint{11.595859in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.596392in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.597720in}{10.380605in}}%
\pgfpathlineto{\pgfqpoint{11.599304in}{10.381616in}}%
\pgfpathlineto{\pgfqpoint{11.600617in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.601401in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.602703in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.603352in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.604644in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.605416in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.606698in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.607336in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.608481in}{10.394420in}}%
\pgfpathlineto{\pgfqpoint{11.609368in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.610630in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.611385in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.612762in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.613385in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.614627in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.616233in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.617462in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.617829in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.619050in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.620387in}{10.411512in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.622798in}{10.414713in}}%
\pgfpathlineto{\pgfqpoint{11.623398in}{10.414713in}}%
\pgfpathlineto{\pgfqpoint{11.624711in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.626255in}{10.419572in}}%
\pgfpathlineto{\pgfqpoint{11.626965in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.628260in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.628847in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.630133in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.630832in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.632108in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.632916in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.634182in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.635898in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.637035in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.637149in}{10.431590in}}%
\pgfpathlineto{\pgfqpoint{11.638394in}{10.434436in}}%
\pgfpathlineto{\pgfqpoint{11.639745in}{10.435041in}}%
\pgfpathlineto{\pgfqpoint{11.640977in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{11.642092in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.643313in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.643756in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{11.644969in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.645628in}{10.439301in}}%
\pgfpathlineto{\pgfqpoint{11.646832in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.648682in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.649872in}{10.443170in}}%
\pgfpathlineto{\pgfqpoint{11.652129in}{10.444210in}}%
\pgfpathlineto{\pgfqpoint{11.653302in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.654683in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.655845in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{11.658780in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.659924in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.662915in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.664040in}{10.462659in}}%
\pgfpathlineto{\pgfqpoint{11.665262in}{10.462659in}}%
\pgfpathlineto{\pgfqpoint{11.666479in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.666883in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.668091in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{11.670292in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{11.671485in}{10.468457in}}%
\pgfpathlineto{\pgfqpoint{11.673460in}{10.469137in}}%
\pgfpathlineto{\pgfqpoint{11.674931in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{11.678332in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.679487in}{10.474658in}}%
\pgfpathlineto{\pgfqpoint{11.680733in}{10.474977in}}%
\pgfpathlineto{\pgfqpoint{11.681878in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.682449in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.683586in}{10.478255in}}%
\pgfpathlineto{\pgfqpoint{11.685376in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.686780in}{10.481384in}}%
\pgfpathlineto{\pgfqpoint{11.688084in}{10.481904in}}%
\pgfpathlineto{\pgfqpoint{11.689381in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{11.691039in}{10.484189in}}%
\pgfpathlineto{\pgfqpoint{11.692230in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.692413in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.693597in}{10.487086in}}%
\pgfpathlineto{\pgfqpoint{11.693961in}{10.487086in}}%
\pgfpathlineto{\pgfqpoint{11.695138in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.695860in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.697118in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.698102in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.699350in}{10.493310in}}%
\pgfpathlineto{\pgfqpoint{11.701209in}{10.494191in}}%
\pgfpathlineto{\pgfqpoint{11.702441in}{10.496913in}}%
\pgfpathlineto{\pgfqpoint{11.704279in}{10.497801in}}%
\pgfpathlineto{\pgfqpoint{11.705496in}{10.500472in}}%
\pgfpathlineto{\pgfqpoint{11.706362in}{10.500472in}}%
\pgfpathlineto{\pgfqpoint{11.707570in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.708429in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.709627in}{10.505179in}}%
\pgfpathlineto{\pgfqpoint{11.710564in}{10.505235in}}%
\pgfpathlineto{\pgfqpoint{11.711752in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.712259in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.713523in}{10.510077in}}%
\pgfpathlineto{\pgfqpoint{11.715199in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{11.716449in}{10.513296in}}%
\pgfpathlineto{\pgfqpoint{11.718271in}{10.513899in}}%
\pgfpathlineto{\pgfqpoint{11.719423in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.720161in}{10.516271in}}%
\pgfpathlineto{\pgfqpoint{11.721387in}{10.517479in}}%
\pgfpathlineto{\pgfqpoint{11.722607in}{10.518802in}}%
\pgfpathlineto{\pgfqpoint{11.723417in}{10.519520in}}%
\pgfpathlineto{\pgfqpoint{11.724707in}{10.521337in}}%
\pgfpathlineto{\pgfqpoint{11.726870in}{10.522419in}}%
\pgfpathlineto{\pgfqpoint{11.727985in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.728064in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.729252in}{10.525289in}}%
\pgfpathlineto{\pgfqpoint{11.730592in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.731769in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.732160in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.733329in}{10.529482in}}%
\pgfpathlineto{\pgfqpoint{11.734028in}{10.529545in}}%
\pgfpathlineto{\pgfqpoint{11.735266in}{10.531921in}}%
\pgfpathlineto{\pgfqpoint{11.736345in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.737495in}{10.533946in}}%
\pgfpathlineto{\pgfqpoint{11.738106in}{10.534483in}}%
\pgfpathlineto{\pgfqpoint{11.739249in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.739401in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.740537in}{10.537678in}}%
\pgfpathlineto{\pgfqpoint{11.740689in}{10.537678in}}%
\pgfpathlineto{\pgfqpoint{11.741895in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.742871in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.744216in}{10.542925in}}%
\pgfpathlineto{\pgfqpoint{11.745257in}{10.543837in}}%
\pgfpathlineto{\pgfqpoint{11.746515in}{10.546283in}}%
\pgfpathlineto{\pgfqpoint{11.747768in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{11.748941in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.749453in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.750618in}{10.550694in}}%
\pgfpathlineto{\pgfqpoint{11.752067in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.752573in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.753724in}{10.554697in}}%
\pgfpathlineto{\pgfqpoint{11.754513in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{11.755655in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.755869in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.757005in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{11.758066in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.759263in}{10.562189in}}%
\pgfpathlineto{\pgfqpoint{11.760804in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.762058in}{10.564960in}}%
\pgfpathlineto{\pgfqpoint{11.762891in}{10.565780in}}%
\pgfpathlineto{\pgfqpoint{11.764134in}{10.567922in}}%
\pgfpathlineto{\pgfqpoint{11.765235in}{10.568690in}}%
\pgfpathlineto{\pgfqpoint{11.766399in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.766603in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.767761in}{10.571452in}}%
\pgfpathlineto{\pgfqpoint{11.768778in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{11.769926in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{11.771672in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{11.772940in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.773273in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.774996in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.780807in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.781966in}{10.599863in}}%
\pgfpathlineto{\pgfqpoint{11.784524in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.785666in}{10.601352in}}%
\pgfpathlineto{\pgfqpoint{11.787245in}{10.602259in}}%
\pgfpathlineto{\pgfqpoint{11.788438in}{10.603033in}}%
\pgfpathlineto{\pgfqpoint{11.789376in}{10.603875in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.604560in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.604560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.799049in}}%
\pgfpathlineto{\pgfqpoint{11.444150in}{9.803821in}}%
\pgfpathlineto{\pgfqpoint{11.454314in}{9.830619in}}%
\pgfpathlineto{\pgfqpoint{11.462715in}{9.852179in}}%
\pgfpathlineto{\pgfqpoint{11.466362in}{9.860864in}}%
\pgfpathlineto{\pgfqpoint{11.471292in}{9.871715in}}%
\pgfpathlineto{\pgfqpoint{11.472178in}{9.872752in}}%
\pgfpathlineto{\pgfqpoint{11.476999in}{9.884566in}}%
\pgfpathlineto{\pgfqpoint{11.494607in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.495012in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.497427in}{9.934380in}}%
\pgfpathlineto{\pgfqpoint{11.497827in}{9.934411in}}%
\pgfpathlineto{\pgfqpoint{11.509553in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.509935in}{9.965866in}}%
\pgfpathlineto{\pgfqpoint{11.512213in}{9.972752in}}%
\pgfpathlineto{\pgfqpoint{11.516338in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.516710in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.519664in}{9.989959in}}%
\pgfpathlineto{\pgfqpoint{11.520763in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.524393in}{10.001005in}}%
\pgfpathlineto{\pgfqpoint{11.563104in}{10.091987in}}%
\pgfpathlineto{\pgfqpoint{11.565875in}{10.098272in}}%
\pgfpathlineto{\pgfqpoint{11.572823in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.573121in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.575196in}{10.117609in}}%
\pgfpathlineto{\pgfqpoint{11.577255in}{10.122401in}}%
\pgfpathlineto{\pgfqpoint{11.578423in}{10.124960in}}%
\pgfpathlineto{\pgfqpoint{11.580745in}{10.130434in}}%
\pgfpathlineto{\pgfqpoint{11.583332in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.584758in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{11.588708in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.588988in}{10.156327in}}%
\pgfpathlineto{\pgfqpoint{11.590939in}{10.161562in}}%
\pgfpathlineto{\pgfqpoint{11.591493in}{10.162410in}}%
\pgfpathlineto{\pgfqpoint{11.595068in}{10.170172in}}%
\pgfpathlineto{\pgfqpoint{11.595614in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{11.597244in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{11.598325in}{10.176900in}}%
\pgfpathlineto{\pgfqpoint{11.600473in}{10.183788in}}%
\pgfpathlineto{\pgfqpoint{11.601273in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{11.603132in}{10.189193in}}%
\pgfpathlineto{\pgfqpoint{11.603925in}{10.191610in}}%
\pgfpathlineto{\pgfqpoint{11.606288in}{10.196576in}}%
\pgfpathlineto{\pgfqpoint{11.610949in}{10.204988in}}%
\pgfpathlineto{\pgfqpoint{11.611973in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.613502in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.614010in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.615526in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.616030in}{10.214995in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{10.221114in}}%
\pgfpathlineto{\pgfqpoint{11.620765in}{10.223279in}}%
\pgfpathlineto{\pgfqpoint{11.622487in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.622732in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{11.624441in}{10.230525in}}%
\pgfpathlineto{\pgfqpoint{11.627826in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.628066in}{10.236497in}}%
\pgfpathlineto{\pgfqpoint{11.629740in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.634697in}{10.248918in}}%
\pgfpathlineto{\pgfqpoint{11.636792in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.637024in}{10.253417in}}%
\pgfpathlineto{\pgfqpoint{11.638410in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.640017in}{10.262031in}}%
\pgfpathlineto{\pgfqpoint{11.644555in}{10.272303in}}%
\pgfpathlineto{\pgfqpoint{11.647240in}{10.278331in}}%
\pgfpathlineto{\pgfqpoint{11.647685in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.650995in}{10.288309in}}%
\pgfpathlineto{\pgfqpoint{11.653396in}{10.293761in}}%
\pgfpathlineto{\pgfqpoint{11.655128in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{11.655774in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{11.657704in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.657917in}{10.302090in}}%
\pgfpathlineto{\pgfqpoint{11.659407in}{10.306145in}}%
\pgfpathlineto{\pgfqpoint{11.660887in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.662150in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.662569in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.663823in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.664240in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.665693in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.666313in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.667755in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.668165in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.669800in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.670816in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.672232in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.673640in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.674841in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.675440in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.676830in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.677819in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.679197in}{10.338056in}}%
\pgfpathlineto{\pgfqpoint{11.680372in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.681542in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.681736in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.682900in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.683672in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.684827in}{10.344947in}}%
\pgfpathlineto{\pgfqpoint{11.685019in}{10.344947in}}%
\pgfpathlineto{\pgfqpoint{11.686168in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.686549in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.687691in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.688450in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{11.689771in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.690523in}{10.351501in}}%
\pgfpathlineto{\pgfqpoint{11.691834in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.692394in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.693696in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.694251in}{10.356557in}}%
\pgfpathlineto{\pgfqpoint{11.695543in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.696279in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.697561in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.698108in}{10.361668in}}%
\pgfpathlineto{\pgfqpoint{11.699381in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.699924in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.701188in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.701727in}{10.366398in}}%
\pgfpathlineto{\pgfqpoint{11.703161in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.704764in}{10.370834in}}%
\pgfpathlineto{\pgfqpoint{11.706357in}{10.374246in}}%
\pgfpathlineto{\pgfqpoint{11.708291in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.708466in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.709862in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.710731in}{10.380492in}}%
\pgfpathlineto{\pgfqpoint{11.712287in}{10.381616in}}%
\pgfpathlineto{\pgfqpoint{11.713662in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.714176in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.715541in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.716052in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.717407in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.717913in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.719259in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.719762in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.721097in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.721596in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.722923in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.723418in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.724899in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.725227in}{10.401144in}}%
\pgfpathlineto{\pgfqpoint{11.726535in}{10.403579in}}%
\pgfpathlineto{\pgfqpoint{11.727835in}{10.404610in}}%
\pgfpathlineto{\pgfqpoint{11.729130in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.729452in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.730578in}{10.408862in}}%
\pgfpathlineto{\pgfqpoint{11.731059in}{10.409936in}}%
\pgfpathlineto{\pgfqpoint{11.736290in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.738010in}{10.419572in}}%
\pgfpathlineto{\pgfqpoint{11.738632in}{10.419577in}}%
\pgfpathlineto{\pgfqpoint{11.740028in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.740645in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.742030in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.742643in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.744624in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.745987in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{11.747193in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.748692in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.748990in}{10.433283in}}%
\pgfpathlineto{\pgfqpoint{11.750330in}{10.435578in}}%
\pgfpathlineto{\pgfqpoint{11.751367in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.752695in}{10.439178in}}%
\pgfpathlineto{\pgfqpoint{11.754454in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{11.755911in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{11.756491in}{10.445879in}}%
\pgfpathlineto{\pgfqpoint{11.757937in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.758800in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.759946in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.760089in}{10.463867in}}%
\pgfpathlineto{\pgfqpoint{11.761372in}{10.468457in}}%
\pgfpathlineto{\pgfqpoint{11.762224in}{10.469137in}}%
\pgfpathlineto{\pgfqpoint{11.763919in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.764060in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.765463in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.765882in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.767136in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.769213in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{11.770451in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.771683in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.772365in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.773723in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{11.774264in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{11.775747in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{11.776015in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{11.777488in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{11.777755in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{11.779217in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.779350in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{11.780803in}{10.506753in}}%
\pgfpathlineto{\pgfqpoint{11.781329in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{11.782772in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.783163in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.784595in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.786535in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.786792in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.788204in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.788332in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.789735in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.790370in}{10.527521in}}%
\pgfpathlineto{\pgfqpoint{11.791762in}{10.531921in}}%
\pgfpathlineto{\pgfqpoint{11.792644in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.794024in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.794399in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.795769in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.796390in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.798242in}{10.544899in}}%
\pgfpathlineto{\pgfqpoint{11.798365in}{10.544899in}}%
\pgfpathlineto{\pgfqpoint{11.799714in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{11.800447in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{11.801785in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.802391in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{11.803839in}{10.556808in}}%
\pgfpathlineto{\pgfqpoint{11.804681in}{10.557049in}}%
\pgfpathlineto{\pgfqpoint{11.805877in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.806235in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{11.807543in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{11.808372in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.809905in}{10.565780in}}%
\pgfpathlineto{\pgfqpoint{11.810843in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{11.812128in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.813175in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{11.814332in}{10.571452in}}%
\pgfpathlineto{\pgfqpoint{11.815024in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{11.816174in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{11.817660in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{11.819024in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.819251in}{10.576104in}}%
\pgfpathlineto{\pgfqpoint{11.821395in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.867326in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.868542in}{10.599863in}}%
\pgfpathlineto{\pgfqpoint{11.869381in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.870958in}{10.603033in}}%
\pgfpathlineto{\pgfqpoint{11.871513in}{10.603875in}}%
\pgfpathlineto{\pgfqpoint{11.873168in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.873626in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.874814in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.874996in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.876176in}{10.610164in}}%
\pgfpathlineto{\pgfqpoint{11.876810in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.878072in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.878521in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.879865in}{10.618800in}}%
\pgfpathlineto{\pgfqpoint{11.880400in}{10.618841in}}%
\pgfpathlineto{\pgfqpoint{11.881645in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.881910in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.883236in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.883588in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.884905in}{10.632477in}}%
\pgfpathlineto{\pgfqpoint{11.885605in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{11.886824in}{10.636625in}}%
\pgfpathlineto{\pgfqpoint{11.887345in}{10.637385in}}%
\pgfpathlineto{\pgfqpoint{11.888729in}{10.641095in}}%
\pgfpathlineto{\pgfqpoint{11.890962in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{11.891304in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{11.892581in}{10.648501in}}%
\pgfpathlineto{\pgfqpoint{11.893768in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{11.894021in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{11.895201in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{11.896125in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{11.897795in}{10.656233in}}%
\pgfpathlineto{\pgfqpoint{11.898709in}{10.657152in}}%
\pgfpathlineto{\pgfqpoint{11.900363in}{10.659286in}}%
\pgfpathlineto{\pgfqpoint{11.902087in}{10.659857in}}%
\pgfpathlineto{\pgfqpoint{11.903394in}{10.663584in}}%
\pgfpathlineto{\pgfqpoint{11.905421in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.906550in}{10.666522in}}%
\pgfpathlineto{\pgfqpoint{11.907753in}{10.666522in}}%
\pgfpathlineto{\pgfqpoint{11.908872in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.909826in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.911014in}{10.670490in}}%
\pgfpathlineto{\pgfqpoint{11.911567in}{10.670490in}}%
\pgfpathlineto{\pgfqpoint{11.912747in}{10.672153in}}%
\pgfpathlineto{\pgfqpoint{11.914546in}{10.673118in}}%
\pgfpathlineto{\pgfqpoint{11.915713in}{10.674548in}}%
\pgfpathlineto{\pgfqpoint{11.916797in}{10.674795in}}%
\pgfpathlineto{\pgfqpoint{11.917953in}{10.676884in}}%
\pgfpathlineto{\pgfqpoint{11.919639in}{10.677659in}}%
\pgfpathlineto{\pgfqpoint{11.920859in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.921770in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.922904in}{10.680977in}}%
\pgfpathlineto{\pgfqpoint{11.924932in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.926052in}{10.683504in}}%
\pgfpathlineto{\pgfqpoint{11.926573in}{10.683504in}}%
\pgfpathlineto{\pgfqpoint{11.927760in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{11.929897in}{10.686414in}}%
\pgfpathlineto{\pgfqpoint{11.931069in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.931215in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.932380in}{10.689395in}}%
\pgfpathlineto{\pgfqpoint{11.935414in}{10.690385in}}%
\pgfpathlineto{\pgfqpoint{11.936561in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{11.947203in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{11.948366in}{10.722878in}}%
\pgfpathlineto{\pgfqpoint{11.949115in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{11.950337in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{11.951419in}{10.726687in}}%
\pgfpathlineto{\pgfqpoint{11.952764in}{10.728888in}}%
\pgfpathlineto{\pgfqpoint{11.954036in}{10.729756in}}%
\pgfpathlineto{\pgfqpoint{11.955367in}{10.731643in}}%
\pgfpathlineto{\pgfqpoint{11.956097in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{11.957352in}{10.734604in}}%
\pgfpathlineto{\pgfqpoint{11.958797in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{11.959974in}{10.737516in}}%
\pgfpathlineto{\pgfqpoint{11.961015in}{10.737984in}}%
\pgfpathlineto{\pgfqpoint{11.962246in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{11.963149in}{10.740495in}}%
\pgfpathlineto{\pgfqpoint{11.964370in}{10.742570in}}%
\pgfpathlineto{\pgfqpoint{11.965458in}{10.743087in}}%
\pgfpathlineto{\pgfqpoint{11.966667in}{10.745376in}}%
\pgfpathlineto{\pgfqpoint{11.967808in}{10.746054in}}%
\pgfpathlineto{\pgfqpoint{11.969070in}{10.747847in}}%
\pgfpathlineto{\pgfqpoint{11.969761in}{10.748338in}}%
\pgfpathlineto{\pgfqpoint{11.971013in}{10.749846in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.750479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.870640in}}%
\pgfpathlineto{\pgfqpoint{11.621475in}{9.889017in}}%
\pgfpathlineto{\pgfqpoint{11.623398in}{9.893863in}}%
\pgfpathlineto{\pgfqpoint{11.626255in}{9.902012in}}%
\pgfpathlineto{\pgfqpoint{11.631876in}{9.914760in}}%
\pgfpathlineto{\pgfqpoint{11.634641in}{9.922956in}}%
\pgfpathlineto{\pgfqpoint{11.636922in}{9.928265in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.642759in}{9.940883in}}%
\pgfpathlineto{\pgfqpoint{11.643645in}{9.946602in}}%
\pgfpathlineto{\pgfqpoint{11.645409in}{9.953157in}}%
\pgfpathlineto{\pgfqpoint{11.648465in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.648899in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.651486in}{9.969201in}}%
\pgfpathlineto{\pgfqpoint{11.656582in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.657002in}{9.982942in}}%
\pgfpathlineto{\pgfqpoint{11.661166in}{9.992760in}}%
\pgfpathlineto{\pgfqpoint{11.663632in}{9.998075in}}%
\pgfpathlineto{\pgfqpoint{11.668493in}{10.009160in}}%
\pgfpathlineto{\pgfqpoint{11.669694in}{10.011684in}}%
\pgfpathlineto{\pgfqpoint{11.677946in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.678332in}{10.031578in}}%
\pgfpathlineto{\pgfqpoint{11.681783in}{10.041200in}}%
\pgfpathlineto{\pgfqpoint{11.690396in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.691131in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.696220in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.696580in}{10.081295in}}%
\pgfpathlineto{\pgfqpoint{11.700856in}{10.093165in}}%
\pgfpathlineto{\pgfqpoint{11.709883in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.710224in}{10.113064in}}%
\pgfpathlineto{\pgfqpoint{11.712934in}{10.120110in}}%
\pgfpathlineto{\pgfqpoint{11.714614in}{10.122764in}}%
\pgfpathlineto{\pgfqpoint{11.716615in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.716947in}{10.127961in}}%
\pgfpathlineto{\pgfqpoint{11.718930in}{10.133784in}}%
\pgfpathlineto{\pgfqpoint{11.719916in}{10.141353in}}%
\pgfpathlineto{\pgfqpoint{11.721550in}{10.147192in}}%
\pgfpathlineto{\pgfqpoint{11.723497in}{10.153494in}}%
\pgfpathlineto{\pgfqpoint{11.724466in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.727985in}{10.163248in}}%
\pgfpathlineto{\pgfqpoint{11.729252in}{10.165502in}}%
\pgfpathlineto{\pgfqpoint{11.732082in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.748721in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.749014in}{10.212564in}}%
\pgfpathlineto{\pgfqpoint{11.750763in}{10.216925in}}%
\pgfpathlineto{\pgfqpoint{11.753077in}{10.221770in}}%
\pgfpathlineto{\pgfqpoint{11.755370in}{10.228092in}}%
\pgfpathlineto{\pgfqpoint{11.759334in}{10.237674in}}%
\pgfpathlineto{\pgfqpoint{11.760455in}{10.239590in}}%
\pgfpathlineto{\pgfqpoint{11.763513in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{11.767081in}{10.257322in}}%
\pgfpathlineto{\pgfqpoint{11.767353in}{10.257371in}}%
\pgfpathlineto{\pgfqpoint{11.769252in}{10.263554in}}%
\pgfpathlineto{\pgfqpoint{11.770330in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{11.772207in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{11.774599in}{10.278331in}}%
\pgfpathlineto{\pgfqpoint{11.775128in}{10.279338in}}%
\pgfpathlineto{\pgfqpoint{11.780871in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.781387in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.783184in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.783695in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.785730in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.787245in}{10.306928in}}%
\pgfpathlineto{\pgfqpoint{11.787748in}{10.307158in}}%
\pgfpathlineto{\pgfqpoint{11.789001in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.789501in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.790746in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.791242in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{11.792725in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.793463in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{11.794933in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.795421in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{11.797122in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.798089in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{11.799533in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{11.800730in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{11.801921in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.802396in}{10.331825in}}%
\pgfpathlineto{\pgfqpoint{11.803815in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.804287in}{10.335613in}}%
\pgfpathlineto{\pgfqpoint{11.805696in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.806164in}{10.339051in}}%
\pgfpathlineto{\pgfqpoint{11.807795in}{10.342440in}}%
\pgfpathlineto{\pgfqpoint{11.808259in}{10.343491in}}%
\pgfpathlineto{\pgfqpoint{11.809646in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.810107in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.811484in}{10.350860in}}%
\pgfpathlineto{\pgfqpoint{11.815572in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.815797in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.817368in}{10.363467in}}%
\pgfpathlineto{\pgfqpoint{11.821803in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.822023in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.823556in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.823774in}{10.376109in}}%
\pgfpathlineto{\pgfqpoint{11.825297in}{10.379444in}}%
\pgfpathlineto{\pgfqpoint{11.827241in}{10.383731in}}%
\pgfpathlineto{\pgfqpoint{11.828315in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.829597in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.829810in}{10.387405in}}%
\pgfpathlineto{\pgfqpoint{11.831086in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.831297in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.832565in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.832776in}{10.392937in}}%
\pgfpathlineto{\pgfqpoint{11.834455in}{10.397379in}}%
\pgfpathlineto{\pgfqpoint{11.835707in}{10.398308in}}%
\pgfpathlineto{\pgfqpoint{11.837367in}{10.402424in}}%
\pgfpathlineto{\pgfqpoint{11.837780in}{10.402424in}}%
\pgfpathlineto{\pgfqpoint{11.839427in}{10.406214in}}%
\pgfpathlineto{\pgfqpoint{11.840450in}{10.407302in}}%
\pgfpathlineto{\pgfqpoint{11.842080in}{10.411512in}}%
\pgfpathlineto{\pgfqpoint{11.843093in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.844706in}{10.415933in}}%
\pgfpathlineto{\pgfqpoint{11.845107in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.847702in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.847901in}{10.422244in}}%
\pgfpathlineto{\pgfqpoint{11.849483in}{10.426086in}}%
\pgfpathlineto{\pgfqpoint{11.850271in}{10.427181in}}%
\pgfpathlineto{\pgfqpoint{11.851839in}{10.430473in}}%
\pgfpathlineto{\pgfqpoint{11.853786in}{10.435578in}}%
\pgfpathlineto{\pgfqpoint{11.854560in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{11.856294in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{11.858968in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{11.859916in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{11.860106in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{11.861426in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{11.863675in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{11.864606in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{11.866088in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.866273in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{11.867562in}{10.479288in}}%
\pgfpathlineto{\pgfqpoint{11.870666in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.871029in}{10.485589in}}%
\pgfpathlineto{\pgfqpoint{11.872294in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{11.873014in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{11.874449in}{10.490849in}}%
\pgfpathlineto{\pgfqpoint{11.875875in}{10.493310in}}%
\pgfpathlineto{\pgfqpoint{11.877824in}{10.496913in}}%
\pgfpathlineto{\pgfqpoint{11.878704in}{10.497801in}}%
\pgfpathlineto{\pgfqpoint{11.880282in}{10.501646in}}%
\pgfpathlineto{\pgfqpoint{11.880806in}{10.501646in}}%
\pgfpathlineto{\pgfqpoint{11.882371in}{10.505179in}}%
\pgfpathlineto{\pgfqpoint{11.882890in}{10.505235in}}%
\pgfpathlineto{\pgfqpoint{11.884270in}{10.508953in}}%
\pgfpathlineto{\pgfqpoint{11.884614in}{10.508953in}}%
\pgfpathlineto{\pgfqpoint{11.886156in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.886327in}{10.511988in}}%
\pgfpathlineto{\pgfqpoint{11.887858in}{10.515604in}}%
\pgfpathlineto{\pgfqpoint{11.888366in}{10.516271in}}%
\pgfpathlineto{\pgfqpoint{11.890222in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.890726in}{10.520124in}}%
\pgfpathlineto{\pgfqpoint{11.892231in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.892731in}{10.524049in}}%
\pgfpathlineto{\pgfqpoint{11.894059in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.894224in}{10.525753in}}%
\pgfpathlineto{\pgfqpoint{11.895544in}{10.529482in}}%
\pgfpathlineto{\pgfqpoint{11.896366in}{10.529545in}}%
\pgfpathlineto{\pgfqpoint{11.897675in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.897838in}{10.532276in}}%
\pgfpathlineto{\pgfqpoint{11.899302in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.899788in}{10.536176in}}%
\pgfpathlineto{\pgfqpoint{11.901241in}{10.539866in}}%
\pgfpathlineto{\pgfqpoint{11.901884in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{11.904599in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{11.905234in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{11.907913in}{10.554392in}}%
\pgfpathlineto{\pgfqpoint{11.908540in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{11.909944in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{11.911649in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{11.912112in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{11.914415in}{10.567922in}}%
\pgfpathlineto{\pgfqpoint{11.914721in}{10.568690in}}%
\pgfpathlineto{\pgfqpoint{11.919260in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{11.920457in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{11.922094in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{11.923425in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{11.926359in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.926942in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{11.928248in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{11.929692in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.930123in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{11.931556in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.931985in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{11.933549in}{10.618800in}}%
\pgfpathlineto{\pgfqpoint{11.934116in}{10.618841in}}%
\pgfpathlineto{\pgfqpoint{11.935526in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.935808in}{10.622240in}}%
\pgfpathlineto{\pgfqpoint{11.937349in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.937628in}{10.626966in}}%
\pgfpathlineto{\pgfqpoint{11.939020in}{10.632477in}}%
\pgfpathlineto{\pgfqpoint{11.939713in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{11.941093in}{10.637385in}}%
\pgfpathlineto{\pgfqpoint{11.941780in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{11.943286in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{11.943559in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{11.944919in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{11.945596in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{11.947079in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{11.948152in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{11.952533in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.952928in}{10.663785in}}%
\pgfpathlineto{\pgfqpoint{11.954238in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.954891in}{10.668719in}}%
\pgfpathlineto{\pgfqpoint{11.956192in}{10.672153in}}%
\pgfpathlineto{\pgfqpoint{11.957098in}{10.673118in}}%
\pgfpathlineto{\pgfqpoint{11.958388in}{10.676154in}}%
\pgfpathlineto{\pgfqpoint{11.959287in}{10.676884in}}%
\pgfpathlineto{\pgfqpoint{11.960693in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.961075in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{11.962344in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.962977in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{11.964237in}{10.684837in}}%
\pgfpathlineto{\pgfqpoint{11.965241in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{11.966614in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.966987in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{11.968228in}{10.689819in}}%
\pgfpathlineto{\pgfqpoint{11.969955in}{10.690385in}}%
\pgfpathlineto{\pgfqpoint{11.971181in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.017167in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.018390in}{10.722878in}}%
\pgfpathlineto{\pgfqpoint{12.019606in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{12.020817in}{10.725012in}}%
\pgfpathlineto{\pgfqpoint{12.021421in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{12.022723in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.023023in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.024217in}{10.729102in}}%
\pgfpathlineto{\pgfqpoint{12.025604in}{10.731152in}}%
\pgfpathlineto{\pgfqpoint{12.026492in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{12.027769in}{10.734604in}}%
\pgfpathlineto{\pgfqpoint{12.029039in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.030303in}{10.737516in}}%
\pgfpathlineto{\pgfqpoint{12.031078in}{10.737984in}}%
\pgfpathlineto{\pgfqpoint{12.032332in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.033005in}{10.740495in}}%
\pgfpathlineto{\pgfqpoint{12.034345in}{10.742570in}}%
\pgfpathlineto{\pgfqpoint{12.035202in}{10.743087in}}%
\pgfpathlineto{\pgfqpoint{12.036531in}{10.745376in}}%
\pgfpathlineto{\pgfqpoint{12.037381in}{10.746054in}}%
\pgfpathlineto{\pgfqpoint{12.038699in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.039822in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.041127in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{12.043348in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.044544in}{10.753321in}}%
\pgfpathlineto{\pgfqpoint{12.045733in}{10.754134in}}%
\pgfpathlineto{\pgfqpoint{12.047099in}{10.756273in}}%
\pgfpathlineto{\pgfqpoint{12.048186in}{10.757247in}}%
\pgfpathlineto{\pgfqpoint{12.049449in}{10.759619in}}%
\pgfpathlineto{\pgfqpoint{12.050347in}{10.760623in}}%
\pgfpathlineto{\pgfqpoint{12.052134in}{10.762249in}}%
\pgfpathlineto{\pgfqpoint{12.052934in}{10.763220in}}%
\pgfpathlineto{\pgfqpoint{12.054173in}{10.765153in}}%
\pgfpathlineto{\pgfqpoint{12.055055in}{10.766114in}}%
\pgfpathlineto{\pgfqpoint{12.056284in}{10.768028in}}%
\pgfpathlineto{\pgfqpoint{12.057071in}{10.768677in}}%
\pgfpathlineto{\pgfqpoint{12.058291in}{10.770309in}}%
\pgfpathlineto{\pgfqpoint{12.058378in}{10.770309in}}%
\pgfpathlineto{\pgfqpoint{12.059591in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.060023in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.061229in}{10.774376in}}%
\pgfpathlineto{\pgfqpoint{12.061658in}{10.775061in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{10.776828in}}%
\pgfpathlineto{\pgfqpoint{12.063282in}{10.776828in}}%
\pgfpathlineto{\pgfqpoint{12.064557in}{10.779506in}}%
\pgfpathlineto{\pgfqpoint{12.065319in}{10.780176in}}%
\pgfpathlineto{\pgfqpoint{12.066668in}{10.782197in}}%
\pgfpathlineto{\pgfqpoint{12.067256in}{10.782651in}}%
\pgfpathlineto{\pgfqpoint{12.068512in}{10.784796in}}%
\pgfpathlineto{\pgfqpoint{12.069345in}{10.785862in}}%
\pgfpathlineto{\pgfqpoint{12.070673in}{10.787852in}}%
\pgfpathlineto{\pgfqpoint{12.071582in}{10.788873in}}%
\pgfpathlineto{\pgfqpoint{12.072816in}{10.790532in}}%
\pgfpathlineto{\pgfqpoint{12.073554in}{10.791385in}}%
\pgfpathlineto{\pgfqpoint{12.074860in}{10.793192in}}%
\pgfpathlineto{\pgfqpoint{12.075348in}{10.794225in}}%
\pgfpathlineto{\pgfqpoint{12.076726in}{10.796070in}}%
\pgfpathlineto{\pgfqpoint{12.078338in}{10.796926in}}%
\pgfpathlineto{\pgfqpoint{12.079700in}{10.799534in}}%
\pgfpathlineto{\pgfqpoint{12.080737in}{10.800357in}}%
\pgfpathlineto{\pgfqpoint{12.082086in}{10.801896in}}%
\pgfpathlineto{\pgfqpoint{12.082402in}{10.801896in}}%
\pgfpathlineto{\pgfqpoint{12.083585in}{10.803871in}}%
\pgfpathlineto{\pgfqpoint{12.083900in}{10.803871in}}%
\pgfpathlineto{\pgfqpoint{12.085154in}{10.806096in}}%
\pgfpathlineto{\pgfqpoint{12.085701in}{10.806096in}}%
\pgfpathlineto{\pgfqpoint{12.086947in}{10.808451in}}%
\pgfpathlineto{\pgfqpoint{12.088186in}{10.809562in}}%
\pgfpathlineto{\pgfqpoint{12.089420in}{10.812142in}}%
\pgfpathlineto{\pgfqpoint{12.090341in}{10.812796in}}%
\pgfpathlineto{\pgfqpoint{12.091564in}{10.813802in}}%
\pgfpathlineto{\pgfqpoint{12.091869in}{10.813802in}}%
\pgfpathlineto{\pgfqpoint{12.093009in}{10.816623in}}%
\pgfpathlineto{\pgfqpoint{12.094823in}{10.817535in}}%
\pgfpathlineto{\pgfqpoint{12.096025in}{10.819721in}}%
\pgfpathlineto{\pgfqpoint{12.097742in}{10.820575in}}%
\pgfpathlineto{\pgfqpoint{12.099153in}{10.821874in}}%
\pgfpathlineto{\pgfqpoint{12.100776in}{10.822593in}}%
\pgfpathlineto{\pgfqpoint{12.101950in}{10.823348in}}%
\pgfpathlineto{\pgfqpoint{12.103411in}{10.823916in}}%
\pgfpathlineto{\pgfqpoint{12.104573in}{10.824677in}}%
\pgfpathlineto{\pgfqpoint{12.105730in}{10.825344in}}%
\pgfpathlineto{\pgfqpoint{12.106881in}{10.826089in}}%
\pgfpathlineto{\pgfqpoint{12.108670in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.109809in}{10.828343in}}%
\pgfpathlineto{\pgfqpoint{12.110518in}{10.828382in}}%
\pgfpathlineto{\pgfqpoint{12.111648in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.112000in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.113194in}{10.831974in}}%
\pgfpathlineto{\pgfqpoint{12.114033in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.115218in}{10.834773in}}%
\pgfpathlineto{\pgfqpoint{12.116120in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.117294in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.117639in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.118806in}{10.839994in}}%
\pgfpathlineto{\pgfqpoint{12.119901in}{10.840586in}}%
\pgfpathlineto{\pgfqpoint{12.121262in}{10.843451in}}%
\pgfpathlineto{\pgfqpoint{12.121330in}{10.843451in}}%
\pgfpathlineto{\pgfqpoint{12.122548in}{10.846309in}}%
\pgfpathlineto{\pgfqpoint{12.123559in}{10.847354in}}%
\pgfpathlineto{\pgfqpoint{12.125969in}{10.850206in}}%
\pgfpathlineto{\pgfqpoint{12.127166in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.854345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.891650in}}%
\pgfpathlineto{\pgfqpoint{11.818684in}{9.961302in}}%
\pgfpathlineto{\pgfqpoint{11.822292in}{9.974026in}}%
\pgfpathlineto{\pgfqpoint{11.823632in}{9.978413in}}%
\pgfpathlineto{\pgfqpoint{11.831526in}{10.001829in}}%
\pgfpathlineto{\pgfqpoint{11.833248in}{10.006134in}}%
\pgfpathlineto{\pgfqpoint{11.836233in}{10.014872in}}%
\pgfpathlineto{\pgfqpoint{11.850656in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.851056in}{10.054903in}}%
\pgfpathlineto{\pgfqpoint{11.854236in}{10.065230in}}%
\pgfpathlineto{\pgfqpoint{11.855025in}{10.066770in}}%
\pgfpathlineto{\pgfqpoint{11.858156in}{10.077261in}}%
\pgfpathlineto{\pgfqpoint{11.862782in}{10.090134in}}%
\pgfpathlineto{\pgfqpoint{11.867701in}{10.103024in}}%
\pgfpathlineto{\pgfqpoint{11.879775in}{10.135219in}}%
\pgfpathlineto{\pgfqpoint{11.881556in}{10.147192in}}%
\pgfpathlineto{\pgfqpoint{11.884028in}{10.154248in}}%
\pgfpathlineto{\pgfqpoint{11.889590in}{10.169738in}}%
\pgfpathlineto{\pgfqpoint{11.890962in}{10.173123in}}%
\pgfpathlineto{\pgfqpoint{11.897379in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{11.899041in}{10.193834in}}%
\pgfpathlineto{\pgfqpoint{11.902986in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.903312in}{10.202696in}}%
\pgfpathlineto{\pgfqpoint{11.904936in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.905260in}{10.206643in}}%
\pgfpathlineto{\pgfqpoint{11.906871in}{10.210653in}}%
\pgfpathlineto{\pgfqpoint{11.907192in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{11.908792in}{10.214364in}}%
\pgfpathlineto{\pgfqpoint{11.935702in}{10.269420in}}%
\pgfpathlineto{\pgfqpoint{11.937702in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.937987in}{10.275018in}}%
\pgfpathlineto{\pgfqpoint{11.939687in}{10.280229in}}%
\pgfpathlineto{\pgfqpoint{11.941096in}{10.283642in}}%
\pgfpathlineto{\pgfqpoint{11.944999in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.945275in}{10.294856in}}%
\pgfpathlineto{\pgfqpoint{11.947203in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.947477in}{10.299969in}}%
\pgfpathlineto{\pgfqpoint{11.949115in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{11.951554in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.952092in}{10.310259in}}%
\pgfpathlineto{\pgfqpoint{11.953434in}{10.315415in}}%
\pgfpathlineto{\pgfqpoint{11.954236in}{10.316515in}}%
\pgfpathlineto{\pgfqpoint{11.958207in}{10.326764in}}%
\pgfpathlineto{\pgfqpoint{11.958469in}{10.326764in}}%
\pgfpathlineto{\pgfqpoint{11.960560in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{11.961080in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{11.963149in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.963407in}{10.340558in}}%
\pgfpathlineto{\pgfqpoint{11.965202in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.965458in}{10.346492in}}%
\pgfpathlineto{\pgfqpoint{11.967239in}{10.353973in}}%
\pgfpathlineto{\pgfqpoint{11.967745in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{11.969259in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.969510in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{11.971013in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.971263in}{10.364068in}}%
\pgfpathlineto{\pgfqpoint{11.973004in}{10.370644in}}%
\pgfpathlineto{\pgfqpoint{11.974240in}{10.372518in}}%
\pgfpathlineto{\pgfqpoint{11.975961in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.976206in}{10.377790in}}%
\pgfpathlineto{\pgfqpoint{11.978157in}{10.383731in}}%
\pgfpathlineto{\pgfqpoint{11.978884in}{10.384398in}}%
\pgfpathlineto{\pgfqpoint{11.980574in}{10.389260in}}%
\pgfpathlineto{\pgfqpoint{11.981055in}{10.390217in}}%
\pgfpathlineto{\pgfqpoint{11.982731in}{10.394420in}}%
\pgfpathlineto{\pgfqpoint{11.983683in}{10.395465in}}%
\pgfpathlineto{\pgfqpoint{11.985105in}{10.399582in}}%
\pgfpathlineto{\pgfqpoint{11.985341in}{10.399582in}}%
\pgfpathlineto{\pgfqpoint{11.987224in}{10.403965in}}%
\pgfpathlineto{\pgfqpoint{11.991178in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.991408in}{10.412157in}}%
\pgfpathlineto{\pgfqpoint{11.993246in}{10.416984in}}%
\pgfpathlineto{\pgfqpoint{11.993704in}{10.417675in}}%
\pgfpathlineto{\pgfqpoint{11.996432in}{10.423488in}}%
\pgfpathlineto{\pgfqpoint{11.997334in}{10.424549in}}%
\pgfpathlineto{\pgfqpoint{11.998906in}{10.428594in}}%
\pgfpathlineto{\pgfqpoint{11.999800in}{10.429705in}}%
\pgfpathlineto{\pgfqpoint{12.002685in}{10.435689in}}%
\pgfpathlineto{\pgfqpoint{12.003125in}{10.436267in}}%
\pgfpathlineto{\pgfqpoint{12.004881in}{10.440823in}}%
\pgfpathlineto{\pgfqpoint{12.005536in}{10.441642in}}%
\pgfpathlineto{\pgfqpoint{12.007059in}{10.445324in}}%
\pgfpathlineto{\pgfqpoint{12.009433in}{10.449195in}}%
\pgfpathlineto{\pgfqpoint{12.010719in}{10.466000in}}%
\pgfpathlineto{\pgfqpoint{12.011360in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{12.013060in}{10.472102in}}%
\pgfpathlineto{\pgfqpoint{12.014116in}{10.473114in}}%
\pgfpathlineto{\pgfqpoint{12.015589in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.015798in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.017261in}{10.479845in}}%
\pgfpathlineto{\pgfqpoint{12.017469in}{10.479845in}}%
\pgfpathlineto{\pgfqpoint{12.018922in}{10.483364in}}%
\pgfpathlineto{\pgfqpoint{12.019749in}{10.484189in}}%
\pgfpathlineto{\pgfqpoint{12.021394in}{10.488266in}}%
\pgfpathlineto{\pgfqpoint{12.022213in}{10.488677in}}%
\pgfpathlineto{\pgfqpoint{12.023842in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{12.024045in}{10.492039in}}%
\pgfpathlineto{\pgfqpoint{12.025663in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{12.025864in}{10.495627in}}%
\pgfpathlineto{\pgfqpoint{12.027471in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{12.027671in}{10.499171in}}%
\pgfpathlineto{\pgfqpoint{12.029266in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{12.029464in}{10.502816in}}%
\pgfpathlineto{\pgfqpoint{12.031048in}{10.506753in}}%
\pgfpathlineto{\pgfqpoint{12.031640in}{10.507532in}}%
\pgfpathlineto{\pgfqpoint{12.033014in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{12.033210in}{10.510601in}}%
\pgfpathlineto{\pgfqpoint{12.034965in}{10.515274in}}%
\pgfpathlineto{\pgfqpoint{12.054777in}{10.546977in}}%
\pgfpathlineto{\pgfqpoint{12.055674in}{10.547999in}}%
\pgfpathlineto{\pgfqpoint{12.057637in}{10.551205in}}%
\pgfpathlineto{\pgfqpoint{12.057993in}{10.551205in}}%
\pgfpathlineto{\pgfqpoint{12.059233in}{10.554245in}}%
\pgfpathlineto{\pgfqpoint{12.060818in}{10.555141in}}%
\pgfpathlineto{\pgfqpoint{12.062219in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{12.063960in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{12.065343in}{10.562516in}}%
\pgfpathlineto{\pgfqpoint{12.066376in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{12.068430in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{12.068941in}{10.566614in}}%
\pgfpathlineto{\pgfqpoint{12.070298in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.070974in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.072320in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{12.072488in}{10.571679in}}%
\pgfpathlineto{\pgfqpoint{12.073826in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{12.074493in}{10.575223in}}%
\pgfpathlineto{\pgfqpoint{12.075489in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{12.076647in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{12.078456in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{12.079764in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{12.082842in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{12.083003in}{10.606205in}}%
\pgfpathlineto{\pgfqpoint{12.084448in}{10.609622in}}%
\pgfpathlineto{\pgfqpoint{12.086520in}{10.612589in}}%
\pgfpathlineto{\pgfqpoint{12.087787in}{10.616022in}}%
\pgfpathlineto{\pgfqpoint{12.088103in}{10.616022in}}%
\pgfpathlineto{\pgfqpoint{12.089362in}{10.620354in}}%
\pgfpathlineto{\pgfqpoint{12.089519in}{10.620354in}}%
\pgfpathlineto{\pgfqpoint{12.091083in}{10.624880in}}%
\pgfpathlineto{\pgfqpoint{12.096025in}{10.639653in}}%
\pgfpathlineto{\pgfqpoint{12.097549in}{10.644001in}}%
\pgfpathlineto{\pgfqpoint{12.098005in}{10.644001in}}%
\pgfpathlineto{\pgfqpoint{12.099367in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{12.099518in}{10.646766in}}%
\pgfpathlineto{\pgfqpoint{12.100722in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.100872in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.102219in}{10.652986in}}%
\pgfpathlineto{\pgfqpoint{12.102667in}{10.653426in}}%
\pgfpathlineto{\pgfqpoint{12.104152in}{10.657458in}}%
\pgfpathlineto{\pgfqpoint{12.115736in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{12.116019in}{10.678824in}}%
\pgfpathlineto{\pgfqpoint{12.117289in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{12.117710in}{10.681757in}}%
\pgfpathlineto{\pgfqpoint{12.118971in}{10.684837in}}%
\pgfpathlineto{\pgfqpoint{12.119809in}{10.685397in}}%
\pgfpathlineto{\pgfqpoint{12.121198in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{12.121337in}{10.687962in}}%
\pgfpathlineto{\pgfqpoint{12.122580in}{10.689819in}}%
\pgfpathlineto{\pgfqpoint{12.124912in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.130850in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.132048in}{10.723243in}}%
\pgfpathlineto{\pgfqpoint{12.133504in}{10.727196in}}%
\pgfpathlineto{\pgfqpoint{12.133900in}{10.727620in}}%
\pgfpathlineto{\pgfqpoint{12.135346in}{10.731152in}}%
\pgfpathlineto{\pgfqpoint{12.136001in}{10.732165in}}%
\pgfpathlineto{\pgfqpoint{12.137435in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.137565in}{10.735008in}}%
\pgfpathlineto{\pgfqpoint{12.138990in}{10.738796in}}%
\pgfpathlineto{\pgfqpoint{12.139893in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.141817in}{10.744040in}}%
\pgfpathlineto{\pgfqpoint{12.142200in}{10.744523in}}%
\pgfpathlineto{\pgfqpoint{12.143853in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.144486in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.145873in}{10.750479in}}%
\pgfpathlineto{\pgfqpoint{12.146627in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.148002in}{10.754134in}}%
\pgfpathlineto{\pgfqpoint{12.149742in}{10.758303in}}%
\pgfpathlineto{\pgfqpoint{12.150114in}{10.759057in}}%
\pgfpathlineto{\pgfqpoint{12.151840in}{10.762249in}}%
\pgfpathlineto{\pgfqpoint{12.152576in}{10.763220in}}%
\pgfpathlineto{\pgfqpoint{12.154163in}{10.767073in}}%
\pgfpathlineto{\pgfqpoint{12.155014in}{10.768028in}}%
\pgfpathlineto{\pgfqpoint{12.171800in}{10.805003in}}%
\pgfpathlineto{\pgfqpoint{12.173498in}{10.810914in}}%
\pgfpathlineto{\pgfqpoint{12.173611in}{10.810914in}}%
\pgfpathlineto{\pgfqpoint{12.175185in}{10.816623in}}%
\pgfpathlineto{\pgfqpoint{12.175633in}{10.817535in}}%
\pgfpathlineto{\pgfqpoint{12.176972in}{10.820900in}}%
\pgfpathlineto{\pgfqpoint{12.177417in}{10.821874in}}%
\pgfpathlineto{\pgfqpoint{12.181714in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.182042in}{10.826736in}}%
\pgfpathlineto{\pgfqpoint{12.183348in}{10.830093in}}%
\pgfpathlineto{\pgfqpoint{12.184215in}{10.830100in}}%
\pgfpathlineto{\pgfqpoint{12.185510in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.185618in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.186799in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.187013in}{10.834902in}}%
\pgfpathlineto{\pgfqpoint{12.188294in}{10.839228in}}%
\pgfpathlineto{\pgfqpoint{12.188825in}{10.839994in}}%
\pgfpathlineto{\pgfqpoint{12.193875in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.212647in}{10.855281in}}%
\pgfpathlineto{\pgfqpoint{12.214959in}{10.858846in}}%
\pgfpathlineto{\pgfqpoint{12.215916in}{10.859954in}}%
\pgfpathlineto{\pgfqpoint{12.217440in}{10.862671in}}%
\pgfpathlineto{\pgfqpoint{12.218198in}{10.863311in}}%
\pgfpathlineto{\pgfqpoint{12.219521in}{10.866222in}}%
\pgfpathlineto{\pgfqpoint{12.220085in}{10.866222in}}%
\pgfpathlineto{\pgfqpoint{12.221304in}{10.868302in}}%
\pgfpathlineto{\pgfqpoint{12.222144in}{10.869270in}}%
\pgfpathlineto{\pgfqpoint{12.223446in}{10.871192in}}%
\pgfpathlineto{\pgfqpoint{12.224834in}{10.873305in}}%
\pgfpathlineto{\pgfqpoint{12.225847in}{10.873680in}}%
\pgfpathlineto{\pgfqpoint{12.227130in}{10.875868in}}%
\pgfpathlineto{\pgfqpoint{12.228043in}{10.876157in}}%
\pgfpathlineto{\pgfqpoint{12.229315in}{10.877911in}}%
\pgfpathlineto{\pgfqpoint{12.230761in}{10.878909in}}%
\pgfpathlineto{\pgfqpoint{12.231930in}{10.880314in}}%
\pgfpathlineto{\pgfqpoint{12.232736in}{10.881226in}}%
\pgfpathlineto{\pgfqpoint{12.233985in}{10.882779in}}%
\pgfpathlineto{\pgfqpoint{12.234785in}{10.883848in}}%
\pgfpathlineto{\pgfqpoint{12.236553in}{10.885828in}}%
\pgfpathlineto{\pgfqpoint{12.237345in}{10.886779in}}%
\pgfpathlineto{\pgfqpoint{12.238746in}{10.889013in}}%
\pgfpathlineto{\pgfqpoint{12.239095in}{10.889013in}}%
\pgfpathlineto{\pgfqpoint{12.240401in}{10.891973in}}%
\pgfpathlineto{\pgfqpoint{12.240921in}{10.891973in}}%
\pgfpathlineto{\pgfqpoint{12.242217in}{10.894906in}}%
\pgfpathlineto{\pgfqpoint{12.242733in}{10.894906in}}%
\pgfpathlineto{\pgfqpoint{12.244020in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.244276in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.245555in}{10.900242in}}%
\pgfpathlineto{\pgfqpoint{12.246150in}{10.900777in}}%
\pgfpathlineto{\pgfqpoint{12.247588in}{10.903429in}}%
\pgfpathlineto{\pgfqpoint{12.248346in}{10.904344in}}%
\pgfpathlineto{\pgfqpoint{12.249605in}{10.907181in}}%
\pgfpathlineto{\pgfqpoint{12.250190in}{10.907181in}}%
\pgfpathlineto{\pgfqpoint{12.251440in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.251772in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.253014in}{10.912537in}}%
\pgfpathlineto{\pgfqpoint{12.253756in}{10.913507in}}%
\pgfpathlineto{\pgfqpoint{12.256215in}{10.917302in}}%
\pgfpathlineto{\pgfqpoint{12.256541in}{10.917504in}}%
\pgfpathlineto{\pgfqpoint{12.257760in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.258003in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.259296in}{10.922574in}}%
\pgfpathlineto{\pgfqpoint{12.260261in}{10.923362in}}%
\pgfpathlineto{\pgfqpoint{12.261622in}{10.925787in}}%
\pgfpathlineto{\pgfqpoint{12.263452in}{10.927886in}}%
\pgfpathlineto{\pgfqpoint{12.263927in}{10.928987in}}%
\pgfpathlineto{\pgfqpoint{12.265347in}{10.931151in}}%
\pgfpathlineto{\pgfqpoint{12.265898in}{10.931689in}}%
\pgfpathlineto{\pgfqpoint{12.267073in}{10.933602in}}%
\pgfpathlineto{\pgfqpoint{12.267697in}{10.934135in}}%
\pgfpathlineto{\pgfqpoint{12.268942in}{10.936030in}}%
\pgfpathlineto{\pgfqpoint{12.269871in}{10.937085in}}%
\pgfpathlineto{\pgfqpoint{12.271182in}{10.938787in}}%
\pgfpathlineto{\pgfqpoint{12.271566in}{10.938787in}}%
\pgfpathlineto{\pgfqpoint{12.272792in}{10.940616in}}%
\pgfpathlineto{\pgfqpoint{12.274164in}{10.941498in}}%
\pgfpathlineto{\pgfqpoint{12.275302in}{10.943047in}}%
\pgfpathlineto{\pgfqpoint{12.277111in}{10.944904in}}%
\pgfpathlineto{\pgfqpoint{12.277937in}{10.945575in}}%
\pgfpathlineto{\pgfqpoint{12.279207in}{10.946857in}}%
\pgfpathlineto{\pgfqpoint{12.280396in}{10.947703in}}%
\pgfpathlineto{\pgfqpoint{12.281580in}{10.949664in}}%
\pgfpathlineto{\pgfqpoint{12.282465in}{10.950410in}}%
\pgfpathlineto{\pgfqpoint{12.283786in}{10.952360in}}%
\pgfpathlineto{\pgfqpoint{12.284444in}{10.952844in}}%
\pgfpathlineto{\pgfqpoint{12.285755in}{10.954516in}}%
\pgfpathlineto{\pgfqpoint{12.286262in}{10.955491in}}%
\pgfpathlineto{\pgfqpoint{12.287780in}{10.958188in}}%
\pgfpathlineto{\pgfqpoint{12.288068in}{10.958937in}}%
\pgfpathlineto{\pgfqpoint{12.292846in}{10.992097in}}%
\pgfpathlineto{\pgfqpoint{12.293269in}{10.992376in}}%
\pgfpathlineto{\pgfqpoint{12.294536in}{10.994811in}}%
\pgfpathlineto{\pgfqpoint{12.295236in}{10.995892in}}%
\pgfpathlineto{\pgfqpoint{12.300774in}{11.004148in}}%
\pgfpathlineto{\pgfqpoint{12.301390in}{11.005006in}}%
\pgfpathlineto{\pgfqpoint{12.302820in}{11.006924in}}%
\pgfpathlineto{\pgfqpoint{12.303566in}{11.007816in}}%
\pgfpathlineto{\pgfqpoint{12.305321in}{11.010580in}}%
\pgfpathlineto{\pgfqpoint{12.308330in}{11.014976in}}%
\pgfpathlineto{\pgfqpoint{12.308994in}{11.015850in}}%
\pgfpathlineto{\pgfqpoint{12.310251in}{11.018383in}}%
\pgfpathlineto{\pgfqpoint{12.311041in}{11.019078in}}%
\pgfpathlineto{\pgfqpoint{12.312353in}{11.021503in}}%
\pgfpathlineto{\pgfqpoint{12.313919in}{11.024557in}}%
\pgfpathlineto{\pgfqpoint{12.314439in}{11.025076in}}%
\pgfpathlineto{\pgfqpoint{12.315733in}{11.027660in}}%
\pgfpathlineto{\pgfqpoint{12.316378in}{11.028507in}}%
\pgfpathlineto{\pgfqpoint{12.317663in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.317920in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.319197in}{11.034572in}}%
\pgfpathlineto{\pgfqpoint{12.323742in}{11.044630in}}%
\pgfpathlineto{\pgfqpoint{12.325178in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.049607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.950728in}}%
\pgfpathlineto{\pgfqpoint{11.971890in}{9.951055in}}%
\pgfpathlineto{\pgfqpoint{11.975833in}{9.963508in}}%
\pgfpathlineto{\pgfqpoint{11.980197in}{9.975195in}}%
\pgfpathlineto{\pgfqpoint{11.982113in}{9.981755in}}%
\pgfpathlineto{\pgfqpoint{12.044072in}{10.137038in}}%
\pgfpathlineto{\pgfqpoint{12.045564in}{10.146180in}}%
\pgfpathlineto{\pgfqpoint{12.055414in}{10.170172in}}%
\pgfpathlineto{\pgfqpoint{12.055772in}{10.170223in}}%
\pgfpathlineto{\pgfqpoint{12.057553in}{10.175741in}}%
\pgfpathlineto{\pgfqpoint{12.058261in}{10.176900in}}%
\pgfpathlineto{\pgfqpoint{12.061427in}{10.186494in}}%
\pgfpathlineto{\pgfqpoint{12.062821in}{10.189572in}}%
\pgfpathlineto{\pgfqpoint{12.064898in}{10.195865in}}%
\pgfpathlineto{\pgfqpoint{12.071366in}{10.210738in}}%
\pgfpathlineto{\pgfqpoint{12.073375in}{10.215706in}}%
\pgfpathlineto{\pgfqpoint{12.077346in}{10.225169in}}%
\pgfpathlineto{\pgfqpoint{12.078329in}{10.226532in}}%
\pgfpathlineto{\pgfqpoint{12.080609in}{10.232543in}}%
\pgfpathlineto{\pgfqpoint{12.081579in}{10.234295in}}%
\pgfpathlineto{\pgfqpoint{12.083510in}{10.238684in}}%
\pgfpathlineto{\pgfqpoint{12.085107in}{10.241501in}}%
\pgfpathlineto{\pgfqpoint{12.087327in}{10.246467in}}%
\pgfpathlineto{\pgfqpoint{12.091709in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{12.092020in}{10.259073in}}%
\pgfpathlineto{\pgfqpoint{12.094487in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{12.094794in}{10.265680in}}%
\pgfpathlineto{\pgfqpoint{12.096627in}{10.270827in}}%
\pgfpathlineto{\pgfqpoint{12.096932in}{10.270912in}}%
\pgfpathlineto{\pgfqpoint{12.099353in}{10.277902in}}%
\pgfpathlineto{\pgfqpoint{12.100254in}{10.278373in}}%
\pgfpathlineto{\pgfqpoint{12.105306in}{10.291478in}}%
\pgfpathlineto{\pgfqpoint{12.106187in}{10.292454in}}%
\pgfpathlineto{\pgfqpoint{12.108232in}{10.297425in}}%
\pgfpathlineto{\pgfqpoint{12.109103in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{12.112271in}{10.304550in}}%
\pgfpathlineto{\pgfqpoint{12.112843in}{10.305553in}}%
\pgfpathlineto{\pgfqpoint{12.117654in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{12.117934in}{10.313402in}}%
\pgfpathlineto{\pgfqpoint{12.119608in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{12.119886in}{10.317407in}}%
\pgfpathlineto{\pgfqpoint{12.121272in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{12.121548in}{10.320615in}}%
\pgfpathlineto{\pgfqpoint{12.123199in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{12.123747in}{10.324237in}}%
\pgfpathlineto{\pgfqpoint{12.125112in}{10.328365in}}%
\pgfpathlineto{\pgfqpoint{12.125927in}{10.329184in}}%
\pgfpathlineto{\pgfqpoint{12.127550in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{12.128089in}{10.333803in}}%
\pgfpathlineto{\pgfqpoint{12.129698in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{12.134728in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{12.134990in}{10.349207in}}%
\pgfpathlineto{\pgfqpoint{12.136817in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{12.137077in}{10.354101in}}%
\pgfpathlineto{\pgfqpoint{12.138630in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{12.139146in}{10.359108in}}%
\pgfpathlineto{\pgfqpoint{12.140687in}{10.363467in}}%
\pgfpathlineto{\pgfqpoint{12.171295in}{10.437699in}}%
\pgfpathlineto{\pgfqpoint{12.173781in}{10.447103in}}%
\pgfpathlineto{\pgfqpoint{12.174230in}{10.447685in}}%
\pgfpathlineto{\pgfqpoint{12.174903in}{10.448698in}}%
\pgfpathlineto{\pgfqpoint{12.176243in}{10.467054in}}%
\pgfpathlineto{\pgfqpoint{12.178461in}{10.474658in}}%
\pgfpathlineto{\pgfqpoint{12.179122in}{10.476413in}}%
\pgfpathlineto{\pgfqpoint{12.180878in}{10.481904in}}%
\pgfpathlineto{\pgfqpoint{12.205064in}{10.548636in}}%
\pgfpathlineto{\pgfqpoint{12.205262in}{10.548733in}}%
\pgfpathlineto{\pgfqpoint{12.206650in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{12.206847in}{10.553095in}}%
\pgfpathlineto{\pgfqpoint{12.208815in}{10.558534in}}%
\pgfpathlineto{\pgfqpoint{12.209793in}{10.559516in}}%
\pgfpathlineto{\pgfqpoint{12.211350in}{10.563187in}}%
\pgfpathlineto{\pgfqpoint{12.214245in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.214628in}{10.569061in}}%
\pgfpathlineto{\pgfqpoint{12.216156in}{10.573564in}}%
\pgfpathlineto{\pgfqpoint{12.217296in}{10.574656in}}%
\pgfpathlineto{\pgfqpoint{12.218431in}{10.578321in}}%
\pgfpathlineto{\pgfqpoint{12.219561in}{10.594015in}}%
\pgfpathlineto{\pgfqpoint{12.221247in}{10.594512in}}%
\pgfpathlineto{\pgfqpoint{12.222550in}{10.600915in}}%
\pgfpathlineto{\pgfqpoint{12.226969in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{12.227151in}{10.608490in}}%
\pgfpathlineto{\pgfqpoint{12.228606in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{12.228969in}{10.611173in}}%
\pgfpathlineto{\pgfqpoint{12.230413in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{12.230953in}{10.614494in}}%
\pgfpathlineto{\pgfqpoint{12.232565in}{10.618528in}}%
\pgfpathlineto{\pgfqpoint{12.239956in}{10.630543in}}%
\pgfpathlineto{\pgfqpoint{12.241167in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{12.241340in}{10.632640in}}%
\pgfpathlineto{\pgfqpoint{12.242716in}{10.635644in}}%
\pgfpathlineto{\pgfqpoint{12.244256in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{12.244767in}{10.638405in}}%
\pgfpathlineto{\pgfqpoint{12.246294in}{10.641396in}}%
\pgfpathlineto{\pgfqpoint{12.247644in}{10.642431in}}%
\pgfpathlineto{\pgfqpoint{12.248987in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{12.249489in}{10.645143in}}%
\pgfpathlineto{\pgfqpoint{12.250988in}{10.648975in}}%
\pgfpathlineto{\pgfqpoint{12.252314in}{10.649044in}}%
\pgfpathlineto{\pgfqpoint{12.253632in}{10.652106in}}%
\pgfpathlineto{\pgfqpoint{12.255434in}{10.656233in}}%
\pgfpathlineto{\pgfqpoint{12.275515in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.278812in}{10.691688in}}%
\pgfpathlineto{\pgfqpoint{12.280001in}{10.725612in}}%
\pgfpathlineto{\pgfqpoint{12.282068in}{10.733216in}}%
\pgfpathlineto{\pgfqpoint{12.282362in}{10.733216in}}%
\pgfpathlineto{\pgfqpoint{12.283972in}{10.738796in}}%
\pgfpathlineto{\pgfqpoint{12.284555in}{10.739815in}}%
\pgfpathlineto{\pgfqpoint{12.287450in}{10.748301in}}%
\pgfpathlineto{\pgfqpoint{12.287882in}{10.749283in}}%
\pgfpathlineto{\pgfqpoint{12.289458in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.289601in}{10.751086in}}%
\pgfpathlineto{\pgfqpoint{12.291024in}{10.755203in}}%
\pgfpathlineto{\pgfqpoint{12.291591in}{10.756273in}}%
\pgfpathlineto{\pgfqpoint{12.293285in}{10.760623in}}%
\pgfpathlineto{\pgfqpoint{12.297195in}{10.768677in}}%
\pgfpathlineto{\pgfqpoint{12.298714in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{10.772370in}}%
\pgfpathlineto{\pgfqpoint{12.300362in}{10.776201in}}%
\pgfpathlineto{\pgfqpoint{12.302813in}{10.782651in}}%
\pgfpathlineto{\pgfqpoint{12.303084in}{10.783526in}}%
\pgfpathlineto{\pgfqpoint{12.305911in}{10.793192in}}%
\pgfpathlineto{\pgfqpoint{12.306179in}{10.794225in}}%
\pgfpathlineto{\pgfqpoint{12.316275in}{10.828343in}}%
\pgfpathlineto{\pgfqpoint{12.316532in}{10.828382in}}%
\pgfpathlineto{\pgfqpoint{12.317813in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.318069in}{10.832022in}}%
\pgfpathlineto{\pgfqpoint{12.319469in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.319596in}{10.837218in}}%
\pgfpathlineto{\pgfqpoint{12.321240in}{10.844814in}}%
\pgfpathlineto{\pgfqpoint{12.321366in}{10.844814in}}%
\pgfpathlineto{\pgfqpoint{12.323250in}{10.854345in}}%
\pgfpathlineto{\pgfqpoint{12.336175in}{10.855281in}}%
\pgfpathlineto{\pgfqpoint{12.337953in}{10.862671in}}%
\pgfpathlineto{\pgfqpoint{12.342400in}{10.881226in}}%
\pgfpathlineto{\pgfqpoint{12.343096in}{10.882242in}}%
\pgfpathlineto{\pgfqpoint{12.349269in}{10.893787in}}%
\pgfpathlineto{\pgfqpoint{12.349382in}{10.893787in}}%
\pgfpathlineto{\pgfqpoint{12.350845in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.351182in}{10.897384in}}%
\pgfpathlineto{\pgfqpoint{12.352635in}{10.900777in}}%
\pgfpathlineto{\pgfqpoint{12.354522in}{10.905781in}}%
\pgfpathlineto{\pgfqpoint{12.354965in}{10.905781in}}%
\pgfpathlineto{\pgfqpoint{12.356396in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.356726in}{10.909551in}}%
\pgfpathlineto{\pgfqpoint{12.358257in}{10.915051in}}%
\pgfpathlineto{\pgfqpoint{12.359127in}{10.915993in}}%
\pgfpathlineto{\pgfqpoint{12.360536in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.360644in}{10.919865in}}%
\pgfpathlineto{\pgfqpoint{12.362152in}{10.924148in}}%
\pgfpathlineto{\pgfqpoint{12.362474in}{10.925236in}}%
\pgfpathlineto{\pgfqpoint{12.364716in}{10.931151in}}%
\pgfpathlineto{\pgfqpoint{12.365035in}{10.931689in}}%
\pgfpathlineto{\pgfqpoint{12.366411in}{10.935501in}}%
\pgfpathlineto{\pgfqpoint{12.366938in}{10.936558in}}%
\pgfpathlineto{\pgfqpoint{12.368828in}{10.940616in}}%
\pgfpathlineto{\pgfqpoint{12.369664in}{10.941498in}}%
\pgfpathlineto{\pgfqpoint{12.370912in}{10.943934in}}%
\pgfpathlineto{\pgfqpoint{12.371947in}{10.944904in}}%
\pgfpathlineto{\pgfqpoint{12.373287in}{10.946857in}}%
\pgfpathlineto{\pgfqpoint{12.374517in}{10.947703in}}%
\pgfpathlineto{\pgfqpoint{12.375742in}{10.949664in}}%
\pgfpathlineto{\pgfqpoint{12.376656in}{10.950410in}}%
\pgfpathlineto{\pgfqpoint{12.378072in}{10.952360in}}%
\pgfpathlineto{\pgfqpoint{12.379079in}{10.952844in}}%
\pgfpathlineto{\pgfqpoint{12.380382in}{10.954516in}}%
\pgfpathlineto{\pgfqpoint{12.381777in}{10.955491in}}%
\pgfpathlineto{\pgfqpoint{12.383264in}{10.957362in}}%
\pgfpathlineto{\pgfqpoint{12.384841in}{10.958188in}}%
\pgfpathlineto{\pgfqpoint{12.386115in}{10.959632in}}%
\pgfpathlineto{\pgfqpoint{12.386798in}{10.960532in}}%
\pgfpathlineto{\pgfqpoint{12.388450in}{10.962204in}}%
\pgfpathlineto{\pgfqpoint{12.389416in}{10.963060in}}%
\pgfpathlineto{\pgfqpoint{12.390859in}{10.964724in}}%
\pgfpathlineto{\pgfqpoint{12.391530in}{10.965661in}}%
\pgfpathlineto{\pgfqpoint{12.393531in}{10.968483in}}%
\pgfpathlineto{\pgfqpoint{12.394100in}{10.968483in}}%
\pgfpathlineto{\pgfqpoint{12.395329in}{10.971742in}}%
\pgfpathlineto{\pgfqpoint{12.396457in}{10.972688in}}%
\pgfpathlineto{\pgfqpoint{12.405493in}{10.987173in}}%
\pgfpathlineto{\pgfqpoint{12.406306in}{10.988253in}}%
\pgfpathlineto{\pgfqpoint{12.407657in}{10.990013in}}%
\pgfpathlineto{\pgfqpoint{12.408643in}{10.990798in}}%
\pgfpathlineto{\pgfqpoint{12.409982in}{10.992376in}}%
\pgfpathlineto{\pgfqpoint{12.410782in}{10.993276in}}%
\pgfpathlineto{\pgfqpoint{12.412462in}{10.995711in}}%
\pgfpathlineto{\pgfqpoint{12.413341in}{10.996159in}}%
\pgfpathlineto{\pgfqpoint{12.414481in}{10.997226in}}%
\pgfpathlineto{\pgfqpoint{12.414743in}{10.998292in}}%
\pgfpathlineto{\pgfqpoint{12.433107in}{11.027660in}}%
\pgfpathlineto{\pgfqpoint{12.434404in}{11.030177in}}%
\pgfpathlineto{\pgfqpoint{12.435292in}{11.031188in}}%
\pgfpathlineto{\pgfqpoint{12.436578in}{11.034220in}}%
\pgfpathlineto{\pgfqpoint{12.443928in}{11.046412in}}%
\pgfpathlineto{\pgfqpoint{12.445249in}{11.049290in}}%
\pgfpathlineto{\pgfqpoint{12.445636in}{11.049607in}}%
\pgfpathlineto{\pgfqpoint{12.447025in}{11.099314in}}%
\pgfpathlineto{\pgfqpoint{12.453708in}{11.099969in}}%
\pgfpathlineto{\pgfqpoint{12.454980in}{11.101278in}}%
\pgfpathlineto{\pgfqpoint{12.457208in}{11.102321in}}%
\pgfpathlineto{\pgfqpoint{12.458903in}{11.103573in}}%
\pgfpathlineto{\pgfqpoint{12.460951in}{11.104598in}}%
\pgfpathlineto{\pgfqpoint{12.462114in}{11.106115in}}%
\pgfpathlineto{\pgfqpoint{12.462838in}{11.106115in}}%
\pgfpathlineto{\pgfqpoint{12.463993in}{11.107686in}}%
\pgfpathlineto{\pgfqpoint{12.466429in}{11.110508in}}%
\pgfpathlineto{\pgfqpoint{12.467710in}{11.111177in}}%
\pgfpathlineto{\pgfqpoint{12.468984in}{11.112368in}}%
\pgfpathlineto{\pgfqpoint{12.470672in}{11.113355in}}%
\pgfpathlineto{\pgfqpoint{12.472211in}{11.114324in}}%
\pgfpathlineto{\pgfqpoint{12.476085in}{11.115347in}}%
\pgfpathlineto{\pgfqpoint{12.477318in}{11.115617in}}%
\pgfpathlineto{\pgfqpoint{12.483795in}{11.114811in}}%
\pgfpathlineto{\pgfqpoint{12.485123in}{11.114142in}}%
\pgfpathlineto{\pgfqpoint{12.486577in}{11.113179in}}%
\pgfpathlineto{\pgfqpoint{12.487892in}{11.111722in}}%
\pgfpathlineto{\pgfqpoint{12.488938in}{11.110677in}}%
\pgfpathlineto{\pgfqpoint{12.491278in}{11.107659in}}%
\pgfpathlineto{\pgfqpoint{12.491342in}{11.107659in}}%
\pgfpathlineto{\pgfqpoint{12.492568in}{11.104598in}}%
\pgfpathlineto{\pgfqpoint{12.493852in}{11.103535in}}%
\pgfpathlineto{\pgfqpoint{12.495066in}{11.101769in}}%
\pgfpathlineto{\pgfqpoint{12.496844in}{11.099969in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.099314in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.099314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.382480in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{10.420761in}{9.328385in}}%
\pgfpathlineto{\pgfqpoint{10.458504in}{9.380925in}}%
\pgfpathlineto{\pgfqpoint{10.495876in}{9.429158in}}%
\pgfpathlineto{\pgfqpoint{10.532911in}{9.473359in}}%
\pgfpathlineto{\pgfqpoint{10.569815in}{9.513975in}}%
\pgfpathlineto{\pgfqpoint{10.606833in}{9.551434in}}%
\pgfpathlineto{\pgfqpoint{10.644009in}{9.585907in}}%
\pgfpathlineto{\pgfqpoint{10.681575in}{9.617719in}}%
\pgfpathlineto{\pgfqpoint{10.719663in}{9.647062in}}%
\pgfpathlineto{\pgfqpoint{10.758429in}{9.674121in}}%
\pgfpathlineto{\pgfqpoint{10.798080in}{9.699083in}}%
\pgfpathlineto{\pgfqpoint{10.838773in}{9.722074in}}%
\pgfpathlineto{\pgfqpoint{10.880846in}{9.743287in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.757600in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.757600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.553947in}{9.380615in}}%
\pgfpathlineto{\pgfqpoint{10.593083in}{9.445526in}}%
\pgfpathlineto{\pgfqpoint{10.631444in}{9.504929in}}%
\pgfpathlineto{\pgfqpoint{10.669249in}{9.559442in}}%
\pgfpathlineto{\pgfqpoint{10.706848in}{9.609780in}}%
\pgfpathlineto{\pgfqpoint{10.744128in}{9.655984in}}%
\pgfpathlineto{\pgfqpoint{10.781172in}{9.698370in}}%
\pgfpathlineto{\pgfqpoint{10.818137in}{9.737308in}}%
\pgfpathlineto{\pgfqpoint{10.855186in}{9.773130in}}%
\pgfpathlineto{\pgfqpoint{10.892583in}{9.806204in}}%
\pgfpathlineto{\pgfqpoint{10.930350in}{9.836650in}}%
\pgfpathlineto{\pgfqpoint{10.968767in}{9.864766in}}%
\pgfpathlineto{\pgfqpoint{11.007905in}{9.890660in}}%
\pgfpathlineto{\pgfqpoint{11.048055in}{9.914560in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.933743in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{9.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.735709in}{9.486453in}}%
\pgfpathlineto{\pgfqpoint{10.776546in}{9.561204in}}%
\pgfpathlineto{\pgfqpoint{10.816127in}{9.629092in}}%
\pgfpathlineto{\pgfqpoint{10.855093in}{9.691555in}}%
\pgfpathlineto{\pgfqpoint{10.893211in}{9.748512in}}%
\pgfpathlineto{\pgfqpoint{10.930797in}{9.800734in}}%
\pgfpathlineto{\pgfqpoint{10.968184in}{9.848899in}}%
\pgfpathlineto{\pgfqpoint{11.005311in}{9.893121in}}%
\pgfpathlineto{\pgfqpoint{11.042234in}{9.933668in}}%
\pgfpathlineto{\pgfqpoint{11.079174in}{9.970964in}}%
\pgfpathlineto{\pgfqpoint{11.116393in}{10.005400in}}%
\pgfpathlineto{\pgfqpoint{11.153925in}{10.037110in}}%
\pgfpathlineto{\pgfqpoint{11.192002in}{10.066375in}}%
\pgfpathlineto{\pgfqpoint{11.230746in}{10.093354in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.115354in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.115354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.907176in}{9.576621in}}%
\pgfpathlineto{\pgfqpoint{10.949703in}{9.661315in}}%
\pgfpathlineto{\pgfqpoint{10.990839in}{9.738344in}}%
\pgfpathlineto{\pgfqpoint{11.030884in}{9.808671in}}%
\pgfpathlineto{\pgfqpoint{11.069987in}{9.872914in}}%
\pgfpathlineto{\pgfqpoint{11.108437in}{9.931856in}}%
\pgfpathlineto{\pgfqpoint{11.146356in}{9.985941in}}%
\pgfpathlineto{\pgfqpoint{11.183764in}{10.035460in}}%
\pgfpathlineto{\pgfqpoint{11.220920in}{10.080985in}}%
\pgfpathlineto{\pgfqpoint{11.257905in}{10.122809in}}%
\pgfpathlineto{\pgfqpoint{11.294911in}{10.161318in}}%
\pgfpathlineto{\pgfqpoint{11.332053in}{10.196774in}}%
\pgfpathlineto{\pgfqpoint{11.369459in}{10.229421in}}%
\pgfpathlineto{\pgfqpoint{11.407296in}{10.259505in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.281191in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.281191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.088938in}{9.662169in}}%
\pgfpathlineto{\pgfqpoint{11.133563in}{9.758458in}}%
\pgfpathlineto{\pgfqpoint{11.176513in}{9.845927in}}%
\pgfpathlineto{\pgfqpoint{11.218100in}{9.925644in}}%
\pgfpathlineto{\pgfqpoint{11.258488in}{9.998331in}}%
\pgfpathlineto{\pgfqpoint{11.297985in}{10.064889in}}%
\pgfpathlineto{\pgfqpoint{11.336730in}{10.125862in}}%
\pgfpathlineto{\pgfqpoint{11.374769in}{10.181618in}}%
\pgfpathlineto{\pgfqpoint{11.412374in}{10.232827in}}%
\pgfpathlineto{\pgfqpoint{11.449646in}{10.279849in}}%
\pgfpathlineto{\pgfqpoint{11.486687in}{10.323025in}}%
\pgfpathlineto{\pgfqpoint{11.523671in}{10.362739in}}%
\pgfpathlineto{\pgfqpoint{11.560693in}{10.399252in}}%
\pgfpathlineto{\pgfqpoint{11.597987in}{10.432927in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.450414in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.450414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.260405in}{9.733765in}}%
\pgfpathlineto{\pgfqpoint{11.307523in}{9.842499in}}%
\pgfpathlineto{\pgfqpoint{11.352527in}{9.940839in}}%
\pgfpathlineto{\pgfqpoint{11.395785in}{10.030110in}}%
\pgfpathlineto{\pgfqpoint{11.437765in}{10.111701in}}%
\pgfpathlineto{\pgfqpoint{11.478492in}{10.186047in}}%
\pgfpathlineto{\pgfqpoint{11.518162in}{10.253892in}}%
\pgfpathlineto{\pgfqpoint{11.557026in}{10.316000in}}%
\pgfpathlineto{\pgfqpoint{11.595191in}{10.372846in}}%
\pgfpathlineto{\pgfqpoint{11.632801in}{10.424923in}}%
\pgfpathlineto{\pgfqpoint{11.670093in}{10.472798in}}%
\pgfpathlineto{\pgfqpoint{11.707139in}{10.516770in}}%
\pgfpathlineto{\pgfqpoint{11.744066in}{10.557181in}}%
\pgfpathlineto{\pgfqpoint{11.781065in}{10.594397in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.603146in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.603146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.442167in}{9.800542in}}%
\pgfpathlineto{\pgfqpoint{11.492165in}{9.923410in}}%
\pgfpathlineto{\pgfqpoint{11.539777in}{10.034587in}}%
\pgfpathlineto{\pgfqpoint{11.585326in}{10.135356in}}%
\pgfpathlineto{\pgfqpoint{11.629024in}{10.226697in}}%
\pgfpathlineto{\pgfqpoint{11.671221in}{10.309816in}}%
\pgfpathlineto{\pgfqpoint{11.712114in}{10.385525in}}%
\pgfpathlineto{\pgfqpoint{11.751958in}{10.454680in}}%
\pgfpathlineto{\pgfqpoint{11.791004in}{10.518044in}}%
\pgfpathlineto{\pgfqpoint{11.829358in}{10.576085in}}%
\pgfpathlineto{\pgfqpoint{11.867138in}{10.629260in}}%
\pgfpathlineto{\pgfqpoint{11.904450in}{10.677978in}}%
\pgfpathlineto{\pgfqpoint{11.941517in}{10.722757in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.756984in}}%
\pgfpathlineto{\pgfqpoint{11.972011in}{10.756984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.613634in}{9.855529in}}%
\pgfpathlineto{\pgfqpoint{11.666883in}{9.993357in}}%
\pgfpathlineto{\pgfqpoint{11.716947in}{10.116887in}}%
\pgfpathlineto{\pgfqpoint{11.764616in}{10.228692in}}%
\pgfpathlineto{\pgfqpoint{11.810337in}{10.330321in}}%
\pgfpathlineto{\pgfqpoint{11.854173in}{10.422407in}}%
\pgfpathlineto{\pgfqpoint{11.896530in}{10.506274in}}%
\pgfpathlineto{\pgfqpoint{11.937628in}{10.582766in}}%
\pgfpathlineto{\pgfqpoint{11.977583in}{10.652487in}}%
\pgfpathlineto{\pgfqpoint{12.016656in}{10.716252in}}%
\pgfpathlineto{\pgfqpoint{12.055055in}{10.774703in}}%
\pgfpathlineto{\pgfqpoint{12.092857in}{10.828235in}}%
\pgfpathlineto{\pgfqpoint{12.130264in}{10.877384in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.893859in}}%
\pgfpathlineto{\pgfqpoint{12.143478in}{10.893859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.795396in}{9.906049in}}%
\pgfpathlineto{\pgfqpoint{11.852253in}{10.060447in}}%
\pgfpathlineto{\pgfqpoint{11.905583in}{10.198955in}}%
\pgfpathlineto{\pgfqpoint{11.956097in}{10.324041in}}%
\pgfpathlineto{\pgfqpoint{12.004005in}{10.436812in}}%
\pgfpathlineto{\pgfqpoint{12.049691in}{10.538757in}}%
\pgfpathlineto{\pgfqpoint{12.093566in}{10.631313in}}%
\pgfpathlineto{\pgfqpoint{12.136001in}{10.715711in}}%
\pgfpathlineto{\pgfqpoint{12.177083in}{10.792541in}}%
\pgfpathlineto{\pgfqpoint{12.217155in}{10.862818in}}%
\pgfpathlineto{\pgfqpoint{12.256297in}{10.927028in}}%
\pgfpathlineto{\pgfqpoint{12.294676in}{10.985767in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.029602in}}%
\pgfpathlineto{\pgfqpoint{12.325240in}{11.029602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.971393in}{9.948081in}}%
\pgfpathlineto{\pgfqpoint{12.032592in}{10.121040in}}%
\pgfpathlineto{\pgfqpoint{12.089528in}{10.275376in}}%
\pgfpathlineto{\pgfqpoint{12.142728in}{10.413269in}}%
\pgfpathlineto{\pgfqpoint{12.193049in}{10.537616in}}%
\pgfpathlineto{\pgfqpoint{12.240822in}{10.649824in}}%
\pgfpathlineto{\pgfqpoint{12.286441in}{10.751386in}}%
\pgfpathlineto{\pgfqpoint{12.330282in}{10.843647in}}%
\pgfpathlineto{\pgfqpoint{12.372669in}{10.927735in}}%
\pgfpathlineto{\pgfqpoint{12.413780in}{11.004405in}}%
\pgfpathlineto{\pgfqpoint{12.453783in}{11.074359in}}%
\pgfpathlineto{\pgfqpoint{12.492890in}{11.138318in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.151405in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{11.151405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.900736in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.900736in}}%
\pgfpathlineto{\pgfqpoint{10.912324in}{9.900736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.103954in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{10.103954in}}%
\pgfpathlineto{\pgfqpoint{11.083791in}{10.103954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.319374in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.319374in}}%
\pgfpathlineto{\pgfqpoint{11.265553in}{10.319374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.522591in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.522591in}}%
\pgfpathlineto{\pgfqpoint{11.437020in}{10.522591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.738011in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.738011in}}%
\pgfpathlineto{\pgfqpoint{11.618782in}{10.738011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{10.941229in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.941229in}}%
\pgfpathlineto{\pgfqpoint{11.790249in}{10.941229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{9.177049in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{9.271066in}}%
\pgfpathlineto{\pgfqpoint{12.366603in}{11.115639in}}%
\pgfpathlineto{\pgfqpoint{12.366603in}{11.115639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{9.177049in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{9.177049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{11.245422in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{11.245422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=11.328756in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{9.351283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{9.351283in}}{\pgfqpoint{13.810900in}{9.379061in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{11.043411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{11.071189in}}{\pgfqpoint{13.783122in}{11.071189in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{11.071189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{11.071189in}}{\pgfqpoint{12.681269in}{11.043411in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{9.379061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{9.351283in}}{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{9.351283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.882917in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.882917in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.882917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.919183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.776436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.547270in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.547270in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.547270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.583535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.440788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{10.211622in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{10.211622in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{10.211622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.247887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=10.105140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{9.875974in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{9.875974in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{9.875974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.912239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.769492in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{9.540326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.576591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=9.433844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{6.381084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.120000in,height=1.900000in]{mnist_fit_late-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201064in}{7.576213in}}%
\pgfpathcurveto{\pgfqpoint{1.212114in}{7.576213in}}{\pgfqpoint{1.222713in}{7.580604in}}{\pgfqpoint{1.230526in}{7.588417in}}%
\pgfpathcurveto{\pgfqpoint{1.238340in}{7.596231in}}{\pgfqpoint{1.242730in}{7.606830in}}{\pgfqpoint{1.242730in}{7.617880in}}%
\pgfpathcurveto{\pgfqpoint{1.242730in}{7.628930in}}{\pgfqpoint{1.238340in}{7.639529in}}{\pgfqpoint{1.230526in}{7.647343in}}%
\pgfpathcurveto{\pgfqpoint{1.222713in}{7.655156in}}{\pgfqpoint{1.212114in}{7.659547in}}{\pgfqpoint{1.201064in}{7.659547in}}%
\pgfpathcurveto{\pgfqpoint{1.190013in}{7.659547in}}{\pgfqpoint{1.179414in}{7.655156in}}{\pgfqpoint{1.171601in}{7.647343in}}%
\pgfpathcurveto{\pgfqpoint{1.163787in}{7.639529in}}{\pgfqpoint{1.159397in}{7.628930in}}{\pgfqpoint{1.159397in}{7.617880in}}%
\pgfpathcurveto{\pgfqpoint{1.159397in}{7.606830in}}{\pgfqpoint{1.163787in}{7.596231in}}{\pgfqpoint{1.171601in}{7.588417in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{7.580604in}}{\pgfqpoint{1.190013in}{7.576213in}}{\pgfqpoint{1.201064in}{7.576213in}}%
\pgfpathlineto{\pgfqpoint{1.201064in}{7.576213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421995in}{7.291609in}}%
\pgfpathcurveto{\pgfqpoint{1.433045in}{7.291609in}}{\pgfqpoint{1.443644in}{7.296000in}}{\pgfqpoint{1.451458in}{7.303813in}}%
\pgfpathcurveto{\pgfqpoint{1.459271in}{7.311627in}}{\pgfqpoint{1.463662in}{7.322226in}}{\pgfqpoint{1.463662in}{7.333276in}}%
\pgfpathcurveto{\pgfqpoint{1.463662in}{7.344326in}}{\pgfqpoint{1.459271in}{7.354925in}}{\pgfqpoint{1.451458in}{7.362739in}}%
\pgfpathcurveto{\pgfqpoint{1.443644in}{7.370552in}}{\pgfqpoint{1.433045in}{7.374943in}}{\pgfqpoint{1.421995in}{7.374943in}}%
\pgfpathcurveto{\pgfqpoint{1.410945in}{7.374943in}}{\pgfqpoint{1.400346in}{7.370552in}}{\pgfqpoint{1.392532in}{7.362739in}}%
\pgfpathcurveto{\pgfqpoint{1.384719in}{7.354925in}}{\pgfqpoint{1.380328in}{7.344326in}}{\pgfqpoint{1.380328in}{7.333276in}}%
\pgfpathcurveto{\pgfqpoint{1.380328in}{7.322226in}}{\pgfqpoint{1.384719in}{7.311627in}}{\pgfqpoint{1.392532in}{7.303813in}}%
\pgfpathcurveto{\pgfqpoint{1.400346in}{7.296000in}}{\pgfqpoint{1.410945in}{7.291609in}}{\pgfqpoint{1.421995in}{7.291609in}}%
\pgfpathlineto{\pgfqpoint{1.421995in}{7.291609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656192in}{7.050170in}}%
\pgfpathcurveto{\pgfqpoint{1.667242in}{7.050170in}}{\pgfqpoint{1.677841in}{7.054561in}}{\pgfqpoint{1.685654in}{7.062374in}}%
\pgfpathcurveto{\pgfqpoint{1.693468in}{7.070188in}}{\pgfqpoint{1.697858in}{7.080787in}}{\pgfqpoint{1.697858in}{7.091837in}}%
\pgfpathcurveto{\pgfqpoint{1.697858in}{7.102887in}}{\pgfqpoint{1.693468in}{7.113486in}}{\pgfqpoint{1.685654in}{7.121300in}}%
\pgfpathcurveto{\pgfqpoint{1.677841in}{7.129114in}}{\pgfqpoint{1.667242in}{7.133504in}}{\pgfqpoint{1.656192in}{7.133504in}}%
\pgfpathcurveto{\pgfqpoint{1.645142in}{7.133504in}}{\pgfqpoint{1.634543in}{7.129114in}}{\pgfqpoint{1.626729in}{7.121300in}}%
\pgfpathcurveto{\pgfqpoint{1.618915in}{7.113486in}}{\pgfqpoint{1.614525in}{7.102887in}}{\pgfqpoint{1.614525in}{7.091837in}}%
\pgfpathcurveto{\pgfqpoint{1.614525in}{7.080787in}}{\pgfqpoint{1.618915in}{7.070188in}}{\pgfqpoint{1.626729in}{7.062374in}}%
\pgfpathcurveto{\pgfqpoint{1.634543in}{7.054561in}}{\pgfqpoint{1.645142in}{7.050170in}}{\pgfqpoint{1.656192in}{7.050170in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{7.050170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877123in}{6.848452in}}%
\pgfpathcurveto{\pgfqpoint{1.888173in}{6.848452in}}{\pgfqpoint{1.898772in}{6.852842in}}{\pgfqpoint{1.906586in}{6.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.914399in}{6.868469in}}{\pgfqpoint{1.918790in}{6.879068in}}{\pgfqpoint{1.918790in}{6.890118in}}%
\pgfpathcurveto{\pgfqpoint{1.918790in}{6.901168in}}{\pgfqpoint{1.914399in}{6.911767in}}{\pgfqpoint{1.906586in}{6.919581in}}%
\pgfpathcurveto{\pgfqpoint{1.898772in}{6.927395in}}{\pgfqpoint{1.888173in}{6.931785in}}{\pgfqpoint{1.877123in}{6.931785in}}%
\pgfpathcurveto{\pgfqpoint{1.866073in}{6.931785in}}{\pgfqpoint{1.855474in}{6.927395in}}{\pgfqpoint{1.847660in}{6.919581in}}%
\pgfpathcurveto{\pgfqpoint{1.839847in}{6.911767in}}{\pgfqpoint{1.835456in}{6.901168in}}{\pgfqpoint{1.835456in}{6.890118in}}%
\pgfpathcurveto{\pgfqpoint{1.835456in}{6.879068in}}{\pgfqpoint{1.839847in}{6.868469in}}{\pgfqpoint{1.847660in}{6.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.855474in}{6.852842in}}{\pgfqpoint{1.866073in}{6.848452in}}{\pgfqpoint{1.877123in}{6.848452in}}%
\pgfpathlineto{\pgfqpoint{1.877123in}{6.848452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111320in}{6.687889in}}%
\pgfpathcurveto{\pgfqpoint{2.122370in}{6.687889in}}{\pgfqpoint{2.132969in}{6.692279in}}{\pgfqpoint{2.140783in}{6.700092in}}%
\pgfpathcurveto{\pgfqpoint{2.148596in}{6.707906in}}{\pgfqpoint{2.152986in}{6.718505in}}{\pgfqpoint{2.152986in}{6.729555in}}%
\pgfpathcurveto{\pgfqpoint{2.152986in}{6.740605in}}{\pgfqpoint{2.148596in}{6.751204in}}{\pgfqpoint{2.140783in}{6.759018in}}%
\pgfpathcurveto{\pgfqpoint{2.132969in}{6.766832in}}{\pgfqpoint{2.122370in}{6.771222in}}{\pgfqpoint{2.111320in}{6.771222in}}%
\pgfpathcurveto{\pgfqpoint{2.100270in}{6.771222in}}{\pgfqpoint{2.089671in}{6.766832in}}{\pgfqpoint{2.081857in}{6.759018in}}%
\pgfpathcurveto{\pgfqpoint{2.074043in}{6.751204in}}{\pgfqpoint{2.069653in}{6.740605in}}{\pgfqpoint{2.069653in}{6.729555in}}%
\pgfpathcurveto{\pgfqpoint{2.069653in}{6.718505in}}{\pgfqpoint{2.074043in}{6.707906in}}{\pgfqpoint{2.081857in}{6.700092in}}%
\pgfpathcurveto{\pgfqpoint{2.089671in}{6.692279in}}{\pgfqpoint{2.100270in}{6.687889in}}{\pgfqpoint{2.111320in}{6.687889in}}%
\pgfpathlineto{\pgfqpoint{2.111320in}{6.687889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332251in}{6.582347in}}%
\pgfpathcurveto{\pgfqpoint{2.343301in}{6.582347in}}{\pgfqpoint{2.353900in}{6.586737in}}{\pgfqpoint{2.361714in}{6.594551in}}%
\pgfpathcurveto{\pgfqpoint{2.369528in}{6.602364in}}{\pgfqpoint{2.373918in}{6.612963in}}{\pgfqpoint{2.373918in}{6.624013in}}%
\pgfpathcurveto{\pgfqpoint{2.373918in}{6.635064in}}{\pgfqpoint{2.369528in}{6.645663in}}{\pgfqpoint{2.361714in}{6.653476in}}%
\pgfpathcurveto{\pgfqpoint{2.353900in}{6.661290in}}{\pgfqpoint{2.343301in}{6.665680in}}{\pgfqpoint{2.332251in}{6.665680in}}%
\pgfpathcurveto{\pgfqpoint{2.321201in}{6.665680in}}{\pgfqpoint{2.310602in}{6.661290in}}{\pgfqpoint{2.302788in}{6.653476in}}%
\pgfpathcurveto{\pgfqpoint{2.294975in}{6.645663in}}{\pgfqpoint{2.290585in}{6.635064in}}{\pgfqpoint{2.290585in}{6.624013in}}%
\pgfpathcurveto{\pgfqpoint{2.290585in}{6.612963in}}{\pgfqpoint{2.294975in}{6.602364in}}{\pgfqpoint{2.302788in}{6.594551in}}%
\pgfpathcurveto{\pgfqpoint{2.310602in}{6.586737in}}{\pgfqpoint{2.321201in}{6.582347in}}{\pgfqpoint{2.332251in}{6.582347in}}%
\pgfpathlineto{\pgfqpoint{2.332251in}{6.582347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566448in}{6.492244in}}%
\pgfpathcurveto{\pgfqpoint{2.577498in}{6.492244in}}{\pgfqpoint{2.588097in}{6.496634in}}{\pgfqpoint{2.595911in}{6.504447in}}%
\pgfpathcurveto{\pgfqpoint{2.603724in}{6.512261in}}{\pgfqpoint{2.608115in}{6.522860in}}{\pgfqpoint{2.608115in}{6.533910in}}%
\pgfpathcurveto{\pgfqpoint{2.608115in}{6.544960in}}{\pgfqpoint{2.603724in}{6.555559in}}{\pgfqpoint{2.595911in}{6.563373in}}%
\pgfpathcurveto{\pgfqpoint{2.588097in}{6.571187in}}{\pgfqpoint{2.577498in}{6.575577in}}{\pgfqpoint{2.566448in}{6.575577in}}%
\pgfpathcurveto{\pgfqpoint{2.555398in}{6.575577in}}{\pgfqpoint{2.544799in}{6.571187in}}{\pgfqpoint{2.536985in}{6.563373in}}%
\pgfpathcurveto{\pgfqpoint{2.529172in}{6.555559in}}{\pgfqpoint{2.524781in}{6.544960in}}{\pgfqpoint{2.524781in}{6.533910in}}%
\pgfpathcurveto{\pgfqpoint{2.524781in}{6.522860in}}{\pgfqpoint{2.529172in}{6.512261in}}{\pgfqpoint{2.536985in}{6.504447in}}%
\pgfpathcurveto{\pgfqpoint{2.544799in}{6.496634in}}{\pgfqpoint{2.555398in}{6.492244in}}{\pgfqpoint{2.566448in}{6.492244in}}%
\pgfpathlineto{\pgfqpoint{2.566448in}{6.492244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787379in}{6.437141in}}%
\pgfpathcurveto{\pgfqpoint{2.798429in}{6.437141in}}{\pgfqpoint{2.809029in}{6.441531in}}{\pgfqpoint{2.816842in}{6.449344in}}%
\pgfpathcurveto{\pgfqpoint{2.824656in}{6.457158in}}{\pgfqpoint{2.829046in}{6.467757in}}{\pgfqpoint{2.829046in}{6.478807in}}%
\pgfpathcurveto{\pgfqpoint{2.829046in}{6.489857in}}{\pgfqpoint{2.824656in}{6.500456in}}{\pgfqpoint{2.816842in}{6.508270in}}%
\pgfpathcurveto{\pgfqpoint{2.809029in}{6.516084in}}{\pgfqpoint{2.798429in}{6.520474in}}{\pgfqpoint{2.787379in}{6.520474in}}%
\pgfpathcurveto{\pgfqpoint{2.776329in}{6.520474in}}{\pgfqpoint{2.765730in}{6.516084in}}{\pgfqpoint{2.757917in}{6.508270in}}%
\pgfpathcurveto{\pgfqpoint{2.750103in}{6.500456in}}{\pgfqpoint{2.745713in}{6.489857in}}{\pgfqpoint{2.745713in}{6.478807in}}%
\pgfpathcurveto{\pgfqpoint{2.745713in}{6.467757in}}{\pgfqpoint{2.750103in}{6.457158in}}{\pgfqpoint{2.757917in}{6.449344in}}%
\pgfpathcurveto{\pgfqpoint{2.765730in}{6.441531in}}{\pgfqpoint{2.776329in}{6.437141in}}{\pgfqpoint{2.787379in}{6.437141in}}%
\pgfpathlineto{\pgfqpoint{2.787379in}{6.437141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034627in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034627in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614552in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614552in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194477in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194477in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774401in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774401in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731397in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803852in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860052in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905971in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944796in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978427in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008091in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209202in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311321in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383777in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439977in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485896in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524720in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558351in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588016in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789127in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891246in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019902in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065821in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104645in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138276in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167941in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369051in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471171in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543626in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599827in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645746in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684570in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718201in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747865in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948976in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051096in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.915570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.867345in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.400185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.535749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.650367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.749653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.837230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.430956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.732437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.946342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.112259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.247823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.362441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916993in}{8.213099in}}%
\pgfpathlineto{\pgfqpoint{1.031588in}{7.956836in}}%
\pgfpathlineto{\pgfqpoint{1.125567in}{7.759396in}}%
\pgfpathlineto{\pgfqpoint{1.144401in}{7.725477in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{7.697052in}}%
\pgfpathlineto{\pgfqpoint{1.191546in}{7.657695in}}%
\pgfpathlineto{\pgfqpoint{1.268468in}{7.556059in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{7.533707in}}%
\pgfpathlineto{\pgfqpoint{1.317074in}{7.507747in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{7.428866in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.397758in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.397758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{7.986807in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{7.669064in}}%
\pgfpathlineto{\pgfqpoint{1.246629in}{7.598661in}}%
\pgfpathlineto{\pgfqpoint{1.265926in}{7.559158in}}%
\pgfpathlineto{\pgfqpoint{1.285193in}{7.524598in}}%
\pgfpathlineto{\pgfqpoint{1.304750in}{7.494318in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{7.460327in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{7.401995in}}%
\pgfpathlineto{\pgfqpoint{1.383333in}{7.372100in}}%
\pgfpathlineto{\pgfqpoint{1.403679in}{7.347526in}}%
\pgfpathlineto{\pgfqpoint{1.430661in}{7.315398in}}%
\pgfpathlineto{\pgfqpoint{1.449272in}{7.288845in}}%
\pgfpathlineto{\pgfqpoint{1.473361in}{7.255081in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.240936in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{7.230280in}}%
\pgfpathlineto{\pgfqpoint{1.529498in}{7.206367in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{7.185037in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{7.168716in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{7.158768in}}%
\pgfpathlineto{\pgfqpoint{1.600615in}{7.148978in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.143997in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.143997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266142in}{7.817719in}}%
\pgfpathlineto{\pgfqpoint{1.295369in}{7.736285in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.525870in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{7.476666in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{7.389915in}}%
\pgfpathlineto{\pgfqpoint{1.460346in}{7.350697in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{7.305788in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{7.253024in}}%
\pgfpathlineto{\pgfqpoint{1.538704in}{7.217869in}}%
\pgfpathlineto{\pgfqpoint{1.552172in}{7.199831in}}%
\pgfpathlineto{\pgfqpoint{1.588728in}{7.156427in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{7.140881in}}%
\pgfpathlineto{\pgfqpoint{1.649613in}{7.097825in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{7.052123in}}%
\pgfpathlineto{\pgfqpoint{1.738175in}{7.002408in}}%
\pgfpathlineto{\pgfqpoint{1.756797in}{6.983946in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{6.963719in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.956704in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.956704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435629in}{7.671450in}}%
\pgfpathlineto{\pgfqpoint{1.467903in}{7.580063in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.388888in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.346231in}}%
\pgfpathlineto{\pgfqpoint{1.590781in}{7.279979in}}%
\pgfpathlineto{\pgfqpoint{1.608723in}{7.245284in}}%
\pgfpathlineto{\pgfqpoint{1.626857in}{7.215784in}}%
\pgfpathlineto{\pgfqpoint{1.677377in}{7.134129in}}%
\pgfpathlineto{\pgfqpoint{1.700747in}{7.091582in}}%
\pgfpathlineto{\pgfqpoint{1.714933in}{7.071735in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{7.040570in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{6.970571in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{6.901935in}}%
\pgfpathlineto{\pgfqpoint{1.938999in}{6.821894in}}%
\pgfpathlineto{\pgfqpoint{1.951293in}{6.815420in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.811569in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.811569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615292in}{7.546426in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{7.468092in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{7.411001in}}%
\pgfpathlineto{\pgfqpoint{1.683780in}{7.357884in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{7.301118in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{7.210353in}}%
\pgfpathlineto{\pgfqpoint{1.796661in}{7.092808in}}%
\pgfpathlineto{\pgfqpoint{1.814898in}{7.060081in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{6.987205in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{6.937828in}}%
\pgfpathlineto{\pgfqpoint{1.895891in}{6.920135in}}%
\pgfpathlineto{\pgfqpoint{1.912448in}{6.901126in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{6.873967in}}%
\pgfpathlineto{\pgfqpoint{2.023187in}{6.761818in}}%
\pgfpathlineto{\pgfqpoint{2.036835in}{6.747404in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{6.740846in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{6.737150in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{6.733837in}}%
\pgfpathlineto{\pgfqpoint{2.080359in}{6.730324in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{6.724149in}}%
\pgfpathlineto{\pgfqpoint{2.120720in}{6.705417in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.696710in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.696710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.452289in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{7.385295in}}%
\pgfpathlineto{\pgfqpoint{1.828887in}{7.321334in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{7.147978in}}%
\pgfpathlineto{\pgfqpoint{1.912152in}{7.108783in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{7.067356in}}%
\pgfpathlineto{\pgfqpoint{2.014962in}{6.919694in}}%
\pgfpathlineto{\pgfqpoint{2.027091in}{6.903925in}}%
\pgfpathlineto{\pgfqpoint{2.043110in}{6.882783in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{6.859456in}}%
\pgfpathlineto{\pgfqpoint{2.079809in}{6.823592in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{6.805182in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{6.790377in}}%
\pgfpathlineto{\pgfqpoint{2.126819in}{6.770330in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{6.749695in}}%
\pgfpathlineto{\pgfqpoint{2.161286in}{6.738761in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{6.724572in}}%
\pgfpathlineto{\pgfqpoint{2.200630in}{6.713045in}}%
\pgfpathlineto{\pgfqpoint{2.220055in}{6.696285in}}%
\pgfpathlineto{\pgfqpoint{2.247428in}{6.673890in}}%
\pgfpathlineto{\pgfqpoint{2.295636in}{6.638965in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.632318in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.632318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.360465in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{7.256188in}}%
\pgfpathlineto{\pgfqpoint{2.083368in}{7.019428in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{6.971965in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.899766in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{6.852117in}}%
\pgfpathlineto{\pgfqpoint{2.173016in}{6.828244in}}%
\pgfpathlineto{\pgfqpoint{2.193835in}{6.797774in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{6.767691in}}%
\pgfpathlineto{\pgfqpoint{2.228355in}{6.757026in}}%
\pgfpathlineto{\pgfqpoint{2.264304in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{2.275708in}{6.711040in}}%
\pgfpathlineto{\pgfqpoint{2.299296in}{6.679325in}}%
\pgfpathlineto{\pgfqpoint{2.309999in}{6.669474in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{6.662607in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{6.640836in}}%
\pgfpathlineto{\pgfqpoint{2.392091in}{6.632050in}}%
\pgfpathlineto{\pgfqpoint{2.400329in}{6.626546in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{6.616313in}}%
\pgfpathlineto{\pgfqpoint{2.436021in}{6.591770in}}%
\pgfpathlineto{\pgfqpoint{2.443473in}{6.587798in}}%
\pgfpathlineto{\pgfqpoint{2.450211in}{6.586706in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{6.587838in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{6.591416in}}%
\pgfpathlineto{\pgfqpoint{2.477040in}{6.598882in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.606622in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.606622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133928in}{7.288025in}}%
\pgfpathlineto{\pgfqpoint{2.182943in}{7.121600in}}%
\pgfpathlineto{\pgfqpoint{2.209803in}{7.045568in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{6.924206in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.896626in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{6.868064in}}%
\pgfpathlineto{\pgfqpoint{2.295377in}{6.846077in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{6.784323in}}%
\pgfpathlineto{\pgfqpoint{2.335971in}{6.769799in}}%
\pgfpathlineto{\pgfqpoint{2.404313in}{6.688056in}}%
\pgfpathlineto{\pgfqpoint{2.416136in}{6.679472in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{6.667353in}}%
\pgfpathlineto{\pgfqpoint{2.469822in}{6.631314in}}%
\pgfpathlineto{\pgfqpoint{2.494144in}{6.607215in}}%
\pgfpathlineto{\pgfqpoint{2.513724in}{6.591869in}}%
\pgfpathlineto{\pgfqpoint{2.528113in}{6.583508in}}%
\pgfpathlineto{\pgfqpoint{2.558861in}{6.568854in}}%
\pgfpathlineto{\pgfqpoint{2.571639in}{6.562719in}}%
\pgfpathlineto{\pgfqpoint{2.596891in}{6.546809in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{6.537113in}}%
\pgfpathlineto{\pgfqpoint{2.623529in}{6.533490in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{6.524810in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.523580in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.523580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313591in}{7.226768in}}%
\pgfpathlineto{\pgfqpoint{2.337953in}{7.148439in}}%
\pgfpathlineto{\pgfqpoint{2.358112in}{7.090012in}}%
\pgfpathlineto{\pgfqpoint{2.384318in}{7.022254in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{6.954465in}}%
\pgfpathlineto{\pgfqpoint{2.448849in}{6.849221in}}%
\pgfpathlineto{\pgfqpoint{2.465803in}{6.814354in}}%
\pgfpathlineto{\pgfqpoint{2.481183in}{6.787366in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{6.766031in}}%
\pgfpathlineto{\pgfqpoint{2.516954in}{6.736317in}}%
\pgfpathlineto{\pgfqpoint{2.537383in}{6.702444in}}%
\pgfpathlineto{\pgfqpoint{2.551925in}{6.679269in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{6.644005in}}%
\pgfpathlineto{\pgfqpoint{2.598987in}{6.618586in}}%
\pgfpathlineto{\pgfqpoint{2.619512in}{6.596675in}}%
\pgfpathlineto{\pgfqpoint{2.662494in}{6.553626in}}%
\pgfpathlineto{\pgfqpoint{2.676965in}{6.543521in}}%
\pgfpathlineto{\pgfqpoint{2.686655in}{6.539319in}}%
\pgfpathlineto{\pgfqpoint{2.706333in}{6.531626in}}%
\pgfpathlineto{\pgfqpoint{2.718547in}{6.523443in}}%
\pgfpathlineto{\pgfqpoint{2.732351in}{6.515181in}}%
\pgfpathlineto{\pgfqpoint{2.745703in}{6.510313in}}%
\pgfpathlineto{\pgfqpoint{2.764942in}{6.503003in}}%
\pgfpathlineto{\pgfqpoint{2.791445in}{6.489941in}}%
\pgfpathlineto{\pgfqpoint{2.801283in}{6.489086in}}%
\pgfpathlineto{\pgfqpoint{2.816694in}{6.487931in}}%
\pgfpathlineto{\pgfqpoint{2.825739in}{6.484693in}}%
\pgfpathlineto{\pgfqpoint{2.835897in}{6.478387in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.477413in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.477413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487555in}{7.208217in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{7.097929in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{7.040684in}}%
\pgfpathlineto{\pgfqpoint{2.551887in}{6.986235in}}%
\pgfpathlineto{\pgfqpoint{2.568117in}{6.936730in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{6.890733in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{6.732619in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{6.716559in}}%
\pgfpathlineto{\pgfqpoint{2.702075in}{6.654623in}}%
\pgfpathlineto{\pgfqpoint{2.719704in}{6.632372in}}%
\pgfpathlineto{\pgfqpoint{2.746591in}{6.600074in}}%
\pgfpathlineto{\pgfqpoint{2.775630in}{6.563350in}}%
\pgfpathlineto{\pgfqpoint{2.785767in}{6.555022in}}%
\pgfpathlineto{\pgfqpoint{2.795801in}{6.549828in}}%
\pgfpathlineto{\pgfqpoint{2.809594in}{6.542219in}}%
\pgfpathlineto{\pgfqpoint{2.825771in}{6.534026in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{6.518308in}}%
\pgfpathlineto{\pgfqpoint{2.887736in}{6.503541in}}%
\pgfpathlineto{\pgfqpoint{2.903218in}{6.498891in}}%
\pgfpathlineto{\pgfqpoint{2.914393in}{6.494374in}}%
\pgfpathlineto{\pgfqpoint{2.923355in}{6.488359in}}%
\pgfpathlineto{\pgfqpoint{2.938331in}{6.474743in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{6.465464in}}%
\pgfpathlineto{\pgfqpoint{2.961168in}{6.460111in}}%
\pgfpathlineto{\pgfqpoint{2.970954in}{6.457628in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{6.452235in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446783in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916993in}{8.213099in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{8.007710in}}%
\pgfpathlineto{\pgfqpoint{1.009418in}{7.971132in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{7.971023in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{7.967601in}}%
\pgfpathlineto{\pgfqpoint{1.012803in}{7.967590in}}%
\pgfpathlineto{\pgfqpoint{1.014145in}{7.962866in}}%
\pgfpathlineto{\pgfqpoint{1.015146in}{7.962854in}}%
\pgfpathlineto{\pgfqpoint{1.016475in}{7.958168in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{7.958167in}}%
\pgfpathlineto{\pgfqpoint{1.021398in}{7.947637in}}%
\pgfpathlineto{\pgfqpoint{1.022694in}{7.947619in}}%
\pgfpathlineto{\pgfqpoint{1.025267in}{7.941785in}}%
\pgfpathlineto{\pgfqpoint{1.025587in}{7.941774in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{7.931530in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{7.931526in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{7.925840in}}%
\pgfpathlineto{\pgfqpoint{1.033144in}{7.925837in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{7.920200in}}%
\pgfpathlineto{\pgfqpoint{1.035920in}{7.920192in}}%
\pgfpathlineto{\pgfqpoint{1.039574in}{7.910276in}}%
\pgfpathlineto{\pgfqpoint{1.040781in}{7.910256in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{7.900489in}}%
\pgfpathlineto{\pgfqpoint{1.045254in}{7.900438in}}%
\pgfpathlineto{\pgfqpoint{1.046434in}{7.896195in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{7.896168in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{7.893121in}}%
\pgfpathlineto{\pgfqpoint{1.048777in}{7.893119in}}%
\pgfpathlineto{\pgfqpoint{1.049940in}{7.888906in}}%
\pgfpathlineto{\pgfqpoint{1.050809in}{7.888882in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{7.884697in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{7.884672in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{7.881678in}}%
\pgfpathlineto{\pgfqpoint{1.054256in}{7.881663in}}%
\pgfpathlineto{\pgfqpoint{1.055394in}{7.877530in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{7.877506in}}%
\pgfpathlineto{\pgfqpoint{1.056810in}{7.874545in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{7.874526in}}%
\pgfpathlineto{\pgfqpoint{1.059058in}{7.870440in}}%
\pgfpathlineto{\pgfqpoint{1.059338in}{7.870417in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{7.867510in}}%
\pgfpathlineto{\pgfqpoint{1.061287in}{7.867503in}}%
\pgfpathlineto{\pgfqpoint{1.062670in}{7.863494in}}%
\pgfpathlineto{\pgfqpoint{1.063221in}{7.863469in}}%
\pgfpathlineto{\pgfqpoint{1.064594in}{7.859486in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{7.856657in}}%
\pgfpathlineto{\pgfqpoint{1.066503in}{7.856648in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{7.852759in}}%
\pgfpathlineto{\pgfqpoint{1.068667in}{7.852733in}}%
\pgfpathlineto{\pgfqpoint{1.070010in}{7.848895in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{7.848873in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{7.845085in}}%
\pgfpathlineto{\pgfqpoint{1.072410in}{7.845063in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{7.841319in}}%
\pgfpathlineto{\pgfqpoint{1.074261in}{7.841302in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{7.837596in}}%
\pgfpathlineto{\pgfqpoint{1.076621in}{7.836615in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{7.832921in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{7.832886in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{7.829284in}}%
\pgfpathlineto{\pgfqpoint{1.081019in}{7.828280in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{7.811930in}}%
\pgfpathlineto{\pgfqpoint{1.083317in}{7.811902in}}%
\pgfpathlineto{\pgfqpoint{1.084585in}{7.807685in}}%
\pgfpathlineto{\pgfqpoint{1.085594in}{7.807570in}}%
\pgfpathlineto{\pgfqpoint{1.087101in}{7.803283in}}%
\pgfpathlineto{\pgfqpoint{1.087351in}{7.803259in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{7.799512in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{7.799492in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{7.798087in}}%
\pgfpathlineto{\pgfqpoint{1.090828in}{7.798071in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{7.795312in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{7.795278in}}%
\pgfpathlineto{\pgfqpoint{1.093771in}{7.791159in}}%
\pgfpathlineto{\pgfqpoint{1.094259in}{7.791107in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{7.787421in}}%
\pgfpathlineto{\pgfqpoint{1.095714in}{7.787419in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{7.786068in}}%
\pgfpathlineto{\pgfqpoint{1.097402in}{7.786051in}}%
\pgfpathlineto{\pgfqpoint{1.098601in}{7.783355in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{7.783329in}}%
\pgfpathlineto{\pgfqpoint{1.100270in}{7.779343in}}%
\pgfpathlineto{\pgfqpoint{1.100982in}{7.779284in}}%
\pgfpathlineto{\pgfqpoint{1.102399in}{7.774401in}}%
\pgfpathlineto{\pgfqpoint{1.103809in}{7.774387in}}%
\pgfpathlineto{\pgfqpoint{1.104977in}{7.771776in}}%
\pgfpathlineto{\pgfqpoint{1.105211in}{7.771758in}}%
\pgfpathlineto{\pgfqpoint{1.106373in}{7.769183in}}%
\pgfpathlineto{\pgfqpoint{1.106605in}{7.769154in}}%
\pgfpathlineto{\pgfqpoint{1.107991in}{7.765326in}}%
\pgfpathlineto{\pgfqpoint{1.108681in}{7.765290in}}%
\pgfpathlineto{\pgfqpoint{1.109828in}{7.762791in}}%
\pgfpathlineto{\pgfqpoint{1.110056in}{7.762763in}}%
\pgfpathlineto{\pgfqpoint{1.111197in}{7.760304in}}%
\pgfpathlineto{\pgfqpoint{1.111424in}{7.760264in}}%
\pgfpathlineto{\pgfqpoint{1.112784in}{7.757794in}}%
\pgfpathlineto{\pgfqpoint{1.113010in}{7.757745in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{7.753121in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{7.752886in}}%
\pgfpathlineto{\pgfqpoint{1.117266in}{7.748274in}}%
\pgfpathlineto{\pgfqpoint{1.118374in}{7.748145in}}%
\pgfpathlineto{\pgfqpoint{1.119697in}{7.745820in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{7.745811in}}%
\pgfpathlineto{\pgfqpoint{1.121887in}{7.740996in}}%
\pgfpathlineto{\pgfqpoint{1.123842in}{7.739798in}}%
\pgfpathlineto{\pgfqpoint{1.125782in}{7.735095in}}%
\pgfpathlineto{\pgfqpoint{1.126639in}{7.735080in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{7.729188in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{7.729167in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{1.131723in}{7.726810in}}%
\pgfpathlineto{\pgfqpoint{1.132978in}{7.724500in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{7.724492in}}%
\pgfpathlineto{\pgfqpoint{1.135263in}{7.719847in}}%
\pgfpathlineto{\pgfqpoint{1.136089in}{7.719669in}}%
\pgfpathlineto{\pgfqpoint{1.137323in}{7.717504in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{7.717473in}}%
\pgfpathlineto{\pgfqpoint{1.139569in}{7.712904in}}%
\pgfpathlineto{\pgfqpoint{1.140988in}{7.712885in}}%
\pgfpathlineto{\pgfqpoint{1.142197in}{7.710524in}}%
\pgfpathlineto{\pgfqpoint{1.142398in}{7.710511in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{7.708197in}}%
\pgfpathlineto{\pgfqpoint{1.143802in}{7.708179in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{7.705903in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{7.705869in}}%
\pgfpathlineto{\pgfqpoint{1.146585in}{7.703627in}}%
\pgfpathlineto{\pgfqpoint{1.146782in}{7.703614in}}%
\pgfpathlineto{\pgfqpoint{1.147965in}{7.701403in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{7.700376in}}%
\pgfpathlineto{\pgfqpoint{1.149923in}{7.698139in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{7.698127in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{7.693646in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{7.693625in}}%
\pgfpathlineto{\pgfqpoint{1.154754in}{7.691356in}}%
\pgfpathlineto{\pgfqpoint{1.155899in}{7.690038in}}%
\pgfpathlineto{\pgfqpoint{1.157797in}{7.685745in}}%
\pgfpathlineto{\pgfqpoint{1.159117in}{7.685744in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{7.683531in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{7.683526in}}%
\pgfpathlineto{\pgfqpoint{1.161737in}{7.681336in}}%
\pgfpathlineto{\pgfqpoint{1.162666in}{7.681335in}}%
\pgfpathlineto{\pgfqpoint{1.164145in}{7.676845in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{7.676789in}}%
\pgfpathlineto{\pgfqpoint{1.165982in}{7.666825in}}%
\pgfpathlineto{\pgfqpoint{1.167806in}{7.665601in}}%
\pgfpathlineto{\pgfqpoint{1.169436in}{7.661374in}}%
\pgfpathlineto{\pgfqpoint{1.170697in}{7.661284in}}%
\pgfpathlineto{\pgfqpoint{1.171951in}{7.659936in}}%
\pgfpathlineto{\pgfqpoint{1.172130in}{7.659930in}}%
\pgfpathlineto{\pgfqpoint{1.173733in}{7.655716in}}%
\pgfpathlineto{\pgfqpoint{1.174972in}{7.655701in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{7.651455in}}%
\pgfpathlineto{\pgfqpoint{1.177433in}{7.651343in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{7.650056in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{7.650026in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{7.645913in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{7.645768in}}%
\pgfpathlineto{\pgfqpoint{1.182454in}{7.644498in}}%
\pgfpathlineto{\pgfqpoint{1.183139in}{7.644470in}}%
\pgfpathlineto{\pgfqpoint{1.184333in}{7.640410in}}%
\pgfpathlineto{\pgfqpoint{1.185013in}{7.640299in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{7.639041in}}%
\pgfpathlineto{\pgfqpoint{1.186873in}{7.639032in}}%
\pgfpathlineto{\pgfqpoint{1.188217in}{7.634983in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{7.634927in}}%
\pgfpathlineto{\pgfqpoint{1.190884in}{7.630868in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{7.630860in}}%
\pgfpathlineto{\pgfqpoint{1.194179in}{7.625640in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{7.625632in}}%
\pgfpathlineto{\pgfqpoint{1.197592in}{7.623051in}}%
\pgfpathlineto{\pgfqpoint{1.198076in}{7.623037in}}%
\pgfpathlineto{\pgfqpoint{1.199362in}{7.619178in}}%
\pgfpathlineto{\pgfqpoint{1.200002in}{7.619071in}}%
\pgfpathlineto{\pgfqpoint{1.201596in}{7.615168in}}%
\pgfpathlineto{\pgfqpoint{1.202864in}{7.615105in}}%
\pgfpathlineto{\pgfqpoint{1.204283in}{7.612746in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{7.612737in}}%
\pgfpathlineto{\pgfqpoint{1.206630in}{7.609037in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{7.609012in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{7.604958in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{7.603958in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{7.601633in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{7.601520in}}%
\pgfpathlineto{\pgfqpoint{1.214149in}{7.597976in}}%
\pgfpathlineto{\pgfqpoint{1.216257in}{7.597971in}}%
\pgfpathlineto{\pgfqpoint{1.217602in}{7.593043in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{7.591916in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{7.591906in}}%
\pgfpathlineto{\pgfqpoint{1.221743in}{7.589120in}}%
\pgfpathlineto{\pgfqpoint{1.223206in}{7.586968in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{7.585820in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{7.584377in}}%
\pgfpathlineto{\pgfqpoint{1.226106in}{7.583290in}}%
\pgfpathlineto{\pgfqpoint{1.227687in}{7.580009in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{7.578870in}}%
\pgfpathlineto{\pgfqpoint{1.231667in}{7.575373in}}%
\pgfpathlineto{\pgfqpoint{1.233213in}{7.575272in}}%
\pgfpathlineto{\pgfqpoint{1.234471in}{7.571875in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{7.571787in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{7.569516in}}%
\pgfpathlineto{\pgfqpoint{1.238621in}{7.567176in}}%
\pgfpathlineto{\pgfqpoint{1.239305in}{7.567143in}}%
\pgfpathlineto{\pgfqpoint{1.240534in}{7.565744in}}%
\pgfpathlineto{\pgfqpoint{1.241078in}{7.565739in}}%
\pgfpathlineto{\pgfqpoint{1.242297in}{7.563760in}}%
\pgfpathlineto{\pgfqpoint{1.242838in}{7.563754in}}%
\pgfpathlineto{\pgfqpoint{1.244049in}{7.561422in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{7.561365in}}%
\pgfpathlineto{\pgfqpoint{1.246587in}{7.558898in}}%
\pgfpathlineto{\pgfqpoint{1.247912in}{7.557746in}}%
\pgfpathlineto{\pgfqpoint{1.249099in}{7.555645in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{7.554539in}}%
\pgfpathlineto{\pgfqpoint{1.251978in}{7.552293in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{7.552241in}}%
\pgfpathlineto{\pgfqpoint{1.254695in}{7.549873in}}%
\pgfpathlineto{\pgfqpoint{1.254824in}{7.549866in}}%
\pgfpathlineto{\pgfqpoint{1.255979in}{7.546402in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{7.546399in}}%
\pgfpathlineto{\pgfqpoint{1.257383in}{7.543187in}}%
\pgfpathlineto{\pgfqpoint{1.258907in}{7.543172in}}%
\pgfpathlineto{\pgfqpoint{1.260043in}{7.541720in}}%
\pgfpathlineto{\pgfqpoint{1.260295in}{7.541715in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{7.538639in}}%
\pgfpathlineto{\pgfqpoint{1.263795in}{7.538627in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{7.535286in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{7.535285in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{7.532510in}}%
\pgfpathlineto{\pgfqpoint{1.269562in}{7.531825in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{7.529454in}}%
\pgfpathlineto{\pgfqpoint{1.272337in}{7.529430in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{7.527940in}}%
\pgfpathlineto{\pgfqpoint{1.273773in}{7.527934in}}%
\pgfpathlineto{\pgfqpoint{1.275082in}{7.524955in}}%
\pgfpathlineto{\pgfqpoint{1.276620in}{7.524906in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{7.523470in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{7.523469in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{7.521855in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{7.521854in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{7.520479in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{7.520461in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{7.517392in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{7.517338in}}%
\pgfpathlineto{\pgfqpoint{1.285202in}{7.515997in}}%
\pgfpathlineto{\pgfqpoint{1.286112in}{7.515988in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{7.512786in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{7.512766in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{7.510254in}}%
\pgfpathlineto{\pgfqpoint{1.291618in}{7.510244in}}%
\pgfpathlineto{\pgfqpoint{1.292838in}{7.508519in}}%
\pgfpathlineto{\pgfqpoint{1.293611in}{7.508485in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{7.507290in}}%
\pgfpathlineto{\pgfqpoint{1.294931in}{7.507289in}}%
\pgfpathlineto{\pgfqpoint{1.296244in}{7.504230in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{7.502984in}}%
\pgfpathlineto{\pgfqpoint{1.300034in}{7.501704in}}%
\pgfpathlineto{\pgfqpoint{1.300786in}{7.501699in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{7.498800in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{7.498679in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{7.497423in}}%
\pgfpathlineto{\pgfqpoint{1.304615in}{7.497403in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.495566in}}%
\pgfpathlineto{\pgfqpoint{1.306508in}{7.495562in}}%
\pgfpathlineto{\pgfqpoint{1.307762in}{7.493377in}}%
\pgfpathlineto{\pgfqpoint{1.309528in}{7.493365in}}%
\pgfpathlineto{\pgfqpoint{1.310870in}{7.490206in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{7.489081in}}%
\pgfpathlineto{\pgfqpoint{1.313838in}{7.487910in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{7.487901in}}%
\pgfpathlineto{\pgfqpoint{1.316571in}{7.485220in}}%
\pgfpathlineto{\pgfqpoint{1.317275in}{7.485206in}}%
\pgfpathlineto{\pgfqpoint{1.318476in}{7.483807in}}%
\pgfpathlineto{\pgfqpoint{1.319573in}{7.483695in}}%
\pgfpathlineto{\pgfqpoint{1.320863in}{7.481166in}}%
\pgfpathlineto{\pgfqpoint{1.321752in}{7.481151in}}%
\pgfpathlineto{\pgfqpoint{1.323030in}{7.478506in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{7.478485in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{7.477218in}}%
\pgfpathlineto{\pgfqpoint{1.327021in}{7.477216in}}%
\pgfpathlineto{\pgfqpoint{1.328274in}{7.474420in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{7.474394in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{7.473202in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{7.473012in}}%
\pgfpathlineto{\pgfqpoint{1.332656in}{7.470587in}}%
\pgfpathlineto{\pgfqpoint{1.333316in}{7.470547in}}%
\pgfpathlineto{\pgfqpoint{1.334443in}{7.469245in}}%
\pgfpathlineto{\pgfqpoint{1.335659in}{7.469225in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{7.468030in}}%
\pgfpathlineto{\pgfqpoint{1.337519in}{7.468003in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{7.465170in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{7.464151in}}%
\pgfpathlineto{\pgfqpoint{1.342563in}{7.462876in}}%
\pgfpathlineto{\pgfqpoint{1.343831in}{7.462859in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{7.461592in}}%
\pgfpathlineto{\pgfqpoint{1.345092in}{7.461590in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{7.459125in}}%
\pgfpathlineto{\pgfqpoint{1.347952in}{7.459104in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{7.457897in}}%
\pgfpathlineto{\pgfqpoint{1.349370in}{7.457884in}}%
\pgfpathlineto{\pgfqpoint{1.350604in}{7.455151in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{7.454155in}}%
\pgfpathlineto{\pgfqpoint{1.355050in}{7.450552in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{7.450552in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{7.449007in}}%
\pgfpathlineto{\pgfqpoint{1.358738in}{7.448991in}}%
\pgfpathlineto{\pgfqpoint{1.359927in}{7.446796in}}%
\pgfpathlineto{\pgfqpoint{1.362289in}{7.445689in}}%
\pgfpathlineto{\pgfqpoint{1.363461in}{7.443332in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{7.443306in}}%
\pgfpathlineto{\pgfqpoint{1.365790in}{7.442087in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{7.442084in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{7.440628in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{7.440605in}}%
\pgfpathlineto{\pgfqpoint{1.369325in}{7.438618in}}%
\pgfpathlineto{\pgfqpoint{1.369652in}{7.438613in}}%
\pgfpathlineto{\pgfqpoint{1.370791in}{7.437395in}}%
\pgfpathlineto{\pgfqpoint{1.371682in}{7.437394in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{7.435920in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{7.435920in}}%
\pgfpathlineto{\pgfqpoint{1.374577in}{7.434004in}}%
\pgfpathlineto{\pgfqpoint{1.375216in}{7.434001in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{7.432855in}}%
\pgfpathlineto{\pgfqpoint{1.376726in}{7.432853in}}%
\pgfpathlineto{\pgfqpoint{1.377913in}{7.431398in}}%
\pgfpathlineto{\pgfqpoint{1.379564in}{7.431390in}}%
\pgfpathlineto{\pgfqpoint{1.380737in}{7.428338in}}%
\pgfpathlineto{\pgfqpoint{1.382448in}{7.428304in}}%
\pgfpathlineto{\pgfqpoint{1.383608in}{7.426813in}}%
\pgfpathlineto{\pgfqpoint{1.384839in}{7.426005in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{7.424930in}}%
\pgfpathlineto{\pgfqpoint{1.386751in}{7.424899in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{7.423748in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{7.423436in}}%
\pgfpathlineto{\pgfqpoint{1.389554in}{7.421694in}}%
\pgfpathlineto{\pgfqpoint{1.391804in}{7.420575in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.420557in}}%
\pgfpathlineto{\pgfqpoint{1.393441in}{7.419038in}}%
\pgfpathlineto{\pgfqpoint{1.394256in}{7.419020in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{7.417341in}}%
\pgfpathlineto{\pgfqpoint{1.398072in}{7.416220in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{7.414673in}}%
\pgfpathlineto{\pgfqpoint{1.399597in}{7.414057in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{7.413089in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{7.413065in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{7.411595in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{7.411591in}}%
\pgfpathlineto{\pgfqpoint{1.404898in}{7.409925in}}%
\pgfpathlineto{\pgfqpoint{1.407648in}{7.408905in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.407416in}}%
\pgfpathlineto{\pgfqpoint{1.409742in}{7.407411in}}%
\pgfpathlineto{\pgfqpoint{1.410922in}{7.405776in}}%
\pgfpathlineto{\pgfqpoint{1.411820in}{7.405655in}}%
\pgfpathlineto{\pgfqpoint{1.412989in}{7.404295in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{7.404182in}}%
\pgfpathlineto{\pgfqpoint{1.414495in}{7.402718in}}%
\pgfpathlineto{\pgfqpoint{1.417075in}{7.401687in}}%
\pgfpathlineto{\pgfqpoint{1.418556in}{7.393895in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{7.392866in}}%
\pgfpathlineto{\pgfqpoint{1.421891in}{7.390911in}}%
\pgfpathlineto{\pgfqpoint{1.425379in}{7.389919in}}%
\pgfpathlineto{\pgfqpoint{1.426618in}{7.388047in}}%
\pgfpathlineto{\pgfqpoint{1.429720in}{7.387035in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{7.386094in}}%
\pgfpathlineto{\pgfqpoint{1.433165in}{7.385136in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{7.383331in}}%
\pgfpathlineto{\pgfqpoint{1.437250in}{7.382695in}}%
\pgfpathlineto{\pgfqpoint{1.438369in}{7.381413in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.380467in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.380467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{8.058595in}}%
\pgfpathlineto{\pgfqpoint{1.104511in}{8.007704in}}%
\pgfpathlineto{\pgfqpoint{1.105881in}{7.971092in}}%
\pgfpathlineto{\pgfqpoint{1.106336in}{7.971029in}}%
\pgfpathlineto{\pgfqpoint{1.107696in}{7.967598in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{7.967592in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.962863in}}%
\pgfpathlineto{\pgfqpoint{1.109947in}{7.962856in}}%
\pgfpathlineto{\pgfqpoint{1.111288in}{7.958168in}}%
\pgfpathlineto{\pgfqpoint{1.111733in}{7.958167in}}%
\pgfpathlineto{\pgfqpoint{1.112177in}{7.956947in}}%
\pgfpathlineto{\pgfqpoint{1.113507in}{7.952246in}}%
\pgfpathlineto{\pgfqpoint{1.113948in}{7.952219in}}%
\pgfpathlineto{\pgfqpoint{1.115268in}{7.947631in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{7.947624in}}%
\pgfpathlineto{\pgfqpoint{1.116144in}{7.946433in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{7.941808in}}%
\pgfpathlineto{\pgfqpoint{1.117887in}{7.941789in}}%
\pgfpathlineto{\pgfqpoint{1.118321in}{7.940635in}}%
\pgfpathlineto{\pgfqpoint{1.119618in}{7.936030in}}%
\pgfpathlineto{\pgfqpoint{1.120049in}{7.936000in}}%
\pgfpathlineto{\pgfqpoint{1.121337in}{7.931528in}}%
\pgfpathlineto{\pgfqpoint{1.121765in}{7.931527in}}%
\pgfpathlineto{\pgfqpoint{1.122192in}{7.930338in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{7.925845in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{7.925839in}}%
\pgfpathlineto{\pgfqpoint{1.160528in}{7.824723in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{7.811910in}}%
\pgfpathlineto{\pgfqpoint{1.163444in}{7.807614in}}%
\pgfpathlineto{\pgfqpoint{1.163806in}{7.807558in}}%
\pgfpathlineto{\pgfqpoint{1.165968in}{7.799530in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{7.799491in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{7.791193in}}%
\pgfpathlineto{\pgfqpoint{1.169884in}{7.791141in}}%
\pgfpathlineto{\pgfqpoint{1.171293in}{7.786107in}}%
\pgfpathlineto{\pgfqpoint{1.172344in}{7.786055in}}%
\pgfpathlineto{\pgfqpoint{1.174087in}{7.779392in}}%
\pgfpathlineto{\pgfqpoint{1.175127in}{7.779274in}}%
\pgfpathlineto{\pgfqpoint{1.176507in}{7.774395in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{7.774390in}}%
\pgfpathlineto{\pgfqpoint{1.178563in}{7.769255in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{7.769195in}}%
\pgfpathlineto{\pgfqpoint{1.180264in}{7.765317in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{7.765293in}}%
\pgfpathlineto{\pgfqpoint{1.182290in}{7.760348in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{7.760265in}}%
\pgfpathlineto{\pgfqpoint{1.184299in}{7.755448in}}%
\pgfpathlineto{\pgfqpoint{1.184633in}{7.755340in}}%
\pgfpathlineto{\pgfqpoint{1.186293in}{7.750595in}}%
\pgfpathlineto{\pgfqpoint{1.186624in}{7.750517in}}%
\pgfpathlineto{\pgfqpoint{1.188271in}{7.745838in}}%
\pgfpathlineto{\pgfqpoint{1.188599in}{7.745820in}}%
\pgfpathlineto{\pgfqpoint{1.191209in}{7.739829in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{7.739801in}}%
\pgfpathlineto{\pgfqpoint{1.192826in}{7.736149in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{7.726832in}}%
\pgfpathlineto{\pgfqpoint{1.196984in}{7.726818in}}%
\pgfpathlineto{\pgfqpoint{1.198250in}{7.724497in}}%
\pgfpathlineto{\pgfqpoint{1.198565in}{7.724493in}}%
\pgfpathlineto{\pgfqpoint{1.199823in}{7.719807in}}%
\pgfpathlineto{\pgfqpoint{1.200136in}{7.719711in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{7.717491in}}%
\pgfpathlineto{\pgfqpoint{1.201698in}{7.717474in}}%
\pgfpathlineto{\pgfqpoint{1.202940in}{7.712900in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{7.712889in}}%
\pgfpathlineto{\pgfqpoint{1.205099in}{7.708254in}}%
\pgfpathlineto{\pgfqpoint{1.205713in}{7.708179in}}%
\pgfpathlineto{\pgfqpoint{1.207240in}{7.703667in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{7.703638in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{7.701399in}}%
\pgfpathlineto{\pgfqpoint{1.209061in}{7.701390in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{7.696887in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{7.695899in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{7.692392in}}%
\pgfpathlineto{\pgfqpoint{1.213259in}{7.691386in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{7.685745in}}%
\pgfpathlineto{\pgfqpoint{1.216215in}{7.685744in}}%
\pgfpathlineto{\pgfqpoint{1.217680in}{7.681337in}}%
\pgfpathlineto{\pgfqpoint{1.218846in}{7.681335in}}%
\pgfpathlineto{\pgfqpoint{1.221737in}{7.665658in}}%
\pgfpathlineto{\pgfqpoint{1.222312in}{7.665605in}}%
\pgfpathlineto{\pgfqpoint{1.224596in}{7.659965in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{7.659937in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{7.655708in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{7.655702in}}%
\pgfpathlineto{\pgfqpoint{1.229104in}{7.650096in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{7.650025in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{7.644541in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{7.644473in}}%
\pgfpathlineto{\pgfqpoint{1.234080in}{7.640285in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{7.634978in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{7.634933in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{7.630865in}}%
\pgfpathlineto{\pgfqpoint{1.239229in}{7.630860in}}%
\pgfpathlineto{\pgfqpoint{1.240833in}{7.625637in}}%
\pgfpathlineto{\pgfqpoint{1.241631in}{7.625632in}}%
\pgfpathlineto{\pgfqpoint{1.243220in}{7.620308in}}%
\pgfpathlineto{\pgfqpoint{1.244011in}{7.619074in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{7.613951in}}%
\pgfpathlineto{\pgfqpoint{1.246369in}{7.613931in}}%
\pgfpathlineto{\pgfqpoint{1.248446in}{7.609035in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{7.609013in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{7.603971in}}%
\pgfpathlineto{\pgfqpoint{1.253312in}{7.597976in}}%
\pgfpathlineto{\pgfqpoint{1.254577in}{7.597971in}}%
\pgfpathlineto{\pgfqpoint{1.256086in}{7.593037in}}%
\pgfpathlineto{\pgfqpoint{1.257088in}{7.591916in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{7.591908in}}%
\pgfpathlineto{\pgfqpoint{1.259079in}{7.587002in}}%
\pgfpathlineto{\pgfqpoint{1.259326in}{7.586912in}}%
\pgfpathlineto{\pgfqpoint{1.260808in}{7.583314in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{7.582226in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{7.578880in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{7.578870in}}%
\pgfpathlineto{\pgfqpoint{1.265201in}{7.575311in}}%
\pgfpathlineto{\pgfqpoint{1.265443in}{7.575287in}}%
\pgfpathlineto{\pgfqpoint{1.266889in}{7.571833in}}%
\pgfpathlineto{\pgfqpoint{1.267369in}{7.571793in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{7.567193in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{7.567155in}}%
\pgfpathlineto{\pgfqpoint{1.270941in}{7.563766in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{7.563754in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{7.561395in}}%
\pgfpathlineto{\pgfqpoint{1.273295in}{7.561363in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{7.557752in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{7.554554in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{7.554541in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{7.552263in}}%
\pgfpathlineto{\pgfqpoint{1.278398in}{7.552239in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{7.544296in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{7.541740in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{7.541717in}}%
\pgfpathlineto{\pgfqpoint{1.283848in}{7.538635in}}%
\pgfpathlineto{\pgfqpoint{1.284521in}{7.538629in}}%
\pgfpathlineto{\pgfqpoint{1.286085in}{7.535285in}}%
\pgfpathlineto{\pgfqpoint{1.287639in}{7.532493in}}%
\pgfpathlineto{\pgfqpoint{1.288081in}{7.531836in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{7.527962in}}%
\pgfpathlineto{\pgfqpoint{1.290719in}{7.527936in}}%
\pgfpathlineto{\pgfqpoint{1.292244in}{7.524919in}}%
\pgfpathlineto{\pgfqpoint{1.292462in}{7.524907in}}%
\pgfpathlineto{\pgfqpoint{1.293977in}{7.521856in}}%
\pgfpathlineto{\pgfqpoint{1.294193in}{7.521855in}}%
\pgfpathlineto{\pgfqpoint{1.295697in}{7.519008in}}%
\pgfpathlineto{\pgfqpoint{1.297832in}{7.515994in}}%
\pgfpathlineto{\pgfqpoint{1.298044in}{7.515990in}}%
\pgfpathlineto{\pgfqpoint{1.299526in}{7.512775in}}%
\pgfpathlineto{\pgfqpoint{1.299948in}{7.512766in}}%
\pgfpathlineto{\pgfqpoint{1.301629in}{7.508559in}}%
\pgfpathlineto{\pgfqpoint{1.302465in}{7.508497in}}%
\pgfpathlineto{\pgfqpoint{1.304336in}{7.504206in}}%
\pgfpathlineto{\pgfqpoint{1.305576in}{7.502993in}}%
\pgfpathlineto{\pgfqpoint{1.307014in}{7.500326in}}%
\pgfpathlineto{\pgfqpoint{1.307219in}{7.500248in}}%
\pgfpathlineto{\pgfqpoint{1.308648in}{7.497507in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{7.496117in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{7.493367in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{7.493365in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{7.489105in}}%
\pgfpathlineto{\pgfqpoint{1.313688in}{7.489086in}}%
\pgfpathlineto{\pgfqpoint{1.314882in}{7.487905in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{7.487902in}}%
\pgfpathlineto{\pgfqpoint{1.316663in}{7.483830in}}%
\pgfpathlineto{\pgfqpoint{1.317648in}{7.483695in}}%
\pgfpathlineto{\pgfqpoint{1.319605in}{7.478506in}}%
\pgfpathlineto{\pgfqpoint{1.320772in}{7.478486in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{7.474422in}}%
\pgfpathlineto{\pgfqpoint{1.323089in}{7.474399in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{7.471915in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{7.471894in}}%
\pgfpathlineto{\pgfqpoint{1.326147in}{7.469241in}}%
\pgfpathlineto{\pgfqpoint{1.326716in}{7.469225in}}%
\pgfpathlineto{\pgfqpoint{1.328416in}{7.465170in}}%
\pgfpathlineto{\pgfqpoint{1.329730in}{7.464155in}}%
\pgfpathlineto{\pgfqpoint{1.331224in}{7.461618in}}%
\pgfpathlineto{\pgfqpoint{1.331781in}{7.461595in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{7.459113in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{7.459105in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{7.455149in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{7.454156in}}%
\pgfpathlineto{\pgfqpoint{1.338019in}{7.449018in}}%
\pgfpathlineto{\pgfqpoint{1.339284in}{7.448991in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{7.445693in}}%
\pgfpathlineto{\pgfqpoint{1.341080in}{7.445690in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{7.442098in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{7.442083in}}%
\pgfpathlineto{\pgfqpoint{1.344635in}{7.438627in}}%
\pgfpathlineto{\pgfqpoint{1.344988in}{7.438616in}}%
\pgfpathlineto{\pgfqpoint{1.346394in}{7.435921in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{7.435920in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{7.432858in}}%
\pgfpathlineto{\pgfqpoint{1.348662in}{7.432855in}}%
\pgfpathlineto{\pgfqpoint{1.349875in}{7.431394in}}%
\pgfpathlineto{\pgfqpoint{1.350220in}{7.431391in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{7.428311in}}%
\pgfpathlineto{\pgfqpoint{1.351769in}{7.428305in}}%
\pgfpathlineto{\pgfqpoint{1.353138in}{7.424971in}}%
\pgfpathlineto{\pgfqpoint{1.353990in}{7.424900in}}%
\pgfpathlineto{\pgfqpoint{1.355516in}{7.421694in}}%
\pgfpathlineto{\pgfqpoint{1.356528in}{7.420579in}}%
\pgfpathlineto{\pgfqpoint{1.356864in}{7.420557in}}%
\pgfpathlineto{\pgfqpoint{1.358206in}{7.417352in}}%
\pgfpathlineto{\pgfqpoint{1.359707in}{7.416223in}}%
\pgfpathlineto{\pgfqpoint{1.361033in}{7.413091in}}%
\pgfpathlineto{\pgfqpoint{1.361858in}{7.413066in}}%
\pgfpathlineto{\pgfqpoint{1.363174in}{7.409927in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{7.408905in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{7.405802in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{7.405657in}}%
\pgfpathlineto{\pgfqpoint{1.368045in}{7.402717in}}%
\pgfpathlineto{\pgfqpoint{1.369169in}{7.401690in}}%
\pgfpathlineto{\pgfqpoint{1.371400in}{7.391885in}}%
\pgfpathlineto{\pgfqpoint{1.372825in}{7.389979in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{7.388982in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{7.387113in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{7.386083in}}%
\pgfpathlineto{\pgfqpoint{1.377824in}{7.383308in}}%
\pgfpathlineto{\pgfqpoint{1.378905in}{7.382695in}}%
\pgfpathlineto{\pgfqpoint{1.380288in}{7.380533in}}%
\pgfpathlineto{\pgfqpoint{1.381358in}{7.379525in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{7.377681in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{7.376788in}}%
\pgfpathlineto{\pgfqpoint{1.384842in}{7.374956in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{7.374010in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{7.371307in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{7.370419in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{7.368591in}}%
\pgfpathlineto{\pgfqpoint{1.391083in}{7.367677in}}%
\pgfpathlineto{\pgfqpoint{1.392401in}{7.365951in}}%
\pgfpathlineto{\pgfqpoint{1.393421in}{7.365032in}}%
\pgfpathlineto{\pgfqpoint{1.394871in}{7.362315in}}%
\pgfpathlineto{\pgfqpoint{1.396456in}{7.361428in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{7.358770in}}%
\pgfpathlineto{\pgfqpoint{1.399313in}{7.357889in}}%
\pgfpathlineto{\pgfqpoint{1.400588in}{7.356179in}}%
\pgfpathlineto{\pgfqpoint{1.401576in}{7.355244in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{7.352670in}}%
\pgfpathlineto{\pgfqpoint{1.404515in}{7.351795in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{7.350850in}}%
\pgfpathlineto{\pgfqpoint{1.405903in}{7.350847in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{7.349091in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{7.346574in}}%
\pgfpathlineto{\pgfqpoint{1.410156in}{7.345627in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{7.343917in}}%
\pgfpathlineto{\pgfqpoint{1.412324in}{7.343142in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{7.342073in}}%
\pgfpathlineto{\pgfqpoint{1.414206in}{7.341306in}}%
\pgfpathlineto{\pgfqpoint{1.415674in}{7.339463in}}%
\pgfpathlineto{\pgfqpoint{1.417002in}{7.338551in}}%
\pgfpathlineto{\pgfqpoint{1.418454in}{7.336091in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{7.335024in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{7.333277in}}%
\pgfpathlineto{\pgfqpoint{1.422373in}{7.332647in}}%
\pgfpathlineto{\pgfqpoint{1.423666in}{7.330701in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{7.329717in}}%
\pgfpathlineto{\pgfqpoint{1.426742in}{7.327088in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{7.326226in}}%
\pgfpathlineto{\pgfqpoint{1.430159in}{7.324376in}}%
\pgfpathlineto{\pgfqpoint{1.430786in}{7.323577in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{7.321805in}}%
\pgfpathlineto{\pgfqpoint{1.433653in}{7.320804in}}%
\pgfpathlineto{\pgfqpoint{1.435013in}{7.319122in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{7.318204in}}%
\pgfpathlineto{\pgfqpoint{1.437467in}{7.316364in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{7.316331in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{7.314661in}}%
\pgfpathlineto{\pgfqpoint{1.440259in}{7.313650in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{7.311866in}}%
\pgfpathlineto{\pgfqpoint{1.442543in}{7.310977in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{7.309217in}}%
\pgfpathlineto{\pgfqpoint{1.445398in}{7.308269in}}%
\pgfpathlineto{\pgfqpoint{1.446814in}{7.305874in}}%
\pgfpathlineto{\pgfqpoint{1.448221in}{7.304787in}}%
\pgfpathlineto{\pgfqpoint{1.449388in}{7.303803in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{7.302903in}}%
\pgfpathlineto{\pgfqpoint{1.451822in}{7.300323in}}%
\pgfpathlineto{\pgfqpoint{1.453546in}{7.299440in}}%
\pgfpathlineto{\pgfqpoint{1.454916in}{7.297184in}}%
\pgfpathlineto{\pgfqpoint{1.455826in}{7.296142in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{7.293184in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{7.292630in}}%
\pgfpathlineto{\pgfqpoint{1.461105in}{7.290576in}}%
\pgfpathlineto{\pgfqpoint{1.462766in}{7.289608in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{7.287977in}}%
\pgfpathlineto{\pgfqpoint{1.465512in}{7.285231in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.284314in}}%
\pgfpathlineto{\pgfqpoint{1.468767in}{7.281837in}}%
\pgfpathlineto{\pgfqpoint{1.470272in}{7.280807in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{7.279985in}}%
\pgfpathlineto{\pgfqpoint{1.472088in}{7.279087in}}%
\pgfpathlineto{\pgfqpoint{1.473255in}{7.277507in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{7.276458in}}%
\pgfpathlineto{\pgfqpoint{1.475784in}{7.275647in}}%
\pgfpathlineto{\pgfqpoint{1.476204in}{7.274725in}}%
\pgfpathlineto{\pgfqpoint{1.477977in}{7.272435in}}%
\pgfpathlineto{\pgfqpoint{1.479841in}{7.271355in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.269154in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{7.268077in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{7.266228in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{7.266159in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{7.263834in}}%
\pgfpathlineto{\pgfqpoint{1.488163in}{7.262758in}}%
\pgfpathlineto{\pgfqpoint{1.489358in}{7.260242in}}%
\pgfpathlineto{\pgfqpoint{1.489953in}{7.260222in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{7.258667in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{7.257732in}}%
\pgfpathlineto{\pgfqpoint{1.494374in}{7.255470in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{7.255467in}}%
\pgfpathlineto{\pgfqpoint{1.496508in}{7.252767in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{7.252737in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{7.251369in}}%
\pgfpathlineto{\pgfqpoint{1.499675in}{7.250346in}}%
\pgfpathlineto{\pgfqpoint{1.500911in}{7.248899in}}%
\pgfpathlineto{\pgfqpoint{1.501953in}{7.247847in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{7.246598in}}%
\pgfpathlineto{\pgfqpoint{1.503930in}{7.245471in}}%
\pgfpathlineto{\pgfqpoint{1.505053in}{7.244229in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{7.243217in}}%
\pgfpathlineto{\pgfqpoint{1.507930in}{7.242297in}}%
\pgfpathlineto{\pgfqpoint{1.509127in}{7.239426in}}%
\pgfpathlineto{\pgfqpoint{1.512049in}{7.238336in}}%
\pgfpathlineto{\pgfqpoint{1.513227in}{7.236179in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{7.236177in}}%
\pgfpathlineto{\pgfqpoint{1.515297in}{7.234591in}}%
\pgfpathlineto{\pgfqpoint{1.515565in}{7.234582in}}%
\pgfpathlineto{\pgfqpoint{1.516727in}{7.232237in}}%
\pgfpathlineto{\pgfqpoint{1.519386in}{7.231203in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.523410in}{7.227452in}}%
\pgfpathlineto{\pgfqpoint{1.524104in}{7.227446in}}%
\pgfpathlineto{\pgfqpoint{1.525226in}{7.226307in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{7.225371in}}%
\pgfpathlineto{\pgfqpoint{1.528565in}{7.223534in}}%
\pgfpathlineto{\pgfqpoint{1.531018in}{7.222765in}}%
\pgfpathlineto{\pgfqpoint{1.532362in}{7.220581in}}%
\pgfpathlineto{\pgfqpoint{1.534862in}{7.219462in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{7.215811in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{7.214698in}}%
\pgfpathlineto{\pgfqpoint{1.542540in}{7.213717in}}%
\pgfpathlineto{\pgfqpoint{1.544622in}{7.213691in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{7.212355in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{7.212351in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{7.210463in}}%
\pgfpathlineto{\pgfqpoint{1.548108in}{7.210436in}}%
\pgfpathlineto{\pgfqpoint{1.549286in}{7.209063in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.208270in}}%
\pgfpathlineto{\pgfqpoint{1.556922in}{7.206704in}}%
\pgfpathlineto{\pgfqpoint{1.557681in}{7.206693in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{7.205177in}}%
\pgfpathlineto{\pgfqpoint{1.560767in}{7.205176in}}%
\pgfpathlineto{\pgfqpoint{1.561887in}{7.203722in}}%
\pgfpathlineto{\pgfqpoint{1.562557in}{7.203713in}}%
\pgfpathlineto{\pgfqpoint{1.563743in}{7.202159in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{7.202138in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{7.200963in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{7.200623in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{7.199237in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{7.199234in}}%
\pgfpathlineto{\pgfqpoint{1.569734in}{7.197607in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{7.197601in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{7.196252in}}%
\pgfpathlineto{\pgfqpoint{1.573319in}{7.196180in}}%
\pgfpathlineto{\pgfqpoint{1.574455in}{7.194610in}}%
\pgfpathlineto{\pgfqpoint{1.575304in}{7.194589in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{7.193187in}}%
\pgfpathlineto{\pgfqpoint{1.578044in}{7.193170in}}%
\pgfpathlineto{\pgfqpoint{1.579159in}{7.191584in}}%
\pgfpathlineto{\pgfqpoint{1.580131in}{7.191583in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{7.190084in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{7.190083in}}%
\pgfpathlineto{\pgfqpoint{1.583093in}{7.188637in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{7.188628in}}%
\pgfpathlineto{\pgfqpoint{1.585546in}{7.187105in}}%
\pgfpathlineto{\pgfqpoint{1.586629in}{7.187103in}}%
\pgfpathlineto{\pgfqpoint{1.587774in}{7.185730in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{7.185713in}}%
\pgfpathlineto{\pgfqpoint{1.589916in}{7.184457in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{7.184215in}}%
\pgfpathlineto{\pgfqpoint{1.591643in}{7.182678in}}%
\pgfpathlineto{\pgfqpoint{1.592831in}{7.182654in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{7.181320in}}%
\pgfpathlineto{\pgfqpoint{1.595322in}{7.181162in}}%
\pgfpathlineto{\pgfqpoint{1.596494in}{7.179824in}}%
\pgfpathlineto{\pgfqpoint{1.596883in}{7.179820in}}%
\pgfpathlineto{\pgfqpoint{1.598047in}{7.178225in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{7.178223in}}%
\pgfpathlineto{\pgfqpoint{1.600232in}{7.176660in}}%
\pgfpathlineto{\pgfqpoint{1.602398in}{7.176645in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{7.175164in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{7.175160in}}%
\pgfpathlineto{\pgfqpoint{1.604733in}{7.173842in}}%
\pgfpathlineto{\pgfqpoint{1.605298in}{7.173827in}}%
\pgfpathlineto{\pgfqpoint{1.606424in}{7.172273in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{7.172242in}}%
\pgfpathlineto{\pgfqpoint{1.609032in}{7.170770in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.170767in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.169246in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{7.169246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.266142in}{7.863500in}}%
\pgfpathlineto{\pgfqpoint{1.266634in}{7.863463in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{7.852777in}}%
\pgfpathlineto{\pgfqpoint{1.269562in}{7.852752in}}%
\pgfpathlineto{\pgfqpoint{1.271496in}{7.845111in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{7.845079in}}%
\pgfpathlineto{\pgfqpoint{1.273892in}{7.837602in}}%
\pgfpathlineto{\pgfqpoint{1.274844in}{7.836577in}}%
\pgfpathlineto{\pgfqpoint{1.276738in}{7.829285in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{7.829281in}}%
\pgfpathlineto{\pgfqpoint{1.280948in}{7.803309in}}%
\pgfpathlineto{\pgfqpoint{1.282796in}{7.798101in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{7.798076in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{7.787422in}}%
\pgfpathlineto{\pgfqpoint{1.323521in}{7.681336in}}%
\pgfpathlineto{\pgfqpoint{1.323912in}{7.681336in}}%
\pgfpathlineto{\pgfqpoint{1.328562in}{7.659972in}}%
\pgfpathlineto{\pgfqpoint{1.328945in}{7.659947in}}%
\pgfpathlineto{\pgfqpoint{1.332372in}{7.650080in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{7.650049in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{7.644530in}}%
\pgfpathlineto{\pgfqpoint{1.335005in}{7.644470in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{7.639044in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{7.639034in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{7.630871in}}%
\pgfpathlineto{\pgfqpoint{1.339824in}{7.630862in}}%
\pgfpathlineto{\pgfqpoint{1.342017in}{7.623076in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{7.623036in}}%
\pgfpathlineto{\pgfqpoint{1.344912in}{7.615129in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{7.597973in}}%
\pgfpathlineto{\pgfqpoint{1.351657in}{7.597972in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{7.591930in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{7.591914in}}%
\pgfpathlineto{\pgfqpoint{1.356858in}{7.582267in}}%
\pgfpathlineto{\pgfqpoint{1.362624in}{7.567186in}}%
\pgfpathlineto{\pgfqpoint{1.362959in}{7.567151in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{7.561422in}}%
\pgfpathlineto{\pgfqpoint{1.365625in}{7.561392in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{7.555652in}}%
\pgfpathlineto{\pgfqpoint{1.368262in}{7.554550in}}%
\pgfpathlineto{\pgfqpoint{1.371844in}{7.543180in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{7.543173in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{7.538632in}}%
\pgfpathlineto{\pgfqpoint{1.374417in}{7.538628in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{7.532493in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{7.510248in}}%
\pgfpathlineto{\pgfqpoint{1.388421in}{7.505968in}}%
\pgfpathlineto{\pgfqpoint{1.389026in}{7.504190in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{7.498788in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{7.497417in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{7.489148in}}%
\pgfpathlineto{\pgfqpoint{1.395584in}{7.489108in}}%
\pgfpathlineto{\pgfqpoint{1.397926in}{7.483828in}}%
\pgfpathlineto{\pgfqpoint{1.398509in}{7.483696in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{7.477219in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{7.477218in}}%
\pgfpathlineto{\pgfqpoint{1.403120in}{7.473199in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{7.471908in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{7.468052in}}%
\pgfpathlineto{\pgfqpoint{1.405677in}{7.468023in}}%
\pgfpathlineto{\pgfqpoint{1.407928in}{7.462873in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{7.462864in}}%
\pgfpathlineto{\pgfqpoint{1.410991in}{7.455151in}}%
\pgfpathlineto{\pgfqpoint{1.412095in}{7.454156in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{7.449001in}}%
\pgfpathlineto{\pgfqpoint{1.414017in}{7.448993in}}%
\pgfpathlineto{\pgfqpoint{1.415924in}{7.443330in}}%
\pgfpathlineto{\pgfqpoint{1.416195in}{7.443314in}}%
\pgfpathlineto{\pgfqpoint{1.418623in}{7.437395in}}%
\pgfpathlineto{\pgfqpoint{1.418892in}{7.437394in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.431401in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{7.431391in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{7.426010in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{7.420595in}}%
\pgfpathlineto{\pgfqpoint{1.426292in}{7.420571in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{7.416240in}}%
\pgfpathlineto{\pgfqpoint{1.428367in}{7.416225in}}%
\pgfpathlineto{\pgfqpoint{1.430169in}{7.411600in}}%
\pgfpathlineto{\pgfqpoint{1.430425in}{7.411592in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{7.407419in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{7.407412in}}%
\pgfpathlineto{\pgfqpoint{1.434239in}{7.402717in}}%
\pgfpathlineto{\pgfqpoint{1.434744in}{7.401711in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{7.388037in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{7.387101in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{7.383293in}}%
\pgfpathlineto{\pgfqpoint{1.441454in}{7.382697in}}%
\pgfpathlineto{\pgfqpoint{1.443165in}{7.379533in}}%
\pgfpathlineto{\pgfqpoint{1.447511in}{7.371304in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{7.370427in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{7.365970in}}%
\pgfpathlineto{\pgfqpoint{1.451313in}{7.365035in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{7.361553in}}%
\pgfpathlineto{\pgfqpoint{1.453426in}{7.361430in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{7.357900in}}%
\pgfpathlineto{\pgfqpoint{1.455754in}{7.357011in}}%
\pgfpathlineto{\pgfqpoint{1.458061in}{7.352667in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{7.351822in}}%
\pgfpathlineto{\pgfqpoint{1.460573in}{7.348314in}}%
\pgfpathlineto{\pgfqpoint{1.461254in}{7.347360in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{7.343931in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{7.343138in}}%
\pgfpathlineto{\pgfqpoint{1.465525in}{7.340370in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{7.339448in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{7.336089in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{7.335025in}}%
\pgfpathlineto{\pgfqpoint{1.471472in}{7.330701in}}%
\pgfpathlineto{\pgfqpoint{1.472342in}{7.329714in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{7.326246in}}%
\pgfpathlineto{\pgfqpoint{1.474717in}{7.326224in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{7.322604in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{7.321805in}}%
\pgfpathlineto{\pgfqpoint{1.479189in}{7.318206in}}%
\pgfpathlineto{\pgfqpoint{1.481082in}{7.314686in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{7.313657in}}%
\pgfpathlineto{\pgfqpoint{1.484206in}{7.309258in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{1.487087in}{7.303818in}}%
\pgfpathlineto{\pgfqpoint{1.488311in}{7.302913in}}%
\pgfpathlineto{\pgfqpoint{1.490137in}{7.299452in}}%
\pgfpathlineto{\pgfqpoint{1.490944in}{7.298446in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{7.294911in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{7.294889in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{7.290577in}}%
\pgfpathlineto{\pgfqpoint{1.495932in}{7.289631in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{7.286216in}}%
\pgfpathlineto{\pgfqpoint{1.498487in}{7.285182in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{7.279995in}}%
\pgfpathlineto{\pgfqpoint{1.501789in}{7.279081in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{7.276492in}}%
\pgfpathlineto{\pgfqpoint{1.504094in}{7.275642in}}%
\pgfpathlineto{\pgfqpoint{1.506000in}{7.271357in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{7.271355in}}%
\pgfpathlineto{\pgfqpoint{1.508079in}{7.267310in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{7.266199in}}%
\pgfpathlineto{\pgfqpoint{1.509206in}{7.266178in}}%
\pgfpathlineto{\pgfqpoint{1.510700in}{7.262825in}}%
\pgfpathlineto{\pgfqpoint{1.511444in}{7.262761in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{7.258688in}}%
\pgfpathlineto{\pgfqpoint{1.514399in}{7.257732in}}%
\pgfpathlineto{\pgfqpoint{1.516046in}{7.253765in}}%
\pgfpathlineto{\pgfqpoint{1.516774in}{7.252745in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{7.250360in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{7.246613in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{7.245503in}}%
\pgfpathlineto{\pgfqpoint{1.523060in}{7.242299in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{7.239395in}}%
\pgfpathlineto{\pgfqpoint{1.526057in}{7.236179in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{7.236177in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{7.232237in}}%
\pgfpathlineto{\pgfqpoint{1.529711in}{7.231204in}}%
\pgfpathlineto{\pgfqpoint{1.530917in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.531261in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{7.226321in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{7.225375in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{7.222769in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{7.222038in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{7.220577in}}%
\pgfpathlineto{\pgfqpoint{1.538370in}{7.219486in}}%
\pgfpathlineto{\pgfqpoint{1.540034in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.541357in}{7.215807in}}%
\pgfpathlineto{\pgfqpoint{1.542015in}{7.215803in}}%
\pgfpathlineto{\pgfqpoint{1.543164in}{7.213709in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{7.213694in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{7.210464in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{7.210440in}}%
\pgfpathlineto{\pgfqpoint{1.546903in}{7.209057in}}%
\pgfpathlineto{\pgfqpoint{1.549950in}{7.208306in}}%
\pgfpathlineto{\pgfqpoint{1.551380in}{7.205177in}}%
\pgfpathlineto{\pgfqpoint{1.552645in}{7.205176in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{7.202177in}}%
\pgfpathlineto{\pgfqpoint{1.554687in}{7.202137in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{7.200635in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{7.200624in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{7.197607in}}%
\pgfpathlineto{\pgfqpoint{1.558568in}{7.197602in}}%
\pgfpathlineto{\pgfqpoint{1.559951in}{7.194614in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{7.194593in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{7.193176in}}%
\pgfpathlineto{\pgfqpoint{1.561934in}{7.193170in}}%
\pgfpathlineto{\pgfqpoint{1.563299in}{7.190230in}}%
\pgfpathlineto{\pgfqpoint{1.567496in}{7.185714in}}%
\pgfpathlineto{\pgfqpoint{1.568979in}{7.182679in}}%
\pgfpathlineto{\pgfqpoint{1.569569in}{7.182655in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{7.181309in}}%
\pgfpathlineto{\pgfqpoint{1.571625in}{7.179821in}}%
\pgfpathlineto{\pgfqpoint{1.572938in}{7.176737in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{7.175173in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{7.172277in}}%
\pgfpathlineto{\pgfqpoint{1.577123in}{7.172246in}}%
\pgfpathlineto{\pgfqpoint{1.578550in}{7.169245in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{7.169237in}}%
\pgfpathlineto{\pgfqpoint{1.580675in}{7.166293in}}%
\pgfpathlineto{\pgfqpoint{1.581520in}{7.165264in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{7.163410in}}%
\pgfpathlineto{\pgfqpoint{1.582783in}{7.163410in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{7.160450in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{7.160422in}}%
\pgfpathlineto{\pgfqpoint{1.585980in}{7.157532in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{7.157525in}}%
\pgfpathlineto{\pgfqpoint{1.587907in}{7.153309in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{7.153307in}}%
\pgfpathlineto{\pgfqpoint{1.590906in}{7.150283in}}%
\pgfpathlineto{\pgfqpoint{1.592122in}{7.150265in}}%
\pgfpathlineto{\pgfqpoint{1.593467in}{7.147477in}}%
\pgfpathlineto{\pgfqpoint{1.594937in}{7.147398in}}%
\pgfpathlineto{\pgfqpoint{1.596267in}{7.144578in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{7.143850in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{7.143152in}}%
\pgfpathlineto{\pgfqpoint{1.608814in}{7.143136in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{7.141704in}}%
\pgfpathlineto{\pgfqpoint{1.610073in}{7.141704in}}%
\pgfpathlineto{\pgfqpoint{1.611325in}{7.138890in}}%
\pgfpathlineto{\pgfqpoint{1.612820in}{7.138830in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{7.135976in}}%
\pgfpathlineto{\pgfqpoint{1.615538in}{7.135939in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{7.134504in}}%
\pgfpathlineto{\pgfqpoint{1.616885in}{7.134504in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{7.133093in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{7.133083in}}%
\pgfpathlineto{\pgfqpoint{1.619439in}{7.131644in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{7.131644in}}%
\pgfpathlineto{\pgfqpoint{1.621006in}{7.128823in}}%
\pgfpathlineto{\pgfqpoint{1.622445in}{7.128781in}}%
\pgfpathlineto{\pgfqpoint{1.623637in}{7.127349in}}%
\pgfpathlineto{\pgfqpoint{1.624113in}{7.127345in}}%
\pgfpathlineto{\pgfqpoint{1.625416in}{7.124538in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{7.124473in}}%
\pgfpathlineto{\pgfqpoint{1.628118in}{7.121594in}}%
\pgfpathlineto{\pgfqpoint{1.629633in}{7.121585in}}%
\pgfpathlineto{\pgfqpoint{1.630792in}{7.120139in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{7.120138in}}%
\pgfpathlineto{\pgfqpoint{1.632176in}{7.118713in}}%
\pgfpathlineto{\pgfqpoint{1.632750in}{7.118703in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{7.114364in}}%
\pgfpathlineto{\pgfqpoint{1.636734in}{7.114317in}}%
\pgfpathlineto{\pgfqpoint{1.637861in}{7.112859in}}%
\pgfpathlineto{\pgfqpoint{1.638759in}{7.111812in}}%
\pgfpathlineto{\pgfqpoint{1.640990in}{7.108490in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{7.108427in}}%
\pgfpathlineto{\pgfqpoint{1.643641in}{7.107005in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{7.107004in}}%
\pgfpathlineto{\pgfqpoint{1.644956in}{7.104106in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{7.104078in}}%
\pgfpathlineto{\pgfqpoint{1.647783in}{7.102507in}}%
\pgfpathlineto{\pgfqpoint{1.648107in}{7.102465in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{7.099516in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{7.099491in}}%
\pgfpathlineto{\pgfqpoint{1.651963in}{7.097940in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{7.097931in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{7.095116in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{7.094892in}}%
\pgfpathlineto{\pgfqpoint{1.656703in}{7.091832in}}%
\pgfpathlineto{\pgfqpoint{1.658884in}{7.091811in}}%
\pgfpathlineto{\pgfqpoint{1.660122in}{7.089055in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{7.089022in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{7.087449in}}%
\pgfpathlineto{\pgfqpoint{1.662988in}{7.087164in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{7.084048in}}%
\pgfpathlineto{\pgfqpoint{1.666625in}{7.084036in}}%
\pgfpathlineto{\pgfqpoint{1.667925in}{7.080951in}}%
\pgfpathlineto{\pgfqpoint{1.669517in}{7.080893in}}%
\pgfpathlineto{\pgfqpoint{1.670803in}{7.077758in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{1.674329in}{7.074573in}}%
\pgfpathlineto{\pgfqpoint{1.676460in}{7.074541in}}%
\pgfpathlineto{\pgfqpoint{1.677711in}{7.071413in}}%
\pgfpathlineto{\pgfqpoint{1.680194in}{7.071400in}}%
\pgfpathlineto{\pgfqpoint{1.681522in}{7.068165in}}%
\pgfpathlineto{\pgfqpoint{1.683405in}{7.068132in}}%
\pgfpathlineto{\pgfqpoint{1.684716in}{7.064985in}}%
\pgfpathlineto{\pgfqpoint{1.687408in}{7.064910in}}%
\pgfpathlineto{\pgfqpoint{1.688698in}{7.061902in}}%
\pgfpathlineto{\pgfqpoint{1.691167in}{7.061848in}}%
\pgfpathlineto{\pgfqpoint{1.692437in}{7.058903in}}%
\pgfpathlineto{\pgfqpoint{1.693612in}{7.058471in}}%
\pgfpathlineto{\pgfqpoint{1.694870in}{7.058439in}}%
\pgfpathlineto{\pgfqpoint{1.696122in}{7.055492in}}%
\pgfpathlineto{\pgfqpoint{1.697900in}{7.055480in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{7.053599in}}%
\pgfpathlineto{\pgfqpoint{1.700369in}{7.053578in}}%
\pgfpathlineto{\pgfqpoint{1.701506in}{7.052104in}}%
\pgfpathlineto{\pgfqpoint{1.701943in}{7.052096in}}%
\pgfpathlineto{\pgfqpoint{1.703073in}{7.050352in}}%
\pgfpathlineto{\pgfqpoint{1.705406in}{7.049244in}}%
\pgfpathlineto{\pgfqpoint{1.706607in}{7.047387in}}%
\pgfpathlineto{\pgfqpoint{1.707546in}{7.047362in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{7.045501in}}%
\pgfpathlineto{\pgfqpoint{1.710176in}{7.045498in}}%
\pgfpathlineto{\pgfqpoint{1.711354in}{7.044099in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{7.044096in}}%
\pgfpathlineto{\pgfqpoint{1.712694in}{7.042294in}}%
\pgfpathlineto{\pgfqpoint{1.715188in}{7.041334in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{7.039128in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{7.038114in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{7.036292in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{7.036283in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{7.034335in}}%
\pgfpathlineto{\pgfqpoint{1.723806in}{7.034333in}}%
\pgfpathlineto{\pgfqpoint{1.724923in}{7.033090in}}%
\pgfpathlineto{\pgfqpoint{1.725161in}{7.033082in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{7.031257in}}%
\pgfpathlineto{\pgfqpoint{1.728164in}{7.031247in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{7.028097in}}%
\pgfpathlineto{\pgfqpoint{1.732989in}{7.027118in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{7.025035in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{7.024064in}}%
\pgfpathlineto{\pgfqpoint{1.738175in}{7.022081in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{7.022053in}}%
\pgfpathlineto{\pgfqpoint{1.740056in}{7.020704in}}%
\pgfpathlineto{\pgfqpoint{1.740879in}{7.020672in}}%
\pgfpathlineto{\pgfqpoint{1.741997in}{7.019010in}}%
\pgfpathlineto{\pgfqpoint{1.743923in}{7.017915in}}%
\pgfpathlineto{\pgfqpoint{1.745101in}{7.016124in}}%
\pgfpathlineto{\pgfqpoint{1.747658in}{7.016078in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{7.014754in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{7.014753in}}%
\pgfpathlineto{\pgfqpoint{1.750046in}{7.013131in}}%
\pgfpathlineto{\pgfqpoint{1.750334in}{7.013125in}}%
\pgfpathlineto{\pgfqpoint{1.751483in}{7.011705in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{7.010733in}}%
\pgfpathlineto{\pgfqpoint{1.754967in}{7.009040in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{7.008113in}}%
\pgfpathlineto{\pgfqpoint{1.758822in}{7.006173in}}%
\pgfpathlineto{\pgfqpoint{1.759447in}{7.006163in}}%
\pgfpathlineto{\pgfqpoint{1.760624in}{7.004857in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{7.003955in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{7.002209in}}%
\pgfpathlineto{\pgfqpoint{1.765954in}{7.001165in}}%
\pgfpathlineto{\pgfqpoint{1.767235in}{6.999213in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{6.999199in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{6.997016in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{6.997012in}}%
\pgfpathlineto{\pgfqpoint{1.772758in}{6.995326in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{6.994242in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{6.992738in}}%
\pgfpathlineto{\pgfqpoint{1.777517in}{6.992717in}}%
\pgfpathlineto{\pgfqpoint{1.778741in}{6.990211in}}%
\pgfpathlineto{\pgfqpoint{1.781934in}{6.989371in}}%
\pgfpathlineto{\pgfqpoint{1.783200in}{6.986452in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{6.985572in}}%
\pgfpathlineto{\pgfqpoint{1.788263in}{6.983924in}}%
\pgfpathlineto{\pgfqpoint{1.788634in}{6.983917in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{6.982646in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.982645in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.982645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.435629in}{7.710554in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.701405in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{7.696860in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{7.690168in}}%
\pgfpathlineto{\pgfqpoint{1.445280in}{7.681335in}}%
\pgfpathlineto{\pgfqpoint{1.446696in}{7.669986in}}%
\pgfpathlineto{\pgfqpoint{1.448572in}{7.661370in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{7.661296in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{7.639044in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{7.630867in}}%
\pgfpathlineto{\pgfqpoint{1.458648in}{7.630863in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{7.619178in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{7.600369in}}%
\pgfpathlineto{\pgfqpoint{1.469628in}{7.593041in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{7.591915in}}%
\pgfpathlineto{\pgfqpoint{1.473043in}{7.582413in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{7.541728in}}%
\pgfpathlineto{\pgfqpoint{1.487863in}{7.537021in}}%
\pgfpathlineto{\pgfqpoint{1.490646in}{7.529449in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{7.529429in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{7.515998in}}%
\pgfpathlineto{\pgfqpoint{1.500722in}{7.501709in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{7.501703in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{7.487913in}}%
\pgfpathlineto{\pgfqpoint{1.505984in}{7.487907in}}%
\pgfpathlineto{\pgfqpoint{1.511140in}{7.473273in}}%
\pgfpathlineto{\pgfqpoint{1.511504in}{7.473192in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{7.459124in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{7.459110in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{7.431396in}}%
\pgfpathlineto{\pgfqpoint{1.526687in}{7.431390in}}%
\pgfpathlineto{\pgfqpoint{1.528394in}{7.424961in}}%
\pgfpathlineto{\pgfqpoint{1.529074in}{7.423751in}}%
\pgfpathlineto{\pgfqpoint{1.531103in}{7.417355in}}%
\pgfpathlineto{\pgfqpoint{1.531775in}{7.416236in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{7.407420in}}%
\pgfpathlineto{\pgfqpoint{1.535111in}{7.407414in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{7.387149in}}%
\pgfpathlineto{\pgfqpoint{1.544223in}{7.377712in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{7.376865in}}%
\pgfpathlineto{\pgfqpoint{1.548659in}{7.368583in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{7.352664in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{7.352658in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{7.346583in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{7.345626in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{7.337784in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{7.337733in}}%
\pgfpathlineto{\pgfqpoint{1.564776in}{7.333323in}}%
\pgfpathlineto{\pgfqpoint{1.565364in}{7.332650in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{7.327053in}}%
\pgfpathlineto{\pgfqpoint{1.574030in}{7.313710in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{7.312815in}}%
\pgfpathlineto{\pgfqpoint{1.578253in}{7.303819in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{7.302935in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{7.293185in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{7.292624in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{7.285206in}}%
\pgfpathlineto{\pgfqpoint{1.587303in}{7.284333in}}%
\pgfpathlineto{\pgfqpoint{1.589182in}{7.279987in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{7.271356in}}%
\pgfpathlineto{\pgfqpoint{1.593161in}{7.271355in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{7.263853in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{7.262772in}}%
\pgfpathlineto{\pgfqpoint{1.598628in}{7.257747in}}%
\pgfpathlineto{\pgfqpoint{1.599142in}{7.257733in}}%
\pgfpathlineto{\pgfqpoint{1.600679in}{7.252769in}}%
\pgfpathlineto{\pgfqpoint{1.600935in}{7.252747in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{7.246626in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{7.245480in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{7.244230in}}%
\pgfpathlineto{\pgfqpoint{1.606986in}{7.238339in}}%
\pgfpathlineto{\pgfqpoint{1.607483in}{7.238336in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{7.232238in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.231203in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{7.227457in}}%
\pgfpathlineto{\pgfqpoint{1.612651in}{7.227447in}}%
\pgfpathlineto{\pgfqpoint{1.614592in}{7.223534in}}%
\pgfpathlineto{\pgfqpoint{1.615557in}{7.222766in}}%
\pgfpathlineto{\pgfqpoint{1.617954in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.620091in}{7.213727in}}%
\pgfpathlineto{\pgfqpoint{1.621035in}{7.213697in}}%
\pgfpathlineto{\pgfqpoint{1.622913in}{7.209068in}}%
\pgfpathlineto{\pgfqpoint{1.625704in}{7.208285in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{7.205177in}}%
\pgfpathlineto{\pgfqpoint{1.627547in}{7.205176in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{7.200977in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{7.200633in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{7.197604in}}%
\pgfpathlineto{\pgfqpoint{1.631872in}{7.197602in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{7.193191in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{7.193172in}}%
\pgfpathlineto{\pgfqpoint{1.635902in}{7.188804in}}%
\pgfpathlineto{\pgfqpoint{1.637672in}{7.187103in}}%
\pgfpathlineto{\pgfqpoint{1.639430in}{7.182684in}}%
\pgfpathlineto{\pgfqpoint{1.639868in}{7.182659in}}%
\pgfpathlineto{\pgfqpoint{1.641611in}{7.178226in}}%
\pgfpathlineto{\pgfqpoint{1.642262in}{7.178223in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{7.173865in}}%
\pgfpathlineto{\pgfqpoint{1.644418in}{7.173835in}}%
\pgfpathlineto{\pgfqpoint{1.646130in}{7.169249in}}%
\pgfpathlineto{\pgfqpoint{1.646769in}{7.169239in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{7.163411in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{7.163410in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{7.157544in}}%
\pgfpathlineto{\pgfqpoint{1.651823in}{7.157529in}}%
\pgfpathlineto{\pgfqpoint{1.653485in}{7.153309in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{7.153308in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{7.150276in}}%
\pgfpathlineto{\pgfqpoint{1.655959in}{7.150267in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{7.147462in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{7.147399in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{7.144576in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{7.143850in}}%
\pgfpathlineto{\pgfqpoint{1.666994in}{7.143147in}}%
\pgfpathlineto{\pgfqpoint{1.667582in}{7.143138in}}%
\pgfpathlineto{\pgfqpoint{1.669144in}{7.138910in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{7.138831in}}%
\pgfpathlineto{\pgfqpoint{1.671854in}{7.135961in}}%
\pgfpathlineto{\pgfqpoint{1.672431in}{7.135938in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{7.133130in}}%
\pgfpathlineto{\pgfqpoint{1.674154in}{7.133094in}}%
\pgfpathlineto{\pgfqpoint{1.675676in}{7.128843in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{7.128787in}}%
\pgfpathlineto{\pgfqpoint{1.678317in}{7.125950in}}%
\pgfpathlineto{\pgfqpoint{1.679067in}{7.125909in}}%
\pgfpathlineto{\pgfqpoint{1.680745in}{7.121596in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{7.121585in}}%
\pgfpathlineto{\pgfqpoint{1.683518in}{7.118719in}}%
\pgfpathlineto{\pgfqpoint{1.684069in}{7.118706in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{7.114349in}}%
\pgfpathlineto{\pgfqpoint{1.686805in}{7.114319in}}%
\pgfpathlineto{\pgfqpoint{1.688253in}{7.111484in}}%
\pgfpathlineto{\pgfqpoint{1.688613in}{7.111476in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{7.108439in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{7.108429in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{7.104111in}}%
\pgfpathlineto{\pgfqpoint{1.693431in}{7.104079in}}%
\pgfpathlineto{\pgfqpoint{1.695017in}{7.099526in}}%
\pgfpathlineto{\pgfqpoint{1.696243in}{7.099492in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{7.095120in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{7.094890in}}%
\pgfpathlineto{\pgfqpoint{1.700747in}{7.091824in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{7.091811in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{7.087458in}}%
\pgfpathlineto{\pgfqpoint{1.704327in}{7.087164in}}%
\pgfpathlineto{\pgfqpoint{1.705677in}{7.084044in}}%
\pgfpathlineto{\pgfqpoint{1.706686in}{7.084036in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{7.080918in}}%
\pgfpathlineto{\pgfqpoint{1.708523in}{7.080897in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{7.077742in}}%
\pgfpathlineto{\pgfqpoint{1.710843in}{7.077725in}}%
\pgfpathlineto{\pgfqpoint{1.712159in}{7.074563in}}%
\pgfpathlineto{\pgfqpoint{1.712978in}{7.074544in}}%
\pgfpathlineto{\pgfqpoint{1.714283in}{7.071410in}}%
\pgfpathlineto{\pgfqpoint{1.715419in}{7.071401in}}%
\pgfpathlineto{\pgfqpoint{1.716873in}{7.068151in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{7.068133in}}%
\pgfpathlineto{\pgfqpoint{1.718958in}{7.064961in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{7.064912in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{7.061883in}}%
\pgfpathlineto{\pgfqpoint{1.722447in}{7.061850in}}%
\pgfpathlineto{\pgfqpoint{1.723861in}{7.058479in}}%
\pgfpathlineto{\pgfqpoint{1.724799in}{7.058441in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{7.055486in}}%
\pgfpathlineto{\pgfqpoint{1.726664in}{7.055481in}}%
\pgfpathlineto{\pgfqpoint{1.727900in}{7.053589in}}%
\pgfpathlineto{\pgfqpoint{1.728208in}{7.053581in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{7.050358in}}%
\pgfpathlineto{\pgfqpoint{1.731421in}{7.049245in}}%
\pgfpathlineto{\pgfqpoint{1.732634in}{7.047369in}}%
\pgfpathlineto{\pgfqpoint{1.732785in}{7.047362in}}%
\pgfpathlineto{\pgfqpoint{1.733992in}{7.045499in}}%
\pgfpathlineto{\pgfqpoint{1.734443in}{7.045498in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{7.042295in}}%
\pgfpathlineto{\pgfqpoint{1.737428in}{7.041358in}}%
\pgfpathlineto{\pgfqpoint{1.738613in}{7.039126in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{7.038114in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{7.036288in}}%
\pgfpathlineto{\pgfqpoint{1.741404in}{7.036284in}}%
\pgfpathlineto{\pgfqpoint{1.742570in}{7.034333in}}%
\pgfpathlineto{\pgfqpoint{1.742715in}{7.034333in}}%
\pgfpathlineto{\pgfqpoint{1.744165in}{7.031259in}}%
\pgfpathlineto{\pgfqpoint{1.745462in}{7.031247in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{7.028094in}}%
\pgfpathlineto{\pgfqpoint{1.748321in}{7.027120in}}%
\pgfpathlineto{\pgfqpoint{1.749596in}{7.024105in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{7.024066in}}%
\pgfpathlineto{\pgfqpoint{1.751989in}{7.020744in}}%
\pgfpathlineto{\pgfqpoint{1.752968in}{7.020679in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{7.018991in}}%
\pgfpathlineto{\pgfqpoint{1.755605in}{7.016124in}}%
\pgfpathlineto{\pgfqpoint{1.757119in}{7.016078in}}%
\pgfpathlineto{\pgfqpoint{1.758488in}{7.013132in}}%
\pgfpathlineto{\pgfqpoint{1.758625in}{7.013127in}}%
\pgfpathlineto{\pgfqpoint{1.759850in}{7.011690in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{7.010734in}}%
\pgfpathlineto{\pgfqpoint{1.761878in}{7.009026in}}%
\pgfpathlineto{\pgfqpoint{1.762819in}{7.008115in}}%
\pgfpathlineto{\pgfqpoint{1.764557in}{7.004861in}}%
\pgfpathlineto{\pgfqpoint{1.765754in}{7.003957in}}%
\pgfpathlineto{\pgfqpoint{1.766945in}{7.002070in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{7.001177in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{6.999203in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{6.999199in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{6.997014in}}%
\pgfpathlineto{\pgfqpoint{1.771004in}{6.997012in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{6.995314in}}%
\pgfpathlineto{\pgfqpoint{1.773202in}{6.994251in}}%
\pgfpathlineto{\pgfqpoint{1.774743in}{6.991330in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{6.990208in}}%
\pgfpathlineto{\pgfqpoint{1.776782in}{6.989373in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{6.986448in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{6.985575in}}%
\pgfpathlineto{\pgfqpoint{1.780937in}{6.982653in}}%
\pgfpathlineto{\pgfqpoint{1.781560in}{6.982640in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{6.980594in}}%
\pgfpathlineto{\pgfqpoint{1.783545in}{6.980298in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{6.977687in}}%
\pgfpathlineto{\pgfqpoint{1.786494in}{6.976866in}}%
\pgfpathlineto{\pgfqpoint{1.787713in}{6.974067in}}%
\pgfpathlineto{\pgfqpoint{1.788925in}{6.973204in}}%
\pgfpathlineto{\pgfqpoint{1.789529in}{6.973199in}}%
\pgfpathlineto{\pgfqpoint{1.790853in}{6.969487in}}%
\pgfpathlineto{\pgfqpoint{1.792409in}{6.968580in}}%
\pgfpathlineto{\pgfqpoint{1.793955in}{6.964872in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{6.963935in}}%
\pgfpathlineto{\pgfqpoint{1.796785in}{6.963058in}}%
\pgfpathlineto{\pgfqpoint{1.797020in}{6.963055in}}%
\pgfpathlineto{\pgfqpoint{1.798188in}{6.960282in}}%
\pgfpathlineto{\pgfqpoint{1.799584in}{6.959376in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{6.956946in}}%
\pgfpathlineto{\pgfqpoint{1.808917in}{6.956377in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{6.955065in}}%
\pgfpathlineto{\pgfqpoint{1.810587in}{6.955059in}}%
\pgfpathlineto{\pgfqpoint{1.811806in}{6.952599in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{6.951728in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{6.948426in}}%
\pgfpathlineto{\pgfqpoint{1.815860in}{6.948417in}}%
\pgfpathlineto{\pgfqpoint{1.817053in}{6.946777in}}%
\pgfpathlineto{\pgfqpoint{1.817593in}{6.946767in}}%
\pgfpathlineto{\pgfqpoint{1.818778in}{6.945153in}}%
\pgfpathlineto{\pgfqpoint{1.819957in}{6.944350in}}%
\pgfpathlineto{\pgfqpoint{1.821131in}{6.941909in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{6.940896in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{6.937024in}}%
\pgfpathlineto{\pgfqpoint{1.826710in}{6.937001in}}%
\pgfpathlineto{\pgfqpoint{1.828060in}{6.934085in}}%
\pgfpathlineto{\pgfqpoint{1.829094in}{6.934058in}}%
\pgfpathlineto{\pgfqpoint{1.830328in}{6.931212in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{6.931200in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{6.928253in}}%
\pgfpathlineto{\pgfqpoint{1.834703in}{6.927449in}}%
\pgfpathlineto{\pgfqpoint{1.835911in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{1.837910in}{6.923902in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{6.923371in}}%
\pgfpathlineto{\pgfqpoint{1.840683in}{6.921461in}}%
\pgfpathlineto{\pgfqpoint{1.841568in}{6.921457in}}%
\pgfpathlineto{\pgfqpoint{1.842743in}{6.920025in}}%
\pgfpathlineto{\pgfqpoint{1.843426in}{6.919990in}}%
\pgfpathlineto{\pgfqpoint{1.844593in}{6.918102in}}%
\pgfpathlineto{\pgfqpoint{1.845367in}{6.917159in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{6.916678in}}%
\pgfpathlineto{\pgfqpoint{1.847006in}{6.916657in}}%
\pgfpathlineto{\pgfqpoint{1.848156in}{6.914763in}}%
\pgfpathlineto{\pgfqpoint{1.849301in}{6.913970in}}%
\pgfpathlineto{\pgfqpoint{1.850440in}{6.912954in}}%
\pgfpathlineto{\pgfqpoint{1.850914in}{6.912945in}}%
\pgfpathlineto{\pgfqpoint{1.852046in}{6.911698in}}%
\pgfpathlineto{\pgfqpoint{1.853641in}{6.910969in}}%
\pgfpathlineto{\pgfqpoint{1.855041in}{6.909092in}}%
\pgfpathlineto{\pgfqpoint{1.856248in}{6.908315in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{6.907217in}}%
\pgfpathlineto{\pgfqpoint{1.858919in}{6.906216in}}%
\pgfpathlineto{\pgfqpoint{1.860289in}{6.904436in}}%
\pgfpathlineto{\pgfqpoint{1.862014in}{6.904428in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{6.901912in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{6.900961in}}%
\pgfpathlineto{\pgfqpoint{1.866143in}{6.900274in}}%
\pgfpathlineto{\pgfqpoint{1.867652in}{6.899176in}}%
\pgfpathlineto{\pgfqpoint{1.869064in}{6.897507in}}%
\pgfpathlineto{\pgfqpoint{1.870468in}{6.896613in}}%
\pgfpathlineto{\pgfqpoint{1.871691in}{6.894942in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{6.894919in}}%
\pgfpathlineto{\pgfqpoint{1.874290in}{6.892797in}}%
\pgfpathlineto{\pgfqpoint{1.876435in}{6.891799in}}%
\pgfpathlineto{\pgfqpoint{1.877629in}{6.890091in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{6.889130in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{6.888252in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{6.886627in}}%
\pgfpathlineto{\pgfqpoint{1.882848in}{6.885787in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{6.884340in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{6.883339in}}%
\pgfpathlineto{\pgfqpoint{1.887961in}{6.881750in}}%
\pgfpathlineto{\pgfqpoint{1.889021in}{6.880966in}}%
\pgfpathlineto{\pgfqpoint{1.890237in}{6.879400in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.878859in}}%
\pgfpathlineto{\pgfqpoint{1.892813in}{6.877278in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{6.877260in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{6.875391in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{6.874843in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{6.872951in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{6.872942in}}%
\pgfpathlineto{\pgfqpoint{1.900541in}{6.871315in}}%
\pgfpathlineto{\pgfqpoint{1.901626in}{6.870516in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{6.869922in}}%
\pgfpathlineto{\pgfqpoint{1.903475in}{6.869087in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{6.867422in}}%
\pgfpathlineto{\pgfqpoint{1.907360in}{6.866583in}}%
\pgfpathlineto{\pgfqpoint{1.908491in}{6.865156in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{6.865153in}}%
\pgfpathlineto{\pgfqpoint{1.910066in}{6.863462in}}%
\pgfpathlineto{\pgfqpoint{1.911334in}{6.863461in}}%
\pgfpathlineto{\pgfqpoint{1.912448in}{6.862027in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{6.861171in}}%
\pgfpathlineto{\pgfqpoint{1.915540in}{6.858888in}}%
\pgfpathlineto{\pgfqpoint{1.918016in}{6.858035in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{6.856597in}}%
\pgfpathlineto{\pgfqpoint{1.920539in}{6.855736in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{6.854595in}}%
\pgfpathlineto{\pgfqpoint{1.922469in}{6.853487in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{6.852887in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{6.852039in}}%
\pgfpathlineto{\pgfqpoint{1.926213in}{6.851189in}}%
\pgfpathlineto{\pgfqpoint{1.927473in}{6.849236in}}%
\pgfpathlineto{\pgfqpoint{1.929350in}{6.848792in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{6.847584in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{6.846752in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{6.845937in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{6.844851in}}%
\pgfpathlineto{\pgfqpoint{1.934356in}{6.844330in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{6.843779in}}%
\pgfpathlineto{\pgfqpoint{1.936789in}{6.842719in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{6.841926in}}%
\pgfpathlineto{\pgfqpoint{1.938999in}{6.840389in}}%
\pgfpathlineto{\pgfqpoint{1.940792in}{6.839599in}}%
\pgfpathlineto{\pgfqpoint{1.941915in}{6.838839in}}%
\pgfpathlineto{\pgfqpoint{1.942902in}{6.838079in}}%
\pgfpathlineto{\pgfqpoint{1.944146in}{6.836791in}}%
\pgfpathlineto{\pgfqpoint{1.945254in}{6.835833in}}%
\pgfpathlineto{\pgfqpoint{1.946421in}{6.835294in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{6.834302in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{6.833568in}}%
\pgfpathlineto{\pgfqpoint{1.950020in}{6.833565in}}%
\pgfpathlineto{\pgfqpoint{1.951230in}{6.831272in}}%
\pgfpathlineto{\pgfqpoint{1.953002in}{6.830676in}}%
\pgfpathlineto{\pgfqpoint{1.954197in}{6.829032in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{6.828361in}}%
\pgfpathlineto{\pgfqpoint{1.957811in}{6.826801in}}%
\pgfpathlineto{\pgfqpoint{1.958676in}{6.826060in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.825380in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.825380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615292in}{7.571832in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{7.561435in}}%
\pgfpathlineto{\pgfqpoint{1.618712in}{7.561375in}}%
\pgfpathlineto{\pgfqpoint{1.623994in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{1.624943in}{7.538628in}}%
\pgfpathlineto{\pgfqpoint{1.627299in}{7.529457in}}%
\pgfpathlineto{\pgfqpoint{1.627767in}{7.529430in}}%
\pgfpathlineto{\pgfqpoint{1.667526in}{7.400305in}}%
\pgfpathlineto{\pgfqpoint{1.669120in}{7.389992in}}%
\pgfpathlineto{\pgfqpoint{1.702900in}{7.302052in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{7.294920in}}%
\pgfpathlineto{\pgfqpoint{1.705664in}{7.294900in}}%
\pgfpathlineto{\pgfqpoint{1.708398in}{7.286253in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{7.255471in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{7.255467in}}%
\pgfpathlineto{\pgfqpoint{1.722604in}{7.246623in}}%
\pgfpathlineto{\pgfqpoint{1.722926in}{7.246596in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{7.232236in}}%
\pgfpathlineto{\pgfqpoint{1.728635in}{7.231206in}}%
\pgfpathlineto{\pgfqpoint{1.730510in}{7.226317in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{7.225372in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{7.218535in}}%
\pgfpathlineto{\pgfqpoint{1.736965in}{7.213702in}}%
\pgfpathlineto{\pgfqpoint{1.737268in}{7.213691in}}%
\pgfpathlineto{\pgfqpoint{1.739381in}{7.209047in}}%
\pgfpathlineto{\pgfqpoint{1.740879in}{7.208286in}}%
\pgfpathlineto{\pgfqpoint{1.742665in}{7.203730in}}%
\pgfpathlineto{\pgfqpoint{1.742962in}{7.203718in}}%
\pgfpathlineto{\pgfqpoint{1.745027in}{7.197609in}}%
\pgfpathlineto{\pgfqpoint{1.745907in}{7.197602in}}%
\pgfpathlineto{\pgfqpoint{1.748239in}{7.191584in}}%
\pgfpathlineto{\pgfqpoint{1.748529in}{7.191583in}}%
\pgfpathlineto{\pgfqpoint{1.750550in}{7.185748in}}%
\pgfpathlineto{\pgfqpoint{1.751124in}{7.185715in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{7.176738in}}%
\pgfpathlineto{\pgfqpoint{1.755109in}{7.176647in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{7.169242in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{7.169237in}}%
\pgfpathlineto{\pgfqpoint{1.760969in}{7.159104in}}%
\pgfpathlineto{\pgfqpoint{1.761245in}{7.159093in}}%
\pgfpathlineto{\pgfqpoint{1.763166in}{7.153309in}}%
\pgfpathlineto{\pgfqpoint{1.763713in}{7.153307in}}%
\pgfpathlineto{\pgfqpoint{1.765616in}{7.148834in}}%
\pgfpathlineto{\pgfqpoint{1.765886in}{7.148824in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{7.144576in}}%
\pgfpathlineto{\pgfqpoint{1.772824in}{7.143851in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{7.143141in}}%
\pgfpathlineto{\pgfqpoint{1.774398in}{7.143137in}}%
\pgfpathlineto{\pgfqpoint{1.776222in}{7.138857in}}%
\pgfpathlineto{\pgfqpoint{1.776481in}{7.138838in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{7.134504in}}%
\pgfpathlineto{\pgfqpoint{1.778548in}{7.134504in}}%
\pgfpathlineto{\pgfqpoint{1.780598in}{7.128845in}}%
\pgfpathlineto{\pgfqpoint{1.781616in}{7.128790in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{7.124535in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{7.124470in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{7.121587in}}%
\pgfpathlineto{\pgfqpoint{1.785650in}{7.121585in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{7.117396in}}%
\pgfpathlineto{\pgfqpoint{1.787643in}{7.117374in}}%
\pgfpathlineto{\pgfqpoint{1.789374in}{7.112872in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{7.111817in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{7.111479in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{7.108436in}}%
\pgfpathlineto{\pgfqpoint{1.792314in}{7.108427in}}%
\pgfpathlineto{\pgfqpoint{1.794013in}{7.104093in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{7.104085in}}%
\pgfpathlineto{\pgfqpoint{1.795941in}{7.099515in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{7.099498in}}%
\pgfpathlineto{\pgfqpoint{1.798093in}{7.095117in}}%
\pgfpathlineto{\pgfqpoint{1.798806in}{7.094941in}}%
\pgfpathlineto{\pgfqpoint{1.800226in}{7.091821in}}%
\pgfpathlineto{\pgfqpoint{1.800698in}{7.091812in}}%
\pgfpathlineto{\pgfqpoint{1.802342in}{7.087204in}}%
\pgfpathlineto{\pgfqpoint{1.802810in}{7.087164in}}%
\pgfpathlineto{\pgfqpoint{1.804672in}{7.082740in}}%
\pgfpathlineto{\pgfqpoint{1.806059in}{7.080893in}}%
\pgfpathlineto{\pgfqpoint{1.807898in}{7.076198in}}%
\pgfpathlineto{\pgfqpoint{1.808355in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{1.809723in}{7.072960in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{7.072949in}}%
\pgfpathlineto{\pgfqpoint{1.811083in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{1.811309in}{7.071400in}}%
\pgfpathlineto{\pgfqpoint{1.813110in}{7.066860in}}%
\pgfpathlineto{\pgfqpoint{1.813334in}{7.066855in}}%
\pgfpathlineto{\pgfqpoint{1.814675in}{7.064918in}}%
\pgfpathlineto{\pgfqpoint{1.816230in}{7.061865in}}%
\pgfpathlineto{\pgfqpoint{1.816452in}{7.061855in}}%
\pgfpathlineto{\pgfqpoint{1.817996in}{7.058460in}}%
\pgfpathlineto{\pgfqpoint{1.818216in}{7.058448in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{7.055484in}}%
\pgfpathlineto{\pgfqpoint{1.819750in}{7.055481in}}%
\pgfpathlineto{\pgfqpoint{1.821057in}{7.052121in}}%
\pgfpathlineto{\pgfqpoint{1.821708in}{7.052097in}}%
\pgfpathlineto{\pgfqpoint{1.823005in}{7.049253in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{7.049247in}}%
\pgfpathlineto{\pgfqpoint{1.824724in}{7.045501in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{7.045498in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{7.042291in}}%
\pgfpathlineto{\pgfqpoint{1.827705in}{7.042285in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{7.038139in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{7.038121in}}%
\pgfpathlineto{\pgfqpoint{1.830651in}{7.036285in}}%
\pgfpathlineto{\pgfqpoint{1.830860in}{7.036283in}}%
\pgfpathlineto{\pgfqpoint{1.832318in}{7.033089in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{7.031250in}}%
\pgfpathlineto{\pgfqpoint{1.833769in}{7.031247in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{7.028091in}}%
\pgfpathlineto{\pgfqpoint{1.835827in}{7.027123in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{7.024094in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{7.024066in}}%
\pgfpathlineto{\pgfqpoint{1.839084in}{7.020699in}}%
\pgfpathlineto{\pgfqpoint{1.839286in}{7.020681in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{7.016138in}}%
\pgfpathlineto{\pgfqpoint{1.842300in}{7.016080in}}%
\pgfpathlineto{\pgfqpoint{1.843893in}{7.011709in}}%
\pgfpathlineto{\pgfqpoint{1.844884in}{7.010735in}}%
\pgfpathlineto{\pgfqpoint{1.846264in}{7.008127in}}%
\pgfpathlineto{\pgfqpoint{1.846460in}{7.008118in}}%
\pgfpathlineto{\pgfqpoint{1.847832in}{7.004860in}}%
\pgfpathlineto{\pgfqpoint{1.848612in}{7.003959in}}%
\pgfpathlineto{\pgfqpoint{1.849778in}{7.002049in}}%
\pgfpathlineto{\pgfqpoint{1.849972in}{7.002032in}}%
\pgfpathlineto{\pgfqpoint{1.851517in}{6.997865in}}%
\pgfpathlineto{\pgfqpoint{1.852478in}{6.997012in}}%
\pgfpathlineto{\pgfqpoint{1.853817in}{6.994277in}}%
\pgfpathlineto{\pgfqpoint{1.854198in}{6.993378in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{6.989378in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{6.989372in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{6.986446in}}%
\pgfpathlineto{\pgfqpoint{1.858730in}{6.985575in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{6.981401in}}%
\pgfpathlineto{\pgfqpoint{1.861336in}{6.980306in}}%
\pgfpathlineto{\pgfqpoint{1.863181in}{6.976873in}}%
\pgfpathlineto{\pgfqpoint{1.863548in}{6.976867in}}%
\pgfpathlineto{\pgfqpoint{1.864830in}{6.973210in}}%
\pgfpathlineto{\pgfqpoint{1.865742in}{6.973199in}}%
\pgfpathlineto{\pgfqpoint{1.867193in}{6.968583in}}%
\pgfpathlineto{\pgfqpoint{1.867916in}{6.967652in}}%
\pgfpathlineto{\pgfqpoint{1.869714in}{6.963953in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{6.963056in}}%
\pgfpathlineto{\pgfqpoint{1.872209in}{6.959379in}}%
\pgfpathlineto{\pgfqpoint{1.873094in}{6.958289in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{6.956945in}}%
\pgfpathlineto{\pgfqpoint{1.879378in}{6.956378in}}%
\pgfpathlineto{\pgfqpoint{1.881438in}{6.952599in}}%
\pgfpathlineto{\pgfqpoint{1.882802in}{6.951729in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{6.946783in}}%
\pgfpathlineto{\pgfqpoint{1.885340in}{6.946770in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{6.945149in}}%
\pgfpathlineto{\pgfqpoint{1.887018in}{6.944352in}}%
\pgfpathlineto{\pgfqpoint{1.888353in}{6.940921in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{6.940064in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{6.937009in}}%
\pgfpathlineto{\pgfqpoint{1.891658in}{6.937001in}}%
\pgfpathlineto{\pgfqpoint{1.893131in}{6.934067in}}%
\pgfpathlineto{\pgfqpoint{1.893294in}{6.934061in}}%
\pgfpathlineto{\pgfqpoint{1.894596in}{6.931209in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{6.931202in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{6.928227in}}%
\pgfpathlineto{\pgfqpoint{1.897179in}{6.927450in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{6.924895in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{6.923902in}}%
\pgfpathlineto{\pgfqpoint{1.901479in}{6.921459in}}%
\pgfpathlineto{\pgfqpoint{1.901795in}{6.921457in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{6.918127in}}%
\pgfpathlineto{\pgfqpoint{1.904306in}{6.917159in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{6.914762in}}%
\pgfpathlineto{\pgfqpoint{1.906946in}{6.913994in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{6.911715in}}%
\pgfpathlineto{\pgfqpoint{1.909865in}{6.910972in}}%
\pgfpathlineto{\pgfqpoint{1.912145in}{6.907219in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{6.906219in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{6.904432in}}%
\pgfpathlineto{\pgfqpoint{1.915454in}{6.904428in}}%
\pgfpathlineto{\pgfqpoint{1.916646in}{6.901889in}}%
\pgfpathlineto{\pgfqpoint{1.917388in}{6.900967in}}%
\pgfpathlineto{\pgfqpoint{1.918866in}{6.899192in}}%
\pgfpathlineto{\pgfqpoint{1.919308in}{6.898671in}}%
\pgfpathlineto{\pgfqpoint{1.920628in}{6.896621in}}%
\pgfpathlineto{\pgfqpoint{1.921067in}{6.896612in}}%
\pgfpathlineto{\pgfqpoint{1.922378in}{6.894928in}}%
\pgfpathlineto{\pgfqpoint{1.922669in}{6.894921in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{6.892773in}}%
\pgfpathlineto{\pgfqpoint{1.925412in}{6.890115in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{6.889106in}}%
\pgfpathlineto{\pgfqpoint{1.928693in}{6.886614in}}%
\pgfpathlineto{\pgfqpoint{1.928976in}{6.885793in}}%
\pgfpathlineto{\pgfqpoint{1.930247in}{6.884330in}}%
\pgfpathlineto{\pgfqpoint{1.931512in}{6.883339in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{6.880991in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{6.879915in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{6.878871in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{6.878861in}}%
\pgfpathlineto{\pgfqpoint{1.935957in}{6.877266in}}%
\pgfpathlineto{\pgfqpoint{1.936233in}{6.877260in}}%
\pgfpathlineto{\pgfqpoint{1.937468in}{6.875383in}}%
\pgfpathlineto{\pgfqpoint{1.938015in}{6.874844in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{6.872151in}}%
\pgfpathlineto{\pgfqpoint{1.941137in}{6.869935in}}%
\pgfpathlineto{\pgfqpoint{1.942213in}{6.869084in}}%
\pgfpathlineto{\pgfqpoint{1.943954in}{6.866588in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{6.866583in}}%
\pgfpathlineto{\pgfqpoint{1.945947in}{6.863462in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{6.863461in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{6.861178in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{6.861171in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{6.858036in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{6.855737in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{6.855170in}}%
\pgfpathlineto{\pgfqpoint{1.954661in}{6.852053in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{6.851190in}}%
\pgfpathlineto{\pgfqpoint{1.957585in}{6.849230in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{6.845950in}}%
\pgfpathlineto{\pgfqpoint{1.960475in}{6.844851in}}%
\pgfpathlineto{\pgfqpoint{1.961845in}{6.843781in}}%
\pgfpathlineto{\pgfqpoint{1.962714in}{6.842719in}}%
\pgfpathlineto{\pgfqpoint{1.964195in}{6.840383in}}%
\pgfpathlineto{\pgfqpoint{1.965055in}{6.839599in}}%
\pgfpathlineto{\pgfqpoint{1.966401in}{6.837596in}}%
\pgfpathlineto{\pgfqpoint{1.967497in}{6.836785in}}%
\pgfpathlineto{\pgfqpoint{1.968709in}{6.835290in}}%
\pgfpathlineto{\pgfqpoint{1.968951in}{6.834312in}}%
\pgfpathlineto{\pgfqpoint{1.970156in}{6.833566in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{6.833565in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{6.831271in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{6.828372in}}%
\pgfpathlineto{\pgfqpoint{1.974447in}{6.828362in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{6.825399in}}%
\pgfpathlineto{\pgfqpoint{1.976683in}{6.824701in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{6.822497in}}%
\pgfpathlineto{\pgfqpoint{1.978782in}{6.821846in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{6.818037in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{6.817486in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{6.815984in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{6.815385in}}%
\pgfpathlineto{\pgfqpoint{1.985658in}{6.813843in}}%
\pgfpathlineto{\pgfqpoint{1.986786in}{6.813028in}}%
\pgfpathlineto{\pgfqpoint{1.988133in}{6.811566in}}%
\pgfpathlineto{\pgfqpoint{1.996391in}{6.810954in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{6.809495in}}%
\pgfpathlineto{\pgfqpoint{1.998226in}{6.809491in}}%
\pgfpathlineto{\pgfqpoint{1.999406in}{6.808076in}}%
\pgfpathlineto{\pgfqpoint{1.999620in}{6.808071in}}%
\pgfpathlineto{\pgfqpoint{2.000900in}{6.806045in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{6.805513in}}%
\pgfpathlineto{\pgfqpoint{2.003336in}{6.804059in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{6.803089in}}%
\pgfpathlineto{\pgfqpoint{2.006373in}{6.801560in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{6.801554in}}%
\pgfpathlineto{\pgfqpoint{2.007930in}{6.799448in}}%
\pgfpathlineto{\pgfqpoint{2.009477in}{6.798766in}}%
\pgfpathlineto{\pgfqpoint{2.010709in}{6.797451in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{6.796612in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{6.795377in}}%
\pgfpathlineto{\pgfqpoint{2.014164in}{6.794557in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{6.793630in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{6.793211in}}%
\pgfpathlineto{\pgfqpoint{2.017573in}{6.791475in}}%
\pgfpathlineto{\pgfqpoint{2.019557in}{6.790377in}}%
\pgfpathlineto{\pgfqpoint{2.020838in}{6.787906in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{6.787904in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{6.786506in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{6.786505in}}%
\pgfpathlineto{\pgfqpoint{2.025030in}{6.784323in}}%
\pgfpathlineto{\pgfqpoint{2.027148in}{6.783215in}}%
\pgfpathlineto{\pgfqpoint{2.028487in}{6.782202in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{6.781180in}}%
\pgfpathlineto{\pgfqpoint{2.030860in}{6.779730in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{6.778990in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{6.777883in}}%
\pgfpathlineto{\pgfqpoint{2.034145in}{6.777250in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{6.776670in}}%
\pgfpathlineto{\pgfqpoint{2.035910in}{6.775675in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{6.774841in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{6.773954in}}%
\pgfpathlineto{\pgfqpoint{2.040043in}{6.772272in}}%
\pgfpathlineto{\pgfqpoint{2.041677in}{6.771571in}}%
\pgfpathlineto{\pgfqpoint{2.042851in}{6.770606in}}%
\pgfpathlineto{\pgfqpoint{2.044109in}{6.769512in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{6.768303in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{6.767345in}}%
\pgfpathlineto{\pgfqpoint{2.049079in}{6.766032in}}%
\pgfpathlineto{\pgfqpoint{2.051179in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.052310in}{6.763783in}}%
\pgfpathlineto{\pgfqpoint{2.053003in}{6.763778in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{6.762497in}}%
\pgfpathlineto{\pgfqpoint{2.055242in}{6.761848in}}%
\pgfpathlineto{\pgfqpoint{2.056525in}{6.760335in}}%
\pgfpathlineto{\pgfqpoint{2.058480in}{6.759592in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.758636in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{6.757654in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{6.756699in}}%
\pgfpathlineto{\pgfqpoint{2.064172in}{6.756038in}}%
\pgfpathlineto{\pgfqpoint{2.065410in}{6.755100in}}%
\pgfpathlineto{\pgfqpoint{2.067461in}{6.754088in}}%
\pgfpathlineto{\pgfqpoint{2.068683in}{6.752810in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{6.751827in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{6.751176in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{6.750152in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{6.748492in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{6.747868in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{6.746517in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{6.746509in}}%
\pgfpathlineto{\pgfqpoint{2.080825in}{6.745302in}}%
\pgfpathlineto{\pgfqpoint{2.081134in}{6.744569in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{6.743513in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.742817in}}%
\pgfpathlineto{\pgfqpoint{2.085202in}{6.735672in}}%
\pgfpathlineto{\pgfqpoint{2.088905in}{6.734641in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{6.734359in}}%
\pgfpathlineto{\pgfqpoint{2.096371in}{6.733312in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{6.732978in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{6.731896in}}%
\pgfpathlineto{\pgfqpoint{2.103693in}{6.731604in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{6.730534in}}%
\pgfpathlineto{\pgfqpoint{2.110601in}{6.729559in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{6.728524in}}%
\pgfpathlineto{\pgfqpoint{2.115846in}{6.727517in}}%
\pgfpathlineto{\pgfqpoint{2.119394in}{6.726770in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{2.122105in}{6.725421in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{6.724148in}}%
\pgfpathlineto{\pgfqpoint{2.125696in}{6.723664in}}%
\pgfpathlineto{\pgfqpoint{2.126860in}{6.722384in}}%
\pgfpathlineto{\pgfqpoint{2.128596in}{6.721590in}}%
\pgfpathlineto{\pgfqpoint{2.129747in}{6.720777in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{6.719832in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{6.718807in}}%
\pgfpathlineto{\pgfqpoint{2.133546in}{6.718433in}}%
\pgfpathlineto{\pgfqpoint{2.134674in}{6.717262in}}%
\pgfpathlineto{\pgfqpoint{2.135362in}{6.716505in}}%
\pgfpathlineto{\pgfqpoint{2.136606in}{6.715668in}}%
\pgfpathlineto{\pgfqpoint{2.138092in}{6.714671in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.713932in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.713932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.784778in}{7.468002in}}%
\pgfpathlineto{\pgfqpoint{1.787713in}{7.456702in}}%
\pgfpathlineto{\pgfqpoint{1.792051in}{7.440616in}}%
\pgfpathlineto{\pgfqpoint{1.794429in}{7.431398in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{7.402717in}}%
\pgfpathlineto{\pgfqpoint{1.802810in}{7.401688in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{7.390895in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{7.376794in}}%
\pgfpathlineto{\pgfqpoint{1.813128in}{7.363212in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{7.357007in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{7.345634in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{7.335026in}}%
\pgfpathlineto{\pgfqpoint{1.827230in}{7.322605in}}%
\pgfpathlineto{\pgfqpoint{1.830123in}{7.314671in}}%
\pgfpathlineto{\pgfqpoint{1.834198in}{7.302078in}}%
\pgfpathlineto{\pgfqpoint{1.837811in}{7.290577in}}%
\pgfpathlineto{\pgfqpoint{1.840190in}{7.282901in}}%
\pgfpathlineto{\pgfqpoint{1.847581in}{7.260227in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{7.243216in}}%
\pgfpathlineto{\pgfqpoint{1.855506in}{7.234607in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{7.229231in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{7.223509in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{7.210439in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{7.208395in}}%
\pgfpathlineto{\pgfqpoint{1.867475in}{7.208313in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{7.200977in}}%
\pgfpathlineto{\pgfqpoint{1.870643in}{7.200624in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{7.191584in}}%
\pgfpathlineto{\pgfqpoint{1.874117in}{7.191583in}}%
\pgfpathlineto{\pgfqpoint{1.877544in}{7.181327in}}%
\pgfpathlineto{\pgfqpoint{1.877884in}{7.181315in}}%
\pgfpathlineto{\pgfqpoint{1.881595in}{7.169251in}}%
\pgfpathlineto{\pgfqpoint{1.882264in}{7.169237in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{7.153308in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{7.153308in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{7.147457in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{7.147399in}}%
\pgfpathlineto{\pgfqpoint{1.891448in}{7.144571in}}%
\pgfpathlineto{\pgfqpoint{1.894966in}{7.143853in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{7.072948in}}%
\pgfpathlineto{\pgfqpoint{1.928517in}{7.068153in}}%
\pgfpathlineto{\pgfqpoint{1.928795in}{7.068141in}}%
\pgfpathlineto{\pgfqpoint{1.931282in}{7.061894in}}%
\pgfpathlineto{\pgfqpoint{1.932106in}{7.061849in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{7.058448in}}%
\pgfpathlineto{\pgfqpoint{1.935373in}{7.053595in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{7.053584in}}%
\pgfpathlineto{\pgfqpoint{1.937796in}{7.047493in}}%
\pgfpathlineto{\pgfqpoint{1.938598in}{7.047361in}}%
\pgfpathlineto{\pgfqpoint{1.940196in}{7.042298in}}%
\pgfpathlineto{\pgfqpoint{1.941519in}{7.041338in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{7.036296in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{7.036284in}}%
\pgfpathlineto{\pgfqpoint{1.945449in}{7.031262in}}%
\pgfpathlineto{\pgfqpoint{1.946227in}{7.031250in}}%
\pgfpathlineto{\pgfqpoint{1.947777in}{7.028089in}}%
\pgfpathlineto{\pgfqpoint{1.951357in}{7.019018in}}%
\pgfpathlineto{\pgfqpoint{1.952117in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{1.953631in}{7.014764in}}%
\pgfpathlineto{\pgfqpoint{1.953883in}{7.014756in}}%
\pgfpathlineto{\pgfqpoint{1.955387in}{7.010739in}}%
\pgfpathlineto{\pgfqpoint{1.955636in}{7.010735in}}%
\pgfpathlineto{\pgfqpoint{1.957378in}{7.006177in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{7.006165in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{7.002079in}}%
\pgfpathlineto{\pgfqpoint{1.959844in}{7.002028in}}%
\pgfpathlineto{\pgfqpoint{1.962044in}{6.995333in}}%
\pgfpathlineto{\pgfqpoint{1.963016in}{6.994270in}}%
\pgfpathlineto{\pgfqpoint{1.966147in}{6.986448in}}%
\pgfpathlineto{\pgfqpoint{1.966864in}{6.985580in}}%
\pgfpathlineto{\pgfqpoint{1.968530in}{6.981396in}}%
\pgfpathlineto{\pgfqpoint{1.972062in}{6.973208in}}%
\pgfpathlineto{\pgfqpoint{1.972763in}{6.973198in}}%
\pgfpathlineto{\pgfqpoint{1.974158in}{6.968581in}}%
\pgfpathlineto{\pgfqpoint{1.974390in}{6.968580in}}%
\pgfpathlineto{\pgfqpoint{1.976007in}{6.963948in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{6.963057in}}%
\pgfpathlineto{\pgfqpoint{1.978299in}{6.959377in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{6.956945in}}%
\pgfpathlineto{\pgfqpoint{1.983715in}{6.956379in}}%
\pgfpathlineto{\pgfqpoint{1.986822in}{6.950108in}}%
\pgfpathlineto{\pgfqpoint{1.987042in}{6.950086in}}%
\pgfpathlineto{\pgfqpoint{1.988799in}{6.945163in}}%
\pgfpathlineto{\pgfqpoint{1.989891in}{6.944352in}}%
\pgfpathlineto{\pgfqpoint{1.991194in}{6.940910in}}%
\pgfpathlineto{\pgfqpoint{1.991844in}{6.940076in}}%
\pgfpathlineto{\pgfqpoint{1.993138in}{6.937003in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{6.937002in}}%
\pgfpathlineto{\pgfqpoint{1.995492in}{6.931220in}}%
\pgfpathlineto{\pgfqpoint{1.996556in}{6.931202in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{1.999089in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{2.000764in}{6.921466in}}%
\pgfpathlineto{\pgfqpoint{2.001597in}{6.921458in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{6.918117in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{6.917160in}}%
\pgfpathlineto{\pgfqpoint{2.007760in}{6.910994in}}%
\pgfpathlineto{\pgfqpoint{2.008166in}{6.910968in}}%
\pgfpathlineto{\pgfqpoint{2.009782in}{6.907220in}}%
\pgfpathlineto{\pgfqpoint{2.010786in}{6.906223in}}%
\pgfpathlineto{\pgfqpoint{2.012385in}{6.904429in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{6.904427in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{6.900977in}}%
\pgfpathlineto{\pgfqpoint{2.015947in}{6.897516in}}%
\pgfpathlineto{\pgfqpoint{2.016927in}{6.896613in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{6.893263in}}%
\pgfpathlineto{\pgfqpoint{2.019265in}{6.892769in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{6.889136in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{6.889106in}}%
\pgfpathlineto{\pgfqpoint{2.023304in}{6.884845in}}%
\pgfpathlineto{\pgfqpoint{2.025583in}{6.881761in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{6.880982in}}%
\pgfpathlineto{\pgfqpoint{2.027842in}{6.877287in}}%
\pgfpathlineto{\pgfqpoint{2.028590in}{6.877265in}}%
\pgfpathlineto{\pgfqpoint{2.029895in}{6.874859in}}%
\pgfpathlineto{\pgfqpoint{2.030266in}{6.874046in}}%
\pgfpathlineto{\pgfqpoint{2.031747in}{6.871321in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{6.870518in}}%
\pgfpathlineto{\pgfqpoint{2.034864in}{6.866587in}}%
\pgfpathlineto{\pgfqpoint{2.035228in}{6.866583in}}%
\pgfpathlineto{\pgfqpoint{2.036680in}{6.863461in}}%
\pgfpathlineto{\pgfqpoint{2.037041in}{6.863461in}}%
\pgfpathlineto{\pgfqpoint{2.038303in}{6.861175in}}%
\pgfpathlineto{\pgfqpoint{2.038483in}{6.861173in}}%
\pgfpathlineto{\pgfqpoint{2.039916in}{6.858040in}}%
\pgfpathlineto{\pgfqpoint{2.040273in}{6.858036in}}%
\pgfpathlineto{\pgfqpoint{2.041696in}{6.854597in}}%
\pgfpathlineto{\pgfqpoint{2.042404in}{6.853499in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{6.852907in}}%
\pgfpathlineto{\pgfqpoint{2.044342in}{6.850370in}}%
\pgfpathlineto{\pgfqpoint{2.045218in}{6.849230in}}%
\pgfpathlineto{\pgfqpoint{2.049381in}{6.841927in}}%
\pgfpathlineto{\pgfqpoint{2.049725in}{6.841148in}}%
\pgfpathlineto{\pgfqpoint{2.051266in}{6.838839in}}%
\pgfpathlineto{\pgfqpoint{2.051778in}{6.838099in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{6.833568in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{6.833565in}}%
\pgfpathlineto{\pgfqpoint{2.056505in}{6.829775in}}%
\pgfpathlineto{\pgfqpoint{2.057173in}{6.829028in}}%
\pgfpathlineto{\pgfqpoint{2.059167in}{6.825386in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{6.824703in}}%
\pgfpathlineto{\pgfqpoint{2.061637in}{6.820221in}}%
\pgfpathlineto{\pgfqpoint{2.062455in}{6.819072in}}%
\pgfpathlineto{\pgfqpoint{2.063595in}{6.818029in}}%
\pgfpathlineto{\pgfqpoint{2.063758in}{6.818028in}}%
\pgfpathlineto{\pgfqpoint{2.065054in}{6.815388in}}%
\pgfpathlineto{\pgfqpoint{2.065861in}{6.814428in}}%
\pgfpathlineto{\pgfqpoint{2.067468in}{6.812456in}}%
\pgfpathlineto{\pgfqpoint{2.073636in}{6.811558in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{6.809495in}}%
\pgfpathlineto{\pgfqpoint{2.075659in}{6.809492in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{6.806597in}}%
\pgfpathlineto{\pgfqpoint{2.078587in}{6.805513in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{6.803114in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{6.803086in}}%
\pgfpathlineto{\pgfqpoint{2.082086in}{6.800207in}}%
\pgfpathlineto{\pgfqpoint{2.083742in}{6.799446in}}%
\pgfpathlineto{\pgfqpoint{2.085239in}{6.797446in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{6.796615in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{6.794024in}}%
\pgfpathlineto{\pgfqpoint{2.088941in}{6.793212in}}%
\pgfpathlineto{\pgfqpoint{2.090554in}{6.790380in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{6.789422in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{6.787905in}}%
\pgfpathlineto{\pgfqpoint{2.093459in}{6.787904in}}%
\pgfpathlineto{\pgfqpoint{2.094755in}{6.785371in}}%
\pgfpathlineto{\pgfqpoint{2.095472in}{6.784321in}}%
\pgfpathlineto{\pgfqpoint{2.097470in}{6.782205in}}%
\pgfpathlineto{\pgfqpoint{2.098605in}{6.781180in}}%
\pgfpathlineto{\pgfqpoint{2.100156in}{6.778994in}}%
\pgfpathlineto{\pgfqpoint{2.101558in}{6.777881in}}%
\pgfpathlineto{\pgfqpoint{2.103370in}{6.774849in}}%
\pgfpathlineto{\pgfqpoint{2.105168in}{6.773953in}}%
\pgfpathlineto{\pgfqpoint{2.106543in}{6.772268in}}%
\pgfpathlineto{\pgfqpoint{2.107228in}{6.771571in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{2.110083in}{6.768299in}}%
\pgfpathlineto{\pgfqpoint{2.111566in}{6.767346in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{6.765087in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.115036in}{6.763780in}}%
\pgfpathlineto{\pgfqpoint{2.115168in}{6.763778in}}%
\pgfpathlineto{\pgfqpoint{2.116358in}{6.761856in}}%
\pgfpathlineto{\pgfqpoint{2.117542in}{6.761211in}}%
\pgfpathlineto{\pgfqpoint{2.118851in}{6.759626in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{6.758626in}}%
\pgfpathlineto{\pgfqpoint{2.121578in}{6.756703in}}%
\pgfpathlineto{\pgfqpoint{2.122995in}{6.756039in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{6.754101in}}%
\pgfpathlineto{\pgfqpoint{2.125550in}{6.753483in}}%
\pgfpathlineto{\pgfqpoint{2.126692in}{6.752809in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{6.751831in}}%
\pgfpathlineto{\pgfqpoint{2.128834in}{6.750237in}}%
\pgfpathlineto{\pgfqpoint{2.130086in}{6.749491in}}%
\pgfpathlineto{\pgfqpoint{2.131208in}{6.748492in}}%
\pgfpathlineto{\pgfqpoint{2.131952in}{6.747874in}}%
\pgfpathlineto{\pgfqpoint{2.133312in}{6.746513in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{6.746509in}}%
\pgfpathlineto{\pgfqpoint{2.135032in}{6.744172in}}%
\pgfpathlineto{\pgfqpoint{2.135766in}{6.743509in}}%
\pgfpathlineto{\pgfqpoint{2.138316in}{6.734951in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{6.733938in}}%
\pgfpathlineto{\pgfqpoint{2.143697in}{6.733597in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{6.732558in}}%
\pgfpathlineto{\pgfqpoint{2.149659in}{6.731604in}}%
\pgfpathlineto{\pgfqpoint{2.153671in}{6.730535in}}%
\pgfpathlineto{\pgfqpoint{2.154918in}{6.729556in}}%
\pgfpathlineto{\pgfqpoint{2.157059in}{6.728525in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{6.726778in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{6.724148in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{6.723665in}}%
\pgfpathlineto{\pgfqpoint{2.165552in}{6.721974in}}%
\pgfpathlineto{\pgfqpoint{2.166635in}{6.721029in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{6.718802in}}%
\pgfpathlineto{\pgfqpoint{2.169427in}{6.718442in}}%
\pgfpathlineto{\pgfqpoint{2.170706in}{6.716098in}}%
\pgfpathlineto{\pgfqpoint{2.171554in}{6.715664in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{6.713933in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{6.713491in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{6.711699in}}%
\pgfpathlineto{\pgfqpoint{2.176172in}{6.710695in}}%
\pgfpathlineto{\pgfqpoint{2.177520in}{6.708998in}}%
\pgfpathlineto{\pgfqpoint{2.181420in}{6.705103in}}%
\pgfpathlineto{\pgfqpoint{2.182335in}{6.704075in}}%
\pgfpathlineto{\pgfqpoint{2.183953in}{6.702094in}}%
\pgfpathlineto{\pgfqpoint{2.185361in}{6.701136in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{6.700025in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{6.699078in}}%
\pgfpathlineto{\pgfqpoint{2.189142in}{6.697594in}}%
\pgfpathlineto{\pgfqpoint{2.199968in}{6.696668in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{6.696371in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{6.695315in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{6.693964in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{6.692867in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{6.691503in}}%
\pgfpathlineto{\pgfqpoint{2.208068in}{6.690800in}}%
\pgfpathlineto{\pgfqpoint{2.209256in}{6.690145in}}%
\pgfpathlineto{\pgfqpoint{2.210711in}{6.688771in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{6.688032in}}%
\pgfpathlineto{\pgfqpoint{2.213147in}{6.687049in}}%
\pgfpathlineto{\pgfqpoint{2.214580in}{6.686003in}}%
\pgfpathlineto{\pgfqpoint{2.215826in}{6.685028in}}%
\pgfpathlineto{\pgfqpoint{2.217421in}{6.684023in}}%
\pgfpathlineto{\pgfqpoint{2.218829in}{6.682983in}}%
\pgfpathlineto{\pgfqpoint{2.221275in}{6.681708in}}%
\pgfpathlineto{\pgfqpoint{2.222489in}{6.680720in}}%
\pgfpathlineto{\pgfqpoint{2.224300in}{6.679685in}}%
\pgfpathlineto{\pgfqpoint{2.225499in}{6.679038in}}%
\pgfpathlineto{\pgfqpoint{2.227034in}{6.677781in}}%
\pgfpathlineto{\pgfqpoint{2.228474in}{6.677113in}}%
\pgfpathlineto{\pgfqpoint{2.229654in}{6.676139in}}%
\pgfpathlineto{\pgfqpoint{2.231664in}{6.675145in}}%
\pgfpathlineto{\pgfqpoint{2.232996in}{6.674186in}}%
\pgfpathlineto{\pgfqpoint{2.234815in}{6.673253in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{6.671976in}}%
\pgfpathlineto{\pgfqpoint{2.238170in}{6.670960in}}%
\pgfpathlineto{\pgfqpoint{2.239629in}{6.669748in}}%
\pgfpathlineto{\pgfqpoint{2.241241in}{6.669092in}}%
\pgfpathlineto{\pgfqpoint{2.242442in}{6.668172in}}%
\pgfpathlineto{\pgfqpoint{2.244195in}{6.667218in}}%
\pgfpathlineto{\pgfqpoint{2.245382in}{6.666299in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{6.665599in}}%
\pgfpathlineto{\pgfqpoint{2.247507in}{6.665065in}}%
\pgfpathlineto{\pgfqpoint{2.248367in}{6.664420in}}%
\pgfpathlineto{\pgfqpoint{2.249535in}{6.663832in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{6.662918in}}%
\pgfpathlineto{\pgfqpoint{2.252625in}{6.661706in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{2.256811in}{6.659905in}}%
\pgfpathlineto{\pgfqpoint{2.258092in}{6.658982in}}%
\pgfpathlineto{\pgfqpoint{2.259291in}{6.658711in}}%
\pgfpathlineto{\pgfqpoint{2.260633in}{6.657789in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{6.657233in}}%
\pgfpathlineto{\pgfqpoint{2.263443in}{6.656319in}}%
\pgfpathlineto{\pgfqpoint{2.264690in}{6.655773in}}%
\pgfpathlineto{\pgfqpoint{2.266367in}{6.654900in}}%
\pgfpathlineto{\pgfqpoint{2.267744in}{6.653764in}}%
\pgfpathlineto{\pgfqpoint{2.270333in}{6.652624in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{6.652053in}}%
\pgfpathlineto{\pgfqpoint{2.273533in}{6.650942in}}%
\pgfpathlineto{\pgfqpoint{2.274871in}{6.650091in}}%
\pgfpathlineto{\pgfqpoint{2.277180in}{6.649276in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{6.648174in}}%
\pgfpathlineto{\pgfqpoint{2.280638in}{6.647094in}}%
\pgfpathlineto{\pgfqpoint{2.281871in}{6.646568in}}%
\pgfpathlineto{\pgfqpoint{2.284252in}{6.645514in}}%
\pgfpathlineto{\pgfqpoint{2.285602in}{6.644699in}}%
\pgfpathlineto{\pgfqpoint{2.288681in}{6.643680in}}%
\pgfpathlineto{\pgfqpoint{2.290008in}{6.642916in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{6.641883in}}%
\pgfpathlineto{\pgfqpoint{2.295377in}{6.641377in}}%
\pgfpathlineto{\pgfqpoint{2.299680in}{6.640358in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{6.639890in}}%
\pgfpathlineto{\pgfqpoint{2.304786in}{6.638891in}}%
\pgfpathlineto{\pgfqpoint{2.305969in}{6.638662in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.637684in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.637684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.964441in}{7.363209in}}%
\pgfpathlineto{\pgfqpoint{1.965913in}{7.358768in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.329757in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{7.324373in}}%
\pgfpathlineto{\pgfqpoint{1.986561in}{7.291604in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{7.284343in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{7.272460in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{7.261121in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{7.250362in}}%
\pgfpathlineto{\pgfqpoint{2.009375in}{7.215809in}}%
\pgfpathlineto{\pgfqpoint{2.009786in}{7.215803in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{7.209052in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{7.208381in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{7.197606in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{7.197601in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{7.191584in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{7.191583in}}%
\pgfpathlineto{\pgfqpoint{2.024159in}{7.176658in}}%
\pgfpathlineto{\pgfqpoint{2.024547in}{7.176646in}}%
\pgfpathlineto{\pgfqpoint{2.026861in}{7.167828in}}%
\pgfpathlineto{\pgfqpoint{2.032930in}{7.147470in}}%
\pgfpathlineto{\pgfqpoint{2.033304in}{7.147407in}}%
\pgfpathlineto{\pgfqpoint{2.035169in}{7.144568in}}%
\pgfpathlineto{\pgfqpoint{2.037756in}{7.143859in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{7.131644in}}%
\pgfpathlineto{\pgfqpoint{2.045004in}{7.127356in}}%
\pgfpathlineto{\pgfqpoint{2.045361in}{7.127348in}}%
\pgfpathlineto{\pgfqpoint{2.048551in}{7.118719in}}%
\pgfpathlineto{\pgfqpoint{2.048903in}{7.118705in}}%
\pgfpathlineto{\pgfqpoint{2.053780in}{7.104102in}}%
\pgfpathlineto{\pgfqpoint{2.054125in}{7.104087in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{7.095115in}}%
\pgfpathlineto{\pgfqpoint{2.057547in}{7.094946in}}%
\pgfpathlineto{\pgfqpoint{2.058903in}{7.091813in}}%
\pgfpathlineto{\pgfqpoint{2.062261in}{7.080959in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.080894in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{7.071409in}}%
\pgfpathlineto{\pgfqpoint{2.066561in}{7.071404in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{7.064951in}}%
\pgfpathlineto{\pgfqpoint{2.069171in}{7.064926in}}%
\pgfpathlineto{\pgfqpoint{2.071433in}{7.058479in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{7.058456in}}%
\pgfpathlineto{\pgfqpoint{2.073993in}{7.052118in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{7.052101in}}%
\pgfpathlineto{\pgfqpoint{2.076527in}{7.045502in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{7.045499in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{7.038139in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{7.038121in}}%
\pgfpathlineto{\pgfqpoint{2.081830in}{7.033115in}}%
\pgfpathlineto{\pgfqpoint{2.082138in}{7.033083in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{7.028092in}}%
\pgfpathlineto{\pgfqpoint{2.084592in}{7.027124in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{7.022070in}}%
\pgfpathlineto{\pgfqpoint{2.088830in}{7.016105in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{7.016087in}}%
\pgfpathlineto{\pgfqpoint{2.091815in}{7.009024in}}%
\pgfpathlineto{\pgfqpoint{2.100274in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{6.985577in}}%
\pgfpathlineto{\pgfqpoint{2.103126in}{6.977689in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{6.976867in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{6.973202in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{6.966747in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{6.956945in}}%
\pgfpathlineto{\pgfqpoint{2.115036in}{6.956385in}}%
\pgfpathlineto{\pgfqpoint{2.131020in}{6.920031in}}%
\pgfpathlineto{\pgfqpoint{2.131274in}{6.920002in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{6.914779in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{6.914754in}}%
\pgfpathlineto{\pgfqpoint{2.135299in}{6.911696in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.904435in}}%
\pgfpathlineto{\pgfqpoint{2.139507in}{6.904429in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{6.900291in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{6.899188in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{6.866586in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{6.866583in}}%
\pgfpathlineto{\pgfqpoint{2.160459in}{6.862029in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{6.861172in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{6.856603in}}%
\pgfpathlineto{\pgfqpoint{2.163824in}{6.855736in}}%
\pgfpathlineto{\pgfqpoint{2.165822in}{6.851192in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{6.850349in}}%
\pgfpathlineto{\pgfqpoint{2.168462in}{6.845941in}}%
\pgfpathlineto{\pgfqpoint{2.168681in}{6.845933in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{6.841928in}}%
\pgfpathlineto{\pgfqpoint{2.170641in}{6.841146in}}%
\pgfpathlineto{\pgfqpoint{2.173445in}{6.835302in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{6.835289in}}%
\pgfpathlineto{\pgfqpoint{2.175368in}{6.831273in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{6.830684in}}%
\pgfpathlineto{\pgfqpoint{2.178331in}{6.825389in}}%
\pgfpathlineto{\pgfqpoint{2.178752in}{6.824706in}}%
\pgfpathlineto{\pgfqpoint{2.181676in}{6.818032in}}%
\pgfpathlineto{\pgfqpoint{2.182091in}{6.818028in}}%
\pgfpathlineto{\pgfqpoint{2.183537in}{6.815385in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{6.812456in}}%
\pgfpathlineto{\pgfqpoint{2.190249in}{6.811558in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{6.808082in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{6.808074in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{6.804644in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{6.803093in}}%
\pgfpathlineto{\pgfqpoint{2.197176in}{6.800201in}}%
\pgfpathlineto{\pgfqpoint{2.198345in}{6.799446in}}%
\pgfpathlineto{\pgfqpoint{2.200474in}{6.795830in}}%
\pgfpathlineto{\pgfqpoint{2.201051in}{6.795372in}}%
\pgfpathlineto{\pgfqpoint{2.202776in}{6.792439in}}%
\pgfpathlineto{\pgfqpoint{2.203538in}{6.791469in}}%
\pgfpathlineto{\pgfqpoint{2.204867in}{6.789427in}}%
\pgfpathlineto{\pgfqpoint{2.205057in}{6.789424in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{6.786516in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{6.786505in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{6.783219in}}%
\pgfpathlineto{\pgfqpoint{2.209743in}{6.782200in}}%
\pgfpathlineto{\pgfqpoint{2.211409in}{6.778997in}}%
\pgfpathlineto{\pgfqpoint{2.212514in}{6.777882in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{6.774842in}}%
\pgfpathlineto{\pgfqpoint{2.215436in}{6.774236in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{6.770606in}}%
\pgfpathlineto{\pgfqpoint{2.218505in}{6.769518in}}%
\pgfpathlineto{\pgfqpoint{2.220292in}{6.767348in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{6.767346in}}%
\pgfpathlineto{\pgfqpoint{2.222067in}{6.765086in}}%
\pgfpathlineto{\pgfqpoint{2.222420in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.223829in}{6.762504in}}%
\pgfpathlineto{\pgfqpoint{2.224706in}{6.761849in}}%
\pgfpathlineto{\pgfqpoint{2.226624in}{6.758986in}}%
\pgfpathlineto{\pgfqpoint{2.229044in}{6.756697in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{6.756043in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{6.754096in}}%
\pgfpathlineto{\pgfqpoint{2.231611in}{6.753486in}}%
\pgfpathlineto{\pgfqpoint{2.233309in}{6.751181in}}%
\pgfpathlineto{\pgfqpoint{2.234658in}{6.750155in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{6.748492in}}%
\pgfpathlineto{\pgfqpoint{2.236669in}{6.747873in}}%
\pgfpathlineto{\pgfqpoint{2.238333in}{6.745305in}}%
\pgfpathlineto{\pgfqpoint{2.238829in}{6.744569in}}%
\pgfpathlineto{\pgfqpoint{2.240807in}{6.740094in}}%
\pgfpathlineto{\pgfqpoint{2.242117in}{6.734653in}}%
\pgfpathlineto{\pgfqpoint{2.246489in}{6.733590in}}%
\pgfpathlineto{\pgfqpoint{2.248249in}{6.732563in}}%
\pgfpathlineto{\pgfqpoint{2.251574in}{6.731603in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{6.730538in}}%
\pgfpathlineto{\pgfqpoint{2.254701in}{6.729553in}}%
\pgfpathlineto{\pgfqpoint{2.256404in}{6.728166in}}%
\pgfpathlineto{\pgfqpoint{2.257175in}{6.727269in}}%
\pgfpathlineto{\pgfqpoint{2.258403in}{6.726771in}}%
\pgfpathlineto{\pgfqpoint{2.259167in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{2.260841in}{6.724148in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{6.723667in}}%
\pgfpathlineto{\pgfqpoint{2.262804in}{6.721963in}}%
\pgfpathlineto{\pgfqpoint{2.263405in}{6.721029in}}%
\pgfpathlineto{\pgfqpoint{2.272109in}{6.708598in}}%
\pgfpathlineto{\pgfqpoint{2.272832in}{6.707565in}}%
\pgfpathlineto{\pgfqpoint{2.277133in}{6.701535in}}%
\pgfpathlineto{\pgfqpoint{2.280661in}{6.697593in}}%
\pgfpathlineto{\pgfqpoint{2.288390in}{6.696668in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{6.696365in}}%
\pgfpathlineto{\pgfqpoint{2.290421in}{6.695323in}}%
\pgfpathlineto{\pgfqpoint{2.292569in}{6.692893in}}%
\pgfpathlineto{\pgfqpoint{2.293503in}{6.692197in}}%
\pgfpathlineto{\pgfqpoint{2.294964in}{6.690147in}}%
\pgfpathlineto{\pgfqpoint{2.296285in}{6.689086in}}%
\pgfpathlineto{\pgfqpoint{2.298514in}{6.686364in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{6.685372in}}%
\pgfpathlineto{\pgfqpoint{2.301628in}{6.683313in}}%
\pgfpathlineto{\pgfqpoint{2.303171in}{6.682364in}}%
\pgfpathlineto{\pgfqpoint{2.304959in}{6.680720in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{6.679692in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{6.678747in}}%
\pgfpathlineto{\pgfqpoint{2.308748in}{6.677779in}}%
\pgfpathlineto{\pgfqpoint{2.310622in}{6.675511in}}%
\pgfpathlineto{\pgfqpoint{2.311987in}{6.674527in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{6.673254in}}%
\pgfpathlineto{\pgfqpoint{2.314327in}{6.672614in}}%
\pgfpathlineto{\pgfqpoint{2.315673in}{6.670970in}}%
\pgfpathlineto{\pgfqpoint{2.317132in}{6.670022in}}%
\pgfpathlineto{\pgfqpoint{2.319065in}{6.668173in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{6.667218in}}%
\pgfpathlineto{\pgfqpoint{2.321936in}{6.665601in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{6.665064in}}%
\pgfpathlineto{\pgfqpoint{2.324305in}{6.663833in}}%
\pgfpathlineto{\pgfqpoint{2.325480in}{6.662919in}}%
\pgfpathlineto{\pgfqpoint{2.327234in}{6.661412in}}%
\pgfpathlineto{\pgfqpoint{2.328628in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{2.329899in}{6.659309in}}%
\pgfpathlineto{\pgfqpoint{2.331393in}{6.658710in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{6.657237in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{6.656319in}}%
\pgfpathlineto{\pgfqpoint{2.335935in}{6.654905in}}%
\pgfpathlineto{\pgfqpoint{2.337058in}{6.654029in}}%
\pgfpathlineto{\pgfqpoint{2.338510in}{6.653192in}}%
\pgfpathlineto{\pgfqpoint{2.339067in}{6.652335in}}%
\pgfpathlineto{\pgfqpoint{2.340728in}{6.650944in}}%
\pgfpathlineto{\pgfqpoint{2.342270in}{6.649830in}}%
\pgfpathlineto{\pgfqpoint{2.343910in}{6.648683in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{6.647382in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{6.646303in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{6.644699in}}%
\pgfpathlineto{\pgfqpoint{2.351429in}{6.643682in}}%
\pgfpathlineto{\pgfqpoint{2.353011in}{6.642620in}}%
\pgfpathlineto{\pgfqpoint{2.356562in}{6.641377in}}%
\pgfpathlineto{\pgfqpoint{2.358112in}{6.640574in}}%
\pgfpathlineto{\pgfqpoint{2.360777in}{6.639622in}}%
\pgfpathlineto{\pgfqpoint{2.362302in}{6.638892in}}%
\pgfpathlineto{\pgfqpoint{2.364522in}{6.637916in}}%
\pgfpathlineto{\pgfqpoint{2.366025in}{6.637215in}}%
\pgfpathlineto{\pgfqpoint{2.367617in}{6.636495in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{6.635073in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{6.633937in}}%
\pgfpathlineto{\pgfqpoint{2.371654in}{6.632372in}}%
\pgfpathlineto{\pgfqpoint{2.374856in}{6.631473in}}%
\pgfpathlineto{\pgfqpoint{2.376298in}{6.628381in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{6.628381in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{6.626969in}}%
\pgfpathlineto{\pgfqpoint{2.380576in}{6.624012in}}%
\pgfpathlineto{\pgfqpoint{2.381798in}{6.623375in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{6.622091in}}%
\pgfpathlineto{\pgfqpoint{2.384411in}{6.620607in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{6.619678in}}%
\pgfpathlineto{\pgfqpoint{2.387089in}{6.618223in}}%
\pgfpathlineto{\pgfqpoint{2.388646in}{6.617112in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{6.616226in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{6.614659in}}%
\pgfpathlineto{\pgfqpoint{2.393438in}{6.613761in}}%
\pgfpathlineto{\pgfqpoint{2.394689in}{6.612612in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{6.611902in}}%
\pgfpathlineto{\pgfqpoint{2.397083in}{6.610575in}}%
\pgfpathlineto{\pgfqpoint{2.398843in}{6.609607in}}%
\pgfpathlineto{\pgfqpoint{2.400067in}{6.608473in}}%
\pgfpathlineto{\pgfqpoint{2.401112in}{6.607523in}}%
\pgfpathlineto{\pgfqpoint{2.402325in}{6.607077in}}%
\pgfpathlineto{\pgfqpoint{2.425361in}{6.606125in}}%
\pgfpathlineto{\pgfqpoint{2.426621in}{6.602643in}}%
\pgfpathlineto{\pgfqpoint{2.427404in}{6.601895in}}%
\pgfpathlineto{\pgfqpoint{2.428654in}{6.599581in}}%
\pgfpathlineto{\pgfqpoint{2.430129in}{6.597239in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{6.597235in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{6.595607in}}%
\pgfpathlineto{\pgfqpoint{2.433207in}{6.594691in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{6.593508in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{6.592794in}}%
\pgfpathlineto{\pgfqpoint{2.436399in}{6.591419in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{6.590448in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{6.589279in}}%
\pgfpathlineto{\pgfqpoint{2.441186in}{6.588591in}}%
\pgfpathlineto{\pgfqpoint{2.442369in}{6.581156in}}%
\pgfpathlineto{\pgfqpoint{2.444133in}{6.580292in}}%
\pgfpathlineto{\pgfqpoint{2.445302in}{6.579859in}}%
\pgfpathlineto{\pgfqpoint{2.446756in}{6.578744in}}%
\pgfpathlineto{\pgfqpoint{2.448921in}{6.577883in}}%
\pgfpathlineto{\pgfqpoint{2.450068in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{2.451494in}{6.576601in}}%
\pgfpathlineto{\pgfqpoint{2.452630in}{6.576205in}}%
\pgfpathlineto{\pgfqpoint{2.455236in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{2.456564in}{6.574510in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{6.573336in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{6.572949in}}%
\pgfpathlineto{\pgfqpoint{2.463847in}{6.571957in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{6.571566in}}%
\pgfpathlineto{\pgfqpoint{2.468942in}{6.570445in}}%
\pgfpathlineto{\pgfqpoint{2.470332in}{6.569877in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{6.568784in}}%
\pgfpathlineto{\pgfqpoint{2.474326in}{6.567399in}}%
\pgfpathlineto{\pgfqpoint{2.475945in}{6.566884in}}%
\pgfpathlineto{\pgfqpoint{2.477104in}{6.565534in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{6.564430in}}%
\pgfpathlineto{\pgfqpoint{2.478897in}{6.563808in}}%
\pgfpathlineto{\pgfqpoint{2.480106in}{6.563036in}}%
\pgfpathlineto{\pgfqpoint{2.481309in}{6.561862in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{6.560998in}}%
\pgfpathlineto{\pgfqpoint{2.484511in}{6.559777in}}%
\pgfpathlineto{\pgfqpoint{2.486871in}{6.558863in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.557607in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.557607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133928in}{7.291558in}}%
\pgfpathlineto{\pgfqpoint{2.153784in}{7.219478in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{7.210442in}}%
\pgfpathlineto{\pgfqpoint{2.161837in}{7.197608in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{7.197603in}}%
\pgfpathlineto{\pgfqpoint{2.172189in}{7.163411in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{7.144570in}}%
\pgfpathlineto{\pgfqpoint{2.181318in}{7.143852in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{7.137454in}}%
\pgfpathlineto{\pgfqpoint{2.187756in}{7.127355in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{7.127345in}}%
\pgfpathlineto{\pgfqpoint{2.194807in}{7.107017in}}%
\pgfpathlineto{\pgfqpoint{2.195193in}{7.107006in}}%
\pgfpathlineto{\pgfqpoint{2.197114in}{7.099522in}}%
\pgfpathlineto{\pgfqpoint{2.197496in}{7.099502in}}%
\pgfpathlineto{\pgfqpoint{2.201290in}{7.087458in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{7.085833in}}%
\pgfpathlineto{\pgfqpoint{2.204655in}{7.077751in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{7.077732in}}%
\pgfpathlineto{\pgfqpoint{2.209074in}{7.064986in}}%
\pgfpathlineto{\pgfqpoint{2.209803in}{7.064923in}}%
\pgfpathlineto{\pgfqpoint{2.213416in}{7.053610in}}%
\pgfpathlineto{\pgfqpoint{2.213775in}{7.053592in}}%
\pgfpathlineto{\pgfqpoint{2.216625in}{7.045501in}}%
\pgfpathlineto{\pgfqpoint{2.216979in}{7.045499in}}%
\pgfpathlineto{\pgfqpoint{2.220142in}{7.036290in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{7.036283in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{7.028096in}}%
\pgfpathlineto{\pgfqpoint{2.223612in}{7.027136in}}%
\pgfpathlineto{\pgfqpoint{2.225670in}{7.020730in}}%
\pgfpathlineto{\pgfqpoint{2.226012in}{7.020683in}}%
\pgfpathlineto{\pgfqpoint{2.228389in}{7.013150in}}%
\pgfpathlineto{\pgfqpoint{2.228727in}{7.013127in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{7.004847in}}%
\pgfpathlineto{\pgfqpoint{2.240275in}{6.979411in}}%
\pgfpathlineto{\pgfqpoint{2.242522in}{6.973206in}}%
\pgfpathlineto{\pgfqpoint{2.242842in}{6.973200in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{6.965934in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{6.956945in}}%
\pgfpathlineto{\pgfqpoint{2.251316in}{6.956380in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{6.948428in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{6.945153in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{6.945146in}}%
\pgfpathlineto{\pgfqpoint{2.257415in}{6.940897in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{6.934150in}}%
\pgfpathlineto{\pgfqpoint{2.259813in}{6.934065in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{2.262780in}{6.926271in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{6.920073in}}%
\pgfpathlineto{\pgfqpoint{2.265712in}{6.919998in}}%
\pgfpathlineto{\pgfqpoint{2.267455in}{6.914771in}}%
\pgfpathlineto{\pgfqpoint{2.268033in}{6.914751in}}%
\pgfpathlineto{\pgfqpoint{2.269760in}{6.910977in}}%
\pgfpathlineto{\pgfqpoint{2.272329in}{6.904438in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{6.904431in}}%
\pgfpathlineto{\pgfqpoint{2.274590in}{6.900280in}}%
\pgfpathlineto{\pgfqpoint{2.277110in}{6.894931in}}%
\pgfpathlineto{\pgfqpoint{2.277389in}{6.894919in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{6.889141in}}%
\pgfpathlineto{\pgfqpoint{2.279881in}{6.889113in}}%
\pgfpathlineto{\pgfqpoint{2.281529in}{6.884338in}}%
\pgfpathlineto{\pgfqpoint{2.282349in}{6.883354in}}%
\pgfpathlineto{\pgfqpoint{2.284522in}{6.877286in}}%
\pgfpathlineto{\pgfqpoint{2.285063in}{6.877264in}}%
\pgfpathlineto{\pgfqpoint{2.287213in}{6.871327in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{6.871306in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{6.866588in}}%
\pgfpathlineto{\pgfqpoint{2.289876in}{6.866584in}}%
\pgfpathlineto{\pgfqpoint{2.291985in}{6.861179in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{6.861174in}}%
\pgfpathlineto{\pgfqpoint{2.294598in}{6.854597in}}%
\pgfpathlineto{\pgfqpoint{2.295117in}{6.854594in}}%
\pgfpathlineto{\pgfqpoint{2.296926in}{6.849235in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{6.848802in}}%
\pgfpathlineto{\pgfqpoint{2.303032in}{6.835299in}}%
\pgfpathlineto{\pgfqpoint{2.303284in}{6.835291in}}%
\pgfpathlineto{\pgfqpoint{2.305035in}{6.830695in}}%
\pgfpathlineto{\pgfqpoint{2.305534in}{6.829774in}}%
\pgfpathlineto{\pgfqpoint{2.311437in}{6.815389in}}%
\pgfpathlineto{\pgfqpoint{2.311922in}{6.814431in}}%
\pgfpathlineto{\pgfqpoint{2.314097in}{6.811565in}}%
\pgfpathlineto{\pgfqpoint{2.317917in}{6.810962in}}%
\pgfpathlineto{\pgfqpoint{2.319334in}{6.808093in}}%
\pgfpathlineto{\pgfqpoint{2.319805in}{6.807421in}}%
\pgfpathlineto{\pgfqpoint{2.322146in}{6.803113in}}%
\pgfpathlineto{\pgfqpoint{2.322611in}{6.802642in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{6.799448in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{6.799446in}}%
\pgfpathlineto{\pgfqpoint{2.326076in}{6.796635in}}%
\pgfpathlineto{\pgfqpoint{2.326534in}{6.795826in}}%
\pgfpathlineto{\pgfqpoint{2.336852in}{6.777882in}}%
\pgfpathlineto{\pgfqpoint{2.337072in}{6.777881in}}%
\pgfpathlineto{\pgfqpoint{2.338604in}{6.774843in}}%
\pgfpathlineto{\pgfqpoint{2.339475in}{6.773957in}}%
\pgfpathlineto{\pgfqpoint{2.341641in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{2.342072in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{2.343574in}{6.767348in}}%
\pgfpathlineto{\pgfqpoint{2.343788in}{6.767347in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.345493in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.346975in}{6.762495in}}%
\pgfpathlineto{\pgfqpoint{2.349287in}{6.758645in}}%
\pgfpathlineto{\pgfqpoint{2.350330in}{6.757659in}}%
\pgfpathlineto{\pgfqpoint{2.351784in}{6.755433in}}%
\pgfpathlineto{\pgfqpoint{2.352405in}{6.754508in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{6.750167in}}%
\pgfpathlineto{\pgfqpoint{2.356300in}{6.749495in}}%
\pgfpathlineto{\pgfqpoint{2.357923in}{6.746522in}}%
\pgfpathlineto{\pgfqpoint{2.358730in}{6.746510in}}%
\pgfpathlineto{\pgfqpoint{2.360337in}{6.742823in}}%
\pgfpathlineto{\pgfqpoint{2.360936in}{6.741825in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{6.734645in}}%
\pgfpathlineto{\pgfqpoint{2.365881in}{6.733591in}}%
\pgfpathlineto{\pgfqpoint{2.367832in}{6.732561in}}%
\pgfpathlineto{\pgfqpoint{2.370345in}{6.731603in}}%
\pgfpathlineto{\pgfqpoint{2.371689in}{6.730536in}}%
\pgfpathlineto{\pgfqpoint{2.373025in}{6.729552in}}%
\pgfpathlineto{\pgfqpoint{2.375488in}{6.726775in}}%
\pgfpathlineto{\pgfqpoint{2.376616in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{2.379416in}{6.721983in}}%
\pgfpathlineto{\pgfqpoint{2.380157in}{6.721030in}}%
\pgfpathlineto{\pgfqpoint{2.383831in}{6.714950in}}%
\pgfpathlineto{\pgfqpoint{2.385467in}{6.711701in}}%
\pgfpathlineto{\pgfqpoint{2.386371in}{6.710621in}}%
\pgfpathlineto{\pgfqpoint{2.388350in}{6.706781in}}%
\pgfpathlineto{\pgfqpoint{2.389065in}{6.705662in}}%
\pgfpathlineto{\pgfqpoint{2.394717in}{6.697593in}}%
\pgfpathlineto{\pgfqpoint{2.401098in}{6.696668in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{6.692916in}}%
\pgfpathlineto{\pgfqpoint{2.405320in}{6.692198in}}%
\pgfpathlineto{\pgfqpoint{2.407155in}{6.689087in}}%
\pgfpathlineto{\pgfqpoint{2.408481in}{6.688032in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{6.686024in}}%
\pgfpathlineto{\pgfqpoint{2.410786in}{6.685030in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{6.682365in}}%
\pgfpathlineto{\pgfqpoint{2.414042in}{6.681708in}}%
\pgfpathlineto{\pgfqpoint{2.415494in}{6.680384in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{6.677780in}}%
\pgfpathlineto{\pgfqpoint{2.418372in}{6.677113in}}%
\pgfpathlineto{\pgfqpoint{2.419957in}{6.675147in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{6.674186in}}%
\pgfpathlineto{\pgfqpoint{2.424343in}{6.670354in}}%
\pgfpathlineto{\pgfqpoint{2.424963in}{6.669747in}}%
\pgfpathlineto{\pgfqpoint{2.426353in}{6.668173in}}%
\pgfpathlineto{\pgfqpoint{2.427429in}{6.667218in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{6.665071in}}%
\pgfpathlineto{\pgfqpoint{2.430024in}{6.664420in}}%
\pgfpathlineto{\pgfqpoint{2.431537in}{6.662919in}}%
\pgfpathlineto{\pgfqpoint{2.433940in}{6.660499in}}%
\pgfpathlineto{\pgfqpoint{2.434984in}{6.659905in}}%
\pgfpathlineto{\pgfqpoint{2.436468in}{6.658118in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{6.657231in}}%
\pgfpathlineto{\pgfqpoint{2.439264in}{6.655773in}}%
\pgfpathlineto{\pgfqpoint{2.441450in}{6.653478in}}%
\pgfpathlineto{\pgfqpoint{2.442464in}{6.652623in}}%
\pgfpathlineto{\pgfqpoint{2.445051in}{6.649835in}}%
\pgfpathlineto{\pgfqpoint{2.446477in}{6.648678in}}%
\pgfpathlineto{\pgfqpoint{2.449024in}{6.646311in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{6.645236in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{6.643684in}}%
\pgfpathlineto{\pgfqpoint{2.453904in}{6.642604in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{6.641633in}}%
\pgfpathlineto{\pgfqpoint{2.457741in}{6.640575in}}%
\pgfpathlineto{\pgfqpoint{2.459638in}{6.639629in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{6.638662in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{6.637683in}}%
\pgfpathlineto{\pgfqpoint{2.464715in}{6.636739in}}%
\pgfpathlineto{\pgfqpoint{2.468392in}{6.632372in}}%
\pgfpathlineto{\pgfqpoint{2.470986in}{6.631473in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{6.626971in}}%
\pgfpathlineto{\pgfqpoint{2.474445in}{6.625904in}}%
\pgfpathlineto{\pgfqpoint{2.478611in}{6.620605in}}%
\pgfpathlineto{\pgfqpoint{2.479485in}{6.620182in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{6.618223in}}%
\pgfpathlineto{\pgfqpoint{2.481721in}{6.617115in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{6.616226in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{6.614650in}}%
\pgfpathlineto{\pgfqpoint{2.485525in}{6.613761in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{6.611928in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{6.611026in}}%
\pgfpathlineto{\pgfqpoint{2.489272in}{6.609637in}}%
\pgfpathlineto{\pgfqpoint{2.490946in}{6.608466in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{6.607079in}}%
\pgfpathlineto{\pgfqpoint{2.509994in}{6.606125in}}%
\pgfpathlineto{\pgfqpoint{2.511427in}{6.601899in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{6.598196in}}%
\pgfpathlineto{\pgfqpoint{2.513941in}{6.597235in}}%
\pgfpathlineto{\pgfqpoint{2.515244in}{6.594701in}}%
\pgfpathlineto{\pgfqpoint{2.516324in}{6.593765in}}%
\pgfpathlineto{\pgfqpoint{2.518470in}{6.591417in}}%
\pgfpathlineto{\pgfqpoint{2.519855in}{6.590447in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{6.588591in}}%
\pgfpathlineto{\pgfqpoint{2.522918in}{6.580733in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{6.579858in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{6.578327in}}%
\pgfpathlineto{\pgfqpoint{2.528935in}{6.577260in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{6.576205in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{6.575146in}}%
\pgfpathlineto{\pgfqpoint{2.534009in}{6.574091in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{6.572947in}}%
\pgfpathlineto{\pgfqpoint{2.538094in}{6.571970in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{6.570994in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{6.570447in}}%
\pgfpathlineto{\pgfqpoint{2.543860in}{6.569326in}}%
\pgfpathlineto{\pgfqpoint{2.545401in}{6.568784in}}%
\pgfpathlineto{\pgfqpoint{2.546646in}{6.566885in}}%
\pgfpathlineto{\pgfqpoint{2.547600in}{6.565884in}}%
\pgfpathlineto{\pgfqpoint{2.549307in}{6.563810in}}%
\pgfpathlineto{\pgfqpoint{2.550439in}{6.563019in}}%
\pgfpathlineto{\pgfqpoint{2.551753in}{6.561407in}}%
\pgfpathlineto{\pgfqpoint{2.552967in}{6.560295in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{6.559775in}}%
\pgfpathlineto{\pgfqpoint{2.555378in}{6.558613in}}%
\pgfpathlineto{\pgfqpoint{2.556392in}{6.557603in}}%
\pgfpathlineto{\pgfqpoint{2.557675in}{6.556595in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{6.555940in}}%
\pgfpathlineto{\pgfqpoint{2.559861in}{6.554723in}}%
\pgfpathlineto{\pgfqpoint{2.560585in}{6.553899in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{6.552443in}}%
\pgfpathlineto{\pgfqpoint{2.563640in}{6.551706in}}%
\pgfpathlineto{\pgfqpoint{2.564887in}{6.550807in}}%
\pgfpathlineto{\pgfqpoint{2.567187in}{6.549895in}}%
\pgfpathlineto{\pgfqpoint{2.568680in}{6.548870in}}%
\pgfpathlineto{\pgfqpoint{2.571898in}{6.547842in}}%
\pgfpathlineto{\pgfqpoint{2.573621in}{6.546932in}}%
\pgfpathlineto{\pgfqpoint{2.576183in}{6.545729in}}%
\pgfpathlineto{\pgfqpoint{2.578214in}{6.544338in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{6.543250in}}%
\pgfpathlineto{\pgfqpoint{2.581813in}{6.542698in}}%
\pgfpathlineto{\pgfqpoint{2.583799in}{6.541572in}}%
\pgfpathlineto{\pgfqpoint{2.586587in}{6.540104in}}%
\pgfpathlineto{\pgfqpoint{2.589988in}{6.539165in}}%
\pgfpathlineto{\pgfqpoint{2.591272in}{6.538601in}}%
\pgfpathlineto{\pgfqpoint{2.595636in}{6.537489in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{6.536822in}}%
\pgfpathlineto{\pgfqpoint{2.602234in}{6.535817in}}%
\pgfpathlineto{\pgfqpoint{2.603533in}{6.535576in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{6.534433in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{6.533318in}}%
\pgfpathlineto{\pgfqpoint{2.616532in}{6.532362in}}%
\pgfpathlineto{\pgfqpoint{2.620981in}{6.531252in}}%
\pgfpathlineto{\pgfqpoint{2.624583in}{6.530341in}}%
\pgfpathlineto{\pgfqpoint{2.628064in}{6.529298in}}%
\pgfpathlineto{\pgfqpoint{2.629375in}{6.528766in}}%
\pgfpathlineto{\pgfqpoint{2.632723in}{6.527801in}}%
\pgfpathlineto{\pgfqpoint{2.634145in}{6.527030in}}%
\pgfpathlineto{\pgfqpoint{2.638163in}{6.526031in}}%
\pgfpathlineto{\pgfqpoint{2.639488in}{6.525469in}}%
\pgfpathlineto{\pgfqpoint{2.639950in}{6.525324in}}%
\pgfpathlineto{\pgfqpoint{2.641069in}{6.520348in}}%
\pgfpathlineto{\pgfqpoint{2.643683in}{6.519182in}}%
\pgfpathlineto{\pgfqpoint{2.644914in}{6.518309in}}%
\pgfpathlineto{\pgfqpoint{2.646912in}{6.517264in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{6.516409in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{6.515614in}}%
\pgfpathlineto{\pgfqpoint{2.651427in}{6.514604in}}%
\pgfpathlineto{\pgfqpoint{2.654683in}{6.513516in}}%
\pgfpathlineto{\pgfqpoint{2.656790in}{6.512803in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.512450in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{6.512450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313591in}{7.220573in}}%
\pgfpathlineto{\pgfqpoint{2.317496in}{7.209042in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{7.206716in}}%
\pgfpathlineto{\pgfqpoint{2.330245in}{7.166293in}}%
\pgfpathlineto{\pgfqpoint{2.332992in}{7.153309in}}%
\pgfpathlineto{\pgfqpoint{2.333447in}{7.153308in}}%
\pgfpathlineto{\pgfqpoint{2.337058in}{7.144567in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{7.143856in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{7.141707in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{7.135976in}}%
\pgfpathlineto{\pgfqpoint{2.342818in}{7.135941in}}%
\pgfpathlineto{\pgfqpoint{2.363415in}{7.071408in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{7.071401in}}%
\pgfpathlineto{\pgfqpoint{2.365425in}{7.064964in}}%
\pgfpathlineto{\pgfqpoint{2.365825in}{7.064927in}}%
\pgfpathlineto{\pgfqpoint{2.370577in}{7.050352in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{7.050341in}}%
\pgfpathlineto{\pgfqpoint{2.372920in}{7.044099in}}%
\pgfpathlineto{\pgfqpoint{2.376777in}{7.031263in}}%
\pgfpathlineto{\pgfqpoint{2.377541in}{7.031247in}}%
\pgfpathlineto{\pgfqpoint{2.379442in}{7.024099in}}%
\pgfpathlineto{\pgfqpoint{2.379821in}{7.024070in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{7.016093in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{6.986449in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{6.986444in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{6.977689in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{6.976874in}}%
\pgfpathlineto{\pgfqpoint{2.396642in}{6.970402in}}%
\pgfpathlineto{\pgfqpoint{2.402930in}{6.956942in}}%
\pgfpathlineto{\pgfqpoint{2.404649in}{6.955066in}}%
\pgfpathlineto{\pgfqpoint{2.406697in}{6.948424in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{6.940928in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{6.940084in}}%
\pgfpathlineto{\pgfqpoint{2.411744in}{6.934072in}}%
\pgfpathlineto{\pgfqpoint{2.415382in}{6.923463in}}%
\pgfpathlineto{\pgfqpoint{2.415710in}{6.923390in}}%
\pgfpathlineto{\pgfqpoint{2.417670in}{6.918105in}}%
\pgfpathlineto{\pgfqpoint{2.423460in}{6.904435in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{6.904431in}}%
\pgfpathlineto{\pgfqpoint{2.425677in}{6.899203in}}%
\pgfpathlineto{\pgfqpoint{2.427561in}{6.894932in}}%
\pgfpathlineto{\pgfqpoint{2.429742in}{6.889133in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{6.889116in}}%
\pgfpathlineto{\pgfqpoint{2.432518in}{6.881787in}}%
\pgfpathlineto{\pgfqpoint{2.433130in}{6.880987in}}%
\pgfpathlineto{\pgfqpoint{2.435264in}{6.875391in}}%
\pgfpathlineto{\pgfqpoint{2.435567in}{6.875383in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{6.869089in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{6.861175in}}%
\pgfpathlineto{\pgfqpoint{2.443620in}{6.854596in}}%
\pgfpathlineto{\pgfqpoint{2.443913in}{6.854594in}}%
\pgfpathlineto{\pgfqpoint{2.445957in}{6.848807in}}%
\pgfpathlineto{\pgfqpoint{2.460918in}{6.811566in}}%
\pgfpathlineto{\pgfqpoint{2.464456in}{6.810960in}}%
\pgfpathlineto{\pgfqpoint{2.466340in}{6.806584in}}%
\pgfpathlineto{\pgfqpoint{2.485445in}{6.770606in}}%
\pgfpathlineto{\pgfqpoint{2.485942in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{2.487426in}{6.767348in}}%
\pgfpathlineto{\pgfqpoint{2.487673in}{6.767345in}}%
\pgfpathlineto{\pgfqpoint{2.489392in}{6.763786in}}%
\pgfpathlineto{\pgfqpoint{2.489637in}{6.763781in}}%
\pgfpathlineto{\pgfqpoint{2.491343in}{6.760335in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{6.759605in}}%
\pgfpathlineto{\pgfqpoint{2.493760in}{6.756701in}}%
\pgfpathlineto{\pgfqpoint{2.494480in}{6.756038in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{6.751180in}}%
\pgfpathlineto{\pgfqpoint{2.498289in}{6.750154in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{6.744172in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{6.743507in}}%
\pgfpathlineto{\pgfqpoint{2.502739in}{6.740098in}}%
\pgfpathlineto{\pgfqpoint{2.504128in}{6.734648in}}%
\pgfpathlineto{\pgfqpoint{2.507111in}{6.733590in}}%
\pgfpathlineto{\pgfqpoint{2.510059in}{6.731604in}}%
\pgfpathlineto{\pgfqpoint{2.512304in}{6.730535in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{6.728527in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{6.727517in}}%
\pgfpathlineto{\pgfqpoint{2.520007in}{6.720776in}}%
\pgfpathlineto{\pgfqpoint{2.521735in}{6.717261in}}%
\pgfpathlineto{\pgfqpoint{2.524305in}{6.711699in}}%
\pgfpathlineto{\pgfqpoint{2.524943in}{6.710696in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{6.705347in}}%
\pgfpathlineto{\pgfqpoint{2.529993in}{6.701139in}}%
\pgfpathlineto{\pgfqpoint{2.532068in}{6.697981in}}%
\pgfpathlineto{\pgfqpoint{2.533921in}{6.696706in}}%
\pgfpathlineto{\pgfqpoint{2.538996in}{6.696362in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{6.692916in}}%
\pgfpathlineto{\pgfqpoint{2.541596in}{6.692196in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{6.689086in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{6.681040in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{6.680020in}}%
\pgfpathlineto{\pgfqpoint{2.555715in}{6.673255in}}%
\pgfpathlineto{\pgfqpoint{2.556279in}{6.672615in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{6.670056in}}%
\pgfpathlineto{\pgfqpoint{2.559264in}{6.669092in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{6.666308in}}%
\pgfpathlineto{\pgfqpoint{2.561664in}{6.665601in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{6.662929in}}%
\pgfpathlineto{\pgfqpoint{2.564767in}{6.662007in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{6.658713in}}%
\pgfpathlineto{\pgfqpoint{2.568728in}{6.657796in}}%
\pgfpathlineto{\pgfqpoint{2.572979in}{6.653193in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{6.652337in}}%
\pgfpathlineto{\pgfqpoint{2.577504in}{6.647922in}}%
\pgfpathlineto{\pgfqpoint{2.578194in}{6.647110in}}%
\pgfpathlineto{\pgfqpoint{2.580931in}{6.644457in}}%
\pgfpathlineto{\pgfqpoint{2.583808in}{6.642142in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{6.640873in}}%
\pgfpathlineto{\pgfqpoint{2.587813in}{6.639881in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{6.638892in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{6.636978in}}%
\pgfpathlineto{\pgfqpoint{2.592895in}{6.636025in}}%
\pgfpathlineto{\pgfqpoint{2.596120in}{6.632370in}}%
\pgfpathlineto{\pgfqpoint{2.597558in}{6.631473in}}%
\pgfpathlineto{\pgfqpoint{2.599462in}{6.626970in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{6.625914in}}%
\pgfpathlineto{\pgfqpoint{2.612104in}{6.610575in}}%
\pgfpathlineto{\pgfqpoint{2.613154in}{6.609611in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{6.607082in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{6.606125in}}%
\pgfpathlineto{\pgfqpoint{2.631626in}{6.600045in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{6.594699in}}%
\pgfpathlineto{\pgfqpoint{2.635081in}{6.593766in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{6.589734in}}%
\pgfpathlineto{\pgfqpoint{2.639301in}{6.589017in}}%
\pgfpathlineto{\pgfqpoint{2.639570in}{6.588592in}}%
\pgfpathlineto{\pgfqpoint{2.640781in}{6.580728in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{6.579859in}}%
\pgfpathlineto{\pgfqpoint{2.643583in}{6.578319in}}%
\pgfpathlineto{\pgfqpoint{2.645434in}{6.577260in}}%
\pgfpathlineto{\pgfqpoint{2.646748in}{6.576204in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{6.575169in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{6.573523in}}%
\pgfpathlineto{\pgfqpoint{2.652577in}{6.572362in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{6.571566in}}%
\pgfpathlineto{\pgfqpoint{2.656263in}{6.570445in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{6.566884in}}%
\pgfpathlineto{\pgfqpoint{2.660517in}{6.565884in}}%
\pgfpathlineto{\pgfqpoint{2.662617in}{6.563171in}}%
\pgfpathlineto{\pgfqpoint{2.678125in}{6.548870in}}%
\pgfpathlineto{\pgfqpoint{2.679854in}{6.547842in}}%
\pgfpathlineto{\pgfqpoint{2.682369in}{6.546213in}}%
\pgfpathlineto{\pgfqpoint{2.684183in}{6.545134in}}%
\pgfpathlineto{\pgfqpoint{2.687214in}{6.542944in}}%
\pgfpathlineto{\pgfqpoint{2.688993in}{6.541954in}}%
\pgfpathlineto{\pgfqpoint{2.690429in}{6.540960in}}%
\pgfpathlineto{\pgfqpoint{2.695123in}{6.538601in}}%
\pgfpathlineto{\pgfqpoint{2.698453in}{6.537489in}}%
\pgfpathlineto{\pgfqpoint{2.703001in}{6.536016in}}%
\pgfpathlineto{\pgfqpoint{2.706952in}{6.534834in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{6.534288in}}%
\pgfpathlineto{\pgfqpoint{2.712665in}{6.533216in}}%
\pgfpathlineto{\pgfqpoint{2.713973in}{6.532622in}}%
\pgfpathlineto{\pgfqpoint{2.732257in}{6.525324in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{6.520160in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{6.510591in}}%
\pgfpathlineto{\pgfqpoint{2.753456in}{6.509551in}}%
\pgfpathlineto{\pgfqpoint{2.754824in}{6.508937in}}%
\pgfpathlineto{\pgfqpoint{2.758382in}{6.508005in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{6.507509in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{6.506569in}}%
\pgfpathlineto{\pgfqpoint{2.763874in}{6.506027in}}%
\pgfpathlineto{\pgfqpoint{2.767470in}{6.505013in}}%
\pgfpathlineto{\pgfqpoint{2.768845in}{6.504416in}}%
\pgfpathlineto{\pgfqpoint{2.772848in}{6.503391in}}%
\pgfpathlineto{\pgfqpoint{2.774116in}{6.502955in}}%
\pgfpathlineto{\pgfqpoint{2.778192in}{6.501804in}}%
\pgfpathlineto{\pgfqpoint{2.780051in}{6.501282in}}%
\pgfpathlineto{\pgfqpoint{2.785019in}{6.500195in}}%
\pgfpathlineto{\pgfqpoint{2.788999in}{6.498892in}}%
\pgfpathlineto{\pgfqpoint{2.791150in}{6.497848in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{6.495676in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{6.494889in}}%
\pgfpathlineto{\pgfqpoint{2.796484in}{6.491452in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{6.490454in}}%
\pgfpathlineto{\pgfqpoint{2.798429in}{6.489332in}}%
\pgfpathlineto{\pgfqpoint{2.817892in}{6.488003in}}%
\pgfpathlineto{\pgfqpoint{2.819811in}{6.487500in}}%
\pgfpathlineto{\pgfqpoint{2.823605in}{6.486150in}}%
\pgfpathlineto{\pgfqpoint{2.826446in}{6.484756in}}%
\pgfpathlineto{\pgfqpoint{2.828429in}{6.483657in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{6.482630in}}%
\pgfpathlineto{\pgfqpoint{2.832347in}{6.481102in}}%
\pgfpathlineto{\pgfqpoint{2.836144in}{6.478426in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.477644in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{6.477644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487555in}{7.169243in}}%
\pgfpathlineto{\pgfqpoint{2.491460in}{7.151740in}}%
\pgfpathlineto{\pgfqpoint{2.494827in}{7.144566in}}%
\pgfpathlineto{\pgfqpoint{2.496257in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{2.497679in}{7.143144in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{7.094883in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{7.084047in}}%
\pgfpathlineto{\pgfqpoint{2.515904in}{7.084040in}}%
\pgfpathlineto{\pgfqpoint{2.518092in}{7.076195in}}%
\pgfpathlineto{\pgfqpoint{2.523694in}{7.058481in}}%
\pgfpathlineto{\pgfqpoint{2.524120in}{7.058441in}}%
\pgfpathlineto{\pgfqpoint{2.526238in}{7.050356in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{7.050344in}}%
\pgfpathlineto{\pgfqpoint{2.528757in}{7.042296in}}%
\pgfpathlineto{\pgfqpoint{2.529591in}{7.041335in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{7.031257in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{7.031248in}}%
\pgfpathlineto{\pgfqpoint{2.534945in}{7.024081in}}%
\pgfpathlineto{\pgfqpoint{2.538587in}{7.011711in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{6.999206in}}%
\pgfpathlineto{\pgfqpoint{2.556043in}{6.956944in}}%
\pgfpathlineto{\pgfqpoint{2.557538in}{6.956608in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{6.945150in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{6.938003in}}%
\pgfpathlineto{\pgfqpoint{2.611042in}{6.811565in}}%
\pgfpathlineto{\pgfqpoint{2.614037in}{6.810956in}}%
\pgfpathlineto{\pgfqpoint{2.616112in}{6.806038in}}%
\pgfpathlineto{\pgfqpoint{2.616407in}{6.806018in}}%
\pgfpathlineto{\pgfqpoint{2.618170in}{6.801568in}}%
\pgfpathlineto{\pgfqpoint{2.618463in}{6.801555in}}%
\pgfpathlineto{\pgfqpoint{2.620502in}{6.796654in}}%
\pgfpathlineto{\pgfqpoint{2.621082in}{6.795812in}}%
\pgfpathlineto{\pgfqpoint{2.623674in}{6.790378in}}%
\pgfpathlineto{\pgfqpoint{2.627089in}{6.782843in}}%
\pgfpathlineto{\pgfqpoint{2.635976in}{6.765087in}}%
\pgfpathlineto{\pgfqpoint{2.636521in}{6.765085in}}%
\pgfpathlineto{\pgfqpoint{2.638420in}{6.761222in}}%
\pgfpathlineto{\pgfqpoint{2.640840in}{6.756701in}}%
\pgfpathlineto{\pgfqpoint{2.641375in}{6.756055in}}%
\pgfpathlineto{\pgfqpoint{2.645612in}{6.748492in}}%
\pgfpathlineto{\pgfqpoint{2.646399in}{6.747871in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{6.742826in}}%
\pgfpathlineto{\pgfqpoint{2.649004in}{6.741827in}}%
\pgfpathlineto{\pgfqpoint{2.650296in}{6.734649in}}%
\pgfpathlineto{\pgfqpoint{2.653116in}{6.733590in}}%
\pgfpathlineto{\pgfqpoint{2.654641in}{6.732561in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{6.731604in}}%
\pgfpathlineto{\pgfqpoint{2.658163in}{6.729561in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{6.728524in}}%
\pgfpathlineto{\pgfqpoint{2.667001in}{6.715666in}}%
\pgfpathlineto{\pgfqpoint{2.671544in}{6.705660in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{6.696901in}}%
\pgfpathlineto{\pgfqpoint{2.681986in}{6.696363in}}%
\pgfpathlineto{\pgfqpoint{2.683798in}{6.692875in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{6.665067in}}%
\pgfpathlineto{\pgfqpoint{2.703332in}{6.664421in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{6.661413in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{6.660499in}}%
\pgfpathlineto{\pgfqpoint{2.708090in}{6.658712in}}%
\pgfpathlineto{\pgfqpoint{2.708704in}{6.657801in}}%
\pgfpathlineto{\pgfqpoint{2.720875in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{6.642136in}}%
\pgfpathlineto{\pgfqpoint{2.725124in}{6.640136in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{6.639145in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{6.632102in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{6.631473in}}%
\pgfpathlineto{\pgfqpoint{2.736361in}{6.626759in}}%
\pgfpathlineto{\pgfqpoint{2.738368in}{6.623377in}}%
\pgfpathlineto{\pgfqpoint{2.739998in}{6.620606in}}%
\pgfpathlineto{\pgfqpoint{2.740720in}{6.619681in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{6.616233in}}%
\pgfpathlineto{\pgfqpoint{2.743762in}{6.615526in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{6.612616in}}%
\pgfpathlineto{\pgfqpoint{2.746416in}{6.611907in}}%
\pgfpathlineto{\pgfqpoint{2.747995in}{6.609624in}}%
\pgfpathlineto{\pgfqpoint{2.749042in}{6.608467in}}%
\pgfpathlineto{\pgfqpoint{2.750431in}{6.607075in}}%
\pgfpathlineto{\pgfqpoint{2.751986in}{6.606747in}}%
\pgfpathlineto{\pgfqpoint{2.762769in}{6.606126in}}%
\pgfpathlineto{\pgfqpoint{2.764577in}{6.599582in}}%
\pgfpathlineto{\pgfqpoint{2.768154in}{6.592358in}}%
\pgfpathlineto{\pgfqpoint{2.769121in}{6.591416in}}%
\pgfpathlineto{\pgfqpoint{2.770884in}{6.589019in}}%
\pgfpathlineto{\pgfqpoint{2.771203in}{6.588592in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{6.580306in}}%
\pgfpathlineto{\pgfqpoint{2.774058in}{6.579158in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{6.577471in}}%
\pgfpathlineto{\pgfqpoint{2.776725in}{6.576603in}}%
\pgfpathlineto{\pgfqpoint{2.778280in}{6.575369in}}%
\pgfpathlineto{\pgfqpoint{2.779518in}{6.574499in}}%
\pgfpathlineto{\pgfqpoint{2.781210in}{6.572951in}}%
\pgfpathlineto{\pgfqpoint{2.783043in}{6.571960in}}%
\pgfpathlineto{\pgfqpoint{2.784560in}{6.570998in}}%
\pgfpathlineto{\pgfqpoint{2.786369in}{6.569879in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{6.563168in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{6.561002in}}%
\pgfpathlineto{\pgfqpoint{2.793330in}{6.560035in}}%
\pgfpathlineto{\pgfqpoint{2.796812in}{6.555941in}}%
\pgfpathlineto{\pgfqpoint{2.796956in}{6.555940in}}%
\pgfpathlineto{\pgfqpoint{2.798392in}{6.553228in}}%
\pgfpathlineto{\pgfqpoint{2.799535in}{6.552284in}}%
\pgfpathlineto{\pgfqpoint{2.802370in}{6.549895in}}%
\pgfpathlineto{\pgfqpoint{2.804614in}{6.548870in}}%
\pgfpathlineto{\pgfqpoint{2.806146in}{6.547680in}}%
\pgfpathlineto{\pgfqpoint{2.810414in}{6.544337in}}%
\pgfpathlineto{\pgfqpoint{2.811776in}{6.543253in}}%
\pgfpathlineto{\pgfqpoint{2.813534in}{6.541956in}}%
\pgfpathlineto{\pgfqpoint{2.815013in}{6.540881in}}%
\pgfpathlineto{\pgfqpoint{2.817016in}{6.539584in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{6.538601in}}%
\pgfpathlineto{\pgfqpoint{2.820843in}{6.537772in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{6.536821in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{6.536019in}}%
\pgfpathlineto{\pgfqpoint{2.828962in}{6.534834in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{6.534184in}}%
\pgfpathlineto{\pgfqpoint{2.833735in}{6.533216in}}%
\pgfpathlineto{\pgfqpoint{2.835100in}{6.532526in}}%
\pgfpathlineto{\pgfqpoint{2.837073in}{6.531674in}}%
\pgfpathlineto{\pgfqpoint{2.839881in}{6.530516in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{6.525324in}}%
\pgfpathlineto{\pgfqpoint{2.851278in}{6.520096in}}%
\pgfpathlineto{\pgfqpoint{2.854507in}{6.517264in}}%
\pgfpathlineto{\pgfqpoint{2.856106in}{6.515617in}}%
\pgfpathlineto{\pgfqpoint{2.857808in}{6.514599in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{6.513519in}}%
\pgfpathlineto{\pgfqpoint{2.861178in}{6.512450in}}%
\pgfpathlineto{\pgfqpoint{2.862624in}{6.511680in}}%
\pgfpathlineto{\pgfqpoint{2.865054in}{6.510591in}}%
\pgfpathlineto{\pgfqpoint{2.866697in}{6.509806in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{6.508705in}}%
\pgfpathlineto{\pgfqpoint{2.879779in}{6.504796in}}%
\pgfpathlineto{\pgfqpoint{2.882767in}{6.503733in}}%
\pgfpathlineto{\pgfqpoint{2.884095in}{6.503134in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.502084in}}%
\pgfpathlineto{\pgfqpoint{2.889737in}{6.501280in}}%
\pgfpathlineto{\pgfqpoint{2.893298in}{6.500195in}}%
\pgfpathlineto{\pgfqpoint{2.900846in}{6.495675in}}%
\pgfpathlineto{\pgfqpoint{2.902366in}{6.492336in}}%
\pgfpathlineto{\pgfqpoint{2.904066in}{6.489333in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{6.488003in}}%
\pgfpathlineto{\pgfqpoint{2.922832in}{6.486763in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{6.485535in}}%
\pgfpathlineto{\pgfqpoint{2.927420in}{6.483887in}}%
\pgfpathlineto{\pgfqpoint{2.928874in}{6.482786in}}%
\pgfpathlineto{\pgfqpoint{2.948790in}{6.466694in}}%
\pgfpathlineto{\pgfqpoint{2.959814in}{6.460643in}}%
\pgfpathlineto{\pgfqpoint{2.969507in}{6.457862in}}%
\pgfpathlineto{\pgfqpoint{2.982657in}{6.456689in}}%
\pgfpathlineto{\pgfqpoint{2.993379in}{6.454703in}}%
\pgfpathlineto{\pgfqpoint{3.004486in}{6.450178in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446783in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.446783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.196251in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.196251in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{7.196251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.983933in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.983933in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{6.983933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.794024in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.794024in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{6.794024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.672615in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.672615in}}%
\pgfpathlineto{\pgfqpoint{1.959353in}{6.672615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.569892in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.569892in}}%
\pgfpathlineto{\pgfqpoint{2.139016in}{6.569892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.504415in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.504415in}}%
\pgfpathlineto{\pgfqpoint{2.308502in}{6.504415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.452107in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.452107in}}%
\pgfpathlineto{\pgfqpoint{2.488165in}{6.452107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.213099in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{8.153703in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{8.084026in}}%
\pgfpathlineto{\pgfqpoint{0.948837in}{8.017650in}}%
\pgfpathlineto{\pgfqpoint{0.955903in}{8.007710in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{7.973514in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{7.973514in}}%
\pgfpathlineto{\pgfqpoint{0.963561in}{7.965238in}}%
\pgfpathlineto{\pgfqpoint{0.963561in}{7.965238in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{7.960515in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{7.960515in}}%
\pgfpathlineto{\pgfqpoint{0.970869in}{7.957581in}}%
\pgfpathlineto{\pgfqpoint{0.970869in}{7.957581in}}%
\pgfpathlineto{\pgfqpoint{0.971505in}{7.954577in}}%
\pgfpathlineto{\pgfqpoint{0.971505in}{7.954577in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{7.949932in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{7.947054in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{7.947054in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{7.944089in}}%
\pgfpathlineto{\pgfqpoint{0.979237in}{7.944089in}}%
\pgfpathlineto{\pgfqpoint{0.982871in}{7.941239in}}%
\pgfpathlineto{\pgfqpoint{0.982871in}{7.941239in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{7.938296in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{7.938296in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{7.933763in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{7.933763in}}%
\pgfpathlineto{\pgfqpoint{0.990309in}{7.930960in}}%
\pgfpathlineto{\pgfqpoint{0.990309in}{7.930960in}}%
\pgfpathlineto{\pgfqpoint{0.990888in}{7.928063in}}%
\pgfpathlineto{\pgfqpoint{0.990888in}{7.928063in}}%
\pgfpathlineto{\pgfqpoint{0.994383in}{7.925285in}}%
\pgfpathlineto{\pgfqpoint{0.994383in}{7.925285in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{7.922414in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{7.922414in}}%
\pgfpathlineto{\pgfqpoint{0.998399in}{7.919660in}}%
\pgfpathlineto{\pgfqpoint{0.998399in}{7.919660in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{7.916819in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{7.916819in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{7.912443in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{7.912443in}}%
\pgfpathlineto{\pgfqpoint{1.005438in}{7.909728in}}%
\pgfpathlineto{\pgfqpoint{1.005438in}{7.909728in}}%
\pgfpathlineto{\pgfqpoint{1.005981in}{7.906941in}}%
\pgfpathlineto{\pgfqpoint{1.005981in}{7.906941in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{7.826496in}}%
\pgfpathlineto{\pgfqpoint{1.061661in}{7.826496in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.813419in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.813419in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.746999in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{7.746999in}}%
\pgfpathlineto{\pgfqpoint{1.112855in}{7.744058in}}%
\pgfpathlineto{\pgfqpoint{1.112855in}{7.744058in}}%
\pgfpathlineto{\pgfqpoint{1.112914in}{7.742100in}}%
\pgfpathlineto{\pgfqpoint{1.112914in}{7.742100in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{7.739226in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{7.739226in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{7.737303in}}%
\pgfpathlineto{\pgfqpoint{1.116286in}{7.737303in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{7.732080in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{7.732080in}}%
\pgfpathlineto{\pgfqpoint{1.121307in}{7.730208in}}%
\pgfpathlineto{\pgfqpoint{1.121307in}{7.730208in}}%
\pgfpathlineto{\pgfqpoint{1.128109in}{7.723337in}}%
\pgfpathlineto{\pgfqpoint{1.128109in}{7.723337in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{7.721457in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{7.721457in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{7.716349in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{7.716349in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{7.714549in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{7.714549in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{7.709396in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{7.709396in}}%
\pgfpathlineto{\pgfqpoint{1.158523in}{7.682433in}}%
\pgfpathlineto{\pgfqpoint{1.158523in}{7.682433in}}%
\pgfpathlineto{\pgfqpoint{1.160899in}{7.679498in}}%
\pgfpathlineto{\pgfqpoint{1.160899in}{7.679498in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{7.677428in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{7.677428in}}%
\pgfpathlineto{\pgfqpoint{1.166419in}{7.664929in}}%
\pgfpathlineto{\pgfqpoint{1.166419in}{7.664929in}}%
\pgfpathlineto{\pgfqpoint{1.182793in}{7.643082in}}%
\pgfpathlineto{\pgfqpoint{1.182793in}{7.643082in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{7.635570in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{7.635570in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{7.558331in}}%
\pgfpathlineto{\pgfqpoint{1.244158in}{7.558331in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{7.551083in}}%
\pgfpathlineto{\pgfqpoint{1.250256in}{7.551083in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{7.543736in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{7.543736in}}%
\pgfpathlineto{\pgfqpoint{1.256046in}{7.540953in}}%
\pgfpathlineto{\pgfqpoint{1.256046in}{7.540953in}}%
\pgfpathlineto{\pgfqpoint{1.256395in}{7.539402in}}%
\pgfpathlineto{\pgfqpoint{1.256395in}{7.539402in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{7.536144in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{7.536144in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{7.516671in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{7.516671in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{7.512178in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{7.512178in}}%
\pgfpathlineto{\pgfqpoint{1.281852in}{7.509407in}}%
\pgfpathlineto{\pgfqpoint{1.281852in}{7.509407in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{7.504940in}}%
\pgfpathlineto{\pgfqpoint{1.285317in}{7.504940in}}%
\pgfpathlineto{\pgfqpoint{1.287524in}{7.502346in}}%
\pgfpathlineto{\pgfqpoint{1.287524in}{7.502346in}}%
\pgfpathlineto{\pgfqpoint{1.291589in}{7.497463in}}%
\pgfpathlineto{\pgfqpoint{1.291589in}{7.497463in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.493877in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{7.493877in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.491239in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{7.491239in}}%
\pgfpathlineto{\pgfqpoint{1.297031in}{7.489662in}}%
\pgfpathlineto{\pgfqpoint{1.297031in}{7.489662in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{7.457294in}}%
\pgfpathlineto{\pgfqpoint{1.324022in}{7.457294in}}%
\pgfpathlineto{\pgfqpoint{1.328588in}{7.449786in}}%
\pgfpathlineto{\pgfqpoint{1.328588in}{7.449786in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.444924in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.444924in}}%
\pgfpathlineto{\pgfqpoint{1.335039in}{7.441369in}}%
\pgfpathlineto{\pgfqpoint{1.335039in}{7.441369in}}%
\pgfpathlineto{\pgfqpoint{1.339745in}{7.434965in}}%
\pgfpathlineto{\pgfqpoint{1.339745in}{7.434965in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{7.406612in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{7.406612in}}%
\pgfpathlineto{\pgfqpoint{1.365604in}{7.401002in}}%
\pgfpathlineto{\pgfqpoint{1.365604in}{7.401002in}}%
\pgfpathlineto{\pgfqpoint{1.366529in}{7.393388in}}%
\pgfpathlineto{\pgfqpoint{1.366529in}{7.393388in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{7.384498in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{7.384498in}}%
\pgfpathlineto{\pgfqpoint{1.385677in}{7.371788in}}%
\pgfpathlineto{\pgfqpoint{1.385677in}{7.371788in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{7.368214in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{7.368214in}}%
\pgfpathlineto{\pgfqpoint{1.393805in}{7.362759in}}%
\pgfpathlineto{\pgfqpoint{1.393805in}{7.362759in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{7.360712in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{7.360712in}}%
\pgfpathlineto{\pgfqpoint{1.396621in}{7.359264in}}%
\pgfpathlineto{\pgfqpoint{1.396621in}{7.359264in}}%
\pgfpathlineto{\pgfqpoint{1.400153in}{7.355758in}}%
\pgfpathlineto{\pgfqpoint{1.400153in}{7.355758in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{7.328510in}}%
\pgfpathlineto{\pgfqpoint{1.426524in}{7.328510in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{7.326672in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{7.326672in}}%
\pgfpathlineto{\pgfqpoint{1.432890in}{7.321318in}}%
\pgfpathlineto{\pgfqpoint{1.432890in}{7.321318in}}%
\pgfpathlineto{\pgfqpoint{1.449973in}{7.301785in}}%
\pgfpathlineto{\pgfqpoint{1.449973in}{7.301785in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{7.299877in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{7.299877in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{7.260891in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{7.260891in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{7.259466in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{7.259466in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{7.253261in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{7.253261in}}%
\pgfpathlineto{\pgfqpoint{1.505149in}{7.233410in}}%
\pgfpathlineto{\pgfqpoint{1.505149in}{7.233410in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{7.230776in}}%
\pgfpathlineto{\pgfqpoint{1.508137in}{7.230776in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{7.229768in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{7.229768in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{7.225845in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{7.225845in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{7.208717in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{7.208717in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{7.207493in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{7.207493in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{7.201557in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{7.201557in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{7.199935in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{7.199935in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{7.196945in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{7.196945in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{7.193952in}}%
\pgfpathlineto{\pgfqpoint{1.548299in}{7.193952in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{7.193228in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{7.193228in}}%
\pgfpathlineto{\pgfqpoint{1.551948in}{7.190149in}}%
\pgfpathlineto{\pgfqpoint{1.551948in}{7.190149in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{7.177481in}}%
\pgfpathlineto{\pgfqpoint{1.563612in}{7.177481in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{7.176701in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{7.176701in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{7.174547in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{7.174547in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{7.173062in}}%
\pgfpathlineto{\pgfqpoint{1.567435in}{7.173062in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{7.167065in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{7.167065in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.153992in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{7.153992in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{7.146752in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{7.146752in}}%
\pgfpathlineto{\pgfqpoint{1.591199in}{7.145338in}}%
\pgfpathlineto{\pgfqpoint{1.591199in}{7.145338in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{7.140999in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{7.140999in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{7.139598in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{7.139598in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{7.136682in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{7.136682in}}%
\pgfpathlineto{\pgfqpoint{1.617979in}{7.130944in}}%
\pgfpathlineto{\pgfqpoint{1.617979in}{7.130944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{7.129532in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{7.129532in}}%
\pgfpathlineto{\pgfqpoint{1.624051in}{7.125226in}}%
\pgfpathlineto{\pgfqpoint{1.624051in}{7.125226in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{7.116641in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{7.116641in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{7.114364in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{7.112342in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{7.112342in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{7.108460in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{7.108460in}}%
\pgfpathlineto{\pgfqpoint{1.643569in}{7.106295in}}%
\pgfpathlineto{\pgfqpoint{1.643569in}{7.106295in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{7.104846in}}%
\pgfpathlineto{\pgfqpoint{1.643586in}{7.104846in}}%
\pgfpathlineto{\pgfqpoint{1.648069in}{7.101851in}}%
\pgfpathlineto{\pgfqpoint{1.648069in}{7.101851in}}%
\pgfpathlineto{\pgfqpoint{1.648157in}{7.100375in}}%
\pgfpathlineto{\pgfqpoint{1.648157in}{7.100375in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{7.096526in}}%
\pgfpathlineto{\pgfqpoint{1.652760in}{7.096526in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{7.065774in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{7.065774in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{7.061150in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{7.061150in}}%
\pgfpathlineto{\pgfqpoint{1.690821in}{7.058702in}}%
\pgfpathlineto{\pgfqpoint{1.690821in}{7.058702in}}%
\pgfpathlineto{\pgfqpoint{1.693968in}{7.056156in}}%
\pgfpathlineto{\pgfqpoint{1.693968in}{7.056156in}}%
\pgfpathlineto{\pgfqpoint{1.702502in}{7.048375in}}%
\pgfpathlineto{\pgfqpoint{1.702502in}{7.048375in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{7.047423in}}%
\pgfpathlineto{\pgfqpoint{1.702606in}{7.047423in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{7.044809in}}%
\pgfpathlineto{\pgfqpoint{1.706653in}{7.044809in}}%
\pgfpathlineto{\pgfqpoint{1.707799in}{7.043198in}}%
\pgfpathlineto{\pgfqpoint{1.707799in}{7.043198in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{7.041838in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{7.041838in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{7.040229in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{7.040229in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{7.030462in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{7.030462in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{7.028869in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{7.028869in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{7.026088in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{7.026088in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{6.988935in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{6.988935in}}%
\pgfpathlineto{\pgfqpoint{1.763924in}{6.986974in}}%
\pgfpathlineto{\pgfqpoint{1.763924in}{6.986974in}}%
\pgfpathlineto{\pgfqpoint{1.767171in}{6.984759in}}%
\pgfpathlineto{\pgfqpoint{1.767171in}{6.984759in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{6.978551in}}%
\pgfpathlineto{\pgfqpoint{1.772078in}{6.978551in}}%
\pgfpathlineto{\pgfqpoint{1.775597in}{6.976371in}}%
\pgfpathlineto{\pgfqpoint{1.775597in}{6.976371in}}%
\pgfpathlineto{\pgfqpoint{1.775713in}{6.974958in}}%
\pgfpathlineto{\pgfqpoint{1.775713in}{6.974958in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{6.961683in}}%
\pgfpathlineto{\pgfqpoint{1.788577in}{6.961683in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{6.957139in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{6.957139in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{6.956054in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{6.956054in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{6.949251in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{6.949251in}}%
\pgfpathlineto{\pgfqpoint{1.812967in}{6.945967in}}%
\pgfpathlineto{\pgfqpoint{1.812967in}{6.945967in}}%
\pgfpathlineto{\pgfqpoint{1.815185in}{6.944751in}}%
\pgfpathlineto{\pgfqpoint{1.815185in}{6.944751in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{6.941412in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{6.941412in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{6.940492in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{6.940492in}}%
\pgfpathlineto{\pgfqpoint{1.820904in}{6.937499in}}%
\pgfpathlineto{\pgfqpoint{1.820904in}{6.937499in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{6.936365in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{6.936365in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{6.934088in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{6.931954in}}%
\pgfpathlineto{\pgfqpoint{1.826873in}{6.931954in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{6.931213in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{6.929332in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{6.929332in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{6.928530in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{6.928530in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{6.925586in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{6.925586in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{6.915716in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{6.915716in}}%
\pgfpathlineto{\pgfqpoint{1.853119in}{6.910133in}}%
\pgfpathlineto{\pgfqpoint{1.853119in}{6.910133in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{6.899747in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{6.899747in}}%
\pgfpathlineto{\pgfqpoint{1.870493in}{6.896016in}}%
\pgfpathlineto{\pgfqpoint{1.870493in}{6.896016in}}%
\pgfpathlineto{\pgfqpoint{1.870774in}{6.895172in}}%
\pgfpathlineto{\pgfqpoint{1.870774in}{6.895172in}}%
\pgfpathlineto{\pgfqpoint{1.875165in}{6.892289in}}%
\pgfpathlineto{\pgfqpoint{1.875165in}{6.892289in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{6.883869in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{6.883869in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{6.881384in}}%
\pgfpathlineto{\pgfqpoint{1.887948in}{6.881384in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{6.873493in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{6.873493in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{6.870923in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{6.870923in}}%
\pgfpathlineto{\pgfqpoint{1.900907in}{6.870224in}}%
\pgfpathlineto{\pgfqpoint{1.900907in}{6.870224in}}%
\pgfpathlineto{\pgfqpoint{1.903608in}{6.867978in}}%
\pgfpathlineto{\pgfqpoint{1.903608in}{6.867978in}}%
\pgfpathlineto{\pgfqpoint{1.906281in}{6.865874in}}%
\pgfpathlineto{\pgfqpoint{1.906281in}{6.865874in}}%
\pgfpathlineto{\pgfqpoint{1.918239in}{6.855460in}}%
\pgfpathlineto{\pgfqpoint{1.918239in}{6.855460in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{6.854881in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{6.854881in}}%
\pgfpathlineto{\pgfqpoint{1.921913in}{6.851616in}}%
\pgfpathlineto{\pgfqpoint{1.921913in}{6.851616in}}%
\pgfpathlineto{\pgfqpoint{1.927230in}{6.847192in}}%
\pgfpathlineto{\pgfqpoint{1.927230in}{6.847192in}}%
\pgfpathlineto{\pgfqpoint{1.933865in}{6.840772in}}%
\pgfpathlineto{\pgfqpoint{1.933865in}{6.840772in}}%
\pgfpathlineto{\pgfqpoint{1.938244in}{6.837196in}}%
\pgfpathlineto{\pgfqpoint{1.938244in}{6.837196in}}%
\pgfpathlineto{\pgfqpoint{1.955051in}{6.821539in}}%
\pgfpathlineto{\pgfqpoint{1.955051in}{6.821539in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{6.818554in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{6.818554in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{6.817040in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{6.817040in}}%
\pgfpathlineto{\pgfqpoint{1.961431in}{6.815686in}}%
\pgfpathlineto{\pgfqpoint{1.961431in}{6.815686in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{6.812011in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{6.812011in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{6.810227in}}%
\pgfpathlineto{\pgfqpoint{1.978701in}{6.810227in}}%
\pgfpathlineto{\pgfqpoint{1.995276in}{6.799117in}}%
\pgfpathlineto{\pgfqpoint{1.995276in}{6.799117in}}%
\pgfpathlineto{\pgfqpoint{1.996636in}{6.797732in}}%
\pgfpathlineto{\pgfqpoint{1.996636in}{6.797732in}}%
\pgfpathlineto{\pgfqpoint{2.004298in}{6.792834in}}%
\pgfpathlineto{\pgfqpoint{2.004298in}{6.792834in}}%
\pgfpathlineto{\pgfqpoint{2.016660in}{6.783399in}}%
\pgfpathlineto{\pgfqpoint{2.016660in}{6.783399in}}%
\pgfpathlineto{\pgfqpoint{2.020884in}{6.780828in}}%
\pgfpathlineto{\pgfqpoint{2.020884in}{6.780828in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{6.763144in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{6.763144in}}%
\pgfpathlineto{\pgfqpoint{2.079777in}{6.744936in}}%
\pgfpathlineto{\pgfqpoint{2.079777in}{6.744936in}}%
\pgfpathlineto{\pgfqpoint{2.081726in}{6.743167in}}%
\pgfpathlineto{\pgfqpoint{2.081726in}{6.743167in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.740961in}}%
\pgfpathlineto{\pgfqpoint{2.083598in}{6.740961in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{6.735312in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{6.735312in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{6.732770in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{6.732770in}}%
\pgfpathlineto{\pgfqpoint{2.109425in}{6.730243in}}%
\pgfpathlineto{\pgfqpoint{2.109425in}{6.730243in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{6.729753in}}%
\pgfpathlineto{\pgfqpoint{2.115575in}{6.727831in}}%
\pgfpathlineto{\pgfqpoint{2.115575in}{6.727831in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{6.727022in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{6.727022in}}%
\pgfpathlineto{\pgfqpoint{2.124372in}{6.723912in}}%
\pgfpathlineto{\pgfqpoint{2.124372in}{6.723912in}}%
\pgfpathlineto{\pgfqpoint{2.131001in}{6.719191in}}%
\pgfpathlineto{\pgfqpoint{2.131001in}{6.719191in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{6.717849in}}%
\pgfpathlineto{\pgfqpoint{2.132974in}{6.717849in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{6.697788in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{6.697788in}}%
\pgfpathlineto{\pgfqpoint{2.164814in}{6.696727in}}%
\pgfpathlineto{\pgfqpoint{2.164814in}{6.696727in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{6.695524in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{6.695524in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{6.681376in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{6.681376in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{6.677074in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{6.677074in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{6.676759in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{6.676759in}}%
\pgfpathlineto{\pgfqpoint{2.222537in}{6.672756in}}%
\pgfpathlineto{\pgfqpoint{2.222537in}{6.672756in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{6.669418in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{6.669418in}}%
\pgfpathlineto{\pgfqpoint{2.238265in}{6.664743in}}%
\pgfpathlineto{\pgfqpoint{2.238265in}{6.664743in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{6.661547in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{6.661547in}}%
\pgfpathlineto{\pgfqpoint{2.250670in}{6.659159in}}%
\pgfpathlineto{\pgfqpoint{2.250670in}{6.659159in}}%
\pgfpathlineto{\pgfqpoint{2.250849in}{6.658848in}}%
\pgfpathlineto{\pgfqpoint{2.250849in}{6.658848in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{6.655909in}}%
\pgfpathlineto{\pgfqpoint{2.258597in}{6.655909in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{6.654756in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{6.654756in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{6.647247in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{6.647247in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{6.646440in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{6.646440in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{6.635517in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{6.635517in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{6.632481in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{6.632481in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{6.631150in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{6.631150in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{6.630165in}}%
\pgfpathlineto{\pgfqpoint{2.324120in}{6.630165in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{6.625269in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{6.625269in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{6.622936in}}%
\pgfpathlineto{\pgfqpoint{2.334382in}{6.622936in}}%
\pgfpathlineto{\pgfqpoint{2.356528in}{6.610800in}}%
\pgfpathlineto{\pgfqpoint{2.356528in}{6.610800in}}%
\pgfpathlineto{\pgfqpoint{2.366833in}{6.606790in}}%
\pgfpathlineto{\pgfqpoint{2.366833in}{6.606790in}}%
\pgfpathlineto{\pgfqpoint{2.398288in}{6.605422in}}%
\pgfpathlineto{\pgfqpoint{2.398288in}{6.605422in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{6.594229in}}%
\pgfpathlineto{\pgfqpoint{2.409132in}{6.594229in}}%
\pgfpathlineto{\pgfqpoint{2.418636in}{6.589147in}}%
\pgfpathlineto{\pgfqpoint{2.418636in}{6.589147in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{6.588805in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{6.588805in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{6.580946in}}%
\pgfpathlineto{\pgfqpoint{2.421650in}{6.580946in}}%
\pgfpathlineto{\pgfqpoint{2.446740in}{6.572656in}}%
\pgfpathlineto{\pgfqpoint{2.446740in}{6.572656in}}%
\pgfpathlineto{\pgfqpoint{2.463347in}{6.567139in}}%
\pgfpathlineto{\pgfqpoint{2.463347in}{6.567139in}}%
\pgfpathlineto{\pgfqpoint{2.470171in}{6.563107in}}%
\pgfpathlineto{\pgfqpoint{2.470171in}{6.563107in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{6.562065in}}%
\pgfpathlineto{\pgfqpoint{2.470886in}{6.562065in}}%
\pgfpathlineto{\pgfqpoint{2.479213in}{6.558487in}}%
\pgfpathlineto{\pgfqpoint{2.479213in}{6.558487in}}%
\pgfpathlineto{\pgfqpoint{2.481589in}{6.556872in}}%
\pgfpathlineto{\pgfqpoint{2.481589in}{6.556872in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{6.547383in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{6.547383in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{6.544763in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{6.544763in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{6.544129in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{6.544129in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{6.537530in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{6.537530in}}%
\pgfpathlineto{\pgfqpoint{2.567741in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{2.567741in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{6.531884in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{6.531884in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{6.531564in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{6.531564in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{6.528894in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{6.528894in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{6.527939in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{6.527939in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{6.525397in}}%
\pgfpathlineto{\pgfqpoint{2.609736in}{6.525397in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{6.520315in}}%
\pgfpathlineto{\pgfqpoint{2.611939in}{6.520315in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{6.516051in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{6.516051in}}%
\pgfpathlineto{\pgfqpoint{2.626264in}{6.514783in}}%
\pgfpathlineto{\pgfqpoint{2.626264in}{6.514783in}}%
\pgfpathlineto{\pgfqpoint{2.649472in}{6.509426in}}%
\pgfpathlineto{\pgfqpoint{2.649472in}{6.509426in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{6.506777in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{6.506777in}}%
\pgfpathlineto{\pgfqpoint{2.664822in}{6.506647in}}%
\pgfpathlineto{\pgfqpoint{2.664822in}{6.506647in}}%
\pgfpathlineto{\pgfqpoint{2.680214in}{6.503913in}}%
\pgfpathlineto{\pgfqpoint{2.680214in}{6.503913in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{6.501351in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{6.501351in}}%
\pgfpathlineto{\pgfqpoint{2.714041in}{6.498268in}}%
\pgfpathlineto{\pgfqpoint{2.714041in}{6.498268in}}%
\pgfpathlineto{\pgfqpoint{2.716386in}{6.497334in}}%
\pgfpathlineto{\pgfqpoint{2.716386in}{6.497334in}}%
\pgfpathlineto{\pgfqpoint{2.721021in}{6.495283in}}%
\pgfpathlineto{\pgfqpoint{2.721021in}{6.495283in}}%
\pgfpathlineto{\pgfqpoint{2.725127in}{6.490929in}}%
\pgfpathlineto{\pgfqpoint{2.725127in}{6.490929in}}%
\pgfpathlineto{\pgfqpoint{2.727480in}{6.489400in}}%
\pgfpathlineto{\pgfqpoint{2.727480in}{6.489400in}}%
\pgfpathlineto{\pgfqpoint{2.734023in}{6.489084in}}%
\pgfpathlineto{\pgfqpoint{2.759610in}{6.487967in}}%
\pgfpathlineto{\pgfqpoint{2.759610in}{6.487967in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{6.486118in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{6.486118in}}%
\pgfpathlineto{\pgfqpoint{2.782726in}{6.480904in}}%
\pgfpathlineto{\pgfqpoint{2.782726in}{6.480904in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{6.466276in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{6.460612in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{6.457862in}}%
\pgfpathlineto{\pgfqpoint{2.881022in}{6.456672in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{6.454683in}}%
\pgfpathlineto{\pgfqpoint{2.918891in}{6.450300in}}%
\pgfpathlineto{\pgfqpoint{2.931036in}{6.446783in}}%
\pgfpathlineto{\pgfqpoint{2.931036in}{6.446783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080000in}{6.381084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.110000in,height=1.900000in]{mnist_fit_late-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368933in}{7.571706in}}%
\pgfpathcurveto{\pgfqpoint{4.379983in}{7.571706in}}{\pgfqpoint{4.390582in}{7.576096in}}{\pgfqpoint{4.398396in}{7.583910in}}%
\pgfpathcurveto{\pgfqpoint{4.406209in}{7.591724in}}{\pgfqpoint{4.410600in}{7.602323in}}{\pgfqpoint{4.410600in}{7.613373in}}%
\pgfpathcurveto{\pgfqpoint{4.410600in}{7.624423in}}{\pgfqpoint{4.406209in}{7.635022in}}{\pgfqpoint{4.398396in}{7.642836in}}%
\pgfpathcurveto{\pgfqpoint{4.390582in}{7.650649in}}{\pgfqpoint{4.379983in}{7.655039in}}{\pgfqpoint{4.368933in}{7.655039in}}%
\pgfpathcurveto{\pgfqpoint{4.357883in}{7.655039in}}{\pgfqpoint{4.347284in}{7.650649in}}{\pgfqpoint{4.339470in}{7.642836in}}%
\pgfpathcurveto{\pgfqpoint{4.331657in}{7.635022in}}{\pgfqpoint{4.327266in}{7.624423in}}{\pgfqpoint{4.327266in}{7.613373in}}%
\pgfpathcurveto{\pgfqpoint{4.327266in}{7.602323in}}{\pgfqpoint{4.331657in}{7.591724in}}{\pgfqpoint{4.339470in}{7.583910in}}%
\pgfpathcurveto{\pgfqpoint{4.347284in}{7.576096in}}{\pgfqpoint{4.357883in}{7.571706in}}{\pgfqpoint{4.368933in}{7.571706in}}%
\pgfpathlineto{\pgfqpoint{4.368933in}{7.571706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589985in}{7.296098in}}%
\pgfpathcurveto{\pgfqpoint{4.601035in}{7.296098in}}{\pgfqpoint{4.611634in}{7.300489in}}{\pgfqpoint{4.619448in}{7.308302in}}%
\pgfpathcurveto{\pgfqpoint{4.627261in}{7.316116in}}{\pgfqpoint{4.631652in}{7.326715in}}{\pgfqpoint{4.631652in}{7.337765in}}%
\pgfpathcurveto{\pgfqpoint{4.631652in}{7.348815in}}{\pgfqpoint{4.627261in}{7.359414in}}{\pgfqpoint{4.619448in}{7.367228in}}%
\pgfpathcurveto{\pgfqpoint{4.611634in}{7.375041in}}{\pgfqpoint{4.601035in}{7.379432in}}{\pgfqpoint{4.589985in}{7.379432in}}%
\pgfpathcurveto{\pgfqpoint{4.578935in}{7.379432in}}{\pgfqpoint{4.568336in}{7.375041in}}{\pgfqpoint{4.560522in}{7.367228in}}%
\pgfpathcurveto{\pgfqpoint{4.552708in}{7.359414in}}{\pgfqpoint{4.548318in}{7.348815in}}{\pgfqpoint{4.548318in}{7.337765in}}%
\pgfpathcurveto{\pgfqpoint{4.548318in}{7.326715in}}{\pgfqpoint{4.552708in}{7.316116in}}{\pgfqpoint{4.560522in}{7.308302in}}%
\pgfpathcurveto{\pgfqpoint{4.568336in}{7.300489in}}{\pgfqpoint{4.578935in}{7.296098in}}{\pgfqpoint{4.589985in}{7.296098in}}%
\pgfpathlineto{\pgfqpoint{4.589985in}{7.296098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824309in}{7.059190in}}%
\pgfpathcurveto{\pgfqpoint{4.835359in}{7.059190in}}{\pgfqpoint{4.845959in}{7.063580in}}{\pgfqpoint{4.853772in}{7.071394in}}%
\pgfpathcurveto{\pgfqpoint{4.861586in}{7.079207in}}{\pgfqpoint{4.865976in}{7.089806in}}{\pgfqpoint{4.865976in}{7.100856in}}%
\pgfpathcurveto{\pgfqpoint{4.865976in}{7.111906in}}{\pgfqpoint{4.861586in}{7.122506in}}{\pgfqpoint{4.853772in}{7.130319in}}%
\pgfpathcurveto{\pgfqpoint{4.845959in}{7.138133in}}{\pgfqpoint{4.835359in}{7.142523in}}{\pgfqpoint{4.824309in}{7.142523in}}%
\pgfpathcurveto{\pgfqpoint{4.813259in}{7.142523in}}{\pgfqpoint{4.802660in}{7.138133in}}{\pgfqpoint{4.794847in}{7.130319in}}%
\pgfpathcurveto{\pgfqpoint{4.787033in}{7.122506in}}{\pgfqpoint{4.782643in}{7.111906in}}{\pgfqpoint{4.782643in}{7.100856in}}%
\pgfpathcurveto{\pgfqpoint{4.782643in}{7.089806in}}{\pgfqpoint{4.787033in}{7.079207in}}{\pgfqpoint{4.794847in}{7.071394in}}%
\pgfpathcurveto{\pgfqpoint{4.802660in}{7.063580in}}{\pgfqpoint{4.813259in}{7.059190in}}{\pgfqpoint{4.824309in}{7.059190in}}%
\pgfpathlineto{\pgfqpoint{4.824309in}{7.059190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045361in}{6.860892in}}%
\pgfpathcurveto{\pgfqpoint{5.056411in}{6.860892in}}{\pgfqpoint{5.067010in}{6.865282in}}{\pgfqpoint{5.074824in}{6.873096in}}%
\pgfpathcurveto{\pgfqpoint{5.082638in}{6.880909in}}{\pgfqpoint{5.087028in}{6.891508in}}{\pgfqpoint{5.087028in}{6.902558in}}%
\pgfpathcurveto{\pgfqpoint{5.087028in}{6.913608in}}{\pgfqpoint{5.082638in}{6.924207in}}{\pgfqpoint{5.074824in}{6.932021in}}%
\pgfpathcurveto{\pgfqpoint{5.067010in}{6.939835in}}{\pgfqpoint{5.056411in}{6.944225in}}{\pgfqpoint{5.045361in}{6.944225in}}%
\pgfpathcurveto{\pgfqpoint{5.034311in}{6.944225in}}{\pgfqpoint{5.023712in}{6.939835in}}{\pgfqpoint{5.015898in}{6.932021in}}%
\pgfpathcurveto{\pgfqpoint{5.008085in}{6.924207in}}{\pgfqpoint{5.003695in}{6.913608in}}{\pgfqpoint{5.003695in}{6.902558in}}%
\pgfpathcurveto{\pgfqpoint{5.003695in}{6.891508in}}{\pgfqpoint{5.008085in}{6.880909in}}{\pgfqpoint{5.015898in}{6.873096in}}%
\pgfpathcurveto{\pgfqpoint{5.023712in}{6.865282in}}{\pgfqpoint{5.034311in}{6.860892in}}{\pgfqpoint{5.045361in}{6.860892in}}%
\pgfpathlineto{\pgfqpoint{5.045361in}{6.860892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279686in}{6.706309in}}%
\pgfpathcurveto{\pgfqpoint{5.290736in}{6.706309in}}{\pgfqpoint{5.301335in}{6.710699in}}{\pgfqpoint{5.309148in}{6.718513in}}%
\pgfpathcurveto{\pgfqpoint{5.316962in}{6.726326in}}{\pgfqpoint{5.321352in}{6.736925in}}{\pgfqpoint{5.321352in}{6.747976in}}%
\pgfpathcurveto{\pgfqpoint{5.321352in}{6.759026in}}{\pgfqpoint{5.316962in}{6.769625in}}{\pgfqpoint{5.309148in}{6.777438in}}%
\pgfpathcurveto{\pgfqpoint{5.301335in}{6.785252in}}{\pgfqpoint{5.290736in}{6.789642in}}{\pgfqpoint{5.279686in}{6.789642in}}%
\pgfpathcurveto{\pgfqpoint{5.268636in}{6.789642in}}{\pgfqpoint{5.258037in}{6.785252in}}{\pgfqpoint{5.250223in}{6.777438in}}%
\pgfpathcurveto{\pgfqpoint{5.242409in}{6.769625in}}{\pgfqpoint{5.238019in}{6.759026in}}{\pgfqpoint{5.238019in}{6.747976in}}%
\pgfpathcurveto{\pgfqpoint{5.238019in}{6.736925in}}{\pgfqpoint{5.242409in}{6.726326in}}{\pgfqpoint{5.250223in}{6.718513in}}%
\pgfpathcurveto{\pgfqpoint{5.258037in}{6.710699in}}{\pgfqpoint{5.268636in}{6.706309in}}{\pgfqpoint{5.279686in}{6.706309in}}%
\pgfpathlineto{\pgfqpoint{5.279686in}{6.706309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500738in}{6.611938in}}%
\pgfpathcurveto{\pgfqpoint{5.511788in}{6.611938in}}{\pgfqpoint{5.522387in}{6.616328in}}{\pgfqpoint{5.530200in}{6.624142in}}%
\pgfpathcurveto{\pgfqpoint{5.538014in}{6.631956in}}{\pgfqpoint{5.542404in}{6.642555in}}{\pgfqpoint{5.542404in}{6.653605in}}%
\pgfpathcurveto{\pgfqpoint{5.542404in}{6.664655in}}{\pgfqpoint{5.538014in}{6.675254in}}{\pgfqpoint{5.530200in}{6.683068in}}%
\pgfpathcurveto{\pgfqpoint{5.522387in}{6.690881in}}{\pgfqpoint{5.511788in}{6.695271in}}{\pgfqpoint{5.500738in}{6.695271in}}%
\pgfpathcurveto{\pgfqpoint{5.489687in}{6.695271in}}{\pgfqpoint{5.479088in}{6.690881in}}{\pgfqpoint{5.471275in}{6.683068in}}%
\pgfpathcurveto{\pgfqpoint{5.463461in}{6.675254in}}{\pgfqpoint{5.459071in}{6.664655in}}{\pgfqpoint{5.459071in}{6.653605in}}%
\pgfpathcurveto{\pgfqpoint{5.459071in}{6.642555in}}{\pgfqpoint{5.463461in}{6.631956in}}{\pgfqpoint{5.471275in}{6.624142in}}%
\pgfpathcurveto{\pgfqpoint{5.479088in}{6.616328in}}{\pgfqpoint{5.489687in}{6.611938in}}{\pgfqpoint{5.500738in}{6.611938in}}%
\pgfpathlineto{\pgfqpoint{5.500738in}{6.611938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735062in}{6.513926in}}%
\pgfpathcurveto{\pgfqpoint{5.746112in}{6.513926in}}{\pgfqpoint{5.756711in}{6.518316in}}{\pgfqpoint{5.764525in}{6.526130in}}%
\pgfpathcurveto{\pgfqpoint{5.772338in}{6.533944in}}{\pgfqpoint{5.776729in}{6.544543in}}{\pgfqpoint{5.776729in}{6.555593in}}%
\pgfpathcurveto{\pgfqpoint{5.776729in}{6.566643in}}{\pgfqpoint{5.772338in}{6.577242in}}{\pgfqpoint{5.764525in}{6.585056in}}%
\pgfpathcurveto{\pgfqpoint{5.756711in}{6.592869in}}{\pgfqpoint{5.746112in}{6.597259in}}{\pgfqpoint{5.735062in}{6.597259in}}%
\pgfpathcurveto{\pgfqpoint{5.724012in}{6.597259in}}{\pgfqpoint{5.713413in}{6.592869in}}{\pgfqpoint{5.705599in}{6.585056in}}%
\pgfpathcurveto{\pgfqpoint{5.697786in}{6.577242in}}{\pgfqpoint{5.693395in}{6.566643in}}{\pgfqpoint{5.693395in}{6.555593in}}%
\pgfpathcurveto{\pgfqpoint{5.693395in}{6.544543in}}{\pgfqpoint{5.697786in}{6.533944in}}{\pgfqpoint{5.705599in}{6.526130in}}%
\pgfpathcurveto{\pgfqpoint{5.713413in}{6.518316in}}{\pgfqpoint{5.724012in}{6.513926in}}{\pgfqpoint{5.735062in}{6.513926in}}%
\pgfpathlineto{\pgfqpoint{5.735062in}{6.513926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956114in}{6.457303in}}%
\pgfpathcurveto{\pgfqpoint{5.967164in}{6.457303in}}{\pgfqpoint{5.977763in}{6.461693in}}{\pgfqpoint{5.985577in}{6.469507in}}%
\pgfpathcurveto{\pgfqpoint{5.993390in}{6.477320in}}{\pgfqpoint{5.997781in}{6.487919in}}{\pgfqpoint{5.997781in}{6.498969in}}%
\pgfpathcurveto{\pgfqpoint{5.997781in}{6.510020in}}{\pgfqpoint{5.993390in}{6.520619in}}{\pgfqpoint{5.985577in}{6.528432in}}%
\pgfpathcurveto{\pgfqpoint{5.977763in}{6.536246in}}{\pgfqpoint{5.967164in}{6.540636in}}{\pgfqpoint{5.956114in}{6.540636in}}%
\pgfpathcurveto{\pgfqpoint{5.945064in}{6.540636in}}{\pgfqpoint{5.934465in}{6.536246in}}{\pgfqpoint{5.926651in}{6.528432in}}%
\pgfpathcurveto{\pgfqpoint{5.918837in}{6.520619in}}{\pgfqpoint{5.914447in}{6.510020in}}{\pgfqpoint{5.914447in}{6.498969in}}%
\pgfpathcurveto{\pgfqpoint{5.914447in}{6.487919in}}{\pgfqpoint{5.918837in}{6.477320in}}{\pgfqpoint{5.926651in}{6.469507in}}%
\pgfpathcurveto{\pgfqpoint{5.934465in}{6.461693in}}{\pgfqpoint{5.945064in}{6.457303in}}{\pgfqpoint{5.956114in}{6.457303in}}%
\pgfpathlineto{\pgfqpoint{5.956114in}{6.457303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201967in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201967in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780712in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780712in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359457in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.359457in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938202in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.938202in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899353in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971661in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027747in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073573in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112318in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145880in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175485in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376186in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478098in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550406in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606492in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652318in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691063in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724626in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754230in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954932in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056844in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129151in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185237in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231063in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269808in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303371in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332975in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533677in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635589in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707896in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763983in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809808in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848554in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882116in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911720in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112422in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214334in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.864254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=6.816029in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.373428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.502532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.611688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.706243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.789647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.355081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.642196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.845907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.003918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.133022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.242178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.336733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084572in}{8.197590in}}%
\pgfpathlineto{\pgfqpoint{4.173384in}{7.999795in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{7.908898in}}%
\pgfpathlineto{\pgfqpoint{4.262688in}{7.817770in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.761423in}}%
\pgfpathlineto{\pgfqpoint{4.322421in}{7.712174in}}%
\pgfpathlineto{\pgfqpoint{4.361846in}{7.649525in}}%
\pgfpathlineto{\pgfqpoint{4.384570in}{7.618324in}}%
\pgfpathlineto{\pgfqpoint{4.412698in}{7.583440in}}%
\pgfpathlineto{\pgfqpoint{4.464788in}{7.523639in}}%
\pgfpathlineto{\pgfqpoint{4.483839in}{7.504907in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{7.487216in}}%
\pgfpathlineto{\pgfqpoint{4.528794in}{7.467516in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.446285in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.419991in}}%
\pgfpathlineto{\pgfqpoint{4.605568in}{7.394683in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.393280in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.393280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253713in}{7.980975in}}%
\pgfpathlineto{\pgfqpoint{4.314854in}{7.833993in}}%
\pgfpathlineto{\pgfqpoint{4.412757in}{7.608345in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{7.571785in}}%
\pgfpathlineto{\pgfqpoint{4.519660in}{7.421183in}}%
\pgfpathlineto{\pgfqpoint{4.539476in}{7.394414in}}%
\pgfpathlineto{\pgfqpoint{4.588924in}{7.332229in}}%
\pgfpathlineto{\pgfqpoint{4.624227in}{7.294118in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{7.269700in}}%
\pgfpathlineto{\pgfqpoint{4.673384in}{7.248398in}}%
\pgfpathlineto{\pgfqpoint{4.712828in}{7.214820in}}%
\pgfpathlineto{\pgfqpoint{4.737494in}{7.190618in}}%
\pgfpathlineto{\pgfqpoint{4.755126in}{7.170379in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.142493in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.142493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433011in}{7.815579in}}%
\pgfpathlineto{\pgfqpoint{4.462178in}{7.742671in}}%
\pgfpathlineto{\pgfqpoint{4.536879in}{7.552821in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{7.462400in}}%
\pgfpathlineto{\pgfqpoint{4.598743in}{7.415271in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.368998in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.252895in}}%
\pgfpathlineto{\pgfqpoint{4.708159in}{7.224196in}}%
\pgfpathlineto{\pgfqpoint{4.725916in}{7.200249in}}%
\pgfpathlineto{\pgfqpoint{4.750261in}{7.171904in}}%
\pgfpathlineto{\pgfqpoint{4.875298in}{7.030837in}}%
\pgfpathlineto{\pgfqpoint{4.900059in}{7.004451in}}%
\pgfpathlineto{\pgfqpoint{4.927656in}{6.974287in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.948987in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.948987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{7.678487in}}%
\pgfpathlineto{\pgfqpoint{4.627799in}{7.604963in}}%
\pgfpathlineto{\pgfqpoint{4.646995in}{7.556957in}}%
\pgfpathlineto{\pgfqpoint{4.693709in}{7.448909in}}%
\pgfpathlineto{\pgfqpoint{4.748633in}{7.325206in}}%
\pgfpathlineto{\pgfqpoint{4.796868in}{7.218873in}}%
\pgfpathlineto{\pgfqpoint{4.817491in}{7.180608in}}%
\pgfpathlineto{\pgfqpoint{4.840193in}{7.143270in}}%
\pgfpathlineto{\pgfqpoint{4.871820in}{7.091489in}}%
\pgfpathlineto{\pgfqpoint{4.888230in}{7.065757in}}%
\pgfpathlineto{\pgfqpoint{4.902448in}{7.047575in}}%
\pgfpathlineto{\pgfqpoint{4.944631in}{6.997287in}}%
\pgfpathlineto{\pgfqpoint{4.983017in}{6.951541in}}%
\pgfpathlineto{\pgfqpoint{5.006088in}{6.924552in}}%
\pgfpathlineto{\pgfqpoint{5.024399in}{6.903900in}}%
\pgfpathlineto{\pgfqpoint{5.040694in}{6.889443in}}%
\pgfpathlineto{\pgfqpoint{5.057927in}{6.873190in}}%
\pgfpathlineto{\pgfqpoint{5.098711in}{6.832812in}}%
\pgfpathlineto{\pgfqpoint{5.123520in}{6.814115in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.813151in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.813151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781450in}{7.562511in}}%
\pgfpathlineto{\pgfqpoint{4.799902in}{7.510884in}}%
\pgfpathlineto{\pgfqpoint{4.846789in}{7.384888in}}%
\pgfpathlineto{\pgfqpoint{4.888224in}{7.266495in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{7.224818in}}%
\pgfpathlineto{\pgfqpoint{4.938924in}{7.152235in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{7.120327in}}%
\pgfpathlineto{\pgfqpoint{4.988956in}{7.063810in}}%
\pgfpathlineto{\pgfqpoint{5.019871in}{7.016067in}}%
\pgfpathlineto{\pgfqpoint{5.033380in}{6.998815in}}%
\pgfpathlineto{\pgfqpoint{5.063565in}{6.961139in}}%
\pgfpathlineto{\pgfqpoint{5.105012in}{6.905730in}}%
\pgfpathlineto{\pgfqpoint{5.117694in}{6.894821in}}%
\pgfpathlineto{\pgfqpoint{5.149932in}{6.868405in}}%
\pgfpathlineto{\pgfqpoint{5.185976in}{6.832199in}}%
\pgfpathlineto{\pgfqpoint{5.202044in}{6.812759in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{6.775743in}}%
\pgfpathlineto{\pgfqpoint{5.243784in}{6.764553in}}%
\pgfpathlineto{\pgfqpoint{5.255296in}{6.757187in}}%
\pgfpathlineto{\pgfqpoint{5.278553in}{6.746046in}}%
\pgfpathlineto{\pgfqpoint{5.291527in}{6.742046in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.739408in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.739408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950592in}{7.463565in}}%
\pgfpathlineto{\pgfqpoint{4.974905in}{7.391156in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{7.321226in}}%
\pgfpathlineto{\pgfqpoint{5.066197in}{7.157453in}}%
\pgfpathlineto{\pgfqpoint{5.152004in}{6.978166in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{6.888607in}}%
\pgfpathlineto{\pgfqpoint{5.208751in}{6.875913in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{6.854742in}}%
\pgfpathlineto{\pgfqpoint{5.246237in}{6.826877in}}%
\pgfpathlineto{\pgfqpoint{5.267425in}{6.796651in}}%
\pgfpathlineto{\pgfqpoint{5.277919in}{6.785782in}}%
\pgfpathlineto{\pgfqpoint{5.293948in}{6.772695in}}%
\pgfpathlineto{\pgfqpoint{5.315537in}{6.754796in}}%
\pgfpathlineto{\pgfqpoint{5.331024in}{6.742621in}}%
\pgfpathlineto{\pgfqpoint{5.343154in}{6.735989in}}%
\pgfpathlineto{\pgfqpoint{5.384809in}{6.716044in}}%
\pgfpathlineto{\pgfqpoint{5.403872in}{6.703615in}}%
\pgfpathlineto{\pgfqpoint{5.427401in}{6.690037in}}%
\pgfpathlineto{\pgfqpoint{5.462533in}{6.666690in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.662195in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.662195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129890in}{7.396381in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.326658in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.280475in}}%
\pgfpathlineto{\pgfqpoint{5.194471in}{7.210936in}}%
\pgfpathlineto{\pgfqpoint{5.264873in}{7.013637in}}%
\pgfpathlineto{\pgfqpoint{5.275821in}{6.990769in}}%
\pgfpathlineto{\pgfqpoint{5.318653in}{6.908419in}}%
\pgfpathlineto{\pgfqpoint{5.333495in}{6.880381in}}%
\pgfpathlineto{\pgfqpoint{5.348540in}{6.856678in}}%
\pgfpathlineto{\pgfqpoint{5.398884in}{6.785919in}}%
\pgfpathlineto{\pgfqpoint{5.411524in}{6.773444in}}%
\pgfpathlineto{\pgfqpoint{5.436931in}{6.752299in}}%
\pgfpathlineto{\pgfqpoint{5.517669in}{6.690544in}}%
\pgfpathlineto{\pgfqpoint{5.531055in}{6.685042in}}%
\pgfpathlineto{\pgfqpoint{5.556759in}{6.677102in}}%
\pgfpathlineto{\pgfqpoint{5.570311in}{6.672154in}}%
\pgfpathlineto{\pgfqpoint{5.580731in}{6.665914in}}%
\pgfpathlineto{\pgfqpoint{5.590815in}{6.657083in}}%
\pgfpathlineto{\pgfqpoint{5.606698in}{6.639550in}}%
\pgfpathlineto{\pgfqpoint{5.620245in}{6.625771in}}%
\pgfpathlineto{\pgfqpoint{5.628550in}{6.620459in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{6.617428in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.615076in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.615076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299031in}{7.334336in}}%
\pgfpathlineto{\pgfqpoint{5.359401in}{7.143171in}}%
\pgfpathlineto{\pgfqpoint{5.418938in}{6.968999in}}%
\pgfpathlineto{\pgfqpoint{5.445511in}{6.897947in}}%
\pgfpathlineto{\pgfqpoint{5.459893in}{6.865175in}}%
\pgfpathlineto{\pgfqpoint{5.478113in}{6.829069in}}%
\pgfpathlineto{\pgfqpoint{5.491017in}{6.809235in}}%
\pgfpathlineto{\pgfqpoint{5.511856in}{6.781023in}}%
\pgfpathlineto{\pgfqpoint{5.529730in}{6.761978in}}%
\pgfpathlineto{\pgfqpoint{5.548244in}{6.740823in}}%
\pgfpathlineto{\pgfqpoint{5.571038in}{6.714621in}}%
\pgfpathlineto{\pgfqpoint{5.584006in}{6.703938in}}%
\pgfpathlineto{\pgfqpoint{5.612502in}{6.682256in}}%
\pgfpathlineto{\pgfqpoint{5.635790in}{6.660775in}}%
\pgfpathlineto{\pgfqpoint{5.685865in}{6.611641in}}%
\pgfpathlineto{\pgfqpoint{5.703459in}{6.599632in}}%
\pgfpathlineto{\pgfqpoint{5.717126in}{6.592745in}}%
\pgfpathlineto{\pgfqpoint{5.734380in}{6.586770in}}%
\pgfpathlineto{\pgfqpoint{5.759093in}{6.578109in}}%
\pgfpathlineto{\pgfqpoint{5.774807in}{6.569047in}}%
\pgfpathlineto{\pgfqpoint{5.809043in}{6.547712in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.540236in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.540236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478329in}{7.292884in}}%
\pgfpathlineto{\pgfqpoint{5.524808in}{7.128794in}}%
\pgfpathlineto{\pgfqpoint{5.540238in}{7.084869in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{7.023680in}}%
\pgfpathlineto{\pgfqpoint{5.592067in}{6.933588in}}%
\pgfpathlineto{\pgfqpoint{5.625903in}{6.840003in}}%
\pgfpathlineto{\pgfqpoint{5.642789in}{6.799839in}}%
\pgfpathlineto{\pgfqpoint{5.657410in}{6.770508in}}%
\pgfpathlineto{\pgfqpoint{5.671683in}{6.746586in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{6.710917in}}%
\pgfpathlineto{\pgfqpoint{5.708831in}{6.696357in}}%
\pgfpathlineto{\pgfqpoint{5.735431in}{6.666414in}}%
\pgfpathlineto{\pgfqpoint{5.754133in}{6.646583in}}%
\pgfpathlineto{\pgfqpoint{5.774428in}{6.625158in}}%
\pgfpathlineto{\pgfqpoint{5.812113in}{6.583815in}}%
\pgfpathlineto{\pgfqpoint{5.822685in}{6.576335in}}%
\pgfpathlineto{\pgfqpoint{5.855279in}{6.558142in}}%
\pgfpathlineto{\pgfqpoint{5.877897in}{6.546950in}}%
\pgfpathlineto{\pgfqpoint{5.894743in}{6.537844in}}%
\pgfpathlineto{\pgfqpoint{5.925635in}{6.525203in}}%
\pgfpathlineto{\pgfqpoint{5.942683in}{6.515941in}}%
\pgfpathlineto{\pgfqpoint{5.966442in}{6.502474in}}%
\pgfpathlineto{\pgfqpoint{5.981339in}{6.494765in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.487653in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.487653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651939in}{7.247941in}}%
\pgfpathlineto{\pgfqpoint{5.687153in}{7.130826in}}%
\pgfpathlineto{\pgfqpoint{5.745195in}{6.947594in}}%
\pgfpathlineto{\pgfqpoint{5.767854in}{6.886185in}}%
\pgfpathlineto{\pgfqpoint{5.777569in}{6.866922in}}%
\pgfpathlineto{\pgfqpoint{5.800874in}{6.823618in}}%
\pgfpathlineto{\pgfqpoint{5.815888in}{6.789185in}}%
\pgfpathlineto{\pgfqpoint{5.838609in}{6.737476in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.720211in}}%
\pgfpathlineto{\pgfqpoint{5.857069in}{6.709438in}}%
\pgfpathlineto{\pgfqpoint{5.869559in}{6.697793in}}%
\pgfpathlineto{\pgfqpoint{5.898957in}{6.671483in}}%
\pgfpathlineto{\pgfqpoint{5.912372in}{6.654817in}}%
\pgfpathlineto{\pgfqpoint{5.956362in}{6.598933in}}%
\pgfpathlineto{\pgfqpoint{5.966254in}{6.590231in}}%
\pgfpathlineto{\pgfqpoint{5.980199in}{6.581458in}}%
\pgfpathlineto{\pgfqpoint{5.999764in}{6.572180in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{6.562312in}}%
\pgfpathlineto{\pgfqpoint{6.030963in}{6.553545in}}%
\pgfpathlineto{\pgfqpoint{6.045118in}{6.541775in}}%
\pgfpathlineto{\pgfqpoint{6.054493in}{6.536868in}}%
\pgfpathlineto{\pgfqpoint{6.063627in}{6.534556in}}%
\pgfpathlineto{\pgfqpoint{6.088414in}{6.530085in}}%
\pgfpathlineto{\pgfqpoint{6.096664in}{6.524611in}}%
\pgfpathlineto{\pgfqpoint{6.131458in}{6.498402in}}%
\pgfpathlineto{\pgfqpoint{6.142434in}{6.494488in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084572in}{8.197590in}}%
\pgfpathlineto{\pgfqpoint{4.172348in}{8.002066in}}%
\pgfpathlineto{\pgfqpoint{4.173729in}{7.965512in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{7.965506in}}%
\pgfpathlineto{\pgfqpoint{4.177149in}{7.960666in}}%
\pgfpathlineto{\pgfqpoint{4.177488in}{7.960622in}}%
\pgfpathlineto{\pgfqpoint{4.178841in}{7.957202in}}%
\pgfpathlineto{\pgfqpoint{4.179178in}{7.957167in}}%
\pgfpathlineto{\pgfqpoint{4.180523in}{7.953771in}}%
\pgfpathlineto{\pgfqpoint{4.180857in}{7.953746in}}%
\pgfpathlineto{\pgfqpoint{4.182193in}{7.950384in}}%
\pgfpathlineto{\pgfqpoint{4.183189in}{7.950358in}}%
\pgfpathlineto{\pgfqpoint{4.184842in}{7.942441in}}%
\pgfpathlineto{\pgfqpoint{4.186811in}{7.942382in}}%
\pgfpathlineto{\pgfqpoint{4.188115in}{7.937874in}}%
\pgfpathlineto{\pgfqpoint{4.189088in}{7.937822in}}%
\pgfpathlineto{\pgfqpoint{4.190380in}{7.933384in}}%
\pgfpathlineto{\pgfqpoint{4.191345in}{7.933325in}}%
\pgfpathlineto{\pgfqpoint{4.192626in}{7.928944in}}%
\pgfpathlineto{\pgfqpoint{4.193582in}{7.928894in}}%
\pgfpathlineto{\pgfqpoint{4.194852in}{7.924561in}}%
\pgfpathlineto{\pgfqpoint{4.196115in}{7.923473in}}%
\pgfpathlineto{\pgfqpoint{4.196430in}{7.923321in}}%
\pgfpathlineto{\pgfqpoint{4.197685in}{7.919070in}}%
\pgfpathlineto{\pgfqpoint{4.198622in}{7.919018in}}%
\pgfpathlineto{\pgfqpoint{4.199866in}{7.914810in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{7.913707in}}%
\pgfpathlineto{\pgfqpoint{4.201721in}{7.912555in}}%
\pgfpathlineto{\pgfqpoint{4.202950in}{7.908369in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{7.907225in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.903133in}}%
\pgfpathlineto{\pgfqpoint{4.207205in}{7.902030in}}%
\pgfpathlineto{\pgfqpoint{4.210201in}{7.895877in}}%
\pgfpathlineto{\pgfqpoint{4.210796in}{7.894794in}}%
\pgfpathlineto{\pgfqpoint{4.211982in}{7.890791in}}%
\pgfpathlineto{\pgfqpoint{4.213750in}{7.889686in}}%
\pgfpathlineto{\pgfqpoint{4.216088in}{7.884775in}}%
\pgfpathlineto{\pgfqpoint{4.216959in}{7.883696in}}%
\pgfpathlineto{\pgfqpoint{4.219555in}{7.877828in}}%
\pgfpathlineto{\pgfqpoint{4.220414in}{7.876803in}}%
\pgfpathlineto{\pgfqpoint{4.223257in}{7.870993in}}%
\pgfpathlineto{\pgfqpoint{4.224104in}{7.869967in}}%
\pgfpathlineto{\pgfqpoint{4.226906in}{7.864320in}}%
\pgfpathlineto{\pgfqpoint{4.227463in}{7.863293in}}%
\pgfpathlineto{\pgfqpoint{4.228849in}{7.859627in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{7.858599in}}%
\pgfpathlineto{\pgfqpoint{4.232963in}{7.853064in}}%
\pgfpathlineto{\pgfqpoint{4.233506in}{7.852043in}}%
\pgfpathlineto{\pgfqpoint{4.234860in}{7.848480in}}%
\pgfpathlineto{\pgfqpoint{4.235938in}{7.847525in}}%
\pgfpathlineto{\pgfqpoint{4.238345in}{7.842969in}}%
\pgfpathlineto{\pgfqpoint{4.238877in}{7.842040in}}%
\pgfpathlineto{\pgfqpoint{4.241257in}{7.837524in}}%
\pgfpathlineto{\pgfqpoint{4.241783in}{7.836608in}}%
\pgfpathlineto{\pgfqpoint{4.244136in}{7.832135in}}%
\pgfpathlineto{\pgfqpoint{4.244656in}{7.831228in}}%
\pgfpathlineto{\pgfqpoint{4.246982in}{7.826806in}}%
\pgfpathlineto{\pgfqpoint{4.247239in}{7.826800in}}%
\pgfpathlineto{\pgfqpoint{4.248521in}{7.808501in}}%
\pgfpathlineto{\pgfqpoint{4.250811in}{7.802629in}}%
\pgfpathlineto{\pgfqpoint{4.252075in}{7.802605in}}%
\pgfpathlineto{\pgfqpoint{4.253834in}{7.799051in}}%
\pgfpathlineto{\pgfqpoint{4.254084in}{7.799033in}}%
\pgfpathlineto{\pgfqpoint{4.255828in}{7.795528in}}%
\pgfpathlineto{\pgfqpoint{4.256325in}{7.794375in}}%
\pgfpathlineto{\pgfqpoint{4.256820in}{7.794225in}}%
\pgfpathlineto{\pgfqpoint{4.258300in}{7.790890in}}%
\pgfpathlineto{\pgfqpoint{4.258791in}{7.790769in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{7.787430in}}%
\pgfpathlineto{\pgfqpoint{4.261720in}{7.787320in}}%
\pgfpathlineto{\pgfqpoint{4.263171in}{7.782733in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{7.781472in}}%
\pgfpathlineto{\pgfqpoint{4.266526in}{7.776985in}}%
\pgfpathlineto{\pgfqpoint{4.266764in}{7.776979in}}%
\pgfpathlineto{\pgfqpoint{4.267950in}{7.775784in}}%
\pgfpathlineto{\pgfqpoint{4.268659in}{7.775771in}}%
\pgfpathlineto{\pgfqpoint{4.271008in}{7.769939in}}%
\pgfpathlineto{\pgfqpoint{4.271941in}{7.769832in}}%
\pgfpathlineto{\pgfqpoint{4.273103in}{7.767509in}}%
\pgfpathlineto{\pgfqpoint{4.273798in}{7.766483in}}%
\pgfpathlineto{\pgfqpoint{4.274951in}{7.764113in}}%
\pgfpathlineto{\pgfqpoint{4.275181in}{7.764082in}}%
\pgfpathlineto{\pgfqpoint{4.276329in}{7.761798in}}%
\pgfpathlineto{\pgfqpoint{4.277243in}{7.760743in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{7.758491in}}%
\pgfpathlineto{\pgfqpoint{4.279287in}{7.757362in}}%
\pgfpathlineto{\pgfqpoint{4.280416in}{7.755158in}}%
\pgfpathlineto{\pgfqpoint{4.281539in}{7.755158in}}%
\pgfpathlineto{\pgfqpoint{4.283327in}{7.750502in}}%
\pgfpathlineto{\pgfqpoint{4.284880in}{7.749435in}}%
\pgfpathlineto{\pgfqpoint{4.286644in}{7.744911in}}%
\pgfpathlineto{\pgfqpoint{4.287740in}{7.744892in}}%
\pgfpathlineto{\pgfqpoint{4.289049in}{7.741516in}}%
\pgfpathlineto{\pgfqpoint{4.289701in}{7.741464in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{7.738121in}}%
\pgfpathlineto{\pgfqpoint{4.291647in}{7.738078in}}%
\pgfpathlineto{\pgfqpoint{4.292936in}{7.734752in}}%
\pgfpathlineto{\pgfqpoint{4.294005in}{7.734722in}}%
\pgfpathlineto{\pgfqpoint{4.295282in}{7.731436in}}%
\pgfpathlineto{\pgfqpoint{4.295918in}{7.731411in}}%
\pgfpathlineto{\pgfqpoint{4.297607in}{7.727818in}}%
\pgfpathlineto{\pgfqpoint{4.299075in}{7.725868in}}%
\pgfpathlineto{\pgfqpoint{4.299284in}{7.725862in}}%
\pgfpathlineto{\pgfqpoint{4.301157in}{7.721460in}}%
\pgfpathlineto{\pgfqpoint{4.301985in}{7.721361in}}%
\pgfpathlineto{\pgfqpoint{4.303633in}{7.717915in}}%
\pgfpathlineto{\pgfqpoint{4.304249in}{7.716953in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{7.713776in}}%
\pgfpathlineto{\pgfqpoint{4.306695in}{7.713742in}}%
\pgfpathlineto{\pgfqpoint{4.308312in}{7.710400in}}%
\pgfpathlineto{\pgfqpoint{4.309318in}{7.709372in}}%
\pgfpathlineto{\pgfqpoint{4.310919in}{7.706080in}}%
\pgfpathlineto{\pgfqpoint{4.311915in}{7.705047in}}%
\pgfpathlineto{\pgfqpoint{4.313499in}{7.701765in}}%
\pgfpathlineto{\pgfqpoint{4.314681in}{7.700755in}}%
\pgfpathlineto{\pgfqpoint{4.316248in}{7.697460in}}%
\pgfpathlineto{\pgfqpoint{4.317028in}{7.697420in}}%
\pgfpathlineto{\pgfqpoint{4.318194in}{7.695318in}}%
\pgfpathlineto{\pgfqpoint{4.319161in}{7.695309in}}%
\pgfpathlineto{\pgfqpoint{4.320508in}{7.691133in}}%
\pgfpathlineto{\pgfqpoint{4.324698in}{7.684672in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{7.673955in}}%
\pgfpathlineto{\pgfqpoint{4.326204in}{7.673913in}}%
\pgfpathlineto{\pgfqpoint{4.327328in}{7.671169in}}%
\pgfpathlineto{\pgfqpoint{4.328632in}{7.671163in}}%
\pgfpathlineto{\pgfqpoint{4.329930in}{7.668229in}}%
\pgfpathlineto{\pgfqpoint{4.330669in}{7.668201in}}%
\pgfpathlineto{\pgfqpoint{4.331957in}{7.665332in}}%
\pgfpathlineto{\pgfqpoint{4.332872in}{7.665281in}}%
\pgfpathlineto{\pgfqpoint{4.334149in}{7.662415in}}%
\pgfpathlineto{\pgfqpoint{4.335599in}{7.659636in}}%
\pgfpathlineto{\pgfqpoint{4.335961in}{7.659608in}}%
\pgfpathlineto{\pgfqpoint{4.337401in}{7.656844in}}%
\pgfpathlineto{\pgfqpoint{4.337939in}{7.656831in}}%
\pgfpathlineto{\pgfqpoint{4.339190in}{7.655347in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{7.655343in}}%
\pgfpathlineto{\pgfqpoint{4.340966in}{7.651260in}}%
\pgfpathlineto{\pgfqpoint{4.342730in}{7.651202in}}%
\pgfpathlineto{\pgfqpoint{4.343958in}{7.648364in}}%
\pgfpathlineto{\pgfqpoint{4.344132in}{7.648350in}}%
\pgfpathlineto{\pgfqpoint{4.345353in}{7.646968in}}%
\pgfpathlineto{\pgfqpoint{4.345701in}{7.646935in}}%
\pgfpathlineto{\pgfqpoint{4.346914in}{7.643020in}}%
\pgfpathlineto{\pgfqpoint{4.348121in}{7.643012in}}%
\pgfpathlineto{\pgfqpoint{4.349493in}{7.640310in}}%
\pgfpathlineto{\pgfqpoint{4.349664in}{7.640307in}}%
\pgfpathlineto{\pgfqpoint{4.350858in}{7.638974in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{7.638971in}}%
\pgfpathlineto{\pgfqpoint{4.352892in}{7.634865in}}%
\pgfpathlineto{\pgfqpoint{4.354239in}{7.634826in}}%
\pgfpathlineto{\pgfqpoint{4.355746in}{7.631040in}}%
\pgfpathlineto{\pgfqpoint{4.356911in}{7.631007in}}%
\pgfpathlineto{\pgfqpoint{4.358071in}{7.629752in}}%
\pgfpathlineto{\pgfqpoint{4.358237in}{7.629751in}}%
\pgfpathlineto{\pgfqpoint{4.359391in}{7.627107in}}%
\pgfpathlineto{\pgfqpoint{4.359884in}{7.627079in}}%
\pgfpathlineto{\pgfqpoint{4.361357in}{7.624470in}}%
\pgfpathlineto{\pgfqpoint{4.362009in}{7.623331in}}%
\pgfpathlineto{\pgfqpoint{4.362659in}{7.623259in}}%
\pgfpathlineto{\pgfqpoint{4.364278in}{7.619501in}}%
\pgfpathlineto{\pgfqpoint{4.366206in}{7.619493in}}%
\pgfpathlineto{\pgfqpoint{4.367484in}{7.616972in}}%
\pgfpathlineto{\pgfqpoint{4.369071in}{7.613371in}}%
\pgfpathlineto{\pgfqpoint{4.370964in}{7.613342in}}%
\pgfpathlineto{\pgfqpoint{4.372217in}{7.610904in}}%
\pgfpathlineto{\pgfqpoint{4.372374in}{7.610899in}}%
\pgfpathlineto{\pgfqpoint{4.373931in}{7.607239in}}%
\pgfpathlineto{\pgfqpoint{4.376556in}{7.606119in}}%
\pgfpathlineto{\pgfqpoint{4.377782in}{7.603778in}}%
\pgfpathlineto{\pgfqpoint{4.377935in}{7.603777in}}%
\pgfpathlineto{\pgfqpoint{4.379307in}{7.601300in}}%
\pgfpathlineto{\pgfqpoint{4.380822in}{7.600245in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{7.597874in}}%
\pgfpathlineto{\pgfqpoint{4.383526in}{7.596799in}}%
\pgfpathlineto{\pgfqpoint{4.384867in}{7.594539in}}%
\pgfpathlineto{\pgfqpoint{4.386349in}{7.593268in}}%
\pgfpathlineto{\pgfqpoint{4.387676in}{7.591189in}}%
\pgfpathlineto{\pgfqpoint{4.388702in}{7.591126in}}%
\pgfpathlineto{\pgfqpoint{4.390016in}{7.588907in}}%
\pgfpathlineto{\pgfqpoint{4.391034in}{7.588854in}}%
\pgfpathlineto{\pgfqpoint{4.392336in}{7.585678in}}%
\pgfpathlineto{\pgfqpoint{4.394061in}{7.584591in}}%
\pgfpathlineto{\pgfqpoint{4.395348in}{7.582375in}}%
\pgfpathlineto{\pgfqpoint{4.396627in}{7.581252in}}%
\pgfpathlineto{\pgfqpoint{4.397760in}{7.580318in}}%
\pgfpathlineto{\pgfqpoint{4.397901in}{7.580317in}}%
\pgfpathlineto{\pgfqpoint{4.399168in}{7.578191in}}%
\pgfpathlineto{\pgfqpoint{4.400568in}{7.577119in}}%
\pgfpathlineto{\pgfqpoint{4.401960in}{7.574952in}}%
\pgfpathlineto{\pgfqpoint{4.403345in}{7.574023in}}%
\pgfpathlineto{\pgfqpoint{4.404723in}{7.571758in}}%
\pgfpathlineto{\pgfqpoint{4.406774in}{7.570862in}}%
\pgfpathlineto{\pgfqpoint{4.408268in}{7.567739in}}%
\pgfpathlineto{\pgfqpoint{4.409619in}{7.566853in}}%
\pgfpathlineto{\pgfqpoint{4.411631in}{7.559588in}}%
\pgfpathlineto{\pgfqpoint{4.412432in}{7.559491in}}%
\pgfpathlineto{\pgfqpoint{4.413628in}{7.557928in}}%
\pgfpathlineto{\pgfqpoint{4.414158in}{7.557925in}}%
\pgfpathlineto{\pgfqpoint{4.415345in}{7.556667in}}%
\pgfpathlineto{\pgfqpoint{4.415608in}{7.556661in}}%
\pgfpathlineto{\pgfqpoint{4.416789in}{7.554985in}}%
\pgfpathlineto{\pgfqpoint{4.417182in}{7.554982in}}%
\pgfpathlineto{\pgfqpoint{4.418616in}{7.552094in}}%
\pgfpathlineto{\pgfqpoint{4.421330in}{7.550975in}}%
\pgfpathlineto{\pgfqpoint{4.422612in}{7.548178in}}%
\pgfpathlineto{\pgfqpoint{4.423888in}{7.548117in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{7.545443in}}%
\pgfpathlineto{\pgfqpoint{4.426421in}{7.545419in}}%
\pgfpathlineto{\pgfqpoint{4.427677in}{7.542648in}}%
\pgfpathlineto{\pgfqpoint{4.428928in}{7.542622in}}%
\pgfpathlineto{\pgfqpoint{4.430296in}{7.539877in}}%
\pgfpathlineto{\pgfqpoint{4.431904in}{7.539858in}}%
\pgfpathlineto{\pgfqpoint{4.433379in}{7.536016in}}%
\pgfpathlineto{\pgfqpoint{4.435210in}{7.535976in}}%
\pgfpathlineto{\pgfqpoint{4.436545in}{7.533379in}}%
\pgfpathlineto{\pgfqpoint{4.437752in}{7.533209in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{7.530758in}}%
\pgfpathlineto{\pgfqpoint{4.440388in}{7.530691in}}%
\pgfpathlineto{\pgfqpoint{4.441577in}{7.529467in}}%
\pgfpathlineto{\pgfqpoint{4.441696in}{7.529465in}}%
\pgfpathlineto{\pgfqpoint{4.442878in}{7.528010in}}%
\pgfpathlineto{\pgfqpoint{4.444525in}{7.526928in}}%
\pgfpathlineto{\pgfqpoint{4.445811in}{7.524380in}}%
\pgfpathlineto{\pgfqpoint{4.447207in}{7.524335in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{7.521864in}}%
\pgfpathlineto{\pgfqpoint{4.449861in}{7.521810in}}%
\pgfpathlineto{\pgfqpoint{4.451120in}{7.519243in}}%
\pgfpathlineto{\pgfqpoint{4.453620in}{7.518145in}}%
\pgfpathlineto{\pgfqpoint{4.453959in}{7.518052in}}%
\pgfpathlineto{\pgfqpoint{4.455085in}{7.515697in}}%
\pgfpathlineto{\pgfqpoint{4.456654in}{7.515687in}}%
\pgfpathlineto{\pgfqpoint{4.457991in}{7.513103in}}%
\pgfpathlineto{\pgfqpoint{4.460424in}{7.511990in}}%
\pgfpathlineto{\pgfqpoint{4.461741in}{7.509660in}}%
\pgfpathlineto{\pgfqpoint{4.463595in}{7.509633in}}%
\pgfpathlineto{\pgfqpoint{4.464896in}{7.507296in}}%
\pgfpathlineto{\pgfqpoint{4.465112in}{7.507278in}}%
\pgfpathlineto{\pgfqpoint{4.466297in}{7.506099in}}%
\pgfpathlineto{\pgfqpoint{4.466941in}{7.506079in}}%
\pgfpathlineto{\pgfqpoint{4.468118in}{7.504913in}}%
\pgfpathlineto{\pgfqpoint{4.469183in}{7.504907in}}%
\pgfpathlineto{\pgfqpoint{4.470455in}{7.502583in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{7.501449in}}%
\pgfpathlineto{\pgfqpoint{4.473816in}{7.500126in}}%
\pgfpathlineto{\pgfqpoint{4.475480in}{7.499055in}}%
\pgfpathlineto{\pgfqpoint{4.476721in}{7.496749in}}%
\pgfpathlineto{\pgfqpoint{4.479388in}{7.495641in}}%
\pgfpathlineto{\pgfqpoint{4.480508in}{7.494560in}}%
\pgfpathlineto{\pgfqpoint{4.480914in}{7.494555in}}%
\pgfpathlineto{\pgfqpoint{4.482129in}{7.493351in}}%
\pgfpathlineto{\pgfqpoint{4.483638in}{7.492279in}}%
\pgfpathlineto{\pgfqpoint{4.484939in}{7.489994in}}%
\pgfpathlineto{\pgfqpoint{4.487126in}{7.489978in}}%
\pgfpathlineto{\pgfqpoint{4.488409in}{7.487798in}}%
\pgfpathlineto{\pgfqpoint{4.488704in}{7.487794in}}%
\pgfpathlineto{\pgfqpoint{4.489881in}{7.486586in}}%
\pgfpathlineto{\pgfqpoint{4.491540in}{7.485496in}}%
\pgfpathlineto{\pgfqpoint{4.492704in}{7.484420in}}%
\pgfpathlineto{\pgfqpoint{4.493284in}{7.484061in}}%
\pgfpathlineto{\pgfqpoint{4.494440in}{7.483208in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{7.482207in}}%
\pgfpathlineto{\pgfqpoint{4.496546in}{7.481133in}}%
\pgfpathlineto{\pgfqpoint{4.497497in}{7.480016in}}%
\pgfpathlineto{\pgfqpoint{4.497971in}{7.479984in}}%
\pgfpathlineto{\pgfqpoint{4.499106in}{7.478829in}}%
\pgfpathlineto{\pgfqpoint{4.500517in}{7.477808in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.475605in}}%
\pgfpathlineto{\pgfqpoint{4.503780in}{7.475598in}}%
\pgfpathlineto{\pgfqpoint{4.505073in}{7.472310in}}%
\pgfpathlineto{\pgfqpoint{4.507000in}{7.472281in}}%
\pgfpathlineto{\pgfqpoint{4.508277in}{7.470141in}}%
\pgfpathlineto{\pgfqpoint{4.510271in}{7.469019in}}%
\pgfpathlineto{\pgfqpoint{4.511531in}{7.466725in}}%
\pgfpathlineto{\pgfqpoint{4.511800in}{7.466720in}}%
\pgfpathlineto{\pgfqpoint{4.512964in}{7.462019in}}%
\pgfpathlineto{\pgfqpoint{4.513766in}{7.461934in}}%
\pgfpathlineto{\pgfqpoint{4.514920in}{7.460289in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{7.460285in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{7.458963in}}%
\pgfpathlineto{\pgfqpoint{4.517915in}{7.458961in}}%
\pgfpathlineto{\pgfqpoint{4.519137in}{7.455897in}}%
\pgfpathlineto{\pgfqpoint{4.521133in}{7.455887in}}%
\pgfpathlineto{\pgfqpoint{4.522340in}{7.452923in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{7.452893in}}%
\pgfpathlineto{\pgfqpoint{4.524737in}{7.451411in}}%
\pgfpathlineto{\pgfqpoint{4.526266in}{7.451396in}}%
\pgfpathlineto{\pgfqpoint{4.527449in}{7.449832in}}%
\pgfpathlineto{\pgfqpoint{4.527954in}{7.449823in}}%
\pgfpathlineto{\pgfqpoint{4.529213in}{7.446941in}}%
\pgfpathlineto{\pgfqpoint{4.531712in}{7.446939in}}%
\pgfpathlineto{\pgfqpoint{4.532869in}{7.445394in}}%
\pgfpathlineto{\pgfqpoint{4.532952in}{7.445389in}}%
\pgfpathlineto{\pgfqpoint{4.534103in}{7.443936in}}%
\pgfpathlineto{\pgfqpoint{4.534595in}{7.443686in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{7.442482in}}%
\pgfpathlineto{\pgfqpoint{4.536798in}{7.442479in}}%
\pgfpathlineto{\pgfqpoint{4.537932in}{7.440976in}}%
\pgfpathlineto{\pgfqpoint{4.538659in}{7.440964in}}%
\pgfpathlineto{\pgfqpoint{4.539865in}{7.438062in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{7.438058in}}%
\pgfpathlineto{\pgfqpoint{4.543291in}{7.436603in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{7.436592in}}%
\pgfpathlineto{\pgfqpoint{4.545105in}{7.435160in}}%
\pgfpathlineto{\pgfqpoint{4.545654in}{7.435145in}}%
\pgfpathlineto{\pgfqpoint{4.546827in}{7.433740in}}%
\pgfpathlineto{\pgfqpoint{4.547529in}{7.433719in}}%
\pgfpathlineto{\pgfqpoint{4.548693in}{7.432324in}}%
\pgfpathlineto{\pgfqpoint{4.549544in}{7.432312in}}%
\pgfpathlineto{\pgfqpoint{4.550699in}{7.430748in}}%
\pgfpathlineto{\pgfqpoint{4.551313in}{7.430711in}}%
\pgfpathlineto{\pgfqpoint{4.552460in}{7.429353in}}%
\pgfpathlineto{\pgfqpoint{4.553146in}{7.429138in}}%
\pgfpathlineto{\pgfqpoint{4.554436in}{7.426660in}}%
\pgfpathlineto{\pgfqpoint{4.556472in}{7.426633in}}%
\pgfpathlineto{\pgfqpoint{4.557596in}{7.425205in}}%
\pgfpathlineto{\pgfqpoint{4.558641in}{7.425194in}}%
\pgfpathlineto{\pgfqpoint{4.559755in}{7.423859in}}%
\pgfpathlineto{\pgfqpoint{4.560569in}{7.423660in}}%
\pgfpathlineto{\pgfqpoint{4.561748in}{7.422420in}}%
\pgfpathlineto{\pgfqpoint{4.562556in}{7.422416in}}%
\pgfpathlineto{\pgfqpoint{4.563726in}{7.421071in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{7.420685in}}%
\pgfpathlineto{\pgfqpoint{4.565471in}{7.419693in}}%
\pgfpathlineto{\pgfqpoint{4.566411in}{7.419678in}}%
\pgfpathlineto{\pgfqpoint{4.567635in}{7.416981in}}%
\pgfpathlineto{\pgfqpoint{4.569923in}{7.416968in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{7.415603in}}%
\pgfpathlineto{\pgfqpoint{4.571909in}{7.415584in}}%
\pgfpathlineto{\pgfqpoint{4.573036in}{7.414234in}}%
\pgfpathlineto{\pgfqpoint{4.573948in}{7.414220in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{7.412839in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.412598in}}%
\pgfpathlineto{\pgfqpoint{4.577081in}{7.411496in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{7.411265in}}%
\pgfpathlineto{\pgfqpoint{4.579217in}{7.408946in}}%
\pgfpathlineto{\pgfqpoint{4.581334in}{7.408935in}}%
\pgfpathlineto{\pgfqpoint{4.582488in}{7.407625in}}%
\pgfpathlineto{\pgfqpoint{4.583367in}{7.407618in}}%
\pgfpathlineto{\pgfqpoint{4.584511in}{7.406155in}}%
\pgfpathlineto{\pgfqpoint{4.585784in}{7.405016in}}%
\pgfpathlineto{\pgfqpoint{4.587649in}{7.404662in}}%
\pgfpathlineto{\pgfqpoint{4.588840in}{7.403372in}}%
\pgfpathlineto{\pgfqpoint{4.589828in}{7.402293in}}%
\pgfpathlineto{\pgfqpoint{4.590944in}{7.401166in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.401166in}}%
\pgfpathlineto{\pgfqpoint{4.594002in}{7.399782in}}%
\pgfpathlineto{\pgfqpoint{4.595035in}{7.399781in}}%
\pgfpathlineto{\pgfqpoint{4.596192in}{7.398319in}}%
\pgfpathlineto{\pgfqpoint{4.598044in}{7.397248in}}%
\pgfpathlineto{\pgfqpoint{4.599251in}{7.394746in}}%
\pgfpathlineto{\pgfqpoint{4.602648in}{7.394735in}}%
\pgfpathlineto{\pgfqpoint{4.603771in}{7.391964in}}%
\pgfpathlineto{\pgfqpoint{4.604826in}{7.391946in}}%
\pgfpathlineto{\pgfqpoint{4.606000in}{7.389880in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.389876in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.389876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.253713in}{8.050746in}}%
\pgfpathlineto{\pgfqpoint{4.271251in}{8.002075in}}%
\pgfpathlineto{\pgfqpoint{4.272620in}{7.965511in}}%
\pgfpathlineto{\pgfqpoint{4.273983in}{7.965506in}}%
\pgfpathlineto{\pgfqpoint{4.275788in}{7.957277in}}%
\pgfpathlineto{\pgfqpoint{4.276237in}{7.957218in}}%
\pgfpathlineto{\pgfqpoint{4.278026in}{7.950416in}}%
\pgfpathlineto{\pgfqpoint{4.279359in}{7.950371in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{7.942437in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{7.942387in}}%
\pgfpathlineto{\pgfqpoint{4.283754in}{7.937863in}}%
\pgfpathlineto{\pgfqpoint{4.284189in}{7.937833in}}%
\pgfpathlineto{\pgfqpoint{4.285490in}{7.933373in}}%
\pgfpathlineto{\pgfqpoint{4.285922in}{7.933339in}}%
\pgfpathlineto{\pgfqpoint{4.287215in}{7.928936in}}%
\pgfpathlineto{\pgfqpoint{4.287644in}{7.928907in}}%
\pgfpathlineto{\pgfqpoint{4.288927in}{7.924557in}}%
\pgfpathlineto{\pgfqpoint{4.289779in}{7.923485in}}%
\pgfpathlineto{\pgfqpoint{4.291052in}{7.919067in}}%
\pgfpathlineto{\pgfqpoint{4.291475in}{7.919037in}}%
\pgfpathlineto{\pgfqpoint{4.292739in}{7.914810in}}%
\pgfpathlineto{\pgfqpoint{4.293578in}{7.913728in}}%
\pgfpathlineto{\pgfqpoint{4.293997in}{7.912653in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{7.908359in}}%
\pgfpathlineto{\pgfqpoint{4.296079in}{7.907334in}}%
\pgfpathlineto{\pgfqpoint{4.297320in}{7.903129in}}%
\pgfpathlineto{\pgfqpoint{4.298144in}{7.902093in}}%
\pgfpathlineto{\pgfqpoint{4.298555in}{7.901047in}}%
\pgfpathlineto{\pgfqpoint{4.299785in}{7.896900in}}%
\pgfpathlineto{\pgfqpoint{4.300601in}{7.895889in}}%
\pgfpathlineto{\pgfqpoint{4.301008in}{7.894859in}}%
\pgfpathlineto{\pgfqpoint{4.302225in}{7.890786in}}%
\pgfpathlineto{\pgfqpoint{4.303033in}{7.889782in}}%
\pgfpathlineto{\pgfqpoint{4.328342in}{7.826806in}}%
\pgfpathlineto{\pgfqpoint{4.329797in}{7.807261in}}%
\pgfpathlineto{\pgfqpoint{4.331604in}{7.802618in}}%
\pgfpathlineto{\pgfqpoint{4.331964in}{7.802608in}}%
\pgfpathlineto{\pgfqpoint{4.335179in}{7.794399in}}%
\pgfpathlineto{\pgfqpoint{4.335534in}{7.794253in}}%
\pgfpathlineto{\pgfqpoint{4.337301in}{7.788605in}}%
\pgfpathlineto{\pgfqpoint{4.337652in}{7.788599in}}%
\pgfpathlineto{\pgfqpoint{4.340796in}{7.781592in}}%
\pgfpathlineto{\pgfqpoint{4.341490in}{7.781495in}}%
\pgfpathlineto{\pgfqpoint{4.343215in}{7.775796in}}%
\pgfpathlineto{\pgfqpoint{4.344244in}{7.775772in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{7.764143in}}%
\pgfpathlineto{\pgfqpoint{4.348993in}{7.764081in}}%
\pgfpathlineto{\pgfqpoint{4.350668in}{7.758544in}}%
\pgfpathlineto{\pgfqpoint{4.351667in}{7.758460in}}%
\pgfpathlineto{\pgfqpoint{4.352993in}{7.755158in}}%
\pgfpathlineto{\pgfqpoint{4.353324in}{7.755158in}}%
\pgfpathlineto{\pgfqpoint{4.355625in}{7.749449in}}%
\pgfpathlineto{\pgfqpoint{4.355952in}{7.749436in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{7.744902in}}%
\pgfpathlineto{\pgfqpoint{4.357906in}{7.744894in}}%
\pgfpathlineto{\pgfqpoint{4.359522in}{7.740222in}}%
\pgfpathlineto{\pgfqpoint{4.363360in}{7.731437in}}%
\pgfpathlineto{\pgfqpoint{4.363677in}{7.731419in}}%
\pgfpathlineto{\pgfqpoint{4.365886in}{7.725876in}}%
\pgfpathlineto{\pgfqpoint{4.366200in}{7.725862in}}%
\pgfpathlineto{\pgfqpoint{4.367764in}{7.721419in}}%
\pgfpathlineto{\pgfqpoint{4.368076in}{7.721366in}}%
\pgfpathlineto{\pgfqpoint{4.370863in}{7.713775in}}%
\pgfpathlineto{\pgfqpoint{4.371478in}{7.712651in}}%
\pgfpathlineto{\pgfqpoint{4.373925in}{7.707224in}}%
\pgfpathlineto{\pgfqpoint{4.374229in}{7.707198in}}%
\pgfpathlineto{\pgfqpoint{4.377250in}{7.699574in}}%
\pgfpathlineto{\pgfqpoint{4.379641in}{7.695315in}}%
\pgfpathlineto{\pgfqpoint{4.379938in}{7.695311in}}%
\pgfpathlineto{\pgfqpoint{4.381714in}{7.689080in}}%
\pgfpathlineto{\pgfqpoint{4.382304in}{7.687974in}}%
\pgfpathlineto{\pgfqpoint{4.383771in}{7.684713in}}%
\pgfpathlineto{\pgfqpoint{4.385230in}{7.671173in}}%
\pgfpathlineto{\pgfqpoint{4.386391in}{7.671165in}}%
\pgfpathlineto{\pgfqpoint{4.387546in}{7.668226in}}%
\pgfpathlineto{\pgfqpoint{4.387834in}{7.668210in}}%
\pgfpathlineto{\pgfqpoint{4.388983in}{7.665324in}}%
\pgfpathlineto{\pgfqpoint{4.389270in}{7.665301in}}%
\pgfpathlineto{\pgfqpoint{4.391266in}{7.659646in}}%
\pgfpathlineto{\pgfqpoint{4.391550in}{7.659615in}}%
\pgfpathlineto{\pgfqpoint{4.393528in}{7.655356in}}%
\pgfpathlineto{\pgfqpoint{4.393809in}{7.655347in}}%
\pgfpathlineto{\pgfqpoint{4.395490in}{7.651236in}}%
\pgfpathlineto{\pgfqpoint{4.396048in}{7.651209in}}%
\pgfpathlineto{\pgfqpoint{4.397437in}{7.647042in}}%
\pgfpathlineto{\pgfqpoint{4.397991in}{7.646963in}}%
\pgfpathlineto{\pgfqpoint{4.399370in}{7.643016in}}%
\pgfpathlineto{\pgfqpoint{4.399645in}{7.643013in}}%
\pgfpathlineto{\pgfqpoint{4.401287in}{7.638978in}}%
\pgfpathlineto{\pgfqpoint{4.401833in}{7.638972in}}%
\pgfpathlineto{\pgfqpoint{4.404002in}{7.633665in}}%
\pgfpathlineto{\pgfqpoint{4.404541in}{7.633539in}}%
\pgfpathlineto{\pgfqpoint{4.405885in}{7.629753in}}%
\pgfpathlineto{\pgfqpoint{4.406420in}{7.629752in}}%
\pgfpathlineto{\pgfqpoint{4.407753in}{7.625882in}}%
\pgfpathlineto{\pgfqpoint{4.408019in}{7.625862in}}%
\pgfpathlineto{\pgfqpoint{4.409872in}{7.622064in}}%
\pgfpathlineto{\pgfqpoint{4.410136in}{7.622056in}}%
\pgfpathlineto{\pgfqpoint{4.412235in}{7.617022in}}%
\pgfpathlineto{\pgfqpoint{4.412496in}{7.616991in}}%
\pgfpathlineto{\pgfqpoint{4.414316in}{7.613356in}}%
\pgfpathlineto{\pgfqpoint{4.414834in}{7.613344in}}%
\pgfpathlineto{\pgfqpoint{4.416124in}{7.609668in}}%
\pgfpathlineto{\pgfqpoint{4.416638in}{7.608505in}}%
\pgfpathlineto{\pgfqpoint{4.418173in}{7.606131in}}%
\pgfpathlineto{\pgfqpoint{4.418428in}{7.606123in}}%
\pgfpathlineto{\pgfqpoint{4.419700in}{7.602593in}}%
\pgfpathlineto{\pgfqpoint{4.420206in}{7.602543in}}%
\pgfpathlineto{\pgfqpoint{4.422223in}{7.597869in}}%
\pgfpathlineto{\pgfqpoint{4.422975in}{7.596804in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{4.426209in}{7.591143in}}%
\pgfpathlineto{\pgfqpoint{4.427687in}{7.588869in}}%
\pgfpathlineto{\pgfqpoint{4.427933in}{7.588850in}}%
\pgfpathlineto{\pgfqpoint{4.429157in}{7.585666in}}%
\pgfpathlineto{\pgfqpoint{4.429645in}{7.585654in}}%
\pgfpathlineto{\pgfqpoint{4.431104in}{7.581287in}}%
\pgfpathlineto{\pgfqpoint{4.432072in}{7.580318in}}%
\pgfpathlineto{\pgfqpoint{4.433516in}{7.578168in}}%
\pgfpathlineto{\pgfqpoint{4.433756in}{7.578156in}}%
\pgfpathlineto{\pgfqpoint{4.435191in}{7.574030in}}%
\pgfpathlineto{\pgfqpoint{4.436143in}{7.572973in}}%
\pgfpathlineto{\pgfqpoint{4.437564in}{7.570879in}}%
\pgfpathlineto{\pgfqpoint{4.437800in}{7.570862in}}%
\pgfpathlineto{\pgfqpoint{4.439213in}{7.566868in}}%
\pgfpathlineto{\pgfqpoint{4.439916in}{7.565837in}}%
\pgfpathlineto{\pgfqpoint{4.441316in}{7.559493in}}%
\pgfpathlineto{\pgfqpoint{4.442708in}{7.556684in}}%
\pgfpathlineto{\pgfqpoint{4.443171in}{7.556665in}}%
\pgfpathlineto{\pgfqpoint{4.444553in}{7.553779in}}%
\pgfpathlineto{\pgfqpoint{4.445012in}{7.553734in}}%
\pgfpathlineto{\pgfqpoint{4.446156in}{7.550994in}}%
\pgfpathlineto{\pgfqpoint{4.446840in}{7.550974in}}%
\pgfpathlineto{\pgfqpoint{4.447976in}{7.548148in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{7.548113in}}%
\pgfpathlineto{\pgfqpoint{4.449557in}{7.545429in}}%
\pgfpathlineto{\pgfqpoint{4.449783in}{7.545423in}}%
\pgfpathlineto{\pgfqpoint{4.451576in}{7.541305in}}%
\pgfpathlineto{\pgfqpoint{4.451800in}{7.541302in}}%
\pgfpathlineto{\pgfqpoint{4.453135in}{7.539860in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{7.535988in}}%
\pgfpathlineto{\pgfqpoint{4.455126in}{7.535980in}}%
\pgfpathlineto{\pgfqpoint{4.456882in}{7.532081in}}%
\pgfpathlineto{\pgfqpoint{4.457101in}{7.532068in}}%
\pgfpathlineto{\pgfqpoint{4.458626in}{7.529485in}}%
\pgfpathlineto{\pgfqpoint{4.459060in}{7.529467in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{7.526931in}}%
\pgfpathlineto{\pgfqpoint{4.460789in}{7.526928in}}%
\pgfpathlineto{\pgfqpoint{4.462078in}{7.524353in}}%
\pgfpathlineto{\pgfqpoint{4.462292in}{7.524341in}}%
\pgfpathlineto{\pgfqpoint{4.463999in}{7.520640in}}%
\pgfpathlineto{\pgfqpoint{4.464212in}{7.520603in}}%
\pgfpathlineto{\pgfqpoint{4.465694in}{7.518161in}}%
\pgfpathlineto{\pgfqpoint{4.466327in}{7.518076in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{7.515691in}}%
\pgfpathlineto{\pgfqpoint{4.468007in}{7.515687in}}%
\pgfpathlineto{\pgfqpoint{4.469676in}{7.511992in}}%
\pgfpathlineto{\pgfqpoint{4.470091in}{7.511990in}}%
\pgfpathlineto{\pgfqpoint{4.471540in}{7.509644in}}%
\pgfpathlineto{\pgfqpoint{4.471952in}{7.509634in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{7.506097in}}%
\pgfpathlineto{\pgfqpoint{4.473800in}{7.506085in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{7.503786in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{7.485507in}}%
\pgfpathlineto{\pgfqpoint{4.489074in}{7.483219in}}%
\pgfpathlineto{\pgfqpoint{4.489842in}{7.482219in}}%
\pgfpathlineto{\pgfqpoint{4.491182in}{7.480008in}}%
\pgfpathlineto{\pgfqpoint{4.491372in}{7.479985in}}%
\pgfpathlineto{\pgfqpoint{4.492893in}{7.476728in}}%
\pgfpathlineto{\pgfqpoint{4.494405in}{7.475599in}}%
\pgfpathlineto{\pgfqpoint{4.495908in}{7.472292in}}%
\pgfpathlineto{\pgfqpoint{4.496282in}{7.472282in}}%
\pgfpathlineto{\pgfqpoint{4.497774in}{7.469023in}}%
\pgfpathlineto{\pgfqpoint{4.498517in}{7.467922in}}%
\pgfpathlineto{\pgfqpoint{4.500915in}{7.458965in}}%
\pgfpathlineto{\pgfqpoint{4.502197in}{7.458960in}}%
\pgfpathlineto{\pgfqpoint{4.503472in}{7.455891in}}%
\pgfpathlineto{\pgfqpoint{4.503835in}{7.455887in}}%
\pgfpathlineto{\pgfqpoint{4.505463in}{7.451417in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.451397in}}%
\pgfpathlineto{\pgfqpoint{4.508154in}{7.446941in}}%
\pgfpathlineto{\pgfqpoint{4.509399in}{7.446939in}}%
\pgfpathlineto{\pgfqpoint{4.510992in}{7.442485in}}%
\pgfpathlineto{\pgfqpoint{4.512048in}{7.442479in}}%
\pgfpathlineto{\pgfqpoint{4.513624in}{7.438062in}}%
\pgfpathlineto{\pgfqpoint{4.514669in}{7.438058in}}%
\pgfpathlineto{\pgfqpoint{4.516055in}{7.435174in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{7.435147in}}%
\pgfpathlineto{\pgfqpoint{4.517950in}{7.432330in}}%
\pgfpathlineto{\pgfqpoint{4.518464in}{7.432316in}}%
\pgfpathlineto{\pgfqpoint{4.519830in}{7.429356in}}%
\pgfpathlineto{\pgfqpoint{4.520340in}{7.429146in}}%
\pgfpathlineto{\pgfqpoint{4.521696in}{7.426643in}}%
\pgfpathlineto{\pgfqpoint{4.522034in}{7.426634in}}%
\pgfpathlineto{\pgfqpoint{4.523381in}{7.423863in}}%
\pgfpathlineto{\pgfqpoint{4.524051in}{7.423667in}}%
\pgfpathlineto{\pgfqpoint{4.525388in}{7.421082in}}%
\pgfpathlineto{\pgfqpoint{4.525887in}{7.420687in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{7.416981in}}%
\pgfpathlineto{\pgfqpoint{4.528697in}{7.416968in}}%
\pgfpathlineto{\pgfqpoint{4.530009in}{7.414242in}}%
\pgfpathlineto{\pgfqpoint{4.530662in}{7.414220in}}%
\pgfpathlineto{\pgfqpoint{4.531963in}{7.411499in}}%
\pgfpathlineto{\pgfqpoint{4.532612in}{7.411266in}}%
\pgfpathlineto{\pgfqpoint{4.534064in}{7.408937in}}%
\pgfpathlineto{\pgfqpoint{4.534225in}{7.408935in}}%
\pgfpathlineto{\pgfqpoint{4.535668in}{7.406159in}}%
\pgfpathlineto{\pgfqpoint{4.536307in}{7.405020in}}%
\pgfpathlineto{\pgfqpoint{4.537103in}{7.404662in}}%
\pgfpathlineto{\pgfqpoint{4.538688in}{7.401166in}}%
\pgfpathlineto{\pgfqpoint{4.539634in}{7.401166in}}%
\pgfpathlineto{\pgfqpoint{4.541046in}{7.398516in}}%
\pgfpathlineto{\pgfqpoint{4.544157in}{7.394735in}}%
\pgfpathlineto{\pgfqpoint{4.545391in}{7.390563in}}%
\pgfpathlineto{\pgfqpoint{4.546618in}{7.389874in}}%
\pgfpathlineto{\pgfqpoint{4.547230in}{7.389869in}}%
\pgfpathlineto{\pgfqpoint{4.548600in}{7.387149in}}%
\pgfpathlineto{\pgfqpoint{4.549056in}{7.387123in}}%
\pgfpathlineto{\pgfqpoint{4.550265in}{7.385069in}}%
\pgfpathlineto{\pgfqpoint{4.551169in}{7.385061in}}%
\pgfpathlineto{\pgfqpoint{4.552518in}{7.382435in}}%
\pgfpathlineto{\pgfqpoint{4.553116in}{7.381244in}}%
\pgfpathlineto{\pgfqpoint{4.556670in}{7.377645in}}%
\pgfpathlineto{\pgfqpoint{4.556964in}{7.376507in}}%
\pgfpathlineto{\pgfqpoint{4.562198in}{7.370962in}}%
\pgfpathlineto{\pgfqpoint{4.562773in}{7.370959in}}%
\pgfpathlineto{\pgfqpoint{4.564204in}{7.368379in}}%
\pgfpathlineto{\pgfqpoint{4.564489in}{7.368334in}}%
\pgfpathlineto{\pgfqpoint{4.565627in}{7.366376in}}%
\pgfpathlineto{\pgfqpoint{4.566477in}{7.366357in}}%
\pgfpathlineto{\pgfqpoint{4.567747in}{7.363760in}}%
\pgfpathlineto{\pgfqpoint{4.568450in}{7.363746in}}%
\pgfpathlineto{\pgfqpoint{4.569570in}{7.361842in}}%
\pgfpathlineto{\pgfqpoint{4.570268in}{7.361801in}}%
\pgfpathlineto{\pgfqpoint{4.571657in}{7.358600in}}%
\pgfpathlineto{\pgfqpoint{4.573039in}{7.358586in}}%
\pgfpathlineto{\pgfqpoint{4.574413in}{7.356072in}}%
\pgfpathlineto{\pgfqpoint{4.574961in}{7.356007in}}%
\pgfpathlineto{\pgfqpoint{4.576188in}{7.354103in}}%
\pgfpathlineto{\pgfqpoint{4.576732in}{7.354085in}}%
\pgfpathlineto{\pgfqpoint{4.578086in}{7.350949in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.350900in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{7.348484in}}%
\pgfpathlineto{\pgfqpoint{4.581574in}{7.348363in}}%
\pgfpathlineto{\pgfqpoint{4.582770in}{7.346480in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.346465in}}%
\pgfpathlineto{\pgfqpoint{4.584882in}{7.343342in}}%
\pgfpathlineto{\pgfqpoint{4.586193in}{7.343317in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{7.340849in}}%
\pgfpathlineto{\pgfqpoint{4.588147in}{7.340806in}}%
\pgfpathlineto{\pgfqpoint{4.589441in}{7.338950in}}%
\pgfpathlineto{\pgfqpoint{4.589828in}{7.338925in}}%
\pgfpathlineto{\pgfqpoint{4.590986in}{7.337737in}}%
\pgfpathlineto{\pgfqpoint{4.591114in}{7.337733in}}%
\pgfpathlineto{\pgfqpoint{4.592393in}{7.335788in}}%
\pgfpathlineto{\pgfqpoint{4.592903in}{7.335788in}}%
\pgfpathlineto{\pgfqpoint{4.594046in}{7.334549in}}%
\pgfpathlineto{\pgfqpoint{4.594299in}{7.334539in}}%
\pgfpathlineto{\pgfqpoint{4.595563in}{7.332666in}}%
\pgfpathlineto{\pgfqpoint{4.595688in}{7.332666in}}%
\pgfpathlineto{\pgfqpoint{4.596819in}{7.331478in}}%
\pgfpathlineto{\pgfqpoint{4.597070in}{7.331472in}}%
\pgfpathlineto{\pgfqpoint{4.598444in}{7.328362in}}%
\pgfpathlineto{\pgfqpoint{4.599810in}{7.328312in}}%
\pgfpathlineto{\pgfqpoint{4.601046in}{7.326551in}}%
\pgfpathlineto{\pgfqpoint{4.602888in}{7.325288in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{7.323362in}}%
\pgfpathlineto{\pgfqpoint{4.604230in}{7.323354in}}%
\pgfpathlineto{\pgfqpoint{4.605445in}{7.322134in}}%
\pgfpathlineto{\pgfqpoint{4.605808in}{7.322116in}}%
\pgfpathlineto{\pgfqpoint{4.607015in}{7.320277in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{7.320267in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{7.318446in}}%
\pgfpathlineto{\pgfqpoint{4.609649in}{7.317801in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{7.315405in}}%
\pgfpathlineto{\pgfqpoint{4.612138in}{7.315346in}}%
\pgfpathlineto{\pgfqpoint{4.613315in}{7.313626in}}%
\pgfpathlineto{\pgfqpoint{4.613901in}{7.312909in}}%
\pgfpathlineto{\pgfqpoint{4.615419in}{7.310486in}}%
\pgfpathlineto{\pgfqpoint{4.617044in}{7.310449in}}%
\pgfpathlineto{\pgfqpoint{4.618313in}{7.308034in}}%
\pgfpathlineto{\pgfqpoint{4.620033in}{7.306820in}}%
\pgfpathlineto{\pgfqpoint{4.621174in}{7.305605in}}%
\pgfpathlineto{\pgfqpoint{4.621515in}{7.305593in}}%
\pgfpathlineto{\pgfqpoint{4.622648in}{7.304382in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{7.303758in}}%
\pgfpathlineto{\pgfqpoint{4.624564in}{7.301971in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{7.301960in}}%
\pgfpathlineto{\pgfqpoint{4.625796in}{7.300782in}}%
\pgfpathlineto{\pgfqpoint{4.626354in}{7.300781in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{7.299552in}}%
\pgfpathlineto{\pgfqpoint{4.627910in}{7.298924in}}%
\pgfpathlineto{\pgfqpoint{4.629125in}{7.297712in}}%
\pgfpathlineto{\pgfqpoint{4.629456in}{7.297709in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{7.296104in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{7.295301in}}%
\pgfpathlineto{\pgfqpoint{4.633280in}{7.292929in}}%
\pgfpathlineto{\pgfqpoint{4.636405in}{7.292900in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{7.291173in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{7.291118in}}%
\pgfpathlineto{\pgfqpoint{4.638962in}{7.289380in}}%
\pgfpathlineto{\pgfqpoint{4.639808in}{7.289335in}}%
\pgfpathlineto{\pgfqpoint{4.640968in}{7.287583in}}%
\pgfpathlineto{\pgfqpoint{4.641703in}{7.287560in}}%
\pgfpathlineto{\pgfqpoint{4.642854in}{7.285813in}}%
\pgfpathlineto{\pgfqpoint{4.643167in}{7.285791in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{7.284042in}}%
\pgfpathlineto{\pgfqpoint{4.645347in}{7.284016in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{7.282274in}}%
\pgfpathlineto{\pgfqpoint{4.646584in}{7.282273in}}%
\pgfpathlineto{\pgfqpoint{4.647712in}{7.280513in}}%
\pgfpathlineto{\pgfqpoint{4.648938in}{7.280478in}}%
\pgfpathlineto{\pgfqpoint{4.650056in}{7.278736in}}%
\pgfpathlineto{\pgfqpoint{4.650664in}{7.278712in}}%
\pgfpathlineto{\pgfqpoint{4.651875in}{7.277220in}}%
\pgfpathlineto{\pgfqpoint{4.652579in}{7.277205in}}%
\pgfpathlineto{\pgfqpoint{4.653781in}{7.275283in}}%
\pgfpathlineto{\pgfqpoint{4.654480in}{7.275239in}}%
\pgfpathlineto{\pgfqpoint{4.655673in}{7.273536in}}%
\pgfpathlineto{\pgfqpoint{4.655772in}{7.273534in}}%
\pgfpathlineto{\pgfqpoint{4.656959in}{7.271802in}}%
\pgfpathlineto{\pgfqpoint{4.658337in}{7.271800in}}%
\pgfpathlineto{\pgfqpoint{4.659512in}{7.269884in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{7.269881in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{7.268134in}}%
\pgfpathlineto{\pgfqpoint{4.661652in}{7.268123in}}%
\pgfpathlineto{\pgfqpoint{4.662812in}{7.266413in}}%
\pgfpathlineto{\pgfqpoint{4.664350in}{7.266386in}}%
\pgfpathlineto{\pgfqpoint{4.665497in}{7.264611in}}%
\pgfpathlineto{\pgfqpoint{4.665783in}{7.264611in}}%
\pgfpathlineto{\pgfqpoint{4.666924in}{7.263199in}}%
\pgfpathlineto{\pgfqpoint{4.667587in}{7.263193in}}%
\pgfpathlineto{\pgfqpoint{4.668719in}{7.261213in}}%
\pgfpathlineto{\pgfqpoint{4.670034in}{7.261110in}}%
\pgfpathlineto{\pgfqpoint{4.671342in}{7.257928in}}%
\pgfpathlineto{\pgfqpoint{4.673384in}{7.257732in}}%
\pgfpathlineto{\pgfqpoint{4.674583in}{7.255901in}}%
\pgfpathlineto{\pgfqpoint{4.675959in}{7.255883in}}%
\pgfpathlineto{\pgfqpoint{4.677146in}{7.254266in}}%
\pgfpathlineto{\pgfqpoint{4.677419in}{7.254264in}}%
\pgfpathlineto{\pgfqpoint{4.678599in}{7.252438in}}%
\pgfpathlineto{\pgfqpoint{4.680223in}{7.251328in}}%
\pgfpathlineto{\pgfqpoint{4.683441in}{7.249042in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{7.247951in}}%
\pgfpathlineto{\pgfqpoint{4.688888in}{7.246267in}}%
\pgfpathlineto{\pgfqpoint{4.689149in}{7.246258in}}%
\pgfpathlineto{\pgfqpoint{4.690275in}{7.244704in}}%
\pgfpathlineto{\pgfqpoint{4.690793in}{7.244683in}}%
\pgfpathlineto{\pgfqpoint{4.691912in}{7.242909in}}%
\pgfpathlineto{\pgfqpoint{4.693624in}{7.242900in}}%
\pgfpathlineto{\pgfqpoint{4.694815in}{7.241421in}}%
\pgfpathlineto{\pgfqpoint{4.696000in}{7.240424in}}%
\pgfpathlineto{\pgfqpoint{4.697180in}{7.239566in}}%
\pgfpathlineto{\pgfqpoint{4.697852in}{7.239562in}}%
\pgfpathlineto{\pgfqpoint{4.699024in}{7.237111in}}%
\pgfpathlineto{\pgfqpoint{4.702176in}{7.236244in}}%
\pgfpathlineto{\pgfqpoint{4.703327in}{7.234866in}}%
\pgfpathlineto{\pgfqpoint{4.703409in}{7.234865in}}%
\pgfpathlineto{\pgfqpoint{4.704555in}{7.232987in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{7.232970in}}%
\pgfpathlineto{\pgfqpoint{4.707397in}{7.231604in}}%
\pgfpathlineto{\pgfqpoint{4.708686in}{7.230503in}}%
\pgfpathlineto{\pgfqpoint{4.709968in}{7.228655in}}%
\pgfpathlineto{\pgfqpoint{4.712037in}{7.228027in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.225338in}}%
\pgfpathlineto{\pgfqpoint{4.716437in}{7.225319in}}%
\pgfpathlineto{\pgfqpoint{4.717603in}{7.223152in}}%
\pgfpathlineto{\pgfqpoint{4.720761in}{7.222009in}}%
\pgfpathlineto{\pgfqpoint{4.721983in}{7.219919in}}%
\pgfpathlineto{\pgfqpoint{4.722059in}{7.219916in}}%
\pgfpathlineto{\pgfqpoint{4.723199in}{7.218735in}}%
\pgfpathlineto{\pgfqpoint{4.725163in}{7.218716in}}%
\pgfpathlineto{\pgfqpoint{4.726364in}{7.215467in}}%
\pgfpathlineto{\pgfqpoint{4.729637in}{7.215440in}}%
\pgfpathlineto{\pgfqpoint{4.730890in}{7.212185in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{7.212181in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{7.210569in}}%
\pgfpathlineto{\pgfqpoint{4.735553in}{7.210558in}}%
\pgfpathlineto{\pgfqpoint{4.736705in}{7.208960in}}%
\pgfpathlineto{\pgfqpoint{4.737852in}{7.208941in}}%
\pgfpathlineto{\pgfqpoint{4.738994in}{7.207327in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{7.207326in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.205746in}}%
\pgfpathlineto{\pgfqpoint{4.742529in}{7.205716in}}%
\pgfpathlineto{\pgfqpoint{4.743650in}{7.204136in}}%
\pgfpathlineto{\pgfqpoint{4.743929in}{7.204133in}}%
\pgfpathlineto{\pgfqpoint{4.745044in}{7.202514in}}%
\pgfpathlineto{\pgfqpoint{4.747740in}{7.202512in}}%
\pgfpathlineto{\pgfqpoint{4.748975in}{7.199344in}}%
\pgfpathlineto{\pgfqpoint{4.751968in}{7.199328in}}%
\pgfpathlineto{\pgfqpoint{4.753115in}{7.198066in}}%
\pgfpathlineto{\pgfqpoint{4.753451in}{7.198059in}}%
\pgfpathlineto{\pgfqpoint{4.754592in}{7.196229in}}%
\pgfpathlineto{\pgfqpoint{4.755860in}{7.196225in}}%
\pgfpathlineto{\pgfqpoint{4.756989in}{7.194886in}}%
\pgfpathlineto{\pgfqpoint{4.758311in}{7.194876in}}%
\pgfpathlineto{\pgfqpoint{4.759430in}{7.193153in}}%
\pgfpathlineto{\pgfqpoint{4.760020in}{7.193141in}}%
\pgfpathlineto{\pgfqpoint{4.761196in}{7.191718in}}%
\pgfpathlineto{\pgfqpoint{4.763725in}{7.191707in}}%
\pgfpathlineto{\pgfqpoint{4.764948in}{7.188564in}}%
\pgfpathlineto{\pgfqpoint{4.768582in}{7.188550in}}%
\pgfpathlineto{\pgfqpoint{4.769782in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{7.185554in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{7.182506in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.182488in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.182488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433011in}{7.870071in}}%
\pgfpathlineto{\pgfqpoint{4.434967in}{7.864320in}}%
\pgfpathlineto{\pgfqpoint{4.436424in}{7.859621in}}%
\pgfpathlineto{\pgfqpoint{4.436908in}{7.858640in}}%
\pgfpathlineto{\pgfqpoint{4.438354in}{7.854018in}}%
\pgfpathlineto{\pgfqpoint{4.438834in}{7.853017in}}%
\pgfpathlineto{\pgfqpoint{4.440269in}{7.848465in}}%
\pgfpathlineto{\pgfqpoint{4.445461in}{7.832139in}}%
\pgfpathlineto{\pgfqpoint{4.445928in}{7.831185in}}%
\pgfpathlineto{\pgfqpoint{4.450090in}{7.802612in}}%
\pgfpathlineto{\pgfqpoint{4.491443in}{7.684754in}}%
\pgfpathlineto{\pgfqpoint{4.492994in}{7.671170in}}%
\pgfpathlineto{\pgfqpoint{4.493766in}{7.671163in}}%
\pgfpathlineto{\pgfqpoint{4.495304in}{7.665358in}}%
\pgfpathlineto{\pgfqpoint{4.495686in}{7.665318in}}%
\pgfpathlineto{\pgfqpoint{4.499106in}{7.655359in}}%
\pgfpathlineto{\pgfqpoint{4.499483in}{7.655343in}}%
\pgfpathlineto{\pgfqpoint{4.501360in}{7.648442in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{7.648386in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{7.634864in}}%
\pgfpathlineto{\pgfqpoint{4.506909in}{7.634843in}}%
\pgfpathlineto{\pgfqpoint{4.512696in}{7.619498in}}%
\pgfpathlineto{\pgfqpoint{4.513053in}{7.619495in}}%
\pgfpathlineto{\pgfqpoint{4.514832in}{7.613368in}}%
\pgfpathlineto{\pgfqpoint{4.515540in}{7.613346in}}%
\pgfpathlineto{\pgfqpoint{4.517301in}{7.607232in}}%
\pgfpathlineto{\pgfqpoint{4.518352in}{7.606124in}}%
\pgfpathlineto{\pgfqpoint{4.520094in}{7.600279in}}%
\pgfpathlineto{\pgfqpoint{4.520441in}{7.600254in}}%
\pgfpathlineto{\pgfqpoint{4.524908in}{7.588922in}}%
\pgfpathlineto{\pgfqpoint{4.525588in}{7.588849in}}%
\pgfpathlineto{\pgfqpoint{4.527281in}{7.583464in}}%
\pgfpathlineto{\pgfqpoint{4.532291in}{7.570933in}}%
\pgfpathlineto{\pgfqpoint{4.532952in}{7.570869in}}%
\pgfpathlineto{\pgfqpoint{4.535903in}{7.557932in}}%
\pgfpathlineto{\pgfqpoint{4.536229in}{7.557928in}}%
\pgfpathlineto{\pgfqpoint{4.539142in}{7.550999in}}%
\pgfpathlineto{\pgfqpoint{4.539785in}{7.550974in}}%
\pgfpathlineto{\pgfqpoint{4.541385in}{7.545445in}}%
\pgfpathlineto{\pgfqpoint{4.542022in}{7.545421in}}%
\pgfpathlineto{\pgfqpoint{4.543607in}{7.539883in}}%
\pgfpathlineto{\pgfqpoint{4.544554in}{7.539858in}}%
\pgfpathlineto{\pgfqpoint{4.547684in}{7.530765in}}%
\pgfpathlineto{\pgfqpoint{4.548306in}{7.530692in}}%
\pgfpathlineto{\pgfqpoint{4.550776in}{7.524374in}}%
\pgfpathlineto{\pgfqpoint{4.551083in}{7.524352in}}%
\pgfpathlineto{\pgfqpoint{4.553222in}{7.519242in}}%
\pgfpathlineto{\pgfqpoint{4.553830in}{7.518157in}}%
\pgfpathlineto{\pgfqpoint{4.554133in}{7.518108in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{7.514451in}}%
\pgfpathlineto{\pgfqpoint{4.557746in}{7.509653in}}%
\pgfpathlineto{\pgfqpoint{4.558044in}{7.509642in}}%
\pgfpathlineto{\pgfqpoint{4.561012in}{7.502603in}}%
\pgfpathlineto{\pgfqpoint{4.561895in}{7.501453in}}%
\pgfpathlineto{\pgfqpoint{4.563945in}{7.496747in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{7.495660in}}%
\pgfpathlineto{\pgfqpoint{4.567420in}{7.489988in}}%
\pgfpathlineto{\pgfqpoint{4.567994in}{7.489978in}}%
\pgfpathlineto{\pgfqpoint{4.569425in}{7.486576in}}%
\pgfpathlineto{\pgfqpoint{4.572543in}{7.478834in}}%
\pgfpathlineto{\pgfqpoint{4.573106in}{7.477827in}}%
\pgfpathlineto{\pgfqpoint{4.575902in}{7.471134in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{7.471128in}}%
\pgfpathlineto{\pgfqpoint{4.580312in}{7.455899in}}%
\pgfpathlineto{\pgfqpoint{4.581130in}{7.455888in}}%
\pgfpathlineto{\pgfqpoint{4.583299in}{7.449845in}}%
\pgfpathlineto{\pgfqpoint{4.583569in}{7.449831in}}%
\pgfpathlineto{\pgfqpoint{4.585717in}{7.443964in}}%
\pgfpathlineto{\pgfqpoint{4.585985in}{7.443937in}}%
\pgfpathlineto{\pgfqpoint{4.588112in}{7.438062in}}%
\pgfpathlineto{\pgfqpoint{4.588642in}{7.438059in}}%
\pgfpathlineto{\pgfqpoint{4.590485in}{7.433747in}}%
\pgfpathlineto{\pgfqpoint{4.590747in}{7.433724in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{7.428067in}}%
\pgfpathlineto{\pgfqpoint{4.593095in}{7.428013in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{7.423862in}}%
\pgfpathlineto{\pgfqpoint{4.595164in}{7.423858in}}%
\pgfpathlineto{\pgfqpoint{4.596960in}{7.419696in}}%
\pgfpathlineto{\pgfqpoint{4.597215in}{7.419684in}}%
\pgfpathlineto{\pgfqpoint{4.599251in}{7.414250in}}%
\pgfpathlineto{\pgfqpoint{4.599757in}{7.414226in}}%
\pgfpathlineto{\pgfqpoint{4.601772in}{7.408944in}}%
\pgfpathlineto{\pgfqpoint{4.602273in}{7.408936in}}%
\pgfpathlineto{\pgfqpoint{4.604019in}{7.404662in}}%
\pgfpathlineto{\pgfqpoint{4.604516in}{7.403585in}}%
\pgfpathlineto{\pgfqpoint{4.605012in}{7.403365in}}%
\pgfpathlineto{\pgfqpoint{4.606493in}{7.399782in}}%
\pgfpathlineto{\pgfqpoint{4.606739in}{7.399781in}}%
\pgfpathlineto{\pgfqpoint{4.608699in}{7.394739in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{7.394737in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{7.389877in}}%
\pgfpathlineto{\pgfqpoint{4.611128in}{7.389870in}}%
\pgfpathlineto{\pgfqpoint{4.613054in}{7.385071in}}%
\pgfpathlineto{\pgfqpoint{4.613772in}{7.385062in}}%
\pgfpathlineto{\pgfqpoint{4.615678in}{7.380321in}}%
\pgfpathlineto{\pgfqpoint{4.616152in}{7.380313in}}%
\pgfpathlineto{\pgfqpoint{4.618040in}{7.375636in}}%
\pgfpathlineto{\pgfqpoint{4.618745in}{7.375615in}}%
\pgfpathlineto{\pgfqpoint{4.620613in}{7.370966in}}%
\pgfpathlineto{\pgfqpoint{4.621543in}{7.370959in}}%
\pgfpathlineto{\pgfqpoint{4.623391in}{7.366377in}}%
\pgfpathlineto{\pgfqpoint{4.623851in}{7.366362in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{7.361874in}}%
\pgfpathlineto{\pgfqpoint{4.626365in}{7.361814in}}%
\pgfpathlineto{\pgfqpoint{4.627952in}{7.358592in}}%
\pgfpathlineto{\pgfqpoint{4.628178in}{7.358588in}}%
\pgfpathlineto{\pgfqpoint{4.629979in}{7.354124in}}%
\pgfpathlineto{\pgfqpoint{4.630650in}{7.354090in}}%
\pgfpathlineto{\pgfqpoint{4.632211in}{7.350916in}}%
\pgfpathlineto{\pgfqpoint{4.632433in}{7.350903in}}%
\pgfpathlineto{\pgfqpoint{4.634203in}{7.346496in}}%
\pgfpathlineto{\pgfqpoint{4.635083in}{7.346465in}}%
\pgfpathlineto{\pgfqpoint{4.636617in}{7.343324in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{7.343318in}}%
\pgfpathlineto{\pgfqpoint{4.638574in}{7.338990in}}%
\pgfpathlineto{\pgfqpoint{4.639223in}{7.338924in}}%
\pgfpathlineto{\pgfqpoint{4.640732in}{7.335788in}}%
\pgfpathlineto{\pgfqpoint{4.641161in}{7.335788in}}%
\pgfpathlineto{\pgfqpoint{4.642658in}{7.332666in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{7.332666in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{7.330181in}}%
\pgfpathlineto{\pgfqpoint{4.647095in}{7.325299in}}%
\pgfpathlineto{\pgfqpoint{4.647514in}{7.325289in}}%
\pgfpathlineto{\pgfqpoint{4.648973in}{7.322149in}}%
\pgfpathlineto{\pgfqpoint{4.649389in}{7.322116in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{7.319036in}}%
\pgfpathlineto{\pgfqpoint{4.653710in}{7.314121in}}%
\pgfpathlineto{\pgfqpoint{4.657758in}{7.307408in}}%
\pgfpathlineto{\pgfqpoint{4.658159in}{7.306825in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{7.304386in}}%
\pgfpathlineto{\pgfqpoint{4.660155in}{7.303762in}}%
\pgfpathlineto{\pgfqpoint{4.661741in}{7.300783in}}%
\pgfpathlineto{\pgfqpoint{4.662136in}{7.300781in}}%
\pgfpathlineto{\pgfqpoint{4.663709in}{7.297715in}}%
\pgfpathlineto{\pgfqpoint{4.663905in}{7.297712in}}%
\pgfpathlineto{\pgfqpoint{4.665273in}{7.295306in}}%
\pgfpathlineto{\pgfqpoint{4.665468in}{7.295303in}}%
\pgfpathlineto{\pgfqpoint{4.666827in}{7.292922in}}%
\pgfpathlineto{\pgfqpoint{4.668179in}{7.292902in}}%
\pgfpathlineto{\pgfqpoint{4.669715in}{7.289389in}}%
\pgfpathlineto{\pgfqpoint{4.670288in}{7.289339in}}%
\pgfpathlineto{\pgfqpoint{4.671622in}{7.286030in}}%
\pgfpathlineto{\pgfqpoint{4.672380in}{7.285788in}}%
\pgfpathlineto{\pgfqpoint{4.673514in}{7.284022in}}%
\pgfpathlineto{\pgfqpoint{4.673703in}{7.284015in}}%
\pgfpathlineto{\pgfqpoint{4.675018in}{7.280515in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{7.280479in}}%
\pgfpathlineto{\pgfqpoint{4.677072in}{7.277236in}}%
\pgfpathlineto{\pgfqpoint{4.677814in}{7.277210in}}%
\pgfpathlineto{\pgfqpoint{4.679108in}{7.274023in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{7.273534in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{7.271801in}}%
\pgfpathlineto{\pgfqpoint{4.681312in}{7.271800in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{7.268144in}}%
\pgfpathlineto{\pgfqpoint{4.683314in}{7.268122in}}%
\pgfpathlineto{\pgfqpoint{4.684581in}{7.266395in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{7.266389in}}%
\pgfpathlineto{\pgfqpoint{4.686199in}{7.263201in}}%
\pgfpathlineto{\pgfqpoint{4.686737in}{7.263194in}}%
\pgfpathlineto{\pgfqpoint{4.687986in}{7.261182in}}%
\pgfpathlineto{\pgfqpoint{4.688697in}{7.259900in}}%
\pgfpathlineto{\pgfqpoint{4.689936in}{7.257735in}}%
\pgfpathlineto{\pgfqpoint{4.690113in}{7.257731in}}%
\pgfpathlineto{\pgfqpoint{4.691345in}{7.255888in}}%
\pgfpathlineto{\pgfqpoint{4.691521in}{7.255884in}}%
\pgfpathlineto{\pgfqpoint{4.692921in}{7.252443in}}%
\pgfpathlineto{\pgfqpoint{4.693966in}{7.251329in}}%
\pgfpathlineto{\pgfqpoint{4.694314in}{7.251215in}}%
\pgfpathlineto{\pgfqpoint{4.695526in}{7.249043in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{7.247951in}}%
\pgfpathlineto{\pgfqpoint{4.699638in}{7.244707in}}%
\pgfpathlineto{\pgfqpoint{4.699977in}{7.244682in}}%
\pgfpathlineto{\pgfqpoint{4.701163in}{7.242903in}}%
\pgfpathlineto{\pgfqpoint{4.701500in}{7.242900in}}%
\pgfpathlineto{\pgfqpoint{4.702846in}{7.240425in}}%
\pgfpathlineto{\pgfqpoint{4.704518in}{7.237112in}}%
\pgfpathlineto{\pgfqpoint{4.706180in}{7.236244in}}%
\pgfpathlineto{\pgfqpoint{4.707666in}{7.232986in}}%
\pgfpathlineto{\pgfqpoint{4.708487in}{7.232971in}}%
\pgfpathlineto{\pgfqpoint{4.709959in}{7.229667in}}%
\pgfpathlineto{\pgfqpoint{4.711261in}{7.228646in}}%
\pgfpathlineto{\pgfqpoint{4.713201in}{7.225329in}}%
\pgfpathlineto{\pgfqpoint{4.714004in}{7.225319in}}%
\pgfpathlineto{\pgfqpoint{4.715445in}{7.222012in}}%
\pgfpathlineto{\pgfqpoint{4.716400in}{7.222009in}}%
\pgfpathlineto{\pgfqpoint{4.717669in}{7.218735in}}%
\pgfpathlineto{\pgfqpoint{4.718616in}{7.218718in}}%
\pgfpathlineto{\pgfqpoint{4.720031in}{7.215457in}}%
\pgfpathlineto{\pgfqpoint{4.720969in}{7.215442in}}%
\pgfpathlineto{\pgfqpoint{4.722370in}{7.212183in}}%
\pgfpathlineto{\pgfqpoint{4.723300in}{7.212181in}}%
\pgfpathlineto{\pgfqpoint{4.724688in}{7.208964in}}%
\pgfpathlineto{\pgfqpoint{4.725303in}{7.208944in}}%
\pgfpathlineto{\pgfqpoint{4.726680in}{7.205757in}}%
\pgfpathlineto{\pgfqpoint{4.727746in}{7.205719in}}%
\pgfpathlineto{\pgfqpoint{4.729110in}{7.202515in}}%
\pgfpathlineto{\pgfqpoint{4.730466in}{7.202512in}}%
\pgfpathlineto{\pgfqpoint{4.731816in}{7.199337in}}%
\pgfpathlineto{\pgfqpoint{4.732562in}{7.199329in}}%
\pgfpathlineto{\pgfqpoint{4.734049in}{7.196229in}}%
\pgfpathlineto{\pgfqpoint{4.734641in}{7.196225in}}%
\pgfpathlineto{\pgfqpoint{4.735968in}{7.193173in}}%
\pgfpathlineto{\pgfqpoint{4.736702in}{7.193142in}}%
\pgfpathlineto{\pgfqpoint{4.737873in}{7.191713in}}%
\pgfpathlineto{\pgfqpoint{4.738601in}{7.191706in}}%
\pgfpathlineto{\pgfqpoint{4.739908in}{7.188558in}}%
\pgfpathlineto{\pgfqpoint{4.740919in}{7.188550in}}%
\pgfpathlineto{\pgfqpoint{4.742214in}{7.185600in}}%
\pgfpathlineto{\pgfqpoint{4.743073in}{7.185555in}}%
\pgfpathlineto{\pgfqpoint{4.744499in}{7.182493in}}%
\pgfpathlineto{\pgfqpoint{4.745633in}{7.182473in}}%
\pgfpathlineto{\pgfqpoint{4.747045in}{7.179544in}}%
\pgfpathlineto{\pgfqpoint{4.747747in}{7.179526in}}%
\pgfpathlineto{\pgfqpoint{4.749147in}{7.176494in}}%
\pgfpathlineto{\pgfqpoint{4.749844in}{7.176469in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{7.175007in}}%
\pgfpathlineto{\pgfqpoint{4.751370in}{7.174999in}}%
\pgfpathlineto{\pgfqpoint{4.752749in}{7.172016in}}%
\pgfpathlineto{\pgfqpoint{4.753985in}{7.172011in}}%
\pgfpathlineto{\pgfqpoint{4.755350in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{4.755894in}{7.169067in}}%
\pgfpathlineto{\pgfqpoint{4.757114in}{7.167787in}}%
\pgfpathlineto{\pgfqpoint{4.757384in}{7.167785in}}%
\pgfpathlineto{\pgfqpoint{4.758731in}{7.164736in}}%
\pgfpathlineto{\pgfqpoint{4.759670in}{7.164716in}}%
\pgfpathlineto{\pgfqpoint{4.761004in}{7.161807in}}%
\pgfpathlineto{\pgfqpoint{4.762465in}{7.161775in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.157608in}}%
\pgfpathlineto{\pgfqpoint{4.765621in}{7.157602in}}%
\pgfpathlineto{\pgfqpoint{4.766925in}{7.154741in}}%
\pgfpathlineto{\pgfqpoint{4.767963in}{7.154737in}}%
\pgfpathlineto{\pgfqpoint{4.769255in}{7.151757in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{7.151745in}}%
\pgfpathlineto{\pgfqpoint{4.771563in}{7.148971in}}%
\pgfpathlineto{\pgfqpoint{4.772963in}{7.147850in}}%
\pgfpathlineto{\pgfqpoint{4.775866in}{7.144754in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{7.144751in}}%
\pgfpathlineto{\pgfqpoint{4.777492in}{7.143301in}}%
\pgfpathlineto{\pgfqpoint{4.782186in}{7.142303in}}%
\pgfpathlineto{\pgfqpoint{4.783771in}{7.141958in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{7.141897in}}%
\pgfpathlineto{\pgfqpoint{4.785951in}{7.140659in}}%
\pgfpathlineto{\pgfqpoint{4.786192in}{7.140645in}}%
\pgfpathlineto{\pgfqpoint{4.787513in}{7.137828in}}%
\pgfpathlineto{\pgfqpoint{4.789304in}{7.137791in}}%
\pgfpathlineto{\pgfqpoint{4.790609in}{7.135229in}}%
\pgfpathlineto{\pgfqpoint{4.790963in}{7.135190in}}%
\pgfpathlineto{\pgfqpoint{4.792142in}{7.133898in}}%
\pgfpathlineto{\pgfqpoint{4.793081in}{7.133891in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{7.130932in}}%
\pgfpathlineto{\pgfqpoint{4.795646in}{7.130928in}}%
\pgfpathlineto{\pgfqpoint{4.796919in}{7.128142in}}%
\pgfpathlineto{\pgfqpoint{4.798185in}{7.128086in}}%
\pgfpathlineto{\pgfqpoint{4.799445in}{7.125414in}}%
\pgfpathlineto{\pgfqpoint{4.800699in}{7.125347in}}%
\pgfpathlineto{\pgfqpoint{4.801833in}{7.123978in}}%
\pgfpathlineto{\pgfqpoint{4.802059in}{7.123975in}}%
\pgfpathlineto{\pgfqpoint{4.803412in}{7.121552in}}%
\pgfpathlineto{\pgfqpoint{4.804646in}{7.121545in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{7.119881in}}%
\pgfpathlineto{\pgfqpoint{4.806542in}{7.119877in}}%
\pgfpathlineto{\pgfqpoint{4.807871in}{7.117190in}}%
\pgfpathlineto{\pgfqpoint{4.808533in}{7.117151in}}%
\pgfpathlineto{\pgfqpoint{4.809742in}{7.115800in}}%
\pgfpathlineto{\pgfqpoint{4.810836in}{7.114710in}}%
\pgfpathlineto{\pgfqpoint{4.812577in}{7.113151in}}%
\pgfpathlineto{\pgfqpoint{4.813335in}{7.112029in}}%
\pgfpathlineto{\pgfqpoint{4.814198in}{7.111715in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{7.109114in}}%
\pgfpathlineto{\pgfqpoint{4.816664in}{7.108984in}}%
\pgfpathlineto{\pgfqpoint{4.817835in}{7.107688in}}%
\pgfpathlineto{\pgfqpoint{4.818259in}{7.107678in}}%
\pgfpathlineto{\pgfqpoint{4.819423in}{7.106338in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{7.106335in}}%
\pgfpathlineto{\pgfqpoint{4.821420in}{7.103586in}}%
\pgfpathlineto{\pgfqpoint{4.822569in}{7.103545in}}%
\pgfpathlineto{\pgfqpoint{4.823816in}{7.100869in}}%
\pgfpathlineto{\pgfqpoint{4.826498in}{7.099757in}}%
\pgfpathlineto{\pgfqpoint{4.827624in}{7.098118in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{7.098113in}}%
\pgfpathlineto{\pgfqpoint{4.828948in}{7.096760in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{7.096755in}}%
\pgfpathlineto{\pgfqpoint{4.830669in}{7.095554in}}%
\pgfpathlineto{\pgfqpoint{4.831274in}{7.094436in}}%
\pgfpathlineto{\pgfqpoint{4.831877in}{7.094388in}}%
\pgfpathlineto{\pgfqpoint{4.833079in}{7.092707in}}%
\pgfpathlineto{\pgfqpoint{4.833379in}{7.092688in}}%
\pgfpathlineto{\pgfqpoint{4.834574in}{7.091479in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{7.091473in}}%
\pgfpathlineto{\pgfqpoint{4.836454in}{7.089155in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{7.088636in}}%
\pgfpathlineto{\pgfqpoint{4.839102in}{7.086022in}}%
\pgfpathlineto{\pgfqpoint{4.841143in}{7.085029in}}%
\pgfpathlineto{\pgfqpoint{4.842591in}{7.083259in}}%
\pgfpathlineto{\pgfqpoint{4.843647in}{7.083258in}}%
\pgfpathlineto{\pgfqpoint{4.844890in}{7.080726in}}%
\pgfpathlineto{\pgfqpoint{4.846316in}{7.080709in}}%
\pgfpathlineto{\pgfqpoint{4.847545in}{7.077970in}}%
\pgfpathlineto{\pgfqpoint{4.848957in}{7.077939in}}%
\pgfpathlineto{\pgfqpoint{4.850173in}{7.075591in}}%
\pgfpathlineto{\pgfqpoint{4.851291in}{7.075571in}}%
\pgfpathlineto{\pgfqpoint{4.852497in}{7.073816in}}%
\pgfpathlineto{\pgfqpoint{4.853051in}{7.073810in}}%
\pgfpathlineto{\pgfqpoint{4.854248in}{7.072618in}}%
\pgfpathlineto{\pgfqpoint{4.855897in}{7.071481in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{7.068504in}}%
\pgfpathlineto{\pgfqpoint{4.858620in}{7.068479in}}%
\pgfpathlineto{\pgfqpoint{4.859791in}{7.067307in}}%
\pgfpathlineto{\pgfqpoint{4.861046in}{7.066235in}}%
\pgfpathlineto{\pgfqpoint{4.862205in}{7.064511in}}%
\pgfpathlineto{\pgfqpoint{4.863005in}{7.064460in}}%
\pgfpathlineto{\pgfqpoint{4.864156in}{7.063232in}}%
\pgfpathlineto{\pgfqpoint{4.866004in}{7.062082in}}%
\pgfpathlineto{\pgfqpoint{4.867141in}{7.060485in}}%
\pgfpathlineto{\pgfqpoint{4.867228in}{7.060481in}}%
\pgfpathlineto{\pgfqpoint{4.868360in}{7.059170in}}%
\pgfpathlineto{\pgfqpoint{4.868620in}{7.059160in}}%
\pgfpathlineto{\pgfqpoint{4.869745in}{7.058010in}}%
\pgfpathlineto{\pgfqpoint{4.871124in}{7.056899in}}%
\pgfpathlineto{\pgfqpoint{4.871810in}{7.056860in}}%
\pgfpathlineto{\pgfqpoint{4.873006in}{7.055208in}}%
\pgfpathlineto{\pgfqpoint{4.873092in}{7.055208in}}%
\pgfpathlineto{\pgfqpoint{4.874282in}{7.053936in}}%
\pgfpathlineto{\pgfqpoint{4.875213in}{7.053934in}}%
\pgfpathlineto{\pgfqpoint{4.876394in}{7.052653in}}%
\pgfpathlineto{\pgfqpoint{4.877736in}{7.050001in}}%
\pgfpathlineto{\pgfqpoint{4.879902in}{7.048880in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{7.048828in}}%
\pgfpathlineto{\pgfqpoint{4.881721in}{7.047400in}}%
\pgfpathlineto{\pgfqpoint{4.884098in}{7.046289in}}%
\pgfpathlineto{\pgfqpoint{4.885237in}{7.044930in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{7.043801in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{7.042293in}}%
\pgfpathlineto{\pgfqpoint{4.888304in}{7.042273in}}%
\pgfpathlineto{\pgfqpoint{4.889425in}{7.041072in}}%
\pgfpathlineto{\pgfqpoint{4.891810in}{7.039964in}}%
\pgfpathlineto{\pgfqpoint{4.892994in}{7.038472in}}%
\pgfpathlineto{\pgfqpoint{4.893308in}{7.037806in}}%
\pgfpathlineto{\pgfqpoint{4.894485in}{7.037269in}}%
\pgfpathlineto{\pgfqpoint{4.894642in}{7.037262in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{7.035967in}}%
\pgfpathlineto{\pgfqpoint{4.896046in}{7.035960in}}%
\pgfpathlineto{\pgfqpoint{4.897210in}{7.034723in}}%
\pgfpathlineto{\pgfqpoint{4.897442in}{7.034712in}}%
\pgfpathlineto{\pgfqpoint{4.898600in}{7.033547in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{7.032470in}}%
\pgfpathlineto{\pgfqpoint{4.901966in}{7.031254in}}%
\pgfpathlineto{\pgfqpoint{4.903103in}{7.030376in}}%
\pgfpathlineto{\pgfqpoint{4.904461in}{7.028554in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{7.028538in}}%
\pgfpathlineto{\pgfqpoint{4.906707in}{7.027348in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{7.027318in}}%
\pgfpathlineto{\pgfqpoint{4.908713in}{7.024970in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{7.024934in}}%
\pgfpathlineto{\pgfqpoint{4.910995in}{7.023712in}}%
\pgfpathlineto{\pgfqpoint{4.913838in}{7.022693in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.021694in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{7.021690in}}%
\pgfpathlineto{\pgfqpoint{4.916433in}{7.020439in}}%
\pgfpathlineto{\pgfqpoint{4.917578in}{7.019381in}}%
\pgfpathlineto{\pgfqpoint{4.918932in}{7.017733in}}%
\pgfpathlineto{\pgfqpoint{4.921475in}{7.016616in}}%
\pgfpathlineto{\pgfqpoint{4.921686in}{7.016610in}}%
\pgfpathlineto{\pgfqpoint{4.922808in}{7.015393in}}%
\pgfpathlineto{\pgfqpoint{4.923855in}{7.015369in}}%
\pgfpathlineto{\pgfqpoint{4.925036in}{7.014205in}}%
\pgfpathlineto{\pgfqpoint{4.925659in}{7.014203in}}%
\pgfpathlineto{\pgfqpoint{4.926900in}{7.011944in}}%
\pgfpathlineto{\pgfqpoint{4.929229in}{7.011930in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{7.010768in}}%
\pgfpathlineto{\pgfqpoint{4.931874in}{7.009703in}}%
\pgfpathlineto{\pgfqpoint{4.933018in}{7.008689in}}%
\pgfpathlineto{\pgfqpoint{4.935091in}{7.007698in}}%
\pgfpathlineto{\pgfqpoint{4.936221in}{7.006567in}}%
\pgfpathlineto{\pgfqpoint{4.937543in}{7.005467in}}%
\pgfpathlineto{\pgfqpoint{4.938727in}{7.005042in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{7.004004in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{7.002803in}}%
\pgfpathlineto{\pgfqpoint{4.943732in}{7.001701in}}%
\pgfpathlineto{\pgfqpoint{4.944887in}{7.000567in}}%
\pgfpathlineto{\pgfqpoint{4.947880in}{6.999462in}}%
\pgfpathlineto{\pgfqpoint{4.949017in}{6.998387in}}%
\pgfpathlineto{\pgfqpoint{4.951400in}{6.997318in}}%
\pgfpathlineto{\pgfqpoint{4.952583in}{6.995188in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.994142in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.994142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602153in}{7.726892in}}%
\pgfpathlineto{\pgfqpoint{4.603621in}{7.721462in}}%
\pgfpathlineto{\pgfqpoint{4.607976in}{7.707224in}}%
\pgfpathlineto{\pgfqpoint{4.611311in}{7.695326in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{7.695316in}}%
\pgfpathlineto{\pgfqpoint{4.614135in}{7.685936in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{7.684716in}}%
\pgfpathlineto{\pgfqpoint{4.616001in}{7.671169in}}%
\pgfpathlineto{\pgfqpoint{4.616465in}{7.671164in}}%
\pgfpathlineto{\pgfqpoint{4.618773in}{7.662443in}}%
\pgfpathlineto{\pgfqpoint{4.640758in}{7.595631in}}%
\pgfpathlineto{\pgfqpoint{4.651069in}{7.565825in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{7.556689in}}%
\pgfpathlineto{\pgfqpoint{4.653081in}{7.556663in}}%
\pgfpathlineto{\pgfqpoint{4.655871in}{7.548169in}}%
\pgfpathlineto{\pgfqpoint{4.656268in}{7.548118in}}%
\pgfpathlineto{\pgfqpoint{4.658239in}{7.541305in}}%
\pgfpathlineto{\pgfqpoint{4.662522in}{7.529489in}}%
\pgfpathlineto{\pgfqpoint{4.662908in}{7.529464in}}%
\pgfpathlineto{\pgfqpoint{4.666734in}{7.519240in}}%
\pgfpathlineto{\pgfqpoint{4.676781in}{7.493366in}}%
\pgfpathlineto{\pgfqpoint{4.677510in}{7.492277in}}%
\pgfpathlineto{\pgfqpoint{4.702093in}{7.419699in}}%
\pgfpathlineto{\pgfqpoint{4.702423in}{7.419680in}}%
\pgfpathlineto{\pgfqpoint{4.704065in}{7.414246in}}%
\pgfpathlineto{\pgfqpoint{4.704392in}{7.414226in}}%
\pgfpathlineto{\pgfqpoint{4.707639in}{7.405012in}}%
\pgfpathlineto{\pgfqpoint{4.708605in}{7.403365in}}%
\pgfpathlineto{\pgfqpoint{4.710207in}{7.398512in}}%
\pgfpathlineto{\pgfqpoint{4.710526in}{7.398301in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{7.389880in}}%
\pgfpathlineto{\pgfqpoint{4.713381in}{7.389871in}}%
\pgfpathlineto{\pgfqpoint{4.716203in}{7.382682in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{7.382376in}}%
\pgfpathlineto{\pgfqpoint{4.718067in}{7.379072in}}%
\pgfpathlineto{\pgfqpoint{4.720838in}{7.370968in}}%
\pgfpathlineto{\pgfqpoint{4.721755in}{7.370959in}}%
\pgfpathlineto{\pgfqpoint{4.725088in}{7.361867in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{7.361799in}}%
\pgfpathlineto{\pgfqpoint{4.728674in}{7.354106in}}%
\pgfpathlineto{\pgfqpoint{4.728971in}{7.354087in}}%
\pgfpathlineto{\pgfqpoint{4.731917in}{7.346487in}}%
\pgfpathlineto{\pgfqpoint{4.732210in}{7.346474in}}%
\pgfpathlineto{\pgfqpoint{4.734540in}{7.340840in}}%
\pgfpathlineto{\pgfqpoint{4.734830in}{7.340802in}}%
\pgfpathlineto{\pgfqpoint{4.736561in}{7.335789in}}%
\pgfpathlineto{\pgfqpoint{4.737136in}{7.335788in}}%
\pgfpathlineto{\pgfqpoint{4.739421in}{7.330197in}}%
\pgfpathlineto{\pgfqpoint{4.739705in}{7.330177in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{7.325310in}}%
\pgfpathlineto{\pgfqpoint{4.741967in}{7.325293in}}%
\pgfpathlineto{\pgfqpoint{4.744487in}{7.319079in}}%
\pgfpathlineto{\pgfqpoint{4.757254in}{7.292917in}}%
\pgfpathlineto{\pgfqpoint{4.758048in}{7.292901in}}%
\pgfpathlineto{\pgfqpoint{4.759889in}{7.287601in}}%
\pgfpathlineto{\pgfqpoint{4.760413in}{7.287567in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{7.282281in}}%
\pgfpathlineto{\pgfqpoint{4.762496in}{7.282277in}}%
\pgfpathlineto{\pgfqpoint{4.764048in}{7.278758in}}%
\pgfpathlineto{\pgfqpoint{4.764563in}{7.278713in}}%
\pgfpathlineto{\pgfqpoint{4.766357in}{7.273997in}}%
\pgfpathlineto{\pgfqpoint{4.771915in}{7.263196in}}%
\pgfpathlineto{\pgfqpoint{4.773658in}{7.257931in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{7.255884in}}%
\pgfpathlineto{\pgfqpoint{4.777352in}{7.251334in}}%
\pgfpathlineto{\pgfqpoint{4.777597in}{7.251216in}}%
\pgfpathlineto{\pgfqpoint{4.778815in}{7.249042in}}%
\pgfpathlineto{\pgfqpoint{4.780511in}{7.247961in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{7.242912in}}%
\pgfpathlineto{\pgfqpoint{4.782914in}{7.242902in}}%
\pgfpathlineto{\pgfqpoint{4.784582in}{7.239566in}}%
\pgfpathlineto{\pgfqpoint{4.784820in}{7.239563in}}%
\pgfpathlineto{\pgfqpoint{4.786240in}{7.236246in}}%
\pgfpathlineto{\pgfqpoint{4.786476in}{7.236245in}}%
\pgfpathlineto{\pgfqpoint{4.788355in}{7.231606in}}%
\pgfpathlineto{\pgfqpoint{4.789056in}{7.230520in}}%
\pgfpathlineto{\pgfqpoint{4.791610in}{7.225330in}}%
\pgfpathlineto{\pgfqpoint{4.792302in}{7.225319in}}%
\pgfpathlineto{\pgfqpoint{4.793681in}{7.222011in}}%
\pgfpathlineto{\pgfqpoint{4.793910in}{7.222009in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{7.218722in}}%
\pgfpathlineto{\pgfqpoint{4.795734in}{7.218717in}}%
\pgfpathlineto{\pgfqpoint{4.797546in}{7.213864in}}%
\pgfpathlineto{\pgfqpoint{4.797771in}{7.213813in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.212182in}}%
\pgfpathlineto{\pgfqpoint{4.799120in}{7.212181in}}%
\pgfpathlineto{\pgfqpoint{4.800908in}{7.207328in}}%
\pgfpathlineto{\pgfqpoint{4.801353in}{7.207326in}}%
\pgfpathlineto{\pgfqpoint{4.803124in}{7.202515in}}%
\pgfpathlineto{\pgfqpoint{4.804225in}{7.202512in}}%
\pgfpathlineto{\pgfqpoint{4.805758in}{7.199330in}}%
\pgfpathlineto{\pgfqpoint{4.807499in}{7.194890in}}%
\pgfpathlineto{\pgfqpoint{4.808149in}{7.194877in}}%
\pgfpathlineto{\pgfqpoint{4.809659in}{7.191712in}}%
\pgfpathlineto{\pgfqpoint{4.810088in}{7.191707in}}%
\pgfpathlineto{\pgfqpoint{4.811586in}{7.188553in}}%
\pgfpathlineto{\pgfqpoint{4.811800in}{7.188550in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{7.184379in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{7.184362in}}%
\pgfpathlineto{\pgfqpoint{4.814977in}{7.182478in}}%
\pgfpathlineto{\pgfqpoint{4.815188in}{7.182473in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{7.178118in}}%
\pgfpathlineto{\pgfqpoint{4.817282in}{7.178109in}}%
\pgfpathlineto{\pgfqpoint{4.818738in}{7.175021in}}%
\pgfpathlineto{\pgfqpoint{4.819152in}{7.175003in}}%
\pgfpathlineto{\pgfqpoint{4.820598in}{7.172014in}}%
\pgfpathlineto{\pgfqpoint{4.821009in}{7.172012in}}%
\pgfpathlineto{\pgfqpoint{4.822648in}{7.167792in}}%
\pgfpathlineto{\pgfqpoint{4.823463in}{7.167785in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{7.164723in}}%
\pgfpathlineto{\pgfqpoint{4.825086in}{7.164716in}}%
\pgfpathlineto{\pgfqpoint{4.826498in}{7.161793in}}%
\pgfpathlineto{\pgfqpoint{4.826899in}{7.161780in}}%
\pgfpathlineto{\pgfqpoint{4.828700in}{7.157605in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{7.157602in}}%
\pgfpathlineto{\pgfqpoint{4.830685in}{7.154738in}}%
\pgfpathlineto{\pgfqpoint{4.830883in}{7.154737in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{7.151748in}}%
\pgfpathlineto{\pgfqpoint{4.832459in}{7.151744in}}%
\pgfpathlineto{\pgfqpoint{4.834220in}{7.147853in}}%
\pgfpathlineto{\pgfqpoint{4.840383in}{7.142304in}}%
\pgfpathlineto{\pgfqpoint{4.842468in}{7.141899in}}%
\pgfpathlineto{\pgfqpoint{4.843973in}{7.139285in}}%
\pgfpathlineto{\pgfqpoint{4.844160in}{7.139276in}}%
\pgfpathlineto{\pgfqpoint{4.845655in}{7.136365in}}%
\pgfpathlineto{\pgfqpoint{4.846585in}{7.135214in}}%
\pgfpathlineto{\pgfqpoint{4.846771in}{7.135183in}}%
\pgfpathlineto{\pgfqpoint{4.848250in}{7.132267in}}%
\pgfpathlineto{\pgfqpoint{4.848619in}{7.132212in}}%
\pgfpathlineto{\pgfqpoint{4.850087in}{7.129467in}}%
\pgfpathlineto{\pgfqpoint{4.850453in}{7.129456in}}%
\pgfpathlineto{\pgfqpoint{4.851911in}{7.126834in}}%
\pgfpathlineto{\pgfqpoint{4.852275in}{7.126814in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{7.123984in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{7.123975in}}%
\pgfpathlineto{\pgfqpoint{4.855699in}{7.121547in}}%
\pgfpathlineto{\pgfqpoint{4.855878in}{7.121546in}}%
\pgfpathlineto{\pgfqpoint{4.857305in}{7.118596in}}%
\pgfpathlineto{\pgfqpoint{4.857838in}{7.118522in}}%
\pgfpathlineto{\pgfqpoint{4.859255in}{7.115802in}}%
\pgfpathlineto{\pgfqpoint{4.859960in}{7.115789in}}%
\pgfpathlineto{\pgfqpoint{4.861364in}{7.113148in}}%
\pgfpathlineto{\pgfqpoint{4.861714in}{7.112037in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{7.111735in}}%
\pgfpathlineto{\pgfqpoint{4.863629in}{7.109071in}}%
\pgfpathlineto{\pgfqpoint{4.865013in}{7.107678in}}%
\pgfpathlineto{\pgfqpoint{4.866389in}{7.104905in}}%
\pgfpathlineto{\pgfqpoint{4.866903in}{7.104903in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{7.100877in}}%
\pgfpathlineto{\pgfqpoint{4.870304in}{7.099765in}}%
\pgfpathlineto{\pgfqpoint{4.871652in}{7.096767in}}%
\pgfpathlineto{\pgfqpoint{4.872323in}{7.096755in}}%
\pgfpathlineto{\pgfqpoint{4.873660in}{7.094418in}}%
\pgfpathlineto{\pgfqpoint{4.873827in}{7.094398in}}%
\pgfpathlineto{\pgfqpoint{4.875156in}{7.091486in}}%
\pgfpathlineto{\pgfqpoint{4.875983in}{7.091474in}}%
\pgfpathlineto{\pgfqpoint{4.877465in}{7.088681in}}%
\pgfpathlineto{\pgfqpoint{4.877793in}{7.088629in}}%
\pgfpathlineto{\pgfqpoint{4.879264in}{7.085960in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{7.085026in}}%
\pgfpathlineto{\pgfqpoint{4.882664in}{7.080719in}}%
\pgfpathlineto{\pgfqpoint{4.883146in}{7.080709in}}%
\pgfpathlineto{\pgfqpoint{4.884427in}{7.077954in}}%
\pgfpathlineto{\pgfqpoint{4.884746in}{7.077943in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{7.075576in}}%
\pgfpathlineto{\pgfqpoint{4.886336in}{7.075571in}}%
\pgfpathlineto{\pgfqpoint{4.887600in}{7.072653in}}%
\pgfpathlineto{\pgfqpoint{4.889172in}{7.071482in}}%
\pgfpathlineto{\pgfqpoint{4.890423in}{7.068494in}}%
\pgfpathlineto{\pgfqpoint{4.890890in}{7.068481in}}%
\pgfpathlineto{\pgfqpoint{4.892132in}{7.067303in}}%
\pgfpathlineto{\pgfqpoint{4.892442in}{7.066248in}}%
\pgfpathlineto{\pgfqpoint{4.893676in}{7.064465in}}%
\pgfpathlineto{\pgfqpoint{4.895058in}{7.062095in}}%
\pgfpathlineto{\pgfqpoint{4.895516in}{7.062083in}}%
\pgfpathlineto{\pgfqpoint{4.896888in}{7.059179in}}%
\pgfpathlineto{\pgfqpoint{4.897191in}{7.059161in}}%
\pgfpathlineto{\pgfqpoint{4.898554in}{7.056917in}}%
\pgfpathlineto{\pgfqpoint{4.899157in}{7.056862in}}%
\pgfpathlineto{\pgfqpoint{4.900509in}{7.053936in}}%
\pgfpathlineto{\pgfqpoint{4.901256in}{7.053934in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{7.050001in}}%
\pgfpathlineto{\pgfqpoint{4.904078in}{7.048888in}}%
\pgfpathlineto{\pgfqpoint{4.904521in}{7.048831in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{7.046311in}}%
\pgfpathlineto{\pgfqpoint{4.907160in}{7.045223in}}%
\pgfpathlineto{\pgfqpoint{4.911212in}{7.039965in}}%
\pgfpathlineto{\pgfqpoint{4.911642in}{7.038888in}}%
\pgfpathlineto{\pgfqpoint{4.914209in}{7.034753in}}%
\pgfpathlineto{\pgfqpoint{4.914634in}{7.034719in}}%
\pgfpathlineto{\pgfqpoint{4.915764in}{7.033536in}}%
\pgfpathlineto{\pgfqpoint{4.916608in}{7.032481in}}%
\pgfpathlineto{\pgfqpoint{4.917730in}{7.031250in}}%
\pgfpathlineto{\pgfqpoint{4.918009in}{7.030387in}}%
\pgfpathlineto{\pgfqpoint{4.919958in}{7.027366in}}%
\pgfpathlineto{\pgfqpoint{4.920650in}{7.027318in}}%
\pgfpathlineto{\pgfqpoint{4.922166in}{7.023718in}}%
\pgfpathlineto{\pgfqpoint{4.924355in}{7.022694in}}%
\pgfpathlineto{\pgfqpoint{4.925714in}{7.020441in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{7.019381in}}%
\pgfpathlineto{\pgfqpoint{4.928141in}{7.017729in}}%
\pgfpathlineto{\pgfqpoint{4.928811in}{7.016616in}}%
\pgfpathlineto{\pgfqpoint{4.930013in}{7.015376in}}%
\pgfpathlineto{\pgfqpoint{4.930146in}{7.015371in}}%
\pgfpathlineto{\pgfqpoint{4.931474in}{7.013061in}}%
\pgfpathlineto{\pgfqpoint{4.933190in}{7.011930in}}%
\pgfpathlineto{\pgfqpoint{4.934501in}{7.009736in}}%
\pgfpathlineto{\pgfqpoint{4.936327in}{7.008681in}}%
\pgfpathlineto{\pgfqpoint{4.937751in}{7.005504in}}%
\pgfpathlineto{\pgfqpoint{4.938911in}{7.005030in}}%
\pgfpathlineto{\pgfqpoint{4.940321in}{7.002841in}}%
\pgfpathlineto{\pgfqpoint{4.941342in}{7.001703in}}%
\pgfpathlineto{\pgfqpoint{4.942485in}{7.000563in}}%
\pgfpathlineto{\pgfqpoint{4.943624in}{6.999462in}}%
\pgfpathlineto{\pgfqpoint{4.944882in}{6.997338in}}%
\pgfpathlineto{\pgfqpoint{4.946010in}{6.996252in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{6.995092in}}%
\pgfpathlineto{\pgfqpoint{4.948497in}{6.994129in}}%
\pgfpathlineto{\pgfqpoint{4.948744in}{6.993277in}}%
\pgfpathlineto{\pgfqpoint{4.949978in}{6.992026in}}%
\pgfpathlineto{\pgfqpoint{4.951327in}{6.990099in}}%
\pgfpathlineto{\pgfqpoint{4.952182in}{6.989032in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{6.986561in}}%
\pgfpathlineto{\pgfqpoint{4.954851in}{6.985492in}}%
\pgfpathlineto{\pgfqpoint{4.956175in}{6.983467in}}%
\pgfpathlineto{\pgfqpoint{4.957492in}{6.982560in}}%
\pgfpathlineto{\pgfqpoint{4.958802in}{6.980377in}}%
\pgfpathlineto{\pgfqpoint{4.959750in}{6.979273in}}%
\pgfpathlineto{\pgfqpoint{4.961049in}{6.977364in}}%
\pgfpathlineto{\pgfqpoint{4.961754in}{6.977341in}}%
\pgfpathlineto{\pgfqpoint{4.963042in}{6.975265in}}%
\pgfpathlineto{\pgfqpoint{4.964324in}{6.974281in}}%
\pgfpathlineto{\pgfqpoint{4.965714in}{6.971513in}}%
\pgfpathlineto{\pgfqpoint{4.966752in}{6.970553in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{6.969171in}}%
\pgfpathlineto{\pgfqpoint{4.968587in}{6.968169in}}%
\pgfpathlineto{\pgfqpoint{4.969727in}{6.967251in}}%
\pgfpathlineto{\pgfqpoint{4.970635in}{6.966169in}}%
\pgfpathlineto{\pgfqpoint{4.971991in}{6.964210in}}%
\pgfpathlineto{\pgfqpoint{4.972666in}{6.964208in}}%
\pgfpathlineto{\pgfqpoint{4.973788in}{6.962240in}}%
\pgfpathlineto{\pgfqpoint{4.974124in}{6.961263in}}%
\pgfpathlineto{\pgfqpoint{4.975350in}{6.960261in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{6.959379in}}%
\pgfpathlineto{\pgfqpoint{4.977454in}{6.957386in}}%
\pgfpathlineto{\pgfqpoint{4.978993in}{6.956383in}}%
\pgfpathlineto{\pgfqpoint{4.980414in}{6.953603in}}%
\pgfpathlineto{\pgfqpoint{4.981719in}{6.952494in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{6.951523in}}%
\pgfpathlineto{\pgfqpoint{4.984415in}{6.949569in}}%
\pgfpathlineto{\pgfqpoint{4.985593in}{6.949092in}}%
\pgfpathlineto{\pgfqpoint{4.997785in}{6.948150in}}%
\pgfpathlineto{\pgfqpoint{4.998901in}{6.946682in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{6.945862in}}%
\pgfpathlineto{\pgfqpoint{5.002021in}{6.943836in}}%
\pgfpathlineto{\pgfqpoint{5.003517in}{6.941842in}}%
\pgfpathlineto{\pgfqpoint{5.005102in}{6.940921in}}%
\pgfpathlineto{\pgfqpoint{5.006384in}{6.939430in}}%
\pgfpathlineto{\pgfqpoint{5.007071in}{6.938471in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{6.937148in}}%
\pgfpathlineto{\pgfqpoint{5.009994in}{6.936278in}}%
\pgfpathlineto{\pgfqpoint{5.011347in}{6.933235in}}%
\pgfpathlineto{\pgfqpoint{5.013841in}{6.932365in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{6.930882in}}%
\pgfpathlineto{\pgfqpoint{5.015363in}{6.930077in}}%
\pgfpathlineto{\pgfqpoint{5.016498in}{6.928593in}}%
\pgfpathlineto{\pgfqpoint{5.018286in}{6.927757in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{6.924754in}}%
\pgfpathlineto{\pgfqpoint{5.022008in}{6.923950in}}%
\pgfpathlineto{\pgfqpoint{5.023298in}{6.922236in}}%
\pgfpathlineto{\pgfqpoint{5.024032in}{6.921652in}}%
\pgfpathlineto{\pgfqpoint{5.025221in}{6.920177in}}%
\pgfpathlineto{\pgfqpoint{5.026494in}{6.919438in}}%
\pgfpathlineto{\pgfqpoint{5.027762in}{6.917838in}}%
\pgfpathlineto{\pgfqpoint{5.027942in}{6.917826in}}%
\pgfpathlineto{\pgfqpoint{5.029112in}{6.916453in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{6.915697in}}%
\pgfpathlineto{\pgfqpoint{5.031614in}{6.914927in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{5.033827in}{6.912055in}}%
\pgfpathlineto{\pgfqpoint{5.035408in}{6.911303in}}%
\pgfpathlineto{\pgfqpoint{5.036544in}{6.910533in}}%
\pgfpathlineto{\pgfqpoint{5.036719in}{6.910529in}}%
\pgfpathlineto{\pgfqpoint{5.037849in}{6.908423in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{6.907640in}}%
\pgfpathlineto{\pgfqpoint{5.041380in}{6.905598in}}%
\pgfpathlineto{\pgfqpoint{5.041978in}{6.905597in}}%
\pgfpathlineto{\pgfqpoint{5.043169in}{6.904167in}}%
\pgfpathlineto{\pgfqpoint{5.045115in}{6.903409in}}%
\pgfpathlineto{\pgfqpoint{5.046375in}{6.901950in}}%
\pgfpathlineto{\pgfqpoint{5.047546in}{6.901350in}}%
\pgfpathlineto{\pgfqpoint{5.048712in}{6.899979in}}%
\pgfpathlineto{\pgfqpoint{5.050780in}{6.899193in}}%
\pgfpathlineto{\pgfqpoint{5.052013in}{6.897908in}}%
\pgfpathlineto{\pgfqpoint{5.053565in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{5.054785in}{6.895223in}}%
\pgfpathlineto{\pgfqpoint{5.057526in}{6.894522in}}%
\pgfpathlineto{\pgfqpoint{5.058726in}{6.893048in}}%
\pgfpathlineto{\pgfqpoint{5.059682in}{6.892449in}}%
\pgfpathlineto{\pgfqpoint{5.061030in}{6.890618in}}%
\pgfpathlineto{\pgfqpoint{5.063940in}{6.889925in}}%
\pgfpathlineto{\pgfqpoint{5.065188in}{6.888685in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{6.888022in}}%
\pgfpathlineto{\pgfqpoint{5.068511in}{6.885498in}}%
\pgfpathlineto{\pgfqpoint{5.071942in}{6.884842in}}%
\pgfpathlineto{\pgfqpoint{5.073151in}{6.883636in}}%
\pgfpathlineto{\pgfqpoint{5.074503in}{6.882976in}}%
\pgfpathlineto{\pgfqpoint{5.075700in}{6.882416in}}%
\pgfpathlineto{\pgfqpoint{5.076222in}{6.881563in}}%
\pgfpathlineto{\pgfqpoint{5.077484in}{6.880615in}}%
\pgfpathlineto{\pgfqpoint{5.079844in}{6.879833in}}%
\pgfpathlineto{\pgfqpoint{5.081307in}{6.877592in}}%
\pgfpathlineto{\pgfqpoint{5.084497in}{6.876457in}}%
\pgfpathlineto{\pgfqpoint{5.085719in}{6.875232in}}%
\pgfpathlineto{\pgfqpoint{5.086577in}{6.875232in}}%
\pgfpathlineto{\pgfqpoint{5.087789in}{6.873573in}}%
\pgfpathlineto{\pgfqpoint{5.089136in}{6.873562in}}%
\pgfpathlineto{\pgfqpoint{5.090336in}{6.871867in}}%
\pgfpathlineto{\pgfqpoint{5.092019in}{6.871239in}}%
\pgfpathlineto{\pgfqpoint{5.093344in}{6.869611in}}%
\pgfpathlineto{\pgfqpoint{5.096111in}{6.869602in}}%
\pgfpathlineto{\pgfqpoint{5.097278in}{6.867375in}}%
\pgfpathlineto{\pgfqpoint{5.099051in}{6.866551in}}%
\pgfpathlineto{\pgfqpoint{5.100475in}{6.865055in}}%
\pgfpathlineto{\pgfqpoint{5.102227in}{6.864065in}}%
\pgfpathlineto{\pgfqpoint{5.103365in}{6.863512in}}%
\pgfpathlineto{\pgfqpoint{5.105296in}{6.862421in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{6.861783in}}%
\pgfpathlineto{\pgfqpoint{5.108394in}{6.860804in}}%
\pgfpathlineto{\pgfqpoint{5.109570in}{6.860268in}}%
\pgfpathlineto{\pgfqpoint{5.110156in}{6.860267in}}%
\pgfpathlineto{\pgfqpoint{5.111324in}{6.858875in}}%
\pgfpathlineto{\pgfqpoint{5.112229in}{6.858025in}}%
\pgfpathlineto{\pgfqpoint{5.113388in}{6.857396in}}%
\pgfpathlineto{\pgfqpoint{5.114157in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{5.115307in}{6.855914in}}%
\pgfpathlineto{\pgfqpoint{5.116451in}{6.855901in}}%
\pgfpathlineto{\pgfqpoint{5.117591in}{6.854342in}}%
\pgfpathlineto{\pgfqpoint{5.120167in}{6.853269in}}%
\pgfpathlineto{\pgfqpoint{5.121414in}{6.852173in}}%
\pgfpathlineto{\pgfqpoint{5.122159in}{6.851182in}}%
\pgfpathlineto{\pgfqpoint{5.123335in}{6.850682in}}%
\pgfpathlineto{\pgfqpoint{5.124750in}{6.850656in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.849144in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.849144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.781450in}{7.595641in}}%
\pgfpathlineto{\pgfqpoint{4.784379in}{7.585674in}}%
\pgfpathlineto{\pgfqpoint{4.784863in}{7.585651in}}%
\pgfpathlineto{\pgfqpoint{4.787273in}{7.576039in}}%
\pgfpathlineto{\pgfqpoint{4.795298in}{7.545451in}}%
\pgfpathlineto{\pgfqpoint{4.795762in}{7.545426in}}%
\pgfpathlineto{\pgfqpoint{4.798070in}{7.536022in}}%
\pgfpathlineto{\pgfqpoint{4.798529in}{7.535991in}}%
\pgfpathlineto{\pgfqpoint{4.817091in}{7.481133in}}%
\pgfpathlineto{\pgfqpoint{4.820055in}{7.471133in}}%
\pgfpathlineto{\pgfqpoint{4.825057in}{7.451396in}}%
\pgfpathlineto{\pgfqpoint{4.833578in}{7.422424in}}%
\pgfpathlineto{\pgfqpoint{4.833977in}{7.422416in}}%
\pgfpathlineto{\pgfqpoint{4.838321in}{7.407634in}}%
\pgfpathlineto{\pgfqpoint{4.838712in}{7.407618in}}%
\pgfpathlineto{\pgfqpoint{4.845651in}{7.385069in}}%
\pgfpathlineto{\pgfqpoint{4.846031in}{7.385062in}}%
\pgfpathlineto{\pgfqpoint{4.852404in}{7.366381in}}%
\pgfpathlineto{\pgfqpoint{4.852774in}{7.366363in}}%
\pgfpathlineto{\pgfqpoint{4.858620in}{7.349658in}}%
\pgfpathlineto{\pgfqpoint{4.858981in}{7.349634in}}%
\pgfpathlineto{\pgfqpoint{4.864332in}{7.334580in}}%
\pgfpathlineto{\pgfqpoint{4.864685in}{7.334548in}}%
\pgfpathlineto{\pgfqpoint{4.867141in}{7.327105in}}%
\pgfpathlineto{\pgfqpoint{4.867490in}{7.327100in}}%
\pgfpathlineto{\pgfqpoint{4.869918in}{7.320286in}}%
\pgfpathlineto{\pgfqpoint{4.873687in}{7.310469in}}%
\pgfpathlineto{\pgfqpoint{4.874027in}{7.310450in}}%
\pgfpathlineto{\pgfqpoint{4.879071in}{7.296136in}}%
\pgfpathlineto{\pgfqpoint{4.879736in}{7.295305in}}%
\pgfpathlineto{\pgfqpoint{4.881721in}{7.291707in}}%
\pgfpathlineto{\pgfqpoint{4.883362in}{7.287579in}}%
\pgfpathlineto{\pgfqpoint{4.885967in}{7.280504in}}%
\pgfpathlineto{\pgfqpoint{4.886291in}{7.280479in}}%
\pgfpathlineto{\pgfqpoint{4.888865in}{7.271804in}}%
\pgfpathlineto{\pgfqpoint{4.889505in}{7.271801in}}%
\pgfpathlineto{\pgfqpoint{4.891414in}{7.266412in}}%
\pgfpathlineto{\pgfqpoint{4.891730in}{7.266396in}}%
\pgfpathlineto{\pgfqpoint{4.893623in}{7.261203in}}%
\pgfpathlineto{\pgfqpoint{4.893937in}{7.261129in}}%
\pgfpathlineto{\pgfqpoint{4.897055in}{7.252435in}}%
\pgfpathlineto{\pgfqpoint{4.897365in}{7.252418in}}%
\pgfpathlineto{\pgfqpoint{4.899522in}{7.247997in}}%
\pgfpathlineto{\pgfqpoint{4.900135in}{7.247952in}}%
\pgfpathlineto{\pgfqpoint{4.902269in}{7.241447in}}%
\pgfpathlineto{\pgfqpoint{4.902876in}{7.240428in}}%
\pgfpathlineto{\pgfqpoint{4.909156in}{7.225328in}}%
\pgfpathlineto{\pgfqpoint{4.909451in}{7.225322in}}%
\pgfpathlineto{\pgfqpoint{4.911508in}{7.218744in}}%
\pgfpathlineto{\pgfqpoint{4.912384in}{7.218716in}}%
\pgfpathlineto{\pgfqpoint{4.914417in}{7.212184in}}%
\pgfpathlineto{\pgfqpoint{4.914995in}{7.212181in}}%
\pgfpathlineto{\pgfqpoint{4.917007in}{7.205760in}}%
\pgfpathlineto{\pgfqpoint{4.917578in}{7.205726in}}%
\pgfpathlineto{\pgfqpoint{4.919853in}{7.199341in}}%
\pgfpathlineto{\pgfqpoint{4.920419in}{7.199330in}}%
\pgfpathlineto{\pgfqpoint{4.923227in}{7.191718in}}%
\pgfpathlineto{\pgfqpoint{4.923785in}{7.191709in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{7.185627in}}%
\pgfpathlineto{\pgfqpoint{4.926556in}{7.185555in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{7.178118in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{7.178111in}}%
\pgfpathlineto{\pgfqpoint{4.931198in}{7.175000in}}%
\pgfpathlineto{\pgfqpoint{4.933353in}{7.169083in}}%
\pgfpathlineto{\pgfqpoint{4.933621in}{7.169072in}}%
\pgfpathlineto{\pgfqpoint{4.935490in}{7.164730in}}%
\pgfpathlineto{\pgfqpoint{4.935756in}{7.164720in}}%
\pgfpathlineto{\pgfqpoint{4.937873in}{7.158938in}}%
\pgfpathlineto{\pgfqpoint{4.938136in}{7.158902in}}%
\pgfpathlineto{\pgfqpoint{4.939972in}{7.154740in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{7.154736in}}%
\pgfpathlineto{\pgfqpoint{4.942571in}{7.148963in}}%
\pgfpathlineto{\pgfqpoint{4.943087in}{7.147852in}}%
\pgfpathlineto{\pgfqpoint{4.943860in}{7.146098in}}%
\pgfpathlineto{\pgfqpoint{4.945399in}{7.143305in}}%
\pgfpathlineto{\pgfqpoint{4.947943in}{7.142304in}}%
\pgfpathlineto{\pgfqpoint{4.950211in}{7.140657in}}%
\pgfpathlineto{\pgfqpoint{4.951712in}{7.137801in}}%
\pgfpathlineto{\pgfqpoint{4.951961in}{7.137792in}}%
\pgfpathlineto{\pgfqpoint{4.953699in}{7.133895in}}%
\pgfpathlineto{\pgfqpoint{4.953946in}{7.133891in}}%
\pgfpathlineto{\pgfqpoint{4.955915in}{7.128149in}}%
\pgfpathlineto{\pgfqpoint{4.956650in}{7.128086in}}%
\pgfpathlineto{\pgfqpoint{4.958356in}{7.123982in}}%
\pgfpathlineto{\pgfqpoint{4.958598in}{7.123977in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{7.119882in}}%
\pgfpathlineto{\pgfqpoint{4.961013in}{7.119877in}}%
\pgfpathlineto{\pgfqpoint{4.962689in}{7.115799in}}%
\pgfpathlineto{\pgfqpoint{4.963166in}{7.114728in}}%
\pgfpathlineto{\pgfqpoint{4.965537in}{7.110557in}}%
\pgfpathlineto{\pgfqpoint{4.967184in}{7.106342in}}%
\pgfpathlineto{\pgfqpoint{4.967886in}{7.106336in}}%
\pgfpathlineto{\pgfqpoint{4.969750in}{7.100871in}}%
\pgfpathlineto{\pgfqpoint{4.971139in}{7.099757in}}%
\pgfpathlineto{\pgfqpoint{4.972749in}{7.095572in}}%
\pgfpathlineto{\pgfqpoint{4.973436in}{7.094449in}}%
\pgfpathlineto{\pgfqpoint{4.973665in}{7.094412in}}%
\pgfpathlineto{\pgfqpoint{4.975032in}{7.091481in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{7.091476in}}%
\pgfpathlineto{\pgfqpoint{4.977294in}{7.086031in}}%
\pgfpathlineto{\pgfqpoint{4.978194in}{7.085043in}}%
\pgfpathlineto{\pgfqpoint{5.000922in}{7.041070in}}%
\pgfpathlineto{\pgfqpoint{5.001945in}{7.039964in}}%
\pgfpathlineto{\pgfqpoint{5.003979in}{7.034761in}}%
\pgfpathlineto{\pgfqpoint{5.004384in}{7.034717in}}%
\pgfpathlineto{\pgfqpoint{5.005996in}{7.031260in}}%
\pgfpathlineto{\pgfqpoint{5.006798in}{7.031247in}}%
\pgfpathlineto{\pgfqpoint{5.008396in}{7.027355in}}%
\pgfpathlineto{\pgfqpoint{5.008793in}{7.027317in}}%
\pgfpathlineto{\pgfqpoint{5.010378in}{7.023711in}}%
\pgfpathlineto{\pgfqpoint{5.011363in}{7.022702in}}%
\pgfpathlineto{\pgfqpoint{5.013127in}{7.019381in}}%
\pgfpathlineto{\pgfqpoint{5.017387in}{7.011939in}}%
\pgfpathlineto{\pgfqpoint{5.017963in}{7.011930in}}%
\pgfpathlineto{\pgfqpoint{5.019490in}{7.008689in}}%
\pgfpathlineto{\pgfqpoint{5.020251in}{7.007717in}}%
\pgfpathlineto{\pgfqpoint{5.021765in}{7.005048in}}%
\pgfpathlineto{\pgfqpoint{5.022707in}{7.004004in}}%
\pgfpathlineto{\pgfqpoint{5.025139in}{6.999464in}}%
\pgfpathlineto{\pgfqpoint{5.026068in}{6.998387in}}%
\pgfpathlineto{\pgfqpoint{5.027732in}{6.995188in}}%
\pgfpathlineto{\pgfqpoint{5.029019in}{6.994126in}}%
\pgfpathlineto{\pgfqpoint{5.030299in}{6.991026in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{6.990093in}}%
\pgfpathlineto{\pgfqpoint{5.032659in}{6.986556in}}%
\pgfpathlineto{\pgfqpoint{5.033380in}{6.985502in}}%
\pgfpathlineto{\pgfqpoint{5.034997in}{6.982567in}}%
\pgfpathlineto{\pgfqpoint{5.035355in}{6.982559in}}%
\pgfpathlineto{\pgfqpoint{5.036958in}{6.979271in}}%
\pgfpathlineto{\pgfqpoint{5.038728in}{6.975276in}}%
\pgfpathlineto{\pgfqpoint{5.040136in}{6.974281in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{6.969614in}}%
\pgfpathlineto{\pgfqpoint{5.042926in}{6.968635in}}%
\pgfpathlineto{\pgfqpoint{5.045687in}{6.964209in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{6.964208in}}%
\pgfpathlineto{\pgfqpoint{5.047396in}{6.960268in}}%
\pgfpathlineto{\pgfqpoint{5.048417in}{6.959386in}}%
\pgfpathlineto{\pgfqpoint{5.049940in}{6.956386in}}%
\pgfpathlineto{\pgfqpoint{5.050950in}{6.955474in}}%
\pgfpathlineto{\pgfqpoint{5.052624in}{6.951525in}}%
\pgfpathlineto{\pgfqpoint{5.053291in}{6.951523in}}%
\pgfpathlineto{\pgfqpoint{5.054453in}{6.949094in}}%
\pgfpathlineto{\pgfqpoint{5.063245in}{6.948164in}}%
\pgfpathlineto{\pgfqpoint{5.064522in}{6.945873in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{6.944763in}}%
\pgfpathlineto{\pgfqpoint{5.067528in}{6.941839in}}%
\pgfpathlineto{\pgfqpoint{5.068156in}{6.940939in}}%
\pgfpathlineto{\pgfqpoint{5.069876in}{6.937151in}}%
\pgfpathlineto{\pgfqpoint{5.071430in}{6.936281in}}%
\pgfpathlineto{\pgfqpoint{5.072974in}{6.933229in}}%
\pgfpathlineto{\pgfqpoint{5.074049in}{6.932365in}}%
\pgfpathlineto{\pgfqpoint{5.075881in}{6.928592in}}%
\pgfpathlineto{\pgfqpoint{5.076944in}{6.927767in}}%
\pgfpathlineto{\pgfqpoint{5.078605in}{6.924742in}}%
\pgfpathlineto{\pgfqpoint{5.079506in}{6.923950in}}%
\pgfpathlineto{\pgfqpoint{5.081300in}{6.920191in}}%
\pgfpathlineto{\pgfqpoint{5.082340in}{6.919443in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{6.916459in}}%
\pgfpathlineto{\pgfqpoint{5.084995in}{6.915698in}}%
\pgfpathlineto{\pgfqpoint{5.086749in}{6.912061in}}%
\pgfpathlineto{\pgfqpoint{5.088202in}{6.911307in}}%
\pgfpathlineto{\pgfqpoint{5.089791in}{6.908423in}}%
\pgfpathlineto{\pgfqpoint{5.091226in}{6.907640in}}%
\pgfpathlineto{\pgfqpoint{5.092796in}{6.904169in}}%
\pgfpathlineto{\pgfqpoint{5.094497in}{6.903411in}}%
\pgfpathlineto{\pgfqpoint{5.095906in}{6.901357in}}%
\pgfpathlineto{\pgfqpoint{5.096046in}{6.901352in}}%
\pgfpathlineto{\pgfqpoint{5.097307in}{6.899203in}}%
\pgfpathlineto{\pgfqpoint{5.098422in}{6.898540in}}%
\pgfpathlineto{\pgfqpoint{5.100086in}{6.895907in}}%
\pgfpathlineto{\pgfqpoint{5.101326in}{6.895222in}}%
\pgfpathlineto{\pgfqpoint{5.102698in}{6.893640in}}%
\pgfpathlineto{\pgfqpoint{5.103517in}{6.893040in}}%
\pgfpathlineto{\pgfqpoint{5.105147in}{6.890614in}}%
\pgfpathlineto{\pgfqpoint{5.106363in}{6.889935in}}%
\pgfpathlineto{\pgfqpoint{5.107841in}{6.888037in}}%
\pgfpathlineto{\pgfqpoint{5.109177in}{6.887277in}}%
\pgfpathlineto{\pgfqpoint{5.110374in}{6.885495in}}%
\pgfpathlineto{\pgfqpoint{5.111433in}{6.884844in}}%
\pgfpathlineto{\pgfqpoint{5.112881in}{6.882976in}}%
\pgfpathlineto{\pgfqpoint{5.113930in}{6.882414in}}%
\pgfpathlineto{\pgfqpoint{5.115234in}{6.880610in}}%
\pgfpathlineto{\pgfqpoint{5.116273in}{6.879834in}}%
\pgfpathlineto{\pgfqpoint{5.118337in}{6.876460in}}%
\pgfpathlineto{\pgfqpoint{5.119363in}{6.875849in}}%
\pgfpathlineto{\pgfqpoint{5.120894in}{6.873577in}}%
\pgfpathlineto{\pgfqpoint{5.122036in}{6.873562in}}%
\pgfpathlineto{\pgfqpoint{5.123173in}{6.871866in}}%
\pgfpathlineto{\pgfqpoint{5.123803in}{6.871238in}}%
\pgfpathlineto{\pgfqpoint{5.125307in}{6.869607in}}%
\pgfpathlineto{\pgfqpoint{5.126181in}{6.869602in}}%
\pgfpathlineto{\pgfqpoint{5.127423in}{6.867218in}}%
\pgfpathlineto{\pgfqpoint{5.128906in}{6.865055in}}%
\pgfpathlineto{\pgfqpoint{5.129890in}{6.864067in}}%
\pgfpathlineto{\pgfqpoint{5.131114in}{6.863507in}}%
\pgfpathlineto{\pgfqpoint{5.131724in}{6.862424in}}%
\pgfpathlineto{\pgfqpoint{5.133182in}{6.860808in}}%
\pgfpathlineto{\pgfqpoint{5.134631in}{6.860267in}}%
\pgfpathlineto{\pgfqpoint{5.135952in}{6.857429in}}%
\pgfpathlineto{\pgfqpoint{5.136909in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{5.138099in}{6.855906in}}%
\pgfpathlineto{\pgfqpoint{5.138337in}{6.855901in}}%
\pgfpathlineto{\pgfqpoint{5.139521in}{6.854326in}}%
\pgfpathlineto{\pgfqpoint{5.140464in}{6.853270in}}%
\pgfpathlineto{\pgfqpoint{5.142223in}{6.850686in}}%
\pgfpathlineto{\pgfqpoint{5.143156in}{6.850657in}}%
\pgfpathlineto{\pgfqpoint{5.144433in}{6.848063in}}%
\pgfpathlineto{\pgfqpoint{5.145935in}{6.847025in}}%
\pgfpathlineto{\pgfqpoint{5.147083in}{6.845577in}}%
\pgfpathlineto{\pgfqpoint{5.147541in}{6.844550in}}%
\pgfpathlineto{\pgfqpoint{5.149024in}{6.842586in}}%
\pgfpathlineto{\pgfqpoint{5.150272in}{6.841850in}}%
\pgfpathlineto{\pgfqpoint{5.151401in}{6.839673in}}%
\pgfpathlineto{\pgfqpoint{5.152974in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.154091in}{6.836449in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{6.836448in}}%
\pgfpathlineto{\pgfqpoint{5.155868in}{6.833754in}}%
\pgfpathlineto{\pgfqpoint{5.156421in}{6.833752in}}%
\pgfpathlineto{\pgfqpoint{5.157632in}{6.831547in}}%
\pgfpathlineto{\pgfqpoint{5.158510in}{6.831014in}}%
\pgfpathlineto{\pgfqpoint{5.159821in}{6.827809in}}%
\pgfpathlineto{\pgfqpoint{5.161342in}{6.827041in}}%
\pgfpathlineto{\pgfqpoint{5.162961in}{6.824205in}}%
\pgfpathlineto{\pgfqpoint{5.163498in}{6.823094in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{6.821952in}}%
\pgfpathlineto{\pgfqpoint{5.167122in}{6.818419in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{6.817348in}}%
\pgfpathlineto{\pgfqpoint{5.175142in}{6.813145in}}%
\pgfpathlineto{\pgfqpoint{5.185091in}{6.812526in}}%
\pgfpathlineto{\pgfqpoint{5.186368in}{6.810184in}}%
\pgfpathlineto{\pgfqpoint{5.188029in}{6.809565in}}%
\pgfpathlineto{\pgfqpoint{5.189195in}{6.807884in}}%
\pgfpathlineto{\pgfqpoint{5.189583in}{6.807873in}}%
\pgfpathlineto{\pgfqpoint{5.190741in}{6.806599in}}%
\pgfpathlineto{\pgfqpoint{5.191126in}{6.806598in}}%
\pgfpathlineto{\pgfqpoint{5.192278in}{6.804959in}}%
\pgfpathlineto{\pgfqpoint{5.192661in}{6.804260in}}%
\pgfpathlineto{\pgfqpoint{5.193805in}{6.803642in}}%
\pgfpathlineto{\pgfqpoint{5.194281in}{6.802652in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{6.801518in}}%
\pgfpathlineto{\pgfqpoint{5.196173in}{6.800936in}}%
\pgfpathlineto{\pgfqpoint{5.197490in}{6.799756in}}%
\pgfpathlineto{\pgfqpoint{5.198145in}{6.799739in}}%
\pgfpathlineto{\pgfqpoint{5.199265in}{6.798516in}}%
\pgfpathlineto{\pgfqpoint{5.200288in}{6.797550in}}%
\pgfpathlineto{\pgfqpoint{5.201491in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.203696in}{6.794723in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{6.793568in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{6.792676in}}%
\pgfpathlineto{\pgfqpoint{5.206517in}{6.791198in}}%
\pgfpathlineto{\pgfqpoint{5.208769in}{6.790596in}}%
\pgfpathlineto{\pgfqpoint{5.210021in}{6.788588in}}%
\pgfpathlineto{\pgfqpoint{5.212860in}{6.787460in}}%
\pgfpathlineto{\pgfqpoint{5.214268in}{6.785571in}}%
\pgfpathlineto{\pgfqpoint{5.216538in}{6.784552in}}%
\pgfpathlineto{\pgfqpoint{5.218357in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{5.220420in}{6.782009in}}%
\pgfpathlineto{\pgfqpoint{5.221616in}{6.780666in}}%
\pgfpathlineto{\pgfqpoint{5.223399in}{6.779549in}}%
\pgfpathlineto{\pgfqpoint{5.223991in}{6.779503in}}%
\pgfpathlineto{\pgfqpoint{5.225169in}{6.778271in}}%
\pgfpathlineto{\pgfqpoint{5.227677in}{6.777133in}}%
\pgfpathlineto{\pgfqpoint{5.228839in}{6.775932in}}%
\pgfpathlineto{\pgfqpoint{5.230818in}{6.774994in}}%
\pgfpathlineto{\pgfqpoint{5.231965in}{6.774099in}}%
\pgfpathlineto{\pgfqpoint{5.234325in}{6.773159in}}%
\pgfpathlineto{\pgfqpoint{5.235698in}{6.771754in}}%
\pgfpathlineto{\pgfqpoint{5.237784in}{6.770924in}}%
\pgfpathlineto{\pgfqpoint{5.238900in}{6.770026in}}%
\pgfpathlineto{\pgfqpoint{5.240960in}{6.769141in}}%
\pgfpathlineto{\pgfqpoint{5.242219in}{6.768241in}}%
\pgfpathlineto{\pgfqpoint{5.243472in}{6.767385in}}%
\pgfpathlineto{\pgfqpoint{5.244641in}{6.766588in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{6.765662in}}%
\pgfpathlineto{\pgfqpoint{5.247962in}{6.764882in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{6.763978in}}%
\pgfpathlineto{\pgfqpoint{5.250481in}{6.763211in}}%
\pgfpathlineto{\pgfqpoint{5.251769in}{6.763201in}}%
\pgfpathlineto{\pgfqpoint{5.252900in}{6.761953in}}%
\pgfpathlineto{\pgfqpoint{5.254550in}{6.761562in}}%
\pgfpathlineto{\pgfqpoint{5.255668in}{6.760320in}}%
\pgfpathlineto{\pgfqpoint{5.257521in}{6.759582in}}%
\pgfpathlineto{\pgfqpoint{5.258847in}{6.758375in}}%
\pgfpathlineto{\pgfqpoint{5.260677in}{6.757526in}}%
\pgfpathlineto{\pgfqpoint{5.261987in}{6.756460in}}%
\pgfpathlineto{\pgfqpoint{5.263938in}{6.755634in}}%
\pgfpathlineto{\pgfqpoint{5.265231in}{6.754936in}}%
\pgfpathlineto{\pgfqpoint{5.266517in}{6.754935in}}%
\pgfpathlineto{\pgfqpoint{5.267655in}{6.753791in}}%
\pgfpathlineto{\pgfqpoint{5.268928in}{6.753781in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.752646in}}%
\pgfpathlineto{\pgfqpoint{5.272155in}{6.751534in}}%
\pgfpathlineto{\pgfqpoint{5.273336in}{6.751175in}}%
\pgfpathlineto{\pgfqpoint{5.275408in}{6.750061in}}%
\pgfpathlineto{\pgfqpoint{5.276575in}{6.749422in}}%
\pgfpathlineto{\pgfqpoint{5.277941in}{6.748319in}}%
\pgfpathlineto{\pgfqpoint{5.283330in}{6.746568in}}%
\pgfpathlineto{\pgfqpoint{5.284527in}{6.745497in}}%
\pgfpathlineto{\pgfqpoint{5.286575in}{6.744435in}}%
\pgfpathlineto{\pgfqpoint{5.287822in}{6.743807in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{5.293583in}{6.741741in}}%
\pgfpathlineto{\pgfqpoint{5.298274in}{6.740703in}}%
\pgfpathlineto{\pgfqpoint{5.299464in}{6.740394in}}%
\pgfpathlineto{\pgfqpoint{5.301581in}{6.739676in}}%
\pgfpathlineto{\pgfqpoint{5.302694in}{6.738354in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.738040in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.738040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.950592in}{7.497936in}}%
\pgfpathlineto{\pgfqpoint{4.953520in}{7.488683in}}%
\pgfpathlineto{\pgfqpoint{4.966291in}{7.438060in}}%
\pgfpathlineto{\pgfqpoint{4.976238in}{7.403581in}}%
\pgfpathlineto{\pgfqpoint{4.979760in}{7.389877in}}%
\pgfpathlineto{\pgfqpoint{4.980196in}{7.389869in}}%
\pgfpathlineto{\pgfqpoint{4.982801in}{7.380324in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{7.380312in}}%
\pgfpathlineto{\pgfqpoint{4.997072in}{7.337748in}}%
\pgfpathlineto{\pgfqpoint{4.999508in}{7.330205in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{7.327102in}}%
\pgfpathlineto{\pgfqpoint{5.003914in}{7.317801in}}%
\pgfpathlineto{\pgfqpoint{5.012885in}{7.292911in}}%
\pgfpathlineto{\pgfqpoint{5.013267in}{7.292901in}}%
\pgfpathlineto{\pgfqpoint{5.017064in}{7.280510in}}%
\pgfpathlineto{\pgfqpoint{5.017441in}{7.280477in}}%
\pgfpathlineto{\pgfqpoint{5.021546in}{7.266432in}}%
\pgfpathlineto{\pgfqpoint{5.022285in}{7.266391in}}%
\pgfpathlineto{\pgfqpoint{5.025585in}{7.255900in}}%
\pgfpathlineto{\pgfqpoint{5.025949in}{7.255884in}}%
\pgfpathlineto{\pgfqpoint{5.028843in}{7.248011in}}%
\pgfpathlineto{\pgfqpoint{5.029561in}{7.247951in}}%
\pgfpathlineto{\pgfqpoint{5.032767in}{7.237116in}}%
\pgfpathlineto{\pgfqpoint{5.033474in}{7.236247in}}%
\pgfpathlineto{\pgfqpoint{5.037328in}{7.225330in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{7.225322in}}%
\pgfpathlineto{\pgfqpoint{5.040780in}{7.215460in}}%
\pgfpathlineto{\pgfqpoint{5.041123in}{7.215450in}}%
\pgfpathlineto{\pgfqpoint{5.044186in}{7.205763in}}%
\pgfpathlineto{\pgfqpoint{5.044524in}{7.205740in}}%
\pgfpathlineto{\pgfqpoint{5.046878in}{7.199337in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{7.199329in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.185620in}}%
\pgfpathlineto{\pgfqpoint{5.052504in}{7.185554in}}%
\pgfpathlineto{\pgfqpoint{5.054135in}{7.179558in}}%
\pgfpathlineto{\pgfqpoint{5.054785in}{7.179524in}}%
\pgfpathlineto{\pgfqpoint{5.057366in}{7.172014in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{7.172012in}}%
\pgfpathlineto{\pgfqpoint{5.060556in}{7.163229in}}%
\pgfpathlineto{\pgfqpoint{5.060872in}{7.163224in}}%
\pgfpathlineto{\pgfqpoint{5.063392in}{7.156177in}}%
\pgfpathlineto{\pgfqpoint{5.064330in}{7.154737in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{7.146105in}}%
\pgfpathlineto{\pgfqpoint{5.067434in}{7.146096in}}%
\pgfpathlineto{\pgfqpoint{5.068971in}{7.143300in}}%
\pgfpathlineto{\pgfqpoint{5.070803in}{7.142304in}}%
\pgfpathlineto{\pgfqpoint{5.072622in}{7.140679in}}%
\pgfpathlineto{\pgfqpoint{5.074728in}{7.135268in}}%
\pgfpathlineto{\pgfqpoint{5.075028in}{7.135194in}}%
\pgfpathlineto{\pgfqpoint{5.077706in}{7.128143in}}%
\pgfpathlineto{\pgfqpoint{5.078298in}{7.128084in}}%
\pgfpathlineto{\pgfqpoint{5.081234in}{7.119886in}}%
\pgfpathlineto{\pgfqpoint{5.081817in}{7.119879in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{7.113157in}}%
\pgfpathlineto{\pgfqpoint{5.084713in}{7.113147in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{7.106338in}}%
\pgfpathlineto{\pgfqpoint{5.087860in}{7.106335in}}%
\pgfpathlineto{\pgfqpoint{5.089843in}{7.100844in}}%
\pgfpathlineto{\pgfqpoint{5.090406in}{7.099776in}}%
\pgfpathlineto{\pgfqpoint{5.092089in}{7.095564in}}%
\pgfpathlineto{\pgfqpoint{5.092369in}{7.095551in}}%
\pgfpathlineto{\pgfqpoint{5.095698in}{7.086037in}}%
\pgfpathlineto{\pgfqpoint{5.096523in}{7.085040in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{7.079185in}}%
\pgfpathlineto{\pgfqpoint{5.101150in}{7.073818in}}%
\pgfpathlineto{\pgfqpoint{5.101420in}{7.073811in}}%
\pgfpathlineto{\pgfqpoint{5.103833in}{7.067311in}}%
\pgfpathlineto{\pgfqpoint{5.104632in}{7.066233in}}%
\pgfpathlineto{\pgfqpoint{5.106223in}{7.062095in}}%
\pgfpathlineto{\pgfqpoint{5.106487in}{7.062083in}}%
\pgfpathlineto{\pgfqpoint{5.108066in}{7.058010in}}%
\pgfpathlineto{\pgfqpoint{5.108328in}{7.058010in}}%
\pgfpathlineto{\pgfqpoint{5.111195in}{7.049998in}}%
\pgfpathlineto{\pgfqpoint{5.111713in}{7.049989in}}%
\pgfpathlineto{\pgfqpoint{5.114541in}{7.042299in}}%
\pgfpathlineto{\pgfqpoint{5.115052in}{7.042272in}}%
\pgfpathlineto{\pgfqpoint{5.117085in}{7.037297in}}%
\pgfpathlineto{\pgfqpoint{5.117338in}{7.037267in}}%
\pgfpathlineto{\pgfqpoint{5.119353in}{7.032509in}}%
\pgfpathlineto{\pgfqpoint{5.119604in}{7.032473in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.027364in}}%
\pgfpathlineto{\pgfqpoint{5.121849in}{7.027336in}}%
\pgfpathlineto{\pgfqpoint{5.123581in}{7.023707in}}%
\pgfpathlineto{\pgfqpoint{5.124074in}{7.022706in}}%
\pgfpathlineto{\pgfqpoint{5.126280in}{7.017731in}}%
\pgfpathlineto{\pgfqpoint{5.126768in}{7.017727in}}%
\pgfpathlineto{\pgfqpoint{5.128225in}{7.014204in}}%
\pgfpathlineto{\pgfqpoint{5.130155in}{7.009744in}}%
\pgfpathlineto{\pgfqpoint{5.131353in}{7.008682in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{7.005041in}}%
\pgfpathlineto{\pgfqpoint{5.134915in}{7.000565in}}%
\pgfpathlineto{\pgfqpoint{5.135621in}{6.999463in}}%
\pgfpathlineto{\pgfqpoint{5.137495in}{6.995188in}}%
\pgfpathlineto{\pgfqpoint{5.138660in}{6.994124in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{6.990113in}}%
\pgfpathlineto{\pgfqpoint{5.140742in}{6.989030in}}%
\pgfpathlineto{\pgfqpoint{5.143035in}{6.983466in}}%
\pgfpathlineto{\pgfqpoint{5.143719in}{6.982561in}}%
\pgfpathlineto{\pgfqpoint{5.145534in}{6.978251in}}%
\pgfpathlineto{\pgfqpoint{5.146211in}{6.977341in}}%
\pgfpathlineto{\pgfqpoint{5.148231in}{6.972400in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{6.971498in}}%
\pgfpathlineto{\pgfqpoint{5.150458in}{6.967267in}}%
\pgfpathlineto{\pgfqpoint{5.151122in}{6.966183in}}%
\pgfpathlineto{\pgfqpoint{5.153761in}{6.960264in}}%
\pgfpathlineto{\pgfqpoint{5.154416in}{6.959379in}}%
\pgfpathlineto{\pgfqpoint{5.156155in}{6.955486in}}%
\pgfpathlineto{\pgfqpoint{5.156588in}{6.954531in}}%
\pgfpathlineto{\pgfqpoint{5.158742in}{6.949572in}}%
\pgfpathlineto{\pgfqpoint{5.166138in}{6.948807in}}%
\pgfpathlineto{\pgfqpoint{5.167385in}{6.945871in}}%
\pgfpathlineto{\pgfqpoint{5.168006in}{6.944775in}}%
\pgfpathlineto{\pgfqpoint{5.174131in}{6.933227in}}%
\pgfpathlineto{\pgfqpoint{5.174736in}{6.932369in}}%
\pgfpathlineto{\pgfqpoint{5.176940in}{6.927803in}}%
\pgfpathlineto{\pgfqpoint{5.177537in}{6.926606in}}%
\pgfpathlineto{\pgfqpoint{5.178927in}{6.923950in}}%
\pgfpathlineto{\pgfqpoint{5.179520in}{6.923192in}}%
\pgfpathlineto{\pgfqpoint{5.181290in}{6.919450in}}%
\pgfpathlineto{\pgfqpoint{5.181878in}{6.918710in}}%
\pgfpathlineto{\pgfqpoint{5.183826in}{6.914929in}}%
\pgfpathlineto{\pgfqpoint{5.184601in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{5.185952in}{6.911312in}}%
\pgfpathlineto{\pgfqpoint{5.187869in}{6.907643in}}%
\pgfpathlineto{\pgfqpoint{5.188632in}{6.906676in}}%
\pgfpathlineto{\pgfqpoint{5.193535in}{6.899197in}}%
\pgfpathlineto{\pgfqpoint{5.193908in}{6.898550in}}%
\pgfpathlineto{\pgfqpoint{5.195951in}{6.895222in}}%
\pgfpathlineto{\pgfqpoint{5.197058in}{6.894524in}}%
\pgfpathlineto{\pgfqpoint{5.198893in}{6.890618in}}%
\pgfpathlineto{\pgfqpoint{5.200169in}{6.889934in}}%
\pgfpathlineto{\pgfqpoint{5.201981in}{6.887364in}}%
\pgfpathlineto{\pgfqpoint{5.202342in}{6.887276in}}%
\pgfpathlineto{\pgfqpoint{5.203601in}{6.885493in}}%
\pgfpathlineto{\pgfqpoint{5.205567in}{6.882426in}}%
\pgfpathlineto{\pgfqpoint{5.206100in}{6.881571in}}%
\pgfpathlineto{\pgfqpoint{5.209628in}{6.876459in}}%
\pgfpathlineto{\pgfqpoint{5.210153in}{6.875856in}}%
\pgfpathlineto{\pgfqpoint{5.211895in}{6.873568in}}%
\pgfpathlineto{\pgfqpoint{5.212242in}{6.873562in}}%
\pgfpathlineto{\pgfqpoint{5.213625in}{6.870708in}}%
\pgfpathlineto{\pgfqpoint{5.215343in}{6.869603in}}%
\pgfpathlineto{\pgfqpoint{5.216709in}{6.866554in}}%
\pgfpathlineto{\pgfqpoint{5.221265in}{6.860269in}}%
\pgfpathlineto{\pgfqpoint{5.221766in}{6.860267in}}%
\pgfpathlineto{\pgfqpoint{5.223098in}{6.857406in}}%
\pgfpathlineto{\pgfqpoint{5.223429in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{5.225082in}{6.854342in}}%
\pgfpathlineto{\pgfqpoint{5.226068in}{6.853273in}}%
\pgfpathlineto{\pgfqpoint{5.228029in}{6.850664in}}%
\pgfpathlineto{\pgfqpoint{5.228192in}{6.850657in}}%
\pgfpathlineto{\pgfqpoint{5.229652in}{6.847076in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{6.847025in}}%
\pgfpathlineto{\pgfqpoint{5.231746in}{6.843933in}}%
\pgfpathlineto{\pgfqpoint{5.232387in}{6.843513in}}%
\pgfpathlineto{\pgfqpoint{5.234140in}{6.839680in}}%
\pgfpathlineto{\pgfqpoint{5.235566in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.236984in}{6.833756in}}%
\pgfpathlineto{\pgfqpoint{5.238081in}{6.833752in}}%
\pgfpathlineto{\pgfqpoint{5.239330in}{6.831021in}}%
\pgfpathlineto{\pgfqpoint{5.239641in}{6.831014in}}%
\pgfpathlineto{\pgfqpoint{5.241036in}{6.827043in}}%
\pgfpathlineto{\pgfqpoint{5.241961in}{6.826485in}}%
\pgfpathlineto{\pgfqpoint{5.243497in}{6.823085in}}%
\pgfpathlineto{\pgfqpoint{5.245023in}{6.821952in}}%
\pgfpathlineto{\pgfqpoint{5.246540in}{6.818417in}}%
\pgfpathlineto{\pgfqpoint{5.247144in}{6.817348in}}%
\pgfpathlineto{\pgfqpoint{5.248498in}{6.815573in}}%
\pgfpathlineto{\pgfqpoint{5.249696in}{6.814246in}}%
\pgfpathlineto{\pgfqpoint{5.257923in}{6.813126in}}%
\pgfpathlineto{\pgfqpoint{5.259651in}{6.810876in}}%
\pgfpathlineto{\pgfqpoint{5.260225in}{6.810182in}}%
\pgfpathlineto{\pgfqpoint{5.261795in}{6.807895in}}%
\pgfpathlineto{\pgfqpoint{5.262364in}{6.807873in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{6.805276in}}%
\pgfpathlineto{\pgfqpoint{5.264485in}{6.804923in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{6.801526in}}%
\pgfpathlineto{\pgfqpoint{5.267007in}{6.800947in}}%
\pgfpathlineto{\pgfqpoint{5.268397in}{6.799743in}}%
\pgfpathlineto{\pgfqpoint{5.268536in}{6.799739in}}%
\pgfpathlineto{\pgfqpoint{5.269780in}{6.797574in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{6.797548in}}%
\pgfpathlineto{\pgfqpoint{5.271292in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.272386in}{6.794760in}}%
\pgfpathlineto{\pgfqpoint{5.273747in}{6.791721in}}%
\pgfpathlineto{\pgfqpoint{5.276043in}{6.790597in}}%
\pgfpathlineto{\pgfqpoint{5.277384in}{6.788067in}}%
\pgfpathlineto{\pgfqpoint{5.278985in}{6.786954in}}%
\pgfpathlineto{\pgfqpoint{5.280178in}{6.785569in}}%
\pgfpathlineto{\pgfqpoint{5.281497in}{6.784554in}}%
\pgfpathlineto{\pgfqpoint{5.283985in}{6.782010in}}%
\pgfpathlineto{\pgfqpoint{5.284246in}{6.782009in}}%
\pgfpathlineto{\pgfqpoint{5.285415in}{6.780664in}}%
\pgfpathlineto{\pgfqpoint{5.286320in}{6.779550in}}%
\pgfpathlineto{\pgfqpoint{5.286707in}{6.779507in}}%
\pgfpathlineto{\pgfqpoint{5.287864in}{6.778265in}}%
\pgfpathlineto{\pgfqpoint{5.289272in}{6.777146in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{6.775926in}}%
\pgfpathlineto{\pgfqpoint{5.291431in}{6.774997in}}%
\pgfpathlineto{\pgfqpoint{5.292567in}{6.774097in}}%
\pgfpathlineto{\pgfqpoint{5.293823in}{6.773161in}}%
\pgfpathlineto{\pgfqpoint{5.295322in}{6.771753in}}%
\pgfpathlineto{\pgfqpoint{5.296193in}{6.770934in}}%
\pgfpathlineto{\pgfqpoint{5.297431in}{6.770026in}}%
\pgfpathlineto{\pgfqpoint{5.299031in}{6.768255in}}%
\pgfpathlineto{\pgfqpoint{5.300134in}{6.767395in}}%
\pgfpathlineto{\pgfqpoint{5.301352in}{6.766586in}}%
\pgfpathlineto{\pgfqpoint{5.302323in}{6.765667in}}%
\pgfpathlineto{\pgfqpoint{5.303773in}{6.764367in}}%
\pgfpathlineto{\pgfqpoint{5.304134in}{6.763981in}}%
\pgfpathlineto{\pgfqpoint{5.305334in}{6.763206in}}%
\pgfpathlineto{\pgfqpoint{5.305692in}{6.763202in}}%
\pgfpathlineto{\pgfqpoint{5.306885in}{6.761564in}}%
\pgfpathlineto{\pgfqpoint{5.307597in}{6.761562in}}%
\pgfpathlineto{\pgfqpoint{5.308781in}{6.760320in}}%
\pgfpathlineto{\pgfqpoint{5.309606in}{6.759582in}}%
\pgfpathlineto{\pgfqpoint{5.311131in}{6.758008in}}%
\pgfpathlineto{\pgfqpoint{5.312298in}{6.757169in}}%
\pgfpathlineto{\pgfqpoint{5.313459in}{6.756456in}}%
\pgfpathlineto{\pgfqpoint{5.313922in}{6.755638in}}%
\pgfpathlineto{\pgfqpoint{5.315307in}{6.754935in}}%
\pgfpathlineto{\pgfqpoint{5.315651in}{6.754935in}}%
\pgfpathlineto{\pgfqpoint{5.316798in}{6.753788in}}%
\pgfpathlineto{\pgfqpoint{5.317255in}{6.753782in}}%
\pgfpathlineto{\pgfqpoint{5.318507in}{6.752308in}}%
\pgfpathlineto{\pgfqpoint{5.320205in}{6.751174in}}%
\pgfpathlineto{\pgfqpoint{5.322003in}{6.749422in}}%
\pgfpathlineto{\pgfqpoint{5.323121in}{6.748637in}}%
\pgfpathlineto{\pgfqpoint{5.324456in}{6.747975in}}%
\pgfpathlineto{\pgfqpoint{5.325452in}{6.746891in}}%
\pgfpathlineto{\pgfqpoint{5.327104in}{6.745502in}}%
\pgfpathlineto{\pgfqpoint{5.328745in}{6.744444in}}%
\pgfpathlineto{\pgfqpoint{5.330050in}{6.743806in}}%
\pgfpathlineto{\pgfqpoint{5.332533in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{6.741738in}}%
\pgfpathlineto{\pgfqpoint{5.336370in}{6.740703in}}%
\pgfpathlineto{\pgfqpoint{5.337847in}{6.739680in}}%
\pgfpathlineto{\pgfqpoint{5.338477in}{6.739676in}}%
\pgfpathlineto{\pgfqpoint{5.339628in}{6.738350in}}%
\pgfpathlineto{\pgfqpoint{5.340774in}{6.737326in}}%
\pgfpathlineto{\pgfqpoint{5.342018in}{6.737018in}}%
\pgfpathlineto{\pgfqpoint{5.343051in}{6.736036in}}%
\pgfpathlineto{\pgfqpoint{5.344386in}{6.735380in}}%
\pgfpathlineto{\pgfqpoint{5.345715in}{6.734713in}}%
\pgfpathlineto{\pgfqpoint{5.346935in}{6.733734in}}%
\pgfpathlineto{\pgfqpoint{5.349056in}{6.732727in}}%
\pgfpathlineto{\pgfqpoint{5.350360in}{6.732065in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{6.731108in}}%
\pgfpathlineto{\pgfqpoint{5.353937in}{6.730161in}}%
\pgfpathlineto{\pgfqpoint{5.355608in}{6.729467in}}%
\pgfpathlineto{\pgfqpoint{5.356879in}{6.728185in}}%
\pgfpathlineto{\pgfqpoint{5.358628in}{6.727259in}}%
\pgfpathlineto{\pgfqpoint{5.360076in}{6.726303in}}%
\pgfpathlineto{\pgfqpoint{5.361132in}{6.725689in}}%
\pgfpathlineto{\pgfqpoint{5.362375in}{6.724744in}}%
\pgfpathlineto{\pgfqpoint{5.363992in}{6.724048in}}%
\pgfpathlineto{\pgfqpoint{5.365315in}{6.722537in}}%
\pgfpathlineto{\pgfqpoint{5.367194in}{6.721536in}}%
\pgfpathlineto{\pgfqpoint{5.368407in}{6.720100in}}%
\pgfpathlineto{\pgfqpoint{5.369430in}{6.720090in}}%
\pgfpathlineto{\pgfqpoint{5.370632in}{6.718559in}}%
\pgfpathlineto{\pgfqpoint{5.372105in}{6.717697in}}%
\pgfpathlineto{\pgfqpoint{5.373295in}{6.716750in}}%
\pgfpathlineto{\pgfqpoint{5.374207in}{6.715893in}}%
\pgfpathlineto{\pgfqpoint{5.375478in}{6.714778in}}%
\pgfpathlineto{\pgfqpoint{5.376020in}{6.714778in}}%
\pgfpathlineto{\pgfqpoint{5.377192in}{6.713644in}}%
\pgfpathlineto{\pgfqpoint{5.379252in}{6.712526in}}%
\pgfpathlineto{\pgfqpoint{5.380497in}{6.711433in}}%
\pgfpathlineto{\pgfqpoint{5.381383in}{6.710844in}}%
\pgfpathlineto{\pgfqpoint{5.382531in}{6.710121in}}%
\pgfpathlineto{\pgfqpoint{5.384547in}{6.709074in}}%
\pgfpathlineto{\pgfqpoint{5.386028in}{6.708054in}}%
\pgfpathlineto{\pgfqpoint{5.387326in}{6.707315in}}%
\pgfpathlineto{\pgfqpoint{5.388533in}{6.706559in}}%
\pgfpathlineto{\pgfqpoint{5.389733in}{6.706088in}}%
\pgfpathlineto{\pgfqpoint{5.390417in}{6.705371in}}%
\pgfpathlineto{\pgfqpoint{5.391608in}{6.704876in}}%
\pgfpathlineto{\pgfqpoint{5.392963in}{6.703936in}}%
\pgfpathlineto{\pgfqpoint{5.394143in}{6.703488in}}%
\pgfpathlineto{\pgfqpoint{5.395484in}{6.702820in}}%
\pgfpathlineto{\pgfqpoint{5.396652in}{6.702362in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{6.701257in}}%
\pgfpathlineto{\pgfqpoint{5.399960in}{6.700177in}}%
\pgfpathlineto{\pgfqpoint{5.402818in}{6.699285in}}%
\pgfpathlineto{\pgfqpoint{5.404114in}{6.698247in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{6.697184in}}%
\pgfpathlineto{\pgfqpoint{5.408519in}{6.696146in}}%
\pgfpathlineto{\pgfqpoint{5.411831in}{6.695099in}}%
\pgfpathlineto{\pgfqpoint{5.413160in}{6.694482in}}%
\pgfpathlineto{\pgfqpoint{5.416489in}{6.693448in}}%
\pgfpathlineto{\pgfqpoint{5.417640in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{6.691592in}}%
\pgfpathlineto{\pgfqpoint{5.422342in}{6.690975in}}%
\pgfpathlineto{\pgfqpoint{5.425849in}{6.689934in}}%
\pgfpathlineto{\pgfqpoint{5.427327in}{6.689107in}}%
\pgfpathlineto{\pgfqpoint{5.431056in}{6.688063in}}%
\pgfpathlineto{\pgfqpoint{5.432359in}{6.687646in}}%
\pgfpathlineto{\pgfqpoint{5.437151in}{6.686603in}}%
\pgfpathlineto{\pgfqpoint{5.438282in}{6.685972in}}%
\pgfpathlineto{\pgfqpoint{5.442478in}{6.684901in}}%
\pgfpathlineto{\pgfqpoint{5.443723in}{6.684065in}}%
\pgfpathlineto{\pgfqpoint{5.448034in}{6.683023in}}%
\pgfpathlineto{\pgfqpoint{5.449185in}{6.682606in}}%
\pgfpathlineto{\pgfqpoint{5.453470in}{6.681528in}}%
\pgfpathlineto{\pgfqpoint{5.454662in}{6.680915in}}%
\pgfpathlineto{\pgfqpoint{5.459893in}{6.680061in}}%
\pgfpathlineto{\pgfqpoint{5.461055in}{6.679213in}}%
\pgfpathlineto{\pgfqpoint{5.466409in}{6.678353in}}%
\pgfpathlineto{\pgfqpoint{5.467541in}{6.677727in}}%
\pgfpathlineto{\pgfqpoint{5.470350in}{6.676874in}}%
\pgfpathlineto{\pgfqpoint{5.471589in}{6.675398in}}%
\pgfpathlineto{\pgfqpoint{5.471712in}{6.675398in}}%
\pgfpathlineto{\pgfqpoint{5.472944in}{6.672437in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.670324in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.670324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.129890in}{7.401166in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{7.394735in}}%
\pgfpathlineto{\pgfqpoint{5.133786in}{7.385076in}}%
\pgfpathlineto{\pgfqpoint{5.134269in}{7.385065in}}%
\pgfpathlineto{\pgfqpoint{5.138099in}{7.370967in}}%
\pgfpathlineto{\pgfqpoint{5.138574in}{7.370960in}}%
\pgfpathlineto{\pgfqpoint{5.141872in}{7.358598in}}%
\pgfpathlineto{\pgfqpoint{5.147427in}{7.340825in}}%
\pgfpathlineto{\pgfqpoint{5.151964in}{7.325310in}}%
\pgfpathlineto{\pgfqpoint{5.152413in}{7.325290in}}%
\pgfpathlineto{\pgfqpoint{5.156862in}{7.310461in}}%
\pgfpathlineto{\pgfqpoint{5.161666in}{7.295302in}}%
\pgfpathlineto{\pgfqpoint{5.163820in}{7.289381in}}%
\pgfpathlineto{\pgfqpoint{5.168915in}{7.271804in}}%
\pgfpathlineto{\pgfqpoint{5.169335in}{7.271801in}}%
\pgfpathlineto{\pgfqpoint{5.172670in}{7.261194in}}%
\pgfpathlineto{\pgfqpoint{5.197865in}{7.185600in}}%
\pgfpathlineto{\pgfqpoint{5.198239in}{7.185555in}}%
\pgfpathlineto{\pgfqpoint{5.199731in}{7.179559in}}%
\pgfpathlineto{\pgfqpoint{5.200102in}{7.179537in}}%
\pgfpathlineto{\pgfqpoint{5.204883in}{7.164743in}}%
\pgfpathlineto{\pgfqpoint{5.205247in}{7.164724in}}%
\pgfpathlineto{\pgfqpoint{5.208499in}{7.154740in}}%
\pgfpathlineto{\pgfqpoint{5.208858in}{7.154737in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{7.148954in}}%
\pgfpathlineto{\pgfqpoint{5.213829in}{7.142307in}}%
\pgfpathlineto{\pgfqpoint{5.215580in}{7.141932in}}%
\pgfpathlineto{\pgfqpoint{5.218702in}{7.133899in}}%
\pgfpathlineto{\pgfqpoint{5.219047in}{7.133893in}}%
\pgfpathlineto{\pgfqpoint{5.221786in}{7.125397in}}%
\pgfpathlineto{\pgfqpoint{5.222127in}{7.125351in}}%
\pgfpathlineto{\pgfqpoint{5.225505in}{7.115805in}}%
\pgfpathlineto{\pgfqpoint{5.225840in}{7.115794in}}%
\pgfpathlineto{\pgfqpoint{5.229170in}{7.106340in}}%
\pgfpathlineto{\pgfqpoint{5.229500in}{7.106336in}}%
\pgfpathlineto{\pgfqpoint{5.232781in}{7.096764in}}%
\pgfpathlineto{\pgfqpoint{5.233107in}{7.096753in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.083260in}}%
\pgfpathlineto{\pgfqpoint{5.237944in}{7.083259in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{7.073823in}}%
\pgfpathlineto{\pgfqpoint{5.241433in}{7.073814in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{7.063269in}}%
\pgfpathlineto{\pgfqpoint{5.245804in}{7.062090in}}%
\pgfpathlineto{\pgfqpoint{5.248268in}{7.055209in}}%
\pgfpathlineto{\pgfqpoint{5.251012in}{7.047402in}}%
\pgfpathlineto{\pgfqpoint{5.251920in}{7.046295in}}%
\pgfpathlineto{\pgfqpoint{5.256411in}{7.033563in}}%
\pgfpathlineto{\pgfqpoint{5.257300in}{7.032483in}}%
\pgfpathlineto{\pgfqpoint{5.260532in}{7.023712in}}%
\pgfpathlineto{\pgfqpoint{5.261406in}{7.022693in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{7.011942in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{7.011929in}}%
\pgfpathlineto{\pgfqpoint{5.268858in}{7.005033in}}%
\pgfpathlineto{\pgfqpoint{5.271945in}{6.997337in}}%
\pgfpathlineto{\pgfqpoint{5.272503in}{6.996252in}}%
\pgfpathlineto{\pgfqpoint{5.275271in}{6.989052in}}%
\pgfpathlineto{\pgfqpoint{5.276095in}{6.987996in}}%
\pgfpathlineto{\pgfqpoint{5.278281in}{6.981390in}}%
\pgfpathlineto{\pgfqpoint{5.278824in}{6.980496in}}%
\pgfpathlineto{\pgfqpoint{5.281256in}{6.974285in}}%
\pgfpathlineto{\pgfqpoint{5.281793in}{6.973383in}}%
\pgfpathlineto{\pgfqpoint{5.285256in}{6.964210in}}%
\pgfpathlineto{\pgfqpoint{5.285520in}{6.964209in}}%
\pgfpathlineto{\pgfqpoint{5.287364in}{6.958316in}}%
\pgfpathlineto{\pgfqpoint{5.287888in}{6.957392in}}%
\pgfpathlineto{\pgfqpoint{5.291010in}{6.949573in}}%
\pgfpathlineto{\pgfqpoint{5.292300in}{6.949090in}}%
\pgfpathlineto{\pgfqpoint{5.297393in}{6.948187in}}%
\pgfpathlineto{\pgfqpoint{5.299152in}{6.944291in}}%
\pgfpathlineto{\pgfqpoint{5.302138in}{6.937149in}}%
\pgfpathlineto{\pgfqpoint{5.302879in}{6.936285in}}%
\pgfpathlineto{\pgfqpoint{5.305089in}{6.930892in}}%
\pgfpathlineto{\pgfqpoint{5.305334in}{6.930878in}}%
\pgfpathlineto{\pgfqpoint{5.306795in}{6.926609in}}%
\pgfpathlineto{\pgfqpoint{5.307038in}{6.926605in}}%
\pgfpathlineto{\pgfqpoint{5.308489in}{6.923213in}}%
\pgfpathlineto{\pgfqpoint{5.308730in}{6.923177in}}%
\pgfpathlineto{\pgfqpoint{5.310411in}{6.918710in}}%
\pgfpathlineto{\pgfqpoint{5.310890in}{6.917831in}}%
\pgfpathlineto{\pgfqpoint{5.312557in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{5.312794in}{6.913946in}}%
\pgfpathlineto{\pgfqpoint{5.314213in}{6.910551in}}%
\pgfpathlineto{\pgfqpoint{5.314684in}{6.910530in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{6.907640in}}%
\pgfpathlineto{\pgfqpoint{5.318421in}{6.902548in}}%
\pgfpathlineto{\pgfqpoint{5.322332in}{6.895223in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{6.894527in}}%
\pgfpathlineto{\pgfqpoint{5.325283in}{6.890612in}}%
\pgfpathlineto{\pgfqpoint{5.325959in}{6.889932in}}%
\pgfpathlineto{\pgfqpoint{5.328199in}{6.885496in}}%
\pgfpathlineto{\pgfqpoint{5.329089in}{6.884850in}}%
\pgfpathlineto{\pgfqpoint{5.331522in}{6.880612in}}%
\pgfpathlineto{\pgfqpoint{5.332182in}{6.879835in}}%
\pgfpathlineto{\pgfqpoint{5.338040in}{6.869607in}}%
\pgfpathlineto{\pgfqpoint{5.338468in}{6.869603in}}%
\pgfpathlineto{\pgfqpoint{5.339962in}{6.865711in}}%
\pgfpathlineto{\pgfqpoint{5.340600in}{6.865033in}}%
\pgfpathlineto{\pgfqpoint{5.342293in}{6.861796in}}%
\pgfpathlineto{\pgfqpoint{5.343135in}{6.860805in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{6.854335in}}%
\pgfpathlineto{\pgfqpoint{5.347303in}{6.853274in}}%
\pgfpathlineto{\pgfqpoint{5.353227in}{6.842085in}}%
\pgfpathlineto{\pgfqpoint{5.353429in}{6.841851in}}%
\pgfpathlineto{\pgfqpoint{5.354837in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.356437in}{6.833755in}}%
\pgfpathlineto{\pgfqpoint{5.357233in}{6.833752in}}%
\pgfpathlineto{\pgfqpoint{5.358620in}{6.829389in}}%
\pgfpathlineto{\pgfqpoint{5.362346in}{6.821952in}}%
\pgfpathlineto{\pgfqpoint{5.362930in}{6.820909in}}%
\pgfpathlineto{\pgfqpoint{5.364672in}{6.817253in}}%
\pgfpathlineto{\pgfqpoint{5.365057in}{6.816641in}}%
\pgfpathlineto{\pgfqpoint{5.366785in}{6.813151in}}%
\pgfpathlineto{\pgfqpoint{5.374136in}{6.812529in}}%
\pgfpathlineto{\pgfqpoint{5.375618in}{6.809566in}}%
\pgfpathlineto{\pgfqpoint{5.375803in}{6.809565in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{6.806600in}}%
\pgfpathlineto{\pgfqpoint{5.377641in}{6.806598in}}%
\pgfpathlineto{\pgfqpoint{5.379103in}{6.803647in}}%
\pgfpathlineto{\pgfqpoint{5.379467in}{6.802664in}}%
\pgfpathlineto{\pgfqpoint{5.380917in}{6.799775in}}%
\pgfpathlineto{\pgfqpoint{5.381640in}{6.799743in}}%
\pgfpathlineto{\pgfqpoint{5.383257in}{6.795968in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.386815in}{6.791181in}}%
\pgfpathlineto{\pgfqpoint{5.387696in}{6.790600in}}%
\pgfpathlineto{\pgfqpoint{5.389101in}{6.788060in}}%
\pgfpathlineto{\pgfqpoint{5.389974in}{6.787466in}}%
\pgfpathlineto{\pgfqpoint{5.391192in}{6.785567in}}%
\pgfpathlineto{\pgfqpoint{5.392059in}{6.784553in}}%
\pgfpathlineto{\pgfqpoint{5.399389in}{6.775483in}}%
\pgfpathlineto{\pgfqpoint{5.399893in}{6.774996in}}%
\pgfpathlineto{\pgfqpoint{5.401230in}{6.773623in}}%
\pgfpathlineto{\pgfqpoint{5.402063in}{6.772735in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{6.771753in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{6.770944in}}%
\pgfpathlineto{\pgfqpoint{5.404873in}{6.769567in}}%
\pgfpathlineto{\pgfqpoint{5.407164in}{6.766589in}}%
\pgfpathlineto{\pgfqpoint{5.408464in}{6.765658in}}%
\pgfpathlineto{\pgfqpoint{5.410079in}{6.763215in}}%
\pgfpathlineto{\pgfqpoint{5.411043in}{6.763202in}}%
\pgfpathlineto{\pgfqpoint{5.412323in}{6.761563in}}%
\pgfpathlineto{\pgfqpoint{5.412483in}{6.761562in}}%
\pgfpathlineto{\pgfqpoint{5.413756in}{6.759585in}}%
\pgfpathlineto{\pgfqpoint{5.414548in}{6.758738in}}%
\pgfpathlineto{\pgfqpoint{5.416752in}{6.756458in}}%
\pgfpathlineto{\pgfqpoint{5.417379in}{6.755642in}}%
\pgfpathlineto{\pgfqpoint{5.419404in}{6.753791in}}%
\pgfpathlineto{\pgfqpoint{5.419869in}{6.753783in}}%
\pgfpathlineto{\pgfqpoint{5.421105in}{6.752304in}}%
\pgfpathlineto{\pgfqpoint{5.422181in}{6.751175in}}%
\pgfpathlineto{\pgfqpoint{5.424168in}{6.749422in}}%
\pgfpathlineto{\pgfqpoint{5.424473in}{6.748638in}}%
\pgfpathlineto{\pgfqpoint{5.426592in}{6.746572in}}%
\pgfpathlineto{\pgfqpoint{5.427796in}{6.745498in}}%
\pgfpathlineto{\pgfqpoint{5.429739in}{6.743806in}}%
\pgfpathlineto{\pgfqpoint{5.431667in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{5.432994in}{6.741732in}}%
\pgfpathlineto{\pgfqpoint{5.434605in}{6.740703in}}%
\pgfpathlineto{\pgfqpoint{5.436931in}{6.738352in}}%
\pgfpathlineto{\pgfqpoint{5.437798in}{6.737343in}}%
\pgfpathlineto{\pgfqpoint{5.439666in}{6.735687in}}%
\pgfpathlineto{\pgfqpoint{5.441519in}{6.734714in}}%
\pgfpathlineto{\pgfqpoint{5.442936in}{6.733413in}}%
\pgfpathlineto{\pgfqpoint{5.444205in}{6.732432in}}%
\pgfpathlineto{\pgfqpoint{5.445746in}{6.731447in}}%
\pgfpathlineto{\pgfqpoint{5.447417in}{6.730477in}}%
\pgfpathlineto{\pgfqpoint{5.448939in}{6.729468in}}%
\pgfpathlineto{\pgfqpoint{5.449353in}{6.728552in}}%
\pgfpathlineto{\pgfqpoint{5.450726in}{6.727890in}}%
\pgfpathlineto{\pgfqpoint{5.451820in}{6.726952in}}%
\pgfpathlineto{\pgfqpoint{5.453315in}{6.725056in}}%
\pgfpathlineto{\pgfqpoint{5.455206in}{6.724049in}}%
\pgfpathlineto{\pgfqpoint{5.456682in}{6.722523in}}%
\pgfpathlineto{\pgfqpoint{5.459078in}{6.720093in}}%
\pgfpathlineto{\pgfqpoint{5.459343in}{6.720089in}}%
\pgfpathlineto{\pgfqpoint{5.460532in}{6.718276in}}%
\pgfpathlineto{\pgfqpoint{5.461189in}{6.717698in}}%
\pgfpathlineto{\pgfqpoint{5.462631in}{6.715894in}}%
\pgfpathlineto{\pgfqpoint{5.463283in}{6.715349in}}%
\pgfpathlineto{\pgfqpoint{5.464712in}{6.713646in}}%
\pgfpathlineto{\pgfqpoint{5.466519in}{6.712527in}}%
\pgfpathlineto{\pgfqpoint{5.468186in}{6.710123in}}%
\pgfpathlineto{\pgfqpoint{5.470349in}{6.709075in}}%
\pgfpathlineto{\pgfqpoint{5.472745in}{6.706568in}}%
\pgfpathlineto{\pgfqpoint{5.474371in}{6.706086in}}%
\pgfpathlineto{\pgfqpoint{5.475738in}{6.704434in}}%
\pgfpathlineto{\pgfqpoint{5.477591in}{6.703488in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{6.702362in}}%
\pgfpathlineto{\pgfqpoint{5.480528in}{6.701258in}}%
\pgfpathlineto{\pgfqpoint{5.482105in}{6.699744in}}%
\pgfpathlineto{\pgfqpoint{5.484152in}{6.698675in}}%
\pgfpathlineto{\pgfqpoint{5.485467in}{6.697826in}}%
\pgfpathlineto{\pgfqpoint{5.487369in}{6.696757in}}%
\pgfpathlineto{\pgfqpoint{5.489256in}{6.695514in}}%
\pgfpathlineto{\pgfqpoint{5.491013in}{6.694481in}}%
\pgfpathlineto{\pgfqpoint{5.492873in}{6.693450in}}%
\pgfpathlineto{\pgfqpoint{5.494604in}{6.692611in}}%
\pgfpathlineto{\pgfqpoint{5.495866in}{6.691594in}}%
\pgfpathlineto{\pgfqpoint{5.498485in}{6.690759in}}%
\pgfpathlineto{\pgfqpoint{5.499728in}{6.689935in}}%
\pgfpathlineto{\pgfqpoint{5.501637in}{6.689102in}}%
\pgfpathlineto{\pgfqpoint{5.502976in}{6.688067in}}%
\pgfpathlineto{\pgfqpoint{5.506072in}{6.687228in}}%
\pgfpathlineto{\pgfqpoint{5.507278in}{6.686603in}}%
\pgfpathlineto{\pgfqpoint{5.509564in}{6.685543in}}%
\pgfpathlineto{\pgfqpoint{5.511077in}{6.684903in}}%
\pgfpathlineto{\pgfqpoint{5.512902in}{6.684063in}}%
\pgfpathlineto{\pgfqpoint{5.514289in}{6.683029in}}%
\pgfpathlineto{\pgfqpoint{5.517669in}{6.681951in}}%
\pgfpathlineto{\pgfqpoint{5.519447in}{6.680916in}}%
\pgfpathlineto{\pgfqpoint{5.523171in}{6.680061in}}%
\pgfpathlineto{\pgfqpoint{5.524400in}{6.679213in}}%
\pgfpathlineto{\pgfqpoint{5.527548in}{6.678353in}}%
\pgfpathlineto{\pgfqpoint{5.528755in}{6.677305in}}%
\pgfpathlineto{\pgfqpoint{5.530257in}{6.676222in}}%
\pgfpathlineto{\pgfqpoint{5.531750in}{6.672437in}}%
\pgfpathlineto{\pgfqpoint{5.532048in}{6.671789in}}%
\pgfpathlineto{\pgfqpoint{5.533333in}{6.668457in}}%
\pgfpathlineto{\pgfqpoint{5.534022in}{6.667423in}}%
\pgfpathlineto{\pgfqpoint{5.535493in}{6.664802in}}%
\pgfpathlineto{\pgfqpoint{5.536566in}{6.663767in}}%
\pgfpathlineto{\pgfqpoint{5.537731in}{6.662828in}}%
\pgfpathlineto{\pgfqpoint{5.542625in}{6.661860in}}%
\pgfpathlineto{\pgfqpoint{5.544046in}{6.659393in}}%
\pgfpathlineto{\pgfqpoint{5.545084in}{6.658635in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{6.655733in}}%
\pgfpathlineto{\pgfqpoint{5.548727in}{6.654837in}}%
\pgfpathlineto{\pgfqpoint{5.549930in}{6.653605in}}%
\pgfpathlineto{\pgfqpoint{5.550391in}{6.652541in}}%
\pgfpathlineto{\pgfqpoint{5.551861in}{6.651190in}}%
\pgfpathlineto{\pgfqpoint{5.552958in}{6.650515in}}%
\pgfpathlineto{\pgfqpoint{5.554231in}{6.649176in}}%
\pgfpathlineto{\pgfqpoint{5.554956in}{6.648495in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{6.647388in}}%
\pgfpathlineto{\pgfqpoint{5.556759in}{6.647387in}}%
\pgfpathlineto{\pgfqpoint{5.557924in}{6.645939in}}%
\pgfpathlineto{\pgfqpoint{5.558460in}{6.645428in}}%
\pgfpathlineto{\pgfqpoint{5.559617in}{6.644657in}}%
\pgfpathlineto{\pgfqpoint{5.561123in}{6.643543in}}%
\pgfpathlineto{\pgfqpoint{5.562268in}{6.642433in}}%
\pgfpathlineto{\pgfqpoint{5.563058in}{6.642432in}}%
\pgfpathlineto{\pgfqpoint{5.564194in}{6.640988in}}%
\pgfpathlineto{\pgfqpoint{5.565499in}{6.640507in}}%
\pgfpathlineto{\pgfqpoint{5.566624in}{6.639049in}}%
\pgfpathlineto{\pgfqpoint{5.568174in}{6.638397in}}%
\pgfpathlineto{\pgfqpoint{5.569373in}{6.636924in}}%
\pgfpathlineto{\pgfqpoint{5.571669in}{6.635923in}}%
\pgfpathlineto{\pgfqpoint{5.573777in}{6.634256in}}%
\pgfpathlineto{\pgfqpoint{5.575450in}{6.633238in}}%
\pgfpathlineto{\pgfqpoint{5.576781in}{6.631885in}}%
\pgfpathlineto{\pgfqpoint{5.578928in}{6.630857in}}%
\pgfpathlineto{\pgfqpoint{5.580159in}{6.630166in}}%
\pgfpathlineto{\pgfqpoint{5.581058in}{6.629120in}}%
\pgfpathlineto{\pgfqpoint{5.582278in}{6.628787in}}%
\pgfpathlineto{\pgfqpoint{5.583412in}{6.628264in}}%
\pgfpathlineto{\pgfqpoint{5.584540in}{6.627563in}}%
\pgfpathlineto{\pgfqpoint{5.586144in}{6.626704in}}%
\pgfpathlineto{\pgfqpoint{5.587578in}{6.625330in}}%
\pgfpathlineto{\pgfqpoint{5.590423in}{6.624270in}}%
\pgfpathlineto{\pgfqpoint{5.591911in}{6.623769in}}%
\pgfpathlineto{\pgfqpoint{5.594011in}{6.622726in}}%
\pgfpathlineto{\pgfqpoint{5.595402in}{6.622210in}}%
\pgfpathlineto{\pgfqpoint{5.600661in}{6.620684in}}%
\pgfpathlineto{\pgfqpoint{5.601865in}{6.620339in}}%
\pgfpathlineto{\pgfqpoint{5.606035in}{6.619459in}}%
\pgfpathlineto{\pgfqpoint{5.607213in}{6.618972in}}%
\pgfpathlineto{\pgfqpoint{5.609554in}{6.618636in}}%
\pgfpathlineto{\pgfqpoint{5.610716in}{6.602801in}}%
\pgfpathlineto{\pgfqpoint{5.612522in}{6.601837in}}%
\pgfpathlineto{\pgfqpoint{5.613814in}{6.601032in}}%
\pgfpathlineto{\pgfqpoint{5.616449in}{6.599928in}}%
\pgfpathlineto{\pgfqpoint{5.617650in}{6.599294in}}%
\pgfpathlineto{\pgfqpoint{5.622330in}{6.597738in}}%
\pgfpathlineto{\pgfqpoint{5.623504in}{6.596498in}}%
\pgfpathlineto{\pgfqpoint{5.627535in}{6.595147in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{6.594709in}}%
\pgfpathlineto{\pgfqpoint{5.632103in}{6.593831in}}%
\pgfpathlineto{\pgfqpoint{5.633232in}{6.593104in}}%
\pgfpathlineto{\pgfqpoint{5.636327in}{6.592401in}}%
\pgfpathlineto{\pgfqpoint{5.637503in}{6.591562in}}%
\pgfpathlineto{\pgfqpoint{5.638802in}{6.591283in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.590441in}}%
\pgfpathlineto{\pgfqpoint{5.643171in}{6.590056in}}%
\pgfpathlineto{\pgfqpoint{5.646336in}{6.589253in}}%
\pgfpathlineto{\pgfqpoint{5.647466in}{6.588868in}}%
\pgfpathlineto{\pgfqpoint{5.650763in}{6.588096in}}%
\pgfpathlineto{\pgfqpoint{5.651934in}{6.587715in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.587714in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.587714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299031in}{7.331487in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{7.320973in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{7.292927in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{7.292912in}}%
\pgfpathlineto{\pgfqpoint{5.330808in}{7.225334in}}%
\pgfpathlineto{\pgfqpoint{5.331240in}{7.225323in}}%
\pgfpathlineto{\pgfqpoint{5.334672in}{7.212185in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{7.212182in}}%
\pgfpathlineto{\pgfqpoint{5.342225in}{7.188558in}}%
\pgfpathlineto{\pgfqpoint{5.342638in}{7.188550in}}%
\pgfpathlineto{\pgfqpoint{5.344693in}{7.181228in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{7.167792in}}%
\pgfpathlineto{\pgfqpoint{5.349157in}{7.167786in}}%
\pgfpathlineto{\pgfqpoint{5.350760in}{7.161799in}}%
\pgfpathlineto{\pgfqpoint{5.351159in}{7.161776in}}%
\pgfpathlineto{\pgfqpoint{5.353146in}{7.154738in}}%
\pgfpathlineto{\pgfqpoint{5.357074in}{7.143299in}}%
\pgfpathlineto{\pgfqpoint{5.358628in}{7.142303in}}%
\pgfpathlineto{\pgfqpoint{5.360172in}{7.140646in}}%
\pgfpathlineto{\pgfqpoint{5.367006in}{7.119885in}}%
\pgfpathlineto{\pgfqpoint{5.367381in}{7.119880in}}%
\pgfpathlineto{\pgfqpoint{5.373660in}{7.100859in}}%
\pgfpathlineto{\pgfqpoint{5.374389in}{7.099766in}}%
\pgfpathlineto{\pgfqpoint{5.377282in}{7.091475in}}%
\pgfpathlineto{\pgfqpoint{5.390928in}{7.049998in}}%
\pgfpathlineto{\pgfqpoint{5.391269in}{7.049990in}}%
\pgfpathlineto{\pgfqpoint{5.397649in}{7.031259in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{7.031251in}}%
\pgfpathlineto{\pgfqpoint{5.401597in}{7.020448in}}%
\pgfpathlineto{\pgfqpoint{5.401923in}{7.020438in}}%
\pgfpathlineto{\pgfqpoint{5.404840in}{7.011942in}}%
\pgfpathlineto{\pgfqpoint{5.405162in}{7.011934in}}%
\pgfpathlineto{\pgfqpoint{5.409312in}{7.000570in}}%
\pgfpathlineto{\pgfqpoint{5.409944in}{6.999464in}}%
\pgfpathlineto{\pgfqpoint{5.414636in}{6.986559in}}%
\pgfpathlineto{\pgfqpoint{5.414946in}{6.986543in}}%
\pgfpathlineto{\pgfqpoint{5.417103in}{6.979308in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{6.964211in}}%
\pgfpathlineto{\pgfqpoint{5.422868in}{6.964209in}}%
\pgfpathlineto{\pgfqpoint{5.424661in}{6.958310in}}%
\pgfpathlineto{\pgfqpoint{5.424959in}{6.958290in}}%
\pgfpathlineto{\pgfqpoint{5.427032in}{6.951526in}}%
\pgfpathlineto{\pgfqpoint{5.427327in}{6.951524in}}%
\pgfpathlineto{\pgfqpoint{5.428796in}{6.949091in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{6.948808in}}%
\pgfpathlineto{\pgfqpoint{5.435160in}{6.944289in}}%
\pgfpathlineto{\pgfqpoint{5.441087in}{6.928593in}}%
\pgfpathlineto{\pgfqpoint{5.441644in}{6.927803in}}%
\pgfpathlineto{\pgfqpoint{5.444413in}{6.920188in}}%
\pgfpathlineto{\pgfqpoint{5.444963in}{6.919445in}}%
\pgfpathlineto{\pgfqpoint{5.452539in}{6.901953in}}%
\pgfpathlineto{\pgfqpoint{5.452805in}{6.901942in}}%
\pgfpathlineto{\pgfqpoint{5.454398in}{6.897924in}}%
\pgfpathlineto{\pgfqpoint{5.455190in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{5.457030in}{6.893629in}}%
\pgfpathlineto{\pgfqpoint{5.462980in}{6.882423in}}%
\pgfpathlineto{\pgfqpoint{5.463236in}{6.882413in}}%
\pgfpathlineto{\pgfqpoint{5.465524in}{6.876461in}}%
\pgfpathlineto{\pgfqpoint{5.466030in}{6.876458in}}%
\pgfpathlineto{\pgfqpoint{5.468043in}{6.871867in}}%
\pgfpathlineto{\pgfqpoint{5.468544in}{6.871866in}}%
\pgfpathlineto{\pgfqpoint{5.470784in}{6.866569in}}%
\pgfpathlineto{\pgfqpoint{5.471280in}{6.865714in}}%
\pgfpathlineto{\pgfqpoint{5.474963in}{6.858876in}}%
\pgfpathlineto{\pgfqpoint{5.475207in}{6.858875in}}%
\pgfpathlineto{\pgfqpoint{5.476906in}{6.854352in}}%
\pgfpathlineto{\pgfqpoint{5.477872in}{6.853270in}}%
\pgfpathlineto{\pgfqpoint{5.480270in}{6.847553in}}%
\pgfpathlineto{\pgfqpoint{5.485467in}{6.836448in}}%
\pgfpathlineto{\pgfqpoint{5.486866in}{6.831551in}}%
\pgfpathlineto{\pgfqpoint{5.487331in}{6.831019in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{6.827041in}}%
\pgfpathlineto{\pgfqpoint{5.495775in}{6.813147in}}%
\pgfpathlineto{\pgfqpoint{5.501104in}{6.812531in}}%
\pgfpathlineto{\pgfqpoint{5.503073in}{6.807893in}}%
\pgfpathlineto{\pgfqpoint{5.503291in}{6.807881in}}%
\pgfpathlineto{\pgfqpoint{5.505028in}{6.803667in}}%
\pgfpathlineto{\pgfqpoint{5.505676in}{6.803635in}}%
\pgfpathlineto{\pgfqpoint{5.507182in}{6.799765in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{6.799743in}}%
\pgfpathlineto{\pgfqpoint{5.509317in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.510378in}{6.794741in}}%
\pgfpathlineto{\pgfqpoint{5.512066in}{6.791181in}}%
\pgfpathlineto{\pgfqpoint{5.512696in}{6.790613in}}%
\pgfpathlineto{\pgfqpoint{5.514161in}{6.788057in}}%
\pgfpathlineto{\pgfqpoint{5.514786in}{6.787466in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{6.785059in}}%
\pgfpathlineto{\pgfqpoint{5.516651in}{6.784300in}}%
\pgfpathlineto{\pgfqpoint{5.517888in}{6.782494in}}%
\pgfpathlineto{\pgfqpoint{5.518298in}{6.782010in}}%
\pgfpathlineto{\pgfqpoint{5.519526in}{6.780169in}}%
\pgfpathlineto{\pgfqpoint{5.520138in}{6.779501in}}%
\pgfpathlineto{\pgfqpoint{5.521560in}{6.777289in}}%
\pgfpathlineto{\pgfqpoint{5.521762in}{6.777228in}}%
\pgfpathlineto{\pgfqpoint{5.523376in}{6.774105in}}%
\pgfpathlineto{\pgfqpoint{5.524780in}{6.773166in}}%
\pgfpathlineto{\pgfqpoint{5.527761in}{6.769161in}}%
\pgfpathlineto{\pgfqpoint{5.528551in}{6.768241in}}%
\pgfpathlineto{\pgfqpoint{5.532266in}{6.763211in}}%
\pgfpathlineto{\pgfqpoint{5.532847in}{6.763202in}}%
\pgfpathlineto{\pgfqpoint{5.534392in}{6.760321in}}%
\pgfpathlineto{\pgfqpoint{5.535352in}{6.759582in}}%
\pgfpathlineto{\pgfqpoint{5.537832in}{6.756457in}}%
\pgfpathlineto{\pgfqpoint{5.538211in}{6.755639in}}%
\pgfpathlineto{\pgfqpoint{5.541974in}{6.751182in}}%
\pgfpathlineto{\pgfqpoint{5.543092in}{6.750065in}}%
\pgfpathlineto{\pgfqpoint{5.544760in}{6.747976in}}%
\pgfpathlineto{\pgfqpoint{5.545681in}{6.746891in}}%
\pgfpathlineto{\pgfqpoint{5.548608in}{6.743806in}}%
\pgfpathlineto{\pgfqpoint{5.550240in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{5.551681in}{6.741044in}}%
\pgfpathlineto{\pgfqpoint{5.553293in}{6.740394in}}%
\pgfpathlineto{\pgfqpoint{5.554895in}{6.738348in}}%
\pgfpathlineto{\pgfqpoint{5.555426in}{6.737343in}}%
\pgfpathlineto{\pgfqpoint{5.557717in}{6.735381in}}%
\pgfpathlineto{\pgfqpoint{5.558592in}{6.734714in}}%
\pgfpathlineto{\pgfqpoint{5.559987in}{6.733412in}}%
\pgfpathlineto{\pgfqpoint{5.560681in}{6.732735in}}%
\pgfpathlineto{\pgfqpoint{5.562064in}{6.731448in}}%
\pgfpathlineto{\pgfqpoint{5.563439in}{6.730478in}}%
\pgfpathlineto{\pgfqpoint{5.565998in}{6.727895in}}%
\pgfpathlineto{\pgfqpoint{5.567014in}{6.726954in}}%
\pgfpathlineto{\pgfqpoint{5.568531in}{6.725051in}}%
\pgfpathlineto{\pgfqpoint{5.570038in}{6.724048in}}%
\pgfpathlineto{\pgfqpoint{5.571869in}{6.721551in}}%
\pgfpathlineto{\pgfqpoint{5.572366in}{6.720678in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{6.718561in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{6.717698in}}%
\pgfpathlineto{\pgfqpoint{5.576794in}{6.714778in}}%
\pgfpathlineto{\pgfqpoint{5.577281in}{6.714778in}}%
\pgfpathlineto{\pgfqpoint{5.578576in}{6.713084in}}%
\pgfpathlineto{\pgfqpoint{5.579864in}{6.711972in}}%
\pgfpathlineto{\pgfqpoint{5.581465in}{6.710121in}}%
\pgfpathlineto{\pgfqpoint{5.582421in}{6.709076in}}%
\pgfpathlineto{\pgfqpoint{5.585423in}{6.706090in}}%
\pgfpathlineto{\pgfqpoint{5.586051in}{6.705371in}}%
\pgfpathlineto{\pgfqpoint{5.587769in}{6.703489in}}%
\pgfpathlineto{\pgfqpoint{5.589011in}{6.702820in}}%
\pgfpathlineto{\pgfqpoint{5.590709in}{6.701260in}}%
\pgfpathlineto{\pgfqpoint{5.591936in}{6.700174in}}%
\pgfpathlineto{\pgfqpoint{5.593614in}{6.698675in}}%
\pgfpathlineto{\pgfqpoint{5.595432in}{6.697612in}}%
\pgfpathlineto{\pgfqpoint{5.597087in}{6.696138in}}%
\pgfpathlineto{\pgfqpoint{5.598434in}{6.695509in}}%
\pgfpathlineto{\pgfqpoint{5.599773in}{6.694061in}}%
\pgfpathlineto{\pgfqpoint{5.601104in}{6.693449in}}%
\pgfpathlineto{\pgfqpoint{5.602576in}{6.692005in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{6.690974in}}%
\pgfpathlineto{\pgfqpoint{5.607516in}{6.689106in}}%
\pgfpathlineto{\pgfqpoint{5.609379in}{6.688064in}}%
\pgfpathlineto{\pgfqpoint{5.611229in}{6.687230in}}%
\pgfpathlineto{\pgfqpoint{5.612784in}{6.686603in}}%
\pgfpathlineto{\pgfqpoint{5.614048in}{6.685757in}}%
\pgfpathlineto{\pgfqpoint{5.615725in}{6.684902in}}%
\pgfpathlineto{\pgfqpoint{5.617252in}{6.683660in}}%
\pgfpathlineto{\pgfqpoint{5.620005in}{6.682605in}}%
\pgfpathlineto{\pgfqpoint{5.622050in}{6.681121in}}%
\pgfpathlineto{\pgfqpoint{5.625288in}{6.680061in}}%
\pgfpathlineto{\pgfqpoint{5.626625in}{6.679005in}}%
\pgfpathlineto{\pgfqpoint{5.628750in}{6.678353in}}%
\pgfpathlineto{\pgfqpoint{5.630068in}{6.677303in}}%
\pgfpathlineto{\pgfqpoint{5.630856in}{6.676224in}}%
\pgfpathlineto{\pgfqpoint{5.632945in}{6.669709in}}%
\pgfpathlineto{\pgfqpoint{5.633075in}{6.669709in}}%
\pgfpathlineto{\pgfqpoint{5.634501in}{6.665793in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{6.664800in}}%
\pgfpathlineto{\pgfqpoint{5.636816in}{6.662828in}}%
\pgfpathlineto{\pgfqpoint{5.640628in}{6.661860in}}%
\pgfpathlineto{\pgfqpoint{5.642137in}{6.659019in}}%
\pgfpathlineto{\pgfqpoint{5.642638in}{6.658269in}}%
\pgfpathlineto{\pgfqpoint{5.644259in}{6.655732in}}%
\pgfpathlineto{\pgfqpoint{5.645376in}{6.654837in}}%
\pgfpathlineto{\pgfqpoint{5.646856in}{6.651876in}}%
\pgfpathlineto{\pgfqpoint{5.648084in}{6.651187in}}%
\pgfpathlineto{\pgfqpoint{5.649548in}{6.649181in}}%
\pgfpathlineto{\pgfqpoint{5.650278in}{6.648495in}}%
\pgfpathlineto{\pgfqpoint{5.651488in}{6.647387in}}%
\pgfpathlineto{\pgfqpoint{5.651730in}{6.647057in}}%
\pgfpathlineto{\pgfqpoint{5.653054in}{6.644664in}}%
\pgfpathlineto{\pgfqpoint{5.654967in}{6.643543in}}%
\pgfpathlineto{\pgfqpoint{5.656155in}{6.642432in}}%
\pgfpathlineto{\pgfqpoint{5.656511in}{6.642432in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{6.640986in}}%
\pgfpathlineto{\pgfqpoint{5.659219in}{6.639050in}}%
\pgfpathlineto{\pgfqpoint{5.660504in}{6.638397in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{6.636920in}}%
\pgfpathlineto{\pgfqpoint{5.663170in}{6.635924in}}%
\pgfpathlineto{\pgfqpoint{5.667400in}{6.631881in}}%
\pgfpathlineto{\pgfqpoint{5.668757in}{6.630857in}}%
\pgfpathlineto{\pgfqpoint{5.670555in}{6.628788in}}%
\pgfpathlineto{\pgfqpoint{5.672117in}{6.628266in}}%
\pgfpathlineto{\pgfqpoint{5.673449in}{6.626885in}}%
\pgfpathlineto{\pgfqpoint{5.675104in}{6.626173in}}%
\pgfpathlineto{\pgfqpoint{5.676310in}{6.625326in}}%
\pgfpathlineto{\pgfqpoint{5.677402in}{6.624280in}}%
\pgfpathlineto{\pgfqpoint{5.679247in}{6.623434in}}%
\pgfpathlineto{\pgfqpoint{5.680972in}{6.622533in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{6.621530in}}%
\pgfpathlineto{\pgfqpoint{5.685126in}{6.620685in}}%
\pgfpathlineto{\pgfqpoint{5.686391in}{6.620337in}}%
\pgfpathlineto{\pgfqpoint{5.689213in}{6.619459in}}%
\pgfpathlineto{\pgfqpoint{5.690354in}{6.618971in}}%
\pgfpathlineto{\pgfqpoint{5.691799in}{6.618636in}}%
\pgfpathlineto{\pgfqpoint{5.692928in}{6.602482in}}%
\pgfpathlineto{\pgfqpoint{5.694765in}{6.601521in}}%
\pgfpathlineto{\pgfqpoint{5.696083in}{6.600408in}}%
\pgfpathlineto{\pgfqpoint{5.697797in}{6.599301in}}%
\pgfpathlineto{\pgfqpoint{5.699199in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{5.701487in}{6.596947in}}%
\pgfpathlineto{\pgfqpoint{5.703557in}{6.595903in}}%
\pgfpathlineto{\pgfqpoint{5.705025in}{6.595148in}}%
\pgfpathlineto{\pgfqpoint{5.706194in}{6.594708in}}%
\pgfpathlineto{\pgfqpoint{5.708419in}{6.593831in}}%
\pgfpathlineto{\pgfqpoint{5.709572in}{6.593100in}}%
\pgfpathlineto{\pgfqpoint{5.711482in}{6.592401in}}%
\pgfpathlineto{\pgfqpoint{5.712715in}{6.591285in}}%
\pgfpathlineto{\pgfqpoint{5.715633in}{6.590441in}}%
\pgfpathlineto{\pgfqpoint{5.716847in}{6.589926in}}%
\pgfpathlineto{\pgfqpoint{5.719901in}{6.588868in}}%
\pgfpathlineto{\pgfqpoint{5.721277in}{6.588096in}}%
\pgfpathlineto{\pgfqpoint{5.724460in}{6.587088in}}%
\pgfpathlineto{\pgfqpoint{5.725721in}{6.586356in}}%
\pgfpathlineto{\pgfqpoint{5.728670in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{6.585054in}}%
\pgfpathlineto{\pgfqpoint{5.732112in}{6.584141in}}%
\pgfpathlineto{\pgfqpoint{5.733771in}{6.582951in}}%
\pgfpathlineto{\pgfqpoint{5.735334in}{6.581822in}}%
\pgfpathlineto{\pgfqpoint{5.736972in}{6.580754in}}%
\pgfpathlineto{\pgfqpoint{5.738856in}{6.579739in}}%
\pgfpathlineto{\pgfqpoint{5.740048in}{6.578618in}}%
\pgfpathlineto{\pgfqpoint{5.741909in}{6.577720in}}%
\pgfpathlineto{\pgfqpoint{5.743422in}{6.576553in}}%
\pgfpathlineto{\pgfqpoint{5.745591in}{6.575891in}}%
\pgfpathlineto{\pgfqpoint{5.746833in}{6.574949in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{6.573877in}}%
\pgfpathlineto{\pgfqpoint{5.751176in}{6.573451in}}%
\pgfpathlineto{\pgfqpoint{5.754405in}{6.572384in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{6.571884in}}%
\pgfpathlineto{\pgfqpoint{5.758856in}{6.571020in}}%
\pgfpathlineto{\pgfqpoint{5.760114in}{6.570222in}}%
\pgfpathlineto{\pgfqpoint{5.763617in}{6.569270in}}%
\pgfpathlineto{\pgfqpoint{5.764928in}{6.568261in}}%
\pgfpathlineto{\pgfqpoint{5.767073in}{6.567328in}}%
\pgfpathlineto{\pgfqpoint{5.768745in}{6.564095in}}%
\pgfpathlineto{\pgfqpoint{5.769728in}{6.563272in}}%
\pgfpathlineto{\pgfqpoint{5.771307in}{6.561470in}}%
\pgfpathlineto{\pgfqpoint{5.772504in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{5.774066in}{6.558984in}}%
\pgfpathlineto{\pgfqpoint{5.775103in}{6.558141in}}%
\pgfpathlineto{\pgfqpoint{5.776282in}{6.557615in}}%
\pgfpathlineto{\pgfqpoint{5.779060in}{6.556504in}}%
\pgfpathlineto{\pgfqpoint{5.781159in}{6.555589in}}%
\pgfpathlineto{\pgfqpoint{5.784098in}{6.554470in}}%
\pgfpathlineto{\pgfqpoint{5.787285in}{6.553546in}}%
\pgfpathlineto{\pgfqpoint{5.788478in}{6.553046in}}%
\pgfpathlineto{\pgfqpoint{5.791056in}{6.552428in}}%
\pgfpathlineto{\pgfqpoint{5.792232in}{6.551526in}}%
\pgfpathlineto{\pgfqpoint{5.795454in}{6.550534in}}%
\pgfpathlineto{\pgfqpoint{5.796677in}{6.549865in}}%
\pgfpathlineto{\pgfqpoint{5.799642in}{6.548991in}}%
\pgfpathlineto{\pgfqpoint{5.800845in}{6.548344in}}%
\pgfpathlineto{\pgfqpoint{5.803167in}{6.547245in}}%
\pgfpathlineto{\pgfqpoint{5.804485in}{6.546883in}}%
\pgfpathlineto{\pgfqpoint{5.806840in}{6.545762in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{6.544524in}}%
\pgfpathlineto{\pgfqpoint{5.810459in}{6.544282in}}%
\pgfpathlineto{\pgfqpoint{5.812249in}{6.543432in}}%
\pgfpathlineto{\pgfqpoint{5.813520in}{6.542558in}}%
\pgfpathlineto{\pgfqpoint{5.816231in}{6.541438in}}%
\pgfpathlineto{\pgfqpoint{5.817545in}{6.540610in}}%
\pgfpathlineto{\pgfqpoint{5.819162in}{6.539707in}}%
\pgfpathlineto{\pgfqpoint{5.820522in}{6.538894in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.538536in}}%
\pgfpathlineto{\pgfqpoint{5.821690in}{6.538536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.478329in}{7.269889in}}%
\pgfpathlineto{\pgfqpoint{5.507496in}{7.169095in}}%
\pgfpathlineto{\pgfqpoint{5.507933in}{7.169068in}}%
\pgfpathlineto{\pgfqpoint{5.513116in}{7.151746in}}%
\pgfpathlineto{\pgfqpoint{5.515244in}{7.144753in}}%
\pgfpathlineto{\pgfqpoint{5.516934in}{7.142305in}}%
\pgfpathlineto{\pgfqpoint{5.518194in}{7.141908in}}%
\pgfpathlineto{\pgfqpoint{5.536371in}{7.085939in}}%
\pgfpathlineto{\pgfqpoint{5.538312in}{7.079184in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{7.008688in}}%
\pgfpathlineto{\pgfqpoint{5.561916in}{7.008681in}}%
\pgfpathlineto{\pgfqpoint{5.564368in}{7.000567in}}%
\pgfpathlineto{\pgfqpoint{5.581547in}{6.949095in}}%
\pgfpathlineto{\pgfqpoint{5.586383in}{6.948808in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{6.941849in}}%
\pgfpathlineto{\pgfqpoint{5.589241in}{6.940938in}}%
\pgfpathlineto{\pgfqpoint{5.603959in}{6.901946in}}%
\pgfpathlineto{\pgfqpoint{5.620106in}{6.867374in}}%
\pgfpathlineto{\pgfqpoint{5.623985in}{6.858876in}}%
\pgfpathlineto{\pgfqpoint{5.624260in}{6.858875in}}%
\pgfpathlineto{\pgfqpoint{5.626448in}{6.853281in}}%
\pgfpathlineto{\pgfqpoint{5.626992in}{6.852193in}}%
\pgfpathlineto{\pgfqpoint{5.629695in}{6.845577in}}%
\pgfpathlineto{\pgfqpoint{5.629964in}{6.845577in}}%
\pgfpathlineto{\pgfqpoint{5.631836in}{6.839682in}}%
\pgfpathlineto{\pgfqpoint{5.632635in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.634488in}{6.831559in}}%
\pgfpathlineto{\pgfqpoint{5.635278in}{6.831018in}}%
\pgfpathlineto{\pgfqpoint{5.637372in}{6.824206in}}%
\pgfpathlineto{\pgfqpoint{5.637633in}{6.824204in}}%
\pgfpathlineto{\pgfqpoint{5.640224in}{6.817347in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{6.817237in}}%
\pgfpathlineto{\pgfqpoint{5.642022in}{6.813151in}}%
\pgfpathlineto{\pgfqpoint{5.647591in}{6.812532in}}%
\pgfpathlineto{\pgfqpoint{5.649337in}{6.807895in}}%
\pgfpathlineto{\pgfqpoint{5.649586in}{6.807880in}}%
\pgfpathlineto{\pgfqpoint{5.651318in}{6.803655in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{6.803642in}}%
\pgfpathlineto{\pgfqpoint{5.653039in}{6.799765in}}%
\pgfpathlineto{\pgfqpoint{5.653284in}{6.799751in}}%
\pgfpathlineto{\pgfqpoint{5.655234in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.655719in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.657169in}{6.791196in}}%
\pgfpathlineto{\pgfqpoint{5.658132in}{6.790593in}}%
\pgfpathlineto{\pgfqpoint{5.659568in}{6.787501in}}%
\pgfpathlineto{\pgfqpoint{5.659806in}{6.787467in}}%
\pgfpathlineto{\pgfqpoint{5.660996in}{6.785058in}}%
\pgfpathlineto{\pgfqpoint{5.661470in}{6.784301in}}%
\pgfpathlineto{\pgfqpoint{5.663123in}{6.780672in}}%
\pgfpathlineto{\pgfqpoint{5.664297in}{6.779552in}}%
\pgfpathlineto{\pgfqpoint{5.664531in}{6.779508in}}%
\pgfpathlineto{\pgfqpoint{5.666164in}{6.775945in}}%
\pgfpathlineto{\pgfqpoint{5.667324in}{6.775000in}}%
\pgfpathlineto{\pgfqpoint{5.669169in}{6.771754in}}%
\pgfpathlineto{\pgfqpoint{5.670086in}{6.771753in}}%
\pgfpathlineto{\pgfqpoint{5.671456in}{6.769148in}}%
\pgfpathlineto{\pgfqpoint{5.678859in}{6.758010in}}%
\pgfpathlineto{\pgfqpoint{5.679521in}{6.757175in}}%
\pgfpathlineto{\pgfqpoint{5.681279in}{6.754936in}}%
\pgfpathlineto{\pgfqpoint{5.681497in}{6.754935in}}%
\pgfpathlineto{\pgfqpoint{5.683024in}{6.752641in}}%
\pgfpathlineto{\pgfqpoint{5.690732in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{5.692204in}{6.741731in}}%
\pgfpathlineto{\pgfqpoint{5.693667in}{6.740394in}}%
\pgfpathlineto{\pgfqpoint{5.694499in}{6.739676in}}%
\pgfpathlineto{\pgfqpoint{5.695949in}{6.737026in}}%
\pgfpathlineto{\pgfqpoint{5.696980in}{6.736037in}}%
\pgfpathlineto{\pgfqpoint{5.699639in}{6.733412in}}%
\pgfpathlineto{\pgfqpoint{5.700249in}{6.732739in}}%
\pgfpathlineto{\pgfqpoint{5.701868in}{6.731130in}}%
\pgfpathlineto{\pgfqpoint{5.703076in}{6.730161in}}%
\pgfpathlineto{\pgfqpoint{5.704876in}{6.727896in}}%
\pgfpathlineto{\pgfqpoint{5.705871in}{6.726953in}}%
\pgfpathlineto{\pgfqpoint{5.707651in}{6.724743in}}%
\pgfpathlineto{\pgfqpoint{5.708438in}{6.724048in}}%
\pgfpathlineto{\pgfqpoint{5.710980in}{6.720096in}}%
\pgfpathlineto{\pgfqpoint{5.711175in}{6.720093in}}%
\pgfpathlineto{\pgfqpoint{5.712532in}{6.718272in}}%
\pgfpathlineto{\pgfqpoint{5.715224in}{6.713646in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{6.713081in}}%
\pgfpathlineto{\pgfqpoint{5.717888in}{6.710123in}}%
\pgfpathlineto{\pgfqpoint{5.719209in}{6.709075in}}%
\pgfpathlineto{\pgfqpoint{5.721085in}{6.706565in}}%
\pgfpathlineto{\pgfqpoint{5.722018in}{6.706087in}}%
\pgfpathlineto{\pgfqpoint{5.723688in}{6.703489in}}%
\pgfpathlineto{\pgfqpoint{5.724795in}{6.702821in}}%
\pgfpathlineto{\pgfqpoint{5.726630in}{6.700824in}}%
\pgfpathlineto{\pgfqpoint{5.728088in}{6.699738in}}%
\pgfpathlineto{\pgfqpoint{5.730079in}{6.697825in}}%
\pgfpathlineto{\pgfqpoint{5.735960in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{5.737715in}{6.691592in}}%
\pgfpathlineto{\pgfqpoint{5.739110in}{6.690146in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{6.689102in}}%
\pgfpathlineto{\pgfqpoint{5.742908in}{6.687850in}}%
\pgfpathlineto{\pgfqpoint{5.745804in}{6.685973in}}%
\pgfpathlineto{\pgfqpoint{5.747828in}{6.684901in}}%
\pgfpathlineto{\pgfqpoint{5.749169in}{6.683659in}}%
\pgfpathlineto{\pgfqpoint{5.751332in}{6.682605in}}%
\pgfpathlineto{\pgfqpoint{5.753805in}{6.680914in}}%
\pgfpathlineto{\pgfqpoint{5.755766in}{6.680061in}}%
\pgfpathlineto{\pgfqpoint{5.757227in}{6.678793in}}%
\pgfpathlineto{\pgfqpoint{5.759322in}{6.677727in}}%
\pgfpathlineto{\pgfqpoint{5.766287in}{6.662220in}}%
\pgfpathlineto{\pgfqpoint{5.768927in}{6.661093in}}%
\pgfpathlineto{\pgfqpoint{5.769390in}{6.660144in}}%
\pgfpathlineto{\pgfqpoint{5.772608in}{6.654839in}}%
\pgfpathlineto{\pgfqpoint{5.773064in}{6.653779in}}%
\pgfpathlineto{\pgfqpoint{5.776835in}{6.648508in}}%
\pgfpathlineto{\pgfqpoint{5.778178in}{6.645942in}}%
\pgfpathlineto{\pgfqpoint{5.779070in}{6.645938in}}%
\pgfpathlineto{\pgfqpoint{5.780402in}{6.643547in}}%
\pgfpathlineto{\pgfqpoint{5.782167in}{6.642432in}}%
\pgfpathlineto{\pgfqpoint{5.783336in}{6.640510in}}%
\pgfpathlineto{\pgfqpoint{5.783628in}{6.640508in}}%
\pgfpathlineto{\pgfqpoint{5.784936in}{6.638402in}}%
\pgfpathlineto{\pgfqpoint{5.786093in}{6.637553in}}%
\pgfpathlineto{\pgfqpoint{5.787532in}{6.636083in}}%
\pgfpathlineto{\pgfqpoint{5.798617in}{6.625325in}}%
\pgfpathlineto{\pgfqpoint{5.799439in}{6.624275in}}%
\pgfpathlineto{\pgfqpoint{5.800804in}{6.623434in}}%
\pgfpathlineto{\pgfqpoint{5.802432in}{6.622533in}}%
\pgfpathlineto{\pgfqpoint{5.804183in}{6.621202in}}%
\pgfpathlineto{\pgfqpoint{5.807253in}{6.620335in}}%
\pgfpathlineto{\pgfqpoint{5.808443in}{6.619645in}}%
\pgfpathlineto{\pgfqpoint{5.810416in}{6.618798in}}%
\pgfpathlineto{\pgfqpoint{5.811200in}{6.618636in}}%
\pgfpathlineto{\pgfqpoint{5.812373in}{6.602164in}}%
\pgfpathlineto{\pgfqpoint{5.813928in}{6.601021in}}%
\pgfpathlineto{\pgfqpoint{5.815729in}{6.599458in}}%
\pgfpathlineto{\pgfqpoint{5.817008in}{6.598655in}}%
\pgfpathlineto{\pgfqpoint{5.818281in}{6.597740in}}%
\pgfpathlineto{\pgfqpoint{5.819421in}{6.596649in}}%
\pgfpathlineto{\pgfqpoint{5.822560in}{6.594709in}}%
\pgfpathlineto{\pgfqpoint{5.824673in}{6.593831in}}%
\pgfpathlineto{\pgfqpoint{5.826031in}{6.592402in}}%
\pgfpathlineto{\pgfqpoint{5.828115in}{6.591419in}}%
\pgfpathlineto{\pgfqpoint{5.830786in}{6.590059in}}%
\pgfpathlineto{\pgfqpoint{5.832951in}{6.589253in}}%
\pgfpathlineto{\pgfqpoint{5.834264in}{6.588478in}}%
\pgfpathlineto{\pgfqpoint{5.836518in}{6.587714in}}%
\pgfpathlineto{\pgfqpoint{5.837813in}{6.586720in}}%
\pgfpathlineto{\pgfqpoint{5.840384in}{6.585637in}}%
\pgfpathlineto{\pgfqpoint{5.843388in}{6.584144in}}%
\pgfpathlineto{\pgfqpoint{5.844763in}{6.583264in}}%
\pgfpathlineto{\pgfqpoint{5.846471in}{6.581623in}}%
\pgfpathlineto{\pgfqpoint{5.847942in}{6.580753in}}%
\pgfpathlineto{\pgfqpoint{5.849404in}{6.578959in}}%
\pgfpathlineto{\pgfqpoint{5.850635in}{6.578037in}}%
\pgfpathlineto{\pgfqpoint{5.852082in}{6.577162in}}%
\pgfpathlineto{\pgfqpoint{5.853410in}{6.576184in}}%
\pgfpathlineto{\pgfqpoint{5.854841in}{6.575308in}}%
\pgfpathlineto{\pgfqpoint{5.856263in}{6.574662in}}%
\pgfpathlineto{\pgfqpoint{5.857570in}{6.573879in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{6.572958in}}%
\pgfpathlineto{\pgfqpoint{5.860913in}{6.572386in}}%
\pgfpathlineto{\pgfqpoint{5.863471in}{6.571304in}}%
\pgfpathlineto{\pgfqpoint{5.865373in}{6.570586in}}%
\pgfpathlineto{\pgfqpoint{5.867887in}{6.569632in}}%
\pgfpathlineto{\pgfqpoint{5.869341in}{6.568261in}}%
\pgfpathlineto{\pgfqpoint{5.871096in}{6.567327in}}%
\pgfpathlineto{\pgfqpoint{5.873248in}{6.562963in}}%
\pgfpathlineto{\pgfqpoint{5.874062in}{6.562235in}}%
\pgfpathlineto{\pgfqpoint{5.875381in}{6.560302in}}%
\pgfpathlineto{\pgfqpoint{5.876088in}{6.559289in}}%
\pgfpathlineto{\pgfqpoint{5.877696in}{6.557709in}}%
\pgfpathlineto{\pgfqpoint{5.879096in}{6.557008in}}%
\pgfpathlineto{\pgfqpoint{5.880388in}{6.556004in}}%
\pgfpathlineto{\pgfqpoint{5.883149in}{6.555082in}}%
\pgfpathlineto{\pgfqpoint{5.884323in}{6.554468in}}%
\pgfpathlineto{\pgfqpoint{5.886558in}{6.553546in}}%
\pgfpathlineto{\pgfqpoint{5.888005in}{6.552634in}}%
\pgfpathlineto{\pgfqpoint{5.891064in}{6.551524in}}%
\pgfpathlineto{\pgfqpoint{5.892297in}{6.550539in}}%
\pgfpathlineto{\pgfqpoint{5.894462in}{6.549568in}}%
\pgfpathlineto{\pgfqpoint{5.895771in}{6.548992in}}%
\pgfpathlineto{\pgfqpoint{5.897537in}{6.547965in}}%
\pgfpathlineto{\pgfqpoint{5.899383in}{6.546884in}}%
\pgfpathlineto{\pgfqpoint{5.901306in}{6.545765in}}%
\pgfpathlineto{\pgfqpoint{5.902852in}{6.544772in}}%
\pgfpathlineto{\pgfqpoint{5.904929in}{6.543736in}}%
\pgfpathlineto{\pgfqpoint{5.906364in}{6.542557in}}%
\pgfpathlineto{\pgfqpoint{5.908323in}{6.541438in}}%
\pgfpathlineto{\pgfqpoint{5.910003in}{6.539707in}}%
\pgfpathlineto{\pgfqpoint{5.912197in}{6.538891in}}%
\pgfpathlineto{\pgfqpoint{5.913504in}{6.538055in}}%
\pgfpathlineto{\pgfqpoint{5.917213in}{6.537023in}}%
\pgfpathlineto{\pgfqpoint{5.918495in}{6.536611in}}%
\pgfpathlineto{\pgfqpoint{5.925054in}{6.535497in}}%
\pgfpathlineto{\pgfqpoint{5.930474in}{6.535027in}}%
\pgfpathlineto{\pgfqpoint{5.950680in}{6.534022in}}%
\pgfpathlineto{\pgfqpoint{5.951876in}{6.528148in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{6.527300in}}%
\pgfpathlineto{\pgfqpoint{5.954400in}{6.525716in}}%
\pgfpathlineto{\pgfqpoint{5.955432in}{6.524941in}}%
\pgfpathlineto{\pgfqpoint{5.956826in}{6.522066in}}%
\pgfpathlineto{\pgfqpoint{5.957629in}{6.520996in}}%
\pgfpathlineto{\pgfqpoint{5.959228in}{6.519700in}}%
\pgfpathlineto{\pgfqpoint{5.960673in}{6.518763in}}%
\pgfpathlineto{\pgfqpoint{5.961895in}{6.518045in}}%
\pgfpathlineto{\pgfqpoint{5.963965in}{6.516970in}}%
\pgfpathlineto{\pgfqpoint{5.965171in}{6.516258in}}%
\pgfpathlineto{\pgfqpoint{5.967285in}{6.515339in}}%
\pgfpathlineto{\pgfqpoint{5.968615in}{6.514499in}}%
\pgfpathlineto{\pgfqpoint{5.971322in}{6.513456in}}%
\pgfpathlineto{\pgfqpoint{5.972837in}{6.512446in}}%
\pgfpathlineto{\pgfqpoint{5.975499in}{6.511497in}}%
\pgfpathlineto{\pgfqpoint{5.976786in}{6.510709in}}%
\pgfpathlineto{\pgfqpoint{5.980542in}{6.509610in}}%
\pgfpathlineto{\pgfqpoint{5.981737in}{6.508545in}}%
\pgfpathlineto{\pgfqpoint{5.984373in}{6.507512in}}%
\pgfpathlineto{\pgfqpoint{5.985616in}{6.506923in}}%
\pgfpathlineto{\pgfqpoint{5.988534in}{6.505895in}}%
\pgfpathlineto{\pgfqpoint{5.989757in}{6.505129in}}%
\pgfpathlineto{\pgfqpoint{5.992564in}{6.504182in}}%
\pgfpathlineto{\pgfqpoint{5.993830in}{6.503628in}}%
\pgfpathlineto{\pgfqpoint{5.996280in}{6.502897in}}%
\pgfpathlineto{\pgfqpoint{5.997466in}{6.502474in}}%
\pgfpathlineto{\pgfqpoint{6.000189in}{6.501531in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.500676in}}%
\pgfpathlineto{\pgfqpoint{6.000988in}{6.500676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651939in}{7.222009in}}%
\pgfpathlineto{\pgfqpoint{5.654382in}{7.212183in}}%
\pgfpathlineto{\pgfqpoint{5.663922in}{7.178106in}}%
\pgfpathlineto{\pgfqpoint{5.666251in}{7.169079in}}%
\pgfpathlineto{\pgfqpoint{5.670390in}{7.154739in}}%
\pgfpathlineto{\pgfqpoint{5.672661in}{7.146101in}}%
\pgfpathlineto{\pgfqpoint{5.674911in}{7.142305in}}%
\pgfpathlineto{\pgfqpoint{5.675806in}{7.141975in}}%
\pgfpathlineto{\pgfqpoint{5.685870in}{7.110560in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{7.068480in}}%
\pgfpathlineto{\pgfqpoint{5.704067in}{7.049988in}}%
\pgfpathlineto{\pgfqpoint{5.706449in}{7.041088in}}%
\pgfpathlineto{\pgfqpoint{5.719164in}{7.002331in}}%
\pgfpathlineto{\pgfqpoint{5.721780in}{6.995091in}}%
\pgfpathlineto{\pgfqpoint{5.725471in}{6.983443in}}%
\pgfpathlineto{\pgfqpoint{5.728385in}{6.973399in}}%
\pgfpathlineto{\pgfqpoint{5.735174in}{6.951524in}}%
\pgfpathlineto{\pgfqpoint{5.736580in}{6.949090in}}%
\pgfpathlineto{\pgfqpoint{5.740407in}{6.948808in}}%
\pgfpathlineto{\pgfqpoint{5.742470in}{6.941843in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{6.941837in}}%
\pgfpathlineto{\pgfqpoint{5.745533in}{6.933228in}}%
\pgfpathlineto{\pgfqpoint{5.750557in}{6.918710in}}%
\pgfpathlineto{\pgfqpoint{5.752539in}{6.912059in}}%
\pgfpathlineto{\pgfqpoint{5.753196in}{6.911305in}}%
\pgfpathlineto{\pgfqpoint{5.783455in}{6.838610in}}%
\pgfpathlineto{\pgfqpoint{5.785484in}{6.831550in}}%
\pgfpathlineto{\pgfqpoint{5.787209in}{6.827041in}}%
\pgfpathlineto{\pgfqpoint{5.788638in}{6.821952in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{6.820909in}}%
\pgfpathlineto{\pgfqpoint{5.792316in}{6.813150in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{6.812525in}}%
\pgfpathlineto{\pgfqpoint{5.799240in}{6.806603in}}%
\pgfpathlineto{\pgfqpoint{5.799786in}{6.806598in}}%
\pgfpathlineto{\pgfqpoint{5.802227in}{6.799766in}}%
\pgfpathlineto{\pgfqpoint{5.802497in}{6.799749in}}%
\pgfpathlineto{\pgfqpoint{5.804378in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.804646in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{5.806245in}{6.791181in}}%
\pgfpathlineto{\pgfqpoint{5.806776in}{6.790612in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{6.785574in}}%
\pgfpathlineto{\pgfqpoint{5.809937in}{6.784553in}}%
\pgfpathlineto{\pgfqpoint{5.811763in}{6.780668in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{6.779697in}}%
\pgfpathlineto{\pgfqpoint{5.814092in}{6.777287in}}%
\pgfpathlineto{\pgfqpoint{5.815632in}{6.774103in}}%
\pgfpathlineto{\pgfqpoint{5.816654in}{6.773164in}}%
\pgfpathlineto{\pgfqpoint{5.832700in}{6.747977in}}%
\pgfpathlineto{\pgfqpoint{5.833417in}{6.746891in}}%
\pgfpathlineto{\pgfqpoint{5.844838in}{6.733413in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{6.732432in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{6.729472in}}%
\pgfpathlineto{\pgfqpoint{5.848907in}{6.728553in}}%
\pgfpathlineto{\pgfqpoint{5.859660in}{6.713083in}}%
\pgfpathlineto{\pgfqpoint{5.860518in}{6.711973in}}%
\pgfpathlineto{\pgfqpoint{5.863074in}{6.708060in}}%
\pgfpathlineto{\pgfqpoint{5.863920in}{6.707315in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{6.704891in}}%
\pgfpathlineto{\pgfqpoint{5.866442in}{6.704432in}}%
\pgfpathlineto{\pgfqpoint{5.867902in}{6.702363in}}%
\pgfpathlineto{\pgfqpoint{5.868939in}{6.701261in}}%
\pgfpathlineto{\pgfqpoint{5.871411in}{6.698247in}}%
\pgfpathlineto{\pgfqpoint{5.872842in}{6.697189in}}%
\pgfpathlineto{\pgfqpoint{5.875277in}{6.694484in}}%
\pgfpathlineto{\pgfqpoint{5.877087in}{6.693449in}}%
\pgfpathlineto{\pgfqpoint{5.878685in}{6.691594in}}%
\pgfpathlineto{\pgfqpoint{5.880274in}{6.690761in}}%
\pgfpathlineto{\pgfqpoint{5.881852in}{6.689107in}}%
\pgfpathlineto{\pgfqpoint{5.883420in}{6.688063in}}%
\pgfpathlineto{\pgfqpoint{5.887876in}{6.684906in}}%
\pgfpathlineto{\pgfqpoint{5.889216in}{6.684063in}}%
\pgfpathlineto{\pgfqpoint{5.891119in}{6.682606in}}%
\pgfpathlineto{\pgfqpoint{5.892819in}{6.681528in}}%
\pgfpathlineto{\pgfqpoint{5.894695in}{6.680065in}}%
\pgfpathlineto{\pgfqpoint{5.896557in}{6.679000in}}%
\pgfpathlineto{\pgfqpoint{5.900240in}{6.673481in}}%
\pgfpathlineto{\pgfqpoint{5.903509in}{6.662832in}}%
\pgfpathlineto{\pgfqpoint{5.906914in}{6.661860in}}%
\pgfpathlineto{\pgfqpoint{5.909217in}{6.656451in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{6.655732in}}%
\pgfpathlineto{\pgfqpoint{5.911675in}{6.651870in}}%
\pgfpathlineto{\pgfqpoint{5.912372in}{6.651189in}}%
\pgfpathlineto{\pgfqpoint{5.914454in}{6.647388in}}%
\pgfpathlineto{\pgfqpoint{5.915144in}{6.647387in}}%
\pgfpathlineto{\pgfqpoint{5.916518in}{6.644659in}}%
\pgfpathlineto{\pgfqpoint{5.917544in}{6.643543in}}%
\pgfpathlineto{\pgfqpoint{5.918906in}{6.640992in}}%
\pgfpathlineto{\pgfqpoint{5.920091in}{6.640507in}}%
\pgfpathlineto{\pgfqpoint{5.921439in}{6.638399in}}%
\pgfpathlineto{\pgfqpoint{5.922110in}{6.637553in}}%
\pgfpathlineto{\pgfqpoint{5.923613in}{6.635763in}}%
\pgfpathlineto{\pgfqpoint{5.923780in}{6.635761in}}%
\pgfpathlineto{\pgfqpoint{5.925108in}{6.633407in}}%
\pgfpathlineto{\pgfqpoint{5.926099in}{6.632555in}}%
\pgfpathlineto{\pgfqpoint{5.927907in}{6.630508in}}%
\pgfpathlineto{\pgfqpoint{5.928561in}{6.629469in}}%
\pgfpathlineto{\pgfqpoint{5.930837in}{6.626885in}}%
\pgfpathlineto{\pgfqpoint{5.932129in}{6.626175in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{6.624634in}}%
\pgfpathlineto{\pgfqpoint{5.934692in}{6.623769in}}%
\pgfpathlineto{\pgfqpoint{5.936755in}{6.621887in}}%
\pgfpathlineto{\pgfqpoint{5.938959in}{6.621022in}}%
\pgfpathlineto{\pgfqpoint{5.940365in}{6.620337in}}%
\pgfpathlineto{\pgfqpoint{5.942228in}{6.619461in}}%
\pgfpathlineto{\pgfqpoint{5.943462in}{6.618798in}}%
\pgfpathlineto{\pgfqpoint{5.944077in}{6.618636in}}%
\pgfpathlineto{\pgfqpoint{5.945303in}{6.602160in}}%
\pgfpathlineto{\pgfqpoint{5.947584in}{6.599931in}}%
\pgfpathlineto{\pgfqpoint{5.948943in}{6.598825in}}%
\pgfpathlineto{\pgfqpoint{5.954307in}{6.594708in}}%
\pgfpathlineto{\pgfqpoint{5.955777in}{6.593831in}}%
\pgfpathlineto{\pgfqpoint{5.957093in}{6.592402in}}%
\pgfpathlineto{\pgfqpoint{5.958691in}{6.591422in}}%
\pgfpathlineto{\pgfqpoint{5.962144in}{6.589653in}}%
\pgfpathlineto{\pgfqpoint{5.963995in}{6.588608in}}%
\pgfpathlineto{\pgfqpoint{5.967935in}{6.586356in}}%
\pgfpathlineto{\pgfqpoint{5.969744in}{6.585400in}}%
\pgfpathlineto{\pgfqpoint{5.971540in}{6.584479in}}%
\pgfpathlineto{\pgfqpoint{5.973050in}{6.583484in}}%
\pgfpathlineto{\pgfqpoint{5.976582in}{6.579741in}}%
\pgfpathlineto{\pgfqpoint{5.977256in}{6.578959in}}%
\pgfpathlineto{\pgfqpoint{5.979132in}{6.577170in}}%
\pgfpathlineto{\pgfqpoint{5.980597in}{6.576184in}}%
\pgfpathlineto{\pgfqpoint{5.982317in}{6.574949in}}%
\pgfpathlineto{\pgfqpoint{5.984288in}{6.573877in}}%
\pgfpathlineto{\pgfqpoint{5.985723in}{6.572958in}}%
\pgfpathlineto{\pgfqpoint{5.988054in}{6.571881in}}%
\pgfpathlineto{\pgfqpoint{5.991001in}{6.570222in}}%
\pgfpathlineto{\pgfqpoint{5.993284in}{6.569270in}}%
\pgfpathlineto{\pgfqpoint{5.994794in}{6.567973in}}%
\pgfpathlineto{\pgfqpoint{5.995796in}{6.566908in}}%
\pgfpathlineto{\pgfqpoint{5.997540in}{6.562478in}}%
\pgfpathlineto{\pgfqpoint{5.998407in}{6.561465in}}%
\pgfpathlineto{\pgfqpoint{6.000010in}{6.558984in}}%
\pgfpathlineto{\pgfqpoint{6.000746in}{6.558141in}}%
\pgfpathlineto{\pgfqpoint{6.002213in}{6.557009in}}%
\pgfpathlineto{\pgfqpoint{6.003670in}{6.555997in}}%
\pgfpathlineto{\pgfqpoint{6.004999in}{6.555085in}}%
\pgfpathlineto{\pgfqpoint{6.007278in}{6.554180in}}%
\pgfpathlineto{\pgfqpoint{6.008470in}{6.553546in}}%
\pgfpathlineto{\pgfqpoint{6.010953in}{6.552428in}}%
\pgfpathlineto{\pgfqpoint{6.012244in}{6.551525in}}%
\pgfpathlineto{\pgfqpoint{6.013761in}{6.550534in}}%
\pgfpathlineto{\pgfqpoint{6.015269in}{6.549291in}}%
\pgfpathlineto{\pgfqpoint{6.017458in}{6.548158in}}%
\pgfpathlineto{\pgfqpoint{6.019854in}{6.546450in}}%
\pgfpathlineto{\pgfqpoint{6.021439in}{6.545509in}}%
\pgfpathlineto{\pgfqpoint{6.023126in}{6.544283in}}%
\pgfpathlineto{\pgfqpoint{6.024245in}{6.543433in}}%
\pgfpathlineto{\pgfqpoint{6.025914in}{6.541987in}}%
\pgfpathlineto{\pgfqpoint{6.027461in}{6.541174in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{6.539483in}}%
\pgfpathlineto{\pgfqpoint{6.030636in}{6.538386in}}%
\pgfpathlineto{\pgfqpoint{6.032803in}{6.537307in}}%
\pgfpathlineto{\pgfqpoint{6.034737in}{6.536756in}}%
\pgfpathlineto{\pgfqpoint{6.040034in}{6.535652in}}%
\pgfpathlineto{\pgfqpoint{6.047673in}{6.534744in}}%
\pgfpathlineto{\pgfqpoint{6.061326in}{6.534022in}}%
\pgfpathlineto{\pgfqpoint{6.062479in}{6.528148in}}%
\pgfpathlineto{\pgfqpoint{6.063245in}{6.527300in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{6.525202in}}%
\pgfpathlineto{\pgfqpoint{6.065434in}{6.524278in}}%
\pgfpathlineto{\pgfqpoint{6.069195in}{6.518766in}}%
\pgfpathlineto{\pgfqpoint{6.070962in}{6.517686in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{6.516615in}}%
\pgfpathlineto{\pgfqpoint{6.074277in}{6.515621in}}%
\pgfpathlineto{\pgfqpoint{6.075736in}{6.514500in}}%
\pgfpathlineto{\pgfqpoint{6.077909in}{6.513456in}}%
\pgfpathlineto{\pgfqpoint{6.079705in}{6.512038in}}%
\pgfpathlineto{\pgfqpoint{6.082022in}{6.511165in}}%
\pgfpathlineto{\pgfqpoint{6.083261in}{6.510453in}}%
\pgfpathlineto{\pgfqpoint{6.085195in}{6.509610in}}%
\pgfpathlineto{\pgfqpoint{6.086418in}{6.508544in}}%
\pgfpathlineto{\pgfqpoint{6.088241in}{6.507513in}}%
\pgfpathlineto{\pgfqpoint{6.089622in}{6.506752in}}%
\pgfpathlineto{\pgfqpoint{6.091593in}{6.505895in}}%
\pgfpathlineto{\pgfqpoint{6.092871in}{6.505128in}}%
\pgfpathlineto{\pgfqpoint{6.094395in}{6.504186in}}%
\pgfpathlineto{\pgfqpoint{6.096832in}{6.503283in}}%
\pgfpathlineto{\pgfqpoint{6.098083in}{6.502474in}}%
\pgfpathlineto{\pgfqpoint{6.100649in}{6.501538in}}%
\pgfpathlineto{\pgfqpoint{6.101799in}{6.500676in}}%
\pgfpathlineto{\pgfqpoint{6.104409in}{6.499949in}}%
\pgfpathlineto{\pgfqpoint{6.105623in}{6.498751in}}%
\pgfpathlineto{\pgfqpoint{6.108513in}{6.497809in}}%
\pgfpathlineto{\pgfqpoint{6.109787in}{6.497229in}}%
\pgfpathlineto{\pgfqpoint{6.112943in}{6.496119in}}%
\pgfpathlineto{\pgfqpoint{6.114429in}{6.495620in}}%
\pgfpathlineto{\pgfqpoint{6.119140in}{6.494526in}}%
\pgfpathlineto{\pgfqpoint{6.120742in}{6.493974in}}%
\pgfpathlineto{\pgfqpoint{6.124889in}{6.492975in}}%
\pgfpathlineto{\pgfqpoint{6.126083in}{6.492636in}}%
\pgfpathlineto{\pgfqpoint{6.128821in}{6.491547in}}%
\pgfpathlineto{\pgfqpoint{6.132548in}{6.487764in}}%
\pgfpathlineto{\pgfqpoint{6.169891in}{6.486638in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.217133in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.217133in}}%
\pgfpathlineto{\pgfqpoint{4.607231in}{7.217133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.003391in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.003391in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{7.003391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.813147in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.813147in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.813147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.702821in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.702821in}}%
\pgfpathlineto{\pgfqpoint{5.124812in}{6.702821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.594265in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.594265in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{6.594265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.534744in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.534744in}}%
\pgfpathlineto{\pgfqpoint{5.473251in}{6.534744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.487646in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.487646in}}%
\pgfpathlineto{\pgfqpoint{5.652549in}{6.487646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.197590in}}%
\pgfpathlineto{\pgfqpoint{4.018416in}{8.129929in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{8.059104in}}%
\pgfpathlineto{\pgfqpoint{4.116327in}{8.002066in}}%
\pgfpathlineto{\pgfqpoint{4.118179in}{7.967276in}}%
\pgfpathlineto{\pgfqpoint{4.118179in}{7.967276in}}%
\pgfpathlineto{\pgfqpoint{4.124542in}{7.958980in}}%
\pgfpathlineto{\pgfqpoint{4.124542in}{7.958980in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{7.926743in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{7.926743in}}%
\pgfpathlineto{\pgfqpoint{4.153234in}{7.924011in}}%
\pgfpathlineto{\pgfqpoint{4.153234in}{7.924011in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{7.921217in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{7.921217in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{7.916919in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{7.916919in}}%
\pgfpathlineto{\pgfqpoint{4.161466in}{7.913142in}}%
\pgfpathlineto{\pgfqpoint{4.161466in}{7.913142in}}%
\pgfpathlineto{\pgfqpoint{4.162084in}{7.910423in}}%
\pgfpathlineto{\pgfqpoint{4.162084in}{7.910423in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{7.907835in}}%
\pgfpathlineto{\pgfqpoint{4.165492in}{7.907835in}}%
\pgfpathlineto{\pgfqpoint{4.166098in}{7.905154in}}%
\pgfpathlineto{\pgfqpoint{4.166098in}{7.905154in}}%
\pgfpathlineto{\pgfqpoint{4.170292in}{7.901517in}}%
\pgfpathlineto{\pgfqpoint{4.170292in}{7.901517in}}%
\pgfpathlineto{\pgfqpoint{4.170882in}{7.898882in}}%
\pgfpathlineto{\pgfqpoint{4.175009in}{7.895318in}}%
\pgfpathlineto{\pgfqpoint{4.175009in}{7.895318in}}%
\pgfpathlineto{\pgfqpoint{4.175584in}{7.892727in}}%
\pgfpathlineto{\pgfqpoint{4.175584in}{7.892727in}}%
\pgfpathlineto{\pgfqpoint{4.179646in}{7.889229in}}%
\pgfpathlineto{\pgfqpoint{4.179646in}{7.889229in}}%
\pgfpathlineto{\pgfqpoint{4.180208in}{7.886680in}}%
\pgfpathlineto{\pgfqpoint{4.180208in}{7.886680in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{7.882210in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{7.882210in}}%
\pgfpathlineto{\pgfqpoint{4.185537in}{7.879706in}}%
\pgfpathlineto{\pgfqpoint{4.185537in}{7.879706in}}%
\pgfpathlineto{\pgfqpoint{4.190233in}{7.875316in}}%
\pgfpathlineto{\pgfqpoint{4.190233in}{7.875316in}}%
\pgfpathlineto{\pgfqpoint{4.190764in}{7.872854in}}%
\pgfpathlineto{\pgfqpoint{4.190764in}{7.872854in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{7.869534in}}%
\pgfpathlineto{\pgfqpoint{4.194616in}{7.869534in}}%
\pgfpathlineto{\pgfqpoint{4.195137in}{7.867106in}}%
\pgfpathlineto{\pgfqpoint{4.195137in}{7.867106in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{7.863826in}}%
\pgfpathlineto{\pgfqpoint{4.198927in}{7.863826in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{7.861428in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{7.861428in}}%
\pgfpathlineto{\pgfqpoint{4.203169in}{7.858182in}}%
\pgfpathlineto{\pgfqpoint{4.203169in}{7.858182in}}%
\pgfpathlineto{\pgfqpoint{4.203676in}{7.855811in}}%
\pgfpathlineto{\pgfqpoint{4.203676in}{7.855811in}}%
\pgfpathlineto{\pgfqpoint{4.207343in}{7.852597in}}%
\pgfpathlineto{\pgfqpoint{4.207343in}{7.852597in}}%
\pgfpathlineto{\pgfqpoint{4.207844in}{7.850251in}}%
\pgfpathlineto{\pgfqpoint{4.207844in}{7.850251in}}%
\pgfpathlineto{\pgfqpoint{4.211452in}{7.847067in}}%
\pgfpathlineto{\pgfqpoint{4.211452in}{7.847067in}}%
\pgfpathlineto{\pgfqpoint{4.211947in}{7.844743in}}%
\pgfpathlineto{\pgfqpoint{4.211947in}{7.844743in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{7.841588in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{7.841588in}}%
\pgfpathlineto{\pgfqpoint{4.215986in}{7.839285in}}%
\pgfpathlineto{\pgfqpoint{4.215986in}{7.839285in}}%
\pgfpathlineto{\pgfqpoint{4.219477in}{7.836160in}}%
\pgfpathlineto{\pgfqpoint{4.219477in}{7.836160in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{7.833875in}}%
\pgfpathlineto{\pgfqpoint{4.219964in}{7.833875in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{7.830781in}}%
\pgfpathlineto{\pgfqpoint{4.223397in}{7.830781in}}%
\pgfpathlineto{\pgfqpoint{4.226578in}{7.818879in}}%
\pgfpathlineto{\pgfqpoint{4.226578in}{7.818879in}}%
\pgfpathlineto{\pgfqpoint{4.226725in}{7.809656in}}%
\pgfpathlineto{\pgfqpoint{4.226725in}{7.809656in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{7.806060in}}%
\pgfpathlineto{\pgfqpoint{4.229503in}{7.806060in}}%
\pgfpathlineto{\pgfqpoint{4.230552in}{7.803751in}}%
\pgfpathlineto{\pgfqpoint{4.230552in}{7.803751in}}%
\pgfpathlineto{\pgfqpoint{4.234097in}{7.800192in}}%
\pgfpathlineto{\pgfqpoint{4.234097in}{7.800192in}}%
\pgfpathlineto{\pgfqpoint{4.241049in}{7.791481in}}%
\pgfpathlineto{\pgfqpoint{4.241049in}{7.791481in}}%
\pgfpathlineto{\pgfqpoint{4.243661in}{7.788018in}}%
\pgfpathlineto{\pgfqpoint{4.243661in}{7.788018in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{7.786189in}}%
\pgfpathlineto{\pgfqpoint{4.245820in}{7.786189in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{7.782171in}}%
\pgfpathlineto{\pgfqpoint{4.248106in}{7.782171in}}%
\pgfpathlineto{\pgfqpoint{4.250241in}{7.780310in}}%
\pgfpathlineto{\pgfqpoint{4.250241in}{7.780310in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{7.776390in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{7.776390in}}%
\pgfpathlineto{\pgfqpoint{4.254958in}{7.775229in}}%
\pgfpathlineto{\pgfqpoint{4.254958in}{7.775229in}}%
\pgfpathlineto{\pgfqpoint{4.255397in}{7.773474in}}%
\pgfpathlineto{\pgfqpoint{4.255397in}{7.773474in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{7.756254in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{7.756254in}}%
\pgfpathlineto{\pgfqpoint{4.271488in}{7.753295in}}%
\pgfpathlineto{\pgfqpoint{4.271488in}{7.753295in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{7.751579in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{7.751579in}}%
\pgfpathlineto{\pgfqpoint{4.275735in}{7.747610in}}%
\pgfpathlineto{\pgfqpoint{4.275735in}{7.747610in}}%
\pgfpathlineto{\pgfqpoint{4.276033in}{7.745953in}}%
\pgfpathlineto{\pgfqpoint{4.276033in}{7.745953in}}%
\pgfpathlineto{\pgfqpoint{4.281278in}{7.740850in}}%
\pgfpathlineto{\pgfqpoint{4.281278in}{7.740850in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.736427in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.736427in}}%
\pgfpathlineto{\pgfqpoint{4.290358in}{7.728479in}}%
\pgfpathlineto{\pgfqpoint{4.290358in}{7.728479in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{7.724123in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{7.724123in}}%
\pgfpathlineto{\pgfqpoint{4.297595in}{7.718552in}}%
\pgfpathlineto{\pgfqpoint{4.297595in}{7.718552in}}%
\pgfpathlineto{\pgfqpoint{4.300432in}{7.714233in}}%
\pgfpathlineto{\pgfqpoint{4.300432in}{7.714233in}}%
\pgfpathlineto{\pgfqpoint{4.304625in}{7.708849in}}%
\pgfpathlineto{\pgfqpoint{4.304625in}{7.708849in}}%
\pgfpathlineto{\pgfqpoint{4.308356in}{7.703367in}}%
\pgfpathlineto{\pgfqpoint{4.308356in}{7.703367in}}%
\pgfpathlineto{\pgfqpoint{4.316005in}{7.694256in}}%
\pgfpathlineto{\pgfqpoint{4.316005in}{7.694256in}}%
\pgfpathlineto{\pgfqpoint{4.316768in}{7.691609in}}%
\pgfpathlineto{\pgfqpoint{4.316768in}{7.691609in}}%
\pgfpathlineto{\pgfqpoint{4.319121in}{7.688403in}}%
\pgfpathlineto{\pgfqpoint{4.319121in}{7.688403in}}%
\pgfpathlineto{\pgfqpoint{4.322089in}{7.684266in}}%
\pgfpathlineto{\pgfqpoint{4.322089in}{7.684266in}}%
\pgfpathlineto{\pgfqpoint{4.322894in}{7.674689in}}%
\pgfpathlineto{\pgfqpoint{4.322894in}{7.674689in}}%
\pgfpathlineto{\pgfqpoint{4.323808in}{7.672541in}}%
\pgfpathlineto{\pgfqpoint{4.323808in}{7.672541in}}%
\pgfpathlineto{\pgfqpoint{4.332625in}{7.661760in}}%
\pgfpathlineto{\pgfqpoint{4.332625in}{7.661760in}}%
\pgfpathlineto{\pgfqpoint{4.335410in}{7.657470in}}%
\pgfpathlineto{\pgfqpoint{4.335410in}{7.657470in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{7.649827in}}%
\pgfpathlineto{\pgfqpoint{4.358146in}{7.628462in}}%
\pgfpathlineto{\pgfqpoint{4.358146in}{7.628462in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{7.610317in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{7.610317in}}%
\pgfpathlineto{\pgfqpoint{4.377929in}{7.603194in}}%
\pgfpathlineto{\pgfqpoint{4.377929in}{7.603194in}}%
\pgfpathlineto{\pgfqpoint{4.385277in}{7.593875in}}%
\pgfpathlineto{\pgfqpoint{4.385277in}{7.593875in}}%
\pgfpathlineto{\pgfqpoint{4.390851in}{7.586228in}}%
\pgfpathlineto{\pgfqpoint{4.390851in}{7.586228in}}%
\pgfpathlineto{\pgfqpoint{4.393367in}{7.584025in}}%
\pgfpathlineto{\pgfqpoint{4.393367in}{7.584025in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{7.578643in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{7.578643in}}%
\pgfpathlineto{\pgfqpoint{4.399370in}{7.576564in}}%
\pgfpathlineto{\pgfqpoint{4.399370in}{7.576564in}}%
\pgfpathlineto{\pgfqpoint{4.403363in}{7.571349in}}%
\pgfpathlineto{\pgfqpoint{4.403363in}{7.571349in}}%
\pgfpathlineto{\pgfqpoint{4.405210in}{7.569327in}}%
\pgfpathlineto{\pgfqpoint{4.405210in}{7.569327in}}%
\pgfpathlineto{\pgfqpoint{4.412911in}{7.555826in}}%
\pgfpathlineto{\pgfqpoint{4.412911in}{7.555826in}}%
\pgfpathlineto{\pgfqpoint{4.417910in}{7.550297in}}%
\pgfpathlineto{\pgfqpoint{4.417910in}{7.550297in}}%
\pgfpathlineto{\pgfqpoint{4.418187in}{7.548915in}}%
\pgfpathlineto{\pgfqpoint{4.418187in}{7.548915in}}%
\pgfpathlineto{\pgfqpoint{4.427670in}{7.537825in}}%
\pgfpathlineto{\pgfqpoint{4.427670in}{7.537825in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{7.536512in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{7.536512in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{7.533287in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{7.533287in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{7.531418in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{7.531418in}}%
\pgfpathlineto{\pgfqpoint{4.437447in}{7.526164in}}%
\pgfpathlineto{\pgfqpoint{4.437447in}{7.526164in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{7.522473in}}%
\pgfpathlineto{\pgfqpoint{4.440258in}{7.522473in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{7.518146in}}%
\pgfpathlineto{\pgfqpoint{4.444751in}{7.518146in}}%
\pgfpathlineto{\pgfqpoint{4.445061in}{7.516872in}}%
\pgfpathlineto{\pgfqpoint{4.445061in}{7.516872in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{7.511436in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{7.511436in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{7.510236in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{7.510236in}}%
\pgfpathlineto{\pgfqpoint{4.453430in}{7.507900in}}%
\pgfpathlineto{\pgfqpoint{4.453430in}{7.507900in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{7.505498in}}%
\pgfpathlineto{\pgfqpoint{4.455225in}{7.505498in}}%
\pgfpathlineto{\pgfqpoint{4.458397in}{7.502005in}}%
\pgfpathlineto{\pgfqpoint{4.458397in}{7.502005in}}%
\pgfpathlineto{\pgfqpoint{4.473208in}{7.486040in}}%
\pgfpathlineto{\pgfqpoint{4.473208in}{7.486040in}}%
\pgfpathlineto{\pgfqpoint{4.474699in}{7.483644in}}%
\pgfpathlineto{\pgfqpoint{4.474699in}{7.483644in}}%
\pgfpathlineto{\pgfqpoint{4.479808in}{7.477269in}}%
\pgfpathlineto{\pgfqpoint{4.479808in}{7.477269in}}%
\pgfpathlineto{\pgfqpoint{4.482832in}{7.472829in}}%
\pgfpathlineto{\pgfqpoint{4.482832in}{7.472829in}}%
\pgfpathlineto{\pgfqpoint{4.485530in}{7.469416in}}%
\pgfpathlineto{\pgfqpoint{4.485530in}{7.469416in}}%
\pgfpathlineto{\pgfqpoint{4.487124in}{7.467322in}}%
\pgfpathlineto{\pgfqpoint{4.487124in}{7.467322in}}%
\pgfpathlineto{\pgfqpoint{4.488846in}{7.461115in}}%
\pgfpathlineto{\pgfqpoint{4.488846in}{7.461115in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{7.391260in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{7.391260in}}%
\pgfpathlineto{\pgfqpoint{4.542771in}{7.390221in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{7.387835in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{7.387835in}}%
\pgfpathlineto{\pgfqpoint{4.551500in}{7.380657in}}%
\pgfpathlineto{\pgfqpoint{4.551500in}{7.380657in}}%
\pgfpathlineto{\pgfqpoint{4.554351in}{7.378500in}}%
\pgfpathlineto{\pgfqpoint{4.554351in}{7.378500in}}%
\pgfpathlineto{\pgfqpoint{4.555441in}{7.377094in}}%
\pgfpathlineto{\pgfqpoint{4.555441in}{7.377094in}}%
\pgfpathlineto{\pgfqpoint{4.555714in}{7.375961in}}%
\pgfpathlineto{\pgfqpoint{4.555714in}{7.375961in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{7.373738in}}%
\pgfpathlineto{\pgfqpoint{4.558510in}{7.373738in}}%
\pgfpathlineto{\pgfqpoint{4.567858in}{7.362826in}}%
\pgfpathlineto{\pgfqpoint{4.567858in}{7.362826in}}%
\pgfpathlineto{\pgfqpoint{4.573959in}{7.356686in}}%
\pgfpathlineto{\pgfqpoint{4.573959in}{7.356686in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{7.353502in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{7.353502in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{7.332084in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{7.332084in}}%
\pgfpathlineto{\pgfqpoint{4.603185in}{7.323722in}}%
\pgfpathlineto{\pgfqpoint{4.603185in}{7.323722in}}%
\pgfpathlineto{\pgfqpoint{4.630507in}{7.293216in}}%
\pgfpathlineto{\pgfqpoint{4.630507in}{7.293216in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{7.291190in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{7.291190in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{7.290275in}}%
\pgfpathlineto{\pgfqpoint{4.634932in}{7.290275in}}%
\pgfpathlineto{\pgfqpoint{4.649595in}{7.273753in}}%
\pgfpathlineto{\pgfqpoint{4.649595in}{7.273753in}}%
\pgfpathlineto{\pgfqpoint{4.655286in}{7.267278in}}%
\pgfpathlineto{\pgfqpoint{4.655286in}{7.267278in}}%
\pgfpathlineto{\pgfqpoint{4.662088in}{7.260517in}}%
\pgfpathlineto{\pgfqpoint{4.662088in}{7.260517in}}%
\pgfpathlineto{\pgfqpoint{4.685239in}{7.236648in}}%
\pgfpathlineto{\pgfqpoint{4.685239in}{7.236648in}}%
\pgfpathlineto{\pgfqpoint{4.687798in}{7.233932in}}%
\pgfpathlineto{\pgfqpoint{4.687798in}{7.233932in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{7.227655in}}%
\pgfpathlineto{\pgfqpoint{4.694091in}{7.227655in}}%
\pgfpathlineto{\pgfqpoint{4.694945in}{7.225866in}}%
\pgfpathlineto{\pgfqpoint{4.694945in}{7.225866in}}%
\pgfpathlineto{\pgfqpoint{4.697739in}{7.223416in}}%
\pgfpathlineto{\pgfqpoint{4.697739in}{7.223416in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{7.222018in}}%
\pgfpathlineto{\pgfqpoint{4.698854in}{7.222018in}}%
\pgfpathlineto{\pgfqpoint{4.700452in}{7.220329in}}%
\pgfpathlineto{\pgfqpoint{4.700452in}{7.220329in}}%
\pgfpathlineto{\pgfqpoint{4.704052in}{7.216281in}}%
\pgfpathlineto{\pgfqpoint{4.704052in}{7.216281in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{7.211389in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{7.211389in}}%
\pgfpathlineto{\pgfqpoint{4.713211in}{7.206546in}}%
\pgfpathlineto{\pgfqpoint{4.713211in}{7.206546in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{7.197146in}}%
\pgfpathlineto{\pgfqpoint{4.722090in}{7.197146in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{7.142800in}}%
\pgfpathlineto{\pgfqpoint{4.776145in}{7.142800in}}%
\pgfpathlineto{\pgfqpoint{4.782705in}{7.141312in}}%
\pgfpathlineto{\pgfqpoint{4.782705in}{7.141312in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{7.133084in}}%
\pgfpathlineto{\pgfqpoint{4.791798in}{7.133084in}}%
\pgfpathlineto{\pgfqpoint{4.794613in}{7.130200in}}%
\pgfpathlineto{\pgfqpoint{4.794613in}{7.130200in}}%
\pgfpathlineto{\pgfqpoint{4.800066in}{7.124666in}}%
\pgfpathlineto{\pgfqpoint{4.800066in}{7.124666in}}%
\pgfpathlineto{\pgfqpoint{4.814110in}{7.111145in}}%
\pgfpathlineto{\pgfqpoint{4.814110in}{7.111145in}}%
\pgfpathlineto{\pgfqpoint{4.829515in}{7.096165in}}%
\pgfpathlineto{\pgfqpoint{4.829515in}{7.096165in}}%
\pgfpathlineto{\pgfqpoint{4.836037in}{7.089739in}}%
\pgfpathlineto{\pgfqpoint{4.836037in}{7.089739in}}%
\pgfpathlineto{\pgfqpoint{4.838573in}{7.086707in}}%
\pgfpathlineto{\pgfqpoint{4.838573in}{7.086707in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{7.082596in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{7.082596in}}%
\pgfpathlineto{\pgfqpoint{4.846744in}{7.078578in}}%
\pgfpathlineto{\pgfqpoint{4.846744in}{7.078578in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{7.070643in}}%
\pgfpathlineto{\pgfqpoint{4.854680in}{7.070643in}}%
\pgfpathlineto{\pgfqpoint{4.857222in}{7.067313in}}%
\pgfpathlineto{\pgfqpoint{4.859216in}{7.066778in}}%
\pgfpathlineto{\pgfqpoint{4.859339in}{7.065387in}}%
\pgfpathlineto{\pgfqpoint{4.859339in}{7.065387in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{7.061306in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{7.061306in}}%
\pgfpathlineto{\pgfqpoint{4.870091in}{7.054573in}}%
\pgfpathlineto{\pgfqpoint{4.870091in}{7.054573in}}%
\pgfpathlineto{\pgfqpoint{4.875891in}{7.049439in}}%
\pgfpathlineto{\pgfqpoint{4.875891in}{7.049439in}}%
\pgfpathlineto{\pgfqpoint{4.878130in}{7.046857in}}%
\pgfpathlineto{\pgfqpoint{4.878130in}{7.046857in}}%
\pgfpathlineto{\pgfqpoint{4.880929in}{7.043676in}}%
\pgfpathlineto{\pgfqpoint{4.880929in}{7.043676in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{7.031866in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{7.031866in}}%
\pgfpathlineto{\pgfqpoint{4.895953in}{7.029208in}}%
\pgfpathlineto{\pgfqpoint{4.895953in}{7.029208in}}%
\pgfpathlineto{\pgfqpoint{4.913119in}{7.013641in}}%
\pgfpathlineto{\pgfqpoint{4.913119in}{7.013641in}}%
\pgfpathlineto{\pgfqpoint{4.915843in}{7.011368in}}%
\pgfpathlineto{\pgfqpoint{4.915843in}{7.011368in}}%
\pgfpathlineto{\pgfqpoint{4.920204in}{7.007135in}}%
\pgfpathlineto{\pgfqpoint{4.920204in}{7.007135in}}%
\pgfpathlineto{\pgfqpoint{4.928172in}{7.000042in}}%
\pgfpathlineto{\pgfqpoint{4.928172in}{7.000042in}}%
\pgfpathlineto{\pgfqpoint{4.929471in}{6.998926in}}%
\pgfpathlineto{\pgfqpoint{4.929471in}{6.998926in}}%
\pgfpathlineto{\pgfqpoint{4.979515in}{6.949331in}}%
\pgfpathlineto{\pgfqpoint{4.979515in}{6.949331in}}%
\pgfpathlineto{\pgfqpoint{4.994818in}{6.947413in}}%
\pgfpathlineto{\pgfqpoint{4.994818in}{6.947413in}}%
\pgfpathlineto{\pgfqpoint{4.999532in}{6.943612in}}%
\pgfpathlineto{\pgfqpoint{4.999532in}{6.943612in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{6.942615in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{6.942615in}}%
\pgfpathlineto{\pgfqpoint{5.004082in}{6.939738in}}%
\pgfpathlineto{\pgfqpoint{5.004082in}{6.939738in}}%
\pgfpathlineto{\pgfqpoint{5.009228in}{6.933879in}}%
\pgfpathlineto{\pgfqpoint{5.009228in}{6.933879in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{6.930512in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{6.930512in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{6.929335in}}%
\pgfpathlineto{\pgfqpoint{5.014178in}{6.929335in}}%
\pgfpathlineto{\pgfqpoint{5.017461in}{6.926773in}}%
\pgfpathlineto{\pgfqpoint{5.017461in}{6.926773in}}%
\pgfpathlineto{\pgfqpoint{5.020502in}{6.924343in}}%
\pgfpathlineto{\pgfqpoint{5.020502in}{6.924343in}}%
\pgfpathlineto{\pgfqpoint{5.055812in}{6.894883in}}%
\pgfpathlineto{\pgfqpoint{5.055812in}{6.894883in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{6.892158in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{6.892158in}}%
\pgfpathlineto{\pgfqpoint{5.065310in}{6.888362in}}%
\pgfpathlineto{\pgfqpoint{5.065310in}{6.888362in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{6.881994in}}%
\pgfpathlineto{\pgfqpoint{5.074813in}{6.881994in}}%
\pgfpathlineto{\pgfqpoint{5.076001in}{6.880898in}}%
\pgfpathlineto{\pgfqpoint{5.076001in}{6.880898in}}%
\pgfpathlineto{\pgfqpoint{5.086745in}{6.872999in}}%
\pgfpathlineto{\pgfqpoint{5.086745in}{6.872999in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{6.872141in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{6.872141in}}%
\pgfpathlineto{\pgfqpoint{5.089289in}{6.870973in}}%
\pgfpathlineto{\pgfqpoint{5.089289in}{6.870973in}}%
\pgfpathlineto{\pgfqpoint{5.089973in}{6.870150in}}%
\pgfpathlineto{\pgfqpoint{5.089973in}{6.870150in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{6.866394in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{6.866394in}}%
\pgfpathlineto{\pgfqpoint{5.098205in}{6.863791in}}%
\pgfpathlineto{\pgfqpoint{5.098205in}{6.863791in}}%
\pgfpathlineto{\pgfqpoint{5.102174in}{6.861292in}}%
\pgfpathlineto{\pgfqpoint{5.102174in}{6.861292in}}%
\pgfpathlineto{\pgfqpoint{5.107915in}{6.856932in}}%
\pgfpathlineto{\pgfqpoint{5.107915in}{6.856932in}}%
\pgfpathlineto{\pgfqpoint{5.108277in}{6.856203in}}%
\pgfpathlineto{\pgfqpoint{5.108277in}{6.856203in}}%
\pgfpathlineto{\pgfqpoint{5.114280in}{6.851958in}}%
\pgfpathlineto{\pgfqpoint{5.114280in}{6.851958in}}%
\pgfpathlineto{\pgfqpoint{5.114870in}{6.850940in}}%
\pgfpathlineto{\pgfqpoint{5.114870in}{6.850940in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{6.847818in}}%
\pgfpathlineto{\pgfqpoint{5.118897in}{6.847818in}}%
\pgfpathlineto{\pgfqpoint{5.128685in}{6.839426in}}%
\pgfpathlineto{\pgfqpoint{5.128685in}{6.839426in}}%
\pgfpathlineto{\pgfqpoint{5.128696in}{6.838890in}}%
\pgfpathlineto{\pgfqpoint{5.132845in}{6.835943in}}%
\pgfpathlineto{\pgfqpoint{5.132845in}{6.835943in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{6.834595in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{6.834595in}}%
\pgfpathlineto{\pgfqpoint{5.138922in}{6.828498in}}%
\pgfpathlineto{\pgfqpoint{5.138922in}{6.828498in}}%
\pgfpathlineto{\pgfqpoint{5.140338in}{6.827423in}}%
\pgfpathlineto{\pgfqpoint{5.140338in}{6.827423in}}%
\pgfpathlineto{\pgfqpoint{5.142325in}{6.825926in}}%
\pgfpathlineto{\pgfqpoint{5.142325in}{6.825926in}}%
\pgfpathlineto{\pgfqpoint{5.142631in}{6.824772in}}%
\pgfpathlineto{\pgfqpoint{5.142631in}{6.824772in}}%
\pgfpathlineto{\pgfqpoint{5.148146in}{6.820367in}}%
\pgfpathlineto{\pgfqpoint{5.148146in}{6.820367in}}%
\pgfpathlineto{\pgfqpoint{5.151699in}{6.817302in}}%
\pgfpathlineto{\pgfqpoint{5.151699in}{6.817302in}}%
\pgfpathlineto{\pgfqpoint{5.152722in}{6.816114in}}%
\pgfpathlineto{\pgfqpoint{5.152722in}{6.816114in}}%
\pgfpathlineto{\pgfqpoint{5.156471in}{6.813698in}}%
\pgfpathlineto{\pgfqpoint{5.156471in}{6.813698in}}%
\pgfpathlineto{\pgfqpoint{5.172824in}{6.811986in}}%
\pgfpathlineto{\pgfqpoint{5.172824in}{6.811986in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{6.810529in}}%
\pgfpathlineto{\pgfqpoint{5.174353in}{6.810529in}}%
\pgfpathlineto{\pgfqpoint{5.177340in}{6.808062in}}%
\pgfpathlineto{\pgfqpoint{5.177340in}{6.808062in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{6.796767in}}%
\pgfpathlineto{\pgfqpoint{5.191721in}{6.796767in}}%
\pgfpathlineto{\pgfqpoint{5.192779in}{6.795684in}}%
\pgfpathlineto{\pgfqpoint{5.192779in}{6.795684in}}%
\pgfpathlineto{\pgfqpoint{5.195831in}{6.794153in}}%
\pgfpathlineto{\pgfqpoint{5.195831in}{6.794153in}}%
\pgfpathlineto{\pgfqpoint{5.206845in}{6.787213in}}%
\pgfpathlineto{\pgfqpoint{5.206845in}{6.787213in}}%
\pgfpathlineto{\pgfqpoint{5.206963in}{6.786246in}}%
\pgfpathlineto{\pgfqpoint{5.206963in}{6.786246in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{6.783700in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{6.783700in}}%
\pgfpathlineto{\pgfqpoint{5.212584in}{6.782793in}}%
\pgfpathlineto{\pgfqpoint{5.212584in}{6.782793in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{6.780427in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{6.780427in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{6.767642in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{6.767642in}}%
\pgfpathlineto{\pgfqpoint{5.241735in}{6.766987in}}%
\pgfpathlineto{\pgfqpoint{5.241735in}{6.766987in}}%
\pgfpathlineto{\pgfqpoint{5.247303in}{6.764624in}}%
\pgfpathlineto{\pgfqpoint{5.247303in}{6.764624in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{6.761757in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{6.761757in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{6.759953in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{6.759953in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{6.746733in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{6.746733in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{6.743599in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{6.743599in}}%
\pgfpathlineto{\pgfqpoint{5.289752in}{6.742919in}}%
\pgfpathlineto{\pgfqpoint{5.289752in}{6.742919in}}%
\pgfpathlineto{\pgfqpoint{5.297289in}{6.740714in}}%
\pgfpathlineto{\pgfqpoint{5.303283in}{6.738193in}}%
\pgfpathlineto{\pgfqpoint{5.303283in}{6.738193in}}%
\pgfpathlineto{\pgfqpoint{5.308421in}{6.735535in}}%
\pgfpathlineto{\pgfqpoint{5.308421in}{6.735535in}}%
\pgfpathlineto{\pgfqpoint{5.316448in}{6.732580in}}%
\pgfpathlineto{\pgfqpoint{5.316448in}{6.732580in}}%
\pgfpathlineto{\pgfqpoint{5.316616in}{6.732250in}}%
\pgfpathlineto{\pgfqpoint{5.316616in}{6.732250in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{6.729821in}}%
\pgfpathlineto{\pgfqpoint{5.323779in}{6.729821in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{6.725996in}}%
\pgfpathlineto{\pgfqpoint{5.333196in}{6.725996in}}%
\pgfpathlineto{\pgfqpoint{5.335402in}{6.724890in}}%
\pgfpathlineto{\pgfqpoint{5.335402in}{6.724890in}}%
\pgfpathlineto{\pgfqpoint{5.369548in}{6.706944in}}%
\pgfpathlineto{\pgfqpoint{5.369548in}{6.706944in}}%
\pgfpathlineto{\pgfqpoint{5.412648in}{6.691283in}}%
\pgfpathlineto{\pgfqpoint{5.412648in}{6.691283in}}%
\pgfpathlineto{\pgfqpoint{5.425836in}{6.687749in}}%
\pgfpathlineto{\pgfqpoint{5.425836in}{6.687749in}}%
\pgfpathlineto{\pgfqpoint{5.438222in}{6.684273in}}%
\pgfpathlineto{\pgfqpoint{5.438222in}{6.684273in}}%
\pgfpathlineto{\pgfqpoint{5.454134in}{6.680587in}}%
\pgfpathlineto{\pgfqpoint{5.454134in}{6.680587in}}%
\pgfpathlineto{\pgfqpoint{5.454227in}{6.680162in}}%
\pgfpathlineto{\pgfqpoint{5.454227in}{6.680162in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{6.678042in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{6.678042in}}%
\pgfpathlineto{\pgfqpoint{5.469302in}{6.675699in}}%
\pgfpathlineto{\pgfqpoint{5.469302in}{6.675699in}}%
\pgfpathlineto{\pgfqpoint{5.470691in}{6.673698in}}%
\pgfpathlineto{\pgfqpoint{5.470691in}{6.673698in}}%
\pgfpathlineto{\pgfqpoint{5.473040in}{6.670017in}}%
\pgfpathlineto{\pgfqpoint{5.473040in}{6.670017in}}%
\pgfpathlineto{\pgfqpoint{5.481607in}{6.662623in}}%
\pgfpathlineto{\pgfqpoint{5.481607in}{6.662623in}}%
\pgfpathlineto{\pgfqpoint{5.491840in}{6.659206in}}%
\pgfpathlineto{\pgfqpoint{5.491840in}{6.659206in}}%
\pgfpathlineto{\pgfqpoint{5.494699in}{6.656808in}}%
\pgfpathlineto{\pgfqpoint{5.494699in}{6.656808in}}%
\pgfpathlineto{\pgfqpoint{5.508338in}{6.647941in}}%
\pgfpathlineto{\pgfqpoint{5.508338in}{6.647941in}}%
\pgfpathlineto{\pgfqpoint{5.513546in}{6.645700in}}%
\pgfpathlineto{\pgfqpoint{5.513546in}{6.645700in}}%
\pgfpathlineto{\pgfqpoint{5.513690in}{6.645045in}}%
\pgfpathlineto{\pgfqpoint{5.513690in}{6.645045in}}%
\pgfpathlineto{\pgfqpoint{5.566040in}{6.622622in}}%
\pgfpathlineto{\pgfqpoint{5.566040in}{6.622622in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{6.618712in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{6.618712in}}%
\pgfpathlineto{\pgfqpoint{5.589208in}{6.602643in}}%
\pgfpathlineto{\pgfqpoint{5.589208in}{6.602643in}}%
\pgfpathlineto{\pgfqpoint{5.607695in}{6.595974in}}%
\pgfpathlineto{\pgfqpoint{5.607695in}{6.595974in}}%
\pgfpathlineto{\pgfqpoint{5.617452in}{6.593472in}}%
\pgfpathlineto{\pgfqpoint{5.617452in}{6.593472in}}%
\pgfpathlineto{\pgfqpoint{5.635536in}{6.589061in}}%
\pgfpathlineto{\pgfqpoint{5.635536in}{6.589061in}}%
\pgfpathlineto{\pgfqpoint{5.655201in}{6.584882in}}%
\pgfpathlineto{\pgfqpoint{5.655201in}{6.584882in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{6.578329in}}%
\pgfpathlineto{\pgfqpoint{5.672560in}{6.578329in}}%
\pgfpathlineto{\pgfqpoint{5.677809in}{6.576367in}}%
\pgfpathlineto{\pgfqpoint{5.677809in}{6.576367in}}%
\pgfpathlineto{\pgfqpoint{5.716303in}{6.566385in}}%
\pgfpathlineto{\pgfqpoint{5.716303in}{6.566385in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{6.557926in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{6.557926in}}%
\pgfpathlineto{\pgfqpoint{5.737496in}{6.555337in}}%
\pgfpathlineto{\pgfqpoint{5.737496in}{6.555337in}}%
\pgfpathlineto{\pgfqpoint{5.770050in}{6.547158in}}%
\pgfpathlineto{\pgfqpoint{5.770050in}{6.547158in}}%
\pgfpathlineto{\pgfqpoint{5.798751in}{6.537983in}}%
\pgfpathlineto{\pgfqpoint{5.798751in}{6.537983in}}%
\pgfpathlineto{\pgfqpoint{5.834467in}{6.534768in}}%
\pgfpathlineto{\pgfqpoint{5.834467in}{6.534768in}}%
\pgfpathlineto{\pgfqpoint{5.865327in}{6.534049in}}%
\pgfpathlineto{\pgfqpoint{5.865327in}{6.534049in}}%
\pgfpathlineto{\pgfqpoint{5.867268in}{6.528389in}}%
\pgfpathlineto{\pgfqpoint{5.867268in}{6.528389in}}%
\pgfpathlineto{\pgfqpoint{5.873968in}{6.524613in}}%
\pgfpathlineto{\pgfqpoint{5.873968in}{6.524613in}}%
\pgfpathlineto{\pgfqpoint{5.881878in}{6.518946in}}%
\pgfpathlineto{\pgfqpoint{5.881878in}{6.518946in}}%
\pgfpathlineto{\pgfqpoint{5.914391in}{6.509674in}}%
\pgfpathlineto{\pgfqpoint{5.914391in}{6.509674in}}%
\pgfpathlineto{\pgfqpoint{5.926247in}{6.506493in}}%
\pgfpathlineto{\pgfqpoint{5.926247in}{6.506493in}}%
\pgfpathlineto{\pgfqpoint{5.935799in}{6.504055in}}%
\pgfpathlineto{\pgfqpoint{5.935799in}{6.504055in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{6.499558in}}%
\pgfpathlineto{\pgfqpoint{5.955395in}{6.499558in}}%
\pgfpathlineto{\pgfqpoint{5.956796in}{6.498768in}}%
\pgfpathlineto{\pgfqpoint{5.956796in}{6.498768in}}%
\pgfpathlineto{\pgfqpoint{5.975219in}{6.495677in}}%
\pgfpathlineto{\pgfqpoint{5.975219in}{6.495677in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{6.493864in}}%
\pgfpathlineto{\pgfqpoint{5.989083in}{6.493864in}}%
\pgfpathlineto{\pgfqpoint{6.002342in}{6.491810in}}%
\pgfpathlineto{\pgfqpoint{6.002342in}{6.491810in}}%
\pgfpathlineto{\pgfqpoint{6.004715in}{6.490506in}}%
\pgfpathlineto{\pgfqpoint{6.004715in}{6.490506in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.489490in}}%
\pgfpathlineto{\pgfqpoint{6.005524in}{6.489490in}}%
\pgfpathlineto{\pgfqpoint{6.012634in}{6.487661in}}%
\pgfpathlineto{\pgfqpoint{6.012634in}{6.487661in}}%
\pgfpathlineto{\pgfqpoint{6.079537in}{6.486542in}}%
\pgfpathlineto{\pgfqpoint{6.087399in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{6.087399in}{6.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathcurveto{\pgfqpoint{7.538752in}{6.705579in}}{\pgfqpoint{7.549351in}{6.709969in}}{\pgfqpoint{7.557165in}{6.717783in}}%
\pgfpathcurveto{\pgfqpoint{7.564978in}{6.725597in}}{\pgfqpoint{7.569369in}{6.736196in}}{\pgfqpoint{7.569369in}{6.747246in}}%
\pgfpathcurveto{\pgfqpoint{7.569369in}{6.758296in}}{\pgfqpoint{7.564978in}{6.768895in}}{\pgfqpoint{7.557165in}{6.776708in}}%
\pgfpathcurveto{\pgfqpoint{7.549351in}{6.784522in}}{\pgfqpoint{7.538752in}{6.788912in}}{\pgfqpoint{7.527702in}{6.788912in}}%
\pgfpathcurveto{\pgfqpoint{7.516652in}{6.788912in}}{\pgfqpoint{7.506053in}{6.784522in}}{\pgfqpoint{7.498239in}{6.776708in}}%
\pgfpathcurveto{\pgfqpoint{7.490425in}{6.768895in}}{\pgfqpoint{7.486035in}{6.758296in}}{\pgfqpoint{7.486035in}{6.747246in}}%
\pgfpathcurveto{\pgfqpoint{7.486035in}{6.736196in}}{\pgfqpoint{7.490425in}{6.725597in}}{\pgfqpoint{7.498239in}{6.717783in}}%
\pgfpathcurveto{\pgfqpoint{7.506053in}{6.709969in}}{\pgfqpoint{7.516652in}{6.705579in}}{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathlineto{\pgfqpoint{7.527702in}{6.705579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748633in}{6.900476in}}%
\pgfpathcurveto{\pgfqpoint{7.759683in}{6.900476in}}{\pgfqpoint{7.770282in}{6.904866in}}{\pgfqpoint{7.778096in}{6.912679in}}%
\pgfpathcurveto{\pgfqpoint{7.785910in}{6.920493in}}{\pgfqpoint{7.790300in}{6.931092in}}{\pgfqpoint{7.790300in}{6.942142in}}%
\pgfpathcurveto{\pgfqpoint{7.790300in}{6.953192in}}{\pgfqpoint{7.785910in}{6.963791in}}{\pgfqpoint{7.778096in}{6.971605in}}%
\pgfpathcurveto{\pgfqpoint{7.770282in}{6.979419in}}{\pgfqpoint{7.759683in}{6.983809in}}{\pgfqpoint{7.748633in}{6.983809in}}%
\pgfpathcurveto{\pgfqpoint{7.737583in}{6.983809in}}{\pgfqpoint{7.726984in}{6.979419in}}{\pgfqpoint{7.719170in}{6.971605in}}%
\pgfpathcurveto{\pgfqpoint{7.711357in}{6.963791in}}{\pgfqpoint{7.706967in}{6.953192in}}{\pgfqpoint{7.706967in}{6.942142in}}%
\pgfpathcurveto{\pgfqpoint{7.706967in}{6.931092in}}{\pgfqpoint{7.711357in}{6.920493in}}{\pgfqpoint{7.719170in}{6.912679in}}%
\pgfpathcurveto{\pgfqpoint{7.726984in}{6.904866in}}{\pgfqpoint{7.737583in}{6.900476in}}{\pgfqpoint{7.748633in}{6.900476in}}%
\pgfpathlineto{\pgfqpoint{7.748633in}{6.900476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathcurveto{\pgfqpoint{7.993880in}{7.107074in}}{\pgfqpoint{8.004479in}{7.111465in}}{\pgfqpoint{8.012293in}{7.119278in}}%
\pgfpathcurveto{\pgfqpoint{8.020106in}{7.127092in}}{\pgfqpoint{8.024497in}{7.137691in}}{\pgfqpoint{8.024497in}{7.148741in}}%
\pgfpathcurveto{\pgfqpoint{8.024497in}{7.159791in}}{\pgfqpoint{8.020106in}{7.170390in}}{\pgfqpoint{8.012293in}{7.178204in}}%
\pgfpathcurveto{\pgfqpoint{8.004479in}{7.186017in}}{\pgfqpoint{7.993880in}{7.190408in}}{\pgfqpoint{7.982830in}{7.190408in}}%
\pgfpathcurveto{\pgfqpoint{7.971780in}{7.190408in}}{\pgfqpoint{7.961181in}{7.186017in}}{\pgfqpoint{7.953367in}{7.178204in}}%
\pgfpathcurveto{\pgfqpoint{7.945554in}{7.170390in}}{\pgfqpoint{7.941163in}{7.159791in}}{\pgfqpoint{7.941163in}{7.148741in}}%
\pgfpathcurveto{\pgfqpoint{7.941163in}{7.137691in}}{\pgfqpoint{7.945554in}{7.127092in}}{\pgfqpoint{7.953367in}{7.119278in}}%
\pgfpathcurveto{\pgfqpoint{7.961181in}{7.111465in}}{\pgfqpoint{7.971780in}{7.107074in}}{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathlineto{\pgfqpoint{7.982830in}{7.107074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathcurveto{\pgfqpoint{8.214812in}{7.301971in}}{\pgfqpoint{8.225411in}{7.306361in}}{\pgfqpoint{8.233224in}{7.314175in}}%
\pgfpathcurveto{\pgfqpoint{8.241038in}{7.321988in}}{\pgfqpoint{8.245428in}{7.332587in}}{\pgfqpoint{8.245428in}{7.343638in}}%
\pgfpathcurveto{\pgfqpoint{8.245428in}{7.354688in}}{\pgfqpoint{8.241038in}{7.365287in}}{\pgfqpoint{8.233224in}{7.373100in}}%
\pgfpathcurveto{\pgfqpoint{8.225411in}{7.380914in}}{\pgfqpoint{8.214812in}{7.385304in}}{\pgfqpoint{8.203761in}{7.385304in}}%
\pgfpathcurveto{\pgfqpoint{8.192711in}{7.385304in}}{\pgfqpoint{8.182112in}{7.380914in}}{\pgfqpoint{8.174299in}{7.373100in}}%
\pgfpathcurveto{\pgfqpoint{8.166485in}{7.365287in}}{\pgfqpoint{8.162095in}{7.354688in}}{\pgfqpoint{8.162095in}{7.343638in}}%
\pgfpathcurveto{\pgfqpoint{8.162095in}{7.332587in}}{\pgfqpoint{8.166485in}{7.321988in}}{\pgfqpoint{8.174299in}{7.314175in}}%
\pgfpathcurveto{\pgfqpoint{8.182112in}{7.306361in}}{\pgfqpoint{8.192711in}{7.301971in}}{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathlineto{\pgfqpoint{8.203761in}{7.301971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathcurveto{\pgfqpoint{8.449008in}{7.508570in}}{\pgfqpoint{8.459607in}{7.512960in}}{\pgfqpoint{8.467421in}{7.520773in}}%
\pgfpathcurveto{\pgfqpoint{8.475235in}{7.528587in}}{\pgfqpoint{8.479625in}{7.539186in}}{\pgfqpoint{8.479625in}{7.550236in}}%
\pgfpathcurveto{\pgfqpoint{8.479625in}{7.561286in}}{\pgfqpoint{8.475235in}{7.571885in}}{\pgfqpoint{8.467421in}{7.579699in}}%
\pgfpathcurveto{\pgfqpoint{8.459607in}{7.587513in}}{\pgfqpoint{8.449008in}{7.591903in}}{\pgfqpoint{8.437958in}{7.591903in}}%
\pgfpathcurveto{\pgfqpoint{8.426908in}{7.591903in}}{\pgfqpoint{8.416309in}{7.587513in}}{\pgfqpoint{8.408495in}{7.579699in}}%
\pgfpathcurveto{\pgfqpoint{8.400682in}{7.571885in}}{\pgfqpoint{8.396291in}{7.561286in}}{\pgfqpoint{8.396291in}{7.550236in}}%
\pgfpathcurveto{\pgfqpoint{8.396291in}{7.539186in}}{\pgfqpoint{8.400682in}{7.528587in}}{\pgfqpoint{8.408495in}{7.520773in}}%
\pgfpathcurveto{\pgfqpoint{8.416309in}{7.512960in}}{\pgfqpoint{8.426908in}{7.508570in}}{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathlineto{\pgfqpoint{8.437958in}{7.508570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathcurveto{\pgfqpoint{8.669940in}{7.703466in}}{\pgfqpoint{8.680539in}{7.707856in}}{\pgfqpoint{8.688352in}{7.715670in}}%
\pgfpathcurveto{\pgfqpoint{8.696166in}{7.723484in}}{\pgfqpoint{8.700556in}{7.734083in}}{\pgfqpoint{8.700556in}{7.745133in}}%
\pgfpathcurveto{\pgfqpoint{8.700556in}{7.756183in}}{\pgfqpoint{8.696166in}{7.766782in}}{\pgfqpoint{8.688352in}{7.774596in}}%
\pgfpathcurveto{\pgfqpoint{8.680539in}{7.782409in}}{\pgfqpoint{8.669940in}{7.786799in}}{\pgfqpoint{8.658890in}{7.786799in}}%
\pgfpathcurveto{\pgfqpoint{8.647839in}{7.786799in}}{\pgfqpoint{8.637240in}{7.782409in}}{\pgfqpoint{8.629427in}{7.774596in}}%
\pgfpathcurveto{\pgfqpoint{8.621613in}{7.766782in}}{\pgfqpoint{8.617223in}{7.756183in}}{\pgfqpoint{8.617223in}{7.745133in}}%
\pgfpathcurveto{\pgfqpoint{8.617223in}{7.734083in}}{\pgfqpoint{8.621613in}{7.723484in}}{\pgfqpoint{8.629427in}{7.715670in}}%
\pgfpathcurveto{\pgfqpoint{8.637240in}{7.707856in}}{\pgfqpoint{8.647839in}{7.703466in}}{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathlineto{\pgfqpoint{8.658890in}{7.703466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathcurveto{\pgfqpoint{8.904136in}{7.910065in}}{\pgfqpoint{8.914735in}{7.914455in}}{\pgfqpoint{8.922549in}{7.922269in}}%
\pgfpathcurveto{\pgfqpoint{8.930363in}{7.930082in}}{\pgfqpoint{8.934753in}{7.940681in}}{\pgfqpoint{8.934753in}{7.951731in}}%
\pgfpathcurveto{\pgfqpoint{8.934753in}{7.962782in}}{\pgfqpoint{8.930363in}{7.973381in}}{\pgfqpoint{8.922549in}{7.981194in}}%
\pgfpathcurveto{\pgfqpoint{8.914735in}{7.989008in}}{\pgfqpoint{8.904136in}{7.993398in}}{\pgfqpoint{8.893086in}{7.993398in}}%
\pgfpathcurveto{\pgfqpoint{8.882036in}{7.993398in}}{\pgfqpoint{8.871437in}{7.989008in}}{\pgfqpoint{8.863623in}{7.981194in}}%
\pgfpathcurveto{\pgfqpoint{8.855810in}{7.973381in}}{\pgfqpoint{8.851420in}{7.962782in}}{\pgfqpoint{8.851420in}{7.951731in}}%
\pgfpathcurveto{\pgfqpoint{8.851420in}{7.940681in}}{\pgfqpoint{8.855810in}{7.930082in}}{\pgfqpoint{8.863623in}{7.922269in}}%
\pgfpathcurveto{\pgfqpoint{8.871437in}{7.914455in}}{\pgfqpoint{8.882036in}{7.910065in}}{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathlineto{\pgfqpoint{8.893086in}{7.910065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.114018in}{8.104961in}}%
\pgfpathcurveto{\pgfqpoint{9.125068in}{8.104961in}}{\pgfqpoint{9.135667in}{8.109352in}}{\pgfqpoint{9.143480in}{8.117165in}}%
\pgfpathcurveto{\pgfqpoint{9.151294in}{8.124979in}}{\pgfqpoint{9.155684in}{8.135578in}}{\pgfqpoint{9.155684in}{8.146628in}}%
\pgfpathcurveto{\pgfqpoint{9.155684in}{8.157678in}}{\pgfqpoint{9.151294in}{8.168277in}}{\pgfqpoint{9.143480in}{8.176091in}}%
\pgfpathcurveto{\pgfqpoint{9.135667in}{8.183904in}}{\pgfqpoint{9.125068in}{8.188295in}}{\pgfqpoint{9.114018in}{8.188295in}}%
\pgfpathcurveto{\pgfqpoint{9.102968in}{8.188295in}}{\pgfqpoint{9.092368in}{8.183904in}}{\pgfqpoint{9.084555in}{8.176091in}}%
\pgfpathcurveto{\pgfqpoint{9.076741in}{8.168277in}}{\pgfqpoint{9.072351in}{8.157678in}}{\pgfqpoint{9.072351in}{8.146628in}}%
\pgfpathcurveto{\pgfqpoint{9.072351in}{8.135578in}}{\pgfqpoint{9.076741in}{8.124979in}}{\pgfqpoint{9.084555in}{8.117165in}}%
\pgfpathcurveto{\pgfqpoint{9.092368in}{8.109352in}}{\pgfqpoint{9.102968in}{8.104961in}}{\pgfqpoint{9.114018in}{8.104961in}}%
\pgfpathlineto{\pgfqpoint{9.114018in}{8.104961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361265in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.361265in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.941190in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.941190in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521115in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.521115in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101040in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.101040in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058035in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130490in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186691in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232610in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271434in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305065in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334729in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535840in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637960in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710415in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766615in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812535in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.851359in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884990in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914654in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.115765in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217885in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.290340in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.346540in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392459in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.431283in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464914in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494579in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.695690in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797809in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870264in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926465in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.972384in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011208in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044839in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074504in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275614in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377734in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.600422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.552197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.112008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.063783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.623594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.575368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.135179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=8.086954in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.332925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.396842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.446420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.486928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.521177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.550844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.577013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.754425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.844511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.908428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.958005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.998513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.032762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.062430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.088599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.266011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.356096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.420013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.469591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.510099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.544348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.574016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.600185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.777596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.867682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.931599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.981177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.021685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.055934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.085602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.111770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.289182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243631in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{7.281046in}{6.452710in}}%
\pgfpathlineto{\pgfqpoint{7.318046in}{6.507600in}}%
\pgfpathlineto{\pgfqpoint{7.335715in}{6.531275in}}%
\pgfpathlineto{\pgfqpoint{7.351265in}{6.532243in}}%
\pgfpathlineto{\pgfqpoint{7.352545in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{7.352864in}{6.534483in}}%
\pgfpathlineto{\pgfqpoint{7.354136in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.355086in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.356347in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.357288in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.358538in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.360092in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.361328in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.362251in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.363477in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.365000in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.366213in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.367720in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.368919in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.369815in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.371004in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.372483in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.373660in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.375124in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.376288in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.377737in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.378889in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.379750in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.381179in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.382316in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.383448in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.384294in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.385417in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.386256in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.387925in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.389584in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.390958in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.391506in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.393141in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.394766in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.396381in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.397985in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.399579in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.401163in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.402475in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.402998in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.404561in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.406114in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.407401in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.407914in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.409192in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.409701in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.410970in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.411476in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.412736in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.413238in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.414489in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.415486in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.416726in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.417220in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.418452in}{6.624271in}}%
\pgfpathlineto{\pgfqpoint{7.424281in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.426670in}{6.627150in}}%
\pgfpathlineto{\pgfqpoint{7.427857in}{6.627862in}}%
\pgfpathlineto{\pgfqpoint{7.429037in}{6.629830in}}%
\pgfpathlineto{\pgfqpoint{7.429978in}{6.630551in}}%
\pgfpathlineto{\pgfqpoint{7.431382in}{6.632901in}}%
\pgfpathlineto{\pgfqpoint{7.432547in}{6.633857in}}%
\pgfpathlineto{\pgfqpoint{7.433706in}{6.635755in}}%
\pgfpathlineto{\pgfqpoint{7.433937in}{6.635755in}}%
\pgfpathlineto{\pgfqpoint{7.435090in}{6.637423in}}%
\pgfpathlineto{\pgfqpoint{7.436008in}{6.638146in}}%
\pgfpathlineto{\pgfqpoint{7.437151in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.437835in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.439422in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{7.439874in}{6.643171in}}%
\pgfpathlineto{\pgfqpoint{7.441000in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.441897in}{6.645517in}}%
\pgfpathlineto{\pgfqpoint{7.443237in}{6.647287in}}%
\pgfpathlineto{\pgfqpoint{7.448089in}{6.653506in}}%
\pgfpathlineto{\pgfqpoint{7.448961in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.450480in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.451560in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.453063in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.454132in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.455620in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.456678in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.458152in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.459199in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.460658in}{6.669431in}}%
\pgfpathlineto{\pgfqpoint{7.461902in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.463345in}{6.672396in}}%
\pgfpathlineto{\pgfqpoint{7.464575in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.466004in}{6.675322in}}%
\pgfpathlineto{\pgfqpoint{7.475192in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.475780in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.476951in}{6.687284in}}%
\pgfpathlineto{\pgfqpoint{7.477923in}{6.687383in}}%
\pgfpathlineto{\pgfqpoint{7.479471in}{6.690192in}}%
\pgfpathlineto{\pgfqpoint{7.480241in}{6.690192in}}%
\pgfpathlineto{\pgfqpoint{7.481392in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.481774in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.482918in}{6.693142in}}%
\pgfpathlineto{\pgfqpoint{7.483299in}{6.693142in}}%
\pgfpathlineto{\pgfqpoint{7.484436in}{6.694602in}}%
\pgfpathlineto{\pgfqpoint{7.484813in}{6.694602in}}%
\pgfpathlineto{\pgfqpoint{7.485944in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.486319in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.487630in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.488561in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.489860in}{6.700815in}}%
\pgfpathlineto{\pgfqpoint{7.491704in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.492987in}{6.703727in}}%
\pgfpathlineto{\pgfqpoint{7.494263in}{6.704208in}}%
\pgfpathlineto{\pgfqpoint{7.495532in}{6.705662in}}%
\pgfpathlineto{\pgfqpoint{7.497335in}{6.706203in}}%
\pgfpathlineto{\pgfqpoint{7.498590in}{6.708286in}}%
\pgfpathlineto{\pgfqpoint{7.498947in}{6.708286in}}%
\pgfpathlineto{\pgfqpoint{7.500193in}{6.709718in}}%
\pgfpathlineto{\pgfqpoint{7.500548in}{6.709718in}}%
\pgfpathlineto{\pgfqpoint{7.501787in}{6.711814in}}%
\pgfpathlineto{\pgfqpoint{7.503896in}{6.712765in}}%
\pgfpathlineto{\pgfqpoint{7.505118in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.511312in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.512837in}{6.716684in}}%
\pgfpathlineto{\pgfqpoint{7.514520in}{6.717789in}}%
\pgfpathlineto{\pgfqpoint{7.517191in}{6.720778in}}%
\pgfpathlineto{\pgfqpoint{7.519504in}{6.721794in}}%
\pgfpathlineto{\pgfqpoint{7.520817in}{6.724066in}}%
\pgfpathlineto{\pgfqpoint{7.522773in}{6.724658in}}%
\pgfpathlineto{\pgfqpoint{7.524230in}{6.727620in}}%
\pgfpathlineto{\pgfqpoint{7.526960in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.528552in}{6.731128in}}%
\pgfpathlineto{\pgfqpoint{7.531079in}{6.732118in}}%
\pgfpathlineto{\pgfqpoint{7.532645in}{6.734575in}}%
\pgfpathlineto{\pgfqpoint{7.535131in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.536365in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.538204in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.539423in}{6.739993in}}%
\pgfpathlineto{\pgfqpoint{7.542144in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.543344in}{6.743296in}}%
\pgfpathlineto{\pgfqpoint{7.544091in}{6.743296in}}%
\pgfpathlineto{\pgfqpoint{7.545282in}{6.744678in}}%
\pgfpathlineto{\pgfqpoint{7.547058in}{6.745620in}}%
\pgfpathlineto{\pgfqpoint{7.548528in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.549990in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.551298in}{6.749656in}}%
\pgfpathlineto{\pgfqpoint{7.551733in}{6.749656in}}%
\pgfpathlineto{\pgfqpoint{7.552888in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.554468in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.555611in}{6.753696in}}%
\pgfpathlineto{\pgfqpoint{7.557457in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.558728in}{6.755845in}}%
\pgfpathlineto{\pgfqpoint{7.559851in}{6.756564in}}%
\pgfpathlineto{\pgfqpoint{7.561110in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.562500in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.563745in}{6.760399in}}%
\pgfpathlineto{\pgfqpoint{7.566081in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.567308in}{6.763933in}}%
\pgfpathlineto{\pgfqpoint{7.568936in}{6.764640in}}%
\pgfpathlineto{\pgfqpoint{7.570418in}{6.765744in}}%
\pgfpathlineto{\pgfqpoint{7.573623in}{6.768750in}}%
\pgfpathlineto{\pgfqpoint{7.575738in}{6.769691in}}%
\pgfpathlineto{\pgfqpoint{7.577050in}{6.772221in}}%
\pgfpathlineto{\pgfqpoint{7.579266in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.580431in}{6.774480in}}%
\pgfpathlineto{\pgfqpoint{7.581976in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.583129in}{6.776921in}}%
\pgfpathlineto{\pgfqpoint{7.584911in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{7.586303in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.586807in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.587938in}{6.780858in}}%
\pgfpathlineto{\pgfqpoint{7.588439in}{6.780858in}}%
\pgfpathlineto{\pgfqpoint{7.589563in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.590433in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.591548in}{6.784252in}}%
\pgfpathlineto{\pgfqpoint{7.593517in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.594740in}{6.786235in}}%
\pgfpathlineto{\pgfqpoint{7.596322in}{6.787432in}}%
\pgfpathlineto{\pgfqpoint{7.597652in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.598375in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.599575in}{6.790641in}}%
\pgfpathlineto{\pgfqpoint{7.603730in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.604905in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.606773in}{6.792939in}}%
\pgfpathlineto{\pgfqpoint{7.607934in}{6.794766in}}%
\pgfpathlineto{\pgfqpoint{7.609664in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{7.610926in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{7.611155in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{7.612296in}{6.798397in}}%
\pgfpathlineto{\pgfqpoint{7.614449in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.615575in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.617254in}{6.801098in}}%
\pgfpathlineto{\pgfqpoint{7.618479in}{6.802716in}}%
\pgfpathlineto{\pgfqpoint{7.620360in}{6.802853in}}%
\pgfpathlineto{\pgfqpoint{7.621569in}{6.804735in}}%
\pgfpathlineto{\pgfqpoint{7.623427in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.624622in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.625055in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.626242in}{6.807900in}}%
\pgfpathlineto{\pgfqpoint{7.628280in}{6.808969in}}%
\pgfpathlineto{\pgfqpoint{7.629452in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.629771in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.630936in}{6.811465in}}%
\pgfpathlineto{\pgfqpoint{7.633146in}{6.812236in}}%
\pgfpathlineto{\pgfqpoint{7.634296in}{6.813237in}}%
\pgfpathlineto{\pgfqpoint{7.634608in}{6.813237in}}%
\pgfpathlineto{\pgfqpoint{7.635751in}{6.814644in}}%
\pgfpathlineto{\pgfqpoint{7.638125in}{6.815547in}}%
\pgfpathlineto{\pgfqpoint{7.639252in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{7.640883in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.642099in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.642806in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.644013in}{6.819872in}}%
\pgfpathlineto{\pgfqpoint{7.645614in}{6.820838in}}%
\pgfpathlineto{\pgfqpoint{7.646807in}{6.821571in}}%
\pgfpathlineto{\pgfqpoint{7.648784in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.649963in}{6.823518in}}%
\pgfpathlineto{\pgfqpoint{7.650159in}{6.823518in}}%
\pgfpathlineto{\pgfqpoint{7.651331in}{6.824852in}}%
\pgfpathlineto{\pgfqpoint{7.653273in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.654527in}{6.826491in}}%
\pgfpathlineto{\pgfqpoint{7.656062in}{6.827440in}}%
\pgfpathlineto{\pgfqpoint{7.657303in}{6.828669in}}%
\pgfpathlineto{\pgfqpoint{7.658916in}{6.828849in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{6.830684in}}%
\pgfpathlineto{\pgfqpoint{7.662204in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{7.663508in}{6.832792in}}%
\pgfpathlineto{\pgfqpoint{7.664527in}{6.832792in}}%
\pgfpathlineto{\pgfqpoint{7.665727in}{6.834449in}}%
\pgfpathlineto{\pgfqpoint{7.667287in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.668474in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.668747in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.669926in}{6.837233in}}%
\pgfpathlineto{\pgfqpoint{7.671461in}{6.837762in}}%
\pgfpathlineto{\pgfqpoint{7.672628in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.674235in}{6.839265in}}%
\pgfpathlineto{\pgfqpoint{7.675389in}{6.840851in}}%
\pgfpathlineto{\pgfqpoint{7.675566in}{6.840851in}}%
\pgfpathlineto{\pgfqpoint{7.676714in}{6.842016in}}%
\pgfpathlineto{\pgfqpoint{7.678558in}{6.842711in}}%
\pgfpathlineto{\pgfqpoint{7.679693in}{6.843516in}}%
\pgfpathlineto{\pgfqpoint{7.680041in}{6.844625in}}%
\pgfpathlineto{\pgfqpoint{7.681947in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.684181in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.685376in}{6.847423in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{6.847488in}}%
\pgfpathlineto{\pgfqpoint{7.686735in}{6.848579in}}%
\pgfpathlineto{\pgfqpoint{7.688759in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.689932in}{6.850470in}}%
\pgfpathlineto{\pgfqpoint{7.691100in}{6.850951in}}%
\pgfpathlineto{\pgfqpoint{7.691433in}{6.850951in}}%
\pgfpathlineto{\pgfqpoint{7.692594in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.694900in}{6.853440in}}%
\pgfpathlineto{\pgfqpoint{7.696860in}{6.854896in}}%
\pgfpathlineto{\pgfqpoint{7.698805in}{6.855715in}}%
\pgfpathlineto{\pgfqpoint{7.699933in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.701854in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.702968in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{7.706203in}{6.858641in}}%
\pgfpathlineto{\pgfqpoint{7.707376in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.708077in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.709241in}{6.861241in}}%
\pgfpathlineto{\pgfqpoint{7.712014in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.713160in}{6.863277in}}%
\pgfpathlineto{\pgfqpoint{7.714832in}{6.863681in}}%
\pgfpathlineto{\pgfqpoint{7.715966in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.717994in}{6.865433in}}%
\pgfpathlineto{\pgfqpoint{7.719113in}{6.866615in}}%
\pgfpathlineto{\pgfqpoint{7.721706in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.722883in}{6.868571in}}%
\pgfpathlineto{\pgfqpoint{7.725583in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.726742in}{6.870555in}}%
\pgfpathlineto{\pgfqpoint{7.728541in}{6.871378in}}%
\pgfpathlineto{\pgfqpoint{7.729687in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.732032in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.733161in}{6.874534in}}%
\pgfpathlineto{\pgfqpoint{7.734636in}{6.875380in}}%
\pgfpathlineto{\pgfqpoint{7.735824in}{6.875808in}}%
\pgfpathlineto{\pgfqpoint{7.737144in}{6.876830in}}%
\pgfpathlineto{\pgfqpoint{7.739559in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.740724in}{6.878958in}}%
\pgfpathlineto{\pgfqpoint{7.742630in}{6.879794in}}%
\pgfpathlineto{\pgfqpoint{7.743781in}{6.880816in}}%
\pgfpathlineto{\pgfqpoint{7.745865in}{6.881866in}}%
\pgfpathlineto{\pgfqpoint{7.747001in}{6.882814in}}%
\pgfpathlineto{\pgfqpoint{7.749522in}{6.883591in}}%
\pgfpathlineto{\pgfqpoint{7.750641in}{6.885010in}}%
\pgfpathlineto{\pgfqpoint{7.753191in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.754424in}{6.887703in}}%
\pgfpathlineto{\pgfqpoint{7.758023in}{6.888760in}}%
\pgfpathlineto{\pgfqpoint{7.759169in}{6.889786in}}%
\pgfpathlineto{\pgfqpoint{7.761571in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.762701in}{6.891698in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.892675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413118in}{6.531275in}}%
\pgfpathlineto{\pgfqpoint{7.419433in}{6.532243in}}%
\pgfpathlineto{\pgfqpoint{7.421344in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.422768in}{6.537731in}}%
\pgfpathlineto{\pgfqpoint{7.424185in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.424655in}{6.540845in}}%
\pgfpathlineto{\pgfqpoint{7.426061in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.426994in}{6.544738in}}%
\pgfpathlineto{\pgfqpoint{7.428386in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.428849in}{6.547770in}}%
\pgfpathlineto{\pgfqpoint{7.430231in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.431149in}{6.551559in}}%
\pgfpathlineto{\pgfqpoint{7.432519in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.433428in}{6.555292in}}%
\pgfpathlineto{\pgfqpoint{7.434786in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.435237in}{6.558201in}}%
\pgfpathlineto{\pgfqpoint{7.436585in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.437480in}{6.561837in}}%
\pgfpathlineto{\pgfqpoint{7.438816in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.439703in}{6.565421in}}%
\pgfpathlineto{\pgfqpoint{7.441027in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.441906in}{6.568954in}}%
\pgfpathlineto{\pgfqpoint{7.443219in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.443655in}{6.571708in}}%
\pgfpathlineto{\pgfqpoint{7.444959in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.445824in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.447547in}{6.577838in}}%
\pgfpathlineto{\pgfqpoint{7.448830in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.449257in}{6.580494in}}%
\pgfpathlineto{\pgfqpoint{7.451379in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.452223in}{6.585030in}}%
\pgfpathlineto{\pgfqpoint{7.453483in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.453902in}{6.587609in}}%
\pgfpathlineto{\pgfqpoint{7.455985in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.456813in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{7.458873in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.459692in}{6.596340in}}%
\pgfpathlineto{\pgfqpoint{7.461728in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.462538in}{6.600589in}}%
\pgfpathlineto{\pgfqpoint{7.463747in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.464149in}{6.603005in}}%
\pgfpathlineto{\pgfqpoint{7.466150in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.466946in}{6.607135in}}%
\pgfpathlineto{\pgfqpoint{7.468135in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.468530in}{6.609485in}}%
\pgfpathlineto{\pgfqpoint{7.469711in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.470104in}{6.611811in}}%
\pgfpathlineto{\pgfqpoint{7.471278in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.471668in}{6.614114in}}%
\pgfpathlineto{\pgfqpoint{7.472835in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.473223in}{6.616394in}}%
\pgfpathlineto{\pgfqpoint{7.474768in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.475153in}{6.619249in}}%
\pgfpathlineto{\pgfqpoint{7.476304in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.476686in}{6.621479in}}%
\pgfpathlineto{\pgfqpoint{7.478210in}{6.624271in}}%
\pgfpathlineto{\pgfqpoint{7.482728in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.488993in}{6.632901in}}%
\pgfpathlineto{\pgfqpoint{7.491888in}{6.637423in}}%
\pgfpathlineto{\pgfqpoint{7.496522in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.497580in}{6.645517in}}%
\pgfpathlineto{\pgfqpoint{7.498983in}{6.647662in}}%
\pgfpathlineto{\pgfqpoint{7.499681in}{6.647662in}}%
\pgfpathlineto{\pgfqpoint{7.501073in}{6.651943in}}%
\pgfpathlineto{\pgfqpoint{7.501766in}{6.651943in}}%
\pgfpathlineto{\pgfqpoint{7.503146in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.503490in}{6.654231in}}%
\pgfpathlineto{\pgfqpoint{7.505202in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.505543in}{6.657452in}}%
\pgfpathlineto{\pgfqpoint{7.507241in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.507579in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{7.509264in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.509600in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.511271in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.511604in}{6.666471in}}%
\pgfpathlineto{\pgfqpoint{7.513262in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.513592in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.515237in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.515565in}{6.672458in}}%
\pgfpathlineto{\pgfqpoint{7.517522in}{6.676812in}}%
\pgfpathlineto{\pgfqpoint{7.518495in}{6.676888in}}%
\pgfpathlineto{\pgfqpoint{7.520109in}{6.680646in}}%
\pgfpathlineto{\pgfqpoint{7.520430in}{6.680646in}}%
\pgfpathlineto{\pgfqpoint{7.522031in}{6.684116in}}%
\pgfpathlineto{\pgfqpoint{7.523305in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{7.524888in}{6.688461in}}%
\pgfpathlineto{\pgfqpoint{7.525204in}{6.688461in}}%
\pgfpathlineto{\pgfqpoint{7.526775in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.527088in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.528647in}{6.694602in}}%
\pgfpathlineto{\pgfqpoint{7.528958in}{6.694602in}}%
\pgfpathlineto{\pgfqpoint{7.530814in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.531123in}{6.698138in}}%
\pgfpathlineto{\pgfqpoint{7.532657in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.532963in}{6.701051in}}%
\pgfpathlineto{\pgfqpoint{7.534790in}{6.705208in}}%
\pgfpathlineto{\pgfqpoint{7.541675in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.544026in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.547512in}{6.720778in}}%
\pgfpathlineto{\pgfqpoint{7.550950in}{6.725916in}}%
\pgfpathlineto{\pgfqpoint{7.552369in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.553217in}{6.729453in}}%
\pgfpathlineto{\pgfqpoint{7.554623in}{6.732118in}}%
\pgfpathlineto{\pgfqpoint{7.555463in}{6.732928in}}%
\pgfpathlineto{\pgfqpoint{7.556857in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.557134in}{6.735546in}}%
\pgfpathlineto{\pgfqpoint{7.558519in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.559071in}{6.737230in}}%
\pgfpathlineto{\pgfqpoint{7.560445in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.561266in}{6.740874in}}%
\pgfpathlineto{\pgfqpoint{7.562628in}{6.744678in}}%
\pgfpathlineto{\pgfqpoint{7.563983in}{6.745620in}}%
\pgfpathlineto{\pgfqpoint{7.565599in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.565867in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.567471in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.568535in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.569859in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.570649in}{6.755100in}}%
\pgfpathlineto{\pgfqpoint{7.572746in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.573528in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.574825in}{6.760399in}}%
\pgfpathlineto{\pgfqpoint{7.577401in}{6.764354in}}%
\pgfpathlineto{\pgfqpoint{7.582473in}{6.770918in}}%
\pgfpathlineto{\pgfqpoint{7.583976in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.584225in}{6.773201in}}%
\pgfpathlineto{\pgfqpoint{7.585717in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.585965in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.587446in}{6.777898in}}%
\pgfpathlineto{\pgfqpoint{7.588429in}{6.778480in}}%
\pgfpathlineto{\pgfqpoint{7.590383in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.591355in}{6.782306in}}%
\pgfpathlineto{\pgfqpoint{7.592805in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.594247in}{6.786293in}}%
\pgfpathlineto{\pgfqpoint{7.595919in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.596157in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.597580in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.600168in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.603655in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{7.605036in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.606181in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.607776in}{6.802716in}}%
\pgfpathlineto{\pgfqpoint{7.608909in}{6.802853in}}%
\pgfpathlineto{\pgfqpoint{7.610262in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.611607in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.612946in}{6.808969in}}%
\pgfpathlineto{\pgfqpoint{7.614277in}{6.810037in}}%
\pgfpathlineto{\pgfqpoint{7.615602in}{6.811885in}}%
\pgfpathlineto{\pgfqpoint{7.620183in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.620831in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.622336in}{6.819872in}}%
\pgfpathlineto{\pgfqpoint{7.623619in}{6.820838in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.625531in}{6.822173in}}%
\pgfpathlineto{\pgfqpoint{7.627008in}{6.824852in}}%
\pgfpathlineto{\pgfqpoint{7.628267in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.629936in}{6.827440in}}%
\pgfpathlineto{\pgfqpoint{7.630560in}{6.828166in}}%
\pgfpathlineto{\pgfqpoint{7.632626in}{6.830684in}}%
\pgfpathlineto{\pgfqpoint{7.634062in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{7.636708in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.638121in}{6.835755in}}%
\pgfpathlineto{\pgfqpoint{7.639526in}{6.837762in}}%
\pgfpathlineto{\pgfqpoint{7.640725in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.642907in}{6.842016in}}%
\pgfpathlineto{\pgfqpoint{7.644089in}{6.842711in}}%
\pgfpathlineto{\pgfqpoint{7.645853in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.647216in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.648571in}{6.848579in}}%
\pgfpathlineto{\pgfqpoint{7.649728in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.651261in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.652785in}{6.853440in}}%
\pgfpathlineto{\pgfqpoint{7.656181in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.657489in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{7.662107in}{6.863681in}}%
\pgfpathlineto{\pgfqpoint{7.663203in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.664657in}{6.866615in}}%
\pgfpathlineto{\pgfqpoint{7.665922in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.667360in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.668612in}{6.870555in}}%
\pgfpathlineto{\pgfqpoint{7.670212in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.671273in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.672681in}{6.875266in}}%
\pgfpathlineto{\pgfqpoint{7.674605in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.675300in}{6.877720in}}%
\pgfpathlineto{\pgfqpoint{7.676686in}{6.879794in}}%
\pgfpathlineto{\pgfqpoint{7.678064in}{6.880816in}}%
\pgfpathlineto{\pgfqpoint{7.679435in}{6.882814in}}%
\pgfpathlineto{\pgfqpoint{7.680798in}{6.883591in}}%
\pgfpathlineto{\pgfqpoint{7.682154in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.683503in}{6.886633in}}%
\pgfpathlineto{\pgfqpoint{7.684844in}{6.888760in}}%
\pgfpathlineto{\pgfqpoint{7.686511in}{6.889786in}}%
\pgfpathlineto{\pgfqpoint{7.688002in}{6.891698in}}%
\pgfpathlineto{\pgfqpoint{7.693717in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.695486in}{6.894715in}}%
\pgfpathlineto{\pgfqpoint{7.696606in}{6.895660in}}%
\pgfpathlineto{\pgfqpoint{7.697880in}{6.896859in}}%
\pgfpathlineto{\pgfqpoint{7.698673in}{6.897893in}}%
\pgfpathlineto{\pgfqpoint{7.700408in}{6.900113in}}%
\pgfpathlineto{\pgfqpoint{7.701506in}{6.900688in}}%
\pgfpathlineto{\pgfqpoint{7.702755in}{6.902032in}}%
\pgfpathlineto{\pgfqpoint{7.703533in}{6.903104in}}%
\pgfpathlineto{\pgfqpoint{7.705081in}{6.905005in}}%
\pgfpathlineto{\pgfqpoint{7.706312in}{6.906068in}}%
\pgfpathlineto{\pgfqpoint{7.707996in}{6.908003in}}%
\pgfpathlineto{\pgfqpoint{7.709062in}{6.909000in}}%
\pgfpathlineto{\pgfqpoint{7.712232in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{7.712681in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{7.713876in}{6.913802in}}%
\pgfpathlineto{\pgfqpoint{7.714769in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{7.716102in}{6.916139in}}%
\pgfpathlineto{\pgfqpoint{7.716987in}{6.916803in}}%
\pgfpathlineto{\pgfqpoint{7.718747in}{6.918886in}}%
\pgfpathlineto{\pgfqpoint{7.720640in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.721942in}{6.921655in}}%
\pgfpathlineto{\pgfqpoint{7.722807in}{6.922289in}}%
\pgfpathlineto{\pgfqpoint{7.724384in}{6.924582in}}%
\pgfpathlineto{\pgfqpoint{7.725809in}{6.924828in}}%
\pgfpathlineto{\pgfqpoint{7.727085in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.727368in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.728495in}{6.927779in}}%
\pgfpathlineto{\pgfqpoint{7.729618in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{6.929957in}}%
\pgfpathlineto{\pgfqpoint{7.731153in}{6.929957in}}%
\pgfpathlineto{\pgfqpoint{7.732402in}{6.931588in}}%
\pgfpathlineto{\pgfqpoint{7.733508in}{6.932560in}}%
\pgfpathlineto{\pgfqpoint{7.734745in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.735157in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.736386in}{6.935256in}}%
\pgfpathlineto{\pgfqpoint{7.739501in}{6.938644in}}%
\pgfpathlineto{\pgfqpoint{7.741379in}{6.939664in}}%
\pgfpathlineto{\pgfqpoint{7.742579in}{6.941277in}}%
\pgfpathlineto{\pgfqpoint{7.742844in}{6.941277in}}%
\pgfpathlineto{\pgfqpoint{7.744037in}{6.942490in}}%
\pgfpathlineto{\pgfqpoint{7.745093in}{6.943480in}}%
\pgfpathlineto{\pgfqpoint{7.746406in}{6.945027in}}%
\pgfpathlineto{\pgfqpoint{7.747190in}{6.946137in}}%
\pgfpathlineto{\pgfqpoint{7.750304in}{6.948792in}}%
\pgfpathlineto{\pgfqpoint{7.751591in}{6.949879in}}%
\pgfpathlineto{\pgfqpoint{7.752359in}{6.950795in}}%
\pgfpathlineto{\pgfqpoint{7.753635in}{6.952375in}}%
\pgfpathlineto{\pgfqpoint{7.754398in}{6.952696in}}%
\pgfpathlineto{\pgfqpoint{7.755663in}{6.954452in}}%
\pgfpathlineto{\pgfqpoint{7.756546in}{6.955140in}}%
\pgfpathlineto{\pgfqpoint{7.757675in}{6.956090in}}%
\pgfpathlineto{\pgfqpoint{7.757800in}{6.956090in}}%
\pgfpathlineto{\pgfqpoint{7.759049in}{6.957954in}}%
\pgfpathlineto{\pgfqpoint{7.759920in}{6.958617in}}%
\pgfpathlineto{\pgfqpoint{7.761281in}{6.960425in}}%
\pgfpathlineto{\pgfqpoint{7.762513in}{6.961418in}}%
\pgfpathlineto{\pgfqpoint{7.763861in}{6.963193in}}%
\pgfpathlineto{\pgfqpoint{7.764958in}{6.963958in}}%
\pgfpathlineto{\pgfqpoint{7.766535in}{6.966350in}}%
\pgfpathlineto{\pgfqpoint{7.768102in}{6.967088in}}%
\pgfpathlineto{\pgfqpoint{7.769420in}{6.969749in}}%
\pgfpathlineto{\pgfqpoint{7.771088in}{6.970796in}}%
\pgfpathlineto{\pgfqpoint{7.772745in}{6.972711in}}%
\pgfpathlineto{\pgfqpoint{7.773334in}{6.973693in}}%
\pgfpathlineto{\pgfqpoint{7.775677in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{7.776956in}{6.977266in}}%
\pgfpathlineto{\pgfqpoint{7.778691in}{6.979455in}}%
\pgfpathlineto{\pgfqpoint{7.779840in}{6.980098in}}%
\pgfpathlineto{\pgfqpoint{7.781213in}{6.981832in}}%
\pgfpathlineto{\pgfqpoint{7.781896in}{6.982231in}}%
\pgfpathlineto{\pgfqpoint{7.783144in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.783597in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.784837in}{6.985596in}}%
\pgfpathlineto{\pgfqpoint{7.786070in}{6.987048in}}%
\pgfpathlineto{\pgfqpoint{7.787632in}{6.988609in}}%
\pgfpathlineto{\pgfqpoint{7.788741in}{6.989632in}}%
\pgfpathlineto{\pgfqpoint{7.789956in}{6.990950in}}%
\pgfpathlineto{\pgfqpoint{7.790726in}{6.991442in}}%
\pgfpathlineto{\pgfqpoint{7.792041in}{6.993207in}}%
\pgfpathlineto{\pgfqpoint{7.793240in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{7.794542in}{6.995843in}}%
\pgfpathlineto{\pgfqpoint{7.795944in}{6.996605in}}%
\pgfpathlineto{\pgfqpoint{7.797339in}{6.998397in}}%
\pgfpathlineto{\pgfqpoint{7.798832in}{6.999499in}}%
\pgfpathlineto{\pgfqpoint{7.800845in}{7.001063in}}%
\pgfpathlineto{\pgfqpoint{7.801898in}{7.001781in}}%
\pgfpathlineto{\pgfqpoint{7.803260in}{7.003526in}}%
\pgfpathlineto{\pgfqpoint{7.804719in}{7.004319in}}%
\pgfpathlineto{\pgfqpoint{7.806066in}{7.005510in}}%
\pgfpathlineto{\pgfqpoint{7.807817in}{7.006826in}}%
\pgfpathlineto{\pgfqpoint{7.809556in}{7.007848in}}%
\pgfpathlineto{\pgfqpoint{7.811282in}{7.009390in}}%
\pgfpathlineto{\pgfqpoint{7.813098in}{7.010176in}}%
\pgfpathlineto{\pgfqpoint{7.814301in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.815698in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.816888in}{7.013057in}}%
\pgfpathlineto{\pgfqpoint{7.818172in}{7.013071in}}%
\pgfpathlineto{\pgfqpoint{7.819351in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.823050in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.824206in}{7.017850in}}%
\pgfpathlineto{\pgfqpoint{7.827075in}{7.018168in}}%
\pgfpathlineto{\pgfqpoint{7.828213in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{7.829535in}{7.020118in}}%
\pgfpathlineto{\pgfqpoint{7.830662in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.831130in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.832250in}{7.022555in}}%
\pgfpathlineto{\pgfqpoint{7.833921in}{7.023508in}}%
\pgfpathlineto{\pgfqpoint{7.835213in}{7.025040in}}%
\pgfpathlineto{\pgfqpoint{7.837048in}{7.025951in}}%
\pgfpathlineto{\pgfqpoint{7.838233in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.839050in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.840226in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{7.841756in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.842919in}{7.030255in}}%
\pgfpathlineto{\pgfqpoint{7.845230in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{7.032594in}}%
\pgfpathlineto{\pgfqpoint{7.847782in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.848918in}{7.034811in}}%
\pgfpathlineto{\pgfqpoint{7.850742in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.852037in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{7.853154in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{7.854351in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.855713in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.856898in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.857404in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.858581in}{7.044874in}}%
\pgfpathlineto{\pgfqpoint{7.860504in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.861667in}{7.047063in}}%
\pgfpathlineto{\pgfqpoint{7.861749in}{7.047063in}}%
\pgfpathlineto{\pgfqpoint{7.862907in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.865123in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.866265in}{7.051464in}}%
\pgfpathlineto{\pgfqpoint{7.868049in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.869178in}{7.053562in}}%
\pgfpathlineto{\pgfqpoint{7.869419in}{7.053768in}}%
\pgfpathlineto{\pgfqpoint{7.870542in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.871021in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.872137in}{7.056407in}}%
\pgfpathlineto{\pgfqpoint{7.873722in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.875218in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{7.875375in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{7.876550in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.876706in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.877874in}{7.061320in}}%
\pgfpathlineto{\pgfqpoint{7.879733in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.880887in}{7.063614in}}%
\pgfpathlineto{\pgfqpoint{7.881117in}{7.063614in}}%
\pgfpathlineto{\pgfqpoint{7.882265in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{7.884319in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.885453in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{7.885980in}{7.067309in}}%
\pgfpathlineto{\pgfqpoint{7.887106in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{7.889046in}{7.069580in}}%
\pgfpathlineto{\pgfqpoint{7.890233in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.890824in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.892002in}{7.071805in}}%
\pgfpathlineto{\pgfqpoint{7.894415in}{7.072538in}}%
\pgfpathlineto{\pgfqpoint{7.895577in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{7.898100in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.899244in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{7.902013in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.903141in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.906353in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.907530in}{7.079639in}}%
\pgfpathlineto{\pgfqpoint{7.911097in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.912252in}{7.081524in}}%
\pgfpathlineto{\pgfqpoint{7.916221in}{7.082599in}}%
\pgfpathlineto{\pgfqpoint{7.917353in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.918810in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.919930in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.921830in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.923002in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.924686in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.925845in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.927509in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.928655in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.930301in}{7.089821in}}%
\pgfpathlineto{\pgfqpoint{7.931435in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{7.935733in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.096195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.625014in}}%
\pgfpathlineto{\pgfqpoint{7.594740in}{6.625411in}}%
\pgfpathlineto{\pgfqpoint{7.596685in}{6.629830in}}%
\pgfpathlineto{\pgfqpoint{7.597652in}{6.630551in}}%
\pgfpathlineto{\pgfqpoint{7.602431in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.603376in}{6.639692in}}%
\pgfpathlineto{\pgfqpoint{7.605724in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{7.613997in}{6.658979in}}%
\pgfpathlineto{\pgfqpoint{7.616248in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.616696in}{6.663502in}}%
\pgfpathlineto{\pgfqpoint{7.619366in}{6.669431in}}%
\pgfpathlineto{\pgfqpoint{7.620249in}{6.669484in}}%
\pgfpathlineto{\pgfqpoint{7.622882in}{6.675322in}}%
\pgfpathlineto{\pgfqpoint{7.624622in}{6.676888in}}%
\pgfpathlineto{\pgfqpoint{7.626780in}{6.682888in}}%
\pgfpathlineto{\pgfqpoint{7.627638in}{6.682976in}}%
\pgfpathlineto{\pgfqpoint{7.631886in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.632306in}{6.691673in}}%
\pgfpathlineto{\pgfqpoint{7.634400in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.634817in}{6.696050in}}%
\pgfpathlineto{\pgfqpoint{7.636889in}{6.700815in}}%
\pgfpathlineto{\pgfqpoint{7.638125in}{6.702742in}}%
\pgfpathlineto{\pgfqpoint{7.643008in}{6.711814in}}%
\pgfpathlineto{\pgfqpoint{7.645414in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.647402in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.665358in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.665727in}{6.747508in}}%
\pgfpathlineto{\pgfqpoint{7.667561in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.667927in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{7.669382in}{6.754083in}}%
\pgfpathlineto{\pgfqpoint{7.671551in}{6.757744in}}%
\pgfpathlineto{\pgfqpoint{7.671910in}{6.757756in}}%
\pgfpathlineto{\pgfqpoint{7.673343in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.673700in}{6.761118in}}%
\pgfpathlineto{\pgfqpoint{7.675832in}{6.765744in}}%
\pgfpathlineto{\pgfqpoint{7.681082in}{6.774480in}}%
\pgfpathlineto{\pgfqpoint{7.681774in}{6.775458in}}%
\pgfpathlineto{\pgfqpoint{7.683839in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.684181in}{6.779465in}}%
\pgfpathlineto{\pgfqpoint{7.686226in}{6.784252in}}%
\pgfpathlineto{\pgfqpoint{7.687242in}{6.785262in}}%
\pgfpathlineto{\pgfqpoint{7.690267in}{6.790641in}}%
\pgfpathlineto{\pgfqpoint{7.691931in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.694572in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{7.695228in}{6.796057in}}%
\pgfpathlineto{\pgfqpoint{7.696860in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.697834in}{6.801098in}}%
\pgfpathlineto{\pgfqpoint{7.700093in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{7.701055in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.703285in}{6.811465in}}%
\pgfpathlineto{\pgfqpoint{7.704235in}{6.812236in}}%
\pgfpathlineto{\pgfqpoint{7.706751in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{7.714453in}{6.828669in}}%
\pgfpathlineto{\pgfqpoint{7.715060in}{6.828849in}}%
\pgfpathlineto{\pgfqpoint{7.716569in}{6.831389in}}%
\pgfpathlineto{\pgfqpoint{7.725728in}{6.845358in}}%
\pgfpathlineto{\pgfqpoint{7.726597in}{6.845960in}}%
\pgfpathlineto{\pgfqpoint{7.728326in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.728613in}{6.849007in}}%
\pgfpathlineto{\pgfqpoint{7.730328in}{6.852383in}}%
\pgfpathlineto{\pgfqpoint{7.732880in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.734005in}{6.857020in}}%
\pgfpathlineto{\pgfqpoint{7.735405in}{6.858641in}}%
\pgfpathlineto{\pgfqpoint{7.736520in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{7.737906in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.738182in}{6.862004in}}%
\pgfpathlineto{\pgfqpoint{7.739834in}{6.864599in}}%
\pgfpathlineto{\pgfqpoint{7.741747in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.742291in}{6.867439in}}%
\pgfpathlineto{\pgfqpoint{7.743916in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{7.745798in}{6.872945in}}%
\pgfpathlineto{\pgfqpoint{7.746601in}{6.873551in}}%
\pgfpathlineto{\pgfqpoint{7.748198in}{6.875808in}}%
\pgfpathlineto{\pgfqpoint{7.759359in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.760878in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.764137in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{7.766122in}{6.896435in}}%
\pgfpathlineto{\pgfqpoint{7.774628in}{6.909240in}}%
\pgfpathlineto{\pgfqpoint{7.775344in}{6.910104in}}%
\pgfpathlineto{\pgfqpoint{7.777006in}{6.913313in}}%
\pgfpathlineto{\pgfqpoint{7.778187in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{7.780065in}{6.917274in}}%
\pgfpathlineto{\pgfqpoint{7.780298in}{6.917274in}}%
\pgfpathlineto{\pgfqpoint{7.781929in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.782161in}{6.919758in}}%
\pgfpathlineto{\pgfqpoint{7.783548in}{6.922289in}}%
\pgfpathlineto{\pgfqpoint{7.784239in}{6.922874in}}%
\pgfpathlineto{\pgfqpoint{7.786301in}{6.926264in}}%
\pgfpathlineto{\pgfqpoint{7.788346in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.790150in}{6.931588in}}%
\pgfpathlineto{\pgfqpoint{7.790823in}{6.932560in}}%
\pgfpathlineto{\pgfqpoint{7.792609in}{6.935256in}}%
\pgfpathlineto{\pgfqpoint{7.793497in}{6.936180in}}%
\pgfpathlineto{\pgfqpoint{7.801784in}{6.947231in}}%
\pgfpathlineto{\pgfqpoint{7.803282in}{6.949502in}}%
\pgfpathlineto{\pgfqpoint{7.804133in}{6.949879in}}%
\pgfpathlineto{\pgfqpoint{7.805828in}{6.952375in}}%
\pgfpathlineto{\pgfqpoint{7.814134in}{6.963193in}}%
\pgfpathlineto{\pgfqpoint{7.814949in}{6.963958in}}%
\pgfpathlineto{\pgfqpoint{7.816977in}{6.966824in}}%
\pgfpathlineto{\pgfqpoint{7.831115in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.831497in}{6.983693in}}%
\pgfpathlineto{\pgfqpoint{7.832828in}{6.986575in}}%
\pgfpathlineto{\pgfqpoint{7.834340in}{6.987450in}}%
\pgfpathlineto{\pgfqpoint{7.835844in}{6.990475in}}%
\pgfpathlineto{\pgfqpoint{7.837339in}{6.991442in}}%
\pgfpathlineto{\pgfqpoint{7.839010in}{6.993868in}}%
\pgfpathlineto{\pgfqpoint{7.839749in}{6.994782in}}%
\pgfpathlineto{\pgfqpoint{7.841037in}{6.996577in}}%
\pgfpathlineto{\pgfqpoint{7.842136in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{7.843594in}{6.999696in}}%
\pgfpathlineto{\pgfqpoint{7.843776in}{6.999696in}}%
\pgfpathlineto{\pgfqpoint{7.845044in}{7.001781in}}%
\pgfpathlineto{\pgfqpoint{7.845945in}{7.002533in}}%
\pgfpathlineto{\pgfqpoint{7.847560in}{7.005510in}}%
\pgfpathlineto{\pgfqpoint{7.848631in}{7.005902in}}%
\pgfpathlineto{\pgfqpoint{7.850052in}{7.008129in}}%
\pgfpathlineto{\pgfqpoint{7.850406in}{7.008129in}}%
\pgfpathlineto{\pgfqpoint{7.851817in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.853045in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.854442in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.856349in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.857555in}{7.018134in}}%
\pgfpathlineto{\pgfqpoint{7.858071in}{7.018168in}}%
\pgfpathlineto{\pgfqpoint{7.859439in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.859951in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.861309in}{7.024211in}}%
\pgfpathlineto{\pgfqpoint{7.862155in}{7.025040in}}%
\pgfpathlineto{\pgfqpoint{7.863837in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{7.864841in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.866174in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.866672in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.867830in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.868160in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.869475in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.870457in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{7.872733in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.873380in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{7.874829in}{7.044874in}}%
\pgfpathlineto{\pgfqpoint{7.876907in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.878336in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.880542in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.881794in}{7.052308in}}%
\pgfpathlineto{\pgfqpoint{7.888116in}{7.057719in}}%
\pgfpathlineto{\pgfqpoint{7.889483in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.890541in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.891894in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.893092in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.894432in}{7.064961in}}%
\pgfpathlineto{\pgfqpoint{7.896944in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.898117in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{7.901461in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.901894in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{7.903188in}{7.072186in}}%
\pgfpathlineto{\pgfqpoint{7.905046in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{7.906890in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.908299in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.909281in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.910538in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.911788in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.913171in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.914271in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.915503in}{7.081524in}}%
\pgfpathlineto{\pgfqpoint{7.916865in}{7.082599in}}%
\pgfpathlineto{\pgfqpoint{7.918625in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.919568in}{7.084832in}}%
\pgfpathlineto{\pgfqpoint{7.920775in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.920908in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.922109in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.922242in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{7.923435in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.923700in}{7.089821in}}%
\pgfpathlineto{\pgfqpoint{7.925019in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.926461in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.927766in}{7.101624in}}%
\pgfpathlineto{\pgfqpoint{7.928026in}{7.101624in}}%
\pgfpathlineto{\pgfqpoint{7.929192in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{7.929580in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{7.930740in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{7.932661in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{7.933807in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{7.934314in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{7.935453in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{7.936083in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{7.937213in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.937839in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.938961in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{7.939458in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{7.940697in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{7.941314in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{7.942544in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{7.944743in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{7.945956in}{7.117733in}}%
\pgfpathlineto{\pgfqpoint{7.946560in}{7.117733in}}%
\pgfpathlineto{\pgfqpoint{7.947765in}{7.119305in}}%
\pgfpathlineto{\pgfqpoint{7.949918in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{7.951107in}{7.121930in}}%
\pgfpathlineto{\pgfqpoint{7.953232in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{7.954405in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{7.954873in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{7.956039in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{7.956387in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{7.957546in}{7.127475in}}%
\pgfpathlineto{\pgfqpoint{7.960647in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{7.960876in}{7.128830in}}%
\pgfpathlineto{\pgfqpoint{7.962014in}{7.131195in}}%
\pgfpathlineto{\pgfqpoint{7.962354in}{7.131195in}}%
\pgfpathlineto{\pgfqpoint{7.963598in}{7.133035in}}%
\pgfpathlineto{\pgfqpoint{7.966515in}{7.134049in}}%
\pgfpathlineto{\pgfqpoint{7.967850in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{7.967961in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{7.969178in}{7.137606in}}%
\pgfpathlineto{\pgfqpoint{7.970609in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{7.971813in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{7.972031in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{7.973229in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{7.976144in}{7.144015in}}%
\pgfpathlineto{\pgfqpoint{7.977323in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{7.978602in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{7.979768in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{7.981351in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{7.982505in}{7.151179in}}%
\pgfpathlineto{\pgfqpoint{7.983758in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{7.984901in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{7.985108in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{7.986348in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{7.988095in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{7.989321in}{7.158310in}}%
\pgfpathlineto{\pgfqpoint{7.990743in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{7.991956in}{7.160380in}}%
\pgfpathlineto{\pgfqpoint{7.993163in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{7.993564in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{7.994763in}{7.163352in}}%
\pgfpathlineto{\pgfqpoint{7.996353in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{7.997539in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{7.999210in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.000383in}{7.169350in}}%
\pgfpathlineto{\pgfqpoint{8.002229in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.003484in}{7.172934in}}%
\pgfpathlineto{\pgfqpoint{8.005212in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.006357in}{7.175286in}}%
\pgfpathlineto{\pgfqpoint{8.008160in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.009292in}{7.178265in}}%
\pgfpathlineto{\pgfqpoint{8.011447in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.012565in}{7.181271in}}%
\pgfpathlineto{\pgfqpoint{8.014416in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.015612in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.016253in}{7.183738in}}%
\pgfpathlineto{\pgfqpoint{8.017441in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.017714in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.018895in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.019438in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.020610in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.022314in}{7.189686in}}%
\pgfpathlineto{\pgfqpoint{8.023473in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.024095in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.025246in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.027270in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.028407in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.030318in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.031528in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.032988in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.034185in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.034866in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.036053in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.037236in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.037824in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.038998in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.040832in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.041992in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.043721in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.044950in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.046497in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.047631in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.047793in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.048921in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.049403in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.050604in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.052118in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.053306in}{7.220633in}}%
\pgfpathlineto{\pgfqpoint{8.054881in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.056057in}{7.222809in}}%
\pgfpathlineto{\pgfqpoint{8.056213in}{7.222809in}}%
\pgfpathlineto{\pgfqpoint{8.057460in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.058700in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.059858in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{8.061317in}{7.227471in}}%
\pgfpathlineto{\pgfqpoint{8.062462in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.062539in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.063679in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.065116in}{7.231839in}}%
\pgfpathlineto{\pgfqpoint{8.066244in}{7.233039in}}%
\pgfpathlineto{\pgfqpoint{8.067741in}{7.233574in}}%
\pgfpathlineto{\pgfqpoint{8.068858in}{7.234951in}}%
\pgfpathlineto{\pgfqpoint{8.069896in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.071077in}{7.236752in}}%
\pgfpathlineto{\pgfqpoint{8.071518in}{7.236752in}}%
\pgfpathlineto{\pgfqpoint{8.072692in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.074078in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.075240in}{7.240552in}}%
\pgfpathlineto{\pgfqpoint{8.076685in}{7.241112in}}%
\pgfpathlineto{\pgfqpoint{8.077906in}{7.243384in}}%
\pgfpathlineto{\pgfqpoint{8.080686in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.081888in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.084834in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.086016in}{7.248647in}}%
\pgfpathlineto{\pgfqpoint{8.087193in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{8.088365in}{7.250820in}}%
\pgfpathlineto{\pgfqpoint{8.090556in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.091712in}{7.254076in}}%
\pgfpathlineto{\pgfqpoint{8.094747in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.096017in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.099199in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.100381in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.101428in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.102600in}{7.260903in}}%
\pgfpathlineto{\pgfqpoint{8.106085in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.107300in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.108382in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.111913in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.113038in}{7.266987in}}%
\pgfpathlineto{\pgfqpoint{8.113100in}{7.266987in}}%
\pgfpathlineto{\pgfqpoint{8.114219in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.116197in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.275513in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.275513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762267in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{7.763738in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{7.767621in}{6.721794in}}%
\pgfpathlineto{\pgfqpoint{7.770017in}{6.727620in}}%
\pgfpathlineto{\pgfqpoint{7.770969in}{6.728629in}}%
\pgfpathlineto{\pgfqpoint{7.804719in}{6.789282in}}%
\pgfpathlineto{\pgfqpoint{7.806376in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.807200in}{6.792568in}}%
\pgfpathlineto{\pgfqpoint{7.808022in}{6.792939in}}%
\pgfpathlineto{\pgfqpoint{7.810471in}{6.799137in}}%
\pgfpathlineto{\pgfqpoint{7.811282in}{6.800145in}}%
\pgfpathlineto{\pgfqpoint{7.820037in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.820428in}{6.818514in}}%
\pgfpathlineto{\pgfqpoint{7.823532in}{6.825410in}}%
\pgfpathlineto{\pgfqpoint{7.824302in}{6.826491in}}%
\pgfpathlineto{\pgfqpoint{7.830381in}{6.838647in}}%
\pgfpathlineto{\pgfqpoint{7.831130in}{6.839265in}}%
\pgfpathlineto{\pgfqpoint{7.833366in}{6.844738in}}%
\pgfpathlineto{\pgfqpoint{7.848482in}{6.871378in}}%
\pgfpathlineto{\pgfqpoint{7.850222in}{6.874534in}}%
\pgfpathlineto{\pgfqpoint{7.856729in}{6.885723in}}%
\pgfpathlineto{\pgfqpoint{7.857404in}{6.886633in}}%
\pgfpathlineto{\pgfqpoint{7.859753in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.860087in}{6.890537in}}%
\pgfpathlineto{\pgfqpoint{7.861749in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.864059in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{7.867321in}{6.899442in}}%
\pgfpathlineto{\pgfqpoint{7.867968in}{6.900163in}}%
\pgfpathlineto{\pgfqpoint{7.884546in}{6.928844in}}%
\pgfpathlineto{\pgfqpoint{7.886956in}{6.933320in}}%
\pgfpathlineto{\pgfqpoint{7.887555in}{6.933623in}}%
\pgfpathlineto{\pgfqpoint{7.889046in}{6.936446in}}%
\pgfpathlineto{\pgfqpoint{7.890529in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{7.893175in}{6.943480in}}%
\pgfpathlineto{\pgfqpoint{7.893760in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{7.903211in}{6.960033in}}%
\pgfpathlineto{\pgfqpoint{7.908496in}{6.968965in}}%
\pgfpathlineto{\pgfqpoint{7.911233in}{6.973693in}}%
\pgfpathlineto{\pgfqpoint{7.914211in}{6.977650in}}%
\pgfpathlineto{\pgfqpoint{7.916887in}{6.981832in}}%
\pgfpathlineto{\pgfqpoint{7.934122in}{7.005902in}}%
\pgfpathlineto{\pgfqpoint{7.935114in}{7.006826in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.009390in}}%
\pgfpathlineto{\pgfqpoint{7.938313in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{7.939289in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{7.940747in}{7.014509in}}%
\pgfpathlineto{\pgfqpoint{7.942917in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{7.944114in}{7.018134in}}%
\pgfpathlineto{\pgfqpoint{7.944830in}{7.018168in}}%
\pgfpathlineto{\pgfqpoint{7.946256in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.946729in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{7.948379in}{7.024211in}}%
\pgfpathlineto{\pgfqpoint{7.950019in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.950252in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{7.951415in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.951647in}{7.028556in}}%
\pgfpathlineto{\pgfqpoint{7.953035in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.953265in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{7.954415in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.954644in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{7.956015in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{7.956698in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{7.959861in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.960085in}{7.042983in}}%
\pgfpathlineto{\pgfqpoint{7.961427in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.962095in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{7.963648in}{7.048666in}}%
\pgfpathlineto{\pgfqpoint{7.964971in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{7.966288in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.966943in}{7.052425in}}%
\pgfpathlineto{\pgfqpoint{7.968466in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.968900in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{7.970411in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.970841in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{7.972341in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.972768in}{7.060112in}}%
\pgfpathlineto{\pgfqpoint{7.974256in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.974892in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{7.976368in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{7.977835in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{7.979294in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{7.980744in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{7.982392in}{7.071805in}}%
\pgfpathlineto{\pgfqpoint{7.983824in}{7.072538in}}%
\pgfpathlineto{\pgfqpoint{7.985249in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{7.986262in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{7.987874in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{7.989276in}{7.078863in}}%
\pgfpathlineto{\pgfqpoint{7.990670in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.991067in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{7.992451in}{7.082361in}}%
\pgfpathlineto{\pgfqpoint{7.993435in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{7.994807in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.995197in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{7.996559in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.996753in}{7.088806in}}%
\pgfpathlineto{\pgfqpoint{7.998107in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.998300in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{7.999837in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{8.001174in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.001364in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.002693in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.002882in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.004204in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.004392in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.005705in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.006639in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.007940in}{7.119305in}}%
\pgfpathlineto{\pgfqpoint{8.008866in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.010156in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.010340in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.011623in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{8.011805in}{7.125854in}}%
\pgfpathlineto{\pgfqpoint{8.013081in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.014168in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.015432in}{7.132740in}}%
\pgfpathlineto{\pgfqpoint{8.019539in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.019716in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.020952in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.022357in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.023754in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.024970in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.026353in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.027214in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.028413in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.029948in}{7.152645in}}%
\pgfpathlineto{\pgfqpoint{8.031473in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.032316in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.033491in}{7.158310in}}%
\pgfpathlineto{\pgfqpoint{8.036821in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.038305in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.039289in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.040433in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{8.041734in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.043028in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.045596in}{7.172934in}}%
\pgfpathlineto{\pgfqpoint{8.047029in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.048297in}{7.175286in}}%
\pgfpathlineto{\pgfqpoint{8.050185in}{7.178265in}}%
\pgfpathlineto{\pgfqpoint{8.052527in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.053767in}{7.181271in}}%
\pgfpathlineto{\pgfqpoint{8.055001in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.056229in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.056687in}{7.183738in}}%
\pgfpathlineto{\pgfqpoint{8.057907in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.059121in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.059423in}{7.186850in}}%
\pgfpathlineto{\pgfqpoint{8.060630in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.061980in}{7.189686in}}%
\pgfpathlineto{\pgfqpoint{8.063175in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.063472in}{7.191250in}}%
\pgfpathlineto{\pgfqpoint{8.064808in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.066136in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.067311in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.068626in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.069934in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.070947in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.072100in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.072531in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.073819in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.075101in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.076235in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.077645in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.078907in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.080164in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.081552in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.082657in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.084032in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.085263in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.086488in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.087707in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.088920in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.091196in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.093187in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.093715in}{7.224880in}}%
\pgfpathlineto{\pgfqpoint{8.094899in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{8.096209in}{7.227471in}}%
\pgfpathlineto{\pgfqpoint{8.097642in}{7.230402in}}%
\pgfpathlineto{\pgfqpoint{8.099454in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.100740in}{7.233039in}}%
\pgfpathlineto{\pgfqpoint{8.101892in}{7.233574in}}%
\pgfpathlineto{\pgfqpoint{8.103166in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.103674in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.104813in}{7.236752in}}%
\pgfpathlineto{\pgfqpoint{8.105065in}{7.236752in}}%
\pgfpathlineto{\pgfqpoint{8.106323in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.107200in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.108448in}{7.241112in}}%
\pgfpathlineto{\pgfqpoint{8.109936in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.111170in}{7.243445in}}%
\pgfpathlineto{\pgfqpoint{8.112398in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.113620in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.115563in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.116891in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{8.117492in}{7.250391in}}%
\pgfpathlineto{\pgfqpoint{8.118689in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.119762in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.120949in}{7.254076in}}%
\pgfpathlineto{\pgfqpoint{8.122719in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.124126in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.125758in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.127032in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.127148in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.128301in}{7.260903in}}%
\pgfpathlineto{\pgfqpoint{8.130248in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.131500in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.131614in}{7.264087in}}%
\pgfpathlineto{\pgfqpoint{8.132746in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.133874in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.135108in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.136559in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.137780in}{7.278787in}}%
\pgfpathlineto{\pgfqpoint{8.138002in}{7.278787in}}%
\pgfpathlineto{\pgfqpoint{8.139216in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.139986in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.141190in}{7.283135in}}%
\pgfpathlineto{\pgfqpoint{8.141954in}{7.283479in}}%
\pgfpathlineto{\pgfqpoint{8.143150in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.144555in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.145738in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.145846in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.147023in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.148407in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.149678in}{7.292799in}}%
\pgfpathlineto{\pgfqpoint{8.151467in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.152932in}{7.296320in}}%
\pgfpathlineto{\pgfqpoint{8.154491in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.155835in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.156864in}{7.299748in}}%
\pgfpathlineto{\pgfqpoint{8.158093in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.159214in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.160432in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.160837in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.162046in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.163150in}{7.307545in}}%
\pgfpathlineto{\pgfqpoint{8.164349in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.166137in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.167715in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.168893in}{7.314554in}}%
\pgfpathlineto{\pgfqpoint{8.168991in}{7.314554in}}%
\pgfpathlineto{\pgfqpoint{8.170162in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.170746in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.171909in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.172392in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.173644in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.174220in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.175462in}{7.323155in}}%
\pgfpathlineto{\pgfqpoint{8.176699in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.178119in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.178778in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.179999in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.180560in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.181679in}{7.330134in}}%
\pgfpathlineto{\pgfqpoint{8.183071in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.184271in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.184731in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{7.335185in}}%
\pgfpathlineto{\pgfqpoint{8.187564in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.188743in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.190187in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.191353in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.192425in}{7.340863in}}%
\pgfpathlineto{\pgfqpoint{8.193670in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.196318in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.197456in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.199025in}{7.346868in}}%
\pgfpathlineto{\pgfqpoint{8.200238in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.201531in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.202732in}{7.351996in}}%
\pgfpathlineto{\pgfqpoint{8.204352in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.205540in}{7.354030in}}%
\pgfpathlineto{\pgfqpoint{8.206975in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.208150in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.209320in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.210484in}{7.358260in}}%
\pgfpathlineto{\pgfqpoint{8.211313in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.212468in}{7.360670in}}%
\pgfpathlineto{\pgfqpoint{8.213946in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.215089in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.215578in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.216713in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.216956in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.218166in}{7.366144in}}%
\pgfpathlineto{\pgfqpoint{8.219451in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.220809in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.221604in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.222792in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.223187in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.224368in}{7.372558in}}%
\pgfpathlineto{\pgfqpoint{8.225309in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.226479in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.228187in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.229345in}{7.377898in}}%
\pgfpathlineto{\pgfqpoint{8.230267in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.231568in}{7.381285in}}%
\pgfpathlineto{\pgfqpoint{8.233620in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.234828in}{7.384360in}}%
\pgfpathlineto{\pgfqpoint{8.236256in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.237526in}{7.387163in}}%
\pgfpathlineto{\pgfqpoint{8.238493in}{7.387840in}}%
\pgfpathlineto{\pgfqpoint{8.239752in}{7.389628in}}%
\pgfpathlineto{\pgfqpoint{8.240784in}{7.389762in}}%
\pgfpathlineto{\pgfqpoint{8.241959in}{7.391582in}}%
\pgfpathlineto{\pgfqpoint{8.243055in}{7.392597in}}%
\pgfpathlineto{\pgfqpoint{8.244292in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.244582in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.245739in}{7.395486in}}%
\pgfpathlineto{\pgfqpoint{8.246099in}{7.395486in}}%
\pgfpathlineto{\pgfqpoint{8.247249in}{7.397054in}}%
\pgfpathlineto{\pgfqpoint{8.248108in}{7.397556in}}%
\pgfpathlineto{\pgfqpoint{8.249320in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.249605in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.250739in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.251375in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.252501in}{7.402289in}}%
\pgfpathlineto{\pgfqpoint{8.253762in}{7.402822in}}%
\pgfpathlineto{\pgfqpoint{8.254947in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.256265in}{7.405026in}}%
\pgfpathlineto{\pgfqpoint{8.257576in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.259701in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.260995in}{7.409246in}}%
\pgfpathlineto{\pgfqpoint{8.263696in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.264903in}{7.411654in}}%
\pgfpathlineto{\pgfqpoint{8.268422in}{7.412756in}}%
\pgfpathlineto{\pgfqpoint{8.269671in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.272541in}{7.414339in}}%
\pgfpathlineto{\pgfqpoint{8.273706in}{7.416408in}}%
\pgfpathlineto{\pgfqpoint{8.276722in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.277868in}{7.418011in}}%
\pgfpathlineto{\pgfqpoint{8.277995in}{7.418011in}}%
\pgfpathlineto{\pgfqpoint{8.279135in}{7.419158in}}%
\pgfpathlineto{\pgfqpoint{8.281212in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.282337in}{7.421054in}}%
\pgfpathlineto{\pgfqpoint{8.284140in}{7.421877in}}%
\pgfpathlineto{\pgfqpoint{8.285314in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.423034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941930in}{6.791646in}}%
\pgfpathlineto{\pgfqpoint{7.948724in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{7.953467in}{6.817351in}}%
\pgfpathlineto{\pgfqpoint{7.961786in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{7.965845in}{6.843516in}}%
\pgfpathlineto{\pgfqpoint{7.970279in}{6.853165in}}%
\pgfpathlineto{\pgfqpoint{7.972031in}{6.856285in}}%
\pgfpathlineto{\pgfqpoint{7.994564in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{7.995361in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{8.001259in}{6.904429in}}%
\pgfpathlineto{\pgfqpoint{8.005499in}{6.912155in}}%
\pgfpathlineto{\pgfqpoint{8.008538in}{6.918421in}}%
\pgfpathlineto{\pgfqpoint{8.011541in}{6.923694in}}%
\pgfpathlineto{\pgfqpoint{8.018895in}{6.938644in}}%
\pgfpathlineto{\pgfqpoint{8.019618in}{6.939664in}}%
\pgfpathlineto{\pgfqpoint{8.021777in}{6.944476in}}%
\pgfpathlineto{\pgfqpoint{8.026040in}{6.952696in}}%
\pgfpathlineto{\pgfqpoint{8.030578in}{6.962196in}}%
\pgfpathlineto{\pgfqpoint{8.048921in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{8.049243in}{6.997182in}}%
\pgfpathlineto{\pgfqpoint{8.051800in}{7.002533in}}%
\pgfpathlineto{\pgfqpoint{8.052435in}{7.003526in}}%
\pgfpathlineto{\pgfqpoint{8.056525in}{7.010915in}}%
\pgfpathlineto{\pgfqpoint{8.057149in}{7.011783in}}%
\pgfpathlineto{\pgfqpoint{8.059010in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.059627in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.061164in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{8.061776in}{7.020118in}}%
\pgfpathlineto{\pgfqpoint{8.064209in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{8.064512in}{7.026253in}}%
\pgfpathlineto{\pgfqpoint{8.066319in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{8.066619in}{7.030774in}}%
\pgfpathlineto{\pgfqpoint{8.068412in}{7.035630in}}%
\pgfpathlineto{\pgfqpoint{8.069006in}{7.036270in}}%
\pgfpathlineto{\pgfqpoint{8.077476in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.077763in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.079478in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.079763in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.081464in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.081747in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.083435in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{8.083716in}{7.065863in}}%
\pgfpathlineto{\pgfqpoint{8.085669in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{8.086502in}{7.070444in}}%
\pgfpathlineto{\pgfqpoint{8.088159in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{8.089257in}{7.074882in}}%
\pgfpathlineto{\pgfqpoint{8.091983in}{7.079639in}}%
\pgfpathlineto{\pgfqpoint{8.093065in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.094680in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.094948in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.096550in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.096816in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.103379in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.103897in}{7.112332in}}%
\pgfpathlineto{\pgfqpoint{8.105443in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.105700in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.107236in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.107746in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{8.109775in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{8.111537in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.112538in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.114033in}{7.133668in}}%
\pgfpathlineto{\pgfqpoint{8.115272in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.137606in}}%
\pgfpathlineto{\pgfqpoint{8.117487in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.118952in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.119682in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.121135in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.122099in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.123299in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.123777in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.125207in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.128980in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.129448in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.130846in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.131310in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.132698in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.133159in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.134536in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.134765in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.136134in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.136815in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.138173in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.138624in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.139972in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.140420in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.141758in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.142425in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.143753in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.144194in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.145732in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.146169in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{7.188903in}}%
\pgfpathlineto{\pgfqpoint{8.148996in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.150504in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.152218in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.153495in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.153919in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.155188in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.155820in}{7.199835in}}%
\pgfpathlineto{\pgfqpoint{8.157289in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.158749in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.159994in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.160614in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.161849in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.162465in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.163895in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.164099in}{7.213132in}}%
\pgfpathlineto{\pgfqpoint{8.165520in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.165925in}{7.215868in}}%
\pgfpathlineto{\pgfqpoint{8.167336in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.167537in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.168739in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.169935in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.183301in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.183678in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.184993in}{7.247586in}}%
\pgfpathlineto{\pgfqpoint{8.186115in}{7.248647in}}%
\pgfpathlineto{\pgfqpoint{8.187603in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.188159in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.189451in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.190003in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.191651in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.192198in}{7.258648in}}%
\pgfpathlineto{\pgfqpoint{8.194374in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{8.195095in}{7.262967in}}%
\pgfpathlineto{\pgfqpoint{8.196531in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.197067in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.198492in}{7.268716in}}%
\pgfpathlineto{\pgfqpoint{8.198847in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.200086in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.201143in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.202370in}{7.283479in}}%
\pgfpathlineto{\pgfqpoint{8.203591in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.205153in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.205326in}{7.287042in}}%
\pgfpathlineto{\pgfqpoint{8.206533in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.207392in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.208930in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.210459in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.211642in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.212315in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.213489in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.214325in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.215490in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.216318in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.217474in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.217803in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.219116in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.219933in}{7.307545in}}%
\pgfpathlineto{\pgfqpoint{8.221234in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.221397in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.222691in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.224139in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.225578in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.226851in}{7.316129in}}%
\pgfpathlineto{\pgfqpoint{8.228117in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.228433in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.229692in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.230162in}{7.321016in}}%
\pgfpathlineto{\pgfqpoint{8.231412in}{7.323155in}}%
\pgfpathlineto{\pgfqpoint{8.232500in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.234047in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.234356in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.235585in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.236045in}{7.327709in}}%
\pgfpathlineto{\pgfqpoint{8.237266in}{7.330134in}}%
\pgfpathlineto{\pgfqpoint{8.238329in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.239690in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.239841in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.241194in}{7.335185in}}%
\pgfpathlineto{\pgfqpoint{8.243730in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.244619in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.245799in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.246534in}{7.340863in}}%
\pgfpathlineto{\pgfqpoint{8.247851in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.249742in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.250899in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.251907in}{7.346868in}}%
\pgfpathlineto{\pgfqpoint{8.253196in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.253768in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.255048in}{7.351996in}}%
\pgfpathlineto{\pgfqpoint{8.256604in}{7.353187in}}%
\pgfpathlineto{\pgfqpoint{8.258150in}{7.355713in}}%
\pgfpathlineto{\pgfqpoint{8.259548in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.260799in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.261076in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.262320in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.262871in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.264243in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.265199in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.266558in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.267640in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.268986in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.270058in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.271258in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.272850in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.274037in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.276524in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.277694in}{7.381680in}}%
\pgfpathlineto{\pgfqpoint{8.278471in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.279890in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.280916in}{7.386018in}}%
\pgfpathlineto{\pgfqpoint{8.282320in}{7.387840in}}%
\pgfpathlineto{\pgfqpoint{8.283083in}{7.388497in}}%
\pgfpathlineto{\pgfqpoint{8.284350in}{7.390855in}}%
\pgfpathlineto{\pgfqpoint{8.285484in}{7.391840in}}%
\pgfpathlineto{\pgfqpoint{8.286863in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.287238in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.288608in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.289970in}{7.397556in}}%
\pgfpathlineto{\pgfqpoint{8.291325in}{7.400092in}}%
\pgfpathlineto{\pgfqpoint{8.292306in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.293527in}{7.402822in}}%
\pgfpathlineto{\pgfqpoint{8.294500in}{7.403809in}}%
\pgfpathlineto{\pgfqpoint{8.295951in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.296192in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.297394in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.298710in}{7.409246in}}%
\pgfpathlineto{\pgfqpoint{8.300138in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.301675in}{7.412681in}}%
\pgfpathlineto{\pgfqpoint{8.303204in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.304839in}{7.416408in}}%
\pgfpathlineto{\pgfqpoint{8.305421in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.306811in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.307042in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.308423in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.308882in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.310025in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.310481in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.311730in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.313199in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.314435in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.314771in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.316111in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.316778in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.317996in}{7.446360in}}%
\pgfpathlineto{\pgfqpoint{8.318548in}{7.446360in}}%
\pgfpathlineto{\pgfqpoint{8.319758in}{7.449067in}}%
\pgfpathlineto{\pgfqpoint{8.320197in}{7.449067in}}%
\pgfpathlineto{\pgfqpoint{8.321508in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.322813in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.323354in}{7.454444in}}%
\pgfpathlineto{\pgfqpoint{8.324864in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.325079in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.326365in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.326792in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.327964in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.328070in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.329341in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.330184in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.331445in}{7.466718in}}%
\pgfpathlineto{\pgfqpoint{8.332282in}{7.467704in}}%
\pgfpathlineto{\pgfqpoint{8.333947in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{7.471406in}}%
\pgfpathlineto{\pgfqpoint{8.336116in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.336424in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.337654in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.338979in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.340196in}{7.480167in}}%
\pgfpathlineto{\pgfqpoint{8.341105in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.342312in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.342513in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.343713in}{7.485755in}}%
\pgfpathlineto{\pgfqpoint{8.344411in}{7.486749in}}%
\pgfpathlineto{\pgfqpoint{8.345701in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.346294in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.347575in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.348164in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.349435in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.350312in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.351669in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.353115in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.353403in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.354744in}{7.505509in}}%
\pgfpathlineto{\pgfqpoint{8.355411in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.356741in}{7.509364in}}%
\pgfpathlineto{\pgfqpoint{8.357876in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.359099in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.359474in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.360690in}{7.515319in}}%
\pgfpathlineto{\pgfqpoint{8.362271in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.363473in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.364486in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.365677in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.365952in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.367136in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.369670in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.373954in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.375101in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.391224in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.392378in}{7.528330in}}%
\pgfpathlineto{\pgfqpoint{8.392789in}{7.528330in}}%
\pgfpathlineto{\pgfqpoint{8.393936in}{7.529901in}}%
\pgfpathlineto{\pgfqpoint{8.394263in}{7.529901in}}%
\pgfpathlineto{\pgfqpoint{8.395403in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.396214in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.397346in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{8.397668in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{8.398874in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.399993in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.401108in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.401346in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.402534in}{7.542049in}}%
\pgfpathlineto{\pgfqpoint{8.404031in}{7.542392in}}%
\pgfpathlineto{\pgfqpoint{8.405206in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.406531in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.407695in}{7.548564in}}%
\pgfpathlineto{\pgfqpoint{8.408545in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.409700in}{7.551434in}}%
\pgfpathlineto{\pgfqpoint{8.410466in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.411688in}{7.553990in}}%
\pgfpathlineto{\pgfqpoint{8.413434in}{7.555096in}}%
\pgfpathlineto{\pgfqpoint{8.414566in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.414868in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.416068in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.417487in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.418675in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.420079in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.421329in}{7.565188in}}%
\pgfpathlineto{\pgfqpoint{8.422426in}{7.565614in}}%
\pgfpathlineto{\pgfqpoint{8.423591in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.424172in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.425474in}{7.569139in}}%
\pgfpathlineto{\pgfqpoint{8.427628in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.428770in}{7.570457in}}%
\pgfpathlineto{\pgfqpoint{8.430119in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.432795in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.434053in}{7.574754in}}%
\pgfpathlineto{\pgfqpoint{8.435790in}{7.575841in}}%
\pgfpathlineto{\pgfqpoint{8.437308in}{7.576986in}}%
\pgfpathlineto{\pgfqpoint{8.439364in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.440522in}{7.579026in}}%
\pgfpathlineto{\pgfqpoint{8.441945in}{7.580640in}}%
\pgfpathlineto{\pgfqpoint{8.443426in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.444566in}{7.581894in}}%
\pgfpathlineto{\pgfqpoint{8.445567in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{8.446696in}{7.583251in}}%
\pgfpathlineto{\pgfqpoint{8.447953in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.449072in}{7.584854in}}%
\pgfpathlineto{\pgfqpoint{8.450708in}{7.585800in}}%
\pgfpathlineto{\pgfqpoint{8.451945in}{7.586967in}}%
\pgfpathlineto{\pgfqpoint{8.453885in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.455042in}{7.588675in}}%
\pgfpathlineto{\pgfqpoint{8.456385in}{7.589573in}}%
\pgfpathlineto{\pgfqpoint{8.458798in}{7.591311in}}%
\pgfpathlineto{\pgfqpoint{8.459996in}{7.591757in}}%
\pgfpathlineto{\pgfqpoint{8.461375in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.462499in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.463679in}{7.594120in}}%
\pgfpathlineto{\pgfqpoint{8.464854in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.465223in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.597426in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.597426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.858350in}}%
\pgfpathlineto{\pgfqpoint{8.112398in}{6.859743in}}%
\pgfpathlineto{\pgfqpoint{8.116770in}{6.869584in}}%
\pgfpathlineto{\pgfqpoint{8.129448in}{6.892675in}}%
\pgfpathlineto{\pgfqpoint{8.131273in}{6.896435in}}%
\pgfpathlineto{\pgfqpoint{8.135332in}{6.906068in}}%
\pgfpathlineto{\pgfqpoint{8.136670in}{6.909000in}}%
\pgfpathlineto{\pgfqpoint{8.150522in}{6.941086in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.942490in}}%
\pgfpathlineto{\pgfqpoint{8.164050in}{6.969749in}}%
\pgfpathlineto{\pgfqpoint{8.167617in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{8.170746in}{6.983381in}}%
\pgfpathlineto{\pgfqpoint{8.171909in}{6.985596in}}%
\pgfpathlineto{\pgfqpoint{8.176889in}{6.995843in}}%
\pgfpathlineto{\pgfqpoint{8.177646in}{6.996605in}}%
\pgfpathlineto{\pgfqpoint{8.181772in}{7.004872in}}%
\pgfpathlineto{\pgfqpoint{8.187655in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.189466in}{7.020049in}}%
\pgfpathlineto{\pgfqpoint{8.193404in}{7.030255in}}%
\pgfpathlineto{\pgfqpoint{8.194468in}{7.032714in}}%
\pgfpathlineto{\pgfqpoint{8.196932in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.197282in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.200410in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.200756in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.202817in}{7.055175in}}%
\pgfpathlineto{\pgfqpoint{8.205878in}{7.062211in}}%
\pgfpathlineto{\pgfqpoint{8.206216in}{7.062311in}}%
\pgfpathlineto{\pgfqpoint{8.208903in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{8.209903in}{7.069517in}}%
\pgfpathlineto{\pgfqpoint{8.213536in}{7.076404in}}%
\pgfpathlineto{\pgfqpoint{8.214518in}{7.077803in}}%
\pgfpathlineto{\pgfqpoint{8.216146in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.216470in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{8.219050in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{8.219371in}{7.085954in}}%
\pgfpathlineto{\pgfqpoint{8.221286in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{8.222238in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.223818in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{8.224446in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.226012in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{8.226324in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{8.228187in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.229113in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.230650in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.230956in}{7.120388in}}%
\pgfpathlineto{\pgfqpoint{8.232177in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.232482in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.233998in}{7.127475in}}%
\pgfpathlineto{\pgfqpoint{8.235806in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.237302in}{7.133035in}}%
\pgfpathlineto{\pgfqpoint{8.240564in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.240858in}{7.137621in}}%
\pgfpathlineto{\pgfqpoint{8.242325in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.243201in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.244654in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.245522in}{7.145714in}}%
\pgfpathlineto{\pgfqpoint{8.246962in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.247249in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.248679in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.252922in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.253202in}{7.158443in}}%
\pgfpathlineto{\pgfqpoint{8.254599in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.254877in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.256265in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.256542in}{7.164283in}}%
\pgfpathlineto{\pgfqpoint{8.257920in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.258195in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.259565in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.260110in}{7.170053in}}%
\pgfpathlineto{\pgfqpoint{8.261470in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.261741in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.263091in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.263360in}{7.175897in}}%
\pgfpathlineto{\pgfqpoint{8.264702in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.265237in}{7.179289in}}%
\pgfpathlineto{\pgfqpoint{8.266569in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.266834in}{7.182065in}}%
\pgfpathlineto{\pgfqpoint{8.268422in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.268685in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.270523in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.271306in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.272865in}{7.193256in}}%
\pgfpathlineto{\pgfqpoint{8.274158in}{7.194267in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.275956in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.277741in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.278756in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.280521in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{8.282025in}{7.207129in}}%
\pgfpathlineto{\pgfqpoint{8.283271in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.283768in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.285499in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.214481in}}%
\pgfpathlineto{\pgfqpoint{8.287707in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.288439in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.289654in}{7.221468in}}%
\pgfpathlineto{\pgfqpoint{8.290622in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{8.294456in}{7.228680in}}%
\pgfpathlineto{\pgfqpoint{8.295642in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.296115in}{7.231839in}}%
\pgfpathlineto{\pgfqpoint{8.297764in}{7.234951in}}%
\pgfpathlineto{\pgfqpoint{8.298701in}{7.235582in}}%
\pgfpathlineto{\pgfqpoint{8.300565in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.301028in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.302875in}{7.242061in}}%
\pgfpathlineto{\pgfqpoint{8.304252in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.304480in}{7.243778in}}%
\pgfpathlineto{\pgfqpoint{8.305848in}{7.246642in}}%
\pgfpathlineto{\pgfqpoint{8.307885in}{7.250391in}}%
\pgfpathlineto{\pgfqpoint{8.311022in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.311245in}{7.254178in}}%
\pgfpathlineto{\pgfqpoint{8.312798in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.320420in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.321704in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.322769in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.324253in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.325727in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.327193in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.328443in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.329894in}{7.293224in}}%
\pgfpathlineto{\pgfqpoint{8.330925in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.332156in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.332565in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.333789in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.334196in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.335411in}{7.302462in}}%
\pgfpathlineto{\pgfqpoint{8.336017in}{7.302666in}}%
\pgfpathlineto{\pgfqpoint{8.337625in}{7.306133in}}%
\pgfpathlineto{\pgfqpoint{8.338625in}{7.307237in}}%
\pgfpathlineto{\pgfqpoint{8.356347in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.356533in}{7.332776in}}%
\pgfpathlineto{\pgfqpoint{8.358016in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.358754in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.360040in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.360772in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.362048in}{7.340087in}}%
\pgfpathlineto{\pgfqpoint{8.363860in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.365121in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.366375in}{7.346485in}}%
\pgfpathlineto{\pgfqpoint{8.370101in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.370277in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.371681in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.371856in}{7.354342in}}%
\pgfpathlineto{\pgfqpoint{8.373078in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.373252in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.374639in}{7.360078in}}%
\pgfpathlineto{\pgfqpoint{8.376019in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.377392in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.377905in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.379267in}{7.367002in}}%
\pgfpathlineto{\pgfqpoint{8.379945in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.381297in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.381802in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.383143in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{8.384477in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.388111in}{7.382088in}}%
\pgfpathlineto{\pgfqpoint{8.388929in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.390396in}{7.386018in}}%
\pgfpathlineto{\pgfqpoint{8.392177in}{7.389628in}}%
\pgfpathlineto{\pgfqpoint{8.392983in}{7.389762in}}%
\pgfpathlineto{\pgfqpoint{8.394586in}{7.393228in}}%
\pgfpathlineto{\pgfqpoint{8.395384in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.396813in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.402452in}{7.405026in}}%
\pgfpathlineto{\pgfqpoint{8.403071in}{7.405658in}}%
\pgfpathlineto{\pgfqpoint{8.404304in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.405072in}{7.408540in}}%
\pgfpathlineto{\pgfqpoint{8.406447in}{7.410323in}}%
\pgfpathlineto{\pgfqpoint{8.407057in}{7.410923in}}%
\pgfpathlineto{\pgfqpoint{8.408422in}{7.412681in}}%
\pgfpathlineto{\pgfqpoint{8.409478in}{7.413768in}}%
\pgfpathlineto{\pgfqpoint{8.411429in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.411728in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{8.413216in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.413365in}{7.419802in}}%
\pgfpathlineto{\pgfqpoint{8.414844in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.415138in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.416314in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.416753in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.418067in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.419663in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.420818in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.421393in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.422826in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.423682in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.424818in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{8.424960in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{8.426372in}{7.447867in}}%
\pgfpathlineto{\pgfqpoint{8.429034in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.429730in}{7.452252in}}%
\pgfpathlineto{\pgfqpoint{8.430978in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.431531in}{7.454444in}}%
\pgfpathlineto{\pgfqpoint{8.433181in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.433729in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.435094in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.435773in}{7.459448in}}%
\pgfpathlineto{\pgfqpoint{8.436991in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.437261in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.438473in}{7.462674in}}%
\pgfpathlineto{\pgfqpoint{8.438607in}{7.462674in}}%
\pgfpathlineto{\pgfqpoint{8.439945in}{7.465366in}}%
\pgfpathlineto{\pgfqpoint{8.441010in}{7.465795in}}%
\pgfpathlineto{\pgfqpoint{8.442468in}{7.468192in}}%
\pgfpathlineto{\pgfqpoint{8.442600in}{7.468192in}}%
\pgfpathlineto{\pgfqpoint{8.443918in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.444836in}{7.471406in}}%
\pgfpathlineto{\pgfqpoint{8.446141in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.446532in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.447829in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.449247in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.450530in}{7.480167in}}%
\pgfpathlineto{\pgfqpoint{8.451552in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.452824in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.453077in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.454215in}{7.485755in}}%
\pgfpathlineto{\pgfqpoint{8.455222in}{7.486749in}}%
\pgfpathlineto{\pgfqpoint{8.456600in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.457348in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.458715in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.459457in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.460689in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.462037in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.462770in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.463986in}{7.500429in}}%
\pgfpathlineto{\pgfqpoint{8.464471in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.465799in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.466401in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.467600in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.468077in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.469862in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.470454in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.471633in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.472221in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.473509in}{7.515319in}}%
\pgfpathlineto{\pgfqpoint{8.475255in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.476413in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.477565in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.478712in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.479055in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.480195in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.481330in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.482685in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.485931in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.487151in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.493489in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.494780in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.494995in}{7.531142in}}%
\pgfpathlineto{\pgfqpoint{8.496279in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.496492in}{7.536840in}}%
\pgfpathlineto{\pgfqpoint{8.497875in}{7.542049in}}%
\pgfpathlineto{\pgfqpoint{8.498616in}{7.542392in}}%
\pgfpathlineto{\pgfqpoint{8.499776in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.500302in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.501455in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.501873in}{7.548828in}}%
\pgfpathlineto{\pgfqpoint{8.503122in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.503537in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.504778in}{7.553990in}}%
\pgfpathlineto{\pgfqpoint{8.506424in}{7.555096in}}%
\pgfpathlineto{\pgfqpoint{8.507549in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.507957in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.509176in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.511999in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.513698in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.514989in}{7.564881in}}%
\pgfpathlineto{\pgfqpoint{8.516570in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.518140in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.519506in}{7.569139in}}%
\pgfpathlineto{\pgfqpoint{8.521542in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.522697in}{7.570855in}}%
\pgfpathlineto{\pgfqpoint{8.523752in}{7.571480in}}%
\pgfpathlineto{\pgfqpoint{8.525088in}{7.572865in}}%
\pgfpathlineto{\pgfqpoint{8.526985in}{7.574754in}}%
\pgfpathlineto{\pgfqpoint{8.528398in}{7.575841in}}%
\pgfpathlineto{\pgfqpoint{8.530549in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.531850in}{7.579026in}}%
\pgfpathlineto{\pgfqpoint{8.533420in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.533972in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.539606in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.540055in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.541307in}{7.589573in}}%
\pgfpathlineto{\pgfqpoint{8.542376in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.543617in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.544676in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.547304in}{7.609945in}}%
\pgfpathlineto{\pgfqpoint{8.548781in}{7.611724in}}%
\pgfpathlineto{\pgfqpoint{8.549301in}{7.611724in}}%
\pgfpathlineto{\pgfqpoint{8.550508in}{7.613907in}}%
\pgfpathlineto{\pgfqpoint{8.551453in}{7.614970in}}%
\pgfpathlineto{\pgfqpoint{8.552735in}{7.617077in}}%
\pgfpathlineto{\pgfqpoint{8.553842in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.555028in}{7.618968in}}%
\pgfpathlineto{\pgfqpoint{8.555112in}{7.618968in}}%
\pgfpathlineto{\pgfqpoint{8.556292in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.557551in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.558719in}{7.624038in}}%
\pgfpathlineto{\pgfqpoint{8.559551in}{7.624941in}}%
\pgfpathlineto{\pgfqpoint{8.560958in}{7.628145in}}%
\pgfpathlineto{\pgfqpoint{8.562029in}{7.628568in}}%
\pgfpathlineto{\pgfqpoint{8.563341in}{7.631384in}}%
\pgfpathlineto{\pgfqpoint{8.563994in}{7.631996in}}%
\pgfpathlineto{\pgfqpoint{8.565377in}{7.634514in}}%
\pgfpathlineto{\pgfqpoint{8.566106in}{7.635367in}}%
\pgfpathlineto{\pgfqpoint{8.567557in}{7.637569in}}%
\pgfpathlineto{\pgfqpoint{8.568921in}{7.638575in}}%
\pgfpathlineto{\pgfqpoint{8.570118in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.570595in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.571784in}{7.642756in}}%
\pgfpathlineto{\pgfqpoint{8.572337in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{8.573674in}{7.646099in}}%
\pgfpathlineto{\pgfqpoint{8.574849in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.576018in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.576562in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.577723in}{7.650709in}}%
\pgfpathlineto{\pgfqpoint{8.578340in}{7.651794in}}%
\pgfpathlineto{\pgfqpoint{8.581403in}{7.655211in}}%
\pgfpathlineto{\pgfqpoint{8.581859in}{7.655377in}}%
\pgfpathlineto{\pgfqpoint{8.582996in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.583223in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.584429in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.584505in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.585705in}{7.660701in}}%
\pgfpathlineto{\pgfqpoint{8.586228in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{8.587420in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.587939in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.589123in}{7.664865in}}%
\pgfpathlineto{\pgfqpoint{8.589197in}{7.664865in}}%
\pgfpathlineto{\pgfqpoint{8.590375in}{7.666755in}}%
\pgfpathlineto{\pgfqpoint{8.591255in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.592423in}{7.669480in}}%
\pgfpathlineto{\pgfqpoint{8.592496in}{7.669480in}}%
\pgfpathlineto{\pgfqpoint{8.593731in}{7.672324in}}%
\pgfpathlineto{\pgfqpoint{8.594888in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.596040in}{7.675609in}}%
\pgfpathlineto{\pgfqpoint{8.596470in}{7.676021in}}%
\pgfpathlineto{\pgfqpoint{8.597757in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.598399in}{7.678965in}}%
\pgfpathlineto{\pgfqpoint{8.599605in}{7.681239in}}%
\pgfpathlineto{\pgfqpoint{8.600312in}{7.682062in}}%
\pgfpathlineto{\pgfqpoint{8.601510in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.602141in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.603330in}{7.686430in}}%
\pgfpathlineto{\pgfqpoint{8.603539in}{7.686430in}}%
\pgfpathlineto{\pgfqpoint{8.604722in}{7.688737in}}%
\pgfpathlineto{\pgfqpoint{8.605345in}{7.689370in}}%
\pgfpathlineto{\pgfqpoint{8.606588in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.607070in}{7.692029in}}%
\pgfpathlineto{\pgfqpoint{8.608304in}{7.693994in}}%
\pgfpathlineto{\pgfqpoint{8.608851in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.610008in}{7.696579in}}%
\pgfpathlineto{\pgfqpoint{8.610619in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.611904in}{7.699599in}}%
\pgfpathlineto{\pgfqpoint{8.612711in}{7.700684in}}%
\pgfpathlineto{\pgfqpoint{8.614253in}{7.703825in}}%
\pgfpathlineto{\pgfqpoint{8.614986in}{7.704529in}}%
\pgfpathlineto{\pgfqpoint{8.616315in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.616580in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.617835in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.618164in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.619410in}{7.713336in}}%
\pgfpathlineto{\pgfqpoint{8.619803in}{7.714135in}}%
\pgfpathlineto{\pgfqpoint{8.621041in}{7.717237in}}%
\pgfpathlineto{\pgfqpoint{8.621496in}{7.717761in}}%
\pgfpathlineto{\pgfqpoint{8.622726in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.622791in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.623951in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.624144in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.625361in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{8.625872in}{7.725343in}}%
\pgfpathlineto{\pgfqpoint{8.627145in}{7.727469in}}%
\pgfpathlineto{\pgfqpoint{8.628284in}{7.727786in}}%
\pgfpathlineto{\pgfqpoint{8.629482in}{7.728926in}}%
\pgfpathlineto{\pgfqpoint{8.630048in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.631299in}{7.730871in}}%
\pgfpathlineto{\pgfqpoint{8.634587in}{7.731939in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.734704in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.734704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.918886in}}%
\pgfpathlineto{\pgfqpoint{8.293527in}{6.924828in}}%
\pgfpathlineto{\pgfqpoint{8.298830in}{6.938731in}}%
\pgfpathlineto{\pgfqpoint{8.302617in}{6.948391in}}%
\pgfpathlineto{\pgfqpoint{8.307273in}{6.959869in}}%
\pgfpathlineto{\pgfqpoint{8.308653in}{6.963032in}}%
\pgfpathlineto{\pgfqpoint{8.333947in}{7.015497in}}%
\pgfpathlineto{\pgfqpoint{8.336013in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{8.349630in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.350020in}{7.058853in}}%
\pgfpathlineto{\pgfqpoint{8.354266in}{7.068884in}}%
\pgfpathlineto{\pgfqpoint{8.361807in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.364394in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{8.365495in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.366955in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.367318in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.369489in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{8.369850in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{8.373067in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.373422in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.375189in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.375893in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.377643in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.377992in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.379728in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{8.380073in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{8.383164in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{8.383845in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.385541in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{8.386553in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.388231in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.388566in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.390562in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.390893in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.392871in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.393199in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.394834in}{7.178323in}}%
\pgfpathlineto{\pgfqpoint{8.395809in}{7.181271in}}%
\pgfpathlineto{\pgfqpoint{8.420521in}{7.239342in}}%
\pgfpathlineto{\pgfqpoint{8.421402in}{7.240552in}}%
\pgfpathlineto{\pgfqpoint{8.436205in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.437583in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.438133in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.439501in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.440590in}{7.285276in}}%
\pgfpathlineto{\pgfqpoint{8.442215in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{7.289529in}}%
\pgfpathlineto{\pgfqpoint{8.444632in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.444900in}{7.294044in}}%
\pgfpathlineto{\pgfqpoint{8.446497in}{7.298696in}}%
\pgfpathlineto{\pgfqpoint{8.447556in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.449137in}{7.304050in}}%
\pgfpathlineto{\pgfqpoint{8.449662in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.451229in}{7.308754in}}%
\pgfpathlineto{\pgfqpoint{8.451750in}{7.308929in}}%
\pgfpathlineto{\pgfqpoint{8.453305in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.455363in}{7.318084in}}%
\pgfpathlineto{\pgfqpoint{8.455619in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{8.457658in}{7.324221in}}%
\pgfpathlineto{\pgfqpoint{8.458419in}{7.324835in}}%
\pgfpathlineto{\pgfqpoint{8.460686in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.460937in}{7.330906in}}%
\pgfpathlineto{\pgfqpoint{8.463431in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.464174in}{7.338036in}}%
\pgfpathlineto{\pgfqpoint{8.465900in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.468345in}{7.348360in}}%
\pgfpathlineto{\pgfqpoint{8.470285in}{7.352039in}}%
\pgfpathlineto{\pgfqpoint{8.472209in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.472448in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.474119in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.474594in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.476250in}{7.365821in}}%
\pgfpathlineto{\pgfqpoint{8.477661in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.479064in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.479297in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.480923in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.482078in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.483686in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.483915in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.485511in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.485738in}{7.383149in}}%
\pgfpathlineto{\pgfqpoint{8.487548in}{7.386813in}}%
\pgfpathlineto{\pgfqpoint{8.510588in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.511819in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.512024in}{7.433246in}}%
\pgfpathlineto{\pgfqpoint{8.513452in}{7.436927in}}%
\pgfpathlineto{\pgfqpoint{8.514467in}{7.437984in}}%
\pgfpathlineto{\pgfqpoint{8.515882in}{7.440369in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.517688in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.519284in}{7.447867in}}%
\pgfpathlineto{\pgfqpoint{8.520276in}{7.448182in}}%
\pgfpathlineto{\pgfqpoint{8.522444in}{7.453031in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{7.453454in}}%
\pgfpathlineto{\pgfqpoint{8.524983in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.525178in}{7.456757in}}%
\pgfpathlineto{\pgfqpoint{8.526919in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.527882in}{7.460671in}}%
\pgfpathlineto{\pgfqpoint{8.529223in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.529796in}{7.464125in}}%
\pgfpathlineto{\pgfqpoint{8.531316in}{7.466731in}}%
\pgfpathlineto{\pgfqpoint{8.532828in}{7.469421in}}%
\pgfpathlineto{\pgfqpoint{8.533580in}{7.470457in}}%
\pgfpathlineto{\pgfqpoint{8.535078in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.535638in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.537124in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.538048in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.539520in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.540069in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.541347in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.541529in}{7.483189in}}%
\pgfpathlineto{\pgfqpoint{8.542800in}{7.485755in}}%
\pgfpathlineto{\pgfqpoint{8.544604in}{7.489709in}}%
\pgfpathlineto{\pgfqpoint{8.545501in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.546930in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.547642in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.549059in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.550116in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.551694in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.553089in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.554475in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.555338in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.556541in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.557226in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.559269in}{7.509364in}}%
\pgfpathlineto{\pgfqpoint{8.560285in}{7.509796in}}%
\pgfpathlineto{\pgfqpoint{8.561465in}{7.512218in}}%
\pgfpathlineto{\pgfqpoint{8.562471in}{7.512520in}}%
\pgfpathlineto{\pgfqpoint{8.563808in}{7.514616in}}%
\pgfpathlineto{\pgfqpoint{8.565302in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.565964in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.567117in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{8.568592in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.569734in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.570059in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.571356in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.572485in}{7.523580in}}%
\pgfpathlineto{\pgfqpoint{8.573929in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.576476in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.577740in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.582115in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.584274in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.584581in}{7.538643in}}%
\pgfpathlineto{\pgfqpoint{8.585958in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.586567in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.587933in}{7.550842in}}%
\pgfpathlineto{\pgfqpoint{8.590643in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.590793in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.592136in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.592285in}{7.559665in}}%
\pgfpathlineto{\pgfqpoint{8.593472in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.593768in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.595243in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.595977in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.597438in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.597730in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.599181in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.600193in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.601917in}{7.576951in}}%
\pgfpathlineto{\pgfqpoint{8.603060in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.604481in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.604764in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.606317in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.608000in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.608418in}{7.587731in}}%
\pgfpathlineto{\pgfqpoint{8.610087in}{7.591579in}}%
\pgfpathlineto{\pgfqpoint{8.612020in}{7.595239in}}%
\pgfpathlineto{\pgfqpoint{8.614212in}{7.612840in}}%
\pgfpathlineto{\pgfqpoint{8.614893in}{7.613907in}}%
\pgfpathlineto{\pgfqpoint{8.616789in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.616924in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.618404in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.619341in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.620673in}{7.624941in}}%
\pgfpathlineto{\pgfqpoint{8.622263in}{7.628568in}}%
\pgfpathlineto{\pgfqpoint{8.622659in}{7.629563in}}%
\pgfpathlineto{\pgfqpoint{8.625934in}{7.636199in}}%
\pgfpathlineto{\pgfqpoint{8.626195in}{7.636199in}}%
\pgfpathlineto{\pgfqpoint{8.627621in}{7.640026in}}%
\pgfpathlineto{\pgfqpoint{8.628653in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.630065in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{8.631597in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.632106in}{7.646481in}}%
\pgfpathlineto{\pgfqpoint{8.633373in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.633499in}{7.648872in}}%
\pgfpathlineto{\pgfqpoint{8.634885in}{7.651794in}}%
\pgfpathlineto{\pgfqpoint{8.635888in}{7.652685in}}%
\pgfpathlineto{\pgfqpoint{8.637633in}{7.655211in}}%
\pgfpathlineto{\pgfqpoint{8.638377in}{7.655377in}}%
\pgfpathlineto{\pgfqpoint{8.639613in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.639737in}{7.656988in}}%
\pgfpathlineto{\pgfqpoint{8.640966in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.641088in}{7.658743in}}%
\pgfpathlineto{\pgfqpoint{8.642311in}{7.660701in}}%
\pgfpathlineto{\pgfqpoint{8.643042in}{7.660769in}}%
\pgfpathlineto{\pgfqpoint{8.644255in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.645101in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{8.646304in}{7.664475in}}%
\pgfpathlineto{\pgfqpoint{8.648098in}{7.666755in}}%
\pgfpathlineto{\pgfqpoint{8.649643in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.650825in}{7.669389in}}%
\pgfpathlineto{\pgfqpoint{8.652587in}{7.670767in}}%
\pgfpathlineto{\pgfqpoint{8.653872in}{7.673165in}}%
\pgfpathlineto{\pgfqpoint{8.654918in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.656191in}{7.675609in}}%
\pgfpathlineto{\pgfqpoint{8.657113in}{7.676021in}}%
\pgfpathlineto{\pgfqpoint{8.658375in}{7.677696in}}%
\pgfpathlineto{\pgfqpoint{8.659403in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.660993in}{7.680394in}}%
\pgfpathlineto{\pgfqpoint{8.664256in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.664814in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{7.686154in}}%
\pgfpathlineto{\pgfqpoint{8.666703in}{7.686430in}}%
\pgfpathlineto{\pgfqpoint{8.667918in}{7.688240in}}%
\pgfpathlineto{\pgfqpoint{8.668468in}{7.688737in}}%
\pgfpathlineto{\pgfqpoint{8.669784in}{7.690364in}}%
\pgfpathlineto{\pgfqpoint{8.670767in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.672070in}{7.693087in}}%
\pgfpathlineto{\pgfqpoint{8.673152in}{7.693994in}}%
\pgfpathlineto{\pgfqpoint{8.674765in}{7.696305in}}%
\pgfpathlineto{\pgfqpoint{8.676049in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.677432in}{7.699179in}}%
\pgfpathlineto{\pgfqpoint{8.678701in}{7.700198in}}%
\pgfpathlineto{\pgfqpoint{8.680175in}{7.701858in}}%
\pgfpathlineto{\pgfqpoint{8.680908in}{7.702418in}}%
\pgfpathlineto{\pgfqpoint{8.682161in}{7.704529in}}%
\pgfpathlineto{\pgfqpoint{8.683304in}{7.705151in}}%
\pgfpathlineto{\pgfqpoint{8.684647in}{7.706527in}}%
\pgfpathlineto{\pgfqpoint{8.685368in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{8.686599in}{7.708782in}}%
\pgfpathlineto{\pgfqpoint{8.686803in}{7.708782in}}%
\pgfpathlineto{\pgfqpoint{8.688027in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.688433in}{7.710540in}}%
\pgfpathlineto{\pgfqpoint{8.689649in}{7.712694in}}%
\pgfpathlineto{\pgfqpoint{8.691361in}{7.713336in}}%
\pgfpathlineto{\pgfqpoint{8.692663in}{7.715228in}}%
\pgfpathlineto{\pgfqpoint{8.693062in}{7.715228in}}%
\pgfpathlineto{\pgfqpoint{8.694256in}{7.717237in}}%
\pgfpathlineto{\pgfqpoint{8.695937in}{7.717761in}}%
\pgfpathlineto{\pgfqpoint{8.697215in}{7.719768in}}%
\pgfpathlineto{\pgfqpoint{8.698780in}{7.720075in}}%
\pgfpathlineto{\pgfqpoint{8.699947in}{7.721307in}}%
\pgfpathlineto{\pgfqpoint{8.701301in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.701590in}{7.721962in}}%
\pgfpathlineto{\pgfqpoint{8.702840in}{7.724229in}}%
\pgfpathlineto{\pgfqpoint{8.704180in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{8.705417in}{7.726087in}}%
\pgfpathlineto{\pgfqpoint{8.706742in}{7.726471in}}%
\pgfpathlineto{\pgfqpoint{8.707873in}{7.727469in}}%
\pgfpathlineto{\pgfqpoint{8.709279in}{7.727786in}}%
\pgfpathlineto{\pgfqpoint{8.710399in}{7.728607in}}%
\pgfpathlineto{\pgfqpoint{8.711976in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.713175in}{7.730254in}}%
\pgfpathlineto{\pgfqpoint{8.715558in}{7.731072in}}%
\pgfpathlineto{\pgfqpoint{8.716740in}{7.731863in}}%
\pgfpathlineto{\pgfqpoint{8.718008in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{8.719269in}{7.736299in}}%
\pgfpathlineto{\pgfqpoint{8.719718in}{7.736299in}}%
\pgfpathlineto{\pgfqpoint{8.720881in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{8.722572in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.723722in}{7.739336in}}%
\pgfpathlineto{\pgfqpoint{8.726356in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.727576in}{7.743275in}}%
\pgfpathlineto{\pgfqpoint{8.729395in}{7.744259in}}%
\pgfpathlineto{\pgfqpoint{8.731030in}{7.747013in}}%
\pgfpathlineto{\pgfqpoint{8.731886in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.733165in}{7.749680in}}%
\pgfpathlineto{\pgfqpoint{8.733420in}{7.749680in}}%
\pgfpathlineto{\pgfqpoint{8.734606in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.734944in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.736291in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.736879in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.738132in}{7.758475in}}%
\pgfpathlineto{\pgfqpoint{8.739214in}{7.759440in}}%
\pgfpathlineto{\pgfqpoint{8.740456in}{7.762592in}}%
\pgfpathlineto{\pgfqpoint{8.741116in}{7.763028in}}%
\pgfpathlineto{\pgfqpoint{8.742349in}{7.765674in}}%
\pgfpathlineto{\pgfqpoint{8.743004in}{7.766549in}}%
\pgfpathlineto{\pgfqpoint{8.744227in}{7.769671in}}%
\pgfpathlineto{\pgfqpoint{8.744959in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{8.746173in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.746253in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.748344in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.749621in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.750972in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.753102in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.754434in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.756069in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.757231in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.757849in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.759156in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.760380in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.761598in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.761826in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.762962in}{7.816713in}}%
\pgfpathlineto{\pgfqpoint{8.763867in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.765068in}{7.819652in}}%
\pgfpathlineto{\pgfqpoint{8.766636in}{7.820694in}}%
\pgfpathlineto{\pgfqpoint{8.767825in}{7.821913in}}%
\pgfpathlineto{\pgfqpoint{8.788240in}{7.821337in}}%
\pgfpathlineto{\pgfqpoint{8.789467in}{7.819754in}}%
\pgfpathlineto{\pgfqpoint{8.790756in}{7.819344in}}%
\pgfpathlineto{\pgfqpoint{8.792038in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.794183in}{7.816501in}}%
\pgfpathlineto{\pgfqpoint{8.795381in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{8.796442in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.797563in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.797827in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.799008in}{7.811565in}}%
\pgfpathlineto{\pgfqpoint{8.799792in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.800964in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.802712in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.803871in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.805280in}{7.806927in}}%
\pgfpathlineto{\pgfqpoint{8.806490in}{7.805853in}}%
\pgfpathlineto{\pgfqpoint{8.810275in}{7.804767in}}%
\pgfpathlineto{\pgfqpoint{8.811461in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.814065in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.814742in}{7.802840in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.781244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.976354in}}%
\pgfpathlineto{\pgfqpoint{8.482685in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{8.484481in}{7.045952in}}%
\pgfpathlineto{\pgfqpoint{8.491974in}{7.067071in}}%
\pgfpathlineto{\pgfqpoint{8.494566in}{7.074056in}}%
\pgfpathlineto{\pgfqpoint{8.500512in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{8.501768in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{8.504262in}{7.108420in}}%
\pgfpathlineto{\pgfqpoint{8.524517in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.524898in}{7.161288in}}%
\pgfpathlineto{\pgfqpoint{8.526796in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.527174in}{7.167136in}}%
\pgfpathlineto{\pgfqpoint{8.529055in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.529429in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.531293in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.531665in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.533144in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.533512in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.535712in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.538254in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.538615in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.541129in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.541486in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.543263in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.543617in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.546431in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.546781in}{7.218039in}}%
\pgfpathlineto{\pgfqpoint{8.548521in}{7.224009in}}%
\pgfpathlineto{\pgfqpoint{8.565944in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.566267in}{7.265526in}}%
\pgfpathlineto{\pgfqpoint{8.567557in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.568841in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.569161in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.570754in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.576096in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.576406in}{7.296524in}}%
\pgfpathlineto{\pgfqpoint{8.578263in}{7.301774in}}%
\pgfpathlineto{\pgfqpoint{8.600383in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.600947in}{7.349022in}}%
\pgfpathlineto{\pgfqpoint{8.602632in}{7.353187in}}%
\pgfpathlineto{\pgfqpoint{8.603470in}{7.354030in}}%
\pgfpathlineto{\pgfqpoint{8.605138in}{7.356309in}}%
\pgfpathlineto{\pgfqpoint{8.606795in}{7.360670in}}%
\pgfpathlineto{\pgfqpoint{8.607619in}{7.361001in}}%
\pgfpathlineto{\pgfqpoint{8.609260in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.609532in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.611161in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.611431in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{8.612779in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.613047in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.614653in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.615984in}{7.376098in}}%
\pgfpathlineto{\pgfqpoint{8.617571in}{7.379908in}}%
\pgfpathlineto{\pgfqpoint{8.617835in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{8.619672in}{7.384360in}}%
\pgfpathlineto{\pgfqpoint{8.620455in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{8.624336in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.624593in}{7.393693in}}%
\pgfpathlineto{\pgfqpoint{8.626636in}{7.398442in}}%
\pgfpathlineto{\pgfqpoint{8.627652in}{7.400325in}}%
\pgfpathlineto{\pgfqpoint{8.629168in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.637345in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.638561in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.639046in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.640735in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.655678in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.656357in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.657935in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.660617in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.662389in}{7.485643in}}%
\pgfpathlineto{\pgfqpoint{8.663710in}{7.486749in}}%
\pgfpathlineto{\pgfqpoint{8.665242in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.665678in}{7.489727in}}%
\pgfpathlineto{\pgfqpoint{8.667199in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.667632in}{7.493038in}}%
\pgfpathlineto{\pgfqpoint{8.669140in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{8.669784in}{7.497221in}}%
\pgfpathlineto{\pgfqpoint{8.671493in}{7.500429in}}%
\pgfpathlineto{\pgfqpoint{8.672131in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{8.673613in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.673824in}{7.503640in}}%
\pgfpathlineto{\pgfqpoint{8.675296in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.682327in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.682531in}{7.519360in}}%
\pgfpathlineto{\pgfqpoint{8.683954in}{7.522411in}}%
\pgfpathlineto{\pgfqpoint{8.684359in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.685972in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.687774in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.689167in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.691734in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.694858in}{7.545378in}}%
\pgfpathlineto{\pgfqpoint{8.695246in}{7.546189in}}%
\pgfpathlineto{\pgfqpoint{8.696791in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.696984in}{7.551694in}}%
\pgfpathlineto{\pgfqpoint{8.698709in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.699091in}{7.557288in}}%
\pgfpathlineto{\pgfqpoint{8.700992in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.701748in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.703442in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.704004in}{7.566662in}}%
\pgfpathlineto{\pgfqpoint{8.705496in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.705868in}{7.569339in}}%
\pgfpathlineto{\pgfqpoint{8.707350in}{7.572028in}}%
\pgfpathlineto{\pgfqpoint{8.708455in}{7.573116in}}%
\pgfpathlineto{\pgfqpoint{8.710469in}{7.576951in}}%
\pgfpathlineto{\pgfqpoint{8.711743in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.713190in}{7.580706in}}%
\pgfpathlineto{\pgfqpoint{8.713731in}{7.581772in}}%
\pgfpathlineto{\pgfqpoint{8.715525in}{7.584059in}}%
\pgfpathlineto{\pgfqpoint{8.717306in}{7.586967in}}%
\pgfpathlineto{\pgfqpoint{8.719427in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.719603in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.721181in}{7.593167in}}%
\pgfpathlineto{\pgfqpoint{8.721705in}{7.594120in}}%
\pgfpathlineto{\pgfqpoint{8.722401in}{7.597296in}}%
\pgfpathlineto{\pgfqpoint{8.723616in}{7.610332in}}%
\pgfpathlineto{\pgfqpoint{8.726028in}{7.614439in}}%
\pgfpathlineto{\pgfqpoint{8.726541in}{7.614970in}}%
\pgfpathlineto{\pgfqpoint{8.728077in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.728586in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.729940in}{7.620273in}}%
\pgfpathlineto{\pgfqpoint{8.730951in}{7.621056in}}%
\pgfpathlineto{\pgfqpoint{8.732460in}{7.623484in}}%
\pgfpathlineto{\pgfqpoint{8.733461in}{7.624038in}}%
\pgfpathlineto{\pgfqpoint{8.734954in}{7.626474in}}%
\pgfpathlineto{\pgfqpoint{8.735780in}{7.627097in}}%
\pgfpathlineto{\pgfqpoint{8.737260in}{7.629563in}}%
\pgfpathlineto{\pgfqpoint{8.738569in}{7.629968in}}%
\pgfpathlineto{\pgfqpoint{8.739870in}{7.632684in}}%
\pgfpathlineto{\pgfqpoint{8.740519in}{7.632684in}}%
\pgfpathlineto{\pgfqpoint{8.741971in}{7.635367in}}%
\pgfpathlineto{\pgfqpoint{8.744214in}{7.638334in}}%
\pgfpathlineto{\pgfqpoint{8.768668in}{7.676795in}}%
\pgfpathlineto{\pgfqpoint{8.770255in}{7.680158in}}%
\pgfpathlineto{\pgfqpoint{8.771260in}{7.681239in}}%
\pgfpathlineto{\pgfqpoint{8.772973in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.773826in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{8.776365in}{7.690309in}}%
\pgfpathlineto{\pgfqpoint{8.777206in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.778880in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.779019in}{7.694479in}}%
\pgfpathlineto{\pgfqpoint{8.780404in}{7.697137in}}%
\pgfpathlineto{\pgfqpoint{8.780818in}{7.697938in}}%
\pgfpathlineto{\pgfqpoint{8.782194in}{7.700684in}}%
\pgfpathlineto{\pgfqpoint{8.782605in}{7.701134in}}%
\pgfpathlineto{\pgfqpoint{8.784515in}{7.705711in}}%
\pgfpathlineto{\pgfqpoint{8.784923in}{7.706527in}}%
\pgfpathlineto{\pgfqpoint{8.790956in}{7.726087in}}%
\pgfpathlineto{\pgfqpoint{8.791353in}{7.726471in}}%
\pgfpathlineto{\pgfqpoint{8.792673in}{7.728926in}}%
\pgfpathlineto{\pgfqpoint{8.792936in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{8.794639in}{7.731863in}}%
\pgfpathlineto{\pgfqpoint{8.795421in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{8.796719in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{8.797882in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.799039in}{7.739336in}}%
\pgfpathlineto{\pgfqpoint{8.800447in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.801719in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{8.803238in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{8.804497in}{7.747013in}}%
\pgfpathlineto{\pgfqpoint{8.804998in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.806622in}{7.751148in}}%
\pgfpathlineto{\pgfqpoint{8.807244in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{8.820900in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.823475in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.825100in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.826484in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.829345in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.830706in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.832959in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.834189in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{8.835080in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.836411in}{7.812954in}}%
\pgfpathlineto{\pgfqpoint{8.837955in}{7.813734in}}%
\pgfpathlineto{\pgfqpoint{8.839271in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.839599in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.840797in}{7.816713in}}%
\pgfpathlineto{\pgfqpoint{8.841774in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.843070in}{7.819652in}}%
\pgfpathlineto{\pgfqpoint{8.844359in}{7.820694in}}%
\pgfpathlineto{\pgfqpoint{8.845748in}{7.822529in}}%
\pgfpathlineto{\pgfqpoint{8.859136in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{8.860446in}{7.825014in}}%
\pgfpathlineto{\pgfqpoint{8.861550in}{7.826027in}}%
\pgfpathlineto{\pgfqpoint{8.862748in}{7.827707in}}%
\pgfpathlineto{\pgfqpoint{8.863643in}{7.828654in}}%
\pgfpathlineto{\pgfqpoint{8.864930in}{7.830646in}}%
\pgfpathlineto{\pgfqpoint{8.866014in}{7.831635in}}%
\pgfpathlineto{\pgfqpoint{8.867192in}{7.833759in}}%
\pgfpathlineto{\pgfqpoint{8.868461in}{7.834654in}}%
\pgfpathlineto{\pgfqpoint{8.869627in}{7.837717in}}%
\pgfpathlineto{\pgfqpoint{8.870595in}{7.838781in}}%
\pgfpathlineto{\pgfqpoint{8.872710in}{7.841099in}}%
\pgfpathlineto{\pgfqpoint{8.873189in}{7.841944in}}%
\pgfpathlineto{\pgfqpoint{8.874713in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.875283in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.876418in}{7.846130in}}%
\pgfpathlineto{\pgfqpoint{8.876606in}{7.846130in}}%
\pgfpathlineto{\pgfqpoint{8.877829in}{7.848826in}}%
\pgfpathlineto{\pgfqpoint{8.878485in}{7.848826in}}%
\pgfpathlineto{\pgfqpoint{8.879606in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.879885in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.881000in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{8.881277in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{8.882478in}{7.854784in}}%
\pgfpathlineto{\pgfqpoint{8.882754in}{7.854784in}}%
\pgfpathlineto{\pgfqpoint{8.883947in}{7.856458in}}%
\pgfpathlineto{\pgfqpoint{8.885591in}{7.857245in}}%
\pgfpathlineto{\pgfqpoint{8.886771in}{7.859269in}}%
\pgfpathlineto{\pgfqpoint{8.889025in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{8.890546in}{7.862321in}}%
\pgfpathlineto{\pgfqpoint{8.893032in}{7.862640in}}%
\pgfpathlineto{\pgfqpoint{8.894177in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{8.896017in}{7.864329in}}%
\pgfpathlineto{\pgfqpoint{8.897324in}{7.865930in}}%
\pgfpathlineto{\pgfqpoint{8.898968in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{8.900345in}{7.868617in}}%
\pgfpathlineto{\pgfqpoint{8.901116in}{7.869399in}}%
\pgfpathlineto{\pgfqpoint{8.902311in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{8.904177in}{7.872551in}}%
\pgfpathlineto{\pgfqpoint{8.904684in}{7.872551in}}%
\pgfpathlineto{\pgfqpoint{8.905862in}{7.875184in}}%
\pgfpathlineto{\pgfqpoint{8.907535in}{7.875938in}}%
\pgfpathlineto{\pgfqpoint{8.908783in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.909529in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.910685in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.911343in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.912490in}{7.881175in}}%
\pgfpathlineto{\pgfqpoint{8.913876in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.915012in}{7.883821in}}%
\pgfpathlineto{\pgfqpoint{8.915336in}{7.884166in}}%
\pgfpathlineto{\pgfqpoint{8.916626in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{8.916948in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{8.918230in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{8.918948in}{7.890518in}}%
\pgfpathlineto{\pgfqpoint{8.920220in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.920458in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.921644in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{8.921723in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{8.923059in}{7.900467in}}%
\pgfpathlineto{\pgfqpoint{8.924700in}{7.903953in}}%
\pgfpathlineto{\pgfqpoint{8.925245in}{7.904880in}}%
\pgfpathlineto{\pgfqpoint{8.926795in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{8.927027in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{8.928259in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{8.929638in}{7.913146in}}%
\pgfpathlineto{\pgfqpoint{8.930629in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{8.931919in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{8.932750in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{8.934105in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{8.934555in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{8.935899in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{8.936346in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{8.937607in}{7.929035in}}%
\pgfpathlineto{\pgfqpoint{8.937977in}{7.929943in}}%
\pgfpathlineto{\pgfqpoint{8.939377in}{7.934663in}}%
\pgfpathlineto{\pgfqpoint{8.940038in}{7.934795in}}%
\pgfpathlineto{\pgfqpoint{8.941354in}{7.938821in}}%
\pgfpathlineto{\pgfqpoint{8.942009in}{7.939666in}}%
\pgfpathlineto{\pgfqpoint{8.943387in}{7.943181in}}%
\pgfpathlineto{\pgfqpoint{8.944182in}{7.944226in}}%
\pgfpathlineto{\pgfqpoint{8.946978in}{7.949116in}}%
\pgfpathlineto{\pgfqpoint{8.947477in}{7.950144in}}%
\pgfpathlineto{\pgfqpoint{8.948684in}{7.951855in}}%
\pgfpathlineto{\pgfqpoint{8.949391in}{7.952872in}}%
\pgfpathlineto{\pgfqpoint{8.950519in}{7.954403in}}%
\pgfpathlineto{\pgfqpoint{8.950589in}{7.954403in}}%
\pgfpathlineto{\pgfqpoint{8.951851in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{8.952759in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{8.953941in}{7.959309in}}%
\pgfpathlineto{\pgfqpoint{8.955669in}{7.961521in}}%
\pgfpathlineto{\pgfqpoint{8.956494in}{7.962359in}}%
\pgfpathlineto{\pgfqpoint{8.957659in}{7.963439in}}%
\pgfpathlineto{\pgfqpoint{8.958409in}{7.964295in}}%
\pgfpathlineto{\pgfqpoint{8.959565in}{7.966111in}}%
\pgfpathlineto{\pgfqpoint{8.960107in}{7.966405in}}%
\pgfpathlineto{\pgfqpoint{8.961255in}{7.967964in}}%
\pgfpathlineto{\pgfqpoint{8.961323in}{7.967964in}}%
\pgfpathlineto{\pgfqpoint{8.962465in}{7.969571in}}%
\pgfpathlineto{\pgfqpoint{8.963001in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{8.964136in}{7.971587in}}%
\pgfpathlineto{\pgfqpoint{8.964868in}{7.972373in}}%
\pgfpathlineto{\pgfqpoint{8.966192in}{7.974045in}}%
\pgfpathlineto{\pgfqpoint{8.966720in}{7.974634in}}%
\pgfpathlineto{\pgfqpoint{8.968036in}{7.976623in}}%
\pgfpathlineto{\pgfqpoint{8.969148in}{7.977581in}}%
\pgfpathlineto{\pgfqpoint{8.970516in}{7.979440in}}%
\pgfpathlineto{\pgfqpoint{8.971488in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{8.972650in}{7.982299in}}%
\pgfpathlineto{\pgfqpoint{8.973806in}{7.982862in}}%
\pgfpathlineto{\pgfqpoint{8.974958in}{7.984955in}}%
\pgfpathlineto{\pgfqpoint{8.975722in}{7.985733in}}%
\pgfpathlineto{\pgfqpoint{8.976991in}{7.988158in}}%
\pgfpathlineto{\pgfqpoint{8.978506in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{8.979698in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{7.990363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.021348in}}%
\pgfpathlineto{\pgfqpoint{8.644134in}{7.034811in}}%
\pgfpathlineto{\pgfqpoint{8.645101in}{7.037027in}}%
\pgfpathlineto{\pgfqpoint{8.647979in}{7.048177in}}%
\pgfpathlineto{\pgfqpoint{8.648931in}{7.049606in}}%
\pgfpathlineto{\pgfqpoint{8.651296in}{7.056781in}}%
\pgfpathlineto{\pgfqpoint{8.654105in}{7.064990in}}%
\pgfpathlineto{\pgfqpoint{8.662799in}{7.083087in}}%
\pgfpathlineto{\pgfqpoint{8.665927in}{7.096195in}}%
\pgfpathlineto{\pgfqpoint{8.667256in}{7.105641in}}%
\pgfpathlineto{\pgfqpoint{8.667698in}{7.105927in}}%
\pgfpathlineto{\pgfqpoint{8.670330in}{7.115031in}}%
\pgfpathlineto{\pgfqpoint{8.670767in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{8.672936in}{7.121930in}}%
\pgfpathlineto{\pgfqpoint{8.673368in}{7.122154in}}%
\pgfpathlineto{\pgfqpoint{8.675515in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.675942in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.678067in}{7.135214in}}%
\pgfpathlineto{\pgfqpoint{8.683511in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.683925in}{7.148494in}}%
\pgfpathlineto{\pgfqpoint{8.685984in}{7.154731in}}%
\pgfpathlineto{\pgfqpoint{8.694057in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.696036in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.696429in}{7.178724in}}%
\pgfpathlineto{\pgfqpoint{8.697999in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.698389in}{7.183703in}}%
\pgfpathlineto{\pgfqpoint{8.700334in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.700721in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{8.703415in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.703798in}{7.197079in}}%
\pgfpathlineto{\pgfqpoint{8.706080in}{7.203515in}}%
\pgfpathlineto{\pgfqpoint{8.707214in}{7.204555in}}%
\pgfpathlineto{\pgfqpoint{8.709092in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.709466in}{7.210267in}}%
\pgfpathlineto{\pgfqpoint{8.712438in}{7.217212in}}%
\pgfpathlineto{\pgfqpoint{8.728531in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.728877in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.730944in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.731630in}{7.257832in}}%
\pgfpathlineto{\pgfqpoint{8.736711in}{7.269286in}}%
\pgfpathlineto{\pgfqpoint{8.738049in}{7.279902in}}%
\pgfpathlineto{\pgfqpoint{8.739711in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{8.752000in}{7.319764in}}%
\pgfpathlineto{\pgfqpoint{8.753573in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.753886in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.756690in}{7.335470in}}%
\pgfpathlineto{\pgfqpoint{8.760685in}{7.348360in}}%
\pgfpathlineto{\pgfqpoint{8.761598in}{7.350506in}}%
\pgfpathlineto{\pgfqpoint{8.764017in}{7.358260in}}%
\pgfpathlineto{\pgfqpoint{8.764618in}{7.358623in}}%
\pgfpathlineto{\pgfqpoint{8.766413in}{7.364455in}}%
\pgfpathlineto{\pgfqpoint{8.766711in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{8.768786in}{7.370626in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{7.370655in}}%
\pgfpathlineto{\pgfqpoint{8.770845in}{7.374988in}}%
\pgfpathlineto{\pgfqpoint{8.784523in}{7.404485in}}%
\pgfpathlineto{\pgfqpoint{8.793782in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.795115in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.795647in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.797498in}{7.439796in}}%
\pgfpathlineto{\pgfqpoint{8.813818in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.814065in}{7.472977in}}%
\pgfpathlineto{\pgfqpoint{8.815540in}{7.476910in}}%
\pgfpathlineto{\pgfqpoint{8.816275in}{7.477189in}}%
\pgfpathlineto{\pgfqpoint{8.817981in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.818224in}{7.480885in}}%
\pgfpathlineto{\pgfqpoint{8.819917in}{7.485643in}}%
\pgfpathlineto{\pgfqpoint{8.821119in}{7.486749in}}%
\pgfpathlineto{\pgfqpoint{8.823030in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.823506in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.824928in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.825400in}{7.494944in}}%
\pgfpathlineto{\pgfqpoint{8.826811in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.827045in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{8.828680in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.828912in}{7.502340in}}%
\pgfpathlineto{\pgfqpoint{8.830766in}{7.507225in}}%
\pgfpathlineto{\pgfqpoint{8.835341in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.836923in}{7.521178in}}%
\pgfpathlineto{\pgfqpoint{8.837598in}{7.521208in}}%
\pgfpathlineto{\pgfqpoint{8.839389in}{7.524964in}}%
\pgfpathlineto{\pgfqpoint{8.840946in}{7.525781in}}%
\pgfpathlineto{\pgfqpoint{8.842272in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.844250in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.848588in}{7.553113in}}%
\pgfpathlineto{\pgfqpoint{8.852006in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.852218in}{7.562718in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{7.567598in}}%
\pgfpathlineto{\pgfqpoint{8.854330in}{7.567598in}}%
\pgfpathlineto{\pgfqpoint{8.855797in}{7.570457in}}%
\pgfpathlineto{\pgfqpoint{8.865232in}{7.590159in}}%
\pgfpathlineto{\pgfqpoint{8.871004in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.871201in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{8.872964in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.873159in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{8.874715in}{7.626474in}}%
\pgfpathlineto{\pgfqpoint{8.880276in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.880466in}{7.640957in}}%
\pgfpathlineto{\pgfqpoint{8.882166in}{7.645156in}}%
\pgfpathlineto{\pgfqpoint{8.882542in}{7.646099in}}%
\pgfpathlineto{\pgfqpoint{8.892492in}{7.667712in}}%
\pgfpathlineto{\pgfqpoint{8.894113in}{7.673165in}}%
\pgfpathlineto{\pgfqpoint{8.894472in}{7.673324in}}%
\pgfpathlineto{\pgfqpoint{8.896080in}{7.678537in}}%
\pgfpathlineto{\pgfqpoint{8.896436in}{7.678965in}}%
\pgfpathlineto{\pgfqpoint{8.898208in}{7.683793in}}%
\pgfpathlineto{\pgfqpoint{8.898561in}{7.684818in}}%
\pgfpathlineto{\pgfqpoint{8.900669in}{7.690309in}}%
\pgfpathlineto{\pgfqpoint{8.901193in}{7.691348in}}%
\pgfpathlineto{\pgfqpoint{8.905862in}{7.705151in}}%
\pgfpathlineto{\pgfqpoint{8.908927in}{7.718904in}}%
\pgfpathlineto{\pgfqpoint{8.911956in}{7.728607in}}%
\pgfpathlineto{\pgfqpoint{8.914452in}{7.734704in}}%
\pgfpathlineto{\pgfqpoint{8.915773in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.916267in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{8.917578in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.918558in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{8.920020in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{8.920990in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{8.922438in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{8.922918in}{7.748646in}}%
\pgfpathlineto{\pgfqpoint{8.924514in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{8.925150in}{7.752346in}}%
\pgfpathlineto{\pgfqpoint{8.926574in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.926890in}{7.755590in}}%
\pgfpathlineto{\pgfqpoint{8.928461in}{7.759440in}}%
\pgfpathlineto{\pgfqpoint{8.929087in}{7.759440in}}%
\pgfpathlineto{\pgfqpoint{8.930489in}{7.762592in}}%
\pgfpathlineto{\pgfqpoint{8.934037in}{7.769671in}}%
\pgfpathlineto{\pgfqpoint{8.934802in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{8.936021in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.936173in}{7.772674in}}%
\pgfpathlineto{\pgfqpoint{8.936628in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{8.937838in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{8.939493in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{8.940988in}{7.805486in}}%
\pgfpathlineto{\pgfqpoint{8.942918in}{7.806453in}}%
\pgfpathlineto{\pgfqpoint{8.944392in}{7.807830in}}%
\pgfpathlineto{\pgfqpoint{8.945566in}{7.808858in}}%
\pgfpathlineto{\pgfqpoint{8.946879in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{8.948041in}{7.811640in}}%
\pgfpathlineto{\pgfqpoint{8.949342in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{8.950349in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{8.951638in}{7.817545in}}%
\pgfpathlineto{\pgfqpoint{8.952209in}{7.818624in}}%
\pgfpathlineto{\pgfqpoint{8.953914in}{7.821913in}}%
\pgfpathlineto{\pgfqpoint{8.961307in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{8.962952in}{7.827707in}}%
\pgfpathlineto{\pgfqpoint{8.963634in}{7.828654in}}%
\pgfpathlineto{\pgfqpoint{8.965398in}{7.833759in}}%
\pgfpathlineto{\pgfqpoint{8.966074in}{7.834654in}}%
\pgfpathlineto{\pgfqpoint{8.967419in}{7.839840in}}%
\pgfpathlineto{\pgfqpoint{8.969158in}{7.843974in}}%
\pgfpathlineto{\pgfqpoint{8.970619in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.971016in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{8.972599in}{7.856458in}}%
\pgfpathlineto{\pgfqpoint{8.974302in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{8.974954in}{7.860780in}}%
\pgfpathlineto{\pgfqpoint{8.976123in}{7.862640in}}%
\pgfpathlineto{\pgfqpoint{8.977287in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{8.978959in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{8.979854in}{7.867431in}}%
\pgfpathlineto{\pgfqpoint{8.981255in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{8.982016in}{7.871445in}}%
\pgfpathlineto{\pgfqpoint{8.983405in}{7.874776in}}%
\pgfpathlineto{\pgfqpoint{8.984411in}{7.875184in}}%
\pgfpathlineto{\pgfqpoint{8.985911in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.986285in}{7.878172in}}%
\pgfpathlineto{\pgfqpoint{8.987403in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.987651in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{8.988886in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.989624in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{8.990972in}{7.885011in}}%
\pgfpathlineto{\pgfqpoint{8.991582in}{7.885809in}}%
\pgfpathlineto{\pgfqpoint{8.993041in}{7.888781in}}%
\pgfpathlineto{\pgfqpoint{8.993525in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{8.995093in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.995453in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{8.996771in}{7.898215in}}%
\pgfpathlineto{\pgfqpoint{8.997367in}{7.899159in}}%
\pgfpathlineto{\pgfqpoint{9.001737in}{7.906972in}}%
\pgfpathlineto{\pgfqpoint{9.002205in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.003487in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{9.004647in}{7.911130in}}%
\pgfpathlineto{\pgfqpoint{9.005917in}{7.913953in}}%
\pgfpathlineto{\pgfqpoint{9.006607in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{9.007982in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{9.009576in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{9.010821in}{7.919226in}}%
\pgfpathlineto{\pgfqpoint{9.011047in}{7.919226in}}%
\pgfpathlineto{\pgfqpoint{9.012285in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.012510in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.013852in}{7.924348in}}%
\pgfpathlineto{\pgfqpoint{9.014632in}{7.924348in}}%
\pgfpathlineto{\pgfqpoint{9.015964in}{7.927167in}}%
\pgfpathlineto{\pgfqpoint{9.016627in}{7.927167in}}%
\pgfpathlineto{\pgfqpoint{9.017838in}{7.929035in}}%
\pgfpathlineto{\pgfqpoint{9.019371in}{7.932457in}}%
\pgfpathlineto{\pgfqpoint{9.020134in}{7.933369in}}%
\pgfpathlineto{\pgfqpoint{9.021437in}{7.936122in}}%
\pgfpathlineto{\pgfqpoint{9.022193in}{7.936926in}}%
\pgfpathlineto{\pgfqpoint{9.023593in}{7.940570in}}%
\pgfpathlineto{\pgfqpoint{9.024343in}{7.941195in}}%
\pgfpathlineto{\pgfqpoint{9.025624in}{7.944659in}}%
\pgfpathlineto{\pgfqpoint{9.029009in}{7.952872in}}%
\pgfpathlineto{\pgfqpoint{9.030372in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{9.030685in}{7.957010in}}%
\pgfpathlineto{\pgfqpoint{9.032038in}{7.961521in}}%
\pgfpathlineto{\pgfqpoint{9.033178in}{7.964295in}}%
\pgfpathlineto{\pgfqpoint{9.034620in}{7.969300in}}%
\pgfpathlineto{\pgfqpoint{9.035134in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.036463in}{7.974045in}}%
\pgfpathlineto{\pgfqpoint{9.036769in}{7.974634in}}%
\pgfpathlineto{\pgfqpoint{9.038697in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{9.039001in}{7.979931in}}%
\pgfpathlineto{\pgfqpoint{9.040410in}{7.984174in}}%
\pgfpathlineto{\pgfqpoint{9.042112in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{9.042510in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{9.043703in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{9.049677in}{7.991470in}}%
\pgfpathlineto{\pgfqpoint{9.053424in}{7.996625in}}%
\pgfpathlineto{\pgfqpoint{9.053996in}{7.997464in}}%
\pgfpathlineto{\pgfqpoint{9.055230in}{7.998997in}}%
\pgfpathlineto{\pgfqpoint{9.056175in}{8.000100in}}%
\pgfpathlineto{\pgfqpoint{9.058522in}{8.003000in}}%
\pgfpathlineto{\pgfqpoint{9.059455in}{8.004090in}}%
\pgfpathlineto{\pgfqpoint{9.060940in}{8.005767in}}%
\pgfpathlineto{\pgfqpoint{9.062049in}{8.006857in}}%
\pgfpathlineto{\pgfqpoint{9.064159in}{8.009784in}}%
\pgfpathlineto{\pgfqpoint{9.064889in}{8.009784in}}%
\pgfpathlineto{\pgfqpoint{9.066162in}{8.012406in}}%
\pgfpathlineto{\pgfqpoint{9.066705in}{8.012406in}}%
\pgfpathlineto{\pgfqpoint{9.067969in}{8.014392in}}%
\pgfpathlineto{\pgfqpoint{9.068777in}{8.015293in}}%
\pgfpathlineto{\pgfqpoint{9.070030in}{8.017352in}}%
\pgfpathlineto{\pgfqpoint{9.070833in}{8.018243in}}%
\pgfpathlineto{\pgfqpoint{9.072164in}{8.020899in}}%
\pgfpathlineto{\pgfqpoint{9.073312in}{8.021778in}}%
\pgfpathlineto{\pgfqpoint{9.074631in}{8.023848in}}%
\pgfpathlineto{\pgfqpoint{9.074718in}{8.023848in}}%
\pgfpathlineto{\pgfqpoint{9.076029in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.076639in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.077854in}{8.029234in}}%
\pgfpathlineto{\pgfqpoint{9.078459in}{8.029234in}}%
\pgfpathlineto{\pgfqpoint{9.079750in}{8.032948in}}%
\pgfpathlineto{\pgfqpoint{9.080950in}{8.033877in}}%
\pgfpathlineto{\pgfqpoint{9.082229in}{8.036224in}}%
\pgfpathlineto{\pgfqpoint{9.082909in}{8.037114in}}%
\pgfpathlineto{\pgfqpoint{9.084094in}{8.039555in}}%
\pgfpathlineto{\pgfqpoint{9.084515in}{8.040575in}}%
\pgfpathlineto{\pgfqpoint{9.086447in}{8.044722in}}%
\pgfpathlineto{\pgfqpoint{9.086948in}{8.045045in}}%
\pgfpathlineto{\pgfqpoint{9.088280in}{8.048769in}}%
\pgfpathlineto{\pgfqpoint{9.088778in}{8.048769in}}%
\pgfpathlineto{\pgfqpoint{9.090101in}{8.052580in}}%
\pgfpathlineto{\pgfqpoint{9.092480in}{8.059332in}}%
\pgfpathlineto{\pgfqpoint{9.094513in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.094594in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.095967in}{8.072507in}}%
\pgfpathlineto{\pgfqpoint{9.096531in}{8.074388in}}%
\pgfpathlineto{\pgfqpoint{9.100042in}{8.082909in}}%
\pgfpathlineto{\pgfqpoint{9.101070in}{8.084000in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{8.085907in}}%
\pgfpathlineto{\pgfqpoint{9.102957in}{8.086502in}}%
\pgfpathlineto{\pgfqpoint{9.104208in}{8.088089in}}%
\pgfpathlineto{\pgfqpoint{9.105917in}{8.088818in}}%
\pgfpathlineto{\pgfqpoint{9.107152in}{8.089580in}}%
\pgfpathlineto{\pgfqpoint{9.108995in}{8.090247in}}%
\pgfpathlineto{\pgfqpoint{9.110139in}{8.090736in}}%
\pgfpathlineto{\pgfqpoint{9.114517in}{8.091712in}}%
\pgfpathlineto{\pgfqpoint{9.115786in}{8.091883in}}%
\pgfpathlineto{\pgfqpoint{9.119994in}{8.092914in}}%
\pgfpathlineto{\pgfqpoint{9.121236in}{8.093788in}}%
\pgfpathlineto{\pgfqpoint{9.123845in}{8.094359in}}%
\pgfpathlineto{\pgfqpoint{9.124996in}{8.095243in}}%
\pgfpathlineto{\pgfqpoint{9.125354in}{8.095243in}}%
\pgfpathlineto{\pgfqpoint{9.126499in}{8.097279in}}%
\pgfpathlineto{\pgfqpoint{9.127992in}{8.098320in}}%
\pgfpathlineto{\pgfqpoint{9.133048in}{8.105663in}}%
\pgfpathlineto{\pgfqpoint{9.134227in}{8.107925in}}%
\pgfpathlineto{\pgfqpoint{9.135332in}{8.108955in}}%
\pgfpathlineto{\pgfqpoint{9.136500in}{8.111041in}}%
\pgfpathlineto{\pgfqpoint{9.136637in}{8.111041in}}%
\pgfpathlineto{\pgfqpoint{9.137800in}{8.114359in}}%
\pgfpathlineto{\pgfqpoint{9.138889in}{8.115243in}}%
\pgfpathlineto{\pgfqpoint{9.140108in}{8.117833in}}%
\pgfpathlineto{\pgfqpoint{9.140783in}{8.118644in}}%
\pgfpathlineto{\pgfqpoint{9.142195in}{8.120902in}}%
\pgfpathlineto{\pgfqpoint{9.142998in}{8.121722in}}%
\pgfpathlineto{\pgfqpoint{9.144531in}{8.124220in}}%
\pgfpathlineto{\pgfqpoint{9.145525in}{8.125182in}}%
\pgfpathlineto{\pgfqpoint{9.147042in}{8.127307in}}%
\pgfpathlineto{\pgfqpoint{9.147895in}{8.128104in}}%
\pgfpathlineto{\pgfqpoint{9.149203in}{8.130104in}}%
\pgfpathlineto{\pgfqpoint{9.150049in}{8.131050in}}%
\pgfpathlineto{\pgfqpoint{9.151345in}{8.132803in}}%
\pgfpathlineto{\pgfqpoint{9.152248in}{8.133829in}}%
\pgfpathlineto{\pgfqpoint{9.153662in}{8.135920in}}%
\pgfpathlineto{\pgfqpoint{9.154621in}{8.136817in}}%
\pgfpathlineto{\pgfqpoint{9.156020in}{8.138925in}}%
\pgfpathlineto{\pgfqpoint{9.156844in}{8.139911in}}%
\pgfpathlineto{\pgfqpoint{9.159173in}{8.143009in}}%
\pgfpathlineto{\pgfqpoint{9.160049in}{8.144090in}}%
\pgfpathlineto{\pgfqpoint{9.162535in}{8.147462in}}%
\pgfpathlineto{\pgfqpoint{9.163276in}{8.148365in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.149264in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.149264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{7.091407in}}%
\pgfpathlineto{\pgfqpoint{8.836763in}{7.109547in}}%
\pgfpathlineto{\pgfqpoint{8.844731in}{7.133668in}}%
\pgfpathlineto{\pgfqpoint{8.845166in}{7.133736in}}%
\pgfpathlineto{\pgfqpoint{8.847332in}{7.141576in}}%
\pgfpathlineto{\pgfqpoint{8.847762in}{7.141653in}}%
\pgfpathlineto{\pgfqpoint{8.850758in}{7.152087in}}%
\pgfpathlineto{\pgfqpoint{8.852031in}{7.155590in}}%
\pgfpathlineto{\pgfqpoint{8.854977in}{7.166173in}}%
\pgfpathlineto{\pgfqpoint{8.857060in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{7.185645in}}%
\pgfpathlineto{\pgfqpoint{8.864823in}{7.201964in}}%
\pgfpathlineto{\pgfqpoint{8.873133in}{7.230402in}}%
\pgfpathlineto{\pgfqpoint{8.873522in}{7.230786in}}%
\pgfpathlineto{\pgfqpoint{8.875844in}{7.238499in}}%
\pgfpathlineto{\pgfqpoint{8.880801in}{7.250971in}}%
\pgfpathlineto{\pgfqpoint{8.883056in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{8.883804in}{7.259183in}}%
\pgfpathlineto{\pgfqpoint{8.887139in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{8.887507in}{7.268716in}}%
\pgfpathlineto{\pgfqpoint{8.889339in}{7.282353in}}%
\pgfpathlineto{\pgfqpoint{8.896536in}{7.299309in}}%
\pgfpathlineto{\pgfqpoint{8.898303in}{7.304175in}}%
\pgfpathlineto{\pgfqpoint{8.900757in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.901105in}{7.312666in}}%
\pgfpathlineto{\pgfqpoint{8.905594in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{8.909667in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.910003in}{7.337788in}}%
\pgfpathlineto{\pgfqpoint{8.911679in}{7.343091in}}%
\pgfpathlineto{\pgfqpoint{8.912346in}{7.344102in}}%
\pgfpathlineto{\pgfqpoint{8.914007in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.914337in}{7.348683in}}%
\pgfpathlineto{\pgfqpoint{8.916640in}{7.355713in}}%
\pgfpathlineto{\pgfqpoint{8.919571in}{7.362777in}}%
\pgfpathlineto{\pgfqpoint{8.921827in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.922147in}{7.369360in}}%
\pgfpathlineto{\pgfqpoint{8.924698in}{7.375680in}}%
\pgfpathlineto{\pgfqpoint{8.925964in}{7.378999in}}%
\pgfpathlineto{\pgfqpoint{8.933120in}{7.396761in}}%
\pgfpathlineto{\pgfqpoint{8.934344in}{7.398805in}}%
\pgfpathlineto{\pgfqpoint{8.937379in}{7.407121in}}%
\pgfpathlineto{\pgfqpoint{8.937981in}{7.408109in}}%
\pgfpathlineto{\pgfqpoint{8.941270in}{7.414339in}}%
\pgfpathlineto{\pgfqpoint{8.943340in}{7.421054in}}%
\pgfpathlineto{\pgfqpoint{8.943928in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{8.945394in}{7.435291in}}%
\pgfpathlineto{\pgfqpoint{8.947720in}{7.443094in}}%
\pgfpathlineto{\pgfqpoint{8.948010in}{7.443195in}}%
\pgfpathlineto{\pgfqpoint{8.950312in}{7.451376in}}%
\pgfpathlineto{\pgfqpoint{8.962341in}{7.491113in}}%
\pgfpathlineto{\pgfqpoint{8.964517in}{7.499812in}}%
\pgfpathlineto{\pgfqpoint{8.966406in}{7.506129in}}%
\pgfpathlineto{\pgfqpoint{8.969079in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.969345in}{7.516220in}}%
\pgfpathlineto{\pgfqpoint{8.971198in}{7.522623in}}%
\pgfpathlineto{\pgfqpoint{8.973299in}{7.526182in}}%
\pgfpathlineto{\pgfqpoint{8.975383in}{7.526553in}}%
\pgfpathlineto{\pgfqpoint{8.981532in}{7.561750in}}%
\pgfpathlineto{\pgfqpoint{8.983800in}{7.566355in}}%
\pgfpathlineto{\pgfqpoint{8.986296in}{7.570855in}}%
\pgfpathlineto{\pgfqpoint{8.989750in}{7.576986in}}%
\pgfpathlineto{\pgfqpoint{8.990484in}{7.578000in}}%
\pgfpathlineto{\pgfqpoint{8.992430in}{7.581894in}}%
\pgfpathlineto{\pgfqpoint{8.992915in}{7.582485in}}%
\pgfpathlineto{\pgfqpoint{8.995562in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.995801in}{7.587510in}}%
\pgfpathlineto{\pgfqpoint{8.997708in}{7.591757in}}%
\pgfpathlineto{\pgfqpoint{8.998182in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{8.999599in}{7.597296in}}%
\pgfpathlineto{\pgfqpoint{9.001009in}{7.611382in}}%
\pgfpathlineto{\pgfqpoint{9.004037in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{9.005882in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{9.006111in}{7.621836in}}%
\pgfpathlineto{\pgfqpoint{9.007941in}{7.627097in}}%
\pgfpathlineto{\pgfqpoint{9.010662in}{7.634514in}}%
\pgfpathlineto{\pgfqpoint{9.013799in}{7.642756in}}%
\pgfpathlineto{\pgfqpoint{9.014244in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{9.018214in}{7.653729in}}%
\pgfpathlineto{\pgfqpoint{9.018432in}{7.653729in}}%
\pgfpathlineto{\pgfqpoint{9.020175in}{7.658387in}}%
\pgfpathlineto{\pgfqpoint{9.022122in}{7.662992in}}%
\pgfpathlineto{\pgfqpoint{9.024267in}{7.669389in}}%
\pgfpathlineto{\pgfqpoint{9.024907in}{7.670767in}}%
\pgfpathlineto{\pgfqpoint{9.026818in}{7.676795in}}%
\pgfpathlineto{\pgfqpoint{9.029970in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{9.030596in}{7.686430in}}%
\pgfpathlineto{\pgfqpoint{9.032257in}{7.690856in}}%
\pgfpathlineto{\pgfqpoint{9.037986in}{7.707062in}}%
\pgfpathlineto{\pgfqpoint{9.042198in}{7.724590in}}%
\pgfpathlineto{\pgfqpoint{9.044968in}{7.730871in}}%
\pgfpathlineto{\pgfqpoint{9.046342in}{7.732409in}}%
\pgfpathlineto{\pgfqpoint{9.047708in}{7.737510in}}%
\pgfpathlineto{\pgfqpoint{9.048679in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{9.050033in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{9.051187in}{7.740291in}}%
\pgfpathlineto{\pgfqpoint{9.052718in}{7.743652in}}%
\pgfpathlineto{\pgfqpoint{9.053861in}{7.744713in}}%
\pgfpathlineto{\pgfqpoint{9.055375in}{7.747960in}}%
\pgfpathlineto{\pgfqpoint{9.055941in}{7.748646in}}%
\pgfpathlineto{\pgfqpoint{9.057631in}{7.752158in}}%
\pgfpathlineto{\pgfqpoint{9.058937in}{7.753485in}}%
\pgfpathlineto{\pgfqpoint{9.060237in}{7.756809in}}%
\pgfpathlineto{\pgfqpoint{9.060607in}{7.756809in}}%
\pgfpathlineto{\pgfqpoint{9.062082in}{7.761019in}}%
\pgfpathlineto{\pgfqpoint{9.062633in}{7.761019in}}%
\pgfpathlineto{\pgfqpoint{9.064279in}{7.765674in}}%
\pgfpathlineto{\pgfqpoint{9.065188in}{7.766549in}}%
\pgfpathlineto{\pgfqpoint{9.066637in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{9.066817in}{7.770196in}}%
\pgfpathlineto{\pgfqpoint{9.068256in}{7.781244in}}%
\pgfpathlineto{\pgfqpoint{9.069509in}{7.803388in}}%
\pgfpathlineto{\pgfqpoint{9.070578in}{7.804380in}}%
\pgfpathlineto{\pgfqpoint{9.072349in}{7.805853in}}%
\pgfpathlineto{\pgfqpoint{9.073581in}{7.806927in}}%
\pgfpathlineto{\pgfqpoint{9.075680in}{7.809822in}}%
\pgfpathlineto{\pgfqpoint{9.076549in}{7.810650in}}%
\pgfpathlineto{\pgfqpoint{9.078279in}{7.814467in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.815178in}}%
\pgfpathlineto{\pgfqpoint{9.080510in}{7.819344in}}%
\pgfpathlineto{\pgfqpoint{9.083399in}{7.822529in}}%
\pgfpathlineto{\pgfqpoint{9.087088in}{7.823008in}}%
\pgfpathlineto{\pgfqpoint{9.089407in}{7.830646in}}%
\pgfpathlineto{\pgfqpoint{9.089902in}{7.831635in}}%
\pgfpathlineto{\pgfqpoint{9.091542in}{7.837975in}}%
\pgfpathlineto{\pgfqpoint{9.095437in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{9.095598in}{7.852318in}}%
\pgfpathlineto{\pgfqpoint{9.097202in}{7.859269in}}%
\pgfpathlineto{\pgfqpoint{9.098319in}{7.860351in}}%
\pgfpathlineto{\pgfqpoint{9.100696in}{7.863691in}}%
\pgfpathlineto{\pgfqpoint{9.101641in}{7.864329in}}%
\pgfpathlineto{\pgfqpoint{9.103363in}{7.866902in}}%
\pgfpathlineto{\pgfqpoint{9.105538in}{7.870617in}}%
\pgfpathlineto{\pgfqpoint{9.112556in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{9.112706in}{7.879354in}}%
\pgfpathlineto{\pgfqpoint{9.113906in}{7.881175in}}%
\pgfpathlineto{\pgfqpoint{9.115398in}{7.882183in}}%
\pgfpathlineto{\pgfqpoint{9.116586in}{7.883821in}}%
\pgfpathlineto{\pgfqpoint{9.117177in}{7.884166in}}%
\pgfpathlineto{\pgfqpoint{9.118650in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{9.119383in}{7.886641in}}%
\pgfpathlineto{\pgfqpoint{9.120698in}{7.888781in}}%
\pgfpathlineto{\pgfqpoint{9.121425in}{7.889683in}}%
\pgfpathlineto{\pgfqpoint{9.123018in}{7.893162in}}%
\pgfpathlineto{\pgfqpoint{9.124457in}{7.893559in}}%
\pgfpathlineto{\pgfqpoint{9.125745in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{9.126173in}{7.897040in}}%
\pgfpathlineto{\pgfqpoint{9.127453in}{7.899448in}}%
\pgfpathlineto{\pgfqpoint{9.127878in}{7.900467in}}%
\pgfpathlineto{\pgfqpoint{9.130133in}{7.904417in}}%
\pgfpathlineto{\pgfqpoint{9.131253in}{7.905282in}}%
\pgfpathlineto{\pgfqpoint{9.132507in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.132646in}{7.907302in}}%
\pgfpathlineto{\pgfqpoint{9.133893in}{7.910083in}}%
\pgfpathlineto{\pgfqpoint{9.134996in}{7.911130in}}%
\pgfpathlineto{\pgfqpoint{9.136369in}{7.913953in}}%
\pgfpathlineto{\pgfqpoint{9.136643in}{7.914073in}}%
\pgfpathlineto{\pgfqpoint{9.138006in}{7.917039in}}%
\pgfpathlineto{\pgfqpoint{9.138956in}{7.918048in}}%
\pgfpathlineto{\pgfqpoint{9.140577in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.140846in}{7.921377in}}%
\pgfpathlineto{\pgfqpoint{9.142321in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{9.142721in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{9.144185in}{7.929943in}}%
\pgfpathlineto{\pgfqpoint{9.144451in}{7.930930in}}%
\pgfpathlineto{\pgfqpoint{9.162480in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.162727in}{7.969973in}}%
\pgfpathlineto{\pgfqpoint{9.163957in}{7.972197in}}%
\pgfpathlineto{\pgfqpoint{9.172993in}{7.986508in}}%
\pgfpathlineto{\pgfqpoint{9.174410in}{7.989071in}}%
\pgfpathlineto{\pgfqpoint{9.174880in}{7.989918in}}%
\pgfpathlineto{\pgfqpoint{9.176052in}{7.990363in}}%
\pgfpathlineto{\pgfqpoint{9.184559in}{7.991470in}}%
\pgfpathlineto{\pgfqpoint{9.190149in}{7.998997in}}%
\pgfpathlineto{\pgfqpoint{9.190922in}{8.000100in}}%
\pgfpathlineto{\pgfqpoint{9.201287in}{8.022654in}}%
\pgfpathlineto{\pgfqpoint{9.202658in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.202763in}{8.026601in}}%
\pgfpathlineto{\pgfqpoint{9.204231in}{8.031234in}}%
\pgfpathlineto{\pgfqpoint{9.217468in}{8.059937in}}%
\pgfpathlineto{\pgfqpoint{9.217568in}{8.059937in}}%
\pgfpathlineto{\pgfqpoint{9.218853in}{8.062923in}}%
\pgfpathlineto{\pgfqpoint{9.219641in}{8.063811in}}%
\pgfpathlineto{\pgfqpoint{9.220917in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.221112in}{8.066500in}}%
\pgfpathlineto{\pgfqpoint{9.222380in}{8.069589in}}%
\pgfpathlineto{\pgfqpoint{9.223060in}{8.069589in}}%
\pgfpathlineto{\pgfqpoint{9.224318in}{8.072580in}}%
\pgfpathlineto{\pgfqpoint{9.225089in}{8.072580in}}%
\pgfpathlineto{\pgfqpoint{9.226337in}{8.075810in}}%
\pgfpathlineto{\pgfqpoint{9.227674in}{8.076369in}}%
\pgfpathlineto{\pgfqpoint{9.228815in}{8.078189in}}%
\pgfpathlineto{\pgfqpoint{9.228910in}{8.078189in}}%
\pgfpathlineto{\pgfqpoint{9.230139in}{8.080309in}}%
\pgfpathlineto{\pgfqpoint{9.231362in}{8.081405in}}%
\pgfpathlineto{\pgfqpoint{9.232673in}{8.082498in}}%
\pgfpathlineto{\pgfqpoint{9.234070in}{8.083738in}}%
\pgfpathlineto{\pgfqpoint{9.235274in}{8.084824in}}%
\pgfpathlineto{\pgfqpoint{9.236473in}{8.085907in}}%
\pgfpathlineto{\pgfqpoint{9.237300in}{8.086502in}}%
\pgfpathlineto{\pgfqpoint{9.238580in}{8.088089in}}%
\pgfpathlineto{\pgfqpoint{9.240760in}{8.088818in}}%
\pgfpathlineto{\pgfqpoint{9.241933in}{8.089580in}}%
\pgfpathlineto{\pgfqpoint{9.243458in}{8.090247in}}%
\pgfpathlineto{\pgfqpoint{9.244708in}{8.090973in}}%
\pgfpathlineto{\pgfqpoint{9.247629in}{8.092071in}}%
\pgfpathlineto{\pgfqpoint{9.249033in}{8.097279in}}%
\pgfpathlineto{\pgfqpoint{9.250342in}{8.121722in}}%
\pgfpathlineto{\pgfqpoint{9.253972in}{8.133829in}}%
\pgfpathlineto{\pgfqpoint{9.254486in}{8.134793in}}%
\pgfpathlineto{\pgfqpoint{9.256448in}{8.139090in}}%
\pgfpathlineto{\pgfqpoint{9.273927in}{8.170532in}}%
\pgfpathlineto{\pgfqpoint{9.311764in}{8.232837in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.243631in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{7.281046in}{6.452710in}}%
\pgfpathlineto{\pgfqpoint{7.318046in}{6.507600in}}%
\pgfpathlineto{\pgfqpoint{7.354770in}{6.558113in}}%
\pgfpathlineto{\pgfqpoint{7.390958in}{6.604151in}}%
\pgfpathlineto{\pgfqpoint{7.427146in}{6.646617in}}%
\pgfpathlineto{\pgfqpoint{7.463345in}{6.685684in}}%
\pgfpathlineto{\pgfqpoint{7.499660in}{6.721618in}}%
\pgfpathlineto{\pgfqpoint{7.536211in}{6.754672in}}%
\pgfpathlineto{\pgfqpoint{7.573225in}{6.785157in}}%
\pgfpathlineto{\pgfqpoint{7.610812in}{6.813241in}}%
\pgfpathlineto{\pgfqpoint{7.649178in}{6.839138in}}%
\pgfpathlineto{\pgfqpoint{7.688591in}{6.863058in}}%
\pgfpathlineto{\pgfqpoint{7.729186in}{6.885089in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.903606in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{6.903606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.413118in}{6.498815in}}%
\pgfpathlineto{\pgfqpoint{7.451801in}{6.566575in}}%
\pgfpathlineto{\pgfqpoint{7.489719in}{6.628518in}}%
\pgfpathlineto{\pgfqpoint{7.526775in}{6.684843in}}%
\pgfpathlineto{\pgfqpoint{7.563442in}{6.736579in}}%
\pgfpathlineto{\pgfqpoint{7.599699in}{6.783945in}}%
\pgfpathlineto{\pgfqpoint{7.635897in}{6.827609in}}%
\pgfpathlineto{\pgfqpoint{7.671978in}{6.867681in}}%
\pgfpathlineto{\pgfqpoint{7.708148in}{6.904558in}}%
\pgfpathlineto{\pgfqpoint{7.744565in}{6.938535in}}%
\pgfpathlineto{\pgfqpoint{7.781441in}{6.969907in}}%
\pgfpathlineto{\pgfqpoint{7.818762in}{6.998753in}}%
\pgfpathlineto{\pgfqpoint{7.856813in}{7.025363in}}%
\pgfpathlineto{\pgfqpoint{7.895794in}{7.049917in}}%
\pgfpathlineto{\pgfqpoint{7.935918in}{7.072565in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.073057in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.073057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592780in}{6.601979in}}%
\pgfpathlineto{\pgfqpoint{7.632726in}{6.678654in}}%
\pgfpathlineto{\pgfqpoint{7.671551in}{6.748410in}}%
\pgfpathlineto{\pgfqpoint{7.709551in}{6.812167in}}%
\pgfpathlineto{\pgfqpoint{7.746868in}{6.870488in}}%
\pgfpathlineto{\pgfqpoint{7.783779in}{6.924082in}}%
\pgfpathlineto{\pgfqpoint{7.820188in}{6.973071in}}%
\pgfpathlineto{\pgfqpoint{7.856349in}{7.018045in}}%
\pgfpathlineto{\pgfqpoint{7.892494in}{7.059481in}}%
\pgfpathlineto{\pgfqpoint{7.928675in}{7.097596in}}%
\pgfpathlineto{\pgfqpoint{7.965061in}{7.132710in}}%
\pgfpathlineto{\pgfqpoint{8.001745in}{7.165032in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{7.194827in}}%
\pgfpathlineto{\pgfqpoint{8.076685in}{7.222262in}}%
\pgfpathlineto{\pgfqpoint{8.115334in}{7.247591in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.248317in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.248317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.762267in}{6.690823in}}%
\pgfpathlineto{\pgfqpoint{7.803469in}{6.776414in}}%
\pgfpathlineto{\pgfqpoint{7.843543in}{6.854606in}}%
\pgfpathlineto{\pgfqpoint{7.882723in}{6.926214in}}%
\pgfpathlineto{\pgfqpoint{7.920849in}{6.991322in}}%
\pgfpathlineto{\pgfqpoint{7.958284in}{7.050914in}}%
\pgfpathlineto{\pgfqpoint{7.995197in}{7.105550in}}%
\pgfpathlineto{\pgfqpoint{8.031810in}{7.155801in}}%
\pgfpathlineto{\pgfqpoint{8.068042in}{7.201793in}}%
\pgfpathlineto{\pgfqpoint{8.104181in}{7.244106in}}%
\pgfpathlineto{\pgfqpoint{8.140315in}{7.283016in}}%
\pgfpathlineto{\pgfqpoint{8.176604in}{7.318846in}}%
\pgfpathlineto{\pgfqpoint{8.213126in}{7.351801in}}%
\pgfpathlineto{\pgfqpoint{8.250101in}{7.382189in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.409007in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.409007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.941930in}{6.776154in}}%
\pgfpathlineto{\pgfqpoint{7.985212in}{6.873139in}}%
\pgfpathlineto{\pgfqpoint{8.026743in}{6.960834in}}%
\pgfpathlineto{\pgfqpoint{8.067218in}{7.041159in}}%
\pgfpathlineto{\pgfqpoint{8.106469in}{7.114179in}}%
\pgfpathlineto{\pgfqpoint{8.144854in}{7.180955in}}%
\pgfpathlineto{\pgfqpoint{8.182545in}{7.242111in}}%
\pgfpathlineto{\pgfqpoint{8.219606in}{7.298055in}}%
\pgfpathlineto{\pgfqpoint{8.256322in}{7.349482in}}%
\pgfpathlineto{\pgfqpoint{8.292673in}{7.396603in}}%
\pgfpathlineto{\pgfqpoint{8.328812in}{7.439842in}}%
\pgfpathlineto{\pgfqpoint{8.364945in}{7.479634in}}%
\pgfpathlineto{\pgfqpoint{8.401188in}{7.516260in}}%
\pgfpathlineto{\pgfqpoint{8.437652in}{7.549966in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.573828in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.573828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.111416in}{6.848552in}}%
\pgfpathlineto{\pgfqpoint{8.156761in}{6.956930in}}%
\pgfpathlineto{\pgfqpoint{8.200065in}{7.054756in}}%
\pgfpathlineto{\pgfqpoint{8.242032in}{7.144128in}}%
\pgfpathlineto{\pgfqpoint{8.282524in}{7.225197in}}%
\pgfpathlineto{\pgfqpoint{8.321918in}{7.299164in}}%
\pgfpathlineto{\pgfqpoint{8.360406in}{7.366768in}}%
\pgfpathlineto{\pgfqpoint{8.398235in}{7.428761in}}%
\pgfpathlineto{\pgfqpoint{8.435366in}{7.485390in}}%
\pgfpathlineto{\pgfqpoint{8.472103in}{7.537401in}}%
\pgfpathlineto{\pgfqpoint{8.508465in}{7.585062in}}%
\pgfpathlineto{\pgfqpoint{8.544676in}{7.628887in}}%
\pgfpathlineto{\pgfqpoint{8.580793in}{7.669135in}}%
\pgfpathlineto{\pgfqpoint{8.616977in}{7.706154in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.723545in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{7.723545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.291079in}{6.917090in}}%
\pgfpathlineto{\pgfqpoint{8.338877in}{7.038546in}}%
\pgfpathlineto{\pgfqpoint{8.384525in}{7.148519in}}%
\pgfpathlineto{\pgfqpoint{8.428057in}{7.247685in}}%
\pgfpathlineto{\pgfqpoint{8.470043in}{7.337894in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.420247in}}%
\pgfpathlineto{\pgfqpoint{8.550468in}{7.495458in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{7.564053in}}%
\pgfpathlineto{\pgfqpoint{8.626974in}{7.626685in}}%
\pgfpathlineto{\pgfqpoint{8.664256in}{7.684148in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.736754in}}%
\pgfpathlineto{\pgfqpoint{8.737381in}{7.784969in}}%
\pgfpathlineto{\pgfqpoint{8.773611in}{7.829337in}}%
\pgfpathlineto{\pgfqpoint{8.809710in}{7.870060in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.875534in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{7.875534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.460566in}{6.974440in}}%
\pgfpathlineto{\pgfqpoint{8.510793in}{7.108811in}}%
\pgfpathlineto{\pgfqpoint{8.558386in}{7.229919in}}%
\pgfpathlineto{\pgfqpoint{8.604027in}{7.340063in}}%
\pgfpathlineto{\pgfqpoint{8.647616in}{7.439543in}}%
\pgfpathlineto{\pgfqpoint{8.689762in}{7.530262in}}%
\pgfpathlineto{\pgfqpoint{8.730446in}{7.612638in}}%
\pgfpathlineto{\pgfqpoint{8.770111in}{7.687990in}}%
\pgfpathlineto{\pgfqpoint{8.808730in}{7.756645in}}%
\pgfpathlineto{\pgfqpoint{8.846600in}{7.819494in}}%
\pgfpathlineto{\pgfqpoint{8.883856in}{7.877064in}}%
\pgfpathlineto{\pgfqpoint{8.920617in}{7.929821in}}%
\pgfpathlineto{\pgfqpoint{8.957043in}{7.978245in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.012041in}}%
\pgfpathlineto{\pgfqpoint{8.984290in}{8.012041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.640229in}{7.028029in}}%
\pgfpathlineto{\pgfqpoint{8.693660in}{7.178015in}}%
\pgfpathlineto{\pgfqpoint{8.743983in}{7.312781in}}%
\pgfpathlineto{\pgfqpoint{8.791903in}{7.434833in}}%
\pgfpathlineto{\pgfqpoint{8.837598in}{7.545193in}}%
\pgfpathlineto{\pgfqpoint{8.881223in}{7.644833in}}%
\pgfpathlineto{\pgfqpoint{8.923398in}{7.735690in}}%
\pgfpathlineto{\pgfqpoint{8.964178in}{7.818325in}}%
\pgfpathlineto{\pgfqpoint{9.003836in}{7.893720in}}%
\pgfpathlineto{\pgfqpoint{9.042510in}{7.962529in}}%
\pgfpathlineto{\pgfqpoint{9.080437in}{8.025516in}}%
\pgfpathlineto{\pgfqpoint{9.117714in}{8.083159in}}%
\pgfpathlineto{\pgfqpoint{9.154493in}{8.135977in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.148925in}}%
\pgfpathlineto{\pgfqpoint{9.163953in}{8.148925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.814193in}{7.073419in}}%
\pgfpathlineto{\pgfqpoint{8.871179in}{7.240058in}}%
\pgfpathlineto{\pgfqpoint{8.924381in}{7.388881in}}%
\pgfpathlineto{\pgfqpoint{8.974603in}{7.522870in}}%
\pgfpathlineto{\pgfqpoint{9.022122in}{7.643421in}}%
\pgfpathlineto{\pgfqpoint{9.067538in}{7.752673in}}%
\pgfpathlineto{\pgfqpoint{9.111047in}{7.851644in}}%
\pgfpathlineto{\pgfqpoint{9.153051in}{7.941750in}}%
\pgfpathlineto{\pgfqpoint{9.193771in}{8.023903in}}%
\pgfpathlineto{\pgfqpoint{9.233326in}{8.098761in}}%
\pgfpathlineto{\pgfqpoint{9.271937in}{8.167134in}}%
\pgfpathlineto{\pgfqpoint{9.309778in}{8.229675in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.052143in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{7.052143in}}%
\pgfpathlineto{\pgfqpoint{7.767355in}{7.052143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.247040in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.247040in}}%
\pgfpathlineto{\pgfqpoint{7.936842in}{7.247040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{8.116505in}{7.453639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.648535in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.648535in}}%
\pgfpathlineto{\pgfqpoint{8.285991in}{7.648535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.855134in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.855134in}}%
\pgfpathlineto{\pgfqpoint{8.465654in}{7.855134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.050030in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{8.050030in}}%
\pgfpathlineto{\pgfqpoint{8.635141in}{8.050030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{8.256629in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{8.256629in}}%
\pgfpathlineto{\pgfqpoint{8.814804in}{8.256629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{9.257674in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{9.257674in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathcurveto{\pgfqpoint{10.706621in}{6.710766in}}{\pgfqpoint{10.717220in}{6.715156in}}{\pgfqpoint{10.725034in}{6.722970in}}%
\pgfpathcurveto{\pgfqpoint{10.732848in}{6.730784in}}{\pgfqpoint{10.737238in}{6.741383in}}{\pgfqpoint{10.737238in}{6.752433in}}%
\pgfpathcurveto{\pgfqpoint{10.737238in}{6.763483in}}{\pgfqpoint{10.732848in}{6.774082in}}{\pgfqpoint{10.725034in}{6.781895in}}%
\pgfpathcurveto{\pgfqpoint{10.717220in}{6.789709in}}{\pgfqpoint{10.706621in}{6.794099in}}{\pgfqpoint{10.695571in}{6.794099in}}%
\pgfpathcurveto{\pgfqpoint{10.684521in}{6.794099in}}{\pgfqpoint{10.673922in}{6.789709in}}{\pgfqpoint{10.666109in}{6.781895in}}%
\pgfpathcurveto{\pgfqpoint{10.658295in}{6.774082in}}{\pgfqpoint{10.653905in}{6.763483in}}{\pgfqpoint{10.653905in}{6.752433in}}%
\pgfpathcurveto{\pgfqpoint{10.653905in}{6.741383in}}{\pgfqpoint{10.658295in}{6.730784in}}{\pgfqpoint{10.666109in}{6.722970in}}%
\pgfpathcurveto{\pgfqpoint{10.673922in}{6.715156in}}{\pgfqpoint{10.684521in}{6.710766in}}{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathlineto{\pgfqpoint{10.695571in}{6.710766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathcurveto{\pgfqpoint{10.927673in}{6.906407in}}{\pgfqpoint{10.938272in}{6.910798in}}{\pgfqpoint{10.946086in}{6.918611in}}%
\pgfpathcurveto{\pgfqpoint{10.953900in}{6.926425in}}{\pgfqpoint{10.958290in}{6.937024in}}{\pgfqpoint{10.958290in}{6.948074in}}%
\pgfpathcurveto{\pgfqpoint{10.958290in}{6.959124in}}{\pgfqpoint{10.953900in}{6.969723in}}{\pgfqpoint{10.946086in}{6.977537in}}%
\pgfpathcurveto{\pgfqpoint{10.938272in}{6.985350in}}{\pgfqpoint{10.927673in}{6.989741in}}{\pgfqpoint{10.916623in}{6.989741in}}%
\pgfpathcurveto{\pgfqpoint{10.905573in}{6.989741in}}{\pgfqpoint{10.894974in}{6.985350in}}{\pgfqpoint{10.887160in}{6.977537in}}%
\pgfpathcurveto{\pgfqpoint{10.879347in}{6.969723in}}{\pgfqpoint{10.874957in}{6.959124in}}{\pgfqpoint{10.874957in}{6.948074in}}%
\pgfpathcurveto{\pgfqpoint{10.874957in}{6.937024in}}{\pgfqpoint{10.879347in}{6.926425in}}{\pgfqpoint{10.887160in}{6.918611in}}%
\pgfpathcurveto{\pgfqpoint{10.894974in}{6.910798in}}{\pgfqpoint{10.905573in}{6.906407in}}{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathlineto{\pgfqpoint{10.916623in}{6.906407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.150948in}{7.113796in}}%
\pgfpathcurveto{\pgfqpoint{11.161998in}{7.113796in}}{\pgfqpoint{11.172597in}{7.118186in}}{\pgfqpoint{11.180410in}{7.125999in}}%
\pgfpathcurveto{\pgfqpoint{11.188224in}{7.133813in}}{\pgfqpoint{11.192614in}{7.144412in}}{\pgfqpoint{11.192614in}{7.155462in}}%
\pgfpathcurveto{\pgfqpoint{11.192614in}{7.166512in}}{\pgfqpoint{11.188224in}{7.177111in}}{\pgfqpoint{11.180410in}{7.184925in}}%
\pgfpathcurveto{\pgfqpoint{11.172597in}{7.192739in}}{\pgfqpoint{11.161998in}{7.197129in}}{\pgfqpoint{11.150948in}{7.197129in}}%
\pgfpathcurveto{\pgfqpoint{11.139898in}{7.197129in}}{\pgfqpoint{11.129298in}{7.192739in}}{\pgfqpoint{11.121485in}{7.184925in}}%
\pgfpathcurveto{\pgfqpoint{11.113671in}{7.177111in}}{\pgfqpoint{11.109281in}{7.166512in}}{\pgfqpoint{11.109281in}{7.155462in}}%
\pgfpathcurveto{\pgfqpoint{11.109281in}{7.144412in}}{\pgfqpoint{11.113671in}{7.133813in}}{\pgfqpoint{11.121485in}{7.125999in}}%
\pgfpathcurveto{\pgfqpoint{11.129298in}{7.118186in}}{\pgfqpoint{11.139898in}{7.113796in}}{\pgfqpoint{11.150948in}{7.113796in}}%
\pgfpathlineto{\pgfqpoint{11.150948in}{7.113796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.372000in}{7.309437in}}%
\pgfpathcurveto{\pgfqpoint{11.383050in}{7.309437in}}{\pgfqpoint{11.393649in}{7.313827in}}{\pgfqpoint{11.401462in}{7.321641in}}%
\pgfpathcurveto{\pgfqpoint{11.409276in}{7.329454in}}{\pgfqpoint{11.413666in}{7.340053in}}{\pgfqpoint{11.413666in}{7.351103in}}%
\pgfpathcurveto{\pgfqpoint{11.413666in}{7.362154in}}{\pgfqpoint{11.409276in}{7.372753in}}{\pgfqpoint{11.401462in}{7.380566in}}%
\pgfpathcurveto{\pgfqpoint{11.393649in}{7.388380in}}{\pgfqpoint{11.383050in}{7.392770in}}{\pgfqpoint{11.372000in}{7.392770in}}%
\pgfpathcurveto{\pgfqpoint{11.360949in}{7.392770in}}{\pgfqpoint{11.350350in}{7.388380in}}{\pgfqpoint{11.342537in}{7.380566in}}%
\pgfpathcurveto{\pgfqpoint{11.334723in}{7.372753in}}{\pgfqpoint{11.330333in}{7.362154in}}{\pgfqpoint{11.330333in}{7.351103in}}%
\pgfpathcurveto{\pgfqpoint{11.330333in}{7.340053in}}{\pgfqpoint{11.334723in}{7.329454in}}{\pgfqpoint{11.342537in}{7.321641in}}%
\pgfpathcurveto{\pgfqpoint{11.350350in}{7.313827in}}{\pgfqpoint{11.360949in}{7.309437in}}{\pgfqpoint{11.372000in}{7.309437in}}%
\pgfpathlineto{\pgfqpoint{11.372000in}{7.309437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathcurveto{\pgfqpoint{11.617374in}{7.516825in}}{\pgfqpoint{11.627973in}{7.521215in}}{\pgfqpoint{11.635787in}{7.529029in}}%
\pgfpathcurveto{\pgfqpoint{11.643600in}{7.536842in}}{\pgfqpoint{11.647991in}{7.547441in}}{\pgfqpoint{11.647991in}{7.558492in}}%
\pgfpathcurveto{\pgfqpoint{11.647991in}{7.569542in}}{\pgfqpoint{11.643600in}{7.580141in}}{\pgfqpoint{11.635787in}{7.587954in}}%
\pgfpathcurveto{\pgfqpoint{11.627973in}{7.595768in}}{\pgfqpoint{11.617374in}{7.600158in}}{\pgfqpoint{11.606324in}{7.600158in}}%
\pgfpathcurveto{\pgfqpoint{11.595274in}{7.600158in}}{\pgfqpoint{11.584675in}{7.595768in}}{\pgfqpoint{11.576861in}{7.587954in}}%
\pgfpathcurveto{\pgfqpoint{11.569048in}{7.580141in}}{\pgfqpoint{11.564657in}{7.569542in}}{\pgfqpoint{11.564657in}{7.558492in}}%
\pgfpathcurveto{\pgfqpoint{11.564657in}{7.547441in}}{\pgfqpoint{11.569048in}{7.536842in}}{\pgfqpoint{11.576861in}{7.529029in}}%
\pgfpathcurveto{\pgfqpoint{11.584675in}{7.521215in}}{\pgfqpoint{11.595274in}{7.516825in}}{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathlineto{\pgfqpoint{11.606324in}{7.516825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathcurveto{\pgfqpoint{11.838426in}{7.712466in}}{\pgfqpoint{11.849025in}{7.716857in}}{\pgfqpoint{11.856839in}{7.724670in}}%
\pgfpathcurveto{\pgfqpoint{11.864652in}{7.732484in}}{\pgfqpoint{11.869043in}{7.743083in}}{\pgfqpoint{11.869043in}{7.754133in}}%
\pgfpathcurveto{\pgfqpoint{11.869043in}{7.765183in}}{\pgfqpoint{11.864652in}{7.775782in}}{\pgfqpoint{11.856839in}{7.783596in}}%
\pgfpathcurveto{\pgfqpoint{11.849025in}{7.791409in}}{\pgfqpoint{11.838426in}{7.795800in}}{\pgfqpoint{11.827376in}{7.795800in}}%
\pgfpathcurveto{\pgfqpoint{11.816326in}{7.795800in}}{\pgfqpoint{11.805727in}{7.791409in}}{\pgfqpoint{11.797913in}{7.783596in}}%
\pgfpathcurveto{\pgfqpoint{11.790099in}{7.775782in}}{\pgfqpoint{11.785709in}{7.765183in}}{\pgfqpoint{11.785709in}{7.754133in}}%
\pgfpathcurveto{\pgfqpoint{11.785709in}{7.743083in}}{\pgfqpoint{11.790099in}{7.732484in}}{\pgfqpoint{11.797913in}{7.724670in}}%
\pgfpathcurveto{\pgfqpoint{11.805727in}{7.716857in}}{\pgfqpoint{11.816326in}{7.712466in}}{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathlineto{\pgfqpoint{11.827376in}{7.712466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathcurveto{\pgfqpoint{12.072750in}{7.919854in}}{\pgfqpoint{12.083349in}{7.924245in}}{\pgfqpoint{12.091163in}{7.932058in}}%
\pgfpathcurveto{\pgfqpoint{12.098977in}{7.939872in}}{\pgfqpoint{12.103367in}{7.950471in}}{\pgfqpoint{12.103367in}{7.961521in}}%
\pgfpathcurveto{\pgfqpoint{12.103367in}{7.972571in}}{\pgfqpoint{12.098977in}{7.983170in}}{\pgfqpoint{12.091163in}{7.990984in}}%
\pgfpathcurveto{\pgfqpoint{12.083349in}{7.998797in}}{\pgfqpoint{12.072750in}{8.003188in}}{\pgfqpoint{12.061700in}{8.003188in}}%
\pgfpathcurveto{\pgfqpoint{12.050650in}{8.003188in}}{\pgfqpoint{12.040051in}{7.998797in}}{\pgfqpoint{12.032238in}{7.990984in}}%
\pgfpathcurveto{\pgfqpoint{12.024424in}{7.983170in}}{\pgfqpoint{12.020034in}{7.972571in}}{\pgfqpoint{12.020034in}{7.961521in}}%
\pgfpathcurveto{\pgfqpoint{12.020034in}{7.950471in}}{\pgfqpoint{12.024424in}{7.939872in}}{\pgfqpoint{12.032238in}{7.932058in}}%
\pgfpathcurveto{\pgfqpoint{12.040051in}{7.924245in}}{\pgfqpoint{12.050650in}{7.919854in}}{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathlineto{\pgfqpoint{12.061700in}{7.919854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathcurveto{\pgfqpoint{12.293802in}{8.115496in}}{\pgfqpoint{12.304401in}{8.119886in}}{\pgfqpoint{12.312215in}{8.127700in}}%
\pgfpathcurveto{\pgfqpoint{12.320029in}{8.135513in}}{\pgfqpoint{12.324419in}{8.146112in}}{\pgfqpoint{12.324419in}{8.157162in}}%
\pgfpathcurveto{\pgfqpoint{12.324419in}{8.168213in}}{\pgfqpoint{12.320029in}{8.178812in}}{\pgfqpoint{12.312215in}{8.186625in}}%
\pgfpathcurveto{\pgfqpoint{12.304401in}{8.194439in}}{\pgfqpoint{12.293802in}{8.198829in}}{\pgfqpoint{12.282752in}{8.198829in}}%
\pgfpathcurveto{\pgfqpoint{12.271702in}{8.198829in}}{\pgfqpoint{12.261103in}{8.194439in}}{\pgfqpoint{12.253289in}{8.186625in}}%
\pgfpathcurveto{\pgfqpoint{12.245476in}{8.178812in}}{\pgfqpoint{12.241086in}{8.168213in}}{\pgfqpoint{12.241086in}{8.157162in}}%
\pgfpathcurveto{\pgfqpoint{12.241086in}{8.146112in}}{\pgfqpoint{12.245476in}{8.135513in}}{\pgfqpoint{12.253289in}{8.127700in}}%
\pgfpathcurveto{\pgfqpoint{12.261103in}{8.119886in}}{\pgfqpoint{12.271702in}{8.115496in}}{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathlineto{\pgfqpoint{12.282752in}{8.115496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.528605in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.528605in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107350in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.107350in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.686095in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.686095in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.264841in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.264841in,y=6.201778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.225991in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.298299in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.354385in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400211in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.438956in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.472519in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.502123in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.702825in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.804737in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.877044in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933131in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978956in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.017701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.051264in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.080868in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.281570in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.383482in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.455790in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511876in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.557701in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.596447in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.630009in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.659613in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.860315in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962227in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.034535in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090621in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.136447in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.175192in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.208754in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238359in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439060in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540972in}{6.299000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=6.022766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.604660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.556434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.116876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.068651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.629093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.580868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.141310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=8.093084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.336832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.400828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.450467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.491025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.525316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.555021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.581222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.758852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.849049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.913045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.962684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.003242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.037533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.067237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.093439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.271069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.361266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.425262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.474900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.515458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.549750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.579454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.605655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.783286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.873483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.937478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.987117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.027675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.061966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.091671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.117872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.295502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.333186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.411210in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{10.448549in}{6.453731in}}%
\pgfpathlineto{\pgfqpoint{10.485108in}{6.508967in}}%
\pgfpathlineto{\pgfqpoint{10.500367in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.513776in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.515078in}{6.530504in}}%
\pgfpathlineto{\pgfqpoint{10.515402in}{6.530504in}}%
\pgfpathlineto{\pgfqpoint{10.516696in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.517662in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.518945in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{10.519264in}{6.536135in}}%
\pgfpathlineto{\pgfqpoint{10.520539in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.520856in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.522122in}{6.540808in}}%
\pgfpathlineto{\pgfqpoint{10.522438in}{6.540808in}}%
\pgfpathlineto{\pgfqpoint{10.523696in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.524636in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.525883in}{6.546226in}}%
\pgfpathlineto{\pgfqpoint{10.526194in}{6.546226in}}%
\pgfpathlineto{\pgfqpoint{10.527434in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.528360in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.529589in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.530507in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.531725in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.532635in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.533844in}{6.558389in}}%
\pgfpathlineto{\pgfqpoint{10.534746in}{6.558389in}}%
\pgfpathlineto{\pgfqpoint{10.535945in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.537434in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.538620in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.539506in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.540975in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.542726in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.544177in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.545331in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.546766in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.548478in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.549896in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.551586in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.552987in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.554657in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.556040in}{6.589636in}}%
\pgfpathlineto{\pgfqpoint{10.558238in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.559601in}{6.594274in}}%
\pgfpathlineto{\pgfqpoint{10.561768in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.563113in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.564717in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.566046in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.567632in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.568946in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.570514in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.571813in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.573363in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.574647in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.576180in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.577450in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{10.578965in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{10.580221in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.581721in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.582963in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.584446in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.585675in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.593877in}{6.626572in}}%
\pgfpathlineto{\pgfqpoint{10.595297in}{6.629031in}}%
\pgfpathlineto{\pgfqpoint{10.596944in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.598346in}{6.633096in}}%
\pgfpathlineto{\pgfqpoint{10.598812in}{6.633096in}}%
\pgfpathlineto{\pgfqpoint{10.600205in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.600667in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.602050in}{6.637872in}}%
\pgfpathlineto{\pgfqpoint{10.602509in}{6.637872in}}%
\pgfpathlineto{\pgfqpoint{10.603881in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.604337in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.605925in}{6.643472in}}%
\pgfpathlineto{\pgfqpoint{10.607504in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.609073in}{6.647385in}}%
\pgfpathlineto{\pgfqpoint{10.610632in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.612402in}{6.651948in}}%
\pgfpathlineto{\pgfqpoint{10.613282in}{6.651948in}}%
\pgfpathlineto{\pgfqpoint{10.614816in}{6.655120in}}%
\pgfpathlineto{\pgfqpoint{10.615905in}{6.655120in}}%
\pgfpathlineto{\pgfqpoint{10.617206in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.617854in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.619360in}{6.660836in}}%
\pgfpathlineto{\pgfqpoint{10.621070in}{6.661170in}}%
\pgfpathlineto{\pgfqpoint{10.622345in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.622980in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.624245in}{6.666189in}}%
\pgfpathlineto{\pgfqpoint{10.625713in}{6.666487in}}%
\pgfpathlineto{\pgfqpoint{10.627172in}{6.669665in}}%
\pgfpathlineto{\pgfqpoint{10.628830in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.629036in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.630272in}{6.672807in}}%
\pgfpathlineto{\pgfqpoint{10.631092in}{6.673646in}}%
\pgfpathlineto{\pgfqpoint{10.632317in}{6.675187in}}%
\pgfpathlineto{\pgfqpoint{10.633130in}{6.675848in}}%
\pgfpathlineto{\pgfqpoint{10.634345in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.635152in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.636358in}{6.679454in}}%
\pgfpathlineto{\pgfqpoint{10.637158in}{6.680308in}}%
\pgfpathlineto{\pgfqpoint{10.638752in}{6.682890in}}%
\pgfpathlineto{\pgfqpoint{10.640532in}{6.683927in}}%
\pgfpathlineto{\pgfqpoint{10.642104in}{6.686416in}}%
\pgfpathlineto{\pgfqpoint{10.643277in}{6.686861in}}%
\pgfpathlineto{\pgfqpoint{10.644832in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{10.646570in}{6.690376in}}%
\pgfpathlineto{\pgfqpoint{10.648105in}{6.692720in}}%
\pgfpathlineto{\pgfqpoint{10.649250in}{6.693227in}}%
\pgfpathlineto{\pgfqpoint{10.650769in}{6.695517in}}%
\pgfpathlineto{\pgfqpoint{10.651902in}{6.696041in}}%
\pgfpathlineto{\pgfqpoint{10.653405in}{6.698278in}}%
\pgfpathlineto{\pgfqpoint{10.654526in}{6.698819in}}%
\pgfpathlineto{\pgfqpoint{10.656013in}{6.701005in}}%
\pgfpathlineto{\pgfqpoint{10.657123in}{6.701563in}}%
\pgfpathlineto{\pgfqpoint{10.658595in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.659145in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.660423in}{6.705589in}}%
\pgfpathlineto{\pgfqpoint{10.661695in}{6.706264in}}%
\pgfpathlineto{\pgfqpoint{10.663500in}{6.708347in}}%
\pgfpathlineto{\pgfqpoint{10.664398in}{6.709049in}}%
\pgfpathlineto{\pgfqpoint{10.666007in}{6.710974in}}%
\pgfpathlineto{\pgfqpoint{10.672339in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.673552in}{6.712495in}}%
\pgfpathlineto{\pgfqpoint{10.674070in}{6.712495in}}%
\pgfpathlineto{\pgfqpoint{10.675275in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.675960in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.677156in}{6.716968in}}%
\pgfpathlineto{\pgfqpoint{10.677837in}{6.716968in}}%
\pgfpathlineto{\pgfqpoint{10.679024in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.679699in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.681045in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{10.681548in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{10.682884in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.683383in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.684710in}{6.725373in}}%
\pgfpathlineto{\pgfqpoint{10.686193in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.687669in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.689135in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.690432in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{10.692845in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.694122in}{6.734169in}}%
\pgfpathlineto{\pgfqpoint{10.695710in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.696973in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.698699in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.699947in}{6.740068in}}%
\pgfpathlineto{\pgfqpoint{10.701499in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.702733in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.704421in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.705641in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.706400in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.707762in}{6.746962in}}%
\pgfpathlineto{\pgfqpoint{10.709266in}{6.747953in}}%
\pgfpathlineto{\pgfqpoint{10.714167in}{6.752236in}}%
\pgfpathlineto{\pgfqpoint{10.714901in}{6.752236in}}%
\pgfpathlineto{\pgfqpoint{10.716072in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.716800in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.718107in}{6.756187in}}%
\pgfpathlineto{\pgfqpoint{10.719694in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.720986in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.722413in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.723691in}{6.761459in}}%
\pgfpathlineto{\pgfqpoint{10.725244in}{6.761916in}}%
\pgfpathlineto{\pgfqpoint{10.726647in}{6.763867in}}%
\pgfpathlineto{\pgfqpoint{10.728043in}{6.764324in}}%
\pgfpathlineto{\pgfqpoint{10.729431in}{6.766245in}}%
\pgfpathlineto{\pgfqpoint{10.730948in}{6.766898in}}%
\pgfpathlineto{\pgfqpoint{10.732320in}{6.768595in}}%
\pgfpathlineto{\pgfqpoint{10.733821in}{6.769535in}}%
\pgfpathlineto{\pgfqpoint{10.735448in}{6.771526in}}%
\pgfpathlineto{\pgfqpoint{10.737333in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.738537in}{6.774058in}}%
\pgfpathlineto{\pgfqpoint{10.740134in}{6.774660in}}%
\pgfpathlineto{\pgfqpoint{10.741324in}{6.776102in}}%
\pgfpathlineto{\pgfqpoint{10.742904in}{6.777193in}}%
\pgfpathlineto{\pgfqpoint{10.744473in}{6.779236in}}%
\pgfpathlineto{\pgfqpoint{10.746421in}{6.779930in}}%
\pgfpathlineto{\pgfqpoint{10.747840in}{6.781567in}}%
\pgfpathlineto{\pgfqpoint{10.749123in}{6.782396in}}%
\pgfpathlineto{\pgfqpoint{10.750654in}{6.784408in}}%
\pgfpathlineto{\pgfqpoint{10.752555in}{6.785445in}}%
\pgfpathlineto{\pgfqpoint{10.754441in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.759649in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.760874in}{6.788869in}}%
\pgfpathlineto{\pgfqpoint{10.760996in}{6.788869in}}%
\pgfpathlineto{\pgfqpoint{10.762213in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.763546in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.764752in}{6.793507in}}%
\pgfpathlineto{\pgfqpoint{10.767026in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{10.768215in}{6.795780in}}%
\pgfpathlineto{\pgfqpoint{10.770341in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.771866in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.773032in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{10.774887in}{6.801593in}}%
\pgfpathlineto{\pgfqpoint{10.776728in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.777987in}{6.804418in}}%
\pgfpathlineto{\pgfqpoint{10.780145in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{10.781386in}{6.807087in}}%
\pgfpathlineto{\pgfqpoint{10.783627in}{6.808156in}}%
\pgfpathlineto{\pgfqpoint{10.785073in}{6.810043in}}%
\pgfpathlineto{\pgfqpoint{10.787282in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{10.788598in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{10.790668in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.791858in}{6.814994in}}%
\pgfpathlineto{\pgfqpoint{10.793258in}{6.816899in}}%
\pgfpathlineto{\pgfqpoint{10.795502in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.796776in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.798990in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.800142in}{6.821736in}}%
\pgfpathlineto{\pgfqpoint{10.801600in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.802843in}{6.824349in}}%
\pgfpathlineto{\pgfqpoint{10.805209in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.806333in}{6.826484in}}%
\pgfpathlineto{\pgfqpoint{10.809070in}{6.827579in}}%
\pgfpathlineto{\pgfqpoint{10.810277in}{6.828805in}}%
\pgfpathlineto{\pgfqpoint{10.810377in}{6.828805in}}%
\pgfpathlineto{\pgfqpoint{10.811578in}{6.830289in}}%
\pgfpathlineto{\pgfqpoint{10.813070in}{6.830560in}}%
\pgfpathlineto{\pgfqpoint{10.814258in}{6.831612in}}%
\pgfpathlineto{\pgfqpoint{10.815932in}{6.832664in}}%
\pgfpathlineto{\pgfqpoint{10.817106in}{6.833846in}}%
\pgfpathlineto{\pgfqpoint{10.818470in}{6.834529in}}%
\pgfpathlineto{\pgfqpoint{10.820019in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.821174in}{6.836752in}}%
\pgfpathlineto{\pgfqpoint{10.822707in}{6.837068in}}%
\pgfpathlineto{\pgfqpoint{10.823850in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.824230in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.825367in}{6.839303in}}%
\pgfpathlineto{\pgfqpoint{10.826968in}{6.839885in}}%
\pgfpathlineto{\pgfqpoint{10.828092in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.828466in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.829583in}{6.842129in}}%
\pgfpathlineto{\pgfqpoint{10.832815in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.834004in}{6.844721in}}%
\pgfpathlineto{\pgfqpoint{10.835552in}{6.844946in}}%
\pgfpathlineto{\pgfqpoint{10.836728in}{6.846040in}}%
\pgfpathlineto{\pgfqpoint{10.838349in}{6.846897in}}%
\pgfpathlineto{\pgfqpoint{10.839513in}{6.847381in}}%
\pgfpathlineto{\pgfqpoint{10.841115in}{6.848462in}}%
\pgfpathlineto{\pgfqpoint{10.842266in}{6.848979in}}%
\pgfpathlineto{\pgfqpoint{10.842531in}{6.848979in}}%
\pgfpathlineto{\pgfqpoint{10.843676in}{6.850098in}}%
\pgfpathlineto{\pgfqpoint{10.846385in}{6.851109in}}%
\pgfpathlineto{\pgfqpoint{10.847512in}{6.852542in}}%
\pgfpathlineto{\pgfqpoint{10.850180in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{10.851376in}{6.854522in}}%
\pgfpathlineto{\pgfqpoint{10.853750in}{6.855626in}}%
\pgfpathlineto{\pgfqpoint{10.854929in}{6.856459in}}%
\pgfpathlineto{\pgfqpoint{10.856102in}{6.857038in}}%
\pgfpathlineto{\pgfqpoint{10.861070in}{6.858143in}}%
\pgfpathlineto{\pgfqpoint{10.862215in}{6.858562in}}%
\pgfpathlineto{\pgfqpoint{10.864004in}{6.859591in}}%
\pgfpathlineto{\pgfqpoint{10.865136in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{10.866984in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.868103in}{6.862901in}}%
\pgfpathlineto{\pgfqpoint{10.869850in}{6.863536in}}%
\pgfpathlineto{\pgfqpoint{10.871035in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.871271in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.872449in}{6.865867in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{10.875254in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.875486in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.876645in}{6.868972in}}%
\pgfpathlineto{\pgfqpoint{10.878334in}{6.869662in}}%
\pgfpathlineto{\pgfqpoint{10.879480in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.879708in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.880847in}{6.871834in}}%
\pgfpathlineto{\pgfqpoint{10.882584in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.883785in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.883935in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.885055in}{6.874737in}}%
\pgfpathlineto{\pgfqpoint{10.886764in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{10.887945in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.889560in}{6.877699in}}%
\pgfpathlineto{\pgfqpoint{10.890729in}{6.878796in}}%
\pgfpathlineto{\pgfqpoint{10.892544in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.893698in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{10.895349in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.896490in}{6.882470in}}%
\pgfpathlineto{\pgfqpoint{10.898264in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{10.899463in}{6.884585in}}%
\pgfpathlineto{\pgfqpoint{10.901286in}{6.885633in}}%
\pgfpathlineto{\pgfqpoint{10.902471in}{6.886513in}}%
\pgfpathlineto{\pgfqpoint{10.904410in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{10.905580in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.905855in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.907019in}{6.889394in}}%
\pgfpathlineto{\pgfqpoint{10.908991in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.910140in}{6.891411in}}%
\pgfpathlineto{\pgfqpoint{10.912155in}{6.892371in}}%
\pgfpathlineto{\pgfqpoint{10.913356in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.915214in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.916335in}{6.895050in}}%
\pgfpathlineto{\pgfqpoint{10.918497in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.919668in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{10.921544in}{6.898092in}}%
\pgfpathlineto{\pgfqpoint{10.922766in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.924428in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.925572in}{6.900572in}}%
\pgfpathlineto{\pgfqpoint{10.927593in}{6.901616in}}%
\pgfpathlineto{\pgfqpoint{10.928849in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.932083in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.933255in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.905127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580352in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.585213in}{6.529322in}}%
\pgfpathlineto{\pgfqpoint{10.588086in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.588562in}{6.533851in}}%
\pgfpathlineto{\pgfqpoint{10.590455in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.591396in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{10.593269in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.594664in}{6.544027in}}%
\pgfpathlineto{\pgfqpoint{10.596512in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.597889in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{10.599259in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.599714in}{6.552418in}}%
\pgfpathlineto{\pgfqpoint{10.601074in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.601525in}{6.555421in}}%
\pgfpathlineto{\pgfqpoint{10.602875in}{6.558389in}}%
\pgfpathlineto{\pgfqpoint{10.603324in}{6.558389in}}%
\pgfpathlineto{\pgfqpoint{10.604664in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.605554in}{6.562100in}}%
\pgfpathlineto{\pgfqpoint{10.606883in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.607324in}{6.564991in}}%
\pgfpathlineto{\pgfqpoint{10.608643in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.609956in}{6.569361in}}%
\pgfpathlineto{\pgfqpoint{10.611262in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.612128in}{6.572914in}}%
\pgfpathlineto{\pgfqpoint{10.613853in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.614711in}{6.577148in}}%
\pgfpathlineto{\pgfqpoint{10.616418in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.617267in}{6.581310in}}%
\pgfpathlineto{\pgfqpoint{10.618957in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.619797in}{6.585402in}}%
\pgfpathlineto{\pgfqpoint{10.621470in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.622717in}{6.590119in}}%
\pgfpathlineto{\pgfqpoint{10.624371in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.625604in}{6.594745in}}%
\pgfpathlineto{\pgfqpoint{10.627239in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.628052in}{6.598615in}}%
\pgfpathlineto{\pgfqpoint{10.629671in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.630477in}{6.602424in}}%
\pgfpathlineto{\pgfqpoint{10.632080in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.632878in}{6.606172in}}%
\pgfpathlineto{\pgfqpoint{10.634467in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.635257in}{6.609861in}}%
\pgfpathlineto{\pgfqpoint{10.636830in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.637613in}{6.613492in}}%
\pgfpathlineto{\pgfqpoint{10.639172in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{10.639948in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{10.641492in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.642261in}{6.620588in}}%
\pgfpathlineto{\pgfqpoint{10.643791in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.644553in}{6.624055in}}%
\pgfpathlineto{\pgfqpoint{10.645691in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.652045in}{6.626572in}}%
\pgfpathlineto{\pgfqpoint{10.653884in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.654615in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.656435in}{6.634563in}}%
\pgfpathlineto{\pgfqpoint{10.657521in}{6.635495in}}%
\pgfpathlineto{\pgfqpoint{10.659320in}{6.639250in}}%
\pgfpathlineto{\pgfqpoint{10.660394in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{10.662527in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.662881in}{6.644216in}}%
\pgfpathlineto{\pgfqpoint{10.664993in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.665343in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.667782in}{6.653539in}}%
\pgfpathlineto{\pgfqpoint{10.668474in}{6.653539in}}%
\pgfpathlineto{\pgfqpoint{10.670197in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.670883in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.672589in}{6.661170in}}%
\pgfpathlineto{\pgfqpoint{10.673268in}{6.661170in}}%
\pgfpathlineto{\pgfqpoint{10.674959in}{6.665949in}}%
\pgfpathlineto{\pgfqpoint{10.676638in}{6.666487in}}%
\pgfpathlineto{\pgfqpoint{10.678305in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.678969in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.680622in}{6.674854in}}%
\pgfpathlineto{\pgfqpoint{10.681608in}{6.675848in}}%
\pgfpathlineto{\pgfqpoint{10.682917in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.683244in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.684868in}{6.681412in}}%
\pgfpathlineto{\pgfqpoint{10.685515in}{6.681804in}}%
\pgfpathlineto{\pgfqpoint{10.687446in}{6.684963in}}%
\pgfpathlineto{\pgfqpoint{10.697501in}{6.700196in}}%
\pgfpathlineto{\pgfqpoint{10.699648in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.699954in}{6.703372in}}%
\pgfpathlineto{\pgfqpoint{10.701171in}{6.705687in}}%
\pgfpathlineto{\pgfqpoint{10.705086in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.708942in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.710994in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.711577in}{6.714867in}}%
\pgfpathlineto{\pgfqpoint{10.713029in}{6.719040in}}%
\pgfpathlineto{\pgfqpoint{10.714185in}{6.719141in}}%
\pgfpathlineto{\pgfqpoint{10.716194in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.716480in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{10.718188in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.718471in}{6.725510in}}%
\pgfpathlineto{\pgfqpoint{10.720447in}{6.729866in}}%
\pgfpathlineto{\pgfqpoint{10.721009in}{6.729866in}}%
\pgfpathlineto{\pgfqpoint{10.722408in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.722686in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.724076in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.724629in}{6.735082in}}%
\pgfpathlineto{\pgfqpoint{10.726008in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.726558in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.727926in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.728199in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.729558in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.730100in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.731718in}{6.746186in}}%
\pgfpathlineto{\pgfqpoint{10.732523in}{6.746962in}}%
\pgfpathlineto{\pgfqpoint{10.734392in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.734923in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.736510in}{6.752236in}}%
\pgfpathlineto{\pgfqpoint{10.736774in}{6.752236in}}%
\pgfpathlineto{\pgfqpoint{10.738088in}{6.754306in}}%
\pgfpathlineto{\pgfqpoint{10.739656in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.739916in}{6.756698in}}%
\pgfpathlineto{\pgfqpoint{10.741472in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.741731in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.743276in}{6.761916in}}%
\pgfpathlineto{\pgfqpoint{10.744045in}{6.762818in}}%
\pgfpathlineto{\pgfqpoint{10.745576in}{6.765214in}}%
\pgfpathlineto{\pgfqpoint{10.746591in}{6.766245in}}%
\pgfpathlineto{\pgfqpoint{10.748862in}{6.769535in}}%
\pgfpathlineto{\pgfqpoint{10.749614in}{6.770006in}}%
\pgfpathlineto{\pgfqpoint{10.750862in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.751360in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.752600in}{6.774058in}}%
\pgfpathlineto{\pgfqpoint{10.755062in}{6.777193in}}%
\pgfpathlineto{\pgfqpoint{10.758710in}{6.782396in}}%
\pgfpathlineto{\pgfqpoint{10.759674in}{6.782905in}}%
\pgfpathlineto{\pgfqpoint{10.761113in}{6.784977in}}%
\pgfpathlineto{\pgfqpoint{10.761829in}{6.785746in}}%
\pgfpathlineto{\pgfqpoint{10.763256in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.766085in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.768187in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.768883in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{10.770271in}{6.793507in}}%
\pgfpathlineto{\pgfqpoint{10.771191in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{10.772566in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.772795in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.773933in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.774387in}{6.797778in}}%
\pgfpathlineto{\pgfqpoint{10.775745in}{6.800013in}}%
\pgfpathlineto{\pgfqpoint{10.775970in}{6.800013in}}%
\pgfpathlineto{\pgfqpoint{10.777319in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.777543in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.778884in}{6.804418in}}%
\pgfpathlineto{\pgfqpoint{10.779774in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{10.781102in}{6.807087in}}%
\pgfpathlineto{\pgfqpoint{10.782204in}{6.808156in}}%
\pgfpathlineto{\pgfqpoint{10.784394in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{10.785047in}{6.812032in}}%
\pgfpathlineto{\pgfqpoint{10.786348in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.786564in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.787858in}{6.815558in}}%
\pgfpathlineto{\pgfqpoint{10.788073in}{6.815558in}}%
\pgfpathlineto{\pgfqpoint{10.789358in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.789572in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.791062in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.791698in}{6.819809in}}%
\pgfpathlineto{\pgfqpoint{10.792966in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.793176in}{6.822240in}}%
\pgfpathlineto{\pgfqpoint{10.794645in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.795064in}{6.824677in}}%
\pgfpathlineto{\pgfqpoint{10.796314in}{6.827216in}}%
\pgfpathlineto{\pgfqpoint{10.802069in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.802272in}{6.835244in}}%
\pgfpathlineto{\pgfqpoint{10.803689in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.804093in}{6.838069in}}%
\pgfpathlineto{\pgfqpoint{10.805500in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.805900in}{6.840629in}}%
\pgfpathlineto{\pgfqpoint{10.807297in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.807893in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.809279in}{6.845842in}}%
\pgfpathlineto{\pgfqpoint{10.813780in}{6.851109in}}%
\pgfpathlineto{\pgfqpoint{10.814941in}{6.852656in}}%
\pgfpathlineto{\pgfqpoint{10.815712in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{10.817055in}{6.855318in}}%
\pgfpathlineto{\pgfqpoint{10.819532in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{10.821420in}{6.858143in}}%
\pgfpathlineto{\pgfqpoint{10.823854in}{6.861032in}}%
\pgfpathlineto{\pgfqpoint{10.824784in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.826080in}{6.863536in}}%
\pgfpathlineto{\pgfqpoint{10.827369in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.828652in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{10.829929in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.831199in}{6.869662in}}%
\pgfpathlineto{\pgfqpoint{10.832642in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.834077in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.835326in}{6.873129in}}%
\pgfpathlineto{\pgfqpoint{10.836569in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{10.837982in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.839388in}{6.878796in}}%
\pgfpathlineto{\pgfqpoint{10.840785in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.842175in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.842521in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{10.843901in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{10.845444in}{6.884585in}}%
\pgfpathlineto{\pgfqpoint{10.846809in}{6.886513in}}%
\pgfpathlineto{\pgfqpoint{10.848334in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{10.850857in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.852192in}{6.891411in}}%
\pgfpathlineto{\pgfqpoint{10.853686in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.855006in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.856320in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.857952in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{10.859735in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.860863in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.862146in}{6.901616in}}%
\pgfpathlineto{\pgfqpoint{10.863900in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.865326in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.865799in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.867058in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.869089in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{10.887393in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{10.887683in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{10.888980in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{10.891128in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{10.892407in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.893681in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.894948in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{10.897184in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{10.898434in}{6.937201in}}%
\pgfpathlineto{\pgfqpoint{10.899677in}{6.937330in}}%
\pgfpathlineto{\pgfqpoint{10.900914in}{6.939803in}}%
\pgfpathlineto{\pgfqpoint{10.902827in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{10.904860in}{6.943168in}}%
\pgfpathlineto{\pgfqpoint{10.905937in}{6.943168in}}%
\pgfpathlineto{\pgfqpoint{10.907144in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{10.909143in}{6.946548in}}%
\pgfpathlineto{\pgfqpoint{10.911125in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{10.912439in}{6.949316in}}%
\pgfpathlineto{\pgfqpoint{10.913745in}{6.951895in}}%
\pgfpathlineto{\pgfqpoint{10.915174in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{10.916595in}{6.954340in}}%
\pgfpathlineto{\pgfqpoint{10.919031in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.920304in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{10.921823in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.923081in}{6.959757in}}%
\pgfpathlineto{\pgfqpoint{10.924708in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.925952in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{10.926448in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{10.927684in}{6.963784in}}%
\pgfpathlineto{\pgfqpoint{10.928791in}{6.964520in}}%
\pgfpathlineto{\pgfqpoint{10.930137in}{6.965883in}}%
\pgfpathlineto{\pgfqpoint{10.930990in}{6.965940in}}%
\pgfpathlineto{\pgfqpoint{10.932204in}{6.967147in}}%
\pgfpathlineto{\pgfqpoint{10.933532in}{6.968688in}}%
\pgfpathlineto{\pgfqpoint{10.935571in}{6.969688in}}%
\pgfpathlineto{\pgfqpoint{10.936763in}{6.972046in}}%
\pgfpathlineto{\pgfqpoint{10.938422in}{6.972385in}}%
\pgfpathlineto{\pgfqpoint{10.939601in}{6.973683in}}%
\pgfpathlineto{\pgfqpoint{10.940070in}{6.973683in}}%
\pgfpathlineto{\pgfqpoint{10.941358in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{10.943451in}{6.976925in}}%
\pgfpathlineto{\pgfqpoint{10.944951in}{6.978832in}}%
\pgfpathlineto{\pgfqpoint{10.945755in}{6.978832in}}%
\pgfpathlineto{\pgfqpoint{10.946900in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.947470in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.948607in}{6.981265in}}%
\pgfpathlineto{\pgfqpoint{10.949739in}{6.982312in}}%
\pgfpathlineto{\pgfqpoint{10.950978in}{6.983796in}}%
\pgfpathlineto{\pgfqpoint{10.951987in}{6.983938in}}%
\pgfpathlineto{\pgfqpoint{10.953215in}{6.987040in}}%
\pgfpathlineto{\pgfqpoint{10.955322in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.956534in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{10.957083in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{10.958286in}{6.990865in}}%
\pgfpathlineto{\pgfqpoint{10.958831in}{6.991594in}}%
\pgfpathlineto{\pgfqpoint{10.960026in}{6.992036in}}%
\pgfpathlineto{\pgfqpoint{10.960568in}{6.992036in}}%
\pgfpathlineto{\pgfqpoint{10.961755in}{6.993724in}}%
\pgfpathlineto{\pgfqpoint{10.964112in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{10.965282in}{6.996445in}}%
\pgfpathlineto{\pgfqpoint{10.965918in}{6.996445in}}%
\pgfpathlineto{\pgfqpoint{10.967080in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{10.967501in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{10.968656in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{10.969492in}{6.999401in}}%
\pgfpathlineto{\pgfqpoint{10.970638in}{7.000564in}}%
\pgfpathlineto{\pgfqpoint{10.973222in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{10.974351in}{7.003465in}}%
\pgfpathlineto{\pgfqpoint{10.975270in}{7.003465in}}%
\pgfpathlineto{\pgfqpoint{10.976390in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{10.977100in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{10.978312in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{10.979017in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{10.980220in}{7.007852in}}%
\pgfpathlineto{\pgfqpoint{10.982510in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{10.983696in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{10.984779in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{10.985955in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{10.988774in}{7.012919in}}%
\pgfpathlineto{\pgfqpoint{10.989932in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{10.990892in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{10.992040in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{10.995075in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{10.996204in}{7.018751in}}%
\pgfpathlineto{\pgfqpoint{10.999189in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.000392in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.000484in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.001681in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.004512in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.005689in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.006772in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.007939in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{11.009813in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.011143in}{7.031028in}}%
\pgfpathlineto{\pgfqpoint{11.013870in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.015179in}{7.033886in}}%
\pgfpathlineto{\pgfqpoint{11.018808in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.019920in}{7.036513in}}%
\pgfpathlineto{\pgfqpoint{11.021708in}{7.037410in}}%
\pgfpathlineto{\pgfqpoint{11.022976in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.024574in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{11.025745in}{7.040424in}}%
\pgfpathlineto{\pgfqpoint{11.027740in}{7.040969in}}%
\pgfpathlineto{\pgfqpoint{11.028897in}{7.042986in}}%
\pgfpathlineto{\pgfqpoint{11.031438in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.032740in}{7.045697in}}%
\pgfpathlineto{\pgfqpoint{11.035163in}{7.046491in}}%
\pgfpathlineto{\pgfqpoint{11.036286in}{7.048373in}}%
\pgfpathlineto{\pgfqpoint{11.038754in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.039940in}{7.051087in}}%
\pgfpathlineto{\pgfqpoint{11.042295in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.043464in}{7.053673in}}%
\pgfpathlineto{\pgfqpoint{11.045710in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.046863in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.047400in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.048545in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.049078in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.050216in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.052402in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.053526in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.055609in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.056792in}{7.064156in}}%
\pgfpathlineto{\pgfqpoint{11.058702in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.059871in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{11.060016in}{7.066356in}}%
\pgfpathlineto{\pgfqpoint{11.061178in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.063056in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.064204in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.066059in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.067194in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.068746in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.069939in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.071543in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.072723in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.074103in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.075271in}{7.080715in}}%
\pgfpathlineto{\pgfqpoint{11.076706in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.077862in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.077929in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.079079in}{7.084628in}}%
\pgfpathlineto{\pgfqpoint{11.080426in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.081564in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.082764in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.083959in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.086265in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.087378in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.088550in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.089718in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.091779in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.092932in}{7.099548in}}%
\pgfpathlineto{\pgfqpoint{11.094206in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.096168in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.097364in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.098241in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.099426in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.101348in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.102581in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.112835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.759649in}{6.626442in}}%
\pgfpathlineto{\pgfqpoint{10.762578in}{6.626572in}}%
\pgfpathlineto{\pgfqpoint{10.764511in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.764992in}{6.629959in}}%
\pgfpathlineto{\pgfqpoint{10.766907in}{6.634563in}}%
\pgfpathlineto{\pgfqpoint{10.774887in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.775349in}{6.648143in}}%
\pgfpathlineto{\pgfqpoint{10.779919in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.780371in}{6.657385in}}%
\pgfpathlineto{\pgfqpoint{10.783069in}{6.663068in}}%
\pgfpathlineto{\pgfqpoint{10.783962in}{6.663378in}}%
\pgfpathlineto{\pgfqpoint{10.785295in}{6.666487in}}%
\pgfpathlineto{\pgfqpoint{10.785738in}{6.666487in}}%
\pgfpathlineto{\pgfqpoint{10.787502in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.787941in}{6.670212in}}%
\pgfpathlineto{\pgfqpoint{10.789689in}{6.674854in}}%
\pgfpathlineto{\pgfqpoint{10.791858in}{6.676957in}}%
\pgfpathlineto{\pgfqpoint{10.793580in}{6.681412in}}%
\pgfpathlineto{\pgfqpoint{10.795290in}{6.683927in}}%
\pgfpathlineto{\pgfqpoint{10.799514in}{6.691308in}}%
\pgfpathlineto{\pgfqpoint{10.803256in}{6.697434in}}%
\pgfpathlineto{\pgfqpoint{10.809774in}{6.708347in}}%
\pgfpathlineto{\pgfqpoint{10.812574in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.814949in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.821942in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.822325in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.824610in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.824988in}{6.728538in}}%
\pgfpathlineto{\pgfqpoint{10.827249in}{6.733603in}}%
\pgfpathlineto{\pgfqpoint{10.827999in}{6.734169in}}%
\pgfpathlineto{\pgfqpoint{10.831343in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.831711in}{6.740105in}}%
\pgfpathlineto{\pgfqpoint{10.833913in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.834278in}{6.744954in}}%
\pgfpathlineto{\pgfqpoint{10.836819in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.837180in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.840048in}{6.755499in}}%
\pgfpathlineto{\pgfqpoint{10.849494in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.849837in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{10.851546in}{6.775652in}}%
\pgfpathlineto{\pgfqpoint{10.855935in}{6.782905in}}%
\pgfpathlineto{\pgfqpoint{10.857603in}{6.785746in}}%
\pgfpathlineto{\pgfqpoint{10.859260in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.860577in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{10.865136in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.865458in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{10.867064in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{10.868978in}{6.802151in}}%
\pgfpathlineto{\pgfqpoint{10.870877in}{6.806289in}}%
\pgfpathlineto{\pgfqpoint{10.871507in}{6.807087in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{10.875564in}{6.813572in}}%
\pgfpathlineto{\pgfqpoint{10.877414in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.877721in}{6.817395in}}%
\pgfpathlineto{\pgfqpoint{10.879860in}{6.821736in}}%
\pgfpathlineto{\pgfqpoint{10.892037in}{6.843127in}}%
\pgfpathlineto{\pgfqpoint{10.893770in}{6.846897in}}%
\pgfpathlineto{\pgfqpoint{10.901146in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{10.902818in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{10.905306in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.905580in}{6.861433in}}%
\pgfpathlineto{\pgfqpoint{10.907223in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.907768in}{6.864304in}}%
\pgfpathlineto{\pgfqpoint{10.909397in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.909938in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{10.911552in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.911820in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{10.913423in}{6.872837in}}%
\pgfpathlineto{\pgfqpoint{10.916072in}{6.876677in}}%
\pgfpathlineto{\pgfqpoint{10.917909in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{10.918953in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{10.924109in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.924364in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{10.925889in}{6.890375in}}%
\pgfpathlineto{\pgfqpoint{10.927656in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{10.928410in}{6.893636in}}%
\pgfpathlineto{\pgfqpoint{10.929911in}{6.896054in}}%
\pgfpathlineto{\pgfqpoint{10.931650in}{6.899036in}}%
\pgfpathlineto{\pgfqpoint{10.932639in}{6.899147in}}%
\pgfpathlineto{\pgfqpoint{10.934359in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{10.935825in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{10.937040in}{6.905127in}}%
\pgfpathlineto{\pgfqpoint{10.938007in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{10.938490in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{10.939932in}{6.908863in}}%
\pgfpathlineto{\pgfqpoint{10.941603in}{6.911978in}}%
\pgfpathlineto{\pgfqpoint{10.942316in}{6.912775in}}%
\pgfpathlineto{\pgfqpoint{10.945851in}{6.917570in}}%
\pgfpathlineto{\pgfqpoint{10.946786in}{6.919325in}}%
\pgfpathlineto{\pgfqpoint{10.948413in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{10.948876in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{10.950259in}{6.923845in}}%
\pgfpathlineto{\pgfqpoint{10.951864in}{6.926712in}}%
\pgfpathlineto{\pgfqpoint{10.952776in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{10.954365in}{6.930223in}}%
\pgfpathlineto{\pgfqpoint{10.955718in}{6.930953in}}%
\pgfpathlineto{\pgfqpoint{10.957065in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{10.958404in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{10.959736in}{6.937201in}}%
\pgfpathlineto{\pgfqpoint{10.960179in}{6.937330in}}%
\pgfpathlineto{\pgfqpoint{10.961502in}{6.939803in}}%
\pgfpathlineto{\pgfqpoint{10.962380in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{10.968656in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{10.969083in}{6.949316in}}%
\pgfpathlineto{\pgfqpoint{10.970572in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{10.971419in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{10.972894in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.973314in}{6.955439in}}%
\pgfpathlineto{\pgfqpoint{10.974779in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.974987in}{6.957964in}}%
\pgfpathlineto{\pgfqpoint{10.976442in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.976856in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{10.978300in}{6.963101in}}%
\pgfpathlineto{\pgfqpoint{10.979121in}{6.963784in}}%
\pgfpathlineto{\pgfqpoint{10.981163in}{6.967147in}}%
\pgfpathlineto{\pgfqpoint{10.981772in}{6.967859in}}%
\pgfpathlineto{\pgfqpoint{10.984797in}{6.972108in}}%
\pgfpathlineto{\pgfqpoint{10.985398in}{6.972385in}}%
\pgfpathlineto{\pgfqpoint{10.987191in}{6.976042in}}%
\pgfpathlineto{\pgfqpoint{10.988379in}{6.976925in}}%
\pgfpathlineto{\pgfqpoint{10.990543in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.990935in}{6.980033in}}%
\pgfpathlineto{\pgfqpoint{10.992495in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{10.993659in}{6.983938in}}%
\pgfpathlineto{\pgfqpoint{10.995009in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.995586in}{6.987854in}}%
\pgfpathlineto{\pgfqpoint{10.996927in}{6.990865in}}%
\pgfpathlineto{\pgfqpoint{10.997689in}{6.991594in}}%
\pgfpathlineto{\pgfqpoint{11.000153in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.000718in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.002031in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.002592in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.004082in}{7.000564in}}%
\pgfpathlineto{\pgfqpoint{11.005562in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.006851in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.007767in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{11.009226in}{7.007852in}}%
\pgfpathlineto{\pgfqpoint{11.010496in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{11.011940in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{11.013732in}{7.012919in}}%
\pgfpathlineto{\pgfqpoint{11.015157in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{11.016751in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.017984in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.018860in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.020257in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.021472in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.023026in}{7.028219in}}%
\pgfpathlineto{\pgfqpoint{11.024057in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.025766in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.026785in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.028139in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.028812in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.030155in}{7.037410in}}%
\pgfpathlineto{\pgfqpoint{11.030990in}{7.038046in}}%
\pgfpathlineto{\pgfqpoint{11.032652in}{7.040213in}}%
\pgfpathlineto{\pgfqpoint{11.042880in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.043198in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.044465in}{7.053673in}}%
\pgfpathlineto{\pgfqpoint{11.045884in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.046982in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.048387in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.050710in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.051941in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.054991in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.055748in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.057105in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.059647in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.060835in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.062312in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.063487in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.064803in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.066111in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.067558in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.068852in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.070140in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.071279in}{7.080715in}}%
\pgfpathlineto{\pgfqpoint{11.072837in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.073964in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.074105in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.075226in}{7.084628in}}%
\pgfpathlineto{\pgfqpoint{11.076760in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.078008in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.079800in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.080486in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.081716in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.083075in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.084292in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.085638in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.086843in}{7.096360in}}%
\pgfpathlineto{\pgfqpoint{11.088838in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.089235in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.090423in}{7.099483in}}%
\pgfpathlineto{\pgfqpoint{11.091605in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.092782in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.094212in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.095506in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.096536in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.097818in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.100235in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.101372in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{11.101498in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{11.103006in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.103756in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.104877in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.105126in}{7.121030in}}%
\pgfpathlineto{\pgfqpoint{11.109191in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.109801in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.111017in}{7.126688in}}%
\pgfpathlineto{\pgfqpoint{11.112468in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.113672in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{11.114988in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.116298in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.117484in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.118663in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.118781in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.120071in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.121005in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.122169in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.122516in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.123788in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.126198in}{7.141220in}}%
\pgfpathlineto{\pgfqpoint{11.127337in}{7.143371in}}%
\pgfpathlineto{\pgfqpoint{11.128584in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.129826in}{7.145848in}}%
\pgfpathlineto{\pgfqpoint{11.131173in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.132401in}{7.148255in}}%
\pgfpathlineto{\pgfqpoint{11.133956in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.134840in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.136051in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.137365in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.138564in}{7.153958in}}%
\pgfpathlineto{\pgfqpoint{11.139757in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.139865in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.141052in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.142341in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.143622in}{7.160070in}}%
\pgfpathlineto{\pgfqpoint{11.144579in}{7.160070in}}%
\pgfpathlineto{\pgfqpoint{11.145850in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.147114in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.148372in}{7.165014in}}%
\pgfpathlineto{\pgfqpoint{11.150247in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.151902in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.152931in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.154160in}{7.170111in}}%
\pgfpathlineto{\pgfqpoint{11.155891in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{11.157408in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.158616in}{7.174415in}}%
\pgfpathlineto{\pgfqpoint{11.159917in}{7.176626in}}%
\pgfpathlineto{\pgfqpoint{11.161708in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.162895in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{11.163191in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{11.164469in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.165155in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.166326in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.167685in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.168940in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.171051in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.172290in}{7.189340in}}%
\pgfpathlineto{\pgfqpoint{11.174467in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.175783in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.176625in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.177837in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.180151in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.181346in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{11.183628in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.184806in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.185889in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.187147in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.189288in}{7.205375in}}%
\pgfpathlineto{\pgfqpoint{11.191500in}{7.207595in}}%
\pgfpathlineto{\pgfqpoint{11.191852in}{7.207595in}}%
\pgfpathlineto{\pgfqpoint{11.193080in}{7.210194in}}%
\pgfpathlineto{\pgfqpoint{11.195518in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.196643in}{7.212284in}}%
\pgfpathlineto{\pgfqpoint{11.198019in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.199303in}{7.215958in}}%
\pgfpathlineto{\pgfqpoint{11.201513in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.202695in}{7.218409in}}%
\pgfpathlineto{\pgfqpoint{11.204207in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.205460in}{7.221496in}}%
\pgfpathlineto{\pgfqpoint{11.207782in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.208935in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.209017in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.210164in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.212200in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.213414in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.214782in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.215983in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.216940in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.218131in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.220104in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.221280in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.222995in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.224158in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.224853in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.226007in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.226161in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.227385in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.228528in}{7.244922in}}%
\pgfpathlineto{\pgfqpoint{11.229817in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.230043in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.231249in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.232823in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.234016in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.234684in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.235942in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.237413in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.238585in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.240041in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.241272in}{7.259459in}}%
\pgfpathlineto{\pgfqpoint{11.242713in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.243931in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.244217in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.245428in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.247127in}{7.264090in}}%
\pgfpathlineto{\pgfqpoint{11.248325in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.250214in}{7.266528in}}%
\pgfpathlineto{\pgfqpoint{11.251397in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.253263in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{11.254500in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.256276in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.257498in}{7.274056in}}%
\pgfpathlineto{\pgfqpoint{11.259723in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.260929in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.261796in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.262925in}{7.277794in}}%
\pgfpathlineto{\pgfqpoint{11.265169in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.266283in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.267327in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.268497in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.269532in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.270692in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.272740in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.274075in}{7.287100in}}%
\pgfpathlineto{\pgfqpoint{11.275970in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.277413in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.279407in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.280522in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.281632in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.302351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928791in}{6.711087in}}%
\pgfpathlineto{\pgfqpoint{10.930259in}{6.711686in}}%
\pgfpathlineto{\pgfqpoint{10.936525in}{6.723970in}}%
\pgfpathlineto{\pgfqpoint{10.939836in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{10.940774in}{6.731799in}}%
\pgfpathlineto{\pgfqpoint{10.943103in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.943566in}{6.737276in}}%
\pgfpathlineto{\pgfqpoint{10.945870in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.946328in}{6.742885in}}%
\pgfpathlineto{\pgfqpoint{10.949513in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.949965in}{6.750046in}}%
\pgfpathlineto{\pgfqpoint{10.954437in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.954880in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{10.958831in}{6.766898in}}%
\pgfpathlineto{\pgfqpoint{10.964857in}{6.777684in}}%
\pgfpathlineto{\pgfqpoint{10.966974in}{6.781567in}}%
\pgfpathlineto{\pgfqpoint{10.970742in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{10.972398in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{11.013081in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.014482in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{11.020006in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{11.021028in}{6.867419in}}%
\pgfpathlineto{\pgfqpoint{11.022723in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.023061in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.025077in}{6.874737in}}%
\pgfpathlineto{\pgfqpoint{11.026079in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{11.028402in}{6.879717in}}%
\pgfpathlineto{\pgfqpoint{11.029390in}{6.880704in}}%
\pgfpathlineto{\pgfqpoint{11.036526in}{6.892371in}}%
\pgfpathlineto{\pgfqpoint{11.039071in}{6.897059in}}%
\pgfpathlineto{\pgfqpoint{11.040019in}{6.898092in}}%
\pgfpathlineto{\pgfqpoint{11.042529in}{6.902621in}}%
\pgfpathlineto{\pgfqpoint{11.043775in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.045324in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{11.045941in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.047476in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.048088in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.049610in}{6.913779in}}%
\pgfpathlineto{\pgfqpoint{11.050216in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.051726in}{6.917501in}}%
\pgfpathlineto{\pgfqpoint{11.052327in}{6.917743in}}%
\pgfpathlineto{\pgfqpoint{11.053824in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.054421in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.055905in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{11.056497in}{6.924818in}}%
\pgfpathlineto{\pgfqpoint{11.057969in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.058556in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.060307in}{6.932773in}}%
\pgfpathlineto{\pgfqpoint{11.060598in}{6.932773in}}%
\pgfpathlineto{\pgfqpoint{11.062624in}{6.936215in}}%
\pgfpathlineto{\pgfqpoint{11.064919in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{11.065490in}{6.940936in}}%
\pgfpathlineto{\pgfqpoint{11.067194in}{6.944713in}}%
\pgfpathlineto{\pgfqpoint{11.068042in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{11.070009in}{6.949159in}}%
\pgfpathlineto{\pgfqpoint{11.070288in}{6.949257in}}%
\pgfpathlineto{\pgfqpoint{11.071960in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{11.072238in}{6.953164in}}%
\pgfpathlineto{\pgfqpoint{11.074447in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{11.076365in}{6.960510in}}%
\pgfpathlineto{\pgfqpoint{11.078268in}{6.964520in}}%
\pgfpathlineto{\pgfqpoint{11.085477in}{6.977490in}}%
\pgfpathlineto{\pgfqpoint{11.085740in}{6.977490in}}%
\pgfpathlineto{\pgfqpoint{11.087573in}{6.981265in}}%
\pgfpathlineto{\pgfqpoint{11.088095in}{6.982312in}}%
\pgfpathlineto{\pgfqpoint{11.090944in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{11.091458in}{6.989410in}}%
\pgfpathlineto{\pgfqpoint{11.093251in}{6.993724in}}%
\pgfpathlineto{\pgfqpoint{11.094524in}{6.994641in}}%
\pgfpathlineto{\pgfqpoint{11.096042in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.097803in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.098303in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.099799in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.100792in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{11.102273in}{7.008861in}}%
\pgfpathlineto{\pgfqpoint{11.103991in}{7.012587in}}%
\pgfpathlineto{\pgfqpoint{11.105453in}{7.014301in}}%
\pgfpathlineto{\pgfqpoint{11.106908in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.107149in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.108834in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.109073in}{7.022292in}}%
\pgfpathlineto{\pgfqpoint{11.110507in}{7.025227in}}%
\pgfpathlineto{\pgfqpoint{11.111458in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.112878in}{7.029785in}}%
\pgfpathlineto{\pgfqpoint{11.113114in}{7.029785in}}%
\pgfpathlineto{\pgfqpoint{11.114525in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.114759in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.116161in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.116393in}{7.034643in}}%
\pgfpathlineto{\pgfqpoint{11.117786in}{7.038046in}}%
\pgfpathlineto{\pgfqpoint{11.118479in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.120548in}{7.042986in}}%
\pgfpathlineto{\pgfqpoint{11.121690in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.124635in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.125085in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.126430in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.126877in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.128213in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.128435in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.129762in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.130203in}{7.057135in}}%
\pgfpathlineto{\pgfqpoint{11.131522in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.131960in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.133269in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.133486in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.134787in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.135220in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.136727in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.137798in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.139077in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.139502in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.140772in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.141194in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.142456in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.142875in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.144129in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.144545in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.145998in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.147236in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.148468in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.149082in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.150305in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.150711in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.152128in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{11.153337in}{7.091728in}}%
\pgfpathlineto{\pgfqpoint{11.154739in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.155139in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.156333in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.157719in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.159097in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.159489in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.160858in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.161442in}{7.102454in}}%
\pgfpathlineto{\pgfqpoint{11.162800in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.163187in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.164536in}{7.107384in}}%
\pgfpathlineto{\pgfqpoint{11.165877in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.167971in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.168350in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{11.169671in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.170236in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.171547in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.172666in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.173965in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.174704in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.175992in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.176359in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.177639in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.178186in}{7.132658in}}%
\pgfpathlineto{\pgfqpoint{11.179638in}{7.135286in}}%
\pgfpathlineto{\pgfqpoint{11.180541in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{11.181979in}{7.139414in}}%
\pgfpathlineto{\pgfqpoint{11.183231in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.185009in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.185716in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.187125in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.188527in}{7.148670in}}%
\pgfpathlineto{\pgfqpoint{11.188876in}{7.148670in}}%
\pgfpathlineto{\pgfqpoint{11.190267in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.191306in}{7.152674in}}%
\pgfpathlineto{\pgfqpoint{11.192684in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.192856in}{7.154720in}}%
\pgfpathlineto{\pgfqpoint{11.194225in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.194567in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.196097in}{7.161359in}}%
\pgfpathlineto{\pgfqpoint{11.197618in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.198962in}{7.165014in}}%
\pgfpathlineto{\pgfqpoint{11.199798in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.202621in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.203281in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.204595in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.204923in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.206228in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.206554in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.207851in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.208174in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.209624in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.210105in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.211544in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.212816in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.214239in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.215654in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.216905in}{7.189340in}}%
\pgfpathlineto{\pgfqpoint{11.218616in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.220006in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.220468in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.221696in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.223678in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.224890in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{11.226997in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.228193in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.229235in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.230569in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.232336in}{7.205375in}}%
\pgfpathlineto{\pgfqpoint{11.237994in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.239282in}{7.212284in}}%
\pgfpathlineto{\pgfqpoint{11.240563in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.241414in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.242684in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.243387in}{7.216743in}}%
\pgfpathlineto{\pgfqpoint{11.244648in}{7.218409in}}%
\pgfpathlineto{\pgfqpoint{11.246319in}{7.220182in}}%
\pgfpathlineto{\pgfqpoint{11.246735in}{7.220182in}}%
\pgfpathlineto{\pgfqpoint{11.247979in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.249765in}{7.223170in}}%
\pgfpathlineto{\pgfqpoint{11.250994in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.252352in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.253704in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.255583in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.256518in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.257847in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.259301in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.260485in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.261924in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.263095in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.263614in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.264777in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.264906in}{7.241932in}}%
\pgfpathlineto{\pgfqpoint{11.266191in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.267853in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.268489in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.269757in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.271144in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.272398in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.272898in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.274267in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.275383in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.276616in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.277843in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.279186in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{11.280159in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.281972in}{7.262506in}}%
\pgfpathlineto{\pgfqpoint{11.282933in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.284250in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.285559in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.286980in}{7.267795in}}%
\pgfpathlineto{\pgfqpoint{11.288040in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.289447in}{7.270323in}}%
\pgfpathlineto{\pgfqpoint{11.289564in}{7.270323in}}%
\pgfpathlineto{\pgfqpoint{11.290729in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.291890in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{11.293045in}{7.274164in}}%
\pgfpathlineto{\pgfqpoint{11.293850in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.295111in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.295568in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.296820in}{7.278242in}}%
\pgfpathlineto{\pgfqpoint{11.298178in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.299305in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.299978in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.301208in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.301766in}{7.283015in}}%
\pgfpathlineto{\pgfqpoint{11.302987in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.304313in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.305851in}{7.287100in}}%
\pgfpathlineto{\pgfqpoint{11.306835in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.308574in}{7.289513in}}%
\pgfpathlineto{\pgfqpoint{11.309655in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.310839in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.311375in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.313721in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.314039in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.315308in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.316151in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.317409in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.318349in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.319492in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{11.320424in}{7.314570in}}%
\pgfpathlineto{\pgfqpoint{11.321661in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.322380in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.323608in}{7.318368in}}%
\pgfpathlineto{\pgfqpoint{11.325641in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.326852in}{7.322045in}}%
\pgfpathlineto{\pgfqpoint{11.327556in}{7.322569in}}%
\pgfpathlineto{\pgfqpoint{11.328759in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.329358in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{7.326323in}}%
\pgfpathlineto{\pgfqpoint{11.332530in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.333709in}{7.329873in}}%
\pgfpathlineto{\pgfqpoint{11.334590in}{7.330716in}}%
\pgfpathlineto{\pgfqpoint{11.335954in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.336245in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.337407in}{7.334015in}}%
\pgfpathlineto{\pgfqpoint{11.338275in}{7.335027in}}%
\pgfpathlineto{\pgfqpoint{11.340001in}{7.337106in}}%
\pgfpathlineto{\pgfqpoint{11.340765in}{7.337684in}}%
\pgfpathlineto{\pgfqpoint{11.342001in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.343231in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.344455in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.344643in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.345767in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.346606in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.347814in}{7.346423in}}%
\pgfpathlineto{\pgfqpoint{11.349292in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.350487in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.350762in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.352041in}{7.350952in}}%
\pgfpathlineto{\pgfqpoint{11.353042in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.354219in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.355121in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.356378in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.357451in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.358696in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.360553in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.361871in}{7.361756in}}%
\pgfpathlineto{\pgfqpoint{11.363095in}{7.362524in}}%
\pgfpathlineto{\pgfqpoint{11.364313in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.365957in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.367161in}{7.367156in}}%
\pgfpathlineto{\pgfqpoint{11.368189in}{7.367508in}}%
\pgfpathlineto{\pgfqpoint{11.369383in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.371837in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{11.373014in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.373851in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{11.375101in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.375184in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.376345in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.377088in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.378323in}{7.380302in}}%
\pgfpathlineto{\pgfqpoint{11.380204in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.381585in}{7.384068in}}%
\pgfpathlineto{\pgfqpoint{11.382555in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.383763in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.384165in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.385285in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.387985in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.389167in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.390109in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.391359in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.392292in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.393454in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.393763in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.394919in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.395379in}{7.400565in}}%
\pgfpathlineto{\pgfqpoint{11.396603in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.396756in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.397898in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.398125in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.399336in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.400391in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.401965in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.402413in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.403603in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.405452in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.406922in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.408601in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.409908in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.411135in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.412285in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.413287in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.414498in}{7.422549in}}%
\pgfpathlineto{\pgfqpoint{11.417396in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.418518in}{7.424858in}}%
\pgfpathlineto{\pgfqpoint{11.418588in}{7.424858in}}%
\pgfpathlineto{\pgfqpoint{11.419704in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.421024in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.422198in}{7.428531in}}%
\pgfpathlineto{\pgfqpoint{11.424053in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.424190in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.425350in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.426911in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.428125in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.431735in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.432993in}{7.436474in}}%
\pgfpathlineto{\pgfqpoint{11.436534in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.437704in}{7.438889in}}%
\pgfpathlineto{\pgfqpoint{11.439576in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.440731in}{7.441704in}}%
\pgfpathlineto{\pgfqpoint{11.442455in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.444355in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.445489in}{7.444678in}}%
\pgfpathlineto{\pgfqpoint{11.445928in}{7.445217in}}%
\pgfpathlineto{\pgfqpoint{11.447117in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.448177in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.449293in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.449973in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.451143in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.449441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.108089in}{6.787153in}}%
\pgfpathlineto{\pgfqpoint{11.109068in}{6.788145in}}%
\pgfpathlineto{\pgfqpoint{11.111985in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{11.114391in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{11.115346in}{6.801593in}}%
\pgfpathlineto{\pgfqpoint{11.117247in}{6.804643in}}%
\pgfpathlineto{\pgfqpoint{11.120071in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{11.138564in}{6.848462in}}%
\pgfpathlineto{\pgfqpoint{11.141590in}{6.853238in}}%
\pgfpathlineto{\pgfqpoint{11.144155in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.145427in}{6.857883in}}%
\pgfpathlineto{\pgfqpoint{11.155383in}{6.875726in}}%
\pgfpathlineto{\pgfqpoint{11.161411in}{6.887595in}}%
\pgfpathlineto{\pgfqpoint{11.162203in}{6.887956in}}%
\pgfpathlineto{\pgfqpoint{11.164567in}{6.893410in}}%
\pgfpathlineto{\pgfqpoint{11.165350in}{6.895050in}}%
\pgfpathlineto{\pgfqpoint{11.169614in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.169998in}{6.903519in}}%
\pgfpathlineto{\pgfqpoint{11.172670in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.173049in}{6.910011in}}%
\pgfpathlineto{\pgfqpoint{11.174937in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.177558in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.177930in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.180151in}{6.927510in}}%
\pgfpathlineto{\pgfqpoint{11.180887in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.183082in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{11.187773in}{6.944713in}}%
\pgfpathlineto{\pgfqpoint{11.212281in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.212605in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{11.214219in}{7.004762in}}%
\pgfpathlineto{\pgfqpoint{11.217417in}{7.011889in}}%
\pgfpathlineto{\pgfqpoint{11.221202in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.221827in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.223693in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.224313in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.226161in}{7.031028in}}%
\pgfpathlineto{\pgfqpoint{11.226774in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.230722in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{11.239022in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{11.240766in}{7.058719in}}%
\pgfpathlineto{\pgfqpoint{11.242209in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{11.243931in}{7.064156in}}%
\pgfpathlineto{\pgfqpoint{11.244787in}{7.064993in}}%
\pgfpathlineto{\pgfqpoint{11.246491in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.247057in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.248746in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.249865in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.251535in}{7.078381in}}%
\pgfpathlineto{\pgfqpoint{11.252643in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.254294in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.254569in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.255935in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.256208in}{7.085384in}}%
\pgfpathlineto{\pgfqpoint{11.257836in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.258107in}{7.089432in}}%
\pgfpathlineto{\pgfqpoint{11.259723in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{11.260795in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.262128in}{7.096585in}}%
\pgfpathlineto{\pgfqpoint{11.263983in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.264247in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.265825in}{7.104156in}}%
\pgfpathlineto{\pgfqpoint{11.267132in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.268691in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.269209in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.271782in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.272038in}{7.120084in}}%
\pgfpathlineto{\pgfqpoint{11.273821in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.274835in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.276096in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.276347in}{7.127411in}}%
\pgfpathlineto{\pgfqpoint{11.277851in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.279594in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.280089in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.281817in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.282554in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.284021in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.285963in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.286205in}{7.143875in}}%
\pgfpathlineto{\pgfqpoint{11.287651in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.288610in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.290518in}{7.151776in}}%
\pgfpathlineto{\pgfqpoint{11.291940in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.293822in}{7.156509in}}%
\pgfpathlineto{\pgfqpoint{11.294992in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.296852in}{7.161359in}}%
\pgfpathlineto{\pgfqpoint{11.298238in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.299846in}{7.165842in}}%
\pgfpathlineto{\pgfqpoint{11.300531in}{7.166278in}}%
\pgfpathlineto{\pgfqpoint{11.301897in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.302124in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.303482in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.303707in}{7.170461in}}%
\pgfpathlineto{\pgfqpoint{11.305056in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.305280in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.306621in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.306844in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.308176in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.308397in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{11.309941in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.310161in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.311694in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.312566in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.314085in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.315809in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.317309in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{11.318374in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.320070in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.321754in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.323218in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.324259in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.325502in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.325915in}{7.201764in}}%
\pgfpathlineto{\pgfqpoint{11.327356in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.328992in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.329195in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.330820in}{7.210194in}}%
\pgfpathlineto{\pgfqpoint{11.332433in}{7.211293in}}%
\pgfpathlineto{\pgfqpoint{11.333837in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.334835in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.336423in}{7.218207in}}%
\pgfpathlineto{\pgfqpoint{11.338001in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.339374in}{7.221496in}}%
\pgfpathlineto{\pgfqpoint{11.340350in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.342291in}{7.225965in}}%
\pgfpathlineto{\pgfqpoint{11.343449in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.344984in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.345175in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.346509in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.346889in}{7.231356in}}%
\pgfpathlineto{\pgfqpoint{11.348215in}{7.234063in}}%
\pgfpathlineto{\pgfqpoint{11.349345in}{7.234740in}}%
\pgfpathlineto{\pgfqpoint{11.350658in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.351777in}{7.238227in}}%
\pgfpathlineto{\pgfqpoint{11.353077in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.353447in}{7.240333in}}%
\pgfpathlineto{\pgfqpoint{11.354923in}{7.243119in}}%
\pgfpathlineto{\pgfqpoint{11.356023in}{7.244064in}}%
\pgfpathlineto{\pgfqpoint{11.357847in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.358392in}{7.245910in}}%
\pgfpathlineto{\pgfqpoint{11.359658in}{7.248536in}}%
\pgfpathlineto{\pgfqpoint{11.361098in}{7.249485in}}%
\pgfpathlineto{\pgfqpoint{11.362350in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.362885in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.364306in}{7.254121in}}%
\pgfpathlineto{\pgfqpoint{11.365543in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.366949in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.367999in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.369565in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{11.370431in}{7.260518in}}%
\pgfpathlineto{\pgfqpoint{11.372496in}{7.262506in}}%
\pgfpathlineto{\pgfqpoint{11.373352in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{11.374885in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.376071in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.377756in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.379263in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{11.380594in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.381588in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.382908in}{7.274056in}}%
\pgfpathlineto{\pgfqpoint{11.384056in}{7.274858in}}%
\pgfpathlineto{\pgfqpoint{11.385363in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.385526in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.386825in}{7.278242in}}%
\pgfpathlineto{\pgfqpoint{11.387795in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.388921in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.389242in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.390522in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.390682in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.391955in}{7.284215in}}%
\pgfpathlineto{\pgfqpoint{11.392747in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.394951in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{11.395421in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{11.396670in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.396826in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.398068in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.398223in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.398687in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.400227in}{7.306371in}}%
\pgfpathlineto{\pgfqpoint{11.401605in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.402367in}{7.310542in}}%
\pgfpathlineto{\pgfqpoint{11.405845in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.406594in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.407789in}{7.318368in}}%
\pgfpathlineto{\pgfqpoint{11.409274in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.410604in}{7.322569in}}%
\pgfpathlineto{\pgfqpoint{11.412512in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.413824in}{7.326410in}}%
\pgfpathlineto{\pgfqpoint{11.415275in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.416573in}{7.330716in}}%
\pgfpathlineto{\pgfqpoint{11.418722in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.420002in}{7.335027in}}%
\pgfpathlineto{\pgfqpoint{11.421700in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.422965in}{7.337684in}}%
\pgfpathlineto{\pgfqpoint{11.424224in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.425477in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.426724in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.426862in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{11.428102in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.428925in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.430291in}{7.346423in}}%
\pgfpathlineto{\pgfqpoint{11.431650in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.432866in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.433136in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.434479in}{7.350952in}}%
\pgfpathlineto{\pgfqpoint{11.435549in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.436747in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.437807in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.439125in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.440306in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.441612in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.443687in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.445104in}{7.361756in}}%
\pgfpathlineto{\pgfqpoint{11.446513in}{7.362524in}}%
\pgfpathlineto{\pgfqpoint{11.447787in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.449686in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.450944in}{7.367156in}}%
\pgfpathlineto{\pgfqpoint{11.452195in}{7.367508in}}%
\pgfpathlineto{\pgfqpoint{11.453441in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.456405in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{11.457630in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.458849in}{7.374387in}}%
\pgfpathlineto{\pgfqpoint{11.460183in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.460425in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{11.461630in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.462710in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.464024in}{7.380302in}}%
\pgfpathlineto{\pgfqpoint{11.466395in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.467573in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.467690in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.468861in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.469095in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.470260in}{7.385686in}}%
\pgfpathlineto{\pgfqpoint{11.470956in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.472112in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.472803in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.473951in}{7.389981in}}%
\pgfpathlineto{\pgfqpoint{11.475207in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.476344in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.477589in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.478939in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.479948in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.481174in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.481508in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.482727in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.483280in}{7.400565in}}%
\pgfpathlineto{\pgfqpoint{11.484600in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.484820in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.486023in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.486241in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.487438in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.488737in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.490566in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.490887in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.492168in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.494078in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.495763in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.497229in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.498582in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.499722in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.500856in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.501780in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.503109in}{7.422549in}}%
\pgfpathlineto{\pgfqpoint{11.505545in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.506854in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.508656in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.509850in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.511137in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.512319in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.513105in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.514375in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.516414in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.517765in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.519490in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.520729in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.521394in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.522529in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.524222in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.525438in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.526462in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.527759in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.528313in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.529510in}{7.463914in}}%
\pgfpathlineto{\pgfqpoint{11.530060in}{7.464180in}}%
\pgfpathlineto{\pgfqpoint{11.531339in}{7.467187in}}%
\pgfpathlineto{\pgfqpoint{11.532249in}{7.467910in}}%
\pgfpathlineto{\pgfqpoint{11.533517in}{7.470644in}}%
\pgfpathlineto{\pgfqpoint{11.534148in}{7.470644in}}%
\pgfpathlineto{\pgfqpoint{11.535497in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.536927in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.538083in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.538171in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.539410in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.540994in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.542393in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.542741in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.543871in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.544131in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.545513in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.546630in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.547999in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.549020in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.550206in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.551640in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.552814in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.553315in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.554565in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.555477in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.556716in}{7.509247in}}%
\pgfpathlineto{\pgfqpoint{11.557702in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.558930in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.559501in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.560720in}{7.515917in}}%
\pgfpathlineto{\pgfqpoint{11.561934in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.563061in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.563863in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.565061in}{7.522508in}}%
\pgfpathlineto{\pgfqpoint{11.565857in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.567124in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.567835in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.569014in}{7.528119in}}%
\pgfpathlineto{\pgfqpoint{11.569954in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.571123in}{7.530361in}}%
\pgfpathlineto{\pgfqpoint{11.573138in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.573985in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.575213in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.576511in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.577726in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.579764in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.581038in}{7.540925in}}%
\pgfpathlineto{\pgfqpoint{11.581934in}{7.541282in}}%
\pgfpathlineto{\pgfqpoint{11.583124in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.583272in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.584455in}{7.544053in}}%
\pgfpathlineto{\pgfqpoint{11.586293in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.587462in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.588625in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.589784in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.590937in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.592156in}{7.551209in}}%
\pgfpathlineto{\pgfqpoint{11.593938in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.595143in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.597535in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.598653in}{7.556726in}}%
\pgfpathlineto{\pgfqpoint{11.600667in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.601840in}{7.559035in}}%
\pgfpathlineto{\pgfqpoint{11.603897in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.605055in}{7.561745in}}%
\pgfpathlineto{\pgfqpoint{11.606546in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.607827in}{7.564333in}}%
\pgfpathlineto{\pgfqpoint{11.610435in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.611696in}{7.566876in}}%
\pgfpathlineto{\pgfqpoint{11.615180in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.616352in}{7.569499in}}%
\pgfpathlineto{\pgfqpoint{11.619516in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.620669in}{7.572059in}}%
\pgfpathlineto{\pgfqpoint{11.622894in}{7.572844in}}%
\pgfpathlineto{\pgfqpoint{11.624031in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.624346in}{7.574072in}}%
\pgfpathlineto{\pgfqpoint{11.625477in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{11.625852in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{11.626976in}{7.575859in}}%
\pgfpathlineto{\pgfqpoint{11.629394in}{7.576225in}}%
\pgfpathlineto{\pgfqpoint{11.630563in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.577354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277230in}{6.857421in}}%
\pgfpathlineto{\pgfqpoint{11.278699in}{6.859591in}}%
\pgfpathlineto{\pgfqpoint{11.282092in}{6.866840in}}%
\pgfpathlineto{\pgfqpoint{11.284011in}{6.870590in}}%
\pgfpathlineto{\pgfqpoint{11.290147in}{6.883571in}}%
\pgfpathlineto{\pgfqpoint{11.301543in}{6.906115in}}%
\pgfpathlineto{\pgfqpoint{11.301988in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.304643in}{6.912775in}}%
\pgfpathlineto{\pgfqpoint{11.314992in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.315414in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.317931in}{6.940564in}}%
\pgfpathlineto{\pgfqpoint{11.318765in}{6.942290in}}%
\pgfpathlineto{\pgfqpoint{11.364660in}{7.040969in}}%
\pgfpathlineto{\pgfqpoint{11.366388in}{7.045697in}}%
\pgfpathlineto{\pgfqpoint{11.367419in}{7.046491in}}%
\pgfpathlineto{\pgfqpoint{11.369468in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.369807in}{7.051549in}}%
\pgfpathlineto{\pgfqpoint{11.371500in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.374185in}{7.061752in}}%
\pgfpathlineto{\pgfqpoint{11.374851in}{7.062023in}}%
\pgfpathlineto{\pgfqpoint{11.376841in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{11.377830in}{7.068667in}}%
\pgfpathlineto{\pgfqpoint{11.379469in}{7.073344in}}%
\pgfpathlineto{\pgfqpoint{11.380122in}{7.073822in}}%
\pgfpathlineto{\pgfqpoint{11.381747in}{7.078381in}}%
\pgfpathlineto{\pgfqpoint{11.382717in}{7.078989in}}%
\pgfpathlineto{\pgfqpoint{11.384325in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.384645in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.386559in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{11.390656in}{7.094097in}}%
\pgfpathlineto{\pgfqpoint{11.392215in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.392525in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.394072in}{7.100315in}}%
\pgfpathlineto{\pgfqpoint{11.395915in}{7.104156in}}%
\pgfpathlineto{\pgfqpoint{11.398353in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.398656in}{7.108449in}}%
\pgfpathlineto{\pgfqpoint{11.401666in}{7.121030in}}%
\pgfpathlineto{\pgfqpoint{11.402264in}{7.121196in}}%
\pgfpathlineto{\pgfqpoint{11.403752in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.404048in}{7.124736in}}%
\pgfpathlineto{\pgfqpoint{11.405821in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{11.406995in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{11.408747in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.409037in}{7.134005in}}%
\pgfpathlineto{\pgfqpoint{11.410775in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.411063in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{11.412500in}{7.140308in}}%
\pgfpathlineto{\pgfqpoint{11.415350in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{11.416481in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.418728in}{7.152674in}}%
\pgfpathlineto{\pgfqpoint{11.419286in}{7.152785in}}%
\pgfpathlineto{\pgfqpoint{11.421508in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.421784in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.423984in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.424258in}{7.162125in}}%
\pgfpathlineto{\pgfqpoint{11.426437in}{7.167299in}}%
\pgfpathlineto{\pgfqpoint{11.427519in}{7.168086in}}%
\pgfpathlineto{\pgfqpoint{11.429133in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{11.429937in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.431802in}{7.177145in}}%
\pgfpathlineto{\pgfqpoint{11.433389in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{11.435490in}{7.184558in}}%
\pgfpathlineto{\pgfqpoint{11.435752in}{7.184558in}}%
\pgfpathlineto{\pgfqpoint{11.437314in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.437574in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.439125in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.439383in}{7.191402in}}%
\pgfpathlineto{\pgfqpoint{11.441435in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.441690in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.443217in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.443470in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.444986in}{7.203096in}}%
\pgfpathlineto{\pgfqpoint{11.445237in}{7.203096in}}%
\pgfpathlineto{\pgfqpoint{11.446743in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.446993in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.448983in}{7.211122in}}%
\pgfpathlineto{\pgfqpoint{11.450466in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.452918in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.453406in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.455105in}{7.222336in}}%
\pgfpathlineto{\pgfqpoint{11.457991in}{7.228576in}}%
\pgfpathlineto{\pgfqpoint{11.469673in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.469901in}{7.251145in}}%
\pgfpathlineto{\pgfqpoint{11.471266in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.471493in}{7.254218in}}%
\pgfpathlineto{\pgfqpoint{11.473074in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.475093in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.475317in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.476874in}{7.264090in}}%
\pgfpathlineto{\pgfqpoint{11.478643in}{7.267795in}}%
\pgfpathlineto{\pgfqpoint{11.479522in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{11.483659in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.483875in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.485166in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.485380in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.486877in}{7.281936in}}%
\pgfpathlineto{\pgfqpoint{11.487303in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.488577in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.489211in}{7.285700in}}%
\pgfpathlineto{\pgfqpoint{11.490895in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.491733in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.495675in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.496292in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.497725in}{7.315120in}}%
\pgfpathlineto{\pgfqpoint{11.498541in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.499961in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.500366in}{7.319123in}}%
\pgfpathlineto{\pgfqpoint{11.501776in}{7.323426in}}%
\pgfpathlineto{\pgfqpoint{11.502579in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.503977in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.504573in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.505960in}{7.331145in}}%
\pgfpathlineto{\pgfqpoint{11.508320in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.508516in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.510076in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.510852in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.512205in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.512591in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.514125in}{7.347365in}}%
\pgfpathlineto{\pgfqpoint{11.516031in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.516221in}{7.351288in}}%
\pgfpathlineto{\pgfqpoint{11.517922in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.518487in}{7.356227in}}%
\pgfpathlineto{\pgfqpoint{11.519986in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.520733in}{7.360353in}}%
\pgfpathlineto{\pgfqpoint{11.522219in}{7.363573in}}%
\pgfpathlineto{\pgfqpoint{11.523328in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{11.524799in}{7.368759in}}%
\pgfpathlineto{\pgfqpoint{11.525714in}{7.369852in}}%
\pgfpathlineto{\pgfqpoint{11.527352in}{7.373217in}}%
\pgfpathlineto{\pgfqpoint{11.528077in}{7.373860in}}%
\pgfpathlineto{\pgfqpoint{11.530419in}{7.377362in}}%
\pgfpathlineto{\pgfqpoint{11.531135in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{11.532561in}{7.380495in}}%
\pgfpathlineto{\pgfqpoint{11.533802in}{7.381379in}}%
\pgfpathlineto{\pgfqpoint{11.535565in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.535916in}{7.384209in}}%
\pgfpathlineto{\pgfqpoint{11.537140in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.537489in}{7.386133in}}%
\pgfpathlineto{\pgfqpoint{11.538707in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.539053in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.540263in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.541123in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{11.542323in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.543006in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{11.544367in}{7.395689in}}%
\pgfpathlineto{\pgfqpoint{11.545044in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{11.546730in}{7.399853in}}%
\pgfpathlineto{\pgfqpoint{11.547736in}{7.400170in}}%
\pgfpathlineto{\pgfqpoint{11.549237in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.550068in}{7.403804in}}%
\pgfpathlineto{\pgfqpoint{11.551556in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.552378in}{7.406787in}}%
\pgfpathlineto{\pgfqpoint{11.553689in}{7.410082in}}%
\pgfpathlineto{\pgfqpoint{11.554668in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{11.567828in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.568137in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.569369in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.569675in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.570899in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.572117in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.573631in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.574536in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.575736in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.576035in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.577229in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.578416in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.579746in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.580187in}{7.446123in}}%
\pgfpathlineto{\pgfqpoint{11.581654in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.581946in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.583112in}{7.463914in}}%
\pgfpathlineto{\pgfqpoint{11.589853in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.590136in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.591405in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.591545in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.592807in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.594619in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.596280in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.596694in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.597930in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.598341in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.599841in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.601468in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.602950in}{7.494025in}}%
\pgfpathlineto{\pgfqpoint{11.604691in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.605889in}{7.497490in}}%
\pgfpathlineto{\pgfqpoint{11.607345in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.608267in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.609448in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.610363in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.611664in}{7.504783in}}%
\pgfpathlineto{\pgfqpoint{11.613345in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.614631in}{7.508528in}}%
\pgfpathlineto{\pgfqpoint{11.615910in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.616292in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.617563in}{7.512248in}}%
\pgfpathlineto{\pgfqpoint{11.621587in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.621711in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.622955in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.623946in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.625178in}{7.521817in}}%
\pgfpathlineto{\pgfqpoint{11.626650in}{7.523929in}}%
\pgfpathlineto{\pgfqpoint{11.628355in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.629567in}{7.527571in}}%
\pgfpathlineto{\pgfqpoint{11.631253in}{7.530361in}}%
\pgfpathlineto{\pgfqpoint{11.632570in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.633761in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.633998in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.635301in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.635891in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.637066in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.638120in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.639634in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.640213in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.641369in}{7.544275in}}%
\pgfpathlineto{\pgfqpoint{11.641945in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.643093in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.643207in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.644463in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.644577in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.645826in}{7.551284in}}%
\pgfpathlineto{\pgfqpoint{11.646279in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.647519in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.648418in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.649648in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{11.650205in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.651426in}{7.559631in}}%
\pgfpathlineto{\pgfqpoint{11.652090in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.653303in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.653961in}{7.562891in}}%
\pgfpathlineto{\pgfqpoint{11.655165in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.655819in}{7.565591in}}%
\pgfpathlineto{\pgfqpoint{11.657013in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.657446in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.658633in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.658956in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.660243in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.660670in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.661948in}{7.575859in}}%
\pgfpathlineto{\pgfqpoint{11.662479in}{7.576225in}}%
\pgfpathlineto{\pgfqpoint{11.663642in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.664905in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.666057in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{11.667516in}{7.580348in}}%
\pgfpathlineto{\pgfqpoint{11.668657in}{7.582102in}}%
\pgfpathlineto{\pgfqpoint{11.669586in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.670820in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{11.671127in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{11.672251in}{7.585699in}}%
\pgfpathlineto{\pgfqpoint{11.674282in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.675493in}{7.588797in}}%
\pgfpathlineto{\pgfqpoint{11.675996in}{7.588797in}}%
\pgfpathlineto{\pgfqpoint{11.677198in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{11.679587in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.680772in}{7.593303in}}%
\pgfpathlineto{\pgfqpoint{11.681264in}{7.593303in}}%
\pgfpathlineto{\pgfqpoint{11.682540in}{7.595577in}}%
\pgfpathlineto{\pgfqpoint{11.683809in}{7.595696in}}%
\pgfpathlineto{\pgfqpoint{11.685072in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.686329in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.687483in}{7.599383in}}%
\pgfpathlineto{\pgfqpoint{11.689395in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{11.690630in}{7.602677in}}%
\pgfpathlineto{\pgfqpoint{11.692142in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.693270in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.693551in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.694673in}{7.605850in}}%
\pgfpathlineto{\pgfqpoint{11.696253in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.697455in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.698284in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.699476in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{11.701209in}{7.611131in}}%
\pgfpathlineto{\pgfqpoint{11.702478in}{7.613279in}}%
\pgfpathlineto{\pgfqpoint{11.704459in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{11.705801in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.709257in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.710048in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.711273in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.712318in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.713619in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.714655in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.715858in}{7.628087in}}%
\pgfpathlineto{\pgfqpoint{11.716970in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.718162in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{11.719602in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{11.720781in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.721201in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.722373in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.722707in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.723956in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.725115in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.726351in}{7.641162in}}%
\pgfpathlineto{\pgfqpoint{11.728072in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.729294in}{7.644382in}}%
\pgfpathlineto{\pgfqpoint{11.730672in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.731801in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{11.731961in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{11.733245in}{7.649188in}}%
\pgfpathlineto{\pgfqpoint{11.734998in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.736266in}{7.652422in}}%
\pgfpathlineto{\pgfqpoint{11.737921in}{7.653362in}}%
\pgfpathlineto{\pgfqpoint{11.739096in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.740732in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.741971in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.743435in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.744737in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.745576in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.746716in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.747322in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.748529in}{7.669448in}}%
\pgfpathlineto{\pgfqpoint{11.748981in}{7.669869in}}%
\pgfpathlineto{\pgfqpoint{11.750180in}{7.671783in}}%
\pgfpathlineto{\pgfqpoint{11.752636in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.753892in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{11.754407in}{7.681168in}}%
\pgfpathlineto{\pgfqpoint{11.755727in}{7.683942in}}%
\pgfpathlineto{\pgfqpoint{11.755873in}{7.683942in}}%
\pgfpathlineto{\pgfqpoint{11.757113in}{7.687841in}}%
\pgfpathlineto{\pgfqpoint{11.757622in}{7.688375in}}%
\pgfpathlineto{\pgfqpoint{11.759214in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.759647in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.760868in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.761083in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.762297in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.762796in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.764002in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.764214in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.765413in}{7.707983in}}%
\pgfpathlineto{\pgfqpoint{11.767027in}{7.712887in}}%
\pgfpathlineto{\pgfqpoint{11.767725in}{7.712969in}}%
\pgfpathlineto{\pgfqpoint{11.768908in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.770224in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.770982in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.772218in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{11.774333in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.775485in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.778777in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.779975in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{11.783275in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.784452in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.787629in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.788786in}{7.731731in}}%
\pgfpathlineto{\pgfqpoint{11.791148in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.792289in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.793425in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.794556in}{7.734416in}}%
\pgfpathlineto{\pgfqpoint{11.798289in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.799459in}{7.738341in}}%
\pgfpathlineto{\pgfqpoint{11.799828in}{7.738341in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.740864in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.740864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.456528in}{6.903011in}}%
\pgfpathlineto{\pgfqpoint{11.458484in}{6.906288in}}%
\pgfpathlineto{\pgfqpoint{11.460908in}{6.913779in}}%
\pgfpathlineto{\pgfqpoint{11.461390in}{6.914013in}}%
\pgfpathlineto{\pgfqpoint{11.463786in}{6.921171in}}%
\pgfpathlineto{\pgfqpoint{11.464262in}{6.921243in}}%
\pgfpathlineto{\pgfqpoint{11.466631in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.467102in}{6.928491in}}%
\pgfpathlineto{\pgfqpoint{11.468978in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.469445in}{6.934554in}}%
\pgfpathlineto{\pgfqpoint{11.473607in}{6.945579in}}%
\pgfpathlineto{\pgfqpoint{11.483941in}{6.969688in}}%
\pgfpathlineto{\pgfqpoint{11.487003in}{6.976379in}}%
\pgfpathlineto{\pgfqpoint{11.496811in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{11.497229in}{6.999130in}}%
\pgfpathlineto{\pgfqpoint{11.499722in}{7.004693in}}%
\pgfpathlineto{\pgfqpoint{11.500547in}{7.005869in}}%
\pgfpathlineto{\pgfqpoint{11.502190in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{11.502599in}{7.010169in}}%
\pgfpathlineto{\pgfqpoint{11.505039in}{7.016112in}}%
\pgfpathlineto{\pgfqpoint{11.505847in}{7.017163in}}%
\pgfpathlineto{\pgfqpoint{11.509054in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.509452in}{7.026321in}}%
\pgfpathlineto{\pgfqpoint{11.511827in}{7.032378in}}%
\pgfpathlineto{\pgfqpoint{11.514570in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.521867in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.522245in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.528221in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{11.528590in}{7.071143in}}%
\pgfpathlineto{\pgfqpoint{11.530426in}{7.076225in}}%
\pgfpathlineto{\pgfqpoint{11.530792in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{11.532612in}{7.081803in}}%
\pgfpathlineto{\pgfqpoint{11.533336in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{11.535497in}{7.087845in}}%
\pgfpathlineto{\pgfqpoint{11.538349in}{7.096152in}}%
\pgfpathlineto{\pgfqpoint{11.539410in}{7.097680in}}%
\pgfpathlineto{\pgfqpoint{11.541169in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.542916in}{7.106512in}}%
\pgfpathlineto{\pgfqpoint{11.544996in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.546716in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.547401in}{7.123895in}}%
\pgfpathlineto{\pgfqpoint{11.569641in}{7.181125in}}%
\pgfpathlineto{\pgfqpoint{11.572442in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.572752in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{11.575519in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.580064in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.580364in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.582752in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.583346in}{7.214307in}}%
\pgfpathlineto{\pgfqpoint{11.585118in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.585412in}{7.218871in}}%
\pgfpathlineto{\pgfqpoint{11.588335in}{7.226988in}}%
\pgfpathlineto{\pgfqpoint{11.588915in}{7.227918in}}%
\pgfpathlineto{\pgfqpoint{11.602459in}{7.256558in}}%
\pgfpathlineto{\pgfqpoint{11.603282in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{11.605463in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.605734in}{7.261046in}}%
\pgfpathlineto{\pgfqpoint{11.607625in}{7.265298in}}%
\pgfpathlineto{\pgfqpoint{11.608699in}{7.265738in}}%
\pgfpathlineto{\pgfqpoint{11.611629in}{7.271554in}}%
\pgfpathlineto{\pgfqpoint{11.612423in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.614526in}{7.275711in}}%
\pgfpathlineto{\pgfqpoint{11.615310in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{11.616612in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.617131in}{7.278654in}}%
\pgfpathlineto{\pgfqpoint{11.618681in}{7.281936in}}%
\pgfpathlineto{\pgfqpoint{11.619195in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{11.620732in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{11.625038in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{11.627038in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.627536in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{11.630502in}{7.315120in}}%
\pgfpathlineto{\pgfqpoint{11.637289in}{7.327111in}}%
\pgfpathlineto{\pgfqpoint{11.638957in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.639432in}{7.331758in}}%
\pgfpathlineto{\pgfqpoint{11.641087in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.641322in}{7.335359in}}%
\pgfpathlineto{\pgfqpoint{11.642964in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.643431in}{7.339748in}}%
\pgfpathlineto{\pgfqpoint{11.644828in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.645060in}{7.343377in}}%
\pgfpathlineto{\pgfqpoint{11.646677in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.647368in}{7.348168in}}%
\pgfpathlineto{\pgfqpoint{11.649199in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.649427in}{7.353063in}}%
\pgfpathlineto{\pgfqpoint{11.651243in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.651921in}{7.359315in}}%
\pgfpathlineto{\pgfqpoint{11.654614in}{7.366561in}}%
\pgfpathlineto{\pgfqpoint{11.661006in}{7.380495in}}%
\pgfpathlineto{\pgfqpoint{11.670193in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.670403in}{7.397873in}}%
\pgfpathlineto{\pgfqpoint{11.671866in}{7.401385in}}%
\pgfpathlineto{\pgfqpoint{11.672282in}{7.401385in}}%
\pgfpathlineto{\pgfqpoint{11.673941in}{7.404996in}}%
\pgfpathlineto{\pgfqpoint{11.674561in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{11.676205in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.676614in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.678042in}{7.411389in}}%
\pgfpathlineto{\pgfqpoint{11.678854in}{7.412220in}}%
\pgfpathlineto{\pgfqpoint{11.683871in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{11.684466in}{7.420623in}}%
\pgfpathlineto{\pgfqpoint{11.686047in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.687226in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.688595in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.689568in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.690731in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.691503in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.692657in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.693040in}{7.430680in}}%
\pgfpathlineto{\pgfqpoint{11.694378in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.695708in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.697220in}{7.436921in}}%
\pgfpathlineto{\pgfqpoint{11.698160in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.699471in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.699657in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{11.700960in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{11.703362in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.705559in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.706831in}{7.464180in}}%
\pgfpathlineto{\pgfqpoint{11.707556in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{11.712568in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.714511in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.715914in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.717309in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.719388in}{7.485855in}}%
\pgfpathlineto{\pgfqpoint{11.720593in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.722133in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.723155in}{7.490317in}}%
\pgfpathlineto{\pgfqpoint{11.724848in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.725691in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.727033in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.728535in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.729862in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.730358in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.731676in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.732823in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.734128in}{7.509247in}}%
\pgfpathlineto{\pgfqpoint{11.735264in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.736556in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.737361in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.738642in}{7.515917in}}%
\pgfpathlineto{\pgfqpoint{11.739917in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.741186in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.741976in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.743234in}{7.522508in}}%
\pgfpathlineto{\pgfqpoint{11.744017in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.745421in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.745887in}{7.524904in}}%
\pgfpathlineto{\pgfqpoint{11.747126in}{7.528119in}}%
\pgfpathlineto{\pgfqpoint{11.747897in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.749126in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.749891in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.751111in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.751415in}{7.532902in}}%
\pgfpathlineto{\pgfqpoint{11.752778in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.753381in}{7.535570in}}%
\pgfpathlineto{\pgfqpoint{11.754584in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.755781in}{7.539269in}}%
\pgfpathlineto{\pgfqpoint{11.757417in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.758158in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.759338in}{7.544275in}}%
\pgfpathlineto{\pgfqpoint{11.760072in}{7.545058in}}%
\pgfpathlineto{\pgfqpoint{11.761244in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.761535in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.762700in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.762990in}{7.548896in}}%
\pgfpathlineto{\pgfqpoint{11.764292in}{7.551284in}}%
\pgfpathlineto{\pgfqpoint{11.764868in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.766161in}{7.553822in}}%
\pgfpathlineto{\pgfqpoint{11.767161in}{7.554739in}}%
\pgfpathlineto{\pgfqpoint{11.768442in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{11.769009in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.770280in}{7.559631in}}%
\pgfpathlineto{\pgfqpoint{11.770843in}{7.560009in}}%
\pgfpathlineto{\pgfqpoint{11.772105in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.772664in}{7.562891in}}%
\pgfpathlineto{\pgfqpoint{11.773917in}{7.564548in}}%
\pgfpathlineto{\pgfqpoint{11.774472in}{7.565591in}}%
\pgfpathlineto{\pgfqpoint{11.775716in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.775853in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.777090in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.777228in}{7.570416in}}%
\pgfpathlineto{\pgfqpoint{11.778458in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.778594in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{11.780089in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.781710in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.782919in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{11.783454in}{7.580348in}}%
\pgfpathlineto{\pgfqpoint{11.784654in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.785186in}{7.583303in}}%
\pgfpathlineto{\pgfqpoint{11.787038in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.787302in}{7.586724in}}%
\pgfpathlineto{\pgfqpoint{11.788746in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{11.789791in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.791091in}{7.595577in}}%
\pgfpathlineto{\pgfqpoint{11.791739in}{7.595696in}}%
\pgfpathlineto{\pgfqpoint{11.793286in}{7.599383in}}%
\pgfpathlineto{\pgfqpoint{11.794569in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{11.795972in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.796987in}{7.604010in}}%
\pgfpathlineto{\pgfqpoint{11.798251in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.798503in}{7.606297in}}%
\pgfpathlineto{\pgfqpoint{11.799884in}{7.609862in}}%
\pgfpathlineto{\pgfqpoint{11.800884in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{11.804722in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{11.804844in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{11.806069in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.806801in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.808380in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.808743in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{11.809949in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.810910in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.812344in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.813058in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.814362in}{7.628087in}}%
\pgfpathlineto{\pgfqpoint{11.815188in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.816364in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{11.817534in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{11.818699in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.818815in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.819974in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.820089in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{11.821357in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.821932in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{11.823190in}{7.641162in}}%
\pgfpathlineto{\pgfqpoint{11.823988in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.825237in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.825689in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.826929in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.827042in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.828275in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.828387in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.829725in}{7.652475in}}%
\pgfpathlineto{\pgfqpoint{11.831167in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.832160in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.833369in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.834135in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.835443in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.835877in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.837068in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.837392in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.838683in}{7.669448in}}%
\pgfpathlineto{\pgfqpoint{11.840714in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{11.841458in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{11.842729in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.843361in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.844622in}{7.679069in}}%
\pgfpathlineto{\pgfqpoint{11.845459in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{11.846710in}{7.682052in}}%
\pgfpathlineto{\pgfqpoint{11.847229in}{7.682091in}}%
\pgfpathlineto{\pgfqpoint{11.848471in}{7.685701in}}%
\pgfpathlineto{\pgfqpoint{11.850117in}{7.686656in}}%
\pgfpathlineto{\pgfqpoint{11.851345in}{7.689023in}}%
\pgfpathlineto{\pgfqpoint{11.851651in}{7.689023in}}%
\pgfpathlineto{\pgfqpoint{11.852769in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{11.853276in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{11.854488in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.854992in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.856196in}{7.695519in}}%
\pgfpathlineto{\pgfqpoint{11.857494in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.857991in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{11.859181in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{11.861250in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.861544in}{7.700879in}}%
\pgfpathlineto{\pgfqpoint{11.862717in}{7.702457in}}%
\pgfpathlineto{\pgfqpoint{11.863399in}{7.702615in}}%
\pgfpathlineto{\pgfqpoint{11.864563in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.864660in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.865819in}{7.706678in}}%
\pgfpathlineto{\pgfqpoint{11.866684in}{7.706811in}}%
\pgfpathlineto{\pgfqpoint{11.867929in}{7.708598in}}%
\pgfpathlineto{\pgfqpoint{11.869358in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{11.870779in}{7.712887in}}%
\pgfpathlineto{\pgfqpoint{11.872849in}{7.712969in}}%
\pgfpathlineto{\pgfqpoint{11.873970in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{11.875736in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.876937in}{7.718788in}}%
\pgfpathlineto{\pgfqpoint{11.877214in}{7.718788in}}%
\pgfpathlineto{\pgfqpoint{11.878408in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{11.878774in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{11.879960in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.881051in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.882227in}{7.723752in}}%
\pgfpathlineto{\pgfqpoint{11.882588in}{7.723752in}}%
\pgfpathlineto{\pgfqpoint{11.883757in}{7.725416in}}%
\pgfpathlineto{\pgfqpoint{11.888906in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.890046in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.896267in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.897459in}{7.728638in}}%
\pgfpathlineto{\pgfqpoint{11.901504in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.902671in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.905155in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.906306in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{11.907451in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.908592in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.908754in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.909969in}{7.735184in}}%
\pgfpathlineto{\pgfqpoint{11.911179in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.912622in}{7.743878in}}%
\pgfpathlineto{\pgfqpoint{11.914613in}{7.744979in}}%
\pgfpathlineto{\pgfqpoint{11.916353in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{11.917297in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{11.918549in}{7.749679in}}%
\pgfpathlineto{\pgfqpoint{11.918706in}{7.749679in}}%
\pgfpathlineto{\pgfqpoint{11.919951in}{7.752375in}}%
\pgfpathlineto{\pgfqpoint{11.920727in}{7.752942in}}%
\pgfpathlineto{\pgfqpoint{11.921886in}{7.754623in}}%
\pgfpathlineto{\pgfqpoint{11.922348in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{11.923652in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.924188in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.925483in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.926393in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.927526in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.927676in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.928879in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.929777in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.931043in}{7.771817in}}%
\pgfpathlineto{\pgfqpoint{11.932007in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{11.933189in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.933704in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.934952in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.935025in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.936265in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.936338in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.937500in}{7.784073in}}%
\pgfpathlineto{\pgfqpoint{11.937861in}{7.784294in}}%
\pgfpathlineto{\pgfqpoint{11.939160in}{7.788223in}}%
\pgfpathlineto{\pgfqpoint{11.940094in}{7.789324in}}%
\pgfpathlineto{\pgfqpoint{11.942235in}{7.794592in}}%
\pgfpathlineto{\pgfqpoint{11.943370in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.944500in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.944711in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.945975in}{7.801931in}}%
\pgfpathlineto{\pgfqpoint{11.946325in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.947650in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.948275in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.949521in}{7.809430in}}%
\pgfpathlineto{\pgfqpoint{11.949935in}{7.809430in}}%
\pgfpathlineto{\pgfqpoint{11.951173in}{7.811928in}}%
\pgfpathlineto{\pgfqpoint{11.951310in}{7.811928in}}%
\pgfpathlineto{\pgfqpoint{11.952541in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{11.953018in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{11.954241in}{7.819161in}}%
\pgfpathlineto{\pgfqpoint{11.955391in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{11.956535in}{7.823137in}}%
\pgfpathlineto{\pgfqpoint{11.957004in}{7.823137in}}%
\pgfpathlineto{\pgfqpoint{11.958208in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{11.958808in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{11.960003in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.830948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.625670in}{6.951895in}}%
\pgfpathlineto{\pgfqpoint{11.626160in}{6.952288in}}%
\pgfpathlineto{\pgfqpoint{11.629567in}{6.961833in}}%
\pgfpathlineto{\pgfqpoint{11.650872in}{7.019458in}}%
\pgfpathlineto{\pgfqpoint{11.653522in}{7.029223in}}%
\pgfpathlineto{\pgfqpoint{11.654837in}{7.031905in}}%
\pgfpathlineto{\pgfqpoint{11.657446in}{7.038674in}}%
\pgfpathlineto{\pgfqpoint{11.661310in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.661736in}{7.049029in}}%
\pgfpathlineto{\pgfqpoint{11.664275in}{7.056012in}}%
\pgfpathlineto{\pgfqpoint{11.682540in}{7.101902in}}%
\pgfpathlineto{\pgfqpoint{11.683712in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{11.696994in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.697363in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{11.706425in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.706780in}{7.172940in}}%
\pgfpathlineto{\pgfqpoint{11.709960in}{7.182341in}}%
\pgfpathlineto{\pgfqpoint{11.710661in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{11.714137in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.714483in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{11.716884in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.717226in}{7.199377in}}%
\pgfpathlineto{\pgfqpoint{11.719602in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.719939in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{11.723956in}{7.218207in}}%
\pgfpathlineto{\pgfqpoint{11.728235in}{7.229088in}}%
\pgfpathlineto{\pgfqpoint{11.730510in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{11.731156in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{11.744048in}{7.271941in}}%
\pgfpathlineto{\pgfqpoint{11.744661in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{11.747700in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.748002in}{7.280496in}}%
\pgfpathlineto{\pgfqpoint{11.750703in}{7.288055in}}%
\pgfpathlineto{\pgfqpoint{11.751894in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.752784in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{11.754260in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.756020in}{7.313587in}}%
\pgfpathlineto{\pgfqpoint{11.760078in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.760366in}{7.323505in}}%
\pgfpathlineto{\pgfqpoint{11.762368in}{7.329873in}}%
\pgfpathlineto{\pgfqpoint{11.781036in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.781300in}{7.382082in}}%
\pgfpathlineto{\pgfqpoint{11.783144in}{7.387730in}}%
\pgfpathlineto{\pgfqpoint{11.783406in}{7.387826in}}%
\pgfpathlineto{\pgfqpoint{11.785234in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{11.788850in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{11.790639in}{7.406467in}}%
\pgfpathlineto{\pgfqpoint{11.791656in}{7.408489in}}%
\pgfpathlineto{\pgfqpoint{11.793677in}{7.414446in}}%
\pgfpathlineto{\pgfqpoint{11.794681in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{11.798165in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.798906in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.800380in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.800625in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{11.801845in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.802089in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.803544in}{7.432201in}}%
\pgfpathlineto{\pgfqpoint{11.804992in}{7.433909in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{11.807147in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.807624in}{7.437192in}}%
\pgfpathlineto{\pgfqpoint{11.809284in}{7.441704in}}%
\pgfpathlineto{\pgfqpoint{11.810464in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{11.812573in}{7.445889in}}%
\pgfpathlineto{\pgfqpoint{11.814201in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{11.817198in}{7.465678in}}%
\pgfpathlineto{\pgfqpoint{11.817427in}{7.465678in}}%
\pgfpathlineto{\pgfqpoint{11.819024in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.819479in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.820837in}{7.472189in}}%
\pgfpathlineto{\pgfqpoint{11.821514in}{7.472312in}}%
\pgfpathlineto{\pgfqpoint{11.823085in}{7.475806in}}%
\pgfpathlineto{\pgfqpoint{11.824202in}{7.476595in}}%
\pgfpathlineto{\pgfqpoint{11.825757in}{7.479970in}}%
\pgfpathlineto{\pgfqpoint{11.828181in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.828619in}{7.484276in}}%
\pgfpathlineto{\pgfqpoint{11.830147in}{7.487255in}}%
\pgfpathlineto{\pgfqpoint{11.830365in}{7.487255in}}%
\pgfpathlineto{\pgfqpoint{11.831666in}{7.489756in}}%
\pgfpathlineto{\pgfqpoint{11.834462in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.834676in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.835955in}{7.498289in}}%
\pgfpathlineto{\pgfqpoint{11.837228in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{11.838494in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.838705in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{11.840173in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.840799in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{11.842255in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.842876in}{7.509313in}}%
\pgfpathlineto{\pgfqpoint{11.844320in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.844731in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{11.846165in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.846980in}{7.516405in}}%
\pgfpathlineto{\pgfqpoint{11.848198in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.848603in}{7.519370in}}%
\pgfpathlineto{\pgfqpoint{11.850014in}{7.523130in}}%
\pgfpathlineto{\pgfqpoint{11.850617in}{7.523929in}}%
\pgfpathlineto{\pgfqpoint{11.852615in}{7.527571in}}%
\pgfpathlineto{\pgfqpoint{11.853410in}{7.528304in}}%
\pgfpathlineto{\pgfqpoint{11.854795in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.855189in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{11.856564in}{7.534064in}}%
\pgfpathlineto{\pgfqpoint{11.856760in}{7.534064in}}%
\pgfpathlineto{\pgfqpoint{11.858321in}{7.537438in}}%
\pgfpathlineto{\pgfqpoint{11.858904in}{7.538369in}}%
\pgfpathlineto{\pgfqpoint{11.861414in}{7.542080in}}%
\pgfpathlineto{\pgfqpoint{11.862947in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.863900in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{11.865229in}{7.551209in}}%
\pgfpathlineto{\pgfqpoint{11.866173in}{7.551763in}}%
\pgfpathlineto{\pgfqpoint{11.868052in}{7.556615in}}%
\pgfpathlineto{\pgfqpoint{11.868799in}{7.557551in}}%
\pgfpathlineto{\pgfqpoint{11.870288in}{7.561745in}}%
\pgfpathlineto{\pgfqpoint{11.871028in}{7.561944in}}%
\pgfpathlineto{\pgfqpoint{11.873055in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.873238in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{11.874700in}{7.572059in}}%
\pgfpathlineto{\pgfqpoint{11.876517in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.876878in}{7.577354in}}%
\pgfpathlineto{\pgfqpoint{11.878320in}{7.582102in}}%
\pgfpathlineto{\pgfqpoint{11.878679in}{7.582496in}}%
\pgfpathlineto{\pgfqpoint{11.881710in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.881887in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{11.883476in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.884004in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{11.885580in}{7.602677in}}%
\pgfpathlineto{\pgfqpoint{11.885929in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{11.888012in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.888530in}{7.608581in}}%
\pgfpathlineto{\pgfqpoint{11.890249in}{7.613279in}}%
\pgfpathlineto{\pgfqpoint{11.891616in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{11.893145in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{11.893652in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{11.895840in}{7.621678in}}%
\pgfpathlineto{\pgfqpoint{11.896844in}{7.622378in}}%
\pgfpathlineto{\pgfqpoint{11.898341in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.898673in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{11.899995in}{7.628446in}}%
\pgfpathlineto{\pgfqpoint{11.901146in}{7.629515in}}%
\pgfpathlineto{\pgfqpoint{11.903432in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.903920in}{7.633185in}}%
\pgfpathlineto{\pgfqpoint{11.905376in}{7.636762in}}%
\pgfpathlineto{\pgfqpoint{11.906020in}{7.636762in}}%
\pgfpathlineto{\pgfqpoint{11.907464in}{7.639427in}}%
\pgfpathlineto{\pgfqpoint{11.907624in}{7.639427in}}%
\pgfpathlineto{\pgfqpoint{11.908900in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.909218in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{11.910486in}{7.644382in}}%
\pgfpathlineto{\pgfqpoint{11.911275in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{11.912533in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{7.647486in}}%
\pgfpathlineto{\pgfqpoint{11.914096in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.914407in}{7.649888in}}%
\pgfpathlineto{\pgfqpoint{11.915804in}{7.652475in}}%
\pgfpathlineto{\pgfqpoint{11.916577in}{7.653362in}}%
\pgfpathlineto{\pgfqpoint{11.917808in}{7.655792in}}%
\pgfpathlineto{\pgfqpoint{11.918880in}{7.656704in}}%
\pgfpathlineto{\pgfqpoint{11.920101in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{11.920860in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{11.922222in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.922674in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{11.923876in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.924026in}{7.666056in}}%
\pgfpathlineto{\pgfqpoint{11.925519in}{7.671000in}}%
\pgfpathlineto{\pgfqpoint{11.926559in}{7.671900in}}%
\pgfpathlineto{\pgfqpoint{11.928185in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.928627in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{11.930093in}{7.681168in}}%
\pgfpathlineto{\pgfqpoint{11.931987in}{7.685834in}}%
\pgfpathlineto{\pgfqpoint{11.932422in}{7.686656in}}%
\pgfpathlineto{\pgfqpoint{11.934298in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.934729in}{7.693041in}}%
\pgfpathlineto{\pgfqpoint{11.936160in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{11.937015in}{7.698804in}}%
\pgfpathlineto{\pgfqpoint{11.938434in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.938716in}{7.704226in}}%
\pgfpathlineto{\pgfqpoint{11.940125in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{11.940687in}{7.710439in}}%
\pgfpathlineto{\pgfqpoint{11.942085in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{11.942642in}{7.716699in}}%
\pgfpathlineto{\pgfqpoint{11.944167in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.944305in}{7.722371in}}%
\pgfpathlineto{\pgfqpoint{11.945683in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{11.946917in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{11.948145in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{11.950043in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{11.951390in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{11.953130in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{11.954328in}{7.730407in}}%
\pgfpathlineto{\pgfqpoint{11.955520in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{11.956838in}{7.732177in}}%
\pgfpathlineto{\pgfqpoint{11.958280in}{7.733187in}}%
\pgfpathlineto{\pgfqpoint{11.959584in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.960363in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{11.962042in}{7.743878in}}%
\pgfpathlineto{\pgfqpoint{11.963583in}{7.745299in}}%
\pgfpathlineto{\pgfqpoint{11.964094in}{7.746258in}}%
\pgfpathlineto{\pgfqpoint{11.965495in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{11.966509in}{7.748788in}}%
\pgfpathlineto{\pgfqpoint{11.967896in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{11.968022in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{11.969402in}{7.754238in}}%
\pgfpathlineto{\pgfqpoint{11.970773in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{11.972261in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.972632in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{11.973986in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.974844in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{11.976065in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.976187in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{11.977522in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.978368in}{7.767473in}}%
\pgfpathlineto{\pgfqpoint{11.979692in}{7.771817in}}%
\pgfpathlineto{\pgfqpoint{11.980770in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{11.981962in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.982556in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{11.983858in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.984094in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{11.985388in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.985506in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{11.986793in}{7.784073in}}%
\pgfpathlineto{\pgfqpoint{11.987142in}{7.784294in}}%
\pgfpathlineto{\pgfqpoint{11.988537in}{7.788223in}}%
\pgfpathlineto{\pgfqpoint{11.989578in}{7.789324in}}%
\pgfpathlineto{\pgfqpoint{11.992674in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.992902in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{11.994039in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.994152in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{11.995508in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.995621in}{7.802254in}}%
\pgfpathlineto{\pgfqpoint{11.997081in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.997193in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{11.998644in}{7.810702in}}%
\pgfpathlineto{\pgfqpoint{11.999311in}{7.811779in}}%
\pgfpathlineto{\pgfqpoint{12.000198in}{7.813736in}}%
\pgfpathlineto{\pgfqpoint{12.001742in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{12.001962in}{7.820118in}}%
\pgfpathlineto{\pgfqpoint{12.003277in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.003495in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.004802in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.024937in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.026337in}{7.833832in}}%
\pgfpathlineto{\pgfqpoint{12.026934in}{7.834529in}}%
\pgfpathlineto{\pgfqpoint{12.028125in}{7.836300in}}%
\pgfpathlineto{\pgfqpoint{12.028718in}{7.836991in}}%
\pgfpathlineto{\pgfqpoint{12.029999in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.030293in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.031566in}{7.842004in}}%
\pgfpathlineto{\pgfqpoint{12.032735in}{7.842505in}}%
\pgfpathlineto{\pgfqpoint{12.034092in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.035346in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.037548in}{7.851099in}}%
\pgfpathlineto{\pgfqpoint{12.039259in}{7.852197in}}%
\pgfpathlineto{\pgfqpoint{12.040393in}{7.854644in}}%
\pgfpathlineto{\pgfqpoint{12.041146in}{7.854644in}}%
\pgfpathlineto{\pgfqpoint{12.042271in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.042832in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.043950in}{7.859558in}}%
\pgfpathlineto{\pgfqpoint{12.044507in}{7.859558in}}%
\pgfpathlineto{\pgfqpoint{12.045710in}{7.862307in}}%
\pgfpathlineto{\pgfqpoint{12.045987in}{7.862307in}}%
\pgfpathlineto{\pgfqpoint{12.047183in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.047366in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.048647in}{7.867772in}}%
\pgfpathlineto{\pgfqpoint{12.050736in}{7.868666in}}%
\pgfpathlineto{\pgfqpoint{12.052000in}{7.872015in}}%
\pgfpathlineto{\pgfqpoint{12.053078in}{7.872015in}}%
\pgfpathlineto{\pgfqpoint{12.054329in}{7.875231in}}%
\pgfpathlineto{\pgfqpoint{12.056638in}{7.876322in}}%
\pgfpathlineto{\pgfqpoint{12.057784in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.057872in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.059013in}{7.880270in}}%
\pgfpathlineto{\pgfqpoint{12.059887in}{7.880270in}}%
\pgfpathlineto{\pgfqpoint{12.061018in}{7.882204in}}%
\pgfpathlineto{\pgfqpoint{12.061105in}{7.882204in}}%
\pgfpathlineto{\pgfqpoint{12.062231in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.062318in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.063438in}{7.885639in}}%
\pgfpathlineto{\pgfqpoint{12.064383in}{7.886649in}}%
\pgfpathlineto{\pgfqpoint{12.066176in}{7.888638in}}%
\pgfpathlineto{\pgfqpoint{12.066771in}{7.889521in}}%
\pgfpathlineto{\pgfqpoint{12.067957in}{7.890840in}}%
\pgfpathlineto{\pgfqpoint{12.069305in}{7.892702in}}%
\pgfpathlineto{\pgfqpoint{12.070729in}{7.893750in}}%
\pgfpathlineto{\pgfqpoint{12.071980in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{12.073967in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.075119in}{7.897103in}}%
\pgfpathlineto{\pgfqpoint{12.076103in}{7.897974in}}%
\pgfpathlineto{\pgfqpoint{12.077327in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.077733in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.078868in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.079918in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.081123in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{12.082243in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{12.083438in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.083914in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.085179in}{7.906204in}}%
\pgfpathlineto{\pgfqpoint{12.086438in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.087691in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.089404in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.090642in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.091028in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.092258in}{7.916502in}}%
\pgfpathlineto{\pgfqpoint{12.093558in}{7.919308in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.095534in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.095761in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.097044in}{7.928317in}}%
\pgfpathlineto{\pgfqpoint{12.097645in}{7.929425in}}%
\pgfpathlineto{\pgfqpoint{12.099366in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.099590in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.100853in}{7.938528in}}%
\pgfpathlineto{\pgfqpoint{12.101593in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.102773in}{7.942429in}}%
\pgfpathlineto{\pgfqpoint{12.103947in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.105188in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.107148in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.108302in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.108661in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.109808in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.111021in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.112158in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.113430in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.114766in}{7.952399in}}%
\pgfpathlineto{\pgfqpoint{12.116235in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.117417in}{7.955118in}}%
\pgfpathlineto{\pgfqpoint{12.118179in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.119421in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.120040in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.121205in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.121478in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.122704in}{7.965764in}}%
\pgfpathlineto{\pgfqpoint{12.123315in}{7.966835in}}%
\pgfpathlineto{\pgfqpoint{12.124465in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.124869in}{7.969653in}}%
\pgfpathlineto{\pgfqpoint{12.126079in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.126481in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.127750in}{7.976653in}}%
\pgfpathlineto{\pgfqpoint{12.128548in}{7.977545in}}%
\pgfpathlineto{\pgfqpoint{12.129740in}{7.981374in}}%
\pgfpathlineto{\pgfqpoint{12.131123in}{7.982436in}}%
\pgfpathlineto{\pgfqpoint{12.132369in}{7.985449in}}%
\pgfpathlineto{\pgfqpoint{12.133283in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.134453in}{7.989253in}}%
\pgfpathlineto{\pgfqpoint{12.135165in}{7.990181in}}%
\pgfpathlineto{\pgfqpoint{12.136583in}{7.992487in}}%
\pgfpathlineto{\pgfqpoint{12.137097in}{7.992946in}}%
\pgfpathlineto{\pgfqpoint{12.138314in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.138633in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.139841in}{7.998226in}}%
\pgfpathlineto{\pgfqpoint{12.140285in}{7.998449in}}%
\pgfpathlineto{\pgfqpoint{12.141486in}{8.000307in}}%
\pgfpathlineto{\pgfqpoint{12.141549in}{8.000307in}}%
\pgfpathlineto{\pgfqpoint{12.142744in}{8.003233in}}%
\pgfpathlineto{\pgfqpoint{12.143496in}{8.004000in}}%
\pgfpathlineto{\pgfqpoint{12.144869in}{8.006262in}}%
\pgfpathlineto{\pgfqpoint{12.145366in}{8.006782in}}%
\pgfpathlineto{\pgfqpoint{12.146605in}{8.009017in}}%
\pgfpathlineto{\pgfqpoint{12.146728in}{8.009017in}}%
\pgfpathlineto{\pgfqpoint{12.147899in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.011229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.804967in}{6.986776in}}%
\pgfpathlineto{\pgfqpoint{11.808864in}{6.997700in}}%
\pgfpathlineto{\pgfqpoint{11.846918in}{7.112835in}}%
\pgfpathlineto{\pgfqpoint{11.848574in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.848986in}{7.123055in}}%
\pgfpathlineto{\pgfqpoint{11.853073in}{7.135286in}}%
\pgfpathlineto{\pgfqpoint{11.858686in}{7.150114in}}%
\pgfpathlineto{\pgfqpoint{11.861446in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.861838in}{7.157477in}}%
\pgfpathlineto{\pgfqpoint{11.868407in}{7.174415in}}%
\pgfpathlineto{\pgfqpoint{11.869168in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{11.873317in}{7.186356in}}%
\pgfpathlineto{\pgfqpoint{11.874064in}{7.186465in}}%
\pgfpathlineto{\pgfqpoint{11.877029in}{7.194982in}}%
\pgfpathlineto{\pgfqpoint{11.877765in}{7.195981in}}%
\pgfpathlineto{\pgfqpoint{11.880688in}{7.204451in}}%
\pgfpathlineto{\pgfqpoint{11.884294in}{7.213279in}}%
\pgfpathlineto{\pgfqpoint{11.911741in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{11.912382in}{7.290114in}}%
\pgfpathlineto{\pgfqpoint{11.913022in}{7.291552in}}%
\pgfpathlineto{\pgfqpoint{11.914613in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{11.915564in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{11.917140in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.917454in}{7.315530in}}%
\pgfpathlineto{\pgfqpoint{11.919018in}{7.321268in}}%
\pgfpathlineto{\pgfqpoint{11.927601in}{7.344968in}}%
\pgfpathlineto{\pgfqpoint{11.930894in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{11.931785in}{7.358290in}}%
\pgfpathlineto{\pgfqpoint{11.950073in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.950348in}{7.417891in}}%
\pgfpathlineto{\pgfqpoint{11.952268in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.952541in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{11.954444in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.954985in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{11.956602in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{11.963488in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{11.964791in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{11.966346in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{11.968148in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{11.968660in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{11.970700in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{11.971460in}{7.481575in}}%
\pgfpathlineto{\pgfqpoint{11.972974in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.973226in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{11.975976in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.976224in}{7.494129in}}%
\pgfpathlineto{\pgfqpoint{11.977957in}{7.501193in}}%
\pgfpathlineto{\pgfqpoint{12.002383in}{7.574601in}}%
\pgfpathlineto{\pgfqpoint{12.004389in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.005718in}{7.583924in}}%
\pgfpathlineto{\pgfqpoint{12.007698in}{7.591028in}}%
\pgfpathlineto{\pgfqpoint{12.007917in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{12.009662in}{7.597516in}}%
\pgfpathlineto{\pgfqpoint{12.011396in}{7.603161in}}%
\pgfpathlineto{\pgfqpoint{12.015253in}{7.613874in}}%
\pgfpathlineto{\pgfqpoint{12.016102in}{7.614816in}}%
\pgfpathlineto{\pgfqpoint{12.017581in}{7.619290in}}%
\pgfpathlineto{\pgfqpoint{12.018212in}{7.619785in}}%
\pgfpathlineto{\pgfqpoint{12.020097in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{12.020722in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{12.022381in}{7.629515in}}%
\pgfpathlineto{\pgfqpoint{12.040520in}{7.676170in}}%
\pgfpathlineto{\pgfqpoint{12.042054in}{7.682052in}}%
\pgfpathlineto{\pgfqpoint{12.042245in}{7.682091in}}%
\pgfpathlineto{\pgfqpoint{12.044147in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{12.044526in}{7.690674in}}%
\pgfpathlineto{\pgfqpoint{12.046224in}{7.698560in}}%
\pgfpathlineto{\pgfqpoint{12.046787in}{7.698804in}}%
\pgfpathlineto{\pgfqpoint{12.048470in}{7.706678in}}%
\pgfpathlineto{\pgfqpoint{12.048842in}{7.707983in}}%
\pgfpathlineto{\pgfqpoint{12.051801in}{7.720335in}}%
\pgfpathlineto{\pgfqpoint{12.053268in}{7.726156in}}%
\pgfpathlineto{\pgfqpoint{12.054362in}{7.726311in}}%
\pgfpathlineto{\pgfqpoint{12.055633in}{7.727482in}}%
\pgfpathlineto{\pgfqpoint{12.059229in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{12.060475in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{12.062069in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{12.064703in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.065226in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.067136in}{7.744341in}}%
\pgfpathlineto{\pgfqpoint{12.068344in}{7.745299in}}%
\pgfpathlineto{\pgfqpoint{12.069718in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{12.070402in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{12.072273in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{12.072612in}{7.751125in}}%
\pgfpathlineto{\pgfqpoint{12.074130in}{7.754238in}}%
\pgfpathlineto{\pgfqpoint{12.075473in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{12.077141in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{12.077473in}{7.758114in}}%
\pgfpathlineto{\pgfqpoint{12.078963in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.079951in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.081099in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{12.081426in}{7.763386in}}%
\pgfpathlineto{\pgfqpoint{12.082567in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.082730in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.084027in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.084996in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.086121in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{12.086442in}{7.771856in}}%
\pgfpathlineto{\pgfqpoint{12.087720in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{12.088357in}{7.775093in}}%
\pgfpathlineto{\pgfqpoint{12.089783in}{7.778692in}}%
\pgfpathlineto{\pgfqpoint{12.091359in}{7.782972in}}%
\pgfpathlineto{\pgfqpoint{12.097872in}{7.795511in}}%
\pgfpathlineto{\pgfqpoint{12.099094in}{7.800038in}}%
\pgfpathlineto{\pgfqpoint{12.099550in}{7.800038in}}%
\pgfpathlineto{\pgfqpoint{12.101217in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.101519in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.103473in}{7.813323in}}%
\pgfpathlineto{\pgfqpoint{12.103922in}{7.813736in}}%
\pgfpathlineto{\pgfqpoint{12.106301in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.106449in}{7.826727in}}%
\pgfpathlineto{\pgfqpoint{12.107777in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.120404in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.122772in}{7.838176in}}%
\pgfpathlineto{\pgfqpoint{12.123326in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.125118in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.125804in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.129070in}{7.857430in}}%
\pgfpathlineto{\pgfqpoint{12.130553in}{7.863547in}}%
\pgfpathlineto{\pgfqpoint{12.130822in}{7.864063in}}%
\pgfpathlineto{\pgfqpoint{12.132428in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.134288in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.134421in}{7.878307in}}%
\pgfpathlineto{\pgfqpoint{12.136004in}{7.885639in}}%
\pgfpathlineto{\pgfqpoint{12.136530in}{7.886649in}}%
\pgfpathlineto{\pgfqpoint{12.137316in}{7.889521in}}%
\pgfpathlineto{\pgfqpoint{12.138881in}{7.895105in}}%
\pgfpathlineto{\pgfqpoint{12.139790in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.141082in}{7.898503in}}%
\pgfpathlineto{\pgfqpoint{12.141468in}{7.898632in}}%
\pgfpathlineto{\pgfqpoint{12.142880in}{7.901832in}}%
\pgfpathlineto{\pgfqpoint{12.144029in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{12.145300in}{7.904948in}}%
\pgfpathlineto{\pgfqpoint{12.145680in}{7.904948in}}%
\pgfpathlineto{\pgfqpoint{12.146942in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.147068in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.148324in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.149573in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.150940in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.151064in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.152423in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.153038in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.154386in}{7.921850in}}%
\pgfpathlineto{\pgfqpoint{12.154753in}{7.921850in}}%
\pgfpathlineto{\pgfqpoint{12.156335in}{7.926409in}}%
\pgfpathlineto{\pgfqpoint{12.156699in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.158148in}{7.930528in}}%
\pgfpathlineto{\pgfqpoint{12.161022in}{7.938528in}}%
\pgfpathlineto{\pgfqpoint{12.161854in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.163156in}{7.942429in}}%
\pgfpathlineto{\pgfqpoint{12.164451in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.165740in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.168182in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.169452in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.170027in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.171173in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.172996in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.174241in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.176154in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.177608in}{7.952399in}}%
\pgfpathlineto{\pgfqpoint{12.180048in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.181259in}{7.955007in}}%
\pgfpathlineto{\pgfqpoint{12.182902in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.184099in}{7.957536in}}%
\pgfpathlineto{\pgfqpoint{12.185723in}{7.958585in}}%
\pgfpathlineto{\pgfqpoint{12.186908in}{7.960781in}}%
\pgfpathlineto{\pgfqpoint{12.188407in}{7.963675in}}%
\pgfpathlineto{\pgfqpoint{12.189047in}{7.963675in}}%
\pgfpathlineto{\pgfqpoint{12.190216in}{7.965764in}}%
\pgfpathlineto{\pgfqpoint{12.191590in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.192432in}{7.969653in}}%
\pgfpathlineto{\pgfqpoint{12.193690in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.194316in}{7.973489in}}%
\pgfpathlineto{\pgfqpoint{12.195668in}{7.976653in}}%
\pgfpathlineto{\pgfqpoint{12.196497in}{7.977545in}}%
\pgfpathlineto{\pgfqpoint{12.197735in}{7.981374in}}%
\pgfpathlineto{\pgfqpoint{12.199069in}{7.982436in}}%
\pgfpathlineto{\pgfqpoint{12.200294in}{7.985449in}}%
\pgfpathlineto{\pgfqpoint{12.201107in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.202423in}{7.989717in}}%
\pgfpathlineto{\pgfqpoint{12.203129in}{7.990644in}}%
\pgfpathlineto{\pgfqpoint{12.205035in}{7.994498in}}%
\pgfpathlineto{\pgfqpoint{12.206033in}{7.995587in}}%
\pgfpathlineto{\pgfqpoint{12.207323in}{7.998449in}}%
\pgfpathlineto{\pgfqpoint{12.208016in}{7.999448in}}%
\pgfpathlineto{\pgfqpoint{12.209493in}{8.002051in}}%
\pgfpathlineto{\pgfqpoint{12.209689in}{8.002051in}}%
\pgfpathlineto{\pgfqpoint{12.210961in}{8.004505in}}%
\pgfpathlineto{\pgfqpoint{12.211644in}{8.005501in}}%
\pgfpathlineto{\pgfqpoint{12.213003in}{8.007750in}}%
\pgfpathlineto{\pgfqpoint{12.213583in}{8.008283in}}%
\pgfpathlineto{\pgfqpoint{12.214932in}{8.010443in}}%
\pgfpathlineto{\pgfqpoint{12.216941in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.218177in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.218746in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.220067in}{8.017525in}}%
\pgfpathlineto{\pgfqpoint{12.221194in}{8.017889in}}%
\pgfpathlineto{\pgfqpoint{12.222410in}{8.020984in}}%
\pgfpathlineto{\pgfqpoint{12.223248in}{8.021339in}}%
\pgfpathlineto{\pgfqpoint{12.224453in}{8.023794in}}%
\pgfpathlineto{\pgfqpoint{12.224546in}{8.023794in}}%
\pgfpathlineto{\pgfqpoint{12.225837in}{8.027956in}}%
\pgfpathlineto{\pgfqpoint{12.226113in}{8.027956in}}%
\pgfpathlineto{\pgfqpoint{12.227396in}{8.031768in}}%
\pgfpathlineto{\pgfqpoint{12.227670in}{8.031768in}}%
\pgfpathlineto{\pgfqpoint{12.228855in}{8.036651in}}%
\pgfpathlineto{\pgfqpoint{12.229036in}{8.036992in}}%
\pgfpathlineto{\pgfqpoint{12.230305in}{8.044888in}}%
\pgfpathlineto{\pgfqpoint{12.230666in}{8.045504in}}%
\pgfpathlineto{\pgfqpoint{12.232106in}{8.056758in}}%
\pgfpathlineto{\pgfqpoint{12.232286in}{8.057336in}}%
\pgfpathlineto{\pgfqpoint{12.233805in}{8.076812in}}%
\pgfpathlineto{\pgfqpoint{12.234961in}{8.077179in}}%
\pgfpathlineto{\pgfqpoint{12.246577in}{8.077562in}}%
\pgfpathlineto{\pgfqpoint{12.247845in}{8.079531in}}%
\pgfpathlineto{\pgfqpoint{12.248854in}{8.080295in}}%
\pgfpathlineto{\pgfqpoint{12.250194in}{8.081878in}}%
\pgfpathlineto{\pgfqpoint{12.251443in}{8.082531in}}%
\pgfpathlineto{\pgfqpoint{12.252687in}{8.084307in}}%
\pgfpathlineto{\pgfqpoint{12.254335in}{8.085058in}}%
\pgfpathlineto{\pgfqpoint{12.256054in}{8.085304in}}%
\pgfpathlineto{\pgfqpoint{12.257193in}{8.086249in}}%
\pgfpathlineto{\pgfqpoint{12.258409in}{8.086846in}}%
\pgfpathlineto{\pgfqpoint{12.259618in}{8.087896in}}%
\pgfpathlineto{\pgfqpoint{12.261381in}{8.088817in}}%
\pgfpathlineto{\pgfqpoint{12.262735in}{8.091207in}}%
\pgfpathlineto{\pgfqpoint{12.263766in}{8.091460in}}%
\pgfpathlineto{\pgfqpoint{12.265029in}{8.093476in}}%
\pgfpathlineto{\pgfqpoint{12.265893in}{8.094478in}}%
\pgfpathlineto{\pgfqpoint{12.267145in}{8.096471in}}%
\pgfpathlineto{\pgfqpoint{12.268002in}{8.097461in}}%
\pgfpathlineto{\pgfqpoint{12.269321in}{8.100197in}}%
\pgfpathlineto{\pgfqpoint{12.269939in}{8.100197in}}%
\pgfpathlineto{\pgfqpoint{12.271172in}{8.103210in}}%
\pgfpathlineto{\pgfqpoint{12.272092in}{8.103966in}}%
\pgfpathlineto{\pgfqpoint{12.273466in}{8.106942in}}%
\pgfpathlineto{\pgfqpoint{12.274074in}{8.106942in}}%
\pgfpathlineto{\pgfqpoint{12.275286in}{8.110077in}}%
\pgfpathlineto{\pgfqpoint{12.276342in}{8.111141in}}%
\pgfpathlineto{\pgfqpoint{12.277917in}{8.114634in}}%
\pgfpathlineto{\pgfqpoint{12.278291in}{8.114634in}}%
\pgfpathlineto{\pgfqpoint{12.279557in}{8.118125in}}%
\pgfpathlineto{\pgfqpoint{12.280743in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.280817in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.282070in}{8.121942in}}%
\pgfpathlineto{\pgfqpoint{12.282878in}{8.122887in}}%
\pgfpathlineto{\pgfqpoint{12.284049in}{8.125993in}}%
\pgfpathlineto{\pgfqpoint{12.284632in}{8.126736in}}%
\pgfpathlineto{\pgfqpoint{12.286084in}{8.130302in}}%
\pgfpathlineto{\pgfqpoint{12.286807in}{8.131154in}}%
\pgfpathlineto{\pgfqpoint{12.288461in}{8.134465in}}%
\pgfpathlineto{\pgfqpoint{12.288676in}{8.134465in}}%
\pgfpathlineto{\pgfqpoint{12.289963in}{8.138531in}}%
\pgfpathlineto{\pgfqpoint{12.290675in}{8.139183in}}%
\pgfpathlineto{\pgfqpoint{12.291951in}{8.143092in}}%
\pgfpathlineto{\pgfqpoint{12.292375in}{8.143092in}}%
\pgfpathlineto{\pgfqpoint{12.293642in}{8.146632in}}%
\pgfpathlineto{\pgfqpoint{12.294134in}{8.146632in}}%
\pgfpathlineto{\pgfqpoint{12.295323in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.296089in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.297269in}{8.154085in}}%
\pgfpathlineto{\pgfqpoint{12.297338in}{8.154199in}}%
\pgfpathlineto{\pgfqpoint{12.298512in}{8.156526in}}%
\pgfpathlineto{\pgfqpoint{12.299338in}{8.157541in}}%
\pgfpathlineto{\pgfqpoint{12.299475in}{8.157766in}}%
\pgfpathlineto{\pgfqpoint{12.300708in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.301253in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.302477in}{8.166341in}}%
\pgfpathlineto{\pgfqpoint{12.302884in}{8.166341in}}%
\pgfpathlineto{\pgfqpoint{12.304167in}{8.170358in}}%
\pgfpathlineto{\pgfqpoint{12.304772in}{8.170967in}}%
\pgfpathlineto{\pgfqpoint{12.306380in}{8.175914in}}%
\pgfpathlineto{\pgfqpoint{12.306647in}{8.175914in}}%
\pgfpathlineto{\pgfqpoint{12.307911in}{8.179711in}}%
\pgfpathlineto{\pgfqpoint{12.308243in}{8.180095in}}%
\pgfpathlineto{\pgfqpoint{12.309499in}{8.183742in}}%
\pgfpathlineto{\pgfqpoint{12.309565in}{8.183742in}}%
\pgfpathlineto{\pgfqpoint{12.310881in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.311470in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.312710in}{8.192162in}}%
\pgfpathlineto{\pgfqpoint{12.313491in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.314721in}{8.195295in}}%
\pgfpathlineto{\pgfqpoint{12.314979in}{8.195295in}}%
\pgfpathlineto{\pgfqpoint{12.316202in}{8.198077in}}%
\pgfpathlineto{\pgfqpoint{12.317164in}{8.199035in}}%
\pgfpathlineto{\pgfqpoint{12.318504in}{8.199948in}}%
\pgfpathlineto{\pgfqpoint{12.323169in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.324291in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.325655in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.326827in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.327319in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.207186in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.207186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.024262in}}%
\pgfpathlineto{\pgfqpoint{11.981506in}{7.031508in}}%
\pgfpathlineto{\pgfqpoint{11.984400in}{7.040213in}}%
\pgfpathlineto{\pgfqpoint{11.985835in}{7.043780in}}%
\pgfpathlineto{\pgfqpoint{11.989622in}{7.054620in}}%
\pgfpathlineto{\pgfqpoint{12.008182in}{7.106512in}}%
\pgfpathlineto{\pgfqpoint{12.009487in}{7.110362in}}%
\pgfpathlineto{\pgfqpoint{12.013791in}{7.129179in}}%
\pgfpathlineto{\pgfqpoint{12.016761in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{12.020528in}{7.148670in}}%
\pgfpathlineto{\pgfqpoint{12.028300in}{7.172197in}}%
\pgfpathlineto{\pgfqpoint{12.030705in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{12.037398in}{7.198571in}}%
\pgfpathlineto{\pgfqpoint{12.040103in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{12.047301in}{7.227918in}}%
\pgfpathlineto{\pgfqpoint{12.061460in}{7.268665in}}%
\pgfpathlineto{\pgfqpoint{12.063218in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{12.068079in}{7.285261in}}%
\pgfpathlineto{\pgfqpoint{12.069450in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{12.071154in}{7.292826in}}%
\pgfpathlineto{\pgfqpoint{12.072509in}{7.309255in}}%
\pgfpathlineto{\pgfqpoint{12.073521in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{12.075532in}{7.317575in}}%
\pgfpathlineto{\pgfqpoint{12.084708in}{7.342225in}}%
\pgfpathlineto{\pgfqpoint{12.091691in}{7.363311in}}%
\pgfpathlineto{\pgfqpoint{12.092316in}{7.364529in}}%
\pgfpathlineto{\pgfqpoint{12.094182in}{7.370800in}}%
\pgfpathlineto{\pgfqpoint{12.094492in}{7.370918in}}%
\pgfpathlineto{\pgfqpoint{12.096342in}{7.377170in}}%
\pgfpathlineto{\pgfqpoint{12.096956in}{7.378221in}}%
\pgfpathlineto{\pgfqpoint{12.102114in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{12.102414in}{7.390587in}}%
\pgfpathlineto{\pgfqpoint{12.103611in}{7.393148in}}%
\pgfpathlineto{\pgfqpoint{12.107756in}{7.402517in}}%
\pgfpathlineto{\pgfqpoint{12.109511in}{7.405356in}}%
\pgfpathlineto{\pgfqpoint{12.112122in}{7.411151in}}%
\pgfpathlineto{\pgfqpoint{12.113273in}{7.412622in}}%
\pgfpathlineto{\pgfqpoint{12.114706in}{7.415396in}}%
\pgfpathlineto{\pgfqpoint{12.118673in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{12.119234in}{7.423244in}}%
\pgfpathlineto{\pgfqpoint{12.121191in}{7.428531in}}%
\pgfpathlineto{\pgfqpoint{12.122301in}{7.428584in}}%
\pgfpathlineto{\pgfqpoint{12.123959in}{7.433183in}}%
\pgfpathlineto{\pgfqpoint{12.125331in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{12.127784in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{12.128055in}{7.439802in}}%
\pgfpathlineto{\pgfqpoint{12.129405in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{12.129674in}{7.442991in}}%
\pgfpathlineto{\pgfqpoint{12.131284in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{12.131551in}{7.447405in}}%
\pgfpathlineto{\pgfqpoint{12.132085in}{7.449441in}}%
\pgfpathlineto{\pgfqpoint{12.133414in}{7.465268in}}%
\pgfpathlineto{\pgfqpoint{12.135000in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{12.136837in}{7.473965in}}%
\pgfpathlineto{\pgfqpoint{12.137099in}{7.474094in}}%
\pgfpathlineto{\pgfqpoint{12.139180in}{7.480639in}}%
\pgfpathlineto{\pgfqpoint{12.139698in}{7.481575in}}%
\pgfpathlineto{\pgfqpoint{12.141245in}{7.486098in}}%
\pgfpathlineto{\pgfqpoint{12.146585in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{12.146836in}{7.505584in}}%
\pgfpathlineto{\pgfqpoint{12.149088in}{7.515169in}}%
\pgfpathlineto{\pgfqpoint{12.153287in}{7.530593in}}%
\pgfpathlineto{\pgfqpoint{12.155240in}{7.538577in}}%
\pgfpathlineto{\pgfqpoint{12.157418in}{7.546669in}}%
\pgfpathlineto{\pgfqpoint{12.159578in}{7.556615in}}%
\pgfpathlineto{\pgfqpoint{12.160055in}{7.556934in}}%
\pgfpathlineto{\pgfqpoint{12.162192in}{7.566876in}}%
\pgfpathlineto{\pgfqpoint{12.162664in}{7.567401in}}%
\pgfpathlineto{\pgfqpoint{12.165014in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.165247in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{12.167341in}{7.590425in}}%
\pgfpathlineto{\pgfqpoint{12.168035in}{7.591177in}}%
\pgfpathlineto{\pgfqpoint{12.170105in}{7.599954in}}%
\pgfpathlineto{\pgfqpoint{12.173066in}{7.610946in}}%
\pgfpathlineto{\pgfqpoint{12.173745in}{7.612235in}}%
\pgfpathlineto{\pgfqpoint{12.175769in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{12.176217in}{7.617546in}}%
\pgfpathlineto{\pgfqpoint{12.181965in}{7.630027in}}%
\pgfpathlineto{\pgfqpoint{12.183055in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{12.184357in}{7.634822in}}%
\pgfpathlineto{\pgfqpoint{12.185006in}{7.635069in}}%
\pgfpathlineto{\pgfqpoint{12.186298in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{12.186513in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{12.188011in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{12.188224in}{7.641620in}}%
\pgfpathlineto{\pgfqpoint{12.189924in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{12.190347in}{7.646297in}}%
\pgfpathlineto{\pgfqpoint{12.192243in}{7.651095in}}%
\pgfpathlineto{\pgfqpoint{12.192662in}{7.651095in}}%
\pgfpathlineto{\pgfqpoint{12.194332in}{7.655018in}}%
\pgfpathlineto{\pgfqpoint{12.196610in}{7.659880in}}%
\pgfpathlineto{\pgfqpoint{12.197228in}{7.660825in}}%
\pgfpathlineto{\pgfqpoint{12.199277in}{7.665696in}}%
\pgfpathlineto{\pgfqpoint{12.200903in}{7.668587in}}%
\pgfpathlineto{\pgfqpoint{12.202922in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{12.203123in}{7.673088in}}%
\pgfpathlineto{\pgfqpoint{12.204925in}{7.679069in}}%
\pgfpathlineto{\pgfqpoint{12.205722in}{7.680084in}}%
\pgfpathlineto{\pgfqpoint{12.207900in}{7.685834in}}%
\pgfpathlineto{\pgfqpoint{12.211423in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{12.211812in}{7.696489in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{7.702457in}}%
\pgfpathlineto{\pgfqpoint{12.213938in}{7.702615in}}%
\pgfpathlineto{\pgfqpoint{12.215855in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{12.216236in}{7.710439in}}%
\pgfpathlineto{\pgfqpoint{12.217757in}{7.716064in}}%
\pgfpathlineto{\pgfqpoint{12.222266in}{7.727464in}}%
\pgfpathlineto{\pgfqpoint{12.224675in}{7.728193in}}%
\pgfpathlineto{\pgfqpoint{12.226146in}{7.728884in}}%
\pgfpathlineto{\pgfqpoint{12.227061in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{12.228336in}{7.730875in}}%
\pgfpathlineto{\pgfqpoint{12.229786in}{7.731774in}}%
\pgfpathlineto{\pgfqpoint{12.232482in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.232661in}{7.735305in}}%
\pgfpathlineto{\pgfqpoint{12.234618in}{7.744341in}}%
\pgfpathlineto{\pgfqpoint{12.236560in}{7.747530in}}%
\pgfpathlineto{\pgfqpoint{12.237087in}{7.748149in}}%
\pgfpathlineto{\pgfqpoint{12.239359in}{7.752375in}}%
\pgfpathlineto{\pgfqpoint{12.239880in}{7.752942in}}%
\pgfpathlineto{\pgfqpoint{12.241265in}{7.755774in}}%
\pgfpathlineto{\pgfqpoint{12.241610in}{7.755904in}}%
\pgfpathlineto{\pgfqpoint{12.243328in}{7.760382in}}%
\pgfpathlineto{\pgfqpoint{12.244524in}{7.760860in}}%
\pgfpathlineto{\pgfqpoint{12.245883in}{7.765469in}}%
\pgfpathlineto{\pgfqpoint{12.246729in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{12.248077in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.248413in}{7.769208in}}%
\pgfpathlineto{\pgfqpoint{12.249751in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{12.249918in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{12.251415in}{7.777343in}}%
\pgfpathlineto{\pgfqpoint{12.251581in}{7.777343in}}%
\pgfpathlineto{\pgfqpoint{12.253067in}{7.781105in}}%
\pgfpathlineto{\pgfqpoint{12.253397in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{12.254873in}{7.785759in}}%
\pgfpathlineto{\pgfqpoint{12.257314in}{7.791920in}}%
\pgfpathlineto{\pgfqpoint{12.257637in}{7.792689in}}%
\pgfpathlineto{\pgfqpoint{12.259250in}{7.798188in}}%
\pgfpathlineto{\pgfqpoint{12.259892in}{7.798532in}}%
\pgfpathlineto{\pgfqpoint{12.261649in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.261967in}{7.805894in}}%
\pgfpathlineto{\pgfqpoint{12.264183in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{12.264340in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{12.266848in}{7.830948in}}%
\pgfpathlineto{\pgfqpoint{12.279319in}{7.831732in}}%
\pgfpathlineto{\pgfqpoint{12.281681in}{7.838176in}}%
\pgfpathlineto{\pgfqpoint{12.282415in}{7.839246in}}%
\pgfpathlineto{\pgfqpoint{12.284313in}{7.846185in}}%
\pgfpathlineto{\pgfqpoint{12.285185in}{7.846928in}}%
\pgfpathlineto{\pgfqpoint{12.291907in}{7.865863in}}%
\pgfpathlineto{\pgfqpoint{12.293314in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.293594in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{12.295132in}{7.875231in}}%
\pgfpathlineto{\pgfqpoint{12.298316in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.298453in}{7.883646in}}%
\pgfpathlineto{\pgfqpoint{12.299825in}{7.887606in}}%
\pgfpathlineto{\pgfqpoint{12.303085in}{7.895473in}}%
\pgfpathlineto{\pgfqpoint{12.304029in}{7.896033in}}%
\pgfpathlineto{\pgfqpoint{12.305370in}{7.897974in}}%
\pgfpathlineto{\pgfqpoint{12.306970in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.308031in}{7.900016in}}%
\pgfpathlineto{\pgfqpoint{12.309219in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{12.310009in}{7.902210in}}%
\pgfpathlineto{\pgfqpoint{12.311188in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.311579in}{7.903814in}}%
\pgfpathlineto{\pgfqpoint{12.312881in}{7.906204in}}%
\pgfpathlineto{\pgfqpoint{12.314047in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{12.315336in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{12.317257in}{7.910850in}}%
\pgfpathlineto{\pgfqpoint{12.318656in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.319163in}{7.913671in}}%
\pgfpathlineto{\pgfqpoint{12.320427in}{7.916502in}}%
\pgfpathlineto{\pgfqpoint{12.321683in}{7.917335in}}%
\pgfpathlineto{\pgfqpoint{12.322934in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.323308in}{7.920094in}}%
\pgfpathlineto{\pgfqpoint{12.324550in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.325293in}{7.923466in}}%
\pgfpathlineto{\pgfqpoint{12.326525in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.326648in}{7.926425in}}%
\pgfpathlineto{\pgfqpoint{12.327997in}{7.929425in}}%
\pgfpathlineto{\pgfqpoint{12.328851in}{7.930528in}}%
\pgfpathlineto{\pgfqpoint{12.330793in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.331276in}{7.934229in}}%
\pgfpathlineto{\pgfqpoint{12.332480in}{7.937190in}}%
\pgfpathlineto{\pgfqpoint{12.332840in}{7.937190in}}%
\pgfpathlineto{\pgfqpoint{12.334036in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.334751in}{7.939395in}}%
\pgfpathlineto{\pgfqpoint{12.335938in}{7.941049in}}%
\pgfpathlineto{\pgfqpoint{12.336412in}{7.941049in}}%
\pgfpathlineto{\pgfqpoint{12.337709in}{7.943474in}}%
\pgfpathlineto{\pgfqpoint{12.339584in}{7.944265in}}%
\pgfpathlineto{\pgfqpoint{12.340748in}{7.944918in}}%
\pgfpathlineto{\pgfqpoint{12.343062in}{7.945510in}}%
\pgfpathlineto{\pgfqpoint{12.344325in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.344783in}{7.946372in}}%
\pgfpathlineto{\pgfqpoint{12.345924in}{7.947548in}}%
\pgfpathlineto{\pgfqpoint{12.347173in}{7.948361in}}%
\pgfpathlineto{\pgfqpoint{12.348416in}{7.949663in}}%
\pgfpathlineto{\pgfqpoint{12.349316in}{7.950287in}}%
\pgfpathlineto{\pgfqpoint{12.350883in}{7.952975in}}%
\pgfpathlineto{\pgfqpoint{12.351552in}{7.953198in}}%
\pgfpathlineto{\pgfqpoint{12.352774in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.352995in}{7.955282in}}%
\pgfpathlineto{\pgfqpoint{12.354430in}{7.960660in}}%
\pgfpathlineto{\pgfqpoint{12.355308in}{7.961446in}}%
\pgfpathlineto{\pgfqpoint{12.356730in}{7.968226in}}%
\pgfpathlineto{\pgfqpoint{12.357383in}{7.968978in}}%
\pgfpathlineto{\pgfqpoint{12.360195in}{7.979490in}}%
\pgfpathlineto{\pgfqpoint{12.360303in}{7.979490in}}%
\pgfpathlineto{\pgfqpoint{12.361697in}{7.985159in}}%
\pgfpathlineto{\pgfqpoint{12.362444in}{7.986207in}}%
\pgfpathlineto{\pgfqpoint{12.363826in}{7.990644in}}%
\pgfpathlineto{\pgfqpoint{12.366462in}{7.997213in}}%
\pgfpathlineto{\pgfqpoint{12.366881in}{7.998226in}}%
\pgfpathlineto{\pgfqpoint{12.374107in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.375022in}{8.011229in}}%
\pgfpathlineto{\pgfqpoint{12.376336in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.376538in}{8.014027in}}%
\pgfpathlineto{\pgfqpoint{12.377845in}{8.017525in}}%
\pgfpathlineto{\pgfqpoint{12.378545in}{8.017889in}}%
\pgfpathlineto{\pgfqpoint{12.379842in}{8.020984in}}%
\pgfpathlineto{\pgfqpoint{12.380239in}{8.021339in}}%
\pgfpathlineto{\pgfqpoint{12.381527in}{8.025395in}}%
\pgfpathlineto{\pgfqpoint{12.381725in}{8.025395in}}%
\pgfpathlineto{\pgfqpoint{12.383005in}{8.029504in}}%
\pgfpathlineto{\pgfqpoint{12.383299in}{8.029504in}}%
\pgfpathlineto{\pgfqpoint{12.384571in}{8.035111in}}%
\pgfpathlineto{\pgfqpoint{12.385643in}{8.036992in}}%
\pgfpathlineto{\pgfqpoint{12.386903in}{8.043018in}}%
\pgfpathlineto{\pgfqpoint{12.387000in}{8.043018in}}%
\pgfpathlineto{\pgfqpoint{12.388350in}{8.048602in}}%
\pgfpathlineto{\pgfqpoint{12.394992in}{8.074369in}}%
\pgfpathlineto{\pgfqpoint{12.395179in}{8.074369in}}%
\pgfpathlineto{\pgfqpoint{12.396393in}{8.077179in}}%
\pgfpathlineto{\pgfqpoint{12.417548in}{8.077562in}}%
\pgfpathlineto{\pgfqpoint{12.418828in}{8.079531in}}%
\pgfpathlineto{\pgfqpoint{12.419594in}{8.080295in}}%
\pgfpathlineto{\pgfqpoint{12.420949in}{8.081878in}}%
\pgfpathlineto{\pgfqpoint{12.421792in}{8.082531in}}%
\pgfpathlineto{\pgfqpoint{12.423051in}{8.084459in}}%
\pgfpathlineto{\pgfqpoint{12.425303in}{8.085304in}}%
\pgfpathlineto{\pgfqpoint{12.426545in}{8.086846in}}%
\pgfpathlineto{\pgfqpoint{12.427781in}{8.087896in}}%
\pgfpathlineto{\pgfqpoint{12.429827in}{8.091460in}}%
\pgfpathlineto{\pgfqpoint{12.430478in}{8.092470in}}%
\pgfpathlineto{\pgfqpoint{12.431857in}{8.096471in}}%
\pgfpathlineto{\pgfqpoint{12.432503in}{8.097461in}}%
\pgfpathlineto{\pgfqpoint{12.433951in}{8.101693in}}%
\pgfpathlineto{\pgfqpoint{12.435390in}{8.105470in}}%
\pgfpathlineto{\pgfqpoint{12.435550in}{8.105470in}}%
\pgfpathlineto{\pgfqpoint{12.436901in}{8.110077in}}%
\pgfpathlineto{\pgfqpoint{12.437534in}{8.111141in}}%
\pgfpathlineto{\pgfqpoint{12.439738in}{8.118445in}}%
\pgfpathlineto{\pgfqpoint{12.440521in}{8.118543in}}%
\pgfpathlineto{\pgfqpoint{12.441768in}{8.122573in}}%
\pgfpathlineto{\pgfqpoint{12.442001in}{8.122887in}}%
\pgfpathlineto{\pgfqpoint{12.443241in}{8.126736in}}%
\pgfpathlineto{\pgfqpoint{12.443704in}{8.127478in}}%
\pgfpathlineto{\pgfqpoint{12.445242in}{8.131580in}}%
\pgfpathlineto{\pgfqpoint{12.447380in}{8.137201in}}%
\pgfpathlineto{\pgfqpoint{12.447532in}{8.137201in}}%
\pgfpathlineto{\pgfqpoint{12.448896in}{8.141802in}}%
\pgfpathlineto{\pgfqpoint{12.449274in}{8.141802in}}%
\pgfpathlineto{\pgfqpoint{12.450478in}{8.144422in}}%
\pgfpathlineto{\pgfqpoint{12.450553in}{8.144422in}}%
\pgfpathlineto{\pgfqpoint{12.451826in}{8.149311in}}%
\pgfpathlineto{\pgfqpoint{12.453538in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.453612in}{8.149919in}}%
\pgfpathlineto{\pgfqpoint{12.454796in}{8.153971in}}%
\pgfpathlineto{\pgfqpoint{12.454944in}{8.154199in}}%
\pgfpathlineto{\pgfqpoint{12.456121in}{8.156526in}}%
\pgfpathlineto{\pgfqpoint{12.457147in}{8.157541in}}%
\pgfpathlineto{\pgfqpoint{12.457294in}{8.157766in}}%
\pgfpathlineto{\pgfqpoint{12.458533in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.459332in}{8.162198in}}%
\pgfpathlineto{\pgfqpoint{12.460561in}{8.165087in}}%
\pgfpathlineto{\pgfqpoint{12.460705in}{8.165087in}}%
\pgfpathlineto{\pgfqpoint{12.462000in}{8.168319in}}%
\pgfpathlineto{\pgfqpoint{12.462788in}{8.169040in}}%
\pgfpathlineto{\pgfqpoint{12.464000in}{8.171575in}}%
\pgfpathlineto{\pgfqpoint{12.464071in}{8.171575in}}%
\pgfpathlineto{\pgfqpoint{12.465278in}{8.174567in}}%
\pgfpathlineto{\pgfqpoint{12.465490in}{8.174567in}}%
\pgfpathlineto{\pgfqpoint{12.466760in}{8.178171in}}%
\pgfpathlineto{\pgfqpoint{12.467534in}{8.178942in}}%
\pgfpathlineto{\pgfqpoint{12.469282in}{8.182425in}}%
\pgfpathlineto{\pgfqpoint{12.469838in}{8.183084in}}%
\pgfpathlineto{\pgfqpoint{12.471294in}{8.186342in}}%
\pgfpathlineto{\pgfqpoint{12.471916in}{8.186342in}}%
\pgfpathlineto{\pgfqpoint{12.473085in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.473223in}{8.188116in}}%
\pgfpathlineto{\pgfqpoint{12.474454in}{8.191081in}}%
\pgfpathlineto{\pgfqpoint{12.475884in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.476358in}{8.192269in}}%
\pgfpathlineto{\pgfqpoint{12.477575in}{8.195212in}}%
\pgfpathlineto{\pgfqpoint{12.482317in}{8.199324in}}%
\pgfpathlineto{\pgfqpoint{12.487231in}{8.200208in}}%
\pgfpathlineto{\pgfqpoint{12.488396in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.489298in}{8.200892in}}%
\pgfpathlineto{\pgfqpoint{12.490454in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.491859in}{8.202418in}}%
\pgfpathlineto{\pgfqpoint{12.493003in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.493510in}{8.204501in}}%
\pgfpathlineto{\pgfqpoint{12.493826in}{8.207186in}}%
\pgfpathlineto{\pgfqpoint{12.494961in}{8.263542in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.411210in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{10.448549in}{6.453731in}}%
\pgfpathlineto{\pgfqpoint{10.485108in}{6.508967in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{6.559473in}}%
\pgfpathlineto{\pgfqpoint{10.556866in}{6.605682in}}%
\pgfpathlineto{\pgfqpoint{10.592449in}{6.648151in}}%
\pgfpathlineto{\pgfqpoint{10.628003in}{6.687153in}}%
\pgfpathlineto{\pgfqpoint{10.663680in}{6.723012in}}%
\pgfpathlineto{\pgfqpoint{10.699636in}{6.756011in}}%
\pgfpathlineto{\pgfqpoint{10.735988in}{6.786365in}}%
\pgfpathlineto{\pgfqpoint{10.772916in}{6.814309in}}%
\pgfpathlineto{\pgfqpoint{10.810577in}{6.840024in}}%
\pgfpathlineto{\pgfqpoint{10.849237in}{6.863727in}}%
\pgfpathlineto{\pgfqpoint{10.889047in}{6.885527in}}%
\pgfpathlineto{\pgfqpoint{10.930347in}{6.905601in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.907202in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{6.907202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.580352in}{6.496892in}}%
\pgfpathlineto{\pgfqpoint{10.618535in}{6.565229in}}%
\pgfpathlineto{\pgfqpoint{10.656072in}{6.627882in}}%
\pgfpathlineto{\pgfqpoint{10.692838in}{6.684958in}}%
\pgfpathlineto{\pgfqpoint{10.729015in}{6.737066in}}%
\pgfpathlineto{\pgfqpoint{10.764910in}{6.784909in}}%
\pgfpathlineto{\pgfqpoint{10.800642in}{6.828851in}}%
\pgfpathlineto{\pgfqpoint{10.836215in}{6.869095in}}%
\pgfpathlineto{\pgfqpoint{10.871875in}{6.906098in}}%
\pgfpathlineto{\pgfqpoint{10.907679in}{6.940065in}}%
\pgfpathlineto{\pgfqpoint{10.943798in}{6.971287in}}%
\pgfpathlineto{\pgfqpoint{10.980520in}{7.000098in}}%
\pgfpathlineto{\pgfqpoint{11.017862in}{7.026577in}}%
\pgfpathlineto{\pgfqpoint{11.056127in}{7.050988in}}%
\pgfpathlineto{\pgfqpoint{11.095474in}{7.073452in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.077470in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.077470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.759649in}{6.597576in}}%
\pgfpathlineto{\pgfqpoint{10.799095in}{6.675051in}}%
\pgfpathlineto{\pgfqpoint{10.837540in}{6.745760in}}%
\pgfpathlineto{\pgfqpoint{10.875254in}{6.810533in}}%
\pgfpathlineto{\pgfqpoint{10.912356in}{6.869865in}}%
\pgfpathlineto{\pgfqpoint{10.948876in}{6.924096in}}%
\pgfpathlineto{\pgfqpoint{10.984797in}{6.973508in}}%
\pgfpathlineto{\pgfqpoint{11.020604in}{7.019009in}}%
\pgfpathlineto{\pgfqpoint{11.056201in}{7.060671in}}%
\pgfpathlineto{\pgfqpoint{11.091736in}{7.098870in}}%
\pgfpathlineto{\pgfqpoint{11.127451in}{7.134020in}}%
\pgfpathlineto{\pgfqpoint{11.163487in}{7.166380in}}%
\pgfpathlineto{\pgfqpoint{11.199900in}{7.196105in}}%
\pgfpathlineto{\pgfqpoint{11.236973in}{7.223507in}}%
\pgfpathlineto{\pgfqpoint{11.274835in}{7.248732in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.253401in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.253401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.928791in}{6.683708in}}%
\pgfpathlineto{\pgfqpoint{10.969909in}{6.771154in}}%
\pgfpathlineto{\pgfqpoint{11.009902in}{6.851050in}}%
\pgfpathlineto{\pgfqpoint{11.048698in}{6.923657in}}%
\pgfpathlineto{\pgfqpoint{11.086527in}{6.989814in}}%
\pgfpathlineto{\pgfqpoint{11.123733in}{7.050449in}}%
\pgfpathlineto{\pgfqpoint{11.160272in}{7.105797in}}%
\pgfpathlineto{\pgfqpoint{11.196435in}{7.156571in}}%
\pgfpathlineto{\pgfqpoint{11.232189in}{7.202977in}}%
\pgfpathlineto{\pgfqpoint{11.267853in}{7.245648in}}%
\pgfpathlineto{\pgfqpoint{11.303430in}{7.284771in}}%
\pgfpathlineto{\pgfqpoint{11.339139in}{7.320751in}}%
\pgfpathlineto{\pgfqpoint{11.375018in}{7.353764in}}%
\pgfpathlineto{\pgfqpoint{11.411351in}{7.384188in}}%
\pgfpathlineto{\pgfqpoint{11.448239in}{7.412183in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.414490in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.414490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.108089in}{6.765834in}}%
\pgfpathlineto{\pgfqpoint{11.151282in}{6.864947in}}%
\pgfpathlineto{\pgfqpoint{11.193080in}{6.955349in}}%
\pgfpathlineto{\pgfqpoint{11.233420in}{7.037355in}}%
\pgfpathlineto{\pgfqpoint{11.272548in}{7.111920in}}%
\pgfpathlineto{\pgfqpoint{11.310600in}{7.179725in}}%
\pgfpathlineto{\pgfqpoint{11.348026in}{7.241918in}}%
\pgfpathlineto{\pgfqpoint{11.384711in}{7.298616in}}%
\pgfpathlineto{\pgfqpoint{11.420994in}{7.350633in}}%
\pgfpathlineto{\pgfqpoint{11.456896in}{7.398245in}}%
\pgfpathlineto{\pgfqpoint{11.492487in}{7.441791in}}%
\pgfpathlineto{\pgfqpoint{11.528037in}{7.481805in}}%
\pgfpathlineto{\pgfqpoint{11.563622in}{7.518542in}}%
\pgfpathlineto{\pgfqpoint{11.599419in}{7.552325in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.579430in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.579430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.277230in}{6.834970in}}%
\pgfpathlineto{\pgfqpoint{11.322892in}{6.946670in}}%
\pgfpathlineto{\pgfqpoint{11.366388in}{7.047283in}}%
\pgfpathlineto{\pgfqpoint{11.408164in}{7.138420in}}%
\pgfpathlineto{\pgfqpoint{11.448735in}{7.221651in}}%
\pgfpathlineto{\pgfqpoint{11.487941in}{7.297080in}}%
\pgfpathlineto{\pgfqpoint{11.526261in}{7.366042in}}%
\pgfpathlineto{\pgfqpoint{11.563779in}{7.429024in}}%
\pgfpathlineto{\pgfqpoint{11.600521in}{7.486411in}}%
\pgfpathlineto{\pgfqpoint{11.636832in}{7.539044in}}%
\pgfpathlineto{\pgfqpoint{11.672760in}{7.587240in}}%
\pgfpathlineto{\pgfqpoint{11.708464in}{7.631439in}}%
\pgfpathlineto{\pgfqpoint{11.744048in}{7.671979in}}%
\pgfpathlineto{\pgfqpoint{11.779643in}{7.709184in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.728920in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{7.728920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.456528in}{6.899879in}}%
\pgfpathlineto{\pgfqpoint{11.504634in}{7.024902in}}%
\pgfpathlineto{\pgfqpoint{11.550460in}{7.137916in}}%
\pgfpathlineto{\pgfqpoint{11.594364in}{7.240347in}}%
\pgfpathlineto{\pgfqpoint{11.636570in}{7.333230in}}%
\pgfpathlineto{\pgfqpoint{11.677227in}{7.417396in}}%
\pgfpathlineto{\pgfqpoint{11.716613in}{7.493897in}}%
\pgfpathlineto{\pgfqpoint{11.755033in}{7.563729in}}%
\pgfpathlineto{\pgfqpoint{11.792643in}{7.627521in}}%
\pgfpathlineto{\pgfqpoint{11.829503in}{7.685715in}}%
\pgfpathlineto{\pgfqpoint{11.865819in}{7.738946in}}%
\pgfpathlineto{\pgfqpoint{11.901755in}{7.787716in}}%
\pgfpathlineto{\pgfqpoint{11.937427in}{7.832420in}}%
\pgfpathlineto{\pgfqpoint{11.972974in}{7.873436in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.880254in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{7.880254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.625670in}{6.953722in}}%
\pgfpathlineto{\pgfqpoint{11.676998in}{7.093971in}}%
\pgfpathlineto{\pgfqpoint{11.725280in}{7.219515in}}%
\pgfpathlineto{\pgfqpoint{11.771051in}{7.332451in}}%
\pgfpathlineto{\pgfqpoint{11.814896in}{7.434809in}}%
\pgfpathlineto{\pgfqpoint{11.856955in}{7.527447in}}%
\pgfpathlineto{\pgfqpoint{11.897677in}{7.611829in}}%
\pgfpathlineto{\pgfqpoint{11.937157in}{7.688585in}}%
\pgfpathlineto{\pgfqpoint{11.975577in}{7.758478in}}%
\pgfpathlineto{\pgfqpoint{12.013134in}{7.822245in}}%
\pgfpathlineto{\pgfqpoint{12.050011in}{7.880530in}}%
\pgfpathlineto{\pgfqpoint{12.086360in}{7.933866in}}%
\pgfpathlineto{\pgfqpoint{12.122296in}{7.982692in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.015709in}}%
\pgfpathlineto{\pgfqpoint{12.148329in}{8.015709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.804967in}{7.003584in}}%
\pgfpathlineto{\pgfqpoint{11.859478in}{7.159665in}}%
\pgfpathlineto{\pgfqpoint{11.910776in}{7.299901in}}%
\pgfpathlineto{\pgfqpoint{11.959007in}{7.425389in}}%
\pgfpathlineto{\pgfqpoint{12.004833in}{7.538536in}}%
\pgfpathlineto{\pgfqpoint{12.048656in}{7.640917in}}%
\pgfpathlineto{\pgfqpoint{12.090730in}{7.733660in}}%
\pgfpathlineto{\pgfqpoint{12.131492in}{7.818195in}}%
\pgfpathlineto{\pgfqpoint{12.170944in}{7.894961in}}%
\pgfpathlineto{\pgfqpoint{12.209395in}{7.964974in}}%
\pgfpathlineto{\pgfqpoint{12.247001in}{8.028882in}}%
\pgfpathlineto{\pgfqpoint{12.283903in}{8.087258in}}%
\pgfpathlineto{\pgfqpoint{12.320279in}{8.140681in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.150985in}}%
\pgfpathlineto{\pgfqpoint{12.327626in}{8.150985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.978577in}{7.045428in}}%
\pgfpathlineto{\pgfqpoint{12.037009in}{7.219435in}}%
\pgfpathlineto{\pgfqpoint{12.091377in}{7.374459in}}%
\pgfpathlineto{\pgfqpoint{12.142271in}{7.512960in}}%
\pgfpathlineto{\pgfqpoint{12.190347in}{7.637448in}}%
\pgfpathlineto{\pgfqpoint{12.236032in}{7.749665in}}%
\pgfpathlineto{\pgfqpoint{12.279763in}{7.851267in}}%
\pgfpathlineto{\pgfqpoint{12.321809in}{7.943396in}}%
\pgfpathlineto{\pgfqpoint{12.362337in}{8.026923in}}%
\pgfpathlineto{\pgfqpoint{12.401737in}{8.103090in}}%
\pgfpathlineto{\pgfqpoint{12.440052in}{8.172386in}}%
\pgfpathlineto{\pgfqpoint{12.477575in}{8.235710in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.048535in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{7.048535in}}%
\pgfpathlineto{\pgfqpoint{10.933869in}{7.048535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.244177in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.244177in}}%
\pgfpathlineto{\pgfqpoint{11.103011in}{7.244177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.451565in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.451565in}}%
\pgfpathlineto{\pgfqpoint{11.282308in}{7.451565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.647206in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.647206in}}%
\pgfpathlineto{\pgfqpoint{11.451450in}{7.647206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.854594in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.854594in}}%
\pgfpathlineto{\pgfqpoint{11.630748in}{7.854594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.050236in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{8.050236in}}%
\pgfpathlineto{\pgfqpoint{11.799889in}{8.050236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{8.257624in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{8.257624in}}%
\pgfpathlineto{\pgfqpoint{11.979187in}{8.257624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.299000in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.393017in}}%
\pgfpathlineto{\pgfqpoint{12.414037in}{8.273356in}}%
\pgfpathlineto{\pgfqpoint{12.414037in}{8.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.299000in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.299000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.367373in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.367373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.450706in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{3.501084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.120000in,height=1.900000in]{mnist_fit_late-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232684in}{4.651691in}}%
\pgfpathcurveto{\pgfqpoint{1.243734in}{4.651691in}}{\pgfqpoint{1.254333in}{4.656082in}}{\pgfqpoint{1.262147in}{4.663895in}}%
\pgfpathcurveto{\pgfqpoint{1.269961in}{4.671709in}}{\pgfqpoint{1.274351in}{4.682308in}}{\pgfqpoint{1.274351in}{4.693358in}}%
\pgfpathcurveto{\pgfqpoint{1.274351in}{4.704408in}}{\pgfqpoint{1.269961in}{4.715007in}}{\pgfqpoint{1.262147in}{4.722821in}}%
\pgfpathcurveto{\pgfqpoint{1.254333in}{4.730635in}}{\pgfqpoint{1.243734in}{4.735025in}}{\pgfqpoint{1.232684in}{4.735025in}}%
\pgfpathcurveto{\pgfqpoint{1.221634in}{4.735025in}}{\pgfqpoint{1.211035in}{4.730635in}}{\pgfqpoint{1.203222in}{4.722821in}}%
\pgfpathcurveto{\pgfqpoint{1.195408in}{4.715007in}}{\pgfqpoint{1.191018in}{4.704408in}}{\pgfqpoint{1.191018in}{4.693358in}}%
\pgfpathcurveto{\pgfqpoint{1.191018in}{4.682308in}}{\pgfqpoint{1.195408in}{4.671709in}}{\pgfqpoint{1.203222in}{4.663895in}}%
\pgfpathcurveto{\pgfqpoint{1.211035in}{4.656082in}}{\pgfqpoint{1.221634in}{4.651691in}}{\pgfqpoint{1.232684in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.651691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473303in}{4.345899in}}%
\pgfpathcurveto{\pgfqpoint{1.484353in}{4.345899in}}{\pgfqpoint{1.494952in}{4.350289in}}{\pgfqpoint{1.502766in}{4.358102in}}%
\pgfpathcurveto{\pgfqpoint{1.510579in}{4.365916in}}{\pgfqpoint{1.514970in}{4.376515in}}{\pgfqpoint{1.514970in}{4.387565in}}%
\pgfpathcurveto{\pgfqpoint{1.514970in}{4.398615in}}{\pgfqpoint{1.510579in}{4.409214in}}{\pgfqpoint{1.502766in}{4.417028in}}%
\pgfpathcurveto{\pgfqpoint{1.494952in}{4.424842in}}{\pgfqpoint{1.484353in}{4.429232in}}{\pgfqpoint{1.473303in}{4.429232in}}%
\pgfpathcurveto{\pgfqpoint{1.462253in}{4.429232in}}{\pgfqpoint{1.451654in}{4.424842in}}{\pgfqpoint{1.443840in}{4.417028in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{4.409214in}}{\pgfqpoint{1.431636in}{4.398615in}}{\pgfqpoint{1.431636in}{4.387565in}}%
\pgfpathcurveto{\pgfqpoint{1.431636in}{4.376515in}}{\pgfqpoint{1.436026in}{4.365916in}}{\pgfqpoint{1.443840in}{4.358102in}}%
\pgfpathcurveto{\pgfqpoint{1.451654in}{4.350289in}}{\pgfqpoint{1.462253in}{4.345899in}}{\pgfqpoint{1.473303in}{4.345899in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{4.345899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728369in}{4.077957in}}%
\pgfpathcurveto{\pgfqpoint{1.739419in}{4.077957in}}{\pgfqpoint{1.750018in}{4.082348in}}{\pgfqpoint{1.757832in}{4.090161in}}%
\pgfpathcurveto{\pgfqpoint{1.765645in}{4.097975in}}{\pgfqpoint{1.770035in}{4.108574in}}{\pgfqpoint{1.770035in}{4.119624in}}%
\pgfpathcurveto{\pgfqpoint{1.770035in}{4.130674in}}{\pgfqpoint{1.765645in}{4.141273in}}{\pgfqpoint{1.757832in}{4.149087in}}%
\pgfpathcurveto{\pgfqpoint{1.750018in}{4.156901in}}{\pgfqpoint{1.739419in}{4.161291in}}{\pgfqpoint{1.728369in}{4.161291in}}%
\pgfpathcurveto{\pgfqpoint{1.717319in}{4.161291in}}{\pgfqpoint{1.706720in}{4.156901in}}{\pgfqpoint{1.698906in}{4.149087in}}%
\pgfpathcurveto{\pgfqpoint{1.691092in}{4.141273in}}{\pgfqpoint{1.686702in}{4.130674in}}{\pgfqpoint{1.686702in}{4.119624in}}%
\pgfpathcurveto{\pgfqpoint{1.686702in}{4.108574in}}{\pgfqpoint{1.691092in}{4.097975in}}{\pgfqpoint{1.698906in}{4.090161in}}%
\pgfpathcurveto{\pgfqpoint{1.706720in}{4.082348in}}{\pgfqpoint{1.717319in}{4.077957in}}{\pgfqpoint{1.728369in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{4.077957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968987in}{3.867402in}}%
\pgfpathcurveto{\pgfqpoint{1.980037in}{3.867402in}}{\pgfqpoint{1.990636in}{3.871792in}}{\pgfqpoint{1.998450in}{3.879606in}}%
\pgfpathcurveto{\pgfqpoint{2.006264in}{3.887419in}}{\pgfqpoint{2.010654in}{3.898018in}}{\pgfqpoint{2.010654in}{3.909069in}}%
\pgfpathcurveto{\pgfqpoint{2.010654in}{3.920119in}}{\pgfqpoint{2.006264in}{3.930718in}}{\pgfqpoint{1.998450in}{3.938531in}}%
\pgfpathcurveto{\pgfqpoint{1.990636in}{3.946345in}}{\pgfqpoint{1.980037in}{3.950735in}}{\pgfqpoint{1.968987in}{3.950735in}}%
\pgfpathcurveto{\pgfqpoint{1.957937in}{3.950735in}}{\pgfqpoint{1.947338in}{3.946345in}}{\pgfqpoint{1.939524in}{3.938531in}}%
\pgfpathcurveto{\pgfqpoint{1.931711in}{3.930718in}}{\pgfqpoint{1.927321in}{3.920119in}}{\pgfqpoint{1.927321in}{3.909069in}}%
\pgfpathcurveto{\pgfqpoint{1.927321in}{3.898018in}}{\pgfqpoint{1.931711in}{3.887419in}}{\pgfqpoint{1.939524in}{3.879606in}}%
\pgfpathcurveto{\pgfqpoint{1.947338in}{3.871792in}}{\pgfqpoint{1.957937in}{3.867402in}}{\pgfqpoint{1.968987in}{3.867402in}}%
\pgfpathlineto{\pgfqpoint{1.968987in}{3.867402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224053in}{3.715071in}}%
\pgfpathcurveto{\pgfqpoint{2.235103in}{3.715071in}}{\pgfqpoint{2.245702in}{3.719461in}}{\pgfqpoint{2.253516in}{3.727275in}}%
\pgfpathcurveto{\pgfqpoint{2.261330in}{3.735089in}}{\pgfqpoint{2.265720in}{3.745688in}}{\pgfqpoint{2.265720in}{3.756738in}}%
\pgfpathcurveto{\pgfqpoint{2.265720in}{3.767788in}}{\pgfqpoint{2.261330in}{3.778387in}}{\pgfqpoint{2.253516in}{3.786201in}}%
\pgfpathcurveto{\pgfqpoint{2.245702in}{3.794014in}}{\pgfqpoint{2.235103in}{3.798404in}}{\pgfqpoint{2.224053in}{3.798404in}}%
\pgfpathcurveto{\pgfqpoint{2.213003in}{3.798404in}}{\pgfqpoint{2.202404in}{3.794014in}}{\pgfqpoint{2.194590in}{3.786201in}}%
\pgfpathcurveto{\pgfqpoint{2.186777in}{3.778387in}}{\pgfqpoint{2.182387in}{3.767788in}}{\pgfqpoint{2.182387in}{3.756738in}}%
\pgfpathcurveto{\pgfqpoint{2.182387in}{3.745688in}}{\pgfqpoint{2.186777in}{3.735089in}}{\pgfqpoint{2.194590in}{3.727275in}}%
\pgfpathcurveto{\pgfqpoint{2.202404in}{3.719461in}}{\pgfqpoint{2.213003in}{3.715071in}}{\pgfqpoint{2.224053in}{3.715071in}}%
\pgfpathlineto{\pgfqpoint{2.224053in}{3.715071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464672in}{3.629837in}}%
\pgfpathcurveto{\pgfqpoint{2.475722in}{3.629837in}}{\pgfqpoint{2.486321in}{3.634227in}}{\pgfqpoint{2.494134in}{3.642041in}}%
\pgfpathcurveto{\pgfqpoint{2.501948in}{3.649855in}}{\pgfqpoint{2.506338in}{3.660454in}}{\pgfqpoint{2.506338in}{3.671504in}}%
\pgfpathcurveto{\pgfqpoint{2.506338in}{3.682554in}}{\pgfqpoint{2.501948in}{3.693153in}}{\pgfqpoint{2.494134in}{3.700967in}}%
\pgfpathcurveto{\pgfqpoint{2.486321in}{3.708780in}}{\pgfqpoint{2.475722in}{3.713170in}}{\pgfqpoint{2.464672in}{3.713170in}}%
\pgfpathcurveto{\pgfqpoint{2.453622in}{3.713170in}}{\pgfqpoint{2.443023in}{3.708780in}}{\pgfqpoint{2.435209in}{3.700967in}}%
\pgfpathcurveto{\pgfqpoint{2.427395in}{3.693153in}}{\pgfqpoint{2.423005in}{3.682554in}}{\pgfqpoint{2.423005in}{3.671504in}}%
\pgfpathcurveto{\pgfqpoint{2.423005in}{3.660454in}}{\pgfqpoint{2.427395in}{3.649855in}}{\pgfqpoint{2.435209in}{3.642041in}}%
\pgfpathcurveto{\pgfqpoint{2.443023in}{3.634227in}}{\pgfqpoint{2.453622in}{3.629837in}}{\pgfqpoint{2.464672in}{3.629837in}}%
\pgfpathlineto{\pgfqpoint{2.464672in}{3.629837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719738in}{3.571304in}}%
\pgfpathcurveto{\pgfqpoint{2.730788in}{3.571304in}}{\pgfqpoint{2.741387in}{3.575694in}}{\pgfqpoint{2.749200in}{3.583508in}}%
\pgfpathcurveto{\pgfqpoint{2.757014in}{3.591321in}}{\pgfqpoint{2.761404in}{3.601920in}}{\pgfqpoint{2.761404in}{3.612971in}}%
\pgfpathcurveto{\pgfqpoint{2.761404in}{3.624021in}}{\pgfqpoint{2.757014in}{3.634620in}}{\pgfqpoint{2.749200in}{3.642433in}}%
\pgfpathcurveto{\pgfqpoint{2.741387in}{3.650247in}}{\pgfqpoint{2.730788in}{3.654637in}}{\pgfqpoint{2.719738in}{3.654637in}}%
\pgfpathcurveto{\pgfqpoint{2.708687in}{3.654637in}}{\pgfqpoint{2.698088in}{3.650247in}}{\pgfqpoint{2.690275in}{3.642433in}}%
\pgfpathcurveto{\pgfqpoint{2.682461in}{3.634620in}}{\pgfqpoint{2.678071in}{3.624021in}}{\pgfqpoint{2.678071in}{3.612971in}}%
\pgfpathcurveto{\pgfqpoint{2.678071in}{3.601920in}}{\pgfqpoint{2.682461in}{3.591321in}}{\pgfqpoint{2.690275in}{3.583508in}}%
\pgfpathcurveto{\pgfqpoint{2.698088in}{3.575694in}}{\pgfqpoint{2.708687in}{3.571304in}}{\pgfqpoint{2.719738in}{3.571304in}}%
\pgfpathlineto{\pgfqpoint{2.719738in}{3.571304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032127in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032127in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612785in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612785in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193443in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193443in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774102in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774102in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728513in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801059in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857331in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903308in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942181in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975855in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005557in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206922in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309171in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381718in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437989in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483967in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522840in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556513in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586215in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787581in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889829in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962376in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018648in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064625in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103498in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137172in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166874in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368239in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470488in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543034in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599306in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645283in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684157in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717830in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747532in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948897in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051146in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.907166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.858940in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.535403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.647589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.744769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.411617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.706702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.916068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.211152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.323338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.420518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914343in}{5.342671in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.249105in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.101831in}}%
\pgfpathlineto{\pgfqpoint{1.057707in}{5.017782in}}%
\pgfpathlineto{\pgfqpoint{1.139430in}{4.846054in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{4.799025in}}%
\pgfpathlineto{\pgfqpoint{1.202940in}{4.736142in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{4.680559in}}%
\pgfpathlineto{\pgfqpoint{1.269295in}{4.636059in}}%
\pgfpathlineto{\pgfqpoint{1.291659in}{4.608376in}}%
\pgfpathlineto{\pgfqpoint{1.355365in}{4.535301in}}%
\pgfpathlineto{\pgfqpoint{1.377186in}{4.514137in}}%
\pgfpathlineto{\pgfqpoint{1.400584in}{4.494565in}}%
\pgfpathlineto{\pgfqpoint{1.435571in}{4.465145in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.462348in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.462348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084044in}{5.159500in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{5.084087in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{4.911268in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{4.825130in}}%
\pgfpathlineto{\pgfqpoint{1.250070in}{4.751615in}}%
\pgfpathlineto{\pgfqpoint{1.276894in}{4.690077in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{4.635295in}}%
\pgfpathlineto{\pgfqpoint{1.324964in}{4.594885in}}%
\pgfpathlineto{\pgfqpoint{1.351893in}{4.549943in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{4.474742in}}%
\pgfpathlineto{\pgfqpoint{1.418016in}{4.450189in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{4.349167in}}%
\pgfpathlineto{\pgfqpoint{1.533906in}{4.314710in}}%
\pgfpathlineto{\pgfqpoint{1.574406in}{4.273054in}}%
\pgfpathlineto{\pgfqpoint{1.593662in}{4.249362in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.230084in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.230084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263935in}{4.995698in}}%
\pgfpathlineto{\pgfqpoint{1.332885in}{4.797963in}}%
\pgfpathlineto{\pgfqpoint{1.358516in}{4.733761in}}%
\pgfpathlineto{\pgfqpoint{1.419814in}{4.588059in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{4.530593in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.454263in}}%
\pgfpathlineto{\pgfqpoint{1.520287in}{4.393508in}}%
\pgfpathlineto{\pgfqpoint{1.544403in}{4.354613in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.239144in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{4.196596in}}%
\pgfpathlineto{\pgfqpoint{1.665826in}{4.167671in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{4.150563in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{4.138279in}}%
\pgfpathlineto{\pgfqpoint{1.720411in}{4.113494in}}%
\pgfpathlineto{\pgfqpoint{1.736414in}{4.094823in}}%
\pgfpathlineto{\pgfqpoint{1.760421in}{4.067150in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.037472in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.037472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433635in}{4.864481in}}%
\pgfpathlineto{\pgfqpoint{1.460697in}{4.789389in}}%
\pgfpathlineto{\pgfqpoint{1.516437in}{4.640299in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{4.532403in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{4.402179in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{4.363691in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{4.325612in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{4.283321in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{4.247907in}}%
\pgfpathlineto{\pgfqpoint{1.718281in}{4.208466in}}%
\pgfpathlineto{\pgfqpoint{1.742706in}{4.178446in}}%
\pgfpathlineto{\pgfqpoint{1.785067in}{4.128924in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{4.080633in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{4.035694in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{3.998421in}}%
\pgfpathlineto{\pgfqpoint{1.917502in}{3.969031in}}%
\pgfpathlineto{\pgfqpoint{1.940166in}{3.942341in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.922133in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.922133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613526in}{4.762755in}}%
\pgfpathlineto{\pgfqpoint{1.723853in}{4.425577in}}%
\pgfpathlineto{\pgfqpoint{1.741060in}{4.382306in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{4.334322in}}%
\pgfpathlineto{\pgfqpoint{1.790528in}{4.272142in}}%
\pgfpathlineto{\pgfqpoint{1.818679in}{4.208624in}}%
\pgfpathlineto{\pgfqpoint{1.829993in}{4.189167in}}%
\pgfpathlineto{\pgfqpoint{1.897373in}{4.088152in}}%
\pgfpathlineto{\pgfqpoint{1.922741in}{4.057079in}}%
\pgfpathlineto{\pgfqpoint{1.940457in}{4.033278in}}%
\pgfpathlineto{\pgfqpoint{1.973608in}{3.987941in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{3.967707in}}%
\pgfpathlineto{\pgfqpoint{2.011077in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{2.026670in}{3.927329in}}%
\pgfpathlineto{\pgfqpoint{2.063884in}{3.876483in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{3.860041in}}%
\pgfpathlineto{\pgfqpoint{2.112680in}{3.826965in}}%
\pgfpathlineto{\pgfqpoint{2.124705in}{3.818673in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.811662in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.811662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783227in}{4.668428in}}%
\pgfpathlineto{\pgfqpoint{1.844183in}{4.485153in}}%
\pgfpathlineto{\pgfqpoint{1.883498in}{4.363359in}}%
\pgfpathlineto{\pgfqpoint{1.903224in}{4.312798in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{4.224870in}}%
\pgfpathlineto{\pgfqpoint{1.961204in}{4.161822in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.109990in}}%
\pgfpathlineto{\pgfqpoint{1.999903in}{4.078714in}}%
\pgfpathlineto{\pgfqpoint{2.012316in}{4.059196in}}%
\pgfpathlineto{\pgfqpoint{2.033811in}{4.031049in}}%
\pgfpathlineto{\pgfqpoint{2.050052in}{4.007324in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{2.128346in}{3.892904in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{3.874369in}}%
\pgfpathlineto{\pgfqpoint{2.170174in}{3.853125in}}%
\pgfpathlineto{\pgfqpoint{2.200265in}{3.822423in}}%
\pgfpathlineto{\pgfqpoint{2.223991in}{3.797296in}}%
\pgfpathlineto{\pgfqpoint{2.246226in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{2.262791in}{3.763895in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{3.755299in}}%
\pgfpathlineto{\pgfqpoint{2.291666in}{3.749866in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.745956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963117in}{4.603237in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{4.509240in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.202732in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{4.165903in}}%
\pgfpathlineto{\pgfqpoint{2.126064in}{4.134465in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{4.099932in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{4.060856in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{4.023795in}}%
\pgfpathlineto{\pgfqpoint{2.223185in}{3.934957in}}%
\pgfpathlineto{\pgfqpoint{2.238844in}{3.904055in}}%
\pgfpathlineto{\pgfqpoint{2.255913in}{3.874811in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{3.859065in}}%
\pgfpathlineto{\pgfqpoint{2.279737in}{3.846573in}}%
\pgfpathlineto{\pgfqpoint{2.306727in}{3.819885in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{3.802105in}}%
\pgfpathlineto{\pgfqpoint{2.336317in}{3.780599in}}%
\pgfpathlineto{\pgfqpoint{2.346535in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{3.759174in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{3.715490in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{3.705834in}}%
\pgfpathlineto{\pgfqpoint{2.469647in}{3.696134in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.687066in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.687066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132818in}{4.541362in}}%
\pgfpathlineto{\pgfqpoint{2.195700in}{4.328088in}}%
\pgfpathlineto{\pgfqpoint{2.279782in}{4.065596in}}%
\pgfpathlineto{\pgfqpoint{2.291601in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{2.341871in}{3.945369in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.904854in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{3.841571in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.801189in}}%
\pgfpathlineto{\pgfqpoint{2.437954in}{3.783449in}}%
\pgfpathlineto{\pgfqpoint{2.453337in}{3.765964in}}%
\pgfpathlineto{\pgfqpoint{2.488131in}{3.731374in}}%
\pgfpathlineto{\pgfqpoint{2.515265in}{3.711051in}}%
\pgfpathlineto{\pgfqpoint{2.532700in}{3.701426in}}%
\pgfpathlineto{\pgfqpoint{2.551640in}{3.690072in}}%
\pgfpathlineto{\pgfqpoint{2.565565in}{3.679140in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{3.667813in}}%
\pgfpathlineto{\pgfqpoint{2.588648in}{3.664348in}}%
\pgfpathlineto{\pgfqpoint{2.600486in}{3.662294in}}%
\pgfpathlineto{\pgfqpoint{2.613043in}{3.659315in}}%
\pgfpathlineto{\pgfqpoint{2.622473in}{3.654659in}}%
\pgfpathlineto{\pgfqpoint{2.631904in}{3.647358in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.624743in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.624743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312708in}{4.485896in}}%
\pgfpathlineto{\pgfqpoint{2.356459in}{4.348900in}}%
\pgfpathlineto{\pgfqpoint{2.390856in}{4.238546in}}%
\pgfpathlineto{\pgfqpoint{2.439648in}{4.081885in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{4.019467in}}%
\pgfpathlineto{\pgfqpoint{2.477455in}{3.982441in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{3.931667in}}%
\pgfpathlineto{\pgfqpoint{2.518951in}{3.899195in}}%
\pgfpathlineto{\pgfqpoint{2.544169in}{3.850749in}}%
\pgfpathlineto{\pgfqpoint{2.557576in}{3.827105in}}%
\pgfpathlineto{\pgfqpoint{2.565652in}{3.817218in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{3.810335in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{3.792881in}}%
\pgfpathlineto{\pgfqpoint{2.608874in}{3.780800in}}%
\pgfpathlineto{\pgfqpoint{2.628907in}{3.755873in}}%
\pgfpathlineto{\pgfqpoint{2.638965in}{3.747505in}}%
\pgfpathlineto{\pgfqpoint{2.650709in}{3.740718in}}%
\pgfpathlineto{\pgfqpoint{2.669701in}{3.729990in}}%
\pgfpathlineto{\pgfqpoint{2.678859in}{3.721852in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{3.703696in}}%
\pgfpathlineto{\pgfqpoint{2.708420in}{3.689959in}}%
\pgfpathlineto{\pgfqpoint{2.718866in}{3.682409in}}%
\pgfpathlineto{\pgfqpoint{2.729652in}{3.677471in}}%
\pgfpathlineto{\pgfqpoint{2.754500in}{3.667001in}}%
\pgfpathlineto{\pgfqpoint{2.764958in}{3.659272in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{3.636806in}}%
\pgfpathlineto{\pgfqpoint{2.805104in}{3.631309in}}%
\pgfpathlineto{\pgfqpoint{2.821345in}{3.626854in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.623126in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.623126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486892in}{4.473318in}}%
\pgfpathlineto{\pgfqpoint{2.566840in}{4.209148in}}%
\pgfpathlineto{\pgfqpoint{2.584502in}{4.160808in}}%
\pgfpathlineto{\pgfqpoint{2.610837in}{4.089521in}}%
\pgfpathlineto{\pgfqpoint{2.651896in}{3.973554in}}%
\pgfpathlineto{\pgfqpoint{2.672061in}{3.925660in}}%
\pgfpathlineto{\pgfqpoint{2.683384in}{3.903711in}}%
\pgfpathlineto{\pgfqpoint{2.697018in}{3.882409in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.857758in}}%
\pgfpathlineto{\pgfqpoint{2.758963in}{3.800100in}}%
\pgfpathlineto{\pgfqpoint{2.773125in}{3.777998in}}%
\pgfpathlineto{\pgfqpoint{2.792028in}{3.748569in}}%
\pgfpathlineto{\pgfqpoint{2.801823in}{3.737607in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{3.726718in}}%
\pgfpathlineto{\pgfqpoint{2.855795in}{3.693754in}}%
\pgfpathlineto{\pgfqpoint{2.878989in}{3.672784in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{3.658866in}}%
\pgfpathlineto{\pgfqpoint{2.905715in}{3.652666in}}%
\pgfpathlineto{\pgfqpoint{2.918841in}{3.647707in}}%
\pgfpathlineto{\pgfqpoint{2.956328in}{3.634299in}}%
\pgfpathlineto{\pgfqpoint{2.965572in}{3.628390in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{3.610569in}}%
\pgfpathlineto{\pgfqpoint{3.005109in}{3.593890in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.587763in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.587763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.914343in}{5.342671in}}%
\pgfpathlineto{\pgfqpoint{0.954760in}{5.249105in}}%
\pgfpathlineto{\pgfqpoint{0.988853in}{5.169099in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.153281in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{5.153264in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{5.148408in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{5.148390in}}%
\pgfpathlineto{\pgfqpoint{0.994650in}{5.143593in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{5.143574in}}%
\pgfpathlineto{\pgfqpoint{0.996790in}{5.138837in}}%
\pgfpathlineto{\pgfqpoint{0.997145in}{5.138817in}}%
\pgfpathlineto{\pgfqpoint{0.998912in}{5.134141in}}%
\pgfpathlineto{\pgfqpoint{0.999264in}{5.134117in}}%
\pgfpathlineto{\pgfqpoint{1.001017in}{5.129503in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{5.129445in}}%
\pgfpathlineto{\pgfqpoint{1.003450in}{5.124887in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{5.124851in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{5.120357in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{5.120312in}}%
\pgfpathlineto{\pgfqpoint{1.007567in}{5.115885in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{5.115828in}}%
\pgfpathlineto{\pgfqpoint{1.009601in}{5.111471in}}%
\pgfpathlineto{\pgfqpoint{1.009938in}{5.111399in}}%
\pgfpathlineto{\pgfqpoint{1.011618in}{5.107118in}}%
\pgfpathlineto{\pgfqpoint{1.012287in}{5.106940in}}%
\pgfpathlineto{\pgfqpoint{1.013952in}{5.102712in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.102602in}}%
\pgfpathlineto{\pgfqpoint{1.015935in}{5.097575in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{5.097525in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{5.093314in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{5.093278in}}%
\pgfpathlineto{\pgfqpoint{1.020502in}{5.089144in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{5.089090in}}%
\pgfpathlineto{\pgfqpoint{1.022434in}{5.085031in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{5.084893in}}%
\pgfpathlineto{\pgfqpoint{1.024670in}{5.080890in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{5.080811in}}%
\pgfpathlineto{\pgfqpoint{1.026571in}{5.076869in}}%
\pgfpathlineto{\pgfqpoint{1.026887in}{5.076783in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{5.072893in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{5.072717in}}%
\pgfpathlineto{\pgfqpoint{1.030641in}{5.068869in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{5.068784in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{5.064969in}}%
\pgfpathlineto{\pgfqpoint{1.032806in}{5.064889in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{5.061099in}}%
\pgfpathlineto{\pgfqpoint{1.034952in}{5.060957in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{5.057193in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{5.057134in}}%
\pgfpathlineto{\pgfqpoint{1.038288in}{5.053377in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{5.053334in}}%
\pgfpathlineto{\pgfqpoint{1.040089in}{5.049576in}}%
\pgfpathlineto{\pgfqpoint{1.040687in}{5.049524in}}%
\pgfpathlineto{\pgfqpoint{1.042175in}{5.045778in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{5.045767in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{5.039083in}}%
\pgfpathlineto{\pgfqpoint{1.046002in}{5.038961in}}%
\pgfpathlineto{\pgfqpoint{1.047459in}{5.035324in}}%
\pgfpathlineto{\pgfqpoint{1.047750in}{5.035290in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{5.031621in}}%
\pgfpathlineto{\pgfqpoint{1.050060in}{5.030545in}}%
\pgfpathlineto{\pgfqpoint{1.051780in}{5.026841in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{5.026784in}}%
\pgfpathlineto{\pgfqpoint{1.054054in}{5.021378in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{5.020301in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{5.016664in}}%
\pgfpathlineto{\pgfqpoint{1.057149in}{5.016610in}}%
\pgfpathlineto{\pgfqpoint{1.059098in}{5.011279in}}%
\pgfpathlineto{\pgfqpoint{1.060205in}{5.010219in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{5.006648in}}%
\pgfpathlineto{\pgfqpoint{1.062131in}{5.006590in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{4.989881in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{4.989846in}}%
\pgfpathlineto{\pgfqpoint{1.068091in}{4.984223in}}%
\pgfpathlineto{\pgfqpoint{1.069159in}{4.984188in}}%
\pgfpathlineto{\pgfqpoint{1.070754in}{4.978500in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{4.978469in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{4.974187in}}%
\pgfpathlineto{\pgfqpoint{1.074174in}{4.974157in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{4.969886in}}%
\pgfpathlineto{\pgfqpoint{1.076515in}{4.969858in}}%
\pgfpathlineto{\pgfqpoint{1.077806in}{4.965613in}}%
\pgfpathlineto{\pgfqpoint{1.078064in}{4.965588in}}%
\pgfpathlineto{\pgfqpoint{1.079858in}{4.961380in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{4.957221in}}%
\pgfpathlineto{\pgfqpoint{1.082653in}{4.957215in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{4.952962in}}%
\pgfpathlineto{\pgfqpoint{1.084917in}{4.952935in}}%
\pgfpathlineto{\pgfqpoint{1.086664in}{4.948723in}}%
\pgfpathlineto{\pgfqpoint{1.086913in}{4.948700in}}%
\pgfpathlineto{\pgfqpoint{1.088646in}{4.944538in}}%
\pgfpathlineto{\pgfqpoint{1.089139in}{4.944476in}}%
\pgfpathlineto{\pgfqpoint{1.091346in}{4.937814in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{4.937781in}}%
\pgfpathlineto{\pgfqpoint{1.094017in}{4.933651in}}%
\pgfpathlineto{\pgfqpoint{1.094499in}{4.933612in}}%
\pgfpathlineto{\pgfqpoint{1.096660in}{4.926992in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{4.926962in}}%
\pgfpathlineto{\pgfqpoint{1.099984in}{4.920337in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{4.920332in}}%
\pgfpathlineto{\pgfqpoint{1.102566in}{4.916246in}}%
\pgfpathlineto{\pgfqpoint{1.102799in}{4.916210in}}%
\pgfpathlineto{\pgfqpoint{1.103963in}{4.913743in}}%
\pgfpathlineto{\pgfqpoint{1.104427in}{4.913738in}}%
\pgfpathlineto{\pgfqpoint{1.106505in}{4.907243in}}%
\pgfpathlineto{\pgfqpoint{1.107651in}{4.907203in}}%
\pgfpathlineto{\pgfqpoint{1.109248in}{4.903369in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{4.903362in}}%
\pgfpathlineto{\pgfqpoint{1.110835in}{4.898292in}}%
\pgfpathlineto{\pgfqpoint{1.111962in}{4.898167in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{4.893278in}}%
\pgfpathlineto{\pgfqpoint{1.114870in}{4.893249in}}%
\pgfpathlineto{\pgfqpoint{1.116863in}{4.887080in}}%
\pgfpathlineto{\pgfqpoint{1.117524in}{4.887073in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{4.882182in}}%
\pgfpathlineto{\pgfqpoint{1.120151in}{4.882127in}}%
\pgfpathlineto{\pgfqpoint{1.121671in}{4.876156in}}%
\pgfpathlineto{\pgfqpoint{1.123182in}{4.876155in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{4.871373in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{4.871312in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{4.860181in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{4.860060in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{4.858473in}}%
\pgfpathlineto{\pgfqpoint{1.129765in}{4.857374in}}%
\pgfpathlineto{\pgfqpoint{1.130184in}{4.857167in}}%
\pgfpathlineto{\pgfqpoint{1.131645in}{4.852886in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{4.852875in}}%
\pgfpathlineto{\pgfqpoint{1.134335in}{4.848976in}}%
\pgfpathlineto{\pgfqpoint{1.134747in}{4.848943in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{4.846075in}}%
\pgfpathlineto{\pgfqpoint{1.136385in}{4.846060in}}%
\pgfpathlineto{\pgfqpoint{1.137608in}{4.843492in}}%
\pgfpathlineto{\pgfqpoint{1.138216in}{4.843446in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{4.838165in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{4.838092in}}%
\pgfpathlineto{\pgfqpoint{1.142637in}{4.832841in}}%
\pgfpathlineto{\pgfqpoint{1.144028in}{4.832671in}}%
\pgfpathlineto{\pgfqpoint{1.146001in}{4.827566in}}%
\pgfpathlineto{\pgfqpoint{1.147177in}{4.827524in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{4.822343in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{4.822233in}}%
\pgfpathlineto{\pgfqpoint{1.152022in}{4.817130in}}%
\pgfpathlineto{\pgfqpoint{1.153361in}{4.816019in}}%
\pgfpathlineto{\pgfqpoint{1.153743in}{4.815753in}}%
\pgfpathlineto{\pgfqpoint{1.155074in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{4.810944in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{4.810698in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{4.808419in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{4.808378in}}%
\pgfpathlineto{\pgfqpoint{1.159584in}{4.804837in}}%
\pgfpathlineto{\pgfqpoint{1.160513in}{4.804819in}}%
\pgfpathlineto{\pgfqpoint{1.162362in}{4.799930in}}%
\pgfpathlineto{\pgfqpoint{1.163465in}{4.798813in}}%
\pgfpathlineto{\pgfqpoint{1.164197in}{4.798724in}}%
\pgfpathlineto{\pgfqpoint{1.166019in}{4.794047in}}%
\pgfpathlineto{\pgfqpoint{1.167106in}{4.794040in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{4.791640in}}%
\pgfpathlineto{\pgfqpoint{1.170874in}{4.787062in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{4.787051in}}%
\pgfpathlineto{\pgfqpoint{1.172826in}{4.784380in}}%
\pgfpathlineto{\pgfqpoint{1.173002in}{4.784367in}}%
\pgfpathlineto{\pgfqpoint{1.174411in}{4.780245in}}%
\pgfpathlineto{\pgfqpoint{1.175812in}{4.779674in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{4.777914in}}%
\pgfpathlineto{\pgfqpoint{1.177205in}{4.777913in}}%
\pgfpathlineto{\pgfqpoint{1.178418in}{4.775101in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{4.775035in}}%
\pgfpathlineto{\pgfqpoint{1.180141in}{4.772404in}}%
\pgfpathlineto{\pgfqpoint{1.180998in}{4.771306in}}%
\pgfpathlineto{\pgfqpoint{1.182873in}{4.767906in}}%
\pgfpathlineto{\pgfqpoint{1.183720in}{4.766873in}}%
\pgfpathlineto{\pgfqpoint{1.185743in}{4.762581in}}%
\pgfpathlineto{\pgfqpoint{1.186414in}{4.762577in}}%
\pgfpathlineto{\pgfqpoint{1.187750in}{4.759685in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{4.759048in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{4.756353in}}%
\pgfpathlineto{\pgfqpoint{1.190401in}{4.755159in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{4.752090in}}%
\pgfpathlineto{\pgfqpoint{1.193187in}{4.751947in}}%
\pgfpathlineto{\pgfqpoint{1.194650in}{4.748757in}}%
\pgfpathlineto{\pgfqpoint{1.195782in}{4.747623in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{4.744523in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{4.744491in}}%
\pgfpathlineto{\pgfqpoint{1.199784in}{4.741522in}}%
\pgfpathlineto{\pgfqpoint{1.200893in}{4.740271in}}%
\pgfpathlineto{\pgfqpoint{1.202155in}{4.738426in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{4.738412in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{4.735110in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{4.733981in}}%
\pgfpathlineto{\pgfqpoint{1.206830in}{4.731029in}}%
\pgfpathlineto{\pgfqpoint{1.207755in}{4.729798in}}%
\pgfpathlineto{\pgfqpoint{1.209136in}{4.728016in}}%
\pgfpathlineto{\pgfqpoint{1.209595in}{4.727684in}}%
\pgfpathlineto{\pgfqpoint{1.211118in}{4.724714in}}%
\pgfpathlineto{\pgfqpoint{1.212782in}{4.723497in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{4.720394in}}%
\pgfpathlineto{\pgfqpoint{1.215333in}{4.719334in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{4.716303in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{4.715171in}}%
\pgfpathlineto{\pgfqpoint{1.219333in}{4.713137in}}%
\pgfpathlineto{\pgfqpoint{1.220213in}{4.712044in}}%
\pgfpathlineto{\pgfqpoint{1.221673in}{4.709000in}}%
\pgfpathlineto{\pgfqpoint{1.222980in}{4.707909in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{4.705894in}}%
\pgfpathlineto{\pgfqpoint{1.225430in}{4.704764in}}%
\pgfpathlineto{\pgfqpoint{1.226861in}{4.701696in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{4.700587in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{4.697482in}}%
\pgfpathlineto{\pgfqpoint{1.230964in}{4.696491in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{4.694375in}}%
\pgfpathlineto{\pgfqpoint{1.233338in}{4.693293in}}%
\pgfpathlineto{\pgfqpoint{1.234724in}{4.691202in}}%
\pgfpathlineto{\pgfqpoint{1.235553in}{4.690180in}}%
\pgfpathlineto{\pgfqpoint{1.236927in}{4.688068in}}%
\pgfpathlineto{\pgfqpoint{1.237884in}{4.687026in}}%
\pgfpathlineto{\pgfqpoint{1.239382in}{4.684054in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{4.682930in}}%
\pgfpathlineto{\pgfqpoint{1.241410in}{4.681823in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{4.679722in}}%
\pgfpathlineto{\pgfqpoint{1.243821in}{4.678671in}}%
\pgfpathlineto{\pgfqpoint{1.245152in}{4.676610in}}%
\pgfpathlineto{\pgfqpoint{1.245682in}{4.675594in}}%
\pgfpathlineto{\pgfqpoint{1.246870in}{4.674480in}}%
\pgfpathlineto{\pgfqpoint{1.247791in}{4.673435in}}%
\pgfpathlineto{\pgfqpoint{1.249231in}{4.670316in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{4.670303in}}%
\pgfpathlineto{\pgfqpoint{1.250792in}{4.668358in}}%
\pgfpathlineto{\pgfqpoint{1.250922in}{4.668358in}}%
\pgfpathlineto{\pgfqpoint{1.252215in}{4.665150in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{4.664043in}}%
\pgfpathlineto{\pgfqpoint{1.255547in}{4.661020in}}%
\pgfpathlineto{\pgfqpoint{1.256563in}{4.660926in}}%
\pgfpathlineto{\pgfqpoint{1.257828in}{4.658183in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{4.658176in}}%
\pgfpathlineto{\pgfqpoint{1.259086in}{4.656841in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{4.656821in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{4.654693in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{4.653662in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{4.650561in}}%
\pgfpathlineto{\pgfqpoint{1.265040in}{4.649562in}}%
\pgfpathlineto{\pgfqpoint{1.266263in}{4.646506in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{4.645411in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{4.642590in}}%
\pgfpathlineto{\pgfqpoint{1.270378in}{4.642583in}}%
\pgfpathlineto{\pgfqpoint{1.271814in}{4.639285in}}%
\pgfpathlineto{\pgfqpoint{1.273479in}{4.638274in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{4.636354in}}%
\pgfpathlineto{\pgfqpoint{1.276309in}{4.635227in}}%
\pgfpathlineto{\pgfqpoint{1.277712in}{4.632416in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{4.632386in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.631202in}}%
\pgfpathlineto{\pgfqpoint{1.279917in}{4.630225in}}%
\pgfpathlineto{\pgfqpoint{1.281185in}{4.628201in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{4.628189in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{4.626214in}}%
\pgfpathlineto{\pgfqpoint{1.284157in}{4.625201in}}%
\pgfpathlineto{\pgfqpoint{1.285404in}{4.623220in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{4.622225in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{4.620327in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{4.619533in}}%
\pgfpathlineto{\pgfqpoint{1.289888in}{4.617582in}}%
\pgfpathlineto{\pgfqpoint{1.290221in}{4.617567in}}%
\pgfpathlineto{\pgfqpoint{1.291438in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{4.615347in}}%
\pgfpathlineto{\pgfqpoint{1.293746in}{4.612566in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{4.611445in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{4.609509in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{4.608608in}}%
\pgfpathlineto{\pgfqpoint{1.299265in}{4.606768in}}%
\pgfpathlineto{\pgfqpoint{1.300972in}{4.605645in}}%
\pgfpathlineto{\pgfqpoint{1.302138in}{4.604002in}}%
\pgfpathlineto{\pgfqpoint{1.302561in}{4.603990in}}%
\pgfpathlineto{\pgfqpoint{1.303826in}{4.601892in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{4.600863in}}%
\pgfpathlineto{\pgfqpoint{1.306752in}{4.599136in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{4.598008in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{4.595197in}}%
\pgfpathlineto{\pgfqpoint{1.311079in}{4.595171in}}%
\pgfpathlineto{\pgfqpoint{1.312302in}{4.592435in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{4.589586in}}%
\pgfpathlineto{\pgfqpoint{1.316934in}{4.588643in}}%
\pgfpathlineto{\pgfqpoint{1.318724in}{4.585917in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{4.585852in}}%
\pgfpathlineto{\pgfqpoint{1.320698in}{4.584170in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{4.583092in}}%
\pgfpathlineto{\pgfqpoint{1.324504in}{4.580372in}}%
\pgfpathlineto{\pgfqpoint{1.324891in}{4.580357in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{4.577709in}}%
\pgfpathlineto{\pgfqpoint{1.327775in}{4.576736in}}%
\pgfpathlineto{\pgfqpoint{1.329395in}{4.575121in}}%
\pgfpathlineto{\pgfqpoint{1.330248in}{4.574044in}}%
\pgfpathlineto{\pgfqpoint{1.331382in}{4.573404in}}%
\pgfpathlineto{\pgfqpoint{1.331664in}{4.573403in}}%
\pgfpathlineto{\pgfqpoint{1.332979in}{4.570741in}}%
\pgfpathlineto{\pgfqpoint{1.333913in}{4.570723in}}%
\pgfpathlineto{\pgfqpoint{1.335030in}{4.569590in}}%
\pgfpathlineto{\pgfqpoint{1.335123in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{4.568053in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{4.566943in}}%
\pgfpathlineto{\pgfqpoint{1.338993in}{4.565365in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{4.565361in}}%
\pgfpathlineto{\pgfqpoint{1.340452in}{4.562689in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{4.562680in}}%
\pgfpathlineto{\pgfqpoint{1.343074in}{4.560026in}}%
\pgfpathlineto{\pgfqpoint{1.344510in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{1.345759in}{4.557486in}}%
\pgfpathlineto{\pgfqpoint{1.353214in}{4.550623in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{4.549316in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{4.548183in}}%
\pgfpathlineto{\pgfqpoint{1.358600in}{4.545268in}}%
\pgfpathlineto{\pgfqpoint{1.359782in}{4.543942in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{4.543929in}}%
\pgfpathlineto{\pgfqpoint{1.361544in}{4.541467in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{4.541404in}}%
\pgfpathlineto{\pgfqpoint{1.363874in}{4.539936in}}%
\pgfpathlineto{\pgfqpoint{1.364536in}{4.539917in}}%
\pgfpathlineto{\pgfqpoint{1.365773in}{4.537367in}}%
\pgfpathlineto{\pgfqpoint{1.367248in}{4.537292in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{4.534937in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{4.534843in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{4.533474in}}%
\pgfpathlineto{\pgfqpoint{1.371544in}{4.533229in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{4.531894in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{4.531892in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{4.529244in}}%
\pgfpathlineto{\pgfqpoint{1.375293in}{4.529221in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.527895in}}%
\pgfpathlineto{\pgfqpoint{1.377029in}{4.527886in}}%
\pgfpathlineto{\pgfqpoint{1.378284in}{4.525225in}}%
\pgfpathlineto{\pgfqpoint{1.379999in}{4.525215in}}%
\pgfpathlineto{\pgfqpoint{1.381240in}{4.522819in}}%
\pgfpathlineto{\pgfqpoint{1.381935in}{4.522782in}}%
\pgfpathlineto{\pgfqpoint{1.383089in}{4.521218in}}%
\pgfpathlineto{\pgfqpoint{1.384161in}{4.521214in}}%
\pgfpathlineto{\pgfqpoint{1.385305in}{4.519887in}}%
\pgfpathlineto{\pgfqpoint{1.385457in}{4.519882in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{4.517384in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{4.517348in}}%
\pgfpathlineto{\pgfqpoint{1.389156in}{4.516100in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{4.516091in}}%
\pgfpathlineto{\pgfqpoint{1.390502in}{4.514877in}}%
\pgfpathlineto{\pgfqpoint{1.391097in}{4.514560in}}%
\pgfpathlineto{\pgfqpoint{1.392285in}{4.513286in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{4.513286in}}%
\pgfpathlineto{\pgfqpoint{1.393613in}{4.511900in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{4.511177in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{4.509453in}}%
\pgfpathlineto{\pgfqpoint{1.396687in}{4.509435in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{4.507929in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{4.507913in}}%
\pgfpathlineto{\pgfqpoint{1.399652in}{4.506588in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{4.506585in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{4.505259in}}%
\pgfpathlineto{\pgfqpoint{1.401300in}{4.505258in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{4.503941in}}%
\pgfpathlineto{\pgfqpoint{1.403079in}{4.503936in}}%
\pgfpathlineto{\pgfqpoint{1.404281in}{4.501316in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{4.501278in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{4.499993in}}%
\pgfpathlineto{\pgfqpoint{1.407368in}{4.499993in}}%
\pgfpathlineto{\pgfqpoint{1.408550in}{4.498748in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{4.498746in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.496288in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{4.496272in}}%
\pgfpathlineto{\pgfqpoint{1.413226in}{4.494717in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{4.494707in}}%
\pgfpathlineto{\pgfqpoint{1.414787in}{4.493342in}}%
\pgfpathlineto{\pgfqpoint{1.415464in}{4.493328in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{4.492018in}}%
\pgfpathlineto{\pgfqpoint{1.417414in}{4.492008in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{4.489522in}}%
\pgfpathlineto{\pgfqpoint{1.419814in}{4.489518in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{4.488050in}}%
\pgfpathlineto{\pgfqpoint{1.421732in}{4.488040in}}%
\pgfpathlineto{\pgfqpoint{1.422849in}{4.486716in}}%
\pgfpathlineto{\pgfqpoint{1.423504in}{4.486712in}}%
\pgfpathlineto{\pgfqpoint{1.424678in}{4.485408in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{4.485401in}}%
\pgfpathlineto{\pgfqpoint{1.426106in}{4.484185in}}%
\pgfpathlineto{\pgfqpoint{1.426882in}{4.484173in}}%
\pgfpathlineto{\pgfqpoint{1.428040in}{4.482755in}}%
\pgfpathlineto{\pgfqpoint{1.428105in}{4.482752in}}%
\pgfpathlineto{\pgfqpoint{1.429258in}{4.481547in}}%
\pgfpathlineto{\pgfqpoint{1.429896in}{4.481536in}}%
\pgfpathlineto{\pgfqpoint{1.431041in}{4.480237in}}%
\pgfpathlineto{\pgfqpoint{1.431295in}{4.480229in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{4.479014in}}%
\pgfpathlineto{\pgfqpoint{1.433316in}{4.478998in}}%
\pgfpathlineto{\pgfqpoint{1.434446in}{4.477772in}}%
\pgfpathlineto{\pgfqpoint{1.434884in}{4.477484in}}%
\pgfpathlineto{\pgfqpoint{1.436131in}{4.475343in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{4.474854in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.473704in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.473704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084044in}{5.187417in}}%
\pgfpathlineto{\pgfqpoint{1.090367in}{5.169487in}}%
\pgfpathlineto{\pgfqpoint{1.091804in}{5.153275in}}%
\pgfpathlineto{\pgfqpoint{1.094181in}{5.146004in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{5.145976in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{5.138837in}}%
\pgfpathlineto{\pgfqpoint{1.097471in}{5.138804in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{5.129522in}}%
\pgfpathlineto{\pgfqpoint{1.100719in}{5.129475in}}%
\pgfpathlineto{\pgfqpoint{1.103014in}{5.122652in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{5.122586in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{5.115892in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{5.115798in}}%
\pgfpathlineto{\pgfqpoint{1.108884in}{5.107175in}}%
\pgfpathlineto{\pgfqpoint{1.109330in}{5.107029in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{5.099681in}}%
\pgfpathlineto{\pgfqpoint{1.112430in}{5.099673in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{5.091291in}}%
\pgfpathlineto{\pgfqpoint{1.115492in}{5.091215in}}%
\pgfpathlineto{\pgfqpoint{1.117656in}{5.085067in}}%
\pgfpathlineto{\pgfqpoint{1.118087in}{5.084952in}}%
\pgfpathlineto{\pgfqpoint{1.120230in}{5.078915in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{5.078776in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{5.070985in}}%
\pgfpathlineto{\pgfqpoint{1.123620in}{5.070838in}}%
\pgfpathlineto{\pgfqpoint{1.125716in}{5.065019in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{5.064884in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{5.059137in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{5.059027in}}%
\pgfpathlineto{\pgfqpoint{1.131086in}{5.051495in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{5.051435in}}%
\pgfpathlineto{\pgfqpoint{1.133527in}{5.045779in}}%
\pgfpathlineto{\pgfqpoint{1.133931in}{5.045770in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{5.021367in}}%
\pgfpathlineto{\pgfqpoint{1.150736in}{5.003085in}}%
\pgfpathlineto{\pgfqpoint{1.152244in}{4.989891in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{4.989861in}}%
\pgfpathlineto{\pgfqpoint{1.154489in}{4.984205in}}%
\pgfpathlineto{\pgfqpoint{1.154861in}{4.984189in}}%
\pgfpathlineto{\pgfqpoint{1.156714in}{4.978472in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{4.969902in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{4.969876in}}%
\pgfpathlineto{\pgfqpoint{1.163634in}{4.960023in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{4.959944in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{4.957215in}}%
\pgfpathlineto{\pgfqpoint{1.168261in}{4.948754in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{4.948712in}}%
\pgfpathlineto{\pgfqpoint{1.172111in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{4.937785in}}%
\pgfpathlineto{\pgfqpoint{1.176245in}{4.926992in}}%
\pgfpathlineto{\pgfqpoint{1.176927in}{4.926969in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{4.913750in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{4.913740in}}%
\pgfpathlineto{\pgfqpoint{1.185636in}{4.903378in}}%
\pgfpathlineto{\pgfqpoint{1.185965in}{4.903365in}}%
\pgfpathlineto{\pgfqpoint{1.187603in}{4.898215in}}%
\pgfpathlineto{\pgfqpoint{1.187930in}{4.898167in}}%
\pgfpathlineto{\pgfqpoint{1.189556in}{4.893266in}}%
\pgfpathlineto{\pgfqpoint{1.189879in}{4.893257in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{4.882154in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{4.882133in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{4.876156in}}%
\pgfpathlineto{\pgfqpoint{1.196272in}{4.876155in}}%
\pgfpathlineto{\pgfqpoint{1.197845in}{4.871347in}}%
\pgfpathlineto{\pgfqpoint{1.198159in}{4.871317in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{4.858487in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{4.858449in}}%
\pgfpathlineto{\pgfqpoint{1.204653in}{4.848995in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.848928in}}%
\pgfpathlineto{\pgfqpoint{1.206781in}{4.843542in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{4.843449in}}%
\pgfpathlineto{\pgfqpoint{1.209191in}{4.838140in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{4.838103in}}%
\pgfpathlineto{\pgfqpoint{1.211282in}{4.832798in}}%
\pgfpathlineto{\pgfqpoint{1.211876in}{4.832700in}}%
\pgfpathlineto{\pgfqpoint{1.214825in}{4.824448in}}%
\pgfpathlineto{\pgfqpoint{1.215411in}{4.823656in}}%
\pgfpathlineto{\pgfqpoint{1.217740in}{4.817149in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{4.817056in}}%
\pgfpathlineto{\pgfqpoint{1.221766in}{4.808499in}}%
\pgfpathlineto{\pgfqpoint{1.222621in}{4.808373in}}%
\pgfpathlineto{\pgfqpoint{1.224038in}{4.804824in}}%
\pgfpathlineto{\pgfqpoint{1.226570in}{4.798784in}}%
\pgfpathlineto{\pgfqpoint{1.226849in}{4.798737in}}%
\pgfpathlineto{\pgfqpoint{1.228799in}{4.794042in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{4.794040in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{4.789187in}}%
\pgfpathlineto{\pgfqpoint{1.231009in}{4.789170in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{4.784437in}}%
\pgfpathlineto{\pgfqpoint{1.233199in}{4.784382in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{4.780244in}}%
\pgfpathlineto{\pgfqpoint{1.239924in}{4.768775in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{4.759710in}}%
\pgfpathlineto{\pgfqpoint{1.244397in}{4.759063in}}%
\pgfpathlineto{\pgfqpoint{1.247507in}{4.752110in}}%
\pgfpathlineto{\pgfqpoint{1.247764in}{4.752005in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{4.748740in}}%
\pgfpathlineto{\pgfqpoint{1.249559in}{4.748728in}}%
\pgfpathlineto{\pgfqpoint{1.251088in}{4.744525in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{4.744497in}}%
\pgfpathlineto{\pgfqpoint{1.253363in}{4.740280in}}%
\pgfpathlineto{\pgfqpoint{1.255618in}{4.735089in}}%
\pgfpathlineto{\pgfqpoint{1.256365in}{4.734016in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{4.728766in}}%
\pgfpathlineto{\pgfqpoint{1.259332in}{4.728005in}}%
\pgfpathlineto{\pgfqpoint{1.261291in}{4.723558in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{4.723500in}}%
\pgfpathlineto{\pgfqpoint{1.263234in}{4.719365in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{4.718297in}}%
\pgfpathlineto{\pgfqpoint{1.266122in}{4.713207in}}%
\pgfpathlineto{\pgfqpoint{1.266838in}{4.712062in}}%
\pgfpathlineto{\pgfqpoint{1.269213in}{4.706895in}}%
\pgfpathlineto{\pgfqpoint{1.269921in}{4.705854in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{4.700589in}}%
\pgfpathlineto{\pgfqpoint{1.272966in}{4.699615in}}%
\pgfpathlineto{\pgfqpoint{1.274822in}{4.695458in}}%
\pgfpathlineto{\pgfqpoint{1.275515in}{4.694362in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{4.689252in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{4.688071in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{4.684043in}}%
\pgfpathlineto{\pgfqpoint{1.281213in}{4.682868in}}%
\pgfpathlineto{\pgfqpoint{1.283456in}{4.677704in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{4.676579in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{4.671501in}}%
\pgfpathlineto{\pgfqpoint{1.286785in}{4.671493in}}%
\pgfpathlineto{\pgfqpoint{1.288979in}{4.665432in}}%
\pgfpathlineto{\pgfqpoint{1.292236in}{4.658923in}}%
\pgfpathlineto{\pgfqpoint{1.294598in}{4.654700in}}%
\pgfpathlineto{\pgfqpoint{1.295451in}{4.653699in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{4.650558in}}%
\pgfpathlineto{\pgfqpoint{1.297572in}{4.649621in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{4.646438in}}%
\pgfpathlineto{\pgfqpoint{1.300929in}{4.642590in}}%
\pgfpathlineto{\pgfqpoint{1.301137in}{4.642586in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{4.639282in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{4.638293in}}%
\pgfpathlineto{\pgfqpoint{1.305063in}{4.635234in}}%
\pgfpathlineto{\pgfqpoint{1.305268in}{4.635225in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{4.631210in}}%
\pgfpathlineto{\pgfqpoint{1.307512in}{4.630264in}}%
\pgfpathlineto{\pgfqpoint{1.309332in}{4.626244in}}%
\pgfpathlineto{\pgfqpoint{1.310338in}{4.625208in}}%
\pgfpathlineto{\pgfqpoint{1.312139in}{4.621504in}}%
\pgfpathlineto{\pgfqpoint{1.312338in}{4.621500in}}%
\pgfpathlineto{\pgfqpoint{1.314125in}{4.617585in}}%
\pgfpathlineto{\pgfqpoint{1.314322in}{4.617571in}}%
\pgfpathlineto{\pgfqpoint{1.315898in}{4.614399in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{4.614367in}}%
\pgfpathlineto{\pgfqpoint{1.317660in}{4.611477in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{4.610553in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{4.606815in}}%
\pgfpathlineto{\pgfqpoint{1.321338in}{4.605646in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{4.602774in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{4.601860in}}%
\pgfpathlineto{\pgfqpoint{1.325532in}{4.598164in}}%
\pgfpathlineto{\pgfqpoint{1.326098in}{4.598009in}}%
\pgfpathlineto{\pgfqpoint{1.327415in}{4.595184in}}%
\pgfpathlineto{\pgfqpoint{1.327790in}{4.595173in}}%
\pgfpathlineto{\pgfqpoint{1.329098in}{4.592392in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{4.592356in}}%
\pgfpathlineto{\pgfqpoint{1.330955in}{4.589563in}}%
\pgfpathlineto{\pgfqpoint{1.331510in}{4.588646in}}%
\pgfpathlineto{\pgfqpoint{1.337890in}{4.577698in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{4.576773in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{4.566952in}}%
\pgfpathlineto{\pgfqpoint{1.344638in}{4.566947in}}%
\pgfpathlineto{\pgfqpoint{1.346037in}{4.564025in}}%
\pgfpathlineto{\pgfqpoint{1.346211in}{4.564022in}}%
\pgfpathlineto{\pgfqpoint{1.347600in}{4.561345in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{4.561341in}}%
\pgfpathlineto{\pgfqpoint{1.349154in}{4.558689in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{4.558666in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{4.556014in}}%
\pgfpathlineto{\pgfqpoint{1.351211in}{4.556005in}}%
\pgfpathlineto{\pgfqpoint{1.352743in}{4.552312in}}%
\pgfpathlineto{\pgfqpoint{1.353421in}{4.552280in}}%
\pgfpathlineto{\pgfqpoint{1.354772in}{4.549740in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{4.543941in}}%
\pgfpathlineto{\pgfqpoint{1.358448in}{4.543934in}}%
\pgfpathlineto{\pgfqpoint{1.359772in}{4.541427in}}%
\pgfpathlineto{\pgfqpoint{1.359937in}{4.541412in}}%
\pgfpathlineto{\pgfqpoint{1.361253in}{4.538753in}}%
\pgfpathlineto{\pgfqpoint{1.361581in}{4.538728in}}%
\pgfpathlineto{\pgfqpoint{1.362888in}{4.536009in}}%
\pgfpathlineto{\pgfqpoint{1.364027in}{4.534848in}}%
\pgfpathlineto{\pgfqpoint{1.365483in}{4.531921in}}%
\pgfpathlineto{\pgfqpoint{1.365967in}{4.531897in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{4.529226in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{4.529221in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{4.525227in}}%
\pgfpathlineto{\pgfqpoint{1.370277in}{4.525216in}}%
\pgfpathlineto{\pgfqpoint{1.371856in}{4.521220in}}%
\pgfpathlineto{\pgfqpoint{1.372798in}{4.521214in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{4.517382in}}%
\pgfpathlineto{\pgfqpoint{1.375138in}{4.517347in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{4.514880in}}%
\pgfpathlineto{\pgfqpoint{1.376840in}{4.514859in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{4.511902in}}%
\pgfpathlineto{\pgfqpoint{1.378837in}{4.511195in}}%
\pgfpathlineto{\pgfqpoint{1.380667in}{4.507936in}}%
\pgfpathlineto{\pgfqpoint{1.381122in}{4.507917in}}%
\pgfpathlineto{\pgfqpoint{1.382483in}{4.505260in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{4.505258in}}%
\pgfpathlineto{\pgfqpoint{1.384137in}{4.502621in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{4.502607in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{4.499997in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{4.499994in}}%
\pgfpathlineto{\pgfqpoint{1.387560in}{4.497516in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{4.497509in}}%
\pgfpathlineto{\pgfqpoint{1.389180in}{4.495035in}}%
\pgfpathlineto{\pgfqpoint{1.391810in}{4.492013in}}%
\pgfpathlineto{\pgfqpoint{1.391956in}{4.492010in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{4.489519in}}%
\pgfpathlineto{\pgfqpoint{1.393404in}{4.489518in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{4.486720in}}%
\pgfpathlineto{\pgfqpoint{1.395418in}{4.486713in}}%
\pgfpathlineto{\pgfqpoint{1.396704in}{4.484192in}}%
\pgfpathlineto{\pgfqpoint{1.397274in}{4.484176in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{4.481552in}}%
\pgfpathlineto{\pgfqpoint{1.398975in}{4.481539in}}%
\pgfpathlineto{\pgfqpoint{1.400243in}{4.479021in}}%
\pgfpathlineto{\pgfqpoint{1.400945in}{4.478999in}}%
\pgfpathlineto{\pgfqpoint{1.402482in}{4.475346in}}%
\pgfpathlineto{\pgfqpoint{1.403595in}{4.474854in}}%
\pgfpathlineto{\pgfqpoint{1.404840in}{4.473656in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{4.473545in}}%
\pgfpathlineto{\pgfqpoint{1.407175in}{4.471674in}}%
\pgfpathlineto{\pgfqpoint{1.407312in}{4.471670in}}%
\pgfpathlineto{\pgfqpoint{1.408675in}{4.468449in}}%
\pgfpathlineto{\pgfqpoint{1.409625in}{4.468440in}}%
\pgfpathlineto{\pgfqpoint{1.410976in}{4.465695in}}%
\pgfpathlineto{\pgfqpoint{1.411380in}{4.465693in}}%
\pgfpathlineto{\pgfqpoint{1.412587in}{4.463476in}}%
\pgfpathlineto{\pgfqpoint{1.413256in}{4.463463in}}%
\pgfpathlineto{\pgfqpoint{1.414454in}{4.461976in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{4.461890in}}%
\pgfpathlineto{\pgfqpoint{1.417885in}{4.460528in}}%
\pgfpathlineto{\pgfqpoint{1.418409in}{4.460516in}}%
\pgfpathlineto{\pgfqpoint{1.419714in}{4.456990in}}%
\pgfpathlineto{\pgfqpoint{1.420233in}{4.456986in}}%
\pgfpathlineto{\pgfqpoint{1.421399in}{4.455332in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{4.455318in}}%
\pgfpathlineto{\pgfqpoint{1.423459in}{4.452727in}}%
\pgfpathlineto{\pgfqpoint{1.423843in}{4.452727in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{4.448884in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{4.448875in}}%
\pgfpathlineto{\pgfqpoint{1.428410in}{4.445635in}}%
\pgfpathlineto{\pgfqpoint{1.428661in}{4.445624in}}%
\pgfpathlineto{\pgfqpoint{1.429914in}{4.442487in}}%
\pgfpathlineto{\pgfqpoint{1.431782in}{4.442484in}}%
\pgfpathlineto{\pgfqpoint{1.433142in}{4.439242in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{4.439215in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{4.437615in}}%
\pgfpathlineto{\pgfqpoint{1.435231in}{4.437611in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{4.434940in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{4.434903in}}%
\pgfpathlineto{\pgfqpoint{1.438513in}{4.431240in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{4.431208in}}%
\pgfpathlineto{\pgfqpoint{1.441395in}{4.428027in}}%
\pgfpathlineto{\pgfqpoint{1.442111in}{4.428022in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.426434in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{4.426432in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{4.423762in}}%
\pgfpathlineto{\pgfqpoint{1.445892in}{4.423709in}}%
\pgfpathlineto{\pgfqpoint{1.447179in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{1.449039in}{4.420091in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{4.416945in}}%
\pgfpathlineto{\pgfqpoint{1.450771in}{4.416932in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{4.415360in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.453745in}{4.412217in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{4.412207in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.409282in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.408091in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{4.405991in}}%
\pgfpathlineto{\pgfqpoint{1.459366in}{4.405972in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{4.403362in}}%
\pgfpathlineto{\pgfqpoint{1.462021in}{4.403329in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{4.401279in}}%
\pgfpathlineto{\pgfqpoint{1.464430in}{4.399847in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{4.399845in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{4.396645in}}%
\pgfpathlineto{\pgfqpoint{1.467463in}{4.396641in}}%
\pgfpathlineto{\pgfqpoint{1.468752in}{4.393686in}}%
\pgfpathlineto{\pgfqpoint{1.469287in}{4.393669in}}%
\pgfpathlineto{\pgfqpoint{1.470460in}{4.392080in}}%
\pgfpathlineto{\pgfqpoint{1.471098in}{4.392040in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{4.389033in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{4.389014in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{4.387550in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{4.387542in}}%
\pgfpathlineto{\pgfqpoint{1.476141in}{4.384496in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{4.384455in}}%
\pgfpathlineto{\pgfqpoint{1.477593in}{4.382985in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{4.382971in}}%
\pgfpathlineto{\pgfqpoint{1.480575in}{4.380010in}}%
\pgfpathlineto{\pgfqpoint{1.480984in}{4.379957in}}%
\pgfpathlineto{\pgfqpoint{1.482206in}{4.378646in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{4.378626in}}%
\pgfpathlineto{\pgfqpoint{1.483926in}{4.375523in}}%
\pgfpathlineto{\pgfqpoint{1.485535in}{4.375490in}}%
\pgfpathlineto{\pgfqpoint{1.486835in}{4.372549in}}%
\pgfpathlineto{\pgfqpoint{1.487830in}{4.372535in}}%
\pgfpathlineto{\pgfqpoint{1.489019in}{4.371174in}}%
\pgfpathlineto{\pgfqpoint{1.489118in}{4.371173in}}%
\pgfpathlineto{\pgfqpoint{1.490399in}{4.368393in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{4.368139in}}%
\pgfpathlineto{\pgfqpoint{1.492260in}{4.367064in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{4.366992in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{4.363890in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{4.363888in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{4.360870in}}%
\pgfpathlineto{\pgfqpoint{1.498239in}{4.360857in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{4.357999in}}%
\pgfpathlineto{\pgfqpoint{1.501553in}{4.357970in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{4.355181in}}%
\pgfpathlineto{\pgfqpoint{1.503707in}{4.355127in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{4.352769in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.352764in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{4.350842in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{4.349712in}}%
\pgfpathlineto{\pgfqpoint{1.510153in}{4.346733in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{4.346720in}}%
\pgfpathlineto{\pgfqpoint{1.513135in}{4.343792in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{4.342747in}}%
\pgfpathlineto{\pgfqpoint{1.517057in}{4.340940in}}%
\pgfpathlineto{\pgfqpoint{1.518468in}{4.339821in}}%
\pgfpathlineto{\pgfqpoint{1.519609in}{4.338104in}}%
\pgfpathlineto{\pgfqpoint{1.519872in}{4.338102in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{4.336880in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{1.522742in}{4.333990in}}%
\pgfpathlineto{\pgfqpoint{1.524980in}{4.332845in}}%
\pgfpathlineto{\pgfqpoint{1.526519in}{4.331130in}}%
\pgfpathlineto{\pgfqpoint{1.526774in}{4.331124in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{4.329888in}}%
\pgfpathlineto{\pgfqpoint{1.529314in}{4.328889in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{4.327042in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{4.327036in}}%
\pgfpathlineto{\pgfqpoint{1.532413in}{4.324256in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{4.324221in}}%
\pgfpathlineto{\pgfqpoint{1.535391in}{4.321949in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{4.321917in}}%
\pgfpathlineto{\pgfqpoint{1.537439in}{4.320079in}}%
\pgfpathlineto{\pgfqpoint{1.539066in}{4.318950in}}%
\pgfpathlineto{\pgfqpoint{1.539552in}{4.318929in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{4.316017in}}%
\pgfpathlineto{\pgfqpoint{1.543565in}{4.314931in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{4.313438in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{4.313423in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{4.311923in}}%
\pgfpathlineto{\pgfqpoint{1.548376in}{4.310929in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{4.308028in}}%
\pgfpathlineto{\pgfqpoint{1.550786in}{4.307907in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{4.306438in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{4.306436in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.305083in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{4.305076in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{4.303875in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{4.303873in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{4.301052in}}%
\pgfpathlineto{\pgfqpoint{1.558107in}{4.301028in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{4.299842in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{4.299837in}}%
\pgfpathlineto{\pgfqpoint{1.560501in}{4.298377in}}%
\pgfpathlineto{\pgfqpoint{1.560650in}{4.298374in}}%
\pgfpathlineto{\pgfqpoint{1.561837in}{4.297154in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{4.297153in}}%
\pgfpathlineto{\pgfqpoint{1.563461in}{4.295883in}}%
\pgfpathlineto{\pgfqpoint{1.565221in}{4.294781in}}%
\pgfpathlineto{\pgfqpoint{1.566461in}{4.291763in}}%
\pgfpathlineto{\pgfqpoint{1.568272in}{4.291747in}}%
\pgfpathlineto{\pgfqpoint{1.569496in}{4.289005in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{4.289004in}}%
\pgfpathlineto{\pgfqpoint{1.572070in}{4.287717in}}%
\pgfpathlineto{\pgfqpoint{1.573629in}{4.286697in}}%
\pgfpathlineto{\pgfqpoint{1.574758in}{4.285064in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{4.285054in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{4.283783in}}%
\pgfpathlineto{\pgfqpoint{1.576790in}{4.283776in}}%
\pgfpathlineto{\pgfqpoint{1.577974in}{4.282435in}}%
\pgfpathlineto{\pgfqpoint{1.578182in}{4.282425in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{4.279832in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.279815in}}%
\pgfpathlineto{\pgfqpoint{1.582313in}{4.278652in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{4.278642in}}%
\pgfpathlineto{\pgfqpoint{1.583810in}{4.277258in}}%
\pgfpathlineto{\pgfqpoint{1.584082in}{4.277254in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{4.274655in}}%
\pgfpathlineto{\pgfqpoint{1.588451in}{4.273638in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{4.272077in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{4.272075in}}%
\pgfpathlineto{\pgfqpoint{1.591103in}{4.269917in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{4.269674in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{4.268679in}}%
\pgfpathlineto{\pgfqpoint{1.594053in}{4.267694in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{4.265757in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{4.264719in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.263235in}}%
\pgfpathlineto{\pgfqpoint{1.599597in}{4.263231in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.261994in}}%
\pgfpathlineto{\pgfqpoint{1.601060in}{4.261991in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.260822in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{4.260821in}}%
\pgfpathlineto{\pgfqpoint{1.604147in}{4.258290in}}%
\pgfpathlineto{\pgfqpoint{1.604585in}{4.258271in}}%
\pgfpathlineto{\pgfqpoint{1.605707in}{4.257047in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.255940in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{4.255940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263935in}{5.028730in}}%
\pgfpathlineto{\pgfqpoint{1.269777in}{5.011276in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{5.003099in}}%
\pgfpathlineto{\pgfqpoint{1.274071in}{4.989887in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{4.868889in}}%
\pgfpathlineto{\pgfqpoint{1.314629in}{4.858495in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{4.697483in}}%
\pgfpathlineto{\pgfqpoint{1.373943in}{4.697462in}}%
\pgfpathlineto{\pgfqpoint{1.375847in}{4.691210in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{4.690268in}}%
\pgfpathlineto{\pgfqpoint{1.381162in}{4.677710in}}%
\pgfpathlineto{\pgfqpoint{1.381780in}{4.676619in}}%
\pgfpathlineto{\pgfqpoint{1.387578in}{4.660980in}}%
\pgfpathlineto{\pgfqpoint{1.387879in}{4.660928in}}%
\pgfpathlineto{\pgfqpoint{1.389681in}{4.654708in}}%
\pgfpathlineto{\pgfqpoint{1.390576in}{4.653705in}}%
\pgfpathlineto{\pgfqpoint{1.392062in}{4.649643in}}%
\pgfpathlineto{\pgfqpoint{1.392359in}{4.649551in}}%
\pgfpathlineto{\pgfqpoint{1.394422in}{4.643371in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{4.616342in}}%
\pgfpathlineto{\pgfqpoint{1.406180in}{4.615376in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{4.605677in}}%
\pgfpathlineto{\pgfqpoint{1.410624in}{4.605647in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{4.601879in}}%
\pgfpathlineto{\pgfqpoint{1.412817in}{4.600886in}}%
\pgfpathlineto{\pgfqpoint{1.414449in}{4.596401in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{4.596376in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{4.592388in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{4.592354in}}%
\pgfpathlineto{\pgfqpoint{1.418750in}{4.587061in}}%
\pgfpathlineto{\pgfqpoint{1.419283in}{4.585931in}}%
\pgfpathlineto{\pgfqpoint{1.419549in}{4.585886in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.581584in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{4.581569in}}%
\pgfpathlineto{\pgfqpoint{1.424026in}{4.575147in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{4.574060in}}%
\pgfpathlineto{\pgfqpoint{1.432497in}{4.557402in}}%
\pgfpathlineto{\pgfqpoint{1.432749in}{4.557390in}}%
\pgfpathlineto{\pgfqpoint{1.434759in}{4.552295in}}%
\pgfpathlineto{\pgfqpoint{1.435009in}{4.552279in}}%
\pgfpathlineto{\pgfqpoint{1.437000in}{4.546622in}}%
\pgfpathlineto{\pgfqpoint{1.437496in}{4.546610in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{4.541461in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{4.541432in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{4.537356in}}%
\pgfpathlineto{\pgfqpoint{1.441911in}{4.537301in}}%
\pgfpathlineto{\pgfqpoint{1.443608in}{4.533238in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{4.533231in}}%
\pgfpathlineto{\pgfqpoint{1.445773in}{4.527908in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{4.527889in}}%
\pgfpathlineto{\pgfqpoint{1.448156in}{4.522823in}}%
\pgfpathlineto{\pgfqpoint{1.448393in}{4.522794in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{4.518572in}}%
\pgfpathlineto{\pgfqpoint{1.450517in}{4.518569in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{4.514883in}}%
\pgfpathlineto{\pgfqpoint{1.452391in}{4.514862in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{4.509466in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{4.509443in}}%
\pgfpathlineto{\pgfqpoint{1.456325in}{4.505263in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{4.505258in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{4.501302in}}%
\pgfpathlineto{\pgfqpoint{1.458839in}{4.501280in}}%
\pgfpathlineto{\pgfqpoint{1.460652in}{4.496291in}}%
\pgfpathlineto{\pgfqpoint{1.461328in}{4.496273in}}%
\pgfpathlineto{\pgfqpoint{1.462899in}{4.492028in}}%
\pgfpathlineto{\pgfqpoint{1.463570in}{4.492009in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{4.486719in}}%
\pgfpathlineto{\pgfqpoint{1.466013in}{4.486713in}}%
\pgfpathlineto{\pgfqpoint{1.467994in}{4.481566in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{4.481537in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.477777in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{4.474854in}}%
\pgfpathlineto{\pgfqpoint{1.473203in}{4.473643in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{4.472236in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{4.463479in}}%
\pgfpathlineto{\pgfqpoint{1.478937in}{4.463462in}}%
\pgfpathlineto{\pgfqpoint{1.480193in}{4.461953in}}%
\pgfpathlineto{\pgfqpoint{1.481444in}{4.461886in}}%
\pgfpathlineto{\pgfqpoint{1.482895in}{4.458602in}}%
\pgfpathlineto{\pgfqpoint{1.483308in}{4.458570in}}%
\pgfpathlineto{\pgfqpoint{1.484748in}{4.455331in}}%
\pgfpathlineto{\pgfqpoint{1.485158in}{4.455321in}}%
\pgfpathlineto{\pgfqpoint{1.486995in}{4.450479in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{4.450464in}}%
\pgfpathlineto{\pgfqpoint{1.488415in}{4.448877in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{4.448876in}}%
\pgfpathlineto{\pgfqpoint{1.490429in}{4.444034in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{4.444020in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{4.442485in}}%
\pgfpathlineto{\pgfqpoint{1.492029in}{4.442484in}}%
\pgfpathlineto{\pgfqpoint{1.493817in}{4.437616in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{4.437612in}}%
\pgfpathlineto{\pgfqpoint{1.496181in}{4.432909in}}%
\pgfpathlineto{\pgfqpoint{1.496377in}{4.432871in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{4.431219in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{4.431207in}}%
\pgfpathlineto{\pgfqpoint{1.499686in}{4.426436in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{4.426432in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{4.423727in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{4.423706in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{4.420139in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{4.420095in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{4.415366in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.508055in}{4.410681in}}%
\pgfpathlineto{\pgfqpoint{1.508616in}{4.410645in}}%
\pgfpathlineto{\pgfqpoint{1.510104in}{4.407535in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{4.407519in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{4.404517in}}%
\pgfpathlineto{\pgfqpoint{1.512137in}{4.404496in}}%
\pgfpathlineto{\pgfqpoint{1.513606in}{4.401296in}}%
\pgfpathlineto{\pgfqpoint{1.513971in}{4.401279in}}%
\pgfpathlineto{\pgfqpoint{1.515611in}{4.396646in}}%
\pgfpathlineto{\pgfqpoint{1.516698in}{4.396641in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{4.392135in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{4.387566in}}%
\pgfpathlineto{\pgfqpoint{1.521886in}{4.387541in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{4.382986in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{4.382970in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{4.378669in}}%
\pgfpathlineto{\pgfqpoint{1.527144in}{4.378630in}}%
\pgfpathlineto{\pgfqpoint{1.528527in}{4.375508in}}%
\pgfpathlineto{\pgfqpoint{1.529044in}{4.375492in}}%
\pgfpathlineto{\pgfqpoint{1.530418in}{4.372540in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{4.372536in}}%
\pgfpathlineto{\pgfqpoint{1.531954in}{4.369698in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{4.369692in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{4.367064in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{4.366997in}}%
\pgfpathlineto{\pgfqpoint{1.535502in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{4.363888in}}%
\pgfpathlineto{\pgfqpoint{1.537341in}{4.360862in}}%
\pgfpathlineto{\pgfqpoint{1.537507in}{4.360858in}}%
\pgfpathlineto{\pgfqpoint{1.538836in}{4.357990in}}%
\pgfpathlineto{\pgfqpoint{1.539662in}{4.357972in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{4.353876in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{4.352764in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{4.349745in}}%
\pgfpathlineto{\pgfqpoint{1.544565in}{4.349715in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{4.346728in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{4.346721in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{4.343788in}}%
\pgfpathlineto{\pgfqpoint{1.549216in}{4.342747in}}%
\pgfpathlineto{\pgfqpoint{1.550484in}{4.339825in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{4.339822in}}%
\pgfpathlineto{\pgfqpoint{1.552060in}{4.336884in}}%
\pgfpathlineto{\pgfqpoint{1.552845in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{4.333976in}}%
\pgfpathlineto{\pgfqpoint{1.555028in}{4.332859in}}%
\pgfpathlineto{\pgfqpoint{1.557500in}{4.329884in}}%
\pgfpathlineto{\pgfqpoint{1.557808in}{4.329882in}}%
\pgfpathlineto{\pgfqpoint{1.559186in}{4.325907in}}%
\pgfpathlineto{\pgfqpoint{1.559644in}{4.325897in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{4.324226in}}%
\pgfpathlineto{\pgfqpoint{1.561012in}{4.324221in}}%
\pgfpathlineto{\pgfqpoint{1.562524in}{4.320090in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{4.318957in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{4.318927in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{4.315993in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{4.314930in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{4.311930in}}%
\pgfpathlineto{\pgfqpoint{1.569950in}{4.310931in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{4.307937in}}%
\pgfpathlineto{\pgfqpoint{1.571555in}{4.307907in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{4.305087in}}%
\pgfpathlineto{\pgfqpoint{1.573583in}{4.305077in}}%
\pgfpathlineto{\pgfqpoint{1.575165in}{4.301054in}}%
\pgfpathlineto{\pgfqpoint{1.576024in}{4.301031in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{4.298384in}}%
\pgfpathlineto{\pgfqpoint{1.577732in}{4.298373in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{4.295907in}}%
\pgfpathlineto{\pgfqpoint{1.580555in}{4.294781in}}%
\pgfpathlineto{\pgfqpoint{1.581954in}{4.291754in}}%
\pgfpathlineto{\pgfqpoint{1.582373in}{4.291748in}}%
\pgfpathlineto{\pgfqpoint{1.583762in}{4.289005in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{4.289004in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{4.287707in}}%
\pgfpathlineto{\pgfqpoint{1.586929in}{4.283790in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{4.283777in}}%
\pgfpathlineto{\pgfqpoint{1.588973in}{4.281137in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{4.281126in}}%
\pgfpathlineto{\pgfqpoint{1.590462in}{4.278680in}}%
\pgfpathlineto{\pgfqpoint{1.591135in}{4.278647in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{4.276046in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{4.276029in}}%
\pgfpathlineto{\pgfqpoint{1.593945in}{4.273639in}}%
\pgfpathlineto{\pgfqpoint{1.594743in}{4.273638in}}%
\pgfpathlineto{\pgfqpoint{1.596066in}{4.270823in}}%
\pgfpathlineto{\pgfqpoint{1.596988in}{4.269677in}}%
\pgfpathlineto{\pgfqpoint{1.598561in}{4.265762in}}%
\pgfpathlineto{\pgfqpoint{1.600513in}{4.264725in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{4.261997in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{4.261993in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{4.259553in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{4.259508in}}%
\pgfpathlineto{\pgfqpoint{1.605265in}{4.257045in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{4.255939in}}%
\pgfpathlineto{\pgfqpoint{1.607923in}{4.253380in}}%
\pgfpathlineto{\pgfqpoint{1.608049in}{4.253377in}}%
\pgfpathlineto{\pgfqpoint{1.609179in}{4.252185in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{4.251137in}}%
\pgfpathlineto{\pgfqpoint{1.611051in}{4.248572in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{4.247431in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{4.243834in}}%
\pgfpathlineto{\pgfqpoint{1.614877in}{4.243815in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{4.240329in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{4.240270in}}%
\pgfpathlineto{\pgfqpoint{1.618283in}{4.238022in}}%
\pgfpathlineto{\pgfqpoint{1.619127in}{4.238012in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{4.234569in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{4.233583in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{4.231049in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{4.229962in}}%
\pgfpathlineto{\pgfqpoint{1.629624in}{4.227664in}}%
\pgfpathlineto{\pgfqpoint{1.630316in}{4.226670in}}%
\pgfpathlineto{\pgfqpoint{1.631465in}{4.225561in}}%
\pgfpathlineto{\pgfqpoint{1.632152in}{4.224576in}}%
\pgfpathlineto{\pgfqpoint{1.633294in}{4.223222in}}%
\pgfpathlineto{\pgfqpoint{1.633635in}{4.223218in}}%
\pgfpathlineto{\pgfqpoint{1.634882in}{4.221158in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{4.220267in}}%
\pgfpathlineto{\pgfqpoint{1.637023in}{4.217852in}}%
\pgfpathlineto{\pgfqpoint{1.638142in}{4.216737in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{4.214620in}}%
\pgfpathlineto{\pgfqpoint{1.640587in}{4.213724in}}%
\pgfpathlineto{\pgfqpoint{1.641801in}{4.212455in}}%
\pgfpathlineto{\pgfqpoint{1.643118in}{4.210345in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{4.209715in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{4.207276in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{4.206015in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{4.203949in}}%
\pgfpathlineto{\pgfqpoint{1.648856in}{4.203166in}}%
\pgfpathlineto{\pgfqpoint{1.650031in}{4.201949in}}%
\pgfpathlineto{\pgfqpoint{1.651094in}{4.200930in}}%
\pgfpathlineto{\pgfqpoint{1.652364in}{4.198958in}}%
\pgfpathlineto{\pgfqpoint{1.653417in}{4.197851in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{4.195857in}}%
\pgfpathlineto{\pgfqpoint{1.656862in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{4.192425in}}%
\pgfpathlineto{\pgfqpoint{1.658207in}{4.192422in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{4.190946in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{4.190392in}}%
\pgfpathlineto{\pgfqpoint{1.660874in}{4.189108in}}%
\pgfpathlineto{\pgfqpoint{1.661588in}{4.188389in}}%
\pgfpathlineto{\pgfqpoint{1.662705in}{4.187134in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{4.186248in}}%
\pgfpathlineto{\pgfqpoint{1.665024in}{4.185182in}}%
\pgfpathlineto{\pgfqpoint{1.665526in}{4.185179in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{4.181946in}}%
\pgfpathlineto{\pgfqpoint{1.667919in}{4.181935in}}%
\pgfpathlineto{\pgfqpoint{1.669107in}{4.179776in}}%
\pgfpathlineto{\pgfqpoint{1.670977in}{4.178638in}}%
\pgfpathlineto{\pgfqpoint{1.672248in}{4.176807in}}%
\pgfpathlineto{\pgfqpoint{1.673125in}{4.176801in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{4.174287in}}%
\pgfpathlineto{\pgfqpoint{1.676312in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{1.677844in}{4.170496in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{4.170477in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{4.168318in}}%
\pgfpathlineto{\pgfqpoint{1.680690in}{4.168316in}}%
\pgfpathlineto{\pgfqpoint{1.681819in}{4.167126in}}%
\pgfpathlineto{\pgfqpoint{1.682289in}{4.167123in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{1.685085in}{4.164170in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{4.161104in}}%
\pgfpathlineto{\pgfqpoint{1.689770in}{4.160065in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{4.156597in}}%
\pgfpathlineto{\pgfqpoint{1.693025in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{1.694280in}{4.153919in}}%
\pgfpathlineto{\pgfqpoint{1.694548in}{4.153917in}}%
\pgfpathlineto{\pgfqpoint{1.695795in}{4.151481in}}%
\pgfpathlineto{\pgfqpoint{1.696859in}{4.151475in}}%
\pgfpathlineto{\pgfqpoint{1.698007in}{4.149808in}}%
\pgfpathlineto{\pgfqpoint{1.699412in}{4.148882in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{4.145774in}}%
\pgfpathlineto{\pgfqpoint{1.702199in}{4.144825in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{4.143728in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{4.142867in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{4.139879in}}%
\pgfpathlineto{\pgfqpoint{1.708107in}{4.138707in}}%
\pgfpathlineto{\pgfqpoint{1.709373in}{4.136962in}}%
\pgfpathlineto{\pgfqpoint{1.710549in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{1.711803in}{4.133962in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{4.132930in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.716349in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.717574in}{4.128778in}}%
\pgfpathlineto{\pgfqpoint{1.719523in}{4.127766in}}%
\pgfpathlineto{\pgfqpoint{1.720894in}{4.126251in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{4.125197in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{4.123430in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{4.123411in}}%
\pgfpathlineto{\pgfqpoint{1.726227in}{4.120617in}}%
\pgfpathlineto{\pgfqpoint{1.728344in}{4.119625in}}%
\pgfpathlineto{\pgfqpoint{1.729590in}{4.117700in}}%
\pgfpathlineto{\pgfqpoint{1.730599in}{4.116658in}}%
\pgfpathlineto{\pgfqpoint{1.731757in}{4.115937in}}%
\pgfpathlineto{\pgfqpoint{1.732526in}{4.115046in}}%
\pgfpathlineto{\pgfqpoint{1.733676in}{4.114124in}}%
\pgfpathlineto{\pgfqpoint{1.735808in}{4.113212in}}%
\pgfpathlineto{\pgfqpoint{1.737018in}{4.111400in}}%
\pgfpathlineto{\pgfqpoint{1.738448in}{4.110336in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{4.109317in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{4.108410in}}%
\pgfpathlineto{\pgfqpoint{1.741431in}{4.107125in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.106015in}}%
\pgfpathlineto{\pgfqpoint{1.743793in}{4.104569in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{1.745696in}{4.103354in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{4.102490in}}%
\pgfpathlineto{\pgfqpoint{1.747584in}{4.101610in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.100643in}}%
\pgfpathlineto{\pgfqpoint{1.750533in}{4.098967in}}%
\pgfpathlineto{\pgfqpoint{1.751818in}{4.098019in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{4.097143in}}%
\pgfpathlineto{\pgfqpoint{1.754577in}{4.096286in}}%
\pgfpathlineto{\pgfqpoint{1.755841in}{4.093934in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{4.093067in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{4.091439in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{4.090396in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{4.088776in}}%
\pgfpathlineto{\pgfqpoint{1.763429in}{4.087945in}}%
\pgfpathlineto{\pgfqpoint{1.764582in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.766334in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{4.083417in}}%
\pgfpathlineto{\pgfqpoint{1.769605in}{4.082529in}}%
\pgfpathlineto{\pgfqpoint{1.770795in}{4.080932in}}%
\pgfpathlineto{\pgfqpoint{1.773160in}{4.080015in}}%
\pgfpathlineto{\pgfqpoint{1.774464in}{4.077309in}}%
\pgfpathlineto{\pgfqpoint{1.777439in}{4.076518in}}%
\pgfpathlineto{\pgfqpoint{1.778785in}{4.073027in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{4.072285in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{4.069566in}}%
\pgfpathlineto{\pgfqpoint{1.785847in}{4.068666in}}%
\pgfpathlineto{\pgfqpoint{1.786963in}{4.066897in}}%
\pgfpathlineto{\pgfqpoint{1.788075in}{4.066166in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.065466in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{4.065466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433635in}{4.889538in}}%
\pgfpathlineto{\pgfqpoint{1.434128in}{4.889389in}}%
\pgfpathlineto{\pgfqpoint{1.442824in}{4.852883in}}%
\pgfpathlineto{\pgfqpoint{1.443299in}{4.852874in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{4.846069in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{4.835166in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{4.835136in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{4.824385in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{4.812000in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{4.811991in}}%
\pgfpathlineto{\pgfqpoint{1.457581in}{4.804839in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{4.804822in}}%
\pgfpathlineto{\pgfqpoint{1.468966in}{4.770495in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{4.761223in}}%
\pgfpathlineto{\pgfqpoint{1.476972in}{4.744532in}}%
\pgfpathlineto{\pgfqpoint{1.477387in}{4.744498in}}%
\pgfpathlineto{\pgfqpoint{1.481086in}{4.732066in}}%
\pgfpathlineto{\pgfqpoint{1.481901in}{4.730900in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{4.721500in}}%
\pgfpathlineto{\pgfqpoint{1.499570in}{4.677627in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{4.665440in}}%
\pgfpathlineto{\pgfqpoint{1.507043in}{4.654691in}}%
\pgfpathlineto{\pgfqpoint{1.549933in}{4.538758in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{4.538720in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{4.530595in}}%
\pgfpathlineto{\pgfqpoint{1.553327in}{4.530593in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{4.522824in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{4.522780in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{4.516122in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{4.507952in}}%
\pgfpathlineto{\pgfqpoint{1.562059in}{4.507931in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{4.501313in}}%
\pgfpathlineto{\pgfqpoint{1.565002in}{4.501278in}}%
\pgfpathlineto{\pgfqpoint{1.567911in}{4.493348in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{4.493331in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{4.485430in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{4.485409in}}%
\pgfpathlineto{\pgfqpoint{1.573912in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{1.574194in}{4.479002in}}%
\pgfpathlineto{\pgfqpoint{1.576441in}{4.473662in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{4.473543in}}%
\pgfpathlineto{\pgfqpoint{1.578944in}{4.468448in}}%
\pgfpathlineto{\pgfqpoint{1.579221in}{4.468443in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{4.463476in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{4.463467in}}%
\pgfpathlineto{\pgfqpoint{1.582790in}{4.461942in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{4.461889in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{4.455341in}}%
\pgfpathlineto{\pgfqpoint{1.586578in}{4.455324in}}%
\pgfpathlineto{\pgfqpoint{1.588984in}{4.448880in}}%
\pgfpathlineto{\pgfqpoint{1.589515in}{4.448876in}}%
\pgfpathlineto{\pgfqpoint{1.591893in}{4.442485in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{4.442485in}}%
\pgfpathlineto{\pgfqpoint{1.594509in}{4.436202in}}%
\pgfpathlineto{\pgfqpoint{1.594769in}{4.436160in}}%
\pgfpathlineto{\pgfqpoint{1.596840in}{4.431218in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{4.431209in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{4.425020in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{4.423708in}}%
\pgfpathlineto{\pgfqpoint{1.601945in}{4.420109in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{4.420091in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{4.415362in}}%
\pgfpathlineto{\pgfqpoint{1.603959in}{4.415357in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{4.409284in}}%
\pgfpathlineto{\pgfqpoint{1.606949in}{4.408102in}}%
\pgfpathlineto{\pgfqpoint{1.618568in}{4.382976in}}%
\pgfpathlineto{\pgfqpoint{1.618804in}{4.382972in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{4.378649in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{4.378633in}}%
\pgfpathlineto{\pgfqpoint{1.622325in}{4.374076in}}%
\pgfpathlineto{\pgfqpoint{1.622558in}{4.374021in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{4.371178in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{4.371173in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{4.367064in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{4.366995in}}%
\pgfpathlineto{\pgfqpoint{1.627629in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{1.627857in}{4.363888in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{4.358000in}}%
\pgfpathlineto{\pgfqpoint{1.630804in}{4.357970in}}%
\pgfpathlineto{\pgfqpoint{1.632824in}{4.352767in}}%
\pgfpathlineto{\pgfqpoint{1.633271in}{4.352763in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{4.348048in}}%
\pgfpathlineto{\pgfqpoint{1.635050in}{4.348040in}}%
\pgfpathlineto{\pgfqpoint{1.636596in}{4.345149in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{4.345138in}}%
\pgfpathlineto{\pgfqpoint{1.638571in}{4.341060in}}%
\pgfpathlineto{\pgfqpoint{1.639443in}{4.339823in}}%
\pgfpathlineto{\pgfqpoint{1.640746in}{4.336882in}}%
\pgfpathlineto{\pgfqpoint{1.641179in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{1.642689in}{4.333964in}}%
\pgfpathlineto{\pgfqpoint{1.644403in}{4.329889in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{4.329882in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{4.325902in}}%
\pgfpathlineto{\pgfqpoint{1.646529in}{4.325897in}}%
\pgfpathlineto{\pgfqpoint{1.648007in}{4.322934in}}%
\pgfpathlineto{\pgfqpoint{1.649894in}{4.318961in}}%
\pgfpathlineto{\pgfqpoint{1.650103in}{4.318943in}}%
\pgfpathlineto{\pgfqpoint{1.651560in}{4.315982in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{4.314941in}}%
\pgfpathlineto{\pgfqpoint{1.653833in}{4.310943in}}%
\pgfpathlineto{\pgfqpoint{1.654654in}{4.310929in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{4.306440in}}%
\pgfpathlineto{\pgfqpoint{1.656493in}{4.306436in}}%
\pgfpathlineto{\pgfqpoint{1.658116in}{4.302382in}}%
\pgfpathlineto{\pgfqpoint{1.658520in}{4.302376in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{4.298397in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{4.298378in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{4.295886in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{4.294785in}}%
\pgfpathlineto{\pgfqpoint{1.664308in}{4.290380in}}%
\pgfpathlineto{\pgfqpoint{1.664703in}{4.290338in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{4.287718in}}%
\pgfpathlineto{\pgfqpoint{1.666665in}{4.286704in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{4.283783in}}%
\pgfpathlineto{\pgfqpoint{1.668224in}{4.283779in}}%
\pgfpathlineto{\pgfqpoint{1.669774in}{4.279827in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{4.279815in}}%
\pgfpathlineto{\pgfqpoint{1.672271in}{4.274655in}}%
\pgfpathlineto{\pgfqpoint{1.673606in}{4.273639in}}%
\pgfpathlineto{\pgfqpoint{1.675123in}{4.269898in}}%
\pgfpathlineto{\pgfqpoint{1.676443in}{4.267004in}}%
\pgfpathlineto{\pgfqpoint{1.677756in}{4.265738in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.260823in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{4.260822in}}%
\pgfpathlineto{\pgfqpoint{1.682022in}{4.257042in}}%
\pgfpathlineto{\pgfqpoint{1.682757in}{4.255942in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{4.252187in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{4.251149in}}%
\pgfpathlineto{\pgfqpoint{1.686579in}{4.247434in}}%
\pgfpathlineto{\pgfqpoint{1.687121in}{4.247431in}}%
\pgfpathlineto{\pgfqpoint{1.688738in}{4.243823in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{4.243815in}}%
\pgfpathlineto{\pgfqpoint{1.690878in}{4.239100in}}%
\pgfpathlineto{\pgfqpoint{1.692295in}{4.238012in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{4.234559in}}%
\pgfpathlineto{\pgfqpoint{1.695802in}{4.230008in}}%
\pgfpathlineto{\pgfqpoint{1.699605in}{4.229098in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{4.225564in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{4.224608in}}%
\pgfpathlineto{\pgfqpoint{1.703520in}{4.221205in}}%
\pgfpathlineto{\pgfqpoint{1.704699in}{4.220271in}}%
\pgfpathlineto{\pgfqpoint{1.706208in}{4.216777in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{4.216086in}}%
\pgfpathlineto{\pgfqpoint{1.708702in}{4.212516in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{4.211604in}}%
\pgfpathlineto{\pgfqpoint{1.711172in}{4.208161in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{4.207263in}}%
\pgfpathlineto{\pgfqpoint{1.713456in}{4.203950in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{4.203236in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{4.200945in}}%
\pgfpathlineto{\pgfqpoint{1.716362in}{4.199880in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{4.197057in}}%
\pgfpathlineto{\pgfqpoint{1.718917in}{4.195856in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{4.190977in}}%
\pgfpathlineto{\pgfqpoint{1.722545in}{4.190386in}}%
\pgfpathlineto{\pgfqpoint{1.723951in}{4.187143in}}%
\pgfpathlineto{\pgfqpoint{1.725504in}{4.186245in}}%
\pgfpathlineto{\pgfqpoint{1.726893in}{4.183824in}}%
\pgfpathlineto{\pgfqpoint{1.727201in}{4.183145in}}%
\pgfpathlineto{\pgfqpoint{1.728581in}{4.180605in}}%
\pgfpathlineto{\pgfqpoint{1.729650in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{1.731016in}{4.177801in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.176801in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{4.173192in}}%
\pgfpathlineto{\pgfqpoint{1.734924in}{4.172573in}}%
\pgfpathlineto{\pgfqpoint{1.736262in}{4.170484in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{4.170478in}}%
\pgfpathlineto{\pgfqpoint{1.738036in}{4.167131in}}%
\pgfpathlineto{\pgfqpoint{1.738918in}{4.167123in}}%
\pgfpathlineto{\pgfqpoint{1.740090in}{4.165233in}}%
\pgfpathlineto{\pgfqpoint{1.740820in}{4.164171in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{4.161095in}}%
\pgfpathlineto{\pgfqpoint{1.744148in}{4.160065in}}%
\pgfpathlineto{\pgfqpoint{1.745439in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{1.747007in}{4.154775in}}%
\pgfpathlineto{\pgfqpoint{1.748566in}{4.151481in}}%
\pgfpathlineto{\pgfqpoint{1.749272in}{4.151475in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{4.148900in}}%
\pgfpathlineto{\pgfqpoint{1.751096in}{4.148882in}}%
\pgfpathlineto{\pgfqpoint{1.752491in}{4.144840in}}%
\pgfpathlineto{\pgfqpoint{1.754293in}{4.143715in}}%
\pgfpathlineto{\pgfqpoint{1.755945in}{4.139874in}}%
\pgfpathlineto{\pgfqpoint{1.757177in}{4.138709in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{4.136955in}}%
\pgfpathlineto{\pgfqpoint{1.758945in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{1.760297in}{4.133961in}}%
\pgfpathlineto{\pgfqpoint{1.760971in}{4.132929in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.762980in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.764311in}{4.127781in}}%
\pgfpathlineto{\pgfqpoint{1.765503in}{4.127259in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{4.125213in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.124354in}}%
\pgfpathlineto{\pgfqpoint{1.768392in}{4.123423in}}%
\pgfpathlineto{\pgfqpoint{1.769044in}{4.123411in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{4.120581in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{4.118659in}}%
\pgfpathlineto{\pgfqpoint{1.772794in}{4.117698in}}%
\pgfpathlineto{\pgfqpoint{1.774329in}{4.114141in}}%
\pgfpathlineto{\pgfqpoint{1.776488in}{4.113212in}}%
\pgfpathlineto{\pgfqpoint{1.777750in}{4.111384in}}%
\pgfpathlineto{\pgfqpoint{1.778253in}{4.110338in}}%
\pgfpathlineto{\pgfqpoint{1.779630in}{4.108033in}}%
\pgfpathlineto{\pgfqpoint{1.780503in}{4.107120in}}%
\pgfpathlineto{\pgfqpoint{1.782116in}{4.104568in}}%
\pgfpathlineto{\pgfqpoint{1.782363in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{1.783596in}{4.103346in}}%
\pgfpathlineto{\pgfqpoint{1.783719in}{4.103343in}}%
\pgfpathlineto{\pgfqpoint{1.784945in}{4.101609in}}%
\pgfpathlineto{\pgfqpoint{1.785677in}{4.100644in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{4.098042in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{4.097143in}}%
\pgfpathlineto{\pgfqpoint{1.789790in}{4.093936in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{4.093070in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{4.090406in}}%
\pgfpathlineto{\pgfqpoint{1.793482in}{4.089566in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{4.087960in}}%
\pgfpathlineto{\pgfqpoint{1.796420in}{4.087154in}}%
\pgfpathlineto{\pgfqpoint{1.798051in}{4.083416in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{4.082529in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{4.080927in}}%
\pgfpathlineto{\pgfqpoint{1.801625in}{4.080016in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{4.076522in}}%
\pgfpathlineto{\pgfqpoint{1.804583in}{4.075700in}}%
\pgfpathlineto{\pgfqpoint{1.806162in}{4.073019in}}%
\pgfpathlineto{\pgfqpoint{1.807620in}{4.072286in}}%
\pgfpathlineto{\pgfqpoint{1.809069in}{4.069560in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{4.068670in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{4.066187in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{4.065455in}}%
\pgfpathlineto{\pgfqpoint{1.814021in}{4.061792in}}%
\pgfpathlineto{\pgfqpoint{1.815650in}{4.061134in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{4.058707in}}%
\pgfpathlineto{\pgfqpoint{1.817699in}{4.058563in}}%
\pgfpathlineto{\pgfqpoint{1.818878in}{4.056951in}}%
\pgfpathlineto{\pgfqpoint{1.819625in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{1.820901in}{4.053486in}}%
\pgfpathlineto{\pgfqpoint{1.822487in}{4.053480in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{4.051196in}}%
\pgfpathlineto{\pgfqpoint{1.824376in}{4.050122in}}%
\pgfpathlineto{\pgfqpoint{1.825836in}{4.047939in}}%
\pgfpathlineto{\pgfqpoint{1.826874in}{4.046799in}}%
\pgfpathlineto{\pgfqpoint{1.828217in}{4.045669in}}%
\pgfpathlineto{\pgfqpoint{1.828526in}{4.045668in}}%
\pgfpathlineto{\pgfqpoint{1.829655in}{4.044119in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{4.043181in}}%
\pgfpathlineto{\pgfqpoint{1.831187in}{4.041535in}}%
\pgfpathlineto{\pgfqpoint{1.832507in}{4.040940in}}%
\pgfpathlineto{\pgfqpoint{1.833820in}{4.039082in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{4.037578in}}%
\pgfpathlineto{\pgfqpoint{1.842047in}{4.037066in}}%
\pgfpathlineto{\pgfqpoint{1.843311in}{4.034051in}}%
\pgfpathlineto{\pgfqpoint{1.844279in}{4.034046in}}%
\pgfpathlineto{\pgfqpoint{1.845533in}{4.031041in}}%
\pgfpathlineto{\pgfqpoint{1.847258in}{4.031002in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{1.850296in}{4.027133in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{1.852083in}{4.025688in}}%
\pgfpathlineto{\pgfqpoint{1.853299in}{4.023717in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{4.020826in}}%
\pgfpathlineto{\pgfqpoint{1.856634in}{4.020809in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{4.017915in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{4.017349in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{4.015979in}}%
\pgfpathlineto{\pgfqpoint{1.861284in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{1.862456in}{4.013909in}}%
\pgfpathlineto{\pgfqpoint{1.862995in}{4.013059in}}%
\pgfpathlineto{\pgfqpoint{1.864427in}{4.011133in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{4.010559in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{4.007844in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{4.005898in}}%
\pgfpathlineto{\pgfqpoint{1.869900in}{4.005894in}}%
\pgfpathlineto{\pgfqpoint{1.871033in}{4.004008in}}%
\pgfpathlineto{\pgfqpoint{1.871814in}{4.004006in}}%
\pgfpathlineto{\pgfqpoint{1.872938in}{4.002624in}}%
\pgfpathlineto{\pgfqpoint{1.873024in}{4.002621in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{4.000791in}}%
\pgfpathlineto{\pgfqpoint{1.874829in}{4.000785in}}%
\pgfpathlineto{\pgfqpoint{1.876025in}{3.998941in}}%
\pgfpathlineto{\pgfqpoint{1.876705in}{3.998938in}}%
\pgfpathlineto{\pgfqpoint{1.877893in}{3.997081in}}%
\pgfpathlineto{\pgfqpoint{1.878146in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{1.879327in}{3.995253in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.995245in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{3.993403in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{3.993379in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{3.991613in}}%
\pgfpathlineto{\pgfqpoint{1.883911in}{3.991056in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{3.989300in}}%
\pgfpathlineto{\pgfqpoint{1.885558in}{3.989244in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{3.987560in}}%
\pgfpathlineto{\pgfqpoint{1.888251in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{1.889466in}{3.985270in}}%
\pgfpathlineto{\pgfqpoint{1.890031in}{3.985268in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{1.892598in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{1.893792in}{3.981295in}}%
\pgfpathlineto{\pgfqpoint{1.894347in}{3.981269in}}%
\pgfpathlineto{\pgfqpoint{1.895533in}{3.979102in}}%
\pgfpathlineto{\pgfqpoint{1.896714in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{1.897889in}{3.977442in}}%
\pgfpathlineto{\pgfqpoint{1.898980in}{3.977437in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{3.975256in}}%
\pgfpathlineto{\pgfqpoint{1.900609in}{3.975237in}}%
\pgfpathlineto{\pgfqpoint{1.901766in}{3.973588in}}%
\pgfpathlineto{\pgfqpoint{1.903300in}{3.972596in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{3.970983in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.969951in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{3.968863in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{3.968379in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{3.966817in}}%
\pgfpathlineto{\pgfqpoint{1.909719in}{3.966809in}}%
\pgfpathlineto{\pgfqpoint{1.910910in}{3.964677in}}%
\pgfpathlineto{\pgfqpoint{1.911280in}{3.964210in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{3.962700in}}%
\pgfpathlineto{\pgfqpoint{1.913494in}{3.962184in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{3.960665in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{3.960662in}}%
\pgfpathlineto{\pgfqpoint{1.916923in}{3.958596in}}%
\pgfpathlineto{\pgfqpoint{1.917574in}{3.958093in}}%
\pgfpathlineto{\pgfqpoint{1.918728in}{3.956605in}}%
\pgfpathlineto{\pgfqpoint{1.919948in}{3.956129in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{3.954146in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{3.954143in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{3.952134in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{3.951656in}}%
\pgfpathlineto{\pgfqpoint{1.925332in}{3.950136in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{3.949695in}}%
\pgfpathlineto{\pgfqpoint{1.927426in}{3.947727in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{3.947220in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{3.945756in}}%
\pgfpathlineto{\pgfqpoint{1.930328in}{3.945755in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{3.943755in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{3.941819in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{3.941815in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{3.939876in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{3.938765in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{1.937642in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{1.938774in}{3.936460in}}%
\pgfpathlineto{\pgfqpoint{1.939571in}{3.936456in}}%
\pgfpathlineto{\pgfqpoint{1.940694in}{3.934972in}}%
\pgfpathlineto{\pgfqpoint{1.941155in}{3.934963in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{1.943188in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{1.944425in}{3.931144in}}%
\pgfpathlineto{\pgfqpoint{1.945269in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{3.928333in}}%
\pgfpathlineto{\pgfqpoint{1.948550in}{3.927873in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{3.925461in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{1.952419in}{3.923683in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{3.923278in}}%
\pgfpathlineto{\pgfqpoint{1.954738in}{3.920872in}}%
\pgfpathlineto{\pgfqpoint{1.956230in}{3.918803in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{3.917969in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.917437in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.917437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.613526in}{4.768756in}}%
\pgfpathlineto{\pgfqpoint{1.614509in}{4.766019in}}%
\pgfpathlineto{\pgfqpoint{1.617920in}{4.753532in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{4.691201in}}%
\pgfpathlineto{\pgfqpoint{1.641471in}{4.674482in}}%
\pgfpathlineto{\pgfqpoint{1.642351in}{4.671497in}}%
\pgfpathlineto{\pgfqpoint{1.644102in}{4.664070in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{4.664047in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{4.656830in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{4.642601in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{4.642586in}}%
\pgfpathlineto{\pgfqpoint{1.654361in}{4.631212in}}%
\pgfpathlineto{\pgfqpoint{1.657277in}{4.622226in}}%
\pgfpathlineto{\pgfqpoint{1.660976in}{4.610581in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{4.585908in}}%
\pgfpathlineto{\pgfqpoint{1.672150in}{4.577704in}}%
\pgfpathlineto{\pgfqpoint{1.672541in}{4.577687in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{4.569600in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{4.556014in}}%
\pgfpathlineto{\pgfqpoint{1.698095in}{4.501303in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{4.501280in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{4.486719in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{4.486713in}}%
\pgfpathlineto{\pgfqpoint{1.708107in}{4.473704in}}%
\pgfpathlineto{\pgfqpoint{1.709120in}{4.473545in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{4.467063in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{4.467000in}}%
\pgfpathlineto{\pgfqpoint{1.713797in}{4.461954in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{4.461904in}}%
\pgfpathlineto{\pgfqpoint{1.717085in}{4.455330in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{4.455318in}}%
\pgfpathlineto{\pgfqpoint{1.719037in}{4.448883in}}%
\pgfpathlineto{\pgfqpoint{1.719684in}{4.448877in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{4.437615in}}%
\pgfpathlineto{\pgfqpoint{1.723853in}{4.437612in}}%
\pgfpathlineto{\pgfqpoint{1.727013in}{4.428027in}}%
\pgfpathlineto{\pgfqpoint{1.727327in}{4.428022in}}%
\pgfpathlineto{\pgfqpoint{1.729824in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{1.730444in}{4.420115in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{4.409266in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{4.408123in}}%
\pgfpathlineto{\pgfqpoint{1.738072in}{4.399849in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{4.395263in}}%
\pgfpathlineto{\pgfqpoint{1.739869in}{4.395132in}}%
\pgfpathlineto{\pgfqpoint{1.742541in}{4.387557in}}%
\pgfpathlineto{\pgfqpoint{1.742836in}{4.387547in}}%
\pgfpathlineto{\pgfqpoint{1.746060in}{4.378676in}}%
\pgfpathlineto{\pgfqpoint{1.746642in}{4.378628in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{4.374045in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{4.368403in}}%
\pgfpathlineto{\pgfqpoint{1.751533in}{4.366994in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{4.362328in}}%
\pgfpathlineto{\pgfqpoint{1.754929in}{4.357979in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{4.357970in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{4.350818in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{4.342761in}}%
\pgfpathlineto{\pgfqpoint{1.761314in}{4.342754in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{4.338108in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{4.338103in}}%
\pgfpathlineto{\pgfqpoint{1.765662in}{4.331154in}}%
\pgfpathlineto{\pgfqpoint{1.766200in}{4.331127in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{4.324259in}}%
\pgfpathlineto{\pgfqpoint{1.769406in}{4.324222in}}%
\pgfpathlineto{\pgfqpoint{1.771783in}{4.317341in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{4.317327in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{4.311934in}}%
\pgfpathlineto{\pgfqpoint{1.775179in}{4.310933in}}%
\pgfpathlineto{\pgfqpoint{1.776988in}{4.305120in}}%
\pgfpathlineto{\pgfqpoint{1.778273in}{4.303873in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{4.298378in}}%
\pgfpathlineto{\pgfqpoint{1.782341in}{4.293374in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{4.289005in}}%
\pgfpathlineto{\pgfqpoint{1.786343in}{4.283791in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{4.283776in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{4.278667in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{4.278648in}}%
\pgfpathlineto{\pgfqpoint{1.791016in}{4.273639in}}%
\pgfpathlineto{\pgfqpoint{1.791259in}{4.273639in}}%
\pgfpathlineto{\pgfqpoint{1.792957in}{4.268692in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{4.268673in}}%
\pgfpathlineto{\pgfqpoint{1.795124in}{4.264720in}}%
\pgfpathlineto{\pgfqpoint{1.797035in}{4.259542in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{4.259509in}}%
\pgfpathlineto{\pgfqpoint{1.799402in}{4.253392in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{4.253384in}}%
\pgfpathlineto{\pgfqpoint{1.801281in}{4.249764in}}%
\pgfpathlineto{\pgfqpoint{1.801515in}{4.249752in}}%
\pgfpathlineto{\pgfqpoint{1.803609in}{4.243829in}}%
\pgfpathlineto{\pgfqpoint{1.804073in}{4.243817in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{4.238024in}}%
\pgfpathlineto{\pgfqpoint{1.806605in}{4.238015in}}%
\pgfpathlineto{\pgfqpoint{1.808658in}{4.232198in}}%
\pgfpathlineto{\pgfqpoint{1.809338in}{4.231048in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{4.229965in}}%
\pgfpathlineto{\pgfqpoint{1.815162in}{4.223229in}}%
\pgfpathlineto{\pgfqpoint{1.815604in}{4.223221in}}%
\pgfpathlineto{\pgfqpoint{1.817585in}{4.218798in}}%
\pgfpathlineto{\pgfqpoint{1.819769in}{4.213759in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{4.213729in}}%
\pgfpathlineto{\pgfqpoint{1.821718in}{4.209717in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{4.208890in}}%
\pgfpathlineto{\pgfqpoint{1.824720in}{4.203948in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{4.203948in}}%
\pgfpathlineto{\pgfqpoint{1.826419in}{4.199896in}}%
\pgfpathlineto{\pgfqpoint{1.827265in}{4.198952in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{4.194878in}}%
\pgfpathlineto{\pgfqpoint{1.829785in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{1.831243in}{4.190951in}}%
\pgfpathlineto{\pgfqpoint{1.834545in}{4.185184in}}%
\pgfpathlineto{\pgfqpoint{1.834954in}{4.185180in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{4.180602in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{4.179763in}}%
\pgfpathlineto{\pgfqpoint{1.839015in}{4.176806in}}%
\pgfpathlineto{\pgfqpoint{1.839418in}{4.176801in}}%
\pgfpathlineto{\pgfqpoint{1.841022in}{4.173189in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{4.172572in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{4.168332in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{4.168318in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{4.165258in}}%
\pgfpathlineto{\pgfqpoint{1.846360in}{4.164171in}}%
\pgfpathlineto{\pgfqpoint{1.848114in}{4.160071in}}%
\pgfpathlineto{\pgfqpoint{1.849084in}{4.160065in}}%
\pgfpathlineto{\pgfqpoint{1.850435in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{1.851204in}{4.154785in}}%
\pgfpathlineto{\pgfqpoint{1.852925in}{4.151477in}}%
\pgfpathlineto{\pgfqpoint{1.853116in}{4.151476in}}%
\pgfpathlineto{\pgfqpoint{1.854635in}{4.147340in}}%
\pgfpathlineto{\pgfqpoint{1.859324in}{4.138716in}}%
\pgfpathlineto{\pgfqpoint{1.859696in}{4.137892in}}%
\pgfpathlineto{\pgfqpoint{1.861544in}{4.133962in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{4.132930in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.864110in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.865565in}{4.127772in}}%
\pgfpathlineto{\pgfqpoint{1.866108in}{4.127258in}}%
\pgfpathlineto{\pgfqpoint{1.867910in}{4.123433in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{4.123413in}}%
\pgfpathlineto{\pgfqpoint{1.870235in}{4.119647in}}%
\pgfpathlineto{\pgfqpoint{1.871300in}{4.118613in}}%
\pgfpathlineto{\pgfqpoint{1.873242in}{4.114136in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{4.113213in}}%
\pgfpathlineto{\pgfqpoint{1.876388in}{4.109360in}}%
\pgfpathlineto{\pgfqpoint{1.877082in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{4.101609in}}%
\pgfpathlineto{\pgfqpoint{1.881885in}{4.100658in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{4.097145in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{4.096286in}}%
\pgfpathlineto{\pgfqpoint{1.886599in}{4.092260in}}%
\pgfpathlineto{\pgfqpoint{1.887265in}{4.091429in}}%
\pgfpathlineto{\pgfqpoint{1.888758in}{4.088776in}}%
\pgfpathlineto{\pgfqpoint{1.889418in}{4.087946in}}%
\pgfpathlineto{\pgfqpoint{1.891390in}{4.083419in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{4.082533in}}%
\pgfpathlineto{\pgfqpoint{1.893833in}{4.080925in}}%
\pgfpathlineto{\pgfqpoint{1.894480in}{4.080015in}}%
\pgfpathlineto{\pgfqpoint{1.896252in}{4.076520in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{4.075698in}}%
\pgfpathlineto{\pgfqpoint{1.898648in}{4.072293in}}%
\pgfpathlineto{\pgfqpoint{1.899125in}{4.072285in}}%
\pgfpathlineto{\pgfqpoint{1.900391in}{4.069557in}}%
\pgfpathlineto{\pgfqpoint{1.902122in}{4.065467in}}%
\pgfpathlineto{\pgfqpoint{1.902905in}{4.065457in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{4.061791in}}%
\pgfpathlineto{\pgfqpoint{1.905239in}{4.061786in}}%
\pgfpathlineto{\pgfqpoint{1.906630in}{4.058697in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{1.909540in}{4.053485in}}%
\pgfpathlineto{\pgfqpoint{1.910452in}{4.053481in}}%
\pgfpathlineto{\pgfqpoint{1.911814in}{4.050125in}}%
\pgfpathlineto{\pgfqpoint{1.912417in}{4.049482in}}%
\pgfpathlineto{\pgfqpoint{1.914366in}{4.045672in}}%
\pgfpathlineto{\pgfqpoint{1.915112in}{4.045668in}}%
\pgfpathlineto{\pgfqpoint{1.916449in}{4.042461in}}%
\pgfpathlineto{\pgfqpoint{1.917189in}{4.041533in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{4.039085in}}%
\pgfpathlineto{\pgfqpoint{1.919688in}{4.038511in}}%
\pgfpathlineto{\pgfqpoint{1.920855in}{4.037569in}}%
\pgfpathlineto{\pgfqpoint{1.925329in}{4.037066in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{4.034049in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{4.034046in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{4.031031in}}%
\pgfpathlineto{\pgfqpoint{1.929303in}{4.031002in}}%
\pgfpathlineto{\pgfqpoint{1.930567in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{1.931545in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{1.933076in}{4.023723in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.935560in}{4.020820in}}%
\pgfpathlineto{\pgfqpoint{1.936246in}{4.020810in}}%
\pgfpathlineto{\pgfqpoint{1.937612in}{4.017911in}}%
\pgfpathlineto{\pgfqpoint{1.938021in}{4.017357in}}%
\pgfpathlineto{\pgfqpoint{1.939242in}{4.015977in}}%
\pgfpathlineto{\pgfqpoint{1.939783in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{4.012576in}}%
\pgfpathlineto{\pgfqpoint{1.941533in}{4.012501in}}%
\pgfpathlineto{\pgfqpoint{1.942870in}{4.009235in}}%
\pgfpathlineto{\pgfqpoint{1.943670in}{4.009234in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{4.007842in}}%
\pgfpathlineto{\pgfqpoint{1.945261in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{1.946579in}{4.004010in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{4.004007in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{4.000796in}}%
\pgfpathlineto{\pgfqpoint{1.949715in}{4.000786in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{3.998940in}}%
\pgfpathlineto{\pgfqpoint{1.951139in}{3.998938in}}%
\pgfpathlineto{\pgfqpoint{1.952427in}{3.995263in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{3.995246in}}%
\pgfpathlineto{\pgfqpoint{1.954729in}{3.993392in}}%
\pgfpathlineto{\pgfqpoint{1.954983in}{3.993381in}}%
\pgfpathlineto{\pgfqpoint{1.956125in}{3.991611in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{3.991609in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{3.981275in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{3.981267in}}%
\pgfpathlineto{\pgfqpoint{1.965324in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{1.965811in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{1.967027in}{3.977439in}}%
\pgfpathlineto{\pgfqpoint{1.967390in}{3.977437in}}%
\pgfpathlineto{\pgfqpoint{1.968718in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{1.970518in}{3.972596in}}%
\pgfpathlineto{\pgfqpoint{1.971711in}{3.970971in}}%
\pgfpathlineto{\pgfqpoint{1.971949in}{3.970959in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{3.968380in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{3.966815in}}%
\pgfpathlineto{\pgfqpoint{1.975139in}{3.966809in}}%
\pgfpathlineto{\pgfqpoint{1.976427in}{3.963555in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{3.962694in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{3.960664in}}%
\pgfpathlineto{\pgfqpoint{1.979446in}{3.960662in}}%
\pgfpathlineto{\pgfqpoint{1.980712in}{3.958101in}}%
\pgfpathlineto{\pgfqpoint{1.981972in}{3.956140in}}%
\pgfpathlineto{\pgfqpoint{1.982429in}{3.956129in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{3.954145in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{3.954143in}}%
\pgfpathlineto{\pgfqpoint{1.985377in}{3.951656in}}%
\pgfpathlineto{\pgfqpoint{1.986502in}{3.950135in}}%
\pgfpathlineto{\pgfqpoint{1.986838in}{3.949696in}}%
\pgfpathlineto{\pgfqpoint{1.988068in}{3.947726in}}%
\pgfpathlineto{\pgfqpoint{1.988625in}{3.947221in}}%
\pgfpathlineto{\pgfqpoint{1.989957in}{3.943777in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{3.943755in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{3.941817in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{3.941815in}}%
\pgfpathlineto{\pgfqpoint{1.993911in}{3.938346in}}%
\pgfpathlineto{\pgfqpoint{1.994890in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{3.936457in}}%
\pgfpathlineto{\pgfqpoint{1.996189in}{3.936456in}}%
\pgfpathlineto{\pgfqpoint{1.997482in}{3.933087in}}%
\pgfpathlineto{\pgfqpoint{1.998768in}{3.931996in}}%
\pgfpathlineto{\pgfqpoint{2.000579in}{3.929768in}}%
\pgfpathlineto{\pgfqpoint{2.000897in}{3.928703in}}%
\pgfpathlineto{\pgfqpoint{2.002271in}{3.927878in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{3.926861in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{3.923689in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{3.923280in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{3.919728in}}%
\pgfpathlineto{\pgfqpoint{2.008519in}{3.918772in}}%
\pgfpathlineto{\pgfqpoint{2.010261in}{3.916654in}}%
\pgfpathlineto{\pgfqpoint{2.010567in}{3.916264in}}%
\pgfpathlineto{\pgfqpoint{2.011789in}{3.914582in}}%
\pgfpathlineto{\pgfqpoint{2.012903in}{3.913684in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{3.911633in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{3.910344in}}%
\pgfpathlineto{\pgfqpoint{2.017510in}{3.908357in}}%
\pgfpathlineto{\pgfqpoint{2.018797in}{3.907085in}}%
\pgfpathlineto{\pgfqpoint{2.020568in}{3.905165in}}%
\pgfpathlineto{\pgfqpoint{2.021155in}{3.905162in}}%
\pgfpathlineto{\pgfqpoint{2.022327in}{3.903556in}}%
\pgfpathlineto{\pgfqpoint{2.022618in}{3.903552in}}%
\pgfpathlineto{\pgfqpoint{2.023783in}{3.901957in}}%
\pgfpathlineto{\pgfqpoint{2.024073in}{3.901953in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{3.900372in}}%
\pgfpathlineto{\pgfqpoint{2.025711in}{3.900366in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.898795in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{3.898792in}}%
\pgfpathlineto{\pgfqpoint{2.028862in}{3.896276in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{3.895609in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{3.893204in}}%
\pgfpathlineto{\pgfqpoint{2.033189in}{3.892790in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{3.890749in}}%
\pgfpathlineto{\pgfqpoint{2.035971in}{3.890404in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{3.888775in}}%
\pgfpathlineto{\pgfqpoint{2.038449in}{3.887975in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{3.887171in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{3.885564in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{3.884349in}}%
\pgfpathlineto{\pgfqpoint{2.043513in}{3.883137in}}%
\pgfpathlineto{\pgfqpoint{2.043871in}{3.882717in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{3.881932in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{3.881067in}}%
\pgfpathlineto{\pgfqpoint{2.047157in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{3.879107in}}%
\pgfpathlineto{\pgfqpoint{2.049353in}{3.877917in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{3.877105in}}%
\pgfpathlineto{\pgfqpoint{2.052050in}{3.875042in}}%
\pgfpathlineto{\pgfqpoint{2.053775in}{3.874271in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{3.873113in}}%
\pgfpathlineto{\pgfqpoint{2.056255in}{3.872280in}}%
\pgfpathlineto{\pgfqpoint{2.057529in}{3.870674in}}%
\pgfpathlineto{\pgfqpoint{2.057867in}{3.870671in}}%
\pgfpathlineto{\pgfqpoint{2.059049in}{3.869530in}}%
\pgfpathlineto{\pgfqpoint{2.060475in}{3.868672in}}%
\pgfpathlineto{\pgfqpoint{2.061644in}{3.867162in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{3.866559in}}%
\pgfpathlineto{\pgfqpoint{2.063471in}{3.865577in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{3.864715in}}%
\pgfpathlineto{\pgfqpoint{2.066185in}{3.863207in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{3.863199in}}%
\pgfpathlineto{\pgfqpoint{2.068060in}{3.861642in}}%
\pgfpathlineto{\pgfqpoint{2.068628in}{3.861640in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{3.860066in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{3.860062in}}%
\pgfpathlineto{\pgfqpoint{2.071609in}{3.858874in}}%
\pgfpathlineto{\pgfqpoint{2.072009in}{3.858867in}}%
\pgfpathlineto{\pgfqpoint{2.073205in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{2.073841in}{3.856735in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{3.855748in}}%
\pgfpathlineto{\pgfqpoint{2.075739in}{3.855736in}}%
\pgfpathlineto{\pgfqpoint{2.076918in}{3.854189in}}%
\pgfpathlineto{\pgfqpoint{2.077701in}{3.853436in}}%
\pgfpathlineto{\pgfqpoint{2.078871in}{3.852661in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{3.852657in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.851399in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{3.850363in}}%
\pgfpathlineto{\pgfqpoint{2.083191in}{3.848832in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{3.848826in}}%
\pgfpathlineto{\pgfqpoint{2.085399in}{3.847307in}}%
\pgfpathlineto{\pgfqpoint{2.087062in}{3.846548in}}%
\pgfpathlineto{\pgfqpoint{2.088189in}{3.845066in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.091171in}{3.842519in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{3.841810in}}%
\pgfpathlineto{\pgfqpoint{2.094483in}{3.840254in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{3.839281in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{3.838281in}}%
\pgfpathlineto{\pgfqpoint{2.097898in}{3.837575in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{3.835831in}}%
\pgfpathlineto{\pgfqpoint{2.100411in}{3.835822in}}%
\pgfpathlineto{\pgfqpoint{2.101551in}{3.834553in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{3.833589in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{3.832349in}}%
\pgfpathlineto{\pgfqpoint{2.105992in}{3.831392in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{3.829931in}}%
\pgfpathlineto{\pgfqpoint{2.107802in}{3.829195in}}%
\pgfpathlineto{\pgfqpoint{2.108979in}{3.828491in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{2.110425in}{3.827046in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{2.114511in}{3.823949in}}%
\pgfpathlineto{\pgfqpoint{2.115657in}{3.822762in}}%
\pgfpathlineto{\pgfqpoint{2.116194in}{3.822755in}}%
\pgfpathlineto{\pgfqpoint{2.117332in}{3.821575in}}%
\pgfpathlineto{\pgfqpoint{2.118332in}{3.820686in}}%
\pgfpathlineto{\pgfqpoint{2.119527in}{3.819490in}}%
\pgfpathlineto{\pgfqpoint{2.120387in}{3.819476in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{3.818314in}}%
\pgfpathlineto{\pgfqpoint{2.122293in}{3.817383in}}%
\pgfpathlineto{\pgfqpoint{2.123860in}{3.816002in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{3.815996in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{3.814841in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.813957in}}%
\pgfpathlineto{\pgfqpoint{2.127992in}{3.813233in}}%
\pgfpathlineto{\pgfqpoint{2.128568in}{3.813230in}}%
\pgfpathlineto{\pgfqpoint{2.129715in}{3.809983in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{3.808396in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{3.807874in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{3.806263in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.805301in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.805301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.783227in}{4.678663in}}%
\pgfpathlineto{\pgfqpoint{1.792890in}{4.642591in}}%
\pgfpathlineto{\pgfqpoint{1.796186in}{4.631209in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{4.612528in}}%
\pgfpathlineto{\pgfqpoint{1.803563in}{4.605675in}}%
\pgfpathlineto{\pgfqpoint{1.810288in}{4.584172in}}%
\pgfpathlineto{\pgfqpoint{1.810730in}{4.584169in}}%
\pgfpathlineto{\pgfqpoint{1.813366in}{4.575128in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{4.557396in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{4.473659in}}%
\pgfpathlineto{\pgfqpoint{1.846109in}{4.473554in}}%
\pgfpathlineto{\pgfqpoint{1.849161in}{4.463485in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{4.463470in}}%
\pgfpathlineto{\pgfqpoint{1.851426in}{4.460550in}}%
\pgfpathlineto{\pgfqpoint{1.851802in}{4.460531in}}%
\pgfpathlineto{\pgfqpoint{1.855157in}{4.448884in}}%
\pgfpathlineto{\pgfqpoint{1.855896in}{4.448877in}}%
\pgfpathlineto{\pgfqpoint{1.863175in}{4.426435in}}%
\pgfpathlineto{\pgfqpoint{1.863533in}{4.426432in}}%
\pgfpathlineto{\pgfqpoint{1.867796in}{4.412221in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{4.412210in}}%
\pgfpathlineto{\pgfqpoint{1.871640in}{4.401309in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{4.401283in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{4.390772in}}%
\pgfpathlineto{\pgfqpoint{1.875769in}{4.390739in}}%
\pgfpathlineto{\pgfqpoint{1.878146in}{4.382984in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{4.382970in}}%
\pgfpathlineto{\pgfqpoint{1.880501in}{4.375535in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{4.375502in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{4.367064in}}%
\pgfpathlineto{\pgfqpoint{1.884489in}{4.367063in}}%
\pgfpathlineto{\pgfqpoint{1.886131in}{4.360873in}}%
\pgfpathlineto{\pgfqpoint{1.886459in}{4.360861in}}%
\pgfpathlineto{\pgfqpoint{1.889385in}{4.352768in}}%
\pgfpathlineto{\pgfqpoint{1.889708in}{4.352765in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{4.346728in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{4.346722in}}%
\pgfpathlineto{\pgfqpoint{1.894189in}{4.340914in}}%
\pgfpathlineto{\pgfqpoint{1.898279in}{4.329888in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{4.329884in}}%
\pgfpathlineto{\pgfqpoint{1.900145in}{4.324248in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{4.324232in}}%
\pgfpathlineto{\pgfqpoint{1.903530in}{4.315991in}}%
\pgfpathlineto{\pgfqpoint{1.904140in}{4.314940in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{4.307960in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{4.307905in}}%
\pgfpathlineto{\pgfqpoint{1.909570in}{4.299878in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{4.299849in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{4.291763in}}%
\pgfpathlineto{\pgfqpoint{1.913126in}{4.291748in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{4.283790in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{4.283781in}}%
\pgfpathlineto{\pgfqpoint{1.918368in}{4.277269in}}%
\pgfpathlineto{\pgfqpoint{1.918656in}{4.277257in}}%
\pgfpathlineto{\pgfqpoint{1.921803in}{4.268684in}}%
\pgfpathlineto{\pgfqpoint{1.922087in}{4.268672in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{4.264725in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{4.257047in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{4.255942in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{4.247434in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{4.247432in}}%
\pgfpathlineto{\pgfqpoint{1.931836in}{4.242654in}}%
\pgfpathlineto{\pgfqpoint{1.932109in}{4.242637in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{4.238015in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{4.230007in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{4.229107in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{4.223229in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{4.223219in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{4.218816in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{4.210353in}}%
\pgfpathlineto{\pgfqpoint{1.947204in}{4.209716in}}%
\pgfpathlineto{\pgfqpoint{1.949252in}{4.203949in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{4.203948in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{4.199875in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{4.194877in}}%
\pgfpathlineto{\pgfqpoint{1.954051in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{1.955796in}{4.189113in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{4.188408in}}%
\pgfpathlineto{\pgfqpoint{1.958268in}{4.185184in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{4.185181in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{4.179777in}}%
\pgfpathlineto{\pgfqpoint{1.961447in}{4.178638in}}%
\pgfpathlineto{\pgfqpoint{1.964825in}{4.170500in}}%
\pgfpathlineto{\pgfqpoint{1.965782in}{4.170477in}}%
\pgfpathlineto{\pgfqpoint{1.967448in}{4.165276in}}%
\pgfpathlineto{\pgfqpoint{1.968632in}{4.164169in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{4.160070in}}%
\pgfpathlineto{\pgfqpoint{1.970982in}{4.160065in}}%
\pgfpathlineto{\pgfqpoint{1.972382in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{1.972846in}{4.154780in}}%
\pgfpathlineto{\pgfqpoint{1.975388in}{4.148898in}}%
\pgfpathlineto{\pgfqpoint{1.975618in}{4.148888in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{4.143746in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{4.142888in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{4.136956in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{4.136951in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.983975in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{1.985526in}{4.127269in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{4.126251in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{4.123421in}}%
\pgfpathlineto{\pgfqpoint{1.987943in}{4.123415in}}%
\pgfpathlineto{\pgfqpoint{1.989470in}{4.119636in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{4.118621in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{4.113217in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.112213in}}%
\pgfpathlineto{\pgfqpoint{1.996332in}{4.105570in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{4.104566in}}%
\pgfpathlineto{\pgfqpoint{1.998648in}{4.101610in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{4.100659in}}%
\pgfpathlineto{\pgfqpoint{2.001359in}{4.096287in}}%
\pgfpathlineto{\pgfqpoint{2.001773in}{4.096286in}}%
\pgfpathlineto{\pgfqpoint{2.003424in}{4.092253in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{4.087961in}}%
\pgfpathlineto{\pgfqpoint{2.006491in}{4.087155in}}%
\pgfpathlineto{\pgfqpoint{2.009119in}{4.080930in}}%
\pgfpathlineto{\pgfqpoint{2.009922in}{4.080017in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{4.076519in}}%
\pgfpathlineto{\pgfqpoint{2.011919in}{4.076518in}}%
\pgfpathlineto{\pgfqpoint{2.013505in}{4.072295in}}%
\pgfpathlineto{\pgfqpoint{2.014097in}{4.071367in}}%
\pgfpathlineto{\pgfqpoint{2.015669in}{4.066901in}}%
\pgfpathlineto{\pgfqpoint{2.016452in}{4.066174in}}%
\pgfpathlineto{\pgfqpoint{2.018785in}{4.061789in}}%
\pgfpathlineto{\pgfqpoint{2.019172in}{4.061786in}}%
\pgfpathlineto{\pgfqpoint{2.020905in}{4.056954in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{4.053484in}}%
\pgfpathlineto{\pgfqpoint{2.023577in}{4.053481in}}%
\pgfpathlineto{\pgfqpoint{2.025092in}{4.049484in}}%
\pgfpathlineto{\pgfqpoint{2.025658in}{4.048480in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{4.042459in}}%
\pgfpathlineto{\pgfqpoint{2.029396in}{4.041533in}}%
\pgfpathlineto{\pgfqpoint{2.031797in}{4.037579in}}%
\pgfpathlineto{\pgfqpoint{2.036170in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{4.032541in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{4.032530in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{4.029532in}}%
\pgfpathlineto{\pgfqpoint{2.039936in}{4.029499in}}%
\pgfpathlineto{\pgfqpoint{2.041178in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{2.041355in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{2.042943in}{4.023721in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{4.020816in}}%
\pgfpathlineto{\pgfqpoint{2.045393in}{4.020810in}}%
\pgfpathlineto{\pgfqpoint{2.046783in}{4.017373in}}%
\pgfpathlineto{\pgfqpoint{2.046956in}{4.017349in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{4.015975in}}%
\pgfpathlineto{\pgfqpoint{2.048336in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{2.049881in}{4.011178in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{4.010562in}}%
\pgfpathlineto{\pgfqpoint{2.052095in}{4.007843in}}%
\pgfpathlineto{\pgfqpoint{2.052942in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{2.054290in}{4.004009in}}%
\pgfpathlineto{\pgfqpoint{2.054794in}{4.004007in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{4.000791in}}%
\pgfpathlineto{\pgfqpoint{2.056633in}{4.000787in}}%
\pgfpathlineto{\pgfqpoint{2.057962in}{3.997098in}}%
\pgfpathlineto{\pgfqpoint{2.058789in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{2.060107in}{3.993429in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{3.993387in}}%
\pgfpathlineto{\pgfqpoint{2.062071in}{3.991610in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{3.991608in}}%
\pgfpathlineto{\pgfqpoint{2.063695in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{2.064827in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.066274in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{2.067553in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.068984in}{3.979590in}}%
\pgfpathlineto{\pgfqpoint{2.070723in}{3.977442in}}%
\pgfpathlineto{\pgfqpoint{2.071195in}{3.977438in}}%
\pgfpathlineto{\pgfqpoint{2.072606in}{3.973590in}}%
\pgfpathlineto{\pgfqpoint{2.073854in}{3.972597in}}%
\pgfpathlineto{\pgfqpoint{2.075405in}{3.969304in}}%
\pgfpathlineto{\pgfqpoint{2.077407in}{3.966812in}}%
\pgfpathlineto{\pgfqpoint{2.077713in}{3.966809in}}%
\pgfpathlineto{\pgfqpoint{2.079088in}{3.963551in}}%
\pgfpathlineto{\pgfqpoint{2.080608in}{3.960665in}}%
\pgfpathlineto{\pgfqpoint{2.081213in}{3.960662in}}%
\pgfpathlineto{\pgfqpoint{2.082569in}{3.957011in}}%
\pgfpathlineto{\pgfqpoint{2.083619in}{3.956131in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{3.954144in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.954143in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{3.950137in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{3.949695in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{3.947224in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{3.947220in}}%
\pgfpathlineto{\pgfqpoint{2.090265in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.943760in}}%
\pgfpathlineto{\pgfqpoint{2.092153in}{3.939881in}}%
\pgfpathlineto{\pgfqpoint{2.093019in}{3.938766in}}%
\pgfpathlineto{\pgfqpoint{2.095459in}{3.934976in}}%
\pgfpathlineto{\pgfqpoint{2.095744in}{3.934967in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{3.931993in}}%
\pgfpathlineto{\pgfqpoint{2.099707in}{3.927883in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{3.926862in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{3.923285in}}%
\pgfpathlineto{\pgfqpoint{2.102777in}{3.923281in}}%
\pgfpathlineto{\pgfqpoint{2.104022in}{3.919717in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{3.918775in}}%
\pgfpathlineto{\pgfqpoint{2.107586in}{3.914581in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{3.913685in}}%
\pgfpathlineto{\pgfqpoint{2.110696in}{3.910362in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{3.909602in}}%
\pgfpathlineto{\pgfqpoint{2.112838in}{3.907420in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{3.906769in}}%
\pgfpathlineto{\pgfqpoint{2.114829in}{3.905164in}}%
\pgfpathlineto{\pgfqpoint{2.115094in}{3.905162in}}%
\pgfpathlineto{\pgfqpoint{2.116411in}{3.901973in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{3.901954in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{3.900370in}}%
\pgfpathlineto{\pgfqpoint{2.118635in}{3.900367in}}%
\pgfpathlineto{\pgfqpoint{2.119805in}{3.898794in}}%
\pgfpathlineto{\pgfqpoint{2.120194in}{3.898793in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{3.896275in}}%
\pgfpathlineto{\pgfqpoint{2.122385in}{3.895609in}}%
\pgfpathlineto{\pgfqpoint{2.123793in}{3.893202in}}%
\pgfpathlineto{\pgfqpoint{2.124684in}{3.892789in}}%
\pgfpathlineto{\pgfqpoint{2.126079in}{3.890743in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{3.890404in}}%
\pgfpathlineto{\pgfqpoint{2.128095in}{3.888319in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{3.887185in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{2.132448in}{3.883157in}}%
\pgfpathlineto{\pgfqpoint{2.133064in}{3.883128in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{3.881927in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{3.879110in}}%
\pgfpathlineto{\pgfqpoint{2.137816in}{3.877123in}}%
\pgfpathlineto{\pgfqpoint{2.138660in}{3.877105in}}%
\pgfpathlineto{\pgfqpoint{2.139980in}{3.875035in}}%
\pgfpathlineto{\pgfqpoint{2.140936in}{3.874276in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{3.872312in}}%
\pgfpathlineto{\pgfqpoint{2.143191in}{3.871527in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{3.869537in}}%
\pgfpathlineto{\pgfqpoint{2.146245in}{3.868672in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{3.867159in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{3.866561in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{3.864740in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{3.864717in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.863204in}}%
\pgfpathlineto{\pgfqpoint{2.151216in}{3.863199in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{3.861641in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{3.861640in}}%
\pgfpathlineto{\pgfqpoint{2.153722in}{3.860065in}}%
\pgfpathlineto{\pgfqpoint{2.153948in}{3.860063in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{3.858870in}}%
\pgfpathlineto{\pgfqpoint{2.155191in}{3.858867in}}%
\pgfpathlineto{\pgfqpoint{2.156427in}{3.856739in}}%
\pgfpathlineto{\pgfqpoint{2.158103in}{3.855736in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{3.854180in}}%
\pgfpathlineto{\pgfqpoint{2.159658in}{3.853435in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{3.852658in}}%
\pgfpathlineto{\pgfqpoint{2.160983in}{3.852657in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{3.850740in}}%
\pgfpathlineto{\pgfqpoint{2.163067in}{3.849842in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{3.848829in}}%
\pgfpathlineto{\pgfqpoint{2.164700in}{3.848826in}}%
\pgfpathlineto{\pgfqpoint{2.165890in}{3.847306in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{3.846548in}}%
\pgfpathlineto{\pgfqpoint{2.168041in}{3.845060in}}%
\pgfpathlineto{\pgfqpoint{2.169110in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.170280in}{3.842516in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{3.841810in}}%
\pgfpathlineto{\pgfqpoint{2.172919in}{3.839288in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{3.838278in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{3.835828in}}%
\pgfpathlineto{\pgfqpoint{2.177086in}{3.835822in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{3.833612in}}%
\pgfpathlineto{\pgfqpoint{2.179041in}{3.833592in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{3.832348in}}%
\pgfpathlineto{\pgfqpoint{2.181286in}{3.831393in}}%
\pgfpathlineto{\pgfqpoint{2.182604in}{3.829201in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{3.827045in}}%
\pgfpathlineto{\pgfqpoint{2.185518in}{3.826559in}}%
\pgfpathlineto{\pgfqpoint{2.186714in}{3.824899in}}%
\pgfpathlineto{\pgfqpoint{2.187707in}{3.823952in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{3.822758in}}%
\pgfpathlineto{\pgfqpoint{2.188991in}{3.822756in}}%
\pgfpathlineto{\pgfqpoint{2.190171in}{3.820975in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{3.820686in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{3.819484in}}%
\pgfpathlineto{\pgfqpoint{2.192222in}{3.819476in}}%
\pgfpathlineto{\pgfqpoint{2.193484in}{3.817391in}}%
\pgfpathlineto{\pgfqpoint{2.194160in}{3.817160in}}%
\pgfpathlineto{\pgfqpoint{2.195316in}{3.815999in}}%
\pgfpathlineto{\pgfqpoint{2.195796in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{2.197136in}{3.813239in}}%
\pgfpathlineto{\pgfqpoint{2.198278in}{3.813230in}}%
\pgfpathlineto{\pgfqpoint{2.199415in}{3.809980in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{3.807895in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{3.807875in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{3.806257in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{3.805300in}}%
\pgfpathlineto{\pgfqpoint{2.206685in}{3.804832in}}%
\pgfpathlineto{\pgfqpoint{2.207876in}{3.804596in}}%
\pgfpathlineto{\pgfqpoint{2.209062in}{3.802809in}}%
\pgfpathlineto{\pgfqpoint{2.211056in}{3.801809in}}%
\pgfpathlineto{\pgfqpoint{2.212407in}{3.800682in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{3.799499in}}%
\pgfpathlineto{\pgfqpoint{2.215797in}{3.797461in}}%
\pgfpathlineto{\pgfqpoint{2.217827in}{3.796773in}}%
\pgfpathlineto{\pgfqpoint{2.219316in}{3.794787in}}%
\pgfpathlineto{\pgfqpoint{2.219927in}{3.794782in}}%
\pgfpathlineto{\pgfqpoint{2.221058in}{3.793284in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{3.793073in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{3.790788in}}%
\pgfpathlineto{\pgfqpoint{2.224848in}{3.789753in}}%
\pgfpathlineto{\pgfqpoint{2.226042in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{3.787190in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{3.785120in}}%
\pgfpathlineto{\pgfqpoint{2.229506in}{3.784338in}}%
\pgfpathlineto{\pgfqpoint{2.230762in}{3.783070in}}%
\pgfpathlineto{\pgfqpoint{2.231762in}{3.781972in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{3.780915in}}%
\pgfpathlineto{\pgfqpoint{2.234491in}{3.779851in}}%
\pgfpathlineto{\pgfqpoint{2.235804in}{3.778292in}}%
\pgfpathlineto{\pgfqpoint{2.237029in}{3.777747in}}%
\pgfpathlineto{\pgfqpoint{2.238167in}{3.776415in}}%
\pgfpathlineto{\pgfqpoint{2.239380in}{3.775379in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{3.773790in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{3.773287in}}%
\pgfpathlineto{\pgfqpoint{2.243145in}{3.771738in}}%
\pgfpathlineto{\pgfqpoint{2.245203in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{2.246462in}{3.769167in}}%
\pgfpathlineto{\pgfqpoint{2.248649in}{3.768109in}}%
\pgfpathlineto{\pgfqpoint{2.249813in}{3.767107in}}%
\pgfpathlineto{\pgfqpoint{2.251895in}{3.766090in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{3.765100in}}%
\pgfpathlineto{\pgfqpoint{2.254948in}{3.764096in}}%
\pgfpathlineto{\pgfqpoint{2.256235in}{3.762398in}}%
\pgfpathlineto{\pgfqpoint{2.258713in}{3.761683in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{3.760694in}}%
\pgfpathlineto{\pgfqpoint{2.261464in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{3.759271in}}%
\pgfpathlineto{\pgfqpoint{2.264111in}{3.758149in}}%
\pgfpathlineto{\pgfqpoint{2.266006in}{3.757018in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{3.756737in}}%
\pgfpathlineto{\pgfqpoint{2.269396in}{3.755614in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{3.754764in}}%
\pgfpathlineto{\pgfqpoint{2.273447in}{3.753650in}}%
\pgfpathlineto{\pgfqpoint{2.274713in}{3.752808in}}%
\pgfpathlineto{\pgfqpoint{2.277086in}{3.751965in}}%
\pgfpathlineto{\pgfqpoint{2.278334in}{3.751141in}}%
\pgfpathlineto{\pgfqpoint{2.281563in}{3.750158in}}%
\pgfpathlineto{\pgfqpoint{2.282721in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{3.748634in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{3.748083in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{3.747661in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{3.742606in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{3.741837in}}%
\pgfpathlineto{\pgfqpoint{2.294082in}{3.740610in}}%
\pgfpathlineto{\pgfqpoint{2.297309in}{3.739762in}}%
\pgfpathlineto{\pgfqpoint{2.298461in}{3.739280in}}%
\pgfpathlineto{\pgfqpoint{2.300178in}{3.738572in}}%
\pgfpathlineto{\pgfqpoint{2.301317in}{3.737883in}}%
\pgfpathlineto{\pgfqpoint{2.303016in}{3.737101in}}%
\pgfpathlineto{\pgfqpoint{2.304142in}{3.736450in}}%
\pgfpathlineto{\pgfqpoint{2.306688in}{3.735380in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{2.307613in}{3.734549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963117in}{4.598201in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{4.539967in}}%
\pgfpathlineto{\pgfqpoint{1.980252in}{4.539921in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{4.527906in}}%
\pgfpathlineto{\pgfqpoint{1.990620in}{4.503940in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{4.494730in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{4.461928in}}%
\pgfpathlineto{\pgfqpoint{2.005206in}{4.461891in}}%
\pgfpathlineto{\pgfqpoint{2.033934in}{4.371301in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{4.371175in}}%
\pgfpathlineto{\pgfqpoint{2.038723in}{4.357982in}}%
\pgfpathlineto{\pgfqpoint{2.045919in}{4.336883in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{4.331130in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{4.315998in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{2.057359in}{4.305080in}}%
\pgfpathlineto{\pgfqpoint{2.063388in}{4.287718in}}%
\pgfpathlineto{\pgfqpoint{2.063719in}{4.287706in}}%
\pgfpathlineto{\pgfqpoint{2.065366in}{4.282426in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{4.268690in}}%
\pgfpathlineto{\pgfqpoint{2.070244in}{4.268675in}}%
\pgfpathlineto{\pgfqpoint{2.071849in}{4.263246in}}%
\pgfpathlineto{\pgfqpoint{2.075660in}{4.252187in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.251143in}}%
\pgfpathlineto{\pgfqpoint{2.079104in}{4.242659in}}%
\pgfpathlineto{\pgfqpoint{2.079415in}{4.242638in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{4.235637in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{4.234565in}}%
\pgfpathlineto{\pgfqpoint{2.084335in}{4.229987in}}%
\pgfpathlineto{\pgfqpoint{2.085854in}{4.229097in}}%
\pgfpathlineto{\pgfqpoint{2.088564in}{4.221189in}}%
\pgfpathlineto{\pgfqpoint{2.089162in}{4.220280in}}%
\pgfpathlineto{\pgfqpoint{2.091837in}{4.212516in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{4.211605in}}%
\pgfpathlineto{\pgfqpoint{2.095651in}{4.201987in}}%
\pgfpathlineto{\pgfqpoint{2.096523in}{4.200937in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{4.194877in}}%
\pgfpathlineto{\pgfqpoint{2.099408in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{4.187143in}}%
\pgfpathlineto{\pgfqpoint{2.102545in}{4.186283in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{4.178685in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{4.177802in}}%
\pgfpathlineto{\pgfqpoint{2.109255in}{4.170494in}}%
\pgfpathlineto{\pgfqpoint{2.109806in}{4.170479in}}%
\pgfpathlineto{\pgfqpoint{2.111452in}{4.165274in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{4.165208in}}%
\pgfpathlineto{\pgfqpoint{2.113902in}{4.160070in}}%
\pgfpathlineto{\pgfqpoint{2.114443in}{4.160066in}}%
\pgfpathlineto{\pgfqpoint{2.115791in}{4.155804in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{4.154774in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{4.138723in}}%
\pgfpathlineto{\pgfqpoint{2.122686in}{4.138707in}}%
\pgfpathlineto{\pgfqpoint{2.124510in}{4.133962in}}%
\pgfpathlineto{\pgfqpoint{2.124770in}{4.133961in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{4.129822in}}%
\pgfpathlineto{\pgfqpoint{2.126837in}{4.128769in}}%
\pgfpathlineto{\pgfqpoint{2.129142in}{4.123435in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{4.123413in}}%
\pgfpathlineto{\pgfqpoint{2.131679in}{4.118636in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{4.113215in}}%
\pgfpathlineto{\pgfqpoint{2.134691in}{4.112234in}}%
\pgfpathlineto{\pgfqpoint{2.138405in}{4.103360in}}%
\pgfpathlineto{\pgfqpoint{2.138896in}{4.102450in}}%
\pgfpathlineto{\pgfqpoint{2.141822in}{4.096287in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{4.095354in}}%
\pgfpathlineto{\pgfqpoint{2.144235in}{4.090405in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.090399in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{4.087161in}}%
\pgfpathlineto{\pgfqpoint{2.146864in}{4.086303in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{4.081690in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{4.076520in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{4.076519in}}%
\pgfpathlineto{\pgfqpoint{2.152737in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.154357in}{4.068674in}}%
\pgfpathlineto{\pgfqpoint{2.155737in}{4.065460in}}%
\pgfpathlineto{\pgfqpoint{2.155967in}{4.065456in}}%
\pgfpathlineto{\pgfqpoint{2.157339in}{4.061788in}}%
\pgfpathlineto{\pgfqpoint{2.157566in}{4.061787in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.056952in}}%
\pgfpathlineto{\pgfqpoint{2.159834in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{4.053483in}}%
\pgfpathlineto{\pgfqpoint{2.161634in}{4.053480in}}%
\pgfpathlineto{\pgfqpoint{2.163198in}{4.048853in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{4.044124in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{4.043181in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{4.038515in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{4.037549in}}%
\pgfpathlineto{\pgfqpoint{2.171955in}{4.037071in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{4.032535in}}%
\pgfpathlineto{\pgfqpoint{2.174524in}{4.032530in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{4.028080in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{4.023717in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{4.023715in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{4.020813in}}%
\pgfpathlineto{\pgfqpoint{2.180834in}{4.020809in}}%
\pgfpathlineto{\pgfqpoint{2.182490in}{4.015982in}}%
\pgfpathlineto{\pgfqpoint{2.183314in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{2.184955in}{4.011148in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{4.010559in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{4.007842in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{2.188808in}{4.004008in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{4.004007in}}%
\pgfpathlineto{\pgfqpoint{2.190413in}{4.000790in}}%
\pgfpathlineto{\pgfqpoint{2.190613in}{4.000787in}}%
\pgfpathlineto{\pgfqpoint{2.192008in}{3.997091in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{3.997079in}}%
\pgfpathlineto{\pgfqpoint{2.193790in}{3.993421in}}%
\pgfpathlineto{\pgfqpoint{2.194381in}{3.993386in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{3.989795in}}%
\pgfpathlineto{\pgfqpoint{2.196342in}{3.989260in}}%
\pgfpathlineto{\pgfqpoint{2.197511in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.197706in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.199255in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{2.200026in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{3.979102in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{2.203468in}{3.975695in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{3.975242in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{3.971456in}}%
\pgfpathlineto{\pgfqpoint{2.208729in}{3.966812in}}%
\pgfpathlineto{\pgfqpoint{2.208915in}{3.966810in}}%
\pgfpathlineto{\pgfqpoint{2.210398in}{3.962700in}}%
\pgfpathlineto{\pgfqpoint{2.210767in}{3.962190in}}%
\pgfpathlineto{\pgfqpoint{2.212238in}{3.959033in}}%
\pgfpathlineto{\pgfqpoint{2.212971in}{3.958091in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{3.954147in}}%
\pgfpathlineto{\pgfqpoint{2.215337in}{3.954143in}}%
\pgfpathlineto{\pgfqpoint{2.216782in}{3.950136in}}%
\pgfpathlineto{\pgfqpoint{2.217142in}{3.950112in}}%
\pgfpathlineto{\pgfqpoint{2.218398in}{3.947226in}}%
\pgfpathlineto{\pgfqpoint{2.218577in}{3.947220in}}%
\pgfpathlineto{\pgfqpoint{2.220004in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{2.220359in}{3.943759in}}%
\pgfpathlineto{\pgfqpoint{2.221776in}{3.939878in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{3.936460in}}%
\pgfpathlineto{\pgfqpoint{2.223886in}{3.936456in}}%
\pgfpathlineto{\pgfqpoint{2.225283in}{3.933079in}}%
\pgfpathlineto{\pgfqpoint{2.225631in}{3.933073in}}%
\pgfpathlineto{\pgfqpoint{2.227192in}{3.928692in}}%
\pgfpathlineto{\pgfqpoint{2.236357in}{3.912006in}}%
\pgfpathlineto{\pgfqpoint{2.236690in}{3.911624in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{3.908680in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{3.908351in}}%
\pgfpathlineto{\pgfqpoint{2.240325in}{3.905168in}}%
\pgfpathlineto{\pgfqpoint{2.241144in}{3.905162in}}%
\pgfpathlineto{\pgfqpoint{2.242449in}{3.901969in}}%
\pgfpathlineto{\pgfqpoint{2.243099in}{3.901954in}}%
\pgfpathlineto{\pgfqpoint{2.244394in}{3.898797in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{3.898793in}}%
\pgfpathlineto{\pgfqpoint{2.246964in}{3.895611in}}%
\pgfpathlineto{\pgfqpoint{2.247921in}{3.894731in}}%
\pgfpathlineto{\pgfqpoint{2.251085in}{3.890405in}}%
\pgfpathlineto{\pgfqpoint{2.251243in}{3.890404in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{3.887985in}}%
\pgfpathlineto{\pgfqpoint{2.253277in}{3.887171in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{3.884696in}}%
\pgfpathlineto{\pgfqpoint{2.255449in}{3.884352in}}%
\pgfpathlineto{\pgfqpoint{2.256990in}{3.881941in}}%
\pgfpathlineto{\pgfqpoint{2.257910in}{3.881068in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{3.878330in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{3.877919in}}%
\pgfpathlineto{\pgfqpoint{2.261707in}{3.875898in}}%
\pgfpathlineto{\pgfqpoint{2.262759in}{3.875025in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{3.872303in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{3.871529in}}%
\pgfpathlineto{\pgfqpoint{2.267075in}{3.868682in}}%
\pgfpathlineto{\pgfqpoint{2.267518in}{3.868674in}}%
\pgfpathlineto{\pgfqpoint{2.268986in}{3.865583in}}%
\pgfpathlineto{\pgfqpoint{2.270592in}{3.864716in}}%
\pgfpathlineto{\pgfqpoint{2.271898in}{3.861646in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{3.861640in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{3.858894in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{3.858866in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{3.855762in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.855735in}}%
\pgfpathlineto{\pgfqpoint{2.278894in}{3.853435in}}%
\pgfpathlineto{\pgfqpoint{2.280298in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{2.281555in}{3.850363in}}%
\pgfpathlineto{\pgfqpoint{2.283498in}{3.847308in}}%
\pgfpathlineto{\pgfqpoint{2.284877in}{3.846550in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.286794in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.288020in}{3.842512in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{3.841810in}}%
\pgfpathlineto{\pgfqpoint{2.290048in}{3.839287in}}%
\pgfpathlineto{\pgfqpoint{2.291660in}{3.838279in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{3.835824in}}%
\pgfpathlineto{\pgfqpoint{2.293394in}{3.835823in}}%
\pgfpathlineto{\pgfqpoint{2.294720in}{3.833603in}}%
\pgfpathlineto{\pgfqpoint{2.295116in}{3.833590in}}%
\pgfpathlineto{\pgfqpoint{2.296433in}{3.831404in}}%
\pgfpathlineto{\pgfqpoint{2.297482in}{3.830460in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.827047in}}%
\pgfpathlineto{\pgfqpoint{2.300472in}{3.826545in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{3.823969in}}%
\pgfpathlineto{\pgfqpoint{2.302275in}{3.823950in}}%
\pgfpathlineto{\pgfqpoint{2.303555in}{3.821577in}}%
\pgfpathlineto{\pgfqpoint{2.304575in}{3.820952in}}%
\pgfpathlineto{\pgfqpoint{2.305717in}{3.819482in}}%
\pgfpathlineto{\pgfqpoint{2.305843in}{3.819479in}}%
\pgfpathlineto{\pgfqpoint{2.307105in}{3.817384in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{3.813231in}}%
\pgfpathlineto{\pgfqpoint{2.310978in}{3.813230in}}%
\pgfpathlineto{\pgfqpoint{2.312215in}{3.808609in}}%
\pgfpathlineto{\pgfqpoint{2.314304in}{3.807876in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{3.806078in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{3.805075in}}%
\pgfpathlineto{\pgfqpoint{2.318310in}{3.804598in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{3.804596in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{3.802804in}}%
\pgfpathlineto{\pgfqpoint{2.321421in}{3.801809in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{3.800385in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{3.799507in}}%
\pgfpathlineto{\pgfqpoint{2.325668in}{3.797460in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{3.796772in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{2.328691in}{3.794781in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{3.793282in}}%
\pgfpathlineto{\pgfqpoint{2.334855in}{3.786443in}}%
\pgfpathlineto{\pgfqpoint{2.335194in}{3.786439in}}%
\pgfpathlineto{\pgfqpoint{2.336429in}{3.783818in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{3.783066in}}%
\pgfpathlineto{\pgfqpoint{2.338883in}{3.781440in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{3.780910in}}%
\pgfpathlineto{\pgfqpoint{2.340873in}{3.778793in}}%
\pgfpathlineto{\pgfqpoint{2.342520in}{3.777746in}}%
\pgfpathlineto{\pgfqpoint{2.343720in}{3.775919in}}%
\pgfpathlineto{\pgfqpoint{2.344373in}{3.775379in}}%
\pgfpathlineto{\pgfqpoint{2.345673in}{3.773788in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{3.773287in}}%
\pgfpathlineto{\pgfqpoint{2.347717in}{3.771727in}}%
\pgfpathlineto{\pgfqpoint{2.349000in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{3.769160in}}%
\pgfpathlineto{\pgfqpoint{2.351757in}{3.768111in}}%
\pgfpathlineto{\pgfqpoint{2.353125in}{3.766395in}}%
\pgfpathlineto{\pgfqpoint{2.354380in}{3.766090in}}%
\pgfpathlineto{\pgfqpoint{2.355630in}{3.764105in}}%
\pgfpathlineto{\pgfqpoint{2.357595in}{3.763392in}}%
\pgfpathlineto{\pgfqpoint{2.358726in}{3.762396in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{3.761684in}}%
\pgfpathlineto{\pgfqpoint{2.360872in}{3.760694in}}%
\pgfpathlineto{\pgfqpoint{2.361988in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{2.363301in}{3.758572in}}%
\pgfpathlineto{\pgfqpoint{2.364407in}{3.758134in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{3.756740in}}%
\pgfpathlineto{\pgfqpoint{2.367101in}{3.756296in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{3.755614in}}%
\pgfpathlineto{\pgfqpoint{2.369668in}{3.754355in}}%
\pgfpathlineto{\pgfqpoint{2.371528in}{3.753236in}}%
\pgfpathlineto{\pgfqpoint{2.373664in}{3.752398in}}%
\pgfpathlineto{\pgfqpoint{2.374918in}{3.751560in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{3.750570in}}%
\pgfpathlineto{\pgfqpoint{2.378263in}{3.749747in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{3.748635in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{3.747811in}}%
\pgfpathlineto{\pgfqpoint{2.383804in}{3.747660in}}%
\pgfpathlineto{\pgfqpoint{2.385008in}{3.741976in}}%
\pgfpathlineto{\pgfqpoint{2.387492in}{3.740978in}}%
\pgfpathlineto{\pgfqpoint{2.388679in}{3.740597in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{3.739762in}}%
\pgfpathlineto{\pgfqpoint{2.391488in}{3.738578in}}%
\pgfpathlineto{\pgfqpoint{2.393551in}{3.737551in}}%
\pgfpathlineto{\pgfqpoint{2.394888in}{3.736450in}}%
\pgfpathlineto{\pgfqpoint{2.397365in}{3.735380in}}%
\pgfpathlineto{\pgfqpoint{2.398594in}{3.734132in}}%
\pgfpathlineto{\pgfqpoint{2.399905in}{3.733317in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{3.732243in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{3.731272in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{3.729558in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{3.728703in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.727759in}}%
\pgfpathlineto{\pgfqpoint{2.408303in}{3.727555in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{3.726543in}}%
\pgfpathlineto{\pgfqpoint{2.411236in}{3.725703in}}%
\pgfpathlineto{\pgfqpoint{2.412482in}{3.723847in}}%
\pgfpathlineto{\pgfqpoint{2.415039in}{3.722922in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{3.721386in}}%
\pgfpathlineto{\pgfqpoint{2.418138in}{3.720666in}}%
\pgfpathlineto{\pgfqpoint{2.419351in}{3.719540in}}%
\pgfpathlineto{\pgfqpoint{2.420799in}{3.718429in}}%
\pgfpathlineto{\pgfqpoint{2.422558in}{3.717421in}}%
\pgfpathlineto{\pgfqpoint{2.423908in}{3.716294in}}%
\pgfpathlineto{\pgfqpoint{2.425409in}{3.715263in}}%
\pgfpathlineto{\pgfqpoint{2.426587in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{2.428306in}{3.714048in}}%
\pgfpathlineto{\pgfqpoint{2.429704in}{3.712652in}}%
\pgfpathlineto{\pgfqpoint{2.431016in}{3.712151in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{3.711460in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{3.710576in}}%
\pgfpathlineto{\pgfqpoint{2.435142in}{3.709402in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{3.708521in}}%
\pgfpathlineto{\pgfqpoint{2.438454in}{3.707744in}}%
\pgfpathlineto{\pgfqpoint{2.439797in}{3.706700in}}%
\pgfpathlineto{\pgfqpoint{2.441723in}{3.705691in}}%
\pgfpathlineto{\pgfqpoint{2.444148in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{2.445460in}{3.703733in}}%
\pgfpathlineto{\pgfqpoint{2.447561in}{3.703028in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{3.702173in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{3.701263in}}%
\pgfpathlineto{\pgfqpoint{2.452136in}{3.700291in}}%
\pgfpathlineto{\pgfqpoint{2.454603in}{3.699416in}}%
\pgfpathlineto{\pgfqpoint{2.455862in}{3.698747in}}%
\pgfpathlineto{\pgfqpoint{2.458155in}{3.697781in}}%
\pgfpathlineto{\pgfqpoint{2.459397in}{3.697212in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{3.696340in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{3.695479in}}%
\pgfpathlineto{\pgfqpoint{2.464642in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{3.693771in}}%
\pgfpathlineto{\pgfqpoint{2.468522in}{3.692506in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{3.691835in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{3.690774in}}%
\pgfpathlineto{\pgfqpoint{2.473972in}{3.689620in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{3.688760in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{3.685480in}}%
\pgfpathlineto{\pgfqpoint{2.480512in}{3.684601in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{3.683823in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{3.683235in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{3.681968in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.681362in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{3.681362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.132818in}{4.538743in}}%
\pgfpathlineto{\pgfqpoint{2.138178in}{4.519885in}}%
\pgfpathlineto{\pgfqpoint{2.142006in}{4.505261in}}%
\pgfpathlineto{\pgfqpoint{2.146711in}{4.489518in}}%
\pgfpathlineto{\pgfqpoint{2.149493in}{4.479028in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{4.447589in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{4.441222in}}%
\pgfpathlineto{\pgfqpoint{2.166860in}{4.426434in}}%
\pgfpathlineto{\pgfqpoint{2.194160in}{4.338112in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{4.338102in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{4.260823in}}%
\pgfpathlineto{\pgfqpoint{2.220189in}{4.260822in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{4.238020in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{4.238012in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{4.231038in}}%
\pgfpathlineto{\pgfqpoint{2.231095in}{4.229981in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.229120in}}%
\pgfpathlineto{\pgfqpoint{2.235067in}{4.221152in}}%
\pgfpathlineto{\pgfqpoint{2.258564in}{4.160069in}}%
\pgfpathlineto{\pgfqpoint{2.258863in}{4.160066in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{4.153923in}}%
\pgfpathlineto{\pgfqpoint{2.260946in}{4.153918in}}%
\pgfpathlineto{\pgfqpoint{2.262423in}{4.149807in}}%
\pgfpathlineto{\pgfqpoint{2.269109in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{4.126252in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{4.125217in}}%
\pgfpathlineto{\pgfqpoint{2.277017in}{4.113216in}}%
\pgfpathlineto{\pgfqpoint{2.277572in}{4.112244in}}%
\pgfpathlineto{\pgfqpoint{2.283603in}{4.097145in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{4.096287in}}%
\pgfpathlineto{\pgfqpoint{2.288166in}{4.087159in}}%
\pgfpathlineto{\pgfqpoint{2.288698in}{4.086313in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{4.080935in}}%
\pgfpathlineto{\pgfqpoint{2.291338in}{4.080016in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{4.076519in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{4.061788in}}%
\pgfpathlineto{\pgfqpoint{2.298843in}{4.061786in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{4.056950in}}%
\pgfpathlineto{\pgfqpoint{2.300875in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{2.302137in}{4.053483in}}%
\pgfpathlineto{\pgfqpoint{2.302388in}{4.053481in}}%
\pgfpathlineto{\pgfqpoint{2.303892in}{4.048857in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{4.042460in}}%
\pgfpathlineto{\pgfqpoint{2.307120in}{4.041532in}}%
\pgfpathlineto{\pgfqpoint{2.309820in}{4.037566in}}%
\pgfpathlineto{\pgfqpoint{2.312491in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{2.314416in}{4.031043in}}%
\pgfpathlineto{\pgfqpoint{2.315373in}{4.031001in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{4.025701in}}%
\pgfpathlineto{\pgfqpoint{2.317750in}{4.025689in}}%
\pgfpathlineto{\pgfqpoint{2.319401in}{4.020824in}}%
\pgfpathlineto{\pgfqpoint{2.320105in}{4.020809in}}%
\pgfpathlineto{\pgfqpoint{2.321973in}{4.015978in}}%
\pgfpathlineto{\pgfqpoint{2.322205in}{4.015975in}}%
\pgfpathlineto{\pgfqpoint{2.324058in}{4.011124in}}%
\pgfpathlineto{\pgfqpoint{2.333122in}{3.991613in}}%
\pgfpathlineto{\pgfqpoint{2.333344in}{3.991610in}}%
\pgfpathlineto{\pgfqpoint{2.334896in}{3.987560in}}%
\pgfpathlineto{\pgfqpoint{2.335558in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.337097in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.339061in}{3.979102in}}%
\pgfpathlineto{\pgfqpoint{2.339495in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{3.975279in}}%
\pgfpathlineto{\pgfqpoint{2.341441in}{3.975242in}}%
\pgfpathlineto{\pgfqpoint{2.342944in}{3.970993in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{3.970966in}}%
\pgfpathlineto{\pgfqpoint{2.345075in}{3.966817in}}%
\pgfpathlineto{\pgfqpoint{2.345711in}{3.966810in}}%
\pgfpathlineto{\pgfqpoint{2.347610in}{3.960667in}}%
\pgfpathlineto{\pgfqpoint{2.348449in}{3.960663in}}%
\pgfpathlineto{\pgfqpoint{2.350119in}{3.956141in}}%
\pgfpathlineto{\pgfqpoint{2.350327in}{3.956134in}}%
\pgfpathlineto{\pgfqpoint{2.351778in}{3.952144in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{3.951656in}}%
\pgfpathlineto{\pgfqpoint{2.354042in}{3.947726in}}%
\pgfpathlineto{\pgfqpoint{2.354451in}{3.947220in}}%
\pgfpathlineto{\pgfqpoint{2.355879in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{2.356082in}{3.943759in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{3.939877in}}%
\pgfpathlineto{\pgfqpoint{2.357702in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{2.359313in}{3.934990in}}%
\pgfpathlineto{\pgfqpoint{2.359914in}{3.934966in}}%
\pgfpathlineto{\pgfqpoint{2.361311in}{3.931144in}}%
\pgfpathlineto{\pgfqpoint{2.361709in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{3.926481in}}%
\pgfpathlineto{\pgfqpoint{2.365064in}{3.923292in}}%
\pgfpathlineto{\pgfqpoint{2.365260in}{3.923285in}}%
\pgfpathlineto{\pgfqpoint{2.366628in}{3.918798in}}%
\pgfpathlineto{\pgfqpoint{2.367212in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{2.370496in}{3.912010in}}%
\pgfpathlineto{\pgfqpoint{2.370880in}{3.911611in}}%
\pgfpathlineto{\pgfqpoint{2.372789in}{3.907437in}}%
\pgfpathlineto{\pgfqpoint{2.373548in}{3.906774in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{3.903563in}}%
\pgfpathlineto{\pgfqpoint{2.375813in}{3.903551in}}%
\pgfpathlineto{\pgfqpoint{2.377125in}{3.900378in}}%
\pgfpathlineto{\pgfqpoint{2.377499in}{3.900370in}}%
\pgfpathlineto{\pgfqpoint{2.378988in}{3.897151in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{3.896275in}}%
\pgfpathlineto{\pgfqpoint{2.381756in}{3.893200in}}%
\pgfpathlineto{\pgfqpoint{2.382123in}{3.893197in}}%
\pgfpathlineto{\pgfqpoint{2.383585in}{3.890406in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{3.890404in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{3.887976in}}%
\pgfpathlineto{\pgfqpoint{2.387203in}{3.884688in}}%
\pgfpathlineto{\pgfqpoint{2.392534in}{3.877115in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{3.877104in}}%
\pgfpathlineto{\pgfqpoint{2.394287in}{3.875025in}}%
\pgfpathlineto{\pgfqpoint{2.396374in}{3.871107in}}%
\pgfpathlineto{\pgfqpoint{2.396893in}{3.870673in}}%
\pgfpathlineto{\pgfqpoint{2.398272in}{3.868679in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{3.868672in}}%
\pgfpathlineto{\pgfqpoint{2.399985in}{3.865581in}}%
\pgfpathlineto{\pgfqpoint{2.401177in}{3.864718in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{3.861645in}}%
\pgfpathlineto{\pgfqpoint{2.403377in}{3.861639in}}%
\pgfpathlineto{\pgfqpoint{2.404721in}{3.858886in}}%
\pgfpathlineto{\pgfqpoint{2.405223in}{3.858870in}}%
\pgfpathlineto{\pgfqpoint{2.406723in}{3.855759in}}%
\pgfpathlineto{\pgfqpoint{2.407388in}{3.855739in}}%
\pgfpathlineto{\pgfqpoint{2.408710in}{3.852668in}}%
\pgfpathlineto{\pgfqpoint{2.409698in}{3.851898in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{3.848832in}}%
\pgfpathlineto{\pgfqpoint{2.412313in}{3.848827in}}%
\pgfpathlineto{\pgfqpoint{2.413610in}{3.846570in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{3.846552in}}%
\pgfpathlineto{\pgfqpoint{2.415223in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.415704in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{3.841812in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{3.841810in}}%
\pgfpathlineto{\pgfqpoint{2.418734in}{3.839285in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{3.838279in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{3.834559in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{3.833592in}}%
\pgfpathlineto{\pgfqpoint{2.424222in}{3.831404in}}%
\pgfpathlineto{\pgfqpoint{2.425150in}{3.830459in}}%
\pgfpathlineto{\pgfqpoint{2.427304in}{3.827045in}}%
\pgfpathlineto{\pgfqpoint{2.427764in}{3.826552in}}%
\pgfpathlineto{\pgfqpoint{2.429136in}{3.823963in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{3.823955in}}%
\pgfpathlineto{\pgfqpoint{2.430653in}{3.821576in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{3.820952in}}%
\pgfpathlineto{\pgfqpoint{2.432760in}{3.818325in}}%
\pgfpathlineto{\pgfqpoint{2.433658in}{3.817382in}}%
\pgfpathlineto{\pgfqpoint{2.437071in}{3.813229in}}%
\pgfpathlineto{\pgfqpoint{2.438248in}{3.808606in}}%
\pgfpathlineto{\pgfqpoint{2.440002in}{3.807875in}}%
\pgfpathlineto{\pgfqpoint{2.441310in}{3.806075in}}%
\pgfpathlineto{\pgfqpoint{2.442178in}{3.805083in}}%
\pgfpathlineto{\pgfqpoint{2.443618in}{3.804597in}}%
\pgfpathlineto{\pgfqpoint{2.443905in}{3.804596in}}%
\pgfpathlineto{\pgfqpoint{2.445193in}{3.802798in}}%
\pgfpathlineto{\pgfqpoint{2.446616in}{3.801367in}}%
\pgfpathlineto{\pgfqpoint{2.447607in}{3.800384in}}%
\pgfpathlineto{\pgfqpoint{2.449719in}{3.797461in}}%
\pgfpathlineto{\pgfqpoint{2.450977in}{3.796776in}}%
\pgfpathlineto{\pgfqpoint{2.453061in}{3.793286in}}%
\pgfpathlineto{\pgfqpoint{2.453613in}{3.793282in}}%
\pgfpathlineto{\pgfqpoint{2.454853in}{3.790779in}}%
\pgfpathlineto{\pgfqpoint{2.455949in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.457313in}{3.787202in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{3.786440in}}%
\pgfpathlineto{\pgfqpoint{2.459615in}{3.783814in}}%
\pgfpathlineto{\pgfqpoint{2.460288in}{3.783051in}}%
\pgfpathlineto{\pgfqpoint{2.461896in}{3.780913in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{3.779851in}}%
\pgfpathlineto{\pgfqpoint{2.464421in}{3.777751in}}%
\pgfpathlineto{\pgfqpoint{2.464553in}{3.777748in}}%
\pgfpathlineto{\pgfqpoint{2.465740in}{3.775918in}}%
\pgfpathlineto{\pgfqpoint{2.466265in}{3.775380in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{3.773787in}}%
\pgfpathlineto{\pgfqpoint{2.467966in}{3.773295in}}%
\pgfpathlineto{\pgfqpoint{2.469267in}{3.771724in}}%
\pgfpathlineto{\pgfqpoint{2.470302in}{3.770667in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{3.768872in}}%
\pgfpathlineto{\pgfqpoint{2.472745in}{3.768108in}}%
\pgfpathlineto{\pgfqpoint{2.474148in}{3.766095in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{3.765099in}}%
\pgfpathlineto{\pgfqpoint{2.477184in}{3.763393in}}%
\pgfpathlineto{\pgfqpoint{2.478937in}{3.762395in}}%
\pgfpathlineto{\pgfqpoint{2.480307in}{3.760695in}}%
\pgfpathlineto{\pgfqpoint{2.481546in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{3.758571in}}%
\pgfpathlineto{\pgfqpoint{2.483637in}{3.758134in}}%
\pgfpathlineto{\pgfqpoint{2.484982in}{3.756739in}}%
\pgfpathlineto{\pgfqpoint{2.485955in}{3.756296in}}%
\pgfpathlineto{\pgfqpoint{2.487166in}{3.755193in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{3.754352in}}%
\pgfpathlineto{\pgfqpoint{2.490049in}{3.753231in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{3.752398in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{3.751141in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{3.750159in}}%
\pgfpathlineto{\pgfqpoint{2.496536in}{3.749190in}}%
\pgfpathlineto{\pgfqpoint{2.499430in}{3.748081in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{3.743252in}}%
\pgfpathlineto{\pgfqpoint{2.501607in}{3.741975in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{3.740978in}}%
\pgfpathlineto{\pgfqpoint{2.504782in}{3.740004in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{3.739280in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{3.737894in}}%
\pgfpathlineto{\pgfqpoint{2.509471in}{3.737101in}}%
\pgfpathlineto{\pgfqpoint{2.510794in}{3.735381in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{2.513856in}{3.733323in}}%
\pgfpathlineto{\pgfqpoint{2.515589in}{3.732241in}}%
\pgfpathlineto{\pgfqpoint{2.516882in}{3.730605in}}%
\pgfpathlineto{\pgfqpoint{2.518381in}{3.729557in}}%
\pgfpathlineto{\pgfqpoint{2.535209in}{3.715879in}}%
\pgfpathlineto{\pgfqpoint{2.536703in}{3.714955in}}%
\pgfpathlineto{\pgfqpoint{2.538188in}{3.713455in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{3.712368in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{3.710578in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{3.709908in}}%
\pgfpathlineto{\pgfqpoint{2.544523in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{2.545579in}{3.708039in}}%
\pgfpathlineto{\pgfqpoint{2.547013in}{3.707159in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{3.706076in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{3.705194in}}%
\pgfpathlineto{\pgfqpoint{2.552294in}{3.704110in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{3.703034in}}%
\pgfpathlineto{\pgfqpoint{2.555171in}{3.702173in}}%
\pgfpathlineto{\pgfqpoint{2.556551in}{3.701264in}}%
\pgfpathlineto{\pgfqpoint{2.558471in}{3.700289in}}%
\pgfpathlineto{\pgfqpoint{2.559743in}{3.699416in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{3.698355in}}%
\pgfpathlineto{\pgfqpoint{2.563163in}{3.697217in}}%
\pgfpathlineto{\pgfqpoint{2.565388in}{3.696341in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{2.569257in}{3.693946in}}%
\pgfpathlineto{\pgfqpoint{2.570909in}{3.692987in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{3.692326in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{3.691278in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{2.577075in}{3.688959in}}%
\pgfpathlineto{\pgfqpoint{2.578845in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{2.580603in}{3.684905in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{3.683822in}}%
\pgfpathlineto{\pgfqpoint{2.584083in}{3.683236in}}%
\pgfpathlineto{\pgfqpoint{2.585314in}{3.682254in}}%
\pgfpathlineto{\pgfqpoint{2.586620in}{3.681661in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.680664in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{3.680063in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{3.679056in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{3.678357in}}%
\pgfpathlineto{\pgfqpoint{2.596915in}{3.677132in}}%
\pgfpathlineto{\pgfqpoint{2.598163in}{3.676525in}}%
\pgfpathlineto{\pgfqpoint{2.600486in}{3.675613in}}%
\pgfpathlineto{\pgfqpoint{2.601793in}{3.674814in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{3.673791in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{3.673102in}}%
\pgfpathlineto{\pgfqpoint{2.606655in}{3.672022in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{3.670993in}}%
\pgfpathlineto{\pgfqpoint{2.608678in}{3.662570in}}%
\pgfpathlineto{\pgfqpoint{2.616540in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{3.661213in}}%
\pgfpathlineto{\pgfqpoint{2.623320in}{3.660109in}}%
\pgfpathlineto{\pgfqpoint{2.625563in}{3.659498in}}%
\pgfpathlineto{\pgfqpoint{2.628754in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{2.629991in}{3.658134in}}%
\pgfpathlineto{\pgfqpoint{2.633330in}{3.657045in}}%
\pgfpathlineto{\pgfqpoint{2.634612in}{3.656331in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{3.655211in}}%
\pgfpathlineto{\pgfqpoint{2.638952in}{3.654836in}}%
\pgfpathlineto{\pgfqpoint{2.641651in}{3.653729in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{3.652849in}}%
\pgfpathlineto{\pgfqpoint{2.646515in}{3.651862in}}%
\pgfpathlineto{\pgfqpoint{2.647860in}{3.651385in}}%
\pgfpathlineto{\pgfqpoint{2.650529in}{3.650500in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{3.650221in}}%
\pgfpathlineto{\pgfqpoint{2.654854in}{3.649303in}}%
\pgfpathlineto{\pgfqpoint{2.656032in}{3.648839in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.648416in}}%
\pgfpathlineto{\pgfqpoint{2.657205in}{3.648416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.312708in}{4.486713in}}%
\pgfpathlineto{\pgfqpoint{2.316132in}{4.473699in}}%
\pgfpathlineto{\pgfqpoint{2.316618in}{4.473645in}}%
\pgfpathlineto{\pgfqpoint{2.320468in}{4.461953in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{4.461906in}}%
\pgfpathlineto{\pgfqpoint{2.327067in}{4.441219in}}%
\pgfpathlineto{\pgfqpoint{2.329383in}{4.431242in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{4.431217in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{4.412207in}}%
\pgfpathlineto{\pgfqpoint{2.337548in}{4.403358in}}%
\pgfpathlineto{\pgfqpoint{2.337994in}{4.403329in}}%
\pgfpathlineto{\pgfqpoint{2.342410in}{4.387547in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{4.374047in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{4.331126in}}%
\pgfpathlineto{\pgfqpoint{2.376740in}{4.277259in}}%
\pgfpathlineto{\pgfqpoint{2.378643in}{4.270826in}}%
\pgfpathlineto{\pgfqpoint{2.404909in}{4.194878in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{4.194876in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{4.187136in}}%
\pgfpathlineto{\pgfqpoint{2.420478in}{4.153917in}}%
\pgfpathlineto{\pgfqpoint{2.422398in}{4.147339in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{4.142881in}}%
\pgfpathlineto{\pgfqpoint{2.426195in}{4.136962in}}%
\pgfpathlineto{\pgfqpoint{2.426509in}{4.136953in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{4.131929in}}%
\pgfpathlineto{\pgfqpoint{2.430554in}{4.126251in}}%
\pgfpathlineto{\pgfqpoint{2.435445in}{4.113218in}}%
\pgfpathlineto{\pgfqpoint{2.436049in}{4.112252in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{4.086322in}}%
\pgfpathlineto{\pgfqpoint{2.446694in}{4.086304in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{4.080933in}}%
\pgfpathlineto{\pgfqpoint{2.449000in}{4.080016in}}%
\pgfpathlineto{\pgfqpoint{2.450715in}{4.073030in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{4.072291in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{4.056953in}}%
\pgfpathlineto{\pgfqpoint{2.458017in}{4.056948in}}%
\pgfpathlineto{\pgfqpoint{2.459672in}{4.051208in}}%
\pgfpathlineto{\pgfqpoint{2.460222in}{4.050129in}}%
\pgfpathlineto{\pgfqpoint{2.466723in}{4.037558in}}%
\pgfpathlineto{\pgfqpoint{2.468853in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{2.470703in}{4.031038in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{4.031001in}}%
\pgfpathlineto{\pgfqpoint{2.473321in}{4.025700in}}%
\pgfpathlineto{\pgfqpoint{2.473582in}{4.025693in}}%
\pgfpathlineto{\pgfqpoint{2.475397in}{4.020821in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{4.020809in}}%
\pgfpathlineto{\pgfqpoint{2.477712in}{4.015977in}}%
\pgfpathlineto{\pgfqpoint{2.477967in}{4.015974in}}%
\pgfpathlineto{\pgfqpoint{2.480005in}{4.009235in}}%
\pgfpathlineto{\pgfqpoint{2.480259in}{4.009234in}}%
\pgfpathlineto{\pgfqpoint{2.481775in}{4.005922in}}%
\pgfpathlineto{\pgfqpoint{2.482027in}{4.005896in}}%
\pgfpathlineto{\pgfqpoint{2.483782in}{4.000795in}}%
\pgfpathlineto{\pgfqpoint{2.484282in}{4.000785in}}%
\pgfpathlineto{\pgfqpoint{2.486022in}{3.995261in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{3.995248in}}%
\pgfpathlineto{\pgfqpoint{2.487996in}{3.991613in}}%
\pgfpathlineto{\pgfqpoint{2.488241in}{3.991610in}}%
\pgfpathlineto{\pgfqpoint{2.489710in}{3.987560in}}%
\pgfpathlineto{\pgfqpoint{2.490198in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.491656in}{3.983556in}}%
\pgfpathlineto{\pgfqpoint{2.492140in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.493827in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{2.494067in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{2.495979in}{3.973590in}}%
\pgfpathlineto{\pgfqpoint{2.496930in}{3.972597in}}%
\pgfpathlineto{\pgfqpoint{2.498820in}{3.967271in}}%
\pgfpathlineto{\pgfqpoint{2.503948in}{3.956135in}}%
\pgfpathlineto{\pgfqpoint{2.505329in}{3.952144in}}%
\pgfpathlineto{\pgfqpoint{2.505787in}{3.951657in}}%
\pgfpathlineto{\pgfqpoint{2.507385in}{3.947726in}}%
\pgfpathlineto{\pgfqpoint{2.507613in}{3.947726in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{3.943775in}}%
\pgfpathlineto{\pgfqpoint{2.510552in}{3.939877in}}%
\pgfpathlineto{\pgfqpoint{2.510776in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{2.512566in}{3.934979in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{3.934970in}}%
\pgfpathlineto{\pgfqpoint{2.514344in}{3.931143in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{3.925098in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{3.890406in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{3.890404in}}%
\pgfpathlineto{\pgfqpoint{2.536581in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{3.884365in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{3.883459in}}%
\pgfpathlineto{\pgfqpoint{2.576437in}{3.823957in}}%
\pgfpathlineto{\pgfqpoint{2.577818in}{3.821576in}}%
\pgfpathlineto{\pgfqpoint{2.578334in}{3.820958in}}%
\pgfpathlineto{\pgfqpoint{2.579704in}{3.818323in}}%
\pgfpathlineto{\pgfqpoint{2.580387in}{3.817387in}}%
\pgfpathlineto{\pgfqpoint{2.583435in}{3.813231in}}%
\pgfpathlineto{\pgfqpoint{2.584778in}{3.808600in}}%
\pgfpathlineto{\pgfqpoint{2.589588in}{3.804597in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{3.804596in}}%
\pgfpathlineto{\pgfqpoint{2.591063in}{3.802271in}}%
\pgfpathlineto{\pgfqpoint{2.592203in}{3.801366in}}%
\pgfpathlineto{\pgfqpoint{2.594308in}{3.798806in}}%
\pgfpathlineto{\pgfqpoint{2.594469in}{3.798789in}}%
\pgfpathlineto{\pgfqpoint{2.595755in}{3.796987in}}%
\pgfpathlineto{\pgfqpoint{2.599889in}{3.790769in}}%
\pgfpathlineto{\pgfqpoint{2.601305in}{3.787983in}}%
\pgfpathlineto{\pgfqpoint{2.601931in}{3.787198in}}%
\pgfpathlineto{\pgfqpoint{2.603646in}{3.784347in}}%
\pgfpathlineto{\pgfqpoint{2.605504in}{3.781444in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{3.780911in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{3.778792in}}%
\pgfpathlineto{\pgfqpoint{2.609482in}{3.775917in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{3.775378in}}%
\pgfpathlineto{\pgfqpoint{2.611599in}{3.772484in}}%
\pgfpathlineto{\pgfqpoint{2.612801in}{3.771716in}}%
\pgfpathlineto{\pgfqpoint{2.614443in}{3.769164in}}%
\pgfpathlineto{\pgfqpoint{2.615631in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{2.617109in}{3.766094in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{3.765099in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{3.763393in}}%
\pgfpathlineto{\pgfqpoint{2.621200in}{3.762395in}}%
\pgfpathlineto{\pgfqpoint{2.622645in}{3.760694in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{2.624940in}{3.758571in}}%
\pgfpathlineto{\pgfqpoint{2.625511in}{3.758134in}}%
\pgfpathlineto{\pgfqpoint{2.626931in}{3.756738in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{3.756293in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{3.754773in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{3.753650in}}%
\pgfpathlineto{\pgfqpoint{2.632397in}{3.752398in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{3.751560in}}%
\pgfpathlineto{\pgfqpoint{2.635017in}{3.750574in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{3.749744in}}%
\pgfpathlineto{\pgfqpoint{2.638153in}{3.748776in}}%
\pgfpathlineto{\pgfqpoint{2.640312in}{3.747662in}}%
\pgfpathlineto{\pgfqpoint{2.641518in}{3.741975in}}%
\pgfpathlineto{\pgfqpoint{2.643251in}{3.740977in}}%
\pgfpathlineto{\pgfqpoint{2.644839in}{3.739763in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{3.739280in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.737890in}}%
\pgfpathlineto{\pgfqpoint{2.648507in}{3.737102in}}%
\pgfpathlineto{\pgfqpoint{2.649934in}{3.735381in}}%
\pgfpathlineto{\pgfqpoint{2.651224in}{3.734549in}}%
\pgfpathlineto{\pgfqpoint{2.653019in}{3.732342in}}%
\pgfpathlineto{\pgfqpoint{2.661065in}{3.725703in}}%
\pgfpathlineto{\pgfqpoint{2.662422in}{3.723847in}}%
\pgfpathlineto{\pgfqpoint{2.663895in}{3.722922in}}%
\pgfpathlineto{\pgfqpoint{2.665237in}{3.721384in}}%
\pgfpathlineto{\pgfqpoint{2.666209in}{3.720666in}}%
\pgfpathlineto{\pgfqpoint{2.667539in}{3.719540in}}%
\pgfpathlineto{\pgfqpoint{2.668141in}{3.718431in}}%
\pgfpathlineto{\pgfqpoint{2.669461in}{3.717425in}}%
\pgfpathlineto{\pgfqpoint{2.671013in}{3.715898in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{2.674204in}{3.713159in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{3.712154in}}%
\pgfpathlineto{\pgfqpoint{2.677007in}{3.710970in}}%
\pgfpathlineto{\pgfqpoint{2.678628in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{3.708521in}}%
\pgfpathlineto{\pgfqpoint{2.681611in}{3.707159in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{3.706076in}}%
\pgfpathlineto{\pgfqpoint{2.684897in}{3.704815in}}%
\pgfpathlineto{\pgfqpoint{2.686580in}{3.703726in}}%
\pgfpathlineto{\pgfqpoint{2.688474in}{3.702551in}}%
\pgfpathlineto{\pgfqpoint{2.694723in}{3.698072in}}%
\pgfpathlineto{\pgfqpoint{2.696557in}{3.697212in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{3.695769in}}%
\pgfpathlineto{\pgfqpoint{2.700185in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{3.693471in}}%
\pgfpathlineto{\pgfqpoint{2.703030in}{3.692506in}}%
\pgfpathlineto{\pgfqpoint{2.705325in}{3.690774in}}%
\pgfpathlineto{\pgfqpoint{2.706877in}{3.689811in}}%
\pgfpathlineto{\pgfqpoint{2.708830in}{3.688368in}}%
\pgfpathlineto{\pgfqpoint{2.709444in}{3.688097in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{3.685188in}}%
\pgfpathlineto{\pgfqpoint{2.712186in}{3.684114in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{3.683236in}}%
\pgfpathlineto{\pgfqpoint{2.714999in}{3.682253in}}%
\pgfpathlineto{\pgfqpoint{2.716394in}{3.681362in}}%
\pgfpathlineto{\pgfqpoint{2.718472in}{3.680364in}}%
\pgfpathlineto{\pgfqpoint{2.719946in}{3.679365in}}%
\pgfpathlineto{\pgfqpoint{2.722287in}{3.678350in}}%
\pgfpathlineto{\pgfqpoint{2.723738in}{3.677444in}}%
\pgfpathlineto{\pgfqpoint{2.726140in}{3.676524in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{3.675625in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{3.674516in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{3.673104in}}%
\pgfpathlineto{\pgfqpoint{2.733302in}{3.672023in}}%
\pgfpathlineto{\pgfqpoint{2.734137in}{3.670991in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{3.662506in}}%
\pgfpathlineto{\pgfqpoint{2.741799in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{3.661146in}}%
\pgfpathlineto{\pgfqpoint{2.748536in}{3.659901in}}%
\pgfpathlineto{\pgfqpoint{2.749844in}{3.659287in}}%
\pgfpathlineto{\pgfqpoint{2.752441in}{3.658349in}}%
\pgfpathlineto{\pgfqpoint{2.753816in}{3.657845in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{3.656752in}}%
\pgfpathlineto{\pgfqpoint{2.758483in}{3.655651in}}%
\pgfpathlineto{\pgfqpoint{2.760910in}{3.654836in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{3.653876in}}%
\pgfpathlineto{\pgfqpoint{2.765204in}{3.652844in}}%
\pgfpathlineto{\pgfqpoint{2.766429in}{3.652234in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{3.651159in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{3.650502in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{3.649303in}}%
\pgfpathlineto{\pgfqpoint{2.775315in}{3.648664in}}%
\pgfpathlineto{\pgfqpoint{2.778209in}{3.647534in}}%
\pgfpathlineto{\pgfqpoint{2.782067in}{3.646088in}}%
\pgfpathlineto{\pgfqpoint{2.783974in}{3.644980in}}%
\pgfpathlineto{\pgfqpoint{2.789908in}{3.642127in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{3.641027in}}%
\pgfpathlineto{\pgfqpoint{2.795778in}{3.639898in}}%
\pgfpathlineto{\pgfqpoint{2.799092in}{3.638839in}}%
\pgfpathlineto{\pgfqpoint{2.800449in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{3.636843in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{3.634067in}}%
\pgfpathlineto{\pgfqpoint{2.803843in}{3.633109in}}%
\pgfpathlineto{\pgfqpoint{2.805174in}{3.631927in}}%
\pgfpathlineto{\pgfqpoint{2.806568in}{3.631197in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{3.630080in}}%
\pgfpathlineto{\pgfqpoint{2.810703in}{3.629012in}}%
\pgfpathlineto{\pgfqpoint{2.813963in}{3.627956in}}%
\pgfpathlineto{\pgfqpoint{2.816648in}{3.627067in}}%
\pgfpathlineto{\pgfqpoint{2.817781in}{3.626678in}}%
\pgfpathlineto{\pgfqpoint{2.821410in}{3.625626in}}%
\pgfpathlineto{\pgfqpoint{2.822912in}{3.624743in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.623788in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{3.623788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486892in}{4.450476in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{4.415366in}}%
\pgfpathlineto{\pgfqpoint{2.510389in}{4.367064in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{4.358004in}}%
\pgfpathlineto{\pgfqpoint{2.513067in}{4.357984in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{4.340922in}}%
\pgfpathlineto{\pgfqpoint{2.520935in}{4.331147in}}%
\pgfpathlineto{\pgfqpoint{2.532294in}{4.294798in}}%
\pgfpathlineto{\pgfqpoint{2.536779in}{4.279819in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{4.259539in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{4.252188in}}%
\pgfpathlineto{\pgfqpoint{2.545126in}{4.252186in}}%
\pgfpathlineto{\pgfqpoint{2.547461in}{4.243822in}}%
\pgfpathlineto{\pgfqpoint{2.553206in}{4.229964in}}%
\pgfpathlineto{\pgfqpoint{2.556217in}{4.220320in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{4.203216in}}%
\pgfpathlineto{\pgfqpoint{2.567914in}{4.185187in}}%
\pgfpathlineto{\pgfqpoint{2.568271in}{4.185182in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{4.178666in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{4.157733in}}%
\pgfpathlineto{\pgfqpoint{2.580456in}{4.149830in}}%
\pgfpathlineto{\pgfqpoint{2.581135in}{4.148897in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{4.140840in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{4.103365in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{4.103350in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{4.097144in}}%
\pgfpathlineto{\pgfqpoint{2.622897in}{4.037573in}}%
\pgfpathlineto{\pgfqpoint{2.625753in}{4.037067in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{4.031025in}}%
\pgfpathlineto{\pgfqpoint{2.628014in}{4.031011in}}%
\pgfpathlineto{\pgfqpoint{2.629977in}{4.025699in}}%
\pgfpathlineto{\pgfqpoint{2.630256in}{4.025691in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{4.020821in}}%
\pgfpathlineto{\pgfqpoint{2.632201in}{4.020814in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{4.015977in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.009235in}}%
\pgfpathlineto{\pgfqpoint{2.636592in}{4.009234in}}%
\pgfpathlineto{\pgfqpoint{2.638489in}{4.004009in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{4.004007in}}%
\pgfpathlineto{\pgfqpoint{2.640907in}{3.998941in}}%
\pgfpathlineto{\pgfqpoint{2.641174in}{3.998938in}}%
\pgfpathlineto{\pgfqpoint{2.643037in}{3.993407in}}%
\pgfpathlineto{\pgfqpoint{2.643302in}{3.993388in}}%
\pgfpathlineto{\pgfqpoint{2.645150in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{3.987559in}}%
\pgfpathlineto{\pgfqpoint{2.647505in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{3.983555in}}%
\pgfpathlineto{\pgfqpoint{2.649322in}{3.979101in}}%
\pgfpathlineto{\pgfqpoint{2.649581in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{2.652407in}{3.972595in}}%
\pgfpathlineto{\pgfqpoint{2.654443in}{3.966817in}}%
\pgfpathlineto{\pgfqpoint{2.654949in}{3.966810in}}%
\pgfpathlineto{\pgfqpoint{2.656965in}{3.960665in}}%
\pgfpathlineto{\pgfqpoint{2.657466in}{3.960662in}}%
\pgfpathlineto{\pgfqpoint{2.659462in}{3.954147in}}%
\pgfpathlineto{\pgfqpoint{2.659958in}{3.954144in}}%
\pgfpathlineto{\pgfqpoint{2.661688in}{3.948140in}}%
\pgfpathlineto{\pgfqpoint{2.663894in}{3.943776in}}%
\pgfpathlineto{\pgfqpoint{2.665598in}{3.938345in}}%
\pgfpathlineto{\pgfqpoint{2.666082in}{3.938342in}}%
\pgfpathlineto{\pgfqpoint{2.667770in}{3.933082in}}%
\pgfpathlineto{\pgfqpoint{2.668251in}{3.931995in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{3.925092in}}%
\pgfpathlineto{\pgfqpoint{2.673240in}{3.918800in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{3.918409in}}%
\pgfpathlineto{\pgfqpoint{2.676047in}{3.913313in}}%
\pgfpathlineto{\pgfqpoint{2.681797in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{3.898796in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{3.898792in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{3.894746in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{3.894378in}}%
\pgfpathlineto{\pgfqpoint{2.687641in}{3.890746in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{3.875898in}}%
\pgfpathlineto{\pgfqpoint{2.698299in}{3.872314in}}%
\pgfpathlineto{\pgfqpoint{2.698937in}{3.871527in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{3.858883in}}%
\pgfpathlineto{\pgfqpoint{2.706678in}{3.858868in}}%
\pgfpathlineto{\pgfqpoint{2.708321in}{3.855744in}}%
\pgfpathlineto{\pgfqpoint{2.708525in}{3.855737in}}%
\pgfpathlineto{\pgfqpoint{2.709953in}{3.852663in}}%
\pgfpathlineto{\pgfqpoint{2.710359in}{3.852657in}}%
\pgfpathlineto{\pgfqpoint{2.711979in}{3.848836in}}%
\pgfpathlineto{\pgfqpoint{2.712583in}{3.848828in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{3.845080in}}%
\pgfpathlineto{\pgfqpoint{2.715584in}{3.844360in}}%
\pgfpathlineto{\pgfqpoint{2.716972in}{3.841811in}}%
\pgfpathlineto{\pgfqpoint{2.717170in}{3.841810in}}%
\pgfpathlineto{\pgfqpoint{2.718550in}{3.838286in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{3.837581in}}%
\pgfpathlineto{\pgfqpoint{2.721287in}{3.833614in}}%
\pgfpathlineto{\pgfqpoint{2.721675in}{3.833597in}}%
\pgfpathlineto{\pgfqpoint{2.723030in}{3.831398in}}%
\pgfpathlineto{\pgfqpoint{2.723609in}{3.830460in}}%
\pgfpathlineto{\pgfqpoint{2.727433in}{3.822772in}}%
\pgfpathlineto{\pgfqpoint{2.728001in}{3.822755in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.819492in}}%
\pgfpathlineto{\pgfqpoint{2.729888in}{3.819479in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{3.816002in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{2.734173in}{3.809984in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{3.809977in}}%
\pgfpathlineto{\pgfqpoint{2.735830in}{3.807884in}}%
\pgfpathlineto{\pgfqpoint{2.736197in}{3.807876in}}%
\pgfpathlineto{\pgfqpoint{2.737659in}{3.805539in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{3.787968in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.785116in}}%
\pgfpathlineto{\pgfqpoint{2.752346in}{3.785115in}}%
\pgfpathlineto{\pgfqpoint{2.753888in}{3.781452in}}%
\pgfpathlineto{\pgfqpoint{2.754741in}{3.780911in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{3.778290in}}%
\pgfpathlineto{\pgfqpoint{2.758460in}{3.774581in}}%
\pgfpathlineto{\pgfqpoint{2.759464in}{3.773786in}}%
\pgfpathlineto{\pgfqpoint{2.761959in}{3.769911in}}%
\pgfpathlineto{\pgfqpoint{2.763114in}{3.768870in}}%
\pgfpathlineto{\pgfqpoint{2.764756in}{3.766096in}}%
\pgfpathlineto{\pgfqpoint{2.766225in}{3.765100in}}%
\pgfpathlineto{\pgfqpoint{2.767523in}{3.763393in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{3.762395in}}%
\pgfpathlineto{\pgfqpoint{2.770420in}{3.759987in}}%
\pgfpathlineto{\pgfqpoint{2.771697in}{3.759271in}}%
\pgfpathlineto{\pgfqpoint{2.773125in}{3.757444in}}%
\pgfpathlineto{\pgfqpoint{2.774231in}{3.756737in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{3.754765in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{3.753650in}}%
\pgfpathlineto{\pgfqpoint{2.779379in}{3.751977in}}%
\pgfpathlineto{\pgfqpoint{2.781072in}{3.751140in}}%
\pgfpathlineto{\pgfqpoint{2.782601in}{3.749747in}}%
\pgfpathlineto{\pgfqpoint{2.784878in}{3.748635in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{3.741212in}}%
\pgfpathlineto{\pgfqpoint{2.790112in}{3.740004in}}%
\pgfpathlineto{\pgfqpoint{2.792175in}{3.738574in}}%
\pgfpathlineto{\pgfqpoint{2.793201in}{3.737554in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{3.736017in}}%
\pgfpathlineto{\pgfqpoint{2.795818in}{3.735380in}}%
\pgfpathlineto{\pgfqpoint{2.797261in}{3.733331in}}%
\pgfpathlineto{\pgfqpoint{2.798838in}{3.732241in}}%
\pgfpathlineto{\pgfqpoint{2.800264in}{3.730599in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{3.727763in}}%
\pgfpathlineto{\pgfqpoint{2.803372in}{3.727556in}}%
\pgfpathlineto{\pgfqpoint{2.804633in}{3.725706in}}%
\pgfpathlineto{\pgfqpoint{2.806026in}{3.724768in}}%
\pgfpathlineto{\pgfqpoint{2.807826in}{3.722923in}}%
\pgfpathlineto{\pgfqpoint{2.808789in}{3.722101in}}%
\pgfpathlineto{\pgfqpoint{2.810297in}{3.720058in}}%
\pgfpathlineto{\pgfqpoint{2.811795in}{3.718929in}}%
\pgfpathlineto{\pgfqpoint{2.813419in}{3.717019in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{3.715881in}}%
\pgfpathlineto{\pgfqpoint{2.815970in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{3.713152in}}%
\pgfpathlineto{\pgfqpoint{2.818891in}{3.712152in}}%
\pgfpathlineto{\pgfqpoint{2.820208in}{3.710579in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{3.709909in}}%
\pgfpathlineto{\pgfqpoint{2.822691in}{3.708525in}}%
\pgfpathlineto{\pgfqpoint{2.823989in}{3.707744in}}%
\pgfpathlineto{\pgfqpoint{2.825408in}{3.706192in}}%
\pgfpathlineto{\pgfqpoint{2.836483in}{3.698070in}}%
\pgfpathlineto{\pgfqpoint{2.837834in}{3.697212in}}%
\pgfpathlineto{\pgfqpoint{2.839665in}{3.695480in}}%
\pgfpathlineto{\pgfqpoint{2.841120in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{2.842806in}{3.692994in}}%
\pgfpathlineto{\pgfqpoint{2.844004in}{3.692326in}}%
\pgfpathlineto{\pgfqpoint{2.845316in}{3.691278in}}%
\pgfpathlineto{\pgfqpoint{2.846738in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{2.849092in}{3.688368in}}%
\pgfpathlineto{\pgfqpoint{2.849560in}{3.687693in}}%
\pgfpathlineto{\pgfqpoint{2.850843in}{3.684905in}}%
\pgfpathlineto{\pgfqpoint{2.852581in}{3.683822in}}%
\pgfpathlineto{\pgfqpoint{2.853849in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{2.856137in}{3.681361in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{3.680365in}}%
\pgfpathlineto{\pgfqpoint{2.859194in}{3.679359in}}%
\pgfpathlineto{\pgfqpoint{2.860541in}{3.678753in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{3.677745in}}%
\pgfpathlineto{\pgfqpoint{2.863434in}{3.677134in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{3.676224in}}%
\pgfpathlineto{\pgfqpoint{2.867060in}{3.675106in}}%
\pgfpathlineto{\pgfqpoint{2.868582in}{3.674296in}}%
\pgfpathlineto{\pgfqpoint{2.869987in}{3.672900in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{3.672023in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{3.670995in}}%
\pgfpathlineto{\pgfqpoint{2.872882in}{3.662506in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{2.880027in}{3.661073in}}%
\pgfpathlineto{\pgfqpoint{2.884749in}{3.659577in}}%
\pgfpathlineto{\pgfqpoint{2.887781in}{3.658661in}}%
\pgfpathlineto{\pgfqpoint{2.889982in}{3.657565in}}%
\pgfpathlineto{\pgfqpoint{2.895693in}{3.654836in}}%
\pgfpathlineto{\pgfqpoint{2.897633in}{3.653730in}}%
\pgfpathlineto{\pgfqpoint{2.899750in}{3.652493in}}%
\pgfpathlineto{\pgfqpoint{2.902702in}{3.651384in}}%
\pgfpathlineto{\pgfqpoint{2.904213in}{3.650606in}}%
\pgfpathlineto{\pgfqpoint{2.906555in}{3.649591in}}%
\pgfpathlineto{\pgfqpoint{2.909153in}{3.648482in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{3.641402in}}%
\pgfpathlineto{\pgfqpoint{2.925763in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{3.639897in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{3.638840in}}%
\pgfpathlineto{\pgfqpoint{2.930980in}{3.637546in}}%
\pgfpathlineto{\pgfqpoint{2.932247in}{3.635824in}}%
\pgfpathlineto{\pgfqpoint{2.933758in}{3.633109in}}%
\pgfpathlineto{\pgfqpoint{2.935177in}{3.631592in}}%
\pgfpathlineto{\pgfqpoint{2.937168in}{3.630693in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{3.629967in}}%
\pgfpathlineto{\pgfqpoint{2.940042in}{3.628902in}}%
\pgfpathlineto{\pgfqpoint{2.944895in}{3.627068in}}%
\pgfpathlineto{\pgfqpoint{2.947604in}{3.626124in}}%
\pgfpathlineto{\pgfqpoint{2.948790in}{3.625627in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{3.624618in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{3.624029in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{3.622306in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{3.597398in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.587763in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{3.587763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.206056in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.206056in}}%
\pgfpathlineto{\pgfqpoint{1.438730in}{4.206056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.987560in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{3.987560in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{3.987560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.803438in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{3.803438in}}%
\pgfpathlineto{\pgfqpoint{1.788321in}{3.803438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.699417in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.699417in}}%
\pgfpathlineto{\pgfqpoint{1.958022in}{3.699417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.627679in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.627679in}}%
\pgfpathlineto{\pgfqpoint{2.137912in}{3.627679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.342671in}}%
\pgfpathlineto{\pgfqpoint{0.837535in}{5.291900in}}%
\pgfpathlineto{\pgfqpoint{0.884750in}{5.224903in}}%
\pgfpathlineto{\pgfqpoint{0.922599in}{5.169099in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{5.154521in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{5.154521in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{5.046713in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{5.046713in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{5.043730in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{5.043730in}}%
\pgfpathlineto{\pgfqpoint{1.032897in}{5.002659in}}%
\pgfpathlineto{\pgfqpoint{1.032897in}{5.002659in}}%
\pgfpathlineto{\pgfqpoint{1.033896in}{4.991329in}}%
\pgfpathlineto{\pgfqpoint{1.033896in}{4.991329in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{4.987616in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{4.987616in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{4.975559in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{4.975559in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{4.971916in}}%
\pgfpathlineto{\pgfqpoint{1.047360in}{4.971916in}}%
\pgfpathlineto{\pgfqpoint{1.047814in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{1.047814in}{4.970654in}}%
\pgfpathlineto{\pgfqpoint{1.050026in}{4.969192in}}%
\pgfpathlineto{\pgfqpoint{1.050026in}{4.969192in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{4.966329in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{4.966329in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.960686in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.960686in}}%
\pgfpathlineto{\pgfqpoint{1.056085in}{4.958568in}}%
\pgfpathlineto{\pgfqpoint{1.056085in}{4.958568in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{4.956520in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{4.956520in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{4.954317in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{4.954317in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{4.952283in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{4.950094in}}%
\pgfpathlineto{\pgfqpoint{1.061708in}{4.950094in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{4.948075in}}%
\pgfpathlineto{\pgfqpoint{1.064107in}{4.948075in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{1.064480in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{4.943896in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{4.943896in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{4.941737in}}%
\pgfpathlineto{\pgfqpoint{1.067226in}{4.941737in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{4.866617in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{4.866617in}}%
\pgfpathlineto{\pgfqpoint{1.115711in}{4.860527in}}%
\pgfpathlineto{\pgfqpoint{1.115711in}{4.860527in}}%
\pgfpathlineto{\pgfqpoint{1.126600in}{4.844817in}}%
\pgfpathlineto{\pgfqpoint{1.126600in}{4.844817in}}%
\pgfpathlineto{\pgfqpoint{1.136207in}{4.830631in}}%
\pgfpathlineto{\pgfqpoint{1.136207in}{4.830631in}}%
\pgfpathlineto{\pgfqpoint{1.141132in}{4.823005in}}%
\pgfpathlineto{\pgfqpoint{1.141132in}{4.823005in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{4.821671in}}%
\pgfpathlineto{\pgfqpoint{1.143163in}{4.821671in}}%
\pgfpathlineto{\pgfqpoint{1.144702in}{4.817815in}}%
\pgfpathlineto{\pgfqpoint{1.144702in}{4.817815in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{4.816538in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{4.816538in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{4.812696in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{4.812696in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{4.811487in}}%
\pgfpathlineto{\pgfqpoint{1.150164in}{4.811487in}}%
\pgfpathlineto{\pgfqpoint{1.153006in}{4.805295in}}%
\pgfpathlineto{\pgfqpoint{1.153006in}{4.805295in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{4.804226in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{4.804226in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{4.799361in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{4.799361in}}%
\pgfpathlineto{\pgfqpoint{1.164056in}{4.791390in}}%
\pgfpathlineto{\pgfqpoint{1.164056in}{4.791390in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{4.788118in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{4.788118in}}%
\pgfpathlineto{\pgfqpoint{1.169257in}{4.783943in}}%
\pgfpathlineto{\pgfqpoint{1.169257in}{4.783943in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{4.782992in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{4.782992in}}%
\pgfpathlineto{\pgfqpoint{1.171819in}{4.780010in}}%
\pgfpathlineto{\pgfqpoint{1.171819in}{4.780010in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{4.772860in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{4.772860in}}%
\pgfpathlineto{\pgfqpoint{1.179038in}{4.769631in}}%
\pgfpathlineto{\pgfqpoint{1.179038in}{4.769631in}}%
\pgfpathlineto{\pgfqpoint{1.183213in}{4.763011in}}%
\pgfpathlineto{\pgfqpoint{1.183213in}{4.763011in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.755707in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.755707in}}%
\pgfpathlineto{\pgfqpoint{1.189689in}{4.754176in}}%
\pgfpathlineto{\pgfqpoint{1.189689in}{4.754176in}}%
\pgfpathlineto{\pgfqpoint{1.195812in}{4.745046in}}%
\pgfpathlineto{\pgfqpoint{1.195812in}{4.745046in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{4.740866in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{4.740866in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{4.731533in}}%
\pgfpathlineto{\pgfqpoint{1.205955in}{4.731533in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{4.726121in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{4.726121in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{4.720912in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{4.720912in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{4.711569in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{4.711569in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{4.697038in}}%
\pgfpathlineto{\pgfqpoint{1.230763in}{4.697038in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.693844in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{4.693844in}}%
\pgfpathlineto{\pgfqpoint{1.284968in}{4.620306in}}%
\pgfpathlineto{\pgfqpoint{1.286320in}{4.617939in}}%
\pgfpathlineto{\pgfqpoint{1.286320in}{4.617939in}}%
\pgfpathlineto{\pgfqpoint{1.292319in}{4.610022in}}%
\pgfpathlineto{\pgfqpoint{1.292319in}{4.610022in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{4.603385in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{4.603385in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{4.600028in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{4.600028in}}%
\pgfpathlineto{\pgfqpoint{1.307114in}{4.591688in}}%
\pgfpathlineto{\pgfqpoint{1.307114in}{4.591688in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{4.587654in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{4.587654in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{4.578932in}}%
\pgfpathlineto{\pgfqpoint{1.316915in}{4.578932in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{4.573723in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{4.573723in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{4.570162in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{4.570162in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{4.534172in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{4.534172in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{4.530171in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{4.530171in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{4.528568in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{4.528568in}}%
\pgfpathlineto{\pgfqpoint{1.362068in}{4.520570in}}%
\pgfpathlineto{\pgfqpoint{1.362068in}{4.520570in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{4.501961in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{4.501961in}}%
\pgfpathlineto{\pgfqpoint{1.381502in}{4.495654in}}%
\pgfpathlineto{\pgfqpoint{1.381502in}{4.495654in}}%
\pgfpathlineto{\pgfqpoint{1.382552in}{4.494036in}}%
\pgfpathlineto{\pgfqpoint{1.382552in}{4.494036in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{4.476375in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{4.476375in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{4.474291in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{4.474291in}}%
\pgfpathlineto{\pgfqpoint{1.406386in}{4.466347in}}%
\pgfpathlineto{\pgfqpoint{1.406386in}{4.466347in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{4.462811in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{4.462811in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{4.454731in}}%
\pgfpathlineto{\pgfqpoint{1.419506in}{4.454731in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{4.451623in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{4.451623in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{4.449673in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{4.449673in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{4.446627in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{4.446627in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{4.443250in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{4.443250in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{4.440277in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{4.440277in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{4.438409in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{4.438409in}}%
\pgfpathlineto{\pgfqpoint{1.434575in}{4.435564in}}%
\pgfpathlineto{\pgfqpoint{1.434575in}{4.435564in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{1.490807in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{4.366146in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{4.366146in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{4.364551in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{4.364551in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{4.361599in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{4.361599in}}%
\pgfpathlineto{\pgfqpoint{1.546009in}{4.305781in}}%
\pgfpathlineto{\pgfqpoint{1.546009in}{4.305781in}}%
\pgfpathlineto{\pgfqpoint{1.549661in}{4.301715in}}%
\pgfpathlineto{\pgfqpoint{1.549661in}{4.301715in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{4.294079in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{4.294079in}}%
\pgfpathlineto{\pgfqpoint{1.557832in}{4.292377in}}%
\pgfpathlineto{\pgfqpoint{1.557832in}{4.292377in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.285898in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{4.285898in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{4.277958in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{4.277958in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{4.245628in}}%
\pgfpathlineto{\pgfqpoint{1.598981in}{4.245628in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{4.244459in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{4.244459in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{4.240931in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{4.240931in}}%
\pgfpathlineto{\pgfqpoint{1.611929in}{4.230519in}}%
\pgfpathlineto{\pgfqpoint{1.611929in}{4.230519in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{4.228390in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{4.228390in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{4.222696in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{4.222696in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{4.221646in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{4.221646in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{4.218332in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{4.218332in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{4.213122in}}%
\pgfpathlineto{\pgfqpoint{1.632423in}{4.213122in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{4.210338in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{4.210338in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{4.208139in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{4.206652in}}%
\pgfpathlineto{\pgfqpoint{1.638294in}{4.206652in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{4.201445in}}%
\pgfpathlineto{\pgfqpoint{1.643810in}{4.201445in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{4.170996in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{4.170996in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{4.169409in}}%
\pgfpathlineto{\pgfqpoint{1.676983in}{4.169409in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{4.165274in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{4.163572in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{4.163572in}}%
\pgfpathlineto{\pgfqpoint{1.685608in}{4.160582in}}%
\pgfpathlineto{\pgfqpoint{1.685608in}{4.160582in}}%
\pgfpathlineto{\pgfqpoint{1.689415in}{4.157161in}}%
\pgfpathlineto{\pgfqpoint{1.689415in}{4.157161in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{4.154348in}}%
\pgfpathlineto{\pgfqpoint{1.692445in}{4.154348in}}%
\pgfpathlineto{\pgfqpoint{1.701547in}{4.144287in}}%
\pgfpathlineto{\pgfqpoint{1.701547in}{4.144287in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{4.142489in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{4.142489in}}%
\pgfpathlineto{\pgfqpoint{1.705021in}{4.140363in}}%
\pgfpathlineto{\pgfqpoint{1.705021in}{4.140363in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.134782in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{4.134782in}}%
\pgfpathlineto{\pgfqpoint{1.713220in}{4.132429in}}%
\pgfpathlineto{\pgfqpoint{1.713220in}{4.132429in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{4.129298in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{4.129298in}}%
\pgfpathlineto{\pgfqpoint{1.720034in}{4.126753in}}%
\pgfpathlineto{\pgfqpoint{1.720034in}{4.126753in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{4.117202in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{4.117202in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{4.116299in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{4.116299in}}%
\pgfpathlineto{\pgfqpoint{1.735800in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{1.735800in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{1.762200in}{4.087554in}}%
\pgfpathlineto{\pgfqpoint{1.762200in}{4.087554in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{4.086739in}}%
\pgfpathlineto{\pgfqpoint{1.763890in}{4.086739in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{4.082595in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{4.082595in}}%
\pgfpathlineto{\pgfqpoint{1.771556in}{4.078251in}}%
\pgfpathlineto{\pgfqpoint{1.771556in}{4.078251in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{4.038046in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{4.038046in}}%
\pgfpathlineto{\pgfqpoint{1.824695in}{4.036321in}}%
\pgfpathlineto{\pgfqpoint{1.824695in}{4.036321in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{4.034730in}}%
\pgfpathlineto{\pgfqpoint{1.825694in}{4.034730in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{4.024963in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{4.024963in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{4.023971in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{4.023971in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{4.020091in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{4.020091in}}%
\pgfpathlineto{\pgfqpoint{1.846095in}{4.016667in}}%
\pgfpathlineto{\pgfqpoint{1.846095in}{4.016667in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{4.013498in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{4.013498in}}%
\pgfpathlineto{\pgfqpoint{1.853840in}{4.009897in}}%
\pgfpathlineto{\pgfqpoint{1.853840in}{4.009897in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.992500in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.992500in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{3.989541in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{3.989541in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{3.988401in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{3.982664in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{3.982664in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{3.979344in}}%
\pgfpathlineto{\pgfqpoint{1.889437in}{3.979344in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.973094in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.973094in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{3.966008in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{3.966008in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{3.961425in}}%
\pgfpathlineto{\pgfqpoint{1.910338in}{3.961425in}}%
\pgfpathlineto{\pgfqpoint{1.916566in}{3.956338in}}%
\pgfpathlineto{\pgfqpoint{1.916566in}{3.956338in}}%
\pgfpathlineto{\pgfqpoint{1.920162in}{3.953147in}}%
\pgfpathlineto{\pgfqpoint{1.920162in}{3.953147in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{3.949902in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{3.949902in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{3.947934in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{3.947934in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{3.931352in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{3.931352in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{3.928696in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{3.928696in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{3.928085in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{3.928085in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{3.924871in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{3.924871in}}%
\pgfpathlineto{\pgfqpoint{1.955813in}{3.919260in}}%
\pgfpathlineto{\pgfqpoint{1.955813in}{3.919260in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{3.916466in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{3.916466in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{3.914967in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{3.914967in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{3.908870in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{3.908870in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{3.906926in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{3.906926in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{3.901170in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{3.901170in}}%
\pgfpathlineto{\pgfqpoint{2.019644in}{3.875462in}}%
\pgfpathlineto{\pgfqpoint{2.019644in}{3.875462in}}%
\pgfpathlineto{\pgfqpoint{2.025533in}{3.871910in}}%
\pgfpathlineto{\pgfqpoint{2.025533in}{3.871910in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{3.869105in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{3.869105in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{3.844709in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{3.844709in}}%
\pgfpathlineto{\pgfqpoint{2.073351in}{3.842161in}}%
\pgfpathlineto{\pgfqpoint{2.073351in}{3.842161in}}%
\pgfpathlineto{\pgfqpoint{2.091075in}{3.830930in}}%
\pgfpathlineto{\pgfqpoint{2.091075in}{3.830930in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.826026in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.826026in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{3.825196in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{3.825196in}}%
\pgfpathlineto{\pgfqpoint{2.106355in}{3.820816in}}%
\pgfpathlineto{\pgfqpoint{2.106355in}{3.820816in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.819605in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.819605in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{3.817282in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{3.817282in}}%
\pgfpathlineto{\pgfqpoint{2.127582in}{3.806167in}}%
\pgfpathlineto{\pgfqpoint{2.127582in}{3.806167in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{3.803226in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{3.803226in}}%
\pgfpathlineto{\pgfqpoint{2.135706in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{2.135706in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{2.144075in}{3.799604in}}%
\pgfpathlineto{\pgfqpoint{2.144075in}{3.799604in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{3.798126in}}%
\pgfpathlineto{\pgfqpoint{2.145682in}{3.798126in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{3.796183in}}%
\pgfpathlineto{\pgfqpoint{2.150331in}{3.796183in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{3.795436in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{3.795436in}}%
\pgfpathlineto{\pgfqpoint{2.160862in}{3.789268in}}%
\pgfpathlineto{\pgfqpoint{2.160862in}{3.789268in}}%
\pgfpathlineto{\pgfqpoint{2.165778in}{3.785387in}}%
\pgfpathlineto{\pgfqpoint{2.165778in}{3.785387in}}%
\pgfpathlineto{\pgfqpoint{2.170164in}{3.782788in}}%
\pgfpathlineto{\pgfqpoint{2.170164in}{3.782788in}}%
\pgfpathlineto{\pgfqpoint{2.182564in}{3.775654in}}%
\pgfpathlineto{\pgfqpoint{2.182564in}{3.775654in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{3.774181in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{3.774181in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{2.193675in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{2.206405in}{3.763745in}}%
\pgfpathlineto{\pgfqpoint{2.206405in}{3.763745in}}%
\pgfpathlineto{\pgfqpoint{2.222603in}{3.756878in}}%
\pgfpathlineto{\pgfqpoint{2.222603in}{3.756878in}}%
\pgfpathlineto{\pgfqpoint{2.227494in}{3.755405in}}%
\pgfpathlineto{\pgfqpoint{2.227494in}{3.755405in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{3.749953in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{3.749953in}}%
\pgfpathlineto{\pgfqpoint{2.254592in}{3.747739in}}%
\pgfpathlineto{\pgfqpoint{2.254592in}{3.747739in}}%
\pgfpathlineto{\pgfqpoint{2.257623in}{3.742290in}}%
\pgfpathlineto{\pgfqpoint{2.257623in}{3.742290in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{3.740300in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{3.740300in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.738932in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.738932in}}%
\pgfpathlineto{\pgfqpoint{2.274630in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{2.274630in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.732488in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.732488in}}%
\pgfpathlineto{\pgfqpoint{2.289145in}{3.730832in}}%
\pgfpathlineto{\pgfqpoint{2.289145in}{3.730832in}}%
\pgfpathlineto{\pgfqpoint{2.294631in}{3.728989in}}%
\pgfpathlineto{\pgfqpoint{2.294631in}{3.728989in}}%
\pgfpathlineto{\pgfqpoint{2.295189in}{3.727906in}}%
\pgfpathlineto{\pgfqpoint{2.295189in}{3.727906in}}%
\pgfpathlineto{\pgfqpoint{2.298673in}{3.727052in}}%
\pgfpathlineto{\pgfqpoint{2.298673in}{3.727052in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{2.352991in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{2.379172in}{3.698214in}}%
\pgfpathlineto{\pgfqpoint{2.379172in}{3.698214in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.696201in}}%
\pgfpathlineto{\pgfqpoint{2.386449in}{3.696201in}}%
\pgfpathlineto{\pgfqpoint{2.389206in}{3.695245in}}%
\pgfpathlineto{\pgfqpoint{2.389206in}{3.695245in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{3.687898in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{3.687898in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{3.685718in}}%
\pgfpathlineto{\pgfqpoint{2.412823in}{3.685718in}}%
\pgfpathlineto{\pgfqpoint{2.460108in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.460108in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{3.671247in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{3.671247in}}%
\pgfpathlineto{\pgfqpoint{2.465705in}{3.666794in}}%
\pgfpathlineto{\pgfqpoint{2.465705in}{3.666794in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{3.662287in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{3.662287in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{3.660282in}}%
\pgfpathlineto{\pgfqpoint{2.493204in}{3.660282in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{3.635424in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{3.635424in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{3.634316in}}%
\pgfpathlineto{\pgfqpoint{2.606607in}{3.634316in}}%
\pgfpathlineto{\pgfqpoint{2.623432in}{3.628819in}}%
\pgfpathlineto{\pgfqpoint{2.623432in}{3.628819in}}%
\pgfpathlineto{\pgfqpoint{2.646113in}{3.624769in}}%
\pgfpathlineto{\pgfqpoint{2.646113in}{3.624769in}}%
\pgfpathlineto{\pgfqpoint{2.674110in}{3.623643in}}%
\pgfpathlineto{\pgfqpoint{2.674110in}{3.623643in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.623167in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.623167in}}%
\pgfpathlineto{\pgfqpoint{2.696475in}{3.621951in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{3.600722in}}%
\pgfpathlineto{\pgfqpoint{2.776079in}{3.587763in}}%
\pgfpathlineto{\pgfqpoint{2.776079in}{3.587763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{3.501084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.090000in,height=1.900000in]{mnist_fit_late-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450432in}{4.593022in}}%
\pgfpathcurveto{\pgfqpoint{4.461482in}{4.593022in}}{\pgfqpoint{4.472081in}{4.597412in}}{\pgfqpoint{4.479895in}{4.605226in}}%
\pgfpathcurveto{\pgfqpoint{4.487708in}{4.613040in}}{\pgfqpoint{4.492098in}{4.623639in}}{\pgfqpoint{4.492098in}{4.634689in}}%
\pgfpathcurveto{\pgfqpoint{4.492098in}{4.645739in}}{\pgfqpoint{4.487708in}{4.656338in}}{\pgfqpoint{4.479895in}{4.664152in}}%
\pgfpathcurveto{\pgfqpoint{4.472081in}{4.671965in}}{\pgfqpoint{4.461482in}{4.676355in}}{\pgfqpoint{4.450432in}{4.676355in}}%
\pgfpathcurveto{\pgfqpoint{4.439382in}{4.676355in}}{\pgfqpoint{4.428783in}{4.671965in}}{\pgfqpoint{4.420969in}{4.664152in}}%
\pgfpathcurveto{\pgfqpoint{4.413155in}{4.656338in}}{\pgfqpoint{4.408765in}{4.645739in}}{\pgfqpoint{4.408765in}{4.634689in}}%
\pgfpathcurveto{\pgfqpoint{4.408765in}{4.623639in}}{\pgfqpoint{4.413155in}{4.613040in}}{\pgfqpoint{4.420969in}{4.605226in}}%
\pgfpathcurveto{\pgfqpoint{4.428783in}{4.597412in}}{\pgfqpoint{4.439382in}{4.593022in}}{\pgfqpoint{4.450432in}{4.593022in}}%
\pgfpathlineto{\pgfqpoint{4.450432in}{4.593022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686354in}{4.305983in}}%
\pgfpathcurveto{\pgfqpoint{4.697404in}{4.305983in}}{\pgfqpoint{4.708003in}{4.310373in}}{\pgfqpoint{4.715816in}{4.318187in}}%
\pgfpathcurveto{\pgfqpoint{4.723630in}{4.326000in}}{\pgfqpoint{4.728020in}{4.336599in}}{\pgfqpoint{4.728020in}{4.347649in}}%
\pgfpathcurveto{\pgfqpoint{4.728020in}{4.358700in}}{\pgfqpoint{4.723630in}{4.369299in}}{\pgfqpoint{4.715816in}{4.377112in}}%
\pgfpathcurveto{\pgfqpoint{4.708003in}{4.384926in}}{\pgfqpoint{4.697404in}{4.389316in}}{\pgfqpoint{4.686354in}{4.389316in}}%
\pgfpathcurveto{\pgfqpoint{4.675303in}{4.389316in}}{\pgfqpoint{4.664704in}{4.384926in}}{\pgfqpoint{4.656891in}{4.377112in}}%
\pgfpathcurveto{\pgfqpoint{4.649077in}{4.369299in}}{\pgfqpoint{4.644687in}{4.358700in}}{\pgfqpoint{4.644687in}{4.347649in}}%
\pgfpathcurveto{\pgfqpoint{4.644687in}{4.336599in}}{\pgfqpoint{4.649077in}{4.326000in}}{\pgfqpoint{4.656891in}{4.318187in}}%
\pgfpathcurveto{\pgfqpoint{4.664704in}{4.310373in}}{\pgfqpoint{4.675303in}{4.305983in}}{\pgfqpoint{4.686354in}{4.305983in}}%
\pgfpathlineto{\pgfqpoint{4.686354in}{4.305983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936441in}{4.045500in}}%
\pgfpathcurveto{\pgfqpoint{4.947491in}{4.045500in}}{\pgfqpoint{4.958090in}{4.049891in}}{\pgfqpoint{4.965903in}{4.057704in}}%
\pgfpathcurveto{\pgfqpoint{4.973717in}{4.065518in}}{\pgfqpoint{4.978107in}{4.076117in}}{\pgfqpoint{4.978107in}{4.087167in}}%
\pgfpathcurveto{\pgfqpoint{4.978107in}{4.098217in}}{\pgfqpoint{4.973717in}{4.108816in}}{\pgfqpoint{4.965903in}{4.116630in}}%
\pgfpathcurveto{\pgfqpoint{4.958090in}{4.124443in}}{\pgfqpoint{4.947491in}{4.128834in}}{\pgfqpoint{4.936441in}{4.128834in}}%
\pgfpathcurveto{\pgfqpoint{4.925391in}{4.128834in}}{\pgfqpoint{4.914792in}{4.124443in}}{\pgfqpoint{4.906978in}{4.116630in}}%
\pgfpathcurveto{\pgfqpoint{4.899164in}{4.108816in}}{\pgfqpoint{4.894774in}{4.098217in}}{\pgfqpoint{4.894774in}{4.087167in}}%
\pgfpathcurveto{\pgfqpoint{4.894774in}{4.076117in}}{\pgfqpoint{4.899164in}{4.065518in}}{\pgfqpoint{4.906978in}{4.057704in}}%
\pgfpathcurveto{\pgfqpoint{4.914792in}{4.049891in}}{\pgfqpoint{4.925391in}{4.045500in}}{\pgfqpoint{4.936441in}{4.045500in}}%
\pgfpathlineto{\pgfqpoint{4.936441in}{4.045500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172362in}{3.868507in}}%
\pgfpathcurveto{\pgfqpoint{5.183413in}{3.868507in}}{\pgfqpoint{5.194012in}{3.872897in}}{\pgfqpoint{5.201825in}{3.880710in}}%
\pgfpathcurveto{\pgfqpoint{5.209639in}{3.888524in}}{\pgfqpoint{5.214029in}{3.899123in}}{\pgfqpoint{5.214029in}{3.910173in}}%
\pgfpathcurveto{\pgfqpoint{5.214029in}{3.921223in}}{\pgfqpoint{5.209639in}{3.931822in}}{\pgfqpoint{5.201825in}{3.939636in}}%
\pgfpathcurveto{\pgfqpoint{5.194012in}{3.947450in}}{\pgfqpoint{5.183413in}{3.951840in}}{\pgfqpoint{5.172362in}{3.951840in}}%
\pgfpathcurveto{\pgfqpoint{5.161312in}{3.951840in}}{\pgfqpoint{5.150713in}{3.947450in}}{\pgfqpoint{5.142900in}{3.939636in}}%
\pgfpathcurveto{\pgfqpoint{5.135086in}{3.931822in}}{\pgfqpoint{5.130696in}{3.921223in}}{\pgfqpoint{5.130696in}{3.910173in}}%
\pgfpathcurveto{\pgfqpoint{5.130696in}{3.899123in}}{\pgfqpoint{5.135086in}{3.888524in}}{\pgfqpoint{5.142900in}{3.880710in}}%
\pgfpathcurveto{\pgfqpoint{5.150713in}{3.872897in}}{\pgfqpoint{5.161312in}{3.868507in}}{\pgfqpoint{5.172362in}{3.868507in}}%
\pgfpathlineto{\pgfqpoint{5.172362in}{3.868507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422450in}{3.736599in}}%
\pgfpathcurveto{\pgfqpoint{5.433500in}{3.736599in}}{\pgfqpoint{5.444099in}{3.740989in}}{\pgfqpoint{5.451912in}{3.748803in}}%
\pgfpathcurveto{\pgfqpoint{5.459726in}{3.756616in}}{\pgfqpoint{5.464116in}{3.767215in}}{\pgfqpoint{5.464116in}{3.778266in}}%
\pgfpathcurveto{\pgfqpoint{5.464116in}{3.789316in}}{\pgfqpoint{5.459726in}{3.799915in}}{\pgfqpoint{5.451912in}{3.807728in}}%
\pgfpathcurveto{\pgfqpoint{5.444099in}{3.815542in}}{\pgfqpoint{5.433500in}{3.819932in}}{\pgfqpoint{5.422450in}{3.819932in}}%
\pgfpathcurveto{\pgfqpoint{5.411400in}{3.819932in}}{\pgfqpoint{5.400800in}{3.815542in}}{\pgfqpoint{5.392987in}{3.807728in}}%
\pgfpathcurveto{\pgfqpoint{5.385173in}{3.799915in}}{\pgfqpoint{5.380783in}{3.789316in}}{\pgfqpoint{5.380783in}{3.778266in}}%
\pgfpathcurveto{\pgfqpoint{5.380783in}{3.767215in}}{\pgfqpoint{5.385173in}{3.756616in}}{\pgfqpoint{5.392987in}{3.748803in}}%
\pgfpathcurveto{\pgfqpoint{5.400800in}{3.740989in}}{\pgfqpoint{5.411400in}{3.736599in}}{\pgfqpoint{5.422450in}{3.736599in}}%
\pgfpathlineto{\pgfqpoint{5.422450in}{3.736599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658371in}{3.622030in}}%
\pgfpathcurveto{\pgfqpoint{5.669422in}{3.622030in}}{\pgfqpoint{5.680021in}{3.626421in}}{\pgfqpoint{5.687834in}{3.634234in}}%
\pgfpathcurveto{\pgfqpoint{5.695648in}{3.642048in}}{\pgfqpoint{5.700038in}{3.652647in}}{\pgfqpoint{5.700038in}{3.663697in}}%
\pgfpathcurveto{\pgfqpoint{5.700038in}{3.674747in}}{\pgfqpoint{5.695648in}{3.685346in}}{\pgfqpoint{5.687834in}{3.693160in}}%
\pgfpathcurveto{\pgfqpoint{5.680021in}{3.700973in}}{\pgfqpoint{5.669422in}{3.705364in}}{\pgfqpoint{5.658371in}{3.705364in}}%
\pgfpathcurveto{\pgfqpoint{5.647321in}{3.705364in}}{\pgfqpoint{5.636722in}{3.700973in}}{\pgfqpoint{5.628909in}{3.693160in}}%
\pgfpathcurveto{\pgfqpoint{5.621095in}{3.685346in}}{\pgfqpoint{5.616705in}{3.674747in}}{\pgfqpoint{5.616705in}{3.663697in}}%
\pgfpathcurveto{\pgfqpoint{5.616705in}{3.652647in}}{\pgfqpoint{5.621095in}{3.642048in}}{\pgfqpoint{5.628909in}{3.634234in}}%
\pgfpathcurveto{\pgfqpoint{5.636722in}{3.626421in}}{\pgfqpoint{5.647321in}{3.622030in}}{\pgfqpoint{5.658371in}{3.622030in}}%
\pgfpathlineto{\pgfqpoint{5.658371in}{3.622030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908459in}{3.548936in}}%
\pgfpathcurveto{\pgfqpoint{5.919509in}{3.548936in}}{\pgfqpoint{5.930108in}{3.553326in}}{\pgfqpoint{5.937921in}{3.561140in}}%
\pgfpathcurveto{\pgfqpoint{5.945735in}{3.568954in}}{\pgfqpoint{5.950125in}{3.579553in}}{\pgfqpoint{5.950125in}{3.590603in}}%
\pgfpathcurveto{\pgfqpoint{5.950125in}{3.601653in}}{\pgfqpoint{5.945735in}{3.612252in}}{\pgfqpoint{5.937921in}{3.620066in}}%
\pgfpathcurveto{\pgfqpoint{5.930108in}{3.627879in}}{\pgfqpoint{5.919509in}{3.632269in}}{\pgfqpoint{5.908459in}{3.632269in}}%
\pgfpathcurveto{\pgfqpoint{5.897408in}{3.632269in}}{\pgfqpoint{5.886809in}{3.627879in}}{\pgfqpoint{5.878996in}{3.620066in}}%
\pgfpathcurveto{\pgfqpoint{5.871182in}{3.612252in}}{\pgfqpoint{5.866792in}{3.601653in}}{\pgfqpoint{5.866792in}{3.590603in}}%
\pgfpathcurveto{\pgfqpoint{5.866792in}{3.579553in}}{\pgfqpoint{5.871182in}{3.568954in}}{\pgfqpoint{5.878996in}{3.561140in}}%
\pgfpathcurveto{\pgfqpoint{5.886809in}{3.553326in}}{\pgfqpoint{5.897408in}{3.548936in}}{\pgfqpoint{5.908459in}{3.548936in}}%
\pgfpathlineto{\pgfqpoint{5.908459in}{3.548936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223115in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223115in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795655in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795655in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368196in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368196in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940737in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940737in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923745in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995278in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050763in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096097in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134427in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167630in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196917in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395467in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496286in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567819in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623304in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668638in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706968in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740170in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769457in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968007in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068827in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140359in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195844in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241179in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279508in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312711in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341998in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540548in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641367in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712900in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768385in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813719in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852049in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885252in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914539in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113089in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213908in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.803886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=3.755661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.370056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=5.321831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.456433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.561283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.652108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.732222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.275350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.551139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.746814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.898592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.022603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.127453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.218278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.298392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106978in}{5.338209in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.190404in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.085235in}}%
\pgfpathlineto{\pgfqpoint{4.277869in}{4.963557in}}%
\pgfpathlineto{\pgfqpoint{4.333452in}{4.850248in}}%
\pgfpathlineto{\pgfqpoint{4.365480in}{4.788511in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.746604in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{4.706713in}}%
\pgfpathlineto{\pgfqpoint{4.453617in}{4.652043in}}%
\pgfpathlineto{\pgfqpoint{4.492050in}{4.599997in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.563303in}}%
\pgfpathlineto{\pgfqpoint{4.578457in}{4.501719in}}%
\pgfpathlineto{\pgfqpoint{4.602619in}{4.479047in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.460072in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.460072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274307in}{5.166431in}}%
\pgfpathlineto{\pgfqpoint{4.314158in}{5.073675in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{4.984112in}}%
\pgfpathlineto{\pgfqpoint{4.404988in}{4.850273in}}%
\pgfpathlineto{\pgfqpoint{4.434721in}{4.783148in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{4.682786in}}%
\pgfpathlineto{\pgfqpoint{4.550375in}{4.545075in}}%
\pgfpathlineto{\pgfqpoint{4.577627in}{4.494424in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{4.459803in}}%
\pgfpathlineto{\pgfqpoint{4.628772in}{4.416558in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{4.360147in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.331111in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{4.293171in}}%
\pgfpathlineto{\pgfqpoint{4.747601in}{4.274655in}}%
\pgfpathlineto{\pgfqpoint{4.782212in}{4.242692in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.233864in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.233864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451682in}{4.988916in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{4.887458in}}%
\pgfpathlineto{\pgfqpoint{4.580056in}{4.637699in}}%
\pgfpathlineto{\pgfqpoint{4.609536in}{4.564762in}}%
\pgfpathlineto{\pgfqpoint{4.640021in}{4.495279in}}%
\pgfpathlineto{\pgfqpoint{4.672425in}{4.428177in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{4.324515in}}%
\pgfpathlineto{\pgfqpoint{4.758561in}{4.260584in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{4.231888in}}%
\pgfpathlineto{\pgfqpoint{4.800480in}{4.198638in}}%
\pgfpathlineto{\pgfqpoint{4.817667in}{4.177997in}}%
\pgfpathlineto{\pgfqpoint{4.839423in}{4.155711in}}%
\pgfpathlineto{\pgfqpoint{4.864465in}{4.129980in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.012851in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.012851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619011in}{4.894597in}}%
\pgfpathlineto{\pgfqpoint{4.668200in}{4.760592in}}%
\pgfpathlineto{\pgfqpoint{4.715255in}{4.632101in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.554243in}}%
\pgfpathlineto{\pgfqpoint{4.788677in}{4.447788in}}%
\pgfpathlineto{\pgfqpoint{4.813200in}{4.393573in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{4.329741in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{4.263945in}}%
\pgfpathlineto{\pgfqpoint{4.905728in}{4.217364in}}%
\pgfpathlineto{\pgfqpoint{4.936408in}{4.168658in}}%
\pgfpathlineto{\pgfqpoint{4.965288in}{4.127770in}}%
\pgfpathlineto{\pgfqpoint{5.034091in}{4.032924in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{4.013852in}}%
\pgfpathlineto{\pgfqpoint{5.074606in}{3.993939in}}%
\pgfpathlineto{\pgfqpoint{5.094754in}{3.979146in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{3.963974in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{3.947941in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.941817in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.941817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796386in}{4.802172in}}%
\pgfpathlineto{\pgfqpoint{4.841558in}{4.670247in}}%
\pgfpathlineto{\pgfqpoint{4.949825in}{4.349494in}}%
\pgfpathlineto{\pgfqpoint{4.976389in}{4.281772in}}%
\pgfpathlineto{\pgfqpoint{5.001028in}{4.225243in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{4.178414in}}%
\pgfpathlineto{\pgfqpoint{5.053682in}{4.123309in}}%
\pgfpathlineto{\pgfqpoint{5.083256in}{4.072032in}}%
\pgfpathlineto{\pgfqpoint{5.103689in}{4.041225in}}%
\pgfpathlineto{\pgfqpoint{5.128003in}{4.009185in}}%
\pgfpathlineto{\pgfqpoint{5.187977in}{3.934270in}}%
\pgfpathlineto{\pgfqpoint{5.212379in}{3.907242in}}%
\pgfpathlineto{\pgfqpoint{5.239387in}{3.877868in}}%
\pgfpathlineto{\pgfqpoint{5.261213in}{3.858256in}}%
\pgfpathlineto{\pgfqpoint{5.292423in}{3.830754in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.808553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963714in}{4.708476in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{4.519443in}}%
\pgfpathlineto{\pgfqpoint{5.138963in}{4.222285in}}%
\pgfpathlineto{\pgfqpoint{5.157681in}{4.177833in}}%
\pgfpathlineto{\pgfqpoint{5.182853in}{4.125055in}}%
\pgfpathlineto{\pgfqpoint{5.205159in}{4.076147in}}%
\pgfpathlineto{\pgfqpoint{5.226472in}{4.030528in}}%
\pgfpathlineto{\pgfqpoint{5.243908in}{3.998929in}}%
\pgfpathlineto{\pgfqpoint{5.264295in}{3.965977in}}%
\pgfpathlineto{\pgfqpoint{5.278934in}{3.946589in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{3.931100in}}%
\pgfpathlineto{\pgfqpoint{5.387160in}{3.841039in}}%
\pgfpathlineto{\pgfqpoint{5.428542in}{3.808227in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.760848in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.760848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141090in}{4.659077in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{4.521662in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{4.336502in}}%
\pgfpathlineto{\pgfqpoint{5.276041in}{4.257497in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{4.195629in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{4.134737in}}%
\pgfpathlineto{\pgfqpoint{5.345732in}{4.088265in}}%
\pgfpathlineto{\pgfqpoint{5.365011in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{5.391031in}{4.008098in}}%
\pgfpathlineto{\pgfqpoint{5.409356in}{3.980711in}}%
\pgfpathlineto{\pgfqpoint{5.429944in}{3.954308in}}%
\pgfpathlineto{\pgfqpoint{5.467011in}{3.905949in}}%
\pgfpathlineto{\pgfqpoint{5.515512in}{3.843031in}}%
\pgfpathlineto{\pgfqpoint{5.532480in}{3.823537in}}%
\pgfpathlineto{\pgfqpoint{5.545802in}{3.811853in}}%
\pgfpathlineto{\pgfqpoint{5.560882in}{3.801602in}}%
\pgfpathlineto{\pgfqpoint{5.587582in}{3.784184in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{3.769586in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.723607in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.723607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308418in}{4.609984in}}%
\pgfpathlineto{\pgfqpoint{5.346609in}{4.486886in}}%
\pgfpathlineto{\pgfqpoint{5.373057in}{4.408520in}}%
\pgfpathlineto{\pgfqpoint{5.419077in}{4.275808in}}%
\pgfpathlineto{\pgfqpoint{5.444496in}{4.202169in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{4.119994in}}%
\pgfpathlineto{\pgfqpoint{5.499024in}{4.064638in}}%
\pgfpathlineto{\pgfqpoint{5.515817in}{4.030344in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{5.591273in}{3.879389in}}%
\pgfpathlineto{\pgfqpoint{5.606228in}{3.852962in}}%
\pgfpathlineto{\pgfqpoint{5.617969in}{3.836849in}}%
\pgfpathlineto{\pgfqpoint{5.631442in}{3.822306in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{3.807980in}}%
\pgfpathlineto{\pgfqpoint{5.678274in}{3.785271in}}%
\pgfpathlineto{\pgfqpoint{5.712940in}{3.759700in}}%
\pgfpathlineto{\pgfqpoint{5.727941in}{3.745434in}}%
\pgfpathlineto{\pgfqpoint{5.775185in}{3.700205in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.659074in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.659074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485793in}{4.580431in}}%
\pgfpathlineto{\pgfqpoint{5.518084in}{4.479964in}}%
\pgfpathlineto{\pgfqpoint{5.598930in}{4.221904in}}%
\pgfpathlineto{\pgfqpoint{5.648238in}{4.076202in}}%
\pgfpathlineto{\pgfqpoint{5.676399in}{4.001273in}}%
\pgfpathlineto{\pgfqpoint{5.690862in}{3.969319in}}%
\pgfpathlineto{\pgfqpoint{5.712462in}{3.928618in}}%
\pgfpathlineto{\pgfqpoint{5.778568in}{3.808080in}}%
\pgfpathlineto{\pgfqpoint{5.789257in}{3.795642in}}%
\pgfpathlineto{\pgfqpoint{5.818814in}{3.764277in}}%
\pgfpathlineto{\pgfqpoint{5.838502in}{3.737726in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{3.693841in}}%
\pgfpathlineto{\pgfqpoint{5.885496in}{3.679666in}}%
\pgfpathlineto{\pgfqpoint{5.906839in}{3.661852in}}%
\pgfpathlineto{\pgfqpoint{5.927812in}{3.646710in}}%
\pgfpathlineto{\pgfqpoint{5.985308in}{3.609740in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.598229in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.598229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657542in}{4.531972in}}%
\pgfpathlineto{\pgfqpoint{5.719924in}{4.339696in}}%
\pgfpathlineto{\pgfqpoint{5.798075in}{4.092456in}}%
\pgfpathlineto{\pgfqpoint{5.824494in}{4.022399in}}%
\pgfpathlineto{\pgfqpoint{5.867668in}{3.916249in}}%
\pgfpathlineto{\pgfqpoint{5.882645in}{3.884960in}}%
\pgfpathlineto{\pgfqpoint{5.899721in}{3.854174in}}%
\pgfpathlineto{\pgfqpoint{5.912237in}{3.836071in}}%
\pgfpathlineto{\pgfqpoint{5.985810in}{3.740830in}}%
\pgfpathlineto{\pgfqpoint{5.999315in}{3.728767in}}%
\pgfpathlineto{\pgfqpoint{6.032180in}{3.701397in}}%
\pgfpathlineto{\pgfqpoint{6.068843in}{3.668524in}}%
\pgfpathlineto{\pgfqpoint{6.089424in}{3.653336in}}%
\pgfpathlineto{\pgfqpoint{6.103551in}{3.645414in}}%
\pgfpathlineto{\pgfqpoint{6.121394in}{3.638835in}}%
\pgfpathlineto{\pgfqpoint{6.133358in}{3.633252in}}%
\pgfpathlineto{\pgfqpoint{6.144155in}{3.625638in}}%
\pgfpathlineto{\pgfqpoint{6.154766in}{3.615378in}}%
\pgfpathlineto{\pgfqpoint{6.166892in}{3.600398in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.589932in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.589932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.106978in}{5.338209in}}%
\pgfpathlineto{\pgfqpoint{4.172738in}{5.190404in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{5.180313in}}%
\pgfpathlineto{\pgfqpoint{4.178632in}{5.154433in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{5.154417in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{5.148998in}}%
\pgfpathlineto{\pgfqpoint{4.182963in}{5.148952in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{5.143604in}}%
\pgfpathlineto{\pgfqpoint{4.185455in}{5.143567in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{5.138277in}}%
\pgfpathlineto{\pgfqpoint{4.187922in}{5.138249in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{5.132995in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{5.132990in}}%
\pgfpathlineto{\pgfqpoint{4.192095in}{5.128673in}}%
\pgfpathlineto{\pgfqpoint{4.192440in}{5.128570in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{5.125605in}}%
\pgfpathlineto{\pgfqpoint{4.194156in}{5.125601in}}%
\pgfpathlineto{\pgfqpoint{4.195860in}{5.121325in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{5.121258in}}%
\pgfpathlineto{\pgfqpoint{4.197890in}{5.116212in}}%
\pgfpathlineto{\pgfqpoint{4.198563in}{5.116197in}}%
\pgfpathlineto{\pgfqpoint{4.200237in}{5.112024in}}%
\pgfpathlineto{\pgfqpoint{4.200571in}{5.111970in}}%
\pgfpathlineto{\pgfqpoint{4.202232in}{5.107874in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{5.107786in}}%
\pgfpathlineto{\pgfqpoint{4.204539in}{5.102838in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{5.102833in}}%
\pgfpathlineto{\pgfqpoint{4.206824in}{5.098736in}}%
\pgfpathlineto{\pgfqpoint{4.207149in}{5.098715in}}%
\pgfpathlineto{\pgfqpoint{4.208767in}{5.094668in}}%
\pgfpathlineto{\pgfqpoint{4.209089in}{5.094638in}}%
\pgfpathlineto{\pgfqpoint{4.210695in}{5.090629in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{5.090597in}}%
\pgfpathlineto{\pgfqpoint{4.212607in}{5.086616in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{5.086588in}}%
\pgfpathlineto{\pgfqpoint{4.214505in}{5.082624in}}%
\pgfpathlineto{\pgfqpoint{4.215135in}{5.082590in}}%
\pgfpathlineto{\pgfqpoint{4.216389in}{5.080622in}}%
\pgfpathlineto{\pgfqpoint{4.216702in}{5.080617in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{5.075488in}}%
\pgfpathlineto{\pgfqpoint{4.218569in}{5.075401in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{5.071587in}}%
\pgfpathlineto{\pgfqpoint{4.220422in}{5.071529in}}%
\pgfpathlineto{\pgfqpoint{4.221956in}{5.067699in}}%
\pgfpathlineto{\pgfqpoint{4.222262in}{5.067677in}}%
\pgfpathlineto{\pgfqpoint{4.223481in}{5.065758in}}%
\pgfpathlineto{\pgfqpoint{4.223785in}{5.065756in}}%
\pgfpathlineto{\pgfqpoint{4.225298in}{5.060768in}}%
\pgfpathlineto{\pgfqpoint{4.225600in}{5.060722in}}%
\pgfpathlineto{\pgfqpoint{4.226802in}{5.058835in}}%
\pgfpathlineto{\pgfqpoint{4.227102in}{5.058823in}}%
\pgfpathlineto{\pgfqpoint{4.228595in}{5.053911in}}%
\pgfpathlineto{\pgfqpoint{4.228893in}{5.053865in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.051997in}}%
\pgfpathlineto{\pgfqpoint{4.230376in}{5.051989in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{5.047129in}}%
\pgfpathlineto{\pgfqpoint{4.232730in}{5.047093in}}%
\pgfpathlineto{\pgfqpoint{4.234190in}{5.042274in}}%
\pgfpathlineto{\pgfqpoint{4.235062in}{5.042247in}}%
\pgfpathlineto{\pgfqpoint{4.236220in}{5.039290in}}%
\pgfpathlineto{\pgfqpoint{4.236508in}{5.039262in}}%
\pgfpathlineto{\pgfqpoint{4.237946in}{5.034529in}}%
\pgfpathlineto{\pgfqpoint{4.238805in}{5.034496in}}%
\pgfpathlineto{\pgfqpoint{4.239946in}{5.031582in}}%
\pgfpathlineto{\pgfqpoint{4.240230in}{5.031560in}}%
\pgfpathlineto{\pgfqpoint{4.241364in}{5.028671in}}%
\pgfpathlineto{\pgfqpoint{4.241647in}{5.028642in}}%
\pgfpathlineto{\pgfqpoint{4.243337in}{5.023002in}}%
\pgfpathlineto{\pgfqpoint{4.243897in}{5.022875in}}%
\pgfpathlineto{\pgfqpoint{4.245572in}{5.018264in}}%
\pgfpathlineto{\pgfqpoint{4.247235in}{5.017199in}}%
\pgfpathlineto{\pgfqpoint{4.248887in}{5.011638in}}%
\pgfpathlineto{\pgfqpoint{4.249983in}{5.011514in}}%
\pgfpathlineto{\pgfqpoint{4.251617in}{5.006026in}}%
\pgfpathlineto{\pgfqpoint{4.252700in}{5.005950in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{5.003188in}}%
\pgfpathlineto{\pgfqpoint{4.254853in}{4.976136in}}%
\pgfpathlineto{\pgfqpoint{4.256189in}{4.974896in}}%
\pgfpathlineto{\pgfqpoint{4.256455in}{4.974887in}}%
\pgfpathlineto{\pgfqpoint{4.258048in}{4.969878in}}%
\pgfpathlineto{\pgfqpoint{4.258840in}{4.969710in}}%
\pgfpathlineto{\pgfqpoint{4.260155in}{4.966117in}}%
\pgfpathlineto{\pgfqpoint{4.260940in}{4.966110in}}%
\pgfpathlineto{\pgfqpoint{4.262504in}{4.961111in}}%
\pgfpathlineto{\pgfqpoint{4.263541in}{4.961024in}}%
\pgfpathlineto{\pgfqpoint{4.265089in}{4.956115in}}%
\pgfpathlineto{\pgfqpoint{4.266116in}{4.955983in}}%
\pgfpathlineto{\pgfqpoint{4.267647in}{4.951099in}}%
\pgfpathlineto{\pgfqpoint{4.267902in}{4.951010in}}%
\pgfpathlineto{\pgfqpoint{4.269170in}{4.948682in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{4.948675in}}%
\pgfpathlineto{\pgfqpoint{4.271185in}{4.943757in}}%
\pgfpathlineto{\pgfqpoint{4.272187in}{4.943691in}}%
\pgfpathlineto{\pgfqpoint{4.273682in}{4.938841in}}%
\pgfpathlineto{\pgfqpoint{4.274673in}{4.938762in}}%
\pgfpathlineto{\pgfqpoint{4.276153in}{4.933957in}}%
\pgfpathlineto{\pgfqpoint{4.278113in}{4.933955in}}%
\pgfpathlineto{\pgfqpoint{4.279573in}{4.927853in}}%
\pgfpathlineto{\pgfqpoint{4.280541in}{4.927808in}}%
\pgfpathlineto{\pgfqpoint{4.282707in}{4.921802in}}%
\pgfpathlineto{\pgfqpoint{4.284140in}{4.921764in}}%
\pgfpathlineto{\pgfqpoint{4.285565in}{4.915796in}}%
\pgfpathlineto{\pgfqpoint{4.287217in}{4.915786in}}%
\pgfpathlineto{\pgfqpoint{4.288624in}{4.911007in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{4.910890in}}%
\pgfpathlineto{\pgfqpoint{4.290024in}{4.908603in}}%
\pgfpathlineto{\pgfqpoint{4.290953in}{4.908581in}}%
\pgfpathlineto{\pgfqpoint{4.292339in}{4.903846in}}%
\pgfpathlineto{\pgfqpoint{4.292569in}{4.903771in}}%
\pgfpathlineto{\pgfqpoint{4.293718in}{4.901511in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{4.901509in}}%
\pgfpathlineto{\pgfqpoint{4.295317in}{4.888612in}}%
\pgfpathlineto{\pgfqpoint{4.295999in}{4.888607in}}%
\pgfpathlineto{\pgfqpoint{4.297809in}{4.884954in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{4.883838in}}%
\pgfpathlineto{\pgfqpoint{4.298934in}{4.883519in}}%
\pgfpathlineto{\pgfqpoint{4.300053in}{4.879349in}}%
\pgfpathlineto{\pgfqpoint{4.300723in}{4.879336in}}%
\pgfpathlineto{\pgfqpoint{4.302056in}{4.876914in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{4.876859in}}%
\pgfpathlineto{\pgfqpoint{4.304262in}{4.873259in}}%
\pgfpathlineto{\pgfqpoint{4.304482in}{4.873252in}}%
\pgfpathlineto{\pgfqpoint{4.305795in}{4.869063in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.869039in}}%
\pgfpathlineto{\pgfqpoint{4.308401in}{4.865457in}}%
\pgfpathlineto{\pgfqpoint{4.308617in}{4.865446in}}%
\pgfpathlineto{\pgfqpoint{4.310980in}{4.857846in}}%
\pgfpathlineto{\pgfqpoint{4.312897in}{4.857784in}}%
\pgfpathlineto{\pgfqpoint{4.314167in}{4.856565in}}%
\pgfpathlineto{\pgfqpoint{4.314378in}{4.856561in}}%
\pgfpathlineto{\pgfqpoint{4.315850in}{4.851077in}}%
\pgfpathlineto{\pgfqpoint{4.316059in}{4.851049in}}%
\pgfpathlineto{\pgfqpoint{4.317313in}{4.848950in}}%
\pgfpathlineto{\pgfqpoint{4.317729in}{4.848932in}}%
\pgfpathlineto{\pgfqpoint{4.319388in}{4.845303in}}%
\pgfpathlineto{\pgfqpoint{4.320008in}{4.844062in}}%
\pgfpathlineto{\pgfqpoint{4.321652in}{4.839139in}}%
\pgfpathlineto{\pgfqpoint{4.324907in}{4.837919in}}%
\pgfpathlineto{\pgfqpoint{4.326117in}{4.832668in}}%
\pgfpathlineto{\pgfqpoint{4.327121in}{4.831551in}}%
\pgfpathlineto{\pgfqpoint{4.328320in}{4.829366in}}%
\pgfpathlineto{\pgfqpoint{4.330504in}{4.828219in}}%
\pgfpathlineto{\pgfqpoint{4.331884in}{4.823006in}}%
\pgfpathlineto{\pgfqpoint{4.332473in}{4.821983in}}%
\pgfpathlineto{\pgfqpoint{4.333647in}{4.819876in}}%
\pgfpathlineto{\pgfqpoint{4.334232in}{4.819869in}}%
\pgfpathlineto{\pgfqpoint{4.335784in}{4.816378in}}%
\pgfpathlineto{\pgfqpoint{4.336557in}{4.815662in}}%
\pgfpathlineto{\pgfqpoint{4.337904in}{4.813566in}}%
\pgfpathlineto{\pgfqpoint{4.338096in}{4.813565in}}%
\pgfpathlineto{\pgfqpoint{4.339434in}{4.810316in}}%
\pgfpathlineto{\pgfqpoint{4.340386in}{4.809128in}}%
\pgfpathlineto{\pgfqpoint{4.343782in}{4.797842in}}%
\pgfpathlineto{\pgfqpoint{4.344530in}{4.797806in}}%
\pgfpathlineto{\pgfqpoint{4.346206in}{4.793879in}}%
\pgfpathlineto{\pgfqpoint{4.347686in}{4.793879in}}%
\pgfpathlineto{\pgfqpoint{4.348974in}{4.789776in}}%
\pgfpathlineto{\pgfqpoint{4.350072in}{4.789762in}}%
\pgfpathlineto{\pgfqpoint{4.351530in}{4.785465in}}%
\pgfpathlineto{\pgfqpoint{4.352617in}{4.784277in}}%
\pgfpathlineto{\pgfqpoint{4.353880in}{4.781667in}}%
\pgfpathlineto{\pgfqpoint{4.355315in}{4.781506in}}%
\pgfpathlineto{\pgfqpoint{4.356564in}{4.777605in}}%
\pgfpathlineto{\pgfqpoint{4.357452in}{4.777586in}}%
\pgfpathlineto{\pgfqpoint{4.358691in}{4.774488in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{4.773374in}}%
\pgfpathlineto{\pgfqpoint{4.361673in}{4.769542in}}%
\pgfpathlineto{\pgfqpoint{4.362021in}{4.769472in}}%
\pgfpathlineto{\pgfqpoint{4.363410in}{4.766662in}}%
\pgfpathlineto{\pgfqpoint{4.365651in}{4.765532in}}%
\pgfpathlineto{\pgfqpoint{4.367020in}{4.761469in}}%
\pgfpathlineto{\pgfqpoint{4.368212in}{4.760291in}}%
\pgfpathlineto{\pgfqpoint{4.369567in}{4.757631in}}%
\pgfpathlineto{\pgfqpoint{4.370410in}{4.757600in}}%
\pgfpathlineto{\pgfqpoint{4.371586in}{4.754927in}}%
\pgfpathlineto{\pgfqpoint{4.371921in}{4.754920in}}%
\pgfpathlineto{\pgfqpoint{4.373089in}{4.752027in}}%
\pgfpathlineto{\pgfqpoint{4.375410in}{4.750980in}}%
\pgfpathlineto{\pgfqpoint{4.376727in}{4.746901in}}%
\pgfpathlineto{\pgfqpoint{4.377055in}{4.746892in}}%
\pgfpathlineto{\pgfqpoint{4.378199in}{4.744402in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{4.744377in}}%
\pgfpathlineto{\pgfqpoint{4.380635in}{4.740642in}}%
\pgfpathlineto{\pgfqpoint{4.382406in}{4.740597in}}%
\pgfpathlineto{\pgfqpoint{4.383686in}{4.735972in}}%
\pgfpathlineto{\pgfqpoint{4.385118in}{4.734103in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{4.734061in}}%
\pgfpathlineto{\pgfqpoint{4.387644in}{4.730333in}}%
\pgfpathlineto{\pgfqpoint{4.388585in}{4.730298in}}%
\pgfpathlineto{\pgfqpoint{4.389833in}{4.727667in}}%
\pgfpathlineto{\pgfqpoint{4.390611in}{4.727649in}}%
\pgfpathlineto{\pgfqpoint{4.391849in}{4.723923in}}%
\pgfpathlineto{\pgfqpoint{4.393082in}{4.723870in}}%
\pgfpathlineto{\pgfqpoint{4.394308in}{4.721175in}}%
\pgfpathlineto{\pgfqpoint{4.394766in}{4.720076in}}%
\pgfpathlineto{\pgfqpoint{4.395985in}{4.718602in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{4.718568in}}%
\pgfpathlineto{\pgfqpoint{4.397801in}{4.715024in}}%
\pgfpathlineto{\pgfqpoint{4.399304in}{4.715013in}}%
\pgfpathlineto{\pgfqpoint{4.400947in}{4.704174in}}%
\pgfpathlineto{\pgfqpoint{4.402284in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{4.403613in}{4.701022in}}%
\pgfpathlineto{\pgfqpoint{4.404495in}{4.700967in}}%
\pgfpathlineto{\pgfqpoint{4.405667in}{4.698392in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{4.698302in}}%
\pgfpathlineto{\pgfqpoint{4.407993in}{4.694243in}}%
\pgfpathlineto{\pgfqpoint{4.409724in}{4.694217in}}%
\pgfpathlineto{\pgfqpoint{4.411157in}{4.690046in}}%
\pgfpathlineto{\pgfqpoint{4.412582in}{4.689792in}}%
\pgfpathlineto{\pgfqpoint{4.413858in}{4.685861in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{4.685834in}}%
\pgfpathlineto{\pgfqpoint{4.416948in}{4.681693in}}%
\pgfpathlineto{\pgfqpoint{4.418479in}{4.681561in}}%
\pgfpathlineto{\pgfqpoint{4.419725in}{4.678946in}}%
\pgfpathlineto{\pgfqpoint{4.419863in}{4.678943in}}%
\pgfpathlineto{\pgfqpoint{4.421239in}{4.675989in}}%
\pgfpathlineto{\pgfqpoint{4.422471in}{4.675984in}}%
\pgfpathlineto{\pgfqpoint{4.423697in}{4.673461in}}%
\pgfpathlineto{\pgfqpoint{4.424782in}{4.673427in}}%
\pgfpathlineto{\pgfqpoint{4.426265in}{4.669289in}}%
\pgfpathlineto{\pgfqpoint{4.427473in}{4.667864in}}%
\pgfpathlineto{\pgfqpoint{4.428007in}{4.667851in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{4.665366in}}%
\pgfpathlineto{\pgfqpoint{4.430664in}{4.665353in}}%
\pgfpathlineto{\pgfqpoint{4.432244in}{4.659938in}}%
\pgfpathlineto{\pgfqpoint{4.432507in}{4.659926in}}%
\pgfpathlineto{\pgfqpoint{4.433945in}{4.655994in}}%
\pgfpathlineto{\pgfqpoint{4.435246in}{4.655956in}}%
\pgfpathlineto{\pgfqpoint{4.436539in}{4.652907in}}%
\pgfpathlineto{\pgfqpoint{4.437570in}{4.652893in}}%
\pgfpathlineto{\pgfqpoint{4.438851in}{4.650551in}}%
\pgfpathlineto{\pgfqpoint{4.439107in}{4.650525in}}%
\pgfpathlineto{\pgfqpoint{4.440254in}{4.648027in}}%
\pgfpathlineto{\pgfqpoint{4.440635in}{4.648012in}}%
\pgfpathlineto{\pgfqpoint{4.442027in}{4.645194in}}%
\pgfpathlineto{\pgfqpoint{4.443286in}{4.645180in}}%
\pgfpathlineto{\pgfqpoint{4.444663in}{4.642567in}}%
\pgfpathlineto{\pgfqpoint{4.444788in}{4.642551in}}%
\pgfpathlineto{\pgfqpoint{4.445909in}{4.641095in}}%
\pgfpathlineto{\pgfqpoint{4.446282in}{4.641091in}}%
\pgfpathlineto{\pgfqpoint{4.447766in}{4.637566in}}%
\pgfpathlineto{\pgfqpoint{4.449242in}{4.637523in}}%
\pgfpathlineto{\pgfqpoint{4.450587in}{4.634686in}}%
\pgfpathlineto{\pgfqpoint{4.451925in}{4.633674in}}%
\pgfpathlineto{\pgfqpoint{4.453255in}{4.630818in}}%
\pgfpathlineto{\pgfqpoint{4.454459in}{4.630722in}}%
\pgfpathlineto{\pgfqpoint{4.455776in}{4.627204in}}%
\pgfpathlineto{\pgfqpoint{4.456492in}{4.627174in}}%
\pgfpathlineto{\pgfqpoint{4.457680in}{4.625886in}}%
\pgfpathlineto{\pgfqpoint{4.457798in}{4.625884in}}%
\pgfpathlineto{\pgfqpoint{4.458980in}{4.624443in}}%
\pgfpathlineto{\pgfqpoint{4.459333in}{4.623344in}}%
\pgfpathlineto{\pgfqpoint{4.459804in}{4.622995in}}%
\pgfpathlineto{\pgfqpoint{4.461210in}{4.620669in}}%
\pgfpathlineto{\pgfqpoint{4.462260in}{4.620604in}}%
\pgfpathlineto{\pgfqpoint{4.463420in}{4.619256in}}%
\pgfpathlineto{\pgfqpoint{4.463768in}{4.619253in}}%
\pgfpathlineto{\pgfqpoint{4.465036in}{4.616367in}}%
\pgfpathlineto{\pgfqpoint{4.465726in}{4.615618in}}%
\pgfpathlineto{\pgfqpoint{4.466985in}{4.613049in}}%
\pgfpathlineto{\pgfqpoint{4.468691in}{4.613008in}}%
\pgfpathlineto{\pgfqpoint{4.470161in}{4.608129in}}%
\pgfpathlineto{\pgfqpoint{4.470949in}{4.608117in}}%
\pgfpathlineto{\pgfqpoint{4.472070in}{4.606755in}}%
\pgfpathlineto{\pgfqpoint{4.472852in}{4.606750in}}%
\pgfpathlineto{\pgfqpoint{4.474186in}{4.601894in}}%
\pgfpathlineto{\pgfqpoint{4.477272in}{4.601890in}}%
\pgfpathlineto{\pgfqpoint{4.478474in}{4.597955in}}%
\pgfpathlineto{\pgfqpoint{4.479671in}{4.597944in}}%
\pgfpathlineto{\pgfqpoint{4.480969in}{4.595294in}}%
\pgfpathlineto{\pgfqpoint{4.481938in}{4.595291in}}%
\pgfpathlineto{\pgfqpoint{4.483225in}{4.591988in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{4.591946in}}%
\pgfpathlineto{\pgfqpoint{4.485461in}{4.590619in}}%
\pgfpathlineto{\pgfqpoint{4.485884in}{4.590596in}}%
\pgfpathlineto{\pgfqpoint{4.487151in}{4.588062in}}%
\pgfpathlineto{\pgfqpoint{4.487887in}{4.588054in}}%
\pgfpathlineto{\pgfqpoint{4.489143in}{4.585780in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{4.585775in}}%
\pgfpathlineto{\pgfqpoint{4.491327in}{4.582896in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{4.582883in}}%
\pgfpathlineto{\pgfqpoint{4.493696in}{4.580965in}}%
\pgfpathlineto{\pgfqpoint{4.493901in}{4.580962in}}%
\pgfpathlineto{\pgfqpoint{4.495026in}{4.579697in}}%
\pgfpathlineto{\pgfqpoint{4.495433in}{4.579691in}}%
\pgfpathlineto{\pgfqpoint{4.496753in}{4.576361in}}%
\pgfpathlineto{\pgfqpoint{4.499473in}{4.575154in}}%
\pgfpathlineto{\pgfqpoint{4.501071in}{4.572161in}}%
\pgfpathlineto{\pgfqpoint{4.502559in}{4.571504in}}%
\pgfpathlineto{\pgfqpoint{4.503842in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{4.504727in}{4.569010in}}%
\pgfpathlineto{\pgfqpoint{4.505901in}{4.567002in}}%
\pgfpathlineto{\pgfqpoint{4.506096in}{4.566983in}}%
\pgfpathlineto{\pgfqpoint{4.507264in}{4.565846in}}%
\pgfpathlineto{\pgfqpoint{4.507458in}{4.565846in}}%
\pgfpathlineto{\pgfqpoint{4.508620in}{4.564675in}}%
\pgfpathlineto{\pgfqpoint{4.509295in}{4.564658in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{4.561690in}}%
\pgfpathlineto{\pgfqpoint{4.511786in}{4.561654in}}%
\pgfpathlineto{\pgfqpoint{4.512927in}{4.560168in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{4.560167in}}%
\pgfpathlineto{\pgfqpoint{4.514347in}{4.558098in}}%
\pgfpathlineto{\pgfqpoint{4.514630in}{4.558097in}}%
\pgfpathlineto{\pgfqpoint{4.515758in}{4.556778in}}%
\pgfpathlineto{\pgfqpoint{4.516414in}{4.556774in}}%
\pgfpathlineto{\pgfqpoint{4.517628in}{4.554302in}}%
\pgfpathlineto{\pgfqpoint{4.518928in}{4.553315in}}%
\pgfpathlineto{\pgfqpoint{4.520130in}{4.552131in}}%
\pgfpathlineto{\pgfqpoint{4.520590in}{4.552128in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.549780in}}%
\pgfpathlineto{\pgfqpoint{4.522789in}{4.549777in}}%
\pgfpathlineto{\pgfqpoint{4.523972in}{4.547915in}}%
\pgfpathlineto{\pgfqpoint{4.524697in}{4.547914in}}%
\pgfpathlineto{\pgfqpoint{4.525961in}{4.545544in}}%
\pgfpathlineto{\pgfqpoint{4.527219in}{4.544514in}}%
\pgfpathlineto{\pgfqpoint{4.528381in}{4.543368in}}%
\pgfpathlineto{\pgfqpoint{4.528916in}{4.543367in}}%
\pgfpathlineto{\pgfqpoint{4.530159in}{4.541062in}}%
\pgfpathlineto{\pgfqpoint{4.531043in}{4.541048in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{4.539233in}}%
\pgfpathlineto{\pgfqpoint{4.533937in}{4.538166in}}%
\pgfpathlineto{\pgfqpoint{4.535155in}{4.535927in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{4.534794in}}%
\pgfpathlineto{\pgfqpoint{4.537660in}{4.533626in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{4.531843in}}%
\pgfpathlineto{\pgfqpoint{4.538860in}{4.531842in}}%
\pgfpathlineto{\pgfqpoint{4.540054in}{4.530285in}}%
\pgfpathlineto{\pgfqpoint{4.540734in}{4.530264in}}%
\pgfpathlineto{\pgfqpoint{4.542003in}{4.527537in}}%
\pgfpathlineto{\pgfqpoint{4.544022in}{4.527510in}}%
\pgfpathlineto{\pgfqpoint{4.545191in}{4.524665in}}%
\pgfpathlineto{\pgfqpoint{4.546356in}{4.524210in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.522509in}}%
\pgfpathlineto{\pgfqpoint{4.548832in}{4.521453in}}%
\pgfpathlineto{\pgfqpoint{4.550306in}{4.519388in}}%
\pgfpathlineto{\pgfqpoint{4.552906in}{4.518275in}}%
\pgfpathlineto{\pgfqpoint{4.554035in}{4.517195in}}%
\pgfpathlineto{\pgfqpoint{4.554276in}{4.517182in}}%
\pgfpathlineto{\pgfqpoint{4.555478in}{4.515110in}}%
\pgfpathlineto{\pgfqpoint{4.556834in}{4.514059in}}%
\pgfpathlineto{\pgfqpoint{4.558025in}{4.512980in}}%
\pgfpathlineto{\pgfqpoint{4.559445in}{4.511953in}}%
\pgfpathlineto{\pgfqpoint{4.560702in}{4.509313in}}%
\pgfpathlineto{\pgfqpoint{4.563040in}{4.508334in}}%
\pgfpathlineto{\pgfqpoint{4.564278in}{4.507303in}}%
\pgfpathlineto{\pgfqpoint{4.564741in}{4.507283in}}%
\pgfpathlineto{\pgfqpoint{4.565894in}{4.505242in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{4.505218in}}%
\pgfpathlineto{\pgfqpoint{4.567880in}{4.503724in}}%
\pgfpathlineto{\pgfqpoint{4.568261in}{4.503716in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.502233in}}%
\pgfpathlineto{\pgfqpoint{4.571131in}{4.501208in}}%
\pgfpathlineto{\pgfqpoint{4.572255in}{4.499705in}}%
\pgfpathlineto{\pgfqpoint{4.572852in}{4.499693in}}%
\pgfpathlineto{\pgfqpoint{4.573968in}{4.498232in}}%
\pgfpathlineto{\pgfqpoint{4.575965in}{4.497216in}}%
\pgfpathlineto{\pgfqpoint{4.577141in}{4.495244in}}%
\pgfpathlineto{\pgfqpoint{4.578238in}{4.494265in}}%
\pgfpathlineto{\pgfqpoint{4.579475in}{4.493325in}}%
\pgfpathlineto{\pgfqpoint{4.580128in}{4.493325in}}%
\pgfpathlineto{\pgfqpoint{4.581284in}{4.491867in}}%
\pgfpathlineto{\pgfqpoint{4.582650in}{4.489889in}}%
\pgfpathlineto{\pgfqpoint{4.585076in}{4.488949in}}%
\pgfpathlineto{\pgfqpoint{4.586280in}{4.487054in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.487047in}}%
\pgfpathlineto{\pgfqpoint{4.588040in}{4.485574in}}%
\pgfpathlineto{\pgfqpoint{4.589230in}{4.485548in}}%
\pgfpathlineto{\pgfqpoint{4.590415in}{4.484190in}}%
\pgfpathlineto{\pgfqpoint{4.590484in}{4.484188in}}%
\pgfpathlineto{\pgfqpoint{4.591662in}{4.482793in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{4.482778in}}%
\pgfpathlineto{\pgfqpoint{4.593385in}{4.481403in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.480421in}}%
\pgfpathlineto{\pgfqpoint{4.596388in}{4.478632in}}%
\pgfpathlineto{\pgfqpoint{4.597066in}{4.478631in}}%
\pgfpathlineto{\pgfqpoint{4.598213in}{4.477229in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{4.477213in}}%
\pgfpathlineto{\pgfqpoint{4.600092in}{4.475871in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{4.475869in}}%
\pgfpathlineto{\pgfqpoint{4.601890in}{4.474473in}}%
\pgfpathlineto{\pgfqpoint{4.601957in}{4.474471in}}%
\pgfpathlineto{\pgfqpoint{4.603082in}{4.473093in}}%
\pgfpathlineto{\pgfqpoint{4.604268in}{4.472179in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.470422in}}%
\pgfpathlineto{\pgfqpoint{4.607143in}{4.470362in}}%
\pgfpathlineto{\pgfqpoint{4.608310in}{4.469075in}}%
\pgfpathlineto{\pgfqpoint{4.610114in}{4.468182in}}%
\pgfpathlineto{\pgfqpoint{4.611267in}{4.466367in}}%
\pgfpathlineto{\pgfqpoint{4.611842in}{4.466360in}}%
\pgfpathlineto{\pgfqpoint{4.612986in}{4.465065in}}%
\pgfpathlineto{\pgfqpoint{4.614379in}{4.464992in}}%
\pgfpathlineto{\pgfqpoint{4.615575in}{4.462417in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.462398in}}%
\pgfpathlineto{\pgfqpoint{4.618012in}{4.461097in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{4.461093in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{4.458033in}}%
\pgfpathlineto{\pgfqpoint{4.622206in}{4.457087in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{4.455880in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.455400in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.455400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.274307in}{5.210717in}}%
\pgfpathlineto{\pgfqpoint{4.285233in}{5.180961in}}%
\pgfpathlineto{\pgfqpoint{4.286623in}{5.154434in}}%
\pgfpathlineto{\pgfqpoint{4.288006in}{5.154416in}}%
\pgfpathlineto{\pgfqpoint{4.289838in}{5.148975in}}%
\pgfpathlineto{\pgfqpoint{4.290294in}{5.148952in}}%
\pgfpathlineto{\pgfqpoint{4.292560in}{5.141475in}}%
\pgfpathlineto{\pgfqpoint{4.293011in}{5.141309in}}%
\pgfpathlineto{\pgfqpoint{4.295253in}{5.133000in}}%
\pgfpathlineto{\pgfqpoint{4.296589in}{5.132989in}}%
\pgfpathlineto{\pgfqpoint{4.299239in}{5.125606in}}%
\pgfpathlineto{\pgfqpoint{4.301426in}{5.119319in}}%
\pgfpathlineto{\pgfqpoint{4.301861in}{5.119129in}}%
\pgfpathlineto{\pgfqpoint{4.303594in}{5.114132in}}%
\pgfpathlineto{\pgfqpoint{4.304025in}{5.114079in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{5.107887in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{5.107750in}}%
\pgfpathlineto{\pgfqpoint{4.309565in}{5.098769in}}%
\pgfpathlineto{\pgfqpoint{4.309986in}{5.098736in}}%
\pgfpathlineto{\pgfqpoint{4.312081in}{5.092680in}}%
\pgfpathlineto{\pgfqpoint{4.312498in}{5.092629in}}%
\pgfpathlineto{\pgfqpoint{4.314572in}{5.086631in}}%
\pgfpathlineto{\pgfqpoint{4.314984in}{5.086587in}}%
\pgfpathlineto{\pgfqpoint{4.317038in}{5.080637in}}%
\pgfpathlineto{\pgfqpoint{4.317854in}{5.080621in}}%
\pgfpathlineto{\pgfqpoint{4.319884in}{5.073594in}}%
\pgfpathlineto{\pgfqpoint{4.320288in}{5.073477in}}%
\pgfpathlineto{\pgfqpoint{4.323098in}{5.065760in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{5.065756in}}%
\pgfpathlineto{\pgfqpoint{4.325876in}{5.058854in}}%
\pgfpathlineto{\pgfqpoint{4.326664in}{5.058816in}}%
\pgfpathlineto{\pgfqpoint{4.328623in}{5.052006in}}%
\pgfpathlineto{\pgfqpoint{4.329013in}{5.051994in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{5.047118in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{5.047099in}}%
\pgfpathlineto{\pgfqpoint{4.332497in}{5.042265in}}%
\pgfpathlineto{\pgfqpoint{4.332881in}{5.042250in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{5.036439in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{5.036321in}}%
\pgfpathlineto{\pgfqpoint{4.336688in}{5.031601in}}%
\pgfpathlineto{\pgfqpoint{4.337066in}{5.031565in}}%
\pgfpathlineto{\pgfqpoint{4.338945in}{5.025809in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{5.025751in}}%
\pgfpathlineto{\pgfqpoint{4.340811in}{5.021115in}}%
\pgfpathlineto{\pgfqpoint{4.341182in}{5.021114in}}%
\pgfpathlineto{\pgfqpoint{4.343031in}{5.014451in}}%
\pgfpathlineto{\pgfqpoint{4.343767in}{5.014334in}}%
\pgfpathlineto{\pgfqpoint{4.345596in}{5.008773in}}%
\pgfpathlineto{\pgfqpoint{4.345961in}{5.008731in}}%
\pgfpathlineto{\pgfqpoint{4.347413in}{5.003225in}}%
\pgfpathlineto{\pgfqpoint{4.348856in}{4.976132in}}%
\pgfpathlineto{\pgfqpoint{4.352783in}{4.966121in}}%
\pgfpathlineto{\pgfqpoint{4.353491in}{4.966112in}}%
\pgfpathlineto{\pgfqpoint{4.355250in}{4.961075in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{4.961038in}}%
\pgfpathlineto{\pgfqpoint{4.357346in}{4.956051in}}%
\pgfpathlineto{\pgfqpoint{4.357693in}{4.955995in}}%
\pgfpathlineto{\pgfqpoint{4.359768in}{4.948690in}}%
\pgfpathlineto{\pgfqpoint{4.360456in}{4.948677in}}%
\pgfpathlineto{\pgfqpoint{4.362167in}{4.943724in}}%
\pgfpathlineto{\pgfqpoint{4.362508in}{4.943695in}}%
\pgfpathlineto{\pgfqpoint{4.364206in}{4.938794in}}%
\pgfpathlineto{\pgfqpoint{4.364544in}{4.938759in}}%
\pgfpathlineto{\pgfqpoint{4.366227in}{4.933957in}}%
\pgfpathlineto{\pgfqpoint{4.367232in}{4.933955in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{4.927822in}}%
\pgfpathlineto{\pgfqpoint{4.371539in}{4.921778in}}%
\pgfpathlineto{\pgfqpoint{4.371867in}{4.921767in}}%
\pgfpathlineto{\pgfqpoint{4.373502in}{4.915793in}}%
\pgfpathlineto{\pgfqpoint{4.374478in}{4.915785in}}%
\pgfpathlineto{\pgfqpoint{4.376096in}{4.908617in}}%
\pgfpathlineto{\pgfqpoint{4.377061in}{4.908587in}}%
\pgfpathlineto{\pgfqpoint{4.378662in}{4.901514in}}%
\pgfpathlineto{\pgfqpoint{4.379618in}{4.901510in}}%
\pgfpathlineto{\pgfqpoint{4.380887in}{4.888610in}}%
\pgfpathlineto{\pgfqpoint{4.381203in}{4.888607in}}%
\pgfpathlineto{\pgfqpoint{4.384342in}{4.879349in}}%
\pgfpathlineto{\pgfqpoint{4.384654in}{4.879341in}}%
\pgfpathlineto{\pgfqpoint{4.385897in}{4.876910in}}%
\pgfpathlineto{\pgfqpoint{4.386207in}{4.876860in}}%
\pgfpathlineto{\pgfqpoint{4.387443in}{4.873264in}}%
\pgfpathlineto{\pgfqpoint{4.387751in}{4.873252in}}%
\pgfpathlineto{\pgfqpoint{4.388979in}{4.869055in}}%
\pgfpathlineto{\pgfqpoint{4.389285in}{4.869044in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{4.864190in}}%
\pgfpathlineto{\pgfqpoint{4.392022in}{4.864168in}}%
\pgfpathlineto{\pgfqpoint{4.393229in}{4.857826in}}%
\pgfpathlineto{\pgfqpoint{4.394131in}{4.857787in}}%
\pgfpathlineto{\pgfqpoint{4.397408in}{4.848960in}}%
\pgfpathlineto{\pgfqpoint{4.398000in}{4.848927in}}%
\pgfpathlineto{\pgfqpoint{4.401227in}{4.839119in}}%
\pgfpathlineto{\pgfqpoint{4.403259in}{4.837922in}}%
\pgfpathlineto{\pgfqpoint{4.404413in}{4.832666in}}%
\pgfpathlineto{\pgfqpoint{4.404988in}{4.831589in}}%
\pgfpathlineto{\pgfqpoint{4.406419in}{4.828259in}}%
\pgfpathlineto{\pgfqpoint{4.407559in}{4.828221in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{4.819883in}}%
\pgfpathlineto{\pgfqpoint{4.410384in}{4.819870in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{4.813569in}}%
\pgfpathlineto{\pgfqpoint{4.413178in}{4.813566in}}%
\pgfpathlineto{\pgfqpoint{4.414840in}{4.809264in}}%
\pgfpathlineto{\pgfqpoint{4.415391in}{4.808137in}}%
\pgfpathlineto{\pgfqpoint{4.420029in}{4.793879in}}%
\pgfpathlineto{\pgfqpoint{4.420569in}{4.793879in}}%
\pgfpathlineto{\pgfqpoint{4.421913in}{4.789769in}}%
\pgfpathlineto{\pgfqpoint{4.422181in}{4.789764in}}%
\pgfpathlineto{\pgfqpoint{4.423784in}{4.785427in}}%
\pgfpathlineto{\pgfqpoint{4.425640in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{4.426168in}{4.781513in}}%
\pgfpathlineto{\pgfqpoint{4.427483in}{4.777595in}}%
\pgfpathlineto{\pgfqpoint{4.427745in}{4.777587in}}%
\pgfpathlineto{\pgfqpoint{4.429313in}{4.773435in}}%
\pgfpathlineto{\pgfqpoint{4.430092in}{4.773367in}}%
\pgfpathlineto{\pgfqpoint{4.431645in}{4.768053in}}%
\pgfpathlineto{\pgfqpoint{4.433188in}{4.765565in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{4.765526in}}%
\pgfpathlineto{\pgfqpoint{4.435484in}{4.760292in}}%
\pgfpathlineto{\pgfqpoint{4.435738in}{4.760291in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{4.754947in}}%
\pgfpathlineto{\pgfqpoint{4.438513in}{4.754918in}}%
\pgfpathlineto{\pgfqpoint{4.439765in}{4.751069in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{4.750979in}}%
\pgfpathlineto{\pgfqpoint{4.442496in}{4.744418in}}%
\pgfpathlineto{\pgfqpoint{4.443728in}{4.744381in}}%
\pgfpathlineto{\pgfqpoint{4.444953in}{4.740637in}}%
\pgfpathlineto{\pgfqpoint{4.446173in}{4.740595in}}%
\pgfpathlineto{\pgfqpoint{4.447628in}{4.734124in}}%
\pgfpathlineto{\pgfqpoint{4.448834in}{4.734068in}}%
\pgfpathlineto{\pgfqpoint{4.450275in}{4.730313in}}%
\pgfpathlineto{\pgfqpoint{4.450514in}{4.730301in}}%
\pgfpathlineto{\pgfqpoint{4.451706in}{4.727660in}}%
\pgfpathlineto{\pgfqpoint{4.451944in}{4.727652in}}%
\pgfpathlineto{\pgfqpoint{4.453366in}{4.723897in}}%
\pgfpathlineto{\pgfqpoint{4.453839in}{4.723869in}}%
\pgfpathlineto{\pgfqpoint{4.455250in}{4.718653in}}%
\pgfpathlineto{\pgfqpoint{4.456187in}{4.718580in}}%
\pgfpathlineto{\pgfqpoint{4.457585in}{4.715020in}}%
\pgfpathlineto{\pgfqpoint{4.458281in}{4.715013in}}%
\pgfpathlineto{\pgfqpoint{4.459668in}{4.704168in}}%
\pgfpathlineto{\pgfqpoint{4.460358in}{4.704151in}}%
\pgfpathlineto{\pgfqpoint{4.461504in}{4.701006in}}%
\pgfpathlineto{\pgfqpoint{4.461961in}{4.700969in}}%
\pgfpathlineto{\pgfqpoint{4.463100in}{4.698357in}}%
\pgfpathlineto{\pgfqpoint{4.463555in}{4.698300in}}%
\pgfpathlineto{\pgfqpoint{4.464912in}{4.694233in}}%
\pgfpathlineto{\pgfqpoint{4.465588in}{4.694219in}}%
\pgfpathlineto{\pgfqpoint{4.467158in}{4.689861in}}%
\pgfpathlineto{\pgfqpoint{4.467605in}{4.689805in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{4.685854in}}%
\pgfpathlineto{\pgfqpoint{4.469827in}{4.685834in}}%
\pgfpathlineto{\pgfqpoint{4.471371in}{4.681623in}}%
\pgfpathlineto{\pgfqpoint{4.471810in}{4.681569in}}%
\pgfpathlineto{\pgfqpoint{4.473124in}{4.677519in}}%
\pgfpathlineto{\pgfqpoint{4.473342in}{4.677478in}}%
\pgfpathlineto{\pgfqpoint{4.474864in}{4.673491in}}%
\pgfpathlineto{\pgfqpoint{4.476161in}{4.673433in}}%
\pgfpathlineto{\pgfqpoint{4.477881in}{4.667875in}}%
\pgfpathlineto{\pgfqpoint{4.478522in}{4.667852in}}%
\pgfpathlineto{\pgfqpoint{4.479801in}{4.665361in}}%
\pgfpathlineto{\pgfqpoint{4.480225in}{4.665355in}}%
\pgfpathlineto{\pgfqpoint{4.482548in}{4.656000in}}%
\pgfpathlineto{\pgfqpoint{4.483388in}{4.655964in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{4.652900in}}%
\pgfpathlineto{\pgfqpoint{4.485058in}{4.652896in}}%
\pgfpathlineto{\pgfqpoint{4.486717in}{4.648045in}}%
\pgfpathlineto{\pgfqpoint{4.487336in}{4.648010in}}%
\pgfpathlineto{\pgfqpoint{4.488775in}{4.645186in}}%
\pgfpathlineto{\pgfqpoint{4.488980in}{4.645183in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{4.641097in}}%
\pgfpathlineto{\pgfqpoint{4.491020in}{4.641093in}}%
\pgfpathlineto{\pgfqpoint{4.492640in}{4.637546in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{4.637529in}}%
\pgfpathlineto{\pgfqpoint{4.494650in}{4.633683in}}%
\pgfpathlineto{\pgfqpoint{4.495050in}{4.633674in}}%
\pgfpathlineto{\pgfqpoint{4.496445in}{4.630757in}}%
\pgfpathlineto{\pgfqpoint{4.496644in}{4.630734in}}%
\pgfpathlineto{\pgfqpoint{4.498425in}{4.625900in}}%
\pgfpathlineto{\pgfqpoint{4.499016in}{4.625883in}}%
\pgfpathlineto{\pgfqpoint{4.500585in}{4.622092in}}%
\pgfpathlineto{\pgfqpoint{4.500780in}{4.622089in}}%
\pgfpathlineto{\pgfqpoint{4.502144in}{4.619267in}}%
\pgfpathlineto{\pgfqpoint{4.502919in}{4.619255in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{4.614447in}}%
\pgfpathlineto{\pgfqpoint{4.504848in}{4.614440in}}%
\pgfpathlineto{\pgfqpoint{4.505999in}{4.613020in}}%
\pgfpathlineto{\pgfqpoint{4.506190in}{4.613013in}}%
\pgfpathlineto{\pgfqpoint{4.508094in}{4.606760in}}%
\pgfpathlineto{\pgfqpoint{4.509040in}{4.606751in}}%
\pgfpathlineto{\pgfqpoint{4.510547in}{4.601893in}}%
\pgfpathlineto{\pgfqpoint{4.512045in}{4.601890in}}%
\pgfpathlineto{\pgfqpoint{4.513163in}{4.597951in}}%
\pgfpathlineto{\pgfqpoint{4.513534in}{4.597946in}}%
\pgfpathlineto{\pgfqpoint{4.515014in}{4.595292in}}%
\pgfpathlineto{\pgfqpoint{4.515199in}{4.595291in}}%
\pgfpathlineto{\pgfqpoint{4.516852in}{4.590669in}}%
\pgfpathlineto{\pgfqpoint{4.517766in}{4.590595in}}%
\pgfpathlineto{\pgfqpoint{4.519402in}{4.586742in}}%
\pgfpathlineto{\pgfqpoint{4.521208in}{4.582898in}}%
\pgfpathlineto{\pgfqpoint{4.522106in}{4.582884in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{4.579705in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{4.579694in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{4.576306in}}%
\pgfpathlineto{\pgfqpoint{4.526548in}{4.575158in}}%
\pgfpathlineto{\pgfqpoint{4.529524in}{4.569044in}}%
\pgfpathlineto{\pgfqpoint{4.530045in}{4.569008in}}%
\pgfpathlineto{\pgfqpoint{4.531430in}{4.565847in}}%
\pgfpathlineto{\pgfqpoint{4.531776in}{4.565846in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{4.561703in}}%
\pgfpathlineto{\pgfqpoint{4.534519in}{4.561656in}}%
\pgfpathlineto{\pgfqpoint{4.535880in}{4.558683in}}%
\pgfpathlineto{\pgfqpoint{4.536388in}{4.558096in}}%
\pgfpathlineto{\pgfqpoint{4.537739in}{4.555537in}}%
\pgfpathlineto{\pgfqpoint{4.537907in}{4.555509in}}%
\pgfpathlineto{\pgfqpoint{4.539417in}{4.552136in}}%
\pgfpathlineto{\pgfqpoint{4.540084in}{4.552129in}}%
\pgfpathlineto{\pgfqpoint{4.541415in}{4.549778in}}%
\pgfpathlineto{\pgfqpoint{4.541581in}{4.549777in}}%
\pgfpathlineto{\pgfqpoint{4.542904in}{4.546782in}}%
\pgfpathlineto{\pgfqpoint{4.543233in}{4.546757in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{4.543370in}}%
\pgfpathlineto{\pgfqpoint{4.545365in}{4.543368in}}%
\pgfpathlineto{\pgfqpoint{4.546992in}{4.539253in}}%
\pgfpathlineto{\pgfqpoint{4.548447in}{4.538170in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{4.535911in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{4.534788in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{4.533627in}}%
\pgfpathlineto{\pgfqpoint{4.552129in}{4.530295in}}%
\pgfpathlineto{\pgfqpoint{4.552764in}{4.530265in}}%
\pgfpathlineto{\pgfqpoint{4.554186in}{4.527523in}}%
\pgfpathlineto{\pgfqpoint{4.554815in}{4.527510in}}%
\pgfpathlineto{\pgfqpoint{4.556070in}{4.524631in}}%
\pgfpathlineto{\pgfqpoint{4.559641in}{4.518300in}}%
\pgfpathlineto{\pgfqpoint{4.561024in}{4.517186in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{4.514067in}}%
\pgfpathlineto{\pgfqpoint{4.563465in}{4.512973in}}%
\pgfpathlineto{\pgfqpoint{4.565129in}{4.509311in}}%
\pgfpathlineto{\pgfqpoint{4.566333in}{4.508336in}}%
\pgfpathlineto{\pgfqpoint{4.568276in}{4.505234in}}%
\pgfpathlineto{\pgfqpoint{4.568573in}{4.505220in}}%
\pgfpathlineto{\pgfqpoint{4.569908in}{4.502234in}}%
\pgfpathlineto{\pgfqpoint{4.571236in}{4.501208in}}%
\pgfpathlineto{\pgfqpoint{4.572557in}{4.498235in}}%
\pgfpathlineto{\pgfqpoint{4.574016in}{4.497219in}}%
\pgfpathlineto{\pgfqpoint{4.575177in}{4.495225in}}%
\pgfpathlineto{\pgfqpoint{4.575322in}{4.495218in}}%
\pgfpathlineto{\pgfqpoint{4.576765in}{4.491869in}}%
\pgfpathlineto{\pgfqpoint{4.577627in}{4.491353in}}%
\pgfpathlineto{\pgfqpoint{4.578771in}{4.489858in}}%
\pgfpathlineto{\pgfqpoint{4.579484in}{4.488949in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{4.485580in}}%
\pgfpathlineto{\pgfqpoint{4.581892in}{4.485548in}}%
\pgfpathlineto{\pgfqpoint{4.583298in}{4.482794in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{4.482781in}}%
\pgfpathlineto{\pgfqpoint{4.584835in}{4.480466in}}%
\pgfpathlineto{\pgfqpoint{4.585252in}{4.480432in}}%
\pgfpathlineto{\pgfqpoint{4.586501in}{4.477251in}}%
\pgfpathlineto{\pgfqpoint{4.587467in}{4.477215in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{4.474492in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{4.474471in}}%
\pgfpathlineto{\pgfqpoint{4.590617in}{4.471780in}}%
\pgfpathlineto{\pgfqpoint{4.591025in}{4.471777in}}%
\pgfpathlineto{\pgfqpoint{4.592380in}{4.469078in}}%
\pgfpathlineto{\pgfqpoint{4.593863in}{4.468182in}}%
\pgfpathlineto{\pgfqpoint{4.595202in}{4.465067in}}%
\pgfpathlineto{\pgfqpoint{4.596269in}{4.464995in}}%
\pgfpathlineto{\pgfqpoint{4.597596in}{4.462401in}}%
\pgfpathlineto{\pgfqpoint{4.597728in}{4.462398in}}%
\pgfpathlineto{\pgfqpoint{4.599179in}{4.458038in}}%
\pgfpathlineto{\pgfqpoint{4.600621in}{4.457101in}}%
\pgfpathlineto{\pgfqpoint{4.601925in}{4.454155in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{4.454140in}}%
\pgfpathlineto{\pgfqpoint{4.604769in}{4.449872in}}%
\pgfpathlineto{\pgfqpoint{4.606435in}{4.449867in}}%
\pgfpathlineto{\pgfqpoint{4.607709in}{4.447283in}}%
\pgfpathlineto{\pgfqpoint{4.607963in}{4.447281in}}%
\pgfpathlineto{\pgfqpoint{4.609103in}{4.445885in}}%
\pgfpathlineto{\pgfqpoint{4.609229in}{4.445868in}}%
\pgfpathlineto{\pgfqpoint{4.610489in}{4.443060in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{4.443027in}}%
\pgfpathlineto{\pgfqpoint{4.612865in}{4.440495in}}%
\pgfpathlineto{\pgfqpoint{4.613362in}{4.440471in}}%
\pgfpathlineto{\pgfqpoint{4.614601in}{4.437925in}}%
\pgfpathlineto{\pgfqpoint{4.614971in}{4.437872in}}%
\pgfpathlineto{\pgfqpoint{4.616202in}{4.435159in}}%
\pgfpathlineto{\pgfqpoint{4.617060in}{4.435098in}}%
\pgfpathlineto{\pgfqpoint{4.618403in}{4.432276in}}%
\pgfpathlineto{\pgfqpoint{4.619011in}{4.432267in}}%
\pgfpathlineto{\pgfqpoint{4.620222in}{4.430931in}}%
\pgfpathlineto{\pgfqpoint{4.621186in}{4.430129in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.426947in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{4.426939in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{4.422890in}}%
\pgfpathlineto{\pgfqpoint{4.627015in}{4.422880in}}%
\pgfpathlineto{\pgfqpoint{4.628305in}{4.420407in}}%
\pgfpathlineto{\pgfqpoint{4.628422in}{4.420401in}}%
\pgfpathlineto{\pgfqpoint{4.629704in}{4.417868in}}%
\pgfpathlineto{\pgfqpoint{4.630169in}{4.417815in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{4.415255in}}%
\pgfpathlineto{\pgfqpoint{4.631904in}{4.415224in}}%
\pgfpathlineto{\pgfqpoint{4.633054in}{4.414059in}}%
\pgfpathlineto{\pgfqpoint{4.633398in}{4.414056in}}%
\pgfpathlineto{\pgfqpoint{4.634770in}{4.411153in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{4.411121in}}%
\pgfpathlineto{\pgfqpoint{4.636247in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{4.637038in}{4.408852in}}%
\pgfpathlineto{\pgfqpoint{4.638390in}{4.405783in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{4.404883in}}%
\pgfpathlineto{\pgfqpoint{4.641404in}{4.402283in}}%
\pgfpathlineto{\pgfqpoint{4.642952in}{4.401860in}}%
\pgfpathlineto{\pgfqpoint{4.644162in}{4.399566in}}%
\pgfpathlineto{\pgfqpoint{4.644710in}{4.399559in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{4.397112in}}%
\pgfpathlineto{\pgfqpoint{4.646347in}{4.397108in}}%
\pgfpathlineto{\pgfqpoint{4.647649in}{4.394556in}}%
\pgfpathlineto{\pgfqpoint{4.648621in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{4.649911in}{4.391579in}}%
\pgfpathlineto{\pgfqpoint{4.650767in}{4.391566in}}%
\pgfpathlineto{\pgfqpoint{4.652046in}{4.389407in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{4.380433in}}%
\pgfpathlineto{\pgfqpoint{4.659997in}{4.379302in}}%
\pgfpathlineto{\pgfqpoint{4.661332in}{4.378206in}}%
\pgfpathlineto{\pgfqpoint{4.661946in}{4.377128in}}%
\pgfpathlineto{\pgfqpoint{4.663879in}{4.374182in}}%
\pgfpathlineto{\pgfqpoint{4.665898in}{4.373073in}}%
\pgfpathlineto{\pgfqpoint{4.667102in}{4.370994in}}%
\pgfpathlineto{\pgfqpoint{4.668300in}{4.369193in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{4.369182in}}%
\pgfpathlineto{\pgfqpoint{4.670086in}{4.367048in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{4.366978in}}%
\pgfpathlineto{\pgfqpoint{4.672055in}{4.364243in}}%
\pgfpathlineto{\pgfqpoint{4.673425in}{4.363163in}}%
\pgfpathlineto{\pgfqpoint{4.674593in}{4.361840in}}%
\pgfpathlineto{\pgfqpoint{4.675465in}{4.360796in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{4.359384in}}%
\pgfpathlineto{\pgfqpoint{4.677392in}{4.359382in}}%
\pgfpathlineto{\pgfqpoint{4.678637in}{4.356997in}}%
\pgfpathlineto{\pgfqpoint{4.678733in}{4.356996in}}%
\pgfpathlineto{\pgfqpoint{4.679971in}{4.354690in}}%
\pgfpathlineto{\pgfqpoint{4.681675in}{4.353671in}}%
\pgfpathlineto{\pgfqpoint{4.682805in}{4.352288in}}%
\pgfpathlineto{\pgfqpoint{4.683556in}{4.352280in}}%
\pgfpathlineto{\pgfqpoint{4.684770in}{4.347671in}}%
\pgfpathlineto{\pgfqpoint{4.687551in}{4.346580in}}%
\pgfpathlineto{\pgfqpoint{4.688746in}{4.344594in}}%
\pgfpathlineto{\pgfqpoint{4.690573in}{4.343636in}}%
\pgfpathlineto{\pgfqpoint{4.691935in}{4.339738in}}%
\pgfpathlineto{\pgfqpoint{4.694368in}{4.339697in}}%
\pgfpathlineto{\pgfqpoint{4.695531in}{4.337548in}}%
\pgfpathlineto{\pgfqpoint{4.695710in}{4.337546in}}%
\pgfpathlineto{\pgfqpoint{4.696866in}{4.334976in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{4.334954in}}%
\pgfpathlineto{\pgfqpoint{4.699866in}{4.332840in}}%
\pgfpathlineto{\pgfqpoint{4.700042in}{4.332684in}}%
\pgfpathlineto{\pgfqpoint{4.701266in}{4.330517in}}%
\pgfpathlineto{\pgfqpoint{4.702223in}{4.329523in}}%
\pgfpathlineto{\pgfqpoint{4.703696in}{4.327037in}}%
\pgfpathlineto{\pgfqpoint{4.705846in}{4.326010in}}%
\pgfpathlineto{\pgfqpoint{4.707042in}{4.324164in}}%
\pgfpathlineto{\pgfqpoint{4.707807in}{4.324153in}}%
\pgfpathlineto{\pgfqpoint{4.709078in}{4.321675in}}%
\pgfpathlineto{\pgfqpoint{4.710343in}{4.321650in}}%
\pgfpathlineto{\pgfqpoint{4.711517in}{4.318221in}}%
\pgfpathlineto{\pgfqpoint{4.713767in}{4.318218in}}%
\pgfpathlineto{\pgfqpoint{4.714925in}{4.316006in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{4.315983in}}%
\pgfpathlineto{\pgfqpoint{4.716735in}{4.313860in}}%
\pgfpathlineto{\pgfqpoint{4.718124in}{4.312878in}}%
\pgfpathlineto{\pgfqpoint{4.719263in}{4.310998in}}%
\pgfpathlineto{\pgfqpoint{4.720073in}{4.310977in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{4.308640in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{4.308608in}}%
\pgfpathlineto{\pgfqpoint{4.723047in}{4.306554in}}%
\pgfpathlineto{\pgfqpoint{4.724242in}{4.306257in}}%
\pgfpathlineto{\pgfqpoint{4.725511in}{4.304101in}}%
\pgfpathlineto{\pgfqpoint{4.726616in}{4.304043in}}%
\pgfpathlineto{\pgfqpoint{4.727795in}{4.300857in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.299793in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{4.296919in}}%
\pgfpathlineto{\pgfqpoint{4.734065in}{4.296012in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{4.293478in}}%
\pgfpathlineto{\pgfqpoint{4.736726in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{4.737858in}{4.291396in}}%
\pgfpathlineto{\pgfqpoint{4.739209in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{4.740404in}{4.288287in}}%
\pgfpathlineto{\pgfqpoint{4.741445in}{4.288277in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{4.285521in}}%
\pgfpathlineto{\pgfqpoint{4.745566in}{4.284407in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{4.282175in}}%
\pgfpathlineto{\pgfqpoint{4.747239in}{4.281105in}}%
\pgfpathlineto{\pgfqpoint{4.748396in}{4.280848in}}%
\pgfpathlineto{\pgfqpoint{4.749333in}{4.280847in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{4.277343in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.277307in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{4.275214in}}%
\pgfpathlineto{\pgfqpoint{4.754807in}{4.275026in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{4.273106in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{4.272042in}}%
\pgfpathlineto{\pgfqpoint{4.759267in}{4.270535in}}%
\pgfpathlineto{\pgfqpoint{4.759888in}{4.270532in}}%
\pgfpathlineto{\pgfqpoint{4.761125in}{4.268422in}}%
\pgfpathlineto{\pgfqpoint{4.762015in}{4.268407in}}%
\pgfpathlineto{\pgfqpoint{4.763173in}{4.267213in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{4.266169in}}%
\pgfpathlineto{\pgfqpoint{4.765811in}{4.264066in}}%
\pgfpathlineto{\pgfqpoint{4.766483in}{4.264050in}}%
\pgfpathlineto{\pgfqpoint{4.767621in}{4.262745in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{4.262735in}}%
\pgfpathlineto{\pgfqpoint{4.769351in}{4.259256in}}%
\pgfpathlineto{\pgfqpoint{4.772253in}{4.258151in}}%
\pgfpathlineto{\pgfqpoint{4.773430in}{4.257237in}}%
\pgfpathlineto{\pgfqpoint{4.775056in}{4.257235in}}%
\pgfpathlineto{\pgfqpoint{4.776284in}{4.253695in}}%
\pgfpathlineto{\pgfqpoint{4.778532in}{4.252769in}}%
\pgfpathlineto{\pgfqpoint{4.779743in}{4.250370in}}%
\pgfpathlineto{\pgfqpoint{4.782841in}{4.249397in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{4.247471in}}%
\pgfpathlineto{\pgfqpoint{4.784156in}{4.247467in}}%
\pgfpathlineto{\pgfqpoint{4.785279in}{4.245907in}}%
\pgfpathlineto{\pgfqpoint{4.786024in}{4.245904in}}%
\pgfpathlineto{\pgfqpoint{4.787138in}{4.243829in}}%
\pgfpathlineto{\pgfqpoint{4.789840in}{4.242930in}}%
\pgfpathlineto{\pgfqpoint{4.790998in}{4.241713in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.239444in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.239444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.451682in}{5.067721in}}%
\pgfpathlineto{\pgfqpoint{4.452167in}{5.067671in}}%
\pgfpathlineto{\pgfqpoint{4.456968in}{5.052018in}}%
\pgfpathlineto{\pgfqpoint{4.457917in}{5.051984in}}%
\pgfpathlineto{\pgfqpoint{4.460274in}{5.042281in}}%
\pgfpathlineto{\pgfqpoint{4.460742in}{5.042260in}}%
\pgfpathlineto{\pgfqpoint{4.463073in}{5.034527in}}%
\pgfpathlineto{\pgfqpoint{4.463536in}{5.034501in}}%
\pgfpathlineto{\pgfqpoint{4.465841in}{5.025869in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{5.025786in}}%
\pgfpathlineto{\pgfqpoint{4.468578in}{5.018264in}}%
\pgfpathlineto{\pgfqpoint{4.469484in}{5.017153in}}%
\pgfpathlineto{\pgfqpoint{4.471734in}{5.008790in}}%
\pgfpathlineto{\pgfqpoint{4.472182in}{5.008729in}}%
\pgfpathlineto{\pgfqpoint{4.473520in}{5.003211in}}%
\pgfpathlineto{\pgfqpoint{4.474851in}{4.974933in}}%
\pgfpathlineto{\pgfqpoint{4.475734in}{4.974885in}}%
\pgfpathlineto{\pgfqpoint{4.478365in}{4.966115in}}%
\pgfpathlineto{\pgfqpoint{4.478801in}{4.966109in}}%
\pgfpathlineto{\pgfqpoint{4.480969in}{4.958560in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{4.958491in}}%
\pgfpathlineto{\pgfqpoint{4.483973in}{4.948688in}}%
\pgfpathlineto{\pgfqpoint{4.484399in}{4.948679in}}%
\pgfpathlineto{\pgfqpoint{4.486518in}{4.941287in}}%
\pgfpathlineto{\pgfqpoint{4.486940in}{4.941236in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{4.933957in}}%
\pgfpathlineto{\pgfqpoint{4.489873in}{4.933956in}}%
\pgfpathlineto{\pgfqpoint{4.491533in}{4.927830in}}%
\pgfpathlineto{\pgfqpoint{4.500473in}{4.901511in}}%
\pgfpathlineto{\pgfqpoint{4.501667in}{4.888611in}}%
\pgfpathlineto{\pgfqpoint{4.502064in}{4.888606in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{4.879367in}}%
\pgfpathlineto{\pgfqpoint{4.504825in}{4.879343in}}%
\pgfpathlineto{\pgfqpoint{4.506778in}{4.873285in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{4.873267in}}%
\pgfpathlineto{\pgfqpoint{4.512927in}{4.857782in}}%
\pgfpathlineto{\pgfqpoint{4.520038in}{4.837932in}}%
\pgfpathlineto{\pgfqpoint{4.520406in}{4.837922in}}%
\pgfpathlineto{\pgfqpoint{4.521875in}{4.831576in}}%
\pgfpathlineto{\pgfqpoint{4.523336in}{4.828247in}}%
\pgfpathlineto{\pgfqpoint{4.524063in}{4.828218in}}%
\pgfpathlineto{\pgfqpoint{4.525511in}{4.819886in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{4.819872in}}%
\pgfpathlineto{\pgfqpoint{4.538860in}{4.781598in}}%
\pgfpathlineto{\pgfqpoint{4.539201in}{4.781535in}}%
\pgfpathlineto{\pgfqpoint{4.540564in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{4.542594in}{4.770645in}}%
\pgfpathlineto{\pgfqpoint{4.543267in}{4.769524in}}%
\pgfpathlineto{\pgfqpoint{4.545275in}{4.765552in}}%
\pgfpathlineto{\pgfqpoint{4.545608in}{4.765532in}}%
\pgfpathlineto{\pgfqpoint{4.547597in}{4.757654in}}%
\pgfpathlineto{\pgfqpoint{4.548256in}{4.757613in}}%
\pgfpathlineto{\pgfqpoint{4.549898in}{4.752036in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{4.740632in}}%
\pgfpathlineto{\pgfqpoint{4.555398in}{4.740605in}}%
\pgfpathlineto{\pgfqpoint{4.556993in}{4.734113in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{4.734077in}}%
\pgfpathlineto{\pgfqpoint{4.558894in}{4.730317in}}%
\pgfpathlineto{\pgfqpoint{4.559209in}{4.730297in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{4.723923in}}%
\pgfpathlineto{\pgfqpoint{4.561718in}{4.723877in}}%
\pgfpathlineto{\pgfqpoint{4.563273in}{4.718623in}}%
\pgfpathlineto{\pgfqpoint{4.563583in}{4.718593in}}%
\pgfpathlineto{\pgfqpoint{4.565126in}{4.715017in}}%
\pgfpathlineto{\pgfqpoint{4.565434in}{4.715013in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{4.704164in}}%
\pgfpathlineto{\pgfqpoint{4.566966in}{4.704155in}}%
\pgfpathlineto{\pgfqpoint{4.568488in}{4.698480in}}%
\pgfpathlineto{\pgfqpoint{4.569397in}{4.698339in}}%
\pgfpathlineto{\pgfqpoint{4.570905in}{4.694229in}}%
\pgfpathlineto{\pgfqpoint{4.571206in}{4.694221in}}%
\pgfpathlineto{\pgfqpoint{4.573597in}{4.685864in}}%
\pgfpathlineto{\pgfqpoint{4.574487in}{4.685839in}}%
\pgfpathlineto{\pgfqpoint{4.577141in}{4.677556in}}%
\pgfpathlineto{\pgfqpoint{4.577434in}{4.677487in}}%
\pgfpathlineto{\pgfqpoint{4.579185in}{4.673463in}}%
\pgfpathlineto{\pgfqpoint{4.579766in}{4.673430in}}%
\pgfpathlineto{\pgfqpoint{4.582363in}{4.665365in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{4.665356in}}%
\pgfpathlineto{\pgfqpoint{4.586351in}{4.652906in}}%
\pgfpathlineto{\pgfqpoint{4.586915in}{4.652892in}}%
\pgfpathlineto{\pgfqpoint{4.589440in}{4.645191in}}%
\pgfpathlineto{\pgfqpoint{4.589719in}{4.645186in}}%
\pgfpathlineto{\pgfqpoint{4.592491in}{4.637561in}}%
\pgfpathlineto{\pgfqpoint{4.593041in}{4.637531in}}%
\pgfpathlineto{\pgfqpoint{4.594959in}{4.632271in}}%
\pgfpathlineto{\pgfqpoint{4.595232in}{4.632254in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{4.625897in}}%
\pgfpathlineto{\pgfqpoint{4.597674in}{4.625887in}}%
\pgfpathlineto{\pgfqpoint{4.599557in}{4.620671in}}%
\pgfpathlineto{\pgfqpoint{4.600092in}{4.620608in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{4.613055in}}%
\pgfpathlineto{\pgfqpoint{4.603280in}{4.613018in}}%
\pgfpathlineto{\pgfqpoint{4.605383in}{4.606754in}}%
\pgfpathlineto{\pgfqpoint{4.605644in}{4.606751in}}%
\pgfpathlineto{\pgfqpoint{4.606948in}{4.601893in}}%
\pgfpathlineto{\pgfqpoint{4.607727in}{4.601890in}}%
\pgfpathlineto{\pgfqpoint{4.610050in}{4.595293in}}%
\pgfpathlineto{\pgfqpoint{4.610307in}{4.595292in}}%
\pgfpathlineto{\pgfqpoint{4.612096in}{4.590625in}}%
\pgfpathlineto{\pgfqpoint{4.612351in}{4.590599in}}%
\pgfpathlineto{\pgfqpoint{4.614631in}{4.584164in}}%
\pgfpathlineto{\pgfqpoint{4.614883in}{4.584118in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.579700in}}%
\pgfpathlineto{\pgfqpoint{4.617140in}{4.579693in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{4.575172in}}%
\pgfpathlineto{\pgfqpoint{4.619129in}{4.575159in}}%
\pgfpathlineto{\pgfqpoint{4.620857in}{4.570295in}}%
\pgfpathlineto{\pgfqpoint{4.621103in}{4.570276in}}%
\pgfpathlineto{\pgfqpoint{4.623304in}{4.564698in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.564661in}}%
\pgfpathlineto{\pgfqpoint{4.625728in}{4.560168in}}%
\pgfpathlineto{\pgfqpoint{4.625969in}{4.560167in}}%
\pgfpathlineto{\pgfqpoint{4.627650in}{4.555556in}}%
\pgfpathlineto{\pgfqpoint{4.627889in}{4.555505in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{4.549781in}}%
\pgfpathlineto{\pgfqpoint{4.630505in}{4.549778in}}%
\pgfpathlineto{\pgfqpoint{4.632156in}{4.545545in}}%
\pgfpathlineto{\pgfqpoint{4.632625in}{4.544521in}}%
\pgfpathlineto{\pgfqpoint{4.634262in}{4.541059in}}%
\pgfpathlineto{\pgfqpoint{4.634495in}{4.541051in}}%
\pgfpathlineto{\pgfqpoint{4.636119in}{4.536968in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.535913in}}%
\pgfpathlineto{\pgfqpoint{4.639565in}{4.527542in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{4.527509in}}%
\pgfpathlineto{\pgfqpoint{4.642287in}{4.522510in}}%
\pgfpathlineto{\pgfqpoint{4.642738in}{4.521474in}}%
\pgfpathlineto{\pgfqpoint{4.665535in}{4.475871in}}%
\pgfpathlineto{\pgfqpoint{4.665740in}{4.475869in}}%
\pgfpathlineto{\pgfqpoint{4.667377in}{4.471779in}}%
\pgfpathlineto{\pgfqpoint{4.667581in}{4.471777in}}%
\pgfpathlineto{\pgfqpoint{4.669004in}{4.469075in}}%
\pgfpathlineto{\pgfqpoint{4.669611in}{4.468182in}}%
\pgfpathlineto{\pgfqpoint{4.671022in}{4.465064in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{4.464995in}}%
\pgfpathlineto{\pgfqpoint{4.673622in}{4.458035in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{4.457095in}}%
\pgfpathlineto{\pgfqpoint{4.676194in}{4.454146in}}%
\pgfpathlineto{\pgfqpoint{4.676588in}{4.454141in}}%
\pgfpathlineto{\pgfqpoint{4.677960in}{4.449870in}}%
\pgfpathlineto{\pgfqpoint{4.678741in}{4.449867in}}%
\pgfpathlineto{\pgfqpoint{4.680295in}{4.445969in}}%
\pgfpathlineto{\pgfqpoint{4.680682in}{4.445894in}}%
\pgfpathlineto{\pgfqpoint{4.682032in}{4.443049in}}%
\pgfpathlineto{\pgfqpoint{4.682608in}{4.443028in}}%
\pgfpathlineto{\pgfqpoint{4.683947in}{4.438898in}}%
\pgfpathlineto{\pgfqpoint{4.684899in}{4.437882in}}%
\pgfpathlineto{\pgfqpoint{4.686227in}{4.435120in}}%
\pgfpathlineto{\pgfqpoint{4.686416in}{4.435101in}}%
\pgfpathlineto{\pgfqpoint{4.688110in}{4.430965in}}%
\pgfpathlineto{\pgfqpoint{4.689234in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{4.690538in}{4.426945in}}%
\pgfpathlineto{\pgfqpoint{4.691280in}{4.426939in}}%
\pgfpathlineto{\pgfqpoint{4.692758in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{4.693494in}{4.422880in}}%
\pgfpathlineto{\pgfqpoint{4.695141in}{4.418930in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.415246in}}%
\pgfpathlineto{\pgfqpoint{4.696959in}{4.415229in}}%
\pgfpathlineto{\pgfqpoint{4.698403in}{4.412810in}}%
\pgfpathlineto{\pgfqpoint{4.698583in}{4.412784in}}%
\pgfpathlineto{\pgfqpoint{4.700019in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{4.700555in}{4.409711in}}%
\pgfpathlineto{\pgfqpoint{4.701979in}{4.405775in}}%
\pgfpathlineto{\pgfqpoint{4.702864in}{4.404874in}}%
\pgfpathlineto{\pgfqpoint{4.704275in}{4.401892in}}%
\pgfpathlineto{\pgfqpoint{4.704627in}{4.401870in}}%
\pgfpathlineto{\pgfqpoint{4.706377in}{4.397122in}}%
\pgfpathlineto{\pgfqpoint{4.707073in}{4.397109in}}%
\pgfpathlineto{\pgfqpoint{4.708460in}{4.394539in}}%
\pgfpathlineto{\pgfqpoint{4.708633in}{4.394532in}}%
\pgfpathlineto{\pgfqpoint{4.710012in}{4.391571in}}%
\pgfpathlineto{\pgfqpoint{4.710183in}{4.391567in}}%
\pgfpathlineto{\pgfqpoint{4.711724in}{4.388025in}}%
\pgfpathlineto{\pgfqpoint{4.712746in}{4.386916in}}%
\pgfpathlineto{\pgfqpoint{4.714271in}{4.383007in}}%
\pgfpathlineto{\pgfqpoint{4.715114in}{4.382959in}}%
\pgfpathlineto{\pgfqpoint{4.716457in}{4.379303in}}%
\pgfpathlineto{\pgfqpoint{4.717460in}{4.379295in}}%
\pgfpathlineto{\pgfqpoint{4.719288in}{4.374181in}}%
\pgfpathlineto{\pgfqpoint{4.720608in}{4.373073in}}%
\pgfpathlineto{\pgfqpoint{4.721922in}{4.369205in}}%
\pgfpathlineto{\pgfqpoint{4.722577in}{4.369183in}}%
\pgfpathlineto{\pgfqpoint{4.723880in}{4.367001in}}%
\pgfpathlineto{\pgfqpoint{4.724043in}{4.366980in}}%
\pgfpathlineto{\pgfqpoint{4.725177in}{4.364229in}}%
\pgfpathlineto{\pgfqpoint{4.725823in}{4.363155in}}%
\pgfpathlineto{\pgfqpoint{4.727270in}{4.359387in}}%
\pgfpathlineto{\pgfqpoint{4.728390in}{4.359382in}}%
\pgfpathlineto{\pgfqpoint{4.730139in}{4.354691in}}%
\pgfpathlineto{\pgfqpoint{4.731246in}{4.353673in}}%
\pgfpathlineto{\pgfqpoint{4.732505in}{4.352282in}}%
\pgfpathlineto{\pgfqpoint{4.732662in}{4.352280in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{4.347658in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{4.346580in}}%
\pgfpathlineto{\pgfqpoint{4.736553in}{4.344575in}}%
\pgfpathlineto{\pgfqpoint{4.737324in}{4.343638in}}%
\pgfpathlineto{\pgfqpoint{4.738859in}{4.339723in}}%
\pgfpathlineto{\pgfqpoint{4.739775in}{4.339699in}}%
\pgfpathlineto{\pgfqpoint{4.741144in}{4.334982in}}%
\pgfpathlineto{\pgfqpoint{4.742655in}{4.334956in}}%
\pgfpathlineto{\pgfqpoint{4.744008in}{4.330520in}}%
\pgfpathlineto{\pgfqpoint{4.745055in}{4.329524in}}%
\pgfpathlineto{\pgfqpoint{4.746691in}{4.327036in}}%
\pgfpathlineto{\pgfqpoint{4.747431in}{4.326012in}}%
\pgfpathlineto{\pgfqpoint{4.748611in}{4.324156in}}%
\pgfpathlineto{\pgfqpoint{4.748758in}{4.324152in}}%
\pgfpathlineto{\pgfqpoint{4.750078in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{4.750371in}{4.321651in}}%
\pgfpathlineto{\pgfqpoint{4.751682in}{4.318220in}}%
\pgfpathlineto{\pgfqpoint{4.752552in}{4.318218in}}%
\pgfpathlineto{\pgfqpoint{4.753852in}{4.313898in}}%
\pgfpathlineto{\pgfqpoint{4.755432in}{4.312881in}}%
\pgfpathlineto{\pgfqpoint{4.756575in}{4.310983in}}%
\pgfpathlineto{\pgfqpoint{4.756717in}{4.310977in}}%
\pgfpathlineto{\pgfqpoint{4.758279in}{4.306558in}}%
\pgfpathlineto{\pgfqpoint{4.759408in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{4.760813in}{4.304055in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{4.304043in}}%
\pgfpathlineto{\pgfqpoint{4.762210in}{4.300850in}}%
\pgfpathlineto{\pgfqpoint{4.763183in}{4.299806in}}%
\pgfpathlineto{\pgfqpoint{4.764429in}{4.296910in}}%
\pgfpathlineto{\pgfqpoint{4.765668in}{4.296016in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{4.292626in}}%
\pgfpathlineto{\pgfqpoint{4.767448in}{4.292596in}}%
\pgfpathlineto{\pgfqpoint{4.768672in}{4.291389in}}%
\pgfpathlineto{\pgfqpoint{4.768944in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{4.770161in}{4.288281in}}%
\pgfpathlineto{\pgfqpoint{4.770431in}{4.288277in}}%
\pgfpathlineto{\pgfqpoint{4.771775in}{4.284422in}}%
\pgfpathlineto{\pgfqpoint{4.773644in}{4.283481in}}%
\pgfpathlineto{\pgfqpoint{4.774971in}{4.280848in}}%
\pgfpathlineto{\pgfqpoint{4.775236in}{4.280847in}}%
\pgfpathlineto{\pgfqpoint{4.776554in}{4.277330in}}%
\pgfpathlineto{\pgfqpoint{4.777342in}{4.277308in}}%
\pgfpathlineto{\pgfqpoint{4.778649in}{4.275028in}}%
\pgfpathlineto{\pgfqpoint{4.778779in}{4.275026in}}%
\pgfpathlineto{\pgfqpoint{4.779949in}{4.273093in}}%
\pgfpathlineto{\pgfqpoint{4.780856in}{4.272042in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{4.268434in}}%
\pgfpathlineto{\pgfqpoint{4.783171in}{4.268409in}}%
\pgfpathlineto{\pgfqpoint{4.784448in}{4.266170in}}%
\pgfpathlineto{\pgfqpoint{4.784830in}{4.266169in}}%
\pgfpathlineto{\pgfqpoint{4.786099in}{4.262765in}}%
\pgfpathlineto{\pgfqpoint{4.786983in}{4.262735in}}%
\pgfpathlineto{\pgfqpoint{4.788366in}{4.259244in}}%
\pgfpathlineto{\pgfqpoint{4.789492in}{4.258154in}}%
\pgfpathlineto{\pgfqpoint{4.790737in}{4.257236in}}%
\pgfpathlineto{\pgfqpoint{4.791234in}{4.257235in}}%
\pgfpathlineto{\pgfqpoint{4.792593in}{4.252789in}}%
\pgfpathlineto{\pgfqpoint{4.793332in}{4.252769in}}%
\pgfpathlineto{\pgfqpoint{4.794558in}{4.250363in}}%
\pgfpathlineto{\pgfqpoint{4.795900in}{4.249397in}}%
\pgfpathlineto{\pgfqpoint{4.797234in}{4.245908in}}%
\pgfpathlineto{\pgfqpoint{4.797839in}{4.245904in}}%
\pgfpathlineto{\pgfqpoint{4.799043in}{4.243818in}}%
\pgfpathlineto{\pgfqpoint{4.800121in}{4.242930in}}%
\pgfpathlineto{\pgfqpoint{4.801553in}{4.239443in}}%
\pgfpathlineto{\pgfqpoint{4.802739in}{4.238853in}}%
\pgfpathlineto{\pgfqpoint{4.803920in}{4.236031in}}%
\pgfpathlineto{\pgfqpoint{4.805563in}{4.235144in}}%
\pgfpathlineto{\pgfqpoint{4.806847in}{4.233224in}}%
\pgfpathlineto{\pgfqpoint{4.808008in}{4.233203in}}%
\pgfpathlineto{\pgfqpoint{4.809280in}{4.230337in}}%
\pgfpathlineto{\pgfqpoint{4.810200in}{4.229499in}}%
\pgfpathlineto{\pgfqpoint{4.811460in}{4.227539in}}%
\pgfpathlineto{\pgfqpoint{4.812487in}{4.226713in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{4.225167in}}%
\pgfpathlineto{\pgfqpoint{4.813962in}{4.225151in}}%
\pgfpathlineto{\pgfqpoint{4.815203in}{4.220976in}}%
\pgfpathlineto{\pgfqpoint{4.817667in}{4.220180in}}%
\pgfpathlineto{\pgfqpoint{4.818890in}{4.217722in}}%
\pgfpathlineto{\pgfqpoint{4.819112in}{4.217720in}}%
\pgfpathlineto{\pgfqpoint{4.820328in}{4.215594in}}%
\pgfpathlineto{\pgfqpoint{4.821538in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{4.825349in}{4.209043in}}%
\pgfpathlineto{\pgfqpoint{4.826642in}{4.207196in}}%
\pgfpathlineto{\pgfqpoint{4.827179in}{4.207195in}}%
\pgfpathlineto{\pgfqpoint{4.828570in}{4.203716in}}%
\pgfpathlineto{\pgfqpoint{4.829634in}{4.203681in}}%
\pgfpathlineto{\pgfqpoint{4.830800in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.831749in}{4.200965in}}%
\pgfpathlineto{\pgfqpoint{4.833115in}{4.198442in}}%
\pgfpathlineto{\pgfqpoint{4.833324in}{4.198434in}}%
\pgfpathlineto{\pgfqpoint{4.834473in}{4.196310in}}%
\pgfpathlineto{\pgfqpoint{4.836030in}{4.195557in}}%
\pgfpathlineto{\pgfqpoint{4.837372in}{4.192568in}}%
\pgfpathlineto{\pgfqpoint{4.837887in}{4.192566in}}%
\pgfpathlineto{\pgfqpoint{4.839219in}{4.189123in}}%
\pgfpathlineto{\pgfqpoint{4.840950in}{4.189102in}}%
\pgfpathlineto{\pgfqpoint{4.842064in}{4.187174in}}%
\pgfpathlineto{\pgfqpoint{4.842266in}{4.187173in}}%
\pgfpathlineto{\pgfqpoint{4.843475in}{4.185401in}}%
\pgfpathlineto{\pgfqpoint{4.843575in}{4.185399in}}%
\pgfpathlineto{\pgfqpoint{4.844877in}{4.182891in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{4.181880in}}%
\pgfpathlineto{\pgfqpoint{4.847758in}{4.179156in}}%
\pgfpathlineto{\pgfqpoint{4.848448in}{4.179145in}}%
\pgfpathlineto{\pgfqpoint{4.849725in}{4.176533in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{4.176520in}}%
\pgfpathlineto{\pgfqpoint{4.852065in}{4.173877in}}%
\pgfpathlineto{\pgfqpoint{4.853998in}{4.172953in}}%
\pgfpathlineto{\pgfqpoint{4.855151in}{4.170890in}}%
\pgfpathlineto{\pgfqpoint{4.856013in}{4.170316in}}%
\pgfpathlineto{\pgfqpoint{4.857251in}{4.167737in}}%
\pgfpathlineto{\pgfqpoint{4.858579in}{4.166963in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{4.164237in}}%
\pgfpathlineto{\pgfqpoint{4.862239in}{4.163519in}}%
\pgfpathlineto{\pgfqpoint{4.863540in}{4.160830in}}%
\pgfpathlineto{\pgfqpoint{4.864095in}{4.160822in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{4.158195in}}%
\pgfpathlineto{\pgfqpoint{4.866945in}{4.157372in}}%
\pgfpathlineto{\pgfqpoint{4.868313in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{4.870755in}{4.154108in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{4.151397in}}%
\pgfpathlineto{\pgfqpoint{4.873975in}{4.150143in}}%
\pgfpathlineto{\pgfqpoint{4.875216in}{4.148108in}}%
\pgfpathlineto{\pgfqpoint{4.877066in}{4.147384in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{4.145451in}}%
\pgfpathlineto{\pgfqpoint{4.879772in}{4.144728in}}%
\pgfpathlineto{\pgfqpoint{4.881244in}{4.142090in}}%
\pgfpathlineto{\pgfqpoint{4.882878in}{4.142087in}}%
\pgfpathlineto{\pgfqpoint{4.884076in}{4.140168in}}%
\pgfpathlineto{\pgfqpoint{4.884758in}{4.139044in}}%
\pgfpathlineto{\pgfqpoint{4.885946in}{4.138148in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{4.137525in}}%
\pgfpathlineto{\pgfqpoint{4.888474in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{4.889478in}{4.135507in}}%
\pgfpathlineto{\pgfqpoint{4.890727in}{4.133058in}}%
\pgfpathlineto{\pgfqpoint{4.892053in}{4.133052in}}%
\pgfpathlineto{\pgfqpoint{4.893207in}{4.131182in}}%
\pgfpathlineto{\pgfqpoint{4.893618in}{4.130666in}}%
\pgfpathlineto{\pgfqpoint{4.894847in}{4.129036in}}%
\pgfpathlineto{\pgfqpoint{4.896151in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{4.897448in}{4.126079in}}%
\pgfpathlineto{\pgfqpoint{4.899060in}{4.125117in}}%
\pgfpathlineto{\pgfqpoint{4.900342in}{4.123888in}}%
\pgfpathlineto{\pgfqpoint{4.900502in}{4.123881in}}%
\pgfpathlineto{\pgfqpoint{4.901697in}{4.121939in}}%
\pgfpathlineto{\pgfqpoint{4.903124in}{4.121350in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{4.118843in}}%
\pgfpathlineto{\pgfqpoint{4.906187in}{4.118840in}}%
\pgfpathlineto{\pgfqpoint{4.907356in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{4.908209in}{4.116418in}}%
\pgfpathlineto{\pgfqpoint{4.909368in}{4.114308in}}%
\pgfpathlineto{\pgfqpoint{4.910675in}{4.113677in}}%
\pgfpathlineto{\pgfqpoint{4.911898in}{4.111824in}}%
\pgfpathlineto{\pgfqpoint{4.913268in}{4.109650in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{4.108849in}}%
\pgfpathlineto{\pgfqpoint{4.915910in}{4.108166in}}%
\pgfpathlineto{\pgfqpoint{4.916584in}{4.108162in}}%
\pgfpathlineto{\pgfqpoint{4.917779in}{4.105806in}}%
\pgfpathlineto{\pgfqpoint{4.918301in}{4.105800in}}%
\pgfpathlineto{\pgfqpoint{4.919487in}{4.104411in}}%
\pgfpathlineto{\pgfqpoint{4.920005in}{4.104396in}}%
\pgfpathlineto{\pgfqpoint{4.921184in}{4.102094in}}%
\pgfpathlineto{\pgfqpoint{4.922137in}{4.102085in}}%
\pgfpathlineto{\pgfqpoint{4.923306in}{4.100266in}}%
\pgfpathlineto{\pgfqpoint{4.924034in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{4.925194in}{4.098427in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{4.098423in}}%
\pgfpathlineto{\pgfqpoint{4.926708in}{4.097138in}}%
\pgfpathlineto{\pgfqpoint{4.927569in}{4.096304in}}%
\pgfpathlineto{\pgfqpoint{4.928713in}{4.094861in}}%
\pgfpathlineto{\pgfqpoint{4.929496in}{4.094034in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{4.092612in}}%
\pgfpathlineto{\pgfqpoint{4.931971in}{4.091856in}}%
\pgfpathlineto{\pgfqpoint{4.933095in}{4.091299in}}%
\pgfpathlineto{\pgfqpoint{4.934004in}{4.090183in}}%
\pgfpathlineto{\pgfqpoint{4.935466in}{4.087901in}}%
\pgfpathlineto{\pgfqpoint{4.936781in}{4.087163in}}%
\pgfpathlineto{\pgfqpoint{4.938157in}{4.085008in}}%
\pgfpathlineto{\pgfqpoint{4.939595in}{4.084885in}}%
\pgfpathlineto{\pgfqpoint{4.939800in}{4.084108in}}%
\pgfpathlineto{\pgfqpoint{4.941024in}{4.082788in}}%
\pgfpathlineto{\pgfqpoint{4.941905in}{4.082069in}}%
\pgfpathlineto{\pgfqpoint{4.943119in}{4.080434in}}%
\pgfpathlineto{\pgfqpoint{4.944729in}{4.079918in}}%
\pgfpathlineto{\pgfqpoint{4.945863in}{4.078343in}}%
\pgfpathlineto{\pgfqpoint{4.946196in}{4.078330in}}%
\pgfpathlineto{\pgfqpoint{4.947323in}{4.076696in}}%
\pgfpathlineto{\pgfqpoint{4.947521in}{4.076695in}}%
\pgfpathlineto{\pgfqpoint{4.948643in}{4.075517in}}%
\pgfpathlineto{\pgfqpoint{4.950152in}{4.074440in}}%
\pgfpathlineto{\pgfqpoint{4.951522in}{4.072339in}}%
\pgfpathlineto{\pgfqpoint{4.952690in}{4.072009in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{4.070796in}}%
\pgfpathlineto{\pgfqpoint{4.954754in}{4.070790in}}%
\pgfpathlineto{\pgfqpoint{4.955907in}{4.069269in}}%
\pgfpathlineto{\pgfqpoint{4.957309in}{4.068167in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{4.066651in}}%
\pgfpathlineto{\pgfqpoint{4.959146in}{4.065875in}}%
\pgfpathlineto{\pgfqpoint{4.960279in}{4.065162in}}%
\pgfpathlineto{\pgfqpoint{4.961094in}{4.065148in}}%
\pgfpathlineto{\pgfqpoint{4.962281in}{4.063213in}}%
\pgfpathlineto{\pgfqpoint{4.963027in}{4.063206in}}%
\pgfpathlineto{\pgfqpoint{4.964143in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{4.965068in}{4.061726in}}%
\pgfpathlineto{\pgfqpoint{4.966236in}{4.060311in}}%
\pgfpathlineto{\pgfqpoint{4.967032in}{4.060303in}}%
\pgfpathlineto{\pgfqpoint{4.968191in}{4.058444in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.058439in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{4.058439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.619011in}{4.938847in}}%
\pgfpathlineto{\pgfqpoint{4.619496in}{4.938782in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{4.927866in}}%
\pgfpathlineto{\pgfqpoint{4.622866in}{4.927829in}}%
\pgfpathlineto{\pgfqpoint{4.625718in}{4.918122in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{4.908610in}}%
\pgfpathlineto{\pgfqpoint{4.629006in}{4.908591in}}%
\pgfpathlineto{\pgfqpoint{4.633169in}{4.884972in}}%
\pgfpathlineto{\pgfqpoint{4.636812in}{4.873267in}}%
\pgfpathlineto{\pgfqpoint{4.638614in}{4.865519in}}%
\pgfpathlineto{\pgfqpoint{4.639510in}{4.865442in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{4.864199in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{4.857818in}}%
\pgfpathlineto{\pgfqpoint{4.641736in}{4.857793in}}%
\pgfpathlineto{\pgfqpoint{4.645694in}{4.845258in}}%
\pgfpathlineto{\pgfqpoint{4.647865in}{4.837944in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{4.837930in}}%
\pgfpathlineto{\pgfqpoint{4.650018in}{4.829445in}}%
\pgfpathlineto{\pgfqpoint{4.651727in}{4.828221in}}%
\pgfpathlineto{\pgfqpoint{4.653424in}{4.819878in}}%
\pgfpathlineto{\pgfqpoint{4.653847in}{4.819869in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.811384in}}%
\pgfpathlineto{\pgfqpoint{4.657618in}{4.808066in}}%
\pgfpathlineto{\pgfqpoint{4.659275in}{4.797824in}}%
\pgfpathlineto{\pgfqpoint{4.676430in}{4.746910in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{4.740654in}}%
\pgfpathlineto{\pgfqpoint{4.679496in}{4.740598in}}%
\pgfpathlineto{\pgfqpoint{4.681014in}{4.734096in}}%
\pgfpathlineto{\pgfqpoint{4.681392in}{4.734072in}}%
\pgfpathlineto{\pgfqpoint{4.683275in}{4.727669in}}%
\pgfpathlineto{\pgfqpoint{4.683649in}{4.727651in}}%
\pgfpathlineto{\pgfqpoint{4.685143in}{4.721193in}}%
\pgfpathlineto{\pgfqpoint{4.685515in}{4.721178in}}%
\pgfpathlineto{\pgfqpoint{4.687366in}{4.715023in}}%
\pgfpathlineto{\pgfqpoint{4.688103in}{4.715013in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{4.704151in}}%
\pgfpathlineto{\pgfqpoint{4.691028in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{4.691754in}{4.698306in}}%
\pgfpathlineto{\pgfqpoint{4.693200in}{4.694219in}}%
\pgfpathlineto{\pgfqpoint{4.696778in}{4.681701in}}%
\pgfpathlineto{\pgfqpoint{4.697487in}{4.681576in}}%
\pgfpathlineto{\pgfqpoint{4.699603in}{4.673493in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{4.673425in}}%
\pgfpathlineto{\pgfqpoint{4.702397in}{4.665373in}}%
\pgfpathlineto{\pgfqpoint{4.703437in}{4.665353in}}%
\pgfpathlineto{\pgfqpoint{4.705160in}{4.655985in}}%
\pgfpathlineto{\pgfqpoint{4.705503in}{4.655963in}}%
\pgfpathlineto{\pgfqpoint{4.708909in}{4.645192in}}%
\pgfpathlineto{\pgfqpoint{4.709247in}{4.645184in}}%
\pgfpathlineto{\pgfqpoint{4.716243in}{4.624456in}}%
\pgfpathlineto{\pgfqpoint{4.716571in}{4.624445in}}%
\pgfpathlineto{\pgfqpoint{4.724004in}{4.601892in}}%
\pgfpathlineto{\pgfqpoint{4.724640in}{4.601890in}}%
\pgfpathlineto{\pgfqpoint{4.726222in}{4.595295in}}%
\pgfpathlineto{\pgfqpoint{4.726853in}{4.595292in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{4.585780in}}%
\pgfpathlineto{\pgfqpoint{4.730291in}{4.585777in}}%
\pgfpathlineto{\pgfqpoint{4.732762in}{4.578390in}}%
\pgfpathlineto{\pgfqpoint{4.733069in}{4.578334in}}%
\pgfpathlineto{\pgfqpoint{4.734904in}{4.572163in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{4.571529in}}%
\pgfpathlineto{\pgfqpoint{4.738234in}{4.564679in}}%
\pgfpathlineto{\pgfqpoint{4.738534in}{4.564661in}}%
\pgfpathlineto{\pgfqpoint{4.740925in}{4.556783in}}%
\pgfpathlineto{\pgfqpoint{4.741519in}{4.556774in}}%
\pgfpathlineto{\pgfqpoint{4.744469in}{4.547915in}}%
\pgfpathlineto{\pgfqpoint{4.744762in}{4.547915in}}%
\pgfpathlineto{\pgfqpoint{4.748252in}{4.538190in}}%
\pgfpathlineto{\pgfqpoint{4.748541in}{4.538172in}}%
\pgfpathlineto{\pgfqpoint{4.751978in}{4.527532in}}%
\pgfpathlineto{\pgfqpoint{4.752547in}{4.527513in}}%
\pgfpathlineto{\pgfqpoint{4.754244in}{4.522501in}}%
\pgfpathlineto{\pgfqpoint{4.756209in}{4.517236in}}%
\pgfpathlineto{\pgfqpoint{4.756489in}{4.517197in}}%
\pgfpathlineto{\pgfqpoint{4.758160in}{4.511976in}}%
\pgfpathlineto{\pgfqpoint{4.758714in}{4.510918in}}%
\pgfpathlineto{\pgfqpoint{4.760645in}{4.505269in}}%
\pgfpathlineto{\pgfqpoint{4.761194in}{4.505228in}}%
\pgfpathlineto{\pgfqpoint{4.763105in}{4.499721in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{4.499706in}}%
\pgfpathlineto{\pgfqpoint{4.765272in}{4.495237in}}%
\pgfpathlineto{\pgfqpoint{4.769020in}{4.485581in}}%
\pgfpathlineto{\pgfqpoint{4.769550in}{4.485549in}}%
\pgfpathlineto{\pgfqpoint{4.771925in}{4.478634in}}%
\pgfpathlineto{\pgfqpoint{4.772187in}{4.478632in}}%
\pgfpathlineto{\pgfqpoint{4.774277in}{4.473100in}}%
\pgfpathlineto{\pgfqpoint{4.774796in}{4.473088in}}%
\pgfpathlineto{\pgfqpoint{4.777121in}{4.466374in}}%
\pgfpathlineto{\pgfqpoint{4.777378in}{4.466365in}}%
\pgfpathlineto{\pgfqpoint{4.779425in}{4.461100in}}%
\pgfpathlineto{\pgfqpoint{4.779680in}{4.461095in}}%
\pgfpathlineto{\pgfqpoint{4.781202in}{4.455881in}}%
\pgfpathlineto{\pgfqpoint{4.781455in}{4.455880in}}%
\pgfpathlineto{\pgfqpoint{4.782966in}{4.451995in}}%
\pgfpathlineto{\pgfqpoint{4.783217in}{4.451942in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{4.448473in}}%
\pgfpathlineto{\pgfqpoint{4.786953in}{4.443056in}}%
\pgfpathlineto{\pgfqpoint{4.787447in}{4.443034in}}%
\pgfpathlineto{\pgfqpoint{4.788922in}{4.438015in}}%
\pgfpathlineto{\pgfqpoint{4.789412in}{4.437896in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{4.433907in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{4.433890in}}%
\pgfpathlineto{\pgfqpoint{4.792815in}{4.430916in}}%
\pgfpathlineto{\pgfqpoint{4.793056in}{4.430899in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{4.426943in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{4.426939in}}%
\pgfpathlineto{\pgfqpoint{4.796172in}{4.422884in}}%
\pgfpathlineto{\pgfqpoint{4.796410in}{4.422881in}}%
\pgfpathlineto{\pgfqpoint{4.798542in}{4.416378in}}%
\pgfpathlineto{\pgfqpoint{4.799249in}{4.415243in}}%
\pgfpathlineto{\pgfqpoint{4.801357in}{4.409713in}}%
\pgfpathlineto{\pgfqpoint{4.802289in}{4.409711in}}%
\pgfpathlineto{\pgfqpoint{4.803679in}{4.405769in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{4.404894in}}%
\pgfpathlineto{\pgfqpoint{4.805521in}{4.401878in}}%
\pgfpathlineto{\pgfqpoint{4.805750in}{4.401860in}}%
\pgfpathlineto{\pgfqpoint{4.807121in}{4.397120in}}%
\pgfpathlineto{\pgfqpoint{4.807577in}{4.397110in}}%
\pgfpathlineto{\pgfqpoint{4.809164in}{4.393090in}}%
\pgfpathlineto{\pgfqpoint{4.809616in}{4.393088in}}%
\pgfpathlineto{\pgfqpoint{4.811638in}{4.386955in}}%
\pgfpathlineto{\pgfqpoint{4.812309in}{4.386910in}}%
\pgfpathlineto{\pgfqpoint{4.813645in}{4.382994in}}%
\pgfpathlineto{\pgfqpoint{4.814088in}{4.382963in}}%
\pgfpathlineto{\pgfqpoint{4.815414in}{4.379301in}}%
\pgfpathlineto{\pgfqpoint{4.816075in}{4.379295in}}%
\pgfpathlineto{\pgfqpoint{4.817827in}{4.373083in}}%
\pgfpathlineto{\pgfqpoint{4.818481in}{4.373075in}}%
\pgfpathlineto{\pgfqpoint{4.820001in}{4.369191in}}%
\pgfpathlineto{\pgfqpoint{4.820217in}{4.369182in}}%
\pgfpathlineto{\pgfqpoint{4.822156in}{4.364235in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{4.363152in}}%
\pgfpathlineto{\pgfqpoint{4.824504in}{4.359384in}}%
\pgfpathlineto{\pgfqpoint{4.824929in}{4.359382in}}%
\pgfpathlineto{\pgfqpoint{4.826410in}{4.354690in}}%
\pgfpathlineto{\pgfqpoint{4.827252in}{4.353670in}}%
\pgfpathlineto{\pgfqpoint{4.829137in}{4.347665in}}%
\pgfpathlineto{\pgfqpoint{4.830385in}{4.346589in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{4.344562in}}%
\pgfpathlineto{\pgfqpoint{4.834298in}{4.337555in}}%
\pgfpathlineto{\pgfqpoint{4.834706in}{4.337547in}}%
\pgfpathlineto{\pgfqpoint{4.835927in}{4.334963in}}%
\pgfpathlineto{\pgfqpoint{4.836332in}{4.334954in}}%
\pgfpathlineto{\pgfqpoint{4.837747in}{4.330516in}}%
\pgfpathlineto{\pgfqpoint{4.838150in}{4.329528in}}%
\pgfpathlineto{\pgfqpoint{4.841943in}{4.321668in}}%
\pgfpathlineto{\pgfqpoint{4.842339in}{4.321653in}}%
\pgfpathlineto{\pgfqpoint{4.843720in}{4.318219in}}%
\pgfpathlineto{\pgfqpoint{4.844113in}{4.318218in}}%
\pgfpathlineto{\pgfqpoint{4.845484in}{4.313875in}}%
\pgfpathlineto{\pgfqpoint{4.846264in}{4.312893in}}%
\pgfpathlineto{\pgfqpoint{4.847817in}{4.308661in}}%
\pgfpathlineto{\pgfqpoint{4.848397in}{4.308605in}}%
\pgfpathlineto{\pgfqpoint{4.849744in}{4.305356in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{4.305348in}}%
\pgfpathlineto{\pgfqpoint{4.851657in}{4.300851in}}%
\pgfpathlineto{\pgfqpoint{4.852418in}{4.299816in}}%
\pgfpathlineto{\pgfqpoint{4.853744in}{4.296901in}}%
\pgfpathlineto{\pgfqpoint{4.854499in}{4.296011in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.291399in}}%
\pgfpathlineto{\pgfqpoint{4.856936in}{4.291387in}}%
\pgfpathlineto{\pgfqpoint{4.858238in}{4.286576in}}%
\pgfpathlineto{\pgfqpoint{4.859164in}{4.285493in}}%
\pgfpathlineto{\pgfqpoint{4.860455in}{4.283481in}}%
\pgfpathlineto{\pgfqpoint{4.860639in}{4.283481in}}%
\pgfpathlineto{\pgfqpoint{4.862287in}{4.279159in}}%
\pgfpathlineto{\pgfqpoint{4.862470in}{4.279158in}}%
\pgfpathlineto{\pgfqpoint{4.863925in}{4.275218in}}%
\pgfpathlineto{\pgfqpoint{4.864649in}{4.275026in}}%
\pgfpathlineto{\pgfqpoint{4.865912in}{4.272048in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{4.272042in}}%
\pgfpathlineto{\pgfqpoint{4.867705in}{4.268423in}}%
\pgfpathlineto{\pgfqpoint{4.868062in}{4.268411in}}%
\pgfpathlineto{\pgfqpoint{4.869839in}{4.264072in}}%
\pgfpathlineto{\pgfqpoint{4.870193in}{4.264054in}}%
\pgfpathlineto{\pgfqpoint{4.871955in}{4.259248in}}%
\pgfpathlineto{\pgfqpoint{4.873007in}{4.258150in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{4.253693in}}%
\pgfpathlineto{\pgfqpoint{4.875789in}{4.252775in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{4.249400in}}%
\pgfpathlineto{\pgfqpoint{4.877855in}{4.249397in}}%
\pgfpathlineto{\pgfqpoint{4.879223in}{4.245906in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{4.245905in}}%
\pgfpathlineto{\pgfqpoint{4.880753in}{4.242933in}}%
\pgfpathlineto{\pgfqpoint{4.881092in}{4.242930in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{4.239442in}}%
\pgfpathlineto{\pgfqpoint{4.883115in}{4.238854in}}%
\pgfpathlineto{\pgfqpoint{4.884287in}{4.236030in}}%
\pgfpathlineto{\pgfqpoint{4.885288in}{4.235144in}}%
\pgfpathlineto{\pgfqpoint{4.886616in}{4.233216in}}%
\pgfpathlineto{\pgfqpoint{4.887112in}{4.233205in}}%
\pgfpathlineto{\pgfqpoint{4.888430in}{4.230336in}}%
\pgfpathlineto{\pgfqpoint{4.890232in}{4.226716in}}%
\pgfpathlineto{\pgfqpoint{4.890558in}{4.226713in}}%
\pgfpathlineto{\pgfqpoint{4.892020in}{4.222988in}}%
\pgfpathlineto{\pgfqpoint{4.892182in}{4.222986in}}%
\pgfpathlineto{\pgfqpoint{4.893312in}{4.220975in}}%
\pgfpathlineto{\pgfqpoint{4.894438in}{4.220184in}}%
\pgfpathlineto{\pgfqpoint{4.896037in}{4.215597in}}%
\pgfpathlineto{\pgfqpoint{4.897467in}{4.214594in}}%
\pgfpathlineto{\pgfqpoint{4.899519in}{4.209882in}}%
\pgfpathlineto{\pgfqpoint{4.900304in}{4.209043in}}%
\pgfpathlineto{\pgfqpoint{4.901866in}{4.205991in}}%
\pgfpathlineto{\pgfqpoint{4.903881in}{4.201640in}}%
\pgfpathlineto{\pgfqpoint{4.904960in}{4.200975in}}%
\pgfpathlineto{\pgfqpoint{4.906799in}{4.196314in}}%
\pgfpathlineto{\pgfqpoint{4.908320in}{4.195557in}}%
\pgfpathlineto{\pgfqpoint{4.909531in}{4.192567in}}%
\pgfpathlineto{\pgfqpoint{4.909682in}{4.192566in}}%
\pgfpathlineto{\pgfqpoint{4.911036in}{4.189117in}}%
\pgfpathlineto{\pgfqpoint{4.911935in}{4.189102in}}%
\pgfpathlineto{\pgfqpoint{4.913277in}{4.185413in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{4.185400in}}%
\pgfpathlineto{\pgfqpoint{4.915350in}{4.181882in}}%
\pgfpathlineto{\pgfqpoint{4.916234in}{4.180929in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{4.177017in}}%
\pgfpathlineto{\pgfqpoint{4.920170in}{4.173876in}}%
\pgfpathlineto{\pgfqpoint{4.921469in}{4.172955in}}%
\pgfpathlineto{\pgfqpoint{4.922760in}{4.170319in}}%
\pgfpathlineto{\pgfqpoint{4.923047in}{4.170316in}}%
\pgfpathlineto{\pgfqpoint{4.924472in}{4.166970in}}%
\pgfpathlineto{\pgfqpoint{4.925607in}{4.165991in}}%
\pgfpathlineto{\pgfqpoint{4.927018in}{4.163527in}}%
\pgfpathlineto{\pgfqpoint{4.928001in}{4.162466in}}%
\pgfpathlineto{\pgfqpoint{4.929399in}{4.159499in}}%
\pgfpathlineto{\pgfqpoint{4.929817in}{4.159490in}}%
\pgfpathlineto{\pgfqpoint{4.931204in}{4.156499in}}%
\pgfpathlineto{\pgfqpoint{4.931895in}{4.156483in}}%
\pgfpathlineto{\pgfqpoint{4.933134in}{4.154725in}}%
\pgfpathlineto{\pgfqpoint{4.933820in}{4.154107in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{4.150821in}}%
\pgfpathlineto{\pgfqpoint{4.936136in}{4.150143in}}%
\pgfpathlineto{\pgfqpoint{4.937489in}{4.148097in}}%
\pgfpathlineto{\pgfqpoint{4.938298in}{4.147401in}}%
\pgfpathlineto{\pgfqpoint{4.939639in}{4.145437in}}%
\pgfpathlineto{\pgfqpoint{4.940307in}{4.144728in}}%
\pgfpathlineto{\pgfqpoint{4.941902in}{4.142089in}}%
\pgfpathlineto{\pgfqpoint{4.942432in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{4.943882in}{4.139047in}}%
\pgfpathlineto{\pgfqpoint{4.945063in}{4.138143in}}%
\pgfpathlineto{\pgfqpoint{4.945586in}{4.137529in}}%
\pgfpathlineto{\pgfqpoint{4.946888in}{4.135509in}}%
\pgfpathlineto{\pgfqpoint{4.947278in}{4.135507in}}%
\pgfpathlineto{\pgfqpoint{4.948572in}{4.133055in}}%
\pgfpathlineto{\pgfqpoint{4.949087in}{4.133052in}}%
\pgfpathlineto{\pgfqpoint{4.950372in}{4.129859in}}%
\pgfpathlineto{\pgfqpoint{4.952031in}{4.128619in}}%
\pgfpathlineto{\pgfqpoint{4.953427in}{4.126077in}}%
\pgfpathlineto{\pgfqpoint{4.954059in}{4.125117in}}%
\pgfpathlineto{\pgfqpoint{4.955820in}{4.121966in}}%
\pgfpathlineto{\pgfqpoint{4.956945in}{4.121349in}}%
\pgfpathlineto{\pgfqpoint{4.958314in}{4.118842in}}%
\pgfpathlineto{\pgfqpoint{4.959057in}{4.118840in}}%
\pgfpathlineto{\pgfqpoint{4.960291in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{4.960414in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{4.961764in}{4.113702in}}%
\pgfpathlineto{\pgfqpoint{4.962131in}{4.113682in}}%
\pgfpathlineto{\pgfqpoint{4.963471in}{4.111308in}}%
\pgfpathlineto{\pgfqpoint{4.963836in}{4.111307in}}%
\pgfpathlineto{\pgfqpoint{4.965167in}{4.108173in}}%
\pgfpathlineto{\pgfqpoint{4.966371in}{4.108161in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{4.104443in}}%
\pgfpathlineto{\pgfqpoint{4.968762in}{4.104394in}}%
\pgfpathlineto{\pgfqpoint{4.969949in}{4.102088in}}%
\pgfpathlineto{\pgfqpoint{4.970186in}{4.102085in}}%
\pgfpathlineto{\pgfqpoint{4.971366in}{4.100242in}}%
\pgfpathlineto{\pgfqpoint{4.971483in}{4.100234in}}%
\pgfpathlineto{\pgfqpoint{4.972775in}{4.097174in}}%
\pgfpathlineto{\pgfqpoint{4.973942in}{4.096303in}}%
\pgfpathlineto{\pgfqpoint{4.975221in}{4.094040in}}%
\pgfpathlineto{\pgfqpoint{4.976838in}{4.091858in}}%
\pgfpathlineto{\pgfqpoint{4.977758in}{4.091298in}}%
\pgfpathlineto{\pgfqpoint{4.979131in}{4.088336in}}%
\pgfpathlineto{\pgfqpoint{4.980270in}{4.087163in}}%
\pgfpathlineto{\pgfqpoint{4.981629in}{4.084904in}}%
\pgfpathlineto{\pgfqpoint{4.982306in}{4.084108in}}%
\pgfpathlineto{\pgfqpoint{4.983766in}{4.081213in}}%
\pgfpathlineto{\pgfqpoint{4.985663in}{4.079918in}}%
\pgfpathlineto{\pgfqpoint{4.986994in}{4.076698in}}%
\pgfpathlineto{\pgfqpoint{4.987546in}{4.076695in}}%
\pgfpathlineto{\pgfqpoint{4.988756in}{4.075515in}}%
\pgfpathlineto{\pgfqpoint{4.989195in}{4.074451in}}%
\pgfpathlineto{\pgfqpoint{4.990724in}{4.072338in}}%
\pgfpathlineto{\pgfqpoint{4.990942in}{4.072338in}}%
\pgfpathlineto{\pgfqpoint{4.992136in}{4.070792in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{4.070790in}}%
\pgfpathlineto{\pgfqpoint{4.993648in}{4.068174in}}%
\pgfpathlineto{\pgfqpoint{4.994186in}{4.067367in}}%
\pgfpathlineto{\pgfqpoint{4.995578in}{4.065174in}}%
\pgfpathlineto{\pgfqpoint{4.996644in}{4.065148in}}%
\pgfpathlineto{\pgfqpoint{4.997811in}{4.063208in}}%
\pgfpathlineto{\pgfqpoint{4.997917in}{4.063206in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{4.061727in}}%
\pgfpathlineto{\pgfqpoint{4.999183in}{4.061726in}}%
\pgfpathlineto{\pgfqpoint{5.000338in}{4.060306in}}%
\pgfpathlineto{\pgfqpoint{5.000548in}{4.060303in}}%
\pgfpathlineto{\pgfqpoint{5.001801in}{4.057429in}}%
\pgfpathlineto{\pgfqpoint{5.003048in}{4.056637in}}%
\pgfpathlineto{\pgfqpoint{5.004495in}{4.054219in}}%
\pgfpathlineto{\pgfqpoint{5.006343in}{4.053184in}}%
\pgfpathlineto{\pgfqpoint{5.007669in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{5.007872in}{4.050982in}}%
\pgfpathlineto{\pgfqpoint{5.009089in}{4.049128in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{4.046884in}}%
\pgfpathlineto{\pgfqpoint{5.011305in}{4.046884in}}%
\pgfpathlineto{\pgfqpoint{5.012505in}{4.045159in}}%
\pgfpathlineto{\pgfqpoint{5.012804in}{4.044797in}}%
\pgfpathlineto{\pgfqpoint{5.014097in}{4.042557in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{4.041773in}}%
\pgfpathlineto{\pgfqpoint{5.016465in}{4.040434in}}%
\pgfpathlineto{\pgfqpoint{5.016661in}{4.040434in}}%
\pgfpathlineto{\pgfqpoint{5.017836in}{4.038466in}}%
\pgfpathlineto{\pgfqpoint{5.018713in}{4.037808in}}%
\pgfpathlineto{\pgfqpoint{5.020072in}{4.035838in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{4.035322in}}%
\pgfpathlineto{\pgfqpoint{5.021904in}{4.033253in}}%
\pgfpathlineto{\pgfqpoint{5.022672in}{4.033243in}}%
\pgfpathlineto{\pgfqpoint{5.023818in}{4.032007in}}%
\pgfpathlineto{\pgfqpoint{5.024009in}{4.032007in}}%
\pgfpathlineto{\pgfqpoint{5.025244in}{4.029532in}}%
\pgfpathlineto{\pgfqpoint{5.026568in}{4.028795in}}%
\pgfpathlineto{\pgfqpoint{5.027791in}{4.027223in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.029101in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{4.023527in}}%
\pgfpathlineto{\pgfqpoint{5.031701in}{4.023237in}}%
\pgfpathlineto{\pgfqpoint{5.032899in}{4.021148in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{4.020314in}}%
\pgfpathlineto{\pgfqpoint{5.035095in}{4.019275in}}%
\pgfpathlineto{\pgfqpoint{5.035732in}{4.018355in}}%
\pgfpathlineto{\pgfqpoint{5.037001in}{4.016868in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{4.015977in}}%
\pgfpathlineto{\pgfqpoint{5.039967in}{4.013324in}}%
\pgfpathlineto{\pgfqpoint{5.050293in}{4.012453in}}%
\pgfpathlineto{\pgfqpoint{5.051490in}{4.010497in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.010122in}}%
\pgfpathlineto{\pgfqpoint{5.053529in}{4.008204in}}%
\pgfpathlineto{\pgfqpoint{5.055383in}{4.007349in}}%
\pgfpathlineto{\pgfqpoint{5.056723in}{4.005116in}}%
\pgfpathlineto{\pgfqpoint{5.057473in}{4.005097in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{4.003865in}}%
\pgfpathlineto{\pgfqpoint{5.059959in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{5.061193in}{4.001656in}}%
\pgfpathlineto{\pgfqpoint{5.062012in}{4.000837in}}%
\pgfpathlineto{\pgfqpoint{5.063317in}{3.999641in}}%
\pgfpathlineto{\pgfqpoint{5.064129in}{3.998534in}}%
\pgfpathlineto{\pgfqpoint{5.065503in}{3.996829in}}%
\pgfpathlineto{\pgfqpoint{5.066629in}{3.996450in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{3.994868in}}%
\pgfpathlineto{\pgfqpoint{5.069343in}{3.993816in}}%
\pgfpathlineto{\pgfqpoint{5.070689in}{3.992238in}}%
\pgfpathlineto{\pgfqpoint{5.071950in}{3.991451in}}%
\pgfpathlineto{\pgfqpoint{5.073125in}{3.990681in}}%
\pgfpathlineto{\pgfqpoint{5.073984in}{3.990232in}}%
\pgfpathlineto{\pgfqpoint{5.075150in}{3.988712in}}%
\pgfpathlineto{\pgfqpoint{5.075692in}{3.988604in}}%
\pgfpathlineto{\pgfqpoint{5.076850in}{3.987557in}}%
\pgfpathlineto{\pgfqpoint{5.077235in}{3.987072in}}%
\pgfpathlineto{\pgfqpoint{5.078386in}{3.986309in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.985186in}}%
\pgfpathlineto{\pgfqpoint{5.081127in}{3.983303in}}%
\pgfpathlineto{\pgfqpoint{5.083388in}{3.982312in}}%
\pgfpathlineto{\pgfqpoint{5.084735in}{3.980488in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{3.979370in}}%
\pgfpathlineto{\pgfqpoint{5.086964in}{3.979359in}}%
\pgfpathlineto{\pgfqpoint{5.088144in}{3.977677in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{3.977200in}}%
\pgfpathlineto{\pgfqpoint{5.090343in}{3.976278in}}%
\pgfpathlineto{\pgfqpoint{5.090999in}{3.975409in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{3.974160in}}%
\pgfpathlineto{\pgfqpoint{5.093605in}{3.973074in}}%
\pgfpathlineto{\pgfqpoint{5.094826in}{3.971836in}}%
\pgfpathlineto{\pgfqpoint{5.096326in}{3.971408in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{3.969213in}}%
\pgfpathlineto{\pgfqpoint{5.098524in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{5.099722in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{5.101402in}{3.966371in}}%
\pgfpathlineto{\pgfqpoint{5.102655in}{3.964693in}}%
\pgfpathlineto{\pgfqpoint{5.103625in}{3.964093in}}%
\pgfpathlineto{\pgfqpoint{5.104799in}{3.963026in}}%
\pgfpathlineto{\pgfqpoint{5.105486in}{3.962222in}}%
\pgfpathlineto{\pgfqpoint{5.106787in}{3.961058in}}%
\pgfpathlineto{\pgfqpoint{5.108149in}{3.960666in}}%
\pgfpathlineto{\pgfqpoint{5.109436in}{3.958147in}}%
\pgfpathlineto{\pgfqpoint{5.111388in}{3.957381in}}%
\pgfpathlineto{\pgfqpoint{5.112592in}{3.956223in}}%
\pgfpathlineto{\pgfqpoint{5.113258in}{3.955111in}}%
\pgfpathlineto{\pgfqpoint{5.114916in}{3.953927in}}%
\pgfpathlineto{\pgfqpoint{5.116300in}{3.952422in}}%
\pgfpathlineto{\pgfqpoint{5.117284in}{3.952403in}}%
\pgfpathlineto{\pgfqpoint{5.118525in}{3.950129in}}%
\pgfpathlineto{\pgfqpoint{5.120601in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{3.948078in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{3.948073in}}%
\pgfpathlineto{\pgfqpoint{5.123235in}{3.946912in}}%
\pgfpathlineto{\pgfqpoint{5.123427in}{3.946910in}}%
\pgfpathlineto{\pgfqpoint{5.124574in}{3.945399in}}%
\pgfpathlineto{\pgfqpoint{5.125019in}{3.945395in}}%
\pgfpathlineto{\pgfqpoint{5.126158in}{3.944264in}}%
\pgfpathlineto{\pgfqpoint{5.127230in}{3.943196in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{3.941029in}}%
\pgfpathlineto{\pgfqpoint{5.129235in}{3.940275in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{3.939503in}}%
\pgfpathlineto{\pgfqpoint{5.131038in}{3.938934in}}%
\pgfpathlineto{\pgfqpoint{5.132335in}{3.937232in}}%
\pgfpathlineto{\pgfqpoint{5.134971in}{3.936269in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.934755in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.934755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796386in}{4.832675in}}%
\pgfpathlineto{\pgfqpoint{4.796871in}{4.832662in}}%
\pgfpathlineto{\pgfqpoint{4.798321in}{4.828246in}}%
\pgfpathlineto{\pgfqpoint{4.798802in}{4.828222in}}%
\pgfpathlineto{\pgfqpoint{4.800241in}{4.819881in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{4.819870in}}%
\pgfpathlineto{\pgfqpoint{4.804037in}{4.808132in}}%
\pgfpathlineto{\pgfqpoint{4.804508in}{4.807047in}}%
\pgfpathlineto{\pgfqpoint{4.805914in}{4.796660in}}%
\pgfpathlineto{\pgfqpoint{4.807776in}{4.789783in}}%
\pgfpathlineto{\pgfqpoint{4.808240in}{4.789771in}}%
\pgfpathlineto{\pgfqpoint{4.812373in}{4.775591in}}%
\pgfpathlineto{\pgfqpoint{4.815990in}{4.765542in}}%
\pgfpathlineto{\pgfqpoint{4.818668in}{4.754939in}}%
\pgfpathlineto{\pgfqpoint{4.819112in}{4.754920in}}%
\pgfpathlineto{\pgfqpoint{4.821757in}{4.744416in}}%
\pgfpathlineto{\pgfqpoint{4.822195in}{4.744396in}}%
\pgfpathlineto{\pgfqpoint{4.823505in}{4.740625in}}%
\pgfpathlineto{\pgfqpoint{4.823940in}{4.740602in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{4.734106in}}%
\pgfpathlineto{\pgfqpoint{4.825673in}{4.734075in}}%
\pgfpathlineto{\pgfqpoint{4.828249in}{4.723935in}}%
\pgfpathlineto{\pgfqpoint{4.828676in}{4.723895in}}%
\pgfpathlineto{\pgfqpoint{4.830800in}{4.715896in}}%
\pgfpathlineto{\pgfqpoint{4.831644in}{4.715015in}}%
\pgfpathlineto{\pgfqpoint{4.833324in}{4.701100in}}%
\pgfpathlineto{\pgfqpoint{4.833742in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{4.835823in}{4.694237in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{4.694223in}}%
\pgfpathlineto{\pgfqpoint{4.841558in}{4.675989in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{4.675984in}}%
\pgfpathlineto{\pgfqpoint{4.844777in}{4.665369in}}%
\pgfpathlineto{\pgfqpoint{4.845575in}{4.665353in}}%
\pgfpathlineto{\pgfqpoint{4.847560in}{4.654459in}}%
\pgfpathlineto{\pgfqpoint{4.852647in}{4.637574in}}%
\pgfpathlineto{\pgfqpoint{4.853034in}{4.637547in}}%
\pgfpathlineto{\pgfqpoint{4.864003in}{4.601892in}}%
\pgfpathlineto{\pgfqpoint{4.864372in}{4.601891in}}%
\pgfpathlineto{\pgfqpoint{4.865846in}{4.596552in}}%
\pgfpathlineto{\pgfqpoint{4.874862in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{4.875216in}{4.569007in}}%
\pgfpathlineto{\pgfqpoint{4.877330in}{4.561692in}}%
\pgfpathlineto{\pgfqpoint{4.877680in}{4.561664in}}%
\pgfpathlineto{\pgfqpoint{4.881847in}{4.547915in}}%
\pgfpathlineto{\pgfqpoint{4.882192in}{4.547915in}}%
\pgfpathlineto{\pgfqpoint{4.894929in}{4.509313in}}%
\pgfpathlineto{\pgfqpoint{4.895581in}{4.508341in}}%
\pgfpathlineto{\pgfqpoint{4.897205in}{4.503733in}}%
\pgfpathlineto{\pgfqpoint{4.899461in}{4.497245in}}%
\pgfpathlineto{\pgfqpoint{4.899782in}{4.497227in}}%
\pgfpathlineto{\pgfqpoint{4.902015in}{4.489896in}}%
\pgfpathlineto{\pgfqpoint{4.902649in}{4.488952in}}%
\pgfpathlineto{\pgfqpoint{4.915308in}{4.454146in}}%
\pgfpathlineto{\pgfqpoint{4.915609in}{4.454141in}}%
\pgfpathlineto{\pgfqpoint{4.917407in}{4.448485in}}%
\pgfpathlineto{\pgfqpoint{4.920374in}{4.440509in}}%
\pgfpathlineto{\pgfqpoint{4.920669in}{4.440480in}}%
\pgfpathlineto{\pgfqpoint{4.922722in}{4.435090in}}%
\pgfpathlineto{\pgfqpoint{4.925627in}{4.426944in}}%
\pgfpathlineto{\pgfqpoint{4.925916in}{4.426941in}}%
\pgfpathlineto{\pgfqpoint{4.927354in}{4.422884in}}%
\pgfpathlineto{\pgfqpoint{4.927641in}{4.422881in}}%
\pgfpathlineto{\pgfqpoint{4.929354in}{4.416387in}}%
\pgfpathlineto{\pgfqpoint{4.930206in}{4.415221in}}%
\pgfpathlineto{\pgfqpoint{4.933585in}{4.405778in}}%
\pgfpathlineto{\pgfqpoint{4.934144in}{4.405762in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{4.399577in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{4.399563in}}%
\pgfpathlineto{\pgfqpoint{4.939117in}{4.391578in}}%
\pgfpathlineto{\pgfqpoint{4.939390in}{4.391569in}}%
\pgfpathlineto{\pgfqpoint{4.942378in}{4.383002in}}%
\pgfpathlineto{\pgfqpoint{4.942917in}{4.382958in}}%
\pgfpathlineto{\pgfqpoint{4.944261in}{4.379298in}}%
\pgfpathlineto{\pgfqpoint{4.944528in}{4.379295in}}%
\pgfpathlineto{\pgfqpoint{4.946395in}{4.373078in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{4.373074in}}%
\pgfpathlineto{\pgfqpoint{4.948248in}{4.367991in}}%
\pgfpathlineto{\pgfqpoint{4.949037in}{4.366990in}}%
\pgfpathlineto{\pgfqpoint{4.950609in}{4.361863in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{4.360814in}}%
\pgfpathlineto{\pgfqpoint{4.953208in}{4.354692in}}%
\pgfpathlineto{\pgfqpoint{4.953982in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{4.956035in}{4.347657in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{4.346603in}}%
\pgfpathlineto{\pgfqpoint{4.958577in}{4.339748in}}%
\pgfpathlineto{\pgfqpoint{4.959839in}{4.339701in}}%
\pgfpathlineto{\pgfqpoint{4.961344in}{4.334969in}}%
\pgfpathlineto{\pgfqpoint{4.961844in}{4.334956in}}%
\pgfpathlineto{\pgfqpoint{4.963585in}{4.328934in}}%
\pgfpathlineto{\pgfqpoint{4.963833in}{4.328929in}}%
\pgfpathlineto{\pgfqpoint{4.965561in}{4.324166in}}%
\pgfpathlineto{\pgfqpoint{4.965807in}{4.324158in}}%
\pgfpathlineto{\pgfqpoint{4.968008in}{4.318220in}}%
\pgfpathlineto{\pgfqpoint{4.968495in}{4.318218in}}%
\pgfpathlineto{\pgfqpoint{4.970190in}{4.312910in}}%
\pgfpathlineto{\pgfqpoint{4.970432in}{4.312883in}}%
\pgfpathlineto{\pgfqpoint{4.971875in}{4.308636in}}%
\pgfpathlineto{\pgfqpoint{4.972114in}{4.308609in}}%
\pgfpathlineto{\pgfqpoint{4.973547in}{4.304115in}}%
\pgfpathlineto{\pgfqpoint{4.974023in}{4.304057in}}%
\pgfpathlineto{\pgfqpoint{4.975446in}{4.299832in}}%
\pgfpathlineto{\pgfqpoint{4.975682in}{4.299796in}}%
\pgfpathlineto{\pgfqpoint{4.977329in}{4.294664in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{4.294646in}}%
\pgfpathlineto{\pgfqpoint{4.979199in}{4.291390in}}%
\pgfpathlineto{\pgfqpoint{4.979432in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{4.980823in}{4.285525in}}%
\pgfpathlineto{\pgfqpoint{4.981977in}{4.284409in}}%
\pgfpathlineto{\pgfqpoint{4.984725in}{4.277318in}}%
\pgfpathlineto{\pgfqpoint{4.984952in}{4.277308in}}%
\pgfpathlineto{\pgfqpoint{4.986313in}{4.273109in}}%
\pgfpathlineto{\pgfqpoint{4.987217in}{4.272043in}}%
\pgfpathlineto{\pgfqpoint{4.989014in}{4.267226in}}%
\pgfpathlineto{\pgfqpoint{4.989684in}{4.266170in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{4.262746in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{4.262734in}}%
\pgfpathlineto{\pgfqpoint{4.993230in}{4.257237in}}%
\pgfpathlineto{\pgfqpoint{4.993889in}{4.257235in}}%
\pgfpathlineto{\pgfqpoint{4.995421in}{4.251432in}}%
\pgfpathlineto{\pgfqpoint{4.996074in}{4.250364in}}%
\pgfpathlineto{\pgfqpoint{4.998671in}{4.243828in}}%
\pgfpathlineto{\pgfqpoint{4.999531in}{4.242931in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{4.236031in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{4.235144in}}%
\pgfpathlineto{\pgfqpoint{5.004417in}{4.233211in}}%
\pgfpathlineto{\pgfqpoint{5.004627in}{4.233205in}}%
\pgfpathlineto{\pgfqpoint{5.006303in}{4.227566in}}%
\pgfpathlineto{\pgfqpoint{5.007553in}{4.226712in}}%
\pgfpathlineto{\pgfqpoint{5.009415in}{4.220976in}}%
\pgfpathlineto{\pgfqpoint{5.010649in}{4.220189in}}%
\pgfpathlineto{\pgfqpoint{5.012285in}{4.215595in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{4.214619in}}%
\pgfpathlineto{\pgfqpoint{5.016128in}{4.207197in}}%
\pgfpathlineto{\pgfqpoint{5.016529in}{4.207195in}}%
\pgfpathlineto{\pgfqpoint{5.018524in}{4.201639in}}%
\pgfpathlineto{\pgfqpoint{5.019318in}{4.200983in}}%
\pgfpathlineto{\pgfqpoint{5.021292in}{4.196309in}}%
\pgfpathlineto{\pgfqpoint{5.022077in}{4.195558in}}%
\pgfpathlineto{\pgfqpoint{5.023444in}{4.191118in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{4.191116in}}%
\pgfpathlineto{\pgfqpoint{5.025192in}{4.187182in}}%
\pgfpathlineto{\pgfqpoint{5.025772in}{4.187175in}}%
\pgfpathlineto{\pgfqpoint{5.027312in}{4.182902in}}%
\pgfpathlineto{\pgfqpoint{5.028269in}{4.181880in}}%
\pgfpathlineto{\pgfqpoint{5.030363in}{4.176534in}}%
\pgfpathlineto{\pgfqpoint{5.030930in}{4.176523in}}%
\pgfpathlineto{\pgfqpoint{5.032439in}{4.172965in}}%
\pgfpathlineto{\pgfqpoint{5.033002in}{4.172954in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{4.168963in}}%
\pgfpathlineto{\pgfqpoint{5.034870in}{4.168924in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{4.164238in}}%
\pgfpathlineto{\pgfqpoint{5.037830in}{4.163521in}}%
\pgfpathlineto{\pgfqpoint{5.039845in}{4.158193in}}%
\pgfpathlineto{\pgfqpoint{5.040574in}{4.157391in}}%
\pgfpathlineto{\pgfqpoint{5.042205in}{4.154725in}}%
\pgfpathlineto{\pgfqpoint{5.042927in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{5.044543in}{4.150819in}}%
\pgfpathlineto{\pgfqpoint{5.044722in}{4.150818in}}%
\pgfpathlineto{\pgfqpoint{5.045971in}{4.148095in}}%
\pgfpathlineto{\pgfqpoint{5.046505in}{4.147425in}}%
\pgfpathlineto{\pgfqpoint{5.047922in}{4.145427in}}%
\pgfpathlineto{\pgfqpoint{5.050207in}{4.140863in}}%
\pgfpathlineto{\pgfqpoint{5.050906in}{4.140145in}}%
\pgfpathlineto{\pgfqpoint{5.052298in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{5.052645in}{4.136401in}}%
\pgfpathlineto{\pgfqpoint{5.054371in}{4.133059in}}%
\pgfpathlineto{\pgfqpoint{5.055230in}{4.133053in}}%
\pgfpathlineto{\pgfqpoint{5.056769in}{4.129042in}}%
\pgfpathlineto{\pgfqpoint{5.057620in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{5.059481in}{4.123930in}}%
\pgfpathlineto{\pgfqpoint{5.059986in}{4.123888in}}%
\pgfpathlineto{\pgfqpoint{5.061328in}{4.121359in}}%
\pgfpathlineto{\pgfqpoint{5.061830in}{4.120340in}}%
\pgfpathlineto{\pgfqpoint{5.063660in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{5.064322in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{5.065970in}{4.111827in}}%
\pgfpathlineto{\pgfqpoint{5.066953in}{4.111307in}}%
\pgfpathlineto{\pgfqpoint{5.068259in}{4.108172in}}%
\pgfpathlineto{\pgfqpoint{5.069071in}{4.108161in}}%
\pgfpathlineto{\pgfqpoint{5.070365in}{4.104425in}}%
\pgfpathlineto{\pgfqpoint{5.070849in}{4.104400in}}%
\pgfpathlineto{\pgfqpoint{5.072134in}{4.100753in}}%
\pgfpathlineto{\pgfqpoint{5.073093in}{4.100236in}}%
\pgfpathlineto{\pgfqpoint{5.074367in}{4.097156in}}%
\pgfpathlineto{\pgfqpoint{5.075001in}{4.096308in}}%
\pgfpathlineto{\pgfqpoint{5.076422in}{4.093563in}}%
\pgfpathlineto{\pgfqpoint{5.077836in}{4.091304in}}%
\pgfpathlineto{\pgfqpoint{5.078461in}{4.090186in}}%
\pgfpathlineto{\pgfqpoint{5.081257in}{4.084897in}}%
\pgfpathlineto{\pgfqpoint{5.081566in}{4.084884in}}%
\pgfpathlineto{\pgfqpoint{5.083103in}{4.080436in}}%
\pgfpathlineto{\pgfqpoint{5.084174in}{4.079920in}}%
\pgfpathlineto{\pgfqpoint{5.085544in}{4.076696in}}%
\pgfpathlineto{\pgfqpoint{5.085696in}{4.076695in}}%
\pgfpathlineto{\pgfqpoint{5.087057in}{4.074450in}}%
\pgfpathlineto{\pgfqpoint{5.089310in}{4.070793in}}%
\pgfpathlineto{\pgfqpoint{5.089460in}{4.070791in}}%
\pgfpathlineto{\pgfqpoint{5.090801in}{4.068168in}}%
\pgfpathlineto{\pgfqpoint{5.092431in}{4.065161in}}%
\pgfpathlineto{\pgfqpoint{5.092873in}{4.065147in}}%
\pgfpathlineto{\pgfqpoint{5.094343in}{4.061729in}}%
\pgfpathlineto{\pgfqpoint{5.094782in}{4.061727in}}%
\pgfpathlineto{\pgfqpoint{5.096095in}{4.058821in}}%
\pgfpathlineto{\pgfqpoint{5.096676in}{4.058441in}}%
\pgfpathlineto{\pgfqpoint{5.098124in}{4.055589in}}%
\pgfpathlineto{\pgfqpoint{5.098844in}{4.054578in}}%
\pgfpathlineto{\pgfqpoint{5.101421in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{5.101563in}{4.050982in}}%
\pgfpathlineto{\pgfqpoint{5.102982in}{4.047885in}}%
\pgfpathlineto{\pgfqpoint{5.104112in}{4.046884in}}%
\pgfpathlineto{\pgfqpoint{5.105517in}{4.043868in}}%
\pgfpathlineto{\pgfqpoint{5.106076in}{4.043841in}}%
\pgfpathlineto{\pgfqpoint{5.107470in}{4.040437in}}%
\pgfpathlineto{\pgfqpoint{5.108303in}{4.040434in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{4.037832in}}%
\pgfpathlineto{\pgfqpoint{5.110097in}{4.037145in}}%
\pgfpathlineto{\pgfqpoint{5.111742in}{4.034585in}}%
\pgfpathlineto{\pgfqpoint{5.112015in}{4.034583in}}%
\pgfpathlineto{\pgfqpoint{5.113376in}{4.032008in}}%
\pgfpathlineto{\pgfqpoint{5.113918in}{4.032007in}}%
\pgfpathlineto{\pgfqpoint{5.115269in}{4.029530in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{4.028792in}}%
\pgfpathlineto{\pgfqpoint{5.117281in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.117815in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.119145in}{4.023515in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{4.023240in}}%
\pgfpathlineto{\pgfqpoint{5.120995in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{5.121389in}{4.020314in}}%
\pgfpathlineto{\pgfqpoint{5.123744in}{4.016868in}}%
\pgfpathlineto{\pgfqpoint{5.124523in}{4.015977in}}%
\pgfpathlineto{\pgfqpoint{5.127234in}{4.012850in}}%
\pgfpathlineto{\pgfqpoint{5.133821in}{4.012453in}}%
\pgfpathlineto{\pgfqpoint{5.135068in}{4.010167in}}%
\pgfpathlineto{\pgfqpoint{5.136185in}{4.008981in}}%
\pgfpathlineto{\pgfqpoint{5.137667in}{4.006721in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{4.003866in}}%
\pgfpathlineto{\pgfqpoint{5.140968in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{5.142422in}{4.000837in}}%
\pgfpathlineto{\pgfqpoint{5.142784in}{4.000310in}}%
\pgfpathlineto{\pgfqpoint{5.144226in}{3.998034in}}%
\pgfpathlineto{\pgfqpoint{5.144825in}{3.997461in}}%
\pgfpathlineto{\pgfqpoint{5.146256in}{3.995676in}}%
\pgfpathlineto{\pgfqpoint{5.147324in}{3.994581in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{3.992242in}}%
\pgfpathlineto{\pgfqpoint{5.149798in}{3.991465in}}%
\pgfpathlineto{\pgfqpoint{5.151201in}{3.990234in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{3.989216in}}%
\pgfpathlineto{\pgfqpoint{5.153175in}{3.987563in}}%
\pgfpathlineto{\pgfqpoint{5.153753in}{3.987070in}}%
\pgfpathlineto{\pgfqpoint{5.155133in}{3.985211in}}%
\pgfpathlineto{\pgfqpoint{5.155707in}{3.985186in}}%
\pgfpathlineto{\pgfqpoint{5.156963in}{3.982811in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{5.159681in}{3.980485in}}%
\pgfpathlineto{\pgfqpoint{5.160469in}{3.979370in}}%
\pgfpathlineto{\pgfqpoint{5.160806in}{3.979360in}}%
\pgfpathlineto{\pgfqpoint{5.162036in}{3.977205in}}%
\pgfpathlineto{\pgfqpoint{5.163372in}{3.976277in}}%
\pgfpathlineto{\pgfqpoint{5.164700in}{3.974160in}}%
\pgfpathlineto{\pgfqpoint{5.165582in}{3.973077in}}%
\pgfpathlineto{\pgfqpoint{5.166899in}{3.971412in}}%
\pgfpathlineto{\pgfqpoint{5.167664in}{3.970320in}}%
\pgfpathlineto{\pgfqpoint{5.168861in}{3.969209in}}%
\pgfpathlineto{\pgfqpoint{5.169187in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{5.170484in}{3.966780in}}%
\pgfpathlineto{\pgfqpoint{5.171776in}{3.965761in}}%
\pgfpathlineto{\pgfqpoint{5.173167in}{3.963035in}}%
\pgfpathlineto{\pgfqpoint{5.174125in}{3.962227in}}%
\pgfpathlineto{\pgfqpoint{5.175715in}{3.960667in}}%
\pgfpathlineto{\pgfqpoint{5.176242in}{3.959684in}}%
\pgfpathlineto{\pgfqpoint{5.177714in}{3.957386in}}%
\pgfpathlineto{\pgfqpoint{5.178551in}{3.956625in}}%
\pgfpathlineto{\pgfqpoint{5.180112in}{3.954698in}}%
\pgfpathlineto{\pgfqpoint{5.180941in}{3.953585in}}%
\pgfpathlineto{\pgfqpoint{5.182488in}{3.952406in}}%
\pgfpathlineto{\pgfqpoint{5.183718in}{3.950128in}}%
\pgfpathlineto{\pgfqpoint{5.184841in}{3.949195in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{3.946918in}}%
\pgfpathlineto{\pgfqpoint{5.186869in}{3.946910in}}%
\pgfpathlineto{\pgfqpoint{5.188078in}{3.944270in}}%
\pgfpathlineto{\pgfqpoint{5.189581in}{3.943196in}}%
\pgfpathlineto{\pgfqpoint{5.191273in}{3.939503in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{3.938932in}}%
\pgfpathlineto{\pgfqpoint{5.193643in}{3.937224in}}%
\pgfpathlineto{\pgfqpoint{5.194918in}{3.936269in}}%
\pgfpathlineto{\pgfqpoint{5.196283in}{3.934206in}}%
\pgfpathlineto{\pgfqpoint{5.197447in}{3.933619in}}%
\pgfpathlineto{\pgfqpoint{5.198606in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{5.199567in}{3.931033in}}%
\pgfpathlineto{\pgfqpoint{5.200716in}{3.930061in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{3.928947in}}%
\pgfpathlineto{\pgfqpoint{5.203188in}{3.927499in}}%
\pgfpathlineto{\pgfqpoint{5.203755in}{3.926933in}}%
\pgfpathlineto{\pgfqpoint{5.204884in}{3.926015in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{3.924922in}}%
\pgfpathlineto{\pgfqpoint{5.207315in}{3.923481in}}%
\pgfpathlineto{\pgfqpoint{5.208243in}{3.922393in}}%
\pgfpathlineto{\pgfqpoint{5.209722in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{5.211100in}{3.920055in}}%
\pgfpathlineto{\pgfqpoint{5.212561in}{3.918113in}}%
\pgfpathlineto{\pgfqpoint{5.213652in}{3.917052in}}%
\pgfpathlineto{\pgfqpoint{5.214828in}{3.916681in}}%
\pgfpathlineto{\pgfqpoint{5.215099in}{3.915623in}}%
\pgfpathlineto{\pgfqpoint{5.216268in}{3.915262in}}%
\pgfpathlineto{\pgfqpoint{5.217432in}{3.914201in}}%
\pgfpathlineto{\pgfqpoint{5.218768in}{3.911572in}}%
\pgfpathlineto{\pgfqpoint{5.220274in}{3.910509in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{3.909292in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{3.908399in}}%
\pgfpathlineto{\pgfqpoint{5.224303in}{3.907008in}}%
\pgfpathlineto{\pgfqpoint{5.224823in}{3.906129in}}%
\pgfpathlineto{\pgfqpoint{5.225948in}{3.905253in}}%
\pgfpathlineto{\pgfqpoint{5.226637in}{3.904392in}}%
\pgfpathlineto{\pgfqpoint{5.228011in}{3.902659in}}%
\pgfpathlineto{\pgfqpoint{5.228609in}{3.902284in}}%
\pgfpathlineto{\pgfqpoint{5.229802in}{3.901414in}}%
\pgfpathlineto{\pgfqpoint{5.230226in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{5.231411in}{3.899328in}}%
\pgfpathlineto{\pgfqpoint{5.232926in}{3.898463in}}%
\pgfpathlineto{\pgfqpoint{5.234182in}{3.896428in}}%
\pgfpathlineto{\pgfqpoint{5.235431in}{3.895544in}}%
\pgfpathlineto{\pgfqpoint{5.236674in}{3.893987in}}%
\pgfpathlineto{\pgfqpoint{5.237829in}{3.893156in}}%
\pgfpathlineto{\pgfqpoint{5.239142in}{3.891953in}}%
\pgfpathlineto{\pgfqpoint{5.239796in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{5.241017in}{3.889959in}}%
\pgfpathlineto{\pgfqpoint{5.241990in}{3.889118in}}%
\pgfpathlineto{\pgfqpoint{5.243603in}{3.887203in}}%
\pgfpathlineto{\pgfqpoint{5.244966in}{3.886828in}}%
\pgfpathlineto{\pgfqpoint{5.246242in}{3.885226in}}%
\pgfpathlineto{\pgfqpoint{5.246957in}{3.884434in}}%
\pgfpathlineto{\pgfqpoint{5.248223in}{3.883020in}}%
\pgfpathlineto{\pgfqpoint{5.249717in}{3.881920in}}%
\pgfpathlineto{\pgfqpoint{5.250891in}{3.881149in}}%
\pgfpathlineto{\pgfqpoint{5.251671in}{3.880067in}}%
\pgfpathlineto{\pgfqpoint{5.252835in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{5.253068in}{3.879300in}}%
\pgfpathlineto{\pgfqpoint{5.254226in}{3.877779in}}%
\pgfpathlineto{\pgfqpoint{5.255455in}{3.876746in}}%
\pgfpathlineto{\pgfqpoint{5.256679in}{3.874608in}}%
\pgfpathlineto{\pgfqpoint{5.258578in}{3.873700in}}%
\pgfpathlineto{\pgfqpoint{5.259786in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{5.261886in}{3.870708in}}%
\pgfpathlineto{\pgfqpoint{5.263079in}{3.868917in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{3.867604in}}%
\pgfpathlineto{\pgfqpoint{5.265667in}{3.866554in}}%
\pgfpathlineto{\pgfqpoint{5.267207in}{3.864774in}}%
\pgfpathlineto{\pgfqpoint{5.268156in}{3.864770in}}%
\pgfpathlineto{\pgfqpoint{5.269318in}{3.863125in}}%
\pgfpathlineto{\pgfqpoint{5.269825in}{3.863111in}}%
\pgfpathlineto{\pgfqpoint{5.270980in}{3.861489in}}%
\pgfpathlineto{\pgfqpoint{5.272201in}{3.860594in}}%
\pgfpathlineto{\pgfqpoint{5.273345in}{3.860005in}}%
\pgfpathlineto{\pgfqpoint{5.273986in}{3.858998in}}%
\pgfpathlineto{\pgfqpoint{5.275193in}{3.857808in}}%
\pgfpathlineto{\pgfqpoint{5.276252in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{5.277448in}{3.855972in}}%
\pgfpathlineto{\pgfqpoint{5.278708in}{3.855334in}}%
\pgfpathlineto{\pgfqpoint{5.279892in}{3.853747in}}%
\pgfpathlineto{\pgfqpoint{5.280932in}{3.852957in}}%
\pgfpathlineto{\pgfqpoint{5.282243in}{3.851779in}}%
\pgfpathlineto{\pgfqpoint{5.283410in}{3.851184in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{3.850619in}}%
\pgfpathlineto{\pgfqpoint{5.285456in}{3.849641in}}%
\pgfpathlineto{\pgfqpoint{5.286744in}{3.848390in}}%
\pgfpathlineto{\pgfqpoint{5.287823in}{3.847826in}}%
\pgfpathlineto{\pgfqpoint{5.288964in}{3.846870in}}%
\pgfpathlineto{\pgfqpoint{5.290367in}{3.846579in}}%
\pgfpathlineto{\pgfqpoint{5.291497in}{3.845480in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{3.844693in}}%
\pgfpathlineto{\pgfqpoint{5.293412in}{3.843503in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{3.842500in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{3.841448in}}%
\pgfpathlineto{\pgfqpoint{5.298299in}{3.840504in}}%
\pgfpathlineto{\pgfqpoint{5.299522in}{3.839575in}}%
\pgfpathlineto{\pgfqpoint{5.300611in}{3.839050in}}%
\pgfpathlineto{\pgfqpoint{5.301822in}{3.837624in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{3.836982in}}%
\pgfpathlineto{\pgfqpoint{5.304480in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.305422in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.306548in}{3.834695in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{3.833722in}}%
\pgfpathlineto{\pgfqpoint{5.309032in}{3.832624in}}%
\pgfpathlineto{\pgfqpoint{5.312224in}{3.831534in}}%
\pgfpathlineto{\pgfqpoint{5.313381in}{3.830149in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.830149in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.830149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.963714in}{4.754929in}}%
\pgfpathlineto{\pgfqpoint{4.966131in}{4.746893in}}%
\pgfpathlineto{\pgfqpoint{4.968047in}{4.740623in}}%
\pgfpathlineto{\pgfqpoint{4.968524in}{4.740595in}}%
\pgfpathlineto{\pgfqpoint{4.970422in}{4.731243in}}%
\pgfpathlineto{\pgfqpoint{4.971836in}{4.727659in}}%
\pgfpathlineto{\pgfqpoint{4.973709in}{4.720107in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{4.715015in}}%
\pgfpathlineto{\pgfqpoint{4.977414in}{4.701040in}}%
\pgfpathlineto{\pgfqpoint{4.977873in}{4.700966in}}%
\pgfpathlineto{\pgfqpoint{4.980610in}{4.690046in}}%
\pgfpathlineto{\pgfqpoint{4.981064in}{4.689822in}}%
\pgfpathlineto{\pgfqpoint{4.982869in}{4.681719in}}%
\pgfpathlineto{\pgfqpoint{4.983318in}{4.681624in}}%
\pgfpathlineto{\pgfqpoint{4.985552in}{4.673474in}}%
\pgfpathlineto{\pgfqpoint{4.985996in}{4.673439in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{4.665370in}}%
\pgfpathlineto{\pgfqpoint{4.988207in}{4.665360in}}%
\pgfpathlineto{\pgfqpoint{5.004392in}{4.606754in}}%
\pgfpathlineto{\pgfqpoint{5.006445in}{4.597960in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{4.597950in}}%
\pgfpathlineto{\pgfqpoint{5.028353in}{4.527531in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{4.527516in}}%
\pgfpathlineto{\pgfqpoint{5.031331in}{4.518301in}}%
\pgfpathlineto{\pgfqpoint{5.050550in}{4.461096in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.454154in}}%
\pgfpathlineto{\pgfqpoint{5.052936in}{4.454140in}}%
\pgfpathlineto{\pgfqpoint{5.055299in}{4.445980in}}%
\pgfpathlineto{\pgfqpoint{5.055635in}{4.445882in}}%
\pgfpathlineto{\pgfqpoint{5.057973in}{4.437996in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{4.437895in}}%
\pgfpathlineto{\pgfqpoint{5.060618in}{4.430949in}}%
\pgfpathlineto{\pgfqpoint{5.060947in}{4.430920in}}%
\pgfpathlineto{\pgfqpoint{5.062583in}{4.424903in}}%
\pgfpathlineto{\pgfqpoint{5.062910in}{4.424848in}}%
\pgfpathlineto{\pgfqpoint{5.065180in}{4.417867in}}%
\pgfpathlineto{\pgfqpoint{5.068070in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{5.068389in}{4.409711in}}%
\pgfpathlineto{\pgfqpoint{5.070610in}{4.402280in}}%
\pgfpathlineto{\pgfqpoint{5.070926in}{4.401883in}}%
\pgfpathlineto{\pgfqpoint{5.072812in}{4.395655in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{4.382981in}}%
\pgfpathlineto{\pgfqpoint{5.077773in}{4.382953in}}%
\pgfpathlineto{\pgfqpoint{5.079608in}{4.376725in}}%
\pgfpathlineto{\pgfqpoint{5.082336in}{4.369186in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{4.354694in}}%
\pgfpathlineto{\pgfqpoint{5.087702in}{4.353674in}}%
\pgfpathlineto{\pgfqpoint{5.090635in}{4.344603in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{4.343641in}}%
\pgfpathlineto{\pgfqpoint{5.092667in}{4.339714in}}%
\pgfpathlineto{\pgfqpoint{5.092956in}{4.339702in}}%
\pgfpathlineto{\pgfqpoint{5.094969in}{4.332881in}}%
\pgfpathlineto{\pgfqpoint{5.095255in}{4.332846in}}%
\pgfpathlineto{\pgfqpoint{5.096966in}{4.327037in}}%
\pgfpathlineto{\pgfqpoint{5.097534in}{4.327036in}}%
\pgfpathlineto{\pgfqpoint{5.098948in}{4.321676in}}%
\pgfpathlineto{\pgfqpoint{5.099229in}{4.321663in}}%
\pgfpathlineto{\pgfqpoint{5.100913in}{4.316039in}}%
\pgfpathlineto{\pgfqpoint{5.101472in}{4.315989in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{4.309571in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{4.291398in}}%
\pgfpathlineto{\pgfqpoint{5.110515in}{4.291386in}}%
\pgfpathlineto{\pgfqpoint{5.112124in}{4.285498in}}%
\pgfpathlineto{\pgfqpoint{5.115048in}{4.277329in}}%
\pgfpathlineto{\pgfqpoint{5.115312in}{4.277316in}}%
\pgfpathlineto{\pgfqpoint{5.118199in}{4.269379in}}%
\pgfpathlineto{\pgfqpoint{5.122595in}{4.257238in}}%
\pgfpathlineto{\pgfqpoint{5.123363in}{4.257235in}}%
\pgfpathlineto{\pgfqpoint{5.124892in}{4.251432in}}%
\pgfpathlineto{\pgfqpoint{5.127670in}{4.243829in}}%
\pgfpathlineto{\pgfqpoint{5.128422in}{4.242932in}}%
\pgfpathlineto{\pgfqpoint{5.130914in}{4.236030in}}%
\pgfpathlineto{\pgfqpoint{5.131657in}{4.235144in}}%
\pgfpathlineto{\pgfqpoint{5.133626in}{4.230338in}}%
\pgfpathlineto{\pgfqpoint{5.134116in}{4.229549in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{4.225177in}}%
\pgfpathlineto{\pgfqpoint{5.136309in}{4.225156in}}%
\pgfpathlineto{\pgfqpoint{5.137760in}{4.220974in}}%
\pgfpathlineto{\pgfqpoint{5.138242in}{4.220196in}}%
\pgfpathlineto{\pgfqpoint{5.140160in}{4.214695in}}%
\pgfpathlineto{\pgfqpoint{5.140638in}{4.213846in}}%
\pgfpathlineto{\pgfqpoint{5.144423in}{4.203715in}}%
\pgfpathlineto{\pgfqpoint{5.144892in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{5.146527in}{4.198467in}}%
\pgfpathlineto{\pgfqpoint{5.146992in}{4.198434in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{4.192572in}}%
\pgfpathlineto{\pgfqpoint{5.149306in}{4.192568in}}%
\pgfpathlineto{\pgfqpoint{5.151141in}{4.187182in}}%
\pgfpathlineto{\pgfqpoint{5.151597in}{4.187176in}}%
\pgfpathlineto{\pgfqpoint{5.153189in}{4.182892in}}%
\pgfpathlineto{\pgfqpoint{5.155670in}{4.176535in}}%
\pgfpathlineto{\pgfqpoint{5.156342in}{4.176520in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{4.170892in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{4.170317in}}%
\pgfpathlineto{\pgfqpoint{5.160779in}{4.165992in}}%
\pgfpathlineto{\pgfqpoint{5.163403in}{4.159506in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{4.159492in}}%
\pgfpathlineto{\pgfqpoint{5.165569in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{4.154121in}}%
\pgfpathlineto{\pgfqpoint{5.168783in}{4.148980in}}%
\pgfpathlineto{\pgfqpoint{5.170691in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{5.171324in}{4.144726in}}%
\pgfpathlineto{\pgfqpoint{5.174465in}{4.138147in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{5.176744in}{4.133059in}}%
\pgfpathlineto{\pgfqpoint{5.177361in}{4.133053in}}%
\pgfpathlineto{\pgfqpoint{5.179001in}{4.129025in}}%
\pgfpathlineto{\pgfqpoint{5.186647in}{4.112515in}}%
\pgfpathlineto{\pgfqpoint{5.189013in}{4.108167in}}%
\pgfpathlineto{\pgfqpoint{5.189405in}{4.108162in}}%
\pgfpathlineto{\pgfqpoint{5.190773in}{4.104412in}}%
\pgfpathlineto{\pgfqpoint{5.190968in}{4.104401in}}%
\pgfpathlineto{\pgfqpoint{5.192327in}{4.100741in}}%
\pgfpathlineto{\pgfqpoint{5.192907in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{5.194640in}{4.094896in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.094843in}}%
\pgfpathlineto{\pgfqpoint{5.196932in}{4.091306in}}%
\pgfpathlineto{\pgfqpoint{5.197501in}{4.090188in}}%
\pgfpathlineto{\pgfqpoint{5.204422in}{4.075516in}}%
\pgfpathlineto{\pgfqpoint{5.204975in}{4.074443in}}%
\pgfpathlineto{\pgfqpoint{5.209353in}{4.065168in}}%
\pgfpathlineto{\pgfqpoint{5.209895in}{4.065148in}}%
\pgfpathlineto{\pgfqpoint{5.211334in}{4.061728in}}%
\pgfpathlineto{\pgfqpoint{5.211514in}{4.061727in}}%
\pgfpathlineto{\pgfqpoint{5.212944in}{4.058445in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{4.057427in}}%
\pgfpathlineto{\pgfqpoint{5.220146in}{4.045169in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{4.045154in}}%
\pgfpathlineto{\pgfqpoint{5.222044in}{4.041790in}}%
\pgfpathlineto{\pgfqpoint{5.222216in}{4.041771in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{4.038472in}}%
\pgfpathlineto{\pgfqpoint{5.224438in}{4.037807in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{4.033250in}}%
\pgfpathlineto{\pgfqpoint{5.226978in}{4.033244in}}%
\pgfpathlineto{\pgfqpoint{5.228322in}{4.030756in}}%
\pgfpathlineto{\pgfqpoint{5.228489in}{4.030752in}}%
\pgfpathlineto{\pgfqpoint{5.229992in}{4.027568in}}%
\pgfpathlineto{\pgfqpoint{5.236399in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{5.236886in}{4.015976in}}%
\pgfpathlineto{\pgfqpoint{5.239943in}{4.012847in}}%
\pgfpathlineto{\pgfqpoint{5.244537in}{4.012454in}}%
\pgfpathlineto{\pgfqpoint{5.245946in}{4.009345in}}%
\pgfpathlineto{\pgfqpoint{5.247036in}{4.008190in}}%
\pgfpathlineto{\pgfqpoint{5.248740in}{4.005112in}}%
\pgfpathlineto{\pgfqpoint{5.249048in}{4.005099in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{4.002758in}}%
\pgfpathlineto{\pgfqpoint{5.251502in}{4.001656in}}%
\pgfpathlineto{\pgfqpoint{5.253176in}{3.998540in}}%
\pgfpathlineto{\pgfqpoint{5.255290in}{3.995255in}}%
\pgfpathlineto{\pgfqpoint{5.255890in}{3.994847in}}%
\pgfpathlineto{\pgfqpoint{5.257385in}{3.992236in}}%
\pgfpathlineto{\pgfqpoint{5.257981in}{3.992223in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{3.990231in}}%
\pgfpathlineto{\pgfqpoint{5.260791in}{3.987563in}}%
\pgfpathlineto{\pgfqpoint{5.261231in}{3.987552in}}%
\pgfpathlineto{\pgfqpoint{5.262549in}{3.985205in}}%
\pgfpathlineto{\pgfqpoint{5.262841in}{3.985189in}}%
\pgfpathlineto{\pgfqpoint{5.264150in}{3.982799in}}%
\pgfpathlineto{\pgfqpoint{5.265019in}{3.982311in}}%
\pgfpathlineto{\pgfqpoint{5.266460in}{3.979385in}}%
\pgfpathlineto{\pgfqpoint{5.267178in}{3.979359in}}%
\pgfpathlineto{\pgfqpoint{5.268607in}{3.976286in}}%
\pgfpathlineto{\pgfqpoint{5.269460in}{3.975423in}}%
\pgfpathlineto{\pgfqpoint{5.271017in}{3.973081in}}%
\pgfpathlineto{\pgfqpoint{5.271300in}{3.972319in}}%
\pgfpathlineto{\pgfqpoint{5.273405in}{3.969214in}}%
\pgfpathlineto{\pgfqpoint{5.274103in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{5.275493in}{3.966371in}}%
\pgfpathlineto{\pgfqpoint{5.276185in}{3.965761in}}%
\pgfpathlineto{\pgfqpoint{5.277563in}{3.963030in}}%
\pgfpathlineto{\pgfqpoint{5.278112in}{3.962228in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{3.958147in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{3.957382in}}%
\pgfpathlineto{\pgfqpoint{5.283001in}{3.954698in}}%
\pgfpathlineto{\pgfqpoint{5.283673in}{3.953927in}}%
\pgfpathlineto{\pgfqpoint{5.286208in}{3.950128in}}%
\pgfpathlineto{\pgfqpoint{5.286871in}{3.949197in}}%
\pgfpathlineto{\pgfqpoint{5.288323in}{3.946914in}}%
\pgfpathlineto{\pgfqpoint{5.288586in}{3.946910in}}%
\pgfpathlineto{\pgfqpoint{5.289898in}{3.944266in}}%
\pgfpathlineto{\pgfqpoint{5.290681in}{3.943196in}}%
\pgfpathlineto{\pgfqpoint{5.292500in}{3.939503in}}%
\pgfpathlineto{\pgfqpoint{5.292888in}{3.938938in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{3.936273in}}%
\pgfpathlineto{\pgfqpoint{5.295203in}{3.935515in}}%
\pgfpathlineto{\pgfqpoint{5.296990in}{3.933625in}}%
\pgfpathlineto{\pgfqpoint{5.297117in}{3.933621in}}%
\pgfpathlineto{\pgfqpoint{5.298384in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{5.298889in}{3.931033in}}%
\pgfpathlineto{\pgfqpoint{5.300273in}{3.928961in}}%
\pgfpathlineto{\pgfqpoint{5.301649in}{3.928023in}}%
\pgfpathlineto{\pgfqpoint{5.303266in}{3.926013in}}%
\pgfpathlineto{\pgfqpoint{5.304132in}{3.924928in}}%
\pgfpathlineto{\pgfqpoint{5.305364in}{3.923476in}}%
\pgfpathlineto{\pgfqpoint{5.305855in}{3.922410in}}%
\pgfpathlineto{\pgfqpoint{5.307445in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{5.308175in}{3.920055in}}%
\pgfpathlineto{\pgfqpoint{5.309750in}{3.918105in}}%
\pgfpathlineto{\pgfqpoint{5.310233in}{3.917061in}}%
\pgfpathlineto{\pgfqpoint{5.311914in}{3.915271in}}%
\pgfpathlineto{\pgfqpoint{5.313228in}{3.914201in}}%
\pgfpathlineto{\pgfqpoint{5.314653in}{3.911569in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{3.910507in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{3.908404in}}%
\pgfpathlineto{\pgfqpoint{5.317829in}{3.908400in}}%
\pgfpathlineto{\pgfqpoint{5.319112in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{5.320272in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{5.320619in}{3.904406in}}%
\pgfpathlineto{\pgfqpoint{5.322117in}{3.902285in}}%
\pgfpathlineto{\pgfqpoint{5.323492in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{5.324746in}{3.899328in}}%
\pgfpathlineto{\pgfqpoint{5.325654in}{3.898463in}}%
\pgfpathlineto{\pgfqpoint{5.327010in}{3.896405in}}%
\pgfpathlineto{\pgfqpoint{5.327573in}{3.895546in}}%
\pgfpathlineto{\pgfqpoint{5.328806in}{3.893987in}}%
\pgfpathlineto{\pgfqpoint{5.329476in}{3.893986in}}%
\pgfpathlineto{\pgfqpoint{5.330700in}{3.891953in}}%
\pgfpathlineto{\pgfqpoint{5.331144in}{3.891950in}}%
\pgfpathlineto{\pgfqpoint{5.332360in}{3.889950in}}%
\pgfpathlineto{\pgfqpoint{5.332800in}{3.889120in}}%
\pgfpathlineto{\pgfqpoint{5.334774in}{3.886834in}}%
\pgfpathlineto{\pgfqpoint{5.335646in}{3.885712in}}%
\pgfpathlineto{\pgfqpoint{5.336407in}{3.885223in}}%
\pgfpathlineto{\pgfqpoint{5.337813in}{3.883019in}}%
\pgfpathlineto{\pgfqpoint{5.338889in}{3.881921in}}%
\pgfpathlineto{\pgfqpoint{5.340175in}{3.880071in}}%
\pgfpathlineto{\pgfqpoint{5.341560in}{3.879299in}}%
\pgfpathlineto{\pgfqpoint{5.342832in}{3.876765in}}%
\pgfpathlineto{\pgfqpoint{5.344203in}{3.875657in}}%
\pgfpathlineto{\pgfqpoint{5.345356in}{3.874602in}}%
\pgfpathlineto{\pgfqpoint{5.345879in}{3.873700in}}%
\pgfpathlineto{\pgfqpoint{5.347129in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{5.348476in}{3.870707in}}%
\pgfpathlineto{\pgfqpoint{5.349713in}{3.868631in}}%
\pgfpathlineto{\pgfqpoint{5.350740in}{3.867581in}}%
\pgfpathlineto{\pgfqpoint{5.351965in}{3.866239in}}%
\pgfpathlineto{\pgfqpoint{5.353388in}{3.863565in}}%
\pgfpathlineto{\pgfqpoint{5.354601in}{3.863111in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{3.860606in}}%
\pgfpathlineto{\pgfqpoint{5.357408in}{3.860004in}}%
\pgfpathlineto{\pgfqpoint{5.358701in}{3.857809in}}%
\pgfpathlineto{\pgfqpoint{5.359493in}{3.856819in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{3.855351in}}%
\pgfpathlineto{\pgfqpoint{5.362051in}{3.854465in}}%
\pgfpathlineto{\pgfqpoint{5.363417in}{3.852614in}}%
\pgfpathlineto{\pgfqpoint{5.364582in}{3.851766in}}%
\pgfpathlineto{\pgfqpoint{5.365838in}{3.850619in}}%
\pgfpathlineto{\pgfqpoint{5.366608in}{3.849642in}}%
\pgfpathlineto{\pgfqpoint{5.368045in}{3.848128in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{3.847832in}}%
\pgfpathlineto{\pgfqpoint{5.369569in}{3.846870in}}%
\pgfpathlineto{\pgfqpoint{5.370422in}{3.846578in}}%
\pgfpathlineto{\pgfqpoint{5.371649in}{3.844696in}}%
\pgfpathlineto{\pgfqpoint{5.372588in}{3.843712in}}%
\pgfpathlineto{\pgfqpoint{5.374736in}{3.841449in}}%
\pgfpathlineto{\pgfqpoint{5.376405in}{3.840504in}}%
\pgfpathlineto{\pgfqpoint{5.377786in}{3.839060in}}%
\pgfpathlineto{\pgfqpoint{5.378886in}{3.838139in}}%
\pgfpathlineto{\pgfqpoint{5.380254in}{3.836456in}}%
\pgfpathlineto{\pgfqpoint{5.381795in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.382968in}{3.834694in}}%
\pgfpathlineto{\pgfqpoint{5.383596in}{3.833722in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{3.832618in}}%
\pgfpathlineto{\pgfqpoint{5.386895in}{3.831534in}}%
\pgfpathlineto{\pgfqpoint{5.388043in}{3.830148in}}%
\pgfpathlineto{\pgfqpoint{5.389011in}{3.829098in}}%
\pgfpathlineto{\pgfqpoint{5.390412in}{3.827553in}}%
\pgfpathlineto{\pgfqpoint{5.391544in}{3.827091in}}%
\pgfpathlineto{\pgfqpoint{5.392758in}{3.826014in}}%
\pgfpathlineto{\pgfqpoint{5.393449in}{3.824921in}}%
\pgfpathlineto{\pgfqpoint{5.394996in}{3.823849in}}%
\pgfpathlineto{\pgfqpoint{5.396108in}{3.822762in}}%
\pgfpathlineto{\pgfqpoint{5.397639in}{3.821798in}}%
\pgfpathlineto{\pgfqpoint{5.399161in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.400422in}{3.819271in}}%
\pgfpathlineto{\pgfqpoint{5.402094in}{3.818291in}}%
\pgfpathlineto{\pgfqpoint{5.403506in}{3.817080in}}%
\pgfpathlineto{\pgfqpoint{5.404416in}{3.816574in}}%
\pgfpathlineto{\pgfqpoint{5.405568in}{3.815420in}}%
\pgfpathlineto{\pgfqpoint{5.406388in}{3.814851in}}%
\pgfpathlineto{\pgfqpoint{5.407613in}{3.813761in}}%
\pgfpathlineto{\pgfqpoint{5.409399in}{3.812675in}}%
\pgfpathlineto{\pgfqpoint{5.410690in}{3.811352in}}%
\pgfpathlineto{\pgfqpoint{5.412454in}{3.810273in}}%
\pgfpathlineto{\pgfqpoint{5.413888in}{3.809644in}}%
\pgfpathlineto{\pgfqpoint{5.417907in}{3.808564in}}%
\pgfpathlineto{\pgfqpoint{5.419466in}{3.808432in}}%
\pgfpathlineto{\pgfqpoint{5.421014in}{3.807446in}}%
\pgfpathlineto{\pgfqpoint{5.422246in}{3.807253in}}%
\pgfpathlineto{\pgfqpoint{5.422630in}{3.806306in}}%
\pgfpathlineto{\pgfqpoint{5.423931in}{3.805932in}}%
\pgfpathlineto{\pgfqpoint{5.425300in}{3.805334in}}%
\pgfpathlineto{\pgfqpoint{5.426436in}{3.804252in}}%
\pgfpathlineto{\pgfqpoint{5.427190in}{3.803843in}}%
\pgfpathlineto{\pgfqpoint{5.428317in}{3.802988in}}%
\pgfpathlineto{\pgfqpoint{5.430927in}{3.801930in}}%
\pgfpathlineto{\pgfqpoint{5.432111in}{3.800430in}}%
\pgfpathlineto{\pgfqpoint{5.434170in}{3.799585in}}%
\pgfpathlineto{\pgfqpoint{5.435411in}{3.798341in}}%
\pgfpathlineto{\pgfqpoint{5.437081in}{3.797708in}}%
\pgfpathlineto{\pgfqpoint{5.438308in}{3.796665in}}%
\pgfpathlineto{\pgfqpoint{5.439315in}{3.795879in}}%
\pgfpathlineto{\pgfqpoint{5.440674in}{3.794217in}}%
\pgfpathlineto{\pgfqpoint{5.442521in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{5.443722in}{3.792398in}}%
\pgfpathlineto{\pgfqpoint{5.445477in}{3.791333in}}%
\pgfpathlineto{\pgfqpoint{5.446733in}{3.790373in}}%
\pgfpathlineto{\pgfqpoint{5.448675in}{3.789329in}}%
\pgfpathlineto{\pgfqpoint{5.449915in}{3.788528in}}%
\pgfpathlineto{\pgfqpoint{5.451491in}{3.787576in}}%
\pgfpathlineto{\pgfqpoint{5.452853in}{3.785987in}}%
\pgfpathlineto{\pgfqpoint{5.454478in}{3.785324in}}%
\pgfpathlineto{\pgfqpoint{5.455622in}{3.784786in}}%
\pgfpathlineto{\pgfqpoint{5.456761in}{3.783977in}}%
\pgfpathlineto{\pgfqpoint{5.458028in}{3.782618in}}%
\pgfpathlineto{\pgfqpoint{5.460280in}{3.781777in}}%
\pgfpathlineto{\pgfqpoint{5.461464in}{3.781207in}}%
\pgfpathlineto{\pgfqpoint{5.462511in}{3.780215in}}%
\pgfpathlineto{\pgfqpoint{5.463684in}{3.779653in}}%
\pgfpathlineto{\pgfqpoint{5.464917in}{3.778835in}}%
\pgfpathlineto{\pgfqpoint{5.466143in}{3.777835in}}%
\pgfpathlineto{\pgfqpoint{5.467939in}{3.776664in}}%
\pgfpathlineto{\pgfqpoint{5.469151in}{3.775506in}}%
\pgfpathlineto{\pgfqpoint{5.470799in}{3.774907in}}%
\pgfpathlineto{\pgfqpoint{5.471997in}{3.773729in}}%
\pgfpathlineto{\pgfqpoint{5.473502in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{5.474624in}{3.772529in}}%
\pgfpathlineto{\pgfqpoint{5.475246in}{3.771731in}}%
\pgfpathlineto{\pgfqpoint{5.476422in}{3.770994in}}%
\pgfpathlineto{\pgfqpoint{5.478084in}{3.770391in}}%
\pgfpathlineto{\pgfqpoint{5.479309in}{3.768852in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.768047in}}%
\pgfpathlineto{\pgfqpoint{5.480770in}{3.768047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.141090in}{4.684210in}}%
\pgfpathlineto{\pgfqpoint{5.144945in}{4.667886in}}%
\pgfpathlineto{\pgfqpoint{5.145422in}{4.667854in}}%
\pgfpathlineto{\pgfqpoint{5.150618in}{4.645195in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{4.645182in}}%
\pgfpathlineto{\pgfqpoint{5.152016in}{4.641097in}}%
\pgfpathlineto{\pgfqpoint{5.153868in}{4.633691in}}%
\pgfpathlineto{\pgfqpoint{5.159794in}{4.613032in}}%
\pgfpathlineto{\pgfqpoint{5.162036in}{4.603133in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{4.585776in}}%
\pgfpathlineto{\pgfqpoint{5.169512in}{4.577550in}}%
\pgfpathlineto{\pgfqpoint{5.176348in}{4.554302in}}%
\pgfpathlineto{\pgfqpoint{5.179281in}{4.544512in}}%
\pgfpathlineto{\pgfqpoint{5.182179in}{4.533676in}}%
\pgfpathlineto{\pgfqpoint{5.186667in}{4.518298in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{4.503734in}}%
\pgfpathlineto{\pgfqpoint{5.198124in}{4.481405in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{4.468183in}}%
\pgfpathlineto{\pgfqpoint{5.206103in}{4.454155in}}%
\pgfpathlineto{\pgfqpoint{5.206476in}{4.454147in}}%
\pgfpathlineto{\pgfqpoint{5.208706in}{4.447282in}}%
\pgfpathlineto{\pgfqpoint{5.215279in}{4.426944in}}%
\pgfpathlineto{\pgfqpoint{5.215639in}{4.426939in}}%
\pgfpathlineto{\pgfqpoint{5.218501in}{4.416367in}}%
\pgfpathlineto{\pgfqpoint{5.257896in}{4.296892in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{4.203703in}}%
\pgfpathlineto{\pgfqpoint{5.291364in}{4.203685in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{4.198457in}}%
\pgfpathlineto{\pgfqpoint{5.293215in}{4.198437in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{4.192570in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{4.192568in}}%
\pgfpathlineto{\pgfqpoint{5.297653in}{4.185420in}}%
\pgfpathlineto{\pgfqpoint{5.298170in}{4.185402in}}%
\pgfpathlineto{\pgfqpoint{5.300227in}{4.179157in}}%
\pgfpathlineto{\pgfqpoint{5.300483in}{4.179149in}}%
\pgfpathlineto{\pgfqpoint{5.302775in}{4.172965in}}%
\pgfpathlineto{\pgfqpoint{5.303028in}{4.172959in}}%
\pgfpathlineto{\pgfqpoint{5.304543in}{4.168940in}}%
\pgfpathlineto{\pgfqpoint{5.306797in}{4.163527in}}%
\pgfpathlineto{\pgfqpoint{5.307296in}{4.162473in}}%
\pgfpathlineto{\pgfqpoint{5.310019in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{5.311001in}{4.154128in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{4.148097in}}%
\pgfpathlineto{\pgfqpoint{5.313927in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.316098in}{4.142089in}}%
\pgfpathlineto{\pgfqpoint{5.316578in}{4.142088in}}%
\pgfpathlineto{\pgfqpoint{5.318965in}{4.135514in}}%
\pgfpathlineto{\pgfqpoint{5.319676in}{4.135506in}}%
\pgfpathlineto{\pgfqpoint{5.322033in}{4.129037in}}%
\pgfpathlineto{\pgfqpoint{5.322502in}{4.128629in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{4.121373in}}%
\pgfpathlineto{\pgfqpoint{5.325758in}{4.120361in}}%
\pgfpathlineto{\pgfqpoint{5.328744in}{4.113698in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{4.113678in}}%
\pgfpathlineto{\pgfqpoint{5.330564in}{4.108859in}}%
\pgfpathlineto{\pgfqpoint{5.334388in}{4.100265in}}%
\pgfpathlineto{\pgfqpoint{5.334611in}{4.100242in}}%
\pgfpathlineto{\pgfqpoint{5.336389in}{4.094882in}}%
\pgfpathlineto{\pgfqpoint{5.336831in}{4.094848in}}%
\pgfpathlineto{\pgfqpoint{5.338593in}{4.090198in}}%
\pgfpathlineto{\pgfqpoint{5.338813in}{4.090186in}}%
\pgfpathlineto{\pgfqpoint{5.340778in}{4.084908in}}%
\pgfpathlineto{\pgfqpoint{5.341213in}{4.084883in}}%
\pgfpathlineto{\pgfqpoint{5.342944in}{4.080430in}}%
\pgfpathlineto{\pgfqpoint{5.343160in}{4.080428in}}%
\pgfpathlineto{\pgfqpoint{5.344663in}{4.075518in}}%
\pgfpathlineto{\pgfqpoint{5.345305in}{4.075514in}}%
\pgfpathlineto{\pgfqpoint{5.347008in}{4.070795in}}%
\pgfpathlineto{\pgfqpoint{5.347220in}{4.070792in}}%
\pgfpathlineto{\pgfqpoint{5.349121in}{4.065178in}}%
\pgfpathlineto{\pgfqpoint{5.349751in}{4.065152in}}%
\pgfpathlineto{\pgfqpoint{5.351424in}{4.060323in}}%
\pgfpathlineto{\pgfqpoint{5.352049in}{4.060306in}}%
\pgfpathlineto{\pgfqpoint{5.353706in}{4.055972in}}%
\pgfpathlineto{\pgfqpoint{5.364220in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{5.365602in}{4.032008in}}%
\pgfpathlineto{\pgfqpoint{5.365799in}{4.032007in}}%
\pgfpathlineto{\pgfqpoint{5.367563in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{5.367953in}{4.027224in}}%
\pgfpathlineto{\pgfqpoint{5.369896in}{4.023246in}}%
\pgfpathlineto{\pgfqpoint{5.370089in}{4.023240in}}%
\pgfpathlineto{\pgfqpoint{5.371823in}{4.019276in}}%
\pgfpathlineto{\pgfqpoint{5.372399in}{4.018362in}}%
\pgfpathlineto{\pgfqpoint{5.374307in}{4.014797in}}%
\pgfpathlineto{\pgfqpoint{5.374687in}{4.013722in}}%
\pgfpathlineto{\pgfqpoint{5.376201in}{4.012848in}}%
\pgfpathlineto{\pgfqpoint{5.380503in}{4.012454in}}%
\pgfpathlineto{\pgfqpoint{5.382166in}{4.009016in}}%
\pgfpathlineto{\pgfqpoint{5.383818in}{4.006197in}}%
\pgfpathlineto{\pgfqpoint{5.384549in}{4.005096in}}%
\pgfpathlineto{\pgfqpoint{5.386004in}{4.002207in}}%
\pgfpathlineto{\pgfqpoint{5.388889in}{3.996829in}}%
\pgfpathlineto{\pgfqpoint{5.389426in}{3.996822in}}%
\pgfpathlineto{\pgfqpoint{5.391031in}{3.993304in}}%
\pgfpathlineto{\pgfqpoint{5.392272in}{3.992224in}}%
\pgfpathlineto{\pgfqpoint{5.393859in}{3.988727in}}%
\pgfpathlineto{\pgfqpoint{5.394385in}{3.988603in}}%
\pgfpathlineto{\pgfqpoint{5.395784in}{3.986309in}}%
\pgfpathlineto{\pgfqpoint{5.396481in}{3.985194in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{3.982786in}}%
\pgfpathlineto{\pgfqpoint{5.398386in}{3.982313in}}%
\pgfpathlineto{\pgfqpoint{5.399934in}{3.979375in}}%
\pgfpathlineto{\pgfqpoint{5.400277in}{3.979361in}}%
\pgfpathlineto{\pgfqpoint{5.401813in}{3.976282in}}%
\pgfpathlineto{\pgfqpoint{5.402323in}{3.975424in}}%
\pgfpathlineto{\pgfqpoint{5.404522in}{3.971441in}}%
\pgfpathlineto{\pgfqpoint{5.405194in}{3.971409in}}%
\pgfpathlineto{\pgfqpoint{5.406534in}{3.968040in}}%
\pgfpathlineto{\pgfqpoint{5.407034in}{3.967183in}}%
\pgfpathlineto{\pgfqpoint{5.410674in}{3.961056in}}%
\pgfpathlineto{\pgfqpoint{5.411166in}{3.960667in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{3.956630in}}%
\pgfpathlineto{\pgfqpoint{5.415714in}{3.952409in}}%
\pgfpathlineto{\pgfqpoint{5.415875in}{3.952403in}}%
\pgfpathlineto{\pgfqpoint{5.417318in}{3.949204in}}%
\pgfpathlineto{\pgfqpoint{5.418275in}{3.948073in}}%
\pgfpathlineto{\pgfqpoint{5.419863in}{3.944269in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{3.943196in}}%
\pgfpathlineto{\pgfqpoint{5.422539in}{3.938947in}}%
\pgfpathlineto{\pgfqpoint{5.423165in}{3.938361in}}%
\pgfpathlineto{\pgfqpoint{5.424722in}{3.935148in}}%
\pgfpathlineto{\pgfqpoint{5.425652in}{3.934204in}}%
\pgfpathlineto{\pgfqpoint{5.427347in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{5.427807in}{3.931033in}}%
\pgfpathlineto{\pgfqpoint{5.429183in}{3.928956in}}%
\pgfpathlineto{\pgfqpoint{5.430248in}{3.928022in}}%
\pgfpathlineto{\pgfqpoint{5.432213in}{3.924944in}}%
\pgfpathlineto{\pgfqpoint{5.432815in}{3.923828in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{5.435802in}{3.920055in}}%
\pgfpathlineto{\pgfqpoint{5.437872in}{3.916705in}}%
\pgfpathlineto{\pgfqpoint{5.438607in}{3.915617in}}%
\pgfpathlineto{\pgfqpoint{5.441525in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{5.442105in}{3.910512in}}%
\pgfpathlineto{\pgfqpoint{5.444696in}{3.907016in}}%
\pgfpathlineto{\pgfqpoint{5.445126in}{3.906188in}}%
\pgfpathlineto{\pgfqpoint{5.446551in}{3.903885in}}%
\pgfpathlineto{\pgfqpoint{5.448675in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{5.448816in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{5.450080in}{3.899328in}}%
\pgfpathlineto{\pgfqpoint{5.450640in}{3.898470in}}%
\pgfpathlineto{\pgfqpoint{5.452174in}{3.895553in}}%
\pgfpathlineto{\pgfqpoint{5.452868in}{3.894670in}}%
\pgfpathlineto{\pgfqpoint{5.454526in}{3.891956in}}%
\pgfpathlineto{\pgfqpoint{5.455350in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{5.456719in}{3.889127in}}%
\pgfpathlineto{\pgfqpoint{5.457672in}{3.888293in}}%
\pgfpathlineto{\pgfqpoint{5.459433in}{3.885231in}}%
\pgfpathlineto{\pgfqpoint{5.460108in}{3.884435in}}%
\pgfpathlineto{\pgfqpoint{5.461718in}{3.881930in}}%
\pgfpathlineto{\pgfqpoint{5.462919in}{3.881145in}}%
\pgfpathlineto{\pgfqpoint{5.464379in}{3.877787in}}%
\pgfpathlineto{\pgfqpoint{5.465698in}{3.876749in}}%
\pgfpathlineto{\pgfqpoint{5.467011in}{3.874605in}}%
\pgfpathlineto{\pgfqpoint{5.467796in}{3.873700in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{5.470005in}{3.870708in}}%
\pgfpathlineto{\pgfqpoint{5.471295in}{3.868625in}}%
\pgfpathlineto{\pgfqpoint{5.471938in}{3.867581in}}%
\pgfpathlineto{\pgfqpoint{5.473346in}{3.864897in}}%
\pgfpathlineto{\pgfqpoint{5.476643in}{3.860596in}}%
\pgfpathlineto{\pgfqpoint{5.478275in}{3.858095in}}%
\pgfpathlineto{\pgfqpoint{5.480641in}{3.855342in}}%
\pgfpathlineto{\pgfqpoint{5.481384in}{3.854465in}}%
\pgfpathlineto{\pgfqpoint{5.482862in}{3.852055in}}%
\pgfpathlineto{\pgfqpoint{5.483966in}{3.851184in}}%
\pgfpathlineto{\pgfqpoint{5.485429in}{3.849218in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{3.848109in}}%
\pgfpathlineto{\pgfqpoint{5.488930in}{3.845481in}}%
\pgfpathlineto{\pgfqpoint{5.489529in}{3.844693in}}%
\pgfpathlineto{\pgfqpoint{5.491079in}{3.842949in}}%
\pgfpathlineto{\pgfqpoint{5.491791in}{3.841990in}}%
\pgfpathlineto{\pgfqpoint{5.493209in}{3.840508in}}%
\pgfpathlineto{\pgfqpoint{5.494150in}{3.839575in}}%
\pgfpathlineto{\pgfqpoint{5.495672in}{3.837623in}}%
\pgfpathlineto{\pgfqpoint{5.496487in}{3.836983in}}%
\pgfpathlineto{\pgfqpoint{5.497763in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.497879in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.499148in}{3.833730in}}%
\pgfpathlineto{\pgfqpoint{5.500525in}{3.832613in}}%
\pgfpathlineto{\pgfqpoint{5.502916in}{3.830149in}}%
\pgfpathlineto{\pgfqpoint{5.503821in}{3.829097in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{3.827104in}}%
\pgfpathlineto{\pgfqpoint{5.506963in}{3.826013in}}%
\pgfpathlineto{\pgfqpoint{5.508962in}{3.823846in}}%
\pgfpathlineto{\pgfqpoint{5.509625in}{3.822763in}}%
\pgfpathlineto{\pgfqpoint{5.511712in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{3.820272in}}%
\pgfpathlineto{\pgfqpoint{5.513673in}{3.819269in}}%
\pgfpathlineto{\pgfqpoint{5.514540in}{3.818291in}}%
\pgfpathlineto{\pgfqpoint{5.516050in}{3.817080in}}%
\pgfpathlineto{\pgfqpoint{5.516372in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{5.517657in}{3.814854in}}%
\pgfpathlineto{\pgfqpoint{5.519360in}{3.813748in}}%
\pgfpathlineto{\pgfqpoint{5.520735in}{3.812227in}}%
\pgfpathlineto{\pgfqpoint{5.522103in}{3.811127in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{3.809859in}}%
\pgfpathlineto{\pgfqpoint{5.524608in}{3.808766in}}%
\pgfpathlineto{\pgfqpoint{5.525955in}{3.808566in}}%
\pgfpathlineto{\pgfqpoint{5.529850in}{3.807460in}}%
\pgfpathlineto{\pgfqpoint{5.531875in}{3.805933in}}%
\pgfpathlineto{\pgfqpoint{5.533384in}{3.805334in}}%
\pgfpathlineto{\pgfqpoint{5.534584in}{3.804250in}}%
\pgfpathlineto{\pgfqpoint{5.534883in}{3.803846in}}%
\pgfpathlineto{\pgfqpoint{5.536076in}{3.802987in}}%
\pgfpathlineto{\pgfqpoint{5.537954in}{3.801929in}}%
\pgfpathlineto{\pgfqpoint{5.539230in}{3.800428in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{3.799586in}}%
\pgfpathlineto{\pgfqpoint{5.541764in}{3.798339in}}%
\pgfpathlineto{\pgfqpoint{5.542924in}{3.797707in}}%
\pgfpathlineto{\pgfqpoint{5.544271in}{3.795881in}}%
\pgfpathlineto{\pgfqpoint{5.545516in}{3.795026in}}%
\pgfpathlineto{\pgfqpoint{5.546659in}{3.794210in}}%
\pgfpathlineto{\pgfqpoint{5.547229in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{5.548458in}{3.792397in}}%
\pgfpathlineto{\pgfqpoint{5.549588in}{3.791333in}}%
\pgfpathlineto{\pgfqpoint{5.551087in}{3.789733in}}%
\pgfpathlineto{\pgfqpoint{5.552576in}{3.788924in}}%
\pgfpathlineto{\pgfqpoint{5.553964in}{3.787577in}}%
\pgfpathlineto{\pgfqpoint{5.555161in}{3.786928in}}%
\pgfpathlineto{\pgfqpoint{5.556353in}{3.785978in}}%
\pgfpathlineto{\pgfqpoint{5.557720in}{3.784785in}}%
\pgfpathlineto{\pgfqpoint{5.558537in}{3.783978in}}%
\pgfpathlineto{\pgfqpoint{5.559802in}{3.782617in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{3.781777in}}%
\pgfpathlineto{\pgfqpoint{5.562671in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{5.564093in}{3.779653in}}%
\pgfpathlineto{\pgfqpoint{5.565330in}{3.778267in}}%
\pgfpathlineto{\pgfqpoint{5.566912in}{3.777244in}}%
\pgfpathlineto{\pgfqpoint{5.568136in}{3.776091in}}%
\pgfpathlineto{\pgfqpoint{5.568919in}{3.775496in}}%
\pgfpathlineto{\pgfqpoint{5.570133in}{3.774319in}}%
\pgfpathlineto{\pgfqpoint{5.570997in}{3.773723in}}%
\pgfpathlineto{\pgfqpoint{5.572286in}{3.772529in}}%
\pgfpathlineto{\pgfqpoint{5.573057in}{3.771733in}}%
\pgfpathlineto{\pgfqpoint{5.574250in}{3.770397in}}%
\pgfpathlineto{\pgfqpoint{5.575523in}{3.769587in}}%
\pgfpathlineto{\pgfqpoint{5.576705in}{3.768852in}}%
\pgfpathlineto{\pgfqpoint{5.577378in}{3.768051in}}%
\pgfpathlineto{\pgfqpoint{5.578886in}{3.766496in}}%
\pgfpathlineto{\pgfqpoint{5.579719in}{3.766161in}}%
\pgfpathlineto{\pgfqpoint{5.580881in}{3.765226in}}%
\pgfpathlineto{\pgfqpoint{5.581130in}{3.765224in}}%
\pgfpathlineto{\pgfqpoint{5.582286in}{3.764092in}}%
\pgfpathlineto{\pgfqpoint{5.582368in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{5.583600in}{3.761700in}}%
\pgfpathlineto{\pgfqpoint{5.587017in}{3.760702in}}%
\pgfpathlineto{\pgfqpoint{5.588387in}{3.759723in}}%
\pgfpathlineto{\pgfqpoint{5.589350in}{3.758601in}}%
\pgfpathlineto{\pgfqpoint{5.590787in}{3.757945in}}%
\pgfpathlineto{\pgfqpoint{5.592057in}{3.756579in}}%
\pgfpathlineto{\pgfqpoint{5.592689in}{3.756060in}}%
\pgfpathlineto{\pgfqpoint{5.593950in}{3.754148in}}%
\pgfpathlineto{\pgfqpoint{5.595361in}{3.753481in}}%
\pgfpathlineto{\pgfqpoint{5.596608in}{3.751575in}}%
\pgfpathlineto{\pgfqpoint{5.597849in}{3.750747in}}%
\pgfpathlineto{\pgfqpoint{5.599084in}{3.749806in}}%
\pgfpathlineto{\pgfqpoint{5.600159in}{3.749301in}}%
\pgfpathlineto{\pgfqpoint{5.601306in}{3.747641in}}%
\pgfpathlineto{\pgfqpoint{5.602220in}{3.747131in}}%
\pgfpathlineto{\pgfqpoint{5.603358in}{3.745971in}}%
\pgfpathlineto{\pgfqpoint{5.603887in}{3.745969in}}%
\pgfpathlineto{\pgfqpoint{5.605092in}{3.744105in}}%
\pgfpathlineto{\pgfqpoint{5.605692in}{3.743810in}}%
\pgfpathlineto{\pgfqpoint{5.606814in}{3.742983in}}%
\pgfpathlineto{\pgfqpoint{5.607857in}{3.741993in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{3.740178in}}%
\pgfpathlineto{\pgfqpoint{5.610812in}{3.739158in}}%
\pgfpathlineto{\pgfqpoint{5.613587in}{3.736585in}}%
\pgfpathlineto{\pgfqpoint{5.615107in}{3.736096in}}%
\pgfpathlineto{\pgfqpoint{5.616331in}{3.734609in}}%
\pgfpathlineto{\pgfqpoint{5.618049in}{3.733506in}}%
\pgfpathlineto{\pgfqpoint{5.619187in}{3.732523in}}%
\pgfpathlineto{\pgfqpoint{5.619967in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{5.621308in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{5.622011in}{3.730127in}}%
\pgfpathlineto{\pgfqpoint{5.623132in}{3.729324in}}%
\pgfpathlineto{\pgfqpoint{5.623830in}{3.728471in}}%
\pgfpathlineto{\pgfqpoint{5.625081in}{3.727234in}}%
\pgfpathlineto{\pgfqpoint{5.625220in}{3.727230in}}%
\pgfpathlineto{\pgfqpoint{5.626395in}{3.718863in}}%
\pgfpathlineto{\pgfqpoint{5.628251in}{3.717740in}}%
\pgfpathlineto{\pgfqpoint{5.629684in}{3.716498in}}%
\pgfpathlineto{\pgfqpoint{5.631380in}{3.715272in}}%
\pgfpathlineto{\pgfqpoint{5.633199in}{3.714032in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{3.712413in}}%
\pgfpathlineto{\pgfqpoint{5.637193in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{5.638379in}{3.710335in}}%
\pgfpathlineto{\pgfqpoint{5.639821in}{3.709304in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{5.641514in}{3.707867in}}%
\pgfpathlineto{\pgfqpoint{5.642744in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{3.706728in}}%
\pgfpathlineto{\pgfqpoint{5.645570in}{3.705618in}}%
\pgfpathlineto{\pgfqpoint{5.647288in}{3.704653in}}%
\pgfpathlineto{\pgfqpoint{5.648427in}{3.703576in}}%
\pgfpathlineto{\pgfqpoint{5.650063in}{3.702639in}}%
\pgfpathlineto{\pgfqpoint{5.651189in}{3.701595in}}%
\pgfpathlineto{\pgfqpoint{5.652807in}{3.700690in}}%
\pgfpathlineto{\pgfqpoint{5.653983in}{3.699671in}}%
\pgfpathlineto{\pgfqpoint{5.655337in}{3.698907in}}%
\pgfpathlineto{\pgfqpoint{5.656623in}{3.697183in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.696332in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{3.696332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.308418in}{4.627223in}}%
\pgfpathlineto{\pgfqpoint{5.311795in}{4.615696in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{4.601892in}}%
\pgfpathlineto{\pgfqpoint{5.315598in}{4.601890in}}%
\pgfpathlineto{\pgfqpoint{5.317478in}{4.593941in}}%
\pgfpathlineto{\pgfqpoint{5.325314in}{4.564698in}}%
\pgfpathlineto{\pgfqpoint{5.325767in}{4.564661in}}%
\pgfpathlineto{\pgfqpoint{5.328022in}{4.555551in}}%
\pgfpathlineto{\pgfqpoint{5.331587in}{4.543368in}}%
\pgfpathlineto{\pgfqpoint{5.335537in}{4.527531in}}%
\pgfpathlineto{\pgfqpoint{5.335972in}{4.527510in}}%
\pgfpathlineto{\pgfqpoint{5.338567in}{4.517234in}}%
\pgfpathlineto{\pgfqpoint{5.342409in}{4.503734in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{4.443053in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{4.443028in}}%
\pgfpathlineto{\pgfqpoint{5.363514in}{4.432277in}}%
\pgfpathlineto{\pgfqpoint{5.390412in}{4.344600in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{4.343648in}}%
\pgfpathlineto{\pgfqpoint{5.392498in}{4.339697in}}%
\pgfpathlineto{\pgfqpoint{5.395253in}{4.329521in}}%
\pgfpathlineto{\pgfqpoint{5.396279in}{4.327036in}}%
\pgfpathlineto{\pgfqpoint{5.398317in}{4.319277in}}%
\pgfpathlineto{\pgfqpoint{5.429439in}{4.225186in}}%
\pgfpathlineto{\pgfqpoint{5.429737in}{4.225156in}}%
\pgfpathlineto{\pgfqpoint{5.431816in}{4.217727in}}%
\pgfpathlineto{\pgfqpoint{5.432111in}{4.217722in}}%
\pgfpathlineto{\pgfqpoint{5.434170in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{5.435047in}{4.209091in}}%
\pgfpathlineto{\pgfqpoint{5.436792in}{4.203705in}}%
\pgfpathlineto{\pgfqpoint{5.437081in}{4.203684in}}%
\pgfpathlineto{\pgfqpoint{5.439099in}{4.196315in}}%
\pgfpathlineto{\pgfqpoint{5.439959in}{4.196299in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.191116in}}%
\pgfpathlineto{\pgfqpoint{5.443087in}{4.185415in}}%
\pgfpathlineto{\pgfqpoint{5.443369in}{4.185404in}}%
\pgfpathlineto{\pgfqpoint{5.446176in}{4.176535in}}%
\pgfpathlineto{\pgfqpoint{5.446733in}{4.176520in}}%
\pgfpathlineto{\pgfqpoint{5.448951in}{4.170318in}}%
\pgfpathlineto{\pgfqpoint{5.451422in}{4.163528in}}%
\pgfpathlineto{\pgfqpoint{5.451968in}{4.162472in}}%
\pgfpathlineto{\pgfqpoint{5.453870in}{4.157370in}}%
\pgfpathlineto{\pgfqpoint{5.457629in}{4.148099in}}%
\pgfpathlineto{\pgfqpoint{5.458161in}{4.147405in}}%
\pgfpathlineto{\pgfqpoint{5.460807in}{4.140865in}}%
\pgfpathlineto{\pgfqpoint{5.461332in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{5.462903in}{4.135513in}}%
\pgfpathlineto{\pgfqpoint{5.463424in}{4.135507in}}%
\pgfpathlineto{\pgfqpoint{5.465756in}{4.129029in}}%
\pgfpathlineto{\pgfqpoint{5.467811in}{4.123902in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{4.118842in}}%
\pgfpathlineto{\pgfqpoint{5.470103in}{4.118841in}}%
\pgfpathlineto{\pgfqpoint{5.471871in}{4.113700in}}%
\pgfpathlineto{\pgfqpoint{5.472123in}{4.113676in}}%
\pgfpathlineto{\pgfqpoint{5.473876in}{4.108172in}}%
\pgfpathlineto{\pgfqpoint{5.474375in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{5.476113in}{4.102098in}}%
\pgfpathlineto{\pgfqpoint{5.476607in}{4.102086in}}%
\pgfpathlineto{\pgfqpoint{5.478820in}{4.094896in}}%
\pgfpathlineto{\pgfqpoint{5.479553in}{4.094030in}}%
\pgfpathlineto{\pgfqpoint{5.482705in}{4.086141in}}%
\pgfpathlineto{\pgfqpoint{5.484864in}{4.080433in}}%
\pgfpathlineto{\pgfqpoint{5.485341in}{4.079919in}}%
\pgfpathlineto{\pgfqpoint{5.487005in}{4.075516in}}%
\pgfpathlineto{\pgfqpoint{5.487241in}{4.075514in}}%
\pgfpathlineto{\pgfqpoint{5.489127in}{4.069289in}}%
\pgfpathlineto{\pgfqpoint{5.489830in}{4.068172in}}%
\pgfpathlineto{\pgfqpoint{5.493087in}{4.060317in}}%
\pgfpathlineto{\pgfqpoint{5.493548in}{4.060303in}}%
\pgfpathlineto{\pgfqpoint{5.495387in}{4.055573in}}%
\pgfpathlineto{\pgfqpoint{5.497893in}{4.049598in}}%
\pgfpathlineto{\pgfqpoint{5.498119in}{4.049593in}}%
\pgfpathlineto{\pgfqpoint{5.499924in}{4.045164in}}%
\pgfpathlineto{\pgfqpoint{5.500149in}{4.045152in}}%
\pgfpathlineto{\pgfqpoint{5.501940in}{4.040435in}}%
\pgfpathlineto{\pgfqpoint{5.502163in}{4.040434in}}%
\pgfpathlineto{\pgfqpoint{5.503939in}{4.035846in}}%
\pgfpathlineto{\pgfqpoint{5.504160in}{4.035830in}}%
\pgfpathlineto{\pgfqpoint{5.506141in}{4.030767in}}%
\pgfpathlineto{\pgfqpoint{5.506579in}{4.030754in}}%
\pgfpathlineto{\pgfqpoint{5.508324in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.508758in}{4.026295in}}%
\pgfpathlineto{\pgfqpoint{5.510704in}{4.021149in}}%
\pgfpathlineto{\pgfqpoint{5.511134in}{4.020315in}}%
\pgfpathlineto{\pgfqpoint{5.516870in}{4.012843in}}%
\pgfpathlineto{\pgfqpoint{5.519585in}{4.012456in}}%
\pgfpathlineto{\pgfqpoint{5.521447in}{4.008199in}}%
\pgfpathlineto{\pgfqpoint{5.522271in}{4.007349in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{4.003310in}}%
\pgfpathlineto{\pgfqpoint{5.527557in}{3.996825in}}%
\pgfpathlineto{\pgfqpoint{5.527758in}{3.996822in}}%
\pgfpathlineto{\pgfqpoint{5.529361in}{3.993300in}}%
\pgfpathlineto{\pgfqpoint{5.530358in}{3.992225in}}%
\pgfpathlineto{\pgfqpoint{5.531944in}{3.988720in}}%
\pgfpathlineto{\pgfqpoint{5.532930in}{3.987555in}}%
\pgfpathlineto{\pgfqpoint{5.534500in}{3.983972in}}%
\pgfpathlineto{\pgfqpoint{5.535087in}{3.983293in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{3.977204in}}%
\pgfpathlineto{\pgfqpoint{5.539344in}{3.976279in}}%
\pgfpathlineto{\pgfqpoint{5.541445in}{3.971841in}}%
\pgfpathlineto{\pgfqpoint{5.549678in}{3.956223in}}%
\pgfpathlineto{\pgfqpoint{5.550046in}{3.955115in}}%
\pgfpathlineto{\pgfqpoint{5.559600in}{3.936271in}}%
\pgfpathlineto{\pgfqpoint{5.559777in}{3.936269in}}%
\pgfpathlineto{\pgfqpoint{5.561187in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{5.561363in}{3.933621in}}%
\pgfpathlineto{\pgfqpoint{5.562938in}{3.930068in}}%
\pgfpathlineto{\pgfqpoint{5.564157in}{3.928950in}}%
\pgfpathlineto{\pgfqpoint{5.565714in}{3.926024in}}%
\pgfpathlineto{\pgfqpoint{5.566748in}{3.924936in}}%
\pgfpathlineto{\pgfqpoint{5.568289in}{3.922047in}}%
\pgfpathlineto{\pgfqpoint{5.569482in}{3.920949in}}%
\pgfpathlineto{\pgfqpoint{5.571007in}{3.918109in}}%
\pgfpathlineto{\pgfqpoint{5.571513in}{3.917067in}}%
\pgfpathlineto{\pgfqpoint{5.575194in}{3.911565in}}%
\pgfpathlineto{\pgfqpoint{5.575526in}{3.911559in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{3.908405in}}%
\pgfpathlineto{\pgfqpoint{5.577344in}{3.908400in}}%
\pgfpathlineto{\pgfqpoint{5.578822in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{5.579476in}{3.904429in}}%
\pgfpathlineto{\pgfqpoint{5.581427in}{3.901414in}}%
\pgfpathlineto{\pgfqpoint{5.581751in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{5.583203in}{3.898479in}}%
\pgfpathlineto{\pgfqpoint{5.583524in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{3.891952in}}%
\pgfpathlineto{\pgfqpoint{5.587508in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{5.588927in}{3.888816in}}%
\pgfpathlineto{\pgfqpoint{5.589711in}{3.887648in}}%
\pgfpathlineto{\pgfqpoint{5.592206in}{3.883807in}}%
\pgfpathlineto{\pgfqpoint{5.592980in}{3.883016in}}%
\pgfpathlineto{\pgfqpoint{5.594522in}{3.880069in}}%
\pgfpathlineto{\pgfqpoint{5.596054in}{3.877780in}}%
\pgfpathlineto{\pgfqpoint{5.596816in}{3.876748in}}%
\pgfpathlineto{\pgfqpoint{5.598183in}{3.874603in}}%
\pgfpathlineto{\pgfqpoint{5.598637in}{3.873700in}}%
\pgfpathlineto{\pgfqpoint{5.599993in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{5.600594in}{3.870709in}}%
\pgfpathlineto{\pgfqpoint{5.602089in}{3.867736in}}%
\pgfpathlineto{\pgfqpoint{5.603279in}{3.866240in}}%
\pgfpathlineto{\pgfqpoint{5.604611in}{3.863430in}}%
\pgfpathlineto{\pgfqpoint{5.605200in}{3.863114in}}%
\pgfpathlineto{\pgfqpoint{5.606668in}{3.860012in}}%
\pgfpathlineto{\pgfqpoint{5.607544in}{3.859003in}}%
\pgfpathlineto{\pgfqpoint{5.609288in}{3.855972in}}%
\pgfpathlineto{\pgfqpoint{5.610300in}{3.855336in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{3.852616in}}%
\pgfpathlineto{\pgfqpoint{5.612740in}{3.851764in}}%
\pgfpathlineto{\pgfqpoint{5.614448in}{3.849218in}}%
\pgfpathlineto{\pgfqpoint{5.615439in}{3.848110in}}%
\pgfpathlineto{\pgfqpoint{5.616707in}{3.846581in}}%
\pgfpathlineto{\pgfqpoint{5.617689in}{3.845479in}}%
\pgfpathlineto{\pgfqpoint{5.619224in}{3.842952in}}%
\pgfpathlineto{\pgfqpoint{5.620058in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{5.621716in}{3.839575in}}%
\pgfpathlineto{\pgfqpoint{5.622679in}{3.839052in}}%
\pgfpathlineto{\pgfqpoint{5.624047in}{3.836986in}}%
\pgfpathlineto{\pgfqpoint{5.624456in}{3.836455in}}%
\pgfpathlineto{\pgfqpoint{5.625951in}{3.834695in}}%
\pgfpathlineto{\pgfqpoint{5.626627in}{3.833725in}}%
\pgfpathlineto{\pgfqpoint{5.628377in}{3.831537in}}%
\pgfpathlineto{\pgfqpoint{5.629046in}{3.831535in}}%
\pgfpathlineto{\pgfqpoint{5.630380in}{3.829098in}}%
\pgfpathlineto{\pgfqpoint{5.631442in}{3.828197in}}%
\pgfpathlineto{\pgfqpoint{5.633027in}{3.826015in}}%
\pgfpathlineto{\pgfqpoint{5.633815in}{3.824923in}}%
\pgfpathlineto{\pgfqpoint{5.636685in}{3.821799in}}%
\pgfpathlineto{\pgfqpoint{5.637979in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.639395in}{3.819268in}}%
\pgfpathlineto{\pgfqpoint{5.641057in}{3.817081in}}%
\pgfpathlineto{\pgfqpoint{5.641693in}{3.816586in}}%
\pgfpathlineto{\pgfqpoint{5.642961in}{3.814853in}}%
\pgfpathlineto{\pgfqpoint{5.644349in}{3.813747in}}%
\pgfpathlineto{\pgfqpoint{5.645728in}{3.812224in}}%
\pgfpathlineto{\pgfqpoint{5.648465in}{3.809645in}}%
\pgfpathlineto{\pgfqpoint{5.651294in}{3.808564in}}%
\pgfpathlineto{\pgfqpoint{5.664976in}{3.797110in}}%
\pgfpathlineto{\pgfqpoint{5.666476in}{3.795467in}}%
\pgfpathlineto{\pgfqpoint{5.667166in}{3.795025in}}%
\pgfpathlineto{\pgfqpoint{5.668425in}{3.793620in}}%
\pgfpathlineto{\pgfqpoint{5.669109in}{3.792950in}}%
\pgfpathlineto{\pgfqpoint{5.670471in}{3.791336in}}%
\pgfpathlineto{\pgfqpoint{5.671714in}{3.790370in}}%
\pgfpathlineto{\pgfqpoint{5.673062in}{3.788930in}}%
\pgfpathlineto{\pgfqpoint{5.673733in}{3.788528in}}%
\pgfpathlineto{\pgfqpoint{5.674960in}{3.786938in}}%
\pgfpathlineto{\pgfqpoint{5.676512in}{3.785978in}}%
\pgfpathlineto{\pgfqpoint{5.678054in}{3.784372in}}%
\pgfpathlineto{\pgfqpoint{5.678931in}{3.783403in}}%
\pgfpathlineto{\pgfqpoint{5.681110in}{3.781212in}}%
\pgfpathlineto{\pgfqpoint{5.682301in}{3.780220in}}%
\pgfpathlineto{\pgfqpoint{5.683593in}{3.778838in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{3.777825in}}%
\pgfpathlineto{\pgfqpoint{5.686370in}{3.776094in}}%
\pgfpathlineto{\pgfqpoint{5.687324in}{3.775497in}}%
\pgfpathlineto{\pgfqpoint{5.688696in}{3.773730in}}%
\pgfpathlineto{\pgfqpoint{5.689746in}{3.773127in}}%
\pgfpathlineto{\pgfqpoint{5.691209in}{3.770995in}}%
\pgfpathlineto{\pgfqpoint{5.692766in}{3.770392in}}%
\pgfpathlineto{\pgfqpoint{5.694005in}{3.768852in}}%
\pgfpathlineto{\pgfqpoint{5.694623in}{3.768052in}}%
\pgfpathlineto{\pgfqpoint{5.696159in}{3.766496in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{3.766166in}}%
\pgfpathlineto{\pgfqpoint{5.697788in}{3.765225in}}%
\pgfpathlineto{\pgfqpoint{5.697889in}{3.765224in}}%
\pgfpathlineto{\pgfqpoint{5.699204in}{3.762959in}}%
\pgfpathlineto{\pgfqpoint{5.699708in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{5.700913in}{3.761698in}}%
\pgfpathlineto{\pgfqpoint{5.702809in}{3.760704in}}%
\pgfpathlineto{\pgfqpoint{5.704296in}{3.759720in}}%
\pgfpathlineto{\pgfqpoint{5.704790in}{3.758603in}}%
\pgfpathlineto{\pgfqpoint{5.706069in}{3.757945in}}%
\pgfpathlineto{\pgfqpoint{5.707536in}{3.756063in}}%
\pgfpathlineto{\pgfqpoint{5.708315in}{3.754965in}}%
\pgfpathlineto{\pgfqpoint{5.709866in}{3.753481in}}%
\pgfpathlineto{\pgfqpoint{5.710927in}{3.752649in}}%
\pgfpathlineto{\pgfqpoint{5.712175in}{3.750132in}}%
\pgfpathlineto{\pgfqpoint{5.713987in}{3.749301in}}%
\pgfpathlineto{\pgfqpoint{5.715125in}{3.747634in}}%
\pgfpathlineto{\pgfqpoint{5.715787in}{3.747132in}}%
\pgfpathlineto{\pgfqpoint{5.716917in}{3.745970in}}%
\pgfpathlineto{\pgfqpoint{5.717198in}{3.745969in}}%
\pgfpathlineto{\pgfqpoint{5.718415in}{3.744105in}}%
\pgfpathlineto{\pgfqpoint{5.718695in}{3.743813in}}%
\pgfpathlineto{\pgfqpoint{5.719997in}{3.741994in}}%
\pgfpathlineto{\pgfqpoint{5.721477in}{3.740960in}}%
\pgfpathlineto{\pgfqpoint{5.722674in}{3.739664in}}%
\pgfpathlineto{\pgfqpoint{5.723498in}{3.739016in}}%
\pgfpathlineto{\pgfqpoint{5.724776in}{3.737070in}}%
\pgfpathlineto{\pgfqpoint{5.726680in}{3.736096in}}%
\pgfpathlineto{\pgfqpoint{5.728031in}{3.733827in}}%
\pgfpathlineto{\pgfqpoint{5.729107in}{3.733506in}}%
\pgfpathlineto{\pgfqpoint{5.730356in}{3.731574in}}%
\pgfpathlineto{\pgfqpoint{5.731244in}{3.731243in}}%
\pgfpathlineto{\pgfqpoint{5.732571in}{3.729326in}}%
\pgfpathlineto{\pgfqpoint{5.733978in}{3.728471in}}%
\pgfpathlineto{\pgfqpoint{5.736595in}{3.718395in}}%
\pgfpathlineto{\pgfqpoint{5.738239in}{3.717266in}}%
\pgfpathlineto{\pgfqpoint{5.739872in}{3.715567in}}%
\pgfpathlineto{\pgfqpoint{5.741409in}{3.714485in}}%
\pgfpathlineto{\pgfqpoint{5.743021in}{3.713007in}}%
\pgfpathlineto{\pgfqpoint{5.744790in}{3.711971in}}%
\pgfpathlineto{\pgfqpoint{5.745461in}{3.710904in}}%
\pgfpathlineto{\pgfqpoint{5.748044in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{5.748789in}{3.707859in}}%
\pgfpathlineto{\pgfqpoint{5.750764in}{3.706730in}}%
\pgfpathlineto{\pgfqpoint{5.752399in}{3.705617in}}%
\pgfpathlineto{\pgfqpoint{5.753617in}{3.703839in}}%
\pgfpathlineto{\pgfqpoint{5.755796in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{5.757078in}{3.700692in}}%
\pgfpathlineto{\pgfqpoint{5.759227in}{3.699671in}}%
\pgfpathlineto{\pgfqpoint{5.760491in}{3.698042in}}%
\pgfpathlineto{\pgfqpoint{5.762220in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{5.763469in}{3.695610in}}%
\pgfpathlineto{\pgfqpoint{5.764945in}{3.694777in}}%
\pgfpathlineto{\pgfqpoint{5.766258in}{3.693145in}}%
\pgfpathlineto{\pgfqpoint{5.768100in}{3.692342in}}%
\pgfpathlineto{\pgfqpoint{5.769396in}{3.690551in}}%
\pgfpathlineto{\pgfqpoint{5.770535in}{3.689452in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{3.686235in}}%
\pgfpathlineto{\pgfqpoint{5.775111in}{3.685539in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{3.683979in}}%
\pgfpathlineto{\pgfqpoint{5.777552in}{3.683216in}}%
\pgfpathlineto{\pgfqpoint{5.778947in}{3.681639in}}%
\pgfpathlineto{\pgfqpoint{5.780915in}{3.680551in}}%
\pgfpathlineto{\pgfqpoint{5.782147in}{3.679131in}}%
\pgfpathlineto{\pgfqpoint{5.783588in}{3.678094in}}%
\pgfpathlineto{\pgfqpoint{5.784878in}{3.676573in}}%
\pgfpathlineto{\pgfqpoint{5.786516in}{3.675477in}}%
\pgfpathlineto{\pgfqpoint{5.788355in}{3.674016in}}%
\pgfpathlineto{\pgfqpoint{5.789901in}{3.672965in}}%
\pgfpathlineto{\pgfqpoint{5.791576in}{3.671930in}}%
\pgfpathlineto{\pgfqpoint{5.792618in}{3.670989in}}%
\pgfpathlineto{\pgfqpoint{5.793862in}{3.669671in}}%
\pgfpathlineto{\pgfqpoint{5.795374in}{3.668835in}}%
\pgfpathlineto{\pgfqpoint{5.796672in}{3.667559in}}%
\pgfpathlineto{\pgfqpoint{5.798303in}{3.666443in}}%
\pgfpathlineto{\pgfqpoint{5.799922in}{3.664990in}}%
\pgfpathlineto{\pgfqpoint{5.801465in}{3.663977in}}%
\pgfpathlineto{\pgfqpoint{5.802799in}{3.662913in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{3.662131in}}%
\pgfpathlineto{\pgfqpoint{5.806495in}{3.656819in}}%
\pgfpathlineto{\pgfqpoint{5.808518in}{3.655748in}}%
\pgfpathlineto{\pgfqpoint{5.809750in}{3.654644in}}%
\pgfpathlineto{\pgfqpoint{5.812451in}{3.653560in}}%
\pgfpathlineto{\pgfqpoint{5.813664in}{3.652507in}}%
\pgfpathlineto{\pgfqpoint{5.815376in}{3.651904in}}%
\pgfpathlineto{\pgfqpoint{5.816575in}{3.650793in}}%
\pgfpathlineto{\pgfqpoint{5.819577in}{3.649773in}}%
\pgfpathlineto{\pgfqpoint{5.820817in}{3.648903in}}%
\pgfpathlineto{\pgfqpoint{5.824013in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{5.825231in}{3.647425in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{5.825474in}{3.647424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.485793in}{4.582884in}}%
\pgfpathlineto{\pgfqpoint{5.488210in}{4.572163in}}%
\pgfpathlineto{\pgfqpoint{5.489170in}{4.569051in}}%
\pgfpathlineto{\pgfqpoint{5.493445in}{4.554301in}}%
\pgfpathlineto{\pgfqpoint{5.499952in}{4.527540in}}%
\pgfpathlineto{\pgfqpoint{5.500410in}{4.527518in}}%
\pgfpathlineto{\pgfqpoint{5.505397in}{4.508346in}}%
\pgfpathlineto{\pgfqpoint{5.508076in}{4.499697in}}%
\pgfpathlineto{\pgfqpoint{5.510726in}{4.489875in}}%
\pgfpathlineto{\pgfqpoint{5.512912in}{4.482781in}}%
\pgfpathlineto{\pgfqpoint{5.518935in}{4.461098in}}%
\pgfpathlineto{\pgfqpoint{5.520630in}{4.454150in}}%
\pgfpathlineto{\pgfqpoint{5.521052in}{4.454141in}}%
\pgfpathlineto{\pgfqpoint{5.523984in}{4.443053in}}%
\pgfpathlineto{\pgfqpoint{5.524401in}{4.443026in}}%
\pgfpathlineto{\pgfqpoint{5.527294in}{4.430976in}}%
\pgfpathlineto{\pgfqpoint{5.527705in}{4.430932in}}%
\pgfpathlineto{\pgfqpoint{5.529748in}{4.422889in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{4.422883in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{4.414061in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{4.386931in}}%
\pgfpathlineto{\pgfqpoint{5.542441in}{4.379306in}}%
\pgfpathlineto{\pgfqpoint{5.542828in}{4.379300in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.367051in}}%
\pgfpathlineto{\pgfqpoint{5.548175in}{4.360799in}}%
\pgfpathlineto{\pgfqpoint{5.559622in}{4.321673in}}%
\pgfpathlineto{\pgfqpoint{5.559983in}{4.321651in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.313853in}}%
\pgfpathlineto{\pgfqpoint{5.564977in}{4.304085in}}%
\pgfpathlineto{\pgfqpoint{5.567088in}{4.296902in}}%
\pgfpathlineto{\pgfqpoint{5.569527in}{4.288287in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{4.277340in}}%
\pgfpathlineto{\pgfqpoint{5.572971in}{4.277320in}}%
\pgfpathlineto{\pgfqpoint{5.575015in}{4.270537in}}%
\pgfpathlineto{\pgfqpoint{5.575354in}{4.270533in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{4.259259in}}%
\pgfpathlineto{\pgfqpoint{5.578718in}{4.259231in}}%
\pgfpathlineto{\pgfqpoint{5.581047in}{4.250370in}}%
\pgfpathlineto{\pgfqpoint{5.581708in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{5.584336in}{4.239444in}}%
\pgfpathlineto{\pgfqpoint{5.584989in}{4.238857in}}%
\pgfpathlineto{\pgfqpoint{5.586613in}{4.233847in}}%
\pgfpathlineto{\pgfqpoint{5.589510in}{4.226713in}}%
\pgfpathlineto{\pgfqpoint{5.592689in}{4.215598in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{4.214675in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{4.198447in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{4.191119in}}%
\pgfpathlineto{\pgfqpoint{5.601077in}{4.191116in}}%
\pgfpathlineto{\pgfqpoint{5.603206in}{4.184090in}}%
\pgfpathlineto{\pgfqpoint{5.607113in}{4.172968in}}%
\pgfpathlineto{\pgfqpoint{5.607411in}{4.172959in}}%
\pgfpathlineto{\pgfqpoint{5.609191in}{4.166972in}}%
\pgfpathlineto{\pgfqpoint{5.609781in}{4.165992in}}%
\pgfpathlineto{\pgfqpoint{5.611838in}{4.159508in}}%
\pgfpathlineto{\pgfqpoint{5.612130in}{4.159496in}}%
\pgfpathlineto{\pgfqpoint{5.614457in}{4.154125in}}%
\pgfpathlineto{\pgfqpoint{5.617621in}{4.145449in}}%
\pgfpathlineto{\pgfqpoint{5.618191in}{4.144725in}}%
\pgfpathlineto{\pgfqpoint{5.626602in}{4.122699in}}%
\pgfpathlineto{\pgfqpoint{5.628798in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{5.629071in}{4.116419in}}%
\pgfpathlineto{\pgfqpoint{5.631245in}{4.109650in}}%
\pgfpathlineto{\pgfqpoint{5.631515in}{4.109646in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{4.104420in}}%
\pgfpathlineto{\pgfqpoint{5.633668in}{4.104400in}}%
\pgfpathlineto{\pgfqpoint{5.635271in}{4.098626in}}%
\pgfpathlineto{\pgfqpoint{5.636068in}{4.097152in}}%
\pgfpathlineto{\pgfqpoint{5.644161in}{4.075516in}}%
\pgfpathlineto{\pgfqpoint{5.644418in}{4.075514in}}%
\pgfpathlineto{\pgfqpoint{5.646717in}{4.068177in}}%
\pgfpathlineto{\pgfqpoint{5.646971in}{4.068169in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{4.063214in}}%
\pgfpathlineto{\pgfqpoint{5.648995in}{4.063207in}}%
\pgfpathlineto{\pgfqpoint{5.651002in}{4.057429in}}%
\pgfpathlineto{\pgfqpoint{5.653241in}{4.053186in}}%
\pgfpathlineto{\pgfqpoint{5.654968in}{4.047889in}}%
\pgfpathlineto{\pgfqpoint{5.655705in}{4.046884in}}%
\pgfpathlineto{\pgfqpoint{5.657902in}{4.040438in}}%
\pgfpathlineto{\pgfqpoint{5.658388in}{4.040434in}}%
\pgfpathlineto{\pgfqpoint{5.660562in}{4.034587in}}%
\pgfpathlineto{\pgfqpoint{5.660802in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{5.662717in}{4.029532in}}%
\pgfpathlineto{\pgfqpoint{5.663431in}{4.028793in}}%
\pgfpathlineto{\pgfqpoint{5.665561in}{4.023512in}}%
\pgfpathlineto{\pgfqpoint{5.666737in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{5.668839in}{4.015979in}}%
\pgfpathlineto{\pgfqpoint{5.672762in}{4.012840in}}%
\pgfpathlineto{\pgfqpoint{5.674814in}{4.012454in}}%
\pgfpathlineto{\pgfqpoint{5.676850in}{4.007360in}}%
\pgfpathlineto{\pgfqpoint{5.677300in}{4.006569in}}%
\pgfpathlineto{\pgfqpoint{5.681756in}{3.997989in}}%
\pgfpathlineto{\pgfqpoint{5.683516in}{3.993826in}}%
\pgfpathlineto{\pgfqpoint{5.684173in}{3.992736in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{3.982319in}}%
\pgfpathlineto{\pgfqpoint{5.690222in}{3.981216in}}%
\pgfpathlineto{\pgfqpoint{5.692771in}{3.976285in}}%
\pgfpathlineto{\pgfqpoint{5.693404in}{3.975418in}}%
\pgfpathlineto{\pgfqpoint{5.696544in}{3.969209in}}%
\pgfpathlineto{\pgfqpoint{5.696752in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{5.698617in}{3.964690in}}%
\pgfpathlineto{\pgfqpoint{5.702710in}{3.956223in}}%
\pgfpathlineto{\pgfqpoint{5.702913in}{3.956223in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{3.951274in}}%
\pgfpathlineto{\pgfqpoint{5.705134in}{3.951268in}}%
\pgfpathlineto{\pgfqpoint{5.706936in}{3.946919in}}%
\pgfpathlineto{\pgfqpoint{5.707335in}{3.946911in}}%
\pgfpathlineto{\pgfqpoint{5.708924in}{3.943196in}}%
\pgfpathlineto{\pgfqpoint{5.711092in}{3.937231in}}%
\pgfpathlineto{\pgfqpoint{5.712071in}{3.936269in}}%
\pgfpathlineto{\pgfqpoint{5.713824in}{3.932492in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{3.920950in}}%
\pgfpathlineto{\pgfqpoint{5.721470in}{3.920056in}}%
\pgfpathlineto{\pgfqpoint{5.724277in}{3.915268in}}%
\pgfpathlineto{\pgfqpoint{5.725021in}{3.914202in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{3.910168in}}%
\pgfpathlineto{\pgfqpoint{5.727605in}{3.909281in}}%
\pgfpathlineto{\pgfqpoint{5.729435in}{3.905258in}}%
\pgfpathlineto{\pgfqpoint{5.730345in}{3.904397in}}%
\pgfpathlineto{\pgfqpoint{5.733234in}{3.899328in}}%
\pgfpathlineto{\pgfqpoint{5.733772in}{3.898474in}}%
\pgfpathlineto{\pgfqpoint{5.735735in}{3.893987in}}%
\pgfpathlineto{\pgfqpoint{5.736622in}{3.893142in}}%
\pgfpathlineto{\pgfqpoint{5.738211in}{3.889965in}}%
\pgfpathlineto{\pgfqpoint{5.738914in}{3.889117in}}%
\pgfpathlineto{\pgfqpoint{5.759450in}{3.853747in}}%
\pgfpathlineto{\pgfqpoint{5.759773in}{3.853746in}}%
\pgfpathlineto{\pgfqpoint{5.761221in}{3.850620in}}%
\pgfpathlineto{\pgfqpoint{5.762022in}{3.849645in}}%
\pgfpathlineto{\pgfqpoint{5.764250in}{3.846582in}}%
\pgfpathlineto{\pgfqpoint{5.765199in}{3.845481in}}%
\pgfpathlineto{\pgfqpoint{5.766773in}{3.842951in}}%
\pgfpathlineto{\pgfqpoint{5.767400in}{3.841992in}}%
\pgfpathlineto{\pgfqpoint{5.769115in}{3.839575in}}%
\pgfpathlineto{\pgfqpoint{5.769891in}{3.839051in}}%
\pgfpathlineto{\pgfqpoint{5.771435in}{3.836455in}}%
\pgfpathlineto{\pgfqpoint{5.772970in}{3.834695in}}%
\pgfpathlineto{\pgfqpoint{5.773429in}{3.833727in}}%
\pgfpathlineto{\pgfqpoint{5.775255in}{3.831536in}}%
\pgfpathlineto{\pgfqpoint{5.775709in}{3.831534in}}%
\pgfpathlineto{\pgfqpoint{5.777068in}{3.829098in}}%
\pgfpathlineto{\pgfqpoint{5.779166in}{3.826238in}}%
\pgfpathlineto{\pgfqpoint{5.786519in}{3.817081in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{3.816594in}}%
\pgfpathlineto{\pgfqpoint{5.788539in}{3.814231in}}%
\pgfpathlineto{\pgfqpoint{5.789686in}{3.813130in}}%
\pgfpathlineto{\pgfqpoint{5.791397in}{3.811347in}}%
\pgfpathlineto{\pgfqpoint{5.794784in}{3.808566in}}%
\pgfpathlineto{\pgfqpoint{5.797849in}{3.807455in}}%
\pgfpathlineto{\pgfqpoint{5.801559in}{3.804250in}}%
\pgfpathlineto{\pgfqpoint{5.801832in}{3.803842in}}%
\pgfpathlineto{\pgfqpoint{5.803191in}{3.801941in}}%
\pgfpathlineto{\pgfqpoint{5.804677in}{3.801066in}}%
\pgfpathlineto{\pgfqpoint{5.806288in}{3.798971in}}%
\pgfpathlineto{\pgfqpoint{5.807489in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{5.808950in}{3.796664in}}%
\pgfpathlineto{\pgfqpoint{5.809347in}{3.795880in}}%
\pgfpathlineto{\pgfqpoint{5.810928in}{3.794211in}}%
\pgfpathlineto{\pgfqpoint{5.811453in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{5.813021in}{3.791337in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{3.790370in}}%
\pgfpathlineto{\pgfqpoint{5.815612in}{3.788924in}}%
\pgfpathlineto{\pgfqpoint{5.817411in}{3.786932in}}%
\pgfpathlineto{\pgfqpoint{5.818560in}{3.785978in}}%
\pgfpathlineto{\pgfqpoint{5.820463in}{3.783409in}}%
\pgfpathlineto{\pgfqpoint{5.821975in}{3.782614in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{3.779655in}}%
\pgfpathlineto{\pgfqpoint{5.825221in}{3.778835in}}%
\pgfpathlineto{\pgfqpoint{5.826828in}{3.776674in}}%
\pgfpathlineto{\pgfqpoint{5.827689in}{3.776091in}}%
\pgfpathlineto{\pgfqpoint{5.829158in}{3.774319in}}%
\pgfpathlineto{\pgfqpoint{5.829768in}{3.773724in}}%
\pgfpathlineto{\pgfqpoint{5.831104in}{3.772529in}}%
\pgfpathlineto{\pgfqpoint{5.831467in}{3.771730in}}%
\pgfpathlineto{\pgfqpoint{5.832793in}{3.770394in}}%
\pgfpathlineto{\pgfqpoint{5.833274in}{3.769591in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{3.768070in}}%
\pgfpathlineto{\pgfqpoint{5.835545in}{3.767105in}}%
\pgfpathlineto{\pgfqpoint{5.836969in}{3.765229in}}%
\pgfpathlineto{\pgfqpoint{5.837559in}{3.765224in}}%
\pgfpathlineto{\pgfqpoint{5.838854in}{3.762958in}}%
\pgfpathlineto{\pgfqpoint{5.839206in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{5.840376in}{3.761698in}}%
\pgfpathlineto{\pgfqpoint{5.841656in}{3.760717in}}%
\pgfpathlineto{\pgfqpoint{5.843621in}{3.759715in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{3.757945in}}%
\pgfpathlineto{\pgfqpoint{5.846598in}{3.755298in}}%
\pgfpathlineto{\pgfqpoint{5.848638in}{3.752650in}}%
\pgfpathlineto{\pgfqpoint{5.849764in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{5.851667in}{3.749305in}}%
\pgfpathlineto{\pgfqpoint{5.851890in}{3.749302in}}%
\pgfpathlineto{\pgfqpoint{5.853112in}{3.747140in}}%
\pgfpathlineto{\pgfqpoint{5.853445in}{3.747133in}}%
\pgfpathlineto{\pgfqpoint{5.854770in}{3.744645in}}%
\pgfpathlineto{\pgfqpoint{5.856087in}{3.743811in}}%
\pgfpathlineto{\pgfqpoint{5.857398in}{3.741994in}}%
\pgfpathlineto{\pgfqpoint{5.858486in}{3.740960in}}%
\pgfpathlineto{\pgfqpoint{5.859784in}{3.739661in}}%
\pgfpathlineto{\pgfqpoint{5.861398in}{3.737071in}}%
\pgfpathlineto{\pgfqpoint{5.863107in}{3.736096in}}%
\pgfpathlineto{\pgfqpoint{5.864594in}{3.733508in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{3.732523in}}%
\pgfpathlineto{\pgfqpoint{5.867436in}{3.730448in}}%
\pgfpathlineto{\pgfqpoint{5.868167in}{3.730128in}}%
\pgfpathlineto{\pgfqpoint{5.869416in}{3.728473in}}%
\pgfpathlineto{\pgfqpoint{5.870349in}{3.727873in}}%
\pgfpathlineto{\pgfqpoint{5.873126in}{3.717271in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{3.716324in}}%
\pgfpathlineto{\pgfqpoint{5.876175in}{3.714208in}}%
\pgfpathlineto{\pgfqpoint{5.877485in}{3.713001in}}%
\pgfpathlineto{\pgfqpoint{5.880483in}{3.710334in}}%
\pgfpathlineto{\pgfqpoint{5.881276in}{3.709303in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{5.884521in}{3.706728in}}%
\pgfpathlineto{\pgfqpoint{5.885788in}{3.704658in}}%
\pgfpathlineto{\pgfqpoint{5.887628in}{3.703576in}}%
\pgfpathlineto{\pgfqpoint{5.888975in}{3.701721in}}%
\pgfpathlineto{\pgfqpoint{5.890601in}{3.700690in}}%
\pgfpathlineto{\pgfqpoint{5.891838in}{3.698913in}}%
\pgfpathlineto{\pgfqpoint{5.893257in}{3.698038in}}%
\pgfpathlineto{\pgfqpoint{5.894480in}{3.696332in}}%
\pgfpathlineto{\pgfqpoint{5.895790in}{3.695606in}}%
\pgfpathlineto{\pgfqpoint{5.897094in}{3.693957in}}%
\pgfpathlineto{\pgfqpoint{5.898391in}{3.693145in}}%
\pgfpathlineto{\pgfqpoint{5.899590in}{3.691660in}}%
\pgfpathlineto{\pgfqpoint{5.901148in}{3.690547in}}%
\pgfpathlineto{\pgfqpoint{5.902424in}{3.688821in}}%
\pgfpathlineto{\pgfqpoint{5.903241in}{3.687770in}}%
\pgfpathlineto{\pgfqpoint{5.914404in}{3.676570in}}%
\pgfpathlineto{\pgfqpoint{5.915183in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{5.917247in}{3.674015in}}%
\pgfpathlineto{\pgfqpoint{5.918187in}{3.672965in}}%
\pgfpathlineto{\pgfqpoint{5.920734in}{3.670441in}}%
\pgfpathlineto{\pgfqpoint{5.921830in}{3.669666in}}%
\pgfpathlineto{\pgfqpoint{5.923255in}{3.668007in}}%
\pgfpathlineto{\pgfqpoint{5.924756in}{3.666890in}}%
\pgfpathlineto{\pgfqpoint{5.926412in}{3.665494in}}%
\pgfpathlineto{\pgfqpoint{5.927729in}{3.664481in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{3.663191in}}%
\pgfpathlineto{\pgfqpoint{5.930506in}{3.662133in}}%
\pgfpathlineto{\pgfqpoint{5.931640in}{3.661070in}}%
\pgfpathlineto{\pgfqpoint{5.934533in}{3.655163in}}%
\pgfpathlineto{\pgfqpoint{5.936444in}{3.654127in}}%
\pgfpathlineto{\pgfqpoint{5.937709in}{3.653060in}}%
\pgfpathlineto{\pgfqpoint{5.938890in}{3.652504in}}%
\pgfpathlineto{\pgfqpoint{5.940143in}{3.651315in}}%
\pgfpathlineto{\pgfqpoint{5.942707in}{3.650224in}}%
\pgfpathlineto{\pgfqpoint{5.943941in}{3.649334in}}%
\pgfpathlineto{\pgfqpoint{5.946696in}{3.648210in}}%
\pgfpathlineto{\pgfqpoint{5.948061in}{3.647426in}}%
\pgfpathlineto{\pgfqpoint{5.951219in}{3.646300in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{3.645450in}}%
\pgfpathlineto{\pgfqpoint{5.955222in}{3.644999in}}%
\pgfpathlineto{\pgfqpoint{5.957345in}{3.644019in}}%
\pgfpathlineto{\pgfqpoint{5.961250in}{3.642901in}}%
\pgfpathlineto{\pgfqpoint{5.962824in}{3.642189in}}%
\pgfpathlineto{\pgfqpoint{5.966083in}{3.641236in}}%
\pgfpathlineto{\pgfqpoint{5.967486in}{3.640625in}}%
\pgfpathlineto{\pgfqpoint{5.970132in}{3.639781in}}%
\pgfpathlineto{\pgfqpoint{5.971375in}{3.638893in}}%
\pgfpathlineto{\pgfqpoint{5.973433in}{3.637861in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{3.636537in}}%
\pgfpathlineto{\pgfqpoint{5.975746in}{3.635918in}}%
\pgfpathlineto{\pgfqpoint{5.977029in}{3.634469in}}%
\pgfpathlineto{\pgfqpoint{5.977970in}{3.633585in}}%
\pgfpathlineto{\pgfqpoint{5.979375in}{3.632261in}}%
\pgfpathlineto{\pgfqpoint{5.981103in}{3.631171in}}%
\pgfpathlineto{\pgfqpoint{5.982293in}{3.629483in}}%
\pgfpathlineto{\pgfqpoint{5.986737in}{3.624833in}}%
\pgfpathlineto{\pgfqpoint{5.988222in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{5.989122in}{3.622537in}}%
\pgfpathlineto{\pgfqpoint{5.990338in}{3.621011in}}%
\pgfpathlineto{\pgfqpoint{5.991166in}{3.620026in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{3.618201in}}%
\pgfpathlineto{\pgfqpoint{5.993761in}{3.617089in}}%
\pgfpathlineto{\pgfqpoint{5.995080in}{3.615236in}}%
\pgfpathlineto{\pgfqpoint{5.996765in}{3.614212in}}%
\pgfpathlineto{\pgfqpoint{5.998068in}{3.613247in}}%
\pgfpathlineto{\pgfqpoint{5.999241in}{3.612193in}}%
\pgfpathlineto{\pgfqpoint{6.000532in}{3.610738in}}%
\pgfpathlineto{\pgfqpoint{6.001998in}{3.610111in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.609325in}}%
\pgfpathlineto{\pgfqpoint{6.002849in}{3.609325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657542in}{4.547914in}}%
\pgfpathlineto{\pgfqpoint{5.663777in}{4.522503in}}%
\pgfpathlineto{\pgfqpoint{5.671242in}{4.495230in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{4.462404in}}%
\pgfpathlineto{\pgfqpoint{5.684661in}{4.445939in}}%
\pgfpathlineto{\pgfqpoint{5.688978in}{4.430940in}}%
\pgfpathlineto{\pgfqpoint{5.689406in}{4.430893in}}%
\pgfpathlineto{\pgfqpoint{5.691109in}{4.422887in}}%
\pgfpathlineto{\pgfqpoint{5.691533in}{4.422881in}}%
\pgfpathlineto{\pgfqpoint{5.694899in}{4.409712in}}%
\pgfpathlineto{\pgfqpoint{5.695317in}{4.409711in}}%
\pgfpathlineto{\pgfqpoint{5.696980in}{4.402281in}}%
\pgfpathlineto{\pgfqpoint{5.697394in}{4.401870in}}%
\pgfpathlineto{\pgfqpoint{5.700273in}{4.391567in}}%
\pgfpathlineto{\pgfqpoint{5.704330in}{4.376718in}}%
\pgfpathlineto{\pgfqpoint{5.706732in}{4.367985in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{4.359382in}}%
\pgfpathlineto{\pgfqpoint{5.712249in}{4.347660in}}%
\pgfpathlineto{\pgfqpoint{5.712638in}{4.347644in}}%
\pgfpathlineto{\pgfqpoint{5.714577in}{4.339727in}}%
\pgfpathlineto{\pgfqpoint{5.714962in}{4.339707in}}%
\pgfpathlineto{\pgfqpoint{5.718027in}{4.328298in}}%
\pgfpathlineto{\pgfqpoint{5.741969in}{4.245908in}}%
\pgfpathlineto{\pgfqpoint{5.744035in}{4.239443in}}%
\pgfpathlineto{\pgfqpoint{5.744378in}{4.238856in}}%
\pgfpathlineto{\pgfqpoint{5.746084in}{4.233231in}}%
\pgfpathlineto{\pgfqpoint{5.746764in}{4.233203in}}%
\pgfpathlineto{\pgfqpoint{5.749798in}{4.220976in}}%
\pgfpathlineto{\pgfqpoint{5.750801in}{4.220197in}}%
\pgfpathlineto{\pgfqpoint{5.752465in}{4.214645in}}%
\pgfpathlineto{\pgfqpoint{5.755103in}{4.206001in}}%
\pgfpathlineto{\pgfqpoint{5.757063in}{4.200021in}}%
\pgfpathlineto{\pgfqpoint{5.760297in}{4.189116in}}%
\pgfpathlineto{\pgfqpoint{5.760618in}{4.189106in}}%
\pgfpathlineto{\pgfqpoint{5.763171in}{4.180228in}}%
\pgfpathlineto{\pgfqpoint{5.770678in}{4.158193in}}%
\pgfpathlineto{\pgfqpoint{5.770986in}{4.158175in}}%
\pgfpathlineto{\pgfqpoint{5.773436in}{4.150822in}}%
\pgfpathlineto{\pgfqpoint{5.773741in}{4.150820in}}%
\pgfpathlineto{\pgfqpoint{5.775560in}{4.145458in}}%
\pgfpathlineto{\pgfqpoint{5.776164in}{4.144751in}}%
\pgfpathlineto{\pgfqpoint{5.781530in}{4.129870in}}%
\pgfpathlineto{\pgfqpoint{5.815910in}{4.037145in}}%
\pgfpathlineto{\pgfqpoint{5.827454in}{4.012845in}}%
\pgfpathlineto{\pgfqpoint{5.830137in}{4.012458in}}%
\pgfpathlineto{\pgfqpoint{5.832311in}{4.007358in}}%
\pgfpathlineto{\pgfqpoint{5.832551in}{4.007351in}}%
\pgfpathlineto{\pgfqpoint{5.834704in}{4.002208in}}%
\pgfpathlineto{\pgfqpoint{5.844282in}{3.982791in}}%
\pgfpathlineto{\pgfqpoint{5.862824in}{3.942174in}}%
\pgfpathlineto{\pgfqpoint{5.864731in}{3.937230in}}%
\pgfpathlineto{\pgfqpoint{5.865574in}{3.936270in}}%
\pgfpathlineto{\pgfqpoint{5.867460in}{3.932116in}}%
\pgfpathlineto{\pgfqpoint{5.868085in}{3.931039in}}%
\pgfpathlineto{\pgfqpoint{5.869746in}{3.928027in}}%
\pgfpathlineto{\pgfqpoint{5.870572in}{3.926921in}}%
\pgfpathlineto{\pgfqpoint{5.872420in}{3.923484in}}%
\pgfpathlineto{\pgfqpoint{5.872829in}{3.923469in}}%
\pgfpathlineto{\pgfqpoint{5.874256in}{3.920059in}}%
\pgfpathlineto{\pgfqpoint{5.874864in}{3.919529in}}%
\pgfpathlineto{\pgfqpoint{5.876883in}{3.915276in}}%
\pgfpathlineto{\pgfqpoint{5.877886in}{3.914202in}}%
\pgfpathlineto{\pgfqpoint{5.879880in}{3.910164in}}%
\pgfpathlineto{\pgfqpoint{5.880276in}{3.909287in}}%
\pgfpathlineto{\pgfqpoint{5.882251in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{5.882841in}{3.904422in}}%
\pgfpathlineto{\pgfqpoint{5.885961in}{3.898489in}}%
\pgfpathlineto{\pgfqpoint{5.886349in}{3.897597in}}%
\pgfpathlineto{\pgfqpoint{5.921982in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.922318in}{3.835841in}}%
\pgfpathlineto{\pgfqpoint{5.923820in}{3.833228in}}%
\pgfpathlineto{\pgfqpoint{5.925313in}{3.831535in}}%
\pgfpathlineto{\pgfqpoint{5.925479in}{3.831534in}}%
\pgfpathlineto{\pgfqpoint{5.926962in}{3.828435in}}%
\pgfpathlineto{\pgfqpoint{5.927783in}{3.827328in}}%
\pgfpathlineto{\pgfqpoint{5.942876in}{3.808566in}}%
\pgfpathlineto{\pgfqpoint{5.946093in}{3.807453in}}%
\pgfpathlineto{\pgfqpoint{5.956377in}{3.796664in}}%
\pgfpathlineto{\pgfqpoint{5.956815in}{3.795879in}}%
\pgfpathlineto{\pgfqpoint{5.959136in}{3.792401in}}%
\pgfpathlineto{\pgfqpoint{5.960288in}{3.791335in}}%
\pgfpathlineto{\pgfqpoint{5.962292in}{3.788933in}}%
\pgfpathlineto{\pgfqpoint{5.963004in}{3.788527in}}%
\pgfpathlineto{\pgfqpoint{5.964280in}{3.786931in}}%
\pgfpathlineto{\pgfqpoint{5.965269in}{3.785978in}}%
\pgfpathlineto{\pgfqpoint{5.967373in}{3.783165in}}%
\pgfpathlineto{\pgfqpoint{5.968627in}{3.782195in}}%
\pgfpathlineto{\pgfqpoint{5.970565in}{3.779654in}}%
\pgfpathlineto{\pgfqpoint{5.971391in}{3.778836in}}%
\pgfpathlineto{\pgfqpoint{5.973172in}{3.776096in}}%
\pgfpathlineto{\pgfqpoint{5.974261in}{3.775495in}}%
\pgfpathlineto{\pgfqpoint{5.975886in}{3.773131in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{3.772529in}}%
\pgfpathlineto{\pgfqpoint{5.978438in}{3.770394in}}%
\pgfpathlineto{\pgfqpoint{5.978838in}{3.769604in}}%
\pgfpathlineto{\pgfqpoint{5.980301in}{3.767704in}}%
\pgfpathlineto{\pgfqpoint{5.980964in}{3.767107in}}%
\pgfpathlineto{\pgfqpoint{5.982414in}{3.765228in}}%
\pgfpathlineto{\pgfqpoint{5.982808in}{3.765225in}}%
\pgfpathlineto{\pgfqpoint{5.984118in}{3.762957in}}%
\pgfpathlineto{\pgfqpoint{5.984379in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{5.985680in}{3.761167in}}%
\pgfpathlineto{\pgfqpoint{5.987361in}{3.760062in}}%
\pgfpathlineto{\pgfqpoint{5.988519in}{3.759713in}}%
\pgfpathlineto{\pgfqpoint{5.989799in}{3.757434in}}%
\pgfpathlineto{\pgfqpoint{5.990563in}{3.756579in}}%
\pgfpathlineto{\pgfqpoint{5.992465in}{3.753483in}}%
\pgfpathlineto{\pgfqpoint{5.993599in}{3.752649in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{3.750121in}}%
\pgfpathlineto{\pgfqpoint{5.996100in}{3.749300in}}%
\pgfpathlineto{\pgfqpoint{5.997342in}{3.747135in}}%
\pgfpathlineto{\pgfqpoint{5.997465in}{3.747132in}}%
\pgfpathlineto{\pgfqpoint{5.998823in}{3.744644in}}%
\pgfpathlineto{\pgfqpoint{5.999806in}{3.744104in}}%
\pgfpathlineto{\pgfqpoint{6.001151in}{3.741993in}}%
\pgfpathlineto{\pgfqpoint{6.002125in}{3.740960in}}%
\pgfpathlineto{\pgfqpoint{6.003457in}{3.739031in}}%
\pgfpathlineto{\pgfqpoint{6.003820in}{3.738163in}}%
\pgfpathlineto{\pgfqpoint{6.005623in}{3.736584in}}%
\pgfpathlineto{\pgfqpoint{6.006221in}{3.736096in}}%
\pgfpathlineto{\pgfqpoint{6.007769in}{3.733508in}}%
\pgfpathlineto{\pgfqpoint{6.009072in}{3.732523in}}%
\pgfpathlineto{\pgfqpoint{6.010368in}{3.730448in}}%
\pgfpathlineto{\pgfqpoint{6.010955in}{3.730128in}}%
\pgfpathlineto{\pgfqpoint{6.012358in}{3.727882in}}%
\pgfpathlineto{\pgfqpoint{6.013056in}{3.727234in}}%
\pgfpathlineto{\pgfqpoint{6.014216in}{3.718399in}}%
\pgfpathlineto{\pgfqpoint{6.015601in}{3.717266in}}%
\pgfpathlineto{\pgfqpoint{6.017663in}{3.714796in}}%
\pgfpathlineto{\pgfqpoint{6.018688in}{3.713884in}}%
\pgfpathlineto{\pgfqpoint{6.020613in}{3.711971in}}%
\pgfpathlineto{\pgfqpoint{6.021401in}{3.710901in}}%
\pgfpathlineto{\pgfqpoint{6.023416in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{6.025193in}{3.706733in}}%
\pgfpathlineto{\pgfqpoint{6.026849in}{3.705617in}}%
\pgfpathlineto{\pgfqpoint{6.028274in}{3.703577in}}%
\pgfpathlineto{\pgfqpoint{6.029583in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{6.030885in}{3.700691in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{3.699671in}}%
\pgfpathlineto{\pgfqpoint{6.033575in}{3.698040in}}%
\pgfpathlineto{\pgfqpoint{6.034643in}{3.697180in}}%
\pgfpathlineto{\pgfqpoint{6.036025in}{3.695606in}}%
\pgfpathlineto{\pgfqpoint{6.036871in}{3.694776in}}%
\pgfpathlineto{\pgfqpoint{6.038241in}{3.693145in}}%
\pgfpathlineto{\pgfqpoint{6.039289in}{3.692342in}}%
\pgfpathlineto{\pgfqpoint{6.040645in}{3.690549in}}%
\pgfpathlineto{\pgfqpoint{6.041165in}{3.689459in}}%
\pgfpathlineto{\pgfqpoint{6.068657in}{3.660792in}}%
\pgfpathlineto{\pgfqpoint{6.069863in}{3.656281in}}%
\pgfpathlineto{\pgfqpoint{6.070602in}{3.655748in}}%
\pgfpathlineto{\pgfqpoint{6.071890in}{3.654643in}}%
\pgfpathlineto{\pgfqpoint{6.073627in}{3.653561in}}%
\pgfpathlineto{\pgfqpoint{6.074899in}{3.652504in}}%
\pgfpathlineto{\pgfqpoint{6.075804in}{3.651904in}}%
\pgfpathlineto{\pgfqpoint{6.077065in}{3.650792in}}%
\pgfpathlineto{\pgfqpoint{6.079035in}{3.649773in}}%
\pgfpathlineto{\pgfqpoint{6.080280in}{3.648902in}}%
\pgfpathlineto{\pgfqpoint{6.082399in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{6.083803in}{3.647217in}}%
\pgfpathlineto{\pgfqpoint{6.086326in}{3.646146in}}%
\pgfpathlineto{\pgfqpoint{6.087966in}{3.645450in}}%
\pgfpathlineto{\pgfqpoint{6.090703in}{3.644403in}}%
\pgfpathlineto{\pgfqpoint{6.092821in}{3.643676in}}%
\pgfpathlineto{\pgfqpoint{6.095589in}{3.642612in}}%
\pgfpathlineto{\pgfqpoint{6.097251in}{3.641997in}}%
\pgfpathlineto{\pgfqpoint{6.099971in}{3.641049in}}%
\pgfpathlineto{\pgfqpoint{6.101360in}{3.640389in}}%
\pgfpathlineto{\pgfqpoint{6.103470in}{3.639407in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{3.638097in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{3.637059in}}%
\pgfpathlineto{\pgfqpoint{6.128948in}{3.611736in}}%
\pgfpathlineto{\pgfqpoint{6.130112in}{3.610734in}}%
\pgfpathlineto{\pgfqpoint{6.131343in}{3.609325in}}%
\pgfpathlineto{\pgfqpoint{6.132999in}{3.608372in}}%
\pgfpathlineto{\pgfqpoint{6.134145in}{3.607168in}}%
\pgfpathlineto{\pgfqpoint{6.134787in}{3.606115in}}%
\pgfpathlineto{\pgfqpoint{6.142019in}{3.599812in}}%
\pgfpathlineto{\pgfqpoint{6.142779in}{3.599230in}}%
\pgfpathlineto{\pgfqpoint{6.143949in}{3.598229in}}%
\pgfpathlineto{\pgfqpoint{6.169322in}{3.597124in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.589932in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{3.589932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.185416in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.185416in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{4.185416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.986308in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{3.986308in}}%
\pgfpathlineto{\pgfqpoint{4.791362in}{3.986308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{4.968738in}{3.821023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{3.708875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.613247in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.613247in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{3.613247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.338209in}}%
\pgfpathlineto{\pgfqpoint{4.011680in}{5.278720in}}%
\pgfpathlineto{\pgfqpoint{4.063616in}{5.212034in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{5.180313in}}%
\pgfpathlineto{\pgfqpoint{4.087285in}{5.168674in}}%
\pgfpathlineto{\pgfqpoint{4.087285in}{5.168674in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.156003in}}%
\pgfpathlineto{\pgfqpoint{4.089513in}{5.156003in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{5.153342in}}%
\pgfpathlineto{\pgfqpoint{4.092617in}{5.153342in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{5.150548in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{5.150548in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{5.147914in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{5.147914in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{5.145145in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{5.145145in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{5.142538in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{5.142538in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{5.139793in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{5.139793in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{5.137212in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{5.137212in}}%
\pgfpathlineto{\pgfqpoint{4.106859in}{5.134492in}}%
\pgfpathlineto{\pgfqpoint{4.106859in}{5.134492in}}%
\pgfpathlineto{\pgfqpoint{4.111483in}{5.129767in}}%
\pgfpathlineto{\pgfqpoint{4.111483in}{5.129767in}}%
\pgfpathlineto{\pgfqpoint{4.112776in}{5.127081in}}%
\pgfpathlineto{\pgfqpoint{4.112776in}{5.127081in}}%
\pgfpathlineto{\pgfqpoint{4.118986in}{5.120289in}}%
\pgfpathlineto{\pgfqpoint{4.118986in}{5.120289in}}%
\pgfpathlineto{\pgfqpoint{4.120266in}{5.117647in}}%
\pgfpathlineto{\pgfqpoint{4.120266in}{5.117647in}}%
\pgfpathlineto{\pgfqpoint{4.126321in}{5.110975in}}%
\pgfpathlineto{\pgfqpoint{4.126321in}{5.110975in}}%
\pgfpathlineto{\pgfqpoint{4.182604in}{5.037859in}}%
\pgfpathlineto{\pgfqpoint{4.182604in}{5.037859in}}%
\pgfpathlineto{\pgfqpoint{4.186117in}{5.033071in}}%
\pgfpathlineto{\pgfqpoint{4.186117in}{5.033071in}}%
\pgfpathlineto{\pgfqpoint{4.206782in}{5.004595in}}%
\pgfpathlineto{\pgfqpoint{4.206782in}{5.004595in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{4.975530in}}%
\pgfpathlineto{\pgfqpoint{4.210009in}{4.975530in}}%
\pgfpathlineto{\pgfqpoint{4.214327in}{4.971092in}}%
\pgfpathlineto{\pgfqpoint{4.214327in}{4.971092in}}%
\pgfpathlineto{\pgfqpoint{4.215674in}{4.967918in}}%
\pgfpathlineto{\pgfqpoint{4.215674in}{4.967918in}}%
\pgfpathlineto{\pgfqpoint{4.222603in}{4.959824in}}%
\pgfpathlineto{\pgfqpoint{4.222603in}{4.959824in}}%
\pgfpathlineto{\pgfqpoint{4.263636in}{4.902632in}}%
\pgfpathlineto{\pgfqpoint{4.263636in}{4.902632in}}%
\pgfpathlineto{\pgfqpoint{4.268867in}{4.886226in}}%
\pgfpathlineto{\pgfqpoint{4.268867in}{4.886226in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{4.883020in}}%
\pgfpathlineto{\pgfqpoint{4.272258in}{4.883020in}}%
\pgfpathlineto{\pgfqpoint{4.272498in}{4.880815in}}%
\pgfpathlineto{\pgfqpoint{4.272498in}{4.880815in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{4.868498in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{4.868498in}}%
\pgfpathlineto{\pgfqpoint{4.283207in}{4.866669in}}%
\pgfpathlineto{\pgfqpoint{4.283207in}{4.866669in}}%
\pgfpathlineto{\pgfqpoint{4.285553in}{4.864838in}}%
\pgfpathlineto{\pgfqpoint{4.285553in}{4.864838in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{4.858402in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{4.858402in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{4.857185in}}%
\pgfpathlineto{\pgfqpoint{4.291165in}{4.857185in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.854987in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.854987in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{4.852297in}}%
\pgfpathlineto{\pgfqpoint{4.293687in}{4.852297in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{4.311878in}{4.828790in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{4.827041in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{4.827041in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{4.824364in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{4.824364in}}%
\pgfpathlineto{\pgfqpoint{4.316469in}{4.822489in}}%
\pgfpathlineto{\pgfqpoint{4.316469in}{4.822489in}}%
\pgfpathlineto{\pgfqpoint{4.316663in}{4.820808in}}%
\pgfpathlineto{\pgfqpoint{4.316663in}{4.820808in}}%
\pgfpathlineto{\pgfqpoint{4.320524in}{4.816899in}}%
\pgfpathlineto{\pgfqpoint{4.320524in}{4.816899in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.812521in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.812521in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{4.807562in}}%
\pgfpathlineto{\pgfqpoint{4.327442in}{4.807562in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{4.329413in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{4.331811in}{4.797232in}}%
\pgfpathlineto{\pgfqpoint{4.331811in}{4.797232in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{4.795267in}}%
\pgfpathlineto{\pgfqpoint{4.332549in}{4.795267in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{4.788758in}}%
\pgfpathlineto{\pgfqpoint{4.338573in}{4.788758in}}%
\pgfpathlineto{\pgfqpoint{4.339167in}{4.786563in}}%
\pgfpathlineto{\pgfqpoint{4.339167in}{4.786563in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{4.782172in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{4.782172in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{4.766120in}}%
\pgfpathlineto{\pgfqpoint{4.355459in}{4.766120in}}%
\pgfpathlineto{\pgfqpoint{4.357679in}{4.764627in}}%
\pgfpathlineto{\pgfqpoint{4.357679in}{4.764627in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{4.762048in}}%
\pgfpathlineto{\pgfqpoint{4.358594in}{4.762048in}}%
\pgfpathlineto{\pgfqpoint{4.366592in}{4.751555in}}%
\pgfpathlineto{\pgfqpoint{4.366592in}{4.751555in}}%
\pgfpathlineto{\pgfqpoint{4.369101in}{4.749474in}}%
\pgfpathlineto{\pgfqpoint{4.369101in}{4.749474in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{4.745659in}}%
\pgfpathlineto{\pgfqpoint{4.371032in}{4.745659in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{4.739094in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{4.739094in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{4.735513in}}%
\pgfpathlineto{\pgfqpoint{4.378671in}{4.735513in}}%
\pgfpathlineto{\pgfqpoint{4.393433in}{4.717279in}}%
\pgfpathlineto{\pgfqpoint{4.393433in}{4.717279in}}%
\pgfpathlineto{\pgfqpoint{4.394080in}{4.715455in}}%
\pgfpathlineto{\pgfqpoint{4.394080in}{4.715455in}}%
\pgfpathlineto{\pgfqpoint{4.396499in}{4.713734in}}%
\pgfpathlineto{\pgfqpoint{4.396499in}{4.713734in}}%
\pgfpathlineto{\pgfqpoint{4.396634in}{4.709737in}}%
\pgfpathlineto{\pgfqpoint{4.396634in}{4.709737in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{4.701745in}}%
\pgfpathlineto{\pgfqpoint{4.399928in}{4.701745in}}%
\pgfpathlineto{\pgfqpoint{4.402236in}{4.699726in}}%
\pgfpathlineto{\pgfqpoint{4.402236in}{4.699726in}}%
\pgfpathlineto{\pgfqpoint{4.411120in}{4.687940in}}%
\pgfpathlineto{\pgfqpoint{4.411120in}{4.687940in}}%
\pgfpathlineto{\pgfqpoint{4.411686in}{4.686508in}}%
\pgfpathlineto{\pgfqpoint{4.411686in}{4.686508in}}%
\pgfpathlineto{\pgfqpoint{4.415315in}{4.683654in}}%
\pgfpathlineto{\pgfqpoint{4.415315in}{4.683654in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{4.682395in}}%
\pgfpathlineto{\pgfqpoint{4.415354in}{4.682395in}}%
\pgfpathlineto{\pgfqpoint{4.424781in}{4.671286in}}%
\pgfpathlineto{\pgfqpoint{4.424781in}{4.671286in}}%
\pgfpathlineto{\pgfqpoint{4.425729in}{4.668582in}}%
\pgfpathlineto{\pgfqpoint{4.425729in}{4.668582in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{4.660628in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{4.660628in}}%
\pgfpathlineto{\pgfqpoint{4.432967in}{4.656672in}}%
\pgfpathlineto{\pgfqpoint{4.432967in}{4.656672in}}%
\pgfpathlineto{\pgfqpoint{4.437469in}{4.652131in}}%
\pgfpathlineto{\pgfqpoint{4.437469in}{4.652131in}}%
\pgfpathlineto{\pgfqpoint{4.446909in}{4.638762in}}%
\pgfpathlineto{\pgfqpoint{4.446909in}{4.638762in}}%
\pgfpathlineto{\pgfqpoint{4.449634in}{4.635384in}}%
\pgfpathlineto{\pgfqpoint{4.449634in}{4.635384in}}%
\pgfpathlineto{\pgfqpoint{4.454534in}{4.630045in}}%
\pgfpathlineto{\pgfqpoint{4.454534in}{4.630045in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{4.626541in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{4.626541in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{4.618628in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{4.618628in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{4.616043in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{4.616043in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{4.607439in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{4.607439in}}%
\pgfpathlineto{\pgfqpoint{4.472646in}{4.603935in}}%
\pgfpathlineto{\pgfqpoint{4.472646in}{4.603935in}}%
\pgfpathlineto{\pgfqpoint{4.473561in}{4.602514in}}%
\pgfpathlineto{\pgfqpoint{4.473561in}{4.602514in}}%
\pgfpathlineto{\pgfqpoint{4.476525in}{4.601271in}}%
\pgfpathlineto{\pgfqpoint{4.476525in}{4.601271in}}%
\pgfpathlineto{\pgfqpoint{4.476587in}{4.599306in}}%
\pgfpathlineto{\pgfqpoint{4.476587in}{4.599306in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{4.592955in}}%
\pgfpathlineto{\pgfqpoint{4.482036in}{4.592955in}}%
\pgfpathlineto{\pgfqpoint{4.490676in}{4.581934in}}%
\pgfpathlineto{\pgfqpoint{4.490676in}{4.581934in}}%
\pgfpathlineto{\pgfqpoint{4.549861in}{4.508083in}}%
\pgfpathlineto{\pgfqpoint{4.549861in}{4.508083in}}%
\pgfpathlineto{\pgfqpoint{4.552694in}{4.504484in}}%
\pgfpathlineto{\pgfqpoint{4.552694in}{4.504484in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{4.482100in}}%
\pgfpathlineto{\pgfqpoint{4.571584in}{4.482100in}}%
\pgfpathlineto{\pgfqpoint{4.576424in}{4.476544in}}%
\pgfpathlineto{\pgfqpoint{4.576424in}{4.476544in}}%
\pgfpathlineto{\pgfqpoint{4.587751in}{4.463080in}}%
\pgfpathlineto{\pgfqpoint{4.587751in}{4.463080in}}%
\pgfpathlineto{\pgfqpoint{4.603830in}{4.443063in}}%
\pgfpathlineto{\pgfqpoint{4.605531in}{4.442591in}}%
\pgfpathlineto{\pgfqpoint{4.605531in}{4.442591in}}%
\pgfpathlineto{\pgfqpoint{4.605886in}{4.440533in}}%
\pgfpathlineto{\pgfqpoint{4.607958in}{4.438446in}}%
\pgfpathlineto{\pgfqpoint{4.607958in}{4.438446in}}%
\pgfpathlineto{\pgfqpoint{4.616407in}{4.429247in}}%
\pgfpathlineto{\pgfqpoint{4.616407in}{4.429247in}}%
\pgfpathlineto{\pgfqpoint{4.616567in}{4.427584in}}%
\pgfpathlineto{\pgfqpoint{4.616567in}{4.427584in}}%
\pgfpathlineto{\pgfqpoint{4.619489in}{4.425928in}}%
\pgfpathlineto{\pgfqpoint{4.619489in}{4.425928in}}%
\pgfpathlineto{\pgfqpoint{4.620595in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{4.421006in}}%
\pgfpathlineto{\pgfqpoint{4.623342in}{4.421006in}}%
\pgfpathlineto{\pgfqpoint{4.627933in}{4.415792in}}%
\pgfpathlineto{\pgfqpoint{4.627933in}{4.415792in}}%
\pgfpathlineto{\pgfqpoint{4.632222in}{4.410415in}}%
\pgfpathlineto{\pgfqpoint{4.632222in}{4.410415in}}%
\pgfpathlineto{\pgfqpoint{4.634438in}{4.408200in}}%
\pgfpathlineto{\pgfqpoint{4.634438in}{4.408200in}}%
\pgfpathlineto{\pgfqpoint{4.639971in}{4.402086in}}%
\pgfpathlineto{\pgfqpoint{4.639971in}{4.402086in}}%
\pgfpathlineto{\pgfqpoint{4.643193in}{4.397727in}}%
\pgfpathlineto{\pgfqpoint{4.643193in}{4.397727in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{4.388886in}}%
\pgfpathlineto{\pgfqpoint{4.651034in}{4.388886in}}%
\pgfpathlineto{\pgfqpoint{4.653694in}{4.384937in}}%
\pgfpathlineto{\pgfqpoint{4.653694in}{4.384937in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{4.381698in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{4.381698in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{4.379871in}}%
\pgfpathlineto{\pgfqpoint{4.658068in}{4.379871in}}%
\pgfpathlineto{\pgfqpoint{4.660913in}{4.377652in}}%
\pgfpathlineto{\pgfqpoint{4.660913in}{4.377652in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{4.370107in}}%
\pgfpathlineto{\pgfqpoint{4.666714in}{4.370107in}}%
\pgfpathlineto{\pgfqpoint{4.670663in}{4.366351in}}%
\pgfpathlineto{\pgfqpoint{4.670663in}{4.366351in}}%
\pgfpathlineto{\pgfqpoint{4.670684in}{4.364980in}}%
\pgfpathlineto{\pgfqpoint{4.670684in}{4.364980in}}%
\pgfpathlineto{\pgfqpoint{4.674577in}{4.361341in}}%
\pgfpathlineto{\pgfqpoint{4.674577in}{4.361341in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{4.355250in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{4.355250in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{4.351800in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{4.351800in}}%
\pgfpathlineto{\pgfqpoint{4.684736in}{4.348790in}}%
\pgfpathlineto{\pgfqpoint{4.684736in}{4.348790in}}%
\pgfpathlineto{\pgfqpoint{4.689942in}{4.344142in}}%
\pgfpathlineto{\pgfqpoint{4.689942in}{4.344142in}}%
\pgfpathlineto{\pgfqpoint{4.695635in}{4.336269in}}%
\pgfpathlineto{\pgfqpoint{4.695635in}{4.336269in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.332197in}}%
\pgfpathlineto{\pgfqpoint{4.699861in}{4.332197in}}%
\pgfpathlineto{\pgfqpoint{4.700014in}{4.331095in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{4.328613in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{4.328613in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{4.327625in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{4.327625in}}%
\pgfpathlineto{\pgfqpoint{4.705513in}{4.325094in}}%
\pgfpathlineto{\pgfqpoint{4.705513in}{4.325094in}}%
\pgfpathlineto{\pgfqpoint{4.709721in}{4.321189in}}%
\pgfpathlineto{\pgfqpoint{4.709721in}{4.321189in}}%
\pgfpathlineto{\pgfqpoint{4.710764in}{4.318744in}}%
\pgfpathlineto{\pgfqpoint{4.710764in}{4.318744in}}%
\pgfpathlineto{\pgfqpoint{4.716289in}{4.313379in}}%
\pgfpathlineto{\pgfqpoint{4.716289in}{4.313379in}}%
\pgfpathlineto{\pgfqpoint{4.720632in}{4.307584in}}%
\pgfpathlineto{\pgfqpoint{4.720632in}{4.307584in}}%
\pgfpathlineto{\pgfqpoint{4.723448in}{4.304736in}}%
\pgfpathlineto{\pgfqpoint{4.723448in}{4.304736in}}%
\pgfpathlineto{\pgfqpoint{4.749950in}{4.273573in}}%
\pgfpathlineto{\pgfqpoint{4.749950in}{4.273573in}}%
\pgfpathlineto{\pgfqpoint{4.752682in}{4.271291in}}%
\pgfpathlineto{\pgfqpoint{4.752682in}{4.271291in}}%
\pgfpathlineto{\pgfqpoint{4.758162in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{4.758162in}{4.265635in}}%
\pgfpathlineto{\pgfqpoint{4.758174in}{4.264567in}}%
\pgfpathlineto{\pgfqpoint{4.761060in}{4.262126in}}%
\pgfpathlineto{\pgfqpoint{4.761060in}{4.262126in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{4.260382in}}%
\pgfpathlineto{\pgfqpoint{4.761773in}{4.260382in}}%
\pgfpathlineto{\pgfqpoint{4.766967in}{4.255046in}}%
\pgfpathlineto{\pgfqpoint{4.766967in}{4.255046in}}%
\pgfpathlineto{\pgfqpoint{4.768543in}{4.253225in}}%
\pgfpathlineto{\pgfqpoint{4.768543in}{4.253225in}}%
\pgfpathlineto{\pgfqpoint{4.797791in}{4.221482in}}%
\pgfpathlineto{\pgfqpoint{4.797791in}{4.221482in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{4.219492in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{4.219492in}}%
\pgfpathlineto{\pgfqpoint{4.803316in}{4.216661in}}%
\pgfpathlineto{\pgfqpoint{4.803316in}{4.216661in}}%
\pgfpathlineto{\pgfqpoint{4.807637in}{4.212335in}}%
\pgfpathlineto{\pgfqpoint{4.807637in}{4.212335in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{4.210800in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{4.210800in}}%
\pgfpathlineto{\pgfqpoint{4.811333in}{4.208538in}}%
\pgfpathlineto{\pgfqpoint{4.811333in}{4.208538in}}%
\pgfpathlineto{\pgfqpoint{4.811642in}{4.207615in}}%
\pgfpathlineto{\pgfqpoint{4.811642in}{4.207615in}}%
\pgfpathlineto{\pgfqpoint{4.813871in}{4.205681in}}%
\pgfpathlineto{\pgfqpoint{4.813871in}{4.205681in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{4.204512in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{4.204512in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{4.199250in}}%
\pgfpathlineto{\pgfqpoint{4.819630in}{4.199250in}}%
\pgfpathlineto{\pgfqpoint{4.821274in}{4.197376in}}%
\pgfpathlineto{\pgfqpoint{4.821274in}{4.197376in}}%
\pgfpathlineto{\pgfqpoint{4.824637in}{4.195030in}}%
\pgfpathlineto{\pgfqpoint{4.824637in}{4.195030in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{4.193484in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{4.193484in}}%
\pgfpathlineto{\pgfqpoint{4.830598in}{4.188143in}}%
\pgfpathlineto{\pgfqpoint{4.830598in}{4.188143in}}%
\pgfpathlineto{\pgfqpoint{4.844475in}{4.173409in}}%
\pgfpathlineto{\pgfqpoint{4.844475in}{4.173409in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{4.165562in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{4.165562in}}%
\pgfpathlineto{\pgfqpoint{4.854176in}{4.163868in}}%
\pgfpathlineto{\pgfqpoint{4.854176in}{4.163868in}}%
\pgfpathlineto{\pgfqpoint{4.856745in}{4.161598in}}%
\pgfpathlineto{\pgfqpoint{4.856745in}{4.161598in}}%
\pgfpathlineto{\pgfqpoint{4.862967in}{4.155605in}}%
\pgfpathlineto{\pgfqpoint{4.862967in}{4.155605in}}%
\pgfpathlineto{\pgfqpoint{4.865937in}{4.153586in}}%
\pgfpathlineto{\pgfqpoint{4.865937in}{4.153586in}}%
\pgfpathlineto{\pgfqpoint{4.867647in}{4.151092in}}%
\pgfpathlineto{\pgfqpoint{4.867647in}{4.151092in}}%
\pgfpathlineto{\pgfqpoint{4.869685in}{4.149559in}}%
\pgfpathlineto{\pgfqpoint{4.869685in}{4.149559in}}%
\pgfpathlineto{\pgfqpoint{4.884510in}{4.136979in}}%
\pgfpathlineto{\pgfqpoint{4.884510in}{4.136979in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{4.135949in}}%
\pgfpathlineto{\pgfqpoint{4.884924in}{4.135949in}}%
\pgfpathlineto{\pgfqpoint{4.889861in}{4.132339in}}%
\pgfpathlineto{\pgfqpoint{4.889861in}{4.132339in}}%
\pgfpathlineto{\pgfqpoint{4.958615in}{4.065526in}}%
\pgfpathlineto{\pgfqpoint{4.958615in}{4.065526in}}%
\pgfpathlineto{\pgfqpoint{4.962314in}{4.062469in}}%
\pgfpathlineto{\pgfqpoint{4.962314in}{4.062469in}}%
\pgfpathlineto{\pgfqpoint{4.971441in}{4.054393in}}%
\pgfpathlineto{\pgfqpoint{4.971441in}{4.054393in}}%
\pgfpathlineto{\pgfqpoint{4.976293in}{4.050294in}}%
\pgfpathlineto{\pgfqpoint{4.976293in}{4.050294in}}%
\pgfpathlineto{\pgfqpoint{4.979585in}{4.047376in}}%
\pgfpathlineto{\pgfqpoint{4.979585in}{4.047376in}}%
\pgfpathlineto{\pgfqpoint{4.991329in}{4.037474in}}%
\pgfpathlineto{\pgfqpoint{4.991329in}{4.037474in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{4.033921in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{4.033921in}}%
\pgfpathlineto{\pgfqpoint{5.011242in}{4.020731in}}%
\pgfpathlineto{\pgfqpoint{5.011242in}{4.020731in}}%
\pgfpathlineto{\pgfqpoint{5.012401in}{4.019443in}}%
\pgfpathlineto{\pgfqpoint{5.012401in}{4.019443in}}%
\pgfpathlineto{\pgfqpoint{5.016548in}{4.016424in}}%
\pgfpathlineto{\pgfqpoint{5.016548in}{4.016424in}}%
\pgfpathlineto{\pgfqpoint{5.020992in}{4.013082in}}%
\pgfpathlineto{\pgfqpoint{5.020992in}{4.013082in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{4.011863in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{4.011863in}}%
\pgfpathlineto{\pgfqpoint{5.048154in}{4.000575in}}%
\pgfpathlineto{\pgfqpoint{5.048154in}{4.000575in}}%
\pgfpathlineto{\pgfqpoint{5.050733in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{5.050733in}{3.998288in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{3.994713in}}%
\pgfpathlineto{\pgfqpoint{5.056150in}{3.994713in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{3.993560in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{3.993560in}}%
\pgfpathlineto{\pgfqpoint{5.063024in}{3.989734in}}%
\pgfpathlineto{\pgfqpoint{5.063024in}{3.989734in}}%
\pgfpathlineto{\pgfqpoint{5.065109in}{3.988088in}}%
\pgfpathlineto{\pgfqpoint{5.065109in}{3.988088in}}%
\pgfpathlineto{\pgfqpoint{5.068735in}{3.985765in}}%
\pgfpathlineto{\pgfqpoint{5.068735in}{3.985765in}}%
\pgfpathlineto{\pgfqpoint{5.088408in}{3.971415in}}%
\pgfpathlineto{\pgfqpoint{5.088408in}{3.971415in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.969404in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{3.969404in}}%
\pgfpathlineto{\pgfqpoint{5.095737in}{3.966068in}}%
\pgfpathlineto{\pgfqpoint{5.095737in}{3.966068in}}%
\pgfpathlineto{\pgfqpoint{5.107476in}{3.956424in}}%
\pgfpathlineto{\pgfqpoint{5.107476in}{3.956424in}}%
\pgfpathlineto{\pgfqpoint{5.111615in}{3.953175in}}%
\pgfpathlineto{\pgfqpoint{5.111615in}{3.953175in}}%
\pgfpathlineto{\pgfqpoint{5.117746in}{3.948259in}}%
\pgfpathlineto{\pgfqpoint{5.117746in}{3.948259in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{3.944833in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{3.944833in}}%
\pgfpathlineto{\pgfqpoint{5.125278in}{3.942361in}}%
\pgfpathlineto{\pgfqpoint{5.125278in}{3.942361in}}%
\pgfpathlineto{\pgfqpoint{5.127222in}{3.939889in}}%
\pgfpathlineto{\pgfqpoint{5.127222in}{3.939889in}}%
\pgfpathlineto{\pgfqpoint{5.133417in}{3.935901in}}%
\pgfpathlineto{\pgfqpoint{5.133417in}{3.935901in}}%
\pgfpathlineto{\pgfqpoint{5.134262in}{3.934944in}}%
\pgfpathlineto{\pgfqpoint{5.134262in}{3.934944in}}%
\pgfpathlineto{\pgfqpoint{5.150705in}{3.924473in}}%
\pgfpathlineto{\pgfqpoint{5.150705in}{3.924473in}}%
\pgfpathlineto{\pgfqpoint{5.151702in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{5.151702in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{3.920505in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{3.920505in}}%
\pgfpathlineto{\pgfqpoint{5.178776in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{5.178776in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{5.183246in}{3.903095in}}%
\pgfpathlineto{\pgfqpoint{5.183246in}{3.903095in}}%
\pgfpathlineto{\pgfqpoint{5.184615in}{3.901421in}}%
\pgfpathlineto{\pgfqpoint{5.184615in}{3.901421in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{3.898911in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{3.898911in}}%
\pgfpathlineto{\pgfqpoint{5.195456in}{3.894329in}}%
\pgfpathlineto{\pgfqpoint{5.195456in}{3.894329in}}%
\pgfpathlineto{\pgfqpoint{5.197835in}{3.892885in}}%
\pgfpathlineto{\pgfqpoint{5.197835in}{3.892885in}}%
\pgfpathlineto{\pgfqpoint{5.198027in}{3.892292in}}%
\pgfpathlineto{\pgfqpoint{5.198027in}{3.892292in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.889538in}}%
\pgfpathlineto{\pgfqpoint{5.203421in}{3.889538in}}%
\pgfpathlineto{\pgfqpoint{5.206234in}{3.887021in}}%
\pgfpathlineto{\pgfqpoint{5.206234in}{3.887021in}}%
\pgfpathlineto{\pgfqpoint{5.210295in}{3.884833in}}%
\pgfpathlineto{\pgfqpoint{5.210295in}{3.884833in}}%
\pgfpathlineto{\pgfqpoint{5.219596in}{3.878545in}}%
\pgfpathlineto{\pgfqpoint{5.219596in}{3.878545in}}%
\pgfpathlineto{\pgfqpoint{5.231913in}{3.870191in}}%
\pgfpathlineto{\pgfqpoint{5.231913in}{3.870191in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{3.860303in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{3.860303in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.857316in}}%
\pgfpathlineto{\pgfqpoint{5.251203in}{3.857316in}}%
\pgfpathlineto{\pgfqpoint{5.252057in}{3.856085in}}%
\pgfpathlineto{\pgfqpoint{5.252057in}{3.856085in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.853354in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.853354in}}%
\pgfpathlineto{\pgfqpoint{5.259051in}{3.851911in}}%
\pgfpathlineto{\pgfqpoint{5.259051in}{3.851911in}}%
\pgfpathlineto{\pgfqpoint{5.264757in}{3.849104in}}%
\pgfpathlineto{\pgfqpoint{5.264757in}{3.849104in}}%
\pgfpathlineto{\pgfqpoint{5.266908in}{3.847347in}}%
\pgfpathlineto{\pgfqpoint{5.266908in}{3.847347in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{3.844474in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{3.844474in}}%
\pgfpathlineto{\pgfqpoint{5.306978in}{3.826127in}}%
\pgfpathlineto{\pgfqpoint{5.306978in}{3.826127in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.824261in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.824261in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{3.820650in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{3.820650in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{3.819773in}}%
\pgfpathlineto{\pgfqpoint{5.319418in}{3.819773in}}%
\pgfpathlineto{\pgfqpoint{5.326717in}{3.816717in}}%
\pgfpathlineto{\pgfqpoint{5.326717in}{3.816717in}}%
\pgfpathlineto{\pgfqpoint{5.328550in}{3.815541in}}%
\pgfpathlineto{\pgfqpoint{5.328550in}{3.815541in}}%
\pgfpathlineto{\pgfqpoint{5.333054in}{3.813442in}}%
\pgfpathlineto{\pgfqpoint{5.333054in}{3.813442in}}%
\pgfpathlineto{\pgfqpoint{5.333411in}{3.812912in}}%
\pgfpathlineto{\pgfqpoint{5.333411in}{3.812912in}}%
\pgfpathlineto{\pgfqpoint{5.340239in}{3.810177in}}%
\pgfpathlineto{\pgfqpoint{5.340239in}{3.810177in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{3.808667in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{3.808667in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{3.807358in}}%
\pgfpathlineto{\pgfqpoint{5.353826in}{3.807358in}}%
\pgfpathlineto{\pgfqpoint{5.360688in}{3.804887in}}%
\pgfpathlineto{\pgfqpoint{5.360688in}{3.804887in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{3.804341in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{3.804341in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{3.803417in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{3.803417in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{3.798649in}}%
\pgfpathlineto{\pgfqpoint{5.375910in}{3.798649in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{3.793289in}}%
\pgfpathlineto{\pgfqpoint{5.387352in}{3.793289in}}%
\pgfpathlineto{\pgfqpoint{5.394145in}{3.790051in}}%
\pgfpathlineto{\pgfqpoint{5.394145in}{3.790051in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.785456in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.785456in}}%
\pgfpathlineto{\pgfqpoint{5.405424in}{3.785058in}}%
\pgfpathlineto{\pgfqpoint{5.405424in}{3.785058in}}%
\pgfpathlineto{\pgfqpoint{5.412982in}{3.782410in}}%
\pgfpathlineto{\pgfqpoint{5.412982in}{3.782410in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{3.775206in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{3.775206in}}%
\pgfpathlineto{\pgfqpoint{5.487418in}{3.747382in}}%
\pgfpathlineto{\pgfqpoint{5.487418in}{3.747382in}}%
\pgfpathlineto{\pgfqpoint{5.493120in}{3.744373in}}%
\pgfpathlineto{\pgfqpoint{5.493120in}{3.744373in}}%
\pgfpathlineto{\pgfqpoint{5.499587in}{3.741218in}}%
\pgfpathlineto{\pgfqpoint{5.499587in}{3.741218in}}%
\pgfpathlineto{\pgfqpoint{5.504773in}{3.738025in}}%
\pgfpathlineto{\pgfqpoint{5.504773in}{3.738025in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{3.735760in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{3.735760in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{3.734781in}}%
\pgfpathlineto{\pgfqpoint{5.512028in}{3.734781in}}%
\pgfpathlineto{\pgfqpoint{5.527958in}{3.727556in}}%
\pgfpathlineto{\pgfqpoint{5.527958in}{3.727556in}}%
\pgfpathlineto{\pgfqpoint{5.529932in}{3.718944in}}%
\pgfpathlineto{\pgfqpoint{5.529932in}{3.718944in}}%
\pgfpathlineto{\pgfqpoint{5.535848in}{3.716657in}}%
\pgfpathlineto{\pgfqpoint{5.535848in}{3.716657in}}%
\pgfpathlineto{\pgfqpoint{5.538739in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{5.538739in}{3.715414in}}%
\pgfpathlineto{\pgfqpoint{5.665683in}{3.660934in}}%
\pgfpathlineto{\pgfqpoint{5.665683in}{3.660934in}}%
\pgfpathlineto{\pgfqpoint{5.667639in}{3.656552in}}%
\pgfpathlineto{\pgfqpoint{5.667639in}{3.656552in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{3.647815in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{3.647815in}}%
\pgfpathlineto{\pgfqpoint{5.713694in}{3.645276in}}%
\pgfpathlineto{\pgfqpoint{5.713694in}{3.645276in}}%
\pgfpathlineto{\pgfqpoint{5.735008in}{3.641901in}}%
\pgfpathlineto{\pgfqpoint{5.735008in}{3.641901in}}%
\pgfpathlineto{\pgfqpoint{5.756351in}{3.637013in}}%
\pgfpathlineto{\pgfqpoint{5.756351in}{3.637013in}}%
\pgfpathlineto{\pgfqpoint{5.757911in}{3.636109in}}%
\pgfpathlineto{\pgfqpoint{5.757911in}{3.636109in}}%
\pgfpathlineto{\pgfqpoint{5.781511in}{3.625006in}}%
\pgfpathlineto{\pgfqpoint{5.781511in}{3.625006in}}%
\pgfpathlineto{\pgfqpoint{5.782495in}{3.624390in}}%
\pgfpathlineto{\pgfqpoint{5.782495in}{3.624390in}}%
\pgfpathlineto{\pgfqpoint{5.799794in}{3.614979in}}%
\pgfpathlineto{\pgfqpoint{5.799794in}{3.614979in}}%
\pgfpathlineto{\pgfqpoint{5.814501in}{3.608932in}}%
\pgfpathlineto{\pgfqpoint{5.814501in}{3.608932in}}%
\pgfpathlineto{\pgfqpoint{5.814829in}{3.608412in}}%
\pgfpathlineto{\pgfqpoint{5.814829in}{3.608412in}}%
\pgfpathlineto{\pgfqpoint{5.820969in}{3.606162in}}%
\pgfpathlineto{\pgfqpoint{5.820969in}{3.606162in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{3.598265in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{3.598265in}}%
\pgfpathlineto{\pgfqpoint{5.898036in}{3.597124in}}%
\pgfpathlineto{\pgfqpoint{5.909523in}{3.589932in}}%
\pgfpathlineto{\pgfqpoint{5.909523in}{3.589932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathcurveto{\pgfqpoint{7.570373in}{3.885381in}}{\pgfqpoint{7.580972in}{3.889772in}}{\pgfqpoint{7.588785in}{3.897585in}}%
\pgfpathcurveto{\pgfqpoint{7.596599in}{3.905399in}}{\pgfqpoint{7.600989in}{3.915998in}}{\pgfqpoint{7.600989in}{3.927048in}}%
\pgfpathcurveto{\pgfqpoint{7.600989in}{3.938098in}}{\pgfqpoint{7.596599in}{3.948697in}}{\pgfqpoint{7.588785in}{3.956511in}}%
\pgfpathcurveto{\pgfqpoint{7.580972in}{3.964325in}}{\pgfqpoint{7.570373in}{3.968715in}}{\pgfqpoint{7.559323in}{3.968715in}}%
\pgfpathcurveto{\pgfqpoint{7.548272in}{3.968715in}}{\pgfqpoint{7.537673in}{3.964325in}}{\pgfqpoint{7.529860in}{3.956511in}}%
\pgfpathcurveto{\pgfqpoint{7.522046in}{3.948697in}}{\pgfqpoint{7.517656in}{3.938098in}}{\pgfqpoint{7.517656in}{3.927048in}}%
\pgfpathcurveto{\pgfqpoint{7.517656in}{3.915998in}}{\pgfqpoint{7.522046in}{3.905399in}}{\pgfqpoint{7.529860in}{3.897585in}}%
\pgfpathcurveto{\pgfqpoint{7.537673in}{3.889772in}}{\pgfqpoint{7.548272in}{3.885381in}}{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathlineto{\pgfqpoint{7.559323in}{3.885381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathcurveto{\pgfqpoint{7.810991in}{4.114286in}}{\pgfqpoint{7.821590in}{4.118676in}}{\pgfqpoint{7.829404in}{4.126490in}}%
\pgfpathcurveto{\pgfqpoint{7.837218in}{4.134304in}}{\pgfqpoint{7.841608in}{4.144903in}}{\pgfqpoint{7.841608in}{4.155953in}}%
\pgfpathcurveto{\pgfqpoint{7.841608in}{4.167003in}}{\pgfqpoint{7.837218in}{4.177602in}}{\pgfqpoint{7.829404in}{4.185415in}}%
\pgfpathcurveto{\pgfqpoint{7.821590in}{4.193229in}}{\pgfqpoint{7.810991in}{4.197619in}}{\pgfqpoint{7.799941in}{4.197619in}}%
\pgfpathcurveto{\pgfqpoint{7.788891in}{4.197619in}}{\pgfqpoint{7.778292in}{4.193229in}}{\pgfqpoint{7.770478in}{4.185415in}}%
\pgfpathcurveto{\pgfqpoint{7.762665in}{4.177602in}}{\pgfqpoint{7.758274in}{4.167003in}}{\pgfqpoint{7.758274in}{4.155953in}}%
\pgfpathcurveto{\pgfqpoint{7.758274in}{4.144903in}}{\pgfqpoint{7.762665in}{4.134304in}}{\pgfqpoint{7.770478in}{4.126490in}}%
\pgfpathcurveto{\pgfqpoint{7.778292in}{4.118676in}}{\pgfqpoint{7.788891in}{4.114286in}}{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathlineto{\pgfqpoint{7.799941in}{4.114286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathcurveto{\pgfqpoint{8.066057in}{4.356935in}}{\pgfqpoint{8.076656in}{4.361325in}}{\pgfqpoint{8.084470in}{4.369139in}}%
\pgfpathcurveto{\pgfqpoint{8.092283in}{4.376952in}}{\pgfqpoint{8.096674in}{4.387551in}}{\pgfqpoint{8.096674in}{4.398601in}}%
\pgfpathcurveto{\pgfqpoint{8.096674in}{4.409651in}}{\pgfqpoint{8.092283in}{4.420250in}}{\pgfqpoint{8.084470in}{4.428064in}}%
\pgfpathcurveto{\pgfqpoint{8.076656in}{4.435878in}}{\pgfqpoint{8.066057in}{4.440268in}}{\pgfqpoint{8.055007in}{4.440268in}}%
\pgfpathcurveto{\pgfqpoint{8.043957in}{4.440268in}}{\pgfqpoint{8.033358in}{4.435878in}}{\pgfqpoint{8.025544in}{4.428064in}}%
\pgfpathcurveto{\pgfqpoint{8.017731in}{4.420250in}}{\pgfqpoint{8.013340in}{4.409651in}}{\pgfqpoint{8.013340in}{4.398601in}}%
\pgfpathcurveto{\pgfqpoint{8.013340in}{4.387551in}}{\pgfqpoint{8.017731in}{4.376952in}}{\pgfqpoint{8.025544in}{4.369139in}}%
\pgfpathcurveto{\pgfqpoint{8.033358in}{4.361325in}}{\pgfqpoint{8.043957in}{4.356935in}}{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathlineto{\pgfqpoint{8.055007in}{4.356935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathcurveto{\pgfqpoint{8.306676in}{4.585839in}}{\pgfqpoint{8.317275in}{4.590230in}}{\pgfqpoint{8.325088in}{4.598043in}}%
\pgfpathcurveto{\pgfqpoint{8.332902in}{4.605857in}}{\pgfqpoint{8.337292in}{4.616456in}}{\pgfqpoint{8.337292in}{4.627506in}}%
\pgfpathcurveto{\pgfqpoint{8.337292in}{4.638556in}}{\pgfqpoint{8.332902in}{4.649155in}}{\pgfqpoint{8.325088in}{4.656969in}}%
\pgfpathcurveto{\pgfqpoint{8.317275in}{4.664782in}}{\pgfqpoint{8.306676in}{4.669173in}}{\pgfqpoint{8.295626in}{4.669173in}}%
\pgfpathcurveto{\pgfqpoint{8.284575in}{4.669173in}}{\pgfqpoint{8.273976in}{4.664782in}}{\pgfqpoint{8.266163in}{4.656969in}}%
\pgfpathcurveto{\pgfqpoint{8.258349in}{4.649155in}}{\pgfqpoint{8.253959in}{4.638556in}}{\pgfqpoint{8.253959in}{4.627506in}}%
\pgfpathcurveto{\pgfqpoint{8.253959in}{4.616456in}}{\pgfqpoint{8.258349in}{4.605857in}}{\pgfqpoint{8.266163in}{4.598043in}}%
\pgfpathcurveto{\pgfqpoint{8.273976in}{4.590230in}}{\pgfqpoint{8.284575in}{4.585839in}}{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathlineto{\pgfqpoint{8.295626in}{4.585839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathcurveto{\pgfqpoint{8.561742in}{4.828488in}}{\pgfqpoint{8.572341in}{4.832878in}}{\pgfqpoint{8.580154in}{4.840692in}}%
\pgfpathcurveto{\pgfqpoint{8.587968in}{4.848505in}}{\pgfqpoint{8.592358in}{4.859104in}}{\pgfqpoint{8.592358in}{4.870155in}}%
\pgfpathcurveto{\pgfqpoint{8.592358in}{4.881205in}}{\pgfqpoint{8.587968in}{4.891804in}}{\pgfqpoint{8.580154in}{4.899617in}}%
\pgfpathcurveto{\pgfqpoint{8.572341in}{4.907431in}}{\pgfqpoint{8.561742in}{4.911821in}}{\pgfqpoint{8.550691in}{4.911821in}}%
\pgfpathcurveto{\pgfqpoint{8.539641in}{4.911821in}}{\pgfqpoint{8.529042in}{4.907431in}}{\pgfqpoint{8.521229in}{4.899617in}}%
\pgfpathcurveto{\pgfqpoint{8.513415in}{4.891804in}}{\pgfqpoint{8.509025in}{4.881205in}}{\pgfqpoint{8.509025in}{4.870155in}}%
\pgfpathcurveto{\pgfqpoint{8.509025in}{4.859104in}}{\pgfqpoint{8.513415in}{4.848505in}}{\pgfqpoint{8.521229in}{4.840692in}}%
\pgfpathcurveto{\pgfqpoint{8.529042in}{4.832878in}}{\pgfqpoint{8.539641in}{4.828488in}}{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathlineto{\pgfqpoint{8.550691in}{4.828488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathcurveto{\pgfqpoint{8.802360in}{5.057392in}}{\pgfqpoint{8.812959in}{5.061783in}}{\pgfqpoint{8.820773in}{5.069596in}}%
\pgfpathcurveto{\pgfqpoint{8.828586in}{5.077410in}}{\pgfqpoint{8.832977in}{5.088009in}}{\pgfqpoint{8.832977in}{5.099059in}}%
\pgfpathcurveto{\pgfqpoint{8.832977in}{5.110109in}}{\pgfqpoint{8.828586in}{5.120708in}}{\pgfqpoint{8.820773in}{5.128522in}}%
\pgfpathcurveto{\pgfqpoint{8.812959in}{5.136336in}}{\pgfqpoint{8.802360in}{5.140726in}}{\pgfqpoint{8.791310in}{5.140726in}}%
\pgfpathcurveto{\pgfqpoint{8.780260in}{5.140726in}}{\pgfqpoint{8.769661in}{5.136336in}}{\pgfqpoint{8.761847in}{5.128522in}}%
\pgfpathcurveto{\pgfqpoint{8.754034in}{5.120708in}}{\pgfqpoint{8.749643in}{5.110109in}}{\pgfqpoint{8.749643in}{5.099059in}}%
\pgfpathcurveto{\pgfqpoint{8.749643in}{5.088009in}}{\pgfqpoint{8.754034in}{5.077410in}}{\pgfqpoint{8.761847in}{5.069596in}}%
\pgfpathcurveto{\pgfqpoint{8.769661in}{5.061783in}}{\pgfqpoint{8.780260in}{5.057392in}}{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathlineto{\pgfqpoint{8.791310in}{5.057392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathcurveto{\pgfqpoint{9.057426in}{5.300041in}}{\pgfqpoint{9.068025in}{5.304431in}}{\pgfqpoint{9.075839in}{5.312245in}}%
\pgfpathcurveto{\pgfqpoint{9.083652in}{5.320059in}}{\pgfqpoint{9.088043in}{5.330658in}}{\pgfqpoint{9.088043in}{5.341708in}}%
\pgfpathcurveto{\pgfqpoint{9.088043in}{5.352758in}}{\pgfqpoint{9.083652in}{5.363357in}}{\pgfqpoint{9.075839in}{5.371171in}}%
\pgfpathcurveto{\pgfqpoint{9.068025in}{5.378984in}}{\pgfqpoint{9.057426in}{5.383374in}}{\pgfqpoint{9.046376in}{5.383374in}}%
\pgfpathcurveto{\pgfqpoint{9.035326in}{5.383374in}}{\pgfqpoint{9.024727in}{5.378984in}}{\pgfqpoint{9.016913in}{5.371171in}}%
\pgfpathcurveto{\pgfqpoint{9.009100in}{5.363357in}}{\pgfqpoint{9.004709in}{5.352758in}}{\pgfqpoint{9.004709in}{5.341708in}}%
\pgfpathcurveto{\pgfqpoint{9.004709in}{5.330658in}}{\pgfqpoint{9.009100in}{5.320059in}}{\pgfqpoint{9.016913in}{5.312245in}}%
\pgfpathcurveto{\pgfqpoint{9.024727in}{5.304431in}}{\pgfqpoint{9.035326in}{5.300041in}}{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathlineto{\pgfqpoint{9.046376in}{5.300041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358765in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.358765in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939423in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.939423in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520082in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.520082in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.100740in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.100740in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055151in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127698in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183969in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229947in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268820in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302493in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.332195in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533560in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635809in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708356in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764628in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810605in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849478in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.883152in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912854in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.114219in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216468in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289014in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345286in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.391263in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430136in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463810in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.493512in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694877in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.797126in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869673in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.925944in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971922in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.010795in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.044468in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.074170in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275536in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.377784in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.736254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.688029in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.288644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.240419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.841035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.792810in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.393425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=5.345200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.447421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.516436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.569968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.613707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.650688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.682722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.710978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.902540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.999811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.068826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.122358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.166097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.235112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.263368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.454930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.552202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.621217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.674749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.718488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.755468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.787503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.815759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.007321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.104592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.173607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.227139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.270878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.307859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.339893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.368149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240982in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{7.283903in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{7.316223in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{7.322004in}{3.633140in}}%
\pgfpathlineto{\pgfqpoint{7.323783in}{3.636463in}}%
\pgfpathlineto{\pgfqpoint{7.324138in}{3.636463in}}%
\pgfpathlineto{\pgfqpoint{7.325902in}{3.639750in}}%
\pgfpathlineto{\pgfqpoint{7.326254in}{3.639750in}}%
\pgfpathlineto{\pgfqpoint{7.328004in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.328353in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.330088in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{7.330434in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{7.332155in}{3.649400in}}%
\pgfpathlineto{\pgfqpoint{7.332498in}{3.649400in}}%
\pgfpathlineto{\pgfqpoint{7.334205in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.334545in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.336239in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{7.336576in}{3.655665in}}%
\pgfpathlineto{\pgfqpoint{7.338256in}{3.658748in}}%
\pgfpathlineto{\pgfqpoint{7.338591in}{3.658748in}}%
\pgfpathlineto{\pgfqpoint{7.340258in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.340590in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.342244in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{7.342573in}{3.664820in}}%
\pgfpathlineto{\pgfqpoint{7.344214in}{3.667809in}}%
\pgfpathlineto{\pgfqpoint{7.344541in}{3.667809in}}%
\pgfpathlineto{\pgfqpoint{7.346169in}{3.671386in}}%
\pgfpathlineto{\pgfqpoint{7.346817in}{3.671386in}}%
\pgfpathlineto{\pgfqpoint{7.348430in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{7.348752in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{7.350353in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.350672in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.352261in}{3.680068in}}%
\pgfpathlineto{\pgfqpoint{7.352577in}{3.680068in}}%
\pgfpathlineto{\pgfqpoint{7.354155in}{3.682905in}}%
\pgfpathlineto{\pgfqpoint{7.354469in}{3.682905in}}%
\pgfpathlineto{\pgfqpoint{7.356034in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.356346in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.357900in}{3.688497in}}%
\pgfpathlineto{\pgfqpoint{7.358209in}{3.688497in}}%
\pgfpathlineto{\pgfqpoint{7.359752in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{7.360059in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{7.361590in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.361895in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.363415in}{3.696683in}}%
\pgfpathlineto{\pgfqpoint{7.363718in}{3.696683in}}%
\pgfpathlineto{\pgfqpoint{7.365228in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{7.365528in}{3.699360in}}%
\pgfpathlineto{\pgfqpoint{7.367027in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.367325in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.368813in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{7.369110in}{3.704639in}}%
\pgfpathlineto{\pgfqpoint{7.370587in}{3.707241in}}%
\pgfpathlineto{\pgfqpoint{7.370881in}{3.707241in}}%
\pgfpathlineto{\pgfqpoint{7.372641in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.373224in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.374678in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{7.374968in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{7.376411in}{3.715635in}}%
\pgfpathlineto{\pgfqpoint{7.376699in}{3.715635in}}%
\pgfpathlineto{\pgfqpoint{7.378418in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.378989in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.380975in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.381540in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.383227in}{3.725700in}}%
\pgfpathlineto{\pgfqpoint{7.383787in}{3.725700in}}%
\pgfpathlineto{\pgfqpoint{7.385736in}{3.729309in}}%
\pgfpathlineto{\pgfqpoint{7.386291in}{3.729311in}}%
\pgfpathlineto{\pgfqpoint{7.387946in}{3.732354in}}%
\pgfpathlineto{\pgfqpoint{7.388495in}{3.732405in}}%
\pgfpathlineto{\pgfqpoint{7.390409in}{3.735837in}}%
\pgfpathlineto{\pgfqpoint{7.390953in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{7.392308in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.397127in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.398449in}{3.740470in}}%
\pgfpathlineto{\pgfqpoint{7.400812in}{3.744088in}}%
\pgfpathlineto{\pgfqpoint{7.401855in}{3.745166in}}%
\pgfpathlineto{\pgfqpoint{7.404187in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.404444in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.405729in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{7.411806in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.412306in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.413551in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.414295in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.415531in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.416269in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.417495in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.418228in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.419444in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.420172in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.421860in}{3.773527in}}%
\pgfpathlineto{\pgfqpoint{7.423298in}{3.773851in}}%
\pgfpathlineto{\pgfqpoint{7.424491in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.425203in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.426858in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{7.428269in}{3.780509in}}%
\pgfpathlineto{\pgfqpoint{7.429438in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.429671in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.431065in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.431529in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.433143in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{7.434518in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.436114in}{3.792326in}}%
\pgfpathlineto{\pgfqpoint{7.437473in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.438600in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.438825in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.440394in}{3.797412in}}%
\pgfpathlineto{\pgfqpoint{7.441286in}{3.797412in}}%
\pgfpathlineto{\pgfqpoint{7.442839in}{3.800841in}}%
\pgfpathlineto{\pgfqpoint{7.444163in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.445698in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.446572in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.448093in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.448958in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.450250in}{3.808780in}}%
\pgfpathlineto{\pgfqpoint{7.450679in}{3.808780in}}%
\pgfpathlineto{\pgfqpoint{7.451962in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.453451in}{3.813674in}}%
\pgfpathlineto{\pgfqpoint{7.457241in}{3.814690in}}%
\pgfpathlineto{\pgfqpoint{7.458906in}{3.816501in}}%
\pgfpathlineto{\pgfqpoint{7.459528in}{3.816501in}}%
\pgfpathlineto{\pgfqpoint{7.460768in}{3.819020in}}%
\pgfpathlineto{\pgfqpoint{7.462410in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.463636in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.464449in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.465664in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.465866in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.467075in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{7.467276in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{7.468477in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.468877in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{7.471655in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{7.472836in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.473032in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.474207in}{3.835267in}}%
\pgfpathlineto{\pgfqpoint{7.474597in}{3.835267in}}%
\pgfpathlineto{\pgfqpoint{7.476153in}{3.838494in}}%
\pgfpathlineto{\pgfqpoint{7.477506in}{3.838708in}}%
\pgfpathlineto{\pgfqpoint{7.479235in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{7.480381in}{3.842107in}}%
\pgfpathlineto{\pgfqpoint{7.482091in}{3.845235in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.845767in}}%
\pgfpathlineto{\pgfqpoint{7.485289in}{3.849098in}}%
\pgfpathlineto{\pgfqpoint{7.486408in}{3.849098in}}%
\pgfpathlineto{\pgfqpoint{7.487708in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.488447in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.489736in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.491384in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.492658in}{3.857311in}}%
\pgfpathlineto{\pgfqpoint{7.513052in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.514221in}{3.880934in}}%
\pgfpathlineto{\pgfqpoint{7.515883in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{7.517039in}{3.884118in}}%
\pgfpathlineto{\pgfqpoint{7.521450in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.521774in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.523065in}{3.891251in}}%
\pgfpathlineto{\pgfqpoint{7.532695in}{3.901620in}}%
\pgfpathlineto{\pgfqpoint{7.533932in}{3.902785in}}%
\pgfpathlineto{\pgfqpoint{7.534547in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{7.537300in}{3.906586in}}%
\pgfpathlineto{\pgfqpoint{7.538665in}{3.908706in}}%
\pgfpathlineto{\pgfqpoint{7.539873in}{3.909566in}}%
\pgfpathlineto{\pgfqpoint{7.541374in}{3.911610in}}%
\pgfpathlineto{\pgfqpoint{7.542419in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{7.544201in}{3.914478in}}%
\pgfpathlineto{\pgfqpoint{7.545088in}{3.915088in}}%
\pgfpathlineto{\pgfqpoint{7.546558in}{3.917376in}}%
\pgfpathlineto{\pgfqpoint{7.547728in}{3.917807in}}%
\pgfpathlineto{\pgfqpoint{7.549183in}{3.920176in}}%
\pgfpathlineto{\pgfqpoint{7.550342in}{3.920797in}}%
\pgfpathlineto{\pgfqpoint{7.552069in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.553071in}{3.923443in}}%
\pgfpathlineto{\pgfqpoint{7.554496in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{7.555771in}{3.926312in}}%
\pgfpathlineto{\pgfqpoint{7.557040in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{7.557882in}{3.928390in}}%
\pgfpathlineto{\pgfqpoint{7.559280in}{3.930440in}}%
\pgfpathlineto{\pgfqpoint{7.560532in}{3.931197in}}%
\pgfpathlineto{\pgfqpoint{7.561915in}{3.932715in}}%
\pgfpathlineto{\pgfqpoint{7.563428in}{3.934743in}}%
\pgfpathlineto{\pgfqpoint{7.564796in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.566291in}{3.937637in}}%
\pgfpathlineto{\pgfqpoint{7.567509in}{3.938343in}}%
\pgfpathlineto{\pgfqpoint{7.568854in}{3.939360in}}%
\pgfpathlineto{\pgfqpoint{7.568989in}{3.939360in}}%
\pgfpathlineto{\pgfqpoint{7.570193in}{3.941199in}}%
\pgfpathlineto{\pgfqpoint{7.570993in}{3.941620in}}%
\pgfpathlineto{\pgfqpoint{7.572320in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.573113in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.574298in}{3.944163in}}%
\pgfpathlineto{\pgfqpoint{7.575215in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.577041in}{3.947148in}}%
\pgfpathlineto{\pgfqpoint{7.578078in}{3.948079in}}%
\pgfpathlineto{\pgfqpoint{7.579240in}{3.949279in}}%
\pgfpathlineto{\pgfqpoint{7.580012in}{3.949676in}}%
\pgfpathlineto{\pgfqpoint{7.581420in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.582439in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.583708in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{7.585347in}{3.954927in}}%
\pgfpathlineto{\pgfqpoint{7.586601in}{3.956885in}}%
\pgfpathlineto{\pgfqpoint{7.588222in}{3.957721in}}%
\pgfpathlineto{\pgfqpoint{7.589586in}{3.959842in}}%
\pgfpathlineto{\pgfqpoint{7.591065in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.592291in}{3.962266in}}%
\pgfpathlineto{\pgfqpoint{7.593511in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.594725in}{3.964337in}}%
\pgfpathlineto{\pgfqpoint{7.595692in}{3.964589in}}%
\pgfpathlineto{\pgfqpoint{7.597016in}{3.966793in}}%
\pgfpathlineto{\pgfqpoint{7.598691in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{7.600117in}{3.969561in}}%
\pgfpathlineto{\pgfqpoint{7.602007in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{7.603181in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.603532in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.604816in}{3.973498in}}%
\pgfpathlineto{\pgfqpoint{7.605977in}{3.974342in}}%
\pgfpathlineto{\pgfqpoint{7.607708in}{3.976059in}}%
\pgfpathlineto{\pgfqpoint{7.608283in}{3.976059in}}%
\pgfpathlineto{\pgfqpoint{7.609428in}{3.977385in}}%
\pgfpathlineto{\pgfqpoint{7.610568in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{7.612043in}{3.979861in}}%
\pgfpathlineto{\pgfqpoint{7.613171in}{3.980430in}}%
\pgfpathlineto{\pgfqpoint{7.614406in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.614742in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.615970in}{3.983432in}}%
\pgfpathlineto{\pgfqpoint{7.617302in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.618518in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{7.619617in}{3.985694in}}%
\pgfpathlineto{\pgfqpoint{7.620931in}{3.987605in}}%
\pgfpathlineto{\pgfqpoint{7.622020in}{3.987605in}}%
\pgfpathlineto{\pgfqpoint{7.623213in}{3.989497in}}%
\pgfpathlineto{\pgfqpoint{7.623861in}{3.989497in}}%
\pgfpathlineto{\pgfqpoint{7.625045in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.626224in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.627504in}{3.993587in}}%
\pgfpathlineto{\pgfqpoint{7.629727in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.630884in}{3.995836in}}%
\pgfpathlineto{\pgfqpoint{7.632141in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.633287in}{3.997855in}}%
\pgfpathlineto{\pgfqpoint{7.634634in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.635872in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{7.637819in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.638940in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{7.639346in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.642573in}{4.005687in}}%
\pgfpathlineto{\pgfqpoint{7.643772in}{4.006823in}}%
\pgfpathlineto{\pgfqpoint{7.645462in}{4.008940in}}%
\pgfpathlineto{\pgfqpoint{7.647041in}{4.009400in}}%
\pgfpathlineto{\pgfqpoint{7.648220in}{4.010974in}}%
\pgfpathlineto{\pgfqpoint{7.649393in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{7.650560in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.650754in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.652012in}{4.014726in}}%
\pgfpathlineto{\pgfqpoint{7.653935in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{7.655082in}{4.016759in}}%
\pgfpathlineto{\pgfqpoint{7.656413in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.657737in}{4.019740in}}%
\pgfpathlineto{\pgfqpoint{7.659804in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.661018in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.662040in}{4.022728in}}%
\pgfpathlineto{\pgfqpoint{7.663335in}{4.024690in}}%
\pgfpathlineto{\pgfqpoint{7.665357in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{7.666726in}{4.027367in}}%
\pgfpathlineto{\pgfqpoint{7.668721in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{7.669982in}{4.029477in}}%
\pgfpathlineto{\pgfqpoint{7.671506in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.672753in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.673906in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.675054in}{4.033358in}}%
\pgfpathlineto{\pgfqpoint{7.676459in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.677595in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.678813in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.680025in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.681145in}{4.038350in}}%
\pgfpathlineto{\pgfqpoint{7.682346in}{4.039158in}}%
\pgfpathlineto{\pgfqpoint{7.683541in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.683967in}{4.040864in}}%
\pgfpathlineto{\pgfqpoint{7.685154in}{4.041421in}}%
\pgfpathlineto{\pgfqpoint{7.686589in}{4.042238in}}%
\pgfpathlineto{\pgfqpoint{7.687764in}{4.043057in}}%
\pgfpathlineto{\pgfqpoint{7.689267in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.690430in}{4.045254in}}%
\pgfpathlineto{\pgfqpoint{7.691999in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{7.693150in}{4.047269in}}%
\pgfpathlineto{\pgfqpoint{7.694458in}{4.047720in}}%
\pgfpathlineto{\pgfqpoint{7.695597in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.696165in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.697297in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{7.698985in}{4.051019in}}%
\pgfpathlineto{\pgfqpoint{7.700104in}{4.051786in}}%
\pgfpathlineto{\pgfqpoint{7.701614in}{4.052787in}}%
\pgfpathlineto{\pgfqpoint{7.702801in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.702958in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{4.054850in}}%
\pgfpathlineto{\pgfqpoint{7.706327in}{4.055750in}}%
\pgfpathlineto{\pgfqpoint{7.707491in}{4.057114in}}%
\pgfpathlineto{\pgfqpoint{7.709112in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.710264in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.710876in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.712020in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{7.714065in}{4.060738in}}%
\pgfpathlineto{\pgfqpoint{7.715195in}{4.061619in}}%
\pgfpathlineto{\pgfqpoint{7.715645in}{4.061619in}}%
\pgfpathlineto{\pgfqpoint{7.716767in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{7.718849in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.720031in}{4.064760in}}%
\pgfpathlineto{\pgfqpoint{7.722013in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.723180in}{4.066895in}}%
\pgfpathlineto{\pgfqpoint{7.725065in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.726218in}{4.068621in}}%
\pgfpathlineto{\pgfqpoint{7.728722in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.729859in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{7.730354in}{4.070778in}}%
\pgfpathlineto{\pgfqpoint{7.731484in}{4.072015in}}%
\pgfpathlineto{\pgfqpoint{7.733518in}{4.072614in}}%
\pgfpathlineto{\pgfqpoint{7.734633in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.735327in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.736504in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.736987in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.738155in}{4.075848in}}%
\pgfpathlineto{\pgfqpoint{7.740068in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{4.077945in}}%
\pgfpathlineto{\pgfqpoint{7.743247in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.744387in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.746254in}{4.080668in}}%
\pgfpathlineto{\pgfqpoint{7.747380in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{7.749159in}{4.082841in}}%
\pgfpathlineto{\pgfqpoint{7.750338in}{4.083476in}}%
\pgfpathlineto{\pgfqpoint{7.751121in}{4.083999in}}%
\pgfpathlineto{\pgfqpoint{7.752291in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.752485in}{4.085485in}}%
\pgfpathlineto{\pgfqpoint{7.753649in}{4.087461in}}%
\pgfpathlineto{\pgfqpoint{7.754743in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.755896in}{4.088846in}}%
\pgfpathlineto{\pgfqpoint{7.758440in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.759577in}{4.091431in}}%
\pgfpathlineto{\pgfqpoint{7.761585in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{7.762707in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.764072in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.095342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410683in}{3.632451in}}%
\pgfpathlineto{\pgfqpoint{7.413133in}{3.633140in}}%
\pgfpathlineto{\pgfqpoint{7.415560in}{3.638111in}}%
\pgfpathlineto{\pgfqpoint{7.416043in}{3.638111in}}%
\pgfpathlineto{\pgfqpoint{7.418443in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.418920in}{3.643001in}}%
\pgfpathlineto{\pgfqpoint{7.421292in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{7.421764in}{3.647813in}}%
\pgfpathlineto{\pgfqpoint{7.424110in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.424576in}{3.652549in}}%
\pgfpathlineto{\pgfqpoint{7.426896in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{7.427358in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{7.429652in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.430109in}{3.661800in}}%
\pgfpathlineto{\pgfqpoint{7.432378in}{3.666318in}}%
\pgfpathlineto{\pgfqpoint{7.432830in}{3.666318in}}%
\pgfpathlineto{\pgfqpoint{7.434628in}{3.669249in}}%
\pgfpathlineto{\pgfqpoint{7.435076in}{3.669249in}}%
\pgfpathlineto{\pgfqpoint{7.436858in}{3.672851in}}%
\pgfpathlineto{\pgfqpoint{7.439068in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.439508in}{3.677203in}}%
\pgfpathlineto{\pgfqpoint{7.441695in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{7.442130in}{3.681490in}}%
\pgfpathlineto{\pgfqpoint{7.444295in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.444725in}{3.685715in}}%
\pgfpathlineto{\pgfqpoint{7.446868in}{3.689877in}}%
\pgfpathlineto{\pgfqpoint{7.447294in}{3.689877in}}%
\pgfpathlineto{\pgfqpoint{7.449415in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.449837in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{7.451937in}{3.698025in}}%
\pgfpathlineto{\pgfqpoint{7.452355in}{3.698025in}}%
\pgfpathlineto{\pgfqpoint{7.454434in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.454847in}{3.702012in}}%
\pgfpathlineto{\pgfqpoint{7.456906in}{3.705943in}}%
\pgfpathlineto{\pgfqpoint{7.457316in}{3.705943in}}%
\pgfpathlineto{\pgfqpoint{7.459760in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.460165in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{7.462181in}{3.714375in}}%
\pgfpathlineto{\pgfqpoint{7.462582in}{3.714375in}}%
\pgfpathlineto{\pgfqpoint{7.464976in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.465373in}{3.718857in}}%
\pgfpathlineto{\pgfqpoint{7.467348in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.467741in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{7.470087in}{3.726908in}}%
\pgfpathlineto{\pgfqpoint{7.470476in}{3.726908in}}%
\pgfpathlineto{\pgfqpoint{7.472796in}{3.730522in}}%
\pgfpathlineto{\pgfqpoint{7.475096in}{3.734681in}}%
\pgfpathlineto{\pgfqpoint{7.476238in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{7.477752in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.481500in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.482983in}{3.740470in}}%
\pgfpathlineto{\pgfqpoint{7.487745in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.488107in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{7.489552in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{7.492418in}{3.755283in}}%
\pgfpathlineto{\pgfqpoint{7.494193in}{3.758039in}}%
\pgfpathlineto{\pgfqpoint{7.496656in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.497006in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.498402in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.498749in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.500135in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.500480in}{3.767032in}}%
\pgfpathlineto{\pgfqpoint{7.501856in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.502199in}{3.769645in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{3.773527in}}%
\pgfpathlineto{\pgfqpoint{7.506614in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{7.508292in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{7.510291in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.511944in}{3.784852in}}%
\pgfpathlineto{\pgfqpoint{7.513915in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.514568in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{7.516518in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.517164in}{3.792585in}}%
\pgfpathlineto{\pgfqpoint{7.518774in}{3.795688in}}%
\pgfpathlineto{\pgfqpoint{7.519094in}{3.795688in}}%
\pgfpathlineto{\pgfqpoint{7.520691in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.521010in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.522278in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.522595in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{7.524170in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.524484in}{3.804198in}}%
\pgfpathlineto{\pgfqpoint{7.526047in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.526359in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.528220in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.528528in}{3.810781in}}%
\pgfpathlineto{\pgfqpoint{7.530067in}{3.813674in}}%
\pgfpathlineto{\pgfqpoint{7.532813in}{3.814690in}}%
\pgfpathlineto{\pgfqpoint{7.543798in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.544089in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.545536in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.546112in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.547547in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{7.550110in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.551523in}{3.845767in}}%
\pgfpathlineto{\pgfqpoint{7.554046in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.554882in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.556268in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.556821in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.558196in}{3.857527in}}%
\pgfpathlineto{\pgfqpoint{7.558471in}{3.857527in}}%
\pgfpathlineto{\pgfqpoint{7.560382in}{3.861761in}}%
\pgfpathlineto{\pgfqpoint{7.563088in}{3.865300in}}%
\pgfpathlineto{\pgfqpoint{7.564697in}{3.868163in}}%
\pgfpathlineto{\pgfqpoint{7.567093in}{3.872920in}}%
\pgfpathlineto{\pgfqpoint{7.567886in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.569466in}{3.876013in}}%
\pgfpathlineto{\pgfqpoint{7.572854in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{7.573113in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{7.574917in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.575174in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.577218in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.577726in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.579245in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{7.579497in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{7.581006in}{3.895274in}}%
\pgfpathlineto{\pgfqpoint{7.582007in}{3.896343in}}%
\pgfpathlineto{\pgfqpoint{7.583748in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{7.584491in}{3.900375in}}%
\pgfpathlineto{\pgfqpoint{7.590356in}{3.909566in}}%
\pgfpathlineto{\pgfqpoint{7.592760in}{3.913745in}}%
\pgfpathlineto{\pgfqpoint{7.593477in}{3.914478in}}%
\pgfpathlineto{\pgfqpoint{7.596088in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{7.596795in}{3.919239in}}%
\pgfpathlineto{\pgfqpoint{7.598905in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.599605in}{3.923443in}}%
\pgfpathlineto{\pgfqpoint{7.601692in}{3.927047in}}%
\pgfpathlineto{\pgfqpoint{7.602384in}{3.927746in}}%
\pgfpathlineto{\pgfqpoint{7.604676in}{3.931197in}}%
\pgfpathlineto{\pgfqpoint{7.605360in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.608301in}{3.935994in}}%
\pgfpathlineto{\pgfqpoint{7.610095in}{3.938943in}}%
\pgfpathlineto{\pgfqpoint{7.613423in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.613643in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.615180in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.623364in}{3.956885in}}%
\pgfpathlineto{\pgfqpoint{7.624211in}{3.957721in}}%
\pgfpathlineto{\pgfqpoint{7.625895in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.626104in}{3.960380in}}%
\pgfpathlineto{\pgfqpoint{7.627567in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.627776in}{3.962599in}}%
\pgfpathlineto{\pgfqpoint{7.629022in}{3.964589in}}%
\pgfpathlineto{\pgfqpoint{7.629850in}{3.965654in}}%
\pgfpathlineto{\pgfqpoint{7.631291in}{3.967551in}}%
\pgfpathlineto{\pgfqpoint{7.633133in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{7.634353in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.635769in}{3.974277in}}%
\pgfpathlineto{\pgfqpoint{7.636977in}{3.975422in}}%
\pgfpathlineto{\pgfqpoint{7.638976in}{3.978073in}}%
\pgfpathlineto{\pgfqpoint{7.641158in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.641750in}{3.981324in}}%
\pgfpathlineto{\pgfqpoint{7.643125in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.643908in}{3.984806in}}%
\pgfpathlineto{\pgfqpoint{7.648744in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.649127in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{7.650463in}{3.993791in}}%
\pgfpathlineto{\pgfqpoint{7.651413in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.652737in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.652925in}{3.996603in}}%
\pgfpathlineto{\pgfqpoint{7.654241in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.654616in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.655923in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{7.656667in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.658148in}{4.004032in}}%
\pgfpathlineto{\pgfqpoint{7.659253in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.660719in}{4.006823in}}%
\pgfpathlineto{\pgfqpoint{7.663987in}{4.010974in}}%
\pgfpathlineto{\pgfqpoint{7.664888in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{7.666679in}{4.014726in}}%
\pgfpathlineto{\pgfqpoint{7.668102in}{4.015762in}}%
\pgfpathlineto{\pgfqpoint{7.669518in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.670575in}{4.018629in}}%
\pgfpathlineto{\pgfqpoint{7.671977in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.672326in}{4.020453in}}%
\pgfpathlineto{\pgfqpoint{7.673545in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.673892in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{7.675276in}{4.024690in}}%
\pgfpathlineto{\pgfqpoint{7.676308in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{7.678191in}{4.028219in}}%
\pgfpathlineto{\pgfqpoint{7.678872in}{4.028853in}}%
\pgfpathlineto{\pgfqpoint{7.680398in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.681914in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.682082in}{4.032150in}}%
\pgfpathlineto{\pgfqpoint{7.683422in}{4.034136in}}%
\pgfpathlineto{\pgfqpoint{7.684588in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.685915in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.686245in}{4.037119in}}%
\pgfpathlineto{\pgfqpoint{7.687563in}{4.039158in}}%
\pgfpathlineto{\pgfqpoint{7.688710in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.690178in}{4.042227in}}%
\pgfpathlineto{\pgfqpoint{7.691313in}{4.043057in}}%
\pgfpathlineto{\pgfqpoint{7.692766in}{4.045254in}}%
\pgfpathlineto{\pgfqpoint{7.693730in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{7.695009in}{4.047720in}}%
\pgfpathlineto{\pgfqpoint{7.696282in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.697548in}{4.051019in}}%
\pgfpathlineto{\pgfqpoint{7.698651in}{4.051786in}}%
\pgfpathlineto{\pgfqpoint{7.700062in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.700218in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.701621in}{4.055750in}}%
\pgfpathlineto{\pgfqpoint{7.702086in}{4.055750in}}%
\pgfpathlineto{\pgfqpoint{7.703324in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.703633in}{4.057399in}}%
\pgfpathlineto{\pgfqpoint{7.705016in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{7.706239in}{4.060738in}}%
\pgfpathlineto{\pgfqpoint{7.707609in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{7.708669in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.710025in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.710325in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{7.711523in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.711822in}{4.067314in}}%
\pgfpathlineto{\pgfqpoint{7.713161in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.713754in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{7.715083in}{4.072015in}}%
\pgfpathlineto{\pgfqpoint{7.716259in}{4.072614in}}%
\pgfpathlineto{\pgfqpoint{7.717721in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.718012in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{7.719319in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.719753in}{4.076747in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.722343in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.723770in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{7.724906in}{4.082841in}}%
\pgfpathlineto{\pgfqpoint{7.726460in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.726882in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{7.728144in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.728283in}{4.087646in}}%
\pgfpathlineto{\pgfqpoint{7.729538in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.730649in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.731892in}{4.092293in}}%
\pgfpathlineto{\pgfqpoint{7.734224in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{7.735585in}{4.099025in}}%
\pgfpathlineto{\pgfqpoint{7.736534in}{4.099025in}}%
\pgfpathlineto{\pgfqpoint{7.737749in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{7.739225in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.740427in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.740560in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.741756in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.742550in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.743736in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.744392in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.745570in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.745700in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.746872in}{4.110536in}}%
\pgfpathlineto{\pgfqpoint{7.749584in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.750738in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{7.750865in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{7.752140in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{7.754797in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.756052in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.756927in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.758048in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{7.759904in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.761134in}{4.124260in}}%
\pgfpathlineto{\pgfqpoint{7.763698in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.764910in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.765755in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.766957in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{7.768511in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.769700in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{7.770883in}{4.132928in}}%
\pgfpathlineto{\pgfqpoint{7.772061in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.772178in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.773467in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{7.774517in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{7.775794in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.776718in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.777869in}{4.140789in}}%
\pgfpathlineto{\pgfqpoint{7.779243in}{4.141476in}}%
\pgfpathlineto{\pgfqpoint{7.780497in}{4.143686in}}%
\pgfpathlineto{\pgfqpoint{7.781291in}{4.143686in}}%
\pgfpathlineto{\pgfqpoint{7.782421in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.782872in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.784219in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.786449in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.787667in}{4.150587in}}%
\pgfpathlineto{\pgfqpoint{7.788989in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.790085in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.791286in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{7.793778in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.794961in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.797523in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{7.798689in}{4.161648in}}%
\pgfpathlineto{\pgfqpoint{7.800060in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{7.801109in}{4.163608in}}%
\pgfpathlineto{\pgfqpoint{7.802259in}{4.164827in}}%
\pgfpathlineto{\pgfqpoint{7.803714in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.804852in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{7.806189in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.807418in}{4.169810in}}%
\pgfpathlineto{\pgfqpoint{7.808539in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{7.809756in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.811471in}{4.174722in}}%
\pgfpathlineto{\pgfqpoint{7.813672in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.814865in}{4.177095in}}%
\pgfpathlineto{\pgfqpoint{7.816348in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.817529in}{4.179122in}}%
\pgfpathlineto{\pgfqpoint{7.818899in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.820067in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.822580in}{4.184048in}}%
\pgfpathlineto{\pgfqpoint{7.824114in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.825354in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.826587in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.829224in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{7.830346in}{4.191263in}}%
\pgfpathlineto{\pgfqpoint{7.832019in}{4.192285in}}%
\pgfpathlineto{\pgfqpoint{7.833220in}{4.194789in}}%
\pgfpathlineto{\pgfqpoint{7.834691in}{4.195368in}}%
\pgfpathlineto{\pgfqpoint{7.835971in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.837426in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.838693in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.841385in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.842543in}{4.202608in}}%
\pgfpathlineto{\pgfqpoint{7.844137in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.845283in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{7.845370in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{7.846510in}{4.206297in}}%
\pgfpathlineto{\pgfqpoint{7.848167in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.849380in}{4.208685in}}%
\pgfpathlineto{\pgfqpoint{7.850932in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.852047in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{7.853242in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.854432in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.855109in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.856290in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.859218in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.860379in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.861783in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.862933in}{4.219416in}}%
\pgfpathlineto{\pgfqpoint{7.864322in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.865461in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{7.867320in}{4.223158in}}%
\pgfpathlineto{\pgfqpoint{7.868445in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{7.870123in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.871711in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.874232in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.875482in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.878120in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.879274in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{7.879351in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{7.880577in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.883464in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{7.884595in}{4.237822in}}%
\pgfpathlineto{\pgfqpoint{7.886169in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.887288in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{7.887362in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{7.888550in}{4.241997in}}%
\pgfpathlineto{\pgfqpoint{7.891201in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{7.893680in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{7.894838in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.894910in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.896135in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{7.898352in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{7.899489in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{7.899631in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{7.900832in}{4.253157in}}%
\pgfpathlineto{\pgfqpoint{7.902939in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{7.904195in}{4.255946in}}%
\pgfpathlineto{\pgfqpoint{7.904751in}{4.255946in}}%
\pgfpathlineto{\pgfqpoint{7.905928in}{4.257318in}}%
\pgfpathlineto{\pgfqpoint{7.907238in}{4.257647in}}%
\pgfpathlineto{\pgfqpoint{7.908404in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{7.910313in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{7.911533in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{7.913284in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{7.914756in}{4.266694in}}%
\pgfpathlineto{\pgfqpoint{7.916154in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{7.917411in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{7.918071in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{7.919254in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{7.920887in}{4.272578in}}%
\pgfpathlineto{\pgfqpoint{7.922186in}{4.274629in}}%
\pgfpathlineto{\pgfqpoint{7.924572in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{7.925789in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{7.927254in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{7.928457in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.929026in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.930221in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{7.931660in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{7.932843in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{7.933464in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{7.934638in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.287830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590573in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{7.592535in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{7.594483in}{3.742286in}}%
\pgfpathlineto{\pgfqpoint{7.596415in}{3.745802in}}%
\pgfpathlineto{\pgfqpoint{7.603064in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.603532in}{3.759046in}}%
\pgfpathlineto{\pgfqpoint{7.605397in}{3.764025in}}%
\pgfpathlineto{\pgfqpoint{7.606324in}{3.764395in}}%
\pgfpathlineto{\pgfqpoint{7.608168in}{3.769306in}}%
\pgfpathlineto{\pgfqpoint{7.609999in}{3.771277in}}%
\pgfpathlineto{\pgfqpoint{7.611816in}{3.776092in}}%
\pgfpathlineto{\pgfqpoint{7.613621in}{3.777995in}}%
\pgfpathlineto{\pgfqpoint{7.615413in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.615858in}{3.782390in}}%
\pgfpathlineto{\pgfqpoint{7.618518in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{7.620275in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{7.622020in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.622455in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{7.624615in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.625045in}{3.798756in}}%
\pgfpathlineto{\pgfqpoint{7.626758in}{3.802549in}}%
\pgfpathlineto{\pgfqpoint{7.627184in}{3.802549in}}%
\pgfpathlineto{\pgfqpoint{7.629305in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.629727in}{3.807164in}}%
\pgfpathlineto{\pgfqpoint{7.632245in}{3.812104in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{3.812104in}}%
\pgfpathlineto{\pgfqpoint{7.634324in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{7.636386in}{3.815250in}}%
\pgfpathlineto{\pgfqpoint{7.638838in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.639245in}{3.820110in}}%
\pgfpathlineto{\pgfqpoint{7.641267in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.641669in}{3.824492in}}%
\pgfpathlineto{\pgfqpoint{7.643672in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.646055in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.646450in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{7.648024in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.648416in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.649977in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{7.650366in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{7.651915in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.652301in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.653839in}{3.846705in}}%
\pgfpathlineto{\pgfqpoint{7.654222in}{3.846705in}}%
\pgfpathlineto{\pgfqpoint{7.656128in}{3.850845in}}%
\pgfpathlineto{\pgfqpoint{7.656887in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{7.658397in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{7.668721in}{3.872920in}}%
\pgfpathlineto{\pgfqpoint{7.669443in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.671595in}{3.877974in}}%
\pgfpathlineto{\pgfqpoint{7.673375in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.676196in}{3.885009in}}%
\pgfpathlineto{\pgfqpoint{7.676897in}{3.886146in}}%
\pgfpathlineto{\pgfqpoint{7.684815in}{3.899527in}}%
\pgfpathlineto{\pgfqpoint{7.688182in}{3.905383in}}%
\pgfpathlineto{\pgfqpoint{7.688850in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{7.692493in}{3.912428in}}%
\pgfpathlineto{\pgfqpoint{7.693150in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{7.696732in}{3.919239in}}%
\pgfpathlineto{\pgfqpoint{7.697377in}{3.920176in}}%
\pgfpathlineto{\pgfqpoint{7.705625in}{3.933888in}}%
\pgfpathlineto{\pgfqpoint{7.706871in}{3.935361in}}%
\pgfpathlineto{\pgfqpoint{7.712400in}{3.944163in}}%
\pgfpathlineto{\pgfqpoint{7.713310in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{7.716618in}{3.950478in}}%
\pgfpathlineto{\pgfqpoint{7.718404in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{7.719293in}{3.954927in}}%
\pgfpathlineto{\pgfqpoint{7.721939in}{3.959842in}}%
\pgfpathlineto{\pgfqpoint{7.723107in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{7.727151in}{3.968334in}}%
\pgfpathlineto{\pgfqpoint{7.727437in}{3.968334in}}%
\pgfpathlineto{\pgfqpoint{7.729149in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.729433in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{7.731413in}{3.975422in}}%
\pgfpathlineto{\pgfqpoint{7.736435in}{3.983779in}}%
\pgfpathlineto{\pgfqpoint{7.736987in}{3.984573in}}%
\pgfpathlineto{\pgfqpoint{7.742709in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.742978in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.744588in}{3.997855in}}%
\pgfpathlineto{\pgfqpoint{7.745655in}{3.998399in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.749093in}{4.004732in}}%
\pgfpathlineto{\pgfqpoint{7.749880in}{4.005687in}}%
\pgfpathlineto{\pgfqpoint{7.751707in}{4.009014in}}%
\pgfpathlineto{\pgfqpoint{7.809740in}{4.096368in}}%
\pgfpathlineto{\pgfqpoint{7.811181in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{7.812206in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.814040in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.814446in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.815861in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.816465in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{7.817669in}{4.110536in}}%
\pgfpathlineto{\pgfqpoint{7.819066in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.820851in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{7.822427in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.823798in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.823993in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{7.825356in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.825938in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.827290in}{4.124260in}}%
\pgfpathlineto{\pgfqpoint{7.828443in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.829782in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.829972in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{7.831303in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.831871in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.833192in}{4.132611in}}%
\pgfpathlineto{\pgfqpoint{7.840244in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.840427in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.841886in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.842249in}{4.145175in}}%
\pgfpathlineto{\pgfqpoint{7.843697in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.844958in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.846212in}{4.151415in}}%
\pgfpathlineto{\pgfqpoint{7.847638in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.848878in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{7.850289in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.851517in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.853087in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{7.854302in}{4.162143in}}%
\pgfpathlineto{\pgfqpoint{7.855683in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{7.858932in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.859611in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.860963in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{7.862140in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.864312in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.864977in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.866300in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.868273in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.868764in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.870068in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.871365in}{4.184048in}}%
\pgfpathlineto{\pgfqpoint{7.873780in}{4.187757in}}%
\pgfpathlineto{\pgfqpoint{7.875059in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.876489in}{4.191263in}}%
\pgfpathlineto{\pgfqpoint{7.877754in}{4.192285in}}%
\pgfpathlineto{\pgfqpoint{7.879013in}{4.194789in}}%
\pgfpathlineto{\pgfqpoint{7.879639in}{4.195368in}}%
\pgfpathlineto{\pgfqpoint{7.881044in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.881355in}{4.196997in}}%
\pgfpathlineto{\pgfqpoint{7.882751in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.883985in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.885213in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.885824in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.887195in}{4.206166in}}%
\pgfpathlineto{\pgfqpoint{7.888408in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.889765in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.890215in}{4.208697in}}%
\pgfpathlineto{\pgfqpoint{7.891563in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.892903in}{4.212105in}}%
\pgfpathlineto{\pgfqpoint{7.894236in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.895562in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.896735in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.897173in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.898484in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.898775in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{7.900077in}{4.222883in}}%
\pgfpathlineto{\pgfqpoint{7.900798in}{4.223158in}}%
\pgfpathlineto{\pgfqpoint{7.902233in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.902662in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{7.903945in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.905221in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.906491in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.907614in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.908872in}{4.234353in}}%
\pgfpathlineto{\pgfqpoint{7.910123in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.933299in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{7.933552in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{7.934813in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{7.936068in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{7.937440in}{4.270853in}}%
\pgfpathlineto{\pgfqpoint{7.938558in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{7.939794in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{7.940041in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{7.941270in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{7.942493in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{7.943710in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{7.944921in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{7.946247in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.946487in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{7.947685in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{7.948758in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{7.950064in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{7.951834in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{7.953007in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{7.953357in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{7.954523in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{7.954756in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{7.955915in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{7.956262in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{7.957415in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{7.957530in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{7.958791in}{4.301848in}}%
\pgfpathlineto{\pgfqpoint{7.959704in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{7.961294in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{7.961747in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{7.963100in}{4.308384in}}%
\pgfpathlineto{\pgfqpoint{7.965115in}{4.311166in}}%
\pgfpathlineto{\pgfqpoint{7.965784in}{4.311279in}}%
\pgfpathlineto{\pgfqpoint{7.967004in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{7.967115in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{7.968329in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{7.968439in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{7.969757in}{4.318159in}}%
\pgfpathlineto{\pgfqpoint{7.970958in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{7.972912in}{4.322695in}}%
\pgfpathlineto{\pgfqpoint{7.974099in}{4.323264in}}%
\pgfpathlineto{\pgfqpoint{7.975280in}{4.325476in}}%
\pgfpathlineto{\pgfqpoint{7.976669in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{7.977732in}{4.328652in}}%
\pgfpathlineto{\pgfqpoint{7.978896in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{7.979002in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{4.334859in}}%
\pgfpathlineto{\pgfqpoint{7.982462in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{7.983708in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{7.984639in}{4.339321in}}%
\pgfpathlineto{\pgfqpoint{7.985977in}{4.343067in}}%
\pgfpathlineto{\pgfqpoint{7.987615in}{4.343922in}}%
\pgfpathlineto{\pgfqpoint{7.989242in}{4.347110in}}%
\pgfpathlineto{\pgfqpoint{7.990354in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{7.991562in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{7.991963in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{7.993264in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{7.994259in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{7.995449in}{4.355606in}}%
\pgfpathlineto{\pgfqpoint{7.997026in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{7.998789in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.001217in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.002663in}{4.363810in}}%
\pgfpathlineto{\pgfqpoint{8.003526in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.004673in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.005719in}{4.365925in}}%
\pgfpathlineto{\pgfqpoint{8.006856in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.007234in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.008458in}{4.370233in}}%
\pgfpathlineto{\pgfqpoint{8.011260in}{4.371304in}}%
\pgfpathlineto{\pgfqpoint{8.012557in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.013387in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{4.375571in}}%
\pgfpathlineto{\pgfqpoint{8.017679in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.018854in}{4.377708in}}%
\pgfpathlineto{\pgfqpoint{8.019034in}{4.377708in}}%
\pgfpathlineto{\pgfqpoint{8.020202in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.021097in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.022255in}{4.381403in}}%
\pgfpathlineto{\pgfqpoint{8.024733in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.025875in}{4.383681in}}%
\pgfpathlineto{\pgfqpoint{8.027186in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.028317in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.030908in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.032279in}{4.390123in}}%
\pgfpathlineto{\pgfqpoint{8.033813in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.034999in}{4.391879in}}%
\pgfpathlineto{\pgfqpoint{8.036180in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.037020in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.038191in}{4.395493in}}%
\pgfpathlineto{\pgfqpoint{8.040021in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.041343in}{4.398639in}}%
\pgfpathlineto{\pgfqpoint{8.042987in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.044131in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.044701in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.045837in}{4.402586in}}%
\pgfpathlineto{\pgfqpoint{8.046403in}{4.402586in}}%
\pgfpathlineto{\pgfqpoint{8.047693in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.048976in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.050173in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.050809in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.052076in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.053258in}{4.411122in}}%
\pgfpathlineto{\pgfqpoint{8.054513in}{4.412616in}}%
\pgfpathlineto{\pgfqpoint{8.054982in}{4.412779in}}%
\pgfpathlineto{\pgfqpoint{8.056306in}{4.415451in}}%
\pgfpathlineto{\pgfqpoint{8.057469in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.058626in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.059625in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.060849in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.061154in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.062370in}{4.422898in}}%
\pgfpathlineto{\pgfqpoint{8.063732in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.064936in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.065760in}{4.426425in}}%
\pgfpathlineto{\pgfqpoint{8.067029in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.067995in}{4.428513in}}%
\pgfpathlineto{\pgfqpoint{8.069179in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.069327in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.070505in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.072407in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.073570in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.074584in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.075737in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.077743in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.079024in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.081567in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.082759in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.084780in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.085957in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.087266in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.088431in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.088636in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.089795in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.090407in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.091558in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.092098in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.093241in}{4.457407in}}%
\pgfpathlineto{\pgfqpoint{8.094980in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.096110in}{4.459983in}}%
\pgfpathlineto{\pgfqpoint{8.098422in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.098816in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.100060in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.102012in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.103176in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.104527in}{4.469426in}}%
\pgfpathlineto{\pgfqpoint{8.105871in}{4.470987in}}%
\pgfpathlineto{\pgfqpoint{8.106635in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.107905in}{4.473620in}}%
\pgfpathlineto{\pgfqpoint{8.111675in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.112858in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.113416in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.114590in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.114836in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.485989in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.485989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760274in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{7.761747in}{3.815769in}}%
\pgfpathlineto{\pgfqpoint{7.765634in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{7.768034in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.768511in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{7.771826in}{3.834832in}}%
\pgfpathlineto{\pgfqpoint{7.773233in}{3.836414in}}%
\pgfpathlineto{\pgfqpoint{7.775562in}{3.841885in}}%
\pgfpathlineto{\pgfqpoint{7.776949in}{3.843349in}}%
\pgfpathlineto{\pgfqpoint{7.779243in}{3.848545in}}%
\pgfpathlineto{\pgfqpoint{7.783322in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{7.786005in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{7.786449in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{7.788659in}{3.865157in}}%
\pgfpathlineto{\pgfqpoint{7.789099in}{3.865300in}}%
\pgfpathlineto{\pgfqpoint{7.791286in}{3.869791in}}%
\pgfpathlineto{\pgfqpoint{7.791721in}{3.869791in}}%
\pgfpathlineto{\pgfqpoint{7.793886in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{7.796885in}{3.879100in}}%
\pgfpathlineto{\pgfqpoint{7.802780in}{3.889228in}}%
\pgfpathlineto{\pgfqpoint{7.805264in}{3.893476in}}%
\pgfpathlineto{\pgfqpoint{7.811772in}{3.905383in}}%
\pgfpathlineto{\pgfqpoint{7.813772in}{3.908706in}}%
\pgfpathlineto{\pgfqpoint{7.821616in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{7.823156in}{3.925520in}}%
\pgfpathlineto{\pgfqpoint{7.832574in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.832944in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{7.835880in}{3.949279in}}%
\pgfpathlineto{\pgfqpoint{7.836609in}{3.949676in}}%
\pgfpathlineto{\pgfqpoint{7.850071in}{3.977212in}}%
\pgfpathlineto{\pgfqpoint{7.851104in}{3.978654in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{3.984573in}}%
\pgfpathlineto{\pgfqpoint{7.858551in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{7.861206in}{4.000499in}}%
\pgfpathlineto{\pgfqpoint{7.861865in}{4.001689in}}%
\pgfpathlineto{\pgfqpoint{7.867078in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.867400in}{4.012629in}}%
\pgfpathlineto{\pgfqpoint{7.869964in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{7.875950in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.876261in}{4.030308in}}%
\pgfpathlineto{\pgfqpoint{7.878428in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.878736in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{7.880882in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.881187in}{4.039910in}}%
\pgfpathlineto{\pgfqpoint{7.883010in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.883313in}{4.044050in}}%
\pgfpathlineto{\pgfqpoint{7.885421in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.885720in}{4.048638in}}%
\pgfpathlineto{\pgfqpoint{7.887511in}{4.052787in}}%
\pgfpathlineto{\pgfqpoint{7.888105in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{7.890467in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.890761in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{7.893099in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.893390in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{4.068621in}}%
\pgfpathlineto{\pgfqpoint{7.897996in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.898281in}{4.073522in}}%
\pgfpathlineto{\pgfqpoint{7.900550in}{4.078691in}}%
\pgfpathlineto{\pgfqpoint{7.901396in}{4.079793in}}%
\pgfpathlineto{\pgfqpoint{7.905583in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.905859in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{7.907787in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{7.908336in}{4.096368in}}%
\pgfpathlineto{\pgfqpoint{7.909973in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.910788in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{7.912410in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.912679in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{7.914823in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.915090in}{4.111556in}}%
\pgfpathlineto{\pgfqpoint{7.917213in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.917477in}{4.116359in}}%
\pgfpathlineto{\pgfqpoint{7.919057in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{7.920104in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{7.921667in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.921927in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{7.923479in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{7.924508in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{7.926044in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.926299in}{4.134074in}}%
\pgfpathlineto{\pgfqpoint{7.927825in}{4.137787in}}%
\pgfpathlineto{\pgfqpoint{7.928836in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{7.930346in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.930848in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{7.932843in}{4.147617in}}%
\pgfpathlineto{\pgfqpoint{7.934082in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{7.935561in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.936053in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{7.937520in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.938007in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{7.939464in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{7.943068in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.943545in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{7.944732in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.944969in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{7.946621in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{7.947561in}{4.172605in}}%
\pgfpathlineto{\pgfqpoint{7.948730in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.948963in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{7.950357in}{4.177851in}}%
\pgfpathlineto{\pgfqpoint{7.951744in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.951975in}{4.179792in}}%
\pgfpathlineto{\pgfqpoint{7.953353in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{7.955178in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.955406in}{4.186287in}}%
\pgfpathlineto{\pgfqpoint{7.956765in}{4.188597in}}%
\pgfpathlineto{\pgfqpoint{7.957667in}{4.189612in}}%
\pgfpathlineto{\pgfqpoint{7.959239in}{4.193620in}}%
\pgfpathlineto{\pgfqpoint{7.959686in}{4.193620in}}%
\pgfpathlineto{\pgfqpoint{7.961245in}{4.196035in}}%
\pgfpathlineto{\pgfqpoint{7.963014in}{4.199648in}}%
\pgfpathlineto{\pgfqpoint{7.964333in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{7.965646in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.965864in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{7.967385in}{4.206297in}}%
\pgfpathlineto{\pgfqpoint{7.968034in}{4.206951in}}%
\pgfpathlineto{\pgfqpoint{7.969971in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{7.970828in}{4.211326in}}%
\pgfpathlineto{\pgfqpoint{7.972744in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{7.974224in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{7.975486in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.975696in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{7.977367in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{7.978820in}{4.222883in}}%
\pgfpathlineto{\pgfqpoint{7.980266in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.980471in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{7.981907in}{4.227740in}}%
\pgfpathlineto{\pgfqpoint{7.982724in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{7.984147in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{7.985158in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{7.986768in}{4.235462in}}%
\pgfpathlineto{\pgfqpoint{7.988368in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{7.989760in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.989958in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{7.991538in}{4.241997in}}%
\pgfpathlineto{\pgfqpoint{7.993108in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{7.994474in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{7.995638in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{7.996991in}{4.248825in}}%
\pgfpathlineto{\pgfqpoint{7.997952in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{8.000054in}{4.253157in}}%
\pgfpathlineto{\pgfqpoint{8.001194in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{8.002893in}{4.257238in}}%
\pgfpathlineto{\pgfqpoint{8.004394in}{4.257647in}}%
\pgfpathlineto{\pgfqpoint{8.005700in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{8.006814in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.008292in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{8.009395in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{8.012313in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.013398in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.014659in}{4.271479in}}%
\pgfpathlineto{\pgfqpoint{8.015913in}{4.272578in}}%
\pgfpathlineto{\pgfqpoint{8.017871in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{8.019109in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.020517in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{8.021568in}{4.279038in}}%
\pgfpathlineto{\pgfqpoint{8.022962in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.024349in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.025556in}{4.284015in}}%
\pgfpathlineto{\pgfqpoint{8.026928in}{4.285684in}}%
\pgfpathlineto{\pgfqpoint{8.028803in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.029989in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{8.030495in}{4.294042in}}%
\pgfpathlineto{\pgfqpoint{8.031673in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.032009in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.033347in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{8.033680in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{8.034843in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{8.035175in}{4.299515in}}%
\pgfpathlineto{\pgfqpoint{8.036496in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.037646in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.039444in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{8.040094in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{8.041390in}{4.307326in}}%
\pgfpathlineto{\pgfqpoint{8.041713in}{4.307326in}}%
\pgfpathlineto{\pgfqpoint{8.043000in}{4.309419in}}%
\pgfpathlineto{\pgfqpoint{8.043801in}{4.310390in}}%
\pgfpathlineto{\pgfqpoint{8.045237in}{4.312562in}}%
\pgfpathlineto{\pgfqpoint{8.046665in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.047928in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{8.048242in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{8.049497in}{4.316635in}}%
\pgfpathlineto{\pgfqpoint{8.049810in}{4.316635in}}%
\pgfpathlineto{\pgfqpoint{8.051056in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.052142in}{4.319575in}}%
\pgfpathlineto{\pgfqpoint{8.053378in}{4.321718in}}%
\pgfpathlineto{\pgfqpoint{8.054607in}{4.322695in}}%
\pgfpathlineto{\pgfqpoint{8.056440in}{4.325476in}}%
\pgfpathlineto{\pgfqpoint{8.057352in}{4.326336in}}%
\pgfpathlineto{\pgfqpoint{8.058863in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{8.060066in}{4.328652in}}%
\pgfpathlineto{\pgfqpoint{8.061264in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.061711in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.062901in}{4.333036in}}%
\pgfpathlineto{\pgfqpoint{8.063493in}{4.333036in}}%
\pgfpathlineto{\pgfqpoint{8.064675in}{4.335340in}}%
\pgfpathlineto{\pgfqpoint{8.066143in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{8.067458in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.069055in}{4.339321in}}%
\pgfpathlineto{\pgfqpoint{8.070355in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.070786in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.072077in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{8.073930in}{4.344544in}}%
\pgfpathlineto{\pgfqpoint{8.075204in}{4.347110in}}%
\pgfpathlineto{\pgfqpoint{8.076473in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.077595in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.078433in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.079824in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.081345in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.082583in}{4.355606in}}%
\pgfpathlineto{\pgfqpoint{8.084633in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{8.086666in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.089351in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.091082in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.092932in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.094508in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.095292in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.370233in}}%
\pgfpathlineto{\pgfqpoint{8.098661in}{4.371304in}}%
\pgfpathlineto{\pgfqpoint{8.100073in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.100329in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.101604in}{4.375571in}}%
\pgfpathlineto{\pgfqpoint{8.105643in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.106892in}{4.381600in}}%
\pgfpathlineto{\pgfqpoint{8.107887in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.109125in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.109372in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.110603in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.111705in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.113289in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.113532in}{4.390672in}}%
\pgfpathlineto{\pgfqpoint{8.114743in}{4.392782in}}%
\pgfpathlineto{\pgfqpoint{8.115587in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.116788in}{4.395493in}}%
\pgfpathlineto{\pgfqpoint{8.117625in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.119172in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.120474in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.122941in}{4.403888in}}%
\pgfpathlineto{\pgfqpoint{8.124224in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.125385in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.125732in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.127001in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.127805in}{4.411122in}}%
\pgfpathlineto{\pgfqpoint{8.129405in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.130088in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.131222in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.131448in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.132688in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.133474in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.134705in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.134816in}{4.420398in}}%
\pgfpathlineto{\pgfqpoint{8.136151in}{4.422898in}}%
\pgfpathlineto{\pgfqpoint{8.137369in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.138580in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.139348in}{4.426425in}}%
\pgfpathlineto{\pgfqpoint{8.140659in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.141530in}{4.428513in}}%
\pgfpathlineto{\pgfqpoint{8.142721in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.142829in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.144015in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.145943in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.147115in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.148069in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.149230in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.151119in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.152475in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.154546in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.154752in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.157723in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.158942in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.159954in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.161263in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.162765in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.163960in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.164258in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.165446in}{4.457407in}}%
\pgfpathlineto{\pgfqpoint{8.166629in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.168099in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.168392in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.169561in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.170434in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.171786in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.173418in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.174659in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.175894in}{4.469426in}}%
\pgfpathlineto{\pgfqpoint{8.177500in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.178440in}{4.472212in}}%
\pgfpathlineto{\pgfqpoint{8.179564in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.179844in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.181054in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.181425in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.182627in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.182812in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.184007in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.184557in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.185836in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.186018in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.187290in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{8.189364in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.190530in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.190708in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.191867in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.192134in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.193287in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.194874in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.196014in}{4.500213in}}%
\pgfpathlineto{\pgfqpoint{8.197062in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.198192in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.198885in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.200007in}{4.504435in}}%
\pgfpathlineto{\pgfqpoint{8.200265in}{4.504435in}}%
\pgfpathlineto{\pgfqpoint{8.201381in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.201553in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.202748in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.204192in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.205965in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.207140in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.207809in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.208975in}{4.515296in}}%
\pgfpathlineto{\pgfqpoint{8.210301in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.211456in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.211950in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.213097in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.213179in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.214321in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.214890in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.216024in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.216508in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.217635in}{4.525513in}}%
\pgfpathlineto{\pgfqpoint{8.217715in}{4.525513in}}%
\pgfpathlineto{\pgfqpoint{8.218837in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.219316in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.220430in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.220827in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.222014in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.222329in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.223509in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.223823in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.224995in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.225307in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.226473in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.226706in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.227865in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.228173in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.229403in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.229862in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.231007in}{4.544140in}}%
\pgfpathlineto{\pgfqpoint{8.231616in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.232753in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.232904in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.234036in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.234637in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.235760in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.236283in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.237399in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.237548in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.238733in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.239249in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.240426in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.240499in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.241670in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.242545in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.243706in}{4.562960in}}%
\pgfpathlineto{\pgfqpoint{8.244212in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.245366in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.245869in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.247016in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.247587in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.248938in}{4.570376in}}%
\pgfpathlineto{\pgfqpoint{8.249647in}{4.571277in}}%
\pgfpathlineto{\pgfqpoint{8.250776in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.250917in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.252040in}{4.574105in}}%
\pgfpathlineto{\pgfqpoint{8.252670in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.253855in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.254064in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.255312in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.256485in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.257653in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.258200in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.259360in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.259972in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.261124in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.262068in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.263210in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.263746in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.264881in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.265479in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.266606in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.267201in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.268320in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.268910in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.270087in}{4.595235in}}%
\pgfpathlineto{\pgfqpoint{8.270283in}{4.595235in}}%
\pgfpathlineto{\pgfqpoint{8.271453in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.271972in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.273134in}{4.598712in}}%
\pgfpathlineto{\pgfqpoint{8.273263in}{4.598712in}}%
\pgfpathlineto{\pgfqpoint{8.274420in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.274932in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.276082in}{4.602337in}}%
\pgfpathlineto{\pgfqpoint{8.276654in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.277796in}{4.604428in}}%
\pgfpathlineto{\pgfqpoint{8.279121in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.280752in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{8.281688in}{4.608527in}}%
\pgfpathlineto{\pgfqpoint{8.282869in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.283241in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.284414in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.612648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940164in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{7.951716in}{3.904569in}}%
\pgfpathlineto{\pgfqpoint{7.958218in}{3.918694in}}%
\pgfpathlineto{\pgfqpoint{7.960046in}{3.922192in}}%
\pgfpathlineto{\pgfqpoint{7.965450in}{3.934028in}}%
\pgfpathlineto{\pgfqpoint{7.971611in}{3.945590in}}%
\pgfpathlineto{\pgfqpoint{7.974207in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.974637in}{3.952065in}}%
\pgfpathlineto{\pgfqpoint{7.981418in}{3.966793in}}%
\pgfpathlineto{\pgfqpoint{7.983501in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{8.020112in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{8.024027in}{4.062797in}}%
\pgfpathlineto{\pgfqpoint{8.024733in}{4.063502in}}%
\pgfpathlineto{\pgfqpoint{8.028231in}{4.072252in}}%
\pgfpathlineto{\pgfqpoint{8.029270in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{8.033047in}{4.083476in}}%
\pgfpathlineto{\pgfqpoint{8.033728in}{4.084778in}}%
\pgfpathlineto{\pgfqpoint{8.035421in}{4.089639in}}%
\pgfpathlineto{\pgfqpoint{8.038442in}{4.100850in}}%
\pgfpathlineto{\pgfqpoint{8.039108in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{8.044049in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.044375in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.046323in}{4.118419in}}%
\pgfpathlineto{\pgfqpoint{8.061078in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.061687in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.063203in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.063505in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.065011in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.065311in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.067401in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.068884in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{8.069179in}{4.163236in}}%
\pgfpathlineto{\pgfqpoint{8.070945in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{8.071823in}{4.167967in}}%
\pgfpathlineto{\pgfqpoint{8.073570in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{8.088226in}{4.198224in}}%
\pgfpathlineto{\pgfqpoint{8.089863in}{4.202226in}}%
\pgfpathlineto{\pgfqpoint{8.090949in}{4.202735in}}%
\pgfpathlineto{\pgfqpoint{8.092569in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{8.092838in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{8.094713in}{4.210376in}}%
\pgfpathlineto{\pgfqpoint{8.097103in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{8.097895in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{8.099471in}{4.219416in}}%
\pgfpathlineto{\pgfqpoint{8.100256in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{8.101817in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{8.102853in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{8.104398in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{8.104655in}{4.228593in}}%
\pgfpathlineto{\pgfqpoint{8.106699in}{4.233183in}}%
\pgfpathlineto{\pgfqpoint{8.108474in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{8.108727in}{4.236366in}}%
\pgfpathlineto{\pgfqpoint{8.110237in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.110487in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.112236in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.113230in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.115697in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{8.115943in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{8.117898in}{4.255047in}}%
\pgfpathlineto{\pgfqpoint{8.121762in}{4.262389in}}%
\pgfpathlineto{\pgfqpoint{8.123197in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{8.123435in}{4.264944in}}%
\pgfpathlineto{\pgfqpoint{8.124860in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.125569in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.127216in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{8.127451in}{4.273165in}}%
\pgfpathlineto{\pgfqpoint{8.128853in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.129086in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.130711in}{4.280047in}}%
\pgfpathlineto{\pgfqpoint{8.131635in}{4.281091in}}%
\pgfpathlineto{\pgfqpoint{8.133243in}{4.284956in}}%
\pgfpathlineto{\pgfqpoint{8.134158in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{8.137783in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{8.138232in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{8.139799in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.140690in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.144004in}{4.309419in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{4.310390in}}%
\pgfpathlineto{\pgfqpoint{8.146407in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.146624in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{8.148140in}{4.316451in}}%
\pgfpathlineto{\pgfqpoint{8.149861in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.154746in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{8.155376in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{8.156840in}{4.330155in}}%
\pgfpathlineto{\pgfqpoint{8.157881in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.159537in}{4.334859in}}%
\pgfpathlineto{\pgfqpoint{8.161388in}{4.335772in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.164645in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.164847in}{4.341587in}}%
\pgfpathlineto{\pgfqpoint{8.166056in}{4.343521in}}%
\pgfpathlineto{\pgfqpoint{8.167460in}{4.344544in}}%
\pgfpathlineto{\pgfqpoint{8.168856in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.169253in}{4.347613in}}%
\pgfpathlineto{\pgfqpoint{8.170639in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.170837in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.172411in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.172998in}{4.352726in}}%
\pgfpathlineto{\pgfqpoint{8.174169in}{4.355606in}}%
\pgfpathlineto{\pgfqpoint{8.175335in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{8.177842in}{4.360457in}}%
\pgfpathlineto{\pgfqpoint{8.178800in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{8.181084in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{8.182218in}{4.365925in}}%
\pgfpathlineto{\pgfqpoint{8.183535in}{4.369082in}}%
\pgfpathlineto{\pgfqpoint{8.183910in}{4.369082in}}%
\pgfpathlineto{\pgfqpoint{8.185218in}{4.370348in}}%
\pgfpathlineto{\pgfqpoint{8.186890in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.187260in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{8.188551in}{4.375680in}}%
\pgfpathlineto{\pgfqpoint{8.189652in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.191113in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.191477in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{8.192746in}{4.381600in}}%
\pgfpathlineto{\pgfqpoint{8.193288in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.194908in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.196517in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.198823in}{4.392782in}}%
\pgfpathlineto{\pgfqpoint{8.199880in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.201108in}{4.396465in}}%
\pgfpathlineto{\pgfqpoint{8.202156in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.203547in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.205102in}{4.402360in}}%
\pgfpathlineto{\pgfqpoint{8.207502in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.208693in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.208863in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{8.210217in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.226714in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.227660in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.228917in}{4.436239in}}%
\pgfpathlineto{\pgfqpoint{8.229543in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.230791in}{4.439309in}}%
\pgfpathlineto{\pgfqpoint{8.232497in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.233883in}{4.442993in}}%
\pgfpathlineto{\pgfqpoint{8.236026in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.237242in}{4.447114in}}%
\pgfpathlineto{\pgfqpoint{8.238904in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.240107in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.241154in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.242643in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.243975in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.245153in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.245447in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.246765in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.247930in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.249090in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.249379in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.250533in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.251251in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.252681in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.253962in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.255236in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.256784in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{8.257625in}{4.471582in}}%
\pgfpathlineto{\pgfqpoint{8.259159in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.259298in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.260683in}{4.476589in}}%
\pgfpathlineto{\pgfqpoint{8.261511in}{4.477157in}}%
\pgfpathlineto{\pgfqpoint{8.262748in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.262885in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.265202in}{4.490238in}}%
\pgfpathlineto{\pgfqpoint{8.266421in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.267768in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.268573in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.269775in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.270574in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.271767in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.272295in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.273480in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.273611in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.274921in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.275573in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.276742in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.277519in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.278680in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.278808in}{4.510596in}}%
\pgfpathlineto{\pgfqpoint{8.279963in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.280858in}{4.514907in}}%
\pgfpathlineto{\pgfqpoint{8.283017in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.283522in}{4.517965in}}%
\pgfpathlineto{\pgfqpoint{8.284907in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.285784in}{4.521878in}}%
\pgfpathlineto{\pgfqpoint{8.286907in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.287156in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.288397in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.289509in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.290738in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.290984in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.292206in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.292450in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.293665in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.293907in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.295116in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.295357in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.296558in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.296917in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.298111in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.298469in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.299774in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.300483in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.301660in}{4.544140in}}%
\pgfpathlineto{\pgfqpoint{8.302715in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.303882in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.304347in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.305506in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.306661in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.307809in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.308839in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.309978in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.310546in}{4.553553in}}%
\pgfpathlineto{\pgfqpoint{8.311677in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.312803in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.313924in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.314483in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.315708in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.317148in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.318360in}{4.562960in}}%
\pgfpathlineto{\pgfqpoint{8.319238in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.320440in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.321203in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.322395in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.323259in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.324657in}{4.570169in}}%
\pgfpathlineto{\pgfqpoint{8.325620in}{4.571277in}}%
\pgfpathlineto{\pgfqpoint{8.326792in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.327005in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.328171in}{4.574105in}}%
\pgfpathlineto{\pgfqpoint{8.328910in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.330067in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.330277in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.332781in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.333920in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.334539in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.335773in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.336184in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.337410in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.338122in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.339339in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.339743in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.340952in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.341254in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.342455in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.342755in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.343950in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.344247in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.345534in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.346715in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.347989in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.349159in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.350324in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.350518in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.351773in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.352542in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.353882in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{8.355595in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.355785in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.357014in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.357767in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.358986in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.359267in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.360572in}{4.618066in}}%
\pgfpathlineto{\pgfqpoint{8.361037in}{4.618878in}}%
\pgfpathlineto{\pgfqpoint{8.362794in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.362886in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.364173in}{4.624557in}}%
\pgfpathlineto{\pgfqpoint{8.364996in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.366272in}{4.627799in}}%
\pgfpathlineto{\pgfqpoint{8.366726in}{4.628742in}}%
\pgfpathlineto{\pgfqpoint{8.368355in}{4.631438in}}%
\pgfpathlineto{\pgfqpoint{8.368985in}{4.631606in}}%
\pgfpathlineto{\pgfqpoint{8.370241in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.371312in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.372557in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.373619in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.374764in}{4.643154in}}%
\pgfpathlineto{\pgfqpoint{8.375466in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.376777in}{4.647695in}}%
\pgfpathlineto{\pgfqpoint{8.377735in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.378948in}{4.651567in}}%
\pgfpathlineto{\pgfqpoint{8.381614in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{8.382809in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.383234in}{4.659615in}}%
\pgfpathlineto{\pgfqpoint{8.384928in}{4.662957in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.386527in}{4.666950in}}%
\pgfpathlineto{\pgfqpoint{8.387448in}{4.667713in}}%
\pgfpathlineto{\pgfqpoint{8.388782in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.389031in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.390357in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.390935in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.392168in}{4.677487in}}%
\pgfpathlineto{\pgfqpoint{8.393232in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.394455in}{4.681298in}}%
\pgfpathlineto{\pgfqpoint{8.395266in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{8.396560in}{4.685341in}}%
\pgfpathlineto{\pgfqpoint{8.397043in}{4.685341in}}%
\pgfpathlineto{\pgfqpoint{8.398167in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.398327in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.399525in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.399764in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.400955in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.401983in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.403164in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.403478in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.404652in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.406208in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.407369in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.407755in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.408986in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.409370in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.410516in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.410974in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.412113in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.412492in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.413625in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.413775in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.414977in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.416397in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.417512in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.417957in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.419139in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.420169in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.421341in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.422726in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.423886in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.424969in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.426190in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.426906in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.428047in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.428474in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.429749in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.430737in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.431930in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.433049in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.434232in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.435133in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.436307in}{4.745189in}}%
\pgfpathlineto{\pgfqpoint{8.437406in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.438569in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.439182in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.440337in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.441891in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.443034in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.443168in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.444304in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.444837in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.445967in}{4.755726in}}%
\pgfpathlineto{\pgfqpoint{8.446629in}{4.755735in}}%
\pgfpathlineto{\pgfqpoint{8.447816in}{4.758186in}}%
\pgfpathlineto{\pgfqpoint{8.449912in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.451084in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{8.451927in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{8.453089in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.453989in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.455142in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.456163in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.457306in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.458381in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.459514in}{4.767775in}}%
\pgfpathlineto{\pgfqpoint{8.461516in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.462635in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.770116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.109865in}{3.942932in}}%
\pgfpathlineto{\pgfqpoint{8.116188in}{3.955887in}}%
\pgfpathlineto{\pgfqpoint{8.140005in}{4.007178in}}%
\pgfpathlineto{\pgfqpoint{8.142180in}{4.012019in}}%
\pgfpathlineto{\pgfqpoint{8.144338in}{4.016759in}}%
\pgfpathlineto{\pgfqpoint{8.155267in}{4.040864in}}%
\pgfpathlineto{\pgfqpoint{8.157723in}{4.045817in}}%
\pgfpathlineto{\pgfqpoint{8.161363in}{4.054808in}}%
\pgfpathlineto{\pgfqpoint{8.162165in}{4.055750in}}%
\pgfpathlineto{\pgfqpoint{8.166530in}{4.066895in}}%
\pgfpathlineto{\pgfqpoint{8.168099in}{4.069620in}}%
\pgfpathlineto{\pgfqpoint{8.176935in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.177312in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.180310in}{4.104775in}}%
\pgfpathlineto{\pgfqpoint{8.181425in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{8.189095in}{4.127166in}}%
\pgfpathlineto{\pgfqpoint{8.189813in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{8.194081in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{8.194434in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{8.197236in}{4.146359in}}%
\pgfpathlineto{\pgfqpoint{8.199662in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.200007in}{4.152159in}}%
\pgfpathlineto{\pgfqpoint{8.202066in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{8.203089in}{4.158958in}}%
\pgfpathlineto{\pgfqpoint{8.204785in}{4.164827in}}%
\pgfpathlineto{\pgfqpoint{8.205460in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{8.207140in}{4.169569in}}%
\pgfpathlineto{\pgfqpoint{8.209473in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{8.209805in}{4.174845in}}%
\pgfpathlineto{\pgfqpoint{8.211456in}{4.179122in}}%
\pgfpathlineto{\pgfqpoint{8.221144in}{4.200389in}}%
\pgfpathlineto{\pgfqpoint{8.222723in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{8.223038in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{8.224605in}{4.207802in}}%
\pgfpathlineto{\pgfqpoint{8.229249in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{8.229556in}{4.218142in}}%
\pgfpathlineto{\pgfqpoint{8.231995in}{4.224035in}}%
\pgfpathlineto{\pgfqpoint{8.232904in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{8.235012in}{4.230899in}}%
\pgfpathlineto{\pgfqpoint{8.235910in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{8.238289in}{4.237822in}}%
\pgfpathlineto{\pgfqpoint{8.239175in}{4.238636in}}%
\pgfpathlineto{\pgfqpoint{8.241524in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.242108in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.246443in}{4.255047in}}%
\pgfpathlineto{\pgfqpoint{8.247016in}{4.255946in}}%
\pgfpathlineto{\pgfqpoint{8.249009in}{4.260348in}}%
\pgfpathlineto{\pgfqpoint{8.249576in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.252390in}{4.267677in}}%
\pgfpathlineto{\pgfqpoint{8.261731in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.263076in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.263344in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.265479in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.266010in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{8.300412in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.300643in}{4.384190in}}%
\pgfpathlineto{\pgfqpoint{8.302026in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.307484in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.307709in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.309500in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.311722in}{4.410441in}}%
\pgfpathlineto{\pgfqpoint{8.313705in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{8.315237in}{4.418135in}}%
\pgfpathlineto{\pgfqpoint{8.315890in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.317841in}{4.423185in}}%
\pgfpathlineto{\pgfqpoint{8.318703in}{4.424718in}}%
\pgfpathlineto{\pgfqpoint{8.320632in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.321910in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.323182in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.323815in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.325077in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.325287in}{4.436526in}}%
\pgfpathlineto{\pgfqpoint{8.326541in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.327166in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.328825in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.329857in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.331294in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.331907in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.333129in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.333535in}{4.450167in}}%
\pgfpathlineto{\pgfqpoint{8.335153in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.335757in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.337361in}{4.457308in}}%
\pgfpathlineto{\pgfqpoint{8.339153in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.340340in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.340538in}{4.460125in}}%
\pgfpathlineto{\pgfqpoint{8.341719in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.342307in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.343870in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.344842in}{4.466301in}}%
\pgfpathlineto{\pgfqpoint{8.346196in}{4.468510in}}%
\pgfpathlineto{\pgfqpoint{8.347927in}{4.470894in}}%
\pgfpathlineto{\pgfqpoint{8.349074in}{4.472212in}}%
\pgfpathlineto{\pgfqpoint{8.350216in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.350406in}{4.473675in}}%
\pgfpathlineto{\pgfqpoint{8.351730in}{4.475276in}}%
\pgfpathlineto{\pgfqpoint{8.353236in}{4.478565in}}%
\pgfpathlineto{\pgfqpoint{8.354359in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.357330in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.358068in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.359353in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.360449in}{4.494288in}}%
\pgfpathlineto{\pgfqpoint{8.361723in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.362628in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.363890in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.364250in}{4.500773in}}%
\pgfpathlineto{\pgfqpoint{8.365504in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.365683in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.366930in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.367639in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.368877in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.369757in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.371334in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.372379in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.373767in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.374113in}{4.516056in}}%
\pgfpathlineto{\pgfqpoint{8.375662in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.376348in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{8.377714in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.378734in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.380087in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.380760in}{4.526935in}}%
\pgfpathlineto{\pgfqpoint{8.382103in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.382938in}{4.531105in}}%
\pgfpathlineto{\pgfqpoint{8.384269in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.385262in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.386581in}{4.539245in}}%
\pgfpathlineto{\pgfqpoint{8.387401in}{4.539281in}}%
\pgfpathlineto{\pgfqpoint{8.388709in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.388872in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.390172in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{8.391948in}{4.549021in}}%
\pgfpathlineto{\pgfqpoint{8.392591in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{8.393872in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.394032in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.395464in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.396256in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.397676in}{4.560023in}}%
\pgfpathlineto{\pgfqpoint{8.398932in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.400181in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.401888in}{4.567621in}}%
\pgfpathlineto{\pgfqpoint{8.402661in}{4.568468in}}%
\pgfpathlineto{\pgfqpoint{8.404658in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.405116in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.406335in}{4.574903in}}%
\pgfpathlineto{\pgfqpoint{8.407397in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.408756in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.409207in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.410556in}{4.582539in}}%
\pgfpathlineto{\pgfqpoint{8.411749in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.412937in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.413232in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.414413in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.414560in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.415734in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.415881in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.417195in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.418357in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.419658in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.420521in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.421811in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.422668in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.423947in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.424088in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.425360in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.425923in}{4.605471in}}%
\pgfpathlineto{\pgfqpoint{8.427326in}{4.608527in}}%
\pgfpathlineto{\pgfqpoint{8.428164in}{4.609541in}}%
\pgfpathlineto{\pgfqpoint{8.430660in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.431074in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.432448in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.432585in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.433952in}{4.617893in}}%
\pgfpathlineto{\pgfqpoint{8.439210in}{4.626172in}}%
\pgfpathlineto{\pgfqpoint{8.441203in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.441600in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.442918in}{4.631438in}}%
\pgfpathlineto{\pgfqpoint{8.443575in}{4.631606in}}%
\pgfpathlineto{\pgfqpoint{8.444752in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.445013in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.446184in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.446443in}{4.636118in}}%
\pgfpathlineto{\pgfqpoint{8.447608in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.447866in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.449023in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.449280in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{8.450431in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.459948in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{8.461174in}{4.658416in}}%
\pgfpathlineto{\pgfqpoint{8.463729in}{4.661770in}}%
\pgfpathlineto{\pgfqpoint{8.464937in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.465058in}{4.663546in}}%
\pgfpathlineto{\pgfqpoint{8.466259in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.466379in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.467574in}{4.667713in}}%
\pgfpathlineto{\pgfqpoint{8.468763in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{8.469593in}{4.670034in}}%
\pgfpathlineto{\pgfqpoint{8.471126in}{4.672407in}}%
\pgfpathlineto{\pgfqpoint{8.471830in}{4.672407in}}%
\pgfpathlineto{\pgfqpoint{8.473000in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.473233in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.474512in}{4.677487in}}%
\pgfpathlineto{\pgfqpoint{8.476246in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.477510in}{4.681298in}}%
\pgfpathlineto{\pgfqpoint{8.478882in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{8.480020in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.480133in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.481378in}{4.686890in}}%
\pgfpathlineto{\pgfqpoint{8.482616in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{8.483849in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.484184in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.485409in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.486628in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.487841in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.488171in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.489377in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.489705in}{4.697453in}}%
\pgfpathlineto{\pgfqpoint{8.491012in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.492529in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.493714in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.494036in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.495214in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.495641in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.496812in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.497236in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.498400in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.498505in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.499768in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.501233in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.502378in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.502793in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.504034in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.505166in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.506396in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.507823in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.509040in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.510150in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.511456in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.512156in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.513352in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.513651in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.514938in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.515826in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.517103in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.517886in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.519152in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.519638in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.520895in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.521474in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.522626in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.522722in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.523869in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.524631in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.525864in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.526526in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.527750in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.529435in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.530645in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.531572in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.533690in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.534880in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.535154in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.536337in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.538236in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.539404in}{4.772341in}}%
\pgfpathlineto{\pgfqpoint{8.539763in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.541192in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.541814in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.543408in}{4.783269in}}%
\pgfpathlineto{\pgfqpoint{8.543496in}{4.783269in}}%
\pgfpathlineto{\pgfqpoint{8.544728in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{8.545167in}{4.786109in}}%
\pgfpathlineto{\pgfqpoint{8.546478in}{4.789476in}}%
\pgfpathlineto{\pgfqpoint{8.547001in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.548476in}{4.794325in}}%
\pgfpathlineto{\pgfqpoint{8.549081in}{4.795041in}}%
\pgfpathlineto{\pgfqpoint{8.550286in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.550458in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.551657in}{4.800021in}}%
\pgfpathlineto{\pgfqpoint{8.553020in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.554207in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.554545in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.555724in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.555976in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.557233in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.558067in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.559230in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.560718in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.561951in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{8.562852in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.563993in}{4.816866in}}%
\pgfpathlineto{\pgfqpoint{8.564237in}{4.816866in}}%
\pgfpathlineto{\pgfqpoint{8.565372in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.566261in}{4.819917in}}%
\pgfpathlineto{\pgfqpoint{8.568108in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.568588in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.569863in}{4.825906in}}%
\pgfpathlineto{\pgfqpoint{8.570973in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.572157in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.572550in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.573727in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.574820in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.576064in}{4.834281in}}%
\pgfpathlineto{\pgfqpoint{8.577456in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.578687in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.579453in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.580675in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.580903in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.582117in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.582344in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.583551in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.584303in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.585501in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.586172in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.587362in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.587584in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.588767in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.589061in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.590237in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.591626in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.592790in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.593948in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.594309in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.595532in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.596678in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.597819in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.597890in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.599096in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.599944in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.601070in}{4.868775in}}%
\pgfpathlineto{\pgfqpoint{8.601281in}{4.868775in}}%
\pgfpathlineto{\pgfqpoint{8.602471in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.603516in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.604696in}{4.874559in}}%
\pgfpathlineto{\pgfqpoint{8.606214in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.607381in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.607860in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.609088in}{4.880249in}}%
\pgfpathlineto{\pgfqpoint{8.610985in}{4.881042in}}%
\pgfpathlineto{\pgfqpoint{8.612198in}{4.883893in}}%
\pgfpathlineto{\pgfqpoint{8.613270in}{4.883893in}}%
\pgfpathlineto{\pgfqpoint{8.614538in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.616065in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.617187in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{8.617319in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{8.618436in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.618632in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.619809in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.620525in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.621692in}{4.893623in}}%
\pgfpathlineto{\pgfqpoint{8.621951in}{4.893623in}}%
\pgfpathlineto{\pgfqpoint{8.623112in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.624075in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.625227in}{4.898462in}}%
\pgfpathlineto{\pgfqpoint{8.626309in}{4.899207in}}%
\pgfpathlineto{\pgfqpoint{8.627450in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.900105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.289755in}{3.988952in}}%
\pgfpathlineto{\pgfqpoint{8.292693in}{3.995836in}}%
\pgfpathlineto{\pgfqpoint{8.296078in}{4.002573in}}%
\pgfpathlineto{\pgfqpoint{8.299892in}{4.010634in}}%
\pgfpathlineto{\pgfqpoint{8.304114in}{4.019740in}}%
\pgfpathlineto{\pgfqpoint{8.307809in}{4.027367in}}%
\pgfpathlineto{\pgfqpoint{8.315041in}{4.043008in}}%
\pgfpathlineto{\pgfqpoint{8.336797in}{4.095342in}}%
\pgfpathlineto{\pgfqpoint{8.338427in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{8.345238in}{4.119110in}}%
\pgfpathlineto{\pgfqpoint{8.349159in}{4.129188in}}%
\pgfpathlineto{\pgfqpoint{8.349937in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{8.351869in}{4.135778in}}%
\pgfpathlineto{\pgfqpoint{8.352638in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{8.359827in}{4.154968in}}%
\pgfpathlineto{\pgfqpoint{8.360572in}{4.155795in}}%
\pgfpathlineto{\pgfqpoint{8.362794in}{4.161648in}}%
\pgfpathlineto{\pgfqpoint{8.364631in}{4.165370in}}%
\pgfpathlineto{\pgfqpoint{8.366454in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{8.367180in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{8.394617in}{4.239879in}}%
\pgfpathlineto{\pgfqpoint{8.396560in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.403556in}{4.263742in}}%
\pgfpathlineto{\pgfqpoint{8.404183in}{4.264512in}}%
\pgfpathlineto{\pgfqpoint{8.405742in}{4.268294in}}%
\pgfpathlineto{\pgfqpoint{8.409752in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{8.410364in}{4.280047in}}%
\pgfpathlineto{\pgfqpoint{8.419655in}{4.308384in}}%
\pgfpathlineto{\pgfqpoint{8.421122in}{4.311279in}}%
\pgfpathlineto{\pgfqpoint{8.424030in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{8.426047in}{4.323264in}}%
\pgfpathlineto{\pgfqpoint{8.427762in}{4.328287in}}%
\pgfpathlineto{\pgfqpoint{8.428899in}{4.330635in}}%
\pgfpathlineto{\pgfqpoint{8.431159in}{4.337468in}}%
\pgfpathlineto{\pgfqpoint{8.431720in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.436169in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.436719in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{8.439182in}{4.356173in}}%
\pgfpathlineto{\pgfqpoint{8.439726in}{4.356822in}}%
\pgfpathlineto{\pgfqpoint{8.442429in}{4.363810in}}%
\pgfpathlineto{\pgfqpoint{8.442966in}{4.364426in}}%
\pgfpathlineto{\pgfqpoint{8.444837in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.445104in}{4.367692in}}%
\pgfpathlineto{\pgfqpoint{8.446695in}{4.371283in}}%
\pgfpathlineto{\pgfqpoint{8.447486in}{4.371932in}}%
\pgfpathlineto{\pgfqpoint{8.449586in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.449847in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.451927in}{4.381403in}}%
\pgfpathlineto{\pgfqpoint{8.452702in}{4.382135in}}%
\pgfpathlineto{\pgfqpoint{8.454503in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.455526in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.460079in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.460329in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.462076in}{4.400605in}}%
\pgfpathlineto{\pgfqpoint{8.462325in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{8.464058in}{4.405671in}}%
\pgfpathlineto{\pgfqpoint{8.465043in}{4.406546in}}%
\pgfpathlineto{\pgfqpoint{8.466513in}{4.409292in}}%
\pgfpathlineto{\pgfqpoint{8.470393in}{4.415520in}}%
\pgfpathlineto{\pgfqpoint{8.471833in}{4.418482in}}%
\pgfpathlineto{\pgfqpoint{8.472549in}{4.419518in}}%
\pgfpathlineto{\pgfqpoint{8.474687in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.474924in}{4.423327in}}%
\pgfpathlineto{\pgfqpoint{8.476573in}{4.427225in}}%
\pgfpathlineto{\pgfqpoint{8.477276in}{4.428303in}}%
\pgfpathlineto{\pgfqpoint{8.478677in}{4.430786in}}%
\pgfpathlineto{\pgfqpoint{8.480071in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.480764in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.482376in}{4.438661in}}%
\pgfpathlineto{\pgfqpoint{8.484205in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.485794in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.486473in}{4.443499in}}%
\pgfpathlineto{\pgfqpoint{8.487823in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.488272in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.489836in}{4.451379in}}%
\pgfpathlineto{\pgfqpoint{8.490282in}{4.452010in}}%
\pgfpathlineto{\pgfqpoint{8.491833in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.492054in}{4.455117in}}%
\pgfpathlineto{\pgfqpoint{8.493376in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.493595in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.495127in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.495563in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.497515in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.501375in}{4.476589in}}%
\pgfpathlineto{\pgfqpoint{8.503072in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.504547in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.504757in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.506432in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.507264in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.508716in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.509335in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.510979in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.511797in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.513425in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.521806in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.522002in}{4.532819in}}%
\pgfpathlineto{\pgfqpoint{8.523371in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.523566in}{4.537025in}}%
\pgfpathlineto{\pgfqpoint{8.524926in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.525507in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.526857in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.527433in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.528773in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.529345in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.530864in}{4.555984in}}%
\pgfpathlineto{\pgfqpoint{8.531243in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.532938in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.533126in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.534623in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.535182in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.536481in}{4.569313in}}%
\pgfpathlineto{\pgfqpoint{8.537036in}{4.570376in}}%
\pgfpathlineto{\pgfqpoint{8.539243in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.539609in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.541431in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.541794in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.543240in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.543780in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.545215in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.545573in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.546998in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.547530in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.548943in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.549120in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.550525in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.550700in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.552096in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.606583in}}%
\pgfpathlineto{\pgfqpoint{8.554693in}{4.609849in}}%
\pgfpathlineto{\pgfqpoint{8.557434in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.557604in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{8.559132in}{4.619195in}}%
\pgfpathlineto{\pgfqpoint{8.559470in}{4.619195in}}%
\pgfpathlineto{\pgfqpoint{8.561323in}{4.624557in}}%
\pgfpathlineto{\pgfqpoint{8.567292in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.567455in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.568925in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.570062in}{4.645456in}}%
\pgfpathlineto{\pgfqpoint{8.571838in}{4.650602in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.574560in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{8.575513in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.577409in}{4.664818in}}%
\pgfpathlineto{\pgfqpoint{8.578038in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.579447in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{8.581159in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.581779in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.583167in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.583628in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.585007in}{4.681892in}}%
\pgfpathlineto{\pgfqpoint{8.588496in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.588947in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.590297in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.590745in}{4.692772in}}%
\pgfpathlineto{\pgfqpoint{8.592085in}{4.697354in}}%
\pgfpathlineto{\pgfqpoint{8.593271in}{4.697453in}}%
\pgfpathlineto{\pgfqpoint{8.594597in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.595625in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.596939in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.597085in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.598247in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.598537in}{4.706444in}}%
\pgfpathlineto{\pgfqpoint{8.599692in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.599980in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.601129in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.601272in}{4.711186in}}%
\pgfpathlineto{\pgfqpoint{8.602558in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.603978in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.605109in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.605532in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{8.606796in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.607914in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.609167in}{4.724272in}}%
\pgfpathlineto{\pgfqpoint{8.610689in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{8.611927in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.613296in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{8.614658in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.615471in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.616687in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.617090in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{8.618432in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.619500in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.620828in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.621886in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{8.623203in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.623727in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{8.624903in}{4.745189in}}%
\pgfpathlineto{\pgfqpoint{8.625685in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.626852in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.626981in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.628142in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.629042in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.630321in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.630831in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.632102in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.633618in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.634874in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.635500in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.636996in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.637368in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.638730in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.640942in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.642163in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.644466in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{8.652657in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.652773in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.654054in}{4.806820in}}%
\pgfpathlineto{\pgfqpoint{8.654634in}{4.806820in}}%
\pgfpathlineto{\pgfqpoint{8.656021in}{4.810039in}}%
\pgfpathlineto{\pgfqpoint{8.656712in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.658202in}{4.814661in}}%
\pgfpathlineto{\pgfqpoint{8.659000in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.660250in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.661155in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.662507in}{4.821536in}}%
\pgfpathlineto{\pgfqpoint{8.662619in}{4.821536in}}%
\pgfpathlineto{\pgfqpoint{8.663963in}{4.824164in}}%
\pgfpathlineto{\pgfqpoint{8.664632in}{4.824696in}}%
\pgfpathlineto{\pgfqpoint{8.665965in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{4.827888in}}%
\pgfpathlineto{\pgfqpoint{8.668171in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.668939in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.670250in}{4.834281in}}%
\pgfpathlineto{\pgfqpoint{8.671337in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.672635in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.673174in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.674355in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.674463in}{4.839548in}}%
\pgfpathlineto{\pgfqpoint{8.675638in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.675851in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.677127in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.677762in}{4.844488in}}%
\pgfpathlineto{\pgfqpoint{8.679027in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.679658in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.680810in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.681018in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.682164in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.682476in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.683718in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.684851in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.686082in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.687408in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.688626in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.689435in}{4.862528in}}%
\pgfpathlineto{\pgfqpoint{8.690744in}{4.866087in}}%
\pgfpathlineto{\pgfqpoint{8.692047in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.693342in}{4.870521in}}%
\pgfpathlineto{\pgfqpoint{8.694730in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.696012in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.696503in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.697874in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{8.698069in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{8.699431in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.699819in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.701268in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.701749in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{8.703187in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.703664in}{4.892272in}}%
\pgfpathlineto{\pgfqpoint{8.705091in}{4.897898in}}%
\pgfpathlineto{\pgfqpoint{8.705471in}{4.898462in}}%
\pgfpathlineto{\pgfqpoint{8.706793in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.712661in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.713947in}{4.904928in}}%
\pgfpathlineto{\pgfqpoint{8.714862in}{4.905770in}}%
\pgfpathlineto{\pgfqpoint{8.716408in}{4.909258in}}%
\pgfpathlineto{\pgfqpoint{8.716499in}{4.909258in}}%
\pgfpathlineto{\pgfqpoint{8.717765in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.718126in}{4.913071in}}%
\pgfpathlineto{\pgfqpoint{8.719384in}{4.916258in}}%
\pgfpathlineto{\pgfqpoint{8.720100in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.721349in}{4.919913in}}%
\pgfpathlineto{\pgfqpoint{8.722414in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.723651in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{8.724091in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{8.725408in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{8.726804in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{8.727933in}{4.930296in}}%
\pgfpathlineto{\pgfqpoint{8.729747in}{4.933644in}}%
\pgfpathlineto{\pgfqpoint{8.732995in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.733504in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{8.734688in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.735446in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.736621in}{4.943328in}}%
\pgfpathlineto{\pgfqpoint{8.736789in}{4.943328in}}%
\pgfpathlineto{\pgfqpoint{8.737957in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.738290in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.739452in}{4.947821in}}%
\pgfpathlineto{\pgfqpoint{8.739865in}{4.947821in}}%
\pgfpathlineto{\pgfqpoint{8.741020in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.741431in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.742578in}{4.952092in}}%
\pgfpathlineto{\pgfqpoint{8.742824in}{4.952092in}}%
\pgfpathlineto{\pgfqpoint{8.743965in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.744127in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.745262in}{4.955745in}}%
\pgfpathlineto{\pgfqpoint{8.745343in}{4.955745in}}%
\pgfpathlineto{\pgfqpoint{8.746554in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.747357in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.748558in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.749355in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.750546in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{8.751968in}{4.964294in}}%
\pgfpathlineto{\pgfqpoint{8.753147in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{8.753304in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{8.754555in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{8.755877in}{4.968893in}}%
\pgfpathlineto{\pgfqpoint{8.757038in}{4.971117in}}%
\pgfpathlineto{\pgfqpoint{8.758654in}{4.973652in}}%
\pgfpathlineto{\pgfqpoint{8.759420in}{4.974049in}}%
\pgfpathlineto{\pgfqpoint{8.760641in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{8.761021in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{8.762159in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{8.762914in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{8.764043in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{8.764793in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{8.765914in}{4.982447in}}%
\pgfpathlineto{\pgfqpoint{8.767326in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.768509in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.769320in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.770493in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.771078in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.772244in}{4.990023in}}%
\pgfpathlineto{\pgfqpoint{8.773187in}{4.991024in}}%
\pgfpathlineto{\pgfqpoint{8.774632in}{4.992815in}}%
\pgfpathlineto{\pgfqpoint{8.775063in}{4.993342in}}%
\pgfpathlineto{\pgfqpoint{8.776354in}{4.995694in}}%
\pgfpathlineto{\pgfqpoint{8.777211in}{4.995694in}}%
\pgfpathlineto{\pgfqpoint{8.778420in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{8.779764in}{4.999844in}}%
\pgfpathlineto{\pgfqpoint{8.781171in}{5.000929in}}%
\pgfpathlineto{\pgfqpoint{8.782361in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.783337in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.784517in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.784863in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.786035in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{8.786104in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{8.787340in}{5.010203in}}%
\pgfpathlineto{\pgfqpoint{8.788092in}{5.010515in}}%
\pgfpathlineto{\pgfqpoint{8.789318in}{5.013452in}}%
\pgfpathlineto{\pgfqpoint{8.789793in}{5.013452in}}%
\pgfpathlineto{\pgfqpoint{8.791010in}{5.016281in}}%
\pgfpathlineto{\pgfqpoint{8.791886in}{5.016966in}}%
\pgfpathlineto{\pgfqpoint{8.793227in}{5.020080in}}%
\pgfpathlineto{\pgfqpoint{8.794096in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{8.795293in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.795823in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.797078in}{5.026291in}}%
\pgfpathlineto{\pgfqpoint{8.798457in}{5.027267in}}%
\pgfpathlineto{\pgfqpoint{8.799699in}{5.029913in}}%
\pgfpathlineto{\pgfqpoint{8.800610in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.801841in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.802487in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.803645in}{5.035753in}}%
\pgfpathlineto{\pgfqpoint{8.804734in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.805945in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.806834in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.808035in}{5.042801in}}%
\pgfpathlineto{\pgfqpoint{8.809105in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{8.810233in}{5.045606in}}%
\pgfpathlineto{\pgfqpoint{8.810733in}{5.046117in}}%
\pgfpathlineto{\pgfqpoint{8.811916in}{5.048641in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.049291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459456in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{8.536518in}{4.244418in}}%
\pgfpathlineto{\pgfqpoint{8.537243in}{4.245447in}}%
\pgfpathlineto{\pgfqpoint{8.546478in}{4.269386in}}%
\pgfpathlineto{\pgfqpoint{8.548908in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.549253in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.551657in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.553360in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.555051in}{4.297189in}}%
\pgfpathlineto{\pgfqpoint{8.556731in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.598884in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.599450in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{8.601421in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.601701in}{4.439686in}}%
\pgfpathlineto{\pgfqpoint{8.604211in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.604765in}{4.447347in}}%
\pgfpathlineto{\pgfqpoint{8.606695in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.607244in}{4.453612in}}%
\pgfpathlineto{\pgfqpoint{8.609156in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.609427in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.611053in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.611322in}{4.462394in}}%
\pgfpathlineto{\pgfqpoint{8.613471in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.618763in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.619025in}{4.479017in}}%
\pgfpathlineto{\pgfqpoint{8.620069in}{4.485989in}}%
\pgfpathlineto{\pgfqpoint{8.621369in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.621628in}{4.491189in}}%
\pgfpathlineto{\pgfqpoint{8.623433in}{4.496649in}}%
\pgfpathlineto{\pgfqpoint{8.624716in}{4.497479in}}%
\pgfpathlineto{\pgfqpoint{8.626245in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.627007in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{4.507834in}}%
\pgfpathlineto{\pgfqpoint{8.630030in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.631777in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.659760in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.660205in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.661534in}{4.575740in}}%
\pgfpathlineto{\pgfqpoint{8.663735in}{4.578480in}}%
\pgfpathlineto{\pgfqpoint{8.665046in}{4.582564in}}%
\pgfpathlineto{\pgfqpoint{8.673406in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.674878in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.675297in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.676757in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.677796in}{4.605151in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{4.611618in}}%
\pgfpathlineto{\pgfqpoint{8.682110in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.682314in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{8.684139in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.684341in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.686151in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.686552in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.688148in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.688347in}{4.625022in}}%
\pgfpathlineto{\pgfqpoint{8.690129in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.690326in}{4.629202in}}%
\pgfpathlineto{\pgfqpoint{8.692290in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.692681in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.694045in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.694627in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.695980in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.697134in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.698665in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.699046in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.700376in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.700565in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{8.702452in}{4.657910in}}%
\pgfpathlineto{\pgfqpoint{8.703389in}{4.658529in}}%
\pgfpathlineto{\pgfqpoint{8.705440in}{4.664818in}}%
\pgfpathlineto{\pgfqpoint{8.705997in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.707290in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{8.707475in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{8.709310in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.709676in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{8.711132in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.711314in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.712941in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.713481in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.715095in}{4.689113in}}%
\pgfpathlineto{\pgfqpoint{8.715809in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.717408in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.718115in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.719524in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.719700in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{8.721100in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.721448in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{8.722839in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.723185in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.724566in}{4.714178in}}%
\pgfpathlineto{\pgfqpoint{8.725254in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.726794in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.727305in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.728833in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.729002in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.730520in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.730856in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.732362in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.732863in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.734357in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.734523in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.736172in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.736829in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{8.738137in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.738463in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{8.740087in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.742503in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.742824in}{4.763760in}}%
\pgfpathlineto{\pgfqpoint{8.744101in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.744420in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.745689in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.746322in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.747739in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.748523in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.751479in}{4.789476in}}%
\pgfpathlineto{\pgfqpoint{8.751943in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.753789in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.754249in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.755622in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.756079in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.757442in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.758196in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.759549in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.759698in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.760894in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.761638in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.762972in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.763267in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.764592in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.765326in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.766931in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.767513in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.768960in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.769249in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.770687in}{4.829862in}}%
\pgfpathlineto{\pgfqpoint{8.771259in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.773396in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.773821in}{4.834910in}}%
\pgfpathlineto{\pgfqpoint{8.775092in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.775233in}{4.837804in}}%
\pgfpathlineto{\pgfqpoint{8.776777in}{4.841255in}}%
\pgfpathlineto{\pgfqpoint{8.777197in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.778729in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{8.778868in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{8.780390in}{4.849061in}}%
\pgfpathlineto{\pgfqpoint{8.780803in}{4.849171in}}%
\pgfpathlineto{\pgfqpoint{8.782177in}{4.853365in}}%
\pgfpathlineto{\pgfqpoint{8.782450in}{4.853365in}}%
\pgfpathlineto{\pgfqpoint{8.783815in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.784087in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{8.785443in}{4.860930in}}%
\pgfpathlineto{\pgfqpoint{8.785713in}{4.860930in}}%
\pgfpathlineto{\pgfqpoint{8.787195in}{4.866087in}}%
\pgfpathlineto{\pgfqpoint{8.788133in}{4.866786in}}%
\pgfpathlineto{\pgfqpoint{8.789467in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.791323in}{4.876800in}}%
\pgfpathlineto{\pgfqpoint{8.791719in}{4.877211in}}%
\pgfpathlineto{\pgfqpoint{8.793166in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.793297in}{4.882762in}}%
\pgfpathlineto{\pgfqpoint{8.795125in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.795385in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.796940in}{4.897898in}}%
\pgfpathlineto{\pgfqpoint{8.798486in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.802182in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.803570in}{4.904928in}}%
\pgfpathlineto{\pgfqpoint{8.805451in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{8.805576in}{4.910825in}}%
\pgfpathlineto{\pgfqpoint{8.806945in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.807069in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.808431in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.808678in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.810030in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.810888in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.812229in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.812350in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.813563in}{4.927829in}}%
\pgfpathlineto{\pgfqpoint{8.818947in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.819302in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{8.820482in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.820835in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{8.822124in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.823057in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{8.824451in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.825376in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{8.826643in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.827331in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{8.828587in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{8.829724in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{8.830969in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.831195in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{8.832432in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{8.833105in}{4.964294in}}%
\pgfpathlineto{\pgfqpoint{8.834444in}{4.967410in}}%
\pgfpathlineto{\pgfqpoint{8.835222in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{8.844271in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.844592in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{8.845765in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.846084in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{8.847251in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.847463in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{8.848623in}{4.991024in}}%
\pgfpathlineto{\pgfqpoint{8.849778in}{4.992061in}}%
\pgfpathlineto{\pgfqpoint{8.851137in}{4.994251in}}%
\pgfpathlineto{\pgfqpoint{8.851241in}{4.994251in}}%
\pgfpathlineto{\pgfqpoint{8.852488in}{4.997170in}}%
\pgfpathlineto{\pgfqpoint{8.853109in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{8.854655in}{5.000365in}}%
\pgfpathlineto{\pgfqpoint{8.855373in}{5.000929in}}%
\pgfpathlineto{\pgfqpoint{8.856600in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.857211in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{8.858429in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.858530in}{5.005778in}}%
\pgfpathlineto{\pgfqpoint{8.859842in}{5.008917in}}%
\pgfpathlineto{\pgfqpoint{8.860345in}{5.008917in}}%
\pgfpathlineto{\pgfqpoint{8.861648in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{8.862147in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{8.863341in}{5.014611in}}%
\pgfpathlineto{\pgfqpoint{8.864035in}{5.015422in}}%
\pgfpathlineto{\pgfqpoint{8.865614in}{5.019732in}}%
\pgfpathlineto{\pgfqpoint{8.866890in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{8.868062in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.868354in}{5.023261in}}%
\pgfpathlineto{\pgfqpoint{8.869616in}{5.026291in}}%
\pgfpathlineto{\pgfqpoint{8.870583in}{5.027267in}}%
\pgfpathlineto{\pgfqpoint{8.871930in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.872313in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{8.873556in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.873842in}{5.033478in}}%
\pgfpathlineto{\pgfqpoint{8.875172in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.875645in}{5.036657in}}%
\pgfpathlineto{\pgfqpoint{8.876871in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.877247in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{8.878466in}{5.043316in}}%
\pgfpathlineto{\pgfqpoint{8.878933in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{8.880236in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{8.880700in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{8.884562in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{8.885837in}{5.053531in}}%
\pgfpathlineto{\pgfqpoint{8.886291in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{8.887917in}{5.059131in}}%
\pgfpathlineto{\pgfqpoint{8.888547in}{5.059963in}}%
\pgfpathlineto{\pgfqpoint{8.890248in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{8.890783in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{8.892115in}{5.071447in}}%
\pgfpathlineto{\pgfqpoint{8.892292in}{5.071447in}}%
\pgfpathlineto{\pgfqpoint{8.893704in}{5.077729in}}%
\pgfpathlineto{\pgfqpoint{8.894144in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{8.895458in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{8.895546in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{8.896853in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{8.898240in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{8.898672in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{8.899963in}{5.096685in}}%
\pgfpathlineto{\pgfqpoint{8.900307in}{5.097291in}}%
\pgfpathlineto{\pgfqpoint{8.901589in}{5.099537in}}%
\pgfpathlineto{\pgfqpoint{8.925190in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{8.926352in}{5.102762in}}%
\pgfpathlineto{\pgfqpoint{8.927433in}{5.102873in}}%
\pgfpathlineto{\pgfqpoint{8.928585in}{5.106835in}}%
\pgfpathlineto{\pgfqpoint{8.929427in}{5.107556in}}%
\pgfpathlineto{\pgfqpoint{8.930570in}{5.111043in}}%
\pgfpathlineto{\pgfqpoint{8.930798in}{5.111043in}}%
\pgfpathlineto{\pgfqpoint{8.932162in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{8.933143in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{8.934344in}{5.119285in}}%
\pgfpathlineto{\pgfqpoint{8.935838in}{5.121575in}}%
\pgfpathlineto{\pgfqpoint{8.935913in}{5.121575in}}%
\pgfpathlineto{\pgfqpoint{8.937101in}{5.126508in}}%
\pgfpathlineto{\pgfqpoint{8.938873in}{5.129145in}}%
\pgfpathlineto{\pgfqpoint{8.939167in}{5.129346in}}%
\pgfpathlineto{\pgfqpoint{8.940414in}{5.133189in}}%
\pgfpathlineto{\pgfqpoint{8.940852in}{5.133705in}}%
\pgfpathlineto{\pgfqpoint{8.942090in}{5.136370in}}%
\pgfpathlineto{\pgfqpoint{8.943756in}{5.140735in}}%
\pgfpathlineto{\pgfqpoint{8.944477in}{5.141258in}}%
\pgfpathlineto{\pgfqpoint{8.946055in}{5.145787in}}%
\pgfpathlineto{\pgfqpoint{8.946698in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{8.947979in}{5.151089in}}%
\pgfpathlineto{\pgfqpoint{8.948829in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{8.950029in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{8.950310in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{8.951573in}{5.159989in}}%
\pgfpathlineto{\pgfqpoint{8.958951in}{5.189713in}}%
\pgfpathlineto{\pgfqpoint{8.970895in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{8.971348in}{5.232359in}}%
\pgfpathlineto{\pgfqpoint{8.972574in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{8.973346in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{8.974562in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{8.975455in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{8.976851in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{8.977168in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{8.978429in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{8.978806in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.271668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.639346in}{4.075848in}}%
\pgfpathlineto{\pgfqpoint{8.642771in}{4.083999in}}%
\pgfpathlineto{\pgfqpoint{8.644224in}{4.088846in}}%
\pgfpathlineto{\pgfqpoint{8.646149in}{4.093284in}}%
\pgfpathlineto{\pgfqpoint{8.650428in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{8.650898in}{4.107642in}}%
\pgfpathlineto{\pgfqpoint{8.652773in}{4.112770in}}%
\pgfpathlineto{\pgfqpoint{8.655560in}{4.120390in}}%
\pgfpathlineto{\pgfqpoint{8.659683in}{4.130131in}}%
\pgfpathlineto{\pgfqpoint{8.661944in}{4.135778in}}%
\pgfpathlineto{\pgfqpoint{8.667291in}{4.147931in}}%
\pgfpathlineto{\pgfqpoint{8.669486in}{4.153859in}}%
\pgfpathlineto{\pgfqpoint{8.699140in}{4.231884in}}%
\pgfpathlineto{\pgfqpoint{8.705660in}{4.249924in}}%
\pgfpathlineto{\pgfqpoint{8.707922in}{4.255417in}}%
\pgfpathlineto{\pgfqpoint{8.710163in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{8.720011in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.721438in}{4.297189in}}%
\pgfpathlineto{\pgfqpoint{8.723210in}{4.301836in}}%
\pgfpathlineto{\pgfqpoint{8.752519in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.754399in}{4.399616in}}%
\pgfpathlineto{\pgfqpoint{8.773911in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.774199in}{4.458227in}}%
\pgfpathlineto{\pgfqpoint{8.776497in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.777068in}{4.467816in}}%
\pgfpathlineto{\pgfqpoint{8.781592in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.783267in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.783546in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.786585in}{4.502354in}}%
\pgfpathlineto{\pgfqpoint{8.786860in}{4.502558in}}%
\pgfpathlineto{\pgfqpoint{8.788774in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.789046in}{4.508624in}}%
\pgfpathlineto{\pgfqpoint{8.791213in}{4.515296in}}%
\pgfpathlineto{\pgfqpoint{8.801518in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.801777in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.803067in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.803581in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.805117in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.805627in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.807404in}{4.556512in}}%
\pgfpathlineto{\pgfqpoint{8.809168in}{4.560754in}}%
\pgfpathlineto{\pgfqpoint{8.809419in}{4.560933in}}%
\pgfpathlineto{\pgfqpoint{8.810920in}{4.564936in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{8.812908in}{4.569313in}}%
\pgfpathlineto{\pgfqpoint{8.815860in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.816104in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.818294in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.818536in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{8.820225in}{4.585035in}}%
\pgfpathlineto{\pgfqpoint{8.820705in}{4.585488in}}%
\pgfpathlineto{\pgfqpoint{8.822141in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.822617in}{4.589298in}}%
\pgfpathlineto{\pgfqpoint{8.824042in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.824515in}{4.593522in}}%
\pgfpathlineto{\pgfqpoint{8.825929in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.826164in}{4.596936in}}%
\pgfpathlineto{\pgfqpoint{8.827569in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.827802in}{4.600289in}}%
\pgfpathlineto{\pgfqpoint{8.829198in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{8.830355in}{4.606583in}}%
\pgfpathlineto{\pgfqpoint{8.832196in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.832425in}{4.610382in}}%
\pgfpathlineto{\pgfqpoint{8.834024in}{4.613783in}}%
\pgfpathlineto{\pgfqpoint{8.835612in}{4.616741in}}%
\pgfpathlineto{\pgfqpoint{8.837415in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.837639in}{4.621204in}}%
\pgfpathlineto{\pgfqpoint{8.839650in}{4.626634in}}%
\pgfpathlineto{\pgfqpoint{8.840317in}{4.627799in}}%
\pgfpathlineto{\pgfqpoint{8.842747in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.843187in}{4.634037in}}%
\pgfpathlineto{\pgfqpoint{8.844718in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.844936in}{4.638060in}}%
\pgfpathlineto{\pgfqpoint{8.846457in}{4.642981in}}%
\pgfpathlineto{\pgfqpoint{8.847106in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{8.848615in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.848829in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{8.850540in}{4.654376in}}%
\pgfpathlineto{\pgfqpoint{8.851179in}{4.655450in}}%
\pgfpathlineto{\pgfqpoint{8.854768in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{8.856440in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.856648in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{8.859132in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.859338in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{8.860980in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.861184in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{8.862814in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.863219in}{4.689275in}}%
\pgfpathlineto{\pgfqpoint{8.864836in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.865238in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{8.866842in}{4.701716in}}%
\pgfpathlineto{\pgfqpoint{8.867441in}{4.702176in}}%
\pgfpathlineto{\pgfqpoint{8.869624in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.869822in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{8.871397in}{4.714467in}}%
\pgfpathlineto{\pgfqpoint{8.871789in}{4.714873in}}%
\pgfpathlineto{\pgfqpoint{8.873352in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.873741in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{8.875291in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.875485in}{4.726789in}}%
\pgfpathlineto{\pgfqpoint{8.877216in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.877408in}{4.731624in}}%
\pgfpathlineto{\pgfqpoint{8.878936in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.879507in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{8.881023in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.881400in}{4.742202in}}%
\pgfpathlineto{\pgfqpoint{8.882905in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.883280in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{8.884773in}{4.750282in}}%
\pgfpathlineto{\pgfqpoint{8.885702in}{4.750680in}}%
\pgfpathlineto{\pgfqpoint{8.886996in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.887365in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{8.888651in}{4.757431in}}%
\pgfpathlineto{\pgfqpoint{8.890113in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{8.891385in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{8.892290in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{8.894090in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.894807in}{4.766297in}}%
\pgfpathlineto{\pgfqpoint{8.896055in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.896766in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{8.898005in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.901339in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{8.902556in}{4.772341in}}%
\pgfpathlineto{\pgfqpoint{8.903939in}{4.773336in}}%
\pgfpathlineto{\pgfqpoint{8.905658in}{4.776454in}}%
\pgfpathlineto{\pgfqpoint{8.907706in}{4.777379in}}%
\pgfpathlineto{\pgfqpoint{8.909230in}{4.779925in}}%
\pgfpathlineto{\pgfqpoint{8.909737in}{4.780739in}}%
\pgfpathlineto{\pgfqpoint{8.913252in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{8.914413in}{4.787357in}}%
\pgfpathlineto{\pgfqpoint{8.915898in}{4.790563in}}%
\pgfpathlineto{\pgfqpoint{8.916719in}{4.791468in}}%
\pgfpathlineto{\pgfqpoint{8.918679in}{4.794325in}}%
\pgfpathlineto{\pgfqpoint{8.919167in}{4.795041in}}%
\pgfpathlineto{\pgfqpoint{8.920462in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.920785in}{4.795599in}}%
\pgfpathlineto{\pgfqpoint{8.922073in}{4.799625in}}%
\pgfpathlineto{\pgfqpoint{8.923353in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.923673in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{8.924787in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.925104in}{4.802842in}}%
\pgfpathlineto{\pgfqpoint{8.926370in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.926528in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{8.927786in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.928256in}{4.808134in}}%
\pgfpathlineto{\pgfqpoint{8.929506in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{8.930440in}{4.812001in}}%
\pgfpathlineto{\pgfqpoint{8.931833in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.932142in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{8.933526in}{4.818595in}}%
\pgfpathlineto{\pgfqpoint{8.934139in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{8.935817in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.936121in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{8.937483in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.937634in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{8.939139in}{4.830685in}}%
\pgfpathlineto{\pgfqpoint{8.940037in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{8.941676in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{8.942122in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{8.943747in}{4.841255in}}%
\pgfpathlineto{\pgfqpoint{8.944336in}{4.842166in}}%
\pgfpathlineto{\pgfqpoint{8.945947in}{4.846750in}}%
\pgfpathlineto{\pgfqpoint{8.946385in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{8.947693in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.947983in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{8.949283in}{4.854796in}}%
\pgfpathlineto{\pgfqpoint{8.949427in}{4.854850in}}%
\pgfpathlineto{\pgfqpoint{8.950720in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.950863in}{4.858617in}}%
\pgfpathlineto{\pgfqpoint{8.952291in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.952860in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{8.954277in}{4.868571in}}%
\pgfpathlineto{\pgfqpoint{8.955686in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{8.957087in}{4.875491in}}%
\pgfpathlineto{\pgfqpoint{8.958619in}{4.880249in}}%
\pgfpathlineto{\pgfqpoint{8.959174in}{4.881042in}}%
\pgfpathlineto{\pgfqpoint{8.960556in}{4.885065in}}%
\pgfpathlineto{\pgfqpoint{8.960693in}{4.885065in}}%
\pgfpathlineto{\pgfqpoint{8.962067in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.962477in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{8.963841in}{4.895655in}}%
\pgfpathlineto{\pgfqpoint{8.964521in}{4.896346in}}%
\pgfpathlineto{\pgfqpoint{8.965873in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{8.973580in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{8.975016in}{4.904733in}}%
\pgfpathlineto{\pgfqpoint{8.981439in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.981566in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{8.982704in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.982957in}{4.914586in}}%
\pgfpathlineto{\pgfqpoint{8.984215in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.984465in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{8.985591in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.985716in}{4.918269in}}%
\pgfpathlineto{\pgfqpoint{8.986960in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.987703in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{8.988938in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.989184in}{4.922964in}}%
\pgfpathlineto{\pgfqpoint{8.990533in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.991266in}{4.925981in}}%
\pgfpathlineto{\pgfqpoint{8.992483in}{4.927829in}}%
\pgfpathlineto{\pgfqpoint{8.992969in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{8.994177in}{4.930296in}}%
\pgfpathlineto{\pgfqpoint{8.996339in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{8.996817in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{8.998126in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{8.999074in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{9.000254in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.000490in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.001780in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.002481in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.003878in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.004342in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.005613in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.005843in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.007106in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{9.008819in}{4.962488in}}%
\pgfpathlineto{\pgfqpoint{9.009047in}{4.962488in}}%
\pgfpathlineto{\pgfqpoint{9.010407in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{9.010520in}{4.966287in}}%
\pgfpathlineto{\pgfqpoint{9.012098in}{4.971117in}}%
\pgfpathlineto{\pgfqpoint{9.012435in}{4.971481in}}%
\pgfpathlineto{\pgfqpoint{9.013777in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{9.015335in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{9.015445in}{4.980382in}}%
\pgfpathlineto{\pgfqpoint{9.016772in}{4.985398in}}%
\pgfpathlineto{\pgfqpoint{9.018858in}{4.991683in}}%
\pgfpathlineto{\pgfqpoint{9.033928in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.034031in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.035366in}{5.043829in}}%
\pgfpathlineto{\pgfqpoint{9.036694in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{9.036898in}{5.047406in}}%
\pgfpathlineto{\pgfqpoint{9.038116in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{9.040737in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{9.042037in}{5.053531in}}%
\pgfpathlineto{\pgfqpoint{9.042734in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{9.044420in}{5.059122in}}%
\pgfpathlineto{\pgfqpoint{9.045701in}{5.059963in}}%
\pgfpathlineto{\pgfqpoint{9.047172in}{5.063304in}}%
\pgfpathlineto{\pgfqpoint{9.047367in}{5.063304in}}%
\pgfpathlineto{\pgfqpoint{9.048634in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{9.049313in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{9.050570in}{5.069841in}}%
\pgfpathlineto{\pgfqpoint{9.051532in}{5.070453in}}%
\pgfpathlineto{\pgfqpoint{9.052874in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.052969in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.054208in}{5.075825in}}%
\pgfpathlineto{\pgfqpoint{9.054683in}{5.075825in}}%
\pgfpathlineto{\pgfqpoint{9.055819in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{9.056290in}{5.078190in}}%
\pgfpathlineto{\pgfqpoint{9.057513in}{5.081391in}}%
\pgfpathlineto{\pgfqpoint{9.057982in}{5.081391in}}%
\pgfpathlineto{\pgfqpoint{9.059196in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{9.059661in}{5.083875in}}%
\pgfpathlineto{\pgfqpoint{9.060868in}{5.086439in}}%
\pgfpathlineto{\pgfqpoint{9.061423in}{5.086439in}}%
\pgfpathlineto{\pgfqpoint{9.062621in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.062896in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.064179in}{5.091009in}}%
\pgfpathlineto{\pgfqpoint{9.065182in}{5.091924in}}%
\pgfpathlineto{\pgfqpoint{9.066362in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{9.067086in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.068257in}{5.095134in}}%
\pgfpathlineto{\pgfqpoint{9.068886in}{5.095924in}}%
\pgfpathlineto{\pgfqpoint{9.070138in}{5.097291in}}%
\pgfpathlineto{\pgfqpoint{9.071029in}{5.098088in}}%
\pgfpathlineto{\pgfqpoint{9.072448in}{5.099537in}}%
\pgfpathlineto{\pgfqpoint{9.087465in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.089126in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{9.089209in}{5.115567in}}%
\pgfpathlineto{\pgfqpoint{9.090693in}{5.127422in}}%
\pgfpathlineto{\pgfqpoint{9.094368in}{5.144033in}}%
\pgfpathlineto{\pgfqpoint{9.095742in}{5.150422in}}%
\pgfpathlineto{\pgfqpoint{9.096467in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.097749in}{5.157941in}}%
\pgfpathlineto{\pgfqpoint{9.097989in}{5.158401in}}%
\pgfpathlineto{\pgfqpoint{9.099344in}{5.164061in}}%
\pgfpathlineto{\pgfqpoint{9.101402in}{5.172674in}}%
\pgfpathlineto{\pgfqpoint{9.101481in}{5.172674in}}%
\pgfpathlineto{\pgfqpoint{9.102817in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{9.102974in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{9.104380in}{5.186722in}}%
\pgfpathlineto{\pgfqpoint{9.118395in}{5.230868in}}%
\pgfpathlineto{\pgfqpoint{9.120670in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{9.121981in}{5.233234in}}%
\pgfpathlineto{\pgfqpoint{9.124870in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{9.126017in}{5.235370in}}%
\pgfpathlineto{\pgfqpoint{9.128011in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{9.129143in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{9.129989in}{5.238211in}}%
\pgfpathlineto{\pgfqpoint{9.131253in}{5.240055in}}%
\pgfpathlineto{\pgfqpoint{9.132022in}{5.240055in}}%
\pgfpathlineto{\pgfqpoint{9.133137in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.133553in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.134730in}{5.243580in}}%
\pgfpathlineto{\pgfqpoint{9.135902in}{5.244362in}}%
\pgfpathlineto{\pgfqpoint{9.137068in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{9.138433in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{9.140129in}{5.250366in}}%
\pgfpathlineto{\pgfqpoint{9.140467in}{5.250640in}}%
\pgfpathlineto{\pgfqpoint{9.141679in}{5.252356in}}%
\pgfpathlineto{\pgfqpoint{9.142417in}{5.253251in}}%
\pgfpathlineto{\pgfqpoint{9.144286in}{5.256279in}}%
\pgfpathlineto{\pgfqpoint{9.144884in}{5.256909in}}%
\pgfpathlineto{\pgfqpoint{9.146207in}{5.259158in}}%
\pgfpathlineto{\pgfqpoint{9.148703in}{5.260178in}}%
\pgfpathlineto{\pgfqpoint{9.149876in}{5.263654in}}%
\pgfpathlineto{\pgfqpoint{9.151109in}{5.265804in}}%
\pgfpathlineto{\pgfqpoint{9.152915in}{5.265804in}}%
\pgfpathlineto{\pgfqpoint{9.154197in}{5.269401in}}%
\pgfpathlineto{\pgfqpoint{9.154708in}{5.269997in}}%
\pgfpathlineto{\pgfqpoint{9.155854in}{5.270763in}}%
\pgfpathlineto{\pgfqpoint{9.156742in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{9.157941in}{5.292851in}}%
\pgfpathlineto{\pgfqpoint{9.158759in}{5.293960in}}%
\pgfpathlineto{\pgfqpoint{9.160199in}{5.296062in}}%
\pgfpathlineto{\pgfqpoint{9.160823in}{5.297148in}}%
\pgfpathlineto{\pgfqpoint{9.162313in}{5.299537in}}%
\pgfpathlineto{\pgfqpoint{9.163425in}{5.300518in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.307780in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.307780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.813530in}{4.087461in}}%
\pgfpathlineto{\pgfqpoint{8.881354in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{8.881730in}{4.275702in}}%
\pgfpathlineto{\pgfqpoint{8.884347in}{4.283013in}}%
\pgfpathlineto{\pgfqpoint{8.886200in}{4.287830in}}%
\pgfpathlineto{\pgfqpoint{8.887673in}{4.295675in}}%
\pgfpathlineto{\pgfqpoint{8.890955in}{4.304550in}}%
\pgfpathlineto{\pgfqpoint{8.902637in}{4.335340in}}%
\pgfpathlineto{\pgfqpoint{8.903673in}{4.338392in}}%
\pgfpathlineto{\pgfqpoint{8.918393in}{4.375680in}}%
\pgfpathlineto{\pgfqpoint{8.919042in}{4.376391in}}%
\pgfpathlineto{\pgfqpoint{8.922582in}{4.387053in}}%
\pgfpathlineto{\pgfqpoint{8.923221in}{4.387806in}}%
\pgfpathlineto{\pgfqpoint{8.925126in}{4.393013in}}%
\pgfpathlineto{\pgfqpoint{8.926703in}{4.397304in}}%
\pgfpathlineto{\pgfqpoint{8.930139in}{4.407890in}}%
\pgfpathlineto{\pgfqpoint{8.930758in}{4.409292in}}%
\pgfpathlineto{\pgfqpoint{8.936267in}{4.425573in}}%
\pgfpathlineto{\pgfqpoint{8.954934in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{8.956615in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.956894in}{4.492960in}}%
\pgfpathlineto{\pgfqpoint{8.960495in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.960770in}{4.505689in}}%
\pgfpathlineto{\pgfqpoint{8.962685in}{4.513266in}}%
\pgfpathlineto{\pgfqpoint{8.963230in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{8.966473in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.966742in}{4.523351in}}%
\pgfpathlineto{\pgfqpoint{8.968346in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.968613in}{4.528949in}}%
\pgfpathlineto{\pgfqpoint{8.970205in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.970734in}{4.534890in}}%
\pgfpathlineto{\pgfqpoint{8.972576in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.972838in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.974144in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.974404in}{4.546125in}}%
\pgfpathlineto{\pgfqpoint{8.975702in}{4.550944in}}%
\pgfpathlineto{\pgfqpoint{8.976219in}{4.551828in}}%
\pgfpathlineto{\pgfqpoint{8.978021in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.978278in}{4.557831in}}%
\pgfpathlineto{\pgfqpoint{8.979811in}{4.562892in}}%
\pgfpathlineto{\pgfqpoint{8.980320in}{4.563411in}}%
\pgfpathlineto{\pgfqpoint{8.983352in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.983603in}{4.571712in}}%
\pgfpathlineto{\pgfqpoint{8.985104in}{4.576008in}}%
\pgfpathlineto{\pgfqpoint{8.987586in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.987833in}{4.582915in}}%
\pgfpathlineto{\pgfqpoint{8.989554in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.989799in}{4.587661in}}%
\pgfpathlineto{\pgfqpoint{8.991264in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.991507in}{4.591448in}}%
\pgfpathlineto{\pgfqpoint{8.993204in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.993687in}{4.596735in}}%
\pgfpathlineto{\pgfqpoint{8.995369in}{4.602276in}}%
\pgfpathlineto{\pgfqpoint{8.996086in}{4.603082in}}%
\pgfpathlineto{\pgfqpoint{8.998226in}{4.608161in}}%
\pgfpathlineto{\pgfqpoint{9.001753in}{4.614973in}}%
\pgfpathlineto{\pgfqpoint{9.003846in}{4.620379in}}%
\pgfpathlineto{\pgfqpoint{9.007296in}{4.628742in}}%
\pgfpathlineto{\pgfqpoint{9.012719in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{9.014057in}{4.643822in}}%
\pgfpathlineto{\pgfqpoint{9.014279in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{9.015830in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{9.016271in}{4.648083in}}%
\pgfpathlineto{\pgfqpoint{9.017590in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{9.017809in}{4.651691in}}%
\pgfpathlineto{\pgfqpoint{9.019338in}{4.655931in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{4.656669in}}%
\pgfpathlineto{\pgfqpoint{9.021507in}{4.660875in}}%
\pgfpathlineto{\pgfqpoint{9.022153in}{4.661770in}}%
\pgfpathlineto{\pgfqpoint{9.023656in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{9.023870in}{4.664919in}}%
\pgfpathlineto{\pgfqpoint{9.025363in}{4.668800in}}%
\pgfpathlineto{\pgfqpoint{9.025576in}{4.668835in}}%
\pgfpathlineto{\pgfqpoint{9.027481in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{9.028112in}{4.674263in}}%
\pgfpathlineto{\pgfqpoint{9.029789in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{9.030207in}{4.678108in}}%
\pgfpathlineto{\pgfqpoint{9.031663in}{4.681892in}}%
\pgfpathlineto{\pgfqpoint{9.032077in}{4.682368in}}%
\pgfpathlineto{\pgfqpoint{9.033934in}{4.686890in}}%
\pgfpathlineto{\pgfqpoint{9.034754in}{4.687046in}}%
\pgfpathlineto{\pgfqpoint{9.036184in}{4.691142in}}%
\pgfpathlineto{\pgfqpoint{9.036591in}{4.691142in}}%
\pgfpathlineto{\pgfqpoint{9.038213in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{9.039020in}{4.695206in}}%
\pgfpathlineto{\pgfqpoint{9.040426in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{9.041226in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{9.042620in}{4.703385in}}%
\pgfpathlineto{\pgfqpoint{9.043611in}{4.704046in}}%
\pgfpathlineto{\pgfqpoint{9.044991in}{4.708540in}}%
\pgfpathlineto{\pgfqpoint{9.045973in}{4.708928in}}%
\pgfpathlineto{\pgfqpoint{9.047341in}{4.712716in}}%
\pgfpathlineto{\pgfqpoint{9.047730in}{4.713286in}}%
\pgfpathlineto{\pgfqpoint{9.049669in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{9.050055in}{4.717093in}}%
\pgfpathlineto{\pgfqpoint{9.051401in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{9.051784in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{9.053121in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{9.053691in}{4.724278in}}%
\pgfpathlineto{\pgfqpoint{9.055018in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{9.055396in}{4.728299in}}%
\pgfpathlineto{\pgfqpoint{9.057089in}{4.733626in}}%
\pgfpathlineto{\pgfqpoint{9.058025in}{4.733912in}}%
\pgfpathlineto{\pgfqpoint{9.059515in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{9.059700in}{4.736958in}}%
\pgfpathlineto{\pgfqpoint{9.060996in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{9.061365in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{9.062652in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{9.062835in}{4.743650in}}%
\pgfpathlineto{\pgfqpoint{9.064115in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{4.745837in}}%
\pgfpathlineto{\pgfqpoint{9.065751in}{4.750158in}}%
\pgfpathlineto{\pgfqpoint{9.067736in}{4.752282in}}%
\pgfpathlineto{\pgfqpoint{9.069169in}{4.755726in}}%
\pgfpathlineto{\pgfqpoint{9.069527in}{4.755735in}}%
\pgfpathlineto{\pgfqpoint{9.070773in}{4.758244in}}%
\pgfpathlineto{\pgfqpoint{9.071128in}{4.758449in}}%
\pgfpathlineto{\pgfqpoint{9.072542in}{4.762388in}}%
\pgfpathlineto{\pgfqpoint{9.072895in}{4.762842in}}%
\pgfpathlineto{\pgfqpoint{9.074825in}{4.767775in}}%
\pgfpathlineto{\pgfqpoint{9.075871in}{4.768117in}}%
\pgfpathlineto{\pgfqpoint{9.077086in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{9.078296in}{4.770116in}}%
\pgfpathlineto{\pgfqpoint{9.079671in}{4.774080in}}%
\pgfpathlineto{\pgfqpoint{9.079842in}{4.774080in}}%
\pgfpathlineto{\pgfqpoint{9.081209in}{4.778380in}}%
\pgfpathlineto{\pgfqpoint{9.083246in}{4.786030in}}%
\pgfpathlineto{\pgfqpoint{9.083583in}{4.786109in}}%
\pgfpathlineto{\pgfqpoint{9.085433in}{4.792540in}}%
\pgfpathlineto{\pgfqpoint{9.085768in}{4.793351in}}%
\pgfpathlineto{\pgfqpoint{9.088432in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{9.089093in}{4.800190in}}%
\pgfpathlineto{\pgfqpoint{9.090411in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{9.091067in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{9.092537in}{4.810039in}}%
\pgfpathlineto{\pgfqpoint{9.093513in}{4.810969in}}%
\pgfpathlineto{\pgfqpoint{9.095130in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{9.095292in}{4.814717in}}%
\pgfpathlineto{\pgfqpoint{9.096738in}{4.818889in}}%
\pgfpathlineto{\pgfqpoint{9.097218in}{4.819917in}}%
\pgfpathlineto{\pgfqpoint{9.099764in}{4.826435in}}%
\pgfpathlineto{\pgfqpoint{9.101342in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{9.101656in}{4.831278in}}%
\pgfpathlineto{\pgfqpoint{9.103222in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{9.103379in}{4.836470in}}%
\pgfpathlineto{\pgfqpoint{9.105244in}{4.843333in}}%
\pgfpathlineto{\pgfqpoint{9.105554in}{4.843333in}}%
\pgfpathlineto{\pgfqpoint{9.107710in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{9.108017in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{9.109392in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{9.109545in}{4.857140in}}%
\pgfpathlineto{\pgfqpoint{9.111365in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{9.111516in}{4.864196in}}%
\pgfpathlineto{\pgfqpoint{9.113173in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{9.113473in}{4.871479in}}%
\pgfpathlineto{\pgfqpoint{9.115117in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{9.117194in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{9.117341in}{4.888457in}}%
\pgfpathlineto{\pgfqpoint{9.119546in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{9.123467in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{9.124904in}{4.905770in}}%
\pgfpathlineto{\pgfqpoint{9.125334in}{4.906459in}}%
\pgfpathlineto{\pgfqpoint{9.126760in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{9.127328in}{4.912440in}}%
\pgfpathlineto{\pgfqpoint{9.128602in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{9.128885in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{9.130291in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{9.130711in}{4.920614in}}%
\pgfpathlineto{\pgfqpoint{9.131969in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{9.132108in}{4.924134in}}%
\pgfpathlineto{\pgfqpoint{9.133496in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{9.134326in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{9.135565in}{4.930787in}}%
\pgfpathlineto{\pgfqpoint{9.137072in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{9.137617in}{4.933821in}}%
\pgfpathlineto{\pgfqpoint{9.138976in}{4.937815in}}%
\pgfpathlineto{\pgfqpoint{9.139923in}{4.937828in}}%
\pgfpathlineto{\pgfqpoint{9.141135in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.141537in}{4.941142in}}%
\pgfpathlineto{\pgfqpoint{9.142875in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.143807in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{9.145265in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.146189in}{4.950032in}}%
\pgfpathlineto{\pgfqpoint{9.147502in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.148157in}{4.953854in}}%
\pgfpathlineto{\pgfqpoint{9.149460in}{4.957146in}}%
\pgfpathlineto{\pgfqpoint{9.150498in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{9.151789in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{9.151918in}{4.961037in}}%
\pgfpathlineto{\pgfqpoint{9.153202in}{4.963766in}}%
\pgfpathlineto{\pgfqpoint{9.155369in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{9.156257in}{4.968893in}}%
\pgfpathlineto{\pgfqpoint{9.157645in}{4.973473in}}%
\pgfpathlineto{\pgfqpoint{9.158524in}{4.974049in}}%
\pgfpathlineto{\pgfqpoint{9.159900in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{9.160647in}{4.977777in}}%
\pgfpathlineto{\pgfqpoint{9.161887in}{4.982447in}}%
\pgfpathlineto{\pgfqpoint{9.163245in}{4.983345in}}%
\pgfpathlineto{\pgfqpoint{9.164595in}{4.987632in}}%
\pgfpathlineto{\pgfqpoint{9.165328in}{4.987730in}}%
\pgfpathlineto{\pgfqpoint{9.166546in}{4.991413in}}%
\pgfpathlineto{\pgfqpoint{9.166910in}{4.992061in}}%
\pgfpathlineto{\pgfqpoint{9.168843in}{4.997170in}}%
\pgfpathlineto{\pgfqpoint{9.169084in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{9.171478in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{9.171716in}{5.003740in}}%
\pgfpathlineto{\pgfqpoint{9.173140in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{9.173258in}{5.007589in}}%
\pgfpathlineto{\pgfqpoint{9.174674in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{9.174909in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{9.176315in}{5.016281in}}%
\pgfpathlineto{\pgfqpoint{9.178062in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{9.178178in}{5.020218in}}%
\pgfpathlineto{\pgfqpoint{9.179451in}{5.024644in}}%
\pgfpathlineto{\pgfqpoint{9.179912in}{5.024974in}}%
\pgfpathlineto{\pgfqpoint{9.181405in}{5.029913in}}%
\pgfpathlineto{\pgfqpoint{9.182091in}{5.030192in}}%
\pgfpathlineto{\pgfqpoint{9.183458in}{5.034824in}}%
\pgfpathlineto{\pgfqpoint{9.184025in}{5.035753in}}%
\pgfpathlineto{\pgfqpoint{9.185607in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.185832in}{5.039822in}}%
\pgfpathlineto{\pgfqpoint{9.187291in}{5.045275in}}%
\pgfpathlineto{\pgfqpoint{9.188184in}{5.046117in}}%
\pgfpathlineto{\pgfqpoint{9.189519in}{5.049291in}}%
\pgfpathlineto{\pgfqpoint{9.191947in}{5.049734in}}%
\pgfpathlineto{\pgfqpoint{9.193370in}{5.054107in}}%
\pgfpathlineto{\pgfqpoint{9.193807in}{5.054901in}}%
\pgfpathlineto{\pgfqpoint{9.195220in}{5.059131in}}%
\pgfpathlineto{\pgfqpoint{9.197164in}{5.066077in}}%
\pgfpathlineto{\pgfqpoint{9.197594in}{5.066375in}}%
\pgfpathlineto{\pgfqpoint{9.199093in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.199307in}{5.073242in}}%
\pgfpathlineto{\pgfqpoint{9.200796in}{5.080141in}}%
\pgfpathlineto{\pgfqpoint{9.201008in}{5.080141in}}%
\pgfpathlineto{\pgfqpoint{9.202697in}{5.087662in}}%
\pgfpathlineto{\pgfqpoint{9.203118in}{5.088531in}}%
\pgfpathlineto{\pgfqpoint{9.204585in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{5.093268in}}%
\pgfpathlineto{\pgfqpoint{9.206147in}{5.098088in}}%
\pgfpathlineto{\pgfqpoint{9.206873in}{5.098938in}}%
\pgfpathlineto{\pgfqpoint{9.208112in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.216719in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{9.218604in}{5.118468in}}%
\pgfpathlineto{\pgfqpoint{9.227726in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.228011in}{5.151499in}}%
\pgfpathlineto{\pgfqpoint{9.229246in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{9.229814in}{5.155678in}}%
\pgfpathlineto{\pgfqpoint{9.231133in}{5.159989in}}%
\pgfpathlineto{\pgfqpoint{9.231885in}{5.160322in}}%
\pgfpathlineto{\pgfqpoint{9.233100in}{5.163899in}}%
\pgfpathlineto{\pgfqpoint{9.240637in}{5.177841in}}%
\pgfpathlineto{\pgfqpoint{9.241901in}{5.181431in}}%
\pgfpathlineto{\pgfqpoint{9.242711in}{5.182484in}}%
\pgfpathlineto{\pgfqpoint{9.244946in}{5.185919in}}%
\pgfpathlineto{\pgfqpoint{9.245746in}{5.186990in}}%
\pgfpathlineto{\pgfqpoint{9.248042in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{9.248130in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{9.249270in}{5.192303in}}%
\pgfpathlineto{\pgfqpoint{9.250318in}{5.193741in}}%
\pgfpathlineto{\pgfqpoint{9.251449in}{5.195564in}}%
\pgfpathlineto{\pgfqpoint{9.252487in}{5.196885in}}%
\pgfpathlineto{\pgfqpoint{9.254467in}{5.199416in}}%
\pgfpathlineto{\pgfqpoint{9.255322in}{5.199416in}}%
\pgfpathlineto{\pgfqpoint{9.256515in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{9.257449in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{9.258632in}{5.204941in}}%
\pgfpathlineto{\pgfqpoint{9.259053in}{5.204941in}}%
\pgfpathlineto{\pgfqpoint{9.260229in}{5.207757in}}%
\pgfpathlineto{\pgfqpoint{9.261149in}{5.207816in}}%
\pgfpathlineto{\pgfqpoint{9.262315in}{5.211552in}}%
\pgfpathlineto{\pgfqpoint{9.262979in}{5.211552in}}%
\pgfpathlineto{\pgfqpoint{9.264219in}{5.214518in}}%
\pgfpathlineto{\pgfqpoint{9.265781in}{5.217089in}}%
\pgfpathlineto{\pgfqpoint{9.266925in}{5.219763in}}%
\pgfpathlineto{\pgfqpoint{9.267659in}{5.220609in}}%
\pgfpathlineto{\pgfqpoint{9.268876in}{5.224080in}}%
\pgfpathlineto{\pgfqpoint{9.270490in}{5.224719in}}%
\pgfpathlineto{\pgfqpoint{9.271854in}{5.227406in}}%
\pgfpathlineto{\pgfqpoint{9.272732in}{5.227987in}}%
\pgfpathlineto{\pgfqpoint{9.273925in}{5.228667in}}%
\pgfpathlineto{\pgfqpoint{9.274163in}{5.228849in}}%
\pgfpathlineto{\pgfqpoint{9.275428in}{5.230868in}}%
\pgfpathlineto{\pgfqpoint{9.278875in}{5.231918in}}%
\pgfpathlineto{\pgfqpoint{9.280195in}{5.233234in}}%
\pgfpathlineto{\pgfqpoint{9.283348in}{5.234085in}}%
\pgfpathlineto{\pgfqpoint{9.284492in}{5.235370in}}%
\pgfpathlineto{\pgfqpoint{9.285783in}{5.236444in}}%
\pgfpathlineto{\pgfqpoint{9.286991in}{5.238211in}}%
\pgfpathlineto{\pgfqpoint{9.287593in}{5.238997in}}%
\pgfpathlineto{\pgfqpoint{9.288868in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.288942in}{5.241445in}}%
\pgfpathlineto{\pgfqpoint{9.290210in}{5.246915in}}%
\pgfpathlineto{\pgfqpoint{9.291027in}{5.247878in}}%
\pgfpathlineto{\pgfqpoint{9.296745in}{5.271668in}}%
\pgfpathlineto{\pgfqpoint{9.297902in}{5.297148in}}%
\pgfpathlineto{\pgfqpoint{9.298767in}{5.307780in}}%
\pgfpathlineto{\pgfqpoint{9.299915in}{5.318991in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.240982in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{7.283903in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{7.325902in}{3.647383in}}%
\pgfpathlineto{\pgfqpoint{7.367027in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{7.407517in}{3.758826in}}%
\pgfpathlineto{\pgfqpoint{7.447659in}{3.808106in}}%
\pgfpathlineto{\pgfqpoint{7.487522in}{3.853559in}}%
\pgfpathlineto{\pgfqpoint{7.527373in}{3.895642in}}%
\pgfpathlineto{\pgfqpoint{7.567239in}{3.934518in}}%
\pgfpathlineto{\pgfqpoint{7.607248in}{3.970436in}}%
\pgfpathlineto{\pgfqpoint{7.647533in}{4.003627in}}%
\pgfpathlineto{\pgfqpoint{7.688349in}{4.034380in}}%
\pgfpathlineto{\pgfqpoint{7.729788in}{4.062824in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.085155in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.085155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.410683in}{3.620318in}}%
\pgfpathlineto{\pgfqpoint{7.455260in}{3.699356in}}%
\pgfpathlineto{\pgfqpoint{7.498749in}{3.771978in}}%
\pgfpathlineto{\pgfqpoint{7.541170in}{3.838531in}}%
\pgfpathlineto{\pgfqpoint{7.582755in}{3.899678in}}%
\pgfpathlineto{\pgfqpoint{7.623576in}{3.955801in}}%
\pgfpathlineto{\pgfqpoint{7.663987in}{4.007619in}}%
\pgfpathlineto{\pgfqpoint{7.704095in}{4.055455in}}%
\pgfpathlineto{\pgfqpoint{7.743999in}{4.099605in}}%
\pgfpathlineto{\pgfqpoint{7.783771in}{4.140312in}}%
\pgfpathlineto{\pgfqpoint{7.823636in}{4.177950in}}%
\pgfpathlineto{\pgfqpoint{7.863669in}{4.212708in}}%
\pgfpathlineto{\pgfqpoint{7.904125in}{4.244902in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.267644in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.267644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.590573in}{3.719319in}}%
\pgfpathlineto{\pgfqpoint{7.637615in}{3.810715in}}%
\pgfpathlineto{\pgfqpoint{7.683115in}{3.894308in}}%
\pgfpathlineto{\pgfqpoint{7.727151in}{3.970628in}}%
\pgfpathlineto{\pgfqpoint{7.770246in}{4.040908in}}%
\pgfpathlineto{\pgfqpoint{7.812411in}{4.105443in}}%
\pgfpathlineto{\pgfqpoint{7.853782in}{4.164728in}}%
\pgfpathlineto{\pgfqpoint{7.894531in}{4.219263in}}%
\pgfpathlineto{\pgfqpoint{7.934813in}{4.269485in}}%
\pgfpathlineto{\pgfqpoint{7.974744in}{4.315748in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{4.358519in}}%
\pgfpathlineto{\pgfqpoint{8.054357in}{4.397982in}}%
\pgfpathlineto{\pgfqpoint{8.094246in}{4.434447in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.452204in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.452204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.760274in}{3.801207in}}%
\pgfpathlineto{\pgfqpoint{7.810161in}{3.905765in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{4.000695in}}%
\pgfpathlineto{\pgfqpoint{7.903916in}{4.087392in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{4.166688in}}%
\pgfpathlineto{\pgfqpoint{7.991931in}{4.239474in}}%
\pgfpathlineto{\pgfqpoint{8.034346in}{4.306266in}}%
\pgfpathlineto{\pgfqpoint{8.075910in}{4.367627in}}%
\pgfpathlineto{\pgfqpoint{8.116907in}{4.424222in}}%
\pgfpathlineto{\pgfqpoint{8.157315in}{4.476251in}}%
\pgfpathlineto{\pgfqpoint{8.197410in}{4.524280in}}%
\pgfpathlineto{\pgfqpoint{8.237251in}{4.568563in}}%
\pgfpathlineto{\pgfqpoint{8.277035in}{4.609480in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.616957in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{4.616957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.940164in}{3.876538in}}%
\pgfpathlineto{\pgfqpoint{7.993264in}{3.995909in}}%
\pgfpathlineto{\pgfqpoint{8.044049in}{4.104680in}}%
\pgfpathlineto{\pgfqpoint{8.092569in}{4.203424in}}%
\pgfpathlineto{\pgfqpoint{8.139353in}{4.293664in}}%
\pgfpathlineto{\pgfqpoint{8.184658in}{4.376277in}}%
\pgfpathlineto{\pgfqpoint{8.228604in}{4.451841in}}%
\pgfpathlineto{\pgfqpoint{8.271502in}{4.521228in}}%
\pgfpathlineto{\pgfqpoint{8.313477in}{4.584934in}}%
\pgfpathlineto{\pgfqpoint{8.354740in}{4.643553in}}%
\pgfpathlineto{\pgfqpoint{8.395347in}{4.697416in}}%
\pgfpathlineto{\pgfqpoint{8.435548in}{4.747081in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.780707in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{4.780707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.109865in}{3.937605in}}%
\pgfpathlineto{\pgfqpoint{8.166923in}{4.073378in}}%
\pgfpathlineto{\pgfqpoint{8.220827in}{4.195988in}}%
\pgfpathlineto{\pgfqpoint{8.272036in}{4.307040in}}%
\pgfpathlineto{\pgfqpoint{8.321059in}{4.408131in}}%
\pgfpathlineto{\pgfqpoint{8.368347in}{4.500611in}}%
\pgfpathlineto{\pgfqpoint{8.413971in}{4.585011in}}%
\pgfpathlineto{\pgfqpoint{8.458222in}{4.662255in}}%
\pgfpathlineto{\pgfqpoint{8.501337in}{4.733098in}}%
\pgfpathlineto{\pgfqpoint{8.543496in}{4.798142in}}%
\pgfpathlineto{\pgfqpoint{8.584903in}{4.857977in}}%
\pgfpathlineto{\pgfqpoint{8.625673in}{4.913022in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.924123in}}%
\pgfpathlineto{\pgfqpoint{8.634252in}{4.924123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.289755in}{3.992750in}}%
\pgfpathlineto{\pgfqpoint{8.351484in}{4.147409in}}%
\pgfpathlineto{\pgfqpoint{8.409140in}{4.285972in}}%
\pgfpathlineto{\pgfqpoint{8.463811in}{4.411652in}}%
\pgfpathlineto{\pgfqpoint{8.515647in}{4.525322in}}%
\pgfpathlineto{\pgfqpoint{8.565152in}{4.628608in}}%
\pgfpathlineto{\pgfqpoint{8.612750in}{4.722845in}}%
\pgfpathlineto{\pgfqpoint{8.658772in}{4.809090in}}%
\pgfpathlineto{\pgfqpoint{8.703282in}{4.887839in}}%
\pgfpathlineto{\pgfqpoint{8.746634in}{4.960078in}}%
\pgfpathlineto{\pgfqpoint{8.788978in}{5.026370in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.063773in}}%
\pgfpathlineto{\pgfqpoint{8.814142in}{5.063773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.459456in}{4.036705in}}%
\pgfpathlineto{\pgfqpoint{8.526148in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{8.588176in}{4.366664in}}%
\pgfpathlineto{\pgfqpoint{8.646274in}{4.506674in}}%
\pgfpathlineto{\pgfqpoint{8.700944in}{4.632717in}}%
\pgfpathlineto{\pgfqpoint{8.753022in}{4.747275in}}%
\pgfpathlineto{\pgfqpoint{8.802688in}{4.851235in}}%
\pgfpathlineto{\pgfqpoint{8.850406in}{4.946033in}}%
\pgfpathlineto{\pgfqpoint{8.896505in}{5.032730in}}%
\pgfpathlineto{\pgfqpoint{8.941144in}{5.112001in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.183461in}}%
\pgfpathlineto{\pgfqpoint{8.983843in}{5.183461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.639346in}{4.075807in}}%
\pgfpathlineto{\pgfqpoint{8.712016in}{4.272688in}}%
\pgfpathlineto{\pgfqpoint{8.778774in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{8.840761in}{4.603202in}}%
\pgfpathlineto{\pgfqpoint{8.898887in}{4.743534in}}%
\pgfpathlineto{\pgfqpoint{8.953711in}{4.870184in}}%
\pgfpathlineto{\pgfqpoint{9.005843in}{4.985101in}}%
\pgfpathlineto{\pgfqpoint{9.055630in}{5.089546in}}%
\pgfpathlineto{\pgfqpoint{9.103443in}{5.184755in}}%
\pgfpathlineto{\pgfqpoint{9.149551in}{5.271681in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.297436in}}%
\pgfpathlineto{\pgfqpoint{9.163733in}{5.297436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.813530in}{4.107305in}}%
\pgfpathlineto{\pgfqpoint{8.892760in}{4.328468in}}%
\pgfpathlineto{\pgfqpoint{8.964857in}{4.523230in}}%
\pgfpathlineto{\pgfqpoint{9.031248in}{4.696272in}}%
\pgfpathlineto{\pgfqpoint{9.092863in}{4.850770in}}%
\pgfpathlineto{\pgfqpoint{9.150756in}{4.990024in}}%
\pgfpathlineto{\pgfqpoint{9.205419in}{5.115795in}}%
\pgfpathlineto{\pgfqpoint{9.257364in}{5.229809in}}%
\pgfpathlineto{\pgfqpoint{9.306973in}{5.333406in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.313417in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.313417in}}%
\pgfpathlineto{\pgfqpoint{7.765368in}{4.313417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.542321in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.542321in}}%
\pgfpathlineto{\pgfqpoint{7.935069in}{4.542321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.784970in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.784970in}}%
\pgfpathlineto{\pgfqpoint{8.114960in}{4.784970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.013874in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{5.013874in}}%
\pgfpathlineto{\pgfqpoint{8.284661in}{5.013874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.256523in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{5.256523in}}%
\pgfpathlineto{\pgfqpoint{8.464551in}{5.256523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{9.102717in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{9.102717in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathcurveto{\pgfqpoint{10.788120in}{3.944279in}}{\pgfqpoint{10.798719in}{3.948669in}}{\pgfqpoint{10.806533in}{3.956483in}}%
\pgfpathcurveto{\pgfqpoint{10.814346in}{3.964296in}}{\pgfqpoint{10.818737in}{3.974895in}}{\pgfqpoint{10.818737in}{3.985945in}}%
\pgfpathcurveto{\pgfqpoint{10.818737in}{3.996995in}}{\pgfqpoint{10.814346in}{4.007594in}}{\pgfqpoint{10.806533in}{4.015408in}}%
\pgfpathcurveto{\pgfqpoint{10.798719in}{4.023222in}}{\pgfqpoint{10.788120in}{4.027612in}}{\pgfqpoint{10.777070in}{4.027612in}}%
\pgfpathcurveto{\pgfqpoint{10.766020in}{4.027612in}}{\pgfqpoint{10.755421in}{4.023222in}}{\pgfqpoint{10.747607in}{4.015408in}}%
\pgfpathcurveto{\pgfqpoint{10.739794in}{4.007594in}}{\pgfqpoint{10.735403in}{3.996995in}}{\pgfqpoint{10.735403in}{3.985945in}}%
\pgfpathcurveto{\pgfqpoint{10.735403in}{3.974895in}}{\pgfqpoint{10.739794in}{3.964296in}}{\pgfqpoint{10.747607in}{3.956483in}}%
\pgfpathcurveto{\pgfqpoint{10.755421in}{3.948669in}}{\pgfqpoint{10.766020in}{3.944279in}}{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{10.777070in}{3.944279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.012992in}{4.172159in}}%
\pgfpathcurveto{\pgfqpoint{11.024042in}{4.172159in}}{\pgfqpoint{11.034641in}{4.176550in}}{\pgfqpoint{11.042455in}{4.184363in}}%
\pgfpathcurveto{\pgfqpoint{11.050268in}{4.192177in}}{\pgfqpoint{11.054659in}{4.202776in}}{\pgfqpoint{11.054659in}{4.213826in}}%
\pgfpathcurveto{\pgfqpoint{11.054659in}{4.224876in}}{\pgfqpoint{11.050268in}{4.235475in}}{\pgfqpoint{11.042455in}{4.243289in}}%
\pgfpathcurveto{\pgfqpoint{11.034641in}{4.251103in}}{\pgfqpoint{11.024042in}{4.255493in}}{\pgfqpoint{11.012992in}{4.255493in}}%
\pgfpathcurveto{\pgfqpoint{11.001942in}{4.255493in}}{\pgfqpoint{10.991343in}{4.251103in}}{\pgfqpoint{10.983529in}{4.243289in}}%
\pgfpathcurveto{\pgfqpoint{10.975715in}{4.235475in}}{\pgfqpoint{10.971325in}{4.224876in}}{\pgfqpoint{10.971325in}{4.213826in}}%
\pgfpathcurveto{\pgfqpoint{10.971325in}{4.202776in}}{\pgfqpoint{10.975715in}{4.192177in}}{\pgfqpoint{10.983529in}{4.184363in}}%
\pgfpathcurveto{\pgfqpoint{10.991343in}{4.176550in}}{\pgfqpoint{11.001942in}{4.172159in}}{\pgfqpoint{11.012992in}{4.172159in}}%
\pgfpathlineto{\pgfqpoint{11.012992in}{4.172159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathcurveto{\pgfqpoint{11.274129in}{4.413723in}}{\pgfqpoint{11.284728in}{4.418113in}}{\pgfqpoint{11.292542in}{4.425927in}}%
\pgfpathcurveto{\pgfqpoint{11.300355in}{4.433740in}}{\pgfqpoint{11.304746in}{4.444339in}}{\pgfqpoint{11.304746in}{4.455390in}}%
\pgfpathcurveto{\pgfqpoint{11.304746in}{4.466440in}}{\pgfqpoint{11.300355in}{4.477039in}}{\pgfqpoint{11.292542in}{4.484852in}}%
\pgfpathcurveto{\pgfqpoint{11.284728in}{4.492666in}}{\pgfqpoint{11.274129in}{4.497056in}}{\pgfqpoint{11.263079in}{4.497056in}}%
\pgfpathcurveto{\pgfqpoint{11.252029in}{4.497056in}}{\pgfqpoint{11.241430in}{4.492666in}}{\pgfqpoint{11.233616in}{4.484852in}}%
\pgfpathcurveto{\pgfqpoint{11.225803in}{4.477039in}}{\pgfqpoint{11.221412in}{4.466440in}}{\pgfqpoint{11.221412in}{4.455390in}}%
\pgfpathcurveto{\pgfqpoint{11.221412in}{4.444339in}}{\pgfqpoint{11.225803in}{4.433740in}}{\pgfqpoint{11.233616in}{4.425927in}}%
\pgfpathcurveto{\pgfqpoint{11.241430in}{4.418113in}}{\pgfqpoint{11.252029in}{4.413723in}}{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathlineto{\pgfqpoint{11.263079in}{4.413723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathcurveto{\pgfqpoint{11.510051in}{4.641604in}}{\pgfqpoint{11.520650in}{4.645994in}}{\pgfqpoint{11.528464in}{4.653808in}}%
\pgfpathcurveto{\pgfqpoint{11.536277in}{4.661621in}}{\pgfqpoint{11.540667in}{4.672220in}}{\pgfqpoint{11.540667in}{4.683270in}}%
\pgfpathcurveto{\pgfqpoint{11.540667in}{4.694320in}}{\pgfqpoint{11.536277in}{4.704919in}}{\pgfqpoint{11.528464in}{4.712733in}}%
\pgfpathcurveto{\pgfqpoint{11.520650in}{4.720547in}}{\pgfqpoint{11.510051in}{4.724937in}}{\pgfqpoint{11.499001in}{4.724937in}}%
\pgfpathcurveto{\pgfqpoint{11.487951in}{4.724937in}}{\pgfqpoint{11.477352in}{4.720547in}}{\pgfqpoint{11.469538in}{4.712733in}}%
\pgfpathcurveto{\pgfqpoint{11.461724in}{4.704919in}}{\pgfqpoint{11.457334in}{4.694320in}}{\pgfqpoint{11.457334in}{4.683270in}}%
\pgfpathcurveto{\pgfqpoint{11.457334in}{4.672220in}}{\pgfqpoint{11.461724in}{4.661621in}}{\pgfqpoint{11.469538in}{4.653808in}}%
\pgfpathcurveto{\pgfqpoint{11.477352in}{4.645994in}}{\pgfqpoint{11.487951in}{4.641604in}}{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathlineto{\pgfqpoint{11.499001in}{4.641604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathcurveto{\pgfqpoint{11.760138in}{4.883167in}}{\pgfqpoint{11.770737in}{4.887557in}}{\pgfqpoint{11.778551in}{4.895371in}}%
\pgfpathcurveto{\pgfqpoint{11.786364in}{4.903185in}}{\pgfqpoint{11.790755in}{4.913784in}}{\pgfqpoint{11.790755in}{4.924834in}}%
\pgfpathcurveto{\pgfqpoint{11.790755in}{4.935884in}}{\pgfqpoint{11.786364in}{4.946483in}}{\pgfqpoint{11.778551in}{4.954296in}}%
\pgfpathcurveto{\pgfqpoint{11.770737in}{4.962110in}}{\pgfqpoint{11.760138in}{4.966500in}}{\pgfqpoint{11.749088in}{4.966500in}}%
\pgfpathcurveto{\pgfqpoint{11.738038in}{4.966500in}}{\pgfqpoint{11.727439in}{4.962110in}}{\pgfqpoint{11.719625in}{4.954296in}}%
\pgfpathcurveto{\pgfqpoint{11.711812in}{4.946483in}}{\pgfqpoint{11.707421in}{4.935884in}}{\pgfqpoint{11.707421in}{4.924834in}}%
\pgfpathcurveto{\pgfqpoint{11.707421in}{4.913784in}}{\pgfqpoint{11.711812in}{4.903185in}}{\pgfqpoint{11.719625in}{4.895371in}}%
\pgfpathcurveto{\pgfqpoint{11.727439in}{4.887557in}}{\pgfqpoint{11.738038in}{4.883167in}}{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathlineto{\pgfqpoint{11.749088in}{4.883167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathcurveto{\pgfqpoint{11.996060in}{5.111048in}}{\pgfqpoint{12.006659in}{5.115438in}}{\pgfqpoint{12.014472in}{5.123252in}}%
\pgfpathcurveto{\pgfqpoint{12.022286in}{5.131065in}}{\pgfqpoint{12.026676in}{5.141664in}}{\pgfqpoint{12.026676in}{5.152715in}}%
\pgfpathcurveto{\pgfqpoint{12.026676in}{5.163765in}}{\pgfqpoint{12.022286in}{5.174364in}}{\pgfqpoint{12.014472in}{5.182177in}}%
\pgfpathcurveto{\pgfqpoint{12.006659in}{5.189991in}}{\pgfqpoint{11.996060in}{5.194381in}}{\pgfqpoint{11.985010in}{5.194381in}}%
\pgfpathcurveto{\pgfqpoint{11.973960in}{5.194381in}}{\pgfqpoint{11.963361in}{5.189991in}}{\pgfqpoint{11.955547in}{5.182177in}}%
\pgfpathcurveto{\pgfqpoint{11.947733in}{5.174364in}}{\pgfqpoint{11.943343in}{5.163765in}}{\pgfqpoint{11.943343in}{5.152715in}}%
\pgfpathcurveto{\pgfqpoint{11.943343in}{5.141664in}}{\pgfqpoint{11.947733in}{5.131065in}}{\pgfqpoint{11.955547in}{5.123252in}}%
\pgfpathcurveto{\pgfqpoint{11.963361in}{5.115438in}}{\pgfqpoint{11.973960in}{5.111048in}}{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathlineto{\pgfqpoint{11.985010in}{5.111048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathcurveto{\pgfqpoint{12.246147in}{5.352611in}}{\pgfqpoint{12.256746in}{5.357001in}}{\pgfqpoint{12.264560in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{12.272373in}{5.372629in}}{\pgfqpoint{12.276764in}{5.383228in}}{\pgfqpoint{12.276764in}{5.394278in}}%
\pgfpathcurveto{\pgfqpoint{12.276764in}{5.405328in}}{\pgfqpoint{12.272373in}{5.415927in}}{\pgfqpoint{12.264560in}{5.423741in}}%
\pgfpathcurveto{\pgfqpoint{12.256746in}{5.431554in}}{\pgfqpoint{12.246147in}{5.435945in}}{\pgfqpoint{12.235097in}{5.435945in}}%
\pgfpathcurveto{\pgfqpoint{12.224047in}{5.435945in}}{\pgfqpoint{12.213448in}{5.431554in}}{\pgfqpoint{12.205634in}{5.423741in}}%
\pgfpathcurveto{\pgfqpoint{12.197820in}{5.415927in}}{\pgfqpoint{12.193430in}{5.405328in}}{\pgfqpoint{12.193430in}{5.394278in}}%
\pgfpathcurveto{\pgfqpoint{12.193430in}{5.383228in}}{\pgfqpoint{12.197820in}{5.372629in}}{\pgfqpoint{12.205634in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{12.213448in}{5.357001in}}{\pgfqpoint{12.224047in}{5.352611in}}{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathlineto{\pgfqpoint{12.235097in}{5.352611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.549753in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.549753in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.122294in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122294in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.694834in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.694834in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.267375in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.267375in,y=3.323728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.250384in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.321916in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377401in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.422736in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461065in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494268in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523555in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.722105in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822924in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.894457in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949942in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.995276in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.033606in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066809in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096096in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.294646in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.395465in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.466997in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.522482in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.567817in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606147in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.639349in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.668636in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.867186in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.968006in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.039538in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.095023in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.140357in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.178687in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.211890in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.241177in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.439727in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540546in}{3.420951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.144716in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.766376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.718151in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.319403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.271177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.872429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.824204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.425456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.377231in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.477210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.546305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.599898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.643688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.680711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.712782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.741071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.932854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.030237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.099331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.152925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.196714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.233738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.265809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.294098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.485880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.583263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.652358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.705952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.749741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.786764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.818835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.847124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.038907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.136290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.205384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.258978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.302768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.339791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.371862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.400151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.455137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.433617in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{10.475938in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{10.504176in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.513506in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.515261in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.515959in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.518043in}{3.644547in}}%
\pgfpathlineto{\pgfqpoint{10.518388in}{3.644547in}}%
\pgfpathlineto{\pgfqpoint{10.520452in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{10.520794in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{10.522838in}{3.652825in}}%
\pgfpathlineto{\pgfqpoint{10.523177in}{3.652825in}}%
\pgfpathlineto{\pgfqpoint{10.525201in}{3.656886in}}%
\pgfpathlineto{\pgfqpoint{10.525537in}{3.656886in}}%
\pgfpathlineto{\pgfqpoint{10.527209in}{3.659798in}}%
\pgfpathlineto{\pgfqpoint{10.527875in}{3.659798in}}%
\pgfpathlineto{\pgfqpoint{10.529201in}{3.664171in}}%
\pgfpathlineto{\pgfqpoint{10.529861in}{3.664171in}}%
\pgfpathlineto{\pgfqpoint{10.531505in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{10.532159in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{10.533788in}{3.671293in}}%
\pgfpathlineto{\pgfqpoint{10.534112in}{3.671293in}}%
\pgfpathlineto{\pgfqpoint{10.535728in}{3.674463in}}%
\pgfpathlineto{\pgfqpoint{10.536050in}{3.674463in}}%
\pgfpathlineto{\pgfqpoint{10.537653in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.538291in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.539880in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.540196in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.541773in}{3.684426in}}%
\pgfpathlineto{\pgfqpoint{10.542087in}{3.684426in}}%
\pgfpathlineto{\pgfqpoint{10.543652in}{3.687465in}}%
\pgfpathlineto{\pgfqpoint{10.543964in}{3.687465in}}%
\pgfpathlineto{\pgfqpoint{10.545517in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.545827in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.547368in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{10.547675in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{10.549510in}{3.697369in}}%
\pgfpathlineto{\pgfqpoint{10.550119in}{3.697369in}}%
\pgfpathlineto{\pgfqpoint{10.551634in}{3.700172in}}%
\pgfpathlineto{\pgfqpoint{10.551936in}{3.700172in}}%
\pgfpathlineto{\pgfqpoint{10.553440in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.553740in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.555234in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{10.555531in}{3.705919in}}%
\pgfpathlineto{\pgfqpoint{10.556718in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.557014in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.558488in}{3.710970in}}%
\pgfpathlineto{\pgfqpoint{10.558782in}{3.710970in}}%
\pgfpathlineto{\pgfqpoint{10.559953in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.560245in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.561700in}{3.715937in}}%
\pgfpathlineto{\pgfqpoint{10.561990in}{3.715937in}}%
\pgfpathlineto{\pgfqpoint{10.563147in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.563435in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.565158in}{3.721688in}}%
\pgfpathlineto{\pgfqpoint{10.565729in}{3.721688in}}%
\pgfpathlineto{\pgfqpoint{10.567436in}{3.725146in}}%
\pgfpathlineto{\pgfqpoint{10.568003in}{3.725146in}}%
\pgfpathlineto{\pgfqpoint{10.569132in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.569413in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.571095in}{3.730639in}}%
\pgfpathlineto{\pgfqpoint{10.571653in}{3.730639in}}%
\pgfpathlineto{\pgfqpoint{10.573320in}{3.734745in}}%
\pgfpathlineto{\pgfqpoint{10.574425in}{3.734745in}}%
\pgfpathlineto{\pgfqpoint{10.575800in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.577439in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{10.577983in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{10.579338in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.579878in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.581491in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.582561in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.584156in}{3.750600in}}%
\pgfpathlineto{\pgfqpoint{10.597069in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.599574in}{3.756048in}}%
\pgfpathlineto{\pgfqpoint{10.600071in}{3.756048in}}%
\pgfpathlineto{\pgfqpoint{10.601559in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.603037in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.604507in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.605482in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.606938in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.607904in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.609345in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{10.611492in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.612912in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.613855in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.615263in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.616197in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.617591in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.618516in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.619668in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.620356in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.621955in}{3.789399in}}%
\pgfpathlineto{\pgfqpoint{10.623318in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.624898in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.626244in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.628029in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.629137in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.630461in}{3.800671in}}%
\pgfpathlineto{\pgfqpoint{10.630901in}{3.800671in}}%
\pgfpathlineto{\pgfqpoint{10.632215in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.632652in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.633957in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.634390in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.635687in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.640805in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.642068in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.642697in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.643951in}{3.813844in}}%
\pgfpathlineto{\pgfqpoint{10.648495in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.649720in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.650533in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.651748in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.652353in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.653759in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.656152in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.657538in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.659503in}{3.834543in}}%
\pgfpathlineto{\pgfqpoint{10.661065in}{3.838366in}}%
\pgfpathlineto{\pgfqpoint{10.661842in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.663388in}{3.841081in}}%
\pgfpathlineto{\pgfqpoint{10.663966in}{3.841081in}}%
\pgfpathlineto{\pgfqpoint{10.665117in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.665500in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.666834in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.668728in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.670045in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.670420in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.671728in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.673770in}{3.854561in}}%
\pgfpathlineto{\pgfqpoint{10.675061in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{10.675428in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{10.676711in}{3.860466in}}%
\pgfpathlineto{\pgfqpoint{10.677440in}{3.861405in}}%
\pgfpathlineto{\pgfqpoint{10.683380in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.686912in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.688137in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{10.689008in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{10.690222in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.691258in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.692461in}{3.877899in}}%
\pgfpathlineto{\pgfqpoint{10.694510in}{3.881048in}}%
\pgfpathlineto{\pgfqpoint{10.695190in}{3.881048in}}%
\pgfpathlineto{\pgfqpoint{10.696712in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.698057in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.699394in}{3.887600in}}%
\pgfpathlineto{\pgfqpoint{10.700559in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.701718in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.702708in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.704184in}{3.892735in}}%
\pgfpathlineto{\pgfqpoint{10.704348in}{3.892735in}}%
\pgfpathlineto{\pgfqpoint{10.705815in}{3.896353in}}%
\pgfpathlineto{\pgfqpoint{10.707435in}{3.897237in}}%
\pgfpathlineto{\pgfqpoint{10.708883in}{3.899214in}}%
\pgfpathlineto{\pgfqpoint{10.709685in}{3.899964in}}%
\pgfpathlineto{\pgfqpoint{10.710802in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.711280in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.712548in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.713022in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.714439in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{10.716160in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{10.717404in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.717714in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.718950in}{3.911774in}}%
\pgfpathlineto{\pgfqpoint{10.720027in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{10.721252in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.722926in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.724590in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{10.726541in}{3.920254in}}%
\pgfpathlineto{\pgfqpoint{10.727734in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{10.728329in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{10.729514in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{10.730693in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{10.731866in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.732451in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.733616in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.734197in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.735354in}{3.930889in}}%
\pgfpathlineto{\pgfqpoint{10.736506in}{3.931514in}}%
\pgfpathlineto{\pgfqpoint{10.737653in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.741906in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.743028in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{10.743866in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{10.745118in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.745949in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.747190in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{10.747740in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{10.748973in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.750607in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.751825in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.753441in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.754779in}{3.947974in}}%
\pgfpathlineto{\pgfqpoint{10.756376in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.757566in}{3.952026in}}%
\pgfpathlineto{\pgfqpoint{10.759276in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.760453in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.761104in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.762402in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.763178in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.764336in}{3.958117in}}%
\pgfpathlineto{\pgfqpoint{10.764978in}{3.958117in}}%
\pgfpathlineto{\pgfqpoint{10.766128in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{10.767273in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{10.768918in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{10.770050in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.770677in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.771925in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.774528in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.775758in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{10.777347in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.778563in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.779532in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.780737in}{3.974175in}}%
\pgfpathlineto{\pgfqpoint{10.783011in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.784199in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{10.785028in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{10.786325in}{3.980176in}}%
\pgfpathlineto{\pgfqpoint{10.787965in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{10.789247in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.790521in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.791675in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.792594in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.793851in}{3.987434in}}%
\pgfpathlineto{\pgfqpoint{10.795443in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.796687in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.798036in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.799267in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{10.800047in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{10.801268in}{3.994942in}}%
\pgfpathlineto{\pgfqpoint{10.802813in}{3.995716in}}%
\pgfpathlineto{\pgfqpoint{10.804130in}{3.998651in}}%
\pgfpathlineto{\pgfqpoint{10.805983in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.807175in}{4.000546in}}%
\pgfpathlineto{\pgfqpoint{10.808469in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.809649in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.812205in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{10.813473in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{10.816094in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.817654in}{4.011149in}}%
\pgfpathlineto{\pgfqpoint{10.820232in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.821460in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.822377in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.823594in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{10.826212in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{4.019846in}}%
\pgfpathlineto{\pgfqpoint{10.829396in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.830776in}{4.022621in}}%
\pgfpathlineto{\pgfqpoint{10.832637in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.833805in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{10.834193in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{10.835451in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{10.838138in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{10.839471in}{4.030889in}}%
\pgfpathlineto{\pgfqpoint{10.841645in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.842865in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{10.844359in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{10.845567in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{10.846768in}{4.036583in}}%
\pgfpathlineto{\pgfqpoint{10.848147in}{4.037679in}}%
\pgfpathlineto{\pgfqpoint{10.849336in}{4.039290in}}%
\pgfpathlineto{\pgfqpoint{10.850792in}{4.039735in}}%
\pgfpathlineto{\pgfqpoint{10.851969in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.852149in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.853319in}{4.042487in}}%
\pgfpathlineto{\pgfqpoint{10.853947in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{10.855109in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{10.855198in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{10.856354in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.857328in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.858474in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{10.859264in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{10.860488in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.861359in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.862487in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.863006in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.864212in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{10.866010in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{10.867372in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{10.869064in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{10.870241in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.870660in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.871830in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{10.873574in}{4.060248in}}%
\pgfpathlineto{\pgfqpoint{10.874812in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.877108in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{10.878248in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{10.878491in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{10.879625in}{4.064911in}}%
\pgfpathlineto{\pgfqpoint{10.880834in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.880914in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.882037in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{10.883473in}{4.068336in}}%
\pgfpathlineto{\pgfqpoint{10.884663in}{4.069320in}}%
\pgfpathlineto{\pgfqpoint{10.885374in}{4.070100in}}%
\pgfpathlineto{\pgfqpoint{10.886556in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.888200in}{4.072036in}}%
\pgfpathlineto{\pgfqpoint{10.889446in}{4.074353in}}%
\pgfpathlineto{\pgfqpoint{10.891687in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.893528in}{4.077343in}}%
\pgfpathlineto{\pgfqpoint{10.895127in}{4.078351in}}%
\pgfpathlineto{\pgfqpoint{10.896338in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{10.897619in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{10.898818in}{4.081986in}}%
\pgfpathlineto{\pgfqpoint{10.899565in}{4.082622in}}%
\pgfpathlineto{\pgfqpoint{10.900755in}{4.083271in}}%
\pgfpathlineto{\pgfqpoint{10.901570in}{4.083271in}}%
\pgfpathlineto{\pgfqpoint{10.902750in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{10.903045in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{10.904218in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{10.904511in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{10.905677in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.907056in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.908211in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{10.909575in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{10.910718in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.911643in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.912777in}{4.093090in}}%
\pgfpathlineto{\pgfqpoint{10.913624in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{10.914749in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{10.915729in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{10.916914in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{10.917331in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{10.918508in}{4.098000in}}%
\pgfpathlineto{\pgfqpoint{10.920366in}{4.098407in}}%
\pgfpathlineto{\pgfqpoint{10.921529in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{10.922007in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{10.923162in}{4.100909in}}%
\pgfpathlineto{\pgfqpoint{10.925054in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.926195in}{4.102968in}}%
\pgfpathlineto{\pgfqpoint{10.926597in}{4.102968in}}%
\pgfpathlineto{\pgfqpoint{10.927797in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.929654in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.930775in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{10.931235in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{10.932348in}{4.107643in}}%
\pgfpathlineto{\pgfqpoint{10.932740in}{4.107643in}}%
\pgfpathlineto{\pgfqpoint{10.933911in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{10.935852in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{10.937009in}{4.111225in}}%
\pgfpathlineto{\pgfqpoint{10.938862in}{4.111867in}}%
\pgfpathlineto{\pgfqpoint{10.940132in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.940385in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.941584in}{4.115165in}}%
\pgfpathlineto{\pgfqpoint{10.943466in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{10.944589in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.944962in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.946139in}{4.117973in}}%
\pgfpathlineto{\pgfqpoint{10.947987in}{4.118585in}}%
\pgfpathlineto{\pgfqpoint{10.949150in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.949455in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.950612in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.120771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600945in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.604800in}{3.635175in}}%
\pgfpathlineto{\pgfqpoint{10.606706in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.607180in}{3.640326in}}%
\pgfpathlineto{\pgfqpoint{10.610005in}{3.645814in}}%
\pgfpathlineto{\pgfqpoint{10.610940in}{3.645814in}}%
\pgfpathlineto{\pgfqpoint{10.612336in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{10.613262in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{10.614644in}{3.654083in}}%
\pgfpathlineto{\pgfqpoint{10.615562in}{3.654083in}}%
\pgfpathlineto{\pgfqpoint{10.617387in}{3.658549in}}%
\pgfpathlineto{\pgfqpoint{10.620997in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{10.621445in}{3.665797in}}%
\pgfpathlineto{\pgfqpoint{10.624997in}{3.672882in}}%
\pgfpathlineto{\pgfqpoint{10.625437in}{3.672882in}}%
\pgfpathlineto{\pgfqpoint{10.627628in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.628499in}{3.677253in}}%
\pgfpathlineto{\pgfqpoint{10.630232in}{3.681356in}}%
\pgfpathlineto{\pgfqpoint{10.632381in}{3.685949in}}%
\pgfpathlineto{\pgfqpoint{10.632809in}{3.685949in}}%
\pgfpathlineto{\pgfqpoint{10.634936in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.635359in}{3.690475in}}%
\pgfpathlineto{\pgfqpoint{10.637464in}{3.694934in}}%
\pgfpathlineto{\pgfqpoint{10.637883in}{3.694934in}}%
\pgfpathlineto{\pgfqpoint{10.639552in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{10.639968in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{10.642035in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.642446in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{10.644900in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.645306in}{3.708253in}}%
\pgfpathlineto{\pgfqpoint{10.647732in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.648134in}{3.713262in}}%
\pgfpathlineto{\pgfqpoint{10.650533in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.650930in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{10.653302in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{10.653695in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{10.655262in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.656041in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{10.658750in}{3.732700in}}%
\pgfpathlineto{\pgfqpoint{10.659135in}{3.732700in}}%
\pgfpathlineto{\pgfqpoint{10.660667in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.661430in}{3.736776in}}%
\pgfpathlineto{\pgfqpoint{10.664458in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.664834in}{3.742783in}}%
\pgfpathlineto{\pgfqpoint{10.666705in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.667077in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{10.668931in}{3.750600in}}%
\pgfpathlineto{\pgfqpoint{10.679067in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.683288in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.683984in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.685371in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.686062in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.687780in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.688123in}{3.767664in}}%
\pgfpathlineto{\pgfqpoint{10.689827in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{10.690844in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.692530in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.692865in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.694538in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.694871in}{3.779679in}}%
\pgfpathlineto{\pgfqpoint{10.696529in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.696860in}{3.783079in}}%
\pgfpathlineto{\pgfqpoint{10.698177in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.698506in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{10.700466in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.700791in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{10.702734in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.703378in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{10.705301in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.705938in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{10.707841in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.708787in}{3.803450in}}%
\pgfpathlineto{\pgfqpoint{10.710668in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.715311in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.716534in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.716839in}{3.810569in}}%
\pgfpathlineto{\pgfqpoint{10.718358in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.719265in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.720769in}{3.818569in}}%
\pgfpathlineto{\pgfqpoint{10.723454in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.724638in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.724933in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{10.726404in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.728157in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.729608in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.731051in}{3.834543in}}%
\pgfpathlineto{\pgfqpoint{10.732772in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.733628in}{3.840085in}}%
\pgfpathlineto{\pgfqpoint{10.735331in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{10.736178in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.737584in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.738982in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.740372in}{3.849960in}}%
\pgfpathlineto{\pgfqpoint{10.742029in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.746126in}{3.860466in}}%
\pgfpathlineto{\pgfqpoint{10.748015in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{10.748283in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{10.750156in}{3.867147in}}%
\pgfpathlineto{\pgfqpoint{10.752543in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.754907in}{3.871368in}}%
\pgfpathlineto{\pgfqpoint{10.757249in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.758283in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.759570in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.760082in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.761614in}{3.882367in}}%
\pgfpathlineto{\pgfqpoint{10.761868in}{3.882367in}}%
\pgfpathlineto{\pgfqpoint{10.763136in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.763894in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.765403in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.765653in}{3.888445in}}%
\pgfpathlineto{\pgfqpoint{10.766902in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.767648in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.770611in}{3.896415in}}%
\pgfpathlineto{\pgfqpoint{10.771347in}{3.897237in}}%
\pgfpathlineto{\pgfqpoint{10.773782in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.774508in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{10.775954in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.776194in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.777391in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{10.778107in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{10.779768in}{3.911774in}}%
\pgfpathlineto{\pgfqpoint{10.781184in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{10.782357in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.783292in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.785382in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{10.786075in}{3.920254in}}%
\pgfpathlineto{\pgfqpoint{10.787455in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{10.789056in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{10.790193in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.790420in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{10.792001in}{3.930889in}}%
\pgfpathlineto{\pgfqpoint{10.793349in}{3.931514in}}%
\pgfpathlineto{\pgfqpoint{10.794467in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.797128in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.798668in}{3.936950in}}%
\pgfpathlineto{\pgfqpoint{10.799980in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.801502in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.803231in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.804519in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.805374in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.806651in}{3.947974in}}%
\pgfpathlineto{\pgfqpoint{10.810026in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.810653in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{10.811904in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.812112in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{10.813562in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{10.815414in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{10.817048in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.817252in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.818469in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.819883in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.821488in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.821888in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{10.823084in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.823282in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{10.824669in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.825654in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{10.827223in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.827614in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.829170in}{3.981926in}}%
\pgfpathlineto{\pgfqpoint{10.830717in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{10.831871in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.832063in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{10.833592in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.833972in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{10.835300in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.835679in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{10.837186in}{3.994279in}}%
\pgfpathlineto{\pgfqpoint{10.838310in}{3.994942in}}%
\pgfpathlineto{\pgfqpoint{10.840358in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.840914in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{10.842389in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.842573in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.843856in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.844951in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{10.846403in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{10.847486in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.849282in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.849996in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.851419in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.852657in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{10.853714in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.855116in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.856162in}{4.021286in}}%
\pgfpathlineto{\pgfqpoint{10.857377in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.857550in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{10.858931in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{10.859275in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{10.860645in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{10.861498in}{4.029392in}}%
\pgfpathlineto{\pgfqpoint{10.862857in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.863027in}{4.031509in}}%
\pgfpathlineto{\pgfqpoint{10.864545in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{10.865385in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{10.867389in}{4.039290in}}%
\pgfpathlineto{\pgfqpoint{10.868385in}{4.039735in}}%
\pgfpathlineto{\pgfqpoint{10.869707in}{4.042487in}}%
\pgfpathlineto{\pgfqpoint{10.870200in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{10.875086in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.875408in}{4.050520in}}%
\pgfpathlineto{\pgfqpoint{10.876693in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{10.878290in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{10.878926in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{10.880351in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{10.881139in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{10.882708in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.883800in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{10.885352in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.885970in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.887202in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{10.888886in}{4.070740in}}%
\pgfpathlineto{\pgfqpoint{10.889495in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.891164in}{4.074353in}}%
\pgfpathlineto{\pgfqpoint{10.892370in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.925817in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{10.926736in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.927912in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{10.928173in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{10.929601in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{10.930893in}{4.127143in}}%
\pgfpathlineto{\pgfqpoint{10.932178in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.932306in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.933456in}{4.130233in}}%
\pgfpathlineto{\pgfqpoint{10.934093in}{4.130807in}}%
\pgfpathlineto{\pgfqpoint{10.935488in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{10.936876in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{10.938505in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{10.938755in}{4.136101in}}%
\pgfpathlineto{\pgfqpoint{10.940000in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{10.940497in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{10.941733in}{4.140523in}}%
\pgfpathlineto{\pgfqpoint{10.942472in}{4.140523in}}%
\pgfpathlineto{\pgfqpoint{10.943821in}{4.142944in}}%
\pgfpathlineto{\pgfqpoint{10.945406in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{10.946618in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{10.948185in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{10.949384in}{4.149240in}}%
\pgfpathlineto{\pgfqpoint{10.950934in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{10.952120in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{10.952711in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{10.954006in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{10.955527in}{4.156182in}}%
\pgfpathlineto{\pgfqpoint{10.956807in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{10.957039in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{10.958312in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{10.960037in}{4.161540in}}%
\pgfpathlineto{\pgfqpoint{10.961180in}{4.163680in}}%
\pgfpathlineto{\pgfqpoint{10.962772in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{10.963902in}{4.167025in}}%
\pgfpathlineto{\pgfqpoint{10.964466in}{4.167025in}}%
\pgfpathlineto{\pgfqpoint{10.965813in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{10.967041in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{10.968264in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{10.968817in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{10.970031in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{10.970581in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{10.971786in}{4.177101in}}%
\pgfpathlineto{\pgfqpoint{10.973420in}{4.178173in}}%
\pgfpathlineto{\pgfqpoint{10.974612in}{4.179710in}}%
\pgfpathlineto{\pgfqpoint{10.975905in}{4.180739in}}%
\pgfpathlineto{\pgfqpoint{10.977085in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{10.977726in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{10.979003in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{10.981328in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{10.982482in}{4.189252in}}%
\pgfpathlineto{\pgfqpoint{10.984256in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{10.985707in}{4.192086in}}%
\pgfpathlineto{\pgfqpoint{10.985914in}{4.192086in}}%
\pgfpathlineto{\pgfqpoint{10.987047in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{10.987458in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{10.988584in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{10.988788in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{10.990010in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{10.992537in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{10.993740in}{4.201245in}}%
\pgfpathlineto{\pgfqpoint{10.994340in}{4.201245in}}%
\pgfpathlineto{\pgfqpoint{10.995535in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{10.996328in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{10.997514in}{4.205397in}}%
\pgfpathlineto{\pgfqpoint{10.999086in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.001134in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.001910in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.003069in}{4.211182in}}%
\pgfpathlineto{\pgfqpoint{11.005753in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.006894in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.008314in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.009538in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.012432in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.013635in}{4.221573in}}%
\pgfpathlineto{\pgfqpoint{11.014281in}{4.221573in}}%
\pgfpathlineto{\pgfqpoint{11.015476in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.016482in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.017667in}{4.225634in}}%
\pgfpathlineto{\pgfqpoint{11.018302in}{4.225634in}}%
\pgfpathlineto{\pgfqpoint{11.019478in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.020288in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.021455in}{4.228924in}}%
\pgfpathlineto{\pgfqpoint{11.022259in}{4.229879in}}%
\pgfpathlineto{\pgfqpoint{11.024391in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.025802in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.026943in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.027904in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.029035in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.030938in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.032056in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.032826in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.034021in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.034700in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.035886in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.037233in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.038407in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.039325in}{4.245574in}}%
\pgfpathlineto{\pgfqpoint{11.040488in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.041233in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.042388in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.043455in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.044600in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.046468in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.047679in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.050244in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.051437in}{4.257589in}}%
\pgfpathlineto{\pgfqpoint{11.053648in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.054825in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.055762in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.056929in}{4.262042in}}%
\pgfpathlineto{\pgfqpoint{11.059016in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.060168in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{11.061999in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.063137in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.063213in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.064421in}{4.268278in}}%
\pgfpathlineto{\pgfqpoint{11.067191in}{4.268855in}}%
\pgfpathlineto{\pgfqpoint{11.068306in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{11.071181in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.072350in}{4.273273in}}%
\pgfpathlineto{\pgfqpoint{11.073587in}{4.273452in}}%
\pgfpathlineto{\pgfqpoint{11.074746in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.075971in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.077118in}{4.277158in}}%
\pgfpathlineto{\pgfqpoint{11.078830in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.079964in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.081234in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.083755in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.084937in}{4.283187in}}%
\pgfpathlineto{\pgfqpoint{11.086044in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.087214in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.087489in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.088653in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.091303in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.092449in}{4.288762in}}%
\pgfpathlineto{\pgfqpoint{11.093858in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.097247in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.098432in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.100785in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.102018in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.105489in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.106636in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.107650in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.108787in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.112228in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.113406in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.115744in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.116906in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.309963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.778320in}{3.751589in}}%
\pgfpathlineto{\pgfqpoint{10.783130in}{3.752416in}}%
\pgfpathlineto{\pgfqpoint{10.786442in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.786912in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{10.788315in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.788781in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{10.791099in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{10.791560in}{3.769437in}}%
\pgfpathlineto{\pgfqpoint{10.792937in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.793395in}{3.771944in}}%
\pgfpathlineto{\pgfqpoint{10.795216in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{10.797475in}{3.781384in}}%
\pgfpathlineto{\pgfqpoint{10.797924in}{3.781384in}}%
\pgfpathlineto{\pgfqpoint{10.800603in}{3.787421in}}%
\pgfpathlineto{\pgfqpoint{10.801046in}{3.787421in}}%
\pgfpathlineto{\pgfqpoint{10.802813in}{3.791522in}}%
\pgfpathlineto{\pgfqpoint{10.803252in}{3.791522in}}%
\pgfpathlineto{\pgfqpoint{10.805004in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{10.805439in}{3.795745in}}%
\pgfpathlineto{\pgfqpoint{10.807175in}{3.800144in}}%
\pgfpathlineto{\pgfqpoint{10.810611in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{10.811887in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.815259in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.817343in}{3.813844in}}%
\pgfpathlineto{\pgfqpoint{10.818585in}{3.814076in}}%
\pgfpathlineto{\pgfqpoint{10.820232in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.820642in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{10.821868in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.822275in}{3.821350in}}%
\pgfpathlineto{\pgfqpoint{10.824302in}{3.828320in}}%
\pgfpathlineto{\pgfqpoint{10.826312in}{3.829161in}}%
\pgfpathlineto{\pgfqpoint{10.827908in}{3.833970in}}%
\pgfpathlineto{\pgfqpoint{10.830284in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{10.832637in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{10.833027in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{10.834581in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.835355in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{10.837278in}{3.854231in}}%
\pgfpathlineto{\pgfqpoint{10.838805in}{3.854561in}}%
\pgfpathlineto{\pgfqpoint{10.840702in}{3.859662in}}%
\pgfpathlineto{\pgfqpoint{10.845567in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.847780in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.849610in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.850701in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.852510in}{3.880401in}}%
\pgfpathlineto{\pgfqpoint{10.859264in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{10.861011in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{10.863782in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.864126in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{10.866522in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.866862in}{3.909251in}}%
\pgfpathlineto{\pgfqpoint{10.868557in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{10.869905in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{10.875881in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.876209in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{10.877841in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{10.880431in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{10.882037in}{3.936950in}}%
\pgfpathlineto{\pgfqpoint{10.882676in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{10.884267in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{10.885216in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{10.886477in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.886791in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{10.888044in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.888356in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{10.889601in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.889911in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{10.891456in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{10.895733in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.896036in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{10.897243in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{10.898144in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{10.904072in}{3.979000in}}%
\pgfpathlineto{\pgfqpoint{10.905823in}{3.981926in}}%
\pgfpathlineto{\pgfqpoint{10.916078in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.916357in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{10.917747in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{10.918853in}{4.005407in}}%
\pgfpathlineto{\pgfqpoint{10.920229in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{10.923230in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.923501in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{10.925121in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.925390in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{10.926998in}{4.020706in}}%
\pgfpathlineto{\pgfqpoint{10.935400in}{4.036583in}}%
\pgfpathlineto{\pgfqpoint{10.936174in}{4.037679in}}%
\pgfpathlineto{\pgfqpoint{10.937714in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.937969in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{10.939752in}{4.045229in}}%
\pgfpathlineto{\pgfqpoint{10.940512in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{10.942276in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.942527in}{4.049373in}}%
\pgfpathlineto{\pgfqpoint{10.944526in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{10.945272in}{4.054148in}}%
\pgfpathlineto{\pgfqpoint{10.946756in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.947003in}{4.057234in}}%
\pgfpathlineto{\pgfqpoint{10.948722in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{10.949455in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{10.951642in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.952125in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{10.953569in}{4.069191in}}%
\pgfpathlineto{\pgfqpoint{10.955005in}{4.071221in}}%
\pgfpathlineto{\pgfqpoint{10.957380in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{10.958559in}{4.077343in}}%
\pgfpathlineto{\pgfqpoint{10.960434in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{10.960900in}{4.081986in}}%
\pgfpathlineto{\pgfqpoint{10.964142in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.964601in}{4.087947in}}%
\pgfpathlineto{\pgfqpoint{10.966203in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.966659in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{10.968022in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{10.968474in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{10.972065in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.972510in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{10.974062in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.974504in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{10.976262in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{10.977137in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{10.978661in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.979094in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{10.980606in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.981036in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{10.982536in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.982963in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{10.984239in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.984451in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{10.985930in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{10.986352in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{10.987611in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.988446in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{10.989902in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{10.990317in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{10.991968in}{4.135759in}}%
\pgfpathlineto{\pgfqpoint{10.992994in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{10.994423in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{10.995034in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{10.996653in}{4.142944in}}%
\pgfpathlineto{\pgfqpoint{10.997661in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{10.998864in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{10.999663in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.000856in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.001649in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.003029in}{4.154263in}}%
\pgfpathlineto{\pgfqpoint{11.004011in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.005574in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.005963in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.007320in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.009246in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.010012in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.011348in}{4.168204in}}%
\pgfpathlineto{\pgfqpoint{11.011918in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{11.013620in}{4.171844in}}%
\pgfpathlineto{\pgfqpoint{11.023053in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.024320in}{4.189705in}}%
\pgfpathlineto{\pgfqpoint{11.027014in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{11.027193in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{11.028794in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{11.030562in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.031966in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{11.033015in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{11.034406in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.035444in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.036993in}{4.211163in}}%
\pgfpathlineto{\pgfqpoint{11.039044in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.040233in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.040571in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.041921in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.043095in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.044431in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.045595in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.046917in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.047904in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.049215in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.049705in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.051006in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.051168in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.052622in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.054229in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.055506in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.056460in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.057726in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.057884in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.059300in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.060239in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.061642in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.063191in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.064424in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.065191in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.066414in}{4.257589in}}%
\pgfpathlineto{\pgfqpoint{11.068539in}{4.261995in}}%
\pgfpathlineto{\pgfqpoint{11.069745in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.070946in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.071842in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.073181in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.073774in}{4.268855in}}%
\pgfpathlineto{\pgfqpoint{11.075102in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.075691in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.077009in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.078029in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.079335in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.079480in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.080779in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.081927in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.083355in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.083924in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.085200in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.085906in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.087311in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.089266in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.090514in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.091343in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.092718in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.094086in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.095311in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.095446in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.096664in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.098279in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.099483in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.100548in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.101742in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.102402in}{4.311008in}}%
\pgfpathlineto{\pgfqpoint{11.103586in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.104373in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.105678in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.106198in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.107494in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.107881in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.109040in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.110832in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.111977in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.113116in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.114251in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.114628in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.115881in}{4.329899in}}%
\pgfpathlineto{\pgfqpoint{11.117251in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.118738in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.119970in}{4.334546in}}%
\pgfpathlineto{\pgfqpoint{11.120707in}{4.334844in}}%
\pgfpathlineto{\pgfqpoint{11.121929in}{4.336998in}}%
\pgfpathlineto{\pgfqpoint{11.123267in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.124477in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.124839in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.126041in}{4.342174in}}%
\pgfpathlineto{\pgfqpoint{11.127715in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.128903in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.130086in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{11.131850in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.133136in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.134647in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.136263in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.137412in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.137755in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.139011in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.139920in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.141165in}{4.359501in}}%
\pgfpathlineto{\pgfqpoint{11.143188in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.144305in}{4.361951in}}%
\pgfpathlineto{\pgfqpoint{11.145195in}{4.362639in}}%
\pgfpathlineto{\pgfqpoint{11.146856in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{11.148066in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.149380in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.150904in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.152095in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.152742in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.153925in}{4.371973in}}%
\pgfpathlineto{\pgfqpoint{11.155528in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.155634in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.156803in}{4.375009in}}%
\pgfpathlineto{\pgfqpoint{11.158072in}{4.375929in}}%
\pgfpathlineto{\pgfqpoint{11.159229in}{4.378335in}}%
\pgfpathlineto{\pgfqpoint{11.160798in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.161943in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.162150in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.163289in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.163495in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.164730in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.165243in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.166368in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.167081in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.168298in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.169711in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.170915in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.171116in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.172313in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.173009in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.174297in}{4.393956in}}%
\pgfpathlineto{\pgfqpoint{11.176559in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.177731in}{4.397189in}}%
\pgfpathlineto{\pgfqpoint{11.178994in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.180540in}{4.400571in}}%
\pgfpathlineto{\pgfqpoint{11.181694in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.182842in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.183604in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.184838in}{4.405229in}}%
\pgfpathlineto{\pgfqpoint{11.186066in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.187288in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.188317in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.189435in}{4.410397in}}%
\pgfpathlineto{\pgfqpoint{11.189992in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.191380in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.191933in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.193218in}{4.415097in}}%
\pgfpathlineto{\pgfqpoint{11.194587in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.195768in}{4.417820in}}%
\pgfpathlineto{\pgfqpoint{11.196492in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.197753in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.198740in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{11.199902in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{11.200969in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.202120in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.203089in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.204231in}{4.427283in}}%
\pgfpathlineto{\pgfqpoint{11.204930in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.206237in}{4.429818in}}%
\pgfpathlineto{\pgfqpoint{11.207104in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.208400in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.209002in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.210202in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.210287in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.211481in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.212330in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.213599in}{4.439297in}}%
\pgfpathlineto{\pgfqpoint{11.215531in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.216700in}{4.441428in}}%
\pgfpathlineto{\pgfqpoint{11.217946in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.218691in}{4.443650in}}%
\pgfpathlineto{\pgfqpoint{11.219928in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.221730in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.222952in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.224329in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{11.225618in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{11.226820in}{4.453251in}}%
\pgfpathlineto{\pgfqpoint{11.228256in}{4.454893in}}%
\pgfpathlineto{\pgfqpoint{11.229288in}{4.455829in}}%
\pgfpathlineto{\pgfqpoint{11.230551in}{4.458532in}}%
\pgfpathlineto{\pgfqpoint{11.232279in}{4.459405in}}%
\pgfpathlineto{\pgfqpoint{11.233527in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.234382in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.235543in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.236237in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.237390in}{4.464770in}}%
\pgfpathlineto{\pgfqpoint{11.237773in}{4.464770in}}%
\pgfpathlineto{\pgfqpoint{11.239070in}{4.468151in}}%
\pgfpathlineto{\pgfqpoint{11.241796in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.242923in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{11.243223in}{4.470831in}}%
\pgfpathlineto{\pgfqpoint{11.244343in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.244641in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.245830in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.247086in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.248263in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.248483in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.249653in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.250309in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.251470in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.251687in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.252842in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.252987in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.254136in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.254708in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{11.255921in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.256347in}{4.486726in}}%
\pgfpathlineto{\pgfqpoint{11.257693in}{4.488903in}}%
\pgfpathlineto{\pgfqpoint{11.259453in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.260572in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.261409in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.262589in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.262658in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.263833in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{11.265413in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.266574in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.267798in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.269286in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.270564in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.270765in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.271968in}{4.506945in}}%
\pgfpathlineto{\pgfqpoint{11.273033in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.274292in}{4.509658in}}%
\pgfpathlineto{\pgfqpoint{11.275281in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{11.276659in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.277117in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.278355in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.279328in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.280556in}{4.518010in}}%
\pgfpathlineto{\pgfqpoint{11.282161in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.283438in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.284329in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.285468in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.286036in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.287294in}{4.526576in}}%
\pgfpathlineto{\pgfqpoint{11.288669in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.290224in}{4.529992in}}%
\pgfpathlineto{\pgfqpoint{11.291152in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.292384in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.292813in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.294098in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.294951in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.537059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.945649in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.947584in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{10.949504in}{3.812912in}}%
\pgfpathlineto{\pgfqpoint{10.978791in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{10.980907in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{10.983005in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.983840in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{10.985086in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.985500in}{3.878472in}}%
\pgfpathlineto{\pgfqpoint{10.987560in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.988380in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{10.990416in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{10.991226in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{10.998399in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{10.999965in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{11.003069in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{11.003839in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{11.012895in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.014741in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.017303in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{11.017667in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{11.019478in}{3.944864in}}%
\pgfpathlineto{\pgfqpoint{11.020558in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{11.023416in}{3.952026in}}%
\pgfpathlineto{\pgfqpoint{11.023771in}{3.952063in}}%
\pgfpathlineto{\pgfqpoint{11.025538in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{11.025890in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{11.027642in}{3.961169in}}%
\pgfpathlineto{\pgfqpoint{11.028688in}{3.962085in}}%
\pgfpathlineto{\pgfqpoint{11.030766in}{3.967068in}}%
\pgfpathlineto{\pgfqpoint{11.031455in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{11.035886in}{3.974881in}}%
\pgfpathlineto{\pgfqpoint{11.037905in}{3.980176in}}%
\pgfpathlineto{\pgfqpoint{11.039574in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{11.041233in}{3.986348in}}%
\pgfpathlineto{\pgfqpoint{11.044191in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.044518in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.047115in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.047438in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.049685in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.050642in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.052229in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{11.052861in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.054120in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.054433in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.056308in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{11.057240in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.059400in}{4.022621in}}%
\pgfpathlineto{\pgfqpoint{11.060321in}{4.023270in}}%
\pgfpathlineto{\pgfqpoint{11.062151in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{11.065473in}{4.034324in}}%
\pgfpathlineto{\pgfqpoint{11.066072in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{11.075179in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{11.075755in}{4.054148in}}%
\pgfpathlineto{\pgfqpoint{11.077762in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{11.078332in}{4.059517in}}%
\pgfpathlineto{\pgfqpoint{11.080882in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{11.081164in}{4.063405in}}%
\pgfpathlineto{\pgfqpoint{11.082848in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.083407in}{4.068336in}}%
\pgfpathlineto{\pgfqpoint{11.086733in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{11.087283in}{4.075629in}}%
\pgfpathlineto{\pgfqpoint{11.089471in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.089744in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.092180in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{11.092449in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{11.094326in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.094593in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.096454in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{11.096983in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{11.107080in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.107334in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.109353in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{11.109605in}{4.119606in}}%
\pgfpathlineto{\pgfqpoint{11.111357in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{11.111855in}{4.123069in}}%
\pgfpathlineto{\pgfqpoint{11.113838in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.114331in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.115806in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{11.116051in}{4.131529in}}%
\pgfpathlineto{\pgfqpoint{11.117758in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{11.118243in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{11.119695in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.120177in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.122095in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.122572in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.123761in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.124235in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.125652in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.126123in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.127529in}{4.154263in}}%
\pgfpathlineto{\pgfqpoint{11.128462in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.130548in}{4.159648in}}%
\pgfpathlineto{\pgfqpoint{11.131470in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.133532in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.133988in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.135350in}{4.168204in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{4.169025in}}%
\pgfpathlineto{\pgfqpoint{11.137604in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{11.138053in}{4.172137in}}%
\pgfpathlineto{\pgfqpoint{11.139616in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.140061in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.141832in}{4.179475in}}%
\pgfpathlineto{\pgfqpoint{11.144029in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{11.145555in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{11.146423in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.147719in}{4.189705in}}%
\pgfpathlineto{\pgfqpoint{11.151143in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{11.151355in}{4.194856in}}%
\pgfpathlineto{\pgfqpoint{11.152837in}{4.198670in}}%
\pgfpathlineto{\pgfqpoint{11.153890in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.155357in}{4.202451in}}%
\pgfpathlineto{\pgfqpoint{11.156192in}{4.203213in}}%
\pgfpathlineto{\pgfqpoint{11.157645in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.158472in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.160117in}{4.211163in}}%
\pgfpathlineto{\pgfqpoint{11.161955in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.163173in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.163578in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{11.164989in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.165992in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.167190in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.168383in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.169767in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.170555in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.171927in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.172512in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.173680in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.173874in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.175421in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.176958in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.178295in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.179246in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.180571in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.180760in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.182077in}{4.245574in}}%
\pgfpathlineto{\pgfqpoint{11.183574in}{4.248994in}}%
\pgfpathlineto{\pgfqpoint{11.184505in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.185802in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.186172in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.187461in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{11.188377in}{4.255231in}}%
\pgfpathlineto{\pgfqpoint{11.189655in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.190563in}{4.259297in}}%
\pgfpathlineto{\pgfqpoint{11.192370in}{4.262042in}}%
\pgfpathlineto{\pgfqpoint{11.192910in}{4.262357in}}%
\pgfpathlineto{\pgfqpoint{11.194164in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.195056in}{4.265683in}}%
\pgfpathlineto{\pgfqpoint{11.196477in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.196831in}{4.268691in}}%
\pgfpathlineto{\pgfqpoint{11.198066in}{4.271366in}}%
\pgfpathlineto{\pgfqpoint{11.199820in}{4.273452in}}%
\pgfpathlineto{\pgfqpoint{11.201387in}{4.277158in}}%
\pgfpathlineto{\pgfqpoint{11.202427in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.203806in}{4.281074in}}%
\pgfpathlineto{\pgfqpoint{11.204665in}{4.282059in}}%
\pgfpathlineto{\pgfqpoint{11.206032in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.206543in}{4.284665in}}%
\pgfpathlineto{\pgfqpoint{11.207900in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.208406in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.209753in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.211427in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.212923in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.213750in}{4.296120in}}%
\pgfpathlineto{\pgfqpoint{11.215069in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.215725in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.217196in}{4.302250in}}%
\pgfpathlineto{\pgfqpoint{11.218009in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.219628in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.220916in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.221237in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.222516in}{4.309963in}}%
\pgfpathlineto{\pgfqpoint{11.224264in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.224581in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.225843in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.226157in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{11.227412in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.227568in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.228815in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.230056in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.231291in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.232059in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.233437in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{11.233895in}{4.328619in}}%
\pgfpathlineto{\pgfqpoint{11.235262in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.236773in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.237975in}{4.334546in}}%
\pgfpathlineto{\pgfqpoint{11.241694in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.241989in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.243313in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{11.243899in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{11.245067in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.245212in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.246374in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{11.247531in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.248825in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.249685in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.250826in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.250968in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.252245in}{4.356239in}}%
\pgfpathlineto{\pgfqpoint{11.253657in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.255060in}{4.359952in}}%
\pgfpathlineto{\pgfqpoint{11.256037in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.257289in}{4.362639in}}%
\pgfpathlineto{\pgfqpoint{11.257704in}{4.363070in}}%
\pgfpathlineto{\pgfqpoint{11.258947in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.260047in}{4.366558in}}%
\pgfpathlineto{\pgfqpoint{11.261278in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.261415in}{4.368313in}}%
\pgfpathlineto{\pgfqpoint{11.262639in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.262775in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.263993in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.265473in}{4.375009in}}%
\pgfpathlineto{\pgfqpoint{11.266411in}{4.375929in}}%
\pgfpathlineto{\pgfqpoint{11.267611in}{4.378335in}}%
\pgfpathlineto{\pgfqpoint{11.268275in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.269599in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.270126in}{4.381151in}}%
\pgfpathlineto{\pgfqpoint{11.271439in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.272616in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.273786in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.275210in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.275339in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.276497in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.276625in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.278033in}{4.394268in}}%
\pgfpathlineto{\pgfqpoint{11.279178in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.280445in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.281579in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.282834in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.284455in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.285696in}{4.405229in}}%
\pgfpathlineto{\pgfqpoint{11.287790in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.288035in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.289258in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.290353in}{4.412085in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{4.414773in}}%
\pgfpathlineto{\pgfqpoint{11.294327in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.294566in}{4.418169in}}%
\pgfpathlineto{\pgfqpoint{11.295876in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.296350in}{4.420703in}}%
\pgfpathlineto{\pgfqpoint{11.297533in}{4.422577in}}%
\pgfpathlineto{\pgfqpoint{11.298122in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.299296in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.299881in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.301046in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.301743in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.302900in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.303362in}{4.431049in}}%
\pgfpathlineto{\pgfqpoint{11.304626in}{4.433327in}}%
\pgfpathlineto{\pgfqpoint{11.305541in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.306681in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.307249in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.308493in}{4.439297in}}%
\pgfpathlineto{\pgfqpoint{11.309732in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.311076in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.312190in}{4.443650in}}%
\pgfpathlineto{\pgfqpoint{11.313521in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.314625in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.315833in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.316708in}{4.450131in}}%
\pgfpathlineto{\pgfqpoint{11.318124in}{4.453082in}}%
\pgfpathlineto{\pgfqpoint{11.324449in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.324555in}{4.460985in}}%
\pgfpathlineto{\pgfqpoint{11.325716in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.326032in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.327291in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.328022in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.329271in}{4.468815in}}%
\pgfpathlineto{\pgfqpoint{11.330307in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.331648in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.332469in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{11.333696in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.334409in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.335728in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.336838in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.338144in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.338944in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.340139in}{4.484674in}}%
\pgfpathlineto{\pgfqpoint{11.341032in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.342611in}{4.488903in}}%
\pgfpathlineto{\pgfqpoint{11.344181in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.345351in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.345838in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.347097in}{4.495463in}}%
\pgfpathlineto{\pgfqpoint{11.348254in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{11.349597in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.350361in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.351598in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.352829in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.354147in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.354241in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.355459in}{4.506945in}}%
\pgfpathlineto{\pgfqpoint{11.356392in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.357692in}{4.509658in}}%
\pgfpathlineto{\pgfqpoint{11.358524in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{11.359996in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.360363in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.361642in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.362643in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.363910in}{4.518010in}}%
\pgfpathlineto{\pgfqpoint{11.365621in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.366963in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.367853in}{4.521942in}}%
\pgfpathlineto{\pgfqpoint{11.369006in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.369713in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.370858in}{4.525272in}}%
\pgfpathlineto{\pgfqpoint{11.370945in}{4.525272in}}%
\pgfpathlineto{\pgfqpoint{11.372172in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.373305in}{4.528710in}}%
\pgfpathlineto{\pgfqpoint{11.375383in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.376674in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.377274in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.378639in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.379743in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.381601in}{4.548879in}}%
\pgfpathlineto{\pgfqpoint{11.381853in}{4.548879in}}%
\pgfpathlineto{\pgfqpoint{11.383111in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{11.384195in}{4.552294in}}%
\pgfpathlineto{\pgfqpoint{11.385523in}{4.553800in}}%
\pgfpathlineto{\pgfqpoint{11.385937in}{4.553800in}}%
\pgfpathlineto{\pgfqpoint{11.387092in}{4.555234in}}%
\pgfpathlineto{\pgfqpoint{11.387174in}{4.555234in}}%
\pgfpathlineto{\pgfqpoint{11.388405in}{4.557729in}}%
\pgfpathlineto{\pgfqpoint{11.389711in}{4.557729in}}%
\pgfpathlineto{\pgfqpoint{11.390848in}{4.559746in}}%
\pgfpathlineto{\pgfqpoint{11.391496in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.392946in}{4.562605in}}%
\pgfpathlineto{\pgfqpoint{11.394389in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{11.395505in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.396299in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.397486in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.397722in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.398902in}{4.568846in}}%
\pgfpathlineto{\pgfqpoint{11.399607in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.400934in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{11.402021in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{11.403180in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.403335in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.404488in}{4.575164in}}%
\pgfpathlineto{\pgfqpoint{11.405407in}{4.576045in}}%
\pgfpathlineto{\pgfqpoint{11.406627in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.407992in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.409200in}{4.579673in}}%
\pgfpathlineto{\pgfqpoint{11.409576in}{4.579673in}}%
\pgfpathlineto{\pgfqpoint{11.410701in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.411299in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.412416in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.412861in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.414046in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.414562in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.415738in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.416251in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.417419in}{4.588656in}}%
\pgfpathlineto{\pgfqpoint{11.419450in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.420603in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.421034in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.422180in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.423391in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.424597in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{11.425304in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{11.426430in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.427342in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.428598in}{4.599262in}}%
\pgfpathlineto{\pgfqpoint{11.429640in}{4.599799in}}%
\pgfpathlineto{\pgfqpoint{11.430816in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.431781in}{4.601994in}}%
\pgfpathlineto{\pgfqpoint{11.432947in}{4.603577in}}%
\pgfpathlineto{\pgfqpoint{11.434515in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.435669in}{4.606074in}}%
\pgfpathlineto{\pgfqpoint{11.436951in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.438227in}{4.609256in}}%
\pgfpathlineto{\pgfqpoint{11.439830in}{4.610147in}}%
\pgfpathlineto{\pgfqpoint{11.441025in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.441686in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.442873in}{4.613808in}}%
\pgfpathlineto{\pgfqpoint{11.443857in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.445033in}{4.616832in}}%
\pgfpathlineto{\pgfqpoint{11.446916in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.448142in}{4.620339in}}%
\pgfpathlineto{\pgfqpoint{11.448913in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.450065in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.450448in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.451657in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.452670in}{4.625178in}}%
\pgfpathlineto{\pgfqpoint{11.453868in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.454873in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.456060in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.456807in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.457986in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.459343in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.460571in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.462340in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.638062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123024in}{3.868034in}}%
\pgfpathlineto{\pgfqpoint{11.124477in}{3.869051in}}%
\pgfpathlineto{\pgfqpoint{11.126879in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{11.127357in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{11.129259in}{3.880401in}}%
\pgfpathlineto{\pgfqpoint{11.131616in}{3.884196in}}%
\pgfpathlineto{\pgfqpoint{11.133485in}{3.890293in}}%
\pgfpathlineto{\pgfqpoint{11.134415in}{3.891278in}}%
\pgfpathlineto{\pgfqpoint{11.135803in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{11.137641in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{11.145306in}{3.915324in}}%
\pgfpathlineto{\pgfqpoint{11.146193in}{3.916631in}}%
\pgfpathlineto{\pgfqpoint{11.148833in}{3.922185in}}%
\pgfpathlineto{\pgfqpoint{11.150578in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{11.151013in}{3.927078in}}%
\pgfpathlineto{\pgfqpoint{11.154032in}{3.933851in}}%
\pgfpathlineto{\pgfqpoint{11.156591in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{11.159124in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{11.159962in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{11.161631in}{3.946749in}}%
\pgfpathlineto{\pgfqpoint{11.165755in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{11.169811in}{3.963855in}}%
\pgfpathlineto{\pgfqpoint{11.171416in}{3.967916in}}%
\pgfpathlineto{\pgfqpoint{11.173803in}{3.971764in}}%
\pgfpathlineto{\pgfqpoint{11.176167in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{11.176559in}{3.977339in}}%
\pgfpathlineto{\pgfqpoint{11.179285in}{3.984858in}}%
\pgfpathlineto{\pgfqpoint{11.180058in}{3.985175in}}%
\pgfpathlineto{\pgfqpoint{11.181981in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{11.182364in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{11.185783in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.186160in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.188037in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.188784in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.190641in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{11.192484in}{4.013334in}}%
\pgfpathlineto{\pgfqpoint{11.194678in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.197574in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{11.197933in}{4.024818in}}%
\pgfpathlineto{\pgfqpoint{11.202208in}{4.035424in}}%
\pgfpathlineto{\pgfqpoint{11.206758in}{4.045848in}}%
\pgfpathlineto{\pgfqpoint{11.210544in}{4.055504in}}%
\pgfpathlineto{\pgfqpoint{11.211226in}{4.056222in}}%
\pgfpathlineto{\pgfqpoint{11.215280in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.215615in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.217282in}{4.070100in}}%
\pgfpathlineto{\pgfqpoint{11.221893in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{11.224813in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{11.225457in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.228971in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.229288in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.231809in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{11.234305in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{11.234615in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{11.237390in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{11.238002in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{11.240437in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.240740in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.242548in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.243148in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.244641in}{4.137598in}}%
\pgfpathlineto{\pgfqpoint{11.246126in}{4.141795in}}%
\pgfpathlineto{\pgfqpoint{11.248189in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.248483in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.250236in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{11.250817in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{11.252842in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.253130in}{4.158089in}}%
\pgfpathlineto{\pgfqpoint{11.255422in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.255992in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.257693in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{11.257975in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{11.259663in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{11.259943in}{4.173951in}}%
\pgfpathlineto{\pgfqpoint{11.261618in}{4.179396in}}%
\pgfpathlineto{\pgfqpoint{11.262728in}{4.180739in}}%
\pgfpathlineto{\pgfqpoint{11.264658in}{4.185652in}}%
\pgfpathlineto{\pgfqpoint{11.265481in}{4.186504in}}%
\pgfpathlineto{\pgfqpoint{11.266847in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{11.275413in}{4.209309in}}%
\pgfpathlineto{\pgfqpoint{11.276725in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.276986in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.278550in}{4.217293in}}%
\pgfpathlineto{\pgfqpoint{11.285721in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.285973in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.287482in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.288233in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.289727in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.289976in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.291707in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.293915in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.295619in}{4.253488in}}%
\pgfpathlineto{\pgfqpoint{11.298753in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.298992in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{11.300424in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{11.301374in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{11.303733in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{11.304670in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.306070in}{4.275138in}}%
\pgfpathlineto{\pgfqpoint{11.306535in}{4.275255in}}%
\pgfpathlineto{\pgfqpoint{11.307924in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.308615in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.310222in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.310450in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.312045in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.312499in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.314080in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.315204in}{4.293214in}}%
\pgfpathlineto{\pgfqpoint{11.317214in}{4.297606in}}%
\pgfpathlineto{\pgfqpoint{11.318323in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.320088in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.322059in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.322713in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{11.324231in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.325310in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.327240in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.327667in}{4.318655in}}%
\pgfpathlineto{\pgfqpoint{11.328943in}{4.321365in}}%
\pgfpathlineto{\pgfqpoint{11.329578in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.330845in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.331055in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.332733in}{4.329899in}}%
\pgfpathlineto{\pgfqpoint{11.333983in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.337082in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.337698in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.339127in}{4.341656in}}%
\pgfpathlineto{\pgfqpoint{11.341155in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.341357in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.342565in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.343167in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.344566in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.344964in}{4.350836in}}%
\pgfpathlineto{\pgfqpoint{11.346352in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.346748in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{11.348126in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.349693in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.350083in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.351637in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{11.352796in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.354907in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.355289in}{4.370635in}}%
\pgfpathlineto{\pgfqpoint{11.356811in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.357001in}{4.373604in}}%
\pgfpathlineto{\pgfqpoint{11.358701in}{4.377763in}}%
\pgfpathlineto{\pgfqpoint{11.359640in}{4.378794in}}%
\pgfpathlineto{\pgfqpoint{11.361322in}{4.382645in}}%
\pgfpathlineto{\pgfqpoint{11.362066in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{11.363732in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.364468in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.366483in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.366666in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.367938in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.368120in}{4.394977in}}%
\pgfpathlineto{\pgfqpoint{11.369565in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.369925in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.371361in}{4.402505in}}%
\pgfpathlineto{\pgfqpoint{11.372075in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.373321in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.373498in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.374736in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.374913in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{4.412085in}}%
\pgfpathlineto{\pgfqpoint{11.377020in}{4.412773in}}%
\pgfpathlineto{\pgfqpoint{11.378415in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.378763in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.380148in}{4.419353in}}%
\pgfpathlineto{\pgfqpoint{11.381010in}{4.420241in}}%
\pgfpathlineto{\pgfqpoint{11.384936in}{4.427849in}}%
\pgfpathlineto{\pgfqpoint{11.385613in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.387129in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.387799in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{11.389468in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.389967in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.391291in}{4.439297in}}%
\pgfpathlineto{\pgfqpoint{11.392115in}{4.439766in}}%
\pgfpathlineto{\pgfqpoint{11.393428in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.394082in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{11.395547in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.396195in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.397487in}{4.449411in}}%
\pgfpathlineto{\pgfqpoint{11.399412in}{4.453251in}}%
\pgfpathlineto{\pgfqpoint{11.399891in}{4.453678in}}%
\pgfpathlineto{\pgfqpoint{11.401639in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.401956in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.403218in}{4.459405in}}%
\pgfpathlineto{\pgfqpoint{11.405256in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.405879in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.407277in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.407741in}{4.466020in}}%
\pgfpathlineto{\pgfqpoint{11.408974in}{4.468815in}}%
\pgfpathlineto{\pgfqpoint{11.413091in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.413243in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.414750in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.415350in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{11.416695in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.417291in}{4.482222in}}%
\pgfpathlineto{\pgfqpoint{11.418626in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.419364in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.421420in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.422005in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.423314in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.423460in}{4.492682in}}%
\pgfpathlineto{\pgfqpoint{11.424906in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{11.425626in}{4.496037in}}%
\pgfpathlineto{\pgfqpoint{11.427060in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.427489in}{4.498914in}}%
\pgfpathlineto{\pgfqpoint{11.428770in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.429621in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.431594in}{4.505626in}}%
\pgfpathlineto{\pgfqpoint{11.431734in}{4.505626in}}%
\pgfpathlineto{\pgfqpoint{11.433134in}{4.508407in}}%
\pgfpathlineto{\pgfqpoint{11.433691in}{4.508815in}}%
\pgfpathlineto{\pgfqpoint{11.435218in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.436047in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.437422in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.437970in}{4.515307in}}%
\pgfpathlineto{\pgfqpoint{11.439335in}{4.518274in}}%
\pgfpathlineto{\pgfqpoint{11.441098in}{4.520231in}}%
\pgfpathlineto{\pgfqpoint{11.441233in}{4.520231in}}%
\pgfpathlineto{\pgfqpoint{11.442446in}{4.523092in}}%
\pgfpathlineto{\pgfqpoint{11.443385in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.444853in}{4.526576in}}%
\pgfpathlineto{\pgfqpoint{11.445916in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{11.449077in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.449469in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.450902in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.451292in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.453744in}{4.550877in}}%
\pgfpathlineto{\pgfqpoint{11.454513in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{11.455918in}{4.553800in}}%
\pgfpathlineto{\pgfqpoint{11.456045in}{4.553800in}}%
\pgfpathlineto{\pgfqpoint{11.457314in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.457820in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.459206in}{4.559328in}}%
\pgfpathlineto{\pgfqpoint{11.461458in}{4.563295in}}%
\pgfpathlineto{\pgfqpoint{11.462079in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{11.463442in}{4.566943in}}%
\pgfpathlineto{\pgfqpoint{11.464305in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{11.465533in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.467485in}{4.573215in}}%
\pgfpathlineto{\pgfqpoint{11.467849in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.469181in}{4.577044in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.472180in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.472418in}{4.581474in}}%
\pgfpathlineto{\pgfqpoint{11.473726in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.474199in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.475732in}{4.588656in}}%
\pgfpathlineto{\pgfqpoint{11.476788in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.478073in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.478886in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.480276in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.481082in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.482574in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{11.483259in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.484624in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.485190in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.486432in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.486995in}{4.607724in}}%
\pgfpathlineto{\pgfqpoint{11.488563in}{4.610147in}}%
\pgfpathlineto{\pgfqpoint{11.489120in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{11.490675in}{4.613808in}}%
\pgfpathlineto{\pgfqpoint{11.491449in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.492770in}{4.617016in}}%
\pgfpathlineto{\pgfqpoint{11.493756in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.495065in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.495282in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.496583in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{11.497984in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.499698in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.500232in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.501401in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.501930in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.503197in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.504247in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.505502in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.507165in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.508817in}{4.639187in}}%
\pgfpathlineto{\pgfqpoint{11.509639in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.510969in}{4.642606in}}%
\pgfpathlineto{\pgfqpoint{11.511784in}{4.642695in}}%
\pgfpathlineto{\pgfqpoint{11.513002in}{4.645652in}}%
\pgfpathlineto{\pgfqpoint{11.514112in}{4.646469in}}%
\pgfpathlineto{\pgfqpoint{11.515519in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{11.516619in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{11.517813in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.518605in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.519790in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.520576in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.521849in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.522435in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.523601in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.524762in}{4.663314in}}%
\pgfpathlineto{\pgfqpoint{11.525918in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.526014in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.527259in}{4.668645in}}%
\pgfpathlineto{\pgfqpoint{11.528308in}{4.669601in}}%
\pgfpathlineto{\pgfqpoint{11.529637in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{11.530770in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.531898in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.531992in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.533208in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{11.534511in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{11.535807in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.536452in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.537647in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{11.539746in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{11.540743in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.541917in}{4.692104in}}%
\pgfpathlineto{\pgfqpoint{11.543623in}{4.694944in}}%
\pgfpathlineto{\pgfqpoint{11.544070in}{4.694944in}}%
\pgfpathlineto{\pgfqpoint{11.545228in}{4.697223in}}%
\pgfpathlineto{\pgfqpoint{11.545939in}{4.697771in}}%
\pgfpathlineto{\pgfqpoint{11.547088in}{4.701001in}}%
\pgfpathlineto{\pgfqpoint{11.548233in}{4.701942in}}%
\pgfpathlineto{\pgfqpoint{11.549634in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{11.550680in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{11.551808in}{4.707875in}}%
\pgfpathlineto{\pgfqpoint{11.552500in}{4.708060in}}%
\pgfpathlineto{\pgfqpoint{11.553706in}{4.711327in}}%
\pgfpathlineto{\pgfqpoint{11.554306in}{4.711386in}}%
\pgfpathlineto{\pgfqpoint{11.555503in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.555844in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.557034in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.557204in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.558387in}{4.718797in}}%
\pgfpathlineto{\pgfqpoint{11.558724in}{4.718797in}}%
\pgfpathlineto{\pgfqpoint{11.559900in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.560067in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.561321in}{4.723417in}}%
\pgfpathlineto{\pgfqpoint{11.562650in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.563808in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.564549in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.565698in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.566107in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.567330in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.568304in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.569597in}{4.735709in}}%
\pgfpathlineto{\pgfqpoint{11.571364in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.572801in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.573595in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.574861in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.575885in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.577061in}{4.744264in}}%
\pgfpathlineto{\pgfqpoint{11.578387in}{4.745788in}}%
\pgfpathlineto{\pgfqpoint{11.579396in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.582935in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.583469in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.584686in}{4.753388in}}%
\pgfpathlineto{\pgfqpoint{11.585746in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.586876in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.588001in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.589494in}{4.759423in}}%
\pgfpathlineto{\pgfqpoint{11.590607in}{4.760248in}}%
\pgfpathlineto{\pgfqpoint{11.591863in}{4.762911in}}%
\pgfpathlineto{\pgfqpoint{11.593333in}{4.763902in}}%
\pgfpathlineto{\pgfqpoint{11.594502in}{4.765785in}}%
\pgfpathlineto{\pgfqpoint{11.595376in}{4.766668in}}%
\pgfpathlineto{\pgfqpoint{11.596969in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{11.597114in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{11.598266in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.598839in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.600055in}{4.773591in}}%
\pgfpathlineto{\pgfqpoint{11.601619in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.602820in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.603243in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.604437in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.605206in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{11.606599in}{4.783690in}}%
\pgfpathlineto{\pgfqpoint{11.608812in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.610048in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.610390in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.611619in}{4.791841in}}%
\pgfpathlineto{\pgfqpoint{11.612570in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.613720in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.613787in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.614932in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.614999in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.616138in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.616539in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.617737in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.618268in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.619392in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.619656in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.620839in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.621559in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.622864in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.623708in}{4.813298in}}%
\pgfpathlineto{\pgfqpoint{11.624937in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.625066in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.626288in}{4.818752in}}%
\pgfpathlineto{\pgfqpoint{11.627057in}{4.819643in}}%
\pgfpathlineto{\pgfqpoint{11.628333in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.628524in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.629666in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.630172in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.631370in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.632248in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.633436in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.633560in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.634804in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.634866in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.636102in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.636287in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.637517in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.638802in}{4.845839in}}%
\pgfpathlineto{\pgfqpoint{11.639046in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.853771in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.853771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.290353in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.290838in}{3.933982in}}%
\pgfpathlineto{\pgfqpoint{11.294685in}{3.941690in}}%
\pgfpathlineto{\pgfqpoint{11.295162in}{3.942186in}}%
\pgfpathlineto{\pgfqpoint{11.297060in}{3.947952in}}%
\pgfpathlineto{\pgfqpoint{11.298004in}{3.948520in}}%
\pgfpathlineto{\pgfqpoint{11.299881in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{11.300348in}{3.954006in}}%
\pgfpathlineto{\pgfqpoint{11.303592in}{3.961185in}}%
\pgfpathlineto{\pgfqpoint{11.318775in}{3.993098in}}%
\pgfpathlineto{\pgfqpoint{11.323495in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.324343in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.326872in}{4.011149in}}%
\pgfpathlineto{\pgfqpoint{11.327709in}{4.011209in}}%
\pgfpathlineto{\pgfqpoint{11.329790in}{4.016472in}}%
\pgfpathlineto{\pgfqpoint{11.340338in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.340735in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.346226in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{11.348542in}{4.058605in}}%
\pgfpathlineto{\pgfqpoint{11.358708in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.359077in}{4.080068in}}%
\pgfpathlineto{\pgfqpoint{11.362734in}{4.089212in}}%
\pgfpathlineto{\pgfqpoint{11.363458in}{4.090249in}}%
\pgfpathlineto{\pgfqpoint{11.365979in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{11.366337in}{4.095880in}}%
\pgfpathlineto{\pgfqpoint{11.368829in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{11.372346in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{11.372695in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{11.375124in}{4.115168in}}%
\pgfpathlineto{\pgfqpoint{11.377872in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{11.378213in}{4.120860in}}%
\pgfpathlineto{\pgfqpoint{11.380251in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{11.380590in}{4.126331in}}%
\pgfpathlineto{\pgfqpoint{11.383278in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.383945in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.385606in}{4.137598in}}%
\pgfpathlineto{\pgfqpoint{11.388568in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{11.389874in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.390199in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.391496in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.391819in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{11.393428in}{4.155203in}}%
\pgfpathlineto{\pgfqpoint{11.397564in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.397880in}{4.164670in}}%
\pgfpathlineto{\pgfqpoint{11.399764in}{4.169914in}}%
\pgfpathlineto{\pgfqpoint{11.400388in}{4.170022in}}%
\pgfpathlineto{\pgfqpoint{11.402253in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.402563in}{4.175881in}}%
\pgfpathlineto{\pgfqpoint{11.405025in}{4.182045in}}%
\pgfpathlineto{\pgfqpoint{11.405636in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{11.407765in}{4.188980in}}%
\pgfpathlineto{\pgfqpoint{11.408370in}{4.189252in}}%
\pgfpathlineto{\pgfqpoint{11.412565in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.412861in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{11.414930in}{4.205155in}}%
\pgfpathlineto{\pgfqpoint{11.416397in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.418436in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.418726in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.420459in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.421607in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.423036in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.423320in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.424739in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.425021in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.426992in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.427272in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.428946in}{4.236462in}}%
\pgfpathlineto{\pgfqpoint{11.429502in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.430885in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.431161in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.432810in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.433903in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.435533in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.451022in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.451276in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.452797in}{4.291548in}}%
\pgfpathlineto{\pgfqpoint{11.453806in}{4.293214in}}%
\pgfpathlineto{\pgfqpoint{11.456060in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.456310in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{11.458295in}{4.303855in}}%
\pgfpathlineto{\pgfqpoint{11.459035in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.494782in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.494995in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.496483in}{4.388653in}}%
\pgfpathlineto{\pgfqpoint{11.496907in}{4.388940in}}%
\pgfpathlineto{\pgfqpoint{11.498594in}{4.393956in}}%
\pgfpathlineto{\pgfqpoint{11.501104in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.502556in}{4.402505in}}%
\pgfpathlineto{\pgfqpoint{11.502969in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.504205in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.504411in}{4.405629in}}%
\pgfpathlineto{\pgfqpoint{11.505844in}{4.410397in}}%
\pgfpathlineto{\pgfqpoint{11.506456in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{11.513285in}{4.425250in}}%
\pgfpathlineto{\pgfqpoint{11.513483in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{11.514865in}{4.428750in}}%
\pgfpathlineto{\pgfqpoint{11.516826in}{4.433327in}}%
\pgfpathlineto{\pgfqpoint{11.517411in}{4.434008in}}%
\pgfpathlineto{\pgfqpoint{11.518772in}{4.437546in}}%
\pgfpathlineto{\pgfqpoint{11.519159in}{4.437558in}}%
\pgfpathlineto{\pgfqpoint{11.520702in}{4.441428in}}%
\pgfpathlineto{\pgfqpoint{11.522618in}{4.446272in}}%
\pgfpathlineto{\pgfqpoint{11.523380in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{11.524897in}{4.451080in}}%
\pgfpathlineto{\pgfqpoint{11.525086in}{4.451080in}}%
\pgfpathlineto{\pgfqpoint{11.526969in}{4.455769in}}%
\pgfpathlineto{\pgfqpoint{11.527717in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.529023in}{4.460069in}}%
\pgfpathlineto{\pgfqpoint{11.533081in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.533447in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.535085in}{4.474104in}}%
\pgfpathlineto{\pgfqpoint{11.535629in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{11.536533in}{4.476808in}}%
\pgfpathlineto{\pgfqpoint{11.537973in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.538152in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{11.539760in}{4.485536in}}%
\pgfpathlineto{\pgfqpoint{11.540294in}{4.486172in}}%
\pgfpathlineto{\pgfqpoint{11.544873in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.545047in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.546611in}{4.501781in}}%
\pgfpathlineto{\pgfqpoint{11.547304in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.554457in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.554625in}{4.518714in}}%
\pgfpathlineto{\pgfqpoint{11.556297in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.556797in}{4.524464in}}%
\pgfpathlineto{\pgfqpoint{11.558784in}{4.528710in}}%
\pgfpathlineto{\pgfqpoint{11.558949in}{4.528761in}}%
\pgfpathlineto{\pgfqpoint{11.560593in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{11.560920in}{4.533437in}}%
\pgfpathlineto{\pgfqpoint{11.562551in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.563847in}{4.550267in}}%
\pgfpathlineto{\pgfqpoint{11.566581in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.566900in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.568492in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.568968in}{4.561152in}}%
\pgfpathlineto{\pgfqpoint{11.570547in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.571018in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.572584in}{4.569566in}}%
\pgfpathlineto{\pgfqpoint{11.575995in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.576456in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.578293in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.578598in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.579966in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.580117in}{4.586472in}}%
\pgfpathlineto{\pgfqpoint{11.581777in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.582228in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.583576in}{4.594640in}}%
\pgfpathlineto{\pgfqpoint{11.585362in}{4.598269in}}%
\pgfpathlineto{\pgfqpoint{11.585806in}{4.599262in}}%
\pgfpathlineto{\pgfqpoint{11.588163in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.588749in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.590062in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.591946in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{11.592955in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.594246in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.594389in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.595814in}{4.617695in}}%
\pgfpathlineto{\pgfqpoint{11.596524in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.598079in}{4.621989in}}%
\pgfpathlineto{\pgfqpoint{11.599063in}{4.622573in}}%
\pgfpathlineto{\pgfqpoint{11.600323in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.600880in}{4.625178in}}%
\pgfpathlineto{\pgfqpoint{11.602131in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.602685in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.603926in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.604339in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.605709in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.606527in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.607885in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.609236in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.611382in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.611649in}{4.639669in}}%
\pgfpathlineto{\pgfqpoint{11.612979in}{4.642606in}}%
\pgfpathlineto{\pgfqpoint{11.613774in}{4.642695in}}%
\pgfpathlineto{\pgfqpoint{11.615093in}{4.645652in}}%
\pgfpathlineto{\pgfqpoint{11.616012in}{4.646469in}}%
\pgfpathlineto{\pgfqpoint{11.617580in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{11.618750in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{11.620043in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.620815in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.622098in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.622991in}{4.656222in}}%
\pgfpathlineto{\pgfqpoint{11.624263in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.625149in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{11.626409in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.627913in}{4.663314in}}%
\pgfpathlineto{\pgfqpoint{11.629159in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.629408in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{11.630770in}{4.668645in}}%
\pgfpathlineto{\pgfqpoint{11.632125in}{4.669601in}}%
\pgfpathlineto{\pgfqpoint{11.633351in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.633717in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.634935in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.635178in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{11.636388in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.636630in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{11.637953in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{11.639628in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{11.641054in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.642000in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.643178in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{11.643765in}{4.685527in}}%
\pgfpathlineto{\pgfqpoint{11.644935in}{4.687160in}}%
\pgfpathlineto{\pgfqpoint{11.645168in}{4.688229in}}%
\pgfpathlineto{\pgfqpoint{11.646331in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.646910in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.648065in}{4.692104in}}%
\pgfpathlineto{\pgfqpoint{11.648526in}{4.692501in}}%
\pgfpathlineto{\pgfqpoint{11.649788in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{11.651385in}{4.697223in}}%
\pgfpathlineto{\pgfqpoint{11.652745in}{4.697771in}}%
\pgfpathlineto{\pgfqpoint{11.653986in}{4.701001in}}%
\pgfpathlineto{\pgfqpoint{11.655332in}{4.701942in}}%
\pgfpathlineto{\pgfqpoint{11.656783in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{11.658114in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{11.659329in}{4.707875in}}%
\pgfpathlineto{\pgfqpoint{11.660098in}{4.708060in}}%
\pgfpathlineto{\pgfqpoint{11.661303in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{11.662828in}{4.713271in}}%
\pgfpathlineto{\pgfqpoint{11.663911in}{4.714249in}}%
\pgfpathlineto{\pgfqpoint{11.665098in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.665420in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{11.666599in}{4.718209in}}%
\pgfpathlineto{\pgfqpoint{11.668092in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{11.668623in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{11.669893in}{4.723417in}}%
\pgfpathlineto{\pgfqpoint{11.671366in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.672622in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.673247in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.674390in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.674804in}{4.728894in}}%
\pgfpathlineto{\pgfqpoint{11.676043in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.676968in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{11.678298in}{4.735709in}}%
\pgfpathlineto{\pgfqpoint{11.679824in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.681340in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.681844in}{4.739620in}}%
\pgfpathlineto{\pgfqpoint{11.683148in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.683847in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.685042in}{4.744760in}}%
\pgfpathlineto{\pgfqpoint{11.686033in}{4.745788in}}%
\pgfpathlineto{\pgfqpoint{11.687217in}{4.747033in}}%
\pgfpathlineto{\pgfqpoint{11.687414in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.688591in}{4.749117in}}%
\pgfpathlineto{\pgfqpoint{11.690444in}{4.752717in}}%
\pgfpathlineto{\pgfqpoint{11.691414in}{4.753388in}}%
\pgfpathlineto{\pgfqpoint{11.692765in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.693918in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.695541in}{4.759675in}}%
\pgfpathlineto{\pgfqpoint{11.696017in}{4.760248in}}%
\pgfpathlineto{\pgfqpoint{11.697249in}{4.762911in}}%
\pgfpathlineto{\pgfqpoint{11.698381in}{4.763902in}}%
\pgfpathlineto{\pgfqpoint{11.699508in}{4.765785in}}%
\pgfpathlineto{\pgfqpoint{11.700256in}{4.766668in}}%
\pgfpathlineto{\pgfqpoint{11.702581in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.703504in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.704883in}{4.774507in}}%
\pgfpathlineto{\pgfqpoint{11.706255in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.707437in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.707981in}{4.777845in}}%
\pgfpathlineto{\pgfqpoint{11.709156in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.710235in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{11.711666in}{4.783690in}}%
\pgfpathlineto{\pgfqpoint{11.713178in}{4.784789in}}%
\pgfpathlineto{\pgfqpoint{11.714329in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.714417in}{4.786420in}}%
\pgfpathlineto{\pgfqpoint{11.715561in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.715649in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.716875in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{11.717573in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{11.718790in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.719137in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.720346in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.720690in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{11.721806in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.722319in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.723513in}{4.799044in}}%
\pgfpathlineto{\pgfqpoint{11.724278in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.725547in}{4.802197in}}%
\pgfpathlineto{\pgfqpoint{11.726641in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.727814in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.728482in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.729647in}{4.807324in}}%
\pgfpathlineto{\pgfqpoint{11.731136in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.732371in}{4.811326in}}%
\pgfpathlineto{\pgfqpoint{11.733681in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.734984in}{4.815187in}}%
\pgfpathlineto{\pgfqpoint{11.735714in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.737006in}{4.818752in}}%
\pgfpathlineto{\pgfqpoint{11.738453in}{4.819643in}}%
\pgfpathlineto{\pgfqpoint{11.739731in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.740288in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{11.741478in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.742426in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.743606in}{4.827917in}}%
\pgfpathlineto{\pgfqpoint{11.744780in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.745092in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.746259in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.746725in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.747961in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.748346in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.749575in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.750111in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.751331in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.751863in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{11.753828in}{4.847858in}}%
\pgfpathlineto{\pgfqpoint{11.754730in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.755928in}{4.858109in}}%
\pgfpathlineto{\pgfqpoint{11.756226in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.757417in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{11.757714in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{11.758971in}{4.865177in}}%
\pgfpathlineto{\pgfqpoint{11.759560in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.760735in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.760881in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.762122in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.762995in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.764298in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.764586in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.765809in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.765953in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.767169in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{11.767811in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.769018in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.769655in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{11.771064in}{4.890297in}}%
\pgfpathlineto{\pgfqpoint{11.771975in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{11.773232in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{11.773789in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.775106in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.775658in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.776897in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{11.778197in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{11.779423in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.780034in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.781183in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.781386in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.782596in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.782998in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.784334in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{11.785530in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{11.786720in}{4.919865in}}%
\pgfpathlineto{\pgfqpoint{11.787247in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{11.788430in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.788757in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.789997in}{4.926765in}}%
\pgfpathlineto{\pgfqpoint{11.791166in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.792395in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.792459in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.793681in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.793745in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.794961in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.795025in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.796170in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.796678in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.797879in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{11.799012in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{11.800140in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{11.800826in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{11.802070in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.802813in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.803985in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.805152in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.805213in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.806374in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.806496in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.960941in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.960941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.467728in}{3.968387in}}%
\pgfpathlineto{\pgfqpoint{11.468697in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{11.471583in}{3.976491in}}%
\pgfpathlineto{\pgfqpoint{11.474436in}{3.982543in}}%
\pgfpathlineto{\pgfqpoint{11.476788in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{11.480967in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.481427in}{3.998795in}}%
\pgfpathlineto{\pgfqpoint{11.484624in}{4.007075in}}%
\pgfpathlineto{\pgfqpoint{11.485530in}{4.007403in}}%
\pgfpathlineto{\pgfqpoint{11.489566in}{4.017542in}}%
\pgfpathlineto{\pgfqpoint{11.493975in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{11.494411in}{4.028288in}}%
\pgfpathlineto{\pgfqpoint{11.496150in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{11.500870in}{4.043758in}}%
\pgfpathlineto{\pgfqpoint{11.504247in}{4.052068in}}%
\pgfpathlineto{\pgfqpoint{11.510459in}{4.065107in}}%
\pgfpathlineto{\pgfqpoint{11.512089in}{4.069320in}}%
\pgfpathlineto{\pgfqpoint{11.518902in}{4.084722in}}%
\pgfpathlineto{\pgfqpoint{11.523601in}{4.095302in}}%
\pgfpathlineto{\pgfqpoint{11.525533in}{4.099309in}}%
\pgfpathlineto{\pgfqpoint{11.527832in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{11.528213in}{4.105060in}}%
\pgfpathlineto{\pgfqpoint{11.531992in}{4.114509in}}%
\pgfpathlineto{\pgfqpoint{11.538653in}{4.127544in}}%
\pgfpathlineto{\pgfqpoint{11.540472in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.541195in}{4.133630in}}%
\pgfpathlineto{\pgfqpoint{11.542996in}{4.138102in}}%
\pgfpathlineto{\pgfqpoint{11.546204in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.546912in}{4.146418in}}%
\pgfpathlineto{\pgfqpoint{11.548672in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{11.549372in}{4.152962in}}%
\pgfpathlineto{\pgfqpoint{11.552500in}{4.160712in}}%
\pgfpathlineto{\pgfqpoint{11.570803in}{4.206760in}}%
\pgfpathlineto{\pgfqpoint{11.573357in}{4.214661in}}%
\pgfpathlineto{\pgfqpoint{11.574308in}{4.217293in}}%
\pgfpathlineto{\pgfqpoint{11.578387in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.580247in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.580556in}{4.232332in}}%
\pgfpathlineto{\pgfqpoint{11.582706in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.583012in}{4.239547in}}%
\pgfpathlineto{\pgfqpoint{11.585141in}{4.245234in}}%
\pgfpathlineto{\pgfqpoint{11.586048in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.587852in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.589940in}{4.257589in}}%
\pgfpathlineto{\pgfqpoint{11.593479in}{4.267417in}}%
\pgfpathlineto{\pgfqpoint{11.599841in}{4.283187in}}%
\pgfpathlineto{\pgfqpoint{11.600126in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{11.602114in}{4.288762in}}%
\pgfpathlineto{\pgfqpoint{11.602679in}{4.289331in}}%
\pgfpathlineto{\pgfqpoint{11.604367in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{11.605206in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{11.608812in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.609087in}{4.304069in}}%
\pgfpathlineto{\pgfqpoint{11.611551in}{4.313051in}}%
\pgfpathlineto{\pgfqpoint{11.612366in}{4.314113in}}%
\pgfpathlineto{\pgfqpoint{11.614797in}{4.320430in}}%
\pgfpathlineto{\pgfqpoint{11.615870in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{11.617205in}{4.325403in}}%
\pgfpathlineto{\pgfqpoint{11.619326in}{4.330976in}}%
\pgfpathlineto{\pgfqpoint{11.620116in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.621690in}{4.336703in}}%
\pgfpathlineto{\pgfqpoint{11.622473in}{4.337426in}}%
\pgfpathlineto{\pgfqpoint{11.624032in}{4.342174in}}%
\pgfpathlineto{\pgfqpoint{11.625324in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.626609in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.626865in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.628651in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.628905in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.630425in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.630677in}{4.356787in}}%
\pgfpathlineto{\pgfqpoint{11.632686in}{4.361951in}}%
\pgfpathlineto{\pgfqpoint{11.643456in}{4.388653in}}%
\pgfpathlineto{\pgfqpoint{11.644413in}{4.390909in}}%
\pgfpathlineto{\pgfqpoint{11.646788in}{4.398043in}}%
\pgfpathlineto{\pgfqpoint{11.647496in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{11.648906in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.649140in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{11.650774in}{4.407732in}}%
\pgfpathlineto{\pgfqpoint{11.660803in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{11.661249in}{4.431049in}}%
\pgfpathlineto{\pgfqpoint{11.663248in}{4.435856in}}%
\pgfpathlineto{\pgfqpoint{11.663691in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.665232in}{4.439297in}}%
\pgfpathlineto{\pgfqpoint{11.683219in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.683423in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.685050in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.690660in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.690858in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{11.692240in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.692830in}{4.493884in}}%
\pgfpathlineto{\pgfqpoint{11.694201in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.694396in}{4.497063in}}%
\pgfpathlineto{\pgfqpoint{11.695953in}{4.500499in}}%
\pgfpathlineto{\pgfqpoint{11.696147in}{4.500499in}}%
\pgfpathlineto{\pgfqpoint{11.697692in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.698077in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{11.699420in}{4.507370in}}%
\pgfpathlineto{\pgfqpoint{11.699993in}{4.508407in}}%
\pgfpathlineto{\pgfqpoint{11.711369in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.712098in}{4.531536in}}%
\pgfpathlineto{\pgfqpoint{11.713728in}{4.535288in}}%
\pgfpathlineto{\pgfqpoint{11.714269in}{4.535601in}}%
\pgfpathlineto{\pgfqpoint{11.717491in}{4.552759in}}%
\pgfpathlineto{\pgfqpoint{11.719264in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.719440in}{4.556517in}}%
\pgfpathlineto{\pgfqpoint{11.721023in}{4.560742in}}%
\pgfpathlineto{\pgfqpoint{11.721549in}{4.561152in}}%
\pgfpathlineto{\pgfqpoint{11.723119in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.723987in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.725541in}{4.568846in}}%
\pgfpathlineto{\pgfqpoint{11.727599in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.727770in}{4.573293in}}%
\pgfpathlineto{\pgfqpoint{11.729301in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.730148in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.732168in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.732670in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{11.734005in}{4.585768in}}%
\pgfpathlineto{\pgfqpoint{11.735830in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.735995in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{11.737312in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{11.738132in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{11.739601in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.740251in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.741869in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{11.742513in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{11.743956in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{11.744595in}{4.604565in}}%
\pgfpathlineto{\pgfqpoint{11.745868in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.746502in}{4.607724in}}%
\pgfpathlineto{\pgfqpoint{11.748864in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.749491in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{11.750894in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.751050in}{4.614695in}}%
\pgfpathlineto{\pgfqpoint{11.752444in}{4.617016in}}%
\pgfpathlineto{\pgfqpoint{11.753370in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.754752in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.754905in}{4.620595in}}%
\pgfpathlineto{\pgfqpoint{11.756278in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{11.757644in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{11.759604in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.759754in}{4.627963in}}%
\pgfpathlineto{\pgfqpoint{11.760951in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{11.761399in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{11.762737in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.763477in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.764804in}{4.636870in}}%
\pgfpathlineto{\pgfqpoint{11.765978in}{4.637790in}}%
\pgfpathlineto{\pgfqpoint{11.812189in}{4.724273in}}%
\pgfpathlineto{\pgfqpoint{11.813401in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.813643in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{11.814968in}{4.730988in}}%
\pgfpathlineto{\pgfqpoint{11.815688in}{4.730988in}}%
\pgfpathlineto{\pgfqpoint{11.817003in}{4.733494in}}%
\pgfpathlineto{\pgfqpoint{11.817360in}{4.733494in}}%
\pgfpathlineto{\pgfqpoint{11.818548in}{4.736364in}}%
\pgfpathlineto{\pgfqpoint{11.819612in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.820789in}{4.740791in}}%
\pgfpathlineto{\pgfqpoint{11.821843in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.824286in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.825095in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.826476in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.827277in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.828532in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.828760in}{4.754383in}}%
\pgfpathlineto{\pgfqpoint{11.830007in}{4.756732in}}%
\pgfpathlineto{\pgfqpoint{11.834269in}{4.765676in}}%
\pgfpathlineto{\pgfqpoint{11.835158in}{4.767004in}}%
\pgfpathlineto{\pgfqpoint{11.836594in}{4.770909in}}%
\pgfpathlineto{\pgfqpoint{11.837144in}{4.771610in}}%
\pgfpathlineto{\pgfqpoint{11.838569in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.839006in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.840312in}{4.779384in}}%
\pgfpathlineto{\pgfqpoint{11.841070in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.842796in}{4.783756in}}%
\pgfpathlineto{\pgfqpoint{11.843332in}{4.784789in}}%
\pgfpathlineto{\pgfqpoint{11.844616in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.844829in}{4.788015in}}%
\pgfpathlineto{\pgfqpoint{11.846211in}{4.791841in}}%
\pgfpathlineto{\pgfqpoint{11.846951in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.848321in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.848846in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.849997in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.850102in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.851351in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.851558in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.852697in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.852800in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{11.854035in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.854548in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{11.855877in}{4.812377in}}%
\pgfpathlineto{\pgfqpoint{11.856590in}{4.813298in}}%
\pgfpathlineto{\pgfqpoint{11.857807in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.857908in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.859319in}{4.819547in}}%
\pgfpathlineto{\pgfqpoint{11.860323in}{4.820610in}}%
\pgfpathlineto{\pgfqpoint{11.862318in}{4.824567in}}%
\pgfpathlineto{\pgfqpoint{11.863507in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.864691in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.865966in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.867138in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.867625in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.868886in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.869369in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.870622in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.871293in}{4.838830in}}%
\pgfpathlineto{\pgfqpoint{11.872536in}{4.842323in}}%
\pgfpathlineto{\pgfqpoint{11.873297in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{11.875097in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.875285in}{4.846252in}}%
\pgfpathlineto{\pgfqpoint{11.876414in}{4.848022in}}%
\pgfpathlineto{\pgfqpoint{11.876789in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.878005in}{4.857667in}}%
\pgfpathlineto{\pgfqpoint{11.878657in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.879863in}{4.860656in}}%
\pgfpathlineto{\pgfqpoint{11.880603in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{11.881892in}{4.865177in}}%
\pgfpathlineto{\pgfqpoint{11.883174in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.884359in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.885175in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.886351in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.886891in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.888058in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.888327in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{11.889665in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.890820in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{11.892057in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.892937in}{4.879880in}}%
\pgfpathlineto{\pgfqpoint{11.894163in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{11.895731in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.896858in}{4.885327in}}%
\pgfpathlineto{\pgfqpoint{11.897721in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.898924in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{11.899695in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{11.900889in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{11.902500in}{4.891907in}}%
\pgfpathlineto{\pgfqpoint{11.903680in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.904687in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{11.905858in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.906441in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.907685in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{11.909500in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{11.910729in}{4.905525in}}%
\pgfpathlineto{\pgfqpoint{11.911708in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.913332in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{11.914543in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.915186in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{11.916548in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{11.918061in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{11.919249in}{4.918932in}}%
\pgfpathlineto{\pgfqpoint{11.920038in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{11.921295in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.921764in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{11.922935in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{11.923013in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{11.924177in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.924410in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{11.925645in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.925799in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{11.927027in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.927180in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{11.928402in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.928554in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{11.929693in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.930298in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{11.931505in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{11.932705in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{11.933900in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{11.934644in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{11.935977in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.936715in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{11.937890in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.937963in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{11.939133in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.939206in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{11.940370in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.940588in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{11.941818in}{4.962385in}}%
\pgfpathlineto{\pgfqpoint{11.942394in}{4.963051in}}%
\pgfpathlineto{\pgfqpoint{11.943830in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{11.944687in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{11.945897in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{11.946181in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{11.947383in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{11.947947in}{4.972982in}}%
\pgfpathlineto{\pgfqpoint{11.949351in}{4.975851in}}%
\pgfpathlineto{\pgfqpoint{11.950468in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{11.951581in}{4.978900in}}%
\pgfpathlineto{\pgfqpoint{11.951650in}{4.978900in}}%
\pgfpathlineto{\pgfqpoint{11.952827in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{11.953240in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{11.954478in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{11.955641in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{11.956866in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{11.957815in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{11.958963in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{11.959300in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{11.960507in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{11.961176in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{11.962374in}{4.998302in}}%
\pgfpathlineto{\pgfqpoint{11.963501in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{11.964820in}{5.001970in}}%
\pgfpathlineto{\pgfqpoint{11.965608in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{11.967633in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{11.968671in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{11.969834in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{11.971056in}{5.011359in}}%
\pgfpathlineto{\pgfqpoint{11.972272in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{11.972400in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{11.973546in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{11.973609in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{11.974750in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{11.974813in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{11.976010in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{11.976199in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{11.977390in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{11.977578in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{11.978762in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{11.979383in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{11.980559in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.027257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635056in}{4.003339in}}%
\pgfpathlineto{\pgfqpoint{11.635542in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.639389in}{4.013831in}}%
\pgfpathlineto{\pgfqpoint{11.644584in}{4.027313in}}%
\pgfpathlineto{\pgfqpoint{11.650131in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{11.718443in}{4.206459in}}%
\pgfpathlineto{\pgfqpoint{11.719137in}{4.208328in}}%
\pgfpathlineto{\pgfqpoint{11.723598in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.723938in}{4.218521in}}%
\pgfpathlineto{\pgfqpoint{11.725293in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.725631in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.726977in}{4.226873in}}%
\pgfpathlineto{\pgfqpoint{11.727312in}{4.227021in}}%
\pgfpathlineto{\pgfqpoint{11.729647in}{4.234137in}}%
\pgfpathlineto{\pgfqpoint{11.730310in}{4.234587in}}%
\pgfpathlineto{\pgfqpoint{11.732617in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.732945in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{11.735552in}{4.248823in}}%
\pgfpathlineto{\pgfqpoint{11.736199in}{4.249656in}}%
\pgfpathlineto{\pgfqpoint{11.739093in}{4.257589in}}%
\pgfpathlineto{\pgfqpoint{11.739731in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.744780in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.745092in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.747575in}{4.279325in}}%
\pgfpathlineto{\pgfqpoint{11.747884in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{11.750034in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.750950in}{4.286675in}}%
\pgfpathlineto{\pgfqpoint{11.752772in}{4.291994in}}%
\pgfpathlineto{\pgfqpoint{11.755779in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.756077in}{4.300076in}}%
\pgfpathlineto{\pgfqpoint{11.757862in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{11.759928in}{4.311008in}}%
\pgfpathlineto{\pgfqpoint{11.761977in}{4.317523in}}%
\pgfpathlineto{\pgfqpoint{11.764875in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{11.766025in}{4.326802in}}%
\pgfpathlineto{\pgfqpoint{11.767739in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.768024in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{11.769725in}{4.336998in}}%
\pgfpathlineto{\pgfqpoint{11.771134in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{11.772814in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.773093in}{4.344148in}}%
\pgfpathlineto{\pgfqpoint{11.774483in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{11.776141in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.776691in}{4.353154in}}%
\pgfpathlineto{\pgfqpoint{11.778879in}{4.359501in}}%
\pgfpathlineto{\pgfqpoint{11.779695in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{11.781588in}{4.365562in}}%
\pgfpathlineto{\pgfqpoint{11.782126in}{4.366558in}}%
\pgfpathlineto{\pgfqpoint{11.784001in}{4.371973in}}%
\pgfpathlineto{\pgfqpoint{11.784534in}{4.372361in}}%
\pgfpathlineto{\pgfqpoint{11.787182in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.787445in}{4.379810in}}%
\pgfpathlineto{\pgfqpoint{11.789802in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{11.790323in}{4.387844in}}%
\pgfpathlineto{\pgfqpoint{11.800265in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.800515in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{11.802504in}{4.422082in}}%
\pgfpathlineto{\pgfqpoint{11.803246in}{4.422992in}}%
\pgfpathlineto{\pgfqpoint{11.804723in}{4.427283in}}%
\pgfpathlineto{\pgfqpoint{11.816703in}{4.456836in}}%
\pgfpathlineto{\pgfqpoint{11.818335in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.819494in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.821337in}{4.468437in}}%
\pgfpathlineto{\pgfqpoint{11.823850in}{4.474104in}}%
\pgfpathlineto{\pgfqpoint{11.825887in}{4.478621in}}%
\pgfpathlineto{\pgfqpoint{11.851363in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.852581in}{4.550267in}}%
\pgfpathlineto{\pgfqpoint{11.858582in}{4.564991in}}%
\pgfpathlineto{\pgfqpoint{11.858977in}{4.565786in}}%
\pgfpathlineto{\pgfqpoint{11.860943in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{11.861334in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{11.863281in}{4.577659in}}%
\pgfpathlineto{\pgfqpoint{11.863669in}{4.578165in}}%
\pgfpathlineto{\pgfqpoint{11.865598in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.865982in}{4.584633in}}%
\pgfpathlineto{\pgfqpoint{11.868084in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.868274in}{4.591150in}}%
\pgfpathlineto{\pgfqpoint{11.869979in}{4.596871in}}%
\pgfpathlineto{\pgfqpoint{11.870545in}{4.597452in}}%
\pgfpathlineto{\pgfqpoint{11.873540in}{4.606074in}}%
\pgfpathlineto{\pgfqpoint{11.874098in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{11.877602in}{4.616832in}}%
\pgfpathlineto{\pgfqpoint{11.878515in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{11.880695in}{4.624228in}}%
\pgfpathlineto{\pgfqpoint{11.884642in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{11.886062in}{4.637528in}}%
\pgfpathlineto{\pgfqpoint{11.888702in}{4.642695in}}%
\pgfpathlineto{\pgfqpoint{11.890273in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{11.890447in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{11.892007in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.892180in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{11.893729in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{11.895269in}{4.662351in}}%
\pgfpathlineto{\pgfqpoint{11.897983in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.898151in}{4.671453in}}%
\pgfpathlineto{\pgfqpoint{11.899664in}{4.677312in}}%
\pgfpathlineto{\pgfqpoint{11.900166in}{4.677312in}}%
\pgfpathlineto{\pgfqpoint{11.901833in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{11.902165in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{11.903818in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{11.904641in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{11.905951in}{4.693783in}}%
\pgfpathlineto{\pgfqpoint{11.921620in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.921927in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{11.923302in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{11.923607in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{11.925124in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{11.925728in}{4.747663in}}%
\pgfpathlineto{\pgfqpoint{11.927082in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.927382in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{11.928876in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{11.929620in}{4.757060in}}%
\pgfpathlineto{\pgfqpoint{11.936361in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.936938in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{11.938376in}{4.779384in}}%
\pgfpathlineto{\pgfqpoint{11.938806in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{11.941370in}{4.786216in}}%
\pgfpathlineto{\pgfqpoint{11.942783in}{4.789379in}}%
\pgfpathlineto{\pgfqpoint{11.944187in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.944467in}{4.792665in}}%
\pgfpathlineto{\pgfqpoint{11.945863in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.946419in}{4.796658in}}%
\pgfpathlineto{\pgfqpoint{11.947665in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{11.949043in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.949180in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{11.950549in}{4.807324in}}%
\pgfpathlineto{\pgfqpoint{11.951775in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{11.955283in}{4.815187in}}%
\pgfpathlineto{\pgfqpoint{11.955551in}{4.815480in}}%
\pgfpathlineto{\pgfqpoint{11.957019in}{4.819547in}}%
\pgfpathlineto{\pgfqpoint{11.958081in}{4.820610in}}%
\pgfpathlineto{\pgfqpoint{11.960585in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.961240in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{11.962544in}{4.829165in}}%
\pgfpathlineto{\pgfqpoint{11.963713in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{11.964875in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.965262in}{4.832791in}}%
\pgfpathlineto{\pgfqpoint{11.966674in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.966929in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{11.968205in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{11.971238in}{4.843798in}}%
\pgfpathlineto{\pgfqpoint{11.971490in}{4.843798in}}%
\pgfpathlineto{\pgfqpoint{11.972991in}{4.847858in}}%
\pgfpathlineto{\pgfqpoint{11.973863in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{11.975103in}{4.858109in}}%
\pgfpathlineto{\pgfqpoint{11.975474in}{4.858549in}}%
\pgfpathlineto{\pgfqpoint{11.976706in}{4.860656in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.979274in}{4.865306in}}%
\pgfpathlineto{\pgfqpoint{11.980488in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.980971in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{11.982177in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.982297in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{11.983496in}{4.874864in}}%
\pgfpathlineto{\pgfqpoint{11.984212in}{4.875112in}}%
\pgfpathlineto{\pgfqpoint{11.985521in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{11.986231in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{11.987529in}{4.881496in}}%
\pgfpathlineto{\pgfqpoint{11.987882in}{4.881496in}}%
\pgfpathlineto{\pgfqpoint{11.989054in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.989288in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{11.990454in}{4.886164in}}%
\pgfpathlineto{\pgfqpoint{11.991498in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{11.993115in}{4.890058in}}%
\pgfpathlineto{\pgfqpoint{11.996316in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{11.996996in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{11.998239in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.998577in}{4.897493in}}%
\pgfpathlineto{\pgfqpoint{11.999924in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{12.001598in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{12.002818in}{4.905525in}}%
\pgfpathlineto{\pgfqpoint{12.003812in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{12.005022in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{12.005569in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{12.006770in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{12.007532in}{4.911653in}}%
\pgfpathlineto{\pgfqpoint{12.008939in}{4.915688in}}%
\pgfpathlineto{\pgfqpoint{12.010661in}{4.916665in}}%
\pgfpathlineto{\pgfqpoint{12.011837in}{4.918932in}}%
\pgfpathlineto{\pgfqpoint{12.012796in}{4.919909in}}%
\pgfpathlineto{\pgfqpoint{12.014068in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{12.014808in}{4.923297in}}%
\pgfpathlineto{\pgfqpoint{12.015965in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{12.016175in}{4.925387in}}%
\pgfpathlineto{\pgfqpoint{12.017430in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.017743in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.018990in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{12.019405in}{4.930391in}}%
\pgfpathlineto{\pgfqpoint{12.020644in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.021055in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.022286in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{12.022695in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{12.023918in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.024831in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.026044in}{4.941746in}}%
\pgfpathlineto{\pgfqpoint{12.027751in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.028950in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{12.030142in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.031527in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{12.032609in}{4.949565in}}%
\pgfpathlineto{\pgfqpoint{12.033784in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.034077in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.035245in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{12.035536in}{4.954219in}}%
\pgfpathlineto{\pgfqpoint{12.036698in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.037084in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.038430in}{4.962385in}}%
\pgfpathlineto{\pgfqpoint{12.039100in}{4.963051in}}%
\pgfpathlineto{\pgfqpoint{12.040626in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{12.041574in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.042802in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{12.043085in}{4.969948in}}%
\pgfpathlineto{\pgfqpoint{12.044305in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{12.044773in}{4.972982in}}%
\pgfpathlineto{\pgfqpoint{12.046264in}{4.975851in}}%
\pgfpathlineto{\pgfqpoint{12.047192in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.048392in}{4.980114in}}%
\pgfpathlineto{\pgfqpoint{12.049770in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.051050in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.051960in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.053228in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.053950in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.055118in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{12.055297in}{4.991487in}}%
\pgfpathlineto{\pgfqpoint{12.056549in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{12.056994in}{4.994584in}}%
\pgfpathlineto{\pgfqpoint{12.058237in}{4.998302in}}%
\pgfpathlineto{\pgfqpoint{12.059032in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{12.060528in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{12.060967in}{5.003247in}}%
\pgfpathlineto{\pgfqpoint{12.062364in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{12.063407in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.064618in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{12.067194in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{12.067450in}{5.015388in}}%
\pgfpathlineto{\pgfqpoint{12.068642in}{5.018581in}}%
\pgfpathlineto{\pgfqpoint{12.069490in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.070840in}{5.024036in}}%
\pgfpathlineto{\pgfqpoint{12.072016in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.073186in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.080661in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.082032in}{5.032232in}}%
\pgfpathlineto{\pgfqpoint{12.082755in}{5.033301in}}%
\pgfpathlineto{\pgfqpoint{12.088858in}{5.046781in}}%
\pgfpathlineto{\pgfqpoint{12.089484in}{5.047524in}}%
\pgfpathlineto{\pgfqpoint{12.091041in}{5.051056in}}%
\pgfpathlineto{\pgfqpoint{12.091428in}{5.051787in}}%
\pgfpathlineto{\pgfqpoint{12.092588in}{5.053680in}}%
\pgfpathlineto{\pgfqpoint{12.092742in}{5.053770in}}%
\pgfpathlineto{\pgfqpoint{12.093972in}{5.058381in}}%
\pgfpathlineto{\pgfqpoint{12.095196in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.096491in}{5.062930in}}%
\pgfpathlineto{\pgfqpoint{12.097627in}{5.063342in}}%
\pgfpathlineto{\pgfqpoint{12.098833in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.099884in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.101079in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.101154in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.102343in}{5.072976in}}%
\pgfpathlineto{\pgfqpoint{12.103379in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.104632in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.105585in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.106826in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.107626in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.108857in}{5.084818in}}%
\pgfpathlineto{\pgfqpoint{12.109795in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.111015in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.111944in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.113154in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{12.114358in}{5.092996in}}%
\pgfpathlineto{\pgfqpoint{12.115486in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{12.116119in}{5.095547in}}%
\pgfpathlineto{\pgfqpoint{12.117378in}{5.098201in}}%
\pgfpathlineto{\pgfqpoint{12.118215in}{5.099298in}}%
\pgfpathlineto{\pgfqpoint{12.119948in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{12.120086in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{12.121326in}{5.103846in}}%
\pgfpathlineto{\pgfqpoint{12.121738in}{5.103846in}}%
\pgfpathlineto{\pgfqpoint{12.122901in}{5.106041in}}%
\pgfpathlineto{\pgfqpoint{12.123447in}{5.106661in}}%
\pgfpathlineto{\pgfqpoint{12.124738in}{5.109325in}}%
\pgfpathlineto{\pgfqpoint{12.125550in}{5.110081in}}%
\pgfpathlineto{\pgfqpoint{12.126964in}{5.113328in}}%
\pgfpathlineto{\pgfqpoint{12.127233in}{5.113328in}}%
\pgfpathlineto{\pgfqpoint{12.128437in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.130167in}{5.118583in}}%
\pgfpathlineto{\pgfqpoint{12.130962in}{5.119604in}}%
\pgfpathlineto{\pgfqpoint{12.132937in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.133592in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.135481in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.136388in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.137678in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.138705in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.139920in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.140684in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.143779in}{5.145932in}}%
\pgfpathlineto{\pgfqpoint{12.144155in}{5.146497in}}%
\pgfpathlineto{\pgfqpoint{12.145655in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.146091in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.147331in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.147826in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.149120in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.149856in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.151017in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.160228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.812432in}{4.026025in}}%
\pgfpathlineto{\pgfqpoint{11.821960in}{4.048691in}}%
\pgfpathlineto{\pgfqpoint{11.823822in}{4.052849in}}%
\pgfpathlineto{\pgfqpoint{11.829781in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.830234in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{11.833824in}{4.076678in}}%
\pgfpathlineto{\pgfqpoint{11.835600in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{11.844295in}{4.104248in}}%
\pgfpathlineto{\pgfqpoint{11.847268in}{4.111867in}}%
\pgfpathlineto{\pgfqpoint{11.855163in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.855571in}{4.132849in}}%
\pgfpathlineto{\pgfqpoint{11.857604in}{4.139371in}}%
\pgfpathlineto{\pgfqpoint{11.884086in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.884449in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{11.886260in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{11.888416in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{11.890199in}{4.228629in}}%
\pgfpathlineto{\pgfqpoint{11.890908in}{4.230104in}}%
\pgfpathlineto{\pgfqpoint{11.893024in}{4.236397in}}%
\pgfpathlineto{\pgfqpoint{11.893726in}{4.237405in}}%
\pgfpathlineto{\pgfqpoint{11.895818in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.896165in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{11.898581in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{11.899267in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{11.901653in}{4.258211in}}%
\pgfpathlineto{\pgfqpoint{11.906690in}{4.271366in}}%
\pgfpathlineto{\pgfqpoint{11.907022in}{4.271516in}}%
\pgfpathlineto{\pgfqpoint{11.909335in}{4.277894in}}%
\pgfpathlineto{\pgfqpoint{11.912278in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{11.916148in}{4.296120in}}%
\pgfpathlineto{\pgfqpoint{11.918695in}{4.302981in}}%
\pgfpathlineto{\pgfqpoint{11.947383in}{4.384420in}}%
\pgfpathlineto{\pgfqpoint{11.949071in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{11.949631in}{4.392141in}}%
\pgfpathlineto{\pgfqpoint{11.951858in}{4.400571in}}%
\pgfpathlineto{\pgfqpoint{11.952412in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{11.963765in}{4.435856in}}%
\pgfpathlineto{\pgfqpoint{11.964030in}{4.435872in}}%
\pgfpathlineto{\pgfqpoint{11.966132in}{4.442436in}}%
\pgfpathlineto{\pgfqpoint{11.972846in}{4.460649in}}%
\pgfpathlineto{\pgfqpoint{11.973863in}{4.463370in}}%
\pgfpathlineto{\pgfqpoint{11.975885in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.976136in}{4.469159in}}%
\pgfpathlineto{\pgfqpoint{11.978139in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{11.980868in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.981114in}{4.483986in}}%
\pgfpathlineto{\pgfqpoint{11.983322in}{4.491879in}}%
\pgfpathlineto{\pgfqpoint{11.983810in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{11.985753in}{4.498548in}}%
\pgfpathlineto{\pgfqpoint{11.987200in}{4.502681in}}%
\pgfpathlineto{\pgfqpoint{11.990069in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.990307in}{4.511973in}}%
\pgfpathlineto{\pgfqpoint{11.992199in}{4.518274in}}%
\pgfpathlineto{\pgfqpoint{11.994078in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{11.995942in}{4.529992in}}%
\pgfpathlineto{\pgfqpoint{11.996406in}{4.530465in}}%
\pgfpathlineto{\pgfqpoint{11.998253in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{11.999629in}{4.551334in}}%
\pgfpathlineto{\pgfqpoint{12.003488in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{12.003713in}{4.563683in}}%
\pgfpathlineto{\pgfqpoint{12.005953in}{4.571109in}}%
\pgfpathlineto{\pgfqpoint{12.006399in}{4.572112in}}%
\pgfpathlineto{\pgfqpoint{12.009716in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.009935in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.011903in}{4.589138in}}%
\pgfpathlineto{\pgfqpoint{12.012120in}{4.589311in}}%
\pgfpathlineto{\pgfqpoint{12.013855in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{12.014071in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{12.015791in}{4.600475in}}%
\pgfpathlineto{\pgfqpoint{12.016220in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{12.018562in}{4.607000in}}%
\pgfpathlineto{\pgfqpoint{12.022766in}{4.617695in}}%
\pgfpathlineto{\pgfqpoint{12.023183in}{4.617863in}}%
\pgfpathlineto{\pgfqpoint{12.025461in}{4.623871in}}%
\pgfpathlineto{\pgfqpoint{12.028535in}{4.630515in}}%
\pgfpathlineto{\pgfqpoint{12.030159in}{4.635177in}}%
\pgfpathlineto{\pgfqpoint{12.030563in}{4.635177in}}%
\pgfpathlineto{\pgfqpoint{12.031973in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.032374in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.034172in}{4.642695in}}%
\pgfpathlineto{\pgfqpoint{12.034371in}{4.642695in}}%
\pgfpathlineto{\pgfqpoint{12.036155in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{12.036353in}{4.647995in}}%
\pgfpathlineto{\pgfqpoint{12.038122in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{12.038318in}{4.652649in}}%
\pgfpathlineto{\pgfqpoint{12.039880in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{12.041044in}{4.661243in}}%
\pgfpathlineto{\pgfqpoint{12.042973in}{4.666923in}}%
\pgfpathlineto{\pgfqpoint{12.043165in}{4.666923in}}%
\pgfpathlineto{\pgfqpoint{12.044888in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{12.045459in}{4.673448in}}%
\pgfpathlineto{\pgfqpoint{12.046976in}{4.678855in}}%
\pgfpathlineto{\pgfqpoint{12.047543in}{4.679625in}}%
\pgfpathlineto{\pgfqpoint{12.049422in}{4.685140in}}%
\pgfpathlineto{\pgfqpoint{12.049797in}{4.685527in}}%
\pgfpathlineto{\pgfqpoint{12.051288in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.051474in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.052955in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{12.056801in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{12.057346in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{12.058793in}{4.710663in}}%
\pgfpathlineto{\pgfqpoint{12.059513in}{4.711386in}}%
\pgfpathlineto{\pgfqpoint{12.060947in}{4.715809in}}%
\pgfpathlineto{\pgfqpoint{12.061126in}{4.715987in}}%
\pgfpathlineto{\pgfqpoint{12.062551in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{12.062728in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{12.064497in}{4.726233in}}%
\pgfpathlineto{\pgfqpoint{12.065025in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{12.066603in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.066952in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.068691in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.069037in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.070417in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{12.080037in}{4.768953in}}%
\pgfpathlineto{\pgfqpoint{12.081687in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{12.082016in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{12.083653in}{4.780927in}}%
\pgfpathlineto{\pgfqpoint{12.090254in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{12.090413in}{4.802384in}}%
\pgfpathlineto{\pgfqpoint{12.091838in}{4.808311in}}%
\pgfpathlineto{\pgfqpoint{12.092311in}{4.809300in}}%
\pgfpathlineto{\pgfqpoint{12.094507in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.094819in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.096219in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{12.096529in}{4.822296in}}%
\pgfpathlineto{\pgfqpoint{12.097920in}{4.827675in}}%
\pgfpathlineto{\pgfqpoint{12.098996in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.100373in}{4.835089in}}%
\pgfpathlineto{\pgfqpoint{12.102952in}{4.843259in}}%
\pgfpathlineto{\pgfqpoint{12.104757in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{12.106103in}{4.860620in}}%
\pgfpathlineto{\pgfqpoint{12.106847in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{12.108329in}{4.867759in}}%
\pgfpathlineto{\pgfqpoint{12.109214in}{4.868013in}}%
\pgfpathlineto{\pgfqpoint{12.110535in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{12.110828in}{4.873671in}}%
\pgfpathlineto{\pgfqpoint{12.112432in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{12.112722in}{4.878487in}}%
\pgfpathlineto{\pgfqpoint{12.114169in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{12.114890in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{12.116182in}{4.887196in}}%
\pgfpathlineto{\pgfqpoint{12.117324in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.118603in}{4.890932in}}%
\pgfpathlineto{\pgfqpoint{12.120158in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{12.120721in}{4.895217in}}%
\pgfpathlineto{\pgfqpoint{12.122122in}{4.898974in}}%
\pgfpathlineto{\pgfqpoint{12.122820in}{4.899926in}}%
\pgfpathlineto{\pgfqpoint{12.124487in}{4.904020in}}%
\pgfpathlineto{\pgfqpoint{12.124902in}{4.904116in}}%
\pgfpathlineto{\pgfqpoint{12.126281in}{4.907731in}}%
\pgfpathlineto{\pgfqpoint{12.141735in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.143023in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.143665in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{12.145071in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.145580in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.146848in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.147480in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.148865in}{4.963717in}}%
\pgfpathlineto{\pgfqpoint{12.148990in}{4.963717in}}%
\pgfpathlineto{\pgfqpoint{12.150242in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.150367in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.151735in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{12.153836in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.154327in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.155552in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{12.156162in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.157499in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.157742in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.159071in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.159191in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.160392in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.160512in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.161945in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.162064in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.163607in}{5.001970in}}%
\pgfpathlineto{\pgfqpoint{12.164080in}{5.003001in}}%
\pgfpathlineto{\pgfqpoint{12.168178in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{12.169452in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.169568in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.171065in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.171179in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.172552in}{5.026746in}}%
\pgfpathlineto{\pgfqpoint{12.178528in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.180194in}{5.034367in}}%
\pgfpathlineto{\pgfqpoint{12.180636in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{12.182945in}{5.042699in}}%
\pgfpathlineto{\pgfqpoint{12.192183in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.192288in}{5.069548in}}%
\pgfpathlineto{\pgfqpoint{12.193550in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.193760in}{5.073901in}}%
\pgfpathlineto{\pgfqpoint{12.195014in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.195222in}{5.077515in}}%
\pgfpathlineto{\pgfqpoint{12.196469in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.196573in}{5.081461in}}%
\pgfpathlineto{\pgfqpoint{12.197916in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.198019in}{5.085406in}}%
\pgfpathlineto{\pgfqpoint{12.199355in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.199457in}{5.088732in}}%
\pgfpathlineto{\pgfqpoint{12.200683in}{5.092212in}}%
\pgfpathlineto{\pgfqpoint{12.201090in}{5.092996in}}%
\pgfpathlineto{\pgfqpoint{12.202409in}{5.096794in}}%
\pgfpathlineto{\pgfqpoint{12.202713in}{5.096794in}}%
\pgfpathlineto{\pgfqpoint{12.204023in}{5.099777in}}%
\pgfpathlineto{\pgfqpoint{12.209197in}{5.109429in}}%
\pgfpathlineto{\pgfqpoint{12.209689in}{5.110081in}}%
\pgfpathlineto{\pgfqpoint{12.211452in}{5.114721in}}%
\pgfpathlineto{\pgfqpoint{12.212232in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.214652in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.214748in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.216093in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.217049in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.219328in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.219800in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.221212in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.222148in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.223454in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.224197in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.230060in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.230151in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.231415in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.232134in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.233478in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.234458in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.235701in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.239914in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.241129in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.241302in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.242597in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.242769in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.243971in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.244228in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.245422in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.245677in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.246950in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.247372in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.248636in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.248972in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.250144in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.250311in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.251643in}{5.189495in}}%
\pgfpathlineto{\pgfqpoint{12.252058in}{5.189495in}}%
\pgfpathlineto{\pgfqpoint{12.253380in}{5.194896in}}%
\pgfpathlineto{\pgfqpoint{12.253957in}{5.195715in}}%
\pgfpathlineto{\pgfqpoint{12.255678in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.255841in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.257225in}{5.208151in}}%
\pgfpathlineto{\pgfqpoint{12.259970in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.260211in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.261491in}{5.223113in}}%
\pgfpathlineto{\pgfqpoint{12.261890in}{5.223834in}}%
\pgfpathlineto{\pgfqpoint{12.263240in}{5.229717in}}%
\pgfpathlineto{\pgfqpoint{12.263795in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.265135in}{5.235937in}}%
\pgfpathlineto{\pgfqpoint{12.265606in}{5.236407in}}%
\pgfpathlineto{\pgfqpoint{12.267093in}{5.241091in}}%
\pgfpathlineto{\pgfqpoint{12.267639in}{5.241586in}}%
\pgfpathlineto{\pgfqpoint{12.269036in}{5.244637in}}%
\pgfpathlineto{\pgfqpoint{12.269963in}{5.245701in}}%
\pgfpathlineto{\pgfqpoint{12.271501in}{5.248075in}}%
\pgfpathlineto{\pgfqpoint{12.272266in}{5.248861in}}%
\pgfpathlineto{\pgfqpoint{12.273486in}{5.251310in}}%
\pgfpathlineto{\pgfqpoint{12.274548in}{5.252244in}}%
\pgfpathlineto{\pgfqpoint{12.275832in}{5.254208in}}%
\pgfpathlineto{\pgfqpoint{12.276359in}{5.254380in}}%
\pgfpathlineto{\pgfqpoint{12.277633in}{5.256726in}}%
\pgfpathlineto{\pgfqpoint{12.278604in}{5.257775in}}%
\pgfpathlineto{\pgfqpoint{12.279941in}{5.260583in}}%
\pgfpathlineto{\pgfqpoint{12.281492in}{5.261646in}}%
\pgfpathlineto{\pgfqpoint{12.284420in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.284638in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.285799in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.286521in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.287673in}{5.270204in}}%
\pgfpathlineto{\pgfqpoint{12.288319in}{5.270688in}}%
\pgfpathlineto{\pgfqpoint{12.289534in}{5.272607in}}%
\pgfpathlineto{\pgfqpoint{12.290459in}{5.273266in}}%
\pgfpathlineto{\pgfqpoint{12.291875in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.292157in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.293354in}{5.276857in}}%
\pgfpathlineto{\pgfqpoint{12.294754in}{5.278949in}}%
\pgfpathlineto{\pgfqpoint{12.295868in}{5.279298in}}%
\pgfpathlineto{\pgfqpoint{12.297116in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.298632in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.299866in}{5.284895in}}%
\pgfpathlineto{\pgfqpoint{12.301570in}{5.286000in}}%
\pgfpathlineto{\pgfqpoint{12.302722in}{5.287900in}}%
\pgfpathlineto{\pgfqpoint{12.303262in}{5.287900in}}%
\pgfpathlineto{\pgfqpoint{12.304474in}{5.290728in}}%
\pgfpathlineto{\pgfqpoint{12.305345in}{5.291363in}}%
\pgfpathlineto{\pgfqpoint{12.306613in}{5.294030in}}%
\pgfpathlineto{\pgfqpoint{12.307476in}{5.294315in}}%
\pgfpathlineto{\pgfqpoint{12.308667in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.308799in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.309984in}{5.298415in}}%
\pgfpathlineto{\pgfqpoint{12.310378in}{5.298415in}}%
\pgfpathlineto{\pgfqpoint{12.311620in}{5.301407in}}%
\pgfpathlineto{\pgfqpoint{12.312597in}{5.301407in}}%
\pgfpathlineto{\pgfqpoint{12.313763in}{5.303523in}}%
\pgfpathlineto{\pgfqpoint{12.314087in}{5.303840in}}%
\pgfpathlineto{\pgfqpoint{12.315246in}{5.306062in}}%
\pgfpathlineto{\pgfqpoint{12.315952in}{5.307037in}}%
\pgfpathlineto{\pgfqpoint{12.317104in}{5.309230in}}%
\pgfpathlineto{\pgfqpoint{12.317805in}{5.310203in}}%
\pgfpathlineto{\pgfqpoint{12.320085in}{5.314193in}}%
\pgfpathlineto{\pgfqpoint{12.320777in}{5.315258in}}%
\pgfpathlineto{\pgfqpoint{12.323092in}{5.319273in}}%
\pgfpathlineto{\pgfqpoint{12.324583in}{5.319773in}}%
\pgfpathlineto{\pgfqpoint{12.325757in}{5.323737in}}%
\pgfpathlineto{\pgfqpoint{12.327109in}{5.324036in}}%
\pgfpathlineto{\pgfqpoint{12.328270in}{5.327422in}}%
\pgfpathlineto{\pgfqpoint{12.329123in}{5.327422in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.329852in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.329852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.984181in}{4.062516in}}%
\pgfpathlineto{\pgfqpoint{11.987557in}{4.070740in}}%
\pgfpathlineto{\pgfqpoint{12.001077in}{4.104248in}}%
\pgfpathlineto{\pgfqpoint{12.004680in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{4.118585in}}%
\pgfpathlineto{\pgfqpoint{12.019860in}{4.150309in}}%
\pgfpathlineto{\pgfqpoint{12.021955in}{4.156182in}}%
\pgfpathlineto{\pgfqpoint{12.031771in}{4.182045in}}%
\pgfpathlineto{\pgfqpoint{12.032172in}{4.182280in}}%
\pgfpathlineto{\pgfqpoint{12.034959in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{12.035355in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{12.038107in}{4.198670in}}%
\pgfpathlineto{\pgfqpoint{12.038497in}{4.198691in}}%
\pgfpathlineto{\pgfqpoint{12.040828in}{4.205397in}}%
\pgfpathlineto{\pgfqpoint{12.086292in}{4.331659in}}%
\pgfpathlineto{\pgfqpoint{12.088217in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{12.088536in}{4.339651in}}%
\pgfpathlineto{\pgfqpoint{12.090761in}{4.347397in}}%
\pgfpathlineto{\pgfqpoint{12.091393in}{4.347413in}}%
\pgfpathlineto{\pgfqpoint{12.093592in}{4.354697in}}%
\pgfpathlineto{\pgfqpoint{12.096700in}{4.364644in}}%
\pgfpathlineto{\pgfqpoint{12.107282in}{4.398535in}}%
\pgfpathlineto{\pgfqpoint{12.109639in}{4.407732in}}%
\pgfpathlineto{\pgfqpoint{12.110225in}{4.408318in}}%
\pgfpathlineto{\pgfqpoint{12.111974in}{4.414773in}}%
\pgfpathlineto{\pgfqpoint{12.112554in}{4.415587in}}%
\pgfpathlineto{\pgfqpoint{12.114575in}{4.422082in}}%
\pgfpathlineto{\pgfqpoint{12.116008in}{4.425345in}}%
\pgfpathlineto{\pgfqpoint{12.118000in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{12.118284in}{4.432212in}}%
\pgfpathlineto{\pgfqpoint{12.122217in}{4.443279in}}%
\pgfpathlineto{\pgfqpoint{12.122774in}{4.444788in}}%
\pgfpathlineto{\pgfqpoint{12.125265in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{12.132858in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{12.133125in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{12.135514in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{12.135779in}{4.480381in}}%
\pgfpathlineto{\pgfqpoint{12.137881in}{4.487387in}}%
\pgfpathlineto{\pgfqpoint{12.138926in}{4.489764in}}%
\pgfpathlineto{\pgfqpoint{12.140744in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{12.141002in}{4.495647in}}%
\pgfpathlineto{\pgfqpoint{12.143574in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{12.143830in}{4.503904in}}%
\pgfpathlineto{\pgfqpoint{12.145866in}{4.510428in}}%
\pgfpathlineto{\pgfqpoint{12.147130in}{4.513656in}}%
\pgfpathlineto{\pgfqpoint{12.149139in}{4.519887in}}%
\pgfpathlineto{\pgfqpoint{12.150138in}{4.523092in}}%
\pgfpathlineto{\pgfqpoint{12.151876in}{4.527642in}}%
\pgfpathlineto{\pgfqpoint{12.155071in}{4.546358in}}%
\pgfpathlineto{\pgfqpoint{12.156775in}{4.552759in}}%
\pgfpathlineto{\pgfqpoint{12.161104in}{4.566943in}}%
\pgfpathlineto{\pgfqpoint{12.161342in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{12.163477in}{4.575031in}}%
\pgfpathlineto{\pgfqpoint{12.163713in}{4.575164in}}%
\pgfpathlineto{\pgfqpoint{12.165827in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.166061in}{4.583175in}}%
\pgfpathlineto{\pgfqpoint{12.168618in}{4.592825in}}%
\pgfpathlineto{\pgfqpoint{12.169080in}{4.593151in}}%
\pgfpathlineto{\pgfqpoint{12.171378in}{4.600948in}}%
\pgfpathlineto{\pgfqpoint{12.174786in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{12.175012in}{4.611787in}}%
\pgfpathlineto{\pgfqpoint{12.177032in}{4.618898in}}%
\pgfpathlineto{\pgfqpoint{12.177256in}{4.618898in}}%
\pgfpathlineto{\pgfqpoint{12.179480in}{4.626795in}}%
\pgfpathlineto{\pgfqpoint{12.179701in}{4.626795in}}%
\pgfpathlineto{\pgfqpoint{12.181904in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{12.182123in}{4.633450in}}%
\pgfpathlineto{\pgfqpoint{12.183652in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.183869in}{4.638062in}}%
\pgfpathlineto{\pgfqpoint{12.187111in}{4.649369in}}%
\pgfpathlineto{\pgfqpoint{12.187540in}{4.650220in}}%
\pgfpathlineto{\pgfqpoint{12.189675in}{4.658576in}}%
\pgfpathlineto{\pgfqpoint{12.190099in}{4.658836in}}%
\pgfpathlineto{\pgfqpoint{12.191791in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{12.193889in}{4.673204in}}%
\pgfpathlineto{\pgfqpoint{12.194724in}{4.675507in}}%
\pgfpathlineto{\pgfqpoint{12.196591in}{4.682800in}}%
\pgfpathlineto{\pgfqpoint{12.197004in}{4.683014in}}%
\pgfpathlineto{\pgfqpoint{12.198649in}{4.689211in}}%
\pgfpathlineto{\pgfqpoint{12.199263in}{4.689465in}}%
\pgfpathlineto{\pgfqpoint{12.200691in}{4.694267in}}%
\pgfpathlineto{\pgfqpoint{12.209675in}{4.720522in}}%
\pgfpathlineto{\pgfqpoint{12.209871in}{4.720524in}}%
\pgfpathlineto{\pgfqpoint{12.211629in}{4.726233in}}%
\pgfpathlineto{\pgfqpoint{12.212212in}{4.727001in}}%
\pgfpathlineto{\pgfqpoint{12.213760in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.214145in}{4.732139in}}%
\pgfpathlineto{\pgfqpoint{12.215873in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.216255in}{4.737155in}}%
\pgfpathlineto{\pgfqpoint{12.217588in}{4.741880in}}%
\pgfpathlineto{\pgfqpoint{12.217968in}{4.742328in}}%
\pgfpathlineto{\pgfqpoint{12.219480in}{4.746886in}}%
\pgfpathlineto{\pgfqpoint{12.220045in}{4.747033in}}%
\pgfpathlineto{\pgfqpoint{12.221359in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{12.221732in}{4.751263in}}%
\pgfpathlineto{\pgfqpoint{12.223408in}{4.756039in}}%
\pgfpathlineto{\pgfqpoint{12.227092in}{4.765676in}}%
\pgfpathlineto{\pgfqpoint{12.227822in}{4.767004in}}%
\pgfpathlineto{\pgfqpoint{12.229638in}{4.772515in}}%
\pgfpathlineto{\pgfqpoint{12.231262in}{4.776579in}}%
\pgfpathlineto{\pgfqpoint{12.232875in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{12.237125in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{12.237301in}{4.790662in}}%
\pgfpathlineto{\pgfqpoint{12.238875in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{12.239049in}{4.794615in}}%
\pgfpathlineto{\pgfqpoint{12.240440in}{4.799044in}}%
\pgfpathlineto{\pgfqpoint{12.240959in}{4.799556in}}%
\pgfpathlineto{\pgfqpoint{12.242682in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{12.243368in}{4.804931in}}%
\pgfpathlineto{\pgfqpoint{12.244734in}{4.808699in}}%
\pgfpathlineto{\pgfqpoint{12.248117in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.248285in}{4.816768in}}%
\pgfpathlineto{\pgfqpoint{12.249625in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{12.249792in}{4.821040in}}%
\pgfpathlineto{\pgfqpoint{12.251455in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{12.251786in}{4.825314in}}%
\pgfpathlineto{\pgfqpoint{12.253107in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.253436in}{4.829871in}}%
\pgfpathlineto{\pgfqpoint{12.254912in}{4.835089in}}%
\pgfpathlineto{\pgfqpoint{12.255565in}{4.835911in}}%
\pgfpathlineto{\pgfqpoint{12.257352in}{4.841974in}}%
\pgfpathlineto{\pgfqpoint{12.259768in}{4.848433in}}%
\pgfpathlineto{\pgfqpoint{12.261048in}{4.860620in}}%
\pgfpathlineto{\pgfqpoint{12.261685in}{4.861531in}}%
\pgfpathlineto{\pgfqpoint{12.263271in}{4.867759in}}%
\pgfpathlineto{\pgfqpoint{12.264689in}{4.871118in}}%
\pgfpathlineto{\pgfqpoint{12.266100in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{12.266412in}{4.876931in}}%
\pgfpathlineto{\pgfqpoint{12.268123in}{4.882895in}}%
\pgfpathlineto{\pgfqpoint{12.268588in}{4.883250in}}%
\pgfpathlineto{\pgfqpoint{12.269977in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.270438in}{4.887868in}}%
\pgfpathlineto{\pgfqpoint{12.271969in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{12.272579in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{12.274550in}{4.900827in}}%
\pgfpathlineto{\pgfqpoint{12.275455in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{12.276956in}{4.907731in}}%
\pgfpathlineto{\pgfqpoint{12.279190in}{4.913325in}}%
\pgfpathlineto{\pgfqpoint{12.280521in}{4.918628in}}%
\pgfpathlineto{\pgfqpoint{12.284035in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{12.285630in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.285774in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{12.287357in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.287787in}{4.937868in}}%
\pgfpathlineto{\pgfqpoint{12.289073in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.289358in}{4.942129in}}%
\pgfpathlineto{\pgfqpoint{12.290636in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{12.292470in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.292891in}{4.952140in}}%
\pgfpathlineto{\pgfqpoint{12.294151in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.294709in}{4.956032in}}%
\pgfpathlineto{\pgfqpoint{12.296375in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{12.297617in}{4.967259in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{4.971618in}}%
\pgfpathlineto{\pgfqpoint{12.299673in}{4.972220in}}%
\pgfpathlineto{\pgfqpoint{12.301578in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.301849in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{12.303199in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{12.304005in}{4.981145in}}%
\pgfpathlineto{\pgfqpoint{12.305343in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.305877in}{4.985134in}}%
\pgfpathlineto{\pgfqpoint{12.307205in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.307602in}{4.988682in}}%
\pgfpathlineto{\pgfqpoint{12.308921in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.309315in}{4.993096in}}%
\pgfpathlineto{\pgfqpoint{12.310756in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.311278in}{4.996909in}}%
\pgfpathlineto{\pgfqpoint{12.312578in}{5.000172in}}%
\pgfpathlineto{\pgfqpoint{12.313096in}{5.000172in}}%
\pgfpathlineto{\pgfqpoint{12.314386in}{5.004148in}}%
\pgfpathlineto{\pgfqpoint{12.315414in}{5.004351in}}%
\pgfpathlineto{\pgfqpoint{12.316692in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.316820in}{5.007282in}}%
\pgfpathlineto{\pgfqpoint{12.318091in}{5.010407in}}%
\pgfpathlineto{\pgfqpoint{12.322365in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.322490in}{5.017465in}}%
\pgfpathlineto{\pgfqpoint{12.323732in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.323856in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{12.325092in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.325215in}{5.021963in}}%
\pgfpathlineto{\pgfqpoint{12.326444in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.327057in}{5.024967in}}%
\pgfpathlineto{\pgfqpoint{12.328277in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.338646in}{5.027257in}}%
\pgfpathlineto{\pgfqpoint{12.340043in}{5.030886in}}%
\pgfpathlineto{\pgfqpoint{12.342584in}{5.036101in}}%
\pgfpathlineto{\pgfqpoint{12.343272in}{5.037160in}}%
\pgfpathlineto{\pgfqpoint{12.344985in}{5.040793in}}%
\pgfpathlineto{\pgfqpoint{12.347025in}{5.044597in}}%
\pgfpathlineto{\pgfqpoint{12.348151in}{5.046795in}}%
\pgfpathlineto{\pgfqpoint{12.348937in}{5.048150in}}%
\pgfpathlineto{\pgfqpoint{12.350166in}{5.051056in}}%
\pgfpathlineto{\pgfqpoint{12.350611in}{5.051787in}}%
\pgfpathlineto{\pgfqpoint{12.351942in}{5.056171in}}%
\pgfpathlineto{\pgfqpoint{12.352936in}{5.056171in}}%
\pgfpathlineto{\pgfqpoint{12.354146in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.354256in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{12.355568in}{5.062930in}}%
\pgfpathlineto{\pgfqpoint{12.356439in}{5.063342in}}%
\pgfpathlineto{\pgfqpoint{12.357739in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.358387in}{5.067369in}}%
\pgfpathlineto{\pgfqpoint{12.359892in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{12.360427in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{12.361814in}{5.075692in}}%
\pgfpathlineto{\pgfqpoint{12.362345in}{5.075941in}}%
\pgfpathlineto{\pgfqpoint{12.363615in}{5.079607in}}%
\pgfpathlineto{\pgfqpoint{12.364143in}{5.079874in}}%
\pgfpathlineto{\pgfqpoint{12.365404in}{5.083101in}}%
\pgfpathlineto{\pgfqpoint{12.365613in}{5.083101in}}%
\pgfpathlineto{\pgfqpoint{12.366971in}{5.086869in}}%
\pgfpathlineto{\pgfqpoint{12.367492in}{5.086869in}}%
\pgfpathlineto{\pgfqpoint{12.368736in}{5.090657in}}%
\pgfpathlineto{\pgfqpoint{12.369046in}{5.090657in}}%
\pgfpathlineto{\pgfqpoint{12.370385in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{12.371615in}{5.095547in}}%
\pgfpathlineto{\pgfqpoint{12.372941in}{5.098201in}}%
\pgfpathlineto{\pgfqpoint{12.373347in}{5.099298in}}%
\pgfpathlineto{\pgfqpoint{12.377974in}{5.107551in}}%
\pgfpathlineto{\pgfqpoint{12.378472in}{5.108439in}}%
\pgfpathlineto{\pgfqpoint{12.379861in}{5.111383in}}%
\pgfpathlineto{\pgfqpoint{12.380355in}{5.112032in}}%
\pgfpathlineto{\pgfqpoint{12.382027in}{5.115751in}}%
\pgfpathlineto{\pgfqpoint{12.382615in}{5.116060in}}%
\pgfpathlineto{\pgfqpoint{12.383981in}{5.119604in}}%
\pgfpathlineto{\pgfqpoint{12.384661in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{12.386015in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{12.387074in}{5.124963in}}%
\pgfpathlineto{\pgfqpoint{12.389274in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.389940in}{5.129844in}}%
\pgfpathlineto{\pgfqpoint{12.391361in}{5.134609in}}%
\pgfpathlineto{\pgfqpoint{12.392397in}{5.134771in}}%
\pgfpathlineto{\pgfqpoint{12.393710in}{5.138087in}}%
\pgfpathlineto{\pgfqpoint{12.394458in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{12.400356in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.400447in}{5.150212in}}%
\pgfpathlineto{\pgfqpoint{12.401719in}{5.153526in}}%
\pgfpathlineto{\pgfqpoint{12.402442in}{5.154255in}}%
\pgfpathlineto{\pgfqpoint{12.403793in}{5.158532in}}%
\pgfpathlineto{\pgfqpoint{12.404869in}{5.159057in}}%
\pgfpathlineto{\pgfqpoint{12.406118in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.410791in}{5.160228in}}%
\pgfpathlineto{\pgfqpoint{12.412010in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.412358in}{5.163314in}}%
\pgfpathlineto{\pgfqpoint{12.413656in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.414001in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{12.415206in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.415634in}{5.169889in}}%
\pgfpathlineto{\pgfqpoint{12.416830in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.417256in}{5.173302in}}%
\pgfpathlineto{\pgfqpoint{12.418529in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.419121in}{5.176959in}}%
\pgfpathlineto{\pgfqpoint{12.420385in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.420889in}{5.180685in}}%
\pgfpathlineto{\pgfqpoint{12.422144in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.422394in}{5.184457in}}%
\pgfpathlineto{\pgfqpoint{12.423641in}{5.187802in}}%
\pgfpathlineto{\pgfqpoint{12.423807in}{5.187802in}}%
\pgfpathlineto{\pgfqpoint{12.425129in}{5.192161in}}%
\pgfpathlineto{\pgfqpoint{12.425870in}{5.193163in}}%
\pgfpathlineto{\pgfqpoint{12.427100in}{5.196533in}}%
\pgfpathlineto{\pgfqpoint{12.428649in}{5.201293in}}%
\pgfpathlineto{\pgfqpoint{12.429137in}{5.201928in}}%
\pgfpathlineto{\pgfqpoint{12.430431in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{12.430834in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{12.432040in}{5.209975in}}%
\pgfpathlineto{\pgfqpoint{12.433957in}{5.214708in}}%
\pgfpathlineto{\pgfqpoint{12.434355in}{5.214708in}}%
\pgfpathlineto{\pgfqpoint{12.435543in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.435623in}{5.217672in}}%
\pgfpathlineto{\pgfqpoint{12.436884in}{5.221665in}}%
\pgfpathlineto{\pgfqpoint{12.437591in}{5.222390in}}%
\pgfpathlineto{\pgfqpoint{12.439154in}{5.226739in}}%
\pgfpathlineto{\pgfqpoint{12.440010in}{5.227734in}}%
\pgfpathlineto{\pgfqpoint{12.441326in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.441635in}{5.230705in}}%
\pgfpathlineto{\pgfqpoint{12.442790in}{5.232942in}}%
\pgfpathlineto{\pgfqpoint{12.442866in}{5.232942in}}%
\pgfpathlineto{\pgfqpoint{12.444092in}{5.235937in}}%
\pgfpathlineto{\pgfqpoint{12.444778in}{5.236407in}}%
\pgfpathlineto{\pgfqpoint{12.446070in}{5.238826in}}%
\pgfpathlineto{\pgfqpoint{12.446373in}{5.238826in}}%
\pgfpathlineto{\pgfqpoint{12.447581in}{5.241091in}}%
\pgfpathlineto{\pgfqpoint{12.448183in}{5.241586in}}%
\pgfpathlineto{\pgfqpoint{12.449457in}{5.243578in}}%
\pgfpathlineto{\pgfqpoint{12.450502in}{5.244637in}}%
\pgfpathlineto{\pgfqpoint{12.451690in}{5.245701in}}%
\pgfpathlineto{\pgfqpoint{12.452208in}{5.246528in}}%
\pgfpathlineto{\pgfqpoint{12.453462in}{5.247496in}}%
\pgfpathlineto{\pgfqpoint{12.454123in}{5.248075in}}%
\pgfpathlineto{\pgfqpoint{12.455367in}{5.249943in}}%
\pgfpathlineto{\pgfqpoint{12.456096in}{5.249943in}}%
\pgfpathlineto{\pgfqpoint{12.457258in}{5.251532in}}%
\pgfpathlineto{\pgfqpoint{12.457765in}{5.252244in}}%
\pgfpathlineto{\pgfqpoint{12.459063in}{5.254208in}}%
\pgfpathlineto{\pgfqpoint{12.459853in}{5.254380in}}%
\pgfpathlineto{\pgfqpoint{12.461069in}{5.256726in}}%
\pgfpathlineto{\pgfqpoint{12.462279in}{5.257775in}}%
\pgfpathlineto{\pgfqpoint{12.463553in}{5.260583in}}%
\pgfpathlineto{\pgfqpoint{12.465173in}{5.261646in}}%
\pgfpathlineto{\pgfqpoint{12.468034in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.468103in}{5.265262in}}%
\pgfpathlineto{\pgfqpoint{12.469279in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.469762in}{5.268484in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{5.270688in}}%
\pgfpathlineto{\pgfqpoint{12.472025in}{5.271788in}}%
\pgfpathlineto{\pgfqpoint{12.473319in}{5.274411in}}%
\pgfpathlineto{\pgfqpoint{12.474268in}{5.275256in}}%
\pgfpathlineto{\pgfqpoint{12.475483in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{12.475887in}{5.277538in}}%
\pgfpathlineto{\pgfqpoint{12.477094in}{5.280465in}}%
\pgfpathlineto{\pgfqpoint{12.477495in}{5.280465in}}%
\pgfpathlineto{\pgfqpoint{12.478628in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.478694in}{5.281998in}}%
\pgfpathlineto{\pgfqpoint{12.479888in}{5.285528in}}%
\pgfpathlineto{\pgfqpoint{12.480482in}{5.286000in}}%
\pgfpathlineto{\pgfqpoint{12.481667in}{5.289317in}}%
\pgfpathlineto{\pgfqpoint{12.481930in}{5.289317in}}%
\pgfpathlineto{\pgfqpoint{12.483173in}{5.292464in}}%
\pgfpathlineto{\pgfqpoint{12.483239in}{5.292464in}}%
\pgfpathlineto{\pgfqpoint{12.484475in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.484540in}{5.296084in}}%
\pgfpathlineto{\pgfqpoint{12.485835in}{5.299786in}}%
\pgfpathlineto{\pgfqpoint{12.485900in}{5.299786in}}%
\pgfpathlineto{\pgfqpoint{12.487124in}{5.303523in}}%
\pgfpathlineto{\pgfqpoint{12.487317in}{5.303840in}}%
\pgfpathlineto{\pgfqpoint{12.488533in}{5.309230in}}%
\pgfpathlineto{\pgfqpoint{12.489235in}{5.310203in}}%
\pgfpathlineto{\pgfqpoint{12.495090in}{5.329852in}}%
\pgfpathlineto{\pgfqpoint{12.496208in}{5.384733in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.433617in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{10.475938in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{10.517350in}{3.656898in}}%
\pgfpathlineto{\pgfqpoint{10.557899in}{3.719171in}}%
\pgfpathlineto{\pgfqpoint{10.597572in}{3.776059in}}%
\pgfpathlineto{\pgfqpoint{10.636762in}{3.828398in}}%
\pgfpathlineto{\pgfqpoint{10.675428in}{3.876369in}}%
\pgfpathlineto{\pgfqpoint{10.713968in}{3.920664in}}%
\pgfpathlineto{\pgfqpoint{10.752365in}{3.961429in}}%
\pgfpathlineto{\pgfqpoint{10.790753in}{3.998964in}}%
\pgfpathlineto{\pgfqpoint{10.829396in}{4.033654in}}%
\pgfpathlineto{\pgfqpoint{10.868388in}{4.065677in}}%
\pgfpathlineto{\pgfqpoint{10.907850in}{4.095219in}}%
\pgfpathlineto{\pgfqpoint{10.948048in}{4.122538in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.124229in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.124229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.600945in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{10.645306in}{3.698429in}}%
\pgfpathlineto{\pgfqpoint{10.688464in}{3.776501in}}%
\pgfpathlineto{\pgfqpoint{10.730186in}{3.847445in}}%
\pgfpathlineto{\pgfqpoint{10.771102in}{3.912678in}}%
\pgfpathlineto{\pgfqpoint{10.811071in}{3.972274in}}%
\pgfpathlineto{\pgfqpoint{10.850531in}{4.027159in}}%
\pgfpathlineto{\pgfqpoint{10.889495in}{4.077578in}}%
\pgfpathlineto{\pgfqpoint{10.928042in}{4.123859in}}%
\pgfpathlineto{\pgfqpoint{10.966484in}{4.166567in}}%
\pgfpathlineto{\pgfqpoint{11.004893in}{4.205934in}}%
\pgfpathlineto{\pgfqpoint{11.043373in}{4.242207in}}%
\pgfpathlineto{\pgfqpoint{11.082077in}{4.275656in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.304125in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.304125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.778320in}{3.704790in}}%
\pgfpathlineto{\pgfqpoint{10.825510in}{3.803627in}}%
\pgfpathlineto{\pgfqpoint{10.870911in}{3.893605in}}%
\pgfpathlineto{\pgfqpoint{10.914679in}{3.975465in}}%
\pgfpathlineto{\pgfqpoint{10.957144in}{4.050230in}}%
\pgfpathlineto{\pgfqpoint{10.998463in}{4.118539in}}%
\pgfpathlineto{\pgfqpoint{11.038874in}{4.181111in}}%
\pgfpathlineto{\pgfqpoint{11.078611in}{4.238593in}}%
\pgfpathlineto{\pgfqpoint{11.117748in}{4.291345in}}%
\pgfpathlineto{\pgfqpoint{11.156485in}{4.339869in}}%
\pgfpathlineto{\pgfqpoint{11.194951in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{11.233294in}{4.425668in}}%
\pgfpathlineto{\pgfqpoint{11.271701in}{4.463640in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.485496in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.485496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.945649in}{3.779759in}}%
\pgfpathlineto{\pgfqpoint{10.995634in}{3.892248in}}%
\pgfpathlineto{\pgfqpoint{11.043537in}{3.994657in}}%
\pgfpathlineto{\pgfqpoint{11.089471in}{4.087681in}}%
\pgfpathlineto{\pgfqpoint{11.133760in}{4.172422in}}%
\pgfpathlineto{\pgfqpoint{11.176766in}{4.249960in}}%
\pgfpathlineto{\pgfqpoint{11.218496in}{4.320671in}}%
\pgfpathlineto{\pgfqpoint{11.259360in}{4.385584in}}%
\pgfpathlineto{\pgfqpoint{11.299413in}{4.445072in}}%
\pgfpathlineto{\pgfqpoint{11.338844in}{4.499689in}}%
\pgfpathlineto{\pgfqpoint{11.377787in}{4.549861in}}%
\pgfpathlineto{\pgfqpoint{11.416397in}{4.596007in}}%
\pgfpathlineto{\pgfqpoint{11.454810in}{4.638479in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.646794in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{4.646794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.123024in}{3.848053in}}%
\pgfpathlineto{\pgfqpoint{11.176950in}{3.977619in}}%
\pgfpathlineto{\pgfqpoint{11.228017in}{4.094613in}}%
\pgfpathlineto{\pgfqpoint{11.276725in}{4.200711in}}%
\pgfpathlineto{\pgfqpoint{11.323364in}{4.297039in}}%
\pgfpathlineto{\pgfqpoint{11.368301in}{4.384801in}}%
\pgfpathlineto{\pgfqpoint{11.411726in}{4.464788in}}%
\pgfpathlineto{\pgfqpoint{11.453872in}{4.537817in}}%
\pgfpathlineto{\pgfqpoint{11.494956in}{4.604617in}}%
\pgfpathlineto{\pgfqpoint{11.535252in}{4.665940in}}%
\pgfpathlineto{\pgfqpoint{11.574861in}{4.722208in}}%
\pgfpathlineto{\pgfqpoint{11.613922in}{4.773874in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.806395in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{4.806395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.290353in}{3.902879in}}%
\pgfpathlineto{\pgfqpoint{11.348542in}{4.050262in}}%
\pgfpathlineto{\pgfqpoint{11.403180in}{4.182659in}}%
\pgfpathlineto{\pgfqpoint{11.454810in}{4.302003in}}%
\pgfpathlineto{\pgfqpoint{11.503794in}{4.409719in}}%
\pgfpathlineto{\pgfqpoint{11.550736in}{4.507654in}}%
\pgfpathlineto{\pgfqpoint{11.595957in}{4.596916in}}%
\pgfpathlineto{\pgfqpoint{11.639628in}{4.678256in}}%
\pgfpathlineto{\pgfqpoint{11.682045in}{4.752611in}}%
\pgfpathlineto{\pgfqpoint{11.723343in}{4.820571in}}%
\pgfpathlineto{\pgfqpoint{11.763792in}{4.882897in}}%
\pgfpathlineto{\pgfqpoint{11.803492in}{4.940028in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.945449in}}%
\pgfpathlineto{\pgfqpoint{11.807408in}{4.945449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.467728in}{3.951916in}}%
\pgfpathlineto{\pgfqpoint{11.530864in}{4.119599in}}%
\pgfpathlineto{\pgfqpoint{11.589643in}{4.269479in}}%
\pgfpathlineto{\pgfqpoint{11.644651in}{4.403749in}}%
\pgfpathlineto{\pgfqpoint{11.696728in}{4.525070in}}%
\pgfpathlineto{\pgfqpoint{11.746185in}{4.634725in}}%
\pgfpathlineto{\pgfqpoint{11.793388in}{4.734059in}}%
\pgfpathlineto{\pgfqpoint{11.838788in}{4.824498in}}%
\pgfpathlineto{\pgfqpoint{11.882625in}{4.906943in}}%
\pgfpathlineto{\pgfqpoint{11.925182in}{4.982308in}}%
\pgfpathlineto{\pgfqpoint{11.966655in}{5.051286in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.080051in}}%
\pgfpathlineto{\pgfqpoint{11.984784in}{5.080051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.635056in}{3.990638in}}%
\pgfpathlineto{\pgfqpoint{11.703412in}{4.179153in}}%
\pgfpathlineto{\pgfqpoint{11.766598in}{4.346989in}}%
\pgfpathlineto{\pgfqpoint{11.825210in}{4.496476in}}%
\pgfpathlineto{\pgfqpoint{11.880333in}{4.631057in}}%
\pgfpathlineto{\pgfqpoint{11.932280in}{4.752111in}}%
\pgfpathlineto{\pgfqpoint{11.981695in}{4.861717in}}%
\pgfpathlineto{\pgfqpoint{12.028950in}{4.961204in}}%
\pgfpathlineto{\pgfqpoint{12.074434in}{5.051845in}}%
\pgfpathlineto{\pgfqpoint{12.118354in}{5.134471in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.194651in}}%
\pgfpathlineto{\pgfqpoint{12.152112in}{5.194651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.812432in}{4.024775in}}%
\pgfpathlineto{\pgfqpoint{11.887341in}{4.238364in}}%
\pgfpathlineto{\pgfqpoint{11.955709in}{4.426696in}}%
\pgfpathlineto{\pgfqpoint{12.018562in}{4.593437in}}%
\pgfpathlineto{\pgfqpoint{12.077039in}{4.742384in}}%
\pgfpathlineto{\pgfqpoint{12.131988in}{4.876357in}}%
\pgfpathlineto{\pgfqpoint{12.183928in}{4.997221in}}%
\pgfpathlineto{\pgfqpoint{12.233299in}{5.106556in}}%
\pgfpathlineto{\pgfqpoint{12.280533in}{5.205829in}}%
\pgfpathlineto{\pgfqpoint{12.325941in}{5.296157in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.302996in}}%
\pgfpathlineto{\pgfqpoint{12.329487in}{5.302996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.984181in}{4.052032in}}%
\pgfpathlineto{\pgfqpoint{12.066174in}{4.292167in}}%
\pgfpathlineto{\pgfqpoint{12.139966in}{4.501544in}}%
\pgfpathlineto{\pgfqpoint{12.207311in}{4.686071in}}%
\pgfpathlineto{\pgfqpoint{12.269515in}{4.850144in}}%
\pgfpathlineto{\pgfqpoint{12.327423in}{4.996732in}}%
\pgfpathlineto{\pgfqpoint{12.381831in}{5.128514in}}%
\pgfpathlineto{\pgfqpoint{12.433320in}{5.247496in}}%
\pgfpathlineto{\pgfqpoint{12.482323in}{5.355225in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.355001in}}%
\pgfpathlineto{\pgfqpoint{10.950672in}{4.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.582881in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.582881in}}%
\pgfpathlineto{\pgfqpoint{11.118001in}{4.582881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.824445in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.824445in}}%
\pgfpathlineto{\pgfqpoint{11.295376in}{4.824445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{5.052326in}}%
\pgfpathlineto{\pgfqpoint{11.462705in}{5.052326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{11.640080in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.420951in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.514968in}}%
\pgfpathlineto{\pgfqpoint{12.236162in}{5.395306in}}%
\pgfpathlineto{\pgfqpoint{12.236162in}{5.395306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.420951in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.420951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.489323in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.489323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.572657in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=1.900000in]{mnist_fit_late-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362595in}{1.573286in}}%
\pgfpathcurveto{\pgfqpoint{1.373645in}{1.573286in}}{\pgfqpoint{1.384244in}{1.577676in}}{\pgfqpoint{1.392057in}{1.585489in}}%
\pgfpathcurveto{\pgfqpoint{1.399871in}{1.593303in}}{\pgfqpoint{1.404261in}{1.603902in}}{\pgfqpoint{1.404261in}{1.614952in}}%
\pgfpathcurveto{\pgfqpoint{1.404261in}{1.626002in}}{\pgfqpoint{1.399871in}{1.636601in}}{\pgfqpoint{1.392057in}{1.644415in}}%
\pgfpathcurveto{\pgfqpoint{1.384244in}{1.652229in}}{\pgfqpoint{1.373645in}{1.656619in}}{\pgfqpoint{1.362595in}{1.656619in}}%
\pgfpathcurveto{\pgfqpoint{1.351544in}{1.656619in}}{\pgfqpoint{1.340945in}{1.652229in}}{\pgfqpoint{1.333132in}{1.644415in}}%
\pgfpathcurveto{\pgfqpoint{1.325318in}{1.636601in}}{\pgfqpoint{1.320928in}{1.626002in}}{\pgfqpoint{1.320928in}{1.614952in}}%
\pgfpathcurveto{\pgfqpoint{1.320928in}{1.603902in}}{\pgfqpoint{1.325318in}{1.593303in}}{\pgfqpoint{1.333132in}{1.585489in}}%
\pgfpathcurveto{\pgfqpoint{1.340945in}{1.577676in}}{\pgfqpoint{1.351544in}{1.573286in}}{\pgfqpoint{1.362595in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.573286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607883in}{1.280220in}}%
\pgfpathcurveto{\pgfqpoint{1.618933in}{1.280220in}}{\pgfqpoint{1.629532in}{1.284610in}}{\pgfqpoint{1.637345in}{1.292423in}}%
\pgfpathcurveto{\pgfqpoint{1.645159in}{1.300237in}}{\pgfqpoint{1.649549in}{1.310836in}}{\pgfqpoint{1.649549in}{1.321886in}}%
\pgfpathcurveto{\pgfqpoint{1.649549in}{1.332936in}}{\pgfqpoint{1.645159in}{1.343535in}}{\pgfqpoint{1.637345in}{1.351349in}}%
\pgfpathcurveto{\pgfqpoint{1.629532in}{1.359163in}}{\pgfqpoint{1.618933in}{1.363553in}}{\pgfqpoint{1.607883in}{1.363553in}}%
\pgfpathcurveto{\pgfqpoint{1.596832in}{1.363553in}}{\pgfqpoint{1.586233in}{1.359163in}}{\pgfqpoint{1.578420in}{1.351349in}}%
\pgfpathcurveto{\pgfqpoint{1.570606in}{1.343535in}}{\pgfqpoint{1.566216in}{1.332936in}}{\pgfqpoint{1.566216in}{1.321886in}}%
\pgfpathcurveto{\pgfqpoint{1.566216in}{1.310836in}}{\pgfqpoint{1.570606in}{1.300237in}}{\pgfqpoint{1.578420in}{1.292423in}}%
\pgfpathcurveto{\pgfqpoint{1.586233in}{1.284610in}}{\pgfqpoint{1.596832in}{1.280220in}}{\pgfqpoint{1.607883in}{1.280220in}}%
\pgfpathlineto{\pgfqpoint{1.607883in}{1.280220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867898in}{1.043639in}}%
\pgfpathcurveto{\pgfqpoint{1.878949in}{1.043639in}}{\pgfqpoint{1.889548in}{1.048029in}}{\pgfqpoint{1.897361in}{1.055843in}}%
\pgfpathcurveto{\pgfqpoint{1.905175in}{1.063656in}}{\pgfqpoint{1.909565in}{1.074255in}}{\pgfqpoint{1.909565in}{1.085305in}}%
\pgfpathcurveto{\pgfqpoint{1.909565in}{1.096356in}}{\pgfqpoint{1.905175in}{1.106955in}}{\pgfqpoint{1.897361in}{1.114768in}}%
\pgfpathcurveto{\pgfqpoint{1.889548in}{1.122582in}}{\pgfqpoint{1.878949in}{1.126972in}}{\pgfqpoint{1.867898in}{1.126972in}}%
\pgfpathcurveto{\pgfqpoint{1.856848in}{1.126972in}}{\pgfqpoint{1.846249in}{1.122582in}}{\pgfqpoint{1.838436in}{1.114768in}}%
\pgfpathcurveto{\pgfqpoint{1.830622in}{1.106955in}}{\pgfqpoint{1.826232in}{1.096356in}}{\pgfqpoint{1.826232in}{1.085305in}}%
\pgfpathcurveto{\pgfqpoint{1.826232in}{1.074255in}}{\pgfqpoint{1.830622in}{1.063656in}}{\pgfqpoint{1.838436in}{1.055843in}}%
\pgfpathcurveto{\pgfqpoint{1.846249in}{1.048029in}}{\pgfqpoint{1.856848in}{1.043639in}}{\pgfqpoint{1.867898in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{1.867898in}{1.043639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113186in}{0.870743in}}%
\pgfpathcurveto{\pgfqpoint{2.124237in}{0.870743in}}{\pgfqpoint{2.134836in}{0.875134in}}{\pgfqpoint{2.142649in}{0.882947in}}%
\pgfpathcurveto{\pgfqpoint{2.150463in}{0.890761in}}{\pgfqpoint{2.154853in}{0.901360in}}{\pgfqpoint{2.154853in}{0.912410in}}%
\pgfpathcurveto{\pgfqpoint{2.154853in}{0.923460in}}{\pgfqpoint{2.150463in}{0.934059in}}{\pgfqpoint{2.142649in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{2.134836in}{0.949686in}}{\pgfqpoint{2.124237in}{0.954077in}}{\pgfqpoint{2.113186in}{0.954077in}}%
\pgfpathcurveto{\pgfqpoint{2.102136in}{0.954077in}}{\pgfqpoint{2.091537in}{0.949686in}}{\pgfqpoint{2.083724in}{0.941873in}}%
\pgfpathcurveto{\pgfqpoint{2.075910in}{0.934059in}}{\pgfqpoint{2.071520in}{0.923460in}}{\pgfqpoint{2.071520in}{0.912410in}}%
\pgfpathcurveto{\pgfqpoint{2.071520in}{0.901360in}}{\pgfqpoint{2.075910in}{0.890761in}}{\pgfqpoint{2.083724in}{0.882947in}}%
\pgfpathcurveto{\pgfqpoint{2.091537in}{0.875134in}}{\pgfqpoint{2.102136in}{0.870743in}}{\pgfqpoint{2.113186in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{2.113186in}{0.870743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373202in}{0.748307in}}%
\pgfpathcurveto{\pgfqpoint{2.384252in}{0.748307in}}{\pgfqpoint{2.394851in}{0.752697in}}{\pgfqpoint{2.402665in}{0.760511in}}%
\pgfpathcurveto{\pgfqpoint{2.410479in}{0.768324in}}{\pgfqpoint{2.414869in}{0.778923in}}{\pgfqpoint{2.414869in}{0.789974in}}%
\pgfpathcurveto{\pgfqpoint{2.414869in}{0.801024in}}{\pgfqpoint{2.410479in}{0.811623in}}{\pgfqpoint{2.402665in}{0.819436in}}%
\pgfpathcurveto{\pgfqpoint{2.394851in}{0.827250in}}{\pgfqpoint{2.384252in}{0.831640in}}{\pgfqpoint{2.373202in}{0.831640in}}%
\pgfpathcurveto{\pgfqpoint{2.362152in}{0.831640in}}{\pgfqpoint{2.351553in}{0.827250in}}{\pgfqpoint{2.343739in}{0.819436in}}%
\pgfpathcurveto{\pgfqpoint{2.335926in}{0.811623in}}{\pgfqpoint{2.331536in}{0.801024in}}{\pgfqpoint{2.331536in}{0.789974in}}%
\pgfpathcurveto{\pgfqpoint{2.331536in}{0.778923in}}{\pgfqpoint{2.335926in}{0.768324in}}{\pgfqpoint{2.343739in}{0.760511in}}%
\pgfpathcurveto{\pgfqpoint{2.351553in}{0.752697in}}{\pgfqpoint{2.362152in}{0.748307in}}{\pgfqpoint{2.373202in}{0.748307in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{0.748307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078238in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078238in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645368in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645368in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212498in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212498in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779628in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779628in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781698in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852555in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907515in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952421in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990389in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023278in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052288in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248961in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348828in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419684in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519551in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557518in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590407in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619418in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915958in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986814in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041775in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086681in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124648in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157537in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383221in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553944in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608904in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653811in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724667in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950351in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050217in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.801478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.753253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.344481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.296256in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.562464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.651946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.730875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.265968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.537678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.730459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.879991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.002168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.105467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.194949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.273877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963199in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.339036in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{2.188399in}}%
\pgfpathlineto{\pgfqpoint{1.180666in}{1.941824in}}%
\pgfpathlineto{\pgfqpoint{1.212707in}{1.872582in}}%
\pgfpathlineto{\pgfqpoint{1.238553in}{1.822058in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{1.769641in}}%
\pgfpathlineto{\pgfqpoint{1.305366in}{1.707584in}}%
\pgfpathlineto{\pgfqpoint{1.335254in}{1.662230in}}%
\pgfpathlineto{\pgfqpoint{1.359606in}{1.629247in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.597133in}}%
\pgfpathlineto{\pgfqpoint{1.406667in}{1.575519in}}%
\pgfpathlineto{\pgfqpoint{1.429281in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.516799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{2.237642in}}%
\pgfpathlineto{\pgfqpoint{1.187726in}{2.091875in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{1.967132in}}%
\pgfpathlineto{\pgfqpoint{1.338529in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{1.670938in}}%
\pgfpathlineto{\pgfqpoint{1.397443in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{1.421754in}{1.564733in}}%
\pgfpathlineto{\pgfqpoint{1.445615in}{1.525759in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{1.453706in}}%
\pgfpathlineto{\pgfqpoint{1.528318in}{1.403897in}}%
\pgfpathlineto{\pgfqpoint{1.549090in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{1.571937in}{1.353388in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.283963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304645in}{2.110998in}}%
\pgfpathlineto{\pgfqpoint{1.403870in}{1.849631in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{1.528978in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{1.583590in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{1.659092in}{1.293677in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.255827in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{1.155518in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.099263in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.099263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470393in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.905446in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.806794in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.680996in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{1.616325in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{1.736124in}{1.334824in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.781275in}{1.255527in}}%
\pgfpathlineto{\pgfqpoint{1.805628in}{1.218824in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.144244in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{1.087915in}}%
\pgfpathlineto{\pgfqpoint{1.925957in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{1.949191in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{1.964152in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.025275in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.025275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646092in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{1.733122in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{1.777238in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{1.800919in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{1.868677in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.914588in}{1.214446in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.187666in}}%
\pgfpathlineto{\pgfqpoint{1.946829in}{1.160774in}}%
\pgfpathlineto{\pgfqpoint{1.988498in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{1.005433in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{2.109696in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.905099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{1.846764in}{1.775957in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{1.389850in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.280288in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{2.066532in}{1.187031in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{2.111581in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{2.149772in}{1.055978in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{2.209971in}{0.969672in}}%
\pgfpathlineto{\pgfqpoint{2.229700in}{0.950177in}}%
\pgfpathlineto{\pgfqpoint{2.247720in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{2.277703in}{0.898789in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.860955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987538in}{1.822063in}}%
\pgfpathlineto{\pgfqpoint{2.031882in}{1.683803in}}%
\pgfpathlineto{\pgfqpoint{2.097459in}{1.474314in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{2.170918in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{2.242402in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{2.260044in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{2.277990in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{2.304871in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{2.335862in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{2.376720in}{0.896042in}}%
\pgfpathlineto{\pgfqpoint{2.407244in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{2.437902in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.782811in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.782811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153285in}{1.787379in}}%
\pgfpathlineto{\pgfqpoint{2.197227in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{2.243337in}{1.496503in}}%
\pgfpathlineto{\pgfqpoint{2.264434in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.306568in}{1.317513in}}%
\pgfpathlineto{\pgfqpoint{2.333908in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{2.348487in}{1.204913in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.174593in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{2.406090in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{2.455437in}{1.016025in}}%
\pgfpathlineto{\pgfqpoint{2.471280in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{2.532251in}{0.921872in}}%
\pgfpathlineto{\pgfqpoint{2.568219in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{2.643782in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{2.656078in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.780434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328984in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{2.368048in}{1.622851in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.403846in}}%
\pgfpathlineto{\pgfqpoint{2.472255in}{1.293462in}}%
\pgfpathlineto{\pgfqpoint{2.496560in}{1.227358in}}%
\pgfpathlineto{\pgfqpoint{2.520456in}{1.161023in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{2.560562in}{1.057798in}}%
\pgfpathlineto{\pgfqpoint{2.582821in}{1.012980in}}%
\pgfpathlineto{\pgfqpoint{2.604495in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{2.621498in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{2.676723in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{2.697831in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{2.721902in}{0.832968in}}%
\pgfpathlineto{\pgfqpoint{2.749913in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{2.770617in}{0.788030in}}%
\pgfpathlineto{\pgfqpoint{2.782497in}{0.780258in}}%
\pgfpathlineto{\pgfqpoint{2.808264in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{0.752682in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.736125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499110in}{1.707724in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{2.620167in}{1.315035in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.150338in}}%
\pgfpathlineto{\pgfqpoint{2.725562in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{0.988490in}}%
\pgfpathlineto{\pgfqpoint{2.752431in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{2.774621in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{2.798424in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{2.823632in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{2.836677in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{2.848601in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{2.884095in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{2.928261in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{2.941941in}{0.750569in}}%
\pgfpathlineto{\pgfqpoint{2.979692in}{0.725444in}}%
\pgfpathlineto{\pgfqpoint{2.992415in}{0.713228in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.691861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963199in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{2.339036in}}%
\pgfpathlineto{\pgfqpoint{1.037756in}{2.258460in}}%
\pgfpathlineto{\pgfqpoint{1.039174in}{2.222426in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{2.218034in}}%
\pgfpathlineto{\pgfqpoint{1.042334in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{1.044072in}{2.210106in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{1.047170in}{2.204469in}}%
\pgfpathlineto{\pgfqpoint{1.048534in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{2.196710in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{2.196690in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{2.191178in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{1.056237in}{2.185699in}}%
\pgfpathlineto{\pgfqpoint{1.057224in}{2.185668in}}%
\pgfpathlineto{\pgfqpoint{1.058861in}{2.180269in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{2.180248in}}%
\pgfpathlineto{\pgfqpoint{1.061134in}{2.174893in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{2.174870in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.169552in}}%
\pgfpathlineto{\pgfqpoint{1.064664in}{2.169540in}}%
\pgfpathlineto{\pgfqpoint{1.066252in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{1.066569in}{2.163003in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{2.161022in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{2.160987in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{2.155801in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.155765in}}%
\pgfpathlineto{\pgfqpoint{1.072504in}{2.150604in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{2.150586in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{2.145450in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{2.142295in}}%
\pgfpathlineto{\pgfqpoint{1.077091in}{2.142273in}}%
\pgfpathlineto{\pgfqpoint{1.078601in}{2.137221in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{1.080998in}{2.132166in}}%
\pgfpathlineto{\pgfqpoint{1.081891in}{2.132160in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{2.126091in}}%
\pgfpathlineto{\pgfqpoint{1.083667in}{2.125940in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{2.124090in}}%
\pgfpathlineto{\pgfqpoint{1.085430in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{2.121022in}}%
\pgfpathlineto{\pgfqpoint{1.087181in}{2.102281in}}%
\pgfpathlineto{\pgfqpoint{1.088920in}{2.102257in}}%
\pgfpathlineto{\pgfqpoint{1.090360in}{2.094686in}}%
\pgfpathlineto{\pgfqpoint{1.091791in}{2.093522in}}%
\pgfpathlineto{\pgfqpoint{1.092930in}{2.089962in}}%
\pgfpathlineto{\pgfqpoint{1.093780in}{2.088852in}}%
\pgfpathlineto{\pgfqpoint{1.094063in}{2.088820in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{2.087645in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{2.087644in}}%
\pgfpathlineto{\pgfqpoint{1.096875in}{2.081433in}}%
\pgfpathlineto{\pgfqpoint{1.097991in}{2.080355in}}%
\pgfpathlineto{\pgfqpoint{1.099378in}{2.076849in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{2.068577in}}%
\pgfpathlineto{\pgfqpoint{1.105393in}{2.067393in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{2.061380in}}%
\pgfpathlineto{\pgfqpoint{1.107811in}{2.060343in}}%
\pgfpathlineto{\pgfqpoint{1.109411in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{1.111000in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{2.052256in}}%
\pgfpathlineto{\pgfqpoint{1.114408in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{1.116482in}{2.044307in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{2.038580in}}%
\pgfpathlineto{\pgfqpoint{1.119816in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{1.123105in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{2.024157in}}%
\pgfpathlineto{\pgfqpoint{1.126103in}{2.024154in}}%
\pgfpathlineto{\pgfqpoint{1.127341in}{2.013053in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{2.007558in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{2.002116in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.002113in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{1.996714in}}%
\pgfpathlineto{\pgfqpoint{1.135839in}{1.996712in}}%
\pgfpathlineto{\pgfqpoint{1.137029in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{1.137741in}{1.991354in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{1.988453in}}%
\pgfpathlineto{\pgfqpoint{1.139158in}{1.988448in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.983223in}}%
\pgfpathlineto{\pgfqpoint{1.141735in}{1.983157in}}%
\pgfpathlineto{\pgfqpoint{1.142897in}{1.980775in}}%
\pgfpathlineto{\pgfqpoint{1.143129in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{1.144284in}{1.976950in}}%
\pgfpathlineto{\pgfqpoint{1.145435in}{1.976945in}}%
\pgfpathlineto{\pgfqpoint{1.147264in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{1.971738in}}%
\pgfpathlineto{\pgfqpoint{1.149758in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{1.149984in}{1.966576in}}%
\pgfpathlineto{\pgfqpoint{1.151108in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{1.151332in}{1.964226in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.959149in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{1.959116in}}%
\pgfpathlineto{\pgfqpoint{1.155333in}{1.955480in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{1.955431in}}%
\pgfpathlineto{\pgfqpoint{1.157965in}{1.950442in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{1.950394in}}%
\pgfpathlineto{\pgfqpoint{1.159921in}{1.944598in}}%
\pgfpathlineto{\pgfqpoint{1.161861in}{1.943413in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.939639in}}%
\pgfpathlineto{\pgfqpoint{1.163573in}{1.939607in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{1.937393in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{1.167172in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{1.168011in}{1.926058in}}%
\pgfpathlineto{\pgfqpoint{1.169264in}{1.923141in}}%
\pgfpathlineto{\pgfqpoint{1.170926in}{1.918913in}}%
\pgfpathlineto{\pgfqpoint{1.171546in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{1.173397in}{1.914688in}}%
\pgfpathlineto{\pgfqpoint{1.173807in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{1.175234in}{1.911801in}}%
\pgfpathlineto{\pgfqpoint{1.175844in}{1.910671in}}%
\pgfpathlineto{\pgfqpoint{1.177058in}{1.909324in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{1.906514in}}%
\pgfpathlineto{\pgfqpoint{1.179069in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{1.180466in}{1.902471in}}%
\pgfpathlineto{\pgfqpoint{1.180666in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{1.182054in}{1.899714in}}%
\pgfpathlineto{\pgfqpoint{1.182647in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{1.184025in}{1.894293in}}%
\pgfpathlineto{\pgfqpoint{1.185590in}{1.894216in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.888879in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{1.189843in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{1.190226in}{1.884311in}}%
\pgfpathlineto{\pgfqpoint{1.191372in}{1.882085in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{1.193458in}{1.878035in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{1.195527in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{1.197021in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{1.199060in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.200350in}{1.864854in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{1.864813in}}%
\pgfpathlineto{\pgfqpoint{1.203089in}{1.860682in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.854280in}}%
\pgfpathlineto{\pgfqpoint{1.207232in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{1.208657in}{1.852901in}}%
\pgfpathlineto{\pgfqpoint{1.209897in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{1.210073in}{1.848946in}}%
\pgfpathlineto{\pgfqpoint{1.211657in}{1.845297in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{1.213753in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{1.216177in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{1.836210in}}%
\pgfpathlineto{\pgfqpoint{1.217551in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{1.218917in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.833741in}}%
\pgfpathlineto{\pgfqpoint{1.221122in}{1.828587in}}%
\pgfpathlineto{\pgfqpoint{1.222132in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{1.223975in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{1.224308in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{1.225804in}{1.819823in}}%
\pgfpathlineto{\pgfqpoint{1.226795in}{1.818575in}}%
\pgfpathlineto{\pgfqpoint{1.228112in}{1.816041in}}%
\pgfpathlineto{\pgfqpoint{1.228767in}{1.815998in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{1.230886in}{1.810920in}}%
\pgfpathlineto{\pgfqpoint{1.232341in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{1.232986in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{1.234589in}{1.804665in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{1.236817in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{1.237450in}{1.801317in}}%
\pgfpathlineto{\pgfqpoint{1.238710in}{1.798908in}}%
\pgfpathlineto{\pgfqpoint{1.238867in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{1.240277in}{1.795298in}}%
\pgfpathlineto{\pgfqpoint{1.241212in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.242454in}{1.791549in}}%
\pgfpathlineto{\pgfqpoint{1.243073in}{1.791544in}}%
\pgfpathlineto{\pgfqpoint{1.244458in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{1.293325in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.711125in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.707138in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{1.326167in}{1.664070in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{1.664068in}}%
\pgfpathlineto{\pgfqpoint{1.327595in}{1.661106in}}%
\pgfpathlineto{\pgfqpoint{1.328470in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{1.331184in}{1.655900in}}%
\pgfpathlineto{\pgfqpoint{1.332154in}{1.655849in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{1.334296in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{1.335466in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{1.336842in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{1.338210in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{1.339048in}{1.646485in}}%
\pgfpathlineto{\pgfqpoint{1.340404in}{1.643588in}}%
\pgfpathlineto{\pgfqpoint{1.341131in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.640489in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{1.639689in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.346161in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{1.347377in}{1.634956in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.633926in}}%
\pgfpathlineto{\pgfqpoint{1.349491in}{1.632225in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.632223in}}%
\pgfpathlineto{\pgfqpoint{1.351090in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{1.352381in}{1.628194in}}%
\pgfpathlineto{\pgfqpoint{1.352975in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{1.355922in}{1.624203in}}%
\pgfpathlineto{\pgfqpoint{1.356020in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{1.358449in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{1.361618in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{1.362190in}{1.615457in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{1.363898in}{1.613625in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{1.365500in}{1.612270in}}%
\pgfpathlineto{\pgfqpoint{1.366718in}{1.609765in}}%
\pgfpathlineto{\pgfqpoint{1.366998in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{1.368673in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{1.369968in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{1.370245in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{1.372811in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{1.374085in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{1.375081in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{1.376252in}{1.598234in}}%
\pgfpathlineto{\pgfqpoint{1.377060in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{1.378312in}{1.595614in}}%
\pgfpathlineto{\pgfqpoint{1.379469in}{1.594457in}}%
\pgfpathlineto{\pgfqpoint{1.379646in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.593047in}}%
\pgfpathlineto{\pgfqpoint{1.381765in}{1.592046in}}%
\pgfpathlineto{\pgfqpoint{1.382993in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{1.588191in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{1.585885in}}%
\pgfpathlineto{\pgfqpoint{1.388958in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{1.389385in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{1.390999in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{1.578282in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{1.395198in}{1.576417in}}%
\pgfpathlineto{\pgfqpoint{1.396029in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{1.574007in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.398917in}{1.572710in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.572709in}}%
\pgfpathlineto{\pgfqpoint{1.400226in}{1.570361in}}%
\pgfpathlineto{\pgfqpoint{1.400796in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{1.401933in}{1.569000in}}%
\pgfpathlineto{\pgfqpoint{1.403065in}{1.568131in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.564455in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{1.409040in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{1.410922in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{1.558230in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{1.558221in}}%
\pgfpathlineto{\pgfqpoint{1.413641in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{1.415565in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{1.416712in}{1.553383in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.419217in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.420423in}{1.548711in}}%
\pgfpathlineto{\pgfqpoint{1.422071in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{1.423263in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{1.424004in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{1.426437in}{1.542744in}}%
\pgfpathlineto{\pgfqpoint{1.428773in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.539623in}}%
\pgfpathlineto{\pgfqpoint{1.430799in}{1.539616in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{1.537236in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{1.534458in}}%
\pgfpathlineto{\pgfqpoint{1.436849in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.439785in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{1.440617in}{1.528812in}}%
\pgfpathlineto{\pgfqpoint{1.442479in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{1.442823in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{1.445960in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{1.448923in}{1.520833in}}%
\pgfpathlineto{\pgfqpoint{1.449525in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{1.450658in}{1.511079in}}%
\pgfpathlineto{\pgfqpoint{1.452116in}{1.510086in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{1.454614in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.455854in}{1.506311in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.506101in}}%
\pgfpathlineto{\pgfqpoint{1.457282in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{1.459537in}{1.501651in}}%
\pgfpathlineto{\pgfqpoint{1.462025in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.463165in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.465304in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.496083in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{1.470878in}{1.491700in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{1.491676in}}%
\pgfpathlineto{\pgfqpoint{1.472891in}{1.489700in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{1.474102in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.488519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.128946in}{2.309335in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{2.222432in}}%
\pgfpathlineto{\pgfqpoint{1.151018in}{2.218033in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{1.153643in}{2.210105in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{1.156670in}{2.204440in}}%
\pgfpathlineto{\pgfqpoint{1.157100in}{2.204418in}}%
\pgfpathlineto{\pgfqpoint{1.158810in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{2.196691in}}%
\pgfpathlineto{\pgfqpoint{1.161775in}{2.191172in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{2.191159in}}%
\pgfpathlineto{\pgfqpoint{1.163871in}{2.185698in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{1.166363in}{2.180258in}}%
\pgfpathlineto{\pgfqpoint{1.166776in}{2.180243in}}%
\pgfpathlineto{\pgfqpoint{1.168421in}{2.174881in}}%
\pgfpathlineto{\pgfqpoint{1.168831in}{2.174869in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{1.170868in}{2.169542in}}%
\pgfpathlineto{\pgfqpoint{1.172888in}{2.161073in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.160994in}}%
\pgfpathlineto{\pgfqpoint{1.175690in}{2.155793in}}%
\pgfpathlineto{\pgfqpoint{1.176087in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{1.177671in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{1.178065in}{2.150594in}}%
\pgfpathlineto{\pgfqpoint{1.179637in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{1.180028in}{2.145450in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{2.142264in}}%
\pgfpathlineto{\pgfqpoint{1.182750in}{2.137222in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{2.137193in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{2.124110in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.121059in}}%
\pgfpathlineto{\pgfqpoint{1.189989in}{2.102280in}}%
\pgfpathlineto{\pgfqpoint{1.191113in}{2.102262in}}%
\pgfpathlineto{\pgfqpoint{1.192974in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{2.089956in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{2.076839in}}%
\pgfpathlineto{\pgfqpoint{1.203503in}{2.068531in}}%
\pgfpathlineto{\pgfqpoint{1.205274in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{1.206681in}{2.061379in}}%
\pgfpathlineto{\pgfqpoint{1.211201in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{1.211545in}{2.051178in}}%
\pgfpathlineto{\pgfqpoint{1.212917in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{1.214282in}{2.044313in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{2.038560in}}%
\pgfpathlineto{\pgfqpoint{1.221984in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{1.222314in}{2.024154in}}%
\pgfpathlineto{\pgfqpoint{1.223627in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{1.225585in}{2.007560in}}%
\pgfpathlineto{\pgfqpoint{1.229133in}{1.996716in}}%
\pgfpathlineto{\pgfqpoint{1.230411in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{1.231999in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{1.232947in}{1.988450in}}%
\pgfpathlineto{\pgfqpoint{1.234519in}{1.983200in}}%
\pgfpathlineto{\pgfqpoint{1.235145in}{1.983157in}}%
\pgfpathlineto{\pgfqpoint{1.237013in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{1.241318in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{1.241927in}{1.966570in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.961529in}}%
\pgfpathlineto{\pgfqpoint{1.243745in}{1.961468in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.955525in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{1.249414in}{1.948158in}}%
\pgfpathlineto{\pgfqpoint{1.249709in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{1.250885in}{1.944545in}}%
\pgfpathlineto{\pgfqpoint{1.251470in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{1.252929in}{1.939603in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{1.254378in}{1.937380in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.923110in}}%
\pgfpathlineto{\pgfqpoint{1.259811in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{1.260375in}{1.917590in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.911865in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{1.910746in}}%
\pgfpathlineto{\pgfqpoint{1.263738in}{1.909323in}}%
\pgfpathlineto{\pgfqpoint{1.265402in}{1.903821in}}%
\pgfpathlineto{\pgfqpoint{1.267330in}{1.899730in}}%
\pgfpathlineto{\pgfqpoint{1.268151in}{1.899696in}}%
\pgfpathlineto{\pgfqpoint{1.269786in}{1.894263in}}%
\pgfpathlineto{\pgfqpoint{1.270599in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{1.272755in}{1.888841in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.882146in}}%
\pgfpathlineto{\pgfqpoint{1.275158in}{1.882085in}}%
\pgfpathlineto{\pgfqpoint{1.277538in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{1.278326in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{1.280155in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{1.281194in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{1.285308in}{1.858297in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.858278in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{1.852920in}}%
\pgfpathlineto{\pgfqpoint{1.288601in}{1.852905in}}%
\pgfpathlineto{\pgfqpoint{1.290106in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{1.290855in}{1.847641in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{1.293582in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{1.295791in}{1.836210in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{1.829815in}}%
\pgfpathlineto{\pgfqpoint{1.298464in}{1.829786in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{1.823539in}}%
\pgfpathlineto{\pgfqpoint{1.301108in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{1.817183in}}%
\pgfpathlineto{\pgfqpoint{1.304434in}{1.816010in}}%
\pgfpathlineto{\pgfqpoint{1.306548in}{1.809857in}}%
\pgfpathlineto{\pgfqpoint{1.307715in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{1.309801in}{1.803237in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.795209in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{1.790279in}}%
\pgfpathlineto{\pgfqpoint{1.316630in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{1.316855in}{1.788976in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{1.785656in}}%
\pgfpathlineto{\pgfqpoint{1.320418in}{1.780918in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.775994in}}%
\pgfpathlineto{\pgfqpoint{1.323276in}{1.774972in}}%
\pgfpathlineto{\pgfqpoint{1.325451in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{1.325668in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{1.326963in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{1.329107in}{1.762516in}}%
\pgfpathlineto{\pgfqpoint{1.329533in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.756923in}}%
\pgfpathlineto{\pgfqpoint{1.333967in}{1.752366in}}%
\pgfpathlineto{\pgfqpoint{1.334177in}{1.752352in}}%
\pgfpathlineto{\pgfqpoint{1.336259in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{1.336880in}{1.745843in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{1.339349in}{1.741017in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.737111in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{1.343410in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{1.346612in}{1.726267in}}%
\pgfpathlineto{\pgfqpoint{1.347009in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.348789in}{1.720935in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{1.720908in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{1.354052in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{1.707121in}}%
\pgfpathlineto{\pgfqpoint{1.357500in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{1.358069in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{1.359583in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{1.361649in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{1.362209in}{1.694457in}}%
\pgfpathlineto{\pgfqpoint{1.363883in}{1.690331in}}%
\pgfpathlineto{\pgfqpoint{1.364253in}{1.690322in}}%
\pgfpathlineto{\pgfqpoint{1.365729in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{1.687123in}}%
\pgfpathlineto{\pgfqpoint{1.367744in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{1.368109in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{1.370646in}{1.677835in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{1.377930in}{1.664070in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{1.379500in}{1.661017in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.657164in}}%
\pgfpathlineto{\pgfqpoint{1.381406in}{1.657132in}}%
\pgfpathlineto{\pgfqpoint{1.382955in}{1.652987in}}%
\pgfpathlineto{\pgfqpoint{1.383811in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{1.385514in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{1.388886in}{1.642256in}}%
\pgfpathlineto{\pgfqpoint{1.389555in}{1.641701in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{1.638403in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{1.635652in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.394841in}{1.632224in}}%
\pgfpathlineto{\pgfqpoint{1.395005in}{1.632223in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{1.628195in}}%
\pgfpathlineto{\pgfqpoint{1.397281in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{1.398733in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{1.399376in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{1.401134in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{1.404300in}{1.614913in}}%
\pgfpathlineto{\pgfqpoint{1.405712in}{1.612282in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{1.612272in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{1.608560in}}%
\pgfpathlineto{\pgfqpoint{1.408201in}{1.608454in}}%
\pgfpathlineto{\pgfqpoint{1.409744in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{1.410052in}{1.604541in}}%
\pgfpathlineto{\pgfqpoint{1.411431in}{1.601859in}}%
\pgfpathlineto{\pgfqpoint{1.411889in}{1.600780in}}%
\pgfpathlineto{\pgfqpoint{1.412802in}{1.599733in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.598225in}}%
\pgfpathlineto{\pgfqpoint{1.414166in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{1.595585in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.594474in}}%
\pgfpathlineto{\pgfqpoint{1.415973in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{1.592067in}}%
\pgfpathlineto{\pgfqpoint{1.417468in}{1.592048in}}%
\pgfpathlineto{\pgfqpoint{1.418954in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{1.419694in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{1.421020in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{1.585644in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{1.422778in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{1.424233in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{1.425679in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{1.432224in}{1.567775in}}%
\pgfpathlineto{\pgfqpoint{1.433625in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{1.434322in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{1.561716in}}%
\pgfpathlineto{\pgfqpoint{1.435849in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{1.437504in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.438737in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{1.440237in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{1.440509in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{1.552223in}}%
\pgfpathlineto{\pgfqpoint{1.443075in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.444415in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{1.444949in}{1.548694in}}%
\pgfpathlineto{\pgfqpoint{1.446279in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{1.447734in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.449442in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.538086in}}%
\pgfpathlineto{\pgfqpoint{1.452306in}{1.537235in}}%
\pgfpathlineto{\pgfqpoint{1.453597in}{1.535002in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.456031in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.529915in}}%
\pgfpathlineto{\pgfqpoint{1.458568in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{1.460954in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{1.462324in}{1.520837in}}%
\pgfpathlineto{\pgfqpoint{1.463193in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.464797in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{1.508386in}}%
\pgfpathlineto{\pgfqpoint{1.466880in}{1.507342in}}%
\pgfpathlineto{\pgfqpoint{1.468218in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{1.468824in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{1.470152in}{1.501642in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.501617in}}%
\pgfpathlineto{\pgfqpoint{1.472548in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{1.472667in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{1.474093in}{1.496097in}}%
\pgfpathlineto{\pgfqpoint{1.475039in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{1.491725in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{1.478787in}{1.488522in}}%
\pgfpathlineto{\pgfqpoint{1.480062in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{1.481446in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{1.482822in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.486566in}{1.476946in}}%
\pgfpathlineto{\pgfqpoint{1.487690in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{1.489032in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{1.490588in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{1.492574in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{1.493889in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{1.465731in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{1.459438in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{1.501319in}{1.456129in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.451917in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{1.506255in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{1.507706in}{1.448015in}}%
\pgfpathlineto{\pgfqpoint{1.508943in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{1.510890in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{1.442831in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{1.440444in}}%
\pgfpathlineto{\pgfqpoint{1.513932in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{1.515439in}{1.435366in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{1.518722in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{1.520004in}{1.430237in}}%
\pgfpathlineto{\pgfqpoint{1.520495in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{1.521767in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.423052in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.527556in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.529172in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{1.530494in}{1.415649in}}%
\pgfpathlineto{\pgfqpoint{1.530871in}{1.414989in}}%
\pgfpathlineto{\pgfqpoint{1.531997in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{1.413106in}}%
\pgfpathlineto{\pgfqpoint{1.534142in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{1.537278in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{1.538376in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{1.539923in}{1.402075in}}%
\pgfpathlineto{\pgfqpoint{1.541910in}{1.401167in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.399000in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{1.545748in}{1.394926in}}%
\pgfpathlineto{\pgfqpoint{1.547776in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{1.549003in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{1.549875in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.553421in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{1.554620in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{1.556407in}{1.382400in}}%
\pgfpathlineto{\pgfqpoint{1.557760in}{1.379392in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{1.560445in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{1.561028in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.562191in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{1.563925in}{1.372638in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{1.565401in}{1.369884in}}%
\pgfpathlineto{\pgfqpoint{1.566624in}{1.369865in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{1.366824in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{1.570179in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{1.362107in}}%
\pgfpathlineto{\pgfqpoint{1.573129in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.359813in}}%
\pgfpathlineto{\pgfqpoint{1.574472in}{1.359806in}}%
\pgfpathlineto{\pgfqpoint{1.575652in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{1.575808in}{1.357394in}}%
\pgfpathlineto{\pgfqpoint{1.576982in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{1.578304in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.579620in}{1.351937in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.347225in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{1.586921in}{1.344881in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{1.588935in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{1.591081in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.592697in}{1.338580in}}%
\pgfpathlineto{\pgfqpoint{1.593501in}{1.338576in}}%
\pgfpathlineto{\pgfqpoint{1.594665in}{1.336572in}}%
\pgfpathlineto{\pgfqpoint{1.595028in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{1.597122in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{1.598341in}{1.332303in}}%
\pgfpathlineto{\pgfqpoint{1.599269in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{1.330362in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{1.602385in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{1.604975in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.606226in}{1.323711in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{1.320047in}}%
\pgfpathlineto{\pgfqpoint{1.610484in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{1.315984in}}%
\pgfpathlineto{\pgfqpoint{1.615138in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{1.616405in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{1.618589in}{1.310597in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{1.308483in}}%
\pgfpathlineto{\pgfqpoint{1.621992in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{1.302984in}}%
\pgfpathlineto{\pgfqpoint{1.627327in}{1.301254in}}%
\pgfpathlineto{\pgfqpoint{1.629165in}{1.300720in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{1.630675in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{1.631989in}{1.296771in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.294339in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{1.292066in}}%
\pgfpathlineto{\pgfqpoint{1.638698in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{1.639063in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{1.640212in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.640514in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.287604in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{1.287604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304645in}{2.163035in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.155788in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{2.155764in}}%
\pgfpathlineto{\pgfqpoint{1.309410in}{2.150597in}}%
\pgfpathlineto{\pgfqpoint{1.311758in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{2.142304in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{1.317760in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{2.124077in}}%
\pgfpathlineto{\pgfqpoint{1.319124in}{2.121032in}}%
\pgfpathlineto{\pgfqpoint{1.320481in}{2.102272in}}%
\pgfpathlineto{\pgfqpoint{1.320932in}{2.102264in}}%
\pgfpathlineto{\pgfqpoint{1.323619in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{1.324951in}{2.088840in}}%
\pgfpathlineto{\pgfqpoint{1.333228in}{2.067400in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{2.061380in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{2.053321in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{2.038584in}}%
\pgfpathlineto{\pgfqpoint{1.343710in}{2.037524in}}%
\pgfpathlineto{\pgfqpoint{1.344938in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{1.348185in}{2.024154in}}%
\pgfpathlineto{\pgfqpoint{1.349792in}{2.007574in}}%
\pgfpathlineto{\pgfqpoint{1.350990in}{2.007562in}}%
\pgfpathlineto{\pgfqpoint{1.354944in}{1.996713in}}%
\pgfpathlineto{\pgfqpoint{1.355336in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{1.988472in}}%
\pgfpathlineto{\pgfqpoint{1.357286in}{1.988459in}}%
\pgfpathlineto{\pgfqpoint{1.359606in}{1.980836in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{1.980767in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{1.976949in}}%
\pgfpathlineto{\pgfqpoint{1.361904in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{1.367558in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{1.367930in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{1.369414in}{1.955450in}}%
\pgfpathlineto{\pgfqpoint{1.375261in}{1.937405in}}%
\pgfpathlineto{\pgfqpoint{1.375982in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.384824in}{1.906520in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.906500in}}%
\pgfpathlineto{\pgfqpoint{1.386900in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{1.389640in}{1.894237in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{1.391676in}{1.888847in}}%
\pgfpathlineto{\pgfqpoint{1.392013in}{1.888834in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{1.882101in}}%
\pgfpathlineto{\pgfqpoint{1.394029in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{1.870085in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.400307in}{1.864833in}}%
\pgfpathlineto{\pgfqpoint{1.400633in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{1.404191in}{1.854269in}}%
\pgfpathlineto{\pgfqpoint{1.404512in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{1.407698in}{1.845215in}}%
\pgfpathlineto{\pgfqpoint{1.408015in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{1.833744in}}%
\pgfpathlineto{\pgfqpoint{1.412712in}{1.833741in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.823539in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.823529in}}%
\pgfpathlineto{\pgfqpoint{1.418234in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.815995in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{1.424227in}{1.801336in}}%
\pgfpathlineto{\pgfqpoint{1.424522in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{1.426290in}{1.795300in}}%
\pgfpathlineto{\pgfqpoint{1.426877in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{1.428337in}{1.790271in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{1.784429in}}%
\pgfpathlineto{\pgfqpoint{1.432951in}{1.778673in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{1.778656in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{1.770604in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{1.438880in}{1.763776in}}%
\pgfpathlineto{\pgfqpoint{1.441377in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{1.756923in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{1.444669in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{1.447648in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{1.448186in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{1.728262in}}%
\pgfpathlineto{\pgfqpoint{1.454811in}{1.723737in}}%
\pgfpathlineto{\pgfqpoint{1.455072in}{1.723736in}}%
\pgfpathlineto{\pgfqpoint{1.456893in}{1.718448in}}%
\pgfpathlineto{\pgfqpoint{1.457153in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{1.713223in}}%
\pgfpathlineto{\pgfqpoint{1.461771in}{1.705915in}}%
\pgfpathlineto{\pgfqpoint{1.462025in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{1.463544in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{1.463796in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{1.696268in}}%
\pgfpathlineto{\pgfqpoint{1.465805in}{1.696266in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{1.691542in}}%
\pgfpathlineto{\pgfqpoint{1.467797in}{1.691523in}}%
\pgfpathlineto{\pgfqpoint{1.469773in}{1.687129in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.687123in}}%
\pgfpathlineto{\pgfqpoint{1.471734in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{1.676223in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{1.676195in}}%
\pgfpathlineto{\pgfqpoint{1.476089in}{1.670920in}}%
\pgfpathlineto{\pgfqpoint{1.476329in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{1.478238in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{1.664074in}}%
\pgfpathlineto{\pgfqpoint{1.481309in}{1.658468in}}%
\pgfpathlineto{\pgfqpoint{1.481544in}{1.658467in}}%
\pgfpathlineto{\pgfqpoint{1.483646in}{1.652987in}}%
\pgfpathlineto{\pgfqpoint{1.484343in}{1.652983in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.650296in}}%
\pgfpathlineto{\pgfqpoint{1.485731in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{1.488026in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.490074in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{1.638386in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.633941in}}%
\pgfpathlineto{\pgfqpoint{1.492329in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{1.493673in}{1.630883in}}%
\pgfpathlineto{\pgfqpoint{1.494119in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{1.625532in}}%
\pgfpathlineto{\pgfqpoint{1.496117in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{1.497879in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{1.498099in}{1.621527in}}%
\pgfpathlineto{\pgfqpoint{1.500065in}{1.616292in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{1.609773in}}%
\pgfpathlineto{\pgfqpoint{1.503092in}{1.609747in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{1.505445in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.600656in}}%
\pgfpathlineto{\pgfqpoint{1.507565in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{1.509248in}{1.595629in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{1.511958in}{1.590744in}}%
\pgfpathlineto{\pgfqpoint{1.513611in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{1.513817in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{1.515662in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{1.516273in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{1.517695in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{1.518100in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{1.520114in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{1.521913in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{1.522906in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{1.564478in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{1.526255in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{1.527036in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{1.528397in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.529944in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{1.530329in}{1.553378in}}%
\pgfpathlineto{\pgfqpoint{1.532055in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.548695in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{1.534715in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{1.541806in}}%
\pgfpathlineto{\pgfqpoint{1.537908in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{1.538653in}{1.537239in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{1.543808in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{1.545261in}{1.524253in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{1.546886in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{1.520832in}}%
\pgfpathlineto{\pgfqpoint{1.548321in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{1.550280in}{1.506319in}}%
\pgfpathlineto{\pgfqpoint{1.550458in}{1.506309in}}%
\pgfpathlineto{\pgfqpoint{1.552048in}{1.502739in}}%
\pgfpathlineto{\pgfqpoint{1.553279in}{1.501624in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{1.501619in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{1.555894in}{1.496087in}}%
\pgfpathlineto{\pgfqpoint{1.557623in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.491686in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.560193in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{1.561553in}{1.484041in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{1.563579in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{1.564082in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.565421in}{1.476934in}}%
\pgfpathlineto{\pgfqpoint{1.565921in}{1.476910in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{1.473179in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{1.466875in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.465735in}}%
\pgfpathlineto{\pgfqpoint{1.574271in}{1.459465in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{1.455081in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{1.579684in}{1.449845in}}%
\pgfpathlineto{\pgfqpoint{1.580471in}{1.448846in}}%
\pgfpathlineto{\pgfqpoint{1.582347in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{1.583435in}{1.443686in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{1.587893in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{1.434393in}}%
\pgfpathlineto{\pgfqpoint{1.589714in}{1.431184in}}%
\pgfpathlineto{\pgfqpoint{1.590770in}{1.430229in}}%
\pgfpathlineto{\pgfqpoint{1.592271in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{1.593465in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{1.596573in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{1.597892in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.413167in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.601522in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{1.605666in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{1.606515in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{1.398997in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.610855in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{1.613889in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{1.379391in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{1.620382in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{1.620515in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{1.622773in}{1.371627in}}%
\pgfpathlineto{\pgfqpoint{1.624091in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{1.624486in}{1.369866in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{1.626317in}{1.365993in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{1.361315in}}%
\pgfpathlineto{\pgfqpoint{1.630708in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{1.631092in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{1.632367in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{1.632875in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.634267in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{1.635525in}{1.351914in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.348145in}}%
\pgfpathlineto{\pgfqpoint{1.638148in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{1.639387in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{1.640865in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{1.642213in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.643431in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{1.643674in}{1.338576in}}%
\pgfpathlineto{\pgfqpoint{1.645007in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{1.647411in}{1.332293in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.328576in}}%
\pgfpathlineto{\pgfqpoint{1.649910in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{1.651092in}{1.326099in}}%
\pgfpathlineto{\pgfqpoint{1.651915in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{1.654834in}{1.320042in}}%
\pgfpathlineto{\pgfqpoint{1.655530in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.656799in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{1.317639in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{1.315973in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{1.312898in}}%
\pgfpathlineto{\pgfqpoint{1.660343in}{1.312894in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{1.309361in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.666287in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{1.667172in}{1.301254in}}%
\pgfpathlineto{\pgfqpoint{1.668822in}{1.298915in}}%
\pgfpathlineto{\pgfqpoint{1.669370in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{1.670243in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.671548in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{1.673385in}{1.292697in}}%
\pgfpathlineto{\pgfqpoint{1.674030in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{1.675315in}{1.288897in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{1.285910in}}%
\pgfpathlineto{\pgfqpoint{1.678604in}{1.285316in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{1.680599in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.681954in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.280858in}}%
\pgfpathlineto{\pgfqpoint{1.683818in}{1.278651in}}%
\pgfpathlineto{\pgfqpoint{1.684128in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{1.685464in}{1.275131in}}%
\pgfpathlineto{\pgfqpoint{1.686589in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.272663in}}%
\pgfpathlineto{\pgfqpoint{1.688114in}{1.272661in}}%
\pgfpathlineto{\pgfqpoint{1.689328in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{1.691238in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.691938in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{1.693133in}{1.265545in}}%
\pgfpathlineto{\pgfqpoint{1.693232in}{1.265543in}}%
\pgfpathlineto{\pgfqpoint{1.694520in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{1.696782in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{1.697564in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{1.256875in}}%
\pgfpathlineto{\pgfqpoint{1.699895in}{1.256028in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.251801in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{1.704397in}{1.249082in}}%
\pgfpathlineto{\pgfqpoint{1.706382in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{1.707603in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{1.709190in}{1.243686in}}%
\pgfpathlineto{\pgfqpoint{1.710675in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{1.240518in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.238049in}}%
\pgfpathlineto{\pgfqpoint{1.713618in}{1.238047in}}%
\pgfpathlineto{\pgfqpoint{1.714804in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{1.715803in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{1.717068in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{1.717699in}{1.232849in}}%
\pgfpathlineto{\pgfqpoint{1.718865in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{1.721447in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.723387in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{1.724789in}{1.223688in}}%
\pgfpathlineto{\pgfqpoint{1.725226in}{1.222963in}}%
\pgfpathlineto{\pgfqpoint{1.726617in}{1.220325in}}%
\pgfpathlineto{\pgfqpoint{1.728690in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{1.730745in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.214743in}}%
\pgfpathlineto{\pgfqpoint{1.732530in}{1.214728in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.734133in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{1.735308in}{1.210890in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{1.209839in}}%
\pgfpathlineto{\pgfqpoint{1.737143in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{1.737641in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.738882in}{1.206350in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{1.740855in}{1.203124in}}%
\pgfpathlineto{\pgfqpoint{1.742242in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{1.743541in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{1.744511in}{1.199359in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{1.746439in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{1.747636in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{1.748748in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{1.749935in}{1.192824in}}%
\pgfpathlineto{\pgfqpoint{1.750408in}{1.192792in}}%
\pgfpathlineto{\pgfqpoint{1.751586in}{1.191005in}}%
\pgfpathlineto{\pgfqpoint{1.752134in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{1.753304in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{1.755087in}{1.186407in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{1.758920in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{1.760059in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.760210in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{1.179180in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{1.176536in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{1.766854in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.767516in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.172382in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{1.171625in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{1.771740in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{1.772965in}{1.167671in}}%
\pgfpathlineto{\pgfqpoint{1.773754in}{1.166950in}}%
\pgfpathlineto{\pgfqpoint{1.775040in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{1.777591in}{1.163130in}}%
\pgfpathlineto{\pgfqpoint{1.778225in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{1.780396in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{1.781578in}{1.159116in}}%
\pgfpathlineto{\pgfqpoint{1.781786in}{1.159110in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{1.157772in}}%
\pgfpathlineto{\pgfqpoint{1.783651in}{1.157160in}}%
\pgfpathlineto{\pgfqpoint{1.784954in}{1.155264in}}%
\pgfpathlineto{\pgfqpoint{1.785774in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.153890in}}%
\pgfpathlineto{\pgfqpoint{1.788218in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.788825in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{1.792104in}{1.148876in}}%
\pgfpathlineto{\pgfqpoint{1.792900in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{1.794156in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{1.796453in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{1.144026in}}%
\pgfpathlineto{\pgfqpoint{1.798275in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{1.799504in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{1.800148in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{1.802134in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{1.803598in}{1.138032in}}%
\pgfpathlineto{\pgfqpoint{1.804864in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{1.806813in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{1.133578in}}%
\pgfpathlineto{\pgfqpoint{1.809181in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.810480in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.812691in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{1.813729in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{1.815004in}{1.127056in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.125221in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{1.125221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470393in}{2.053371in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{2.052299in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{2.051178in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{1.477505in}{2.031836in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{2.030803in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.007564in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{2.007559in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{2.002116in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{2.002113in}}%
\pgfpathlineto{\pgfqpoint{1.486679in}{1.996714in}}%
\pgfpathlineto{\pgfqpoint{1.487129in}{1.996712in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{1.988463in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{1.491583in}{1.980792in}}%
\pgfpathlineto{\pgfqpoint{1.492904in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.498546in}{1.959128in}}%
\pgfpathlineto{\pgfqpoint{1.499830in}{1.955468in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{1.955431in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.502378in}{1.948134in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{1.939607in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.918859in}}%
\pgfpathlineto{\pgfqpoint{1.588787in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{1.589084in}{1.688762in}}%
\pgfpathlineto{\pgfqpoint{1.591449in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{1.596402in}{1.668627in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{1.600407in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{1.600690in}{1.657142in}}%
\pgfpathlineto{\pgfqpoint{1.603228in}{1.650303in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{1.643588in}}%
\pgfpathlineto{\pgfqpoint{1.605740in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.608227in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{1.636943in}}%
\pgfpathlineto{\pgfqpoint{1.610688in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{1.630878in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{1.615005in}{1.619112in}}%
\pgfpathlineto{\pgfqpoint{1.615806in}{1.617607in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.611049in}}%
\pgfpathlineto{\pgfqpoint{1.618457in}{1.611044in}}%
\pgfpathlineto{\pgfqpoint{1.621080in}{1.603354in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{1.603303in}}%
\pgfpathlineto{\pgfqpoint{1.623417in}{1.598233in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{1.598224in}}%
\pgfpathlineto{\pgfqpoint{1.626244in}{1.590759in}}%
\pgfpathlineto{\pgfqpoint{1.626499in}{1.590747in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{1.629543in}{1.583210in}}%
\pgfpathlineto{\pgfqpoint{1.631552in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.574011in}}%
\pgfpathlineto{\pgfqpoint{1.633544in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{1.635520in}{1.569003in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.638212in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{1.640152in}{1.558238in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.558222in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{1.552225in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.645407in}{1.546402in}}%
\pgfpathlineto{\pgfqpoint{1.645644in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{1.647526in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{1.651939in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.652169in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.653545in}{1.527586in}}%
\pgfpathlineto{\pgfqpoint{1.654002in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{1.656048in}{1.522076in}}%
\pgfpathlineto{\pgfqpoint{1.656274in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{1.662747in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.664722in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{1.667114in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.667978in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{1.669483in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{1.670979in}{1.480779in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{1.675204in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.471259in}}%
\pgfpathlineto{\pgfqpoint{1.677497in}{1.465769in}}%
\pgfpathlineto{\pgfqpoint{1.677912in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{1.679564in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{1.459436in}}%
\pgfpathlineto{\pgfqpoint{1.682428in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{1.682834in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{1.685460in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{1.685661in}{1.448022in}}%
\pgfpathlineto{\pgfqpoint{1.687461in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{1.689445in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{1.689840in}{1.438594in}}%
\pgfpathlineto{\pgfqpoint{1.692393in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.693173in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.696076in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{1.697419in}{1.421223in}}%
\pgfpathlineto{\pgfqpoint{1.697993in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{1.699895in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.702721in}{1.409929in}}%
\pgfpathlineto{\pgfqpoint{1.703469in}{1.409107in}}%
\pgfpathlineto{\pgfqpoint{1.704772in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{1.708459in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{1.710101in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{1.710646in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{1.712092in}{1.389398in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.388613in}}%
\pgfpathlineto{\pgfqpoint{1.713710in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{1.714068in}{1.386314in}}%
\pgfpathlineto{\pgfqpoint{1.715317in}{1.383153in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{1.717267in}{1.379390in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{1.719551in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{1.720947in}{1.370665in}}%
\pgfpathlineto{\pgfqpoint{1.721988in}{1.369864in}}%
\pgfpathlineto{\pgfqpoint{1.723370in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.725257in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{1.361322in}}%
\pgfpathlineto{\pgfqpoint{1.727808in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{1.728821in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{1.730332in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{1.731001in}{1.351914in}}%
\pgfpathlineto{\pgfqpoint{1.732499in}{1.347227in}}%
\pgfpathlineto{\pgfqpoint{1.733162in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{1.734977in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{1.736288in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.736451in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.737916in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{1.738403in}{1.336567in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{1.742581in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{1.742740in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.744010in}{1.326088in}}%
\pgfpathlineto{\pgfqpoint{1.744327in}{1.325267in}}%
\pgfpathlineto{\pgfqpoint{1.745746in}{1.321893in}}%
\pgfpathlineto{\pgfqpoint{1.746218in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{1.747627in}{1.318343in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{1.751191in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{1.752877in}{1.308484in}}%
\pgfpathlineto{\pgfqpoint{1.753792in}{1.307646in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{1.756065in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{1.759212in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.294350in}}%
\pgfpathlineto{\pgfqpoint{1.760845in}{1.294339in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{1.763640in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.288887in}}%
\pgfpathlineto{\pgfqpoint{1.765388in}{1.285892in}}%
\pgfpathlineto{\pgfqpoint{1.765969in}{1.285318in}}%
\pgfpathlineto{\pgfqpoint{1.767125in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{1.767557in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{1.768993in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{1.769136in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.771414in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{1.273693in}}%
\pgfpathlineto{\pgfqpoint{1.773671in}{1.272661in}}%
\pgfpathlineto{\pgfqpoint{1.775071in}{1.268824in}}%
\pgfpathlineto{\pgfqpoint{1.776741in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{1.778124in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{1.779224in}{1.262786in}}%
\pgfpathlineto{\pgfqpoint{1.781003in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.256866in}}%
\pgfpathlineto{\pgfqpoint{1.782904in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{1.784790in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{1.785594in}{1.251796in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.248365in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{1.244711in}}%
\pgfpathlineto{\pgfqpoint{1.790364in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.241042in}}%
\pgfpathlineto{\pgfqpoint{1.792455in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.794011in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{1.232849in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{1.226741in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.803522in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{1.803895in}{1.221679in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.805874in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{1.807103in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{1.807348in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.808935in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{1.208779in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{1.816012in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.201215in}}%
\pgfpathlineto{\pgfqpoint{1.818600in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.819301in}{1.197995in}}%
\pgfpathlineto{\pgfqpoint{1.820813in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.821277in}{1.194652in}}%
\pgfpathlineto{\pgfqpoint{1.822662in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{1.823810in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.825067in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{1.825636in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.826884in}{1.186404in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.829360in}{1.181956in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{1.831368in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{1.832255in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.175849in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{1.835445in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.835554in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{1.837079in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.169101in}}%
\pgfpathlineto{\pgfqpoint{1.839455in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{1.840849in}{1.166269in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.165702in}}%
\pgfpathlineto{\pgfqpoint{1.842659in}{1.163594in}}%
\pgfpathlineto{\pgfqpoint{1.844141in}{1.161772in}}%
\pgfpathlineto{\pgfqpoint{1.844667in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{1.846450in}{1.159109in}}%
\pgfpathlineto{\pgfqpoint{1.847701in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{1.848013in}{1.156503in}}%
\pgfpathlineto{\pgfqpoint{1.849256in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.849359in}{1.155249in}}%
\pgfpathlineto{\pgfqpoint{1.850595in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{1.852744in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{1.854166in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{1.856183in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{1.856484in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{1.857984in}{1.143432in}}%
\pgfpathlineto{\pgfqpoint{1.858781in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{1.141669in}}%
\pgfpathlineto{\pgfqpoint{1.860168in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{1.137198in}}%
\pgfpathlineto{\pgfqpoint{1.863993in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{1.865352in}{1.134785in}}%
\pgfpathlineto{\pgfqpoint{1.865642in}{1.134773in}}%
\pgfpathlineto{\pgfqpoint{1.866895in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.868238in}{1.131208in}}%
\pgfpathlineto{\pgfqpoint{1.868620in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.869859in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{1.871375in}{1.127047in}}%
\pgfpathlineto{\pgfqpoint{1.871846in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{1.873724in}{1.124616in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{1.875588in}{1.121934in}}%
\pgfpathlineto{\pgfqpoint{1.876885in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{1.878450in}{1.117679in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{1.117040in}}%
\pgfpathlineto{\pgfqpoint{1.881550in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{1.883266in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{1.108095in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{1.888519in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{1.889661in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{1.891147in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{1.892451in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{1.899628in}{1.097866in}}%
\pgfpathlineto{\pgfqpoint{1.900888in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{1.903471in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{1.903803in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{1.905041in}{1.090942in}}%
\pgfpathlineto{\pgfqpoint{1.905617in}{1.090304in}}%
\pgfpathlineto{\pgfqpoint{1.906847in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{1.908233in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{1.909450in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{1.910902in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{1.912186in}{1.081656in}}%
\pgfpathlineto{\pgfqpoint{1.914575in}{1.080736in}}%
\pgfpathlineto{\pgfqpoint{1.915840in}{1.078847in}}%
\pgfpathlineto{\pgfqpoint{1.915918in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{1.917098in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.918193in}{1.076135in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{1.920293in}{1.073367in}}%
\pgfpathlineto{\pgfqpoint{1.921452in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{1.921683in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{1.924743in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{1.924971in}{1.068254in}}%
\pgfpathlineto{\pgfqpoint{1.926184in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{1.953965in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{1.955513in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{1.960298in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.963178in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{1.964216in}{1.029939in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{1.967626in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{1.968646in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{1.969789in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{1.971870in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{1.972935in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{1.974183in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{1.013898in}}%
\pgfpathlineto{\pgfqpoint{1.976351in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{1.978071in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{1.979537in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{1.980751in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{1.006491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646092in}{1.961575in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.961440in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{1.944605in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{1.944534in}}%
\pgfpathlineto{\pgfqpoint{1.653671in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{1.654137in}{1.937381in}}%
\pgfpathlineto{\pgfqpoint{1.659661in}{1.911832in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.902471in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.894274in}}%
\pgfpathlineto{\pgfqpoint{1.665510in}{1.894236in}}%
\pgfpathlineto{\pgfqpoint{1.668603in}{1.882129in}}%
\pgfpathlineto{\pgfqpoint{1.669041in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{1.717788in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{1.718148in}{1.726267in}}%
\pgfpathlineto{\pgfqpoint{1.728001in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{1.735141in}{1.674745in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{1.669401in}}%
\pgfpathlineto{\pgfqpoint{1.742079in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{1.742405in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.747238in}{1.638379in}}%
\pgfpathlineto{\pgfqpoint{1.749777in}{1.630884in}}%
\pgfpathlineto{\pgfqpoint{1.750092in}{1.630878in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.756013in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.612284in}}%
\pgfpathlineto{\pgfqpoint{1.760286in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{1.600640in}}%
\pgfpathlineto{\pgfqpoint{1.762094in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{1.762694in}{1.594467in}}%
\pgfpathlineto{\pgfqpoint{1.765377in}{1.586859in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{1.769783in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.569011in}}%
\pgfpathlineto{\pgfqpoint{1.772677in}{1.568142in}}%
\pgfpathlineto{\pgfqpoint{1.775253in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{1.775822in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{1.777521in}{1.555709in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{1.780326in}{1.548699in}}%
\pgfpathlineto{\pgfqpoint{1.782824in}{1.541843in}}%
\pgfpathlineto{\pgfqpoint{1.783100in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{1.784749in}{1.537242in}}%
\pgfpathlineto{\pgfqpoint{1.786659in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{1.788825in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{1.789363in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{1.791505in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{1.793364in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{1.795733in}{1.501632in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{1.501623in}}%
\pgfpathlineto{\pgfqpoint{1.797821in}{1.496094in}}%
\pgfpathlineto{\pgfqpoint{1.800662in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.801175in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.481896in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{1.474512in}}%
\pgfpathlineto{\pgfqpoint{1.806248in}{1.474499in}}%
\pgfpathlineto{\pgfqpoint{1.808746in}{1.466875in}}%
\pgfpathlineto{\pgfqpoint{1.809986in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.459453in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{1.458561in}}%
\pgfpathlineto{\pgfqpoint{1.814154in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.817775in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.818493in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.822286in}{1.434396in}}%
\pgfpathlineto{\pgfqpoint{1.823693in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{1.823927in}{1.430233in}}%
\pgfpathlineto{\pgfqpoint{1.825557in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{1.826021in}{1.425283in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.829244in}{1.417137in}}%
\pgfpathlineto{\pgfqpoint{1.833551in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{1.833776in}{1.405913in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{1.399009in}}%
\pgfpathlineto{\pgfqpoint{1.836899in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{1.839326in}{1.391306in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{1.388609in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{1.383144in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{1.370673in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{1.850694in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{1.852573in}{1.359837in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{1.359800in}}%
\pgfpathlineto{\pgfqpoint{1.854438in}{1.355921in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.355915in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{1.857923in}{1.347226in}}%
\pgfpathlineto{\pgfqpoint{1.858330in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{1.859950in}{1.343595in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{1.865144in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{1.866524in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{1.328558in}}%
\pgfpathlineto{\pgfqpoint{1.868287in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.323047in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.318343in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.873118in}{1.312918in}}%
\pgfpathlineto{\pgfqpoint{1.874073in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{1.875973in}{1.307678in}}%
\pgfpathlineto{\pgfqpoint{1.876351in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{1.878045in}{1.303788in}}%
\pgfpathlineto{\pgfqpoint{1.878232in}{1.303783in}}%
\pgfpathlineto{\pgfqpoint{1.879913in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.880471in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{1.881028in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{1.883609in}{1.292067in}}%
\pgfpathlineto{\pgfqpoint{1.885072in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.285878in}}%
\pgfpathlineto{\pgfqpoint{1.889230in}{1.280873in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{1.891016in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.892966in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.893318in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{1.894900in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{1.895949in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{1.898033in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{1.902999in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{1.905025in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{1.905696in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.907201in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{1.908032in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{1.909192in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{1.909358in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.911004in}{1.236443in}}%
\pgfpathlineto{\pgfqpoint{1.911987in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{1.916360in}{1.226734in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.225703in}}%
\pgfpathlineto{\pgfqpoint{1.919709in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{1.920500in}{1.219313in}}%
\pgfpathlineto{\pgfqpoint{1.922231in}{1.214766in}}%
\pgfpathlineto{\pgfqpoint{1.923013in}{1.214731in}}%
\pgfpathlineto{\pgfqpoint{1.924416in}{1.210892in}}%
\pgfpathlineto{\pgfqpoint{1.925346in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.206938in}}%
\pgfpathlineto{\pgfqpoint{1.929034in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{1.932065in}{1.197994in}}%
\pgfpathlineto{\pgfqpoint{1.933418in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{1.936839in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.938166in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{1.938753in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.941378in}{1.180746in}}%
\pgfpathlineto{\pgfqpoint{1.941957in}{1.180051in}}%
\pgfpathlineto{\pgfqpoint{1.943688in}{1.176524in}}%
\pgfpathlineto{\pgfqpoint{1.944405in}{1.175849in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.172391in}}%
\pgfpathlineto{\pgfqpoint{1.946829in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{1.948667in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{1.949229in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{1.950909in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{1.952717in}{1.161772in}}%
\pgfpathlineto{\pgfqpoint{1.953132in}{1.161104in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.955746in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{1.958061in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{1.959548in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{1.150156in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{1.962893in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{1.964879in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{1.966325in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{1.967110in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{1.971128in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{1.971385in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{1.974321in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.974828in}{1.127711in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{1.121294in}}%
\pgfpathlineto{\pgfqpoint{1.979718in}{1.120689in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{1.117040in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{1.984878in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{1.986211in}{1.109997in}}%
\pgfpathlineto{\pgfqpoint{1.986453in}{1.109041in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{1.990526in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{1.991238in}{1.102492in}}%
\pgfpathlineto{\pgfqpoint{1.992538in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.098537in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{1.999394in}{1.095576in}}%
\pgfpathlineto{\pgfqpoint{2.000310in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{2.001562in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.090913in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{1.088147in}}%
\pgfpathlineto{\pgfqpoint{2.005059in}{1.088130in}}%
\pgfpathlineto{\pgfqpoint{2.006288in}{1.085298in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{2.008618in}{1.080743in}}%
\pgfpathlineto{\pgfqpoint{2.010158in}{1.080067in}}%
\pgfpathlineto{\pgfqpoint{2.011471in}{1.077341in}}%
\pgfpathlineto{\pgfqpoint{2.011799in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{2.013103in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{2.014508in}{1.073971in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{2.017295in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{2.018571in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{2.021207in}{1.063822in}}%
\pgfpathlineto{\pgfqpoint{2.022358in}{1.062897in}}%
\pgfpathlineto{\pgfqpoint{2.023608in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{2.024748in}{1.059663in}}%
\pgfpathlineto{\pgfqpoint{2.025986in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{2.029053in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{2.030168in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{2.030674in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{2.032484in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{2.033783in}{1.046877in}}%
\pgfpathlineto{\pgfqpoint{2.034679in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{2.035867in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{2.037738in}{1.042354in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{2.040081in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{2.041244in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{2.042787in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{2.043842in}{1.035618in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{1.034623in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{2.049143in}{1.029939in}}%
\pgfpathlineto{\pgfqpoint{2.050636in}{1.027167in}}%
\pgfpathlineto{\pgfqpoint{2.050823in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{1.020258in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.020234in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.018617in}}%
\pgfpathlineto{\pgfqpoint{2.054149in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{2.055339in}{1.016510in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{1.015616in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{2.057702in}{1.013886in}}%
\pgfpathlineto{\pgfqpoint{2.058875in}{1.011834in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{2.061204in}{1.009672in}}%
\pgfpathlineto{\pgfqpoint{2.062006in}{1.008907in}}%
\pgfpathlineto{\pgfqpoint{2.063689in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{1.006469in}}%
\pgfpathlineto{\pgfqpoint{2.065273in}{1.005186in}}%
\pgfpathlineto{\pgfqpoint{2.065711in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{2.067108in}{1.002490in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.001959in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{0.999367in}}%
\pgfpathlineto{\pgfqpoint{2.071936in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{2.072873in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{2.075159in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{2.076335in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{2.076754in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.078007in}{0.990567in}}%
\pgfpathlineto{\pgfqpoint{2.080081in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{2.082464in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{0.985131in}}%
\pgfpathlineto{\pgfqpoint{2.084095in}{0.985098in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{0.982852in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{2.087645in}{0.981243in}}%
\pgfpathlineto{\pgfqpoint{2.088125in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{0.978425in}}%
\pgfpathlineto{\pgfqpoint{2.091065in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{2.093345in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{2.093580in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{2.094750in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{2.095760in}{0.972531in}}%
\pgfpathlineto{\pgfqpoint{2.096919in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{2.098227in}{0.969877in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{2.101429in}{0.965798in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{0.963825in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{0.963266in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{2.107045in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{2.108300in}{0.959524in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{2.110865in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{2.111665in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{2.112897in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{0.954696in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{2.116699in}{0.952393in}}%
\pgfpathlineto{\pgfqpoint{2.117907in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{2.121842in}{0.947697in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{0.945169in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{2.128445in}{0.941310in}}%
\pgfpathlineto{\pgfqpoint{2.129596in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.130069in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.131212in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{2.133882in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{2.135206in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{2.141530in}{0.928526in}}%
\pgfpathlineto{\pgfqpoint{2.142685in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{0.925996in}}%
\pgfpathlineto{\pgfqpoint{2.145678in}{0.925003in}}%
\pgfpathlineto{\pgfqpoint{2.146814in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{2.147632in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{0.922033in}}%
\pgfpathlineto{\pgfqpoint{2.150255in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{2.151494in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{2.153648in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{2.155479in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{2.157538in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.913260in}}%
\pgfpathlineto{\pgfqpoint{2.158261in}{0.913260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.882123in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{1.826317in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{1.831257in}{1.825615in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{1.808715in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{1.860168in}{1.728277in}}%
\pgfpathlineto{\pgfqpoint{1.862920in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{1.884254in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{1.884612in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.888871in}{1.635654in}}%
\pgfpathlineto{\pgfqpoint{1.890624in}{1.630880in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{1.624210in}}%
\pgfpathlineto{\pgfqpoint{1.892711in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.898869in}{1.604558in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.586861in}}%
\pgfpathlineto{\pgfqpoint{1.905206in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{1.911063in}{1.569017in}}%
\pgfpathlineto{\pgfqpoint{1.911705in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{1.914892in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{1.918662in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.548694in}}%
\pgfpathlineto{\pgfqpoint{1.920834in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{1.928741in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.930233in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{1.935530in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{1.937559in}{1.488522in}}%
\pgfpathlineto{\pgfqpoint{1.937848in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{1.943550in}{1.472208in}}%
\pgfpathlineto{\pgfqpoint{1.949673in}{1.455080in}}%
\pgfpathlineto{\pgfqpoint{1.950222in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.434395in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.430229in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.961742in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{1.963568in}{1.417151in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{1.416327in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{1.966922in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{1.974742in}{1.387101in}}%
\pgfpathlineto{\pgfqpoint{1.975238in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{1.976967in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{1.978683in}{1.376365in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{1.980630in}{1.370690in}}%
\pgfpathlineto{\pgfqpoint{1.981598in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.365181in}}%
\pgfpathlineto{\pgfqpoint{1.986143in}{1.356589in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.355916in}}%
\pgfpathlineto{\pgfqpoint{1.989206in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{1.989440in}{1.349529in}}%
\pgfpathlineto{\pgfqpoint{1.991536in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{1.992000in}{1.342710in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{1.995676in}{1.334695in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{1.328578in}}%
\pgfpathlineto{\pgfqpoint{1.997946in}{1.328563in}}%
\pgfpathlineto{\pgfqpoint{1.999523in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{1.323046in}}%
\pgfpathlineto{\pgfqpoint{2.002424in}{1.317641in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.317639in}}%
\pgfpathlineto{\pgfqpoint{2.004193in}{1.312910in}}%
\pgfpathlineto{\pgfqpoint{2.004633in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{2.007041in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{2.007693in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.300746in}}%
\pgfpathlineto{\pgfqpoint{2.009855in}{1.300722in}}%
\pgfpathlineto{\pgfqpoint{2.011572in}{1.295118in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{2.013701in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{2.014124in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{2.015811in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.285319in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{2.018736in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{2.020392in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{2.022241in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{2.023059in}{1.270518in}}%
\pgfpathlineto{\pgfqpoint{2.024686in}{1.265565in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{2.026705in}{1.262049in}}%
\pgfpathlineto{\pgfqpoint{2.028308in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{2.029106in}{1.256862in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{2.032075in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{2.034814in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{1.239828in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{2.038866in}{1.235355in}}%
\pgfpathlineto{\pgfqpoint{2.040962in}{1.230756in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{1.230042in}}%
\pgfpathlineto{\pgfqpoint{2.044167in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{2.044541in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.047700in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{2.049539in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{2.049723in}{1.212765in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{1.208785in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{2.054438in}{1.202246in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{2.056941in}{1.197547in}}%
\pgfpathlineto{\pgfqpoint{2.058536in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{2.060647in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{2.063261in}{1.184808in}}%
\pgfpathlineto{\pgfqpoint{2.064988in}{1.180748in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.067897in}{1.175849in}}%
\pgfpathlineto{\pgfqpoint{2.069254in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{2.072781in}{1.166281in}}%
\pgfpathlineto{\pgfqpoint{2.073114in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{2.074939in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.078875in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{2.079200in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.080497in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{2.080820in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{2.082909in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{1.147700in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.139520in}}%
\pgfpathlineto{\pgfqpoint{2.112150in}{1.099148in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{2.116657in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{2.117075in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{1.091554in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{2.120808in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{2.121219in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{2.123130in}{1.084721in}}%
\pgfpathlineto{\pgfqpoint{2.124620in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{2.125699in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{2.127040in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.077320in}}%
\pgfpathlineto{\pgfqpoint{2.128508in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.129437in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{1.070052in}}%
\pgfpathlineto{\pgfqpoint{2.133119in}{1.067194in}}%
\pgfpathlineto{\pgfqpoint{2.134161in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{2.135586in}{1.062918in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{2.143220in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{2.143471in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{2.144844in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{2.144968in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{2.146209in}{1.046876in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.148058in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{2.151353in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{2.152803in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.154365in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{2.154843in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{2.156154in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{2.157813in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{2.160046in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{2.160514in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{2.163647in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{1.016507in}}%
\pgfpathlineto{\pgfqpoint{2.165141in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{1.012610in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{1.008061in}}%
\pgfpathlineto{\pgfqpoint{2.172035in}{1.006472in}}%
\pgfpathlineto{\pgfqpoint{2.172147in}{1.006469in}}%
\pgfpathlineto{\pgfqpoint{2.173369in}{1.004855in}}%
\pgfpathlineto{\pgfqpoint{2.175466in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{2.176454in}{1.000146in}}%
\pgfpathlineto{\pgfqpoint{2.177655in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{2.177764in}{0.999367in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{0.997035in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{2.182829in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.184106in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.186954in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{2.188835in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{2.191115in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{2.192555in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{2.195206in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{2.195814in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{0.973653in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{2.199729in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{0.969597in}}%
\pgfpathlineto{\pgfqpoint{2.201516in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{2.202798in}{0.966780in}}%
\pgfpathlineto{\pgfqpoint{2.204367in}{0.965797in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{2.207281in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{2.208245in}{0.961173in}}%
\pgfpathlineto{\pgfqpoint{2.209589in}{0.959522in}}%
\pgfpathlineto{\pgfqpoint{2.210448in}{0.958812in}}%
\pgfpathlineto{\pgfqpoint{2.211780in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{2.213010in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{2.214327in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.218423in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.948765in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{2.222179in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{2.223539in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{2.224352in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{0.941329in}}%
\pgfpathlineto{\pgfqpoint{2.226237in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.228728in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{2.228817in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{2.229965in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{2.230581in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{2.231983in}{0.934448in}}%
\pgfpathlineto{\pgfqpoint{2.232332in}{0.933767in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{2.235022in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{2.236913in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{2.238109in}{0.927820in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{2.239469in}{0.925994in}}%
\pgfpathlineto{\pgfqpoint{2.240231in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.923449in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{2.243504in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{2.244669in}{0.920442in}}%
\pgfpathlineto{\pgfqpoint{2.245993in}{0.918177in}}%
\pgfpathlineto{\pgfqpoint{2.247064in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.248375in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{2.250005in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{2.251300in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{2.251865in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{2.252991in}{0.911253in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{2.254829in}{0.909397in}}%
\pgfpathlineto{\pgfqpoint{2.254909in}{0.909396in}}%
\pgfpathlineto{\pgfqpoint{2.256100in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{2.257128in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{2.258622in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.262049in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{2.263360in}{0.902060in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{2.266190in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{2.267176in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{2.268385in}{0.897490in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{2.270860in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{2.272125in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{2.273384in}{0.893043in}}%
\pgfpathlineto{\pgfqpoint{2.274489in}{0.892385in}}%
\pgfpathlineto{\pgfqpoint{2.275736in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{2.276830in}{0.890183in}}%
\pgfpathlineto{\pgfqpoint{2.278065in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{2.279942in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{2.281162in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.283441in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{2.284573in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.287031in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{0.880846in}}%
\pgfpathlineto{\pgfqpoint{2.289187in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{2.290569in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{2.291874in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{2.293104in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{2.294396in}{0.875381in}}%
\pgfpathlineto{\pgfqpoint{2.295883in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{2.297161in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{2.298365in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.299231in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{2.301547in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{2.302730in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{2.303123in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.304298in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{2.306245in}{0.865688in}}%
\pgfpathlineto{\pgfqpoint{2.307791in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{2.309008in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{2.310537in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.311678in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{2.312120in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{2.313316in}{0.856945in}}%
\pgfpathlineto{\pgfqpoint{2.314631in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{2.316064in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{2.319762in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{2.321044in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{2.322500in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{2.323827in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.847269in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{0.847269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.987538in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.833742in}}%
\pgfpathlineto{\pgfqpoint{1.989931in}{1.825628in}}%
\pgfpathlineto{\pgfqpoint{1.996976in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{1.997438in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{2.008286in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{2.008728in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.745863in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{2.018252in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{2.020787in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.710082in}}%
\pgfpathlineto{\pgfqpoint{2.025368in}{1.699606in}}%
\pgfpathlineto{\pgfqpoint{2.027422in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{2.062450in}{1.578282in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.578274in}}%
\pgfpathlineto{\pgfqpoint{2.065623in}{1.569024in}}%
\pgfpathlineto{\pgfqpoint{2.066323in}{1.568139in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{1.555710in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{2.085149in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{2.098993in}{1.463942in}}%
\pgfpathlineto{\pgfqpoint{2.101732in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{2.107710in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{2.110646in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{2.112970in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{2.113258in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{2.117836in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{1.409104in}}%
\pgfpathlineto{\pgfqpoint{2.120093in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{2.120654in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.122329in}{1.395647in}}%
\pgfpathlineto{\pgfqpoint{2.137441in}{1.352882in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{2.156086in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{2.157779in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{2.158020in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{2.159700in}{1.295114in}}%
\pgfpathlineto{\pgfqpoint{2.160178in}{1.294353in}}%
\pgfpathlineto{\pgfqpoint{2.162079in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{2.162553in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{2.167003in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{2.167235in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{2.168853in}{1.273687in}}%
\pgfpathlineto{\pgfqpoint{2.171147in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.262818in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{2.175446in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{2.177679in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{2.181429in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{2.181648in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{2.185770in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{2.194850in}{1.212765in}}%
\pgfpathlineto{\pgfqpoint{2.196297in}{1.208781in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{2.201800in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{2.202002in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{2.203807in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{2.204406in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{2.206788in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{2.216281in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{2.218363in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{2.218927in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.157770in}}%
\pgfpathlineto{\pgfqpoint{2.223768in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{1.143422in}}%
\pgfpathlineto{\pgfqpoint{2.227972in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{2.229778in}{1.139520in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{2.238092in}{1.123414in}}%
\pgfpathlineto{\pgfqpoint{2.247310in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{2.248647in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{2.248980in}{1.102499in}}%
\pgfpathlineto{\pgfqpoint{2.250473in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{2.253923in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{2.254411in}{1.097871in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{2.256196in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{2.257646in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{1.090907in}}%
\pgfpathlineto{\pgfqpoint{2.260680in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{2.261630in}{1.084721in}}%
\pgfpathlineto{\pgfqpoint{2.263206in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{2.263990in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{2.265551in}{1.076153in}}%
\pgfpathlineto{\pgfqpoint{2.266173in}{1.076135in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.268336in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{2.269869in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{2.270328in}{1.068260in}}%
\pgfpathlineto{\pgfqpoint{2.271849in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{1.064977in}}%
\pgfpathlineto{\pgfqpoint{2.273963in}{1.061746in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{2.275761in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{2.276208in}{1.058495in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{2.280638in}{1.049936in}}%
\pgfpathlineto{\pgfqpoint{2.282098in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{1.046868in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{2.286852in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{2.287137in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{2.289972in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{2.292635in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{1.021665in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{2.297875in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{1.016506in}}%
\pgfpathlineto{\pgfqpoint{2.299236in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{2.300724in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{2.302204in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{2.305136in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{2.305401in}{1.006472in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{1.003919in}}%
\pgfpathlineto{\pgfqpoint{2.307640in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{2.309470in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{2.310379in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{2.311673in}{0.997029in}}%
\pgfpathlineto{\pgfqpoint{2.314495in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{2.315005in}{0.993011in}}%
\pgfpathlineto{\pgfqpoint{2.316401in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{2.317411in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.318669in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{2.319170in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{2.321784in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{2.323266in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{2.327173in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{2.327536in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{2.328864in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{2.329824in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{2.331735in}{0.968063in}}%
\pgfpathlineto{\pgfqpoint{2.332328in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{2.333630in}{0.965798in}}%
\pgfpathlineto{\pgfqpoint{2.334455in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{2.337378in}{0.961172in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{0.959521in}}%
\pgfpathlineto{\pgfqpoint{2.339231in}{0.958812in}}%
\pgfpathlineto{\pgfqpoint{2.340611in}{0.956758in}}%
\pgfpathlineto{\pgfqpoint{2.341527in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{2.342895in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{2.343463in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{2.344820in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{2.346281in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.347511in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.945182in}}%
\pgfpathlineto{\pgfqpoint{2.350285in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{2.351824in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{2.353027in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{2.354332in}{0.938781in}}%
\pgfpathlineto{\pgfqpoint{2.355415in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{2.359592in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{2.360758in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.928940in}}%
\pgfpathlineto{\pgfqpoint{2.362338in}{0.928937in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{0.927820in}}%
\pgfpathlineto{\pgfqpoint{2.363596in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{2.364846in}{0.925993in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{2.366504in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{2.366917in}{0.922327in}}%
\pgfpathlineto{\pgfqpoint{2.367638in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{2.368868in}{0.920451in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.371108in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{0.916995in}}%
\pgfpathlineto{\pgfqpoint{2.372725in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{2.373729in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{2.375030in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{2.375329in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{2.376522in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{2.378201in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.379478in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{2.384137in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{0.902059in}}%
\pgfpathlineto{\pgfqpoint{2.386624in}{0.901356in}}%
\pgfpathlineto{\pgfqpoint{2.387952in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{2.391524in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{2.394122in}{0.893043in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{2.396145in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{2.396876in}{0.890182in}}%
\pgfpathlineto{\pgfqpoint{2.398151in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{2.400681in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.402472in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{2.403629in}{0.883766in}}%
\pgfpathlineto{\pgfqpoint{2.404250in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.406192in}{0.880850in}}%
\pgfpathlineto{\pgfqpoint{2.407419in}{0.879800in}}%
\pgfpathlineto{\pgfqpoint{2.408815in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{2.410980in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{2.412527in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{2.413808in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{2.415676in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{0.869953in}}%
\pgfpathlineto{\pgfqpoint{2.419036in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.419203in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{2.420782in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{2.423173in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.425460in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{2.426838in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{2.428931in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.430847in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{2.432116in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{2.433221in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.848318in}}%
\pgfpathlineto{\pgfqpoint{2.437593in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{2.439980in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{2.440669in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{2.441965in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{2.443556in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{2.446260in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{2.447601in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{0.835332in}}%
\pgfpathlineto{\pgfqpoint{2.451727in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{2.452966in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{2.454054in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{2.457647in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{2.458856in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{0.825186in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{2.466680in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{2.469688in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.819662in}}%
\pgfpathlineto{\pgfqpoint{2.472994in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{2.473997in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{2.475195in}{0.816628in}}%
\pgfpathlineto{\pgfqpoint{2.476916in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{2.478101in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{2.479410in}{0.813520in}}%
\pgfpathlineto{\pgfqpoint{2.480648in}{0.812058in}}%
\pgfpathlineto{\pgfqpoint{2.482396in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{0.810016in}}%
\pgfpathlineto{\pgfqpoint{2.484132in}{0.809149in}}%
\pgfpathlineto{\pgfqpoint{2.485346in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{2.486173in}{0.807571in}}%
\pgfpathlineto{\pgfqpoint{2.491203in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{2.493002in}{0.802198in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{2.496377in}{0.799961in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{2.499587in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.797115in}}%
\pgfpathlineto{\pgfqpoint{2.499707in}{0.797115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.153285in}{1.789235in}}%
\pgfpathlineto{\pgfqpoint{2.158049in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{2.160397in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.165027in}{1.745861in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.737108in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{2.174033in}{1.714546in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{1.701072in}}%
\pgfpathlineto{\pgfqpoint{2.228551in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{1.532197in}}%
\pgfpathlineto{\pgfqpoint{2.231020in}{1.524267in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{2.232419in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{2.233811in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{2.287240in}{1.347225in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{1.347223in}}%
\pgfpathlineto{\pgfqpoint{2.289464in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{2.289741in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{2.292216in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{1.312903in}}%
\pgfpathlineto{\pgfqpoint{2.300027in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{2.315193in}{1.272663in}}%
\pgfpathlineto{\pgfqpoint{2.316932in}{1.267694in}}%
\pgfpathlineto{\pgfqpoint{2.317179in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{2.318659in}{1.262839in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{2.321105in}{1.256871in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{2.323526in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{2.323767in}{1.250480in}}%
\pgfpathlineto{\pgfqpoint{2.325686in}{1.244733in}}%
\pgfpathlineto{\pgfqpoint{2.326402in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{2.368553in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{2.368954in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{2.371744in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{2.372140in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{2.374502in}{1.134781in}}%
\pgfpathlineto{\pgfqpoint{2.376065in}{1.131214in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{2.378198in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{2.378391in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{2.380120in}{1.122525in}}%
\pgfpathlineto{\pgfqpoint{2.380694in}{1.121935in}}%
\pgfpathlineto{\pgfqpoint{2.383733in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{2.384110in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{1.109997in}}%
\pgfpathlineto{\pgfqpoint{2.388221in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.388592in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{2.390435in}{1.101238in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{1.100296in}}%
\pgfpathlineto{\pgfqpoint{2.392265in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{2.394804in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{2.397853in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{2.398387in}{1.090933in}}%
\pgfpathlineto{\pgfqpoint{2.401040in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{2.401743in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{2.404013in}{1.080062in}}%
\pgfpathlineto{\pgfqpoint{2.405572in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{2.405917in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{2.407465in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.407979in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{2.409513in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{2.409853in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{2.411207in}{1.065098in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{2.413392in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.413559in}{1.061730in}}%
\pgfpathlineto{\pgfqpoint{2.415060in}{1.058510in}}%
\pgfpathlineto{\pgfqpoint{2.415226in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{2.417540in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{2.418853in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{2.419506in}{1.049935in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{2.421619in}{1.046868in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{2.423874in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{2.425473in}{1.039406in}}%
\pgfpathlineto{\pgfqpoint{2.428639in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{2.429110in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{2.430831in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.432230in}{1.028920in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{1.027911in}}%
\pgfpathlineto{\pgfqpoint{2.436227in}{1.016511in}}%
\pgfpathlineto{\pgfqpoint{2.436684in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{2.438051in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{2.439409in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{2.443145in}{1.005188in}}%
\pgfpathlineto{\pgfqpoint{2.443441in}{1.004856in}}%
\pgfpathlineto{\pgfqpoint{2.445065in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{2.445946in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{2.447408in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{2.448281in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{2.450881in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{2.451168in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{2.453454in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.454731in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.456282in}{0.985095in}}%
\pgfpathlineto{\pgfqpoint{2.457684in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.465931in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{2.466336in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{2.467682in}{0.966775in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{0.965797in}}%
\pgfpathlineto{\pgfqpoint{2.470087in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{2.471677in}{0.961178in}}%
\pgfpathlineto{\pgfqpoint{2.472336in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{2.473781in}{0.958132in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{2.476126in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{2.478450in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{2.479987in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.481260in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{2.482148in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.483536in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.488273in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{2.489505in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{2.490241in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{0.931739in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{0.931018in}}%
\pgfpathlineto{\pgfqpoint{2.494490in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{2.496409in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{2.497244in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{2.498668in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{2.500437in}{0.920453in}}%
\pgfpathlineto{\pgfqpoint{2.501258in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.503125in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{2.504169in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{2.507845in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{2.509096in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.510115in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.511804in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{2.514372in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{0.902059in}}%
\pgfpathlineto{\pgfqpoint{2.516693in}{0.901353in}}%
\pgfpathlineto{\pgfqpoint{2.518119in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{2.519210in}{0.897923in}}%
\pgfpathlineto{\pgfqpoint{2.520946in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{2.522240in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{2.523634in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{2.524595in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{2.526082in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{2.529238in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.530905in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{2.535126in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{2.537766in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{2.542368in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.542962in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.544146in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{2.544735in}{0.869953in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{2.547177in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.548631in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{2.549499in}{0.864955in}}%
\pgfpathlineto{\pgfqpoint{2.550939in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.551608in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.552751in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{2.552846in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{2.554078in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{2.555492in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.556430in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{2.560054in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{2.561342in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{2.562623in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{2.564895in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{2.565798in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{2.567146in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{2.570970in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{2.572290in}{0.836372in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{2.575257in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{2.577845in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{2.579129in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.582099in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{2.583445in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{2.619076in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{2.623037in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{2.624248in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{2.628267in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{2.629801in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{2.631532in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{2.632702in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{0.785546in}}%
\pgfpathlineto{\pgfqpoint{2.635299in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{2.638338in}{0.782908in}}%
\pgfpathlineto{\pgfqpoint{2.644045in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{2.645223in}{0.777193in}}%
\pgfpathlineto{\pgfqpoint{2.647303in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{2.648659in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{2.650263in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{0.773258in}}%
\pgfpathlineto{\pgfqpoint{2.652808in}{0.772426in}}%
\pgfpathlineto{\pgfqpoint{2.654071in}{0.771047in}}%
\pgfpathlineto{\pgfqpoint{2.656888in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.659243in}{0.766689in}}%
\pgfpathlineto{\pgfqpoint{2.660719in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{2.661697in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{2.663583in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{0.761799in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.760989in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.760989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.328984in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{2.338422in}{1.715611in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{1.711115in}}%
\pgfpathlineto{\pgfqpoint{2.341642in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{2.363491in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{2.370499in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.372523in}{1.593057in}}%
\pgfpathlineto{\pgfqpoint{2.372926in}{1.593045in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{2.385861in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{2.395227in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{2.396693in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{2.408467in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{2.430130in}{1.402050in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{1.402020in}}%
\pgfpathlineto{\pgfqpoint{2.432037in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{2.435807in}{1.384249in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{1.356588in}}%
\pgfpathlineto{\pgfqpoint{2.445287in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{2.448861in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{2.452384in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{2.452675in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{2.455569in}{1.326092in}}%
\pgfpathlineto{\pgfqpoint{2.481750in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{1.246359in}}%
\pgfpathlineto{\pgfqpoint{2.484835in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{2.487630in}{1.238049in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{1.238047in}}%
\pgfpathlineto{\pgfqpoint{2.489642in}{1.233420in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.211344in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{2.505648in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.507752in}{1.186899in}}%
\pgfpathlineto{\pgfqpoint{2.520013in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{1.155256in}}%
\pgfpathlineto{\pgfqpoint{2.523532in}{1.151479in}}%
\pgfpathlineto{\pgfqpoint{2.526570in}{1.144617in}}%
\pgfpathlineto{\pgfqpoint{2.527001in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{2.531903in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{1.133572in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{1.129426in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{2.541628in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{2.543448in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{2.543850in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{2.546649in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{2.546848in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{2.550593in}{1.098528in}}%
\pgfpathlineto{\pgfqpoint{2.553703in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{2.554090in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{2.557537in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{2.557917in}{1.083026in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{2.562247in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{1.070063in}}%
\pgfpathlineto{\pgfqpoint{2.564105in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{2.565767in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{2.566318in}{1.065089in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{1.063822in}}%
\pgfpathlineto{\pgfqpoint{2.568692in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.573017in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{2.574796in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{2.575858in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{1.043425in}}%
\pgfpathlineto{\pgfqpoint{2.578143in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{2.579886in}{1.039028in}}%
\pgfpathlineto{\pgfqpoint{2.580579in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{2.583678in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{2.586737in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.018965in}}%
\pgfpathlineto{\pgfqpoint{2.588924in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{2.590426in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{2.591257in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{2.592580in}{1.011815in}}%
\pgfpathlineto{\pgfqpoint{2.592745in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{2.599253in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{2.599734in}{0.999369in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.996373in}}%
\pgfpathlineto{\pgfqpoint{2.602918in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.605123in}{0.989499in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.607153in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.983827in}}%
\pgfpathlineto{\pgfqpoint{2.609474in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{2.610856in}{0.981242in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{0.956753in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{0.954696in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{2.629295in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{2.630571in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.631840in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{2.636853in}{0.939974in}}%
\pgfpathlineto{\pgfqpoint{2.637266in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.638638in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{2.639594in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{2.642035in}{0.931741in}}%
\pgfpathlineto{\pgfqpoint{2.642844in}{0.931020in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{2.645253in}{0.927820in}}%
\pgfpathlineto{\pgfqpoint{2.646582in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{2.649086in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{0.920442in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{2.653377in}{0.915125in}}%
\pgfpathlineto{\pgfqpoint{2.655686in}{0.911255in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{2.657847in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{2.658731in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{0.904326in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{2.664712in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{2.667161in}{0.897919in}}%
\pgfpathlineto{\pgfqpoint{2.668498in}{0.895456in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{2.671270in}{0.892395in}}%
\pgfpathlineto{\pgfqpoint{2.672108in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{2.673656in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{2.674367in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{2.676723in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.678009in}{0.885023in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{0.882722in}}%
\pgfpathlineto{\pgfqpoint{2.680677in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{2.681943in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{2.682630in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{2.684455in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{2.685249in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{2.686829in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{2.687615in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{2.688846in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.689069in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{2.690404in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{2.690957in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{2.695018in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.696969in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.698154in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.699226in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{2.700613in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{0.854002in}}%
\pgfpathlineto{\pgfqpoint{2.702626in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{2.703364in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{2.704833in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{0.848319in}}%
\pgfpathlineto{\pgfqpoint{2.707226in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{2.707744in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{2.708981in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{2.711437in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{2.712656in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{0.836850in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{0.835890in}}%
\pgfpathlineto{\pgfqpoint{2.718067in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{2.719648in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{0.831593in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{2.723556in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.724909in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{0.825712in}}%
\pgfpathlineto{\pgfqpoint{2.729115in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{2.730343in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.731754in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{2.732690in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{2.741317in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{2.742576in}{0.811184in}}%
\pgfpathlineto{\pgfqpoint{2.743561in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{2.745164in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{2.775768in}{0.782908in}}%
\pgfpathlineto{\pgfqpoint{2.780966in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{2.782115in}{0.777192in}}%
\pgfpathlineto{\pgfqpoint{2.783866in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{2.785304in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{2.786508in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{2.787856in}{0.772889in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{0.771959in}}%
\pgfpathlineto{\pgfqpoint{2.790603in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{2.791487in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.801294in}{0.759840in}}%
\pgfpathlineto{\pgfqpoint{2.802423in}{0.758787in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.805152in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{2.806402in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{2.807093in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{2.820268in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{2.822029in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{0.741233in}}%
\pgfpathlineto{\pgfqpoint{2.826345in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{2.827746in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{2.829076in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{2.831839in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{2.841153in}{0.725726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499110in}{1.720923in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{2.505285in}{1.696269in}}%
\pgfpathlineto{\pgfqpoint{2.532359in}{1.598242in}}%
\pgfpathlineto{\pgfqpoint{2.532779in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{2.535699in}{1.586861in}}%
\pgfpathlineto{\pgfqpoint{2.542246in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{2.547834in}{1.546587in}}%
\pgfpathlineto{\pgfqpoint{2.548623in}{1.545244in}}%
\pgfpathlineto{\pgfqpoint{2.550972in}{1.537245in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{2.557510in}{1.508397in}}%
\pgfpathlineto{\pgfqpoint{2.562022in}{1.493905in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{2.564985in}{1.484024in}}%
\pgfpathlineto{\pgfqpoint{2.567913in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{1.456129in}}%
\pgfpathlineto{\pgfqpoint{2.582052in}{1.427136in}}%
\pgfpathlineto{\pgfqpoint{2.584785in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{2.585463in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{1.402049in}}%
\pgfpathlineto{\pgfqpoint{2.590161in}{1.402017in}}%
\pgfpathlineto{\pgfqpoint{2.592148in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{2.592477in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.383163in}}%
\pgfpathlineto{\pgfqpoint{2.598012in}{1.376357in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{2.603740in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{2.606244in}{1.350026in}}%
\pgfpathlineto{\pgfqpoint{2.607796in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{2.613001in}{1.330364in}}%
\pgfpathlineto{\pgfqpoint{2.615113in}{1.323711in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{2.617801in}{1.315979in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{2.620167in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{2.643989in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.236443in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{2.654449in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{2.654705in}{1.214731in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{1.208779in}}%
\pgfpathlineto{\pgfqpoint{2.658260in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{1.198536in}}%
\pgfpathlineto{\pgfqpoint{2.661018in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{2.663004in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{2.669833in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{2.671750in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{2.672464in}{1.169101in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.157773in}}%
\pgfpathlineto{\pgfqpoint{2.677645in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{2.679964in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{2.689251in}{1.131211in}}%
\pgfpathlineto{\pgfqpoint{2.689473in}{1.131202in}}%
\pgfpathlineto{\pgfqpoint{2.691684in}{1.125221in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{2.694312in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{2.694747in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{2.696696in}{1.113682in}}%
\pgfpathlineto{\pgfqpoint{2.697557in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{2.699697in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{2.703082in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{2.706007in}{1.098548in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{2.708487in}{1.093067in}}%
\pgfpathlineto{\pgfqpoint{2.710126in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{2.714177in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{2.714578in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{1.076144in}}%
\pgfpathlineto{\pgfqpoint{2.716377in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{2.717965in}{1.072260in}}%
\pgfpathlineto{\pgfqpoint{2.718162in}{1.072254in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{2.723829in}{1.059667in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{2.725754in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{2.726901in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{2.728233in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.736810in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.737360in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.740268in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{2.740629in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{2.746337in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{2.752087in}{1.000947in}}%
\pgfpathlineto{\pgfqpoint{2.752431in}{1.000146in}}%
\pgfpathlineto{\pgfqpoint{2.754145in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{2.754657in}{0.996371in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{2.757032in}{0.993012in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{0.989495in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.761880in}{0.983826in}}%
\pgfpathlineto{\pgfqpoint{2.762541in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{2.775405in}{0.961174in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{2.777900in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{2.779754in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{2.781135in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{2.782661in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{2.784631in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{2.786136in}{0.944015in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{2.790448in}{0.936753in}}%
\pgfpathlineto{\pgfqpoint{2.791184in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{2.793815in}{0.931737in}}%
\pgfpathlineto{\pgfqpoint{2.794251in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{2.795986in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{2.796562in}{0.927820in}}%
\pgfpathlineto{\pgfqpoint{2.798139in}{0.924154in}}%
\pgfpathlineto{\pgfqpoint{2.799137in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.800838in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{2.803648in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{2.804764in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{2.807254in}{0.910541in}}%
\pgfpathlineto{\pgfqpoint{2.808627in}{0.908257in}}%
\pgfpathlineto{\pgfqpoint{2.809311in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{2.811079in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{2.812970in}{0.904326in}}%
\pgfpathlineto{\pgfqpoint{2.814445in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{2.814979in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{2.816708in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{2.817369in}{0.897490in}}%
\pgfpathlineto{\pgfqpoint{2.818819in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{2.819867in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{2.821302in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{0.891732in}}%
\pgfpathlineto{\pgfqpoint{2.823760in}{0.889045in}}%
\pgfpathlineto{\pgfqpoint{2.825939in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.827466in}{0.885024in}}%
\pgfpathlineto{\pgfqpoint{2.828857in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{2.834468in}{0.876184in}}%
\pgfpathlineto{\pgfqpoint{2.836310in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{2.838503in}{0.871095in}}%
\pgfpathlineto{\pgfqpoint{2.839108in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{2.840796in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{2.841756in}{0.866966in}}%
\pgfpathlineto{\pgfqpoint{2.843069in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{2.843663in}{0.864955in}}%
\pgfpathlineto{\pgfqpoint{2.845202in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.845438in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.846614in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{2.847551in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{2.849066in}{0.854317in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{2.851839in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{2.853898in}{0.848315in}}%
\pgfpathlineto{\pgfqpoint{2.855261in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{2.855601in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{2.857517in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{2.859529in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{2.861304in}{0.838621in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.837812in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{2.864708in}{0.834864in}}%
\pgfpathlineto{\pgfqpoint{2.866013in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.866879in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{0.831592in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{2.870526in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{2.871695in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{2.873174in}{0.826240in}}%
\pgfpathlineto{\pgfqpoint{2.875272in}{0.825186in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{2.880747in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{2.882071in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{2.883085in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{2.884397in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{2.885101in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{0.813520in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{0.812933in}}%
\pgfpathlineto{\pgfqpoint{2.888391in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{2.890756in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{2.891442in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{2.894746in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{2.895997in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{2.897147in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{2.898386in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{2.900940in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{0.796927in}}%
\pgfpathlineto{\pgfqpoint{2.903375in}{0.795356in}}%
\pgfpathlineto{\pgfqpoint{2.904584in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{0.793166in}}%
\pgfpathlineto{\pgfqpoint{2.907350in}{0.792184in}}%
\pgfpathlineto{\pgfqpoint{2.909632in}{0.790367in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{0.789377in}}%
\pgfpathlineto{\pgfqpoint{2.912522in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{2.913419in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{2.914757in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{2.916442in}{0.784888in}}%
\pgfpathlineto{\pgfqpoint{2.917852in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{2.925124in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{2.926486in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.775159in}}%
\pgfpathlineto{\pgfqpoint{2.929773in}{0.773543in}}%
\pgfpathlineto{\pgfqpoint{2.931192in}{0.772426in}}%
\pgfpathlineto{\pgfqpoint{2.932520in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.956859in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{0.745671in}}%
\pgfpathlineto{\pgfqpoint{2.959544in}{0.744509in}}%
\pgfpathlineto{\pgfqpoint{2.961097in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{0.742528in}}%
\pgfpathlineto{\pgfqpoint{2.964029in}{0.741467in}}%
\pgfpathlineto{\pgfqpoint{2.965481in}{0.740471in}}%
\pgfpathlineto{\pgfqpoint{2.966997in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{2.968290in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{2.971349in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{0.720356in}}%
\pgfpathlineto{\pgfqpoint{2.999139in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{0.691861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{1.475368in}{1.141676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.957438in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{0.957438in}}%
\pgfpathlineto{\pgfqpoint{1.641116in}{0.957438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.819668in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{0.819668in}}%
\pgfpathlineto{\pgfqpoint{1.816815in}{0.819668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.722615in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{0.722615in}}%
\pgfpathlineto{\pgfqpoint{1.982562in}{0.722615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{0.844143in}{2.372621in}}%
\pgfpathlineto{\pgfqpoint{0.887015in}{2.316763in}}%
\pgfpathlineto{\pgfqpoint{0.930322in}{2.258460in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{0.994821in}{2.140778in}}%
\pgfpathlineto{\pgfqpoint{0.994821in}{2.140778in}}%
\pgfpathlineto{\pgfqpoint{0.995459in}{2.138170in}}%
\pgfpathlineto{\pgfqpoint{0.995459in}{2.138170in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{2.135697in}}%
\pgfpathlineto{\pgfqpoint{0.998526in}{2.135697in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{0.999152in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{2.127582in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{2.127582in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{2.125024in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{2.125024in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{2.122598in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{2.122598in}}%
\pgfpathlineto{\pgfqpoint{1.008894in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{1.008894in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{2.091707in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{2.091707in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{2.086442in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{2.086442in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{2.083141in}}%
\pgfpathlineto{\pgfqpoint{1.024283in}{2.083141in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{1.027748in}{2.078542in}}%
\pgfpathlineto{\pgfqpoint{1.027748in}{2.078542in}}%
\pgfpathlineto{\pgfqpoint{1.032049in}{2.075465in}}%
\pgfpathlineto{\pgfqpoint{1.032049in}{2.075465in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.070209in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.070209in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{2.066186in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{2.066186in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{2.063019in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{2.063019in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{2.058672in}}%
\pgfpathlineto{\pgfqpoint{1.043450in}{2.058672in}}%
\pgfpathlineto{\pgfqpoint{1.048592in}{2.051728in}}%
\pgfpathlineto{\pgfqpoint{1.048592in}{2.051728in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{2.040164in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{2.040164in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{2.036374in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{2.036374in}}%
\pgfpathlineto{\pgfqpoint{1.060999in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{1.060999in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{2.029639in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{2.029639in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{2.025688in}}%
\pgfpathlineto{\pgfqpoint{1.066600in}{2.025688in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{2.018638in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{2.018638in}}%
\pgfpathlineto{\pgfqpoint{1.072525in}{2.009564in}}%
\pgfpathlineto{\pgfqpoint{1.072525in}{2.009564in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{2.006883in}}%
\pgfpathlineto{\pgfqpoint{1.076171in}{2.006883in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{1.076557in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{1.080156in}{2.001404in}}%
\pgfpathlineto{\pgfqpoint{1.080544in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{1.080544in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{1.091168in}{1.984632in}}%
\pgfpathlineto{\pgfqpoint{1.091168in}{1.984632in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{1.957332in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{1.957332in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{1.954788in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{1.954788in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{1.951158in}}%
\pgfpathlineto{\pgfqpoint{1.114717in}{1.951158in}}%
\pgfpathlineto{\pgfqpoint{1.118650in}{1.946860in}}%
\pgfpathlineto{\pgfqpoint{1.118650in}{1.946860in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{1.121679in}{1.943969in}}%
\pgfpathlineto{\pgfqpoint{1.121679in}{1.943969in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{1.940311in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.933691in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.933691in}}%
\pgfpathlineto{\pgfqpoint{1.130590in}{1.923906in}}%
\pgfpathlineto{\pgfqpoint{1.130590in}{1.923906in}}%
\pgfpathlineto{\pgfqpoint{1.132346in}{1.922475in}}%
\pgfpathlineto{\pgfqpoint{1.132346in}{1.922475in}}%
\pgfpathlineto{\pgfqpoint{1.142881in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{1.142881in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{1.145664in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{1.145941in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{1.145941in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{1.900314in}}%
\pgfpathlineto{\pgfqpoint{1.148124in}{1.900314in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{1.151977in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{1.152122in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{1.152122in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{1.156040in}{1.890744in}}%
\pgfpathlineto{\pgfqpoint{1.156040in}{1.890744in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.889430in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.889430in}}%
\pgfpathlineto{\pgfqpoint{1.160116in}{1.885289in}}%
\pgfpathlineto{\pgfqpoint{1.160116in}{1.885289in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{1.165018in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{1.876011in}}%
\pgfpathlineto{\pgfqpoint{1.169211in}{1.873124in}}%
\pgfpathlineto{\pgfqpoint{1.169211in}{1.873124in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{1.870733in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{1.870733in}}%
\pgfpathlineto{\pgfqpoint{1.172943in}{1.867168in}}%
\pgfpathlineto{\pgfqpoint{1.173790in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{1.173790in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{1.176833in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{1.176833in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{1.181724in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{1.181724in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.854775in}}%
\pgfpathlineto{\pgfqpoint{1.181837in}{1.854775in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{1.851689in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{1.851689in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{1.848298in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{1.848298in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.844314in}}%
\pgfpathlineto{\pgfqpoint{1.190337in}{1.844314in}}%
\pgfpathlineto{\pgfqpoint{1.190521in}{1.843017in}}%
\pgfpathlineto{\pgfqpoint{1.190521in}{1.843017in}}%
\pgfpathlineto{\pgfqpoint{1.193931in}{1.839368in}}%
\pgfpathlineto{\pgfqpoint{1.193931in}{1.839368in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{1.231076in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{1.231076in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{1.784278in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{1.784278in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{1.252099in}{1.759726in}}%
\pgfpathlineto{\pgfqpoint{1.252099in}{1.759726in}}%
\pgfpathlineto{\pgfqpoint{1.255536in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{1.255536in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{1.264478in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{1.264478in}{1.743101in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{1.268971in}{1.737651in}}%
\pgfpathlineto{\pgfqpoint{1.268971in}{1.737651in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{1.275412in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{1.275412in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{1.722317in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{1.722317in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{1.718369in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{1.718369in}}%
\pgfpathlineto{\pgfqpoint{1.286316in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{1.286316in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{1.293858in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{1.293858in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{1.308145in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{1.308145in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{1.311893in}{1.679902in}}%
\pgfpathlineto{\pgfqpoint{1.311893in}{1.679902in}}%
\pgfpathlineto{\pgfqpoint{1.321837in}{1.666877in}}%
\pgfpathlineto{\pgfqpoint{1.321837in}{1.666877in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.631555in}}%
\pgfpathlineto{\pgfqpoint{1.349812in}{1.631555in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{1.390233in}{1.581139in}}%
\pgfpathlineto{\pgfqpoint{1.390233in}{1.581139in}}%
\pgfpathlineto{\pgfqpoint{1.391311in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{1.391311in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.562447in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.562447in}}%
\pgfpathlineto{\pgfqpoint{1.406613in}{1.561096in}}%
\pgfpathlineto{\pgfqpoint{1.406613in}{1.561096in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.555166in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.555166in}}%
\pgfpathlineto{\pgfqpoint{1.414268in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.414268in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.430768in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{1.430768in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{1.431275in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{1.431275in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{1.434959in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{1.434959in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{1.435549in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{1.435549in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{1.442604in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{1.442604in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{1.448060in}{1.506224in}}%
\pgfpathlineto{\pgfqpoint{1.448060in}{1.506224in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{1.454991in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{1.454991in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{1.492254in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{1.492254in}}%
\pgfpathlineto{\pgfqpoint{1.467604in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.467604in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.468463in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.468463in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{1.471716in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{1.471716in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{1.494306in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{1.494306in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{1.496877in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{1.502248in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{1.502248in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{1.502447in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{1.505774in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{1.505774in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.509684in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{1.403605in}}%
\pgfpathlineto{\pgfqpoint{1.534923in}{1.403605in}}%
\pgfpathlineto{\pgfqpoint{1.535293in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{1.535293in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{1.401628in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{1.401628in}}%
\pgfpathlineto{\pgfqpoint{1.537781in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.537781in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.394493in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.394493in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{1.560870in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{1.560870in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{1.574768in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{1.574768in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.352407in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.352407in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{1.581528in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{1.583536in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.583536in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{1.341346in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{1.341346in}}%
\pgfpathlineto{\pgfqpoint{1.594219in}{1.336785in}}%
\pgfpathlineto{\pgfqpoint{1.594219in}{1.336785in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{1.327717in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{1.327717in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{1.615136in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{1.615136in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{1.619095in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.619095in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{1.643081in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.650705in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{1.276784in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{1.276784in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.668837in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.668837in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{1.251980in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{1.251980in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{1.246167in}}%
\pgfpathlineto{\pgfqpoint{1.681740in}{1.246167in}}%
\pgfpathlineto{\pgfqpoint{1.683308in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.683308in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.688518in}{1.239462in}}%
\pgfpathlineto{\pgfqpoint{1.688518in}{1.239462in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.232568in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.232568in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{1.699652in}{1.228599in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{1.699973in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{1.225435in}}%
\pgfpathlineto{\pgfqpoint{1.702899in}{1.225435in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.221957in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.221957in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.220998in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.220998in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.216962in}}%
\pgfpathlineto{\pgfqpoint{1.711437in}{1.216962in}}%
\pgfpathlineto{\pgfqpoint{1.720597in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{1.720597in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.733347in}{1.196006in}}%
\pgfpathlineto{\pgfqpoint{1.733347in}{1.196006in}}%
\pgfpathlineto{\pgfqpoint{1.734952in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{1.734952in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{1.785135in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{1.787821in}{1.147369in}}%
\pgfpathlineto{\pgfqpoint{1.787821in}{1.147369in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{1.144336in}}%
\pgfpathlineto{\pgfqpoint{1.792096in}{1.144336in}}%
\pgfpathlineto{\pgfqpoint{1.793687in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{1.793687in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.121005in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.121005in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{1.825273in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{1.115565in}}%
\pgfpathlineto{\pgfqpoint{1.826162in}{1.115565in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{1.836791in}{1.106254in}}%
\pgfpathlineto{\pgfqpoint{1.836791in}{1.106254in}}%
\pgfpathlineto{\pgfqpoint{1.841330in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{1.841330in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{1.854160in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{1.854160in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{1.858003in}{1.093786in}}%
\pgfpathlineto{\pgfqpoint{1.858003in}{1.093786in}}%
\pgfpathlineto{\pgfqpoint{1.862709in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{1.862709in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{1.867059in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{1.867059in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.066686in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.066686in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{1.054768in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{1.054768in}}%
\pgfpathlineto{\pgfqpoint{1.927092in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.927092in}{1.039216in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{1.935794in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{1.935794in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{1.944583in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{1.944583in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{1.946430in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.946430in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.960415in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{1.960415in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{1.972781in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.972781in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.973031in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{1.973031in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.982647in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.982647in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.990473in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{1.990473in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{1.994696in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.994696in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{2.003422in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{2.003422in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{2.035925in}{0.960360in}}%
\pgfpathlineto{\pgfqpoint{2.035925in}{0.960360in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{2.086346in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.086346in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{2.093826in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{2.101679in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{2.103730in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{2.103730in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{0.911828in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{0.911828in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.907057in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.907057in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{2.132748in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{2.132748in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{2.133475in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{2.133475in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{2.139799in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{2.141186in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{2.141186in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{2.184139in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{2.184139in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{2.202047in}{0.868264in}}%
\pgfpathlineto{\pgfqpoint{2.202047in}{0.868264in}}%
\pgfpathlineto{\pgfqpoint{2.209707in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{2.209707in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{0.860794in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{0.855993in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{0.855993in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{2.377839in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{2.377839in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{2.397972in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.397972in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.406383in}{0.782650in}}%
\pgfpathlineto{\pgfqpoint{2.406383in}{0.782650in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.777581in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{0.777581in}}%
\pgfpathlineto{\pgfqpoint{2.416276in}{0.775065in}}%
\pgfpathlineto{\pgfqpoint{2.416276in}{0.775065in}}%
\pgfpathlineto{\pgfqpoint{2.428385in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.428385in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.439101in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{2.439101in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{2.441846in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.441846in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.454292in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{2.454292in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{0.758004in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{0.758004in}}%
\pgfpathlineto{\pgfqpoint{2.470244in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{2.470244in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{0.742644in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{0.742644in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{2.498113in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{2.506081in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{2.514459in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{0.711124in}}%
\pgfpathlineto{\pgfqpoint{2.610510in}{0.691861in}}%
\pgfpathlineto{\pgfqpoint{2.610510in}{0.691861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=1.900000in]{mnist_fit_late-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536446in}{1.571094in}}%
\pgfpathcurveto{\pgfqpoint{4.547496in}{1.571094in}}{\pgfqpoint{4.558095in}{1.575484in}}{\pgfqpoint{4.565909in}{1.583297in}}%
\pgfpathcurveto{\pgfqpoint{4.573723in}{1.591111in}}{\pgfqpoint{4.578113in}{1.601710in}}{\pgfqpoint{4.578113in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{4.578113in}{1.623810in}}{\pgfqpoint{4.573723in}{1.634409in}}{\pgfqpoint{4.565909in}{1.642223in}}%
\pgfpathcurveto{\pgfqpoint{4.558095in}{1.650037in}}{\pgfqpoint{4.547496in}{1.654427in}}{\pgfqpoint{4.536446in}{1.654427in}}%
\pgfpathcurveto{\pgfqpoint{4.525396in}{1.654427in}}{\pgfqpoint{4.514797in}{1.650037in}}{\pgfqpoint{4.506983in}{1.642223in}}%
\pgfpathcurveto{\pgfqpoint{4.499170in}{1.634409in}}{\pgfqpoint{4.494780in}{1.623810in}}{\pgfqpoint{4.494780in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{4.494780in}{1.601710in}}{\pgfqpoint{4.499170in}{1.591111in}}{\pgfqpoint{4.506983in}{1.583297in}}%
\pgfpathcurveto{\pgfqpoint{4.514797in}{1.575484in}}{\pgfqpoint{4.525396in}{1.571094in}}{\pgfqpoint{4.536446in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{4.536446in}{1.571094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789442in}{1.263317in}}%
\pgfpathcurveto{\pgfqpoint{4.800492in}{1.263317in}}{\pgfqpoint{4.811091in}{1.267708in}}{\pgfqpoint{4.818905in}{1.275521in}}%
\pgfpathcurveto{\pgfqpoint{4.826718in}{1.283335in}}{\pgfqpoint{4.831109in}{1.293934in}}{\pgfqpoint{4.831109in}{1.304984in}}%
\pgfpathcurveto{\pgfqpoint{4.831109in}{1.316034in}}{\pgfqpoint{4.826718in}{1.326633in}}{\pgfqpoint{4.818905in}{1.334447in}}%
\pgfpathcurveto{\pgfqpoint{4.811091in}{1.342260in}}{\pgfqpoint{4.800492in}{1.346651in}}{\pgfqpoint{4.789442in}{1.346651in}}%
\pgfpathcurveto{\pgfqpoint{4.778392in}{1.346651in}}{\pgfqpoint{4.767793in}{1.342260in}}{\pgfqpoint{4.759979in}{1.334447in}}%
\pgfpathcurveto{\pgfqpoint{4.752166in}{1.326633in}}{\pgfqpoint{4.747775in}{1.316034in}}{\pgfqpoint{4.747775in}{1.304984in}}%
\pgfpathcurveto{\pgfqpoint{4.747775in}{1.293934in}}{\pgfqpoint{4.752166in}{1.283335in}}{\pgfqpoint{4.759979in}{1.275521in}}%
\pgfpathcurveto{\pgfqpoint{4.767793in}{1.267708in}}{\pgfqpoint{4.778392in}{1.263317in}}{\pgfqpoint{4.789442in}{1.263317in}}%
\pgfpathlineto{\pgfqpoint{4.789442in}{1.263317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057628in}{1.013318in}}%
\pgfpathcurveto{\pgfqpoint{5.068678in}{1.013318in}}{\pgfqpoint{5.079277in}{1.017708in}}{\pgfqpoint{5.087091in}{1.025522in}}%
\pgfpathcurveto{\pgfqpoint{5.094905in}{1.033335in}}{\pgfqpoint{5.099295in}{1.043934in}}{\pgfqpoint{5.099295in}{1.054984in}}%
\pgfpathcurveto{\pgfqpoint{5.099295in}{1.066035in}}{\pgfqpoint{5.094905in}{1.076634in}}{\pgfqpoint{5.087091in}{1.084447in}}%
\pgfpathcurveto{\pgfqpoint{5.079277in}{1.092261in}}{\pgfqpoint{5.068678in}{1.096651in}}{\pgfqpoint{5.057628in}{1.096651in}}%
\pgfpathcurveto{\pgfqpoint{5.046578in}{1.096651in}}{\pgfqpoint{5.035979in}{1.092261in}}{\pgfqpoint{5.028165in}{1.084447in}}%
\pgfpathcurveto{\pgfqpoint{5.020352in}{1.076634in}}{\pgfqpoint{5.015962in}{1.066035in}}{\pgfqpoint{5.015962in}{1.054984in}}%
\pgfpathcurveto{\pgfqpoint{5.015962in}{1.043934in}}{\pgfqpoint{5.020352in}{1.033335in}}{\pgfqpoint{5.028165in}{1.025522in}}%
\pgfpathcurveto{\pgfqpoint{5.035979in}{1.017708in}}{\pgfqpoint{5.046578in}{1.013318in}}{\pgfqpoint{5.057628in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{5.057628in}{1.013318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310624in}{0.844382in}}%
\pgfpathcurveto{\pgfqpoint{5.321674in}{0.844382in}}{\pgfqpoint{5.332273in}{0.848772in}}{\pgfqpoint{5.340087in}{0.856585in}}%
\pgfpathcurveto{\pgfqpoint{5.347900in}{0.864399in}}{\pgfqpoint{5.352291in}{0.874998in}}{\pgfqpoint{5.352291in}{0.886048in}}%
\pgfpathcurveto{\pgfqpoint{5.352291in}{0.897098in}}{\pgfqpoint{5.347900in}{0.907697in}}{\pgfqpoint{5.340087in}{0.915511in}}%
\pgfpathcurveto{\pgfqpoint{5.332273in}{0.923325in}}{\pgfqpoint{5.321674in}{0.927715in}}{\pgfqpoint{5.310624in}{0.927715in}}%
\pgfpathcurveto{\pgfqpoint{5.299574in}{0.927715in}}{\pgfqpoint{5.288975in}{0.923325in}}{\pgfqpoint{5.281161in}{0.915511in}}%
\pgfpathcurveto{\pgfqpoint{5.273348in}{0.907697in}}{\pgfqpoint{5.268957in}{0.897098in}}{\pgfqpoint{5.268957in}{0.886048in}}%
\pgfpathcurveto{\pgfqpoint{5.268957in}{0.874998in}}{\pgfqpoint{5.273348in}{0.864399in}}{\pgfqpoint{5.281161in}{0.856585in}}%
\pgfpathcurveto{\pgfqpoint{5.288975in}{0.848772in}}{\pgfqpoint{5.299574in}{0.844382in}}{\pgfqpoint{5.310624in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{5.310624in}{0.844382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578810in}{0.707610in}}%
\pgfpathcurveto{\pgfqpoint{5.589860in}{0.707610in}}{\pgfqpoint{5.600459in}{0.712000in}}{\pgfqpoint{5.608273in}{0.719814in}}%
\pgfpathcurveto{\pgfqpoint{5.616087in}{0.727628in}}{\pgfqpoint{5.620477in}{0.738227in}}{\pgfqpoint{5.620477in}{0.749277in}}%
\pgfpathcurveto{\pgfqpoint{5.620477in}{0.760327in}}{\pgfqpoint{5.616087in}{0.770926in}}{\pgfqpoint{5.608273in}{0.778740in}}%
\pgfpathcurveto{\pgfqpoint{5.600459in}{0.786553in}}{\pgfqpoint{5.589860in}{0.790943in}}{\pgfqpoint{5.578810in}{0.790943in}}%
\pgfpathcurveto{\pgfqpoint{5.567760in}{0.790943in}}{\pgfqpoint{5.557161in}{0.786553in}}{\pgfqpoint{5.549347in}{0.778740in}}%
\pgfpathcurveto{\pgfqpoint{5.541534in}{0.770926in}}{\pgfqpoint{5.537144in}{0.760327in}}{\pgfqpoint{5.537144in}{0.749277in}}%
\pgfpathcurveto{\pgfqpoint{5.537144in}{0.738227in}}{\pgfqpoint{5.541534in}{0.727628in}}{\pgfqpoint{5.549347in}{0.719814in}}%
\pgfpathcurveto{\pgfqpoint{5.557161in}{0.712000in}}{\pgfqpoint{5.567760in}{0.707610in}}{\pgfqpoint{5.578810in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{0.707610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241036in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241036in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808319in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808319in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375602in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375602in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942884in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.942884in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944416in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015292in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070267in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153163in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186061in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215079in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411805in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511699in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582574in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637550in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682468in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720446in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753343in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782361in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979088in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078981in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149857in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204832in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249751in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287728in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320626in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349644in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646264in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772115in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817033in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.855011in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887909in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916927in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113653in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284422in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.738929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=0.690704in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.267568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=2.219343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.590789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.668983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.199095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.468275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.659262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.807402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.928441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.030779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.119428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.197621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125966in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{4.177062in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{4.271951in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{4.362260in}{1.915859in}}%
\pgfpathlineto{\pgfqpoint{4.400922in}{1.834254in}}%
\pgfpathlineto{\pgfqpoint{4.431424in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{4.458313in}{1.727575in}}%
\pgfpathlineto{\pgfqpoint{4.487594in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{4.517718in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{4.567077in}{1.567987in}}%
\pgfpathlineto{\pgfqpoint{4.588741in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{4.609398in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.492644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291758in}{2.286503in}}%
\pgfpathlineto{\pgfqpoint{4.328357in}{2.197951in}}%
\pgfpathlineto{\pgfqpoint{4.386465in}{2.050362in}}%
\pgfpathlineto{\pgfqpoint{4.490473in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{1.719225in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{4.589147in}{1.582211in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{4.639356in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{4.673600in}{1.448805in}}%
\pgfpathlineto{\pgfqpoint{4.696970in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{4.729717in}{1.381143in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.298667in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.298667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467504in}{2.144792in}}%
\pgfpathlineto{\pgfqpoint{4.590061in}{1.815078in}}%
\pgfpathlineto{\pgfqpoint{4.640191in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{4.675080in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{4.710708in}{1.511185in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{4.786114in}{1.356035in}}%
\pgfpathlineto{\pgfqpoint{4.809763in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{4.832108in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{4.870664in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{4.886095in}{1.206172in}}%
\pgfpathlineto{\pgfqpoint{4.934219in}{1.153109in}}%
\pgfpathlineto{\pgfqpoint{4.955626in}{1.126408in}}%
\pgfpathlineto{\pgfqpoint{4.974338in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.090428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633296in}{2.058040in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.930124in}}%
\pgfpathlineto{\pgfqpoint{4.755267in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{4.804786in}{1.586819in}}%
\pgfpathlineto{\pgfqpoint{4.834788in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{4.901379in}{1.356698in}}%
\pgfpathlineto{\pgfqpoint{4.937077in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{4.958549in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{4.981363in}{1.206339in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{5.014525in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{5.044202in}{1.130704in}}%
\pgfpathlineto{\pgfqpoint{5.067815in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{5.088908in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{5.106510in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.014773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809043in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{4.836774in}{1.912368in}}%
\pgfpathlineto{\pgfqpoint{4.880038in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{4.907972in}{1.700949in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.620998in}}%
\pgfpathlineto{\pgfqpoint{5.067877in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{5.088991in}{1.243359in}}%
\pgfpathlineto{\pgfqpoint{5.108295in}{1.205489in}}%
\pgfpathlineto{\pgfqpoint{5.138753in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{5.193930in}{1.065377in}}%
\pgfpathlineto{\pgfqpoint{5.266840in}{0.965972in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{5.311032in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.912777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974834in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{5.037017in}{1.760717in}}%
\pgfpathlineto{\pgfqpoint{5.146324in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{5.175688in}{1.354237in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{1.286918in}}%
\pgfpathlineto{\pgfqpoint{5.228052in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{5.258006in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{5.288644in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{5.308799in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{5.327544in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{5.351203in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{5.388179in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{5.426939in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{5.443711in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{5.462424in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.880936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150581in}{1.867510in}}%
\pgfpathlineto{\pgfqpoint{5.181728in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{5.311783in}{1.350892in}}%
\pgfpathlineto{\pgfqpoint{5.333095in}{1.290023in}}%
\pgfpathlineto{\pgfqpoint{5.351648in}{1.244015in}}%
\pgfpathlineto{\pgfqpoint{5.373031in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{5.464121in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{5.483800in}{0.977656in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{5.529236in}{0.916936in}}%
\pgfpathlineto{\pgfqpoint{5.546709in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{5.564464in}{0.884564in}}%
\pgfpathlineto{\pgfqpoint{5.583776in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{5.626947in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{5.643173in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{5.661501in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.791690in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.791690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.834543in}}%
\pgfpathlineto{\pgfqpoint{5.377807in}{1.634140in}}%
\pgfpathlineto{\pgfqpoint{5.419136in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{5.495189in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{5.543461in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{5.567168in}{1.102281in}}%
\pgfpathlineto{\pgfqpoint{5.588953in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{5.607199in}{1.023392in}}%
\pgfpathlineto{\pgfqpoint{5.619733in}{1.004884in}}%
\pgfpathlineto{\pgfqpoint{5.651080in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{5.685642in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{5.699437in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{5.738805in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{5.774470in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{5.795300in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.757223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492119in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{5.642847in}{1.322433in}}%
\pgfpathlineto{\pgfqpoint{5.672791in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{5.695093in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{5.719399in}{1.118434in}}%
\pgfpathlineto{\pgfqpoint{5.740819in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{5.799381in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{5.822208in}{0.921268in}}%
\pgfpathlineto{\pgfqpoint{5.836290in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{5.854190in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{5.917051in}{0.813092in}}%
\pgfpathlineto{\pgfqpoint{5.943531in}{0.788719in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{0.767461in}}%
\pgfpathlineto{\pgfqpoint{5.977505in}{0.751388in}}%
\pgfpathlineto{\pgfqpoint{5.988719in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{6.002797in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.734439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.788192in}}%
\pgfpathlineto{\pgfqpoint{5.756341in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{5.783380in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{5.808276in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{5.844346in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{5.903695in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{5.922133in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{5.943779in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{5.966632in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{6.022473in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{6.056095in}{0.815956in}}%
\pgfpathlineto{\pgfqpoint{6.075185in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{6.091136in}{0.772834in}}%
\pgfpathlineto{\pgfqpoint{6.104683in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{6.143618in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{6.166217in}{0.708798in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.700043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125966in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{4.177062in}{2.341251in}}%
\pgfpathlineto{\pgfqpoint{4.193328in}{2.304272in}}%
\pgfpathlineto{\pgfqpoint{4.194788in}{2.275051in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{2.271896in}}%
\pgfpathlineto{\pgfqpoint{4.196601in}{2.271882in}}%
\pgfpathlineto{\pgfqpoint{4.198401in}{2.266396in}}%
\pgfpathlineto{\pgfqpoint{4.199117in}{2.266390in}}%
\pgfpathlineto{\pgfqpoint{4.201253in}{2.258683in}}%
\pgfpathlineto{\pgfqpoint{4.202667in}{2.258643in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{2.251026in}}%
\pgfpathlineto{\pgfqpoint{4.206166in}{2.250988in}}%
\pgfpathlineto{\pgfqpoint{4.208243in}{2.243429in}}%
\pgfpathlineto{\pgfqpoint{4.209617in}{2.243421in}}%
\pgfpathlineto{\pgfqpoint{4.211324in}{2.239023in}}%
\pgfpathlineto{\pgfqpoint{4.211664in}{2.238959in}}%
\pgfpathlineto{\pgfqpoint{4.213358in}{2.233727in}}%
\pgfpathlineto{\pgfqpoint{4.214032in}{2.233719in}}%
\pgfpathlineto{\pgfqpoint{4.215709in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.229319in}}%
\pgfpathlineto{\pgfqpoint{4.218369in}{2.221998in}}%
\pgfpathlineto{\pgfqpoint{4.219359in}{2.221973in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{2.217705in}}%
\pgfpathlineto{\pgfqpoint{4.221327in}{2.217649in}}%
\pgfpathlineto{\pgfqpoint{4.222955in}{2.213435in}}%
\pgfpathlineto{\pgfqpoint{4.223280in}{2.213342in}}%
\pgfpathlineto{\pgfqpoint{4.225217in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{4.225539in}{2.208299in}}%
\pgfpathlineto{\pgfqpoint{4.227139in}{2.204108in}}%
\pgfpathlineto{\pgfqpoint{4.227458in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{4.229363in}{2.199854in}}%
\pgfpathlineto{\pgfqpoint{4.230940in}{2.195757in}}%
\pgfpathlineto{\pgfqpoint{4.231254in}{2.195669in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{2.188713in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{4.235917in}{2.184622in}}%
\pgfpathlineto{\pgfqpoint{4.236225in}{2.184605in}}%
\pgfpathlineto{\pgfqpoint{4.237758in}{2.180554in}}%
\pgfpathlineto{\pgfqpoint{4.238063in}{2.180525in}}%
\pgfpathlineto{\pgfqpoint{4.239585in}{2.176509in}}%
\pgfpathlineto{\pgfqpoint{4.239888in}{2.176471in}}%
\pgfpathlineto{\pgfqpoint{4.241399in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{2.172441in}}%
\pgfpathlineto{\pgfqpoint{4.243199in}{2.168488in}}%
\pgfpathlineto{\pgfqpoint{4.243498in}{2.168437in}}%
\pgfpathlineto{\pgfqpoint{4.244987in}{2.164512in}}%
\pgfpathlineto{\pgfqpoint{4.245283in}{2.164458in}}%
\pgfpathlineto{\pgfqpoint{4.246761in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{4.247056in}{2.160504in}}%
\pgfpathlineto{\pgfqpoint{4.248230in}{2.156652in}}%
\pgfpathlineto{\pgfqpoint{4.249399in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.250272in}{2.132945in}}%
\pgfpathlineto{\pgfqpoint{4.252298in}{2.128167in}}%
\pgfpathlineto{\pgfqpoint{4.253734in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{4.256583in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{4.260237in}{2.110902in}}%
\pgfpathlineto{\pgfqpoint{4.261072in}{2.109456in}}%
\pgfpathlineto{\pgfqpoint{4.263287in}{2.104541in}}%
\pgfpathlineto{\pgfqpoint{4.266300in}{2.097528in}}%
\pgfpathlineto{\pgfqpoint{4.267115in}{2.096227in}}%
\pgfpathlineto{\pgfqpoint{4.269276in}{2.091471in}}%
\pgfpathlineto{\pgfqpoint{4.269814in}{2.090270in}}%
\pgfpathlineto{\pgfqpoint{4.271951in}{2.085540in}}%
\pgfpathlineto{\pgfqpoint{4.272217in}{2.085515in}}%
\pgfpathlineto{\pgfqpoint{4.274071in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{4.275386in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.276694in}{2.075649in}}%
\pgfpathlineto{\pgfqpoint{4.279548in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{4.280321in}{2.067659in}}%
\pgfpathlineto{\pgfqpoint{4.285663in}{2.047066in}}%
\pgfpathlineto{\pgfqpoint{4.286417in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{4.287668in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{2.040365in}}%
\pgfpathlineto{\pgfqpoint{4.291384in}{2.032402in}}%
\pgfpathlineto{\pgfqpoint{4.293344in}{2.032323in}}%
\pgfpathlineto{\pgfqpoint{4.294560in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{4.296012in}{2.027033in}}%
\pgfpathlineto{\pgfqpoint{4.297696in}{2.020454in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{2.019223in}}%
\pgfpathlineto{\pgfqpoint{4.301028in}{2.014083in}}%
\pgfpathlineto{\pgfqpoint{4.302208in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{4.303849in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{4.305944in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{4.307561in}{1.999143in}}%
\pgfpathlineto{\pgfqpoint{4.309625in}{1.999060in}}%
\pgfpathlineto{\pgfqpoint{4.311671in}{1.989335in}}%
\pgfpathlineto{\pgfqpoint{4.311898in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{4.313251in}{1.985644in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{1.985504in}}%
\pgfpathlineto{\pgfqpoint{4.315268in}{1.981717in}}%
\pgfpathlineto{\pgfqpoint{4.316159in}{1.981696in}}%
\pgfpathlineto{\pgfqpoint{4.317489in}{1.978479in}}%
\pgfpathlineto{\pgfqpoint{4.318813in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{4.319033in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{4.320348in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{4.321656in}{1.971424in}}%
\pgfpathlineto{\pgfqpoint{4.323173in}{1.964589in}}%
\pgfpathlineto{\pgfqpoint{4.324682in}{1.964562in}}%
\pgfpathlineto{\pgfqpoint{4.325967in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.326181in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.327670in}{1.957021in}}%
\pgfpathlineto{\pgfqpoint{4.328729in}{1.956968in}}%
\pgfpathlineto{\pgfqpoint{4.329994in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{4.330624in}{1.952959in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{1.950724in}}%
\pgfpathlineto{\pgfqpoint{4.333956in}{1.946386in}}%
\pgfpathlineto{\pgfqpoint{4.334162in}{1.946363in}}%
\pgfpathlineto{\pgfqpoint{4.335810in}{1.939911in}}%
\pgfpathlineto{\pgfqpoint{4.337447in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{4.339276in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{4.339681in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{4.341292in}{1.931198in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{4.343292in}{1.926887in}}%
\pgfpathlineto{\pgfqpoint{4.344286in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{4.344682in}{1.925664in}}%
\pgfpathlineto{\pgfqpoint{4.346065in}{1.922382in}}%
\pgfpathlineto{\pgfqpoint{4.346655in}{1.922352in}}%
\pgfpathlineto{\pgfqpoint{4.348221in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{4.348806in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{4.350166in}{1.915163in}}%
\pgfpathlineto{\pgfqpoint{4.350553in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{4.351903in}{1.910701in}}%
\pgfpathlineto{\pgfqpoint{4.353437in}{1.909691in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{4.356665in}{1.903592in}}%
\pgfpathlineto{\pgfqpoint{4.358731in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{4.360037in}{1.897410in}}%
\pgfpathlineto{\pgfqpoint{4.362076in}{1.892166in}}%
\pgfpathlineto{\pgfqpoint{4.363364in}{1.891315in}}%
\pgfpathlineto{\pgfqpoint{4.365193in}{1.886893in}}%
\pgfpathlineto{\pgfqpoint{4.365921in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{4.367551in}{1.883222in}}%
\pgfpathlineto{\pgfqpoint{4.367731in}{1.883147in}}%
\pgfpathlineto{\pgfqpoint{4.369170in}{1.879832in}}%
\pgfpathlineto{\pgfqpoint{4.370243in}{1.879063in}}%
\pgfpathlineto{\pgfqpoint{4.371667in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{4.372553in}{1.874013in}}%
\pgfpathlineto{\pgfqpoint{4.373788in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{4.373964in}{1.872184in}}%
\pgfpathlineto{\pgfqpoint{4.375192in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{4.376065in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{4.377630in}{1.860293in}}%
\pgfpathlineto{\pgfqpoint{4.378494in}{1.860259in}}%
\pgfpathlineto{\pgfqpoint{4.379872in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{4.380215in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{4.381412in}{1.854521in}}%
\pgfpathlineto{\pgfqpoint{4.382264in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{4.383620in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{4.384801in}{1.848646in}}%
\pgfpathlineto{\pgfqpoint{4.384969in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{4.386311in}{1.845974in}}%
\pgfpathlineto{\pgfqpoint{4.386979in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{4.388476in}{1.841694in}}%
\pgfpathlineto{\pgfqpoint{4.388641in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{4.389963in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{1.838757in}}%
\pgfpathlineto{\pgfqpoint{4.392749in}{1.831325in}}%
\pgfpathlineto{\pgfqpoint{4.393725in}{1.831167in}}%
\pgfpathlineto{\pgfqpoint{4.394858in}{1.828876in}}%
\pgfpathlineto{\pgfqpoint{4.395342in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{4.396629in}{1.824626in}}%
\pgfpathlineto{\pgfqpoint{4.397269in}{1.824529in}}%
\pgfpathlineto{\pgfqpoint{4.398705in}{1.821534in}}%
\pgfpathlineto{\pgfqpoint{4.399658in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.816978in}}%
\pgfpathlineto{\pgfqpoint{4.401394in}{1.816898in}}%
\pgfpathlineto{\pgfqpoint{4.402650in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{4.402806in}{1.815494in}}%
\pgfpathlineto{\pgfqpoint{4.404054in}{1.812007in}}%
\pgfpathlineto{\pgfqpoint{4.405296in}{1.810788in}}%
\pgfpathlineto{\pgfqpoint{4.406686in}{1.807694in}}%
\pgfpathlineto{\pgfqpoint{4.407147in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{4.408374in}{1.806078in}}%
\pgfpathlineto{\pgfqpoint{4.408680in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{4.409899in}{1.803047in}}%
\pgfpathlineto{\pgfqpoint{4.410050in}{1.803043in}}%
\pgfpathlineto{\pgfqpoint{4.411414in}{1.796656in}}%
\pgfpathlineto{\pgfqpoint{4.412920in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{4.414267in}{1.792127in}}%
\pgfpathlineto{\pgfqpoint{4.414864in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{4.416052in}{1.790707in}}%
\pgfpathlineto{\pgfqpoint{4.416349in}{1.790684in}}%
\pgfpathlineto{\pgfqpoint{4.417678in}{1.786172in}}%
\pgfpathlineto{\pgfqpoint{4.418266in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{4.419731in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{1.782832in}}%
\pgfpathlineto{\pgfqpoint{4.421332in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{4.421477in}{1.781335in}}%
\pgfpathlineto{\pgfqpoint{4.423067in}{1.777196in}}%
\pgfpathlineto{\pgfqpoint{4.423499in}{1.777077in}}%
\pgfpathlineto{\pgfqpoint{4.424790in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{4.425932in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{4.427210in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{4.427493in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{4.428904in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{4.429466in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{4.430866in}{1.765302in}}%
\pgfpathlineto{\pgfqpoint{4.431145in}{1.765272in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{4.432813in}{1.762192in}}%
\pgfpathlineto{\pgfqpoint{4.434194in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{4.435293in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{4.436660in}{1.755119in}}%
\pgfpathlineto{\pgfqpoint{4.438291in}{1.755075in}}%
\pgfpathlineto{\pgfqpoint{4.439507in}{1.751718in}}%
\pgfpathlineto{\pgfqpoint{4.440583in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{4.441787in}{1.748469in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{1.745068in}}%
\pgfpathlineto{\pgfqpoint{4.444708in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{4.446024in}{1.740807in}}%
\pgfpathlineto{\pgfqpoint{4.447072in}{1.740782in}}%
\pgfpathlineto{\pgfqpoint{4.448375in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{4.449542in}{1.736437in}}%
\pgfpathlineto{\pgfqpoint{4.450962in}{1.733120in}}%
\pgfpathlineto{\pgfqpoint{4.451989in}{1.733115in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{1.729604in}}%
\pgfpathlineto{\pgfqpoint{4.454030in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.455929in}{1.726611in}}%
\pgfpathlineto{\pgfqpoint{4.457061in}{1.725283in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{4.458562in}{1.722042in}}%
\pgfpathlineto{\pgfqpoint{4.459682in}{1.720958in}}%
\pgfpathlineto{\pgfqpoint{4.461045in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{4.461292in}{1.718781in}}%
\pgfpathlineto{\pgfqpoint{4.462522in}{1.716670in}}%
\pgfpathlineto{\pgfqpoint{4.463869in}{1.714505in}}%
\pgfpathlineto{\pgfqpoint{4.465208in}{1.712648in}}%
\pgfpathlineto{\pgfqpoint{4.465451in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{4.466661in}{1.710256in}}%
\pgfpathlineto{\pgfqpoint{4.467023in}{1.710254in}}%
\pgfpathlineto{\pgfqpoint{4.468225in}{1.708200in}}%
\pgfpathlineto{\pgfqpoint{4.468585in}{1.708177in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{1.705001in}}%
\pgfpathlineto{\pgfqpoint{4.470494in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{1.701903in}}%
\pgfpathlineto{\pgfqpoint{4.473094in}{1.701116in}}%
\pgfpathlineto{\pgfqpoint{4.474268in}{1.699183in}}%
\pgfpathlineto{\pgfqpoint{4.474385in}{1.699182in}}%
\pgfpathlineto{\pgfqpoint{4.475668in}{1.696825in}}%
\pgfpathlineto{\pgfqpoint{4.476597in}{1.695677in}}%
\pgfpathlineto{\pgfqpoint{4.477985in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{4.480051in}{1.691555in}}%
\pgfpathlineto{\pgfqpoint{4.481419in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{4.481874in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{4.483119in}{1.685398in}}%
\pgfpathlineto{\pgfqpoint{4.484470in}{1.684507in}}%
\pgfpathlineto{\pgfqpoint{4.485814in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{4.488037in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{4.489252in}{1.676509in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{1.676495in}}%
\pgfpathlineto{\pgfqpoint{4.490570in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{4.491772in}{1.675303in}}%
\pgfpathlineto{\pgfqpoint{4.492968in}{1.671288in}}%
\pgfpathlineto{\pgfqpoint{4.494698in}{1.670223in}}%
\pgfpathlineto{\pgfqpoint{4.496094in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{4.498440in}{1.665348in}}%
\pgfpathlineto{\pgfqpoint{4.499709in}{1.662405in}}%
\pgfpathlineto{\pgfqpoint{4.500658in}{1.662378in}}%
\pgfpathlineto{\pgfqpoint{4.501916in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{4.502439in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{4.503688in}{1.656486in}}%
\pgfpathlineto{\pgfqpoint{4.505035in}{1.655428in}}%
\pgfpathlineto{\pgfqpoint{4.506374in}{1.653116in}}%
\pgfpathlineto{\pgfqpoint{4.507092in}{1.652018in}}%
\pgfpathlineto{\pgfqpoint{4.508217in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{4.509741in}{1.649675in}}%
\pgfpathlineto{\pgfqpoint{4.511055in}{1.645803in}}%
\pgfpathlineto{\pgfqpoint{4.512863in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{4.514061in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{4.514757in}{1.642036in}}%
\pgfpathlineto{\pgfqpoint{4.516045in}{1.639984in}}%
\pgfpathlineto{\pgfqpoint{4.517326in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{4.518600in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{4.520838in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{4.524015in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{4.525350in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{4.527622in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{1.624843in}}%
\pgfpathlineto{\pgfqpoint{4.529500in}{1.621203in}}%
\pgfpathlineto{\pgfqpoint{4.531920in}{1.620267in}}%
\pgfpathlineto{\pgfqpoint{4.533306in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{4.534408in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{4.535871in}{1.614605in}}%
\pgfpathlineto{\pgfqpoint{4.537053in}{1.612293in}}%
\pgfpathlineto{\pgfqpoint{4.537234in}{1.612286in}}%
\pgfpathlineto{\pgfqpoint{4.538410in}{1.610217in}}%
\pgfpathlineto{\pgfqpoint{4.539670in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{4.541992in}{1.605501in}}%
\pgfpathlineto{\pgfqpoint{4.544469in}{1.603015in}}%
\pgfpathlineto{\pgfqpoint{4.545698in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{4.546747in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{4.547878in}{1.598129in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{4.549867in}{1.595407in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{4.552607in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{4.553203in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{4.554474in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{4.556410in}{1.588372in}}%
\pgfpathlineto{\pgfqpoint{4.557748in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{4.559493in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{4.561391in}{1.581928in}}%
\pgfpathlineto{\pgfqpoint{4.562538in}{1.579513in}}%
\pgfpathlineto{\pgfqpoint{4.563599in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{4.564737in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{4.564899in}{1.577485in}}%
\pgfpathlineto{\pgfqpoint{4.566111in}{1.574872in}}%
\pgfpathlineto{\pgfqpoint{4.566675in}{1.574830in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{4.568199in}{1.573390in}}%
\pgfpathlineto{\pgfqpoint{4.569395in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{4.569633in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{4.570822in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{4.572478in}{1.568679in}}%
\pgfpathlineto{\pgfqpoint{4.573653in}{1.566068in}}%
\pgfpathlineto{\pgfqpoint{4.574434in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{1.562693in}}%
\pgfpathlineto{\pgfqpoint{4.577378in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{4.578531in}{1.559995in}}%
\pgfpathlineto{\pgfqpoint{4.579220in}{1.559331in}}%
\pgfpathlineto{\pgfqpoint{4.580668in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{4.582711in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{4.583914in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{4.585484in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{4.586747in}{1.550479in}}%
\pgfpathlineto{\pgfqpoint{4.587118in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{4.588299in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.589549in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{4.590719in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{4.591083in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{4.592319in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{4.593764in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{1.541096in}}%
\pgfpathlineto{\pgfqpoint{4.595487in}{1.540243in}}%
\pgfpathlineto{\pgfqpoint{4.596701in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{4.597483in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{4.598686in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{4.599321in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{4.600586in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{4.602263in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{4.603443in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{4.604756in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{4.605994in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{4.608110in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{4.609263in}{1.524663in}}%
\pgfpathlineto{\pgfqpoint{4.610545in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{4.611754in}{1.522088in}}%
\pgfpathlineto{\pgfqpoint{4.612089in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{4.613755in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{4.615015in}{1.517882in}}%
\pgfpathlineto{\pgfqpoint{4.616004in}{1.517870in}}%
\pgfpathlineto{\pgfqpoint{4.617121in}{1.516338in}}%
\pgfpathlineto{\pgfqpoint{4.618037in}{1.516329in}}%
\pgfpathlineto{\pgfqpoint{4.619209in}{1.513919in}}%
\pgfpathlineto{\pgfqpoint{4.620699in}{1.513149in}}%
\pgfpathlineto{\pgfqpoint{4.621924in}{1.510615in}}%
\pgfpathlineto{\pgfqpoint{4.623717in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.624863in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{4.627076in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.628269in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{4.630327in}{1.503690in}}%
\pgfpathlineto{\pgfqpoint{4.631443in}{1.501847in}}%
\pgfpathlineto{\pgfqpoint{4.631628in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{4.632861in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{4.635187in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{4.636341in}{1.496347in}}%
\pgfpathlineto{\pgfqpoint{4.637370in}{1.495606in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.494789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.291758in}{2.341946in}}%
\pgfpathlineto{\pgfqpoint{4.306241in}{2.303888in}}%
\pgfpathlineto{\pgfqpoint{4.307598in}{2.271943in}}%
\pgfpathlineto{\pgfqpoint{4.308948in}{2.271881in}}%
\pgfpathlineto{\pgfqpoint{4.310736in}{2.266394in}}%
\pgfpathlineto{\pgfqpoint{4.311182in}{2.266389in}}%
\pgfpathlineto{\pgfqpoint{4.313835in}{2.258654in}}%
\pgfpathlineto{\pgfqpoint{4.314275in}{2.258639in}}%
\pgfpathlineto{\pgfqpoint{4.316896in}{2.250997in}}%
\pgfpathlineto{\pgfqpoint{4.317330in}{2.250983in}}%
\pgfpathlineto{\pgfqpoint{4.320348in}{2.241269in}}%
\pgfpathlineto{\pgfqpoint{4.321203in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{4.324174in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{2.231541in}}%
\pgfpathlineto{\pgfqpoint{4.326692in}{2.225175in}}%
\pgfpathlineto{\pgfqpoint{4.327110in}{2.224902in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{2.219883in}}%
\pgfpathlineto{\pgfqpoint{4.329185in}{2.219830in}}%
\pgfpathlineto{\pgfqpoint{4.331243in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{4.331653in}{2.213405in}}%
\pgfpathlineto{\pgfqpoint{4.334096in}{2.206232in}}%
\pgfpathlineto{\pgfqpoint{4.334501in}{2.206190in}}%
\pgfpathlineto{\pgfqpoint{4.336516in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{4.336917in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{4.340101in}{2.188715in}}%
\pgfpathlineto{\pgfqpoint{4.341284in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{4.343244in}{2.182597in}}%
\pgfpathlineto{\pgfqpoint{4.343634in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{4.345576in}{2.176529in}}%
\pgfpathlineto{\pgfqpoint{4.345962in}{2.176472in}}%
\pgfpathlineto{\pgfqpoint{4.348651in}{2.168513in}}%
\pgfpathlineto{\pgfqpoint{4.349032in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{4.351688in}{2.160582in}}%
\pgfpathlineto{\pgfqpoint{4.352064in}{2.160498in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{2.156578in}}%
\pgfpathlineto{\pgfqpoint{4.354687in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{4.358387in}{2.123030in}}%
\pgfpathlineto{\pgfqpoint{4.359120in}{2.121750in}}%
\pgfpathlineto{\pgfqpoint{4.364551in}{2.107243in}}%
\pgfpathlineto{\pgfqpoint{4.365266in}{2.105816in}}%
\pgfpathlineto{\pgfqpoint{4.369163in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{4.369864in}{2.093815in}}%
\pgfpathlineto{\pgfqpoint{4.374379in}{2.082003in}}%
\pgfpathlineto{\pgfqpoint{4.375751in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{4.377116in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{4.380160in}{2.066449in}}%
\pgfpathlineto{\pgfqpoint{4.380831in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{4.382168in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{4.382834in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{2.047077in}}%
\pgfpathlineto{\pgfqpoint{4.385151in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{4.386792in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{4.387772in}{2.040363in}}%
\pgfpathlineto{\pgfqpoint{4.389719in}{2.032374in}}%
\pgfpathlineto{\pgfqpoint{4.390687in}{2.032327in}}%
\pgfpathlineto{\pgfqpoint{4.391972in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{4.392931in}{2.027037in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{2.020252in}}%
\pgfpathlineto{\pgfqpoint{4.400474in}{2.006560in}}%
\pgfpathlineto{\pgfqpoint{4.401092in}{2.006503in}}%
\pgfpathlineto{\pgfqpoint{4.402937in}{1.999122in}}%
\pgfpathlineto{\pgfqpoint{4.404160in}{1.999062in}}%
\pgfpathlineto{\pgfqpoint{4.406889in}{1.985716in}}%
\pgfpathlineto{\pgfqpoint{4.407492in}{1.985562in}}%
\pgfpathlineto{\pgfqpoint{4.408991in}{1.981712in}}%
\pgfpathlineto{\pgfqpoint{4.409588in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{4.411075in}{1.976224in}}%
\pgfpathlineto{\pgfqpoint{4.411667in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{4.413436in}{1.971451in}}%
\pgfpathlineto{\pgfqpoint{4.414022in}{1.971425in}}%
\pgfpathlineto{\pgfqpoint{4.415774in}{1.964578in}}%
\pgfpathlineto{\pgfqpoint{4.416355in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{4.417513in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.417801in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{4.419240in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{1.956968in}}%
\pgfpathlineto{\pgfqpoint{4.421523in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{4.422657in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{4.424910in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{1.941621in}}%
\pgfpathlineto{\pgfqpoint{4.427420in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{4.429354in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.430179in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{4.430453in}{1.931141in}}%
\pgfpathlineto{\pgfqpoint{4.431819in}{1.926881in}}%
\pgfpathlineto{\pgfqpoint{4.432364in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{4.432635in}{1.925701in}}%
\pgfpathlineto{\pgfqpoint{4.433990in}{1.922373in}}%
\pgfpathlineto{\pgfqpoint{4.434260in}{1.922356in}}%
\pgfpathlineto{\pgfqpoint{4.435874in}{1.917890in}}%
\pgfpathlineto{\pgfqpoint{4.436142in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{4.437743in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{4.438275in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{4.439862in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{4.441440in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{4.442225in}{1.903595in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{4.445340in}{1.896367in}}%
\pgfpathlineto{\pgfqpoint{4.447140in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{4.450699in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{4.451203in}{1.883150in}}%
\pgfpathlineto{\pgfqpoint{4.452961in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{1.879063in}}%
\pgfpathlineto{\pgfqpoint{4.455201in}{1.872226in}}%
\pgfpathlineto{\pgfqpoint{4.456191in}{1.872183in}}%
\pgfpathlineto{\pgfqpoint{4.457668in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{4.459379in}{1.860281in}}%
\pgfpathlineto{\pgfqpoint{4.459623in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{4.461563in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{4.462527in}{1.854495in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{4.464683in}{1.848652in}}%
\pgfpathlineto{\pgfqpoint{4.466110in}{1.845971in}}%
\pgfpathlineto{\pgfqpoint{4.466347in}{1.845968in}}%
\pgfpathlineto{\pgfqpoint{4.468470in}{1.838762in}}%
\pgfpathlineto{\pgfqpoint{4.469407in}{1.838758in}}%
\pgfpathlineto{\pgfqpoint{4.471968in}{1.828882in}}%
\pgfpathlineto{\pgfqpoint{4.472892in}{1.828874in}}%
\pgfpathlineto{\pgfqpoint{4.474272in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{4.474502in}{1.824536in}}%
\pgfpathlineto{\pgfqpoint{4.476101in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{4.476328in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{4.478141in}{1.815516in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.815496in}}%
\pgfpathlineto{\pgfqpoint{4.480165in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{4.480613in}{1.811919in}}%
\pgfpathlineto{\pgfqpoint{4.481951in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{4.482173in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{4.483944in}{1.803060in}}%
\pgfpathlineto{\pgfqpoint{4.484385in}{1.803047in}}%
\pgfpathlineto{\pgfqpoint{4.485702in}{1.796645in}}%
\pgfpathlineto{\pgfqpoint{4.486795in}{1.796558in}}%
\pgfpathlineto{\pgfqpoint{4.488099in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{4.488316in}{1.792108in}}%
\pgfpathlineto{\pgfqpoint{4.490258in}{1.786195in}}%
\pgfpathlineto{\pgfqpoint{4.490903in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{4.492825in}{1.781352in}}%
\pgfpathlineto{\pgfqpoint{4.493250in}{1.781338in}}%
\pgfpathlineto{\pgfqpoint{4.495365in}{1.775636in}}%
\pgfpathlineto{\pgfqpoint{4.496834in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{4.498295in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{4.498711in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{4.500161in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{4.502217in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.503850in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{4.505472in}{1.755103in}}%
\pgfpathlineto{\pgfqpoint{4.506078in}{1.755081in}}%
\pgfpathlineto{\pgfqpoint{4.507285in}{1.751715in}}%
\pgfpathlineto{\pgfqpoint{4.509482in}{1.746430in}}%
\pgfpathlineto{\pgfqpoint{4.509681in}{1.746420in}}%
\pgfpathlineto{\pgfqpoint{4.510870in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{4.511067in}{1.745048in}}%
\pgfpathlineto{\pgfqpoint{4.512447in}{1.740798in}}%
\pgfpathlineto{\pgfqpoint{4.512839in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{4.514208in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{4.514793in}{1.736440in}}%
\pgfpathlineto{\pgfqpoint{4.516345in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{4.516538in}{1.733116in}}%
\pgfpathlineto{\pgfqpoint{4.518463in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{4.519611in}{1.726616in}}%
\pgfpathlineto{\pgfqpoint{4.521322in}{1.722078in}}%
\pgfpathlineto{\pgfqpoint{4.522457in}{1.720958in}}%
\pgfpathlineto{\pgfqpoint{4.524336in}{1.716682in}}%
\pgfpathlineto{\pgfqpoint{4.524897in}{1.715570in}}%
\pgfpathlineto{\pgfqpoint{4.526201in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{4.526758in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{4.528052in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{4.529523in}{1.706307in}}%
\pgfpathlineto{\pgfqpoint{4.529706in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{4.531349in}{1.701906in}}%
\pgfpathlineto{\pgfqpoint{4.532438in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{4.533703in}{1.697886in}}%
\pgfpathlineto{\pgfqpoint{4.534603in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{4.536392in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{4.537637in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{4.539580in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{4.540634in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{4.542901in}{1.680363in}}%
\pgfpathlineto{\pgfqpoint{4.543421in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{1.675341in}}%
\pgfpathlineto{\pgfqpoint{4.546349in}{1.675303in}}%
\pgfpathlineto{\pgfqpoint{4.547715in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{4.548395in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{4.549919in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{4.551097in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{4.552437in}{1.662394in}}%
\pgfpathlineto{\pgfqpoint{4.552771in}{1.662381in}}%
\pgfpathlineto{\pgfqpoint{4.554267in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{4.555095in}{1.656485in}}%
\pgfpathlineto{\pgfqpoint{4.556413in}{1.654476in}}%
\pgfpathlineto{\pgfqpoint{4.556742in}{1.654456in}}%
\pgfpathlineto{\pgfqpoint{4.558215in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{4.560811in}{1.645802in}}%
\pgfpathlineto{\pgfqpoint{4.561778in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{1.642052in}}%
\pgfpathlineto{\pgfqpoint{4.564656in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{4.564815in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{4.567500in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{4.568911in}{1.630622in}}%
\pgfpathlineto{\pgfqpoint{4.569690in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{4.571088in}{1.626933in}}%
\pgfpathlineto{\pgfqpoint{4.571398in}{1.625936in}}%
\pgfpathlineto{\pgfqpoint{4.572632in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{4.572786in}{1.624842in}}%
\pgfpathlineto{\pgfqpoint{4.574319in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{4.575386in}{1.620268in}}%
\pgfpathlineto{\pgfqpoint{4.576903in}{1.616461in}}%
\pgfpathlineto{\pgfqpoint{4.577206in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{4.578561in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{4.579161in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{4.580357in}{1.610211in}}%
\pgfpathlineto{\pgfqpoint{4.580804in}{1.609155in}}%
\pgfpathlineto{\pgfqpoint{4.582289in}{1.606576in}}%
\pgfpathlineto{\pgfqpoint{4.582584in}{1.605490in}}%
\pgfpathlineto{\pgfqpoint{4.583764in}{1.604493in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.604491in}}%
\pgfpathlineto{\pgfqpoint{4.585376in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{4.585960in}{1.600288in}}%
\pgfpathlineto{\pgfqpoint{4.587124in}{1.598118in}}%
\pgfpathlineto{\pgfqpoint{4.587269in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{4.588570in}{1.595401in}}%
\pgfpathlineto{\pgfqpoint{4.589147in}{1.594632in}}%
\pgfpathlineto{\pgfqpoint{4.590582in}{1.590505in}}%
\pgfpathlineto{\pgfqpoint{4.591153in}{1.590444in}}%
\pgfpathlineto{\pgfqpoint{4.592435in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{4.593002in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{4.606911in}{1.562668in}}%
\pgfpathlineto{\pgfqpoint{4.607178in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{4.608512in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{4.610895in}{1.555612in}}%
\pgfpathlineto{\pgfqpoint{4.612209in}{1.552193in}}%
\pgfpathlineto{\pgfqpoint{4.613386in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{4.615075in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.615464in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.616754in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{4.617268in}{1.543644in}}%
\pgfpathlineto{\pgfqpoint{4.618803in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{4.619568in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{4.621468in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{4.622098in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{4.623354in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{4.624105in}{1.533708in}}%
\pgfpathlineto{\pgfqpoint{4.625474in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{4.626836in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{4.628068in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{4.629416in}{1.523601in}}%
\pgfpathlineto{\pgfqpoint{4.630027in}{1.522772in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{4.633176in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{4.633296in}{1.517870in}}%
\pgfpathlineto{\pgfqpoint{4.634496in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{4.634616in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{4.635929in}{1.513166in}}%
\pgfpathlineto{\pgfqpoint{4.636404in}{1.513150in}}%
\pgfpathlineto{\pgfqpoint{4.637707in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{4.638415in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.639591in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{4.640644in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{4.642737in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{4.644007in}{1.500570in}}%
\pgfpathlineto{\pgfqpoint{4.644812in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{4.646414in}{1.496349in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{1.495610in}}%
\pgfpathlineto{\pgfqpoint{4.648798in}{1.492614in}}%
\pgfpathlineto{\pgfqpoint{4.650710in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{4.652163in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{4.653940in}{1.487060in}}%
\pgfpathlineto{\pgfqpoint{4.655154in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{4.655594in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{4.656909in}{1.480977in}}%
\pgfpathlineto{\pgfqpoint{4.657673in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{4.658977in}{1.478006in}}%
\pgfpathlineto{\pgfqpoint{4.659626in}{1.477274in}}%
\pgfpathlineto{\pgfqpoint{4.661028in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{4.662100in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{4.663275in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{4.663594in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{4.664867in}{1.468524in}}%
\pgfpathlineto{\pgfqpoint{4.665290in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{4.666555in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{4.667708in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{4.668022in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{4.669272in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.670827in}{1.461008in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{4.674619in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{4.675837in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{4.676141in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{4.677451in}{1.449663in}}%
\pgfpathlineto{\pgfqpoint{4.677853in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{4.679255in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{4.680549in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{4.682133in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{4.682724in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{4.685367in}{1.438252in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{4.687790in}{1.435965in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.432478in}}%
\pgfpathlineto{\pgfqpoint{4.689328in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{4.691617in}{1.430543in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{4.693037in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{4.694261in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{4.695011in}{1.425161in}}%
\pgfpathlineto{\pgfqpoint{4.696319in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{4.697063in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{4.698360in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{1.418137in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{4.701936in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{4.703117in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{4.703660in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{4.704922in}{1.410425in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{1.407238in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{1.405314in}}%
\pgfpathlineto{\pgfqpoint{4.709291in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{4.710437in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.711052in}{1.403559in}}%
\pgfpathlineto{\pgfqpoint{4.712277in}{1.400052in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{4.714883in}{1.397351in}}%
\pgfpathlineto{\pgfqpoint{4.715745in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{4.717033in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{4.717802in}{1.393593in}}%
\pgfpathlineto{\pgfqpoint{4.720096in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{4.721446in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{4.722704in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.386147in}}%
\pgfpathlineto{\pgfqpoint{4.724705in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{4.726524in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{4.727675in}{1.381161in}}%
\pgfpathlineto{\pgfqpoint{4.727839in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{4.729065in}{1.378704in}}%
\pgfpathlineto{\pgfqpoint{4.729798in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{4.731015in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.731580in}{1.375733in}}%
\pgfpathlineto{\pgfqpoint{4.732788in}{1.373845in}}%
\pgfpathlineto{\pgfqpoint{4.733590in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{4.734868in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{4.735505in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{4.736772in}{1.368363in}}%
\pgfpathlineto{\pgfqpoint{4.737876in}{1.367274in}}%
\pgfpathlineto{\pgfqpoint{4.739054in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{4.739836in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{4.741004in}{1.363152in}}%
\pgfpathlineto{\pgfqpoint{4.741625in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.742785in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{4.743093in}{1.360713in}}%
\pgfpathlineto{\pgfqpoint{4.744246in}{1.359228in}}%
\pgfpathlineto{\pgfqpoint{4.745011in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{4.746231in}{1.356029in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{1.353834in}}%
\pgfpathlineto{\pgfqpoint{4.749330in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{4.750604in}{1.351612in}}%
\pgfpathlineto{\pgfqpoint{4.750977in}{1.350702in}}%
\pgfpathlineto{\pgfqpoint{4.752391in}{1.348334in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{4.755121in}{1.345291in}}%
\pgfpathlineto{\pgfqpoint{4.756292in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{4.757457in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{4.758328in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{4.759556in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{4.760275in}{1.339311in}}%
\pgfpathlineto{\pgfqpoint{4.760993in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{4.762208in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{4.762635in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{4.763771in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{4.765395in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.766588in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.331708in}}%
\pgfpathlineto{\pgfqpoint{4.768194in}{1.330229in}}%
\pgfpathlineto{\pgfqpoint{4.769097in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{4.770272in}{1.327451in}}%
\pgfpathlineto{\pgfqpoint{4.770755in}{1.327450in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{4.772743in}{1.325085in}}%
\pgfpathlineto{\pgfqpoint{4.774038in}{1.323012in}}%
\pgfpathlineto{\pgfqpoint{4.774445in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{4.775596in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{4.775865in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{4.778215in}{1.317727in}}%
\pgfpathlineto{\pgfqpoint{4.779547in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{4.780674in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{4.780740in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{4.781862in}{1.314331in}}%
\pgfpathlineto{\pgfqpoint{4.782059in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{4.783175in}{1.312193in}}%
\pgfpathlineto{\pgfqpoint{4.784220in}{1.311413in}}%
\pgfpathlineto{\pgfqpoint{4.785391in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{4.786362in}{1.308844in}}%
\pgfpathlineto{\pgfqpoint{4.787523in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{4.788678in}{1.306377in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{1.303523in}}%
\pgfpathlineto{\pgfqpoint{4.791226in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{4.792553in}{1.302230in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{4.796492in}{1.294743in}}%
\pgfpathlineto{\pgfqpoint{4.797606in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{4.798469in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{4.799635in}{1.291133in}}%
\pgfpathlineto{\pgfqpoint{4.800246in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{4.801404in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{4.802799in}{1.286996in}}%
\pgfpathlineto{\pgfqpoint{4.803704in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{1.285704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.467504in}{2.208313in}}%
\pgfpathlineto{\pgfqpoint{4.467985in}{2.208299in}}%
\pgfpathlineto{\pgfqpoint{4.471797in}{2.195856in}}%
\pgfpathlineto{\pgfqpoint{4.472270in}{2.195681in}}%
\pgfpathlineto{\pgfqpoint{4.476945in}{2.180587in}}%
\pgfpathlineto{\pgfqpoint{4.477408in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{4.481078in}{2.168542in}}%
\pgfpathlineto{\pgfqpoint{4.481533in}{2.168439in}}%
\pgfpathlineto{\pgfqpoint{4.485143in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{4.486483in}{2.133127in}}%
\pgfpathlineto{\pgfqpoint{4.493510in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{4.494374in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{4.496950in}{2.102347in}}%
\pgfpathlineto{\pgfqpoint{4.509843in}{2.064231in}}%
\pgfpathlineto{\pgfqpoint{4.511458in}{2.052426in}}%
\pgfpathlineto{\pgfqpoint{4.512663in}{2.047070in}}%
\pgfpathlineto{\pgfqpoint{4.513063in}{2.047049in}}%
\pgfpathlineto{\pgfqpoint{4.514658in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{2.040370in}}%
\pgfpathlineto{\pgfqpoint{4.517424in}{2.032373in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{4.519770in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{4.520159in}{2.027043in}}%
\pgfpathlineto{\pgfqpoint{4.522094in}{2.019325in}}%
\pgfpathlineto{\pgfqpoint{4.522864in}{2.019222in}}%
\pgfpathlineto{\pgfqpoint{4.524015in}{2.014083in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{2.014078in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.006534in}}%
\pgfpathlineto{\pgfqpoint{4.527434in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{4.529687in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{4.530061in}{1.999060in}}%
\pgfpathlineto{\pgfqpoint{4.533766in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{4.534500in}{1.981703in}}%
\pgfpathlineto{\pgfqpoint{4.535962in}{1.976225in}}%
\pgfpathlineto{\pgfqpoint{4.536326in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{4.539939in}{1.964583in}}%
\pgfpathlineto{\pgfqpoint{4.540655in}{1.964565in}}%
\pgfpathlineto{\pgfqpoint{4.542791in}{1.957028in}}%
\pgfpathlineto{\pgfqpoint{4.543499in}{1.956977in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.950742in}}%
\pgfpathlineto{\pgfqpoint{4.545961in}{1.949861in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{1.939904in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{4.555906in}{1.922371in}}%
\pgfpathlineto{\pgfqpoint{4.556242in}{1.922347in}}%
\pgfpathlineto{\pgfqpoint{4.558581in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{4.558913in}{1.915139in}}%
\pgfpathlineto{\pgfqpoint{4.561226in}{1.907137in}}%
\pgfpathlineto{\pgfqpoint{4.561883in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{4.563518in}{1.900948in}}%
\pgfpathlineto{\pgfqpoint{4.564169in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{4.566111in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{4.566434in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{4.573419in}{1.874888in}}%
\pgfpathlineto{\pgfqpoint{4.574044in}{1.873977in}}%
\pgfpathlineto{\pgfqpoint{4.577455in}{1.860290in}}%
\pgfpathlineto{\pgfqpoint{4.577763in}{1.860276in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{4.580516in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{4.582032in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{4.583839in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{4.585930in}{1.838759in}}%
\pgfpathlineto{\pgfqpoint{4.586228in}{1.838757in}}%
\pgfpathlineto{\pgfqpoint{4.587709in}{1.831282in}}%
\pgfpathlineto{\pgfqpoint{4.588005in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{4.589769in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{4.591811in}{1.821516in}}%
\pgfpathlineto{\pgfqpoint{4.592101in}{1.821500in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{1.813330in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{4.598121in}{1.806052in}}%
\pgfpathlineto{\pgfqpoint{4.600095in}{1.796634in}}%
\pgfpathlineto{\pgfqpoint{4.600656in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{4.602332in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{4.603166in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{4.604549in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.780201in}}%
\pgfpathlineto{\pgfqpoint{4.606747in}{1.780197in}}%
\pgfpathlineto{\pgfqpoint{4.608653in}{1.774459in}}%
\pgfpathlineto{\pgfqpoint{4.609195in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{4.611620in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{4.614551in}{1.759632in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.759586in}}%
\pgfpathlineto{\pgfqpoint{4.616662in}{1.755100in}}%
\pgfpathlineto{\pgfqpoint{4.617186in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{4.618493in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{4.618754in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{4.620312in}{1.745070in}}%
\pgfpathlineto{\pgfqpoint{4.621345in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{4.624163in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{4.628957in}{1.725293in}}%
\pgfpathlineto{\pgfqpoint{4.629207in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{4.630948in}{1.719956in}}%
\pgfpathlineto{\pgfqpoint{4.631196in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{4.633659in}{1.713569in}}%
\pgfpathlineto{\pgfqpoint{4.634149in}{1.712650in}}%
\pgfpathlineto{\pgfqpoint{4.635613in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{4.636099in}{1.708196in}}%
\pgfpathlineto{\pgfqpoint{4.637792in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{4.638994in}{1.701885in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{1.697847in}}%
\pgfpathlineto{\pgfqpoint{4.642803in}{1.691563in}}%
\pgfpathlineto{\pgfqpoint{4.643510in}{1.690453in}}%
\pgfpathlineto{\pgfqpoint{4.644920in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{4.645855in}{1.685355in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.680365in}}%
\pgfpathlineto{\pgfqpoint{4.648177in}{1.680296in}}%
\pgfpathlineto{\pgfqpoint{4.649559in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{4.650477in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{4.651847in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{4.654114in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{4.654339in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{4.655688in}{1.662382in}}%
\pgfpathlineto{\pgfqpoint{4.657252in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{4.657475in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{4.659028in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{4.659470in}{1.652030in}}%
\pgfpathlineto{\pgfqpoint{4.660791in}{1.649677in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{4.662541in}{1.645802in}}%
\pgfpathlineto{\pgfqpoint{4.662977in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{4.664279in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{4.664495in}{1.641194in}}%
\pgfpathlineto{\pgfqpoint{4.666649in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{4.667719in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{4.669209in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{4.669421in}{1.630617in}}%
\pgfpathlineto{\pgfqpoint{4.671322in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.620269in}}%
\pgfpathlineto{\pgfqpoint{4.675907in}{1.614618in}}%
\pgfpathlineto{\pgfqpoint{4.676320in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{4.678577in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{4.680612in}{1.604499in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{1.604494in}}%
\pgfpathlineto{\pgfqpoint{4.682429in}{1.600292in}}%
\pgfpathlineto{\pgfqpoint{4.682630in}{1.600288in}}%
\pgfpathlineto{\pgfqpoint{4.684032in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{4.685228in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{4.686616in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{4.686814in}{1.590441in}}%
\pgfpathlineto{\pgfqpoint{4.688782in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{4.691122in}{1.579534in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.578372in}}%
\pgfpathlineto{\pgfqpoint{4.694209in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{4.694592in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.568702in}}%
\pgfpathlineto{\pgfqpoint{4.696879in}{1.568681in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{1.563593in}}%
\pgfpathlineto{\pgfqpoint{4.699520in}{1.562663in}}%
\pgfpathlineto{\pgfqpoint{4.701017in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{4.702319in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{4.704167in}{1.551547in}}%
\pgfpathlineto{\pgfqpoint{4.704902in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{4.708366in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{4.709810in}{1.538933in}}%
\pgfpathlineto{\pgfqpoint{4.710349in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{4.711781in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{4.712850in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{4.714445in}{1.527900in}}%
\pgfpathlineto{\pgfqpoint{4.716029in}{1.526894in}}%
\pgfpathlineto{\pgfqpoint{4.717429in}{1.522797in}}%
\pgfpathlineto{\pgfqpoint{4.718126in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{4.719687in}{1.517882in}}%
\pgfpathlineto{\pgfqpoint{4.720205in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{4.721753in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{4.722609in}{1.513150in}}%
\pgfpathlineto{\pgfqpoint{4.723972in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.724142in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.725327in}{1.507459in}}%
\pgfpathlineto{\pgfqpoint{4.725834in}{1.506833in}}%
\pgfpathlineto{\pgfqpoint{4.727179in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.727514in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{4.728850in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{4.730014in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{4.731337in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{4.731831in}{1.493795in}}%
\pgfpathlineto{\pgfqpoint{4.733144in}{1.491958in}}%
\pgfpathlineto{\pgfqpoint{4.733634in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{4.735263in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{4.736235in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{4.737846in}{1.482781in}}%
\pgfpathlineto{\pgfqpoint{4.738968in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{4.739127in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{4.740720in}{1.476325in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.475193in}}%
\pgfpathlineto{\pgfqpoint{4.741987in}{1.474405in}}%
\pgfpathlineto{\pgfqpoint{4.743404in}{1.472051in}}%
\pgfpathlineto{\pgfqpoint{4.743561in}{1.472043in}}%
\pgfpathlineto{\pgfqpoint{4.745125in}{1.466843in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{4.748070in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.749146in}{1.461009in}}%
\pgfpathlineto{\pgfqpoint{4.750676in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{4.752044in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{4.753405in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{4.754458in}{1.449650in}}%
\pgfpathlineto{\pgfqpoint{4.755955in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{4.756551in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{4.758035in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{4.758774in}{1.441283in}}%
\pgfpathlineto{\pgfqpoint{4.760538in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.436524in}}%
\pgfpathlineto{\pgfqpoint{4.764173in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{4.764893in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{4.766328in}{1.426040in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{4.768890in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{4.769597in}{1.420798in}}%
\pgfpathlineto{\pgfqpoint{4.771706in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{4.772683in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{4.774074in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{4.774628in}{1.410979in}}%
\pgfpathlineto{\pgfqpoint{4.776557in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{4.776968in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{4.779558in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{4.780370in}{1.400970in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{4.782925in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{4.784392in}{1.393593in}}%
\pgfpathlineto{\pgfqpoint{4.784923in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{4.786510in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{4.787168in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{4.788741in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{4.789393in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{4.790951in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{4.792371in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{4.793399in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{4.794805in}{1.374604in}}%
\pgfpathlineto{\pgfqpoint{4.795568in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{4.797215in}{1.370563in}}%
\pgfpathlineto{\pgfqpoint{4.797845in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{4.804060in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{4.804428in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{4.805773in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{4.806138in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{4.807353in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{4.808922in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{4.809523in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{4.810721in}{1.347864in}}%
\pgfpathlineto{\pgfqpoint{4.810840in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{4.812032in}{1.345279in}}%
\pgfpathlineto{\pgfqpoint{4.812507in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{4.813690in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{4.816157in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{4.817090in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{4.818251in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{4.819061in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.820214in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{4.820329in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{4.821589in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{1.329521in}}%
\pgfpathlineto{\pgfqpoint{4.823071in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{4.824318in}{1.325087in}}%
\pgfpathlineto{\pgfqpoint{4.826008in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{4.826569in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{4.828021in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{1.317013in}}%
\pgfpathlineto{\pgfqpoint{4.830459in}{1.314338in}}%
\pgfpathlineto{\pgfqpoint{4.830900in}{1.314329in}}%
\pgfpathlineto{\pgfqpoint{4.832108in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{4.832436in}{1.311417in}}%
\pgfpathlineto{\pgfqpoint{4.833746in}{1.309269in}}%
\pgfpathlineto{\pgfqpoint{4.833963in}{1.308844in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{1.306387in}}%
\pgfpathlineto{\pgfqpoint{4.835697in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{4.836989in}{1.303521in}}%
\pgfpathlineto{\pgfqpoint{4.837311in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{4.838701in}{1.299325in}}%
\pgfpathlineto{\pgfqpoint{4.839234in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{4.840614in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{4.840931in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{4.842091in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{4.842406in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{4.843559in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{4.843664in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{4.844915in}{1.287928in}}%
\pgfpathlineto{\pgfqpoint{4.846263in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{4.847912in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{4.849040in}{1.281612in}}%
\pgfpathlineto{\pgfqpoint{4.849551in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{4.850671in}{1.279798in}}%
\pgfpathlineto{\pgfqpoint{4.851178in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{4.852795in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{4.854601in}{1.273009in}}%
\pgfpathlineto{\pgfqpoint{4.855400in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{4.857089in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{4.858667in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{4.860431in}{1.265220in}}%
\pgfpathlineto{\pgfqpoint{4.860626in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{4.861989in}{1.262009in}}%
\pgfpathlineto{\pgfqpoint{4.863343in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{4.864691in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{4.866031in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{4.867173in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{4.868689in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{4.869537in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{4.870851in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{4.871226in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{4.872716in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{4.873551in}{1.245863in}}%
\pgfpathlineto{\pgfqpoint{4.874844in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{4.875028in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{4.876313in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{4.877409in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{4.878591in}{1.238593in}}%
\pgfpathlineto{\pgfqpoint{4.878954in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{4.880129in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{4.881567in}{1.234270in}}%
\pgfpathlineto{\pgfqpoint{4.882283in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{4.883442in}{1.231904in}}%
\pgfpathlineto{\pgfqpoint{4.883531in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{4.884684in}{1.230123in}}%
\pgfpathlineto{\pgfqpoint{4.886183in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{4.887149in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{4.888460in}{1.223696in}}%
\pgfpathlineto{\pgfqpoint{4.889937in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{4.891060in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{4.892351in}{1.219647in}}%
\pgfpathlineto{\pgfqpoint{4.892779in}{1.218535in}}%
\pgfpathlineto{\pgfqpoint{4.894145in}{1.217392in}}%
\pgfpathlineto{\pgfqpoint{4.895335in}{1.215711in}}%
\pgfpathlineto{\pgfqpoint{4.895589in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.896771in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{4.896940in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{4.898116in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{4.898451in}{1.211076in}}%
\pgfpathlineto{\pgfqpoint{4.899869in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{4.900866in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{4.902023in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{4.902518in}{1.206584in}}%
\pgfpathlineto{\pgfqpoint{4.903831in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{4.905626in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{4.908213in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{4.909337in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{4.909737in}{1.197097in}}%
\pgfpathlineto{\pgfqpoint{4.910933in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{4.911092in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{4.912282in}{1.194870in}}%
\pgfpathlineto{\pgfqpoint{4.912914in}{1.193745in}}%
\pgfpathlineto{\pgfqpoint{4.914095in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{4.914565in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{4.915738in}{1.191010in}}%
\pgfpathlineto{\pgfqpoint{4.915894in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{4.917061in}{1.189445in}}%
\pgfpathlineto{\pgfqpoint{4.917294in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{4.918454in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{4.918916in}{1.187753in}}%
\pgfpathlineto{\pgfqpoint{4.920069in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{4.921978in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{4.922737in}{1.182997in}}%
\pgfpathlineto{\pgfqpoint{4.923872in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{4.924249in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{4.925377in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{4.925602in}{1.180195in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{4.927989in}{1.177148in}}%
\pgfpathlineto{\pgfqpoint{4.929469in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{4.930647in}{1.174385in}}%
\pgfpathlineto{\pgfqpoint{4.931087in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{4.932257in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{4.933422in}{1.171695in}}%
\pgfpathlineto{\pgfqpoint{4.934725in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{4.936668in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{4.938808in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{4.939517in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{4.940719in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{4.942335in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{4.943522in}{1.159675in}}%
\pgfpathlineto{\pgfqpoint{4.944912in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{4.946088in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{4.947600in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{4.949104in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{4.951747in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{4.953627in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{4.955294in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{4.956619in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{4.958068in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{4.959248in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{4.960097in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{4.961397in}{1.141784in}}%
\pgfpathlineto{\pgfqpoint{4.962108in}{1.140868in}}%
\pgfpathlineto{\pgfqpoint{4.963333in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{4.965574in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{4.966020in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{4.967289in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{4.967794in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{4.968991in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{4.970120in}{1.132820in}}%
\pgfpathlineto{\pgfqpoint{4.971306in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{4.972176in}{1.129943in}}%
\pgfpathlineto{\pgfqpoint{4.972362in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{4.973537in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{4.974768in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{4.976115in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{4.976908in}{1.124493in}}%
\pgfpathlineto{\pgfqpoint{4.978243in}{1.123080in}}%
\pgfpathlineto{\pgfqpoint{4.978847in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.121605in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{1.121605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.633296in}{2.100963in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{2.089046in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{2.081999in}}%
\pgfpathlineto{\pgfqpoint{4.642273in}{2.072226in}}%
\pgfpathlineto{\pgfqpoint{4.650037in}{2.037718in}}%
\pgfpathlineto{\pgfqpoint{4.650486in}{2.037683in}}%
\pgfpathlineto{\pgfqpoint{4.653164in}{2.027128in}}%
\pgfpathlineto{\pgfqpoint{4.654050in}{2.027041in}}%
\pgfpathlineto{\pgfqpoint{4.657127in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{4.657999in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{4.660166in}{2.006556in}}%
\pgfpathlineto{\pgfqpoint{4.660597in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{4.662741in}{1.999082in}}%
\pgfpathlineto{\pgfqpoint{4.663168in}{1.999056in}}%
\pgfpathlineto{\pgfqpoint{4.666975in}{1.981709in}}%
\pgfpathlineto{\pgfqpoint{4.667394in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{4.679654in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{4.681639in}{1.936115in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.925690in}}%
\pgfpathlineto{\pgfqpoint{4.687886in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{4.688272in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{4.691332in}{1.907143in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.906732in}}%
\pgfpathlineto{\pgfqpoint{4.694355in}{1.898304in}}%
\pgfpathlineto{\pgfqpoint{4.695105in}{1.897420in}}%
\pgfpathlineto{\pgfqpoint{4.703931in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.705731in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{1.860275in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.854531in}}%
\pgfpathlineto{\pgfqpoint{4.708583in}{1.854505in}}%
\pgfpathlineto{\pgfqpoint{4.710701in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{4.711753in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{1.838759in}}%
\pgfpathlineto{\pgfqpoint{4.718994in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{4.719334in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{4.723373in}{1.807700in}}%
\pgfpathlineto{\pgfqpoint{4.723707in}{1.807684in}}%
\pgfpathlineto{\pgfqpoint{4.728003in}{1.792125in}}%
\pgfpathlineto{\pgfqpoint{4.728330in}{1.792110in}}%
\pgfpathlineto{\pgfqpoint{4.732547in}{1.778691in}}%
\pgfpathlineto{\pgfqpoint{4.732869in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{4.736060in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{4.737955in}{1.763828in}}%
\pgfpathlineto{\pgfqpoint{4.738270in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{4.741082in}{1.755111in}}%
\pgfpathlineto{\pgfqpoint{4.741702in}{1.755082in}}%
\pgfpathlineto{\pgfqpoint{4.743247in}{1.748475in}}%
\pgfpathlineto{\pgfqpoint{4.743862in}{1.747438in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.731881in}}%
\pgfpathlineto{\pgfqpoint{4.749931in}{1.731839in}}%
\pgfpathlineto{\pgfqpoint{4.751722in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{4.754680in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{4.756438in}{1.713569in}}%
\pgfpathlineto{\pgfqpoint{4.757021in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{4.758473in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{4.758762in}{1.708179in}}%
\pgfpathlineto{\pgfqpoint{4.760778in}{1.701896in}}%
\pgfpathlineto{\pgfqpoint{4.761064in}{1.701889in}}%
\pgfpathlineto{\pgfqpoint{4.762493in}{1.697843in}}%
\pgfpathlineto{\pgfqpoint{4.766728in}{1.685395in}}%
\pgfpathlineto{\pgfqpoint{4.767288in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{4.770341in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{4.771167in}{1.675309in}}%
\pgfpathlineto{\pgfqpoint{4.772812in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{4.775258in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{4.775798in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{4.777680in}{1.656484in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{4.780608in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{4.781928in}{1.645802in}}%
\pgfpathlineto{\pgfqpoint{4.782453in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{4.784024in}{1.639987in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.626964in}}%
\pgfpathlineto{\pgfqpoint{4.789189in}{1.626913in}}%
\pgfpathlineto{\pgfqpoint{4.790972in}{1.621194in}}%
\pgfpathlineto{\pgfqpoint{4.793747in}{1.614617in}}%
\pgfpathlineto{\pgfqpoint{4.793998in}{1.614610in}}%
\pgfpathlineto{\pgfqpoint{4.795497in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{4.795995in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{4.799206in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.549411in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{4.820806in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{4.822598in}{1.541097in}}%
\pgfpathlineto{\pgfqpoint{4.825702in}{1.533712in}}%
\pgfpathlineto{\pgfqpoint{4.825923in}{1.533708in}}%
\pgfpathlineto{\pgfqpoint{4.827678in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{4.828551in}{1.526907in}}%
\pgfpathlineto{\pgfqpoint{4.830287in}{1.522088in}}%
\pgfpathlineto{\pgfqpoint{4.832226in}{1.516349in}}%
\pgfpathlineto{\pgfqpoint{4.833083in}{1.516329in}}%
\pgfpathlineto{\pgfqpoint{4.834576in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{4.836903in}{1.506845in}}%
\pgfpathlineto{\pgfqpoint{4.837113in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.838791in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{4.841079in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{4.841492in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{4.843756in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{4.845389in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{4.845998in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{4.847213in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{1.482780in}}%
\pgfpathlineto{\pgfqpoint{4.848823in}{1.478719in}}%
\pgfpathlineto{\pgfqpoint{4.849224in}{1.478028in}}%
\pgfpathlineto{\pgfqpoint{4.853198in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{4.853395in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{4.854965in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{4.855161in}{1.464652in}}%
\pgfpathlineto{\pgfqpoint{4.856526in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.461015in}}%
\pgfpathlineto{\pgfqpoint{4.858655in}{1.455322in}}%
\pgfpathlineto{\pgfqpoint{4.859425in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{4.860958in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{4.861530in}{1.449650in}}%
\pgfpathlineto{\pgfqpoint{4.863239in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{4.864936in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{4.865312in}{1.440515in}}%
\pgfpathlineto{\pgfqpoint{4.866995in}{1.436564in}}%
\pgfpathlineto{\pgfqpoint{4.867925in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{4.869406in}{1.430549in}}%
\pgfpathlineto{\pgfqpoint{4.870327in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{4.871793in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{4.874158in}{1.420801in}}%
\pgfpathlineto{\pgfqpoint{4.874519in}{1.420129in}}%
\pgfpathlineto{\pgfqpoint{4.876141in}{1.416320in}}%
\pgfpathlineto{\pgfqpoint{4.877037in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{4.878464in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{4.880413in}{1.407824in}}%
\pgfpathlineto{\pgfqpoint{4.880590in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{4.881997in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{4.882697in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{4.884092in}{1.399160in}}%
\pgfpathlineto{\pgfqpoint{4.884613in}{1.398560in}}%
\pgfpathlineto{\pgfqpoint{4.886169in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{4.890950in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{4.892467in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{4.893139in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{4.894476in}{1.377330in}}%
\pgfpathlineto{\pgfqpoint{4.896468in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{4.896963in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{4.898608in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{4.899263in}{1.367275in}}%
\pgfpathlineto{\pgfqpoint{4.900567in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{4.901541in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.902995in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{4.903477in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{4.904919in}{1.356014in}}%
\pgfpathlineto{\pgfqpoint{4.905079in}{1.356010in}}%
\pgfpathlineto{\pgfqpoint{4.906353in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{4.906988in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{4.908724in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{4.908882in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{4.910449in}{1.342972in}}%
\pgfpathlineto{\pgfqpoint{4.911540in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{4.913245in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{4.914016in}{1.337259in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{1.334599in}}%
\pgfpathlineto{\pgfqpoint{4.915704in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{4.917077in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{4.917836in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{4.919196in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{4.919949in}{1.325095in}}%
\pgfpathlineto{\pgfqpoint{4.922194in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{4.922491in}{1.319953in}}%
\pgfpathlineto{\pgfqpoint{4.923679in}{1.317723in}}%
\pgfpathlineto{\pgfqpoint{4.923975in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{4.925302in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{4.925449in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{4.926768in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{4.927790in}{1.309269in}}%
\pgfpathlineto{\pgfqpoint{4.931260in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{4.931403in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{4.933119in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{4.933689in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{4.934965in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{4.935812in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{4.937217in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{1.286985in}}%
\pgfpathlineto{\pgfqpoint{4.939171in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{4.939310in}{1.284386in}}%
\pgfpathlineto{\pgfqpoint{4.940558in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{4.940696in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{4.941937in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{4.944671in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{4.945485in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{4.946972in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{4.948047in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{4.951509in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.261453in}}%
\pgfpathlineto{\pgfqpoint{4.953223in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{4.954009in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{4.955315in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{4.956484in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{4.958163in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{4.959703in}{1.245864in}}%
\pgfpathlineto{\pgfqpoint{4.960342in}{1.245105in}}%
\pgfpathlineto{\pgfqpoint{4.961614in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{4.961995in}{1.242778in}}%
\pgfpathlineto{\pgfqpoint{4.963385in}{1.238596in}}%
\pgfpathlineto{\pgfqpoint{4.964391in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{4.965643in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{4.965768in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{4.967261in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.968128in}{1.231896in}}%
\pgfpathlineto{\pgfqpoint{4.969484in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{4.972417in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{1.223107in}}%
\pgfpathlineto{\pgfqpoint{4.974473in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{1.218544in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{4.977705in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{4.979009in}{1.212204in}}%
\pgfpathlineto{\pgfqpoint{4.979954in}{1.211078in}}%
\pgfpathlineto{\pgfqpoint{4.981481in}{1.208792in}}%
\pgfpathlineto{\pgfqpoint{4.981832in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{4.983231in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{4.984043in}{1.204893in}}%
\pgfpathlineto{\pgfqpoint{4.985315in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{4.985660in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{4.986923in}{1.199856in}}%
\pgfpathlineto{\pgfqpoint{4.987610in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{4.988863in}{1.197098in}}%
\pgfpathlineto{\pgfqpoint{4.990449in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{4.991350in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{4.992585in}{1.192253in}}%
\pgfpathlineto{\pgfqpoint{4.992697in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{4.994036in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{4.996141in}{1.186206in}}%
\pgfpathlineto{\pgfqpoint{4.997571in}{1.185032in}}%
\pgfpathlineto{\pgfqpoint{4.999646in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{5.000190in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{5.001489in}{1.178748in}}%
\pgfpathlineto{\pgfqpoint{5.002243in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{5.003531in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.175959in}}%
\pgfpathlineto{\pgfqpoint{5.005451in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{5.007145in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{5.007883in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{5.009142in}{1.168173in}}%
\pgfpathlineto{\pgfqpoint{5.009769in}{1.168166in}}%
\pgfpathlineto{\pgfqpoint{5.011122in}{1.165459in}}%
\pgfpathlineto{\pgfqpoint{5.012055in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{5.013293in}{1.162334in}}%
\pgfpathlineto{\pgfqpoint{5.014217in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{5.016259in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{5.017679in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{5.018788in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{5.019993in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{5.020593in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{5.021789in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{5.022583in}{1.150405in}}%
\pgfpathlineto{\pgfqpoint{5.024656in}{1.146947in}}%
\pgfpathlineto{\pgfqpoint{5.026321in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{5.029135in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{5.030483in}{1.138782in}}%
\pgfpathlineto{\pgfqpoint{5.031153in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{5.032395in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{5.034197in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{5.035517in}{1.132820in}}%
\pgfpathlineto{\pgfqpoint{5.036737in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{5.038043in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{5.039065in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{5.040544in}{1.124493in}}%
\pgfpathlineto{\pgfqpoint{5.041280in}{1.124107in}}%
\pgfpathlineto{\pgfqpoint{5.042562in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{5.043383in}{1.121593in}}%
\pgfpathlineto{\pgfqpoint{5.044564in}{1.119157in}}%
\pgfpathlineto{\pgfqpoint{5.045017in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{5.046281in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{5.047090in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{5.048342in}{1.113477in}}%
\pgfpathlineto{\pgfqpoint{5.049322in}{1.112473in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{5.052151in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{5.053728in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{5.055729in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{5.055902in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{5.057197in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{5.058228in}{1.100302in}}%
\pgfpathlineto{\pgfqpoint{5.059852in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{5.060533in}{1.097269in}}%
\pgfpathlineto{\pgfqpoint{5.061804in}{1.094887in}}%
\pgfpathlineto{\pgfqpoint{5.062310in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{5.063488in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{1.090803in}}%
\pgfpathlineto{\pgfqpoint{5.069623in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{5.070929in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{5.071743in}{1.087391in}}%
\pgfpathlineto{\pgfqpoint{5.072957in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{5.073361in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{5.074808in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.075609in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.076884in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{5.077915in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{5.080279in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{5.082076in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{5.083318in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{5.084939in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{5.086244in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{5.086550in}{1.069909in}}%
\pgfpathlineto{\pgfqpoint{5.087770in}{1.068265in}}%
\pgfpathlineto{\pgfqpoint{5.088832in}{1.067249in}}%
\pgfpathlineto{\pgfqpoint{5.090418in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{5.091244in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{5.092366in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.092590in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{5.094300in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{5.095482in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{5.096512in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{5.097757in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{5.098705in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{5.100155in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{1.054046in}}%
\pgfpathlineto{\pgfqpoint{5.102459in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{5.103888in}{1.050590in}}%
\pgfpathlineto{\pgfqpoint{5.105380in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{5.106299in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{5.107566in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{5.108476in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{5.109593in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{5.110427in}{1.043887in}}%
\pgfpathlineto{\pgfqpoint{5.111810in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{5.112155in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{5.113324in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{5.114418in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{5.115576in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{5.116525in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{5.117673in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{5.118144in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{5.119753in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{5.121417in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{5.122609in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{5.125171in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{5.126474in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{5.127642in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{5.128288in}{1.025152in}}%
\pgfpathlineto{\pgfqpoint{5.129511in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{5.130344in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{5.131684in}{1.020992in}}%
\pgfpathlineto{\pgfqpoint{5.133017in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{5.134909in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{5.136412in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{5.139144in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{5.141051in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{5.142334in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{5.143489in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{5.144881in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.004835in}}%
\pgfpathlineto{\pgfqpoint{5.145603in}{1.004835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.809043in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{4.812862in}{1.999123in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{4.819868in}{1.972581in}}%
\pgfpathlineto{\pgfqpoint{4.824431in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{4.826681in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{4.827128in}{1.950727in}}%
\pgfpathlineto{\pgfqpoint{4.829797in}{1.939907in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{4.831998in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.915898in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{1.913073in}}%
\pgfpathlineto{\pgfqpoint{4.841037in}{1.904448in}}%
\pgfpathlineto{\pgfqpoint{4.841459in}{1.904377in}}%
\pgfpathlineto{\pgfqpoint{4.845227in}{1.892085in}}%
\pgfpathlineto{\pgfqpoint{4.846056in}{1.889286in}}%
\pgfpathlineto{\pgfqpoint{4.848528in}{1.880918in}}%
\pgfpathlineto{\pgfqpoint{4.851381in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{4.852996in}{1.863022in}}%
\pgfpathlineto{\pgfqpoint{4.865553in}{1.821530in}}%
\pgfpathlineto{\pgfqpoint{4.865935in}{1.821504in}}%
\pgfpathlineto{\pgfqpoint{4.870477in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{4.870851in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{4.873458in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{4.873829in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{4.877865in}{1.780201in}}%
\pgfpathlineto{\pgfqpoint{4.881118in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{4.881477in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{4.883975in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{4.885037in}{1.759596in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.751746in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{4.889590in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{4.889937in}{1.745051in}}%
\pgfpathlineto{\pgfqpoint{4.892007in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{4.892351in}{1.737269in}}%
\pgfpathlineto{\pgfqpoint{4.894401in}{1.729605in}}%
\pgfpathlineto{\pgfqpoint{4.894741in}{1.729601in}}%
\pgfpathlineto{\pgfqpoint{4.897108in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{4.907650in}{1.691561in}}%
\pgfpathlineto{\pgfqpoint{4.907972in}{1.691555in}}%
\pgfpathlineto{\pgfqpoint{4.909577in}{1.685390in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{4.912123in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{4.914330in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{4.914957in}{1.671236in}}%
\pgfpathlineto{\pgfqpoint{4.917139in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{4.917758in}{1.662392in}}%
\pgfpathlineto{\pgfqpoint{4.919915in}{1.655429in}}%
\pgfpathlineto{\pgfqpoint{4.935662in}{1.610216in}}%
\pgfpathlineto{\pgfqpoint{4.935950in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{1.604503in}}%
\pgfpathlineto{\pgfqpoint{4.937954in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.595407in}}%
\pgfpathlineto{\pgfqpoint{4.941352in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{4.942754in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{4.943592in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{4.948831in}{1.573392in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{1.562679in}}%
\pgfpathlineto{\pgfqpoint{4.952621in}{1.562667in}}%
\pgfpathlineto{\pgfqpoint{4.954495in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{4.955028in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{4.957411in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{4.957937in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{4.959771in}{1.541124in}}%
\pgfpathlineto{\pgfqpoint{4.960292in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{4.962625in}{1.533718in}}%
\pgfpathlineto{\pgfqpoint{4.963140in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{4.964936in}{1.527888in}}%
\pgfpathlineto{\pgfqpoint{4.965446in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{4.967478in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{4.967731in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{4.970495in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{4.972734in}{1.507460in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.468519in}}%
\pgfpathlineto{\pgfqpoint{4.989484in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{4.990177in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{4.995652in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{4.995877in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{4.997450in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{5.010322in}{1.410435in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{5.036895in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{5.038417in}{1.342967in}}%
\pgfpathlineto{\pgfqpoint{5.039175in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{5.041058in}{1.337276in}}%
\pgfpathlineto{\pgfqpoint{5.041433in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{5.042555in}{1.334598in}}%
\pgfpathlineto{\pgfqpoint{5.042741in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.330230in}}%
\pgfpathlineto{\pgfqpoint{5.047722in}{1.321590in}}%
\pgfpathlineto{\pgfqpoint{5.048087in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{5.049542in}{1.317725in}}%
\pgfpathlineto{\pgfqpoint{5.049904in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{5.051168in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{5.051348in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{5.052784in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{5.054566in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{5.054744in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{5.056336in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{5.056512in}{1.302231in}}%
\pgfpathlineto{\pgfqpoint{5.058793in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{5.059490in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{5.061225in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{5.062948in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{5.063291in}{1.284390in}}%
\pgfpathlineto{\pgfqpoint{5.064659in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{5.065680in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{5.070389in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{5.070888in}{1.267788in}}%
\pgfpathlineto{\pgfqpoint{5.072049in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{5.072380in}{1.265215in}}%
\pgfpathlineto{\pgfqpoint{5.073862in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{5.074190in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{5.075499in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{5.075988in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{5.077449in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{5.078419in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{5.080186in}{1.246996in}}%
\pgfpathlineto{\pgfqpoint{5.081304in}{1.245863in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{1.240977in}}%
\pgfpathlineto{\pgfqpoint{5.083841in}{1.240523in}}%
\pgfpathlineto{\pgfqpoint{5.085883in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{5.086195in}{1.236052in}}%
\pgfpathlineto{\pgfqpoint{5.087597in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{5.088218in}{1.231893in}}%
\pgfpathlineto{\pgfqpoint{5.089608in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{5.090531in}{1.226736in}}%
\pgfpathlineto{\pgfqpoint{5.092061in}{1.223112in}}%
\pgfpathlineto{\pgfqpoint{5.092519in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{5.093885in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{5.094490in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.215714in}}%
\pgfpathlineto{\pgfqpoint{5.096296in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{5.097642in}{1.212201in}}%
\pgfpathlineto{\pgfqpoint{5.098238in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{5.100312in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{5.101048in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{5.103099in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{5.104843in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{5.106143in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{5.106719in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{5.108295in}{1.192659in}}%
\pgfpathlineto{\pgfqpoint{5.109150in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{5.110570in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{5.110853in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{5.112121in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{5.116166in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{5.116443in}{1.180196in}}%
\pgfpathlineto{\pgfqpoint{5.117820in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{5.118095in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{5.119464in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{5.120009in}{1.174371in}}%
\pgfpathlineto{\pgfqpoint{5.121367in}{1.171700in}}%
\pgfpathlineto{\pgfqpoint{5.122044in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{5.123391in}{1.168168in}}%
\pgfpathlineto{\pgfqpoint{5.123659in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{5.125397in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{5.125531in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{5.126859in}{1.162328in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{5.128706in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{5.128969in}{1.158792in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{5.131191in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{5.132489in}{1.153524in}}%
\pgfpathlineto{\pgfqpoint{5.132748in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{5.134038in}{1.150408in}}%
\pgfpathlineto{\pgfqpoint{5.134552in}{1.150025in}}%
\pgfpathlineto{\pgfqpoint{5.135960in}{1.147356in}}%
\pgfpathlineto{\pgfqpoint{5.138121in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{5.138753in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{5.141389in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{1.138774in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{1.135826in}}%
\pgfpathlineto{\pgfqpoint{5.143627in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{5.144984in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{5.145107in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{5.146456in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{5.148406in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{5.149133in}{1.125578in}}%
\pgfpathlineto{\pgfqpoint{5.150460in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{5.152737in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{5.154756in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{5.157227in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{5.158512in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{1.108827in}}%
\pgfpathlineto{\pgfqpoint{5.160137in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{5.160368in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{5.161637in}{1.104096in}}%
\pgfpathlineto{\pgfqpoint{5.161982in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{5.163242in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{5.163927in}{1.100305in}}%
\pgfpathlineto{\pgfqpoint{5.165630in}{1.097612in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{1.097609in}}%
\pgfpathlineto{\pgfqpoint{5.167097in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{5.167322in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{5.168667in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{5.170116in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{5.171335in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{5.173975in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{5.175393in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{5.176261in}{1.086056in}}%
\pgfpathlineto{\pgfqpoint{5.177666in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.178205in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.179492in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{5.180133in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{5.182046in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{5.183208in}{1.075291in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{5.185515in}{1.072197in}}%
\pgfpathlineto{\pgfqpoint{5.186037in}{1.071482in}}%
\pgfpathlineto{\pgfqpoint{5.187594in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.067919in}}%
\pgfpathlineto{\pgfqpoint{5.189861in}{1.065663in}}%
\pgfpathlineto{\pgfqpoint{5.190373in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{5.191599in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.192006in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.193223in}{1.061095in}}%
\pgfpathlineto{\pgfqpoint{5.194031in}{1.060112in}}%
\pgfpathlineto{\pgfqpoint{5.196140in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{5.197038in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{5.198825in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{5.199121in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{5.200402in}{1.051699in}}%
\pgfpathlineto{\pgfqpoint{5.202360in}{1.048969in}}%
\pgfpathlineto{\pgfqpoint{5.203138in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{5.205941in}{1.044784in}}%
\pgfpathlineto{\pgfqpoint{5.207282in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{5.209660in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{5.210887in}{1.038297in}}%
\pgfpathlineto{\pgfqpoint{5.211264in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{5.212483in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{5.215552in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{5.218491in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{5.219221in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{5.221306in}{1.024358in}}%
\pgfpathlineto{\pgfqpoint{5.222746in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{5.223015in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{5.224267in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{5.224802in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{5.227017in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{5.228687in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{5.229387in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{5.230520in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{5.230781in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{5.232081in}{1.007530in}}%
\pgfpathlineto{\pgfqpoint{5.233803in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{5.236703in}{1.002221in}}%
\pgfpathlineto{\pgfqpoint{5.237804in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{5.239067in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{5.239822in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{5.241075in}{0.997100in}}%
\pgfpathlineto{\pgfqpoint{5.241740in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{5.243149in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{5.245369in}{0.991939in}}%
\pgfpathlineto{\pgfqpoint{5.246187in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{5.247732in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{5.248784in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{5.250474in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{5.252471in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{5.253820in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{5.254767in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{5.256104in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{5.257199in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{5.258444in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{5.259142in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{5.260378in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{5.261454in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{5.262678in}{0.971967in}}%
\pgfpathlineto{\pgfqpoint{5.262830in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{5.263972in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{5.264200in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{5.265335in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{5.265637in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{5.266990in}{0.966682in}}%
\pgfpathlineto{\pgfqpoint{5.267814in}{0.965784in}}%
\pgfpathlineto{\pgfqpoint{5.269230in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{5.270046in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{5.271523in}{0.961799in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{0.961784in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{5.273868in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{5.275105in}{0.957532in}}%
\pgfpathlineto{\pgfqpoint{5.276335in}{0.956356in}}%
\pgfpathlineto{\pgfqpoint{5.277632in}{0.954515in}}%
\pgfpathlineto{\pgfqpoint{5.278778in}{0.954176in}}%
\pgfpathlineto{\pgfqpoint{5.279920in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{5.283312in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{5.284572in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{5.286173in}{0.946210in}}%
\pgfpathlineto{\pgfqpoint{5.287557in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{5.288590in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{5.289823in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{5.290982in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{5.292136in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{5.294227in}{0.937696in}}%
\pgfpathlineto{\pgfqpoint{5.295366in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{5.296765in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{5.297959in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{5.299278in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{5.300328in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{5.301635in}{0.930699in}}%
\pgfpathlineto{\pgfqpoint{5.302675in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{5.304743in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{5.305898in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{5.306602in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{5.307876in}{0.924907in}}%
\pgfpathlineto{\pgfqpoint{5.308764in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{5.309900in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{5.310906in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{5.312096in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{5.312844in}{0.920882in}}%
\pgfpathlineto{\pgfqpoint{5.314086in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{5.316245in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{5.317164in}{0.917150in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{0.915887in}}%
\pgfpathlineto{\pgfqpoint{5.320084in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{5.321290in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{5.321350in}{0.913199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974834in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{4.978180in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{4.982416in}{1.923617in}}%
\pgfpathlineto{\pgfqpoint{4.985660in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{4.988408in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.989317in}{1.900946in}}%
\pgfpathlineto{\pgfqpoint{4.991575in}{1.894349in}}%
\pgfpathlineto{\pgfqpoint{4.995589in}{1.879852in}}%
\pgfpathlineto{\pgfqpoint{4.996912in}{1.876145in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{5.005132in}{1.845967in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{5.007251in}{1.838757in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{1.828881in}}%
\pgfpathlineto{\pgfqpoint{5.009351in}{1.828876in}}%
\pgfpathlineto{\pgfqpoint{5.011433in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{5.011848in}{1.821497in}}%
\pgfpathlineto{\pgfqpoint{5.014320in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{5.017173in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{5.018788in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{5.019191in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{5.024754in}{1.774459in}}%
\pgfpathlineto{\pgfqpoint{5.025147in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{5.027100in}{1.766561in}}%
\pgfpathlineto{\pgfqpoint{5.027877in}{1.765266in}}%
\pgfpathlineto{\pgfqpoint{5.034008in}{1.745063in}}%
\pgfpathlineto{\pgfqpoint{5.034386in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{5.036268in}{1.737274in}}%
\pgfpathlineto{\pgfqpoint{5.036643in}{1.737269in}}%
\pgfpathlineto{\pgfqpoint{5.039250in}{1.727610in}}%
\pgfpathlineto{\pgfqpoint{5.039990in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{1.691566in}}%
\pgfpathlineto{\pgfqpoint{5.051535in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{5.054339in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{5.055035in}{1.680308in}}%
\pgfpathlineto{\pgfqpoint{5.057111in}{1.671307in}}%
\pgfpathlineto{\pgfqpoint{5.057799in}{1.671249in}}%
\pgfpathlineto{\pgfqpoint{5.060193in}{1.662417in}}%
\pgfpathlineto{\pgfqpoint{5.060533in}{1.662396in}}%
\pgfpathlineto{\pgfqpoint{5.062900in}{1.654486in}}%
\pgfpathlineto{\pgfqpoint{5.063236in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{5.067897in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{5.068227in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{5.071499in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{5.075369in}{1.616463in}}%
\pgfpathlineto{\pgfqpoint{5.077281in}{1.610218in}}%
\pgfpathlineto{\pgfqpoint{5.077598in}{1.610208in}}%
\pgfpathlineto{\pgfqpoint{5.080122in}{1.600911in}}%
\pgfpathlineto{\pgfqpoint{5.080749in}{1.600292in}}%
\pgfpathlineto{\pgfqpoint{5.082309in}{1.595404in}}%
\pgfpathlineto{\pgfqpoint{5.082620in}{1.595396in}}%
\pgfpathlineto{\pgfqpoint{5.084168in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{1.571367in}}%
\pgfpathlineto{\pgfqpoint{5.091768in}{1.566078in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{5.093855in}{1.559995in}}%
\pgfpathlineto{\pgfqpoint{5.097684in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{5.097976in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{5.100011in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{5.100300in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{5.103175in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{5.103461in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{5.105734in}{1.524664in}}%
\pgfpathlineto{\pgfqpoint{5.110496in}{1.510615in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{5.112980in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{5.113529in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{5.115712in}{1.496347in}}%
\pgfpathlineto{\pgfqpoint{5.134280in}{1.444396in}}%
\pgfpathlineto{\pgfqpoint{5.137533in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{5.137782in}{1.435975in}}%
\pgfpathlineto{\pgfqpoint{5.139514in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{5.139761in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{5.141724in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{5.142212in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{5.144881in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{5.145122in}{1.415440in}}%
\pgfpathlineto{\pgfqpoint{5.146804in}{1.410425in}}%
\pgfpathlineto{\pgfqpoint{5.152250in}{1.397337in}}%
\pgfpathlineto{\pgfqpoint{5.153884in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{5.154116in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{5.155507in}{1.387835in}}%
\pgfpathlineto{\pgfqpoint{5.159632in}{1.376540in}}%
\pgfpathlineto{\pgfqpoint{5.160086in}{1.375737in}}%
\pgfpathlineto{\pgfqpoint{5.162344in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{5.163242in}{1.367289in}}%
\pgfpathlineto{\pgfqpoint{5.164805in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{5.165027in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{5.166579in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{5.166800in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{5.168559in}{1.353834in}}%
\pgfpathlineto{\pgfqpoint{5.168778in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{5.170524in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{5.172689in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{5.173120in}{1.342512in}}%
\pgfpathlineto{\pgfqpoint{5.175688in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{5.176539in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{5.178020in}{1.329583in}}%
\pgfpathlineto{\pgfqpoint{5.178231in}{1.329536in}}%
\pgfpathlineto{\pgfqpoint{5.179911in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{5.187130in}{1.306386in}}%
\pgfpathlineto{\pgfqpoint{5.187333in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{1.302230in}}%
\pgfpathlineto{\pgfqpoint{5.190762in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{5.192160in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{5.192558in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{5.193946in}{1.286990in}}%
\pgfpathlineto{\pgfqpoint{5.194144in}{1.286984in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{5.196308in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{5.197869in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{5.198647in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{5.200579in}{1.271120in}}%
\pgfpathlineto{\pgfqpoint{5.237344in}{1.191015in}}%
\pgfpathlineto{\pgfqpoint{5.237510in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{5.238831in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{5.239325in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{5.241617in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{5.243079in}{1.180212in}}%
\pgfpathlineto{\pgfqpoint{5.243241in}{1.180202in}}%
\pgfpathlineto{\pgfqpoint{5.244694in}{1.177158in}}%
\pgfpathlineto{\pgfqpoint{5.245657in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{5.247096in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{5.250105in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{5.250420in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{5.251831in}{1.163886in}}%
\pgfpathlineto{\pgfqpoint{5.254938in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{5.255400in}{1.157669in}}%
\pgfpathlineto{\pgfqpoint{5.256936in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{5.257853in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{5.259222in}{1.150407in}}%
\pgfpathlineto{\pgfqpoint{5.259526in}{1.150038in}}%
\pgfpathlineto{\pgfqpoint{5.261187in}{1.145843in}}%
\pgfpathlineto{\pgfqpoint{5.262238in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{5.263732in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{5.264476in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{5.265956in}{1.137294in}}%
\pgfpathlineto{\pgfqpoint{5.266693in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{5.268891in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{5.269037in}{1.132820in}}%
\pgfpathlineto{\pgfqpoint{5.270490in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{5.271647in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{5.273515in}{1.123084in}}%
\pgfpathlineto{\pgfqpoint{5.273801in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{5.275085in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{5.275795in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{5.279315in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{5.279735in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{5.281265in}{1.107906in}}%
\pgfpathlineto{\pgfqpoint{5.282372in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{5.291855in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{5.294629in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{5.296593in}{1.086056in}}%
\pgfpathlineto{\pgfqpoint{5.298022in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.298281in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{5.299573in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{5.299959in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{5.301241in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{5.301752in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{5.304166in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{5.305552in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{5.306180in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{5.308178in}{1.066925in}}%
\pgfpathlineto{\pgfqpoint{5.309542in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{5.311022in}{1.062058in}}%
\pgfpathlineto{\pgfqpoint{5.311636in}{1.061077in}}%
\pgfpathlineto{\pgfqpoint{5.312981in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{5.313468in}{1.058154in}}%
\pgfpathlineto{\pgfqpoint{5.316373in}{1.054049in}}%
\pgfpathlineto{\pgfqpoint{5.316733in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{5.318170in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{5.319124in}{1.049562in}}%
\pgfpathlineto{\pgfqpoint{5.320666in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{5.321256in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{5.322784in}{1.043894in}}%
\pgfpathlineto{\pgfqpoint{5.323370in}{1.043234in}}%
\pgfpathlineto{\pgfqpoint{5.325001in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{5.325813in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{5.327083in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{5.328576in}{1.035170in}}%
\pgfpathlineto{\pgfqpoint{5.329376in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{5.330628in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{5.330742in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{5.331987in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{5.332889in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{5.334682in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{5.335463in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{5.337127in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{5.337458in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{5.338780in}{1.019821in}}%
\pgfpathlineto{\pgfqpoint{5.339657in}{1.018562in}}%
\pgfpathlineto{\pgfqpoint{5.341185in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{5.348367in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{5.348894in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{5.350366in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.351411in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{5.352868in}{0.997107in}}%
\pgfpathlineto{\pgfqpoint{5.353696in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{5.355345in}{0.993776in}}%
\pgfpathlineto{\pgfqpoint{5.356165in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{5.357696in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{5.358407in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{5.359924in}{0.987344in}}%
\pgfpathlineto{\pgfqpoint{5.361030in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{5.362431in}{0.984425in}}%
\pgfpathlineto{\pgfqpoint{5.362929in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{5.364419in}{0.981584in}}%
\pgfpathlineto{\pgfqpoint{5.365209in}{0.980623in}}%
\pgfpathlineto{\pgfqpoint{5.366489in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{5.366979in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{5.368346in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{5.369222in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{5.370480in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{0.972529in}}%
\pgfpathlineto{\pgfqpoint{5.372787in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{5.372979in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{5.374218in}{0.967917in}}%
\pgfpathlineto{\pgfqpoint{5.375168in}{0.967010in}}%
\pgfpathlineto{\pgfqpoint{5.376867in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{5.377525in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{5.378836in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{5.379488in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{5.381251in}{0.958727in}}%
\pgfpathlineto{\pgfqpoint{5.382910in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{5.384557in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{5.385377in}{0.954177in}}%
\pgfpathlineto{\pgfqpoint{5.386646in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{5.387549in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{5.388807in}{0.949254in}}%
\pgfpathlineto{\pgfqpoint{5.389791in}{0.948430in}}%
\pgfpathlineto{\pgfqpoint{5.391127in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{5.392191in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{5.393601in}{0.943557in}}%
\pgfpathlineto{\pgfqpoint{5.394392in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{5.395964in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{5.397354in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{5.398821in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{5.399766in}{0.936375in}}%
\pgfpathlineto{\pgfqpoint{5.401305in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{5.402495in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{5.405194in}{0.930697in}}%
\pgfpathlineto{\pgfqpoint{5.406449in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{5.408527in}{0.926285in}}%
\pgfpathlineto{\pgfqpoint{5.409601in}{0.925770in}}%
\pgfpathlineto{\pgfqpoint{5.410915in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{5.412468in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{5.413686in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{5.414818in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{5.416106in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{5.416987in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{5.418263in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{5.421425in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{5.422365in}{0.912535in}}%
\pgfpathlineto{\pgfqpoint{5.423692in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{5.424624in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{5.425784in}{0.909033in}}%
\pgfpathlineto{\pgfqpoint{5.426862in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{5.428241in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{5.429460in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{5.430673in}{0.904432in}}%
\pgfpathlineto{\pgfqpoint{5.432257in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{5.433755in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{5.434873in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{5.436208in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{5.437536in}{0.898500in}}%
\pgfpathlineto{\pgfqpoint{5.438856in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{5.439733in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{5.441042in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{5.441983in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{5.443639in}{0.892333in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{0.891255in}}%
\pgfpathlineto{\pgfqpoint{5.446847in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{5.448612in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{5.449875in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{5.451061in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{0.885051in}}%
\pgfpathlineto{\pgfqpoint{5.452934in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{5.455615in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{5.457046in}{0.873482in}}%
\pgfpathlineto{\pgfqpoint{5.457860in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{5.459077in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.460086in}{0.870852in}}%
\pgfpathlineto{\pgfqpoint{5.461758in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{5.464477in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{5.465596in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{5.466840in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{5.468207in}{0.863829in}}%
\pgfpathlineto{\pgfqpoint{5.469503in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{5.471306in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.472585in}{0.859457in}}%
\pgfpathlineto{\pgfqpoint{5.473858in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{5.475314in}{0.857176in}}%
\pgfpathlineto{\pgfqpoint{5.476447in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{5.478075in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{5.479382in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{5.480929in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{5.482466in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{5.483811in}{0.849509in}}%
\pgfpathlineto{\pgfqpoint{5.484967in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{5.487142in}{0.846431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.150581in}{1.900575in}}%
\pgfpathlineto{\pgfqpoint{5.154874in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.884214in}}%
\pgfpathlineto{\pgfqpoint{5.157695in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{5.158628in}{1.872196in}}%
\pgfpathlineto{\pgfqpoint{5.160484in}{1.860305in}}%
\pgfpathlineto{\pgfqpoint{5.160946in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{5.163699in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{5.167322in}{1.838758in}}%
\pgfpathlineto{\pgfqpoint{5.169113in}{1.828881in}}%
\pgfpathlineto{\pgfqpoint{5.169559in}{1.828874in}}%
\pgfpathlineto{\pgfqpoint{5.172658in}{1.816917in}}%
\pgfpathlineto{\pgfqpoint{5.177019in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{5.179171in}{1.792119in}}%
\pgfpathlineto{\pgfqpoint{5.196938in}{1.733115in}}%
\pgfpathlineto{\pgfqpoint{5.198924in}{1.725307in}}%
\pgfpathlineto{\pgfqpoint{5.199319in}{1.725277in}}%
\pgfpathlineto{\pgfqpoint{5.201285in}{1.716706in}}%
\pgfpathlineto{\pgfqpoint{5.201676in}{1.716676in}}%
\pgfpathlineto{\pgfqpoint{5.204012in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{1.708192in}}%
\pgfpathlineto{\pgfqpoint{5.208617in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{5.213510in}{1.677833in}}%
\pgfpathlineto{\pgfqpoint{5.215367in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{5.215737in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{1.662421in}}%
\pgfpathlineto{\pgfqpoint{5.218309in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{5.227985in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{5.228337in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{5.230085in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{5.234232in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{5.234574in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{5.237635in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{5.239989in}{1.591863in}}%
\pgfpathlineto{\pgfqpoint{5.244960in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{5.250153in}{1.559995in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.553024in}}%
\pgfpathlineto{\pgfqpoint{5.257744in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{5.261760in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{5.265410in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{5.268709in}{1.501860in}}%
\pgfpathlineto{\pgfqpoint{5.269007in}{1.501846in}}%
\pgfpathlineto{\pgfqpoint{5.272258in}{1.492525in}}%
\pgfpathlineto{\pgfqpoint{5.273138in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{5.274887in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{5.278921in}{1.472074in}}%
\pgfpathlineto{\pgfqpoint{5.279207in}{1.472052in}}%
\pgfpathlineto{\pgfqpoint{5.280914in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{5.281480in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{5.283733in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{5.284851in}{1.455302in}}%
\pgfpathlineto{\pgfqpoint{5.286797in}{1.448349in}}%
\pgfpathlineto{\pgfqpoint{5.287073in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{5.290914in}{1.436546in}}%
\pgfpathlineto{\pgfqpoint{5.292272in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{5.294428in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{5.304421in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{5.304936in}{1.397340in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.391848in}}%
\pgfpathlineto{\pgfqpoint{5.306985in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{5.309774in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{5.310026in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{5.312033in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{5.318689in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{5.320868in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{5.329862in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{1.327450in}}%
\pgfpathlineto{\pgfqpoint{5.331945in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{5.332176in}{1.321585in}}%
\pgfpathlineto{\pgfqpoint{5.334011in}{1.315628in}}%
\pgfpathlineto{\pgfqpoint{5.334468in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{5.336964in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{5.337866in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{5.341218in}{1.292467in}}%
\pgfpathlineto{\pgfqpoint{5.341883in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{5.343867in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{5.344086in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{5.346271in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{5.348436in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{5.350154in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{5.354608in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{5.356910in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{5.358570in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{5.359396in}{1.248203in}}%
\pgfpathlineto{\pgfqpoint{5.361040in}{1.243951in}}%
\pgfpathlineto{\pgfqpoint{5.361245in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{5.363283in}{1.238593in}}%
\pgfpathlineto{\pgfqpoint{5.363486in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{5.364901in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{5.367308in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{5.368305in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{5.370285in}{1.221366in}}%
\pgfpathlineto{\pgfqpoint{5.370482in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{5.372054in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{5.372250in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{5.373810in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{5.375554in}{1.208809in}}%
\pgfpathlineto{\pgfqpoint{5.375940in}{1.208309in}}%
\pgfpathlineto{\pgfqpoint{5.377477in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{5.382409in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{5.382784in}{1.193747in}}%
\pgfpathlineto{\pgfqpoint{5.384279in}{1.191015in}}%
\pgfpathlineto{\pgfqpoint{5.384466in}{1.191008in}}%
\pgfpathlineto{\pgfqpoint{5.385951in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{5.386136in}{1.187753in}}%
\pgfpathlineto{\pgfqpoint{5.387611in}{1.183474in}}%
\pgfpathlineto{\pgfqpoint{5.388162in}{1.183005in}}%
\pgfpathlineto{\pgfqpoint{5.389625in}{1.180207in}}%
\pgfpathlineto{\pgfqpoint{5.389808in}{1.180196in}}%
\pgfpathlineto{\pgfqpoint{5.391442in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{5.391804in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{5.393246in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{5.397168in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{5.397345in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{5.398930in}{1.160829in}}%
\pgfpathlineto{\pgfqpoint{5.399982in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{5.401724in}{1.156210in}}%
\pgfpathlineto{\pgfqpoint{5.406538in}{1.145837in}}%
\pgfpathlineto{\pgfqpoint{5.407048in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{5.408573in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{5.409247in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{5.410925in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{5.411260in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{5.415236in}{1.128390in}}%
\pgfpathlineto{\pgfqpoint{5.415729in}{1.127394in}}%
\pgfpathlineto{\pgfqpoint{5.417689in}{1.123076in}}%
\pgfpathlineto{\pgfqpoint{5.417852in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{5.419311in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{5.421564in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{5.421884in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{5.423479in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{5.423796in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{5.425221in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{5.427264in}{1.102663in}}%
\pgfpathlineto{\pgfqpoint{5.427733in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{5.430838in}{1.096192in}}%
\pgfpathlineto{\pgfqpoint{5.434513in}{1.090389in}}%
\pgfpathlineto{\pgfqpoint{5.436782in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{5.438433in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{5.445366in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{5.446237in}{1.072191in}}%
\pgfpathlineto{\pgfqpoint{5.447970in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{5.448257in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{5.449690in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{5.453096in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{5.453800in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{5.455341in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{5.456039in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{5.462092in}{1.044787in}}%
\pgfpathlineto{\pgfqpoint{5.462634in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{5.464391in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{5.465197in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{5.467999in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{5.471556in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{5.473380in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{5.473769in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{5.475962in}{1.020993in}}%
\pgfpathlineto{\pgfqpoint{5.476732in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{5.478518in}{1.016630in}}%
\pgfpathlineto{\pgfqpoint{5.479153in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{5.480543in}{1.011119in}}%
\pgfpathlineto{\pgfqpoint{5.481676in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{5.484049in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{5.504780in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{5.505351in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.506715in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{5.507507in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{5.508747in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{5.509421in}{0.967010in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{5.512984in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{5.514636in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{5.516168in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{5.516713in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{5.518016in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{5.518557in}{0.954177in}}%
\pgfpathlineto{\pgfqpoint{5.519850in}{0.951857in}}%
\pgfpathlineto{\pgfqpoint{5.520495in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{5.521778in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{5.522417in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.946214in}}%
\pgfpathlineto{\pgfqpoint{5.524641in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{5.526217in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{5.527262in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{5.528614in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{5.529133in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{5.530783in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{5.531604in}{0.935946in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{5.534153in}{0.932717in}}%
\pgfpathlineto{\pgfqpoint{5.535771in}{0.930699in}}%
\pgfpathlineto{\pgfqpoint{5.536475in}{0.929754in}}%
\pgfpathlineto{\pgfqpoint{5.538277in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{5.539372in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{5.540857in}{0.924157in}}%
\pgfpathlineto{\pgfqpoint{5.541842in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{5.543215in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{5.543898in}{0.920883in}}%
\pgfpathlineto{\pgfqpoint{5.545356in}{0.918439in}}%
\pgfpathlineto{\pgfqpoint{5.546516in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{5.547863in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{5.549298in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{5.550725in}{0.912553in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{5.552990in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{5.554115in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{5.555514in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{5.556628in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{5.557920in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{5.559390in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{5.560668in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{5.561668in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{5.562934in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{5.564374in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{5.565359in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{5.566785in}{0.895957in}}%
\pgfpathlineto{\pgfqpoint{5.568025in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{5.569260in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{5.570138in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{5.571536in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{5.572927in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{5.574309in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{5.575427in}{0.887043in}}%
\pgfpathlineto{\pgfqpoint{5.576796in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{5.577987in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{5.579173in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{5.580269in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{5.581945in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{5.583361in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{5.584687in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{5.585676in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{5.587235in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{5.588051in}{0.866968in}}%
\pgfpathlineto{\pgfqpoint{5.589433in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{5.590403in}{0.864376in}}%
\pgfpathlineto{\pgfqpoint{5.592333in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{5.593850in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.595200in}{0.859450in}}%
\pgfpathlineto{\pgfqpoint{5.596699in}{0.857831in}}%
\pgfpathlineto{\pgfqpoint{5.597563in}{0.856855in}}%
\pgfpathlineto{\pgfqpoint{5.599282in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{5.600137in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{5.602070in}{0.852146in}}%
\pgfpathlineto{\pgfqpoint{5.606797in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{5.608003in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{5.609875in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{5.618090in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{5.619242in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{5.620674in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{5.621742in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{5.623231in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{5.624499in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{5.625971in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{5.627086in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{5.628542in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{5.630059in}{0.824263in}}%
\pgfpathlineto{\pgfqpoint{5.631430in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{5.632725in}{0.821914in}}%
\pgfpathlineto{\pgfqpoint{5.633945in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{5.635429in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{5.636636in}{0.818329in}}%
\pgfpathlineto{\pgfqpoint{5.637971in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{5.639166in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{5.641408in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{5.642586in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{5.643889in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{5.644926in}{0.810536in}}%
\pgfpathlineto{\pgfqpoint{5.646281in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{5.647437in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{5.648714in}{0.806794in}}%
\pgfpathlineto{\pgfqpoint{5.650112in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{5.651439in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{5.652382in}{0.803643in}}%
\pgfpathlineto{\pgfqpoint{5.653697in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{5.654631in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{5.656120in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{5.657414in}{0.799022in}}%
\pgfpathlineto{\pgfqpoint{5.658703in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{5.659619in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{5.660956in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{5.661924in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{0.793752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316373in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{5.316853in}{1.857108in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{5.320192in}{1.845968in}}%
\pgfpathlineto{\pgfqpoint{5.323019in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{5.331309in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{5.333113in}{1.793840in}}%
\pgfpathlineto{\pgfqpoint{5.344104in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.755079in}}%
\pgfpathlineto{\pgfqpoint{5.346670in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{5.361932in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{5.365505in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{5.367859in}{1.675310in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{5.370577in}{1.665356in}}%
\pgfpathlineto{\pgfqpoint{5.372500in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{5.372883in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{5.375925in}{1.646698in}}%
\pgfpathlineto{\pgfqpoint{5.378181in}{1.639094in}}%
\pgfpathlineto{\pgfqpoint{5.382266in}{1.624870in}}%
\pgfpathlineto{\pgfqpoint{5.382634in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{5.387729in}{1.606615in}}%
\pgfpathlineto{\pgfqpoint{5.388089in}{1.606576in}}%
\pgfpathlineto{\pgfqpoint{5.390949in}{1.595416in}}%
\pgfpathlineto{\pgfqpoint{5.391659in}{1.595397in}}%
\pgfpathlineto{\pgfqpoint{5.393426in}{1.588383in}}%
\pgfpathlineto{\pgfqpoint{5.403764in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{5.406115in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{5.406449in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{5.408775in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{5.410751in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{5.412712in}{1.524671in}}%
\pgfpathlineto{\pgfqpoint{5.425088in}{1.487084in}}%
\pgfpathlineto{\pgfqpoint{5.425398in}{1.487064in}}%
\pgfpathlineto{\pgfqpoint{5.426939in}{1.480977in}}%
\pgfpathlineto{\pgfqpoint{5.427246in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{5.429384in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{5.433007in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{5.436282in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{5.438637in}{1.444394in}}%
\pgfpathlineto{\pgfqpoint{5.452312in}{1.403607in}}%
\pgfpathlineto{\pgfqpoint{5.452589in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{5.454519in}{1.397348in}}%
\pgfpathlineto{\pgfqpoint{5.454793in}{1.397337in}}%
\pgfpathlineto{\pgfqpoint{5.456706in}{1.389490in}}%
\pgfpathlineto{\pgfqpoint{5.457250in}{1.388655in}}%
\pgfpathlineto{\pgfqpoint{5.483262in}{1.314336in}}%
\pgfpathlineto{\pgfqpoint{5.483506in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{5.485452in}{1.307022in}}%
\pgfpathlineto{\pgfqpoint{5.486177in}{1.306377in}}%
\pgfpathlineto{\pgfqpoint{5.489774in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{5.490012in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{5.492379in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{5.495189in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{5.496814in}{1.273039in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{5.499803in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{5.500487in}{1.265215in}}%
\pgfpathlineto{\pgfqpoint{5.502756in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{1.257095in}}%
\pgfpathlineto{\pgfqpoint{5.505004in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{5.505228in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{5.507453in}{1.245864in}}%
\pgfpathlineto{\pgfqpoint{5.507675in}{1.245863in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{5.509659in}{1.240530in}}%
\pgfpathlineto{\pgfqpoint{5.511191in}{1.236711in}}%
\pgfpathlineto{\pgfqpoint{5.520820in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{5.521030in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{5.522702in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{5.523326in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{5.525188in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{5.525600in}{1.200391in}}%
\pgfpathlineto{\pgfqpoint{5.530894in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{5.531096in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{5.532501in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{5.537258in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{5.537454in}{1.175958in}}%
\pgfpathlineto{\pgfqpoint{5.539018in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{5.539797in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{5.541732in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{5.542502in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{5.543843in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{5.544034in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{5.545558in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{1.157677in}}%
\pgfpathlineto{\pgfqpoint{5.547637in}{1.153528in}}%
\pgfpathlineto{\pgfqpoint{5.548013in}{1.153524in}}%
\pgfpathlineto{\pgfqpoint{5.549512in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{5.551187in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{5.551743in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{5.553219in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{5.553771in}{1.140886in}}%
\pgfpathlineto{\pgfqpoint{5.555417in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{5.555782in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{5.564898in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{5.565073in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{5.566646in}{1.112069in}}%
\pgfpathlineto{\pgfqpoint{5.566994in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{5.568555in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{5.569246in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{5.572330in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{5.574027in}{1.096202in}}%
\pgfpathlineto{\pgfqpoint{5.574196in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{5.575880in}{1.091814in}}%
\pgfpathlineto{\pgfqpoint{5.576717in}{1.090799in}}%
\pgfpathlineto{\pgfqpoint{5.578052in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{5.579710in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{5.581685in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{5.582176in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{5.583644in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{5.584293in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{5.585587in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{5.585749in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{5.587035in}{1.074286in}}%
\pgfpathlineto{\pgfqpoint{5.587836in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{5.589271in}{1.070257in}}%
\pgfpathlineto{\pgfqpoint{5.589588in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{5.591171in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{5.591328in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{5.592743in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.593213in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.594616in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{5.595548in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.055952in}}%
\pgfpathlineto{\pgfqpoint{5.597708in}{1.054979in}}%
\pgfpathlineto{\pgfqpoint{5.609113in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{5.609699in}{1.033444in}}%
\pgfpathlineto{\pgfqpoint{5.611593in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{5.612318in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{5.614623in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{5.634454in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{5.634718in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{5.636562in}{0.984429in}}%
\pgfpathlineto{\pgfqpoint{5.637347in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{5.639171in}{0.980631in}}%
\pgfpathlineto{\pgfqpoint{5.639560in}{0.979701in}}%
\pgfpathlineto{\pgfqpoint{5.653174in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{5.653419in}{0.957528in}}%
\pgfpathlineto{\pgfqpoint{5.654885in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{5.655007in}{0.955676in}}%
\pgfpathlineto{\pgfqpoint{5.656342in}{0.953008in}}%
\pgfpathlineto{\pgfqpoint{5.658871in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{5.659470in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{5.660900in}{0.946212in}}%
\pgfpathlineto{\pgfqpoint{5.661612in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{5.662912in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{5.663971in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{5.665492in}{0.939319in}}%
\pgfpathlineto{\pgfqpoint{5.666075in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{5.668852in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{5.669541in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{5.671029in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.672053in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{5.673299in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{5.675325in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{5.676332in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{5.677779in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{5.678886in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{5.680428in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{5.681305in}{0.918437in}}%
\pgfpathlineto{\pgfqpoint{5.682832in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{5.684241in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{5.685642in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{5.686501in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{5.687783in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{5.688634in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{5.690222in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{5.691484in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{5.693367in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{5.694406in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{5.695854in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{5.696781in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{5.699336in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{5.700755in}{0.894996in}}%
\pgfpathlineto{\pgfqpoint{5.701764in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{5.703869in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{5.704468in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{5.705858in}{0.889335in}}%
\pgfpathlineto{\pgfqpoint{5.707043in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{5.708419in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{5.709690in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{5.713079in}{0.873854in}}%
\pgfpathlineto{\pgfqpoint{5.714421in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{5.715757in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{5.716895in}{0.870143in}}%
\pgfpathlineto{\pgfqpoint{5.718312in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{5.719251in}{0.867302in}}%
\pgfpathlineto{\pgfqpoint{5.721492in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{5.722604in}{0.863829in}}%
\pgfpathlineto{\pgfqpoint{5.723988in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{5.724998in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{5.726460in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{5.727278in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{5.728997in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{5.731508in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{5.732488in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{5.734523in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{5.735579in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{5.737937in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{5.739238in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{5.740790in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{5.748904in}{0.833882in}}%
\pgfpathlineto{\pgfqpoint{5.749817in}{0.832946in}}%
\pgfpathlineto{\pgfqpoint{5.751550in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{5.754413in}{0.827836in}}%
\pgfpathlineto{\pgfqpoint{5.755468in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{5.757082in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{5.761071in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{5.761861in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{5.763434in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{5.764607in}{0.817201in}}%
\pgfpathlineto{\pgfqpoint{5.767476in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{5.768323in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{5.769702in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{5.772589in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{5.773268in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{5.774545in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{5.775667in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{0.804022in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{5.780029in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{5.781344in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{5.782798in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{5.783521in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{5.785249in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{5.786251in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{5.788031in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{5.789446in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{5.791063in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{0.788977in}}%
\pgfpathlineto{\pgfqpoint{5.793711in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{5.795025in}{0.786298in}}%
\pgfpathlineto{\pgfqpoint{5.796537in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{5.797699in}{0.783605in}}%
\pgfpathlineto{\pgfqpoint{5.798992in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{5.801355in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{5.802763in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{5.804029in}{0.777035in}}%
\pgfpathlineto{\pgfqpoint{5.805156in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{5.807002in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{5.808378in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{5.810330in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{5.811235in}{0.770298in}}%
\pgfpathlineto{\pgfqpoint{5.812523in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{5.813804in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{5.815079in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{5.816094in}{0.765787in}}%
\pgfpathlineto{\pgfqpoint{5.817356in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{5.818801in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{5.820174in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{5.821292in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{5.822714in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{5.824311in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{5.825715in}{0.757680in}}%
\pgfpathlineto{\pgfqpoint{5.825958in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{5.827232in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{0.755012in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{5.828680in}{0.754679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.492119in}{1.824524in}}%
\pgfpathlineto{\pgfqpoint{5.494989in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{5.497827in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{5.500166in}{1.792119in}}%
\pgfpathlineto{\pgfqpoint{5.503864in}{1.778653in}}%
\pgfpathlineto{\pgfqpoint{5.506602in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{5.510652in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{5.512873in}{1.746422in}}%
\pgfpathlineto{\pgfqpoint{5.520709in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{5.524957in}{1.703060in}}%
\pgfpathlineto{\pgfqpoint{5.530372in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{5.533239in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{5.533646in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{5.535670in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{5.537678in}{1.659353in}}%
\pgfpathlineto{\pgfqpoint{5.541645in}{1.645802in}}%
\pgfpathlineto{\pgfqpoint{5.542039in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{5.544385in}{1.635254in}}%
\pgfpathlineto{\pgfqpoint{5.545162in}{1.635251in}}%
\pgfpathlineto{\pgfqpoint{5.548247in}{1.623228in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{1.610229in}}%
\pgfpathlineto{\pgfqpoint{5.552426in}{1.609157in}}%
\pgfpathlineto{\pgfqpoint{5.554676in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{5.555793in}{1.598117in}}%
\pgfpathlineto{\pgfqpoint{5.558012in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{5.560212in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{5.563835in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{5.564195in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{5.566340in}{1.560813in}}%
\pgfpathlineto{\pgfqpoint{5.568467in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{5.571972in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{5.572319in}{1.541097in}}%
\pgfpathlineto{\pgfqpoint{5.574395in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.520847in}}%
\pgfpathlineto{\pgfqpoint{5.578496in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{5.585182in}{1.498741in}}%
\pgfpathlineto{\pgfqpoint{5.585512in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{5.587480in}{1.491966in}}%
\pgfpathlineto{\pgfqpoint{5.587807in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{5.589757in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{5.590080in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{5.597092in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{5.597407in}{1.461013in}}%
\pgfpathlineto{\pgfqpoint{5.599594in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{5.602378in}{1.443445in}}%
\pgfpathlineto{\pgfqpoint{5.606041in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{5.608753in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{5.609053in}{1.423870in}}%
\pgfpathlineto{\pgfqpoint{5.613797in}{1.407856in}}%
\pgfpathlineto{\pgfqpoint{5.614090in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{5.615844in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{5.627225in}{1.367817in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{5.631088in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{5.631361in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{5.637305in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{5.637571in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{5.639166in}{1.332407in}}%
\pgfpathlineto{\pgfqpoint{5.646474in}{1.310253in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{5.654818in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{5.656305in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{5.662888in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{5.663129in}{1.261454in}}%
\pgfpathlineto{\pgfqpoint{5.665044in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{5.665521in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{5.667181in}{1.249450in}}%
\pgfpathlineto{\pgfqpoint{5.669768in}{1.242782in}}%
\pgfpathlineto{\pgfqpoint{5.671633in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{5.672329in}{1.236086in}}%
\pgfpathlineto{\pgfqpoint{5.674863in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{5.675778in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{5.678050in}{1.219660in}}%
\pgfpathlineto{\pgfqpoint{5.678728in}{1.219172in}}%
\pgfpathlineto{\pgfqpoint{5.680527in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{5.680750in}{1.213518in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{5.682756in}{1.208787in}}%
\pgfpathlineto{\pgfqpoint{5.684525in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{5.694459in}{1.181806in}}%
\pgfpathlineto{\pgfqpoint{5.694671in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{5.696357in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{5.696567in}{1.177145in}}%
\pgfpathlineto{\pgfqpoint{5.698448in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{5.735860in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{5.737643in}{1.089406in}}%
\pgfpathlineto{\pgfqpoint{5.739765in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{5.739941in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{5.741520in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{5.742044in}{1.080307in}}%
\pgfpathlineto{\pgfqpoint{5.743609in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{5.744474in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{1.071510in}}%
\pgfpathlineto{\pgfqpoint{5.749435in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{5.750448in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{5.751794in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{5.754463in}{1.055323in}}%
\pgfpathlineto{\pgfqpoint{5.789220in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{5.789795in}{0.987927in}}%
\pgfpathlineto{\pgfqpoint{5.791800in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{5.792227in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{5.794353in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{5.795479in}{0.978388in}}%
\pgfpathlineto{\pgfqpoint{5.797298in}{0.974353in}}%
\pgfpathlineto{\pgfqpoint{5.798272in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.799795in}{0.970395in}}%
\pgfpathlineto{\pgfqpoint{5.800071in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{5.801446in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{5.803494in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{5.803901in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{5.807004in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{5.807406in}{0.957526in}}%
\pgfpathlineto{\pgfqpoint{5.809139in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{5.809803in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{0.951849in}}%
\pgfpathlineto{\pgfqpoint{5.813355in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{5.813877in}{0.947316in}}%
\pgfpathlineto{\pgfqpoint{5.815307in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{5.816212in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{5.817885in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{5.818909in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{5.820944in}{0.935951in}}%
\pgfpathlineto{\pgfqpoint{5.821703in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{5.823966in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.824965in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{5.826455in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{5.827444in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{0.924905in}}%
\pgfpathlineto{\pgfqpoint{5.832814in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{5.834138in}{0.917154in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{0.914106in}}%
\pgfpathlineto{\pgfqpoint{5.837477in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{5.838894in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{5.840888in}{0.908716in}}%
\pgfpathlineto{\pgfqpoint{5.841821in}{0.907878in}}%
\pgfpathlineto{\pgfqpoint{5.843560in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{5.844943in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{5.846433in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{5.847458in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{5.850173in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{5.851967in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{5.852747in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{5.855735in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{5.856613in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{5.858034in}{0.887692in}}%
\pgfpathlineto{\pgfqpoint{5.858687in}{0.887044in}}%
\pgfpathlineto{\pgfqpoint{5.860203in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{5.860851in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{5.862033in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{5.863103in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{5.864592in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{5.865968in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{5.867650in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{5.868487in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{5.870049in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{5.870774in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{5.872219in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{5.873348in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{5.879716in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{5.883282in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{5.885923in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{5.886894in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{5.888633in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{5.889689in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{5.891408in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{5.892358in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{5.894152in}{0.836640in}}%
\pgfpathlineto{\pgfqpoint{5.895185in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{5.897702in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{5.899366in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{5.900286in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{5.902115in}{0.827536in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{0.826637in}}%
\pgfpathlineto{\pgfqpoint{5.904653in}{0.824263in}}%
\pgfpathlineto{\pgfqpoint{5.905823in}{0.823219in}}%
\pgfpathlineto{\pgfqpoint{5.907254in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{5.908412in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{5.911325in}{0.816919in}}%
\pgfpathlineto{\pgfqpoint{5.912813in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{5.913771in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{5.915244in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{0.811345in}}%
\pgfpathlineto{\pgfqpoint{5.918163in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{5.919101in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{5.920542in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{5.921723in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{5.923233in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{5.924234in}{0.802403in}}%
\pgfpathlineto{\pgfqpoint{5.925729in}{0.800713in}}%
\pgfpathlineto{\pgfqpoint{5.926555in}{0.799621in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{5.929589in}{0.796189in}}%
\pgfpathlineto{\pgfqpoint{5.931618in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{5.932667in}{0.792752in}}%
\pgfpathlineto{\pgfqpoint{5.934351in}{0.791183in}}%
\pgfpathlineto{\pgfqpoint{5.935627in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{5.936975in}{0.788322in}}%
\pgfpathlineto{\pgfqpoint{5.938001in}{0.787351in}}%
\pgfpathlineto{\pgfqpoint{5.939650in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{5.940665in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{5.942063in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{5.943146in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{5.944530in}{0.780134in}}%
\pgfpathlineto{\pgfqpoint{5.945372in}{0.779464in}}%
\pgfpathlineto{\pgfqpoint{5.946592in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{5.947806in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{5.949090in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{5.949767in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{5.951413in}{0.772824in}}%
\pgfpathlineto{\pgfqpoint{5.953714in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{5.954673in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{5.955921in}{0.768051in}}%
\pgfpathlineto{\pgfqpoint{5.964415in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{5.965756in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{5.967439in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{5.968763in}{0.755627in}}%
\pgfpathlineto{\pgfqpoint{5.970219in}{0.754284in}}%
\pgfpathlineto{\pgfqpoint{5.971941in}{0.753308in}}%
\pgfpathlineto{\pgfqpoint{5.973241in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{5.983994in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{5.985557in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{5.987433in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{5.989167in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{0.740103in}}%
\pgfpathlineto{\pgfqpoint{5.992662in}{0.739009in}}%
\pgfpathlineto{\pgfqpoint{5.997225in}{0.736288in}}%
\pgfpathlineto{\pgfqpoint{5.997596in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{5.998768in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.725753in}}%
\pgfpathlineto{\pgfqpoint{6.004426in}{0.725753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.662291in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{5.662771in}{1.796574in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{1.782834in}}%
\pgfpathlineto{\pgfqpoint{5.672656in}{1.759601in}}%
\pgfpathlineto{\pgfqpoint{5.675408in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{5.679929in}{1.733117in}}%
\pgfpathlineto{\pgfqpoint{5.683928in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{5.688296in}{1.701905in}}%
\pgfpathlineto{\pgfqpoint{5.688729in}{1.701890in}}%
\pgfpathlineto{\pgfqpoint{5.691309in}{1.691565in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{5.694707in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{5.697225in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{5.698890in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{5.701366in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{5.703410in}{1.649676in}}%
\pgfpathlineto{\pgfqpoint{5.705842in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{5.707850in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{5.709841in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{5.712995in}{1.614625in}}%
\pgfpathlineto{\pgfqpoint{5.713386in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{5.717651in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{5.718035in}{1.598122in}}%
\pgfpathlineto{\pgfqpoint{5.720327in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{5.721843in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{5.724100in}{1.575760in}}%
\pgfpathlineto{\pgfqpoint{5.726336in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{5.728552in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{1.546176in}}%
\pgfpathlineto{\pgfqpoint{5.732926in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{5.735441in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{5.745255in}{1.503713in}}%
\pgfpathlineto{\pgfqpoint{5.745599in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{5.748668in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{5.749345in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{5.751364in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{5.751699in}{1.484023in}}%
\pgfpathlineto{\pgfqpoint{5.762184in}{1.448351in}}%
\pgfpathlineto{\pgfqpoint{5.762505in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{5.764737in}{1.440449in}}%
\pgfpathlineto{\pgfqpoint{5.774998in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{5.776516in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{5.778925in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{5.780419in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{5.784262in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{5.788334in}{1.365486in}}%
\pgfpathlineto{\pgfqpoint{5.788622in}{1.365480in}}%
\pgfpathlineto{\pgfqpoint{5.790917in}{1.359222in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{1.348328in}}%
\pgfpathlineto{\pgfqpoint{5.794600in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{5.797119in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{5.797952in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{5.802079in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{5.804252in}{1.317725in}}%
\pgfpathlineto{\pgfqpoint{5.804523in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{5.806138in}{1.312191in}}%
\pgfpathlineto{\pgfqpoint{5.806406in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{5.808542in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{5.810131in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{5.811711in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{5.814320in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.284401in}}%
\pgfpathlineto{\pgfqpoint{5.816131in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{5.825982in}{1.252540in}}%
\pgfpathlineto{\pgfqpoint{5.827463in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{5.864207in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{5.864631in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{5.866318in}{1.151960in}}%
\pgfpathlineto{\pgfqpoint{5.875601in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{5.877215in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{5.877617in}{1.124493in}}%
\pgfpathlineto{\pgfqpoint{5.881995in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{5.883764in}{1.109278in}}%
\pgfpathlineto{\pgfqpoint{5.884351in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{5.886297in}{1.104096in}}%
\pgfpathlineto{\pgfqpoint{5.886491in}{1.104090in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{5.892423in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{5.894869in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{5.896919in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{5.897105in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{5.899137in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{5.900788in}{1.075958in}}%
\pgfpathlineto{\pgfqpoint{5.901518in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{5.903514in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{5.903875in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{5.905315in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{5.912215in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{5.914127in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{5.922970in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{5.924468in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{5.924966in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{5.929887in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{5.931989in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{5.932311in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{5.934233in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{5.935348in}{1.006395in}}%
\pgfpathlineto{\pgfqpoint{5.936931in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{5.939131in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{5.939756in}{0.997940in}}%
\pgfpathlineto{\pgfqpoint{5.941466in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{5.946527in}{0.985379in}}%
\pgfpathlineto{\pgfqpoint{5.948040in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{5.950143in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{5.950592in}{0.978388in}}%
\pgfpathlineto{\pgfqpoint{5.952525in}{0.974349in}}%
\pgfpathlineto{\pgfqpoint{5.953265in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.954884in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{5.955031in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{5.956493in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{5.960971in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{5.961114in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{5.962541in}{0.956864in}}%
\pgfpathlineto{\pgfqpoint{5.962683in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{5.963959in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{0.954179in}}%
\pgfpathlineto{\pgfqpoint{5.965651in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{5.966492in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{5.968027in}{0.947323in}}%
\pgfpathlineto{\pgfqpoint{5.968860in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{5.971206in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{5.971892in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{5.973393in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{5.978379in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{5.979045in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{5.981032in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{5.981560in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{5.983396in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{5.984179in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{5.985608in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{5.986384in}{0.919352in}}%
\pgfpathlineto{\pgfqpoint{5.987800in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{5.988185in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{5.989591in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{5.990355in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{5.992001in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{5.992883in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{5.994137in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{5.994887in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{5.996627in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{5.997986in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{5.999460in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{6.000193in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{6.002018in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{6.002865in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{6.004670in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{6.005268in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{6.009184in}{0.888837in}}%
\pgfpathlineto{\pgfqpoint{6.010006in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{6.011643in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{6.012690in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{6.013038in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{6.014194in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{6.015230in}{0.874424in}}%
\pgfpathlineto{\pgfqpoint{6.016718in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{6.017857in}{0.871253in}}%
\pgfpathlineto{\pgfqpoint{6.019669in}{0.868926in}}%
\pgfpathlineto{\pgfqpoint{6.020232in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{6.021803in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{6.022473in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{6.024030in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{0.859457in}}%
\pgfpathlineto{\pgfqpoint{6.027660in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{6.031130in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{6.031990in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{6.035612in}{0.847863in}}%
\pgfpathlineto{\pgfqpoint{6.036561in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{6.038136in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{6.039181in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{6.040842in}{0.841279in}}%
\pgfpathlineto{\pgfqpoint{6.041875in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{6.043929in}{0.837412in}}%
\pgfpathlineto{\pgfqpoint{6.044949in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{6.047783in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{6.049887in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{6.055022in}{0.823962in}}%
\pgfpathlineto{\pgfqpoint{6.055705in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{6.057357in}{0.820904in}}%
\pgfpathlineto{\pgfqpoint{6.058226in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{6.060148in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{6.067131in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{6.067781in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{6.069354in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{6.070274in}{0.805768in}}%
\pgfpathlineto{\pgfqpoint{6.071922in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{6.072833in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{6.074283in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{6.077426in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{6.078317in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{6.080530in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{6.081234in}{0.792513in}}%
\pgfpathlineto{\pgfqpoint{6.082548in}{0.791184in}}%
\pgfpathlineto{\pgfqpoint{6.083769in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{6.085156in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{6.086794in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{6.087822in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{6.089357in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{6.090460in}{0.782288in}}%
\pgfpathlineto{\pgfqpoint{6.091810in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{6.092399in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{6.093822in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{6.095237in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{6.096645in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{6.099190in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{0.771021in}}%
\pgfpathlineto{\pgfqpoint{6.103321in}{0.767462in}}%
\pgfpathlineto{\pgfqpoint{6.104283in}{0.766794in}}%
\pgfpathlineto{\pgfqpoint{6.105560in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{6.106276in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{6.107700in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{6.108724in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{6.110212in}{0.760619in}}%
\pgfpathlineto{\pgfqpoint{6.111459in}{0.759540in}}%
\pgfpathlineto{\pgfqpoint{6.113009in}{0.757908in}}%
\pgfpathlineto{\pgfqpoint{6.113472in}{0.756821in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{0.755355in}}%
\pgfpathlineto{\pgfqpoint{6.116688in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{6.118054in}{0.752925in}}%
\pgfpathlineto{\pgfqpoint{6.119638in}{0.751829in}}%
\pgfpathlineto{\pgfqpoint{6.136701in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{6.138100in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{6.139421in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{6.140805in}{0.736747in}}%
\pgfpathlineto{\pgfqpoint{6.143276in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{6.166217in}{0.708798in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{0.700043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{4.638273in}{1.116320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{4.804065in}{0.927171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{4.979812in}{0.782296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{4.012781in}{2.392750in}}%
\pgfpathlineto{\pgfqpoint{4.062169in}{2.328096in}}%
\pgfpathlineto{\pgfqpoint{4.079766in}{2.304272in}}%
\pgfpathlineto{\pgfqpoint{4.081278in}{2.276353in}}%
\pgfpathlineto{\pgfqpoint{4.081278in}{2.276353in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.273493in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.273493in}}%
\pgfpathlineto{\pgfqpoint{4.085547in}{2.270803in}}%
\pgfpathlineto{\pgfqpoint{4.085547in}{2.270803in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.267963in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{2.267963in}}%
\pgfpathlineto{\pgfqpoint{4.091494in}{2.263022in}}%
\pgfpathlineto{\pgfqpoint{4.091494in}{2.263022in}}%
\pgfpathlineto{\pgfqpoint{4.092465in}{2.260210in}}%
\pgfpathlineto{\pgfqpoint{4.092465in}{2.260210in}}%
\pgfpathlineto{\pgfqpoint{4.097341in}{2.255320in}}%
\pgfpathlineto{\pgfqpoint{4.097341in}{2.255320in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{2.252534in}}%
\pgfpathlineto{\pgfqpoint{4.098298in}{2.252534in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.247694in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.247694in}}%
\pgfpathlineto{\pgfqpoint{4.104035in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{4.104035in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{4.108746in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{4.108746in}{2.240140in}}%
\pgfpathlineto{\pgfqpoint{4.143429in}{2.192664in}}%
\pgfpathlineto{\pgfqpoint{4.143429in}{2.192664in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{2.190092in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{2.190092in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{2.185647in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{2.185647in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.157613in}}%
\pgfpathlineto{\pgfqpoint{4.168265in}{2.157613in}}%
\pgfpathlineto{\pgfqpoint{4.170244in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.170244in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{4.219429in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{4.219429in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{4.219719in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{4.219719in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{4.223248in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{4.223248in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{4.227023in}{2.045056in}}%
\pgfpathlineto{\pgfqpoint{4.227023in}{2.045056in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{4.229331in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{4.231761in}{2.039041in}}%
\pgfpathlineto{\pgfqpoint{4.231761in}{2.039041in}}%
\pgfpathlineto{\pgfqpoint{4.238675in}{2.027671in}}%
\pgfpathlineto{\pgfqpoint{4.238675in}{2.027671in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.023172in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.023172in}}%
\pgfpathlineto{\pgfqpoint{4.242844in}{2.021188in}}%
\pgfpathlineto{\pgfqpoint{4.242844in}{2.021188in}}%
\pgfpathlineto{\pgfqpoint{4.246303in}{2.017728in}}%
\pgfpathlineto{\pgfqpoint{4.246303in}{2.017728in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{2.012879in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{4.253184in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{4.257044in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{4.257044in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{4.257275in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{4.257275in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{4.260963in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{4.260963in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{4.265154in}{1.986333in}}%
\pgfpathlineto{\pgfqpoint{4.265154in}{1.986333in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.975457in}}%
\pgfpathlineto{\pgfqpoint{4.273761in}{1.975457in}}%
\pgfpathlineto{\pgfqpoint{4.275448in}{1.971981in}}%
\pgfpathlineto{\pgfqpoint{4.275448in}{1.971981in}}%
\pgfpathlineto{\pgfqpoint{4.279474in}{1.968125in}}%
\pgfpathlineto{\pgfqpoint{4.279474in}{1.968125in}}%
\pgfpathlineto{\pgfqpoint{4.279727in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{4.285924in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{4.285924in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{4.285939in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{4.285939in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{4.288010in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{4.288010in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{4.292901in}{1.949007in}}%
\pgfpathlineto{\pgfqpoint{4.292901in}{1.949007in}}%
\pgfpathlineto{\pgfqpoint{4.293333in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{4.293333in}{1.947311in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{4.310636in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.310636in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{1.919506in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{1.919506in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{4.342545in}{1.880376in}}%
\pgfpathlineto{\pgfqpoint{4.342545in}{1.880376in}}%
\pgfpathlineto{\pgfqpoint{4.349334in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{4.349334in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{4.350120in}{1.865206in}}%
\pgfpathlineto{\pgfqpoint{4.350120in}{1.865206in}}%
\pgfpathlineto{\pgfqpoint{4.353035in}{1.862364in}}%
\pgfpathlineto{\pgfqpoint{4.353035in}{1.862364in}}%
\pgfpathlineto{\pgfqpoint{4.353084in}{1.860949in}}%
\pgfpathlineto{\pgfqpoint{4.353084in}{1.860949in}}%
\pgfpathlineto{\pgfqpoint{4.355190in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{4.355190in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{4.355260in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{4.355260in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{4.357263in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{4.357263in}{1.856550in}}%
\pgfpathlineto{\pgfqpoint{4.357338in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{4.357338in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{4.361297in}{1.850963in}}%
\pgfpathlineto{\pgfqpoint{4.361297in}{1.850963in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{4.371169in}{1.838044in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{4.371796in}{1.833719in}}%
\pgfpathlineto{\pgfqpoint{4.379264in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{4.379264in}{1.823841in}}%
\pgfpathlineto{\pgfqpoint{4.380547in}{1.821643in}}%
\pgfpathlineto{\pgfqpoint{4.380547in}{1.821643in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{1.816202in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{1.816202in}}%
\pgfpathlineto{\pgfqpoint{4.389217in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{4.389217in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{4.391537in}{1.806921in}}%
\pgfpathlineto{\pgfqpoint{4.391537in}{1.806921in}}%
\pgfpathlineto{\pgfqpoint{4.394031in}{1.803341in}}%
\pgfpathlineto{\pgfqpoint{4.394031in}{1.803341in}}%
\pgfpathlineto{\pgfqpoint{4.401217in}{1.791449in}}%
\pgfpathlineto{\pgfqpoint{4.401217in}{1.791449in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{1.777913in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{1.777913in}}%
\pgfpathlineto{\pgfqpoint{4.412897in}{1.775011in}}%
\pgfpathlineto{\pgfqpoint{4.412897in}{1.775011in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{4.415047in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{4.420126in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{4.420126in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{4.429347in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{4.429347in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{4.437407in}{1.742511in}}%
\pgfpathlineto{\pgfqpoint{4.437407in}{1.742511in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{4.446313in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.446313in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.459075in}{1.714040in}}%
\pgfpathlineto{\pgfqpoint{4.459075in}{1.714040in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{4.460818in}{1.711452in}}%
\pgfpathlineto{\pgfqpoint{4.472654in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{4.472654in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{4.483988in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{4.483988in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{4.485899in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{4.485899in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.672074in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.672074in}}%
\pgfpathlineto{\pgfqpoint{4.493119in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{4.493119in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{4.512461in}{1.642947in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{4.514342in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{4.517810in}{1.636322in}}%
\pgfpathlineto{\pgfqpoint{4.517810in}{1.636322in}}%
\pgfpathlineto{\pgfqpoint{4.520689in}{1.634113in}}%
\pgfpathlineto{\pgfqpoint{4.520689in}{1.634113in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{1.631047in}}%
\pgfpathlineto{\pgfqpoint{4.522145in}{1.631047in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.628461in}}%
\pgfpathlineto{\pgfqpoint{4.524301in}{1.628461in}}%
\pgfpathlineto{\pgfqpoint{4.548545in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{4.548545in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.596055in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.596055in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{1.593748in}}%
\pgfpathlineto{\pgfqpoint{4.551291in}{1.593748in}}%
\pgfpathlineto{\pgfqpoint{4.551406in}{1.592412in}}%
\pgfpathlineto{\pgfqpoint{4.551406in}{1.592412in}}%
\pgfpathlineto{\pgfqpoint{4.556548in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{4.556548in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{4.557318in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{4.557318in}{1.585121in}}%
\pgfpathlineto{\pgfqpoint{4.559154in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{4.559154in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{4.569576in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{4.569576in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{4.573191in}{1.565016in}}%
\pgfpathlineto{\pgfqpoint{4.573191in}{1.565016in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{4.577587in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{4.577587in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{4.582298in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{4.582298in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{4.584811in}{1.549932in}}%
\pgfpathlineto{\pgfqpoint{4.584811in}{1.549932in}}%
\pgfpathlineto{\pgfqpoint{4.584862in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{4.584862in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{4.588472in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{4.588472in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{4.590878in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{4.590878in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{4.594606in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{4.594606in}{1.536646in}}%
\pgfpathlineto{\pgfqpoint{4.595826in}{1.535541in}}%
\pgfpathlineto{\pgfqpoint{4.595826in}{1.535541in}}%
\pgfpathlineto{\pgfqpoint{4.596332in}{1.534366in}}%
\pgfpathlineto{\pgfqpoint{4.596332in}{1.534366in}}%
\pgfpathlineto{\pgfqpoint{4.599467in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{4.599467in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{4.600707in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{4.600707in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{4.603604in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{4.603604in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{4.606171in}{1.522431in}}%
\pgfpathlineto{\pgfqpoint{4.606171in}{1.522431in}}%
\pgfpathlineto{\pgfqpoint{4.619893in}{1.505962in}}%
\pgfpathlineto{\pgfqpoint{4.619893in}{1.505962in}}%
\pgfpathlineto{\pgfqpoint{4.620432in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{4.620432in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{4.622609in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{4.622609in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{4.628481in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{4.628481in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{4.677197in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{4.677197in}{1.436261in}}%
\pgfpathlineto{\pgfqpoint{4.679580in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{4.679580in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{4.680042in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{4.680042in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{4.684467in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{4.684467in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{1.426864in}}%
\pgfpathlineto{\pgfqpoint{4.684478in}{1.426864in}}%
\pgfpathlineto{\pgfqpoint{4.701466in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{4.701466in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{4.701635in}{1.406285in}}%
\pgfpathlineto{\pgfqpoint{4.701635in}{1.406285in}}%
\pgfpathlineto{\pgfqpoint{4.713195in}{1.392996in}}%
\pgfpathlineto{\pgfqpoint{4.713195in}{1.392996in}}%
\pgfpathlineto{\pgfqpoint{4.776949in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{4.776949in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{4.779477in}{1.316317in}}%
\pgfpathlineto{\pgfqpoint{4.779477in}{1.316317in}}%
\pgfpathlineto{\pgfqpoint{4.794004in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{4.794004in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{4.794913in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.794913in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{4.798408in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{4.798408in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{4.804836in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{4.804836in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{4.808488in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{4.808488in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{4.810740in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{4.810740in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{4.811169in}{1.277424in}}%
\pgfpathlineto{\pgfqpoint{4.811169in}{1.277424in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{4.813799in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{4.821224in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{4.821224in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{4.821332in}{1.266317in}}%
\pgfpathlineto{\pgfqpoint{4.821332in}{1.266317in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{4.824671in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{4.824708in}{1.262381in}}%
\pgfpathlineto{\pgfqpoint{4.824708in}{1.262381in}}%
\pgfpathlineto{\pgfqpoint{4.827859in}{1.259912in}}%
\pgfpathlineto{\pgfqpoint{4.827859in}{1.259912in}}%
\pgfpathlineto{\pgfqpoint{4.828019in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{4.831287in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{4.831287in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{4.836074in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{4.836074in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{4.839247in}{1.247601in}}%
\pgfpathlineto{\pgfqpoint{4.839247in}{1.247601in}}%
\pgfpathlineto{\pgfqpoint{4.844717in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{4.844717in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{4.850464in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{4.850464in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{4.855041in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{4.855041in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{4.859298in}{1.226977in}}%
\pgfpathlineto{\pgfqpoint{4.859298in}{1.226977in}}%
\pgfpathlineto{\pgfqpoint{4.861758in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{4.861758in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{4.867111in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{4.867111in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{4.867642in}{1.217427in}}%
\pgfpathlineto{\pgfqpoint{4.870978in}{1.214828in}}%
\pgfpathlineto{\pgfqpoint{4.870978in}{1.214828in}}%
\pgfpathlineto{\pgfqpoint{4.872719in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{4.872719in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{4.877343in}{1.208548in}}%
\pgfpathlineto{\pgfqpoint{4.877343in}{1.208548in}}%
\pgfpathlineto{\pgfqpoint{4.879150in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{4.879150in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{4.887312in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{4.887312in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{4.902387in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{4.902387in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{4.905923in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{4.910796in}{1.178702in}}%
\pgfpathlineto{\pgfqpoint{4.910796in}{1.178702in}}%
\pgfpathlineto{\pgfqpoint{4.911748in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{4.911748in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{4.917231in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{4.917231in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{4.922938in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{4.922938in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{4.943006in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{4.943006in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{4.946631in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{4.946631in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{4.951291in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{4.954575in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{4.954575in}{1.139284in}}%
\pgfpathlineto{\pgfqpoint{4.960318in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{4.960318in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{4.960681in}{1.133363in}}%
\pgfpathlineto{\pgfqpoint{4.960681in}{1.133363in}}%
\pgfpathlineto{\pgfqpoint{4.965509in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{4.965509in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{4.965668in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{4.965668in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{4.969376in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{4.969376in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{4.980655in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{4.980655in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{4.985099in}{1.111806in}}%
\pgfpathlineto{\pgfqpoint{4.985099in}{1.111806in}}%
\pgfpathlineto{\pgfqpoint{4.986473in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{4.986473in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{4.988111in}{1.108356in}}%
\pgfpathlineto{\pgfqpoint{4.988111in}{1.108356in}}%
\pgfpathlineto{\pgfqpoint{5.008426in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{5.008426in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{5.015496in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{5.015496in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{5.021362in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{5.021362in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{5.108434in}{1.015175in}}%
\pgfpathlineto{\pgfqpoint{5.108434in}{1.015175in}}%
\pgfpathlineto{\pgfqpoint{5.109685in}{1.012678in}}%
\pgfpathlineto{\pgfqpoint{5.109685in}{1.012678in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{5.127397in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{5.150591in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{5.164543in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{5.164543in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{5.171206in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{5.171206in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{5.172241in}{0.967634in}}%
\pgfpathlineto{\pgfqpoint{5.172241in}{0.967634in}}%
\pgfpathlineto{\pgfqpoint{5.174920in}{0.965279in}}%
\pgfpathlineto{\pgfqpoint{5.174920in}{0.965279in}}%
\pgfpathlineto{\pgfqpoint{5.178385in}{0.963167in}}%
\pgfpathlineto{\pgfqpoint{5.178385in}{0.963167in}}%
\pgfpathlineto{\pgfqpoint{5.181342in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{5.181342in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{5.247752in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{5.247752in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{5.256986in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{5.256986in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{5.271044in}{0.906682in}}%
\pgfpathlineto{\pgfqpoint{5.271044in}{0.906682in}}%
\pgfpathlineto{\pgfqpoint{5.295036in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{5.295036in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{5.313293in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{5.313293in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{5.316015in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{5.316015in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{5.324992in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{5.324992in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{5.350230in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{5.350230in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{5.359484in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{5.360805in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{5.360805in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{5.367277in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{5.367277in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{5.368948in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{5.368948in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{5.373692in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{5.373692in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{5.382080in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{5.443608in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{5.447693in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{5.447693in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{5.451183in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.451183in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{5.476884in}{0.794111in}}%
\pgfpathlineto{\pgfqpoint{5.476884in}{0.794111in}}%
\pgfpathlineto{\pgfqpoint{5.481411in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{5.481411in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{5.484677in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{5.484677in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{5.493011in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{5.493011in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{5.500619in}{0.782995in}}%
\pgfpathlineto{\pgfqpoint{5.500619in}{0.782995in}}%
\pgfpathlineto{\pgfqpoint{5.508516in}{0.779133in}}%
\pgfpathlineto{\pgfqpoint{5.508516in}{0.779133in}}%
\pgfpathlineto{\pgfqpoint{5.555632in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{5.555632in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{5.560524in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{5.560524in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{5.592373in}{0.744879in}}%
\pgfpathlineto{\pgfqpoint{5.592373in}{0.744879in}}%
\pgfpathlineto{\pgfqpoint{5.616231in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{5.616231in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{5.623592in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{5.623592in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{5.624701in}{0.730797in}}%
\pgfpathlineto{\pgfqpoint{5.674042in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{5.699127in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{5.699127in}{0.700043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689233in}{1.179891in}}%
\pgfpathcurveto{\pgfqpoint{7.700283in}{1.179891in}}{\pgfqpoint{7.710882in}{1.184281in}}{\pgfqpoint{7.718696in}{1.192095in}}%
\pgfpathcurveto{\pgfqpoint{7.726509in}{1.199908in}}{\pgfqpoint{7.730900in}{1.210507in}}{\pgfqpoint{7.730900in}{1.221557in}}%
\pgfpathcurveto{\pgfqpoint{7.730900in}{1.232608in}}{\pgfqpoint{7.726509in}{1.243207in}}{\pgfqpoint{7.718696in}{1.251020in}}%
\pgfpathcurveto{\pgfqpoint{7.710882in}{1.258834in}}{\pgfqpoint{7.700283in}{1.263224in}}{\pgfqpoint{7.689233in}{1.263224in}}%
\pgfpathcurveto{\pgfqpoint{7.678183in}{1.263224in}}{\pgfqpoint{7.667584in}{1.258834in}}{\pgfqpoint{7.659770in}{1.251020in}}%
\pgfpathcurveto{\pgfqpoint{7.651956in}{1.243207in}}{\pgfqpoint{7.647566in}{1.232608in}}{\pgfqpoint{7.647566in}{1.221557in}}%
\pgfpathcurveto{\pgfqpoint{7.647566in}{1.210507in}}{\pgfqpoint{7.651956in}{1.199908in}}{\pgfqpoint{7.659770in}{1.192095in}}%
\pgfpathcurveto{\pgfqpoint{7.667584in}{1.184281in}}{\pgfqpoint{7.678183in}{1.179891in}}{\pgfqpoint{7.689233in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{7.689233in}{1.179891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathcurveto{\pgfqpoint{7.945571in}{1.434571in}}{\pgfqpoint{7.956170in}{1.438961in}}{\pgfqpoint{7.963984in}{1.446775in}}%
\pgfpathcurveto{\pgfqpoint{7.971797in}{1.454589in}}{\pgfqpoint{7.976188in}{1.465188in}}{\pgfqpoint{7.976188in}{1.476238in}}%
\pgfpathcurveto{\pgfqpoint{7.976188in}{1.487288in}}{\pgfqpoint{7.971797in}{1.497887in}}{\pgfqpoint{7.963984in}{1.505701in}}%
\pgfpathcurveto{\pgfqpoint{7.956170in}{1.513514in}}{\pgfqpoint{7.945571in}{1.517904in}}{\pgfqpoint{7.934521in}{1.517904in}}%
\pgfpathcurveto{\pgfqpoint{7.923471in}{1.517904in}}{\pgfqpoint{7.912872in}{1.513514in}}{\pgfqpoint{7.905058in}{1.505701in}}%
\pgfpathcurveto{\pgfqpoint{7.897245in}{1.497887in}}{\pgfqpoint{7.892854in}{1.487288in}}{\pgfqpoint{7.892854in}{1.476238in}}%
\pgfpathcurveto{\pgfqpoint{7.892854in}{1.465188in}}{\pgfqpoint{7.897245in}{1.454589in}}{\pgfqpoint{7.905058in}{1.446775in}}%
\pgfpathcurveto{\pgfqpoint{7.912872in}{1.438961in}}{\pgfqpoint{7.923471in}{1.434571in}}{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{7.934521in}{1.434571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194537in}{1.704543in}}%
\pgfpathcurveto{\pgfqpoint{8.205587in}{1.704543in}}{\pgfqpoint{8.216186in}{1.708933in}}{\pgfqpoint{8.223999in}{1.716747in}}%
\pgfpathcurveto{\pgfqpoint{8.231813in}{1.724561in}}{\pgfqpoint{8.236203in}{1.735160in}}{\pgfqpoint{8.236203in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{8.236203in}{1.757260in}}{\pgfqpoint{8.231813in}{1.767859in}}{\pgfqpoint{8.223999in}{1.775673in}}%
\pgfpathcurveto{\pgfqpoint{8.216186in}{1.783486in}}{\pgfqpoint{8.205587in}{1.787876in}}{\pgfqpoint{8.194537in}{1.787876in}}%
\pgfpathcurveto{\pgfqpoint{8.183487in}{1.787876in}}{\pgfqpoint{8.172888in}{1.783486in}}{\pgfqpoint{8.165074in}{1.775673in}}%
\pgfpathcurveto{\pgfqpoint{8.157260in}{1.767859in}}{\pgfqpoint{8.152870in}{1.757260in}}{\pgfqpoint{8.152870in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{8.152870in}{1.735160in}}{\pgfqpoint{8.157260in}{1.724561in}}{\pgfqpoint{8.165074in}{1.716747in}}%
\pgfpathcurveto{\pgfqpoint{8.172888in}{1.708933in}}{\pgfqpoint{8.183487in}{1.704543in}}{\pgfqpoint{8.194537in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{8.194537in}{1.704543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.439825in}{1.959223in}}%
\pgfpathcurveto{\pgfqpoint{8.450875in}{1.959223in}}{\pgfqpoint{8.461474in}{1.963614in}}{\pgfqpoint{8.469288in}{1.971427in}}%
\pgfpathcurveto{\pgfqpoint{8.477101in}{1.979241in}}{\pgfqpoint{8.481491in}{1.989840in}}{\pgfqpoint{8.481491in}{2.000890in}}%
\pgfpathcurveto{\pgfqpoint{8.481491in}{2.011940in}}{\pgfqpoint{8.477101in}{2.022539in}}{\pgfqpoint{8.469288in}{2.030353in}}%
\pgfpathcurveto{\pgfqpoint{8.461474in}{2.038166in}}{\pgfqpoint{8.450875in}{2.042557in}}{\pgfqpoint{8.439825in}{2.042557in}}%
\pgfpathcurveto{\pgfqpoint{8.428775in}{2.042557in}}{\pgfqpoint{8.418176in}{2.038166in}}{\pgfqpoint{8.410362in}{2.030353in}}%
\pgfpathcurveto{\pgfqpoint{8.402548in}{2.022539in}}{\pgfqpoint{8.398158in}{2.011940in}}{\pgfqpoint{8.398158in}{2.000890in}}%
\pgfpathcurveto{\pgfqpoint{8.398158in}{1.989840in}}{\pgfqpoint{8.402548in}{1.979241in}}{\pgfqpoint{8.410362in}{1.971427in}}%
\pgfpathcurveto{\pgfqpoint{8.418176in}{1.963614in}}{\pgfqpoint{8.428775in}{1.959223in}}{\pgfqpoint{8.439825in}{1.959223in}}%
\pgfpathlineto{\pgfqpoint{8.439825in}{1.959223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699841in}{2.229195in}}%
\pgfpathcurveto{\pgfqpoint{8.710891in}{2.229195in}}{\pgfqpoint{8.721490in}{2.233586in}}{\pgfqpoint{8.729303in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{8.737117in}{2.249213in}}{\pgfqpoint{8.741507in}{2.259812in}}{\pgfqpoint{8.741507in}{2.270862in}}%
\pgfpathcurveto{\pgfqpoint{8.741507in}{2.281912in}}{\pgfqpoint{8.737117in}{2.292511in}}{\pgfqpoint{8.729303in}{2.300325in}}%
\pgfpathcurveto{\pgfqpoint{8.721490in}{2.308139in}}{\pgfqpoint{8.710891in}{2.312529in}}{\pgfqpoint{8.699841in}{2.312529in}}%
\pgfpathcurveto{\pgfqpoint{8.688790in}{2.312529in}}{\pgfqpoint{8.678191in}{2.308139in}}{\pgfqpoint{8.670378in}{2.300325in}}%
\pgfpathcurveto{\pgfqpoint{8.662564in}{2.292511in}}{\pgfqpoint{8.658174in}{2.281912in}}{\pgfqpoint{8.658174in}{2.270862in}}%
\pgfpathcurveto{\pgfqpoint{8.658174in}{2.259812in}}{\pgfqpoint{8.662564in}{2.249213in}}{\pgfqpoint{8.670378in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{8.678191in}{2.233586in}}{\pgfqpoint{8.688790in}{2.229195in}}{\pgfqpoint{8.699841in}{2.229195in}}%
\pgfpathlineto{\pgfqpoint{8.699841in}{2.229195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404876in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.404876in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972006in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972006in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.539136in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539136in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106266in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.106266in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179193in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234153in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279059in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317027in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349916in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378926in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575600in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675466in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746323in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.801283in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.884157in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.917046in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.946056in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142729in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242596in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.313452in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413319in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451287in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484176in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513186in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709859in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809726in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880582in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935543in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018416in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.051305in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.080315in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.276989in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.376856in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.447712in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.926313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.878088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.515158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.466933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.104004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.055779in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.618418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.691988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.749053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.795678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.835099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.869248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.899369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.103573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.207264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.280833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.337898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.384524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.423945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.458093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.488214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.692419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.796109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.869679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.926744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.973369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.046939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.077060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.281264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.384955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.458525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.515590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.562215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.601636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289838in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{7.336581in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{7.365104in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{7.380224in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{7.381884in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{7.382215in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{7.383534in}{0.780761in}}%
\pgfpathlineto{\pgfqpoint{7.384846in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{7.386801in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{7.388418in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.389704in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{7.390984in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{7.392890in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{7.394468in}{0.798493in}}%
\pgfpathlineto{\pgfqpoint{7.395723in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{7.396972in}{0.802819in}}%
\pgfpathlineto{\pgfqpoint{7.398214in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{7.399451in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{7.400681in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{7.401904in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{7.403122in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{7.404334in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{7.405540in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{7.405840in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{7.407039in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{7.408232in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{7.409419in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{7.410600in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{7.411776in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{7.412946in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{7.414110in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.415269in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.416711in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.417858in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{7.418999in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.420135in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{7.421267in}{0.844198in}}%
\pgfpathlineto{\pgfqpoint{7.422393in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.422673in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.424072in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{7.427121in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.434717in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.436049in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{7.441307in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{7.442604in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{7.446199in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.447471in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{7.449743in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{7.449994in}{0.880288in}}%
\pgfpathlineto{\pgfqpoint{7.451496in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{7.453237in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.454719in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{7.455948in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.456926in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.458386in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{7.460561in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.462000in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{7.463668in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.465089in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{7.466736in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.468140in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{7.470230in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{7.471384in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.475266in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.476622in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.477746in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.479088in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.480201in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.481530in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.482632in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.483948in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.485039in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.486343in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{7.487854in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{7.488714in}{0.939737in}}%
\pgfpathlineto{\pgfqpoint{7.490211in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.491487in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.492757in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.493810in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.495068in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.496111in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.497564in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.498391in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.500035in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.501058in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.502279in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.503292in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.504704in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.505907in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.507105in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.508098in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.509680in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{7.511251in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.512423in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.514170in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.515329in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.515521in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.516864in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.517438in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.518771in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.519340in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.520851in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{7.521791in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{7.522914in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.523100in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.524217in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{7.524959in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.526436in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.527538in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.529182in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.530091in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.531718in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.532617in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.533870in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.534584in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.535827in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.536535in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.538120in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.538646in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.539869in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{7.547929in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.548266in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.549610in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{7.550947in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{7.552442in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{7.552938in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{7.554093in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.555733in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.556222in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.557362in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.557524in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.558980in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{7.560908in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.562503in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{7.564246in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.565663in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{7.566915in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{7.568472in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.569092in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.570328in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{7.571710in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.573237in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{7.574603in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.575962in}{1.074056in}}%
\pgfpathlineto{\pgfqpoint{7.576413in}{1.074056in}}%
\pgfpathlineto{\pgfqpoint{7.577613in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.577762in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.579104in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{7.579846in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.581028in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.581176in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.582499in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.582645in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.583961in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{7.584543in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{7.585848in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{7.586714in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{7.588008in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{7.590717in}{1.093908in}}%
\pgfpathlineto{\pgfqpoint{7.591425in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{7.592975in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{7.593957in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{7.595074in}{1.099888in}}%
\pgfpathlineto{\pgfqpoint{7.596047in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{7.597569in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{7.598669in}{1.104709in}}%
\pgfpathlineto{\pgfqpoint{7.600039in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{7.603698in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{7.604637in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{7.605974in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{7.607170in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{7.608889in}{1.118026in}}%
\pgfpathlineto{\pgfqpoint{7.609809in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{7.611248in}{1.121182in}}%
\pgfpathlineto{\pgfqpoint{7.611900in}{1.121964in}}%
\pgfpathlineto{\pgfqpoint{7.613327in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.613714in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.614874in}{1.125863in}}%
\pgfpathlineto{\pgfqpoint{7.615772in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{7.617177in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{7.618321in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{7.619837in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{7.620341in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{7.621595in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{7.621845in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{7.623091in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.623588in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.624826in}{1.138994in}}%
\pgfpathlineto{\pgfqpoint{7.625319in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{7.626671in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{7.627527in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{7.628745in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.628988in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.630199in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{7.634153in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{7.634865in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{7.636048in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{7.637342in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{7.638396in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{7.639678in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.640258in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.641531in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{7.643026in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.644398in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{7.645081in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{7.646216in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{7.647570in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.648805in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{7.651700in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{7.653245in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{7.654452in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{7.655871in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.657174in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{7.658685in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.660508in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.661786in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{7.665058in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.665372in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.666626in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{7.668391in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{7.669526in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.670348in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.671475in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{7.673104in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{7.674319in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{7.675226in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{7.676430in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{7.677529in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.678722in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{7.680206in}{1.202841in}}%
\pgfpathlineto{\pgfqpoint{7.681386in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.682561in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{7.683730in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{7.683827in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{7.685087in}{1.209492in}}%
\pgfpathlineto{\pgfqpoint{7.687013in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.688161in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{7.689114in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{7.690442in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.693543in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{7.694476in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{7.695867in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{7.697251in}{1.220791in}}%
\pgfpathlineto{\pgfqpoint{7.698628in}{1.222039in}}%
\pgfpathlineto{\pgfqpoint{7.699905in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.701086in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{7.702981in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{7.704236in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.705307in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.706550in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{7.707435in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{7.708580in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{7.709719in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{7.710941in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{7.711810in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{7.713021in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.714140in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.715340in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.716449in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.717637in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{7.718483in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{7.719662in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{7.720835in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{7.722003in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{7.722086in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{7.723331in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.724816in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.726047in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{7.727190in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{7.728328in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{7.730428in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.731551in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{7.732350in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{7.733544in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.734811in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.735993in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{7.736150in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{7.737326in}{1.258150in}}%
\pgfpathlineto{\pgfqpoint{7.738652in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.739815in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{7.740125in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{7.741282in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{7.744036in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{7.745175in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.746535in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.747662in}{1.266627in}}%
\pgfpathlineto{\pgfqpoint{7.749604in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.750717in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.752193in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.753368in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{7.755120in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.756282in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{7.757869in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.759017in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.760374in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{7.761511in}{1.277326in}}%
\pgfpathlineto{\pgfqpoint{7.763417in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{7.764540in}{1.279966in}}%
\pgfpathlineto{\pgfqpoint{7.766145in}{1.280539in}}%
\pgfpathlineto{\pgfqpoint{7.767324in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{7.768705in}{1.282813in}}%
\pgfpathlineto{\pgfqpoint{7.770146in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{7.771647in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.772801in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{7.774286in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.775427in}{1.287955in}}%
\pgfpathlineto{\pgfqpoint{7.776163in}{1.287955in}}%
\pgfpathlineto{\pgfqpoint{7.777362in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{7.779875in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{7.781056in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{7.783272in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{7.784437in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{7.786047in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{7.787199in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{7.788917in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.790056in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{7.791629in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{7.792755in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.792942in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.794063in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{7.795611in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.796780in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.797087in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.798250in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.304630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455585in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{7.461760in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{7.464559in}{0.780761in}}%
\pgfpathlineto{\pgfqpoint{7.465947in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{7.468699in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.469155in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{7.470517in}{0.791546in}}%
\pgfpathlineto{\pgfqpoint{7.483309in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{7.485022in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{7.486724in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{7.487992in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{7.490927in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{7.492174in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{7.494238in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{7.495878in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.496286in}{0.840364in}}%
\pgfpathlineto{\pgfqpoint{7.497506in}{0.843549in}}%
\pgfpathlineto{\pgfqpoint{7.499527in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{7.501131in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{7.501531in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{7.503122in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.510160in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.511314in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{7.513224in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{7.514743in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{7.515121in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{7.518497in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.519983in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.520353in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.521828in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{7.525839in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.526561in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{7.528358in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.529786in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{7.531559in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{7.532968in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.534719in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.535763in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.537494in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.538527in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.540239in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{7.543963in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.545971in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.547300in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.548293in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.549610in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.550593in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.551898in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.552872in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.554165in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.554809in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.556411in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.557050in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.558638in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.559270in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.560530in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.560844in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.562096in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.563030in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.564271in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.565198in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.566734in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.567346in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.569173in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.570081in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.571287in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.572188in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.573681in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.574573in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.575757in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.576642in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.578401in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{7.579857in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.581305in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.582458in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.584176in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{7.584461in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{7.586449in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.587296in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.589261in}{0.991427in}}%
\pgfpathlineto{\pgfqpoint{7.593693in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.593968in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.595336in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{7.596152in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{7.597508in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{7.599393in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.599661in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.600998in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.601530in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.602857in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.603121in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.604964in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.605226in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{7.606533in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.606793in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.608092in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{7.608868in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{7.610155in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{7.612456in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{7.613978in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{7.614231in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{7.615490in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{7.620220in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{7.621940in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.622429in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.623648in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.623891in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.625585in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{7.626548in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.628463in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{7.629415in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{7.632014in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{7.632483in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.634353in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.634586in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.636208in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.636900in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.638279in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.638508in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.639878in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{7.640560in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{7.642369in}{1.086688in}}%
\pgfpathlineto{\pgfqpoint{7.643044in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{7.663104in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{7.664756in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{7.672054in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.672254in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.673845in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.674044in}{1.143451in}}%
\pgfpathlineto{\pgfqpoint{7.675427in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.676410in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.677780in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{7.678365in}{1.150189in}}%
\pgfpathlineto{\pgfqpoint{7.679724in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.681461in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.682229in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{7.683757in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.684897in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.686221in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{7.687350in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.688661in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{7.690521in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{7.691446in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{7.692919in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.694017in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{7.695475in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{7.696019in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{7.697645in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{7.698723in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{7.701042in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{7.701928in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{7.703516in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{7.704743in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{7.706313in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{7.708045in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.709422in}{1.202727in}}%
\pgfpathlineto{\pgfqpoint{7.710449in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{7.711983in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{7.712153in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{7.713507in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.714181in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{7.715524in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{7.717027in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.717526in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{7.718851in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{7.721969in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.722295in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.723595in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{7.725210in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.725693in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.727135in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{7.728409in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{7.729993in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{7.731096in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.732350in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.732506in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{7.733909in}{1.242302in}}%
\pgfpathlineto{\pgfqpoint{7.735149in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{7.736537in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{7.738222in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{7.738832in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{7.740350in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.740653in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.742010in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{7.743060in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.744404in}{1.258150in}}%
\pgfpathlineto{\pgfqpoint{7.746775in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{7.747953in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{7.749124in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.749270in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.750581in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.750871in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.752029in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.752173in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.753468in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.753612in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.754756in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.755042in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{7.756464in}{1.277326in}}%
\pgfpathlineto{\pgfqpoint{7.757878in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{7.759143in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{7.761933in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.762071in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.763316in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.763454in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.764691in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{7.765786in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{7.767283in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{7.768096in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{7.769310in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{7.769579in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{7.770786in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.771054in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{7.772253in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{7.773183in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.774504in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.775425in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.776604in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.781903in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.783179in}{1.308023in}}%
\pgfpathlineto{\pgfqpoint{7.784321in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{7.785710in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{7.785962in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{7.787217in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{7.788216in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.789335in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{7.789583in}{1.316219in}}%
\pgfpathlineto{\pgfqpoint{7.790820in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{7.791927in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{7.793152in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{7.793396in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{7.794614in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.794856in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.796067in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{7.797031in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.798231in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{7.799663in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.800019in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.801204in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{7.802149in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.803324in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{7.804026in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.804726in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{7.805889in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{7.807162in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{7.808658in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{7.810031in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{7.811736in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{7.812076in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{7.813205in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{7.814328in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.815558in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{7.816338in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{7.817558in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{7.818552in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{7.819871in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{7.821183in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{7.822053in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{7.823678in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.824001in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.825184in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{7.825506in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{7.826681in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.826895in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.828170in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{7.829122in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.830385in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{7.831851in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.832581in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.833827in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.834758in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.835993in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{7.837222in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{7.838546in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{7.839459in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{7.840671in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.841073in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.842277in}{1.384733in}}%
\pgfpathlineto{\pgfqpoint{7.842977in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{7.844271in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{7.844668in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{7.845953in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{7.847427in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{7.848601in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{7.849768in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{7.851220in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.852664in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.853908in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{7.854575in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{7.855810in}{1.400869in}}%
\pgfpathlineto{\pgfqpoint{7.856283in}{1.400869in}}%
\pgfpathlineto{\pgfqpoint{7.857509in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.858636in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.859850in}{1.406357in}}%
\pgfpathlineto{\pgfqpoint{7.861799in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{7.863274in}{1.410320in}}%
\pgfpathlineto{\pgfqpoint{7.864923in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{7.866107in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{7.866833in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{7.868818in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.870430in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.871676in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{7.873270in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{7.874415in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.874502in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.875641in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{7.877123in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.878249in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.878682in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.879801in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.880402in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.881599in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{7.882196in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{7.883469in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{7.885745in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.886916in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{7.887250in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{7.888415in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{7.889574in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.890151in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.891302in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{7.892284in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{7.893425in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.893588in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.894723in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{7.895450in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{7.896657in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{7.899053in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{7.900005in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.901189in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{7.902368in}{1.449332in}}%
\pgfpathlineto{\pgfqpoint{7.903542in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{7.904632in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{7.905795in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.906335in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.907567in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{7.909250in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{7.910619in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{7.911074in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{7.912206in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{7.913409in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{7.914531in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{7.915425in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{7.916612in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{7.917351in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{7.918529in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{7.919774in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{7.920940in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.921739in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.922896in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{7.923544in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{7.924693in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.925265in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.926477in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{7.928460in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.929656in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{7.930777in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{7.931962in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{7.932101in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{7.933279in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.933832in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.935002in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.936167in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.937327in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{7.939157in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.940302in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{7.941710in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{7.943508in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{7.944699in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{7.946541in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.947718in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{7.948109in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{7.949279in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{7.950572in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{7.951922in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.952882in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.954093in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{7.955550in}{1.500707in}}%
\pgfpathlineto{\pgfqpoint{7.956748in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{7.959064in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.960244in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.961358in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.962527in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{7.962834in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{7.963997in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{7.965094in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{7.966427in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.512784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631284in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.634628in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{7.636048in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{7.640258in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{7.641646in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.642567in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{7.643941in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.644398in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{7.645762in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{7.654233in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{7.655545in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.656415in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{7.658146in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.659008in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{7.660721in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.661573in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{7.663269in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{7.664533in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{7.665791in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.668701in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.669937in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.670758in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.671985in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.672799in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.674015in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.674823in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.676029in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.676830in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.678424in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.678821in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.680403in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{7.681974in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.682365in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.683924in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.684312in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.685859in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.686244in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{7.687779in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.688161in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.690063in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.690442in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.691950in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.692326in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{7.693823in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{7.694569in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{7.696052in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.696422in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.698628in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.701176in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.702621in}{0.980669in}}%
\pgfpathlineto{\pgfqpoint{7.704772in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{7.705840in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{7.709369in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{7.710418in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.712156in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.712502in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.714912in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{7.715596in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{7.716959in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{7.717976in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{7.719326in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.719662in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{7.722003in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{7.722668in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.723992in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.724651in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{7.725965in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.726292in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.727922in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{7.728571in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{7.730508in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{7.732749in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{7.733067in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.734969in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.735600in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{7.737482in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{7.737795in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.739970in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{7.740897in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{7.743045in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{7.743351in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{7.745175in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{7.745780in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{7.748186in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{7.749975in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{7.751751in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.752341in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{7.754100in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{7.754684in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{7.756716in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{7.757869in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{7.759590in}{1.095747in}}%
\pgfpathlineto{\pgfqpoint{7.766075in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{7.766353in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{7.768292in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{7.768843in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{7.773207in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{7.773477in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{7.775896in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{7.777229in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{7.779084in}{1.135986in}}%
\pgfpathlineto{\pgfqpoint{7.779875in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{7.781449in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.781710in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{7.784308in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.785082in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.787135in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{7.787900in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.790434in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{7.791189in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{7.793192in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{7.801525in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{7.802967in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{7.803685in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.805825in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.806299in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.807713in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{7.809819in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.810052in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.812138in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.823858in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.824078in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.825831in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{7.826268in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{7.827789in}{1.236390in}}%
\pgfpathlineto{\pgfqpoint{7.833781in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{7.835676in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{7.836095in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.837557in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.837973in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.839424in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{7.841277in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{7.843725in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.844131in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{7.845546in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{7.846351in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{7.847753in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.848352in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{7.850139in}{1.279966in}}%
\pgfpathlineto{\pgfqpoint{7.851126in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{7.852893in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{7.853674in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{7.855229in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{7.855810in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{7.857544in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{7.858119in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{7.859647in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{7.861543in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{7.862297in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{7.863424in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.866775in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.868250in}{1.309082in}}%
\pgfpathlineto{\pgfqpoint{7.868801in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{7.870810in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.870992in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{7.872261in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{7.872983in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{7.874780in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{7.875495in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{7.876741in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.876919in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.878158in}{1.328420in}}%
\pgfpathlineto{\pgfqpoint{7.878863in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.880092in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.880442in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{7.881664in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.882185in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{7.884261in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{7.885806in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{7.888699in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.888868in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{7.890553in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{7.891391in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{7.893058in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{7.893888in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{7.895539in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.895703in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{7.897179in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{7.897832in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{7.899132in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.899456in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{7.900909in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{7.902034in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{7.903312in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.903631in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{7.905060in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{7.906165in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{7.907579in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.908205in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{7.909452in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{7.910384in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{7.912236in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{7.914226in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{7.914988in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{7.916352in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.916654in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{7.918010in}{1.399503in}}%
\pgfpathlineto{\pgfqpoint{7.919507in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{7.920847in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{7.922179in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{7.922917in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{7.924677in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{7.925115in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{7.926570in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{7.927294in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{7.928592in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.928880in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{7.930313in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{7.931595in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{7.932871in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.933295in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.934702in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.935403in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{7.936798in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{7.936937in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{7.938186in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.938739in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{7.940116in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{7.941485in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{7.942710in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{7.943660in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{7.945009in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{7.945950in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{7.947287in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.947553in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{7.948749in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{7.950992in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.951386in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{7.952825in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{7.953736in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{7.955161in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{7.955806in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{7.957090in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{7.959132in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{7.959767in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{7.960905in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.961031in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{7.962415in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.963291in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{7.964537in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.965282in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{7.966519in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{7.967994in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.968851in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{7.970070in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.970434in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{7.971645in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.972489in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{7.973690in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{7.974049in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{7.975362in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{7.975956in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{7.977258in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.977612in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{7.978906in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{7.980426in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{7.981936in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.982052in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{7.983323in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{7.984701in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{7.985958in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.986414in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{7.987662in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.988001in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{7.989241in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{7.990699in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{7.992259in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.992814in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{7.994031in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{7.994911in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{7.996117in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{7.996554in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{7.997752in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{7.998078in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{7.999377in}{1.523761in}}%
\pgfpathlineto{\pgfqpoint{8.000131in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{8.001526in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.002274in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.003444in}{1.528692in}}%
\pgfpathlineto{\pgfqpoint{8.004715in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.005874in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.006294in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.007446in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.007968in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.009319in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.010044in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.011384in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.012102in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.013329in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{8.014651in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.015967in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.016672in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.017876in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.017976in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.019174in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.019672in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.020862in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.021257in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.022439in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.022538in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.023812in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{8.024982in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.025468in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.026630in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{8.027787in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.028938in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.029129in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.031035in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.032266in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{8.033208in}{1.567288in}}%
\pgfpathlineto{\pgfqpoint{8.034522in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{8.034989in}{1.570720in}}%
\pgfpathlineto{\pgfqpoint{8.036201in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{8.036758in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.037960in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.039891in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{8.040257in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{8.041442in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.041715in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.042894in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{8.044067in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.045324in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{8.045950in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.047109in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.047464in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.048881in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.050026in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{8.050728in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{8.052126in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{8.052822in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.055586in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.056187in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.057469in}{1.602489in}}%
\pgfpathlineto{\pgfqpoint{8.058235in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.059507in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.060013in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.061276in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.062615in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.063865in}{1.611710in}}%
\pgfpathlineto{\pgfqpoint{8.065025in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.066180in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.067247in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.068799in}{1.618984in}}%
\pgfpathlineto{\pgfqpoint{8.070179in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.071471in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.072115in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.073397in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{8.074354in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.078616in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.078850in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.080020in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.080642in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.081880in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.082728in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{8.084109in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{8.085102in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{8.086318in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.086848in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.088733in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{8.090006in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.091124in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.091198in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.092385in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.093419in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.094668in}{1.655574in}}%
\pgfpathlineto{\pgfqpoint{8.095765in}{1.656083in}}%
\pgfpathlineto{\pgfqpoint{8.096930in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.097438in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.098667in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.099099in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.100320in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.100750in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.101963in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{8.102957in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.104229in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.105074in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.106266in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.106685in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.107869in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.108840in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.110014in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{8.110701in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{8.112003in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.112821in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.113976in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.114991in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.116203in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.117074in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.118409in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.118742in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.119936in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.120398in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.121584in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{8.122830in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.124004in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.124978in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.126593in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{8.127172in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.128389in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.129346in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.130490in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.130743in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.131943in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{8.132950in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.134264in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{8.135136in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.136315in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{8.137057in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.138349in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.138962in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.140184in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.141703in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.142851in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.143092in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.723973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797031in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.797991in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{7.799424in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.799900in}{0.920381in}}%
\pgfpathlineto{\pgfqpoint{7.801323in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.801795in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{7.803206in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.803675in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{7.805076in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.805541in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{7.807393in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{7.809688in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.810601in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{7.811963in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.812415in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{7.813767in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{7.815112in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{7.817337in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.818221in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{7.819542in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{7.820855in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{7.823029in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{7.826041in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{7.828593in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.830700in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.831538in}{0.983875in}}%
\pgfpathlineto{\pgfqpoint{7.833620in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{7.834034in}{0.989657in}}%
\pgfpathlineto{\pgfqpoint{7.836915in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{7.837324in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.839358in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{7.842177in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{7.842577in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{7.844172in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{7.849283in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{7.850834in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.853908in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{7.856189in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{7.857321in}{1.039410in}}%
\pgfpathlineto{\pgfqpoint{7.859943in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{7.862169in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{7.863642in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{7.866923in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{7.868728in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{7.871943in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.872297in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{7.875116in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{7.875466in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{7.877557in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{7.892366in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{7.896897in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{7.900716in}{1.136231in}}%
\pgfpathlineto{\pgfqpoint{7.902917in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{7.905717in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.906027in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{7.908487in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{7.909098in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{7.912432in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.912733in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{7.914531in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{7.916612in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{7.916908in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{7.919262in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{7.920139in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{7.921884in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.922173in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{7.924478in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.924765in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{7.927045in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.927612in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.929024in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{7.931265in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.931544in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{7.933763in}{1.205251in}}%
\pgfpathlineto{\pgfqpoint{7.942977in}{1.223000in}}%
\pgfpathlineto{\pgfqpoint{7.944831in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{7.945622in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{7.947457in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{7.947718in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{7.949538in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.949797in}{1.236742in}}%
\pgfpathlineto{\pgfqpoint{7.951344in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{7.954410in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.954664in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{7.956685in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{7.956937in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{7.958440in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.958690in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{7.960430in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{7.960678in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{7.962405in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{7.963141in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.965094in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{7.966790in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{7.969909in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{7.972046in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{7.973695in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{7.974398in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{7.979037in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.979266in}{1.300101in}}%
\pgfpathlineto{\pgfqpoint{7.980868in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{7.984715in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{7.986505in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{7.990045in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{7.990704in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{7.992233in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{7.993969in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{7.995263in}{1.328420in}}%
\pgfpathlineto{\pgfqpoint{7.995907in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{7.997405in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{7.998469in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{7.998893in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{8.000372in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.001003in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{8.002679in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{8.003304in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{8.004757in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.005171in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.007024in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{8.007843in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{8.009675in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{8.010283in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.014696in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{8.014895in}{1.366765in}}%
\pgfpathlineto{\pgfqpoint{8.016479in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.017070in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{8.018640in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{8.019031in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{8.020589in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.020783in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.022329in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{8.022522in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{8.023866in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{8.024822in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{8.026344in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{8.026533in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{8.028044in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{8.028232in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{8.029733in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{8.030480in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{8.033077in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{8.034365in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{8.034915in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{8.037465in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{8.038370in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{8.039810in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{8.040169in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{8.041599in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.041777in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.043020in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.043198in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.044610in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{8.044786in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{8.046364in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{8.047411in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{8.048973in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{8.049663in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{8.051039in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{8.051382in}{1.440527in}}%
\pgfpathlineto{\pgfqpoint{8.052919in}{1.444725in}}%
\pgfpathlineto{\pgfqpoint{8.053938in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{8.054446in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.055796in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.057806in}{1.453874in}}%
\pgfpathlineto{\pgfqpoint{8.059138in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{8.059635in}{1.457262in}}%
\pgfpathlineto{\pgfqpoint{8.060957in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{8.061779in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{8.065527in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.065850in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.067300in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{8.068421in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.069855in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.070331in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.071755in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.072385in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.073640in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.074109in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.075355in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.076750in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{8.077367in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{8.080887in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.082250in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{8.082854in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.085254in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.085403in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.086594in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{8.086742in}{1.506184in}}%
\pgfpathlineto{\pgfqpoint{8.088074in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{8.088958in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{8.090570in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.090716in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.091881in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{8.092462in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{8.093619in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.093763in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.094914in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{8.095058in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{8.096345in}{1.523761in}}%
\pgfpathlineto{\pgfqpoint{8.099887in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.100309in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.101430in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.101709in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.102963in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.104348in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.104624in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.106000in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.106274in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.107641in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{8.108322in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.109677in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.109947in}{1.545522in}}%
\pgfpathlineto{\pgfqpoint{8.111294in}{1.548757in}}%
\pgfpathlineto{\pgfqpoint{8.112366in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.113700in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.115026in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{8.115818in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{8.117002in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.117133in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.118311in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{8.119223in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.120520in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{8.121939in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.123222in}{1.567288in}}%
\pgfpathlineto{\pgfqpoint{8.124116in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.125514in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{8.126778in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.128036in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.128913in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{8.130409in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.131153in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.132389in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{8.133251in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.134476in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{8.134964in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.136181in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.136424in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.137754in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{8.139197in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{8.140632in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{8.141347in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.146289in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.146406in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.147683in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.148031in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.149300in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.150563in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.151933in}{1.611710in}}%
\pgfpathlineto{\pgfqpoint{8.153409in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{8.154425in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.155887in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{8.156334in}{1.618371in}}%
\pgfpathlineto{\pgfqpoint{8.157673in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.157784in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.159115in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.159667in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.160988in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{8.161865in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.166093in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.167273in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.167808in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.169085in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.169828in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{8.171411in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{8.172041in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{8.173298in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.173611in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.176307in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.176616in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{8.177849in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{8.179280in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.180601in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{8.180804in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{8.182117in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.183423in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.184722in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.185021in}{1.660778in}}%
\pgfpathlineto{\pgfqpoint{8.186312in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.186609in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.187891in}{1.665460in}}%
\pgfpathlineto{\pgfqpoint{8.188677in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.190047in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.190729in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.191990in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.192280in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.193534in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.194398in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.195640in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{8.197067in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.198296in}{1.679933in}}%
\pgfpathlineto{\pgfqpoint{8.199519in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.200363in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.201576in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.202412in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.203800in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.203984in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.205180in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.205546in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.206734in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{8.207916in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.209183in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.209904in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.212856in}{1.701952in}}%
\pgfpathlineto{\pgfqpoint{8.214009in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.215245in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.215333in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.216562in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{8.217437in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.218829in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{8.219436in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.220731in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.221677in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.222875in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.222960in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.224237in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.225507in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.226687in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.226771in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.228112in}{1.731117in}}%
\pgfpathlineto{\pgfqpoint{8.229529in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.230937in}{1.735769in}}%
\pgfpathlineto{\pgfqpoint{8.233240in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.233322in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.234546in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{8.235683in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{8.237138in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.238424in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.239623in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.240340in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.241530in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.242950in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{8.244676in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.245378in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.246621in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{8.247627in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{8.248859in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.250162in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.251306in}{1.764277in}}%
\pgfpathlineto{\pgfqpoint{8.252368in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.253502in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.253577in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.254705in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.255230in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.256425in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.257540in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{8.258723in}{1.773788in}}%
\pgfpathlineto{\pgfqpoint{8.260048in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{8.260928in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{8.262095in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.263113in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.264270in}{1.780425in}}%
\pgfpathlineto{\pgfqpoint{8.264342in}{1.780425in}}%
\pgfpathlineto{\pgfqpoint{8.265494in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.266854in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.268065in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.268987in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.270118in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.271243in}{1.788379in}}%
\pgfpathlineto{\pgfqpoint{8.272362in}{1.790931in}}%
\pgfpathlineto{\pgfqpoint{8.272990in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{8.274171in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.274725in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.275898in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{8.276036in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{8.277203in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.277340in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.278500in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.279588in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.280738in}{1.801215in}}%
\pgfpathlineto{\pgfqpoint{8.281547in}{1.801215in}}%
\pgfpathlineto{\pgfqpoint{8.282755in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{8.284023in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.285153in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{8.285352in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{8.286476in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.287397in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.288511in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.290790in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.291760in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.292919in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.294009in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.295157in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.296300in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.297438in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.297942in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.299073in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.300323in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.301442in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{8.302557in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{8.303851in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.826425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972730in}{0.978667in}}%
\pgfpathlineto{\pgfqpoint{7.973690in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{7.977965in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{7.980309in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{7.982168in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{7.982630in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{7.984013in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{7.984472in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{7.986755in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.987209in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{7.990363in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{7.990811in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{7.993036in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{7.993920in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{7.995680in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{7.997861in}{1.033878in}}%
\pgfpathlineto{\pgfqpoint{8.001312in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{8.001740in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{8.005559in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{8.005979in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{8.010147in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{8.016672in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{8.022243in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{8.023028in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{8.025370in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{8.025759in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{8.028075in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{8.030370in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{8.033020in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{8.046575in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.047287in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.050815in}{1.155676in}}%
\pgfpathlineto{\pgfqpoint{8.056358in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{8.056701in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{8.060098in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{8.061444in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{8.064777in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.065438in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{8.067738in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{8.072276in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{8.072596in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{8.074513in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{8.112753in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.116001in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.118143in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{8.118409in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{8.120266in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{8.120530in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{8.122109in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{8.122633in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{8.124199in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{8.124978in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.126529in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{8.126786in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{8.128325in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{8.129092in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{8.129601in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{8.131123in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.134389in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{8.135385in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.137365in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{8.137858in}{1.353506in}}%
\pgfpathlineto{\pgfqpoint{8.140062in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.168801in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.170100in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{8.171821in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{8.172677in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{8.174380in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.174592in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.176282in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{8.176702in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{8.179835in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.180042in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.181283in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.182107in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.183746in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{8.184358in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{8.186791in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{8.187395in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{8.188800in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{8.189997in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.191585in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.192178in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{8.193555in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.193751in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.195120in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.195510in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.197063in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{8.197836in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.199565in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{8.200139in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{8.201663in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{8.202232in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.203743in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.209696in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.211163in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.211892in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.213345in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.213526in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.215150in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.215330in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.216941in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.217654in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.219074in}{1.536190in}}%
\pgfpathlineto{\pgfqpoint{8.219780in}{1.536786in}}%
\pgfpathlineto{\pgfqpoint{8.221363in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{8.221888in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{8.224844in}{1.548991in}}%
\pgfpathlineto{\pgfqpoint{8.225190in}{1.549357in}}%
\pgfpathlineto{\pgfqpoint{8.226738in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.226910in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{8.228448in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.228618in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.229807in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.229976in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.231495in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.232335in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{8.234837in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{8.235168in}{1.571854in}}%
\pgfpathlineto{\pgfqpoint{8.236491in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{8.236656in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{8.238134in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.238298in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{8.239604in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.239766in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.241388in}{1.587033in}}%
\pgfpathlineto{\pgfqpoint{8.242033in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{8.243480in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{8.246506in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{8.247138in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{8.248555in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{8.248869in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{8.250432in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{8.252449in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.254143in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.254756in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.256129in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.256738in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.258100in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{8.258704in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.260056in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.260206in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{8.261698in}{1.626226in}}%
\pgfpathlineto{\pgfqpoint{8.269606in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.271043in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{8.272899in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{8.273609in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{8.275023in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.275586in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.276849in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.277408in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.278801in}{1.655574in}}%
\pgfpathlineto{\pgfqpoint{8.280599in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.280737in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.282247in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{8.282931in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{8.286590in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.286993in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.288466in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{8.289665in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{8.291913in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.292439in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.293879in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{8.295052in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.296348in}{1.685790in}}%
\pgfpathlineto{\pgfqpoint{8.297895in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.298023in}{1.688225in}}%
\pgfpathlineto{\pgfqpoint{8.299432in}{1.691885in}}%
\pgfpathlineto{\pgfqpoint{8.300705in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{8.303359in}{1.697689in}}%
\pgfpathlineto{\pgfqpoint{8.303861in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{8.305735in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.306604in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.308088in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.308211in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.309440in}{1.707837in}}%
\pgfpathlineto{\pgfqpoint{8.309930in}{1.708400in}}%
\pgfpathlineto{\pgfqpoint{8.311273in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.311394in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.312729in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.313453in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.314777in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{8.315495in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{8.316689in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.316927in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.318350in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.318468in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.319647in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.320586in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.322105in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.322919in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.324307in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{8.324999in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.327290in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.328655in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.329899in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.330350in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.331586in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.332033in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.333261in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.333483in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.334703in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.335477in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.336687in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.337016in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.338219in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.339524in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.339850in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.341147in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{8.342007in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.343293in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.343613in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{8.344891in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.345103in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.346372in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.347425in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.348683in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.349935in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.351180in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.351283in}{1.786181in}}%
\pgfpathlineto{\pgfqpoint{8.352418in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.352727in}{1.788379in}}%
\pgfpathlineto{\pgfqpoint{8.353958in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.354877in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.356199in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.356402in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{8.357614in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.357715in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.358922in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{8.359523in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{8.361217in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.361813in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.363098in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.363787in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.365062in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.365843in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.367108in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.367592in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.368848in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{8.370097in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.373617in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.374843in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.375031in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.376342in}{1.832197in}}%
\pgfpathlineto{\pgfqpoint{8.377554in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{8.379037in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.379129in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.380328in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.380787in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.382068in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.383070in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.384340in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{8.389531in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.389620in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.390856in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.391208in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.392437in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.393049in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.394355in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{8.395135in}{1.866072in}}%
\pgfpathlineto{\pgfqpoint{8.396688in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{8.397462in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{8.398659in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{8.399171in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{8.400360in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.400699in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.402050in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.402638in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.403811in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.403895in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.405145in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.405394in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.406719in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{8.407873in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.409103in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.409675in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.411139in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.411382in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.412515in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.412595in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.413802in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.414523in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.415721in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.417071in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.417466in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.418728in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.419514in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.420687in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.420921in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.422165in}{1.916624in}}%
\pgfpathlineto{\pgfqpoint{8.423094in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.424251in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{8.424558in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.425861in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{8.426548in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.427916in}{1.927688in}}%
\pgfpathlineto{\pgfqpoint{8.428521in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.429728in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.429803in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.431004in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.431377in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.432793in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.433090in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.434422in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.435674in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.436846in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.438376in}{1.944930in}}%
\pgfpathlineto{\pgfqpoint{8.440690in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{8.440905in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{8.442268in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.442553in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.443835in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.445323in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{8.446450in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.446661in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.447852in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.449037in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.450217in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{8.451322in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.452628in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.453381in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.454540in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.455015in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.456167in}{1.970987in}}%
\pgfpathlineto{\pgfqpoint{8.456976in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.458119in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.458320in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.459456in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.459589in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.460719in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.461713in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.462899in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.463818in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.464994in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{8.465840in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.467007in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{8.467136in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{8.468297in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{8.469131in}{1.989183in}}%
\pgfpathlineto{\pgfqpoint{8.470346in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.470410in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.471619in}{1.993330in}}%
\pgfpathlineto{\pgfqpoint{8.472506in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.473704in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{8.474270in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{8.475460in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.475835in}{1.999429in}}%
\pgfpathlineto{\pgfqpoint{8.477079in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.478070in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.479242in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.480102in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.481264in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.481386in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.482603in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{8.483754in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{2.015895in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{2.015895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138477in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{8.141347in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{8.142769in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{8.143241in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{8.145121in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{8.147452in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{8.152956in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{8.153861in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{8.156111in}{1.052802in}}%
\pgfpathlineto{\pgfqpoint{8.164908in}{1.073515in}}%
\pgfpathlineto{\pgfqpoint{8.165771in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{8.168341in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{8.176307in}{1.101860in}}%
\pgfpathlineto{\pgfqpoint{8.182016in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{8.183623in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{8.187202in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{8.188776in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{8.191506in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{8.192280in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{8.194589in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.198390in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{8.198767in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{8.201390in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{8.202134in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{8.204353in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{8.205088in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{8.206916in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{8.208007in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{8.211250in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.211965in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{8.214804in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{8.215509in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{8.219696in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.220041in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.222448in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{8.223812in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{8.251153in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{8.251458in}{1.292867in}}%
\pgfpathlineto{\pgfqpoint{8.253275in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{8.256574in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.258354in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.261001in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{8.261585in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{8.263330in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{8.263620in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{8.265924in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.266211in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.267923in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{8.268775in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{8.270470in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{8.271032in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{8.274656in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{8.275485in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.278500in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{8.301628in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{8.303112in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{8.313019in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{8.314671in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{8.315141in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{8.326610in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{8.326834in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{8.328841in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{8.333897in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.335199in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{8.335631in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{8.338424in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{8.338851in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{8.340339in}{1.500307in}}%
\pgfpathlineto{\pgfqpoint{8.343916in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.345789in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.345996in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.347442in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.348265in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.349901in}{1.523761in}}%
\pgfpathlineto{\pgfqpoint{8.350309in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{8.352739in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.352941in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.354346in}{1.533593in}}%
\pgfpathlineto{\pgfqpoint{8.354946in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.356936in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.357332in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.358713in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.358910in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{8.360672in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.360867in}{1.547332in}}%
\pgfpathlineto{\pgfqpoint{8.362423in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.362810in}{1.551785in}}%
\pgfpathlineto{\pgfqpoint{8.364545in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{8.365504in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.366840in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.368358in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.368925in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{8.370805in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{8.373228in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.376178in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{8.377822in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{8.378549in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{8.379996in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.380537in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.381973in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{8.382688in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{8.384289in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{8.386759in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.386935in}{1.602647in}}%
\pgfpathlineto{\pgfqpoint{8.388509in}{1.606507in}}%
\pgfpathlineto{\pgfqpoint{8.391626in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{8.393000in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.393342in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.394705in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{8.395215in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{8.396905in}{1.624649in}}%
\pgfpathlineto{\pgfqpoint{8.397410in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{8.400584in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.400916in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.402238in}{1.634621in}}%
\pgfpathlineto{\pgfqpoint{8.403717in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{8.404372in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.406001in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{8.406325in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{8.409227in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.410506in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.410665in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.412095in}{1.656083in}}%
\pgfpathlineto{\pgfqpoint{8.412253in}{1.656083in}}%
\pgfpathlineto{\pgfqpoint{8.413674in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{8.415867in}{1.664338in}}%
\pgfpathlineto{\pgfqpoint{8.416335in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{8.417112in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.418967in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{8.419583in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.420962in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.421114in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.422637in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.423091in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.424902in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.425353in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.426700in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.427297in}{1.687042in}}%
\pgfpathlineto{\pgfqpoint{8.428781in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{8.430845in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.430992in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{8.432454in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{8.433328in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{8.435642in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.436217in}{1.703825in}}%
\pgfpathlineto{\pgfqpoint{8.446208in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.447720in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.448405in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.450040in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.450582in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{8.451933in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{8.452471in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.454880in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{8.455942in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.457133in}{1.748581in}}%
\pgfpathlineto{\pgfqpoint{8.457528in}{1.749016in}}%
\pgfpathlineto{\pgfqpoint{8.458842in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.459104in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.460279in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.460409in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{8.461707in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.462354in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.463642in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.463899in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{8.465307in}{1.764277in}}%
\pgfpathlineto{\pgfqpoint{8.466580in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.467846in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{8.471606in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.472971in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.473835in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.475188in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{8.476166in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.477627in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.478838in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.480043in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.481003in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.482555in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.483742in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.484923in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{8.485512in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{8.487269in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{8.487619in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{8.488898in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.489592in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.490861in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.491436in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{8.492695in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.493037in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{8.494402in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.498228in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.499453in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.499675in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.501003in}{1.832197in}}%
\pgfpathlineto{\pgfqpoint{8.501775in}{1.833001in}}%
\pgfpathlineto{\pgfqpoint{8.503857in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.504511in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.505813in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.506354in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.507647in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{8.508398in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{8.509680in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{8.511697in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.513068in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.514012in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.515369in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.515578in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.516927in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.517340in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.518577in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.519193in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.520624in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.521235in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.522655in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.523059in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.524368in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{8.525070in}{1.884394in}}%
\pgfpathlineto{\pgfqpoint{8.526567in}{1.889004in}}%
\pgfpathlineto{\pgfqpoint{8.527659in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{8.529534in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.529927in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.531493in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.531688in}{1.896103in}}%
\pgfpathlineto{\pgfqpoint{8.532855in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.532952in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.534209in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.534980in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.536131in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.536323in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.537563in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.538038in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.539176in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.539270in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.540496in}{1.912668in}}%
\pgfpathlineto{\pgfqpoint{8.541247in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{8.543115in}{1.916624in}}%
\pgfpathlineto{\pgfqpoint{8.544136in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.545338in}{1.920291in}}%
\pgfpathlineto{\pgfqpoint{8.545799in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.547175in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{8.547998in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.549362in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{8.550178in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.551350in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.551620in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.552875in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.553322in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.554835in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.555101in}{1.935780in}}%
\pgfpathlineto{\pgfqpoint{8.556427in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.557746in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.558970in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.560362in}{1.944930in}}%
\pgfpathlineto{\pgfqpoint{8.564065in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.564150in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.565428in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.566446in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{8.567628in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{8.569391in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.570559in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{8.571141in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.572466in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.572714in}{1.966028in}}%
\pgfpathlineto{\pgfqpoint{8.573948in}{1.970239in}}%
\pgfpathlineto{\pgfqpoint{8.575340in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.576562in}{1.974366in}}%
\pgfpathlineto{\pgfqpoint{8.577292in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.578423in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.578906in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.580110in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.580510in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.581706in}{1.983812in}}%
\pgfpathlineto{\pgfqpoint{8.582104in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.583529in}{1.987726in}}%
\pgfpathlineto{\pgfqpoint{8.583766in}{1.987726in}}%
\pgfpathlineto{\pgfqpoint{8.585025in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.585731in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{8.586980in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.587447in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.588687in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{8.589073in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.590459in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{8.590919in}{2.000705in}}%
\pgfpathlineto{\pgfqpoint{8.592219in}{2.004390in}}%
\pgfpathlineto{\pgfqpoint{8.592600in}{2.004390in}}%
\pgfpathlineto{\pgfqpoint{8.593890in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.594797in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{8.596001in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{8.596826in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{8.598317in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{8.598540in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{8.599726in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.601127in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{8.601568in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{8.602739in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.603031in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.604196in}{2.028977in}}%
\pgfpathlineto{\pgfqpoint{8.605500in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{8.606437in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{8.607585in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.607943in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.609156in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{8.609227in}{2.037248in}}%
\pgfpathlineto{\pgfqpoint{8.610434in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.610717in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.611916in}{2.043024in}}%
\pgfpathlineto{\pgfqpoint{8.612267in}{2.043024in}}%
\pgfpathlineto{\pgfqpoint{8.613529in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{8.614157in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{8.615410in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.616033in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.617345in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{8.618512in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{8.619810in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.621779in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.621982in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.623195in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.623598in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.624936in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{8.626002in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{8.627261in}{2.068978in}}%
\pgfpathlineto{\pgfqpoint{8.627856in}{2.069077in}}%
\pgfpathlineto{\pgfqpoint{8.629040in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.629368in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{8.630545in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{8.630871in}{2.074559in}}%
\pgfpathlineto{\pgfqpoint{8.632171in}{2.077049in}}%
\pgfpathlineto{\pgfqpoint{8.633077in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{8.634301in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{8.635007in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{8.636157in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.636667in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.637810in}{2.086411in}}%
\pgfpathlineto{\pgfqpoint{8.638063in}{2.086411in}}%
\pgfpathlineto{\pgfqpoint{8.639263in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{8.640644in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.641956in}{2.093153in}}%
\pgfpathlineto{\pgfqpoint{8.642205in}{2.093153in}}%
\pgfpathlineto{\pgfqpoint{8.643384in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.644743in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{8.645911in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.646706in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{8.648108in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.648290in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.649441in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.105782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314176in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{8.360122in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{8.365648in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{8.367205in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{8.375218in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{8.377833in}{1.217327in}}%
\pgfpathlineto{\pgfqpoint{8.409511in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.411139in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.413722in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{8.414363in}{1.313190in}}%
\pgfpathlineto{\pgfqpoint{8.415959in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{8.422553in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{8.422863in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{8.424405in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{8.430779in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{8.431078in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{8.433757in}{1.362139in}}%
\pgfpathlineto{\pgfqpoint{8.434349in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{8.436992in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{8.437867in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.438739in}{1.372830in}}%
\pgfpathlineto{\pgfqpoint{8.440762in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{8.441623in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.443906in}{1.384733in}}%
\pgfpathlineto{\pgfqpoint{8.453654in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{8.459856in}{1.421036in}}%
\pgfpathlineto{\pgfqpoint{8.461448in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{8.461713in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{8.463293in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{8.465645in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{8.466683in}{1.436848in}}%
\pgfpathlineto{\pgfqpoint{8.468232in}{1.441856in}}%
\pgfpathlineto{\pgfqpoint{8.468746in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{8.470283in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{8.470538in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.471809in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{8.472569in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.474333in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{8.475835in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{8.477575in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{8.478318in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{8.480286in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.480531in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.482239in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{8.482725in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{8.484176in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{8.486816in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{8.487054in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.488718in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{8.489191in}{1.491783in}}%
\pgfpathlineto{\pgfqpoint{8.491309in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.491777in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.493874in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.494337in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{8.495952in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.497785in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.498013in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.499378in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.500057in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{8.501411in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.501635in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{8.503650in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{8.504540in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{8.505869in}{1.533593in}}%
\pgfpathlineto{\pgfqpoint{8.506310in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{8.508287in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.508505in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{8.510247in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{8.511977in}{1.548757in}}%
\pgfpathlineto{\pgfqpoint{8.512623in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{8.514976in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{8.515401in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.516884in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{8.517307in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.518988in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{8.519615in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.521696in}{1.574243in}}%
\pgfpathlineto{\pgfqpoint{8.527428in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.527833in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.529444in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{8.531642in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.531841in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{8.533821in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.534018in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.535785in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{8.535981in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{8.537734in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.538122in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{8.539667in}{1.620966in}}%
\pgfpathlineto{\pgfqpoint{8.540052in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{8.541776in}{1.626450in}}%
\pgfpathlineto{\pgfqpoint{8.542349in}{1.627371in}}%
\pgfpathlineto{\pgfqpoint{8.543868in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.544057in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{8.545566in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{8.550959in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{8.551326in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.553156in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.553338in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.555695in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{8.556056in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{8.556776in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{8.558922in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{1.688004in}}%
\pgfpathlineto{\pgfqpoint{8.563859in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{8.565425in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{8.565772in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.567670in}{1.702074in}}%
\pgfpathlineto{\pgfqpoint{8.568185in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{8.570574in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{8.570914in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{8.572604in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.572773in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{8.574450in}{1.720879in}}%
\pgfpathlineto{\pgfqpoint{8.574952in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{8.576615in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.576780in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.578267in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.578596in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.580071in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.580234in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.581538in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.582995in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.583802in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.585086in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.585406in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.587159in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.587952in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.589373in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.589687in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.591098in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{8.592656in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.592811in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.594204in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{8.594512in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.595895in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{8.596508in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.598032in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.598639in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.599999in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.600301in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.601951in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{8.602698in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.604036in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{8.604628in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.606397in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.606984in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.608445in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.608590in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.609897in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.610042in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.611485in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{8.611916in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{8.613205in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.615763in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.633753in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.635064in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.635326in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.636758in}{1.876216in}}%
\pgfpathlineto{\pgfqpoint{8.637147in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.639084in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.639726in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.641133in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.641388in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.642659in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.642786in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.644176in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.647678in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.647927in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.649411in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.650150in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.651499in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.651621in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.653084in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{8.654296in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.655502in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{8.655863in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{8.657181in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{8.658492in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{8.659085in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.660504in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.660622in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.662032in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.663085in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.664365in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.665869in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{8.666330in}{1.948378in}}%
\pgfpathlineto{\pgfqpoint{8.668051in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{8.668166in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{8.669533in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.669987in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{8.671232in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.671458in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.672695in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.673032in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{8.674373in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.675041in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.676371in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{8.677033in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.678462in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.679228in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.680427in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.680536in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.681837in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.682161in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{8.683776in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{8.684525in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.686018in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.686549in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.687819in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.688556in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.690129in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.690443in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.691693in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.691900in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.693143in}{2.009534in}}%
\pgfpathlineto{\pgfqpoint{8.693658in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{8.694994in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{8.695199in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{8.696934in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.698050in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.699262in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{8.701369in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.701468in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.702763in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.703853in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.705233in}{2.038819in}}%
\pgfpathlineto{\pgfqpoint{8.706019in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.707290in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.707971in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.709329in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.709908in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.711351in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{8.711735in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{8.713072in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.713262in}{2.056415in}}%
\pgfpathlineto{\pgfqpoint{8.714496in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.715347in}{2.061462in}}%
\pgfpathlineto{\pgfqpoint{8.716758in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{8.717040in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{8.718535in}{2.070599in}}%
\pgfpathlineto{\pgfqpoint{8.719372in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.720853in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{8.721406in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{8.722783in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{8.723149in}{2.079820in}}%
\pgfpathlineto{\pgfqpoint{8.724426in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.725152in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.726328in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.726869in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.728127in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.728485in}{2.091173in}}%
\pgfpathlineto{\pgfqpoint{8.729734in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{8.730889in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.732390in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.733182in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{8.735279in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.738650in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.739764in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{8.740361in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{8.741722in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{8.742314in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{8.743916in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.744504in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.745758in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.746175in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.747421in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{8.748660in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{8.749894in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{8.750631in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{8.752261in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{8.752991in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{8.754203in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{8.754444in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{8.755729in}{2.137602in}}%
\pgfpathlineto{\pgfqpoint{8.757007in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.757167in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.758438in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.759150in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.760410in}{2.147245in}}%
\pgfpathlineto{\pgfqpoint{8.761038in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.762367in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.762679in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.763999in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{8.765081in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{8.766312in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{8.767460in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{8.767613in}{2.162405in}}%
\pgfpathlineto{\pgfqpoint{8.773793in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.774388in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.775647in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{8.776606in}{2.183641in}}%
\pgfpathlineto{\pgfqpoint{8.777927in}{2.186760in}}%
\pgfpathlineto{\pgfqpoint{8.778146in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{8.779313in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{8.779532in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{8.780692in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.780837in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.782064in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{8.782782in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{8.783999in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.784214in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.785424in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{8.785991in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{8.787192in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{8.787333in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{8.788598in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{8.788948in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{8.790205in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{8.790900in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{8.792078in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.792216in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.793388in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{8.793525in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{8.794759in}{2.223451in}}%
\pgfpathlineto{\pgfqpoint{8.795100in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{8.796869in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{8.797343in}{2.228754in}}%
\pgfpathlineto{\pgfqpoint{8.799229in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{8.800234in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.801501in}{2.236200in}}%
\pgfpathlineto{\pgfqpoint{8.802166in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{8.803423in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{8.803489in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{8.804805in}{2.243513in}}%
\pgfpathlineto{\pgfqpoint{8.805722in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{8.807026in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{8.807611in}{2.247936in}}%
\pgfpathlineto{\pgfqpoint{8.808841in}{2.250887in}}%
\pgfpathlineto{\pgfqpoint{8.809163in}{2.250887in}}%
\pgfpathlineto{\pgfqpoint{8.810385in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.810578in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.811856in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{8.812111in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{8.813319in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{8.813446in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{8.814647in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{8.814899in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{8.816281in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.816906in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.818153in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{8.818525in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{8.819764in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{8.820688in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{8.821855in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{8.822527in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{8.823746in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.823807in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.825079in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.825502in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.296581in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.296581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479923in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{8.484687in}{1.097972in}}%
\pgfpathlineto{\pgfqpoint{8.485159in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{8.487968in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{8.488433in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{8.490746in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{8.493948in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{8.499342in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{8.499786in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{8.503748in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{8.504184in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{8.518988in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{8.519807in}{1.185018in}}%
\pgfpathlineto{\pgfqpoint{8.523059in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{8.523462in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{8.525869in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{8.527857in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{8.530614in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{8.532175in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{8.555190in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{8.556955in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{8.557307in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{8.560102in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{8.563551in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.564918in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.568972in}{1.317229in}}%
\pgfpathlineto{\pgfqpoint{8.569642in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{8.581069in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.581388in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{8.585496in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{8.587990in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{8.590459in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{8.591073in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{8.593208in}{1.377915in}}%
\pgfpathlineto{\pgfqpoint{8.594117in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.596526in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{8.606221in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{8.607943in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{8.615825in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{8.621305in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{8.622656in}{1.450283in}}%
\pgfpathlineto{\pgfqpoint{8.629827in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{8.631912in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.632171in}{1.477015in}}%
\pgfpathlineto{\pgfqpoint{8.633979in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{8.634494in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{8.636285in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{8.640832in}{1.502876in}}%
\pgfpathlineto{\pgfqpoint{8.644312in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{8.645788in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.646767in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{8.648472in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.648714in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{8.650406in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{8.652563in}{1.538042in}}%
\pgfpathlineto{\pgfqpoint{8.657056in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{8.659389in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{8.659621in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.661008in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{8.661469in}{1.561748in}}%
\pgfpathlineto{\pgfqpoint{8.663075in}{1.567239in}}%
\pgfpathlineto{\pgfqpoint{8.663760in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{8.666030in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{8.667607in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{8.678155in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{8.680084in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{8.680723in}{1.609223in}}%
\pgfpathlineto{\pgfqpoint{8.682843in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.683685in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.689711in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{8.690326in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{8.691755in}{1.634067in}}%
\pgfpathlineto{\pgfqpoint{8.694387in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{8.696991in}{1.644593in}}%
\pgfpathlineto{\pgfqpoint{8.697389in}{1.645004in}}%
\pgfpathlineto{\pgfqpoint{8.699371in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.699765in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.701141in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.701337in}{1.652949in}}%
\pgfpathlineto{\pgfqpoint{8.703092in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.704063in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{8.705799in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{8.706375in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{8.708096in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{8.708666in}{1.667722in}}%
\pgfpathlineto{\pgfqpoint{8.710182in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{8.710560in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{8.711876in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.712064in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.713559in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{8.714117in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{8.715969in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{8.716338in}{1.682917in}}%
\pgfpathlineto{\pgfqpoint{8.717807in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{8.722163in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{8.722702in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{8.724313in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.724491in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{8.726090in}{1.703710in}}%
\pgfpathlineto{\pgfqpoint{8.727150in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{8.728556in}{1.708400in}}%
\pgfpathlineto{\pgfqpoint{8.730651in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{8.731172in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{8.732900in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{8.733760in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{8.735981in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{8.736491in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{8.738688in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.739024in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{8.740365in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{8.740866in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.742030in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.742362in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{8.743849in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{8.744836in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.746145in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{8.747285in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{8.748743in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{8.750513in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{8.751792in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.752111in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{8.753699in}{1.773788in}}%
\pgfpathlineto{\pgfqpoint{8.754331in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{8.755748in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{8.756062in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.757469in}{1.783038in}}%
\pgfpathlineto{\pgfqpoint{8.757936in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.759487in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.760105in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.761336in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{8.765897in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.766048in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.767848in}{1.810003in}}%
\pgfpathlineto{\pgfqpoint{8.768445in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{8.769931in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.770079in}{1.814277in}}%
\pgfpathlineto{\pgfqpoint{8.771409in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.771556in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.773024in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{8.775064in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.777807in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{8.784042in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.784322in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{8.785716in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.786410in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{8.787792in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{8.788755in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{8.790124in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{8.791214in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{8.792570in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.792705in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{8.793918in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.794186in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.795392in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{8.796725in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.797256in}{1.864143in}}%
\pgfpathlineto{\pgfqpoint{8.798711in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.799369in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.800681in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.801464in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.802894in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{8.803929in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{8.805473in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.805986in}{1.880088in}}%
\pgfpathlineto{\pgfqpoint{8.807263in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.807390in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.808660in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.808913in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{8.810300in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{8.811555in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{8.812804in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{8.813425in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{8.815774in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.816388in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.817735in}{1.902018in}}%
\pgfpathlineto{\pgfqpoint{8.818344in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{8.819559in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.819680in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.820888in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{8.821249in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{8.822569in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.823167in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{8.824595in}{1.915162in}}%
\pgfpathlineto{\pgfqpoint{8.825306in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{8.826958in}{1.919806in}}%
\pgfpathlineto{\pgfqpoint{8.827897in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{8.829414in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{8.830228in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{8.831616in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{8.832537in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{8.833798in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.834483in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{8.835735in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{8.835961in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{8.837092in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.837543in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{8.838779in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{8.839674in}{1.944930in}}%
\pgfpathlineto{\pgfqpoint{8.847476in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{8.848663in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{8.849308in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{8.850593in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.851446in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.852614in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.852720in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{8.853987in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.854409in}{1.974483in}}%
\pgfpathlineto{\pgfqpoint{8.855563in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.855772in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.857024in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.857128in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.858373in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.858683in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{8.860331in}{1.988942in}}%
\pgfpathlineto{\pgfqpoint{8.870685in}{2.015895in}}%
\pgfpathlineto{\pgfqpoint{8.871962in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{8.873621in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{8.874204in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.875462in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.876810in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.877386in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.878819in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.879104in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.880338in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.880716in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.882130in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.882505in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{8.884002in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.884282in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.885583in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.885953in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.887429in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.887705in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.888896in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{8.889079in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{8.890355in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{8.890899in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{8.892256in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{8.892706in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{8.894143in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{8.894411in}{2.079820in}}%
\pgfpathlineto{\pgfqpoint{8.895659in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{8.896459in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{8.897697in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.898225in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{8.899455in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{8.899892in}{2.091173in}}%
\pgfpathlineto{\pgfqpoint{8.901200in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{8.902415in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{8.903796in}{2.100034in}}%
\pgfpathlineto{\pgfqpoint{8.904483in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{8.905853in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.906108in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{8.907299in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.910419in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{8.911589in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{8.912172in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{8.913416in}{2.112057in}}%
\pgfpathlineto{\pgfqpoint{8.913830in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{8.915312in}{2.116185in}}%
\pgfpathlineto{\pgfqpoint{8.916296in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{8.917520in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.917927in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{8.919223in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{8.920272in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{8.921476in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{8.922116in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{8.923788in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{8.924264in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{8.925607in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{8.926079in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{8.927412in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.927880in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{8.929126in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.929591in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{8.930905in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.931136in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{8.932442in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.932519in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{8.933817in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{8.934502in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{8.935715in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{8.936545in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{8.938047in}{2.167151in}}%
\pgfpathlineto{\pgfqpoint{8.938421in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{8.939764in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{8.940135in}{2.171841in}}%
\pgfpathlineto{\pgfqpoint{8.941394in}{2.176361in}}%
\pgfpathlineto{\pgfqpoint{8.942353in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{8.943601in}{2.183022in}}%
\pgfpathlineto{\pgfqpoint{8.944332in}{2.183641in}}%
\pgfpathlineto{\pgfqpoint{8.945860in}{2.189020in}}%
\pgfpathlineto{\pgfqpoint{8.946512in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{8.947811in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.948027in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{8.949246in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{8.949747in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{8.950958in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.951029in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{8.952233in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{8.952587in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{8.953854in}{2.209676in}}%
\pgfpathlineto{\pgfqpoint{8.954625in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{8.955813in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{8.956022in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{8.957272in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{8.957963in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{8.959203in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{8.959272in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{8.960506in}{2.224666in}}%
\pgfpathlineto{\pgfqpoint{8.961120in}{2.225490in}}%
\pgfpathlineto{\pgfqpoint{8.962412in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{8.962887in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{8.964170in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.964372in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{8.965714in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{8.966115in}{2.237816in}}%
\pgfpathlineto{\pgfqpoint{8.967514in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{8.967647in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{8.968840in}{2.244760in}}%
\pgfpathlineto{\pgfqpoint{8.969368in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{8.970683in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{8.970749in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{8.972057in}{2.253796in}}%
\pgfpathlineto{\pgfqpoint{8.972448in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{8.973812in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{8.974459in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{8.975811in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{8.976261in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{8.977667in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.978177in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{8.979446in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{8.979826in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{8.981024in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{8.982153in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{8.983340in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{8.984211in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{8.985449in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.985696in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{8.986927in}{2.289499in}}%
\pgfpathlineto{\pgfqpoint{8.987663in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{8.989371in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.305895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655622in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{8.659914in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{8.713642in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{8.715536in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{8.716289in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{8.727678in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.729467in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.734407in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{8.736495in}{1.324706in}}%
\pgfpathlineto{\pgfqpoint{8.738221in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{8.738908in}{1.331480in}}%
\pgfpathlineto{\pgfqpoint{8.740617in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{8.743327in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{8.745675in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{8.748990in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{8.818774in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.819022in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{8.820996in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{8.826826in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{8.828977in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{8.829215in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{8.831109in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{8.832051in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{8.834157in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{8.834623in}{1.605185in}}%
\pgfpathlineto{\pgfqpoint{8.837398in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{8.837858in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{8.841503in}{1.627193in}}%
\pgfpathlineto{\pgfqpoint{8.843531in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{8.844426in}{1.637098in}}%
\pgfpathlineto{\pgfqpoint{8.847977in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.848197in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{8.850170in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{8.850824in}{1.659583in}}%
\pgfpathlineto{\pgfqpoint{8.854284in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{8.854927in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.857484in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{8.857696in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{8.860224in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{8.863556in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.863762in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{8.866025in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{8.869279in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{8.870488in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.870689in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{8.872690in}{1.740399in}}%
\pgfpathlineto{\pgfqpoint{8.875070in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{8.876644in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.876840in}{1.751111in}}%
\pgfpathlineto{\pgfqpoint{8.878208in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{8.880149in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.880535in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{8.882074in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{8.883604in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{8.885503in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{8.886259in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{8.887763in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.887950in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{8.889630in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.889816in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{8.891114in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{8.891299in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{8.893140in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.893323in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{8.894785in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.894967in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{8.897142in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.897682in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{8.899297in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.899655in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{8.901435in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{8.904431in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{8.906176in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{8.906350in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{8.908255in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{8.908427in}{1.835408in}}%
\pgfpathlineto{\pgfqpoint{8.909802in}{1.840153in}}%
\pgfpathlineto{\pgfqpoint{8.909974in}{1.840153in}}%
\pgfpathlineto{\pgfqpoint{8.911340in}{1.844472in}}%
\pgfpathlineto{\pgfqpoint{8.911680in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{8.914050in}{1.851919in}}%
\pgfpathlineto{\pgfqpoint{8.914555in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{8.916064in}{1.857381in}}%
\pgfpathlineto{\pgfqpoint{8.916565in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{8.917895in}{1.861918in}}%
\pgfpathlineto{\pgfqpoint{8.919713in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.920206in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{8.921517in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{8.923308in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{8.923471in}{1.877863in}}%
\pgfpathlineto{\pgfqpoint{8.924926in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.925248in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{8.926692in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.926852in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{8.928288in}{1.891835in}}%
\pgfpathlineto{\pgfqpoint{8.928764in}{1.892282in}}%
\pgfpathlineto{\pgfqpoint{8.930819in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.931290in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{8.932856in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{8.933635in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{8.935032in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.935495in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{8.936881in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.937188in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{8.938565in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.938717in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{8.939933in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{8.940237in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{8.941747in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{8.942498in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{8.943995in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{8.944591in}{1.933149in}}%
\pgfpathlineto{\pgfqpoint{8.948137in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{8.948283in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{8.949745in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{8.950036in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{8.951488in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{8.952066in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{8.953506in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.955079in}{1.958607in}}%
\pgfpathlineto{\pgfqpoint{8.956785in}{1.962134in}}%
\pgfpathlineto{\pgfqpoint{8.959461in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.959741in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{8.961137in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{8.961832in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{8.963353in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{8.964042in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{8.965276in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.965413in}{1.980788in}}%
\pgfpathlineto{\pgfqpoint{8.966777in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{8.968539in}{1.988925in}}%
\pgfpathlineto{\pgfqpoint{8.969482in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{8.971091in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.971492in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{8.972822in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{8.973617in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{8.975331in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.975462in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{8.976772in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.976902in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{8.978204in}{2.009534in}}%
\pgfpathlineto{\pgfqpoint{8.978593in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{8.980144in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{8.980273in}{2.014165in}}%
\pgfpathlineto{\pgfqpoint{8.981941in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.982707in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{8.983979in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.984359in}{2.026401in}}%
\pgfpathlineto{\pgfqpoint{8.985622in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.985748in}{2.029962in}}%
\pgfpathlineto{\pgfqpoint{8.987129in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{8.988004in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{8.989497in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.989992in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.991350in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{8.991842in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{8.993312in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{8.995742in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.995863in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{8.997189in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.997669in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{8.999224in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{8.999581in}{2.063632in}}%
\pgfpathlineto{\pgfqpoint{9.000887in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{9.001005in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{9.002304in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{9.002774in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{9.004297in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{9.004531in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{9.006043in}{2.079515in}}%
\pgfpathlineto{\pgfqpoint{9.013917in}{2.097315in}}%
\pgfpathlineto{\pgfqpoint{9.014254in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{9.015484in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{9.016931in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{9.017042in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{9.018259in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.021002in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.022200in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{9.022634in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{9.024039in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{9.024577in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{9.026399in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{9.026612in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{9.027889in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{9.028313in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{9.029687in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{9.030738in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{9.031993in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{9.032723in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{9.034485in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{9.035105in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.036338in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{9.036543in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{9.037871in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{9.038482in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{9.039699in}{2.141968in}}%
\pgfpathlineto{\pgfqpoint{9.040305in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{9.041513in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{9.042115in}{2.145960in}}%
\pgfpathlineto{\pgfqpoint{9.043413in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{9.044110in}{2.150213in}}%
\pgfpathlineto{\pgfqpoint{9.045497in}{2.153901in}}%
\pgfpathlineto{\pgfqpoint{9.045793in}{2.153901in}}%
\pgfpathlineto{\pgfqpoint{9.047073in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{9.047563in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{9.048833in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{9.050678in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.050872in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.052125in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{9.062299in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.063496in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{9.064229in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{9.065508in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.065599in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.066870in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{9.067323in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{9.068675in}{2.209676in}}%
\pgfpathlineto{\pgfqpoint{9.069573in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{9.070824in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{9.071002in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{9.072246in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{9.073131in}{2.218214in}}%
\pgfpathlineto{\pgfqpoint{9.074364in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{9.074540in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{9.075766in}{2.224666in}}%
\pgfpathlineto{\pgfqpoint{9.076464in}{2.225490in}}%
\pgfpathlineto{\pgfqpoint{9.077854in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{9.078373in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{9.079667in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{9.080011in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{9.081381in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{9.081807in}{2.237816in}}%
\pgfpathlineto{\pgfqpoint{9.083168in}{2.241122in}}%
\pgfpathlineto{\pgfqpoint{9.083507in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{9.084773in}{2.244760in}}%
\pgfpathlineto{\pgfqpoint{9.085278in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{9.086703in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.086787in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.088120in}{2.253796in}}%
\pgfpathlineto{\pgfqpoint{9.088452in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.089859in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{9.090518in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{9.091995in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{9.092322in}{2.264472in}}%
\pgfpathlineto{\pgfqpoint{9.093788in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{9.094194in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{9.095568in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{9.095729in}{2.272858in}}%
\pgfpathlineto{\pgfqpoint{9.096935in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{2.277520in}}%
\pgfpathlineto{\pgfqpoint{9.099170in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{9.100042in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{9.101306in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{9.101463in}{2.285894in}}%
\pgfpathlineto{\pgfqpoint{9.102719in}{2.289499in}}%
\pgfpathlineto{\pgfqpoint{9.103579in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.105523in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{9.114494in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{9.115686in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{9.118199in}{2.313476in}}%
\pgfpathlineto{\pgfqpoint{9.118713in}{2.314180in}}%
\pgfpathlineto{\pgfqpoint{9.120104in}{2.316985in}}%
\pgfpathlineto{\pgfqpoint{9.120687in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{9.121849in}{2.319657in}}%
\pgfpathlineto{\pgfqpoint{9.122572in}{2.320633in}}%
\pgfpathlineto{\pgfqpoint{9.123870in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{9.124013in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{9.125231in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{9.126443in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{9.127579in}{2.328157in}}%
\pgfpathlineto{\pgfqpoint{9.128003in}{2.328157in}}%
\pgfpathlineto{\pgfqpoint{9.129202in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.129483in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.130674in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{9.131512in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{9.132763in}{2.336412in}}%
\pgfpathlineto{\pgfqpoint{9.133178in}{2.337132in}}%
\pgfpathlineto{\pgfqpoint{9.134421in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{9.134765in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{9.136000in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{9.136478in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{9.137976in}{2.345427in}}%
\pgfpathlineto{\pgfqpoint{9.138856in}{2.346384in}}%
\pgfpathlineto{\pgfqpoint{9.140138in}{2.349165in}}%
\pgfpathlineto{\pgfqpoint{9.140609in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{9.142015in}{2.352837in}}%
\pgfpathlineto{\pgfqpoint{9.142681in}{2.353483in}}%
\pgfpathlineto{\pgfqpoint{9.144009in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{9.144539in}{2.357211in}}%
\pgfpathlineto{\pgfqpoint{9.145923in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{9.146054in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{9.147299in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.147495in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.148667in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{9.162933in}{2.406368in}}%
\pgfpathlineto{\pgfqpoint{9.164218in}{2.410810in}}%
\pgfpathlineto{\pgfqpoint{9.164523in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.165860in}{2.415971in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.416182in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.416182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.825748in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{8.882243in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{8.883768in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{8.885661in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{8.889776in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{8.907658in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{8.911083in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.911423in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{8.915800in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{8.918126in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{8.923035in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{8.923359in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{8.925294in}{1.420227in}}%
\pgfpathlineto{\pgfqpoint{8.933194in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{8.935053in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{8.935977in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{8.938425in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{8.939033in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{8.941751in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.942051in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{8.944142in}{1.475329in}}%
\pgfpathlineto{\pgfqpoint{8.946216in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{8.947979in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{8.948272in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{8.951757in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.952046in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{8.955194in}{1.507672in}}%
\pgfpathlineto{\pgfqpoint{8.955478in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{8.958584in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{8.959424in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{8.961650in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{8.966044in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{8.971161in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{8.971428in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{8.973020in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{8.973549in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{8.976696in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.976957in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.979289in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{9.016334in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{9.016555in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{9.018762in}{1.712673in}}%
\pgfpathlineto{\pgfqpoint{9.019202in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{9.022036in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{9.023334in}{1.733063in}}%
\pgfpathlineto{\pgfqpoint{9.025481in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{9.025908in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{9.029510in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{9.031396in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{9.033681in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{9.033888in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{9.035741in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{9.035946in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{9.037580in}{1.782417in}}%
\pgfpathlineto{\pgfqpoint{9.044207in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{9.045787in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{9.045984in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{9.047748in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{9.048917in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{9.050274in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{9.051816in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{9.053348in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{9.055250in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{9.056007in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{9.057701in}{1.844472in}}%
\pgfpathlineto{\pgfqpoint{9.060128in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{9.060313in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{9.061978in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{9.062163in}{1.857860in}}%
\pgfpathlineto{\pgfqpoint{9.063632in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{9.070138in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{9.071915in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{9.072798in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{9.074381in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{9.076650in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{9.077517in}{1.902028in}}%
\pgfpathlineto{\pgfqpoint{9.079070in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{9.079757in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{9.081125in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{9.081295in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{9.082825in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{9.084008in}{1.916978in}}%
\pgfpathlineto{\pgfqpoint{9.085353in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{9.085688in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{9.087024in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{9.087190in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{9.088683in}{1.929325in}}%
\pgfpathlineto{\pgfqpoint{9.090660in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{9.090824in}{1.933686in}}%
\pgfpathlineto{\pgfqpoint{9.092296in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{9.093434in}{1.939760in}}%
\pgfpathlineto{\pgfqpoint{9.094890in}{1.944930in}}%
\pgfpathlineto{\pgfqpoint{9.095535in}{1.945138in}}%
\pgfpathlineto{\pgfqpoint{9.096978in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{9.101730in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{9.101887in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{9.103138in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{9.105003in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{9.105312in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{9.106700in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{9.107161in}{1.973022in}}%
\pgfpathlineto{\pgfqpoint{9.108691in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{9.112023in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{9.112324in}{1.985733in}}%
\pgfpathlineto{\pgfqpoint{9.113673in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{9.114270in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{9.115904in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{9.116052in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{9.117675in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{9.117969in}{2.000705in}}%
\pgfpathlineto{\pgfqpoint{9.119433in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{9.119871in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{9.121324in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{9.121903in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{9.124205in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{9.124491in}{2.021956in}}%
\pgfpathlineto{\pgfqpoint{9.125917in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{9.126485in}{2.028977in}}%
\pgfpathlineto{\pgfqpoint{9.128464in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{9.128604in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{9.130426in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{9.130566in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{9.132235in}{2.047212in}}%
\pgfpathlineto{\pgfqpoint{9.132373in}{2.047212in}}%
\pgfpathlineto{\pgfqpoint{9.134030in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{9.134168in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{9.135949in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{9.137853in}{2.065559in}}%
\pgfpathlineto{\pgfqpoint{9.141083in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{9.143081in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{9.143743in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{9.145062in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{9.145982in}{2.090455in}}%
\pgfpathlineto{\pgfqpoint{9.148978in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{9.149496in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{9.152067in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.153469in}{2.105782in}}%
\pgfpathlineto{\pgfqpoint{9.154738in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{9.157004in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{9.158379in}{2.118592in}}%
\pgfpathlineto{\pgfqpoint{9.158753in}{2.118592in}}%
\pgfpathlineto{\pgfqpoint{9.160118in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{9.160736in}{2.123224in}}%
\pgfpathlineto{\pgfqpoint{9.162581in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{9.163193in}{2.128488in}}%
\pgfpathlineto{\pgfqpoint{9.165141in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.165384in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{9.166833in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{9.167314in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{9.168753in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{9.169349in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{9.170657in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{9.171368in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{9.172900in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{9.173253in}{2.148029in}}%
\pgfpathlineto{\pgfqpoint{9.174657in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{9.175006in}{2.151435in}}%
\pgfpathlineto{\pgfqpoint{9.176401in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{9.177556in}{2.155840in}}%
\pgfpathlineto{\pgfqpoint{9.178821in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{9.178936in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{9.180194in}{2.161455in}}%
\pgfpathlineto{\pgfqpoint{9.181673in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.181900in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{9.183143in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{9.184155in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{9.185387in}{2.173638in}}%
\pgfpathlineto{\pgfqpoint{9.185722in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{9.187057in}{2.176603in}}%
\pgfpathlineto{\pgfqpoint{9.191999in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{9.193193in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{9.193517in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{9.194703in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.194918in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{9.196204in}{2.196933in}}%
\pgfpathlineto{\pgfqpoint{9.196951in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{9.198227in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.198439in}{2.201217in}}%
\pgfpathlineto{\pgfqpoint{9.199707in}{2.204223in}}%
\pgfpathlineto{\pgfqpoint{9.200233in}{2.204974in}}%
\pgfpathlineto{\pgfqpoint{9.201492in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{9.201597in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{9.202849in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{9.203161in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{9.204508in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{9.205024in}{2.215115in}}%
\pgfpathlineto{\pgfqpoint{9.206361in}{2.219820in}}%
\pgfpathlineto{\pgfqpoint{9.207487in}{2.220437in}}%
\pgfpathlineto{\pgfqpoint{9.208913in}{2.224310in}}%
\pgfpathlineto{\pgfqpoint{9.211839in}{2.230864in}}%
\pgfpathlineto{\pgfqpoint{9.212140in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{9.216609in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{9.217982in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{9.218374in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{9.219640in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{9.221094in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.221191in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{9.222731in}{2.259397in}}%
\pgfpathlineto{\pgfqpoint{9.223307in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{9.224644in}{2.265166in}}%
\pgfpathlineto{\pgfqpoint{9.225024in}{2.265324in}}%
\pgfpathlineto{\pgfqpoint{9.226352in}{2.270828in}}%
\pgfpathlineto{\pgfqpoint{9.226825in}{2.271844in}}%
\pgfpathlineto{\pgfqpoint{9.229360in}{2.279756in}}%
\pgfpathlineto{\pgfqpoint{9.229454in}{2.279756in}}%
\pgfpathlineto{\pgfqpoint{9.230758in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{9.230944in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{9.232425in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.232609in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{9.234630in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{9.238171in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{9.239609in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{9.242461in}{2.321291in}}%
\pgfpathlineto{\pgfqpoint{9.243874in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{9.244314in}{2.326477in}}%
\pgfpathlineto{\pgfqpoint{9.245630in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.246241in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{9.247460in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{9.247980in}{2.335303in}}%
\pgfpathlineto{\pgfqpoint{9.249276in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{9.249621in}{2.339284in}}%
\pgfpathlineto{\pgfqpoint{9.252444in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{9.257996in}{2.355285in}}%
\pgfpathlineto{\pgfqpoint{9.258578in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{9.260067in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{9.261383in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.262284in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{9.263426in}{2.364780in}}%
\pgfpathlineto{\pgfqpoint{9.268739in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{9.268898in}{2.373814in}}%
\pgfpathlineto{\pgfqpoint{9.270168in}{2.376678in}}%
\pgfpathlineto{\pgfqpoint{9.270879in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{9.272767in}{2.381301in}}%
\pgfpathlineto{\pgfqpoint{9.273549in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{9.274795in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{9.275571in}{2.386223in}}%
\pgfpathlineto{\pgfqpoint{9.276807in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{9.276884in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{9.278114in}{2.391625in}}%
\pgfpathlineto{\pgfqpoint{9.278190in}{2.391625in}}%
\pgfpathlineto{\pgfqpoint{9.279414in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{9.279490in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{9.280782in}{2.397726in}}%
\pgfpathlineto{\pgfqpoint{9.281161in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{9.282370in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{9.282520in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{9.283797in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{9.283947in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{9.285291in}{2.407607in}}%
\pgfpathlineto{\pgfqpoint{9.285886in}{2.408065in}}%
\pgfpathlineto{\pgfqpoint{9.287293in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.287441in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{9.288692in}{2.414311in}}%
\pgfpathlineto{\pgfqpoint{9.289132in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{9.290302in}{2.416182in}}%
\pgfpathlineto{\pgfqpoint{9.295928in}{2.417183in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.289838in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{7.336581in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{7.382215in}{0.803379in}}%
\pgfpathlineto{\pgfqpoint{7.426570in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{7.469999in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{7.512423in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{7.554257in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{7.595630in}{1.115536in}}%
\pgfpathlineto{\pgfqpoint{7.636637in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{7.677429in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{7.718145in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{7.758946in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{7.799954in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.326671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.455585in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{7.505098in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{7.552872in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{7.599125in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{7.644165in}{1.086073in}}%
\pgfpathlineto{\pgfqpoint{7.688100in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{7.731096in}{1.222167in}}%
\pgfpathlineto{\pgfqpoint{7.773315in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{7.856189in}{1.388745in}}%
\pgfpathlineto{\pgfqpoint{7.897058in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{7.937802in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.509673in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.509673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631284in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{7.684700in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{7.735600in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{7.784567in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{7.831871in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{1.311108in}}%
\pgfpathlineto{\pgfqpoint{7.922179in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{7.965654in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{8.008280in}{1.517026in}}%
\pgfpathlineto{\pgfqpoint{8.050289in}{1.575178in}}%
\pgfpathlineto{\pgfqpoint{8.091718in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{8.132761in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{1.690571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.797031in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{7.854290in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{7.908487in}{1.146914in}}%
\pgfpathlineto{\pgfqpoint{7.960430in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{8.010081in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{8.057973in}{1.449303in}}%
\pgfpathlineto{\pgfqpoint{8.104348in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{8.149415in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{8.193341in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{8.236331in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{8.278569in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.847888in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{1.847888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.972730in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{8.034896in}{1.109718in}}%
\pgfpathlineto{\pgfqpoint{8.093492in}{1.248395in}}%
\pgfpathlineto{\pgfqpoint{8.148924in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{8.201663in}{1.487930in}}%
\pgfpathlineto{\pgfqpoint{8.252139in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{8.300705in}{1.686718in}}%
\pgfpathlineto{\pgfqpoint{8.347636in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{8.393136in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{8.437430in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{8.480776in}{1.993551in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{1.999731in}}%
\pgfpathlineto{\pgfqpoint{8.484899in}{1.999731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.138477in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{8.206187in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{8.269058in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{8.328173in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{8.384112in}{1.606165in}}%
\pgfpathlineto{\pgfqpoint{8.437220in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{8.488085in}{1.827655in}}%
\pgfpathlineto{\pgfqpoint{8.536896in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{8.584082in}{2.012283in}}%
\pgfpathlineto{\pgfqpoint{8.629827in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.128498in}}%
\pgfpathlineto{\pgfqpoint{8.650646in}{2.128498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.314176in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{8.388377in}{1.249791in}}%
\pgfpathlineto{\pgfqpoint{8.456639in}{1.426894in}}%
\pgfpathlineto{\pgfqpoint{8.520241in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{8.579907in}{1.728994in}}%
\pgfpathlineto{\pgfqpoint{8.636238in}{1.858468in}}%
\pgfpathlineto{\pgfqpoint{8.689711in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{8.740872in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{8.789996in}{2.180631in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.249610in}}%
\pgfpathlineto{\pgfqpoint{8.826345in}{2.249610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.479923in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{8.560796in}{1.308778in}}%
\pgfpathlineto{\pgfqpoint{8.634750in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{8.702898in}{1.684045in}}%
\pgfpathlineto{\pgfqpoint{8.766349in}{1.842499in}}%
\pgfpathlineto{\pgfqpoint{8.825897in}{1.985323in}}%
\pgfpathlineto{\pgfqpoint{8.882130in}{2.114505in}}%
\pgfpathlineto{\pgfqpoint{8.935639in}{2.231937in}}%
\pgfpathlineto{\pgfqpoint{8.986743in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.349681in}}%
\pgfpathlineto{\pgfqpoint{8.992092in}{2.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.655622in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{8.745006in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{8.825623in}{1.591865in}}%
\pgfpathlineto{\pgfqpoint{8.899118in}{1.788781in}}%
\pgfpathlineto{\pgfqpoint{8.966913in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{9.030108in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{9.089446in}{2.263577in}}%
\pgfpathlineto{\pgfqpoint{9.145528in}{2.392062in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{9.167791in}{2.441448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.825748in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{8.924328in}{1.424414in}}%
\pgfpathlineto{\pgfqpoint{9.011855in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{9.090988in}{1.890196in}}%
\pgfpathlineto{\pgfqpoint{9.163437in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{9.230386in}{2.255214in}}%
\pgfpathlineto{\pgfqpoint{9.292843in}{2.409712in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.670681in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.670681in}}%
\pgfpathlineto{\pgfqpoint{7.802007in}{1.670681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{7.967754in}{1.925361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.195333in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{2.195333in}}%
\pgfpathlineto{\pgfqpoint{8.143453in}{2.195333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.450014in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{2.450014in}}%
\pgfpathlineto{\pgfqpoint{8.309200in}{2.450014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{8.937149in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{8.937149in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathcurveto{\pgfqpoint{10.874135in}{1.216451in}}{\pgfqpoint{10.884734in}{1.220841in}}{\pgfqpoint{10.892547in}{1.228655in}}%
\pgfpathcurveto{\pgfqpoint{10.900361in}{1.236468in}}{\pgfqpoint{10.904751in}{1.247067in}}{\pgfqpoint{10.904751in}{1.258117in}}%
\pgfpathcurveto{\pgfqpoint{10.904751in}{1.269168in}}{\pgfqpoint{10.900361in}{1.279767in}}{\pgfqpoint{10.892547in}{1.287580in}}%
\pgfpathcurveto{\pgfqpoint{10.884734in}{1.295394in}}{\pgfqpoint{10.874135in}{1.299784in}}{\pgfqpoint{10.863084in}{1.299784in}}%
\pgfpathcurveto{\pgfqpoint{10.852034in}{1.299784in}}{\pgfqpoint{10.841435in}{1.295394in}}{\pgfqpoint{10.833622in}{1.287580in}}%
\pgfpathcurveto{\pgfqpoint{10.825808in}{1.279767in}}{\pgfqpoint{10.821418in}{1.269168in}}{\pgfqpoint{10.821418in}{1.258117in}}%
\pgfpathcurveto{\pgfqpoint{10.821418in}{1.247067in}}{\pgfqpoint{10.825808in}{1.236468in}}{\pgfqpoint{10.833622in}{1.228655in}}%
\pgfpathcurveto{\pgfqpoint{10.841435in}{1.220841in}}{\pgfqpoint{10.852034in}{1.216451in}}{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{10.863084in}{1.216451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathcurveto{\pgfqpoint{11.127130in}{1.490436in}}{\pgfqpoint{11.137729in}{1.494826in}}{\pgfqpoint{11.145543in}{1.502639in}}%
\pgfpathcurveto{\pgfqpoint{11.153357in}{1.510453in}}{\pgfqpoint{11.157747in}{1.521052in}}{\pgfqpoint{11.157747in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{11.157747in}{1.543152in}}{\pgfqpoint{11.153357in}{1.553751in}}{\pgfqpoint{11.145543in}{1.561565in}}%
\pgfpathcurveto{\pgfqpoint{11.137729in}{1.569379in}}{\pgfqpoint{11.127130in}{1.573769in}}{\pgfqpoint{11.116080in}{1.573769in}}%
\pgfpathcurveto{\pgfqpoint{11.105030in}{1.573769in}}{\pgfqpoint{11.094431in}{1.569379in}}{\pgfqpoint{11.086617in}{1.561565in}}%
\pgfpathcurveto{\pgfqpoint{11.078804in}{1.553751in}}{\pgfqpoint{11.074414in}{1.543152in}}{\pgfqpoint{11.074414in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{11.074414in}{1.521052in}}{\pgfqpoint{11.078804in}{1.510453in}}{\pgfqpoint{11.086617in}{1.502639in}}%
\pgfpathcurveto{\pgfqpoint{11.094431in}{1.494826in}}{\pgfqpoint{11.105030in}{1.490436in}}{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{11.116080in}{1.490436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384266in}{1.780871in}}%
\pgfpathcurveto{\pgfqpoint{11.395317in}{1.780871in}}{\pgfqpoint{11.405916in}{1.785262in}}{\pgfqpoint{11.413729in}{1.793075in}}%
\pgfpathcurveto{\pgfqpoint{11.421543in}{1.800889in}}{\pgfqpoint{11.425933in}{1.811488in}}{\pgfqpoint{11.425933in}{1.822538in}}%
\pgfpathcurveto{\pgfqpoint{11.425933in}{1.833588in}}{\pgfqpoint{11.421543in}{1.844187in}}{\pgfqpoint{11.413729in}{1.852001in}}%
\pgfpathcurveto{\pgfqpoint{11.405916in}{1.859814in}}{\pgfqpoint{11.395317in}{1.864205in}}{\pgfqpoint{11.384266in}{1.864205in}}%
\pgfpathcurveto{\pgfqpoint{11.373216in}{1.864205in}}{\pgfqpoint{11.362617in}{1.859814in}}{\pgfqpoint{11.354804in}{1.852001in}}%
\pgfpathcurveto{\pgfqpoint{11.346990in}{1.844187in}}{\pgfqpoint{11.342600in}{1.833588in}}{\pgfqpoint{11.342600in}{1.822538in}}%
\pgfpathcurveto{\pgfqpoint{11.342600in}{1.811488in}}{\pgfqpoint{11.346990in}{1.800889in}}{\pgfqpoint{11.354804in}{1.793075in}}%
\pgfpathcurveto{\pgfqpoint{11.362617in}{1.785262in}}{\pgfqpoint{11.373216in}{1.780871in}}{\pgfqpoint{11.384266in}{1.780871in}}%
\pgfpathlineto{\pgfqpoint{11.384266in}{1.780871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.637262in}{2.054856in}}%
\pgfpathcurveto{\pgfqpoint{11.648312in}{2.054856in}}{\pgfqpoint{11.658911in}{2.059246in}}{\pgfqpoint{11.666725in}{2.067060in}}%
\pgfpathcurveto{\pgfqpoint{11.674539in}{2.074874in}}{\pgfqpoint{11.678929in}{2.085473in}}{\pgfqpoint{11.678929in}{2.096523in}}%
\pgfpathcurveto{\pgfqpoint{11.678929in}{2.107573in}}{\pgfqpoint{11.674539in}{2.118172in}}{\pgfqpoint{11.666725in}{2.125986in}}%
\pgfpathcurveto{\pgfqpoint{11.658911in}{2.133799in}}{\pgfqpoint{11.648312in}{2.138190in}}{\pgfqpoint{11.637262in}{2.138190in}}%
\pgfpathcurveto{\pgfqpoint{11.626212in}{2.138190in}}{\pgfqpoint{11.615613in}{2.133799in}}{\pgfqpoint{11.607799in}{2.125986in}}%
\pgfpathcurveto{\pgfqpoint{11.599986in}{2.118172in}}{\pgfqpoint{11.595596in}{2.107573in}}{\pgfqpoint{11.595596in}{2.096523in}}%
\pgfpathcurveto{\pgfqpoint{11.595596in}{2.085473in}}{\pgfqpoint{11.599986in}{2.074874in}}{\pgfqpoint{11.607799in}{2.067060in}}%
\pgfpathcurveto{\pgfqpoint{11.615613in}{2.059246in}}{\pgfqpoint{11.626212in}{2.054856in}}{\pgfqpoint{11.637262in}{2.054856in}}%
\pgfpathlineto{\pgfqpoint{11.637262in}{2.054856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905448in}{2.345292in}}%
\pgfpathcurveto{\pgfqpoint{11.916499in}{2.345292in}}{\pgfqpoint{11.927098in}{2.349682in}}{\pgfqpoint{11.934911in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{11.942725in}{2.365309in}}{\pgfqpoint{11.947115in}{2.375908in}}{\pgfqpoint{11.947115in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{11.947115in}{2.398009in}}{\pgfqpoint{11.942725in}{2.408608in}}{\pgfqpoint{11.934911in}{2.416421in}}%
\pgfpathcurveto{\pgfqpoint{11.927098in}{2.424235in}}{\pgfqpoint{11.916499in}{2.428625in}}{\pgfqpoint{11.905448in}{2.428625in}}%
\pgfpathcurveto{\pgfqpoint{11.894398in}{2.428625in}}{\pgfqpoint{11.883799in}{2.424235in}}{\pgfqpoint{11.875986in}{2.416421in}}%
\pgfpathcurveto{\pgfqpoint{11.868172in}{2.408608in}}{\pgfqpoint{11.863782in}{2.398009in}}{\pgfqpoint{11.863782in}{2.386959in}}%
\pgfpathcurveto{\pgfqpoint{11.863782in}{2.375908in}}{\pgfqpoint{11.868172in}{2.365309in}}{\pgfqpoint{11.875986in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{11.883799in}{2.349682in}}{\pgfqpoint{11.894398in}{2.345292in}}{\pgfqpoint{11.905448in}{2.345292in}}%
\pgfpathlineto{\pgfqpoint{11.905448in}{2.345292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567674in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.567674in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.134957in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.702240in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.702240in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.269523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.269523in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.271054in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341930in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.396905in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.441823in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.479801in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.512699in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.541717in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.738444in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838337in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.909213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.964188in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.009106in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.047084in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.079982in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.109000in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.305726in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.405620in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476495in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.531471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.576389in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647264in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676282in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.873009in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.972902in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.043778in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.098753in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.143672in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.181649in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.243565in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.440292in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.540185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.611061in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.938199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.889974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.552545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.504320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.166891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.118666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.616971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.693727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.753263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.801907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.843036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.878663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.910088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.123136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.231317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.308072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.367609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.416253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.457382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.493009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.737482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.845663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.922418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.981955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.030599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.071728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.107355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.138780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.351828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.460009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.536764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.596301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.577087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.452604in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{10.501342in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{10.521062in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{10.532457in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{10.535225in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.536255in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.537622in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{10.539658in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{10.541006in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{10.543015in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{10.544345in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{10.546326in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{10.547638in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{10.548292in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{10.549918in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.550566in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.552177in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.552498in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.554097in}{0.806167in}}%
\pgfpathlineto{\pgfqpoint{10.555685in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.557263in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.557578in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.559144in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{10.559456in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{10.561011in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.561630in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.563170in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.563477in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.565007in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{10.565311in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{10.566829in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{10.567132in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{10.568639in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{10.570136in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{10.571625in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.571922in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.573399in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{10.573694in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{10.575161in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{10.575454in}{0.844199in}}%
\pgfpathlineto{\pgfqpoint{10.576911in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.577201in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.578648in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{10.578936in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{10.580373in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{10.580659in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{10.582086in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.582370in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.583787in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{10.593210in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.595106in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{10.595914in}{0.865384in}}%
\pgfpathlineto{\pgfqpoint{10.598323in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{10.598590in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{10.600445in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{10.601236in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{10.604114in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{10.604894in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{10.606702in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{10.607473in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{10.609772in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{10.610534in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.612805in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{10.613557in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{10.615800in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.616048in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.617284in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.618269in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{10.620469in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{10.621199in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{10.623374in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{10.627430in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.628846in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.630955in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.632118in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.633277in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{10.635119in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{10.637175in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{10.638309in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.638988in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.640788in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{10.642352in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.643906in}{0.943903in}}%
\pgfpathlineto{\pgfqpoint{10.645011in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.646329in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.647859in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.649595in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{10.651535in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.652819in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{10.655790in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.657262in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{10.657471in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{10.658725in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{10.659142in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{10.660387in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.660594in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.662038in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{10.663269in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.665306in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{10.666723in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.668131in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.668932in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.670328in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{10.671914in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.673293in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{10.674664in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.674860in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.676223in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{10.676998in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{10.682547in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.682926in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.684432in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.685743in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{10.687047in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{10.687789in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{10.689451in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{10.690002in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{10.691467in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{10.692741in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{10.694189in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{10.694910in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{10.699192in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.699722in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{10.701305in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{10.708902in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.709072in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.710258in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.714117in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{10.714782in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.715941in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.716107in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.717424in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{10.717588in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{10.718735in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.718898in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.720201in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{10.720363in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{10.721819in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{10.723267in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{10.724866in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{10.725184in}{1.076820in}}%
\pgfpathlineto{\pgfqpoint{10.726454in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{10.728190in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{10.729601in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{10.730069in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{10.731314in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.732708in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{10.733632in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{10.735471in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{10.736841in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{10.738203in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.738655in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.739858in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{10.740756in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.742097in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{10.743135in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{10.744316in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.745638in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.747535in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{10.747970in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{10.749273in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.749561in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.750712in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{10.752000in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{10.753281in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.753707in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{10.756666in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{10.757644in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{10.759035in}{1.126293in}}%
\pgfpathlineto{\pgfqpoint{10.760004in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.761245in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.761931in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.763298in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{10.764658in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{10.765740in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{10.767087in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{10.768158in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{10.769625in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.770818in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.772005in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.772662in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.773971in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.774623in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.775792in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{10.776310in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{10.777857in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{10.779139in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.780287in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{10.780795in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{10.782567in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.783699in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.785076in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{10.786197in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.787436in}{1.166582in}}%
\pgfpathlineto{\pgfqpoint{10.789406in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{10.790629in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{10.791360in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{10.792574in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.792695in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.794022in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.795343in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.796656in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{10.799850in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.800437in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.801607in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{10.802190in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{10.803467in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{10.804392in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{10.805773in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{10.806346in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{10.807716in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{10.809531in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{10.810208in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{10.811557in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{10.812564in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{10.813789in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.814122in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.815339in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.815780in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.816989in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.817427in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.818628in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{10.820148in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.821336in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{10.822732in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{10.825184in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{10.826137in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{10.828241in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.829494in}{1.220624in}}%
\pgfpathlineto{\pgfqpoint{10.830742in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{10.830949in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{10.832292in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{10.833218in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{10.835262in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{10.836886in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.838298in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.839602in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{10.840799in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{10.842090in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.842288in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.843472in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{10.844651in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.844945in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.846116in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{10.847670in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.849022in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{10.850270in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{10.851608in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{10.852274in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{10.853411in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{10.854355in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{10.856699in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{10.858281in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.859483in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{10.859575in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{10.860771in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{10.861230in}{1.258434in}}%
\pgfpathlineto{\pgfqpoint{10.862418in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{10.862692in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{10.863873in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{10.865319in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.866487in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{10.866846in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{10.868007in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{10.869429in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{10.870667in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{10.871371in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{10.872512in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{10.873386in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{10.874517in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{10.875902in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{10.877107in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{10.878478in}{1.278017in}}%
\pgfpathlineto{\pgfqpoint{10.879671in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{10.881196in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{10.882376in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{10.883132in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{10.884303in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{10.884969in}{1.284906in}}%
\pgfpathlineto{\pgfqpoint{10.886132in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{10.886463in}{1.286881in}}%
\pgfpathlineto{\pgfqpoint{10.887618in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{10.888439in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{10.889749in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{10.891051in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{10.892265in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{10.893152in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{10.894277in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.895156in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.896272in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{10.897856in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{10.899038in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{10.899979in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{10.901228in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{10.902626in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{10.903785in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{10.905705in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{10.907154in}{1.309762in}}%
\pgfpathlineto{\pgfqpoint{10.909876in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{10.911002in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{10.911525in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{10.912643in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{10.914421in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{10.915600in}{1.317065in}}%
\pgfpathlineto{\pgfqpoint{10.915967in}{1.317065in}}%
\pgfpathlineto{\pgfqpoint{10.917138in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{10.917940in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{10.919102in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{10.920330in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{10.921481in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{10.922769in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.923908in}{1.325265in}}%
\pgfpathlineto{\pgfqpoint{10.925183in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{10.927855in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{10.928343in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{10.929527in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{10.931532in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{10.932769in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{10.934136in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{10.935292in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.935427in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.936577in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{10.938459in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{10.939595in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{10.940061in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{10.941190in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{10.942577in}{1.340306in}}%
\pgfpathlineto{\pgfqpoint{10.943759in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{10.945977in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{10.947144in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{10.949332in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{10.950483in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{10.953273in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{10.954406in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{10.955220in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{10.956344in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{10.957710in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{10.958946in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{10.961032in}{1.356417in}}%
\pgfpathlineto{\pgfqpoint{10.962251in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{10.963706in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{10.964852in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.359261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.618396in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{10.623162in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{10.626444in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.626909in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{10.630141in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{10.631514in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{10.633332in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{10.635137in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{10.640033in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.640474in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{10.642227in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{10.644402in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.645266in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{10.646986in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{10.649119in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{10.650812in}{0.818022in}}%
\pgfpathlineto{\pgfqpoint{10.652494in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{10.654580in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{10.654995in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{10.657060in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{10.658700in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{10.660329in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.662350in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{10.662752in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{10.664754in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.665152in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{10.667134in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{10.667529in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{10.669492in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.669882in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{10.671827in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{10.679830in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.682812in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{10.683182in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{10.685758in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{10.686124in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{10.689392in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{10.694744in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{10.695449in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.702047in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.704773in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{10.708139in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.711129in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.712775in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.714084in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.715386in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.716357in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{10.718610in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{10.719889in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{10.721160in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.721477in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.723684in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{10.724623in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.726492in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.727112in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.728655in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.729576in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.731711in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{10.732924in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.734130in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{10.735629in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.736822in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.738601in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.741538in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{10.741829in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{10.743283in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.745591in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.746451in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.747877in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.748446in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.750143in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{10.750987in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.752667in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{10.753502in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.754889in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{10.757091in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{10.757912in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{10.759545in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.760358in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{10.762244in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.771720in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{10.771979in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{10.773778in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.774545in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{10.776326in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{10.776579in}{1.042062in}}%
\pgfpathlineto{\pgfqpoint{10.778596in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{10.779599in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{10.781343in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{10.783322in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.785285in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.786748in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.786990in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{10.788442in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{10.791560in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{10.791798in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{10.793458in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{10.806804in}{1.096834in}}%
\pgfpathlineto{\pgfqpoint{10.808144in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.808589in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.810141in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{10.810582in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{10.811902in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.812559in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.815603in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.815820in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{10.817112in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{10.819037in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.819250in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{10.820736in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{10.821159in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{10.822634in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{10.822844in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{10.824100in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.824308in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{10.825764in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{10.828035in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{10.828856in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{10.832313in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.833119in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{10.834524in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{10.835921in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.836120in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{10.837508in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{10.837903in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{10.839281in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.839674in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{10.841042in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{10.841431in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{10.842790in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.843176in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{10.844717in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.845101in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{10.846440in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{10.846630in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{10.848150in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{10.849848in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.850036in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{10.851535in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.852095in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{10.853396in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{10.854506in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{10.855794in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.855978in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{10.857441in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{10.857805in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{10.859258in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{10.860882in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{10.862137in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.863564in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{10.863742in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{10.865160in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{10.866042in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{10.867272in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{10.868844in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{10.870406in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.871614in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{10.873159in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{10.874183in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{10.874694in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{10.875881in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.877063in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{10.878406in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{10.878574in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{10.879909in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{10.880408in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{10.881733in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{10.882887in}{1.229827in}}%
\pgfpathlineto{\pgfqpoint{10.884036in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.884199in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{10.885505in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{10.886155in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{10.887450in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.888095in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.889379in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.890498in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{10.891771in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{10.892246in}{1.245937in}}%
\pgfpathlineto{\pgfqpoint{10.893824in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{10.894766in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{10.920347in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{10.920489in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{10.921756in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{10.923017in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{10.924132in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.924411in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{10.925658in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{10.926348in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{10.927586in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{10.928544in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{10.930450in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{10.931667in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{10.933549in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{10.934484in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{10.935815in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{10.937533in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{10.938847in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{10.939763in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{10.940935in}{1.320674in}}%
\pgfpathlineto{\pgfqpoint{10.942748in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.942877in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{10.944163in}{1.326366in}}%
\pgfpathlineto{\pgfqpoint{10.945442in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{10.947348in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{10.948359in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{10.949992in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.950743in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{10.951988in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{10.954338in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{10.972710in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{10.973052in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{10.974190in}{1.366833in}}%
\pgfpathlineto{\pgfqpoint{10.975210in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{10.976450in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{10.977237in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{10.978467in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{10.979358in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{10.980799in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{10.981902in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{10.983219in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{10.983547in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{10.984746in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{10.985615in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{10.987020in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{10.987236in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{10.988524in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{10.990126in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{10.991505in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{10.992983in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{10.994451in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{10.994660in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{10.995911in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{10.997568in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{10.998701in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{10.998907in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.000136in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.000545in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.001766in}{1.400854in}}%
\pgfpathlineto{\pgfqpoint{11.002678in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{11.004792in}{1.403919in}}%
\pgfpathlineto{\pgfqpoint{11.006292in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.007386in}{1.406518in}}%
\pgfpathlineto{\pgfqpoint{11.008574in}{1.408516in}}%
\pgfpathlineto{\pgfqpoint{11.009559in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{11.010834in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{11.011713in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{11.012881in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{11.014332in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.015487in}{1.416625in}}%
\pgfpathlineto{\pgfqpoint{11.016540in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{11.017685in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.017970in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.019203in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.019675in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.020899in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{11.022211in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.023422in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.023608in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.024813in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{11.025920in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{11.027205in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.028119in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.029302in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.030840in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.032190in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{11.032996in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.034156in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{11.035133in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{11.036282in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.036635in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{11.037778in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{11.038828in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.040048in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.040915in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{11.042297in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{11.044526in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{11.045803in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.046819in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{11.048084in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{11.048924in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{11.050095in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{11.051094in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{11.052337in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{11.052585in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{11.053739in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{11.054805in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.055948in}{1.460038in}}%
\pgfpathlineto{\pgfqpoint{11.056274in}{1.460038in}}%
\pgfpathlineto{\pgfqpoint{11.057410in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{11.058461in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.059587in}{1.464050in}}%
\pgfpathlineto{\pgfqpoint{11.060389in}{1.464521in}}%
\pgfpathlineto{\pgfqpoint{11.061666in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{11.062778in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.064200in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{11.065614in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{11.066864in}{1.471826in}}%
\pgfpathlineto{\pgfqpoint{11.068030in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{11.069346in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.070116in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.071267in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{11.072108in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{11.073250in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.073477in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.074688in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.075593in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.076719in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{11.078361in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.079474in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.080287in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.081465in}{1.487094in}}%
\pgfpathlineto{\pgfqpoint{11.082272in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.083441in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.084313in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{11.085978in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{11.087129in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{11.088346in}{1.494534in}}%
\pgfpathlineto{\pgfqpoint{11.090126in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.091328in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{11.092455in}{1.498318in}}%
\pgfpathlineto{\pgfqpoint{11.093646in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{11.094971in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.096289in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.097874in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.099040in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.099928in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.101083in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{11.101964in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{11.103177in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.104519in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.105653in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{11.105853in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{11.107048in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.108566in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.109682in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.109878in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.111054in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.111379in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.112548in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.113388in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.114547in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.115316in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.116530in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.118434in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.119569in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.121075in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.122198in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.123130in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.124367in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{11.126273in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.127495in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{11.130101in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{1.537043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.794143in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{10.797488in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{10.804046in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{10.817536in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{10.818846in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{10.820581in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{10.824866in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.827401in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.829077in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.830327in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.831570in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.836886in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.837290in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{10.839702in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.840101in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{10.842090in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.842485in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{10.844062in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.844847in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{10.847186in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{10.847960in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{10.849503in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{10.851417in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.853695in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{10.857445in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.857816in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.860404in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.860771in}{0.980101in}}%
\pgfpathlineto{\pgfqpoint{10.862236in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.862600in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{10.864416in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{10.873298in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{10.875729in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{10.876763in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{10.878478in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{10.880858in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{10.881196in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{10.882880in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{10.883551in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{10.885551in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{10.885883in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{10.887864in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{10.888521in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{10.892104in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{10.893072in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{10.895316in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.895635in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{10.896906in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{10.898487in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{10.900370in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{10.900994in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{10.902858in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.903168in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{10.905016in}{1.070808in}}%
\pgfpathlineto{\pgfqpoint{10.905322in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{10.906850in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{10.908972in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{10.910177in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{10.912271in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.912569in}{1.085109in}}%
\pgfpathlineto{\pgfqpoint{10.915232in}{1.091891in}}%
\pgfpathlineto{\pgfqpoint{10.916407in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{10.918158in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{10.919319in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{10.921337in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{10.922769in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{10.963464in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.963706in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{10.965392in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{10.965872in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{10.968257in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{10.968731in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{10.969913in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.970384in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{10.971792in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{10.972726in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{10.974815in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{10.975738in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{10.977573in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{10.979848in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.980074in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{10.982102in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{10.982774in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{10.984558in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.984780in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{10.986108in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{10.988524in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{10.990701in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{10.991997in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.992428in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{10.993930in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{10.996059in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.996483in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{10.997960in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{11.001925in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{11.002546in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{11.004192in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{11.005011in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{11.007453in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{11.010271in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.011668in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{11.012264in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.013650in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{11.014831in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.016203in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{11.017372in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{11.018730in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{11.019309in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{11.020848in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.021039in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.022377in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{11.023328in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{11.024841in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{11.025030in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{11.026533in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.027282in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.028586in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{11.029142in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{11.032274in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{11.033005in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.034461in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.035004in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.036448in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{11.038241in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{11.038955in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.040376in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.040730in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.041965in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{11.042668in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.044590in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{11.045286in}{1.358596in}}%
\pgfpathlineto{\pgfqpoint{11.047705in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{11.050780in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.051289in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.052641in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{11.054654in}{1.376890in}}%
\pgfpathlineto{\pgfqpoint{11.055489in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.056818in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{11.059782in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.059946in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.061414in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{11.065446in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.066245in}{1.397897in}}%
\pgfpathlineto{\pgfqpoint{11.067992in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.068783in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.070670in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.075016in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.075478in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.076703in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{11.078227in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.078682in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.080043in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.080495in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.086442in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.087907in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.088491in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.089798in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{11.090666in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.092393in}{1.447122in}}%
\pgfpathlineto{\pgfqpoint{11.092966in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{11.094819in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{11.096235in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{11.097924in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{11.098763in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.100018in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{11.100851in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.102095in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{11.102920in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{11.104427in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{11.104973in}{1.470160in}}%
\pgfpathlineto{\pgfqpoint{11.106603in}{1.473152in}}%
\pgfpathlineto{\pgfqpoint{11.107683in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.109027in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.109697in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.110897in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.111030in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.112224in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.112752in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.114069in}{1.486843in}}%
\pgfpathlineto{\pgfqpoint{11.115117in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.116552in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.116941in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.118365in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{11.119010in}{1.494534in}}%
\pgfpathlineto{\pgfqpoint{11.120677in}{1.497507in}}%
\pgfpathlineto{\pgfqpoint{11.121316in}{1.498318in}}%
\pgfpathlineto{\pgfqpoint{11.122588in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.123094in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{11.124357in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.124609in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{11.125739in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.125864in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.127237in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{11.128355in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.129961in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{11.130453in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.131923in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.132167in}{1.515641in}}%
\pgfpathlineto{\pgfqpoint{11.133506in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.134475in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.135681in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.137001in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.137837in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.139026in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.140446in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.141036in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.142444in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{11.143262in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.144542in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{11.145930in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.147082in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.148570in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.149823in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.150390in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.151634in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.152534in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.153767in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.153990in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.155216in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.156656in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.157648in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{11.158965in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{11.161145in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.162335in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{11.163842in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{11.164913in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{11.166085in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.166298in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.167463in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.168519in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.169674in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{11.170615in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.171969in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{11.173211in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.174448in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.175269in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.176495in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.177004in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.178222in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.179030in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.180338in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{11.181140in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{11.182437in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.182834in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{11.184122in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.184912in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.186091in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.186581in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.187752in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.187849in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.189015in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{11.189595in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.190849in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.191329in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.192478in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.192669in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.193812in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.194381in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.195516in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.196176in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.197302in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{11.198051in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.199169in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.199448in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.200652in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.200837in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.202034in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.202677in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.203865in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.204139in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.205320in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.206045in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.207307in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.208742in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.209902in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.210258in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.211410in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{11.211852in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{11.213085in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.213437in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.214662in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.215533in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.216662in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{11.217094in}{1.634511in}}%
\pgfpathlineto{\pgfqpoint{11.218302in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.218731in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.219845in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.220358in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.221549in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.221888in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.223072in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.223494in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.224670in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.225591in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.226757in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.227172in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.228331in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.228661in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.229814in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.230224in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.231368in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.231695in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.232914in}{1.655388in}}%
\pgfpathlineto{\pgfqpoint{11.234207in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.235414in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.235735in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.236854in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.237173in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.238286in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.238524in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.239710in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.240968in}{1.665516in}}%
\pgfpathlineto{\pgfqpoint{11.242142in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.242377in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.243544in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.243854in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{11.245323in}{1.672469in}}%
\pgfpathlineto{\pgfqpoint{11.246554in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.248007in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{11.248844in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{11.249981in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.250208in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.251339in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.251940in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.253213in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.254181in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.255368in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.256550in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.257725in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.257872in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.259041in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{11.259624in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.260857in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.261796in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.262947in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.263449in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{11.264949in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{11.266085in}{1.701679in}}%
\pgfpathlineto{\pgfqpoint{11.267498in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.268623in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.269882in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.270370in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.271551in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.272795in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.273964in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.275196in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.276626in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.278250in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{11.278789in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{11.279997in}{1.722776in}}%
\pgfpathlineto{\pgfqpoint{11.282794in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.283653in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{11.285035in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.285690in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.286865in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.287386in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{11.288747in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.289392in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.290614in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{11.291957in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.293166in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{11.293230in}{1.744099in}}%
\pgfpathlineto{\pgfqpoint{11.294433in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.769254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.959934in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.960895in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{10.962805in}{0.918822in}}%
\pgfpathlineto{\pgfqpoint{10.963754in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{10.965171in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{10.983766in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.984202in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{10.987666in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.988095in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{10.990232in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{10.996118in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{10.997362in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{10.999420in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{10.999829in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{11.001461in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{11.002273in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{11.004291in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{11.008672in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{11.010639in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{11.011421in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{11.014525in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{11.016445in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{11.018730in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{11.019864in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{11.023608in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{11.024721in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{11.027662in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{11.029846in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{11.031291in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.031651in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.033442in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{11.033799in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{11.035221in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{11.036635in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{11.038041in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{11.079548in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{11.081024in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{11.084531in}{1.174328in}}%
\pgfpathlineto{\pgfqpoint{11.086266in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{11.086554in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{11.088275in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{11.090834in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{11.091399in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{11.093926in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.094484in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.096427in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.096703in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.098081in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{11.098355in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{11.099723in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.099996in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.101355in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{11.101625in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{11.103245in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{11.104318in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{11.106716in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{11.107246in}{1.225543in}}%
\pgfpathlineto{\pgfqpoint{11.108566in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{11.108829in}{1.228675in}}%
\pgfpathlineto{\pgfqpoint{11.111444in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{11.111704in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{11.114032in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{11.114803in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{11.116338in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{11.117356in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{11.120386in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.120636in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.122136in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.122385in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.123873in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.124614in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{11.126334in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.126824in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.128529in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{11.129256in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{11.130944in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{11.131664in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{11.136176in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.136646in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.138285in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.140838in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.142219in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{11.143136in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{11.144505in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{11.144959in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{11.146544in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.146769in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.148118in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{11.154753in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.154971in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.156276in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{11.159508in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.159722in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.161214in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{11.163331in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.163541in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.165220in}{1.351396in}}%
\pgfpathlineto{\pgfqpoint{11.165847in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{11.167717in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{11.168131in}{1.356417in}}%
\pgfpathlineto{\pgfqpoint{11.170803in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{11.171416in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{11.178056in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.178254in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{11.179639in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{11.180427in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{11.181995in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.182190in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.183941in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{11.185294in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.187214in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.188929in}{1.400854in}}%
\pgfpathlineto{\pgfqpoint{11.191387in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{11.198249in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{11.199707in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.200252in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.201699in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{11.201880in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{11.203317in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.204033in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.206698in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.206875in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{11.208284in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{11.208810in}{1.443367in}}%
\pgfpathlineto{\pgfqpoint{11.211078in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{11.211598in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.214012in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{11.217250in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{11.217926in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.219274in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{11.220112in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.223437in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.223932in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{11.225246in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.225738in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{11.227368in}{1.482090in}}%
\pgfpathlineto{\pgfqpoint{11.228179in}{1.482945in}}%
\pgfpathlineto{\pgfqpoint{11.229472in}{1.486843in}}%
\pgfpathlineto{\pgfqpoint{11.230276in}{1.487888in}}%
\pgfpathlineto{\pgfqpoint{11.231717in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.231877in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.233467in}{1.494534in}}%
\pgfpathlineto{\pgfqpoint{11.234417in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.235834in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{11.236931in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.239265in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.239419in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{11.240962in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.241730in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.243258in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{11.245080in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.245382in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{11.246888in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.247488in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{11.248832in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.249130in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.250317in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.250465in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.251793in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{11.251940in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{11.253991in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{11.255155in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.255300in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.256458in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.257467in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.259044in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{11.259472in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{11.260753in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.261603in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{11.263013in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.264276in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.265532in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{11.267058in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.268300in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.268850in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.270356in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.271173in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.272395in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.273070in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.274282in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{11.274819in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.276156in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{11.278676in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.279861in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.280123in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{11.281301in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.281823in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.283122in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{11.283640in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{11.285316in}{1.590670in}}%
\pgfpathlineto{\pgfqpoint{11.285701in}{1.590670in}}%
\pgfpathlineto{\pgfqpoint{11.287107in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{11.288126in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.289392in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{11.290652in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.291906in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.292031in}{1.601334in}}%
\pgfpathlineto{\pgfqpoint{11.293278in}{1.604814in}}%
\pgfpathlineto{\pgfqpoint{11.294395in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{11.295630in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.295876in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.297103in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.297348in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.298690in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.299419in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.300629in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.300870in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.302193in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.303271in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.304581in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.305292in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.306710in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{11.308470in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.308587in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.309869in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.310101in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.311376in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{11.312299in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{11.313562in}{1.639968in}}%
\pgfpathlineto{\pgfqpoint{11.314590in}{1.640202in}}%
\pgfpathlineto{\pgfqpoint{11.315728in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.315842in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.317087in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.317426in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.318775in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.319782in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.320896in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.321119in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.322337in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.323660in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.324429in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.325631in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.325849in}{1.658246in}}%
\pgfpathlineto{\pgfqpoint{11.327045in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{11.328989in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{11.329634in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.331345in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.332089in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.333255in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.333467in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{11.335046in}{1.672469in}}%
\pgfpathlineto{\pgfqpoint{11.336303in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.337864in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{11.338693in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{11.339828in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.340137in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.341265in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.341981in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.343304in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.344418in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{11.345728in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.346932in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.348129in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.348328in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.349519in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{11.350309in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.351589in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.352666in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.353836in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.354419in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{11.356063in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{11.357217in}{1.701679in}}%
\pgfpathlineto{\pgfqpoint{11.358747in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.359888in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.361214in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.361779in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{11.363001in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.364309in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.365425in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.365518in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{11.366813in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.368285in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.370113in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{11.370477in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{11.371656in}{1.722776in}}%
\pgfpathlineto{\pgfqpoint{11.372559in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.373728in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{11.374713in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.376050in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.376582in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.377909in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{11.378965in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.380454in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{11.380541in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{11.381847in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.382540in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.383749in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.384609in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.385893in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.386576in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.387765in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.388357in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.390294in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.391466in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.392383in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.393627in}{1.757836in}}%
\pgfpathlineto{\pgfqpoint{11.395933in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{11.396097in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{11.397323in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{11.398056in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{11.399191in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.399353in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.400885in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{11.401206in}{1.775596in}}%
\pgfpathlineto{\pgfqpoint{11.402407in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.403522in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.404712in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.404870in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.406132in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.406995in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.408324in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{11.409956in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.410498in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.411654in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.411885in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.413035in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.413264in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.414484in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{11.415016in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{11.416227in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.416679in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.417957in}{1.804005in}}%
\pgfpathlineto{\pgfqpoint{11.419303in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.420493in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.420716in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.421973in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.422489in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.423664in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.423956in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.425124in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{11.425779in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.427083in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.427948in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.429169in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{11.429456in}{1.819538in}}%
\pgfpathlineto{\pgfqpoint{11.430669in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.431664in}{1.823195in}}%
\pgfpathlineto{\pgfqpoint{11.432796in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.433219in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.434414in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.435115in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.436370in}{1.830210in}}%
\pgfpathlineto{\pgfqpoint{11.436787in}{1.830260in}}%
\pgfpathlineto{\pgfqpoint{11.437965in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.438656in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{11.439893in}{1.834845in}}%
\pgfpathlineto{\pgfqpoint{11.441125in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.442282in}{1.838622in}}%
\pgfpathlineto{\pgfqpoint{11.443569in}{1.839443in}}%
\pgfpathlineto{\pgfqpoint{11.444716in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.445119in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.446391in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{11.447591in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.448917in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.449841in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.451024in}{1.850113in}}%
\pgfpathlineto{\pgfqpoint{11.451548in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{11.452722in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{11.453632in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{11.454797in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.455635in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.456918in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.458195in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.459655in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.460918in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.462112in}{1.865038in}}%
\pgfpathlineto{\pgfqpoint{11.462550in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{11.463798in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.464606in}{1.868305in}}%
\pgfpathlineto{\pgfqpoint{11.465782in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.465967in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.467198in}{1.871964in}}%
\pgfpathlineto{\pgfqpoint{11.468606in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{11.469398in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.470612in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{11.471820in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.877559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.135681in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{11.136162in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{11.139501in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{11.139974in}{0.969871in}}%
\pgfpathlineto{\pgfqpoint{11.141858in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{11.142327in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{11.151069in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{11.151521in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{11.153319in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{11.153767in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{11.155549in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{11.158637in}{1.011973in}}%
\pgfpathlineto{\pgfqpoint{11.198237in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{11.199726in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.200837in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.203409in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{11.205230in}{1.116101in}}%
\pgfpathlineto{\pgfqpoint{11.210613in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.210968in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.214487in}{1.138307in}}%
\pgfpathlineto{\pgfqpoint{11.215533in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{11.217267in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.217613in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.220016in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{11.220358in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{11.222397in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{11.225424in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.225758in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.227753in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{11.232670in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.232995in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.235253in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{11.235574in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{11.238127in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{11.239078in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{11.241282in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{11.241908in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{11.243466in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{11.243777in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{11.245015in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.245323in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.246860in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{11.247167in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{11.248996in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{11.249906in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{11.252615in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{11.253511in}{1.227397in}}%
\pgfpathlineto{\pgfqpoint{11.255590in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{11.256181in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{11.257945in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{11.259114in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.260568in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{11.265730in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.266580in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{11.268272in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.268833in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{11.270509in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.271065in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{11.272726in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{11.284575in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{11.285101in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{11.286670in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{11.287451in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{11.289005in}{1.302671in}}%
\pgfpathlineto{\pgfqpoint{11.316353in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{11.317736in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{11.318654in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.320024in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{11.320933in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.323191in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{11.328528in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.330063in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.330281in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.332239in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.337173in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{11.338021in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.339288in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.339708in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.341593in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{11.342010in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{11.343463in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{11.345525in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{11.346345in}{1.434275in}}%
\pgfpathlineto{\pgfqpoint{11.348788in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{11.349395in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.352209in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{11.352608in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{11.356369in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.356566in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{11.357936in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.358131in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.359493in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{11.361810in}{1.470833in}}%
\pgfpathlineto{\pgfqpoint{11.365624in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.366002in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.367509in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.368259in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.369752in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.371790in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{11.374178in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{11.374908in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{11.378705in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{11.379243in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{11.380849in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.381027in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{11.382621in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.383151in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.384557in}{1.522609in}}%
\pgfpathlineto{\pgfqpoint{11.386129in}{1.526486in}}%
\pgfpathlineto{\pgfqpoint{11.386650in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{11.388209in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{11.389071in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{11.390443in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.390785in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.391978in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.392488in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.394516in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.395020in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.396694in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.399513in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{11.400501in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.401811in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.401974in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.403602in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.403926in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.405218in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.405379in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.406664in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.406824in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.408261in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.408579in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.409847in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.410005in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.411423in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{11.412677in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.414236in}{1.587712in}}%
\pgfpathlineto{\pgfqpoint{11.414701in}{1.588617in}}%
\pgfpathlineto{\pgfqpoint{11.428274in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.428421in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.429737in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.430466in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.431916in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.432349in}{1.625545in}}%
\pgfpathlineto{\pgfqpoint{11.434648in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.434933in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{11.436499in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{11.437066in}{1.634511in}}%
\pgfpathlineto{\pgfqpoint{11.438478in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.438900in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.440302in}{1.642078in}}%
\pgfpathlineto{\pgfqpoint{11.440721in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{11.442112in}{1.646369in}}%
\pgfpathlineto{\pgfqpoint{11.442943in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{11.444321in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.444733in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.445966in}{1.654418in}}%
\pgfpathlineto{\pgfqpoint{11.457439in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.457569in}{1.678083in}}%
\pgfpathlineto{\pgfqpoint{11.458869in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.459387in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.460676in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.460934in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.462343in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.462726in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.463999in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{11.465391in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.465517in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.466901in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{11.467277in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{11.468526in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{11.469024in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{11.470265in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.471745in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{11.472605in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{11.474193in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{11.475044in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{11.476376in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{11.476737in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{11.478060in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{11.479494in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.480802in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{11.481157in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.482574in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.482692in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{11.484099in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{11.484567in}{1.734052in}}%
\pgfpathlineto{\pgfqpoint{11.486544in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.486775in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{11.488045in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{11.489194in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.490679in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.491134in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.492381in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.492608in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.493848in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.494297in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.495528in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.496086in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.497420in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{11.497863in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{11.499626in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.500175in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.501596in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.502140in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.503981in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{11.505058in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.506451in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{11.506984in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{11.508260in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.508790in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.510162in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{11.510793in}{1.788741in}}%
\pgfpathlineto{\pgfqpoint{11.512154in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.512987in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{11.514233in}{1.796587in}}%
\pgfpathlineto{\pgfqpoint{11.514853in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{11.516192in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{11.517012in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.518339in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{11.519152in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.520467in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{11.521274in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{11.522678in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.522878in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.524074in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.524273in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.525661in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.527629in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.527923in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.529485in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.529680in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.530940in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.531037in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.532387in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{11.533251in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.534684in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.535160in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.536393in}{1.839228in}}%
\pgfpathlineto{\pgfqpoint{11.536771in}{1.839443in}}%
\pgfpathlineto{\pgfqpoint{11.537996in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{11.538278in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{11.539495in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.540893in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.540986in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.542282in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{11.544031in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.544764in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.546132in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.547583in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.548305in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.549654in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.550370in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.551707in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.551796in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.553214in}{1.873593in}}%
\pgfpathlineto{\pgfqpoint{11.554272in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.555588in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.557159in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.558546in}{1.880390in}}%
\pgfpathlineto{\pgfqpoint{11.559323in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.560527in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.561810in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.562322in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.563511in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{11.564104in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{11.565369in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{11.566544in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.568295in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.568462in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.569704in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.570117in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.571352in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{11.571680in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.573640in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.574290in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.575665in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{11.576229in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.577513in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.578472in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.579666in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.580221in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.581563in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.582271in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.583524in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{11.584460in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.585703in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.586399in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.587631in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.587862in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.589087in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.589621in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.590914in}{1.945524in}}%
\pgfpathlineto{\pgfqpoint{11.592275in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{11.593853in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{11.594228in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{11.595422in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{11.596091in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{11.597646in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.598235in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.599483in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{11.600215in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.601380in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{11.602829in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{11.603767in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{11.604916in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{11.605488in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{11.606771in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{11.608119in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.608754in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.609950in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.610651in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{11.611908in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.612186in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.613366in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.613573in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.614746in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.615090in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.616325in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{11.617893in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.619045in}{1.992437in}}%
\pgfpathlineto{\pgfqpoint{11.619923in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{11.621134in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{11.621803in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{11.623138in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{11.623669in}{1.999439in}}%
\pgfpathlineto{\pgfqpoint{11.624928in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{11.625785in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{11.628012in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{11.628078in}{2.006527in}}%
\pgfpathlineto{\pgfqpoint{11.629249in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.630091in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{11.631703in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.631960in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.633112in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.633495in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.634705in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{11.635971in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{11.637168in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{11.638109in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.639296in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{11.639794in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.641034in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.641652in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.642822in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.643067in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.644230in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.644475in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.645631in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.645753in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.646964in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.040277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.301473in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{11.301953in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{11.309054in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{11.309985in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{11.321784in}{1.044165in}}%
\pgfpathlineto{\pgfqpoint{11.324429in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{11.327045in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{11.328343in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{11.330491in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{11.330918in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{11.333044in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.336824in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{11.342999in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{11.344620in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{11.349815in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.350999in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.352959in}{1.110370in}}%
\pgfpathlineto{\pgfqpoint{11.357217in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{11.357600in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{11.361779in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{11.418107in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{11.419601in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.420196in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{11.425197in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.425488in}{1.289985in}}%
\pgfpathlineto{\pgfqpoint{11.427516in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{11.427804in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{11.429527in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{11.433501in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{11.433782in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.435464in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{11.437965in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.438518in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.440167in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.440441in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.442078in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{11.444244in}{1.338267in}}%
\pgfpathlineto{\pgfqpoint{11.445856in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{11.447192in}{1.346339in}}%
\pgfpathlineto{\pgfqpoint{11.449313in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{11.449841in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.454797in}{1.366833in}}%
\pgfpathlineto{\pgfqpoint{11.455055in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{11.456598in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{11.458641in}{1.376890in}}%
\pgfpathlineto{\pgfqpoint{11.461924in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.462425in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{11.464420in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.464668in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.466399in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{11.466645in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{11.468850in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.473202in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{11.473681in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.475112in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.475350in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.477714in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.477949in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{11.480056in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{11.480987in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{11.488307in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{11.489207in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{11.492553in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{11.492775in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{11.494099in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{11.494759in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{11.500188in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{11.501687in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.502327in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{11.503813in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{11.506130in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.506549in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{11.508218in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{11.525091in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{11.526060in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.528178in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.528561in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{11.530468in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{11.530658in}{1.548773in}}%
\pgfpathlineto{\pgfqpoint{11.532171in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.532548in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.533863in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.534051in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.535358in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.535544in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.537213in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.537398in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{11.538687in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.538871in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.540152in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.540335in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.541791in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.541972in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{11.543238in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.543418in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.544856in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{11.545928in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.547706in}{1.588617in}}%
\pgfpathlineto{\pgfqpoint{11.548413in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.549998in}{1.593601in}}%
\pgfpathlineto{\pgfqpoint{11.552789in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.552963in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{11.554518in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.554863in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.556406in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{11.559633in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.559802in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{11.561147in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.561650in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.562985in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{11.563318in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{11.564644in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.564975in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.566785in}{1.631273in}}%
\pgfpathlineto{\pgfqpoint{11.572456in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.572776in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.574212in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.574371in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{11.575797in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.575955in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{11.577686in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.578156in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{11.579561in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.579716in}{1.661940in}}%
\pgfpathlineto{\pgfqpoint{11.581267in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.581884in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{11.583268in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{11.584796in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.585101in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.586769in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.587524in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.589176in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.589475in}{1.685815in}}%
\pgfpathlineto{\pgfqpoint{11.590817in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.591114in}{1.689341in}}%
\pgfpathlineto{\pgfqpoint{11.592447in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{11.592742in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{11.594066in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{11.594506in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{11.598141in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{11.598429in}{1.707379in}}%
\pgfpathlineto{\pgfqpoint{11.605674in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.605954in}{1.722948in}}%
\pgfpathlineto{\pgfqpoint{11.607209in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{1.726964in}}%
\pgfpathlineto{\pgfqpoint{11.609011in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.609700in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{11.610937in}{1.734621in}}%
\pgfpathlineto{\pgfqpoint{11.611347in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{11.613391in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.613526in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{11.614744in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{11.615148in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.616491in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{11.616759in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{11.618094in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.618227in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{11.619554in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.619818in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.621136in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{11.621530in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{11.622839in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{11.623231in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{11.625178in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.625437in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{11.626854in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.627367in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{11.629282in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{11.630171in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.631687in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{11.634318in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{11.634567in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{11.635809in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.636551in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.637783in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{11.638886in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.640350in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{11.641563in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.642891in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{11.643732in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{11.645167in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{11.647304in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.647422in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.648719in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.648836in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{11.650242in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.650592in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.652104in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.652683in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.654297in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.654641in}{1.824981in}}%
\pgfpathlineto{\pgfqpoint{11.655900in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.656015in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{11.657494in}{1.831393in}}%
\pgfpathlineto{\pgfqpoint{11.658512in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{11.660089in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.660537in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.661767in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{11.663433in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.663654in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.664978in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{11.665528in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{11.666951in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.667278in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.668475in}{1.850664in}}%
\pgfpathlineto{\pgfqpoint{11.668908in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{11.670742in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{11.671815in}{1.855846in}}%
\pgfpathlineto{\pgfqpoint{11.673202in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.673840in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.675533in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{11.676059in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{11.677318in}{1.865592in}}%
\pgfpathlineto{\pgfqpoint{11.677841in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.679403in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{11.680128in}{1.869391in}}%
\pgfpathlineto{\pgfqpoint{11.681469in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{11.682189in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{11.687065in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{11.687367in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{11.688570in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.688670in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.689866in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.689966in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{11.691255in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.691946in}{1.887122in}}%
\pgfpathlineto{\pgfqpoint{11.693127in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.693225in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.694497in}{1.892384in}}%
\pgfpathlineto{\pgfqpoint{11.695277in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.696538in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.696829in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{11.698275in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.698659in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{11.699904in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.700476in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.701711in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{11.702185in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.704351in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.705007in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.706406in}{1.915526in}}%
\pgfpathlineto{\pgfqpoint{11.707056in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.708351in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.709364in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.710647in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.711195in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.712560in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.713284in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.714547in}{1.930890in}}%
\pgfpathlineto{\pgfqpoint{11.715445in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.716697in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.717321in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.718563in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.718740in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.719976in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.720416in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.721730in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{11.722341in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{11.723645in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{11.724511in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{11.725718in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{11.726147in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{11.727773in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.728029in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.729218in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{11.729727in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.730992in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{11.731833in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{11.733088in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{11.734170in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{11.735496in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{11.736156in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{11.737390in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{11.738208in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.739675in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.739757in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{11.741053in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{11.742182in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.743465in}{1.989033in}}%
\pgfpathlineto{\pgfqpoint{11.744503in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.745695in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{11.746171in}{1.993180in}}%
\pgfpathlineto{\pgfqpoint{11.747513in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{11.748141in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{11.749473in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{11.750096in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{11.751417in}{2.003667in}}%
\pgfpathlineto{\pgfqpoint{11.751881in}{2.004358in}}%
\pgfpathlineto{\pgfqpoint{11.753423in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.754344in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.755566in}{2.011207in}}%
\pgfpathlineto{\pgfqpoint{11.756554in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.757765in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.757991in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{11.759195in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{11.760319in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{11.761511in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{11.762402in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.763585in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{11.764101in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.765348in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.765933in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.767390in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.768549in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.768838in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{11.769990in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.770134in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.771351in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{11.772563in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.772776in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.773981in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{11.774193in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{11.775461in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{11.776443in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{11.777630in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{11.778534in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{11.779849in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{11.780607in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{11.781774in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.782048in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.783208in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{11.784499in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.785715in}{2.062061in}}%
\pgfpathlineto{\pgfqpoint{11.785782in}{2.062061in}}%
\pgfpathlineto{\pgfqpoint{11.786992in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{11.787796in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{11.789063in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{11.789992in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{11.791181in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{11.792431in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{11.793870in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{11.795041in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{11.795948in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{11.797109in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{11.797559in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{11.798904in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{11.800179in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{11.801383in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{11.802204in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{11.803462in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.803963in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.805150in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.805399in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{11.807444in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{11.808736in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.100464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477219in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{11.479613in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{11.481985in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.482456in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{11.487584in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{11.493059in}{1.091891in}}%
\pgfpathlineto{\pgfqpoint{11.493960in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{11.496198in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{11.501922in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{11.504089in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{11.504520in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{11.510898in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{11.512987in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{11.515059in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{11.519557in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{11.520770in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{11.523975in}{1.169202in}}%
\pgfpathlineto{\pgfqpoint{11.541264in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{11.543112in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{11.543848in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{11.549295in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.549654in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{11.551440in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{11.552860in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{11.554975in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.556026in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.558805in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.559151in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{11.560870in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.561212in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.563257in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.563935in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{11.580932in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{11.583133in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.585005in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.585315in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{11.587785in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{11.588399in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{11.590230in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.590534in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.592350in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{11.592953in}{1.357172in}}%
\pgfpathlineto{\pgfqpoint{11.595645in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{11.597128in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.597424in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.599190in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.604414in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{11.605274in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{11.607552in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{11.608119in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{11.612881in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.614540in}{1.419659in}}%
\pgfpathlineto{\pgfqpoint{11.617825in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.618097in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{11.619721in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{11.619991in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.622138in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.656733in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{11.657660in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{11.660421in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.663603in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{11.666298in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{11.668521in}{1.566522in}}%
\pgfpathlineto{\pgfqpoint{11.669405in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.670725in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.672909in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.673560in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.675289in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.675935in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.678073in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.678286in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{11.679982in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{11.680615in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{11.682086in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{11.684380in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.686035in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.686447in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{11.688088in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.688292in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{11.689718in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.690124in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{11.691539in}{1.620403in}}%
\pgfpathlineto{\pgfqpoint{11.691942in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{11.693747in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.694146in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{11.696133in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.696726in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{11.698104in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{11.709797in}{1.665516in}}%
\pgfpathlineto{\pgfqpoint{11.711290in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{11.713329in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.713513in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{11.715350in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{11.715716in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{11.717900in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{11.722565in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{11.724160in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{11.724865in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{11.726620in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{11.727318in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{11.728883in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{11.729575in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{11.739894in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{11.741546in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{11.741874in}{1.747254in}}%
\pgfpathlineto{\pgfqpoint{11.743513in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.743676in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{11.745140in}{1.756524in}}%
\pgfpathlineto{\pgfqpoint{11.745626in}{1.757346in}}%
\pgfpathlineto{\pgfqpoint{11.750117in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.751385in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.752017in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.753589in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.754059in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.755774in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.756084in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.757477in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.757631in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.759168in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{11.762516in}{1.809388in}}%
\pgfpathlineto{\pgfqpoint{11.763872in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{11.764323in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{11.766266in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{11.766563in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{11.771130in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{11.771421in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.772875in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.773309in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.775039in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{11.779029in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{11.779594in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{11.785171in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{11.785584in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.786957in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.787913in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.789544in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.789679in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.790895in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{11.791433in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{11.792773in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.793040in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.794505in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.794638in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.795961in}{1.897480in}}%
\pgfpathlineto{\pgfqpoint{11.796356in}{1.898095in}}%
\pgfpathlineto{\pgfqpoint{11.798586in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.798716in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.800148in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{11.800795in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{11.802857in}{1.913764in}}%
\pgfpathlineto{\pgfqpoint{11.803114in}{1.913764in}}%
\pgfpathlineto{\pgfqpoint{11.804520in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{11.805283in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.806803in}{1.923213in}}%
\pgfpathlineto{\pgfqpoint{11.807434in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.808941in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{11.809191in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{11.810563in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.811060in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{11.812421in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.812668in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{11.814020in}{1.939948in}}%
\pgfpathlineto{\pgfqpoint{11.815122in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{11.816704in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{11.817914in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{11.819478in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{11.819598in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{11.821152in}{1.955647in}}%
\pgfpathlineto{\pgfqpoint{11.822103in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{11.823405in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{11.823641in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{11.824935in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{11.825521in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{11.826805in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{11.827618in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{11.829007in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{11.829353in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{11.830732in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{11.831418in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{11.832899in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{11.833580in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{11.834936in}{1.986600in}}%
\pgfpathlineto{\pgfqpoint{11.835273in}{1.986706in}}%
\pgfpathlineto{\pgfqpoint{11.836508in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.836731in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.837959in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{11.838514in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{11.840064in}{1.998096in}}%
\pgfpathlineto{\pgfqpoint{11.840505in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{11.842261in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{11.842698in}{2.003667in}}%
\pgfpathlineto{\pgfqpoint{11.844438in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.845087in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.846489in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.846918in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{11.848203in}{2.016854in}}%
\pgfpathlineto{\pgfqpoint{11.848949in}{2.017945in}}%
\pgfpathlineto{\pgfqpoint{11.851279in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{11.851700in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{11.852960in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{11.853587in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{11.855356in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.855667in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{11.857010in}{2.035402in}}%
\pgfpathlineto{\pgfqpoint{11.857832in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.859061in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{11.859877in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{11.861197in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{11.861804in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{11.863113in}{2.048115in}}%
\pgfpathlineto{\pgfqpoint{11.863515in}{2.048824in}}%
\pgfpathlineto{\pgfqpoint{11.864915in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{11.865115in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{11.866407in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.867001in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{11.868284in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.868873in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{11.870244in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{11.870634in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{11.871897in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{11.873251in}{2.069583in}}%
\pgfpathlineto{\pgfqpoint{11.874117in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{11.875459in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{11.876317in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{11.877552in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{11.878120in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{11.879346in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{11.880191in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{11.881500in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{11.881966in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{11.883173in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{11.883913in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{11.885202in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.885661in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{11.886850in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.887124in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{11.888397in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{11.889212in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{11.890653in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{11.900775in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{11.902065in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{11.902237in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{11.903519in}{2.106187in}}%
\pgfpathlineto{\pgfqpoint{11.903860in}{2.106187in}}%
\pgfpathlineto{\pgfqpoint{11.905134in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{11.905642in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{11.906907in}{2.113285in}}%
\pgfpathlineto{\pgfqpoint{11.907579in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{11.908500in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{11.909750in}{2.118534in}}%
\pgfpathlineto{\pgfqpoint{11.910000in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{11.911325in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{11.912644in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{11.912972in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{11.914445in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{11.914689in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{11.915909in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{11.916476in}{2.131272in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{11.918490in}{2.135274in}}%
\pgfpathlineto{\pgfqpoint{11.919851in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{11.920648in}{2.139414in}}%
\pgfpathlineto{\pgfqpoint{11.922075in}{2.142560in}}%
\pgfpathlineto{\pgfqpoint{11.922313in}{2.143260in}}%
\pgfpathlineto{\pgfqpoint{11.923966in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{11.924750in}{2.147499in}}%
\pgfpathlineto{\pgfqpoint{11.926387in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{11.930167in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{11.930778in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{11.932148in}{2.161566in}}%
\pgfpathlineto{\pgfqpoint{11.932679in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{11.934115in}{2.165311in}}%
\pgfpathlineto{\pgfqpoint{11.934792in}{2.166324in}}%
\pgfpathlineto{\pgfqpoint{11.936215in}{2.169226in}}%
\pgfpathlineto{\pgfqpoint{11.936886in}{2.169969in}}%
\pgfpathlineto{\pgfqpoint{11.938223in}{2.173228in}}%
\pgfpathlineto{\pgfqpoint{11.939036in}{2.173937in}}%
\pgfpathlineto{\pgfqpoint{11.940362in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{11.941022in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{11.942409in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{11.943209in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{11.944584in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{11.945233in}{2.185351in}}%
\pgfpathlineto{\pgfqpoint{11.946669in}{2.188353in}}%
\pgfpathlineto{\pgfqpoint{11.947455in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{11.948807in}{2.192038in}}%
\pgfpathlineto{\pgfqpoint{11.949515in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{11.951208in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{11.951839in}{2.197168in}}%
\pgfpathlineto{\pgfqpoint{11.953167in}{2.199846in}}%
\pgfpathlineto{\pgfqpoint{11.953655in}{2.200486in}}%
\pgfpathlineto{\pgfqpoint{11.955112in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{11.955802in}{2.204642in}}%
\pgfpathlineto{\pgfqpoint{11.958614in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{11.960177in}{2.213075in}}%
\pgfpathlineto{\pgfqpoint{11.960719in}{2.213613in}}%
\pgfpathlineto{\pgfqpoint{11.962000in}{2.216576in}}%
\pgfpathlineto{\pgfqpoint{11.962739in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{11.964076in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{11.964676in}{2.221931in}}%
\pgfpathlineto{\pgfqpoint{11.965937in}{2.224810in}}%
\pgfpathlineto{\pgfqpoint{11.966268in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{11.967783in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{11.968374in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{11.970202in}{2.234477in}}%
\pgfpathlineto{\pgfqpoint{11.971952in}{2.238397in}}%
\pgfpathlineto{\pgfqpoint{11.972275in}{2.239365in}}%
\pgfpathlineto{\pgfqpoint{11.975416in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{11.975480in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{11.976750in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{11.976877in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{11.978203in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{11.978455in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{11.979710in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{11.979897in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{11.981145in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{11.981456in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{11.982758in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{11.986013in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{11.986379in}{2.273853in}}%
\pgfpathlineto{\pgfqpoint{11.988985in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{11.989286in}{2.280274in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.282743in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.282743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.643011in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{11.643971in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{11.650125in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{11.651058in}{1.099533in}}%
\pgfpathlineto{\pgfqpoint{11.653837in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{11.654297in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{11.656584in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.657494in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{11.659302in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{11.660649in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{11.662435in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.662879in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.677945in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.678363in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.682086in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{11.687367in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.687769in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{11.692143in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{11.692537in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.694497in}{1.214541in}}%
\pgfpathlineto{\pgfqpoint{11.732084in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{11.732419in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{11.734419in}{1.316860in}}%
\pgfpathlineto{\pgfqpoint{11.735413in}{1.318726in}}%
\pgfpathlineto{\pgfqpoint{11.737061in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.737390in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{11.739025in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.739350in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{11.740972in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{11.742583in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{11.746724in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{11.747355in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{11.748925in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{11.762920in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.763216in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.765568in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.765860in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{11.767898in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{11.771637in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{11.773060in}{1.418430in}}%
\pgfpathlineto{\pgfqpoint{11.775882in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{11.779227in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{11.781432in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{11.810144in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.810388in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{11.811848in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.812332in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.814261in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{11.816650in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.817126in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{11.819017in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.819488in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.821128in}{1.545224in}}%
\pgfpathlineto{\pgfqpoint{11.823452in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{11.824836in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.825525in}{1.555632in}}%
\pgfpathlineto{\pgfqpoint{11.827126in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{11.828263in}{1.563503in}}%
\pgfpathlineto{\pgfqpoint{11.829846in}{1.569513in}}%
\pgfpathlineto{\pgfqpoint{11.830746in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{11.832981in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.833426in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.834976in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{11.835417in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{11.838048in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.838483in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{11.840002in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.840218in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{11.842156in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.842584in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{11.844503in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{11.845139in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{11.846828in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{11.847878in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{11.849548in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{11.849964in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{11.852444in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{11.854492in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{11.856118in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{11.856725in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{11.858337in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.858538in}{1.650615in}}%
\pgfpathlineto{\pgfqpoint{11.860138in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{11.862320in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{11.862715in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{11.865461in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{11.865851in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{11.868370in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.868563in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{11.870099in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.870290in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{11.872196in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{11.872765in}{1.695138in}}%
\pgfpathlineto{\pgfqpoint{11.874463in}{1.701176in}}%
\pgfpathlineto{\pgfqpoint{11.899308in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{11.900496in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{11.901172in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{11.902853in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.903188in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{11.905022in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.905354in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{11.906678in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.907008in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{11.908650in}{1.800287in}}%
\pgfpathlineto{\pgfqpoint{11.908978in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{11.910769in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{11.911094in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{11.912709in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.913031in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{11.914634in}{1.817516in}}%
\pgfpathlineto{\pgfqpoint{11.915113in}{1.817981in}}%
\pgfpathlineto{\pgfqpoint{11.917335in}{1.824637in}}%
\pgfpathlineto{\pgfqpoint{11.921876in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{11.923268in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.923885in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{11.925572in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{11.926335in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{11.927702in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{11.928307in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{11.929664in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{11.933393in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{11.933985in}{1.867269in}}%
\pgfpathlineto{\pgfqpoint{11.935898in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{11.937359in}{1.874254in}}%
\pgfpathlineto{\pgfqpoint{11.938812in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{11.940112in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{11.941691in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{11.942263in}{1.880973in}}%
\pgfpathlineto{\pgfqpoint{11.943545in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{11.944396in}{1.885404in}}%
\pgfpathlineto{\pgfqpoint{11.945808in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.946371in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{11.947771in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{11.948329in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{11.949580in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{11.952749in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{11.953432in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{11.954929in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{11.955471in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{11.957090in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{11.957762in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{11.959366in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.959765in}{1.915954in}}%
\pgfpathlineto{\pgfqpoint{11.961092in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{11.961884in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{11.963331in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{11.963986in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{11.965550in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{11.966199in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{11.968007in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{11.968392in}{1.934318in}}%
\pgfpathlineto{\pgfqpoint{11.969929in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.970311in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{11.971583in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.971709in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{11.973100in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{11.973729in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{11.976851in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{11.976976in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{11.978336in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{11.978706in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{11.980057in}{1.961864in}}%
\pgfpathlineto{\pgfqpoint{11.983343in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{11.983585in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{11.984910in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.985270in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{11.986705in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{11.987182in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{11.988606in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{11.989315in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{11.990726in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.991078in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{11.992363in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{11.992829in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{11.994914in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{11.995490in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{11.997324in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{11.998009in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{11.999711in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{12.000389in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.001739in}{2.018897in}}%
\pgfpathlineto{\pgfqpoint{12.001851in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{12.003082in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{12.003193in}{2.022544in}}%
\pgfpathlineto{\pgfqpoint{12.004528in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{12.004750in}{2.027742in}}%
\pgfpathlineto{\pgfqpoint{12.006627in}{2.032760in}}%
\pgfpathlineto{\pgfqpoint{12.007286in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{12.008599in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{12.009252in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{12.010987in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{12.011958in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{12.013353in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{12.013888in}{2.052209in}}%
\pgfpathlineto{\pgfqpoint{12.015166in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.015378in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.016649in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.016754in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.018123in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{12.018228in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{12.019588in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{12.020213in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{12.021563in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{12.022080in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{12.023624in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{12.024137in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{12.025363in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{12.025771in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{12.027090in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.027191in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.028402in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{12.028704in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{12.030008in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{12.030108in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{12.031404in}{2.093379in}}%
\pgfpathlineto{\pgfqpoint{12.036426in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.042965in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.044479in}{2.105416in}}%
\pgfpathlineto{\pgfqpoint{12.049797in}{2.117063in}}%
\pgfpathlineto{\pgfqpoint{12.051178in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{12.051545in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{12.053007in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{12.053462in}{2.125609in}}%
\pgfpathlineto{\pgfqpoint{12.054823in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.055003in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.056355in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.056625in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.057968in}{2.136707in}}%
\pgfpathlineto{\pgfqpoint{12.059570in}{2.141098in}}%
\pgfpathlineto{\pgfqpoint{12.060102in}{2.142129in}}%
\pgfpathlineto{\pgfqpoint{12.062480in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.062568in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.063879in}{2.152006in}}%
\pgfpathlineto{\pgfqpoint{12.064141in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{12.065443in}{2.155896in}}%
\pgfpathlineto{\pgfqpoint{12.070757in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{12.071180in}{2.170858in}}%
\pgfpathlineto{\pgfqpoint{12.073539in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{12.074041in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{12.075542in}{2.183056in}}%
\pgfpathlineto{\pgfqpoint{12.075958in}{2.183939in}}%
\pgfpathlineto{\pgfqpoint{12.077612in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{12.078106in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{12.079828in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{12.080155in}{2.195581in}}%
\pgfpathlineto{\pgfqpoint{12.081782in}{2.200486in}}%
\pgfpathlineto{\pgfqpoint{12.082187in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{12.083800in}{2.205635in}}%
\pgfpathlineto{\pgfqpoint{12.084122in}{2.206268in}}%
\pgfpathlineto{\pgfqpoint{12.085722in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{12.086041in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.087630in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{12.091479in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{12.093265in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{12.094731in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{12.096188in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{12.098925in}{2.243917in}}%
\pgfpathlineto{\pgfqpoint{12.099303in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{12.101333in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.101558in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.102826in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{12.103273in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{12.104606in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.104828in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.106153in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{12.106594in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.107909in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{12.108274in}{2.264807in}}%
\pgfpathlineto{\pgfqpoint{12.109581in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.116648in}{2.283198in}}%
\pgfpathlineto{\pgfqpoint{12.117911in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{12.118401in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{12.119655in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{12.120072in}{2.290551in}}%
\pgfpathlineto{\pgfqpoint{12.121456in}{2.293514in}}%
\pgfpathlineto{\pgfqpoint{12.122901in}{2.296495in}}%
\pgfpathlineto{\pgfqpoint{12.123586in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{12.124883in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{12.125427in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{12.126713in}{2.304332in}}%
\pgfpathlineto{\pgfqpoint{12.127590in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{12.128799in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{12.128933in}{2.307931in}}%
\pgfpathlineto{\pgfqpoint{12.130135in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.130468in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.131662in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{12.132522in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{12.133838in}{2.317897in}}%
\pgfpathlineto{\pgfqpoint{12.134166in}{2.318311in}}%
\pgfpathlineto{\pgfqpoint{12.135343in}{2.321383in}}%
\pgfpathlineto{\pgfqpoint{12.135994in}{2.322132in}}%
\pgfpathlineto{\pgfqpoint{12.137680in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{12.138132in}{2.326636in}}%
\pgfpathlineto{\pgfqpoint{12.139803in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{12.141653in}{2.333317in}}%
\pgfpathlineto{\pgfqpoint{12.141844in}{2.333317in}}%
\pgfpathlineto{\pgfqpoint{12.143048in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.143490in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.144686in}{2.340010in}}%
\pgfpathlineto{\pgfqpoint{12.145063in}{2.341004in}}%
\pgfpathlineto{\pgfqpoint{12.147683in}{2.346487in}}%
\pgfpathlineto{\pgfqpoint{12.148178in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{12.149537in}{2.350516in}}%
\pgfpathlineto{\pgfqpoint{12.150029in}{2.351398in}}%
\pgfpathlineto{\pgfqpoint{12.151316in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{12.151988in}{2.355639in}}%
\pgfpathlineto{\pgfqpoint{12.153265in}{2.359889in}}%
\pgfpathlineto{\pgfqpoint{12.153810in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.155078in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.363319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.818757in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{11.819718in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{11.822103in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.823050in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{11.828661in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{11.839511in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{11.839953in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{11.842151in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{11.844763in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.845195in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{11.848203in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{11.859469in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{11.861501in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{11.862308in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{11.864316in}{1.221774in}}%
\pgfpathlineto{\pgfqpoint{11.869853in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{11.873733in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{11.876032in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{11.876793in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{11.879816in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{11.882059in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{11.884282in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{11.918008in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{11.919931in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{11.925609in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.925921in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{11.928708in}{1.400591in}}%
\pgfpathlineto{\pgfqpoint{11.929630in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{11.960989in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{11.962873in}{1.496911in}}%
\pgfpathlineto{\pgfqpoint{11.967125in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{11.978706in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.979208in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{11.981207in}{1.547345in}}%
\pgfpathlineto{\pgfqpoint{11.981705in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{11.988321in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{11.989767in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{11.991444in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.991921in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{11.993583in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{12.000582in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{12.000812in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{12.002644in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{12.003328in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{12.005141in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{12.005592in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{12.007612in}{1.624055in}}%
\pgfpathlineto{\pgfqpoint{12.008059in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{12.010502in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{12.010943in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{12.012482in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{12.012701in}{1.638092in}}%
\pgfpathlineto{\pgfqpoint{12.014447in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{12.019185in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{12.020674in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{12.021097in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{12.024461in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{12.024670in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{12.026747in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{12.030035in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{12.030850in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{12.032472in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{12.032674in}{1.698884in}}%
\pgfpathlineto{\pgfqpoint{12.034284in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{12.034885in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{12.036879in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{12.037077in}{1.710935in}}%
\pgfpathlineto{\pgfqpoint{12.038659in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{12.041013in}{1.722776in}}%
\pgfpathlineto{\pgfqpoint{12.041987in}{1.724926in}}%
\pgfpathlineto{\pgfqpoint{12.044117in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{12.044502in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{12.046037in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{12.046228in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{12.047942in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{12.048700in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{12.050961in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{12.051335in}{1.748485in}}%
\pgfpathlineto{\pgfqpoint{12.052828in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{12.053942in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{12.055420in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{12.055604in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{12.057071in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{12.057620in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{12.059800in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{12.060522in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{12.062856in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{12.063213in}{1.785095in}}%
\pgfpathlineto{\pgfqpoint{12.064990in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{12.065344in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{12.066755in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{12.067107in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{12.068856in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.069031in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.070767in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{12.073691in}{1.813586in}}%
\pgfpathlineto{\pgfqpoint{12.084397in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{12.085866in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{12.091496in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{12.103448in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{12.104959in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{12.105110in}{1.898692in}}%
\pgfpathlineto{\pgfqpoint{12.106909in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{12.109288in}{1.911404in}}%
\pgfpathlineto{\pgfqpoint{12.111498in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{12.111937in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{12.113833in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{12.114123in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{12.120709in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{12.122117in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{12.122959in}{1.949561in}}%
\pgfpathlineto{\pgfqpoint{12.124354in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{12.124494in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{12.125881in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{12.126019in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{12.127398in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.127535in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.129042in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{12.131353in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{12.132702in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{12.132971in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{12.134445in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{12.134712in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{12.136176in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{12.137235in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.138552in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{12.140515in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{12.140906in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{12.143109in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{12.143624in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{12.145292in}{2.014337in}}%
\pgfpathlineto{\pgfqpoint{12.145930in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.147456in}{2.020959in}}%
\pgfpathlineto{\pgfqpoint{12.147962in}{2.021085in}}%
\pgfpathlineto{\pgfqpoint{12.149475in}{2.025617in}}%
\pgfpathlineto{\pgfqpoint{12.153094in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.153218in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.154576in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{12.154822in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{12.156293in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{12.157878in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{12.158242in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{12.159934in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.160296in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{12.161615in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.161735in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{12.163285in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.163641in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.165179in}{2.069583in}}%
\pgfpathlineto{\pgfqpoint{12.165650in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{12.167176in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{12.167293in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{12.168692in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{12.169620in}{2.079642in}}%
\pgfpathlineto{\pgfqpoint{12.171237in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{12.171467in}{2.084853in}}%
\pgfpathlineto{\pgfqpoint{12.175005in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{12.176361in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{12.176924in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{12.178270in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.185325in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.186950in}{2.106101in}}%
\pgfpathlineto{\pgfqpoint{12.187704in}{2.107589in}}%
\pgfpathlineto{\pgfqpoint{12.189420in}{2.112083in}}%
\pgfpathlineto{\pgfqpoint{12.189634in}{2.112083in}}%
\pgfpathlineto{\pgfqpoint{12.191125in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{12.191655in}{2.117063in}}%
\pgfpathlineto{\pgfqpoint{12.193028in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{12.196791in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{12.198136in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.198445in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.199883in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{12.200395in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{12.202533in}{2.143745in}}%
\pgfpathlineto{\pgfqpoint{12.203039in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{12.205454in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{12.205954in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{12.208539in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{12.209033in}{2.158722in}}%
\pgfpathlineto{\pgfqpoint{12.210510in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{12.211000in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{12.212464in}{2.167014in}}%
\pgfpathlineto{\pgfqpoint{12.212853in}{2.167980in}}%
\pgfpathlineto{\pgfqpoint{12.214693in}{2.172548in}}%
\pgfpathlineto{\pgfqpoint{12.215175in}{2.173228in}}%
\pgfpathlineto{\pgfqpoint{12.216902in}{2.177807in}}%
\pgfpathlineto{\pgfqpoint{12.217474in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{12.218901in}{2.182390in}}%
\pgfpathlineto{\pgfqpoint{12.219280in}{2.183056in}}%
\pgfpathlineto{\pgfqpoint{12.220884in}{2.187036in}}%
\pgfpathlineto{\pgfqpoint{12.221260in}{2.187695in}}%
\pgfpathlineto{\pgfqpoint{12.222945in}{2.191924in}}%
\pgfpathlineto{\pgfqpoint{12.224341in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{12.226005in}{2.199205in}}%
\pgfpathlineto{\pgfqpoint{12.226465in}{2.199846in}}%
\pgfpathlineto{\pgfqpoint{12.228115in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{12.228480in}{2.204642in}}%
\pgfpathlineto{\pgfqpoint{12.229663in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{12.231201in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{12.231742in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.233267in}{2.214621in}}%
\pgfpathlineto{\pgfqpoint{12.238051in}{2.224396in}}%
\pgfpathlineto{\pgfqpoint{12.238665in}{2.225462in}}%
\pgfpathlineto{\pgfqpoint{12.240322in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{12.241017in}{2.230182in}}%
\pgfpathlineto{\pgfqpoint{12.242830in}{2.233297in}}%
\pgfpathlineto{\pgfqpoint{12.244203in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{12.244716in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{12.246927in}{2.241296in}}%
\pgfpathlineto{\pgfqpoint{12.247180in}{2.242298in}}%
\pgfpathlineto{\pgfqpoint{12.249453in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{12.249704in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{12.251039in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.251455in}{2.249811in}}%
\pgfpathlineto{\pgfqpoint{12.252781in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{12.253441in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{12.254674in}{2.256443in}}%
\pgfpathlineto{\pgfqpoint{12.255248in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{12.256553in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{12.257285in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.258661in}{2.264570in}}%
\pgfpathlineto{\pgfqpoint{12.259144in}{2.264807in}}%
\pgfpathlineto{\pgfqpoint{12.260430in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.260830in}{2.268107in}}%
\pgfpathlineto{\pgfqpoint{12.262106in}{2.271050in}}%
\pgfpathlineto{\pgfqpoint{12.265033in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{12.265661in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{12.266991in}{2.281479in}}%
\pgfpathlineto{\pgfqpoint{12.267147in}{2.281479in}}%
\pgfpathlineto{\pgfqpoint{12.268469in}{2.285016in}}%
\pgfpathlineto{\pgfqpoint{12.269938in}{2.289083in}}%
\pgfpathlineto{\pgfqpoint{12.270477in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{12.271934in}{2.293514in}}%
\pgfpathlineto{\pgfqpoint{12.272393in}{2.294041in}}%
\pgfpathlineto{\pgfqpoint{12.273687in}{2.297474in}}%
\pgfpathlineto{\pgfqpoint{12.274142in}{2.298451in}}%
\pgfpathlineto{\pgfqpoint{12.275577in}{2.302281in}}%
\pgfpathlineto{\pgfqpoint{12.276104in}{2.303047in}}%
\pgfpathlineto{\pgfqpoint{12.277379in}{2.306551in}}%
\pgfpathlineto{\pgfqpoint{12.277529in}{2.306551in}}%
\pgfpathlineto{\pgfqpoint{12.278870in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.279242in}{2.310833in}}%
\pgfpathlineto{\pgfqpoint{12.280501in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{12.280796in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{12.282340in}{2.319996in}}%
\pgfpathlineto{\pgfqpoint{12.282926in}{2.320663in}}%
\pgfpathlineto{\pgfqpoint{12.284457in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{12.286627in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{12.287275in}{2.332771in}}%
\pgfpathlineto{\pgfqpoint{12.288922in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.288993in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{12.290274in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{12.290770in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.292042in}{2.346487in}}%
\pgfpathlineto{\pgfqpoint{12.292465in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{12.293938in}{2.352255in}}%
\pgfpathlineto{\pgfqpoint{12.294636in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{12.295957in}{2.358414in}}%
\pgfpathlineto{\pgfqpoint{12.296373in}{2.358627in}}%
\pgfpathlineto{\pgfqpoint{12.297685in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.298990in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{12.300493in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.300561in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.301919in}{2.374408in}}%
\pgfpathlineto{\pgfqpoint{12.318858in}{2.416353in}}%
\pgfpathlineto{\pgfqpoint{12.319237in}{2.417015in}}%
\pgfpathlineto{\pgfqpoint{12.320621in}{2.420470in}}%
\pgfpathlineto{\pgfqpoint{12.320997in}{2.421579in}}%
\pgfpathlineto{\pgfqpoint{12.321998in}{2.422781in}}%
\pgfpathlineto{\pgfqpoint{12.323243in}{2.426068in}}%
\pgfpathlineto{\pgfqpoint{12.323615in}{2.426068in}}%
\pgfpathlineto{\pgfqpoint{12.324914in}{2.429631in}}%
\pgfpathlineto{\pgfqpoint{12.326879in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{12.327063in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{12.328282in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.435482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{11.990846in}{1.118595in}}%
\pgfpathlineto{\pgfqpoint{11.994637in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{12.002958in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{12.003865in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{12.007462in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{12.007908in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{12.010566in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{12.014935in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{12.020500in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{12.020923in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{12.026769in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{12.027182in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{12.029641in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{12.059202in}{1.298945in}}%
\pgfpathlineto{\pgfqpoint{12.061364in}{1.305825in}}%
\pgfpathlineto{\pgfqpoint{12.062437in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{12.064570in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{12.066334in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{12.070170in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{12.070515in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{12.078672in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{12.080338in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{12.084943in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{12.086243in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{12.088502in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{12.094530in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{12.097645in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{12.102244in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{12.104663in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{12.106461in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{12.106759in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{12.109134in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{12.145333in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{12.146351in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{12.149881in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{12.157280in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{12.157523in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{12.158975in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{12.160659in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{12.164228in}{1.586040in}}%
\pgfpathlineto{\pgfqpoint{12.164700in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{12.168907in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{12.169370in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{12.171673in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{12.171902in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{12.173272in}{1.609729in}}%
\pgfpathlineto{\pgfqpoint{12.173727in}{1.610418in}}%
\pgfpathlineto{\pgfqpoint{12.175538in}{1.616215in}}%
\pgfpathlineto{\pgfqpoint{12.175989in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{12.177784in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{12.178008in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{12.179788in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{12.180010in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{12.181996in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{12.182215in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{12.184619in}{1.642078in}}%
\pgfpathlineto{\pgfqpoint{12.184836in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{12.186568in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{12.186999in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{12.188716in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{12.226510in}{1.769254in}}%
\pgfpathlineto{\pgfqpoint{12.227791in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{12.230333in}{1.786219in}}%
\pgfpathlineto{\pgfqpoint{12.230514in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{12.231953in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{12.232491in}{1.792442in}}%
\pgfpathlineto{\pgfqpoint{12.234275in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{12.234985in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{12.236751in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{12.236927in}{1.806547in}}%
\pgfpathlineto{\pgfqpoint{12.238854in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{12.239551in}{1.815298in}}%
\pgfpathlineto{\pgfqpoint{12.241802in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{12.252101in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{12.252266in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{12.253749in}{1.858721in}}%
\pgfpathlineto{\pgfqpoint{12.254405in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{12.262462in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{12.262937in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{12.264514in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{12.264672in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{12.266394in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{12.266706in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{12.268723in}{1.896272in}}%
\pgfpathlineto{\pgfqpoint{12.269187in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{12.271948in}{1.905037in}}%
\pgfpathlineto{\pgfqpoint{12.272253in}{1.905930in}}%
\pgfpathlineto{\pgfqpoint{12.277528in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{12.277678in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{12.279312in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{12.280346in}{1.927322in}}%
\pgfpathlineto{\pgfqpoint{12.281669in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{12.281962in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{12.283423in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{12.283714in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{12.285164in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{12.285453in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{12.287036in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{12.287610in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{12.289464in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{12.289748in}{1.953313in}}%
\pgfpathlineto{\pgfqpoint{12.293270in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.293410in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{12.294943in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{12.295776in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{12.297707in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{12.298119in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{12.299623in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{12.299896in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{12.301254in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{12.302065in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{12.303546in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.303680in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{12.305017in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{12.305417in}{1.995119in}}%
\pgfpathlineto{\pgfqpoint{12.307803in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{12.308198in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{12.310165in}{2.008855in}}%
\pgfpathlineto{\pgfqpoint{12.310687in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{12.312246in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.312505in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{12.314053in}{2.020959in}}%
\pgfpathlineto{\pgfqpoint{12.314439in}{2.021085in}}%
\pgfpathlineto{\pgfqpoint{12.316102in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{12.316357in}{2.027742in}}%
\pgfpathlineto{\pgfqpoint{12.318892in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.319018in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{12.320525in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{12.321151in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{12.322894in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{12.323142in}{2.050520in}}%
\pgfpathlineto{\pgfqpoint{12.325117in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{12.325239in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{12.327076in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.327320in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{12.329019in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{12.329140in}{2.071097in}}%
\pgfpathlineto{\pgfqpoint{12.330708in}{2.076436in}}%
\pgfpathlineto{\pgfqpoint{12.330948in}{2.076924in}}%
\pgfpathlineto{\pgfqpoint{12.332385in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{12.332981in}{2.083499in}}%
\pgfpathlineto{\pgfqpoint{12.334405in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{12.334524in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{12.336410in}{2.095887in}}%
\pgfpathlineto{\pgfqpoint{12.336879in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{12.338165in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{12.342671in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{12.344609in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{12.344723in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{12.346307in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{12.346871in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{12.348441in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{12.348553in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{12.350224in}{2.127150in}}%
\pgfpathlineto{\pgfqpoint{12.350557in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{12.352104in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{12.352435in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{12.353970in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{12.357121in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.357229in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{12.358736in}{2.153488in}}%
\pgfpathlineto{\pgfqpoint{12.359164in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{12.361296in}{2.161141in}}%
\pgfpathlineto{\pgfqpoint{12.362144in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{12.363831in}{2.168555in}}%
\pgfpathlineto{\pgfqpoint{12.366131in}{2.176199in}}%
\pgfpathlineto{\pgfqpoint{12.366547in}{2.177133in}}%
\pgfpathlineto{\pgfqpoint{12.368823in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{12.369131in}{2.185351in}}%
\pgfpathlineto{\pgfqpoint{12.371485in}{2.193022in}}%
\pgfpathlineto{\pgfqpoint{12.376825in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{12.377223in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{12.379205in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{12.379501in}{2.218751in}}%
\pgfpathlineto{\pgfqpoint{12.380975in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{12.382830in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{12.386307in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{12.386403in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{12.387932in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{12.391620in}{2.255623in}}%
\pgfpathlineto{\pgfqpoint{12.391995in}{2.256443in}}%
\pgfpathlineto{\pgfqpoint{12.393583in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{12.393955in}{2.262126in}}%
\pgfpathlineto{\pgfqpoint{12.395623in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{12.395992in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{12.397646in}{2.272302in}}%
\pgfpathlineto{\pgfqpoint{12.399744in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{12.400016in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{12.425665in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.425828in}{2.341903in}}%
\pgfpathlineto{\pgfqpoint{12.427051in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{12.427294in}{2.345134in}}%
\pgfpathlineto{\pgfqpoint{12.428509in}{2.347953in}}%
\pgfpathlineto{\pgfqpoint{12.429074in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{12.430441in}{2.352255in}}%
\pgfpathlineto{\pgfqpoint{12.431321in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{12.432596in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{12.433152in}{2.357135in}}%
\pgfpathlineto{\pgfqpoint{12.434417in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.434575in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{12.435833in}{2.363319in}}%
\pgfpathlineto{\pgfqpoint{12.437631in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{12.439028in}{2.368272in}}%
\pgfpathlineto{\pgfqpoint{12.439801in}{2.369303in}}%
\pgfpathlineto{\pgfqpoint{12.441110in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{12.441494in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{12.442793in}{2.376605in}}%
\pgfpathlineto{\pgfqpoint{12.443022in}{2.376605in}}%
\pgfpathlineto{\pgfqpoint{12.444314in}{2.380128in}}%
\pgfpathlineto{\pgfqpoint{12.444541in}{2.380128in}}%
\pgfpathlineto{\pgfqpoint{12.445975in}{2.385492in}}%
\pgfpathlineto{\pgfqpoint{12.446802in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{12.453682in}{2.405289in}}%
\pgfpathlineto{\pgfqpoint{12.455933in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{12.456150in}{2.412369in}}%
\pgfpathlineto{\pgfqpoint{12.457662in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{12.458092in}{2.418649in}}%
\pgfpathlineto{\pgfqpoint{12.459593in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{12.459806in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{12.461225in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{12.463969in}{2.435482in}}%
\pgfpathlineto{\pgfqpoint{12.468888in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.452604in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{10.501342in}{0.729488in}}%
\pgfpathlineto{\pgfqpoint{10.548292in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{10.594025in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{10.638536in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{10.681979in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{10.724706in}{1.088829in}}%
\pgfpathlineto{\pgfqpoint{10.766818in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{10.808512in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{10.849887in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{10.891051in}{1.287643in}}%
\pgfpathlineto{\pgfqpoint{10.932151in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.358543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.618396in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{10.670273in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{10.720207in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{10.768340in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{10.814954in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{10.860161in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{10.904297in}{1.256619in}}%
\pgfpathlineto{\pgfqpoint{10.947601in}{1.320672in}}%
\pgfpathlineto{\pgfqpoint{10.990126in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{11.032100in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{11.073629in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{11.114868in}{1.530788in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{1.547730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.794143in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{10.850270in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{10.903785in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{10.955095in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{11.004397in}{1.260056in}}%
\pgfpathlineto{\pgfqpoint{11.051966in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{11.098064in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{11.142912in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{11.186776in}{1.568645in}}%
\pgfpathlineto{\pgfqpoint{11.229814in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{11.272173in}{1.688467in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.732204in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{1.732204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.959934in}{0.887703in}}%
\pgfpathlineto{\pgfqpoint{11.020993in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{11.078658in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{11.133336in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{11.185486in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{11.235520in}{1.492281in}}%
\pgfpathlineto{\pgfqpoint{11.283769in}{1.583072in}}%
\pgfpathlineto{\pgfqpoint{11.330491in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{11.375872in}{1.742669in}}%
\pgfpathlineto{\pgfqpoint{11.420196in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{11.463549in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.890033in}}%
\pgfpathlineto{\pgfqpoint{11.472242in}{1.890033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.135681in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{11.202677in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{11.265446in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{11.324312in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{11.380136in}{1.528781in}}%
\pgfpathlineto{\pgfqpoint{11.433214in}{1.641516in}}%
\pgfpathlineto{\pgfqpoint{11.484099in}{1.744448in}}%
\pgfpathlineto{\pgfqpoint{11.533059in}{1.838529in}}%
\pgfpathlineto{\pgfqpoint{11.580379in}{1.924699in}}%
\pgfpathlineto{\pgfqpoint{11.626311in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.039509in}}%
\pgfpathlineto{\pgfqpoint{11.647988in}{2.039509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.301473in}{0.993126in}}%
\pgfpathlineto{\pgfqpoint{11.374981in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{11.443164in}{1.358792in}}%
\pgfpathlineto{\pgfqpoint{11.506549in}{1.513448in}}%
\pgfpathlineto{\pgfqpoint{11.566128in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{11.622447in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{11.676059in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{11.727346in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{11.776653in}{2.094831in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.163576in}}%
\pgfpathlineto{\pgfqpoint{11.813780in}{2.163576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.477219in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{11.558805in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{11.633368in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{11.702192in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{11.766266in}{1.783573in}}%
\pgfpathlineto{\pgfqpoint{11.826338in}{1.925137in}}%
\pgfpathlineto{\pgfqpoint{11.883081in}{2.053247in}}%
\pgfpathlineto{\pgfqpoint{11.937035in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{11.988623in}{2.275740in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{11.989526in}{2.277551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.643011in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{11.733421in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{11.814741in}{1.536404in}}%
\pgfpathlineto{\pgfqpoint{11.889067in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{11.957627in}{1.906473in}}%
\pgfpathlineto{\pgfqpoint{12.021459in}{2.062839in}}%
\pgfpathlineto{\pgfqpoint{12.081376in}{2.203829in}}%
\pgfpathlineto{\pgfqpoint{12.138002in}{2.331481in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{12.155318in}{2.369369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.818757in}{1.087777in}}%
\pgfpathlineto{\pgfqpoint{11.919611in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{12.009172in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{12.089901in}{1.845473in}}%
\pgfpathlineto{\pgfqpoint{12.163641in}{2.039050in}}%
\pgfpathlineto{\pgfqpoint{12.231742in}{2.211683in}}%
\pgfpathlineto{\pgfqpoint{12.295193in}{2.366572in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.451366in}}%
\pgfpathlineto{\pgfqpoint{12.331065in}{2.451366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.988929in}{1.107237in}}%
\pgfpathlineto{\pgfqpoint{12.101331in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{12.199388in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{12.286749in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{12.365819in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{12.438253in}{2.358657in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{10.964912in}{1.738636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.012621in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{2.012621in}}%
\pgfpathlineto{\pgfqpoint{11.130704in}{2.012621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.303056in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{2.303056in}}%
\pgfpathlineto{\pgfqpoint{11.306450in}{2.303056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{2.068373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{12.025765in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{12.025765in}{2.517257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.611274in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.611274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.694607in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Horizon 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=14.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont MNIST, late period}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_horizon_affine.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.938581in}{4.539382in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.938581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.938581in}{4.539382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.539382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.732870in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.732870in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648924in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648924in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408728in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408728in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168532in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168532in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928336in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928336in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688140in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688140in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447944in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447944in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601620in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Horizon length \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{1.010671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.962445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{1.582943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.534718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{2.155215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.106990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{2.727488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.679262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{3.299760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.251535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470370in}{3.872032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.823807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.256882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470370in,y=4.031049in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{1.469770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{1.404138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{1.432266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{1.432266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{1.568220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{1.769806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.957328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{2.702729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{3.232479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{3.809110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{1.449476in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{1.477504in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.514875in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.589617in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{2.038070in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{3.233945in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{3.831882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{1.197863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{1.183799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{1.141607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{1.141607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{1.235368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{1.394762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.619788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{2.107346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{2.444886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{2.918379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{1.195011in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{1.201759in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{1.215255in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{2.052008in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{2.483881in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{2.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{1.005653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.991589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.968149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.982213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{1.061910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{1.165047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.361945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.727613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{2.102658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{2.426134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{1.006458in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{1.085744in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{2.082478in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{2.444927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.944708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.888452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.897828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.911892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.958772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{1.052534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.211927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.572908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.891695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{2.182355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.552145in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.876738in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{2.201330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.883764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.860323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.855635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.860323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.897828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.958772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.104102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.436954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.694797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{2.004209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.899446in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{2.002761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.832195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.818131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.813443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.827507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.855635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.911892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{1.033781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.324441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.638540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{1.929200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.763613in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.772758in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.791050in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.827632in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.339784in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{1.925101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.804067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.780626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.794691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.808755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.832195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.897828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{0.991589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.240056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{1.755742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.770168in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.817736in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.008010in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{1.769104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.780626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.780626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.775938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.785314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.808755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.860323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{0.958772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.202551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.493211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{1.736990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.779626in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{1.734800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.775938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.761874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.757186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.766562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.785314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.841571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{0.940020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.141607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.436954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{1.676045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.697815in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.709224in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.815704in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.180779in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{1.667545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664120in}{0.761874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679316in}{0.743122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709708in}{0.752498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770493in}{0.761874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892061in}{0.780626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135198in}{0.822819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621473in}{0.921268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594022in}{1.122854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566571in}{1.390074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539120in}{1.657293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470370in}{0.524382in}}{\pgfqpoint{4.262500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664120in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{0.709708in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.708089in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.797942in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.157355in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{4.539120in}{1.636571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732870in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.732870in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.732870in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470370in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.732870in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849537in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{5.721712in}{1.300497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755045in}{1.300497in}}{\pgfqpoint{5.755045in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{5.755045in}{3.872715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.755045in}{3.906049in}}{\pgfqpoint{5.721712in}{3.906049in}}%
\pgfpathlineto{\pgfqpoint{4.849537in}{3.906049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816203in}{3.906049in}}{\pgfqpoint{4.816203in}{3.872715in}}%
\pgfpathlineto{\pgfqpoint{4.816203in}{1.333830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816203in}{1.300497in}}{\pgfqpoint{4.849537in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{4.849537in}{1.300497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.882870in,y=3.723642in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{3.549568in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{3.549568in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{3.549568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=3.491234in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{3.317161in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{3.317161in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{3.317161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=3.258827in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{3.084754in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{3.084754in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{3.084754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=3.026420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{2.852347in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{2.852347in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{2.852347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=2.794013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{2.619939in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{2.619939in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{2.619939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=2.561606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{2.387532in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{2.387532in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{2.387532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=2.329199in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{2.155125in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{2.155125in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{2.155125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=2.096792in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{1.922718in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.922718in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{1.922718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=1.864385in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{1.690311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=1.631978in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891797in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{5.058464in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{5.225130in}{1.457904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358464in,y=1.399571in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830092in}{0.593826in}}%
\pgfpathlineto{\pgfqpoint{5.810803in}{0.593826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.838581in}{0.593826in}}{\pgfqpoint{5.838581in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{5.838581in}{0.995061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.838581in}{1.022839in}}{\pgfqpoint{5.810803in}{1.022839in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{1.022839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.802314in}{1.022839in}}{\pgfqpoint{4.802314in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{4.802314in}{0.621604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.802314in}{0.593826in}}{\pgfqpoint{4.830092in}{0.593826in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{0.593826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996759in}{0.918672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246759in,y=0.870061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.857870in}{0.724999in}}%
\pgfpathlineto{\pgfqpoint{4.996759in}{0.724999in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{0.724999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246759in,y=0.676388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Affine fit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532870in,y=4.439382in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Interactions required to reach a 1\% failure rate, MNIST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_mixed_fit_intrinsic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.290048in}{6.039475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.290048in}{6.039475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.039475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{5.740401in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{5.740401in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{4.372638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082613in}{4.571280in}}%
\pgfpathcurveto{\pgfqpoint{1.093663in}{4.571280in}}{\pgfqpoint{1.104262in}{4.575670in}}{\pgfqpoint{1.112076in}{4.583484in}}%
\pgfpathcurveto{\pgfqpoint{1.119890in}{4.591297in}}{\pgfqpoint{1.124280in}{4.601896in}}{\pgfqpoint{1.124280in}{4.612946in}}%
\pgfpathcurveto{\pgfqpoint{1.124280in}{4.623996in}}{\pgfqpoint{1.119890in}{4.634595in}}{\pgfqpoint{1.112076in}{4.642409in}}%
\pgfpathcurveto{\pgfqpoint{1.104262in}{4.650223in}}{\pgfqpoint{1.093663in}{4.654613in}}{\pgfqpoint{1.082613in}{4.654613in}}%
\pgfpathcurveto{\pgfqpoint{1.071563in}{4.654613in}}{\pgfqpoint{1.060964in}{4.650223in}}{\pgfqpoint{1.053150in}{4.642409in}}%
\pgfpathcurveto{\pgfqpoint{1.045337in}{4.634595in}}{\pgfqpoint{1.040947in}{4.623996in}}{\pgfqpoint{1.040947in}{4.612946in}}%
\pgfpathcurveto{\pgfqpoint{1.040947in}{4.601896in}}{\pgfqpoint{1.045337in}{4.591297in}}{\pgfqpoint{1.053150in}{4.583484in}}%
\pgfpathcurveto{\pgfqpoint{1.060964in}{4.575670in}}{\pgfqpoint{1.071563in}{4.571280in}}{\pgfqpoint{1.082613in}{4.571280in}}%
\pgfpathlineto{\pgfqpoint{1.082613in}{4.571280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287317in}{4.692456in}}%
\pgfpathcurveto{\pgfqpoint{1.298367in}{4.692456in}}{\pgfqpoint{1.308966in}{4.696847in}}{\pgfqpoint{1.316780in}{4.704660in}}%
\pgfpathcurveto{\pgfqpoint{1.324593in}{4.712474in}}{\pgfqpoint{1.328984in}{4.723073in}}{\pgfqpoint{1.328984in}{4.734123in}}%
\pgfpathcurveto{\pgfqpoint{1.328984in}{4.745173in}}{\pgfqpoint{1.324593in}{4.755772in}}{\pgfqpoint{1.316780in}{4.763586in}}%
\pgfpathcurveto{\pgfqpoint{1.308966in}{4.771399in}}{\pgfqpoint{1.298367in}{4.775790in}}{\pgfqpoint{1.287317in}{4.775790in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{4.775790in}}{\pgfqpoint{1.265668in}{4.771399in}}{\pgfqpoint{1.257854in}{4.763586in}}%
\pgfpathcurveto{\pgfqpoint{1.250041in}{4.755772in}}{\pgfqpoint{1.245650in}{4.745173in}}{\pgfqpoint{1.245650in}{4.734123in}}%
\pgfpathcurveto{\pgfqpoint{1.245650in}{4.723073in}}{\pgfqpoint{1.250041in}{4.712474in}}{\pgfqpoint{1.257854in}{4.704660in}}%
\pgfpathcurveto{\pgfqpoint{1.265668in}{4.696847in}}{\pgfqpoint{1.276267in}{4.692456in}}{\pgfqpoint{1.287317in}{4.692456in}}%
\pgfpathlineto{\pgfqpoint{1.287317in}{4.692456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504312in}{4.820909in}}%
\pgfpathcurveto{\pgfqpoint{1.515362in}{4.820909in}}{\pgfqpoint{1.525961in}{4.825299in}}{\pgfqpoint{1.533774in}{4.833113in}}%
\pgfpathcurveto{\pgfqpoint{1.541588in}{4.840926in}}{\pgfqpoint{1.545978in}{4.851525in}}{\pgfqpoint{1.545978in}{4.862575in}}%
\pgfpathcurveto{\pgfqpoint{1.545978in}{4.873625in}}{\pgfqpoint{1.541588in}{4.884225in}}{\pgfqpoint{1.533774in}{4.892038in}}%
\pgfpathcurveto{\pgfqpoint{1.525961in}{4.899852in}}{\pgfqpoint{1.515362in}{4.904242in}}{\pgfqpoint{1.504312in}{4.904242in}}%
\pgfpathcurveto{\pgfqpoint{1.493262in}{4.904242in}}{\pgfqpoint{1.482662in}{4.899852in}}{\pgfqpoint{1.474849in}{4.892038in}}%
\pgfpathcurveto{\pgfqpoint{1.467035in}{4.884225in}}{\pgfqpoint{1.462645in}{4.873625in}}{\pgfqpoint{1.462645in}{4.862575in}}%
\pgfpathcurveto{\pgfqpoint{1.462645in}{4.851525in}}{\pgfqpoint{1.467035in}{4.840926in}}{\pgfqpoint{1.474849in}{4.833113in}}%
\pgfpathcurveto{\pgfqpoint{1.482662in}{4.825299in}}{\pgfqpoint{1.493262in}{4.820909in}}{\pgfqpoint{1.504312in}{4.820909in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{4.820909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709015in}{4.942085in}}%
\pgfpathcurveto{\pgfqpoint{1.720065in}{4.942085in}}{\pgfqpoint{1.730665in}{4.946476in}}{\pgfqpoint{1.738478in}{4.954289in}}%
\pgfpathcurveto{\pgfqpoint{1.746292in}{4.962103in}}{\pgfqpoint{1.750682in}{4.972702in}}{\pgfqpoint{1.750682in}{4.983752in}}%
\pgfpathcurveto{\pgfqpoint{1.750682in}{4.994802in}}{\pgfqpoint{1.746292in}{5.005401in}}{\pgfqpoint{1.738478in}{5.013215in}}%
\pgfpathcurveto{\pgfqpoint{1.730665in}{5.021028in}}{\pgfqpoint{1.720065in}{5.025419in}}{\pgfqpoint{1.709015in}{5.025419in}}%
\pgfpathcurveto{\pgfqpoint{1.697965in}{5.025419in}}{\pgfqpoint{1.687366in}{5.021028in}}{\pgfqpoint{1.679553in}{5.013215in}}%
\pgfpathcurveto{\pgfqpoint{1.671739in}{5.005401in}}{\pgfqpoint{1.667349in}{4.994802in}}{\pgfqpoint{1.667349in}{4.983752in}}%
\pgfpathcurveto{\pgfqpoint{1.667349in}{4.972702in}}{\pgfqpoint{1.671739in}{4.962103in}}{\pgfqpoint{1.679553in}{4.954289in}}%
\pgfpathcurveto{\pgfqpoint{1.687366in}{4.946476in}}{\pgfqpoint{1.697965in}{4.942085in}}{\pgfqpoint{1.709015in}{4.942085in}}%
\pgfpathlineto{\pgfqpoint{1.709015in}{4.942085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926010in}{5.070538in}}%
\pgfpathcurveto{\pgfqpoint{1.937060in}{5.070538in}}{\pgfqpoint{1.947659in}{5.074928in}}{\pgfqpoint{1.955473in}{5.082742in}}%
\pgfpathcurveto{\pgfqpoint{1.963286in}{5.090555in}}{\pgfqpoint{1.967677in}{5.101154in}}{\pgfqpoint{1.967677in}{5.112204in}}%
\pgfpathcurveto{\pgfqpoint{1.967677in}{5.123255in}}{\pgfqpoint{1.963286in}{5.133854in}}{\pgfqpoint{1.955473in}{5.141667in}}%
\pgfpathcurveto{\pgfqpoint{1.947659in}{5.149481in}}{\pgfqpoint{1.937060in}{5.153871in}}{\pgfqpoint{1.926010in}{5.153871in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{5.153871in}}{\pgfqpoint{1.904361in}{5.149481in}}{\pgfqpoint{1.896547in}{5.141667in}}%
\pgfpathcurveto{\pgfqpoint{1.888734in}{5.133854in}}{\pgfqpoint{1.884343in}{5.123255in}}{\pgfqpoint{1.884343in}{5.112204in}}%
\pgfpathcurveto{\pgfqpoint{1.884343in}{5.101154in}}{\pgfqpoint{1.888734in}{5.090555in}}{\pgfqpoint{1.896547in}{5.082742in}}%
\pgfpathcurveto{\pgfqpoint{1.904361in}{5.074928in}}{\pgfqpoint{1.914960in}{5.070538in}}{\pgfqpoint{1.926010in}{5.070538in}}%
\pgfpathlineto{\pgfqpoint{1.926010in}{5.070538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130714in}{5.191714in}}%
\pgfpathcurveto{\pgfqpoint{2.141764in}{5.191714in}}{\pgfqpoint{2.152363in}{5.196105in}}{\pgfqpoint{2.160176in}{5.203918in}}%
\pgfpathcurveto{\pgfqpoint{2.167990in}{5.211732in}}{\pgfqpoint{2.172380in}{5.222331in}}{\pgfqpoint{2.172380in}{5.233381in}}%
\pgfpathcurveto{\pgfqpoint{2.172380in}{5.244431in}}{\pgfqpoint{2.167990in}{5.255030in}}{\pgfqpoint{2.160176in}{5.262844in}}%
\pgfpathcurveto{\pgfqpoint{2.152363in}{5.270657in}}{\pgfqpoint{2.141764in}{5.275048in}}{\pgfqpoint{2.130714in}{5.275048in}}%
\pgfpathcurveto{\pgfqpoint{2.119664in}{5.275048in}}{\pgfqpoint{2.109065in}{5.270657in}}{\pgfqpoint{2.101251in}{5.262844in}}%
\pgfpathcurveto{\pgfqpoint{2.093437in}{5.255030in}}{\pgfqpoint{2.089047in}{5.244431in}}{\pgfqpoint{2.089047in}{5.233381in}}%
\pgfpathcurveto{\pgfqpoint{2.089047in}{5.222331in}}{\pgfqpoint{2.093437in}{5.211732in}}{\pgfqpoint{2.101251in}{5.203918in}}%
\pgfpathcurveto{\pgfqpoint{2.109065in}{5.196105in}}{\pgfqpoint{2.119664in}{5.191714in}}{\pgfqpoint{2.130714in}{5.191714in}}%
\pgfpathlineto{\pgfqpoint{2.130714in}{5.191714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347708in}{5.320167in}}%
\pgfpathcurveto{\pgfqpoint{2.358759in}{5.320167in}}{\pgfqpoint{2.369358in}{5.324557in}}{\pgfqpoint{2.377171in}{5.332371in}}%
\pgfpathcurveto{\pgfqpoint{2.384985in}{5.340184in}}{\pgfqpoint{2.389375in}{5.350783in}}{\pgfqpoint{2.389375in}{5.361833in}}%
\pgfpathcurveto{\pgfqpoint{2.389375in}{5.372884in}}{\pgfqpoint{2.384985in}{5.383483in}}{\pgfqpoint{2.377171in}{5.391296in}}%
\pgfpathcurveto{\pgfqpoint{2.369358in}{5.399110in}}{\pgfqpoint{2.358759in}{5.403500in}}{\pgfqpoint{2.347708in}{5.403500in}}%
\pgfpathcurveto{\pgfqpoint{2.336658in}{5.403500in}}{\pgfqpoint{2.326059in}{5.399110in}}{\pgfqpoint{2.318246in}{5.391296in}}%
\pgfpathcurveto{\pgfqpoint{2.310432in}{5.383483in}}{\pgfqpoint{2.306042in}{5.372884in}}{\pgfqpoint{2.306042in}{5.361833in}}%
\pgfpathcurveto{\pgfqpoint{2.306042in}{5.350783in}}{\pgfqpoint{2.310432in}{5.340184in}}{\pgfqpoint{2.318246in}{5.332371in}}%
\pgfpathcurveto{\pgfqpoint{2.326059in}{5.324557in}}{\pgfqpoint{2.336658in}{5.320167in}}{\pgfqpoint{2.347708in}{5.320167in}}%
\pgfpathlineto{\pgfqpoint{2.347708in}{5.320167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552412in}{5.441343in}}%
\pgfpathcurveto{\pgfqpoint{2.563462in}{5.441343in}}{\pgfqpoint{2.574061in}{5.445734in}}{\pgfqpoint{2.581875in}{5.453547in}}%
\pgfpathcurveto{\pgfqpoint{2.589688in}{5.461361in}}{\pgfqpoint{2.594079in}{5.471960in}}{\pgfqpoint{2.594079in}{5.483010in}}%
\pgfpathcurveto{\pgfqpoint{2.594079in}{5.494060in}}{\pgfqpoint{2.589688in}{5.504659in}}{\pgfqpoint{2.581875in}{5.512473in}}%
\pgfpathcurveto{\pgfqpoint{2.574061in}{5.520286in}}{\pgfqpoint{2.563462in}{5.524677in}}{\pgfqpoint{2.552412in}{5.524677in}}%
\pgfpathcurveto{\pgfqpoint{2.541362in}{5.524677in}}{\pgfqpoint{2.530763in}{5.520286in}}{\pgfqpoint{2.522949in}{5.512473in}}%
\pgfpathcurveto{\pgfqpoint{2.515136in}{5.504659in}}{\pgfqpoint{2.510745in}{5.494060in}}{\pgfqpoint{2.510745in}{5.483010in}}%
\pgfpathcurveto{\pgfqpoint{2.510745in}{5.471960in}}{\pgfqpoint{2.515136in}{5.461361in}}{\pgfqpoint{2.522949in}{5.453547in}}%
\pgfpathcurveto{\pgfqpoint{2.530763in}{5.445734in}}{\pgfqpoint{2.541362in}{5.441343in}}{\pgfqpoint{2.552412in}{5.441343in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{5.441343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769407in}{5.569796in}}%
\pgfpathcurveto{\pgfqpoint{2.780457in}{5.569796in}}{\pgfqpoint{2.791056in}{5.574186in}}{\pgfqpoint{2.798870in}{5.582000in}}%
\pgfpathcurveto{\pgfqpoint{2.806683in}{5.589813in}}{\pgfqpoint{2.811073in}{5.600412in}}{\pgfqpoint{2.811073in}{5.611462in}}%
\pgfpathcurveto{\pgfqpoint{2.811073in}{5.622513in}}{\pgfqpoint{2.806683in}{5.633112in}}{\pgfqpoint{2.798870in}{5.640925in}}%
\pgfpathcurveto{\pgfqpoint{2.791056in}{5.648739in}}{\pgfqpoint{2.780457in}{5.653129in}}{\pgfqpoint{2.769407in}{5.653129in}}%
\pgfpathcurveto{\pgfqpoint{2.758357in}{5.653129in}}{\pgfqpoint{2.747758in}{5.648739in}}{\pgfqpoint{2.739944in}{5.640925in}}%
\pgfpathcurveto{\pgfqpoint{2.732130in}{5.633112in}}{\pgfqpoint{2.727740in}{5.622513in}}{\pgfqpoint{2.727740in}{5.611462in}}%
\pgfpathcurveto{\pgfqpoint{2.727740in}{5.600412in}}{\pgfqpoint{2.732130in}{5.589813in}}{\pgfqpoint{2.739944in}{5.582000in}}%
\pgfpathcurveto{\pgfqpoint{2.747758in}{5.574186in}}{\pgfqpoint{2.758357in}{5.569796in}}{\pgfqpoint{2.769407in}{5.569796in}}%
\pgfpathlineto{\pgfqpoint{2.769407in}{5.569796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985529in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985529in,y=4.275416in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545838in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545838in,y=4.275416in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106148in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106148in,y=4.275416in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666457in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666457in,y=4.275416in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692555in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762560in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816859in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861225in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898736in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931229in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959891in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154199in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252865in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322869in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377168in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421534in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459045in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491539in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520200in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714508in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813174in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883178in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937478in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981844in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019355in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051848in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080509in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274817in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373483in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443487in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497787in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542153in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579664in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612157in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640818in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835127in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933792in}{4.372638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{4.887158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=4.838932in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{5.550520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=5.502295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871874in}{4.434809in}}%
\pgfpathlineto{\pgfqpoint{0.905552in}{4.471294in}}%
\pgfpathlineto{\pgfqpoint{0.939130in}{4.504394in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{4.519314in}}%
\pgfpathlineto{\pgfqpoint{0.965739in}{4.520363in}}%
\pgfpathlineto{\pgfqpoint{0.967029in}{4.521918in}}%
\pgfpathlineto{\pgfqpoint{0.967350in}{4.521918in}}%
\pgfpathlineto{\pgfqpoint{0.968631in}{4.523457in}}%
\pgfpathlineto{\pgfqpoint{0.968950in}{4.523457in}}%
\pgfpathlineto{\pgfqpoint{0.970222in}{4.524981in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{4.524981in}}%
\pgfpathlineto{\pgfqpoint{0.971803in}{4.526489in}}%
\pgfpathlineto{\pgfqpoint{0.972118in}{4.526489in}}%
\pgfpathlineto{\pgfqpoint{0.973374in}{4.527983in}}%
\pgfpathlineto{\pgfqpoint{0.973687in}{4.527983in}}%
\pgfpathlineto{\pgfqpoint{0.974935in}{4.529461in}}%
\pgfpathlineto{\pgfqpoint{0.975246in}{4.529461in}}%
\pgfpathlineto{\pgfqpoint{0.976486in}{4.530925in}}%
\pgfpathlineto{\pgfqpoint{0.976795in}{4.530925in}}%
\pgfpathlineto{\pgfqpoint{0.978027in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{0.979558in}{4.533810in}}%
\pgfpathlineto{\pgfqpoint{0.979864in}{4.533810in}}%
\pgfpathlineto{\pgfqpoint{0.981080in}{4.535745in}}%
\pgfpathlineto{\pgfqpoint{0.981989in}{4.535745in}}%
\pgfpathlineto{\pgfqpoint{0.983195in}{4.537147in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{4.537147in}}%
\pgfpathlineto{\pgfqpoint{0.984694in}{4.538536in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{4.538536in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{4.540409in}}%
\pgfpathlineto{\pgfqpoint{0.987074in}{4.540409in}}%
\pgfpathlineto{\pgfqpoint{0.988550in}{4.542257in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{4.542257in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{4.544082in}}%
\pgfpathlineto{\pgfqpoint{0.991184in}{4.544082in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{4.546359in}}%
\pgfpathlineto{\pgfqpoint{0.993789in}{4.546359in}}%
\pgfpathlineto{\pgfqpoint{0.995225in}{4.548647in}}%
\pgfpathlineto{\pgfqpoint{0.996937in}{4.549067in}}%
\pgfpathlineto{\pgfqpoint{0.998354in}{4.551298in}}%
\pgfpathlineto{\pgfqpoint{0.999763in}{4.552211in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{4.553538in}}%
\pgfpathlineto{\pgfqpoint{1.002279in}{4.553538in}}%
\pgfpathlineto{\pgfqpoint{1.003665in}{4.555682in}}%
\pgfpathlineto{\pgfqpoint{1.005044in}{4.556565in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{4.558747in}}%
\pgfpathlineto{\pgfqpoint{1.008863in}{4.559610in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{4.561741in}}%
\pgfpathlineto{\pgfqpoint{1.012624in}{4.562583in}}%
\pgfpathlineto{\pgfqpoint{1.015275in}{4.564775in}}%
\pgfpathlineto{\pgfqpoint{1.016589in}{4.565597in}}%
\pgfpathlineto{\pgfqpoint{1.019716in}{4.568703in}}%
\pgfpathlineto{\pgfqpoint{1.022034in}{4.569733in}}%
\pgfpathlineto{\pgfqpoint{1.024585in}{4.571801in}}%
\pgfpathlineto{\pgfqpoint{1.025851in}{4.572578in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{4.574597in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{4.574977in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{4.575985in}}%
\pgfpathlineto{\pgfqpoint{1.037915in}{4.581515in}}%
\pgfpathlineto{\pgfqpoint{1.038635in}{4.581722in}}%
\pgfpathlineto{\pgfqpoint{1.040068in}{4.582883in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{4.583833in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{4.584821in}}%
\pgfpathlineto{\pgfqpoint{1.044316in}{4.585759in}}%
\pgfpathlineto{\pgfqpoint{1.045716in}{4.586725in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{4.587652in}}%
\pgfpathlineto{\pgfqpoint{1.048722in}{4.589179in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{4.590265in}}%
\pgfpathlineto{\pgfqpoint{1.052597in}{4.591756in}}%
\pgfpathlineto{\pgfqpoint{1.054848in}{4.592816in}}%
\pgfpathlineto{\pgfqpoint{1.056412in}{4.594271in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{4.595306in}}%
\pgfpathlineto{\pgfqpoint{1.059948in}{4.596178in}}%
\pgfpathlineto{\pgfqpoint{1.061261in}{4.597038in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{4.598435in}}%
\pgfpathlineto{\pgfqpoint{1.064943in}{4.599431in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{4.600796in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.601626in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{4.602137in}}%
\pgfpathlineto{\pgfqpoint{1.080352in}{4.602137in}}%
\pgfpathlineto{\pgfqpoint{1.081560in}{4.603986in}}%
\pgfpathlineto{\pgfqpoint{1.082961in}{4.604439in}}%
\pgfpathlineto{\pgfqpoint{1.084156in}{4.605509in}}%
\pgfpathlineto{\pgfqpoint{1.085542in}{4.606072in}}%
\pgfpathlineto{\pgfqpoint{1.086725in}{4.607252in}}%
\pgfpathlineto{\pgfqpoint{1.088097in}{4.607252in}}%
\pgfpathlineto{\pgfqpoint{1.089266in}{4.608935in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{4.608935in}}%
\pgfpathlineto{\pgfqpoint{1.091011in}{4.610068in}}%
\pgfpathlineto{\pgfqpoint{1.093317in}{4.610989in}}%
\pgfpathlineto{\pgfqpoint{1.094653in}{4.612777in}}%
\pgfpathlineto{\pgfqpoint{1.097678in}{4.613873in}}%
\pgfpathlineto{\pgfqpoint{1.099363in}{4.615423in}}%
\pgfpathlineto{\pgfqpoint{1.100295in}{4.615423in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{4.617049in}}%
\pgfpathlineto{\pgfqpoint{1.104716in}{4.618132in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{4.619100in}}%
\pgfpathlineto{\pgfqpoint{1.107258in}{4.620206in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{4.621207in}}%
\pgfpathlineto{\pgfqpoint{1.110667in}{4.621607in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{4.623245in}}%
\pgfpathlineto{\pgfqpoint{1.114204in}{4.624282in}}%
\pgfpathlineto{\pgfqpoint{1.115429in}{4.624713in}}%
\pgfpathlineto{\pgfqpoint{1.116649in}{4.625100in}}%
\pgfpathlineto{\pgfqpoint{1.117863in}{4.626708in}}%
\pgfpathlineto{\pgfqpoint{1.120956in}{4.627611in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{4.629119in}}%
\pgfpathlineto{\pgfqpoint{1.125356in}{4.630059in}}%
\pgfpathlineto{\pgfqpoint{1.126694in}{4.631512in}}%
\pgfpathlineto{\pgfqpoint{1.129513in}{4.632353in}}%
\pgfpathlineto{\pgfqpoint{1.130828in}{4.634283in}}%
\pgfpathlineto{\pgfqpoint{1.133762in}{4.634664in}}%
\pgfpathlineto{\pgfqpoint{1.135055in}{4.636106in}}%
\pgfpathlineto{\pgfqpoint{1.137141in}{4.636706in}}%
\pgfpathlineto{\pgfqpoint{1.138416in}{4.637893in}}%
\pgfpathlineto{\pgfqpoint{1.140473in}{4.638473in}}%
\pgfpathlineto{\pgfqpoint{1.141731in}{4.639680in}}%
\pgfpathlineto{\pgfqpoint{1.143916in}{4.640373in}}%
\pgfpathlineto{\pgfqpoint{1.145310in}{4.641813in}}%
\pgfpathlineto{\pgfqpoint{1.147311in}{4.641984in}}%
\pgfpathlineto{\pgfqpoint{1.148534in}{4.643163in}}%
\pgfpathlineto{\pgfqpoint{1.150810in}{4.643918in}}%
\pgfpathlineto{\pgfqpoint{1.152015in}{4.644850in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{4.645500in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{4.645978in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{4.645978in}}%
\pgfpathlineto{\pgfqpoint{1.158833in}{4.647488in}}%
\pgfpathlineto{\pgfqpoint{1.161305in}{4.648509in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{4.649242in}}%
\pgfpathlineto{\pgfqpoint{1.163895in}{4.649242in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{4.650632in}}%
\pgfpathlineto{\pgfqpoint{1.167588in}{4.651559in}}%
\pgfpathlineto{\pgfqpoint{1.168854in}{4.652114in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{4.652795in}}%
\pgfpathlineto{\pgfqpoint{1.171504in}{4.653557in}}%
\pgfpathlineto{\pgfqpoint{1.173026in}{4.654040in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{4.655059in}}%
\pgfpathlineto{\pgfqpoint{1.176856in}{4.656002in}}%
\pgfpathlineto{\pgfqpoint{1.178074in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.179555in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.180760in}{4.658151in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{4.659213in}}%
\pgfpathlineto{\pgfqpoint{1.186306in}{4.660613in}}%
\pgfpathlineto{\pgfqpoint{1.188385in}{4.660971in}}%
\pgfpathlineto{\pgfqpoint{1.189548in}{4.661809in}}%
\pgfpathlineto{\pgfqpoint{1.191344in}{4.661958in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{4.663049in}}%
\pgfpathlineto{\pgfqpoint{1.194394in}{4.663211in}}%
\pgfpathlineto{\pgfqpoint{1.195528in}{4.664364in}}%
\pgfpathlineto{\pgfqpoint{1.197531in}{4.664837in}}%
\pgfpathlineto{\pgfqpoint{1.198774in}{4.665499in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{4.665643in}}%
\pgfpathlineto{\pgfqpoint{1.200504in}{4.665643in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{4.666874in}}%
\pgfpathlineto{\pgfqpoint{1.203685in}{4.667252in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.206705in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.207903in}{4.669346in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{4.670446in}}%
\pgfpathlineto{\pgfqpoint{1.213337in}{4.671488in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{4.672592in}}%
\pgfpathlineto{\pgfqpoint{1.219679in}{4.673477in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{4.674552in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{4.675760in}}%
\pgfpathlineto{\pgfqpoint{1.228837in}{4.676771in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{4.677401in}}%
\pgfpathlineto{\pgfqpoint{1.231670in}{4.677793in}}%
\pgfpathlineto{\pgfqpoint{1.232859in}{4.678582in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{4.679634in}}%
\pgfpathlineto{\pgfqpoint{1.237875in}{4.680598in}}%
\pgfpathlineto{\pgfqpoint{1.241959in}{4.681621in}}%
\pgfpathlineto{\pgfqpoint{1.243099in}{4.682252in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{4.683338in}}%
\pgfpathlineto{\pgfqpoint{1.247808in}{4.684213in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{4.685249in}}%
\pgfpathlineto{\pgfqpoint{1.253024in}{4.686219in}}%
\pgfpathlineto{\pgfqpoint{1.256864in}{4.687179in}}%
\pgfpathlineto{\pgfqpoint{1.258131in}{4.687982in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{4.688895in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{4.689462in}}%
\pgfpathlineto{\pgfqpoint{1.265124in}{4.690451in}}%
\pgfpathlineto{\pgfqpoint{1.266442in}{4.691109in}}%
\pgfpathlineto{\pgfqpoint{1.269243in}{4.692036in}}%
\pgfpathlineto{\pgfqpoint{1.270447in}{4.692589in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{4.693453in}}%
\pgfpathlineto{\pgfqpoint{1.274569in}{4.694419in}}%
\pgfpathlineto{\pgfqpoint{1.277369in}{4.695190in}}%
\pgfpathlineto{\pgfqpoint{1.278534in}{4.695655in}}%
\pgfpathlineto{\pgfqpoint{1.281465in}{4.696416in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{4.697424in}}%
\pgfpathlineto{\pgfqpoint{1.286100in}{4.698478in}}%
\pgfpathlineto{\pgfqpoint{1.289199in}{4.699530in}}%
\pgfpathlineto{\pgfqpoint{1.292343in}{4.700616in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{4.701927in}}%
\pgfpathlineto{\pgfqpoint{1.298924in}{4.702759in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{4.703272in}}%
\pgfpathlineto{\pgfqpoint{1.304368in}{4.704313in}}%
\pgfpathlineto{\pgfqpoint{1.305651in}{4.704495in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{4.705585in}}%
\pgfpathlineto{\pgfqpoint{1.310322in}{4.705723in}}%
\pgfpathlineto{\pgfqpoint{1.311886in}{4.706383in}}%
\pgfpathlineto{\pgfqpoint{1.313052in}{4.706866in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{4.707538in}}%
\pgfpathlineto{\pgfqpoint{1.317584in}{4.708114in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{4.708582in}}%
\pgfpathlineto{\pgfqpoint{1.322184in}{4.709351in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{4.709852in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{4.710616in}}%
\pgfpathlineto{\pgfqpoint{1.331776in}{4.711655in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{4.712019in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{4.712497in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{4.713390in}}%
\pgfpathlineto{\pgfqpoint{1.342865in}{4.714253in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{4.714683in}}%
\pgfpathlineto{\pgfqpoint{1.348962in}{4.715596in}}%
\pgfpathlineto{\pgfqpoint{1.350097in}{4.716478in}}%
\pgfpathlineto{\pgfqpoint{1.356602in}{4.717507in}}%
\pgfpathlineto{\pgfqpoint{1.357766in}{4.718314in}}%
\pgfpathlineto{\pgfqpoint{1.364324in}{4.719371in}}%
\pgfpathlineto{\pgfqpoint{1.365826in}{4.720103in}}%
\pgfpathlineto{\pgfqpoint{1.372598in}{4.721135in}}%
\pgfpathlineto{\pgfqpoint{1.373749in}{4.721681in}}%
\pgfpathlineto{\pgfqpoint{1.377408in}{4.722296in}}%
\pgfpathlineto{\pgfqpoint{1.377883in}{4.724032in}}%
\pgfpathlineto{\pgfqpoint{1.377883in}{4.724032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035627in}{4.519314in}}%
\pgfpathlineto{\pgfqpoint{1.039868in}{4.520363in}}%
\pgfpathlineto{\pgfqpoint{1.041729in}{4.523457in}}%
\pgfpathlineto{\pgfqpoint{1.042654in}{4.523457in}}%
\pgfpathlineto{\pgfqpoint{1.044494in}{4.526489in}}%
\pgfpathlineto{\pgfqpoint{1.045409in}{4.526489in}}%
\pgfpathlineto{\pgfqpoint{1.047228in}{4.529461in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{4.529461in}}%
\pgfpathlineto{\pgfqpoint{1.049932in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{1.050827in}{4.532374in}}%
\pgfpathlineto{\pgfqpoint{1.052606in}{4.535358in}}%
\pgfpathlineto{\pgfqpoint{1.060456in}{4.543668in}}%
\pgfpathlineto{\pgfqpoint{1.075436in}{4.559610in}}%
\pgfpathlineto{\pgfqpoint{1.115869in}{4.601130in}}%
\pgfpathlineto{\pgfqpoint{1.123606in}{4.602137in}}%
\pgfpathlineto{\pgfqpoint{1.124926in}{4.603986in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{4.607252in}}%
\pgfpathlineto{\pgfqpoint{1.128846in}{4.607252in}}%
\pgfpathlineto{\pgfqpoint{1.130461in}{4.610068in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{4.610989in}}%
\pgfpathlineto{\pgfqpoint{1.133658in}{4.612777in}}%
\pgfpathlineto{\pgfqpoint{1.135557in}{4.613873in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{4.617049in}}%
\pgfpathlineto{\pgfqpoint{1.139930in}{4.618132in}}%
\pgfpathlineto{\pgfqpoint{1.141473in}{4.620206in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{4.621207in}}%
\pgfpathlineto{\pgfqpoint{1.149343in}{4.627212in}}%
\pgfpathlineto{\pgfqpoint{1.150532in}{4.627611in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{4.630059in}}%
\pgfpathlineto{\pgfqpoint{1.153770in}{4.631029in}}%
\pgfpathlineto{\pgfqpoint{1.156967in}{4.634283in}}%
\pgfpathlineto{\pgfqpoint{1.158979in}{4.635643in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{4.638473in}}%
\pgfpathlineto{\pgfqpoint{1.162390in}{4.638473in}}%
\pgfpathlineto{\pgfqpoint{1.163798in}{4.640126in}}%
\pgfpathlineto{\pgfqpoint{1.164918in}{4.640966in}}%
\pgfpathlineto{\pgfqpoint{1.166588in}{4.643101in}}%
\pgfpathlineto{\pgfqpoint{1.168247in}{4.643918in}}%
\pgfpathlineto{\pgfqpoint{1.169621in}{4.644850in}}%
\pgfpathlineto{\pgfqpoint{1.170715in}{4.645500in}}%
\pgfpathlineto{\pgfqpoint{1.172888in}{4.647488in}}%
\pgfpathlineto{\pgfqpoint{1.173967in}{4.648509in}}%
\pgfpathlineto{\pgfqpoint{1.175844in}{4.650632in}}%
\pgfpathlineto{\pgfqpoint{1.177441in}{4.651559in}}%
\pgfpathlineto{\pgfqpoint{1.179818in}{4.654040in}}%
\pgfpathlineto{\pgfqpoint{1.181390in}{4.655059in}}%
\pgfpathlineto{\pgfqpoint{1.182951in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.183210in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.184503in}{4.658260in}}%
\pgfpathlineto{\pgfqpoint{1.185532in}{4.659213in}}%
\pgfpathlineto{\pgfqpoint{1.195342in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.195588in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.196817in}{4.669636in}}%
\pgfpathlineto{\pgfqpoint{1.198039in}{4.670446in}}%
\pgfpathlineto{\pgfqpoint{1.201188in}{4.673468in}}%
\pgfpathlineto{\pgfqpoint{1.202867in}{4.674552in}}%
\pgfpathlineto{\pgfqpoint{1.205483in}{4.676771in}}%
\pgfpathlineto{\pgfqpoint{1.206897in}{4.677793in}}%
\pgfpathlineto{\pgfqpoint{1.208538in}{4.679634in}}%
\pgfpathlineto{\pgfqpoint{1.210630in}{4.680602in}}%
\pgfpathlineto{\pgfqpoint{1.212476in}{4.682252in}}%
\pgfpathlineto{\pgfqpoint{1.214079in}{4.683338in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{4.685249in}}%
\pgfpathlineto{\pgfqpoint{1.218153in}{4.686219in}}%
\pgfpathlineto{\pgfqpoint{1.220165in}{4.687982in}}%
\pgfpathlineto{\pgfqpoint{1.221719in}{4.688895in}}%
\pgfpathlineto{\pgfqpoint{1.224359in}{4.690815in}}%
\pgfpathlineto{\pgfqpoint{1.225886in}{4.691686in}}%
\pgfpathlineto{\pgfqpoint{1.228051in}{4.693334in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{4.694419in}}%
\pgfpathlineto{\pgfqpoint{1.231900in}{4.695655in}}%
\pgfpathlineto{\pgfqpoint{1.233381in}{4.696416in}}%
\pgfpathlineto{\pgfqpoint{1.234642in}{4.697651in}}%
\pgfpathlineto{\pgfqpoint{1.236731in}{4.698546in}}%
\pgfpathlineto{\pgfqpoint{1.238183in}{4.699797in}}%
\pgfpathlineto{\pgfqpoint{1.240036in}{4.700696in}}%
\pgfpathlineto{\pgfqpoint{1.241468in}{4.701927in}}%
\pgfpathlineto{\pgfqpoint{1.242892in}{4.703014in}}%
\pgfpathlineto{\pgfqpoint{1.245313in}{4.704495in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{4.705585in}}%
\pgfpathlineto{\pgfqpoint{1.272273in}{4.723636in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{1.274954in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{4.728508in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{4.730168in}}%
\pgfpathlineto{\pgfqpoint{1.279532in}{4.730247in}}%
\pgfpathlineto{\pgfqpoint{1.280750in}{4.731466in}}%
\pgfpathlineto{\pgfqpoint{1.281790in}{4.732416in}}%
\pgfpathlineto{\pgfqpoint{1.282996in}{4.732916in}}%
\pgfpathlineto{\pgfqpoint{1.283683in}{4.732916in}}%
\pgfpathlineto{\pgfqpoint{1.284881in}{4.734179in}}%
\pgfpathlineto{\pgfqpoint{1.285392in}{4.734179in}}%
\pgfpathlineto{\pgfqpoint{1.286581in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.287258in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{4.736587in}}%
\pgfpathlineto{\pgfqpoint{1.289445in}{4.737482in}}%
\pgfpathlineto{\pgfqpoint{1.291280in}{4.738449in}}%
\pgfpathlineto{\pgfqpoint{1.291944in}{4.738449in}}%
\pgfpathlineto{\pgfqpoint{1.293102in}{4.739600in}}%
\pgfpathlineto{\pgfqpoint{1.295074in}{4.740421in}}%
\pgfpathlineto{\pgfqpoint{1.296216in}{4.741614in}}%
\pgfpathlineto{\pgfqpoint{1.298001in}{4.742329in}}%
\pgfpathlineto{\pgfqpoint{1.299292in}{4.743239in}}%
\pgfpathlineto{\pgfqpoint{1.300735in}{4.743870in}}%
\pgfpathlineto{\pgfqpoint{1.302169in}{4.745782in}}%
\pgfpathlineto{\pgfqpoint{1.304542in}{4.746310in}}%
\pgfpathlineto{\pgfqpoint{1.305798in}{4.746995in}}%
\pgfpathlineto{\pgfqpoint{1.307514in}{4.748227in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{4.749103in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{4.750490in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{4.751426in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{4.752167in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{4.752967in}}%
\pgfpathlineto{\pgfqpoint{1.318013in}{4.754333in}}%
\pgfpathlineto{\pgfqpoint{1.319646in}{4.755122in}}%
\pgfpathlineto{\pgfqpoint{1.320826in}{4.755650in}}%
\pgfpathlineto{\pgfqpoint{1.321855in}{4.756336in}}%
\pgfpathlineto{\pgfqpoint{1.323170in}{4.757241in}}%
\pgfpathlineto{\pgfqpoint{1.326932in}{4.757521in}}%
\pgfpathlineto{\pgfqpoint{1.328078in}{4.758518in}}%
\pgfpathlineto{\pgfqpoint{1.330070in}{4.759510in}}%
\pgfpathlineto{\pgfqpoint{1.331342in}{4.759975in}}%
\pgfpathlineto{\pgfqpoint{1.332327in}{4.760250in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{4.761449in}}%
\pgfpathlineto{\pgfqpoint{1.335397in}{4.762423in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{4.762810in}}%
\pgfpathlineto{\pgfqpoint{1.336917in}{4.762810in}}%
\pgfpathlineto{\pgfqpoint{1.338154in}{4.764182in}}%
\pgfpathlineto{\pgfqpoint{1.341016in}{4.764897in}}%
\pgfpathlineto{\pgfqpoint{1.342233in}{4.766002in}}%
\pgfpathlineto{\pgfqpoint{1.344246in}{4.766840in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{4.767354in}}%
\pgfpathlineto{\pgfqpoint{1.346641in}{4.767667in}}%
\pgfpathlineto{\pgfqpoint{1.347830in}{4.769145in}}%
\pgfpathlineto{\pgfqpoint{1.349929in}{4.769312in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{4.770792in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{4.770985in}}%
\pgfpathlineto{\pgfqpoint{1.353173in}{4.770985in}}%
\pgfpathlineto{\pgfqpoint{1.354458in}{4.772480in}}%
\pgfpathlineto{\pgfqpoint{1.357262in}{4.772991in}}%
\pgfpathlineto{\pgfqpoint{1.358400in}{4.774087in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{4.774770in}}%
\pgfpathlineto{\pgfqpoint{1.361783in}{4.776118in}}%
\pgfpathlineto{\pgfqpoint{1.364504in}{4.776582in}}%
\pgfpathlineto{\pgfqpoint{1.365732in}{4.777505in}}%
\pgfpathlineto{\pgfqpoint{1.368531in}{4.778610in}}%
\pgfpathlineto{\pgfqpoint{1.369738in}{4.779813in}}%
\pgfpathlineto{\pgfqpoint{1.371657in}{4.780125in}}%
\pgfpathlineto{\pgfqpoint{1.372848in}{4.781276in}}%
\pgfpathlineto{\pgfqpoint{1.378256in}{4.783401in}}%
\pgfpathlineto{\pgfqpoint{1.378837in}{4.783401in}}%
\pgfpathlineto{\pgfqpoint{1.379994in}{4.784617in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{4.785184in}}%
\pgfpathlineto{\pgfqpoint{1.384001in}{4.786396in}}%
\pgfpathlineto{\pgfqpoint{1.385924in}{4.787003in}}%
\pgfpathlineto{\pgfqpoint{1.387160in}{4.787508in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{4.788076in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{4.788884in}}%
\pgfpathlineto{\pgfqpoint{1.391272in}{4.789297in}}%
\pgfpathlineto{\pgfqpoint{1.393248in}{4.789688in}}%
\pgfpathlineto{\pgfqpoint{1.394447in}{4.790995in}}%
\pgfpathlineto{\pgfqpoint{1.397796in}{4.791289in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{4.792806in}}%
\pgfpathlineto{\pgfqpoint{1.403627in}{4.793771in}}%
\pgfpathlineto{\pgfqpoint{1.404881in}{4.795223in}}%
\pgfpathlineto{\pgfqpoint{1.408809in}{4.795440in}}%
\pgfpathlineto{\pgfqpoint{1.409934in}{4.796802in}}%
\pgfpathlineto{\pgfqpoint{1.413078in}{4.797118in}}%
\pgfpathlineto{\pgfqpoint{1.414284in}{4.797995in}}%
\pgfpathlineto{\pgfqpoint{1.415484in}{4.798357in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{4.798910in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{4.799851in}}%
\pgfpathlineto{\pgfqpoint{1.422661in}{4.800695in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{4.800967in}}%
\pgfpathlineto{\pgfqpoint{1.425262in}{4.801554in}}%
\pgfpathlineto{\pgfqpoint{1.426410in}{4.802459in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{4.802953in}}%
\pgfpathlineto{\pgfqpoint{1.430665in}{4.803880in}}%
\pgfpathlineto{\pgfqpoint{1.433553in}{4.804287in}}%
\pgfpathlineto{\pgfqpoint{1.434755in}{4.805038in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{4.805798in}}%
\pgfpathlineto{\pgfqpoint{1.439049in}{4.806588in}}%
\pgfpathlineto{\pgfqpoint{1.442019in}{4.807156in}}%
\pgfpathlineto{\pgfqpoint{1.443179in}{4.807733in}}%
\pgfpathlineto{\pgfqpoint{1.446188in}{4.808331in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{4.809334in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{4.809734in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{4.810648in}}%
\pgfpathlineto{\pgfqpoint{1.457024in}{4.811655in}}%
\pgfpathlineto{\pgfqpoint{1.458199in}{4.812285in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{4.813303in}}%
\pgfpathlineto{\pgfqpoint{1.463416in}{4.813449in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{4.814258in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{4.814669in}}%
\pgfpathlineto{\pgfqpoint{1.472897in}{4.815530in}}%
\pgfpathlineto{\pgfqpoint{1.474076in}{4.816746in}}%
\pgfpathlineto{\pgfqpoint{1.476573in}{4.816746in}}%
\pgfpathlineto{\pgfqpoint{1.477734in}{4.817958in}}%
\pgfpathlineto{\pgfqpoint{1.481946in}{4.818456in}}%
\pgfpathlineto{\pgfqpoint{1.483082in}{4.819177in}}%
\pgfpathlineto{\pgfqpoint{1.488907in}{4.820214in}}%
\pgfpathlineto{\pgfqpoint{1.490084in}{4.821016in}}%
\pgfpathlineto{\pgfqpoint{1.495602in}{4.822090in}}%
\pgfpathlineto{\pgfqpoint{1.496748in}{4.822728in}}%
\pgfpathlineto{\pgfqpoint{1.500927in}{4.823409in}}%
\pgfpathlineto{\pgfqpoint{1.502048in}{4.824011in}}%
\pgfpathlineto{\pgfqpoint{1.507577in}{4.825072in}}%
\pgfpathlineto{\pgfqpoint{1.508736in}{4.825980in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{4.826751in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{4.827407in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{4.828044in}}%
\pgfpathlineto{\pgfqpoint{1.520226in}{4.828785in}}%
\pgfpathlineto{\pgfqpoint{1.525869in}{4.829591in}}%
\pgfpathlineto{\pgfqpoint{1.527007in}{4.830456in}}%
\pgfpathlineto{\pgfqpoint{1.532620in}{4.831389in}}%
\pgfpathlineto{\pgfqpoint{1.533789in}{4.831653in}}%
\pgfpathlineto{\pgfqpoint{1.534646in}{4.831653in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{4.832803in}}%
\pgfpathlineto{\pgfqpoint{1.541340in}{4.833383in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{4.835390in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{4.835390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{4.601130in}}%
\pgfpathlineto{\pgfqpoint{1.212986in}{4.602137in}}%
\pgfpathlineto{\pgfqpoint{1.214851in}{4.605315in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{4.606072in}}%
\pgfpathlineto{\pgfqpoint{1.218080in}{4.608935in}}%
\pgfpathlineto{\pgfqpoint{1.220814in}{4.612777in}}%
\pgfpathlineto{\pgfqpoint{1.222170in}{4.613873in}}%
\pgfpathlineto{\pgfqpoint{1.239978in}{4.634664in}}%
\pgfpathlineto{\pgfqpoint{1.240814in}{4.635643in}}%
\pgfpathlineto{\pgfqpoint{1.251431in}{4.645978in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{4.645978in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{4.649242in}}%
\pgfpathlineto{\pgfqpoint{1.254607in}{4.649242in}}%
\pgfpathlineto{\pgfqpoint{1.256571in}{4.652114in}}%
\pgfpathlineto{\pgfqpoint{1.257352in}{4.652795in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.261221in}{4.656646in}}%
\pgfpathlineto{\pgfqpoint{1.262751in}{4.659213in}}%
\pgfpathlineto{\pgfqpoint{1.263513in}{4.659480in}}%
\pgfpathlineto{\pgfqpoint{1.265407in}{4.661809in}}%
\pgfpathlineto{\pgfqpoint{1.266911in}{4.663211in}}%
\pgfpathlineto{\pgfqpoint{1.268779in}{4.665643in}}%
\pgfpathlineto{\pgfqpoint{1.269150in}{4.665643in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{4.668056in}}%
\pgfpathlineto{\pgfqpoint{1.273203in}{4.670446in}}%
\pgfpathlineto{\pgfqpoint{1.299826in}{4.696416in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{4.697424in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{4.701927in}}%
\pgfpathlineto{\pgfqpoint{1.307879in}{4.704313in}}%
\pgfpathlineto{\pgfqpoint{1.311340in}{4.707538in}}%
\pgfpathlineto{\pgfqpoint{1.314135in}{4.710616in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{4.712019in}}%
\pgfpathlineto{\pgfqpoint{1.319026in}{4.715596in}}%
\pgfpathlineto{\pgfqpoint{1.320234in}{4.716671in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{4.724032in}}%
\pgfpathlineto{\pgfqpoint{1.327941in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{1.328232in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{1.329975in}{4.729671in}}%
\pgfpathlineto{\pgfqpoint{1.333137in}{4.732916in}}%
\pgfpathlineto{\pgfqpoint{1.333707in}{4.732916in}}%
\pgfpathlineto{\pgfqpoint{1.335128in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.335976in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.337384in}{4.737482in}}%
\pgfpathlineto{\pgfqpoint{1.349964in}{4.749103in}}%
\pgfpathlineto{\pgfqpoint{1.350496in}{4.749103in}}%
\pgfpathlineto{\pgfqpoint{1.351822in}{4.750681in}}%
\pgfpathlineto{\pgfqpoint{1.353667in}{4.752649in}}%
\pgfpathlineto{\pgfqpoint{1.354976in}{4.752967in}}%
\pgfpathlineto{\pgfqpoint{1.356278in}{4.754333in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{4.756336in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{4.757241in}}%
\pgfpathlineto{\pgfqpoint{1.361417in}{4.757521in}}%
\pgfpathlineto{\pgfqpoint{1.362938in}{4.759499in}}%
\pgfpathlineto{\pgfqpoint{1.364700in}{4.760250in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{4.762423in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{4.762810in}}%
\pgfpathlineto{\pgfqpoint{1.368681in}{4.764182in}}%
\pgfpathlineto{\pgfqpoint{1.369912in}{4.764897in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{4.766840in}}%
\pgfpathlineto{\pgfqpoint{1.373084in}{4.767667in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{4.769312in}}%
\pgfpathlineto{\pgfqpoint{1.375015in}{4.769312in}}%
\pgfpathlineto{\pgfqpoint{1.376214in}{4.770985in}}%
\pgfpathlineto{\pgfqpoint{1.376692in}{4.770985in}}%
\pgfpathlineto{\pgfqpoint{1.378121in}{4.772480in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{4.776118in}}%
\pgfpathlineto{\pgfqpoint{1.383056in}{4.776582in}}%
\pgfpathlineto{\pgfqpoint{1.384448in}{4.778246in}}%
\pgfpathlineto{\pgfqpoint{1.385371in}{4.778610in}}%
\pgfpathlineto{\pgfqpoint{1.386521in}{4.779813in}}%
\pgfpathlineto{\pgfqpoint{1.387208in}{4.780125in}}%
\pgfpathlineto{\pgfqpoint{1.388576in}{4.781556in}}%
\pgfpathlineto{\pgfqpoint{1.389257in}{4.782075in}}%
\pgfpathlineto{\pgfqpoint{1.390614in}{4.783174in}}%
\pgfpathlineto{\pgfqpoint{1.399907in}{4.791098in}}%
\pgfpathlineto{\pgfqpoint{1.400773in}{4.791289in}}%
\pgfpathlineto{\pgfqpoint{1.402068in}{4.792877in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{4.793771in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{4.795440in}}%
\pgfpathlineto{\pgfqpoint{1.405486in}{4.795440in}}%
\pgfpathlineto{\pgfqpoint{1.406756in}{4.797118in}}%
\pgfpathlineto{\pgfqpoint{1.407388in}{4.797995in}}%
\pgfpathlineto{\pgfqpoint{1.410109in}{4.800639in}}%
\pgfpathlineto{\pgfqpoint{1.411562in}{4.801554in}}%
\pgfpathlineto{\pgfqpoint{1.413006in}{4.802953in}}%
\pgfpathlineto{\pgfqpoint{1.413622in}{4.803880in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{4.844206in}}%
\pgfpathlineto{\pgfqpoint{1.459318in}{4.844978in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{1.461688in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{4.847658in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{4.849383in}}%
\pgfpathlineto{\pgfqpoint{1.467182in}{4.850171in}}%
\pgfpathlineto{\pgfqpoint{1.468496in}{4.851539in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{4.852645in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{4.853459in}}%
\pgfpathlineto{\pgfqpoint{1.473520in}{4.854224in}}%
\pgfpathlineto{\pgfqpoint{1.474800in}{4.854939in}}%
\pgfpathlineto{\pgfqpoint{1.476232in}{4.855897in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{4.857614in}}%
\pgfpathlineto{\pgfqpoint{1.480009in}{4.858281in}}%
\pgfpathlineto{\pgfqpoint{1.481411in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{1.483267in}{4.860571in}}%
\pgfpathlineto{\pgfqpoint{1.484957in}{4.861916in}}%
\pgfpathlineto{\pgfqpoint{1.486938in}{4.862699in}}%
\pgfpathlineto{\pgfqpoint{1.488602in}{4.864116in}}%
\pgfpathlineto{\pgfqpoint{1.489655in}{4.864556in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{4.865812in}}%
\pgfpathlineto{\pgfqpoint{1.493084in}{4.866574in}}%
\pgfpathlineto{\pgfqpoint{1.494412in}{4.867713in}}%
\pgfpathlineto{\pgfqpoint{1.497339in}{4.869881in}}%
\pgfpathlineto{\pgfqpoint{1.498934in}{4.870710in}}%
\pgfpathlineto{\pgfqpoint{1.500087in}{4.871589in}}%
\pgfpathlineto{\pgfqpoint{1.500805in}{4.871589in}}%
\pgfpathlineto{\pgfqpoint{1.502092in}{4.873415in}}%
\pgfpathlineto{\pgfqpoint{1.504787in}{4.874506in}}%
\pgfpathlineto{\pgfqpoint{1.506054in}{4.875383in}}%
\pgfpathlineto{\pgfqpoint{1.507313in}{4.876368in}}%
\pgfpathlineto{\pgfqpoint{1.509398in}{4.877575in}}%
\pgfpathlineto{\pgfqpoint{1.510228in}{4.877974in}}%
\pgfpathlineto{\pgfqpoint{1.511466in}{4.879878in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{4.880054in}}%
\pgfpathlineto{\pgfqpoint{1.514602in}{4.881689in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{4.882638in}}%
\pgfpathlineto{\pgfqpoint{1.517832in}{4.883050in}}%
\pgfpathlineto{\pgfqpoint{1.518100in}{4.883050in}}%
\pgfpathlineto{\pgfqpoint{1.519432in}{4.885117in}}%
\pgfpathlineto{\pgfqpoint{1.522074in}{4.886178in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{4.886549in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{4.887641in}}%
\pgfpathlineto{\pgfqpoint{1.528300in}{4.888868in}}%
\pgfpathlineto{\pgfqpoint{1.529705in}{4.889722in}}%
\pgfpathlineto{\pgfqpoint{1.530975in}{4.890165in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{4.891168in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{4.892259in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{4.894692in}}%
\pgfpathlineto{\pgfqpoint{1.539929in}{4.895284in}}%
\pgfpathlineto{\pgfqpoint{1.541268in}{4.896838in}}%
\pgfpathlineto{\pgfqpoint{1.543564in}{4.897252in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{4.898910in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{1.547857in}{4.900705in}}%
\pgfpathlineto{\pgfqpoint{1.549388in}{4.901610in}}%
\pgfpathlineto{\pgfqpoint{1.550560in}{4.902477in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{1.553926in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.555191in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.556335in}{4.905773in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{4.906778in}}%
\pgfpathlineto{\pgfqpoint{1.559960in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{1.562977in}{4.908628in}}%
\pgfpathlineto{\pgfqpoint{1.564196in}{4.909709in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{4.910704in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{4.911108in}}%
\pgfpathlineto{\pgfqpoint{1.570199in}{4.912052in}}%
\pgfpathlineto{\pgfqpoint{1.571382in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{1.573944in}{4.913765in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{4.914468in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{4.915256in}}%
\pgfpathlineto{\pgfqpoint{1.579091in}{4.915968in}}%
\pgfpathlineto{\pgfqpoint{1.580542in}{4.916287in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{4.917094in}}%
\pgfpathlineto{\pgfqpoint{1.584640in}{4.918185in}}%
\pgfpathlineto{\pgfqpoint{1.585857in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.586765in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.587970in}{4.920147in}}%
\pgfpathlineto{\pgfqpoint{1.590662in}{4.921240in}}%
\pgfpathlineto{\pgfqpoint{1.591848in}{4.922258in}}%
\pgfpathlineto{\pgfqpoint{1.594497in}{4.923192in}}%
\pgfpathlineto{\pgfqpoint{1.595665in}{4.924204in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{4.924996in}}%
\pgfpathlineto{\pgfqpoint{1.598752in}{4.926181in}}%
\pgfpathlineto{\pgfqpoint{1.601233in}{4.927025in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.928055in}}%
\pgfpathlineto{\pgfqpoint{1.604625in}{4.928928in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{4.930625in}}%
\pgfpathlineto{\pgfqpoint{1.608985in}{4.931399in}}%
\pgfpathlineto{\pgfqpoint{1.611090in}{4.932340in}}%
\pgfpathlineto{\pgfqpoint{1.612272in}{4.932846in}}%
\pgfpathlineto{\pgfqpoint{1.614529in}{4.933881in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{1.617920in}{4.934837in}}%
\pgfpathlineto{\pgfqpoint{1.619069in}{4.935931in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{4.936751in}}%
\pgfpathlineto{\pgfqpoint{1.624563in}{4.937225in}}%
\pgfpathlineto{\pgfqpoint{1.630862in}{4.938204in}}%
\pgfpathlineto{\pgfqpoint{1.632036in}{4.938949in}}%
\pgfpathlineto{\pgfqpoint{1.637002in}{4.939737in}}%
\pgfpathlineto{\pgfqpoint{1.638146in}{4.940267in}}%
\pgfpathlineto{\pgfqpoint{1.642591in}{4.941010in}}%
\pgfpathlineto{\pgfqpoint{1.643789in}{4.941618in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{4.942704in}}%
\pgfpathlineto{\pgfqpoint{1.650934in}{4.943303in}}%
\pgfpathlineto{\pgfqpoint{1.657574in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{1.658700in}{4.945704in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{4.945704in}}%
\pgfpathlineto{\pgfqpoint{1.662788in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{1.665936in}{4.948133in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{4.948133in}}%
\pgfpathlineto{\pgfqpoint{1.669618in}{4.949325in}}%
\pgfpathlineto{\pgfqpoint{1.675634in}{4.950003in}}%
\pgfpathlineto{\pgfqpoint{1.676750in}{4.951066in}}%
\pgfpathlineto{\pgfqpoint{1.688699in}{4.951848in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{4.952981in}}%
\pgfpathlineto{\pgfqpoint{1.693487in}{4.953744in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{4.954481in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{4.954801in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{4.956331in}}%
\pgfpathlineto{\pgfqpoint{1.702291in}{4.956487in}}%
\pgfpathlineto{\pgfqpoint{1.703416in}{4.957905in}}%
\pgfpathlineto{\pgfqpoint{1.706206in}{4.958027in}}%
\pgfpathlineto{\pgfqpoint{1.707375in}{4.959022in}}%
\pgfpathlineto{\pgfqpoint{1.712775in}{4.959967in}}%
\pgfpathlineto{\pgfqpoint{1.713913in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.715223in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.715223in}{4.961349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372967in}{4.644850in}}%
\pgfpathlineto{\pgfqpoint{1.406646in}{4.689192in}}%
\pgfpathlineto{\pgfqpoint{1.409116in}{4.692036in}}%
\pgfpathlineto{\pgfqpoint{1.420325in}{4.704313in}}%
\pgfpathlineto{\pgfqpoint{1.422273in}{4.706383in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{4.715596in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{4.716671in}}%
\pgfpathlineto{\pgfqpoint{1.438051in}{4.722296in}}%
\pgfpathlineto{\pgfqpoint{1.440223in}{4.728208in}}%
\pgfpathlineto{\pgfqpoint{1.445219in}{4.732916in}}%
\pgfpathlineto{\pgfqpoint{1.446978in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{4.735326in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{4.737770in}}%
\pgfpathlineto{\pgfqpoint{1.450114in}{4.738449in}}%
\pgfpathlineto{\pgfqpoint{1.452182in}{4.741614in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{4.742329in}}%
\pgfpathlineto{\pgfqpoint{1.455928in}{4.745782in}}%
\pgfpathlineto{\pgfqpoint{1.456940in}{4.746310in}}%
\pgfpathlineto{\pgfqpoint{1.459284in}{4.749103in}}%
\pgfpathlineto{\pgfqpoint{1.459618in}{4.749103in}}%
\pgfpathlineto{\pgfqpoint{1.461276in}{4.751426in}}%
\pgfpathlineto{\pgfqpoint{1.464560in}{4.755650in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{4.756336in}}%
\pgfpathlineto{\pgfqpoint{1.467156in}{4.757521in}}%
\pgfpathlineto{\pgfqpoint{1.468122in}{4.758518in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{4.761449in}}%
\pgfpathlineto{\pgfqpoint{1.470998in}{4.762423in}}%
\pgfpathlineto{\pgfqpoint{1.492568in}{4.789688in}}%
\pgfpathlineto{\pgfqpoint{1.494306in}{4.792806in}}%
\pgfpathlineto{\pgfqpoint{1.495745in}{4.793771in}}%
\pgfpathlineto{\pgfqpoint{1.498030in}{4.796973in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{4.798910in}}%
\pgfpathlineto{\pgfqpoint{1.501698in}{4.802459in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{4.802953in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{4.805561in}}%
\pgfpathlineto{\pgfqpoint{1.505587in}{4.806588in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{4.810648in}}%
\pgfpathlineto{\pgfqpoint{1.509686in}{4.811655in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{4.815195in}}%
\pgfpathlineto{\pgfqpoint{1.525171in}{4.829591in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{4.830616in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{4.832803in}}%
\pgfpathlineto{\pgfqpoint{1.529205in}{4.833383in}}%
\pgfpathlineto{\pgfqpoint{1.530453in}{4.836333in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{4.836333in}}%
\pgfpathlineto{\pgfqpoint{1.532435in}{4.838273in}}%
\pgfpathlineto{\pgfqpoint{1.534157in}{4.839248in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{4.841271in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{4.841935in}}%
\pgfpathlineto{\pgfqpoint{1.538769in}{4.843991in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{4.844978in}}%
\pgfpathlineto{\pgfqpoint{1.542112in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{1.542349in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{1.543531in}{4.847658in}}%
\pgfpathlineto{\pgfqpoint{1.552784in}{4.854939in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{4.855897in}}%
\pgfpathlineto{\pgfqpoint{1.555493in}{4.857614in}}%
\pgfpathlineto{\pgfqpoint{1.556613in}{4.858281in}}%
\pgfpathlineto{\pgfqpoint{1.558172in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{1.560382in}{4.861916in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{4.862699in}}%
\pgfpathlineto{\pgfqpoint{1.564311in}{4.865506in}}%
\pgfpathlineto{\pgfqpoint{1.566251in}{4.866574in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{4.869032in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{4.869881in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{4.871504in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{4.873467in}}%
\pgfpathlineto{\pgfqpoint{1.575936in}{4.875383in}}%
\pgfpathlineto{\pgfqpoint{1.577786in}{4.876368in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{4.880054in}}%
\pgfpathlineto{\pgfqpoint{1.583655in}{4.881024in}}%
\pgfpathlineto{\pgfqpoint{1.585249in}{4.882638in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{4.883050in}}%
\pgfpathlineto{\pgfqpoint{1.588211in}{4.885117in}}%
\pgfpathlineto{\pgfqpoint{1.590165in}{4.886178in}}%
\pgfpathlineto{\pgfqpoint{1.591524in}{4.886549in}}%
\pgfpathlineto{\pgfqpoint{1.594220in}{4.887641in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{4.889722in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{4.890165in}}%
\pgfpathlineto{\pgfqpoint{1.598772in}{4.892259in}}%
\pgfpathlineto{\pgfqpoint{1.601202in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{1.602501in}{4.895284in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{4.895971in}}%
\pgfpathlineto{\pgfqpoint{1.605261in}{4.897252in}}%
\pgfpathlineto{\pgfqpoint{1.605809in}{4.897252in}}%
\pgfpathlineto{\pgfqpoint{1.607084in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{1.608893in}{4.900705in}}%
\pgfpathlineto{\pgfqpoint{1.610331in}{4.902477in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{1.613004in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.613181in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.614418in}{4.905933in}}%
\pgfpathlineto{\pgfqpoint{1.615297in}{4.906778in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{1.618090in}{4.908628in}}%
\pgfpathlineto{\pgfqpoint{1.619475in}{4.910372in}}%
\pgfpathlineto{\pgfqpoint{1.621366in}{4.911108in}}%
\pgfpathlineto{\pgfqpoint{1.622902in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{1.624598in}{4.913765in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{4.915256in}}%
\pgfpathlineto{\pgfqpoint{1.628121in}{4.916287in}}%
\pgfpathlineto{\pgfqpoint{1.629615in}{4.918185in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.632740in}{4.921230in}}%
\pgfpathlineto{\pgfqpoint{1.634694in}{4.922314in}}%
\pgfpathlineto{\pgfqpoint{1.636470in}{4.924204in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{4.924996in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{4.926328in}}%
\pgfpathlineto{\pgfqpoint{1.640144in}{4.927025in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{4.928667in}}%
\pgfpathlineto{\pgfqpoint{1.643451in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{1.645165in}{4.931399in}}%
\pgfpathlineto{\pgfqpoint{1.647021in}{4.932340in}}%
\pgfpathlineto{\pgfqpoint{1.648404in}{4.933481in}}%
\pgfpathlineto{\pgfqpoint{1.650236in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{1.652356in}{4.935931in}}%
\pgfpathlineto{\pgfqpoint{1.654607in}{4.936751in}}%
\pgfpathlineto{\pgfqpoint{1.655799in}{4.937225in}}%
\pgfpathlineto{\pgfqpoint{1.658313in}{4.938204in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{4.939556in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{4.940267in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{4.941434in}}%
\pgfpathlineto{\pgfqpoint{1.664128in}{4.941618in}}%
\pgfpathlineto{\pgfqpoint{1.665275in}{4.942704in}}%
\pgfpathlineto{\pgfqpoint{1.666416in}{4.943303in}}%
\pgfpathlineto{\pgfqpoint{1.667693in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{1.669245in}{4.945704in}}%
\pgfpathlineto{\pgfqpoint{1.669386in}{4.945704in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{4.948133in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{4.948133in}}%
\pgfpathlineto{\pgfqpoint{1.673152in}{4.949469in}}%
\pgfpathlineto{\pgfqpoint{1.674395in}{4.950003in}}%
\pgfpathlineto{\pgfqpoint{1.675768in}{4.951066in}}%
\pgfpathlineto{\pgfqpoint{1.681051in}{4.954801in}}%
\pgfpathlineto{\pgfqpoint{1.682254in}{4.956331in}}%
\pgfpathlineto{\pgfqpoint{1.682654in}{4.956487in}}%
\pgfpathlineto{\pgfqpoint{1.683849in}{4.957905in}}%
\pgfpathlineto{\pgfqpoint{1.684113in}{4.958027in}}%
\pgfpathlineto{\pgfqpoint{1.685301in}{4.959022in}}%
\pgfpathlineto{\pgfqpoint{1.687269in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.687791in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{4.969946in}}%
\pgfpathlineto{\pgfqpoint{1.690899in}{4.971001in}}%
\pgfpathlineto{\pgfqpoint{1.692054in}{4.971975in}}%
\pgfpathlineto{\pgfqpoint{1.692949in}{4.972676in}}%
\pgfpathlineto{\pgfqpoint{1.694349in}{4.973513in}}%
\pgfpathlineto{\pgfqpoint{1.696370in}{4.974424in}}%
\pgfpathlineto{\pgfqpoint{1.697625in}{4.974784in}}%
\pgfpathlineto{\pgfqpoint{1.699495in}{4.975860in}}%
\pgfpathlineto{\pgfqpoint{1.700734in}{4.977069in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{4.977863in}}%
\pgfpathlineto{\pgfqpoint{1.703927in}{4.978858in}}%
\pgfpathlineto{\pgfqpoint{1.705143in}{4.979158in}}%
\pgfpathlineto{\pgfqpoint{1.705749in}{4.979158in}}%
\pgfpathlineto{\pgfqpoint{1.706957in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{1.709593in}{4.981637in}}%
\pgfpathlineto{\pgfqpoint{1.710782in}{4.982408in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{4.982408in}}%
\pgfpathlineto{\pgfqpoint{1.713259in}{4.983883in}}%
\pgfpathlineto{\pgfqpoint{1.716756in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.717910in}{4.986378in}}%
\pgfpathlineto{\pgfqpoint{1.719746in}{4.986378in}}%
\pgfpathlineto{\pgfqpoint{1.720886in}{4.987609in}}%
\pgfpathlineto{\pgfqpoint{1.723489in}{4.987609in}}%
\pgfpathlineto{\pgfqpoint{1.724612in}{4.989739in}}%
\pgfpathlineto{\pgfqpoint{1.728391in}{4.990345in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{4.991666in}}%
\pgfpathlineto{\pgfqpoint{1.733413in}{4.991674in}}%
\pgfpathlineto{\pgfqpoint{1.734599in}{4.993261in}}%
\pgfpathlineto{\pgfqpoint{1.740442in}{4.994295in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{4.995808in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{4.996398in}}%
\pgfpathlineto{\pgfqpoint{1.747784in}{4.997564in}}%
\pgfpathlineto{\pgfqpoint{1.752125in}{4.997836in}}%
\pgfpathlineto{\pgfqpoint{1.753323in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{1.755009in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{1.756193in}{5.000618in}}%
\pgfpathlineto{\pgfqpoint{1.760097in}{5.000882in}}%
\pgfpathlineto{\pgfqpoint{1.761257in}{5.002324in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{5.003227in}}%
\pgfpathlineto{\pgfqpoint{1.766406in}{5.003969in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{5.005040in}}%
\pgfpathlineto{\pgfqpoint{1.773931in}{5.006734in}}%
\pgfpathlineto{\pgfqpoint{1.777473in}{5.007393in}}%
\pgfpathlineto{\pgfqpoint{1.778642in}{5.007996in}}%
\pgfpathlineto{\pgfqpoint{1.779984in}{5.007996in}}%
\pgfpathlineto{\pgfqpoint{1.781142in}{5.010434in}}%
\pgfpathlineto{\pgfqpoint{1.783176in}{5.010434in}}%
\pgfpathlineto{\pgfqpoint{1.784318in}{5.012019in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{5.012019in}}%
\pgfpathlineto{\pgfqpoint{1.786934in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{1.789521in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{1.796124in}{5.023178in}}%
\pgfpathlineto{\pgfqpoint{1.801900in}{5.023178in}}%
\pgfpathlineto{\pgfqpoint{1.803039in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{5.027314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546553in}{4.698546in}}%
\pgfpathlineto{\pgfqpoint{1.550326in}{4.704313in}}%
\pgfpathlineto{\pgfqpoint{1.551726in}{4.705723in}}%
\pgfpathlineto{\pgfqpoint{1.554502in}{4.709852in}}%
\pgfpathlineto{\pgfqpoint{1.561752in}{4.720103in}}%
\pgfpathlineto{\pgfqpoint{1.563088in}{4.721681in}}%
\pgfpathlineto{\pgfqpoint{1.563532in}{4.722296in}}%
\pgfpathlineto{\pgfqpoint{1.565298in}{4.728208in}}%
\pgfpathlineto{\pgfqpoint{1.597792in}{4.772480in}}%
\pgfpathlineto{\pgfqpoint{1.661754in}{4.858995in}}%
\pgfpathlineto{\pgfqpoint{1.663817in}{4.861916in}}%
\pgfpathlineto{\pgfqpoint{1.664696in}{4.862699in}}%
\pgfpathlineto{\pgfqpoint{1.679999in}{4.883050in}}%
\pgfpathlineto{\pgfqpoint{1.680273in}{4.883050in}}%
\pgfpathlineto{\pgfqpoint{1.681913in}{4.885163in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{4.886549in}}%
\pgfpathlineto{\pgfqpoint{1.685162in}{4.887641in}}%
\pgfpathlineto{\pgfqpoint{1.686770in}{4.890165in}}%
\pgfpathlineto{\pgfqpoint{1.688102in}{4.891168in}}%
\pgfpathlineto{\pgfqpoint{1.689690in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{1.690218in}{4.893291in}}%
\pgfpathlineto{\pgfqpoint{1.691531in}{4.895284in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{4.895971in}}%
\pgfpathlineto{\pgfqpoint{1.694136in}{4.898910in}}%
\pgfpathlineto{\pgfqpoint{1.695171in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{1.696970in}{4.902292in}}%
\pgfpathlineto{\pgfqpoint{1.699265in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.700782in}{4.906778in}}%
\pgfpathlineto{\pgfqpoint{1.704536in}{4.910946in}}%
\pgfpathlineto{\pgfqpoint{1.706514in}{4.912801in}}%
\pgfpathlineto{\pgfqpoint{1.708232in}{4.915256in}}%
\pgfpathlineto{\pgfqpoint{1.709695in}{4.916287in}}%
\pgfpathlineto{\pgfqpoint{1.711632in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.713554in}{4.922258in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{4.923192in}}%
\pgfpathlineto{\pgfqpoint{1.716645in}{4.926181in}}%
\pgfpathlineto{\pgfqpoint{1.717823in}{4.927025in}}%
\pgfpathlineto{\pgfqpoint{1.719230in}{4.928928in}}%
\pgfpathlineto{\pgfqpoint{1.720163in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{1.721556in}{4.931399in}}%
\pgfpathlineto{\pgfqpoint{1.722480in}{4.932340in}}%
\pgfpathlineto{\pgfqpoint{1.724548in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{1.725688in}{4.934837in}}%
\pgfpathlineto{\pgfqpoint{1.727050in}{4.936260in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{4.937225in}}%
\pgfpathlineto{\pgfqpoint{1.730868in}{4.938949in}}%
\pgfpathlineto{\pgfqpoint{1.732645in}{4.939737in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{4.941618in}}%
\pgfpathlineto{\pgfqpoint{1.736159in}{4.942704in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{1.738113in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{1.739407in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{1.740052in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{1.741550in}{4.949325in}}%
\pgfpathlineto{\pgfqpoint{1.743250in}{4.950003in}}%
\pgfpathlineto{\pgfqpoint{1.744517in}{4.951140in}}%
\pgfpathlineto{\pgfqpoint{1.746406in}{4.951848in}}%
\pgfpathlineto{\pgfqpoint{1.747865in}{4.954481in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{4.954801in}}%
\pgfpathlineto{\pgfqpoint{1.749934in}{4.957905in}}%
\pgfpathlineto{\pgfqpoint{1.750962in}{4.958027in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{4.959967in}}%
\pgfpathlineto{\pgfqpoint{1.753209in}{4.961062in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.755032in}{4.969946in}}%
\pgfpathlineto{\pgfqpoint{1.756239in}{4.971001in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{4.971992in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{4.973093in}}%
\pgfpathlineto{\pgfqpoint{1.760814in}{4.974784in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{4.975860in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{4.977863in}}%
\pgfpathlineto{\pgfqpoint{1.765110in}{4.978858in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{4.982408in}}%
\pgfpathlineto{\pgfqpoint{1.769142in}{4.982408in}}%
\pgfpathlineto{\pgfqpoint{1.770471in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.771039in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.772358in}{4.987609in}}%
\pgfpathlineto{\pgfqpoint{1.772921in}{4.987609in}}%
\pgfpathlineto{\pgfqpoint{1.774230in}{4.991456in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{5.005040in}}%
\pgfpathlineto{\pgfqpoint{1.787827in}{5.005040in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{5.007393in}}%
\pgfpathlineto{\pgfqpoint{1.790284in}{5.007996in}}%
\pgfpathlineto{\pgfqpoint{1.791676in}{5.012019in}}%
\pgfpathlineto{\pgfqpoint{1.792023in}{5.012019in}}%
\pgfpathlineto{\pgfqpoint{1.794952in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{1.821990in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{1.823213in}{5.028931in}}%
\pgfpathlineto{\pgfqpoint{1.823822in}{5.028931in}}%
\pgfpathlineto{\pgfqpoint{1.825036in}{5.030634in}}%
\pgfpathlineto{\pgfqpoint{1.826845in}{5.031716in}}%
\pgfpathlineto{\pgfqpoint{1.829237in}{5.034317in}}%
\pgfpathlineto{\pgfqpoint{1.830720in}{5.035275in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{1.832927in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{1.834096in}{5.038544in}}%
\pgfpathlineto{\pgfqpoint{1.834679in}{5.038544in}}%
\pgfpathlineto{\pgfqpoint{1.835984in}{5.040169in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{5.041066in}}%
\pgfpathlineto{\pgfqpoint{1.838575in}{5.042609in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{5.043673in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{5.044861in}}%
\pgfpathlineto{\pgfqpoint{1.841421in}{5.044861in}}%
\pgfpathlineto{\pgfqpoint{1.842691in}{5.046263in}}%
\pgfpathlineto{\pgfqpoint{1.843253in}{5.046263in}}%
\pgfpathlineto{\pgfqpoint{1.844513in}{5.048459in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{5.049363in}}%
\pgfpathlineto{\pgfqpoint{1.847291in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.847705in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{5.052567in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{5.054888in}}%
\pgfpathlineto{\pgfqpoint{1.851535in}{5.055524in}}%
\pgfpathlineto{\pgfqpoint{1.853293in}{5.058125in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{5.059223in}}%
\pgfpathlineto{\pgfqpoint{1.856106in}{5.060926in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{5.060926in}}%
\pgfpathlineto{\pgfqpoint{1.857699in}{5.063320in}}%
\pgfpathlineto{\pgfqpoint{1.858887in}{5.063932in}}%
\pgfpathlineto{\pgfqpoint{1.860201in}{5.065281in}}%
\pgfpathlineto{\pgfqpoint{1.860855in}{5.065614in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{5.068167in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{5.068790in}}%
\pgfpathlineto{\pgfqpoint{1.864999in}{5.070813in}}%
\pgfpathlineto{\pgfqpoint{1.865384in}{5.070813in}}%
\pgfpathlineto{\pgfqpoint{1.866535in}{5.071973in}}%
\pgfpathlineto{\pgfqpoint{1.867427in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{1.868568in}{5.074002in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{5.074002in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{5.075625in}}%
\pgfpathlineto{\pgfqpoint{1.870710in}{5.075625in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{5.077402in}}%
\pgfpathlineto{\pgfqpoint{1.873206in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{1.873702in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{1.874938in}{5.080126in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{1.878122in}{5.082345in}}%
\pgfpathlineto{\pgfqpoint{1.880181in}{5.083192in}}%
\pgfpathlineto{\pgfqpoint{1.881505in}{5.085135in}}%
\pgfpathlineto{\pgfqpoint{1.883655in}{5.086196in}}%
\pgfpathlineto{\pgfqpoint{1.884960in}{5.087610in}}%
\pgfpathlineto{\pgfqpoint{1.887783in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{1.888949in}{5.090109in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{5.090677in}}%
\pgfpathlineto{\pgfqpoint{1.891841in}{5.092060in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{5.092613in}}%
\pgfpathlineto{\pgfqpoint{1.894813in}{5.093580in}}%
\pgfpathlineto{\pgfqpoint{1.895946in}{5.094438in}}%
\pgfpathlineto{\pgfqpoint{1.897075in}{5.095108in}}%
\pgfpathlineto{\pgfqpoint{1.898310in}{5.095891in}}%
\pgfpathlineto{\pgfqpoint{1.899538in}{5.096585in}}%
\pgfpathlineto{\pgfqpoint{1.900761in}{5.097439in}}%
\pgfpathlineto{\pgfqpoint{1.901977in}{5.098103in}}%
\pgfpathlineto{\pgfqpoint{1.903297in}{5.098963in}}%
\pgfpathlineto{\pgfqpoint{1.904719in}{5.099944in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{5.100904in}}%
\pgfpathlineto{\pgfqpoint{1.908829in}{5.102727in}}%
\pgfpathlineto{\pgfqpoint{1.911283in}{5.103154in}}%
\pgfpathlineto{\pgfqpoint{1.912554in}{5.104566in}}%
\pgfpathlineto{\pgfqpoint{1.915494in}{5.105506in}}%
\pgfpathlineto{\pgfqpoint{1.916743in}{5.106997in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{5.107897in}}%
\pgfpathlineto{\pgfqpoint{1.920042in}{5.108288in}}%
\pgfpathlineto{\pgfqpoint{1.920451in}{5.108288in}}%
\pgfpathlineto{\pgfqpoint{1.921574in}{5.109778in}}%
\pgfpathlineto{\pgfqpoint{1.924407in}{5.110618in}}%
\pgfpathlineto{\pgfqpoint{1.925611in}{5.112277in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{5.112920in}}%
\pgfpathlineto{\pgfqpoint{1.929385in}{5.113974in}}%
\pgfpathlineto{\pgfqpoint{1.930761in}{5.114994in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{5.115147in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{5.115663in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{5.116765in}}%
\pgfpathlineto{\pgfqpoint{1.936092in}{5.117299in}}%
\pgfpathlineto{\pgfqpoint{1.937240in}{5.118266in}}%
\pgfpathlineto{\pgfqpoint{1.939330in}{5.119159in}}%
\pgfpathlineto{\pgfqpoint{1.940463in}{5.119854in}}%
\pgfpathlineto{\pgfqpoint{1.943923in}{5.120910in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{5.122443in}}%
\pgfpathlineto{\pgfqpoint{1.947517in}{5.122637in}}%
\pgfpathlineto{\pgfqpoint{1.948703in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{1.951239in}{5.124925in}}%
\pgfpathlineto{\pgfqpoint{1.952407in}{5.125561in}}%
\pgfpathlineto{\pgfqpoint{1.954283in}{5.126286in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{5.127141in}}%
\pgfpathlineto{\pgfqpoint{1.957641in}{5.127873in}}%
\pgfpathlineto{\pgfqpoint{1.958779in}{5.129048in}}%
\pgfpathlineto{\pgfqpoint{1.959912in}{5.129048in}}%
\pgfpathlineto{\pgfqpoint{1.961039in}{5.130235in}}%
\pgfpathlineto{\pgfqpoint{1.963622in}{5.130458in}}%
\pgfpathlineto{\pgfqpoint{1.964817in}{5.132129in}}%
\pgfpathlineto{\pgfqpoint{1.967529in}{5.133089in}}%
\pgfpathlineto{\pgfqpoint{1.968789in}{5.134156in}}%
\pgfpathlineto{\pgfqpoint{1.972202in}{5.135148in}}%
\pgfpathlineto{\pgfqpoint{1.974342in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.030697in}{5.148785in}}%
\pgfpathlineto{\pgfqpoint{2.031864in}{5.149693in}}%
\pgfpathlineto{\pgfqpoint{2.035205in}{5.150785in}}%
\pgfpathlineto{\pgfqpoint{2.036351in}{5.151419in}}%
\pgfpathlineto{\pgfqpoint{2.038437in}{5.152445in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{5.153008in}}%
\pgfpathlineto{\pgfqpoint{2.040131in}{5.153008in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{5.154262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710307in}{4.757241in}}%
\pgfpathlineto{\pgfqpoint{1.711256in}{4.758518in}}%
\pgfpathlineto{\pgfqpoint{1.716408in}{4.766840in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{4.770985in}}%
\pgfpathlineto{\pgfqpoint{1.722360in}{4.776118in}}%
\pgfpathlineto{\pgfqpoint{1.725059in}{4.780125in}}%
\pgfpathlineto{\pgfqpoint{1.727728in}{4.784575in}}%
\pgfpathlineto{\pgfqpoint{1.729052in}{4.786396in}}%
\pgfpathlineto{\pgfqpoint{1.744812in}{4.809734in}}%
\pgfpathlineto{\pgfqpoint{1.748496in}{4.815530in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{4.815530in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{4.820044in}}%
\pgfpathlineto{\pgfqpoint{1.752125in}{4.821016in}}%
\pgfpathlineto{\pgfqpoint{1.755306in}{4.825980in}}%
\pgfpathlineto{\pgfqpoint{1.756095in}{4.826751in}}%
\pgfpathlineto{\pgfqpoint{1.792930in}{4.886549in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{4.887641in}}%
\pgfpathlineto{\pgfqpoint{1.795957in}{4.890165in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{4.891168in}}%
\pgfpathlineto{\pgfqpoint{1.798946in}{4.894692in}}%
\pgfpathlineto{\pgfqpoint{1.799935in}{4.895284in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{4.900705in}}%
\pgfpathlineto{\pgfqpoint{1.804173in}{4.901610in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.806744in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.808338in}{4.907192in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{1.812433in}{4.911738in}}%
\pgfpathlineto{\pgfqpoint{1.818602in}{4.918865in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{4.922258in}}%
\pgfpathlineto{\pgfqpoint{1.821327in}{4.923192in}}%
\pgfpathlineto{\pgfqpoint{1.823128in}{4.926181in}}%
\pgfpathlineto{\pgfqpoint{1.824023in}{4.927025in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{1.829908in}{4.934837in}}%
\pgfpathlineto{\pgfqpoint{1.831068in}{4.935931in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{4.946892in}}%
\pgfpathlineto{\pgfqpoint{1.841268in}{4.951066in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{4.951848in}}%
\pgfpathlineto{\pgfqpoint{1.845940in}{4.961062in}}%
\pgfpathlineto{\pgfqpoint{1.846212in}{4.961349in}}%
\pgfpathlineto{\pgfqpoint{1.847567in}{4.971975in}}%
\pgfpathlineto{\pgfqpoint{1.848377in}{4.973093in}}%
\pgfpathlineto{\pgfqpoint{1.851590in}{4.979158in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.853708in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.856069in}{4.994295in}}%
\pgfpathlineto{\pgfqpoint{1.856330in}{4.994295in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{1.858408in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{1.860211in}{5.003969in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{5.005040in}}%
\pgfpathlineto{\pgfqpoint{1.863525in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{1.863778in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{1.883684in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{1.885310in}{5.030489in}}%
\pgfpathlineto{\pgfqpoint{1.886465in}{5.030634in}}%
\pgfpathlineto{\pgfqpoint{1.888072in}{5.033229in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{5.034317in}}%
\pgfpathlineto{\pgfqpoint{1.891030in}{5.036377in}}%
\pgfpathlineto{\pgfqpoint{1.892158in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{5.038544in}}%
\pgfpathlineto{\pgfqpoint{1.895067in}{5.041066in}}%
\pgfpathlineto{\pgfqpoint{1.895734in}{5.041066in}}%
\pgfpathlineto{\pgfqpoint{1.897061in}{5.042609in}}%
\pgfpathlineto{\pgfqpoint{1.899039in}{5.044861in}}%
\pgfpathlineto{\pgfqpoint{1.899476in}{5.044861in}}%
\pgfpathlineto{\pgfqpoint{1.900783in}{5.046263in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{5.046263in}}%
\pgfpathlineto{\pgfqpoint{1.902515in}{5.048459in}}%
\pgfpathlineto{\pgfqpoint{1.904663in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.905729in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.907004in}{5.052567in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{5.054888in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{5.055524in}}%
\pgfpathlineto{\pgfqpoint{1.912034in}{5.058125in}}%
\pgfpathlineto{\pgfqpoint{1.913069in}{5.059223in}}%
\pgfpathlineto{\pgfqpoint{1.914716in}{5.060926in}}%
\pgfpathlineto{\pgfqpoint{1.914921in}{5.060926in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{5.063320in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{5.063932in}}%
\pgfpathlineto{\pgfqpoint{1.918785in}{5.065281in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{5.065614in}}%
\pgfpathlineto{\pgfqpoint{1.920795in}{5.068167in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{5.068790in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{5.071973in}}%
\pgfpathlineto{\pgfqpoint{1.924764in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{1.926334in}{5.075606in}}%
\pgfpathlineto{\pgfqpoint{1.926921in}{5.075625in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{1.928670in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{1.930023in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{1.930408in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{1.931751in}{5.083192in}}%
\pgfpathlineto{\pgfqpoint{1.932515in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{1.935170in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{1.935735in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{1.937423in}{5.092060in}}%
\pgfpathlineto{\pgfqpoint{1.938170in}{5.092613in}}%
\pgfpathlineto{\pgfqpoint{1.939841in}{5.095891in}}%
\pgfpathlineto{\pgfqpoint{1.940580in}{5.096585in}}%
\pgfpathlineto{\pgfqpoint{1.942418in}{5.099944in}}%
\pgfpathlineto{\pgfqpoint{1.945511in}{5.104566in}}%
\pgfpathlineto{\pgfqpoint{1.947132in}{5.106997in}}%
\pgfpathlineto{\pgfqpoint{1.947671in}{5.107897in}}%
\pgfpathlineto{\pgfqpoint{1.951052in}{5.112920in}}%
\pgfpathlineto{\pgfqpoint{1.952286in}{5.113974in}}%
\pgfpathlineto{\pgfqpoint{1.953688in}{5.115663in}}%
\pgfpathlineto{\pgfqpoint{1.954909in}{5.117299in}}%
\pgfpathlineto{\pgfqpoint{1.956296in}{5.118266in}}%
\pgfpathlineto{\pgfqpoint{1.957676in}{5.119854in}}%
\pgfpathlineto{\pgfqpoint{1.959560in}{5.122443in}}%
\pgfpathlineto{\pgfqpoint{1.961091in}{5.122637in}}%
\pgfpathlineto{\pgfqpoint{1.962275in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{1.963286in}{5.124925in}}%
\pgfpathlineto{\pgfqpoint{1.964794in}{5.126286in}}%
\pgfpathlineto{\pgfqpoint{1.966126in}{5.127141in}}%
\pgfpathlineto{\pgfqpoint{1.968111in}{5.129048in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{5.129048in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{5.130450in}}%
\pgfpathlineto{\pgfqpoint{1.970407in}{5.130458in}}%
\pgfpathlineto{\pgfqpoint{1.971871in}{5.133089in}}%
\pgfpathlineto{\pgfqpoint{1.973166in}{5.134156in}}%
\pgfpathlineto{\pgfqpoint{1.976531in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{1.979693in}{5.148785in}}%
\pgfpathlineto{\pgfqpoint{1.980947in}{5.150117in}}%
\pgfpathlineto{\pgfqpoint{1.981883in}{5.150785in}}%
\pgfpathlineto{\pgfqpoint{1.983589in}{5.153008in}}%
\pgfpathlineto{\pgfqpoint{1.984207in}{5.153008in}}%
\pgfpathlineto{\pgfqpoint{1.985437in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{1.997412in}{5.154320in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{5.156519in}}%
\pgfpathlineto{\pgfqpoint{1.999883in}{5.156519in}}%
\pgfpathlineto{\pgfqpoint{2.001037in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.002757in}{5.159776in}}%
\pgfpathlineto{\pgfqpoint{2.004750in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.005740in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.008686in}{5.164688in}}%
\pgfpathlineto{\pgfqpoint{2.009104in}{5.164688in}}%
\pgfpathlineto{\pgfqpoint{2.010354in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.010769in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{5.167737in}}%
\pgfpathlineto{\pgfqpoint{2.012422in}{5.167737in}}%
\pgfpathlineto{\pgfqpoint{2.013655in}{5.169247in}}%
\pgfpathlineto{\pgfqpoint{2.015017in}{5.170104in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{5.171472in}}%
\pgfpathlineto{\pgfqpoint{2.018123in}{5.172156in}}%
\pgfpathlineto{\pgfqpoint{2.019327in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.019993in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.021188in}{5.174960in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{5.175732in}}%
\pgfpathlineto{\pgfqpoint{2.023561in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.025651in}{5.177539in}}%
\pgfpathlineto{\pgfqpoint{2.027078in}{5.178297in}}%
\pgfpathlineto{\pgfqpoint{2.027336in}{5.178297in}}%
\pgfpathlineto{\pgfqpoint{2.028496in}{5.179546in}}%
\pgfpathlineto{\pgfqpoint{2.030799in}{5.181080in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{5.181601in}}%
\pgfpathlineto{\pgfqpoint{2.033961in}{5.182945in}}%
\pgfpathlineto{\pgfqpoint{2.036089in}{5.183590in}}%
\pgfpathlineto{\pgfqpoint{2.037208in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{2.038074in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{2.039307in}{5.186737in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{5.187569in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{5.187569in}}%
\pgfpathlineto{\pgfqpoint{2.042483in}{5.189421in}}%
\pgfpathlineto{\pgfqpoint{2.045379in}{5.190912in}}%
\pgfpathlineto{\pgfqpoint{2.046575in}{5.193094in}}%
\pgfpathlineto{\pgfqpoint{2.047528in}{5.193094in}}%
\pgfpathlineto{\pgfqpoint{2.048714in}{5.195712in}}%
\pgfpathlineto{\pgfqpoint{2.050129in}{5.196097in}}%
\pgfpathlineto{\pgfqpoint{2.051536in}{5.198545in}}%
\pgfpathlineto{\pgfqpoint{2.053516in}{5.199624in}}%
\pgfpathlineto{\pgfqpoint{2.054673in}{5.200811in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{5.201893in}}%
\pgfpathlineto{\pgfqpoint{2.057542in}{5.204274in}}%
\pgfpathlineto{\pgfqpoint{2.059248in}{5.204815in}}%
\pgfpathlineto{\pgfqpoint{2.060378in}{5.205945in}}%
\pgfpathlineto{\pgfqpoint{2.060941in}{5.206692in}}%
\pgfpathlineto{\pgfqpoint{2.062287in}{5.208200in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{5.209302in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.066062in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.067270in}{5.211771in}}%
\pgfpathlineto{\pgfqpoint{2.068473in}{5.212249in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{5.212770in}}%
\pgfpathlineto{\pgfqpoint{2.070320in}{5.214116in}}%
\pgfpathlineto{\pgfqpoint{2.072905in}{5.215121in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{5.215670in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{5.216241in}}%
\pgfpathlineto{\pgfqpoint{2.077257in}{5.217107in}}%
\pgfpathlineto{\pgfqpoint{2.081842in}{5.218039in}}%
\pgfpathlineto{\pgfqpoint{2.083078in}{5.218385in}}%
\pgfpathlineto{\pgfqpoint{2.095883in}{5.219387in}}%
\pgfpathlineto{\pgfqpoint{2.097050in}{5.220660in}}%
\pgfpathlineto{\pgfqpoint{2.101375in}{5.220867in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{5.222327in}}%
\pgfpathlineto{\pgfqpoint{2.108511in}{5.223315in}}%
\pgfpathlineto{\pgfqpoint{2.109711in}{5.224377in}}%
\pgfpathlineto{\pgfqpoint{2.111728in}{5.224377in}}%
\pgfpathlineto{\pgfqpoint{2.112912in}{5.225793in}}%
\pgfpathlineto{\pgfqpoint{2.114542in}{5.225793in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{5.227744in}}%
\pgfpathlineto{\pgfqpoint{2.117502in}{5.228632in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{5.229100in}}%
\pgfpathlineto{\pgfqpoint{2.119722in}{5.229100in}}%
\pgfpathlineto{\pgfqpoint{2.120867in}{5.230845in}}%
\pgfpathlineto{\pgfqpoint{2.123143in}{5.231740in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{5.232812in}}%
\pgfpathlineto{\pgfqpoint{2.125829in}{5.233466in}}%
\pgfpathlineto{\pgfqpoint{2.127204in}{5.235274in}}%
\pgfpathlineto{\pgfqpoint{2.131114in}{5.236370in}}%
\pgfpathlineto{\pgfqpoint{2.132543in}{5.237790in}}%
\pgfpathlineto{\pgfqpoint{2.134713in}{5.238420in}}%
\pgfpathlineto{\pgfqpoint{2.135873in}{5.239108in}}%
\pgfpathlineto{\pgfqpoint{2.138095in}{5.239697in}}%
\pgfpathlineto{\pgfqpoint{2.139240in}{5.240680in}}%
\pgfpathlineto{\pgfqpoint{2.141351in}{5.241206in}}%
\pgfpathlineto{\pgfqpoint{2.142882in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{5.256161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883893in}{4.795223in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{4.796802in}}%
\pgfpathlineto{\pgfqpoint{1.886258in}{4.798910in}}%
\pgfpathlineto{\pgfqpoint{1.901314in}{4.826751in}}%
\pgfpathlineto{\pgfqpoint{1.905264in}{4.833146in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{4.838663in}}%
\pgfpathlineto{\pgfqpoint{1.911708in}{4.846317in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{4.850956in}}%
\pgfpathlineto{\pgfqpoint{1.917157in}{4.856668in}}%
\pgfpathlineto{\pgfqpoint{1.922893in}{4.867713in}}%
\pgfpathlineto{\pgfqpoint{1.923701in}{4.869032in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{4.882357in}}%
\pgfpathlineto{\pgfqpoint{1.941591in}{4.897160in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{4.897252in}}%
\pgfpathlineto{\pgfqpoint{1.944201in}{4.902292in}}%
\pgfpathlineto{\pgfqpoint{1.945680in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{1.947517in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{4.908628in}}%
\pgfpathlineto{\pgfqpoint{1.951149in}{4.913765in}}%
\pgfpathlineto{\pgfqpoint{1.951869in}{4.914468in}}%
\pgfpathlineto{\pgfqpoint{1.961039in}{4.932340in}}%
\pgfpathlineto{\pgfqpoint{1.961731in}{4.932846in}}%
\pgfpathlineto{\pgfqpoint{1.965838in}{4.938204in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.938949in}}%
\pgfpathlineto{\pgfqpoint{1.978082in}{4.961235in}}%
\pgfpathlineto{\pgfqpoint{1.979690in}{4.971890in}}%
\pgfpathlineto{\pgfqpoint{1.980650in}{4.973093in}}%
\pgfpathlineto{\pgfqpoint{1.984452in}{4.979158in}}%
\pgfpathlineto{\pgfqpoint{1.986331in}{4.983883in}}%
\pgfpathlineto{\pgfqpoint{1.986954in}{4.984515in}}%
\pgfpathlineto{\pgfqpoint{1.989123in}{4.991666in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{4.991674in}}%
\pgfpathlineto{\pgfqpoint{1.991578in}{4.997429in}}%
\pgfpathlineto{\pgfqpoint{1.992492in}{4.997836in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{5.002324in}}%
\pgfpathlineto{\pgfqpoint{1.995214in}{5.003227in}}%
\pgfpathlineto{\pgfqpoint{1.997907in}{5.007393in}}%
\pgfpathlineto{\pgfqpoint{1.998797in}{5.007996in}}%
\pgfpathlineto{\pgfqpoint{2.000863in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{2.001157in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{2.002620in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{2.025707in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{5.030489in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{5.030634in}}%
\pgfpathlineto{\pgfqpoint{2.029916in}{5.033229in}}%
\pgfpathlineto{\pgfqpoint{2.030957in}{5.034317in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{2.033283in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{2.034822in}{5.039697in}}%
\pgfpathlineto{\pgfqpoint{2.036096in}{5.041066in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.041378in}{5.048940in}}%
\pgfpathlineto{\pgfqpoint{2.042124in}{5.049363in}}%
\pgfpathlineto{\pgfqpoint{2.043854in}{5.052567in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{5.053650in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{5.056578in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{5.057265in}}%
\pgfpathlineto{\pgfqpoint{2.049454in}{5.060277in}}%
\pgfpathlineto{\pgfqpoint{2.050175in}{5.060926in}}%
\pgfpathlineto{\pgfqpoint{2.051849in}{5.063932in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{5.064711in}}%
\pgfpathlineto{\pgfqpoint{2.055398in}{5.068790in}}%
\pgfpathlineto{\pgfqpoint{2.056101in}{5.068790in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{5.071973in}}%
\pgfpathlineto{\pgfqpoint{2.058896in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{5.075606in}}%
\pgfpathlineto{\pgfqpoint{2.061200in}{5.075625in}}%
\pgfpathlineto{\pgfqpoint{2.062572in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{2.063256in}{5.078140in}}%
\pgfpathlineto{\pgfqpoint{2.064842in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{2.065294in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{2.066643in}{5.083053in}}%
\pgfpathlineto{\pgfqpoint{2.068876in}{5.085135in}}%
\pgfpathlineto{\pgfqpoint{2.070426in}{5.087610in}}%
\pgfpathlineto{\pgfqpoint{2.071748in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.073280in}{5.091526in}}%
\pgfpathlineto{\pgfqpoint{2.074586in}{5.092613in}}%
\pgfpathlineto{\pgfqpoint{2.076101in}{5.095108in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{5.095891in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{5.098963in}}%
\pgfpathlineto{\pgfqpoint{2.079528in}{5.099944in}}%
\pgfpathlineto{\pgfqpoint{2.081857in}{5.103154in}}%
\pgfpathlineto{\pgfqpoint{2.083955in}{5.106629in}}%
\pgfpathlineto{\pgfqpoint{2.091765in}{5.118266in}}%
\pgfpathlineto{\pgfqpoint{2.092169in}{5.119159in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{5.122443in}}%
\pgfpathlineto{\pgfqpoint{2.096968in}{5.126286in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{5.130235in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.132129in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{5.136192in}}%
\pgfpathlineto{\pgfqpoint{2.102256in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.103801in}{5.148785in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{5.152130in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.113427in}{5.154320in}}%
\pgfpathlineto{\pgfqpoint{2.114719in}{5.156519in}}%
\pgfpathlineto{\pgfqpoint{2.114903in}{5.156519in}}%
\pgfpathlineto{\pgfqpoint{2.116370in}{5.159776in}}%
\pgfpathlineto{\pgfqpoint{2.117646in}{5.160141in}}%
\pgfpathlineto{\pgfqpoint{2.119097in}{5.163012in}}%
\pgfpathlineto{\pgfqpoint{2.132292in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.132976in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.134168in}{5.177870in}}%
\pgfpathlineto{\pgfqpoint{2.135016in}{5.178297in}}%
\pgfpathlineto{\pgfqpoint{2.136199in}{5.179740in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{5.180268in}}%
\pgfpathlineto{\pgfqpoint{2.138380in}{5.181601in}}%
\pgfpathlineto{\pgfqpoint{2.138713in}{5.181601in}}%
\pgfpathlineto{\pgfqpoint{2.139878in}{5.182945in}}%
\pgfpathlineto{\pgfqpoint{2.142191in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{2.143339in}{5.186919in}}%
\pgfpathlineto{\pgfqpoint{2.144482in}{5.187569in}}%
\pgfpathlineto{\pgfqpoint{2.145781in}{5.189460in}}%
\pgfpathlineto{\pgfqpoint{2.146429in}{5.190254in}}%
\pgfpathlineto{\pgfqpoint{2.147718in}{5.190912in}}%
\pgfpathlineto{\pgfqpoint{2.148039in}{5.190912in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{5.193094in}}%
\pgfpathlineto{\pgfqpoint{2.149958in}{5.193094in}}%
\pgfpathlineto{\pgfqpoint{2.151228in}{5.195712in}}%
\pgfpathlineto{\pgfqpoint{2.152807in}{5.196097in}}%
\pgfpathlineto{\pgfqpoint{2.154376in}{5.198545in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{5.199624in}}%
\pgfpathlineto{\pgfqpoint{2.157947in}{5.200811in}}%
\pgfpathlineto{\pgfqpoint{2.159789in}{5.201893in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{5.203574in}}%
\pgfpathlineto{\pgfqpoint{2.162527in}{5.204815in}}%
\pgfpathlineto{\pgfqpoint{2.163282in}{5.204815in}}%
\pgfpathlineto{\pgfqpoint{2.164485in}{5.205945in}}%
\pgfpathlineto{\pgfqpoint{2.165084in}{5.206692in}}%
\pgfpathlineto{\pgfqpoint{2.166576in}{5.208200in}}%
\pgfpathlineto{\pgfqpoint{2.169092in}{5.209302in}}%
\pgfpathlineto{\pgfqpoint{2.170267in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.170413in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{5.211771in}}%
\pgfpathlineto{\pgfqpoint{2.172890in}{5.212249in}}%
\pgfpathlineto{\pgfqpoint{2.173324in}{5.212770in}}%
\pgfpathlineto{\pgfqpoint{2.174623in}{5.214116in}}%
\pgfpathlineto{\pgfqpoint{2.176772in}{5.215121in}}%
\pgfpathlineto{\pgfqpoint{2.178194in}{5.216241in}}%
\pgfpathlineto{\pgfqpoint{2.180312in}{5.217107in}}%
\pgfpathlineto{\pgfqpoint{2.181713in}{5.218039in}}%
\pgfpathlineto{\pgfqpoint{2.186557in}{5.219004in}}%
\pgfpathlineto{\pgfqpoint{2.195568in}{5.241164in}}%
\pgfpathlineto{\pgfqpoint{2.195832in}{5.241206in}}%
\pgfpathlineto{\pgfqpoint{2.197671in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.204639in}{5.256582in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{5.259554in}}%
\pgfpathlineto{\pgfqpoint{2.207044in}{5.259554in}}%
\pgfpathlineto{\pgfqpoint{2.208300in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.208676in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.209924in}{5.264272in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{5.264290in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{5.266520in}}%
\pgfpathlineto{\pgfqpoint{2.213016in}{5.267100in}}%
\pgfpathlineto{\pgfqpoint{2.214364in}{5.269181in}}%
\pgfpathlineto{\pgfqpoint{2.215462in}{5.269416in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{5.270533in}}%
\pgfpathlineto{\pgfqpoint{2.218003in}{5.272212in}}%
\pgfpathlineto{\pgfqpoint{2.219085in}{5.272997in}}%
\pgfpathlineto{\pgfqpoint{2.220280in}{5.273972in}}%
\pgfpathlineto{\pgfqpoint{2.220995in}{5.274696in}}%
\pgfpathlineto{\pgfqpoint{2.222181in}{5.275639in}}%
\pgfpathlineto{\pgfqpoint{2.223244in}{5.275877in}}%
\pgfpathlineto{\pgfqpoint{2.224537in}{5.277460in}}%
\pgfpathlineto{\pgfqpoint{2.226056in}{5.277667in}}%
\pgfpathlineto{\pgfqpoint{2.227218in}{5.279288in}}%
\pgfpathlineto{\pgfqpoint{2.229411in}{5.279996in}}%
\pgfpathlineto{\pgfqpoint{2.230786in}{5.281619in}}%
\pgfpathlineto{\pgfqpoint{2.234752in}{5.282643in}}%
\pgfpathlineto{\pgfqpoint{2.235985in}{5.284458in}}%
\pgfpathlineto{\pgfqpoint{2.239096in}{5.285312in}}%
\pgfpathlineto{\pgfqpoint{2.240418in}{5.286642in}}%
\pgfpathlineto{\pgfqpoint{2.242168in}{5.287163in}}%
\pgfpathlineto{\pgfqpoint{2.243365in}{5.288717in}}%
\pgfpathlineto{\pgfqpoint{2.245632in}{5.289483in}}%
\pgfpathlineto{\pgfqpoint{2.247025in}{5.290793in}}%
\pgfpathlineto{\pgfqpoint{2.248835in}{5.291455in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{5.292790in}}%
\pgfpathlineto{\pgfqpoint{2.251892in}{5.293333in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{5.294538in}}%
\pgfpathlineto{\pgfqpoint{2.254911in}{5.295247in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{5.296859in}}%
\pgfpathlineto{\pgfqpoint{2.258506in}{5.297601in}}%
\pgfpathlineto{\pgfqpoint{2.259726in}{5.298486in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{5.299429in}}%
\pgfpathlineto{\pgfqpoint{2.262450in}{5.300456in}}%
\pgfpathlineto{\pgfqpoint{2.263949in}{5.300960in}}%
\pgfpathlineto{\pgfqpoint{2.265143in}{5.301726in}}%
\pgfpathlineto{\pgfqpoint{2.266429in}{5.302270in}}%
\pgfpathlineto{\pgfqpoint{2.267610in}{5.302962in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{5.303990in}}%
\pgfpathlineto{\pgfqpoint{2.273048in}{5.305086in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{5.305569in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{5.306127in}}%
\pgfpathlineto{\pgfqpoint{2.277143in}{5.307195in}}%
\pgfpathlineto{\pgfqpoint{2.279024in}{5.307955in}}%
\pgfpathlineto{\pgfqpoint{2.280146in}{5.308714in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{5.309784in}}%
\pgfpathlineto{\pgfqpoint{2.283389in}{5.310948in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{5.312034in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{5.313177in}}%
\pgfpathlineto{\pgfqpoint{2.289209in}{5.313911in}}%
\pgfpathlineto{\pgfqpoint{2.290374in}{5.314964in}}%
\pgfpathlineto{\pgfqpoint{2.292156in}{5.315918in}}%
\pgfpathlineto{\pgfqpoint{2.293396in}{5.316830in}}%
\pgfpathlineto{\pgfqpoint{2.295331in}{5.317826in}}%
\pgfpathlineto{\pgfqpoint{2.296555in}{5.318784in}}%
\pgfpathlineto{\pgfqpoint{2.298206in}{5.319810in}}%
\pgfpathlineto{\pgfqpoint{2.299501in}{5.321099in}}%
\pgfpathlineto{\pgfqpoint{2.300876in}{5.322070in}}%
\pgfpathlineto{\pgfqpoint{2.302157in}{5.323348in}}%
\pgfpathlineto{\pgfqpoint{2.303432in}{5.324130in}}%
\pgfpathlineto{\pgfqpoint{2.304784in}{5.325940in}}%
\pgfpathlineto{\pgfqpoint{2.306213in}{5.326618in}}%
\pgfpathlineto{\pgfqpoint{2.307550in}{5.328227in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{5.328953in}}%
\pgfpathlineto{\pgfqpoint{2.309955in}{5.330546in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{5.331381in}}%
\pgfpathlineto{\pgfqpoint{2.312254in}{5.332938in}}%
\pgfpathlineto{\pgfqpoint{2.313477in}{5.333827in}}%
\pgfpathlineto{\pgfqpoint{2.314775in}{5.334982in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{5.336001in}}%
\pgfpathlineto{\pgfqpoint{2.316950in}{5.337563in}}%
\pgfpathlineto{\pgfqpoint{2.318070in}{5.338136in}}%
\pgfpathlineto{\pgfqpoint{2.319264in}{5.339629in}}%
\pgfpathlineto{\pgfqpoint{2.320294in}{5.340595in}}%
\pgfpathlineto{\pgfqpoint{2.321713in}{5.341842in}}%
\pgfpathlineto{\pgfqpoint{2.323359in}{5.342779in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{5.343854in}}%
\pgfpathlineto{\pgfqpoint{2.325381in}{5.344361in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{5.345456in}}%
\pgfpathlineto{\pgfqpoint{2.327617in}{5.346148in}}%
\pgfpathlineto{\pgfqpoint{2.328841in}{5.347478in}}%
\pgfpathlineto{\pgfqpoint{2.331046in}{5.348493in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{5.350034in}}%
\pgfpathlineto{\pgfqpoint{2.334651in}{5.351051in}}%
\pgfpathlineto{\pgfqpoint{2.335989in}{5.352059in}}%
\pgfpathlineto{\pgfqpoint{2.337688in}{5.352741in}}%
\pgfpathlineto{\pgfqpoint{2.338863in}{5.353696in}}%
\pgfpathlineto{\pgfqpoint{2.341269in}{5.354728in}}%
\pgfpathlineto{\pgfqpoint{2.342500in}{5.355964in}}%
\pgfpathlineto{\pgfqpoint{2.344441in}{5.356472in}}%
\pgfpathlineto{\pgfqpoint{2.345655in}{5.357925in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{5.358515in}}%
\pgfpathlineto{\pgfqpoint{2.349683in}{5.367783in}}%
\pgfpathlineto{\pgfqpoint{2.389843in}{5.367783in}}%
\pgfpathlineto{\pgfqpoint{2.389903in}{5.365817in}}%
\pgfpathlineto{\pgfqpoint{2.389903in}{5.365817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047647in}{4.838007in}}%
\pgfpathlineto{\pgfqpoint{2.050951in}{4.844206in}}%
\pgfpathlineto{\pgfqpoint{2.056055in}{4.854929in}}%
\pgfpathlineto{\pgfqpoint{2.074186in}{4.891168in}}%
\pgfpathlineto{\pgfqpoint{2.075037in}{4.892259in}}%
\pgfpathlineto{\pgfqpoint{2.078411in}{4.898910in}}%
\pgfpathlineto{\pgfqpoint{2.083796in}{4.908030in}}%
\pgfpathlineto{\pgfqpoint{2.089465in}{4.918185in}}%
\pgfpathlineto{\pgfqpoint{2.095004in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{2.097728in}{4.934592in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{4.937225in}}%
\pgfpathlineto{\pgfqpoint{2.104969in}{4.945704in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{4.954481in}}%
\pgfpathlineto{\pgfqpoint{2.109434in}{4.956331in}}%
\pgfpathlineto{\pgfqpoint{2.116341in}{4.981637in}}%
\pgfpathlineto{\pgfqpoint{2.118126in}{4.987609in}}%
\pgfpathlineto{\pgfqpoint{2.120251in}{4.996398in}}%
\pgfpathlineto{\pgfqpoint{2.126174in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{2.141513in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{2.143764in}{5.031716in}}%
\pgfpathlineto{\pgfqpoint{2.144404in}{5.032021in}}%
\pgfpathlineto{\pgfqpoint{2.146629in}{5.036377in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{2.149147in}{5.039852in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{5.043673in}}%
\pgfpathlineto{\pgfqpoint{2.154720in}{5.048459in}}%
\pgfpathlineto{\pgfqpoint{2.181367in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.183551in}{5.092060in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{5.096585in}}%
\pgfpathlineto{\pgfqpoint{2.187596in}{5.097439in}}%
\pgfpathlineto{\pgfqpoint{2.189726in}{5.100145in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{5.100904in}}%
\pgfpathlineto{\pgfqpoint{2.193148in}{5.104566in}}%
\pgfpathlineto{\pgfqpoint{2.194451in}{5.105506in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{5.107897in}}%
\pgfpathlineto{\pgfqpoint{2.201118in}{5.113974in}}%
\pgfpathlineto{\pgfqpoint{2.201624in}{5.114097in}}%
\pgfpathlineto{\pgfqpoint{2.203384in}{5.116765in}}%
\pgfpathlineto{\pgfqpoint{2.204135in}{5.117299in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{5.119854in}}%
\pgfpathlineto{\pgfqpoint{2.207854in}{5.120910in}}%
\pgfpathlineto{\pgfqpoint{2.209081in}{5.122637in}}%
\pgfpathlineto{\pgfqpoint{2.209326in}{5.122637in}}%
\pgfpathlineto{\pgfqpoint{2.210789in}{5.124925in}}%
\pgfpathlineto{\pgfqpoint{2.211517in}{5.125561in}}%
\pgfpathlineto{\pgfqpoint{2.213688in}{5.128954in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{5.130458in}}%
\pgfpathlineto{\pgfqpoint{2.217265in}{5.136192in}}%
\pgfpathlineto{\pgfqpoint{2.218446in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.220323in}{5.148785in}}%
\pgfpathlineto{\pgfqpoint{2.222186in}{5.152130in}}%
\pgfpathlineto{\pgfqpoint{2.224954in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.229948in}{5.154320in}}%
\pgfpathlineto{\pgfqpoint{2.231516in}{5.157788in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{5.160141in}}%
\pgfpathlineto{\pgfqpoint{2.235062in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.235501in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.237034in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.237470in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.238990in}{5.169247in}}%
\pgfpathlineto{\pgfqpoint{2.239855in}{5.170104in}}%
\pgfpathlineto{\pgfqpoint{2.242002in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.242430in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.243919in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.244555in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.246242in}{5.179546in}}%
\pgfpathlineto{\pgfqpoint{2.249166in}{5.183590in}}%
\pgfpathlineto{\pgfqpoint{2.250822in}{5.186919in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{5.195712in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{5.196097in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{5.200811in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{5.201893in}}%
\pgfpathlineto{\pgfqpoint{2.260326in}{5.205945in}}%
\pgfpathlineto{\pgfqpoint{2.260920in}{5.206692in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{5.209302in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.265428in}{5.212249in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{5.212770in}}%
\pgfpathlineto{\pgfqpoint{2.267363in}{5.214553in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{5.216241in}}%
\pgfpathlineto{\pgfqpoint{2.270426in}{5.217107in}}%
\pgfpathlineto{\pgfqpoint{2.271943in}{5.218039in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{5.219004in}}%
\pgfpathlineto{\pgfqpoint{2.277920in}{5.225793in}}%
\pgfpathlineto{\pgfqpoint{2.279758in}{5.233466in}}%
\pgfpathlineto{\pgfqpoint{2.282670in}{5.239082in}}%
\pgfpathlineto{\pgfqpoint{2.283753in}{5.239697in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{5.243745in}}%
\pgfpathlineto{\pgfqpoint{2.286440in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{5.256582in}}%
\pgfpathlineto{\pgfqpoint{2.302300in}{5.258715in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{5.259554in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.306765in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.308073in}{5.263336in}}%
\pgfpathlineto{\pgfqpoint{2.309373in}{5.264290in}}%
\pgfpathlineto{\pgfqpoint{2.310505in}{5.265583in}}%
\pgfpathlineto{\pgfqpoint{2.311793in}{5.266520in}}%
\pgfpathlineto{\pgfqpoint{2.313552in}{5.269181in}}%
\pgfpathlineto{\pgfqpoint{2.314665in}{5.269416in}}%
\pgfpathlineto{\pgfqpoint{2.315931in}{5.271183in}}%
\pgfpathlineto{\pgfqpoint{2.317347in}{5.272212in}}%
\pgfpathlineto{\pgfqpoint{2.318755in}{5.273972in}}%
\pgfpathlineto{\pgfqpoint{2.319378in}{5.274696in}}%
\pgfpathlineto{\pgfqpoint{2.320620in}{5.275639in}}%
\pgfpathlineto{\pgfqpoint{2.330033in}{5.291455in}}%
\pgfpathlineto{\pgfqpoint{2.331369in}{5.294538in}}%
\pgfpathlineto{\pgfqpoint{2.331813in}{5.295247in}}%
\pgfpathlineto{\pgfqpoint{2.333434in}{5.300456in}}%
\pgfpathlineto{\pgfqpoint{2.333874in}{5.300960in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{5.303990in}}%
\pgfpathlineto{\pgfqpoint{2.336498in}{5.305086in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{5.307195in}}%
\pgfpathlineto{\pgfqpoint{2.339238in}{5.307955in}}%
\pgfpathlineto{\pgfqpoint{2.340668in}{5.309784in}}%
\pgfpathlineto{\pgfqpoint{2.341522in}{5.310506in}}%
\pgfpathlineto{\pgfqpoint{2.343503in}{5.313177in}}%
\pgfpathlineto{\pgfqpoint{2.344907in}{5.313911in}}%
\pgfpathlineto{\pgfqpoint{2.346304in}{5.315812in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{5.316830in}}%
\pgfpathlineto{\pgfqpoint{2.349487in}{5.318518in}}%
\pgfpathlineto{\pgfqpoint{2.350448in}{5.318784in}}%
\pgfpathlineto{\pgfqpoint{2.351677in}{5.320415in}}%
\pgfpathlineto{\pgfqpoint{2.352764in}{5.321099in}}%
\pgfpathlineto{\pgfqpoint{2.354387in}{5.322722in}}%
\pgfpathlineto{\pgfqpoint{2.355730in}{5.323708in}}%
\pgfpathlineto{\pgfqpoint{2.357333in}{5.324933in}}%
\pgfpathlineto{\pgfqpoint{2.358263in}{5.325940in}}%
\pgfpathlineto{\pgfqpoint{2.360113in}{5.328086in}}%
\pgfpathlineto{\pgfqpoint{2.361948in}{5.328953in}}%
\pgfpathlineto{\pgfqpoint{2.363381in}{5.330546in}}%
\pgfpathlineto{\pgfqpoint{2.364547in}{5.331381in}}%
\pgfpathlineto{\pgfqpoint{2.365835in}{5.332938in}}%
\pgfpathlineto{\pgfqpoint{2.367118in}{5.333827in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{5.334982in}}%
\pgfpathlineto{\pgfqpoint{2.369408in}{5.336001in}}%
\pgfpathlineto{\pgfqpoint{2.371050in}{5.337776in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{5.338136in}}%
\pgfpathlineto{\pgfqpoint{2.373179in}{5.339629in}}%
\pgfpathlineto{\pgfqpoint{2.374051in}{5.340595in}}%
\pgfpathlineto{\pgfqpoint{2.375784in}{5.341842in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{5.346148in}}%
\pgfpathlineto{\pgfqpoint{2.381757in}{5.347921in}}%
\pgfpathlineto{\pgfqpoint{2.385698in}{5.352203in}}%
\pgfpathlineto{\pgfqpoint{2.386172in}{5.352741in}}%
\pgfpathlineto{\pgfqpoint{2.387704in}{5.355409in}}%
\pgfpathlineto{\pgfqpoint{2.388525in}{5.356472in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{5.367783in}}%
\pgfpathlineto{\pgfqpoint{2.407768in}{5.368143in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{5.370019in}}%
\pgfpathlineto{\pgfqpoint{2.410458in}{5.371053in}}%
\pgfpathlineto{\pgfqpoint{2.412377in}{5.372621in}}%
\pgfpathlineto{\pgfqpoint{2.413436in}{5.373676in}}%
\pgfpathlineto{\pgfqpoint{2.415332in}{5.375518in}}%
\pgfpathlineto{\pgfqpoint{2.416796in}{5.376606in}}%
\pgfpathlineto{\pgfqpoint{2.418769in}{5.378620in}}%
\pgfpathlineto{\pgfqpoint{2.420109in}{5.379471in}}%
\pgfpathlineto{\pgfqpoint{2.421443in}{5.380920in}}%
\pgfpathlineto{\pgfqpoint{2.422362in}{5.381868in}}%
\pgfpathlineto{\pgfqpoint{2.423581in}{5.382594in}}%
\pgfpathlineto{\pgfqpoint{2.423683in}{5.382594in}}%
\pgfpathlineto{\pgfqpoint{2.424896in}{5.384118in}}%
\pgfpathlineto{\pgfqpoint{2.425701in}{5.384942in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{5.386155in}}%
\pgfpathlineto{\pgfqpoint{2.427604in}{5.386788in}}%
\pgfpathlineto{\pgfqpoint{2.428797in}{5.388326in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{5.388326in}}%
\pgfpathlineto{\pgfqpoint{2.430380in}{5.390425in}}%
\pgfpathlineto{\pgfqpoint{2.431266in}{5.390425in}}%
\pgfpathlineto{\pgfqpoint{2.432442in}{5.392432in}}%
\pgfpathlineto{\pgfqpoint{2.432637in}{5.392432in}}%
\pgfpathlineto{\pgfqpoint{2.433807in}{5.394525in}}%
\pgfpathlineto{\pgfqpoint{2.434583in}{5.394525in}}%
\pgfpathlineto{\pgfqpoint{2.435936in}{5.404804in}}%
\pgfpathlineto{\pgfqpoint{2.472385in}{5.405780in}}%
\pgfpathlineto{\pgfqpoint{2.473626in}{5.406914in}}%
\pgfpathlineto{\pgfqpoint{2.474532in}{5.407764in}}%
\pgfpathlineto{\pgfqpoint{2.475845in}{5.410174in}}%
\pgfpathlineto{\pgfqpoint{2.476987in}{5.411075in}}%
\pgfpathlineto{\pgfqpoint{2.478205in}{5.413250in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{5.413923in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{5.416224in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{5.416872in}}%
\pgfpathlineto{\pgfqpoint{2.481903in}{5.419285in}}%
\pgfpathlineto{\pgfqpoint{2.482700in}{5.419713in}}%
\pgfpathlineto{\pgfqpoint{2.483969in}{5.421730in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{5.422571in}}%
\pgfpathlineto{\pgfqpoint{2.485860in}{5.425304in}}%
\pgfpathlineto{\pgfqpoint{2.486956in}{5.426318in}}%
\pgfpathlineto{\pgfqpoint{2.489212in}{5.430856in}}%
\pgfpathlineto{\pgfqpoint{2.489444in}{5.431733in}}%
\pgfpathlineto{\pgfqpoint{2.491140in}{5.436001in}}%
\pgfpathlineto{\pgfqpoint{2.491370in}{5.437014in}}%
\pgfpathlineto{\pgfqpoint{2.495932in}{5.458128in}}%
\pgfpathlineto{\pgfqpoint{2.508195in}{5.458388in}}%
\pgfpathlineto{\pgfqpoint{2.509907in}{5.467064in}}%
\pgfpathlineto{\pgfqpoint{2.510334in}{5.468109in}}%
\pgfpathlineto{\pgfqpoint{2.513787in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{5.486458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221233in}{4.886549in}}%
\pgfpathlineto{\pgfqpoint{2.222181in}{4.887641in}}%
\pgfpathlineto{\pgfqpoint{2.225940in}{4.894692in}}%
\pgfpathlineto{\pgfqpoint{2.228721in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{2.252833in}{4.939556in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{4.940267in}}%
\pgfpathlineto{\pgfqpoint{2.261847in}{4.956331in}}%
\pgfpathlineto{\pgfqpoint{2.268590in}{4.978858in}}%
\pgfpathlineto{\pgfqpoint{2.269371in}{4.980730in}}%
\pgfpathlineto{\pgfqpoint{2.272086in}{4.989739in}}%
\pgfpathlineto{\pgfqpoint{2.274771in}{4.997564in}}%
\pgfpathlineto{\pgfqpoint{2.275532in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{2.278930in}{5.007393in}}%
\pgfpathlineto{\pgfqpoint{2.279679in}{5.010434in}}%
\pgfpathlineto{\pgfqpoint{2.280798in}{5.017827in}}%
\pgfpathlineto{\pgfqpoint{2.281912in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{2.295944in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{2.298033in}{5.031584in}}%
\pgfpathlineto{\pgfqpoint{2.298725in}{5.032021in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{5.036377in}}%
\pgfpathlineto{\pgfqpoint{2.301816in}{5.037195in}}%
\pgfpathlineto{\pgfqpoint{2.303517in}{5.039852in}}%
\pgfpathlineto{\pgfqpoint{2.305542in}{5.043138in}}%
\pgfpathlineto{\pgfqpoint{2.363577in}{5.136192in}}%
\pgfpathlineto{\pgfqpoint{2.364897in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.366995in}{5.148785in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{5.151323in}}%
\pgfpathlineto{\pgfqpoint{2.369592in}{5.152445in}}%
\pgfpathlineto{\pgfqpoint{2.371393in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.378718in}{5.154320in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{5.157788in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.382422in}{5.160141in}}%
\pgfpathlineto{\pgfqpoint{2.382667in}{5.160141in}}%
\pgfpathlineto{\pgfqpoint{2.384131in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.384618in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{2.386312in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{2.388233in}{5.169247in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{5.170104in}}%
\pgfpathlineto{\pgfqpoint{2.391324in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.391560in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.392972in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.393675in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.395308in}{5.179546in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{5.181601in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{2.398769in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{2.400368in}{5.189421in}}%
\pgfpathlineto{\pgfqpoint{2.400823in}{5.190254in}}%
\pgfpathlineto{\pgfqpoint{2.408428in}{5.205945in}}%
\pgfpathlineto{\pgfqpoint{2.408868in}{5.206692in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.411491in}{5.210341in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{5.212249in}}%
\pgfpathlineto{\pgfqpoint{2.415588in}{5.216241in}}%
\pgfpathlineto{\pgfqpoint{2.416655in}{5.217107in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{5.218385in}}%
\pgfpathlineto{\pgfqpoint{2.420667in}{5.219387in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{5.236370in}}%
\pgfpathlineto{\pgfqpoint{2.424820in}{5.236737in}}%
\pgfpathlineto{\pgfqpoint{2.426665in}{5.240680in}}%
\pgfpathlineto{\pgfqpoint{2.427278in}{5.243745in}}%
\pgfpathlineto{\pgfqpoint{2.428497in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.434901in}{5.256582in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{5.259554in}}%
\pgfpathlineto{\pgfqpoint{2.436869in}{5.259554in}}%
\pgfpathlineto{\pgfqpoint{2.438431in}{5.263056in}}%
\pgfpathlineto{\pgfqpoint{2.439014in}{5.263336in}}%
\pgfpathlineto{\pgfqpoint{2.440756in}{5.266520in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{5.267100in}}%
\pgfpathlineto{\pgfqpoint{2.443059in}{5.269416in}}%
\pgfpathlineto{\pgfqpoint{2.443250in}{5.269416in}}%
\pgfpathlineto{\pgfqpoint{2.444772in}{5.272212in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{5.272997in}}%
\pgfpathlineto{\pgfqpoint{2.447225in}{5.275479in}}%
\pgfpathlineto{\pgfqpoint{2.449095in}{5.277667in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{5.280565in}}%
\pgfpathlineto{\pgfqpoint{2.455894in}{5.295247in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{5.302962in}}%
\pgfpathlineto{\pgfqpoint{2.459312in}{5.305086in}}%
\pgfpathlineto{\pgfqpoint{2.461801in}{5.308714in}}%
\pgfpathlineto{\pgfqpoint{2.466529in}{5.315918in}}%
\pgfpathlineto{\pgfqpoint{2.467740in}{5.317632in}}%
\pgfpathlineto{\pgfqpoint{2.481496in}{5.334272in}}%
\pgfpathlineto{\pgfqpoint{2.483121in}{5.336442in}}%
\pgfpathlineto{\pgfqpoint{2.483768in}{5.336806in}}%
\pgfpathlineto{\pgfqpoint{2.485218in}{5.338968in}}%
\pgfpathlineto{\pgfqpoint{2.486340in}{5.339976in}}%
\pgfpathlineto{\pgfqpoint{2.488092in}{5.342572in}}%
\pgfpathlineto{\pgfqpoint{2.489043in}{5.343485in}}%
\pgfpathlineto{\pgfqpoint{2.491560in}{5.346776in}}%
\pgfpathlineto{\pgfqpoint{2.492185in}{5.347514in}}%
\pgfpathlineto{\pgfqpoint{2.494206in}{5.351051in}}%
\pgfpathlineto{\pgfqpoint{2.497129in}{5.359930in}}%
\pgfpathlineto{\pgfqpoint{2.498350in}{5.367783in}}%
\pgfpathlineto{\pgfqpoint{2.506432in}{5.368143in}}%
\pgfpathlineto{\pgfqpoint{2.508046in}{5.371290in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{5.372392in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{5.384118in}}%
\pgfpathlineto{\pgfqpoint{2.517089in}{5.394371in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{5.404804in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{5.405780in}}%
\pgfpathlineto{\pgfqpoint{2.530253in}{5.406707in}}%
\pgfpathlineto{\pgfqpoint{2.532511in}{5.407764in}}%
\pgfpathlineto{\pgfqpoint{2.533699in}{5.408734in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{5.409449in}}%
\pgfpathlineto{\pgfqpoint{2.535926in}{5.410961in}}%
\pgfpathlineto{\pgfqpoint{2.537097in}{5.411075in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{5.412172in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{5.413250in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{5.414582in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{5.414582in}}%
\pgfpathlineto{\pgfqpoint{2.542487in}{5.416224in}}%
\pgfpathlineto{\pgfqpoint{2.543880in}{5.416872in}}%
\pgfpathlineto{\pgfqpoint{2.545138in}{5.418084in}}%
\pgfpathlineto{\pgfqpoint{2.545891in}{5.418721in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{5.419713in}}%
\pgfpathlineto{\pgfqpoint{2.548257in}{5.420716in}}%
\pgfpathlineto{\pgfqpoint{2.549494in}{5.421730in}}%
\pgfpathlineto{\pgfqpoint{2.550969in}{5.422571in}}%
\pgfpathlineto{\pgfqpoint{2.552192in}{5.424306in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{5.425304in}}%
\pgfpathlineto{\pgfqpoint{2.555343in}{5.426318in}}%
\pgfpathlineto{\pgfqpoint{2.555944in}{5.426620in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{5.427831in}}%
\pgfpathlineto{\pgfqpoint{2.557739in}{5.428129in}}%
\pgfpathlineto{\pgfqpoint{2.558929in}{5.429572in}}%
\pgfpathlineto{\pgfqpoint{2.559994in}{5.429985in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{5.432263in}}%
\pgfpathlineto{\pgfqpoint{2.562930in}{5.433119in}}%
\pgfpathlineto{\pgfqpoint{2.564442in}{5.434630in}}%
\pgfpathlineto{\pgfqpoint{2.565253in}{5.435004in}}%
\pgfpathlineto{\pgfqpoint{2.566521in}{5.437014in}}%
\pgfpathlineto{\pgfqpoint{2.568011in}{5.437948in}}%
\pgfpathlineto{\pgfqpoint{2.569606in}{5.440148in}}%
\pgfpathlineto{\pgfqpoint{2.570626in}{5.440708in}}%
\pgfpathlineto{\pgfqpoint{2.572204in}{5.443048in}}%
\pgfpathlineto{\pgfqpoint{2.573548in}{5.443700in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{5.445611in}}%
\pgfpathlineto{\pgfqpoint{2.576105in}{5.446356in}}%
\pgfpathlineto{\pgfqpoint{2.577318in}{5.448488in}}%
\pgfpathlineto{\pgfqpoint{2.578087in}{5.448488in}}%
\pgfpathlineto{\pgfqpoint{2.579399in}{5.451237in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{5.451237in}}%
\pgfpathlineto{\pgfqpoint{2.581571in}{5.452695in}}%
\pgfpathlineto{\pgfqpoint{2.581679in}{5.452695in}}%
\pgfpathlineto{\pgfqpoint{2.582864in}{5.454573in}}%
\pgfpathlineto{\pgfqpoint{2.583187in}{5.454573in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{5.456024in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{5.456024in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{5.457467in}}%
\pgfpathlineto{\pgfqpoint{2.617952in}{5.458388in}}%
\pgfpathlineto{\pgfqpoint{2.620360in}{5.472093in}}%
\pgfpathlineto{\pgfqpoint{2.623474in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.628071in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{5.516477in}}%
\pgfpathlineto{\pgfqpoint{2.634591in}{5.521409in}}%
\pgfpathlineto{\pgfqpoint{2.635459in}{5.521936in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{5.523446in}}%
\pgfpathlineto{\pgfqpoint{2.638216in}{5.524350in}}%
\pgfpathlineto{\pgfqpoint{2.639497in}{5.525565in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{5.526629in}}%
\pgfpathlineto{\pgfqpoint{2.641955in}{5.527925in}}%
\pgfpathlineto{\pgfqpoint{2.643301in}{5.528468in}}%
\pgfpathlineto{\pgfqpoint{2.644556in}{5.530333in}}%
\pgfpathlineto{\pgfqpoint{2.646468in}{5.531255in}}%
\pgfpathlineto{\pgfqpoint{2.647707in}{5.532587in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{5.533611in}}%
\pgfpathlineto{\pgfqpoint{2.650736in}{5.535096in}}%
\pgfpathlineto{\pgfqpoint{2.652115in}{5.535464in}}%
\pgfpathlineto{\pgfqpoint{2.653325in}{5.536965in}}%
\pgfpathlineto{\pgfqpoint{2.654370in}{5.537204in}}%
\pgfpathlineto{\pgfqpoint{2.655569in}{5.538209in}}%
\pgfpathlineto{\pgfqpoint{2.658187in}{5.540409in}}%
\pgfpathlineto{\pgfqpoint{2.659524in}{5.541432in}}%
\pgfpathlineto{\pgfqpoint{2.661945in}{5.543298in}}%
\pgfpathlineto{\pgfqpoint{2.664111in}{5.544339in}}%
\pgfpathlineto{\pgfqpoint{2.665340in}{5.546029in}}%
\pgfpathlineto{\pgfqpoint{2.667096in}{5.546669in}}%
\pgfpathlineto{\pgfqpoint{2.668310in}{5.547797in}}%
\pgfpathlineto{\pgfqpoint{2.669969in}{5.548842in}}%
\pgfpathlineto{\pgfqpoint{2.671244in}{5.550047in}}%
\pgfpathlineto{\pgfqpoint{2.673477in}{5.551138in}}%
\pgfpathlineto{\pgfqpoint{2.674807in}{5.552036in}}%
\pgfpathlineto{\pgfqpoint{2.676350in}{5.552896in}}%
\pgfpathlineto{\pgfqpoint{2.677519in}{5.553450in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{5.554499in}}%
\pgfpathlineto{\pgfqpoint{2.680704in}{5.555533in}}%
\pgfpathlineto{\pgfqpoint{2.681924in}{5.556534in}}%
\pgfpathlineto{\pgfqpoint{2.683778in}{5.557893in}}%
\pgfpathlineto{\pgfqpoint{2.685335in}{5.558938in}}%
\pgfpathlineto{\pgfqpoint{2.687233in}{5.560375in}}%
\pgfpathlineto{\pgfqpoint{2.688351in}{5.561067in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{5.562383in}}%
\pgfpathlineto{\pgfqpoint{2.691606in}{5.563449in}}%
\pgfpathlineto{\pgfqpoint{2.692840in}{5.564504in}}%
\pgfpathlineto{\pgfqpoint{2.694817in}{5.565612in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{5.566859in}}%
\pgfpathlineto{\pgfqpoint{2.697450in}{5.567507in}}%
\pgfpathlineto{\pgfqpoint{2.698722in}{5.568658in}}%
\pgfpathlineto{\pgfqpoint{2.700254in}{5.569368in}}%
\pgfpathlineto{\pgfqpoint{2.701446in}{5.570270in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{5.571296in}}%
\pgfpathlineto{\pgfqpoint{2.704661in}{5.571965in}}%
\pgfpathlineto{\pgfqpoint{2.705961in}{5.572785in}}%
\pgfpathlineto{\pgfqpoint{2.707190in}{5.573996in}}%
\pgfpathlineto{\pgfqpoint{2.711854in}{5.576633in}}%
\pgfpathlineto{\pgfqpoint{2.713054in}{5.577447in}}%
\pgfpathlineto{\pgfqpoint{2.715123in}{5.578523in}}%
\pgfpathlineto{\pgfqpoint{2.716369in}{5.579389in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{5.580460in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{5.581178in}}%
\pgfpathlineto{\pgfqpoint{2.721532in}{5.582169in}}%
\pgfpathlineto{\pgfqpoint{2.722987in}{5.583095in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{5.584069in}}%
\pgfpathlineto{\pgfqpoint{2.726230in}{5.585010in}}%
\pgfpathlineto{\pgfqpoint{2.727183in}{5.585579in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{5.587419in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{5.587419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389313in}{4.898910in}}%
\pgfpathlineto{\pgfqpoint{2.398179in}{4.915256in}}%
\pgfpathlineto{\pgfqpoint{2.401818in}{4.922812in}}%
\pgfpathlineto{\pgfqpoint{2.405403in}{4.930625in}}%
\pgfpathlineto{\pgfqpoint{2.418396in}{4.954481in}}%
\pgfpathlineto{\pgfqpoint{2.425871in}{4.982408in}}%
\pgfpathlineto{\pgfqpoint{2.433916in}{5.013259in}}%
\pgfpathlineto{\pgfqpoint{2.435886in}{5.027314in}}%
\pgfpathlineto{\pgfqpoint{2.445883in}{5.027430in}}%
\pgfpathlineto{\pgfqpoint{2.449250in}{5.036377in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{5.093580in}}%
\pgfpathlineto{\pgfqpoint{2.476960in}{5.094438in}}%
\pgfpathlineto{\pgfqpoint{2.484789in}{5.108288in}}%
\pgfpathlineto{\pgfqpoint{2.485110in}{5.108288in}}%
\pgfpathlineto{\pgfqpoint{2.487026in}{5.112277in}}%
\pgfpathlineto{\pgfqpoint{2.491751in}{5.119854in}}%
\pgfpathlineto{\pgfqpoint{2.492996in}{5.120910in}}%
\pgfpathlineto{\pgfqpoint{2.494851in}{5.124117in}}%
\pgfpathlineto{\pgfqpoint{2.495466in}{5.124925in}}%
\pgfpathlineto{\pgfqpoint{2.500634in}{5.135148in}}%
\pgfpathlineto{\pgfqpoint{2.502432in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.504809in}{5.151419in}}%
\pgfpathlineto{\pgfqpoint{2.507163in}{5.154262in}}%
\pgfpathlineto{\pgfqpoint{2.511804in}{5.154320in}}%
\pgfpathlineto{\pgfqpoint{2.513521in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.513806in}{5.157937in}}%
\pgfpathlineto{\pgfqpoint{2.515510in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.517763in}{5.166009in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.173492in}}%
\pgfpathlineto{\pgfqpoint{2.524400in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.524673in}{5.176357in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{5.179740in}}%
\pgfpathlineto{\pgfqpoint{2.531657in}{5.190912in}}%
\pgfpathlineto{\pgfqpoint{2.533240in}{5.195712in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{5.199624in}}%
\pgfpathlineto{\pgfqpoint{2.537413in}{5.205945in}}%
\pgfpathlineto{\pgfqpoint{2.537930in}{5.206692in}}%
\pgfpathlineto{\pgfqpoint{2.543289in}{5.216241in}}%
\pgfpathlineto{\pgfqpoint{2.544046in}{5.217107in}}%
\pgfpathlineto{\pgfqpoint{2.546549in}{5.219004in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{5.219387in}}%
\pgfpathlineto{\pgfqpoint{2.551724in}{5.241206in}}%
\pgfpathlineto{\pgfqpoint{2.552940in}{5.256161in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{5.256582in}}%
\pgfpathlineto{\pgfqpoint{2.560112in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.560582in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.562223in}{5.265583in}}%
\pgfpathlineto{\pgfqpoint{2.563388in}{5.266520in}}%
\pgfpathlineto{\pgfqpoint{2.566849in}{5.272212in}}%
\pgfpathlineto{\pgfqpoint{2.567536in}{5.272997in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{5.275639in}}%
\pgfpathlineto{\pgfqpoint{2.569810in}{5.275877in}}%
\pgfpathlineto{\pgfqpoint{2.571614in}{5.278958in}}%
\pgfpathlineto{\pgfqpoint{2.575183in}{5.286017in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{5.309784in}}%
\pgfpathlineto{\pgfqpoint{2.592694in}{5.321556in}}%
\pgfpathlineto{\pgfqpoint{2.593105in}{5.322070in}}%
\pgfpathlineto{\pgfqpoint{2.595358in}{5.325940in}}%
\pgfpathlineto{\pgfqpoint{2.596171in}{5.326618in}}%
\pgfpathlineto{\pgfqpoint{2.599400in}{5.332311in}}%
\pgfpathlineto{\pgfqpoint{2.599800in}{5.332938in}}%
\pgfpathlineto{\pgfqpoint{2.603573in}{5.339629in}}%
\pgfpathlineto{\pgfqpoint{2.604164in}{5.340595in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{5.352203in}}%
\pgfpathlineto{\pgfqpoint{2.612852in}{5.358515in}}%
\pgfpathlineto{\pgfqpoint{2.613987in}{5.367783in}}%
\pgfpathlineto{\pgfqpoint{2.623066in}{5.368143in}}%
\pgfpathlineto{\pgfqpoint{2.624878in}{5.371290in}}%
\pgfpathlineto{\pgfqpoint{2.625599in}{5.372392in}}%
\pgfpathlineto{\pgfqpoint{2.630587in}{5.380173in}}%
\pgfpathlineto{\pgfqpoint{2.634088in}{5.394525in}}%
\pgfpathlineto{\pgfqpoint{2.635302in}{5.404804in}}%
\pgfpathlineto{\pgfqpoint{2.641450in}{5.405780in}}%
\pgfpathlineto{\pgfqpoint{2.643298in}{5.408734in}}%
\pgfpathlineto{\pgfqpoint{2.643799in}{5.409449in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{5.413923in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{5.414582in}}%
\pgfpathlineto{\pgfqpoint{2.647939in}{5.417554in}}%
\pgfpathlineto{\pgfqpoint{2.650390in}{5.421730in}}%
\pgfpathlineto{\pgfqpoint{2.651039in}{5.422571in}}%
\pgfpathlineto{\pgfqpoint{2.652655in}{5.426211in}}%
\pgfpathlineto{\pgfqpoint{2.653298in}{5.426620in}}%
\pgfpathlineto{\pgfqpoint{2.654739in}{5.429572in}}%
\pgfpathlineto{\pgfqpoint{2.655377in}{5.430856in}}%
\pgfpathlineto{\pgfqpoint{2.657754in}{5.437948in}}%
\pgfpathlineto{\pgfqpoint{2.659483in}{5.446356in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{5.458128in}}%
\pgfpathlineto{\pgfqpoint{2.685591in}{5.458388in}}%
\pgfpathlineto{\pgfqpoint{2.686853in}{5.459444in}}%
\pgfpathlineto{\pgfqpoint{2.687691in}{5.460510in}}%
\pgfpathlineto{\pgfqpoint{2.689082in}{5.461731in}}%
\pgfpathlineto{\pgfqpoint{2.689359in}{5.461731in}}%
\pgfpathlineto{\pgfqpoint{2.690602in}{5.463948in}}%
\pgfpathlineto{\pgfqpoint{2.691428in}{5.463948in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{5.465511in}}%
\pgfpathlineto{\pgfqpoint{2.693070in}{5.465511in}}%
\pgfpathlineto{\pgfqpoint{2.694295in}{5.467832in}}%
\pgfpathlineto{\pgfqpoint{2.696187in}{5.468652in}}%
\pgfpathlineto{\pgfqpoint{2.697396in}{5.470171in}}%
\pgfpathlineto{\pgfqpoint{2.697932in}{5.470171in}}%
\pgfpathlineto{\pgfqpoint{2.699132in}{5.471831in}}%
\pgfpathlineto{\pgfqpoint{2.701515in}{5.474284in}}%
\pgfpathlineto{\pgfqpoint{2.702042in}{5.475203in}}%
\pgfpathlineto{\pgfqpoint{2.703222in}{5.476173in}}%
\pgfpathlineto{\pgfqpoint{2.704266in}{5.476798in}}%
\pgfpathlineto{\pgfqpoint{2.705565in}{5.479603in}}%
\pgfpathlineto{\pgfqpoint{2.706729in}{5.479603in}}%
\pgfpathlineto{\pgfqpoint{2.707887in}{5.481552in}}%
\pgfpathlineto{\pgfqpoint{2.708399in}{5.481552in}}%
\pgfpathlineto{\pgfqpoint{2.709549in}{5.483795in}}%
\pgfpathlineto{\pgfqpoint{2.710313in}{5.483795in}}%
\pgfpathlineto{\pgfqpoint{2.711454in}{5.485861in}}%
\pgfpathlineto{\pgfqpoint{2.739158in}{5.486458in}}%
\pgfpathlineto{\pgfqpoint{2.740284in}{5.516461in}}%
\pgfpathlineto{\pgfqpoint{2.741740in}{5.517485in}}%
\pgfpathlineto{\pgfqpoint{2.750083in}{5.524350in}}%
\pgfpathlineto{\pgfqpoint{2.750729in}{5.524941in}}%
\pgfpathlineto{\pgfqpoint{2.752017in}{5.526357in}}%
\pgfpathlineto{\pgfqpoint{2.753618in}{5.527925in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{5.530392in}}%
\pgfpathlineto{\pgfqpoint{2.757102in}{5.531255in}}%
\pgfpathlineto{\pgfqpoint{2.758357in}{5.532749in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{5.533611in}}%
\pgfpathlineto{\pgfqpoint{2.760745in}{5.535464in}}%
\pgfpathlineto{\pgfqpoint{2.761878in}{5.536219in}}%
\pgfpathlineto{\pgfqpoint{2.763211in}{5.538104in}}%
\pgfpathlineto{\pgfqpoint{2.764333in}{5.539119in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{5.575812in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{5.578523in}}%
\pgfpathlineto{\pgfqpoint{2.794449in}{5.579534in}}%
\pgfpathlineto{\pgfqpoint{2.797753in}{5.587419in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{5.590588in}}%
\pgfpathlineto{\pgfqpoint{2.832421in}{5.623879in}}%
\pgfpathlineto{\pgfqpoint{2.865932in}{5.654132in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{5.678230in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{5.678230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.871874in}{4.434809in}}%
\pgfpathlineto{\pgfqpoint{0.905552in}{4.471294in}}%
\pgfpathlineto{\pgfqpoint{0.939130in}{4.504394in}}%
\pgfpathlineto{\pgfqpoint{0.972747in}{4.534411in}}%
\pgfpathlineto{\pgfqpoint{1.006415in}{4.561517in}}%
\pgfpathlineto{\pgfqpoint{1.040781in}{4.586331in}}%
\pgfpathlineto{\pgfqpoint{1.075666in}{4.608784in}}%
\pgfpathlineto{\pgfqpoint{1.111556in}{4.629245in}}%
\pgfpathlineto{\pgfqpoint{1.148686in}{4.647850in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{4.664786in}}%
\pgfpathlineto{\pgfqpoint{1.228179in}{4.680113in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{4.693979in}}%
\pgfpathlineto{\pgfqpoint{1.317584in}{4.706453in}}%
\pgfpathlineto{\pgfqpoint{1.367568in}{4.717608in}}%
\pgfpathlineto{\pgfqpoint{1.377883in}{4.719645in}}%
\pgfpathlineto{\pgfqpoint{1.377883in}{4.719645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.035627in}{4.507005in}}%
\pgfpathlineto{\pgfqpoint{1.069720in}{4.548141in}}%
\pgfpathlineto{\pgfqpoint{1.103244in}{4.585150in}}%
\pgfpathlineto{\pgfqpoint{1.136815in}{4.618915in}}%
\pgfpathlineto{\pgfqpoint{1.170442in}{4.649579in}}%
\pgfpathlineto{\pgfqpoint{1.204060in}{4.677246in}}%
\pgfpathlineto{\pgfqpoint{1.238183in}{4.702466in}}%
\pgfpathlineto{\pgfqpoint{1.272991in}{4.725430in}}%
\pgfpathlineto{\pgfqpoint{1.308600in}{4.746267in}}%
\pgfpathlineto{\pgfqpoint{1.345447in}{4.765253in}}%
\pgfpathlineto{\pgfqpoint{1.383774in}{4.782495in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{4.798148in}}%
\pgfpathlineto{\pgfqpoint{1.466590in}{4.812306in}}%
\pgfpathlineto{\pgfqpoint{1.512046in}{4.825057in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{4.832213in}}%
\pgfpathlineto{\pgfqpoint{1.541637in}{4.832213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.209213in}{4.577824in}}%
\pgfpathlineto{\pgfqpoint{1.244130in}{4.624650in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{4.666732in}}%
\pgfpathlineto{\pgfqpoint{1.311963in}{4.704778in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{4.739201in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{4.770476in}}%
\pgfpathlineto{\pgfqpoint{1.412388in}{4.798842in}}%
\pgfpathlineto{\pgfqpoint{1.446398in}{4.824694in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{4.848174in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{4.869559in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{4.889019in}}%
\pgfpathlineto{\pgfqpoint{1.590860in}{4.906719in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{4.922779in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{4.937304in}}%
\pgfpathlineto{\pgfqpoint{1.715223in}{4.949870in}}%
\pgfpathlineto{\pgfqpoint{1.715223in}{4.949870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372967in}{4.639144in}}%
\pgfpathlineto{\pgfqpoint{1.408706in}{4.691681in}}%
\pgfpathlineto{\pgfqpoint{1.443446in}{4.738853in}}%
\pgfpathlineto{\pgfqpoint{1.477580in}{4.781504in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{4.820131in}}%
\pgfpathlineto{\pgfqpoint{1.544707in}{4.855048in}}%
\pgfpathlineto{\pgfqpoint{1.578196in}{4.886865in}}%
\pgfpathlineto{\pgfqpoint{1.611760in}{4.915706in}}%
\pgfpathlineto{\pgfqpoint{1.645630in}{4.941901in}}%
\pgfpathlineto{\pgfqpoint{1.680111in}{4.965767in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{4.987469in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{5.007239in}}%
\pgfpathlineto{\pgfqpoint{1.789436in}{5.025203in}}%
\pgfpathlineto{\pgfqpoint{1.828815in}{5.041491in}}%
\pgfpathlineto{\pgfqpoint{1.870391in}{5.056264in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{5.059033in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{5.059033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546553in}{4.698315in}}%
\pgfpathlineto{\pgfqpoint{1.583520in}{4.757694in}}%
\pgfpathlineto{\pgfqpoint{1.619510in}{4.811325in}}%
\pgfpathlineto{\pgfqpoint{1.654543in}{4.859566in}}%
\pgfpathlineto{\pgfqpoint{1.688897in}{4.903114in}}%
\pgfpathlineto{\pgfqpoint{1.722711in}{4.942418in}}%
\pgfpathlineto{\pgfqpoint{1.756239in}{4.978012in}}%
\pgfpathlineto{\pgfqpoint{1.789759in}{5.010368in}}%
\pgfpathlineto{\pgfqpoint{1.823365in}{5.039726in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{5.066323in}}%
\pgfpathlineto{\pgfqpoint{1.891496in}{5.090520in}}%
\pgfpathlineto{\pgfqpoint{1.926610in}{5.112559in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{5.132625in}}%
\pgfpathlineto{\pgfqpoint{2.000201in}{5.150855in}}%
\pgfpathlineto{\pgfqpoint{2.039317in}{5.167419in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{5.172504in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{5.172504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.710307in}{4.748711in}}%
\pgfpathlineto{\pgfqpoint{1.748902in}{4.815562in}}%
\pgfpathlineto{\pgfqpoint{1.786065in}{4.875521in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{4.929220in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{4.977568in}}%
\pgfpathlineto{\pgfqpoint{1.891256in}{5.021435in}}%
\pgfpathlineto{\pgfqpoint{1.925158in}{5.061079in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{5.096915in}}%
\pgfpathlineto{\pgfqpoint{1.992096in}{5.129363in}}%
\pgfpathlineto{\pgfqpoint{2.025651in}{5.158890in}}%
\pgfpathlineto{\pgfqpoint{2.059474in}{5.185705in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{5.210111in}}%
\pgfpathlineto{\pgfqpoint{2.128912in}{5.232311in}}%
\pgfpathlineto{\pgfqpoint{2.164984in}{5.252503in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{5.270849in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{5.277114in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{5.277114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883893in}{4.796559in}}%
\pgfpathlineto{\pgfqpoint{1.924105in}{4.871420in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{4.938762in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{4.999172in}}%
\pgfpathlineto{\pgfqpoint{2.035842in}{5.053219in}}%
\pgfpathlineto{\pgfqpoint{2.070868in}{5.102048in}}%
\pgfpathlineto{\pgfqpoint{2.105145in}{5.146080in}}%
\pgfpathlineto{\pgfqpoint{2.139047in}{5.186045in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{5.222194in}}%
\pgfpathlineto{\pgfqpoint{2.206034in}{5.254975in}}%
\pgfpathlineto{\pgfqpoint{2.239538in}{5.284732in}}%
\pgfpathlineto{\pgfqpoint{2.273336in}{5.311793in}}%
\pgfpathlineto{\pgfqpoint{2.307633in}{5.336413in}}%
\pgfpathlineto{\pgfqpoint{2.342644in}{5.358809in}}%
\pgfpathlineto{\pgfqpoint{2.378594in}{5.379168in}}%
\pgfpathlineto{\pgfqpoint{2.389903in}{5.385058in}}%
\pgfpathlineto{\pgfqpoint{2.389903in}{5.385058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.047647in}{4.836673in}}%
\pgfpathlineto{\pgfqpoint{2.090264in}{4.920934in}}%
\pgfpathlineto{\pgfqpoint{2.130608in}{4.995833in}}%
\pgfpathlineto{\pgfqpoint{2.169274in}{5.062972in}}%
\pgfpathlineto{\pgfqpoint{2.206373in}{5.122987in}}%
\pgfpathlineto{\pgfqpoint{2.242216in}{5.176813in}}%
\pgfpathlineto{\pgfqpoint{2.277181in}{5.225375in}}%
\pgfpathlineto{\pgfqpoint{2.311472in}{5.269250in}}%
\pgfpathlineto{\pgfqpoint{2.345327in}{5.308996in}}%
\pgfpathlineto{\pgfqpoint{2.378850in}{5.344957in}}%
\pgfpathlineto{\pgfqpoint{2.412271in}{5.377579in}}%
\pgfpathlineto{\pgfqpoint{2.445758in}{5.407186in}}%
\pgfpathlineto{\pgfqpoint{2.479578in}{5.434134in}}%
\pgfpathlineto{\pgfqpoint{2.513857in}{5.458618in}}%
\pgfpathlineto{\pgfqpoint{2.548857in}{5.480892in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{5.483745in}}%
\pgfpathlineto{\pgfqpoint{2.553656in}{5.483745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.221233in}{4.874190in}}%
\pgfpathlineto{\pgfqpoint{2.266232in}{4.968361in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{5.051855in}}%
\pgfpathlineto{\pgfqpoint{2.348841in}{5.126508in}}%
\pgfpathlineto{\pgfqpoint{2.387274in}{5.193108in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{5.253058in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{5.306955in}}%
\pgfpathlineto{\pgfqpoint{2.495441in}{5.355512in}}%
\pgfpathlineto{\pgfqpoint{2.529718in}{5.399234in}}%
\pgfpathlineto{\pgfqpoint{2.563512in}{5.438782in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{5.474657in}}%
\pgfpathlineto{\pgfqpoint{2.630471in}{5.507149in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{5.536712in}}%
\pgfpathlineto{\pgfqpoint{2.697852in}{5.563550in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{5.584620in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{5.584620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389313in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{2.437061in}{5.010825in}}%
\pgfpathlineto{\pgfqpoint{2.481557in}{5.103299in}}%
\pgfpathlineto{\pgfqpoint{2.523580in}{5.185609in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{5.259217in}}%
\pgfpathlineto{\pgfqpoint{2.601992in}{5.325158in}}%
\pgfpathlineto{\pgfqpoint{2.638907in}{5.384231in}}%
\pgfpathlineto{\pgfqpoint{2.674659in}{5.437307in}}%
\pgfpathlineto{\pgfqpoint{2.709549in}{5.485178in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{5.528369in}}%
\pgfpathlineto{\pgfqpoint{2.777506in}{5.567481in}}%
\pgfpathlineto{\pgfqpoint{2.811045in}{5.602959in}}%
\pgfpathlineto{\pgfqpoint{2.844503in}{5.635137in}}%
\pgfpathlineto{\pgfqpoint{2.878028in}{5.664318in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{5.678230in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{5.678230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{4.372638in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781686in}{4.434809in}}%
\pgfpathlineto{\pgfqpoint{2.882197in}{5.678230in}}%
\pgfpathlineto{\pgfqpoint{2.882197in}{5.678230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{5.740401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001004in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{5.740401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{4.372638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{5.740401in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{5.740401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838504in,y=5.823734in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST, horizon 1, late period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117671in}{2.846352in}}%
\pgfpathlineto{\pgfqpoint{3.989846in}{2.846352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023179in}{2.846352in}}{\pgfqpoint{4.023179in}{2.879685in}}%
\pgfpathlineto{\pgfqpoint{4.023179in}{5.418570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023179in}{5.451903in}}{\pgfqpoint{3.989846in}{5.451903in}}%
\pgfpathlineto{\pgfqpoint{3.117671in}{5.451903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.084337in}{5.451903in}}{\pgfqpoint{3.084337in}{5.418570in}}%
\pgfpathlineto{\pgfqpoint{3.084337in}{2.879685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.084337in}{2.846352in}}{\pgfqpoint{3.117671in}{2.846352in}}%
\pgfpathlineto{\pgfqpoint{3.117671in}{2.846352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151004in,y=5.269496in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{5.095422in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{5.095422in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{5.095422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=5.037089in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{4.863015in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{4.863015in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{4.863015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=4.804682in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{4.630608in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{4.630608in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{4.630608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=4.572275in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{4.398201in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{4.398201in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{4.398201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=4.339868in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{4.165794in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{4.165794in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{4.165794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=4.107461in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{3.933387in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{3.933387in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{3.933387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=3.875054in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{3.700980in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{3.700980in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{3.700980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=3.642647in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{3.468573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=3.410240in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{3.236166in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{3.236166in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{3.236166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=3.177832in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159931in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{3.326598in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{3.493264in}{3.003759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626598in,y=2.945425in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{2.457770in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{2.457770in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{3.825533in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.825533in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{2.457770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329848in}{2.889057in}}%
\pgfpathcurveto{\pgfqpoint{1.340898in}{2.889057in}}{\pgfqpoint{1.351497in}{2.893448in}}{\pgfqpoint{1.359311in}{2.901261in}}%
\pgfpathcurveto{\pgfqpoint{1.367125in}{2.909075in}}{\pgfqpoint{1.371515in}{2.919674in}}{\pgfqpoint{1.371515in}{2.930724in}}%
\pgfpathcurveto{\pgfqpoint{1.371515in}{2.941774in}}{\pgfqpoint{1.367125in}{2.952373in}}{\pgfqpoint{1.359311in}{2.960187in}}%
\pgfpathcurveto{\pgfqpoint{1.351497in}{2.968001in}}{\pgfqpoint{1.340898in}{2.972391in}}{\pgfqpoint{1.329848in}{2.972391in}}%
\pgfpathcurveto{\pgfqpoint{1.318798in}{2.972391in}}{\pgfqpoint{1.308199in}{2.968001in}}{\pgfqpoint{1.300385in}{2.960187in}}%
\pgfpathcurveto{\pgfqpoint{1.292572in}{2.952373in}}{\pgfqpoint{1.288182in}{2.941774in}}{\pgfqpoint{1.288182in}{2.930724in}}%
\pgfpathcurveto{\pgfqpoint{1.288182in}{2.919674in}}{\pgfqpoint{1.292572in}{2.909075in}}{\pgfqpoint{1.300385in}{2.901261in}}%
\pgfpathcurveto{\pgfqpoint{1.308199in}{2.893448in}}{\pgfqpoint{1.318798in}{2.889057in}}{\pgfqpoint{1.329848in}{2.889057in}}%
\pgfpathlineto{\pgfqpoint{1.329848in}{2.889057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571620in}{3.070237in}}%
\pgfpathcurveto{\pgfqpoint{1.582670in}{3.070237in}}{\pgfqpoint{1.593269in}{3.074627in}}{\pgfqpoint{1.601082in}{3.082441in}}%
\pgfpathcurveto{\pgfqpoint{1.608896in}{3.090254in}}{\pgfqpoint{1.613286in}{3.100853in}}{\pgfqpoint{1.613286in}{3.111904in}}%
\pgfpathcurveto{\pgfqpoint{1.613286in}{3.122954in}}{\pgfqpoint{1.608896in}{3.133553in}}{\pgfqpoint{1.601082in}{3.141366in}}%
\pgfpathcurveto{\pgfqpoint{1.593269in}{3.149180in}}{\pgfqpoint{1.582670in}{3.153570in}}{\pgfqpoint{1.571620in}{3.153570in}}%
\pgfpathcurveto{\pgfqpoint{1.560569in}{3.153570in}}{\pgfqpoint{1.549970in}{3.149180in}}{\pgfqpoint{1.542157in}{3.141366in}}%
\pgfpathcurveto{\pgfqpoint{1.534343in}{3.133553in}}{\pgfqpoint{1.529953in}{3.122954in}}{\pgfqpoint{1.529953in}{3.111904in}}%
\pgfpathcurveto{\pgfqpoint{1.529953in}{3.100853in}}{\pgfqpoint{1.534343in}{3.090254in}}{\pgfqpoint{1.542157in}{3.082441in}}%
\pgfpathcurveto{\pgfqpoint{1.549970in}{3.074627in}}{\pgfqpoint{1.560569in}{3.070237in}}{\pgfqpoint{1.571620in}{3.070237in}}%
\pgfpathlineto{\pgfqpoint{1.571620in}{3.070237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827908in}{3.262295in}}%
\pgfpathcurveto{\pgfqpoint{1.838958in}{3.262295in}}{\pgfqpoint{1.849557in}{3.266685in}}{\pgfqpoint{1.857370in}{3.274499in}}%
\pgfpathcurveto{\pgfqpoint{1.865184in}{3.282312in}}{\pgfqpoint{1.869574in}{3.292911in}}{\pgfqpoint{1.869574in}{3.303961in}}%
\pgfpathcurveto{\pgfqpoint{1.869574in}{3.315011in}}{\pgfqpoint{1.865184in}{3.325611in}}{\pgfqpoint{1.857370in}{3.333424in}}%
\pgfpathcurveto{\pgfqpoint{1.849557in}{3.341238in}}{\pgfqpoint{1.838958in}{3.345628in}}{\pgfqpoint{1.827908in}{3.345628in}}%
\pgfpathcurveto{\pgfqpoint{1.816857in}{3.345628in}}{\pgfqpoint{1.806258in}{3.341238in}}{\pgfqpoint{1.798445in}{3.333424in}}%
\pgfpathcurveto{\pgfqpoint{1.790631in}{3.325611in}}{\pgfqpoint{1.786241in}{3.315011in}}{\pgfqpoint{1.786241in}{3.303961in}}%
\pgfpathcurveto{\pgfqpoint{1.786241in}{3.292911in}}{\pgfqpoint{1.790631in}{3.282312in}}{\pgfqpoint{1.798445in}{3.274499in}}%
\pgfpathcurveto{\pgfqpoint{1.806258in}{3.266685in}}{\pgfqpoint{1.816857in}{3.262295in}}{\pgfqpoint{1.827908in}{3.262295in}}%
\pgfpathlineto{\pgfqpoint{1.827908in}{3.262295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069679in}{3.443474in}}%
\pgfpathcurveto{\pgfqpoint{2.080729in}{3.443474in}}{\pgfqpoint{2.091328in}{3.447864in}}{\pgfqpoint{2.099142in}{3.455678in}}%
\pgfpathcurveto{\pgfqpoint{2.106955in}{3.463492in}}{\pgfqpoint{2.111346in}{3.474091in}}{\pgfqpoint{2.111346in}{3.485141in}}%
\pgfpathcurveto{\pgfqpoint{2.111346in}{3.496191in}}{\pgfqpoint{2.106955in}{3.506790in}}{\pgfqpoint{2.099142in}{3.514604in}}%
\pgfpathcurveto{\pgfqpoint{2.091328in}{3.522417in}}{\pgfqpoint{2.080729in}{3.526807in}}{\pgfqpoint{2.069679in}{3.526807in}}%
\pgfpathcurveto{\pgfqpoint{2.058629in}{3.526807in}}{\pgfqpoint{2.048030in}{3.522417in}}{\pgfqpoint{2.040216in}{3.514604in}}%
\pgfpathcurveto{\pgfqpoint{2.032403in}{3.506790in}}{\pgfqpoint{2.028012in}{3.496191in}}{\pgfqpoint{2.028012in}{3.485141in}}%
\pgfpathcurveto{\pgfqpoint{2.028012in}{3.474091in}}{\pgfqpoint{2.032403in}{3.463492in}}{\pgfqpoint{2.040216in}{3.455678in}}%
\pgfpathcurveto{\pgfqpoint{2.048030in}{3.447864in}}{\pgfqpoint{2.058629in}{3.443474in}}{\pgfqpoint{2.069679in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{2.069679in}{3.443474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325967in}{3.635532in}}%
\pgfpathcurveto{\pgfqpoint{2.337017in}{3.635532in}}{\pgfqpoint{2.347616in}{3.639922in}}{\pgfqpoint{2.355430in}{3.647736in}}%
\pgfpathcurveto{\pgfqpoint{2.363243in}{3.655549in}}{\pgfqpoint{2.367634in}{3.666148in}}{\pgfqpoint{2.367634in}{3.677199in}}%
\pgfpathcurveto{\pgfqpoint{2.367634in}{3.688249in}}{\pgfqpoint{2.363243in}{3.698848in}}{\pgfqpoint{2.355430in}{3.706661in}}%
\pgfpathcurveto{\pgfqpoint{2.347616in}{3.714475in}}{\pgfqpoint{2.337017in}{3.718865in}}{\pgfqpoint{2.325967in}{3.718865in}}%
\pgfpathcurveto{\pgfqpoint{2.314917in}{3.718865in}}{\pgfqpoint{2.304318in}{3.714475in}}{\pgfqpoint{2.296504in}{3.706661in}}%
\pgfpathcurveto{\pgfqpoint{2.288691in}{3.698848in}}{\pgfqpoint{2.284300in}{3.688249in}}{\pgfqpoint{2.284300in}{3.677199in}}%
\pgfpathcurveto{\pgfqpoint{2.284300in}{3.666148in}}{\pgfqpoint{2.288691in}{3.655549in}}{\pgfqpoint{2.296504in}{3.647736in}}%
\pgfpathcurveto{\pgfqpoint{2.304318in}{3.639922in}}{\pgfqpoint{2.314917in}{3.635532in}}{\pgfqpoint{2.325967in}{3.635532in}}%
\pgfpathlineto{\pgfqpoint{2.325967in}{3.635532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047544in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047544in,y=2.360547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589659in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589659in,y=2.360547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131774in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131774in,y=2.360547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673889in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673889in,y=2.360547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764084in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831815in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884351in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927277in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963570in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995008in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022738in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210737in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306199in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373930in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426466in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469392in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505684in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537123in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564853in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752852in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848314in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916045in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968581in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011506in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047799in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079237in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106968in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294967in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390428in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458159in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510696in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553621in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589914in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621352in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649083in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837081in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932543in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000274in}{2.457770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.719170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.670945in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.125422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.077197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.531674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=3.483448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.506750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.557507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.596876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.629044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.656241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.679801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.700581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.841464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.913002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.963758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.003128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.035296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.062493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.086052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.106833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.247716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.319253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.370010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.409380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.441547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.468744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.492304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.513084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.653967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.725505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.776261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.815631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=3.141651in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937579in}{2.519941in}}%
\pgfpathlineto{\pgfqpoint{0.987527in}{2.585459in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{2.604050in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{1.016863in}{2.608525in}}%
\pgfpathlineto{\pgfqpoint{1.017519in}{2.608525in}}%
\pgfpathlineto{\pgfqpoint{1.018825in}{2.612078in}}%
\pgfpathlineto{\pgfqpoint{1.020771in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{1.022380in}{2.616265in}}%
\pgfpathlineto{\pgfqpoint{1.023979in}{2.616950in}}%
\pgfpathlineto{\pgfqpoint{1.025566in}{2.620382in}}%
\pgfpathlineto{\pgfqpoint{1.027143in}{2.621059in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{2.624433in}}%
\pgfpathlineto{\pgfqpoint{1.029022in}{2.624433in}}%
\pgfpathlineto{\pgfqpoint{1.030576in}{2.626269in}}%
\pgfpathlineto{\pgfqpoint{1.031195in}{2.626269in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{1.034569in}{2.631860in}}%
\pgfpathlineto{\pgfqpoint{1.036087in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{1.039392in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{2.639069in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{2.643909in}}%
\pgfpathlineto{\pgfqpoint{1.045286in}{2.644991in}}%
\pgfpathlineto{\pgfqpoint{1.046737in}{2.647140in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{2.648208in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{1.049897in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{1.052451in}{2.653911in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{1.055815in}{2.658035in}}%
\pgfpathlineto{\pgfqpoint{1.057755in}{2.661081in}}%
\pgfpathlineto{\pgfqpoint{1.059131in}{2.662087in}}%
\pgfpathlineto{\pgfqpoint{1.061044in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{2.666071in}}%
\pgfpathlineto{\pgfqpoint{1.063750in}{2.667534in}}%
\pgfpathlineto{\pgfqpoint{1.072466in}{2.668474in}}%
\pgfpathlineto{\pgfqpoint{1.074788in}{2.671618in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{2.672145in}}%
\pgfpathlineto{\pgfqpoint{1.077342in}{2.674855in}}%
\pgfpathlineto{\pgfqpoint{1.078103in}{2.675446in}}%
\pgfpathlineto{\pgfqpoint{1.081371in}{2.679749in}}%
\pgfpathlineto{\pgfqpoint{1.082119in}{2.680503in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{2.684199in}}%
\pgfpathlineto{\pgfqpoint{1.085577in}{2.684768in}}%
\pgfpathlineto{\pgfqpoint{1.088260in}{2.688402in}}%
\pgfpathlineto{\pgfqpoint{1.089469in}{2.689480in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{2.692536in}}%
\pgfpathlineto{\pgfqpoint{1.092346in}{2.693059in}}%
\pgfpathlineto{\pgfqpoint{1.094717in}{2.697092in}}%
\pgfpathlineto{\pgfqpoint{1.096363in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{1.098926in}{2.701464in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{2.702524in}}%
\pgfpathlineto{\pgfqpoint{1.101690in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.106227in}{2.706356in}}%
\pgfpathlineto{\pgfqpoint{1.108017in}{2.706431in}}%
\pgfpathlineto{\pgfqpoint{1.109351in}{2.709135in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{2.709813in}}%
\pgfpathlineto{\pgfqpoint{1.112215in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{1.113961in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.115262in}{2.716474in}}%
\pgfpathlineto{\pgfqpoint{1.116125in}{2.717479in}}%
\pgfpathlineto{\pgfqpoint{1.117414in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{1.119334in}{2.721440in}}%
\pgfpathlineto{\pgfqpoint{1.120606in}{2.722942in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{2.726865in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{2.730635in}}%
\pgfpathlineto{\pgfqpoint{1.127684in}{2.730800in}}%
\pgfpathlineto{\pgfqpoint{1.128911in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{1.131750in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{1.133157in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{1.133357in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{1.134755in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{1.134954in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{1.136144in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.136341in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{2.742606in}}%
\pgfpathlineto{\pgfqpoint{1.138897in}{2.742996in}}%
\pgfpathlineto{\pgfqpoint{1.140845in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{1.142198in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{2.750216in}}%
\pgfpathlineto{\pgfqpoint{1.145454in}{2.751327in}}%
\pgfpathlineto{\pgfqpoint{1.146781in}{2.753259in}}%
\pgfpathlineto{\pgfqpoint{1.149974in}{2.756622in}}%
\pgfpathlineto{\pgfqpoint{1.151277in}{2.758732in}}%
\pgfpathlineto{\pgfqpoint{1.152756in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.154043in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{1.154775in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{1.156233in}{2.765085in}}%
\pgfpathlineto{\pgfqpoint{1.157682in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{2.768594in}}%
\pgfpathlineto{\pgfqpoint{1.160375in}{2.769014in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{2.771159in}}%
\pgfpathlineto{\pgfqpoint{1.162330in}{2.771825in}}%
\pgfpathlineto{\pgfqpoint{1.163918in}{2.774269in}}%
\pgfpathlineto{\pgfqpoint{1.165495in}{2.775204in}}%
\pgfpathlineto{\pgfqpoint{1.166715in}{2.777230in}}%
\pgfpathlineto{\pgfqpoint{1.167235in}{2.778294in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{2.784943in}}%
\pgfpathlineto{\pgfqpoint{1.184770in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.186214in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{1.187490in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{1.188125in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.189391in}{2.800970in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{1.192059in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{1.193303in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.193459in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.194850in}{2.808750in}}%
\pgfpathlineto{\pgfqpoint{1.196693in}{2.809492in}}%
\pgfpathlineto{\pgfqpoint{1.197914in}{2.810837in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{2.810837in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{2.812532in}}%
\pgfpathlineto{\pgfqpoint{1.200938in}{2.812812in}}%
\pgfpathlineto{\pgfqpoint{1.202287in}{2.814888in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{2.814888in}}%
\pgfpathlineto{\pgfqpoint{1.203924in}{2.816318in}}%
\pgfpathlineto{\pgfqpoint{1.205403in}{2.818161in}}%
\pgfpathlineto{\pgfqpoint{1.206286in}{2.819079in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{2.820803in}}%
\pgfpathlineto{\pgfqpoint{1.209205in}{2.821852in}}%
\pgfpathlineto{\pgfqpoint{1.210507in}{2.824072in}}%
\pgfpathlineto{\pgfqpoint{1.211515in}{2.825140in}}%
\pgfpathlineto{\pgfqpoint{1.218032in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{1.219702in}{2.832162in}}%
\pgfpathlineto{\pgfqpoint{1.220672in}{2.833023in}}%
\pgfpathlineto{\pgfqpoint{1.222049in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{1.223692in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{1.224916in}{2.837528in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{2.838462in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{2.840009in}}%
\pgfpathlineto{\pgfqpoint{1.228285in}{2.840927in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{2.843552in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{2.843786in}}%
\pgfpathlineto{\pgfqpoint{1.232658in}{2.845747in}}%
\pgfpathlineto{\pgfqpoint{1.233837in}{2.846603in}}%
\pgfpathlineto{\pgfqpoint{1.235140in}{2.848032in}}%
\pgfpathlineto{\pgfqpoint{1.236048in}{2.848877in}}%
\pgfpathlineto{\pgfqpoint{1.237853in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{1.239899in}{2.852570in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.241675in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.242935in}{2.856058in}}%
\pgfpathlineto{\pgfqpoint{1.244064in}{2.857003in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{2.859486in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{1.248893in}{2.861489in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{2.863531in}}%
\pgfpathlineto{\pgfqpoint{1.252421in}{2.865551in}}%
\pgfpathlineto{\pgfqpoint{1.253985in}{2.866177in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{2.868662in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{2.868781in}}%
\pgfpathlineto{\pgfqpoint{1.257556in}{2.870194in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{2.871927in}}%
\pgfpathlineto{\pgfqpoint{1.260724in}{2.873174in}}%
\pgfpathlineto{\pgfqpoint{1.262003in}{2.874236in}}%
\pgfpathlineto{\pgfqpoint{1.264195in}{2.876564in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{2.876564in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{2.879104in}}%
\pgfpathlineto{\pgfqpoint{1.268181in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{2.881463in}}%
\pgfpathlineto{\pgfqpoint{1.269980in}{2.881463in}}%
\pgfpathlineto{\pgfqpoint{1.271210in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{1.272433in}{2.883792in}}%
\pgfpathlineto{\pgfqpoint{1.273650in}{2.885041in}}%
\pgfpathlineto{\pgfqpoint{1.274421in}{2.885571in}}%
\pgfpathlineto{\pgfqpoint{1.275737in}{2.887121in}}%
\pgfpathlineto{\pgfqpoint{1.276174in}{2.887121in}}%
\pgfpathlineto{\pgfqpoint{1.277371in}{2.888492in}}%
\pgfpathlineto{\pgfqpoint{1.280821in}{2.891734in}}%
\pgfpathlineto{\pgfqpoint{1.282527in}{2.892603in}}%
\pgfpathlineto{\pgfqpoint{1.284010in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{1.287468in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{1.288817in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{1.289952in}{2.899696in}}%
\pgfpathlineto{\pgfqpoint{1.292002in}{2.900540in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{2.902586in}}%
\pgfpathlineto{\pgfqpoint{1.294540in}{2.902686in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{2.904280in}}%
\pgfpathlineto{\pgfqpoint{1.296550in}{2.904954in}}%
\pgfpathlineto{\pgfqpoint{1.297848in}{2.906521in}}%
\pgfpathlineto{\pgfqpoint{1.299732in}{2.907593in}}%
\pgfpathlineto{\pgfqpoint{1.301012in}{2.908937in}}%
\pgfpathlineto{\pgfqpoint{1.302286in}{2.909525in}}%
\pgfpathlineto{\pgfqpoint{1.303552in}{2.911176in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{2.912016in}}%
\pgfpathlineto{\pgfqpoint{1.306641in}{2.913546in}}%
\pgfpathlineto{\pgfqpoint{1.307407in}{2.913547in}}%
\pgfpathlineto{\pgfqpoint{1.308647in}{2.915341in}}%
\pgfpathlineto{\pgfqpoint{1.309974in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{1.311200in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.312513in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.313633in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{1.316869in}{2.922026in}}%
\pgfpathlineto{\pgfqpoint{1.318151in}{2.922670in}}%
\pgfpathlineto{\pgfqpoint{1.319335in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{1.319517in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{1.320694in}{2.924821in}}%
\pgfpathlineto{\pgfqpoint{1.321866in}{2.925568in}}%
\pgfpathlineto{\pgfqpoint{1.322674in}{2.926006in}}%
\pgfpathlineto{\pgfqpoint{1.323835in}{2.927651in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{1.326407in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{1.327813in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.330602in}{2.933043in}}%
\pgfpathlineto{\pgfqpoint{1.331983in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{1.333186in}{2.934774in}}%
\pgfpathlineto{\pgfqpoint{1.333443in}{2.935075in}}%
\pgfpathlineto{\pgfqpoint{1.334638in}{2.936431in}}%
\pgfpathlineto{\pgfqpoint{1.335912in}{2.936763in}}%
\pgfpathlineto{\pgfqpoint{1.337094in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.337768in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{2.939569in}}%
\pgfpathlineto{\pgfqpoint{1.339692in}{2.939569in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{2.941355in}}%
\pgfpathlineto{\pgfqpoint{1.342097in}{2.941438in}}%
\pgfpathlineto{\pgfqpoint{1.343331in}{2.943247in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{1.345780in}{2.945225in}}%
\pgfpathlineto{\pgfqpoint{1.347157in}{2.945671in}}%
\pgfpathlineto{\pgfqpoint{1.348284in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{1.349006in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{1.350125in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{1.350762in}{2.948439in}}%
\pgfpathlineto{\pgfqpoint{1.351952in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{1.353450in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{1.354705in}{2.951797in}}%
\pgfpathlineto{\pgfqpoint{1.356030in}{2.952854in}}%
\pgfpathlineto{\pgfqpoint{1.357194in}{2.953798in}}%
\pgfpathlineto{\pgfqpoint{1.358582in}{2.954450in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.360497in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.361639in}{2.957039in}}%
\pgfpathlineto{\pgfqpoint{1.363077in}{2.957723in}}%
\pgfpathlineto{\pgfqpoint{1.364206in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{1.365106in}{2.959597in}}%
\pgfpathlineto{\pgfqpoint{1.366300in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{1.367636in}{2.961035in}}%
\pgfpathlineto{\pgfqpoint{1.368817in}{2.962533in}}%
\pgfpathlineto{\pgfqpoint{1.371235in}{2.963560in}}%
\pgfpathlineto{\pgfqpoint{1.372471in}{2.965057in}}%
\pgfpathlineto{\pgfqpoint{1.374564in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.375711in}{2.966981in}}%
\pgfpathlineto{\pgfqpoint{1.377492in}{2.967981in}}%
\pgfpathlineto{\pgfqpoint{1.378696in}{2.968660in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{1.381573in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{1.382270in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{1.383450in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{1.384554in}{2.972374in}}%
\pgfpathlineto{\pgfqpoint{1.385722in}{2.973248in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{2.975127in}}%
\pgfpathlineto{\pgfqpoint{1.390069in}{2.975907in}}%
\pgfpathlineto{\pgfqpoint{1.391277in}{2.976743in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{2.976743in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{2.978818in}}%
\pgfpathlineto{\pgfqpoint{1.396310in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{1.397487in}{2.980657in}}%
\pgfpathlineto{\pgfqpoint{1.398981in}{2.981271in}}%
\pgfpathlineto{\pgfqpoint{1.400145in}{2.982336in}}%
\pgfpathlineto{\pgfqpoint{1.401879in}{2.982970in}}%
\pgfpathlineto{\pgfqpoint{1.403028in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{1.404552in}{2.984959in}}%
\pgfpathlineto{\pgfqpoint{1.406568in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{1.407694in}{2.986615in}}%
\pgfpathlineto{\pgfqpoint{1.409064in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{1.410178in}{2.988447in}}%
\pgfpathlineto{\pgfqpoint{1.412269in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{1.413430in}{2.990483in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{2.992428in}}%
\pgfpathlineto{\pgfqpoint{1.419208in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{1.420453in}{2.994333in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{2.995409in}}%
\pgfpathlineto{\pgfqpoint{1.424033in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{1.426005in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{2.997608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096016in}{2.604050in}}%
\pgfpathlineto{\pgfqpoint{1.100570in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{1.106801in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{1.107240in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{1.108987in}{2.616265in}}%
\pgfpathlineto{\pgfqpoint{1.116271in}{2.626269in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{2.626269in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{2.629570in}}%
\pgfpathlineto{\pgfqpoint{1.120868in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{2.632509in}}%
\pgfpathlineto{\pgfqpoint{1.123337in}{2.635727in}}%
\pgfpathlineto{\pgfqpoint{1.125376in}{2.639069in}}%
\pgfpathlineto{\pgfqpoint{1.126994in}{2.639700in}}%
\pgfpathlineto{\pgfqpoint{1.128601in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{1.130594in}{2.646068in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{2.647140in}}%
\pgfpathlineto{\pgfqpoint{1.133749in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{1.134532in}{2.649879in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{1.138788in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{1.139935in}{2.658035in}}%
\pgfpathlineto{\pgfqpoint{1.142591in}{2.662087in}}%
\pgfpathlineto{\pgfqpoint{1.143721in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{1.146334in}{2.667057in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{2.667673in}}%
\pgfpathlineto{\pgfqpoint{1.158281in}{2.672944in}}%
\pgfpathlineto{\pgfqpoint{1.164550in}{2.681615in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{2.682358in}}%
\pgfpathlineto{\pgfqpoint{1.171660in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{1.172326in}{2.691984in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{2.700814in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{2.701995in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.184635in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{2.706356in}}%
\pgfpathlineto{\pgfqpoint{1.187458in}{2.706431in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{2.709135in}}%
\pgfpathlineto{\pgfqpoint{1.189631in}{2.709813in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{1.193005in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.194220in}{2.716474in}}%
\pgfpathlineto{\pgfqpoint{1.195128in}{2.717479in}}%
\pgfpathlineto{\pgfqpoint{1.196632in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.721440in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{1.199908in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{2.726865in}}%
\pgfpathlineto{\pgfqpoint{1.202848in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{1.204304in}{2.730635in}}%
\pgfpathlineto{\pgfqpoint{1.205462in}{2.730800in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{1.209188in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{1.211170in}{2.737720in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{2.741343in}}%
\pgfpathlineto{\pgfqpoint{1.213973in}{2.741343in}}%
\pgfpathlineto{\pgfqpoint{1.215639in}{2.743814in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{2.743814in}}%
\pgfpathlineto{\pgfqpoint{1.217293in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{1.219208in}{2.748687in}}%
\pgfpathlineto{\pgfqpoint{1.220567in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{2.751327in}}%
\pgfpathlineto{\pgfqpoint{1.222455in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{1.224329in}{2.756313in}}%
\pgfpathlineto{\pgfqpoint{1.225128in}{2.756622in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{2.759356in}}%
\pgfpathlineto{\pgfqpoint{1.227507in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.228819in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{1.231421in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.766836in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{2.770578in}}%
\pgfpathlineto{\pgfqpoint{1.235270in}{2.771159in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{2.775204in}}%
\pgfpathlineto{\pgfqpoint{1.238304in}{2.775204in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{1.240555in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{1.242784in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{1.244504in}{2.784943in}}%
\pgfpathlineto{\pgfqpoint{1.245481in}{2.785960in}}%
\pgfpathlineto{\pgfqpoint{1.247905in}{2.789243in}}%
\pgfpathlineto{\pgfqpoint{1.248147in}{2.789243in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{2.791865in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{2.792296in}}%
\pgfpathlineto{\pgfqpoint{1.251971in}{2.794968in}}%
\pgfpathlineto{\pgfqpoint{1.254095in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{1.256898in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.257130in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{1.263763in}{2.809007in}}%
\pgfpathlineto{\pgfqpoint{1.264438in}{2.809492in}}%
\pgfpathlineto{\pgfqpoint{1.266230in}{2.812532in}}%
\pgfpathlineto{\pgfqpoint{1.267787in}{2.812812in}}%
\pgfpathlineto{\pgfqpoint{1.269554in}{2.816318in}}%
\pgfpathlineto{\pgfqpoint{1.271089in}{2.817138in}}%
\pgfpathlineto{\pgfqpoint{1.272832in}{2.820356in}}%
\pgfpathlineto{\pgfqpoint{1.274130in}{2.821072in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{2.825140in}}%
\pgfpathlineto{\pgfqpoint{1.277770in}{2.825856in}}%
\pgfpathlineto{\pgfqpoint{1.279253in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{1.279675in}{2.828735in}}%
\pgfpathlineto{\pgfqpoint{1.280936in}{2.829528in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{1.283646in}{2.833023in}}%
\pgfpathlineto{\pgfqpoint{1.284680in}{2.833882in}}%
\pgfpathlineto{\pgfqpoint{1.285915in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{1.287755in}{2.837528in}}%
\pgfpathlineto{\pgfqpoint{1.288568in}{2.838462in}}%
\pgfpathlineto{\pgfqpoint{1.289985in}{2.840927in}}%
\pgfpathlineto{\pgfqpoint{1.290991in}{2.841438in}}%
\pgfpathlineto{\pgfqpoint{1.292593in}{2.843786in}}%
\pgfpathlineto{\pgfqpoint{1.293390in}{2.844820in}}%
\pgfpathlineto{\pgfqpoint{1.294975in}{2.847423in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{2.848032in}}%
\pgfpathlineto{\pgfqpoint{1.297529in}{2.850411in}}%
\pgfpathlineto{\pgfqpoint{1.298504in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{2.858038in}}%
\pgfpathlineto{\pgfqpoint{1.305407in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{1.305784in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{1.307101in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{2.864451in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.865551in}}%
\pgfpathlineto{\pgfqpoint{1.311377in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.311561in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.313029in}{2.869919in}}%
\pgfpathlineto{\pgfqpoint{1.314124in}{2.870261in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{2.873174in}}%
\pgfpathlineto{\pgfqpoint{1.316840in}{2.874236in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{2.883792in}}%
\pgfpathlineto{\pgfqpoint{1.326364in}{2.886304in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{2.887121in}}%
\pgfpathlineto{\pgfqpoint{1.328772in}{2.888652in}}%
\pgfpathlineto{\pgfqpoint{1.329967in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{1.331494in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{1.333347in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.335019in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{1.338821in}{2.900540in}}%
\pgfpathlineto{\pgfqpoint{1.339148in}{2.900540in}}%
\pgfpathlineto{\pgfqpoint{1.340454in}{2.902586in}}%
\pgfpathlineto{\pgfqpoint{1.341915in}{2.904280in}}%
\pgfpathlineto{\pgfqpoint{1.343528in}{2.906521in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{2.907593in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{2.909183in}}%
\pgfpathlineto{\pgfqpoint{1.346403in}{2.909183in}}%
\pgfpathlineto{\pgfqpoint{1.347670in}{2.911176in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{2.912016in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{2.913546in}}%
\pgfpathlineto{\pgfqpoint{1.351274in}{2.915341in}}%
\pgfpathlineto{\pgfqpoint{1.351895in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{1.353132in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{2.919935in}}%
\pgfpathlineto{\pgfqpoint{1.356046in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{1.357262in}{2.922026in}}%
\pgfpathlineto{\pgfqpoint{1.357716in}{2.922670in}}%
\pgfpathlineto{\pgfqpoint{1.359224in}{2.924821in}}%
\pgfpathlineto{\pgfqpoint{1.360574in}{2.925568in}}%
\pgfpathlineto{\pgfqpoint{1.362509in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{1.362953in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{1.364281in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{1.366040in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{1.367787in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{1.369088in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.936763in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.373515in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{2.941438in}}%
\pgfpathlineto{\pgfqpoint{1.376468in}{2.943247in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{1.378277in}{2.945225in}}%
\pgfpathlineto{\pgfqpoint{1.378970in}{2.945671in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{1.380348in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{1.381719in}{2.949617in}}%
\pgfpathlineto{\pgfqpoint{1.383488in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{1.385379in}{2.953544in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.388453in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.957039in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{2.957723in}}%
\pgfpathlineto{\pgfqpoint{1.391488in}{2.959597in}}%
\pgfpathlineto{\pgfqpoint{1.392926in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{1.394613in}{2.962533in}}%
\pgfpathlineto{\pgfqpoint{1.395903in}{2.963560in}}%
\pgfpathlineto{\pgfqpoint{1.397314in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{1.398080in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.399352in}{2.967981in}}%
\pgfpathlineto{\pgfqpoint{1.400994in}{2.968660in}}%
\pgfpathlineto{\pgfqpoint{1.402375in}{2.970690in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{1.417405in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{1.419510in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{1.419859in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.988447in}}%
\pgfpathlineto{\pgfqpoint{1.421826in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{1.423090in}{2.990483in}}%
\pgfpathlineto{\pgfqpoint{1.424119in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{1.425258in}{2.992428in}}%
\pgfpathlineto{\pgfqpoint{1.426165in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{1.427968in}{2.995323in}}%
\pgfpathlineto{\pgfqpoint{1.429312in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{1.430758in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{1.431312in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{1.432527in}{2.999660in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{1.436133in}{3.002615in}}%
\pgfpathlineto{\pgfqpoint{1.436999in}{3.002664in}}%
\pgfpathlineto{\pgfqpoint{1.438185in}{3.004562in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{3.004562in}}%
\pgfpathlineto{\pgfqpoint{1.440112in}{3.006234in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.007267in}}%
\pgfpathlineto{\pgfqpoint{1.442763in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{1.443394in}{3.008776in}}%
\pgfpathlineto{\pgfqpoint{1.444757in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{1.446113in}{3.011363in}}%
\pgfpathlineto{\pgfqpoint{1.447357in}{3.012117in}}%
\pgfpathlineto{\pgfqpoint{1.448697in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.449927in}{3.014436in}}%
\pgfpathlineto{\pgfqpoint{1.451152in}{3.015155in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{3.016052in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{1.455586in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{1.456881in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{1.459547in}{3.022314in}}%
\pgfpathlineto{\pgfqpoint{1.460233in}{3.023157in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{3.024938in}}%
\pgfpathlineto{\pgfqpoint{1.463635in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{3.030780in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{3.032235in}}%
\pgfpathlineto{\pgfqpoint{1.472906in}{3.033228in}}%
\pgfpathlineto{\pgfqpoint{1.474293in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{1.475581in}{3.035541in}}%
\pgfpathlineto{\pgfqpoint{1.476496in}{3.035817in}}%
\pgfpathlineto{\pgfqpoint{1.477681in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.478497in}{3.037548in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.039319in}}%
\pgfpathlineto{\pgfqpoint{1.481915in}{3.040153in}}%
\pgfpathlineto{\pgfqpoint{1.483073in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{3.041945in}}%
\pgfpathlineto{\pgfqpoint{1.485283in}{3.042715in}}%
\pgfpathlineto{\pgfqpoint{1.486162in}{3.043384in}}%
\pgfpathlineto{\pgfqpoint{1.487299in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{1.487561in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{1.488691in}{3.045629in}}%
\pgfpathlineto{\pgfqpoint{1.490161in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{3.048901in}}%
\pgfpathlineto{\pgfqpoint{1.494094in}{3.049021in}}%
\pgfpathlineto{\pgfqpoint{1.494263in}{3.049021in}}%
\pgfpathlineto{\pgfqpoint{1.495446in}{3.050299in}}%
\pgfpathlineto{\pgfqpoint{1.495699in}{3.050831in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.051703in}}%
\pgfpathlineto{\pgfqpoint{1.498628in}{3.052699in}}%
\pgfpathlineto{\pgfqpoint{1.499955in}{3.054208in}}%
\pgfpathlineto{\pgfqpoint{1.500863in}{3.054208in}}%
\pgfpathlineto{\pgfqpoint{1.502013in}{3.055705in}}%
\pgfpathlineto{\pgfqpoint{1.503973in}{3.056696in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{3.057736in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{3.058798in}}%
\pgfpathlineto{\pgfqpoint{1.508641in}{3.060192in}}%
\pgfpathlineto{\pgfqpoint{1.509516in}{3.060741in}}%
\pgfpathlineto{\pgfqpoint{1.510704in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{3.062570in}}%
\pgfpathlineto{\pgfqpoint{1.513688in}{3.064249in}}%
\pgfpathlineto{\pgfqpoint{1.515707in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{1.520984in}{3.069293in}}%
\pgfpathlineto{\pgfqpoint{1.522868in}{3.070371in}}%
\pgfpathlineto{\pgfqpoint{1.524065in}{3.071388in}}%
\pgfpathlineto{\pgfqpoint{1.525256in}{3.072293in}}%
\pgfpathlineto{\pgfqpoint{1.526516in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{1.528868in}{3.074788in}}%
\pgfpathlineto{\pgfqpoint{1.529598in}{3.075489in}}%
\pgfpathlineto{\pgfqpoint{1.530762in}{3.076177in}}%
\pgfpathlineto{\pgfqpoint{1.531631in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{1.532928in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{3.078832in}}%
\pgfpathlineto{\pgfqpoint{1.535573in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.537414in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.538540in}{3.082141in}}%
\pgfpathlineto{\pgfqpoint{1.539311in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{3.083419in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{3.084276in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{3.085712in}}%
\pgfpathlineto{\pgfqpoint{1.544775in}{3.086545in}}%
\pgfpathlineto{\pgfqpoint{1.546002in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{1.546817in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{1.547966in}{3.089027in}}%
\pgfpathlineto{\pgfqpoint{1.549043in}{3.089563in}}%
\pgfpathlineto{\pgfqpoint{1.550248in}{3.090718in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{3.091453in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.554222in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.555335in}{3.094313in}}%
\pgfpathlineto{\pgfqpoint{1.556769in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{1.558710in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{1.559867in}{3.097081in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{3.097625in}}%
\pgfpathlineto{\pgfqpoint{1.561719in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{1.562608in}{3.099334in}}%
\pgfpathlineto{\pgfqpoint{1.563809in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{1.566816in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{1.569047in}{3.102957in}}%
\pgfpathlineto{\pgfqpoint{1.570215in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.571988in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{1.573142in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{1.573868in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{1.575014in}{3.108190in}}%
\pgfpathlineto{\pgfqpoint{1.576392in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{1.577525in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{1.578889in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{1.580069in}{3.111890in}}%
\pgfpathlineto{\pgfqpoint{1.581360in}{3.112246in}}%
\pgfpathlineto{\pgfqpoint{1.582586in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{3.115171in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{3.115171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263965in}{2.667534in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.668474in}}%
\pgfpathlineto{\pgfqpoint{1.286321in}{2.694829in}}%
\pgfpathlineto{\pgfqpoint{1.287572in}{2.697092in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{1.293325in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.297748in}{2.706424in}}%
\pgfpathlineto{\pgfqpoint{1.298544in}{2.706431in}}%
\pgfpathlineto{\pgfqpoint{1.300126in}{2.709813in}}%
\pgfpathlineto{\pgfqpoint{1.300914in}{2.710788in}}%
\pgfpathlineto{\pgfqpoint{1.302481in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{1.303649in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.304812in}{2.716474in}}%
\pgfpathlineto{\pgfqpoint{1.305584in}{2.717479in}}%
\pgfpathlineto{\pgfqpoint{1.307120in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{1.308266in}{2.721440in}}%
\pgfpathlineto{\pgfqpoint{1.309785in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{1.310163in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{1.311670in}{2.726865in}}%
\pgfpathlineto{\pgfqpoint{1.312794in}{2.727870in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{2.730635in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{2.730800in}}%
\pgfpathlineto{\pgfqpoint{1.316869in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{1.318698in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{1.321596in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{2.741343in}}%
\pgfpathlineto{\pgfqpoint{1.323389in}{2.741343in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{2.745552in}}%
\pgfpathlineto{\pgfqpoint{1.326230in}{2.745552in}}%
\pgfpathlineto{\pgfqpoint{1.328688in}{2.750216in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{2.751327in}}%
\pgfpathlineto{\pgfqpoint{1.332156in}{2.754717in}}%
\pgfpathlineto{\pgfqpoint{1.332843in}{2.755807in}}%
\pgfpathlineto{\pgfqpoint{1.361867in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{1.365479in}{2.800920in}}%
\pgfpathlineto{\pgfqpoint{1.366374in}{2.802000in}}%
\pgfpathlineto{\pgfqpoint{1.395193in}{2.842246in}}%
\pgfpathlineto{\pgfqpoint{1.397030in}{2.845747in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{2.846603in}}%
\pgfpathlineto{\pgfqpoint{1.399628in}{2.849357in}}%
\pgfpathlineto{\pgfqpoint{1.400402in}{2.850411in}}%
\pgfpathlineto{\pgfqpoint{1.402199in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.403219in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{2.857003in}}%
\pgfpathlineto{\pgfqpoint{1.409745in}{2.864451in}}%
\pgfpathlineto{\pgfqpoint{1.411472in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.411718in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.413186in}{2.869919in}}%
\pgfpathlineto{\pgfqpoint{1.426928in}{2.890609in}}%
\pgfpathlineto{\pgfqpoint{1.428533in}{2.892603in}}%
\pgfpathlineto{\pgfqpoint{1.431712in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{1.462925in}{2.941438in}}%
\pgfpathlineto{\pgfqpoint{1.463122in}{2.941438in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{2.944770in}}%
\pgfpathlineto{\pgfqpoint{1.466064in}{2.945671in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{1.468005in}{2.948439in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{1.469930in}{2.951113in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{2.953798in}}%
\pgfpathlineto{\pgfqpoint{1.472409in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{1.473733in}{2.957039in}}%
\pgfpathlineto{\pgfqpoint{1.474863in}{2.957723in}}%
\pgfpathlineto{\pgfqpoint{1.476173in}{2.960120in}}%
\pgfpathlineto{\pgfqpoint{1.477291in}{2.961035in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{2.963166in}}%
\pgfpathlineto{\pgfqpoint{1.479142in}{2.963560in}}%
\pgfpathlineto{\pgfqpoint{1.480612in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.480795in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.482073in}{2.967981in}}%
\pgfpathlineto{\pgfqpoint{1.482982in}{2.968660in}}%
\pgfpathlineto{\pgfqpoint{1.484429in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{1.485328in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{1.493968in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{1.494141in}{2.983725in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{1.497234in}{2.988447in}}%
\pgfpathlineto{\pgfqpoint{1.497916in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{1.499274in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{1.499612in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{1.500960in}{2.993207in}}%
\pgfpathlineto{\pgfqpoint{1.502968in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{1.506934in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{1.508078in}{3.002664in}}%
\pgfpathlineto{\pgfqpoint{1.508241in}{3.002664in}}%
\pgfpathlineto{\pgfqpoint{1.509541in}{3.004562in}}%
\pgfpathlineto{\pgfqpoint{1.509703in}{3.004562in}}%
\pgfpathlineto{\pgfqpoint{1.510995in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{3.009265in}}%
\pgfpathlineto{\pgfqpoint{1.513716in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{1.514986in}{3.011826in}}%
\pgfpathlineto{\pgfqpoint{1.519223in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{1.520927in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{1.522313in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{1.524300in}{3.023748in}}%
\pgfpathlineto{\pgfqpoint{1.524604in}{3.023748in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{1.527174in}{3.027139in}}%
\pgfpathlineto{\pgfqpoint{1.529567in}{3.030179in}}%
\pgfpathlineto{\pgfqpoint{1.530013in}{3.030780in}}%
\pgfpathlineto{\pgfqpoint{1.531494in}{3.033033in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{1.563595in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{3.076177in}}%
\pgfpathlineto{\pgfqpoint{1.566030in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{1.567934in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{1.568439in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{1.569698in}{3.081975in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{1.572070in}{3.084276in}}%
\pgfpathlineto{\pgfqpoint{1.572691in}{3.085169in}}%
\pgfpathlineto{\pgfqpoint{1.574173in}{3.087061in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{3.089563in}}%
\pgfpathlineto{\pgfqpoint{1.577231in}{3.090401in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.579770in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.580969in}{3.094313in}}%
\pgfpathlineto{\pgfqpoint{1.582282in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{3.097625in}}%
\pgfpathlineto{\pgfqpoint{1.585120in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{1.586175in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{3.102957in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{1.592411in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{1.593661in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{1.595468in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{1.596814in}{3.111947in}}%
\pgfpathlineto{\pgfqpoint{1.597595in}{3.112246in}}%
\pgfpathlineto{\pgfqpoint{1.598929in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{1.603539in}{3.116922in}}%
\pgfpathlineto{\pgfqpoint{1.604407in}{3.116922in}}%
\pgfpathlineto{\pgfqpoint{1.605703in}{3.119592in}}%
\pgfpathlineto{\pgfqpoint{1.607313in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{1.609337in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{1.611238in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{1.614062in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{1.614685in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{1.615925in}{3.129858in}}%
\pgfpathlineto{\pgfqpoint{1.617160in}{3.130740in}}%
\pgfpathlineto{\pgfqpoint{1.618490in}{3.132668in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.621731in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.622936in}{3.137132in}}%
\pgfpathlineto{\pgfqpoint{1.624134in}{3.138081in}}%
\pgfpathlineto{\pgfqpoint{1.625326in}{3.139415in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{3.151488in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{3.152571in}}%
\pgfpathlineto{\pgfqpoint{1.638899in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{1.638992in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{1.640112in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{1.641411in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{1.642519in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{1.643896in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{1.645084in}{3.159986in}}%
\pgfpathlineto{\pgfqpoint{1.646265in}{3.160270in}}%
\pgfpathlineto{\pgfqpoint{1.646447in}{3.160270in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{3.162266in}}%
\pgfpathlineto{\pgfqpoint{1.649507in}{3.163236in}}%
\pgfpathlineto{\pgfqpoint{1.650933in}{3.164934in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{3.164934in}}%
\pgfpathlineto{\pgfqpoint{1.652439in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.653760in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{1.655510in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{1.656900in}{3.170294in}}%
\pgfpathlineto{\pgfqpoint{1.657593in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{3.172709in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{3.173695in}}%
\pgfpathlineto{\pgfqpoint{1.661874in}{3.174853in}}%
\pgfpathlineto{\pgfqpoint{1.663143in}{3.175153in}}%
\pgfpathlineto{\pgfqpoint{1.664321in}{3.176705in}}%
\pgfpathlineto{\pgfqpoint{1.666161in}{3.177792in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{3.179602in}}%
\pgfpathlineto{\pgfqpoint{1.669224in}{3.180459in}}%
\pgfpathlineto{\pgfqpoint{1.670699in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{1.671271in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.672733in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{3.184688in}}%
\pgfpathlineto{\pgfqpoint{1.674268in}{3.184688in}}%
\pgfpathlineto{\pgfqpoint{1.675472in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{1.676272in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{1.677466in}{3.187813in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{3.187813in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.679206in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{1.680699in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{3.191748in}}%
\pgfpathlineto{\pgfqpoint{1.682649in}{3.192788in}}%
\pgfpathlineto{\pgfqpoint{1.684197in}{3.193864in}}%
\pgfpathlineto{\pgfqpoint{1.684891in}{3.194732in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{1.687340in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{1.688480in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{1.689613in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{1.690817in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{1.692313in}{3.201233in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{1.694539in}{3.203756in}}%
\pgfpathlineto{\pgfqpoint{1.695717in}{3.205312in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{1.697839in}{3.207413in}}%
\pgfpathlineto{\pgfqpoint{1.699797in}{3.208437in}}%
\pgfpathlineto{\pgfqpoint{1.700950in}{3.210079in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{3.212543in}}%
\pgfpathlineto{\pgfqpoint{1.704516in}{3.213550in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.214776in}}%
\pgfpathlineto{\pgfqpoint{1.707121in}{3.215882in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{3.217636in}}%
\pgfpathlineto{\pgfqpoint{1.709627in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{1.710802in}{3.219715in}}%
\pgfpathlineto{\pgfqpoint{1.711284in}{3.220822in}}%
\pgfpathlineto{\pgfqpoint{1.712656in}{3.222179in}}%
\pgfpathlineto{\pgfqpoint{1.713407in}{3.222192in}}%
\pgfpathlineto{\pgfqpoint{1.714563in}{3.223708in}}%
\pgfpathlineto{\pgfqpoint{1.715848in}{3.224472in}}%
\pgfpathlineto{\pgfqpoint{1.716992in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{1.718397in}{3.227810in}}%
\pgfpathlineto{\pgfqpoint{1.719064in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{1.720259in}{3.229532in}}%
\pgfpathlineto{\pgfqpoint{1.721381in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{1.722565in}{3.232485in}}%
\pgfpathlineto{\pgfqpoint{1.723611in}{3.232820in}}%
\pgfpathlineto{\pgfqpoint{1.724783in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{1.725820in}{3.234534in}}%
\pgfpathlineto{\pgfqpoint{1.726981in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{1.727880in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{1.729223in}{3.239413in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{3.240126in}}%
\pgfpathlineto{\pgfqpoint{1.731506in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{1.732010in}{3.241853in}}%
\pgfpathlineto{\pgfqpoint{1.733204in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{1.733705in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{3.245448in}}%
\pgfpathlineto{\pgfqpoint{1.736255in}{3.246618in}}%
\pgfpathlineto{\pgfqpoint{1.737242in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.738410in}{3.249892in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{1.740970in}{3.252982in}}%
\pgfpathlineto{\pgfqpoint{1.741757in}{3.253005in}}%
\pgfpathlineto{\pgfqpoint{1.742963in}{3.254992in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{3.256058in}}%
\pgfpathlineto{\pgfqpoint{1.751581in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{1.752795in}{3.267702in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{3.268726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422401in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.423319in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.425144in}{2.706356in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{2.706431in}}%
\pgfpathlineto{\pgfqpoint{1.427406in}{2.709135in}}%
\pgfpathlineto{\pgfqpoint{1.446009in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{1.448902in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.449313in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.451355in}{2.742996in}}%
\pgfpathlineto{\pgfqpoint{1.457377in}{2.752814in}}%
\pgfpathlineto{\pgfqpoint{1.458168in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{2.756622in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{2.756622in}}%
\pgfpathlineto{\pgfqpoint{1.462086in}{2.759356in}}%
\pgfpathlineto{\pgfqpoint{1.464405in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{1.467463in}{2.766836in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{2.770578in}}%
\pgfpathlineto{\pgfqpoint{1.487822in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.489211in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{1.490592in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.490936in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{1.494687in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.495025in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{2.809007in}}%
\pgfpathlineto{\pgfqpoint{1.539241in}{2.871927in}}%
\pgfpathlineto{\pgfqpoint{1.542301in}{2.876564in}}%
\pgfpathlineto{\pgfqpoint{1.542577in}{2.876564in}}%
\pgfpathlineto{\pgfqpoint{1.544227in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{1.547764in}{2.885041in}}%
\pgfpathlineto{\pgfqpoint{1.553630in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.554681in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{1.555988in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{1.556249in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{2.900354in}}%
\pgfpathlineto{\pgfqpoint{1.558065in}{2.901908in}}%
\pgfpathlineto{\pgfqpoint{1.560635in}{2.905661in}}%
\pgfpathlineto{\pgfqpoint{1.561655in}{2.906691in}}%
\pgfpathlineto{\pgfqpoint{1.563935in}{2.911176in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{2.912016in}}%
\pgfpathlineto{\pgfqpoint{1.566442in}{2.914894in}}%
\pgfpathlineto{\pgfqpoint{1.567438in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{1.569663in}{2.919935in}}%
\pgfpathlineto{\pgfqpoint{1.570399in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{1.572110in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{1.572353in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{1.573808in}{2.926006in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{2.926006in}}%
\pgfpathlineto{\pgfqpoint{1.575494in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{1.580950in}{2.936763in}}%
\pgfpathlineto{\pgfqpoint{1.582819in}{2.939569in}}%
\pgfpathlineto{\pgfqpoint{1.583051in}{2.939569in}}%
\pgfpathlineto{\pgfqpoint{1.584442in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{1.585364in}{2.943247in}}%
\pgfpathlineto{\pgfqpoint{1.588337in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{1.588791in}{2.948439in}}%
\pgfpathlineto{\pgfqpoint{1.590374in}{2.950613in}}%
\pgfpathlineto{\pgfqpoint{1.593729in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.593951in}{2.955716in}}%
\pgfpathlineto{\pgfqpoint{1.595499in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{2.959597in}}%
\pgfpathlineto{\pgfqpoint{1.599651in}{2.964876in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.602450in}{2.968342in}}%
\pgfpathlineto{\pgfqpoint{1.602878in}{2.968660in}}%
\pgfpathlineto{\pgfqpoint{1.604793in}{2.972034in}}%
\pgfpathlineto{\pgfqpoint{1.606061in}{2.973248in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{1.614751in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{1.616774in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{2.990064in}}%
\pgfpathlineto{\pgfqpoint{1.619974in}{2.993734in}}%
\pgfpathlineto{\pgfqpoint{1.620371in}{2.994333in}}%
\pgfpathlineto{\pgfqpoint{1.621953in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{3.000401in}}%
\pgfpathlineto{\pgfqpoint{1.631792in}{3.011216in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.635355in}{3.016598in}}%
\pgfpathlineto{\pgfqpoint{1.636098in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{1.654300in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{1.658217in}{3.050299in}}%
\pgfpathlineto{\pgfqpoint{1.658386in}{3.050299in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{3.052699in}}%
\pgfpathlineto{\pgfqpoint{1.660570in}{3.053734in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{3.057736in}}%
\pgfpathlineto{\pgfqpoint{1.664220in}{3.058798in}}%
\pgfpathlineto{\pgfqpoint{1.665861in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{3.062570in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{1.668947in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{1.670235in}{3.068304in}}%
\pgfpathlineto{\pgfqpoint{1.671355in}{3.069293in}}%
\pgfpathlineto{\pgfqpoint{1.673264in}{3.072293in}}%
\pgfpathlineto{\pgfqpoint{1.674686in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{1.676099in}{3.076177in}}%
\pgfpathlineto{\pgfqpoint{1.676724in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.679826in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.681209in}{3.083282in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{3.087061in}}%
\pgfpathlineto{\pgfqpoint{1.686360in}{3.090401in}}%
\pgfpathlineto{\pgfqpoint{1.689339in}{3.094313in}}%
\pgfpathlineto{\pgfqpoint{1.689782in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.691988in}{3.098341in}}%
\pgfpathlineto{\pgfqpoint{1.692864in}{3.099334in}}%
\pgfpathlineto{\pgfqpoint{1.694751in}{3.101964in}}%
\pgfpathlineto{\pgfqpoint{1.697197in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.698624in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{1.698766in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{1.701593in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.702714in}{3.112246in}}%
\pgfpathlineto{\pgfqpoint{1.704108in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{1.705908in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{1.706734in}{3.115821in}}%
\pgfpathlineto{\pgfqpoint{1.708377in}{3.118325in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.118325in}}%
\pgfpathlineto{\pgfqpoint{1.710009in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{1.712168in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{1.714573in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{1.717349in}{3.129858in}}%
\pgfpathlineto{\pgfqpoint{1.717874in}{3.130740in}}%
\pgfpathlineto{\pgfqpoint{1.719311in}{3.132668in}}%
\pgfpathlineto{\pgfqpoint{1.719832in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{1.720999in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.721645in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{3.137132in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{3.138081in}}%
\pgfpathlineto{\pgfqpoint{1.724848in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{1.726623in}{3.141870in}}%
\pgfpathlineto{\pgfqpoint{1.727002in}{3.141870in}}%
\pgfpathlineto{\pgfqpoint{1.728259in}{3.143417in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{3.143417in}}%
\pgfpathlineto{\pgfqpoint{1.729510in}{3.145441in}}%
\pgfpathlineto{\pgfqpoint{1.730009in}{3.145976in}}%
\pgfpathlineto{\pgfqpoint{1.731375in}{3.147571in}}%
\pgfpathlineto{\pgfqpoint{1.732855in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{1.734205in}{3.151488in}}%
\pgfpathlineto{\pgfqpoint{1.734937in}{3.152571in}}%
\pgfpathlineto{\pgfqpoint{1.736638in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{1.738206in}{3.156264in}}%
\pgfpathlineto{\pgfqpoint{1.738927in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{1.740361in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{1.741075in}{3.159986in}}%
\pgfpathlineto{\pgfqpoint{1.743203in}{3.162266in}}%
\pgfpathlineto{\pgfqpoint{1.744495in}{3.163236in}}%
\pgfpathlineto{\pgfqpoint{1.746360in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.747981in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{1.749476in}{3.170294in}}%
\pgfpathlineto{\pgfqpoint{1.750505in}{3.170581in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{3.172709in}}%
\pgfpathlineto{\pgfqpoint{1.752664in}{3.173695in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{3.175153in}}%
\pgfpathlineto{\pgfqpoint{1.754802in}{3.176147in}}%
\pgfpathlineto{\pgfqpoint{1.756255in}{3.177792in}}%
\pgfpathlineto{\pgfqpoint{1.757033in}{3.178106in}}%
\pgfpathlineto{\pgfqpoint{1.758251in}{3.180399in}}%
\pgfpathlineto{\pgfqpoint{1.759133in}{3.180771in}}%
\pgfpathlineto{\pgfqpoint{1.760449in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{1.761323in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.762627in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{1.764032in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{1.765322in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.767455in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{1.767561in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{3.192586in}}%
\pgfpathlineto{\pgfqpoint{1.769885in}{3.193429in}}%
\pgfpathlineto{\pgfqpoint{1.771352in}{3.195190in}}%
\pgfpathlineto{\pgfqpoint{1.772082in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{1.773225in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{1.775801in}{3.199791in}}%
\pgfpathlineto{\pgfqpoint{1.777334in}{3.201233in}}%
\pgfpathlineto{\pgfqpoint{1.778045in}{3.201233in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{1.780871in}{3.204725in}}%
\pgfpathlineto{\pgfqpoint{1.782371in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{1.783663in}{3.207413in}}%
\pgfpathlineto{\pgfqpoint{1.785736in}{3.208437in}}%
\pgfpathlineto{\pgfqpoint{1.786912in}{3.210079in}}%
\pgfpathlineto{\pgfqpoint{1.787498in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{3.212543in}}%
\pgfpathlineto{\pgfqpoint{1.790887in}{3.213550in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{3.214776in}}%
\pgfpathlineto{\pgfqpoint{1.793564in}{3.215882in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{3.217636in}}%
\pgfpathlineto{\pgfqpoint{1.796304in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{1.797429in}{3.219715in}}%
\pgfpathlineto{\pgfqpoint{1.798082in}{3.220822in}}%
\pgfpathlineto{\pgfqpoint{1.799569in}{3.222179in}}%
\pgfpathlineto{\pgfqpoint{1.800402in}{3.222192in}}%
\pgfpathlineto{\pgfqpoint{1.801599in}{3.223708in}}%
\pgfpathlineto{\pgfqpoint{1.803064in}{3.224472in}}%
\pgfpathlineto{\pgfqpoint{1.804248in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{1.805877in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{3.229161in}}%
\pgfpathlineto{\pgfqpoint{1.808479in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{1.808836in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{3.232485in}}%
\pgfpathlineto{\pgfqpoint{1.811140in}{3.232820in}}%
\pgfpathlineto{\pgfqpoint{1.812372in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{3.234534in}}%
\pgfpathlineto{\pgfqpoint{1.814643in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{1.815597in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{1.817064in}{3.239413in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{3.240126in}}%
\pgfpathlineto{\pgfqpoint{1.819290in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{3.241853in}}%
\pgfpathlineto{\pgfqpoint{1.821072in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{1.821579in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{1.822757in}{3.245448in}}%
\pgfpathlineto{\pgfqpoint{1.823596in}{3.246249in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.826506in}{3.249892in}}%
\pgfpathlineto{\pgfqpoint{1.827989in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{1.829381in}{3.252982in}}%
\pgfpathlineto{\pgfqpoint{1.830114in}{3.253005in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{3.254992in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{3.256058in}}%
\pgfpathlineto{\pgfqpoint{1.843404in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{1.844555in}{3.273789in}}%
\pgfpathlineto{\pgfqpoint{1.845548in}{3.274517in}}%
\pgfpathlineto{\pgfqpoint{1.846840in}{3.276611in}}%
\pgfpathlineto{\pgfqpoint{1.847597in}{3.276877in}}%
\pgfpathlineto{\pgfqpoint{1.848803in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{1.850675in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{3.281612in}}%
\pgfpathlineto{\pgfqpoint{1.852975in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{1.854301in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{3.285872in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{3.286861in}}%
\pgfpathlineto{\pgfqpoint{1.857727in}{3.288872in}}%
\pgfpathlineto{\pgfqpoint{1.858882in}{3.289291in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{3.291706in}}%
\pgfpathlineto{\pgfqpoint{1.861390in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{1.862598in}{3.293387in}}%
\pgfpathlineto{\pgfqpoint{1.863023in}{3.294340in}}%
\pgfpathlineto{\pgfqpoint{1.864364in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{1.864434in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{3.296646in}}%
\pgfpathlineto{\pgfqpoint{1.866116in}{3.297753in}}%
\pgfpathlineto{\pgfqpoint{1.867509in}{3.298421in}}%
\pgfpathlineto{\pgfqpoint{1.867856in}{3.299174in}}%
\pgfpathlineto{\pgfqpoint{1.869100in}{3.300640in}}%
\pgfpathlineto{\pgfqpoint{1.870201in}{3.301545in}}%
\pgfpathlineto{\pgfqpoint{1.871570in}{3.303276in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{3.304164in}}%
\pgfpathlineto{\pgfqpoint{1.874149in}{3.305577in}}%
\pgfpathlineto{\pgfqpoint{1.875428in}{3.306436in}}%
\pgfpathlineto{\pgfqpoint{1.876700in}{3.308063in}}%
\pgfpathlineto{\pgfqpoint{1.878098in}{3.309068in}}%
\pgfpathlineto{\pgfqpoint{1.879290in}{3.310487in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{3.311531in}}%
\pgfpathlineto{\pgfqpoint{1.881982in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{1.882243in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{1.883414in}{3.314598in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{3.340346in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{3.340346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590351in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{1.591726in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{1.608487in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{1.609337in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{1.612288in}{2.767955in}}%
\pgfpathlineto{\pgfqpoint{1.650132in}{2.826949in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.829528in}}%
\pgfpathlineto{\pgfqpoint{1.653321in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{1.655074in}{2.833882in}}%
\pgfpathlineto{\pgfqpoint{1.657160in}{2.837528in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{2.838462in}}%
\pgfpathlineto{\pgfqpoint{1.660597in}{2.843552in}}%
\pgfpathlineto{\pgfqpoint{1.661279in}{2.843786in}}%
\pgfpathlineto{\pgfqpoint{1.663985in}{2.848877in}}%
\pgfpathlineto{\pgfqpoint{1.664657in}{2.849357in}}%
\pgfpathlineto{\pgfqpoint{1.666993in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.667656in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{2.858038in}}%
\pgfpathlineto{\pgfqpoint{1.669963in}{2.858038in}}%
\pgfpathlineto{\pgfqpoint{1.671596in}{2.861489in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{1.674509in}{2.866177in}}%
\pgfpathlineto{\pgfqpoint{1.675472in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{2.869919in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{2.874499in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{1.683966in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{1.687340in}{2.886304in}}%
\pgfpathlineto{\pgfqpoint{1.687949in}{2.887121in}}%
\pgfpathlineto{\pgfqpoint{1.689764in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{1.692462in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.693651in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{1.694834in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{2.900354in}}%
\pgfpathlineto{\pgfqpoint{1.697474in}{2.901908in}}%
\pgfpathlineto{\pgfqpoint{1.700662in}{2.906521in}}%
\pgfpathlineto{\pgfqpoint{1.701237in}{2.907593in}}%
\pgfpathlineto{\pgfqpoint{1.703523in}{2.911176in}}%
\pgfpathlineto{\pgfqpoint{1.704374in}{2.912016in}}%
\pgfpathlineto{\pgfqpoint{1.705787in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{1.706910in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{1.715172in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{1.715443in}{2.927973in}}%
\pgfpathlineto{\pgfqpoint{1.717059in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.717595in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.934658in}}%
\pgfpathlineto{\pgfqpoint{1.719728in}{2.934774in}}%
\pgfpathlineto{\pgfqpoint{1.721316in}{2.937654in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{2.953798in}}%
\pgfpathlineto{\pgfqpoint{1.733141in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.957039in}}%
\pgfpathlineto{\pgfqpoint{1.735387in}{2.957723in}}%
\pgfpathlineto{\pgfqpoint{1.736873in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{1.768465in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{1.769971in}{3.012759in}}%
\pgfpathlineto{\pgfqpoint{1.770827in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.772954in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{1.774221in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{1.775899in}{3.022276in}}%
\pgfpathlineto{\pgfqpoint{1.776734in}{3.023157in}}%
\pgfpathlineto{\pgfqpoint{1.779427in}{3.027520in}}%
\pgfpathlineto{\pgfqpoint{1.783511in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{1.785125in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.785728in}{3.037548in}}%
\pgfpathlineto{\pgfqpoint{1.787526in}{3.040824in}}%
\pgfpathlineto{\pgfqpoint{1.789310in}{3.043384in}}%
\pgfpathlineto{\pgfqpoint{1.791081in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{1.795162in}{3.053225in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{3.054208in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{3.056696in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{3.057736in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{3.060741in}}%
\pgfpathlineto{\pgfqpoint{1.800496in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{1.802372in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{1.802932in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{1.804233in}{3.067715in}}%
\pgfpathlineto{\pgfqpoint{1.806631in}{3.071812in}}%
\pgfpathlineto{\pgfqpoint{1.810453in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{1.811893in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.812610in}{3.080713in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{3.083419in}}%
\pgfpathlineto{\pgfqpoint{1.816161in}{3.087061in}}%
\pgfpathlineto{\pgfqpoint{1.816865in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{1.818267in}{3.090401in}}%
\pgfpathlineto{\pgfqpoint{1.819138in}{3.091453in}}%
\pgfpathlineto{\pgfqpoint{1.820872in}{3.094313in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{1.824642in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{1.825321in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{3.102957in}}%
\pgfpathlineto{\pgfqpoint{1.826841in}{3.102957in}}%
\pgfpathlineto{\pgfqpoint{1.828185in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{1.829687in}{3.108190in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{1.831840in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{1.834789in}{3.115171in}}%
\pgfpathlineto{\pgfqpoint{1.835926in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{1.839145in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{1.841372in}{3.124109in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{1.843421in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{1.844674in}{3.129858in}}%
\pgfpathlineto{\pgfqpoint{1.845142in}{3.130740in}}%
\pgfpathlineto{\pgfqpoint{1.847159in}{3.134664in}}%
\pgfpathlineto{\pgfqpoint{1.848084in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{1.849311in}{3.137159in}}%
\pgfpathlineto{\pgfqpoint{1.849770in}{3.138081in}}%
\pgfpathlineto{\pgfqpoint{1.850989in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{1.851141in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{1.852353in}{3.141870in}}%
\pgfpathlineto{\pgfqpoint{1.852504in}{3.141870in}}%
\pgfpathlineto{\pgfqpoint{1.854010in}{3.145299in}}%
\pgfpathlineto{\pgfqpoint{1.855058in}{3.145976in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{3.149275in}}%
\pgfpathlineto{\pgfqpoint{1.857584in}{3.149527in}}%
\pgfpathlineto{\pgfqpoint{1.859057in}{3.152571in}}%
\pgfpathlineto{\pgfqpoint{1.861541in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{1.863855in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{3.159986in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{3.163692in}}%
\pgfpathlineto{\pgfqpoint{1.867284in}{3.163692in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.868979in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{1.870383in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{1.870943in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{1.872196in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{1.872751in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{1.874133in}{3.174054in}}%
\pgfpathlineto{\pgfqpoint{1.875369in}{3.175153in}}%
\pgfpathlineto{\pgfqpoint{1.876736in}{3.177792in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{3.178106in}}%
\pgfpathlineto{\pgfqpoint{1.878635in}{3.180399in}}%
\pgfpathlineto{\pgfqpoint{1.879175in}{3.180771in}}%
\pgfpathlineto{\pgfqpoint{1.880520in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{1.880922in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.882257in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{1.884377in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.884772in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.886085in}{3.191748in}}%
\pgfpathlineto{\pgfqpoint{1.886869in}{3.192788in}}%
\pgfpathlineto{\pgfqpoint{1.901909in}{3.214776in}}%
\pgfpathlineto{\pgfqpoint{1.902886in}{3.215882in}}%
\pgfpathlineto{\pgfqpoint{1.904224in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{1.904587in}{3.218473in}}%
\pgfpathlineto{\pgfqpoint{1.905915in}{3.221192in}}%
\pgfpathlineto{\pgfqpoint{1.907235in}{3.222192in}}%
\pgfpathlineto{\pgfqpoint{1.908548in}{3.224472in}}%
\pgfpathlineto{\pgfqpoint{1.908905in}{3.224472in}}%
\pgfpathlineto{\pgfqpoint{1.910209in}{3.227150in}}%
\pgfpathlineto{\pgfqpoint{1.911270in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{1.912561in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{1.912912in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{1.914193in}{3.232620in}}%
\pgfpathlineto{\pgfqpoint{1.915006in}{3.233616in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{3.236235in}}%
\pgfpathlineto{\pgfqpoint{1.917310in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{3.238105in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.238105in}}%
\pgfpathlineto{\pgfqpoint{1.920160in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{1.921065in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{1.923088in}{3.244826in}}%
\pgfpathlineto{\pgfqpoint{1.924204in}{3.245824in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.925869in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{1.927082in}{3.249965in}}%
\pgfpathlineto{\pgfqpoint{1.928180in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{1.929599in}{3.252982in}}%
\pgfpathlineto{\pgfqpoint{1.930034in}{3.253005in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{3.254992in}}%
\pgfpathlineto{\pgfqpoint{1.931658in}{3.256058in}}%
\pgfpathlineto{\pgfqpoint{1.934766in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{1.936041in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{3.262133in}}%
\pgfpathlineto{\pgfqpoint{1.938254in}{3.264458in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{1.940759in}{3.267702in}}%
\pgfpathlineto{\pgfqpoint{1.941485in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{1.942723in}{3.274228in}}%
\pgfpathlineto{\pgfqpoint{1.944058in}{3.275162in}}%
\pgfpathlineto{\pgfqpoint{1.945385in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{1.945995in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{1.947210in}{3.279944in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{1.948921in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{3.285345in}}%
\pgfpathlineto{\pgfqpoint{1.952009in}{3.285872in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{1.953390in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{3.289291in}}%
\pgfpathlineto{\pgfqpoint{1.954959in}{3.290242in}}%
\pgfpathlineto{\pgfqpoint{1.957293in}{3.293365in}}%
\pgfpathlineto{\pgfqpoint{1.958162in}{3.294340in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{3.296646in}}%
\pgfpathlineto{\pgfqpoint{1.960656in}{3.297753in}}%
\pgfpathlineto{\pgfqpoint{1.963595in}{3.301545in}}%
\pgfpathlineto{\pgfqpoint{1.964347in}{3.301978in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.304396in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{3.305350in}}%
\pgfpathlineto{\pgfqpoint{1.968997in}{3.309035in}}%
\pgfpathlineto{\pgfqpoint{1.969824in}{3.310092in}}%
\pgfpathlineto{\pgfqpoint{1.971378in}{3.312115in}}%
\pgfpathlineto{\pgfqpoint{1.972106in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{3.314998in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{3.315140in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{1.975086in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{3.319303in}}%
\pgfpathlineto{\pgfqpoint{1.976963in}{3.320250in}}%
\pgfpathlineto{\pgfqpoint{1.978648in}{3.322560in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{3.323470in}}%
\pgfpathlineto{\pgfqpoint{1.981110in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{1.981808in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{1.983026in}{3.328794in}}%
\pgfpathlineto{\pgfqpoint{1.983459in}{3.329017in}}%
\pgfpathlineto{\pgfqpoint{1.984668in}{3.330786in}}%
\pgfpathlineto{\pgfqpoint{1.985957in}{3.332883in}}%
\pgfpathlineto{\pgfqpoint{1.986642in}{3.333541in}}%
\pgfpathlineto{\pgfqpoint{1.987920in}{3.334944in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{3.335967in}}%
\pgfpathlineto{\pgfqpoint{1.989697in}{3.337821in}}%
\pgfpathlineto{\pgfqpoint{1.994042in}{3.341241in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{3.342222in}}%
\pgfpathlineto{\pgfqpoint{1.996594in}{3.345508in}}%
\pgfpathlineto{\pgfqpoint{1.997248in}{3.345533in}}%
\pgfpathlineto{\pgfqpoint{1.998551in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{1.999766in}{3.349033in}}%
\pgfpathlineto{\pgfqpoint{2.001056in}{3.352022in}}%
\pgfpathlineto{\pgfqpoint{2.002258in}{3.353010in}}%
\pgfpathlineto{\pgfqpoint{2.003692in}{3.355131in}}%
\pgfpathlineto{\pgfqpoint{2.004486in}{3.356188in}}%
\pgfpathlineto{\pgfqpoint{2.005749in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{2.006379in}{3.359107in}}%
\pgfpathlineto{\pgfqpoint{2.008023in}{3.361262in}}%
\pgfpathlineto{\pgfqpoint{2.008568in}{3.361906in}}%
\pgfpathlineto{\pgfqpoint{2.009887in}{3.363913in}}%
\pgfpathlineto{\pgfqpoint{2.010351in}{3.364287in}}%
\pgfpathlineto{\pgfqpoint{2.011584in}{3.366532in}}%
\pgfpathlineto{\pgfqpoint{2.012351in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{3.370076in}}%
\pgfpathlineto{\pgfqpoint{2.014714in}{3.370535in}}%
\pgfpathlineto{\pgfqpoint{2.015999in}{3.372771in}}%
\pgfpathlineto{\pgfqpoint{2.017128in}{3.373597in}}%
\pgfpathlineto{\pgfqpoint{2.018400in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{2.019220in}{3.376243in}}%
\pgfpathlineto{\pgfqpoint{2.020481in}{3.378672in}}%
\pgfpathlineto{\pgfqpoint{2.021735in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{3.382159in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{3.382882in}}%
\pgfpathlineto{\pgfqpoint{2.025459in}{3.385299in}}%
\pgfpathlineto{\pgfqpoint{2.026976in}{3.386334in}}%
\pgfpathlineto{\pgfqpoint{2.028411in}{3.387958in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{3.387958in}}%
\pgfpathlineto{\pgfqpoint{2.029766in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{2.032031in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.033576in}{3.394828in}}%
\pgfpathlineto{\pgfqpoint{2.034275in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.035458in}{3.396412in}}%
\pgfpathlineto{\pgfqpoint{2.035597in}{3.396412in}}%
\pgfpathlineto{\pgfqpoint{2.036843in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{2.037670in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{2.038836in}{3.400441in}}%
\pgfpathlineto{\pgfqpoint{2.039315in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{2.040609in}{3.403363in}}%
\pgfpathlineto{\pgfqpoint{2.041558in}{3.403469in}}%
\pgfpathlineto{\pgfqpoint{2.042772in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{2.043981in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{2.045383in}{3.408813in}}%
\pgfpathlineto{\pgfqpoint{2.047041in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.048228in}{3.411487in}}%
\pgfpathlineto{\pgfqpoint{2.049278in}{3.412521in}}%
\pgfpathlineto{\pgfqpoint{2.050453in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.052335in}{3.416311in}}%
\pgfpathlineto{\pgfqpoint{2.053109in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{2.054330in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{2.055353in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.056626in}{3.420942in}}%
\pgfpathlineto{\pgfqpoint{2.057639in}{3.421983in}}%
\pgfpathlineto{\pgfqpoint{2.058962in}{3.423737in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{3.424580in}}%
\pgfpathlineto{\pgfqpoint{2.061338in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.062269in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{3.428724in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{2.065774in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{2.066992in}{3.432458in}}%
\pgfpathlineto{\pgfqpoint{2.068203in}{3.433808in}}%
\pgfpathlineto{\pgfqpoint{2.070488in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{2.071682in}{3.438253in}}%
\pgfpathlineto{\pgfqpoint{2.072751in}{3.439244in}}%
\pgfpathlineto{\pgfqpoint{2.074169in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{2.075227in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{2.076396in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.076571in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.077735in}{3.445013in}}%
\pgfpathlineto{\pgfqpoint{2.078488in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{2.079757in}{3.447947in}}%
\pgfpathlineto{\pgfqpoint{2.079929in}{3.447947in}}%
\pgfpathlineto{\pgfqpoint{2.079929in}{3.447947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748787in}{2.758732in}}%
\pgfpathlineto{\pgfqpoint{1.749705in}{2.759636in}}%
\pgfpathlineto{\pgfqpoint{1.751530in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{1.754690in}{2.767955in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{2.783822in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{2.788692in}}%
\pgfpathlineto{\pgfqpoint{1.771978in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{1.773225in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.774465in}{2.797290in}}%
\pgfpathlineto{\pgfqpoint{1.776518in}{2.800920in}}%
\pgfpathlineto{\pgfqpoint{1.776926in}{2.800970in}}%
\pgfpathlineto{\pgfqpoint{1.778957in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{2.810341in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{2.818605in}}%
\pgfpathlineto{\pgfqpoint{1.790020in}{2.821072in}}%
\pgfpathlineto{\pgfqpoint{1.795363in}{2.829528in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{1.797989in}{2.833023in}}%
\pgfpathlineto{\pgfqpoint{1.802058in}{2.840009in}}%
\pgfpathlineto{\pgfqpoint{1.802790in}{2.840927in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{2.850411in}}%
\pgfpathlineto{\pgfqpoint{1.810345in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.810699in}{2.854027in}}%
\pgfpathlineto{\pgfqpoint{1.813160in}{2.859486in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{1.816288in}{2.864044in}}%
\pgfpathlineto{\pgfqpoint{1.818350in}{2.867260in}}%
\pgfpathlineto{\pgfqpoint{1.820395in}{2.871230in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{2.883792in}}%
\pgfpathlineto{\pgfqpoint{1.830358in}{2.888492in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{1.833908in}{2.894525in}}%
\pgfpathlineto{\pgfqpoint{1.834867in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{1.836457in}{2.899483in}}%
\pgfpathlineto{\pgfqpoint{1.837721in}{2.900540in}}%
\pgfpathlineto{\pgfqpoint{1.839605in}{2.904280in}}%
\pgfpathlineto{\pgfqpoint{1.844861in}{2.913546in}}%
\pgfpathlineto{\pgfqpoint{1.845167in}{2.913546in}}%
\pgfpathlineto{\pgfqpoint{1.846992in}{2.916817in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{1.865907in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{1.868133in}{2.953798in}}%
\pgfpathlineto{\pgfqpoint{1.868686in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{1.870064in}{2.957039in}}%
\pgfpathlineto{\pgfqpoint{1.870613in}{2.957723in}}%
\pgfpathlineto{\pgfqpoint{1.872252in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{1.890824in}{2.994333in}}%
\pgfpathlineto{\pgfqpoint{1.892578in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.947944in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{1.949321in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{1.949909in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{1.952633in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{1.953599in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{1.955135in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.955899in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{1.957610in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{1.958744in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{1.960808in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{1.963040in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{1.965434in}{3.119592in}}%
\pgfpathlineto{\pgfqpoint{1.966348in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{2.010336in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{3.192995in}}%
\pgfpathlineto{\pgfqpoint{2.014389in}{3.197762in}}%
\pgfpathlineto{\pgfqpoint{2.015280in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{2.017200in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{3.203756in}}%
\pgfpathlineto{\pgfqpoint{2.019541in}{3.206536in}}%
\pgfpathlineto{\pgfqpoint{2.020413in}{3.207505in}}%
\pgfpathlineto{\pgfqpoint{2.021859in}{3.210079in}}%
\pgfpathlineto{\pgfqpoint{2.022147in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{3.213550in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{3.214508in}}%
\pgfpathlineto{\pgfqpoint{2.032293in}{3.227150in}}%
\pgfpathlineto{\pgfqpoint{2.032982in}{3.228051in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{2.034490in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{3.232820in}}%
\pgfpathlineto{\pgfqpoint{2.036395in}{3.233616in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{3.236235in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{3.236652in}}%
\pgfpathlineto{\pgfqpoint{2.039893in}{3.239413in}}%
\pgfpathlineto{\pgfqpoint{2.040693in}{3.240126in}}%
\pgfpathlineto{\pgfqpoint{2.042417in}{3.242596in}}%
\pgfpathlineto{\pgfqpoint{2.043340in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{3.245824in}}%
\pgfpathlineto{\pgfqpoint{2.046737in}{3.248838in}}%
\pgfpathlineto{\pgfqpoint{2.047255in}{3.249892in}}%
\pgfpathlineto{\pgfqpoint{2.048546in}{3.251285in}}%
\pgfpathlineto{\pgfqpoint{2.049958in}{3.252982in}}%
\pgfpathlineto{\pgfqpoint{2.050852in}{3.254178in}}%
\pgfpathlineto{\pgfqpoint{2.052376in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{2.053009in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{2.054268in}{3.259066in}}%
\pgfpathlineto{\pgfqpoint{2.054645in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{2.056021in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{2.058131in}{3.264458in}}%
\pgfpathlineto{\pgfqpoint{2.059241in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{2.060468in}{3.267702in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{2.062296in}{3.274228in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{3.275162in}}%
\pgfpathlineto{\pgfqpoint{2.064832in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{2.065432in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{2.066627in}{3.279944in}}%
\pgfpathlineto{\pgfqpoint{2.067104in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{2.069000in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{2.070294in}{3.285345in}}%
\pgfpathlineto{\pgfqpoint{2.071815in}{3.286861in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{3.289053in}}%
\pgfpathlineto{\pgfqpoint{2.073789in}{3.289291in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{3.291707in}}%
\pgfpathlineto{\pgfqpoint{2.077461in}{3.294609in}}%
\pgfpathlineto{\pgfqpoint{2.078256in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{3.297753in}}%
\pgfpathlineto{\pgfqpoint{2.080739in}{3.298421in}}%
\pgfpathlineto{\pgfqpoint{2.082083in}{3.300640in}}%
\pgfpathlineto{\pgfqpoint{2.082863in}{3.301545in}}%
\pgfpathlineto{\pgfqpoint{2.084636in}{3.304164in}}%
\pgfpathlineto{\pgfqpoint{2.087272in}{3.307301in}}%
\pgfpathlineto{\pgfqpoint{2.087817in}{3.308063in}}%
\pgfpathlineto{\pgfqpoint{2.089229in}{3.309817in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{3.312664in}}%
\pgfpathlineto{\pgfqpoint{2.091921in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{3.314998in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{3.315140in}}%
\pgfpathlineto{\pgfqpoint{2.095006in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.095323in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.096481in}{3.318540in}}%
\pgfpathlineto{\pgfqpoint{2.100438in}{3.323470in}}%
\pgfpathlineto{\pgfqpoint{2.101160in}{3.324169in}}%
\pgfpathlineto{\pgfqpoint{2.102392in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.103312in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{2.104532in}{3.328494in}}%
\pgfpathlineto{\pgfqpoint{2.105242in}{3.329017in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{3.330530in}}%
\pgfpathlineto{\pgfqpoint{2.107156in}{3.331518in}}%
\pgfpathlineto{\pgfqpoint{2.113200in}{3.338160in}}%
\pgfpathlineto{\pgfqpoint{2.114079in}{3.339068in}}%
\pgfpathlineto{\pgfqpoint{2.115342in}{3.340346in}}%
\pgfpathlineto{\pgfqpoint{2.117561in}{3.341241in}}%
\pgfpathlineto{\pgfqpoint{2.118901in}{3.344316in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{3.344663in}}%
\pgfpathlineto{\pgfqpoint{2.121371in}{3.346669in}}%
\pgfpathlineto{\pgfqpoint{2.121937in}{3.346669in}}%
\pgfpathlineto{\pgfqpoint{2.123159in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{2.124468in}{3.350149in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{3.353519in}}%
\pgfpathlineto{\pgfqpoint{2.127709in}{3.354320in}}%
\pgfpathlineto{\pgfqpoint{2.129084in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.130088in}{3.357436in}}%
\pgfpathlineto{\pgfqpoint{2.131359in}{3.359442in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{3.360255in}}%
\pgfpathlineto{\pgfqpoint{2.133612in}{3.362597in}}%
\pgfpathlineto{\pgfqpoint{2.134418in}{3.363301in}}%
\pgfpathlineto{\pgfqpoint{2.135844in}{3.365452in}}%
\pgfpathlineto{\pgfqpoint{2.136819in}{3.366532in}}%
\pgfpathlineto{\pgfqpoint{2.138055in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.139021in}{3.369503in}}%
\pgfpathlineto{\pgfqpoint{2.140419in}{3.371825in}}%
\pgfpathlineto{\pgfqpoint{2.141462in}{3.372771in}}%
\pgfpathlineto{\pgfqpoint{2.142932in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{2.143707in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{2.145078in}{3.377879in}}%
\pgfpathlineto{\pgfqpoint{2.146186in}{3.378672in}}%
\pgfpathlineto{\pgfqpoint{2.147373in}{3.380527in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{3.381602in}}%
\pgfpathlineto{\pgfqpoint{2.149395in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.151233in}{3.386040in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{3.386710in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{3.389175in}}%
\pgfpathlineto{\pgfqpoint{2.154374in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.155848in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.397613in}}%
\pgfpathlineto{\pgfqpoint{2.160054in}{3.397637in}}%
\pgfpathlineto{\pgfqpoint{2.161333in}{3.400422in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{2.163634in}{3.403363in}}%
\pgfpathlineto{\pgfqpoint{2.164186in}{3.403469in}}%
\pgfpathlineto{\pgfqpoint{2.165443in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{2.166147in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{2.167781in}{3.409577in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.169944in}{3.411487in}}%
\pgfpathlineto{\pgfqpoint{2.171247in}{3.414060in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.173377in}{3.416744in}}%
\pgfpathlineto{\pgfqpoint{2.174134in}{3.417525in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.176388in}{3.420532in}}%
\pgfpathlineto{\pgfqpoint{2.177805in}{3.422494in}}%
\pgfpathlineto{\pgfqpoint{2.178473in}{3.423149in}}%
\pgfpathlineto{\pgfqpoint{2.179803in}{3.425159in}}%
\pgfpathlineto{\pgfqpoint{2.180319in}{3.425628in}}%
\pgfpathlineto{\pgfqpoint{2.181493in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{2.182078in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{2.183315in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{2.183678in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{3.432458in}}%
\pgfpathlineto{\pgfqpoint{2.187133in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.187276in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{2.190468in}{3.438253in}}%
\pgfpathlineto{\pgfqpoint{2.191522in}{3.439244in}}%
\pgfpathlineto{\pgfqpoint{2.192990in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{2.194033in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{2.195210in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.196587in}{3.445013in}}%
\pgfpathlineto{\pgfqpoint{2.197409in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{2.198705in}{3.447947in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.448988in}}%
\pgfpathlineto{\pgfqpoint{2.201074in}{3.451181in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.203886in}{3.454242in}}%
\pgfpathlineto{\pgfqpoint{2.205279in}{3.455351in}}%
\pgfpathlineto{\pgfqpoint{2.206533in}{3.456796in}}%
\pgfpathlineto{\pgfqpoint{2.207058in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{2.208433in}{3.459405in}}%
\pgfpathlineto{\pgfqpoint{2.209410in}{3.460168in}}%
\pgfpathlineto{\pgfqpoint{2.210642in}{3.461634in}}%
\pgfpathlineto{\pgfqpoint{2.211610in}{3.462352in}}%
\pgfpathlineto{\pgfqpoint{2.212830in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{2.214108in}{3.464973in}}%
\pgfpathlineto{\pgfqpoint{2.215316in}{3.466388in}}%
\pgfpathlineto{\pgfqpoint{2.216202in}{3.467326in}}%
\pgfpathlineto{\pgfqpoint{2.217650in}{3.469267in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{3.470104in}}%
\pgfpathlineto{\pgfqpoint{2.220519in}{3.471858in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{3.472180in}}%
\pgfpathlineto{\pgfqpoint{2.222495in}{3.473389in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{2.224759in}{3.476480in}}%
\pgfpathlineto{\pgfqpoint{2.226035in}{3.477551in}}%
\pgfpathlineto{\pgfqpoint{2.227243in}{3.478919in}}%
\pgfpathlineto{\pgfqpoint{2.228385in}{3.479724in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{3.481515in}}%
\pgfpathlineto{\pgfqpoint{2.230356in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{2.231602in}{3.484083in}}%
\pgfpathlineto{\pgfqpoint{2.232310in}{3.484720in}}%
\pgfpathlineto{\pgfqpoint{2.233604in}{3.487052in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{3.487747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916736in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{1.921290in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{1.922191in}{2.805293in}}%
\pgfpathlineto{\pgfqpoint{1.923535in}{2.807008in}}%
\pgfpathlineto{\pgfqpoint{1.925315in}{2.810341in}}%
\pgfpathlineto{\pgfqpoint{1.929272in}{2.816318in}}%
\pgfpathlineto{\pgfqpoint{1.947714in}{2.846603in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{2.851496in}}%
\pgfpathlineto{\pgfqpoint{1.950918in}{2.852570in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.856058in}}%
\pgfpathlineto{\pgfqpoint{1.957969in}{2.865551in}}%
\pgfpathlineto{\pgfqpoint{1.965565in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{1.970007in}{2.888253in}}%
\pgfpathlineto{\pgfqpoint{1.972560in}{2.892603in}}%
\pgfpathlineto{\pgfqpoint{1.976874in}{2.900540in}}%
\pgfpathlineto{\pgfqpoint{1.979354in}{2.905661in}}%
\pgfpathlineto{\pgfqpoint{1.984237in}{2.914894in}}%
\pgfpathlineto{\pgfqpoint{1.985957in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{1.987664in}{2.921730in}}%
\pgfpathlineto{\pgfqpoint{1.989021in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{2.927651in}}%
\pgfpathlineto{\pgfqpoint{1.992380in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{2.972091in}}%
\pgfpathlineto{\pgfqpoint{2.017652in}{2.976743in}}%
\pgfpathlineto{\pgfqpoint{2.017952in}{2.976743in}}%
\pgfpathlineto{\pgfqpoint{2.019740in}{2.981271in}}%
\pgfpathlineto{\pgfqpoint{2.020333in}{2.982336in}}%
\pgfpathlineto{\pgfqpoint{2.022983in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{2.024734in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.025024in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{2.995323in}}%
\pgfpathlineto{\pgfqpoint{2.027623in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{3.019689in}}%
\pgfpathlineto{\pgfqpoint{2.041287in}{3.024938in}}%
\pgfpathlineto{\pgfqpoint{2.042098in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{2.075754in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{2.075988in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{2.077386in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{2.079469in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{2.080159in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{2.081989in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{2.084709in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{2.085383in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{2.087174in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{2.092247in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{2.094202in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{2.095712in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{2.096142in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{3.130740in}}%
\pgfpathlineto{\pgfqpoint{2.099974in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{2.100396in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{3.138081in}}%
\pgfpathlineto{\pgfqpoint{2.103536in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{2.106019in}{3.145441in}}%
\pgfpathlineto{\pgfqpoint{2.106636in}{3.145976in}}%
\pgfpathlineto{\pgfqpoint{2.108679in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{2.108883in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{3.152960in}}%
\pgfpathlineto{\pgfqpoint{2.111109in}{3.153017in}}%
\pgfpathlineto{\pgfqpoint{2.112514in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{3.160270in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{3.163236in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{3.163692in}}%
\pgfpathlineto{\pgfqpoint{2.119030in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{2.119224in}{3.166172in}}%
\pgfpathlineto{\pgfqpoint{2.120776in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{2.120969in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{2.122317in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{2.122509in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{2.124039in}{3.174054in}}%
\pgfpathlineto{\pgfqpoint{2.125938in}{3.177792in}}%
\pgfpathlineto{\pgfqpoint{2.126505in}{3.178106in}}%
\pgfpathlineto{\pgfqpoint{2.127822in}{3.180459in}}%
\pgfpathlineto{\pgfqpoint{2.140955in}{3.203756in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{3.207413in}}%
\pgfpathlineto{\pgfqpoint{2.143777in}{3.208437in}}%
\pgfpathlineto{\pgfqpoint{2.145176in}{3.211334in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{3.214508in}}%
\pgfpathlineto{\pgfqpoint{2.152552in}{3.224472in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{3.227150in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{3.231483in}}%
\pgfpathlineto{\pgfqpoint{2.156571in}{3.232485in}}%
\pgfpathlineto{\pgfqpoint{2.158391in}{3.234534in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{3.237545in}}%
\pgfpathlineto{\pgfqpoint{2.162636in}{3.242596in}}%
\pgfpathlineto{\pgfqpoint{2.163443in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{2.164890in}{3.246618in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{3.247521in}}%
\pgfpathlineto{\pgfqpoint{2.167282in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{2.167758in}{3.251285in}}%
\pgfpathlineto{\pgfqpoint{2.169493in}{3.254178in}}%
\pgfpathlineto{\pgfqpoint{2.170121in}{3.254992in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{3.258255in}}%
\pgfpathlineto{\pgfqpoint{2.172615in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{2.174161in}{3.262133in}}%
\pgfpathlineto{\pgfqpoint{2.174469in}{3.263244in}}%
\pgfpathlineto{\pgfqpoint{2.175544in}{3.264458in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{3.267702in}}%
\pgfpathlineto{\pgfqpoint{2.177527in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{2.178739in}{3.274517in}}%
\pgfpathlineto{\pgfqpoint{2.179343in}{3.275162in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{2.181891in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{2.183378in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{2.183969in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{2.185443in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.185590in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.186907in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{2.187053in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{2.188507in}{3.293387in}}%
\pgfpathlineto{\pgfqpoint{2.190240in}{3.297753in}}%
\pgfpathlineto{\pgfqpoint{2.193243in}{3.303786in}}%
\pgfpathlineto{\pgfqpoint{2.197747in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.199275in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{2.199967in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.201343in}{3.320250in}}%
\pgfpathlineto{\pgfqpoint{2.205291in}{3.327888in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{3.328794in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{3.382186in}}%
\pgfpathlineto{\pgfqpoint{2.239881in}{3.382882in}}%
\pgfpathlineto{\pgfqpoint{2.241275in}{3.385371in}}%
\pgfpathlineto{\pgfqpoint{2.242085in}{3.386334in}}%
\pgfpathlineto{\pgfqpoint{2.244269in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.245182in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{2.246546in}{3.393770in}}%
\pgfpathlineto{\pgfqpoint{2.247789in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.249137in}{3.397613in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{2.251701in}{3.401827in}}%
\pgfpathlineto{\pgfqpoint{2.252475in}{3.402836in}}%
\pgfpathlineto{\pgfqpoint{2.254127in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{2.255003in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{2.256854in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.257287in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.258582in}{3.412452in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{2.261045in}{3.416311in}}%
\pgfpathlineto{\pgfqpoint{2.261684in}{3.416803in}}%
\pgfpathlineto{\pgfqpoint{2.263167in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{3.420532in}}%
\pgfpathlineto{\pgfqpoint{2.265791in}{3.423737in}}%
\pgfpathlineto{\pgfqpoint{2.266625in}{3.424580in}}%
\pgfpathlineto{\pgfqpoint{2.268180in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{2.268697in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{2.269931in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{2.271363in}{3.432458in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{3.433429in}}%
\pgfpathlineto{\pgfqpoint{2.274301in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{2.274603in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{2.275807in}{3.438590in}}%
\pgfpathlineto{\pgfqpoint{2.276506in}{3.439658in}}%
\pgfpathlineto{\pgfqpoint{2.278097in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{2.278889in}{3.443044in}}%
\pgfpathlineto{\pgfqpoint{2.280365in}{3.445013in}}%
\pgfpathlineto{\pgfqpoint{2.281051in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{2.282612in}{3.448988in}}%
\pgfpathlineto{\pgfqpoint{2.283485in}{3.449637in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.285126in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.286373in}{3.454242in}}%
\pgfpathlineto{\pgfqpoint{2.287993in}{3.456796in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{2.289886in}{3.459405in}}%
\pgfpathlineto{\pgfqpoint{2.290263in}{3.460168in}}%
\pgfpathlineto{\pgfqpoint{2.291670in}{3.462352in}}%
\pgfpathlineto{\pgfqpoint{2.292697in}{3.463159in}}%
\pgfpathlineto{\pgfqpoint{2.293997in}{3.465688in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{3.466388in}}%
\pgfpathlineto{\pgfqpoint{2.296393in}{3.468327in}}%
\pgfpathlineto{\pgfqpoint{2.296942in}{3.469267in}}%
\pgfpathlineto{\pgfqpoint{2.298583in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{2.299851in}{3.472180in}}%
\pgfpathlineto{\pgfqpoint{2.301023in}{3.473978in}}%
\pgfpathlineto{\pgfqpoint{2.301830in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{2.303081in}{3.476480in}}%
\pgfpathlineto{\pgfqpoint{2.304148in}{3.477551in}}%
\pgfpathlineto{\pgfqpoint{2.305563in}{3.479584in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{3.480486in}}%
\pgfpathlineto{\pgfqpoint{2.308281in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{2.309238in}{3.483185in}}%
\pgfpathlineto{\pgfqpoint{2.310537in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{2.311656in}{3.486454in}}%
\pgfpathlineto{\pgfqpoint{2.312942in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{2.321913in}{3.488442in}}%
\pgfpathlineto{\pgfqpoint{2.323389in}{3.491022in}}%
\pgfpathlineto{\pgfqpoint{2.324449in}{3.491531in}}%
\pgfpathlineto{\pgfqpoint{2.325748in}{3.493867in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{3.494780in}}%
\pgfpathlineto{\pgfqpoint{2.327923in}{3.496959in}}%
\pgfpathlineto{\pgfqpoint{2.328883in}{3.497710in}}%
\pgfpathlineto{\pgfqpoint{2.330157in}{3.499696in}}%
\pgfpathlineto{\pgfqpoint{2.330871in}{3.500446in}}%
\pgfpathlineto{\pgfqpoint{2.332135in}{3.502304in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{3.505394in}}%
\pgfpathlineto{\pgfqpoint{2.334798in}{3.505703in}}%
\pgfpathlineto{\pgfqpoint{2.336041in}{3.507696in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{3.508734in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{3.512898in}}%
\pgfpathlineto{\pgfqpoint{2.340796in}{3.513981in}}%
\pgfpathlineto{\pgfqpoint{2.342158in}{3.516367in}}%
\pgfpathlineto{\pgfqpoint{2.343438in}{3.517421in}}%
\pgfpathlineto{\pgfqpoint{2.344711in}{3.519329in}}%
\pgfpathlineto{\pgfqpoint{2.345531in}{3.520184in}}%
\pgfpathlineto{\pgfqpoint{2.347088in}{3.522810in}}%
\pgfpathlineto{\pgfqpoint{2.348342in}{3.523880in}}%
\pgfpathlineto{\pgfqpoint{2.349661in}{3.525807in}}%
\pgfpathlineto{\pgfqpoint{2.350464in}{3.526909in}}%
\pgfpathlineto{\pgfqpoint{2.353289in}{3.530629in}}%
\pgfpathlineto{\pgfqpoint{2.354008in}{3.531299in}}%
\pgfpathlineto{\pgfqpoint{2.355368in}{3.533217in}}%
\pgfpathlineto{\pgfqpoint{2.356365in}{3.534297in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{3.536333in}}%
\pgfpathlineto{\pgfqpoint{2.358769in}{3.537382in}}%
\pgfpathlineto{\pgfqpoint{2.360172in}{3.539337in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{3.540394in}}%
\pgfpathlineto{\pgfqpoint{2.362537in}{3.542363in}}%
\pgfpathlineto{\pgfqpoint{2.363642in}{3.543442in}}%
\pgfpathlineto{\pgfqpoint{2.365016in}{3.545431in}}%
\pgfpathlineto{\pgfqpoint{2.366110in}{3.546365in}}%
\pgfpathlineto{\pgfqpoint{2.367402in}{3.548303in}}%
\pgfpathlineto{\pgfqpoint{2.368417in}{3.549229in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{3.551164in}}%
\pgfpathlineto{\pgfqpoint{2.370701in}{3.552270in}}%
\pgfpathlineto{\pgfqpoint{2.372632in}{3.554734in}}%
\pgfpathlineto{\pgfqpoint{2.373361in}{3.555577in}}%
\pgfpathlineto{\pgfqpoint{2.374811in}{3.557712in}}%
\pgfpathlineto{\pgfqpoint{2.375663in}{3.558585in}}%
\pgfpathlineto{\pgfqpoint{2.377034in}{3.560470in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{3.561534in}}%
\pgfpathlineto{\pgfqpoint{2.379559in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{2.406315in}{3.608284in}}%
\pgfpathlineto{\pgfqpoint{2.406315in}{3.608284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075173in}{2.812532in}}%
\pgfpathlineto{\pgfqpoint{2.076090in}{2.813839in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{2.825140in}}%
\pgfpathlineto{\pgfqpoint{2.082863in}{2.825856in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{2.829917in}}%
\pgfpathlineto{\pgfqpoint{2.087272in}{2.833023in}}%
\pgfpathlineto{\pgfqpoint{2.108557in}{2.873174in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{2.874236in}}%
\pgfpathlineto{\pgfqpoint{2.109751in}{2.874499in}}%
\pgfpathlineto{\pgfqpoint{2.111728in}{2.879104in}}%
\pgfpathlineto{\pgfqpoint{2.112514in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{2.117561in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{2.118328in}{2.890609in}}%
\pgfpathlineto{\pgfqpoint{2.120992in}{2.895400in}}%
\pgfpathlineto{\pgfqpoint{2.121371in}{2.895599in}}%
\pgfpathlineto{\pgfqpoint{2.123253in}{2.899696in}}%
\pgfpathlineto{\pgfqpoint{2.180245in}{3.000748in}}%
\pgfpathlineto{\pgfqpoint{2.181712in}{3.004043in}}%
\pgfpathlineto{\pgfqpoint{2.203486in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{2.205081in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{2.206137in}{3.049021in}}%
\pgfpathlineto{\pgfqpoint{2.208237in}{3.053734in}}%
\pgfpathlineto{\pgfqpoint{2.270950in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{2.272547in}{3.172709in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{3.173695in}}%
\pgfpathlineto{\pgfqpoint{2.279984in}{3.187813in}}%
\pgfpathlineto{\pgfqpoint{2.281712in}{3.191748in}}%
\pgfpathlineto{\pgfqpoint{2.283806in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{2.283996in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{2.285694in}{3.201233in}}%
\pgfpathlineto{\pgfqpoint{2.286070in}{3.201233in}}%
\pgfpathlineto{\pgfqpoint{2.287754in}{3.205312in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{2.290534in}{3.211334in}}%
\pgfpathlineto{\pgfqpoint{2.290718in}{3.211334in}}%
\pgfpathlineto{\pgfqpoint{2.292186in}{3.214776in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{3.215882in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{3.219715in}}%
\pgfpathlineto{\pgfqpoint{2.294914in}{3.220822in}}%
\pgfpathlineto{\pgfqpoint{2.313676in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{2.314009in}{3.256891in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{3.260308in}}%
\pgfpathlineto{\pgfqpoint{2.316167in}{3.261320in}}%
\pgfpathlineto{\pgfqpoint{2.328243in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.329808in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{2.329964in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{2.331517in}{3.294340in}}%
\pgfpathlineto{\pgfqpoint{2.332444in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{2.333827in}{3.298331in}}%
\pgfpathlineto{\pgfqpoint{2.334592in}{3.299885in}}%
\pgfpathlineto{\pgfqpoint{2.336267in}{3.303276in}}%
\pgfpathlineto{\pgfqpoint{2.336722in}{3.304164in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.343144in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{2.343879in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{3.320250in}}%
\pgfpathlineto{\pgfqpoint{2.345926in}{3.320621in}}%
\pgfpathlineto{\pgfqpoint{2.347378in}{3.323470in}}%
\pgfpathlineto{\pgfqpoint{2.347812in}{3.324169in}}%
\pgfpathlineto{\pgfqpoint{2.349252in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{3.330326in}}%
\pgfpathlineto{\pgfqpoint{2.351537in}{3.330786in}}%
\pgfpathlineto{\pgfqpoint{2.353096in}{3.333326in}}%
\pgfpathlineto{\pgfqpoint{2.359505in}{3.341241in}}%
\pgfpathlineto{\pgfqpoint{2.360739in}{3.342222in}}%
\pgfpathlineto{\pgfqpoint{2.363052in}{3.345533in}}%
\pgfpathlineto{\pgfqpoint{2.363187in}{3.345533in}}%
\pgfpathlineto{\pgfqpoint{2.364536in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{2.365744in}{3.349033in}}%
\pgfpathlineto{\pgfqpoint{2.367212in}{3.352022in}}%
\pgfpathlineto{\pgfqpoint{2.368406in}{3.353010in}}%
\pgfpathlineto{\pgfqpoint{2.369989in}{3.355131in}}%
\pgfpathlineto{\pgfqpoint{2.370645in}{3.356188in}}%
\pgfpathlineto{\pgfqpoint{2.371952in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{2.372733in}{3.359107in}}%
\pgfpathlineto{\pgfqpoint{2.375317in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{2.375959in}{3.363301in}}%
\pgfpathlineto{\pgfqpoint{2.377492in}{3.365735in}}%
\pgfpathlineto{\pgfqpoint{2.378255in}{3.366532in}}%
\pgfpathlineto{\pgfqpoint{2.379521in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.380277in}{3.369503in}}%
\pgfpathlineto{\pgfqpoint{2.382032in}{3.372538in}}%
\pgfpathlineto{\pgfqpoint{2.383278in}{3.373597in}}%
\pgfpathlineto{\pgfqpoint{2.384640in}{3.376243in}}%
\pgfpathlineto{\pgfqpoint{2.385503in}{3.377318in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{2.387952in}{3.380527in}}%
\pgfpathlineto{\pgfqpoint{2.389409in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{3.386040in}}%
\pgfpathlineto{\pgfqpoint{2.395031in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.395385in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{3.396061in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{3.396412in}}%
\pgfpathlineto{\pgfqpoint{2.398899in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{2.399015in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{3.401827in}}%
\pgfpathlineto{\pgfqpoint{2.400983in}{3.402836in}}%
\pgfpathlineto{\pgfqpoint{2.402819in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{2.403390in}{3.406784in}}%
\pgfpathlineto{\pgfqpoint{2.404869in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.405208in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.406675in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{2.407798in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.409137in}{3.417525in}}%
\pgfpathlineto{\pgfqpoint{2.409804in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{2.411574in}{3.421930in}}%
\pgfpathlineto{\pgfqpoint{2.412014in}{3.422494in}}%
\pgfpathlineto{\pgfqpoint{2.413767in}{3.426623in}}%
\pgfpathlineto{\pgfqpoint{2.414421in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{2.416048in}{3.430793in}}%
\pgfpathlineto{\pgfqpoint{2.416696in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{3.433808in}}%
\pgfpathlineto{\pgfqpoint{2.418093in}{3.433863in}}%
\pgfpathlineto{\pgfqpoint{2.419482in}{3.437513in}}%
\pgfpathlineto{\pgfqpoint{2.420439in}{3.438590in}}%
\pgfpathlineto{\pgfqpoint{2.422025in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{2.422761in}{3.443044in}}%
\pgfpathlineto{\pgfqpoint{2.424645in}{3.446728in}}%
\pgfpathlineto{\pgfqpoint{2.425165in}{3.447269in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{3.451181in}}%
\pgfpathlineto{\pgfqpoint{2.427751in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.429084in}{3.455351in}}%
\pgfpathlineto{\pgfqpoint{2.429595in}{3.455837in}}%
\pgfpathlineto{\pgfqpoint{2.430918in}{3.458072in}}%
\pgfpathlineto{\pgfqpoint{2.431020in}{3.458072in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{2.433843in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{3.464973in}}%
\pgfpathlineto{\pgfqpoint{2.436137in}{3.467698in}}%
\pgfpathlineto{\pgfqpoint{2.436732in}{3.468327in}}%
\pgfpathlineto{\pgfqpoint{2.438114in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{2.439390in}{3.472180in}}%
\pgfpathlineto{\pgfqpoint{2.440659in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{2.441242in}{3.475338in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{3.478116in}}%
\pgfpathlineto{\pgfqpoint{2.443754in}{3.478919in}}%
\pgfpathlineto{\pgfqpoint{2.445191in}{3.481515in}}%
\pgfpathlineto{\pgfqpoint{2.446145in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{2.447473in}{3.484720in}}%
\pgfpathlineto{\pgfqpoint{2.448322in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{2.449638in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{2.457382in}{3.488442in}}%
\pgfpathlineto{\pgfqpoint{2.458919in}{3.491142in}}%
\pgfpathlineto{\pgfqpoint{2.459549in}{3.491531in}}%
\pgfpathlineto{\pgfqpoint{2.460804in}{3.493867in}}%
\pgfpathlineto{\pgfqpoint{2.461339in}{3.494780in}}%
\pgfpathlineto{\pgfqpoint{2.462762in}{3.496980in}}%
\pgfpathlineto{\pgfqpoint{2.463293in}{3.497710in}}%
\pgfpathlineto{\pgfqpoint{2.464704in}{3.500446in}}%
\pgfpathlineto{\pgfqpoint{2.465494in}{3.501392in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{3.518431in}}%
\pgfpathlineto{\pgfqpoint{2.476116in}{3.519329in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{3.521858in}}%
\pgfpathlineto{\pgfqpoint{2.481088in}{3.528391in}}%
\pgfpathlineto{\pgfqpoint{2.483373in}{3.532758in}}%
\pgfpathlineto{\pgfqpoint{2.484103in}{3.533709in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{3.536934in}}%
\pgfpathlineto{\pgfqpoint{2.486279in}{3.537840in}}%
\pgfpathlineto{\pgfqpoint{2.487718in}{3.540837in}}%
\pgfpathlineto{\pgfqpoint{2.488355in}{3.541922in}}%
\pgfpathlineto{\pgfqpoint{2.490098in}{3.545431in}}%
\pgfpathlineto{\pgfqpoint{2.490729in}{3.546365in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{3.549789in}}%
\pgfpathlineto{\pgfqpoint{2.492923in}{3.550646in}}%
\pgfpathlineto{\pgfqpoint{2.494477in}{3.553889in}}%
\pgfpathlineto{\pgfqpoint{2.495096in}{3.554734in}}%
\pgfpathlineto{\pgfqpoint{2.496790in}{3.558109in}}%
\pgfpathlineto{\pgfqpoint{2.497403in}{3.559001in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{3.562214in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{3.563236in}}%
\pgfpathlineto{\pgfqpoint{2.506778in}{3.575586in}}%
\pgfpathlineto{\pgfqpoint{2.507219in}{3.576617in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{3.589082in}}%
\pgfpathlineto{\pgfqpoint{2.515440in}{3.589842in}}%
\pgfpathlineto{\pgfqpoint{2.516853in}{3.592212in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{3.593249in}}%
\pgfpathlineto{\pgfqpoint{2.519027in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{2.519794in}{3.596423in}}%
\pgfpathlineto{\pgfqpoint{2.521112in}{3.598605in}}%
\pgfpathlineto{\pgfqpoint{2.521803in}{3.599524in}}%
\pgfpathlineto{\pgfqpoint{2.523521in}{3.602405in}}%
\pgfpathlineto{\pgfqpoint{2.524273in}{3.603224in}}%
\pgfpathlineto{\pgfqpoint{2.525702in}{3.604981in}}%
\pgfpathlineto{\pgfqpoint{2.526177in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{3.608584in}}%
\pgfpathlineto{\pgfqpoint{2.527998in}{3.609447in}}%
\pgfpathlineto{\pgfqpoint{2.529405in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{2.530005in}{3.611946in}}%
\pgfpathlineto{\pgfqpoint{2.531334in}{3.613938in}}%
\pgfpathlineto{\pgfqpoint{2.532061in}{3.614917in}}%
\pgfpathlineto{\pgfqpoint{2.533444in}{3.617029in}}%
\pgfpathlineto{\pgfqpoint{2.534427in}{3.618025in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{3.620562in}}%
\pgfpathlineto{\pgfqpoint{2.536639in}{3.621203in}}%
\pgfpathlineto{\pgfqpoint{2.537996in}{3.623263in}}%
\pgfpathlineto{\pgfqpoint{2.538895in}{3.624027in}}%
\pgfpathlineto{\pgfqpoint{2.540111in}{3.625850in}}%
\pgfpathlineto{\pgfqpoint{2.541003in}{3.626858in}}%
\pgfpathlineto{\pgfqpoint{2.542208in}{3.629214in}}%
\pgfpathlineto{\pgfqpoint{2.543092in}{3.630078in}}%
\pgfpathlineto{\pgfqpoint{2.544286in}{3.631530in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{3.631804in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{3.633835in}}%
\pgfpathlineto{\pgfqpoint{2.546657in}{3.634874in}}%
\pgfpathlineto{\pgfqpoint{2.548388in}{3.637578in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{3.638587in}}%
\pgfpathlineto{\pgfqpoint{2.554050in}{3.645098in}}%
\pgfpathlineto{\pgfqpoint{2.554771in}{3.646153in}}%
\pgfpathlineto{\pgfqpoint{2.556206in}{3.648379in}}%
\pgfpathlineto{\pgfqpoint{2.556742in}{3.649145in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{3.651405in}}%
\pgfpathlineto{\pgfqpoint{2.558696in}{3.652090in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{3.654250in}}%
\pgfpathlineto{\pgfqpoint{2.560634in}{3.654927in}}%
\pgfpathlineto{\pgfqpoint{2.561859in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{2.562499in}{3.658323in}}%
\pgfpathlineto{\pgfqpoint{2.564751in}{3.661566in}}%
\pgfpathlineto{\pgfqpoint{2.564751in}{3.661566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243122in}{2.829528in}}%
\pgfpathlineto{\pgfqpoint{2.244040in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{2.246319in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{2.247224in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{2.253027in}{2.846603in}}%
\pgfpathlineto{\pgfqpoint{2.273292in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{2.274100in}{2.883792in}}%
\pgfpathlineto{\pgfqpoint{2.276506in}{2.888492in}}%
\pgfpathlineto{\pgfqpoint{2.277303in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{2.281638in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{2.282806in}{2.899696in}}%
\pgfpathlineto{\pgfqpoint{2.292697in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{2.921730in}}%
\pgfpathlineto{\pgfqpoint{2.295658in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{2.297855in}{2.927651in}}%
\pgfpathlineto{\pgfqpoint{2.298583in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{2.301472in}{2.934658in}}%
\pgfpathlineto{\pgfqpoint{2.303615in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{2.306092in}{2.943247in}}%
\pgfpathlineto{\pgfqpoint{2.329202in}{2.986909in}}%
\pgfpathlineto{\pgfqpoint{2.331109in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.331425in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{2.333314in}{2.995323in}}%
\pgfpathlineto{\pgfqpoint{2.334876in}{2.998835in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{3.005966in}}%
\pgfpathlineto{\pgfqpoint{2.340111in}{3.008776in}}%
\pgfpathlineto{\pgfqpoint{2.345828in}{3.019689in}}%
\pgfpathlineto{\pgfqpoint{2.348195in}{3.024938in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{3.026661in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.358276in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{2.358558in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{2.360521in}{3.048901in}}%
\pgfpathlineto{\pgfqpoint{2.361635in}{3.050299in}}%
\pgfpathlineto{\pgfqpoint{2.363297in}{3.053734in}}%
\pgfpathlineto{\pgfqpoint{2.371702in}{3.070371in}}%
\pgfpathlineto{\pgfqpoint{2.382884in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{2.383138in}{3.092285in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{2.387163in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{2.387910in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{2.390629in}{3.108190in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{2.393802in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{2.396933in}{3.118325in}}%
\pgfpathlineto{\pgfqpoint{2.398840in}{3.122502in}}%
\pgfpathlineto{\pgfqpoint{2.405162in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{2.406774in}{3.139231in}}%
\pgfpathlineto{\pgfqpoint{2.407919in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{2.412218in}{3.149505in}}%
\pgfpathlineto{\pgfqpoint{2.412666in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{2.414672in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{2.414893in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{2.416880in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{2.417319in}{3.159986in}}%
\pgfpathlineto{\pgfqpoint{2.419504in}{3.163692in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.422098in}{3.168910in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{3.172709in}}%
\pgfpathlineto{\pgfqpoint{2.425937in}{3.176705in}}%
\pgfpathlineto{\pgfqpoint{2.428671in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{2.429088in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{2.430959in}{3.187813in}}%
\pgfpathlineto{\pgfqpoint{2.431166in}{3.187813in}}%
\pgfpathlineto{\pgfqpoint{2.432816in}{3.191748in}}%
\pgfpathlineto{\pgfqpoint{2.433226in}{3.192586in}}%
\pgfpathlineto{\pgfqpoint{2.468932in}{3.261718in}}%
\pgfpathlineto{\pgfqpoint{2.469461in}{3.262133in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{2.471387in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{2.473470in}{3.273789in}}%
\pgfpathlineto{\pgfqpoint{2.474161in}{3.274517in}}%
\pgfpathlineto{\pgfqpoint{2.476561in}{3.279201in}}%
\pgfpathlineto{\pgfqpoint{2.477413in}{3.279945in}}%
\pgfpathlineto{\pgfqpoint{2.478938in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{2.479613in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{2.481123in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.481458in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{3.291706in}}%
\pgfpathlineto{\pgfqpoint{2.483786in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{2.485599in}{3.295265in}}%
\pgfpathlineto{\pgfqpoint{2.487072in}{3.298421in}}%
\pgfpathlineto{\pgfqpoint{2.487398in}{3.299174in}}%
\pgfpathlineto{\pgfqpoint{2.489021in}{3.301978in}}%
\pgfpathlineto{\pgfqpoint{2.489345in}{3.302901in}}%
\pgfpathlineto{\pgfqpoint{2.494618in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.496193in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{2.496976in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{3.320250in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{3.333326in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{3.334226in}}%
\pgfpathlineto{\pgfqpoint{2.507680in}{3.337919in}}%
\pgfpathlineto{\pgfqpoint{2.516770in}{3.354320in}}%
\pgfpathlineto{\pgfqpoint{2.518632in}{3.358516in}}%
\pgfpathlineto{\pgfqpoint{2.519202in}{3.359442in}}%
\pgfpathlineto{\pgfqpoint{2.521469in}{3.364287in}}%
\pgfpathlineto{\pgfqpoint{2.521610in}{3.364287in}}%
\pgfpathlineto{\pgfqpoint{2.523015in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{3.380527in}}%
\pgfpathlineto{\pgfqpoint{2.530187in}{3.381602in}}%
\pgfpathlineto{\pgfqpoint{2.532351in}{3.386040in}}%
\pgfpathlineto{\pgfqpoint{2.532889in}{3.386710in}}%
\pgfpathlineto{\pgfqpoint{2.534762in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{2.537806in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{2.543138in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{2.543395in}{3.406784in}}%
\pgfpathlineto{\pgfqpoint{2.544931in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.545059in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.546585in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.548854in}{3.418085in}}%
\pgfpathlineto{\pgfqpoint{2.549481in}{3.419071in}}%
\pgfpathlineto{\pgfqpoint{2.552219in}{3.424580in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{3.425628in}}%
\pgfpathlineto{\pgfqpoint{2.554313in}{3.428724in}}%
\pgfpathlineto{\pgfqpoint{2.555780in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{2.557237in}{3.435172in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{2.559647in}{3.439244in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.444723in}}%
\pgfpathlineto{\pgfqpoint{2.568471in}{3.456796in}}%
\pgfpathlineto{\pgfqpoint{2.568932in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{2.570769in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{2.571111in}{3.461634in}}%
\pgfpathlineto{\pgfqpoint{2.572591in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{2.573045in}{3.464973in}}%
\pgfpathlineto{\pgfqpoint{2.574512in}{3.467698in}}%
\pgfpathlineto{\pgfqpoint{2.574962in}{3.468327in}}%
\pgfpathlineto{\pgfqpoint{2.576418in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{2.577420in}{3.472180in}}%
\pgfpathlineto{\pgfqpoint{2.578640in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{2.579192in}{3.475338in}}%
\pgfpathlineto{\pgfqpoint{2.580951in}{3.478246in}}%
\pgfpathlineto{\pgfqpoint{2.581388in}{3.478919in}}%
\pgfpathlineto{\pgfqpoint{2.582914in}{3.481515in}}%
\pgfpathlineto{\pgfqpoint{2.583564in}{3.482274in}}%
\pgfpathlineto{\pgfqpoint{2.585076in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{2.585828in}{3.486454in}}%
\pgfpathlineto{\pgfqpoint{2.587111in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{2.593426in}{3.488442in}}%
\pgfpathlineto{\pgfqpoint{2.595082in}{3.491531in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{3.492458in}}%
\pgfpathlineto{\pgfqpoint{2.597442in}{3.495430in}}%
\pgfpathlineto{\pgfqpoint{2.597850in}{3.496225in}}%
\pgfpathlineto{\pgfqpoint{2.599880in}{3.499696in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{3.500446in}}%
\pgfpathlineto{\pgfqpoint{2.601892in}{3.503350in}}%
\pgfpathlineto{\pgfqpoint{2.602892in}{3.504375in}}%
\pgfpathlineto{\pgfqpoint{2.604285in}{3.506889in}}%
\pgfpathlineto{\pgfqpoint{2.604780in}{3.507696in}}%
\pgfpathlineto{\pgfqpoint{2.606555in}{3.510766in}}%
\pgfpathlineto{\pgfqpoint{2.607241in}{3.511714in}}%
\pgfpathlineto{\pgfqpoint{2.608900in}{3.514617in}}%
\pgfpathlineto{\pgfqpoint{2.613236in}{3.521830in}}%
\pgfpathlineto{\pgfqpoint{2.613999in}{3.522815in}}%
\pgfpathlineto{\pgfqpoint{2.615705in}{3.525807in}}%
\pgfpathlineto{\pgfqpoint{2.616366in}{3.526909in}}%
\pgfpathlineto{\pgfqpoint{2.634318in}{3.555956in}}%
\pgfpathlineto{\pgfqpoint{2.634928in}{3.556698in}}%
\pgfpathlineto{\pgfqpoint{2.636404in}{3.559413in}}%
\pgfpathlineto{\pgfqpoint{2.637440in}{3.560470in}}%
\pgfpathlineto{\pgfqpoint{2.638814in}{3.562570in}}%
\pgfpathlineto{\pgfqpoint{2.639327in}{3.563395in}}%
\pgfpathlineto{\pgfqpoint{2.640945in}{3.565967in}}%
\pgfpathlineto{\pgfqpoint{2.641962in}{3.567026in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{3.568753in}}%
\pgfpathlineto{\pgfqpoint{2.644734in}{3.571154in}}%
\pgfpathlineto{\pgfqpoint{2.645568in}{3.572173in}}%
\pgfpathlineto{\pgfqpoint{2.654949in}{3.584244in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{3.586506in}}%
\pgfpathlineto{\pgfqpoint{2.657178in}{3.587247in}}%
\pgfpathlineto{\pgfqpoint{2.658599in}{3.589842in}}%
\pgfpathlineto{\pgfqpoint{2.659856in}{3.590892in}}%
\pgfpathlineto{\pgfqpoint{2.661261in}{3.593249in}}%
\pgfpathlineto{\pgfqpoint{2.662194in}{3.593948in}}%
\pgfpathlineto{\pgfqpoint{2.663508in}{3.596266in}}%
\pgfpathlineto{\pgfqpoint{2.664355in}{3.597127in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{3.599381in}}%
\pgfpathlineto{\pgfqpoint{2.666421in}{3.599846in}}%
\pgfpathlineto{\pgfqpoint{2.667788in}{3.602405in}}%
\pgfpathlineto{\pgfqpoint{2.668770in}{3.603224in}}%
\pgfpathlineto{\pgfqpoint{2.670349in}{3.605664in}}%
\pgfpathlineto{\pgfqpoint{2.671395in}{3.606651in}}%
\pgfpathlineto{\pgfqpoint{2.672734in}{3.609786in}}%
\pgfpathlineto{\pgfqpoint{2.673178in}{3.610281in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{3.612476in}}%
\pgfpathlineto{\pgfqpoint{2.675095in}{3.613447in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{3.615754in}}%
\pgfpathlineto{\pgfqpoint{2.676923in}{3.616543in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{3.619228in}}%
\pgfpathlineto{\pgfqpoint{2.679026in}{3.619920in}}%
\pgfpathlineto{\pgfqpoint{2.680394in}{3.622559in}}%
\pgfpathlineto{\pgfqpoint{2.681039in}{3.623263in}}%
\pgfpathlineto{\pgfqpoint{2.682395in}{3.625850in}}%
\pgfpathlineto{\pgfqpoint{2.683177in}{3.626858in}}%
\pgfpathlineto{\pgfqpoint{2.684379in}{3.629214in}}%
\pgfpathlineto{\pgfqpoint{2.684732in}{3.630078in}}%
\pgfpathlineto{\pgfqpoint{2.686137in}{3.632918in}}%
\pgfpathlineto{\pgfqpoint{2.686907in}{3.633835in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{3.638205in}}%
\pgfpathlineto{\pgfqpoint{2.689614in}{3.638707in}}%
\pgfpathlineto{\pgfqpoint{2.690990in}{3.641727in}}%
\pgfpathlineto{\pgfqpoint{2.691470in}{3.642836in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{3.652090in}}%
\pgfpathlineto{\pgfqpoint{2.696886in}{3.653100in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{3.656364in}}%
\pgfpathlineto{\pgfqpoint{2.698885in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{2.715350in}{3.687689in}}%
\pgfpathlineto{\pgfqpoint{2.716091in}{3.688740in}}%
\pgfpathlineto{\pgfqpoint{2.717444in}{3.691090in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{3.693729in}}%
\pgfpathlineto{\pgfqpoint{2.719885in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{2.721216in}{3.697074in}}%
\pgfpathlineto{\pgfqpoint{2.722120in}{3.698155in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{3.700124in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{3.700887in}}%
\pgfpathlineto{\pgfqpoint{2.725285in}{3.703061in}}%
\pgfpathlineto{\pgfqpoint{2.725936in}{3.704162in}}%
\pgfpathlineto{\pgfqpoint{2.728291in}{3.707542in}}%
\pgfpathlineto{\pgfqpoint{2.729109in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{2.730506in}{3.709286in}}%
\pgfpathlineto{\pgfqpoint{2.732700in}{3.709286in}}%
\pgfpathlineto{\pgfqpoint{2.732700in}{3.709286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405744in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{2.840009in}}%
\pgfpathlineto{\pgfqpoint{2.418280in}{2.857312in}}%
\pgfpathlineto{\pgfqpoint{2.430596in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{2.435914in}{2.889689in}}%
\pgfpathlineto{\pgfqpoint{2.436722in}{2.890609in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.899696in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.917378in}}%
\pgfpathlineto{\pgfqpoint{2.453449in}{2.921730in}}%
\pgfpathlineto{\pgfqpoint{2.454946in}{2.923539in}}%
\pgfpathlineto{\pgfqpoint{2.457543in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{2.930350in}}%
\pgfpathlineto{\pgfqpoint{2.465525in}{2.943883in}}%
\pgfpathlineto{\pgfqpoint{2.470467in}{2.953544in}}%
\pgfpathlineto{\pgfqpoint{2.471164in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{2.473590in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{2.965360in}}%
\pgfpathlineto{\pgfqpoint{2.477012in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{2.479042in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{2.482386in}{2.976367in}}%
\pgfpathlineto{\pgfqpoint{2.484040in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{3.025608in}}%
\pgfpathlineto{\pgfqpoint{2.511111in}{3.033558in}}%
\pgfpathlineto{\pgfqpoint{2.512576in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{3.045629in}}%
\pgfpathlineto{\pgfqpoint{2.527295in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{2.527570in}{3.065399in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{3.068980in}}%
\pgfpathlineto{\pgfqpoint{2.531915in}{3.073284in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{2.538023in}{3.085169in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{2.549785in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{2.550283in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{2.551772in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{2.552266in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{3.114166in}}%
\pgfpathlineto{\pgfqpoint{2.557633in}{3.118325in}}%
\pgfpathlineto{\pgfqpoint{2.559316in}{3.121983in}}%
\pgfpathlineto{\pgfqpoint{2.560033in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{3.127156in}}%
\pgfpathlineto{\pgfqpoint{2.565696in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{2.567322in}{3.136643in}}%
\pgfpathlineto{\pgfqpoint{2.575512in}{3.151488in}}%
\pgfpathlineto{\pgfqpoint{2.575958in}{3.152571in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{3.178106in}}%
\pgfpathlineto{\pgfqpoint{2.591293in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{2.593374in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{2.597890in}{3.195190in}}%
\pgfpathlineto{\pgfqpoint{2.599511in}{3.198838in}}%
\pgfpathlineto{\pgfqpoint{2.602919in}{3.206536in}}%
\pgfpathlineto{\pgfqpoint{2.603515in}{3.207505in}}%
\pgfpathlineto{\pgfqpoint{2.605689in}{3.212543in}}%
\pgfpathlineto{\pgfqpoint{2.606278in}{3.213550in}}%
\pgfpathlineto{\pgfqpoint{2.608232in}{3.217676in}}%
\pgfpathlineto{\pgfqpoint{2.610748in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{2.612665in}{3.227150in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{3.233616in}}%
\pgfpathlineto{\pgfqpoint{2.616454in}{3.234534in}}%
\pgfpathlineto{\pgfqpoint{2.617952in}{3.238105in}}%
\pgfpathlineto{\pgfqpoint{2.618139in}{3.238105in}}%
\pgfpathlineto{\pgfqpoint{2.619626in}{3.241454in}}%
\pgfpathlineto{\pgfqpoint{2.632785in}{3.268726in}}%
\pgfpathlineto{\pgfqpoint{2.634009in}{3.274517in}}%
\pgfpathlineto{\pgfqpoint{2.636955in}{3.281612in}}%
\pgfpathlineto{\pgfqpoint{2.637815in}{3.282563in}}%
\pgfpathlineto{\pgfqpoint{2.639354in}{3.286801in}}%
\pgfpathlineto{\pgfqpoint{2.640035in}{3.287635in}}%
\pgfpathlineto{\pgfqpoint{2.641560in}{3.291706in}}%
\pgfpathlineto{\pgfqpoint{2.642066in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{2.644080in}{3.296646in}}%
\pgfpathlineto{\pgfqpoint{2.644414in}{3.297753in}}%
\pgfpathlineto{\pgfqpoint{2.646738in}{3.301978in}}%
\pgfpathlineto{\pgfqpoint{2.648549in}{3.306436in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{3.307301in}}%
\pgfpathlineto{\pgfqpoint{2.651319in}{3.312099in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{3.312676in}}%
\pgfpathlineto{\pgfqpoint{2.653256in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{2.653898in}{3.317224in}}%
\pgfpathlineto{\pgfqpoint{2.655336in}{3.320250in}}%
\pgfpathlineto{\pgfqpoint{2.662088in}{3.333326in}}%
\pgfpathlineto{\pgfqpoint{2.665316in}{3.339068in}}%
\pgfpathlineto{\pgfqpoint{2.666686in}{3.340718in}}%
\pgfpathlineto{\pgfqpoint{2.667595in}{3.341241in}}%
\pgfpathlineto{\pgfqpoint{2.669103in}{3.344663in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{3.345533in}}%
\pgfpathlineto{\pgfqpoint{2.671346in}{3.349033in}}%
\pgfpathlineto{\pgfqpoint{2.671643in}{3.349033in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{3.352720in}}%
\pgfpathlineto{\pgfqpoint{2.673862in}{3.353519in}}%
\pgfpathlineto{\pgfqpoint{2.677949in}{3.361906in}}%
\pgfpathlineto{\pgfqpoint{2.678527in}{3.362726in}}%
\pgfpathlineto{\pgfqpoint{2.680826in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{2.686754in}{3.378672in}}%
\pgfpathlineto{\pgfqpoint{2.687450in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{2.689250in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.689801in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{2.691173in}{3.386710in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.693623in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{2.694973in}{3.393770in}}%
\pgfpathlineto{\pgfqpoint{2.695913in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.697250in}{3.397637in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{3.397637in}}%
\pgfpathlineto{\pgfqpoint{2.698712in}{3.400441in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{2.700822in}{3.404562in}}%
\pgfpathlineto{\pgfqpoint{2.701609in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{3.409577in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.705631in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{3.417525in}}%
\pgfpathlineto{\pgfqpoint{2.708445in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{2.710470in}{3.422494in}}%
\pgfpathlineto{\pgfqpoint{2.710848in}{3.423149in}}%
\pgfpathlineto{\pgfqpoint{2.712728in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{2.713227in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{2.714841in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{3.432458in}}%
\pgfpathlineto{\pgfqpoint{2.717180in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{2.717302in}{3.436221in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{3.440116in}}%
\pgfpathlineto{\pgfqpoint{2.719132in}{3.440116in}}%
\pgfpathlineto{\pgfqpoint{2.720464in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.720585in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{2.722029in}{3.447269in}}%
\pgfpathlineto{\pgfqpoint{2.722509in}{3.447947in}}%
\pgfpathlineto{\pgfqpoint{2.724060in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.724179in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{3.456796in}}%
\pgfpathlineto{\pgfqpoint{2.726310in}{3.457606in}}%
\pgfpathlineto{\pgfqpoint{2.729005in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{2.729354in}{3.464973in}}%
\pgfpathlineto{\pgfqpoint{2.731208in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{2.731784in}{3.470104in}}%
\pgfpathlineto{\pgfqpoint{2.733276in}{3.473978in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{3.478246in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{3.478919in}}%
\pgfpathlineto{\pgfqpoint{2.737247in}{3.483185in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{3.484083in}}%
\pgfpathlineto{\pgfqpoint{2.739263in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{2.743792in}{3.488442in}}%
\pgfpathlineto{\pgfqpoint{2.745970in}{3.493867in}}%
\pgfpathlineto{\pgfqpoint{2.746403in}{3.494780in}}%
\pgfpathlineto{\pgfqpoint{2.748128in}{3.498711in}}%
\pgfpathlineto{\pgfqpoint{2.748664in}{3.499696in}}%
\pgfpathlineto{\pgfqpoint{2.750372in}{3.503962in}}%
\pgfpathlineto{\pgfqpoint{2.753857in}{3.511530in}}%
\pgfpathlineto{\pgfqpoint{2.754276in}{3.512210in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{3.516367in}}%
\pgfpathlineto{\pgfqpoint{2.756774in}{3.517421in}}%
\pgfpathlineto{\pgfqpoint{2.758322in}{3.520932in}}%
\pgfpathlineto{\pgfqpoint{2.760981in}{3.526271in}}%
\pgfpathlineto{\pgfqpoint{2.762906in}{3.530629in}}%
\pgfpathlineto{\pgfqpoint{2.764213in}{3.533217in}}%
\pgfpathlineto{\pgfqpoint{2.766311in}{3.537829in}}%
\pgfpathlineto{\pgfqpoint{2.766807in}{3.538892in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{3.543880in}}%
\pgfpathlineto{\pgfqpoint{2.769373in}{3.544300in}}%
\pgfpathlineto{\pgfqpoint{2.771035in}{3.548303in}}%
\pgfpathlineto{\pgfqpoint{2.773652in}{3.554312in}}%
\pgfpathlineto{\pgfqpoint{2.774133in}{3.555156in}}%
\pgfpathlineto{\pgfqpoint{2.776430in}{3.560456in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{3.561534in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{3.571598in}}%
\pgfpathlineto{\pgfqpoint{2.781983in}{3.572591in}}%
\pgfpathlineto{\pgfqpoint{2.789940in}{3.589082in}}%
\pgfpathlineto{\pgfqpoint{2.790390in}{3.589842in}}%
\pgfpathlineto{\pgfqpoint{2.792178in}{3.593786in}}%
\pgfpathlineto{\pgfqpoint{2.792801in}{3.594650in}}%
\pgfpathlineto{\pgfqpoint{2.794394in}{3.597806in}}%
\pgfpathlineto{\pgfqpoint{2.794923in}{3.598605in}}%
\pgfpathlineto{\pgfqpoint{2.796328in}{3.601379in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{3.606651in}}%
\pgfpathlineto{\pgfqpoint{2.800922in}{3.611121in}}%
\pgfpathlineto{\pgfqpoint{2.801693in}{3.611946in}}%
\pgfpathlineto{\pgfqpoint{2.803313in}{3.615406in}}%
\pgfpathlineto{\pgfqpoint{2.803822in}{3.615754in}}%
\pgfpathlineto{\pgfqpoint{2.805174in}{3.618671in}}%
\pgfpathlineto{\pgfqpoint{2.805680in}{3.619228in}}%
\pgfpathlineto{\pgfqpoint{2.807022in}{3.621710in}}%
\pgfpathlineto{\pgfqpoint{2.807523in}{3.622559in}}%
\pgfpathlineto{\pgfqpoint{2.808855in}{3.624940in}}%
\pgfpathlineto{\pgfqpoint{2.809435in}{3.625850in}}%
\pgfpathlineto{\pgfqpoint{2.812723in}{3.631530in}}%
\pgfpathlineto{\pgfqpoint{2.812968in}{3.631804in}}%
\pgfpathlineto{\pgfqpoint{2.814188in}{3.634058in}}%
\pgfpathlineto{\pgfqpoint{2.814917in}{3.635145in}}%
\pgfpathlineto{\pgfqpoint{2.816930in}{3.638205in}}%
\pgfpathlineto{\pgfqpoint{2.817331in}{3.638707in}}%
\pgfpathlineto{\pgfqpoint{2.818688in}{3.641366in}}%
\pgfpathlineto{\pgfqpoint{2.819482in}{3.641727in}}%
\pgfpathlineto{\pgfqpoint{2.820748in}{3.644067in}}%
\pgfpathlineto{\pgfqpoint{2.821615in}{3.645098in}}%
\pgfpathlineto{\pgfqpoint{2.823025in}{3.647405in}}%
\pgfpathlineto{\pgfqpoint{2.823805in}{3.648379in}}%
\pgfpathlineto{\pgfqpoint{2.825126in}{3.650436in}}%
\pgfpathlineto{\pgfqpoint{2.826670in}{3.652660in}}%
\pgfpathlineto{\pgfqpoint{2.827438in}{3.653683in}}%
\pgfpathlineto{\pgfqpoint{2.828814in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{2.829575in}{3.656488in}}%
\pgfpathlineto{\pgfqpoint{2.830864in}{3.658464in}}%
\pgfpathlineto{\pgfqpoint{2.831618in}{3.659447in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{3.661566in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{3.662284in}}%
\pgfpathlineto{\pgfqpoint{2.835948in}{3.664842in}}%
\pgfpathlineto{\pgfqpoint{2.836613in}{3.665523in}}%
\pgfpathlineto{\pgfqpoint{2.837937in}{3.668052in}}%
\pgfpathlineto{\pgfqpoint{2.838888in}{3.669084in}}%
\pgfpathlineto{\pgfqpoint{2.840199in}{3.671879in}}%
\pgfpathlineto{\pgfqpoint{2.850643in}{3.690814in}}%
\pgfpathlineto{\pgfqpoint{2.853131in}{3.696198in}}%
\pgfpathlineto{\pgfqpoint{2.853612in}{3.697074in}}%
\pgfpathlineto{\pgfqpoint{2.855458in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{3.702901in}}%
\pgfpathlineto{\pgfqpoint{2.859842in}{3.709286in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{3.710291in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{3.763362in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{3.763362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937579in}{2.519941in}}%
\pgfpathlineto{\pgfqpoint{0.987527in}{2.585459in}}%
\pgfpathlineto{\pgfqpoint{1.036087in}{2.645514in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{1.129522in}{2.750728in}}%
\pgfpathlineto{\pgfqpoint{1.174911in}{2.796895in}}%
\pgfpathlineto{\pgfqpoint{1.219702in}{2.839313in}}%
\pgfpathlineto{\pgfqpoint{1.264195in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{2.914441in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{2.947680in}}%
\pgfpathlineto{\pgfqpoint{1.397682in}{2.978360in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{2.997133in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{2.997133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096016in}{2.583659in}}%
\pgfpathlineto{\pgfqpoint{1.149287in}{2.659895in}}%
\pgfpathlineto{\pgfqpoint{1.200204in}{2.728930in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{1.297529in}{2.849980in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{2.902775in}}%
\pgfpathlineto{\pgfqpoint{1.390042in}{2.951368in}}%
\pgfpathlineto{\pgfqpoint{1.435155in}{2.995944in}}%
\pgfpathlineto{\pgfqpoint{1.479852in}{3.037004in}}%
\pgfpathlineto{\pgfqpoint{1.524289in}{3.074822in}}%
\pgfpathlineto{\pgfqpoint{1.568676in}{3.109692in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{1.585594in}{3.122238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263965in}{2.640787in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{2.729437in}}%
\pgfpathlineto{\pgfqpoint{1.375711in}{2.809709in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{1.478033in}{2.949030in}}%
\pgfpathlineto{\pgfqpoint{1.526722in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{1.620319in}{3.116278in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{1.710733in}{3.206098in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{3.244226in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{3.244226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422401in}{2.685778in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{1.542577in}{2.879479in}}%
\pgfpathlineto{\pgfqpoint{1.597912in}{2.962520in}}%
\pgfpathlineto{\pgfqpoint{1.650841in}{3.037992in}}%
\pgfpathlineto{\pgfqpoint{1.701733in}{3.106732in}}%
\pgfpathlineto{\pgfqpoint{1.750847in}{3.169380in}}%
\pgfpathlineto{\pgfqpoint{1.798641in}{3.226777in}}%
\pgfpathlineto{\pgfqpoint{1.845319in}{3.279390in}}%
\pgfpathlineto{\pgfqpoint{1.891076in}{3.327642in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{3.348594in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{3.348594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.590351in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{1.721316in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{1.780660in}{3.043333in}}%
\pgfpathlineto{\pgfqpoint{1.836897in}{3.129055in}}%
\pgfpathlineto{\pgfqpoint{1.890495in}{3.206762in}}%
\pgfpathlineto{\pgfqpoint{1.942001in}{3.277566in}}%
\pgfpathlineto{\pgfqpoint{1.991712in}{3.342161in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{3.401203in}}%
\pgfpathlineto{\pgfqpoint{2.079929in}{3.447439in}}%
\pgfpathlineto{\pgfqpoint{2.079929in}{3.447439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.748787in}{2.755492in}}%
\pgfpathlineto{\pgfqpoint{1.823093in}{2.890285in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{3.009979in}}%
\pgfpathlineto{\pgfqpoint{1.955326in}{3.116981in}}%
\pgfpathlineto{\pgfqpoint{2.015132in}{3.213084in}}%
\pgfpathlineto{\pgfqpoint{2.071698in}{3.299838in}}%
\pgfpathlineto{\pgfqpoint{2.125677in}{3.378605in}}%
\pgfpathlineto{\pgfqpoint{2.177433in}{3.450240in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{3.515514in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{3.529482in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{3.529482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.916736in}{2.781554in}}%
\pgfpathlineto{\pgfqpoint{1.998957in}{2.936244in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{3.072099in}}%
\pgfpathlineto{\pgfqpoint{2.142547in}{3.192911in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.300849in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{3.397763in}}%
\pgfpathlineto{\pgfqpoint{2.323552in}{3.485248in}}%
\pgfpathlineto{\pgfqpoint{2.377684in}{3.564565in}}%
\pgfpathlineto{\pgfqpoint{2.406315in}{3.604850in}}%
\pgfpathlineto{\pgfqpoint{2.406315in}{3.604850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.075173in}{2.801325in}}%
\pgfpathlineto{\pgfqpoint{2.165990in}{2.977011in}}%
\pgfpathlineto{\pgfqpoint{2.247387in}{3.129727in}}%
\pgfpathlineto{\pgfqpoint{2.321557in}{3.264243in}}%
\pgfpathlineto{\pgfqpoint{2.389893in}{3.383655in}}%
\pgfpathlineto{\pgfqpoint{2.453542in}{3.490475in}}%
\pgfpathlineto{\pgfqpoint{2.513376in}{3.586611in}}%
\pgfpathlineto{\pgfqpoint{2.564751in}{3.665567in}}%
\pgfpathlineto{\pgfqpoint{2.564751in}{3.665567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243122in}{2.818082in}}%
\pgfpathlineto{\pgfqpoint{2.344337in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.433636in}{3.190668in}}%
\pgfpathlineto{\pgfqpoint{2.514021in}{3.340831in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{3.473138in}}%
\pgfpathlineto{\pgfqpoint{2.655029in}{3.590827in}}%
\pgfpathlineto{\pgfqpoint{2.718118in}{3.696106in}}%
\pgfpathlineto{\pgfqpoint{2.732700in}{3.719790in}}%
\pgfpathlineto{\pgfqpoint{2.732700in}{3.719790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.405744in}{2.830951in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{3.058168in}}%
\pgfpathlineto{\pgfqpoint{2.616077in}{3.250483in}}%
\pgfpathlineto{\pgfqpoint{2.702914in}{3.416555in}}%
\pgfpathlineto{\pgfqpoint{2.781331in}{3.561818in}}%
\pgfpathlineto{\pgfqpoint{2.853063in}{3.690102in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{3.763362in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{3.763362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{2.457770in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781686in}{2.519941in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{3.763362in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{3.763362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{2.457770in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.825533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001004in}{2.457770in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{3.825533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{2.457770in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{2.457770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{3.825533in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{3.825533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838504in,y=3.908866in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST, horizon 256, late period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{1.910664in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{1.910664in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992687in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992687in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535596in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535596in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078504in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078504in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621412in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621412in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708812in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776642in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829256in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872244in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908590in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967845in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156119in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251720in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319551in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372164in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415152in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451498in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482982in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510753in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699027in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794629in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915072in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958060in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994406in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025891in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053662in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241936in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337537in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457980in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500969in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537315in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568799in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596570in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784844in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948276in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000889in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838504in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.852791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.804565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.490172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.441947in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.599151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.660920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.711388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.754059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.791022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.823626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.044662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.156899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.236533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.298301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.348770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.391441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.428404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.461007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.682043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.794281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.873914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935175in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{0.999292in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{1.015559in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{1.018164in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{1.023290in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.751437in}}%
\pgfpathlineto{\pgfqpoint{1.033220in}{0.751437in}}%
\pgfpathlineto{\pgfqpoint{1.035638in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{1.038032in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.040401in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.047371in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.051905in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.058547in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{1.060720in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{1.062874in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.065007in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.067122in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.069218in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.071295in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{1.093014in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.094893in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.096757in}{0.839565in}}%
\pgfpathlineto{\pgfqpoint{1.098606in}{0.840123in}}%
\pgfpathlineto{\pgfqpoint{1.104069in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{1.114628in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{1.116343in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.119735in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.123080in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.124734in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.128009in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.131239in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.132838in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.134426in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.136003in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.142208in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.145250in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.146757in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.149741in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{1.155600in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.157042in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{0.922102in}}%
\pgfpathlineto{\pgfqpoint{1.159900in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.164123in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.165514in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.166897in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.177677in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.180297in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.187986in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{1.189244in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{1.194208in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.196651in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.197863in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.200269in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.203833in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.208502in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{1.217572in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{1.218681in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.225231in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.228439in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.234727in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.235759in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.237809in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.239842in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.246821in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{1.266599in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{1.268399in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.270185in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.273717in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.275464in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.276332in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{1.095988in}}%
\pgfpathlineto{\pgfqpoint{1.279774in}{1.095988in}}%
\pgfpathlineto{\pgfqpoint{1.282323in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.284845in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.288166in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{1.289809in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.292253in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.293868in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.295472in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{1.297065in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{1.297857in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.301001in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.302557in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{1.304103in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.307166in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.308682in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.309436in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.312430in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.316120in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.317580in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.319031in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.321191in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{1.322620in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{1.327555in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{1.330328in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.331017in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.332388in}{1.168350in}}%
\pgfpathlineto{\pgfqpoint{1.333070in}{1.168350in}}%
\pgfpathlineto{\pgfqpoint{1.334429in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{1.335780in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.340449in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.341767in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.343077in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.346320in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.347605in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.348883in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.350154in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.351418in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.352048in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{1.355790in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{1.357025in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{1.358253in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{1.359474in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.360083in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.361295in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{1.362501in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.364299in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{1.370775in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{1.371355in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.373661in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.376512in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{1.380447in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{1.400218in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{1.400730in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.405289in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.406789in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{1.409268in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{1.411233in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{1.413182in}{1.287230in}}%
\pgfpathlineto{\pgfqpoint{1.417031in}{1.293901in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{1.419878in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.422224in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{1.422690in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.424547in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.425009in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.425009in}{1.306712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093843in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{1.137444in}{0.751437in}}%
\pgfpathlineto{\pgfqpoint{1.140487in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.152278in}{0.777447in}}%
\pgfpathlineto{\pgfqpoint{1.155136in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.199069in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.206039in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.215022in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.217216in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.221542in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.227886in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.232023in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.234064in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.236088in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{1.244014in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.249789in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.253561in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.255425in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.260930in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.262737in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.264530in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.266310in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.271569in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{1.275011in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.276713in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.278404in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.281748in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.283403in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.285046in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.291506in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.294671in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.297794in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.300876in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{1.302402in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{1.303918in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{1.305425in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{1.306922in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.308410in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.309888in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.311357in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.312817in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.318568in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.322791in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.326940in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{1.331017in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.332360in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.336345in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{1.338965in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{1.344119in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{1.345390in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.346655in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.349163in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.351645in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{1.352876in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.355319in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.356532in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.358938in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.360131in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.362501in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{1.366012in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.367170in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.375125in}{1.110807in}}%
\pgfpathlineto{\pgfqpoint{1.376240in}{1.110807in}}%
\pgfpathlineto{\pgfqpoint{1.378454in}{1.114441in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{1.123179in}}%
\pgfpathlineto{\pgfqpoint{1.387107in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{1.391318in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.393395in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.395455in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.399520in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.406470in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.407446in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.409387in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{1.423453in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.424362in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.427067in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.428853in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.431507in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.440145in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.440992in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.448477in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.449295in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.452536in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.454140in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{1.464308in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{1.465072in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{1.519358in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{1.519963in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{1.522369in}{1.336010in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.524158in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{1.537997in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{1.539115in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.540781in}{1.363493in}}%
\pgfpathlineto{\pgfqpoint{1.542436in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{1.544079in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.549475in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.551599in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{1.554227in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{1.556309in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.556827in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.558373in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.559909in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{1.561942in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.562952in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.564958in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{1.566452in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{1.568429in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{1.569901in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{1.572335in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.574263in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{1.575700in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{1.577127in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.577601in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.579487in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.423159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262038in}{0.767558in}}%
\pgfpathlineto{\pgfqpoint{1.265694in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.276332in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{1.286512in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{1.293061in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{1.311686in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{1.317580in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.328946in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.350154in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.352675in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.357640in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.364895in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.369611in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.381003in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.385411in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{1.387584in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.389737in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.391871in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.393985in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.396081in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.398159in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.400218in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{1.402259in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{1.404283in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{1.408280in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.412209in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.417984in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.419878in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.421757in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.423621in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.425470in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{1.441491in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{1.443206in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{1.448277in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{1.465989in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.467535in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.469071in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{1.473620in}{1.108366in}}%
\pgfpathlineto{\pgfqpoint{1.488179in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{1.489587in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.490986in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.492377in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.499212in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.500555in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.505854in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{1.511036in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.516107in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{1.517358in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{1.519840in}{1.177089in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.527133in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.531872in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{1.538808in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.546649in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{1.548842in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.551015in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{1.552095in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{1.554238in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.587979in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{1.589821in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{1.592557in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.291106in}}%
\pgfpathlineto{\pgfqpoint{1.596157in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.597048in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.600581in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.315033in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{1.317953in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{1.613375in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{1.615030in}{1.328182in}}%
\pgfpathlineto{\pgfqpoint{1.621534in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.622335in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.623928in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{1.624721in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{1.626298in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{1.627082in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{1.629421in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{1.356580in}}%
\pgfpathlineto{\pgfqpoint{1.633267in}{1.356580in}}%
\pgfpathlineto{\pgfqpoint{1.634788in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.637802in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{1.638549in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{1.640777in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.645170in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.647337in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{1.648055in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{1.652316in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.653719in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{1.655114in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{1.657192in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.657880in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.659933in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{1.661292in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{1.663316in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{1.664656in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{1.667313in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.669286in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{1.673183in}{1.416395in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{1.677650in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{1.678281in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{1.680165in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{1.680790in}{1.427923in}}%
\pgfpathlineto{\pgfqpoint{1.682034in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.682654in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.684503in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{1.443352in}}%
\pgfpathlineto{\pgfqpoint{1.692946in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{1.698218in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{1.700524in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{1.703376in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{1.703942in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{1.705632in}{1.465887in}}%
\pgfpathlineto{\pgfqpoint{1.711728in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{1.712274in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{1.713906in}{1.479666in}}%
\pgfpathlineto{\pgfqpoint{1.715526in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{1.717670in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{1.718203in}{1.486026in}}%
\pgfpathlineto{\pgfqpoint{1.721375in}{1.491835in}}%
\pgfpathlineto{\pgfqpoint{1.725022in}{1.496665in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.727593in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.729123in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{1.734150in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.735143in}{1.512414in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.737607in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.741013in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{1.741978in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{1.539832in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{1.539832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420706in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{1.451730in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.464308in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.473320in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.476249in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.917053in}}%
\pgfpathlineto{\pgfqpoint{1.487614in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.490372in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.495792in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{1.498456in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.506273in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{1.508822in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{1.513839in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.516308in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.521169in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.530602in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.532902in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{1.537437in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.539672in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.546252in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.550539in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.552654in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{1.556827in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{1.576652in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.578546in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.584138in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.585973in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{1.589600in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.594939in}{1.095988in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.601874in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.108157in}}%
\pgfpathlineto{\pgfqpoint{1.618369in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.619957in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.623101in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.624657in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{1.635273in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{1.638220in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.644007in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.645431in}{1.177089in}}%
\pgfpathlineto{\pgfqpoint{1.651045in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.652428in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.653803in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.657880in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{1.665829in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{1.669705in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{1.670983in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.673518in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.685801in}{1.240542in}}%
\pgfpathlineto{\pgfqpoint{1.688183in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{1.694034in}{1.253734in}}%
\pgfpathlineto{\pgfqpoint{1.699743in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{1.700868in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{1.709684in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{1.710763in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{1.715030in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{1.716085in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.727389in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.729387in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{1.736250in}{1.317953in}}%
\pgfpathlineto{\pgfqpoint{1.740084in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{1.741033in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{1.744790in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{1.745720in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{1.748489in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.749405in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.751225in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{1.754825in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{1.758371in}{1.354350in}}%
\pgfpathlineto{\pgfqpoint{1.760995in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{1.363493in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{1.766159in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{1.769539in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{1.771211in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{1.773698in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{1.774521in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{1.404889in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.408995in}}%
\pgfpathlineto{\pgfqpoint{1.791935in}{1.408995in}}%
\pgfpathlineto{\pgfqpoint{1.794213in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.794968in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.797217in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{1.809572in}{1.438784in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{1.813086in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{1.813783in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{1.465887in}}%
\pgfpathlineto{\pgfqpoint{1.828608in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.829260in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{1.831206in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{1.831851in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{1.833136in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{1.835051in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{1.838207in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{1.845006in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.847431in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.849233in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{1.855142in}{1.512414in}}%
\pgfpathlineto{\pgfqpoint{1.857465in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.860907in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{1.862044in}{1.523980in}}%
\pgfpathlineto{\pgfqpoint{1.871487in}{1.537203in}}%
\pgfpathlineto{\pgfqpoint{1.873656in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{1.874194in}{1.543944in}}%
\pgfpathlineto{\pgfqpoint{1.877402in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{1.885750in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.886262in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{1.892819in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{1.893315in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{1.896275in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{1.896765in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{1.898713in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{1.900646in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{1.903040in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.908222in}{1.596272in}}%
\pgfpathlineto{\pgfqpoint{1.910079in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{1.599364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588901in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{1.610030in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{1.616673in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{1.619925in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{1.629421in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{1.653019in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.661292in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.663987in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.669286in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.677017in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.682034in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.684503in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.694128in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{1.696474in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{1.698797in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.710081in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{1.074414in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{1.095988in}}%
\pgfpathlineto{\pgfqpoint{1.744847in}{1.126723in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{1.752333in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{1.754168in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.759589in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{1.761368in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{1.763134in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{1.770069in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.784966in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.786564in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.788152in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{1.795935in}{1.205182in}}%
\pgfpathlineto{\pgfqpoint{1.800484in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{1.810768in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{1.813626in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{1.816450in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{1.834024in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{1.835323in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{1.836615in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{1.839178in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{1.840449in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{1.846703in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.850378in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{1.856378in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.329723in}}%
\pgfpathlineto{\pgfqpoint{1.873512in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{1.876795in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.877879in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{1.882166in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{1.884281in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{1.895584in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{1.904445in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{1.393191in}}%
\pgfpathlineto{\pgfqpoint{1.912052in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.916684in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{1.917600in}{1.402413in}}%
\pgfpathlineto{\pgfqpoint{1.920326in}{1.406973in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.927444in}{1.419273in}}%
\pgfpathlineto{\pgfqpoint{1.928319in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{1.930924in}{1.426224in}}%
\pgfpathlineto{\pgfqpoint{1.931786in}{1.426224in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{1.957830in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.958599in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{1.961652in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{1.963163in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{1.979882in}{1.508160in}}%
\pgfpathlineto{\pgfqpoint{1.981281in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{1.985430in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.986114in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.996149in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{1.996803in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.551564in}}%
\pgfpathlineto{\pgfqpoint{2.006402in}{1.551564in}}%
\pgfpathlineto{\pgfqpoint{2.011366in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{2.011979in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{2.013810in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{2.015022in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{2.020401in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.023337in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{2.025660in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{2.027961in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{2.030239in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{1.593146in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{1.593146in}}%
\pgfpathlineto{\pgfqpoint{2.037494in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{2.040769in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{2.042390in}{1.605165in}}%
\pgfpathlineto{\pgfqpoint{2.043999in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{1.613199in}}%
\pgfpathlineto{\pgfqpoint{2.047712in}{1.613199in}}%
\pgfpathlineto{\pgfqpoint{2.050329in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{2.050849in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{2.053432in}{1.622052in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{1.622052in}}%
\pgfpathlineto{\pgfqpoint{2.056494in}{1.626322in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{1.626322in}}%
\pgfpathlineto{\pgfqpoint{2.059517in}{1.630890in}}%
\pgfpathlineto{\pgfqpoint{2.060017in}{1.630890in}}%
\pgfpathlineto{\pgfqpoint{2.062501in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.063488in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.064960in}{1.639422in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{1.639422in}}%
\pgfpathlineto{\pgfqpoint{2.067877in}{1.643894in}}%
\pgfpathlineto{\pgfqpoint{2.068841in}{1.644596in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.075015in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{1.660504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747570in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.761864in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.772043in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{1.781801in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.794213in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{1.808863in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.819961in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.864300in}{1.110807in}}%
\pgfpathlineto{\pgfqpoint{1.866535in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{1.875269in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{1.877402in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.881613in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{1.883690in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.889815in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{1.899682in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.907288in}{1.177089in}}%
\pgfpathlineto{\pgfqpoint{1.911001in}{1.184409in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.920036in}{1.198629in}}%
\pgfpathlineto{\pgfqpoint{1.923555in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{1.928738in}{1.210671in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{1.932130in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{1.935475in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{1.937129in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{1.942025in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{2.010258in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{2.011464in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{2.016228in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{2.019738in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{2.022050in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{2.024339in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{2.025475in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{2.028852in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.387583in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{2.040834in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{2.041894in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{2.050204in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{2.051223in}{1.411095in}}%
\pgfpathlineto{\pgfqpoint{2.054252in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{1.427923in}}%
\pgfpathlineto{\pgfqpoint{2.062145in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.068841in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{2.070720in}{1.445659in}}%
\pgfpathlineto{\pgfqpoint{2.079895in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{2.091314in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{1.481257in}}%
\pgfpathlineto{\pgfqpoint{2.097240in}{1.488536in}}%
\pgfpathlineto{\pgfqpoint{2.123333in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{2.126308in}{1.537203in}}%
\pgfpathlineto{\pgfqpoint{2.127046in}{1.538152in}}%
\pgfpathlineto{\pgfqpoint{2.129975in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{2.132148in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{2.137847in}{1.558711in}}%
\pgfpathlineto{\pgfqpoint{2.142033in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{2.148175in}{1.577694in}}%
\pgfpathlineto{\pgfqpoint{2.148848in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{2.152183in}{1.584911in}}%
\pgfpathlineto{\pgfqpoint{2.154162in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.158715in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.161914in}{1.600675in}}%
\pgfpathlineto{\pgfqpoint{2.167566in}{1.609820in}}%
\pgfpathlineto{\pgfqpoint{2.180248in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.180836in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{2.185482in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.191163in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.193954in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{2.197259in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{2.198895in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{2.202132in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{2.203201in}{1.666936in}}%
\pgfpathlineto{\pgfqpoint{2.208997in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{2.209517in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{2.217182in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{1.696551in}}%
\pgfpathlineto{\pgfqpoint{2.222648in}{1.697657in}}%
\pgfpathlineto{\pgfqpoint{2.226061in}{1.704003in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.723086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915765in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.923020in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.926566in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.933501in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{1.968378in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{1.971307in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{2.001331in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{2.008897in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{2.023337in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{2.025660in}{1.137419in}}%
\pgfpathlineto{\pgfqpoint{2.027961in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.047712in}{1.176837in}}%
\pgfpathlineto{\pgfqpoint{2.051885in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{2.079197in}{1.224847in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{2.106968in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{2.111829in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{2.113428in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{2.137632in}{1.317953in}}%
\pgfpathlineto{\pgfqpoint{2.140490in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{2.143314in}{1.328182in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.336010in}}%
\pgfpathlineto{\pgfqpoint{2.160887in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{2.162186in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{2.163478in}{1.363493in}}%
\pgfpathlineto{\pgfqpoint{2.164763in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{2.167312in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{2.169834in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{2.177241in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{1.393191in}}%
\pgfpathlineto{\pgfqpoint{2.180859in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{2.187933in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.197047in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{2.198162in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{2.202569in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{2.205821in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{2.233233in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{1.481257in}}%
\pgfpathlineto{\pgfqpoint{2.238915in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{2.243547in}{1.494570in}}%
\pgfpathlineto{\pgfqpoint{2.267102in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{2.275261in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{2.288515in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{1.589858in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{2.303922in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{2.318383in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{2.321699in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.325618in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.326265in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{2.328835in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{2.335761in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.336998in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.338843in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.339454in}{1.654752in}}%
\pgfpathlineto{\pgfqpoint{2.341280in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{2.343091in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{2.344291in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{2.346080in}{1.663307in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{1.678233in}}%
\pgfpathlineto{\pgfqpoint{2.355966in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.361593in}{1.687993in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{1.696551in}}%
\pgfpathlineto{\pgfqpoint{2.367632in}{1.697657in}}%
\pgfpathlineto{\pgfqpoint{2.371396in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{2.377192in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{1.759240in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{1.759240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074433in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{2.081688in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{2.088727in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{2.114952in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{2.124080in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{2.129975in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{2.141341in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{2.154817in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{2.172478in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{2.182006in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{2.218685in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{2.226545in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{2.239700in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{2.245120in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{2.262338in}{1.287221in}}%
\pgfpathlineto{\pgfqpoint{2.275261in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{2.279930in}{1.317953in}}%
\pgfpathlineto{\pgfqpoint{2.303381in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{2.308897in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{2.311607in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{2.320854in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{2.334691in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.343091in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{2.344267in}{1.427923in}}%
\pgfpathlineto{\pgfqpoint{2.348913in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{2.368757in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{2.371908in}{1.473806in}}%
\pgfpathlineto{\pgfqpoint{2.376045in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{2.377068in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{2.380110in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{2.383114in}{1.492426in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{1.496665in}}%
\pgfpathlineto{\pgfqpoint{2.412097in}{1.539832in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{1.543944in}}%
\pgfpathlineto{\pgfqpoint{2.416456in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.422425in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{2.423266in}{1.558711in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{2.429885in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{2.435528in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{2.436323in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{2.461878in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{2.465414in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.481025in}{1.658457in}}%
\pgfpathlineto{\pgfqpoint{2.481681in}{1.658691in}}%
\pgfpathlineto{\pgfqpoint{2.482987in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{2.483638in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{2.486863in}{1.666936in}}%
\pgfpathlineto{\pgfqpoint{2.504748in}{1.700666in}}%
\pgfpathlineto{\pgfqpoint{2.505933in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{2.513492in}{1.713660in}}%
\pgfpathlineto{\pgfqpoint{2.515203in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.519147in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{2.519705in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{2.521924in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{2.524123in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{2.526842in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{2.527921in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{2.529531in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.739229in}}%
\pgfpathlineto{\pgfqpoint{2.532189in}{1.743805in}}%
\pgfpathlineto{\pgfqpoint{2.533770in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{2.535861in}{1.748961in}}%
\pgfpathlineto{\pgfqpoint{2.543542in}{1.759240in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.545548in}{1.761767in}}%
\pgfpathlineto{\pgfqpoint{2.547538in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{2.549019in}{1.767897in}}%
\pgfpathlineto{\pgfqpoint{2.552440in}{1.774046in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.776320in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{2.559136in}{1.785441in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.793832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242628in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{2.246284in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{2.249884in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{2.270399in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{2.301064in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{2.323013in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{2.347855in}{1.168350in}}%
\pgfpathlineto{\pgfqpoint{2.382849in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{2.388870in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{2.400468in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{2.416861in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.470177in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{2.471576in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{2.472967in}{1.378490in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{2.563900in}{1.538152in}}%
\pgfpathlineto{\pgfqpoint{2.567642in}{1.547007in}}%
\pgfpathlineto{\pgfqpoint{2.571326in}{1.552866in}}%
\pgfpathlineto{\pgfqpoint{2.577638in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{2.643906in}{1.676341in}}%
\pgfpathlineto{\pgfqpoint{2.647241in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{2.648562in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{2.651182in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{2.653128in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{2.657607in}{1.701465in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{1.705940in}}%
\pgfpathlineto{\pgfqpoint{2.663244in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{2.666318in}{1.717833in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{2.669352in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{2.671752in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{2.674718in}{1.734422in}}%
\pgfpathlineto{\pgfqpoint{2.705095in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{2.710220in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{2.712240in}{1.796938in}}%
\pgfpathlineto{\pgfqpoint{2.713743in}{1.800023in}}%
\pgfpathlineto{\pgfqpoint{2.732462in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{2.732462in}{1.832374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405488in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{2.412744in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{2.419782in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{2.423224in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.449090in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{2.455136in}{1.076317in}}%
\pgfpathlineto{\pgfqpoint{2.463923in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{2.472396in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.475153in}{1.110807in}}%
\pgfpathlineto{\pgfqpoint{2.488478in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{2.491055in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{2.510715in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{2.553703in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{2.576175in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{2.581474in}{1.299695in}}%
\pgfpathlineto{\pgfqpoint{2.583214in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{2.586656in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{2.596691in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{2.631629in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{2.637210in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{2.645341in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{2.708123in}{1.521967in}}%
\pgfpathlineto{\pgfqpoint{2.709141in}{1.522700in}}%
\pgfpathlineto{\pgfqpoint{2.713172in}{1.531048in}}%
\pgfpathlineto{\pgfqpoint{2.714169in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{2.721032in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{2.748373in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{2.756825in}{1.614475in}}%
\pgfpathlineto{\pgfqpoint{2.776717in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.777479in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.780502in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{2.783486in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{2.784227in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{2.787894in}{1.666936in}}%
\pgfpathlineto{\pgfqpoint{2.814042in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.814693in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.817277in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.817918in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{2.829178in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{2.831609in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{2.832212in}{1.741933in}}%
\pgfpathlineto{\pgfqpoint{2.834612in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.835803in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{2.838167in}{1.752654in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{1.758887in}}%
\pgfpathlineto{\pgfqpoint{2.843974in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.845689in}{1.762376in}}%
\pgfpathlineto{\pgfqpoint{2.864825in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{2.866395in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{2.890191in}{1.839596in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{1.848493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935175in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{1.071295in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{1.202651in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{1.328946in}{1.168443in}}%
\pgfpathlineto{\pgfqpoint{1.425009in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{1.425009in}{1.300199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.093843in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{1.244014in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{1.387107in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{1.583677in}{1.419543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.262038in}{0.766833in}}%
\pgfpathlineto{\pgfqpoint{1.427305in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{1.584251in}{1.269234in}}%
\pgfpathlineto{\pgfqpoint{1.733153in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{1.751872in}{1.523471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.420706in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{1.391557in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{1.910540in}{1.603260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588901in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{1.984744in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{1.671591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.747570in}{0.907796in}}%
\pgfpathlineto{\pgfqpoint{1.975118in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{2.184329in}{1.636106in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.723314in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.723314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915765in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{2.171085in}{1.372539in}}%
\pgfpathlineto{\pgfqpoint{2.403280in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{1.767094in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{1.767094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.074433in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{2.359044in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{1.799914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242628in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{1.533849in}}%
\pgfpathlineto{\pgfqpoint{2.732462in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{2.732462in}{1.827479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.405488in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{2.763375in}{1.619312in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{2.895322in}{1.848493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{2.325000in}{1.367763in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781686in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{1.840806in}{1.848493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{1.910664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{1.910664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{1.910664in}}%
\pgfpathlineto{\pgfqpoint{3.001004in}{1.910664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838504in,y=1.993998in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST, horizon 1, middle period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098226in}{0.817510in}}%
\pgfpathlineto{\pgfqpoint{4.162270in}{0.817510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190048in}{0.817510in}}{\pgfqpoint{4.190048in}{0.845288in}}%
\pgfpathlineto{\pgfqpoint{4.190048in}{2.173990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190048in}{2.201768in}}{\pgfqpoint{4.162270in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{3.098226in}{2.201768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070448in}{2.201768in}}{\pgfqpoint{3.070448in}{2.173990in}}%
\pgfpathlineto{\pgfqpoint{3.070448in}{0.845288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070448in}{0.817510in}}{\pgfqpoint{3.098226in}{0.817510in}}%
\pgfpathlineto{\pgfqpoint{3.098226in}{0.817510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126004in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{2.013497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=2.049762in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.907015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.126004in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{1.677849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.714114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.571367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.126004in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{3.403782in}{1.342201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.378466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.235720in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264893in}{1.006553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=1.042818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514893in, y=0.900072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_period_exponents.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.201076in}{5.997794in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{5.997794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.997794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{5.222794in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.222794in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.757794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604705in}{2.435622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417644in}{2.316322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678662in}{2.548902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620559in}{2.723794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500750in}{2.896993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619367in}{3.356631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432931in}{3.482943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136737in}{3.624468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705421in}{3.245792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479943in}{2.004221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506748in}{2.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613835in}{2.075942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661438in}{2.040772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641032in}{2.017209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656471in}{1.950551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768099in}{1.915294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553349in}{1.915479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444879in}{2.001029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629956in}{2.214597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938869in}{2.346848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010926in}{5.065294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022895in}{4.831533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126696in}{4.211378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083788in}{4.325389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953337in}{4.337986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011953in}{4.426179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249585in}{4.028267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291202in}{4.138235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371496in}{3.872178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519617in}{3.847629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612087in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{0.612087in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612087in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612087in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144764in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{1.144764in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144764in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144764in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677441in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{1.677441in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677441in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677441in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210118in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210118in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210118in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742795in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.742795in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742795in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742795in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275472in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{3.275472in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275472in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275472in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808149in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{3.808149in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808149in}{1.757794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808149in,y=1.660572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322145in,y=1.481560in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.932540in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.932540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.932540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.884315in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.262260in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{2.262260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.262260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.214034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.591979in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{2.591979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.591979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.543754in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.921698in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{2.921698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.921698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.873473in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.251418in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{3.251418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.251418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.203192in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.581137in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{3.581137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.581137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.532912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{3.910856in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{3.910856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.910856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.862631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.240575in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{4.240575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.240575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.192350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.570295in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{4.570295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.570295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.522069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.900014in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{4.900014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.900014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.851789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.490294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \alpha_E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.719983in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{1.841049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548929in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{2.138833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158578in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{2.521698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963403in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{3.032186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846297in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{3.746868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768227in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.075895in}{4.818891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712463in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{3.125398in}{5.232794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670639in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{2.078185in}{5.232794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{1.757794in}}{\pgfqpoint{3.487500in}{3.465000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638110in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{1.263686in}{5.232794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065895in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{5.222794in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{5.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136395in,y=5.396044in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078020in,y=5.396044in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089395in,y=5.396044in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \frac{1}{1+\alpha_N/\alpha_E}=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906392in}{0.293673in}}%
\pgfpathlineto{\pgfqpoint{4.073298in}{0.293673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101076in}{0.293673in}}{\pgfqpoint{4.101076in}{0.321451in}}%
\pgfpathlineto{\pgfqpoint{4.101076in}{1.106172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101076in}{1.133950in}}{\pgfqpoint{4.073298in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{1.133950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878614in}{1.133950in}}{\pgfqpoint{2.878614in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{2.878614in}{0.321451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878614in}{0.293673in}}{\pgfqpoint{2.906392in}{0.293673in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{0.293673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934170in,y=0.962654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST periods}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224026in}{0.812191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474026in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Early}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224026in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474026in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Middle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224026in}{0.424846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474026in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Late}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570992in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.765438in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.793216in}{0.100000in}}{\pgfqpoint{2.793216in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.793216in}{1.106172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.793216in}{1.133950in}}{\pgfqpoint{2.765438in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{0.570992in}{1.133950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543214in}{1.133950in}}{\pgfqpoint{0.543214in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{0.543214in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.543214in}{0.100000in}}{\pgfqpoint{0.570992in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.570992in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076275in,y=0.962654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST horizons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737659in}{0.812191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987659in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737659in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987659in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737659in}{0.424846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987659in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737659in}{0.231173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987659in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473770in}{0.812191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723770in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473770in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723770in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473770in}{0.424846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723770in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279326in}{0.812191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529326in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279326in}{0.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529326in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.011720in}{-0.044194in}}{\pgfqpoint{0.022962in}{-0.039538in}}{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.039538in}{-0.022962in}}{\pgfqpoint{0.044194in}{-0.011720in}}{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044194in}{0.011720in}}{\pgfqpoint{0.039538in}{0.022962in}}{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.022962in}{0.039538in}}{\pgfqpoint{0.011720in}{0.044194in}}{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.011720in}{0.044194in}}{\pgfqpoint{-0.022962in}{0.039538in}}{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.039538in}{0.022962in}}{\pgfqpoint{-0.044194in}{0.011720in}}{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044194in}{-0.011720in}}{\pgfqpoint{-0.039538in}{-0.022962in}}{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.022962in}{-0.039538in}}{\pgfqpoint{-0.011720in}{-0.044194in}}{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279326in}{0.424846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529326in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265895in,y=5.897794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \alpha_N\) vs \(\displaystyle \alpha_E\), MNIST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_model_size_vs_compute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.779877in}{4.992901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.779877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.779877in}{4.992901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.992901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{4.392901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{4.392901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630558in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.630558in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630558in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630558in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492989in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492989in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492989in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355420in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.355420in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355420in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355420in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217851in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217851in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217851in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080281in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.080281in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080281in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080281in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942712in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.942712in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942712in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942712in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890176in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042042in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149793in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301660in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359397in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409411in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453526in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752606in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904473in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012224in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221828in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271842in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615037in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766904in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874655in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958233in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026521in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084258in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134272in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178388in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477468in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629335in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737086in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820664in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888952in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946689in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996703in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040819in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339899in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491765in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599516in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683095in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751383in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809120in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859134in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903249in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202330in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354196in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461947in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545525in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613814in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120872in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (PF-days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{0.944566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.944566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.896340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{1.724205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.724205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.675980in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{2.503844in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{2.503844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.503844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.455619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{3.283484in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{3.283484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.283484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.235258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{4.063123in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{4.063123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{4.063123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=4.014898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.634316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.709871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.771604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.823798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.869011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.908891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.179261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.316548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.413955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.489510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.551243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.603437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.648650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.688531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.958900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.096188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.193595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.269150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.330882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.383077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.428290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.468170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.738539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.875827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.973234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.048789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.110522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.162716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.207929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.247809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.518179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.655466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.752873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.828428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.890161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.942355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.987568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{4.027449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{4.297818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.467901in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213093in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{2.873315in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{3.341749in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{4.001971in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{4.470405in}{2.887506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213093in}{1.948726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873315in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341749in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001971in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470405in}{2.887506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275603in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{2.775009in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{3.478883in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{3.978290in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{4.531115in}{3.103158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275603in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775009in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478883in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978290in}{2.887506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531115in}{3.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035939in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{2.828803in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{3.621667in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{3.985934in}{3.103158in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{3.356895in}}%
\pgfpathlineto{\pgfqpoint{4.829644in}{3.602650in}}%
\pgfpathlineto{\pgfqpoint{5.207395in}{3.826285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035939in}{1.948726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499735in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828803in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292599in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621667in}{2.887506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985934in}{3.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414531in}{3.356895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829644in}{3.602650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207395in}{3.826285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984974in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{2.547012in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{2.945784in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{4.348020in}{3.103158in}}%
\pgfpathlineto{\pgfqpoint{4.867404in}{3.356895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984974in}{1.948726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547012in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945784in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507821in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906594in}{2.887506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348020in}{3.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867404in}{3.356895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213036in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{2.973578in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{3.513191in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{4.273732in}{2.692691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213036in}{1.948726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973578in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513191in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273732in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189576in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{2.702518in}{2.418116in}}%
\pgfpathlineto{\pgfqpoint{3.425470in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{3.938412in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{4.506221in}{3.103158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189576in}{2.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702518in}{2.418116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425470in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938412in}{2.887506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506221in}{3.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320626in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{2.126070in}}%
\pgfpathlineto{\pgfqpoint{4.047305in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{4.728975in}{3.064849in}}%
\pgfpathlineto{\pgfqpoint{5.410645in}{3.534239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320626in}{0.717901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365635in}{2.126070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047305in}{2.595460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728975in}{3.064849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410645in}{3.534239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834743in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.149824in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.483823in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.132904in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.781984in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{3.097065in}{3.976366in}}%
\pgfpathlineto{\pgfqpoint{3.431064in}{4.217901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834743in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149824in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483823in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798904in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132904in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447985in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781984in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097065in}{3.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431064in}{4.217901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831099in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.151322in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.470667in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.810117in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{3.130340in}{3.976366in}}%
\pgfpathlineto{\pgfqpoint{3.469790in}{4.217901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831099in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151322in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490772in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810995in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150445in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470667in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810117in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130340in}{3.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469790in}{4.217901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863753in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.206391in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.912241in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.275452in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.618090in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.981301in}{3.748511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863753in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206391in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569602in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912241in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275452in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618090in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981301in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893737in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.230123in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.923092in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.279676in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.616061in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.972645in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{3.309031in}{3.976366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893737in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230123in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586706in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923092in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279676in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616061in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972645in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309031in}{3.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932826in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.261382in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.938222in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.286506in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.615063in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.963347in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{3.291903in}{3.976366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932826in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261382in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609666in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938222in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286506in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615063in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963347in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291903in}{3.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934119in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.263525in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.612709in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{1.942115in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.620705in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{3.299294in}{3.976366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934119in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263525in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612709in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942115in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291299in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620705in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969889in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299294in}{3.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983192in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.340574in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{2.076796in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.455636in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.813018in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.191858in}{3.748511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983192in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340574in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719414in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076796in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455636in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813018in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191858in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027723in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.383098in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.759810in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{2.115184in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.491896in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.847270in}{3.506976in}}%
\pgfpathlineto{\pgfqpoint{3.223982in}{3.748511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027723in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383098in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759810in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115184in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491896in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847270in}{3.506976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223982in}{3.748511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117730in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.490738in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.886142in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.654555in}{3.279122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117730in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490738in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886142in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259150in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654555in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134418in}{2.340342in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{2.568197in}}%
\pgfpathlineto{\pgfqpoint{1.926762in}{2.809732in}}%
\pgfpathlineto{\pgfqpoint{2.311388in}{3.037586in}}%
\pgfpathlineto{\pgfqpoint{2.719107in}{3.279122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134418in}{2.340342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519043in}{2.568197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926762in}{2.809732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311388in}{3.037586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719107in}{3.279122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{2.819327in}}%
\pgfpathlineto{\pgfqpoint{4.095595in}{4.402901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.699998in}}%
\pgfpathlineto{\pgfqpoint{4.687916in}{4.402901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{5.037500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{5.497975in}{4.402901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{4.392901in}}%
\pgfpathlineto{\pgfqpoint{5.639622in}{4.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736844in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{6.959652in}{3.346815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987430in}{3.346815in}}{\pgfqpoint{6.987430in}{3.374593in}}%
\pgfpathlineto{\pgfqpoint{6.987430in}{4.565179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987430in}{4.592957in}}{\pgfqpoint{6.959652in}{4.592957in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{4.592957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{4.592957in}}{\pgfqpoint{5.709066in}{4.565179in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{3.374593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{3.346815in}}{\pgfqpoint{5.736844in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{3.346815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.764622in,y=4.412401in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Procgen (width)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878726in}{4.252679in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{4.252679in}}%
\pgfpathlineto{\pgfqpoint{6.156504in}{4.252679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267615in,y=4.204068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878726in}{4.059006in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{4.059006in}}%
\pgfpathlineto{\pgfqpoint{6.156504in}{4.059006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267615in,y=4.010395in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878726in}{3.865333in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{3.865333in}}%
\pgfpathlineto{\pgfqpoint{6.156504in}{3.865333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267615in,y=3.816722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878726in}{3.671661in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{3.671661in}}%
\pgfpathlineto{\pgfqpoint{6.156504in}{3.671661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017615in}{3.671661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267615in,y=3.623049in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878726in}{3.477988in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{3.477988in}}%
\pgfpathlineto{\pgfqpoint{6.156504in}{3.477988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017615in}{3.477988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267615in,y=3.429377in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736844in}{2.741935in}}%
\pgfpathlineto{\pgfqpoint{6.393481in}{2.741935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.421258in}{2.741935in}}{\pgfqpoint{6.421258in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{6.421258in}{3.167089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.421258in}{3.194867in}}{\pgfqpoint{6.393481in}{3.194867in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{3.194867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{3.194867in}}{\pgfqpoint{5.709066in}{3.167089in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{2.769713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{2.741935in}}{\pgfqpoint{5.736844in}{2.741935in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{2.741935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821521in,y=3.023571in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dota 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764622in}{2.873108in}}%
\pgfpathlineto{\pgfqpoint{5.903511in}{2.873108in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{2.873108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903511in}{2.873108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153511in,y=2.824497in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1v1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122157in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{8.652099in}{1.882846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.679877in}{1.882846in}}{\pgfqpoint{8.679877in}{1.910623in}}%
\pgfpathlineto{\pgfqpoint{8.679877in}{3.172196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.679877in}{3.199974in}}{\pgfqpoint{8.652099in}{3.199974in}}%
\pgfpathlineto{\pgfqpoint{7.122157in}{3.199974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094379in}{3.199974in}}{\pgfqpoint{7.094379in}{3.172196in}}%
\pgfpathlineto{\pgfqpoint{7.094379in}{1.910623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094379in}{1.882846in}}{\pgfqpoint{7.122157in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{7.122157in}{1.882846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.149934in,y=3.028678in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Generative modeling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.164133in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{7.303022in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{7.441910in}{2.785623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=2.830376in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=2.678370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Hoffmann et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.164133in}{2.433000in}}%
\pgfpathlineto{\pgfqpoint{7.303022in}{2.433000in}}%
\pgfpathlineto{\pgfqpoint{7.441910in}{2.433000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=2.477753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=2.325747in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Kaplan et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.164133in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{7.303022in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{7.441910in}{2.080376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=2.125129in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Image 32x32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.553022in, y=1.973123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Henighan et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736844in}{0.381346in}}%
\pgfpathlineto{\pgfqpoint{6.976280in}{0.381346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.004058in}{0.381346in}}{\pgfqpoint{7.004058in}{0.409123in}}%
\pgfpathlineto{\pgfqpoint{7.004058in}{2.549554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.004058in}{2.577332in}}{\pgfqpoint{6.976280in}{2.577332in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{2.577332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{2.577332in}}{\pgfqpoint{5.709066in}{2.549554in}}%
\pgfpathlineto{\pgfqpoint{5.709066in}{0.409123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.709066in}{0.381346in}}{\pgfqpoint{5.736844in}{0.381346in}}%
\pgfpathlineto{\pgfqpoint{5.736844in}{0.381346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.764622in,y=2.406036in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST horizons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{2.255573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{2.255573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=2.206962in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{2.061901in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{2.061901in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{2.061901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{2.061901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=2.013289in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{1.868228in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.868228in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{1.868228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{1.868228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=1.819617in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{1.674555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{1.674555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=1.625944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{1.480882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{1.480882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=1.432271in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{1.287209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{1.287209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=1.238598in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{1.093537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{1.093537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=1.044926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{0.899864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{0.899864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=0.851253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{0.706191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{0.706191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=0.657580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057951in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{6.196840in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{6.335729in}{0.512518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196840in}{0.512518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446840in,y=0.463907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039622in,y=4.892901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Optimal model size vs compute}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_model_size_vs_compute_environment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.191591in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.191591in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.191591in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619621in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.619621in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619621in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619621in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150348in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.150348in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150348in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150348in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681074in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.681074in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681074in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211801in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211801in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211801in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742528in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.742528in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742528in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742528in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273254in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.273254in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273254in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273254in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779386in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872842in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939150in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990583in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032607in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068137in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098915in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126063in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310112in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403569in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469877in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521310in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563333in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598864in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629642in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656790in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840839in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934295in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000604in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052036in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094060in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129590in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160368in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187516in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371566in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465022in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531330in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582763in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624787in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660317in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691095in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718243in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902292in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995749in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062057in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113490in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155513in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191044in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221822in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248970in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433019in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526475in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592784in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644216in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686240in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152122in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (PF-days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.824066in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{0.824066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.824066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.775841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.369814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.369814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.321589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{1.915561in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{1.915561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.915561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.867336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{2.461309in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{2.461309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.461309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.413084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{3.007057in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{3.007057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.007057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.958831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.606892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.659780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.702993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.739529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.771178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.799094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.988353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.084454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.152639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.205527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.248740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.285277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.316925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.344842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.534100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.630202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.698387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.751275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.794488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.831024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.862673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.890589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.079848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.175949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.297023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.340236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.376772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.408421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.436337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.625595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.721697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.789882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.842770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.885983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.922519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.954168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.982084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.171343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783225in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{1.530621in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.549816in}{2.047754in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{2.184124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783225in}{1.526979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530621in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991023in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549816in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898836in}{2.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320013in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.278582in}{2.047754in}}%
\pgfpathlineto{\pgfqpoint{2.625859in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{2.991205in}{2.335081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320013in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743591in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278582in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625859in}{2.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991205in}{2.335081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772679in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{1.399995in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.162644in}{2.047754in}}%
\pgfpathlineto{\pgfqpoint{2.408048in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{2.657520in}{2.335081in}}%
\pgfpathlineto{\pgfqpoint{2.935745in}{2.512697in}}%
\pgfpathlineto{\pgfqpoint{3.197706in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{3.433070in}{2.841270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772679in}{1.526979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399995in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756227in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162644in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408048in}{2.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657520in}{2.335081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935745in}{2.512697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197706in}{2.684725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433070in}{2.841270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728966in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{1.396716in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.274738in}{2.047754in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{2.872607in}{2.335081in}}%
\pgfpathlineto{\pgfqpoint{3.210562in}{2.512697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728966in}{1.526979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396716in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797512in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274738in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570084in}{2.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872607in}{2.335081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210562in}{2.512697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{1.388515in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.956781in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.642259in}{2.047754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468473in}{1.526979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388515in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956781in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642259in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883275in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.444888in}{1.855551in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{2.047754in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{2.932743in}{2.335081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883275in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444888in}{1.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114742in}{2.047754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522982in}{2.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932743in}{2.335081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.455929in}}%
\pgfpathlineto{\pgfqpoint{1.734338in}{1.651119in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{1.979692in}}%
\pgfpathlineto{\pgfqpoint{3.109503in}{2.308265in}}%
\pgfpathlineto{\pgfqpoint{3.553531in}{2.636838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.033897in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734338in}{1.651119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580615in}{1.979692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109503in}{2.308265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553531in}{2.636838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659222in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.910109in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.137600in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.337454in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.544370in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.738367in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{1.943795in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{2.137598in}{2.946326in}}%
\pgfpathlineto{\pgfqpoint{2.343075in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659222in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910109in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137600in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337454in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544370in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738367in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943795in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137598in}{2.946326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343075in}{3.115401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.899707in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.135908in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.341737in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.751512in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{2.157870in}{2.946326in}}%
\pgfpathlineto{\pgfqpoint{2.366806in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.068968,0.209372,0.438863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637361in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899707in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135908in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341737in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553586in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751512in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960708in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157870in}{2.946326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366806in}{3.115401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592210in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.895001in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.163759in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.393021in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.624980in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.839377in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{2.786828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230871,0.286134,0.423498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592210in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895001in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163759in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393021in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624980in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839377in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064643in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623992in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.917722in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.178706in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.628780in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.838750in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.059623in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{2.267270in}{2.946326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.342246,0.364939,0.428559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623992in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917722in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178706in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402079in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628780in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838750in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059623in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267270in}{2.946326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645627in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.633087in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.053932in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{2.256746in}{2.946326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.438504,0.442580,0.452341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645627in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936597in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192972in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411549in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633087in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838195in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053932in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256746in}{2.946326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658811in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.944623in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.198244in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.415708in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.636908in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.842114in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.058177in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{2.261407in}{2.946326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540307,0.526005,0.472163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658811in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944623in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198244in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415708in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636908in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842114in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058177in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261407in}{2.946326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643573in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.963584in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.958216in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.193665in}{2.786828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648222,0.610553,0.454801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643573in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963584in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248160in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490048in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733711in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958216in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193665in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688055in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{0.999504in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.278137in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.516375in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.757375in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{1.979990in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.213776in}{2.786828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.765223,0.703705,0.410587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688055in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999504in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278137in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516375in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757375in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979990in}{2.617754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213776in}{2.786828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705301in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.343206in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.854020in}{2.458256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883720,0.800258,0.332599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705301in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042533in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343206in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598135in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854020in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715842in}{1.801110in}}%
\pgfpathlineto{\pgfqpoint{1.058969in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{2.289181in}}%
\pgfpathlineto{\pgfqpoint{1.893413in}{2.458256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995737,0.909344,0.217772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715842in}{1.801110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058969in}{1.960608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367288in}{2.129683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629684in}{2.289181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893413in}{2.458256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{2.757787in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{3.120453in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{3.619443in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{3.702122in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799344in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{5.022152in}{1.976215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049930in}{1.976215in}}{\pgfqpoint{5.049930in}{2.003993in}}%
\pgfpathlineto{\pgfqpoint{5.049930in}{3.194579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.049930in}{3.222357in}}{\pgfqpoint{5.022152in}{3.222357in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{3.222357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{3.222357in}}{\pgfqpoint{3.771566in}{3.194579in}}%
\pgfpathlineto{\pgfqpoint{3.771566in}{2.003993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{1.976215in}}{\pgfqpoint{3.799344in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{1.976215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827122in,y=3.041801in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Procgen (width)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941226in}{2.882079in}}%
\pgfpathlineto{\pgfqpoint{4.080115in}{2.882079in}}%
\pgfpathlineto{\pgfqpoint{4.219004in}{2.882079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330115in,y=2.833468in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941226in}{2.688406in}}%
\pgfpathlineto{\pgfqpoint{4.080115in}{2.688406in}}%
\pgfpathlineto{\pgfqpoint{4.219004in}{2.688406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330115in,y=2.639795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941226in}{2.494733in}}%
\pgfpathlineto{\pgfqpoint{4.080115in}{2.494733in}}%
\pgfpathlineto{\pgfqpoint{4.219004in}{2.494733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330115in,y=2.446122in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941226in}{2.301061in}}%
\pgfpathlineto{\pgfqpoint{4.080115in}{2.301061in}}%
\pgfpathlineto{\pgfqpoint{4.219004in}{2.301061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080115in}{2.301061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330115in,y=2.252449in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941226in}{2.107388in}}%
\pgfpathlineto{\pgfqpoint{4.080115in}{2.107388in}}%
\pgfpathlineto{\pgfqpoint{4.219004in}{2.107388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080115in}{2.107388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330115in,y=2.058777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799344in}{1.394435in}}%
\pgfpathlineto{\pgfqpoint{4.455981in}{1.394435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483758in}{1.394435in}}{\pgfqpoint{4.483758in}{1.422213in}}%
\pgfpathlineto{\pgfqpoint{4.483758in}{1.819589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483758in}{1.847367in}}{\pgfqpoint{4.455981in}{1.847367in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{1.847367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{1.847367in}}{\pgfqpoint{3.771566in}{1.819589in}}%
\pgfpathlineto{\pgfqpoint{3.771566in}{1.422213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{1.394435in}}{\pgfqpoint{3.799344in}{1.394435in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{1.394435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884021in,y=1.676071in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dota 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827122in}{1.525608in}}%
\pgfpathlineto{\pgfqpoint{3.966011in}{1.525608in}}%
\pgfpathlineto{\pgfqpoint{4.104900in}{1.525608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966011in}{1.525608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216011in,y=1.476997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1v1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799344in}{0.531496in}}%
\pgfpathlineto{\pgfqpoint{5.063814in}{0.531496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091591in}{0.531496in}}{\pgfqpoint{5.091591in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{5.091591in}{0.753718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091591in}{0.781496in}}{\pgfqpoint{5.063814in}{0.781496in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{0.781496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{0.781496in}}{\pgfqpoint{3.771566in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{3.771566in}{0.559273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{0.531496in}}{\pgfqpoint{3.799344in}{0.531496in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{0.531496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.827122in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{3.966011in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{4.104900in}{0.670384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216011in,y=0.621773in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GM (various)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799344in}{0.855435in}}%
\pgfpathlineto{\pgfqpoint{5.038780in}{0.855435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066558in}{0.855435in}}{\pgfqpoint{5.066558in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{5.066558in}{1.280589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066558in}{1.308367in}}{\pgfqpoint{5.038780in}{1.308367in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{1.308367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{1.308367in}}{\pgfqpoint{3.771566in}{1.280589in}}%
\pgfpathlineto{\pgfqpoint{3.771566in}{0.883213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771566in}{0.855435in}}{\pgfqpoint{3.799344in}{0.855435in}}%
\pgfpathlineto{\pgfqpoint{3.799344in}{0.855435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827122in,y=1.137071in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST horizons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.135112,0.304751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051006in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.078784in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.032110,0.201199,0.440785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078784in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.106562in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208926,0.272546,0.424809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106562in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.134339in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309601,0.340399,0.424790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134339in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.162117in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.401418,0.411790,0.440708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162117in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.189895in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.488697,0.485318,0.471008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189895in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.217673in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.582087,0.558670,0.468118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217673in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.245451in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.683950,0.638793,0.444251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245451in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.273228in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785965,0.720438,0.399613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273228in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.301006in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.896818,0.811030,0.320982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301006in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.328784in}{0.986608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439895in,y=0.937997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1--256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102122in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Optimal model size vs compute, \(\displaystyle N_e=10^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/procgen_fit_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{6.271084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.900000in,height=1.860000in]{procgen_fit_depth-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathcurveto{\pgfqpoint{1.909703in}{7.180692in}}{\pgfqpoint{1.920302in}{7.185082in}}{\pgfqpoint{1.928115in}{7.192896in}}%
\pgfpathcurveto{\pgfqpoint{1.935929in}{7.200710in}}{\pgfqpoint{1.940319in}{7.211309in}}{\pgfqpoint{1.940319in}{7.222359in}}%
\pgfpathcurveto{\pgfqpoint{1.940319in}{7.233409in}}{\pgfqpoint{1.935929in}{7.244008in}}{\pgfqpoint{1.928115in}{7.251821in}}%
\pgfpathcurveto{\pgfqpoint{1.920302in}{7.259635in}}{\pgfqpoint{1.909703in}{7.264025in}}{\pgfqpoint{1.898652in}{7.264025in}}%
\pgfpathcurveto{\pgfqpoint{1.887602in}{7.264025in}}{\pgfqpoint{1.877003in}{7.259635in}}{\pgfqpoint{1.869190in}{7.251821in}}%
\pgfpathcurveto{\pgfqpoint{1.861376in}{7.244008in}}{\pgfqpoint{1.856986in}{7.233409in}}{\pgfqpoint{1.856986in}{7.222359in}}%
\pgfpathcurveto{\pgfqpoint{1.856986in}{7.211309in}}{\pgfqpoint{1.861376in}{7.200710in}}{\pgfqpoint{1.869190in}{7.192896in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{7.185082in}}{\pgfqpoint{1.887602in}{7.180692in}}{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathlineto{\pgfqpoint{1.898652in}{7.180692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathcurveto{\pgfqpoint{2.132958in}{6.971093in}}{\pgfqpoint{2.143557in}{6.975483in}}{\pgfqpoint{2.151371in}{6.983296in}}%
\pgfpathcurveto{\pgfqpoint{2.159185in}{6.991110in}}{\pgfqpoint{2.163575in}{7.001709in}}{\pgfqpoint{2.163575in}{7.012759in}}%
\pgfpathcurveto{\pgfqpoint{2.163575in}{7.023809in}}{\pgfqpoint{2.159185in}{7.034408in}}{\pgfqpoint{2.151371in}{7.042222in}}%
\pgfpathcurveto{\pgfqpoint{2.143557in}{7.050036in}}{\pgfqpoint{2.132958in}{7.054426in}}{\pgfqpoint{2.121908in}{7.054426in}}%
\pgfpathcurveto{\pgfqpoint{2.110858in}{7.054426in}}{\pgfqpoint{2.100259in}{7.050036in}}{\pgfqpoint{2.092445in}{7.042222in}}%
\pgfpathcurveto{\pgfqpoint{2.084632in}{7.034408in}}{\pgfqpoint{2.080242in}{7.023809in}}{\pgfqpoint{2.080242in}{7.012759in}}%
\pgfpathcurveto{\pgfqpoint{2.080242in}{7.001709in}}{\pgfqpoint{2.084632in}{6.991110in}}{\pgfqpoint{2.092445in}{6.983296in}}%
\pgfpathcurveto{\pgfqpoint{2.100259in}{6.975483in}}{\pgfqpoint{2.110858in}{6.971093in}}{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathlineto{\pgfqpoint{2.121908in}{6.971093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371457in}{6.699982in}}%
\pgfpathcurveto{\pgfqpoint{2.382507in}{6.699982in}}{\pgfqpoint{2.393106in}{6.704373in}}{\pgfqpoint{2.400919in}{6.712186in}}%
\pgfpathcurveto{\pgfqpoint{2.408733in}{6.720000in}}{\pgfqpoint{2.413123in}{6.730599in}}{\pgfqpoint{2.413123in}{6.741649in}}%
\pgfpathcurveto{\pgfqpoint{2.413123in}{6.752699in}}{\pgfqpoint{2.408733in}{6.763298in}}{\pgfqpoint{2.400919in}{6.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.393106in}{6.778925in}}{\pgfqpoint{2.382507in}{6.783316in}}{\pgfqpoint{2.371457in}{6.783316in}}%
\pgfpathcurveto{\pgfqpoint{2.360406in}{6.783316in}}{\pgfqpoint{2.349807in}{6.778925in}}{\pgfqpoint{2.341994in}{6.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.334180in}{6.763298in}}{\pgfqpoint{2.329790in}{6.752699in}}{\pgfqpoint{2.329790in}{6.741649in}}%
\pgfpathcurveto{\pgfqpoint{2.329790in}{6.730599in}}{\pgfqpoint{2.334180in}{6.720000in}}{\pgfqpoint{2.341994in}{6.712186in}}%
\pgfpathcurveto{\pgfqpoint{2.349807in}{6.704373in}}{\pgfqpoint{2.360406in}{6.699982in}}{\pgfqpoint{2.371457in}{6.699982in}}%
\pgfpathlineto{\pgfqpoint{2.371457in}{6.699982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathcurveto{\pgfqpoint{2.647755in}{6.474417in}}{\pgfqpoint{2.658354in}{6.478807in}}{\pgfqpoint{2.666168in}{6.486621in}}%
\pgfpathcurveto{\pgfqpoint{2.673982in}{6.494435in}}{\pgfqpoint{2.678372in}{6.505034in}}{\pgfqpoint{2.678372in}{6.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.678372in}{6.527134in}}{\pgfqpoint{2.673982in}{6.537733in}}{\pgfqpoint{2.666168in}{6.545546in}}%
\pgfpathcurveto{\pgfqpoint{2.658354in}{6.553360in}}{\pgfqpoint{2.647755in}{6.557750in}}{\pgfqpoint{2.636705in}{6.557750in}}%
\pgfpathcurveto{\pgfqpoint{2.625655in}{6.557750in}}{\pgfqpoint{2.615056in}{6.553360in}}{\pgfqpoint{2.607242in}{6.545546in}}%
\pgfpathcurveto{\pgfqpoint{2.599429in}{6.537733in}}{\pgfqpoint{2.595039in}{6.527134in}}{\pgfqpoint{2.595039in}{6.516084in}}%
\pgfpathcurveto{\pgfqpoint{2.595039in}{6.505034in}}{\pgfqpoint{2.599429in}{6.494435in}}{\pgfqpoint{2.607242in}{6.486621in}}%
\pgfpathcurveto{\pgfqpoint{2.615056in}{6.478807in}}{\pgfqpoint{2.625655in}{6.474417in}}{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{6.474417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395478in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395478in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472009in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472009in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.494774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.446549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.560589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.512364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.258324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.329677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.391486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.446005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.815616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.003297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.136459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.239747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.324139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.395492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.457301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.511820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.881431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.069112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.202274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{7.982671in}}%
\pgfpathlineto{\pgfqpoint{1.225377in}{7.946575in}}%
\pgfpathlineto{\pgfqpoint{1.261412in}{7.893547in}}%
\pgfpathlineto{\pgfqpoint{1.352456in}{7.753551in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{7.707439in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.656402in}}%
\pgfpathlineto{\pgfqpoint{1.464204in}{7.616565in}}%
\pgfpathlineto{\pgfqpoint{1.521912in}{7.553257in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.535549in}}%
\pgfpathlineto{\pgfqpoint{1.604192in}{7.479613in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{7.464216in}}%
\pgfpathlineto{\pgfqpoint{1.654809in}{7.450801in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.442469in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.431546in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{7.395505in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.385648in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{7.372185in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{7.365362in}}%
\pgfpathlineto{\pgfqpoint{1.755718in}{7.347201in}}%
\pgfpathlineto{\pgfqpoint{1.761031in}{7.344203in}}%
\pgfpathlineto{\pgfqpoint{1.767507in}{7.343572in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{7.342598in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{7.338662in}}%
\pgfpathlineto{\pgfqpoint{1.785923in}{7.327602in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.312248in}}%
\pgfpathlineto{\pgfqpoint{1.804089in}{7.309362in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{7.307350in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{7.302604in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{7.284592in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{7.282711in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{7.280371in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.275010in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{7.264914in}}%
\pgfpathlineto{\pgfqpoint{1.861010in}{7.250843in}}%
\pgfpathlineto{\pgfqpoint{1.866092in}{7.243862in}}%
\pgfpathlineto{\pgfqpoint{1.878334in}{7.234398in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.218931in}}%
\pgfpathlineto{\pgfqpoint{1.897412in}{7.207878in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.194782in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{7.194585in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.197247in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{7.201520in}}%
\pgfpathlineto{\pgfqpoint{1.919758in}{7.200740in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.196808in}}%
\pgfpathlineto{\pgfqpoint{1.928260in}{7.182421in}}%
\pgfpathlineto{\pgfqpoint{1.936463in}{7.165977in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{7.153662in}}%
\pgfpathlineto{\pgfqpoint{1.947366in}{7.152563in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{7.154405in}}%
\pgfpathlineto{\pgfqpoint{1.952633in}{7.160381in}}%
\pgfpathlineto{\pgfqpoint{1.957216in}{7.169453in}}%
\pgfpathlineto{\pgfqpoint{1.958912in}{7.169130in}}%
\pgfpathlineto{\pgfqpoint{1.961155in}{7.165507in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{7.152157in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{7.141051in}}%
\pgfpathlineto{\pgfqpoint{1.983992in}{7.119844in}}%
\pgfpathlineto{\pgfqpoint{1.986008in}{7.121358in}}%
\pgfpathlineto{\pgfqpoint{1.988998in}{7.126879in}}%
\pgfpathlineto{\pgfqpoint{1.991951in}{7.131039in}}%
\pgfpathlineto{\pgfqpoint{1.994384in}{7.131071in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{7.128409in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{7.116953in}}%
\pgfpathlineto{\pgfqpoint{2.013430in}{7.102880in}}%
\pgfpathlineto{\pgfqpoint{2.015650in}{7.104160in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{7.108603in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{7.116999in}}%
\pgfpathlineto{\pgfqpoint{2.024325in}{7.116538in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{7.112415in}}%
\pgfpathlineto{\pgfqpoint{2.033919in}{7.101696in}}%
\pgfpathlineto{\pgfqpoint{2.042741in}{7.081368in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{7.082949in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{7.086446in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{7.085241in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{7.082564in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{7.081943in}}%
\pgfpathlineto{\pgfqpoint{2.059079in}{7.078642in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{7.058925in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{7.057679in}}%
\pgfpathlineto{\pgfqpoint{2.072624in}{7.057606in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{7.054063in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{7.035066in}}%
\pgfpathlineto{\pgfqpoint{2.083782in}{7.024086in}}%
\pgfpathlineto{\pgfqpoint{2.085099in}{7.023991in}}%
\pgfpathlineto{\pgfqpoint{2.087061in}{7.027365in}}%
\pgfpathlineto{\pgfqpoint{2.091255in}{7.034451in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.033830in}}%
\pgfpathlineto{\pgfqpoint{2.096942in}{7.028791in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{7.026453in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.026340in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.026340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{7.933321in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.870670in}}%
\pgfpathlineto{\pgfqpoint{1.439102in}{7.803625in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.650077in}}%
\pgfpathlineto{\pgfqpoint{1.572476in}{7.626954in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{7.579610in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.554272in}}%
\pgfpathlineto{\pgfqpoint{1.660384in}{7.527099in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.505562in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.478872in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.458867in}}%
\pgfpathlineto{\pgfqpoint{1.756328in}{7.433603in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.421480in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.410454in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{7.391803in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{7.377827in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{7.359279in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{7.324928in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.309222in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{7.281786in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{7.277869in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.273551in}}%
\pgfpathlineto{\pgfqpoint{1.907707in}{7.266792in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{7.256891in}}%
\pgfpathlineto{\pgfqpoint{1.924078in}{7.238190in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{7.233426in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{7.226562in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.218833in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{7.196631in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.196198in}}%
\pgfpathlineto{\pgfqpoint{1.970062in}{7.198816in}}%
\pgfpathlineto{\pgfqpoint{1.973743in}{7.196179in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.185611in}}%
\pgfpathlineto{\pgfqpoint{1.992173in}{7.174163in}}%
\pgfpathlineto{\pgfqpoint{1.997183in}{7.170941in}}%
\pgfpathlineto{\pgfqpoint{2.000464in}{7.164879in}}%
\pgfpathlineto{\pgfqpoint{2.010820in}{7.140391in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{7.128739in}}%
\pgfpathlineto{\pgfqpoint{2.027363in}{7.120160in}}%
\pgfpathlineto{\pgfqpoint{2.035916in}{7.108214in}}%
\pgfpathlineto{\pgfqpoint{2.040078in}{7.106734in}}%
\pgfpathlineto{\pgfqpoint{2.042813in}{7.108052in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{7.112657in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{7.111627in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{7.107612in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{7.093429in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{7.075580in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.060915in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{7.058875in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.059569in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{7.064350in}}%
\pgfpathlineto{\pgfqpoint{2.089475in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{2.094432in}{7.051756in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{7.012225in}}%
\pgfpathlineto{\pgfqpoint{2.114272in}{7.010032in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{7.011683in}}%
\pgfpathlineto{\pgfqpoint{2.121177in}{7.023077in}}%
\pgfpathlineto{\pgfqpoint{2.121662in}{7.022664in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{7.018863in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{6.988068in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{6.982236in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{6.967192in}}%
\pgfpathlineto{\pgfqpoint{2.147791in}{6.970811in}}%
\pgfpathlineto{\pgfqpoint{2.151235in}{6.974195in}}%
\pgfpathlineto{\pgfqpoint{2.153362in}{6.973324in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{6.968689in}}%
\pgfpathlineto{\pgfqpoint{2.162498in}{6.953942in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{6.951835in}}%
\pgfpathlineto{\pgfqpoint{2.170504in}{6.939026in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{6.939359in}}%
\pgfpathlineto{\pgfqpoint{2.174794in}{6.945804in}}%
\pgfpathlineto{\pgfqpoint{2.175565in}{6.945093in}}%
\pgfpathlineto{\pgfqpoint{2.177865in}{6.939552in}}%
\pgfpathlineto{\pgfqpoint{2.183516in}{6.924571in}}%
\pgfpathlineto{\pgfqpoint{2.186107in}{6.923660in}}%
\pgfpathlineto{\pgfqpoint{2.188670in}{6.922260in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{6.916172in}}%
\pgfpathlineto{\pgfqpoint{2.195134in}{6.909160in}}%
\pgfpathlineto{\pgfqpoint{2.200041in}{6.895475in}}%
\pgfpathlineto{\pgfqpoint{2.209889in}{6.882412in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{6.882981in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{6.881001in}}%
\pgfpathlineto{\pgfqpoint{2.221879in}{6.871364in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.862176in}}%
\pgfpathlineto{\pgfqpoint{2.225950in}{6.863121in}}%
\pgfpathlineto{\pgfqpoint{2.227497in}{6.869400in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{7.935582in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.860298in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.746026in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.690726in}}%
\pgfpathlineto{\pgfqpoint{1.623029in}{7.625891in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.558832in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{7.534867in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{7.512490in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.488488in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.460337in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.371584in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.351004in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.339583in}}%
\pgfpathlineto{\pgfqpoint{1.879847in}{7.329378in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.310813in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.259965in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{7.242589in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.235993in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.229973in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{7.223513in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.212850in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.195047in}}%
\pgfpathlineto{\pgfqpoint{1.978783in}{7.166634in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.153895in}}%
\pgfpathlineto{\pgfqpoint{1.993148in}{7.148137in}}%
\pgfpathlineto{\pgfqpoint{2.000764in}{7.140885in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{7.130520in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{7.112495in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{7.097642in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.094041in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{7.094164in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{7.097877in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{7.100077in}}%
\pgfpathlineto{\pgfqpoint{2.045621in}{7.099256in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{7.093637in}}%
\pgfpathlineto{\pgfqpoint{2.061171in}{7.069138in}}%
\pgfpathlineto{\pgfqpoint{2.078991in}{7.041262in}}%
\pgfpathlineto{\pgfqpoint{2.084292in}{7.032505in}}%
\pgfpathlineto{\pgfqpoint{2.094546in}{7.018913in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{7.000263in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{6.992199in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{6.977072in}}%
\pgfpathlineto{\pgfqpoint{2.122859in}{6.969238in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{6.967949in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{6.968659in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{6.971847in}}%
\pgfpathlineto{\pgfqpoint{2.138334in}{6.976301in}}%
\pgfpathlineto{\pgfqpoint{2.140817in}{6.975620in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{6.970585in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{6.949450in}}%
\pgfpathlineto{\pgfqpoint{2.167251in}{6.934536in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{6.897964in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.897569in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.900112in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{6.897159in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{6.884782in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{6.863568in}}%
\pgfpathlineto{\pgfqpoint{2.214361in}{6.863117in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{6.858825in}}%
\pgfpathlineto{\pgfqpoint{2.222045in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{6.850711in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.853027in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{6.853650in}}%
\pgfpathlineto{\pgfqpoint{2.232285in}{6.850673in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.844057in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{6.825915in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{6.805754in}}%
\pgfpathlineto{\pgfqpoint{2.243160in}{6.804157in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{6.806629in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.819032in}}%
\pgfpathlineto{\pgfqpoint{2.253042in}{6.818438in}}%
\pgfpathlineto{\pgfqpoint{2.254565in}{6.818748in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{6.822852in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.827231in}}%
\pgfpathlineto{\pgfqpoint{2.263500in}{6.827672in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{6.826263in}}%
\pgfpathlineto{\pgfqpoint{2.270221in}{6.815787in}}%
\pgfpathlineto{\pgfqpoint{2.278130in}{6.799185in}}%
\pgfpathlineto{\pgfqpoint{2.283556in}{6.787472in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.783693in}}%
\pgfpathlineto{\pgfqpoint{2.288422in}{6.785079in}}%
\pgfpathlineto{\pgfqpoint{2.294898in}{6.790695in}}%
\pgfpathlineto{\pgfqpoint{2.296595in}{6.788485in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.779513in}}%
\pgfpathlineto{\pgfqpoint{2.304900in}{6.757679in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{6.755396in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{6.755068in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{6.758977in}}%
\pgfpathlineto{\pgfqpoint{2.314492in}{6.766932in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.767179in}}%
\pgfpathlineto{\pgfqpoint{2.317989in}{6.764009in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{6.745092in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{6.742160in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{6.742749in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.737975in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{6.726749in}}%
\pgfpathlineto{\pgfqpoint{2.345266in}{6.715802in}}%
\pgfpathlineto{\pgfqpoint{2.348674in}{6.708950in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{6.702871in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{6.692435in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.692290in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.695486in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.711361in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{6.710937in}}%
\pgfpathlineto{\pgfqpoint{2.367827in}{6.707056in}}%
\pgfpathlineto{\pgfqpoint{2.369998in}{6.690666in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.673593in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.673593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552961in}{7.960284in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{7.904190in}}%
\pgfpathlineto{\pgfqpoint{1.634383in}{7.826333in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.720529in}}%
\pgfpathlineto{\pgfqpoint{1.724537in}{7.672229in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.646252in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.615507in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.541781in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{7.508794in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.485341in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.449851in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.392550in}}%
\pgfpathlineto{\pgfqpoint{2.005048in}{7.359640in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.342821in}}%
\pgfpathlineto{\pgfqpoint{2.034141in}{7.332713in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.297443in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.274000in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{7.217580in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.183299in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{7.172483in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.161660in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.129465in}}%
\pgfpathlineto{\pgfqpoint{2.198649in}{7.111583in}}%
\pgfpathlineto{\pgfqpoint{2.208291in}{7.095069in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.065841in}}%
\pgfpathlineto{\pgfqpoint{2.228631in}{7.060045in}}%
\pgfpathlineto{\pgfqpoint{2.232920in}{7.055008in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{7.042167in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{7.010606in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{7.008710in}}%
\pgfpathlineto{\pgfqpoint{2.259981in}{7.010147in}}%
\pgfpathlineto{\pgfqpoint{2.263736in}{7.012733in}}%
\pgfpathlineto{\pgfqpoint{2.265592in}{7.012132in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{7.007866in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.981645in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{6.975049in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.968318in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.951774in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{6.900191in}}%
\pgfpathlineto{\pgfqpoint{2.310816in}{6.892900in}}%
\pgfpathlineto{\pgfqpoint{2.317570in}{6.886400in}}%
\pgfpathlineto{\pgfqpoint{2.321967in}{6.874243in}}%
\pgfpathlineto{\pgfqpoint{2.330521in}{6.849916in}}%
\pgfpathlineto{\pgfqpoint{2.333304in}{6.849001in}}%
\pgfpathlineto{\pgfqpoint{2.335369in}{6.850160in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.857904in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.857785in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{6.854944in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{6.842385in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.828156in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{6.785451in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{6.784801in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{6.786887in}}%
\pgfpathlineto{\pgfqpoint{2.381843in}{6.796040in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{6.793208in}}%
\pgfpathlineto{\pgfqpoint{2.386846in}{6.779699in}}%
\pgfpathlineto{\pgfqpoint{2.390665in}{6.766742in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.763996in}}%
\pgfpathlineto{\pgfqpoint{2.395485in}{6.761618in}}%
\pgfpathlineto{\pgfqpoint{2.398644in}{6.753957in}}%
\pgfpathlineto{\pgfqpoint{2.405346in}{6.734818in}}%
\pgfpathlineto{\pgfqpoint{2.405853in}{6.735016in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.738617in}}%
\pgfpathlineto{\pgfqpoint{2.413338in}{6.754538in}}%
\pgfpathlineto{\pgfqpoint{2.413829in}{6.754181in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{6.750663in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{6.735472in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.735767in}}%
\pgfpathlineto{\pgfqpoint{2.427626in}{6.741403in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{6.741024in}}%
\pgfpathlineto{\pgfqpoint{2.429925in}{6.737434in}}%
\pgfpathlineto{\pgfqpoint{2.435351in}{6.716843in}}%
\pgfpathlineto{\pgfqpoint{2.438459in}{6.707879in}}%
\pgfpathlineto{\pgfqpoint{2.439339in}{6.708175in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{6.713286in}}%
\pgfpathlineto{\pgfqpoint{2.444554in}{6.723683in}}%
\pgfpathlineto{\pgfqpoint{2.445839in}{6.723471in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{6.720704in}}%
\pgfpathlineto{\pgfqpoint{2.450493in}{6.710487in}}%
\pgfpathlineto{\pgfqpoint{2.454646in}{6.694950in}}%
\pgfpathlineto{\pgfqpoint{2.457102in}{6.688119in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.661010in}}%
\pgfpathlineto{\pgfqpoint{2.467068in}{6.659223in}}%
\pgfpathlineto{\pgfqpoint{2.474746in}{6.665698in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{6.667437in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{6.665659in}}%
\pgfpathlineto{\pgfqpoint{2.480711in}{6.658788in}}%
\pgfpathlineto{\pgfqpoint{2.483638in}{6.639144in}}%
\pgfpathlineto{\pgfqpoint{2.485809in}{6.632299in}}%
\pgfpathlineto{\pgfqpoint{2.487246in}{6.634717in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{6.644786in}}%
\pgfpathlineto{\pgfqpoint{2.492555in}{6.643681in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{6.633970in}}%
\pgfpathlineto{\pgfqpoint{2.500468in}{6.616047in}}%
\pgfpathlineto{\pgfqpoint{2.501817in}{6.615122in}}%
\pgfpathlineto{\pgfqpoint{2.505157in}{6.608804in}}%
\pgfpathlineto{\pgfqpoint{2.505488in}{6.609015in}}%
\pgfpathlineto{\pgfqpoint{2.507138in}{6.609183in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{6.605839in}}%
\pgfpathlineto{\pgfqpoint{2.510079in}{6.606142in}}%
\pgfpathlineto{\pgfqpoint{2.511374in}{6.610110in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{6.630649in}}%
\pgfpathlineto{\pgfqpoint{2.516167in}{6.628883in}}%
\pgfpathlineto{\pgfqpoint{2.523639in}{6.591453in}}%
\pgfpathlineto{\pgfqpoint{2.523639in}{6.591453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709702in}{7.976191in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.944437in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.880305in}}%
\pgfpathlineto{\pgfqpoint{1.804486in}{7.788818in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.712217in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.671353in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{7.638192in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.611162in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{7.589097in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{7.571272in}}%
\pgfpathlineto{\pgfqpoint{1.991149in}{7.508778in}}%
\pgfpathlineto{\pgfqpoint{2.013430in}{7.481120in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.373849in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.340282in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{7.282459in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.236919in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{7.202051in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.187062in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.166300in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.147447in}}%
\pgfpathlineto{\pgfqpoint{2.240042in}{7.138376in}}%
\pgfpathlineto{\pgfqpoint{2.263054in}{7.110144in}}%
\pgfpathlineto{\pgfqpoint{2.270248in}{7.097925in}}%
\pgfpathlineto{\pgfqpoint{2.280639in}{7.074157in}}%
\pgfpathlineto{\pgfqpoint{2.295408in}{7.040527in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.033469in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{7.026906in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.019318in}}%
\pgfpathlineto{\pgfqpoint{2.319560in}{7.003887in}}%
\pgfpathlineto{\pgfqpoint{2.334826in}{6.960196in}}%
\pgfpathlineto{\pgfqpoint{2.338822in}{6.953260in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.952535in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.954307in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.962001in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.966997in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.967431in}}%
\pgfpathlineto{\pgfqpoint{2.357838in}{6.964936in}}%
\pgfpathlineto{\pgfqpoint{2.361463in}{6.956606in}}%
\pgfpathlineto{\pgfqpoint{2.376550in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{6.909690in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{6.907109in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.903248in}}%
\pgfpathlineto{\pgfqpoint{2.394915in}{6.894513in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.874353in}}%
\pgfpathlineto{\pgfqpoint{2.408045in}{6.871675in}}%
\pgfpathlineto{\pgfqpoint{2.413866in}{6.870909in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.869918in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{6.865942in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.854989in}}%
\pgfpathlineto{\pgfqpoint{2.429610in}{6.836457in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.809496in}}%
\pgfpathlineto{\pgfqpoint{2.443519in}{6.807591in}}%
\pgfpathlineto{\pgfqpoint{2.447701in}{6.806299in}}%
\pgfpathlineto{\pgfqpoint{2.450174in}{6.801411in}}%
\pgfpathlineto{\pgfqpoint{2.454240in}{6.787169in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.762661in}}%
\pgfpathlineto{\pgfqpoint{2.468317in}{6.742569in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{6.733756in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.733388in}}%
\pgfpathlineto{\pgfqpoint{2.473570in}{6.736642in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{6.754546in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{6.753144in}}%
\pgfpathlineto{\pgfqpoint{2.482310in}{6.745686in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{6.721817in}}%
\pgfpathlineto{\pgfqpoint{2.490045in}{6.698403in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{6.698457in}}%
\pgfpathlineto{\pgfqpoint{2.493477in}{6.707112in}}%
\pgfpathlineto{\pgfqpoint{2.497531in}{6.726706in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{6.728799in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{6.727145in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{6.721285in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{6.698738in}}%
\pgfpathlineto{\pgfqpoint{2.516809in}{6.676726in}}%
\pgfpathlineto{\pgfqpoint{2.520480in}{6.677635in}}%
\pgfpathlineto{\pgfqpoint{2.522897in}{6.670541in}}%
\pgfpathlineto{\pgfqpoint{2.526475in}{6.660697in}}%
\pgfpathlineto{\pgfqpoint{2.527655in}{6.661347in}}%
\pgfpathlineto{\pgfqpoint{2.529415in}{6.665265in}}%
\pgfpathlineto{\pgfqpoint{2.531741in}{6.678844in}}%
\pgfpathlineto{\pgfqpoint{2.535187in}{6.699373in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{6.700151in}}%
\pgfpathlineto{\pgfqpoint{2.538021in}{6.696236in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{6.669481in}}%
\pgfpathlineto{\pgfqpoint{2.549024in}{6.647926in}}%
\pgfpathlineto{\pgfqpoint{2.553284in}{6.640871in}}%
\pgfpathlineto{\pgfqpoint{2.554337in}{6.641360in}}%
\pgfpathlineto{\pgfqpoint{2.559532in}{6.650438in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{6.649749in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.643836in}}%
\pgfpathlineto{\pgfqpoint{2.567114in}{6.630673in}}%
\pgfpathlineto{\pgfqpoint{2.568107in}{6.631139in}}%
\pgfpathlineto{\pgfqpoint{2.572036in}{6.638033in}}%
\pgfpathlineto{\pgfqpoint{2.572522in}{6.637242in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{6.627169in}}%
\pgfpathlineto{\pgfqpoint{2.577332in}{6.620306in}}%
\pgfpathlineto{\pgfqpoint{2.580172in}{6.616721in}}%
\pgfpathlineto{\pgfqpoint{2.583905in}{6.609868in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{6.608314in}}%
\pgfpathlineto{\pgfqpoint{2.588034in}{6.602273in}}%
\pgfpathlineto{\pgfqpoint{2.591644in}{6.593765in}}%
\pgfpathlineto{\pgfqpoint{2.593429in}{6.593647in}}%
\pgfpathlineto{\pgfqpoint{2.595200in}{6.596467in}}%
\pgfpathlineto{\pgfqpoint{2.597395in}{6.606845in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.614195in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{6.613025in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{6.598240in}}%
\pgfpathlineto{\pgfqpoint{2.605974in}{6.598710in}}%
\pgfpathlineto{\pgfqpoint{2.608071in}{6.602750in}}%
\pgfpathlineto{\pgfqpoint{2.608488in}{6.602498in}}%
\pgfpathlineto{\pgfqpoint{2.610975in}{6.597368in}}%
\pgfpathlineto{\pgfqpoint{2.614656in}{6.587994in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{6.563117in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{6.562435in}}%
\pgfpathlineto{\pgfqpoint{2.621850in}{6.562745in}}%
\pgfpathlineto{\pgfqpoint{2.623809in}{6.564252in}}%
\pgfpathlineto{\pgfqpoint{2.624977in}{6.561212in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{6.538113in}}%
\pgfpathlineto{\pgfqpoint{2.630351in}{6.538251in}}%
\pgfpathlineto{\pgfqpoint{2.631487in}{6.538077in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{6.532597in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{6.520866in}}%
\pgfpathlineto{\pgfqpoint{2.636346in}{6.520979in}}%
\pgfpathlineto{\pgfqpoint{2.637453in}{6.524574in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{6.533349in}}%
\pgfpathlineto{\pgfqpoint{2.641467in}{6.531252in}}%
\pgfpathlineto{\pgfqpoint{2.644345in}{6.522858in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{6.514683in}}%
\pgfpathlineto{\pgfqpoint{2.649296in}{6.513378in}}%
\pgfpathlineto{\pgfqpoint{2.652079in}{6.514926in}}%
\pgfpathlineto{\pgfqpoint{2.652424in}{6.514238in}}%
\pgfpathlineto{\pgfqpoint{2.654829in}{6.510294in}}%
\pgfpathlineto{\pgfqpoint{2.656192in}{6.512347in}}%
\pgfpathlineto{\pgfqpoint{2.656871in}{6.512844in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{2.658559in}{6.508853in}}%
\pgfpathlineto{\pgfqpoint{2.662560in}{6.492750in}}%
\pgfpathlineto{\pgfqpoint{2.662891in}{6.492839in}}%
\pgfpathlineto{\pgfqpoint{2.665517in}{6.498254in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{6.497606in}}%
\pgfpathlineto{\pgfqpoint{2.667144in}{6.496965in}}%
\pgfpathlineto{\pgfqpoint{2.667468in}{6.497676in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{6.502884in}}%
\pgfpathlineto{\pgfqpoint{2.669724in}{6.502395in}}%
\pgfpathlineto{\pgfqpoint{2.671321in}{6.496021in}}%
\pgfpathlineto{\pgfqpoint{2.673225in}{6.490008in}}%
\pgfpathlineto{\pgfqpoint{2.674485in}{6.494201in}}%
\pgfpathlineto{\pgfqpoint{2.676051in}{6.498631in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{6.498304in}}%
\pgfpathlineto{\pgfqpoint{2.677606in}{6.491569in}}%
\pgfpathlineto{\pgfqpoint{2.679766in}{6.458915in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.447313in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.447313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869044in}{7.945429in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.881006in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{7.680862in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{7.630700in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.577470in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{7.526246in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.457961in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.415486in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.309153in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.269187in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.249690in}}%
\pgfpathlineto{\pgfqpoint{2.294301in}{7.235175in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.217091in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{7.181511in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.170395in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{7.157827in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.145295in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.096903in}}%
\pgfpathlineto{\pgfqpoint{2.382680in}{7.081574in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.029345in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.007162in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{6.987479in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{6.949706in}}%
\pgfpathlineto{\pgfqpoint{2.445008in}{6.940365in}}%
\pgfpathlineto{\pgfqpoint{2.451548in}{6.933345in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{6.924270in}}%
\pgfpathlineto{\pgfqpoint{2.467138in}{6.916435in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{6.868084in}}%
\pgfpathlineto{\pgfqpoint{2.499481in}{6.845065in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.843948in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{6.845654in}}%
\pgfpathlineto{\pgfqpoint{2.509759in}{6.846634in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.844034in}}%
\pgfpathlineto{\pgfqpoint{2.515960in}{6.835587in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{6.804570in}}%
\pgfpathlineto{\pgfqpoint{2.538129in}{6.789843in}}%
\pgfpathlineto{\pgfqpoint{2.541444in}{6.788652in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{6.791132in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{6.793321in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.792260in}}%
\pgfpathlineto{\pgfqpoint{2.553215in}{6.787089in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{6.761473in}}%
\pgfpathlineto{\pgfqpoint{2.570316in}{6.745567in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.743303in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{6.737636in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.731743in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.718934in}}%
\pgfpathlineto{\pgfqpoint{2.598602in}{6.719689in}}%
\pgfpathlineto{\pgfqpoint{2.601167in}{6.721139in}}%
\pgfpathlineto{\pgfqpoint{2.603703in}{6.719849in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{6.713880in}}%
\pgfpathlineto{\pgfqpoint{2.612774in}{6.707091in}}%
\pgfpathlineto{\pgfqpoint{2.615988in}{6.692687in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{6.667064in}}%
\pgfpathlineto{\pgfqpoint{2.623833in}{6.662614in}}%
\pgfpathlineto{\pgfqpoint{2.626136in}{6.661921in}}%
\pgfpathlineto{\pgfqpoint{2.628417in}{6.663769in}}%
\pgfpathlineto{\pgfqpoint{2.631423in}{6.666143in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{6.665626in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{6.661458in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{6.643169in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{6.626117in}}%
\pgfpathlineto{\pgfqpoint{2.647999in}{6.623143in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.624104in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{6.638043in}}%
\pgfpathlineto{\pgfqpoint{2.662825in}{6.638716in}}%
\pgfpathlineto{\pgfqpoint{2.664776in}{6.636341in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.628810in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{6.607303in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{6.583656in}}%
\pgfpathlineto{\pgfqpoint{2.676767in}{6.582870in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.587555in}}%
\pgfpathlineto{\pgfqpoint{2.681034in}{6.589645in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{6.587744in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{6.573251in}}%
\pgfpathlineto{\pgfqpoint{2.689341in}{6.556180in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{6.557243in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.564600in}}%
\pgfpathlineto{\pgfqpoint{2.697926in}{6.600047in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.599880in}}%
\pgfpathlineto{\pgfqpoint{2.700163in}{6.595143in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{6.577405in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{6.558327in}}%
\pgfpathlineto{\pgfqpoint{2.710506in}{6.555537in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{6.555949in}}%
\pgfpathlineto{\pgfqpoint{2.714727in}{6.560331in}}%
\pgfpathlineto{\pgfqpoint{2.718874in}{6.571633in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{6.568756in}}%
\pgfpathlineto{\pgfqpoint{2.722948in}{6.559688in}}%
\pgfpathlineto{\pgfqpoint{2.727944in}{6.534205in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{6.538123in}}%
\pgfpathlineto{\pgfqpoint{2.734762in}{6.533082in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{6.525612in}}%
\pgfpathlineto{\pgfqpoint{2.739043in}{6.526316in}}%
\pgfpathlineto{\pgfqpoint{2.745091in}{6.534171in}}%
\pgfpathlineto{\pgfqpoint{2.746008in}{6.533470in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{6.526306in}}%
\pgfpathlineto{\pgfqpoint{2.750538in}{6.489264in}}%
\pgfpathlineto{\pgfqpoint{2.752771in}{6.476173in}}%
\pgfpathlineto{\pgfqpoint{2.754100in}{6.483503in}}%
\pgfpathlineto{\pgfqpoint{2.758478in}{6.517976in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.518067in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{6.514281in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{6.515237in}}%
\pgfpathlineto{\pgfqpoint{2.767830in}{6.512524in}}%
\pgfpathlineto{\pgfqpoint{2.769491in}{6.504268in}}%
\pgfpathlineto{\pgfqpoint{2.773185in}{6.481505in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{6.481668in}}%
\pgfpathlineto{\pgfqpoint{2.774809in}{6.486056in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{6.504526in}}%
\pgfpathlineto{\pgfqpoint{2.780798in}{6.506476in}}%
\pgfpathlineto{\pgfqpoint{2.783151in}{6.504441in}}%
\pgfpathlineto{\pgfqpoint{2.783541in}{6.504998in}}%
\pgfpathlineto{\pgfqpoint{2.787022in}{6.513639in}}%
\pgfpathlineto{\pgfqpoint{2.787788in}{6.512561in}}%
\pgfpathlineto{\pgfqpoint{2.793084in}{6.500566in}}%
\pgfpathlineto{\pgfqpoint{2.796057in}{6.496390in}}%
\pgfpathlineto{\pgfqpoint{2.797896in}{6.490074in}}%
\pgfpathlineto{\pgfqpoint{2.799721in}{6.475035in}}%
\pgfpathlineto{\pgfqpoint{2.802612in}{6.450636in}}%
\pgfpathlineto{\pgfqpoint{2.803687in}{6.455597in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{6.465792in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.465455in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{6.459650in}}%
\pgfpathlineto{\pgfqpoint{2.811075in}{6.429329in}}%
\pgfpathlineto{\pgfqpoint{2.812111in}{6.429587in}}%
\pgfpathlineto{\pgfqpoint{2.813487in}{6.433579in}}%
\pgfpathlineto{\pgfqpoint{2.818572in}{6.458384in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.458313in}}%
\pgfpathlineto{\pgfqpoint{2.819910in}{6.454779in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{6.437724in}}%
\pgfpathlineto{\pgfqpoint{2.826810in}{6.425129in}}%
\pgfpathlineto{\pgfqpoint{2.827779in}{6.428568in}}%
\pgfpathlineto{\pgfqpoint{2.830345in}{6.438094in}}%
\pgfpathlineto{\pgfqpoint{2.832250in}{6.436714in}}%
\pgfpathlineto{\pgfqpoint{2.833512in}{6.433963in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{6.416994in}}%
\pgfpathlineto{\pgfqpoint{2.839415in}{6.379425in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.372545in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.372545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.985653in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.955789in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.925059in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.862224in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.800008in}}%
\pgfpathlineto{\pgfqpoint{2.201297in}{7.619853in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.582724in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.552038in}}%
\pgfpathlineto{\pgfqpoint{2.251583in}{7.527430in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{7.488889in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.445854in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{7.345808in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.319504in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{7.288972in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{7.196838in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.178161in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.153503in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.139080in}}%
\pgfpathlineto{\pgfqpoint{2.490108in}{7.121329in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.109700in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.094739in}}%
\pgfpathlineto{\pgfqpoint{2.520643in}{7.063796in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.058051in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{7.051734in}}%
\pgfpathlineto{\pgfqpoint{2.541182in}{7.045545in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{7.030143in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{7.000741in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{6.975183in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.926945in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{6.885346in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.862954in}}%
\pgfpathlineto{\pgfqpoint{2.645246in}{6.832726in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.815256in}}%
\pgfpathlineto{\pgfqpoint{2.665353in}{6.787661in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.788040in}}%
\pgfpathlineto{\pgfqpoint{2.672935in}{6.791327in}}%
\pgfpathlineto{\pgfqpoint{2.675409in}{6.789940in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.786010in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{6.772100in}}%
\pgfpathlineto{\pgfqpoint{2.690880in}{6.746008in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{6.742352in}}%
\pgfpathlineto{\pgfqpoint{2.696568in}{6.743490in}}%
\pgfpathlineto{\pgfqpoint{2.699915in}{6.749339in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.760193in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.760386in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.757079in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{6.743692in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.712345in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{6.665783in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{6.665339in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{6.669656in}}%
\pgfpathlineto{\pgfqpoint{2.740496in}{6.691457in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.691240in}}%
\pgfpathlineto{\pgfqpoint{2.743273in}{6.687423in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.671354in}}%
\pgfpathlineto{\pgfqpoint{2.754942in}{6.631785in}}%
\pgfpathlineto{\pgfqpoint{2.757554in}{6.628508in}}%
\pgfpathlineto{\pgfqpoint{2.759279in}{6.630203in}}%
\pgfpathlineto{\pgfqpoint{2.762692in}{6.639402in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{6.649535in}}%
\pgfpathlineto{\pgfqpoint{2.768546in}{6.648855in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{6.644544in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.612316in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.613550in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.617172in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{6.614931in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.607498in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{6.594002in}}%
\pgfpathlineto{\pgfqpoint{2.803754in}{6.566881in}}%
\pgfpathlineto{\pgfqpoint{2.805171in}{6.568004in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.575168in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{6.579416in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{6.583869in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{6.583434in}}%
\pgfpathlineto{\pgfqpoint{2.819550in}{6.577129in}}%
\pgfpathlineto{\pgfqpoint{2.826099in}{6.551314in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.547192in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.544448in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{6.534826in}}%
\pgfpathlineto{\pgfqpoint{2.839281in}{6.519578in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{6.511648in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{6.505956in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{6.506547in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.516865in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{6.526094in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{6.527992in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{6.530103in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.537484in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{6.536995in}}%
\pgfpathlineto{\pgfqpoint{2.866883in}{6.530798in}}%
\pgfpathlineto{\pgfqpoint{2.876447in}{6.475459in}}%
\pgfpathlineto{\pgfqpoint{2.878004in}{6.473206in}}%
\pgfpathlineto{\pgfqpoint{2.878520in}{6.473508in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{2.883625in}{6.486009in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.481839in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{6.482545in}}%
\pgfpathlineto{\pgfqpoint{2.888620in}{6.489297in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{6.498253in}}%
\pgfpathlineto{\pgfqpoint{2.892054in}{6.494879in}}%
\pgfpathlineto{\pgfqpoint{2.899247in}{6.454483in}}%
\pgfpathlineto{\pgfqpoint{2.902530in}{6.455906in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{6.450516in}}%
\pgfpathlineto{\pgfqpoint{2.908507in}{6.449602in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{6.449832in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.446137in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.431565in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{6.432452in}}%
\pgfpathlineto{\pgfqpoint{2.918285in}{6.439919in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.450569in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{6.449547in}}%
\pgfpathlineto{\pgfqpoint{2.923877in}{6.440202in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{6.414366in}}%
\pgfpathlineto{\pgfqpoint{2.931405in}{6.415824in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.422901in}}%
\pgfpathlineto{\pgfqpoint{2.934675in}{6.422699in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{6.420964in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{6.420709in}}%
\pgfpathlineto{\pgfqpoint{2.940289in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{6.402365in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.403372in}}%
\pgfpathlineto{\pgfqpoint{2.946544in}{6.404705in}}%
\pgfpathlineto{\pgfqpoint{2.948464in}{6.403377in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.396447in}}%
\pgfpathlineto{\pgfqpoint{2.953760in}{6.377568in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{6.373806in}}%
\pgfpathlineto{\pgfqpoint{2.959304in}{6.375565in}}%
\pgfpathlineto{\pgfqpoint{2.959669in}{6.374724in}}%
\pgfpathlineto{\pgfqpoint{2.962569in}{6.362940in}}%
\pgfpathlineto{\pgfqpoint{2.963288in}{6.364256in}}%
\pgfpathlineto{\pgfqpoint{2.965433in}{6.368792in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{6.366375in}}%
\pgfpathlineto{\pgfqpoint{2.968964in}{6.354624in}}%
\pgfpathlineto{\pgfqpoint{2.969664in}{6.356168in}}%
\pgfpathlineto{\pgfqpoint{2.972097in}{6.362192in}}%
\pgfpathlineto{\pgfqpoint{2.975870in}{6.358634in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{6.356038in}}%
\pgfpathlineto{\pgfqpoint{2.982248in}{6.335829in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{6.336030in}}%
\pgfpathlineto{\pgfqpoint{2.985536in}{6.340708in}}%
\pgfpathlineto{\pgfqpoint{2.986188in}{6.339862in}}%
\pgfpathlineto{\pgfqpoint{2.987486in}{6.332596in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{6.301139in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{6.303615in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.314726in}}%
\pgfpathlineto{\pgfqpoint{2.996069in}{6.313678in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{6.314260in}}%
\pgfpathlineto{\pgfqpoint{2.999169in}{6.323064in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{6.322256in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.321822in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{6.321822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130593in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{8.000610in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{7.986021in}}%
\pgfpathlineto{\pgfqpoint{1.238016in}{7.928626in}}%
\pgfpathlineto{\pgfqpoint{1.250007in}{7.925685in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{7.882573in}}%
\pgfpathlineto{\pgfqpoint{1.282678in}{7.872919in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{7.850384in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{7.834777in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{7.831630in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{7.800181in}}%
\pgfpathlineto{\pgfqpoint{1.336865in}{7.775801in}}%
\pgfpathlineto{\pgfqpoint{1.352456in}{7.770357in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{7.745992in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{7.745956in}}%
\pgfpathlineto{\pgfqpoint{1.380826in}{7.715876in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{7.715395in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.690477in}}%
\pgfpathlineto{\pgfqpoint{1.412041in}{7.688328in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{7.671338in}}%
\pgfpathlineto{\pgfqpoint{1.423446in}{7.665857in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{7.664639in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{7.650093in}}%
\pgfpathlineto{\pgfqpoint{1.439574in}{7.644042in}}%
\pgfpathlineto{\pgfqpoint{1.449740in}{7.643794in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{7.623714in}}%
\pgfpathlineto{\pgfqpoint{1.468833in}{7.622269in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{7.605211in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{7.603957in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{7.589652in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.589551in}}%
\pgfpathlineto{\pgfqpoint{1.498900in}{7.579679in}}%
\pgfpathlineto{\pgfqpoint{1.506825in}{7.579623in}}%
\pgfpathlineto{\pgfqpoint{1.510689in}{7.569914in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{7.565327in}}%
\pgfpathlineto{\pgfqpoint{1.521912in}{7.564651in}}%
\pgfpathlineto{\pgfqpoint{1.525536in}{7.556055in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{7.545556in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{7.545458in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.540295in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{7.540079in}}%
\pgfpathlineto{\pgfqpoint{1.549445in}{7.532423in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{7.531651in}}%
\pgfpathlineto{\pgfqpoint{1.555850in}{7.527150in}}%
\pgfpathlineto{\pgfqpoint{1.558988in}{7.527118in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.523756in}}%
\pgfpathlineto{\pgfqpoint{1.568156in}{7.523146in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{7.516224in}}%
\pgfpathlineto{\pgfqpoint{1.574075in}{7.515654in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{7.512354in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{7.512211in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{7.506451in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{7.505738in}}%
\pgfpathlineto{\pgfqpoint{1.593684in}{7.496786in}}%
\pgfpathlineto{\pgfqpoint{1.596355in}{7.496017in}}%
\pgfpathlineto{\pgfqpoint{1.598997in}{7.493443in}}%
\pgfpathlineto{\pgfqpoint{1.601609in}{7.488418in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{7.486871in}}%
\pgfpathlineto{\pgfqpoint{1.609274in}{7.481372in}}%
\pgfpathlineto{\pgfqpoint{1.614248in}{7.481310in}}%
\pgfpathlineto{\pgfqpoint{1.616695in}{7.476209in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{7.475535in}}%
\pgfpathlineto{\pgfqpoint{1.621516in}{7.470703in}}%
\pgfpathlineto{\pgfqpoint{1.630867in}{7.470418in}}%
\pgfpathlineto{\pgfqpoint{1.635407in}{7.460334in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{7.459607in}}%
\pgfpathlineto{\pgfqpoint{1.644229in}{7.450821in}}%
\pgfpathlineto{\pgfqpoint{1.650634in}{7.450805in}}%
\pgfpathlineto{\pgfqpoint{1.652731in}{7.445816in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{7.445244in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{7.440759in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{7.440640in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{7.436860in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{7.436509in}}%
\pgfpathlineto{\pgfqpoint{1.668859in}{7.432331in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{7.432044in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{7.423779in}}%
\pgfpathlineto{\pgfqpoint{1.682112in}{7.423712in}}%
\pgfpathlineto{\pgfqpoint{1.683946in}{7.419198in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{7.419065in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{7.410621in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.410481in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{1.706558in}{7.395255in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{7.394275in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{7.391855in}}%
\pgfpathlineto{\pgfqpoint{1.713097in}{7.391810in}}%
\pgfpathlineto{\pgfqpoint{1.714704in}{7.388178in}}%
\pgfpathlineto{\pgfqpoint{1.721022in}{7.388134in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{7.381296in}}%
\pgfpathlineto{\pgfqpoint{1.728687in}{7.380132in}}%
\pgfpathlineto{\pgfqpoint{1.730191in}{7.377883in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{7.373642in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{7.373417in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{7.371334in}}%
\pgfpathlineto{\pgfqpoint{1.740452in}{7.365033in}}%
\pgfpathlineto{\pgfqpoint{1.747515in}{7.364444in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.358415in}}%
\pgfpathlineto{\pgfqpoint{1.755718in}{7.357655in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{7.355711in}}%
\pgfpathlineto{\pgfqpoint{1.759714in}{7.350501in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{7.350312in}}%
\pgfpathlineto{\pgfqpoint{1.763643in}{7.343675in}}%
\pgfpathlineto{\pgfqpoint{1.770048in}{7.343601in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{7.336579in}}%
\pgfpathlineto{\pgfqpoint{1.782354in}{7.336372in}}%
\pgfpathlineto{\pgfqpoint{1.783550in}{7.329340in}}%
\pgfpathlineto{\pgfqpoint{1.787101in}{7.328929in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.325082in}}%
\pgfpathlineto{\pgfqpoint{1.794045in}{7.323811in}}%
\pgfpathlineto{\pgfqpoint{1.795182in}{7.323640in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{7.315816in}}%
\pgfpathlineto{\pgfqpoint{1.801894in}{7.315777in}}%
\pgfpathlineto{\pgfqpoint{1.804089in}{7.309150in}}%
\pgfpathlineto{\pgfqpoint{1.814765in}{7.309138in}}%
\pgfpathlineto{\pgfqpoint{1.816843in}{7.299996in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{7.299463in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{7.299415in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{7.294651in}}%
\pgfpathlineto{\pgfqpoint{1.827952in}{7.294390in}}%
\pgfpathlineto{\pgfqpoint{1.829917in}{7.287697in}}%
\pgfpathlineto{\pgfqpoint{1.831865in}{7.287214in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{7.285528in}}%
\pgfpathlineto{\pgfqpoint{1.836665in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{7.280940in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{7.280914in}}%
\pgfpathlineto{\pgfqpoint{1.845980in}{7.275010in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{7.274639in}}%
\pgfpathlineto{\pgfqpoint{1.850502in}{7.263647in}}%
\pgfpathlineto{\pgfqpoint{1.858427in}{7.263309in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{7.253930in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{7.253422in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{7.242545in}}%
\pgfpathlineto{\pgfqpoint{1.871066in}{7.241711in}}%
\pgfpathlineto{\pgfqpoint{1.872700in}{7.239827in}}%
\pgfpathlineto{\pgfqpoint{1.874324in}{7.239684in}}%
\pgfpathlineto{\pgfqpoint{1.875936in}{7.233191in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{1.888448in}{7.228530in}}%
\pgfpathlineto{\pgfqpoint{1.889208in}{7.228433in}}%
\pgfpathlineto{\pgfqpoint{1.890721in}{7.222600in}}%
\pgfpathlineto{\pgfqpoint{1.901768in}{7.222264in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{7.213341in}}%
\pgfpathlineto{\pgfqpoint{1.906749in}{7.213054in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.203861in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{7.202431in}}%
\pgfpathlineto{\pgfqpoint{1.922407in}{7.201117in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{7.200842in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{7.196768in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{7.196647in}}%
\pgfpathlineto{\pgfqpoint{1.932082in}{7.194486in}}%
\pgfpathlineto{\pgfqpoint{1.933970in}{7.194447in}}%
\pgfpathlineto{\pgfqpoint{1.935220in}{7.189839in}}%
\pgfpathlineto{\pgfqpoint{1.938930in}{7.189134in}}%
\pgfpathlineto{\pgfqpoint{1.940154in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.941978in}{7.183304in}}%
\pgfpathlineto{\pgfqpoint{1.943186in}{7.176312in}}%
\pgfpathlineto{\pgfqpoint{1.948547in}{7.176285in}}%
\pgfpathlineto{\pgfqpoint{1.949135in}{7.172837in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{7.149326in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{7.149224in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.144134in}}%
\pgfpathlineto{\pgfqpoint{1.966123in}{7.143974in}}%
\pgfpathlineto{\pgfqpoint{1.967756in}{7.140424in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{7.140395in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{7.138664in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{7.138402in}}%
\pgfpathlineto{\pgfqpoint{1.977840in}{7.134944in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{7.134808in}}%
\pgfpathlineto{\pgfqpoint{1.984498in}{7.132772in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{7.132714in}}%
\pgfpathlineto{\pgfqpoint{1.994384in}{7.129592in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{7.129509in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{7.124706in}}%
\pgfpathlineto{\pgfqpoint{2.006181in}{7.124553in}}%
\pgfpathlineto{\pgfqpoint{2.007557in}{7.119684in}}%
\pgfpathlineto{\pgfqpoint{2.016532in}{7.119585in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{7.115290in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{7.115248in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{7.093594in}}%
\pgfpathlineto{\pgfqpoint{2.045090in}{7.092603in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.087843in}}%
\pgfpathlineto{\pgfqpoint{2.050863in}{7.087499in}}%
\pgfpathlineto{\pgfqpoint{2.052756in}{7.081440in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{7.081419in}}%
\pgfpathlineto{\pgfqpoint{2.057237in}{7.077118in}}%
\pgfpathlineto{\pgfqpoint{2.061271in}{7.077066in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{7.071356in}}%
\pgfpathlineto{\pgfqpoint{2.064520in}{7.071316in}}%
\pgfpathlineto{\pgfqpoint{2.065950in}{7.067667in}}%
\pgfpathlineto{\pgfqpoint{2.078439in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{7.063584in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{7.063576in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{7.049580in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.049111in}}%
\pgfpathlineto{\pgfqpoint{2.094432in}{7.044792in}}%
\pgfpathlineto{\pgfqpoint{2.095690in}{7.044507in}}%
\pgfpathlineto{\pgfqpoint{2.096942in}{7.042439in}}%
\pgfpathlineto{\pgfqpoint{2.100964in}{7.042184in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.038745in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{7.038745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{1.294391in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{1.310520in}{7.986083in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{7.903372in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{7.883624in}}%
\pgfpathlineto{\pgfqpoint{1.377770in}{7.872909in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{7.837275in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{7.833283in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{7.800268in}}%
\pgfpathlineto{\pgfqpoint{1.429933in}{7.775195in}}%
\pgfpathlineto{\pgfqpoint{1.439102in}{7.771749in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{7.746002in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{7.745956in}}%
\pgfpathlineto{\pgfqpoint{1.464629in}{7.727113in}}%
\pgfpathlineto{\pgfqpoint{1.472554in}{7.715736in}}%
\pgfpathlineto{\pgfqpoint{1.480219in}{7.715428in}}%
\pgfpathlineto{\pgfqpoint{1.487641in}{7.690311in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{7.688910in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{7.671344in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.665787in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{7.664198in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{7.645553in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{7.643915in}}%
\pgfpathlineto{\pgfqpoint{1.533886in}{7.632620in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{7.623961in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{7.622028in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{7.605606in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{7.603909in}}%
\pgfpathlineto{\pgfqpoint{1.567338in}{7.594716in}}%
\pgfpathlineto{\pgfqpoint{1.572476in}{7.589576in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.579675in}}%
\pgfpathlineto{\pgfqpoint{1.582425in}{7.579637in}}%
\pgfpathlineto{\pgfqpoint{1.587245in}{7.569946in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{7.569636in}}%
\pgfpathlineto{\pgfqpoint{1.596597in}{7.564909in}}%
\pgfpathlineto{\pgfqpoint{1.605589in}{7.549325in}}%
\pgfpathlineto{\pgfqpoint{1.609958in}{7.545577in}}%
\pgfpathlineto{\pgfqpoint{1.614248in}{7.545441in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{7.540167in}}%
\pgfpathlineto{\pgfqpoint{1.622597in}{7.532426in}}%
\pgfpathlineto{\pgfqpoint{1.626663in}{7.531340in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{7.523681in}}%
\pgfpathlineto{\pgfqpoint{1.638452in}{7.523247in}}%
\pgfpathlineto{\pgfqpoint{1.642253in}{7.516170in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{7.512422in}}%
\pgfpathlineto{\pgfqpoint{1.649675in}{7.512217in}}%
\pgfpathlineto{\pgfqpoint{1.653299in}{7.506306in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{7.505792in}}%
\pgfpathlineto{\pgfqpoint{1.663847in}{7.496211in}}%
\pgfpathlineto{\pgfqpoint{1.667259in}{7.493277in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.488142in}}%
\pgfpathlineto{\pgfqpoint{1.673939in}{7.486845in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{7.481353in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{7.481308in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{7.470702in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{7.470488in}}%
\pgfpathlineto{\pgfqpoint{1.698898in}{7.460334in}}%
\pgfpathlineto{\pgfqpoint{1.704742in}{7.459612in}}%
\pgfpathlineto{\pgfqpoint{1.707610in}{7.450818in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{7.450802in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.445617in}}%
\pgfpathlineto{\pgfqpoint{1.718744in}{7.445327in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{7.436997in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{7.436459in}}%
\pgfpathlineto{\pgfqpoint{1.729372in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{1.731955in}{7.432118in}}%
\pgfpathlineto{\pgfqpoint{1.737037in}{7.423768in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{7.423717in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{7.410595in}}%
\pgfpathlineto{\pgfqpoint{1.749279in}{7.410522in}}%
\pgfpathlineto{\pgfqpoint{1.751652in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.758631in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{7.395258in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{7.394478in}}%
\pgfpathlineto{\pgfqpoint{1.769818in}{7.388163in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{7.388145in}}%
\pgfpathlineto{\pgfqpoint{1.774147in}{7.381488in}}%
\pgfpathlineto{\pgfqpoint{1.780494in}{7.380035in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{7.373640in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{7.373450in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{7.371365in}}%
\pgfpathlineto{\pgfqpoint{1.790704in}{7.364967in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{7.364390in}}%
\pgfpathlineto{\pgfqpoint{1.798562in}{7.358642in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{7.357800in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.355892in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{7.350526in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{7.350368in}}%
\pgfpathlineto{\pgfqpoint{1.809875in}{7.343674in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{7.343599in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{7.336560in}}%
\pgfpathlineto{\pgfqpoint{1.825881in}{7.336367in}}%
\pgfpathlineto{\pgfqpoint{1.827594in}{7.329238in}}%
\pgfpathlineto{\pgfqpoint{1.829294in}{7.328981in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{7.325120in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{7.323723in}}%
\pgfpathlineto{\pgfqpoint{1.837614in}{7.315815in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{7.315787in}}%
\pgfpathlineto{\pgfqpoint{1.842467in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{1.851882in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{1.853415in}{7.300459in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{7.299600in}}%
\pgfpathlineto{\pgfqpoint{1.859448in}{7.299429in}}%
\pgfpathlineto{\pgfqpoint{1.860932in}{7.294696in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{7.294387in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{7.287739in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{7.287307in}}%
\pgfpathlineto{\pgfqpoint{1.869645in}{7.285519in}}%
\pgfpathlineto{\pgfqpoint{1.871066in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{7.280941in}}%
\pgfpathlineto{\pgfqpoint{1.876665in}{7.280917in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{7.275058in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{7.274681in}}%
\pgfpathlineto{\pgfqpoint{1.882134in}{7.263661in}}%
\pgfpathlineto{\pgfqpoint{1.888794in}{7.263325in}}%
\pgfpathlineto{\pgfqpoint{1.890104in}{7.253996in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{7.253526in}}%
\pgfpathlineto{\pgfqpoint{1.893989in}{7.242566in}}%
\pgfpathlineto{\pgfqpoint{1.899071in}{7.241747in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{7.239734in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{7.233258in}}%
\pgfpathlineto{\pgfqpoint{1.912503in}{7.232152in}}%
\pgfpathlineto{\pgfqpoint{1.916036in}{7.222579in}}%
\pgfpathlineto{\pgfqpoint{1.924078in}{7.222278in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{7.213268in}}%
\pgfpathlineto{\pgfqpoint{1.928552in}{7.213046in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{7.203815in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{7.202448in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{7.201075in}}%
\pgfpathlineto{\pgfqpoint{1.943569in}{7.200857in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{7.196733in}}%
\pgfpathlineto{\pgfqpoint{1.947689in}{7.196652in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{7.194463in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{7.194438in}}%
\pgfpathlineto{\pgfqpoint{1.952738in}{7.189509in}}%
\pgfpathlineto{\pgfqpoint{1.953735in}{7.189272in}}%
\pgfpathlineto{\pgfqpoint{1.955716in}{7.183332in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{7.183305in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{7.176306in}}%
\pgfpathlineto{\pgfqpoint{1.961560in}{7.176288in}}%
\pgfpathlineto{\pgfqpoint{1.962520in}{7.172780in}}%
\pgfpathlineto{\pgfqpoint{1.964428in}{7.149317in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{7.149226in}}%
\pgfpathlineto{\pgfqpoint{1.972828in}{7.144115in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{7.143989in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{7.140422in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{7.140396in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{7.138620in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{7.138436in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{7.134938in}}%
\pgfpathlineto{\pgfqpoint{1.988773in}{7.134821in}}%
\pgfpathlineto{\pgfqpoint{1.990479in}{7.132771in}}%
\pgfpathlineto{\pgfqpoint{1.996355in}{7.132719in}}%
\pgfpathlineto{\pgfqpoint{1.998007in}{7.129593in}}%
\pgfpathlineto{\pgfqpoint{2.002895in}{7.129509in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{7.124656in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{7.124571in}}%
\pgfpathlineto{\pgfqpoint{2.008470in}{7.119682in}}%
\pgfpathlineto{\pgfqpoint{2.014684in}{7.119593in}}%
\pgfpathlineto{\pgfqpoint{2.016211in}{7.115290in}}%
\pgfpathlineto{\pgfqpoint{2.019238in}{7.115249in}}%
\pgfpathlineto{\pgfqpoint{2.020736in}{7.093571in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.092662in}}%
\pgfpathlineto{\pgfqpoint{2.038007in}{7.087846in}}%
\pgfpathlineto{\pgfqpoint{2.041449in}{7.087507in}}%
\pgfpathlineto{\pgfqpoint{2.044168in}{7.081429in}}%
\pgfpathlineto{\pgfqpoint{2.044842in}{7.081423in}}%
\pgfpathlineto{\pgfqpoint{2.046186in}{7.077122in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{7.077065in}}%
\pgfpathlineto{\pgfqpoint{2.050828in}{7.071347in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{7.071328in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{7.067670in}}%
\pgfpathlineto{\pgfqpoint{2.062359in}{7.067540in}}%
\pgfpathlineto{\pgfqpoint{2.063605in}{7.063584in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{7.063577in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{7.049586in}}%
\pgfpathlineto{\pgfqpoint{2.073347in}{7.049108in}}%
\pgfpathlineto{\pgfqpoint{2.074537in}{7.044713in}}%
\pgfpathlineto{\pgfqpoint{2.075129in}{7.044532in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{7.042375in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.042174in}}%
\pgfpathlineto{\pgfqpoint{2.080396in}{7.033692in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{7.033562in}}%
\pgfpathlineto{\pgfqpoint{2.082699in}{7.032333in}}%
\pgfpathlineto{\pgfqpoint{2.084412in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{7.024938in}}%
\pgfpathlineto{\pgfqpoint{2.092242in}{7.023631in}}%
\pgfpathlineto{\pgfqpoint{2.099818in}{7.023091in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{7.020705in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{7.020564in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{7.018538in}}%
\pgfpathlineto{\pgfqpoint{2.106640in}{7.018503in}}%
\pgfpathlineto{\pgfqpoint{2.108187in}{7.014768in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{7.014417in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{7.012874in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{7.012735in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{6.990228in}}%
\pgfpathlineto{\pgfqpoint{2.126463in}{6.990118in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{6.986967in}}%
\pgfpathlineto{\pgfqpoint{2.136689in}{6.986117in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{6.967878in}}%
\pgfpathlineto{\pgfqpoint{2.156308in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{6.945750in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.162905in}{6.940178in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{6.940025in}}%
\pgfpathlineto{\pgfqpoint{2.164929in}{6.932415in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{6.930302in}}%
\pgfpathlineto{\pgfqpoint{2.171290in}{6.928459in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{6.928151in}}%
\pgfpathlineto{\pgfqpoint{2.174407in}{6.926095in}}%
\pgfpathlineto{\pgfqpoint{2.181272in}{6.925908in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{6.922038in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{6.921814in}}%
\pgfpathlineto{\pgfqpoint{2.187941in}{6.919388in}}%
\pgfpathlineto{\pgfqpoint{2.189034in}{6.919369in}}%
\pgfpathlineto{\pgfqpoint{2.190484in}{6.915244in}}%
\pgfpathlineto{\pgfqpoint{2.194069in}{6.914759in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{6.911530in}}%
\pgfpathlineto{\pgfqpoint{2.201424in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{6.897132in}}%
\pgfpathlineto{\pgfqpoint{2.207885in}{6.897020in}}%
\pgfpathlineto{\pgfqpoint{2.209223in}{6.895199in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{6.895053in}}%
\pgfpathlineto{\pgfqpoint{2.218699in}{6.892398in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{2.222825in}{6.881909in}}%
\pgfpathlineto{\pgfqpoint{2.223767in}{6.881759in}}%
\pgfpathlineto{\pgfqpoint{2.225017in}{6.879673in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.879506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.401166in}{8.002469in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{7.986831in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{7.959055in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{7.928467in}}%
\pgfpathlineto{\pgfqpoint{1.468416in}{7.903555in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{7.882914in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{7.870808in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{7.835210in}}%
\pgfpathlineto{\pgfqpoint{1.531985in}{7.800485in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{7.774716in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{7.770552in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{7.745975in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{7.729400in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{7.715722in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{7.715344in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{7.689569in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{7.671351in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{7.665742in}}%
\pgfpathlineto{\pgfqpoint{1.623029in}{7.653070in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{7.643990in}}%
\pgfpathlineto{\pgfqpoint{1.637644in}{7.643783in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{7.623876in}}%
\pgfpathlineto{\pgfqpoint{1.651399in}{7.622633in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{7.606222in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{7.604031in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{7.593931in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{7.589390in}}%
\pgfpathlineto{\pgfqpoint{1.688386in}{7.569912in}}%
\pgfpathlineto{\pgfqpoint{1.694019in}{7.565459in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{7.549325in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{7.545528in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{7.540266in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{7.532424in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{7.527154in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{7.523828in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{7.523246in}}%
\pgfpathlineto{\pgfqpoint{1.739406in}{7.515889in}}%
\pgfpathlineto{\pgfqpoint{1.743946in}{7.512280in}}%
\pgfpathlineto{\pgfqpoint{1.748398in}{7.506286in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{7.505593in}}%
\pgfpathlineto{\pgfqpoint{1.757057in}{7.496493in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{7.493150in}}%
\pgfpathlineto{\pgfqpoint{1.769473in}{7.481361in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{7.481299in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{7.470598in}}%
\pgfpathlineto{\pgfqpoint{1.785063in}{7.470452in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{7.455109in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{7.445819in}}%
\pgfpathlineto{\pgfqpoint{1.806656in}{7.445410in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{7.432274in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{7.432065in}}%
\pgfpathlineto{\pgfqpoint{1.823243in}{7.423780in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{7.419307in}}%
\pgfpathlineto{\pgfqpoint{1.829561in}{7.419012in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{7.410590in}}%
\pgfpathlineto{\pgfqpoint{1.835713in}{7.410486in}}%
\pgfpathlineto{\pgfqpoint{1.838729in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{7.397181in}}%
\pgfpathlineto{\pgfqpoint{1.847552in}{7.394272in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{7.388186in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{7.388134in}}%
\pgfpathlineto{\pgfqpoint{1.858820in}{7.380766in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{7.380205in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{7.373638in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{7.373490in}}%
\pgfpathlineto{\pgfqpoint{1.869570in}{7.371386in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{7.364881in}}%
\pgfpathlineto{\pgfqpoint{1.874765in}{7.364596in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{7.357642in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{7.350669in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.350310in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{7.343652in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{7.343615in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{7.336565in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{7.336389in}}%
\pgfpathlineto{\pgfqpoint{1.905980in}{7.325176in}}%
\pgfpathlineto{\pgfqpoint{1.910432in}{7.323871in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{7.315814in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{7.315793in}}%
\pgfpathlineto{\pgfqpoint{1.916957in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{7.309139in}}%
\pgfpathlineto{\pgfqpoint{1.927441in}{7.299702in}}%
\pgfpathlineto{\pgfqpoint{1.931507in}{7.299435in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{7.294619in}}%
\pgfpathlineto{\pgfqpoint{1.935503in}{7.294377in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{7.287468in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{7.285529in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{7.285508in}}%
\pgfpathlineto{\pgfqpoint{1.943296in}{7.280938in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{7.280913in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{7.274886in}}%
\pgfpathlineto{\pgfqpoint{1.950837in}{7.263677in}}%
\pgfpathlineto{\pgfqpoint{1.956338in}{7.263371in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{7.253984in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{7.253606in}}%
\pgfpathlineto{\pgfqpoint{1.961712in}{7.242556in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{7.241952in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{7.239865in}}%
\pgfpathlineto{\pgfqpoint{1.968691in}{7.239649in}}%
\pgfpathlineto{\pgfqpoint{1.970403in}{7.233077in}}%
\pgfpathlineto{\pgfqpoint{1.977131in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{1.982052in}{7.222503in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{7.222291in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.213342in}}%
\pgfpathlineto{\pgfqpoint{1.990031in}{7.213158in}}%
\pgfpathlineto{\pgfqpoint{1.994691in}{7.203646in}}%
\pgfpathlineto{\pgfqpoint{1.999260in}{7.202612in}}%
\pgfpathlineto{\pgfqpoint{2.002257in}{7.201040in}}%
\pgfpathlineto{\pgfqpoint{2.003742in}{7.200856in}}%
\pgfpathlineto{\pgfqpoint{2.005216in}{7.196745in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{7.196677in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{7.194488in}}%
\pgfpathlineto{\pgfqpoint{2.009586in}{7.194444in}}%
\pgfpathlineto{\pgfqpoint{2.011025in}{7.189643in}}%
\pgfpathlineto{\pgfqpoint{2.012454in}{7.189240in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{7.176305in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{7.176284in}}%
\pgfpathlineto{\pgfqpoint{2.020854in}{7.149326in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{7.149235in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{7.144158in}}%
\pgfpathlineto{\pgfqpoint{2.030287in}{7.144013in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{7.140430in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{7.140399in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{7.134918in}}%
\pgfpathlineto{\pgfqpoint{2.041881in}{7.134816in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{7.132758in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.132719in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{7.129598in}}%
\pgfpathlineto{\pgfqpoint{2.052927in}{7.129519in}}%
\pgfpathlineto{\pgfqpoint{2.058845in}{7.119670in}}%
\pgfpathlineto{\pgfqpoint{2.063475in}{7.119590in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.115271in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{7.115252in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{7.093589in}}%
\pgfpathlineto{\pgfqpoint{2.081126in}{7.092699in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{7.087762in}}%
\pgfpathlineto{\pgfqpoint{2.085338in}{7.087510in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{7.081431in}}%
\pgfpathlineto{\pgfqpoint{2.088448in}{7.081419in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{7.077095in}}%
\pgfpathlineto{\pgfqpoint{2.091517in}{7.077074in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{7.071329in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{7.067655in}}%
\pgfpathlineto{\pgfqpoint{2.102438in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.104370in}{7.063581in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{7.063576in}}%
\pgfpathlineto{\pgfqpoint{2.108187in}{7.049515in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{7.049204in}}%
\pgfpathlineto{\pgfqpoint{2.112871in}{7.044509in}}%
\pgfpathlineto{\pgfqpoint{2.114719in}{7.042324in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{7.042227in}}%
\pgfpathlineto{\pgfqpoint{2.117464in}{7.033637in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{7.032372in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{7.025027in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{7.024935in}}%
\pgfpathlineto{\pgfqpoint{2.127262in}{7.023574in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{7.023115in}}%
\pgfpathlineto{\pgfqpoint{2.134137in}{7.020692in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{7.020622in}}%
\pgfpathlineto{\pgfqpoint{2.136665in}{7.018546in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{7.018522in}}%
\pgfpathlineto{\pgfqpoint{2.139165in}{7.014795in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{7.014440in}}%
\pgfpathlineto{\pgfqpoint{2.144086in}{7.012867in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{7.012739in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{6.990217in}}%
\pgfpathlineto{\pgfqpoint{2.155183in}{6.986958in}}%
\pgfpathlineto{\pgfqpoint{2.162047in}{6.986118in}}%
\pgfpathlineto{\pgfqpoint{2.163546in}{6.967869in}}%
\pgfpathlineto{\pgfqpoint{2.177322in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{6.945745in}}%
\pgfpathlineto{\pgfqpoint{2.181509in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.184259in}{6.932410in}}%
\pgfpathlineto{\pgfqpoint{2.185622in}{6.930988in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{6.930390in}}%
\pgfpathlineto{\pgfqpoint{2.188996in}{6.928500in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{6.928230in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{6.926094in}}%
\pgfpathlineto{\pgfqpoint{2.196898in}{6.925910in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{6.921945in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{6.921833in}}%
\pgfpathlineto{\pgfqpoint{2.202022in}{6.919390in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{6.919376in}}%
\pgfpathlineto{\pgfqpoint{2.203915in}{6.915281in}}%
\pgfpathlineto{\pgfqpoint{2.206415in}{6.914781in}}%
\pgfpathlineto{\pgfqpoint{2.207655in}{6.911531in}}%
\pgfpathlineto{\pgfqpoint{2.212551in}{6.911507in}}%
\pgfpathlineto{\pgfqpoint{2.213759in}{6.897126in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{6.897023in}}%
\pgfpathlineto{\pgfqpoint{2.218530in}{6.895197in}}%
\pgfpathlineto{\pgfqpoint{2.224360in}{6.895062in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{6.892380in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{6.892298in}}%
\pgfpathlineto{\pgfqpoint{2.228921in}{6.881893in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{6.881775in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{6.879637in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{6.879406in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{6.877444in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{6.877384in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{6.874381in}}%
\pgfpathlineto{\pgfqpoint{2.244220in}{6.874354in}}%
\pgfpathlineto{\pgfqpoint{2.245801in}{6.861329in}}%
\pgfpathlineto{\pgfqpoint{2.248932in}{6.861047in}}%
\pgfpathlineto{\pgfqpoint{2.250482in}{6.858752in}}%
\pgfpathlineto{\pgfqpoint{2.260066in}{6.858242in}}%
\pgfpathlineto{\pgfqpoint{2.262034in}{6.843937in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{6.843780in}}%
\pgfpathlineto{\pgfqpoint{2.276753in}{6.816299in}}%
\pgfpathlineto{\pgfqpoint{2.280859in}{6.815296in}}%
\pgfpathlineto{\pgfqpoint{2.282211in}{6.810862in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{6.810730in}}%
\pgfpathlineto{\pgfqpoint{2.287545in}{6.809078in}}%
\pgfpathlineto{\pgfqpoint{2.290166in}{6.808698in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{6.803480in}}%
\pgfpathlineto{\pgfqpoint{2.295748in}{6.803432in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{6.799163in}}%
\pgfpathlineto{\pgfqpoint{2.299117in}{6.799110in}}%
\pgfpathlineto{\pgfqpoint{2.300369in}{6.796703in}}%
\pgfpathlineto{\pgfqpoint{2.311734in}{6.796511in}}%
\pgfpathlineto{\pgfqpoint{2.312920in}{6.787353in}}%
\pgfpathlineto{\pgfqpoint{2.315273in}{6.787270in}}%
\pgfpathlineto{\pgfqpoint{2.316441in}{6.783153in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{6.783091in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{6.777518in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{6.777292in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{6.765103in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{6.765045in}}%
\pgfpathlineto{\pgfqpoint{2.340059in}{6.761075in}}%
\pgfpathlineto{\pgfqpoint{2.342850in}{6.760780in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{6.754618in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{6.754547in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.741645in}}%
\pgfpathlineto{\pgfqpoint{2.371844in}{6.741645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.552961in}{7.986742in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{7.957893in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{7.927053in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{7.901922in}}%
\pgfpathlineto{\pgfqpoint{1.620211in}{7.873760in}}%
\pgfpathlineto{\pgfqpoint{1.634383in}{7.836239in}}%
\pgfpathlineto{\pgfqpoint{1.660384in}{7.800102in}}%
\pgfpathlineto{\pgfqpoint{1.683780in}{7.746006in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{7.745939in}}%
\pgfpathlineto{\pgfqpoint{1.705046in}{7.715793in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{7.715342in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{7.666987in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{7.664561in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{7.644033in}}%
\pgfpathlineto{\pgfqpoint{1.759233in}{7.643783in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{7.623610in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{7.622115in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{7.604804in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{7.594556in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{7.589206in}}%
\pgfpathlineto{\pgfqpoint{1.809779in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{1.816184in}{7.564492in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{7.549324in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{7.545479in}}%
\pgfpathlineto{\pgfqpoint{1.834408in}{7.540057in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{7.523814in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{7.516682in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{7.512407in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{7.488176in}}%
\pgfpathlineto{\pgfqpoint{1.881849in}{7.481368in}}%
\pgfpathlineto{\pgfqpoint{1.886572in}{7.481289in}}%
\pgfpathlineto{\pgfqpoint{1.891201in}{7.470679in}}%
\pgfpathlineto{\pgfqpoint{1.895740in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{7.459839in}}%
\pgfpathlineto{\pgfqpoint{1.908852in}{7.450815in}}%
\pgfpathlineto{\pgfqpoint{1.913064in}{7.450801in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{7.445327in}}%
\pgfpathlineto{\pgfqpoint{1.921267in}{7.437086in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{7.432312in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{7.432039in}}%
\pgfpathlineto{\pgfqpoint{1.933056in}{7.423748in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{7.419085in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{7.402614in}}%
\pgfpathlineto{\pgfqpoint{1.951472in}{7.397060in}}%
\pgfpathlineto{\pgfqpoint{1.954988in}{7.393860in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{7.388168in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{7.388133in}}%
\pgfpathlineto{\pgfqpoint{1.968543in}{7.373683in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{7.373484in}}%
\pgfpathlineto{\pgfqpoint{1.975037in}{7.365054in}}%
\pgfpathlineto{\pgfqpoint{1.978218in}{7.364668in}}%
\pgfpathlineto{\pgfqpoint{1.987508in}{7.355700in}}%
\pgfpathlineto{\pgfqpoint{1.993502in}{7.343632in}}%
\pgfpathlineto{\pgfqpoint{1.996442in}{7.336572in}}%
\pgfpathlineto{\pgfqpoint{2.002215in}{7.336410in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{7.325118in}}%
\pgfpathlineto{\pgfqpoint{2.010614in}{7.323983in}}%
\pgfpathlineto{\pgfqpoint{2.013349in}{7.315811in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{7.315783in}}%
\pgfpathlineto{\pgfqpoint{2.018723in}{7.309149in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{2.026559in}{7.299693in}}%
\pgfpathlineto{\pgfqpoint{2.029114in}{7.299506in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{7.285537in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{7.285507in}}%
\pgfpathlineto{\pgfqpoint{2.041485in}{7.280932in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{7.280915in}}%
\pgfpathlineto{\pgfqpoint{2.046256in}{7.274780in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{7.263621in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{7.263298in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{7.242530in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{7.242137in}}%
\pgfpathlineto{\pgfqpoint{2.062227in}{7.239805in}}%
\pgfpathlineto{\pgfqpoint{2.064422in}{7.233147in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{7.232172in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{7.232153in}}%
\pgfpathlineto{\pgfqpoint{2.073002in}{7.222615in}}%
\pgfpathlineto{\pgfqpoint{2.079236in}{7.222307in}}%
\pgfpathlineto{\pgfqpoint{2.081277in}{7.213301in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{7.203563in}}%
\pgfpathlineto{\pgfqpoint{2.091226in}{7.202476in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{7.201045in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{7.196784in}}%
\pgfpathlineto{\pgfqpoint{2.096999in}{7.196683in}}%
\pgfpathlineto{\pgfqpoint{2.098891in}{7.194471in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{7.189701in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{7.189107in}}%
\pgfpathlineto{\pgfqpoint{2.106313in}{7.176302in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{7.176286in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{7.149320in}}%
\pgfpathlineto{\pgfqpoint{2.113507in}{7.149252in}}%
\pgfpathlineto{\pgfqpoint{2.115271in}{7.144178in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{7.144069in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{7.140434in}}%
\pgfpathlineto{\pgfqpoint{2.120485in}{7.140411in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{7.132775in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{7.132716in}}%
\pgfpathlineto{\pgfqpoint{2.135465in}{7.129569in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{7.129532in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{7.124641in}}%
\pgfpathlineto{\pgfqpoint{2.141826in}{7.119692in}}%
\pgfpathlineto{\pgfqpoint{2.146486in}{7.119600in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{7.115289in}}%
\pgfpathlineto{\pgfqpoint{2.149542in}{7.115260in}}%
\pgfpathlineto{\pgfqpoint{2.151055in}{7.093581in}}%
\pgfpathlineto{\pgfqpoint{2.162819in}{7.092625in}}%
\pgfpathlineto{\pgfqpoint{2.164249in}{7.087752in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{7.087556in}}%
\pgfpathlineto{\pgfqpoint{2.167082in}{7.081440in}}%
\pgfpathlineto{\pgfqpoint{2.168486in}{7.081422in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{7.077110in}}%
\pgfpathlineto{\pgfqpoint{2.171269in}{7.077076in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{7.067670in}}%
\pgfpathlineto{\pgfqpoint{2.180757in}{7.067541in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{7.063582in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.184708in}{7.049585in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{7.049075in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{7.042508in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{7.042195in}}%
\pgfpathlineto{\pgfqpoint{2.194929in}{7.032338in}}%
\pgfpathlineto{\pgfqpoint{2.196176in}{7.025024in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{7.024950in}}%
\pgfpathlineto{\pgfqpoint{2.202312in}{7.023556in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{7.023182in}}%
\pgfpathlineto{\pgfqpoint{2.208291in}{7.020666in}}%
\pgfpathlineto{\pgfqpoint{2.211806in}{7.014860in}}%
\pgfpathlineto{\pgfqpoint{2.215269in}{7.014422in}}%
\pgfpathlineto{\pgfqpoint{2.217550in}{7.012829in}}%
\pgfpathlineto{\pgfqpoint{2.223156in}{7.012741in}}%
\pgfpathlineto{\pgfqpoint{2.225361in}{6.987030in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{6.986116in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{6.967846in}}%
\pgfpathlineto{\pgfqpoint{2.244326in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.246341in}{6.945733in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{6.945094in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{6.930947in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{6.930444in}}%
\pgfpathlineto{\pgfqpoint{2.256164in}{6.926120in}}%
\pgfpathlineto{\pgfqpoint{2.260926in}{6.925922in}}%
\pgfpathlineto{\pgfqpoint{2.268347in}{6.914935in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{6.914776in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{6.911526in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{6.911510in}}%
\pgfpathlineto{\pgfqpoint{2.275541in}{6.897118in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{6.897027in}}%
\pgfpathlineto{\pgfqpoint{2.279927in}{6.895179in}}%
\pgfpathlineto{\pgfqpoint{2.284232in}{6.895059in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{6.892359in}}%
\pgfpathlineto{\pgfqpoint{2.286778in}{6.892310in}}%
\pgfpathlineto{\pgfqpoint{2.288459in}{6.881758in}}%
\pgfpathlineto{\pgfqpoint{2.290129in}{6.879615in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{6.879504in}}%
\pgfpathlineto{\pgfqpoint{2.293433in}{6.877454in}}%
\pgfpathlineto{\pgfqpoint{2.295881in}{6.877400in}}%
\pgfpathlineto{\pgfqpoint{2.297499in}{6.874385in}}%
\pgfpathlineto{\pgfqpoint{2.299905in}{6.874361in}}%
\pgfpathlineto{\pgfqpoint{2.301495in}{6.861372in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{6.861114in}}%
\pgfpathlineto{\pgfqpoint{2.305424in}{6.858774in}}%
\pgfpathlineto{\pgfqpoint{2.313089in}{6.858277in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{6.843935in}}%
\pgfpathlineto{\pgfqpoint{2.326283in}{6.843778in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{6.816271in}}%
\pgfpathlineto{\pgfqpoint{2.329820in}{6.815310in}}%
\pgfpathlineto{\pgfqpoint{2.330521in}{6.815298in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{6.810855in}}%
\pgfpathlineto{\pgfqpoint{2.334683in}{6.810744in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{6.809085in}}%
\pgfpathlineto{\pgfqpoint{2.338095in}{6.808720in}}%
\pgfpathlineto{\pgfqpoint{2.339447in}{6.803477in}}%
\pgfpathlineto{\pgfqpoint{2.342791in}{6.803431in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{6.796711in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{6.796510in}}%
\pgfpathlineto{\pgfqpoint{2.356963in}{6.787338in}}%
\pgfpathlineto{\pgfqpoint{2.358210in}{6.787283in}}%
\pgfpathlineto{\pgfqpoint{2.359450in}{6.783153in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.783091in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{6.777292in}}%
\pgfpathlineto{\pgfqpoint{2.372674in}{6.765103in}}%
\pgfpathlineto{\pgfqpoint{2.377303in}{6.765044in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{6.760987in}}%
\pgfpathlineto{\pgfqpoint{2.380716in}{6.760761in}}%
\pgfpathlineto{\pgfqpoint{2.381843in}{6.754617in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{6.754548in}}%
\pgfpathlineto{\pgfqpoint{2.394954in}{6.741906in}}%
\pgfpathlineto{\pgfqpoint{2.399166in}{6.741703in}}%
\pgfpathlineto{\pgfqpoint{2.407873in}{6.741587in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{6.739721in}}%
\pgfpathlineto{\pgfqpoint{2.409875in}{6.731754in}}%
\pgfpathlineto{\pgfqpoint{2.412354in}{6.723867in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{6.723836in}}%
\pgfpathlineto{\pgfqpoint{2.423431in}{6.701378in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{6.701235in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{6.692030in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{6.691856in}}%
\pgfpathlineto{\pgfqpoint{2.453821in}{6.676150in}}%
\pgfpathlineto{\pgfqpoint{2.456286in}{6.676073in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{6.668087in}}%
\pgfpathlineto{\pgfqpoint{2.463925in}{6.667567in}}%
\pgfpathlineto{\pgfqpoint{2.465109in}{6.664805in}}%
\pgfpathlineto{\pgfqpoint{2.465502in}{6.664788in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{6.660579in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{6.658806in}}%
\pgfpathlineto{\pgfqpoint{2.478492in}{6.655373in}}%
\pgfpathlineto{\pgfqpoint{2.478863in}{6.655094in}}%
\pgfpathlineto{\pgfqpoint{2.480343in}{6.651100in}}%
\pgfpathlineto{\pgfqpoint{2.492205in}{6.650491in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{6.639331in}}%
\pgfpathlineto{\pgfqpoint{2.495338in}{6.638974in}}%
\pgfpathlineto{\pgfqpoint{2.499791in}{6.638834in}}%
\pgfpathlineto{\pgfqpoint{2.501144in}{6.623330in}}%
\pgfpathlineto{\pgfqpoint{2.512983in}{6.622173in}}%
\pgfpathlineto{\pgfqpoint{2.514262in}{6.620416in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{6.620338in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{6.615958in}}%
\pgfpathlineto{\pgfqpoint{2.518058in}{6.614955in}}%
\pgfpathlineto{\pgfqpoint{2.519309in}{6.614252in}}%
\pgfpathlineto{\pgfqpoint{2.523639in}{6.614200in}}%
\pgfpathlineto{\pgfqpoint{2.523639in}{6.614200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709702in}{7.958864in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{7.927213in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{7.901616in}}%
\pgfpathlineto{\pgfqpoint{1.761865in}{7.871938in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{7.834469in}}%
\pgfpathlineto{\pgfqpoint{1.791124in}{7.816579in}}%
\pgfpathlineto{\pgfqpoint{1.804486in}{7.775649in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{7.746026in}}%
\pgfpathlineto{\pgfqpoint{1.829115in}{7.745950in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{7.715802in}}%
\pgfpathlineto{\pgfqpoint{1.861787in}{7.688669in}}%
\pgfpathlineto{\pgfqpoint{1.871736in}{7.665952in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{7.650088in}}%
\pgfpathlineto{\pgfqpoint{1.890447in}{7.643849in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{7.623775in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{7.622035in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{7.589622in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{7.569820in}}%
\pgfpathlineto{\pgfqpoint{1.946179in}{7.564623in}}%
\pgfpathlineto{\pgfqpoint{1.953158in}{7.549323in}}%
\pgfpathlineto{\pgfqpoint{1.966520in}{7.532281in}}%
\pgfpathlineto{\pgfqpoint{1.979159in}{7.523198in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{7.512394in}}%
\pgfpathlineto{\pgfqpoint{2.002555in}{7.492913in}}%
\pgfpathlineto{\pgfqpoint{2.013430in}{7.481285in}}%
\pgfpathlineto{\pgfqpoint{2.018683in}{7.470631in}}%
\pgfpathlineto{\pgfqpoint{2.023821in}{7.470404in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{7.450817in}}%
\pgfpathlineto{\pgfqpoint{2.052481in}{7.432096in}}%
\pgfpathlineto{\pgfqpoint{2.061304in}{7.414921in}}%
\pgfpathlineto{\pgfqpoint{2.065593in}{7.410516in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{7.391834in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{7.388153in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{7.380795in}}%
\pgfpathlineto{\pgfqpoint{2.089797in}{7.377840in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{7.373456in}}%
\pgfpathlineto{\pgfqpoint{2.097339in}{7.364887in}}%
\pgfpathlineto{\pgfqpoint{2.101020in}{7.364406in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{7.343660in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{7.343596in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{7.336492in}}%
\pgfpathlineto{\pgfqpoint{2.121968in}{7.336391in}}%
\pgfpathlineto{\pgfqpoint{2.125284in}{7.328977in}}%
\pgfpathlineto{\pgfqpoint{2.128554in}{7.324949in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{7.309152in}}%
\pgfpathlineto{\pgfqpoint{2.141193in}{7.309141in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{7.299660in}}%
\pgfpathlineto{\pgfqpoint{2.147265in}{7.299421in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{7.294402in}}%
\pgfpathlineto{\pgfqpoint{2.153184in}{7.285536in}}%
\pgfpathlineto{\pgfqpoint{2.156088in}{7.280945in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{7.280922in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{7.274831in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{7.263599in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{7.263395in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{7.242522in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{7.241735in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{7.233242in}}%
\pgfpathlineto{\pgfqpoint{2.183300in}{7.232166in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{7.228467in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{7.222518in}}%
\pgfpathlineto{\pgfqpoint{2.190883in}{7.222384in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{7.213419in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{7.213066in}}%
\pgfpathlineto{\pgfqpoint{2.198227in}{7.203729in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{7.202537in}}%
\pgfpathlineto{\pgfqpoint{2.205347in}{7.200999in}}%
\pgfpathlineto{\pgfqpoint{2.214515in}{7.183334in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{7.176305in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{7.176284in}}%
\pgfpathlineto{\pgfqpoint{2.221163in}{7.149303in}}%
\pgfpathlineto{\pgfqpoint{2.223338in}{7.149258in}}%
\pgfpathlineto{\pgfqpoint{2.225492in}{7.144159in}}%
\pgfpathlineto{\pgfqpoint{2.227627in}{7.144013in}}%
\pgfpathlineto{\pgfqpoint{2.233917in}{7.134967in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{7.134862in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{7.132769in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{7.132716in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{7.129553in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{7.129512in}}%
\pgfpathlineto{\pgfqpoint{2.249907in}{7.119680in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{7.119596in}}%
\pgfpathlineto{\pgfqpoint{2.255633in}{7.115274in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{7.093594in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{7.092597in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{7.077134in}}%
\pgfpathlineto{\pgfqpoint{2.275501in}{7.077088in}}%
\pgfpathlineto{\pgfqpoint{2.278939in}{7.067659in}}%
\pgfpathlineto{\pgfqpoint{2.284003in}{7.067551in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{7.063582in}}%
\pgfpathlineto{\pgfqpoint{2.287319in}{7.063577in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{7.049514in}}%
\pgfpathlineto{\pgfqpoint{2.290588in}{7.049392in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{7.024983in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{7.024949in}}%
\pgfpathlineto{\pgfqpoint{2.304760in}{7.023445in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{7.023093in}}%
\pgfpathlineto{\pgfqpoint{2.313752in}{7.014653in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{7.014446in}}%
\pgfpathlineto{\pgfqpoint{2.318122in}{7.012808in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{7.012742in}}%
\pgfpathlineto{\pgfqpoint{2.323824in}{6.990187in}}%
\pgfpathlineto{\pgfqpoint{2.325228in}{6.986917in}}%
\pgfpathlineto{\pgfqpoint{2.329390in}{6.986142in}}%
\pgfpathlineto{\pgfqpoint{2.330761in}{6.967883in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{6.967575in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{6.945741in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{6.945096in}}%
\pgfpathlineto{\pgfqpoint{2.347889in}{6.930980in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{6.930444in}}%
\pgfpathlineto{\pgfqpoint{2.352917in}{6.926064in}}%
\pgfpathlineto{\pgfqpoint{2.355390in}{6.925947in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{6.919381in}}%
\pgfpathlineto{\pgfqpoint{2.362658in}{6.914881in}}%
\pgfpathlineto{\pgfqpoint{2.363848in}{6.911533in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{6.911509in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{6.897129in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{6.897038in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{6.895164in}}%
\pgfpathlineto{\pgfqpoint{2.376550in}{6.895056in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{6.892305in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{6.879663in}}%
\pgfpathlineto{\pgfqpoint{2.383197in}{6.879490in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{6.877434in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{6.877406in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{6.874380in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{6.874355in}}%
\pgfpathlineto{\pgfqpoint{2.392827in}{6.861219in}}%
\pgfpathlineto{\pgfqpoint{2.393873in}{6.861089in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{6.858706in}}%
\pgfpathlineto{\pgfqpoint{2.402077in}{6.858252in}}%
\pgfpathlineto{\pgfqpoint{2.404083in}{6.843929in}}%
\pgfpathlineto{\pgfqpoint{2.412906in}{6.843783in}}%
\pgfpathlineto{\pgfqpoint{2.414822in}{6.816242in}}%
\pgfpathlineto{\pgfqpoint{2.416722in}{6.815301in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{6.810832in}}%
\pgfpathlineto{\pgfqpoint{2.420478in}{6.810745in}}%
\pgfpathlineto{\pgfqpoint{2.422333in}{6.808955in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{6.808765in}}%
\pgfpathlineto{\pgfqpoint{2.425089in}{6.803470in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{6.803441in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{6.796687in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{6.796517in}}%
\pgfpathlineto{\pgfqpoint{2.440118in}{6.787320in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.787277in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{6.783147in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{6.783094in}}%
\pgfpathlineto{\pgfqpoint{2.451809in}{6.777401in}}%
\pgfpathlineto{\pgfqpoint{2.453432in}{6.765101in}}%
\pgfpathlineto{\pgfqpoint{2.456646in}{6.765054in}}%
\pgfpathlineto{\pgfqpoint{2.458236in}{6.761064in}}%
\pgfpathlineto{\pgfqpoint{2.459816in}{6.760819in}}%
\pgfpathlineto{\pgfqpoint{2.461384in}{6.754615in}}%
\pgfpathlineto{\pgfqpoint{2.470583in}{6.754551in}}%
\pgfpathlineto{\pgfqpoint{2.472081in}{6.741907in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{6.741659in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{6.741592in}}%
\pgfpathlineto{\pgfqpoint{2.483736in}{6.739729in}}%
\pgfpathlineto{\pgfqpoint{2.485153in}{6.731748in}}%
\pgfpathlineto{\pgfqpoint{2.487961in}{6.723862in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{6.723835in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{6.701364in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{6.701243in}}%
\pgfpathlineto{\pgfqpoint{2.500857in}{6.692030in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{6.691856in}}%
\pgfpathlineto{\pgfqpoint{2.522295in}{6.676143in}}%
\pgfpathlineto{\pgfqpoint{2.524095in}{6.676077in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{6.668057in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{6.667563in}}%
\pgfpathlineto{\pgfqpoint{2.532896in}{6.660695in}}%
\pgfpathlineto{\pgfqpoint{2.541377in}{6.658814in}}%
\pgfpathlineto{\pgfqpoint{2.543587in}{6.651143in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.650506in}}%
\pgfpathlineto{\pgfqpoint{2.555385in}{6.639022in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{6.638844in}}%
\pgfpathlineto{\pgfqpoint{2.561578in}{6.623324in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{6.622219in}}%
\pgfpathlineto{\pgfqpoint{2.573976in}{6.615943in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{6.615911in}}%
\pgfpathlineto{\pgfqpoint{2.576378in}{6.614252in}}%
\pgfpathlineto{\pgfqpoint{2.580172in}{6.614196in}}%
\pgfpathlineto{\pgfqpoint{2.581579in}{6.605832in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{6.605653in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{6.602978in}}%
\pgfpathlineto{\pgfqpoint{2.598267in}{6.602751in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{6.584805in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{6.584490in}}%
\pgfpathlineto{\pgfqpoint{2.605553in}{6.582754in}}%
\pgfpathlineto{\pgfqpoint{2.611798in}{6.582293in}}%
\pgfpathlineto{\pgfqpoint{2.614656in}{6.571660in}}%
\pgfpathlineto{\pgfqpoint{2.617079in}{6.571646in}}%
\pgfpathlineto{\pgfqpoint{2.618281in}{6.566690in}}%
\pgfpathlineto{\pgfqpoint{2.620666in}{6.566244in}}%
\pgfpathlineto{\pgfqpoint{2.621850in}{6.556149in}}%
\pgfpathlineto{\pgfqpoint{2.626525in}{6.556019in}}%
\pgfpathlineto{\pgfqpoint{2.628063in}{6.554318in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{6.553166in}}%
\pgfpathlineto{\pgfqpoint{2.635233in}{6.550283in}}%
\pgfpathlineto{\pgfqpoint{2.637820in}{6.548240in}}%
\pgfpathlineto{\pgfqpoint{2.640743in}{6.539236in}}%
\pgfpathlineto{\pgfqpoint{2.642190in}{6.538016in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{6.537486in}}%
\pgfpathlineto{\pgfqpoint{2.659565in}{6.519518in}}%
\pgfpathlineto{\pgfqpoint{2.664536in}{6.519207in}}%
\pgfpathlineto{\pgfqpoint{2.665844in}{6.517001in}}%
\pgfpathlineto{\pgfqpoint{2.671640in}{6.516028in}}%
\pgfpathlineto{\pgfqpoint{2.673225in}{6.510142in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.510137in}}%
\pgfpathlineto{\pgfqpoint{2.680380in}{6.510137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.869044in}{7.929327in}}%
\pgfpathlineto{\pgfqpoint{1.887755in}{7.902619in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{7.873420in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{7.834783in}}%
\pgfpathlineto{\pgfqpoint{1.936294in}{7.816518in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{7.774834in}}%
\pgfpathlineto{\pgfqpoint{1.963828in}{7.746007in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{7.715563in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{7.666849in}}%
\pgfpathlineto{\pgfqpoint{2.021129in}{7.653061in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{7.643874in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{7.623711in}}%
\pgfpathlineto{\pgfqpoint{2.049789in}{7.614414in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{7.603343in}}%
\pgfpathlineto{\pgfqpoint{2.067113in}{7.589518in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{7.579616in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{7.549326in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{7.545431in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{7.532094in}}%
\pgfpathlineto{\pgfqpoint{2.119276in}{7.516284in}}%
\pgfpathlineto{\pgfqpoint{2.125862in}{7.512179in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{7.500556in}}%
\pgfpathlineto{\pgfqpoint{2.144573in}{7.486744in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{7.476062in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{7.464663in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{7.455422in}}%
\pgfpathlineto{\pgfqpoint{2.178025in}{7.445200in}}%
\pgfpathlineto{\pgfqpoint{2.183163in}{7.436422in}}%
\pgfpathlineto{\pgfqpoint{2.188190in}{7.432012in}}%
\pgfpathlineto{\pgfqpoint{2.193112in}{7.419264in}}%
\pgfpathlineto{\pgfqpoint{2.202655in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{7.402613in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{7.391814in}}%
\pgfpathlineto{\pgfqpoint{2.216276in}{7.388140in}}%
\pgfpathlineto{\pgfqpoint{2.229147in}{7.364963in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{7.364392in}}%
\pgfpathlineto{\pgfqpoint{2.245275in}{7.343622in}}%
\pgfpathlineto{\pgfqpoint{2.249139in}{7.336514in}}%
\pgfpathlineto{\pgfqpoint{2.252940in}{7.336393in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{7.325173in}}%
\pgfpathlineto{\pgfqpoint{2.260362in}{7.323818in}}%
\pgfpathlineto{\pgfqpoint{2.267556in}{7.309148in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{7.309141in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{7.299618in}}%
\pgfpathlineto{\pgfqpoint{2.277947in}{7.294671in}}%
\pgfpathlineto{\pgfqpoint{2.281310in}{7.287495in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{7.285505in}}%
\pgfpathlineto{\pgfqpoint{2.291120in}{7.274688in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{7.242538in}}%
\pgfpathlineto{\pgfqpoint{2.303591in}{7.239978in}}%
\pgfpathlineto{\pgfqpoint{2.306607in}{7.233119in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{7.232177in}}%
\pgfpathlineto{\pgfqpoint{2.312526in}{7.228614in}}%
\pgfpathlineto{\pgfqpoint{2.315430in}{7.222523in}}%
\pgfpathlineto{\pgfqpoint{2.318298in}{7.222358in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{7.203826in}}%
\pgfpathlineto{\pgfqpoint{2.329432in}{7.202482in}}%
\pgfpathlineto{\pgfqpoint{2.332134in}{7.200879in}}%
\pgfpathlineto{\pgfqpoint{2.334806in}{7.196658in}}%
\pgfpathlineto{\pgfqpoint{2.342642in}{7.176299in}}%
\pgfpathlineto{\pgfqpoint{2.345197in}{7.149325in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{7.149269in}}%
\pgfpathlineto{\pgfqpoint{2.350225in}{7.144158in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{7.143977in}}%
\pgfpathlineto{\pgfqpoint{2.359966in}{7.134863in}}%
\pgfpathlineto{\pgfqpoint{2.362339in}{7.132763in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{7.132730in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{7.129571in}}%
\pgfpathlineto{\pgfqpoint{2.369318in}{7.129512in}}%
\pgfpathlineto{\pgfqpoint{2.373857in}{7.119658in}}%
\pgfpathlineto{\pgfqpoint{2.376094in}{7.119606in}}%
\pgfpathlineto{\pgfqpoint{2.378310in}{7.115273in}}%
\pgfpathlineto{\pgfqpoint{2.380505in}{7.093555in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{7.092803in}}%
\pgfpathlineto{\pgfqpoint{2.395319in}{7.077128in}}%
\pgfpathlineto{\pgfqpoint{2.397360in}{7.077069in}}%
\pgfpathlineto{\pgfqpoint{2.399384in}{7.067671in}}%
\pgfpathlineto{\pgfqpoint{2.403381in}{7.067579in}}%
\pgfpathlineto{\pgfqpoint{2.405353in}{7.063585in}}%
\pgfpathlineto{\pgfqpoint{2.407309in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{7.049507in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{7.049202in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{7.025002in}}%
\pgfpathlineto{\pgfqpoint{2.420563in}{7.024957in}}%
\pgfpathlineto{\pgfqpoint{2.424216in}{7.023387in}}%
\pgfpathlineto{\pgfqpoint{2.426021in}{7.023160in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{7.014489in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{7.012855in}}%
\pgfpathlineto{\pgfqpoint{2.439981in}{7.012742in}}%
\pgfpathlineto{\pgfqpoint{2.441669in}{6.990035in}}%
\pgfpathlineto{\pgfqpoint{2.443345in}{6.986880in}}%
\pgfpathlineto{\pgfqpoint{2.446661in}{6.986133in}}%
\pgfpathlineto{\pgfqpoint{2.448301in}{6.967863in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{6.967576in}}%
\pgfpathlineto{\pgfqpoint{2.457909in}{6.945766in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{6.945715in}}%
\pgfpathlineto{\pgfqpoint{2.464102in}{6.930622in}}%
\pgfpathlineto{\pgfqpoint{2.468641in}{6.926030in}}%
\pgfpathlineto{\pgfqpoint{2.470135in}{6.925953in}}%
\pgfpathlineto{\pgfqpoint{2.474560in}{6.919386in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{6.915178in}}%
\pgfpathlineto{\pgfqpoint{2.477464in}{6.914776in}}%
\pgfpathlineto{\pgfqpoint{2.478902in}{6.911526in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{6.911516in}}%
\pgfpathlineto{\pgfqpoint{2.481753in}{6.897151in}}%
\pgfpathlineto{\pgfqpoint{2.484570in}{6.897030in}}%
\pgfpathlineto{\pgfqpoint{2.487353in}{6.895134in}}%
\pgfpathlineto{\pgfqpoint{2.488732in}{6.895085in}}%
\pgfpathlineto{\pgfqpoint{2.490103in}{6.892413in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{6.892315in}}%
\pgfpathlineto{\pgfqpoint{2.494168in}{6.879618in}}%
\pgfpathlineto{\pgfqpoint{2.495508in}{6.879507in}}%
\pgfpathlineto{\pgfqpoint{2.499481in}{6.874393in}}%
\pgfpathlineto{\pgfqpoint{2.502093in}{6.874360in}}%
\pgfpathlineto{\pgfqpoint{2.503388in}{6.861356in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{6.861179in}}%
\pgfpathlineto{\pgfqpoint{2.507231in}{6.858705in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{6.858294in}}%
\pgfpathlineto{\pgfqpoint{2.514732in}{6.843927in}}%
\pgfpathlineto{\pgfqpoint{2.522000in}{6.843794in}}%
\pgfpathlineto{\pgfqpoint{2.523190in}{6.816342in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{6.815312in}}%
\pgfpathlineto{\pgfqpoint{2.526723in}{6.810885in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{6.810766in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{6.808901in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{6.803470in}}%
\pgfpathlineto{\pgfqpoint{2.535892in}{6.803430in}}%
\pgfpathlineto{\pgfqpoint{2.538129in}{6.796718in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{6.796512in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{6.787276in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{6.783142in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{6.783096in}}%
\pgfpathlineto{\pgfqpoint{2.557353in}{6.777481in}}%
\pgfpathlineto{\pgfqpoint{2.559395in}{6.765097in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{6.765047in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{6.754622in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{6.754553in}}%
\pgfpathlineto{\pgfqpoint{2.576064in}{6.741906in}}%
\pgfpathlineto{\pgfqpoint{2.583516in}{6.741629in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{6.741597in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{6.739730in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{6.723870in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{6.723837in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{6.701374in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{6.701243in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{6.692025in}}%
\pgfpathlineto{\pgfqpoint{2.619158in}{6.691858in}}%
\pgfpathlineto{\pgfqpoint{2.620726in}{6.676134in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{6.676069in}}%
\pgfpathlineto{\pgfqpoint{2.624603in}{6.667966in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{6.667608in}}%
\pgfpathlineto{\pgfqpoint{2.630675in}{6.660583in}}%
\pgfpathlineto{\pgfqpoint{2.634392in}{6.659129in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{6.658817in}}%
\pgfpathlineto{\pgfqpoint{2.640218in}{6.651073in}}%
\pgfpathlineto{\pgfqpoint{2.647999in}{6.650525in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{6.639341in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{6.638885in}}%
\pgfpathlineto{\pgfqpoint{2.653500in}{6.638855in}}%
\pgfpathlineto{\pgfqpoint{2.655530in}{6.623303in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{6.622871in}}%
\pgfpathlineto{\pgfqpoint{2.663477in}{6.622181in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{6.614264in}}%
\pgfpathlineto{\pgfqpoint{2.671163in}{6.614199in}}%
\pgfpathlineto{\pgfqpoint{2.672420in}{6.605833in}}%
\pgfpathlineto{\pgfqpoint{2.679214in}{6.605657in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{6.602994in}}%
\pgfpathlineto{\pgfqpoint{2.686997in}{6.602752in}}%
\pgfpathlineto{\pgfqpoint{2.688172in}{6.584810in}}%
\pgfpathlineto{\pgfqpoint{2.692238in}{6.584497in}}%
\pgfpathlineto{\pgfqpoint{2.693959in}{6.582708in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{6.582322in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{6.571656in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{6.571645in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{6.566666in}}%
\pgfpathlineto{\pgfqpoint{2.706206in}{6.566250in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{6.556139in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{6.556018in}}%
\pgfpathlineto{\pgfqpoint{2.713153in}{6.554290in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{6.553100in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{6.549030in}}%
\pgfpathlineto{\pgfqpoint{2.720920in}{6.548770in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{6.538068in}}%
\pgfpathlineto{\pgfqpoint{2.738098in}{6.537487in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{6.519475in}}%
\pgfpathlineto{\pgfqpoint{2.744171in}{6.519202in}}%
\pgfpathlineto{\pgfqpoint{2.745550in}{6.516967in}}%
\pgfpathlineto{\pgfqpoint{2.746921in}{6.516187in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{6.516031in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{6.510142in}}%
\pgfpathlineto{\pgfqpoint{2.759344in}{6.510136in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{6.507214in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{6.506479in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{6.505820in}}%
\pgfpathlineto{\pgfqpoint{2.767830in}{6.492529in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{6.492400in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{6.488372in}}%
\pgfpathlineto{\pgfqpoint{2.775616in}{6.488307in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{6.475417in}}%
\pgfpathlineto{\pgfqpoint{2.778022in}{6.473122in}}%
\pgfpathlineto{\pgfqpoint{2.786253in}{6.472485in}}%
\pgfpathlineto{\pgfqpoint{2.787405in}{6.469672in}}%
\pgfpathlineto{\pgfqpoint{2.795688in}{6.468642in}}%
\pgfpathlineto{\pgfqpoint{2.797162in}{6.464423in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{6.464335in}}%
\pgfpathlineto{\pgfqpoint{2.800447in}{6.458788in}}%
\pgfpathlineto{\pgfqpoint{2.804756in}{6.458398in}}%
\pgfpathlineto{\pgfqpoint{2.806175in}{6.452881in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{6.452638in}}%
\pgfpathlineto{\pgfqpoint{2.809337in}{6.450621in}}%
\pgfpathlineto{\pgfqpoint{2.813829in}{6.450570in}}%
\pgfpathlineto{\pgfqpoint{2.815194in}{6.447258in}}%
\pgfpathlineto{\pgfqpoint{2.818907in}{6.447097in}}%
\pgfpathlineto{\pgfqpoint{2.820243in}{6.440349in}}%
\pgfpathlineto{\pgfqpoint{2.820908in}{6.440329in}}%
\pgfpathlineto{\pgfqpoint{2.823878in}{6.429096in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{6.428040in}}%
\pgfpathlineto{\pgfqpoint{2.830663in}{6.425083in}}%
\pgfpathlineto{\pgfqpoint{2.835080in}{6.423792in}}%
\pgfpathlineto{\pgfqpoint{2.838493in}{6.422963in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.414249in}}%
\pgfpathlineto{\pgfqpoint{2.839722in}{6.414249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.029720in}{7.925828in}}%
\pgfpathlineto{\pgfqpoint{2.048431in}{7.882128in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{7.837022in}}%
\pgfpathlineto{\pgfqpoint{2.081883in}{7.816898in}}%
\pgfpathlineto{\pgfqpoint{2.096970in}{7.776614in}}%
\pgfpathlineto{\pgfqpoint{2.111142in}{7.746015in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{7.745926in}}%
\pgfpathlineto{\pgfqpoint{2.149134in}{7.689309in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{7.666124in}}%
\pgfpathlineto{\pgfqpoint{2.171414in}{7.650079in}}%
\pgfpathlineto{\pgfqpoint{2.181805in}{7.632595in}}%
\pgfpathlineto{\pgfqpoint{2.191754in}{7.622725in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{7.589606in}}%
\pgfpathlineto{\pgfqpoint{2.219288in}{7.579633in}}%
\pgfpathlineto{\pgfqpoint{2.227789in}{7.565425in}}%
\pgfpathlineto{\pgfqpoint{2.235992in}{7.549326in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{7.523564in}}%
\pgfpathlineto{\pgfqpoint{2.266198in}{7.512459in}}%
\pgfpathlineto{\pgfqpoint{2.273176in}{7.506090in}}%
\pgfpathlineto{\pgfqpoint{2.286538in}{7.486927in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{7.481289in}}%
\pgfpathlineto{\pgfqpoint{2.311168in}{7.450819in}}%
\pgfpathlineto{\pgfqpoint{2.322573in}{7.440629in}}%
\pgfpathlineto{\pgfqpoint{2.333448in}{7.423735in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{7.410618in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{7.402615in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{7.396944in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{7.381237in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{7.373681in}}%
\pgfpathlineto{\pgfqpoint{2.367960in}{7.371402in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{7.336473in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{7.329272in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{7.324972in}}%
\pgfpathlineto{\pgfqpoint{2.405952in}{7.309148in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{7.309140in}}%
\pgfpathlineto{\pgfqpoint{2.413617in}{7.299557in}}%
\pgfpathlineto{\pgfqpoint{2.417357in}{7.294480in}}%
\pgfpathlineto{\pgfqpoint{2.421039in}{7.285528in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{7.274827in}}%
\pgfpathlineto{\pgfqpoint{2.438623in}{7.242495in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{7.239733in}}%
\pgfpathlineto{\pgfqpoint{2.445303in}{7.232189in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{7.232154in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{7.222533in}}%
\pgfpathlineto{\pgfqpoint{2.454977in}{7.222341in}}%
\pgfpathlineto{\pgfqpoint{2.461211in}{7.203678in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{7.203289in}}%
\pgfpathlineto{\pgfqpoint{2.467283in}{7.200978in}}%
\pgfpathlineto{\pgfqpoint{2.470261in}{7.196667in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{7.189648in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{2.478974in}{7.176287in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{7.149289in}}%
\pgfpathlineto{\pgfqpoint{2.484607in}{7.149224in}}%
\pgfpathlineto{\pgfqpoint{2.492811in}{7.134949in}}%
\pgfpathlineto{\pgfqpoint{2.495482in}{7.132779in}}%
\pgfpathlineto{\pgfqpoint{2.498124in}{7.132740in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{7.129581in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{7.129508in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{7.119698in}}%
\pgfpathlineto{\pgfqpoint{2.508401in}{7.119635in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{7.115292in}}%
\pgfpathlineto{\pgfqpoint{2.513375in}{7.093588in}}%
\pgfpathlineto{\pgfqpoint{2.520643in}{7.093046in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{7.087908in}}%
\pgfpathlineto{\pgfqpoint{2.525365in}{7.087497in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{7.071377in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{7.067654in}}%
\pgfpathlineto{\pgfqpoint{2.536771in}{7.067545in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{7.063578in}}%
\pgfpathlineto{\pgfqpoint{2.541182in}{7.049485in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{7.042279in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{7.025004in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{7.024950in}}%
\pgfpathlineto{\pgfqpoint{2.560061in}{7.018538in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{7.012901in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{7.012741in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{6.986990in}}%
\pgfpathlineto{\pgfqpoint{2.575651in}{6.986153in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{6.967868in}}%
\pgfpathlineto{\pgfqpoint{2.584892in}{6.967576in}}%
\pgfpathlineto{\pgfqpoint{2.586697in}{6.945766in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{6.945097in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{6.940023in}}%
\pgfpathlineto{\pgfqpoint{2.592030in}{6.930961in}}%
\pgfpathlineto{\pgfqpoint{2.595519in}{6.926099in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{6.925909in}}%
\pgfpathlineto{\pgfqpoint{2.605685in}{6.911532in}}%
\pgfpathlineto{\pgfqpoint{2.607337in}{6.911519in}}%
\pgfpathlineto{\pgfqpoint{2.608977in}{6.897153in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{6.897078in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{6.895210in}}%
\pgfpathlineto{\pgfqpoint{2.615426in}{6.895090in}}%
\pgfpathlineto{\pgfqpoint{2.617011in}{6.892400in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{6.882041in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{6.879661in}}%
\pgfpathlineto{\pgfqpoint{2.621702in}{6.879523in}}%
\pgfpathlineto{\pgfqpoint{2.623245in}{6.877451in}}%
\pgfpathlineto{\pgfqpoint{2.624778in}{6.877406in}}%
\pgfpathlineto{\pgfqpoint{2.626301in}{6.874383in}}%
\pgfpathlineto{\pgfqpoint{2.627814in}{6.874363in}}%
\pgfpathlineto{\pgfqpoint{2.629318in}{6.861344in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{6.861123in}}%
\pgfpathlineto{\pgfqpoint{2.632296in}{6.858750in}}%
\pgfpathlineto{\pgfqpoint{2.636693in}{6.858365in}}%
\pgfpathlineto{\pgfqpoint{2.639579in}{6.843931in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{6.843792in}}%
\pgfpathlineto{\pgfqpoint{2.648029in}{6.816308in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{6.815291in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{6.810820in}}%
\pgfpathlineto{\pgfqpoint{2.653497in}{6.810745in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{6.808674in}}%
\pgfpathlineto{\pgfqpoint{2.657516in}{6.803467in}}%
\pgfpathlineto{\pgfqpoint{2.658841in}{6.803442in}}%
\pgfpathlineto{\pgfqpoint{2.660158in}{6.801461in}}%
\pgfpathlineto{\pgfqpoint{2.661467in}{6.796721in}}%
\pgfpathlineto{\pgfqpoint{2.667908in}{6.796534in}}%
\pgfpathlineto{\pgfqpoint{2.669175in}{6.787366in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{6.787289in}}%
\pgfpathlineto{\pgfqpoint{2.671688in}{6.783151in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{6.783092in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{6.777561in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{6.765114in}}%
\pgfpathlineto{\pgfqpoint{2.683866in}{6.765050in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{6.754617in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{6.754549in}}%
\pgfpathlineto{\pgfqpoint{2.697689in}{6.741740in}}%
\pgfpathlineto{\pgfqpoint{2.705390in}{6.741593in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{6.729062in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{6.723861in}}%
\pgfpathlineto{\pgfqpoint{2.714933in}{6.723837in}}%
\pgfpathlineto{\pgfqpoint{2.717002in}{6.701353in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{6.701240in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{6.692019in}}%
\pgfpathlineto{\pgfqpoint{2.736741in}{6.691854in}}%
\pgfpathlineto{\pgfqpoint{2.738626in}{6.676093in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{6.667949in}}%
\pgfpathlineto{\pgfqpoint{2.744192in}{6.667573in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{6.660568in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{6.660436in}}%
\pgfpathlineto{\pgfqpoint{2.750523in}{6.659094in}}%
\pgfpathlineto{\pgfqpoint{2.752300in}{6.658887in}}%
\pgfpathlineto{\pgfqpoint{2.755816in}{6.651051in}}%
\pgfpathlineto{\pgfqpoint{2.762692in}{6.650522in}}%
\pgfpathlineto{\pgfqpoint{2.764379in}{6.639012in}}%
\pgfpathlineto{\pgfqpoint{2.767719in}{6.638853in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{6.623310in}}%
\pgfpathlineto{\pgfqpoint{2.777461in}{6.620463in}}%
\pgfpathlineto{\pgfqpoint{2.779045in}{6.615941in}}%
\pgfpathlineto{\pgfqpoint{2.781403in}{6.614243in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{6.614199in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{6.605831in}}%
\pgfpathlineto{\pgfqpoint{2.791352in}{6.605648in}}%
\pgfpathlineto{\pgfqpoint{2.792845in}{6.602904in}}%
\pgfpathlineto{\pgfqpoint{2.798000in}{6.602753in}}%
\pgfpathlineto{\pgfqpoint{2.799452in}{6.584783in}}%
\pgfpathlineto{\pgfqpoint{2.803043in}{6.584478in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{6.582700in}}%
\pgfpathlineto{\pgfqpoint{2.808676in}{6.582302in}}%
\pgfpathlineto{\pgfqpoint{2.809370in}{6.579853in}}%
\pgfpathlineto{\pgfqpoint{2.810754in}{6.571662in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.571646in}}%
\pgfpathlineto{\pgfqpoint{2.814176in}{6.566677in}}%
\pgfpathlineto{\pgfqpoint{2.815531in}{6.566248in}}%
\pgfpathlineto{\pgfqpoint{2.816879in}{6.556139in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{6.556020in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{6.554307in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{6.553461in}}%
\pgfpathlineto{\pgfqpoint{2.827387in}{6.549927in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{6.546397in}}%
\pgfpathlineto{\pgfqpoint{2.830576in}{6.539260in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{6.539237in}}%
\pgfpathlineto{\pgfqpoint{2.833097in}{6.537975in}}%
\pgfpathlineto{\pgfqpoint{2.844114in}{6.537487in}}%
\pgfpathlineto{\pgfqpoint{2.846493in}{6.519452in}}%
\pgfpathlineto{\pgfqpoint{2.849434in}{6.519211in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{6.516233in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{6.516042in}}%
\pgfpathlineto{\pgfqpoint{2.856910in}{6.510141in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{6.510136in}}%
\pgfpathlineto{\pgfqpoint{2.864703in}{6.507193in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{6.506520in}}%
\pgfpathlineto{\pgfqpoint{2.869579in}{6.505819in}}%
\pgfpathlineto{\pgfqpoint{2.871182in}{6.492470in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{6.492408in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{6.488366in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{6.488309in}}%
\pgfpathlineto{\pgfqpoint{2.879036in}{6.473183in}}%
\pgfpathlineto{\pgfqpoint{2.886635in}{6.472521in}}%
\pgfpathlineto{\pgfqpoint{2.888125in}{6.469663in}}%
\pgfpathlineto{\pgfqpoint{2.895439in}{6.468636in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{6.464414in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{6.464336in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{6.458776in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{6.458393in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{6.452853in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{6.452637in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{6.450619in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{6.450573in}}%
\pgfpathlineto{\pgfqpoint{2.912557in}{6.447261in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{6.447108in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{2.917413in}{6.440337in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{6.429086in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{6.428018in}}%
\pgfpathlineto{\pgfqpoint{2.926414in}{6.425073in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{6.423787in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.422978in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{6.414235in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{6.413923in}}%
\pgfpathlineto{\pgfqpoint{2.939495in}{6.408893in}}%
\pgfpathlineto{\pgfqpoint{2.941474in}{6.408744in}}%
\pgfpathlineto{\pgfqpoint{2.943046in}{6.405808in}}%
\pgfpathlineto{\pgfqpoint{2.944607in}{6.404918in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{6.391689in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{6.385978in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{6.385701in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{6.379285in}}%
\pgfpathlineto{\pgfqpoint{2.953386in}{6.378157in}}%
\pgfpathlineto{\pgfqpoint{2.958573in}{6.371983in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{6.371547in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{6.369274in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{6.368895in}}%
\pgfpathlineto{\pgfqpoint{2.965077in}{6.362865in}}%
\pgfpathlineto{\pgfqpoint{2.971751in}{6.362041in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{6.354566in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{6.354461in}}%
\pgfpathlineto{\pgfqpoint{2.980586in}{6.341437in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{6.340791in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{6.335528in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{6.334960in}}%
\pgfpathlineto{\pgfqpoint{2.989421in}{6.324476in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.323085in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{6.323085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.584522in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.584522in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{6.584522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{6.413964in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.413964in}}%
\pgfpathlineto{\pgfqpoint{2.229034in}{6.413964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{8.054095in}}%
\pgfpathlineto{\pgfqpoint{0.832857in}{8.036369in}}%
\pgfpathlineto{\pgfqpoint{0.845150in}{8.026552in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{8.018516in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{8.006701in}}%
\pgfpathlineto{\pgfqpoint{0.892665in}{8.000610in}}%
\pgfpathlineto{\pgfqpoint{0.912802in}{7.987385in}}%
\pgfpathlineto{\pgfqpoint{0.952656in}{7.973142in}}%
\pgfpathlineto{\pgfqpoint{0.952656in}{7.973142in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{7.945796in}}%
\pgfpathlineto{\pgfqpoint{0.976724in}{7.945796in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{7.932648in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{7.932648in}}%
\pgfpathlineto{\pgfqpoint{0.989340in}{7.928626in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.914742in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{7.914742in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.892450in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{7.892450in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.878806in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{7.878806in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{7.865456in}}%
\pgfpathlineto{\pgfqpoint{1.072475in}{7.865456in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.853835in}}%
\pgfpathlineto{\pgfqpoint{1.080723in}{7.853835in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.844194in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{7.844194in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.824024in}}%
\pgfpathlineto{\pgfqpoint{1.117226in}{7.824024in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.815460in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{7.815460in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.802303in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{7.802303in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{7.798792in}}%
\pgfpathlineto{\pgfqpoint{1.142910in}{7.798792in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.786397in}}%
\pgfpathlineto{\pgfqpoint{1.152348in}{7.786397in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{7.775801in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{7.758231in}}%
\pgfpathlineto{\pgfqpoint{1.181655in}{7.758231in}}%
\pgfpathlineto{\pgfqpoint{1.213941in}{7.738484in}}%
\pgfpathlineto{\pgfqpoint{1.213941in}{7.738484in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{7.721025in}}%
\pgfpathlineto{\pgfqpoint{1.220537in}{7.721025in}}%
\pgfpathlineto{\pgfqpoint{1.226002in}{7.715876in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.709298in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{7.709298in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.695468in}}%
\pgfpathlineto{\pgfqpoint{1.254137in}{7.695468in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.679713in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{7.679713in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.669216in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{7.669216in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.658909in}}%
\pgfpathlineto{\pgfqpoint{1.306717in}{7.658909in}}%
\pgfpathlineto{\pgfqpoint{1.309405in}{7.650093in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.647856in}}%
\pgfpathlineto{\pgfqpoint{1.314816in}{7.647856in}}%
\pgfpathlineto{\pgfqpoint{1.317434in}{7.644042in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{7.638268in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{7.638268in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.628149in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{7.628149in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.618728in}}%
\pgfpathlineto{\pgfqpoint{1.364921in}{7.618728in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.609359in}}%
\pgfpathlineto{\pgfqpoint{1.369407in}{7.609359in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.599876in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{7.599876in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{7.591740in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{7.591740in}}%
\pgfpathlineto{\pgfqpoint{1.404127in}{7.588317in}}%
\pgfpathlineto{\pgfqpoint{1.404127in}{7.588317in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.582057in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{7.582057in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.574847in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.574847in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.553920in}}%
\pgfpathlineto{\pgfqpoint{1.448826in}{7.553920in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{7.550684in}}%
\pgfpathlineto{\pgfqpoint{1.450396in}{7.550684in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{7.547458in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{7.547458in}}%
\pgfpathlineto{\pgfqpoint{1.465799in}{7.545431in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.542477in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{7.542477in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.536257in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{7.536257in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.529196in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{7.529196in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.519955in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{7.519955in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.514059in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{7.514059in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.503126in}}%
\pgfpathlineto{\pgfqpoint{1.534016in}{7.503126in}}%
\pgfpathlineto{\pgfqpoint{1.543525in}{7.495058in}}%
\pgfpathlineto{\pgfqpoint{1.543525in}{7.495058in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{7.484038in}}%
\pgfpathlineto{\pgfqpoint{1.560190in}{7.484038in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{7.478753in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{7.478753in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.472838in}}%
\pgfpathlineto{\pgfqpoint{1.576388in}{7.472838in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.467888in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{7.467888in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{7.460294in}}%
\pgfpathlineto{\pgfqpoint{1.604642in}{7.457507in}}%
\pgfpathlineto{\pgfqpoint{1.604642in}{7.457507in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.452874in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{7.452874in}}%
\pgfpathlineto{\pgfqpoint{1.616996in}{7.448334in}}%
\pgfpathlineto{\pgfqpoint{1.616996in}{7.448334in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{7.438859in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{7.438859in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.434305in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{7.434305in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{7.430116in}}%
\pgfpathlineto{\pgfqpoint{1.647104in}{7.430116in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{7.425609in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{7.425609in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.416965in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{7.416965in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.412394in}}%
\pgfpathlineto{\pgfqpoint{1.662472in}{7.412394in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{7.406551in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{7.399920in}}%
\pgfpathlineto{\pgfqpoint{1.684466in}{7.399920in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.396083in}}%
\pgfpathlineto{\pgfqpoint{1.684972in}{7.396083in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{7.392861in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{7.392861in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{7.389999in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{7.389999in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.384843in}}%
\pgfpathlineto{\pgfqpoint{1.703582in}{7.384843in}}%
\pgfpathlineto{\pgfqpoint{1.706422in}{7.380845in}}%
\pgfpathlineto{\pgfqpoint{1.712887in}{7.379006in}}%
\pgfpathlineto{\pgfqpoint{1.712887in}{7.379006in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{7.375765in}}%
\pgfpathlineto{\pgfqpoint{1.723036in}{7.372494in}}%
\pgfpathlineto{\pgfqpoint{1.723036in}{7.372494in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.368127in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{7.368127in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.363156in}}%
\pgfpathlineto{\pgfqpoint{1.735747in}{7.363156in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.360320in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{7.360320in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.356828in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{7.356828in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.347080in}}%
\pgfpathlineto{\pgfqpoint{1.752357in}{7.347080in}}%
\pgfpathlineto{\pgfqpoint{1.753072in}{7.343675in}}%
\pgfpathlineto{\pgfqpoint{1.761419in}{7.340102in}}%
\pgfpathlineto{\pgfqpoint{1.761419in}{7.340102in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.332881in}}%
\pgfpathlineto{\pgfqpoint{1.775395in}{7.332881in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{7.329233in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.319715in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{7.319715in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.312477in}}%
\pgfpathlineto{\pgfqpoint{1.796580in}{7.312477in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.304860in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{7.304860in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.299843in}}%
\pgfpathlineto{\pgfqpoint{1.813023in}{7.299843in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{7.297111in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{7.297111in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.291665in}}%
\pgfpathlineto{\pgfqpoint{1.825663in}{7.291665in}}%
\pgfpathlineto{\pgfqpoint{1.826063in}{7.288394in}}%
\pgfpathlineto{\pgfqpoint{1.826063in}{7.288394in}}%
\pgfpathlineto{\pgfqpoint{1.842620in}{7.278015in}}%
\pgfpathlineto{\pgfqpoint{1.842620in}{7.278015in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{7.269186in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{7.269186in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.258695in}}%
\pgfpathlineto{\pgfqpoint{1.858290in}{7.258695in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{7.248037in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{7.248037in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.240847in}}%
\pgfpathlineto{\pgfqpoint{1.870653in}{7.240847in}}%
\pgfpathlineto{\pgfqpoint{1.873150in}{7.239747in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{7.236474in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.232513in}}%
\pgfpathlineto{\pgfqpoint{1.879696in}{7.232513in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.230413in}}%
\pgfpathlineto{\pgfqpoint{1.887268in}{7.230413in}}%
\pgfpathlineto{\pgfqpoint{1.889671in}{7.225509in}}%
\pgfpathlineto{\pgfqpoint{1.889671in}{7.225509in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.217871in}}%
\pgfpathlineto{\pgfqpoint{1.901947in}{7.217871in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{7.211323in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{7.211323in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{7.206389in}}%
\pgfpathlineto{\pgfqpoint{1.907814in}{7.206389in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.201812in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.201812in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.192206in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{7.192206in}}%
\pgfpathlineto{\pgfqpoint{1.938337in}{7.186224in}}%
\pgfpathlineto{\pgfqpoint{1.938337in}{7.186224in}}%
\pgfpathlineto{\pgfqpoint{1.941122in}{7.179821in}}%
\pgfpathlineto{\pgfqpoint{1.941122in}{7.179821in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.174563in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{7.174563in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.152640in}}%
\pgfpathlineto{\pgfqpoint{1.948754in}{7.152640in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.133791in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{7.133791in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.128528in}}%
\pgfpathlineto{\pgfqpoint{1.995017in}{7.128528in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.126018in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{7.126018in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.122130in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{7.122130in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{7.114569in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{7.114569in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.103704in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{7.103704in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.093410in}}%
\pgfpathlineto{\pgfqpoint{2.018076in}{7.093410in}}%
\pgfpathlineto{\pgfqpoint{2.025989in}{7.093313in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.090265in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{7.090265in}}%
\pgfpathlineto{\pgfqpoint{2.037903in}{7.086295in}}%
\pgfpathlineto{\pgfqpoint{2.037903in}{7.086295in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.082131in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{7.082131in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.074232in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{7.074232in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.069502in}}%
\pgfpathlineto{\pgfqpoint{2.049075in}{7.069502in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{7.065567in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{7.065567in}}%
\pgfpathlineto{\pgfqpoint{2.070602in}{7.049392in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{2.073973in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.040477in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{7.040477in}}%
\pgfpathlineto{\pgfqpoint{2.078506in}{7.036172in}}%
\pgfpathlineto{\pgfqpoint{2.078506in}{7.036172in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{7.029810in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{7.029810in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.025316in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{7.025316in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{7.024331in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{7.024331in}}%
\pgfpathlineto{\pgfqpoint{2.099732in}{7.021940in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{7.013651in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{7.013651in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{7.012812in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.001764in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{7.001764in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{6.988533in}}%
\pgfpathlineto{\pgfqpoint{2.126894in}{6.988533in}}%
\pgfpathlineto{\pgfqpoint{2.128477in}{6.986917in}}%
\pgfpathlineto{\pgfqpoint{2.133861in}{6.986173in}}%
\pgfpathlineto{\pgfqpoint{2.136684in}{6.977097in}}%
\pgfpathlineto{\pgfqpoint{2.136684in}{6.977097in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{6.967786in}}%
\pgfpathlineto{\pgfqpoint{2.145290in}{6.967577in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{6.956802in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{6.956802in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{6.945406in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{6.945406in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.942735in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{6.942735in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{6.931622in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{6.931622in}}%
\pgfpathlineto{\pgfqpoint{2.168414in}{6.929504in}}%
\pgfpathlineto{\pgfqpoint{2.168414in}{6.929504in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.925089in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{6.925089in}}%
\pgfpathlineto{\pgfqpoint{2.180785in}{6.923142in}}%
\pgfpathlineto{\pgfqpoint{2.180785in}{6.923142in}}%
\pgfpathlineto{\pgfqpoint{2.190120in}{6.914801in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.896122in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{6.896122in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.893744in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{6.893744in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{6.887224in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{6.887224in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.880727in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{6.880727in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.878438in}}%
\pgfpathlineto{\pgfqpoint{2.223683in}{6.878438in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.875891in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{6.875891in}}%
\pgfpathlineto{\pgfqpoint{2.240437in}{6.859929in}}%
\pgfpathlineto{\pgfqpoint{2.240437in}{6.859929in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{6.854338in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{6.854338in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.847160in}}%
\pgfpathlineto{\pgfqpoint{2.254056in}{6.847160in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.830277in}}%
\pgfpathlineto{\pgfqpoint{2.270192in}{6.830277in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.815782in}}%
\pgfpathlineto{\pgfqpoint{2.272948in}{6.815782in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.809984in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{6.809984in}}%
\pgfpathlineto{\pgfqpoint{2.286527in}{6.808674in}}%
\pgfpathlineto{\pgfqpoint{2.286629in}{6.806020in}}%
\pgfpathlineto{\pgfqpoint{2.286629in}{6.806020in}}%
\pgfpathlineto{\pgfqpoint{2.292684in}{6.802557in}}%
\pgfpathlineto{\pgfqpoint{2.292684in}{6.802557in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.797915in}}%
\pgfpathlineto{\pgfqpoint{2.296235in}{6.797915in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.791968in}}%
\pgfpathlineto{\pgfqpoint{2.309947in}{6.791968in}}%
\pgfpathlineto{\pgfqpoint{2.313683in}{6.785215in}}%
\pgfpathlineto{\pgfqpoint{2.313683in}{6.785215in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.782237in}}%
\pgfpathlineto{\pgfqpoint{2.327086in}{6.782237in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.776408in}}%
\pgfpathlineto{\pgfqpoint{2.330853in}{6.776408in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.330909in}{6.770057in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.757698in}}%
\pgfpathlineto{\pgfqpoint{2.342655in}{6.757698in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.748271in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{6.748271in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.741831in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{6.741831in}}%
\pgfpathlineto{\pgfqpoint{2.377567in}{6.740682in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{2.378064in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.726341in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{6.726341in}}%
\pgfpathlineto{\pgfqpoint{2.388399in}{6.723845in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{2.395590in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.696654in}}%
\pgfpathlineto{\pgfqpoint{2.401996in}{6.696654in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.684082in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{6.684082in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.669727in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{6.669727in}}%
\pgfpathlineto{\pgfqpoint{2.445771in}{6.667696in}}%
\pgfpathlineto{\pgfqpoint{2.449909in}{6.661268in}}%
\pgfpathlineto{\pgfqpoint{2.449909in}{6.661268in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{6.659808in}}%
\pgfpathlineto{\pgfqpoint{2.455842in}{6.659808in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.657551in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{6.657551in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.653116in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{6.653116in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{6.650854in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.644976in}}%
\pgfpathlineto{\pgfqpoint{2.480288in}{6.644976in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.639179in}}%
\pgfpathlineto{\pgfqpoint{2.481731in}{6.639179in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.633210in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{6.633210in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{6.625341in}}%
\pgfpathlineto{\pgfqpoint{2.490441in}{6.625341in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{6.623212in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{6.623212in}}%
\pgfpathlineto{\pgfqpoint{2.503144in}{6.622635in}}%
\pgfpathlineto{\pgfqpoint{2.503144in}{6.622635in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{6.614599in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{6.614599in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610890in}}%
\pgfpathlineto{\pgfqpoint{2.516706in}{6.610890in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{6.606669in}}%
\pgfpathlineto{\pgfqpoint{2.533512in}{6.602812in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{6.583649in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.581097in}}%
\pgfpathlineto{\pgfqpoint{2.559957in}{6.581097in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.575766in}}%
\pgfpathlineto{\pgfqpoint{2.561281in}{6.575766in}}%
\pgfpathlineto{\pgfqpoint{2.570130in}{6.566265in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{2.571821in}{6.561239in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.555222in}}%
\pgfpathlineto{\pgfqpoint{2.579801in}{6.555222in}}%
\pgfpathlineto{\pgfqpoint{2.587351in}{6.553961in}}%
\pgfpathlineto{\pgfqpoint{2.591766in}{6.549927in}}%
\pgfpathlineto{\pgfqpoint{2.591783in}{6.549258in}}%
\pgfpathlineto{\pgfqpoint{2.591783in}{6.549258in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{6.548806in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.538656in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{6.538656in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.535847in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{6.535847in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.525392in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{6.525392in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.516595in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{6.516595in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.514694in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{6.514694in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{6.511717in}}%
\pgfpathlineto{\pgfqpoint{2.639141in}{6.511717in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{6.508698in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{6.508698in}}%
\pgfpathlineto{\pgfqpoint{2.655752in}{6.506857in}}%
\pgfpathlineto{\pgfqpoint{2.655752in}{6.506857in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.506162in}}%
\pgfpathlineto{\pgfqpoint{2.660628in}{6.506162in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.490397in}}%
\pgfpathlineto{\pgfqpoint{2.666705in}{6.490397in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.481927in}}%
\pgfpathlineto{\pgfqpoint{2.676558in}{6.481927in}}%
\pgfpathlineto{\pgfqpoint{2.678300in}{6.474310in}}%
\pgfpathlineto{\pgfqpoint{2.678300in}{6.474310in}}%
\pgfpathlineto{\pgfqpoint{2.705828in}{6.468636in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{6.465280in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.451628in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{6.451628in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.448944in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{6.448944in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.443749in}}%
\pgfpathlineto{\pgfqpoint{2.739428in}{6.443749in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.439443in}}%
\pgfpathlineto{\pgfqpoint{2.742200in}{6.439443in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.433627in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{6.433627in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{6.428552in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{6.428552in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.426558in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{6.426558in}}%
\pgfpathlineto{\pgfqpoint{2.758946in}{6.424469in}}%
\pgfpathlineto{\pgfqpoint{2.758946in}{6.424469in}}%
\pgfpathlineto{\pgfqpoint{2.763941in}{6.423711in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.418653in}}%
\pgfpathlineto{\pgfqpoint{2.767245in}{6.418653in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.413654in}}%
\pgfpathlineto{\pgfqpoint{2.773254in}{6.413654in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.410176in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.410176in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{6.408744in}}%
\pgfpathlineto{\pgfqpoint{2.781061in}{6.406478in}}%
\pgfpathlineto{\pgfqpoint{2.785733in}{6.403589in}}%
\pgfpathlineto{\pgfqpoint{2.786992in}{6.397431in}}%
\pgfpathlineto{\pgfqpoint{2.786992in}{6.397431in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{6.382564in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{6.382564in}}%
\pgfpathlineto{\pgfqpoint{2.801165in}{6.376461in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{6.374231in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{6.374231in}}%
\pgfpathlineto{\pgfqpoint{2.810479in}{6.371547in}}%
\pgfpathlineto{\pgfqpoint{2.811052in}{6.369503in}}%
\pgfpathlineto{\pgfqpoint{2.821198in}{6.362719in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{6.361185in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{6.361185in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{6.357435in}}%
\pgfpathlineto{\pgfqpoint{2.829457in}{6.357435in}}%
\pgfpathlineto{\pgfqpoint{2.836893in}{6.354461in}}%
\pgfpathlineto{\pgfqpoint{2.840045in}{6.341810in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{6.334960in}}%
\pgfpathlineto{\pgfqpoint{2.854351in}{6.324740in}}%
\pgfpathlineto{\pgfqpoint{2.863818in}{6.312232in}}%
\pgfpathlineto{\pgfqpoint{2.863818in}{6.312232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250000in}{6.271084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.930000in,height=1.860000in]{procgen_fit_depth-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861360in}{7.682014in}}%
\pgfpathcurveto{\pgfqpoint{4.872410in}{7.682014in}}{\pgfqpoint{4.883009in}{7.686404in}}{\pgfqpoint{4.890823in}{7.694217in}}%
\pgfpathcurveto{\pgfqpoint{4.898636in}{7.702031in}}{\pgfqpoint{4.903026in}{7.712630in}}{\pgfqpoint{4.903026in}{7.723680in}}%
\pgfpathcurveto{\pgfqpoint{4.903026in}{7.734730in}}{\pgfqpoint{4.898636in}{7.745329in}}{\pgfqpoint{4.890823in}{7.753143in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{7.760957in}}{\pgfqpoint{4.872410in}{7.765347in}}{\pgfqpoint{4.861360in}{7.765347in}}%
\pgfpathcurveto{\pgfqpoint{4.850310in}{7.765347in}}{\pgfqpoint{4.839711in}{7.760957in}}{\pgfqpoint{4.831897in}{7.753143in}}%
\pgfpathcurveto{\pgfqpoint{4.824083in}{7.745329in}}{\pgfqpoint{4.819693in}{7.734730in}}{\pgfqpoint{4.819693in}{7.723680in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{7.712630in}}{\pgfqpoint{4.824083in}{7.702031in}}{\pgfqpoint{4.831897in}{7.694217in}}%
\pgfpathcurveto{\pgfqpoint{4.839711in}{7.686404in}}{\pgfqpoint{4.850310in}{7.682014in}}{\pgfqpoint{4.861360in}{7.682014in}}%
\pgfpathlineto{\pgfqpoint{4.861360in}{7.682014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathcurveto{\pgfqpoint{5.078237in}{7.526020in}}{\pgfqpoint{5.088836in}{7.530410in}}{\pgfqpoint{5.096650in}{7.538224in}}%
\pgfpathcurveto{\pgfqpoint{5.104464in}{7.546038in}}{\pgfqpoint{5.108854in}{7.556637in}}{\pgfqpoint{5.108854in}{7.567687in}}%
\pgfpathcurveto{\pgfqpoint{5.108854in}{7.578737in}}{\pgfqpoint{5.104464in}{7.589336in}}{\pgfqpoint{5.096650in}{7.597150in}}%
\pgfpathcurveto{\pgfqpoint{5.088836in}{7.604963in}}{\pgfqpoint{5.078237in}{7.609353in}}{\pgfqpoint{5.067187in}{7.609353in}}%
\pgfpathcurveto{\pgfqpoint{5.056137in}{7.609353in}}{\pgfqpoint{5.045538in}{7.604963in}}{\pgfqpoint{5.037724in}{7.597150in}}%
\pgfpathcurveto{\pgfqpoint{5.029911in}{7.589336in}}{\pgfqpoint{5.025521in}{7.578737in}}{\pgfqpoint{5.025521in}{7.567687in}}%
\pgfpathcurveto{\pgfqpoint{5.025521in}{7.556637in}}{\pgfqpoint{5.029911in}{7.546038in}}{\pgfqpoint{5.037724in}{7.538224in}}%
\pgfpathcurveto{\pgfqpoint{5.045538in}{7.530410in}}{\pgfqpoint{5.056137in}{7.526020in}}{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{7.526020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297255in}{7.338275in}}%
\pgfpathcurveto{\pgfqpoint{5.308305in}{7.338275in}}{\pgfqpoint{5.318904in}{7.342666in}}{\pgfqpoint{5.326717in}{7.350479in}}%
\pgfpathcurveto{\pgfqpoint{5.334531in}{7.358293in}}{\pgfqpoint{5.338921in}{7.368892in}}{\pgfqpoint{5.338921in}{7.379942in}}%
\pgfpathcurveto{\pgfqpoint{5.338921in}{7.390992in}}{\pgfqpoint{5.334531in}{7.401591in}}{\pgfqpoint{5.326717in}{7.409405in}}%
\pgfpathcurveto{\pgfqpoint{5.318904in}{7.417218in}}{\pgfqpoint{5.308305in}{7.421609in}}{\pgfqpoint{5.297255in}{7.421609in}}%
\pgfpathcurveto{\pgfqpoint{5.286205in}{7.421609in}}{\pgfqpoint{5.275605in}{7.417218in}}{\pgfqpoint{5.267792in}{7.409405in}}%
\pgfpathcurveto{\pgfqpoint{5.259978in}{7.401591in}}{\pgfqpoint{5.255588in}{7.390992in}}{\pgfqpoint{5.255588in}{7.379942in}}%
\pgfpathcurveto{\pgfqpoint{5.255588in}{7.368892in}}{\pgfqpoint{5.259978in}{7.358293in}}{\pgfqpoint{5.267792in}{7.350479in}}%
\pgfpathcurveto{\pgfqpoint{5.275605in}{7.342666in}}{\pgfqpoint{5.286205in}{7.338275in}}{\pgfqpoint{5.297255in}{7.338275in}}%
\pgfpathlineto{\pgfqpoint{5.297255in}{7.338275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathcurveto{\pgfqpoint{5.552847in}{7.156463in}}{\pgfqpoint{5.563446in}{7.160854in}}{\pgfqpoint{5.571260in}{7.168667in}}%
\pgfpathcurveto{\pgfqpoint{5.579073in}{7.176481in}}{\pgfqpoint{5.583463in}{7.187080in}}{\pgfqpoint{5.583463in}{7.198130in}}%
\pgfpathcurveto{\pgfqpoint{5.583463in}{7.209180in}}{\pgfqpoint{5.579073in}{7.219779in}}{\pgfqpoint{5.571260in}{7.227593in}}%
\pgfpathcurveto{\pgfqpoint{5.563446in}{7.235406in}}{\pgfqpoint{5.552847in}{7.239797in}}{\pgfqpoint{5.541797in}{7.239797in}}%
\pgfpathcurveto{\pgfqpoint{5.530747in}{7.239797in}}{\pgfqpoint{5.520148in}{7.235406in}}{\pgfqpoint{5.512334in}{7.227593in}}%
\pgfpathcurveto{\pgfqpoint{5.504520in}{7.219779in}}{\pgfqpoint{5.500130in}{7.209180in}}{\pgfqpoint{5.500130in}{7.198130in}}%
\pgfpathcurveto{\pgfqpoint{5.500130in}{7.187080in}}{\pgfqpoint{5.504520in}{7.176481in}}{\pgfqpoint{5.512334in}{7.168667in}}%
\pgfpathcurveto{\pgfqpoint{5.520148in}{7.160854in}}{\pgfqpoint{5.530747in}{7.156463in}}{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathlineto{\pgfqpoint{5.541797in}{7.156463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathcurveto{\pgfqpoint{5.805358in}{6.853796in}}{\pgfqpoint{5.815957in}{6.858186in}}{\pgfqpoint{5.823771in}{6.866000in}}%
\pgfpathcurveto{\pgfqpoint{5.831584in}{6.873813in}}{\pgfqpoint{5.835974in}{6.884412in}}{\pgfqpoint{5.835974in}{6.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.835974in}{6.906513in}}{\pgfqpoint{5.831584in}{6.917112in}}{\pgfqpoint{5.823771in}{6.924925in}}%
\pgfpathcurveto{\pgfqpoint{5.815957in}{6.932739in}}{\pgfqpoint{5.805358in}{6.937129in}}{\pgfqpoint{5.794308in}{6.937129in}}%
\pgfpathcurveto{\pgfqpoint{5.783258in}{6.937129in}}{\pgfqpoint{5.772659in}{6.932739in}}{\pgfqpoint{5.764845in}{6.924925in}}%
\pgfpathcurveto{\pgfqpoint{5.757031in}{6.917112in}}{\pgfqpoint{5.752641in}{6.906513in}}{\pgfqpoint{5.752641in}{6.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.752641in}{6.884412in}}{\pgfqpoint{5.757031in}{6.873813in}}{\pgfqpoint{5.764845in}{6.866000in}}%
\pgfpathcurveto{\pgfqpoint{5.772659in}{6.858186in}}{\pgfqpoint{5.783258in}{6.853796in}}{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathlineto{\pgfqpoint{5.794308in}{6.853796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051009in}{6.455272in}}%
\pgfpathcurveto{\pgfqpoint{6.062059in}{6.455272in}}{\pgfqpoint{6.072658in}{6.459662in}}{\pgfqpoint{6.080472in}{6.467475in}}%
\pgfpathcurveto{\pgfqpoint{6.088285in}{6.475289in}}{\pgfqpoint{6.092676in}{6.485888in}}{\pgfqpoint{6.092676in}{6.496938in}}%
\pgfpathcurveto{\pgfqpoint{6.092676in}{6.507988in}}{\pgfqpoint{6.088285in}{6.518587in}}{\pgfqpoint{6.080472in}{6.526401in}}%
\pgfpathcurveto{\pgfqpoint{6.072658in}{6.534215in}}{\pgfqpoint{6.062059in}{6.538605in}}{\pgfqpoint{6.051009in}{6.538605in}}%
\pgfpathcurveto{\pgfqpoint{6.039959in}{6.538605in}}{\pgfqpoint{6.029360in}{6.534215in}}{\pgfqpoint{6.021546in}{6.526401in}}%
\pgfpathcurveto{\pgfqpoint{6.013732in}{6.518587in}}{\pgfqpoint{6.009342in}{6.507988in}}{\pgfqpoint{6.009342in}{6.496938in}}%
\pgfpathcurveto{\pgfqpoint{6.009342in}{6.485888in}}{\pgfqpoint{6.013732in}{6.475289in}}{\pgfqpoint{6.021546in}{6.467475in}}%
\pgfpathcurveto{\pgfqpoint{6.029360in}{6.459662in}}{\pgfqpoint{6.039959in}{6.455272in}}{\pgfqpoint{6.051009in}{6.455272in}}%
\pgfpathlineto{\pgfqpoint{6.051009in}{6.455272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529174in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529174in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628124in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628124in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.043114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470822in, y=6.994889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.351473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.519908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.657529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.773886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.874679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{6.963585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.566321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{7.872378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{8.089528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415266in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.355530in}{8.087014in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.076950in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{8.062924in}}%
\pgfpathlineto{\pgfqpoint{4.477431in}{8.045573in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{8.001051in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.990328in}}%
\pgfpathlineto{\pgfqpoint{4.617697in}{7.977689in}}%
\pgfpathlineto{\pgfqpoint{4.638829in}{7.960069in}}%
\pgfpathlineto{\pgfqpoint{4.665584in}{7.934344in}}%
\pgfpathlineto{\pgfqpoint{4.711490in}{7.886431in}}%
\pgfpathlineto{\pgfqpoint{4.759919in}{7.832786in}}%
\pgfpathlineto{\pgfqpoint{4.776383in}{7.817951in}}%
\pgfpathlineto{\pgfqpoint{4.793905in}{7.801443in}}%
\pgfpathlineto{\pgfqpoint{4.841600in}{7.751949in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.743010in}}%
\pgfpathlineto{\pgfqpoint{4.863083in}{7.738548in}}%
\pgfpathlineto{\pgfqpoint{4.876899in}{7.732340in}}%
\pgfpathlineto{\pgfqpoint{4.885684in}{7.725683in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.712451in}}%
\pgfpathlineto{\pgfqpoint{4.934874in}{7.673554in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.665907in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{7.653234in}}%
\pgfpathlineto{\pgfqpoint{4.974649in}{7.646160in}}%
\pgfpathlineto{\pgfqpoint{4.989988in}{7.637999in}}%
\pgfpathlineto{\pgfqpoint{5.008731in}{7.621860in}}%
\pgfpathlineto{\pgfqpoint{5.017992in}{7.615873in}}%
\pgfpathlineto{\pgfqpoint{5.024508in}{7.608517in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{7.578817in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.577170in}}%
\pgfpathlineto{\pgfqpoint{5.057475in}{7.577977in}}%
\pgfpathlineto{\pgfqpoint{5.065728in}{7.579966in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.578252in}}%
\pgfpathlineto{\pgfqpoint{5.076307in}{7.573214in}}%
\pgfpathlineto{\pgfqpoint{5.088902in}{7.561778in}}%
\pgfpathlineto{\pgfqpoint{5.095557in}{7.558404in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.555085in}}%
\pgfpathlineto{\pgfqpoint{5.115025in}{7.548266in}}%
\pgfpathlineto{\pgfqpoint{5.123664in}{7.540984in}}%
\pgfpathlineto{\pgfqpoint{5.128389in}{7.539347in}}%
\pgfpathlineto{\pgfqpoint{5.139562in}{7.537021in}}%
\pgfpathlineto{\pgfqpoint{5.148806in}{7.530786in}}%
\pgfpathlineto{\pgfqpoint{5.161809in}{7.526301in}}%
\pgfpathlineto{\pgfqpoint{5.170681in}{7.522956in}}%
\pgfpathlineto{\pgfqpoint{5.179655in}{7.518099in}}%
\pgfpathlineto{\pgfqpoint{5.186681in}{7.514806in}}%
\pgfpathlineto{\pgfqpoint{5.190318in}{7.515956in}}%
\pgfpathlineto{\pgfqpoint{5.197040in}{7.518410in}}%
\pgfpathlineto{\pgfqpoint{5.200908in}{7.517639in}}%
\pgfpathlineto{\pgfqpoint{5.205091in}{7.513763in}}%
\pgfpathlineto{\pgfqpoint{5.212880in}{7.506556in}}%
\pgfpathlineto{\pgfqpoint{5.217577in}{7.500295in}}%
\pgfpathlineto{\pgfqpoint{5.228759in}{7.484140in}}%
\pgfpathlineto{\pgfqpoint{5.231812in}{7.483556in}}%
\pgfpathlineto{\pgfqpoint{5.234493in}{7.485419in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{7.491296in}}%
\pgfpathlineto{\pgfqpoint{5.242361in}{7.498976in}}%
\pgfpathlineto{\pgfqpoint{5.244608in}{7.499163in}}%
\pgfpathlineto{\pgfqpoint{5.246834in}{7.496725in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.491202in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.491202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.092463in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.066857in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{8.048156in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.029270in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{7.999877in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.955461in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.928798in}}%
\pgfpathlineto{\pgfqpoint{4.714990in}{7.906447in}}%
\pgfpathlineto{\pgfqpoint{4.734481in}{7.887971in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.863511in}}%
\pgfpathlineto{\pgfqpoint{4.796008in}{7.819595in}}%
\pgfpathlineto{\pgfqpoint{4.838912in}{7.775011in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.723325in}}%
\pgfpathlineto{\pgfqpoint{4.928516in}{7.664020in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.654529in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.639728in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.622233in}}%
\pgfpathlineto{\pgfqpoint{4.999746in}{7.607723in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.583755in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.580094in}}%
\pgfpathlineto{\pgfqpoint{5.052070in}{7.575044in}}%
\pgfpathlineto{\pgfqpoint{5.066465in}{7.563674in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.557508in}}%
\pgfpathlineto{\pgfqpoint{5.085476in}{7.552643in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{7.545238in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.535598in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.526283in}}%
\pgfpathlineto{\pgfqpoint{5.145090in}{7.506509in}}%
\pgfpathlineto{\pgfqpoint{5.154932in}{7.497267in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.464541in}}%
\pgfpathlineto{\pgfqpoint{5.188598in}{7.463807in}}%
\pgfpathlineto{\pgfqpoint{5.194116in}{7.463184in}}%
\pgfpathlineto{\pgfqpoint{5.198172in}{7.460315in}}%
\pgfpathlineto{\pgfqpoint{5.205434in}{7.451259in}}%
\pgfpathlineto{\pgfqpoint{5.216860in}{7.438222in}}%
\pgfpathlineto{\pgfqpoint{5.221768in}{7.435294in}}%
\pgfpathlineto{\pgfqpoint{5.225383in}{7.435748in}}%
\pgfpathlineto{\pgfqpoint{5.231291in}{7.440136in}}%
\pgfpathlineto{\pgfqpoint{5.234766in}{7.441371in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.439914in}}%
\pgfpathlineto{\pgfqpoint{5.241009in}{7.434832in}}%
\pgfpathlineto{\pgfqpoint{5.252492in}{7.415180in}}%
\pgfpathlineto{\pgfqpoint{5.257771in}{7.410421in}}%
\pgfpathlineto{\pgfqpoint{5.261913in}{7.409094in}}%
\pgfpathlineto{\pgfqpoint{5.270976in}{7.408747in}}%
\pgfpathlineto{\pgfqpoint{5.274409in}{7.404244in}}%
\pgfpathlineto{\pgfqpoint{5.288590in}{7.380959in}}%
\pgfpathlineto{\pgfqpoint{5.291781in}{7.380257in}}%
\pgfpathlineto{\pgfqpoint{5.294930in}{7.381805in}}%
\pgfpathlineto{\pgfqpoint{5.299795in}{7.384390in}}%
\pgfpathlineto{\pgfqpoint{5.301975in}{7.382561in}}%
\pgfpathlineto{\pgfqpoint{5.305421in}{7.375966in}}%
\pgfpathlineto{\pgfqpoint{5.314649in}{7.356040in}}%
\pgfpathlineto{\pgfqpoint{5.317918in}{7.353558in}}%
\pgfpathlineto{\pgfqpoint{5.320742in}{7.354376in}}%
\pgfpathlineto{\pgfqpoint{5.327854in}{7.358572in}}%
\pgfpathlineto{\pgfqpoint{5.330178in}{7.356542in}}%
\pgfpathlineto{\pgfqpoint{5.353657in}{7.326930in}}%
\pgfpathlineto{\pgfqpoint{5.358157in}{7.321587in}}%
\pgfpathlineto{\pgfqpoint{5.365583in}{7.311722in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{7.312581in}}%
\pgfpathlineto{\pgfqpoint{5.374712in}{7.318768in}}%
\pgfpathlineto{\pgfqpoint{5.377258in}{7.316906in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.313558in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.313558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.068757in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.025683in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.009622in}}%
\pgfpathlineto{\pgfqpoint{4.668524in}{7.992885in}}%
\pgfpathlineto{\pgfqpoint{4.690233in}{7.975403in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{7.948468in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.912880in}}%
\pgfpathlineto{\pgfqpoint{4.783507in}{7.877931in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.751967in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.626017in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.538039in}}%
\pgfpathlineto{\pgfqpoint{5.129615in}{7.511283in}}%
\pgfpathlineto{\pgfqpoint{5.139291in}{7.505300in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.497378in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.489317in}}%
\pgfpathlineto{\pgfqpoint{5.209909in}{7.440496in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.434492in}}%
\pgfpathlineto{\pgfqpoint{5.231260in}{7.428202in}}%
\pgfpathlineto{\pgfqpoint{5.238668in}{7.420653in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.411418in}}%
\pgfpathlineto{\pgfqpoint{5.253809in}{7.408879in}}%
\pgfpathlineto{\pgfqpoint{5.263394in}{7.405609in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.400412in}}%
\pgfpathlineto{\pgfqpoint{5.279732in}{7.392298in}}%
\pgfpathlineto{\pgfqpoint{5.295845in}{7.382954in}}%
\pgfpathlineto{\pgfqpoint{5.303114in}{7.373739in}}%
\pgfpathlineto{\pgfqpoint{5.310939in}{7.359797in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{7.348662in}}%
\pgfpathlineto{\pgfqpoint{5.322948in}{7.343919in}}%
\pgfpathlineto{\pgfqpoint{5.328733in}{7.341654in}}%
\pgfpathlineto{\pgfqpoint{5.334382in}{7.341428in}}%
\pgfpathlineto{\pgfqpoint{5.341259in}{7.341697in}}%
\pgfpathlineto{\pgfqpoint{5.345293in}{7.339321in}}%
\pgfpathlineto{\pgfqpoint{5.352514in}{7.331369in}}%
\pgfpathlineto{\pgfqpoint{5.364496in}{7.318165in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{7.316337in}}%
\pgfpathlineto{\pgfqpoint{5.372955in}{7.317104in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.321559in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{7.324775in}}%
\pgfpathlineto{\pgfqpoint{5.388467in}{7.324185in}}%
\pgfpathlineto{\pgfqpoint{5.392330in}{7.321302in}}%
\pgfpathlineto{\pgfqpoint{5.398275in}{7.313389in}}%
\pgfpathlineto{\pgfqpoint{5.403555in}{7.307500in}}%
\pgfpathlineto{\pgfqpoint{5.407183in}{7.306839in}}%
\pgfpathlineto{\pgfqpoint{5.416265in}{7.307684in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.303621in}}%
\pgfpathlineto{\pgfqpoint{5.436657in}{7.285254in}}%
\pgfpathlineto{\pgfqpoint{5.438919in}{7.286535in}}%
\pgfpathlineto{\pgfqpoint{5.449918in}{7.296958in}}%
\pgfpathlineto{\pgfqpoint{5.453757in}{7.295998in}}%
\pgfpathlineto{\pgfqpoint{5.463295in}{7.289376in}}%
\pgfpathlineto{\pgfqpoint{5.467726in}{7.287470in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.285957in}}%
\pgfpathlineto{\pgfqpoint{5.482802in}{7.280521in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{7.275096in}}%
\pgfpathlineto{\pgfqpoint{5.506329in}{7.246829in}}%
\pgfpathlineto{\pgfqpoint{5.509699in}{7.242212in}}%
\pgfpathlineto{\pgfqpoint{5.511699in}{7.242485in}}%
\pgfpathlineto{\pgfqpoint{5.514011in}{7.245607in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{7.262216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.262110in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.262110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.093940in}}%
\pgfpathlineto{\pgfqpoint{4.726722in}{8.081308in}}%
\pgfpathlineto{\pgfqpoint{4.758587in}{8.067760in}}%
\pgfpathlineto{\pgfqpoint{4.786694in}{8.052088in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.034270in}}%
\pgfpathlineto{\pgfqpoint{4.834581in}{8.014583in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{7.993701in}}%
\pgfpathlineto{\pgfqpoint{4.883452in}{7.961487in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.910315in}}%
\pgfpathlineto{\pgfqpoint{4.958641in}{7.862670in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.805761in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.762790in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{7.696055in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.607083in}}%
\pgfpathlineto{\pgfqpoint{5.178585in}{7.585668in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.565120in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.554636in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.542423in}}%
\pgfpathlineto{\pgfqpoint{5.239411in}{7.531610in}}%
\pgfpathlineto{\pgfqpoint{5.247236in}{7.522914in}}%
\pgfpathlineto{\pgfqpoint{5.256670in}{7.508063in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.475877in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.467141in}}%
\pgfpathlineto{\pgfqpoint{5.292661in}{7.462279in}}%
\pgfpathlineto{\pgfqpoint{5.302020in}{7.456924in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.449834in}}%
\pgfpathlineto{\pgfqpoint{5.330806in}{7.425808in}}%
\pgfpathlineto{\pgfqpoint{5.338806in}{7.422466in}}%
\pgfpathlineto{\pgfqpoint{5.345273in}{7.419520in}}%
\pgfpathlineto{\pgfqpoint{5.350324in}{7.414403in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.402664in}}%
\pgfpathlineto{\pgfqpoint{5.370671in}{7.380993in}}%
\pgfpathlineto{\pgfqpoint{5.376340in}{7.375521in}}%
\pgfpathlineto{\pgfqpoint{5.392580in}{7.363168in}}%
\pgfpathlineto{\pgfqpoint{5.409740in}{7.346185in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.340651in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.333918in}}%
\pgfpathlineto{\pgfqpoint{5.439035in}{7.334581in}}%
\pgfpathlineto{\pgfqpoint{5.445829in}{7.336318in}}%
\pgfpathlineto{\pgfqpoint{5.449155in}{7.334625in}}%
\pgfpathlineto{\pgfqpoint{5.453249in}{7.329869in}}%
\pgfpathlineto{\pgfqpoint{5.461230in}{7.315877in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{7.282848in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{7.277566in}}%
\pgfpathlineto{\pgfqpoint{5.490034in}{7.275637in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{7.273570in}}%
\pgfpathlineto{\pgfqpoint{5.505522in}{7.268190in}}%
\pgfpathlineto{\pgfqpoint{5.511319in}{7.257726in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{7.237243in}}%
\pgfpathlineto{\pgfqpoint{5.526123in}{7.234144in}}%
\pgfpathlineto{\pgfqpoint{5.529685in}{7.233834in}}%
\pgfpathlineto{\pgfqpoint{5.536653in}{7.234552in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.231575in}}%
\pgfpathlineto{\pgfqpoint{5.544533in}{7.225245in}}%
\pgfpathlineto{\pgfqpoint{5.552161in}{7.206078in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{7.192764in}}%
\pgfpathlineto{\pgfqpoint{5.561108in}{7.191174in}}%
\pgfpathlineto{\pgfqpoint{5.563165in}{7.192387in}}%
\pgfpathlineto{\pgfqpoint{5.566218in}{7.197639in}}%
\pgfpathlineto{\pgfqpoint{5.570725in}{7.204725in}}%
\pgfpathlineto{\pgfqpoint{5.572701in}{7.204545in}}%
\pgfpathlineto{\pgfqpoint{5.575149in}{7.201234in}}%
\pgfpathlineto{\pgfqpoint{5.581398in}{7.185990in}}%
\pgfpathlineto{\pgfqpoint{5.586560in}{7.176397in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{7.173786in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{7.174099in}}%
\pgfpathlineto{\pgfqpoint{5.599658in}{7.175284in}}%
\pgfpathlineto{\pgfqpoint{5.602280in}{7.172892in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.166868in}}%
\pgfpathlineto{\pgfqpoint{5.614564in}{7.146286in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{7.143079in}}%
\pgfpathlineto{\pgfqpoint{5.621481in}{7.143151in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{7.143708in}}%
\pgfpathlineto{\pgfqpoint{5.628204in}{7.140648in}}%
\pgfpathlineto{\pgfqpoint{5.632838in}{7.129330in}}%
\pgfpathlineto{\pgfqpoint{5.638879in}{7.115115in}}%
\pgfpathlineto{\pgfqpoint{5.649455in}{7.099019in}}%
\pgfpathlineto{\pgfqpoint{5.664989in}{7.081790in}}%
\pgfpathlineto{\pgfqpoint{5.667318in}{7.085299in}}%
\pgfpathlineto{\pgfqpoint{5.671257in}{7.091526in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{7.090704in}}%
\pgfpathlineto{\pgfqpoint{5.674490in}{7.086423in}}%
\pgfpathlineto{\pgfqpoint{5.677997in}{7.071428in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.055431in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.055431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.053928in}}%
\pgfpathlineto{\pgfqpoint{4.903191in}{8.023039in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.003873in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.984049in}}%
\pgfpathlineto{\pgfqpoint{4.983485in}{7.962611in}}%
\pgfpathlineto{\pgfqpoint{5.005194in}{7.939392in}}%
\pgfpathlineto{\pgfqpoint{5.025091in}{7.914716in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.876121in}}%
\pgfpathlineto{\pgfqpoint{5.098468in}{7.803430in}}%
\pgfpathlineto{\pgfqpoint{5.131209in}{7.753574in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.730506in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.712651in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.661142in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.640010in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{7.561115in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.535597in}}%
\pgfpathlineto{\pgfqpoint{5.338591in}{7.505770in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.485445in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.435761in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.408234in}}%
\pgfpathlineto{\pgfqpoint{5.418518in}{7.365678in}}%
\pgfpathlineto{\pgfqpoint{5.432769in}{7.341949in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.326060in}}%
\pgfpathlineto{\pgfqpoint{5.452666in}{7.319472in}}%
\pgfpathlineto{\pgfqpoint{5.463551in}{7.311526in}}%
\pgfpathlineto{\pgfqpoint{5.471032in}{7.303130in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.272233in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.262383in}}%
\pgfpathlineto{\pgfqpoint{5.511576in}{7.253615in}}%
\pgfpathlineto{\pgfqpoint{5.526043in}{7.224782in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.220705in}}%
\pgfpathlineto{\pgfqpoint{5.535222in}{7.219567in}}%
\pgfpathlineto{\pgfqpoint{5.542974in}{7.219154in}}%
\pgfpathlineto{\pgfqpoint{5.546221in}{7.216368in}}%
\pgfpathlineto{\pgfqpoint{5.550482in}{7.209218in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{7.186587in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.175200in}}%
\pgfpathlineto{\pgfqpoint{5.570718in}{7.170989in}}%
\pgfpathlineto{\pgfqpoint{5.580226in}{7.164671in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{7.149711in}}%
\pgfpathlineto{\pgfqpoint{5.603309in}{7.144364in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.137150in}}%
\pgfpathlineto{\pgfqpoint{5.636440in}{7.077409in}}%
\pgfpathlineto{\pgfqpoint{5.642979in}{7.070224in}}%
\pgfpathlineto{\pgfqpoint{5.647240in}{7.068424in}}%
\pgfpathlineto{\pgfqpoint{5.654860in}{7.067284in}}%
\pgfpathlineto{\pgfqpoint{5.658917in}{7.062619in}}%
\pgfpathlineto{\pgfqpoint{5.667476in}{7.048270in}}%
\pgfpathlineto{\pgfqpoint{5.686726in}{7.014585in}}%
\pgfpathlineto{\pgfqpoint{5.691451in}{7.012438in}}%
\pgfpathlineto{\pgfqpoint{5.695511in}{7.010737in}}%
\pgfpathlineto{\pgfqpoint{5.704538in}{7.004600in}}%
\pgfpathlineto{\pgfqpoint{5.707837in}{7.002223in}}%
\pgfpathlineto{\pgfqpoint{5.711091in}{6.996608in}}%
\pgfpathlineto{\pgfqpoint{5.719558in}{6.980212in}}%
\pgfpathlineto{\pgfqpoint{5.721629in}{6.980235in}}%
\pgfpathlineto{\pgfqpoint{5.724701in}{6.983204in}}%
\pgfpathlineto{\pgfqpoint{5.729237in}{6.986989in}}%
\pgfpathlineto{\pgfqpoint{5.731721in}{6.985946in}}%
\pgfpathlineto{\pgfqpoint{5.735641in}{6.980696in}}%
\pgfpathlineto{\pgfqpoint{5.747492in}{6.959987in}}%
\pgfpathlineto{\pgfqpoint{5.751618in}{6.952388in}}%
\pgfpathlineto{\pgfqpoint{5.753430in}{6.952085in}}%
\pgfpathlineto{\pgfqpoint{5.755675in}{6.954885in}}%
\pgfpathlineto{\pgfqpoint{5.760978in}{6.963792in}}%
\pgfpathlineto{\pgfqpoint{5.762720in}{6.962878in}}%
\pgfpathlineto{\pgfqpoint{5.764879in}{6.958609in}}%
\pgfpathlineto{\pgfqpoint{5.777442in}{6.925241in}}%
\pgfpathlineto{\pgfqpoint{5.779877in}{6.924576in}}%
\pgfpathlineto{\pgfqpoint{5.782287in}{6.926328in}}%
\pgfpathlineto{\pgfqpoint{5.787819in}{6.932769in}}%
\pgfpathlineto{\pgfqpoint{5.790151in}{6.930857in}}%
\pgfpathlineto{\pgfqpoint{5.793225in}{6.924312in}}%
\pgfpathlineto{\pgfqpoint{5.806589in}{6.889075in}}%
\pgfpathlineto{\pgfqpoint{5.810528in}{6.884531in}}%
\pgfpathlineto{\pgfqpoint{5.814402in}{6.877019in}}%
\pgfpathlineto{\pgfqpoint{5.824660in}{6.858142in}}%
\pgfpathlineto{\pgfqpoint{5.826328in}{6.857616in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{6.860354in}}%
\pgfpathlineto{\pgfqpoint{5.833852in}{6.873170in}}%
\pgfpathlineto{\pgfqpoint{5.835457in}{6.871374in}}%
\pgfpathlineto{\pgfqpoint{5.838635in}{6.862751in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.856724in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.856724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012602in}{8.084866in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.072096in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.058552in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.043379in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{8.026445in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{8.007432in}}%
\pgfpathlineto{\pgfqpoint{5.178010in}{7.986197in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.962951in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.938213in}}%
\pgfpathlineto{\pgfqpoint{5.239085in}{7.900372in}}%
\pgfpathlineto{\pgfqpoint{5.299911in}{7.798867in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.732507in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{7.655422in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.519050in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.489847in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.472154in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.450382in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.386616in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.351699in}}%
\pgfpathlineto{\pgfqpoint{5.579335in}{7.325449in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{7.283324in}}%
\pgfpathlineto{\pgfqpoint{5.607237in}{7.265534in}}%
\pgfpathlineto{\pgfqpoint{5.616912in}{7.252991in}}%
\pgfpathlineto{\pgfqpoint{5.645195in}{7.222916in}}%
\pgfpathlineto{\pgfqpoint{5.654824in}{7.215288in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.212729in}}%
\pgfpathlineto{\pgfqpoint{5.666660in}{7.210706in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.206069in}}%
\pgfpathlineto{\pgfqpoint{5.694481in}{7.179185in}}%
\pgfpathlineto{\pgfqpoint{5.706722in}{7.171530in}}%
\pgfpathlineto{\pgfqpoint{5.712084in}{7.162719in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.136225in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{7.116999in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{7.085695in}}%
\pgfpathlineto{\pgfqpoint{5.759102in}{7.080961in}}%
\pgfpathlineto{\pgfqpoint{5.765970in}{7.075748in}}%
\pgfpathlineto{\pgfqpoint{5.769331in}{7.069192in}}%
\pgfpathlineto{\pgfqpoint{5.774285in}{7.053329in}}%
\pgfpathlineto{\pgfqpoint{5.783110in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{7.014637in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{7.002603in}}%
\pgfpathlineto{\pgfqpoint{5.805639in}{6.986709in}}%
\pgfpathlineto{\pgfqpoint{5.807779in}{6.986471in}}%
\pgfpathlineto{\pgfqpoint{5.810603in}{6.988944in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{6.996057in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{6.994722in}}%
\pgfpathlineto{\pgfqpoint{5.822246in}{6.988484in}}%
\pgfpathlineto{\pgfqpoint{5.831426in}{6.964528in}}%
\pgfpathlineto{\pgfqpoint{5.842117in}{6.935522in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{6.929850in}}%
\pgfpathlineto{\pgfqpoint{5.848789in}{6.929125in}}%
\pgfpathlineto{\pgfqpoint{5.851760in}{6.931128in}}%
\pgfpathlineto{\pgfqpoint{5.857595in}{6.935711in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{6.933404in}}%
\pgfpathlineto{\pgfqpoint{5.864414in}{6.923250in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{6.913972in}}%
\pgfpathlineto{\pgfqpoint{5.874827in}{6.904972in}}%
\pgfpathlineto{\pgfqpoint{5.879605in}{6.891498in}}%
\pgfpathlineto{\pgfqpoint{5.883256in}{6.883257in}}%
\pgfpathlineto{\pgfqpoint{5.885318in}{6.882531in}}%
\pgfpathlineto{\pgfqpoint{5.887362in}{6.885256in}}%
\pgfpathlineto{\pgfqpoint{5.892396in}{6.893940in}}%
\pgfpathlineto{\pgfqpoint{5.894381in}{6.893574in}}%
\pgfpathlineto{\pgfqpoint{5.896349in}{6.890460in}}%
\pgfpathlineto{\pgfqpoint{5.900237in}{6.877905in}}%
\pgfpathlineto{\pgfqpoint{5.909689in}{6.845433in}}%
\pgfpathlineto{\pgfqpoint{5.912911in}{6.840452in}}%
\pgfpathlineto{\pgfqpoint{5.914733in}{6.840843in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.844220in}}%
\pgfpathlineto{\pgfqpoint{5.922762in}{6.858715in}}%
\pgfpathlineto{\pgfqpoint{5.924075in}{6.857644in}}%
\pgfpathlineto{\pgfqpoint{5.926678in}{6.851488in}}%
\pgfpathlineto{\pgfqpoint{5.938054in}{6.820288in}}%
\pgfpathlineto{\pgfqpoint{5.942941in}{6.815487in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{6.812764in}}%
\pgfpathlineto{\pgfqpoint{5.948124in}{6.806474in}}%
\pgfpathlineto{\pgfqpoint{5.970689in}{6.728084in}}%
\pgfpathlineto{\pgfqpoint{5.973543in}{6.719978in}}%
\pgfpathlineto{\pgfqpoint{5.979496in}{6.700234in}}%
\pgfpathlineto{\pgfqpoint{5.981562in}{6.699355in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{6.699470in}}%
\pgfpathlineto{\pgfqpoint{5.989320in}{6.697733in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{6.699717in}}%
\pgfpathlineto{\pgfqpoint{5.995868in}{6.709264in}}%
\pgfpathlineto{\pgfqpoint{5.996190in}{6.708962in}}%
\pgfpathlineto{\pgfqpoint{5.997797in}{6.704682in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.683061in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.683061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.066364in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.037957in}}%
\pgfpathlineto{\pgfqpoint{5.245275in}{8.009147in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.979631in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{7.949392in}}%
\pgfpathlineto{\pgfqpoint{5.321269in}{7.918580in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.872886in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.801542in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{7.698209in}}%
\pgfpathlineto{\pgfqpoint{5.492040in}{7.647810in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.609723in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.576807in}}%
\pgfpathlineto{\pgfqpoint{5.548451in}{7.550100in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.501676in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.458159in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.430356in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.323788in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.292347in}}%
\pgfpathlineto{\pgfqpoint{5.718009in}{7.216278in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.184199in}}%
\pgfpathlineto{\pgfqpoint{5.745200in}{7.147582in}}%
\pgfpathlineto{\pgfqpoint{5.767945in}{7.083939in}}%
\pgfpathlineto{\pgfqpoint{5.779349in}{7.060346in}}%
\pgfpathlineto{\pgfqpoint{5.790233in}{7.038985in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{6.998215in}}%
\pgfpathlineto{\pgfqpoint{5.816135in}{6.990668in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{6.976461in}}%
\pgfpathlineto{\pgfqpoint{5.838258in}{6.963133in}}%
\pgfpathlineto{\pgfqpoint{5.858504in}{6.914309in}}%
\pgfpathlineto{\pgfqpoint{5.864146in}{6.908107in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{6.903001in}}%
\pgfpathlineto{\pgfqpoint{5.873976in}{6.895512in}}%
\pgfpathlineto{\pgfqpoint{5.895453in}{6.850331in}}%
\pgfpathlineto{\pgfqpoint{5.901250in}{6.837843in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.812484in}}%
\pgfpathlineto{\pgfqpoint{5.914252in}{6.798222in}}%
\pgfpathlineto{\pgfqpoint{5.918730in}{6.792232in}}%
\pgfpathlineto{\pgfqpoint{5.923125in}{6.789606in}}%
\pgfpathlineto{\pgfqpoint{5.925723in}{6.789934in}}%
\pgfpathlineto{\pgfqpoint{5.933353in}{6.793477in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.790921in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.783470in}}%
\pgfpathlineto{\pgfqpoint{5.943162in}{6.768269in}}%
\pgfpathlineto{\pgfqpoint{5.956401in}{6.712843in}}%
\pgfpathlineto{\pgfqpoint{5.963123in}{6.692103in}}%
\pgfpathlineto{\pgfqpoint{5.968944in}{6.680041in}}%
\pgfpathlineto{\pgfqpoint{5.971802in}{6.677569in}}%
\pgfpathlineto{\pgfqpoint{5.973923in}{6.678041in}}%
\pgfpathlineto{\pgfqpoint{5.980176in}{6.682669in}}%
\pgfpathlineto{\pgfqpoint{5.982224in}{6.680491in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.668919in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{6.629743in}}%
\pgfpathlineto{\pgfqpoint{6.007978in}{6.615510in}}%
\pgfpathlineto{\pgfqpoint{6.010407in}{6.614109in}}%
\pgfpathlineto{\pgfqpoint{6.012212in}{6.615794in}}%
\pgfpathlineto{\pgfqpoint{6.018718in}{6.626119in}}%
\pgfpathlineto{\pgfqpoint{6.020462in}{6.623574in}}%
\pgfpathlineto{\pgfqpoint{6.023912in}{6.610879in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{6.038312in}{6.567241in}}%
\pgfpathlineto{\pgfqpoint{6.042045in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{6.044152in}{6.556672in}}%
\pgfpathlineto{\pgfqpoint{6.047279in}{6.559664in}}%
\pgfpathlineto{\pgfqpoint{6.053411in}{6.565487in}}%
\pgfpathlineto{\pgfqpoint{6.055421in}{6.565317in}}%
\pgfpathlineto{\pgfqpoint{6.057909in}{6.561583in}}%
\pgfpathlineto{\pgfqpoint{6.066180in}{6.540862in}}%
\pgfpathlineto{\pgfqpoint{6.078301in}{6.499582in}}%
\pgfpathlineto{\pgfqpoint{6.080563in}{6.499093in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{6.501557in}}%
\pgfpathlineto{\pgfqpoint{6.085465in}{6.504078in}}%
\pgfpathlineto{\pgfqpoint{6.087223in}{6.503000in}}%
\pgfpathlineto{\pgfqpoint{6.089836in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{6.472762in}}%
\pgfpathlineto{\pgfqpoint{6.102898in}{6.468097in}}%
\pgfpathlineto{\pgfqpoint{6.104125in}{6.468940in}}%
\pgfpathlineto{\pgfqpoint{6.106560in}{6.474674in}}%
\pgfpathlineto{\pgfqpoint{6.112147in}{6.488553in}}%
\pgfpathlineto{\pgfqpoint{6.113327in}{6.487755in}}%
\pgfpathlineto{\pgfqpoint{6.114892in}{6.482875in}}%
\pgfpathlineto{\pgfqpoint{6.126312in}{6.432282in}}%
\pgfpathlineto{\pgfqpoint{6.141085in}{6.379852in}}%
\pgfpathlineto{\pgfqpoint{6.145241in}{6.375276in}}%
\pgfpathlineto{\pgfqpoint{6.148312in}{6.379282in}}%
\pgfpathlineto{\pgfqpoint{6.151678in}{6.381145in}}%
\pgfpathlineto{\pgfqpoint{6.155326in}{6.384052in}}%
\pgfpathlineto{\pgfqpoint{6.157619in}{6.385905in}}%
\pgfpathlineto{\pgfqpoint{6.158919in}{6.383464in}}%
\pgfpathlineto{\pgfqpoint{6.162460in}{6.376250in}}%
\pgfpathlineto{\pgfqpoint{6.164051in}{6.374866in}}%
\pgfpathlineto{\pgfqpoint{6.165633in}{6.369415in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.258772in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{8.096341in}}%
\pgfpathlineto{\pgfqpoint{4.327423in}{8.091508in}}%
\pgfpathlineto{\pgfqpoint{4.341890in}{8.085638in}}%
\pgfpathlineto{\pgfqpoint{4.368433in}{8.084872in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{8.078700in}}%
\pgfpathlineto{\pgfqpoint{4.392316in}{8.067911in}}%
\pgfpathlineto{\pgfqpoint{4.403417in}{8.066566in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{8.053863in}}%
\pgfpathlineto{\pgfqpoint{4.424181in}{8.053085in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{8.047903in}}%
\pgfpathlineto{\pgfqpoint{4.443282in}{8.041013in}}%
\pgfpathlineto{\pgfqpoint{4.452288in}{8.039594in}}%
\pgfpathlineto{\pgfqpoint{4.460967in}{8.032813in}}%
\pgfpathlineto{\pgfqpoint{4.477431in}{8.032787in}}%
\pgfpathlineto{\pgfqpoint{4.485255in}{8.017562in}}%
\pgfpathlineto{\pgfqpoint{4.500175in}{8.017216in}}%
\pgfpathlineto{\pgfqpoint{4.507299in}{8.008934in}}%
\pgfpathlineto{\pgfqpoint{4.514216in}{8.008726in}}%
\pgfpathlineto{\pgfqpoint{4.520939in}{8.001361in}}%
\pgfpathlineto{\pgfqpoint{4.527477in}{8.001068in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{7.998776in}}%
\pgfpathlineto{\pgfqpoint{4.540040in}{7.991846in}}%
\pgfpathlineto{\pgfqpoint{4.546081in}{7.990533in}}%
\pgfpathlineto{\pgfqpoint{4.551974in}{7.975332in}}%
\pgfpathlineto{\pgfqpoint{4.568826in}{7.974798in}}%
\pgfpathlineto{\pgfqpoint{4.574188in}{7.964293in}}%
\pgfpathlineto{\pgfqpoint{4.579433in}{7.963986in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{7.950956in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{7.950921in}}%
\pgfpathlineto{\pgfqpoint{4.599331in}{7.939322in}}%
\pgfpathlineto{\pgfqpoint{4.617697in}{7.938312in}}%
\pgfpathlineto{\pgfqpoint{4.622075in}{7.927203in}}%
\pgfpathlineto{\pgfqpoint{4.634749in}{7.927121in}}%
\pgfpathlineto{\pgfqpoint{4.638829in}{7.914314in}}%
\pgfpathlineto{\pgfqpoint{4.642839in}{7.913559in}}%
\pgfpathlineto{\pgfqpoint{4.646784in}{7.901955in}}%
\pgfpathlineto{\pgfqpoint{4.658240in}{7.901488in}}%
\pgfpathlineto{\pgfqpoint{4.665584in}{7.900443in}}%
\pgfpathlineto{\pgfqpoint{4.669172in}{7.887986in}}%
\pgfpathlineto{\pgfqpoint{4.672707in}{7.887982in}}%
\pgfpathlineto{\pgfqpoint{4.676191in}{7.876082in}}%
\pgfpathlineto{\pgfqpoint{4.689639in}{7.875828in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{7.869104in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{7.867685in}}%
\pgfpathlineto{\pgfqpoint{4.702369in}{7.852294in}}%
\pgfpathlineto{\pgfqpoint{4.714454in}{7.852089in}}%
\pgfpathlineto{\pgfqpoint{4.717383in}{7.843299in}}%
\pgfpathlineto{\pgfqpoint{4.723133in}{7.843253in}}%
\pgfpathlineto{\pgfqpoint{4.725957in}{7.836246in}}%
\pgfpathlineto{\pgfqpoint{4.731507in}{7.835443in}}%
\pgfpathlineto{\pgfqpoint{4.734234in}{7.820994in}}%
\pgfpathlineto{\pgfqpoint{4.747422in}{7.820472in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{7.813558in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{7.812971in}}%
\pgfpathlineto{\pgfqpoint{4.759919in}{7.799390in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{7.799215in}}%
\pgfpathlineto{\pgfqpoint{4.776383in}{7.792473in}}%
\pgfpathlineto{\pgfqpoint{4.780885in}{7.792416in}}%
\pgfpathlineto{\pgfqpoint{4.783105in}{7.779778in}}%
\pgfpathlineto{\pgfqpoint{4.796008in}{7.779318in}}%
\pgfpathlineto{\pgfqpoint{4.798092in}{7.771855in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{7.771518in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{7.762432in}}%
\pgfpathlineto{\pgfqpoint{4.814140in}{7.761735in}}%
\pgfpathlineto{\pgfqpoint{4.816073in}{7.751964in}}%
\pgfpathlineto{\pgfqpoint{4.827349in}{7.751950in}}%
\pgfpathlineto{\pgfqpoint{4.829177in}{7.742249in}}%
\pgfpathlineto{\pgfqpoint{4.843323in}{7.742079in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.737523in}}%
\pgfpathlineto{\pgfqpoint{4.846732in}{7.737435in}}%
\pgfpathlineto{\pgfqpoint{4.848418in}{7.732967in}}%
\pgfpathlineto{\pgfqpoint{4.851756in}{7.732584in}}%
\pgfpathlineto{\pgfqpoint{4.853407in}{7.723997in}}%
\pgfpathlineto{\pgfqpoint{4.866223in}{7.723488in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{7.715285in}}%
\pgfpathlineto{\pgfqpoint{4.870857in}{7.714786in}}%
\pgfpathlineto{\pgfqpoint{4.872382in}{7.706787in}}%
\pgfpathlineto{\pgfqpoint{4.888542in}{7.706563in}}%
\pgfpathlineto{\pgfqpoint{4.889958in}{7.698089in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{7.697000in}}%
\pgfpathlineto{\pgfqpoint{4.902339in}{7.689111in}}%
\pgfpathlineto{\pgfqpoint{4.912830in}{7.688530in}}%
\pgfpathlineto{\pgfqpoint{4.914110in}{7.680514in}}%
\pgfpathlineto{\pgfqpoint{4.921646in}{7.679995in}}%
\pgfpathlineto{\pgfqpoint{4.922880in}{7.674498in}}%
\pgfpathlineto{\pgfqpoint{4.932523in}{7.673640in}}%
\pgfpathlineto{\pgfqpoint{4.933701in}{7.663803in}}%
\pgfpathlineto{\pgfqpoint{4.945176in}{7.663533in}}%
\pgfpathlineto{\pgfqpoint{4.947406in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{4.958255in}{7.656611in}}%
\pgfpathlineto{\pgfqpoint{4.960367in}{7.648870in}}%
\pgfpathlineto{\pgfqpoint{4.972660in}{7.648105in}}%
\pgfpathlineto{\pgfqpoint{4.974649in}{7.639711in}}%
\pgfpathlineto{\pgfqpoint{4.987186in}{7.639600in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{7.633096in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{7.632797in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.625954in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{7.625253in}}%
\pgfpathlineto{\pgfqpoint{5.007008in}{7.617669in}}%
\pgfpathlineto{\pgfqpoint{5.019637in}{7.616452in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{7.610630in}}%
\pgfpathlineto{\pgfqpoint{5.029281in}{7.610103in}}%
\pgfpathlineto{\pgfqpoint{5.030851in}{7.608603in}}%
\pgfpathlineto{\pgfqpoint{5.033960in}{7.608566in}}%
\pgfpathlineto{\pgfqpoint{5.035499in}{7.602393in}}%
\pgfpathlineto{\pgfqpoint{5.046740in}{7.601743in}}%
\pgfpathlineto{\pgfqpoint{5.048200in}{7.595730in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{7.595600in}}%
\pgfpathlineto{\pgfqpoint{5.053950in}{7.594319in}}%
\pgfpathlineto{\pgfqpoint{5.059565in}{7.594062in}}%
\pgfpathlineto{\pgfqpoint{5.060949in}{7.587089in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{7.587032in}}%
\pgfpathlineto{\pgfqpoint{5.072395in}{7.577522in}}%
\pgfpathlineto{\pgfqpoint{5.084569in}{7.576808in}}%
\pgfpathlineto{\pgfqpoint{5.085815in}{7.573797in}}%
\pgfpathlineto{\pgfqpoint{5.105489in}{7.573406in}}%
\pgfpathlineto{\pgfqpoint{5.106631in}{7.567765in}}%
\pgfpathlineto{\pgfqpoint{5.113922in}{7.567672in}}%
\pgfpathlineto{\pgfqpoint{5.115574in}{7.560530in}}%
\pgfpathlineto{\pgfqpoint{5.123133in}{7.560497in}}%
\pgfpathlineto{\pgfqpoint{5.124722in}{7.556558in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.556498in}}%
\pgfpathlineto{\pgfqpoint{5.129427in}{7.554678in}}%
\pgfpathlineto{\pgfqpoint{5.147850in}{7.554637in}}%
\pgfpathlineto{\pgfqpoint{5.149283in}{7.549735in}}%
\pgfpathlineto{\pgfqpoint{5.153064in}{7.549692in}}%
\pgfpathlineto{\pgfqpoint{5.154466in}{7.548258in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.548176in}}%
\pgfpathlineto{\pgfqpoint{5.167172in}{7.538880in}}%
\pgfpathlineto{\pgfqpoint{5.174140in}{7.538097in}}%
\pgfpathlineto{\pgfqpoint{5.175424in}{7.536612in}}%
\pgfpathlineto{\pgfqpoint{5.189916in}{7.536573in}}%
\pgfpathlineto{\pgfqpoint{5.191118in}{7.530347in}}%
\pgfpathlineto{\pgfqpoint{5.193109in}{7.530282in}}%
\pgfpathlineto{\pgfqpoint{5.194295in}{7.525504in}}%
\pgfpathlineto{\pgfqpoint{5.205844in}{7.524603in}}%
\pgfpathlineto{\pgfqpoint{5.206969in}{7.520276in}}%
\pgfpathlineto{\pgfqpoint{5.211782in}{7.520248in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.514612in}}%
\pgfpathlineto{\pgfqpoint{5.231137in}{7.514390in}}%
\pgfpathlineto{\pgfqpoint{5.232485in}{7.511273in}}%
\pgfpathlineto{\pgfqpoint{5.238460in}{7.511264in}}%
\pgfpathlineto{\pgfqpoint{5.239767in}{7.508664in}}%
\pgfpathlineto{\pgfqpoint{5.243005in}{7.508470in}}%
\pgfpathlineto{\pgfqpoint{5.244288in}{7.505790in}}%
\pgfpathlineto{\pgfqpoint{5.249039in}{7.505771in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.503534in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.503534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389196in}{8.100967in}}%
\pgfpathlineto{\pgfqpoint{4.408297in}{8.097146in}}%
\pgfpathlineto{\pgfqpoint{4.442446in}{8.085560in}}%
\pgfpathlineto{\pgfqpoint{4.457847in}{8.085077in}}%
\pgfpathlineto{\pgfqpoint{4.472314in}{8.078860in}}%
\pgfpathlineto{\pgfqpoint{4.485954in}{8.067967in}}%
\pgfpathlineto{\pgfqpoint{4.498857in}{8.066491in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{8.053448in}}%
\pgfpathlineto{\pgfqpoint{4.522740in}{8.052472in}}%
\pgfpathlineto{\pgfqpoint{4.533841in}{8.040822in}}%
\pgfpathlineto{\pgfqpoint{4.544449in}{8.032821in}}%
\pgfpathlineto{\pgfqpoint{4.554605in}{8.032802in}}%
\pgfpathlineto{\pgfqpoint{4.564347in}{8.022908in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{8.017480in}}%
\pgfpathlineto{\pgfqpoint{4.582712in}{8.017247in}}%
\pgfpathlineto{\pgfqpoint{4.591391in}{8.008895in}}%
\pgfpathlineto{\pgfqpoint{4.599765in}{8.008612in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{7.992736in}}%
\pgfpathlineto{\pgfqpoint{4.623256in}{7.990866in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{7.975303in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{7.974796in}}%
\pgfpathlineto{\pgfqpoint{4.651363in}{7.964153in}}%
\pgfpathlineto{\pgfqpoint{4.657901in}{7.963716in}}%
\pgfpathlineto{\pgfqpoint{4.670464in}{7.939368in}}%
\pgfpathlineto{\pgfqpoint{4.688148in}{7.938242in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{7.927181in}}%
\pgfpathlineto{\pgfqpoint{4.699250in}{7.927139in}}%
\pgfpathlineto{\pgfqpoint{4.704612in}{7.914442in}}%
\pgfpathlineto{\pgfqpoint{4.709857in}{7.913287in}}%
\pgfpathlineto{\pgfqpoint{4.714990in}{7.901945in}}%
\pgfpathlineto{\pgfqpoint{4.720014in}{7.901926in}}%
\pgfpathlineto{\pgfqpoint{4.729755in}{7.900374in}}%
\pgfpathlineto{\pgfqpoint{4.739114in}{7.876033in}}%
\pgfpathlineto{\pgfqpoint{4.748121in}{7.875831in}}%
\pgfpathlineto{\pgfqpoint{4.752499in}{7.868414in}}%
\pgfpathlineto{\pgfqpoint{4.756799in}{7.852337in}}%
\pgfpathlineto{\pgfqpoint{4.765173in}{7.852166in}}%
\pgfpathlineto{\pgfqpoint{4.769252in}{7.843320in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{7.843243in}}%
\pgfpathlineto{\pgfqpoint{4.781088in}{7.835613in}}%
\pgfpathlineto{\pgfqpoint{4.784906in}{7.835294in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{7.820835in}}%
\pgfpathlineto{\pgfqpoint{4.796008in}{7.820482in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{7.813434in}}%
\pgfpathlineto{\pgfqpoint{4.803131in}{7.813096in}}%
\pgfpathlineto{\pgfqpoint{4.806615in}{7.799387in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{7.799233in}}%
\pgfpathlineto{\pgfqpoint{4.820063in}{7.792470in}}%
\pgfpathlineto{\pgfqpoint{4.823310in}{7.792434in}}%
\pgfpathlineto{\pgfqpoint{4.826513in}{7.779721in}}%
\pgfpathlineto{\pgfqpoint{4.835872in}{7.779307in}}%
\pgfpathlineto{\pgfqpoint{4.841914in}{7.762457in}}%
\pgfpathlineto{\pgfqpoint{4.847807in}{7.761936in}}%
\pgfpathlineto{\pgfqpoint{4.850699in}{7.751966in}}%
\pgfpathlineto{\pgfqpoint{4.859172in}{7.751952in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{7.742249in}}%
\pgfpathlineto{\pgfqpoint{4.872658in}{7.742086in}}%
\pgfpathlineto{\pgfqpoint{4.877846in}{7.732856in}}%
\pgfpathlineto{\pgfqpoint{4.880398in}{7.724027in}}%
\pgfpathlineto{\pgfqpoint{4.890343in}{7.723518in}}%
\pgfpathlineto{\pgfqpoint{4.892765in}{7.715150in}}%
\pgfpathlineto{\pgfqpoint{4.895164in}{7.714647in}}%
\pgfpathlineto{\pgfqpoint{4.897538in}{7.706753in}}%
\pgfpathlineto{\pgfqpoint{4.906807in}{7.706586in}}%
\pgfpathlineto{\pgfqpoint{4.909069in}{7.698100in}}%
\pgfpathlineto{\pgfqpoint{4.915729in}{7.697235in}}%
\pgfpathlineto{\pgfqpoint{4.917908in}{7.689166in}}%
\pgfpathlineto{\pgfqpoint{4.926431in}{7.688533in}}%
\pgfpathlineto{\pgfqpoint{4.928516in}{7.680487in}}%
\pgfpathlineto{\pgfqpoint{4.932630in}{7.680011in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{7.674421in}}%
\pgfpathlineto{\pgfqpoint{4.940652in}{7.673706in}}%
\pgfpathlineto{\pgfqpoint{4.942616in}{7.663786in}}%
\pgfpathlineto{\pgfqpoint{4.950315in}{7.663541in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{4.959601in}{7.656616in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{7.648884in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.648222in}}%
\pgfpathlineto{\pgfqpoint{4.972024in}{7.639712in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{7.639608in}}%
\pgfpathlineto{\pgfqpoint{4.982180in}{7.633132in}}%
\pgfpathlineto{\pgfqpoint{4.983831in}{7.632945in}}%
\pgfpathlineto{\pgfqpoint{4.985472in}{7.625965in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{7.625436in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{7.617678in}}%
\pgfpathlineto{\pgfqpoint{5.004321in}{7.616440in}}%
\pgfpathlineto{\pgfqpoint{5.005826in}{7.610625in}}%
\pgfpathlineto{\pgfqpoint{5.010287in}{7.610174in}}%
\pgfpathlineto{\pgfqpoint{5.013215in}{7.608582in}}%
\pgfpathlineto{\pgfqpoint{5.014666in}{7.602440in}}%
\pgfpathlineto{\pgfqpoint{5.023189in}{7.601725in}}%
\pgfpathlineto{\pgfqpoint{5.024581in}{7.595704in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{7.595643in}}%
\pgfpathlineto{\pgfqpoint{5.028707in}{7.594266in}}%
\pgfpathlineto{\pgfqpoint{5.031419in}{7.594085in}}%
\pgfpathlineto{\pgfqpoint{5.032763in}{7.587089in}}%
\pgfpathlineto{\pgfqpoint{5.038066in}{7.587041in}}%
\pgfpathlineto{\pgfqpoint{5.040675in}{7.577519in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{7.576836in}}%
\pgfpathlineto{\pgfqpoint{5.048332in}{7.576809in}}%
\pgfpathlineto{\pgfqpoint{5.049585in}{7.573792in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.573426in}}%
\pgfpathlineto{\pgfqpoint{5.062947in}{7.567770in}}%
\pgfpathlineto{\pgfqpoint{5.067626in}{7.567678in}}%
\pgfpathlineto{\pgfqpoint{5.068782in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.073349in}{7.560503in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{7.556538in}}%
\pgfpathlineto{\pgfqpoint{5.076718in}{7.556505in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{7.554675in}}%
\pgfpathlineto{\pgfqpoint{5.089738in}{7.554637in}}%
\pgfpathlineto{\pgfqpoint{5.091840in}{7.549712in}}%
\pgfpathlineto{\pgfqpoint{5.092884in}{7.549694in}}%
\pgfpathlineto{\pgfqpoint{5.094959in}{7.548245in}}%
\pgfpathlineto{\pgfqpoint{5.100070in}{7.548184in}}%
\pgfpathlineto{\pgfqpoint{5.103084in}{7.538860in}}%
\pgfpathlineto{\pgfqpoint{5.106061in}{7.538101in}}%
\pgfpathlineto{\pgfqpoint{5.108025in}{7.536607in}}%
\pgfpathlineto{\pgfqpoint{5.115723in}{7.536574in}}%
\pgfpathlineto{\pgfqpoint{5.117610in}{7.530288in}}%
\pgfpathlineto{\pgfqpoint{5.119481in}{7.525477in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.524617in}}%
\pgfpathlineto{\pgfqpoint{5.126825in}{7.520269in}}%
\pgfpathlineto{\pgfqpoint{5.128626in}{7.520251in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.514607in}}%
\pgfpathlineto{\pgfqpoint{5.140012in}{7.514399in}}%
\pgfpathlineto{\pgfqpoint{5.141717in}{7.511271in}}%
\pgfpathlineto{\pgfqpoint{5.144251in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.145926in}{7.508605in}}%
\pgfpathlineto{\pgfqpoint{5.146758in}{7.508519in}}%
\pgfpathlineto{\pgfqpoint{5.148416in}{7.505787in}}%
\pgfpathlineto{\pgfqpoint{5.150061in}{7.505775in}}%
\pgfpathlineto{\pgfqpoint{5.153319in}{7.498709in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{7.498652in}}%
\pgfpathlineto{\pgfqpoint{5.165923in}{7.489890in}}%
\pgfpathlineto{\pgfqpoint{5.172731in}{7.489848in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{7.483305in}}%
\pgfpathlineto{\pgfqpoint{5.175696in}{7.482203in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{7.482100in}}%
\pgfpathlineto{\pgfqpoint{5.196827in}{7.478928in}}%
\pgfpathlineto{\pgfqpoint{5.199509in}{7.478630in}}%
\pgfpathlineto{\pgfqpoint{5.200838in}{7.473804in}}%
\pgfpathlineto{\pgfqpoint{5.210580in}{7.473764in}}%
\pgfpathlineto{\pgfqpoint{5.213112in}{7.463432in}}%
\pgfpathlineto{\pgfqpoint{5.230706in}{7.463267in}}%
\pgfpathlineto{\pgfqpoint{5.233035in}{7.458123in}}%
\pgfpathlineto{\pgfqpoint{5.241568in}{7.457105in}}%
\pgfpathlineto{\pgfqpoint{5.243239in}{7.450409in}}%
\pgfpathlineto{\pgfqpoint{5.245449in}{7.450388in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{7.435982in}}%
\pgfpathlineto{\pgfqpoint{5.259851in}{7.434942in}}%
\pgfpathlineto{\pgfqpoint{5.261399in}{7.433403in}}%
\pgfpathlineto{\pgfqpoint{5.267492in}{7.433248in}}%
\pgfpathlineto{\pgfqpoint{5.268991in}{7.430340in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{7.430212in}}%
\pgfpathlineto{\pgfqpoint{5.280183in}{7.429044in}}%
\pgfpathlineto{\pgfqpoint{5.296267in}{7.428900in}}%
\pgfpathlineto{\pgfqpoint{5.297596in}{7.424090in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{7.423797in}}%
\pgfpathlineto{\pgfqpoint{5.304134in}{7.406985in}}%
\pgfpathlineto{\pgfqpoint{5.310079in}{7.406886in}}%
\pgfpathlineto{\pgfqpoint{5.311334in}{7.404930in}}%
\pgfpathlineto{\pgfqpoint{5.319938in}{7.404805in}}%
\pgfpathlineto{\pgfqpoint{5.321142in}{7.400569in}}%
\pgfpathlineto{\pgfqpoint{5.335515in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{5.336644in}{7.393950in}}%
\pgfpathlineto{\pgfqpoint{5.339627in}{7.393881in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{7.380200in}}%
\pgfpathlineto{\pgfqpoint{5.365915in}{7.379805in}}%
\pgfpathlineto{\pgfqpoint{5.367239in}{7.377440in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.377392in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.377392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.534980in}{8.094924in}}%
\pgfpathlineto{\pgfqpoint{4.554081in}{8.090562in}}%
\pgfpathlineto{\pgfqpoint{4.571766in}{8.085178in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{8.078860in}}%
\pgfpathlineto{\pgfqpoint{4.603631in}{8.066810in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{8.058652in}}%
\pgfpathlineto{\pgfqpoint{4.631738in}{8.052759in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{8.040914in}}%
\pgfpathlineto{\pgfqpoint{4.656881in}{8.032817in}}%
\pgfpathlineto{\pgfqpoint{4.668524in}{8.032794in}}%
\pgfpathlineto{\pgfqpoint{4.679625in}{8.017537in}}%
\pgfpathlineto{\pgfqpoint{4.690233in}{8.017236in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{7.992803in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{7.990341in}}%
\pgfpathlineto{\pgfqpoint{4.737174in}{7.975142in}}%
\pgfpathlineto{\pgfqpoint{4.745548in}{7.974806in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{7.964018in}}%
\pgfpathlineto{\pgfqpoint{4.761463in}{7.956536in}}%
\pgfpathlineto{\pgfqpoint{4.769040in}{7.939357in}}%
\pgfpathlineto{\pgfqpoint{4.783507in}{7.938321in}}%
\pgfpathlineto{\pgfqpoint{4.790424in}{7.927173in}}%
\pgfpathlineto{\pgfqpoint{4.797147in}{7.927116in}}%
\pgfpathlineto{\pgfqpoint{4.810049in}{7.901937in}}%
\pgfpathlineto{\pgfqpoint{4.816247in}{7.900919in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{7.876067in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{7.875775in}}%
\pgfpathlineto{\pgfqpoint{4.845033in}{7.852334in}}%
\pgfpathlineto{\pgfqpoint{4.850396in}{7.852208in}}%
\pgfpathlineto{\pgfqpoint{4.855641in}{7.843321in}}%
\pgfpathlineto{\pgfqpoint{4.860773in}{7.843264in}}%
\pgfpathlineto{\pgfqpoint{4.865797in}{7.835652in}}%
\pgfpathlineto{\pgfqpoint{4.870718in}{7.820933in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{7.820398in}}%
\pgfpathlineto{\pgfqpoint{4.884898in}{7.813092in}}%
\pgfpathlineto{\pgfqpoint{4.889444in}{7.799358in}}%
\pgfpathlineto{\pgfqpoint{4.898283in}{7.799202in}}%
\pgfpathlineto{\pgfqpoint{4.902583in}{7.792355in}}%
\pgfpathlineto{\pgfqpoint{4.906807in}{7.779615in}}%
\pgfpathlineto{\pgfqpoint{4.910957in}{7.779399in}}%
\pgfpathlineto{\pgfqpoint{4.919047in}{7.762328in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{7.761915in}}%
\pgfpathlineto{\pgfqpoint{4.926872in}{7.751963in}}%
\pgfpathlineto{\pgfqpoint{4.930690in}{7.751956in}}%
\pgfpathlineto{\pgfqpoint{4.934448in}{7.742253in}}%
\pgfpathlineto{\pgfqpoint{4.941791in}{7.742119in}}%
\pgfpathlineto{\pgfqpoint{4.948915in}{7.732679in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{7.723881in}}%
\pgfpathlineto{\pgfqpoint{4.955833in}{7.723669in}}%
\pgfpathlineto{\pgfqpoint{4.959218in}{7.715422in}}%
\pgfpathlineto{\pgfqpoint{4.962555in}{7.714575in}}%
\pgfpathlineto{\pgfqpoint{4.965847in}{7.706717in}}%
\pgfpathlineto{\pgfqpoint{4.972297in}{7.706576in}}%
\pgfpathlineto{\pgfqpoint{4.975457in}{7.697824in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{7.697329in}}%
\pgfpathlineto{\pgfqpoint{4.981656in}{7.689094in}}%
\pgfpathlineto{\pgfqpoint{4.987698in}{7.688552in}}%
\pgfpathlineto{\pgfqpoint{4.993590in}{7.674571in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{7.673724in}}%
\pgfpathlineto{\pgfqpoint{5.002165in}{7.663742in}}%
\pgfpathlineto{\pgfqpoint{5.007715in}{7.663523in}}%
\pgfpathlineto{\pgfqpoint{5.010442in}{7.656660in}}%
\pgfpathlineto{\pgfqpoint{5.015805in}{7.656605in}}%
\pgfpathlineto{\pgfqpoint{5.018442in}{7.648759in}}%
\pgfpathlineto{\pgfqpoint{5.021050in}{7.648616in}}%
\pgfpathlineto{\pgfqpoint{5.023630in}{7.639728in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{7.639611in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{7.625953in}}%
\pgfpathlineto{\pgfqpoint{5.040947in}{7.625757in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{7.617655in}}%
\pgfpathlineto{\pgfqpoint{5.048001in}{7.616598in}}%
\pgfpathlineto{\pgfqpoint{5.050307in}{7.610637in}}%
\pgfpathlineto{\pgfqpoint{5.054852in}{7.610176in}}%
\pgfpathlineto{\pgfqpoint{5.057093in}{7.608584in}}%
\pgfpathlineto{\pgfqpoint{5.059313in}{7.602329in}}%
\pgfpathlineto{\pgfqpoint{5.063692in}{7.601857in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{7.595712in}}%
\pgfpathlineto{\pgfqpoint{5.067992in}{7.595591in}}%
\pgfpathlineto{\pgfqpoint{5.070113in}{7.594187in}}%
\pgfpathlineto{\pgfqpoint{5.072215in}{7.587090in}}%
\pgfpathlineto{\pgfqpoint{5.076366in}{7.587042in}}%
\pgfpathlineto{\pgfqpoint{5.078414in}{7.577520in}}%
\pgfpathlineto{\pgfqpoint{5.082459in}{7.576822in}}%
\pgfpathlineto{\pgfqpoint{5.084456in}{7.576808in}}%
\pgfpathlineto{\pgfqpoint{5.086436in}{7.573745in}}%
\pgfpathlineto{\pgfqpoint{5.094197in}{7.573440in}}%
\pgfpathlineto{\pgfqpoint{5.096099in}{7.567753in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{7.567704in}}%
\pgfpathlineto{\pgfqpoint{5.099857in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.103556in}{7.560499in}}%
\pgfpathlineto{\pgfqpoint{5.107200in}{7.554676in}}%
\pgfpathlineto{\pgfqpoint{5.114324in}{7.554643in}}%
\pgfpathlineto{\pgfqpoint{5.116072in}{7.549739in}}%
\pgfpathlineto{\pgfqpoint{5.117808in}{7.549697in}}%
\pgfpathlineto{\pgfqpoint{5.121241in}{7.548217in}}%
\pgfpathlineto{\pgfqpoint{5.122940in}{7.548190in}}%
\pgfpathlineto{\pgfqpoint{5.124626in}{7.538879in}}%
\pgfpathlineto{\pgfqpoint{5.126301in}{7.538843in}}%
\pgfpathlineto{\pgfqpoint{5.127964in}{7.536615in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.536576in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{7.525474in}}%
\pgfpathlineto{\pgfqpoint{5.140866in}{7.524658in}}%
\pgfpathlineto{\pgfqpoint{5.142431in}{7.520276in}}%
\pgfpathlineto{\pgfqpoint{5.143985in}{7.520255in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{7.514608in}}%
\pgfpathlineto{\pgfqpoint{5.151610in}{7.514434in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{7.511274in}}%
\pgfpathlineto{\pgfqpoint{5.154593in}{7.511268in}}%
\pgfpathlineto{\pgfqpoint{5.160449in}{7.503541in}}%
\pgfpathlineto{\pgfqpoint{5.161891in}{7.498711in}}%
\pgfpathlineto{\pgfqpoint{5.168973in}{7.498651in}}%
\pgfpathlineto{\pgfqpoint{5.170365in}{7.489897in}}%
\pgfpathlineto{\pgfqpoint{5.175851in}{7.489849in}}%
\pgfpathlineto{\pgfqpoint{5.178547in}{7.482199in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{7.482102in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{7.473805in}}%
\pgfpathlineto{\pgfqpoint{5.201535in}{7.473769in}}%
\pgfpathlineto{\pgfqpoint{5.202749in}{7.470327in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{7.463433in}}%
\pgfpathlineto{\pgfqpoint{5.215715in}{7.463272in}}%
\pgfpathlineto{\pgfqpoint{5.220261in}{7.457292in}}%
\pgfpathlineto{\pgfqpoint{5.222502in}{7.457158in}}%
\pgfpathlineto{\pgfqpoint{5.224722in}{7.450406in}}%
\pgfpathlineto{\pgfqpoint{5.225824in}{7.450390in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{7.435956in}}%
\pgfpathlineto{\pgfqpoint{5.235521in}{7.434943in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{7.433363in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{7.433243in}}%
\pgfpathlineto{\pgfqpoint{5.242800in}{7.430316in}}%
\pgfpathlineto{\pgfqpoint{5.247867in}{7.430214in}}%
\pgfpathlineto{\pgfqpoint{5.249864in}{7.429031in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{7.428909in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{7.424053in}}%
\pgfpathlineto{\pgfqpoint{5.263394in}{7.423804in}}%
\pgfpathlineto{\pgfqpoint{5.265265in}{7.406960in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.406887in}}%
\pgfpathlineto{\pgfqpoint{5.269881in}{7.404907in}}%
\pgfpathlineto{\pgfqpoint{5.273511in}{7.404823in}}%
\pgfpathlineto{\pgfqpoint{5.275305in}{7.400567in}}%
\pgfpathlineto{\pgfqpoint{5.284079in}{7.400482in}}%
\pgfpathlineto{\pgfqpoint{5.285796in}{7.393909in}}%
\pgfpathlineto{\pgfqpoint{5.286650in}{7.393877in}}%
\pgfpathlineto{\pgfqpoint{5.288348in}{7.380176in}}%
\pgfpathlineto{\pgfqpoint{5.302317in}{7.379811in}}%
\pgfpathlineto{\pgfqpoint{5.303908in}{7.377437in}}%
\pgfpathlineto{\pgfqpoint{5.317768in}{7.377350in}}%
\pgfpathlineto{\pgfqpoint{5.319259in}{7.352928in}}%
\pgfpathlineto{\pgfqpoint{5.330867in}{7.352813in}}%
\pgfpathlineto{\pgfqpoint{5.332279in}{7.349790in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{7.349663in}}%
\pgfpathlineto{\pgfqpoint{5.343284in}{7.348102in}}%
\pgfpathlineto{\pgfqpoint{5.345293in}{7.347958in}}%
\pgfpathlineto{\pgfqpoint{5.347944in}{7.340779in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{7.340652in}}%
\pgfpathlineto{\pgfqpoint{5.358265in}{7.336635in}}%
\pgfpathlineto{\pgfqpoint{5.368158in}{7.336419in}}%
\pgfpathlineto{\pgfqpoint{5.369366in}{7.311691in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.387910in}{7.310068in}}%
\pgfpathlineto{\pgfqpoint{5.407696in}{7.309739in}}%
\pgfpathlineto{\pgfqpoint{5.409231in}{7.305929in}}%
\pgfpathlineto{\pgfqpoint{5.410249in}{7.305814in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{7.301121in}}%
\pgfpathlineto{\pgfqpoint{5.420680in}{7.301099in}}%
\pgfpathlineto{\pgfqpoint{5.422133in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.437111in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.438469in}{7.292250in}}%
\pgfpathlineto{\pgfqpoint{5.440266in}{7.292104in}}%
\pgfpathlineto{\pgfqpoint{5.441606in}{7.287888in}}%
\pgfpathlineto{\pgfqpoint{5.450776in}{7.287803in}}%
\pgfpathlineto{\pgfqpoint{5.452058in}{7.283310in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{7.283256in}}%
\pgfpathlineto{\pgfqpoint{5.457535in}{7.279219in}}%
\pgfpathlineto{\pgfqpoint{5.475190in}{7.278643in}}%
\pgfpathlineto{\pgfqpoint{5.476347in}{7.263108in}}%
\pgfpathlineto{\pgfqpoint{5.488356in}{7.262903in}}%
\pgfpathlineto{\pgfqpoint{5.489816in}{7.250982in}}%
\pgfpathlineto{\pgfqpoint{5.494855in}{7.250953in}}%
\pgfpathlineto{\pgfqpoint{5.496276in}{7.246788in}}%
\pgfpathlineto{\pgfqpoint{5.501874in}{7.246771in}}%
\pgfpathlineto{\pgfqpoint{5.503254in}{7.242455in}}%
\pgfpathlineto{\pgfqpoint{5.508020in}{7.242405in}}%
\pgfpathlineto{\pgfqpoint{5.509364in}{7.238083in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.237323in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{7.237323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.689936in}{8.090200in}}%
\pgfpathlineto{\pgfqpoint{4.709037in}{8.084984in}}%
\pgfpathlineto{\pgfqpoint{4.726722in}{8.068667in}}%
\pgfpathlineto{\pgfqpoint{4.743186in}{8.066458in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{8.040720in}}%
\pgfpathlineto{\pgfqpoint{4.786694in}{8.032810in}}%
\pgfpathlineto{\pgfqpoint{4.799596in}{8.017695in}}%
\pgfpathlineto{\pgfqpoint{4.811836in}{8.017320in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{7.991760in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{7.975257in}}%
\pgfpathlineto{\pgfqpoint{4.865086in}{7.974832in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{7.963908in}}%
\pgfpathlineto{\pgfqpoint{4.892130in}{7.938970in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{7.938314in}}%
\pgfpathlineto{\pgfqpoint{4.908594in}{7.927156in}}%
\pgfpathlineto{\pgfqpoint{4.923995in}{7.901940in}}%
\pgfpathlineto{\pgfqpoint{4.931338in}{7.900539in}}%
\pgfpathlineto{\pgfqpoint{4.945380in}{7.875940in}}%
\pgfpathlineto{\pgfqpoint{4.952102in}{7.868722in}}%
\pgfpathlineto{\pgfqpoint{4.958641in}{7.852268in}}%
\pgfpathlineto{\pgfqpoint{4.965005in}{7.852101in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{7.835352in}}%
\pgfpathlineto{\pgfqpoint{4.983137in}{7.820680in}}%
\pgfpathlineto{\pgfqpoint{4.988888in}{7.813452in}}%
\pgfpathlineto{\pgfqpoint{4.994503in}{7.799384in}}%
\pgfpathlineto{\pgfqpoint{4.999989in}{7.799274in}}%
\pgfpathlineto{\pgfqpoint{5.005352in}{7.792458in}}%
\pgfpathlineto{\pgfqpoint{5.010597in}{7.779650in}}%
\pgfpathlineto{\pgfqpoint{5.015729in}{7.779347in}}%
\pgfpathlineto{\pgfqpoint{5.025674in}{7.761889in}}%
\pgfpathlineto{\pgfqpoint{5.035220in}{7.742259in}}%
\pgfpathlineto{\pgfqpoint{5.039854in}{7.742162in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{7.732542in}}%
\pgfpathlineto{\pgfqpoint{5.061762in}{7.706747in}}%
\pgfpathlineto{\pgfqpoint{5.065913in}{7.706642in}}%
\pgfpathlineto{\pgfqpoint{5.069992in}{7.698057in}}%
\pgfpathlineto{\pgfqpoint{5.074003in}{7.697323in}}%
\pgfpathlineto{\pgfqpoint{5.077947in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{5.081828in}{7.688553in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{7.663797in}}%
\pgfpathlineto{\pgfqpoint{5.096747in}{7.663629in}}%
\pgfpathlineto{\pgfqpoint{5.100336in}{7.656672in}}%
\pgfpathlineto{\pgfqpoint{5.103871in}{7.656630in}}%
\pgfpathlineto{\pgfqpoint{5.107355in}{7.648815in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{7.648594in}}%
\pgfpathlineto{\pgfqpoint{5.114173in}{7.639700in}}%
\pgfpathlineto{\pgfqpoint{5.117511in}{7.639639in}}%
\pgfpathlineto{\pgfqpoint{5.124049in}{7.625940in}}%
\pgfpathlineto{\pgfqpoint{5.127252in}{7.625804in}}%
\pgfpathlineto{\pgfqpoint{5.130413in}{7.617579in}}%
\pgfpathlineto{\pgfqpoint{5.133533in}{7.616595in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{7.610612in}}%
\pgfpathlineto{\pgfqpoint{5.139652in}{7.608618in}}%
\pgfpathlineto{\pgfqpoint{5.142654in}{7.602352in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{7.601972in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{7.595697in}}%
\pgfpathlineto{\pgfqpoint{5.151439in}{7.594234in}}%
\pgfpathlineto{\pgfqpoint{5.154297in}{7.587081in}}%
\pgfpathlineto{\pgfqpoint{5.157121in}{7.587042in}}%
\pgfpathlineto{\pgfqpoint{5.159912in}{7.576841in}}%
\pgfpathlineto{\pgfqpoint{5.162671in}{7.576818in}}%
\pgfpathlineto{\pgfqpoint{5.165398in}{7.573750in}}%
\pgfpathlineto{\pgfqpoint{5.170761in}{7.573496in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{7.567757in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{7.567675in}}%
\pgfpathlineto{\pgfqpoint{5.181138in}{7.556526in}}%
\pgfpathlineto{\pgfqpoint{5.183663in}{7.554671in}}%
\pgfpathlineto{\pgfqpoint{5.188635in}{7.554642in}}%
\pgfpathlineto{\pgfqpoint{5.191082in}{7.549707in}}%
\pgfpathlineto{\pgfqpoint{5.193505in}{7.548231in}}%
\pgfpathlineto{\pgfqpoint{5.195903in}{7.548184in}}%
\pgfpathlineto{\pgfqpoint{5.198278in}{7.538846in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{7.536608in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{7.536574in}}%
\pgfpathlineto{\pgfqpoint{5.207546in}{7.525480in}}%
\pgfpathlineto{\pgfqpoint{5.209808in}{7.524685in}}%
\pgfpathlineto{\pgfqpoint{5.214269in}{7.514605in}}%
\pgfpathlineto{\pgfqpoint{5.218647in}{7.514448in}}%
\pgfpathlineto{\pgfqpoint{5.225068in}{7.505781in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{7.498712in}}%
\pgfpathlineto{\pgfqpoint{5.231321in}{7.498668in}}%
\pgfpathlineto{\pgfqpoint{5.241392in}{7.482192in}}%
\pgfpathlineto{\pgfqpoint{5.251054in}{7.482101in}}%
\pgfpathlineto{\pgfqpoint{5.256670in}{7.473785in}}%
\pgfpathlineto{\pgfqpoint{5.258512in}{7.473771in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.470130in}}%
\pgfpathlineto{\pgfqpoint{5.262156in}{7.463408in}}%
\pgfpathlineto{\pgfqpoint{5.269280in}{7.463283in}}%
\pgfpathlineto{\pgfqpoint{5.271028in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{5.272763in}{7.458048in}}%
\pgfpathlineto{\pgfqpoint{5.274486in}{7.457215in}}%
\pgfpathlineto{\pgfqpoint{5.276197in}{7.450421in}}%
\pgfpathlineto{\pgfqpoint{5.277895in}{7.450389in}}%
\pgfpathlineto{\pgfqpoint{5.279582in}{7.435954in}}%
\pgfpathlineto{\pgfqpoint{5.284571in}{7.434961in}}%
\pgfpathlineto{\pgfqpoint{5.291065in}{7.430313in}}%
\pgfpathlineto{\pgfqpoint{5.294247in}{7.430230in}}%
\pgfpathlineto{\pgfqpoint{5.297387in}{7.429013in}}%
\pgfpathlineto{\pgfqpoint{5.303545in}{7.428902in}}%
\pgfpathlineto{\pgfqpoint{5.305060in}{7.424000in}}%
\pgfpathlineto{\pgfqpoint{5.306566in}{7.423827in}}%
\pgfpathlineto{\pgfqpoint{5.308062in}{7.406964in}}%
\pgfpathlineto{\pgfqpoint{5.309549in}{7.406913in}}%
\pgfpathlineto{\pgfqpoint{5.311027in}{7.404927in}}%
\pgfpathlineto{\pgfqpoint{5.313955in}{7.404838in}}%
\pgfpathlineto{\pgfqpoint{5.315405in}{7.400572in}}%
\pgfpathlineto{\pgfqpoint{5.322529in}{7.400481in}}%
\pgfpathlineto{\pgfqpoint{5.323929in}{7.393899in}}%
\pgfpathlineto{\pgfqpoint{5.325320in}{7.380187in}}%
\pgfpathlineto{\pgfqpoint{5.336169in}{7.379808in}}%
\pgfpathlineto{\pgfqpoint{5.337491in}{7.377435in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{7.377358in}}%
\pgfpathlineto{\pgfqpoint{5.347812in}{7.352939in}}%
\pgfpathlineto{\pgfqpoint{5.356491in}{7.352822in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{7.349799in}}%
\pgfpathlineto{\pgfqpoint{5.364865in}{7.349670in}}%
\pgfpathlineto{\pgfqpoint{5.368366in}{7.345681in}}%
\pgfpathlineto{\pgfqpoint{5.369521in}{7.340780in}}%
\pgfpathlineto{\pgfqpoint{5.375217in}{7.340669in}}%
\pgfpathlineto{\pgfqpoint{5.377457in}{7.336621in}}%
\pgfpathlineto{\pgfqpoint{5.384056in}{7.336419in}}%
\pgfpathlineto{\pgfqpoint{5.386216in}{7.311687in}}%
\pgfpathlineto{\pgfqpoint{5.396730in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.398778in}{7.310044in}}%
\pgfpathlineto{\pgfqpoint{5.411681in}{7.309740in}}%
\pgfpathlineto{\pgfqpoint{5.414561in}{7.301122in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{7.301101in}}%
\pgfpathlineto{\pgfqpoint{5.422078in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.432041in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.434688in}{7.287893in}}%
\pgfpathlineto{\pgfqpoint{5.440752in}{7.287809in}}%
\pgfpathlineto{\pgfqpoint{5.442456in}{7.283303in}}%
\pgfpathlineto{\pgfqpoint{5.444990in}{7.283254in}}%
\pgfpathlineto{\pgfqpoint{5.446665in}{7.278810in}}%
\pgfpathlineto{\pgfqpoint{5.457273in}{7.278645in}}%
\pgfpathlineto{\pgfqpoint{5.458864in}{7.263090in}}%
\pgfpathlineto{\pgfqpoint{5.465894in}{7.262906in}}%
\pgfpathlineto{\pgfqpoint{5.467429in}{7.250978in}}%
\pgfpathlineto{\pgfqpoint{5.469713in}{7.250958in}}%
\pgfpathlineto{\pgfqpoint{5.471223in}{7.246787in}}%
\pgfpathlineto{\pgfqpoint{5.474215in}{7.246773in}}%
\pgfpathlineto{\pgfqpoint{5.475697in}{7.242454in}}%
\pgfpathlineto{\pgfqpoint{5.478635in}{7.242406in}}%
\pgfpathlineto{\pgfqpoint{5.480090in}{7.238061in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{7.237246in}}%
\pgfpathlineto{\pgfqpoint{5.498911in}{7.219373in}}%
\pgfpathlineto{\pgfqpoint{5.499581in}{7.219250in}}%
\pgfpathlineto{\pgfqpoint{5.500914in}{7.216270in}}%
\pgfpathlineto{\pgfqpoint{5.520679in}{7.216137in}}%
\pgfpathlineto{\pgfqpoint{5.521899in}{7.211748in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.211614in}}%
\pgfpathlineto{\pgfqpoint{5.524322in}{7.206902in}}%
\pgfpathlineto{\pgfqpoint{5.538931in}{7.206099in}}%
\pgfpathlineto{\pgfqpoint{5.540625in}{7.202927in}}%
\pgfpathlineto{\pgfqpoint{5.541187in}{7.202916in}}%
\pgfpathlineto{\pgfqpoint{5.542866in}{7.193755in}}%
\pgfpathlineto{\pgfqpoint{5.545086in}{7.193749in}}%
\pgfpathlineto{\pgfqpoint{5.546737in}{7.184150in}}%
\pgfpathlineto{\pgfqpoint{5.554827in}{7.183886in}}%
\pgfpathlineto{\pgfqpoint{5.556413in}{7.179240in}}%
\pgfpathlineto{\pgfqpoint{5.568232in}{7.179185in}}%
\pgfpathlineto{\pgfqpoint{5.569731in}{7.152822in}}%
\pgfpathlineto{\pgfqpoint{5.578534in}{7.152045in}}%
\pgfpathlineto{\pgfqpoint{5.579970in}{7.147544in}}%
\pgfpathlineto{\pgfqpoint{5.600972in}{7.146097in}}%
\pgfpathlineto{\pgfqpoint{5.602714in}{7.126111in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{7.126084in}}%
\pgfpathlineto{\pgfqpoint{5.606588in}{7.120890in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{7.120849in}}%
\pgfpathlineto{\pgfqpoint{5.609557in}{7.110863in}}%
\pgfpathlineto{\pgfqpoint{5.617436in}{7.110793in}}%
\pgfpathlineto{\pgfqpoint{5.618657in}{7.100389in}}%
\pgfpathlineto{\pgfqpoint{5.620678in}{7.100297in}}%
\pgfpathlineto{\pgfqpoint{5.621882in}{7.096536in}}%
\pgfpathlineto{\pgfqpoint{5.630145in}{7.096388in}}%
\pgfpathlineto{\pgfqpoint{5.631303in}{7.092043in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{7.091953in}}%
\pgfpathlineto{\pgfqpoint{5.644772in}{7.042322in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{7.042280in}}%
\pgfpathlineto{\pgfqpoint{5.648740in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.659239in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.660604in}{7.031868in}}%
\pgfpathlineto{\pgfqpoint{5.663649in}{7.031331in}}%
\pgfpathlineto{\pgfqpoint{5.664989in}{7.024965in}}%
\pgfpathlineto{\pgfqpoint{5.675771in}{7.024909in}}%
\pgfpathlineto{\pgfqpoint{5.677046in}{7.021447in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.021421in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{7.021421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849941in}{8.085008in}}%
\pgfpathlineto{\pgfqpoint{4.869042in}{8.068402in}}%
\pgfpathlineto{\pgfqpoint{4.886727in}{8.058692in}}%
\pgfpathlineto{\pgfqpoint{4.918592in}{8.039220in}}%
\pgfpathlineto{\pgfqpoint{4.933059in}{8.032791in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{8.017371in}}%
\pgfpathlineto{\pgfqpoint{4.971842in}{7.999648in}}%
\pgfpathlineto{\pgfqpoint{4.983485in}{7.990569in}}%
\pgfpathlineto{\pgfqpoint{4.994586in}{7.975008in}}%
\pgfpathlineto{\pgfqpoint{5.005194in}{7.964078in}}%
\pgfpathlineto{\pgfqpoint{5.034451in}{7.927202in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{7.927111in}}%
\pgfpathlineto{\pgfqpoint{5.052135in}{7.901946in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{7.900520in}}%
\pgfpathlineto{\pgfqpoint{5.068599in}{7.876080in}}%
\pgfpathlineto{\pgfqpoint{5.076424in}{7.875839in}}%
\pgfpathlineto{\pgfqpoint{5.084001in}{7.852307in}}%
\pgfpathlineto{\pgfqpoint{5.091344in}{7.852098in}}%
\pgfpathlineto{\pgfqpoint{5.105385in}{7.820853in}}%
\pgfpathlineto{\pgfqpoint{5.112108in}{7.813601in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{7.799377in}}%
\pgfpathlineto{\pgfqpoint{5.125010in}{7.799238in}}%
\pgfpathlineto{\pgfqpoint{5.131209in}{7.779769in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{7.779378in}}%
\pgfpathlineto{\pgfqpoint{5.143143in}{7.762366in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{7.751965in}}%
\pgfpathlineto{\pgfqpoint{5.154508in}{7.751951in}}%
\pgfpathlineto{\pgfqpoint{5.159995in}{7.742155in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{7.737405in}}%
\pgfpathlineto{\pgfqpoint{5.170602in}{7.723830in}}%
\pgfpathlineto{\pgfqpoint{5.180758in}{7.706711in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{7.706574in}}%
\pgfpathlineto{\pgfqpoint{5.199859in}{7.680454in}}%
\pgfpathlineto{\pgfqpoint{5.204405in}{7.674132in}}%
\pgfpathlineto{\pgfqpoint{5.208865in}{7.663734in}}%
\pgfpathlineto{\pgfqpoint{5.213244in}{7.656684in}}%
\pgfpathlineto{\pgfqpoint{5.217544in}{7.656626in}}%
\pgfpathlineto{\pgfqpoint{5.225918in}{7.639711in}}%
\pgfpathlineto{\pgfqpoint{5.229997in}{7.639628in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{7.625964in}}%
\pgfpathlineto{\pgfqpoint{5.237953in}{7.625880in}}%
\pgfpathlineto{\pgfqpoint{5.241833in}{7.616622in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{7.610630in}}%
\pgfpathlineto{\pgfqpoint{5.249409in}{7.608608in}}%
\pgfpathlineto{\pgfqpoint{5.256752in}{7.595710in}}%
\pgfpathlineto{\pgfqpoint{5.260341in}{7.594131in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{7.587051in}}%
\pgfpathlineto{\pgfqpoint{5.267360in}{7.576837in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{7.573802in}}%
\pgfpathlineto{\pgfqpoint{5.277516in}{7.573438in}}%
\pgfpathlineto{\pgfqpoint{5.287258in}{7.554674in}}%
\pgfpathlineto{\pgfqpoint{5.290419in}{7.554653in}}%
\pgfpathlineto{\pgfqpoint{5.293538in}{7.549730in}}%
\pgfpathlineto{\pgfqpoint{5.296617in}{7.548224in}}%
\pgfpathlineto{\pgfqpoint{5.299657in}{7.538870in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{7.536607in}}%
\pgfpathlineto{\pgfqpoint{5.305623in}{7.536582in}}%
\pgfpathlineto{\pgfqpoint{5.308551in}{7.525477in}}%
\pgfpathlineto{\pgfqpoint{5.311444in}{7.524613in}}%
\pgfpathlineto{\pgfqpoint{5.314302in}{7.514605in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.514499in}}%
\pgfpathlineto{\pgfqpoint{5.322676in}{7.508461in}}%
\pgfpathlineto{\pgfqpoint{5.325403in}{7.498712in}}%
\pgfpathlineto{\pgfqpoint{5.328100in}{7.498679in}}%
\pgfpathlineto{\pgfqpoint{5.330766in}{7.495309in}}%
\pgfpathlineto{\pgfqpoint{5.336011in}{7.483305in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{7.482153in}}%
\pgfpathlineto{\pgfqpoint{5.346167in}{7.482098in}}%
\pgfpathlineto{\pgfqpoint{5.348640in}{7.473803in}}%
\pgfpathlineto{\pgfqpoint{5.351087in}{7.473781in}}%
\pgfpathlineto{\pgfqpoint{5.353510in}{7.470250in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{7.463397in}}%
\pgfpathlineto{\pgfqpoint{5.360634in}{7.463299in}}%
\pgfpathlineto{\pgfqpoint{5.362962in}{7.461525in}}%
\pgfpathlineto{\pgfqpoint{5.365268in}{7.457264in}}%
\pgfpathlineto{\pgfqpoint{5.367551in}{7.450415in}}%
\pgfpathlineto{\pgfqpoint{5.369813in}{7.435967in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{7.433356in}}%
\pgfpathlineto{\pgfqpoint{5.378653in}{7.430349in}}%
\pgfpathlineto{\pgfqpoint{5.382953in}{7.430216in}}%
\pgfpathlineto{\pgfqpoint{5.387176in}{7.428968in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{7.428923in}}%
\pgfpathlineto{\pgfqpoint{5.391327in}{7.424028in}}%
\pgfpathlineto{\pgfqpoint{5.393375in}{7.406992in}}%
\pgfpathlineto{\pgfqpoint{5.395406in}{7.406908in}}%
\pgfpathlineto{\pgfqpoint{5.397420in}{7.404894in}}%
\pgfpathlineto{\pgfqpoint{5.399417in}{7.404822in}}%
\pgfpathlineto{\pgfqpoint{5.401397in}{7.400553in}}%
\pgfpathlineto{\pgfqpoint{5.405309in}{7.400493in}}%
\pgfpathlineto{\pgfqpoint{5.407241in}{7.393899in}}%
\pgfpathlineto{\pgfqpoint{5.409158in}{7.380155in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{7.379837in}}%
\pgfpathlineto{\pgfqpoint{5.418518in}{7.377434in}}%
\pgfpathlineto{\pgfqpoint{5.425749in}{7.377360in}}%
\pgfpathlineto{\pgfqpoint{5.427524in}{7.352930in}}%
\pgfpathlineto{\pgfqpoint{5.434492in}{7.352815in}}%
\pgfpathlineto{\pgfqpoint{5.436202in}{7.349774in}}%
\pgfpathlineto{\pgfqpoint{5.441262in}{7.349662in}}%
\pgfpathlineto{\pgfqpoint{5.442925in}{7.347990in}}%
\pgfpathlineto{\pgfqpoint{5.444576in}{7.340783in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{7.340666in}}%
\pgfpathlineto{\pgfqpoint{5.451070in}{7.336624in}}%
\pgfpathlineto{\pgfqpoint{5.455827in}{7.336445in}}%
\pgfpathlineto{\pgfqpoint{5.457392in}{7.311691in}}%
\pgfpathlineto{\pgfqpoint{5.466571in}{7.311658in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{7.309995in}}%
\pgfpathlineto{\pgfqpoint{5.478286in}{7.309743in}}%
\pgfpathlineto{\pgfqpoint{5.482535in}{7.301114in}}%
\pgfpathlineto{\pgfqpoint{5.485326in}{7.301102in}}%
\pgfpathlineto{\pgfqpoint{5.486709in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.494845in}{7.296890in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{7.287883in}}%
\pgfpathlineto{\pgfqpoint{5.501419in}{7.287814in}}%
\pgfpathlineto{\pgfqpoint{5.502713in}{7.283310in}}%
\pgfpathlineto{\pgfqpoint{5.503999in}{7.283279in}}%
\pgfpathlineto{\pgfqpoint{5.506551in}{7.278806in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{7.278657in}}%
\pgfpathlineto{\pgfqpoint{5.515275in}{7.263110in}}%
\pgfpathlineto{\pgfqpoint{5.521317in}{7.262906in}}%
\pgfpathlineto{\pgfqpoint{5.522507in}{7.250978in}}%
\pgfpathlineto{\pgfqpoint{5.523692in}{7.250965in}}%
\pgfpathlineto{\pgfqpoint{5.524870in}{7.246791in}}%
\pgfpathlineto{\pgfqpoint{5.527210in}{7.246776in}}%
\pgfpathlineto{\pgfqpoint{5.529526in}{7.242441in}}%
\pgfpathlineto{\pgfqpoint{5.530676in}{7.242417in}}%
\pgfpathlineto{\pgfqpoint{5.532960in}{7.238024in}}%
\pgfpathlineto{\pgfqpoint{5.536345in}{7.237370in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{7.237253in}}%
\pgfpathlineto{\pgfqpoint{5.547293in}{7.219223in}}%
\pgfpathlineto{\pgfqpoint{5.549424in}{7.216259in}}%
\pgfpathlineto{\pgfqpoint{5.562828in}{7.216139in}}%
\pgfpathlineto{\pgfqpoint{5.565817in}{7.206906in}}%
\pgfpathlineto{\pgfqpoint{5.576468in}{7.206120in}}%
\pgfpathlineto{\pgfqpoint{5.583926in}{7.184089in}}%
\pgfpathlineto{\pgfqpoint{5.588472in}{7.183888in}}%
\pgfpathlineto{\pgfqpoint{5.590266in}{7.179237in}}%
\pgfpathlineto{\pgfqpoint{5.598177in}{7.179186in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{7.152798in}}%
\pgfpathlineto{\pgfqpoint{5.605835in}{7.152040in}}%
\pgfpathlineto{\pgfqpoint{5.607503in}{7.147513in}}%
\pgfpathlineto{\pgfqpoint{5.622019in}{7.146095in}}%
\pgfpathlineto{\pgfqpoint{5.623579in}{7.126106in}}%
\pgfpathlineto{\pgfqpoint{5.625129in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.628198in}{7.110861in}}%
\pgfpathlineto{\pgfqpoint{5.633476in}{7.110795in}}%
\pgfpathlineto{\pgfqpoint{5.634963in}{7.100356in}}%
\pgfpathlineto{\pgfqpoint{5.635703in}{7.100309in}}%
\pgfpathlineto{\pgfqpoint{5.637176in}{7.096524in}}%
\pgfpathlineto{\pgfqpoint{5.642261in}{7.096395in}}%
\pgfpathlineto{\pgfqpoint{5.643694in}{7.092039in}}%
\pgfpathlineto{\pgfqpoint{5.651427in}{7.091955in}}%
\pgfpathlineto{\pgfqpoint{5.652806in}{7.042318in}}%
\pgfpathlineto{\pgfqpoint{5.654178in}{7.042286in}}%
\pgfpathlineto{\pgfqpoint{5.655541in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.662245in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.663563in}{7.031862in}}%
\pgfpathlineto{\pgfqpoint{5.665527in}{7.031353in}}%
\pgfpathlineto{\pgfqpoint{5.666828in}{7.024963in}}%
\pgfpathlineto{\pgfqpoint{5.673856in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.675112in}{7.021443in}}%
\pgfpathlineto{\pgfqpoint{5.683119in}{7.021334in}}%
\pgfpathlineto{\pgfqpoint{5.684929in}{7.016976in}}%
\pgfpathlineto{\pgfqpoint{5.686128in}{7.016930in}}%
\pgfpathlineto{\pgfqpoint{5.687916in}{7.013751in}}%
\pgfpathlineto{\pgfqpoint{5.690279in}{7.013670in}}%
\pgfpathlineto{\pgfqpoint{5.692035in}{7.011182in}}%
\pgfpathlineto{\pgfqpoint{5.693199in}{6.996349in}}%
\pgfpathlineto{\pgfqpoint{5.716945in}{6.996059in}}%
\pgfpathlineto{\pgfqpoint{5.718516in}{6.974177in}}%
\pgfpathlineto{\pgfqpoint{5.727232in}{6.974088in}}%
\pgfpathlineto{\pgfqpoint{5.728738in}{6.968894in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{6.968503in}}%
\pgfpathlineto{\pgfqpoint{5.735154in}{6.966098in}}%
\pgfpathlineto{\pgfqpoint{5.740452in}{6.965915in}}%
\pgfpathlineto{\pgfqpoint{5.741877in}{6.963132in}}%
\pgfpathlineto{\pgfqpoint{5.746101in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.747492in}{6.953405in}}%
\pgfpathlineto{\pgfqpoint{5.747954in}{6.953403in}}%
\pgfpathlineto{\pgfqpoint{5.749335in}{6.943171in}}%
\pgfpathlineto{\pgfqpoint{5.751163in}{6.943009in}}%
\pgfpathlineto{\pgfqpoint{5.752526in}{6.939855in}}%
\pgfpathlineto{\pgfqpoint{5.760102in}{6.939674in}}%
\pgfpathlineto{\pgfqpoint{5.761414in}{6.936545in}}%
\pgfpathlineto{\pgfqpoint{5.779473in}{6.935835in}}%
\pgfpathlineto{\pgfqpoint{5.780683in}{6.899630in}}%
\pgfpathlineto{\pgfqpoint{5.783483in}{6.899546in}}%
\pgfpathlineto{\pgfqpoint{5.784674in}{6.895509in}}%
\pgfpathlineto{\pgfqpoint{5.821290in}{6.894767in}}%
\pgfpathlineto{\pgfqpoint{5.822644in}{6.860243in}}%
\pgfpathlineto{\pgfqpoint{5.829956in}{6.860058in}}%
\pgfpathlineto{\pgfqpoint{5.831262in}{6.858875in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.858579in}}%
\pgfpathlineto{\pgfqpoint{5.840834in}{6.858579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.012602in}{8.078600in}}%
\pgfpathlineto{\pgfqpoint{5.031703in}{8.058981in}}%
\pgfpathlineto{\pgfqpoint{5.049387in}{8.048066in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{8.032820in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{8.022192in}}%
\pgfpathlineto{\pgfqpoint{5.095719in}{8.017221in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{8.008547in}}%
\pgfpathlineto{\pgfqpoint{5.134502in}{7.975130in}}%
\pgfpathlineto{\pgfqpoint{5.146145in}{7.964165in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{7.913433in}}%
\pgfpathlineto{\pgfqpoint{5.197111in}{7.901277in}}%
\pgfpathlineto{\pgfqpoint{5.206117in}{7.876113in}}%
\pgfpathlineto{\pgfqpoint{5.214796in}{7.875829in}}%
\pgfpathlineto{\pgfqpoint{5.223170in}{7.852260in}}%
\pgfpathlineto{\pgfqpoint{5.239085in}{7.835344in}}%
\pgfpathlineto{\pgfqpoint{5.246661in}{7.820492in}}%
\pgfpathlineto{\pgfqpoint{5.254004in}{7.799381in}}%
\pgfpathlineto{\pgfqpoint{5.261128in}{7.799214in}}%
\pgfpathlineto{\pgfqpoint{5.268045in}{7.779620in}}%
\pgfpathlineto{\pgfqpoint{5.274768in}{7.771642in}}%
\pgfpathlineto{\pgfqpoint{5.305803in}{7.723558in}}%
\pgfpathlineto{\pgfqpoint{5.311554in}{7.706725in}}%
\pgfpathlineto{\pgfqpoint{5.333263in}{7.674254in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{7.663710in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{7.648833in}}%
\pgfpathlineto{\pgfqpoint{5.353160in}{7.639722in}}%
\pgfpathlineto{\pgfqpoint{5.357886in}{7.639617in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{7.625933in}}%
\pgfpathlineto{\pgfqpoint{5.371526in}{7.610633in}}%
\pgfpathlineto{\pgfqpoint{5.375905in}{7.608584in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{7.587048in}}%
\pgfpathlineto{\pgfqpoint{5.392658in}{7.576826in}}%
\pgfpathlineto{\pgfqpoint{5.396668in}{7.573684in}}%
\pgfpathlineto{\pgfqpoint{5.400613in}{7.573449in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{7.560531in}}%
\pgfpathlineto{\pgfqpoint{5.408311in}{7.556512in}}%
\pgfpathlineto{\pgfqpoint{5.412070in}{7.554656in}}%
\pgfpathlineto{\pgfqpoint{5.415769in}{7.549713in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{7.548192in}}%
\pgfpathlineto{\pgfqpoint{5.423001in}{7.536612in}}%
\pgfpathlineto{\pgfqpoint{5.426537in}{7.536579in}}%
\pgfpathlineto{\pgfqpoint{5.433454in}{7.514616in}}%
\pgfpathlineto{\pgfqpoint{5.436839in}{7.514486in}}%
\pgfpathlineto{\pgfqpoint{5.440177in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.453079in}{7.483306in}}%
\pgfpathlineto{\pgfqpoint{5.459277in}{7.482140in}}%
\pgfpathlineto{\pgfqpoint{5.462317in}{7.482103in}}%
\pgfpathlineto{\pgfqpoint{5.465319in}{7.473799in}}%
\pgfpathlineto{\pgfqpoint{5.468284in}{7.473770in}}%
\pgfpathlineto{\pgfqpoint{5.471212in}{7.463400in}}%
\pgfpathlineto{\pgfqpoint{5.476962in}{7.463267in}}%
\pgfpathlineto{\pgfqpoint{5.482577in}{7.450393in}}%
\pgfpathlineto{\pgfqpoint{5.485336in}{7.435890in}}%
\pgfpathlineto{\pgfqpoint{5.490760in}{7.433282in}}%
\pgfpathlineto{\pgfqpoint{5.493426in}{7.430284in}}%
\pgfpathlineto{\pgfqpoint{5.498671in}{7.428979in}}%
\pgfpathlineto{\pgfqpoint{5.501251in}{7.428916in}}%
\pgfpathlineto{\pgfqpoint{5.503803in}{7.423871in}}%
\pgfpathlineto{\pgfqpoint{5.506329in}{7.406911in}}%
\pgfpathlineto{\pgfqpoint{5.508827in}{7.404867in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{7.400560in}}%
\pgfpathlineto{\pgfqpoint{5.513748in}{7.400517in}}%
\pgfpathlineto{\pgfqpoint{5.516171in}{7.393943in}}%
\pgfpathlineto{\pgfqpoint{5.518569in}{7.380152in}}%
\pgfpathlineto{\pgfqpoint{5.525623in}{7.379812in}}%
\pgfpathlineto{\pgfqpoint{5.527928in}{7.377420in}}%
\pgfpathlineto{\pgfqpoint{5.532474in}{7.377367in}}%
\pgfpathlineto{\pgfqpoint{5.534715in}{7.352927in}}%
\pgfpathlineto{\pgfqpoint{5.539134in}{7.352844in}}%
\pgfpathlineto{\pgfqpoint{5.541313in}{7.349795in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{7.349686in}}%
\pgfpathlineto{\pgfqpoint{5.547734in}{7.348027in}}%
\pgfpathlineto{\pgfqpoint{5.549837in}{7.340772in}}%
\pgfpathlineto{\pgfqpoint{5.553987in}{7.340658in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{7.336582in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{7.336494in}}%
\pgfpathlineto{\pgfqpoint{5.560080in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{5.567969in}{7.311660in}}%
\pgfpathlineto{\pgfqpoint{5.569902in}{7.310050in}}%
\pgfpathlineto{\pgfqpoint{5.577478in}{7.309754in}}%
\pgfpathlineto{\pgfqpoint{5.583007in}{7.301110in}}%
\pgfpathlineto{\pgfqpoint{5.584821in}{7.301100in}}%
\pgfpathlineto{\pgfqpoint{5.586622in}{7.296898in}}%
\pgfpathlineto{\pgfqpoint{5.591945in}{7.296891in}}%
\pgfpathlineto{\pgfqpoint{5.595429in}{7.287874in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{7.287804in}}%
\pgfpathlineto{\pgfqpoint{5.602248in}{7.279168in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.278662in}}%
\pgfpathlineto{\pgfqpoint{5.610506in}{7.263095in}}%
\pgfpathlineto{\pgfqpoint{5.615327in}{7.262903in}}%
\pgfpathlineto{\pgfqpoint{5.618487in}{7.246789in}}%
\pgfpathlineto{\pgfqpoint{5.620052in}{7.246778in}}%
\pgfpathlineto{\pgfqpoint{5.621607in}{7.242455in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{7.242417in}}%
\pgfpathlineto{\pgfqpoint{5.624686in}{7.238049in}}%
\pgfpathlineto{\pgfqpoint{5.627726in}{7.237373in}}%
\pgfpathlineto{\pgfqpoint{5.635161in}{7.237255in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{7.219366in}}%
\pgfpathlineto{\pgfqpoint{5.638071in}{7.216268in}}%
\pgfpathlineto{\pgfqpoint{5.649369in}{7.216147in}}%
\pgfpathlineto{\pgfqpoint{5.653472in}{7.206826in}}%
\pgfpathlineto{\pgfqpoint{5.661472in}{7.206115in}}%
\pgfpathlineto{\pgfqpoint{5.662779in}{7.202925in}}%
\pgfpathlineto{\pgfqpoint{5.664080in}{7.193755in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{7.193750in}}%
\pgfpathlineto{\pgfqpoint{5.666660in}{7.184138in}}%
\pgfpathlineto{\pgfqpoint{5.670478in}{7.183933in}}%
\pgfpathlineto{\pgfqpoint{5.671737in}{7.179245in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{7.179187in}}%
\pgfpathlineto{\pgfqpoint{5.680371in}{7.152819in}}%
\pgfpathlineto{\pgfqpoint{5.685168in}{7.152139in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{7.147546in}}%
\pgfpathlineto{\pgfqpoint{5.697882in}{7.146124in}}%
\pgfpathlineto{\pgfqpoint{5.699005in}{7.126124in}}%
\pgfpathlineto{\pgfqpoint{5.701236in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{5.704542in}{7.110848in}}%
\pgfpathlineto{\pgfqpoint{5.707804in}{7.110798in}}%
\pgfpathlineto{\pgfqpoint{5.709954in}{7.100297in}}%
\pgfpathlineto{\pgfqpoint{5.712084in}{7.096489in}}%
\pgfpathlineto{\pgfqpoint{5.715245in}{7.096389in}}%
\pgfpathlineto{\pgfqpoint{5.717329in}{7.092024in}}%
\pgfpathlineto{\pgfqpoint{5.722462in}{7.091955in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.042290in}}%
\pgfpathlineto{\pgfqpoint{5.726489in}{7.038983in}}%
\pgfpathlineto{\pgfqpoint{5.731430in}{7.038976in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{7.024966in}}%
\pgfpathlineto{\pgfqpoint{5.740074in}{7.024910in}}%
\pgfpathlineto{\pgfqpoint{5.741953in}{7.021434in}}%
\pgfpathlineto{\pgfqpoint{5.747503in}{7.021337in}}%
\pgfpathlineto{\pgfqpoint{5.749324in}{7.016961in}}%
\pgfpathlineto{\pgfqpoint{5.751132in}{7.013942in}}%
\pgfpathlineto{\pgfqpoint{5.752926in}{7.013683in}}%
\pgfpathlineto{\pgfqpoint{5.753818in}{7.011288in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{6.996347in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{6.996067in}}%
\pgfpathlineto{\pgfqpoint{5.775101in}{6.974178in}}%
\pgfpathlineto{\pgfqpoint{5.781529in}{6.974093in}}%
\pgfpathlineto{\pgfqpoint{5.783110in}{6.968890in}}%
\pgfpathlineto{\pgfqpoint{5.786239in}{6.968568in}}%
\pgfpathlineto{\pgfqpoint{5.787789in}{6.966107in}}%
\pgfpathlineto{\pgfqpoint{5.791619in}{6.965934in}}%
\pgfpathlineto{\pgfqpoint{5.793135in}{6.963132in}}%
\pgfpathlineto{\pgfqpoint{5.796136in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.798363in}{6.943223in}}%
\pgfpathlineto{\pgfqpoint{5.799836in}{6.943051in}}%
\pgfpathlineto{\pgfqpoint{5.801300in}{6.939852in}}%
\pgfpathlineto{\pgfqpoint{5.806355in}{6.939693in}}%
\pgfpathlineto{\pgfqpoint{5.807779in}{6.936554in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{6.935830in}}%
\pgfpathlineto{\pgfqpoint{5.822914in}{6.899609in}}%
\pgfpathlineto{\pgfqpoint{5.824243in}{6.899556in}}%
\pgfpathlineto{\pgfqpoint{5.825565in}{6.895507in}}%
\pgfpathlineto{\pgfqpoint{5.852350in}{6.894762in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{6.860233in}}%
\pgfpathlineto{\pgfqpoint{5.858171in}{6.860070in}}%
\pgfpathlineto{\pgfqpoint{5.859890in}{6.858857in}}%
\pgfpathlineto{\pgfqpoint{5.873752in}{6.858566in}}%
\pgfpathlineto{\pgfqpoint{5.875362in}{6.850230in}}%
\pgfpathlineto{\pgfqpoint{5.876962in}{6.789302in}}%
\pgfpathlineto{\pgfqpoint{5.885830in}{6.787133in}}%
\pgfpathlineto{\pgfqpoint{5.887870in}{6.783460in}}%
\pgfpathlineto{\pgfqpoint{5.903112in}{6.783263in}}%
\pgfpathlineto{\pgfqpoint{5.905482in}{6.775048in}}%
\pgfpathlineto{\pgfqpoint{5.914279in}{6.774864in}}%
\pgfpathlineto{\pgfqpoint{5.915638in}{6.757098in}}%
\pgfpathlineto{\pgfqpoint{5.916541in}{6.757066in}}%
\pgfpathlineto{\pgfqpoint{5.917888in}{6.749646in}}%
\pgfpathlineto{\pgfqpoint{5.922323in}{6.749279in}}%
\pgfpathlineto{\pgfqpoint{5.924511in}{6.739370in}}%
\pgfpathlineto{\pgfqpoint{5.925380in}{6.738698in}}%
\pgfpathlineto{\pgfqpoint{5.927109in}{6.733094in}}%
\pgfpathlineto{\pgfqpoint{5.928398in}{6.733091in}}%
\pgfpathlineto{\pgfqpoint{5.929680in}{6.710066in}}%
\pgfpathlineto{\pgfqpoint{5.938054in}{6.709712in}}%
\pgfpathlineto{\pgfqpoint{5.939285in}{6.626220in}}%
\pgfpathlineto{\pgfqpoint{5.950088in}{6.626155in}}%
\pgfpathlineto{\pgfqpoint{5.951259in}{6.614045in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{6.612941in}}%
\pgfpathlineto{\pgfqpoint{5.972120in}{6.587675in}}%
\pgfpathlineto{\pgfqpoint{5.977760in}{6.578960in}}%
\pgfpathlineto{\pgfqpoint{5.981905in}{6.569348in}}%
\pgfpathlineto{\pgfqpoint{5.983610in}{6.567141in}}%
\pgfpathlineto{\pgfqpoint{5.996834in}{6.565739in}}%
\pgfpathlineto{\pgfqpoint{5.998117in}{6.556454in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.556193in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{6.556193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.176624in}{8.066692in}}%
\pgfpathlineto{\pgfqpoint{5.213410in}{8.039658in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{8.032789in}}%
\pgfpathlineto{\pgfqpoint{5.259742in}{8.001332in}}%
\pgfpathlineto{\pgfqpoint{5.273382in}{7.991225in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{7.974968in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{7.963761in}}%
\pgfpathlineto{\pgfqpoint{5.310168in}{7.939145in}}%
\pgfpathlineto{\pgfqpoint{5.331877in}{7.914203in}}%
\pgfpathlineto{\pgfqpoint{5.342033in}{7.901721in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{7.876115in}}%
\pgfpathlineto{\pgfqpoint{5.361134in}{7.875794in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{7.852196in}}%
\pgfpathlineto{\pgfqpoint{5.378818in}{7.843243in}}%
\pgfpathlineto{\pgfqpoint{5.387192in}{7.820747in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{7.813065in}}%
\pgfpathlineto{\pgfqpoint{5.403107in}{7.799243in}}%
\pgfpathlineto{\pgfqpoint{5.410683in}{7.779632in}}%
\pgfpathlineto{\pgfqpoint{5.418027in}{7.771505in}}%
\pgfpathlineto{\pgfqpoint{5.425151in}{7.751963in}}%
\pgfpathlineto{\pgfqpoint{5.432068in}{7.742212in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{7.737424in}}%
\pgfpathlineto{\pgfqpoint{5.445329in}{7.723673in}}%
\pgfpathlineto{\pgfqpoint{5.451693in}{7.706736in}}%
\pgfpathlineto{\pgfqpoint{5.475576in}{7.673580in}}%
\pgfpathlineto{\pgfqpoint{5.481191in}{7.656677in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{7.625628in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{7.608591in}}%
\pgfpathlineto{\pgfqpoint{5.517183in}{7.601782in}}%
\pgfpathlineto{\pgfqpoint{5.521908in}{7.587094in}}%
\pgfpathlineto{\pgfqpoint{5.526542in}{7.576844in}}%
\pgfpathlineto{\pgfqpoint{5.531088in}{7.573738in}}%
\pgfpathlineto{\pgfqpoint{5.535548in}{7.573453in}}%
\pgfpathlineto{\pgfqpoint{5.539927in}{7.560529in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{7.554672in}}%
\pgfpathlineto{\pgfqpoint{5.548451in}{7.554639in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{7.548205in}}%
\pgfpathlineto{\pgfqpoint{5.556680in}{7.536610in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{7.530336in}}%
\pgfpathlineto{\pgfqpoint{5.564635in}{7.520278in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.514534in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{7.511265in}}%
\pgfpathlineto{\pgfqpoint{5.576092in}{7.498710in}}%
\pgfpathlineto{\pgfqpoint{5.579792in}{7.498655in}}%
\pgfpathlineto{\pgfqpoint{5.587024in}{7.482179in}}%
\pgfpathlineto{\pgfqpoint{5.590559in}{7.482132in}}%
\pgfpathlineto{\pgfqpoint{5.594043in}{7.478778in}}%
\pgfpathlineto{\pgfqpoint{5.597477in}{7.473778in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{7.463403in}}%
\pgfpathlineto{\pgfqpoint{5.604199in}{7.463319in}}%
\pgfpathlineto{\pgfqpoint{5.607491in}{7.458094in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{7.450412in}}%
\pgfpathlineto{\pgfqpoint{5.613941in}{7.435891in}}%
\pgfpathlineto{\pgfqpoint{5.620221in}{7.430329in}}%
\pgfpathlineto{\pgfqpoint{5.623300in}{7.430211in}}%
\pgfpathlineto{\pgfqpoint{5.626340in}{7.428975in}}%
\pgfpathlineto{\pgfqpoint{5.629342in}{7.424132in}}%
\pgfpathlineto{\pgfqpoint{5.632306in}{7.406956in}}%
\pgfpathlineto{\pgfqpoint{5.635234in}{7.404877in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{7.400552in}}%
\pgfpathlineto{\pgfqpoint{5.640985in}{7.400497in}}%
\pgfpathlineto{\pgfqpoint{5.643809in}{7.380180in}}%
\pgfpathlineto{\pgfqpoint{5.649359in}{7.379886in}}%
\pgfpathlineto{\pgfqpoint{5.652086in}{7.377430in}}%
\pgfpathlineto{\pgfqpoint{5.657449in}{7.377361in}}%
\pgfpathlineto{\pgfqpoint{5.660086in}{7.352905in}}%
\pgfpathlineto{\pgfqpoint{5.662694in}{7.352851in}}%
\pgfpathlineto{\pgfqpoint{5.665274in}{7.349788in}}%
\pgfpathlineto{\pgfqpoint{5.667826in}{7.349717in}}%
\pgfpathlineto{\pgfqpoint{5.670351in}{7.348102in}}%
\pgfpathlineto{\pgfqpoint{5.672850in}{7.340768in}}%
\pgfpathlineto{\pgfqpoint{5.675323in}{7.340693in}}%
\pgfpathlineto{\pgfqpoint{5.677770in}{7.336609in}}%
\pgfpathlineto{\pgfqpoint{5.680193in}{7.336493in}}%
\pgfpathlineto{\pgfqpoint{5.682591in}{7.311690in}}%
\pgfpathlineto{\pgfqpoint{5.689645in}{7.311657in}}%
\pgfpathlineto{\pgfqpoint{5.691951in}{7.309992in}}%
\pgfpathlineto{\pgfqpoint{5.698737in}{7.309742in}}%
\pgfpathlineto{\pgfqpoint{5.700957in}{7.301120in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{7.301107in}}%
\pgfpathlineto{\pgfqpoint{5.705336in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{5.709635in}{7.296893in}}%
\pgfpathlineto{\pgfqpoint{5.713859in}{7.287872in}}%
\pgfpathlineto{\pgfqpoint{5.715943in}{7.287824in}}%
\pgfpathlineto{\pgfqpoint{5.720058in}{7.278812in}}%
\pgfpathlineto{\pgfqpoint{5.726100in}{7.278653in}}%
\pgfpathlineto{\pgfqpoint{5.728080in}{7.263056in}}%
\pgfpathlineto{\pgfqpoint{5.730044in}{7.262969in}}%
\pgfpathlineto{\pgfqpoint{5.731992in}{7.250984in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{7.250954in}}%
\pgfpathlineto{\pgfqpoint{5.739629in}{7.238064in}}%
\pgfpathlineto{\pgfqpoint{5.743358in}{7.237358in}}%
\pgfpathlineto{\pgfqpoint{5.748844in}{7.237260in}}%
\pgfpathlineto{\pgfqpoint{5.750645in}{7.219292in}}%
\pgfpathlineto{\pgfqpoint{5.752432in}{7.216259in}}%
\pgfpathlineto{\pgfqpoint{5.761174in}{7.216153in}}%
\pgfpathlineto{\pgfqpoint{5.764584in}{7.206898in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{7.206223in}}%
\pgfpathlineto{\pgfqpoint{5.772899in}{7.202947in}}%
\pgfpathlineto{\pgfqpoint{5.776146in}{7.184183in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{7.183890in}}%
\pgfpathlineto{\pgfqpoint{5.782510in}{7.179235in}}%
\pgfpathlineto{\pgfqpoint{5.787174in}{7.179193in}}%
\pgfpathlineto{\pgfqpoint{5.788709in}{7.152831in}}%
\pgfpathlineto{\pgfqpoint{5.793254in}{7.152088in}}%
\pgfpathlineto{\pgfqpoint{5.794750in}{7.147504in}}%
\pgfpathlineto{\pgfqpoint{5.804969in}{7.146092in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{7.120882in}}%
\pgfpathlineto{\pgfqpoint{5.809217in}{7.110861in}}%
\pgfpathlineto{\pgfqpoint{5.812008in}{7.110811in}}%
\pgfpathlineto{\pgfqpoint{5.814767in}{7.096552in}}%
\pgfpathlineto{\pgfqpoint{5.818847in}{7.096402in}}%
\pgfpathlineto{\pgfqpoint{5.820191in}{7.092036in}}%
\pgfpathlineto{\pgfqpoint{5.825494in}{7.091954in}}%
\pgfpathlineto{\pgfqpoint{5.826802in}{7.042303in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{7.038984in}}%
\pgfpathlineto{\pgfqpoint{5.831962in}{7.038978in}}%
\pgfpathlineto{\pgfqpoint{5.833234in}{7.032048in}}%
\pgfpathlineto{\pgfqpoint{5.834500in}{7.031568in}}%
\pgfpathlineto{\pgfqpoint{5.835760in}{7.024965in}}%
\pgfpathlineto{\pgfqpoint{5.840731in}{7.024908in}}%
\pgfpathlineto{\pgfqpoint{5.841958in}{7.021437in}}%
\pgfpathlineto{\pgfqpoint{5.846804in}{7.021341in}}%
\pgfpathlineto{\pgfqpoint{5.849190in}{7.014594in}}%
\pgfpathlineto{\pgfqpoint{5.852726in}{7.011220in}}%
\pgfpathlineto{\pgfqpoint{5.853892in}{6.996346in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{6.996075in}}%
\pgfpathlineto{\pgfqpoint{5.870744in}{6.974172in}}%
\pgfpathlineto{\pgfqpoint{5.876107in}{6.974089in}}%
\pgfpathlineto{\pgfqpoint{5.878219in}{6.968758in}}%
\pgfpathlineto{\pgfqpoint{5.880312in}{6.968503in}}%
\pgfpathlineto{\pgfqpoint{5.882387in}{6.966037in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.965926in}}%
\pgfpathlineto{\pgfqpoint{5.886484in}{6.963131in}}%
\pgfpathlineto{\pgfqpoint{5.888506in}{6.962884in}}%
\pgfpathlineto{\pgfqpoint{5.891508in}{6.943008in}}%
\pgfpathlineto{\pgfqpoint{5.893488in}{6.939812in}}%
\pgfpathlineto{\pgfqpoint{5.896429in}{6.939702in}}%
\pgfpathlineto{\pgfqpoint{5.898369in}{6.936521in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{6.935866in}}%
\pgfpathlineto{\pgfqpoint{5.910609in}{6.899601in}}%
\pgfpathlineto{\pgfqpoint{5.911525in}{6.899557in}}%
\pgfpathlineto{\pgfqpoint{5.913347in}{6.895502in}}%
\pgfpathlineto{\pgfqpoint{5.934186in}{6.894796in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{6.860226in}}%
\pgfpathlineto{\pgfqpoint{5.939124in}{6.860086in}}%
\pgfpathlineto{\pgfqpoint{5.940747in}{6.858865in}}%
\pgfpathlineto{\pgfqpoint{5.951811in}{6.858567in}}%
\pgfpathlineto{\pgfqpoint{5.953351in}{6.850245in}}%
\pgfpathlineto{\pgfqpoint{5.954881in}{6.789289in}}%
\pgfpathlineto{\pgfqpoint{5.961646in}{6.787704in}}%
\pgfpathlineto{\pgfqpoint{5.963859in}{6.783456in}}%
\pgfpathlineto{\pgfqpoint{5.976026in}{6.783261in}}%
\pgfpathlineto{\pgfqpoint{5.978800in}{6.775021in}}%
\pgfpathlineto{\pgfqpoint{5.984255in}{6.774878in}}%
\pgfpathlineto{\pgfqpoint{5.985600in}{6.757110in}}%
\pgfpathlineto{\pgfqpoint{5.986269in}{6.757080in}}%
\pgfpathlineto{\pgfqpoint{5.987602in}{6.749653in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{6.749308in}}%
\pgfpathlineto{\pgfqpoint{5.994804in}{6.733095in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{6.733091in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{6.710047in}}%
\pgfpathlineto{\pgfqpoint{6.003667in}{6.709709in}}%
\pgfpathlineto{\pgfqpoint{6.004907in}{6.626217in}}%
\pgfpathlineto{\pgfqpoint{6.012811in}{6.626157in}}%
\pgfpathlineto{\pgfqpoint{6.014004in}{6.614042in}}%
\pgfpathlineto{\pgfqpoint{6.023341in}{6.613306in}}%
\pgfpathlineto{\pgfqpoint{6.030667in}{6.586430in}}%
\pgfpathlineto{\pgfqpoint{6.040453in}{6.566943in}}%
\pgfpathlineto{\pgfqpoint{6.048827in}{6.565783in}}%
\pgfpathlineto{\pgfqpoint{6.050365in}{6.556438in}}%
\pgfpathlineto{\pgfqpoint{6.060861in}{6.554728in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{6.542596in}}%
\pgfpathlineto{\pgfqpoint{6.076934in}{6.505060in}}%
\pgfpathlineto{\pgfqpoint{6.082357in}{6.504079in}}%
\pgfpathlineto{\pgfqpoint{6.083694in}{6.498723in}}%
\pgfpathlineto{\pgfqpoint{6.089402in}{6.497960in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{6.489007in}}%
\pgfpathlineto{\pgfqpoint{6.104939in}{6.488555in}}%
\pgfpathlineto{\pgfqpoint{6.106156in}{6.467930in}}%
\pgfpathlineto{\pgfqpoint{6.117606in}{6.466050in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{6.448412in}}%
\pgfpathlineto{\pgfqpoint{6.131096in}{6.416141in}}%
\pgfpathlineto{\pgfqpoint{6.139683in}{6.386466in}}%
\pgfpathlineto{\pgfqpoint{6.151008in}{6.386067in}}%
\pgfpathlineto{\pgfqpoint{6.152345in}{6.375111in}}%
\pgfpathlineto{\pgfqpoint{6.164369in}{6.374186in}}%
\pgfpathlineto{\pgfqpoint{6.166577in}{6.364627in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.311673in}}%
\pgfpathlineto{\pgfqpoint{5.249665in}{7.311673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{7.147543in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.147543in}}%
\pgfpathlineto{\pgfqpoint{5.380089in}{7.147543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.895216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.895216in}}%
\pgfpathlineto{\pgfqpoint{5.525873in}{6.895216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{6.491457in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.491457in}}%
\pgfpathlineto{\pgfqpoint{5.680829in}{6.491457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{8.106279in}}%
\pgfpathlineto{\pgfqpoint{4.068057in}{8.096341in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.093202in}}%
\pgfpathlineto{\pgfqpoint{4.078413in}{8.093202in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.082051in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{8.082051in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.073633in}}%
\pgfpathlineto{\pgfqpoint{4.202535in}{8.073633in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.067309in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{8.067309in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.066407in}}%
\pgfpathlineto{\pgfqpoint{4.240436in}{8.066407in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.062265in}}%
\pgfpathlineto{\pgfqpoint{4.242654in}{8.062265in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.056244in}}%
\pgfpathlineto{\pgfqpoint{4.250408in}{8.056244in}}%
\pgfpathlineto{\pgfqpoint{4.284994in}{8.050273in}}%
\pgfpathlineto{\pgfqpoint{4.284994in}{8.050273in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.043648in}}%
\pgfpathlineto{\pgfqpoint{4.294197in}{8.043648in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.027928in}}%
\pgfpathlineto{\pgfqpoint{4.359434in}{8.027928in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.019610in}}%
\pgfpathlineto{\pgfqpoint{4.361327in}{8.019610in}}%
\pgfpathlineto{\pgfqpoint{4.394887in}{8.013191in}}%
\pgfpathlineto{\pgfqpoint{4.394887in}{8.013191in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.004959in}}%
\pgfpathlineto{\pgfqpoint{4.426974in}{8.004959in}}%
\pgfpathlineto{\pgfqpoint{4.467318in}{7.989723in}}%
\pgfpathlineto{\pgfqpoint{4.467318in}{7.989723in}}%
\pgfpathlineto{\pgfqpoint{4.467423in}{7.985667in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.979203in}}%
\pgfpathlineto{\pgfqpoint{4.471426in}{7.979203in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.969715in}}%
\pgfpathlineto{\pgfqpoint{4.500096in}{7.969715in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.960599in}}%
\pgfpathlineto{\pgfqpoint{4.522720in}{7.960599in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.953692in}}%
\pgfpathlineto{\pgfqpoint{4.530056in}{7.953692in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.945165in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{7.945165in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.932736in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{7.932736in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.920937in}}%
\pgfpathlineto{\pgfqpoint{4.596314in}{7.920937in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.907639in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{7.907639in}}%
\pgfpathlineto{\pgfqpoint{4.622599in}{7.901926in}}%
\pgfpathlineto{\pgfqpoint{4.631155in}{7.900539in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.894206in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{7.894206in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.882074in}}%
\pgfpathlineto{\pgfqpoint{4.646252in}{7.882074in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.872514in}}%
\pgfpathlineto{\pgfqpoint{4.669879in}{7.872514in}}%
\pgfpathlineto{\pgfqpoint{4.676912in}{7.863679in}}%
\pgfpathlineto{\pgfqpoint{4.676912in}{7.863679in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.856448in}}%
\pgfpathlineto{\pgfqpoint{4.678770in}{7.856448in}}%
\pgfpathlineto{\pgfqpoint{4.697568in}{7.847716in}}%
\pgfpathlineto{\pgfqpoint{4.697568in}{7.847716in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.839762in}}%
\pgfpathlineto{\pgfqpoint{4.711285in}{7.839762in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828170in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{7.828170in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.817009in}}%
\pgfpathlineto{\pgfqpoint{4.739469in}{7.817009in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.806179in}}%
\pgfpathlineto{\pgfqpoint{4.750170in}{7.806179in}}%
\pgfpathlineto{\pgfqpoint{4.775615in}{7.792434in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.786087in}}%
\pgfpathlineto{\pgfqpoint{4.777009in}{7.786087in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.775637in}}%
\pgfpathlineto{\pgfqpoint{4.793504in}{7.775637in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.766941in}}%
\pgfpathlineto{\pgfqpoint{4.801171in}{7.766941in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.756856in}}%
\pgfpathlineto{\pgfqpoint{4.812723in}{7.756856in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.747121in}}%
\pgfpathlineto{\pgfqpoint{4.827238in}{7.747121in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.739834in}}%
\pgfpathlineto{\pgfqpoint{4.843551in}{7.739834in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.728284in}}%
\pgfpathlineto{\pgfqpoint{4.852360in}{7.728284in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.719499in}}%
\pgfpathlineto{\pgfqpoint{4.866448in}{7.719499in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.710676in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{7.710676in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.702394in}}%
\pgfpathlineto{\pgfqpoint{4.888214in}{7.702394in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.652764in}}%
\pgfpathlineto{\pgfqpoint{4.952083in}{7.652764in}}%
\pgfpathlineto{\pgfqpoint{4.961681in}{7.648540in}}%
\pgfpathlineto{\pgfqpoint{4.963378in}{7.643926in}}%
\pgfpathlineto{\pgfqpoint{4.963378in}{7.643926in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.636427in}}%
\pgfpathlineto{\pgfqpoint{4.975419in}{7.636427in}}%
\pgfpathlineto{\pgfqpoint{4.980188in}{7.629373in}}%
\pgfpathlineto{\pgfqpoint{4.980188in}{7.629373in}}%
\pgfpathlineto{\pgfqpoint{4.987779in}{7.625886in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.621478in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{7.621478in}}%
\pgfpathlineto{\pgfqpoint{4.994123in}{7.617088in}}%
\pgfpathlineto{\pgfqpoint{4.999157in}{7.616590in}}%
\pgfpathlineto{\pgfqpoint{5.003570in}{7.610620in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.609361in}}%
\pgfpathlineto{\pgfqpoint{5.008463in}{7.609361in}}%
\pgfpathlineto{\pgfqpoint{5.012507in}{7.605505in}}%
\pgfpathlineto{\pgfqpoint{5.012507in}{7.605505in}}%
\pgfpathlineto{\pgfqpoint{5.031028in}{7.590579in}}%
\pgfpathlineto{\pgfqpoint{5.031028in}{7.590579in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.583733in}}%
\pgfpathlineto{\pgfqpoint{5.038492in}{7.583733in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.577178in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{7.577178in}}%
\pgfpathlineto{\pgfqpoint{5.048585in}{7.575312in}}%
\pgfpathlineto{\pgfqpoint{5.048585in}{7.575312in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.570598in}}%
\pgfpathlineto{\pgfqpoint{5.062416in}{7.570598in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.555588in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{7.555588in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.552195in}}%
\pgfpathlineto{\pgfqpoint{5.089583in}{7.552195in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.548977in}}%
\pgfpathlineto{\pgfqpoint{5.092692in}{7.548977in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.546144in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{7.546144in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.541363in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{7.541363in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.537352in}}%
\pgfpathlineto{\pgfqpoint{5.105110in}{7.537352in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.533481in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{7.533481in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.527906in}}%
\pgfpathlineto{\pgfqpoint{5.115777in}{7.527906in}}%
\pgfpathlineto{\pgfqpoint{5.120740in}{7.525037in}}%
\pgfpathlineto{\pgfqpoint{5.129773in}{7.514586in}}%
\pgfpathlineto{\pgfqpoint{5.136293in}{7.512834in}}%
\pgfpathlineto{\pgfqpoint{5.136293in}{7.512834in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.509065in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{7.509065in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{5.145492in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.501080in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{7.501080in}}%
\pgfpathlineto{\pgfqpoint{5.156502in}{7.496995in}}%
\pgfpathlineto{\pgfqpoint{5.156502in}{7.496995in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.492530in}}%
\pgfpathlineto{\pgfqpoint{5.157510in}{7.492530in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.486584in}}%
\pgfpathlineto{\pgfqpoint{5.164394in}{7.486584in}}%
\pgfpathlineto{\pgfqpoint{5.166096in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{5.166096in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{5.183638in}{7.480558in}}%
\pgfpathlineto{\pgfqpoint{5.183638in}{7.480558in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.476199in}}%
\pgfpathlineto{\pgfqpoint{5.186775in}{7.476199in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.472063in}}%
\pgfpathlineto{\pgfqpoint{5.195596in}{7.472063in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.466775in}}%
\pgfpathlineto{\pgfqpoint{5.196737in}{7.466775in}}%
\pgfpathlineto{\pgfqpoint{5.210994in}{7.462396in}}%
\pgfpathlineto{\pgfqpoint{5.210994in}{7.462396in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.457670in}}%
\pgfpathlineto{\pgfqpoint{5.215186in}{7.457670in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{7.453765in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{7.453765in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.443227in}}%
\pgfpathlineto{\pgfqpoint{5.222423in}{7.443227in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.435459in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{7.435459in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{7.434185in}}%
\pgfpathlineto{\pgfqpoint{5.232908in}{7.434185in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.431800in}}%
\pgfpathlineto{\pgfqpoint{5.238310in}{7.431800in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{5.262606in}{7.415448in}}%
\pgfpathlineto{\pgfqpoint{5.262606in}{7.415448in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.405917in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{7.405917in}}%
\pgfpathlineto{\pgfqpoint{5.284090in}{7.397231in}}%
\pgfpathlineto{\pgfqpoint{5.284090in}{7.397231in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.387078in}}%
\pgfpathlineto{\pgfqpoint{5.286607in}{7.387078in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.378626in}}%
\pgfpathlineto{\pgfqpoint{5.302534in}{7.378626in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.365244in}}%
\pgfpathlineto{\pgfqpoint{5.317572in}{7.365244in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{5.330095in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{5.340553in}{7.348925in}}%
\pgfpathlineto{\pgfqpoint{5.340553in}{7.348925in}}%
\pgfpathlineto{\pgfqpoint{5.343893in}{7.346845in}}%
\pgfpathlineto{\pgfqpoint{5.343893in}{7.346845in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.343207in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{7.343207in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.338658in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{7.338658in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.324157in}}%
\pgfpathlineto{\pgfqpoint{5.364400in}{7.324157in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.310238in}}%
\pgfpathlineto{\pgfqpoint{5.381395in}{7.310238in}}%
\pgfpathlineto{\pgfqpoint{5.392844in}{7.309771in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{5.398642in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.303448in}}%
\pgfpathlineto{\pgfqpoint{5.401030in}{7.303448in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.299002in}}%
\pgfpathlineto{\pgfqpoint{5.409550in}{7.299002in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.294622in}}%
\pgfpathlineto{\pgfqpoint{5.422674in}{7.294622in}}%
\pgfpathlineto{\pgfqpoint{5.425311in}{7.289990in}}%
\pgfpathlineto{\pgfqpoint{5.425311in}{7.289990in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.285566in}}%
\pgfpathlineto{\pgfqpoint{5.433405in}{7.285566in}}%
\pgfpathlineto{\pgfqpoint{5.439239in}{7.278983in}}%
\pgfpathlineto{\pgfqpoint{5.439239in}{7.278983in}}%
\pgfpathlineto{\pgfqpoint{5.452025in}{7.270922in}}%
\pgfpathlineto{\pgfqpoint{5.452025in}{7.270922in}}%
\pgfpathlineto{\pgfqpoint{5.461617in}{7.259057in}}%
\pgfpathlineto{\pgfqpoint{5.461771in}{7.253000in}}%
\pgfpathlineto{\pgfqpoint{5.461771in}{7.253000in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.237696in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{7.237696in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.228457in}}%
\pgfpathlineto{\pgfqpoint{5.496356in}{7.228457in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.217743in}}%
\pgfpathlineto{\pgfqpoint{5.498453in}{7.217743in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.214008in}}%
\pgfpathlineto{\pgfqpoint{5.520418in}{7.214008in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.209273in}}%
\pgfpathlineto{\pgfqpoint{5.523114in}{7.209273in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.204518in}}%
\pgfpathlineto{\pgfqpoint{5.539302in}{7.204518in}}%
\pgfpathlineto{\pgfqpoint{5.541225in}{7.200661in}}%
\pgfpathlineto{\pgfqpoint{5.541225in}{7.200661in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.195902in}}%
\pgfpathlineto{\pgfqpoint{5.541984in}{7.195902in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.188989in}}%
\pgfpathlineto{\pgfqpoint{5.545225in}{7.188989in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.181563in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{7.181563in}}%
\pgfpathlineto{\pgfqpoint{5.567733in}{7.166145in}}%
\pgfpathlineto{\pgfqpoint{5.567733in}{7.166145in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.149791in}}%
\pgfpathlineto{\pgfqpoint{5.577820in}{7.149791in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.583589in}{7.147200in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.146533in}}%
\pgfpathlineto{\pgfqpoint{5.590891in}{7.146533in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.141484in}}%
\pgfpathlineto{\pgfqpoint{5.598575in}{7.141484in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.131301in}}%
\pgfpathlineto{\pgfqpoint{5.598746in}{7.131301in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.115871in}}%
\pgfpathlineto{\pgfqpoint{5.605284in}{7.115871in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.107998in}}%
\pgfpathlineto{\pgfqpoint{5.613146in}{7.107998in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.100556in}}%
\pgfpathlineto{\pgfqpoint{5.614170in}{7.100556in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.098423in}}%
\pgfpathlineto{\pgfqpoint{5.616138in}{7.098423in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.094218in}}%
\pgfpathlineto{\pgfqpoint{5.624566in}{7.094218in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.067556in}}%
\pgfpathlineto{\pgfqpoint{5.635612in}{7.067556in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.040634in}}%
\pgfpathlineto{\pgfqpoint{5.638954in}{7.040634in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{7.035522in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{7.035522in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{7.028150in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{7.023184in}}%
\pgfpathlineto{\pgfqpoint{5.662424in}{7.023184in}}%
\pgfpathlineto{\pgfqpoint{5.671231in}{7.021381in}}%
\pgfpathlineto{\pgfqpoint{5.673986in}{7.019654in}}%
\pgfpathlineto{\pgfqpoint{5.673986in}{7.019654in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{7.016999in}}%
\pgfpathlineto{\pgfqpoint{5.682139in}{7.012499in}}%
\pgfpathlineto{\pgfqpoint{5.682139in}{7.012499in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{7.003801in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{7.003801in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.986322in}}%
\pgfpathlineto{\pgfqpoint{5.712421in}{6.986322in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.975208in}}%
\pgfpathlineto{\pgfqpoint{5.713515in}{6.975208in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.971554in}}%
\pgfpathlineto{\pgfqpoint{5.723745in}{6.971554in}}%
\pgfpathlineto{\pgfqpoint{5.730877in}{6.967324in}}%
\pgfpathlineto{\pgfqpoint{5.730877in}{6.967324in}}%
\pgfpathlineto{\pgfqpoint{5.744291in}{6.963129in}}%
\pgfpathlineto{\pgfqpoint{5.744686in}{6.958159in}}%
\pgfpathlineto{\pgfqpoint{5.744686in}{6.958159in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.948346in}}%
\pgfpathlineto{\pgfqpoint{5.746707in}{6.948346in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.941449in}}%
\pgfpathlineto{\pgfqpoint{5.749733in}{6.941449in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.938134in}}%
\pgfpathlineto{\pgfqpoint{5.759293in}{6.938134in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.917956in}}%
\pgfpathlineto{\pgfqpoint{5.779647in}{6.917956in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.897526in}}%
\pgfpathlineto{\pgfqpoint{5.783792in}{6.897526in}}%
\pgfpathlineto{\pgfqpoint{5.803616in}{6.895418in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.878554in}}%
\pgfpathlineto{\pgfqpoint{5.820935in}{6.878554in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.861063in}}%
\pgfpathlineto{\pgfqpoint{5.822022in}{6.861063in}}%
\pgfpathlineto{\pgfqpoint{5.835049in}{6.858650in}}%
\pgfpathlineto{\pgfqpoint{5.835049in}{6.858650in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{5.849201in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.820437in}}%
\pgfpathlineto{\pgfqpoint{5.851366in}{6.820437in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.784170in}}%
\pgfpathlineto{\pgfqpoint{5.865795in}{6.784170in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.782102in}}%
\pgfpathlineto{\pgfqpoint{5.886258in}{6.782102in}}%
\pgfpathlineto{\pgfqpoint{5.888460in}{6.776239in}}%
\pgfpathlineto{\pgfqpoint{5.888460in}{6.776239in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.899530in}{6.766056in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.753410in}}%
\pgfpathlineto{\pgfqpoint{5.902469in}{6.753410in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.747736in}}%
\pgfpathlineto{\pgfqpoint{5.909366in}{6.747736in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.721687in}}%
\pgfpathlineto{\pgfqpoint{5.916846in}{6.721687in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{6.669119in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{6.669119in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.620154in}}%
\pgfpathlineto{\pgfqpoint{5.942278in}{6.620154in}}%
\pgfpathlineto{\pgfqpoint{5.957254in}{6.613306in}}%
\pgfpathlineto{\pgfqpoint{5.967145in}{6.587849in}}%
\pgfpathlineto{\pgfqpoint{5.972755in}{6.580131in}}%
\pgfpathlineto{\pgfqpoint{5.976691in}{6.572851in}}%
\pgfpathlineto{\pgfqpoint{5.979026in}{6.567241in}}%
\pgfpathlineto{\pgfqpoint{6.011803in}{6.553720in}}%
\pgfpathlineto{\pgfqpoint{6.017226in}{6.544271in}}%
\pgfpathlineto{\pgfqpoint{6.028387in}{6.513458in}}%
\pgfpathlineto{\pgfqpoint{6.031580in}{6.505310in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.504027in}}%
\pgfpathlineto{\pgfqpoint{6.040931in}{6.504027in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.501425in}}%
\pgfpathlineto{\pgfqpoint{6.041107in}{6.501425in}}%
\pgfpathlineto{\pgfqpoint{6.051115in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{6.054615in}{6.489040in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.478810in}}%
\pgfpathlineto{\pgfqpoint{6.071458in}{6.478810in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.468370in}}%
\pgfpathlineto{\pgfqpoint{6.071690in}{6.468370in}}%
\pgfpathlineto{\pgfqpoint{6.088141in}{6.466050in}}%
\pgfpathlineto{\pgfqpoint{6.092148in}{6.450744in}}%
\pgfpathlineto{\pgfqpoint{6.106602in}{6.413241in}}%
\pgfpathlineto{\pgfqpoint{6.115317in}{6.386503in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.376067in}}%
\pgfpathlineto{\pgfqpoint{6.132207in}{6.376067in}}%
\pgfpathlineto{\pgfqpoint{6.147603in}{6.374186in}}%
\pgfpathlineto{\pgfqpoint{6.149935in}{6.366270in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{6.359558in}}%
\pgfpathlineto{\pgfqpoint{6.151477in}{6.359558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232890in}{7.217375in}}%
\pgfpathcurveto{\pgfqpoint{8.243940in}{7.217375in}}{\pgfqpoint{8.254539in}{7.221765in}}{\pgfqpoint{8.262353in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.270166in}{7.237392in}}{\pgfqpoint{8.274557in}{7.247991in}}{\pgfqpoint{8.274557in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.274557in}{7.270091in}}{\pgfqpoint{8.270166in}{7.280690in}}{\pgfqpoint{8.262353in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.254539in}{7.296318in}}{\pgfqpoint{8.243940in}{7.300708in}}{\pgfqpoint{8.232890in}{7.300708in}}%
\pgfpathcurveto{\pgfqpoint{8.221840in}{7.300708in}}{\pgfqpoint{8.211241in}{7.296318in}}{\pgfqpoint{8.203427in}{7.288504in}}%
\pgfpathcurveto{\pgfqpoint{8.195614in}{7.280690in}}{\pgfqpoint{8.191223in}{7.270091in}}{\pgfqpoint{8.191223in}{7.259041in}}%
\pgfpathcurveto{\pgfqpoint{8.191223in}{7.247991in}}{\pgfqpoint{8.195614in}{7.237392in}}{\pgfqpoint{8.203427in}{7.229578in}}%
\pgfpathcurveto{\pgfqpoint{8.211241in}{7.221765in}}{\pgfqpoint{8.221840in}{7.217375in}}{\pgfqpoint{8.232890in}{7.217375in}}%
\pgfpathlineto{\pgfqpoint{8.232890in}{7.217375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathcurveto{\pgfqpoint{8.467196in}{7.414731in}}{\pgfqpoint{8.477795in}{7.419121in}}{\pgfqpoint{8.485609in}{7.426935in}}%
\pgfpathcurveto{\pgfqpoint{8.493422in}{7.434748in}}{\pgfqpoint{8.497813in}{7.445347in}}{\pgfqpoint{8.497813in}{7.456398in}}%
\pgfpathcurveto{\pgfqpoint{8.497813in}{7.467448in}}{\pgfqpoint{8.493422in}{7.478047in}}{\pgfqpoint{8.485609in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.477795in}{7.493674in}}{\pgfqpoint{8.467196in}{7.498064in}}{\pgfqpoint{8.456146in}{7.498064in}}%
\pgfpathcurveto{\pgfqpoint{8.445096in}{7.498064in}}{\pgfqpoint{8.434497in}{7.493674in}}{\pgfqpoint{8.426683in}{7.485860in}}%
\pgfpathcurveto{\pgfqpoint{8.418870in}{7.478047in}}{\pgfqpoint{8.414479in}{7.467448in}}{\pgfqpoint{8.414479in}{7.456398in}}%
\pgfpathcurveto{\pgfqpoint{8.414479in}{7.445347in}}{\pgfqpoint{8.418870in}{7.434748in}}{\pgfqpoint{8.426683in}{7.426935in}}%
\pgfpathcurveto{\pgfqpoint{8.434497in}{7.419121in}}{\pgfqpoint{8.445096in}{7.414731in}}{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathlineto{\pgfqpoint{8.456146in}{7.414731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathcurveto{\pgfqpoint{8.716744in}{7.635329in}}{\pgfqpoint{8.727343in}{7.639720in}}{\pgfqpoint{8.735157in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.742971in}{7.655347in}}{\pgfqpoint{8.747361in}{7.665946in}}{\pgfqpoint{8.747361in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.747361in}{7.688046in}}{\pgfqpoint{8.742971in}{7.698645in}}{\pgfqpoint{8.735157in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.727343in}{7.714272in}}{\pgfqpoint{8.716744in}{7.718663in}}{\pgfqpoint{8.705694in}{7.718663in}}%
\pgfpathcurveto{\pgfqpoint{8.694644in}{7.718663in}}{\pgfqpoint{8.684045in}{7.714272in}}{\pgfqpoint{8.676231in}{7.706459in}}%
\pgfpathcurveto{\pgfqpoint{8.668418in}{7.698645in}}{\pgfqpoint{8.664028in}{7.688046in}}{\pgfqpoint{8.664028in}{7.676996in}}%
\pgfpathcurveto{\pgfqpoint{8.664028in}{7.665946in}}{\pgfqpoint{8.668418in}{7.655347in}}{\pgfqpoint{8.676231in}{7.647533in}}%
\pgfpathcurveto{\pgfqpoint{8.684045in}{7.639720in}}{\pgfqpoint{8.694644in}{7.635329in}}{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathlineto{\pgfqpoint{8.705694in}{7.635329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathcurveto{\pgfqpoint{8.981993in}{7.869807in}}{\pgfqpoint{8.992592in}{7.874197in}}{\pgfqpoint{9.000406in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{9.008219in}{7.889824in}}{\pgfqpoint{9.012610in}{7.900423in}}{\pgfqpoint{9.012610in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{9.012610in}{7.922524in}}{\pgfqpoint{9.008219in}{7.933123in}}{\pgfqpoint{9.000406in}{7.940936in}}%
\pgfpathcurveto{\pgfqpoint{8.992592in}{7.948750in}}{\pgfqpoint{8.981993in}{7.953140in}}{\pgfqpoint{8.970943in}{7.953140in}}%
\pgfpathcurveto{\pgfqpoint{8.959893in}{7.953140in}}{\pgfqpoint{8.949294in}{7.948750in}}{\pgfqpoint{8.941480in}{7.940936in}}%
\pgfpathcurveto{\pgfqpoint{8.933666in}{7.933123in}}{\pgfqpoint{8.929276in}{7.922524in}}{\pgfqpoint{8.929276in}{7.911474in}}%
\pgfpathcurveto{\pgfqpoint{8.929276in}{7.900423in}}{\pgfqpoint{8.933666in}{7.889824in}}{\pgfqpoint{8.941480in}{7.882011in}}%
\pgfpathcurveto{\pgfqpoint{8.949294in}{7.874197in}}{\pgfqpoint{8.959893in}{7.869807in}}{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathlineto{\pgfqpoint{8.970943in}{7.869807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729715in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.729715in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806247in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806247in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.338417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.290192in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.814239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=6.766014in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.290062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.241836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.765884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=7.717659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.232856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.264711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.292305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.316644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.481654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.565442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.624890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.671002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.708679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.740533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.768127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.792467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{6.957476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.041264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.146825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.184501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.216356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.243950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.268289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.433298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.517087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.576535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.622647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.660323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.692178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.719772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.744111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.909121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{7.992909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.052358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.098470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.136146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{8.195594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464831in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.516994in}{6.369757in}}%
\pgfpathlineto{\pgfqpoint{7.532081in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.546253in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.559615in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.572254in}{6.455217in}}%
\pgfpathlineto{\pgfqpoint{7.584244in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.595650in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.606525in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.616916in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.626865in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.636408in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.645576in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.654398in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.662900in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.671103in}{6.601897in}}%
\pgfpathlineto{\pgfqpoint{7.679028in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.686693in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.694115in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.701308in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.715063in}{6.664424in}}%
\pgfpathlineto{\pgfqpoint{7.721649in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.728054in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.734288in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.740360in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.746278in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.752051in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.757684in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.763184in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.768559in}{6.738152in}}%
\pgfpathlineto{\pgfqpoint{7.773812in}{6.745249in}}%
\pgfpathlineto{\pgfqpoint{7.778950in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.783977in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.788899in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.793719in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.798442in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.803071in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.807610in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.812063in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.816433in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.820722in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.824934in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{7.829072in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.833137in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.841062in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.848727in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.852468in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.856149in}{6.861399in}}%
\pgfpathlineto{\pgfqpoint{7.859774in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{7.866858in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.870321in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.880413in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.883683in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{7.890088in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{7.902394in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.905372in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{7.908313in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.911216in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{7.914085in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{7.916918in}{6.941420in}}%
\pgfpathlineto{\pgfqpoint{7.922485in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.925219in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{7.927921in}{6.953442in}}%
\pgfpathlineto{\pgfqpoint{7.930593in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.935846in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{7.938429in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.943511in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{7.946012in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{7.950933in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{7.953356in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.960476in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.969644in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.993252in}}%
\pgfpathlineto{\pgfqpoint{7.974097in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.980621in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{7.982756in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.986968in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{7.989046in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.995171in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{7.997178in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{7.999168in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.001140in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.003096in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.005036in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.006960in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.008869in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.010762in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.012639in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.014502in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.018183in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.020003in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.021808in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.023599in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.025377in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.030630in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.032355in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.037456in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.039132in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.040795in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.042447in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.044088in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.045717in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.056813in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{7.089111in}}%
\pgfpathlineto{\pgfqpoint{8.059889in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.067406in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.071803in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.076119in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.077540in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.080357in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.083140in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.085890in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.087253in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.097880in}{7.130350in}}%
\pgfpathlineto{\pgfqpoint{8.099175in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.112967in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.114182in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.117787in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.121338in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.123676in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.128282in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.129420in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.139416in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.141581in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.151080in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.154163in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.156196in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.159212in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.162190in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.173736in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.175607in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.179303in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.182941in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.187411in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.190052in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.193528in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.195247in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.201999in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.203657in}{7.232765in}}%
\pgfpathlineto{\pgfqpoint{8.210174in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.213365in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.215730in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.216513in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.218072in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.221158in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.222686in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.227210in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.228699in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.234562in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.236005in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.236723in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.238153in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.240282in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.241690in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.243786in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.244481in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.245864in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.247239in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.248606in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.250642in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.251989in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.254661in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.256645in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.258612in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.259264in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.260563in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.261854in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.263139in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.265052in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.266319in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.300360in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.301993in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.302535in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.304690in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.305759in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.307355in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.308940in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.311037in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.311558in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.313115in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.313631in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.315174in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.323236in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.324224in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.325699in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.330069in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.332461in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.333885in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.335301in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.337175in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.338570in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.339496in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.340878in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.354698in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.355994in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.359836in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.361103in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.370596in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.372208in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.372609in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.373809in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.376190in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.376979in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.378156in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.380106in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.381654in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.386616in}{7.383161in}}%
\pgfpathlineto{\pgfqpoint{8.389618in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.391844in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.393317in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.393683in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.395144in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395508in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.399116in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411321in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.413351in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.414359in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.415697in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.417358in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.418679in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.419992in}{7.428499in}}%
\pgfpathlineto{\pgfqpoint{8.421298in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424210in}{7.420085in}}%
\pgfpathlineto{\pgfqpoint{8.425493in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.428669in}{7.420085in}}%
\pgfpathlineto{\pgfqpoint{8.429928in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.421485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.628629in}{6.387557in}}%
\pgfpathlineto{\pgfqpoint{7.644757in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.659844in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.674016in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.687378in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.700017in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.712007in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.723413in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.734288in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.744679in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.754628in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.764171in}{6.584992in}}%
\pgfpathlineto{\pgfqpoint{7.773339in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.782162in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.790663in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.798866in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.806791in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.814457in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.821878in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.829072in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.836050in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.842827in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.849412in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.855817in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.862051in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.868123in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.874042in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.879814in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.885447in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.890948in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.901575in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.906713in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.911741in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.916662in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.921482in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.926205in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.930834in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.935373in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.939826in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{7.944196in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{7.948485in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{7.952697in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.956835in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{7.964897in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.968826in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{7.980231in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{7.983912in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.987537in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{7.994621in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{7.998084in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.001497in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.008177in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.011446in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.014671in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.017851in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.027141in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.030157in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.033135in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.036076in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.038980in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.044682in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.047481in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.050248in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.052982in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.058356in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.060998in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.063609in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.066193in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.068747in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.071275in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.073775in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.076249in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.078696in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.081119in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.083516in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.085890in}{7.022771in}}%
\pgfpathlineto{\pgfqpoint{8.088239in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.090565in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.092868in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.097408in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.099645in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.101860in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.104055in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.106230in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.110519in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.112635in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.114732in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.118869in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.120911in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.124941in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.128903in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.130860in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.132800in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.138525in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.140402in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.144113in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.145947in}{7.103798in}}%
\pgfpathlineto{\pgfqpoint{8.147766in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.156655in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.160119in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.161831in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.163531in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.165219in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.170211in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.171851in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.176705in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.178300in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.179885in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.183023in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.190688in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.192192in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.198110in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.199566in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.205303in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.206716in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.209515in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.210903in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.215016in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.221715in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.223032in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.233309in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.234562in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.243153in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.244355in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.249102in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.250273in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.254902in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.257183in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.263895in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.267179in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.272554in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.274669in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.276766in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.278844in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.282945in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.284969in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.286975in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.287972in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.289953in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.292894in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.294834in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.297714in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.299614in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.307066in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.308892in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{8.310704in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.314287in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.316058in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.320428in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.323011in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.324717in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.340335in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.342708in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.345057in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.345835in}{7.321155in}}%
\pgfpathlineto{\pgfqpoint{8.347383in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.348921in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.351209in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.352722in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.354226in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.357942in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.359412in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.361601in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.363048in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.365916in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.392816in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.393450in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{8.394714in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.395343in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.396596in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.399701in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.400931in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.402155in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.403373in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.403979in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.405187in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.406389in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.407585in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.416937in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.418080in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.420913in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.422037in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.429214in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.430839in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.433523in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.435118in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.436703in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{7.421589in}}%
\pgfpathlineto{\pgfqpoint{8.440878in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.441394in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.442937in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.443960in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.446499in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.450006in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.451988in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.452480in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.454440in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.456385in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.460700in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.463534in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.464938in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.466797in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.468641in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.477208in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479412in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.481159in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.490545in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.491797in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.500773in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.502369in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.503162in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.504348in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.505528in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.506701in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.507481in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.510572in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.511721in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.512864in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.514001in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.518868in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.522908in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.524360in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.525803in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.526879in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.529017in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.532887in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.534625in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.536006in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.537379in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.552936in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.556748in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.562351in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735404in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{7.754115in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.771439in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{7.787567in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{7.802654in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{7.816826in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.830187in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{7.842827in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{7.854817in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.866223in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{7.887489in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{7.897438in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{7.906981in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{7.916149in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{7.924971in}{6.715806in}}%
\pgfpathlineto{\pgfqpoint{7.933473in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{7.941676in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.949601in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{7.957266in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{7.964688in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{7.971881in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{7.978860in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{7.985636in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.010933in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.022624in}{6.869385in}}%
\pgfpathlineto{\pgfqpoint{8.028257in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.033757in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.044385in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.054550in}{6.918102in}}%
\pgfpathlineto{\pgfqpoint{8.064292in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.069015in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.073644in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.082636in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.087006in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.091295in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.095507in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.099645in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.103710in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.111635in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.119300in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.123041in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.126722in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.137431in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.140894in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.144307in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.147670in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.150986in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.154256in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.157480in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.160661in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.163799in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.166895in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.169951in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.172967in}{7.103798in}}%
\pgfpathlineto{\pgfqpoint{8.175945in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.178885in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.181789in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.184658in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.187491in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.190291in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.193057in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.195792in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.201166in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.203807in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.209002in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.211557in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.216584in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.219058in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.221506in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.223929in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.226326in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.228699in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.233375in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.237959in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.242454in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.246865in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.249040in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.251194in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.253329in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.259619in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.263720in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.269740in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.275609in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.277533in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.279442in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.283212in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.285075in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.288756in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.290576in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.297714in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.302928in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.304641in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.306341in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.308029in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.309705in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.314661in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.325833in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.327386in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.331985in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.333498in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.335001in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.337979in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.339454in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.346692in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.348113in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.349525in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.350930in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.352325in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.383540in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.384755in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.385963in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.388360in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.391911in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.393083in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.395409in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.396563in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.398855in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.401125in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.408899in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.411074in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.412154in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.414298in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.419575in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.424736in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.427779in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.431775in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.433747in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.446180in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.448035in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.449876in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.479134in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.480747in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.493259in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.495532in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.498529in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.500013in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.502222in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.507296in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.512263in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.527218in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.529837in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.531136in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.534989in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.536892in}{7.546365in}}%
\pgfpathlineto{\pgfqpoint{8.538780in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.549797in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.550990in}{7.561176in}}%
\pgfpathlineto{\pgfqpoint{8.551584in}{7.561176in}}%
\pgfpathlineto{\pgfqpoint{8.552768in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.568738in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.570387in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.573108in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.577397in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.581610in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.582131in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.583687in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.603985in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.607748in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.609143in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.610531in}{7.607362in}}%
\pgfpathlineto{\pgfqpoint{8.611910in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.613736in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.615096in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.617794in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.619131in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.623969in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.631255in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.634606in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.636264in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.637910in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.645972in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.647945in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.651841in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.653381in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.654148in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.655293in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.661677in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.662417in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.662786in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.665717in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.667169in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.669330in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.671116in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.674648in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.676045in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.686270in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.687600in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.695746in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.697023in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.702998in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.735672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{7.905909in}{6.446051in}}%
\pgfpathlineto{\pgfqpoint{7.923233in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{7.939362in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{7.954448in}{6.535998in}}%
\pgfpathlineto{\pgfqpoint{7.968620in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{7.981982in}{6.585769in}}%
\pgfpathlineto{\pgfqpoint{7.994621in}{6.599315in}}%
\pgfpathlineto{\pgfqpoint{8.006612in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.018017in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.028892in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.049232in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.058775in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.067944in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.076766in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.085268in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.093471in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.101396in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.109061in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.116483in}{6.805727in}}%
\pgfpathlineto{\pgfqpoint{8.123676in}{6.811523in}}%
\pgfpathlineto{\pgfqpoint{8.150421in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.162727in}{6.869385in}}%
\pgfpathlineto{\pgfqpoint{8.168646in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.174418in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.185552in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.196180in}{6.918102in}}%
\pgfpathlineto{\pgfqpoint{8.206345in}{6.936706in}}%
\pgfpathlineto{\pgfqpoint{8.211266in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{8.220809in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.229978in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.234431in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.238800in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.243090in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.247302in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.251439in}{7.000735in}}%
\pgfpathlineto{\pgfqpoint{8.259501in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.267294in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.271095in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.274835in}{7.039276in}}%
\pgfpathlineto{\pgfqpoint{8.285710in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.289225in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.292689in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.296101in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.302781in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.306050in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{8.309275in}{7.077593in}}%
\pgfpathlineto{\pgfqpoint{8.312455in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.318689in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.321745in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.324762in}{7.103798in}}%
\pgfpathlineto{\pgfqpoint{8.327740in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.330680in}{7.105631in}}%
\pgfpathlineto{\pgfqpoint{8.333584in}{7.115034in}}%
\pgfpathlineto{\pgfqpoint{8.339286in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.342086in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.344852in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.350289in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.352960in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.358214in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.360797in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.363352in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.365879in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.368379in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.375723in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.378121in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.380494in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.382843in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.387473in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.392012in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.394249in}{7.189444in}}%
\pgfpathlineto{\pgfqpoint{8.396465in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.400834in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.413473in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.419546in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.421535in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.427404in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.429328in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.435007in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.438717in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.444175in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.445967in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.447744in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.451260in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.452998in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.458136in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.459823in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.464815in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.468085in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.469702in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.472905in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.476064in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.477627in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.482257in}{7.294122in}}%
\pgfpathlineto{\pgfqpoint{8.483779in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.488290in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.489774in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.504120in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.505507in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.506886in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.516319in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.520248in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.521543in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.525386in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.526653in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.529166in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.530413in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.542528in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.543706in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.544878in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.547204in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{8.548358in}{7.383326in}}%
\pgfpathlineto{\pgfqpoint{8.551787in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.552919in}{7.389812in}}%
\pgfpathlineto{\pgfqpoint{8.555167in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.557394in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.558499in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.560694in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.569273in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.571370in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.572411in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.574480in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.576531in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.578563in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.580579in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.584558in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.585542in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.589438in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.609778in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.611543in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.626025in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.627671in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.630929in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.632541in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.633343in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.638881in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.641988in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.645053in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.646571in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.653283in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.654017in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.656930in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.659807in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.662649in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.686784in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.688054in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.696148in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.698583in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.699791in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.701592in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.702189in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.703379in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.705740in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.706912in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.710967in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.712113in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.718873in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.722728in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.725443in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.727057in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.729723in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.731308in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.732358in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.733925in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.735999in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.737542in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.742613in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.744113in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.751472in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.752917in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.765531in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.767343in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.767794in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.786401in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.787645in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.790115in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.791340in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.794575in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.795777in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.796176in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{8.799739in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.800915in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.802085in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.803636in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{8.807088in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.808227in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.809738in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.813101in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.816051in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.817512in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.817876in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.819325in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.822555in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.823976in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.827840in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.829229in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.830610in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.831298in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.832667in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.835381in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.837397in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.843340in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.843666in}{7.809674in}}%
\pgfpathlineto{\pgfqpoint{8.844316in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.846256in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.848499in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.850405in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.851352in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.852922in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.853859in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.855412in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.827393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.062651in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.079974in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.096103in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.111190in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.163353in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.174758in}{6.684618in}}%
\pgfpathlineto{\pgfqpoint{8.185633in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.196024in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.215516in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.224685in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.233507in}{6.791193in}}%
\pgfpathlineto{\pgfqpoint{8.250212in}{6.821885in}}%
\pgfpathlineto{\pgfqpoint{8.258137in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.265802in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.273224in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.280417in}{6.854276in}}%
\pgfpathlineto{\pgfqpoint{8.287396in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{8.294172in}{6.876946in}}%
\pgfpathlineto{\pgfqpoint{8.300757in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.307162in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.313396in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.325387in}{6.926444in}}%
\pgfpathlineto{\pgfqpoint{8.336793in}{6.945111in}}%
\pgfpathlineto{\pgfqpoint{8.342293in}{6.953442in}}%
\pgfpathlineto{\pgfqpoint{8.347667in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.352921in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.358059in}{6.986105in}}%
\pgfpathlineto{\pgfqpoint{8.363086in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.382180in}{7.028204in}}%
\pgfpathlineto{\pgfqpoint{8.391172in}{7.043537in}}%
\pgfpathlineto{\pgfqpoint{8.395541in}{7.048693in}}%
\pgfpathlineto{\pgfqpoint{8.399831in}{7.050260in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.408180in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.412246in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.420171in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.424035in}{7.094826in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{7.095880in}}%
\pgfpathlineto{\pgfqpoint{8.438882in}{7.122542in}}%
\pgfpathlineto{\pgfqpoint{8.445967in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.449430in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.452843in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.456206in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.459522in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.462792in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.466016in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.469196in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.472334in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.475431in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.478486in}{7.183346in}}%
\pgfpathlineto{\pgfqpoint{8.484481in}{7.194519in}}%
\pgfpathlineto{\pgfqpoint{8.490325in}{7.202769in}}%
\pgfpathlineto{\pgfqpoint{8.496027in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.501593in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.504327in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.507030in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.509701in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.514955in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.517538in}{7.234290in}}%
\pgfpathlineto{\pgfqpoint{8.522620in}{7.242284in}}%
\pgfpathlineto{\pgfqpoint{8.525120in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.527594in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.530042in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.532464in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.534862in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.539585in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.541911in}{7.278433in}}%
\pgfpathlineto{\pgfqpoint{8.553206in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.555401in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.557575in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.566077in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.570214in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.572256in}{7.316529in}}%
\pgfpathlineto{\pgfqpoint{8.574280in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.576287in}{7.324882in}}%
\pgfpathlineto{\pgfqpoint{8.580249in}{7.338113in}}%
\pgfpathlineto{\pgfqpoint{8.582205in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.586069in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.587977in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.589870in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.591748in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.593611in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.595459in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.606250in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.608001in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.609739in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.613177in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.616565in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.619904in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.623197in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.626443in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.628050in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.629646in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.634368in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.637465in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.643537in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.647990in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.649455in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.650912in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.658061in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.659465in}{7.462204in}}%
\pgfpathlineto{\pgfqpoint{8.660861in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.664998in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.666361in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.698086in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.699269in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.700447in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.702785in}{7.494207in}}%
\pgfpathlineto{\pgfqpoint{8.707391in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.710787in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.727065in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.731221in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.733272in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.734290in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.738321in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.754715in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.755645in}{7.561176in}}%
\pgfpathlineto{\pgfqpoint{8.757493in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.760238in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.770906in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.776911in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.782766in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.784412in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.785231in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.786860in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.787670in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.789282in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.790883in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.792474in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.794053in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.796403in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.798729in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.800267in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.802555in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.804068in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.808549in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.810024in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.816548in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.817262in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.818683in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.819390in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.820798in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.822895in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.824282in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.826348in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.827715in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.831769in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.837067in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.838373in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.843525in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.844795in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.846059in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.847316in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.855324in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.857134in}{7.736891in}}%
\pgfpathlineto{\pgfqpoint{8.857734in}{7.736891in}}%
\pgfpathlineto{\pgfqpoint{8.859526in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.862481in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.864237in}{7.742689in}}%
\pgfpathlineto{\pgfqpoint{8.865979in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.867708in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.868854in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.872821in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.873942in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.876722in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.881102in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.881644in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.883798in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.897844in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.898348in}{7.774478in}}%
\pgfpathlineto{\pgfqpoint{8.899855in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.908696in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.910137in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.911570in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.914409in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{8.916749in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.920903in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.922726in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.930757in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.932505in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{8.936390in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{8.938096in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.949299in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{8.951316in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.952118in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{8.953714in}{7.852622in}}%
\pgfpathlineto{\pgfqpoint{8.954904in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.959990in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{8.961917in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.963066in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{8.964209in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.965725in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{8.966855in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{8.972792in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.974253in}{7.897251in}}%
\pgfpathlineto{\pgfqpoint{8.979296in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{8.981071in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{8.992460in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{8.994138in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.006195in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.007462in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.008093in}{7.937993in}}%
\pgfpathlineto{\pgfqpoint{9.009350in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.011533in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.013389in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.995805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.221993in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.239316in}{6.512302in}}%
\pgfpathlineto{\pgfqpoint{8.255445in}{6.537400in}}%
\pgfpathlineto{\pgfqpoint{8.298065in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.310704in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.322695in}{6.659593in}}%
\pgfpathlineto{\pgfqpoint{8.334100in}{6.689295in}}%
\pgfpathlineto{\pgfqpoint{8.344975in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.355366in}{6.735776in}}%
\pgfpathlineto{\pgfqpoint{8.365315in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{8.374858in}{6.769490in}}%
\pgfpathlineto{\pgfqpoint{8.409554in}{6.836121in}}%
\pgfpathlineto{\pgfqpoint{8.417479in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{8.432566in}{6.876403in}}%
\pgfpathlineto{\pgfqpoint{8.439759in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.446738in}{6.901666in}}%
\pgfpathlineto{\pgfqpoint{8.453514in}{6.910934in}}%
\pgfpathlineto{\pgfqpoint{8.466504in}{6.940092in}}%
\pgfpathlineto{\pgfqpoint{8.478811in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{8.496135in}{6.999139in}}%
\pgfpathlineto{\pgfqpoint{8.501635in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.507009in}{7.018141in}}%
\pgfpathlineto{\pgfqpoint{8.527350in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.532170in}{7.069702in}}%
\pgfpathlineto{\pgfqpoint{8.541522in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.571588in}{7.150083in}}%
\pgfpathlineto{\pgfqpoint{8.575584in}{7.159377in}}%
\pgfpathlineto{\pgfqpoint{8.579513in}{7.162514in}}%
\pgfpathlineto{\pgfqpoint{8.583377in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.587178in}{7.181710in}}%
\pgfpathlineto{\pgfqpoint{8.601793in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.605309in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.608772in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.612185in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.615548in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.618864in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.622134in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.625358in}{7.234290in}}%
\pgfpathlineto{\pgfqpoint{8.628538in}{7.237741in}}%
\pgfpathlineto{\pgfqpoint{8.631676in}{7.248977in}}%
\pgfpathlineto{\pgfqpoint{8.634773in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.637828in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.640845in}{7.266280in}}%
\pgfpathlineto{\pgfqpoint{8.643823in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.646763in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.649667in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.655369in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.658169in}{7.296584in}}%
\pgfpathlineto{\pgfqpoint{8.660935in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.669043in}{7.302857in}}%
\pgfpathlineto{\pgfqpoint{8.679435in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.696577in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.698927in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.708095in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.710332in}{7.364611in}}%
\pgfpathlineto{\pgfqpoint{8.712548in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.714743in}{7.382138in}}%
\pgfpathlineto{\pgfqpoint{8.719072in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.723322in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.725419in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.727497in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.731598in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.733622in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.735629in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.737618in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.739591in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.743487in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.745411in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.747319in}{7.436793in}}%
\pgfpathlineto{\pgfqpoint{8.751090in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.752953in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.760258in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.762050in}{7.460804in}}%
\pgfpathlineto{\pgfqpoint{8.763827in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.767343in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.769081in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.775907in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.777582in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.779246in}{7.490957in}}%
\pgfpathlineto{\pgfqpoint{8.780898in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.785785in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.795264in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.796807in}{7.507139in}}%
\pgfpathlineto{\pgfqpoint{8.798340in}{7.508444in}}%
\pgfpathlineto{\pgfqpoint{8.802879in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{8.804373in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.808797in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.813140in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.815991in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.817403in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.821590in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.825703in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.827059in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.846496in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.847736in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.856238in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.858611in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.860961in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.862127in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.864441in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.865590in}{7.608663in}}%
\pgfpathlineto{\pgfqpoint{8.866733in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.867871in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.886407in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{8.888494in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{8.890563in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{8.893632in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.896662in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{8.898660in}{7.647612in}}%
\pgfpathlineto{\pgfqpoint{8.900641in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{8.902605in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.913124in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{8.914057in}{7.667983in}}%
\pgfpathlineto{\pgfqpoint{8.915913in}{7.682398in}}%
\pgfpathlineto{\pgfqpoint{8.922293in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{8.924974in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.925862in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{8.928503in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.947820in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{8.949426in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.950225in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{8.951816in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.953395in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{8.956523in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.958841in}{7.746201in}}%
\pgfpathlineto{\pgfqpoint{8.963410in}{7.745382in}}%
\pgfpathlineto{\pgfqpoint{8.964913in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.967150in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{8.970100in}{7.751592in}}%
\pgfpathlineto{\pgfqpoint{8.971561in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{7.759223in}}%
\pgfpathlineto{\pgfqpoint{8.973735in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.975174in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{8.976604in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.978732in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{8.980140in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.981540in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.982237in}{7.783637in}}%
\pgfpathlineto{\pgfqpoint{8.983624in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.985003in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{8.986375in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.001590in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.002229in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.004137in}{7.798916in}}%
\pgfpathlineto{\pgfqpoint{9.007908in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.009151in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.011619in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.012843in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.017076in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.019462in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.021235in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.026475in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.031037in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.036064in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.038811in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.040986in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.043140in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.044743in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.046864in}{7.861171in}}%
\pgfpathlineto{\pgfqpoint{9.048441in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.050529in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.052082in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.055158in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.056681in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.057690in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.059197in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.059697in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.060196in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.061686in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.063659in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.065615in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.067072in}{7.877599in}}%
\pgfpathlineto{\pgfqpoint{9.068519in}{7.897165in}}%
\pgfpathlineto{\pgfqpoint{9.076557in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.077947in}{7.897251in}}%
\pgfpathlineto{\pgfqpoint{9.082068in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.086118in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.088779in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.090537in}{7.932622in}}%
\pgfpathlineto{\pgfqpoint{9.093149in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.094013in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.096587in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.102484in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.104142in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.104966in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.109046in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.110658in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.113453in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.114641in}{7.928310in}}%
\pgfpathlineto{\pgfqpoint{9.116215in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.117779in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.119332in}{7.925618in}}%
\pgfpathlineto{\pgfqpoint{9.120490in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.121259in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{9.121643in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.122408in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.123931in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.131400in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.134322in}{7.960373in}}%
\pgfpathlineto{\pgfqpoint{9.136130in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.137208in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.138994in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.139350in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.140413in}{7.972860in}}%
\pgfpathlineto{\pgfqpoint{9.144271in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.148409in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.150450in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.151802in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.154148in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.156470in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.156800in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.158443in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.159423in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.160724in}{8.015471in}}%
\pgfpathlineto{\pgfqpoint{9.162017in}{8.015148in}}%
\pgfpathlineto{\pgfqpoint{9.163303in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.168692in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.170254in}{8.019534in}}%
\pgfpathlineto{\pgfqpoint{9.173038in}{8.044326in}}%
\pgfpathlineto{\pgfqpoint{9.173346in}{8.044796in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.059253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.363958in}{6.422788in}}%
\pgfpathlineto{\pgfqpoint{8.382669in}{6.444064in}}%
\pgfpathlineto{\pgfqpoint{8.399993in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{8.416121in}{6.502079in}}%
\pgfpathlineto{\pgfqpoint{8.431208in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{8.445380in}{6.568267in}}%
\pgfpathlineto{\pgfqpoint{8.458742in}{6.590971in}}%
\pgfpathlineto{\pgfqpoint{8.471381in}{6.625222in}}%
\pgfpathlineto{\pgfqpoint{8.483371in}{6.653762in}}%
\pgfpathlineto{\pgfqpoint{8.505652in}{6.710861in}}%
\pgfpathlineto{\pgfqpoint{8.525992in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{8.535535in}{6.787227in}}%
\pgfpathlineto{\pgfqpoint{8.553525in}{6.823050in}}%
\pgfpathlineto{\pgfqpoint{8.562027in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{8.570230in}{6.862787in}}%
\pgfpathlineto{\pgfqpoint{8.578155in}{6.886811in}}%
\pgfpathlineto{\pgfqpoint{8.585820in}{6.893851in}}%
\pgfpathlineto{\pgfqpoint{8.607414in}{6.941420in}}%
\pgfpathlineto{\pgfqpoint{8.614190in}{6.950524in}}%
\pgfpathlineto{\pgfqpoint{8.620776in}{6.968864in}}%
\pgfpathlineto{\pgfqpoint{8.627181in}{6.974163in}}%
\pgfpathlineto{\pgfqpoint{8.633415in}{6.990434in}}%
\pgfpathlineto{\pgfqpoint{8.645405in}{7.010059in}}%
\pgfpathlineto{\pgfqpoint{8.656811in}{7.036674in}}%
\pgfpathlineto{\pgfqpoint{8.672939in}{7.058431in}}%
\pgfpathlineto{\pgfqpoint{8.678077in}{7.070150in}}%
\pgfpathlineto{\pgfqpoint{8.688026in}{7.086601in}}%
\pgfpathlineto{\pgfqpoint{8.702198in}{7.116241in}}%
\pgfpathlineto{\pgfqpoint{8.706737in}{7.125066in}}%
\pgfpathlineto{\pgfqpoint{8.711190in}{7.129718in}}%
\pgfpathlineto{\pgfqpoint{8.715560in}{7.137728in}}%
\pgfpathlineto{\pgfqpoint{8.719849in}{7.154555in}}%
\pgfpathlineto{\pgfqpoint{8.728199in}{7.168810in}}%
\pgfpathlineto{\pgfqpoint{8.740189in}{7.209509in}}%
\pgfpathlineto{\pgfqpoint{8.744053in}{7.213801in}}%
\pgfpathlineto{\pgfqpoint{8.747854in}{7.223361in}}%
\pgfpathlineto{\pgfqpoint{8.751595in}{7.227398in}}%
\pgfpathlineto{\pgfqpoint{8.758901in}{7.251101in}}%
\pgfpathlineto{\pgfqpoint{8.762470in}{7.261954in}}%
\pgfpathlineto{\pgfqpoint{8.765985in}{7.267140in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{7.282571in}}%
\pgfpathlineto{\pgfqpoint{8.772861in}{7.290129in}}%
\pgfpathlineto{\pgfqpoint{8.782810in}{7.302380in}}%
\pgfpathlineto{\pgfqpoint{8.795449in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{8.801521in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{8.813212in}{7.330264in}}%
\pgfpathlineto{\pgfqpoint{8.818845in}{7.344227in}}%
\pgfpathlineto{\pgfqpoint{8.821612in}{7.344937in}}%
\pgfpathlineto{\pgfqpoint{8.824346in}{7.348374in}}%
\pgfpathlineto{\pgfqpoint{8.827048in}{7.356357in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{7.360318in}}%
\pgfpathlineto{\pgfqpoint{8.840111in}{7.360396in}}%
\pgfpathlineto{\pgfqpoint{8.842638in}{7.377871in}}%
\pgfpathlineto{\pgfqpoint{8.847612in}{7.385718in}}%
\pgfpathlineto{\pgfqpoint{8.852483in}{7.392014in}}%
\pgfpathlineto{\pgfqpoint{8.854880in}{7.402025in}}%
\pgfpathlineto{\pgfqpoint{8.857253in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.871008in}{7.406406in}}%
\pgfpathlineto{\pgfqpoint{8.873224in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.875419in}{7.412427in}}%
\pgfpathlineto{\pgfqpoint{8.877594in}{7.414023in}}%
\pgfpathlineto{\pgfqpoint{8.879748in}{7.417823in}}%
\pgfpathlineto{\pgfqpoint{8.881883in}{7.418030in}}%
\pgfpathlineto{\pgfqpoint{8.886095in}{7.420970in}}%
\pgfpathlineto{\pgfqpoint{8.888173in}{7.421485in}}%
\pgfpathlineto{\pgfqpoint{8.894298in}{7.439969in}}%
\pgfpathlineto{\pgfqpoint{8.896305in}{7.442867in}}%
\pgfpathlineto{\pgfqpoint{8.898295in}{7.448043in}}%
\pgfpathlineto{\pgfqpoint{8.900267in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.909889in}{7.458852in}}%
\pgfpathlineto{\pgfqpoint{8.911766in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.917310in}{7.469459in}}%
\pgfpathlineto{\pgfqpoint{8.919130in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.924504in}{7.486229in}}%
\pgfpathlineto{\pgfqpoint{8.928019in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.929757in}{7.492683in}}%
\pgfpathlineto{\pgfqpoint{8.933195in}{7.500630in}}%
\pgfpathlineto{\pgfqpoint{8.936583in}{7.511423in}}%
\pgfpathlineto{\pgfqpoint{8.938259in}{7.513631in}}%
\pgfpathlineto{\pgfqpoint{8.943215in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.946462in}{7.523628in}}%
\pgfpathlineto{\pgfqpoint{8.948068in}{7.536446in}}%
\pgfpathlineto{\pgfqpoint{8.949664in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.954387in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{8.955940in}{7.541361in}}%
\pgfpathlineto{\pgfqpoint{8.959016in}{7.551397in}}%
\pgfpathlineto{\pgfqpoint{8.960539in}{7.551397in}}%
\pgfpathlineto{\pgfqpoint{8.962052in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.966533in}{7.556338in}}%
\pgfpathlineto{\pgfqpoint{8.968008in}{7.561176in}}%
\pgfpathlineto{\pgfqpoint{8.969474in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{8.973816in}{7.573215in}}%
\pgfpathlineto{\pgfqpoint{8.975246in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.986380in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{8.987735in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.989082in}{7.593147in}}%
\pgfpathlineto{\pgfqpoint{8.990422in}{7.601919in}}%
\pgfpathlineto{\pgfqpoint{8.991754in}{7.602009in}}%
\pgfpathlineto{\pgfqpoint{8.994395in}{7.610501in}}%
\pgfpathlineto{\pgfqpoint{8.995705in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{9.010874in}{7.622623in}}%
\pgfpathlineto{\pgfqpoint{9.012094in}{7.625924in}}%
\pgfpathlineto{\pgfqpoint{9.014517in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{9.016914in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.018104in}{7.641153in}}%
\pgfpathlineto{\pgfqpoint{9.020465in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.021637in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.022803in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.036358in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.038543in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.043917in}{7.651536in}}%
\pgfpathlineto{\pgfqpoint{9.046033in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.048129in}{7.666214in}}%
\pgfpathlineto{\pgfqpoint{9.050207in}{7.682837in}}%
\pgfpathlineto{\pgfqpoint{9.052267in}{7.686596in}}%
\pgfpathlineto{\pgfqpoint{9.054309in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.056333in}{7.698330in}}%
\pgfpathlineto{\pgfqpoint{9.058339in}{7.703993in}}%
\pgfpathlineto{\pgfqpoint{9.060329in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.061317in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.065230in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.067162in}{7.743536in}}%
\pgfpathlineto{\pgfqpoint{9.069078in}{7.735672in}}%
\pgfpathlineto{\pgfqpoint{9.070978in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.079345in}{7.731649in}}%
\pgfpathlineto{\pgfqpoint{9.082969in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{9.085651in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.086538in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.088302in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.096081in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.097775in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.105249in}{7.773202in}}%
\pgfpathlineto{\pgfqpoint{9.106878in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.107688in}{7.780917in}}%
\pgfpathlineto{\pgfqpoint{9.108496in}{7.782177in}}%
\pgfpathlineto{\pgfqpoint{9.110103in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.110902in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.114072in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.114857in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.117199in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.118747in}{7.796007in}}%
\pgfpathlineto{\pgfqpoint{9.121813in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{9.125589in}{7.805450in}}%
\pgfpathlineto{\pgfqpoint{9.130042in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.132237in}{7.827393in}}%
\pgfpathlineto{\pgfqpoint{9.134412in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.135132in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.136566in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.140817in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{9.142217in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.147733in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.149093in}{7.843629in}}%
\pgfpathlineto{\pgfqpoint{9.150444in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.151787in}{7.834878in}}%
\pgfpathlineto{\pgfqpoint{9.153123in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.154451in}{7.844800in}}%
\pgfpathlineto{\pgfqpoint{9.156430in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.157739in}{7.854117in}}%
\pgfpathlineto{\pgfqpoint{9.159690in}{7.869791in}}%
\pgfpathlineto{\pgfqpoint{9.160982in}{7.870777in}}%
\pgfpathlineto{\pgfqpoint{9.164179in}{7.874204in}}%
\pgfpathlineto{\pgfqpoint{9.165446in}{7.874204in}}%
\pgfpathlineto{\pgfqpoint{9.166707in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.168584in}{7.875505in}}%
\pgfpathlineto{\pgfqpoint{9.171065in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.173519in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.174736in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.176551in}{7.905028in}}%
\pgfpathlineto{\pgfqpoint{9.178949in}{7.913627in}}%
\pgfpathlineto{\pgfqpoint{9.180731in}{7.928310in}}%
\pgfpathlineto{\pgfqpoint{9.181911in}{7.932622in}}%
\pgfpathlineto{\pgfqpoint{9.187727in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.202203in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{9.205951in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.209118in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.210685in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.212242in}{7.948243in}}%
\pgfpathlineto{\pgfqpoint{9.213788in}{7.948243in}}%
\pgfpathlineto{\pgfqpoint{9.215324in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.222363in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.223844in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.226292in}{7.935047in}}%
\pgfpathlineto{\pgfqpoint{9.228714in}{7.946703in}}%
\pgfpathlineto{\pgfqpoint{9.230634in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.231112in}{7.976830in}}%
\pgfpathlineto{\pgfqpoint{9.232539in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.238161in}{7.984322in}}%
\pgfpathlineto{\pgfqpoint{9.240464in}{7.988365in}}%
\pgfpathlineto{\pgfqpoint{9.241835in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.245003in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.246348in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.246794in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.248572in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.252087in}{8.006349in}}%
\pgfpathlineto{\pgfqpoint{9.255980in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.256409in}{7.995805in}}%
\pgfpathlineto{\pgfqpoint{9.257689in}{8.002280in}}%
\pgfpathlineto{\pgfqpoint{9.260230in}{8.019534in}}%
\pgfpathlineto{\pgfqpoint{9.261491in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.274526in}{8.026870in}}%
\pgfpathlineto{\pgfqpoint{9.276499in}{8.043213in}}%
\pgfpathlineto{\pgfqpoint{9.282702in}{8.043213in}}%
\pgfpathlineto{\pgfqpoint{9.284227in}{8.044326in}}%
\pgfpathlineto{\pgfqpoint{9.285365in}{8.044796in}}%
\pgfpathlineto{\pgfqpoint{9.286497in}{8.049101in}}%
\pgfpathlineto{\pgfqpoint{9.286873in}{8.049101in}}%
\pgfpathlineto{\pgfqpoint{9.288372in}{8.056332in}}%
\pgfpathlineto{\pgfqpoint{9.291709in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.294271in}{8.059253in}}%
\pgfpathlineto{\pgfqpoint{9.295723in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.301089in}{8.070086in}}%
\pgfpathlineto{\pgfqpoint{9.302851in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.311127in}{8.081864in}}%
\pgfpathlineto{\pgfqpoint{9.312478in}{8.089834in}}%
\pgfpathlineto{\pgfqpoint{9.313486in}{8.091224in}}%
\pgfpathlineto{\pgfqpoint{9.314824in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.321076in}{8.096670in}}%
\pgfpathlineto{\pgfqpoint{9.322371in}{8.103429in}}%
\pgfpathlineto{\pgfqpoint{9.322693in}{8.103870in}}%
\pgfpathlineto{\pgfqpoint{9.323980in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.464831in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{7.546253in}{6.415303in}}%
\pgfpathlineto{\pgfqpoint{7.616916in}{6.522504in}}%
\pgfpathlineto{\pgfqpoint{7.686693in}{6.624268in}}%
\pgfpathlineto{\pgfqpoint{7.752051in}{6.715682in}}%
\pgfpathlineto{\pgfqpoint{7.816433in}{6.801861in}}%
\pgfpathlineto{\pgfqpoint{7.877097in}{6.879415in}}%
\pgfpathlineto{\pgfqpoint{7.935846in}{6.951043in}}%
\pgfpathlineto{\pgfqpoint{7.995171in}{7.019827in}}%
\pgfpathlineto{\pgfqpoint{8.052122in}{7.082458in}}%
\pgfpathlineto{\pgfqpoint{8.108046in}{7.140694in}}%
\pgfpathlineto{\pgfqpoint{8.163174in}{7.194932in}}%
\pgfpathlineto{\pgfqpoint{8.218072in}{7.245830in}}%
\pgfpathlineto{\pgfqpoint{8.272554in}{7.293308in}}%
\pgfpathlineto{\pgfqpoint{8.326677in}{7.337531in}}%
\pgfpathlineto{\pgfqpoint{8.380881in}{7.378945in}}%
\pgfpathlineto{\pgfqpoint{8.435202in}{7.417643in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.417854in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.417854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.592594in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.674016in}{6.461638in}}%
\pgfpathlineto{\pgfqpoint{7.754628in}{6.589578in}}%
\pgfpathlineto{\pgfqpoint{7.829072in}{6.703290in}}%
\pgfpathlineto{\pgfqpoint{7.896322in}{6.802082in}}%
\pgfpathlineto{\pgfqpoint{7.964897in}{6.898739in}}%
\pgfpathlineto{\pgfqpoint{8.030157in}{6.986708in}}%
\pgfpathlineto{\pgfqpoint{8.092868in}{7.067398in}}%
\pgfpathlineto{\pgfqpoint{8.153140in}{7.141288in}}%
\pgfpathlineto{\pgfqpoint{8.212282in}{7.210226in}}%
\pgfpathlineto{\pgfqpoint{8.269344in}{7.273338in}}%
\pgfpathlineto{\pgfqpoint{8.325565in}{7.332226in}}%
\pgfpathlineto{\pgfqpoint{8.381092in}{7.387174in}}%
\pgfpathlineto{\pgfqpoint{8.435648in}{7.438064in}}%
\pgfpathlineto{\pgfqpoint{8.490127in}{7.485852in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{7.530281in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{7.545342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.735404in}{6.366462in}}%
\pgfpathlineto{\pgfqpoint{7.830187in}{6.528326in}}%
\pgfpathlineto{\pgfqpoint{7.916149in}{6.670231in}}%
\pgfpathlineto{\pgfqpoint{7.992222in}{6.791509in}}%
\pgfpathlineto{\pgfqpoint{8.064292in}{6.902350in}}%
\pgfpathlineto{\pgfqpoint{8.133916in}{7.005402in}}%
\pgfpathlineto{\pgfqpoint{8.201166in}{7.100952in}}%
\pgfpathlineto{\pgfqpoint{8.265744in}{7.188825in}}%
\pgfpathlineto{\pgfqpoint{8.327386in}{7.269006in}}%
\pgfpathlineto{\pgfqpoint{8.388360in}{7.344651in}}%
\pgfpathlineto{\pgfqpoint{8.447109in}{7.413999in}}%
\pgfpathlineto{\pgfqpoint{8.504410in}{7.478237in}}%
\pgfpathlineto{\pgfqpoint{8.560889in}{7.538236in}}%
\pgfpathlineto{\pgfqpoint{8.616449in}{7.594032in}}%
\pgfpathlineto{\pgfqpoint{8.671472in}{7.646148in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.677338in}}%
\pgfpathlineto{\pgfqpoint{8.706082in}{7.677338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.887198in}{6.400649in}}%
\pgfpathlineto{\pgfqpoint{7.981982in}{6.568445in}}%
\pgfpathlineto{\pgfqpoint{8.076766in}{6.731349in}}%
\pgfpathlineto{\pgfqpoint{8.162727in}{6.874311in}}%
\pgfpathlineto{\pgfqpoint{8.243090in}{7.003387in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.115699in}}%
\pgfpathlineto{\pgfqpoint{8.385169in}{7.219496in}}%
\pgfpathlineto{\pgfqpoint{8.452998in}{7.316690in}}%
\pgfpathlineto{\pgfqpoint{8.517636in}{7.405448in}}%
\pgfpathlineto{\pgfqpoint{8.580579in}{7.488092in}}%
\pgfpathlineto{\pgfqpoint{8.641215in}{7.564053in}}%
\pgfpathlineto{\pgfqpoint{8.700393in}{7.634638in}}%
\pgfpathlineto{\pgfqpoint{8.758138in}{7.700071in}}%
\pgfpathlineto{\pgfqpoint{8.814581in}{7.760704in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfpathlineto{\pgfqpoint{8.857876in}{7.804978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.043939in}{6.429534in}}%
\pgfpathlineto{\pgfqpoint{8.151362in}{6.625294in}}%
\pgfpathlineto{\pgfqpoint{8.250212in}{6.800670in}}%
\pgfpathlineto{\pgfqpoint{8.342293in}{6.959303in}}%
\pgfpathlineto{\pgfqpoint{8.427836in}{7.102045in}}%
\pgfpathlineto{\pgfqpoint{8.507030in}{7.229775in}}%
\pgfpathlineto{\pgfqpoint{8.582205in}{7.346726in}}%
\pgfpathlineto{\pgfqpoint{8.652359in}{7.451792in}}%
\pgfpathlineto{\pgfqpoint{8.719610in}{7.548572in}}%
\pgfpathlineto{\pgfqpoint{8.784412in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{8.847316in}{7.721008in}}%
\pgfpathlineto{\pgfqpoint{8.908213in}{7.797719in}}%
\pgfpathlineto{\pgfqpoint{8.967605in}{7.868966in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfpathlineto{\pgfqpoint{9.014617in}{7.922819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.203281in}{6.453304in}}%
\pgfpathlineto{\pgfqpoint{8.322695in}{6.676257in}}%
\pgfpathlineto{\pgfqpoint{8.432566in}{6.876403in}}%
\pgfpathlineto{\pgfqpoint{8.532170in}{7.052959in}}%
\pgfpathlineto{\pgfqpoint{8.622134in}{7.207818in}}%
\pgfpathlineto{\pgfqpoint{8.705836in}{7.347464in}}%
\pgfpathlineto{\pgfqpoint{8.784168in}{7.473852in}}%
\pgfpathlineto{\pgfqpoint{8.858611in}{7.589761in}}%
\pgfpathlineto{\pgfqpoint{8.929377in}{7.695843in}}%
\pgfpathlineto{\pgfqpoint{8.997063in}{7.793321in}}%
\pgfpathlineto{\pgfqpoint{9.062181in}{7.883219in}}%
\pgfpathlineto{\pgfqpoint{9.125067in}{7.966259in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfpathlineto{\pgfqpoint{9.173959in}{8.028171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.363958in}{6.472558in}}%
\pgfpathlineto{\pgfqpoint{8.494777in}{6.721734in}}%
\pgfpathlineto{\pgfqpoint{8.614190in}{6.944220in}}%
\pgfpathlineto{\pgfqpoint{8.719849in}{7.136298in}}%
\pgfpathlineto{\pgfqpoint{8.816045in}{7.306581in}}%
\pgfpathlineto{\pgfqpoint{8.906087in}{7.461411in}}%
\pgfpathlineto{\pgfqpoint{8.989082in}{7.599724in}}%
\pgfpathlineto{\pgfqpoint{9.067162in}{7.725575in}}%
\pgfpathlineto{\pgfqpoint{9.141518in}{7.841222in}}%
\pgfpathlineto{\pgfqpoint{9.211724in}{7.946358in}}%
\pgfpathlineto{\pgfqpoint{9.279233in}{8.043494in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{8.435509in}{7.833961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{8.031317in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031317in}}%
\pgfpathlineto{\pgfqpoint{8.563272in}{8.031317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfpathlineto{\pgfqpoint{9.198055in}{8.112239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathcurveto{\pgfqpoint{11.206648in}{6.996269in}}{\pgfqpoint{11.217247in}{7.000659in}}{\pgfqpoint{11.225060in}{7.008473in}}%
\pgfpathcurveto{\pgfqpoint{11.232874in}{7.016286in}}{\pgfqpoint{11.237264in}{7.026885in}}{\pgfqpoint{11.237264in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.237264in}{7.048985in}}{\pgfqpoint{11.232874in}{7.059584in}}{\pgfqpoint{11.225060in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.217247in}{7.075212in}}{\pgfqpoint{11.206648in}{7.079602in}}{\pgfqpoint{11.195597in}{7.079602in}}%
\pgfpathcurveto{\pgfqpoint{11.184547in}{7.079602in}}{\pgfqpoint{11.173948in}{7.075212in}}{\pgfqpoint{11.166135in}{7.067398in}}%
\pgfpathcurveto{\pgfqpoint{11.158321in}{7.059584in}}{\pgfqpoint{11.153931in}{7.048985in}}{\pgfqpoint{11.153931in}{7.037935in}}%
\pgfpathcurveto{\pgfqpoint{11.153931in}{7.026885in}}{\pgfqpoint{11.158321in}{7.016286in}}{\pgfqpoint{11.166135in}{7.008473in}}%
\pgfpathcurveto{\pgfqpoint{11.173948in}{7.000659in}}{\pgfqpoint{11.184547in}{6.996269in}}{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathlineto{\pgfqpoint{11.195597in}{6.996269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathcurveto{\pgfqpoint{11.412475in}{7.168928in}}{\pgfqpoint{11.423074in}{7.173318in}}{\pgfqpoint{11.430888in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.438701in}{7.188946in}}{\pgfqpoint{11.443092in}{7.199545in}}{\pgfqpoint{11.443092in}{7.210595in}}%
\pgfpathcurveto{\pgfqpoint{11.443092in}{7.221645in}}{\pgfqpoint{11.438701in}{7.232244in}}{\pgfqpoint{11.430888in}{7.240058in}}%
\pgfpathcurveto{\pgfqpoint{11.423074in}{7.247871in}}{\pgfqpoint{11.412475in}{7.252261in}}{\pgfqpoint{11.401425in}{7.252261in}}%
\pgfpathcurveto{\pgfqpoint{11.390375in}{7.252261in}}{\pgfqpoint{11.379776in}{7.247871in}}{\pgfqpoint{11.371962in}{7.240058in}}%
\pgfpathcurveto{\pgfqpoint{11.364149in}{7.232244in}}{\pgfqpoint{11.359758in}{7.221645in}}{\pgfqpoint{11.359758in}{7.210595in}}%
\pgfpathcurveto{\pgfqpoint{11.359758in}{7.199545in}}{\pgfqpoint{11.364149in}{7.188946in}}{\pgfqpoint{11.371962in}{7.181132in}}%
\pgfpathcurveto{\pgfqpoint{11.379776in}{7.173318in}}{\pgfqpoint{11.390375in}{7.168928in}}{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathlineto{\pgfqpoint{11.401425in}{7.168928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathcurveto{\pgfqpoint{11.642542in}{7.361921in}}{\pgfqpoint{11.653141in}{7.366312in}}{\pgfqpoint{11.660955in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.668769in}{7.381939in}}{\pgfqpoint{11.673159in}{7.392538in}}{\pgfqpoint{11.673159in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.673159in}{7.414638in}}{\pgfqpoint{11.668769in}{7.425237in}}{\pgfqpoint{11.660955in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.653141in}{7.440864in}}{\pgfqpoint{11.642542in}{7.445255in}}{\pgfqpoint{11.631492in}{7.445255in}}%
\pgfpathcurveto{\pgfqpoint{11.620442in}{7.445255in}}{\pgfqpoint{11.609843in}{7.440864in}}{\pgfqpoint{11.602030in}{7.433051in}}%
\pgfpathcurveto{\pgfqpoint{11.594216in}{7.425237in}}{\pgfqpoint{11.589826in}{7.414638in}}{\pgfqpoint{11.589826in}{7.403588in}}%
\pgfpathcurveto{\pgfqpoint{11.589826in}{7.392538in}}{\pgfqpoint{11.594216in}{7.381939in}}{\pgfqpoint{11.602030in}{7.374125in}}%
\pgfpathcurveto{\pgfqpoint{11.609843in}{7.366312in}}{\pgfqpoint{11.620442in}{7.361921in}}{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathlineto{\pgfqpoint{11.631492in}{7.361921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathcurveto{\pgfqpoint{11.887085in}{7.567057in}}{\pgfqpoint{11.897684in}{7.571447in}}{\pgfqpoint{11.905497in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.913311in}{7.587074in}}{\pgfqpoint{11.917701in}{7.597673in}}{\pgfqpoint{11.917701in}{7.608723in}}%
\pgfpathcurveto{\pgfqpoint{11.917701in}{7.619774in}}{\pgfqpoint{11.913311in}{7.630373in}}{\pgfqpoint{11.905497in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.897684in}{7.646000in}}{\pgfqpoint{11.887085in}{7.650390in}}{\pgfqpoint{11.876034in}{7.650390in}}%
\pgfpathcurveto{\pgfqpoint{11.864984in}{7.650390in}}{\pgfqpoint{11.854385in}{7.646000in}}{\pgfqpoint{11.846572in}{7.638186in}}%
\pgfpathcurveto{\pgfqpoint{11.838758in}{7.630373in}}{\pgfqpoint{11.834368in}{7.619774in}}{\pgfqpoint{11.834368in}{7.608723in}}%
\pgfpathcurveto{\pgfqpoint{11.834368in}{7.597673in}}{\pgfqpoint{11.838758in}{7.587074in}}{\pgfqpoint{11.846572in}{7.579261in}}%
\pgfpathcurveto{\pgfqpoint{11.854385in}{7.571447in}}{\pgfqpoint{11.864984in}{7.567057in}}{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathlineto{\pgfqpoint{11.876034in}{7.567057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathcurveto{\pgfqpoint{12.139596in}{7.778877in}}{\pgfqpoint{12.150195in}{7.783267in}}{\pgfqpoint{12.158008in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.165822in}{7.798895in}}{\pgfqpoint{12.170212in}{7.809494in}}{\pgfqpoint{12.170212in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.170212in}{7.831594in}}{\pgfqpoint{12.165822in}{7.842193in}}{\pgfqpoint{12.158008in}{7.850006in}}%
\pgfpathcurveto{\pgfqpoint{12.150195in}{7.857820in}}{\pgfqpoint{12.139596in}{7.862210in}}{\pgfqpoint{12.128545in}{7.862210in}}%
\pgfpathcurveto{\pgfqpoint{12.117495in}{7.862210in}}{\pgfqpoint{12.106896in}{7.857820in}}{\pgfqpoint{12.099083in}{7.850006in}}%
\pgfpathcurveto{\pgfqpoint{12.091269in}{7.842193in}}{\pgfqpoint{12.086879in}{7.831594in}}{\pgfqpoint{12.086879in}{7.820544in}}%
\pgfpathcurveto{\pgfqpoint{12.086879in}{7.809494in}}{\pgfqpoint{12.091269in}{7.798895in}}{\pgfqpoint{12.099083in}{7.791081in}}%
\pgfpathcurveto{\pgfqpoint{12.106896in}{7.783267in}}{\pgfqpoint{12.117495in}{7.778877in}}{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathlineto{\pgfqpoint{12.128545in}{7.778877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathcurveto{\pgfqpoint{12.396297in}{7.994212in}}{\pgfqpoint{12.406896in}{7.998602in}}{\pgfqpoint{12.414709in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.422523in}{8.014230in}}{\pgfqpoint{12.426913in}{8.024829in}}{\pgfqpoint{12.426913in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.426913in}{8.046929in}}{\pgfqpoint{12.422523in}{8.057528in}}{\pgfqpoint{12.414709in}{8.065341in}}%
\pgfpathcurveto{\pgfqpoint{12.406896in}{8.073155in}}{\pgfqpoint{12.396297in}{8.077545in}}{\pgfqpoint{12.385247in}{8.077545in}}%
\pgfpathcurveto{\pgfqpoint{12.374196in}{8.077545in}}{\pgfqpoint{12.363597in}{8.073155in}}{\pgfqpoint{12.355784in}{8.065341in}}%
\pgfpathcurveto{\pgfqpoint{12.347970in}{8.057528in}}{\pgfqpoint{12.343580in}{8.046929in}}{\pgfqpoint{12.343580in}{8.035879in}}%
\pgfpathcurveto{\pgfqpoint{12.343580in}{8.024829in}}{\pgfqpoint{12.347970in}{8.014230in}}{\pgfqpoint{12.355784in}{8.006416in}}%
\pgfpathcurveto{\pgfqpoint{12.363597in}{7.998602in}}{\pgfqpoint{12.374196in}{7.994212in}}{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathlineto{\pgfqpoint{12.385247in}{7.994212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.863411in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.863411in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.962362in}{6.195296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.962362in,y=6.098074in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.919061in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.298349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.250124in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.759279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=6.711054in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.220210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.171984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.681140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=7.632915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.142070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=8.093845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.196092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.226950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.253680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.277258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.437103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.518269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.575857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.620525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.657022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.687880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.714610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.738188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{6.979199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.036787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.081456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.117953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.148811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.175541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.199119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.358963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.440129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.497717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.542386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.609741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.636471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.660049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.819894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.901059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{7.958648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.003316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.070671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.097401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{8.120979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=7.203556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.646260in}{6.372470in}}%
\pgfpathlineto{\pgfqpoint{10.661661in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.676128in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.689768in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.702670in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.714911in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.726554in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.748262in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.758419in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{10.768160in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.777520in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.786526in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.795204in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.811668in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.819493in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.827069in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.834413in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.841537in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.861715in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.868079in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.874277in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.880319in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.891962in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.897577in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.908426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.928748in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.933569in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942928in}{6.707480in}}%
\pgfpathlineto{\pgfqpoint{10.947474in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.951934in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.956313in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.964837in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.968987in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.973066in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.977077in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.981021in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.984902in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.992478in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{10.996178in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.003410in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.006945in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.017247in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.020585in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.030327in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.033487in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.045728in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.054513in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.057371in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.060195in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.062986in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.065745in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.068472in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.073835in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.076472in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.081659in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.084212in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.089236in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.091709in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.106031in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.108337in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.115123in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.117343in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.128143in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.134395in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.136444in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.146430in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.148378in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.154128in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.156015in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.163415in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.165230in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.174102in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.175837in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.187645in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.189285in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.200461in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209640in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.211136in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.221355in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.222779in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.229778in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.231153in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.236577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.237914in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.245782in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.247068in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.253398in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.254644in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.260779in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.263190in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.267939in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.269111in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.282751in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.284951in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.293551in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.295654in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.303883in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.305897in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.321423in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.323295in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.328824in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330638in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336001in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.337762in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.349739in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.353054in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.356323in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.357941in}{7.161333in}}%
\pgfpathlineto{\pgfqpoint{11.359547in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.362729in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.364304in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.367424in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.369737in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.373543in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.375049in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.384610in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.386048in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.406632in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.407943in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.409897in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.411190in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.415663in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.416925in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.424973in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.426188in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.438580in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.439727in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.442005in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.443136in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.447607in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.450359in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.470804in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.472306in}{7.241888in}}%
\pgfpathlineto{\pgfqpoint{11.474295in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.475776in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.483997in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.485419in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.498743in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.500080in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.500967in}{7.255518in}}%
\pgfpathlineto{\pgfqpoint{11.502292in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.511363in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.538574in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.539706in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.541580in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.543069in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.544549in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.546020in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.547846in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.549297in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.549658in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.551098in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.552529in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.553951in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.558169in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.559558in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.571053in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.572369in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.575953in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.577243in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.579484in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.580755in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.286363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{10.742535in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{10.760220in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{10.776684in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.792085in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{10.806552in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.820192in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{10.833094in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.845335in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.856978in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.868079in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.878686in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.888843in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.898584in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{10.907944in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{10.925628in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{10.934002in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{10.942092in}{6.707480in}}%
\pgfpathlineto{\pgfqpoint{10.949917in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{10.957493in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.971961in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{10.978878in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{10.985600in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.992139in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{10.998503in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.004701in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.010743in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.022386in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.028001in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.038850in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.044095in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.049227in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.059172in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.063993in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.068718in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.077898in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.086737in}{6.879605in}}%
\pgfpathlineto{\pgfqpoint{11.091037in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.095261in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.099411in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.103490in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.107501in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.111445in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.115326in}{6.915326in}}%
\pgfpathlineto{\pgfqpoint{11.119144in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.126602in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.130245in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.133834in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.137369in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.147671in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.151009in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.154301in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.157547in}{6.966008in}}%
\pgfpathlineto{\pgfqpoint{11.163911in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.167031in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.170110in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.173150in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.176152in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.182044in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.184937in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.190619in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.193410in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.198896in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.201592in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.204259in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.206896in}{7.026167in}}%
\pgfpathlineto{\pgfqpoint{11.209504in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.212083in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.214636in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.219660in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.222133in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.227003in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.229401in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.234127in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.243306in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.247767in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.249966in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.252146in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.254305in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.262753in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.264819in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.270913in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.272909in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.282651in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.284552in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.295654in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.301017in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.302778in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.311394in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.321338in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.326159in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.330885in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.333984in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.338558in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.340064in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.344525in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.348903in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.353203in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.354619in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.381310in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.382570in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.383822in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.387541in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.388768in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.394810in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.396000in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.404169in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.407587in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.412068in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.414278in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.416467in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.418636in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.422917in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.423975in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.426078in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.433294in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.437322in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.443238in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.445179in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.450906in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.452785in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.459248in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.461062in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.466425in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.469934in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.472533in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.474250in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.475954in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.477647in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.480163in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.481826in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.482653in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.484299in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.487557in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.489169in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494728in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.496293in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.499392in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.500927in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.502452in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.503211in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.504721in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.507713in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.509196in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.527671in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.529034in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.531065in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.532410in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.534412in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.537056in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.540321in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.541614in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554177in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.555397in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.559621in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.560814in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.574123in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.576921in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.577477in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.579686in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.580783in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.582420in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.606691in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.608647in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.610587in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.612032in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613468in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.614896in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.637510in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.639230in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.666718in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.667860in}{7.431137in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{7.431137in}}%
\pgfpathlineto{\pgfqpoint{11.670506in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.675710in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.677176in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.678633in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.680082in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.459913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{10.888319in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{10.906003in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{10.922468in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{10.937869in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{10.952336in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{10.965976in}{6.618481in}}%
\pgfpathlineto{\pgfqpoint{10.991118in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.002761in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.013863in}{6.707480in}}%
\pgfpathlineto{\pgfqpoint{11.024470in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.034626in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.053727in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.062733in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.071412in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.079786in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.087876in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.095701in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.103277in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.110620in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.117744in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.124662in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.131384in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.137923in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.144287in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.150485in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.156527in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.162419in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.168170in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.173785in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.179271in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.184634in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.189879in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.195011in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.200035in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.204955in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.209776in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.214502in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.219136in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.223681in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.228142in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.232521in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.245195in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.249274in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.253285in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.257229in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.261109in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.264928in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.268686in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.272386in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.276029in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.283153in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.286637in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.290070in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.293455in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.300084in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.303331in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{7.104373in}}%
\pgfpathlineto{\pgfqpoint{11.309695in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.312815in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.315894in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.321935in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.324900in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.327828in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.330720in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.336403in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.339194in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.344680in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.347376in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.350042in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.355287in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.360419in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.365444in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.367916in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.372787in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.377560in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.382239in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.384544in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.393551in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.395750in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.397929in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.404350in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.406453in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.412652in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.414682in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.418693in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.420674in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.422638in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.426518in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.428435in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.430336in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.437794in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.441437in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.445026in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.448561in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.452045in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.453768in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.455479in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.458864in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.460538in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.463853in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.465493in}{7.271755in}}%
\pgfpathlineto{\pgfqpoint{11.467122in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{11.468740in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.471943in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.473528in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.476668in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.479768in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.484342in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.485848in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.494687in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.496129in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.501811in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.503211in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.505986in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.507361in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.510088in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.511440in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.519395in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.520696in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.529606in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.532092in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.534552in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.551098in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.554499in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.556739in}{7.349610in}}%
\pgfpathlineto{\pgfqpoint{11.558959in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.562251in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.565498in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.569759in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.571861in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.594796in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.596690in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.598569in}{7.378581in}}%
\pgfpathlineto{\pgfqpoint{11.600433in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.603203in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.611323in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.613091in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.632530in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.634953in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.648994in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.651256in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.652006in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.653497in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.677522in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.678863in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.682182in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.683496in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.733578in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.735695in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.752475in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.753943in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.756371in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.757816in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.760205in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.761626in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.763509in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.764911in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.766769in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.768152in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.774056in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.775398in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.777175in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.778500in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.783294in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.784585in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.785014in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.786296in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.793432in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.794670in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.799960in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.801164in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.813264in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.814403in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.818534in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.818906in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.820388in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.829449in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.830867in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.838178in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.839546in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.840566in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.841920in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.843266in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.844605in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.845604in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.846930in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.848577in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.849886in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.850538in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.851837in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.541464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024174in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{11.043275in}{6.417902in}}%
\pgfpathlineto{\pgfqpoint{11.060959in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.077423in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.092824in}{6.496670in}}%
\pgfpathlineto{\pgfqpoint{11.107291in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.120931in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.133834in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.146074in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.179426in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.199324in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.208683in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.226368in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.234742in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.242832in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.250657in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.258233in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.265576in}{6.844826in}}%
\pgfpathlineto{\pgfqpoint{11.272700in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.279617in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.286340in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.292878in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.299242in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.305441in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.311483in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.317375in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.323126in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.328741in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.334227in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.339590in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.344835in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.349967in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.354991in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.359911in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.364732in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.369458in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.374092in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.378637in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.383098in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.387477in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.396000in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.400150in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.404230in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.412185in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.416065in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.419883in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.423642in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.427341in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.430985in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.434573in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.441592in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.448411in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.455040in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.458287in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.461490in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.464651in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.467770in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.470849in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.473889in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.476891in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.479856in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.482784in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.485676in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.488534in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.494149in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.496908in}{7.164726in}}%
\pgfpathlineto{\pgfqpoint{11.499635in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.502332in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.507635in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.510243in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.512823in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.517901in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.520399in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.522872in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.525320in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.527742in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.532515in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.534866in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.537195in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.539500in}{7.218832in}}%
\pgfpathlineto{\pgfqpoint{11.541784in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.546287in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.548506in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.550706in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.563493in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.565559in}{7.242407in}}%
\pgfpathlineto{\pgfqpoint{11.567607in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.573649in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.575629in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.577593in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.581474in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.583391in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.585292in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.587178in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.592750in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{11.594579in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.596393in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.599982in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.601756in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.603517in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.607001in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.608724in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.610435in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.612133in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.623695in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.625302in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.626899in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.630059in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.633179in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.637783in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.642300in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.643787in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.653943in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.656767in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.658166in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.662317in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.667740in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.669077in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.688281in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.694353in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.695549in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.697924in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.704909in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.706053in}{7.408017in}}%
\pgfpathlineto{\pgfqpoint{11.707192in}{7.408017in}}%
\pgfpathlineto{\pgfqpoint{11.708326in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.735047in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.737061in}{7.431137in}}%
\pgfpathlineto{\pgfqpoint{11.738061in}{7.431137in}}%
\pgfpathlineto{\pgfqpoint{11.740050in}{7.439909in}}%
\pgfpathlineto{\pgfqpoint{11.742022in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.756316in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.758158in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.762704in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.764498in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.797033in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.799361in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.800132in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.801667in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.802430in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.803950in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.804707in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.806212in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.806961in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.808453in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.809935in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.811408in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.812872in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.814327in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.816493in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.817211in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.818640in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.842354in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.843640in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.848089in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.849345in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.849970in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.851216in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.852456in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.853689in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.854916in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.855527in}{7.556143in}}%
\pgfpathlineto{\pgfqpoint{11.856745in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.880975in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.882070in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.883702in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.885324in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885862in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.887469in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.889065in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.891702in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893270in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898424in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.899949in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.902970in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.904466in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.907921in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{11.909387in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.912291in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.913730in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.916109in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.917525in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.918465in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{11.919867in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.944637in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.945894in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.947560in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.950037in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.967839in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.968980in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.970115in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.971245in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.975344in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.976817in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.982261in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.983692in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.985469in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.986881in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.989332in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.990722in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.687421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.203280in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.220965in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.267297in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.280937in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{6.707480in}}%
\pgfpathlineto{\pgfqpoint{11.306079in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.317722in}{6.753866in}}%
\pgfpathlineto{\pgfqpoint{11.328824in}{6.760019in}}%
\pgfpathlineto{\pgfqpoint{11.339431in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.349587in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.359329in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.368688in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.377695in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.386373in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.394747in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.402837in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.410662in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.418238in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.425581in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.432705in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.439623in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.446345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.452884in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.459248in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.465446in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.483131in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.488746in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.494232in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.499595in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.504840in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.509972in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.514996in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.519917in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.524738in}{7.070241in}}%
\pgfpathlineto{\pgfqpoint{11.529463in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.534097in}{7.084335in}}%
\pgfpathlineto{\pgfqpoint{11.538643in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.543103in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.547482in}{7.095138in}}%
\pgfpathlineto{\pgfqpoint{11.556005in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.560156in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.564235in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.568246in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.572190in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.576070in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.579889in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.583647in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.587347in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.594579in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.601598in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.605031in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.608416in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.611754in}{7.188678in}}%
\pgfpathlineto{\pgfqpoint{11.615045in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.618292in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.621495in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.624656in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{11.627776in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.630855in}{7.229382in}}%
\pgfpathlineto{\pgfqpoint{11.633895in}{7.231990in}}%
\pgfpathlineto{\pgfqpoint{11.636896in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.639861in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.642789in}{7.241888in}}%
\pgfpathlineto{\pgfqpoint{11.645682in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.648539in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.651364in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.654155in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.656913in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.659641in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.662337in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.665004in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.667640in}{7.268564in}}%
\pgfpathlineto{\pgfqpoint{11.675381in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.677906in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.680405in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.682878in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.685325in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.687748in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.690146in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.692521in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.697200in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.699506in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.701789in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.704051in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.706292in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.710711in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.712890in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.715050in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.717190in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.719311in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.727613in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.731657in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.733654in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.735635in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.737599in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.743396in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.747184in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.759987in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.763522in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.767006in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.768729in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.770440in}{7.451497in}}%
\pgfpathlineto{\pgfqpoint{11.772138in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.796263in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.797788in}{7.473243in}}%
\pgfpathlineto{\pgfqpoint{11.799303in}{7.474169in}}%
\pgfpathlineto{\pgfqpoint{11.800809in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.802305in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.803792in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.806738in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.808198in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.809648in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{11.811090in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.812523in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{11.813948in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.815364in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{11.816772in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.818172in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.819563in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.820947in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.822322in}{7.522692in}}%
\pgfpathlineto{\pgfqpoint{11.823690in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.839516in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.840789in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.847053in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.850734in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.853156in}{7.556143in}}%
\pgfpathlineto{\pgfqpoint{11.854359in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.876120in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.878299in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.880459in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.882599in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.884720in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.885774in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{11.887867in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{11.890973in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{11.893021in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.895052in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{11.898066in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.927170in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{11.928931in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.934138in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{11.937547in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{11.946678in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{11.948302in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.949109in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{11.950716in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.953898in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{11.955473in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{11.959366in}{7.669434in}}%
\pgfpathlineto{\pgfqpoint{11.960906in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{11.962436in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.963197in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{11.964712in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.004286in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.005562in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.006198in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.007464in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.009976in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.011222in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.013079in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.014309in}{7.709912in}}%
\pgfpathlineto{\pgfqpoint{12.014922in}{7.709912in}}%
\pgfpathlineto{\pgfqpoint{12.016750in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.018565in}{7.720295in}}%
\pgfpathlineto{\pgfqpoint{12.019767in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.021559in}{7.723239in}}%
\pgfpathlineto{\pgfqpoint{12.022153in}{7.723822in}}%
\pgfpathlineto{\pgfqpoint{12.023338in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.028596in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.030323in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.045329in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.046940in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.073735in}{7.752771in}}%
\pgfpathlineto{\pgfqpoint{12.075166in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.077060in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.078939in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.079873in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.081267in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.084945in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.086310in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.089017in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.090359in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.093901in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.095215in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.096523in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{12.097823in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.100403in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.101683in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.103378in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.105899in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.107150in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.136087in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.137921in}{7.828352in}}%
\pgfpathlineto{\pgfqpoint{12.139378in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.157555in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.159900in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.161229in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.162551in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.163866in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.173503in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.866591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.459658in}}%
\pgfpathlineto{\pgfqpoint{11.365940in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.383625in}{6.485277in}}%
\pgfpathlineto{\pgfqpoint{11.400089in}{6.518931in}}%
\pgfpathlineto{\pgfqpoint{11.415490in}{6.525435in}}%
\pgfpathlineto{\pgfqpoint{11.429957in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{6.562168in}}%
\pgfpathlineto{\pgfqpoint{11.456499in}{6.586376in}}%
\pgfpathlineto{\pgfqpoint{11.491484in}{6.673549in}}%
\pgfpathlineto{\pgfqpoint{11.502092in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.512248in}{6.707480in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.540355in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.549033in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.557407in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.565498in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.573322in}{6.850427in}}%
\pgfpathlineto{\pgfqpoint{11.580899in}{6.857491in}}%
\pgfpathlineto{\pgfqpoint{11.588242in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.595366in}{6.883210in}}%
\pgfpathlineto{\pgfqpoint{11.602283in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.609006in}{6.912044in}}%
\pgfpathlineto{\pgfqpoint{11.615544in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.621908in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.628107in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.634148in}{6.960879in}}%
\pgfpathlineto{\pgfqpoint{11.640041in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.645791in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.651406in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.656893in}{6.997136in}}%
\pgfpathlineto{\pgfqpoint{11.677656in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.682577in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.687398in}{7.060462in}}%
\pgfpathlineto{\pgfqpoint{11.696757in}{7.079780in}}%
\pgfpathlineto{\pgfqpoint{11.701303in}{7.086496in}}%
\pgfpathlineto{\pgfqpoint{11.714442in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.722816in}{7.133615in}}%
\pgfpathlineto{\pgfqpoint{11.726895in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.734851in}{7.155371in}}%
\pgfpathlineto{\pgfqpoint{11.746307in}{7.180262in}}%
\pgfpathlineto{\pgfqpoint{11.750007in}{7.186524in}}%
\pgfpathlineto{\pgfqpoint{11.753650in}{7.187605in}}%
\pgfpathlineto{\pgfqpoint{11.757239in}{7.206592in}}%
\pgfpathlineto{\pgfqpoint{11.764258in}{7.216334in}}%
\pgfpathlineto{\pgfqpoint{11.771077in}{7.238166in}}%
\pgfpathlineto{\pgfqpoint{11.774414in}{7.238642in}}%
\pgfpathlineto{\pgfqpoint{11.777706in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.780953in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{11.784156in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.787317in}{7.260086in}}%
\pgfpathlineto{\pgfqpoint{11.793515in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{11.796555in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.799557in}{7.285517in}}%
\pgfpathlineto{\pgfqpoint{11.802521in}{7.286363in}}%
\pgfpathlineto{\pgfqpoint{11.805449in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.808342in}{7.292137in}}%
\pgfpathlineto{\pgfqpoint{11.811200in}{7.308280in}}%
\pgfpathlineto{\pgfqpoint{11.814024in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.816815in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.819574in}{7.318311in}}%
\pgfpathlineto{\pgfqpoint{11.824998in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.827664in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{11.830301in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.832909in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.835489in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.838041in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.845538in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.847985in}{7.344670in}}%
\pgfpathlineto{\pgfqpoint{11.850408in}{7.354142in}}%
\pgfpathlineto{\pgfqpoint{11.852807in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.855181in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.857532in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.866711in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.871172in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.873371in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.875551in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.877710in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.884074in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.888225in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.900259in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.904139in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.906056in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.909844in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.920860in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{11.922647in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{11.929667in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.931390in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{11.933100in}{7.521488in}}%
\pgfpathlineto{\pgfqpoint{11.934799in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.943114in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{11.944743in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{11.952725in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{11.954290in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.955845in}{7.545470in}}%
\pgfpathlineto{\pgfqpoint{11.957389in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.960449in}{7.549628in}}%
\pgfpathlineto{\pgfqpoint{11.961964in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.964965in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{11.966452in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.982224in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{11.984982in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.986350in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{11.987710in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.998317in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{11.999611in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.004715in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.005975in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.007227in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.009713in}{7.608244in}}%
\pgfpathlineto{\pgfqpoint{12.014608in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{12.017019in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.021768in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.022941in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.027574in}{7.619890in}}%
\pgfpathlineto{\pgfqpoint{12.028719in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.050527in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.052602in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.053633in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.055682in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.066644in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.068584in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.069548in}{7.659546in}}%
\pgfpathlineto{\pgfqpoint{12.071465in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.074311in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.076190in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.078981in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.083562in}{7.678155in}}%
\pgfpathlineto{\pgfqpoint{12.085370in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.110962in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.111770in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.113377in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.114176in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.115767in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.116559in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.118917in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.120477in}{7.719611in}}%
\pgfpathlineto{\pgfqpoint{12.122027in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.122798in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.124332in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.125096in}{7.726450in}}%
\pgfpathlineto{\pgfqpoint{12.126616in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.133338in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.134807in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.161773in}{7.752771in}}%
\pgfpathlineto{\pgfqpoint{12.163077in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.163726in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.166306in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.168858in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.170124in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.172636in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.175739in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.176969in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.210668in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.212260in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.213843in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.239248in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.241131in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.242066in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.243463in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.252573in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.253909in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.256121in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.257000in}{7.854719in}}%
\pgfpathlineto{\pgfqpoint{12.258312in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.260916in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.262207in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.286274in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.288206in}{7.897677in}}%
\pgfpathlineto{\pgfqpoint{12.289741in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.290885in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.294661in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.296155in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{12.296527in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{12.298009in}{7.918082in}}%
\pgfpathlineto{\pgfqpoint{12.299849in}{7.919098in}}%
\pgfpathlineto{\pgfqpoint{12.301675in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.302039in}{7.921114in}}%
\pgfpathlineto{\pgfqpoint{12.303487in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.309898in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.311300in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.932877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.517070in}}%
\pgfpathlineto{\pgfqpoint{11.529963in}{6.554447in}}%
\pgfpathlineto{\pgfqpoint{11.564111in}{6.616892in}}%
\pgfpathlineto{\pgfqpoint{11.579513in}{6.646632in}}%
\pgfpathlineto{\pgfqpoint{11.593980in}{6.692401in}}%
\pgfpathlineto{\pgfqpoint{11.607620in}{6.710837in}}%
\pgfpathlineto{\pgfqpoint{11.620522in}{6.734887in}}%
\pgfpathlineto{\pgfqpoint{11.632762in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{11.644405in}{6.795722in}}%
\pgfpathlineto{\pgfqpoint{11.655506in}{6.815600in}}%
\pgfpathlineto{\pgfqpoint{11.666114in}{6.824322in}}%
\pgfpathlineto{\pgfqpoint{11.686012in}{6.877311in}}%
\pgfpathlineto{\pgfqpoint{11.695371in}{6.884769in}}%
\pgfpathlineto{\pgfqpoint{11.704377in}{6.900538in}}%
\pgfpathlineto{\pgfqpoint{11.713056in}{6.920371in}}%
\pgfpathlineto{\pgfqpoint{11.721430in}{6.935687in}}%
\pgfpathlineto{\pgfqpoint{11.729520in}{6.944663in}}%
\pgfpathlineto{\pgfqpoint{11.737345in}{6.967177in}}%
\pgfpathlineto{\pgfqpoint{11.744921in}{6.981014in}}%
\pgfpathlineto{\pgfqpoint{11.752264in}{6.987446in}}%
\pgfpathlineto{\pgfqpoint{11.759388in}{7.009312in}}%
\pgfpathlineto{\pgfqpoint{11.766306in}{7.022996in}}%
\pgfpathlineto{\pgfqpoint{11.773028in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{11.779566in}{7.042204in}}%
\pgfpathlineto{\pgfqpoint{11.785930in}{7.047076in}}%
\pgfpathlineto{\pgfqpoint{11.804063in}{7.084335in}}%
\pgfpathlineto{\pgfqpoint{11.820915in}{7.114039in}}%
\pgfpathlineto{\pgfqpoint{11.826278in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.831523in}{7.123514in}}%
\pgfpathlineto{\pgfqpoint{11.836655in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{11.841679in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{11.846599in}{7.149305in}}%
\pgfpathlineto{\pgfqpoint{11.856146in}{7.172462in}}%
\pgfpathlineto{\pgfqpoint{11.869786in}{7.194991in}}%
\pgfpathlineto{\pgfqpoint{11.890918in}{7.249995in}}%
\pgfpathlineto{\pgfqpoint{11.894929in}{7.257369in}}%
\pgfpathlineto{\pgfqpoint{11.902753in}{7.277547in}}%
\pgfpathlineto{\pgfqpoint{11.910330in}{7.293565in}}%
\pgfpathlineto{\pgfqpoint{11.914030in}{7.310912in}}%
\pgfpathlineto{\pgfqpoint{11.917673in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{11.921261in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.924797in}{7.338246in}}%
\pgfpathlineto{\pgfqpoint{11.928281in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.931714in}{7.340815in}}%
\pgfpathlineto{\pgfqpoint{11.938437in}{7.371020in}}%
\pgfpathlineto{\pgfqpoint{11.941728in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.944975in}{7.374523in}}%
\pgfpathlineto{\pgfqpoint{11.951339in}{7.384061in}}%
\pgfpathlineto{\pgfqpoint{11.954458in}{7.392544in}}%
\pgfpathlineto{\pgfqpoint{11.957538in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.960578in}{7.394657in}}%
\pgfpathlineto{\pgfqpoint{11.966544in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.975222in}{7.420632in}}%
\pgfpathlineto{\pgfqpoint{11.980838in}{7.442711in}}%
\pgfpathlineto{\pgfqpoint{11.983596in}{7.443600in}}%
\pgfpathlineto{\pgfqpoint{11.989020in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{11.999511in}{7.459913in}}%
\pgfpathlineto{\pgfqpoint{12.004589in}{7.488637in}}%
\pgfpathlineto{\pgfqpoint{12.007087in}{7.490640in}}%
\pgfpathlineto{\pgfqpoint{12.009560in}{7.497787in}}%
\pgfpathlineto{\pgfqpoint{12.012008in}{7.508797in}}%
\pgfpathlineto{\pgfqpoint{12.014431in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{12.021555in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{12.028472in}{7.533418in}}%
\pgfpathlineto{\pgfqpoint{12.030734in}{7.541464in}}%
\pgfpathlineto{\pgfqpoint{12.035195in}{7.541593in}}%
\pgfpathlineto{\pgfqpoint{12.041733in}{7.553221in}}%
\pgfpathlineto{\pgfqpoint{12.043873in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.050181in}{7.570605in}}%
\pgfpathlineto{\pgfqpoint{12.052247in}{7.572364in}}%
\pgfpathlineto{\pgfqpoint{12.054295in}{7.590790in}}%
\pgfpathlineto{\pgfqpoint{12.056326in}{7.593052in}}%
\pgfpathlineto{\pgfqpoint{12.058340in}{7.606631in}}%
\pgfpathlineto{\pgfqpoint{12.066230in}{7.611600in}}%
\pgfpathlineto{\pgfqpoint{12.070079in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.077595in}{7.630480in}}%
\pgfpathlineto{\pgfqpoint{12.079438in}{7.638941in}}%
\pgfpathlineto{\pgfqpoint{12.081267in}{7.656352in}}%
\pgfpathlineto{\pgfqpoint{12.086670in}{7.656496in}}%
\pgfpathlineto{\pgfqpoint{12.090205in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.091954in}{7.661980in}}%
\pgfpathlineto{\pgfqpoint{12.093689in}{7.668575in}}%
\pgfpathlineto{\pgfqpoint{12.095412in}{7.668641in}}%
\pgfpathlineto{\pgfqpoint{12.097123in}{7.671085in}}%
\pgfpathlineto{\pgfqpoint{12.102182in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.122946in}{7.687421in}}%
\pgfpathlineto{\pgfqpoint{12.124471in}{7.690225in}}%
\pgfpathlineto{\pgfqpoint{12.125986in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.127492in}{7.698792in}}%
\pgfpathlineto{\pgfqpoint{12.128988in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.130475in}{7.701672in}}%
\pgfpathlineto{\pgfqpoint{12.134880in}{7.722247in}}%
\pgfpathlineto{\pgfqpoint{12.137773in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.144855in}{7.727976in}}%
\pgfpathlineto{\pgfqpoint{12.146246in}{7.751853in}}%
\pgfpathlineto{\pgfqpoint{12.167472in}{7.752771in}}%
\pgfpathlineto{\pgfqpoint{12.168738in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.169997in}{7.761352in}}%
\pgfpathlineto{\pgfqpoint{12.173736in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.176196in}{7.778918in}}%
\pgfpathlineto{\pgfqpoint{12.178631in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.179839in}{7.780613in}}%
\pgfpathlineto{\pgfqpoint{12.181041in}{7.783152in}}%
\pgfpathlineto{\pgfqpoint{12.182238in}{7.791171in}}%
\pgfpathlineto{\pgfqpoint{12.183428in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.206064in}{7.808246in}}%
\pgfpathlineto{\pgfqpoint{12.208214in}{7.811723in}}%
\pgfpathlineto{\pgfqpoint{12.210345in}{7.842880in}}%
\pgfpathlineto{\pgfqpoint{12.223749in}{7.843792in}}%
\pgfpathlineto{\pgfqpoint{12.226738in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.229690in}{7.866591in}}%
\pgfpathlineto{\pgfqpoint{12.231638in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.270905in}{7.868407in}}%
\pgfpathlineto{\pgfqpoint{12.272545in}{7.879607in}}%
\pgfpathlineto{\pgfqpoint{12.273361in}{7.880511in}}%
\pgfpathlineto{\pgfqpoint{12.274985in}{7.898602in}}%
\pgfpathlineto{\pgfqpoint{12.275792in}{7.899523in}}%
\pgfpathlineto{\pgfqpoint{12.277399in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.279790in}{7.908810in}}%
\pgfpathlineto{\pgfqpoint{12.284500in}{7.920108in}}%
\pgfpathlineto{\pgfqpoint{12.288355in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.291395in}{7.923335in}}%
\pgfpathlineto{\pgfqpoint{12.292900in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.337282in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{12.338525in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.357006in}{7.944669in}}%
\pgfpathlineto{\pgfqpoint{12.358720in}{7.958636in}}%
\pgfpathlineto{\pgfqpoint{12.372550in}{7.975496in}}%
\pgfpathlineto{\pgfqpoint{12.374157in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.394119in}{7.988739in}}%
\pgfpathlineto{\pgfqpoint{12.395587in}{8.002991in}}%
\pgfpathlineto{\pgfqpoint{12.409796in}{8.019580in}}%
\pgfpathlineto{\pgfqpoint{12.411171in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.423206in}{8.027572in}}%
\pgfpathlineto{\pgfqpoint{12.424506in}{8.036460in}}%
\pgfpathlineto{\pgfqpoint{12.426658in}{8.038903in}}%
\pgfpathlineto{\pgfqpoint{12.427940in}{8.053033in}}%
\pgfpathlineto{\pgfqpoint{12.451458in}{8.053227in}}%
\pgfpathlineto{\pgfqpoint{12.452613in}{8.067873in}}%
\pgfpathlineto{\pgfqpoint{12.472864in}{8.089824in}}%
\pgfpathlineto{\pgfqpoint{12.474272in}{8.103048in}}%
\pgfpathlineto{\pgfqpoint{12.497972in}{8.103992in}}%
\pgfpathlineto{\pgfqpoint{12.499239in}{8.117562in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.593010in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{10.661661in}{6.396577in}}%
\pgfpathlineto{\pgfqpoint{10.726554in}{6.494947in}}%
\pgfpathlineto{\pgfqpoint{10.786526in}{6.581085in}}%
\pgfpathlineto{\pgfqpoint{10.841537in}{6.655910in}}%
\pgfpathlineto{\pgfqpoint{10.891962in}{6.720889in}}%
\pgfpathlineto{\pgfqpoint{10.942928in}{6.783000in}}%
\pgfpathlineto{\pgfqpoint{10.992478in}{6.839920in}}%
\pgfpathlineto{\pgfqpoint{11.042726in}{6.894154in}}%
\pgfpathlineto{\pgfqpoint{11.091709in}{6.943664in}}%
\pgfpathlineto{\pgfqpoint{11.140489in}{6.989720in}}%
\pgfpathlineto{\pgfqpoint{11.187645in}{7.031223in}}%
\pgfpathlineto{\pgfqpoint{11.235233in}{7.070176in}}%
\pgfpathlineto{\pgfqpoint{11.282751in}{7.106231in}}%
\pgfpathlineto{\pgfqpoint{11.330638in}{7.139803in}}%
\pgfpathlineto{\pgfqpoint{11.379509in}{7.171331in}}%
\pgfpathlineto{\pgfqpoint{11.428598in}{7.200361in}}%
\pgfpathlineto{\pgfqpoint{11.478710in}{7.227421in}}%
\pgfpathlineto{\pgfqpoint{11.530105in}{7.252642in}}%
\pgfpathlineto{\pgfqpoint{11.582963in}{7.276089in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.276484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.723434in}{6.333059in}}%
\pgfpathlineto{\pgfqpoint{10.792085in}{6.448537in}}%
\pgfpathlineto{\pgfqpoint{10.856978in}{6.552815in}}%
\pgfpathlineto{\pgfqpoint{10.916950in}{6.644692in}}%
\pgfpathlineto{\pgfqpoint{10.971961in}{6.724981in}}%
\pgfpathlineto{\pgfqpoint{11.028001in}{6.802697in}}%
\pgfpathlineto{\pgfqpoint{11.082358in}{6.874034in}}%
\pgfpathlineto{\pgfqpoint{11.133834in}{6.937848in}}%
\pgfpathlineto{\pgfqpoint{11.184937in}{6.997559in}}%
\pgfpathlineto{\pgfqpoint{11.234127in}{7.051601in}}%
\pgfpathlineto{\pgfqpoint{11.282651in}{7.101627in}}%
\pgfpathlineto{\pgfqpoint{11.330885in}{7.148157in}}%
\pgfpathlineto{\pgfqpoint{11.378772in}{7.191258in}}%
\pgfpathlineto{\pgfqpoint{11.426078in}{7.230884in}}%
\pgfpathlineto{\pgfqpoint{11.474250in}{7.268311in}}%
\pgfpathlineto{\pgfqpoint{11.522137in}{7.302700in}}%
\pgfpathlineto{\pgfqpoint{11.570722in}{7.334844in}}%
\pgfpathlineto{\pgfqpoint{11.619593in}{7.364519in}}%
\pgfpathlineto{\pgfqpoint{11.669376in}{7.392158in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869218in}{6.377600in}}%
\pgfpathlineto{\pgfqpoint{10.937869in}{6.499054in}}%
\pgfpathlineto{\pgfqpoint{11.002761in}{6.609434in}}%
\pgfpathlineto{\pgfqpoint{11.062733in}{6.707318in}}%
\pgfpathlineto{\pgfqpoint{11.124662in}{6.803957in}}%
\pgfpathlineto{\pgfqpoint{11.184634in}{6.893010in}}%
\pgfpathlineto{\pgfqpoint{11.241044in}{6.972524in}}%
\pgfpathlineto{\pgfqpoint{11.293455in}{7.042589in}}%
\pgfpathlineto{\pgfqpoint{11.344680in}{7.107441in}}%
\pgfpathlineto{\pgfqpoint{11.395750in}{7.168482in}}%
\pgfpathlineto{\pgfqpoint{11.445026in}{7.223936in}}%
\pgfpathlineto{\pgfqpoint{11.493236in}{7.274925in}}%
\pgfpathlineto{\pgfqpoint{11.541784in}{7.323037in}}%
\pgfpathlineto{\pgfqpoint{11.589994in}{7.367654in}}%
\pgfpathlineto{\pgfqpoint{11.637351in}{7.408481in}}%
\pgfpathlineto{\pgfqpoint{11.684804in}{7.446493in}}%
\pgfpathlineto{\pgfqpoint{11.732513in}{7.481885in}}%
\pgfpathlineto{\pgfqpoint{11.780691in}{7.514867in}}%
\pgfpathlineto{\pgfqpoint{11.829449in}{7.545553in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.563526in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.563526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.024174in}{6.417687in}}%
\pgfpathlineto{\pgfqpoint{11.107291in}{6.571058in}}%
\pgfpathlineto{\pgfqpoint{11.179426in}{6.699006in}}%
\pgfpathlineto{\pgfqpoint{11.242832in}{6.807109in}}%
\pgfpathlineto{\pgfqpoint{11.305441in}{6.909520in}}%
\pgfpathlineto{\pgfqpoint{11.364732in}{7.002271in}}%
\pgfpathlineto{\pgfqpoint{11.423642in}{7.090120in}}%
\pgfpathlineto{\pgfqpoint{11.479856in}{7.169774in}}%
\pgfpathlineto{\pgfqpoint{11.532515in}{7.240571in}}%
\pgfpathlineto{\pgfqpoint{11.585292in}{7.307730in}}%
\pgfpathlineto{\pgfqpoint{11.636258in}{7.368928in}}%
\pgfpathlineto{\pgfqpoint{11.685808in}{7.424959in}}%
\pgfpathlineto{\pgfqpoint{11.735047in}{7.477257in}}%
\pgfpathlineto{\pgfqpoint{11.783393in}{7.525357in}}%
\pgfpathlineto{\pgfqpoint{11.831130in}{7.569738in}}%
\pgfpathlineto{\pgfqpoint{11.878770in}{7.611014in}}%
\pgfpathlineto{\pgfqpoint{11.926305in}{7.649277in}}%
\pgfpathlineto{\pgfqpoint{11.974233in}{7.685004in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{7.713267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.184179in}{6.452200in}}%
\pgfpathlineto{\pgfqpoint{11.267297in}{6.611816in}}%
\pgfpathlineto{\pgfqpoint{11.339431in}{6.745852in}}%
\pgfpathlineto{\pgfqpoint{11.410662in}{6.873620in}}%
\pgfpathlineto{\pgfqpoint{11.477380in}{6.988739in}}%
\pgfpathlineto{\pgfqpoint{11.538643in}{7.090233in}}%
\pgfpathlineto{\pgfqpoint{11.598114in}{7.184631in}}%
\pgfpathlineto{\pgfqpoint{11.656913in}{7.273734in}}%
\pgfpathlineto{\pgfqpoint{11.712890in}{7.354468in}}%
\pgfpathlineto{\pgfqpoint{11.767006in}{7.428586in}}%
\pgfpathlineto{\pgfqpoint{11.819563in}{7.496773in}}%
\pgfpathlineto{\pgfqpoint{11.870583in}{7.559325in}}%
\pgfpathlineto{\pgfqpoint{11.920901in}{7.617473in}}%
\pgfpathlineto{\pgfqpoint{11.969940in}{7.670751in}}%
\pgfpathlineto{\pgfqpoint{12.018565in}{7.720295in}}%
\pgfpathlineto{\pgfqpoint{12.066452in}{7.765930in}}%
\pgfpathlineto{\pgfqpoint{12.114114in}{7.808303in}}%
\pgfpathlineto{\pgfqpoint{12.161891in}{7.847802in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfpathlineto{\pgfqpoint{12.175072in}{7.858187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.346839in}{6.481121in}}%
\pgfpathlineto{\pgfqpoint{11.443597in}{6.672833in}}%
\pgfpathlineto{\pgfqpoint{11.521989in}{6.823357in}}%
\pgfpathlineto{\pgfqpoint{11.595366in}{6.959786in}}%
\pgfpathlineto{\pgfqpoint{11.667500in}{7.089196in}}%
\pgfpathlineto{\pgfqpoint{11.734851in}{7.205374in}}%
\pgfpathlineto{\pgfqpoint{11.799557in}{7.312393in}}%
\pgfpathlineto{\pgfqpoint{11.859860in}{7.407780in}}%
\pgfpathlineto{\pgfqpoint{11.917244in}{7.494426in}}%
\pgfpathlineto{\pgfqpoint{11.972309in}{7.573617in}}%
\pgfpathlineto{\pgfqpoint{12.026424in}{7.647539in}}%
\pgfpathlineto{\pgfqpoint{12.078981in}{7.715530in}}%
\pgfpathlineto{\pgfqpoint{12.129627in}{7.777446in}}%
\pgfpathlineto{\pgfqpoint{12.179411in}{7.834832in}}%
\pgfpathlineto{\pgfqpoint{12.228619in}{7.888164in}}%
\pgfpathlineto{\pgfqpoint{12.277178in}{7.937512in}}%
\pgfpathlineto{\pgfqpoint{12.325212in}{7.983158in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfpathlineto{\pgfqpoint{12.337732in}{7.994546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.510862in}{6.504956in}}%
\pgfpathlineto{\pgfqpoint{11.607620in}{6.702140in}}%
\pgfpathlineto{\pgfqpoint{11.695371in}{6.876161in}}%
\pgfpathlineto{\pgfqpoint{11.779566in}{7.038087in}}%
\pgfpathlineto{\pgfqpoint{11.856146in}{7.180449in}}%
\pgfpathlineto{\pgfqpoint{11.928281in}{7.309727in}}%
\pgfpathlineto{\pgfqpoint{11.994323in}{7.423563in}}%
\pgfpathlineto{\pgfqpoint{12.058340in}{7.529422in}}%
\pgfpathlineto{\pgfqpoint{12.118312in}{7.624302in}}%
\pgfpathlineto{\pgfqpoint{12.176196in}{7.711714in}}%
\pgfpathlineto{\pgfqpoint{12.231638in}{7.791427in}}%
\pgfpathlineto{\pgfqpoint{12.285276in}{7.864678in}}%
\pgfpathlineto{\pgfqpoint{12.337282in}{7.931977in}}%
\pgfpathlineto{\pgfqpoint{12.388153in}{7.994198in}}%
\pgfpathlineto{\pgfqpoint{12.437954in}{8.051626in}}%
\pgfpathlineto{\pgfqpoint{12.486916in}{8.104721in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfpathlineto{\pgfqpoint{11.583903in}{7.467172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.639831in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639831in}}%
\pgfpathlineto{\pgfqpoint{11.714327in}{7.639831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.832825in}}%
\pgfpathlineto{\pgfqpoint{11.860111in}{7.832825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfpathlineto{\pgfqpoint{12.015066in}{8.037960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{6.195296in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{6.286956in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfpathlineto{\pgfqpoint{12.485714in}{8.120157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{6.195296in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.195296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{8.211817in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.211817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=8.295150in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{6.249391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{6.249391in}}{\pgfqpoint{13.634000in}{6.282724in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.124388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.157721in}}{\pgfqpoint{13.600667in}{8.157721in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.157721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.157721in}}{\pgfqpoint{12.695158in}{8.124388in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{6.282724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{6.249391in}}{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{6.249391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=7.975314in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.801241in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.801241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.742907in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.568834in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.568834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.510500in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.336426in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.336426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.278093in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.104019in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.104019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.045686in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.871612in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.871612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.813279in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.639205in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.639205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.580872in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.406798in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.406798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.348465in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870000in}{3.441084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.150000in,height=1.860000in]{procgen_fit_depth-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathcurveto{\pgfqpoint{1.196985in}{4.093682in}}{\pgfqpoint{1.207584in}{4.098072in}}{\pgfqpoint{1.215398in}{4.105886in}}%
\pgfpathcurveto{\pgfqpoint{1.223211in}{4.113699in}}{\pgfqpoint{1.227602in}{4.124298in}}{\pgfqpoint{1.227602in}{4.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.227602in}{4.146399in}}{\pgfqpoint{1.223211in}{4.156998in}}{\pgfqpoint{1.215398in}{4.164811in}}%
\pgfpathcurveto{\pgfqpoint{1.207584in}{4.172625in}}{\pgfqpoint{1.196985in}{4.177015in}}{\pgfqpoint{1.185935in}{4.177015in}}%
\pgfpathcurveto{\pgfqpoint{1.174885in}{4.177015in}}{\pgfqpoint{1.164286in}{4.172625in}}{\pgfqpoint{1.156472in}{4.164811in}}%
\pgfpathcurveto{\pgfqpoint{1.148658in}{4.156998in}}{\pgfqpoint{1.144268in}{4.146399in}}{\pgfqpoint{1.144268in}{4.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.144268in}{4.124298in}}{\pgfqpoint{1.148658in}{4.113699in}}{\pgfqpoint{1.156472in}{4.105886in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{4.098072in}}{\pgfqpoint{1.174885in}{4.093682in}}{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{1.185935in}{4.093682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathcurveto{\pgfqpoint{1.484103in}{4.494669in}}{\pgfqpoint{1.494702in}{4.499059in}}{\pgfqpoint{1.502516in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{1.510329in}{4.514687in}}{\pgfqpoint{1.514719in}{4.525286in}}{\pgfqpoint{1.514719in}{4.536336in}}%
\pgfpathcurveto{\pgfqpoint{1.514719in}{4.547386in}}{\pgfqpoint{1.510329in}{4.557985in}}{\pgfqpoint{1.502516in}{4.565799in}}%
\pgfpathcurveto{\pgfqpoint{1.494702in}{4.573612in}}{\pgfqpoint{1.484103in}{4.578002in}}{\pgfqpoint{1.473053in}{4.578002in}}%
\pgfpathcurveto{\pgfqpoint{1.462003in}{4.578002in}}{\pgfqpoint{1.451404in}{4.573612in}}{\pgfqpoint{1.443590in}{4.565799in}}%
\pgfpathcurveto{\pgfqpoint{1.435776in}{4.557985in}}{\pgfqpoint{1.431386in}{4.547386in}}{\pgfqpoint{1.431386in}{4.536336in}}%
\pgfpathcurveto{\pgfqpoint{1.431386in}{4.525286in}}{\pgfqpoint{1.435776in}{4.514687in}}{\pgfqpoint{1.443590in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{1.451404in}{4.499059in}}{\pgfqpoint{1.462003in}{4.494669in}}{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathlineto{\pgfqpoint{1.473053in}{4.494669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathcurveto{\pgfqpoint{1.805034in}{4.721537in}}{\pgfqpoint{1.815633in}{4.725928in}}{\pgfqpoint{1.823447in}{4.733741in}}%
\pgfpathcurveto{\pgfqpoint{1.831260in}{4.741555in}}{\pgfqpoint{1.835651in}{4.752154in}}{\pgfqpoint{1.835651in}{4.763204in}}%
\pgfpathcurveto{\pgfqpoint{1.835651in}{4.774254in}}{\pgfqpoint{1.831260in}{4.784853in}}{\pgfqpoint{1.823447in}{4.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.815633in}{4.800480in}}{\pgfqpoint{1.805034in}{4.804871in}}{\pgfqpoint{1.793984in}{4.804871in}}%
\pgfpathcurveto{\pgfqpoint{1.782934in}{4.804871in}}{\pgfqpoint{1.772335in}{4.800480in}}{\pgfqpoint{1.764521in}{4.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.756708in}{4.784853in}}{\pgfqpoint{1.752317in}{4.774254in}}{\pgfqpoint{1.752317in}{4.763204in}}%
\pgfpathcurveto{\pgfqpoint{1.752317in}{4.752154in}}{\pgfqpoint{1.756708in}{4.741555in}}{\pgfqpoint{1.764521in}{4.733741in}}%
\pgfpathcurveto{\pgfqpoint{1.772335in}{4.725928in}}{\pgfqpoint{1.782934in}{4.721537in}}{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{4.721537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathcurveto{\pgfqpoint{2.146157in}{4.919805in}}{\pgfqpoint{2.156756in}{4.924195in}}{\pgfqpoint{2.164569in}{4.932009in}}%
\pgfpathcurveto{\pgfqpoint{2.172383in}{4.939822in}}{\pgfqpoint{2.176773in}{4.950421in}}{\pgfqpoint{2.176773in}{4.961471in}}%
\pgfpathcurveto{\pgfqpoint{2.176773in}{4.972522in}}{\pgfqpoint{2.172383in}{4.983121in}}{\pgfqpoint{2.164569in}{4.990934in}}%
\pgfpathcurveto{\pgfqpoint{2.156756in}{4.998748in}}{\pgfqpoint{2.146157in}{5.003138in}}{\pgfqpoint{2.135107in}{5.003138in}}%
\pgfpathcurveto{\pgfqpoint{2.124057in}{5.003138in}}{\pgfqpoint{2.113457in}{4.998748in}}{\pgfqpoint{2.105644in}{4.990934in}}%
\pgfpathcurveto{\pgfqpoint{2.097830in}{4.983121in}}{\pgfqpoint{2.093440in}{4.972522in}}{\pgfqpoint{2.093440in}{4.961471in}}%
\pgfpathcurveto{\pgfqpoint{2.093440in}{4.950421in}}{\pgfqpoint{2.097830in}{4.939822in}}{\pgfqpoint{2.105644in}{4.932009in}}%
\pgfpathcurveto{\pgfqpoint{2.113457in}{4.924195in}}{\pgfqpoint{2.124057in}{4.919805in}}{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathlineto{\pgfqpoint{2.135107in}{4.919805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathcurveto{\pgfqpoint{2.498396in}{5.079223in}}{\pgfqpoint{2.508995in}{5.083614in}}{\pgfqpoint{2.516808in}{5.091427in}}%
\pgfpathcurveto{\pgfqpoint{2.524622in}{5.099241in}}{\pgfqpoint{2.529012in}{5.109840in}}{\pgfqpoint{2.529012in}{5.120890in}}%
\pgfpathcurveto{\pgfqpoint{2.529012in}{5.131940in}}{\pgfqpoint{2.524622in}{5.142539in}}{\pgfqpoint{2.516808in}{5.150353in}}%
\pgfpathcurveto{\pgfqpoint{2.508995in}{5.158167in}}{\pgfqpoint{2.498396in}{5.162557in}}{\pgfqpoint{2.487345in}{5.162557in}}%
\pgfpathcurveto{\pgfqpoint{2.476295in}{5.162557in}}{\pgfqpoint{2.465696in}{5.158167in}}{\pgfqpoint{2.457883in}{5.150353in}}%
\pgfpathcurveto{\pgfqpoint{2.450069in}{5.142539in}}{\pgfqpoint{2.445679in}{5.131940in}}{\pgfqpoint{2.445679in}{5.120890in}}%
\pgfpathcurveto{\pgfqpoint{2.445679in}{5.109840in}}{\pgfqpoint{2.450069in}{5.099241in}}{\pgfqpoint{2.457883in}{5.091427in}}%
\pgfpathcurveto{\pgfqpoint{2.465696in}{5.083614in}}{\pgfqpoint{2.476295in}{5.079223in}}{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathlineto{\pgfqpoint{2.487345in}{5.079223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathcurveto{\pgfqpoint{2.856479in}{5.204185in}}{\pgfqpoint{2.867078in}{5.208575in}}{\pgfqpoint{2.874892in}{5.216388in}}%
\pgfpathcurveto{\pgfqpoint{2.882706in}{5.224202in}}{\pgfqpoint{2.887096in}{5.234801in}}{\pgfqpoint{2.887096in}{5.245851in}}%
\pgfpathcurveto{\pgfqpoint{2.887096in}{5.256901in}}{\pgfqpoint{2.882706in}{5.267500in}}{\pgfqpoint{2.874892in}{5.275314in}}%
\pgfpathcurveto{\pgfqpoint{2.867078in}{5.283128in}}{\pgfqpoint{2.856479in}{5.287518in}}{\pgfqpoint{2.845429in}{5.287518in}}%
\pgfpathcurveto{\pgfqpoint{2.834379in}{5.287518in}}{\pgfqpoint{2.823780in}{5.283128in}}{\pgfqpoint{2.815966in}{5.275314in}}%
\pgfpathcurveto{\pgfqpoint{2.808153in}{5.267500in}}{\pgfqpoint{2.803762in}{5.256901in}}{\pgfqpoint{2.803762in}{5.245851in}}%
\pgfpathcurveto{\pgfqpoint{2.803762in}{5.234801in}}{\pgfqpoint{2.808153in}{5.224202in}}{\pgfqpoint{2.815966in}{5.216388in}}%
\pgfpathcurveto{\pgfqpoint{2.823780in}{5.208575in}}{\pgfqpoint{2.834379in}{5.204185in}}{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathlineto{\pgfqpoint{2.845429in}{5.204185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174363in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174363in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786787in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786787in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399212in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399212in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011636in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011636in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746296in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854139in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930654in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990004in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079497in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115013in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146340in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358721in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466563in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543079in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602429in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727437in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758764in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971145in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078988in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155503in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214853in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304346in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339861in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371189in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583570in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691412in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767928in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827278in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916770in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952286in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983613in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.659076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.610850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.047834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.999608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.436592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.388367in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.825350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.777125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.214108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.165883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.551001in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.744843in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.834311in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.007713in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.062911in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.107571in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.143614in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.182486in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.229967in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.316836in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.351147in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{4.423668in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.436798in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{4.450490in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.467960in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{4.483890in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{4.515783in}}%
\pgfpathlineto{\pgfqpoint{1.530181in}{4.522152in}}%
\pgfpathlineto{\pgfqpoint{1.561924in}{4.537231in}}%
\pgfpathlineto{\pgfqpoint{1.578048in}{4.547307in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.549598in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{4.549594in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.547670in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{4.550133in}}%
\pgfpathlineto{\pgfqpoint{1.635514in}{4.559490in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{4.584378in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.588298in}}%
\pgfpathlineto{\pgfqpoint{1.717334in}{4.590846in}}%
\pgfpathlineto{\pgfqpoint{1.723743in}{4.595282in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.604884in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{4.619783in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{4.622304in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.622511in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.622057in}}%
\pgfpathlineto{\pgfqpoint{1.776869in}{4.623825in}}%
\pgfpathlineto{\pgfqpoint{1.784896in}{4.628633in}}%
\pgfpathlineto{\pgfqpoint{1.793386in}{4.632864in}}%
\pgfpathlineto{\pgfqpoint{1.800259in}{4.634284in}}%
\pgfpathlineto{\pgfqpoint{1.804966in}{4.632741in}}%
\pgfpathlineto{\pgfqpoint{1.810899in}{4.627990in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{4.623355in}}%
\pgfpathlineto{\pgfqpoint{1.821130in}{4.622954in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.624749in}}%
\pgfpathlineto{\pgfqpoint{1.829770in}{4.629995in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{4.640265in}}%
\pgfpathlineto{\pgfqpoint{1.843382in}{4.642171in}}%
\pgfpathlineto{\pgfqpoint{1.848525in}{4.642024in}}%
\pgfpathlineto{\pgfqpoint{1.858521in}{4.640567in}}%
\pgfpathlineto{\pgfqpoint{1.863916in}{4.642734in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{4.647625in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{4.652134in}}%
\pgfpathlineto{\pgfqpoint{1.879978in}{4.652089in}}%
\pgfpathlineto{\pgfqpoint{1.889363in}{4.650410in}}%
\pgfpathlineto{\pgfqpoint{1.894649in}{4.652994in}}%
\pgfpathlineto{\pgfqpoint{1.900298in}{4.658703in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{4.666509in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{4.667584in}}%
\pgfpathlineto{\pgfqpoint{1.920042in}{4.668923in}}%
\pgfpathlineto{\pgfqpoint{1.926029in}{4.673187in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{4.685039in}}%
\pgfpathlineto{\pgfqpoint{1.954094in}{4.702140in}}%
\pgfpathlineto{\pgfqpoint{1.957497in}{4.701435in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{4.698069in}}%
\pgfpathlineto{\pgfqpoint{1.971759in}{4.688133in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.686033in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.686033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.921334in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.054189in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.159541in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.223771in}}%
\pgfpathlineto{\pgfqpoint{1.295348in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.322846in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.360354in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.391128in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.415615in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.434482in}}%
\pgfpathlineto{\pgfqpoint{1.408355in}{4.448601in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.489010in}}%
\pgfpathlineto{\pgfqpoint{1.491188in}{4.522873in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{4.547564in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.557667in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{4.564234in}}%
\pgfpathlineto{\pgfqpoint{1.619454in}{4.596854in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.605654in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.619349in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{4.651394in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{4.657942in}}%
\pgfpathlineto{\pgfqpoint{1.691891in}{4.662757in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{4.669618in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.678845in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.679364in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{4.677485in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{4.672521in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{4.672740in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.678456in}}%
\pgfpathlineto{\pgfqpoint{1.795592in}{4.681782in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{4.690356in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{4.704712in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{4.710408in}}%
\pgfpathlineto{\pgfqpoint{1.888302in}{4.725852in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{4.733536in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{4.735794in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{4.735580in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{4.732123in}}%
\pgfpathlineto{\pgfqpoint{1.926643in}{4.734646in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{4.741717in}}%
\pgfpathlineto{\pgfqpoint{1.942210in}{4.751308in}}%
\pgfpathlineto{\pgfqpoint{1.946302in}{4.752523in}}%
\pgfpathlineto{\pgfqpoint{1.949664in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{4.746476in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{4.739610in}}%
\pgfpathlineto{\pgfqpoint{1.964607in}{4.738899in}}%
\pgfpathlineto{\pgfqpoint{1.968993in}{4.740820in}}%
\pgfpathlineto{\pgfqpoint{1.975742in}{4.746424in}}%
\pgfpathlineto{\pgfqpoint{1.988170in}{4.757471in}}%
\pgfpathlineto{\pgfqpoint{1.992187in}{4.757756in}}%
\pgfpathlineto{\pgfqpoint{1.996705in}{4.755255in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{4.752929in}}%
\pgfpathlineto{\pgfqpoint{2.004974in}{4.753704in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{4.757439in}}%
\pgfpathlineto{\pgfqpoint{2.015093in}{4.767950in}}%
\pgfpathlineto{\pgfqpoint{2.021290in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{4.778679in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{4.778181in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{4.778232in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.781015in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{4.786799in}}%
\pgfpathlineto{\pgfqpoint{2.051651in}{4.787363in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{4.785624in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.782655in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{4.784316in}}%
\pgfpathlineto{\pgfqpoint{2.076006in}{4.792132in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.799520in}}%
\pgfpathlineto{\pgfqpoint{2.103238in}{4.827630in}}%
\pgfpathlineto{\pgfqpoint{2.105851in}{4.826862in}}%
\pgfpathlineto{\pgfqpoint{2.108439in}{4.823542in}}%
\pgfpathlineto{\pgfqpoint{2.119252in}{4.805911in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804404in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.804404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180834in}{3.651816in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.066007in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.171993in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.257537in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.327808in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.385625in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.432587in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.470286in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.500035in}}%
\pgfpathlineto{\pgfqpoint{1.526408in}{4.523508in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.548141in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.585495in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{4.613771in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.655161in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{4.670654in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.685574in}}%
\pgfpathlineto{\pgfqpoint{1.698393in}{4.702155in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{4.708823in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{4.713915in}}%
\pgfpathlineto{\pgfqpoint{1.739393in}{4.716367in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.719565in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{4.722820in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.730059in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{4.742620in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.763363in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.796803in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{4.804128in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{4.808685in}}%
\pgfpathlineto{\pgfqpoint{1.852609in}{4.811695in}}%
\pgfpathlineto{\pgfqpoint{1.881163in}{4.816787in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{4.817326in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{4.821086in}}%
\pgfpathlineto{\pgfqpoint{1.944622in}{4.835463in}}%
\pgfpathlineto{\pgfqpoint{1.965138in}{4.840200in}}%
\pgfpathlineto{\pgfqpoint{1.984185in}{4.848353in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.853402in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{4.861142in}}%
\pgfpathlineto{\pgfqpoint{2.026110in}{4.867352in}}%
\pgfpathlineto{\pgfqpoint{2.038734in}{4.884032in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{4.893379in}}%
\pgfpathlineto{\pgfqpoint{2.053300in}{4.896965in}}%
\pgfpathlineto{\pgfqpoint{2.059073in}{4.898139in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{4.899119in}}%
\pgfpathlineto{\pgfqpoint{2.092027in}{4.903836in}}%
\pgfpathlineto{\pgfqpoint{2.100539in}{4.911227in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.915986in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{4.916304in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.914271in}}%
\pgfpathlineto{\pgfqpoint{2.119401in}{4.906818in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.900969in}}%
\pgfpathlineto{\pgfqpoint{2.128353in}{4.900424in}}%
\pgfpathlineto{\pgfqpoint{2.132099in}{4.902458in}}%
\pgfpathlineto{\pgfqpoint{2.138833in}{4.909881in}}%
\pgfpathlineto{\pgfqpoint{2.144810in}{4.915208in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.916615in}}%
\pgfpathlineto{\pgfqpoint{2.155241in}{4.916025in}}%
\pgfpathlineto{\pgfqpoint{2.161420in}{4.915479in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{4.918087in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.933680in}}%
\pgfpathlineto{\pgfqpoint{2.187828in}{4.935368in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{4.936440in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.942846in}}%
\pgfpathlineto{\pgfqpoint{2.214591in}{4.941428in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{4.937279in}}%
\pgfpathlineto{\pgfqpoint{2.226592in}{4.929506in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{4.929934in}}%
\pgfpathlineto{\pgfqpoint{2.234302in}{4.933145in}}%
\pgfpathlineto{\pgfqpoint{2.239735in}{4.939701in}}%
\pgfpathlineto{\pgfqpoint{2.247480in}{4.952764in}}%
\pgfpathlineto{\pgfqpoint{2.255396in}{4.964210in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{4.972173in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{4.973536in}}%
\pgfpathlineto{\pgfqpoint{2.268707in}{4.972114in}}%
\pgfpathlineto{\pgfqpoint{2.272391in}{4.966848in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{4.959267in}}%
\pgfpathlineto{\pgfqpoint{2.281737in}{4.957508in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.957268in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.957268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.747238in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{4.126608in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.258513in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.363308in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.447987in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.515913in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.552811in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.583684in}}%
\pgfpathlineto{\pgfqpoint{1.645743in}{4.609094in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.629560in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.646032in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.665591in}}%
\pgfpathlineto{\pgfqpoint{1.753586in}{4.721618in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.744691in}}%
\pgfpathlineto{\pgfqpoint{1.818781in}{4.804755in}}%
\pgfpathlineto{\pgfqpoint{1.837388in}{4.823090in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.833520in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.838496in}}%
\pgfpathlineto{\pgfqpoint{1.874249in}{4.842155in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.843711in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{4.845819in}}%
\pgfpathlineto{\pgfqpoint{1.927906in}{4.849877in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{4.854722in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.867164in}}%
\pgfpathlineto{\pgfqpoint{1.974688in}{4.874630in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.884623in}}%
\pgfpathlineto{\pgfqpoint{2.003140in}{4.905398in}}%
\pgfpathlineto{\pgfqpoint{2.016300in}{4.918964in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{4.927009in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.934302in}}%
\pgfpathlineto{\pgfqpoint{2.061718in}{4.942398in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.946800in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{4.950375in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{4.959980in}}%
\pgfpathlineto{\pgfqpoint{2.127182in}{4.959597in}}%
\pgfpathlineto{\pgfqpoint{2.136682in}{4.959491in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{4.962119in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{4.962834in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.966362in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{4.976419in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{4.989763in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{5.007549in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{5.019373in}}%
\pgfpathlineto{\pgfqpoint{2.235830in}{5.023804in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{5.025214in}}%
\pgfpathlineto{\pgfqpoint{2.247618in}{5.024111in}}%
\pgfpathlineto{\pgfqpoint{2.255942in}{5.022867in}}%
\pgfpathlineto{\pgfqpoint{2.264013in}{5.024162in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{5.025394in}}%
\pgfpathlineto{\pgfqpoint{2.280817in}{5.026415in}}%
\pgfpathlineto{\pgfqpoint{2.297261in}{5.032661in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{5.034858in}}%
\pgfpathlineto{\pgfqpoint{2.315143in}{5.035330in}}%
\pgfpathlineto{\pgfqpoint{2.321040in}{5.036037in}}%
\pgfpathlineto{\pgfqpoint{2.347132in}{5.044765in}}%
\pgfpathlineto{\pgfqpoint{2.358517in}{5.045882in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{5.046498in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{5.046716in}}%
\pgfpathlineto{\pgfqpoint{2.379456in}{5.049586in}}%
\pgfpathlineto{\pgfqpoint{2.386844in}{5.052332in}}%
\pgfpathlineto{\pgfqpoint{2.392254in}{5.051310in}}%
\pgfpathlineto{\pgfqpoint{2.397993in}{5.050263in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{5.052772in}}%
\pgfpathlineto{\pgfqpoint{2.410366in}{5.063777in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{5.070375in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{5.072300in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{5.075196in}}%
\pgfpathlineto{\pgfqpoint{2.439554in}{5.081435in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{5.079930in}}%
\pgfpathlineto{\pgfqpoint{2.449093in}{5.076815in}}%
\pgfpathlineto{\pgfqpoint{2.451961in}{5.077990in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{5.082808in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086181in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.086181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.781078in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{4.055734in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.158630in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.241896in}}%
\pgfpathlineto{\pgfqpoint{1.693094in}{4.309904in}}%
\pgfpathlineto{\pgfqpoint{1.727094in}{4.392051in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{4.458889in}}%
\pgfpathlineto{\pgfqpoint{1.792752in}{4.532703in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.592729in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.628361in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.655904in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.676705in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.692614in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.720685in}}%
\pgfpathlineto{\pgfqpoint{1.950928in}{4.741219in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.773774in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{4.849908in}}%
\pgfpathlineto{\pgfqpoint{2.046251in}{4.857874in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.863148in}}%
\pgfpathlineto{\pgfqpoint{2.101077in}{4.883918in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.897553in}}%
\pgfpathlineto{\pgfqpoint{2.148699in}{4.914393in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.924939in}}%
\pgfpathlineto{\pgfqpoint{2.173652in}{4.942525in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{4.973016in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{5.004044in}}%
\pgfpathlineto{\pgfqpoint{2.238503in}{5.012890in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.016221in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.025372in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{5.031742in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{5.032947in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.033535in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{5.035435in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{5.037034in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.041611in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{5.040822in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.039012in}}%
\pgfpathlineto{\pgfqpoint{2.379909in}{5.040950in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{5.049325in}}%
\pgfpathlineto{\pgfqpoint{2.418153in}{5.069550in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{5.079321in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{5.086386in}}%
\pgfpathlineto{\pgfqpoint{2.457792in}{5.093745in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{5.095395in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{5.094726in}}%
\pgfpathlineto{\pgfqpoint{2.474958in}{5.095373in}}%
\pgfpathlineto{\pgfqpoint{2.503428in}{5.107453in}}%
\pgfpathlineto{\pgfqpoint{2.516870in}{5.120374in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.135507in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{5.135435in}}%
\pgfpathlineto{\pgfqpoint{2.545329in}{5.133449in}}%
\pgfpathlineto{\pgfqpoint{2.559193in}{5.140483in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{5.140939in}}%
\pgfpathlineto{\pgfqpoint{2.572369in}{5.139879in}}%
\pgfpathlineto{\pgfqpoint{2.578070in}{5.139422in}}%
\pgfpathlineto{\pgfqpoint{2.582801in}{5.141363in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{5.146619in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{5.157536in}}%
\pgfpathlineto{\pgfqpoint{2.604483in}{5.157876in}}%
\pgfpathlineto{\pgfqpoint{2.610696in}{5.157851in}}%
\pgfpathlineto{\pgfqpoint{2.620492in}{5.160104in}}%
\pgfpathlineto{\pgfqpoint{2.625621in}{5.160037in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{5.162633in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.168154in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.168154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.816255in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.964135in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{4.084091in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.258368in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.321651in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.398765in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.501727in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.568586in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.610224in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.644355in}}%
\pgfpathlineto{\pgfqpoint{2.052632in}{4.671433in}}%
\pgfpathlineto{\pgfqpoint{2.070570in}{4.693127in}}%
\pgfpathlineto{\pgfqpoint{2.127597in}{4.757556in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.830883in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.872230in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.908968in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.918113in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.924239in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.928920in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.931622in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.934582in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.939139in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{4.947767in}}%
\pgfpathlineto{\pgfqpoint{2.325598in}{4.961062in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{4.976993in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{5.009865in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.040940in}}%
\pgfpathlineto{\pgfqpoint{2.410298in}{5.073626in}}%
\pgfpathlineto{\pgfqpoint{2.424423in}{5.089684in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{5.096504in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.099996in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.105625in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{5.105519in}}%
\pgfpathlineto{\pgfqpoint{2.518677in}{5.112842in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{5.117911in}}%
\pgfpathlineto{\pgfqpoint{2.539305in}{5.122947in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{5.132969in}}%
\pgfpathlineto{\pgfqpoint{2.566633in}{5.139504in}}%
\pgfpathlineto{\pgfqpoint{2.581437in}{5.153841in}}%
\pgfpathlineto{\pgfqpoint{2.588128in}{5.157588in}}%
\pgfpathlineto{\pgfqpoint{2.593039in}{5.157571in}}%
\pgfpathlineto{\pgfqpoint{2.599448in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{5.151366in}}%
\pgfpathlineto{\pgfqpoint{2.610306in}{5.152187in}}%
\pgfpathlineto{\pgfqpoint{2.615573in}{5.156151in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{5.166284in}}%
\pgfpathlineto{\pgfqpoint{2.651739in}{5.176757in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{5.178649in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{5.183714in}}%
\pgfpathlineto{\pgfqpoint{2.671775in}{5.189400in}}%
\pgfpathlineto{\pgfqpoint{2.675964in}{5.189951in}}%
\pgfpathlineto{\pgfqpoint{2.680087in}{5.187938in}}%
\pgfpathlineto{\pgfqpoint{2.692088in}{5.180177in}}%
\pgfpathlineto{\pgfqpoint{2.695420in}{5.180952in}}%
\pgfpathlineto{\pgfqpoint{2.699798in}{5.184556in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{5.196574in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{5.197533in}}%
\pgfpathlineto{\pgfqpoint{2.725641in}{5.195838in}}%
\pgfpathlineto{\pgfqpoint{2.731487in}{5.195315in}}%
\pgfpathlineto{\pgfqpoint{2.735788in}{5.197661in}}%
\pgfpathlineto{\pgfqpoint{2.747384in}{5.205093in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{5.209542in}}%
\pgfpathlineto{\pgfqpoint{2.764096in}{5.215512in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{5.225586in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{5.225375in}}%
\pgfpathlineto{\pgfqpoint{2.783014in}{5.225750in}}%
\pgfpathlineto{\pgfqpoint{2.788514in}{5.229146in}}%
\pgfpathlineto{\pgfqpoint{2.794284in}{5.232955in}}%
\pgfpathlineto{\pgfqpoint{2.798062in}{5.232761in}}%
\pgfpathlineto{\pgfqpoint{2.805825in}{5.231271in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{5.233231in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.238595in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.253872in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.253872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895986in}{3.808267in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.038760in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.156269in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{4.250233in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.326336in}}%
\pgfpathlineto{\pgfqpoint{2.069025in}{4.389659in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.467338in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.509132in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.543670in}}%
\pgfpathlineto{\pgfqpoint{2.156860in}{4.571814in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.594912in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.622732in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{4.651706in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.668764in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.686058in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.708156in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.720635in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.735547in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.758362in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.811828in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.850720in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{4.896391in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{4.922442in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{4.937370in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{4.966577in}}%
\pgfpathlineto{\pgfqpoint{2.527646in}{4.982313in}}%
\pgfpathlineto{\pgfqpoint{2.567761in}{5.048625in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{5.067663in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{5.077823in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{5.083278in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.084837in}}%
\pgfpathlineto{\pgfqpoint{2.623541in}{5.083883in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.084142in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.087111in}}%
\pgfpathlineto{\pgfqpoint{2.648237in}{5.094946in}}%
\pgfpathlineto{\pgfqpoint{2.661026in}{5.103804in}}%
\pgfpathlineto{\pgfqpoint{2.691659in}{5.120046in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.123370in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{5.126635in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.129362in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{5.130926in}}%
\pgfpathlineto{\pgfqpoint{2.744930in}{5.135569in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{2.765939in}{5.161385in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{5.165806in}}%
\pgfpathlineto{\pgfqpoint{2.779876in}{5.168541in}}%
\pgfpathlineto{\pgfqpoint{2.785409in}{5.168149in}}%
\pgfpathlineto{\pgfqpoint{2.791595in}{5.167710in}}%
\pgfpathlineto{\pgfqpoint{2.796141in}{5.170062in}}%
\pgfpathlineto{\pgfqpoint{2.803551in}{5.177437in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{5.189690in}}%
\pgfpathlineto{\pgfqpoint{2.821901in}{5.192619in}}%
\pgfpathlineto{\pgfqpoint{2.835202in}{5.196697in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{5.202938in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{5.215334in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{5.217299in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.216297in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{5.213051in}}%
\pgfpathlineto{\pgfqpoint{2.877127in}{5.214771in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.227721in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{5.225771in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{5.224922in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.226718in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{5.232012in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{5.256680in}}%
\pgfpathlineto{\pgfqpoint{2.933356in}{5.256786in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.253758in}}%
\pgfpathlineto{\pgfqpoint{2.940874in}{5.252076in}}%
\pgfpathlineto{\pgfqpoint{2.944339in}{5.253337in}}%
\pgfpathlineto{\pgfqpoint{2.950718in}{5.259108in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.269581in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.273960in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.277747in}}%
\pgfpathlineto{\pgfqpoint{2.981250in}{5.287945in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{5.286723in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{5.280840in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{5.281029in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.281492in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{5.281492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872984in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{3.551001in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.965624in}{3.657776in}}%
\pgfpathlineto{\pgfqpoint{0.980826in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.741827in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{3.755683in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.797732in}}%
\pgfpathlineto{\pgfqpoint{1.046022in}{3.859072in}}%
\pgfpathlineto{\pgfqpoint{1.057342in}{3.862469in}}%
\pgfpathlineto{\pgfqpoint{1.068199in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{3.931224in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{3.964188in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{3.981689in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{4.021497in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{4.038961in}}%
\pgfpathlineto{\pgfqpoint{1.133857in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{4.075657in}}%
\pgfpathlineto{\pgfqpoint{1.149982in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{1.157692in}{4.101193in}}%
\pgfpathlineto{\pgfqpoint{1.165184in}{4.109892in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{4.129958in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.135098in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{4.135370in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{4.159018in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{4.175064in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{4.180689in}}%
\pgfpathlineto{\pgfqpoint{1.212443in}{4.181796in}}%
\pgfpathlineto{\pgfqpoint{1.218557in}{4.202468in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{4.218601in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{4.223796in}}%
\pgfpathlineto{\pgfqpoint{1.247184in}{4.241952in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{4.261831in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{4.264084in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{4.278204in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{4.296174in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{4.299243in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.309941in}}%
\pgfpathlineto{\pgfqpoint{1.309771in}{4.311380in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{4.331325in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{4.332254in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{4.339959in}}%
\pgfpathlineto{\pgfqpoint{1.334340in}{4.342049in}}%
\pgfpathlineto{\pgfqpoint{1.338223in}{4.363380in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{4.363909in}}%
\pgfpathlineto{\pgfqpoint{1.353211in}{4.367102in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{4.367628in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{4.372179in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{4.374749in}}%
\pgfpathlineto{\pgfqpoint{1.370832in}{4.394120in}}%
\pgfpathlineto{\pgfqpoint{1.393690in}{4.398281in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{4.415059in}}%
\pgfpathlineto{\pgfqpoint{1.402915in}{4.421830in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{4.422317in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{4.426792in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{4.428429in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{4.432103in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{4.432575in}}%
\pgfpathlineto{\pgfqpoint{1.428814in}{4.434475in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{4.439089in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{4.448006in}}%
\pgfpathlineto{\pgfqpoint{1.447347in}{4.448547in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.452237in}}%
\pgfpathlineto{\pgfqpoint{1.457385in}{4.452455in}}%
\pgfpathlineto{\pgfqpoint{1.459837in}{4.455664in}}%
\pgfpathlineto{\pgfqpoint{1.462266in}{4.455903in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{4.459019in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.459485in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{4.472428in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{4.473157in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{4.479970in}}%
\pgfpathlineto{\pgfqpoint{1.506697in}{4.480770in}}%
\pgfpathlineto{\pgfqpoint{1.508735in}{4.496579in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{4.497580in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{4.500846in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{4.501580in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{4.515934in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{4.516251in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{4.518224in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{4.518832in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{4.536079in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{4.552814in}}%
\pgfpathlineto{\pgfqpoint{1.681686in}{4.553087in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{4.558796in}}%
\pgfpathlineto{\pgfqpoint{1.690031in}{4.558968in}}%
\pgfpathlineto{\pgfqpoint{1.692076in}{4.569028in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{4.569493in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{4.572368in}}%
\pgfpathlineto{\pgfqpoint{1.754466in}{4.572407in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{4.584073in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{4.584088in}}%
\pgfpathlineto{\pgfqpoint{1.771632in}{4.588988in}}%
\pgfpathlineto{\pgfqpoint{1.801612in}{4.590173in}}%
\pgfpathlineto{\pgfqpoint{1.802959in}{4.597051in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{4.597146in}}%
\pgfpathlineto{\pgfqpoint{1.846252in}{4.609454in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{4.609873in}}%
\pgfpathlineto{\pgfqpoint{1.856881in}{4.622432in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{4.622449in}}%
\pgfpathlineto{\pgfqpoint{1.860692in}{4.630359in}}%
\pgfpathlineto{\pgfqpoint{1.934354in}{4.630522in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{4.634345in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{4.634592in}}%
\pgfpathlineto{\pgfqpoint{1.945195in}{4.643826in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.643868in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.643868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018349in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{3.716477in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{3.827567in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.860360in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{3.905567in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{3.935119in}}%
\pgfpathlineto{\pgfqpoint{1.167192in}{3.976518in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{4.021809in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.045272in}}%
\pgfpathlineto{\pgfqpoint{1.202707in}{4.078130in}}%
\pgfpathlineto{\pgfqpoint{1.213565in}{4.103004in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{4.158736in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{4.178408in}}%
\pgfpathlineto{\pgfqpoint{1.253041in}{4.188129in}}%
\pgfpathlineto{\pgfqpoint{1.262058in}{4.219885in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{4.222656in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{4.250523in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{4.260776in}}%
\pgfpathlineto{\pgfqpoint{1.295348in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.297561in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{4.300037in}}%
\pgfpathlineto{\pgfqpoint{1.317837in}{4.331023in}}%
\pgfpathlineto{\pgfqpoint{1.324930in}{4.332250in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{4.341724in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{4.363640in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.367255in}}%
\pgfpathlineto{\pgfqpoint{1.351550in}{4.373743in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{4.394841in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{4.398547in}}%
\pgfpathlineto{\pgfqpoint{1.375746in}{4.422008in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{4.432465in}}%
\pgfpathlineto{\pgfqpoint{1.392550in}{4.448015in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{4.448414in}}%
\pgfpathlineto{\pgfqpoint{1.413421in}{4.459542in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.472671in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{4.472952in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{4.480003in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{4.496636in}}%
\pgfpathlineto{\pgfqpoint{1.441945in}{4.497433in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{4.501361in}}%
\pgfpathlineto{\pgfqpoint{1.450812in}{4.516107in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{4.518314in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{4.518621in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{4.536092in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{4.536505in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{4.552845in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{4.553066in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{4.558842in}}%
\pgfpathlineto{\pgfqpoint{1.512765in}{4.569062in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{4.569491in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.572384in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{4.572404in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{4.584080in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{4.588994in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{4.589067in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{4.597053in}}%
\pgfpathlineto{\pgfqpoint{1.557197in}{4.597125in}}%
\pgfpathlineto{\pgfqpoint{1.565824in}{4.630378in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{4.630508in}}%
\pgfpathlineto{\pgfqpoint{1.582281in}{4.634471in}}%
\pgfpathlineto{\pgfqpoint{1.584928in}{4.643836in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{4.643935in}}%
\pgfpathlineto{\pgfqpoint{1.602751in}{4.653784in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{4.654082in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{4.659784in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{4.659836in}}%
\pgfpathlineto{\pgfqpoint{1.641631in}{4.668729in}}%
\pgfpathlineto{\pgfqpoint{1.645853in}{4.668757in}}%
\pgfpathlineto{\pgfqpoint{1.647939in}{4.671409in}}%
\pgfpathlineto{\pgfqpoint{1.705622in}{4.672322in}}%
\pgfpathlineto{\pgfqpoint{1.707289in}{4.689274in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{4.691452in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{4.696831in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{4.696838in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{4.702185in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{4.702251in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{4.706627in}}%
\pgfpathlineto{\pgfqpoint{1.787109in}{4.706913in}}%
\pgfpathlineto{\pgfqpoint{1.788337in}{4.711154in}}%
\pgfpathlineto{\pgfqpoint{1.823853in}{4.711933in}}%
\pgfpathlineto{\pgfqpoint{1.825989in}{4.716309in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.717210in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{4.722755in}}%
\pgfpathlineto{\pgfqpoint{1.853267in}{4.722814in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{4.727201in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{4.728695in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{4.729005in}}%
\pgfpathlineto{\pgfqpoint{1.880617in}{4.732906in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.734010in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{4.738736in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{4.738812in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{4.746605in}}%
\pgfpathlineto{\pgfqpoint{1.931696in}{4.746690in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{4.752058in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{4.752487in}}%
\pgfpathlineto{\pgfqpoint{1.962068in}{4.762963in}}%
\pgfpathlineto{\pgfqpoint{1.968371in}{4.763196in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{4.768848in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{4.768886in}}%
\pgfpathlineto{\pgfqpoint{1.988170in}{4.774719in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{4.775255in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{4.780382in}}%
\pgfpathlineto{\pgfqpoint{2.037144in}{4.780601in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{4.785782in}}%
\pgfpathlineto{\pgfqpoint{2.049823in}{4.785846in}}%
\pgfpathlineto{\pgfqpoint{2.051195in}{4.790925in}}%
\pgfpathlineto{\pgfqpoint{2.061047in}{4.790999in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{4.795816in}}%
\pgfpathlineto{\pgfqpoint{2.082573in}{4.797189in}}%
\pgfpathlineto{\pgfqpoint{2.083787in}{4.800704in}}%
\pgfpathlineto{\pgfqpoint{2.107702in}{4.802163in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{4.806402in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.807019in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.807019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.180834in}{3.644228in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.703809in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{3.784930in}}%
\pgfpathlineto{\pgfqpoint{1.240184in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{3.964164in}}%
\pgfpathlineto{\pgfqpoint{1.288677in}{4.019700in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{4.044092in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{4.084692in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{4.130353in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{4.159020in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{4.181854in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{4.220611in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{4.262410in}}%
\pgfpathlineto{\pgfqpoint{1.396520in}{4.297275in}}%
\pgfpathlineto{\pgfqpoint{1.406192in}{4.310718in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{1.424543in}{4.363533in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{4.371867in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{4.395168in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.398404in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{4.426813in}}%
\pgfpathlineto{\pgfqpoint{1.465542in}{4.434480in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{4.448536in}}%
\pgfpathlineto{\pgfqpoint{1.480323in}{4.459024in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{4.472685in}}%
\pgfpathlineto{\pgfqpoint{1.494324in}{4.479959in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{4.497003in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{4.501221in}}%
\pgfpathlineto{\pgfqpoint{1.520293in}{4.536085in}}%
\pgfpathlineto{\pgfqpoint{1.532385in}{4.536517in}}%
\pgfpathlineto{\pgfqpoint{1.538231in}{4.552894in}}%
\pgfpathlineto{\pgfqpoint{1.549551in}{4.553054in}}%
\pgfpathlineto{\pgfqpoint{1.555035in}{4.569053in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{4.569303in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{4.572375in}}%
\pgfpathlineto{\pgfqpoint{1.570840in}{4.584079in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{4.589043in}}%
\pgfpathlineto{\pgfqpoint{1.580878in}{4.597072in}}%
\pgfpathlineto{\pgfqpoint{1.585758in}{4.597132in}}%
\pgfpathlineto{\pgfqpoint{1.590551in}{4.630373in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{4.630509in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{4.643847in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{4.643937in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{4.653837in}}%
\pgfpathlineto{\pgfqpoint{1.630190in}{4.654053in}}%
\pgfpathlineto{\pgfqpoint{1.634251in}{4.659797in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.668726in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{4.671409in}}%
\pgfpathlineto{\pgfqpoint{1.675250in}{4.672321in}}%
\pgfpathlineto{\pgfqpoint{1.678682in}{4.689574in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{4.691416in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{4.691438in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{4.702188in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{4.702245in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{4.711166in}}%
\pgfpathlineto{\pgfqpoint{1.733909in}{4.711888in}}%
\pgfpathlineto{\pgfqpoint{1.736665in}{4.716364in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{4.717179in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{4.717214in}}%
\pgfpathlineto{\pgfqpoint{1.750033in}{4.727242in}}%
\pgfpathlineto{\pgfqpoint{1.755198in}{4.728422in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{4.728778in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{4.732915in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.734008in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{4.738732in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{4.738806in}}%
\pgfpathlineto{\pgfqpoint{1.777273in}{4.746626in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{4.746673in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{4.752106in}}%
\pgfpathlineto{\pgfqpoint{1.791033in}{4.752486in}}%
\pgfpathlineto{\pgfqpoint{1.795466in}{4.768855in}}%
\pgfpathlineto{\pgfqpoint{1.799826in}{4.768883in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{4.774795in}}%
\pgfpathlineto{\pgfqpoint{1.808338in}{4.775193in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{4.780402in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.780601in}}%
\pgfpathlineto{\pgfqpoint{1.820616in}{4.790919in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.790970in}}%
\pgfpathlineto{\pgfqpoint{1.824586in}{4.795861in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{4.796235in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{4.800724in}}%
\pgfpathlineto{\pgfqpoint{1.834259in}{4.802035in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{4.802137in}}%
\pgfpathlineto{\pgfqpoint{1.838031in}{4.806402in}}%
\pgfpathlineto{\pgfqpoint{1.839898in}{4.807014in}}%
\pgfpathlineto{\pgfqpoint{1.841751in}{4.810718in}}%
\pgfpathlineto{\pgfqpoint{1.849039in}{4.810828in}}%
\pgfpathlineto{\pgfqpoint{1.850830in}{4.812734in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{4.813818in}}%
\pgfpathlineto{\pgfqpoint{1.857876in}{4.815780in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{4.816389in}}%
\pgfpathlineto{\pgfqpoint{1.871432in}{4.828885in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{4.829170in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{4.833582in}}%
\pgfpathlineto{\pgfqpoint{1.889010in}{4.833910in}}%
\pgfpathlineto{\pgfqpoint{1.890552in}{4.844729in}}%
\pgfpathlineto{\pgfqpoint{1.893609in}{4.845821in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{4.846948in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{4.849933in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{4.850719in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{4.855897in}}%
\pgfpathlineto{\pgfqpoint{1.968600in}{4.855952in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{4.864630in}}%
\pgfpathlineto{\pgfqpoint{1.974271in}{4.864680in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{4.867183in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{4.867351in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{4.873041in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.873118in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{4.874680in}}%
\pgfpathlineto{\pgfqpoint{2.006967in}{4.874893in}}%
\pgfpathlineto{\pgfqpoint{2.008944in}{4.878358in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{4.878399in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{4.884792in}}%
\pgfpathlineto{\pgfqpoint{2.034294in}{4.885136in}}%
\pgfpathlineto{\pgfqpoint{2.036079in}{4.889081in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.889182in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{4.892653in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{4.892798in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{4.896015in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{4.896037in}}%
\pgfpathlineto{\pgfqpoint{2.069474in}{4.899363in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.899940in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{4.903164in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{4.903298in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{4.906075in}}%
\pgfpathlineto{\pgfqpoint{2.102625in}{4.906167in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{4.909872in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{4.909879in}}%
\pgfpathlineto{\pgfqpoint{2.106749in}{4.911790in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{4.911841in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{4.914333in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{4.914391in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{4.916170in}}%
\pgfpathlineto{\pgfqpoint{2.123914in}{4.916186in}}%
\pgfpathlineto{\pgfqpoint{2.125190in}{4.924684in}}%
\pgfpathlineto{\pgfqpoint{2.134567in}{4.924927in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{4.927047in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{4.927284in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{4.929105in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{4.930342in}}%
\pgfpathlineto{\pgfqpoint{2.179141in}{4.931952in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{4.932761in}}%
\pgfpathlineto{\pgfqpoint{2.196241in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{2.197214in}{4.935166in}}%
\pgfpathlineto{\pgfqpoint{2.198666in}{4.937098in}}%
\pgfpathlineto{\pgfqpoint{2.210468in}{4.937278in}}%
\pgfpathlineto{\pgfqpoint{2.211849in}{4.939035in}}%
\pgfpathlineto{\pgfqpoint{2.215952in}{4.939111in}}%
\pgfpathlineto{\pgfqpoint{2.217305in}{4.941452in}}%
\pgfpathlineto{\pgfqpoint{2.219546in}{4.941498in}}%
\pgfpathlineto{\pgfqpoint{2.220882in}{4.943350in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{4.943436in}}%
\pgfpathlineto{\pgfqpoint{2.225722in}{4.945347in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{4.945386in}}%
\pgfpathlineto{\pgfqpoint{2.238906in}{4.947120in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{4.947285in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{4.949135in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{4.949172in}}%
\pgfpathlineto{\pgfqpoint{2.279965in}{4.950951in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.951002in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{4.951002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.353542in}{3.702575in}}%
\pgfpathlineto{\pgfqpoint{1.374831in}{3.791883in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{3.859677in}}%
\pgfpathlineto{\pgfqpoint{1.412892in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{1.430058in}{3.977822in}}%
\pgfpathlineto{\pgfqpoint{1.446182in}{4.042425in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{4.219843in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{4.277683in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{4.300010in}}%
\pgfpathlineto{\pgfqpoint{1.569227in}{4.394035in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{4.398324in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{4.428446in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{4.448315in}}%
\pgfpathlineto{\pgfqpoint{1.605972in}{4.459109in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{4.472934in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{4.496900in}}%
\pgfpathlineto{\pgfqpoint{1.630540in}{4.515957in}}%
\pgfpathlineto{\pgfqpoint{1.638250in}{4.518729in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{4.552862in}}%
\pgfpathlineto{\pgfqpoint{1.660123in}{4.552982in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{4.558831in}}%
\pgfpathlineto{\pgfqpoint{1.673766in}{4.569321in}}%
\pgfpathlineto{\pgfqpoint{1.680334in}{4.572403in}}%
\pgfpathlineto{\pgfqpoint{1.686743in}{4.589053in}}%
\pgfpathlineto{\pgfqpoint{1.693001in}{4.597111in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{4.630387in}}%
\pgfpathlineto{\pgfqpoint{1.705093in}{4.630494in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.643864in}}%
\pgfpathlineto{\pgfqpoint{1.716659in}{4.643935in}}%
\pgfpathlineto{\pgfqpoint{1.722259in}{4.653879in}}%
\pgfpathlineto{\pgfqpoint{1.727743in}{4.653996in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{4.659789in}}%
\pgfpathlineto{\pgfqpoint{1.738383in}{4.668749in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{4.672278in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{4.689544in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{4.691428in}}%
\pgfpathlineto{\pgfqpoint{1.781609in}{4.702198in}}%
\pgfpathlineto{\pgfqpoint{1.794585in}{4.702243in}}%
\pgfpathlineto{\pgfqpoint{1.798774in}{4.711154in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{4.711910in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{4.727257in}}%
\pgfpathlineto{\pgfqpoint{1.826381in}{4.728461in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{4.738735in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{4.738812in}}%
\pgfpathlineto{\pgfqpoint{1.844482in}{4.752034in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{4.752478in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{4.768852in}}%
\pgfpathlineto{\pgfqpoint{1.858124in}{4.768882in}}%
\pgfpathlineto{\pgfqpoint{1.861428in}{4.774952in}}%
\pgfpathlineto{\pgfqpoint{1.864692in}{4.775244in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{4.801912in}}%
\pgfpathlineto{\pgfqpoint{1.883474in}{4.802154in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{4.810738in}}%
\pgfpathlineto{\pgfqpoint{1.895297in}{4.813086in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{4.815780in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{1.906617in}{4.828878in}}%
\pgfpathlineto{\pgfqpoint{1.912101in}{4.829091in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{4.833542in}}%
\pgfpathlineto{\pgfqpoint{1.917474in}{4.833833in}}%
\pgfpathlineto{\pgfqpoint{1.920121in}{4.845819in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{4.846922in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{4.849914in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{4.850717in}}%
\pgfpathlineto{\pgfqpoint{1.963741in}{4.855900in}}%
\pgfpathlineto{\pgfqpoint{1.965967in}{4.855936in}}%
\pgfpathlineto{\pgfqpoint{1.968174in}{4.864640in}}%
\pgfpathlineto{\pgfqpoint{1.970363in}{4.864681in}}%
\pgfpathlineto{\pgfqpoint{1.972534in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{1.981046in}{4.867344in}}%
\pgfpathlineto{\pgfqpoint{1.983132in}{4.873075in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{4.874695in}}%
\pgfpathlineto{\pgfqpoint{1.987256in}{4.874806in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{4.878356in}}%
\pgfpathlineto{\pgfqpoint{2.001205in}{4.878399in}}%
\pgfpathlineto{\pgfqpoint{2.005060in}{4.889089in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{4.889172in}}%
\pgfpathlineto{\pgfqpoint{2.012606in}{4.896014in}}%
\pgfpathlineto{\pgfqpoint{2.019943in}{4.896034in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{4.899359in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{4.899897in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{4.903136in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{4.903301in}}%
\pgfpathlineto{\pgfqpoint{2.040815in}{4.911798in}}%
\pgfpathlineto{\pgfqpoint{2.042482in}{4.911831in}}%
\pgfpathlineto{\pgfqpoint{2.044139in}{4.914345in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{4.914384in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.916176in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{4.924681in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{4.924863in}}%
\pgfpathlineto{\pgfqpoint{2.053871in}{4.927037in}}%
\pgfpathlineto{\pgfqpoint{2.055459in}{4.927208in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{4.929118in}}%
\pgfpathlineto{\pgfqpoint{2.072328in}{4.930342in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{4.931973in}}%
\pgfpathlineto{\pgfqpoint{2.079655in}{4.935163in}}%
\pgfpathlineto{\pgfqpoint{2.081097in}{4.937097in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{4.937258in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{4.945351in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{4.945386in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{4.947157in}}%
\pgfpathlineto{\pgfqpoint{2.105792in}{4.947269in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{4.949145in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{4.949168in}}%
\pgfpathlineto{\pgfqpoint{2.113540in}{4.950996in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{4.951066in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{4.952796in}}%
\pgfpathlineto{\pgfqpoint{2.119828in}{4.952802in}}%
\pgfpathlineto{\pgfqpoint{2.121068in}{4.959171in}}%
\pgfpathlineto{\pgfqpoint{2.130785in}{4.960114in}}%
\pgfpathlineto{\pgfqpoint{2.133159in}{4.961182in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{4.961476in}}%
\pgfpathlineto{\pgfqpoint{2.149214in}{4.973654in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{4.975565in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{4.977045in}}%
\pgfpathlineto{\pgfqpoint{2.176680in}{4.977079in}}%
\pgfpathlineto{\pgfqpoint{2.178680in}{4.980976in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{4.981083in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{4.988556in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{4.988790in}}%
\pgfpathlineto{\pgfqpoint{2.189418in}{4.992484in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{4.992690in}}%
\pgfpathlineto{\pgfqpoint{2.193218in}{4.996275in}}%
\pgfpathlineto{\pgfqpoint{2.194159in}{4.996520in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{4.999524in}}%
\pgfpathlineto{\pgfqpoint{2.197892in}{4.999770in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{5.002911in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{5.003044in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{5.007053in}}%
\pgfpathlineto{\pgfqpoint{2.207002in}{5.007287in}}%
\pgfpathlineto{\pgfqpoint{2.208787in}{5.013848in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{5.014053in}}%
\pgfpathlineto{\pgfqpoint{2.214071in}{5.016835in}}%
\pgfpathlineto{\pgfqpoint{2.216675in}{5.017446in}}%
\pgfpathlineto{\pgfqpoint{2.223495in}{5.017538in}}%
\pgfpathlineto{\pgfqpoint{2.225173in}{5.019717in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{5.020835in}}%
\pgfpathlineto{\pgfqpoint{2.236632in}{5.022663in}}%
\pgfpathlineto{\pgfqpoint{2.252190in}{5.023972in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{5.025234in}}%
\pgfpathlineto{\pgfqpoint{2.258167in}{5.025443in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.266889in}{5.028176in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{5.028275in}}%
\pgfpathlineto{\pgfqpoint{2.269025in}{5.030567in}}%
\pgfpathlineto{\pgfqpoint{2.293406in}{5.031781in}}%
\pgfpathlineto{\pgfqpoint{2.294697in}{5.032907in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{5.033532in}}%
\pgfpathlineto{\pgfqpoint{2.308501in}{5.035071in}}%
\pgfpathlineto{\pgfqpoint{2.326810in}{5.035434in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{5.037354in}}%
\pgfpathlineto{\pgfqpoint{2.340167in}{5.037439in}}%
\pgfpathlineto{\pgfqpoint{2.341791in}{5.038924in}}%
\pgfpathlineto{\pgfqpoint{2.359024in}{5.039149in}}%
\pgfpathlineto{\pgfqpoint{2.360536in}{5.048831in}}%
\pgfpathlineto{\pgfqpoint{2.370890in}{5.048848in}}%
\pgfpathlineto{\pgfqpoint{2.372337in}{5.056534in}}%
\pgfpathlineto{\pgfqpoint{2.374731in}{5.056563in}}%
\pgfpathlineto{\pgfqpoint{2.376157in}{5.058273in}}%
\pgfpathlineto{\pgfqpoint{2.378517in}{5.058374in}}%
\pgfpathlineto{\pgfqpoint{2.379923in}{5.060032in}}%
\pgfpathlineto{\pgfqpoint{2.384097in}{5.060150in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{5.065924in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{5.066024in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{5.067695in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{5.067803in}}%
\pgfpathlineto{\pgfqpoint{2.402754in}{5.069657in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{5.069847in}}%
\pgfpathlineto{\pgfqpoint{2.408693in}{5.071628in}}%
\pgfpathlineto{\pgfqpoint{2.414913in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{5.073663in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{5.073736in}}%
\pgfpathlineto{\pgfqpoint{2.418980in}{5.075640in}}%
\pgfpathlineto{\pgfqpoint{2.430820in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{2.431976in}{5.077611in}}%
\pgfpathlineto{\pgfqpoint{2.432743in}{5.077621in}}%
\pgfpathlineto{\pgfqpoint{2.433891in}{5.081411in}}%
\pgfpathlineto{\pgfqpoint{2.436548in}{5.081424in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{5.083284in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.083550in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.083550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531878in}{3.753876in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{3.974999in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{4.101397in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{4.135364in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{4.222604in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{4.332299in}}%
\pgfpathlineto{\pgfqpoint{1.737525in}{4.422023in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{4.472970in}}%
\pgfpathlineto{\pgfqpoint{1.784307in}{4.518247in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.552850in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{4.552997in}}%
\pgfpathlineto{\pgfqpoint{1.816586in}{4.569083in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{4.572374in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{4.589033in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{4.597121in}}%
\pgfpathlineto{\pgfqpoint{1.845368in}{4.630427in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{4.643837in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{4.643929in}}%
\pgfpathlineto{\pgfqpoint{1.865079in}{4.653902in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{4.654052in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{4.668732in}}%
\pgfpathlineto{\pgfqpoint{1.883429in}{4.671410in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{4.672280in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{4.689625in}}%
\pgfpathlineto{\pgfqpoint{1.911452in}{4.691455in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{4.702198in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{4.702239in}}%
\pgfpathlineto{\pgfqpoint{1.931921in}{4.711158in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{4.711880in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{4.738767in}}%
\pgfpathlineto{\pgfqpoint{1.972921in}{4.752201in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{4.752483in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{4.768869in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.785801in}}%
\pgfpathlineto{\pgfqpoint{1.997117in}{4.795874in}}%
\pgfpathlineto{\pgfqpoint{2.008437in}{4.810734in}}%
\pgfpathlineto{\pgfqpoint{2.019295in}{4.815783in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{4.828867in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{4.829030in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{4.833531in}}%
\pgfpathlineto{\pgfqpoint{2.033114in}{4.844677in}}%
\pgfpathlineto{\pgfqpoint{2.039764in}{4.845829in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{4.846891in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{4.846938in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{4.850008in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{4.850709in}}%
\pgfpathlineto{\pgfqpoint{2.067787in}{4.850718in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{4.855924in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{4.864653in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{4.867199in}}%
\pgfpathlineto{\pgfqpoint{2.082167in}{4.867321in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{4.873078in}}%
\pgfpathlineto{\pgfqpoint{2.087709in}{4.874775in}}%
\pgfpathlineto{\pgfqpoint{2.090437in}{4.878359in}}%
\pgfpathlineto{\pgfqpoint{2.098457in}{4.878396in}}%
\pgfpathlineto{\pgfqpoint{2.103672in}{4.889133in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{4.896017in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{4.896035in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{4.899380in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{4.899916in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{4.909873in}}%
\pgfpathlineto{\pgfqpoint{2.135286in}{4.916184in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{4.924813in}}%
\pgfpathlineto{\pgfqpoint{2.142077in}{4.929132in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{4.930340in}}%
\pgfpathlineto{\pgfqpoint{2.157279in}{4.932744in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{4.937082in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{4.937189in}}%
\pgfpathlineto{\pgfqpoint{2.165592in}{4.941482in}}%
\pgfpathlineto{\pgfqpoint{2.167630in}{4.945348in}}%
\pgfpathlineto{\pgfqpoint{2.169652in}{4.945371in}}%
\pgfpathlineto{\pgfqpoint{2.171660in}{4.947129in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{4.947269in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{4.949146in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{4.949170in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{4.952786in}}%
\pgfpathlineto{\pgfqpoint{2.187195in}{4.952799in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.959172in}}%
\pgfpathlineto{\pgfqpoint{2.194636in}{4.960099in}}%
\pgfpathlineto{\pgfqpoint{2.198279in}{4.961471in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{2.224122in}{4.975551in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{4.981024in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{4.988601in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{4.988744in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{4.992450in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{4.992705in}}%
\pgfpathlineto{\pgfqpoint{2.243128in}{5.006966in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{5.007207in}}%
\pgfpathlineto{\pgfqpoint{2.247675in}{5.013789in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{5.014055in}}%
\pgfpathlineto{\pgfqpoint{2.252145in}{5.017419in}}%
\pgfpathlineto{\pgfqpoint{2.257991in}{5.017541in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{5.019741in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{5.020831in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{5.022700in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{5.022850in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{5.025435in}}%
\pgfpathlineto{\pgfqpoint{2.284128in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.286736in}{5.030584in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{5.031779in}}%
\pgfpathlineto{\pgfqpoint{2.303089in}{5.032924in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{2.321927in}{5.037364in}}%
\pgfpathlineto{\pgfqpoint{2.327550in}{5.037437in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{5.038927in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{5.039142in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{5.048833in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{5.048846in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{5.056550in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{5.060019in}}%
\pgfpathlineto{\pgfqpoint{2.350971in}{5.060131in}}%
\pgfpathlineto{\pgfqpoint{2.355016in}{5.065973in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{5.066012in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{5.067734in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{5.067788in}}%
\pgfpathlineto{\pgfqpoint{2.361951in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{2.362927in}{5.069818in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{5.071646in}}%
\pgfpathlineto{\pgfqpoint{2.366795in}{5.071683in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.075660in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{5.075813in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{5.083289in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.083407in}}%
\pgfpathlineto{\pgfqpoint{2.388896in}{5.084967in}}%
\pgfpathlineto{\pgfqpoint{2.400142in}{5.085029in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{5.086635in}}%
\pgfpathlineto{\pgfqpoint{2.407658in}{5.086676in}}%
\pgfpathlineto{\pgfqpoint{2.409300in}{5.094623in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{5.094649in}}%
\pgfpathlineto{\pgfqpoint{2.415768in}{5.105674in}}%
\pgfpathlineto{\pgfqpoint{2.428250in}{5.106351in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{5.106949in}}%
\pgfpathlineto{\pgfqpoint{2.434278in}{5.107941in}}%
\pgfpathlineto{\pgfqpoint{2.435763in}{5.110005in}}%
\pgfpathlineto{\pgfqpoint{2.455050in}{5.111128in}}%
\pgfpathlineto{\pgfqpoint{2.459153in}{5.112107in}}%
\pgfpathlineto{\pgfqpoint{2.465190in}{5.112637in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{5.113775in}}%
\pgfpathlineto{\pgfqpoint{2.476234in}{5.113781in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{5.116278in}}%
\pgfpathlineto{\pgfqpoint{2.481900in}{5.117943in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{5.119090in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{5.120901in}}%
\pgfpathlineto{\pgfqpoint{2.495853in}{5.121705in}}%
\pgfpathlineto{\pgfqpoint{2.498792in}{5.122565in}}%
\pgfpathlineto{\pgfqpoint{2.513019in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{5.126606in}}%
\pgfpathlineto{\pgfqpoint{2.520126in}{5.126633in}}%
\pgfpathlineto{\pgfqpoint{2.521740in}{5.127937in}}%
\pgfpathlineto{\pgfqpoint{2.544346in}{5.129280in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{5.135946in}}%
\pgfpathlineto{\pgfqpoint{2.550192in}{5.136473in}}%
\pgfpathlineto{\pgfqpoint{2.552112in}{5.138085in}}%
\pgfpathlineto{\pgfqpoint{2.557323in}{5.139191in}}%
\pgfpathlineto{\pgfqpoint{2.566543in}{5.139513in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{5.145277in}}%
\pgfpathlineto{\pgfqpoint{2.569248in}{5.145287in}}%
\pgfpathlineto{\pgfqpoint{2.571036in}{5.157333in}}%
\pgfpathlineto{\pgfqpoint{2.609927in}{5.158272in}}%
\pgfpathlineto{\pgfqpoint{2.611462in}{5.159651in}}%
\pgfpathlineto{\pgfqpoint{2.621599in}{5.160400in}}%
\pgfpathlineto{\pgfqpoint{2.624166in}{5.162891in}}%
\pgfpathlineto{\pgfqpoint{2.626346in}{5.163539in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{5.166636in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.167267in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.167267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713173in}{3.789264in}}%
\pgfpathlineto{\pgfqpoint{1.734462in}{3.860608in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{3.934169in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{4.021133in}}%
\pgfpathlineto{\pgfqpoint{1.821016in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{4.298760in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{4.336178in}}%
\pgfpathlineto{\pgfqpoint{1.908389in}{4.427470in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{4.448473in}}%
\pgfpathlineto{\pgfqpoint{1.947865in}{4.516071in}}%
\pgfpathlineto{\pgfqpoint{1.956881in}{4.536181in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{4.552845in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{4.553010in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{4.569182in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{4.572405in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.597060in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{4.630373in}}%
\pgfpathlineto{\pgfqpoint{2.012661in}{4.634363in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{4.653906in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{4.654078in}}%
\pgfpathlineto{\pgfqpoint{2.039964in}{4.668763in}}%
\pgfpathlineto{\pgfqpoint{2.046374in}{4.671412in}}%
\pgfpathlineto{\pgfqpoint{2.058747in}{4.672259in}}%
\pgfpathlineto{\pgfqpoint{2.064724in}{4.689613in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{4.702205in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{4.702228in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{4.711569in}}%
\pgfpathlineto{\pgfqpoint{2.098014in}{4.711885in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.717185in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{4.727302in}}%
\pgfpathlineto{\pgfqpoint{2.118097in}{4.738756in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{4.763159in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{4.774788in}}%
\pgfpathlineto{\pgfqpoint{2.145636in}{4.785807in}}%
\pgfpathlineto{\pgfqpoint{2.149961in}{4.796049in}}%
\pgfpathlineto{\pgfqpoint{2.154216in}{4.802059in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{4.810724in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{2.174529in}{4.828978in}}%
\pgfpathlineto{\pgfqpoint{2.178412in}{4.829179in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{4.844782in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{4.846793in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{4.846913in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{4.849975in}}%
\pgfpathlineto{\pgfqpoint{2.211021in}{4.850712in}}%
\pgfpathlineto{\pgfqpoint{2.214409in}{4.855899in}}%
\pgfpathlineto{\pgfqpoint{2.217755in}{4.864644in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{4.867208in}}%
\pgfpathlineto{\pgfqpoint{2.224323in}{4.867287in}}%
\pgfpathlineto{\pgfqpoint{2.227547in}{4.873017in}}%
\pgfpathlineto{\pgfqpoint{2.230732in}{4.874781in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{4.878363in}}%
\pgfpathlineto{\pgfqpoint{2.240065in}{4.878395in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{4.889080in}}%
\pgfpathlineto{\pgfqpoint{2.246110in}{4.889175in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{4.896016in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{4.896028in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{4.899362in}}%
\pgfpathlineto{\pgfqpoint{2.260648in}{4.899835in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{4.903195in}}%
\pgfpathlineto{\pgfqpoint{2.266248in}{4.909869in}}%
\pgfpathlineto{\pgfqpoint{2.269004in}{4.911841in}}%
\pgfpathlineto{\pgfqpoint{2.271732in}{4.916173in}}%
\pgfpathlineto{\pgfqpoint{2.274432in}{4.924803in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{4.929210in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{4.930335in}}%
\pgfpathlineto{\pgfqpoint{2.290082in}{4.932719in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{4.932759in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{4.937178in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{4.939068in}}%
\pgfpathlineto{\pgfqpoint{2.300026in}{4.943414in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.947151in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{4.947280in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{4.952792in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{4.959172in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{4.960091in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{4.973577in}}%
\pgfpathlineto{\pgfqpoint{2.348925in}{4.975572in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{4.977074in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{4.981043in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{4.988548in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{4.988762in}}%
\pgfpathlineto{\pgfqpoint{2.362771in}{4.999730in}}%
\pgfpathlineto{\pgfqpoint{2.364691in}{5.006980in}}%
\pgfpathlineto{\pgfqpoint{2.366598in}{5.007163in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{5.013808in}}%
\pgfpathlineto{\pgfqpoint{2.370370in}{5.014010in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{2.375931in}{5.017518in}}%
\pgfpathlineto{\pgfqpoint{2.377759in}{5.019725in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{5.020263in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{5.022651in}}%
\pgfpathlineto{\pgfqpoint{2.390215in}{5.022838in}}%
\pgfpathlineto{\pgfqpoint{2.391947in}{5.025222in}}%
\pgfpathlineto{\pgfqpoint{2.397079in}{5.025455in}}%
\pgfpathlineto{\pgfqpoint{2.400446in}{5.030588in}}%
\pgfpathlineto{\pgfqpoint{2.411905in}{5.031781in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{5.033179in}}%
\pgfpathlineto{\pgfqpoint{2.425948in}{5.035427in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{5.037345in}}%
\pgfpathlineto{\pgfqpoint{2.431959in}{5.037418in}}%
\pgfpathlineto{\pgfqpoint{2.434914in}{5.038928in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{5.039141in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{5.048831in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{5.048843in}}%
\pgfpathlineto{\pgfqpoint{2.447821in}{5.056560in}}%
\pgfpathlineto{\pgfqpoint{2.451987in}{5.061885in}}%
\pgfpathlineto{\pgfqpoint{2.453362in}{5.065941in}}%
\pgfpathlineto{\pgfqpoint{2.456090in}{5.066010in}}%
\pgfpathlineto{\pgfqpoint{2.461463in}{5.071626in}}%
\pgfpathlineto{\pgfqpoint{2.462790in}{5.071659in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{5.075693in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{5.075802in}}%
\pgfpathlineto{\pgfqpoint{2.470613in}{5.077620in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{5.083290in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{5.083453in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{5.084976in}}%
\pgfpathlineto{\pgfqpoint{2.489220in}{5.085030in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{5.086646in}}%
\pgfpathlineto{\pgfqpoint{2.493970in}{5.086668in}}%
\pgfpathlineto{\pgfqpoint{2.495144in}{5.094616in}}%
\pgfpathlineto{\pgfqpoint{2.499790in}{5.094650in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{5.105675in}}%
\pgfpathlineto{\pgfqpoint{2.509956in}{5.106314in}}%
\pgfpathlineto{\pgfqpoint{2.519747in}{5.110557in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{5.111622in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{5.112510in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{5.113780in}}%
\pgfpathlineto{\pgfqpoint{2.546163in}{5.116325in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{5.121688in}}%
\pgfpathlineto{\pgfqpoint{2.563026in}{5.122659in}}%
\pgfpathlineto{\pgfqpoint{2.567527in}{5.123853in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{5.123889in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{5.126615in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{5.126630in}}%
\pgfpathlineto{\pgfqpoint{2.576306in}{5.127941in}}%
\pgfpathlineto{\pgfqpoint{2.590595in}{5.129278in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{5.135947in}}%
\pgfpathlineto{\pgfqpoint{2.594656in}{5.136392in}}%
\pgfpathlineto{\pgfqpoint{2.597860in}{5.138991in}}%
\pgfpathlineto{\pgfqpoint{2.604932in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{2.605707in}{5.139514in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{5.157334in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{5.158271in}}%
\pgfpathlineto{\pgfqpoint{2.634270in}{5.159652in}}%
\pgfpathlineto{\pgfqpoint{2.639769in}{5.160373in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{5.164559in}}%
\pgfpathlineto{\pgfqpoint{2.645156in}{5.166637in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{5.167483in}}%
\pgfpathlineto{\pgfqpoint{2.663817in}{5.177315in}}%
\pgfpathlineto{\pgfqpoint{2.668742in}{5.178172in}}%
\pgfpathlineto{\pgfqpoint{2.670566in}{5.179048in}}%
\pgfpathlineto{\pgfqpoint{2.687011in}{5.180162in}}%
\pgfpathlineto{\pgfqpoint{2.688148in}{5.190041in}}%
\pgfpathlineto{\pgfqpoint{2.715091in}{5.191279in}}%
\pgfpathlineto{\pgfqpoint{2.720167in}{5.192422in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{5.192871in}}%
\pgfpathlineto{\pgfqpoint{2.725148in}{5.193356in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{5.197559in}}%
\pgfpathlineto{\pgfqpoint{2.739554in}{5.197747in}}%
\pgfpathlineto{\pgfqpoint{2.741418in}{5.199561in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{5.200702in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{5.202883in}}%
\pgfpathlineto{\pgfqpoint{2.747838in}{5.204948in}}%
\pgfpathlineto{\pgfqpoint{2.750991in}{5.206110in}}%
\pgfpathlineto{\pgfqpoint{2.756749in}{5.208627in}}%
\pgfpathlineto{\pgfqpoint{2.761095in}{5.212312in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{5.212804in}}%
\pgfpathlineto{\pgfqpoint{2.779819in}{5.212990in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{5.217343in}}%
\pgfpathlineto{\pgfqpoint{2.787345in}{5.218328in}}%
\pgfpathlineto{\pgfqpoint{2.788902in}{5.218761in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{5.218777in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{5.220426in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{5.220429in}}%
\pgfpathlineto{\pgfqpoint{2.794664in}{5.224550in}}%
\pgfpathlineto{\pgfqpoint{2.810520in}{5.225911in}}%
\pgfpathlineto{\pgfqpoint{2.811948in}{5.233266in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.233404in}}%
\pgfpathlineto{\pgfqpoint{2.817585in}{5.233404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.895986in}{3.822627in}}%
\pgfpathlineto{\pgfqpoint{1.955337in}{4.023604in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{4.092709in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{4.135409in}}%
\pgfpathlineto{\pgfqpoint{2.003829in}{4.202466in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{4.280023in}}%
\pgfpathlineto{\pgfqpoint{2.044829in}{4.330921in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.421995in}}%
\pgfpathlineto{\pgfqpoint{2.091202in}{4.448152in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{4.459472in}}%
\pgfpathlineto{\pgfqpoint{2.111672in}{4.480760in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{4.515995in}}%
\pgfpathlineto{\pgfqpoint{2.130678in}{4.536177in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{4.552855in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{4.553030in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{4.584084in}}%
\pgfpathlineto{\pgfqpoint{2.172985in}{4.597103in}}%
\pgfpathlineto{\pgfqpoint{2.180695in}{4.630435in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{4.643864in}}%
\pgfpathlineto{\pgfqpoint{2.195475in}{4.653827in}}%
\pgfpathlineto{\pgfqpoint{2.202568in}{4.654015in}}%
\pgfpathlineto{\pgfqpoint{2.209476in}{4.668731in}}%
\pgfpathlineto{\pgfqpoint{2.216210in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{4.672255in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{4.689633in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{4.702184in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{4.702236in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{4.711168in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{4.711734in}}%
\pgfpathlineto{\pgfqpoint{2.270187in}{4.717141in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{4.727178in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{4.728851in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{4.746621in}}%
\pgfpathlineto{\pgfqpoint{2.296030in}{4.752441in}}%
\pgfpathlineto{\pgfqpoint{2.300910in}{4.768856in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.780518in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{4.810716in}}%
\pgfpathlineto{\pgfqpoint{2.337030in}{4.815784in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{4.829041in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{4.833742in}}%
\pgfpathlineto{\pgfqpoint{2.349403in}{4.845823in}}%
\pgfpathlineto{\pgfqpoint{2.365053in}{4.846919in}}%
\pgfpathlineto{\pgfqpoint{2.368825in}{4.850013in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{4.850717in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{4.855949in}}%
\pgfpathlineto{\pgfqpoint{2.383403in}{4.867193in}}%
\pgfpathlineto{\pgfqpoint{2.386926in}{4.867283in}}%
\pgfpathlineto{\pgfqpoint{2.390403in}{4.873046in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{4.874842in}}%
\pgfpathlineto{\pgfqpoint{2.397223in}{4.878370in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{4.878388in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{4.896017in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{4.896030in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{4.899380in}}%
\pgfpathlineto{\pgfqpoint{2.422879in}{4.899928in}}%
\pgfpathlineto{\pgfqpoint{2.437741in}{4.929134in}}%
\pgfpathlineto{\pgfqpoint{2.446276in}{4.930337in}}%
\pgfpathlineto{\pgfqpoint{2.449061in}{4.932729in}}%
\pgfpathlineto{\pgfqpoint{2.451817in}{4.937092in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{4.937268in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{4.943364in}}%
\pgfpathlineto{\pgfqpoint{2.462565in}{4.947162in}}%
\pgfpathlineto{\pgfqpoint{2.465185in}{4.947240in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{4.952791in}}%
\pgfpathlineto{\pgfqpoint{2.475416in}{4.959173in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{4.960118in}}%
\pgfpathlineto{\pgfqpoint{2.482839in}{4.961472in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{2.501677in}{4.975482in}}%
\pgfpathlineto{\pgfqpoint{2.503941in}{4.977054in}}%
\pgfpathlineto{\pgfqpoint{2.506185in}{4.981023in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{4.992356in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{4.999638in}}%
\pgfpathlineto{\pgfqpoint{2.517132in}{5.006986in}}%
\pgfpathlineto{\pgfqpoint{2.519268in}{5.007211in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{5.013909in}}%
\pgfpathlineto{\pgfqpoint{2.523490in}{5.016845in}}%
\pgfpathlineto{\pgfqpoint{2.531738in}{5.020179in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{5.022648in}}%
\pgfpathlineto{\pgfqpoint{2.539738in}{5.022824in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{5.025219in}}%
\pgfpathlineto{\pgfqpoint{2.547504in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.549411in}{5.030585in}}%
\pgfpathlineto{\pgfqpoint{2.558744in}{5.031772in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{5.033154in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{5.033506in}}%
\pgfpathlineto{\pgfqpoint{2.565982in}{5.035071in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{2.574761in}{5.037364in}}%
\pgfpathlineto{\pgfqpoint{2.578193in}{5.037427in}}%
\pgfpathlineto{\pgfqpoint{2.579892in}{5.038926in}}%
\pgfpathlineto{\pgfqpoint{2.584926in}{5.039131in}}%
\pgfpathlineto{\pgfqpoint{2.586584in}{5.048830in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{5.048845in}}%
\pgfpathlineto{\pgfqpoint{2.591494in}{5.056549in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{5.060103in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{5.065929in}}%
\pgfpathlineto{\pgfqpoint{2.599482in}{5.066019in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{5.075703in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{5.075776in}}%
\pgfpathlineto{\pgfqpoint{2.611783in}{5.077613in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{5.083278in}}%
\pgfpathlineto{\pgfqpoint{2.619192in}{5.083356in}}%
\pgfpathlineto{\pgfqpoint{2.622099in}{5.084978in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{5.085026in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{5.086649in}}%
\pgfpathlineto{\pgfqpoint{2.632030in}{5.086664in}}%
\pgfpathlineto{\pgfqpoint{2.633419in}{5.094616in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{5.094651in}}%
\pgfpathlineto{\pgfqpoint{2.638903in}{5.105676in}}%
\pgfpathlineto{\pgfqpoint{2.645603in}{5.106062in}}%
\pgfpathlineto{\pgfqpoint{2.653426in}{5.110524in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{5.111632in}}%
\pgfpathlineto{\pgfqpoint{2.672033in}{5.113777in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{5.113780in}}%
\pgfpathlineto{\pgfqpoint{2.677957in}{5.116800in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{5.119062in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{5.120899in}}%
\pgfpathlineto{\pgfqpoint{2.687169in}{5.121697in}}%
\pgfpathlineto{\pgfqpoint{2.693875in}{5.123413in}}%
\pgfpathlineto{\pgfqpoint{2.697165in}{5.123878in}}%
\pgfpathlineto{\pgfqpoint{2.700416in}{5.126619in}}%
\pgfpathlineto{\pgfqpoint{2.701490in}{5.126629in}}%
\pgfpathlineto{\pgfqpoint{2.703627in}{5.127957in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{5.129279in}}%
\pgfpathlineto{\pgfqpoint{2.717110in}{5.135959in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{5.137377in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.139183in}}%
\pgfpathlineto{\pgfqpoint{2.727035in}{5.139511in}}%
\pgfpathlineto{\pgfqpoint{2.730904in}{5.157342in}}%
\pgfpathlineto{\pgfqpoint{2.749446in}{5.158269in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{5.159653in}}%
\pgfpathlineto{\pgfqpoint{2.755642in}{5.160388in}}%
\pgfpathlineto{\pgfqpoint{2.759119in}{5.166634in}}%
\pgfpathlineto{\pgfqpoint{2.774225in}{5.167490in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{5.177353in}}%
\pgfpathlineto{\pgfqpoint{2.779076in}{5.178221in}}%
\pgfpathlineto{\pgfqpoint{2.780674in}{5.179050in}}%
\pgfpathlineto{\pgfqpoint{2.793119in}{5.180147in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{5.190044in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{5.191252in}}%
\pgfpathlineto{\pgfqpoint{2.819159in}{5.192416in}}%
\pgfpathlineto{\pgfqpoint{2.822582in}{5.193333in}}%
\pgfpathlineto{\pgfqpoint{2.823261in}{5.193363in}}%
\pgfpathlineto{\pgfqpoint{2.824615in}{5.197565in}}%
\pgfpathlineto{\pgfqpoint{2.833902in}{5.197740in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{5.203482in}}%
\pgfpathlineto{\pgfqpoint{2.839705in}{5.204232in}}%
\pgfpathlineto{\pgfqpoint{2.842875in}{5.206139in}}%
\pgfpathlineto{\pgfqpoint{2.846008in}{5.207749in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{5.212824in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{5.212986in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{5.217344in}}%
\pgfpathlineto{\pgfqpoint{2.869824in}{5.218310in}}%
\pgfpathlineto{\pgfqpoint{2.872093in}{5.218771in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.218776in}}%
\pgfpathlineto{\pgfqpoint{2.875460in}{5.224557in}}%
\pgfpathlineto{\pgfqpoint{2.886384in}{5.225770in}}%
\pgfpathlineto{\pgfqpoint{2.887985in}{5.233274in}}%
\pgfpathlineto{\pgfqpoint{2.897904in}{5.234372in}}%
\pgfpathlineto{\pgfqpoint{2.899437in}{5.235249in}}%
\pgfpathlineto{\pgfqpoint{2.900454in}{5.235299in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{5.237115in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{5.237897in}}%
\pgfpathlineto{\pgfqpoint{2.909928in}{5.245846in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.245851in}}%
\pgfpathlineto{\pgfqpoint{2.913818in}{5.251865in}}%
\pgfpathlineto{\pgfqpoint{2.935144in}{5.252069in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{5.257044in}}%
\pgfpathlineto{\pgfqpoint{2.949454in}{5.257912in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{5.269581in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{5.273960in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{5.277747in}}%
\pgfpathlineto{\pgfqpoint{2.974804in}{5.280260in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.280670in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{5.280670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.671411in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{4.671411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{4.846945in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846945in}}%
\pgfpathlineto{\pgfqpoint{2.122761in}{4.846945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.022862in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.022862in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{5.022862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.157922in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.157922in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{5.157922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{5.280274in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.280274in}}%
\pgfpathlineto{\pgfqpoint{2.636290in}{5.280274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{3.478690in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{3.563422in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{3.584728in}}%
\pgfpathlineto{\pgfqpoint{0.901991in}{3.615064in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{3.617528in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.650840in}}%
\pgfpathlineto{\pgfqpoint{0.924024in}{3.650840in}}%
\pgfpathlineto{\pgfqpoint{0.933241in}{3.664617in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.714045in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.714045in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.778256in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{3.778256in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{3.811924in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{3.811924in}}%
\pgfpathlineto{\pgfqpoint{1.023774in}{3.833180in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.846407in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{3.846407in}}%
\pgfpathlineto{\pgfqpoint{1.044488in}{3.862469in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{3.888572in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{3.888572in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.922959in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.922959in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.949932in}}%
\pgfpathlineto{\pgfqpoint{1.078747in}{3.949932in}}%
\pgfpathlineto{\pgfqpoint{1.087559in}{3.966887in}}%
\pgfpathlineto{\pgfqpoint{1.087559in}{3.966887in}}%
\pgfpathlineto{\pgfqpoint{1.103361in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.103361in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.068991in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{4.068991in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{4.078879in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{4.083486in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.097284in}}%
\pgfpathlineto{\pgfqpoint{1.156045in}{4.097284in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.106880in}}%
\pgfpathlineto{\pgfqpoint{1.164629in}{4.106880in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{4.118280in}}%
\pgfpathlineto{\pgfqpoint{1.177325in}{4.133714in}}%
\pgfpathlineto{\pgfqpoint{1.177325in}{4.133714in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{4.147053in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{4.180699in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{4.182355in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{4.182355in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.196783in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{4.196783in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.210252in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{4.210252in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{4.221620in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.223215in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{4.223215in}}%
\pgfpathlineto{\pgfqpoint{1.248729in}{4.246518in}}%
\pgfpathlineto{\pgfqpoint{1.248729in}{4.246518in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.254707in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{4.254707in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{4.264084in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.273969in}}%
\pgfpathlineto{\pgfqpoint{1.267593in}{4.273969in}}%
\pgfpathlineto{\pgfqpoint{1.270928in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{4.289255in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{4.289255in}}%
\pgfpathlineto{\pgfqpoint{1.297884in}{4.311380in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.323859in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{4.323859in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{4.338406in}}%
\pgfpathlineto{\pgfqpoint{1.309793in}{4.338406in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{4.342049in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.354984in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{4.354984in}}%
\pgfpathlineto{\pgfqpoint{1.336958in}{4.372179in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.384196in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{4.384196in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{4.395881in}}%
\pgfpathlineto{\pgfqpoint{1.362421in}{4.404743in}}%
\pgfpathlineto{\pgfqpoint{1.362421in}{4.404743in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{4.414156in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{4.418676in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{4.418676in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{4.435640in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{4.435640in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.443821in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.443821in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.457560in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{4.457560in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{4.465964in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.476486in}}%
\pgfpathlineto{\pgfqpoint{1.425602in}{4.476486in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.488639in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{4.488639in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{4.508820in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{4.508820in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.517248in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.517248in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{1.462558in}{4.527461in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{4.544664in}}%
\pgfpathlineto{\pgfqpoint{1.480184in}{4.544664in}}%
\pgfpathlineto{\pgfqpoint{1.507114in}{4.555920in}}%
\pgfpathlineto{\pgfqpoint{1.507114in}{4.555920in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.563995in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{4.563995in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.570933in}}%
\pgfpathlineto{\pgfqpoint{1.524296in}{4.570933in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.578072in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{4.578072in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.583985in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{4.583985in}}%
\pgfpathlineto{\pgfqpoint{1.534908in}{4.586536in}}%
\pgfpathlineto{\pgfqpoint{1.534908in}{4.586536in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.589574in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{4.589574in}}%
\pgfpathlineto{\pgfqpoint{1.543447in}{4.593632in}}%
\pgfpathlineto{\pgfqpoint{1.543447in}{4.593632in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.603283in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{4.603283in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.626404in}}%
\pgfpathlineto{\pgfqpoint{1.557136in}{4.626404in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.632416in}}%
\pgfpathlineto{\pgfqpoint{1.572045in}{4.632416in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{4.639212in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{4.639212in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.656929in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{4.656929in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.670086in}}%
\pgfpathlineto{\pgfqpoint{1.623576in}{4.670086in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.671758in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{4.671758in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{1.665316in}{4.680793in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{4.689399in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{4.689399in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{1.679300in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.694777in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{4.694777in}}%
\pgfpathlineto{\pgfqpoint{1.681608in}{4.699511in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.704380in}}%
\pgfpathlineto{\pgfqpoint{1.711269in}{4.704380in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{4.709044in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{4.709044in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.711281in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{4.711281in}}%
\pgfpathlineto{\pgfqpoint{1.732833in}{4.714091in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.716737in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{4.716737in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{4.719979in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{4.719979in}}%
\pgfpathlineto{\pgfqpoint{1.747078in}{4.724996in}}%
\pgfpathlineto{\pgfqpoint{1.747078in}{4.724996in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.730962in}}%
\pgfpathlineto{\pgfqpoint{1.758702in}{4.730962in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.736370in}}%
\pgfpathlineto{\pgfqpoint{1.764424in}{4.736370in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{4.742706in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.749362in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{4.749362in}}%
\pgfpathlineto{\pgfqpoint{1.786130in}{4.752439in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.757709in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{4.757709in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{4.766031in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{4.766031in}}%
\pgfpathlineto{\pgfqpoint{1.800517in}{4.771796in}}%
\pgfpathlineto{\pgfqpoint{1.800517in}{4.771796in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777812in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{4.777812in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780956in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{4.780956in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{1.816328in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{4.793396in}}%
\pgfpathlineto{\pgfqpoint{1.823146in}{4.793396in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{1.827742in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.801364in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{4.801364in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806864in}}%
\pgfpathlineto{\pgfqpoint{1.838160in}{4.806864in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808869in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{4.808869in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814802in}}%
\pgfpathlineto{\pgfqpoint{1.854619in}{4.814802in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{4.816085in}}%
\pgfpathlineto{\pgfqpoint{1.865189in}{4.816085in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822627in}}%
\pgfpathlineto{\pgfqpoint{1.865649in}{4.822627in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831354in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{4.831354in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839297in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{4.839297in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{1.884150in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848428in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{4.848428in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852164in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{4.852164in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.854818in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.854818in}}%
\pgfpathlineto{\pgfqpoint{1.945755in}{4.860294in}}%
\pgfpathlineto{\pgfqpoint{1.945755in}{4.860294in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.865924in}}%
\pgfpathlineto{\pgfqpoint{1.949483in}{4.865924in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869355in}}%
\pgfpathlineto{\pgfqpoint{1.963202in}{4.869355in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872208in}}%
\pgfpathlineto{\pgfqpoint{1.963216in}{4.872208in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.876624in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{4.876624in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.881511in}}%
\pgfpathlineto{\pgfqpoint{1.987718in}{4.881511in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888175in}}%
\pgfpathlineto{\pgfqpoint{1.990770in}{4.888175in}}%
\pgfpathlineto{\pgfqpoint{1.997543in}{4.890302in}}%
\pgfpathlineto{\pgfqpoint{1.997543in}{4.890302in}}%
\pgfpathlineto{\pgfqpoint{1.998085in}{4.892653in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{4.894409in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{4.894409in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.901524in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{4.901524in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{4.910831in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{4.910831in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.915279in}}%
\pgfpathlineto{\pgfqpoint{2.040011in}{4.915279in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.920426in}}%
\pgfpathlineto{\pgfqpoint{2.042933in}{4.920426in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.928201in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{4.928201in}}%
\pgfpathlineto{\pgfqpoint{2.072534in}{4.932346in}}%
\pgfpathlineto{\pgfqpoint{2.072534in}{4.932346in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.933962in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{4.933962in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.936124in}}%
\pgfpathlineto{\pgfqpoint{2.078370in}{4.936124in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{4.938144in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{4.938144in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.944394in}}%
\pgfpathlineto{\pgfqpoint{2.090042in}{4.944394in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.946251in}}%
\pgfpathlineto{\pgfqpoint{2.095474in}{4.946251in}}%
\pgfpathlineto{\pgfqpoint{2.111046in}{4.950056in}}%
\pgfpathlineto{\pgfqpoint{2.111046in}{4.950056in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.951930in}}%
\pgfpathlineto{\pgfqpoint{2.116112in}{4.951930in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{2.145764in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{2.147369in}{4.973577in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.976300in}}%
\pgfpathlineto{\pgfqpoint{2.171917in}{4.976300in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{4.982927in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.986886in}}%
\pgfpathlineto{\pgfqpoint{2.181617in}{4.986886in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.001267in}}%
\pgfpathlineto{\pgfqpoint{2.195218in}{5.001267in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.005001in}}%
\pgfpathlineto{\pgfqpoint{2.197315in}{5.005001in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.017166in}}%
\pgfpathlineto{\pgfqpoint{2.209669in}{5.017166in}}%
\pgfpathlineto{\pgfqpoint{2.225942in}{5.020774in}}%
\pgfpathlineto{\pgfqpoint{2.225942in}{5.020774in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{5.021741in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{5.021741in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.023385in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{5.023385in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.025340in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.025340in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{5.026762in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{5.026762in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.029424in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{5.029424in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.031606in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{5.031606in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.034300in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{5.034300in}}%
\pgfpathlineto{\pgfqpoint{2.284891in}{5.035069in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.036390in}}%
\pgfpathlineto{\pgfqpoint{2.298882in}{5.036390in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.039017in}}%
\pgfpathlineto{\pgfqpoint{2.314626in}{5.039017in}}%
\pgfpathlineto{\pgfqpoint{2.320981in}{5.043990in}}%
\pgfpathlineto{\pgfqpoint{2.320981in}{5.043990in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.051859in}}%
\pgfpathlineto{\pgfqpoint{2.328600in}{5.051859in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.055879in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{5.055879in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.060996in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{5.060996in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.063948in}}%
\pgfpathlineto{\pgfqpoint{2.337976in}{5.063948in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.072659in}}%
\pgfpathlineto{\pgfqpoint{2.356015in}{5.072659in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.074688in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{5.074688in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.076781in}}%
\pgfpathlineto{\pgfqpoint{2.365154in}{5.076781in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.082351in}}%
\pgfpathlineto{\pgfqpoint{2.368319in}{5.082351in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.085827in}}%
\pgfpathlineto{\pgfqpoint{2.394341in}{5.085827in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.090646in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{5.090646in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.100162in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{5.100162in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.106722in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{5.106722in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.107550in}}%
\pgfpathlineto{\pgfqpoint{2.430321in}{5.107550in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.108973in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{5.108973in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.110795in}}%
\pgfpathlineto{\pgfqpoint{2.442226in}{5.110795in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.112320in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{5.112320in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{5.113210in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{5.113210in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{5.114620in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{5.114620in}}%
\pgfpathlineto{\pgfqpoint{2.478563in}{5.116536in}}%
\pgfpathlineto{\pgfqpoint{2.478563in}{5.116536in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{5.121505in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{5.121505in}}%
\pgfpathlineto{\pgfqpoint{2.512969in}{5.124560in}}%
\pgfpathlineto{\pgfqpoint{2.512969in}{5.124560in}}%
\pgfpathlineto{\pgfqpoint{2.514544in}{5.125948in}}%
\pgfpathlineto{\pgfqpoint{2.514544in}{5.125948in}}%
\pgfpathlineto{\pgfqpoint{2.525507in}{5.128378in}}%
\pgfpathlineto{\pgfqpoint{2.525507in}{5.128378in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.129041in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{5.129041in}}%
\pgfpathlineto{\pgfqpoint{2.551405in}{5.139168in}}%
\pgfpathlineto{\pgfqpoint{2.558239in}{5.139373in}}%
\pgfpathlineto{\pgfqpoint{2.558239in}{5.139373in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{5.142391in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{5.142391in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.148157in}}%
\pgfpathlineto{\pgfqpoint{2.564281in}{5.148157in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{2.565427in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{2.606507in}{5.160007in}}%
\pgfpathlineto{\pgfqpoint{2.606507in}{5.160007in}}%
\pgfpathlineto{\pgfqpoint{2.611521in}{5.163779in}}%
\pgfpathlineto{\pgfqpoint{2.611521in}{5.163779in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.165602in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{5.165602in}}%
\pgfpathlineto{\pgfqpoint{2.618094in}{5.167148in}}%
\pgfpathlineto{\pgfqpoint{2.618094in}{5.167148in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.167421in}}%
\pgfpathlineto{\pgfqpoint{2.633446in}{5.167421in}}%
\pgfpathlineto{\pgfqpoint{2.637386in}{5.172391in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.178653in}}%
\pgfpathlineto{\pgfqpoint{2.645300in}{5.178653in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.179922in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{5.179922in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.185101in}}%
\pgfpathlineto{\pgfqpoint{2.667671in}{5.185101in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{5.193115in}}%
\pgfpathlineto{\pgfqpoint{2.714324in}{5.195457in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{2.737367in}{5.203209in}}%
\pgfpathlineto{\pgfqpoint{2.737367in}{5.203209in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{5.212787in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.215145in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{5.215145in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{5.219601in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{5.219601in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{5.225312in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{5.225312in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.225840in}}%
\pgfpathlineto{\pgfqpoint{2.809568in}{5.225840in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{5.229598in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{5.229598in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.237480in}}%
\pgfpathlineto{\pgfqpoint{2.835253in}{5.237480in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{5.245458in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{5.245458in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.246846in}}%
\pgfpathlineto{\pgfqpoint{2.845509in}{5.246846in}}%
\pgfpathlineto{\pgfqpoint{2.848576in}{5.250922in}}%
\pgfpathlineto{\pgfqpoint{2.848576in}{5.250922in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.255502in}}%
\pgfpathlineto{\pgfqpoint{2.880493in}{5.255502in}}%
\pgfpathlineto{\pgfqpoint{2.899560in}{5.258310in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{5.268508in}}%
\pgfpathlineto{\pgfqpoint{2.919277in}{5.273536in}}%
\pgfpathlineto{\pgfqpoint{2.930488in}{5.279186in}}%
\pgfpathlineto{\pgfqpoint{2.931533in}{5.280207in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.284311in}}%
\pgfpathlineto{\pgfqpoint{2.949934in}{5.284311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050000in}{3.441084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.130000in,height=1.860000in]{procgen_fit_depth-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathcurveto{\pgfqpoint{4.581124in}{3.689391in}}{\pgfqpoint{4.591723in}{3.693781in}}{\pgfqpoint{4.599537in}{3.701595in}}%
\pgfpathcurveto{\pgfqpoint{4.607350in}{3.709409in}}{\pgfqpoint{4.611740in}{3.720008in}}{\pgfqpoint{4.611740in}{3.731058in}}%
\pgfpathcurveto{\pgfqpoint{4.611740in}{3.742108in}}{\pgfqpoint{4.607350in}{3.752707in}}{\pgfqpoint{4.599537in}{3.760520in}}%
\pgfpathcurveto{\pgfqpoint{4.591723in}{3.768334in}}{\pgfqpoint{4.581124in}{3.772724in}}{\pgfqpoint{4.570074in}{3.772724in}}%
\pgfpathcurveto{\pgfqpoint{4.559024in}{3.772724in}}{\pgfqpoint{4.548425in}{3.768334in}}{\pgfqpoint{4.540611in}{3.760520in}}%
\pgfpathcurveto{\pgfqpoint{4.532797in}{3.752707in}}{\pgfqpoint{4.528407in}{3.742108in}}{\pgfqpoint{4.528407in}{3.731058in}}%
\pgfpathcurveto{\pgfqpoint{4.528407in}{3.720008in}}{\pgfqpoint{4.532797in}{3.709409in}}{\pgfqpoint{4.540611in}{3.701595in}}%
\pgfpathcurveto{\pgfqpoint{4.548425in}{3.693781in}}{\pgfqpoint{4.559024in}{3.689391in}}{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathlineto{\pgfqpoint{4.570074in}{3.689391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857855in}{3.910144in}}%
\pgfpathcurveto{\pgfqpoint{4.868906in}{3.910144in}}{\pgfqpoint{4.879505in}{3.914534in}}{\pgfqpoint{4.887318in}{3.922348in}}%
\pgfpathcurveto{\pgfqpoint{4.895132in}{3.930162in}}{\pgfqpoint{4.899522in}{3.940761in}}{\pgfqpoint{4.899522in}{3.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.899522in}{3.962861in}}{\pgfqpoint{4.895132in}{3.973460in}}{\pgfqpoint{4.887318in}{3.981274in}}%
\pgfpathcurveto{\pgfqpoint{4.879505in}{3.989087in}}{\pgfqpoint{4.868906in}{3.993478in}}{\pgfqpoint{4.857855in}{3.993478in}}%
\pgfpathcurveto{\pgfqpoint{4.846805in}{3.993478in}}{\pgfqpoint{4.836206in}{3.989087in}}{\pgfqpoint{4.828393in}{3.981274in}}%
\pgfpathcurveto{\pgfqpoint{4.820579in}{3.973460in}}{\pgfqpoint{4.816189in}{3.962861in}}{\pgfqpoint{4.816189in}{3.951811in}}%
\pgfpathcurveto{\pgfqpoint{4.816189in}{3.940761in}}{\pgfqpoint{4.820579in}{3.930162in}}{\pgfqpoint{4.828393in}{3.922348in}}%
\pgfpathcurveto{\pgfqpoint{4.836206in}{3.914534in}}{\pgfqpoint{4.846805in}{3.910144in}}{\pgfqpoint{4.857855in}{3.910144in}}%
\pgfpathlineto{\pgfqpoint{4.857855in}{3.910144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathcurveto{\pgfqpoint{5.190579in}{4.218263in}}{\pgfqpoint{5.201178in}{4.222653in}}{\pgfqpoint{5.208991in}{4.230467in}}%
\pgfpathcurveto{\pgfqpoint{5.216805in}{4.238280in}}{\pgfqpoint{5.221195in}{4.248879in}}{\pgfqpoint{5.221195in}{4.259930in}}%
\pgfpathcurveto{\pgfqpoint{5.221195in}{4.270980in}}{\pgfqpoint{5.216805in}{4.281579in}}{\pgfqpoint{5.208991in}{4.289392in}}%
\pgfpathcurveto{\pgfqpoint{5.201178in}{4.297206in}}{\pgfqpoint{5.190579in}{4.301596in}}{\pgfqpoint{5.179529in}{4.301596in}}%
\pgfpathcurveto{\pgfqpoint{5.168478in}{4.301596in}}{\pgfqpoint{5.157879in}{4.297206in}}{\pgfqpoint{5.150066in}{4.289392in}}%
\pgfpathcurveto{\pgfqpoint{5.142252in}{4.281579in}}{\pgfqpoint{5.137862in}{4.270980in}}{\pgfqpoint{5.137862in}{4.259930in}}%
\pgfpathcurveto{\pgfqpoint{5.137862in}{4.248879in}}{\pgfqpoint{5.142252in}{4.238280in}}{\pgfqpoint{5.150066in}{4.230467in}}%
\pgfpathcurveto{\pgfqpoint{5.157879in}{4.222653in}}{\pgfqpoint{5.168478in}{4.218263in}}{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathlineto{\pgfqpoint{5.179529in}{4.218263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathcurveto{\pgfqpoint{5.532490in}{4.591604in}}{\pgfqpoint{5.543089in}{4.595994in}}{\pgfqpoint{5.550903in}{4.603808in}}%
\pgfpathcurveto{\pgfqpoint{5.558716in}{4.611622in}}{\pgfqpoint{5.563106in}{4.622221in}}{\pgfqpoint{5.563106in}{4.633271in}}%
\pgfpathcurveto{\pgfqpoint{5.563106in}{4.644321in}}{\pgfqpoint{5.558716in}{4.654920in}}{\pgfqpoint{5.550903in}{4.662734in}}%
\pgfpathcurveto{\pgfqpoint{5.543089in}{4.670547in}}{\pgfqpoint{5.532490in}{4.674937in}}{\pgfqpoint{5.521440in}{4.674937in}}%
\pgfpathcurveto{\pgfqpoint{5.510390in}{4.674937in}}{\pgfqpoint{5.499791in}{4.670547in}}{\pgfqpoint{5.491977in}{4.662734in}}%
\pgfpathcurveto{\pgfqpoint{5.484163in}{4.654920in}}{\pgfqpoint{5.479773in}{4.644321in}}{\pgfqpoint{5.479773in}{4.633271in}}%
\pgfpathcurveto{\pgfqpoint{5.479773in}{4.622221in}}{\pgfqpoint{5.484163in}{4.611622in}}{\pgfqpoint{5.491977in}{4.603808in}}%
\pgfpathcurveto{\pgfqpoint{5.499791in}{4.595994in}}{\pgfqpoint{5.510390in}{4.591604in}}{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{4.591604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874493in}{4.987035in}}%
\pgfpathcurveto{\pgfqpoint{5.885543in}{4.987035in}}{\pgfqpoint{5.896142in}{4.991426in}}{\pgfqpoint{5.903956in}{4.999239in}}%
\pgfpathcurveto{\pgfqpoint{5.911769in}{5.007053in}}{\pgfqpoint{5.916160in}{5.017652in}}{\pgfqpoint{5.916160in}{5.028702in}}%
\pgfpathcurveto{\pgfqpoint{5.916160in}{5.039752in}}{\pgfqpoint{5.911769in}{5.050351in}}{\pgfqpoint{5.903956in}{5.058165in}}%
\pgfpathcurveto{\pgfqpoint{5.896142in}{5.065978in}}{\pgfqpoint{5.885543in}{5.070369in}}{\pgfqpoint{5.874493in}{5.070369in}}%
\pgfpathcurveto{\pgfqpoint{5.863443in}{5.070369in}}{\pgfqpoint{5.852844in}{5.065978in}}{\pgfqpoint{5.845030in}{5.058165in}}%
\pgfpathcurveto{\pgfqpoint{5.837217in}{5.050351in}}{\pgfqpoint{5.832826in}{5.039752in}}{\pgfqpoint{5.832826in}{5.028702in}}%
\pgfpathcurveto{\pgfqpoint{5.832826in}{5.017652in}}{\pgfqpoint{5.837217in}{5.007053in}}{\pgfqpoint{5.845030in}{4.999239in}}%
\pgfpathcurveto{\pgfqpoint{5.852844in}{4.991426in}}{\pgfqpoint{5.863443in}{4.987035in}}{\pgfqpoint{5.874493in}{4.987035in}}%
\pgfpathlineto{\pgfqpoint{5.874493in}{4.987035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357423in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357423in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964501in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964501in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571579in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571579in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178657in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178657in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933094in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039995in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115843in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222744in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298591in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329645in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540172in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647073in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722921in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781752in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829822in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870464in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905669in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936723in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254151in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329998in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388830in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436899in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477541in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512747in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754328in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861229in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937076in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995908in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043977in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084619in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119825in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150878in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.605559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=3.557334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{3.972523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=3.924298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.339487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.291262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{4.706451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=4.658225in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{5.073414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=5.025189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058675in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.572062in}}%
\pgfpathlineto{\pgfqpoint{4.300256in}{3.595687in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.618904in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.691919in}}%
\pgfpathlineto{\pgfqpoint{4.558852in}{3.736097in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{3.772253in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.793783in}}%
\pgfpathlineto{\pgfqpoint{4.688877in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{4.724585in}{3.840916in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.865283in}}%
\pgfpathlineto{\pgfqpoint{4.781299in}{3.877081in}}%
\pgfpathlineto{\pgfqpoint{4.795106in}{3.888593in}}%
\pgfpathlineto{\pgfqpoint{4.810773in}{3.901664in}}%
\pgfpathlineto{\pgfqpoint{4.823154in}{3.908888in}}%
\pgfpathlineto{\pgfqpoint{4.844071in}{3.920406in}}%
\pgfpathlineto{\pgfqpoint{4.864486in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{4.881501in}{3.939733in}}%
\pgfpathlineto{\pgfqpoint{4.894734in}{3.945834in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.953600in}}%
\pgfpathlineto{\pgfqpoint{4.950972in}{3.993610in}}%
\pgfpathlineto{\pgfqpoint{4.983181in}{4.013957in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.021548in}}%
\pgfpathlineto{\pgfqpoint{5.013061in}{4.034765in}}%
\pgfpathlineto{\pgfqpoint{5.025700in}{4.043810in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{4.053655in}}%
\pgfpathlineto{\pgfqpoint{5.060835in}{4.069475in}}%
\pgfpathlineto{\pgfqpoint{5.082505in}{4.082760in}}%
\pgfpathlineto{\pgfqpoint{5.095303in}{4.090366in}}%
\pgfpathlineto{\pgfqpoint{5.104199in}{4.097971in}}%
\pgfpathlineto{\pgfqpoint{5.121526in}{4.113483in}}%
\pgfpathlineto{\pgfqpoint{5.135576in}{4.122208in}}%
\pgfpathlineto{\pgfqpoint{5.141427in}{4.122396in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.122388in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.122388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.490767in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.538132in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.572868in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.599410in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.619796in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.634969in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.649759in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.685518in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.708580in}}%
\pgfpathlineto{\pgfqpoint{4.639965in}{3.744636in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.766028in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.778410in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.792527in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.814284in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{4.803175in}{3.880489in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{3.904719in}}%
\pgfpathlineto{\pgfqpoint{4.848602in}{3.923144in}}%
\pgfpathlineto{\pgfqpoint{4.880707in}{3.957163in}}%
\pgfpathlineto{\pgfqpoint{4.898561in}{3.973467in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{4.011720in}}%
\pgfpathlineto{\pgfqpoint{4.962368in}{4.022986in}}%
\pgfpathlineto{\pgfqpoint{4.973229in}{4.033841in}}%
\pgfpathlineto{\pgfqpoint{5.005462in}{4.068988in}}%
\pgfpathlineto{\pgfqpoint{5.023652in}{4.084179in}}%
\pgfpathlineto{\pgfqpoint{5.061771in}{4.113390in}}%
\pgfpathlineto{\pgfqpoint{5.093575in}{4.137390in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{4.146545in}}%
\pgfpathlineto{\pgfqpoint{5.116515in}{4.156203in}}%
\pgfpathlineto{\pgfqpoint{5.141394in}{4.174607in}}%
\pgfpathlineto{\pgfqpoint{5.181857in}{4.214811in}}%
\pgfpathlineto{\pgfqpoint{5.190295in}{4.219692in}}%
\pgfpathlineto{\pgfqpoint{5.202466in}{4.226792in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{4.235609in}}%
\pgfpathlineto{\pgfqpoint{5.219729in}{4.243438in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{4.257371in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.259902in}}%
\pgfpathlineto{\pgfqpoint{5.244097in}{4.264173in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.271848in}}%
\pgfpathlineto{\pgfqpoint{5.264058in}{4.286285in}}%
\pgfpathlineto{\pgfqpoint{5.278189in}{4.300607in}}%
\pgfpathlineto{\pgfqpoint{5.284799in}{4.304792in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{4.305897in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.305137in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.305137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363839in}{3.516734in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.550053in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.576548in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.597687in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.622484in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.682467in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.712885in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.795225in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.821799in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.863948in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.893303in}}%
\pgfpathlineto{\pgfqpoint{4.920197in}{3.921491in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{3.975514in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.010597in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.074970in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.120159in}}%
\pgfpathlineto{\pgfqpoint{5.090681in}{4.134126in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.155124in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.166517in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.194422in}}%
\pgfpathlineto{\pgfqpoint{5.177793in}{4.226533in}}%
\pgfpathlineto{\pgfqpoint{5.216855in}{4.273366in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.280822in}}%
\pgfpathlineto{\pgfqpoint{5.248580in}{4.297244in}}%
\pgfpathlineto{\pgfqpoint{5.298685in}{4.342166in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{4.351691in}}%
\pgfpathlineto{\pgfqpoint{5.324619in}{4.362175in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.385075in}}%
\pgfpathlineto{\pgfqpoint{5.366489in}{4.402756in}}%
\pgfpathlineto{\pgfqpoint{5.374216in}{4.413801in}}%
\pgfpathlineto{\pgfqpoint{5.382646in}{4.425443in}}%
\pgfpathlineto{\pgfqpoint{5.387668in}{4.428704in}}%
\pgfpathlineto{\pgfqpoint{5.398304in}{4.433893in}}%
\pgfpathlineto{\pgfqpoint{5.406008in}{4.441518in}}%
\pgfpathlineto{\pgfqpoint{5.415129in}{4.453812in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{4.480941in}}%
\pgfpathlineto{\pgfqpoint{5.442948in}{4.486943in}}%
\pgfpathlineto{\pgfqpoint{5.453726in}{4.495035in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.500009in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.500009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.587529in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.612085in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.660066in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.686165in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.712041in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.761179in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.798137in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.907220in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.946780in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.980054in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.019641in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.065914in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.089248in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.148327in}}%
\pgfpathlineto{\pgfqpoint{5.152879in}{4.200274in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.230450in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.272702in}}%
\pgfpathlineto{\pgfqpoint{5.232392in}{4.324202in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.337130in}}%
\pgfpathlineto{\pgfqpoint{5.278111in}{4.374424in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.395402in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{4.428090in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.440568in}}%
\pgfpathlineto{\pgfqpoint{5.338773in}{4.452681in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.463638in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.496996in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.513773in}}%
\pgfpathlineto{\pgfqpoint{5.410419in}{4.547927in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.557366in}}%
\pgfpathlineto{\pgfqpoint{5.442529in}{4.579465in}}%
\pgfpathlineto{\pgfqpoint{5.460859in}{4.604568in}}%
\pgfpathlineto{\pgfqpoint{5.471780in}{4.617934in}}%
\pgfpathlineto{\pgfqpoint{5.478612in}{4.622574in}}%
\pgfpathlineto{\pgfqpoint{5.492350in}{4.628882in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.633552in}}%
\pgfpathlineto{\pgfqpoint{5.509802in}{4.638441in}}%
\pgfpathlineto{\pgfqpoint{5.516259in}{4.648690in}}%
\pgfpathlineto{\pgfqpoint{5.535721in}{4.681656in}}%
\pgfpathlineto{\pgfqpoint{5.547312in}{4.693228in}}%
\pgfpathlineto{\pgfqpoint{5.559771in}{4.703895in}}%
\pgfpathlineto{\pgfqpoint{5.572527in}{4.719435in}}%
\pgfpathlineto{\pgfqpoint{5.582222in}{4.733053in}}%
\pgfpathlineto{\pgfqpoint{5.593564in}{4.748833in}}%
\pgfpathlineto{\pgfqpoint{5.609338in}{4.762065in}}%
\pgfpathlineto{\pgfqpoint{5.616703in}{4.768102in}}%
\pgfpathlineto{\pgfqpoint{5.624221in}{4.778762in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.787676in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.787676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711818in}{3.543312in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.610612in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.757874in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.834055in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.903708in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.933678in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.956868in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.990279in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.011165in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.039520in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.086647in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.123072in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.162549in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.186073in}}%
\pgfpathlineto{\pgfqpoint{5.286189in}{4.209059in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.234360in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.317170in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.336335in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.352210in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.369170in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.412235in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{4.431421in}}%
\pgfpathlineto{\pgfqpoint{5.462645in}{4.452214in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.652953in}}%
\pgfpathlineto{\pgfqpoint{5.589569in}{4.683781in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.715478in}}%
\pgfpathlineto{\pgfqpoint{5.630324in}{4.731075in}}%
\pgfpathlineto{\pgfqpoint{5.636323in}{4.741542in}}%
\pgfpathlineto{\pgfqpoint{5.656003in}{4.779875in}}%
\pgfpathlineto{\pgfqpoint{5.663244in}{4.787576in}}%
\pgfpathlineto{\pgfqpoint{5.671447in}{4.792528in}}%
\pgfpathlineto{\pgfqpoint{5.683843in}{4.799033in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{4.808222in}}%
\pgfpathlineto{\pgfqpoint{5.710020in}{4.828892in}}%
\pgfpathlineto{\pgfqpoint{5.718360in}{4.836656in}}%
\pgfpathlineto{\pgfqpoint{5.727844in}{4.850222in}}%
\pgfpathlineto{\pgfqpoint{5.735647in}{4.860171in}}%
\pgfpathlineto{\pgfqpoint{5.764328in}{4.890261in}}%
\pgfpathlineto{\pgfqpoint{5.781217in}{4.920219in}}%
\pgfpathlineto{\pgfqpoint{5.786490in}{4.923155in}}%
\pgfpathlineto{\pgfqpoint{5.790927in}{4.923252in}}%
\pgfpathlineto{\pgfqpoint{5.798161in}{4.922630in}}%
\pgfpathlineto{\pgfqpoint{5.802408in}{4.925655in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.929754in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.929754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{3.700711in}}%
\pgfpathlineto{\pgfqpoint{5.026209in}{3.737806in}}%
\pgfpathlineto{\pgfqpoint{5.063058in}{3.792202in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.860458in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{3.904144in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.939910in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{3.969001in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.000221in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{4.029106in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.059503in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.105355in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.144154in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.254214in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.280674in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.301140in}}%
\pgfpathlineto{\pgfqpoint{5.422760in}{4.316637in}}%
\pgfpathlineto{\pgfqpoint{5.437015in}{4.328310in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.336630in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.347210in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.356384in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.368321in}}%
\pgfpathlineto{\pgfqpoint{5.498608in}{4.386334in}}%
\pgfpathlineto{\pgfqpoint{5.513555in}{4.415633in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.493680in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.515661in}}%
\pgfpathlineto{\pgfqpoint{5.679150in}{4.674983in}}%
\pgfpathlineto{\pgfqpoint{5.687867in}{4.683169in}}%
\pgfpathlineto{\pgfqpoint{5.705484in}{4.697846in}}%
\pgfpathlineto{\pgfqpoint{5.712410in}{4.706835in}}%
\pgfpathlineto{\pgfqpoint{5.720108in}{4.720843in}}%
\pgfpathlineto{\pgfqpoint{5.743680in}{4.767547in}}%
\pgfpathlineto{\pgfqpoint{5.755551in}{4.782190in}}%
\pgfpathlineto{\pgfqpoint{5.768493in}{4.798865in}}%
\pgfpathlineto{\pgfqpoint{5.786051in}{4.827032in}}%
\pgfpathlineto{\pgfqpoint{5.794768in}{4.845251in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.876990in}}%
\pgfpathlineto{\pgfqpoint{5.839963in}{4.963175in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{4.974682in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{4.981308in}}%
\pgfpathlineto{\pgfqpoint{5.870079in}{4.993846in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{5.001790in}}%
\pgfpathlineto{\pgfqpoint{5.892213in}{5.039054in}}%
\pgfpathlineto{\pgfqpoint{5.901907in}{5.059885in}}%
\pgfpathlineto{\pgfqpoint{5.933277in}{5.114987in}}%
\pgfpathlineto{\pgfqpoint{5.946061in}{5.127660in}}%
\pgfpathlineto{\pgfqpoint{5.960929in}{5.150664in}}%
\pgfpathlineto{\pgfqpoint{5.969905in}{5.158519in}}%
\pgfpathlineto{\pgfqpoint{5.973194in}{5.158466in}}%
\pgfpathlineto{\pgfqpoint{5.984566in}{5.155323in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.155704in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.155704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.593292in}}%
\pgfpathlineto{\pgfqpoint{5.113389in}{3.639963in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.744947in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.809539in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.857271in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.926230in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.957962in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{3.982648in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.027835in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{5.459348in}{4.071887in}}%
\pgfpathlineto{\pgfqpoint{5.474136in}{4.094510in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.127477in}}%
\pgfpathlineto{\pgfqpoint{5.530076in}{4.202149in}}%
\pgfpathlineto{\pgfqpoint{5.576199in}{4.291634in}}%
\pgfpathlineto{\pgfqpoint{5.588908in}{4.311328in}}%
\pgfpathlineto{\pgfqpoint{5.603977in}{4.330160in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.378147in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.399813in}}%
\pgfpathlineto{\pgfqpoint{5.670887in}{4.421178in}}%
\pgfpathlineto{\pgfqpoint{5.682013in}{4.446966in}}%
\pgfpathlineto{\pgfqpoint{5.704954in}{4.509577in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.548062in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{5.745595in}{4.593485in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.628010in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.668068in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.734085in}}%
\pgfpathlineto{\pgfqpoint{5.839633in}{4.753343in}}%
\pgfpathlineto{\pgfqpoint{5.851353in}{4.770962in}}%
\pgfpathlineto{\pgfqpoint{5.882661in}{4.824116in}}%
\pgfpathlineto{\pgfqpoint{5.937596in}{4.924132in}}%
\pgfpathlineto{\pgfqpoint{5.945734in}{4.932819in}}%
\pgfpathlineto{\pgfqpoint{5.964298in}{4.949186in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{4.962131in}}%
\pgfpathlineto{\pgfqpoint{5.979533in}{4.984698in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{5.000926in}}%
\pgfpathlineto{\pgfqpoint{5.991927in}{5.008441in}}%
\pgfpathlineto{\pgfqpoint{5.997253in}{5.012111in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.018362in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{5.025083in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{5.041289in}}%
\pgfpathlineto{\pgfqpoint{6.038083in}{5.076143in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{5.116350in}}%
\pgfpathlineto{\pgfqpoint{6.060270in}{5.122776in}}%
\pgfpathlineto{\pgfqpoint{6.065918in}{5.126358in}}%
\pgfpathlineto{\pgfqpoint{6.072936in}{5.130597in}}%
\pgfpathlineto{\pgfqpoint{6.078806in}{5.137514in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{5.168977in}}%
\pgfpathlineto{\pgfqpoint{6.107212in}{5.186678in}}%
\pgfpathlineto{\pgfqpoint{6.120757in}{5.216625in}}%
\pgfpathlineto{\pgfqpoint{6.128483in}{5.228113in}}%
\pgfpathlineto{\pgfqpoint{6.141384in}{5.243919in}}%
\pgfpathlineto{\pgfqpoint{6.154411in}{5.255463in}}%
\pgfpathlineto{\pgfqpoint{6.166131in}{5.272833in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{5.274918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.058675in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{4.117507in}{3.490524in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.507835in}}%
\pgfpathlineto{\pgfqpoint{4.150507in}{3.516326in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{3.516573in}}%
\pgfpathlineto{\pgfqpoint{4.179831in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{4.193355in}{3.533678in}}%
\pgfpathlineto{\pgfqpoint{4.206218in}{3.540438in}}%
\pgfpathlineto{\pgfqpoint{4.230203in}{3.542592in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{3.562758in}}%
\pgfpathlineto{\pgfqpoint{4.252187in}{3.564055in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{3.566573in}}%
\pgfpathlineto{\pgfqpoint{4.282066in}{3.567003in}}%
\pgfpathlineto{\pgfqpoint{4.291318in}{3.587250in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{3.588761in}}%
\pgfpathlineto{\pgfqpoint{4.317272in}{3.591760in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.592630in}}%
\pgfpathlineto{\pgfqpoint{4.333255in}{3.607710in}}%
\pgfpathlineto{\pgfqpoint{4.348325in}{3.610377in}}%
\pgfpathlineto{\pgfqpoint{4.355549in}{3.615810in}}%
\pgfpathlineto{\pgfqpoint{4.369429in}{3.617588in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{3.630468in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{3.630565in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.639159in}}%
\pgfpathlineto{\pgfqpoint{4.412952in}{3.639936in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{3.648500in}}%
\pgfpathlineto{\pgfqpoint{4.424173in}{3.654606in}}%
\pgfpathlineto{\pgfqpoint{4.429609in}{3.654675in}}%
\pgfpathlineto{\pgfqpoint{4.434935in}{3.658782in}}%
\pgfpathlineto{\pgfqpoint{4.450298in}{3.659832in}}%
\pgfpathlineto{\pgfqpoint{4.460064in}{3.671515in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{4.474067in}{3.676717in}}%
\pgfpathlineto{\pgfqpoint{4.483005in}{3.677009in}}%
\pgfpathlineto{\pgfqpoint{4.487363in}{3.684533in}}%
\pgfpathlineto{\pgfqpoint{4.491650in}{3.685106in}}%
\pgfpathlineto{\pgfqpoint{4.500020in}{3.687625in}}%
\pgfpathlineto{\pgfqpoint{4.504108in}{3.691999in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{3.692181in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{3.700953in}}%
\pgfpathlineto{\pgfqpoint{4.527386in}{3.702800in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.707386in}}%
\pgfpathlineto{\pgfqpoint{4.541837in}{3.707983in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.717293in}}%
\pgfpathlineto{\pgfqpoint{4.548775in}{3.719948in}}%
\pgfpathlineto{\pgfqpoint{4.555536in}{3.721056in}}%
\pgfpathlineto{\pgfqpoint{4.565362in}{3.721068in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{3.730973in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{3.731494in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{3.739510in}}%
\pgfpathlineto{\pgfqpoint{4.583981in}{3.739900in}}%
\pgfpathlineto{\pgfqpoint{4.586960in}{3.744142in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.744607in}}%
\pgfpathlineto{\pgfqpoint{4.606921in}{3.748702in}}%
\pgfpathlineto{\pgfqpoint{4.609654in}{3.748881in}}%
\pgfpathlineto{\pgfqpoint{4.612358in}{3.758693in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.759395in}}%
\pgfpathlineto{\pgfqpoint{4.633047in}{3.761569in}}%
\pgfpathlineto{\pgfqpoint{4.635522in}{3.761573in}}%
\pgfpathlineto{\pgfqpoint{4.637975in}{3.774306in}}%
\pgfpathlineto{\pgfqpoint{4.654532in}{3.774831in}}%
\pgfpathlineto{\pgfqpoint{4.656815in}{3.777294in}}%
\pgfpathlineto{\pgfqpoint{4.659078in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{4.661322in}{3.784856in}}%
\pgfpathlineto{\pgfqpoint{4.670111in}{3.785103in}}%
\pgfpathlineto{\pgfqpoint{4.672264in}{3.797811in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{3.798559in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.810373in}}%
\pgfpathlineto{\pgfqpoint{4.713822in}{3.811128in}}%
\pgfpathlineto{\pgfqpoint{4.715647in}{3.827876in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.828090in}}%
\pgfpathlineto{\pgfqpoint{4.729806in}{3.834056in}}%
\pgfpathlineto{\pgfqpoint{4.736610in}{3.834159in}}%
\pgfpathlineto{\pgfqpoint{4.738284in}{3.845610in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{3.845756in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{3.860798in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{3.860972in}}%
\pgfpathlineto{\pgfqpoint{4.778449in}{3.866478in}}%
\pgfpathlineto{\pgfqpoint{4.782713in}{3.866884in}}%
\pgfpathlineto{\pgfqpoint{4.784119in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{4.799111in}{3.876684in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.878253in}}%
\pgfpathlineto{\pgfqpoint{4.806943in}{3.878529in}}%
\pgfpathlineto{\pgfqpoint{4.808226in}{3.895094in}}%
\pgfpathlineto{\pgfqpoint{4.818271in}{3.895153in}}%
\pgfpathlineto{\pgfqpoint{4.819500in}{3.904159in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{3.905804in}}%
\pgfpathlineto{\pgfqpoint{4.840698in}{3.918300in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.918421in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{3.920551in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{3.928899in}}%
\pgfpathlineto{\pgfqpoint{4.869605in}{3.929333in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.940083in}}%
\pgfpathlineto{\pgfqpoint{4.889144in}{3.941083in}}%
\pgfpathlineto{\pgfqpoint{4.891020in}{3.951681in}}%
\pgfpathlineto{\pgfqpoint{4.902903in}{3.951996in}}%
\pgfpathlineto{\pgfqpoint{4.904684in}{3.959982in}}%
\pgfpathlineto{\pgfqpoint{4.913415in}{3.960338in}}%
\pgfpathlineto{\pgfqpoint{4.915127in}{3.969008in}}%
\pgfpathlineto{\pgfqpoint{4.928437in}{3.969437in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{3.977731in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{3.978394in}}%
\pgfpathlineto{\pgfqpoint{4.943417in}{3.985499in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{3.986764in}}%
\pgfpathlineto{\pgfqpoint{4.954670in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{4.966868in}{3.993067in}}%
\pgfpathlineto{\pgfqpoint{4.968267in}{4.001015in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{4.001062in}}%
\pgfpathlineto{\pgfqpoint{4.979865in}{4.007674in}}%
\pgfpathlineto{\pgfqpoint{4.992887in}{4.007705in}}%
\pgfpathlineto{\pgfqpoint{4.994155in}{4.014973in}}%
\pgfpathlineto{\pgfqpoint{5.002249in}{4.015168in}}%
\pgfpathlineto{\pgfqpoint{5.003472in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{5.020030in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{5.021174in}{4.029856in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{4.029950in}}%
\pgfpathlineto{\pgfqpoint{5.030701in}{4.036557in}}%
\pgfpathlineto{\pgfqpoint{5.032347in}{4.037678in}}%
\pgfpathlineto{\pgfqpoint{5.037761in}{4.038772in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{4.044166in}}%
\pgfpathlineto{\pgfqpoint{5.053871in}{4.045303in}}%
\pgfpathlineto{\pgfqpoint{5.055879in}{4.045488in}}%
\pgfpathlineto{\pgfqpoint{5.057376in}{4.051930in}}%
\pgfpathlineto{\pgfqpoint{5.062304in}{4.051953in}}%
\pgfpathlineto{\pgfqpoint{5.063765in}{4.056802in}}%
\pgfpathlineto{\pgfqpoint{5.068576in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{4.061480in}}%
\pgfpathlineto{\pgfqpoint{5.074236in}{4.061576in}}%
\pgfpathlineto{\pgfqpoint{5.075632in}{4.063823in}}%
\pgfpathlineto{\pgfqpoint{5.077943in}{4.063868in}}%
\pgfpathlineto{\pgfqpoint{5.079777in}{4.070475in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{4.070576in}}%
\pgfpathlineto{\pgfqpoint{5.090960in}{4.074956in}}%
\pgfpathlineto{\pgfqpoint{5.094440in}{4.074970in}}%
\pgfpathlineto{\pgfqpoint{5.095734in}{4.078861in}}%
\pgfpathlineto{\pgfqpoint{5.101267in}{4.079159in}}%
\pgfpathlineto{\pgfqpoint{5.102527in}{4.083446in}}%
\pgfpathlineto{\pgfqpoint{5.105030in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.106273in}{4.085696in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.085838in}}%
\pgfpathlineto{\pgfqpoint{5.118388in}{4.091300in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{5.121526in}{4.093718in}}%
\pgfpathlineto{\pgfqpoint{5.130348in}{4.094330in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{4.099625in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{4.100569in}}%
\pgfpathlineto{\pgfqpoint{5.143229in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{4.106612in}}%
\pgfpathlineto{\pgfqpoint{5.150317in}{4.109788in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.110200in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.110200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.202772in}{3.500740in}}%
\pgfpathlineto{\pgfqpoint{4.223875in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{4.243414in}{3.516622in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{3.533220in}}%
\pgfpathlineto{\pgfqpoint{4.278620in}{3.540562in}}%
\pgfpathlineto{\pgfqpoint{4.294603in}{3.542162in}}%
\pgfpathlineto{\pgfqpoint{4.309673in}{3.562851in}}%
\pgfpathlineto{\pgfqpoint{4.323928in}{3.566476in}}%
\pgfpathlineto{\pgfqpoint{4.337451in}{3.566811in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{3.587141in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.587832in}}%
\pgfpathlineto{\pgfqpoint{4.374300in}{3.591495in}}%
\pgfpathlineto{\pgfqpoint{4.385521in}{3.592855in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{3.608853in}}%
\pgfpathlineto{\pgfqpoint{4.406624in}{3.615281in}}%
\pgfpathlineto{\pgfqpoint{4.416574in}{3.616736in}}%
\pgfpathlineto{\pgfqpoint{4.426163in}{3.630432in}}%
\pgfpathlineto{\pgfqpoint{4.435414in}{3.630590in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{3.639339in}}%
\pgfpathlineto{\pgfqpoint{4.452998in}{3.639661in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{3.648115in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{3.654596in}}%
\pgfpathlineto{\pgfqpoint{4.477352in}{3.658611in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{3.659804in}}%
\pgfpathlineto{\pgfqpoint{4.499646in}{3.671491in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{4.513525in}{3.676727in}}%
\pgfpathlineto{\pgfqpoint{4.520200in}{3.676981in}}%
\pgfpathlineto{\pgfqpoint{4.526710in}{3.684851in}}%
\pgfpathlineto{\pgfqpoint{4.533064in}{3.687159in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{3.692007in}}%
\pgfpathlineto{\pgfqpoint{4.545329in}{3.692168in}}%
\pgfpathlineto{\pgfqpoint{4.551254in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.702612in}}%
\pgfpathlineto{\pgfqpoint{4.562719in}{3.707435in}}%
\pgfpathlineto{\pgfqpoint{4.568269in}{3.707799in}}%
\pgfpathlineto{\pgfqpoint{4.573706in}{3.717222in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{3.721051in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{3.721065in}}%
\pgfpathlineto{\pgfqpoint{4.594395in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{4.599323in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{4.604161in}{3.739520in}}%
\pgfpathlineto{\pgfqpoint{4.608911in}{3.744135in}}%
\pgfpathlineto{\pgfqpoint{4.622670in}{3.744580in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{3.748803in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{3.758744in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{3.759332in}}%
\pgfpathlineto{\pgfqpoint{4.648205in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{4.652230in}{3.774329in}}%
\pgfpathlineto{\pgfqpoint{4.663950in}{3.774778in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{3.777526in}}%
\pgfpathlineto{\pgfqpoint{4.671483in}{3.784875in}}%
\pgfpathlineto{\pgfqpoint{4.678807in}{3.785125in}}%
\pgfpathlineto{\pgfqpoint{4.682394in}{3.797981in}}%
\pgfpathlineto{\pgfqpoint{4.692872in}{3.798536in}}%
\pgfpathlineto{\pgfqpoint{4.696274in}{3.810350in}}%
\pgfpathlineto{\pgfqpoint{4.712655in}{3.811075in}}%
\pgfpathlineto{\pgfqpoint{4.715812in}{3.827887in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{3.828083in}}%
\pgfpathlineto{\pgfqpoint{4.728077in}{3.834080in}}%
\pgfpathlineto{\pgfqpoint{4.731056in}{3.834136in}}%
\pgfpathlineto{\pgfqpoint{4.734002in}{3.845612in}}%
\pgfpathlineto{\pgfqpoint{4.751018in}{3.845751in}}%
\pgfpathlineto{\pgfqpoint{4.753750in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{4.764404in}{3.860967in}}%
\pgfpathlineto{\pgfqpoint{4.767002in}{3.866614in}}%
\pgfpathlineto{\pgfqpoint{4.769574in}{3.876437in}}%
\pgfpathlineto{\pgfqpoint{4.782072in}{3.876680in}}%
\pgfpathlineto{\pgfqpoint{4.784501in}{3.878261in}}%
\pgfpathlineto{\pgfqpoint{4.786909in}{3.878423in}}%
\pgfpathlineto{\pgfqpoint{4.789295in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{4.796326in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{4.798629in}{3.904169in}}%
\pgfpathlineto{\pgfqpoint{4.812038in}{3.905682in}}%
\pgfpathlineto{\pgfqpoint{4.814208in}{3.917661in}}%
\pgfpathlineto{\pgfqpoint{4.824798in}{3.921043in}}%
\pgfpathlineto{\pgfqpoint{4.826865in}{3.928950in}}%
\pgfpathlineto{\pgfqpoint{4.836968in}{3.929317in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.940083in}}%
\pgfpathlineto{\pgfqpoint{4.852368in}{3.941061in}}%
\pgfpathlineto{\pgfqpoint{4.854232in}{3.951686in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.952000in}}%
\pgfpathlineto{\pgfqpoint{4.865143in}{3.959990in}}%
\pgfpathlineto{\pgfqpoint{4.870434in}{3.960159in}}%
\pgfpathlineto{\pgfqpoint{4.872174in}{3.969004in}}%
\pgfpathlineto{\pgfqpoint{4.882381in}{3.969414in}}%
\pgfpathlineto{\pgfqpoint{4.884044in}{3.977738in}}%
\pgfpathlineto{\pgfqpoint{4.892208in}{3.978341in}}%
\pgfpathlineto{\pgfqpoint{4.893810in}{3.985493in}}%
\pgfpathlineto{\pgfqpoint{4.900126in}{3.985629in}}%
\pgfpathlineto{\pgfqpoint{4.901681in}{3.986802in}}%
\pgfpathlineto{\pgfqpoint{4.903227in}{3.992963in}}%
\pgfpathlineto{\pgfqpoint{4.910826in}{3.993056in}}%
\pgfpathlineto{\pgfqpoint{4.912320in}{4.001012in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{4.001057in}}%
\pgfpathlineto{\pgfqpoint{4.921109in}{4.007673in}}%
\pgfpathlineto{\pgfqpoint{4.931006in}{4.007704in}}%
\pgfpathlineto{\pgfqpoint{4.932390in}{4.014983in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{4.015160in}}%
\pgfpathlineto{\pgfqpoint{4.939203in}{4.021796in}}%
\pgfpathlineto{\pgfqpoint{4.951040in}{4.021915in}}%
\pgfpathlineto{\pgfqpoint{4.952323in}{4.029860in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{4.029943in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{4.037642in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{4.038602in}}%
\pgfpathlineto{\pgfqpoint{4.964820in}{4.044164in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{4.045258in}}%
\pgfpathlineto{\pgfqpoint{4.976752in}{4.045406in}}%
\pgfpathlineto{\pgfqpoint{4.977916in}{4.051927in}}%
\pgfpathlineto{\pgfqpoint{4.981378in}{4.051949in}}%
\pgfpathlineto{\pgfqpoint{4.983660in}{4.056813in}}%
\pgfpathlineto{\pgfqpoint{4.985923in}{4.056854in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{4.061498in}}%
\pgfpathlineto{\pgfqpoint{4.990392in}{4.061568in}}%
\pgfpathlineto{\pgfqpoint{4.995874in}{4.070493in}}%
\pgfpathlineto{\pgfqpoint{5.001244in}{4.070570in}}%
\pgfpathlineto{\pgfqpoint{5.003361in}{4.074960in}}%
\pgfpathlineto{\pgfqpoint{5.004414in}{4.074966in}}%
\pgfpathlineto{\pgfqpoint{5.006506in}{4.078866in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.079143in}}%
\pgfpathlineto{\pgfqpoint{5.011666in}{4.083450in}}%
\pgfpathlineto{\pgfqpoint{5.012686in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.014714in}{4.085717in}}%
\pgfpathlineto{\pgfqpoint{5.020706in}{4.085827in}}%
\pgfpathlineto{\pgfqpoint{5.022674in}{4.091310in}}%
\pgfpathlineto{\pgfqpoint{5.024627in}{4.093720in}}%
\pgfpathlineto{\pgfqpoint{5.030400in}{4.094306in}}%
\pgfpathlineto{\pgfqpoint{5.032297in}{4.099630in}}%
\pgfpathlineto{\pgfqpoint{5.037907in}{4.100555in}}%
\pgfpathlineto{\pgfqpoint{5.039751in}{4.106330in}}%
\pgfpathlineto{\pgfqpoint{5.043400in}{4.106599in}}%
\pgfpathlineto{\pgfqpoint{5.045206in}{4.109822in}}%
\pgfpathlineto{\pgfqpoint{5.046999in}{4.110244in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{4.113781in}}%
\pgfpathlineto{\pgfqpoint{5.051430in}{4.113825in}}%
\pgfpathlineto{\pgfqpoint{5.053182in}{4.122553in}}%
\pgfpathlineto{\pgfqpoint{5.071721in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{5.074151in}{4.128872in}}%
\pgfpathlineto{\pgfqpoint{5.083653in}{4.129351in}}%
\pgfpathlineto{\pgfqpoint{5.085204in}{4.136291in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{4.136343in}}%
\pgfpathlineto{\pgfqpoint{5.092072in}{4.144179in}}%
\pgfpathlineto{\pgfqpoint{5.103136in}{4.144429in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{4.152018in}}%
\pgfpathlineto{\pgfqpoint{5.117201in}{4.152428in}}%
\pgfpathlineto{\pgfqpoint{5.118567in}{4.160941in}}%
\pgfpathlineto{\pgfqpoint{5.125956in}{4.161431in}}%
\pgfpathlineto{\pgfqpoint{5.127278in}{4.167474in}}%
\pgfpathlineto{\pgfqpoint{5.135071in}{4.167608in}}%
\pgfpathlineto{\pgfqpoint{5.136348in}{4.175985in}}%
\pgfpathlineto{\pgfqpoint{5.142641in}{4.176205in}}%
\pgfpathlineto{\pgfqpoint{5.143881in}{4.182423in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.151807in}{4.190931in}}%
\pgfpathlineto{\pgfqpoint{5.157745in}{4.191190in}}%
\pgfpathlineto{\pgfqpoint{5.158917in}{4.197117in}}%
\pgfpathlineto{\pgfqpoint{5.165270in}{4.197608in}}%
\pgfpathlineto{\pgfqpoint{5.166409in}{4.203540in}}%
\pgfpathlineto{\pgfqpoint{5.172586in}{4.204022in}}%
\pgfpathlineto{\pgfqpoint{5.174246in}{4.210164in}}%
\pgfpathlineto{\pgfqpoint{5.177535in}{4.210248in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{4.216920in}}%
\pgfpathlineto{\pgfqpoint{5.188733in}{4.217292in}}%
\pgfpathlineto{\pgfqpoint{5.190295in}{4.223276in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{4.223884in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{4.230476in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{4.230647in}}%
\pgfpathlineto{\pgfqpoint{5.206401in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{5.210759in}{4.237244in}}%
\pgfpathlineto{\pgfqpoint{5.212195in}{4.243421in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{4.243437in}}%
\pgfpathlineto{\pgfqpoint{5.216459in}{4.248370in}}%
\pgfpathlineto{\pgfqpoint{5.221579in}{4.248590in}}%
\pgfpathlineto{\pgfqpoint{5.222958in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.237237in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{5.238537in}{4.267187in}}%
\pgfpathlineto{\pgfqpoint{5.239830in}{4.267195in}}%
\pgfpathlineto{\pgfqpoint{5.241118in}{4.270761in}}%
\pgfpathlineto{\pgfqpoint{5.250782in}{4.270777in}}%
\pgfpathlineto{\pgfqpoint{5.252017in}{4.275875in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{4.275949in}}%
\pgfpathlineto{\pgfqpoint{5.255282in}{4.280744in}}%
\pgfpathlineto{\pgfqpoint{5.263666in}{4.280818in}}%
\pgfpathlineto{\pgfqpoint{5.264842in}{4.285933in}}%
\pgfpathlineto{\pgfqpoint{5.269110in}{4.285940in}}%
\pgfpathlineto{\pgfqpoint{5.270262in}{4.289698in}}%
\pgfpathlineto{\pgfqpoint{5.271790in}{4.289715in}}%
\pgfpathlineto{\pgfqpoint{5.272931in}{4.293679in}}%
\pgfpathlineto{\pgfqpoint{5.279302in}{4.293905in}}%
\pgfpathlineto{\pgfqpoint{5.280779in}{4.301546in}}%
\pgfpathlineto{\pgfqpoint{5.287326in}{4.301601in}}%
\pgfpathlineto{\pgfqpoint{5.288758in}{4.305718in}}%
\pgfpathlineto{\pgfqpoint{5.292659in}{4.305970in}}%
\pgfpathlineto{\pgfqpoint{5.294063in}{4.310978in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.311079in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.311079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.363839in}{3.533147in}}%
\pgfpathlineto{\pgfqpoint{4.384942in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{3.543221in}}%
\pgfpathlineto{\pgfqpoint{4.422670in}{3.566507in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{4.455670in}{3.587525in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{3.591950in}}%
\pgfpathlineto{\pgfqpoint{4.484994in}{3.608353in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{3.615596in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{3.617679in}}%
\pgfpathlineto{\pgfqpoint{4.523647in}{3.630612in}}%
\pgfpathlineto{\pgfqpoint{4.546587in}{3.648202in}}%
\pgfpathlineto{\pgfqpoint{4.557350in}{3.654666in}}%
\pgfpathlineto{\pgfqpoint{4.567690in}{3.659288in}}%
\pgfpathlineto{\pgfqpoint{4.587229in}{3.671616in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{3.676907in}}%
\pgfpathlineto{\pgfqpoint{4.614064in}{3.691976in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{3.695097in}}%
\pgfpathlineto{\pgfqpoint{4.630548in}{3.702583in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{3.707632in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{3.717366in}}%
\pgfpathlineto{\pgfqpoint{4.653488in}{3.721056in}}%
\pgfpathlineto{\pgfqpoint{4.660712in}{3.721068in}}%
\pgfpathlineto{\pgfqpoint{4.674592in}{3.739952in}}%
\pgfpathlineto{\pgfqpoint{4.681267in}{3.744320in}}%
\pgfpathlineto{\pgfqpoint{4.687777in}{3.744561in}}%
\pgfpathlineto{\pgfqpoint{4.694130in}{3.758647in}}%
\pgfpathlineto{\pgfqpoint{4.706395in}{3.759303in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{3.761575in}}%
\pgfpathlineto{\pgfqpoint{4.718115in}{3.774513in}}%
\pgfpathlineto{\pgfqpoint{4.723785in}{3.774764in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{3.784824in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.785039in}}%
\pgfpathlineto{\pgfqpoint{4.740099in}{3.797986in}}%
\pgfpathlineto{\pgfqpoint{4.750439in}{3.798553in}}%
\pgfpathlineto{\pgfqpoint{4.755461in}{3.810530in}}%
\pgfpathlineto{\pgfqpoint{4.765227in}{3.811034in}}%
\pgfpathlineto{\pgfqpoint{4.769978in}{3.827918in}}%
\pgfpathlineto{\pgfqpoint{4.774644in}{3.828034in}}%
\pgfpathlineto{\pgfqpoint{4.779230in}{3.834080in}}%
\pgfpathlineto{\pgfqpoint{4.783737in}{3.834180in}}%
\pgfpathlineto{\pgfqpoint{4.788168in}{3.845650in}}%
\pgfpathlineto{\pgfqpoint{4.796813in}{3.845733in}}%
\pgfpathlineto{\pgfqpoint{4.801031in}{3.860811in}}%
\pgfpathlineto{\pgfqpoint{4.809271in}{3.860953in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{3.866760in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.876502in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{3.876681in}}%
\pgfpathlineto{\pgfqpoint{4.828810in}{3.878402in}}%
\pgfpathlineto{\pgfqpoint{4.832549in}{3.895106in}}%
\pgfpathlineto{\pgfqpoint{4.836237in}{3.895138in}}%
\pgfpathlineto{\pgfqpoint{4.839874in}{3.904217in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{3.905722in}}%
\pgfpathlineto{\pgfqpoint{4.853938in}{3.918352in}}%
\pgfpathlineto{\pgfqpoint{4.857340in}{3.920588in}}%
\pgfpathlineto{\pgfqpoint{4.860699in}{3.921026in}}%
\pgfpathlineto{\pgfqpoint{4.864015in}{3.929086in}}%
\pgfpathlineto{\pgfqpoint{4.870526in}{3.929302in}}%
\pgfpathlineto{\pgfqpoint{4.873721in}{3.940084in}}%
\pgfpathlineto{\pgfqpoint{4.883083in}{3.941000in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.951720in}}%
\pgfpathlineto{\pgfqpoint{4.892123in}{3.951969in}}%
\pgfpathlineto{\pgfqpoint{4.895069in}{3.960003in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{3.960053in}}%
\pgfpathlineto{\pgfqpoint{4.900864in}{3.969012in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{3.969245in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{3.977543in}}%
\pgfpathlineto{\pgfqpoint{4.914817in}{3.978178in}}%
\pgfpathlineto{\pgfqpoint{4.917521in}{3.985482in}}%
\pgfpathlineto{\pgfqpoint{4.922847in}{3.985621in}}%
\pgfpathlineto{\pgfqpoint{4.925471in}{3.992960in}}%
\pgfpathlineto{\pgfqpoint{4.930640in}{3.993037in}}%
\pgfpathlineto{\pgfqpoint{4.933188in}{4.001012in}}%
\pgfpathlineto{\pgfqpoint{4.938210in}{4.001051in}}%
\pgfpathlineto{\pgfqpoint{4.940685in}{4.007675in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{4.007703in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{4.015019in}}%
\pgfpathlineto{\pgfqpoint{4.952726in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{4.955070in}{4.021797in}}%
\pgfpathlineto{\pgfqpoint{4.964241in}{4.021911in}}%
\pgfpathlineto{\pgfqpoint{4.966485in}{4.029878in}}%
\pgfpathlineto{\pgfqpoint{4.968710in}{4.029923in}}%
\pgfpathlineto{\pgfqpoint{4.970916in}{4.036555in}}%
\pgfpathlineto{\pgfqpoint{4.975274in}{4.038805in}}%
\pgfpathlineto{\pgfqpoint{4.977427in}{4.044174in}}%
\pgfpathlineto{\pgfqpoint{4.983780in}{4.044212in}}%
\pgfpathlineto{\pgfqpoint{4.985864in}{4.051924in}}%
\pgfpathlineto{\pgfqpoint{4.987932in}{4.051941in}}%
\pgfpathlineto{\pgfqpoint{4.989984in}{4.056794in}}%
\pgfpathlineto{\pgfqpoint{4.992020in}{4.056841in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{4.061484in}}%
\pgfpathlineto{\pgfqpoint{4.996045in}{4.061563in}}%
\pgfpathlineto{\pgfqpoint{4.998035in}{4.063852in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{4.070483in}}%
\pgfpathlineto{\pgfqpoint{5.003916in}{4.070553in}}%
\pgfpathlineto{\pgfqpoint{5.005847in}{4.074955in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{4.074969in}}%
\pgfpathlineto{\pgfqpoint{5.009668in}{4.078877in}}%
\pgfpathlineto{\pgfqpoint{5.011558in}{4.079146in}}%
\pgfpathlineto{\pgfqpoint{5.015298in}{4.085711in}}%
\pgfpathlineto{\pgfqpoint{5.018986in}{4.085797in}}%
\pgfpathlineto{\pgfqpoint{5.022622in}{4.093715in}}%
\pgfpathlineto{\pgfqpoint{5.027985in}{4.094312in}}%
\pgfpathlineto{\pgfqpoint{5.029748in}{4.099632in}}%
\pgfpathlineto{\pgfqpoint{5.033240in}{4.100538in}}%
\pgfpathlineto{\pgfqpoint{5.034969in}{4.106296in}}%
\pgfpathlineto{\pgfqpoint{5.038393in}{4.106617in}}%
\pgfpathlineto{\pgfqpoint{5.041774in}{4.113766in}}%
\pgfpathlineto{\pgfqpoint{5.043448in}{4.113803in}}%
\pgfpathlineto{\pgfqpoint{5.045111in}{4.122542in}}%
\pgfpathlineto{\pgfqpoint{5.059627in}{4.122744in}}%
\pgfpathlineto{\pgfqpoint{5.062748in}{4.128892in}}%
\pgfpathlineto{\pgfqpoint{5.068879in}{4.129244in}}%
\pgfpathlineto{\pgfqpoint{5.070390in}{4.136285in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{4.136342in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{4.144183in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{4.144438in}}%
\pgfpathlineto{\pgfqpoint{5.086463in}{4.152036in}}%
\pgfpathlineto{\pgfqpoint{5.094833in}{4.152387in}}%
\pgfpathlineto{\pgfqpoint{5.096203in}{4.160905in}}%
\pgfpathlineto{\pgfqpoint{5.101611in}{4.161375in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{4.167466in}}%
\pgfpathlineto{\pgfqpoint{5.109521in}{4.167615in}}%
\pgfpathlineto{\pgfqpoint{5.110817in}{4.176012in}}%
\pgfpathlineto{\pgfqpoint{5.114666in}{4.176189in}}%
\pgfpathlineto{\pgfqpoint{5.115936in}{4.182419in}}%
\pgfpathlineto{\pgfqpoint{5.120958in}{4.182951in}}%
\pgfpathlineto{\pgfqpoint{5.122199in}{4.190944in}}%
\pgfpathlineto{\pgfqpoint{5.125887in}{4.191159in}}%
\pgfpathlineto{\pgfqpoint{5.127104in}{4.197106in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{4.197568in}}%
\pgfpathlineto{\pgfqpoint{5.133110in}{4.203543in}}%
\pgfpathlineto{\pgfqpoint{5.137819in}{4.204037in}}%
\pgfpathlineto{\pgfqpoint{5.138983in}{4.210165in}}%
\pgfpathlineto{\pgfqpoint{5.141295in}{4.210244in}}%
\pgfpathlineto{\pgfqpoint{5.142444in}{4.216918in}}%
\pgfpathlineto{\pgfqpoint{5.149234in}{4.217286in}}%
\pgfpathlineto{\pgfqpoint{5.151459in}{4.223278in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{4.223838in}}%
\pgfpathlineto{\pgfqpoint{5.156940in}{4.230494in}}%
\pgfpathlineto{\pgfqpoint{5.161245in}{4.230626in}}%
\pgfpathlineto{\pgfqpoint{5.163371in}{4.237094in}}%
\pgfpathlineto{\pgfqpoint{5.166529in}{4.237258in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{4.243430in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{4.243438in}}%
\pgfpathlineto{\pgfqpoint{5.171709in}{4.248441in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{4.248559in}}%
\pgfpathlineto{\pgfqpoint{5.175780in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.185693in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{5.187632in}{4.267194in}}%
\pgfpathlineto{\pgfqpoint{5.189556in}{4.270763in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{4.270776in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{4.275896in}}%
\pgfpathlineto{\pgfqpoint{5.198047in}{4.275943in}}%
\pgfpathlineto{\pgfqpoint{5.199897in}{4.280755in}}%
\pgfpathlineto{\pgfqpoint{5.205371in}{4.280821in}}%
\pgfpathlineto{\pgfqpoint{5.207170in}{4.285936in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{4.285940in}}%
\pgfpathlineto{\pgfqpoint{5.211617in}{4.293664in}}%
\pgfpathlineto{\pgfqpoint{5.215989in}{4.293878in}}%
\pgfpathlineto{\pgfqpoint{5.217718in}{4.301547in}}%
\pgfpathlineto{\pgfqpoint{5.221991in}{4.301597in}}%
\pgfpathlineto{\pgfqpoint{5.223681in}{4.305720in}}%
\pgfpathlineto{\pgfqpoint{5.226196in}{4.305971in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{4.311005in}}%
\pgfpathlineto{\pgfqpoint{5.235218in}{4.311303in}}%
\pgfpathlineto{\pgfqpoint{5.239219in}{4.322051in}}%
\pgfpathlineto{\pgfqpoint{5.243941in}{4.322314in}}%
\pgfpathlineto{\pgfqpoint{5.245496in}{4.326310in}}%
\pgfpathlineto{\pgfqpoint{5.251628in}{4.326398in}}%
\pgfpathlineto{\pgfqpoint{5.253139in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{5.255389in}{4.332094in}}%
\pgfpathlineto{\pgfqpoint{5.256879in}{4.335575in}}%
\pgfpathlineto{\pgfqpoint{5.262754in}{4.335971in}}%
\pgfpathlineto{\pgfqpoint{5.264203in}{4.339386in}}%
\pgfpathlineto{\pgfqpoint{5.269919in}{4.339465in}}%
\pgfpathlineto{\pgfqpoint{5.272031in}{4.342974in}}%
\pgfpathlineto{\pgfqpoint{5.277582in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.278951in}{4.345630in}}%
\pgfpathlineto{\pgfqpoint{5.282345in}{4.345697in}}%
\pgfpathlineto{\pgfqpoint{5.285028in}{4.352172in}}%
\pgfpathlineto{\pgfqpoint{5.292918in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.294211in}{4.355041in}}%
\pgfpathlineto{\pgfqpoint{5.296138in}{4.355220in}}%
\pgfpathlineto{\pgfqpoint{5.297414in}{4.357902in}}%
\pgfpathlineto{\pgfqpoint{5.301208in}{4.357947in}}%
\pgfpathlineto{\pgfqpoint{5.302461in}{4.361211in}}%
\pgfpathlineto{\pgfqpoint{5.303707in}{4.361458in}}%
\pgfpathlineto{\pgfqpoint{5.304948in}{4.365122in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{4.365158in}}%
\pgfpathlineto{\pgfqpoint{5.309853in}{4.370914in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.370962in}}%
\pgfpathlineto{\pgfqpoint{5.317044in}{4.374512in}}%
\pgfpathlineto{\pgfqpoint{5.319983in}{4.374811in}}%
\pgfpathlineto{\pgfqpoint{5.321150in}{4.378054in}}%
\pgfpathlineto{\pgfqpoint{5.325193in}{4.378138in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{4.379930in}}%
\pgfpathlineto{\pgfqpoint{5.327475in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{5.328609in}{4.383660in}}%
\pgfpathlineto{\pgfqpoint{5.331982in}{4.383754in}}%
\pgfpathlineto{\pgfqpoint{5.333653in}{4.387512in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.387550in}}%
\pgfpathlineto{\pgfqpoint{5.338602in}{4.391448in}}%
\pgfpathlineto{\pgfqpoint{5.341311in}{4.391491in}}%
\pgfpathlineto{\pgfqpoint{5.342924in}{4.395568in}}%
\pgfpathlineto{\pgfqpoint{5.343993in}{4.395689in}}%
\pgfpathlineto{\pgfqpoint{5.345590in}{4.399429in}}%
\pgfpathlineto{\pgfqpoint{5.350321in}{4.399470in}}%
\pgfpathlineto{\pgfqpoint{5.352397in}{4.407629in}}%
\pgfpathlineto{\pgfqpoint{5.353944in}{4.407895in}}%
\pgfpathlineto{\pgfqpoint{5.355481in}{4.411390in}}%
\pgfpathlineto{\pgfqpoint{5.358023in}{4.411526in}}%
\pgfpathlineto{\pgfqpoint{5.360040in}{4.420289in}}%
\pgfpathlineto{\pgfqpoint{5.362041in}{4.420417in}}%
\pgfpathlineto{\pgfqpoint{5.363532in}{4.425120in}}%
\pgfpathlineto{\pgfqpoint{5.372305in}{4.425293in}}%
\pgfpathlineto{\pgfqpoint{5.373739in}{4.430917in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.430931in}}%
\pgfpathlineto{\pgfqpoint{5.376112in}{4.446681in}}%
\pgfpathlineto{\pgfqpoint{5.377996in}{4.446840in}}%
\pgfpathlineto{\pgfqpoint{5.379399in}{4.451841in}}%
\pgfpathlineto{\pgfqpoint{5.385852in}{4.452066in}}%
\pgfpathlineto{\pgfqpoint{5.387215in}{4.456466in}}%
\pgfpathlineto{\pgfqpoint{5.390814in}{4.456684in}}%
\pgfpathlineto{\pgfqpoint{5.392152in}{4.463700in}}%
\pgfpathlineto{\pgfqpoint{5.397869in}{4.464052in}}%
\pgfpathlineto{\pgfqpoint{5.399604in}{4.469081in}}%
\pgfpathlineto{\pgfqpoint{5.401756in}{4.469117in}}%
\pgfpathlineto{\pgfqpoint{5.403039in}{4.474281in}}%
\pgfpathlineto{\pgfqpoint{5.408945in}{4.474305in}}%
\pgfpathlineto{\pgfqpoint{5.410193in}{4.481163in}}%
\pgfpathlineto{\pgfqpoint{5.417563in}{4.481319in}}%
\pgfpathlineto{\pgfqpoint{5.418771in}{4.484235in}}%
\pgfpathlineto{\pgfqpoint{5.421967in}{4.484293in}}%
\pgfpathlineto{\pgfqpoint{5.423156in}{4.486394in}}%
\pgfpathlineto{\pgfqpoint{5.425517in}{4.486465in}}%
\pgfpathlineto{\pgfqpoint{5.426689in}{4.490949in}}%
\pgfpathlineto{\pgfqpoint{5.430561in}{4.491083in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{4.509349in}}%
\pgfpathlineto{\pgfqpoint{5.437390in}{4.509561in}}%
\pgfpathlineto{\pgfqpoint{5.438884in}{4.513984in}}%
\pgfpathlineto{\pgfqpoint{5.441846in}{4.514534in}}%
\pgfpathlineto{\pgfqpoint{5.443315in}{4.518554in}}%
\pgfpathlineto{\pgfqpoint{5.446590in}{4.520016in}}%
\pgfpathlineto{\pgfqpoint{5.448033in}{4.525093in}}%
\pgfpathlineto{\pgfqpoint{5.452668in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.454078in}{4.529069in}}%
\pgfpathlineto{\pgfqpoint{5.455829in}{4.529391in}}%
\pgfpathlineto{\pgfqpoint{5.457222in}{4.533262in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.534609in}}%
\pgfpathlineto{\pgfqpoint{5.458608in}{4.534609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.535039in}{3.563391in}}%
\pgfpathlineto{\pgfqpoint{4.556142in}{3.566837in}}%
\pgfpathlineto{\pgfqpoint{4.575681in}{3.587696in}}%
\pgfpathlineto{\pgfqpoint{4.593871in}{3.592582in}}%
\pgfpathlineto{\pgfqpoint{4.610886in}{3.610319in}}%
\pgfpathlineto{\pgfqpoint{4.626870in}{3.617641in}}%
\pgfpathlineto{\pgfqpoint{4.641940in}{3.639213in}}%
\pgfpathlineto{\pgfqpoint{4.656195in}{3.639855in}}%
\pgfpathlineto{\pgfqpoint{4.669718in}{3.654672in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{3.659644in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{3.671580in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{3.676969in}}%
\pgfpathlineto{\pgfqpoint{4.717787in}{3.687292in}}%
\pgfpathlineto{\pgfqpoint{4.728550in}{3.692216in}}%
\pgfpathlineto{\pgfqpoint{4.738891in}{3.702923in}}%
\pgfpathlineto{\pgfqpoint{4.748841in}{3.716961in}}%
\pgfpathlineto{\pgfqpoint{4.758429in}{3.721059in}}%
\pgfpathlineto{\pgfqpoint{4.767681in}{3.731136in}}%
\pgfpathlineto{\pgfqpoint{4.776619in}{3.744086in}}%
\pgfpathlineto{\pgfqpoint{4.785264in}{3.744442in}}%
\pgfpathlineto{\pgfqpoint{4.793635in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{4.801748in}{3.759112in}}%
\pgfpathlineto{\pgfqpoint{4.809618in}{3.761573in}}%
\pgfpathlineto{\pgfqpoint{4.817261in}{3.774599in}}%
\pgfpathlineto{\pgfqpoint{4.824688in}{3.777997in}}%
\pgfpathlineto{\pgfqpoint{4.831912in}{3.785104in}}%
\pgfpathlineto{\pgfqpoint{4.838943in}{3.798480in}}%
\pgfpathlineto{\pgfqpoint{4.845792in}{3.798570in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{3.810732in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{3.811108in}}%
\pgfpathlineto{\pgfqpoint{4.865330in}{3.828012in}}%
\pgfpathlineto{\pgfqpoint{4.871534in}{3.834114in}}%
\pgfpathlineto{\pgfqpoint{4.877595in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{4.883520in}{3.845708in}}%
\pgfpathlineto{\pgfqpoint{4.889315in}{3.860806in}}%
\pgfpathlineto{\pgfqpoint{4.894985in}{3.860917in}}%
\pgfpathlineto{\pgfqpoint{4.900536in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.876555in}}%
\pgfpathlineto{\pgfqpoint{4.911299in}{3.878144in}}%
\pgfpathlineto{\pgfqpoint{4.916520in}{3.895096in}}%
\pgfpathlineto{\pgfqpoint{4.921639in}{3.895148in}}%
\pgfpathlineto{\pgfqpoint{4.926661in}{3.904375in}}%
\pgfpathlineto{\pgfqpoint{4.931589in}{3.904657in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{3.918358in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.920867in}}%
\pgfpathlineto{\pgfqpoint{4.945844in}{3.929116in}}%
\pgfpathlineto{\pgfqpoint{4.950430in}{3.929286in}}%
\pgfpathlineto{\pgfqpoint{4.954937in}{3.940087in}}%
\pgfpathlineto{\pgfqpoint{4.959368in}{3.940373in}}%
\pgfpathlineto{\pgfqpoint{4.963726in}{3.951681in}}%
\pgfpathlineto{\pgfqpoint{4.968013in}{3.951885in}}%
\pgfpathlineto{\pgfqpoint{4.972231in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{4.976383in}{3.960409in}}%
\pgfpathlineto{\pgfqpoint{4.980471in}{3.969064in}}%
\pgfpathlineto{\pgfqpoint{4.984496in}{3.969450in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{3.985495in}}%
\pgfpathlineto{\pgfqpoint{4.996216in}{3.985612in}}%
\pgfpathlineto{\pgfqpoint{5.000010in}{3.992980in}}%
\pgfpathlineto{\pgfqpoint{5.003749in}{3.993045in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{4.001029in}}%
\pgfpathlineto{\pgfqpoint{5.011074in}{4.001061in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.007687in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{4.007702in}}%
\pgfpathlineto{\pgfqpoint{5.025138in}{4.021807in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{5.038491in}{4.037601in}}%
\pgfpathlineto{\pgfqpoint{5.041726in}{4.038756in}}%
\pgfpathlineto{\pgfqpoint{5.044921in}{4.044182in}}%
\pgfpathlineto{\pgfqpoint{5.048079in}{4.044204in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{4.056789in}}%
\pgfpathlineto{\pgfqpoint{5.057331in}{4.061455in}}%
\pgfpathlineto{\pgfqpoint{5.060344in}{4.063811in}}%
\pgfpathlineto{\pgfqpoint{5.063323in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{4.070551in}}%
\pgfpathlineto{\pgfqpoint{5.074914in}{4.083454in}}%
\pgfpathlineto{\pgfqpoint{5.077734in}{4.085755in}}%
\pgfpathlineto{\pgfqpoint{5.080524in}{4.085831in}}%
\pgfpathlineto{\pgfqpoint{5.083285in}{4.093721in}}%
\pgfpathlineto{\pgfqpoint{5.086017in}{4.094124in}}%
\pgfpathlineto{\pgfqpoint{5.088721in}{4.099634in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{4.100538in}}%
\pgfpathlineto{\pgfqpoint{5.096671in}{4.109812in}}%
\pgfpathlineto{\pgfqpoint{5.099268in}{4.113783in}}%
\pgfpathlineto{\pgfqpoint{5.101840in}{4.122549in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{4.122754in}}%
\pgfpathlineto{\pgfqpoint{5.116768in}{4.128911in}}%
\pgfpathlineto{\pgfqpoint{5.121562in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{4.136302in}}%
\pgfpathlineto{\pgfqpoint{5.126270in}{4.136337in}}%
\pgfpathlineto{\pgfqpoint{5.128593in}{4.144210in}}%
\pgfpathlineto{\pgfqpoint{5.133178in}{4.144370in}}%
\pgfpathlineto{\pgfqpoint{5.135441in}{4.152006in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{4.152305in}}%
\pgfpathlineto{\pgfqpoint{5.144304in}{4.160886in}}%
\pgfpathlineto{\pgfqpoint{5.148627in}{4.161337in}}%
\pgfpathlineto{\pgfqpoint{5.150761in}{4.167483in}}%
\pgfpathlineto{\pgfqpoint{5.154980in}{4.167597in}}%
\pgfpathlineto{\pgfqpoint{5.157064in}{4.176032in}}%
\pgfpathlineto{\pgfqpoint{5.159132in}{4.176146in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{4.182451in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{4.191021in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{4.191158in}}%
\pgfpathlineto{\pgfqpoint{5.171210in}{4.197152in}}%
\pgfpathlineto{\pgfqpoint{5.173170in}{4.197365in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{4.203535in}}%
\pgfpathlineto{\pgfqpoint{5.178965in}{4.204007in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{4.216916in}}%
\pgfpathlineto{\pgfqpoint{5.188348in}{4.217283in}}%
\pgfpathlineto{\pgfqpoint{5.190186in}{4.223277in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{4.223286in}}%
\pgfpathlineto{\pgfqpoint{5.193822in}{4.230451in}}%
\pgfpathlineto{\pgfqpoint{5.197409in}{4.230585in}}%
\pgfpathlineto{\pgfqpoint{5.199185in}{4.237025in}}%
\pgfpathlineto{\pgfqpoint{5.202700in}{4.237248in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{4.248373in}}%
\pgfpathlineto{\pgfqpoint{5.207887in}{4.248494in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.217964in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.221239in}{4.270762in}}%
\pgfpathlineto{\pgfqpoint{5.226077in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{5.229253in}{4.280740in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{4.280810in}}%
\pgfpathlineto{\pgfqpoint{5.235494in}{4.285934in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{4.285938in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{4.293684in}}%
\pgfpathlineto{\pgfqpoint{5.243093in}{4.293865in}}%
\pgfpathlineto{\pgfqpoint{5.244586in}{4.301545in}}%
\pgfpathlineto{\pgfqpoint{5.247549in}{4.301588in}}%
\pgfpathlineto{\pgfqpoint{5.249018in}{4.305713in}}%
\pgfpathlineto{\pgfqpoint{5.250478in}{4.305724in}}%
\pgfpathlineto{\pgfqpoint{5.251931in}{4.310955in}}%
\pgfpathlineto{\pgfqpoint{5.259076in}{4.311312in}}%
\pgfpathlineto{\pgfqpoint{5.264656in}{4.322226in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{4.322321in}}%
\pgfpathlineto{\pgfqpoint{5.267403in}{4.326314in}}%
\pgfpathlineto{\pgfqpoint{5.271469in}{4.326386in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{4.332075in}}%
\pgfpathlineto{\pgfqpoint{5.275474in}{4.332097in}}%
\pgfpathlineto{\pgfqpoint{5.276796in}{4.335614in}}%
\pgfpathlineto{\pgfqpoint{5.280721in}{4.335944in}}%
\pgfpathlineto{\pgfqpoint{5.282017in}{4.339383in}}%
\pgfpathlineto{\pgfqpoint{5.287136in}{4.339471in}}%
\pgfpathlineto{\pgfqpoint{5.288401in}{4.342970in}}%
\pgfpathlineto{\pgfqpoint{5.292159in}{4.343126in}}%
\pgfpathlineto{\pgfqpoint{5.294634in}{4.345646in}}%
\pgfpathlineto{\pgfqpoint{5.295863in}{4.345676in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{4.352174in}}%
\pgfpathlineto{\pgfqpoint{5.304310in}{4.352183in}}%
\pgfpathlineto{\pgfqpoint{5.306675in}{4.355101in}}%
\pgfpathlineto{\pgfqpoint{5.307849in}{4.355238in}}%
\pgfpathlineto{\pgfqpoint{5.310183in}{4.357924in}}%
\pgfpathlineto{\pgfqpoint{5.311342in}{4.357941in}}%
\pgfpathlineto{\pgfqpoint{5.314788in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{4.365151in}}%
\pgfpathlineto{\pgfqpoint{5.319314in}{4.370922in}}%
\pgfpathlineto{\pgfqpoint{5.322659in}{4.370955in}}%
\pgfpathlineto{\pgfqpoint{5.324865in}{4.374593in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{4.374734in}}%
\pgfpathlineto{\pgfqpoint{5.328140in}{4.378072in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{4.378129in}}%
\pgfpathlineto{\pgfqpoint{5.334571in}{4.383703in}}%
\pgfpathlineto{\pgfqpoint{5.335628in}{4.383741in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{4.387518in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{4.387548in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.391462in}}%
\pgfpathlineto{\pgfqpoint{5.342909in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{5.345968in}{4.399422in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.399466in}}%
\pgfpathlineto{\pgfqpoint{5.352973in}{4.407848in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{4.411428in}}%
\pgfpathlineto{\pgfqpoint{5.355919in}{4.411495in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{4.425098in}}%
\pgfpathlineto{\pgfqpoint{5.367384in}{4.425291in}}%
\pgfpathlineto{\pgfqpoint{5.372017in}{4.446856in}}%
\pgfpathlineto{\pgfqpoint{5.373848in}{4.451881in}}%
\pgfpathlineto{\pgfqpoint{5.377472in}{4.452044in}}%
\pgfpathlineto{\pgfqpoint{5.379266in}{4.456487in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{4.456627in}}%
\pgfpathlineto{\pgfqpoint{5.382817in}{4.463701in}}%
\pgfpathlineto{\pgfqpoint{5.387189in}{4.464051in}}%
\pgfpathlineto{\pgfqpoint{5.388918in}{4.469089in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{4.469108in}}%
\pgfpathlineto{\pgfqpoint{5.391490in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.395722in}{4.474305in}}%
\pgfpathlineto{\pgfqpoint{5.397396in}{4.481183in}}%
\pgfpathlineto{\pgfqpoint{5.401535in}{4.481298in}}%
\pgfpathlineto{\pgfqpoint{5.403173in}{4.484234in}}%
\pgfpathlineto{\pgfqpoint{5.405610in}{4.484292in}}%
\pgfpathlineto{\pgfqpoint{5.407223in}{4.486420in}}%
\pgfpathlineto{\pgfqpoint{5.408025in}{4.486451in}}%
\pgfpathlineto{\pgfqpoint{5.409623in}{4.490965in}}%
\pgfpathlineto{\pgfqpoint{5.412002in}{4.491074in}}%
\pgfpathlineto{\pgfqpoint{5.413576in}{4.509344in}}%
\pgfpathlineto{\pgfqpoint{5.417471in}{4.509566in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{4.514104in}}%
\pgfpathlineto{\pgfqpoint{5.420545in}{4.514479in}}%
\pgfpathlineto{\pgfqpoint{5.422069in}{4.518607in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{4.520011in}}%
\pgfpathlineto{\pgfqpoint{5.426589in}{4.525097in}}%
\pgfpathlineto{\pgfqpoint{5.428820in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.430297in}{4.529138in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{4.529317in}}%
\pgfpathlineto{\pgfqpoint{5.432498in}{4.533274in}}%
\pgfpathlineto{\pgfqpoint{5.433954in}{4.534643in}}%
\pgfpathlineto{\pgfqpoint{5.435403in}{4.534736in}}%
\pgfpathlineto{\pgfqpoint{5.436844in}{4.538695in}}%
\pgfpathlineto{\pgfqpoint{5.438276in}{4.538833in}}%
\pgfpathlineto{\pgfqpoint{5.439702in}{4.543533in}}%
\pgfpathlineto{\pgfqpoint{5.441825in}{4.543688in}}%
\pgfpathlineto{\pgfqpoint{5.444630in}{4.555201in}}%
\pgfpathlineto{\pgfqpoint{5.446021in}{4.555262in}}%
\pgfpathlineto{\pgfqpoint{5.447405in}{4.558917in}}%
\pgfpathlineto{\pgfqpoint{5.448094in}{4.559021in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{4.563658in}}%
\pgfpathlineto{\pgfqpoint{5.452193in}{4.563680in}}%
\pgfpathlineto{\pgfqpoint{5.453545in}{4.566707in}}%
\pgfpathlineto{\pgfqpoint{5.456228in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.457560in}{4.570628in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{4.570642in}}%
\pgfpathlineto{\pgfqpoint{5.463470in}{4.573730in}}%
\pgfpathlineto{\pgfqpoint{5.464766in}{4.573911in}}%
\pgfpathlineto{\pgfqpoint{5.466055in}{4.576374in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{4.576556in}}%
\pgfpathlineto{\pgfqpoint{5.467977in}{4.578592in}}%
\pgfpathlineto{\pgfqpoint{5.469885in}{4.578608in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{4.582254in}}%
\pgfpathlineto{\pgfqpoint{5.474907in}{4.582554in}}%
\pgfpathlineto{\pgfqpoint{5.476148in}{4.588023in}}%
\pgfpathlineto{\pgfqpoint{5.477998in}{4.588321in}}%
\pgfpathlineto{\pgfqpoint{5.479224in}{4.590803in}}%
\pgfpathlineto{\pgfqpoint{5.480445in}{4.590947in}}%
\pgfpathlineto{\pgfqpoint{5.481660in}{4.592614in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{5.484673in}{4.598176in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{4.598289in}}%
\pgfpathlineto{\pgfqpoint{5.490598in}{4.602877in}}%
\pgfpathlineto{\pgfqpoint{5.491767in}{4.602985in}}%
\pgfpathlineto{\pgfqpoint{5.492931in}{4.607300in}}%
\pgfpathlineto{\pgfqpoint{5.495819in}{4.607375in}}%
\pgfpathlineto{\pgfqpoint{5.496965in}{4.612502in}}%
\pgfpathlineto{\pgfqpoint{5.497537in}{4.612565in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{4.624897in}}%
\pgfpathlineto{\pgfqpoint{5.502063in}{4.625018in}}%
\pgfpathlineto{\pgfqpoint{5.503740in}{4.627976in}}%
\pgfpathlineto{\pgfqpoint{5.504853in}{4.628001in}}%
\pgfpathlineto{\pgfqpoint{5.506513in}{4.630199in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.513588in}{4.633189in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{4.633272in}}%
\pgfpathlineto{\pgfqpoint{5.524114in}{4.638447in}}%
\pgfpathlineto{\pgfqpoint{5.528717in}{4.638478in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{4.643631in}}%
\pgfpathlineto{\pgfqpoint{5.533739in}{4.643660in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{4.648714in}}%
\pgfpathlineto{\pgfqpoint{5.538667in}{4.648789in}}%
\pgfpathlineto{\pgfqpoint{5.540128in}{4.653821in}}%
\pgfpathlineto{\pgfqpoint{5.541097in}{4.654014in}}%
\pgfpathlineto{\pgfqpoint{5.543025in}{4.659395in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{4.659404in}}%
\pgfpathlineto{\pgfqpoint{5.547784in}{4.662365in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{4.662380in}}%
\pgfpathlineto{\pgfqpoint{5.550599in}{4.667492in}}%
\pgfpathlineto{\pgfqpoint{5.551065in}{4.667783in}}%
\pgfpathlineto{\pgfqpoint{5.552459in}{4.670805in}}%
\pgfpathlineto{\pgfqpoint{5.555683in}{4.670916in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{4.673559in}}%
\pgfpathlineto{\pgfqpoint{5.557507in}{4.673643in}}%
\pgfpathlineto{\pgfqpoint{5.558868in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.559320in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.560670in}{4.679505in}}%
\pgfpathlineto{\pgfqpoint{5.562907in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{5.564239in}{4.682272in}}%
\pgfpathlineto{\pgfqpoint{5.566885in}{4.682979in}}%
\pgfpathlineto{\pgfqpoint{5.568197in}{4.685478in}}%
\pgfpathlineto{\pgfqpoint{5.570804in}{4.686022in}}%
\pgfpathlineto{\pgfqpoint{5.572527in}{4.690344in}}%
\pgfpathlineto{\pgfqpoint{5.573812in}{4.690361in}}%
\pgfpathlineto{\pgfqpoint{5.575516in}{4.696773in}}%
\pgfpathlineto{\pgfqpoint{5.577208in}{4.697688in}}%
\pgfpathlineto{\pgfqpoint{5.580145in}{4.697846in}}%
\pgfpathlineto{\pgfqpoint{5.581393in}{4.700046in}}%
\pgfpathlineto{\pgfqpoint{5.585104in}{4.700118in}}%
\pgfpathlineto{\pgfqpoint{5.586329in}{4.703694in}}%
\pgfpathlineto{\pgfqpoint{5.586736in}{4.703708in}}%
\pgfpathlineto{\pgfqpoint{5.589971in}{4.711588in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{4.711644in}}%
\pgfpathlineto{\pgfqpoint{5.593167in}{4.716926in}}%
\pgfpathlineto{\pgfqpoint{5.597889in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.599057in}{4.720630in}}%
\pgfpathlineto{\pgfqpoint{5.600219in}{4.720798in}}%
\pgfpathlineto{\pgfqpoint{5.601376in}{4.722739in}}%
\pgfpathlineto{\pgfqpoint{5.604438in}{4.722806in}}%
\pgfpathlineto{\pgfqpoint{5.605577in}{4.726820in}}%
\pgfpathlineto{\pgfqpoint{5.608215in}{4.726830in}}%
\pgfpathlineto{\pgfqpoint{5.609711in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{5.612678in}{4.735050in}}%
\pgfpathlineto{\pgfqpoint{5.614881in}{4.735123in}}%
\pgfpathlineto{\pgfqpoint{5.616703in}{4.738919in}}%
\pgfpathlineto{\pgfqpoint{5.617790in}{4.739012in}}%
\pgfpathlineto{\pgfqpoint{5.619233in}{4.740881in}}%
\pgfpathlineto{\pgfqpoint{5.620310in}{4.740945in}}%
\pgfpathlineto{\pgfqpoint{5.623160in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{5.625629in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.627029in}{4.754474in}}%
\pgfpathlineto{\pgfqpoint{5.629116in}{4.754511in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.757702in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{4.757702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.711818in}{3.587448in}}%
\pgfpathlineto{\pgfqpoint{4.732921in}{3.592882in}}%
\pgfpathlineto{\pgfqpoint{4.752459in}{3.615852in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.630562in}}%
\pgfpathlineto{\pgfqpoint{4.787665in}{3.639760in}}%
\pgfpathlineto{\pgfqpoint{4.803649in}{3.658103in}}%
\pgfpathlineto{\pgfqpoint{4.818719in}{3.665123in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{3.687076in}}%
\pgfpathlineto{\pgfqpoint{4.859361in}{3.701091in}}%
\pgfpathlineto{\pgfqpoint{4.871626in}{3.707660in}}%
\pgfpathlineto{\pgfqpoint{4.883345in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{4.894566in}{3.731202in}}%
\pgfpathlineto{\pgfqpoint{4.905329in}{3.744227in}}%
\pgfpathlineto{\pgfqpoint{4.915669in}{3.748710in}}%
\pgfpathlineto{\pgfqpoint{4.925620in}{3.759124in}}%
\pgfpathlineto{\pgfqpoint{4.935208in}{3.774354in}}%
\pgfpathlineto{\pgfqpoint{4.944460in}{3.774847in}}%
\pgfpathlineto{\pgfqpoint{4.953398in}{3.785106in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{3.810614in}}%
\pgfpathlineto{\pgfqpoint{4.978527in}{3.811123in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{3.845628in}}%
\pgfpathlineto{\pgfqpoint{5.001467in}{3.845715in}}%
\pgfpathlineto{\pgfqpoint{5.008691in}{3.860860in}}%
\pgfpathlineto{\pgfqpoint{5.015722in}{3.866651in}}%
\pgfpathlineto{\pgfqpoint{5.022571in}{3.876588in}}%
\pgfpathlineto{\pgfqpoint{5.029246in}{3.878436in}}%
\pgfpathlineto{\pgfqpoint{5.035756in}{3.895148in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{3.904487in}}%
\pgfpathlineto{\pgfqpoint{5.048313in}{3.918311in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{3.920998in}}%
\pgfpathlineto{\pgfqpoint{5.060299in}{3.929217in}}%
\pgfpathlineto{\pgfqpoint{5.066094in}{3.940087in}}%
\pgfpathlineto{\pgfqpoint{5.071764in}{3.940928in}}%
\pgfpathlineto{\pgfqpoint{5.077315in}{3.951851in}}%
\pgfpathlineto{\pgfqpoint{5.093299in}{3.977595in}}%
\pgfpathlineto{\pgfqpoint{5.098418in}{3.978281in}}%
\pgfpathlineto{\pgfqpoint{5.117957in}{4.007676in}}%
\pgfpathlineto{\pgfqpoint{5.122623in}{4.007699in}}%
\pgfpathlineto{\pgfqpoint{5.131716in}{4.021840in}}%
\pgfpathlineto{\pgfqpoint{5.136147in}{4.021911in}}%
\pgfpathlineto{\pgfqpoint{5.140505in}{4.029947in}}%
\pgfpathlineto{\pgfqpoint{5.144792in}{4.044162in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{4.044194in}}%
\pgfpathlineto{\pgfqpoint{5.153162in}{4.051928in}}%
\pgfpathlineto{\pgfqpoint{5.157250in}{4.056831in}}%
\pgfpathlineto{\pgfqpoint{5.165240in}{4.070519in}}%
\pgfpathlineto{\pgfqpoint{5.169146in}{4.074964in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{4.083444in}}%
\pgfpathlineto{\pgfqpoint{5.176789in}{4.085754in}}%
\pgfpathlineto{\pgfqpoint{5.180528in}{4.091314in}}%
\pgfpathlineto{\pgfqpoint{5.184216in}{4.094119in}}%
\pgfpathlineto{\pgfqpoint{5.191440in}{4.106433in}}%
\pgfpathlineto{\pgfqpoint{5.194979in}{4.110260in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{4.122551in}}%
\pgfpathlineto{\pgfqpoint{5.208678in}{4.122739in}}%
\pgfpathlineto{\pgfqpoint{5.211994in}{4.128931in}}%
\pgfpathlineto{\pgfqpoint{5.215269in}{4.129135in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{5.224858in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{4.151998in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{4.152306in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{4.161015in}}%
\pgfpathlineto{\pgfqpoint{5.240102in}{4.161365in}}%
\pgfpathlineto{\pgfqpoint{5.243048in}{4.167523in}}%
\pgfpathlineto{\pgfqpoint{5.245961in}{4.167613in}}%
\pgfpathlineto{\pgfqpoint{5.251693in}{4.182576in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{5.260063in}{4.197168in}}%
\pgfpathlineto{\pgfqpoint{5.262796in}{4.197640in}}%
\pgfpathlineto{\pgfqpoint{5.270826in}{4.216926in}}%
\pgfpathlineto{\pgfqpoint{5.273450in}{4.216957in}}%
\pgfpathlineto{\pgfqpoint{5.276047in}{4.223275in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{4.223775in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{4.230516in}}%
\pgfpathlineto{\pgfqpoint{5.283690in}{4.230623in}}%
\pgfpathlineto{\pgfqpoint{5.291117in}{4.248427in}}%
\pgfpathlineto{\pgfqpoint{5.293547in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{5.300705in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.303049in}{4.270760in}}%
\pgfpathlineto{\pgfqpoint{5.307675in}{4.270774in}}%
\pgfpathlineto{\pgfqpoint{5.312220in}{4.280768in}}%
\pgfpathlineto{\pgfqpoint{5.314464in}{4.280806in}}%
\pgfpathlineto{\pgfqpoint{5.321083in}{4.293757in}}%
\pgfpathlineto{\pgfqpoint{5.323253in}{4.293907in}}%
\pgfpathlineto{\pgfqpoint{5.327540in}{4.305691in}}%
\pgfpathlineto{\pgfqpoint{5.329658in}{4.305938in}}%
\pgfpathlineto{\pgfqpoint{5.331759in}{4.311038in}}%
\pgfpathlineto{\pgfqpoint{5.335911in}{4.311277in}}%
\pgfpathlineto{\pgfqpoint{5.337963in}{4.319262in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{4.322119in}}%
\pgfpathlineto{\pgfqpoint{5.342019in}{4.322279in}}%
\pgfpathlineto{\pgfqpoint{5.344024in}{4.326320in}}%
\pgfpathlineto{\pgfqpoint{5.347989in}{4.326402in}}%
\pgfpathlineto{\pgfqpoint{5.351895in}{4.335619in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.335994in}}%
\pgfpathlineto{\pgfqpoint{5.357647in}{4.339409in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{4.339447in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{4.342950in}}%
\pgfpathlineto{\pgfqpoint{5.365127in}{4.343128in}}%
\pgfpathlineto{\pgfqpoint{5.366965in}{4.345638in}}%
\pgfpathlineto{\pgfqpoint{5.368789in}{4.345691in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{4.352172in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.379479in}{4.357905in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{4.357935in}}%
\pgfpathlineto{\pgfqpoint{5.384666in}{4.365125in}}%
\pgfpathlineto{\pgfqpoint{5.386372in}{4.365150in}}%
\pgfpathlineto{\pgfqpoint{5.388068in}{4.370918in}}%
\pgfpathlineto{\pgfqpoint{5.391427in}{4.370958in}}%
\pgfpathlineto{\pgfqpoint{5.394743in}{4.378034in}}%
\pgfpathlineto{\pgfqpoint{5.398018in}{4.378136in}}%
\pgfpathlineto{\pgfqpoint{5.399641in}{4.379956in}}%
\pgfpathlineto{\pgfqpoint{5.401253in}{4.383696in}}%
\pgfpathlineto{\pgfqpoint{5.402856in}{4.383763in}}%
\pgfpathlineto{\pgfqpoint{5.404449in}{4.387524in}}%
\pgfpathlineto{\pgfqpoint{5.406032in}{4.387551in}}%
\pgfpathlineto{\pgfqpoint{5.409171in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.410727in}{4.395699in}}%
\pgfpathlineto{\pgfqpoint{5.412273in}{4.399437in}}%
\pgfpathlineto{\pgfqpoint{5.413810in}{4.399457in}}%
\pgfpathlineto{\pgfqpoint{5.418369in}{4.411396in}}%
\pgfpathlineto{\pgfqpoint{5.419871in}{4.411517in}}%
\pgfpathlineto{\pgfqpoint{5.422851in}{4.425097in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{4.425273in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{4.430913in}}%
\pgfpathlineto{\pgfqpoint{5.431591in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{5.433020in}{4.446827in}}%
\pgfpathlineto{\pgfqpoint{5.434442in}{4.451863in}}%
\pgfpathlineto{\pgfqpoint{5.437261in}{4.452013in}}%
\pgfpathlineto{\pgfqpoint{5.438660in}{4.456421in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{4.456679in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{4.463742in}}%
\pgfpathlineto{\pgfqpoint{5.445544in}{4.464002in}}%
\pgfpathlineto{\pgfqpoint{5.446900in}{4.469073in}}%
\pgfpathlineto{\pgfqpoint{5.448248in}{4.469108in}}%
\pgfpathlineto{\pgfqpoint{5.449590in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.452253in}{4.474299in}}%
\pgfpathlineto{\pgfqpoint{5.453575in}{4.481147in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{4.481277in}}%
\pgfpathlineto{\pgfqpoint{5.458796in}{4.484213in}}%
\pgfpathlineto{\pgfqpoint{5.461368in}{4.484286in}}%
\pgfpathlineto{\pgfqpoint{5.466438in}{4.491047in}}%
\pgfpathlineto{\pgfqpoint{5.467691in}{4.509306in}}%
\pgfpathlineto{\pgfqpoint{5.471413in}{4.509559in}}%
\pgfpathlineto{\pgfqpoint{5.473866in}{4.514415in}}%
\pgfpathlineto{\pgfqpoint{5.477502in}{4.522904in}}%
\pgfpathlineto{\pgfqpoint{5.479899in}{4.525101in}}%
\pgfpathlineto{\pgfqpoint{5.481089in}{4.525106in}}%
\pgfpathlineto{\pgfqpoint{5.484628in}{4.534591in}}%
\pgfpathlineto{\pgfqpoint{5.485798in}{4.534682in}}%
\pgfpathlineto{\pgfqpoint{5.489274in}{4.543523in}}%
\pgfpathlineto{\pgfqpoint{5.491567in}{4.543553in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{4.555184in}}%
\pgfpathlineto{\pgfqpoint{5.494969in}{4.555242in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{4.563659in}}%
\pgfpathlineto{\pgfqpoint{5.500543in}{4.563681in}}%
\pgfpathlineto{\pgfqpoint{5.502740in}{4.566759in}}%
\pgfpathlineto{\pgfqpoint{5.503832in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.506002in}{4.570632in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.570640in}}%
\pgfpathlineto{\pgfqpoint{5.510289in}{4.573808in}}%
\pgfpathlineto{\pgfqpoint{5.513459in}{4.578591in}}%
\pgfpathlineto{\pgfqpoint{5.514508in}{4.578602in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{4.582294in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{4.582494in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{4.588102in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.588300in}}%
\pgfpathlineto{\pgfqpoint{5.523759in}{4.590934in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{4.592617in}}%
\pgfpathlineto{\pgfqpoint{5.527769in}{4.598192in}}%
\pgfpathlineto{\pgfqpoint{5.529752in}{4.598269in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{4.607346in}}%
\pgfpathlineto{\pgfqpoint{5.536575in}{4.607377in}}%
\pgfpathlineto{\pgfqpoint{5.540396in}{4.622667in}}%
\pgfpathlineto{\pgfqpoint{5.543226in}{4.627982in}}%
\pgfpathlineto{\pgfqpoint{5.544162in}{4.628008in}}%
\pgfpathlineto{\pgfqpoint{5.546026in}{4.630200in}}%
\pgfpathlineto{\pgfqpoint{5.549713in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.551538in}{4.633195in}}%
\pgfpathlineto{\pgfqpoint{5.556937in}{4.633264in}}%
\pgfpathlineto{\pgfqpoint{5.560476in}{4.638454in}}%
\pgfpathlineto{\pgfqpoint{5.563099in}{4.638476in}}%
\pgfpathlineto{\pgfqpoint{5.565697in}{4.643638in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{4.643659in}}%
\pgfpathlineto{\pgfqpoint{5.569121in}{4.648725in}}%
\pgfpathlineto{\pgfqpoint{5.570816in}{4.648770in}}%
\pgfpathlineto{\pgfqpoint{5.572501in}{4.653772in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{4.653979in}}%
\pgfpathlineto{\pgfqpoint{5.575839in}{4.659398in}}%
\pgfpathlineto{\pgfqpoint{5.577492in}{4.659403in}}%
\pgfpathlineto{\pgfqpoint{5.579952in}{4.664349in}}%
\pgfpathlineto{\pgfqpoint{5.580767in}{4.664601in}}%
\pgfpathlineto{\pgfqpoint{5.583197in}{4.670827in}}%
\pgfpathlineto{\pgfqpoint{5.584804in}{4.670895in}}%
\pgfpathlineto{\pgfqpoint{5.587198in}{4.676203in}}%
\pgfpathlineto{\pgfqpoint{5.587991in}{4.676205in}}%
\pgfpathlineto{\pgfqpoint{5.589569in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{5.591139in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{5.592699in}{4.682299in}}%
\pgfpathlineto{\pgfqpoint{5.594250in}{4.682962in}}%
\pgfpathlineto{\pgfqpoint{5.595791in}{4.685508in}}%
\pgfpathlineto{\pgfqpoint{5.597324in}{4.686000in}}%
\pgfpathlineto{\pgfqpoint{5.601870in}{4.697636in}}%
\pgfpathlineto{\pgfqpoint{5.604858in}{4.697836in}}%
\pgfpathlineto{\pgfqpoint{5.606339in}{4.700054in}}%
\pgfpathlineto{\pgfqpoint{5.608545in}{4.700108in}}%
\pgfpathlineto{\pgfqpoint{5.610006in}{4.703695in}}%
\pgfpathlineto{\pgfqpoint{5.614340in}{4.711638in}}%
\pgfpathlineto{\pgfqpoint{5.615769in}{4.716926in}}%
\pgfpathlineto{\pgfqpoint{5.619308in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.621409in}{4.722722in}}%
\pgfpathlineto{\pgfqpoint{5.624184in}{4.722799in}}%
\pgfpathlineto{\pgfqpoint{5.625561in}{4.726821in}}%
\pgfpathlineto{\pgfqpoint{5.626930in}{4.726827in}}%
\pgfpathlineto{\pgfqpoint{5.634339in}{4.738920in}}%
\pgfpathlineto{\pgfqpoint{5.635002in}{4.738923in}}%
\pgfpathlineto{\pgfqpoint{5.636323in}{4.740889in}}%
\pgfpathlineto{\pgfqpoint{5.636982in}{4.740938in}}%
\pgfpathlineto{\pgfqpoint{5.638293in}{4.747104in}}%
\pgfpathlineto{\pgfqpoint{5.639599in}{4.752789in}}%
\pgfpathlineto{\pgfqpoint{5.640897in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.642190in}{4.754469in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{4.754512in}}%
\pgfpathlineto{\pgfqpoint{5.646664in}{4.763496in}}%
\pgfpathlineto{\pgfqpoint{5.649814in}{4.763547in}}%
\pgfpathlineto{\pgfqpoint{5.651686in}{4.764906in}}%
\pgfpathlineto{\pgfqpoint{5.652927in}{4.765017in}}%
\pgfpathlineto{\pgfqpoint{5.654162in}{4.767089in}}%
\pgfpathlineto{\pgfqpoint{5.654777in}{4.767195in}}%
\pgfpathlineto{\pgfqpoint{5.657224in}{4.770851in}}%
\pgfpathlineto{\pgfqpoint{5.659648in}{4.770949in}}%
\pgfpathlineto{\pgfqpoint{5.660852in}{4.772825in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{4.772831in}}%
\pgfpathlineto{\pgfqpoint{5.663838in}{4.778228in}}%
\pgfpathlineto{\pgfqpoint{5.666790in}{4.778314in}}%
\pgfpathlineto{\pgfqpoint{5.669710in}{4.783913in}}%
\pgfpathlineto{\pgfqpoint{5.673172in}{4.787625in}}%
\pgfpathlineto{\pgfqpoint{5.675454in}{4.788036in}}%
\pgfpathlineto{\pgfqpoint{5.677718in}{4.789019in}}%
\pgfpathlineto{\pgfqpoint{5.679402in}{4.791083in}}%
\pgfpathlineto{\pgfqpoint{5.679961in}{4.791091in}}%
\pgfpathlineto{\pgfqpoint{5.681632in}{4.793079in}}%
\pgfpathlineto{\pgfqpoint{5.682740in}{4.794220in}}%
\pgfpathlineto{\pgfqpoint{5.684941in}{4.794892in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{4.796494in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{4.797684in}}%
\pgfpathlineto{\pgfqpoint{5.693569in}{4.801238in}}%
\pgfpathlineto{\pgfqpoint{5.695682in}{4.801242in}}%
\pgfpathlineto{\pgfqpoint{5.699340in}{4.807071in}}%
\pgfpathlineto{\pgfqpoint{5.700893in}{4.808353in}}%
\pgfpathlineto{\pgfqpoint{5.702436in}{4.810882in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.810903in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{4.812124in}}%
\pgfpathlineto{\pgfqpoint{5.704988in}{4.812131in}}%
\pgfpathlineto{\pgfqpoint{5.707013in}{4.816545in}}%
\pgfpathlineto{\pgfqpoint{5.707516in}{4.816567in}}%
\pgfpathlineto{\pgfqpoint{5.710518in}{4.821748in}}%
\pgfpathlineto{\pgfqpoint{5.712006in}{4.822976in}}%
\pgfpathlineto{\pgfqpoint{5.712500in}{4.823097in}}%
\pgfpathlineto{\pgfqpoint{5.714958in}{4.829683in}}%
\pgfpathlineto{\pgfqpoint{5.717392in}{4.830871in}}%
\pgfpathlineto{\pgfqpoint{5.719804in}{4.832586in}}%
\pgfpathlineto{\pgfqpoint{5.721718in}{4.835513in}}%
\pgfpathlineto{\pgfqpoint{5.722194in}{4.835546in}}%
\pgfpathlineto{\pgfqpoint{5.724563in}{4.838605in}}%
\pgfpathlineto{\pgfqpoint{5.725035in}{4.838644in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{4.841848in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{4.841878in}}%
\pgfpathlineto{\pgfqpoint{5.729238in}{4.845238in}}%
\pgfpathlineto{\pgfqpoint{5.729701in}{4.845249in}}%
\pgfpathlineto{\pgfqpoint{5.732919in}{4.852327in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{4.852369in}}%
\pgfpathlineto{\pgfqpoint{5.737449in}{4.859281in}}%
\pgfpathlineto{\pgfqpoint{5.737898in}{4.859323in}}%
\pgfpathlineto{\pgfqpoint{5.739240in}{4.861087in}}%
\pgfpathlineto{\pgfqpoint{5.739686in}{4.861096in}}%
\pgfpathlineto{\pgfqpoint{5.741461in}{4.864654in}}%
\pgfpathlineto{\pgfqpoint{5.742785in}{4.864668in}}%
\pgfpathlineto{\pgfqpoint{5.744102in}{4.866502in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.866503in}}%
\pgfpathlineto{\pgfqpoint{5.746283in}{4.869604in}}%
\pgfpathlineto{\pgfqpoint{5.748446in}{4.871528in}}%
\pgfpathlineto{\pgfqpoint{5.749735in}{4.873319in}}%
\pgfpathlineto{\pgfqpoint{5.750163in}{4.873335in}}%
\pgfpathlineto{\pgfqpoint{5.751870in}{4.876999in}}%
\pgfpathlineto{\pgfqpoint{5.753142in}{4.877040in}}%
\pgfpathlineto{\pgfqpoint{5.754830in}{4.880674in}}%
\pgfpathlineto{\pgfqpoint{5.755669in}{4.880818in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{4.884220in}}%
\pgfpathlineto{\pgfqpoint{5.757757in}{4.884372in}}%
\pgfpathlineto{\pgfqpoint{5.759828in}{4.889449in}}%
\pgfpathlineto{\pgfqpoint{5.761063in}{4.889506in}}%
\pgfpathlineto{\pgfqpoint{5.763108in}{4.894837in}}%
\pgfpathlineto{\pgfqpoint{5.763515in}{4.894991in}}%
\pgfpathlineto{\pgfqpoint{5.765138in}{4.898238in}}%
\pgfpathlineto{\pgfqpoint{5.766348in}{4.898311in}}%
\pgfpathlineto{\pgfqpoint{5.768353in}{4.903930in}}%
\pgfpathlineto{\pgfqpoint{5.769549in}{4.905846in}}%
\pgfpathlineto{\pgfqpoint{5.771924in}{4.911100in}}%
\pgfpathlineto{\pgfqpoint{5.774278in}{4.911202in}}%
\pgfpathlineto{\pgfqpoint{5.775836in}{4.916888in}}%
\pgfpathlineto{\pgfqpoint{5.778155in}{4.916957in}}%
\pgfpathlineto{\pgfqpoint{5.779691in}{4.920750in}}%
\pgfpathlineto{\pgfqpoint{5.784619in}{4.921884in}}%
\pgfpathlineto{\pgfqpoint{5.790560in}{4.922198in}}%
\pgfpathlineto{\pgfqpoint{5.792025in}{4.924651in}}%
\pgfpathlineto{\pgfqpoint{5.792754in}{4.924699in}}%
\pgfpathlineto{\pgfqpoint{5.795652in}{4.933876in}}%
\pgfpathlineto{\pgfqpoint{5.796730in}{4.934028in}}%
\pgfpathlineto{\pgfqpoint{5.798161in}{4.935547in}}%
\pgfpathlineto{\pgfqpoint{5.799584in}{4.935694in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{4.937147in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{4.937163in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.946861in}}%
\pgfpathlineto{\pgfqpoint{5.806587in}{4.946861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.891530in}{3.609038in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{3.630418in}}%
\pgfpathlineto{\pgfqpoint{4.932172in}{3.639607in}}%
\pgfpathlineto{\pgfqpoint{4.950362in}{3.658035in}}%
\pgfpathlineto{\pgfqpoint{4.967377in}{3.671489in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{3.677036in}}%
\pgfpathlineto{\pgfqpoint{5.051338in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{5.074278in}{3.774295in}}%
\pgfpathlineto{\pgfqpoint{5.085041in}{3.777298in}}%
\pgfpathlineto{\pgfqpoint{5.095382in}{3.797992in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{3.810402in}}%
\pgfpathlineto{\pgfqpoint{5.114920in}{3.811041in}}%
\pgfpathlineto{\pgfqpoint{5.141755in}{3.860797in}}%
\pgfpathlineto{\pgfqpoint{5.150126in}{3.866470in}}%
\pgfpathlineto{\pgfqpoint{5.158239in}{3.876609in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{3.895104in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{3.904348in}}%
\pgfpathlineto{\pgfqpoint{5.181180in}{3.917979in}}%
\pgfpathlineto{\pgfqpoint{5.188403in}{3.928895in}}%
\pgfpathlineto{\pgfqpoint{5.195434in}{3.929330in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{3.951865in}}%
\pgfpathlineto{\pgfqpoint{5.221822in}{3.969287in}}%
\pgfpathlineto{\pgfqpoint{5.234087in}{3.986669in}}%
\pgfpathlineto{\pgfqpoint{5.240012in}{3.993056in}}%
\pgfpathlineto{\pgfqpoint{5.251476in}{4.007702in}}%
\pgfpathlineto{\pgfqpoint{5.257027in}{4.021801in}}%
\pgfpathlineto{\pgfqpoint{5.262463in}{4.021895in}}%
\pgfpathlineto{\pgfqpoint{5.267790in}{4.036540in}}%
\pgfpathlineto{\pgfqpoint{5.273011in}{4.044175in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{4.045336in}}%
\pgfpathlineto{\pgfqpoint{5.288081in}{4.067897in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{4.083446in}}%
\pgfpathlineto{\pgfqpoint{5.302336in}{4.085797in}}%
\pgfpathlineto{\pgfqpoint{5.311428in}{4.100504in}}%
\pgfpathlineto{\pgfqpoint{5.315859in}{4.106613in}}%
\pgfpathlineto{\pgfqpoint{5.320217in}{4.122535in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{4.122706in}}%
\pgfpathlineto{\pgfqpoint{5.332875in}{4.128898in}}%
\pgfpathlineto{\pgfqpoint{5.336962in}{4.129239in}}%
\pgfpathlineto{\pgfqpoint{5.348858in}{4.152029in}}%
\pgfpathlineto{\pgfqpoint{5.352707in}{4.152220in}}%
\pgfpathlineto{\pgfqpoint{5.360241in}{4.167467in}}%
\pgfpathlineto{\pgfqpoint{5.363928in}{4.167590in}}%
\pgfpathlineto{\pgfqpoint{5.374691in}{4.191079in}}%
\pgfpathlineto{\pgfqpoint{5.388390in}{4.216940in}}%
\pgfpathlineto{\pgfqpoint{5.391707in}{4.223272in}}%
\pgfpathlineto{\pgfqpoint{5.394982in}{4.223858in}}%
\pgfpathlineto{\pgfqpoint{5.407690in}{4.248592in}}%
\pgfpathlineto{\pgfqpoint{5.410774in}{4.259929in}}%
\pgfpathlineto{\pgfqpoint{5.413822in}{4.259933in}}%
\pgfpathlineto{\pgfqpoint{5.416835in}{4.270761in}}%
\pgfpathlineto{\pgfqpoint{5.419814in}{4.270771in}}%
\pgfpathlineto{\pgfqpoint{5.442508in}{4.311024in}}%
\pgfpathlineto{\pgfqpoint{5.445212in}{4.311196in}}%
\pgfpathlineto{\pgfqpoint{5.447889in}{4.314180in}}%
\pgfpathlineto{\pgfqpoint{5.450539in}{4.322150in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{4.326305in}}%
\pgfpathlineto{\pgfqpoint{5.455759in}{4.326364in}}%
\pgfpathlineto{\pgfqpoint{5.460879in}{4.335613in}}%
\pgfpathlineto{\pgfqpoint{5.463402in}{4.335886in}}%
\pgfpathlineto{\pgfqpoint{5.465901in}{4.339404in}}%
\pgfpathlineto{\pgfqpoint{5.468377in}{4.339459in}}%
\pgfpathlineto{\pgfqpoint{5.470829in}{4.343020in}}%
\pgfpathlineto{\pgfqpoint{5.473259in}{4.343149in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{4.345675in}}%
\pgfpathlineto{\pgfqpoint{5.478053in}{4.352173in}}%
\pgfpathlineto{\pgfqpoint{5.482761in}{4.352184in}}%
\pgfpathlineto{\pgfqpoint{5.485084in}{4.357891in}}%
\pgfpathlineto{\pgfqpoint{5.487387in}{4.357936in}}%
\pgfpathlineto{\pgfqpoint{5.491933in}{4.365149in}}%
\pgfpathlineto{\pgfqpoint{5.494176in}{4.370927in}}%
\pgfpathlineto{\pgfqpoint{5.496401in}{4.370956in}}%
\pgfpathlineto{\pgfqpoint{5.507253in}{4.387505in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{4.387546in}}%
\pgfpathlineto{\pgfqpoint{5.515623in}{4.399443in}}%
\pgfpathlineto{\pgfqpoint{5.517675in}{4.399472in}}%
\pgfpathlineto{\pgfqpoint{5.519711in}{4.407902in}}%
\pgfpathlineto{\pgfqpoint{5.521731in}{4.411492in}}%
\pgfpathlineto{\pgfqpoint{5.525726in}{4.425132in}}%
\pgfpathlineto{\pgfqpoint{5.529661in}{4.425264in}}%
\pgfpathlineto{\pgfqpoint{5.531607in}{4.430924in}}%
\pgfpathlineto{\pgfqpoint{5.533539in}{4.446796in}}%
\pgfpathlineto{\pgfqpoint{5.535456in}{4.451889in}}%
\pgfpathlineto{\pgfqpoint{5.537360in}{4.452002in}}%
\pgfpathlineto{\pgfqpoint{5.539250in}{4.456470in}}%
\pgfpathlineto{\pgfqpoint{5.541126in}{4.456665in}}%
\pgfpathlineto{\pgfqpoint{5.542989in}{4.463797in}}%
\pgfpathlineto{\pgfqpoint{5.544840in}{4.463994in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{4.474282in}}%
\pgfpathlineto{\pgfqpoint{5.550313in}{4.474295in}}%
\pgfpathlineto{\pgfqpoint{5.552113in}{4.481149in}}%
\pgfpathlineto{\pgfqpoint{5.555676in}{4.481281in}}%
\pgfpathlineto{\pgfqpoint{5.557440in}{4.484237in}}%
\pgfpathlineto{\pgfqpoint{5.559191in}{4.484293in}}%
\pgfpathlineto{\pgfqpoint{5.560932in}{4.486450in}}%
\pgfpathlineto{\pgfqpoint{5.564378in}{4.498439in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.509420in}}%
\pgfpathlineto{\pgfqpoint{5.567780in}{4.509550in}}%
\pgfpathlineto{\pgfqpoint{5.571139in}{4.518507in}}%
\pgfpathlineto{\pgfqpoint{5.572802in}{4.519925in}}%
\pgfpathlineto{\pgfqpoint{5.574455in}{4.525096in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{4.525104in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{4.543529in}}%
\pgfpathlineto{\pgfqpoint{5.585745in}{4.543553in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{4.555250in}}%
\pgfpathlineto{\pgfqpoint{5.593523in}{4.563679in}}%
\pgfpathlineto{\pgfqpoint{5.595051in}{4.566730in}}%
\pgfpathlineto{\pgfqpoint{5.596571in}{4.566808in}}%
\pgfpathlineto{\pgfqpoint{5.598082in}{4.570630in}}%
\pgfpathlineto{\pgfqpoint{5.601078in}{4.570643in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.582202in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{4.582520in}}%
\pgfpathlineto{\pgfqpoint{5.611304in}{4.588073in}}%
\pgfpathlineto{\pgfqpoint{5.612733in}{4.588390in}}%
\pgfpathlineto{\pgfqpoint{5.618372in}{4.598225in}}%
\pgfpathlineto{\pgfqpoint{5.619764in}{4.598286in}}%
\pgfpathlineto{\pgfqpoint{5.621148in}{4.602826in}}%
\pgfpathlineto{\pgfqpoint{5.622524in}{4.603004in}}%
\pgfpathlineto{\pgfqpoint{5.623894in}{4.607324in}}%
\pgfpathlineto{\pgfqpoint{5.625257in}{4.607373in}}%
\pgfpathlineto{\pgfqpoint{5.626612in}{4.612575in}}%
\pgfpathlineto{\pgfqpoint{5.627961in}{4.622578in}}%
\pgfpathlineto{\pgfqpoint{5.629302in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{5.630637in}{4.627965in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{4.628006in}}%
\pgfpathlineto{\pgfqpoint{5.633287in}{4.630199in}}%
\pgfpathlineto{\pgfqpoint{5.637213in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.638508in}{4.633195in}}%
\pgfpathlineto{\pgfqpoint{5.643628in}{4.633270in}}%
\pgfpathlineto{\pgfqpoint{5.647403in}{4.638465in}}%
\pgfpathlineto{\pgfqpoint{5.648650in}{4.638477in}}%
\pgfpathlineto{\pgfqpoint{5.649890in}{4.643626in}}%
\pgfpathlineto{\pgfqpoint{5.652355in}{4.643659in}}%
\pgfpathlineto{\pgfqpoint{5.653578in}{4.648718in}}%
\pgfpathlineto{\pgfqpoint{5.654796in}{4.648755in}}%
\pgfpathlineto{\pgfqpoint{5.657215in}{4.653900in}}%
\pgfpathlineto{\pgfqpoint{5.659611in}{4.659398in}}%
\pgfpathlineto{\pgfqpoint{5.660802in}{4.659402in}}%
\pgfpathlineto{\pgfqpoint{5.665510in}{4.670799in}}%
\pgfpathlineto{\pgfqpoint{5.667833in}{4.670912in}}%
\pgfpathlineto{\pgfqpoint{5.673552in}{4.682251in}}%
\pgfpathlineto{\pgfqpoint{5.674681in}{4.682321in}}%
\pgfpathlineto{\pgfqpoint{5.676925in}{4.685501in}}%
\pgfpathlineto{\pgfqpoint{5.678040in}{4.685958in}}%
\pgfpathlineto{\pgfqpoint{5.683544in}{4.697734in}}%
\pgfpathlineto{\pgfqpoint{5.684632in}{4.697818in}}%
\pgfpathlineto{\pgfqpoint{5.686793in}{4.700072in}}%
\pgfpathlineto{\pgfqpoint{5.687867in}{4.700102in}}%
\pgfpathlineto{\pgfqpoint{5.692119in}{4.711600in}}%
\pgfpathlineto{\pgfqpoint{5.693172in}{4.711643in}}%
\pgfpathlineto{\pgfqpoint{5.695264in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.697340in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.699400in}{4.722730in}}%
\pgfpathlineto{\pgfqpoint{5.701444in}{4.722795in}}%
\pgfpathlineto{\pgfqpoint{5.703472in}{4.726825in}}%
\pgfpathlineto{\pgfqpoint{5.706485in}{4.731915in}}%
\pgfpathlineto{\pgfqpoint{5.708475in}{4.735099in}}%
\pgfpathlineto{\pgfqpoint{5.713385in}{4.746911in}}%
\pgfpathlineto{\pgfqpoint{5.715323in}{4.752790in}}%
\pgfpathlineto{\pgfqpoint{5.716287in}{4.752791in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{4.757704in}}%
\pgfpathlineto{\pgfqpoint{5.721055in}{4.763499in}}%
\pgfpathlineto{\pgfqpoint{5.723875in}{4.763552in}}%
\pgfpathlineto{\pgfqpoint{5.728508in}{4.768591in}}%
\pgfpathlineto{\pgfqpoint{5.729426in}{4.768703in}}%
\pgfpathlineto{\pgfqpoint{5.731250in}{4.770911in}}%
\pgfpathlineto{\pgfqpoint{5.732158in}{4.770955in}}%
\pgfpathlineto{\pgfqpoint{5.736649in}{4.778263in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{4.778323in}}%
\pgfpathlineto{\pgfqpoint{5.740188in}{4.783872in}}%
\pgfpathlineto{\pgfqpoint{5.741066in}{4.783949in}}%
\pgfpathlineto{\pgfqpoint{5.742812in}{4.787602in}}%
\pgfpathlineto{\pgfqpoint{5.745409in}{4.788036in}}%
\pgfpathlineto{\pgfqpoint{5.754720in}{4.796488in}}%
\pgfpathlineto{\pgfqpoint{5.758847in}{4.797655in}}%
\pgfpathlineto{\pgfqpoint{5.759664in}{4.797686in}}%
\pgfpathlineto{\pgfqpoint{5.762102in}{4.801241in}}%
\pgfpathlineto{\pgfqpoint{5.762909in}{4.801242in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{4.804334in}}%
\pgfpathlineto{\pgfqpoint{5.766115in}{4.807117in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{4.823091in}}%
\pgfpathlineto{\pgfqpoint{5.780076in}{4.829718in}}%
\pgfpathlineto{\pgfqpoint{5.780830in}{4.829747in}}%
\pgfpathlineto{\pgfqpoint{5.786789in}{4.838558in}}%
\pgfpathlineto{\pgfqpoint{5.787524in}{4.838631in}}%
\pgfpathlineto{\pgfqpoint{5.788989in}{4.841830in}}%
\pgfpathlineto{\pgfqpoint{5.789718in}{4.841884in}}%
\pgfpathlineto{\pgfqpoint{5.791894in}{4.846730in}}%
\pgfpathlineto{\pgfqpoint{5.800423in}{4.862767in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{4.862852in}}%
\pgfpathlineto{\pgfqpoint{5.803205in}{4.866499in}}%
\pgfpathlineto{\pgfqpoint{5.803896in}{4.866503in}}%
\pgfpathlineto{\pgfqpoint{5.806643in}{4.871417in}}%
\pgfpathlineto{\pgfqpoint{5.807325in}{4.871521in}}%
\pgfpathlineto{\pgfqpoint{5.810036in}{4.876991in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{4.877017in}}%
\pgfpathlineto{\pgfqpoint{5.812719in}{4.880672in}}%
\pgfpathlineto{\pgfqpoint{5.813386in}{4.880809in}}%
\pgfpathlineto{\pgfqpoint{5.821257in}{4.898230in}}%
\pgfpathlineto{\pgfqpoint{5.822546in}{4.898323in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{4.905476in}}%
\pgfpathlineto{\pgfqpoint{5.825742in}{4.907443in}}%
\pgfpathlineto{\pgfqpoint{5.827641in}{4.911131in}}%
\pgfpathlineto{\pgfqpoint{5.828899in}{4.911197in}}%
\pgfpathlineto{\pgfqpoint{5.830776in}{4.916905in}}%
\pgfpathlineto{\pgfqpoint{5.832020in}{4.916950in}}%
\pgfpathlineto{\pgfqpoint{5.833874in}{4.920752in}}%
\pgfpathlineto{\pgfqpoint{5.837544in}{4.921881in}}%
\pgfpathlineto{\pgfqpoint{5.842360in}{4.922191in}}%
\pgfpathlineto{\pgfqpoint{5.843550in}{4.924633in}}%
\pgfpathlineto{\pgfqpoint{5.844144in}{4.924680in}}%
\pgfpathlineto{\pgfqpoint{5.845326in}{4.926630in}}%
\pgfpathlineto{\pgfqpoint{5.846503in}{4.933827in}}%
\pgfpathlineto{\pgfqpoint{5.847675in}{4.934025in}}%
\pgfpathlineto{\pgfqpoint{5.849423in}{4.935615in}}%
\pgfpathlineto{\pgfqpoint{5.850003in}{4.935687in}}%
\pgfpathlineto{\pgfqpoint{5.851735in}{4.937150in}}%
\pgfpathlineto{\pgfqpoint{5.854028in}{4.937164in}}%
\pgfpathlineto{\pgfqpoint{5.855167in}{4.942193in}}%
\pgfpathlineto{\pgfqpoint{5.855734in}{4.946792in}}%
\pgfpathlineto{\pgfqpoint{5.856866in}{4.962105in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{4.962129in}}%
\pgfpathlineto{\pgfqpoint{5.859674in}{4.976733in}}%
\pgfpathlineto{\pgfqpoint{5.860232in}{4.976783in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{4.982568in}}%
\pgfpathlineto{\pgfqpoint{5.863555in}{4.982708in}}%
\pgfpathlineto{\pgfqpoint{5.865201in}{4.984611in}}%
\pgfpathlineto{\pgfqpoint{5.866837in}{4.984677in}}%
\pgfpathlineto{\pgfqpoint{5.869003in}{4.988310in}}%
\pgfpathlineto{\pgfqpoint{5.871151in}{4.988458in}}%
\pgfpathlineto{\pgfqpoint{5.872750in}{4.990191in}}%
\pgfpathlineto{\pgfqpoint{5.873281in}{4.990278in}}%
\pgfpathlineto{\pgfqpoint{5.874868in}{4.992019in}}%
\pgfpathlineto{\pgfqpoint{5.877491in}{4.992054in}}%
\pgfpathlineto{\pgfqpoint{5.879053in}{4.995311in}}%
\pgfpathlineto{\pgfqpoint{5.882148in}{4.995339in}}%
\pgfpathlineto{\pgfqpoint{5.884192in}{5.000764in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{5.001975in}}%
\pgfpathlineto{\pgfqpoint{5.890727in}{5.006108in}}%
\pgfpathlineto{\pgfqpoint{5.893198in}{5.006156in}}%
\pgfpathlineto{\pgfqpoint{5.894670in}{5.008344in}}%
\pgfpathlineto{\pgfqpoint{5.897589in}{5.009600in}}%
\pgfpathlineto{\pgfqpoint{5.899036in}{5.010519in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.011743in}}%
\pgfpathlineto{\pgfqpoint{5.904276in}{5.012604in}}%
\pgfpathlineto{\pgfqpoint{5.908950in}{5.013799in}}%
\pgfpathlineto{\pgfqpoint{5.910337in}{5.023096in}}%
\pgfpathlineto{\pgfqpoint{5.911257in}{5.023119in}}%
\pgfpathlineto{\pgfqpoint{5.912631in}{5.031199in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{5.037543in}}%
\pgfpathlineto{\pgfqpoint{5.917162in}{5.044978in}}%
\pgfpathlineto{\pgfqpoint{5.919398in}{5.044992in}}%
\pgfpathlineto{\pgfqpoint{5.919843in}{5.046136in}}%
\pgfpathlineto{\pgfqpoint{5.921615in}{5.057302in}}%
\pgfpathlineto{\pgfqpoint{5.923376in}{5.062472in}}%
\pgfpathlineto{\pgfqpoint{5.924252in}{5.062566in}}%
\pgfpathlineto{\pgfqpoint{5.926429in}{5.069135in}}%
\pgfpathlineto{\pgfqpoint{5.927295in}{5.069179in}}%
\pgfpathlineto{\pgfqpoint{5.928588in}{5.073231in}}%
\pgfpathlineto{\pgfqpoint{5.929447in}{5.073304in}}%
\pgfpathlineto{\pgfqpoint{5.930730in}{5.078956in}}%
\pgfpathlineto{\pgfqpoint{5.932431in}{5.079017in}}%
\pgfpathlineto{\pgfqpoint{5.934121in}{5.087773in}}%
\pgfpathlineto{\pgfqpoint{5.937053in}{5.087801in}}%
\pgfpathlineto{\pgfqpoint{5.938300in}{5.093465in}}%
\pgfpathlineto{\pgfqpoint{5.939953in}{5.093576in}}%
\pgfpathlineto{\pgfqpoint{5.941185in}{5.097745in}}%
\pgfpathlineto{\pgfqpoint{5.942821in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{5.944445in}{5.103143in}}%
\pgfpathlineto{\pgfqpoint{5.946463in}{5.103158in}}%
\pgfpathlineto{\pgfqpoint{5.948065in}{5.115419in}}%
\pgfpathlineto{\pgfqpoint{5.949659in}{5.118699in}}%
\pgfpathlineto{\pgfqpoint{5.954381in}{5.119365in}}%
\pgfpathlineto{\pgfqpoint{5.956324in}{5.120670in}}%
\pgfpathlineto{\pgfqpoint{5.963202in}{5.121572in}}%
\pgfpathlineto{\pgfqpoint{5.969537in}{5.124018in}}%
\pgfpathlineto{\pgfqpoint{5.973557in}{5.124761in}}%
\pgfpathlineto{\pgfqpoint{5.976083in}{5.126356in}}%
\pgfpathlineto{\pgfqpoint{5.980005in}{5.127006in}}%
\pgfpathlineto{\pgfqpoint{5.980712in}{5.132013in}}%
\pgfpathlineto{\pgfqpoint{5.982471in}{5.158764in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.158796in}}%
\pgfpathlineto{\pgfqpoint{5.986300in}{5.158796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.072747in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.639835in}}%
\pgfpathlineto{\pgfqpoint{5.131579in}{3.676638in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{3.687664in}}%
\pgfpathlineto{\pgfqpoint{5.164578in}{3.702819in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{3.721054in}}%
\pgfpathlineto{\pgfqpoint{5.193903in}{3.731552in}}%
\pgfpathlineto{\pgfqpoint{5.207427in}{3.744582in}}%
\pgfpathlineto{\pgfqpoint{5.244275in}{3.785137in}}%
\pgfpathlineto{\pgfqpoint{5.255496in}{3.810368in}}%
\pgfpathlineto{\pgfqpoint{5.266259in}{3.811118in}}%
\pgfpathlineto{\pgfqpoint{5.276599in}{3.834117in}}%
\pgfpathlineto{\pgfqpoint{5.286549in}{3.845710in}}%
\pgfpathlineto{\pgfqpoint{5.305390in}{3.876573in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{3.895107in}}%
\pgfpathlineto{\pgfqpoint{5.322973in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{5.331343in}{3.920476in}}%
\pgfpathlineto{\pgfqpoint{5.339456in}{3.929217in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{3.951875in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{3.969007in}}%
\pgfpathlineto{\pgfqpoint{5.383500in}{3.993039in}}%
\pgfpathlineto{\pgfqpoint{5.390175in}{4.007674in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{4.029916in}}%
\pgfpathlineto{\pgfqpoint{5.415304in}{4.044173in}}%
\pgfpathlineto{\pgfqpoint{5.421229in}{4.051926in}}%
\pgfpathlineto{\pgfqpoint{5.438244in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{5.443681in}{4.085814in}}%
\pgfpathlineto{\pgfqpoint{5.449007in}{4.094276in}}%
\pgfpathlineto{\pgfqpoint{5.454228in}{4.106366in}}%
\pgfpathlineto{\pgfqpoint{5.464370in}{4.122627in}}%
\pgfpathlineto{\pgfqpoint{5.469298in}{4.122732in}}%
\pgfpathlineto{\pgfqpoint{5.478886in}{4.136325in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{4.152079in}}%
\pgfpathlineto{\pgfqpoint{5.492645in}{4.152398in}}%
\pgfpathlineto{\pgfqpoint{5.497076in}{4.161407in}}%
\pgfpathlineto{\pgfqpoint{5.501434in}{4.167600in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{5.514092in}{4.197181in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{4.203733in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{4.216914in}}%
\pgfpathlineto{\pgfqpoint{5.526170in}{4.217277in}}%
\pgfpathlineto{\pgfqpoint{5.533925in}{4.230615in}}%
\pgfpathlineto{\pgfqpoint{5.537718in}{4.243419in}}%
\pgfpathlineto{\pgfqpoint{5.541458in}{4.248526in}}%
\pgfpathlineto{\pgfqpoint{5.545146in}{4.259929in}}%
\pgfpathlineto{\pgfqpoint{5.548782in}{4.259934in}}%
\pgfpathlineto{\pgfqpoint{5.552369in}{4.270767in}}%
\pgfpathlineto{\pgfqpoint{5.562847in}{4.285939in}}%
\pgfpathlineto{\pgfqpoint{5.569607in}{4.301572in}}%
\pgfpathlineto{\pgfqpoint{5.579434in}{4.314080in}}%
\pgfpathlineto{\pgfqpoint{5.582630in}{4.322199in}}%
\pgfpathlineto{\pgfqpoint{5.595039in}{4.339372in}}%
\pgfpathlineto{\pgfqpoint{5.598052in}{4.339443in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{4.352178in}}%
\pgfpathlineto{\pgfqpoint{5.618232in}{4.361440in}}%
\pgfpathlineto{\pgfqpoint{5.620993in}{4.365157in}}%
\pgfpathlineto{\pgfqpoint{5.626429in}{4.374627in}}%
\pgfpathlineto{\pgfqpoint{5.636977in}{4.387551in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{4.395436in}}%
\pgfpathlineto{\pgfqpoint{5.644619in}{4.403661in}}%
\pgfpathlineto{\pgfqpoint{5.652047in}{4.425140in}}%
\pgfpathlineto{\pgfqpoint{5.654477in}{4.425229in}}%
\pgfpathlineto{\pgfqpoint{5.656884in}{4.430913in}}%
\pgfpathlineto{\pgfqpoint{5.659270in}{4.446832in}}%
\pgfpathlineto{\pgfqpoint{5.666301in}{4.462043in}}%
\pgfpathlineto{\pgfqpoint{5.668604in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{4.474284in}}%
\pgfpathlineto{\pgfqpoint{5.675394in}{4.474302in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.481208in}}%
\pgfpathlineto{\pgfqpoint{5.679825in}{4.481297in}}%
\pgfpathlineto{\pgfqpoint{5.686335in}{4.491028in}}%
\pgfpathlineto{\pgfqpoint{5.688470in}{4.509375in}}%
\pgfpathlineto{\pgfqpoint{5.690588in}{4.509551in}}%
\pgfpathlineto{\pgfqpoint{5.700928in}{4.533265in}}%
\pgfpathlineto{\pgfqpoint{5.702949in}{4.534736in}}%
\pgfpathlineto{\pgfqpoint{5.706943in}{4.543551in}}%
\pgfpathlineto{\pgfqpoint{5.708918in}{4.555184in}}%
\pgfpathlineto{\pgfqpoint{5.714756in}{4.566683in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{4.566791in}}%
\pgfpathlineto{\pgfqpoint{5.718577in}{4.570631in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{4.570640in}}%
\pgfpathlineto{\pgfqpoint{5.733330in}{4.590986in}}%
\pgfpathlineto{\pgfqpoint{5.735118in}{4.592620in}}%
\pgfpathlineto{\pgfqpoint{5.736893in}{4.598223in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{4.602960in}}%
\pgfpathlineto{\pgfqpoint{5.743878in}{4.612479in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.750682in}{4.630200in}}%
\pgfpathlineto{\pgfqpoint{5.754020in}{4.630207in}}%
\pgfpathlineto{\pgfqpoint{5.755672in}{4.633201in}}%
\pgfpathlineto{\pgfqpoint{5.758948in}{4.633254in}}%
\pgfpathlineto{\pgfqpoint{5.766962in}{4.643645in}}%
\pgfpathlineto{\pgfqpoint{5.768536in}{4.648701in}}%
\pgfpathlineto{\pgfqpoint{5.770101in}{4.648754in}}%
\pgfpathlineto{\pgfqpoint{5.773203in}{4.656783in}}%
\pgfpathlineto{\pgfqpoint{5.777788in}{4.664343in}}%
\pgfpathlineto{\pgfqpoint{5.779299in}{4.670769in}}%
\pgfpathlineto{\pgfqpoint{5.780801in}{4.670850in}}%
\pgfpathlineto{\pgfqpoint{5.789639in}{4.685444in}}%
\pgfpathlineto{\pgfqpoint{5.791084in}{4.685936in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{4.688682in}}%
\pgfpathlineto{\pgfqpoint{5.795371in}{4.697662in}}%
\pgfpathlineto{\pgfqpoint{5.796785in}{4.697783in}}%
\pgfpathlineto{\pgfqpoint{5.798191in}{4.700042in}}%
\pgfpathlineto{\pgfqpoint{5.799590in}{4.700086in}}%
\pgfpathlineto{\pgfqpoint{5.806474in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.807829in}{4.716927in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{4.722728in}}%
\pgfpathlineto{\pgfqpoint{5.811855in}{4.722775in}}%
\pgfpathlineto{\pgfqpoint{5.813183in}{4.726819in}}%
\pgfpathlineto{\pgfqpoint{5.814504in}{4.726826in}}%
\pgfpathlineto{\pgfqpoint{5.815819in}{4.728807in}}%
\pgfpathlineto{\pgfqpoint{5.817128in}{4.735012in}}%
\pgfpathlineto{\pgfqpoint{5.818430in}{4.735082in}}%
\pgfpathlineto{\pgfqpoint{5.822298in}{4.740922in}}%
\pgfpathlineto{\pgfqpoint{5.824845in}{4.752789in}}%
\pgfpathlineto{\pgfqpoint{5.828620in}{4.757747in}}%
\pgfpathlineto{\pgfqpoint{5.829867in}{4.763494in}}%
\pgfpathlineto{\pgfqpoint{5.832343in}{4.763546in}}%
\pgfpathlineto{\pgfqpoint{5.842019in}{4.772830in}}%
\pgfpathlineto{\pgfqpoint{5.843204in}{4.778227in}}%
\pgfpathlineto{\pgfqpoint{5.845558in}{4.778317in}}%
\pgfpathlineto{\pgfqpoint{5.846727in}{4.783815in}}%
\pgfpathlineto{\pgfqpoint{5.847891in}{4.783929in}}%
\pgfpathlineto{\pgfqpoint{5.850204in}{4.787619in}}%
\pgfpathlineto{\pgfqpoint{5.853635in}{4.788993in}}%
\pgfpathlineto{\pgfqpoint{5.857023in}{4.793085in}}%
\pgfpathlineto{\pgfqpoint{5.861473in}{4.796510in}}%
\pgfpathlineto{\pgfqpoint{5.864762in}{4.797685in}}%
\pgfpathlineto{\pgfqpoint{5.866932in}{4.801240in}}%
\pgfpathlineto{\pgfqpoint{5.869084in}{4.802443in}}%
\pgfpathlineto{\pgfqpoint{5.871219in}{4.807272in}}%
\pgfpathlineto{\pgfqpoint{5.873336in}{4.810915in}}%
\pgfpathlineto{\pgfqpoint{5.874389in}{4.812126in}}%
\pgfpathlineto{\pgfqpoint{5.876481in}{4.816562in}}%
\pgfpathlineto{\pgfqpoint{5.877521in}{4.818122in}}%
\pgfpathlineto{\pgfqpoint{5.880617in}{4.825331in}}%
\pgfpathlineto{\pgfqpoint{5.893627in}{4.846748in}}%
\pgfpathlineto{\pgfqpoint{5.895573in}{4.852317in}}%
\pgfpathlineto{\pgfqpoint{5.896540in}{4.852377in}}%
\pgfpathlineto{\pgfqpoint{5.899422in}{4.859317in}}%
\pgfpathlineto{\pgfqpoint{5.909726in}{4.876991in}}%
\pgfpathlineto{\pgfqpoint{5.910643in}{4.877030in}}%
\pgfpathlineto{\pgfqpoint{5.930900in}{4.920753in}}%
\pgfpathlineto{\pgfqpoint{5.933431in}{4.920769in}}%
\pgfpathlineto{\pgfqpoint{5.935105in}{4.921928in}}%
\pgfpathlineto{\pgfqpoint{5.938421in}{4.922192in}}%
\pgfpathlineto{\pgfqpoint{5.944126in}{4.935543in}}%
\pgfpathlineto{\pgfqpoint{5.944931in}{4.935657in}}%
\pgfpathlineto{\pgfqpoint{5.946534in}{4.937149in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{4.937160in}}%
\pgfpathlineto{\pgfqpoint{5.949711in}{4.942196in}}%
\pgfpathlineto{\pgfqpoint{5.952068in}{4.969060in}}%
\pgfpathlineto{\pgfqpoint{5.953628in}{4.976728in}}%
\pgfpathlineto{\pgfqpoint{5.954405in}{4.976807in}}%
\pgfpathlineto{\pgfqpoint{5.955951in}{4.982598in}}%
\pgfpathlineto{\pgfqpoint{5.957489in}{4.982745in}}%
\pgfpathlineto{\pgfqpoint{5.959017in}{4.984632in}}%
\pgfpathlineto{\pgfqpoint{5.959778in}{4.984667in}}%
\pgfpathlineto{\pgfqpoint{5.962047in}{4.988322in}}%
\pgfpathlineto{\pgfqpoint{5.963550in}{4.988439in}}%
\pgfpathlineto{\pgfqpoint{5.965043in}{4.990162in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{4.990302in}}%
\pgfpathlineto{\pgfqpoint{5.967268in}{4.992022in}}%
\pgfpathlineto{\pgfqpoint{5.969475in}{4.992055in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{4.995313in}}%
\pgfpathlineto{\pgfqpoint{5.973111in}{4.995335in}}%
\pgfpathlineto{\pgfqpoint{5.975269in}{5.000765in}}%
\pgfpathlineto{\pgfqpoint{5.978120in}{5.001841in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{5.006122in}}%
\pgfpathlineto{\pgfqpoint{5.983035in}{5.006153in}}%
\pgfpathlineto{\pgfqpoint{5.984422in}{5.008343in}}%
\pgfpathlineto{\pgfqpoint{5.986490in}{5.009472in}}%
\pgfpathlineto{\pgfqpoint{5.991253in}{5.011685in}}%
\pgfpathlineto{\pgfqpoint{5.993268in}{5.012613in}}%
\pgfpathlineto{\pgfqpoint{5.996593in}{5.013734in}}%
\pgfpathlineto{\pgfqpoint{5.997911in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{5.999223in}{5.023127in}}%
\pgfpathlineto{\pgfqpoint{6.001178in}{5.033489in}}%
\pgfpathlineto{\pgfqpoint{6.002474in}{5.036302in}}%
\pgfpathlineto{\pgfqpoint{6.003763in}{5.044975in}}%
\pgfpathlineto{\pgfqpoint{6.006323in}{5.044994in}}%
\pgfpathlineto{\pgfqpoint{6.008227in}{5.059888in}}%
\pgfpathlineto{\pgfqpoint{6.008858in}{5.059970in}}%
\pgfpathlineto{\pgfqpoint{6.011993in}{5.069124in}}%
\pgfpathlineto{\pgfqpoint{6.012616in}{5.069160in}}%
\pgfpathlineto{\pgfqpoint{6.013856in}{5.073210in}}%
\pgfpathlineto{\pgfqpoint{6.014475in}{5.073271in}}%
\pgfpathlineto{\pgfqpoint{6.015707in}{5.078947in}}%
\pgfpathlineto{\pgfqpoint{6.016933in}{5.078997in}}%
\pgfpathlineto{\pgfqpoint{6.018762in}{5.087772in}}%
\pgfpathlineto{\pgfqpoint{6.021180in}{5.087798in}}%
\pgfpathlineto{\pgfqpoint{6.022382in}{5.093455in}}%
\pgfpathlineto{\pgfqpoint{6.023577in}{5.093547in}}%
\pgfpathlineto{\pgfqpoint{6.024768in}{5.097735in}}%
\pgfpathlineto{\pgfqpoint{6.025953in}{5.097778in}}%
\pgfpathlineto{\pgfqpoint{6.027720in}{5.103141in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{5.103157in}}%
\pgfpathlineto{\pgfqpoint{6.031220in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{6.032953in}{5.118701in}}%
\pgfpathlineto{\pgfqpoint{6.036384in}{5.119348in}}%
\pgfpathlineto{\pgfqpoint{6.038647in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{6.044221in}{5.121645in}}%
\pgfpathlineto{\pgfqpoint{6.048054in}{5.124004in}}%
\pgfpathlineto{\pgfqpoint{6.052902in}{5.124719in}}%
\pgfpathlineto{\pgfqpoint{6.056085in}{5.126356in}}%
\pgfpathlineto{\pgfqpoint{6.058708in}{5.127012in}}%
\pgfpathlineto{\pgfqpoint{6.059230in}{5.132012in}}%
\pgfpathlineto{\pgfqpoint{6.060788in}{5.158764in}}%
\pgfpathlineto{\pgfqpoint{6.094305in}{5.159751in}}%
\pgfpathlineto{\pgfqpoint{6.100615in}{5.170830in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{5.200855in}}%
\pgfpathlineto{\pgfqpoint{6.122812in}{5.220066in}}%
\pgfpathlineto{\pgfqpoint{6.135208in}{5.237174in}}%
\pgfpathlineto{\pgfqpoint{6.142146in}{5.244512in}}%
\pgfpathlineto{\pgfqpoint{6.153684in}{5.254274in}}%
\pgfpathlineto{\pgfqpoint{6.167171in}{5.274396in}}%
\pgfpathlineto{\pgfqpoint{6.167171in}{5.274396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.638480in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.638480in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{4.638480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{4.984610in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.984610in}}%
\pgfpathlineto{\pgfqpoint{5.297542in}{4.984610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{3.467197in}}%
\pgfpathlineto{\pgfqpoint{4.020627in}{3.489251in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.494825in}}%
\pgfpathlineto{\pgfqpoint{4.049271in}{3.494825in}}%
\pgfpathlineto{\pgfqpoint{4.066984in}{3.507835in}}%
\pgfpathlineto{\pgfqpoint{4.083240in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{4.087762in}{3.516326in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{3.520611in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{3.532341in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{3.537077in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.552846in}}%
\pgfpathlineto{\pgfqpoint{4.198839in}{3.552846in}}%
\pgfpathlineto{\pgfqpoint{4.216382in}{3.565225in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{3.577067in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{3.577067in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{3.587606in}}%
\pgfpathlineto{\pgfqpoint{4.274249in}{3.587606in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.590487in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.590487in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.600352in}}%
\pgfpathlineto{\pgfqpoint{4.311109in}{3.600352in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.332154in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.624168in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{3.624168in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.634888in}}%
\pgfpathlineto{\pgfqpoint{4.376120in}{3.634888in}}%
\pgfpathlineto{\pgfqpoint{4.404981in}{3.644029in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.651651in}}%
\pgfpathlineto{\pgfqpoint{4.413406in}{3.651651in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{3.656163in}}%
\pgfpathlineto{\pgfqpoint{4.423251in}{3.656163in}}%
\pgfpathlineto{\pgfqpoint{4.425612in}{3.658611in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.662080in}}%
\pgfpathlineto{\pgfqpoint{4.447587in}{3.662080in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.670144in}}%
\pgfpathlineto{\pgfqpoint{4.452872in}{3.670144in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.674135in}}%
\pgfpathlineto{\pgfqpoint{4.467297in}{3.674135in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{3.680724in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{3.680724in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{4.512622in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{3.698132in}}%
\pgfpathlineto{\pgfqpoint{4.513677in}{3.698132in}}%
\pgfpathlineto{\pgfqpoint{4.521046in}{3.702211in}}%
\pgfpathlineto{\pgfqpoint{4.521046in}{3.702211in}}%
\pgfpathlineto{\pgfqpoint{4.529131in}{3.705160in}}%
\pgfpathlineto{\pgfqpoint{4.529131in}{3.705160in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.720863in}}%
\pgfpathlineto{\pgfqpoint{4.550023in}{3.720863in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.725973in}}%
\pgfpathlineto{\pgfqpoint{4.566837in}{3.725973in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{4.579882in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.742054in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{3.742054in}}%
\pgfpathlineto{\pgfqpoint{4.604773in}{3.746613in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.753811in}}%
\pgfpathlineto{\pgfqpoint{4.610511in}{3.753811in}}%
\pgfpathlineto{\pgfqpoint{4.630065in}{3.760497in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.767932in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{3.767932in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.776082in}}%
\pgfpathlineto{\pgfqpoint{4.654016in}{3.776082in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.781576in}}%
\pgfpathlineto{\pgfqpoint{4.656857in}{3.781576in}}%
\pgfpathlineto{\pgfqpoint{4.668120in}{3.791470in}}%
\pgfpathlineto{\pgfqpoint{4.668120in}{3.791470in}}%
\pgfpathlineto{\pgfqpoint{4.673847in}{3.798295in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.804458in}}%
\pgfpathlineto{\pgfqpoint{4.686778in}{3.804458in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.811165in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{3.811165in}}%
\pgfpathlineto{\pgfqpoint{4.707322in}{3.819904in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{4.720550in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{4.727998in}{3.839896in}}%
\pgfpathlineto{\pgfqpoint{4.748582in}{3.853278in}}%
\pgfpathlineto{\pgfqpoint{4.748582in}{3.853278in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.863699in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.863699in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{4.766585in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884808in}}%
\pgfpathlineto{\pgfqpoint{4.787305in}{3.884808in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{4.787432in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899653in}}%
\pgfpathlineto{\pgfqpoint{4.796819in}{3.899653in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.905178in}}%
\pgfpathlineto{\pgfqpoint{4.810821in}{3.905178in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911401in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{3.911401in}}%
\pgfpathlineto{\pgfqpoint{4.814377in}{3.918300in}}%
\pgfpathlineto{\pgfqpoint{4.818404in}{3.919421in}}%
\pgfpathlineto{\pgfqpoint{4.818404in}{3.919421in}}%
\pgfpathlineto{\pgfqpoint{4.828396in}{3.929093in}}%
\pgfpathlineto{\pgfqpoint{4.848965in}{3.940810in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{4.852745in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{3.960059in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{4.871708in}{3.961135in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{4.871752in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.973454in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{3.973454in}}%
\pgfpathlineto{\pgfqpoint{4.883709in}{3.977731in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{4.900121in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.989902in}}%
\pgfpathlineto{\pgfqpoint{4.901291in}{3.989902in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.011325in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{4.011325in}}%
\pgfpathlineto{\pgfqpoint{4.936163in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{4.936163in}{4.018485in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.025883in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{4.025883in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{4.033244in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{4.955445in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.038197in}}%
\pgfpathlineto{\pgfqpoint{4.959016in}{4.038197in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{4.041502in}}%
\pgfpathlineto{\pgfqpoint{4.960356in}{4.041502in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.044734in}}%
\pgfpathlineto{\pgfqpoint{4.970541in}{4.044734in}}%
\pgfpathlineto{\pgfqpoint{4.972324in}{4.048712in}}%
\pgfpathlineto{\pgfqpoint{4.972324in}{4.048712in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{4.059157in}}%
\pgfpathlineto{\pgfqpoint{4.986740in}{4.065858in}}%
\pgfpathlineto{\pgfqpoint{4.986740in}{4.065858in}}%
\pgfpathlineto{\pgfqpoint{4.987821in}{4.069254in}}%
\pgfpathlineto{\pgfqpoint{4.987821in}{4.069254in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.072764in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{4.072764in}}%
\pgfpathlineto{\pgfqpoint{4.997311in}{4.076909in}}%
\pgfpathlineto{\pgfqpoint{4.997311in}{4.076909in}}%
\pgfpathlineto{\pgfqpoint{5.000416in}{4.078997in}}%
\pgfpathlineto{\pgfqpoint{5.000416in}{4.078997in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.084570in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{4.084570in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.088254in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{4.088254in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.093009in}}%
\pgfpathlineto{\pgfqpoint{5.013687in}{4.093009in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.093909in}}%
\pgfpathlineto{\pgfqpoint{5.018250in}{4.093909in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{5.022479in}{4.100050in}}%
\pgfpathlineto{\pgfqpoint{5.026958in}{4.103415in}}%
\pgfpathlineto{\pgfqpoint{5.026958in}{4.103415in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.112044in}}%
\pgfpathlineto{\pgfqpoint{5.034550in}{4.112044in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.118180in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{4.118180in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.127254in}}%
\pgfpathlineto{\pgfqpoint{5.057090in}{4.127254in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{4.129099in}}%
\pgfpathlineto{\pgfqpoint{5.065486in}{4.132827in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{5.071414in}{4.140251in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{4.161303in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.164442in}}%
\pgfpathlineto{\pgfqpoint{5.100138in}{4.164442in}}%
\pgfpathlineto{\pgfqpoint{5.107937in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{5.107937in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{5.113779in}{4.179277in}}%
\pgfpathlineto{\pgfqpoint{5.113779in}{4.179277in}}%
\pgfpathlineto{\pgfqpoint{5.118398in}{4.182877in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.186941in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{4.186941in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.207100in}}%
\pgfpathlineto{\pgfqpoint{5.137427in}{4.207100in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.213579in}}%
\pgfpathlineto{\pgfqpoint{5.140911in}{4.213579in}}%
\pgfpathlineto{\pgfqpoint{5.147096in}{4.217268in}}%
\pgfpathlineto{\pgfqpoint{5.169626in}{4.245880in}}%
\pgfpathlineto{\pgfqpoint{5.169626in}{4.245880in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{5.174513in}{4.254265in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{5.185872in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.268978in}}%
\pgfpathlineto{\pgfqpoint{5.187927in}{4.268978in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.273309in}}%
\pgfpathlineto{\pgfqpoint{5.195916in}{4.273309in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{5.198292in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{5.205225in}{4.283377in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.308460in}}%
\pgfpathlineto{\pgfqpoint{5.225520in}{4.308460in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.312595in}}%
\pgfpathlineto{\pgfqpoint{5.234521in}{4.312595in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.320740in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{4.320740in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.324307in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{4.324307in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.327356in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{4.327356in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.330307in}}%
\pgfpathlineto{\pgfqpoint{5.250171in}{4.330307in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.333811in}}%
\pgfpathlineto{\pgfqpoint{5.253990in}{4.333811in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.342374in}}%
\pgfpathlineto{\pgfqpoint{5.268176in}{4.342374in}}%
\pgfpathlineto{\pgfqpoint{5.278918in}{4.346959in}}%
\pgfpathlineto{\pgfqpoint{5.278918in}{4.346959in}}%
\pgfpathlineto{\pgfqpoint{5.280309in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{5.280309in}{4.350318in}}%
\pgfpathlineto{\pgfqpoint{5.288561in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{5.288561in}{4.353567in}}%
\pgfpathlineto{\pgfqpoint{5.291452in}{4.356566in}}%
\pgfpathlineto{\pgfqpoint{5.291452in}{4.356566in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.295921in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.363323in}}%
\pgfpathlineto{\pgfqpoint{5.298480in}{4.363323in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.366325in}}%
\pgfpathlineto{\pgfqpoint{5.302802in}{4.366325in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.369247in}}%
\pgfpathlineto{\pgfqpoint{5.303057in}{4.369247in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.309436in}{4.372694in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.376426in}}%
\pgfpathlineto{\pgfqpoint{5.312941in}{4.376426in}}%
\pgfpathlineto{\pgfqpoint{5.317898in}{4.379010in}}%
\pgfpathlineto{\pgfqpoint{5.319854in}{4.381802in}}%
\pgfpathlineto{\pgfqpoint{5.319854in}{4.381802in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.397577in}}%
\pgfpathlineto{\pgfqpoint{5.334595in}{4.397577in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.401457in}}%
\pgfpathlineto{\pgfqpoint{5.340075in}{4.401457in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.405607in}}%
\pgfpathlineto{\pgfqpoint{5.340542in}{4.405607in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.422763in}}%
\pgfpathlineto{\pgfqpoint{5.350222in}{4.422763in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.428098in}}%
\pgfpathlineto{\pgfqpoint{5.359086in}{4.428098in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.449330in}}%
\pgfpathlineto{\pgfqpoint{5.363988in}{4.449330in}}%
\pgfpathlineto{\pgfqpoint{5.370529in}{4.454226in}}%
\pgfpathlineto{\pgfqpoint{5.370529in}{4.454226in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.459344in}}%
\pgfpathlineto{\pgfqpoint{5.374835in}{4.459344in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.375014in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.465483in}}%
\pgfpathlineto{\pgfqpoint{5.380910in}{4.465483in}}%
\pgfpathlineto{\pgfqpoint{5.381260in}{4.467988in}}%
\pgfpathlineto{\pgfqpoint{5.381260in}{4.467988in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.477721in}}%
\pgfpathlineto{\pgfqpoint{5.390017in}{4.477721in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{5.403800in}{4.488688in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.494675in}}%
\pgfpathlineto{\pgfqpoint{5.407911in}{4.494675in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.503890in}}%
\pgfpathlineto{\pgfqpoint{5.408448in}{4.503890in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.524202in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.524202in}}%
\pgfpathlineto{\pgfqpoint{5.425944in}{4.526967in}}%
\pgfpathlineto{\pgfqpoint{5.425944in}{4.526967in}}%
\pgfpathlineto{\pgfqpoint{5.432996in}{4.536667in}}%
\pgfpathlineto{\pgfqpoint{5.432996in}{4.536667in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.540589in}}%
\pgfpathlineto{\pgfqpoint{5.435890in}{4.540589in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.542989in}}%
\pgfpathlineto{\pgfqpoint{5.436159in}{4.542989in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.544787in}}%
\pgfpathlineto{\pgfqpoint{5.439774in}{4.544787in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.553354in}}%
\pgfpathlineto{\pgfqpoint{5.441715in}{4.553354in}}%
\pgfpathlineto{\pgfqpoint{5.446426in}{4.561354in}}%
\pgfpathlineto{\pgfqpoint{5.446426in}{4.561354in}}%
\pgfpathlineto{\pgfqpoint{5.455226in}{4.568726in}}%
\pgfpathlineto{\pgfqpoint{5.455226in}{4.568726in}}%
\pgfpathlineto{\pgfqpoint{5.461292in}{4.572122in}}%
\pgfpathlineto{\pgfqpoint{5.461292in}{4.572122in}}%
\pgfpathlineto{\pgfqpoint{5.469357in}{4.580399in}}%
\pgfpathlineto{\pgfqpoint{5.469357in}{4.580399in}}%
\pgfpathlineto{\pgfqpoint{5.480193in}{4.591799in}}%
\pgfpathlineto{\pgfqpoint{5.480193in}{4.591799in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.595383in}}%
\pgfpathlineto{\pgfqpoint{5.483195in}{4.595383in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{5.488400in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.601662in}}%
\pgfpathlineto{\pgfqpoint{5.488701in}{4.601662in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{4.609901in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{4.609901in}}%
\pgfpathlineto{\pgfqpoint{5.498892in}{4.617501in}}%
\pgfpathlineto{\pgfqpoint{5.498892in}{4.617501in}}%
\pgfpathlineto{\pgfqpoint{5.499285in}{4.621349in}}%
\pgfpathlineto{\pgfqpoint{5.499285in}{4.621349in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.629104in}}%
\pgfpathlineto{\pgfqpoint{5.505172in}{4.629104in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{4.631527in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{4.631527in}}%
\pgfpathlineto{\pgfqpoint{5.513068in}{4.633161in}}%
\pgfpathlineto{\pgfqpoint{5.513068in}{4.633161in}}%
\pgfpathlineto{\pgfqpoint{5.521770in}{4.634069in}}%
\pgfpathlineto{\pgfqpoint{5.521770in}{4.634069in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.636873in}}%
\pgfpathlineto{\pgfqpoint{5.523197in}{4.636873in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.639633in}}%
\pgfpathlineto{\pgfqpoint{5.529177in}{4.639633in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.642348in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{4.642348in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.651163in}}%
\pgfpathlineto{\pgfqpoint{5.538593in}{4.651163in}}%
\pgfpathlineto{\pgfqpoint{5.542313in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{5.542313in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{5.548434in}{4.663325in}}%
\pgfpathlineto{\pgfqpoint{5.548434in}{4.663325in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.669324in}}%
\pgfpathlineto{\pgfqpoint{5.550909in}{4.669324in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{4.672136in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{4.680866in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{4.680866in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{4.687235in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{4.687235in}}%
\pgfpathlineto{\pgfqpoint{5.572869in}{4.692465in}}%
\pgfpathlineto{\pgfqpoint{5.572869in}{4.692465in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.697191in}}%
\pgfpathlineto{\pgfqpoint{5.574498in}{4.697191in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.701889in}}%
\pgfpathlineto{\pgfqpoint{5.583798in}{4.701889in}}%
\pgfpathlineto{\pgfqpoint{5.586806in}{4.707350in}}%
\pgfpathlineto{\pgfqpoint{5.586806in}{4.707350in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.709970in}}%
\pgfpathlineto{\pgfqpoint{5.587538in}{4.709970in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.714288in}}%
\pgfpathlineto{\pgfqpoint{5.590396in}{4.714288in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.717709in}}%
\pgfpathlineto{\pgfqpoint{5.595933in}{4.717709in}}%
\pgfpathlineto{\pgfqpoint{5.596050in}{4.719703in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.723636in}}%
\pgfpathlineto{\pgfqpoint{5.602060in}{4.723636in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.725652in}}%
\pgfpathlineto{\pgfqpoint{5.602098in}{4.725652in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{4.728440in}}%
\pgfpathlineto{\pgfqpoint{5.605813in}{4.728440in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{4.731357in}}%
\pgfpathlineto{\pgfqpoint{5.608303in}{4.731357in}}%
\pgfpathlineto{\pgfqpoint{5.608399in}{4.733533in}}%
\pgfpathlineto{\pgfqpoint{5.608399in}{4.733533in}}%
\pgfpathlineto{\pgfqpoint{5.614353in}{4.738923in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.740048in}}%
\pgfpathlineto{\pgfqpoint{5.614684in}{4.740048in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{4.742078in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.618491in}{4.750675in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.761420in}}%
\pgfpathlineto{\pgfqpoint{5.626736in}{4.761420in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.767884in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.767884in}}%
\pgfpathlineto{\pgfqpoint{5.646699in}{4.774409in}}%
\pgfpathlineto{\pgfqpoint{5.646699in}{4.774409in}}%
\pgfpathlineto{\pgfqpoint{5.646773in}{4.777271in}}%
\pgfpathlineto{\pgfqpoint{5.646773in}{4.777271in}}%
\pgfpathlineto{\pgfqpoint{5.651648in}{4.779105in}}%
\pgfpathlineto{\pgfqpoint{5.651648in}{4.779105in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.782020in}}%
\pgfpathlineto{\pgfqpoint{5.652478in}{4.782020in}}%
\pgfpathlineto{\pgfqpoint{5.658781in}{4.787832in}}%
\pgfpathlineto{\pgfqpoint{5.658781in}{4.787832in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{4.788461in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.795686in}}%
\pgfpathlineto{\pgfqpoint{5.672233in}{4.795686in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.798626in}}%
\pgfpathlineto{\pgfqpoint{5.680352in}{4.798626in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.800643in}}%
\pgfpathlineto{\pgfqpoint{5.681351in}{4.800643in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.803368in}}%
\pgfpathlineto{\pgfqpoint{5.686381in}{4.803368in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.805874in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{4.805874in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.813059in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{4.813059in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.815524in}}%
\pgfpathlineto{\pgfqpoint{5.695614in}{4.815524in}}%
\pgfpathlineto{\pgfqpoint{5.699071in}{4.818638in}}%
\pgfpathlineto{\pgfqpoint{5.699071in}{4.818638in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{4.820544in}}%
\pgfpathlineto{\pgfqpoint{5.700046in}{4.820544in}}%
\pgfpathlineto{\pgfqpoint{5.703241in}{4.824189in}}%
\pgfpathlineto{\pgfqpoint{5.703241in}{4.824189in}}%
\pgfpathlineto{\pgfqpoint{5.705198in}{4.828350in}}%
\pgfpathlineto{\pgfqpoint{5.705198in}{4.828350in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{4.833008in}}%
\pgfpathlineto{\pgfqpoint{5.711463in}{4.833008in}}%
\pgfpathlineto{\pgfqpoint{5.712812in}{4.834509in}}%
\pgfpathlineto{\pgfqpoint{5.712812in}{4.834509in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.836111in}}%
\pgfpathlineto{\pgfqpoint{5.714154in}{4.836111in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{4.837798in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{4.837798in}}%
\pgfpathlineto{\pgfqpoint{5.717152in}{4.839222in}}%
\pgfpathlineto{\pgfqpoint{5.717152in}{4.839222in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.841011in}}%
\pgfpathlineto{\pgfqpoint{5.717642in}{4.841011in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{4.842503in}}%
\pgfpathlineto{\pgfqpoint{5.719688in}{4.842503in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{4.844378in}}%
\pgfpathlineto{\pgfqpoint{5.720184in}{4.844378in}}%
\pgfpathlineto{\pgfqpoint{5.723356in}{4.847528in}}%
\pgfpathlineto{\pgfqpoint{5.723356in}{4.847528in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{4.851433in}}%
\pgfpathlineto{\pgfqpoint{5.725200in}{4.851433in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{4.853008in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{4.853008in}}%
\pgfpathlineto{\pgfqpoint{5.729018in}{4.856577in}}%
\pgfpathlineto{\pgfqpoint{5.729018in}{4.856577in}}%
\pgfpathlineto{\pgfqpoint{5.731622in}{4.860216in}}%
\pgfpathlineto{\pgfqpoint{5.731622in}{4.860216in}}%
\pgfpathlineto{\pgfqpoint{5.752275in}{4.883378in}}%
\pgfpathlineto{\pgfqpoint{5.752275in}{4.883378in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{4.897448in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{4.897448in}}%
\pgfpathlineto{\pgfqpoint{5.762455in}{4.899156in}}%
\pgfpathlineto{\pgfqpoint{5.762455in}{4.899156in}}%
\pgfpathlineto{\pgfqpoint{5.763725in}{4.903007in}}%
\pgfpathlineto{\pgfqpoint{5.763725in}{4.903007in}}%
\pgfpathlineto{\pgfqpoint{5.767848in}{4.910377in}}%
\pgfpathlineto{\pgfqpoint{5.767848in}{4.910377in}}%
\pgfpathlineto{\pgfqpoint{5.770768in}{4.913077in}}%
\pgfpathlineto{\pgfqpoint{5.770768in}{4.913077in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.915962in}}%
\pgfpathlineto{\pgfqpoint{5.772201in}{4.915962in}}%
\pgfpathlineto{\pgfqpoint{5.775203in}{4.917894in}}%
\pgfpathlineto{\pgfqpoint{5.775203in}{4.917894in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.919963in}}%
\pgfpathlineto{\pgfqpoint{5.775774in}{4.919963in}}%
\pgfpathlineto{\pgfqpoint{5.788138in}{4.923382in}}%
\pgfpathlineto{\pgfqpoint{5.788138in}{4.923382in}}%
\pgfpathlineto{\pgfqpoint{5.790697in}{4.925582in}}%
\pgfpathlineto{\pgfqpoint{5.790697in}{4.925582in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.932913in}}%
\pgfpathlineto{\pgfqpoint{5.792027in}{4.932913in}}%
\pgfpathlineto{\pgfqpoint{5.797708in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{5.797708in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{5.802629in}{4.937991in}}%
\pgfpathlineto{\pgfqpoint{5.802629in}{4.937991in}}%
\pgfpathlineto{\pgfqpoint{5.804427in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{5.804427in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{5.807256in}{4.968192in}}%
\pgfpathlineto{\pgfqpoint{5.807256in}{4.968192in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{4.981659in}}%
\pgfpathlineto{\pgfqpoint{5.812130in}{4.981659in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{4.993679in}}%
\pgfpathlineto{\pgfqpoint{5.832494in}{4.993679in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{4.996589in}}%
\pgfpathlineto{\pgfqpoint{5.838316in}{4.996589in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{5.840301in}{4.999525in}}%
\pgfpathlineto{\pgfqpoint{5.845307in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{5.845307in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.005678in}}%
\pgfpathlineto{\pgfqpoint{5.847787in}{5.005678in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.013153in}}%
\pgfpathlineto{\pgfqpoint{5.869972in}{5.013153in}}%
\pgfpathlineto{\pgfqpoint{5.876115in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{5.876115in}{5.031793in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.036531in}}%
\pgfpathlineto{\pgfqpoint{5.879071in}{5.036531in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{5.879676in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{5.045554in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{5.045554in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.058692in}}%
\pgfpathlineto{\pgfqpoint{5.887034in}{5.058692in}}%
\pgfpathlineto{\pgfqpoint{5.890439in}{5.063792in}}%
\pgfpathlineto{\pgfqpoint{5.890439in}{5.063792in}}%
\pgfpathlineto{\pgfqpoint{5.891198in}{5.067141in}}%
\pgfpathlineto{\pgfqpoint{5.891198in}{5.067141in}}%
\pgfpathlineto{\pgfqpoint{5.900046in}{5.081807in}}%
\pgfpathlineto{\pgfqpoint{5.900046in}{5.081807in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{5.901643in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{5.905583in}{5.090593in}}%
\pgfpathlineto{\pgfqpoint{5.905583in}{5.090593in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.106725in}}%
\pgfpathlineto{\pgfqpoint{5.917283in}{5.106725in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.118333in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{5.118333in}}%
\pgfpathlineto{\pgfqpoint{5.926710in}{5.119671in}}%
\pgfpathlineto{\pgfqpoint{5.926710in}{5.119671in}}%
\pgfpathlineto{\pgfqpoint{5.927610in}{5.120365in}}%
\pgfpathlineto{\pgfqpoint{5.927610in}{5.120365in}}%
\pgfpathlineto{\pgfqpoint{5.937410in}{5.121870in}}%
\pgfpathlineto{\pgfqpoint{5.937410in}{5.121870in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.123816in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{5.123816in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{5.124948in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.126127in}}%
\pgfpathlineto{\pgfqpoint{5.951531in}{5.126127in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{5.957319in}{5.127684in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.154118in}}%
\pgfpathlineto{\pgfqpoint{5.959437in}{5.154118in}}%
\pgfpathlineto{\pgfqpoint{6.005390in}{5.159751in}}%
\pgfpathlineto{\pgfqpoint{6.013281in}{5.169890in}}%
\pgfpathlineto{\pgfqpoint{6.022730in}{5.186678in}}%
\pgfpathlineto{\pgfqpoint{6.039161in}{5.214303in}}%
\pgfpathlineto{\pgfqpoint{6.047332in}{5.224223in}}%
\pgfpathlineto{\pgfqpoint{6.066610in}{5.242936in}}%
\pgfpathlineto{\pgfqpoint{6.074095in}{5.246747in}}%
\pgfpathlineto{\pgfqpoint{6.080436in}{5.250212in}}%
\pgfpathlineto{\pgfqpoint{6.086176in}{5.256674in}}%
\pgfpathlineto{\pgfqpoint{6.097796in}{5.269768in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.274918in}}%
\pgfpathlineto{\pgfqpoint{6.102322in}{5.274918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathcurveto{\pgfqpoint{7.531223in}{3.746173in}}{\pgfqpoint{7.541822in}{3.750563in}}{\pgfqpoint{7.549635in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.557449in}{3.766191in}}{\pgfqpoint{7.561839in}{3.776790in}}{\pgfqpoint{7.561839in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.561839in}{3.798890in}}{\pgfqpoint{7.557449in}{3.809489in}}{\pgfqpoint{7.549635in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.541822in}{3.825116in}}{\pgfqpoint{7.531223in}{3.829507in}}{\pgfqpoint{7.520173in}{3.829507in}}%
\pgfpathcurveto{\pgfqpoint{7.509122in}{3.829507in}}{\pgfqpoint{7.498523in}{3.825116in}}{\pgfqpoint{7.490710in}{3.817303in}}%
\pgfpathcurveto{\pgfqpoint{7.482896in}{3.809489in}}{\pgfqpoint{7.478506in}{3.798890in}}{\pgfqpoint{7.478506in}{3.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.478506in}{3.776790in}}{\pgfqpoint{7.482896in}{3.766191in}}{\pgfqpoint{7.490710in}{3.758377in}}%
\pgfpathcurveto{\pgfqpoint{7.498523in}{3.750563in}}{\pgfqpoint{7.509122in}{3.746173in}}{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{7.520173in}{3.746173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathcurveto{\pgfqpoint{7.818341in}{3.988876in}}{\pgfqpoint{7.828940in}{3.993267in}}{\pgfqpoint{7.836753in}{4.001080in}}%
\pgfpathcurveto{\pgfqpoint{7.844567in}{4.008894in}}{\pgfqpoint{7.848957in}{4.019493in}}{\pgfqpoint{7.848957in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.848957in}{4.041593in}}{\pgfqpoint{7.844567in}{4.052192in}}{\pgfqpoint{7.836753in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.828940in}{4.067820in}}{\pgfqpoint{7.818341in}{4.072210in}}{\pgfqpoint{7.807290in}{4.072210in}}%
\pgfpathcurveto{\pgfqpoint{7.796240in}{4.072210in}}{\pgfqpoint{7.785641in}{4.067820in}}{\pgfqpoint{7.777828in}{4.060006in}}%
\pgfpathcurveto{\pgfqpoint{7.770014in}{4.052192in}}{\pgfqpoint{7.765624in}{4.041593in}}{\pgfqpoint{7.765624in}{4.030543in}}%
\pgfpathcurveto{\pgfqpoint{7.765624in}{4.019493in}}{\pgfqpoint{7.770014in}{4.008894in}}{\pgfqpoint{7.777828in}{4.001080in}}%
\pgfpathcurveto{\pgfqpoint{7.785641in}{3.993267in}}{\pgfqpoint{7.796240in}{3.988876in}}{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathlineto{\pgfqpoint{7.807290in}{3.988876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathcurveto{\pgfqpoint{8.139272in}{4.260162in}}{\pgfqpoint{8.149871in}{4.264553in}}{\pgfqpoint{8.157684in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.165498in}{4.280180in}}{\pgfqpoint{8.169888in}{4.290779in}}{\pgfqpoint{8.169888in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.169888in}{4.312879in}}{\pgfqpoint{8.165498in}{4.323478in}}{\pgfqpoint{8.157684in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.149871in}{4.339105in}}{\pgfqpoint{8.139272in}{4.343496in}}{\pgfqpoint{8.128222in}{4.343496in}}%
\pgfpathcurveto{\pgfqpoint{8.117172in}{4.343496in}}{\pgfqpoint{8.106572in}{4.339105in}}{\pgfqpoint{8.098759in}{4.331292in}}%
\pgfpathcurveto{\pgfqpoint{8.090945in}{4.323478in}}{\pgfqpoint{8.086555in}{4.312879in}}{\pgfqpoint{8.086555in}{4.301829in}}%
\pgfpathcurveto{\pgfqpoint{8.086555in}{4.290779in}}{\pgfqpoint{8.090945in}{4.280180in}}{\pgfqpoint{8.098759in}{4.272366in}}%
\pgfpathcurveto{\pgfqpoint{8.106572in}{4.264553in}}{\pgfqpoint{8.117172in}{4.260162in}}{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathlineto{\pgfqpoint{8.128222in}{4.260162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathcurveto{\pgfqpoint{8.480394in}{4.548516in}}{\pgfqpoint{8.490993in}{4.552907in}}{\pgfqpoint{8.498807in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.506621in}{4.568534in}}{\pgfqpoint{8.511011in}{4.579133in}}{\pgfqpoint{8.511011in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.511011in}{4.601233in}}{\pgfqpoint{8.506621in}{4.611832in}}{\pgfqpoint{8.498807in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.490993in}{4.627459in}}{\pgfqpoint{8.480394in}{4.631850in}}{\pgfqpoint{8.469344in}{4.631850in}}%
\pgfpathcurveto{\pgfqpoint{8.458294in}{4.631850in}}{\pgfqpoint{8.447695in}{4.627459in}}{\pgfqpoint{8.439882in}{4.619646in}}%
\pgfpathcurveto{\pgfqpoint{8.432068in}{4.611832in}}{\pgfqpoint{8.427678in}{4.601233in}}{\pgfqpoint{8.427678in}{4.590183in}}%
\pgfpathcurveto{\pgfqpoint{8.427678in}{4.579133in}}{\pgfqpoint{8.432068in}{4.568534in}}{\pgfqpoint{8.439882in}{4.560720in}}%
\pgfpathcurveto{\pgfqpoint{8.447695in}{4.552907in}}{\pgfqpoint{8.458294in}{4.548516in}}{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathlineto{\pgfqpoint{8.469344in}{4.548516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathcurveto{\pgfqpoint{8.832633in}{4.846267in}}{\pgfqpoint{8.843232in}{4.850657in}}{\pgfqpoint{8.851046in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.858860in}{4.866284in}}{\pgfqpoint{8.863250in}{4.876883in}}{\pgfqpoint{8.863250in}{4.887934in}}%
\pgfpathcurveto{\pgfqpoint{8.863250in}{4.898984in}}{\pgfqpoint{8.858860in}{4.909583in}}{\pgfqpoint{8.851046in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.843232in}{4.925210in}}{\pgfqpoint{8.832633in}{4.929600in}}{\pgfqpoint{8.821583in}{4.929600in}}%
\pgfpathcurveto{\pgfqpoint{8.810533in}{4.929600in}}{\pgfqpoint{8.799934in}{4.925210in}}{\pgfqpoint{8.792120in}{4.917396in}}%
\pgfpathcurveto{\pgfqpoint{8.784307in}{4.909583in}}{\pgfqpoint{8.779916in}{4.898984in}}{\pgfqpoint{8.779916in}{4.887934in}}%
\pgfpathcurveto{\pgfqpoint{8.779916in}{4.876883in}}{\pgfqpoint{8.784307in}{4.866284in}}{\pgfqpoint{8.792120in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{8.799934in}{4.850657in}}{\pgfqpoint{8.810533in}{4.846267in}}{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathlineto{\pgfqpoint{8.821583in}{4.846267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathcurveto{\pgfqpoint{9.190717in}{5.148958in}}{\pgfqpoint{9.201316in}{5.153348in}}{\pgfqpoint{9.209130in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.216943in}{5.168976in}}{\pgfqpoint{9.221333in}{5.179575in}}{\pgfqpoint{9.221333in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.221333in}{5.201675in}}{\pgfqpoint{9.216943in}{5.212274in}}{\pgfqpoint{9.209130in}{5.220088in}}%
\pgfpathcurveto{\pgfqpoint{9.201316in}{5.227901in}}{\pgfqpoint{9.190717in}{5.232292in}}{\pgfqpoint{9.179667in}{5.232292in}}%
\pgfpathcurveto{\pgfqpoint{9.168617in}{5.232292in}}{\pgfqpoint{9.158018in}{5.227901in}}{\pgfqpoint{9.150204in}{5.220088in}}%
\pgfpathcurveto{\pgfqpoint{9.142390in}{5.212274in}}{\pgfqpoint{9.138000in}{5.201675in}}{\pgfqpoint{9.138000in}{5.190625in}}%
\pgfpathcurveto{\pgfqpoint{9.138000in}{5.179575in}}{\pgfqpoint{9.142390in}{5.168976in}}{\pgfqpoint{9.150204in}{5.161162in}}%
\pgfpathcurveto{\pgfqpoint{9.158018in}{5.153348in}}{\pgfqpoint{9.168617in}{5.148958in}}{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathlineto{\pgfqpoint{9.179667in}{5.148958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508600in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.508600in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121025in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.121025in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.733449in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.733449in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345874in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.345874in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080534in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188376in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264892in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324242in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372735in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413734in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449250in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480577in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.692958in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800801in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.877317in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936667in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.985159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026159in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061675in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093002in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305383in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.413225in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489741in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.549091in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597584in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.638583in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674099in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.705426in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917807in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025650in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.102165in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161516in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251008in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286524in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317851in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.778058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=3.729832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.295745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.247520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.813433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=4.765208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.331121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=5.282896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.416209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.507370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.572049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.622218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.663209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.697867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.727889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.754370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{3.933897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.025058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.089737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.139906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.180897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.215555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.245576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.272057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.451585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.542745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.607425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.657594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.698585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.733242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.763264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.789745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{4.969273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.060433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.125112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.175281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.216273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.250930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.280952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{5.307433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207221in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.266571in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{7.283737in}{3.551751in}}%
\pgfpathlineto{\pgfqpoint{7.299861in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.315064in}{3.587063in}}%
\pgfpathlineto{\pgfqpoint{7.329444in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.343087in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.356064in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.368437in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.380260in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.391579in}{3.668273in}}%
\pgfpathlineto{\pgfqpoint{7.402437in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.412869in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.422907in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{3.704682in}}%
\pgfpathlineto{\pgfqpoint{7.441913in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.450930in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.459651in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.468095in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{7.476279in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.484220in}{3.756595in}}%
\pgfpathlineto{\pgfqpoint{7.491929in}{3.762573in}}%
\pgfpathlineto{\pgfqpoint{7.499422in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{7.506709in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.520711in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.527445in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.534013in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.540422in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.546680in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.552795in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.558772in}{3.813821in}}%
\pgfpathlineto{\pgfqpoint{7.564618in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.570338in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.575938in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.581422in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.586795in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.597227in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.602293in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.607265in}{3.856472in}}%
\pgfpathlineto{\pgfqpoint{7.616937in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{7.621645in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.630817in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.635288in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.639684in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.644009in}{3.882471in}}%
\pgfpathlineto{\pgfqpoint{7.656577in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.660638in}{3.891941in}}%
\pgfpathlineto{\pgfqpoint{7.664637in}{3.892538in}}%
\pgfpathlineto{\pgfqpoint{7.668578in}{3.898899in}}%
\pgfpathlineto{\pgfqpoint{7.672461in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.683780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.687449in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{7.691068in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.694638in}{3.915501in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.711803in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.718371in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.731039in}{3.937308in}}%
\pgfpathlineto{\pgfqpoint{7.734113in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.737153in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.740158in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.743130in}{3.945426in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.748976in}{3.949746in}}%
\pgfpathlineto{\pgfqpoint{7.751851in}{3.953775in}}%
\pgfpathlineto{\pgfqpoint{7.757511in}{3.956512in}}%
\pgfpathlineto{\pgfqpoint{7.760296in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.768480in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.771153in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.776420in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.779015in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.781585in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.786651in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.789149in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.803660in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.812912in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.815176in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.830503in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.832623in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.834725in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.836811in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.852936in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.854884in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.856819in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.858739in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.894494in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.896161in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.958158in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.959471in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.969752in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.986838in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.988018in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.992684in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.993838in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.013795in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.015923in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.045004in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{8.046897in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{8.061575in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.070354in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.072075in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.121994in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.123412in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.141857in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.143174in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.164008in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.165219in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.167027in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.168822in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.199751in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.201339in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.229836in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.231255in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.235466in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.236855in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.253847in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.255143in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.258144in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.259843in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.275868in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.277854in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.281393in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.282562in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.296574in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.298045in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.300964in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.302412in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.303132in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.304568in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.193065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.411937in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.429103in}{3.620928in}}%
\pgfpathlineto{\pgfqpoint{7.445227in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.460430in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.474810in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.488453in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{7.501429in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.513802in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.525625in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{7.536945in}{3.744846in}}%
\pgfpathlineto{\pgfqpoint{7.558234in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.568272in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.577945in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.587278in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{7.596295in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.605016in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{7.613461in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{7.629585in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{7.637295in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.644788in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.666077in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.672811in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.679378in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.685788in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.692046in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.698161in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.709984in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.726787in}{3.955623in}}%
\pgfpathlineto{\pgfqpoint{7.732161in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.737428in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.742592in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{7.747659in}{3.970982in}}%
\pgfpathlineto{\pgfqpoint{7.752630in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.757511in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.771636in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.776183in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.780653in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{7.785050in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.797819in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.806003in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.817826in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.836433in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.840003in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.853823in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.857169in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.863736in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.866960in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.888496in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.891435in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.894342in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.897217in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.924381in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.926951in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.936988in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.939440in}{4.089690in}}%
\pgfpathlineto{\pgfqpoint{7.949025in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.953692in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.955995in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.967219in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.969408in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.986301in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.990361in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.996339in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.998301in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.007904in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.009784in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.017173in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.018988in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.039859in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.041527in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.044831in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.048095in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.147144in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{8.149370in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.153766in}{4.198366in}}%
\pgfpathlineto{\pgfqpoint{8.155937in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.172697in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.174720in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.190369in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.192263in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.200618in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.202440in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206047in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.206941in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.213116in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.214854in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.219151in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.220851in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.223380in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.225885in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.230009in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.232453in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.246662in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.248195in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.248959in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.250478in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.257950in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.260151in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.264500in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.265933in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.270892in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.272292in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.277819in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.279862in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.280539in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.282562in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.287882in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.289195in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.309980in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.311189in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.315378in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.316562in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.346176in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.347758in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.349330in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.350893in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.353478in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.355017in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.371863in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.373299in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.378500in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.379901in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.389508in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.390852in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.402228in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.403509in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.408576in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.409827in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.413547in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.414776in}{4.331348in}}%
\pgfpathlineto{\pgfqpoint{8.417216in}{4.331393in}}%
\pgfpathlineto{\pgfqpoint{8.419634in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.420835in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.422030in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.423220in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.425192in}{4.349460in}}%
\pgfpathlineto{\pgfqpoint{8.426759in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.427928in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.446330in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.447777in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.449934in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.452073in}{4.339172in}}%
\pgfpathlineto{\pgfqpoint{8.452782in}{4.338865in}}%
\pgfpathlineto{\pgfqpoint{8.454195in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.336689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{7.536361in}{3.598427in}}%
\pgfpathlineto{\pgfqpoint{7.556072in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.574422in}{3.650764in}}%
\pgfpathlineto{\pgfqpoint{7.591588in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.607712in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.622915in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.650938in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.676288in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{7.688110in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.710288in}{3.836896in}}%
\pgfpathlineto{\pgfqpoint{7.720719in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.730757in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{7.740430in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{7.749763in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{7.758780in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.767501in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{7.775946in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{7.784130in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{7.792070in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{7.799780in}{3.953775in}}%
\pgfpathlineto{\pgfqpoint{7.807273in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.814560in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{7.821653in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.828562in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.835296in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{7.841863in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{7.848273in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.854531in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{7.860646in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.866623in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.872469in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.889272in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.899913in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.905077in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{7.910144in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.915115in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.919996in}{4.082830in}}%
\pgfpathlineto{\pgfqpoint{7.924788in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.929496in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{7.934122in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.938668in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.943138in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.951860in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{7.956115in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{7.960304in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.964428in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{7.968488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.972488in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{7.976428in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.980311in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{7.984138in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.987911in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{7.991631in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{7.995300in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.012920in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.019654in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.022958in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.026221in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.032631in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.035778in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.038889in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.041964in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.048009in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.050981in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.053920in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.079004in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.081651in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.099474in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.101925in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.111511in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.113854in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.116177in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.118480in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.120763in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.125271in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.127497in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.129704in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.131893in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.138354in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.140473in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.142576in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.144662in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.146732in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.148786in}{4.314663in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.320694in}}%
\pgfpathlineto{\pgfqpoint{8.152846in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.154854in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.156846in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.158824in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.160786in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.162735in}{4.330365in}}%
\pgfpathlineto{\pgfqpoint{8.166590in}{4.332768in}}%
\pgfpathlineto{\pgfqpoint{8.168496in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.172269in}{4.336689in}}%
\pgfpathlineto{\pgfqpoint{8.175989in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.181473in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.185068in}{4.346394in}}%
\pgfpathlineto{\pgfqpoint{8.188614in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.190369in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.193846in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.195568in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{8.197278in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.205669in}{4.353084in}}%
\pgfpathlineto{\pgfqpoint{8.207316in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.263362in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.264689in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.272512in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.273794in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.307384in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.309629in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.311855in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.312961in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.315159in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.323774in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.327979in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.343182in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.357562in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.359422in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.361269in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.364016in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.368532in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.370317in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.372972in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.374728in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.376472in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.378204in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.380783in}{4.474358in}}%
\pgfpathlineto{\pgfqpoint{8.382487in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.385025in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.386703in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.418216in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.420435in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.424819in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.426265in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.429132in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.430555in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.433377in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.436863in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.438244in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.439619in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.442347in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.444375in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.445718in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.447055in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.448384in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.449708in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.451680in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.453638in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.454936in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.456227in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.457512in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.466956in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.468190in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469418in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.470641in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.472465in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.475477in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.477268in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.478456in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.480815in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.481986in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.488340in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.490047in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{8.498420in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.504934in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.506538in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.507070in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.508661in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.509190in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.511292in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.513378in}{4.535155in}}%
\pgfpathlineto{\pgfqpoint{8.515963in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.533867in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.535306in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.536261in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.537687in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.539577in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.540985in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.548374in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.549737in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.551543in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.552890in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.553337in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.554675in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.556006in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.556448in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.558209in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.558648in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.559959in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.560830in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.562130in}{4.525485in}}%
\pgfpathlineto{\pgfqpoint{8.563425in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.564284in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.565568in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.566846in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.568962in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.571896in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.573558in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.574798in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.576852in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.577261in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.579296in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.579701in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.581315in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.581718in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.582920in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.585705in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.587284in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.587677in}{4.588867in}}%
\pgfpathlineto{\pgfqpoint{8.588853in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.609901in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.612061in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.613491in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.577775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{7.709069in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{7.728780in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{7.747130in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{7.764295in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.780420in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{7.795622in}{3.770588in}}%
\pgfpathlineto{\pgfqpoint{7.810003in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{7.823645in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{7.836622in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{7.872138in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{7.903465in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{7.913138in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{7.931488in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{7.940209in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{7.948654in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{7.956838in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{7.964778in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{7.979981in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{7.994361in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.008004in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.014571in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.020980in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.027239in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.033354in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.039331in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.050897in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.061980in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.067354in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.072621in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.077785in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.082852in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.087823in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.092704in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.097496in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.102204in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.106829in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.111376in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.115846in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.120243in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.124567in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.128823in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.137135in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.145196in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.160619in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.164339in}{4.362020in}}%
\pgfpathlineto{\pgfqpoint{8.175196in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.178719in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.182196in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.185628in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.189016in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.235255in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.238069in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.243611in}{4.378047in}}%
\pgfpathlineto{\pgfqpoint{8.246338in}{4.388300in}}%
\pgfpathlineto{\pgfqpoint{8.249039in}{4.391134in}}%
\pgfpathlineto{\pgfqpoint{8.251712in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.262143in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.264689in}{4.414132in}}%
\pgfpathlineto{\pgfqpoint{8.267210in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.277062in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.279469in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.293471in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.295734in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.297979in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.300204in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.306772in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.311062in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.313181in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.315284in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.319440in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.321494in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.323532in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.325554in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.327562in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.329554in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.333494in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.339298in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.341204in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.343097in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.348697in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.357775in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.359554in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.361322in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.363077in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.364821in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.368276in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.369986in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.375052in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.381661in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.383287in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.386511in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.388109in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.392844in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.395955in}{4.550325in}}%
\pgfpathlineto{\pgfqpoint{8.399030in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.402070in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.406565in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.408047in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.415334in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.416768in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.421024in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.422427in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.426594in}{4.569845in}}%
\pgfpathlineto{\pgfqpoint{8.427969in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.430697in}{4.574126in}}%
\pgfpathlineto{\pgfqpoint{8.432050in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.446502in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.447777in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.473243in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.475546in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.477829in}{4.587455in}}%
\pgfpathlineto{\pgfqpoint{8.478963in}{4.588867in}}%
\pgfpathlineto{\pgfqpoint{8.481217in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.516873in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.518829in}{4.611856in}}%
\pgfpathlineto{\pgfqpoint{8.520770in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.522697in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.527455in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.529335in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.533055in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.534896in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.536724in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.538539in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.540342in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.542133in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.543913in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.545680in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.546559in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.548309in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.549180in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.550912in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.552634in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.554344in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.557732in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.559411in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.560246in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.561078in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.562735in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.563560in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.566019in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.567646in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.569262in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.603263in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.604677in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.609571in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.610952in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.619762in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.621092in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.625695in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.627644in}{4.699779in}}%
\pgfpathlineto{\pgfqpoint{8.628935in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.630220in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.632135in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.634668in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.642126in}{4.716797in}}%
\pgfpathlineto{\pgfqpoint{8.643349in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.652346in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.653522in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.658179in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.659330in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.661048in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.662187in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.711814in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.713225in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.738702in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.740402in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.741248in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.742511in}{4.760825in}}%
\pgfpathlineto{\pgfqpoint{8.746266in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.747506in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.747918in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.749150in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.750377in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.751598in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754425in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.755628in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.761561in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.762732in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.764672in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.765829in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.772668in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.773791in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.775282in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.789036in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.791144in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.809316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{7.887405in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{7.925466in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{7.958756in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{7.973958in}{3.790565in}}%
\pgfpathlineto{\pgfqpoint{8.027331in}{3.876302in}}%
\pgfpathlineto{\pgfqpoint{8.050474in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{8.061331in}{3.919970in}}%
\pgfpathlineto{\pgfqpoint{8.071763in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{8.091474in}{3.973724in}}%
\pgfpathlineto{\pgfqpoint{8.109824in}{4.005147in}}%
\pgfpathlineto{\pgfqpoint{8.118545in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.126989in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.143114in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.150824in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.165604in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.172697in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.179606in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.192907in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.199316in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.205575in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.211689in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.217667in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.229232in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.234832in}{4.204886in}}%
\pgfpathlineto{\pgfqpoint{8.240316in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.245690in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.250957in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.256121in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.261187in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.266159in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.271039in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.275832in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.280539in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.285165in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.289712in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.294182in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.298578in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.302903in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.307159in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.311348in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.319532in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.338955in}{4.340199in}}%
\pgfpathlineto{\pgfqpoint{8.346343in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.349962in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.353532in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.357055in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.363964in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.370698in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.374002in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.377265in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.380489in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.393008in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.396048in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.399053in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.402025in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.413591in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.416405in}{4.447490in}}%
\pgfpathlineto{\pgfqpoint{8.419190in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.424674in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.427375in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.435315in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.437910in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.443025in}{4.468174in}}%
\pgfpathlineto{\pgfqpoint{8.445546in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.448043in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.450517in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.452969in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.455398in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.460190in}{4.485719in}}%
\pgfpathlineto{\pgfqpoint{8.462554in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.464898in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.467221in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.469523in}{4.499840in}}%
\pgfpathlineto{\pgfqpoint{8.471806in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.476315in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{8.478540in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{8.485108in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.491517in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.495706in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.499829in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.505897in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.509867in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.511830in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.517633in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.519540in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.521433in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.532517in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.536111in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.537890in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.539658in}{4.624594in}}%
\pgfpathlineto{\pgfqpoint{8.541413in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.543157in}{4.627889in}}%
\pgfpathlineto{\pgfqpoint{8.544890in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.546611in}{4.629499in}}%
\pgfpathlineto{\pgfqpoint{8.548322in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.550021in}{4.632756in}}%
\pgfpathlineto{\pgfqpoint{8.551710in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.553388in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.555056in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.556713in}{4.637987in}}%
\pgfpathlineto{\pgfqpoint{8.558360in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.559997in}{4.640996in}}%
\pgfpathlineto{\pgfqpoint{8.561623in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.564847in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.566445in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.574291in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.575833in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.581913in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.584901in}{4.653211in}}%
\pgfpathlineto{\pgfqpoint{8.586383in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.595104in}{4.660188in}}%
\pgfpathlineto{\pgfqpoint{8.597949in}{4.666415in}}%
\pgfpathlineto{\pgfqpoint{8.603548in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.604930in}{4.679683in}}%
\pgfpathlineto{\pgfqpoint{8.607672in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.609032in}{4.681672in}}%
\pgfpathlineto{\pgfqpoint{8.610386in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.613073in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.615732in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.618366in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.620973in}{4.699779in}}%
\pgfpathlineto{\pgfqpoint{8.622268in}{4.700906in}}%
\pgfpathlineto{\pgfqpoint{8.623556in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.628646in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.629904in}{4.710516in}}%
\pgfpathlineto{\pgfqpoint{8.631155in}{4.710516in}}%
\pgfpathlineto{\pgfqpoint{8.632401in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.652733in}{4.707923in}}%
\pgfpathlineto{\pgfqpoint{8.657299in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.662898in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.665106in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.666202in}{4.724898in}}%
\pgfpathlineto{\pgfqpoint{8.668383in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.676929in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.679023in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.681101in}{4.736499in}}%
\pgfpathlineto{\pgfqpoint{8.683163in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.704846in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.706733in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.708606in}{4.741932in}}%
\pgfpathlineto{\pgfqpoint{8.710466in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.725771in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.727515in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.735225in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736909in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.737746in}{4.755993in}}%
\pgfpathlineto{\pgfqpoint{8.739414in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.740244in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{8.741896in}{4.760825in}}%
\pgfpathlineto{\pgfqpoint{8.747598in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.749205in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.750005in}{4.767297in}}%
\pgfpathlineto{\pgfqpoint{8.751598in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.752391in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.753969in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.754755in}{4.773111in}}%
\pgfpathlineto{\pgfqpoint{8.756320in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.757098in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{8.758649in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.760191in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.761724in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.767769in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.769259in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.770741in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.772215in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.773680in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.775137in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.776587in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.778028in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.793391in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.794744in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.834778in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.838240in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.839954in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.846146in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.847810in}{4.881778in}}%
\pgfpathlineto{\pgfqpoint{8.852741in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{8.854903in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.858114in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{8.859705in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.882495in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.883947in}{4.938715in}}%
\pgfpathlineto{\pgfqpoint{8.884911in}{4.938823in}}%
\pgfpathlineto{\pgfqpoint{8.886350in}{4.939919in}}%
\pgfpathlineto{\pgfqpoint{8.889205in}{4.942083in}}%
\pgfpathlineto{\pgfqpoint{8.890621in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907933in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.909253in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.912308in}{4.947860in}}%
\pgfpathlineto{\pgfqpoint{8.913606in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.921267in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.922522in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.933163in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.934363in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.935161in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.936353in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.938327in}{4.975768in}}%
\pgfpathlineto{\pgfqpoint{8.939505in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.944933in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.946464in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.949122in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{8.950629in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{8.962027in}{4.989716in}}%
\pgfpathlineto{\pgfqpoint{8.963463in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{8.964891in}{4.991262in}}%
\pgfpathlineto{\pgfqpoint{8.967018in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.968779in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.014764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.068700in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{8.088411in}{3.697233in}}%
\pgfpathlineto{\pgfqpoint{8.106761in}{3.734034in}}%
\pgfpathlineto{\pgfqpoint{8.155253in}{3.804696in}}%
\pgfpathlineto{\pgfqpoint{8.169634in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{8.183276in}{3.843848in}}%
\pgfpathlineto{\pgfqpoint{8.220449in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{8.242627in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{8.253058in}{3.940168in}}%
\pgfpathlineto{\pgfqpoint{8.263096in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{8.272769in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{8.291119in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.299840in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.308285in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.316469in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.324409in}{4.061783in}}%
\pgfpathlineto{\pgfqpoint{8.332119in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{8.339612in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.346899in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.353992in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.367635in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.374202in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.380611in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.392984in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.398962in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.404807in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.410527in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.416127in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.421611in}{4.235817in}}%
\pgfpathlineto{\pgfqpoint{8.426985in}{4.251234in}}%
\pgfpathlineto{\pgfqpoint{8.442483in}{4.274337in}}%
\pgfpathlineto{\pgfqpoint{8.447454in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.452335in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.457127in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.461835in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.466460in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.471007in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.479874in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.484198in}{4.323746in}}%
\pgfpathlineto{\pgfqpoint{8.496766in}{4.346394in}}%
\pgfpathlineto{\pgfqpoint{8.500827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.504827in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.508767in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.512650in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.516477in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.520250in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.523970in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.531257in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.534827in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.538350in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.541827in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.545259in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.548647in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.551993in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.558560in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.571228in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.577343in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.589166in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.592041in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.594886in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{8.597700in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.603241in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.608670in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.611343in}{4.530685in}}%
\pgfpathlineto{\pgfqpoint{8.613989in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.621774in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.624320in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.626841in}{4.537290in}}%
\pgfpathlineto{\pgfqpoint{8.629338in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.634264in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.636693in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.639100in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.641485in}{4.549025in}}%
\pgfpathlineto{\pgfqpoint{8.643849in}{4.550479in}}%
\pgfpathlineto{\pgfqpoint{8.653101in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.657610in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.662043in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.668557in}{4.600549in}}%
\pgfpathlineto{\pgfqpoint{8.670693in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.681124in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.687193in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.689185in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.691162in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.693125in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.697008in}{4.668183in}}%
\pgfpathlineto{\pgfqpoint{8.700835in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.702728in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.706474in}{4.716600in}}%
\pgfpathlineto{\pgfqpoint{8.711996in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.720953in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.722708in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.729617in}{4.753799in}}%
\pgfpathlineto{\pgfqpoint{8.736351in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.738008in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.741292in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.749328in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.750906in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.752475in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.757128in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.764706in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.766196in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.816170in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.817399in}{4.832846in}}%
\pgfpathlineto{\pgfqpoint{8.818622in}{4.832846in}}%
\pgfpathlineto{\pgfqpoint{8.821051in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.822257in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{8.824653in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{8.825843in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{8.828207in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.837460in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{8.839723in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.841968in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{8.844193in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.846401in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{8.848590in}{4.860336in}}%
\pgfpathlineto{\pgfqpoint{8.853985in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.855051in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{8.857170in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{8.859273in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{8.866504in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.868534in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{8.871551in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{8.872549in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{8.874534in}{4.901852in}}%
\pgfpathlineto{\pgfqpoint{8.877483in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.878459in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{8.880401in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.881366in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{8.883287in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.884242in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{8.888028in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.897264in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{8.899073in}{4.939856in}}%
\pgfpathlineto{\pgfqpoint{8.899973in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{8.901764in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.906190in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{8.907940in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{8.921539in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.923191in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.927277in}{4.962829in}}%
\pgfpathlineto{\pgfqpoint{8.928893in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.930500in}{4.953159in}}%
\pgfpathlineto{\pgfqpoint{8.950554in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{8.954243in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{8.957882in}{4.992083in}}%
\pgfpathlineto{\pgfqpoint{8.960757in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.962894in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{8.964308in}{4.998457in}}%
\pgfpathlineto{\pgfqpoint{8.965716in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.988566in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{8.989851in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{8.990491in}{5.019636in}}%
\pgfpathlineto{\pgfqpoint{8.991766in}{5.021454in}}%
\pgfpathlineto{\pgfqpoint{8.992402in}{5.021454in}}%
\pgfpathlineto{\pgfqpoint{8.994299in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.038877in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.040471in}{5.070075in}}%
\pgfpathlineto{\pgfqpoint{9.041528in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.043107in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.069551in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.070972in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{9.072386in}{5.094705in}}%
\pgfpathlineto{\pgfqpoint{9.073792in}{5.096350in}}%
\pgfpathlineto{\pgfqpoint{9.076582in}{5.098832in}}%
\pgfpathlineto{\pgfqpoint{9.080713in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.081168in}{5.101516in}}%
\pgfpathlineto{\pgfqpoint{9.082528in}{5.103043in}}%
\pgfpathlineto{\pgfqpoint{9.083431in}{5.103176in}}%
\pgfpathlineto{\pgfqpoint{9.084780in}{5.104869in}}%
\pgfpathlineto{\pgfqpoint{9.085676in}{5.105354in}}%
\pgfpathlineto{\pgfqpoint{9.087458in}{5.107078in}}%
\pgfpathlineto{\pgfqpoint{9.095763in}{5.115060in}}%
\pgfpathlineto{\pgfqpoint{9.097051in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.099609in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.101300in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.102142in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.103400in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.105897in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.108371in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.117251in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.118439in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.142962in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.144399in}{5.174244in}}%
\pgfpathlineto{\pgfqpoint{9.146186in}{5.182483in}}%
\pgfpathlineto{\pgfqpoint{9.149019in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.150424in}{5.191993in}}%
\pgfpathlineto{\pgfqpoint{9.151124in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.219520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{8.251513in}{3.669312in}}%
\pgfpathlineto{\pgfqpoint{8.271224in}{3.704682in}}%
\pgfpathlineto{\pgfqpoint{8.306740in}{3.762573in}}%
\pgfpathlineto{\pgfqpoint{8.352447in}{3.840920in}}%
\pgfpathlineto{\pgfqpoint{8.379067in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{8.391440in}{3.900434in}}%
\pgfpathlineto{\pgfqpoint{8.425440in}{3.957862in}}%
\pgfpathlineto{\pgfqpoint{8.435871in}{3.977796in}}%
\pgfpathlineto{\pgfqpoint{8.455582in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{8.464915in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{8.473932in}{4.036572in}}%
\pgfpathlineto{\pgfqpoint{8.482654in}{4.059336in}}%
\pgfpathlineto{\pgfqpoint{8.491098in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{8.499282in}{4.079176in}}%
\pgfpathlineto{\pgfqpoint{8.514932in}{4.098978in}}%
\pgfpathlineto{\pgfqpoint{8.522425in}{4.100923in}}%
\pgfpathlineto{\pgfqpoint{8.529712in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{8.536805in}{4.114222in}}%
\pgfpathlineto{\pgfqpoint{8.543714in}{4.115696in}}%
\pgfpathlineto{\pgfqpoint{8.550448in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.557015in}{4.127886in}}%
\pgfpathlineto{\pgfqpoint{8.563425in}{4.147923in}}%
\pgfpathlineto{\pgfqpoint{8.569683in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{8.575798in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{8.581775in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.598940in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{8.609798in}{4.205032in}}%
\pgfpathlineto{\pgfqpoint{8.615065in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.620230in}{4.206837in}}%
\pgfpathlineto{\pgfqpoint{8.625296in}{4.231910in}}%
\pgfpathlineto{\pgfqpoint{8.630267in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{8.635148in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.639940in}{4.250138in}}%
\pgfpathlineto{\pgfqpoint{8.644648in}{4.258643in}}%
\pgfpathlineto{\pgfqpoint{8.649274in}{4.262179in}}%
\pgfpathlineto{\pgfqpoint{8.653820in}{4.272005in}}%
\pgfpathlineto{\pgfqpoint{8.658290in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{8.662687in}{4.286356in}}%
\pgfpathlineto{\pgfqpoint{8.667012in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{8.671267in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.675456in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{8.679580in}{4.301928in}}%
\pgfpathlineto{\pgfqpoint{8.683640in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{8.691580in}{4.320716in}}%
\pgfpathlineto{\pgfqpoint{8.699290in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{8.714070in}{4.347146in}}%
\pgfpathlineto{\pgfqpoint{8.717641in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.724640in}{4.362408in}}%
\pgfpathlineto{\pgfqpoint{8.728072in}{4.372198in}}%
\pgfpathlineto{\pgfqpoint{8.731460in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.738110in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{8.741374in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{8.744598in}{4.424826in}}%
\pgfpathlineto{\pgfqpoint{8.747783in}{4.425356in}}%
\pgfpathlineto{\pgfqpoint{8.750930in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.754041in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{8.757116in}{4.433274in}}%
\pgfpathlineto{\pgfqpoint{8.760156in}{4.444871in}}%
\pgfpathlineto{\pgfqpoint{8.763161in}{4.444882in}}%
\pgfpathlineto{\pgfqpoint{8.766133in}{4.452520in}}%
\pgfpathlineto{\pgfqpoint{8.769072in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.771979in}{4.465594in}}%
\pgfpathlineto{\pgfqpoint{8.774854in}{4.467859in}}%
\pgfpathlineto{\pgfqpoint{8.777699in}{4.473900in}}%
\pgfpathlineto{\pgfqpoint{8.780513in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{8.786055in}{4.497703in}}%
\pgfpathlineto{\pgfqpoint{8.796803in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{8.799423in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{8.809654in}{4.519574in}}%
\pgfpathlineto{\pgfqpoint{8.812151in}{4.534726in}}%
\pgfpathlineto{\pgfqpoint{8.814626in}{4.541258in}}%
\pgfpathlineto{\pgfqpoint{8.817077in}{4.542223in}}%
\pgfpathlineto{\pgfqpoint{8.819506in}{4.547012in}}%
\pgfpathlineto{\pgfqpoint{8.826663in}{4.552089in}}%
\pgfpathlineto{\pgfqpoint{8.829006in}{4.556681in}}%
\pgfpathlineto{\pgfqpoint{8.831329in}{4.565739in}}%
\pgfpathlineto{\pgfqpoint{8.838178in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.842649in}{4.577775in}}%
\pgfpathlineto{\pgfqpoint{8.844856in}{4.584712in}}%
\pgfpathlineto{\pgfqpoint{8.847045in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.855625in}{4.600253in}}%
\pgfpathlineto{\pgfqpoint{8.857728in}{4.621299in}}%
\pgfpathlineto{\pgfqpoint{8.867998in}{4.635966in}}%
\pgfpathlineto{\pgfqpoint{8.873976in}{4.642768in}}%
\pgfpathlineto{\pgfqpoint{8.875939in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.877887in}{4.647650in}}%
\pgfpathlineto{\pgfqpoint{8.879821in}{4.651966in}}%
\pgfpathlineto{\pgfqpoint{8.885541in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{8.887421in}{4.689665in}}%
\pgfpathlineto{\pgfqpoint{8.889288in}{4.690854in}}%
\pgfpathlineto{\pgfqpoint{8.892982in}{4.728624in}}%
\pgfpathlineto{\pgfqpoint{8.898429in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.901999in}{4.747305in}}%
\pgfpathlineto{\pgfqpoint{8.903766in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.907266in}{4.753745in}}%
\pgfpathlineto{\pgfqpoint{8.914130in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.917497in}{4.761671in}}%
\pgfpathlineto{\pgfqpoint{8.920821in}{4.770020in}}%
\pgfpathlineto{\pgfqpoint{8.925732in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.927349in}{4.778293in}}%
\pgfpathlineto{\pgfqpoint{8.928956in}{4.784644in}}%
\pgfpathlineto{\pgfqpoint{8.932141in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.935289in}{4.785499in}}%
\pgfpathlineto{\pgfqpoint{8.936849in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.939941in}{4.787320in}}%
\pgfpathlineto{\pgfqpoint{8.941474in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.966268in}{4.797224in}}%
\pgfpathlineto{\pgfqpoint{8.967657in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.970413in}{4.809316in}}%
\pgfpathlineto{\pgfqpoint{8.971780in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.981161in}{4.816541in}}%
\pgfpathlineto{\pgfqpoint{8.982474in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{8.997750in}{4.823089in}}%
\pgfpathlineto{\pgfqpoint{9.000212in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{9.002652in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.005070in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{9.007466in}{4.849794in}}%
\pgfpathlineto{\pgfqpoint{9.009841in}{4.862475in}}%
\pgfpathlineto{\pgfqpoint{9.011021in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.012195in}{4.869012in}}%
\pgfpathlineto{\pgfqpoint{9.013364in}{4.878566in}}%
\pgfpathlineto{\pgfqpoint{9.016841in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{9.024781in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.027007in}{4.887534in}}%
\pgfpathlineto{\pgfqpoint{9.030311in}{4.895559in}}%
\pgfpathlineto{\pgfqpoint{9.032491in}{4.895755in}}%
\pgfpathlineto{\pgfqpoint{9.034653in}{4.901583in}}%
\pgfpathlineto{\pgfqpoint{9.036798in}{4.901852in}}%
\pgfpathlineto{\pgfqpoint{9.039984in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{9.045209in}{4.909593in}}%
\pgfpathlineto{\pgfqpoint{9.047271in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{9.049317in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{9.051347in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.053362in}{4.915137in}}%
\pgfpathlineto{\pgfqpoint{9.055362in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.056356in}{4.920192in}}%
\pgfpathlineto{\pgfqpoint{9.058334in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.059317in}{4.930417in}}%
\pgfpathlineto{\pgfqpoint{9.061273in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.079168in}{4.934187in}}%
\pgfpathlineto{\pgfqpoint{9.080983in}{4.939856in}}%
\pgfpathlineto{\pgfqpoint{9.081887in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{9.083684in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.086357in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{9.088124in}{4.952968in}}%
\pgfpathlineto{\pgfqpoint{9.095935in}{4.953937in}}%
\pgfpathlineto{\pgfqpoint{9.100177in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{9.101855in}{4.991262in}}%
\pgfpathlineto{\pgfqpoint{9.106004in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.107646in}{4.993949in}}%
\pgfpathlineto{\pgfqpoint{9.109278in}{4.998457in}}%
\pgfpathlineto{\pgfqpoint{9.110899in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.137057in}{5.014764in}}%
\pgfpathlineto{\pgfqpoint{9.141417in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.149929in}{5.040365in}}%
\pgfpathlineto{\pgfqpoint{9.151321in}{5.067477in}}%
\pgfpathlineto{\pgfqpoint{9.152015in}{5.067477in}}%
\pgfpathlineto{\pgfqpoint{9.154085in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.154771in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{9.156138in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.156820in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{9.158177in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.159527in}{5.077858in}}%
\pgfpathlineto{\pgfqpoint{9.160870in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.170088in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.171379in}{5.093950in}}%
\pgfpathlineto{\pgfqpoint{9.177742in}{5.103043in}}%
\pgfpathlineto{\pgfqpoint{9.181488in}{5.110739in}}%
\pgfpathlineto{\pgfqpoint{9.185183in}{5.115344in}}%
\pgfpathlineto{\pgfqpoint{9.186403in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.214669in}{5.132374in}}%
\pgfpathlineto{\pgfqpoint{9.216306in}{5.139421in}}%
\pgfpathlineto{\pgfqpoint{9.217932in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.218472in}{5.143153in}}%
\pgfpathlineto{\pgfqpoint{9.220086in}{5.144886in}}%
\pgfpathlineto{\pgfqpoint{9.223813in}{5.145840in}}%
\pgfpathlineto{\pgfqpoint{9.225920in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.227489in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.236715in}{5.160311in}}%
\pgfpathlineto{\pgfqpoint{9.238222in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.242692in}{5.150620in}}%
\pgfpathlineto{\pgfqpoint{9.244165in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.249019in}{5.160319in}}%
\pgfpathlineto{\pgfqpoint{9.250458in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.250936in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{9.252365in}{5.182942in}}%
\pgfpathlineto{\pgfqpoint{9.255669in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{9.257072in}{5.190692in}}%
\pgfpathlineto{\pgfqpoint{9.258932in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.259857in}{5.193285in}}%
\pgfpathlineto{\pgfqpoint{9.261698in}{5.219520in}}%
\pgfpathlineto{\pgfqpoint{9.263070in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.282422in}{5.220264in}}%
\pgfpathlineto{\pgfqpoint{9.283692in}{5.235889in}}%
\pgfpathlineto{\pgfqpoint{9.307502in}{5.263409in}}%
\pgfpathlineto{\pgfqpoint{9.308658in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.207221in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{7.266571in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{7.329444in}{3.602878in}}%
\pgfpathlineto{\pgfqpoint{7.380260in}{3.656721in}}%
\pgfpathlineto{\pgfqpoint{7.432579in}{3.708740in}}%
\pgfpathlineto{\pgfqpoint{7.484220in}{3.756595in}}%
\pgfpathlineto{\pgfqpoint{7.534013in}{3.799413in}}%
\pgfpathlineto{\pgfqpoint{7.581422in}{3.837143in}}%
\pgfpathlineto{\pgfqpoint{7.626271in}{3.870136in}}%
\pgfpathlineto{\pgfqpoint{7.672461in}{3.901426in}}%
\pgfpathlineto{\pgfqpoint{7.718371in}{3.929899in}}%
\pgfpathlineto{\pgfqpoint{7.765780in}{3.956661in}}%
\pgfpathlineto{\pgfqpoint{7.812912in}{3.980734in}}%
\pgfpathlineto{\pgfqpoint{7.862539in}{4.003510in}}%
\pgfpathlineto{\pgfqpoint{7.912286in}{4.023872in}}%
\pgfpathlineto{\pgfqpoint{7.964661in}{4.042848in}}%
\pgfpathlineto{\pgfqpoint{8.019083in}{4.060127in}}%
\pgfpathlineto{\pgfqpoint{8.075485in}{4.075675in}}%
\pgfpathlineto{\pgfqpoint{8.135174in}{4.089806in}}%
\pgfpathlineto{\pgfqpoint{8.199220in}{4.102645in}}%
\pgfpathlineto{\pgfqpoint{8.268182in}{4.114157in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.120346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.352587in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{7.411937in}{3.598509in}}%
\pgfpathlineto{\pgfqpoint{7.474810in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{7.536945in}{3.754939in}}%
\pgfpathlineto{\pgfqpoint{7.596295in}{3.823220in}}%
\pgfpathlineto{\pgfqpoint{7.652075in}{3.883549in}}%
\pgfpathlineto{\pgfqpoint{7.704138in}{3.936342in}}%
\pgfpathlineto{\pgfqpoint{7.752630in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{7.801942in}{4.026004in}}%
\pgfpathlineto{\pgfqpoint{7.850435in}{4.065786in}}%
\pgfpathlineto{\pgfqpoint{7.897217in}{4.101243in}}%
\pgfpathlineto{\pgfqpoint{7.944276in}{4.134061in}}%
\pgfpathlineto{\pgfqpoint{7.990361in}{4.163504in}}%
\pgfpathlineto{\pgfqpoint{8.036493in}{4.190400in}}%
\pgfpathlineto{\pgfqpoint{8.084420in}{4.215736in}}%
\pgfpathlineto{\pgfqpoint{8.132204in}{4.238493in}}%
\pgfpathlineto{\pgfqpoint{8.181680in}{4.259592in}}%
\pgfpathlineto{\pgfqpoint{8.232453in}{4.278829in}}%
\pgfpathlineto{\pgfqpoint{8.285235in}{4.296452in}}%
\pgfpathlineto{\pgfqpoint{8.340835in}{4.312645in}}%
\pgfpathlineto{\pgfqpoint{8.399213in}{4.327310in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.339744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.515072in}{3.563883in}}%
\pgfpathlineto{\pgfqpoint{7.591588in}{3.675447in}}%
\pgfpathlineto{\pgfqpoint{7.663914in}{3.777018in}}%
\pgfpathlineto{\pgfqpoint{7.730757in}{3.867019in}}%
\pgfpathlineto{\pgfqpoint{7.792070in}{3.945895in}}%
\pgfpathlineto{\pgfqpoint{7.848273in}{4.014797in}}%
\pgfpathlineto{\pgfqpoint{7.905077in}{4.080864in}}%
\pgfpathlineto{\pgfqpoint{7.960304in}{4.141434in}}%
\pgfpathlineto{\pgfqpoint{8.012920in}{4.195619in}}%
\pgfpathlineto{\pgfqpoint{8.062547in}{4.243468in}}%
\pgfpathlineto{\pgfqpoint{8.111511in}{4.287519in}}%
\pgfpathlineto{\pgfqpoint{8.158824in}{4.327079in}}%
\pgfpathlineto{\pgfqpoint{8.205669in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{8.252505in}{4.396766in}}%
\pgfpathlineto{\pgfqpoint{8.299376in}{4.427428in}}%
\pgfpathlineto{\pgfqpoint{8.346121in}{4.455329in}}%
\pgfpathlineto{\pgfqpoint{8.393311in}{4.480899in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.504221in}}%
\pgfpathlineto{\pgfqpoint{8.490047in}{4.525748in}}%
\pgfpathlineto{\pgfqpoint{8.540517in}{4.545460in}}%
\pgfpathlineto{\pgfqpoint{8.593121in}{4.563596in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.571829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.687780in}{3.594847in}}%
\pgfpathlineto{\pgfqpoint{7.780420in}{3.738211in}}%
\pgfpathlineto{\pgfqpoint{7.872138in}{3.875801in}}%
\pgfpathlineto{\pgfqpoint{7.948654in}{3.986536in}}%
\pgfpathlineto{\pgfqpoint{8.020980in}{4.087195in}}%
\pgfpathlineto{\pgfqpoint{8.087823in}{4.176237in}}%
\pgfpathlineto{\pgfqpoint{8.149136in}{4.254138in}}%
\pgfpathlineto{\pgfqpoint{8.205339in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{8.259574in}{4.384225in}}%
\pgfpathlineto{\pgfqpoint{8.311062in}{4.439972in}}%
\pgfpathlineto{\pgfqpoint{8.361322in}{4.491191in}}%
\pgfpathlineto{\pgfqpoint{8.410986in}{4.538605in}}%
\pgfpathlineto{\pgfqpoint{8.458991in}{4.581360in}}%
\pgfpathlineto{\pgfqpoint{8.505852in}{4.620164in}}%
\pgfpathlineto{\pgfqpoint{8.552634in}{4.656025in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{4.688755in}}%
\pgfpathlineto{\pgfqpoint{8.645173in}{4.718690in}}%
\pgfpathlineto{\pgfqpoint{8.691740in}{4.746230in}}%
\pgfpathlineto{\pgfqpoint{8.739128in}{4.771659in}}%
\pgfpathlineto{\pgfqpoint{8.787266in}{4.794953in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.797198in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.797198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.866116in}{3.614599in}}%
\pgfpathlineto{\pgfqpoint{7.988339in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{8.091474in}{3.972714in}}%
\pgfpathlineto{\pgfqpoint{8.179606in}{4.106991in}}%
\pgfpathlineto{\pgfqpoint{8.261187in}{4.227329in}}%
\pgfpathlineto{\pgfqpoint{8.335182in}{4.332532in}}%
\pgfpathlineto{\pgfqpoint{8.402025in}{4.423816in}}%
\pgfpathlineto{\pgfqpoint{8.464898in}{4.505999in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{4.578814in}}%
\pgfpathlineto{\pgfqpoint{8.578890in}{4.644653in}}%
\pgfpathlineto{\pgfqpoint{8.632401in}{4.704657in}}%
\pgfpathlineto{\pgfqpoint{8.684188in}{4.759398in}}%
\pgfpathlineto{\pgfqpoint{8.734380in}{4.809208in}}%
\pgfpathlineto{\pgfqpoint{8.783013in}{4.854348in}}%
\pgfpathlineto{\pgfqpoint{8.830681in}{4.895570in}}%
\pgfpathlineto{\pgfqpoint{8.877597in}{4.933215in}}%
\pgfpathlineto{\pgfqpoint{8.924187in}{4.967753in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{4.999344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.047411in}{3.626633in}}%
\pgfpathlineto{\pgfqpoint{8.208626in}{3.891957in}}%
\pgfpathlineto{\pgfqpoint{8.332119in}{4.090990in}}%
\pgfpathlineto{\pgfqpoint{8.437416in}{4.256607in}}%
\pgfpathlineto{\pgfqpoint{8.531257in}{4.400022in}}%
\pgfpathlineto{\pgfqpoint{8.613989in}{4.522359in}}%
\pgfpathlineto{\pgfqpoint{8.687193in}{4.626745in}}%
\pgfpathlineto{\pgfqpoint{8.755586in}{4.720454in}}%
\pgfpathlineto{\pgfqpoint{8.818622in}{4.803115in}}%
\pgfpathlineto{\pgfqpoint{8.878459in}{4.877931in}}%
\pgfpathlineto{\pgfqpoint{8.934476in}{4.944461in}}%
\pgfpathlineto{\pgfqpoint{8.987921in}{5.004552in}}%
\pgfpathlineto{\pgfqpoint{9.039409in}{5.059152in}}%
\pgfpathlineto{\pgfqpoint{9.089228in}{5.108787in}}%
\pgfpathlineto{\pgfqpoint{9.137868in}{5.154138in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{9.151822in}{5.166576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.230224in}{3.633774in}}%
\pgfpathlineto{\pgfqpoint{8.425440in}{3.959975in}}%
\pgfpathlineto{\pgfqpoint{8.575798in}{4.207096in}}%
\pgfpathlineto{\pgfqpoint{8.699290in}{4.405907in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{4.571269in}}%
\pgfpathlineto{\pgfqpoint{8.896625in}{4.711687in}}%
\pgfpathlineto{\pgfqpoint{8.978514in}{4.832581in}}%
\pgfpathlineto{\pgfqpoint{9.052357in}{4.937672in}}%
\pgfpathlineto{\pgfqpoint{9.120428in}{5.030714in}}%
\pgfpathlineto{\pgfqpoint{9.183342in}{5.112994in}}%
\pgfpathlineto{\pgfqpoint{9.242692in}{5.186991in}}%
\pgfpathlineto{\pgfqpoint{9.298871in}{5.253509in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{8.311633in}{4.165518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfpathlineto{\pgfqpoint{8.456999in}{4.408221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfpathlineto{\pgfqpoint{8.619484in}{4.679507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{8.792191in}{4.967861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{5.265612in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265612in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{5.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfpathlineto{\pgfqpoint{9.284172in}{5.278964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathcurveto{\pgfqpoint{10.915362in}{3.937382in}}{\pgfqpoint{10.925961in}{3.941772in}}{\pgfqpoint{10.933774in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.941588in}{3.957400in}}{\pgfqpoint{10.945978in}{3.967999in}}{\pgfqpoint{10.945978in}{3.979049in}}%
\pgfpathcurveto{\pgfqpoint{10.945978in}{3.990099in}}{\pgfqpoint{10.941588in}{4.000698in}}{\pgfqpoint{10.933774in}{4.008512in}}%
\pgfpathcurveto{\pgfqpoint{10.925961in}{4.016325in}}{\pgfqpoint{10.915362in}{4.020716in}}{\pgfqpoint{10.904311in}{4.020716in}}%
\pgfpathcurveto{\pgfqpoint{10.893261in}{4.020716in}}{\pgfqpoint{10.882662in}{4.016325in}}{\pgfqpoint{10.874849in}{4.008512in}}%
\pgfpathcurveto{\pgfqpoint{10.867035in}{4.000698in}}{\pgfqpoint{10.862645in}{3.990099in}}{\pgfqpoint{10.862645in}{3.979049in}}%
\pgfpathcurveto{\pgfqpoint{10.862645in}{3.967999in}}{\pgfqpoint{10.867035in}{3.957400in}}{\pgfqpoint{10.874849in}{3.949586in}}%
\pgfpathcurveto{\pgfqpoint{10.882662in}{3.941772in}}{\pgfqpoint{10.893261in}{3.937382in}}{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathlineto{\pgfqpoint{10.904311in}{3.937382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathcurveto{\pgfqpoint{11.203143in}{4.184344in}}{\pgfqpoint{11.213742in}{4.188734in}}{\pgfqpoint{11.221556in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.229369in}{4.204362in}}{\pgfqpoint{11.233760in}{4.214961in}}{\pgfqpoint{11.233760in}{4.226011in}}%
\pgfpathcurveto{\pgfqpoint{11.233760in}{4.237061in}}{\pgfqpoint{11.229369in}{4.247660in}}{\pgfqpoint{11.221556in}{4.255474in}}%
\pgfpathcurveto{\pgfqpoint{11.213742in}{4.263287in}}{\pgfqpoint{11.203143in}{4.267677in}}{\pgfqpoint{11.192093in}{4.267677in}}%
\pgfpathcurveto{\pgfqpoint{11.181043in}{4.267677in}}{\pgfqpoint{11.170444in}{4.263287in}}{\pgfqpoint{11.162630in}{4.255474in}}%
\pgfpathcurveto{\pgfqpoint{11.154817in}{4.247660in}}{\pgfqpoint{11.150426in}{4.237061in}}{\pgfqpoint{11.150426in}{4.226011in}}%
\pgfpathcurveto{\pgfqpoint{11.150426in}{4.214961in}}{\pgfqpoint{11.154817in}{4.204362in}}{\pgfqpoint{11.162630in}{4.196548in}}%
\pgfpathcurveto{\pgfqpoint{11.170444in}{4.188734in}}{\pgfqpoint{11.181043in}{4.184344in}}{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathlineto{\pgfqpoint{11.192093in}{4.184344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathcurveto{\pgfqpoint{11.524816in}{4.460390in}}{\pgfqpoint{11.535415in}{4.464781in}}{\pgfqpoint{11.543229in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.551043in}{4.480408in}}{\pgfqpoint{11.555433in}{4.491007in}}{\pgfqpoint{11.555433in}{4.502057in}}%
\pgfpathcurveto{\pgfqpoint{11.555433in}{4.513107in}}{\pgfqpoint{11.551043in}{4.523706in}}{\pgfqpoint{11.543229in}{4.531520in}}%
\pgfpathcurveto{\pgfqpoint{11.535415in}{4.539333in}}{\pgfqpoint{11.524816in}{4.543724in}}{\pgfqpoint{11.513766in}{4.543724in}}%
\pgfpathcurveto{\pgfqpoint{11.502716in}{4.543724in}}{\pgfqpoint{11.492117in}{4.539333in}}{\pgfqpoint{11.484303in}{4.531520in}}%
\pgfpathcurveto{\pgfqpoint{11.476490in}{4.523706in}}{\pgfqpoint{11.472100in}{4.513107in}}{\pgfqpoint{11.472100in}{4.502057in}}%
\pgfpathcurveto{\pgfqpoint{11.472100in}{4.491007in}}{\pgfqpoint{11.476490in}{4.480408in}}{\pgfqpoint{11.484303in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{11.492117in}{4.464781in}}{\pgfqpoint{11.502716in}{4.460390in}}{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathlineto{\pgfqpoint{11.513766in}{4.460390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathcurveto{\pgfqpoint{11.866728in}{4.753804in}}{\pgfqpoint{11.877327in}{4.758194in}}{\pgfqpoint{11.885140in}{4.766008in}}%
\pgfpathcurveto{\pgfqpoint{11.892954in}{4.773822in}}{\pgfqpoint{11.897344in}{4.784421in}}{\pgfqpoint{11.897344in}{4.795471in}}%
\pgfpathcurveto{\pgfqpoint{11.897344in}{4.806521in}}{\pgfqpoint{11.892954in}{4.817120in}}{\pgfqpoint{11.885140in}{4.824933in}}%
\pgfpathcurveto{\pgfqpoint{11.877327in}{4.832747in}}{\pgfqpoint{11.866728in}{4.837137in}}{\pgfqpoint{11.855677in}{4.837137in}}%
\pgfpathcurveto{\pgfqpoint{11.844627in}{4.837137in}}{\pgfqpoint{11.834028in}{4.832747in}}{\pgfqpoint{11.826215in}{4.824933in}}%
\pgfpathcurveto{\pgfqpoint{11.818401in}{4.817120in}}{\pgfqpoint{11.814011in}{4.806521in}}{\pgfqpoint{11.814011in}{4.795471in}}%
\pgfpathcurveto{\pgfqpoint{11.814011in}{4.784421in}}{\pgfqpoint{11.818401in}{4.773822in}}{\pgfqpoint{11.826215in}{4.766008in}}%
\pgfpathcurveto{\pgfqpoint{11.834028in}{4.758194in}}{\pgfqpoint{11.844627in}{4.753804in}}{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathlineto{\pgfqpoint{11.855677in}{4.753804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathcurveto{\pgfqpoint{12.219781in}{5.056779in}}{\pgfqpoint{12.230380in}{5.061169in}}{\pgfqpoint{12.238193in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.246007in}{5.076797in}}{\pgfqpoint{12.250397in}{5.087396in}}{\pgfqpoint{12.250397in}{5.098446in}}%
\pgfpathcurveto{\pgfqpoint{12.250397in}{5.109496in}}{\pgfqpoint{12.246007in}{5.120095in}}{\pgfqpoint{12.238193in}{5.127909in}}%
\pgfpathcurveto{\pgfqpoint{12.230380in}{5.135722in}}{\pgfqpoint{12.219781in}{5.140113in}}{\pgfqpoint{12.208731in}{5.140113in}}%
\pgfpathcurveto{\pgfqpoint{12.197680in}{5.140113in}}{\pgfqpoint{12.187081in}{5.135722in}}{\pgfqpoint{12.179268in}{5.127909in}}%
\pgfpathcurveto{\pgfqpoint{12.171454in}{5.120095in}}{\pgfqpoint{12.167064in}{5.109496in}}{\pgfqpoint{12.167064in}{5.098446in}}%
\pgfpathcurveto{\pgfqpoint{12.167064in}{5.087396in}}{\pgfqpoint{12.171454in}{5.076797in}}{\pgfqpoint{12.179268in}{5.068983in}}%
\pgfpathcurveto{\pgfqpoint{12.187081in}{5.061169in}}{\pgfqpoint{12.197680in}{5.056779in}}{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathlineto{\pgfqpoint{12.208731in}{5.056779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.691661in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.691661in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.298739in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.298739in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.905817in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.905817in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512894in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512894in,y=3.271876in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.267332in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374233in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.450080in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.508912in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.556981in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.597623in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.632829in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.663883in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874410in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981311in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.057158in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.115990in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.164059in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.204701in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.239907in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.270960in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.481487in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.588388in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.664236in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723068in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.771137in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.811779in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.846985in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878038in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088565in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.195466in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.271314in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.330146in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.378215in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.418857in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454062in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485116in}{3.369098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=3.092864in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.796561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=3.748336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.317530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.269304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.838498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=4.790273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.359466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=5.311241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.432420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.524158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.589247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.639734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.680985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.715862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.746074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.772723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{3.953388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.045126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.160702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.201953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.236831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.267043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.293691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.474357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.566095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.631184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.681671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.722922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.757799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.788011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.814660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{4.995325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.087063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.152152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.202639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.243890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.278767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.308979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{5.335628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=4.377359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.433555in}{3.507537in}}%
\pgfpathlineto{\pgfqpoint{10.451745in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.468761in}{3.547318in}}%
\pgfpathlineto{\pgfqpoint{10.484744in}{3.565149in}}%
\pgfpathlineto{\pgfqpoint{10.499814in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.514069in}{3.597486in}}%
\pgfpathlineto{\pgfqpoint{10.527593in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.540456in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.564441in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.575662in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.586425in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.616304in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.625556in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.634494in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.659622in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.667493in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.675136in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.682563in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.703666in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.710341in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.716851in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.723205in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.735470in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.741395in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.747190in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.752860in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.758410in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.763847in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.774394in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.779514in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.784536in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.789464in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.794302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.808304in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{10.812811in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.817242in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.821600in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.830106in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.842371in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.846336in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.861624in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.865312in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{10.868948in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.883013in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.886415in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.899600in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.902796in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.909074in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.912157in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.918218in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.921198in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.938398in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.941159in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.943891in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{10.946595in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{10.967284in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.969760in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{10.972213in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.981801in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{10.984145in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{10.999991in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.002179in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.004349in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.017007in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.019058in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{11.025120in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.042509in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.048060in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.049885in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.065761in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.067468in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.088702in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.090267in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.097954in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.099465in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.114116in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.115537in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.116951in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.118357in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.137294in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.148786in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.150033in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.151274in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.153738in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.173801in}{4.187914in}}%
\pgfpathlineto{\pgfqpoint{11.174935in}{4.188700in}}%
\pgfpathlineto{\pgfqpoint{11.177189in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.178308in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{11.180533in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.191385in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.192446in}{4.200730in}}%
\pgfpathlineto{\pgfqpoint{11.194555in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.215739in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.217670in}{4.217742in}}%
\pgfpathlineto{\pgfqpoint{11.218631in}{4.218382in}}%
\pgfpathlineto{\pgfqpoint{11.220541in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.236245in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.238033in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.245064in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.246792in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.256934in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.264292in}{4.248197in}}%
\pgfpathlineto{\pgfqpoint{11.265900in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.273794in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.275345in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.276887in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.283716in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.285209in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.296864in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.298286in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.306656in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.308026in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.320694in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.331535in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.341346in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.342548in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.350806in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.352542in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.360498in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.361615in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.362172in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.363835in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.370925in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372534in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.377303in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.378874in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.384556in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.386592in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.388108in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.396542in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.398002in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.402337in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.403766in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.408940in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.410334in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.418095in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.419442in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.422114in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.423440in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.430830in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.432113in}{4.359629in}}%
\pgfpathlineto{\pgfqpoint{11.433814in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.435504in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.440097in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.442158in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.446638in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.447846in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.450644in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.452230in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.456154in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.457319in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.380564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{10.558113in}{3.561269in}}%
\pgfpathlineto{\pgfqpoint{10.577652in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.595842in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.612857in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.643911in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.658166in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.671689in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{10.684553in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.696818in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.708537in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.719758in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.740862in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.750812in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.760400in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.769652in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.778590in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.787235in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.795606in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.803719in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.811590in}{3.855078in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.826659in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.840914in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{10.847763in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.854438in}{3.890850in}}%
\pgfpathlineto{\pgfqpoint{10.860948in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.867301in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.873505in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{10.879566in}{3.917912in}}%
\pgfpathlineto{\pgfqpoint{10.885491in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.896956in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.907943in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{10.913270in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.923610in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.928632in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{10.933561in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.947815in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{10.952401in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.961339in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{10.965697in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.969984in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{10.974202in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.978354in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{10.982442in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{10.998187in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.005721in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.023663in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.027109in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.030511in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.037186in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.040462in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.050050in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.053170in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.062315in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.065294in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{11.074035in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.079705in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.082495in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.085256in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.087988in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.096018in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.098642in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.113857in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.116309in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.121147in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.123533in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.130564in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.135149in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.152733in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.154850in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.163155in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.165191in}{4.185648in}}%
\pgfpathlineto{\pgfqpoint{11.167211in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.177087in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.180936in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.186606in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.188469in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.197593in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.199380in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.208140in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.209858in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.216619in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.218282in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.226445in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.228048in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.237465in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.239002in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.246557in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.248043in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.250989in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.256783in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.258212in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.265243in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.266627in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.274782in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.276117in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.285277in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.286560in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.294130in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.295370in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.302694in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.303896in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.309821in}{4.309758in}}%
\pgfpathlineto{\pgfqpoint{11.312154in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.315615in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.317898in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.321285in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.323520in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.325735in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.327932in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.331194in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.333346in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.335481in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.340744in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.342820in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.345904in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.347939in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.351965in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.357890in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.359835in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.361767in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.369355in}{4.359629in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.373068in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.379443in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.383018in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.387420in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.389160in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.390889in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.393461in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.396009in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.397693in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.406771in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.408389in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.410797in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.412390in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.416331in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.425556in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.427062in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435925in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.437374in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.444500in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.446601in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.457531in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.459531in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.467382in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.468668in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.476878in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.478119in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482416in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.484236in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.489623in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.491395in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.495482in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.497790in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.502346in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.504594in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.510133in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.511773in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.518761in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.520348in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.530688in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.532205in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.542099in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.543552in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.549283in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.550697in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.553502in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.554893in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.556737in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.558111in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.567977in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.569294in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.581280in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.582533in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.585020in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.586255in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.589520in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.590734in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.593545in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.594741in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.597903in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.599079in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.601416in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.602577in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.605265in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.606409in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.613540in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.615017in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.538864in}}%
\pgfpathlineto{\pgfqpoint{11.624066in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.627600in}{4.540454in}}%
\pgfpathlineto{\pgfqpoint{11.629000in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.538386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{10.719179in}{3.619139in}}%
\pgfpathlineto{\pgfqpoint{10.738718in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.756908in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{10.773924in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.789907in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.804977in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.819232in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.832756in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.845619in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.857884in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.869604in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.880825in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{10.891588in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{10.901928in}{3.853052in}}%
\pgfpathlineto{\pgfqpoint{10.911878in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{10.921467in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{10.939657in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.948302in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{10.972656in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{10.987726in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{10.994950in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.001981in}{3.959674in}}%
\pgfpathlineto{\pgfqpoint{11.008829in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.015504in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.022015in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.028368in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.034572in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.040633in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.046558in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.058023in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.063573in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.069010in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.079557in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.084677in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.089699in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.094627in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.099465in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.113467in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.117974in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.131050in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.135269in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.155405in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.159254in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.163047in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.174111in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.177698in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.191578in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.194937in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.198253in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.201528in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.211116in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.214237in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.229306in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.232220in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.237952in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.240771in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.249054in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.259708in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.262306in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.269948in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.272447in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.279806in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.282213in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.286964in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.289308in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.293933in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.296216in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.300723in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.302948in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.307342in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.309512in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.311664in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.313799in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.318018in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.320102in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.322170in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.324221in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.330283in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.332272in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.338153in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.340085in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.343906in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.345796in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.349536in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.351386in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.353223in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.355048in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.356860in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.358659in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.360447in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.363986in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.367478in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.369207in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.370925in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.372631in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.374327in}{4.345686in}}%
\pgfpathlineto{\pgfqpoint{11.376011in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.377685in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.379349in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.384277in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.385899in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.387512in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.390708in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.392291in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.395430in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.396985in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.398532in}{4.374819in}}%
\pgfpathlineto{\pgfqpoint{11.400069in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.401597in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.403117in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.410586in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.412055in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.413516in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.416413in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.417850in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.419279in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.426310in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.427694in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.435849in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.437184in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.446344in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.447627in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458901in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.460124in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.466158in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.467348in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.474379in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.475533in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.480098in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.482352in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.485696in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.487903in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.490091in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.492261in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.494413in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.496548in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.498665in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.500766in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.503886in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.505946in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.509006in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.515021in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.516996in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.519931in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.521870in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.524751in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.526655in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.528545in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.530421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.537796in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.539608in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.544971in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.546735in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.547612in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.549358in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.553673in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.555380in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.559598in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.561267in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.567838in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.569455in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.572661in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.574249in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.578178in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.579734in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.586622in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.588129in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.591116in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.592597in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.596992in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.598440in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.600599in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.602028in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.606969in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.608364in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.609752in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.611132in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.613871in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.615230in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.619266in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.620597in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.623240in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.624552in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.627803in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.629092in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.634187in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.635446in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.638566in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.639804in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.642873in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.644698in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.647711in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.648906in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.651282in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.652461in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.654221in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.655388in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.657705in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.658857in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.661144in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.662281in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.665661in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.667335in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.668998in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.670651in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.672294in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.673927in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.675549in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.678231in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.679827in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.682991in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.684559in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.688181in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.689719in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.693271in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.694779in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.697274in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.698759in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.704135in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.705582in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.706543in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.707977in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.712233in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.713637in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.716422in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.717803in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.727720in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.729043in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.744015in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.745260in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.747732in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.748959in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.750992in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.752204in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.756205in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.757393in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.759754in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.760927in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.763643in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.764799in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.769748in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.770877in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.773121in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.774607in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.776084in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.777552in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.782989in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.784420in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.698506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{10.890380in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{10.909918in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{10.928108in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{10.945124in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{10.961108in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{10.976177in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{10.990432in}{3.837373in}}%
\pgfpathlineto{\pgfqpoint{11.003956in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{11.016819in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.029084in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{11.040804in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.052025in}{3.912642in}}%
\pgfpathlineto{\pgfqpoint{11.062788in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{11.073128in}{3.943914in}}%
\pgfpathlineto{\pgfqpoint{11.083078in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.092667in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{11.101919in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.110857in}{3.987466in}}%
\pgfpathlineto{\pgfqpoint{11.119502in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.127872in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.135985in}{4.030531in}}%
\pgfpathlineto{\pgfqpoint{11.143856in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.151499in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.158926in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.166150in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.173181in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{11.180029in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.186704in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.199568in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.205772in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.211833in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.217758in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.229223in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.234774in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.240210in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.245536in}{4.159493in}}%
\pgfpathlineto{\pgfqpoint{11.250757in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.255877in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.260899in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.265827in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.270665in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.275415in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.284667in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.289174in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.293605in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.297963in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.302251in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.306469in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.310621in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.314709in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.318734in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.326605in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.330454in}{4.262281in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.263285in}}%
\pgfpathlineto{\pgfqpoint{11.345311in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.348898in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.352437in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.355929in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.359376in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.362778in}{4.308830in}}%
\pgfpathlineto{\pgfqpoint{11.366137in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.369453in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.372728in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.379159in}{4.331350in}}%
\pgfpathlineto{\pgfqpoint{11.382317in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.385437in}{4.337542in}}%
\pgfpathlineto{\pgfqpoint{11.388520in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.397561in}{4.351654in}}%
\pgfpathlineto{\pgfqpoint{11.400507in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.403420in}{4.359739in}}%
\pgfpathlineto{\pgfqpoint{11.406301in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.409152in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.411971in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{11.422958in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.428285in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.430908in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.433506in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.436078in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.438625in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.441148in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.443648in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.446123in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.451006in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.453413in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.458164in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.460508in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.462831in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.465133in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.469679in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.471923in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.474148in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.476354in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.480712in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.482864in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.484999in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.487117in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.489218in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.493370in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.495421in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.497457in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.501483in}{4.479636in}}%
\pgfpathlineto{\pgfqpoint{11.503472in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.505447in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.507408in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.511285in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.513202in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.518873in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.522586in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.524423in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.528060in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.531647in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.533422in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.535186in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.536938in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.538678in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.540407in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.543831in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.545527in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.547211in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.550549in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.552202in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.553844in}{4.538386in}}%
\pgfpathlineto{\pgfqpoint{11.555477in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.557099in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.558712in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.561908in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.565065in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.566630in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.568185in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.569732in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.572797in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.574317in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.575828in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.577330in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.578824in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.580309in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.583255in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.584716in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.586168in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.587613in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.589050in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.591900in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.593314in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.594720in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.596119in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.597510in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.598894in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.600271in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.601640in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.603003in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.604358in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.605707in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.609712in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.611034in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.612349in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.613657in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.614959in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.617544in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.618827in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.620103in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.621374in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.623897in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.625150in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.626396in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.631324in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.633754in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.637358in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.642087in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.644420in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.645579in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.646733in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.650165in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.652428in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.665613in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.667748in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.671966in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.674050in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.677146in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.679190in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.684231in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.686221in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.689178in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.691131in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.694034in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.695951in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.700685in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.702554in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.703484in}{4.688832in}}%
\pgfpathlineto{\pgfqpoint{11.706255in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.708996in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.710809in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.721427in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.723156in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.724016in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.725728in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.726580in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.728275in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.729960in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.731634in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.732467in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.734125in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.735773in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.737410in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.738225in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{11.739848in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.741460in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.743063in}{4.725389in}}%
\pgfpathlineto{\pgfqpoint{11.750934in}{4.727054in}}%
\pgfpathlineto{\pgfqpoint{11.752480in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.754783in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.756307in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.760827in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.762316in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.764535in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.766004in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.768917in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.770362in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.771799in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.773228in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.773939in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.775357in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.776063in}{4.747795in}}%
\pgfpathlineto{\pgfqpoint{11.777469in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.778867in}{4.750776in}}%
\pgfpathlineto{\pgfqpoint{11.780259in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.783019in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.784389in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.785071in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.787782in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.790466in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.791797in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{11.793782in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.795097in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.797057in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.798356in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.800935in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.802215in}{4.775017in}}%
\pgfpathlineto{\pgfqpoint{11.808522in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.811004in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.812850in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.814073in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.823661in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.824836in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.831203in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.832344in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.838535in}{4.788287in}}%
\pgfpathlineto{\pgfqpoint{11.840198in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.840751in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.842400in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.844039in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.845668in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.862447in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{11.863967in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{11.865979in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.867977in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.869465in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{11.870452in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{11.871927in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.873393in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{11.874851in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{11.876301in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{11.877743in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.878222in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.879653in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.886697in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{11.888083in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{11.889462in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.890834in}{4.844781in}}%
\pgfpathlineto{\pgfqpoint{11.892199in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.893557in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.895357in}{4.851256in}}%
\pgfpathlineto{\pgfqpoint{11.899803in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.901122in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.904609in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.905904in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{11.907622in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.908903in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.909328in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.910601in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{11.912288in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.913965in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.914799in}{4.869342in}}%
\pgfpathlineto{\pgfqpoint{11.916460in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.917699in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{11.919342in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.920159in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{11.922192in}{4.877407in}}%
\pgfpathlineto{\pgfqpoint{11.925812in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{11.927405in}{4.878542in}}%
\pgfpathlineto{\pgfqpoint{11.929777in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.932517in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.933683in}{4.881651in}}%
\pgfpathlineto{\pgfqpoint{11.934457in}{4.881651in}}%
\pgfpathlineto{\pgfqpoint{11.935614in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.939814in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{11.941702in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.945807in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.947284in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{11.947652in}{4.890566in}}%
\pgfpathlineto{\pgfqpoint{11.949118in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.949849in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.951666in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.953110in}{4.897174in}}%
\pgfpathlineto{\pgfqpoint{11.954905in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.958105in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.959515in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.961616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.963007in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.963700in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.913331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{11.067158in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.086697in}{3.739752in}}%
\pgfpathlineto{\pgfqpoint{11.104887in}{3.774876in}}%
\pgfpathlineto{\pgfqpoint{11.121903in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{11.193598in}{3.954628in}}%
\pgfpathlineto{\pgfqpoint{11.205863in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.217583in}{3.991720in}}%
\pgfpathlineto{\pgfqpoint{11.249907in}{4.053522in}}%
\pgfpathlineto{\pgfqpoint{11.259857in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.269446in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.278698in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{11.287636in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{11.296281in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.304651in}{4.132237in}}%
\pgfpathlineto{\pgfqpoint{11.312764in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{11.320635in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{11.328278in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.335705in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{11.342929in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.349960in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.363483in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.369994in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.376347in}{4.209036in}}%
\pgfpathlineto{\pgfqpoint{11.382551in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.388612in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{11.394537in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.400332in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{11.406002in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.411552in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.416989in}{4.247388in}}%
\pgfpathlineto{\pgfqpoint{11.422315in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.427536in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.437678in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.442606in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{11.456861in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.461446in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.465953in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.474742in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.479029in}{4.322713in}}%
\pgfpathlineto{\pgfqpoint{11.483248in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.487400in}{4.327840in}}%
\pgfpathlineto{\pgfqpoint{11.491488in}{4.334576in}}%
\pgfpathlineto{\pgfqpoint{11.495513in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.499478in}{4.343096in}}%
\pgfpathlineto{\pgfqpoint{11.507233in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.511026in}{4.358015in}}%
\pgfpathlineto{\pgfqpoint{11.514766in}{4.358609in}}%
\pgfpathlineto{\pgfqpoint{11.518454in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.522090in}{4.367284in}}%
\pgfpathlineto{\pgfqpoint{11.532708in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.536155in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.539557in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.542916in}{4.395714in}}%
\pgfpathlineto{\pgfqpoint{11.546232in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.549507in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.552742in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.555938in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.562216in}{4.409278in}}%
\pgfpathlineto{\pgfqpoint{11.565299in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.568347in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.571361in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.577285in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.580199in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.583080in}{4.433928in}}%
\pgfpathlineto{\pgfqpoint{11.585931in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.591540in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{11.594301in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.597033in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{11.599737in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.605064in}{4.451199in}}%
\pgfpathlineto{\pgfqpoint{11.607687in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.610285in}{4.456035in}}%
\pgfpathlineto{\pgfqpoint{11.612857in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.615404in}{4.460962in}}%
\pgfpathlineto{\pgfqpoint{11.617927in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.620426in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.622902in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.625355in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.627785in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.634943in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.637287in}{4.486881in}}%
\pgfpathlineto{\pgfqpoint{11.639610in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.641912in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.648702in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.650927in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.653133in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.655321in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.657491in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.659643in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.661778in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.663896in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.665997in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.668081in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.674236in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.678262in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.682226in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.684187in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.686132in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.688064in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.689981in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.691885in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.693775in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.695651in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.697515in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.701202in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.703027in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.704839in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.706638in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.708426in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.710201in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.711965in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.713717in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.717186in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.718904in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.720610in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.722306in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.723990in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.725664in}{4.598105in}}%
\pgfpathlineto{\pgfqpoint{11.727328in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.728981in}{4.601940in}}%
\pgfpathlineto{\pgfqpoint{11.730623in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.732256in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.733878in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.737094in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.738687in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.740270in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{11.741844in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.743409in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.746511in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.748048in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.749576in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.751096in}{4.626025in}}%
\pgfpathlineto{\pgfqpoint{11.752607in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.754109in}{4.629638in}}%
\pgfpathlineto{\pgfqpoint{11.755603in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.757088in}{4.632892in}}%
\pgfpathlineto{\pgfqpoint{11.758565in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.760034in}{4.635129in}}%
\pgfpathlineto{\pgfqpoint{11.761495in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.767258in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.768679in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.770093in}{4.642399in}}%
\pgfpathlineto{\pgfqpoint{11.771499in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{11.777050in}{4.646332in}}%
\pgfpathlineto{\pgfqpoint{11.778419in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.779782in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.781137in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.786491in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.793033in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.794323in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.795606in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.796882in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.798153in}{4.665966in}}%
\pgfpathlineto{\pgfqpoint{11.799418in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.801929in}{4.669815in}}%
\pgfpathlineto{\pgfqpoint{11.803175in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{11.804416in}{4.675174in}}%
\pgfpathlineto{\pgfqpoint{11.805651in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.806880in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.808103in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.810533in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.812941in}{4.692030in}}%
\pgfpathlineto{\pgfqpoint{11.816512in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.824661in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.826943in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.829207in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.831450in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.832565in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.834781in}{4.713520in}}%
\pgfpathlineto{\pgfqpoint{11.836978in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.838070in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.841318in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.843461in}{4.722286in}}%
\pgfpathlineto{\pgfqpoint{11.845588in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.847697in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{11.853925in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.854949in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.859005in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.860010in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{11.865957in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.866935in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.869849in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.871773in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.873684in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.876524in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.878400in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.881190in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.883034in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.884865in}{4.778207in}}%
\pgfpathlineto{\pgfqpoint{11.887587in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.890282in}{4.795754in}}%
\pgfpathlineto{\pgfqpoint{11.892064in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.893833in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.895591in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.897337in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.898206in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.899935in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.901652in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.903359in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{11.905898in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{11.907577in}{4.816773in}}%
\pgfpathlineto{\pgfqpoint{11.910076in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{11.914189in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{11.915817in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{11.917434in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{11.918239in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{11.919842in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.920640in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{11.923019in}{4.832590in}}%
\pgfpathlineto{\pgfqpoint{11.927713in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.928487in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{11.930029in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{11.933086in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{11.933845in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{11.936108in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.938352in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{11.940576in}{4.851565in}}%
\pgfpathlineto{\pgfqpoint{11.944243in}{4.852194in}}%
\pgfpathlineto{\pgfqpoint{11.945696in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.950007in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{11.951428in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{11.954248in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{11.956343in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.957038in}{4.861430in}}%
\pgfpathlineto{\pgfqpoint{11.958422in}{4.864655in}}%
\pgfpathlineto{\pgfqpoint{11.961168in}{4.864688in}}%
\pgfpathlineto{\pgfqpoint{11.963209in}{4.868862in}}%
\pgfpathlineto{\pgfqpoint{11.967911in}{4.873081in}}%
\pgfpathlineto{\pgfqpoint{11.971876in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{11.975135in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{11.977071in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{11.978354in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{11.980267in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{11.982166in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{11.985924in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{11.989015in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{11.990852in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.993282in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{11.995090in}{4.910913in}}%
\pgfpathlineto{\pgfqpoint{11.998076in}{4.913331in}}%
\pgfpathlineto{\pgfqpoint{11.999851in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.002784in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.003948in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.006836in}{4.919908in}}%
\pgfpathlineto{\pgfqpoint{12.008553in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{12.009692in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{12.011955in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.014757in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.016424in}{4.929467in}}%
\pgfpathlineto{\pgfqpoint{12.018080in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.020273in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.021906in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.025141in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.026743in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.028336in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.030446in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.033059in}{4.944940in}}%
\pgfpathlineto{\pgfqpoint{12.034614in}{4.947906in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.038718in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{12.041754in}{4.952285in}}%
\pgfpathlineto{\pgfqpoint{12.043259in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.045253in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.046738in}{4.955888in}}%
\pgfpathlineto{\pgfqpoint{12.048215in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.048706in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.050172in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{12.052114in}{4.960849in}}%
\pgfpathlineto{\pgfqpoint{12.054042in}{4.961641in}}%
\pgfpathlineto{\pgfqpoint{12.055479in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.056432in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.057856in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.058801in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{12.060681in}{4.968747in}}%
\pgfpathlineto{\pgfqpoint{12.068524in}{4.974454in}}%
\pgfpathlineto{\pgfqpoint{12.068978in}{4.974454in}}%
\pgfpathlineto{\pgfqpoint{12.070336in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.070787in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.072136in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.072584in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.073923in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.074812in}{4.978511in}}%
\pgfpathlineto{\pgfqpoint{12.076141in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.077022in}{4.980142in}}%
\pgfpathlineto{\pgfqpoint{12.078340in}{4.981713in}}%
\pgfpathlineto{\pgfqpoint{12.079214in}{4.982100in}}%
\pgfpathlineto{\pgfqpoint{12.080954in}{4.983732in}}%
\pgfpathlineto{\pgfqpoint{12.083114in}{4.985729in}}%
\pgfpathlineto{\pgfqpoint{12.083972in}{4.985729in}}%
\pgfpathlineto{\pgfqpoint{12.085255in}{4.986987in}}%
\pgfpathlineto{\pgfqpoint{12.085682in}{4.986987in}}%
\pgfpathlineto{\pgfqpoint{12.086956in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{12.087380in}{4.988278in}}%
\pgfpathlineto{\pgfqpoint{12.088646in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{12.089487in}{4.989807in}}%
\pgfpathlineto{\pgfqpoint{12.090744in}{4.991040in}}%
\pgfpathlineto{\pgfqpoint{12.091161in}{4.991040in}}%
\pgfpathlineto{\pgfqpoint{12.092410in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.092825in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.094066in}{4.993563in}}%
\pgfpathlineto{\pgfqpoint{12.095711in}{4.994366in}}%
\pgfpathlineto{\pgfqpoint{12.097346in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{12.097753in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{12.099376in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{12.100586in}{4.998641in}}%
\pgfpathlineto{\pgfqpoint{12.103389in}{5.002528in}}%
\pgfpathlineto{\pgfqpoint{12.104581in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.106949in}{5.006290in}}%
\pgfpathlineto{\pgfqpoint{12.108125in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.109296in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.110462in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.112778in}{5.013240in}}%
\pgfpathlineto{\pgfqpoint{12.115835in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.116972in}{5.017959in}}%
\pgfpathlineto{\pgfqpoint{12.117727in}{5.017959in}}%
\pgfpathlineto{\pgfqpoint{12.119981in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.135237in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.136645in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.027302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.225768in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{11.246871in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{11.266409in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{11.301615in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.317599in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.332669in}{3.930652in}}%
\pgfpathlineto{\pgfqpoint{11.373311in}{4.013750in}}%
\pgfpathlineto{\pgfqpoint{11.385576in}{4.035405in}}%
\pgfpathlineto{\pgfqpoint{11.397295in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.408516in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.429619in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.458410in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.467348in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.475993in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.484364in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.507990in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.515417in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.529672in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.549706in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.556059in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.568324in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.580044in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.585714in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.596701in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.607248in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.617390in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.627156in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.631907in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.636573in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.650097in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.654455in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.683096in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.686945in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{11.694478in}{4.481286in}}%
\pgfpathlineto{\pgfqpoint{11.701803in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.705390in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.712421in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.715867in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.719269in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.722628in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.725944in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.729219in}{4.524108in}}%
\pgfpathlineto{\pgfqpoint{11.738808in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.741928in}{4.533445in}}%
\pgfpathlineto{\pgfqpoint{11.748060in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.751073in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.754052in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.756998in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.759911in}{4.550746in}}%
\pgfpathlineto{\pgfqpoint{11.762793in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.765643in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.768463in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.771253in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.776746in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.779450in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.782126in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.784776in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.789997in}{4.571600in}}%
\pgfpathlineto{\pgfqpoint{11.792569in}{4.577596in}}%
\pgfpathlineto{\pgfqpoint{11.795117in}{4.578131in}}%
\pgfpathlineto{\pgfqpoint{11.797640in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.800139in}{4.583531in}}%
\pgfpathlineto{\pgfqpoint{11.802614in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.807497in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.809905in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.821624in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.826170in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.828414in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.830639in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.841490in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.843608in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{11.851913in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{11.853949in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{11.855969in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.861939in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{11.863899in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{11.867776in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.869694in}{4.669661in}}%
\pgfpathlineto{\pgfqpoint{11.873487in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.875364in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{11.877227in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.879077in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{11.882739in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.884551in}{4.694517in}}%
\pgfpathlineto{\pgfqpoint{11.886351in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{11.895169in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{11.896898in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.898616in}{4.703077in}}%
\pgfpathlineto{\pgfqpoint{11.900322in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.902018in}{4.706184in}}%
\pgfpathlineto{\pgfqpoint{11.903703in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{11.907040in}{4.709980in}}%
\pgfpathlineto{\pgfqpoint{11.910336in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{11.913591in}{4.716816in}}%
\pgfpathlineto{\pgfqpoint{11.916806in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.918399in}{4.722056in}}%
\pgfpathlineto{\pgfqpoint{11.921556in}{4.725571in}}%
\pgfpathlineto{\pgfqpoint{11.929289in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{11.930808in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.932319in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{11.933821in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.935315in}{4.734849in}}%
\pgfpathlineto{\pgfqpoint{11.936801in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.938278in}{4.738649in}}%
\pgfpathlineto{\pgfqpoint{11.941207in}{4.745887in}}%
\pgfpathlineto{\pgfqpoint{11.948391in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.949805in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{11.951211in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.952610in}{4.758113in}}%
\pgfpathlineto{\pgfqpoint{11.954001in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.956762in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{11.958132in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{11.960850in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{11.962198in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.963540in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{11.964875in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.967525in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{11.970148in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{11.975318in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{11.977865in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.979130in}{4.779172in}}%
\pgfpathlineto{\pgfqpoint{11.980388in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{11.981641in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.982887in}{4.787713in}}%
\pgfpathlineto{\pgfqpoint{11.985363in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.986592in}{4.796979in}}%
\pgfpathlineto{\pgfqpoint{11.987816in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{11.990246in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{11.991452in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.993849in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{11.995039in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.997404in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{11.999748in}{4.812474in}}%
\pgfpathlineto{\pgfqpoint{12.000912in}{4.813383in}}%
\pgfpathlineto{\pgfqpoint{12.003224in}{4.816773in}}%
\pgfpathlineto{\pgfqpoint{12.005517in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.008919in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{12.011163in}{4.824687in}}%
\pgfpathlineto{\pgfqpoint{12.014493in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.016690in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.018869in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.019952in}{4.830561in}}%
\pgfpathlineto{\pgfqpoint{12.022104in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.024239in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{12.026357in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{12.028458in}{4.837158in}}%
\pgfpathlineto{\pgfqpoint{12.031578in}{4.839605in}}%
\pgfpathlineto{\pgfqpoint{12.037709in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{12.038718in}{4.841003in}}%
\pgfpathlineto{\pgfqpoint{12.041719in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{12.043702in}{4.848984in}}%
\pgfpathlineto{\pgfqpoint{12.046648in}{4.851565in}}%
\pgfpathlineto{\pgfqpoint{12.051485in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.053396in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{12.059046in}{4.870013in}}%
\pgfpathlineto{\pgfqpoint{12.059976in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.062746in}{4.875489in}}%
\pgfpathlineto{\pgfqpoint{12.064577in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{12.068201in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.070887in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{12.072662in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.074426in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.076178in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.077049in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.080507in}{4.900106in}}%
\pgfpathlineto{\pgfqpoint{12.081364in}{4.900106in}}%
\pgfpathlineto{\pgfqpoint{12.083071in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{12.085610in}{4.903026in}}%
\pgfpathlineto{\pgfqpoint{12.087289in}{4.907209in}}%
\pgfpathlineto{\pgfqpoint{12.089789in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.090616in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.092264in}{4.910913in}}%
\pgfpathlineto{\pgfqpoint{12.093902in}{4.911190in}}%
\pgfpathlineto{\pgfqpoint{12.095529in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.096339in}{4.917879in}}%
\pgfpathlineto{\pgfqpoint{12.099554in}{4.923369in}}%
\pgfpathlineto{\pgfqpoint{12.100352in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.101940in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.103519in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.105870in}{4.937016in}}%
\pgfpathlineto{\pgfqpoint{12.109741in}{4.940561in}}%
\pgfpathlineto{\pgfqpoint{12.112037in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.116570in}{4.948743in}}%
\pgfpathlineto{\pgfqpoint{12.118808in}{4.951485in}}%
\pgfpathlineto{\pgfqpoint{12.122495in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{12.126132in}{4.963422in}}%
\pgfpathlineto{\pgfqpoint{12.126853in}{4.963843in}}%
\pgfpathlineto{\pgfqpoint{12.129719in}{4.968747in}}%
\pgfpathlineto{\pgfqpoint{12.131140in}{4.970329in}}%
\pgfpathlineto{\pgfqpoint{12.134660in}{4.975840in}}%
\pgfpathlineto{\pgfqpoint{12.146957in}{4.997762in}}%
\pgfpathlineto{\pgfqpoint{12.153549in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.156140in}{5.013240in}}%
\pgfpathlineto{\pgfqpoint{12.156784in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.158067in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.159979in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.161247in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{12.165014in}{5.038318in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.175402in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.177788in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{12.179563in}{5.041817in}}%
\pgfpathlineto{\pgfqpoint{12.183660in}{5.042445in}}%
\pgfpathlineto{\pgfqpoint{12.185397in}{5.043963in}}%
\pgfpathlineto{\pgfqpoint{12.190538in}{5.044929in}}%
\pgfpathlineto{\pgfqpoint{12.192230in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.193352in}{5.047600in}}%
\pgfpathlineto{\pgfqpoint{12.195026in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{12.195582in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{12.197242in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.198343in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.199985in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.200531in}{5.055732in}}%
\pgfpathlineto{\pgfqpoint{12.202160in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.202701in}{5.057747in}}%
\pgfpathlineto{\pgfqpoint{12.204316in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.205388in}{5.062404in}}%
\pgfpathlineto{\pgfqpoint{12.206988in}{5.067401in}}%
\pgfpathlineto{\pgfqpoint{12.210158in}{5.074111in}}%
\pgfpathlineto{\pgfqpoint{12.211206in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{12.213809in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.216899in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.219446in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.220963in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.222971in}{5.099200in}}%
\pgfpathlineto{\pgfqpoint{12.226944in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.228907in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.230371in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.232792in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.234234in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.236144in}{5.109208in}}%
\pgfpathlineto{\pgfqpoint{12.238041in}{5.112130in}}%
\pgfpathlineto{\pgfqpoint{12.241328in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.242724in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.243651in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.245035in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.246869in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.248236in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.250950in}{5.120895in}}%
\pgfpathlineto{\pgfqpoint{12.254081in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.254968in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.256294in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.257175in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.258926in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.259798in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.261100in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.267937in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.269619in}{5.136854in}}%
\pgfpathlineto{\pgfqpoint{12.272537in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.273778in}{5.143256in}}%
\pgfpathlineto{\pgfqpoint{12.275013in}{5.144029in}}%
\pgfpathlineto{\pgfqpoint{12.276242in}{5.152439in}}%
\pgfpathlineto{\pgfqpoint{12.277872in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.279492in}{5.164556in}}%
\pgfpathlineto{\pgfqpoint{12.280700in}{5.169523in}}%
\pgfpathlineto{\pgfqpoint{12.289008in}{5.170005in}}%
\pgfpathlineto{\pgfqpoint{12.294023in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.295547in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.171341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.756816in}}%
\pgfpathlineto{\pgfqpoint{11.428088in}{3.797028in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{3.873936in}}%
\pgfpathlineto{\pgfqpoint{11.482832in}{3.904660in}}%
\pgfpathlineto{\pgfqpoint{11.528141in}{3.976271in}}%
\pgfpathlineto{\pgfqpoint{11.541664in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{11.566793in}{4.051084in}}%
\pgfpathlineto{\pgfqpoint{11.578513in}{4.063188in}}%
\pgfpathlineto{\pgfqpoint{11.589733in}{4.079200in}}%
\pgfpathlineto{\pgfqpoint{11.610837in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{11.639627in}{4.165467in}}%
\pgfpathlineto{\pgfqpoint{11.648565in}{4.173632in}}%
\pgfpathlineto{\pgfqpoint{11.657210in}{4.187584in}}%
\pgfpathlineto{\pgfqpoint{11.665581in}{4.197312in}}%
\pgfpathlineto{\pgfqpoint{11.689207in}{4.230987in}}%
\pgfpathlineto{\pgfqpoint{11.696635in}{4.237936in}}%
\pgfpathlineto{\pgfqpoint{11.710889in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{11.730923in}{4.278715in}}%
\pgfpathlineto{\pgfqpoint{11.737276in}{4.287333in}}%
\pgfpathlineto{\pgfqpoint{11.743480in}{4.293211in}}%
\pgfpathlineto{\pgfqpoint{11.749541in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.755466in}{4.303673in}}%
\pgfpathlineto{\pgfqpoint{11.766931in}{4.313972in}}%
\pgfpathlineto{\pgfqpoint{11.772482in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{11.788466in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{11.798607in}{4.349538in}}%
\pgfpathlineto{\pgfqpoint{11.808373in}{4.365147in}}%
\pgfpathlineto{\pgfqpoint{11.817790in}{4.377643in}}%
\pgfpathlineto{\pgfqpoint{11.822376in}{4.380564in}}%
\pgfpathlineto{\pgfqpoint{11.826883in}{4.396986in}}%
\pgfpathlineto{\pgfqpoint{11.831314in}{4.404190in}}%
\pgfpathlineto{\pgfqpoint{11.835672in}{4.418232in}}%
\pgfpathlineto{\pgfqpoint{11.839959in}{4.428091in}}%
\pgfpathlineto{\pgfqpoint{11.868162in}{4.465927in}}%
\pgfpathlineto{\pgfqpoint{11.871956in}{4.476353in}}%
\pgfpathlineto{\pgfqpoint{11.883020in}{4.490917in}}%
\pgfpathlineto{\pgfqpoint{11.886607in}{4.493559in}}%
\pgfpathlineto{\pgfqpoint{11.890146in}{4.497753in}}%
\pgfpathlineto{\pgfqpoint{11.893638in}{4.507500in}}%
\pgfpathlineto{\pgfqpoint{11.897084in}{4.509264in}}%
\pgfpathlineto{\pgfqpoint{11.900486in}{4.516120in}}%
\pgfpathlineto{\pgfqpoint{11.903845in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{11.907162in}{4.527275in}}%
\pgfpathlineto{\pgfqpoint{11.910437in}{4.529052in}}%
\pgfpathlineto{\pgfqpoint{11.920025in}{4.541525in}}%
\pgfpathlineto{\pgfqpoint{11.923145in}{4.549250in}}%
\pgfpathlineto{\pgfqpoint{11.929277in}{4.552009in}}%
\pgfpathlineto{\pgfqpoint{11.932290in}{4.556192in}}%
\pgfpathlineto{\pgfqpoint{11.935269in}{4.562596in}}%
\pgfpathlineto{\pgfqpoint{11.938215in}{4.562679in}}%
\pgfpathlineto{\pgfqpoint{11.941128in}{4.565957in}}%
\pgfpathlineto{\pgfqpoint{11.952470in}{4.587349in}}%
\pgfpathlineto{\pgfqpoint{11.955231in}{4.588542in}}%
\pgfpathlineto{\pgfqpoint{11.957963in}{4.595624in}}%
\pgfpathlineto{\pgfqpoint{11.965993in}{4.604136in}}%
\pgfpathlineto{\pgfqpoint{11.968617in}{4.607845in}}%
\pgfpathlineto{\pgfqpoint{11.971214in}{4.608064in}}%
\pgfpathlineto{\pgfqpoint{11.976334in}{4.616546in}}%
\pgfpathlineto{\pgfqpoint{11.978857in}{4.620800in}}%
\pgfpathlineto{\pgfqpoint{11.981356in}{4.622479in}}%
\pgfpathlineto{\pgfqpoint{11.993508in}{4.639831in}}%
\pgfpathlineto{\pgfqpoint{11.995873in}{4.640232in}}%
\pgfpathlineto{\pgfqpoint{12.005124in}{4.648539in}}%
\pgfpathlineto{\pgfqpoint{12.007388in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{12.009631in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.014063in}{4.657842in}}%
\pgfpathlineto{\pgfqpoint{12.016251in}{4.660352in}}%
\pgfpathlineto{\pgfqpoint{12.022708in}{4.674874in}}%
\pgfpathlineto{\pgfqpoint{12.024825in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{12.033130in}{4.698045in}}%
\pgfpathlineto{\pgfqpoint{12.037186in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{12.043156in}{4.709434in}}%
\pgfpathlineto{\pgfqpoint{12.048993in}{4.719572in}}%
\pgfpathlineto{\pgfqpoint{12.054705in}{4.726040in}}%
\pgfpathlineto{\pgfqpoint{12.058444in}{4.729009in}}%
\pgfpathlineto{\pgfqpoint{12.060294in}{4.731097in}}%
\pgfpathlineto{\pgfqpoint{12.072895in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.074646in}{4.755095in}}%
\pgfpathlineto{\pgfqpoint{12.079833in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.081540in}{4.762651in}}%
\pgfpathlineto{\pgfqpoint{12.083235in}{4.767118in}}%
\pgfpathlineto{\pgfqpoint{12.084920in}{4.767376in}}%
\pgfpathlineto{\pgfqpoint{12.086594in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{12.088257in}{4.770071in}}%
\pgfpathlineto{\pgfqpoint{12.089910in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{12.091553in}{4.773611in}}%
\pgfpathlineto{\pgfqpoint{12.094808in}{4.776122in}}%
\pgfpathlineto{\pgfqpoint{12.098023in}{4.776458in}}%
\pgfpathlineto{\pgfqpoint{12.102774in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{12.108978in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{12.110506in}{4.802760in}}%
\pgfpathlineto{\pgfqpoint{12.112026in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{12.113536in}{4.806320in}}%
\pgfpathlineto{\pgfqpoint{12.115039in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.116533in}{4.810191in}}%
\pgfpathlineto{\pgfqpoint{12.123877in}{4.819822in}}%
\pgfpathlineto{\pgfqpoint{12.125322in}{4.820760in}}%
\pgfpathlineto{\pgfqpoint{12.128187in}{4.826260in}}%
\pgfpathlineto{\pgfqpoint{12.129609in}{4.827596in}}%
\pgfpathlineto{\pgfqpoint{12.135219in}{4.838437in}}%
\pgfpathlineto{\pgfqpoint{12.137979in}{4.840495in}}%
\pgfpathlineto{\pgfqpoint{12.142067in}{4.850470in}}%
\pgfpathlineto{\pgfqpoint{12.147421in}{4.854646in}}%
\pgfpathlineto{\pgfqpoint{12.148742in}{4.859398in}}%
\pgfpathlineto{\pgfqpoint{12.150057in}{4.859498in}}%
\pgfpathlineto{\pgfqpoint{12.157812in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.159083in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{12.161606in}{4.874224in}}%
\pgfpathlineto{\pgfqpoint{12.166580in}{4.877859in}}%
\pgfpathlineto{\pgfqpoint{12.172670in}{4.878756in}}%
\pgfpathlineto{\pgfqpoint{12.175066in}{4.884494in}}%
\pgfpathlineto{\pgfqpoint{12.177442in}{4.885538in}}%
\pgfpathlineto{\pgfqpoint{12.179796in}{4.885831in}}%
\pgfpathlineto{\pgfqpoint{12.182129in}{4.893225in}}%
\pgfpathlineto{\pgfqpoint{12.191261in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.192380in}{4.907922in}}%
\pgfpathlineto{\pgfqpoint{12.200086in}{4.924875in}}%
\pgfpathlineto{\pgfqpoint{12.202248in}{4.931842in}}%
\pgfpathlineto{\pgfqpoint{12.203321in}{4.932700in}}%
\pgfpathlineto{\pgfqpoint{12.206517in}{4.937690in}}%
\pgfpathlineto{\pgfqpoint{12.210719in}{4.944253in}}%
\pgfpathlineto{\pgfqpoint{12.212795in}{4.946831in}}%
\pgfpathlineto{\pgfqpoint{12.218927in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{12.221940in}{4.958634in}}%
\pgfpathlineto{\pgfqpoint{12.234613in}{4.973606in}}%
\pgfpathlineto{\pgfqpoint{12.237453in}{4.977216in}}%
\pgfpathlineto{\pgfqpoint{12.256521in}{5.002300in}}%
\pgfpathlineto{\pgfqpoint{12.259135in}{5.003389in}}%
\pgfpathlineto{\pgfqpoint{12.262582in}{5.006927in}}%
\pgfpathlineto{\pgfqpoint{12.264288in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.265137in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{12.268507in}{5.013730in}}%
\pgfpathlineto{\pgfqpoint{12.271006in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.271834in}{5.024340in}}%
\pgfpathlineto{\pgfqpoint{12.273481in}{5.026536in}}%
\pgfpathlineto{\pgfqpoint{12.275119in}{5.027302in}}%
\pgfpathlineto{\pgfqpoint{12.280772in}{5.027677in}}%
\pgfpathlineto{\pgfqpoint{12.282365in}{5.030129in}}%
\pgfpathlineto{\pgfqpoint{12.283158in}{5.030129in}}%
\pgfpathlineto{\pgfqpoint{12.284736in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.285522in}{5.032553in}}%
\pgfpathlineto{\pgfqpoint{12.287087in}{5.036775in}}%
\pgfpathlineto{\pgfqpoint{12.292491in}{5.037680in}}%
\pgfpathlineto{\pgfqpoint{12.294774in}{5.038318in}}%
\pgfpathlineto{\pgfqpoint{12.304444in}{5.039089in}}%
\pgfpathlineto{\pgfqpoint{12.305900in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{12.307349in}{5.040746in}}%
\pgfpathlineto{\pgfqpoint{12.308790in}{5.041817in}}%
\pgfpathlineto{\pgfqpoint{12.310223in}{5.042445in}}%
\pgfpathlineto{\pgfqpoint{12.314475in}{5.052351in}}%
\pgfpathlineto{\pgfqpoint{12.318660in}{5.067401in}}%
\pgfpathlineto{\pgfqpoint{12.322780in}{5.074821in}}%
\pgfpathlineto{\pgfqpoint{12.323460in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{12.324816in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.325491in}{5.079256in}}%
\pgfpathlineto{\pgfqpoint{12.327506in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.328174in}{5.083817in}}%
\pgfpathlineto{\pgfqpoint{12.329506in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.330169in}{5.087569in}}%
\pgfpathlineto{\pgfqpoint{12.331491in}{5.089559in}}%
\pgfpathlineto{\pgfqpoint{12.332149in}{5.089559in}}%
\pgfpathlineto{\pgfqpoint{12.333461in}{5.094566in}}%
\pgfpathlineto{\pgfqpoint{12.335416in}{5.094566in}}%
\pgfpathlineto{\pgfqpoint{12.336712in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.346231in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{12.347474in}{5.098413in}}%
\pgfpathlineto{\pgfqpoint{12.351171in}{5.099200in}}%
\pgfpathlineto{\pgfqpoint{12.356019in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.357815in}{5.102894in}}%
\pgfpathlineto{\pgfqpoint{12.359005in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.361958in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{12.363713in}{5.108847in}}%
\pgfpathlineto{\pgfqpoint{12.366036in}{5.110673in}}%
\pgfpathlineto{\pgfqpoint{12.367765in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.368912in}{5.112781in}}%
\pgfpathlineto{\pgfqpoint{12.370622in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{12.372321in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.372885in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{12.374570in}{5.120375in}}%
\pgfpathlineto{\pgfqpoint{12.375687in}{5.120895in}}%
\pgfpathlineto{\pgfqpoint{12.376243in}{5.121745in}}%
\pgfpathlineto{\pgfqpoint{12.377907in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.378459in}{5.125126in}}%
\pgfpathlineto{\pgfqpoint{12.380109in}{5.128261in}}%
\pgfpathlineto{\pgfqpoint{12.381748in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.382292in}{5.132507in}}%
\pgfpathlineto{\pgfqpoint{12.383918in}{5.135166in}}%
\pgfpathlineto{\pgfqpoint{12.388205in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{12.390323in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{12.392946in}{5.151913in}}%
\pgfpathlineto{\pgfqpoint{12.395544in}{5.154531in}}%
\pgfpathlineto{\pgfqpoint{12.397090in}{5.162640in}}%
\pgfpathlineto{\pgfqpoint{12.398627in}{5.163601in}}%
\pgfpathlineto{\pgfqpoint{12.399647in}{5.164556in}}%
\pgfpathlineto{\pgfqpoint{12.401170in}{5.169034in}}%
\pgfpathlineto{\pgfqpoint{12.403186in}{5.169523in}}%
\pgfpathlineto{\pgfqpoint{12.420672in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{12.422078in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.427629in}{5.171341in}}%
\pgfpathlineto{\pgfqpoint{12.428999in}{5.211303in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.392913in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{10.468761in}{3.547318in}}%
\pgfpathlineto{\pgfqpoint{10.552721in}{3.639352in}}%
\pgfpathlineto{\pgfqpoint{10.625556in}{3.715867in}}%
\pgfpathlineto{\pgfqpoint{10.696818in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{10.769173in}{3.857418in}}%
\pgfpathlineto{\pgfqpoint{10.838346in}{3.921089in}}%
\pgfpathlineto{\pgfqpoint{10.909074in}{3.983128in}}%
\pgfpathlineto{\pgfqpoint{10.977050in}{4.039829in}}%
\pgfpathlineto{\pgfqpoint{11.046223in}{4.094591in}}%
\pgfpathlineto{\pgfqpoint{11.114116in}{4.145484in}}%
\pgfpathlineto{\pgfqpoint{11.181639in}{4.193327in}}%
\pgfpathlineto{\pgfqpoint{11.249365in}{4.238584in}}%
\pgfpathlineto{\pgfqpoint{11.317419in}{4.281366in}}%
\pgfpathlineto{\pgfqpoint{11.385576in}{4.321576in}}%
\pgfpathlineto{\pgfqpoint{11.454199in}{4.359477in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377055in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.377055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.537010in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{10.628841in}{3.646736in}}%
\pgfpathlineto{\pgfqpoint{10.708537in}{3.739865in}}%
\pgfpathlineto{\pgfqpoint{10.787235in}{3.828393in}}%
\pgfpathlineto{\pgfqpoint{10.860948in}{3.908108in}}%
\pgfpathlineto{\pgfqpoint{10.933561in}{3.983516in}}%
\pgfpathlineto{\pgfqpoint{11.005721in}{4.055322in}}%
\pgfpathlineto{\pgfqpoint{11.076885in}{4.123028in}}%
\pgfpathlineto{\pgfqpoint{11.146275in}{4.186041in}}%
\pgfpathlineto{\pgfqpoint{11.214945in}{4.245459in}}%
\pgfpathlineto{\pgfqpoint{11.283988in}{4.302252in}}%
\pgfpathlineto{\pgfqpoint{11.351965in}{4.355290in}}%
\pgfpathlineto{\pgfqpoint{11.419442in}{4.405141in}}%
\pgfpathlineto{\pgfqpoint{11.487243in}{4.452461in}}%
\pgfpathlineto{\pgfqpoint{11.554893in}{4.496960in}}%
\pgfpathlineto{\pgfqpoint{11.622639in}{4.538864in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{4.544318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698076in}{3.606374in}}%
\pgfpathlineto{\pgfqpoint{10.789907in}{3.725059in}}%
\pgfpathlineto{\pgfqpoint{10.880825in}{3.838589in}}%
\pgfpathlineto{\pgfqpoint{10.964785in}{3.939710in}}%
\pgfpathlineto{\pgfqpoint{11.046558in}{4.034586in}}%
\pgfpathlineto{\pgfqpoint{11.126763in}{4.124036in}}%
\pgfpathlineto{\pgfqpoint{11.201528in}{4.204090in}}%
\pgfpathlineto{\pgfqpoint{11.274923in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{4.350978in}}%
\pgfpathlineto{\pgfqpoint{11.419279in}{4.418203in}}%
\pgfpathlineto{\pgfqpoint{11.488999in}{4.480612in}}%
\pgfpathlineto{\pgfqpoint{11.557919in}{4.539342in}}%
\pgfpathlineto{\pgfqpoint{11.626508in}{4.594866in}}%
\pgfpathlineto{\pgfqpoint{11.694278in}{4.646879in}}%
\pgfpathlineto{\pgfqpoint{11.762095in}{4.696124in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfpathlineto{\pgfqpoint{11.792846in}{4.717540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.869276in}{3.669332in}}%
\pgfpathlineto{\pgfqpoint{10.976177in}{3.815080in}}%
\pgfpathlineto{\pgfqpoint{11.073128in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{11.166150in}{4.061820in}}%
\pgfpathlineto{\pgfqpoint{11.250757in}{4.166158in}}%
\pgfpathlineto{\pgfqpoint{11.334247in}{4.265495in}}%
\pgfpathlineto{\pgfqpoint{11.414761in}{4.357722in}}%
\pgfpathlineto{\pgfqpoint{11.491302in}{4.442021in}}%
\pgfpathlineto{\pgfqpoint{11.566630in}{4.521668in}}%
\pgfpathlineto{\pgfqpoint{11.639733in}{4.595737in}}%
\pgfpathlineto{\pgfqpoint{11.711710in}{4.665501in}}%
\pgfpathlineto{\pgfqpoint{11.782332in}{4.730859in}}%
\pgfpathlineto{\pgfqpoint{11.852086in}{4.792385in}}%
\pgfpathlineto{\pgfqpoint{11.920974in}{4.850182in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfpathlineto{\pgfqpoint{11.964046in}{4.884826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.046055in}{3.722468in}}%
\pgfpathlineto{\pgfqpoint{11.152956in}{3.875321in}}%
\pgfpathlineto{\pgfqpoint{11.259857in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{11.356808in}{4.154883in}}%
\pgfpathlineto{\pgfqpoint{11.447444in}{4.273547in}}%
\pgfpathlineto{\pgfqpoint{11.536155in}{4.385987in}}%
\pgfpathlineto{\pgfqpoint{11.620426in}{4.489195in}}%
\pgfpathlineto{\pgfqpoint{11.701202in}{4.584649in}}%
\pgfpathlineto{\pgfqpoint{11.779782in}{4.674098in}}%
\pgfpathlineto{\pgfqpoint{11.855969in}{4.757493in}}%
\pgfpathlineto{\pgfqpoint{11.930797in}{4.836110in}}%
\pgfpathlineto{\pgfqpoint{12.003948in}{4.909737in}}%
\pgfpathlineto{\pgfqpoint{12.075699in}{4.978798in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfpathlineto{\pgfqpoint{12.140825in}{5.038741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.225768in}{3.765989in}}%
\pgfpathlineto{\pgfqpoint{11.346923in}{3.945874in}}%
\pgfpathlineto{\pgfqpoint{11.458410in}{4.107382in}}%
\pgfpathlineto{\pgfqpoint{11.562263in}{4.253959in}}%
\pgfpathlineto{\pgfqpoint{11.662960in}{4.392148in}}%
\pgfpathlineto{\pgfqpoint{11.756998in}{4.517387in}}%
\pgfpathlineto{\pgfqpoint{11.845709in}{4.631896in}}%
\pgfpathlineto{\pgfqpoint{11.932319in}{4.740059in}}%
\pgfpathlineto{\pgfqpoint{12.015594in}{4.840472in}}%
\pgfpathlineto{\pgfqpoint{12.095529in}{4.933390in}}%
\pgfpathlineto{\pgfqpoint{12.172994in}{5.020059in}}%
\pgfpathlineto{\pgfqpoint{12.248691in}{5.101427in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfpathlineto{\pgfqpoint{12.320537in}{5.175535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.406985in}{3.800964in}}%
\pgfpathlineto{\pgfqpoint{11.541664in}{4.007161in}}%
\pgfpathlineto{\pgfqpoint{11.665581in}{4.192721in}}%
\pgfpathlineto{\pgfqpoint{11.777918in}{4.357011in}}%
\pgfpathlineto{\pgfqpoint{11.886607in}{4.511966in}}%
\pgfpathlineto{\pgfqpoint{11.986284in}{4.650248in}}%
\pgfpathlineto{\pgfqpoint{12.081540in}{4.778652in}}%
\pgfpathlineto{\pgfqpoint{12.172670in}{4.897793in}}%
\pgfpathlineto{\pgfqpoint{12.260001in}{5.008329in}}%
\pgfpathlineto{\pgfqpoint{12.343726in}{5.110751in}}%
\pgfpathlineto{\pgfqpoint{12.424868in}{5.206522in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{4.801890in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801890in}}%
\pgfpathlineto{\pgfqpoint{11.487683in}{4.801890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{5.048852in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048852in}}%
\pgfpathlineto{\pgfqpoint{11.631779in}{5.048852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{3.369098in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{3.460759in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.293959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{3.369098in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.369098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{5.385619in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.385619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=5.468953in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.517406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.517406in}}{\pgfqpoint{13.810900in}{3.545184in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.209534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.237312in}}{\pgfqpoint{13.783122in}{5.237312in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.237312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.237312in}}{\pgfqpoint{12.681269in}{5.209534in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.545184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.517406in}}{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.517406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.049040in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.049040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.085306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.942559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.713393in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.713393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.749658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.606911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.377745in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.414010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.271263in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.042097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.078362in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.935615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.706449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.742714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.599967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.020000in,height=1.850000in]{procgen_fit_depth-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathcurveto{\pgfqpoint{1.646996in}{2.098158in}}{\pgfqpoint{1.657595in}{2.102548in}}{\pgfqpoint{1.665409in}{2.110362in}}%
\pgfpathcurveto{\pgfqpoint{1.673222in}{2.118176in}}{\pgfqpoint{1.677613in}{2.128775in}}{\pgfqpoint{1.677613in}{2.139825in}}%
\pgfpathcurveto{\pgfqpoint{1.677613in}{2.150875in}}{\pgfqpoint{1.673222in}{2.161474in}}{\pgfqpoint{1.665409in}{2.169287in}}%
\pgfpathcurveto{\pgfqpoint{1.657595in}{2.177101in}}{\pgfqpoint{1.646996in}{2.181491in}}{\pgfqpoint{1.635946in}{2.181491in}}%
\pgfpathcurveto{\pgfqpoint{1.624896in}{2.181491in}}{\pgfqpoint{1.614297in}{2.177101in}}{\pgfqpoint{1.606483in}{2.169287in}}%
\pgfpathcurveto{\pgfqpoint{1.598669in}{2.161474in}}{\pgfqpoint{1.594279in}{2.150875in}}{\pgfqpoint{1.594279in}{2.139825in}}%
\pgfpathcurveto{\pgfqpoint{1.594279in}{2.128775in}}{\pgfqpoint{1.598669in}{2.118176in}}{\pgfqpoint{1.606483in}{2.110362in}}%
\pgfpathcurveto{\pgfqpoint{1.614297in}{2.102548in}}{\pgfqpoint{1.624896in}{2.098158in}}{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{1.635946in}{2.098158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathcurveto{\pgfqpoint{1.913071in}{2.262337in}}{\pgfqpoint{1.923670in}{2.266727in}}{\pgfqpoint{1.931484in}{2.274540in}}%
\pgfpathcurveto{\pgfqpoint{1.939298in}{2.282354in}}{\pgfqpoint{1.943688in}{2.292953in}}{\pgfqpoint{1.943688in}{2.304003in}}%
\pgfpathcurveto{\pgfqpoint{1.943688in}{2.315053in}}{\pgfqpoint{1.939298in}{2.325652in}}{\pgfqpoint{1.931484in}{2.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.923670in}{2.341280in}}{\pgfqpoint{1.913071in}{2.345670in}}{\pgfqpoint{1.902021in}{2.345670in}}%
\pgfpathcurveto{\pgfqpoint{1.890971in}{2.345670in}}{\pgfqpoint{1.880372in}{2.341280in}}{\pgfqpoint{1.872558in}{2.333466in}}%
\pgfpathcurveto{\pgfqpoint{1.864745in}{2.325652in}}{\pgfqpoint{1.860355in}{2.315053in}}{\pgfqpoint{1.860355in}{2.304003in}}%
\pgfpathcurveto{\pgfqpoint{1.860355in}{2.292953in}}{\pgfqpoint{1.864745in}{2.282354in}}{\pgfqpoint{1.872558in}{2.274540in}}%
\pgfpathcurveto{\pgfqpoint{1.880372in}{2.266727in}}{\pgfqpoint{1.890971in}{2.262337in}}{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{2.262337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathcurveto{\pgfqpoint{2.210482in}{2.339721in}}{\pgfqpoint{2.221081in}{2.344111in}}{\pgfqpoint{2.228895in}{2.351925in}}%
\pgfpathcurveto{\pgfqpoint{2.236708in}{2.359738in}}{\pgfqpoint{2.241098in}{2.370337in}}{\pgfqpoint{2.241098in}{2.381387in}}%
\pgfpathcurveto{\pgfqpoint{2.241098in}{2.392438in}}{\pgfqpoint{2.236708in}{2.403037in}}{\pgfqpoint{2.228895in}{2.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.221081in}{2.418664in}}{\pgfqpoint{2.210482in}{2.423054in}}{\pgfqpoint{2.199432in}{2.423054in}}%
\pgfpathcurveto{\pgfqpoint{2.188382in}{2.423054in}}{\pgfqpoint{2.177783in}{2.418664in}}{\pgfqpoint{2.169969in}{2.410850in}}%
\pgfpathcurveto{\pgfqpoint{2.162155in}{2.403037in}}{\pgfqpoint{2.157765in}{2.392438in}}{\pgfqpoint{2.157765in}{2.381387in}}%
\pgfpathcurveto{\pgfqpoint{2.157765in}{2.370337in}}{\pgfqpoint{2.162155in}{2.359738in}}{\pgfqpoint{2.169969in}{2.351925in}}%
\pgfpathcurveto{\pgfqpoint{2.177783in}{2.344111in}}{\pgfqpoint{2.188382in}{2.339721in}}{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{2.339721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathcurveto{\pgfqpoint{2.526604in}{2.389168in}}{\pgfqpoint{2.537203in}{2.393558in}}{\pgfqpoint{2.545017in}{2.401372in}}%
\pgfpathcurveto{\pgfqpoint{2.552830in}{2.409185in}}{\pgfqpoint{2.557221in}{2.419784in}}{\pgfqpoint{2.557221in}{2.430834in}}%
\pgfpathcurveto{\pgfqpoint{2.557221in}{2.441885in}}{\pgfqpoint{2.552830in}{2.452484in}}{\pgfqpoint{2.545017in}{2.460297in}}%
\pgfpathcurveto{\pgfqpoint{2.537203in}{2.468111in}}{\pgfqpoint{2.526604in}{2.472501in}}{\pgfqpoint{2.515554in}{2.472501in}}%
\pgfpathcurveto{\pgfqpoint{2.504504in}{2.472501in}}{\pgfqpoint{2.493905in}{2.468111in}}{\pgfqpoint{2.486091in}{2.460297in}}%
\pgfpathcurveto{\pgfqpoint{2.478278in}{2.452484in}}{\pgfqpoint{2.473887in}{2.441885in}}{\pgfqpoint{2.473887in}{2.430834in}}%
\pgfpathcurveto{\pgfqpoint{2.473887in}{2.419784in}}{\pgfqpoint{2.478278in}{2.409185in}}{\pgfqpoint{2.486091in}{2.401372in}}%
\pgfpathcurveto{\pgfqpoint{2.493905in}{2.393558in}}{\pgfqpoint{2.504504in}{2.389168in}}{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{2.389168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathcurveto{\pgfqpoint{2.853028in}{2.413234in}}{\pgfqpoint{2.863627in}{2.417624in}}{\pgfqpoint{2.871440in}{2.425438in}}%
\pgfpathcurveto{\pgfqpoint{2.879254in}{2.433252in}}{\pgfqpoint{2.883644in}{2.443851in}}{\pgfqpoint{2.883644in}{2.454901in}}%
\pgfpathcurveto{\pgfqpoint{2.883644in}{2.465951in}}{\pgfqpoint{2.879254in}{2.476550in}}{\pgfqpoint{2.871440in}{2.484364in}}%
\pgfpathcurveto{\pgfqpoint{2.863627in}{2.492177in}}{\pgfqpoint{2.853028in}{2.496568in}}{\pgfqpoint{2.841978in}{2.496568in}}%
\pgfpathcurveto{\pgfqpoint{2.830928in}{2.496568in}}{\pgfqpoint{2.820329in}{2.492177in}}{\pgfqpoint{2.812515in}{2.484364in}}%
\pgfpathcurveto{\pgfqpoint{2.804701in}{2.476550in}}{\pgfqpoint{2.800311in}{2.465951in}}{\pgfqpoint{2.800311in}{2.454901in}}%
\pgfpathcurveto{\pgfqpoint{2.800311in}{2.443851in}}{\pgfqpoint{2.804701in}{2.433252in}}{\pgfqpoint{2.812515in}{2.425438in}}%
\pgfpathcurveto{\pgfqpoint{2.820329in}{2.417624in}}{\pgfqpoint{2.830928in}{2.413234in}}{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{2.413234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292501in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438106in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438106in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.645138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.596912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.975960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.927735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.306783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.258558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.637606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.589380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.968428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.920203in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.299251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.251026in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.265518in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.388718in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.487519in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.682683in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.765960in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{1.438443in}{1.958851in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{1.473049in}{2.000200in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.051963in}}%
\pgfpathlineto{\pgfqpoint{1.547824in}{2.072489in}}%
\pgfpathlineto{\pgfqpoint{1.561777in}{2.086339in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.134413in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.149089in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{2.162340in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.167671in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{2.197658in}}%
\pgfpathlineto{\pgfqpoint{1.717851in}{2.206693in}}%
\pgfpathlineto{\pgfqpoint{1.726164in}{2.209621in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{2.212297in}}%
\pgfpathlineto{\pgfqpoint{1.740902in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{1.752724in}{2.227185in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.232328in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.244023in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{2.250560in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{1.834319in}{2.276058in}}%
\pgfpathlineto{\pgfqpoint{1.851834in}{2.282776in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{2.286580in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{1.899760in}{2.304721in}}%
\pgfpathlineto{\pgfqpoint{1.908890in}{2.309544in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{2.312659in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.311756in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{2.313923in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.318446in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{2.322483in}}%
\pgfpathlineto{\pgfqpoint{1.955270in}{2.322180in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{2.320092in}}%
\pgfpathlineto{\pgfqpoint{1.970598in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{1.983795in}{2.326383in}}%
\pgfpathlineto{\pgfqpoint{1.989127in}{2.327136in}}%
\pgfpathlineto{\pgfqpoint{2.000626in}{2.330125in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{2.334296in}}%
\pgfpathlineto{\pgfqpoint{2.017840in}{2.337978in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{2.032922in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{2.336699in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.336953in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.336953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.277121in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.635660in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.809919in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.847539in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.888555in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.922326in}}%
\pgfpathlineto{\pgfqpoint{1.506524in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.148155in}}%
\pgfpathlineto{\pgfqpoint{1.699989in}{2.188426in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.226693in}}%
\pgfpathlineto{\pgfqpoint{1.754151in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{2.255327in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.262486in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{2.273149in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{1.837596in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.297977in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{2.299076in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.303481in}}%
\pgfpathlineto{\pgfqpoint{1.905918in}{2.302571in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{2.309952in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{2.310807in}}%
\pgfpathlineto{\pgfqpoint{1.943144in}{2.312068in}}%
\pgfpathlineto{\pgfqpoint{1.949800in}{2.314980in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{2.326570in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{2.327043in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{2.006130in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{2.332005in}}%
\pgfpathlineto{\pgfqpoint{2.025033in}{2.335568in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{2.045969in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{2.052574in}{2.339644in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{2.342382in}}%
\pgfpathlineto{\pgfqpoint{2.077859in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{2.094465in}{2.343047in}}%
\pgfpathlineto{\pgfqpoint{2.099013in}{2.345878in}}%
\pgfpathlineto{\pgfqpoint{2.103479in}{2.347992in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{2.349162in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.349962in}}%
\pgfpathlineto{\pgfqpoint{2.124275in}{2.352903in}}%
\pgfpathlineto{\pgfqpoint{2.136587in}{2.355241in}}%
\pgfpathlineto{\pgfqpoint{2.163029in}{2.367289in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{2.363624in}}%
\pgfpathlineto{\pgfqpoint{2.173936in}{2.365289in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.369578in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.369578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.891054in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{1.437767in}{1.549651in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.722203in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.836840in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.907425in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.932056in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.975266in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.011177in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.123883in}}%
\pgfpathlineto{\pgfqpoint{1.770491in}{2.159978in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.196376in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.211381in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.268172in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.298421in}}%
\pgfpathlineto{\pgfqpoint{1.928520in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{1.941362in}{2.325085in}}%
\pgfpathlineto{\pgfqpoint{1.969442in}{2.339468in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{2.343758in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{2.348188in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{2.029934in}{2.356005in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.356851in}}%
\pgfpathlineto{\pgfqpoint{2.066553in}{2.357633in}}%
\pgfpathlineto{\pgfqpoint{2.083021in}{2.362459in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{2.367439in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{2.104224in}{2.370745in}}%
\pgfpathlineto{\pgfqpoint{2.112223in}{2.369843in}}%
\pgfpathlineto{\pgfqpoint{2.119974in}{2.372846in}}%
\pgfpathlineto{\pgfqpoint{2.127490in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{2.136219in}{2.373322in}}%
\pgfpathlineto{\pgfqpoint{2.144653in}{2.372591in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.374366in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{2.374711in}}%
\pgfpathlineto{\pgfqpoint{2.167734in}{2.375201in}}%
\pgfpathlineto{\pgfqpoint{2.177006in}{2.377142in}}%
\pgfpathlineto{\pgfqpoint{2.184771in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.383236in}}%
\pgfpathlineto{\pgfqpoint{2.212037in}{2.380108in}}%
\pgfpathlineto{\pgfqpoint{2.217768in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{2.378478in}}%
\pgfpathlineto{\pgfqpoint{2.227861in}{2.383208in}}%
\pgfpathlineto{\pgfqpoint{2.232758in}{2.385553in}}%
\pgfpathlineto{\pgfqpoint{2.237085in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{2.240868in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{2.246897in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{2.379161in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{2.384616in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.387396in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{2.385862in}}%
\pgfpathlineto{\pgfqpoint{2.286615in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{2.289719in}{2.389717in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{2.393534in}}%
\pgfpathlineto{\pgfqpoint{2.302865in}{2.393481in}}%
\pgfpathlineto{\pgfqpoint{2.315002in}{2.396913in}}%
\pgfpathlineto{\pgfqpoint{2.318118in}{2.395598in}}%
\pgfpathlineto{\pgfqpoint{2.324906in}{2.391496in}}%
\pgfpathlineto{\pgfqpoint{2.329550in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.395101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{1.560953in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.683698in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.768060in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.926751in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.958563in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.983369in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{2.003048in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{2.026544in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.051419in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.144879in}}%
\pgfpathlineto{\pgfqpoint{1.887911in}{2.176938in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.266373in}}%
\pgfpathlineto{\pgfqpoint{1.990011in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.316743in}}%
\pgfpathlineto{\pgfqpoint{2.056601in}{2.333163in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{2.340957in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.346960in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{2.109077in}{2.353306in}}%
\pgfpathlineto{\pgfqpoint{2.120996in}{2.357085in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.370051in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{2.370561in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.371490in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.377318in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{2.391975in}}%
\pgfpathlineto{\pgfqpoint{2.305495in}{2.394673in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{2.400116in}}%
\pgfpathlineto{\pgfqpoint{2.339146in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{2.343347in}{2.398344in}}%
\pgfpathlineto{\pgfqpoint{2.349809in}{2.401614in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{2.407664in}}%
\pgfpathlineto{\pgfqpoint{2.363350in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{2.369854in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{2.401284in}}%
\pgfpathlineto{\pgfqpoint{2.383895in}{2.404969in}}%
\pgfpathlineto{\pgfqpoint{2.389396in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{2.408036in}}%
\pgfpathlineto{\pgfqpoint{2.410257in}{2.405771in}}%
\pgfpathlineto{\pgfqpoint{2.415655in}{2.407722in}}%
\pgfpathlineto{\pgfqpoint{2.423539in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{2.441420in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{2.456595in}{2.413849in}}%
\pgfpathlineto{\pgfqpoint{2.460713in}{2.416604in}}%
\pgfpathlineto{\pgfqpoint{2.465858in}{2.420036in}}%
\pgfpathlineto{\pgfqpoint{2.474437in}{2.421779in}}%
\pgfpathlineto{\pgfqpoint{2.477926in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{2.486440in}{2.418381in}}%
\pgfpathlineto{\pgfqpoint{2.490096in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.417726in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.417726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.607688in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.814634in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.939696in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{2.028335in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.067158in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.084936in}}%
\pgfpathlineto{\pgfqpoint{1.976877in}{2.104074in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.117706in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.137814in}}%
\pgfpathlineto{\pgfqpoint{2.039395in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.209885in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.245307in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.281818in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.307658in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{2.342173in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.354354in}}%
\pgfpathlineto{\pgfqpoint{2.250173in}{2.358892in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.358764in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.359179in}}%
\pgfpathlineto{\pgfqpoint{2.275875in}{2.362072in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{2.375104in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.379739in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{2.382346in}}%
\pgfpathlineto{\pgfqpoint{2.372120in}{2.388906in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.388215in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.386956in}}%
\pgfpathlineto{\pgfqpoint{2.389144in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{2.405078in}{2.396824in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{2.399056in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{2.405404in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{2.406912in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{2.473675in}{2.409537in}}%
\pgfpathlineto{\pgfqpoint{2.481810in}{2.410730in}}%
\pgfpathlineto{\pgfqpoint{2.486435in}{2.412242in}}%
\pgfpathlineto{\pgfqpoint{2.493534in}{2.414695in}}%
\pgfpathlineto{\pgfqpoint{2.501054in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{2.412161in}}%
\pgfpathlineto{\pgfqpoint{2.511924in}{2.410902in}}%
\pgfpathlineto{\pgfqpoint{2.515445in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{2.525156in}{2.417806in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{2.417779in}}%
\pgfpathlineto{\pgfqpoint{2.537720in}{2.420259in}}%
\pgfpathlineto{\pgfqpoint{2.541421in}{2.420403in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.420583in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{2.560119in}{2.420061in}}%
\pgfpathlineto{\pgfqpoint{2.570605in}{2.422486in}}%
\pgfpathlineto{\pgfqpoint{2.576144in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.422804in}}%
\pgfpathlineto{\pgfqpoint{2.590768in}{2.426593in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{2.424607in}}%
\pgfpathlineto{\pgfqpoint{2.602946in}{2.421415in}}%
\pgfpathlineto{\pgfqpoint{2.606608in}{2.422481in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{2.429991in}}%
\pgfpathlineto{\pgfqpoint{2.631928in}{2.432831in}}%
\pgfpathlineto{\pgfqpoint{2.636267in}{2.434337in}}%
\pgfpathlineto{\pgfqpoint{2.645761in}{2.432064in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{2.433446in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.434946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.925790in}}%
\pgfpathlineto{\pgfqpoint{1.988795in}{1.977325in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{2.015468in}}%
\pgfpathlineto{\pgfqpoint{2.024393in}{2.042858in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.061970in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.075727in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.133606in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.145181in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.159887in}}%
\pgfpathlineto{\pgfqpoint{2.192643in}{2.182767in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.297908in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.309894in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.315169in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.323929in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{2.331671in}}%
\pgfpathlineto{\pgfqpoint{2.375397in}{2.353948in}}%
\pgfpathlineto{\pgfqpoint{2.394842in}{2.369154in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{2.403908in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{2.404242in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{2.407102in}}%
\pgfpathlineto{\pgfqpoint{2.509649in}{2.409814in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{2.409845in}}%
\pgfpathlineto{\pgfqpoint{2.528926in}{2.409091in}}%
\pgfpathlineto{\pgfqpoint{2.556767in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{2.565396in}{2.414092in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.591323in}{2.415871in}}%
\pgfpathlineto{\pgfqpoint{2.596365in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{2.428206in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{2.428211in}}%
\pgfpathlineto{\pgfqpoint{2.616341in}{2.427788in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.430648in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{2.429819in}}%
\pgfpathlineto{\pgfqpoint{2.654030in}{2.432074in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.434203in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{2.433431in}}%
\pgfpathlineto{\pgfqpoint{2.679711in}{2.431172in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{2.435119in}}%
\pgfpathlineto{\pgfqpoint{2.691905in}{2.433994in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.433174in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{2.431516in}}%
\pgfpathlineto{\pgfqpoint{2.717718in}{2.434696in}}%
\pgfpathlineto{\pgfqpoint{2.722774in}{2.438113in}}%
\pgfpathlineto{\pgfqpoint{2.726254in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.736409in}{2.435988in}}%
\pgfpathlineto{\pgfqpoint{2.754234in}{2.440952in}}%
\pgfpathlineto{\pgfqpoint{2.770455in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{2.776174in}{2.446778in}}%
\pgfpathlineto{\pgfqpoint{2.797449in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{2.450760in}}%
\pgfpathlineto{\pgfqpoint{2.817389in}{2.447918in}}%
\pgfpathlineto{\pgfqpoint{2.822804in}{2.446187in}}%
\pgfpathlineto{\pgfqpoint{2.826790in}{2.447695in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.449027in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.449027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{2.106651in}{1.684741in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{2.150024in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{2.186946in}{1.991422in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.056469in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.077376in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.093307in}}%
\pgfpathlineto{\pgfqpoint{2.260646in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.122884in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.154139in}}%
\pgfpathlineto{\pgfqpoint{2.346165in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.182300in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.215195in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.257883in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.280030in}}%
\pgfpathlineto{\pgfqpoint{2.484730in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.327936in}}%
\pgfpathlineto{\pgfqpoint{2.542305in}{2.336799in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{2.345263in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{2.360533in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.374953in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{2.379918in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.392690in}}%
\pgfpathlineto{\pgfqpoint{2.642485in}{2.392305in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.390715in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.392282in}}%
\pgfpathlineto{\pgfqpoint{2.684147in}{2.401054in}}%
\pgfpathlineto{\pgfqpoint{2.693277in}{2.402890in}}%
\pgfpathlineto{\pgfqpoint{2.710590in}{2.408816in}}%
\pgfpathlineto{\pgfqpoint{2.723820in}{2.409930in}}%
\pgfpathlineto{\pgfqpoint{2.763156in}{2.421066in}}%
\pgfpathlineto{\pgfqpoint{2.772294in}{2.425652in}}%
\pgfpathlineto{\pgfqpoint{2.781108in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{2.431093in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{2.430812in}}%
\pgfpathlineto{\pgfqpoint{2.807239in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{2.817649in}{2.433698in}}%
\pgfpathlineto{\pgfqpoint{2.829592in}{2.433166in}}%
\pgfpathlineto{\pgfqpoint{2.851884in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{2.435475in}}%
\pgfpathlineto{\pgfqpoint{2.877204in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{2.881448in}{2.438095in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.438117in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{2.443645in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{2.446234in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{2.945132in}{2.441181in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.442600in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.448457in}}%
\pgfpathlineto{\pgfqpoint{2.963568in}{2.449479in}}%
\pgfpathlineto{\pgfqpoint{2.969544in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{2.972844in}{2.451191in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{2.452497in}}%
\pgfpathlineto{\pgfqpoint{2.984582in}{2.454875in}}%
\pgfpathlineto{\pgfqpoint{2.988375in}{2.454038in}}%
\pgfpathlineto{\pgfqpoint{2.994125in}{2.451987in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.457271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.010620in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{1.030532in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{1.048967in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.944324in}}%
\pgfpathlineto{\pgfqpoint{1.097266in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{1.154002in}}%
\pgfpathlineto{\pgfqpoint{1.137695in}{1.190821in}}%
\pgfpathlineto{\pgfqpoint{1.149833in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{1.172463in}{1.373584in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{1.384083in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.385039in}}%
\pgfpathlineto{\pgfqpoint{1.202962in}{1.467576in}}%
\pgfpathlineto{\pgfqpoint{1.212351in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.607705in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.607873in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.684562in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{1.297366in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.303828in}{1.772184in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{1.322263in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{1.333836in}{1.820294in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{1.344894in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{1.355481in}{1.863243in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{1.375393in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{1.380132in}{1.926832in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{1.958673in}}%
\pgfpathlineto{\pgfqpoint{1.406811in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{1.963433in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.979561in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{1.981748in}}%
\pgfpathlineto{\pgfqpoint{1.434702in}{1.998179in}}%
\pgfpathlineto{\pgfqpoint{1.445760in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{2.015471in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{2.015527in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{2.019555in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{2.043932in}}%
\pgfpathlineto{\pgfqpoint{1.494694in}{2.054698in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{1.500548in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.514606in}{2.069461in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{2.069849in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.076086in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{2.078319in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{2.086572in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.087352in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{1.554898in}{2.095856in}}%
\pgfpathlineto{\pgfqpoint{1.557213in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{1.559505in}{2.099835in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.099944in}}%
\pgfpathlineto{\pgfqpoint{1.572835in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{2.108256in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.110990in}}%
\pgfpathlineto{\pgfqpoint{1.587535in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{2.115036in}}%
\pgfpathlineto{\pgfqpoint{1.591580in}{2.115497in}}%
\pgfpathlineto{\pgfqpoint{1.593578in}{2.117429in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{1.599478in}{2.122305in}}%
\pgfpathlineto{\pgfqpoint{1.605241in}{2.122564in}}%
\pgfpathlineto{\pgfqpoint{1.607132in}{2.126460in}}%
\pgfpathlineto{\pgfqpoint{1.616381in}{2.127528in}}%
\pgfpathlineto{\pgfqpoint{1.618190in}{2.132512in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{2.132671in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.136637in}}%
\pgfpathlineto{\pgfqpoint{1.633907in}{2.139809in}}%
\pgfpathlineto{\pgfqpoint{1.638933in}{2.139848in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.144887in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{2.146532in}}%
\pgfpathlineto{\pgfqpoint{1.651859in}{2.152932in}}%
\pgfpathlineto{\pgfqpoint{1.658078in}{2.153347in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.158235in}}%
\pgfpathlineto{\pgfqpoint{1.664146in}{2.158253in}}%
\pgfpathlineto{\pgfqpoint{1.665640in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.670069in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{2.165352in}}%
\pgfpathlineto{\pgfqpoint{1.672979in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.675855in}{2.166943in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{2.167112in}}%
\pgfpathlineto{\pgfqpoint{1.681509in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{1.688400in}{2.176515in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{2.176815in}}%
\pgfpathlineto{\pgfqpoint{1.696425in}{2.181063in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{1.702921in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{1.712973in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.192837in}}%
\pgfpathlineto{\pgfqpoint{1.722635in}{2.198710in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{2.198726in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{1.747420in}{2.213747in}}%
\pgfpathlineto{\pgfqpoint{1.755853in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.220398in}}%
\pgfpathlineto{\pgfqpoint{1.761996in}{2.220513in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.224652in}}%
\pgfpathlineto{\pgfqpoint{1.774807in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{1.778619in}{2.234281in}}%
\pgfpathlineto{\pgfqpoint{1.786990in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.788812in}{2.239441in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{2.239604in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.802930in}{2.242800in}}%
\pgfpathlineto{\pgfqpoint{1.804640in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{1.813839in}{2.250839in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{1.816290in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{1.827419in}{2.254270in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.263719in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{2.264079in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{2.266546in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.266868in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.269117in}}%
\pgfpathlineto{\pgfqpoint{1.859468in}{2.269582in}}%
\pgfpathlineto{\pgfqpoint{1.860831in}{2.271719in}}%
\pgfpathlineto{\pgfqpoint{1.864876in}{2.272029in}}%
\pgfpathlineto{\pgfqpoint{1.866210in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{2.279600in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{2.279761in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{2.281577in}}%
\pgfpathlineto{\pgfqpoint{1.893283in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{1.913332in}{2.285474in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{2.287119in}}%
\pgfpathlineto{\pgfqpoint{1.918776in}{2.288438in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{1.926725in}{2.293111in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{2.298458in}}%
\pgfpathlineto{\pgfqpoint{1.935939in}{2.300080in}}%
\pgfpathlineto{\pgfqpoint{1.945309in}{2.300346in}}%
\pgfpathlineto{\pgfqpoint{1.946757in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{1.958045in}{2.302261in}}%
\pgfpathlineto{\pgfqpoint{1.959420in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{1.974502in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{2.309820in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{1.979614in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.314039in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{2.037975in}{2.322979in}}%
\pgfpathlineto{\pgfqpoint{2.039305in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.324382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146581in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{1.166493in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{1.184928in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{1.202091in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{1.218146in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.290154in}}%
\pgfpathlineto{\pgfqpoint{1.260896in}{1.292082in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{1.285794in}{1.384815in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.607707in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{1.607929in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.683717in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{1.398232in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.817597in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{1.419877in}{1.837195in}}%
\pgfpathlineto{\pgfqpoint{1.426693in}{1.862515in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.894684in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{1.452230in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{1.927027in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{1.475388in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{1.486205in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{1.496572in}{1.981340in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.998163in}}%
\pgfpathlineto{\pgfqpoint{1.511354in}{1.999528in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{2.015488in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.019862in}}%
\pgfpathlineto{\pgfqpoint{1.529790in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{1.534193in}{2.030374in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.551065in}{2.043959in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{2.055621in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{1.566865in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.570663in}{2.069551in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{2.069767in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{2.076762in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{2.087399in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{2.095871in}}%
\pgfpathlineto{\pgfqpoint{1.605758in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{1.612220in}{2.099916in}}%
\pgfpathlineto{\pgfqpoint{1.618518in}{2.107617in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{2.108156in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.111197in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{1.636509in}{2.117630in}}%
\pgfpathlineto{\pgfqpoint{1.639385in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{1.642228in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{2.127378in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.132508in}}%
\pgfpathlineto{\pgfqpoint{1.658636in}{2.132658in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{2.136395in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{2.136585in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{2.139814in}}%
\pgfpathlineto{\pgfqpoint{1.669003in}{2.139839in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{2.145035in}}%
\pgfpathlineto{\pgfqpoint{1.678955in}{2.146546in}}%
\pgfpathlineto{\pgfqpoint{1.681382in}{2.153046in}}%
\pgfpathlineto{\pgfqpoint{1.683785in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{1.686166in}{2.158235in}}%
\pgfpathlineto{\pgfqpoint{1.688524in}{2.158247in}}%
\pgfpathlineto{\pgfqpoint{1.690859in}{2.162367in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{2.162465in}}%
\pgfpathlineto{\pgfqpoint{1.697738in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{1.702221in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.170739in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{2.171013in}}%
\pgfpathlineto{\pgfqpoint{1.708796in}{2.176538in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.176788in}}%
\pgfpathlineto{\pgfqpoint{1.715203in}{2.181140in}}%
\pgfpathlineto{\pgfqpoint{1.719384in}{2.182284in}}%
\pgfpathlineto{\pgfqpoint{1.721448in}{2.187669in}}%
\pgfpathlineto{\pgfqpoint{1.725526in}{2.187703in}}%
\pgfpathlineto{\pgfqpoint{1.727541in}{2.192400in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{2.192829in}}%
\pgfpathlineto{\pgfqpoint{1.735439in}{2.198713in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{2.209626in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{2.209733in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{2.213744in}}%
\pgfpathlineto{\pgfqpoint{1.759501in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.761260in}{2.220413in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{2.220480in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{1.771555in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{1.774894in}{2.234274in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.234313in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{2.239428in}}%
\pgfpathlineto{\pgfqpoint{1.789389in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{1.790949in}{2.242783in}}%
\pgfpathlineto{\pgfqpoint{1.792499in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{1.794039in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{1.800107in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{2.254268in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{2.263858in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{2.264064in}}%
\pgfpathlineto{\pgfqpoint{1.818863in}{2.266550in}}%
\pgfpathlineto{\pgfqpoint{1.828406in}{2.266840in}}%
\pgfpathlineto{\pgfqpoint{1.831067in}{2.269223in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{2.269588in}}%
\pgfpathlineto{\pgfqpoint{1.838882in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{2.279608in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.279753in}}%
\pgfpathlineto{\pgfqpoint{1.850163in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{2.281631in}}%
\pgfpathlineto{\pgfqpoint{1.860954in}{2.285378in}}%
\pgfpathlineto{\pgfqpoint{1.870169in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{1.873538in}{2.288430in}}%
\pgfpathlineto{\pgfqpoint{1.875759in}{2.288482in}}%
\pgfpathlineto{\pgfqpoint{1.877961in}{2.293091in}}%
\pgfpathlineto{\pgfqpoint{1.879054in}{2.293109in}}%
\pgfpathlineto{\pgfqpoint{1.881227in}{2.298435in}}%
\pgfpathlineto{\pgfqpoint{1.883381in}{2.298452in}}%
\pgfpathlineto{\pgfqpoint{1.885516in}{2.300084in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{2.302196in}}%
\pgfpathlineto{\pgfqpoint{1.898966in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{1.900972in}{2.303975in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{2.304211in}}%
\pgfpathlineto{\pgfqpoint{1.911726in}{2.309853in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{2.309892in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{1.932813in}{2.314038in}}%
\pgfpathlineto{\pgfqpoint{1.934565in}{2.322934in}}%
\pgfpathlineto{\pgfqpoint{1.948978in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{2.324375in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{2.324396in}}%
\pgfpathlineto{\pgfqpoint{1.957878in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.327936in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{2.331460in}}%
\pgfpathlineto{\pgfqpoint{1.989900in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{1.991294in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{1.992680in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{1.998148in}{2.338257in}}%
\pgfpathlineto{\pgfqpoint{1.999496in}{2.342717in}}%
\pgfpathlineto{\pgfqpoint{2.032209in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{2.348946in}}%
\pgfpathlineto{\pgfqpoint{2.048743in}{2.349046in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{2.352319in}}%
\pgfpathlineto{\pgfqpoint{2.061116in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.356953in}}%
\pgfpathlineto{\pgfqpoint{2.100809in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{2.102148in}{2.359998in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{2.360469in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{2.362636in}}%
\pgfpathlineto{\pgfqpoint{2.135811in}{2.363194in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{2.142710in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{2.143842in}{2.370519in}}%
\pgfpathlineto{\pgfqpoint{2.169223in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.179215in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.373890in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.373890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298554in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.370119in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.611596in}}%
\pgfpathlineto{\pgfqpoint{1.470984in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.772034in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.518061in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{1.863254in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.895005in}}%
\pgfpathlineto{\pgfqpoint{1.557631in}{1.896419in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.927058in}}%
\pgfpathlineto{\pgfqpoint{1.578666in}{1.958606in}}%
\pgfpathlineto{\pgfqpoint{1.585300in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{1.598060in}{1.980946in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{1.998166in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.999105in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{2.015477in}}%
\pgfpathlineto{\pgfqpoint{1.621770in}{2.019314in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{2.020175in}}%
\pgfpathlineto{\pgfqpoint{1.632828in}{2.030372in}}%
\pgfpathlineto{\pgfqpoint{1.638178in}{2.043673in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{1.653570in}{2.062017in}}%
\pgfpathlineto{\pgfqpoint{1.658497in}{2.062121in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{2.069726in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.076684in}}%
\pgfpathlineto{\pgfqpoint{1.677280in}{2.078152in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.086634in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{2.087416in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{2.096130in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{2.099877in}}%
\pgfpathlineto{\pgfqpoint{1.703038in}{2.099930in}}%
\pgfpathlineto{\pgfqpoint{1.707083in}{2.107602in}}%
\pgfpathlineto{\pgfqpoint{1.711063in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{1.714981in}{2.111814in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{2.126469in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.737273in}{2.132513in}}%
\pgfpathlineto{\pgfqpoint{1.740802in}{2.132629in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{2.139807in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{1.764193in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{1.767362in}{2.158249in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{2.171045in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{2.176832in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{1.797012in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{2.192624in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.198709in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{1.818424in}{2.209722in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{2.213746in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{1.830927in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{1.840496in}{2.234284in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.847439in}{2.239484in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{2.239563in}}%
\pgfpathlineto{\pgfqpoint{1.851962in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{1.854193in}{2.242797in}}%
\pgfpathlineto{\pgfqpoint{1.856405in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.254255in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{2.254266in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{1.873421in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{1.875468in}{2.266574in}}%
\pgfpathlineto{\pgfqpoint{1.881512in}{2.266803in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.269025in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{2.269366in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{2.271713in}}%
\pgfpathlineto{\pgfqpoint{1.889347in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.279616in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.281576in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{2.281628in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{2.285349in}}%
\pgfpathlineto{\pgfqpoint{1.914978in}{2.285465in}}%
\pgfpathlineto{\pgfqpoint{1.918433in}{2.288434in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{2.288485in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{1.925203in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.926867in}{2.300071in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{1.933414in}{2.302197in}}%
\pgfpathlineto{\pgfqpoint{1.938213in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.946012in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.313925in}}%
\pgfpathlineto{\pgfqpoint{1.963789in}{2.314036in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.322933in}}%
\pgfpathlineto{\pgfqpoint{1.976334in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{1.981713in}{2.324395in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{1.990855in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{2.331453in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{2.342713in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.039606in}{2.348956in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{2.349042in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.352324in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{2.352407in}}%
\pgfpathlineto{\pgfqpoint{2.059842in}{2.356997in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{2.359122in}}%
\pgfpathlineto{\pgfqpoint{2.090005in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{2.360462in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{2.362650in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{2.363190in}}%
\pgfpathlineto{\pgfqpoint{2.111435in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{2.365521in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{2.371576in}}%
\pgfpathlineto{\pgfqpoint{2.132619in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.137645in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{2.374341in}}%
\pgfpathlineto{\pgfqpoint{2.152810in}{2.374648in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{2.375741in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{2.380096in}}%
\pgfpathlineto{\pgfqpoint{2.195137in}{2.380107in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.381381in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{2.381392in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.233243in}{2.385030in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{2.386166in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.387284in}}%
\pgfpathlineto{\pgfqpoint{2.245057in}{2.390280in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.260708in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.268809in}{2.394587in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{2.394592in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.295061in}{2.400136in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{2.400817in}}%
\pgfpathlineto{\pgfqpoint{2.308292in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.404533in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.404533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.460088in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.086153in}}%
\pgfpathlineto{\pgfqpoint{1.498435in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{1.560953in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.607775in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{1.610873in}{1.684328in}}%
\pgfpathlineto{\pgfqpoint{1.621931in}{1.730197in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{1.734904in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{1.774127in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.818185in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{1.670866in}{1.862789in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{1.894615in}}%
\pgfpathlineto{\pgfqpoint{1.688029in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{1.696186in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{1.704084in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{1.711739in}{1.961390in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{1.733384in}{1.998450in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.999603in}}%
\pgfpathlineto{\pgfqpoint{1.746834in}{2.015525in}}%
\pgfpathlineto{\pgfqpoint{1.753296in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{1.759594in}{2.030380in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{1.783304in}{2.062124in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{1.804950in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{2.087327in}}%
\pgfpathlineto{\pgfqpoint{1.815105in}{2.099812in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.099902in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.107332in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.110734in}}%
\pgfpathlineto{\pgfqpoint{1.834250in}{2.112056in}}%
\pgfpathlineto{\pgfqpoint{1.847700in}{2.126492in}}%
\pgfpathlineto{\pgfqpoint{1.852026in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{1.860460in}{2.136494in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{2.139829in}}%
\pgfpathlineto{\pgfqpoint{1.868617in}{2.144961in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{1.880372in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{1.898807in}{2.176791in}}%
\pgfpathlineto{\pgfqpoint{1.909246in}{2.192371in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{1.915970in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{2.198726in}}%
\pgfpathlineto{\pgfqpoint{1.922517in}{2.209655in}}%
\pgfpathlineto{\pgfqpoint{1.925727in}{2.209718in}}%
\pgfpathlineto{\pgfqpoint{1.928896in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{1.932025in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.224643in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{1.947106in}{2.234298in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{2.239426in}}%
\pgfpathlineto{\pgfqpoint{1.952892in}{2.239539in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{1.964074in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{1.969482in}{2.254268in}}%
\pgfpathlineto{\pgfqpoint{1.972143in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.974776in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{1.987535in}{2.271895in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{2.279652in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{2.281588in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{2.282816in}}%
\pgfpathlineto{\pgfqpoint{2.004367in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{2.008973in}{2.285446in}}%
\pgfpathlineto{\pgfqpoint{2.013497in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{2.017939in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.298457in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{2.300107in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{2.300345in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.302205in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{2.302236in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{2.303952in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{2.304204in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.313940in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.314027in}}%
\pgfpathlineto{\pgfqpoint{2.052803in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{2.062191in}{2.322977in}}%
\pgfpathlineto{\pgfqpoint{2.067659in}{2.326886in}}%
\pgfpathlineto{\pgfqpoint{2.073009in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{2.074767in}{2.330566in}}%
\pgfpathlineto{\pgfqpoint{2.085062in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{2.090054in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{2.093327in}{2.342714in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.342811in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.348955in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.349037in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{2.129575in}{2.352398in}}%
\pgfpathlineto{\pgfqpoint{2.130977in}{2.356926in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{2.357569in}}%
\pgfpathlineto{\pgfqpoint{2.145894in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{2.149811in}{2.359133in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.157466in}{2.360456in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.362678in}}%
\pgfpathlineto{\pgfqpoint{2.170916in}{2.363180in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{2.365511in}}%
\pgfpathlineto{\pgfqpoint{2.175632in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.371577in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.193650in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{2.209433in}{2.376641in}}%
\pgfpathlineto{\pgfqpoint{2.215477in}{2.376941in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{2.237371in}{2.380098in}}%
\pgfpathlineto{\pgfqpoint{2.238280in}{2.380103in}}%
\pgfpathlineto{\pgfqpoint{2.240089in}{2.381380in}}%
\pgfpathlineto{\pgfqpoint{2.243669in}{2.381392in}}%
\pgfpathlineto{\pgfqpoint{2.245439in}{2.382678in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.383834in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{2.385021in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{2.386168in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.387281in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{2.293427in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.295600in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.313003in}{2.400135in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{2.400813in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.361697in}{2.405238in}}%
\pgfpathlineto{\pgfqpoint{2.363899in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.370922in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.372515in}{2.409700in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.447367in}{2.416357in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.416816in}}%
\pgfpathlineto{\pgfqpoint{2.470184in}{2.417397in}}%
\pgfpathlineto{\pgfqpoint{2.471965in}{2.418697in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.420052in}}%
\pgfpathlineto{\pgfqpoint{2.493048in}{2.420052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626886in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{1.646798in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{1.741202in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{1.753962in}{1.683927in}}%
\pgfpathlineto{\pgfqpoint{1.766099in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.733461in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{1.773636in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.837080in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.926821in}}%
\pgfpathlineto{\pgfqpoint{1.846394in}{1.927046in}}%
\pgfpathlineto{\pgfqpoint{1.854827in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{2.015479in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{2.019729in}}%
\pgfpathlineto{\pgfqpoint{1.900182in}{2.030370in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{2.043735in}}%
\pgfpathlineto{\pgfqpoint{1.913633in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{2.062114in}}%
\pgfpathlineto{\pgfqpoint{1.926392in}{2.069371in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{2.069841in}}%
\pgfpathlineto{\pgfqpoint{1.944383in}{2.086798in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{2.087396in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{2.099842in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.099932in}}%
\pgfpathlineto{\pgfqpoint{1.966510in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.111959in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{2.132576in}}%
\pgfpathlineto{\pgfqpoint{2.005613in}{2.145147in}}%
\pgfpathlineto{\pgfqpoint{2.010095in}{2.153056in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{2.170923in}}%
\pgfpathlineto{\pgfqpoint{2.047170in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{2.050968in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{2.054709in}{2.209665in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.209743in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{2.213761in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.224644in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{2.079429in}{2.239420in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{2.254263in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.257588in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{2.264053in}}%
\pgfpathlineto{\pgfqpoint{2.104966in}{2.266648in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{2.266792in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.271890in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{2.279593in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{2.279698in}}%
\pgfpathlineto{\pgfqpoint{2.122533in}{2.281584in}}%
\pgfpathlineto{\pgfqpoint{2.125344in}{2.281618in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.285356in}}%
\pgfpathlineto{\pgfqpoint{2.133591in}{2.285448in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{2.141574in}{2.298432in}}%
\pgfpathlineto{\pgfqpoint{2.144179in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{2.300344in}}%
\pgfpathlineto{\pgfqpoint{2.149308in}{2.302203in}}%
\pgfpathlineto{\pgfqpoint{2.151833in}{2.302243in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{2.304001in}}%
\pgfpathlineto{\pgfqpoint{2.159260in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{2.313932in}}%
\pgfpathlineto{\pgfqpoint{2.171165in}{2.314025in}}%
\pgfpathlineto{\pgfqpoint{2.173479in}{2.322934in}}%
\pgfpathlineto{\pgfqpoint{2.180295in}{2.322970in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{2.184737in}{2.324388in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{2.326887in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.326903in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{2.330571in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{2.205832in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.207846in}{2.338252in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{2.342717in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{2.342809in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{2.348958in}}%
\pgfpathlineto{\pgfqpoint{2.234457in}{2.349027in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{2.352310in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{2.352398in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{2.356977in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{2.357596in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.260125in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{2.264956in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{2.360474in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{2.362673in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{2.364324in}}%
\pgfpathlineto{\pgfqpoint{2.280412in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{2.371575in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.300554in}{2.374353in}}%
\pgfpathlineto{\pgfqpoint{2.332907in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.334118in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{2.336521in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{2.381390in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.383794in}}%
\pgfpathlineto{\pgfqpoint{2.349341in}{2.383832in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{2.385012in}}%
\pgfpathlineto{\pgfqpoint{2.362612in}{2.386179in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{2.387285in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{2.390910in}}%
\pgfpathlineto{\pgfqpoint{2.377249in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.379272in}{2.392764in}}%
\pgfpathlineto{\pgfqpoint{2.382275in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.399570in}{2.400137in}}%
\pgfpathlineto{\pgfqpoint{2.405985in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{2.407787in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{2.438976in}{2.405238in}}%
\pgfpathlineto{\pgfqpoint{2.442125in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.448306in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.486435in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{2.416817in}}%
\pgfpathlineto{\pgfqpoint{2.525716in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{2.418698in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{2.419485in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{2.420567in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{2.555203in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.556688in}{2.428620in}}%
\pgfpathlineto{\pgfqpoint{2.560605in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.606608in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{2.645070in}{2.435295in}}%
\pgfpathlineto{\pgfqpoint{2.646450in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.436696in}}%
\pgfpathlineto{\pgfqpoint{2.657882in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.659193in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{2.438250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.796452in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{1.291886in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{1.910768in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.733924in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.774144in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{1.862145in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{1.863610in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{2.015960in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{2.040448in}{2.015490in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.020019in}}%
\pgfpathlineto{\pgfqpoint{2.055529in}{2.030384in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{2.055811in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{2.089660in}{2.077509in}}%
\pgfpathlineto{\pgfqpoint{2.095958in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{2.107337in}}%
\pgfpathlineto{\pgfqpoint{2.125259in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{2.130726in}{2.122436in}}%
\pgfpathlineto{\pgfqpoint{2.146443in}{2.136565in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{2.142970in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{2.161226in}{2.158231in}}%
\pgfpathlineto{\pgfqpoint{2.175179in}{2.170961in}}%
\pgfpathlineto{\pgfqpoint{2.179661in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{2.184064in}{2.187655in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{2.196824in}{2.198723in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{2.204981in}{2.213742in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{2.213767in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{2.224639in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{2.224649in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{2.234284in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{2.234319in}}%
\pgfpathlineto{\pgfqpoint{2.227960in}{2.239577in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{2.247428in}}%
\pgfpathlineto{\pgfqpoint{2.235171in}{2.247526in}}%
\pgfpathlineto{\pgfqpoint{2.238700in}{2.254259in}}%
\pgfpathlineto{\pgfqpoint{2.242179in}{2.254271in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{2.264039in}}%
\pgfpathlineto{\pgfqpoint{2.248995in}{2.266668in}}%
\pgfpathlineto{\pgfqpoint{2.252334in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.269602in}}%
\pgfpathlineto{\pgfqpoint{2.258881in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{2.265260in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{2.268389in}{2.281625in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{2.285430in}}%
\pgfpathlineto{\pgfqpoint{2.280527in}{2.289804in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.303997in}}%
\pgfpathlineto{\pgfqpoint{2.297690in}{2.304130in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{2.313945in}}%
\pgfpathlineto{\pgfqpoint{2.311140in}{2.314029in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.322939in}}%
\pgfpathlineto{\pgfqpoint{2.318874in}{2.322968in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{2.324374in}}%
\pgfpathlineto{\pgfqpoint{2.323900in}{2.324391in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.326891in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{2.331253in}{2.330569in}}%
\pgfpathlineto{\pgfqpoint{2.338395in}{2.331293in}}%
\pgfpathlineto{\pgfqpoint{2.340731in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{2.345338in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{2.342722in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.365074in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.349023in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.352311in}}%
\pgfpathlineto{\pgfqpoint{2.375397in}{2.352384in}}%
\pgfpathlineto{\pgfqpoint{2.377412in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{2.381392in}{2.357586in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{2.398555in}{2.360446in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{2.411131in}{2.364362in}}%
\pgfpathlineto{\pgfqpoint{2.412877in}{2.365517in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.370521in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{2.437691in}{2.374651in}}%
\pgfpathlineto{\pgfqpoint{2.442370in}{2.376883in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{2.378024in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{2.380095in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.467341in}{2.382593in}}%
\pgfpathlineto{\pgfqpoint{2.474232in}{2.383829in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{2.487468in}{2.386241in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{2.387282in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.392765in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.508468in}{2.396331in}}%
\pgfpathlineto{\pgfqpoint{2.518907in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.521168in}{2.400145in}}%
\pgfpathlineto{\pgfqpoint{2.525631in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{2.527832in}{2.404024in}}%
\pgfpathlineto{\pgfqpoint{2.554808in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{2.558710in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.561597in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{2.409702in}}%
\pgfpathlineto{\pgfqpoint{2.595532in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{2.617872in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{2.634118in}{2.419489in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{2.650708in}{2.421295in}}%
\pgfpathlineto{\pgfqpoint{2.656001in}{2.421308in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{2.429582in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.698614in}{2.431270in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.435294in}}%
\pgfpathlineto{\pgfqpoint{2.733070in}{2.436528in}}%
\pgfpathlineto{\pgfqpoint{2.736882in}{2.436698in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.759903in}{2.439209in}}%
\pgfpathlineto{\pgfqpoint{2.762477in}{2.439751in}}%
\pgfpathlineto{\pgfqpoint{2.775365in}{2.440860in}}%
\pgfpathlineto{\pgfqpoint{2.777382in}{2.441153in}}%
\pgfpathlineto{\pgfqpoint{2.802222in}{2.442078in}}%
\pgfpathlineto{\pgfqpoint{2.803673in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{2.826460in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{2.828432in}{2.448266in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.448267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.967438in}{1.153021in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{2.005785in}{1.373096in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.385096in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{2.054084in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{2.081754in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{2.169169in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{2.178216in}{1.963745in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{2.030360in}}%
\pgfpathlineto{\pgfqpoint{2.219089in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{2.226515in}{2.043981in}}%
\pgfpathlineto{\pgfqpoint{2.233726in}{2.062119in}}%
\pgfpathlineto{\pgfqpoint{2.247550in}{2.076756in}}%
\pgfpathlineto{\pgfqpoint{2.254184in}{2.086762in}}%
\pgfpathlineto{\pgfqpoint{2.279082in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{2.290654in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{2.296245in}{2.127567in}}%
\pgfpathlineto{\pgfqpoint{2.301712in}{2.136344in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{2.153305in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{2.162421in}}%
\pgfpathlineto{\pgfqpoint{2.332211in}{2.171091in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{2.181074in}}%
\pgfpathlineto{\pgfqpoint{2.350647in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{2.355050in}{2.209630in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{2.213763in}}%
\pgfpathlineto{\pgfqpoint{2.367810in}{2.220520in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{2.375967in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{2.247525in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{2.395261in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{2.398946in}{2.263970in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{2.266659in}}%
\pgfpathlineto{\pgfqpoint{2.406157in}{2.266847in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{2.271739in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{2.279595in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{2.279735in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{2.285357in}}%
\pgfpathlineto{\pgfqpoint{2.426615in}{2.285418in}}%
\pgfpathlineto{\pgfqpoint{2.433077in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{2.436246in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{2.304083in}}%
\pgfpathlineto{\pgfqpoint{2.454456in}{2.313943in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.314037in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.322945in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.479493in}{2.326902in}}%
\pgfpathlineto{\pgfqpoint{2.482126in}{2.330575in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{2.333240in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{2.342723in}}%
\pgfpathlineto{\pgfqpoint{2.511717in}{2.342810in}}%
\pgfpathlineto{\pgfqpoint{2.514031in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{2.518595in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{2.352375in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{2.357590in}}%
\pgfpathlineto{\pgfqpoint{2.536060in}{2.358640in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{2.360014in}}%
\pgfpathlineto{\pgfqpoint{2.546383in}{2.362629in}}%
\pgfpathlineto{\pgfqpoint{2.556296in}{2.363186in}}%
\pgfpathlineto{\pgfqpoint{2.558232in}{2.365504in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{2.374344in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{2.376893in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.607097in}{2.381379in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.381386in}}%
\pgfpathlineto{\pgfqpoint{2.613356in}{2.383801in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.383837in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.385016in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.387263in}}%
\pgfpathlineto{\pgfqpoint{2.632673in}{2.387280in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{2.647922in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{2.651924in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{2.396339in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{2.400138in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.400805in}}%
\pgfpathlineto{\pgfqpoint{2.666069in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{2.696617in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{2.697720in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{2.729696in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{2.731625in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.747439in}{2.416333in}}%
\pgfpathlineto{\pgfqpoint{2.750129in}{2.416818in}}%
\pgfpathlineto{\pgfqpoint{2.761458in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{2.419500in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.786558in}{2.428631in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.429574in}}%
\pgfpathlineto{\pgfqpoint{2.790379in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{2.823692in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{2.825015in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.853066in}{2.435294in}}%
\pgfpathlineto{\pgfqpoint{2.854828in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.436710in}}%
\pgfpathlineto{\pgfqpoint{2.864585in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{2.878272in}{2.439209in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.440860in}}%
\pgfpathlineto{\pgfqpoint{2.894260in}{2.441158in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{2.442077in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{2.446785in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{2.938949in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.448269in}}%
\pgfpathlineto{\pgfqpoint{2.941853in}{2.450089in}}%
\pgfpathlineto{\pgfqpoint{2.971749in}{2.451001in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.451747in}}%
\pgfpathlineto{\pgfqpoint{2.989058in}{2.451892in}}%
\pgfpathlineto{\pgfqpoint{2.990419in}{2.454901in}}%
\pgfpathlineto{\pgfqpoint{2.999090in}{2.455677in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.456862in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{2.456862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.387279in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.387279in}}%
\pgfpathlineto{\pgfqpoint{2.043580in}{2.387279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.421309in}}%
\pgfpathlineto{\pgfqpoint{2.179541in}{2.421309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{2.450884in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.450884in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{2.450884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798998in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{0.831336in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.846823in}{0.846160in}}%
\pgfpathlineto{\pgfqpoint{0.861005in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{0.902129in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{1.017504in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.965390in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.151977in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.001935in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{1.084665in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{1.144027in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{1.172429in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{1.208901in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.287610in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.291630in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.362793in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.952898in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{1.959971in}}%
\pgfpathlineto{\pgfqpoint{1.390651in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.390651in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.439253in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{1.439253in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{1.482577in}{2.046647in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{2.059127in}}%
\pgfpathlineto{\pgfqpoint{1.489380in}{2.059127in}}%
\pgfpathlineto{\pgfqpoint{1.490319in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{1.518907in}{2.076670in}}%
\pgfpathlineto{\pgfqpoint{1.525878in}{2.077643in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.085173in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.085173in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.090369in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{2.090369in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.097974in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.097974in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{2.127074in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{2.134477in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{2.134477in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{1.650741in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.160298in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{2.178945in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{2.178945in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{1.700273in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{1.726070in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{1.728087in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{2.216945in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{1.748344in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{1.762127in}{2.227616in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.232427in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{2.232427in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{2.241194in}}%
\pgfpathlineto{\pgfqpoint{1.787227in}{2.245100in}}%
\pgfpathlineto{\pgfqpoint{1.787227in}{2.245100in}}%
\pgfpathlineto{\pgfqpoint{1.787950in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{1.787950in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{1.796805in}{2.252568in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.255851in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{2.255851in}}%
\pgfpathlineto{\pgfqpoint{1.809657in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{2.265322in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.267950in}}%
\pgfpathlineto{\pgfqpoint{1.826598in}{2.267950in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.274171in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{2.274171in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.277990in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.277990in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{1.846442in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{1.855888in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{1.872533in}{2.287772in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{1.875715in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{2.291506in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{2.291506in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.295767in}}%
\pgfpathlineto{\pgfqpoint{1.879041in}{2.295767in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.884204in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.303101in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{1.912651in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{2.325642in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{2.325642in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{2.327400in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{2.329250in}}%
\pgfpathlineto{\pgfqpoint{1.965520in}{2.329250in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{1.985036in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{1.986918in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{2.340485in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{2.048884in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{2.048884in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{2.083804in}{2.360226in}}%
\pgfpathlineto{\pgfqpoint{2.083804in}{2.360226in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.361549in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{2.361549in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{2.092338in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.364945in}}%
\pgfpathlineto{\pgfqpoint{2.106934in}{2.364945in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{2.112445in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.371521in}}%
\pgfpathlineto{\pgfqpoint{2.119558in}{2.371521in}}%
\pgfpathlineto{\pgfqpoint{2.135825in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{2.135825in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{2.191610in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{2.215818in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{2.235525in}{2.386216in}}%
\pgfpathlineto{\pgfqpoint{2.235525in}{2.386216in}}%
\pgfpathlineto{\pgfqpoint{2.238739in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{2.238739in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{2.390605in}}%
\pgfpathlineto{\pgfqpoint{2.245377in}{2.390605in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{2.265238in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{2.395217in}}%
\pgfpathlineto{\pgfqpoint{2.267105in}{2.395217in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{2.269947in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.397937in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.397937in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.296728in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.296728in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{2.300298in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{2.310023in}{2.404146in}}%
\pgfpathlineto{\pgfqpoint{2.310023in}{2.404146in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{2.348137in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{2.407657in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.409893in}}%
\pgfpathlineto{\pgfqpoint{2.362997in}{2.409893in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{2.410740in}}%
\pgfpathlineto{\pgfqpoint{2.428377in}{2.415395in}}%
\pgfpathlineto{\pgfqpoint{2.428377in}{2.415395in}}%
\pgfpathlineto{\pgfqpoint{2.458126in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{2.458126in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{2.417294in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{2.417294in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{2.418357in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{2.418357in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.419085in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.419085in}}%
\pgfpathlineto{\pgfqpoint{2.483464in}{2.419785in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.420454in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{2.420454in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{2.420931in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.671447in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{2.671447in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.440648in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{2.441858in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.446473in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.446473in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.448127in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{2.448127in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{2.773833in}{2.450519in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{2.451840in}}%
\pgfpathlineto{\pgfqpoint{2.855934in}{2.456064in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{2.457271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.110468in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899698in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.090000in,height=1.850000in]{procgen_fit_depth-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699021in}{0.892787in}}%
\pgfpathcurveto{\pgfqpoint{4.710071in}{0.892787in}}{\pgfqpoint{4.720670in}{0.897178in}}{\pgfqpoint{4.728484in}{0.904991in}}%
\pgfpathcurveto{\pgfqpoint{4.736298in}{0.912805in}}{\pgfqpoint{4.740688in}{0.923404in}}{\pgfqpoint{4.740688in}{0.934454in}}%
\pgfpathcurveto{\pgfqpoint{4.740688in}{0.945504in}}{\pgfqpoint{4.736298in}{0.956103in}}{\pgfqpoint{4.728484in}{0.963917in}}%
\pgfpathcurveto{\pgfqpoint{4.720670in}{0.971730in}}{\pgfqpoint{4.710071in}{0.976121in}}{\pgfqpoint{4.699021in}{0.976121in}}%
\pgfpathcurveto{\pgfqpoint{4.687971in}{0.976121in}}{\pgfqpoint{4.677372in}{0.971730in}}{\pgfqpoint{4.669558in}{0.963917in}}%
\pgfpathcurveto{\pgfqpoint{4.661745in}{0.956103in}}{\pgfqpoint{4.657354in}{0.945504in}}{\pgfqpoint{4.657354in}{0.934454in}}%
\pgfpathcurveto{\pgfqpoint{4.657354in}{0.923404in}}{\pgfqpoint{4.661745in}{0.912805in}}{\pgfqpoint{4.669558in}{0.904991in}}%
\pgfpathcurveto{\pgfqpoint{4.677372in}{0.897178in}}{\pgfqpoint{4.687971in}{0.892787in}}{\pgfqpoint{4.699021in}{0.892787in}}%
\pgfpathlineto{\pgfqpoint{4.699021in}{0.892787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962618in}{1.260229in}}%
\pgfpathcurveto{\pgfqpoint{4.973668in}{1.260229in}}{\pgfqpoint{4.984267in}{1.264620in}}{\pgfqpoint{4.992081in}{1.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.999895in}{1.280247in}}{\pgfqpoint{5.004285in}{1.290846in}}{\pgfqpoint{5.004285in}{1.301896in}}%
\pgfpathcurveto{\pgfqpoint{5.004285in}{1.312946in}}{\pgfqpoint{4.999895in}{1.323545in}}{\pgfqpoint{4.992081in}{1.331359in}}%
\pgfpathcurveto{\pgfqpoint{4.984267in}{1.339172in}}{\pgfqpoint{4.973668in}{1.343563in}}{\pgfqpoint{4.962618in}{1.343563in}}%
\pgfpathcurveto{\pgfqpoint{4.951568in}{1.343563in}}{\pgfqpoint{4.940969in}{1.339172in}}{\pgfqpoint{4.933155in}{1.331359in}}%
\pgfpathcurveto{\pgfqpoint{4.925342in}{1.323545in}}{\pgfqpoint{4.920952in}{1.312946in}}{\pgfqpoint{4.920952in}{1.301896in}}%
\pgfpathcurveto{\pgfqpoint{4.920952in}{1.290846in}}{\pgfqpoint{4.925342in}{1.280247in}}{\pgfqpoint{4.933155in}{1.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.940969in}{1.264620in}}{\pgfqpoint{4.951568in}{1.260229in}}{\pgfqpoint{4.962618in}{1.260229in}}%
\pgfpathlineto{\pgfqpoint{4.962618in}{1.260229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{5.268309in}{1.826501in}}{\pgfqpoint{5.278908in}{1.830891in}}{\pgfqpoint{5.286722in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{5.294535in}{1.846519in}}{\pgfqpoint{5.298925in}{1.857118in}}{\pgfqpoint{5.298925in}{1.868168in}}%
\pgfpathcurveto{\pgfqpoint{5.298925in}{1.879218in}}{\pgfqpoint{5.294535in}{1.889817in}}{\pgfqpoint{5.286722in}{1.897630in}}%
\pgfpathcurveto{\pgfqpoint{5.278908in}{1.905444in}}{\pgfqpoint{5.268309in}{1.909834in}}{\pgfqpoint{5.257259in}{1.909834in}}%
\pgfpathcurveto{\pgfqpoint{5.246209in}{1.909834in}}{\pgfqpoint{5.235610in}{1.905444in}}{\pgfqpoint{5.227796in}{1.897630in}}%
\pgfpathcurveto{\pgfqpoint{5.219982in}{1.889817in}}{\pgfqpoint{5.215592in}{1.879218in}}{\pgfqpoint{5.215592in}{1.868168in}}%
\pgfpathcurveto{\pgfqpoint{5.215592in}{1.857118in}}{\pgfqpoint{5.219982in}{1.846519in}}{\pgfqpoint{5.227796in}{1.838705in}}%
\pgfpathcurveto{\pgfqpoint{5.235610in}{1.830891in}}{\pgfqpoint{5.246209in}{1.826501in}}{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{5.257259in}{1.826501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathcurveto{\pgfqpoint{5.581487in}{2.151475in}}{\pgfqpoint{5.592086in}{2.155866in}}{\pgfqpoint{5.599899in}{2.163679in}}%
\pgfpathcurveto{\pgfqpoint{5.607713in}{2.171493in}}{\pgfqpoint{5.612103in}{2.182092in}}{\pgfqpoint{5.612103in}{2.193142in}}%
\pgfpathcurveto{\pgfqpoint{5.612103in}{2.204192in}}{\pgfqpoint{5.607713in}{2.214791in}}{\pgfqpoint{5.599899in}{2.222605in}}%
\pgfpathcurveto{\pgfqpoint{5.592086in}{2.230418in}}{\pgfqpoint{5.581487in}{2.234809in}}{\pgfqpoint{5.570437in}{2.234809in}}%
\pgfpathcurveto{\pgfqpoint{5.559386in}{2.234809in}}{\pgfqpoint{5.548787in}{2.230418in}}{\pgfqpoint{5.540974in}{2.222605in}}%
\pgfpathcurveto{\pgfqpoint{5.533160in}{2.214791in}}{\pgfqpoint{5.528770in}{2.204192in}}{\pgfqpoint{5.528770in}{2.193142in}}%
\pgfpathcurveto{\pgfqpoint{5.528770in}{2.182092in}}{\pgfqpoint{5.533160in}{2.171493in}}{\pgfqpoint{5.540974in}{2.163679in}}%
\pgfpathcurveto{\pgfqpoint{5.548787in}{2.155866in}}{\pgfqpoint{5.559386in}{2.151475in}}{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathlineto{\pgfqpoint{5.570437in}{2.151475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathcurveto{\pgfqpoint{5.904870in}{2.353368in}}{\pgfqpoint{5.915469in}{2.357758in}}{\pgfqpoint{5.923283in}{2.365572in}}%
\pgfpathcurveto{\pgfqpoint{5.931096in}{2.373385in}}{\pgfqpoint{5.935487in}{2.383985in}}{\pgfqpoint{5.935487in}{2.395035in}}%
\pgfpathcurveto{\pgfqpoint{5.935487in}{2.406085in}}{\pgfqpoint{5.931096in}{2.416684in}}{\pgfqpoint{5.923283in}{2.424497in}}%
\pgfpathcurveto{\pgfqpoint{5.915469in}{2.432311in}}{\pgfqpoint{5.904870in}{2.436701in}}{\pgfqpoint{5.893820in}{2.436701in}}%
\pgfpathcurveto{\pgfqpoint{5.882770in}{2.436701in}}{\pgfqpoint{5.872171in}{2.432311in}}{\pgfqpoint{5.864357in}{2.424497in}}%
\pgfpathcurveto{\pgfqpoint{5.856544in}{2.416684in}}{\pgfqpoint{5.852153in}{2.406085in}}{\pgfqpoint{5.852153in}{2.395035in}}%
\pgfpathcurveto{\pgfqpoint{5.852153in}{2.383985in}}{\pgfqpoint{5.856544in}{2.373385in}}{\pgfqpoint{5.864357in}{2.365572in}}%
\pgfpathcurveto{\pgfqpoint{5.872171in}{2.357758in}}{\pgfqpoint{5.882770in}{2.353368in}}{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathlineto{\pgfqpoint{5.893820in}{2.353368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392970in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392970in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988126in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988126in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583282in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583282in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178438in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178438in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976973in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081775in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156133in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213810in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300779in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335293in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365737in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572129in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676931in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751289in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808966in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895935in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960893in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167286in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272087in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404122in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491091in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525605in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556049in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762442in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867243in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941602in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999278in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046403in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120761in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151205in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.624734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.576509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{0.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689380in, y=0.926951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.277393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{1.676060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.627835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.026502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=1.978277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856047in}{2.376944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619935in, y=2.328719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564380in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100089in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{4.190116in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{4.218865in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.706120in}}%
\pgfpathlineto{\pgfqpoint{4.423894in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.819009in}}%
\pgfpathlineto{\pgfqpoint{4.679709in}{0.888812in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{4.717914in}{0.921747in}}%
\pgfpathlineto{\pgfqpoint{4.747699in}{0.949535in}}%
\pgfpathlineto{\pgfqpoint{4.771213in}{0.968305in}}%
\pgfpathlineto{\pgfqpoint{4.801478in}{0.996458in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{1.007354in}}%
\pgfpathlineto{\pgfqpoint{4.827279in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{4.858869in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{4.938883in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{4.951174in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{4.977043in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{4.985589in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{1.267815in}}%
\pgfpathlineto{\pgfqpoint{5.010923in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{5.015955in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{5.020890in}{1.283519in}}%
\pgfpathlineto{\pgfqpoint{5.027525in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{5.040306in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{5.048123in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{5.055709in}{1.349611in}}%
\pgfpathlineto{\pgfqpoint{5.062560in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{5.082568in}{1.403610in}}%
\pgfpathlineto{\pgfqpoint{5.088281in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{5.103812in}{1.440383in}}%
\pgfpathlineto{\pgfqpoint{5.109512in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{5.118043in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{5.133516in}{1.480397in}}%
\pgfpathlineto{\pgfqpoint{5.149975in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{5.154387in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{5.159441in}{1.518620in}}%
\pgfpathlineto{\pgfqpoint{5.164749in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{5.169606in}{1.524205in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.528464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241355in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{4.346157in}{0.650733in}}%
\pgfpathlineto{\pgfqpoint{4.373390in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.674590in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.693555in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{4.693476in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.926189in}}%
\pgfpathlineto{\pgfqpoint{4.765010in}{0.955619in}}%
\pgfpathlineto{\pgfqpoint{4.778835in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.012493in}}%
\pgfpathlineto{\pgfqpoint{4.832167in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{4.853193in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{4.878195in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{5.026223in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{5.040306in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{5.066362in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{5.093240in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{5.102640in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{5.122618in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{5.136481in}{1.627107in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.635693in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{5.187180in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{5.194292in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{5.218485in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{5.228131in}{1.732147in}}%
\pgfpathlineto{\pgfqpoint{5.233287in}{1.741958in}}%
\pgfpathlineto{\pgfqpoint{5.248164in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{5.252938in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{5.257626in}{1.779300in}}%
\pgfpathlineto{\pgfqpoint{5.261400in}{1.784645in}}%
\pgfpathlineto{\pgfqpoint{5.266347in}{1.796363in}}%
\pgfpathlineto{\pgfqpoint{5.290870in}{1.862024in}}%
\pgfpathlineto{\pgfqpoint{5.295289in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{1.867466in}}%
\pgfpathlineto{\pgfqpoint{5.306015in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{5.309494in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.879291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{4.588970in}{0.728699in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.773594in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{4.697195in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{4.823730in}{1.021738in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{4.985652in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{5.103489in}{1.555715in}}%
\pgfpathlineto{\pgfqpoint{5.123852in}{1.583441in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.604969in}}%
\pgfpathlineto{\pgfqpoint{5.155742in}{1.626619in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.642112in}}%
\pgfpathlineto{\pgfqpoint{5.176786in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{5.188229in}{1.706528in}}%
\pgfpathlineto{\pgfqpoint{5.214340in}{1.786845in}}%
\pgfpathlineto{\pgfqpoint{5.234675in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{5.254315in}{1.881283in}}%
\pgfpathlineto{\pgfqpoint{5.259773in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{5.275489in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{5.281942in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{5.295058in}{1.936011in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.942595in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.948538in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{1.953959in}}%
\pgfpathlineto{\pgfqpoint{5.327291in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{5.333745in}{1.975482in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{1.988244in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{1.991329in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{5.357007in}{2.000228in}}%
\pgfpathlineto{\pgfqpoint{5.373424in}{2.025298in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{2.026015in}}%
\pgfpathlineto{\pgfqpoint{5.385561in}{2.025436in}}%
\pgfpathlineto{\pgfqpoint{5.388859in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{5.393959in}{2.037139in}}%
\pgfpathlineto{\pgfqpoint{5.401649in}{2.049255in}}%
\pgfpathlineto{\pgfqpoint{5.405629in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{5.409116in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{5.414684in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{5.418051in}{2.053203in}}%
\pgfpathlineto{\pgfqpoint{5.422612in}{2.059365in}}%
\pgfpathlineto{\pgfqpoint{5.440088in}{2.086742in}}%
\pgfpathlineto{\pgfqpoint{5.448774in}{2.093499in}}%
\pgfpathlineto{\pgfqpoint{5.452827in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{5.456097in}{2.093328in}}%
\pgfpathlineto{\pgfqpoint{5.461102in}{2.090731in}}%
\pgfpathlineto{\pgfqpoint{5.463568in}{2.092521in}}%
\pgfpathlineto{\pgfqpoint{5.467743in}{2.099334in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.109463in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.109463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{4.671899in}{0.662758in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.680407in}}%
\pgfpathlineto{\pgfqpoint{4.735256in}{0.699798in}}%
\pgfpathlineto{\pgfqpoint{4.803933in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{4.828568in}{0.789225in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{4.871747in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.200028in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.312533in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{5.137402in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{5.153490in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{5.200244in}{1.544731in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{5.308127in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.920785in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.942723in}}%
\pgfpathlineto{\pgfqpoint{5.360106in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{5.369935in}{1.978539in}}%
\pgfpathlineto{\pgfqpoint{5.387639in}{1.999230in}}%
\pgfpathlineto{\pgfqpoint{5.398226in}{2.017204in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{5.418183in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{5.425286in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.065681in}}%
\pgfpathlineto{\pgfqpoint{5.458141in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.093101in}}%
\pgfpathlineto{\pgfqpoint{5.477296in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.102607in}}%
\pgfpathlineto{\pgfqpoint{5.493340in}{2.108719in}}%
\pgfpathlineto{\pgfqpoint{5.515131in}{2.133879in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.136985in}}%
\pgfpathlineto{\pgfqpoint{5.526429in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.166286in}}%
\pgfpathlineto{\pgfqpoint{5.558098in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{5.564991in}{2.188088in}}%
\pgfpathlineto{\pgfqpoint{5.571705in}{2.197316in}}%
\pgfpathlineto{\pgfqpoint{5.575652in}{2.199225in}}%
\pgfpathlineto{\pgfqpoint{5.584632in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{5.588801in}{2.205792in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{2.244250in}}%
\pgfpathlineto{\pgfqpoint{5.619933in}{2.247335in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{5.635581in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249525in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740404in}{0.654514in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.814762in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{0.757346in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.835061in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.971895in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{5.104054in}{1.131956in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.242634in}}%
\pgfpathlineto{\pgfqpoint{5.173082in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.479333in}}%
\pgfpathlineto{\pgfqpoint{5.266883in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{5.329016in}{1.747464in}}%
\pgfpathlineto{\pgfqpoint{5.364082in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.903192in}}%
\pgfpathlineto{\pgfqpoint{5.388015in}{1.927238in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{1.964344in}}%
\pgfpathlineto{\pgfqpoint{5.441794in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{5.478972in}{2.076241in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{2.089093in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.103596in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{5.534413in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{5.562741in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.173933in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.182263in}}%
\pgfpathlineto{\pgfqpoint{5.591490in}{2.188190in}}%
\pgfpathlineto{\pgfqpoint{5.608522in}{2.196037in}}%
\pgfpathlineto{\pgfqpoint{5.614447in}{2.201417in}}%
\pgfpathlineto{\pgfqpoint{5.622378in}{2.212387in}}%
\pgfpathlineto{\pgfqpoint{5.630073in}{2.221873in}}%
\pgfpathlineto{\pgfqpoint{5.636204in}{2.225668in}}%
\pgfpathlineto{\pgfqpoint{5.653137in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{5.657513in}{2.233527in}}%
\pgfpathlineto{\pgfqpoint{5.661816in}{2.237922in}}%
\pgfpathlineto{\pgfqpoint{5.667245in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{2.262333in}}%
\pgfpathlineto{\pgfqpoint{5.681188in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{5.685674in}{2.268899in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.270913in}}%
\pgfpathlineto{\pgfqpoint{5.699210in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{5.705978in}{2.284139in}}%
\pgfpathlineto{\pgfqpoint{5.717534in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{5.721919in}{2.302667in}}%
\pgfpathlineto{\pgfqpoint{5.726706in}{2.304830in}}%
\pgfpathlineto{\pgfqpoint{5.733724in}{2.311165in}}%
\pgfpathlineto{\pgfqpoint{5.748523in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{5.763757in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{5.780849in}{2.357580in}}%
\pgfpathlineto{\pgfqpoint{5.793972in}{2.360880in}}%
\pgfpathlineto{\pgfqpoint{5.800114in}{2.364419in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.364840in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.364840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916587in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{4.956431in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.693383in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.717581in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{5.116436in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{5.144661in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{5.170105in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{5.300519in}{1.216313in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.275852in}}%
\pgfpathlineto{\pgfqpoint{5.353273in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{5.372428in}{1.358060in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{1.424205in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{5.445861in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.541857in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.588740in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{5.551587in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{5.562434in}{1.957197in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{1.991283in}}%
\pgfpathlineto{\pgfqpoint{5.597169in}{2.038998in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{2.078980in}}%
\pgfpathlineto{\pgfqpoint{5.639872in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{5.653916in}{2.137534in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.175079in}}%
\pgfpathlineto{\pgfqpoint{5.693048in}{2.178771in}}%
\pgfpathlineto{\pgfqpoint{5.703514in}{2.184243in}}%
\pgfpathlineto{\pgfqpoint{5.712585in}{2.193142in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.217788in}}%
\pgfpathlineto{\pgfqpoint{5.741594in}{2.230760in}}%
\pgfpathlineto{\pgfqpoint{5.756220in}{2.255926in}}%
\pgfpathlineto{\pgfqpoint{5.762827in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.769269in}{2.264894in}}%
\pgfpathlineto{\pgfqpoint{5.788424in}{2.271897in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{2.278332in}}%
\pgfpathlineto{\pgfqpoint{5.806257in}{2.295671in}}%
\pgfpathlineto{\pgfqpoint{5.816394in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{5.824227in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{5.844024in}{2.318115in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{2.331694in}}%
\pgfpathlineto{\pgfqpoint{5.873805in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{5.879579in}{2.344591in}}%
\pgfpathlineto{\pgfqpoint{5.892239in}{2.358336in}}%
\pgfpathlineto{\pgfqpoint{5.897619in}{2.360989in}}%
\pgfpathlineto{\pgfqpoint{5.910829in}{2.365507in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{5.922518in}{2.370551in}}%
\pgfpathlineto{\pgfqpoint{5.928170in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{5.943207in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{5.948826in}{2.398035in}}%
\pgfpathlineto{\pgfqpoint{5.957032in}{2.402068in}}%
\pgfpathlineto{\pgfqpoint{5.968321in}{2.408942in}}%
\pgfpathlineto{\pgfqpoint{5.978430in}{2.411478in}}%
\pgfpathlineto{\pgfqpoint{5.983688in}{2.412838in}}%
\pgfpathlineto{\pgfqpoint{5.988840in}{2.411688in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.411358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.673938in}}%
\pgfpathlineto{\pgfqpoint{5.134090in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.740863in}}%
\pgfpathlineto{\pgfqpoint{5.199048in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.947663in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{5.571342in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{5.647395in}{1.882455in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.959894in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{2.006082in}}%
\pgfpathlineto{\pgfqpoint{5.695785in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.077709in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.099393in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.115635in}}%
\pgfpathlineto{\pgfqpoint{5.745350in}{2.132420in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.152592in}}%
\pgfpathlineto{\pgfqpoint{5.786923in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{5.810885in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.207321in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.225335in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.243200in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.280178in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.303632in}}%
\pgfpathlineto{\pgfqpoint{5.898047in}{2.313442in}}%
\pgfpathlineto{\pgfqpoint{5.917476in}{2.332681in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{2.359084in}}%
\pgfpathlineto{\pgfqpoint{5.946131in}{2.362711in}}%
\pgfpathlineto{\pgfqpoint{5.959349in}{2.369926in}}%
\pgfpathlineto{\pgfqpoint{5.974081in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{5.981143in}{2.383451in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{2.385205in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{6.008237in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{6.028733in}{2.397353in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.404347in}}%
\pgfpathlineto{\pgfqpoint{6.042280in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{6.049867in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{6.055676in}{2.401448in}}%
\pgfpathlineto{\pgfqpoint{6.060845in}{2.404800in}}%
\pgfpathlineto{\pgfqpoint{6.071376in}{2.412348in}}%
\pgfpathlineto{\pgfqpoint{6.078166in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{6.091687in}{2.419173in}}%
\pgfpathlineto{\pgfqpoint{6.101054in}{2.421024in}}%
\pgfpathlineto{\pgfqpoint{6.107116in}{2.423175in}}%
\pgfpathlineto{\pgfqpoint{6.113039in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{6.122080in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{6.129249in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{6.136988in}{2.448385in}}%
\pgfpathlineto{\pgfqpoint{6.140020in}{2.447985in}}%
\pgfpathlineto{\pgfqpoint{6.148179in}{2.445095in}}%
\pgfpathlineto{\pgfqpoint{6.159955in}{2.447359in}}%
\pgfpathlineto{\pgfqpoint{6.165817in}{2.446537in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.445657in}}%
\pgfpathlineto{\pgfqpoint{6.167517in}{2.445657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139932in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{4.174447in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{4.190116in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.204890in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{4.232123in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{4.244734in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{4.256758in}{0.652335in}}%
\pgfpathlineto{\pgfqpoint{4.268248in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{4.279248in}{0.661666in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{4.319092in}{0.672290in}}%
\pgfpathlineto{\pgfqpoint{4.328162in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{4.353606in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.376769in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{4.384050in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{4.391132in}{0.699557in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{4.404739in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{4.417665in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{4.429976in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{4.447408in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{4.452967in}{0.734645in}}%
\pgfpathlineto{\pgfqpoint{4.458408in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{4.474078in}{0.744405in}}%
\pgfpathlineto{\pgfqpoint{4.479097in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{4.484021in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{4.488852in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{4.498252in}{0.759135in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{4.507322in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{4.511741in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.776101in}}%
\pgfpathlineto{\pgfqpoint{4.520357in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{4.524560in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{4.528696in}{0.783866in}}%
\pgfpathlineto{\pgfqpoint{4.532766in}{0.785044in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{4.559595in}{0.814364in}}%
\pgfpathlineto{\pgfqpoint{4.566775in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{4.573761in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.822652in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{4.583899in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{4.587192in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{4.590443in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{4.603054in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{4.606113in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{4.609136in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{4.612124in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{4.623743in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{4.629362in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{4.645522in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{4.648119in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{4.660730in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{4.663180in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{0.900507in}}%
\pgfpathlineto{\pgfqpoint{4.672755in}{0.910923in}}%
\pgfpathlineto{\pgfqpoint{4.679709in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{4.688701in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{4.697390in}{0.929441in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{4.705796in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{4.709899in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{4.711926in}{0.950569in}}%
\pgfpathlineto{\pgfqpoint{4.721831in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{4.725688in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{4.736928in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{4.738755in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{4.759724in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{4.779118in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{4.788296in}{1.022998in}}%
\pgfpathlineto{\pgfqpoint{4.789794in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{4.801478in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{4.802903in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{4.808522in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{4.809908in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{4.815378in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{4.816728in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{4.828568in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{4.829851in}{1.092526in}}%
\pgfpathlineto{\pgfqpoint{4.842340in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{4.843557in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{4.850737in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{4.854254in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{4.855415in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{4.865642in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{4.867861in}{1.133046in}}%
\pgfpathlineto{\pgfqpoint{4.870060in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{1.145652in}}%
\pgfpathlineto{\pgfqpoint{4.884956in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{4.897074in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{4.899040in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{4.911464in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{4.913324in}{1.197088in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{1.197256in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.209095in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.947142in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{4.949569in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.970444in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{4.971925in}{1.265388in}}%
\pgfpathlineto{\pgfqpoint{4.986986in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.989068in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{4.993861in}{1.282391in}}%
\pgfpathlineto{\pgfqpoint{4.995214in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{5.004493in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{5.015331in}{1.301937in}}%
\pgfpathlineto{\pgfqpoint{5.016577in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{5.029897in}{1.324725in}}%
\pgfpathlineto{\pgfqpoint{5.036883in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{5.038029in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{5.039170in}{1.332499in}}%
\pgfpathlineto{\pgfqpoint{5.040873in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{5.045913in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{5.056243in}{1.346006in}}%
\pgfpathlineto{\pgfqpoint{5.057837in}{1.351661in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.351710in}}%
\pgfpathlineto{\pgfqpoint{5.060995in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{5.074750in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{5.080636in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{5.082568in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.097983in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{5.100690in}{1.388148in}}%
\pgfpathlineto{\pgfqpoint{5.102032in}{1.392620in}}%
\pgfpathlineto{\pgfqpoint{5.109078in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{1.400019in}}%
\pgfpathlineto{\pgfqpoint{5.114665in}{1.400206in}}%
\pgfpathlineto{\pgfqpoint{5.115937in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{5.121792in}{1.409972in}}%
\pgfpathlineto{\pgfqpoint{5.124262in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{5.125488in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{5.134305in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{5.135484in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{5.146239in}{1.433653in}}%
\pgfpathlineto{\pgfqpoint{5.148487in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{5.149975in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{5.154022in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{5.155478in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{5.169262in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{5.170635in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.466441in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{1.466441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241355in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{4.262044in}{0.640155in}}%
\pgfpathlineto{\pgfqpoint{4.281199in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.299032in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{4.315713in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{4.346157in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{4.360132in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{4.398025in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{4.409515in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{4.420515in}{0.680113in}}%
\pgfpathlineto{\pgfqpoint{4.431067in}{0.689093in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{4.460359in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{4.469429in}{0.703353in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.708483in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{0.716646in}}%
\pgfpathlineto{\pgfqpoint{4.494873in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{4.502827in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{4.525317in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{4.546006in}{0.758653in}}%
\pgfpathlineto{\pgfqpoint{4.552550in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{4.565161in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{4.571243in}{0.775964in}}%
\pgfpathlineto{\pgfqpoint{4.577185in}{0.778498in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{4.594233in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{4.610226in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{4.620364in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{4.625287in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.832538in}}%
\pgfpathlineto{\pgfqpoint{4.634862in}{0.835095in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{4.648589in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{4.653007in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{4.661624in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{4.669963in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{4.693476in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{4.697195in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{4.700862in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{4.704477in}{0.910925in}}%
\pgfpathlineto{\pgfqpoint{4.708042in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{4.711559in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{4.715028in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{4.718452in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{4.725166in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{4.728458in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{4.731710in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{4.734921in}{0.947868in}}%
\pgfpathlineto{\pgfqpoint{4.738092in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{4.744321in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{4.747380in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{4.753391in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{4.756345in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.759265in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{4.762153in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{4.776128in}{1.002324in}}%
\pgfpathlineto{\pgfqpoint{4.784164in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{4.786789in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.789386in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{4.791958in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{4.797026in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{4.799524in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{4.806874in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{4.809279in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{4.814021in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{4.816361in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{4.818679in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{4.820976in}{1.076112in}}%
\pgfpathlineto{\pgfqpoint{4.827749in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{4.838657in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{4.840784in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{4.847063in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{4.851166in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{4.857200in}{1.127280in}}%
\pgfpathlineto{\pgfqpoint{4.859181in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{4.861147in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{4.863097in}{1.145547in}}%
\pgfpathlineto{\pgfqpoint{4.870756in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{4.872636in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{4.880022in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{4.881835in}{1.177383in}}%
\pgfpathlineto{\pgfqpoint{4.885425in}{1.178333in}}%
\pgfpathlineto{\pgfqpoint{4.887202in}{1.178341in}}%
\pgfpathlineto{\pgfqpoint{4.888966in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{4.892459in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{4.894188in}{1.197095in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{4.902663in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{4.909249in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{4.910870in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{4.912480in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{4.920385in}{1.244990in}}%
\pgfpathlineto{\pgfqpoint{4.928055in}{1.245062in}}%
\pgfpathlineto{\pgfqpoint{4.929562in}{1.255275in}}%
\pgfpathlineto{\pgfqpoint{4.935505in}{1.255347in}}%
\pgfpathlineto{\pgfqpoint{4.936969in}{1.265387in}}%
\pgfpathlineto{\pgfqpoint{4.948395in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.949789in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{4.952553in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{4.953924in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{4.959337in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{4.960673in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.968546in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{4.969835in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{4.978684in}{1.324715in}}%
\pgfpathlineto{\pgfqpoint{4.983607in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{4.986034in}{1.335912in}}%
\pgfpathlineto{\pgfqpoint{4.989632in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{4.990821in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{4.996682in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{4.998990in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{5.001277in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{5.011327in}{1.367076in}}%
\pgfpathlineto{\pgfqpoint{5.013508in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{5.016746in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.025187in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.027255in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{5.028282in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{5.030326in}{1.392648in}}%
\pgfpathlineto{\pgfqpoint{5.033361in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{1.400055in}}%
\pgfpathlineto{\pgfqpoint{5.037352in}{1.400183in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{5.041284in}{1.405947in}}%
\pgfpathlineto{\pgfqpoint{5.043227in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{5.046115in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.414895in}}%
\pgfpathlineto{\pgfqpoint{5.052731in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{5.059181in}{1.433709in}}%
\pgfpathlineto{\pgfqpoint{5.060090in}{1.433877in}}%
\pgfpathlineto{\pgfqpoint{5.061898in}{1.449045in}}%
\pgfpathlineto{\pgfqpoint{5.063692in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{5.065475in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{5.073348in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{5.075065in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{5.079310in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{5.080988in}{1.472999in}}%
\pgfpathlineto{\pgfqpoint{5.083485in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{5.085137in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{5.089220in}{1.479977in}}%
\pgfpathlineto{\pgfqpoint{5.092441in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{5.097199in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.098765in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{5.116858in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{5.118310in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{5.119033in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{5.120473in}{1.531457in}}%
\pgfpathlineto{\pgfqpoint{5.121190in}{1.531464in}}%
\pgfpathlineto{\pgfqpoint{5.122618in}{1.539129in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{5.128253in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{5.129642in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{5.131025in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{5.138497in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{5.139833in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{5.145108in}{1.578287in}}%
\pgfpathlineto{\pgfqpoint{5.147706in}{1.578729in}}%
\pgfpathlineto{\pgfqpoint{5.148995in}{1.587474in}}%
\pgfpathlineto{\pgfqpoint{5.157221in}{1.588147in}}%
\pgfpathlineto{\pgfqpoint{5.159083in}{1.598626in}}%
\pgfpathlineto{\pgfqpoint{5.162767in}{1.598859in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.606653in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.606933in}}%
\pgfpathlineto{\pgfqpoint{5.171753in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{5.172341in}{1.619188in}}%
\pgfpathlineto{\pgfqpoint{5.173513in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{5.179867in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.641176in}}%
\pgfpathlineto{\pgfqpoint{5.187734in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{5.189389in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{5.201214in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{5.203306in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{5.206929in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{5.208466in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.685853in}}%
\pgfpathlineto{\pgfqpoint{5.212017in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{5.216017in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.697653in}}%
\pgfpathlineto{\pgfqpoint{5.224316in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{5.235136in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{5.236515in}{1.720272in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{5.241956in}{1.727229in}}%
\pgfpathlineto{\pgfqpoint{5.243299in}{1.740928in}}%
\pgfpathlineto{\pgfqpoint{5.255931in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{5.257204in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{5.263885in}{1.764655in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.776371in}}%
\pgfpathlineto{\pgfqpoint{5.266755in}{1.776390in}}%
\pgfpathlineto{\pgfqpoint{5.267975in}{1.787166in}}%
\pgfpathlineto{\pgfqpoint{5.277143in}{1.787396in}}%
\pgfpathlineto{\pgfqpoint{5.278315in}{1.797668in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{5.282185in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{5.289381in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{5.291241in}{1.808971in}}%
\pgfpathlineto{\pgfqpoint{5.292721in}{1.819461in}}%
\pgfpathlineto{\pgfqpoint{5.294191in}{1.828421in}}%
\pgfpathlineto{\pgfqpoint{5.302134in}{1.828914in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{5.310184in}{1.848635in}}%
\pgfpathlineto{\pgfqpoint{5.311559in}{1.868148in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{1.868166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399259in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.419948in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{0.647339in}}%
\pgfpathlineto{\pgfqpoint{4.456935in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{4.473617in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{4.489287in}{0.662463in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{4.518036in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{4.531294in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.689731in}}%
\pgfpathlineto{\pgfqpoint{4.599108in}{0.725706in}}%
\pgfpathlineto{\pgfqpoint{4.608862in}{0.727425in}}%
\pgfpathlineto{\pgfqpoint{4.618263in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{4.636095in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{4.644571in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{4.668447in}{0.778476in}}%
\pgfpathlineto{\pgfqpoint{4.675939in}{0.784413in}}%
\pgfpathlineto{\pgfqpoint{4.683221in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{4.697195in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{4.703909in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{4.710453in}{0.816537in}}%
\pgfpathlineto{\pgfqpoint{4.716836in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{4.723064in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{4.729146in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{4.740897in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.873961in}}%
\pgfpathlineto{\pgfqpoint{4.757579in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{4.768130in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{4.773248in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{4.778267in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{4.783191in}{0.911400in}}%
\pgfpathlineto{\pgfqpoint{4.788022in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{4.792765in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{4.797422in}{0.929440in}}%
\pgfpathlineto{\pgfqpoint{4.801997in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{4.806493in}{0.947784in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{4.815255in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{4.819528in}{0.966079in}}%
\pgfpathlineto{\pgfqpoint{4.823730in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{4.839890in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{4.847606in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{4.851380in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{4.855099in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{4.858765in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{4.862380in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{4.865946in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{4.869462in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{4.872932in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{4.876355in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{4.879734in}{1.076116in}}%
\pgfpathlineto{\pgfqpoint{4.886362in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{4.889613in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{4.892824in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.902224in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{4.905283in}{1.127118in}}%
\pgfpathlineto{\pgfqpoint{4.908306in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{4.911294in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{4.914248in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{4.920057in}{1.145636in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{4.928532in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{4.931297in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{4.934032in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{4.936738in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{4.939417in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{4.944692in}{1.197219in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{4.952408in}{1.209089in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{4.959901in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{4.962351in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{1.245055in}}%
\pgfpathlineto{\pgfqpoint{4.969564in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{4.974264in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{4.976582in}{1.265396in}}%
\pgfpathlineto{\pgfqpoint{4.983414in}{1.265433in}}%
\pgfpathlineto{\pgfqpoint{4.985652in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{4.990071in}{1.291324in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{4.994415in}{1.301886in}}%
\pgfpathlineto{\pgfqpoint{4.998687in}{1.301923in}}%
\pgfpathlineto{\pgfqpoint{5.000797in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{5.007026in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{5.009069in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{5.011096in}{1.324836in}}%
\pgfpathlineto{\pgfqpoint{5.015104in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{5.026766in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{5.034259in}{1.367079in}}%
\pgfpathlineto{\pgfqpoint{5.036098in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.048622in}{1.392636in}}%
\pgfpathlineto{\pgfqpoint{5.050363in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{5.052092in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{5.053809in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{5.055515in}{1.405827in}}%
\pgfpathlineto{\pgfqpoint{5.057210in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{5.060567in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{5.063881in}{1.414873in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.424148in}}%
\pgfpathlineto{\pgfqpoint{5.070383in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{5.075155in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{5.076727in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{5.081384in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{5.082918in}{1.466278in}}%
\pgfpathlineto{\pgfqpoint{5.085959in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{5.087466in}{1.472898in}}%
\pgfpathlineto{\pgfqpoint{5.090454in}{1.473381in}}%
\pgfpathlineto{\pgfqpoint{5.091935in}{1.479700in}}%
\pgfpathlineto{\pgfqpoint{5.093408in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{5.094873in}{1.486757in}}%
\pgfpathlineto{\pgfqpoint{5.096329in}{1.501237in}}%
\pgfpathlineto{\pgfqpoint{5.100649in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{5.102073in}{1.524727in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{5.117241in}{1.531448in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{5.119906in}{1.539174in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{5.126450in}{1.559754in}}%
\pgfpathlineto{\pgfqpoint{5.130298in}{1.559792in}}%
\pgfpathlineto{\pgfqpoint{5.131568in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{5.136587in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{5.137827in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{5.139061in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{5.148724in}{1.598800in}}%
\pgfpathlineto{\pgfqpoint{5.149907in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{1.606900in}}%
\pgfpathlineto{\pgfqpoint{5.156893in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{5.161448in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{5.167031in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{1.652586in}}%
\pgfpathlineto{\pgfqpoint{5.176786in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{5.183090in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{5.184126in}{1.685849in}}%
\pgfpathlineto{\pgfqpoint{5.186186in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{5.187209in}{1.694453in}}%
\pgfpathlineto{\pgfqpoint{5.189245in}{1.697404in}}%
\pgfpathlineto{\pgfqpoint{5.192268in}{1.697604in}}%
\pgfpathlineto{\pgfqpoint{5.194264in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.708722in}}%
\pgfpathlineto{\pgfqpoint{5.202097in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{5.204019in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.206875in}{1.727253in}}%
\pgfpathlineto{\pgfqpoint{5.208761in}{1.740941in}}%
\pgfpathlineto{\pgfqpoint{5.216173in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{5.217994in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{5.221596in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.224265in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{5.231251in}{1.787396in}}%
\pgfpathlineto{\pgfqpoint{5.232969in}{1.797901in}}%
\pgfpathlineto{\pgfqpoint{5.233823in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{5.239727in}{1.808606in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{5.243041in}{1.828423in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{5.249543in}{1.847455in}}%
\pgfpathlineto{\pgfqpoint{5.253526in}{1.847690in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.868150in}}%
\pgfpathlineto{\pgfqpoint{5.263603in}{1.868220in}}%
\pgfpathlineto{\pgfqpoint{5.265119in}{1.876444in}}%
\pgfpathlineto{\pgfqpoint{5.267376in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{5.268870in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{5.271095in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{5.272568in}{1.893683in}}%
\pgfpathlineto{\pgfqpoint{5.283354in}{1.893705in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{5.290303in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{5.291670in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{5.296401in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{5.297737in}{1.927508in}}%
\pgfpathlineto{\pgfqpoint{5.299727in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{1.934238in}}%
\pgfpathlineto{\pgfqpoint{5.303664in}{1.934730in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{1.940793in}}%
\pgfpathlineto{\pgfqpoint{5.307541in}{1.940817in}}%
\pgfpathlineto{\pgfqpoint{5.308820in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{5.315747in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{5.316987in}{1.951331in}}%
\pgfpathlineto{\pgfqpoint{5.318835in}{1.951541in}}%
\pgfpathlineto{\pgfqpoint{5.320060in}{1.956357in}}%
\pgfpathlineto{\pgfqpoint{5.321887in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{5.323097in}{1.961318in}}%
\pgfpathlineto{\pgfqpoint{5.330831in}{1.961337in}}%
\pgfpathlineto{\pgfqpoint{5.332001in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{5.338909in}{1.970785in}}%
\pgfpathlineto{\pgfqpoint{5.340608in}{1.976910in}}%
\pgfpathlineto{\pgfqpoint{5.343972in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{5.345638in}{1.983220in}}%
\pgfpathlineto{\pgfqpoint{5.347293in}{1.986308in}}%
\pgfpathlineto{\pgfqpoint{5.351114in}{1.986595in}}%
\pgfpathlineto{\pgfqpoint{5.352735in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{5.354345in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{5.355946in}{1.999095in}}%
\pgfpathlineto{\pgfqpoint{5.361210in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{5.362769in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{5.366369in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{2.014614in}}%
\pgfpathlineto{\pgfqpoint{5.370424in}{2.014772in}}%
\pgfpathlineto{\pgfqpoint{5.371928in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{2.021682in}}%
\pgfpathlineto{\pgfqpoint{5.379806in}{2.027651in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{5.382699in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{5.388859in}{2.032049in}}%
\pgfpathlineto{\pgfqpoint{5.390260in}{2.037765in}}%
\pgfpathlineto{\pgfqpoint{5.396245in}{2.037895in}}%
\pgfpathlineto{\pgfqpoint{5.397606in}{2.043555in}}%
\pgfpathlineto{\pgfqpoint{5.404749in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{5.406067in}{2.049287in}}%
\pgfpathlineto{\pgfqpoint{5.414260in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{5.415530in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{5.418887in}{2.055318in}}%
\pgfpathlineto{\pgfqpoint{5.420134in}{2.059449in}}%
\pgfpathlineto{\pgfqpoint{5.424658in}{2.059495in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{2.064626in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{2.064956in}}%
\pgfpathlineto{\pgfqpoint{5.429904in}{2.073451in}}%
\pgfpathlineto{\pgfqpoint{5.432290in}{2.073458in}}%
\pgfpathlineto{\pgfqpoint{5.433869in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{5.438547in}{2.078782in}}%
\pgfpathlineto{\pgfqpoint{5.439704in}{2.085698in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.086593in}}%
\pgfpathlineto{\pgfqpoint{5.446161in}{2.089373in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{2.093600in}}%
\pgfpathlineto{\pgfqpoint{5.459325in}{2.094639in}}%
\pgfpathlineto{\pgfqpoint{5.460747in}{2.096245in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.096698in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.096698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.567097in}{0.647294in}}%
\pgfpathlineto{\pgfqpoint{4.587786in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{4.606941in}{0.661574in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{0.662628in}}%
\pgfpathlineto{\pgfqpoint{4.641455in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{4.657125in}{0.680133in}}%
\pgfpathlineto{\pgfqpoint{4.685874in}{0.698901in}}%
\pgfpathlineto{\pgfqpoint{4.699132in}{0.703542in}}%
\pgfpathlineto{\pgfqpoint{4.711743in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{4.723767in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{4.735256in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{4.746257in}{0.744264in}}%
\pgfpathlineto{\pgfqpoint{4.766946in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{4.776701in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{4.795171in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{4.803933in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{4.812409in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{4.820615in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{4.828568in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{0.835158in}}%
\pgfpathlineto{\pgfqpoint{4.843777in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{4.851059in}{0.856118in}}%
\pgfpathlineto{\pgfqpoint{4.865033in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{4.871747in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{4.878291in}{0.891635in}}%
\pgfpathlineto{\pgfqpoint{4.884674in}{0.900415in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{4.896984in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{4.902927in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{4.908735in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{4.925417in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{4.930746in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{4.935968in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{4.941086in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{4.951029in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{4.955860in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{4.960603in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{4.965260in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{4.969835in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{4.974331in}{1.062061in}}%
\pgfpathlineto{\pgfqpoint{4.978749in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{4.983093in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{4.991569in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{4.995704in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{4.999775in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{5.003782in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{5.007728in}{1.145548in}}%
\pgfpathlineto{\pgfqpoint{5.011615in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{5.015445in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{5.019218in}{1.161904in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.178329in}}%
\pgfpathlineto{\pgfqpoint{5.026603in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{1.197103in}}%
\pgfpathlineto{\pgfqpoint{5.033784in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{5.037300in}{1.209068in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{5.044193in}{1.224090in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{1.255263in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{5.060662in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{5.066967in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{5.070062in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.301880in}}%
\pgfpathlineto{\pgfqpoint{5.082086in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.316596in}}%
\pgfpathlineto{\pgfqpoint{5.087895in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{5.090751in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{5.093576in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{5.096370in}{1.336327in}}%
\pgfpathlineto{\pgfqpoint{5.101870in}{1.351637in}}%
\pgfpathlineto{\pgfqpoint{5.104576in}{1.356204in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{5.109906in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{5.112530in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{5.115128in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{5.117700in}{1.377834in}}%
\pgfpathlineto{\pgfqpoint{5.120246in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{1.392628in}}%
\pgfpathlineto{\pgfqpoint{5.125265in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{5.132616in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{5.135020in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{5.137402in}{1.424150in}}%
\pgfpathlineto{\pgfqpoint{5.139763in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{5.142102in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{5.144420in}{1.449094in}}%
\pgfpathlineto{\pgfqpoint{5.146718in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{5.155709in}{1.472902in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{5.164398in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{5.166525in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{5.168635in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{1.524881in}}%
\pgfpathlineto{\pgfqpoint{5.180946in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{5.188839in}{1.559763in}}%
\pgfpathlineto{\pgfqpoint{5.190775in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.568565in}}%
\pgfpathlineto{\pgfqpoint{5.194604in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{5.198378in}{1.587434in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{1.588181in}}%
\pgfpathlineto{\pgfqpoint{5.207577in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{5.211167in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{1.630045in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{5.218201in}{1.641196in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{1.641509in}}%
\pgfpathlineto{\pgfqpoint{5.223353in}{1.652587in}}%
\pgfpathlineto{\pgfqpoint{5.230067in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{5.231719in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{5.233360in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{5.236611in}{1.694205in}}%
\pgfpathlineto{\pgfqpoint{5.238222in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{5.241413in}{1.697559in}}%
\pgfpathlineto{\pgfqpoint{5.242993in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{5.247679in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{5.250756in}{1.726950in}}%
\pgfpathlineto{\pgfqpoint{5.252281in}{1.727104in}}%
\pgfpathlineto{\pgfqpoint{5.253797in}{1.740921in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{5.265615in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.268487in}{1.787179in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.787370in}}%
\pgfpathlineto{\pgfqpoint{5.274137in}{1.797725in}}%
\pgfpathlineto{\pgfqpoint{5.275530in}{1.798171in}}%
\pgfpathlineto{\pgfqpoint{5.276916in}{1.807196in}}%
\pgfpathlineto{\pgfqpoint{5.279666in}{1.808460in}}%
\pgfpathlineto{\pgfqpoint{5.281030in}{1.808953in}}%
\pgfpathlineto{\pgfqpoint{5.282387in}{1.828386in}}%
\pgfpathlineto{\pgfqpoint{5.286415in}{1.828845in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{5.291690in}{1.868144in}}%
\pgfpathlineto{\pgfqpoint{5.299406in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.300670in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{5.301928in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{5.303180in}{1.883564in}}%
\pgfpathlineto{\pgfqpoint{5.304425in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{5.305665in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{5.314180in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{5.317745in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{5.318923in}{1.907755in}}%
\pgfpathlineto{\pgfqpoint{5.320095in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{5.324731in}{1.916153in}}%
\pgfpathlineto{\pgfqpoint{5.327019in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{5.329286in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{5.330412in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{5.332650in}{1.940808in}}%
\pgfpathlineto{\pgfqpoint{5.334869in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{5.339250in}{1.946372in}}%
\pgfpathlineto{\pgfqpoint{5.342488in}{1.956187in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.956412in}}%
\pgfpathlineto{\pgfqpoint{5.345685in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{5.350928in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{5.352996in}{1.970556in}}%
\pgfpathlineto{\pgfqpoint{5.357083in}{1.970762in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{1.976965in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{5.366048in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{5.367999in}{1.992928in}}%
\pgfpathlineto{\pgfqpoint{5.368969in}{1.992964in}}%
\pgfpathlineto{\pgfqpoint{5.370898in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{5.374713in}{1.999226in}}%
\pgfpathlineto{\pgfqpoint{5.376599in}{2.007038in}}%
\pgfpathlineto{\pgfqpoint{5.378472in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{5.380332in}{2.014675in}}%
\pgfpathlineto{\pgfqpoint{5.381257in}{2.014751in}}%
\pgfpathlineto{\pgfqpoint{5.383096in}{2.021480in}}%
\pgfpathlineto{\pgfqpoint{5.386737in}{2.021648in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{5.389434in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{2.031887in}}%
\pgfpathlineto{\pgfqpoint{5.395620in}{2.032059in}}%
\pgfpathlineto{\pgfqpoint{5.397361in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{5.400807in}{2.037892in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{2.044140in}}%
\pgfpathlineto{\pgfqpoint{5.408397in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{5.414150in}{2.049389in}}%
\pgfpathlineto{\pgfqpoint{5.415771in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{5.417381in}{2.055304in}}%
\pgfpathlineto{\pgfqpoint{5.418982in}{2.059454in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{5.423725in}{2.064762in}}%
\pgfpathlineto{\pgfqpoint{5.424507in}{2.064886in}}%
\pgfpathlineto{\pgfqpoint{5.426064in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{2.073459in}}%
\pgfpathlineto{\pgfqpoint{5.429150in}{2.078518in}}%
\pgfpathlineto{\pgfqpoint{5.431441in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{5.432957in}{2.085695in}}%
\pgfpathlineto{\pgfqpoint{5.436708in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{5.438194in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.444052in}{2.089490in}}%
\pgfpathlineto{\pgfqpoint{5.445496in}{2.093601in}}%
\pgfpathlineto{\pgfqpoint{5.446932in}{2.093661in}}%
\pgfpathlineto{\pgfqpoint{5.448360in}{2.096246in}}%
\pgfpathlineto{\pgfqpoint{5.457454in}{2.096700in}}%
\pgfpathlineto{\pgfqpoint{5.458826in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{5.459509in}{2.099398in}}%
\pgfpathlineto{\pgfqpoint{5.463568in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{5.466904in}{2.113345in}}%
\pgfpathlineto{\pgfqpoint{5.468884in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{5.470850in}{2.118148in}}%
\pgfpathlineto{\pgfqpoint{5.472152in}{2.120375in}}%
\pgfpathlineto{\pgfqpoint{5.472801in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{5.474093in}{2.122586in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{2.122797in}}%
\pgfpathlineto{\pgfqpoint{5.476658in}{2.126626in}}%
\pgfpathlineto{\pgfqpoint{5.479830in}{2.126669in}}%
\pgfpathlineto{\pgfqpoint{5.481088in}{2.128660in}}%
\pgfpathlineto{\pgfqpoint{5.482339in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{5.483585in}{2.130581in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.130613in}}%
\pgfpathlineto{\pgfqpoint{5.487898in}{2.132429in}}%
\pgfpathlineto{\pgfqpoint{5.494534in}{2.132514in}}%
\pgfpathlineto{\pgfqpoint{5.495722in}{2.134334in}}%
\pgfpathlineto{\pgfqpoint{5.496905in}{2.141563in}}%
\pgfpathlineto{\pgfqpoint{5.498669in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{5.499255in}{2.143227in}}%
\pgfpathlineto{\pgfqpoint{5.500422in}{2.148117in}}%
\pgfpathlineto{\pgfqpoint{5.503316in}{2.148176in}}%
\pgfpathlineto{\pgfqpoint{5.505609in}{2.151173in}}%
\pgfpathlineto{\pgfqpoint{5.506179in}{2.151220in}}%
\pgfpathlineto{\pgfqpoint{5.507881in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{5.510134in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{5.512922in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{5.515680in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{5.517866in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.162352in}}%
\pgfpathlineto{\pgfqpoint{5.523251in}{2.164370in}}%
\pgfpathlineto{\pgfqpoint{5.524845in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{5.528004in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{5.529569in}{2.167197in}}%
\pgfpathlineto{\pgfqpoint{5.533184in}{2.168304in}}%
\pgfpathlineto{\pgfqpoint{5.535227in}{2.173151in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{2.174194in}}%
\pgfpathlineto{\pgfqpoint{5.540266in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{5.542749in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{5.544227in}{2.177779in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{2.178745in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.185733in}}%
\pgfpathlineto{\pgfqpoint{5.558564in}{2.188805in}}%
\pgfpathlineto{\pgfqpoint{5.562714in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{5.564083in}{2.190973in}}%
\pgfpathlineto{\pgfqpoint{5.567249in}{2.192045in}}%
\pgfpathlineto{\pgfqpoint{5.568594in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{5.572588in}{2.194190in}}%
\pgfpathlineto{\pgfqpoint{5.575216in}{2.197352in}}%
\pgfpathlineto{\pgfqpoint{5.579539in}{2.198585in}}%
\pgfpathlineto{\pgfqpoint{5.581247in}{2.199289in}}%
\pgfpathlineto{\pgfqpoint{5.581673in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{5.582945in}{2.200688in}}%
\pgfpathlineto{\pgfqpoint{5.585471in}{2.201691in}}%
\pgfpathlineto{\pgfqpoint{5.586725in}{2.202916in}}%
\pgfpathlineto{\pgfqpoint{5.587972in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{5.589627in}{2.206154in}}%
\pgfpathlineto{\pgfqpoint{5.593716in}{2.207508in}}%
\pgfpathlineto{\pgfqpoint{5.595334in}{2.210818in}}%
\pgfpathlineto{\pgfqpoint{5.596942in}{2.210824in}}%
\pgfpathlineto{\pgfqpoint{5.598540in}{2.214133in}}%
\pgfpathlineto{\pgfqpoint{5.599732in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{5.601313in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{5.603667in}{2.220343in}}%
\pgfpathlineto{\pgfqpoint{5.604446in}{2.220387in}}%
\pgfpathlineto{\pgfqpoint{5.605611in}{2.223131in}}%
\pgfpathlineto{\pgfqpoint{5.605999in}{2.223147in}}%
\pgfpathlineto{\pgfqpoint{5.607926in}{2.226001in}}%
\pgfpathlineto{\pgfqpoint{5.610601in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{5.612117in}{2.227507in}}%
\pgfpathlineto{\pgfqpoint{5.613624in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{5.615122in}{2.229061in}}%
\pgfpathlineto{\pgfqpoint{5.617724in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{5.623935in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{5.626449in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{5.627163in}{2.240715in}}%
\pgfpathlineto{\pgfqpoint{5.628585in}{2.243922in}}%
\pgfpathlineto{\pgfqpoint{5.629294in}{2.243930in}}%
\pgfpathlineto{\pgfqpoint{5.630704in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{5.639689in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249671in}}%
\pgfpathlineto{\pgfqpoint{5.640368in}{2.249671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.740404in}{0.652510in}}%
\pgfpathlineto{\pgfqpoint{4.798081in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.830432in}{0.699048in}}%
\pgfpathlineto{\pgfqpoint{4.845206in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{4.872439in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{4.885050in}{0.744249in}}%
\pgfpathlineto{\pgfqpoint{4.908564in}{0.759093in}}%
\pgfpathlineto{\pgfqpoint{4.919564in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{4.940253in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{4.950008in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{4.959408in}{0.816528in}}%
\pgfpathlineto{\pgfqpoint{4.968478in}{0.835110in}}%
\pgfpathlineto{\pgfqpoint{4.977241in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{4.993922in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{5.009592in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{5.017085in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{5.024366in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{5.031448in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{5.051599in}{0.966157in}}%
\pgfpathlineto{\pgfqpoint{5.057981in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{5.076234in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{5.087723in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{5.098724in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{5.109275in}{1.093028in}}%
\pgfpathlineto{\pgfqpoint{5.119413in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{5.124336in}{1.127288in}}%
\pgfpathlineto{\pgfqpoint{5.133911in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{5.138568in}{1.161905in}}%
\pgfpathlineto{\pgfqpoint{5.147638in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{5.152056in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{5.156401in}{1.209078in}}%
\pgfpathlineto{\pgfqpoint{5.160673in}{1.224089in}}%
\pgfpathlineto{\pgfqpoint{5.164876in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{5.177089in}{1.265398in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.301908in}}%
\pgfpathlineto{\pgfqpoint{5.196244in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{5.199911in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{5.203526in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{5.217501in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{1.377829in}}%
\pgfpathlineto{\pgfqpoint{5.227507in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{5.230759in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{5.233970in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{5.237141in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{5.243370in}{1.414872in}}%
\pgfpathlineto{\pgfqpoint{5.249452in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{5.252440in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{5.255394in}{1.455114in}}%
\pgfpathlineto{\pgfqpoint{5.258314in}{1.466359in}}%
\pgfpathlineto{\pgfqpoint{5.266883in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{5.269678in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{5.272442in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{5.280562in}{1.524897in}}%
\pgfpathlineto{\pgfqpoint{5.285838in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{5.296075in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{5.298573in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.303496in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{5.315409in}{1.641139in}}%
\pgfpathlineto{\pgfqpoint{5.317728in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{5.320025in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{5.324560in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{5.329016in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{5.331216in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{5.333397in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{5.335560in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{5.337705in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{5.341943in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{5.348171in}{1.740941in}}%
\pgfpathlineto{\pgfqpoint{5.352242in}{1.741005in}}%
\pgfpathlineto{\pgfqpoint{5.354253in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{5.356249in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{5.360196in}{1.787209in}}%
\pgfpathlineto{\pgfqpoint{5.362146in}{1.787311in}}%
\pgfpathlineto{\pgfqpoint{5.366004in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{5.367912in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{5.371685in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{5.375404in}{1.828890in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{1.847536in}}%
\pgfpathlineto{\pgfqpoint{5.379071in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{5.380884in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{5.386251in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.391508in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{5.398355in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{5.400039in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{5.403375in}{1.907764in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{1.916101in}}%
\pgfpathlineto{\pgfqpoint{5.406667in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{5.408298in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{5.409919in}{1.927964in}}%
\pgfpathlineto{\pgfqpoint{5.413129in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.940811in}}%
\pgfpathlineto{\pgfqpoint{5.416301in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{1.946364in}}%
\pgfpathlineto{\pgfqpoint{5.420986in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{5.422529in}{1.951533in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{5.430110in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{5.431600in}{1.970545in}}%
\pgfpathlineto{\pgfqpoint{5.434554in}{1.970721in}}%
\pgfpathlineto{\pgfqpoint{5.436018in}{1.976741in}}%
\pgfpathlineto{\pgfqpoint{5.438922in}{1.977445in}}%
\pgfpathlineto{\pgfqpoint{5.440362in}{1.986231in}}%
\pgfpathlineto{\pgfqpoint{5.443218in}{1.986566in}}%
\pgfpathlineto{\pgfqpoint{5.446043in}{1.999076in}}%
\pgfpathlineto{\pgfqpoint{5.448838in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{5.450223in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{5.452973in}{2.007124in}}%
\pgfpathlineto{\pgfqpoint{5.454337in}{2.014631in}}%
\pgfpathlineto{\pgfqpoint{5.455694in}{2.014765in}}%
\pgfpathlineto{\pgfqpoint{5.457044in}{2.021477in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{2.021625in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{5.466299in}{2.032000in}}%
\pgfpathlineto{\pgfqpoint{5.467595in}{2.037743in}}%
\pgfpathlineto{\pgfqpoint{5.471443in}{2.037877in}}%
\pgfpathlineto{\pgfqpoint{5.472714in}{2.043546in}}%
\pgfpathlineto{\pgfqpoint{5.476487in}{2.044093in}}%
\pgfpathlineto{\pgfqpoint{5.477733in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{5.482656in}{2.049382in}}%
\pgfpathlineto{\pgfqpoint{5.483872in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{5.485083in}{2.055276in}}%
\pgfpathlineto{\pgfqpoint{5.486288in}{2.059443in}}%
\pgfpathlineto{\pgfqpoint{5.488681in}{2.059483in}}%
\pgfpathlineto{\pgfqpoint{5.492230in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{5.493402in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{5.495731in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{5.496888in}{2.078677in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{2.085664in}}%
\pgfpathlineto{\pgfqpoint{5.501462in}{2.085878in}}%
\pgfpathlineto{\pgfqpoint{5.503720in}{2.089401in}}%
\pgfpathlineto{\pgfqpoint{5.507069in}{2.089476in}}%
\pgfpathlineto{\pgfqpoint{5.509279in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{5.513641in}{2.096676in}}%
\pgfpathlineto{\pgfqpoint{5.517931in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{5.520050in}{2.099397in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.110909in}}%
\pgfpathlineto{\pgfqpoint{5.524236in}{2.113271in}}%
\pgfpathlineto{\pgfqpoint{5.526304in}{2.113343in}}%
\pgfpathlineto{\pgfqpoint{5.528355in}{2.118104in}}%
\pgfpathlineto{\pgfqpoint{5.529375in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{5.532409in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{5.536401in}{2.126661in}}%
\pgfpathlineto{\pgfqpoint{5.539355in}{2.130574in}}%
\pgfpathlineto{\pgfqpoint{5.542276in}{2.130611in}}%
\pgfpathlineto{\pgfqpoint{5.544205in}{2.132441in}}%
\pgfpathlineto{\pgfqpoint{5.548965in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{5.549907in}{2.134347in}}%
\pgfpathlineto{\pgfqpoint{5.551780in}{2.141666in}}%
\pgfpathlineto{\pgfqpoint{5.552711in}{2.143234in}}%
\pgfpathlineto{\pgfqpoint{5.554564in}{2.148143in}}%
\pgfpathlineto{\pgfqpoint{5.555486in}{2.148166in}}%
\pgfpathlineto{\pgfqpoint{5.560044in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{5.560946in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{5.564524in}{2.158424in}}%
\pgfpathlineto{\pgfqpoint{5.565411in}{2.158430in}}%
\pgfpathlineto{\pgfqpoint{5.568927in}{2.162343in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{2.162352in}}%
\pgfpathlineto{\pgfqpoint{5.572397in}{2.165533in}}%
\pgfpathlineto{\pgfqpoint{5.574969in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{5.576669in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{5.580037in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{5.581705in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{5.584186in}{2.174181in}}%
\pgfpathlineto{\pgfqpoint{5.585827in}{2.175828in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{5.589078in}{2.177783in}}%
\pgfpathlineto{\pgfqpoint{5.592289in}{2.178728in}}%
\pgfpathlineto{\pgfqpoint{5.594672in}{2.179986in}}%
\pgfpathlineto{\pgfqpoint{5.597032in}{2.183458in}}%
\pgfpathlineto{\pgfqpoint{5.597814in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{5.600146in}{2.188810in}}%
\pgfpathlineto{\pgfqpoint{5.603223in}{2.189907in}}%
\pgfpathlineto{\pgfqpoint{5.605507in}{2.191980in}}%
\pgfpathlineto{\pgfqpoint{5.609270in}{2.193142in}}%
\pgfpathlineto{\pgfqpoint{5.615178in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{5.618082in}{2.199299in}}%
\pgfpathlineto{\pgfqpoint{5.620239in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{5.623087in}{2.203015in}}%
\pgfpathlineto{\pgfqpoint{5.625203in}{2.207324in}}%
\pgfpathlineto{\pgfqpoint{5.627302in}{2.207489in}}%
\pgfpathlineto{\pgfqpoint{5.628691in}{2.210817in}}%
\pgfpathlineto{\pgfqpoint{5.630073in}{2.210825in}}%
\pgfpathlineto{\pgfqpoint{5.632133in}{2.215275in}}%
\pgfpathlineto{\pgfqpoint{5.638882in}{2.226012in}}%
\pgfpathlineto{\pgfqpoint{5.640211in}{2.226060in}}%
\pgfpathlineto{\pgfqpoint{5.641533in}{2.227486in}}%
\pgfpathlineto{\pgfqpoint{5.642848in}{2.227582in}}%
\pgfpathlineto{\pgfqpoint{5.644157in}{2.229062in}}%
\pgfpathlineto{\pgfqpoint{5.646108in}{2.230247in}}%
\pgfpathlineto{\pgfqpoint{5.650603in}{2.231565in}}%
\pgfpathlineto{\pgfqpoint{5.656892in}{2.247916in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.248523in}}%
\pgfpathlineto{\pgfqpoint{5.664846in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.666048in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{5.667245in}{2.251862in}}%
\pgfpathlineto{\pgfqpoint{5.667841in}{2.251901in}}%
\pgfpathlineto{\pgfqpoint{5.669622in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.258093in}}%
\pgfpathlineto{\pgfqpoint{5.674311in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{5.676624in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{5.680055in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{5.681753in}{2.264036in}}%
\pgfpathlineto{\pgfqpoint{5.686229in}{2.264571in}}%
\pgfpathlineto{\pgfqpoint{5.687888in}{2.265986in}}%
\pgfpathlineto{\pgfqpoint{5.690629in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{5.692260in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{5.694418in}{2.269704in}}%
\pgfpathlineto{\pgfqpoint{5.697091in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{5.698682in}{2.275024in}}%
\pgfpathlineto{\pgfqpoint{5.699737in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{5.702355in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{5.702876in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{2.283704in}}%
\pgfpathlineto{\pgfqpoint{5.706491in}{2.283817in}}%
\pgfpathlineto{\pgfqpoint{5.708025in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{5.712573in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{5.713074in}{2.292312in}}%
\pgfpathlineto{\pgfqpoint{5.715066in}{2.295374in}}%
\pgfpathlineto{\pgfqpoint{5.717042in}{2.296980in}}%
\pgfpathlineto{\pgfqpoint{5.718515in}{2.298516in}}%
\pgfpathlineto{\pgfqpoint{5.720466in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{5.722884in}{2.301169in}}%
\pgfpathlineto{\pgfqpoint{5.724324in}{2.302936in}}%
\pgfpathlineto{\pgfqpoint{5.726231in}{2.303988in}}%
\pgfpathlineto{\pgfqpoint{5.727653in}{2.304975in}}%
\pgfpathlineto{\pgfqpoint{5.729536in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{5.730940in}{2.306944in}}%
\pgfpathlineto{\pgfqpoint{5.733262in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{5.734645in}{2.308898in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{2.309996in}}%
\pgfpathlineto{\pgfqpoint{5.745895in}{2.310760in}}%
\pgfpathlineto{\pgfqpoint{5.748523in}{2.310809in}}%
\pgfpathlineto{\pgfqpoint{5.749828in}{2.321832in}}%
\pgfpathlineto{\pgfqpoint{5.750694in}{2.321848in}}%
\pgfpathlineto{\pgfqpoint{5.751987in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.753702in}{2.324484in}}%
\pgfpathlineto{\pgfqpoint{5.754980in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{5.759197in}{2.327410in}}%
\pgfpathlineto{\pgfqpoint{5.760449in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{5.767834in}{2.329276in}}%
\pgfpathlineto{\pgfqpoint{5.769045in}{2.330330in}}%
\pgfpathlineto{\pgfqpoint{5.774621in}{2.330340in}}%
\pgfpathlineto{\pgfqpoint{5.776192in}{2.331611in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{5.784667in}{2.345548in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{2.345744in}}%
\pgfpathlineto{\pgfqpoint{5.786179in}{2.348233in}}%
\pgfpathlineto{\pgfqpoint{5.788056in}{2.348280in}}%
\pgfpathlineto{\pgfqpoint{5.789176in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{5.790290in}{2.357945in}}%
\pgfpathlineto{\pgfqpoint{5.799041in}{2.358690in}}%
\pgfpathlineto{\pgfqpoint{5.800471in}{2.359589in}}%
\pgfpathlineto{\pgfqpoint{5.808888in}{2.360501in}}%
\pgfpathlineto{\pgfqpoint{5.811293in}{2.361107in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.361114in}}%
\pgfpathlineto{\pgfqpoint{5.813675in}{2.361114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.916587in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{4.937276in}{0.672166in}}%
\pgfpathlineto{\pgfqpoint{4.956431in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{5.006615in}{0.716611in}}%
\pgfpathlineto{\pgfqpoint{5.021389in}{0.726757in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{5.073257in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{5.084747in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{5.095747in}{0.798481in}}%
\pgfpathlineto{\pgfqpoint{5.126191in}{0.852339in}}%
\pgfpathlineto{\pgfqpoint{5.135591in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{5.153424in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{5.161899in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{5.193268in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{5.200549in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{5.207631in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{5.214524in}{1.002593in}}%
\pgfpathlineto{\pgfqpoint{5.221238in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{1.132983in}}%
\pgfpathlineto{\pgfqpoint{5.269465in}{1.145614in}}%
\pgfpathlineto{\pgfqpoint{5.280237in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{5.285459in}{1.197101in}}%
\pgfpathlineto{\pgfqpoint{5.290577in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{5.295596in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{5.300519in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{5.305351in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{5.314751in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{5.328240in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{5.332584in}{1.316629in}}%
\pgfpathlineto{\pgfqpoint{5.336856in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{5.357219in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{5.364935in}{1.392724in}}%
\pgfpathlineto{\pgfqpoint{5.368708in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{5.376094in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{5.379709in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{5.383274in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.479880in}}%
\pgfpathlineto{\pgfqpoint{5.400398in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{5.406942in}{1.524884in}}%
\pgfpathlineto{\pgfqpoint{5.413324in}{1.539568in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{5.428623in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{5.431577in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{5.434498in}{1.606913in}}%
\pgfpathlineto{\pgfqpoint{5.437386in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.652582in}}%
\pgfpathlineto{\pgfqpoint{5.448625in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{5.454067in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{5.456746in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.708197in}}%
\pgfpathlineto{\pgfqpoint{5.462021in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{5.472259in}{1.740995in}}%
\pgfpathlineto{\pgfqpoint{5.474756in}{1.764622in}}%
\pgfpathlineto{\pgfqpoint{5.477229in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{5.479679in}{1.787190in}}%
\pgfpathlineto{\pgfqpoint{5.482106in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{5.486893in}{1.807308in}}%
\pgfpathlineto{\pgfqpoint{5.489254in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{5.491593in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{5.493911in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{5.498486in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.868218in}}%
\pgfpathlineto{\pgfqpoint{5.509581in}{1.893686in}}%
\pgfpathlineto{\pgfqpoint{5.513889in}{1.893701in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{1.907702in}}%
\pgfpathlineto{\pgfqpoint{5.518126in}{1.907748in}}%
\pgfpathlineto{\pgfqpoint{5.520219in}{1.916098in}}%
\pgfpathlineto{\pgfqpoint{5.522295in}{1.916141in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{1.934484in}}%
\pgfpathlineto{\pgfqpoint{5.530437in}{1.946331in}}%
\pgfpathlineto{\pgfqpoint{5.532432in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{5.538329in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{5.542187in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{5.544095in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{5.547868in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{5.557068in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{5.565951in}{2.021424in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{2.021641in}}%
\pgfpathlineto{\pgfqpoint{5.572844in}{2.031885in}}%
\pgfpathlineto{\pgfqpoint{5.574539in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{5.576223in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{5.579558in}{2.037877in}}%
\pgfpathlineto{\pgfqpoint{5.581209in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{5.584481in}{2.044168in}}%
\pgfpathlineto{\pgfqpoint{5.586102in}{2.049304in}}%
\pgfpathlineto{\pgfqpoint{5.589313in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{5.592484in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{5.594055in}{2.059469in}}%
\pgfpathlineto{\pgfqpoint{5.595617in}{2.064527in}}%
\pgfpathlineto{\pgfqpoint{5.597169in}{2.064852in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{2.078463in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{5.603287in}{2.085682in}}%
\pgfpathlineto{\pgfqpoint{5.606293in}{2.086510in}}%
\pgfpathlineto{\pgfqpoint{5.607783in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{5.610737in}{2.089470in}}%
\pgfpathlineto{\pgfqpoint{5.613657in}{2.093665in}}%
\pgfpathlineto{\pgfqpoint{5.615105in}{2.096273in}}%
\pgfpathlineto{\pgfqpoint{5.620818in}{2.096699in}}%
\pgfpathlineto{\pgfqpoint{5.622226in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{5.625021in}{2.113230in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{2.113340in}}%
\pgfpathlineto{\pgfqpoint{5.629156in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{2.126646in}}%
\pgfpathlineto{\pgfqpoint{5.637234in}{2.126672in}}%
\pgfpathlineto{\pgfqpoint{5.639872in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{5.641181in}{2.130602in}}%
\pgfpathlineto{\pgfqpoint{5.643778in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{5.647627in}{2.132517in}}%
\pgfpathlineto{\pgfqpoint{5.648897in}{2.141535in}}%
\pgfpathlineto{\pgfqpoint{5.650161in}{2.141676in}}%
\pgfpathlineto{\pgfqpoint{5.651418in}{2.148112in}}%
\pgfpathlineto{\pgfqpoint{5.652670in}{2.148148in}}%
\pgfpathlineto{\pgfqpoint{5.664864in}{2.162342in}}%
\pgfpathlineto{\pgfqpoint{5.666053in}{2.162350in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.165536in}}%
\pgfpathlineto{\pgfqpoint{5.670753in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{5.673071in}{2.168271in}}%
\pgfpathlineto{\pgfqpoint{5.674222in}{2.168300in}}%
\pgfpathlineto{\pgfqpoint{5.676509in}{2.173191in}}%
\pgfpathlineto{\pgfqpoint{5.684359in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{5.686559in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{5.688740in}{2.183457in}}%
\pgfpathlineto{\pgfqpoint{5.689824in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{5.691978in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{2.189812in}}%
\pgfpathlineto{\pgfqpoint{5.698334in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{5.700419in}{2.194038in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{2.200612in}}%
\pgfpathlineto{\pgfqpoint{5.709596in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{2.216541in}}%
\pgfpathlineto{\pgfqpoint{5.722303in}{2.220372in}}%
\pgfpathlineto{\pgfqpoint{5.725148in}{2.226017in}}%
\pgfpathlineto{\pgfqpoint{5.726090in}{2.226056in}}%
\pgfpathlineto{\pgfqpoint{5.728894in}{2.229023in}}%
\pgfpathlineto{\pgfqpoint{5.730747in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{5.733502in}{2.231561in}}%
\pgfpathlineto{\pgfqpoint{5.735322in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{5.739817in}{2.247908in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.248485in}}%
\pgfpathlineto{\pgfqpoint{5.746851in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.747717in}{2.249678in}}%
\pgfpathlineto{\pgfqpoint{5.750297in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{5.751152in}{2.254073in}}%
\pgfpathlineto{\pgfqpoint{5.753699in}{2.258097in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{2.258298in}}%
\pgfpathlineto{\pgfqpoint{5.757055in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.262452in}}%
\pgfpathlineto{\pgfqpoint{5.761191in}{2.264035in}}%
\pgfpathlineto{\pgfqpoint{5.764453in}{2.264068in}}%
\pgfpathlineto{\pgfqpoint{5.766068in}{2.265966in}}%
\pgfpathlineto{\pgfqpoint{5.768472in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{2.269677in}}%
\pgfpathlineto{\pgfqpoint{5.773997in}{2.269754in}}%
\pgfpathlineto{\pgfqpoint{5.777102in}{2.280187in}}%
\pgfpathlineto{\pgfqpoint{5.778641in}{2.280257in}}%
\pgfpathlineto{\pgfqpoint{5.780170in}{2.283693in}}%
\pgfpathlineto{\pgfqpoint{5.781690in}{2.283793in}}%
\pgfpathlineto{\pgfqpoint{5.783202in}{2.288744in}}%
\pgfpathlineto{\pgfqpoint{5.785453in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{5.789161in}{2.295361in}}%
\pgfpathlineto{\pgfqpoint{5.791361in}{2.297142in}}%
\pgfpathlineto{\pgfqpoint{5.794265in}{2.301117in}}%
\pgfpathlineto{\pgfqpoint{5.795705in}{2.301169in}}%
\pgfpathlineto{\pgfqpoint{5.797850in}{2.303933in}}%
\pgfpathlineto{\pgfqpoint{5.799978in}{2.305031in}}%
\pgfpathlineto{\pgfqpoint{5.802787in}{2.306946in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{5.805566in}{2.308899in}}%
\pgfpathlineto{\pgfqpoint{5.813729in}{2.309998in}}%
\pgfpathlineto{\pgfqpoint{5.815731in}{2.310782in}}%
\pgfpathlineto{\pgfqpoint{5.817056in}{2.310812in}}%
\pgfpathlineto{\pgfqpoint{5.818375in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{5.819687in}{2.324453in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{2.324480in}}%
\pgfpathlineto{\pgfqpoint{5.822291in}{2.326213in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{2.327407in}}%
\pgfpathlineto{\pgfqpoint{5.828057in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{5.837999in}{2.330339in}}%
\pgfpathlineto{\pgfqpoint{5.839821in}{2.331628in}}%
\pgfpathlineto{\pgfqpoint{5.845213in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{5.846396in}{2.344567in}}%
\pgfpathlineto{\pgfqpoint{5.849912in}{2.351781in}}%
\pgfpathlineto{\pgfqpoint{5.851074in}{2.357945in}}%
\pgfpathlineto{\pgfqpoint{5.857937in}{2.358685in}}%
\pgfpathlineto{\pgfqpoint{5.859624in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{5.865719in}{2.360449in}}%
\pgfpathlineto{\pgfqpoint{5.868984in}{2.361110in}}%
\pgfpathlineto{\pgfqpoint{5.870601in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{5.872208in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{5.872742in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{5.874336in}{2.366899in}}%
\pgfpathlineto{\pgfqpoint{5.888255in}{2.367872in}}%
\pgfpathlineto{\pgfqpoint{5.889756in}{2.374566in}}%
\pgfpathlineto{\pgfqpoint{5.892733in}{2.376114in}}%
\pgfpathlineto{\pgfqpoint{5.894698in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{5.896163in}{2.385477in}}%
\pgfpathlineto{\pgfqpoint{5.905719in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{5.907589in}{2.386926in}}%
\pgfpathlineto{\pgfqpoint{5.911288in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{5.912662in}{2.388830in}}%
\pgfpathlineto{\pgfqpoint{5.915839in}{2.389284in}}%
\pgfpathlineto{\pgfqpoint{5.917189in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.925142in}{2.394407in}}%
\pgfpathlineto{\pgfqpoint{5.927309in}{2.394734in}}%
\pgfpathlineto{\pgfqpoint{5.938705in}{2.395871in}}%
\pgfpathlineto{\pgfqpoint{5.957417in}{2.400338in}}%
\pgfpathlineto{\pgfqpoint{5.958566in}{2.404349in}}%
\pgfpathlineto{\pgfqpoint{5.967584in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{5.969056in}{2.406543in}}%
\pgfpathlineto{\pgfqpoint{5.970521in}{2.407783in}}%
\pgfpathlineto{\pgfqpoint{5.970886in}{2.407792in}}%
\pgfpathlineto{\pgfqpoint{5.972340in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{5.980195in}{2.410786in}}%
\pgfpathlineto{\pgfqpoint{5.982296in}{2.411305in}}%
\pgfpathlineto{\pgfqpoint{5.984381in}{2.411353in}}%
\pgfpathlineto{\pgfqpoint{5.985761in}{2.412853in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.413436in}}%
\pgfpathlineto{\pgfqpoint{5.989858in}{2.413436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.094246in}{0.667532in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{0.679838in}}%
\pgfpathlineto{\pgfqpoint{5.151923in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{5.184274in}{0.727416in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{5.226281in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{5.250916in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{5.273406in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{5.283957in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{5.294095in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{5.303850in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{5.313250in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{5.322320in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{5.331082in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{5.339558in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{5.347764in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{5.355718in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{5.363434in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{5.370926in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{5.385290in}{1.055509in}}%
\pgfpathlineto{\pgfqpoint{5.398897in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{1.178336in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.197142in}}%
\pgfpathlineto{\pgfqpoint{5.441565in}{1.209076in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.224091in}}%
\pgfpathlineto{\pgfqpoint{5.452566in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{5.468236in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{5.473255in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{5.483009in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{5.496984in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{5.501480in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{5.510242in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{5.514515in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{5.518718in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{5.530931in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{5.534877in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{5.538764in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{1.524727in}}%
\pgfpathlineto{\pgfqpoint{5.550086in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{5.553752in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{5.560933in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{5.564449in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{5.574721in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{5.578056in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{1.652589in}}%
\pgfpathlineto{\pgfqpoint{5.587811in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{5.594116in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{5.597211in}{1.697504in}}%
\pgfpathlineto{\pgfqpoint{5.609235in}{1.740966in}}%
\pgfpathlineto{\pgfqpoint{5.612156in}{1.741021in}}%
\pgfpathlineto{\pgfqpoint{5.617900in}{1.787202in}}%
\pgfpathlineto{\pgfqpoint{5.620725in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{5.623519in}{1.807180in}}%
\pgfpathlineto{\pgfqpoint{5.626284in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{5.634404in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{1.868222in}}%
\pgfpathlineto{\pgfqpoint{5.644849in}{1.893684in}}%
\pgfpathlineto{\pgfqpoint{5.649917in}{1.893703in}}%
\pgfpathlineto{\pgfqpoint{5.654888in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{5.664552in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{5.666912in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{5.673867in}{1.961325in}}%
\pgfpathlineto{\pgfqpoint{5.676144in}{1.961335in}}%
\pgfpathlineto{\pgfqpoint{5.678402in}{1.970610in}}%
\pgfpathlineto{\pgfqpoint{5.680640in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{5.685058in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{5.689402in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{5.691547in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{5.697877in}{2.021442in}}%
\pgfpathlineto{\pgfqpoint{5.699954in}{2.021583in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{5.708095in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{5.710091in}{2.037875in}}%
\pgfpathlineto{\pgfqpoint{5.712072in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{5.714037in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{5.715988in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.717924in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{5.719846in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{2.055309in}}%
\pgfpathlineto{\pgfqpoint{5.725527in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{5.729246in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{5.731086in}{2.078720in}}%
\pgfpathlineto{\pgfqpoint{5.732912in}{2.085759in}}%
\pgfpathlineto{\pgfqpoint{5.734726in}{2.086635in}}%
\pgfpathlineto{\pgfqpoint{5.736527in}{2.089409in}}%
\pgfpathlineto{\pgfqpoint{5.738316in}{2.089459in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{5.747079in}{2.096693in}}%
\pgfpathlineto{\pgfqpoint{5.748796in}{2.099395in}}%
\pgfpathlineto{\pgfqpoint{5.750502in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{5.752197in}{2.113248in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{5.757216in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{5.766971in}{2.130610in}}%
\pgfpathlineto{\pgfqpoint{5.768562in}{2.132440in}}%
\pgfpathlineto{\pgfqpoint{5.771714in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{2.141502in}}%
\pgfpathlineto{\pgfqpoint{5.774828in}{2.141693in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{2.148129in}}%
\pgfpathlineto{\pgfqpoint{5.777905in}{2.148178in}}%
\pgfpathlineto{\pgfqpoint{5.783952in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{5.785441in}{2.158430in}}%
\pgfpathlineto{\pgfqpoint{5.789860in}{2.164339in}}%
\pgfpathlineto{\pgfqpoint{5.797060in}{2.170381in}}%
\pgfpathlineto{\pgfqpoint{5.799885in}{2.174143in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{5.805444in}{2.177800in}}%
\pgfpathlineto{\pgfqpoint{5.808179in}{2.179967in}}%
\pgfpathlineto{\pgfqpoint{5.812228in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{5.821437in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{5.824009in}{2.198570in}}%
\pgfpathlineto{\pgfqpoint{5.827819in}{2.200777in}}%
\pgfpathlineto{\pgfqpoint{5.834048in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{5.835276in}{2.210822in}}%
\pgfpathlineto{\pgfqpoint{5.841329in}{2.224554in}}%
\pgfpathlineto{\pgfqpoint{5.846072in}{2.229042in}}%
\pgfpathlineto{\pgfqpoint{5.847244in}{2.229123in}}%
\pgfpathlineto{\pgfqpoint{5.851881in}{2.233518in}}%
\pgfpathlineto{\pgfqpoint{5.854168in}{2.243920in}}%
\pgfpathlineto{\pgfqpoint{5.856435in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{5.859799in}{2.247981in}}%
\pgfpathlineto{\pgfqpoint{5.862018in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{5.863120in}{2.249680in}}%
\pgfpathlineto{\pgfqpoint{5.868562in}{2.258208in}}%
\pgfpathlineto{\pgfqpoint{5.871773in}{2.262379in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.262433in}}%
\pgfpathlineto{\pgfqpoint{5.874944in}{2.264038in}}%
\pgfpathlineto{\pgfqpoint{5.878077in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{5.880145in}{2.266026in}}%
\pgfpathlineto{\pgfqpoint{5.881173in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{5.886251in}{2.269758in}}%
\pgfpathlineto{\pgfqpoint{5.890243in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{5.892216in}{2.283741in}}%
\pgfpathlineto{\pgfqpoint{5.893197in}{2.283814in}}%
\pgfpathlineto{\pgfqpoint{5.895148in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{5.896118in}{2.288858in}}%
\pgfpathlineto{\pgfqpoint{5.903749in}{2.301104in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{2.301142in}}%
\pgfpathlineto{\pgfqpoint{5.906553in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{5.911160in}{2.306944in}}%
\pgfpathlineto{\pgfqpoint{5.912981in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{5.914788in}{2.308901in}}%
\pgfpathlineto{\pgfqpoint{5.921017in}{2.309984in}}%
\pgfpathlineto{\pgfqpoint{5.922769in}{2.310775in}}%
\pgfpathlineto{\pgfqpoint{5.923641in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{5.925376in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{5.927956in}{2.326101in}}%
\pgfpathlineto{\pgfqpoint{5.931357in}{2.327402in}}%
\pgfpathlineto{\pgfqpoint{5.933879in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{5.942920in}{2.330340in}}%
\pgfpathlineto{\pgfqpoint{5.945332in}{2.332718in}}%
\pgfpathlineto{\pgfqpoint{5.948513in}{2.332735in}}%
\pgfpathlineto{\pgfqpoint{5.950089in}{2.344583in}}%
\pgfpathlineto{\pgfqpoint{5.951656in}{2.348248in}}%
\pgfpathlineto{\pgfqpoint{5.952435in}{2.348275in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.357949in}}%
\pgfpathlineto{\pgfqpoint{5.960106in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{2.359590in}}%
\pgfpathlineto{\pgfqpoint{5.966820in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{5.970476in}{2.361113in}}%
\pgfpathlineto{\pgfqpoint{5.971201in}{2.361116in}}%
\pgfpathlineto{\pgfqpoint{5.972645in}{2.365128in}}%
\pgfpathlineto{\pgfqpoint{5.974796in}{2.366899in}}%
\pgfpathlineto{\pgfqpoint{5.986658in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{2.374574in}}%
\pgfpathlineto{\pgfqpoint{5.991388in}{2.376128in}}%
\pgfpathlineto{\pgfqpoint{5.992057in}{2.376137in}}%
\pgfpathlineto{\pgfqpoint{5.993389in}{2.385478in}}%
\pgfpathlineto{\pgfqpoint{6.001242in}{2.386444in}}%
\pgfpathlineto{\pgfqpoint{6.003808in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{6.006348in}{2.386994in}}%
\pgfpathlineto{\pgfqpoint{6.007609in}{2.388830in}}%
\pgfpathlineto{\pgfqpoint{6.010112in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{6.011355in}{2.393166in}}%
\pgfpathlineto{\pgfqpoint{6.018085in}{2.394396in}}%
\pgfpathlineto{\pgfqpoint{6.021087in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{6.029889in}{2.395842in}}%
\pgfpathlineto{\pgfqpoint{6.035030in}{2.397822in}}%
\pgfpathlineto{\pgfqpoint{6.037283in}{2.398318in}}%
\pgfpathlineto{\pgfqpoint{6.038959in}{2.399830in}}%
\pgfpathlineto{\pgfqpoint{6.045559in}{2.400336in}}%
\pgfpathlineto{\pgfqpoint{6.047183in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{6.054629in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{2.407390in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{2.407787in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{2.409192in}}%
\pgfpathlineto{\pgfqpoint{6.064908in}{2.410200in}}%
\pgfpathlineto{\pgfqpoint{6.066915in}{2.411141in}}%
\pgfpathlineto{\pgfqpoint{6.097526in}{2.420537in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{2.422678in}}%
\pgfpathlineto{\pgfqpoint{6.111360in}{2.426698in}}%
\pgfpathlineto{\pgfqpoint{6.122483in}{2.436012in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{6.133534in}{2.444861in}}%
\pgfpathlineto{\pgfqpoint{6.149998in}{2.445656in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.446992in}}%
\pgfpathlineto{\pgfqpoint{6.151084in}{2.446992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{2.096695in}}%
\pgfpathlineto{\pgfqpoint{5.173359in}{2.096695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{5.314626in}{2.304861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{5.472530in}{2.421897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.856047in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966117in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{4.051658in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{4.081760in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.136354in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{4.178140in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{4.188290in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{4.230321in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{4.237288in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{4.256453in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{4.275672in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.287977in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{4.296438in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.306530in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.706443in}}%
\pgfpathlineto{\pgfqpoint{4.363961in}{0.706443in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{4.375416in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.418604in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.732428in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.732428in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.739677in}}%
\pgfpathlineto{\pgfqpoint{4.428521in}{0.739677in}}%
\pgfpathlineto{\pgfqpoint{4.453228in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{4.453228in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{4.457139in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.462957in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{4.481037in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.485621in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{4.495064in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{4.512963in}{0.780890in}}%
\pgfpathlineto{\pgfqpoint{4.513399in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{4.513399in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{0.798255in}}%
\pgfpathlineto{\pgfqpoint{4.549562in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.549562in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.557564in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{4.569580in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{4.598963in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.599845in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{4.606663in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{4.639141in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{4.646229in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{4.646229in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{4.680974in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{4.687332in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{4.687332in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{4.707708in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{4.710784in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{4.723167in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{4.724831in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{4.735472in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{4.739523in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{4.759023in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{4.771056in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{4.797489in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.797489in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{4.803467in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{4.803467in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{4.809955in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{4.832656in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{4.832656in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.834573in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{4.842885in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{4.843169in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{4.843169in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.852801in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.856856in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{4.877381in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{4.879114in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{4.884645in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{4.890671in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{4.890671in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{4.899944in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{4.909176in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{4.909176in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{4.909684in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{4.918195in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{4.918832in}{1.238831in}}%
\pgfpathlineto{\pgfqpoint{4.935957in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.935957in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.948526in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{4.948526in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{4.953632in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{4.953632in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{1.309233in}}%
\pgfpathlineto{\pgfqpoint{4.978301in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{4.978301in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{4.983946in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{4.983946in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{4.997188in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{4.997188in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{4.997296in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{4.999182in}{1.353868in}}%
\pgfpathlineto{\pgfqpoint{5.008390in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{5.008390in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.013299in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{5.023718in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{5.031501in}{1.396346in}}%
\pgfpathlineto{\pgfqpoint{5.041020in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{5.041020in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{5.047316in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{5.047316in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{5.053895in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{5.055985in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{5.055985in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{5.056269in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{5.056269in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{5.068190in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{5.077191in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{5.081772in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{5.081772in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{5.088934in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.526863in}}%
\pgfpathlineto{\pgfqpoint{5.105575in}{1.526863in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{5.114364in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{5.116710in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{5.123865in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{5.131972in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{5.139684in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{5.140320in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{5.140320in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{5.150176in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.150176in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.624612in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{1.624612in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{5.157762in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{5.157838in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{5.157838in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{5.175505in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{5.180466in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.180466in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{5.181647in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{5.181647in}{1.689924in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{5.184911in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{5.191252in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{1.714492in}}%
\pgfpathlineto{\pgfqpoint{5.201588in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{5.201588in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{5.205669in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{5.223505in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{5.231121in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{5.231121in}{1.792457in}}%
\pgfpathlineto{\pgfqpoint{5.233843in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{5.233843in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{5.238395in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{5.238395in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{5.240930in}{1.814039in}}%
\pgfpathlineto{\pgfqpoint{5.240930in}{1.814039in}}%
\pgfpathlineto{\pgfqpoint{5.242025in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{5.242025in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.848055in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{5.264334in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{5.283180in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{5.284293in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{5.295899in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{5.295899in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{5.299116in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{5.299116in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.943569in}}%
\pgfpathlineto{\pgfqpoint{5.306464in}{1.943569in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{5.314181in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{5.328518in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{5.328518in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{5.336241in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{5.336241in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{5.340516in}{1.980248in}}%
\pgfpathlineto{\pgfqpoint{5.341940in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{5.341940in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{5.347080in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{5.347080in}{1.989750in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{5.356414in}{2.003085in}}%
\pgfpathlineto{\pgfqpoint{5.356414in}{2.003085in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.018099in}}%
\pgfpathlineto{\pgfqpoint{5.364516in}{2.018099in}}%
\pgfpathlineto{\pgfqpoint{5.371550in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{5.371550in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.029858in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.029858in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{5.387152in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{5.388239in}{2.043555in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{5.394516in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{2.048279in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.052290in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{2.052290in}}%
\pgfpathlineto{\pgfqpoint{5.414770in}{2.069202in}}%
\pgfpathlineto{\pgfqpoint{5.414770in}{2.069202in}}%
\pgfpathlineto{\pgfqpoint{5.418777in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{5.418777in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{5.428437in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{5.428437in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{5.436963in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{5.437925in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{5.437925in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{5.453903in}{2.100911in}}%
\pgfpathlineto{\pgfqpoint{5.454571in}{2.106646in}}%
\pgfpathlineto{\pgfqpoint{5.454571in}{2.106646in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.112088in}}%
\pgfpathlineto{\pgfqpoint{5.456440in}{2.112088in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.114527in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{2.114527in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.116922in}}%
\pgfpathlineto{\pgfqpoint{5.463033in}{2.116922in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.121470in}}%
\pgfpathlineto{\pgfqpoint{5.468619in}{2.121470in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{5.471510in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{5.483861in}{2.131519in}}%
\pgfpathlineto{\pgfqpoint{5.492203in}{2.133399in}}%
\pgfpathlineto{\pgfqpoint{5.493457in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{5.501335in}{2.148912in}}%
\pgfpathlineto{\pgfqpoint{5.501335in}{2.148912in}}%
\pgfpathlineto{\pgfqpoint{5.517820in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{5.517820in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{5.536864in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{5.536864in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{5.538313in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.538313in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.552148in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{5.552148in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{5.553192in}{2.182662in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.184572in}}%
\pgfpathlineto{\pgfqpoint{5.555941in}{2.184572in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{5.567613in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{5.567613in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{5.568144in}{2.193140in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{5.572906in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{5.574909in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{5.574909in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{2.201099in}}%
\pgfpathlineto{\pgfqpoint{5.593481in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{5.593481in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{5.593948in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{5.593948in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.211922in}}%
\pgfpathlineto{\pgfqpoint{5.598737in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{5.598737in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{5.605721in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{5.605721in}{2.223851in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{2.225297in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{2.225297in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{5.625677in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{5.627732in}{2.245912in}}%
\pgfpathlineto{\pgfqpoint{5.637592in}{2.249102in}}%
\pgfpathlineto{\pgfqpoint{5.637592in}{2.249102in}}%
\pgfpathlineto{\pgfqpoint{5.641734in}{2.250750in}}%
\pgfpathlineto{\pgfqpoint{5.641734in}{2.250750in}}%
\pgfpathlineto{\pgfqpoint{5.649719in}{2.258099in}}%
\pgfpathlineto{\pgfqpoint{5.653792in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{5.653792in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{5.658102in}{2.263245in}}%
\pgfpathlineto{\pgfqpoint{5.665687in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{5.665687in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{5.671145in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{5.671145in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{5.673376in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{5.673376in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{5.678794in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{5.678794in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{5.690027in}{2.286267in}}%
\pgfpathlineto{\pgfqpoint{5.690027in}{2.286267in}}%
\pgfpathlineto{\pgfqpoint{5.697924in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{5.697924in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{5.705616in}{2.300493in}}%
\pgfpathlineto{\pgfqpoint{5.705616in}{2.300493in}}%
\pgfpathlineto{\pgfqpoint{5.721107in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{5.721107in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{5.734354in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{5.738673in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{5.741111in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{5.746928in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{5.746928in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{2.329803in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{5.770646in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{5.777609in}{2.338598in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{2.347029in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{2.347029in}}%
\pgfpathlineto{\pgfqpoint{5.782693in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{5.782693in}{2.348770in}}%
\pgfpathlineto{\pgfqpoint{5.784047in}{2.354877in}}%
\pgfpathlineto{\pgfqpoint{5.784047in}{2.354877in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.359137in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.359137in}}%
\pgfpathlineto{\pgfqpoint{5.806570in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{5.806570in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{5.811382in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{5.811382in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.366744in}}%
\pgfpathlineto{\pgfqpoint{5.815014in}{2.366744in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{2.367630in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.375852in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{2.375852in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{2.380801in}}%
\pgfpathlineto{\pgfqpoint{5.843318in}{2.380801in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.385699in}}%
\pgfpathlineto{\pgfqpoint{5.850347in}{2.385699in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.387916in}}%
\pgfpathlineto{\pgfqpoint{5.865273in}{2.387916in}}%
\pgfpathlineto{\pgfqpoint{5.870117in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{5.870117in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{5.872119in}{2.393011in}}%
\pgfpathlineto{\pgfqpoint{5.905057in}{2.397169in}}%
\pgfpathlineto{\pgfqpoint{5.905057in}{2.397169in}}%
\pgfpathlineto{\pgfqpoint{5.920515in}{2.400321in}}%
\pgfpathlineto{\pgfqpoint{5.920515in}{2.400321in}}%
\pgfpathlineto{\pgfqpoint{5.923701in}{2.402343in}}%
\pgfpathlineto{\pgfqpoint{5.923701in}{2.402343in}}%
\pgfpathlineto{\pgfqpoint{5.937148in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{5.937148in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{5.942684in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{5.951668in}{2.410467in}}%
\pgfpathlineto{\pgfqpoint{5.951668in}{2.410467in}}%
\pgfpathlineto{\pgfqpoint{5.952159in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{5.952159in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{5.963567in}{2.413362in}}%
\pgfpathlineto{\pgfqpoint{5.973988in}{2.415443in}}%
\pgfpathlineto{\pgfqpoint{5.988689in}{2.418875in}}%
\pgfpathlineto{\pgfqpoint{6.002119in}{2.420874in}}%
\pgfpathlineto{\pgfqpoint{6.011377in}{2.422915in}}%
\pgfpathlineto{\pgfqpoint{6.018594in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{6.031980in}{2.435181in}}%
\pgfpathlineto{\pgfqpoint{6.042071in}{2.441242in}}%
\pgfpathlineto{\pgfqpoint{6.046996in}{2.444844in}}%
\pgfpathlineto{\pgfqpoint{6.072212in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{6.072212in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.447751in}}%
\pgfpathlineto{\pgfqpoint{6.073628in}{2.447751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856047in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{6.277587in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066817in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathcurveto{\pgfqpoint{7.981234in}{1.338261in}}{\pgfqpoint{7.991833in}{1.342651in}}{\pgfqpoint{7.999646in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{8.007460in}{1.358278in}}{\pgfqpoint{8.011850in}{1.368877in}}{\pgfqpoint{8.011850in}{1.379927in}}%
\pgfpathcurveto{\pgfqpoint{8.011850in}{1.390978in}}{\pgfqpoint{8.007460in}{1.401577in}}{\pgfqpoint{7.999646in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.991833in}{1.417204in}}{\pgfqpoint{7.981234in}{1.421594in}}{\pgfqpoint{7.970184in}{1.421594in}}%
\pgfpathcurveto{\pgfqpoint{7.959133in}{1.421594in}}{\pgfqpoint{7.948534in}{1.417204in}}{\pgfqpoint{7.940721in}{1.409390in}}%
\pgfpathcurveto{\pgfqpoint{7.932907in}{1.401577in}}{\pgfqpoint{7.928517in}{1.390978in}}{\pgfqpoint{7.928517in}{1.379927in}}%
\pgfpathcurveto{\pgfqpoint{7.928517in}{1.368877in}}{\pgfqpoint{7.932907in}{1.358278in}}{\pgfqpoint{7.940721in}{1.350465in}}%
\pgfpathcurveto{\pgfqpoint{7.948534in}{1.342651in}}{\pgfqpoint{7.959133in}{1.338261in}}{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathlineto{\pgfqpoint{7.970184in}{1.338261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathcurveto{\pgfqpoint{8.247309in}{1.575221in}}{\pgfqpoint{8.257908in}{1.579612in}}{\pgfqpoint{8.265722in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.273535in}{1.595239in}}{\pgfqpoint{8.277926in}{1.605838in}}{\pgfqpoint{8.277926in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.277926in}{1.627938in}}{\pgfqpoint{8.273535in}{1.638537in}}{\pgfqpoint{8.265722in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.257908in}{1.654164in}}{\pgfqpoint{8.247309in}{1.658555in}}{\pgfqpoint{8.236259in}{1.658555in}}%
\pgfpathcurveto{\pgfqpoint{8.225209in}{1.658555in}}{\pgfqpoint{8.214610in}{1.654164in}}{\pgfqpoint{8.206796in}{1.646351in}}%
\pgfpathcurveto{\pgfqpoint{8.198982in}{1.638537in}}{\pgfqpoint{8.194592in}{1.627938in}}{\pgfqpoint{8.194592in}{1.616888in}}%
\pgfpathcurveto{\pgfqpoint{8.194592in}{1.605838in}}{\pgfqpoint{8.198982in}{1.595239in}}{\pgfqpoint{8.206796in}{1.587425in}}%
\pgfpathcurveto{\pgfqpoint{8.214610in}{1.579612in}}{\pgfqpoint{8.225209in}{1.575221in}}{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{8.236259in}{1.575221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533669in}{1.840088in}}%
\pgfpathcurveto{\pgfqpoint{8.544720in}{1.840088in}}{\pgfqpoint{8.555319in}{1.844478in}}{\pgfqpoint{8.563132in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.570946in}{1.860106in}}{\pgfqpoint{8.575336in}{1.870705in}}{\pgfqpoint{8.575336in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.575336in}{1.892805in}}{\pgfqpoint{8.570946in}{1.903404in}}{\pgfqpoint{8.563132in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.555319in}{1.919031in}}{\pgfqpoint{8.544720in}{1.923422in}}{\pgfqpoint{8.533669in}{1.923422in}}%
\pgfpathcurveto{\pgfqpoint{8.522619in}{1.923422in}}{\pgfqpoint{8.512020in}{1.919031in}}{\pgfqpoint{8.504207in}{1.911218in}}%
\pgfpathcurveto{\pgfqpoint{8.496393in}{1.903404in}}{\pgfqpoint{8.492003in}{1.892805in}}{\pgfqpoint{8.492003in}{1.881755in}}%
\pgfpathcurveto{\pgfqpoint{8.492003in}{1.870705in}}{\pgfqpoint{8.496393in}{1.860106in}}{\pgfqpoint{8.504207in}{1.852292in}}%
\pgfpathcurveto{\pgfqpoint{8.512020in}{1.844478in}}{\pgfqpoint{8.522619in}{1.840088in}}{\pgfqpoint{8.533669in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{8.533669in}{1.840088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathcurveto{\pgfqpoint{8.860842in}{2.121619in}}{\pgfqpoint{8.871441in}{2.126009in}}{\pgfqpoint{8.879254in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.887068in}{2.141637in}}{\pgfqpoint{8.891458in}{2.152236in}}{\pgfqpoint{8.891458in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.891458in}{2.174336in}}{\pgfqpoint{8.887068in}{2.184935in}}{\pgfqpoint{8.879254in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.871441in}{2.200562in}}{\pgfqpoint{8.860842in}{2.204953in}}{\pgfqpoint{8.849792in}{2.204953in}}%
\pgfpathcurveto{\pgfqpoint{8.838742in}{2.204953in}}{\pgfqpoint{8.828143in}{2.200562in}}{\pgfqpoint{8.820329in}{2.192749in}}%
\pgfpathcurveto{\pgfqpoint{8.812515in}{2.184935in}}{\pgfqpoint{8.808125in}{2.174336in}}{\pgfqpoint{8.808125in}{2.163286in}}%
\pgfpathcurveto{\pgfqpoint{8.808125in}{2.152236in}}{\pgfqpoint{8.812515in}{2.141637in}}{\pgfqpoint{8.820329in}{2.133823in}}%
\pgfpathcurveto{\pgfqpoint{8.828143in}{2.126009in}}{\pgfqpoint{8.838742in}{2.121619in}}{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{8.849792in}{2.121619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176215in}{2.412324in}}%
\pgfpathcurveto{\pgfqpoint{9.187265in}{2.412324in}}{\pgfqpoint{9.197865in}{2.416715in}}{\pgfqpoint{9.205678in}{2.424528in}}%
\pgfpathcurveto{\pgfqpoint{9.213492in}{2.432342in}}{\pgfqpoint{9.217882in}{2.442941in}}{\pgfqpoint{9.217882in}{2.453991in}}%
\pgfpathcurveto{\pgfqpoint{9.217882in}{2.465041in}}{\pgfqpoint{9.213492in}{2.475640in}}{\pgfqpoint{9.205678in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.197865in}{2.491268in}}{\pgfqpoint{9.187265in}{2.495658in}}{\pgfqpoint{9.176215in}{2.495658in}}%
\pgfpathcurveto{\pgfqpoint{9.165165in}{2.495658in}}{\pgfqpoint{9.154566in}{2.491268in}}{\pgfqpoint{9.146753in}{2.483454in}}%
\pgfpathcurveto{\pgfqpoint{9.138939in}{2.475640in}}{\pgfqpoint{9.134549in}{2.465041in}}{\pgfqpoint{9.134549in}{2.453991in}}%
\pgfpathcurveto{\pgfqpoint{9.134549in}{2.442941in}}{\pgfqpoint{9.138939in}{2.432342in}}{\pgfqpoint{9.146753in}{2.424528in}}%
\pgfpathcurveto{\pgfqpoint{9.154566in}{2.416715in}}{\pgfqpoint{9.165165in}{2.412324in}}{\pgfqpoint{9.176215in}{2.412324in}}%
\pgfpathlineto{\pgfqpoint{9.176215in}{2.412324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626738in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626738in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772344in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.772344in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.563938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=0.515713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.074063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.025838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.584188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=1.535963in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.094313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669384in, y=2.046087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.717501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.807330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.871064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.920500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.960893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{0.995044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.024627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.050721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.227626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.317454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.381189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.430625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.471017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.505169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.534752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.560846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.737751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.827579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.891314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.940750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{1.981142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.015293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.044876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.070971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.247875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.337704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.401438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.450875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.491267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.525418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023165in}{2.555001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613828in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.383205in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{7.400368in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.431504in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.459173in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.471933in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{7.484070in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.495643in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.506701in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.517288in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.527443in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.537200in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{7.546589in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.555636in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{7.564365in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.580956in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.588854in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{7.596508in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.603935in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.611146in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.618154in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.624970in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.638066in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.644364in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.662355in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.668074in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.689719in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.694848in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.699874in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.704800in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.714369in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.719019in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.736796in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.749341in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.753386in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.757367in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.761284in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.765141in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.768939in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.772680in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.776366in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.787105in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.790585in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.797401in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.807287in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.819885in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.822937in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.825953in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{7.828932in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.834786in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.837661in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.848844in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.851563in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.862150in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.864728in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.869805in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.872305in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.877231in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.879658in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.889136in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.891450in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.893743in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.896015in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.898266in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.900497in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.902708in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{7.904900in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.907073in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.909227in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.911362in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.913479in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.915579in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{7.919725in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{7.923803in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.927815in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{7.929798in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.931764in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{7.933715in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.937572in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{7.939478in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.941370in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{7.943248in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.945111in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{7.948796in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.950619in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{7.956008in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.961282in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{7.963015in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.969831in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{7.971507in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.979717in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{7.981328in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.987666in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{7.989226in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.990775in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{7.992316in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.996880in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{7.998384in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.007216in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.012935in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.017140in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.026683in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.028017in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.034581in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.035873in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.040976in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.042236in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047211in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.049662in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.060402in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.061567in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.069574in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.071815in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.079504in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.082728in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.084854in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.094203in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.096234in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.101239in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.103214in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.108082in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.110003in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.112857in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.114741in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.124859in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.126655in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.130209in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.131967in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.136309in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.138024in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.141420in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.143101in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{8.151339in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.152955in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.155358in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.156948in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.158527in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.160097in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.161656in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.163206in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.168556in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.170064in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.177468in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.178923in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.181807in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.183237in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.193705in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.195069in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.196424in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.197099in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.198444in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.205060in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.206363in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.217167in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.218407in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.223309in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.224520in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{8.225123in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{8.226325in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.229896in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.231075in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.232833in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.233998in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.243687in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.245359in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.274165in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.275644in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.307877in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.308739in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.310027in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.322144in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.323365in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.326990in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328187in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.336023in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.337177in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.338708in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{8.340230in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.342495in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.343993in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.344367in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.345854in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.352439in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.353879in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.371210in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.372546in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.692495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.500730in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.519166in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{7.536329in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.552384in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{7.567465in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{7.581684in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.595134in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.607894in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.620031in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.631604in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.642662in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.653249in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{7.663404in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.673161in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{7.682550in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.691597in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.700326in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.716917in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{7.724815in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.732469in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{7.739896in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.754115in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.774027in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.780325in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.786468in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.798316in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.804035in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.820443in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.825680in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.830809in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.835835in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.840761in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.845592in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.850330in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.854980in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.864027in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.868430in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.877009in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.881190in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.889347in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.897245in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.904900in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.915958in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{7.926546in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{7.929977in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.933362in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{7.936701in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.939996in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{7.943248in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.946457in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{7.952756in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{7.955846in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{7.958898in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.961914in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{7.964893in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{7.967837in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{7.970747in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{7.973622in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{7.982056in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{7.992874in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.000689in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.003240in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.005766in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.008266in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.015619in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.018023in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.022761in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.025097in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.029704in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.031976in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.034227in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.036458in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.038669in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.043034in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.045188in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.047323in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.053621in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.055686in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.057733in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{8.059764in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.063776in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{8.065759in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.067725in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.069676in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.071612in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.073533in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.077331in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.079209in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.082922in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.084757in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.086580in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.088389in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.091969in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.093739in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.095497in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.097243in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.100698in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.102408in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.105792in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.109132in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{8.118888in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.120478in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.128277in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.129808in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.132841in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.134345in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.137324in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{8.138800in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.146053in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.147479in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.155865in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.157236in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.162644in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.163978in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.171834in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.173120in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.175671in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.176937in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.178197in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.179450in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.185623in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.188050in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.207776in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.209997in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.214381in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{8.216544in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.220815in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.222923in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.244043in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.245964in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.258101in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.259917in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.281562in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.283215in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.292909in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.294488in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.296058in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.299167in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.300708in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.312699in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.314158in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.324836in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.326226in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.326918in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.328296in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.331030in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.333060in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.333734in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.335075in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.336408in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.337735in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.341021in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.342324in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.343620in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.344909in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.350627in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.351881in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.352505in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.353749in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.375136in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.376271in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.402595in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.404119in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.440796in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.442105in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.455646in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.456879in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473138in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.473905in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.475051in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.475431in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.477326in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.479954in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.481072in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.481444in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.482925in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.486225in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.488761in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.490199in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.491272in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.492696in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.500727in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.502439in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.506500in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.507840in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.508173in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.509504in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.801886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{7.652703in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{7.671139in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{7.688302in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{7.704357in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.719438in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.733657in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{7.747107in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.759867in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.772004in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{7.783577in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{7.794635in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.805222in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.815377in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{7.834522in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.843569in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.852299in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{7.860732in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.868889in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.876787in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{7.884442in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.891869in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{7.899080in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{7.906088in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{7.912904in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{7.926000in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.932298in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{7.938440in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{7.950289in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{7.956008in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.967066in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{7.977653in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.982782in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{7.987808in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.992734in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{7.997565in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.002303in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.006953in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.011518in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.016000in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.020403in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.024730in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.028982in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.037275in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.041320in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.045301in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.053075in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.060614in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.067931in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{8.071511in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.081950in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.085334in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.091969in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.095220in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.098430in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.101599in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.107819in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.110871in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.113887in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.116866in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.119810in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.122719in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.125595in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.128438in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.134029in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.136778in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{8.139496in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.142186in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.144846in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.147479in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.150084in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.152662in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.155213in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.157739in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.162714in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.165165in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.167592in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.169996in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.174734in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.177070in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.179384in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.186200in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.188431in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.190642in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.192834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.197161in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.199296in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.201413in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.205594in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.207659in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.209706in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.211737in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.215749in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.217731in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.219698in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{8.221649in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.225506in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.227412in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.236730in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.238553in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.240362in}{1.614826in}}%
\pgfpathlineto{\pgfqpoint{8.242158in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.247470in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.249216in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.252671in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.254381in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.270861in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.272451in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.274030in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.275600in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.278709in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.280250in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.281781in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.284814in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.287811in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.290773in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.299452in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.300869in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.315951in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.317277in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.342426in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.343620in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.352964in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.354108in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.397937in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.401735in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.402675in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.406402in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.408245in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.419901in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.424242in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.426811in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.433535in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.436011in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.437647in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.440082in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.448031in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.451140in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.452680in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.453447in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.454973in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.476809in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.477505in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.478891in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.486378in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.489708in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.494945in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.495592in}{1.837622in}}%
\pgfpathlineto{\pgfqpoint{8.496881in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.498802in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.500075in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.503228in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.504478in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.506959in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.508191in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.517238in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.519008in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{8.521350in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.525395in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.526539in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.529375in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.530501in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.532180in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.534401in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.541486in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.543092in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.544158in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.545747in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.546275in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.547851in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.549417in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.551490in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.554057in}{1.863550in}}%
\pgfpathlineto{\pgfqpoint{8.555585in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.558111in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.560113in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.561108in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.563578in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.564560in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.566024in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.572274in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.573694in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.574166in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.575575in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.576510in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.577907in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.584773in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.587020in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.587913in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.589247in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.590574in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.591893in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.594077in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.595379in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.597103in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.597961in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.599242in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.603047in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604302in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.605135in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.606794in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.612513in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.613721in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.614524in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.615723in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.624342in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.628543in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.640012in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.641454in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.643958in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.645023in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.646437in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.650976in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.652356in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.653386in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.654753in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.655093in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.656451in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.661808in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.663129in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.664771in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.942023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794326in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.814237in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{7.832673in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{7.849836in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{7.865891in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{7.880972in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{7.921401in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{7.956169in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{7.966756in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{7.976911in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{7.996057in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.005104in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{8.022267in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.030424in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.038322in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{8.045977in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.053403in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.060614in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.074438in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.081072in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.087534in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.093832in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.099975in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.111823in}{1.250235in}}%
\pgfpathlineto{\pgfqpoint{8.123132in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.128600in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{8.133950in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.139187in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.144317in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.149342in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.154269in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{8.168488in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.186264in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{8.194698in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.202855in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.210752in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.214609in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.218407in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.222148in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.225834in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{8.233045in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.236573in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.243484in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.246869in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.250208in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.253503in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.259965in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.263134in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.266263in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.269353in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.272405in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.275421in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.278400in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.281344in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.289973in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.292784in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.295563in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.298312in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.306381in}{1.534630in}}%
\pgfpathlineto{\pgfqpoint{8.309013in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.311618in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.316747in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.319273in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.321773in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.326699in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.331530in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.333910in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.343211in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.349965in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.354368in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.358695in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.362947in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.365047in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.367128in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.369193in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.377283in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.383183in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.385119in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.387040in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.392716in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.400087in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.401896in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.409004in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.410750in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.425934in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.427565in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.440244in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.441784in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.453775in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.455234in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.458127in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.459560in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.465214in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.466608in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.467994in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.469372in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.478812in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.480131in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.481444in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{8.484049in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.487906in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.492957in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.494204in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.496679in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.508699in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.511035in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.516780in}{1.804287in}}%
\pgfpathlineto{\pgfqpoint{8.520165in}{1.810621in}}%
\pgfpathlineto{\pgfqpoint{8.522396in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.524607in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.525706in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.527888in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.528972in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.531126in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.532196in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.539559in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.541624in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.543671in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.548717in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{8.553663in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.555614in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.561377in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.563269in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.567010in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.568860in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.572518in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.574327in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.580558in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.582310in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.587492in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.589196in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.590889in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.593406in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.594239in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.595897in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.604028in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.605622in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.609565in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.611124in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.626206in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.627665in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.639039in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.640425in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.641115in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.641803in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.643174in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.649250in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.650580in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.664135in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.665388in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.681130in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.682884in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.686929in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.689779in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.698137in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.701943in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.716611in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.720648in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.738511in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.739904in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.741290in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.751666in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.752108in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.753428in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.761202in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.762475in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.765836in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.766670in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{8.767915in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.769153in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.770386in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.775657in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.776858in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.781996in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.783555in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.783944in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.785105in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.793088in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.794951in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.796432in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.798637in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.801546in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.801907in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.803347in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.804422in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.805848in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.809726in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.811122in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.812510in}{2.132908in}}%
\pgfpathlineto{\pgfqpoint{8.813890in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.815262in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.816627in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.817985in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.818323in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.819672in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.821013in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.824004in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{8.825650in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.825978in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.121850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{7.981036in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{7.999471in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{8.016634in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{8.047770in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{8.153466in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{8.162855in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{8.171902in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.180631in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.189065in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{8.205120in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.212775in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.220201in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.227412in}{1.243341in}}%
\pgfpathlineto{\pgfqpoint{8.234420in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.241236in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.247870in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.254332in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.260630in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.266773in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{8.272767in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{8.278621in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.284340in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.289930in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.295398in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.300748in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.305985in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.311115in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.321067in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.339850in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{8.348736in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.357315in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{8.365608in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.369653in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.373633in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.388946in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.392632in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{8.396264in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.406851in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.410282in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.413667in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.417006in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.420301in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.423553in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.426763in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.429932in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{8.436151in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.439204in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.442219in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.445198in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.448142in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.451052in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.453928in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.459582in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.465110in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.470518in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.473179in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.475811in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.480994in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.483546in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.486071in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.493498in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.495924in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.498328in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.503067in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.507717in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.512281in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.514532in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.516764in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.518975in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.521167in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.527628in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.529746in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.531845in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.538038in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{8.540069in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.542084in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.544082in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.548030in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.549981in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.555745in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.557636in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.563227in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.565063in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.575802in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.577548in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.579282in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.581003in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{8.582713in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{8.586098in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.600783in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{8.602363in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.603932in}{1.773933in}}%
\pgfpathlineto{\pgfqpoint{8.607042in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.610113in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.611634in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{8.613147in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.614650in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.616144in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{8.617629in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.624925in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.627784in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.629202in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.630611in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.636170in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{8.637541in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.644283in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.645610in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.648242in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.649548in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.652139in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.653425in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.654704in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.657242in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.658502in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.669560in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.670759in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.676668in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.677833in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.681296in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.683579in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.684712in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.685840in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.688081in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.690302in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.692504in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.694686in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.697924in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.700059in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.714514in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.716512in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.719480in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.721439in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.725311in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.726269in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.728175in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.729123in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.731008in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.731945in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.733808in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.734735in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.735658in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.737494in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.761868in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.763521in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.765163in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.770025in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.772420in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.776363in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.779473in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{8.781013in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.790060in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.791536in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.794463in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.795913in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.807913in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.809287in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.810654in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.816714in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.818041in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.853153in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.854871in}{2.112142in}}%
\pgfpathlineto{\pgfqpoint{8.855441in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{8.856577in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{8.868201in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.870355in}{2.127843in}}%
\pgfpathlineto{\pgfqpoint{8.872490in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.873021in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.874080in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.875659in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.877229in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{8.881878in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.883409in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.889936in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.891911in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.893869in}{2.142420in}}%
\pgfpathlineto{\pgfqpoint{8.896779in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.898221in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.906703in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.908089in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.909467in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{8.910837in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{8.912200in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.912653in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.914006in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.949185in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.950353in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.961006in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.963230in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.968344in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.969786in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.972290in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.988812in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{8.990140in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.236410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.202255in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{8.217336in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{8.231555in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{8.245005in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{8.269903in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.292533in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.303120in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.313276in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{8.323032in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.332421in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.350197in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.358631in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.366788in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{8.374686in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.396978in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{8.403986in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.410802in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.417436in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{8.423898in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.430196in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{8.436339in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.448187in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{8.464964in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.475551in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.485706in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{8.513899in}{1.412229in}}%
\pgfpathlineto{\pgfqpoint{8.518302in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.539219in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.543199in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.550973in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.554771in}{1.480027in}}%
\pgfpathlineto{\pgfqpoint{8.558512in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.562198in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.565830in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.572938in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.576417in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{8.586572in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.593119in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.596329in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.599498in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.611785in}{1.567391in}}%
\pgfpathlineto{\pgfqpoint{8.617708in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.626337in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.640084in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.645377in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.647982in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.653112in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.655637in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.674968in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.677282in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.681847in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.684098in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.686329in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.688541in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.690732in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.692905in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.695059in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.697194in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.703492in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.705557in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.707604in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.709635in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.711649in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.713648in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{8.717596in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.719547in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.721483in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.727202in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.730943in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.732793in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.736451in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.738260in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{8.740057in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.741840in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.745368in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.747114in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.748848in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.753977in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.757339in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.759003in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.762298in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.763929in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.765550in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.768760in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.770349in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.776608in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.778148in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.781200in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{8.782713in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{8.784216in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{8.797350in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{8.798768in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.800177in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.825542in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{8.829321in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{8.830568in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{8.833043in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.842705in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.843887in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.850862in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.853145in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.876958in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{8.879014in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.883075in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{8.885081in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{8.889046in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{8.891005in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.923856in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{8.926408in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{8.927253in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{8.929770in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{8.930603in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.933087in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.952872in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{8.954389in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{8.985614in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.986280in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{8.987606in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.006703in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.008534in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.012756in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.013949in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.015136in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.018080in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.019830in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.020990in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.021568in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.022719in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.024437in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.025007in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{9.026143in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.045225in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.046272in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.046794in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.048354in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.051444in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.053483in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.053991in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.055506in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.064409in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.065862in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.071592in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.072064in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.073473in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.076269in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.077654in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.082671in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.084022in}{2.295330in}}%
\pgfpathlineto{\pgfqpoint{9.084918in}{2.296245in}}%
\pgfpathlineto{\pgfqpoint{9.086257in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.088031in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.089353in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.089792in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.091104in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.095859in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.097566in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{9.097991in}{2.342503in}}%
\pgfpathlineto{\pgfqpoint{9.099261in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.100525in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.132057in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.133533in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.133901in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.135731in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.136823in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.138272in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.143629in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.145039in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.150598in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.152310in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.153671in}{2.370471in}}%
\pgfpathlineto{\pgfqpoint{9.155025in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.159043in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.160368in}{2.371805in}}%
\pgfpathlineto{\pgfqpoint{9.162997in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.385139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{8.321587in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{8.340023in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{8.357186in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{8.388322in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{8.402541in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{8.428751in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{8.440888in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{8.463519in}{1.048294in}}%
\pgfpathlineto{\pgfqpoint{8.484261in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{8.494018in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{8.512454in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{8.521183in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{8.537774in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.545672in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{8.553327in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{8.560753in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{8.567964in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{8.574972in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{8.581788in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{8.588422in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{8.594884in}{1.321245in}}%
\pgfpathlineto{\pgfqpoint{8.607325in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{8.619173in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{8.624892in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{8.630482in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{8.641300in}{1.377304in}}%
\pgfpathlineto{\pgfqpoint{8.646537in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{8.651667in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{8.656692in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{8.661619in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{8.675838in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.680402in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{8.684885in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{8.706159in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{8.710205in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{8.718102in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{8.721959in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{8.725757in}{1.492301in}}%
\pgfpathlineto{\pgfqpoint{8.729498in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{8.736815in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{8.740395in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{8.743924in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{8.747403in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{8.750834in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{8.757558in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{8.760853in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{8.764105in}{1.549718in}}%
\pgfpathlineto{\pgfqpoint{8.770484in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.773613in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{8.776703in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.779755in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{8.785750in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{8.791604in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{8.794480in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{8.800134in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.805662in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{8.808381in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.813731in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{8.818968in}{1.607455in}}%
\pgfpathlineto{\pgfqpoint{8.824097in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.829123in}{1.624173in}}%
\pgfpathlineto{\pgfqpoint{8.831598in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.834049in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{8.836476in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.845954in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{8.848268in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{8.850561in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.852833in}{1.664325in}}%
\pgfpathlineto{\pgfqpoint{8.855084in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{8.857315in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.861718in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{8.866045in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{8.870297in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.876543in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{8.878590in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.882635in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{8.884633in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.888582in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{8.890533in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.892469in}{1.736622in}}%
\pgfpathlineto{\pgfqpoint{8.894390in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.898188in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.903779in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.905615in}{1.780332in}}%
\pgfpathlineto{\pgfqpoint{8.907437in}{1.797362in}}%
\pgfpathlineto{\pgfqpoint{8.912826in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.916354in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{8.918100in}{1.806728in}}%
\pgfpathlineto{\pgfqpoint{8.921555in}{1.825108in}}%
\pgfpathlineto{\pgfqpoint{8.923265in}{1.826133in}}%
\pgfpathlineto{\pgfqpoint{8.924963in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{8.926650in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.928325in}{1.842730in}}%
\pgfpathlineto{\pgfqpoint{8.929989in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{8.931642in}{1.870748in}}%
\pgfpathlineto{\pgfqpoint{8.933284in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.936536in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{8.938146in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.939745in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{8.941335in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.942914in}{1.883551in}}%
\pgfpathlineto{\pgfqpoint{8.944484in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.946044in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.947594in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.949134in}{1.896348in}}%
\pgfpathlineto{\pgfqpoint{8.950665in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{8.953699in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{8.955202in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{8.956696in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.962584in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.964035in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.965477in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.971163in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.972564in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.973958in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.982160in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.983501in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.987481in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{8.988794in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.992691in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{8.993977in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{8.997794in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{9.000307in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.001554in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{9.002795in}{1.944554in}}%
\pgfpathlineto{\pgfqpoint{9.004029in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{9.012504in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{9.013691in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.016049in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{9.018385in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.029746in}{1.971584in}}%
\pgfpathlineto{\pgfqpoint{9.034149in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.056067in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{9.058057in}{2.027422in}}%
\pgfpathlineto{\pgfqpoint{9.060032in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{9.061013in}{2.059551in}}%
\pgfpathlineto{\pgfqpoint{9.062964in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.074360in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{9.076210in}{2.085648in}}%
\pgfpathlineto{\pgfqpoint{9.078045in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.083473in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{9.085257in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.086143in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{9.087908in}{2.100205in}}%
\pgfpathlineto{\pgfqpoint{9.090531in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{9.093127in}{2.122199in}}%
\pgfpathlineto{\pgfqpoint{9.094842in}{2.127843in}}%
\pgfpathlineto{\pgfqpoint{9.096546in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{9.097394in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{9.099080in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.115345in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{9.116915in}{2.162302in}}%
\pgfpathlineto{\pgfqpoint{9.121565in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.123096in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.123858in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.125374in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.126129in}{2.192221in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.128381in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{9.129870in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.130612in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{9.132088in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.143594in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{9.145693in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.168324in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{9.170225in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.175844in}{2.236410in}}%
\pgfpathlineto{\pgfqpoint{9.178301in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180127in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.180733in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.181941in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.187304in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.189066in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.191396in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.192554in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{9.193705in}{2.243849in}}%
\pgfpathlineto{\pgfqpoint{9.195423in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197129in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{9.197695in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{9.198823in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.200506in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.201621in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.202732in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.204938in}{2.302031in}}%
\pgfpathlineto{\pgfqpoint{9.206580in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.208211in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.211442in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.214103in}{2.295330in}}%
\pgfpathlineto{\pgfqpoint{9.217258in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.225988in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{9.227497in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.229495in}{2.289625in}}%
\pgfpathlineto{\pgfqpoint{9.230983in}{2.295833in}}%
\pgfpathlineto{\pgfqpoint{9.231477in}{2.296245in}}%
\pgfpathlineto{\pgfqpoint{9.232954in}{2.302121in}}%
\pgfpathlineto{\pgfqpoint{9.234909in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{9.236365in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.238293in}{2.303999in}}%
\pgfpathlineto{\pgfqpoint{9.239730in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.240683in}{2.315018in}}%
\pgfpathlineto{\pgfqpoint{9.244459in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.245395in}{2.347511in}}%
\pgfpathlineto{\pgfqpoint{9.246791in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.276091in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.277736in}{2.341369in}}%
\pgfpathlineto{\pgfqpoint{9.278962in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.279777in}{2.319973in}}%
\pgfpathlineto{\pgfqpoint{9.281801in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{9.286988in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{9.288169in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{9.288562in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.290516in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.298937in}{2.385139in}}%
\pgfpathlineto{\pgfqpoint{9.300063in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.301185in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.302672in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307446in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{9.307809in}{2.426363in}}%
\pgfpathlineto{\pgfqpoint{9.309257in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.312842in}{2.393303in}}%
\pgfpathlineto{\pgfqpoint{9.314262in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{9.315673in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.332343in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{9.333656in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.344857in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{7.416423in}{0.736789in}}%
\pgfpathlineto{\pgfqpoint{7.484070in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{7.555636in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{7.618154in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{7.679132in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{7.741048in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{7.800740in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{7.856913in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{7.913479in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{7.968145in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{8.022638in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{8.076238in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{8.129325in}{1.508702in}}%
\pgfpathlineto{\pgfqpoint{8.182523in}{1.546086in}}%
\pgfpathlineto{\pgfqpoint{8.235735in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{8.289043in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{8.343245in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.660698in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.660698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.480818in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{7.567465in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{7.642662in}{0.917286in}}%
\pgfpathlineto{\pgfqpoint{7.716917in}{1.021604in}}%
\pgfpathlineto{\pgfqpoint{7.786468in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{7.854980in}{1.204156in}}%
\pgfpathlineto{\pgfqpoint{7.919538in}{1.283918in}}%
\pgfpathlineto{\pgfqpoint{7.982056in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{8.040861in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{8.098976in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{8.154487in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{8.209997in}{1.593144in}}%
\pgfpathlineto{\pgfqpoint{8.264399in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{8.317768in}{1.686062in}}%
\pgfpathlineto{\pgfqpoint{8.371119in}{1.727671in}}%
\pgfpathlineto{\pgfqpoint{8.424070in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{8.476948in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.825145in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{1.825145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632791in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{7.733657in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{7.825134in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{7.906088in}{1.133109in}}%
\pgfpathlineto{\pgfqpoint{7.982782in}{1.242646in}}%
\pgfpathlineto{\pgfqpoint{8.053075in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{8.119810in}{1.427369in}}%
\pgfpathlineto{\pgfqpoint{8.183949in}{1.508481in}}%
\pgfpathlineto{\pgfqpoint{8.245712in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{8.306460in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{8.365265in}{1.717203in}}%
\pgfpathlineto{\pgfqpoint{8.421647in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{8.477505in}{1.830109in}}%
\pgfpathlineto{\pgfqpoint{8.532180in}{1.880427in}}%
\pgfpathlineto{\pgfqpoint{8.586123in}{1.927053in}}%
\pgfpathlineto{\pgfqpoint{8.639288in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{1.990442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.794326in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{7.908641in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{8.013833in}{1.098475in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{8.190517in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{8.269353in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{8.343211in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{8.412484in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{8.478812in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{8.541624in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{8.602423in}{1.911714in}}%
\pgfpathlineto{\pgfqpoint{8.660974in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{8.718133in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{8.774047in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{8.827286in}{2.142981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.961124in}{0.764252in}}%
\pgfpathlineto{\pgfqpoint{8.088199in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{8.205120in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{8.305985in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{8.399843in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{8.486071in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{8.565063in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{8.640260in}{1.835719in}}%
\pgfpathlineto{\pgfqpoint{8.710469in}{1.931420in}}%
\pgfpathlineto{\pgfqpoint{8.777923in}{2.019621in}}%
\pgfpathlineto{\pgfqpoint{8.841991in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{8.903439in}{2.173127in}}%
\pgfpathlineto{\pgfqpoint{8.962861in}{2.240657in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfpathlineto{\pgfqpoint{8.994084in}{2.274755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.130690in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{8.281475in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{8.410802in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{8.526881in}{1.451457in}}%
\pgfpathlineto{\pgfqpoint{8.629148in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{8.723404in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{8.809826in}{1.896511in}}%
\pgfpathlineto{\pgfqpoint{8.890027in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{8.965479in}{2.122030in}}%
\pgfpathlineto{\pgfqpoint{9.036139in}{2.218693in}}%
\pgfpathlineto{\pgfqpoint{9.103450in}{2.307058in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{9.163650in}{2.382805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.301676in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{8.484261in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{8.635950in}{1.372062in}}%
\pgfpathlineto{\pgfqpoint{8.764105in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{8.878590in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{8.980812in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{9.073430in}{2.086588in}}%
\pgfpathlineto{\pgfqpoint{9.158592in}{2.215664in}}%
\pgfpathlineto{\pgfqpoint{9.237813in}{2.331752in}}%
\pgfpathlineto{\pgfqpoint{9.312129in}{2.436761in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.334636in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{8.377818in}{1.919556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{8.513779in}{2.156517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{8.665751in}{2.421384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.023165in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.133235in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{9.191678in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023165in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{9.444706in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.233936in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.033259in}{1.242853in}}%
\pgfpathcurveto{\pgfqpoint{11.044309in}{1.242853in}}{\pgfqpoint{11.054908in}{1.247244in}}{\pgfqpoint{11.062722in}{1.255057in}}%
\pgfpathcurveto{\pgfqpoint{11.070535in}{1.262871in}}{\pgfqpoint{11.074925in}{1.273470in}}{\pgfqpoint{11.074925in}{1.284520in}}%
\pgfpathcurveto{\pgfqpoint{11.074925in}{1.295570in}}{\pgfqpoint{11.070535in}{1.306169in}}{\pgfqpoint{11.062722in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{11.054908in}{1.321796in}}{\pgfqpoint{11.044309in}{1.326187in}}{\pgfqpoint{11.033259in}{1.326187in}}%
\pgfpathcurveto{\pgfqpoint{11.022209in}{1.326187in}}{\pgfqpoint{11.011610in}{1.321796in}}{\pgfqpoint{11.003796in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{10.995982in}{1.306169in}}{\pgfqpoint{10.991592in}{1.295570in}}{\pgfqpoint{10.991592in}{1.284520in}}%
\pgfpathcurveto{\pgfqpoint{10.991592in}{1.273470in}}{\pgfqpoint{10.995982in}{1.262871in}}{\pgfqpoint{11.003796in}{1.255057in}}%
\pgfpathcurveto{\pgfqpoint{11.011610in}{1.247244in}}{\pgfqpoint{11.022209in}{1.242853in}}{\pgfqpoint{11.033259in}{1.242853in}}%
\pgfpathlineto{\pgfqpoint{11.033259in}{1.242853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.296856in}{1.466108in}}%
\pgfpathcurveto{\pgfqpoint{11.307906in}{1.466108in}}{\pgfqpoint{11.318505in}{1.470498in}}{\pgfqpoint{11.326319in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.334132in}{1.486126in}}{\pgfqpoint{11.338523in}{1.496725in}}{\pgfqpoint{11.338523in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.338523in}{1.518825in}}{\pgfqpoint{11.334132in}{1.529424in}}{\pgfqpoint{11.326319in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.318505in}{1.545051in}}{\pgfqpoint{11.307906in}{1.549441in}}{\pgfqpoint{11.296856in}{1.549441in}}%
\pgfpathcurveto{\pgfqpoint{11.285806in}{1.549441in}}{\pgfqpoint{11.275207in}{1.545051in}}{\pgfqpoint{11.267393in}{1.537238in}}%
\pgfpathcurveto{\pgfqpoint{11.259580in}{1.529424in}}{\pgfqpoint{11.255189in}{1.518825in}}{\pgfqpoint{11.255189in}{1.507775in}}%
\pgfpathcurveto{\pgfqpoint{11.255189in}{1.496725in}}{\pgfqpoint{11.259580in}{1.486126in}}{\pgfqpoint{11.267393in}{1.478312in}}%
\pgfpathcurveto{\pgfqpoint{11.275207in}{1.470498in}}{\pgfqpoint{11.285806in}{1.466108in}}{\pgfqpoint{11.296856in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{11.296856in}{1.466108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.591496in}{1.715655in}}%
\pgfpathcurveto{\pgfqpoint{11.602547in}{1.715655in}}{\pgfqpoint{11.613146in}{1.720045in}}{\pgfqpoint{11.620959in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.628773in}{1.735673in}}{\pgfqpoint{11.633163in}{1.746272in}}{\pgfqpoint{11.633163in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.633163in}{1.768372in}}{\pgfqpoint{11.628773in}{1.778971in}}{\pgfqpoint{11.620959in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.613146in}{1.794598in}}{\pgfqpoint{11.602547in}{1.798988in}}{\pgfqpoint{11.591496in}{1.798988in}}%
\pgfpathcurveto{\pgfqpoint{11.580446in}{1.798988in}}{\pgfqpoint{11.569847in}{1.794598in}}{\pgfqpoint{11.562034in}{1.786785in}}%
\pgfpathcurveto{\pgfqpoint{11.554220in}{1.778971in}}{\pgfqpoint{11.549830in}{1.768372in}}{\pgfqpoint{11.549830in}{1.757322in}}%
\pgfpathcurveto{\pgfqpoint{11.549830in}{1.746272in}}{\pgfqpoint{11.554220in}{1.735673in}}{\pgfqpoint{11.562034in}{1.727859in}}%
\pgfpathcurveto{\pgfqpoint{11.569847in}{1.720045in}}{\pgfqpoint{11.580446in}{1.715655in}}{\pgfqpoint{11.591496in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{11.591496in}{1.715655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathcurveto{\pgfqpoint{11.915724in}{1.980903in}}{\pgfqpoint{11.926323in}{1.985293in}}{\pgfqpoint{11.934137in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.941951in}{2.000920in}}{\pgfqpoint{11.946341in}{2.011519in}}{\pgfqpoint{11.946341in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.946341in}{2.033619in}}{\pgfqpoint{11.941951in}{2.044218in}}{\pgfqpoint{11.934137in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.926323in}{2.059846in}}{\pgfqpoint{11.915724in}{2.064236in}}{\pgfqpoint{11.904674in}{2.064236in}}%
\pgfpathcurveto{\pgfqpoint{11.893624in}{2.064236in}}{\pgfqpoint{11.883025in}{2.059846in}}{\pgfqpoint{11.875211in}{2.052032in}}%
\pgfpathcurveto{\pgfqpoint{11.867398in}{2.044218in}}{\pgfqpoint{11.863008in}{2.033619in}}{\pgfqpoint{11.863008in}{2.022569in}}%
\pgfpathcurveto{\pgfqpoint{11.863008in}{2.011519in}}{\pgfqpoint{11.867398in}{2.000920in}}{\pgfqpoint{11.875211in}{1.993106in}}%
\pgfpathcurveto{\pgfqpoint{11.883025in}{1.985293in}}{\pgfqpoint{11.893624in}{1.980903in}}{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathlineto{\pgfqpoint{11.904674in}{1.980903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathcurveto{\pgfqpoint{12.239108in}{2.254793in}}{\pgfqpoint{12.249707in}{2.259184in}}{\pgfqpoint{12.257520in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.265334in}{2.274811in}}{\pgfqpoint{12.269724in}{2.285410in}}{\pgfqpoint{12.269724in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.269724in}{2.307510in}}{\pgfqpoint{12.265334in}{2.318109in}}{\pgfqpoint{12.257520in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.249707in}{2.333737in}}{\pgfqpoint{12.239108in}{2.338127in}}{\pgfqpoint{12.228058in}{2.338127in}}%
\pgfpathcurveto{\pgfqpoint{12.217008in}{2.338127in}}{\pgfqpoint{12.206408in}{2.333737in}}{\pgfqpoint{12.198595in}{2.325923in}}%
\pgfpathcurveto{\pgfqpoint{12.190781in}{2.318109in}}{\pgfqpoint{12.186391in}{2.307510in}}{\pgfqpoint{12.186391in}{2.296460in}}%
\pgfpathcurveto{\pgfqpoint{12.186391in}{2.285410in}}{\pgfqpoint{12.190781in}{2.274811in}}{\pgfqpoint{12.198595in}{2.266997in}}%
\pgfpathcurveto{\pgfqpoint{12.206408in}{2.259184in}}{\pgfqpoint{12.217008in}{2.254793in}}{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{12.228058in}{2.254793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727207in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.727207in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322363in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.322363in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.917519in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.917519in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512676in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.512676in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.311211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416013in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.490371in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.548047in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.595173in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.635016in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669531in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.699974in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906367in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.011169in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.085527in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.143203in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.190329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.230172in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264687in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.295130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501523in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606325in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.738360in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.785485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.825329in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859843in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.890287in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.096679in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.201481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.275839in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333516in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.380641in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.420485in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454999in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.485443in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.025308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=0.977083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.529378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.481153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.033448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=1.985223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.537519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.836502in, y=2.489293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.672978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.761741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.824719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.873568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.913481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{0.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.002243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.177049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.265811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.328789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.377638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.417551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.480529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.506313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.681119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.769881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.832859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.881708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.955367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{1.984599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.010383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.185189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.273951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.336929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.385778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.425691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.459437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.488669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.190284in}{2.514454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.780947in,y=1.551161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434326in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.455015in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.474170in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.492003in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.508684in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.524354in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.539128in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.553103in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.566361in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.578972in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.590996in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.602486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.613486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.624037in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.643930in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.653330in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.679638in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.687844in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{10.695798in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.718288in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.725370in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{10.738977in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.745521in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.751903in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.758132in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.764214in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.775964in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.781645in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.787204in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.792646in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.803197in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.808316in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.813335in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.818258in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{10.823090in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.827832in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.832490in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.845978in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.850322in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.854595in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.862933in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.871011in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{10.874958in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.893833in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.897448in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.918137in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.921429in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.927891in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.931063in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.940350in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.943373in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.946362in}{1.199775in}}%
\pgfpathlineto{\pgfqpoint{10.966364in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.969099in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.971806in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.974484in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.982357in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{10.984929in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{10.997418in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.016224in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.018482in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.027319in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.029482in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.040034in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.042093in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.046164in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.048175in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.058004in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.059926in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.063727in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{11.065607in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.072992in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.074806in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.078396in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.081937in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.083689in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.092277in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.095634in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{11.102220in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{11.103840in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.110223in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.111794in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.124032in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.125521in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.144145in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.145524in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.161517in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{11.164089in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{11.165365in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.177794in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.179005in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.195384in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.197642in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.199880in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.202098in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.209717in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.211853in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.221253in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.223296in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.232296in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.234255in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.242887in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.244767in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.247561in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.249407in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.256663in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.258446in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.266319in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.268036in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.274794in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.275627in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.277283in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.278930in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.280566in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.287008in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.288593in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.297145in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.298670in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.309829in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.311281in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.321224in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.322613in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.328098in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.334133in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.335455in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.353902in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.355127in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.358768in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.359970in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.362951in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.364134in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.368813in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.370546in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.372838in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.373977in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.377363in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.379039in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.380151in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.387263in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.388877in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.391013in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{11.392604in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.393132in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.394709in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.397317in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.398870in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.401947in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.403472in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.405994in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.407495in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.408491in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.409978in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.413414in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.414873in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.418724in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.420153in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{11.421575in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{11.422989in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.424395in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.425793in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.428567in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.429943in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.433578in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.434927in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.448902in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.450174in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.454370in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.455616in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.460946in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.462160in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.464172in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.465371in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.467358in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.468542in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.470505in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.472064in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.477069in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.478210in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.504187in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.505556in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.628852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{10.596282in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{10.615437in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.633270in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.649951in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.665621in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.680395in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.694370in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.707628in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.720239in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.743752in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.754753in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.765304in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.775442in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.785197in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.794597in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.812429in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{10.820905in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.829111in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.837065in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.844781in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{10.852273in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.859555in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.866637in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.873530in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{10.880244in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.886787in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.893170in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.917231in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.922912in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{10.928471in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{10.933913in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.944464in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.949583in}{1.164713in}}%
\pgfpathlineto{\pgfqpoint{10.954602in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{10.959525in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.964356in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{10.969099in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{10.973756in}{1.199775in}}%
\pgfpathlineto{\pgfqpoint{10.982827in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.987245in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{10.991589in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{10.995862in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.000065in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.004200in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{11.008271in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{11.012278in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{11.016224in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.027714in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.038714in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.042280in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.052689in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.056068in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.059403in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.062696in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.072330in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.078558in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.084640in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.087628in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.090582in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.093503in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.096391in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.099247in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.102072in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{11.107631in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{11.110366in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.113073in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.115751in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.121026in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.123624in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.133761in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.143516in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.145899in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{11.148259in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.157491in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.159749in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.168586in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.170749in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.172894in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{11.175022in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.179224in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.181301in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.189442in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.191438in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.197335in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.201193in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.206874in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.208740in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.212433in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.216073in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.217874in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.224956in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.226697in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.233544in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.235228in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.236901in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.240215in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.245107in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.246718in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.249909in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.251490in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.256175in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.257718in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.259252in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.268270in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.269742in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.274111in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.275551in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.279823in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.281232in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.289526in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.290883in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.294911in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.298877in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.300186in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.305356in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.307902in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.310424in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.311676in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.314161in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.320272in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.322676in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.323870in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.326241in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.328591in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.329758in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.330920in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.336651in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.338908in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.341146in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.342258in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.344467in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.347746in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.349909in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.350984in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.353120in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.355239in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.357340in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.358384in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.360460in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{11.362520in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.363544in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.365579in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.368602in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.370598in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.373563in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.375521in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.380353in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.382260in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.384154in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.386034in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.391592in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.392507in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.394328in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.395233in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.397034in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.398823in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.400599in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.403241in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.404116in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.405857in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.413547in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.415226in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.417723in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.419375in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.421016in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.423458in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.425074in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.429069in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.430649in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.433782in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.435335in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.440696in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.442208in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.448167in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.449635in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.454711in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.456143in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.458983in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.460392in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.465262in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.466637in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.472735in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.474071in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.484516in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.485792in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.495169in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.496394in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.507751in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.508918in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.515243in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.517506in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.530679in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.532280in}{1.696046in}}%
\pgfpathlineto{\pgfqpoint{11.533341in}{1.696046in}}%
\pgfpathlineto{\pgfqpoint{11.534925in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.541166in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.542703in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.550750in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.552231in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.558073in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.559513in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.567060in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.568451in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.576642in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.577983in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.587606in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.588890in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.596883in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.598123in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.600992in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.602212in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.604233in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.605839in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.611381in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.612553in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.618335in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.619856in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.641302in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.642693in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.647164in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648525in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.766223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{10.754185in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.773340in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.791173in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{10.807855in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{10.823524in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{10.838298in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{10.852273in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.865531in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{10.878142in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{10.890166in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{10.901656in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{10.912656in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{10.923208in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{10.933345in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.943100in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{10.952500in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.961570in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{10.970333in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{10.978808in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{10.987014in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{10.994968in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.002684in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.010177in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.017458in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.024540in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.031433in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.038147in}{1.199775in}}%
\pgfpathlineto{\pgfqpoint{11.044691in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.051073in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{11.057302in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.063384in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{11.069326in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.075135in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.086374in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.091816in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.097146in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.107486in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.112505in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{11.117429in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.122260in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{11.127003in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.131660in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.136235in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.140730in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.145149in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.149493in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.153765in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.157968in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{11.162104in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.166174in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.170182in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.185618in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.189337in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.200183in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{11.203700in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.207169in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.210593in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{11.213972in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.220600in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.223851in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.227062in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.230233in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.233366in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.239521in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.242544in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.245532in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.248486in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{11.254295in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.257151in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.259976in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.262770in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.265534in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.273655in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.281527in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.284099in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.286646in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.289168in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.291665in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.294138in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.299015in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.301420in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.303802in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.310820in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.315395in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.319890in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.322109in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.324308in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.326490in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.328653in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.330798in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.332925in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.335035in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.337128in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.339204in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.341264in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.343307in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.345334in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.347346in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.349342in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.359096in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.362898in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.364777in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.366644in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.368496in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.373977in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.375778in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.377567in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.379343in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.384600in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.386329in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.388047in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.391448in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{11.393132in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.396467in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.399759in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.404621in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.406222in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.417156in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.418681in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.420197in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.423202in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.426173in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.427646in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.432014in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.433454in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.440536in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.441930in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.447429in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.448786in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.454143in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.455465in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.460687in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.461976in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.468327in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.469579in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.474526in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.475748in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.484145in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.486495in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.491131in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.492277in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.496812in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.499050in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.502371in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.504561in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.511023in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.513142in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.514195in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.517328in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.518364in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.524494in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.526505in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.530482in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.532448in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.534398in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.540164in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.542057in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.543937in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.545803in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.548578in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.550411in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.553137in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.554938in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.556726in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.558503in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.565489in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.567207in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.572291in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.573964in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.580550in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.582171in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.585381in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.586972in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.590124in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.591686in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{11.593238in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.604593in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.606070in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.614046in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.615470in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.618295in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.619696in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.623854in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.625225in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.627946in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.629296in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.633303in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.634625in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.640493in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.641778in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.648114in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.649363in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.653686in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{11.654908in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.658540in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.659740in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.665069in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.666239in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.668562in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.669716in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.672008in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.673714in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.675409in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.684266in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.685893in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.690183in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.691774in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.694926in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.696488in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.698556in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.700096in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.703149in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.704662in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.722159in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.723565in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.724963in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.726354in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.728197in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.729571in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.731844in}{1.868256in}}%
\pgfpathlineto{\pgfqpoint{11.733199in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.735886in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.737220in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.753957in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.755200in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.758079in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.759710in}{1.888421in}}%
\pgfpathlineto{\pgfqpoint{11.760926in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.764142in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.765338in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.767318in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.768500in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.773171in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.774326in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.777380in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.778516in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.783012in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.784493in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.789611in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.791055in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.798507in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.799902in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.800249in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.801635in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.801981in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.803357in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.804727in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.924436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{10.922023in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{10.941178in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{10.959011in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{10.975693in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{10.991362in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{11.006136in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.020111in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.033369in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.045980in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.058004in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.069494in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{11.080494in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.091046in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.101183in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{11.110938in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.120338in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.129408in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.138171in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.146646in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.154852in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.170522in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.178015in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.185296in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.192378in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.199271in}{1.199775in}}%
\pgfpathlineto{\pgfqpoint{11.205985in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.212529in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.218911in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{11.225140in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.231222in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.237164in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.242973in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.248654in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.254213in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.259654in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.270206in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.275324in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.280343in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.285267in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.290098in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{11.294841in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.299498in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.304073in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.312987in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.317331in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.325806in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.329942in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.334012in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{11.338020in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.341966in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.345853in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.349682in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.353456in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{11.357175in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.360841in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.368021in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.371538in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.375007in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.378431in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{11.381810in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.385145in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{11.388438in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.398071in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.401204in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{11.404300in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.407359in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.410382in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.416324in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.419245in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.422133in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.424989in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.427814in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.430608in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.436108in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.438814in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.441493in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.444144in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.446768in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.449366in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.451937in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.454484in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.457006in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.459503in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.461976in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.464426in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.466853in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.469258in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.471640in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.474001in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.480955in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{11.483233in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.485490in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.487728in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.489947in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.492147in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.496491in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.498636in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.500763in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.502873in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.509102in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.511145in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.515184in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.517180in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.525013in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.526934in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.528842in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.530736in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.532615in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.534482in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.536335in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.540001in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.541815in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.543616in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{11.545405in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.548945in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.550698in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.552438in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.554167in}{1.657741in}}%
\pgfpathlineto{\pgfqpoint{11.557591in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{11.559286in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.560970in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.562643in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.565956in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.569228in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.570849in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{11.574060in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{11.575650in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.577231in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.578802in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.583460in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.584994in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.586519in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{11.589542in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.591040in}{1.696046in}}%
\pgfpathlineto{\pgfqpoint{11.592530in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.594011in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.595484in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.598405in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.602725in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.604149in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.605565in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.611154in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.612532in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.615267in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.617974in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.619317in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.620652in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.621981in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.623304in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.625928in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.629815in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.631097in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.636166in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.638663in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.644803in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.646013in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.648418in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.650800in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.651983in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.654333in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.656661in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.657818in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.662393in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.664650in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.666888in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.669107in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.671306in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.673488in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.674571in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.676725in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.677796in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.679923in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.680980in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.683082in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.684126in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{11.686202in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.687234in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.689285in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.690305in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.692332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.697332in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.699305in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.702236in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.704173in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.708002in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.709895in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.710837in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.712710in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.716416in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.718249in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.720975in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.722776in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.726341in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.728105in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.730729in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.732464in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.734187in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.735899in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.738446in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.740129in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.740967in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.742635in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.745116in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.746757in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.750815in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.752421in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.758744in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.760301in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.769452in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.770946in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.774644in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.776108in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.780452in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.781884in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.788232in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.789622in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.792379in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.793746in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.797806in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.799145in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.801141in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.802463in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.805087in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.806390in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{11.808974in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{11.811534in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.815325in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.816577in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.828771in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.832320in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.839846in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.840416in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.841552in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.842119in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.844931in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.846048in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.847714in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{11.859612in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.861193in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{11.862764in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.863806in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.865362in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{11.867421in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{11.868955in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{11.870480in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.871996in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{11.872500in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{11.874503in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.875996in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.878465in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.879446in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.880910in}{1.988401in}}%
\pgfpathlineto{\pgfqpoint{11.881396in}{1.988401in}}%
\pgfpathlineto{\pgfqpoint{11.882850in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{11.888583in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.889997in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.890935in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.892336in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.894654in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{11.896494in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.897865in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.898775in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.906384in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.907704in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.909018in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.916759in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{11.918027in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.918869in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.920545in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{11.920962in}{2.035323in}}%
\pgfpathlineto{\pgfqpoint{11.922210in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.923864in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{11.925098in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{11.926326in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{11.927548in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{11.928764in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{11.930779in}{2.048403in}}%
\pgfpathlineto{\pgfqpoint{11.933176in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.934366in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.934762in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.940236in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{11.941779in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{11.943313in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{11.948612in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{11.950106in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.972223in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{11.973587in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974605in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{11.974605in}{2.079447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.095331in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{11.114486in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{11.132319in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{11.149000in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{11.164670in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{11.179444in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.206677in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.219288in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{11.231312in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{11.242801in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{11.253802in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{11.264353in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{11.274491in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.284246in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.293646in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.302716in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.311478in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{11.319954in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{11.328160in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.336114in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.343830in}{1.269235in}}%
\pgfpathlineto{\pgfqpoint{11.351322in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.358604in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.372579in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.379292in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.385836in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.398447in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.404529in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.416280in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.438291in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.443513in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.458574in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.463405in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.477380in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.481876in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.490638in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.494911in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.499114in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.503249in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.507320in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.511327in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.515273in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.519160in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.526763in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.530482in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.534148in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.537763in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.541329in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.544845in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.548315in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.551738in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.555117in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.558452in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{11.561745in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{11.568207in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.571379in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.574512in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.577607in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.580666in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.589631in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{11.592552in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.595440in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.601121in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.603915in}{1.632158in}}%
\pgfpathlineto{\pgfqpoint{11.606680in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.609415in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.614800in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.617451in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.622673in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.625245in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.627791in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.630313in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.637734in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.642565in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.647308in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.649647in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.651965in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{11.654263in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.656540in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.658798in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.661035in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.663254in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.667635in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.669798in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.671943in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.674070in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.676180in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.678273in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.680349in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.682409in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.686480in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.688491in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.692468in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.694433in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.698320in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.700242in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.702149in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.704043in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{11.705923in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.707789in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.709642in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.713308in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.715122in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.716923in}{1.784882in}}%
\pgfpathlineto{\pgfqpoint{11.718712in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.722253in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.724005in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.725746in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{11.727475in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.729192in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{11.730898in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.732593in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.735950in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.737612in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.739264in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.740905in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.742536in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.745767in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.747367in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.748958in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.750539in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.752110in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{11.753672in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{11.755224in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.756767in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.758301in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.759826in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.761342in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.764347in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.765837in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.768791in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.770256in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.773160in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.774600in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.777456in}{1.854737in}}%
\pgfpathlineto{\pgfqpoint{11.780281in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.781682in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.784461in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.785840in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.788575in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.789932in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.792624in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.793960in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.797926in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.799235in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{11.800537in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.803122in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.804405in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.809473in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.810725in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.815672in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{11.816894in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.824107in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.826468in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.828807in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{11.829969in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{11.833423in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{11.836831in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{11.839079in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{11.841307in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.850033in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.852169in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.853230in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.855340in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.859509in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.861569in}{1.934422in}}%
\pgfpathlineto{\pgfqpoint{11.863612in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.864628in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{11.866647in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.870639in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{11.873593in}{1.949244in}}%
\pgfpathlineto{\pgfqpoint{11.875544in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{11.877480in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.881309in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.883203in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.886017in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.887877in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{11.890641in}{1.970211in}}%
\pgfpathlineto{\pgfqpoint{11.892468in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.893377in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{11.896979in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{11.897872in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{11.899648in}{1.985951in}}%
\pgfpathlineto{\pgfqpoint{11.902290in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{11.904906in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{11.906635in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.907495in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{11.909206in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.910058in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{11.912596in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{11.914275in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{11.917599in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{11.919245in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{11.924926in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{11.926527in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{11.927323in}{2.012419in}}%
\pgfpathlineto{\pgfqpoint{11.928909in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{11.929698in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{11.931270in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{11.932831in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{11.934384in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{11.935157in}{2.018363in}}%
\pgfpathlineto{\pgfqpoint{11.936695in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{11.937461in}{2.020178in}}%
\pgfpathlineto{\pgfqpoint{11.939745in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{11.942759in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{11.944997in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.945739in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{11.947951in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{11.950872in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{11.952320in}{2.038447in}}%
\pgfpathlineto{\pgfqpoint{11.958737in}{2.047190in}}%
\pgfpathlineto{\pgfqpoint{11.959441in}{2.047190in}}%
\pgfpathlineto{\pgfqpoint{11.961539in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.962235in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{11.963621in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.965686in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{11.967054in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{11.971113in}{2.053534in}}%
\pgfpathlineto{\pgfqpoint{11.972453in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.974449in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{11.975771in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.977741in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{11.979047in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{11.980993in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{11.984203in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.985477in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{11.986744in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{11.993604in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{11.995443in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{11.999084in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.000286in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.001483in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.003267in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.005628in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.007967in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.008548in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.009707in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.010285in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.012583in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.013154in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.014860in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.015991in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.017679in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.025955in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.027579in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.032919in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.035549in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.037114in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.038669in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.039701in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.041241in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.042772in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.044294in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.044799in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.047311in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.047811in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.049799in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.050294in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.052753in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.057122in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.058562in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.059517in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{12.061418in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{12.062363in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{12.065177in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.065643in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.067500in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.068883in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.076139in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.077477in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.078808in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.080133in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.081450in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.082761in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.084065in}{2.172049in}}%
\pgfpathlineto{\pgfqpoint{12.085363in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{12.085794in}{2.175319in}}%
\pgfpathlineto{\pgfqpoint{12.089218in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.090067in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.091335in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.091756in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.093016in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.102476in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.104086in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.105288in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.106881in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.122293in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.123413in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.124899in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{12.127478in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{12.128210in}{2.222564in}}%
\pgfpathlineto{\pgfqpoint{12.129668in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.143471in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.144846in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.146213in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.147574in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.226639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{11.271514in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{11.290669in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.308502in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.340853in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{11.355627in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.369602in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{11.395471in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{11.407495in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.429985in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{11.440536in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{11.450674in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{11.460429in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{11.478899in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.487662in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{11.496137in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.504343in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.512297in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.520013in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{11.527505in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{11.534787in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.541869in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.555476in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.562020in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{11.574631in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{11.598144in}{1.414764in}}%
\pgfpathlineto{\pgfqpoint{11.603703in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.619696in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{11.624815in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.639589in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{11.644331in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{11.653563in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.658059in}{1.495840in}}%
\pgfpathlineto{\pgfqpoint{11.662477in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.666821in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.671094in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.675297in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.679432in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{11.683503in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{11.687510in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{11.691457in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.695343in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.699173in}{1.537054in}}%
\pgfpathlineto{\pgfqpoint{11.702946in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{11.706665in}{1.546542in}}%
\pgfpathlineto{\pgfqpoint{11.710332in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{11.713947in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{11.717512in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{11.721029in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.724498in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{11.727922in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{11.731300in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.734635in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.747562in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.750695in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{11.753790in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.756849in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{11.759872in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.765815in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{11.768735in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.771623in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.774479in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.782863in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.788305in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.790983in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.796258in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.798856in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.806496in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.811467in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.813917in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.818748in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{11.821131in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.823491in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.828148in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.830446in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.832723in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.837219in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.841637in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.843818in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{11.845981in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.848126in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.850254in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.852364in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.854457in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.856533in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{11.858592in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{11.860635in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.862663in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.864674in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.866670in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{11.868651in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.870616in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.872567in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.876425in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.878333in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{11.880226in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.883972in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.885825in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{11.891305in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{11.894895in}{1.807983in}}%
\pgfpathlineto{\pgfqpoint{11.896672in}{1.810465in}}%
\pgfpathlineto{\pgfqpoint{11.898436in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.900188in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{11.901929in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.903658in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{11.908776in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.910460in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{11.912133in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{11.913795in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.915447in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{11.917088in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.918719in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{11.920339in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.921950in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{11.923550in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.925141in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{11.926722in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{11.928293in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.929855in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{11.931407in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.932950in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{11.934484in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{11.936009in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{11.937525in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.939032in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{11.943502in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{11.944974in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.947895in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{11.949343in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.950783in}{1.893448in}}%
\pgfpathlineto{\pgfqpoint{11.952215in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.955055in}{1.897679in}}%
\pgfpathlineto{\pgfqpoint{11.963394in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{11.968807in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{11.970143in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{11.971472in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{11.974109in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{11.978016in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.979305in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{11.985656in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.990627in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{11.993077in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.996709in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{11.999102in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{12.001473in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.003823in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{12.004990in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{12.009606in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{12.010747in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{12.014141in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.017490in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.019699in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.020797in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.022978in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.024062in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.026216in}{2.002838in}}%
\pgfpathlineto{\pgfqpoint{12.028352in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.029413in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.031523in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.035693in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.037752in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.040811in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{12.043834in}{2.016126in}}%
\pgfpathlineto{\pgfqpoint{12.048795in}{2.025184in}}%
\pgfpathlineto{\pgfqpoint{12.051727in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{12.056540in}{2.037349in}}%
\pgfpathlineto{\pgfqpoint{12.067740in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{12.068651in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{12.075832in}{2.062909in}}%
\pgfpathlineto{\pgfqpoint{12.077596in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{12.081089in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.081955in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{12.083678in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.084535in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.086241in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.087090in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.089620in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.090458in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{12.093782in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.094607in}{2.091038in}}%
\pgfpathlineto{\pgfqpoint{12.096248in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.097065in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.098690in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.100306in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{12.101911in}{2.102757in}}%
\pgfpathlineto{\pgfqpoint{12.104301in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.106668in}{2.103242in}}%
\pgfpathlineto{\pgfqpoint{12.109015in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.112878in}{2.107864in}}%
\pgfpathlineto{\pgfqpoint{12.114408in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.118942in}{2.109754in}}%
\pgfpathlineto{\pgfqpoint{12.120436in}{2.114343in}}%
\pgfpathlineto{\pgfqpoint{12.124868in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.126328in}{2.117171in}}%
\pgfpathlineto{\pgfqpoint{12.128503in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.129943in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.130660in}{2.119994in}}%
\pgfpathlineto{\pgfqpoint{12.132088in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.134215in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.135624in}{2.127794in}}%
\pgfpathlineto{\pgfqpoint{12.137722in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.138418in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{12.140494in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.141183in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{12.143237in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.143918in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{12.146624in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.147297in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{12.149303in}{2.143519in}}%
\pgfpathlineto{\pgfqpoint{12.149968in}{2.143519in}}%
\pgfpathlineto{\pgfqpoint{12.151954in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.152612in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{12.153924in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.155880in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.157176in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.158465in}{2.157032in}}%
\pgfpathlineto{\pgfqpoint{12.159748in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.161660in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{12.162927in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.181223in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.182398in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.183567in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.184732in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.185312in}{2.169826in}}%
\pgfpathlineto{\pgfqpoint{12.188193in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.188766in}{2.177714in}}%
\pgfpathlineto{\pgfqpoint{12.189907in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.190476in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.191609in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.193300in}{2.189837in}}%
\pgfpathlineto{\pgfqpoint{12.194981in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.196095in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{12.197757in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.213297in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.214852in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.216399in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{12.217936in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.225486in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.226970in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.227955in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.229425in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{12.230887in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.244145in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.245526in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.246442in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.247811in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.248266in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.249625in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.260249in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.262838in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.268360in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.270453in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.271285in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.272529in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.274998in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.275816in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.277445in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.279063in}{2.302161in}}%
\pgfpathlineto{\pgfqpoint{12.281071in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{12.282666in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.283461in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{12.284647in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{12.286221in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{12.288174in}{2.318004in}}%
\pgfpathlineto{\pgfqpoint{12.289340in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.293948in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.295088in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.296976in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{12.298850in}{2.335343in}}%
\pgfpathlineto{\pgfqpoint{12.305488in}{2.336320in}}%
\pgfpathlineto{\pgfqpoint{12.306940in}{2.337845in}}%
\pgfpathlineto{\pgfqpoint{12.308384in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{12.308744in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{12.310177in}{2.344015in}}%
\pgfpathlineto{\pgfqpoint{12.311604in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.311959in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.313728in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.350268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{11.449173in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{11.468327in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{11.486160in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{11.502842in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{11.518512in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{11.547260in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{11.585153in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{11.618195in}{1.239808in}}%
\pgfpathlineto{\pgfqpoint{11.628332in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{11.638087in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{11.647487in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{11.665320in}{1.318823in}}%
\pgfpathlineto{\pgfqpoint{11.673795in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{11.689955in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{11.719527in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{11.726420in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{11.733134in}{1.418199in}}%
\pgfpathlineto{\pgfqpoint{11.746061in}{1.435583in}}%
\pgfpathlineto{\pgfqpoint{11.752289in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{11.781362in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{11.786803in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{11.792133in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{11.797355in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{11.812416in}{1.527133in}}%
\pgfpathlineto{\pgfqpoint{11.817247in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{11.840136in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{11.844480in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{11.861161in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{11.865169in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{11.869115in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{11.880605in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{11.884324in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{11.887990in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.895170in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{11.898687in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{11.902157in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{11.905580in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{11.912294in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{11.915587in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{11.922049in}{1.666628in}}%
\pgfpathlineto{\pgfqpoint{11.925220in}{1.668089in}}%
\pgfpathlineto{\pgfqpoint{11.931449in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{11.934508in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{11.937531in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{11.940519in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{11.946394in}{1.708247in}}%
\pgfpathlineto{\pgfqpoint{11.949282in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{11.952138in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.954963in}{1.722235in}}%
\pgfpathlineto{\pgfqpoint{11.957757in}{1.726968in}}%
\pgfpathlineto{\pgfqpoint{11.960521in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{11.965963in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{11.968642in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{11.973917in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.976515in}{1.754593in}}%
\pgfpathlineto{\pgfqpoint{11.979087in}{1.763314in}}%
\pgfpathlineto{\pgfqpoint{11.984155in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{11.986652in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{11.996407in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{12.008105in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{12.021477in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{12.023640in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{12.036251in}{1.888024in}}%
\pgfpathlineto{\pgfqpoint{12.038294in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.040321in}{1.890727in}}%
\pgfpathlineto{\pgfqpoint{12.048275in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{12.050226in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{12.052162in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{12.054084in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{12.057885in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.061631in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{12.063484in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{12.065323in}{1.930895in}}%
\pgfpathlineto{\pgfqpoint{12.067150in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{12.072554in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.074330in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{12.083034in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.088119in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{12.091454in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.094747in}{1.960516in}}%
\pgfpathlineto{\pgfqpoint{12.097998in}{1.965623in}}%
\pgfpathlineto{\pgfqpoint{12.101209in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{12.104380in}{1.971749in}}%
\pgfpathlineto{\pgfqpoint{12.105952in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{12.109066in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{12.115184in}{1.981982in}}%
\pgfpathlineto{\pgfqpoint{12.119679in}{1.990823in}}%
\pgfpathlineto{\pgfqpoint{12.125554in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{12.128442in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.129874in}{1.995362in}}%
\pgfpathlineto{\pgfqpoint{12.131298in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.132714in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{12.135524in}{2.005563in}}%
\pgfpathlineto{\pgfqpoint{12.138303in}{2.007080in}}%
\pgfpathlineto{\pgfqpoint{12.139681in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{12.141053in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{12.143773in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{12.146466in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{12.150453in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{12.153077in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{12.154379in}{2.027605in}}%
\pgfpathlineto{\pgfqpoint{12.156964in}{2.034013in}}%
\pgfpathlineto{\pgfqpoint{12.162057in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{12.165812in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{12.168285in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{12.170735in}{2.049165in}}%
\pgfpathlineto{\pgfqpoint{12.171952in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{12.177949in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{12.181482in}{2.067674in}}%
\pgfpathlineto{\pgfqpoint{12.188406in}{2.071095in}}%
\pgfpathlineto{\pgfqpoint{12.190673in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{12.196256in}{2.093168in}}%
\pgfpathlineto{\pgfqpoint{12.203874in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{12.206011in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.207072in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{12.210231in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.212315in}{2.123857in}}%
\pgfpathlineto{\pgfqpoint{12.214383in}{2.129174in}}%
\pgfpathlineto{\pgfqpoint{12.222493in}{2.141717in}}%
\pgfpathlineto{\pgfqpoint{12.227435in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{12.230355in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.241719in}{2.165058in}}%
\pgfpathlineto{\pgfqpoint{12.243565in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.244483in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{12.249925in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{12.252603in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.259613in}{2.198035in}}%
\pgfpathlineto{\pgfqpoint{12.263900in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{12.270614in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{12.272265in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.273087in}{2.212675in}}%
\pgfpathlineto{\pgfqpoint{12.275537in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{12.276349in}{2.222564in}}%
\pgfpathlineto{\pgfqpoint{12.277964in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.285111in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{12.286673in}{2.229011in}}%
\pgfpathlineto{\pgfqpoint{12.288226in}{2.229715in}}%
\pgfpathlineto{\pgfqpoint{12.289769in}{2.243278in}}%
\pgfpathlineto{\pgfqpoint{12.291303in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.303257in}{2.246642in}}%
\pgfpathlineto{\pgfqpoint{12.306882in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.323609in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{12.324955in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{12.325626in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{12.326961in}{2.264405in}}%
\pgfpathlineto{\pgfqpoint{12.328290in}{2.265839in}}%
\pgfpathlineto{\pgfqpoint{12.329612in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.331583in}{2.272282in}}%
\pgfpathlineto{\pgfqpoint{12.332888in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.340585in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{12.342474in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.343101in}{2.278080in}}%
\pgfpathlineto{\pgfqpoint{12.344350in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.344972in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{12.346211in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.346829in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{12.348060in}{2.285710in}}%
\pgfpathlineto{\pgfqpoint{12.348673in}{2.285710in}}%
\pgfpathlineto{\pgfqpoint{12.349895in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.351112in}{2.287170in}}%
\pgfpathlineto{\pgfqpoint{12.352322in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.357109in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{12.360056in}{2.300932in}}%
\pgfpathlineto{\pgfqpoint{12.361809in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{12.364703in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{12.365852in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{12.367565in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.383570in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.384638in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{12.386232in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.394057in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{12.395594in}{2.332618in}}%
\pgfpathlineto{\pgfqpoint{12.396614in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{12.399145in}{2.336120in}}%
\pgfpathlineto{\pgfqpoint{12.400151in}{2.336316in}}%
\pgfpathlineto{\pgfqpoint{12.402151in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{12.403145in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{12.405122in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.406105in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{12.407572in}{2.355533in}}%
\pgfpathlineto{\pgfqpoint{12.466222in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{12.467772in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.470845in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.476882in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.478370in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.479849in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.483510in}{2.441529in}}%
\pgfpathlineto{\pgfqpoint{12.484960in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.487836in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.500396in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.447550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.434326in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{10.508684in}{0.729953in}}%
\pgfpathlineto{\pgfqpoint{10.578972in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{10.653330in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{10.718288in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{10.781645in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{10.845978in}{1.111605in}}%
\pgfpathlineto{\pgfqpoint{10.907999in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{10.969099in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{11.029482in}{1.281316in}}%
\pgfpathlineto{\pgfqpoint{11.088876in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{11.148259in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{11.207563in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{11.267179in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{11.326738in}{1.498911in}}%
\pgfpathlineto{\pgfqpoint{11.386723in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{11.447624in}{1.568411in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.599176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.575593in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{10.649951in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{10.732263in}{0.902337in}}%
\pgfpathlineto{\pgfqpoint{10.803667in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{10.873530in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{10.944464in}{1.158937in}}%
\pgfpathlineto{\pgfqpoint{11.012278in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{11.075463in}{1.300294in}}%
\pgfpathlineto{\pgfqpoint{11.138685in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{11.201193in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{11.262293in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{11.322676in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{11.382260in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{11.442208in}{1.622375in}}%
\pgfpathlineto{\pgfqpoint{11.501836in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{11.561420in}{1.703987in}}%
\pgfpathlineto{\pgfqpoint{11.621367in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{1.757102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.733497in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{10.823524in}{0.877210in}}%
\pgfpathlineto{\pgfqpoint{10.901656in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{10.978808in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{11.051073in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{11.122260in}{1.271246in}}%
\pgfpathlineto{\pgfqpoint{11.193003in}{1.355560in}}%
\pgfpathlineto{\pgfqpoint{11.259976in}{1.431907in}}%
\pgfpathlineto{\pgfqpoint{11.326490in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{11.389753in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{11.452814in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{11.514195in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{11.574797in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{11.635284in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{11.694926in}{1.840601in}}%
\pgfpathlineto{\pgfqpoint{11.754372in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.921105in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{1.921105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.901335in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{10.991362in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{11.080494in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{11.162806in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{11.242973in}{1.289223in}}%
\pgfpathlineto{\pgfqpoint{11.321603in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{11.394900in}{1.486533in}}%
\pgfpathlineto{\pgfqpoint{11.464426in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{11.532615in}{1.651352in}}%
\pgfpathlineto{\pgfqpoint{11.598405in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{11.663524in}{1.794640in}}%
\pgfpathlineto{\pgfqpoint{11.727225in}{1.859442in}}%
\pgfpathlineto{\pgfqpoint{11.789622in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{11.851013in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{11.911624in}{2.028436in}}%
\pgfpathlineto{\pgfqpoint{11.971538in}{2.077390in}}%
\pgfpathlineto{\pgfqpoint{11.974605in}{2.079818in}}%
\pgfpathlineto{\pgfqpoint{11.974605in}{2.079818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.074642in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{11.179444in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{11.274491in}{1.144955in}}%
\pgfpathlineto{\pgfqpoint{11.365685in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{11.453651in}{1.407247in}}%
\pgfpathlineto{\pgfqpoint{11.534148in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{11.612122in}{1.624165in}}%
\pgfpathlineto{\pgfqpoint{11.686480in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{11.758301in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{11.827640in}{1.892454in}}%
\pgfpathlineto{\pgfqpoint{11.895184in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{11.960142in}{2.040332in}}%
\pgfpathlineto{\pgfqpoint{12.023774in}{2.106433in}}%
\pgfpathlineto{\pgfqpoint{12.086225in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{12.147913in}{2.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.250825in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{11.369602in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{11.478899in}{1.232330in}}%
\pgfpathlineto{\pgfqpoint{11.580713in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{11.675297in}{1.530867in}}%
\pgfpathlineto{\pgfqpoint{11.762861in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{11.845981in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{11.925141in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{12.000291in}{1.979814in}}%
\pgfpathlineto{\pgfqpoint{12.072266in}{2.070097in}}%
\pgfpathlineto{\pgfqpoint{12.141869in}{2.153866in}}%
\pgfpathlineto{\pgfqpoint{12.209102in}{2.231348in}}%
\pgfpathlineto{\pgfqpoint{12.274589in}{2.303465in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfpathlineto{\pgfqpoint{12.324096in}{2.355739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.428484in}{0.891314in}}%
\pgfpathlineto{\pgfqpoint{11.560518in}{1.111282in}}%
\pgfpathlineto{\pgfqpoint{11.682002in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{11.792133in}{1.484479in}}%
\pgfpathlineto{\pgfqpoint{11.891605in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{11.986652in}{1.781841in}}%
\pgfpathlineto{\pgfqpoint{12.074330in}{1.909972in}}%
\pgfpathlineto{\pgfqpoint{12.158246in}{2.028681in}}%
\pgfpathlineto{\pgfqpoint{12.237986in}{2.137621in}}%
\pgfpathlineto{\pgfqpoint{12.313984in}{2.237688in}}%
\pgfpathlineto{\pgfqpoint{12.386761in}{2.329860in}}%
\pgfpathlineto{\pgfqpoint{12.456721in}{2.414919in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfpathlineto{\pgfqpoint{12.501755in}{2.467762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{11.507597in}{1.920484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{11.648864in}{2.143739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{2.393286in}}%
\pgfpathlineto{\pgfqpoint{11.806767in}{2.393286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.190284in}{0.542901in}}{\pgfqpoint{2.421540in}{2.016521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.300354in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.407866in}{2.448750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.190284in}{2.559422in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.559422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.401054in,y=2.642755in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, depth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/procgen_fit_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.910900in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.051084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840000in}{6.231084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.190000in,height=1.830000in]{procgen_fit_width-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163106in}{7.667412in}}%
\pgfpathcurveto{\pgfqpoint{1.174156in}{7.667412in}}{\pgfqpoint{1.184755in}{7.671802in}}{\pgfqpoint{1.192569in}{7.679616in}}%
\pgfpathcurveto{\pgfqpoint{1.200382in}{7.687429in}}{\pgfqpoint{1.204773in}{7.698028in}}{\pgfqpoint{1.204773in}{7.709078in}}%
\pgfpathcurveto{\pgfqpoint{1.204773in}{7.720129in}}{\pgfqpoint{1.200382in}{7.730728in}}{\pgfqpoint{1.192569in}{7.738541in}}%
\pgfpathcurveto{\pgfqpoint{1.184755in}{7.746355in}}{\pgfqpoint{1.174156in}{7.750745in}}{\pgfqpoint{1.163106in}{7.750745in}}%
\pgfpathcurveto{\pgfqpoint{1.152056in}{7.750745in}}{\pgfqpoint{1.141457in}{7.746355in}}{\pgfqpoint{1.133643in}{7.738541in}}%
\pgfpathcurveto{\pgfqpoint{1.125830in}{7.730728in}}{\pgfqpoint{1.121439in}{7.720129in}}{\pgfqpoint{1.121439in}{7.709078in}}%
\pgfpathcurveto{\pgfqpoint{1.121439in}{7.698028in}}{\pgfqpoint{1.125830in}{7.687429in}}{\pgfqpoint{1.133643in}{7.679616in}}%
\pgfpathcurveto{\pgfqpoint{1.141457in}{7.671802in}}{\pgfqpoint{1.152056in}{7.667412in}}{\pgfqpoint{1.163106in}{7.667412in}}%
\pgfpathlineto{\pgfqpoint{1.163106in}{7.667412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530456in}{7.337481in}}%
\pgfpathcurveto{\pgfqpoint{1.541506in}{7.337481in}}{\pgfqpoint{1.552105in}{7.341871in}}{\pgfqpoint{1.559918in}{7.349684in}}%
\pgfpathcurveto{\pgfqpoint{1.567732in}{7.357498in}}{\pgfqpoint{1.572122in}{7.368097in}}{\pgfqpoint{1.572122in}{7.379147in}}%
\pgfpathcurveto{\pgfqpoint{1.572122in}{7.390197in}}{\pgfqpoint{1.567732in}{7.400796in}}{\pgfqpoint{1.559918in}{7.408610in}}%
\pgfpathcurveto{\pgfqpoint{1.552105in}{7.416424in}}{\pgfqpoint{1.541506in}{7.420814in}}{\pgfqpoint{1.530456in}{7.420814in}}%
\pgfpathcurveto{\pgfqpoint{1.519406in}{7.420814in}}{\pgfqpoint{1.508807in}{7.416424in}}{\pgfqpoint{1.500993in}{7.408610in}}%
\pgfpathcurveto{\pgfqpoint{1.493179in}{7.400796in}}{\pgfqpoint{1.488789in}{7.390197in}}{\pgfqpoint{1.488789in}{7.379147in}}%
\pgfpathcurveto{\pgfqpoint{1.488789in}{7.368097in}}{\pgfqpoint{1.493179in}{7.357498in}}{\pgfqpoint{1.500993in}{7.349684in}}%
\pgfpathcurveto{\pgfqpoint{1.508807in}{7.341871in}}{\pgfqpoint{1.519406in}{7.337481in}}{\pgfqpoint{1.530456in}{7.337481in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{7.337481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791094in}{7.045573in}}%
\pgfpathcurveto{\pgfqpoint{1.802145in}{7.045573in}}{\pgfqpoint{1.812744in}{7.049964in}}{\pgfqpoint{1.820557in}{7.057777in}}%
\pgfpathcurveto{\pgfqpoint{1.828371in}{7.065591in}}{\pgfqpoint{1.832761in}{7.076190in}}{\pgfqpoint{1.832761in}{7.087240in}}%
\pgfpathcurveto{\pgfqpoint{1.832761in}{7.098290in}}{\pgfqpoint{1.828371in}{7.108889in}}{\pgfqpoint{1.820557in}{7.116703in}}%
\pgfpathcurveto{\pgfqpoint{1.812744in}{7.124516in}}{\pgfqpoint{1.802145in}{7.128907in}}{\pgfqpoint{1.791094in}{7.128907in}}%
\pgfpathcurveto{\pgfqpoint{1.780044in}{7.128907in}}{\pgfqpoint{1.769445in}{7.124516in}}{\pgfqpoint{1.761632in}{7.116703in}}%
\pgfpathcurveto{\pgfqpoint{1.753818in}{7.108889in}}{\pgfqpoint{1.749428in}{7.098290in}}{\pgfqpoint{1.749428in}{7.087240in}}%
\pgfpathcurveto{\pgfqpoint{1.749428in}{7.076190in}}{\pgfqpoint{1.753818in}{7.065591in}}{\pgfqpoint{1.761632in}{7.057777in}}%
\pgfpathcurveto{\pgfqpoint{1.769445in}{7.049964in}}{\pgfqpoint{1.780044in}{7.045573in}}{\pgfqpoint{1.791094in}{7.045573in}}%
\pgfpathlineto{\pgfqpoint{1.791094in}{7.045573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158444in}{6.638085in}}%
\pgfpathcurveto{\pgfqpoint{2.169494in}{6.638085in}}{\pgfqpoint{2.180093in}{6.642476in}}{\pgfqpoint{2.187907in}{6.650289in}}%
\pgfpathcurveto{\pgfqpoint{2.195721in}{6.658103in}}{\pgfqpoint{2.200111in}{6.668702in}}{\pgfqpoint{2.200111in}{6.679752in}}%
\pgfpathcurveto{\pgfqpoint{2.200111in}{6.690802in}}{\pgfqpoint{2.195721in}{6.701401in}}{\pgfqpoint{2.187907in}{6.709215in}}%
\pgfpathcurveto{\pgfqpoint{2.180093in}{6.717029in}}{\pgfqpoint{2.169494in}{6.721419in}}{\pgfqpoint{2.158444in}{6.721419in}}%
\pgfpathcurveto{\pgfqpoint{2.147394in}{6.721419in}}{\pgfqpoint{2.136795in}{6.717029in}}{\pgfqpoint{2.128981in}{6.709215in}}%
\pgfpathcurveto{\pgfqpoint{2.121168in}{6.701401in}}{\pgfqpoint{2.116778in}{6.690802in}}{\pgfqpoint{2.116778in}{6.679752in}}%
\pgfpathcurveto{\pgfqpoint{2.116778in}{6.668702in}}{\pgfqpoint{2.121168in}{6.658103in}}{\pgfqpoint{2.128981in}{6.650289in}}%
\pgfpathcurveto{\pgfqpoint{2.136795in}{6.642476in}}{\pgfqpoint{2.147394in}{6.638085in}}{\pgfqpoint{2.158444in}{6.638085in}}%
\pgfpathlineto{\pgfqpoint{2.158444in}{6.638085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419083in}{6.451844in}}%
\pgfpathcurveto{\pgfqpoint{2.430133in}{6.451844in}}{\pgfqpoint{2.440732in}{6.456235in}}{\pgfqpoint{2.448546in}{6.464048in}}%
\pgfpathcurveto{\pgfqpoint{2.456359in}{6.471862in}}{\pgfqpoint{2.460750in}{6.482461in}}{\pgfqpoint{2.460750in}{6.493511in}}%
\pgfpathcurveto{\pgfqpoint{2.460750in}{6.504561in}}{\pgfqpoint{2.456359in}{6.515160in}}{\pgfqpoint{2.448546in}{6.522974in}}%
\pgfpathcurveto{\pgfqpoint{2.440732in}{6.530787in}}{\pgfqpoint{2.430133in}{6.535178in}}{\pgfqpoint{2.419083in}{6.535178in}}%
\pgfpathcurveto{\pgfqpoint{2.408033in}{6.535178in}}{\pgfqpoint{2.397434in}{6.530787in}}{\pgfqpoint{2.389620in}{6.522974in}}%
\pgfpathcurveto{\pgfqpoint{2.381807in}{6.515160in}}{\pgfqpoint{2.377416in}{6.504561in}}{\pgfqpoint{2.377416in}{6.493511in}}%
\pgfpathcurveto{\pgfqpoint{2.377416in}{6.482461in}}{\pgfqpoint{2.381807in}{6.471862in}}{\pgfqpoint{2.389620in}{6.464048in}}%
\pgfpathcurveto{\pgfqpoint{2.397434in}{6.456235in}}{\pgfqpoint{2.408033in}{6.451844in}}{\pgfqpoint{2.419083in}{6.451844in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{6.451844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272762in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272762in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232481in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232481in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.566524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=6.518299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.554483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=7.506257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.173376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.269119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.347347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.413488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.470781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.521318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{6.863929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.037900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.161334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.257078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.335305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.401446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.458740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.509276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{7.851888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{8.025859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.034947in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010306in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985806in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.961260in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{7.936761in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.900735in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.855804in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.799623in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.764560in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.737678in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{7.690529in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.645911in}}%
\pgfpathlineto{\pgfqpoint{1.240950in}{7.627662in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.613988in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{7.599031in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.569311in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.559579in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.549181in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.546936in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.547040in}}%
\pgfpathlineto{\pgfqpoint{1.385403in}{7.546447in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.542750in}}%
\pgfpathlineto{\pgfqpoint{1.414873in}{7.531110in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.528561in}}%
\pgfpathlineto{\pgfqpoint{1.429251in}{7.523689in}}%
\pgfpathlineto{\pgfqpoint{1.444695in}{7.510125in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{7.507147in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.504011in}}%
\pgfpathlineto{\pgfqpoint{1.466354in}{7.497128in}}%
\pgfpathlineto{\pgfqpoint{1.474253in}{7.490247in}}%
\pgfpathlineto{\pgfqpoint{1.478514in}{7.489076in}}%
\pgfpathlineto{\pgfqpoint{1.484338in}{7.487906in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.484612in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.474037in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.473485in}}%
\pgfpathlineto{\pgfqpoint{1.509794in}{7.473729in}}%
\pgfpathlineto{\pgfqpoint{1.514106in}{7.469945in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{7.460753in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{7.449809in}}%
\pgfpathlineto{\pgfqpoint{1.534421in}{7.444791in}}%
\pgfpathlineto{\pgfqpoint{1.538257in}{7.444341in}}%
\pgfpathlineto{\pgfqpoint{1.543263in}{7.446352in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{7.449600in}}%
\pgfpathlineto{\pgfqpoint{1.553520in}{7.448109in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.441759in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{7.430961in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{7.418270in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{7.417136in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.418877in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.421110in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.420195in}}%
\pgfpathlineto{\pgfqpoint{1.593566in}{7.415979in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.407870in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.393892in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{7.395380in}}%
\pgfpathlineto{\pgfqpoint{1.617842in}{7.402913in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.401880in}}%
\pgfpathlineto{\pgfqpoint{1.625065in}{7.398823in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.390550in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.378300in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.377694in}}%
\pgfpathlineto{\pgfqpoint{1.644205in}{7.379814in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{7.371508in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{7.358523in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.358822in}}%
\pgfpathlineto{\pgfqpoint{1.663131in}{7.363367in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.368208in}}%
\pgfpathlineto{\pgfqpoint{1.668285in}{7.367974in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{7.364693in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{7.355883in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.349363in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.343182in}}%
\pgfpathlineto{\pgfqpoint{1.689869in}{7.331534in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.325934in}}%
\pgfpathlineto{\pgfqpoint{1.696495in}{7.325053in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{7.326109in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.329390in}}%
\pgfpathlineto{\pgfqpoint{1.707747in}{7.335979in}}%
\pgfpathlineto{\pgfqpoint{1.709982in}{7.335985in}}%
\pgfpathlineto{\pgfqpoint{1.712193in}{7.333436in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.330844in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.330844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.954656in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.907294in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.840668in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.785007in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.755660in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.732223in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.704615in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.590200in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.567885in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.542003in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{7.515371in}}%
\pgfpathlineto{\pgfqpoint{1.409949in}{7.489800in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{7.476517in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.463615in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.443137in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{7.430019in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.413728in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.398161in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.385643in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.374867in}}%
\pgfpathlineto{\pgfqpoint{1.542178in}{7.369054in}}%
\pgfpathlineto{\pgfqpoint{1.558321in}{7.360177in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{7.351083in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.331509in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.323113in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.311303in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{7.300425in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{7.294617in}}%
\pgfpathlineto{\pgfqpoint{1.618597in}{7.293325in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.291747in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.286612in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{7.261702in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{7.258215in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.250378in}}%
\pgfpathlineto{\pgfqpoint{1.665294in}{7.239595in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{7.237469in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.235862in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{7.230659in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{7.180713in}}%
\pgfpathlineto{\pgfqpoint{1.711021in}{7.175737in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.175821in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.178664in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.182205in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{7.181238in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.174842in}}%
\pgfpathlineto{\pgfqpoint{1.731166in}{7.166664in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{7.158921in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{7.139977in}}%
\pgfpathlineto{\pgfqpoint{1.749535in}{7.138747in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.139994in}}%
\pgfpathlineto{\pgfqpoint{1.754643in}{7.141026in}}%
\pgfpathlineto{\pgfqpoint{1.757151in}{7.138764in}}%
\pgfpathlineto{\pgfqpoint{1.763533in}{7.128900in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.114068in}}%
\pgfpathlineto{\pgfqpoint{1.778459in}{7.104209in}}%
\pgfpathlineto{\pgfqpoint{1.781586in}{7.101516in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{7.100346in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.093893in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{7.092566in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.086262in}}%
\pgfpathlineto{\pgfqpoint{1.803454in}{7.076164in}}%
\pgfpathlineto{\pgfqpoint{1.805441in}{7.076443in}}%
\pgfpathlineto{\pgfqpoint{1.811674in}{7.079828in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.074510in}}%
\pgfpathlineto{\pgfqpoint{1.818842in}{7.067695in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{7.049971in}}%
\pgfpathlineto{\pgfqpoint{1.827200in}{7.045865in}}%
\pgfpathlineto{\pgfqpoint{1.829327in}{7.045431in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{7.047761in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{7.057517in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.056221in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.044949in}}%
\pgfpathlineto{\pgfqpoint{1.848194in}{7.031807in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{7.029526in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{7.027969in}}%
\pgfpathlineto{\pgfqpoint{1.856714in}{7.021992in}}%
\pgfpathlineto{\pgfqpoint{1.862206in}{7.009252in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{7.001831in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{7.003071in}}%
\pgfpathlineto{\pgfqpoint{1.872202in}{7.005327in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{7.003198in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{6.997109in}}%
\pgfpathlineto{\pgfqpoint{1.879812in}{6.997650in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.999205in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.999205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.899571in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{7.834069in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.762152in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.720513in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.687245in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.660989in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.633887in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.570599in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.506273in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.492196in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.471164in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.455129in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.438186in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{7.421020in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.399731in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{7.355809in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{7.340703in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.330532in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.293690in}}%
\pgfpathlineto{\pgfqpoint{1.663478in}{7.285709in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.282334in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.279313in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.274414in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.265067in}}%
\pgfpathlineto{\pgfqpoint{1.699146in}{7.248237in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.244813in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{7.242356in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.238105in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.221236in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{7.216444in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.210068in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.204174in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.179447in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.175010in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{7.174681in}}%
\pgfpathlineto{\pgfqpoint{1.769935in}{7.174503in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{7.172387in}}%
\pgfpathlineto{\pgfqpoint{1.776499in}{7.165079in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{7.151977in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.141050in}}%
\pgfpathlineto{\pgfqpoint{1.798698in}{7.137488in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.130968in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{7.096385in}}%
\pgfpathlineto{\pgfqpoint{1.823325in}{7.086392in}}%
\pgfpathlineto{\pgfqpoint{1.830304in}{7.080623in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{7.081601in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{7.086825in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{7.083783in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.071014in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{7.066434in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{7.046464in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{7.045893in}}%
\pgfpathlineto{\pgfqpoint{1.872521in}{7.048769in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.051141in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{7.049937in}}%
\pgfpathlineto{\pgfqpoint{1.887272in}{7.033390in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.018890in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.014864in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.015100in}}%
\pgfpathlineto{\pgfqpoint{1.901048in}{7.017217in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{7.022061in}}%
\pgfpathlineto{\pgfqpoint{1.906313in}{7.020818in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{7.013399in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{6.999019in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.998665in}}%
\pgfpathlineto{\pgfqpoint{1.920142in}{7.000972in}}%
\pgfpathlineto{\pgfqpoint{1.921757in}{6.997567in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.990035in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.991896in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{7.001817in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{7.001490in}}%
\pgfpathlineto{\pgfqpoint{1.934250in}{6.996984in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{6.963969in}}%
\pgfpathlineto{\pgfqpoint{1.943151in}{6.964935in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.969067in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{6.970079in}}%
\pgfpathlineto{\pgfqpoint{1.951687in}{6.970165in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{6.967549in}}%
\pgfpathlineto{\pgfqpoint{1.955828in}{6.957251in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{6.943516in}}%
\pgfpathlineto{\pgfqpoint{1.963870in}{6.940857in}}%
\pgfpathlineto{\pgfqpoint{1.966807in}{6.943512in}}%
\pgfpathlineto{\pgfqpoint{1.967131in}{6.943002in}}%
\pgfpathlineto{\pgfqpoint{1.968743in}{6.937304in}}%
\pgfpathlineto{\pgfqpoint{1.972876in}{6.920833in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{6.919552in}}%
\pgfpathlineto{\pgfqpoint{1.976620in}{6.922010in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.929340in}}%
\pgfpathlineto{\pgfqpoint{1.979994in}{6.929022in}}%
\pgfpathlineto{\pgfqpoint{1.981207in}{6.925014in}}%
\pgfpathlineto{\pgfqpoint{1.987464in}{6.895616in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{6.895735in}}%
\pgfpathlineto{\pgfqpoint{1.988926in}{6.898407in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{6.915049in}}%
\pgfpathlineto{\pgfqpoint{1.994392in}{6.926760in}}%
\pgfpathlineto{\pgfqpoint{1.995807in}{6.926739in}}%
\pgfpathlineto{\pgfqpoint{1.997772in}{6.923007in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{6.919322in}}%
\pgfpathlineto{\pgfqpoint{2.001097in}{6.921228in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.925093in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.925093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.942156in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.891535in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.841720in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{7.770748in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.690770in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.644159in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.608307in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.580831in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.559538in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.543101in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.519896in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.490598in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.466061in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.444949in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{7.405806in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.351026in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.341124in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.332898in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.323891in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.315864in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.304023in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.270460in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{7.234979in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.202600in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{7.181391in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.163348in}}%
\pgfpathlineto{\pgfqpoint{1.836604in}{7.117947in}}%
\pgfpathlineto{\pgfqpoint{1.866970in}{7.069526in}}%
\pgfpathlineto{\pgfqpoint{1.876183in}{7.053684in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{7.030865in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{7.017624in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{7.004891in}}%
\pgfpathlineto{\pgfqpoint{1.904573in}{7.002416in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{7.003399in}}%
\pgfpathlineto{\pgfqpoint{1.911343in}{7.004654in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{7.002307in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{6.990055in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.977873in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.961032in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.954454in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.944657in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{6.936631in}}%
\pgfpathlineto{\pgfqpoint{1.951861in}{6.933063in}}%
\pgfpathlineto{\pgfqpoint{1.955742in}{6.920495in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.897480in}}%
\pgfpathlineto{\pgfqpoint{1.966239in}{6.893062in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.889974in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{6.881011in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.870141in}}%
\pgfpathlineto{\pgfqpoint{1.981736in}{6.866403in}}%
\pgfpathlineto{\pgfqpoint{1.985102in}{6.862310in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{6.853577in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{6.841264in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{6.839298in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{6.839484in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.843095in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.850018in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{6.847976in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{6.837998in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{6.835227in}}%
\pgfpathlineto{\pgfqpoint{2.020635in}{6.826769in}}%
\pgfpathlineto{\pgfqpoint{2.025093in}{6.817249in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{6.814690in}}%
\pgfpathlineto{\pgfqpoint{2.037402in}{6.793724in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{6.793530in}}%
\pgfpathlineto{\pgfqpoint{2.041519in}{6.800282in}}%
\pgfpathlineto{\pgfqpoint{2.044051in}{6.805071in}}%
\pgfpathlineto{\pgfqpoint{2.045556in}{6.804635in}}%
\pgfpathlineto{\pgfqpoint{2.048040in}{6.799955in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.765532in}}%
\pgfpathlineto{\pgfqpoint{2.062813in}{6.758508in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.762046in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{6.764807in}}%
\pgfpathlineto{\pgfqpoint{2.068709in}{6.762757in}}%
\pgfpathlineto{\pgfqpoint{2.080024in}{6.740231in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{6.727444in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{6.727617in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{6.730489in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{6.732246in}}%
\pgfpathlineto{\pgfqpoint{2.092359in}{6.729091in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{6.723376in}}%
\pgfpathlineto{\pgfqpoint{2.095528in}{6.723542in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{6.727041in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{6.731322in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.728271in}}%
\pgfpathlineto{\pgfqpoint{2.105134in}{6.717879in}}%
\pgfpathlineto{\pgfqpoint{2.105509in}{6.718262in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{6.721308in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{6.721044in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.715584in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.707045in}}%
\pgfpathlineto{\pgfqpoint{2.120336in}{6.680810in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{6.682412in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.687933in}}%
\pgfpathlineto{\pgfqpoint{2.126188in}{6.691577in}}%
\pgfpathlineto{\pgfqpoint{2.127541in}{6.688237in}}%
\pgfpathlineto{\pgfqpoint{2.133852in}{6.667309in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{6.667413in}}%
\pgfpathlineto{\pgfqpoint{2.135481in}{6.671094in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{6.677243in}}%
\pgfpathlineto{\pgfqpoint{2.139022in}{6.676981in}}%
\pgfpathlineto{\pgfqpoint{2.140294in}{6.673075in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{6.655029in}}%
\pgfpathlineto{\pgfqpoint{2.144688in}{6.655720in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{6.662058in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.661413in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{6.651565in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.655088in}}%
\pgfpathlineto{\pgfqpoint{2.155874in}{6.654253in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{6.646303in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.644022in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{6.644231in}}%
\pgfpathlineto{\pgfqpoint{2.164240in}{6.650038in}}%
\pgfpathlineto{\pgfqpoint{2.165087in}{6.648108in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.633446in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{6.633597in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.635830in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.635830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.904616in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.844802in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.678246in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.646236in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.608191in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.569038in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.510636in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{7.490409in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.460716in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.384877in}}%
\pgfpathlineto{\pgfqpoint{1.764872in}{7.349537in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.305370in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.282567in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.264052in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.223609in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{7.203156in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.157530in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{7.113568in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.103250in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.094614in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.081421in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.018641in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{7.012425in}}%
\pgfpathlineto{\pgfqpoint{1.952383in}{7.009811in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{7.007801in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{7.001611in}}%
\pgfpathlineto{\pgfqpoint{1.969704in}{6.987670in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.964087in}}%
\pgfpathlineto{\pgfqpoint{1.984508in}{6.959614in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{6.955114in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.953444in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.947502in}}%
\pgfpathlineto{\pgfqpoint{2.008126in}{6.936892in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.930779in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{6.914873in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.894816in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.891890in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.888782in}}%
\pgfpathlineto{\pgfqpoint{2.038726in}{6.882218in}}%
\pgfpathlineto{\pgfqpoint{2.045056in}{6.869476in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{6.863814in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{6.850795in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{6.840429in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{6.839430in}}%
\pgfpathlineto{\pgfqpoint{2.064594in}{6.838703in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{6.833739in}}%
\pgfpathlineto{\pgfqpoint{2.072549in}{6.831232in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{6.830299in}}%
\pgfpathlineto{\pgfqpoint{2.080963in}{6.829603in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{6.825821in}}%
\pgfpathlineto{\pgfqpoint{2.087603in}{6.815850in}}%
\pgfpathlineto{\pgfqpoint{2.102995in}{6.772760in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{6.770406in}}%
\pgfpathlineto{\pgfqpoint{2.108322in}{6.771616in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{6.774579in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{6.772164in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{6.763203in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{6.764076in}}%
\pgfpathlineto{\pgfqpoint{2.127166in}{6.761900in}}%
\pgfpathlineto{\pgfqpoint{2.131328in}{6.750954in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.744324in}}%
\pgfpathlineto{\pgfqpoint{2.137705in}{6.737158in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{6.715030in}}%
\pgfpathlineto{\pgfqpoint{2.148823in}{6.711928in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{6.708109in}}%
\pgfpathlineto{\pgfqpoint{2.160404in}{6.689409in}}%
\pgfpathlineto{\pgfqpoint{2.163453in}{6.682257in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{6.682653in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{6.691432in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{6.699094in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{6.698202in}}%
\pgfpathlineto{\pgfqpoint{2.176177in}{6.693077in}}%
\pgfpathlineto{\pgfqpoint{2.185006in}{6.656328in}}%
\pgfpathlineto{\pgfqpoint{2.189062in}{6.636026in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{6.636413in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.643352in}}%
\pgfpathlineto{\pgfqpoint{2.195651in}{6.659764in}}%
\pgfpathlineto{\pgfqpoint{2.196944in}{6.660882in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.660453in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{6.656485in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{6.634989in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.637981in}}%
\pgfpathlineto{\pgfqpoint{2.209451in}{6.653715in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{6.651014in}}%
\pgfpathlineto{\pgfqpoint{2.214252in}{6.640236in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.640328in}}%
\pgfpathlineto{\pgfqpoint{2.219330in}{6.648541in}}%
\pgfpathlineto{\pgfqpoint{2.220100in}{6.647525in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{6.639535in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{6.622509in}}%
\pgfpathlineto{\pgfqpoint{2.229498in}{6.620594in}}%
\pgfpathlineto{\pgfqpoint{2.233141in}{6.619745in}}%
\pgfpathlineto{\pgfqpoint{2.237785in}{6.624565in}}%
\pgfpathlineto{\pgfqpoint{2.242327in}{6.619057in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{6.597217in}}%
\pgfpathlineto{\pgfqpoint{2.250128in}{6.588893in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{6.590208in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{6.593574in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.593375in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.590160in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{6.580447in}}%
\pgfpathlineto{\pgfqpoint{2.260200in}{6.579030in}}%
\pgfpathlineto{\pgfqpoint{2.261780in}{6.573232in}}%
\pgfpathlineto{\pgfqpoint{2.265524in}{6.547123in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{6.548454in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.558760in}}%
\pgfpathlineto{\pgfqpoint{2.270414in}{6.558332in}}%
\pgfpathlineto{\pgfqpoint{2.274007in}{6.554998in}}%
\pgfpathlineto{\pgfqpoint{2.275486in}{6.554867in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{6.546593in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{6.548381in}}%
\pgfpathlineto{\pgfqpoint{2.284711in}{6.560195in}}%
\pgfpathlineto{\pgfqpoint{2.286396in}{6.564196in}}%
\pgfpathlineto{\pgfqpoint{2.286676in}{6.563846in}}%
\pgfpathlineto{\pgfqpoint{2.287790in}{6.557258in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.535099in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.535099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.856285in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.786333in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.697723in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.652919in}}%
\pgfpathlineto{\pgfqpoint{1.675376in}{7.619027in}}%
\pgfpathlineto{\pgfqpoint{1.694334in}{7.593433in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.509089in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{7.434253in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.351871in}}%
\pgfpathlineto{\pgfqpoint{1.890657in}{7.291806in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.235295in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.164604in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.137712in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{7.128886in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{7.112160in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.091488in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.066500in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{7.038145in}}%
\pgfpathlineto{\pgfqpoint{2.036867in}{7.013485in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{6.966355in}}%
\pgfpathlineto{\pgfqpoint{2.070736in}{6.936345in}}%
\pgfpathlineto{\pgfqpoint{2.075155in}{6.930418in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.927637in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.925073in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.919156in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{6.911138in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.893034in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.857401in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{6.854253in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.854047in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.855780in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.853301in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{6.844224in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{6.818693in}}%
\pgfpathlineto{\pgfqpoint{2.150214in}{6.815154in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{6.814813in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{6.817210in}}%
\pgfpathlineto{\pgfqpoint{2.164930in}{6.814294in}}%
\pgfpathlineto{\pgfqpoint{2.168685in}{6.805990in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.775609in}}%
\pgfpathlineto{\pgfqpoint{2.182193in}{6.762007in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.762018in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.768239in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.782075in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.781855in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{6.776821in}}%
\pgfpathlineto{\pgfqpoint{2.201341in}{6.762616in}}%
\pgfpathlineto{\pgfqpoint{2.203714in}{6.763480in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{6.763760in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{6.759929in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.748087in}}%
\pgfpathlineto{\pgfqpoint{2.217410in}{6.744858in}}%
\pgfpathlineto{\pgfqpoint{2.221059in}{6.734953in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.722231in}}%
\pgfpathlineto{\pgfqpoint{2.230952in}{6.713748in}}%
\pgfpathlineto{\pgfqpoint{2.236400in}{6.694885in}}%
\pgfpathlineto{\pgfqpoint{2.241710in}{6.681817in}}%
\pgfpathlineto{\pgfqpoint{2.244315in}{6.672831in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{6.661698in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{6.661545in}}%
\pgfpathlineto{\pgfqpoint{2.251315in}{6.665772in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{6.668285in}}%
\pgfpathlineto{\pgfqpoint{2.255037in}{6.666579in}}%
\pgfpathlineto{\pgfqpoint{2.258693in}{6.662606in}}%
\pgfpathlineto{\pgfqpoint{2.265234in}{6.659795in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{6.657273in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{6.648774in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{6.648608in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{6.640851in}}%
\pgfpathlineto{\pgfqpoint{2.287425in}{6.605728in}}%
\pgfpathlineto{\pgfqpoint{2.288475in}{6.606432in}}%
\pgfpathlineto{\pgfqpoint{2.290559in}{6.615934in}}%
\pgfpathlineto{\pgfqpoint{2.293135in}{6.625679in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{6.625861in}}%
\pgfpathlineto{\pgfqpoint{2.296185in}{6.622308in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{6.606198in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{6.606775in}}%
\pgfpathlineto{\pgfqpoint{2.310799in}{6.611056in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{6.610651in}}%
\pgfpathlineto{\pgfqpoint{2.314529in}{6.611086in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{6.606562in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{6.589978in}}%
\pgfpathlineto{\pgfqpoint{2.323128in}{6.584912in}}%
\pgfpathlineto{\pgfqpoint{2.324454in}{6.587194in}}%
\pgfpathlineto{\pgfqpoint{2.328382in}{6.596374in}}%
\pgfpathlineto{\pgfqpoint{2.329245in}{6.595459in}}%
\pgfpathlineto{\pgfqpoint{2.330960in}{6.587593in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{6.555509in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{6.556597in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{6.564210in}}%
\pgfpathlineto{\pgfqpoint{2.340150in}{6.563967in}}%
\pgfpathlineto{\pgfqpoint{2.343796in}{6.560645in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.560280in}}%
\pgfpathlineto{\pgfqpoint{2.348166in}{6.554084in}}%
\pgfpathlineto{\pgfqpoint{2.348951in}{6.555094in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{6.558010in}}%
\pgfpathlineto{\pgfqpoint{2.351289in}{6.557513in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{6.551620in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{6.523067in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{6.522535in}}%
\pgfpathlineto{\pgfqpoint{2.358895in}{6.527902in}}%
\pgfpathlineto{\pgfqpoint{2.363329in}{6.559821in}}%
\pgfpathlineto{\pgfqpoint{2.364059in}{6.559492in}}%
\pgfpathlineto{\pgfqpoint{2.365512in}{6.551106in}}%
\pgfpathlineto{\pgfqpoint{2.369809in}{6.521777in}}%
\pgfpathlineto{\pgfqpoint{2.370516in}{6.521722in}}%
\pgfpathlineto{\pgfqpoint{2.370869in}{6.522376in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{6.532087in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{6.539264in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{6.538718in}}%
\pgfpathlineto{\pgfqpoint{2.376779in}{6.527291in}}%
\pgfpathlineto{\pgfqpoint{2.380179in}{6.509651in}}%
\pgfpathlineto{\pgfqpoint{2.383192in}{6.505205in}}%
\pgfpathlineto{\pgfqpoint{2.385177in}{6.504160in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{6.503611in}}%
\pgfpathlineto{\pgfqpoint{2.387794in}{6.494284in}}%
\pgfpathlineto{\pgfqpoint{2.388767in}{6.490461in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{6.490820in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{6.498110in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{6.511291in}}%
\pgfpathlineto{\pgfqpoint{2.392932in}{6.510799in}}%
\pgfpathlineto{\pgfqpoint{2.394197in}{6.504169in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{6.468724in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{6.470013in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{6.481493in}}%
\pgfpathlineto{\pgfqpoint{2.402540in}{6.487479in}}%
\pgfpathlineto{\pgfqpoint{2.402843in}{6.487174in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{6.477388in}}%
\pgfpathlineto{\pgfqpoint{2.407332in}{6.478685in}}%
\pgfpathlineto{\pgfqpoint{2.408218in}{6.476868in}}%
\pgfpathlineto{\pgfqpoint{2.410271in}{6.471650in}}%
\pgfpathlineto{\pgfqpoint{2.410563in}{6.471725in}}%
\pgfpathlineto{\pgfqpoint{2.414031in}{6.473677in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{6.481107in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{6.484577in}}%
\pgfpathlineto{\pgfqpoint{2.420244in}{6.483691in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.471056in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.471056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.882161in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.806875in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.679562in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.633500in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.598094in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.571111in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.539707in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.511306in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.490896in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.468209in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.430981in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.331561in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{7.305007in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.285067in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.255309in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.229149in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.170473in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.078539in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.055683in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.027955in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{7.002963in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{6.983156in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.945517in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.921841in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{6.904520in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.877271in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.852119in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.830778in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{6.824922in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.816886in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{6.804262in}}%
\pgfpathlineto{\pgfqpoint{2.273412in}{6.799801in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.799955in}}%
\pgfpathlineto{\pgfqpoint{2.280438in}{6.803866in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{6.805631in}}%
\pgfpathlineto{\pgfqpoint{2.286116in}{6.804549in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{6.781415in}}%
\pgfpathlineto{\pgfqpoint{2.299146in}{6.752400in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{6.745399in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{6.743618in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{6.745290in}}%
\pgfpathlineto{\pgfqpoint{2.313384in}{6.750396in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{6.756955in}}%
\pgfpathlineto{\pgfqpoint{2.320154in}{6.755813in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{6.750072in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.708772in}}%
\pgfpathlineto{\pgfqpoint{2.333067in}{6.709019in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{6.713375in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{6.724088in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{6.729048in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{6.727866in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{6.721028in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{6.691748in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{6.693165in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{6.691134in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{6.682523in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{6.657226in}}%
\pgfpathlineto{\pgfqpoint{2.373582in}{6.657705in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.658873in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.658778in}}%
\pgfpathlineto{\pgfqpoint{2.384345in}{6.654007in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{6.634656in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{6.632998in}}%
\pgfpathlineto{\pgfqpoint{2.395907in}{6.628047in}}%
\pgfpathlineto{\pgfqpoint{2.403061in}{6.607325in}}%
\pgfpathlineto{\pgfqpoint{2.407488in}{6.596312in}}%
\pgfpathlineto{\pgfqpoint{2.410594in}{6.595002in}}%
\pgfpathlineto{\pgfqpoint{2.417268in}{6.592506in}}%
\pgfpathlineto{\pgfqpoint{2.421991in}{6.587126in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{6.578428in}}%
\pgfpathlineto{\pgfqpoint{2.428881in}{6.567950in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{6.569674in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{6.571134in}}%
\pgfpathlineto{\pgfqpoint{2.434454in}{6.567757in}}%
\pgfpathlineto{\pgfqpoint{2.438807in}{6.554951in}}%
\pgfpathlineto{\pgfqpoint{2.440950in}{6.556051in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.560408in}}%
\pgfpathlineto{\pgfqpoint{2.444124in}{6.559763in}}%
\pgfpathlineto{\pgfqpoint{2.446213in}{6.550315in}}%
\pgfpathlineto{\pgfqpoint{2.448795in}{6.542390in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{6.547438in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.557387in}}%
\pgfpathlineto{\pgfqpoint{2.455364in}{6.560923in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.572993in}}%
\pgfpathlineto{\pgfqpoint{2.460764in}{6.570385in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{6.533040in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.533579in}}%
\pgfpathlineto{\pgfqpoint{2.472541in}{6.541224in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.545216in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{6.542709in}}%
\pgfpathlineto{\pgfqpoint{2.479301in}{6.533504in}}%
\pgfpathlineto{\pgfqpoint{2.479744in}{6.533665in}}%
\pgfpathlineto{\pgfqpoint{2.481506in}{6.534282in}}%
\pgfpathlineto{\pgfqpoint{2.482818in}{6.532114in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.524626in}}%
\pgfpathlineto{\pgfqpoint{2.485848in}{6.524799in}}%
\pgfpathlineto{\pgfqpoint{2.487560in}{6.529007in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.530656in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{6.528479in}}%
\pgfpathlineto{\pgfqpoint{2.491778in}{6.512591in}}%
\pgfpathlineto{\pgfqpoint{2.494269in}{6.496880in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{6.496492in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.496915in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.501576in}}%
\pgfpathlineto{\pgfqpoint{2.500770in}{6.514203in}}%
\pgfpathlineto{\pgfqpoint{2.501966in}{6.512893in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{6.504542in}}%
\pgfpathlineto{\pgfqpoint{2.505515in}{6.502845in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{6.503255in}}%
\pgfpathlineto{\pgfqpoint{2.507461in}{6.512390in}}%
\pgfpathlineto{\pgfqpoint{2.510155in}{6.524896in}}%
\pgfpathlineto{\pgfqpoint{2.510918in}{6.522956in}}%
\pgfpathlineto{\pgfqpoint{2.513192in}{6.513757in}}%
\pgfpathlineto{\pgfqpoint{2.513568in}{6.514074in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{6.515675in}}%
\pgfpathlineto{\pgfqpoint{2.515441in}{6.515253in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.511550in}}%
\pgfpathlineto{\pgfqpoint{2.519136in}{6.509932in}}%
\pgfpathlineto{\pgfqpoint{2.521684in}{6.503866in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{6.504400in}}%
\pgfpathlineto{\pgfqpoint{2.525271in}{6.512273in}}%
\pgfpathlineto{\pgfqpoint{2.525627in}{6.511755in}}%
\pgfpathlineto{\pgfqpoint{2.526689in}{6.506073in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.482168in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{6.482075in}}%
\pgfpathlineto{\pgfqpoint{2.533636in}{6.475429in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{6.463308in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{6.460626in}}%
\pgfpathlineto{\pgfqpoint{2.540690in}{6.457782in}}%
\pgfpathlineto{\pgfqpoint{2.542007in}{6.456694in}}%
\pgfpathlineto{\pgfqpoint{2.543316in}{6.446350in}}%
\pgfpathlineto{\pgfqpoint{2.545263in}{6.429486in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{6.430348in}}%
\pgfpathlineto{\pgfqpoint{2.547193in}{6.442970in}}%
\pgfpathlineto{\pgfqpoint{2.549738in}{6.455990in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{6.456298in}}%
\pgfpathlineto{\pgfqpoint{2.550685in}{6.455769in}}%
\pgfpathlineto{\pgfqpoint{2.554738in}{6.442063in}}%
\pgfpathlineto{\pgfqpoint{2.556888in}{6.438162in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.440138in}}%
\pgfpathlineto{\pgfqpoint{2.559016in}{6.439181in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{6.426109in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.426548in}}%
\pgfpathlineto{\pgfqpoint{2.563800in}{6.431332in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{6.453756in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.453463in}}%
\pgfpathlineto{\pgfqpoint{2.569054in}{6.448030in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{6.406006in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{6.406850in}}%
\pgfpathlineto{\pgfqpoint{2.575580in}{6.419362in}}%
\pgfpathlineto{\pgfqpoint{2.576695in}{6.423928in}}%
\pgfpathlineto{\pgfqpoint{2.576972in}{6.423553in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.415231in}}%
\pgfpathlineto{\pgfqpoint{2.580003in}{6.416195in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.416802in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.416802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.888572in}}%
\pgfpathlineto{\pgfqpoint{1.882864in}{7.852345in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.779195in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.594965in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.553882in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.521443in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{7.495402in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.464278in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.405781in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.365278in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.302202in}}%
\pgfpathlineto{\pgfqpoint{2.183458in}{7.263036in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.228147in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.188356in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.127203in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.102971in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.074265in}}%
\pgfpathlineto{\pgfqpoint{2.271712in}{7.068178in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{7.054017in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{7.036054in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{7.016912in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.998655in}}%
\pgfpathlineto{\pgfqpoint{2.326007in}{6.978695in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.959849in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.944924in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.923116in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.902745in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.886645in}}%
\pgfpathlineto{\pgfqpoint{2.384039in}{6.866666in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.860597in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.858437in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{6.858167in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{6.853396in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{6.827050in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{6.796849in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{6.791857in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{6.788476in}}%
\pgfpathlineto{\pgfqpoint{2.439605in}{6.788542in}}%
\pgfpathlineto{\pgfqpoint{2.442904in}{6.786678in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{6.777398in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.768665in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{6.761324in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.757529in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.749562in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{6.733438in}}%
\pgfpathlineto{\pgfqpoint{2.479806in}{6.718001in}}%
\pgfpathlineto{\pgfqpoint{2.485219in}{6.705146in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{6.703562in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{6.704656in}}%
\pgfpathlineto{\pgfqpoint{2.493940in}{6.709531in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{6.709507in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.709692in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{6.707830in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.702493in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.682409in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{6.657137in}}%
\pgfpathlineto{\pgfqpoint{2.518106in}{6.660496in}}%
\pgfpathlineto{\pgfqpoint{2.524104in}{6.683487in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{6.681176in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{6.669671in}}%
\pgfpathlineto{\pgfqpoint{2.531366in}{6.670035in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{6.674134in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{6.675774in}}%
\pgfpathlineto{\pgfqpoint{2.537692in}{6.673888in}}%
\pgfpathlineto{\pgfqpoint{2.540443in}{6.664243in}}%
\pgfpathlineto{\pgfqpoint{2.545172in}{6.646046in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{6.639554in}}%
\pgfpathlineto{\pgfqpoint{2.550449in}{6.639994in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{6.640679in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{6.638925in}}%
\pgfpathlineto{\pgfqpoint{2.555594in}{6.627776in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.605251in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{6.599925in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{6.600147in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.603799in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.620444in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{6.620241in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{6.615169in}}%
\pgfpathlineto{\pgfqpoint{2.580705in}{6.597939in}}%
\pgfpathlineto{\pgfqpoint{2.584610in}{6.594782in}}%
\pgfpathlineto{\pgfqpoint{2.586262in}{6.596347in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{6.598841in}}%
\pgfpathlineto{\pgfqpoint{2.589527in}{6.597846in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{6.590725in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.568896in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{6.569984in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.580606in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{6.589765in}}%
\pgfpathlineto{\pgfqpoint{2.604121in}{6.589017in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{6.583170in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{6.569464in}}%
\pgfpathlineto{\pgfqpoint{2.617760in}{6.549820in}}%
\pgfpathlineto{\pgfqpoint{2.621034in}{6.533205in}}%
\pgfpathlineto{\pgfqpoint{2.621960in}{6.535471in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{6.557901in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.574296in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{6.573417in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{6.552889in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{6.549756in}}%
\pgfpathlineto{\pgfqpoint{2.639245in}{6.549940in}}%
\pgfpathlineto{\pgfqpoint{2.640517in}{6.546145in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{6.524967in}}%
\pgfpathlineto{\pgfqpoint{2.647582in}{6.524249in}}%
\pgfpathlineto{\pgfqpoint{2.648804in}{6.525481in}}%
\pgfpathlineto{\pgfqpoint{2.652029in}{6.532236in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{6.527579in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{6.523692in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.523854in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{6.528571in}}%
\pgfpathlineto{\pgfqpoint{2.659879in}{6.541505in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{6.536696in}}%
\pgfpathlineto{\pgfqpoint{2.664828in}{6.526418in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{6.504719in}}%
\pgfpathlineto{\pgfqpoint{2.669294in}{6.492171in}}%
\pgfpathlineto{\pgfqpoint{2.670761in}{6.492697in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.492726in}}%
\pgfpathlineto{\pgfqpoint{2.676886in}{6.486312in}}%
\pgfpathlineto{\pgfqpoint{2.677241in}{6.486638in}}%
\pgfpathlineto{\pgfqpoint{2.679005in}{6.490337in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{6.492380in}}%
\pgfpathlineto{\pgfqpoint{2.680406in}{6.492208in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{6.487671in}}%
\pgfpathlineto{\pgfqpoint{2.684896in}{6.469553in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{6.471137in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.484523in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{6.482998in}}%
\pgfpathlineto{\pgfqpoint{2.694248in}{6.464366in}}%
\pgfpathlineto{\pgfqpoint{2.694575in}{6.464486in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{6.467076in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.468375in}}%
\pgfpathlineto{\pgfqpoint{2.697490in}{6.468042in}}%
\pgfpathlineto{\pgfqpoint{2.699091in}{6.461270in}}%
\pgfpathlineto{\pgfqpoint{2.702573in}{6.446963in}}%
\pgfpathlineto{\pgfqpoint{2.704758in}{6.441397in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{6.441623in}}%
\pgfpathlineto{\pgfqpoint{2.706305in}{6.447870in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{6.461217in}}%
\pgfpathlineto{\pgfqpoint{2.710577in}{6.457137in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{6.456130in}}%
\pgfpathlineto{\pgfqpoint{2.711782in}{6.456784in}}%
\pgfpathlineto{\pgfqpoint{2.713278in}{6.460149in}}%
\pgfpathlineto{\pgfqpoint{2.713576in}{6.459886in}}%
\pgfpathlineto{\pgfqpoint{2.714763in}{6.452550in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{6.438968in}}%
\pgfpathlineto{\pgfqpoint{2.717118in}{6.439329in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{6.440615in}}%
\pgfpathlineto{\pgfqpoint{2.718286in}{6.440294in}}%
\pgfpathlineto{\pgfqpoint{2.721463in}{6.430419in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{6.432137in}}%
\pgfpathlineto{\pgfqpoint{2.726280in}{6.458007in}}%
\pgfpathlineto{\pgfqpoint{2.727119in}{6.454532in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.397613in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.397613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.872126in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.830119in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.747399in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.640621in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.587256in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.547950in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.518859in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.474586in}}%
\pgfpathlineto{\pgfqpoint{2.201617in}{7.443759in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.411560in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.282783in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.253945in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.201674in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.107432in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{7.087669in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.021568in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.991443in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{6.978009in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{6.955494in}}%
\pgfpathlineto{\pgfqpoint{2.463652in}{6.900951in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.874069in}}%
\pgfpathlineto{\pgfqpoint{2.480186in}{6.860924in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.835603in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.807926in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.757159in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.754405in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{6.752143in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{6.746790in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.738254in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.714844in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.697712in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.698254in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{6.704028in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.710926in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{6.711356in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{6.709311in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{6.700830in}}%
\pgfpathlineto{\pgfqpoint{2.591184in}{6.648736in}}%
\pgfpathlineto{\pgfqpoint{2.595291in}{6.638492in}}%
\pgfpathlineto{\pgfqpoint{2.598318in}{6.631069in}}%
\pgfpathlineto{\pgfqpoint{2.600313in}{6.629334in}}%
\pgfpathlineto{\pgfqpoint{2.602288in}{6.630203in}}%
\pgfpathlineto{\pgfqpoint{2.609058in}{6.639849in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.637154in}}%
\pgfpathlineto{\pgfqpoint{2.613762in}{6.627126in}}%
\pgfpathlineto{\pgfqpoint{2.618363in}{6.596966in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.576587in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{6.572875in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.573645in}}%
\pgfpathlineto{\pgfqpoint{2.630729in}{6.583935in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.589520in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{6.591909in}}%
\pgfpathlineto{\pgfqpoint{2.639956in}{6.590526in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{6.582267in}}%
\pgfpathlineto{\pgfqpoint{2.651913in}{6.564073in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{6.566219in}}%
\pgfpathlineto{\pgfqpoint{2.657267in}{6.574392in}}%
\pgfpathlineto{\pgfqpoint{2.658772in}{6.572963in}}%
\pgfpathlineto{\pgfqpoint{2.662487in}{6.567421in}}%
\pgfpathlineto{\pgfqpoint{2.663954in}{6.568439in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.571172in}}%
\pgfpathlineto{\pgfqpoint{2.673948in}{6.571093in}}%
\pgfpathlineto{\pgfqpoint{2.676028in}{6.566060in}}%
\pgfpathlineto{\pgfqpoint{2.682817in}{6.541167in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.538354in}}%
\pgfpathlineto{\pgfqpoint{2.688744in}{6.539899in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{6.547125in}}%
\pgfpathlineto{\pgfqpoint{2.695137in}{6.541057in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{6.514297in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{6.498412in}}%
\pgfpathlineto{\pgfqpoint{2.703165in}{6.498954in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{6.509369in}}%
\pgfpathlineto{\pgfqpoint{2.709137in}{6.525503in}}%
\pgfpathlineto{\pgfqpoint{2.710311in}{6.524082in}}%
\pgfpathlineto{\pgfqpoint{2.712640in}{6.513443in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{2.720590in}{6.481890in}}%
\pgfpathlineto{\pgfqpoint{2.725001in}{6.493613in}}%
\pgfpathlineto{\pgfqpoint{2.727711in}{6.497439in}}%
\pgfpathlineto{\pgfqpoint{2.728785in}{6.495833in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{6.486055in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{6.476242in}}%
\pgfpathlineto{\pgfqpoint{2.734597in}{6.478022in}}%
\pgfpathlineto{\pgfqpoint{2.739234in}{6.496098in}}%
\pgfpathlineto{\pgfqpoint{2.739743in}{6.495454in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{6.489507in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{6.457254in}}%
\pgfpathlineto{\pgfqpoint{2.746740in}{6.458155in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.471914in}}%
\pgfpathlineto{\pgfqpoint{2.750636in}{6.471012in}}%
\pgfpathlineto{\pgfqpoint{2.752556in}{6.461263in}}%
\pgfpathlineto{\pgfqpoint{2.755876in}{6.443422in}}%
\pgfpathlineto{\pgfqpoint{2.756814in}{6.445340in}}%
\pgfpathlineto{\pgfqpoint{2.760067in}{6.460605in}}%
\pgfpathlineto{\pgfqpoint{2.760528in}{6.459906in}}%
\pgfpathlineto{\pgfqpoint{2.762815in}{6.451186in}}%
\pgfpathlineto{\pgfqpoint{2.765528in}{6.442450in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{6.441364in}}%
\pgfpathlineto{\pgfqpoint{2.770410in}{6.440934in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{6.439090in}}%
\pgfpathlineto{\pgfqpoint{2.773891in}{6.438583in}}%
\pgfpathlineto{\pgfqpoint{2.775182in}{6.434325in}}%
\pgfpathlineto{\pgfqpoint{2.779846in}{6.415093in}}%
\pgfpathlineto{\pgfqpoint{2.783997in}{6.413967in}}%
\pgfpathlineto{\pgfqpoint{2.787260in}{6.407346in}}%
\pgfpathlineto{\pgfqpoint{2.788872in}{6.402715in}}%
\pgfpathlineto{\pgfqpoint{2.789274in}{6.402901in}}%
\pgfpathlineto{\pgfqpoint{2.795589in}{6.416384in}}%
\pgfpathlineto{\pgfqpoint{2.799059in}{6.436134in}}%
\pgfpathlineto{\pgfqpoint{2.799823in}{6.434109in}}%
\pgfpathlineto{\pgfqpoint{2.801719in}{6.416272in}}%
\pgfpathlineto{\pgfqpoint{2.805090in}{6.385763in}}%
\pgfpathlineto{\pgfqpoint{2.805831in}{6.386362in}}%
\pgfpathlineto{\pgfqpoint{2.809136in}{6.398421in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.397329in}}%
\pgfpathlineto{\pgfqpoint{2.810950in}{6.396539in}}%
\pgfpathlineto{\pgfqpoint{2.811311in}{6.397041in}}%
\pgfpathlineto{\pgfqpoint{2.813106in}{6.400726in}}%
\pgfpathlineto{\pgfqpoint{2.813463in}{6.400386in}}%
\pgfpathlineto{\pgfqpoint{2.814886in}{6.395391in}}%
\pgfpathlineto{\pgfqpoint{2.817702in}{6.383002in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{6.383585in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{6.405770in}}%
\pgfpathlineto{\pgfqpoint{2.824242in}{6.403043in}}%
\pgfpathlineto{\pgfqpoint{2.825929in}{6.385047in}}%
\pgfpathlineto{\pgfqpoint{2.829594in}{6.345672in}}%
\pgfpathlineto{\pgfqpoint{2.830254in}{6.344472in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{6.345185in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{6.355133in}}%
\pgfpathlineto{\pgfqpoint{2.833520in}{6.353019in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.320775in}}%
\pgfpathlineto{\pgfqpoint{2.837692in}{6.322795in}}%
\pgfpathlineto{\pgfqpoint{2.839904in}{6.342867in}}%
\pgfpathlineto{\pgfqpoint{2.841157in}{6.349850in}}%
\pgfpathlineto{\pgfqpoint{2.841469in}{6.349608in}}%
\pgfpathlineto{\pgfqpoint{2.842714in}{6.342546in}}%
\pgfpathlineto{\pgfqpoint{2.844566in}{6.329615in}}%
\pgfpathlineto{\pgfqpoint{2.844873in}{6.330061in}}%
\pgfpathlineto{\pgfqpoint{2.847314in}{6.342990in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{6.341298in}}%
\pgfpathlineto{\pgfqpoint{2.853000in}{6.317421in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{6.312356in}}%
\pgfpathlineto{\pgfqpoint{2.854470in}{6.312705in}}%
\pgfpathlineto{\pgfqpoint{2.855640in}{6.316232in}}%
\pgfpathlineto{\pgfqpoint{2.858534in}{6.332861in}}%
\pgfpathlineto{\pgfqpoint{2.858821in}{6.332782in}}%
\pgfpathlineto{\pgfqpoint{2.859966in}{6.329674in}}%
\pgfpathlineto{\pgfqpoint{2.862238in}{6.317096in}}%
\pgfpathlineto{\pgfqpoint{2.862802in}{6.318329in}}%
\pgfpathlineto{\pgfqpoint{2.866431in}{6.335274in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{6.333969in}}%
\pgfpathlineto{\pgfqpoint{2.868085in}{6.326707in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.309006in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.309006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.861206in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.791453in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.597811in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.524759in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.438583in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.314022in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.280817in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.219344in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.182129in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.087108in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.030528in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{7.023706in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{7.017673in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{7.011112in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.977069in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.965952in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.953152in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.925036in}}%
\pgfpathlineto{\pgfqpoint{2.622284in}{6.919536in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.917489in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.915758in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.910699in}}%
\pgfpathlineto{\pgfqpoint{2.645650in}{6.895572in}}%
\pgfpathlineto{\pgfqpoint{2.654913in}{6.875371in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.851691in}}%
\pgfpathlineto{\pgfqpoint{2.672290in}{6.840411in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.836931in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{6.836549in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.835789in}}%
\pgfpathlineto{\pgfqpoint{2.689611in}{6.831661in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.819509in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{6.807476in}}%
\pgfpathlineto{\pgfqpoint{2.711441in}{6.807848in}}%
\pgfpathlineto{\pgfqpoint{2.717119in}{6.811029in}}%
\pgfpathlineto{\pgfqpoint{2.719348in}{6.808687in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.798717in}}%
\pgfpathlineto{\pgfqpoint{2.730149in}{6.772723in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{6.758441in}}%
\pgfpathlineto{\pgfqpoint{2.740417in}{6.756205in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.757561in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{6.764565in}}%
\pgfpathlineto{\pgfqpoint{2.749244in}{6.772779in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.772264in}}%
\pgfpathlineto{\pgfqpoint{2.753992in}{6.766368in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{6.748698in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{6.723405in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{6.716804in}}%
\pgfpathlineto{\pgfqpoint{2.774536in}{6.712394in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{6.711579in}}%
\pgfpathlineto{\pgfqpoint{2.781232in}{6.712870in}}%
\pgfpathlineto{\pgfqpoint{2.786117in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{6.715021in}}%
\pgfpathlineto{\pgfqpoint{2.793236in}{6.710181in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.708749in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{6.711072in}}%
\pgfpathlineto{\pgfqpoint{2.805320in}{6.706136in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{6.666326in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.659288in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{6.651602in}}%
\pgfpathlineto{\pgfqpoint{2.830192in}{6.643422in}}%
\pgfpathlineto{\pgfqpoint{2.834063in}{6.633767in}}%
\pgfpathlineto{\pgfqpoint{2.837864in}{6.625287in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{6.625265in}}%
\pgfpathlineto{\pgfqpoint{2.843438in}{6.628438in}}%
\pgfpathlineto{\pgfqpoint{2.846472in}{6.625575in}}%
\pgfpathlineto{\pgfqpoint{2.850646in}{6.621452in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{6.619461in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{6.612788in}}%
\pgfpathlineto{\pgfqpoint{2.859884in}{6.589460in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{6.590110in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{6.597831in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{2.873016in}{6.604673in}}%
\pgfpathlineto{\pgfqpoint{2.875126in}{6.595968in}}%
\pgfpathlineto{\pgfqpoint{2.878769in}{6.580450in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{6.579438in}}%
\pgfpathlineto{\pgfqpoint{2.882855in}{6.579888in}}%
\pgfpathlineto{\pgfqpoint{2.885369in}{6.574736in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{6.561900in}}%
\pgfpathlineto{\pgfqpoint{2.894176in}{6.558558in}}%
\pgfpathlineto{\pgfqpoint{2.896084in}{6.546870in}}%
\pgfpathlineto{\pgfqpoint{2.899381in}{6.527061in}}%
\pgfpathlineto{\pgfqpoint{2.903544in}{6.518761in}}%
\pgfpathlineto{\pgfqpoint{2.905368in}{6.515920in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{6.519462in}}%
\pgfpathlineto{\pgfqpoint{2.910304in}{6.531380in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{6.530898in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{6.526070in}}%
\pgfpathlineto{\pgfqpoint{2.916421in}{6.509793in}}%
\pgfpathlineto{\pgfqpoint{2.924030in}{6.507335in}}%
\pgfpathlineto{\pgfqpoint{2.926916in}{6.513814in}}%
\pgfpathlineto{\pgfqpoint{2.927325in}{6.513142in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{6.505818in}}%
\pgfpathlineto{\pgfqpoint{2.932172in}{6.477716in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.480717in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.484345in}}%
\pgfpathlineto{\pgfqpoint{2.940008in}{6.504574in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{6.504190in}}%
\pgfpathlineto{\pgfqpoint{2.941540in}{6.500050in}}%
\pgfpathlineto{\pgfqpoint{2.944571in}{6.487368in}}%
\pgfpathlineto{\pgfqpoint{2.945697in}{6.486791in}}%
\pgfpathlineto{\pgfqpoint{2.946816in}{6.490165in}}%
\pgfpathlineto{\pgfqpoint{2.949405in}{6.501029in}}%
\pgfpathlineto{\pgfqpoint{2.949772in}{6.500484in}}%
\pgfpathlineto{\pgfqpoint{2.951599in}{6.491474in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{6.482272in}}%
\pgfpathlineto{\pgfqpoint{2.956984in}{6.478667in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{6.481458in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.481088in}}%
\pgfpathlineto{\pgfqpoint{2.962579in}{6.478949in}}%
\pgfpathlineto{\pgfqpoint{2.963612in}{6.476756in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{6.454540in}}%
\pgfpathlineto{\pgfqpoint{2.969368in}{6.455827in}}%
\pgfpathlineto{\pgfqpoint{2.972352in}{6.465513in}}%
\pgfpathlineto{\pgfqpoint{2.973665in}{6.466436in}}%
\pgfpathlineto{\pgfqpoint{2.975619in}{6.469593in}}%
\pgfpathlineto{\pgfqpoint{2.975943in}{6.469048in}}%
\pgfpathlineto{\pgfqpoint{2.977233in}{6.461342in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{6.438522in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{6.437519in}}%
\pgfpathlineto{\pgfqpoint{2.982316in}{6.437791in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{6.440618in}}%
\pgfpathlineto{\pgfqpoint{2.986049in}{6.451938in}}%
\pgfpathlineto{\pgfqpoint{2.987890in}{6.452126in}}%
\pgfpathlineto{\pgfqpoint{2.989413in}{6.453666in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{6.453337in}}%
\pgfpathlineto{\pgfqpoint{2.991826in}{6.446518in}}%
\pgfpathlineto{\pgfqpoint{2.993022in}{6.444883in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{6.445067in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{6.445272in}}%
\pgfpathlineto{\pgfqpoint{2.994507in}{6.444631in}}%
\pgfpathlineto{\pgfqpoint{2.995688in}{6.438078in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{6.398409in}}%
\pgfpathlineto{\pgfqpoint{3.000345in}{6.399099in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{6.415558in}}%
\pgfpathlineto{\pgfqpoint{3.005743in}{6.459880in}}%
\pgfpathlineto{\pgfqpoint{3.006583in}{6.456868in}}%
\pgfpathlineto{\pgfqpoint{3.009634in}{6.430321in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.401057in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{6.401057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848211in}{8.034947in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{8.010306in}}%
\pgfpathlineto{\pgfqpoint{0.908164in}{7.985806in}}%
\pgfpathlineto{\pgfqpoint{0.920798in}{7.973544in}}%
\pgfpathlineto{\pgfqpoint{0.932710in}{7.952587in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{7.948981in}}%
\pgfpathlineto{\pgfqpoint{0.964835in}{7.944721in}}%
\pgfpathlineto{\pgfqpoint{0.974530in}{7.923904in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{7.922742in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{7.907021in}}%
\pgfpathlineto{\pgfqpoint{1.009344in}{7.904699in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{7.896652in}}%
\pgfpathlineto{\pgfqpoint{1.024788in}{7.893606in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{7.883518in}}%
\pgfpathlineto{\pgfqpoint{1.039167in}{7.876268in}}%
\pgfpathlineto{\pgfqpoint{1.046000in}{7.874742in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{7.861328in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{7.853986in}}%
\pgfpathlineto{\pgfqpoint{1.065251in}{7.852720in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{7.832687in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.830752in}}%
\pgfpathlineto{\pgfqpoint{1.082872in}{7.819295in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{7.799513in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{7.795147in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{7.794039in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{7.784459in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{7.780474in}}%
\pgfpathlineto{\pgfqpoint{1.118982in}{7.763970in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.752905in}}%
\pgfpathlineto{\pgfqpoint{1.137116in}{7.749737in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{7.728789in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{7.728404in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.709106in}}%
\pgfpathlineto{\pgfqpoint{1.172929in}{7.709049in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{7.697682in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{7.697575in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.680286in}}%
\pgfpathlineto{\pgfqpoint{1.203481in}{7.679580in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{7.662266in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{7.661629in}}%
\pgfpathlineto{\pgfqpoint{1.218700in}{7.647992in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{7.646840in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{7.634088in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{7.633892in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.631129in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{7.622936in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{7.622484in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{7.620018in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{7.619875in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.611901in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{7.611408in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{7.608770in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.608342in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{7.601281in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.601113in}}%
\pgfpathlineto{\pgfqpoint{1.292149in}{7.598914in}}%
\pgfpathlineto{\pgfqpoint{1.296235in}{7.598325in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.593190in}}%
\pgfpathlineto{\pgfqpoint{1.302218in}{7.591299in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{7.586015in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{7.585909in}}%
\pgfpathlineto{\pgfqpoint{1.311824in}{7.581986in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{7.580880in}}%
\pgfpathlineto{\pgfqpoint{1.328071in}{7.570993in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{7.570787in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{7.566056in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{7.566054in}}%
\pgfpathlineto{\pgfqpoint{1.344752in}{7.561345in}}%
\pgfpathlineto{\pgfqpoint{1.351068in}{7.561141in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.553879in}}%
\pgfpathlineto{\pgfqpoint{1.361679in}{7.553623in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{7.547923in}}%
\pgfpathlineto{\pgfqpoint{1.375959in}{7.547125in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.545242in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.545209in}}%
\pgfpathlineto{\pgfqpoint{1.384079in}{7.541407in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{7.541287in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.532269in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{7.532039in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{7.524729in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{7.524662in}}%
\pgfpathlineto{\pgfqpoint{1.410242in}{7.517983in}}%
\pgfpathlineto{\pgfqpoint{1.428179in}{7.517347in}}%
\pgfpathlineto{\pgfqpoint{1.430317in}{7.506648in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.506630in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{7.505182in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{7.492335in}}%
\pgfpathlineto{\pgfqpoint{1.471653in}{7.492197in}}%
\pgfpathlineto{\pgfqpoint{1.473390in}{7.484147in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{7.483693in}}%
\pgfpathlineto{\pgfqpoint{1.488401in}{7.476472in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.473834in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{7.473799in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{7.471482in}}%
\pgfpathlineto{\pgfqpoint{1.502403in}{7.462114in}}%
\pgfpathlineto{\pgfqpoint{1.521100in}{7.461751in}}%
\pgfpathlineto{\pgfqpoint{1.522471in}{7.450920in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{7.450460in}}%
\pgfpathlineto{\pgfqpoint{1.539520in}{7.443515in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.443220in}}%
\pgfpathlineto{\pgfqpoint{1.547548in}{7.438549in}}%
\pgfpathlineto{\pgfqpoint{1.559897in}{7.438193in}}%
\pgfpathlineto{\pgfqpoint{1.561036in}{7.430011in}}%
\pgfpathlineto{\pgfqpoint{1.568838in}{7.428849in}}%
\pgfpathlineto{\pgfqpoint{1.570472in}{7.426563in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.426408in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{7.421242in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.421114in}}%
\pgfpathlineto{\pgfqpoint{1.584633in}{7.418416in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{7.418390in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{7.413694in}}%
\pgfpathlineto{\pgfqpoint{1.588153in}{7.413654in}}%
\pgfpathlineto{\pgfqpoint{1.589643in}{7.412414in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{7.411317in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.405977in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.405884in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{7.403124in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.402964in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.400866in}}%
\pgfpathlineto{\pgfqpoint{1.618274in}{7.400531in}}%
\pgfpathlineto{\pgfqpoint{1.619564in}{7.393871in}}%
\pgfpathlineto{\pgfqpoint{1.631238in}{7.393772in}}%
\pgfpathlineto{\pgfqpoint{1.632450in}{7.388276in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{7.388015in}}%
\pgfpathlineto{\pgfqpoint{1.637232in}{7.380324in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{7.379218in}}%
\pgfpathlineto{\pgfqpoint{1.655333in}{7.379095in}}%
\pgfpathlineto{\pgfqpoint{1.656772in}{7.370028in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{7.369784in}}%
\pgfpathlineto{\pgfqpoint{1.677254in}{7.364064in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{7.364016in}}%
\pgfpathlineto{\pgfqpoint{1.683025in}{7.358157in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{7.356656in}}%
\pgfpathlineto{\pgfqpoint{1.706903in}{7.348820in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.348768in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.348768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.017209in}{7.970970in}}%
\pgfpathlineto{\pgfqpoint{1.033890in}{7.949723in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{7.946502in}}%
\pgfpathlineto{\pgfqpoint{1.063713in}{7.923563in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{7.906912in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{7.904781in}}%
\pgfpathlineto{\pgfqpoint{1.101708in}{7.894218in}}%
\pgfpathlineto{\pgfqpoint{1.123666in}{7.861624in}}%
\pgfpathlineto{\pgfqpoint{1.133834in}{7.853207in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{7.831486in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{7.818031in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{7.794736in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{7.791687in}}%
\pgfpathlineto{\pgfqpoint{1.178343in}{7.763992in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{7.751667in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{7.749378in}}%
\pgfpathlineto{\pgfqpoint{1.208165in}{7.709096in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.709044in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{7.680300in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{7.679722in}}%
\pgfpathlineto{\pgfqpoint{1.246161in}{7.662221in}}%
\pgfpathlineto{\pgfqpoint{1.251871in}{7.661688in}}%
\pgfpathlineto{\pgfqpoint{1.257428in}{7.647742in}}%
\pgfpathlineto{\pgfqpoint{1.268118in}{7.646760in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{7.634005in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{7.633901in}}%
\pgfpathlineto{\pgfqpoint{1.283190in}{7.622719in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{7.619930in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{7.611651in}}%
\pgfpathlineto{\pgfqpoint{1.297244in}{7.608650in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{7.601299in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.601137in}}%
\pgfpathlineto{\pgfqpoint{1.310411in}{7.598473in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{7.585963in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.581913in}}%
\pgfpathlineto{\pgfqpoint{1.330660in}{7.581038in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{7.570830in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{7.566056in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{7.566055in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{7.561323in}}%
\pgfpathlineto{\pgfqpoint{1.349114in}{7.561155in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.553818in}}%
\pgfpathlineto{\pgfqpoint{1.356062in}{7.553686in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{7.547832in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{7.545228in}}%
\pgfpathlineto{\pgfqpoint{1.372480in}{7.541358in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{7.532247in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{7.532077in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.517900in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{7.517437in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{7.506649in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{7.506630in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{7.492333in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{7.492207in}}%
\pgfpathlineto{\pgfqpoint{1.430051in}{7.484117in}}%
\pgfpathlineto{\pgfqpoint{1.437116in}{7.483731in}}%
\pgfpathlineto{\pgfqpoint{1.439419in}{7.473843in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{7.471482in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{7.462087in}}%
\pgfpathlineto{\pgfqpoint{1.456979in}{7.461862in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.450970in}}%
\pgfpathlineto{\pgfqpoint{1.467247in}{7.450477in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{7.443397in}}%
\pgfpathlineto{\pgfqpoint{1.473173in}{7.443252in}}%
\pgfpathlineto{\pgfqpoint{1.475112in}{7.438510in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{7.438226in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.430001in}}%
\pgfpathlineto{\pgfqpoint{1.486380in}{7.428880in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{7.426458in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.421228in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{7.421143in}}%
\pgfpathlineto{\pgfqpoint{1.495325in}{7.418443in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.413679in}}%
\pgfpathlineto{\pgfqpoint{1.500514in}{7.411509in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.411361in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{7.403114in}}%
\pgfpathlineto{\pgfqpoint{1.508884in}{7.400826in}}%
\pgfpathlineto{\pgfqpoint{1.513750in}{7.400533in}}%
\pgfpathlineto{\pgfqpoint{1.515347in}{7.393865in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{7.393792in}}%
\pgfpathlineto{\pgfqpoint{1.521615in}{7.388325in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{7.388118in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{7.380324in}}%
\pgfpathlineto{\pgfqpoint{1.530677in}{7.379144in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{7.379103in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.370023in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{7.369783in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.364048in}}%
\pgfpathlineto{\pgfqpoint{1.547699in}{7.364019in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{7.358113in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{7.356698in}}%
\pgfpathlineto{\pgfqpoint{1.560894in}{7.348814in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{7.348694in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{7.338888in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{7.338699in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{7.331343in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{7.331210in}}%
\pgfpathlineto{\pgfqpoint{1.582723in}{7.323636in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{7.323113in}}%
\pgfpathlineto{\pgfqpoint{1.593930in}{7.321608in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{7.311094in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{7.304906in}}%
\pgfpathlineto{\pgfqpoint{1.608671in}{7.304902in}}%
\pgfpathlineto{\pgfqpoint{1.610695in}{7.296125in}}%
\pgfpathlineto{\pgfqpoint{1.615669in}{7.295580in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{7.291295in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{7.290610in}}%
\pgfpathlineto{\pgfqpoint{1.631744in}{7.284044in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{7.284007in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.282496in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{7.282339in}}%
\pgfpathlineto{\pgfqpoint{1.639777in}{7.273623in}}%
\pgfpathlineto{\pgfqpoint{1.644110in}{7.273595in}}%
\pgfpathlineto{\pgfqpoint{1.645818in}{7.263025in}}%
\pgfpathlineto{\pgfqpoint{1.655784in}{7.262943in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{7.253135in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{7.252945in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{7.245856in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{7.245388in}}%
\pgfpathlineto{\pgfqpoint{1.677335in}{7.232992in}}%
\pgfpathlineto{\pgfqpoint{1.685930in}{7.232285in}}%
\pgfpathlineto{\pgfqpoint{1.687329in}{7.227458in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{7.226677in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{7.219324in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.218914in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{7.200086in}}%
\pgfpathlineto{\pgfqpoint{1.713495in}{7.200028in}}%
\pgfpathlineto{\pgfqpoint{1.715331in}{7.189735in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.189633in}}%
\pgfpathlineto{\pgfqpoint{1.720150in}{7.185181in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{7.184951in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{7.180697in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{7.180531in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{7.177668in}}%
\pgfpathlineto{\pgfqpoint{1.732293in}{7.177618in}}%
\pgfpathlineto{\pgfqpoint{1.733971in}{7.175161in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{7.175015in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{7.157137in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{7.156922in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{7.151092in}}%
\pgfpathlineto{\pgfqpoint{1.766414in}{7.150044in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.138445in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{7.138352in}}%
\pgfpathlineto{\pgfqpoint{1.771130in}{7.132475in}}%
\pgfpathlineto{\pgfqpoint{1.774826in}{7.131909in}}%
\pgfpathlineto{\pgfqpoint{1.776196in}{7.123318in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.123019in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.115234in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.113987in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{7.112291in}}%
\pgfpathlineto{\pgfqpoint{1.803853in}{7.112261in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{7.105515in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{7.105415in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{7.099046in}}%
\pgfpathlineto{\pgfqpoint{1.810133in}{7.098881in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{7.093133in}}%
\pgfpathlineto{\pgfqpoint{1.821787in}{7.092825in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{7.087556in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.087186in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.074236in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.074151in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.070185in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{7.069987in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{7.059058in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{7.058972in}}%
\pgfpathlineto{\pgfqpoint{1.856404in}{7.053747in}}%
\pgfpathlineto{\pgfqpoint{1.859478in}{7.053690in}}%
\pgfpathlineto{\pgfqpoint{1.860695in}{7.052531in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.051221in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{7.051221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137116in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{7.922689in}}%
\pgfpathlineto{\pgfqpoint{1.169241in}{7.905379in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{7.894135in}}%
\pgfpathlineto{\pgfqpoint{1.197069in}{7.875757in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{7.831543in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{7.795528in}}%
\pgfpathlineto{\pgfqpoint{1.243572in}{7.793948in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{7.763897in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{7.750681in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{7.709090in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{7.709054in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{7.680293in}}%
\pgfpathlineto{\pgfqpoint{1.306114in}{7.679878in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{7.669233in}}%
\pgfpathlineto{\pgfqpoint{1.321006in}{7.661520in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{7.634086in}}%
\pgfpathlineto{\pgfqpoint{1.341521in}{7.633932in}}%
\pgfpathlineto{\pgfqpoint{1.354155in}{7.611884in}}%
\pgfpathlineto{\pgfqpoint{1.360196in}{7.608586in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.601191in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{7.598325in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{7.585996in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{7.581810in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{7.581128in}}%
\pgfpathlineto{\pgfqpoint{1.393170in}{7.570636in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{7.561253in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.547907in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{7.547226in}}%
\pgfpathlineto{\pgfqpoint{1.421632in}{7.545238in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{7.532285in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{7.532101in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.517771in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{7.517519in}}%
\pgfpathlineto{\pgfqpoint{1.450566in}{7.506648in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{7.506630in}}%
\pgfpathlineto{\pgfqpoint{1.465458in}{7.492308in}}%
\pgfpathlineto{\pgfqpoint{1.472523in}{7.492203in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{7.484005in}}%
\pgfpathlineto{\pgfqpoint{1.479357in}{7.483786in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{7.473828in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.489204in}{7.462103in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{7.461905in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.450976in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{7.450491in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{7.443502in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.443244in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{7.438428in}}%
\pgfpathlineto{\pgfqpoint{1.516229in}{7.438259in}}%
\pgfpathlineto{\pgfqpoint{1.519026in}{7.429987in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.426683in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{7.421224in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{7.421147in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{7.413701in}}%
\pgfpathlineto{\pgfqpoint{1.532476in}{7.411541in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.411403in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{7.400804in}}%
\pgfpathlineto{\pgfqpoint{1.542644in}{7.400539in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{7.393868in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{7.393775in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.379157in}}%
\pgfpathlineto{\pgfqpoint{1.559325in}{7.379117in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{7.370013in}}%
\pgfpathlineto{\pgfqpoint{1.568290in}{7.369800in}}%
\pgfpathlineto{\pgfqpoint{1.572632in}{7.358117in}}%
\pgfpathlineto{\pgfqpoint{1.581053in}{7.356717in}}%
\pgfpathlineto{\pgfqpoint{1.583106in}{7.348797in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.348716in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{7.338893in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{7.338766in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{7.331344in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{7.331208in}}%
\pgfpathlineto{\pgfqpoint{1.600728in}{7.323558in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{7.323152in}}%
\pgfpathlineto{\pgfqpoint{1.608106in}{7.321626in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{7.304906in}}%
\pgfpathlineto{\pgfqpoint{1.620420in}{7.304902in}}%
\pgfpathlineto{\pgfqpoint{1.622121in}{7.296035in}}%
\pgfpathlineto{\pgfqpoint{1.625483in}{7.295603in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.291299in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{7.290626in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.282430in}}%
\pgfpathlineto{\pgfqpoint{1.643059in}{7.282342in}}%
\pgfpathlineto{\pgfqpoint{1.644586in}{7.273622in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{7.273596in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.263025in}}%
\pgfpathlineto{\pgfqpoint{1.656413in}{7.262948in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{7.253139in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{7.252942in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{7.245775in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.245497in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{7.233026in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{7.232316in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{7.227465in}}%
\pgfpathlineto{\pgfqpoint{1.683341in}{7.226725in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{7.219320in}}%
\pgfpathlineto{\pgfqpoint{1.695604in}{7.218905in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.200079in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{7.200031in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{7.189706in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{7.189663in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{7.180686in}}%
\pgfpathlineto{\pgfqpoint{1.712742in}{7.180532in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{7.176034in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{7.175136in}}%
\pgfpathlineto{\pgfqpoint{1.723432in}{7.175025in}}%
\pgfpathlineto{\pgfqpoint{1.725505in}{7.157105in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{7.156911in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{7.151090in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.150115in}}%
\pgfpathlineto{\pgfqpoint{1.738503in}{7.150051in}}%
\pgfpathlineto{\pgfqpoint{1.740433in}{7.138438in}}%
\pgfpathlineto{\pgfqpoint{1.741391in}{7.138373in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.132413in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.131976in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.123293in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{7.123027in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{7.115190in}}%
\pgfpathlineto{\pgfqpoint{1.760557in}{7.113988in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{7.112285in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{7.112263in}}%
\pgfpathlineto{\pgfqpoint{1.767419in}{7.105475in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.105414in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{7.093153in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.092845in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{7.087555in}}%
\pgfpathlineto{\pgfqpoint{1.792059in}{7.087204in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.074234in}}%
\pgfpathlineto{\pgfqpoint{1.795774in}{7.074163in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{7.070168in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.069988in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{7.059019in}}%
\pgfpathlineto{\pgfqpoint{1.801583in}{7.058971in}}%
\pgfpathlineto{\pgfqpoint{1.803010in}{7.053730in}}%
\pgfpathlineto{\pgfqpoint{1.804428in}{7.053692in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.052499in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.051182in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{7.027944in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{7.027875in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.024581in}}%
\pgfpathlineto{\pgfqpoint{1.837660in}{7.024521in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{7.022793in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{7.021466in}}%
\pgfpathlineto{\pgfqpoint{1.847656in}{7.005007in}}%
\pgfpathlineto{\pgfqpoint{1.853877in}{7.004168in}}%
\pgfpathlineto{\pgfqpoint{1.855542in}{7.002924in}}%
\pgfpathlineto{\pgfqpoint{1.859918in}{7.002822in}}%
\pgfpathlineto{\pgfqpoint{1.861536in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{1.869441in}{6.995126in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{6.995065in}}%
\pgfpathlineto{\pgfqpoint{1.877057in}{6.982634in}}%
\pgfpathlineto{\pgfqpoint{1.877555in}{6.982539in}}%
\pgfpathlineto{\pgfqpoint{1.879042in}{6.977897in}}%
\pgfpathlineto{\pgfqpoint{1.881008in}{6.977331in}}%
\pgfpathlineto{\pgfqpoint{1.882955in}{6.977295in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{6.972724in}}%
\pgfpathlineto{\pgfqpoint{1.894733in}{6.972314in}}%
\pgfpathlineto{\pgfqpoint{1.896102in}{6.970463in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{6.970424in}}%
\pgfpathlineto{\pgfqpoint{1.906313in}{6.955493in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{6.955491in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{6.948164in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{6.948097in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{6.945476in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{6.945360in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{6.943521in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{6.942825in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{6.930402in}}%
\pgfpathlineto{\pgfqpoint{1.929265in}{6.930365in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{6.929175in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{6.929119in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{6.926707in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{6.926440in}}%
\pgfpathlineto{\pgfqpoint{1.947107in}{6.924918in}}%
\pgfpathlineto{\pgfqpoint{1.948527in}{6.924865in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{6.910874in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{6.910718in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{6.905286in}}%
\pgfpathlineto{\pgfqpoint{1.958880in}{6.905051in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{6.900250in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{6.900224in}}%
\pgfpathlineto{\pgfqpoint{1.961888in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{1.967777in}{6.895974in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{6.886550in}}%
\pgfpathlineto{\pgfqpoint{1.973818in}{6.886206in}}%
\pgfpathlineto{\pgfqpoint{1.975068in}{6.873805in}}%
\pgfpathlineto{\pgfqpoint{1.979384in}{6.872338in}}%
\pgfpathlineto{\pgfqpoint{1.983014in}{6.867717in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.867692in}}%
\pgfpathlineto{\pgfqpoint{1.989509in}{6.860896in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.860413in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.860413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306114in}{7.905168in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{7.891587in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{7.831974in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{7.795174in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{7.781617in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.751140in}}%
\pgfpathlineto{\pgfqpoint{1.412570in}{7.709071in}}%
\pgfpathlineto{\pgfqpoint{1.422738in}{7.680342in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{7.679778in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{7.661808in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{7.634025in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{7.593397in}}%
\pgfpathlineto{\pgfqpoint{1.497069in}{7.585919in}}%
\pgfpathlineto{\pgfqpoint{1.503903in}{7.581175in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.566056in}}%
\pgfpathlineto{\pgfqpoint{1.516932in}{7.561298in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{7.547476in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{7.545222in}}%
\pgfpathlineto{\pgfqpoint{1.540775in}{7.532215in}}%
\pgfpathlineto{\pgfqpoint{1.546333in}{7.532078in}}%
\pgfpathlineto{\pgfqpoint{1.551746in}{7.517832in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{7.517450in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{7.506643in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{7.506634in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{7.492315in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{7.492233in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{7.476515in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.462034in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{7.461879in}}%
\pgfpathlineto{\pgfqpoint{1.603525in}{7.450601in}}%
\pgfpathlineto{\pgfqpoint{1.607652in}{7.450468in}}%
\pgfpathlineto{\pgfqpoint{1.623388in}{7.421229in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{7.418447in}}%
\pgfpathlineto{\pgfqpoint{1.634456in}{7.405975in}}%
\pgfpathlineto{\pgfqpoint{1.641521in}{7.393858in}}%
\pgfpathlineto{\pgfqpoint{1.644966in}{7.393781in}}%
\pgfpathlineto{\pgfqpoint{1.648355in}{7.380322in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{7.379147in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.370018in}}%
\pgfpathlineto{\pgfqpoint{1.661384in}{7.369788in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{7.358103in}}%
\pgfpathlineto{\pgfqpoint{1.670648in}{7.356866in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{7.348786in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{7.348716in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{7.331320in}}%
\pgfpathlineto{\pgfqpoint{1.685227in}{7.331240in}}%
\pgfpathlineto{\pgfqpoint{1.688025in}{7.323552in}}%
\pgfpathlineto{\pgfqpoint{1.693509in}{7.322895in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{7.311068in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{7.304905in}}%
\pgfpathlineto{\pgfqpoint{1.704063in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{7.295845in}}%
\pgfpathlineto{\pgfqpoint{1.709146in}{7.291340in}}%
\pgfpathlineto{\pgfqpoint{1.716546in}{7.290629in}}%
\pgfpathlineto{\pgfqpoint{1.718955in}{7.284049in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{7.282456in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{7.273627in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{7.273604in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{7.263020in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{7.262961in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{7.253139in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{7.252950in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{7.245608in}}%
\pgfpathlineto{\pgfqpoint{1.747978in}{7.232948in}}%
\pgfpathlineto{\pgfqpoint{1.752104in}{7.232394in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{7.227409in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{7.226556in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{7.219256in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{7.218981in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{7.200091in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{7.200058in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.189691in}}%
\pgfpathlineto{\pgfqpoint{1.775284in}{7.180673in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{7.180547in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{7.175143in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.175028in}}%
\pgfpathlineto{\pgfqpoint{1.789418in}{7.157115in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.156911in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{7.151090in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{7.150093in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.150055in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{7.132531in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{7.132319in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{7.123323in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{7.123034in}}%
\pgfpathlineto{\pgfqpoint{1.813584in}{7.115223in}}%
\pgfpathlineto{\pgfqpoint{1.816605in}{7.114030in}}%
\pgfpathlineto{\pgfqpoint{1.818099in}{7.112288in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{7.112263in}}%
\pgfpathlineto{\pgfqpoint{1.825412in}{7.093130in}}%
\pgfpathlineto{\pgfqpoint{1.831083in}{7.092822in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{7.087552in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{7.087241in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{7.074257in}}%
\pgfpathlineto{\pgfqpoint{1.844620in}{7.074148in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.070108in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{7.059099in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{7.058987in}}%
\pgfpathlineto{\pgfqpoint{1.851073in}{7.052571in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{7.051194in}}%
\pgfpathlineto{\pgfqpoint{1.864602in}{7.027946in}}%
\pgfpathlineto{\pgfqpoint{1.868144in}{7.027883in}}%
\pgfpathlineto{\pgfqpoint{1.870473in}{7.024572in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{7.024529in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{7.022793in}}%
\pgfpathlineto{\pgfqpoint{1.881740in}{7.021491in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.004974in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{7.004199in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{7.002924in}}%
\pgfpathlineto{\pgfqpoint{1.892430in}{7.002825in}}%
\pgfpathlineto{\pgfqpoint{1.894503in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{1.898590in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{1.900603in}{6.995111in}}%
\pgfpathlineto{\pgfqpoint{1.903588in}{6.995071in}}%
\pgfpathlineto{\pgfqpoint{1.905554in}{6.982520in}}%
\pgfpathlineto{\pgfqpoint{1.907501in}{6.977344in}}%
\pgfpathlineto{\pgfqpoint{1.909431in}{6.977294in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{6.972675in}}%
\pgfpathlineto{\pgfqpoint{1.917900in}{6.972319in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{6.970458in}}%
\pgfpathlineto{\pgfqpoint{1.925149in}{6.970425in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{6.955492in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{6.955491in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{6.948156in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{6.948097in}}%
\pgfpathlineto{\pgfqpoint{1.934723in}{6.945421in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{6.945365in}}%
\pgfpathlineto{\pgfqpoint{1.937259in}{6.943519in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{6.942834in}}%
\pgfpathlineto{\pgfqpoint{1.941419in}{6.930390in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{6.930374in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{6.929172in}}%
\pgfpathlineto{\pgfqpoint{1.944688in}{6.929138in}}%
\pgfpathlineto{\pgfqpoint{1.946304in}{6.926696in}}%
\pgfpathlineto{\pgfqpoint{1.954198in}{6.926442in}}%
\pgfpathlineto{\pgfqpoint{1.957274in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{1.960306in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{6.905284in}}%
\pgfpathlineto{\pgfqpoint{1.963294in}{6.905098in}}%
\pgfpathlineto{\pgfqpoint{1.965507in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{6.895974in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{6.886488in}}%
\pgfpathlineto{\pgfqpoint{1.973426in}{6.886249in}}%
\pgfpathlineto{\pgfqpoint{1.974834in}{6.873781in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{6.872343in}}%
\pgfpathlineto{\pgfqpoint{1.979689in}{6.867720in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{6.867696in}}%
\pgfpathlineto{\pgfqpoint{1.985102in}{6.860824in}}%
\pgfpathlineto{\pgfqpoint{1.994888in}{6.860398in}}%
\pgfpathlineto{\pgfqpoint{1.996159in}{6.851703in}}%
\pgfpathlineto{\pgfqpoint{1.999302in}{6.851692in}}%
\pgfpathlineto{\pgfqpoint{2.000547in}{6.849144in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{6.849136in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{6.847998in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{6.842460in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{6.842435in}}%
\pgfpathlineto{\pgfqpoint{2.006659in}{6.838942in}}%
\pgfpathlineto{\pgfqpoint{2.023987in}{6.838901in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{6.837758in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{6.817528in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{6.817499in}}%
\pgfpathlineto{\pgfqpoint{2.029457in}{6.811648in}}%
\pgfpathlineto{\pgfqpoint{2.032139in}{6.811395in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{6.791443in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{6.790132in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{6.783383in}}%
\pgfpathlineto{\pgfqpoint{2.063272in}{6.783174in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{6.778911in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{6.778835in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{6.774527in}}%
\pgfpathlineto{\pgfqpoint{2.071816in}{6.774495in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{6.773007in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{6.772944in}}%
\pgfpathlineto{\pgfqpoint{2.083802in}{6.741577in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{6.741355in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{6.737971in}}%
\pgfpathlineto{\pgfqpoint{2.100962in}{6.737836in}}%
\pgfpathlineto{\pgfqpoint{2.102108in}{6.729726in}}%
\pgfpathlineto{\pgfqpoint{2.105883in}{6.729052in}}%
\pgfpathlineto{\pgfqpoint{2.107375in}{6.726644in}}%
\pgfpathlineto{\pgfqpoint{2.115033in}{6.725669in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.721782in}}%
\pgfpathlineto{\pgfqpoint{2.117878in}{6.721705in}}%
\pgfpathlineto{\pgfqpoint{2.119287in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{6.683569in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{6.683488in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{6.679762in}}%
\pgfpathlineto{\pgfqpoint{2.171192in}{6.679678in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.677390in}}%
\pgfpathlineto{\pgfqpoint{2.171466in}{6.677390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.426020in}{7.892073in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{7.855069in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{7.830673in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{7.728776in}}%
\pgfpathlineto{\pgfqpoint{1.510519in}{7.709084in}}%
\pgfpathlineto{\pgfqpoint{1.521787in}{7.697574in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{7.647018in}}%
\pgfpathlineto{\pgfqpoint{1.578979in}{7.608355in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{7.593384in}}%
\pgfpathlineto{\pgfqpoint{1.595018in}{7.581997in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{7.580877in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{7.553835in}}%
\pgfpathlineto{\pgfqpoint{1.623809in}{7.547732in}}%
\pgfpathlineto{\pgfqpoint{1.630425in}{7.545212in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{7.532173in}}%
\pgfpathlineto{\pgfqpoint{1.649100in}{7.517562in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{7.506644in}}%
\pgfpathlineto{\pgfqpoint{1.660681in}{7.506633in}}%
\pgfpathlineto{\pgfqpoint{1.666239in}{7.492288in}}%
\pgfpathlineto{\pgfqpoint{1.671652in}{7.484171in}}%
\pgfpathlineto{\pgfqpoint{1.676928in}{7.483752in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{7.462004in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.461738in}}%
\pgfpathlineto{\pgfqpoint{1.696791in}{7.450496in}}%
\pgfpathlineto{\pgfqpoint{1.701474in}{7.443276in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{7.438282in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{7.411551in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.393815in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{7.380324in}}%
\pgfpathlineto{\pgfqpoint{1.739470in}{7.379143in}}%
\pgfpathlineto{\pgfqpoint{1.743294in}{7.369969in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.369813in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{7.358163in}}%
\pgfpathlineto{\pgfqpoint{1.757925in}{7.356670in}}%
\pgfpathlineto{\pgfqpoint{1.768261in}{7.331306in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{7.331205in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.323376in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{7.322886in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{7.304906in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{7.295796in}}%
\pgfpathlineto{\pgfqpoint{1.793553in}{7.291278in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.290618in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{7.282567in}}%
\pgfpathlineto{\pgfqpoint{1.805133in}{7.282353in}}%
\pgfpathlineto{\pgfqpoint{1.810691in}{7.263013in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{7.262975in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{7.253146in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{7.252959in}}%
\pgfpathlineto{\pgfqpoint{1.826526in}{7.245545in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{7.232826in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.232460in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{1.836452in}{7.219312in}}%
\pgfpathlineto{\pgfqpoint{1.843598in}{7.218945in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{7.200067in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{7.180689in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{7.180604in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.175151in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{7.175047in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{7.157146in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.151093in}}%
\pgfpathlineto{\pgfqpoint{1.872011in}{7.150095in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.150043in}}%
\pgfpathlineto{\pgfqpoint{1.878052in}{7.132527in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{7.132050in}}%
\pgfpathlineto{\pgfqpoint{1.881984in}{7.123268in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{7.123070in}}%
\pgfpathlineto{\pgfqpoint{1.887746in}{7.115231in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{7.115136in}}%
\pgfpathlineto{\pgfqpoint{1.891501in}{7.112293in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{7.112275in}}%
\pgfpathlineto{\pgfqpoint{1.898815in}{7.093117in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{7.092902in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{7.087557in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.087219in}}%
\pgfpathlineto{\pgfqpoint{1.914387in}{7.074217in}}%
\pgfpathlineto{\pgfqpoint{1.916048in}{7.070229in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{7.070031in}}%
\pgfpathlineto{\pgfqpoint{1.920951in}{7.053713in}}%
\pgfpathlineto{\pgfqpoint{1.924158in}{7.052340in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.051226in}}%
\pgfpathlineto{\pgfqpoint{1.933490in}{7.027952in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{7.027891in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.024583in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.024521in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{7.022666in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.021473in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{7.004975in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{7.004204in}}%
\pgfpathlineto{\pgfqpoint{1.956510in}{7.002898in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{7.002850in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{6.995131in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{6.995071in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{6.977913in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{6.977298in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{6.972776in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{6.972333in}}%
\pgfpathlineto{\pgfqpoint{1.983314in}{6.970454in}}%
\pgfpathlineto{\pgfqpoint{1.986876in}{6.970430in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{6.955494in}}%
\pgfpathlineto{\pgfqpoint{1.989218in}{6.955492in}}%
\pgfpathlineto{\pgfqpoint{1.990379in}{6.948175in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{6.948108in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{6.945407in}}%
\pgfpathlineto{\pgfqpoint{1.998330in}{6.943518in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{6.942884in}}%
\pgfpathlineto{\pgfqpoint{2.001646in}{6.930392in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{6.930368in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.926659in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{6.926465in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.017482in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.019505in}{6.905494in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{6.905205in}}%
\pgfpathlineto{\pgfqpoint{2.023494in}{6.895977in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{6.895974in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{6.886420in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{6.886295in}}%
\pgfpathlineto{\pgfqpoint{2.031249in}{6.873728in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{6.873425in}}%
\pgfpathlineto{\pgfqpoint{2.035021in}{6.867721in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.867698in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{6.860715in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{6.860424in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{6.860395in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{6.851699in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{6.851692in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{6.842447in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{6.842437in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{6.838941in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{6.838901in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{6.817534in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{6.817502in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{6.811649in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{6.811393in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{6.791443in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{6.790143in}}%
\pgfpathlineto{\pgfqpoint{2.105009in}{6.783394in}}%
\pgfpathlineto{\pgfqpoint{2.106340in}{6.783215in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{6.778913in}}%
\pgfpathlineto{\pgfqpoint{2.112230in}{6.778837in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{6.773374in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{6.772995in}}%
\pgfpathlineto{\pgfqpoint{2.122919in}{6.772943in}}%
\pgfpathlineto{\pgfqpoint{2.124141in}{6.741572in}}%
\pgfpathlineto{\pgfqpoint{2.134831in}{6.741005in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{6.737954in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{6.737834in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{6.729704in}}%
\pgfpathlineto{\pgfqpoint{2.142224in}{6.729055in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.726613in}}%
\pgfpathlineto{\pgfqpoint{2.149903in}{6.725670in}}%
\pgfpathlineto{\pgfqpoint{2.151512in}{6.721755in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{6.721720in}}%
\pgfpathlineto{\pgfqpoint{2.153638in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{6.683566in}}%
\pgfpathlineto{\pgfqpoint{2.182719in}{6.683492in}}%
\pgfpathlineto{\pgfqpoint{2.184551in}{6.679760in}}%
\pgfpathlineto{\pgfqpoint{2.196082in}{6.679677in}}%
\pgfpathlineto{\pgfqpoint{2.197373in}{6.676374in}}%
\pgfpathlineto{\pgfqpoint{2.202874in}{6.676271in}}%
\pgfpathlineto{\pgfqpoint{2.204123in}{6.654771in}}%
\pgfpathlineto{\pgfqpoint{2.205365in}{6.652324in}}%
\pgfpathlineto{\pgfqpoint{2.211465in}{6.652301in}}%
\pgfpathlineto{\pgfqpoint{2.212664in}{6.648587in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.648547in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{6.629321in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{6.628751in}}%
\pgfpathlineto{\pgfqpoint{2.264284in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{2.280150in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{6.582026in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{6.581935in}}%
\pgfpathlineto{\pgfqpoint{2.288622in}{6.570425in}}%
\pgfpathlineto{\pgfqpoint{2.289451in}{6.570394in}}%
\pgfpathlineto{\pgfqpoint{2.290825in}{6.566956in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.566876in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{6.566876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558752in}{7.861968in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{7.831882in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{7.794648in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{7.763403in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{7.728642in}}%
\pgfpathlineto{\pgfqpoint{1.631339in}{7.709069in}}%
\pgfpathlineto{\pgfqpoint{1.643251in}{7.680170in}}%
\pgfpathlineto{\pgfqpoint{1.654518in}{7.662251in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{7.581722in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{7.566056in}}%
\pgfpathlineto{\pgfqpoint{1.727750in}{7.561247in}}%
\pgfpathlineto{\pgfqpoint{1.735329in}{7.547903in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{7.545236in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{7.517994in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{7.517463in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{7.506640in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{7.492336in}}%
\pgfpathlineto{\pgfqpoint{1.781832in}{7.492221in}}%
\pgfpathlineto{\pgfqpoint{1.787703in}{7.483820in}}%
\pgfpathlineto{\pgfqpoint{1.798971in}{7.461973in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{7.450727in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{7.421154in}}%
\pgfpathlineto{\pgfqpoint{1.838787in}{7.393860in}}%
\pgfpathlineto{\pgfqpoint{1.843268in}{7.388138in}}%
\pgfpathlineto{\pgfqpoint{1.851953in}{7.369951in}}%
\pgfpathlineto{\pgfqpoint{1.856163in}{7.369792in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{7.357949in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{7.356900in}}%
\pgfpathlineto{\pgfqpoint{1.879781in}{7.323546in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{7.323175in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{7.304907in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{7.304902in}}%
\pgfpathlineto{\pgfqpoint{1.897604in}{7.295597in}}%
\pgfpathlineto{\pgfqpoint{1.900993in}{7.291153in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{7.290664in}}%
\pgfpathlineto{\pgfqpoint{1.910840in}{7.273626in}}%
\pgfpathlineto{\pgfqpoint{1.914022in}{7.263031in}}%
\pgfpathlineto{\pgfqpoint{1.917156in}{7.262984in}}%
\pgfpathlineto{\pgfqpoint{1.920243in}{7.253146in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{7.252994in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{7.245787in}}%
\pgfpathlineto{\pgfqpoint{1.932155in}{7.232867in}}%
\pgfpathlineto{\pgfqpoint{1.935030in}{7.232418in}}%
\pgfpathlineto{\pgfqpoint{1.940662in}{7.219240in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{7.218939in}}%
\pgfpathlineto{\pgfqpoint{1.948836in}{7.200054in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{7.180708in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{7.180603in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{7.175125in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{7.175060in}}%
\pgfpathlineto{\pgfqpoint{1.966747in}{7.157146in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{7.151092in}}%
\pgfpathlineto{\pgfqpoint{1.973975in}{7.150075in}}%
\pgfpathlineto{\pgfqpoint{1.978658in}{7.132451in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{7.123316in}}%
\pgfpathlineto{\pgfqpoint{1.985492in}{7.123066in}}%
\pgfpathlineto{\pgfqpoint{1.987721in}{7.115202in}}%
\pgfpathlineto{\pgfqpoint{1.992108in}{7.112278in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{7.093047in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{7.092911in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{7.087555in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{7.087193in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{7.074172in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{7.070059in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{7.053685in}}%
\pgfpathlineto{\pgfqpoint{2.022364in}{7.052194in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{7.051320in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{7.051235in}}%
\pgfpathlineto{\pgfqpoint{2.029742in}{7.027947in}}%
\pgfpathlineto{\pgfqpoint{2.033335in}{7.027869in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{7.024567in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{7.024527in}}%
\pgfpathlineto{\pgfqpoint{2.042056in}{7.021557in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{7.021494in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{7.004989in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{7.004177in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{2.056889in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{2.058474in}{6.995123in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{6.995072in}}%
\pgfpathlineto{\pgfqpoint{2.064695in}{6.977347in}}%
\pgfpathlineto{\pgfqpoint{2.066222in}{6.977299in}}%
\pgfpathlineto{\pgfqpoint{2.067738in}{6.972750in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{6.972397in}}%
\pgfpathlineto{\pgfqpoint{2.073693in}{6.970466in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{6.970433in}}%
\pgfpathlineto{\pgfqpoint{2.079482in}{6.955494in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{6.955492in}}%
\pgfpathlineto{\pgfqpoint{2.082317in}{6.948162in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{6.948102in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{6.943523in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{6.942843in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{6.930393in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{6.926644in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{6.926434in}}%
\pgfpathlineto{\pgfqpoint{2.103710in}{6.924876in}}%
\pgfpathlineto{\pgfqpoint{2.104977in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.108732in}{6.905319in}}%
\pgfpathlineto{\pgfqpoint{2.111199in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{2.113636in}{6.895975in}}%
\pgfpathlineto{\pgfqpoint{2.114844in}{6.886616in}}%
\pgfpathlineto{\pgfqpoint{2.117240in}{6.886274in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{6.873798in}}%
\pgfpathlineto{\pgfqpoint{2.119608in}{6.873589in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{6.864858in}}%
\pgfpathlineto{\pgfqpoint{2.127691in}{6.860640in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{6.860396in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{6.851696in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{6.851691in}}%
\pgfpathlineto{\pgfqpoint{2.144023in}{6.838940in}}%
\pgfpathlineto{\pgfqpoint{2.156226in}{6.838902in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{6.817532in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{6.817509in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{6.811492in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{6.791398in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{6.790953in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{6.790137in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{6.783296in}}%
\pgfpathlineto{\pgfqpoint{2.186508in}{6.783167in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{6.778897in}}%
\pgfpathlineto{\pgfqpoint{2.191571in}{6.778835in}}%
\pgfpathlineto{\pgfqpoint{2.193231in}{6.773313in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{6.772977in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{6.772947in}}%
\pgfpathlineto{\pgfqpoint{2.202135in}{6.741569in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{6.741044in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{6.737925in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{6.737837in}}%
\pgfpathlineto{\pgfqpoint{2.215932in}{6.729652in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{6.729049in}}%
\pgfpathlineto{\pgfqpoint{2.219607in}{6.726594in}}%
\pgfpathlineto{\pgfqpoint{2.224647in}{6.725674in}}%
\pgfpathlineto{\pgfqpoint{2.226064in}{6.721761in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{6.721708in}}%
\pgfpathlineto{\pgfqpoint{2.228173in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{6.683562in}}%
\pgfpathlineto{\pgfqpoint{2.253185in}{6.683496in}}%
\pgfpathlineto{\pgfqpoint{2.255037in}{6.679760in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{6.679680in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{6.676370in}}%
\pgfpathlineto{\pgfqpoint{2.271007in}{6.676271in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{6.652326in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{6.652302in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{6.648576in}}%
\pgfpathlineto{\pgfqpoint{2.281013in}{6.648550in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{6.629315in}}%
\pgfpathlineto{\pgfqpoint{2.322240in}{6.628756in}}%
\pgfpathlineto{\pgfqpoint{2.323571in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{2.338509in}{6.582019in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{6.581937in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{6.570429in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{6.570393in}}%
\pgfpathlineto{\pgfqpoint{2.346191in}{6.566947in}}%
\pgfpathlineto{\pgfqpoint{2.350512in}{6.565454in}}%
\pgfpathlineto{\pgfqpoint{2.351676in}{6.563838in}}%
\pgfpathlineto{\pgfqpoint{2.358521in}{6.563770in}}%
\pgfpathlineto{\pgfqpoint{2.359641in}{6.554210in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{6.554171in}}%
\pgfpathlineto{\pgfqpoint{2.369809in}{6.541608in}}%
\pgfpathlineto{\pgfqpoint{2.379165in}{6.541569in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{6.538289in}}%
\pgfpathlineto{\pgfqpoint{2.386817in}{6.538189in}}%
\pgfpathlineto{\pgfqpoint{2.388119in}{6.536146in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{6.536096in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{6.533801in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{6.532788in}}%
\pgfpathlineto{\pgfqpoint{2.397016in}{6.532451in}}%
\pgfpathlineto{\pgfqpoint{2.418287in}{6.532363in}}%
\pgfpathlineto{\pgfqpoint{2.419408in}{6.518888in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{6.517818in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.513131in}}%
\pgfpathlineto{\pgfqpoint{2.424104in}{6.513131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714924in}{7.853092in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{7.795492in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{7.764446in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{7.728812in}}%
\pgfpathlineto{\pgfqpoint{1.774877in}{7.709075in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{7.680167in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{7.662123in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{7.633911in}}%
\pgfpathlineto{\pgfqpoint{1.831548in}{7.611721in}}%
\pgfpathlineto{\pgfqpoint{1.841243in}{7.601140in}}%
\pgfpathlineto{\pgfqpoint{1.850507in}{7.585947in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{7.580886in}}%
\pgfpathlineto{\pgfqpoint{1.867884in}{7.561361in}}%
\pgfpathlineto{\pgfqpoint{1.883922in}{7.545237in}}%
\pgfpathlineto{\pgfqpoint{1.905880in}{7.506649in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{7.506634in}}%
\pgfpathlineto{\pgfqpoint{1.919329in}{7.492270in}}%
\pgfpathlineto{\pgfqpoint{1.925742in}{7.483969in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{7.471483in}}%
\pgfpathlineto{\pgfqpoint{1.938005in}{7.461987in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{7.450666in}}%
\pgfpathlineto{\pgfqpoint{1.949585in}{7.443421in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{7.438270in}}%
\pgfpathlineto{\pgfqpoint{1.960556in}{7.421255in}}%
\pgfpathlineto{\pgfqpoint{1.970979in}{7.405885in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{7.393877in}}%
\pgfpathlineto{\pgfqpoint{1.980904in}{7.388146in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{7.364031in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{7.357651in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{7.323490in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.322591in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{7.304906in}}%
\pgfpathlineto{\pgfqpoint{2.028375in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{7.295715in}}%
\pgfpathlineto{\pgfqpoint{2.035954in}{7.291170in}}%
\pgfpathlineto{\pgfqpoint{2.039642in}{7.290618in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{7.273611in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.263004in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{7.262949in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{7.253077in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{7.252989in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.245581in}}%
\pgfpathlineto{\pgfqpoint{2.067013in}{7.232684in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{7.227449in}}%
\pgfpathlineto{\pgfqpoint{2.073328in}{7.219278in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{7.218924in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{7.200039in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.180641in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{7.175125in}}%
\pgfpathlineto{\pgfqpoint{2.096835in}{7.175049in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.157020in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{7.150123in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{7.150045in}}%
\pgfpathlineto{\pgfqpoint{2.110285in}{7.132408in}}%
\pgfpathlineto{\pgfqpoint{2.112874in}{7.123277in}}%
\pgfpathlineto{\pgfqpoint{2.115431in}{7.123128in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{7.105458in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{7.093119in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.092955in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{7.087557in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.087252in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{7.074203in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{7.070085in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{7.053760in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{7.052284in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{7.051325in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.051221in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{7.027932in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{7.027885in}}%
\pgfpathlineto{\pgfqpoint{2.162948in}{7.024571in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{7.024522in}}%
\pgfpathlineto{\pgfqpoint{2.170888in}{7.021514in}}%
\pgfpathlineto{\pgfqpoint{2.172827in}{7.005002in}}%
\pgfpathlineto{\pgfqpoint{2.184094in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{2.185915in}{6.995111in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{6.995079in}}%
\pgfpathlineto{\pgfqpoint{2.191281in}{6.977339in}}%
\pgfpathlineto{\pgfqpoint{2.196513in}{6.972528in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{6.972383in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{6.970462in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{6.970435in}}%
\pgfpathlineto{\pgfqpoint{2.204952in}{6.955494in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{6.955491in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{6.948145in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{6.948108in}}%
\pgfpathlineto{\pgfqpoint{2.213062in}{6.943521in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{6.942882in}}%
\pgfpathlineto{\pgfqpoint{2.216219in}{6.930399in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{6.926602in}}%
\pgfpathlineto{\pgfqpoint{2.225415in}{6.926470in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{6.924914in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.229865in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{2.237077in}{6.895974in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{6.886508in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{6.886292in}}%
\pgfpathlineto{\pgfqpoint{2.241287in}{6.873765in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{6.873501in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{6.867714in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{6.867700in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{6.860920in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.860411in}}%
\pgfpathlineto{\pgfqpoint{2.257326in}{6.851699in}}%
\pgfpathlineto{\pgfqpoint{2.258608in}{6.851693in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{6.849143in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{6.842466in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{6.842430in}}%
\pgfpathlineto{\pgfqpoint{2.264905in}{6.838940in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{6.838903in}}%
\pgfpathlineto{\pgfqpoint{2.276955in}{6.817556in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{6.817497in}}%
\pgfpathlineto{\pgfqpoint{2.281586in}{6.811396in}}%
\pgfpathlineto{\pgfqpoint{2.291645in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{2.293816in}{6.791365in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{6.790953in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{6.790150in}}%
\pgfpathlineto{\pgfqpoint{2.303314in}{6.783275in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{6.778901in}}%
\pgfpathlineto{\pgfqpoint{2.308410in}{6.778839in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{6.773120in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{6.772942in}}%
\pgfpathlineto{\pgfqpoint{2.319200in}{6.741546in}}%
\pgfpathlineto{\pgfqpoint{2.326710in}{6.741355in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{6.737901in}}%
\pgfpathlineto{\pgfqpoint{2.329459in}{6.737842in}}%
\pgfpathlineto{\pgfqpoint{2.331271in}{6.729604in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{6.729075in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{6.726629in}}%
\pgfpathlineto{\pgfqpoint{2.338366in}{6.725704in}}%
\pgfpathlineto{\pgfqpoint{2.340966in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.683564in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{6.683487in}}%
\pgfpathlineto{\pgfqpoint{2.366847in}{6.679756in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{6.679681in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.676375in}}%
\pgfpathlineto{\pgfqpoint{2.380819in}{6.676272in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.652327in}}%
\pgfpathlineto{\pgfqpoint{2.387124in}{6.652303in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{6.648587in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{6.648551in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{6.629317in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{6.628751in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{6.608510in}}%
\pgfpathlineto{\pgfqpoint{2.439881in}{6.608493in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{6.582016in}}%
\pgfpathlineto{\pgfqpoint{2.445171in}{6.581940in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{6.570412in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.570386in}}%
\pgfpathlineto{\pgfqpoint{2.448795in}{6.566825in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.565456in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{6.563834in}}%
\pgfpathlineto{\pgfqpoint{2.458816in}{6.563773in}}%
\pgfpathlineto{\pgfqpoint{2.460279in}{6.554209in}}%
\pgfpathlineto{\pgfqpoint{2.467910in}{6.554171in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{6.541607in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{6.541568in}}%
\pgfpathlineto{\pgfqpoint{2.478857in}{6.538282in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{6.538187in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.536142in}}%
\pgfpathlineto{\pgfqpoint{2.488834in}{6.536096in}}%
\pgfpathlineto{\pgfqpoint{2.490101in}{6.533798in}}%
\pgfpathlineto{\pgfqpoint{2.491360in}{6.532845in}}%
\pgfpathlineto{\pgfqpoint{2.493028in}{6.532451in}}%
\pgfpathlineto{\pgfqpoint{2.511679in}{6.532362in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.518874in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{6.517839in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{6.513127in}}%
\pgfpathlineto{\pgfqpoint{2.518034in}{6.513126in}}%
\pgfpathlineto{\pgfqpoint{2.519502in}{6.509639in}}%
\pgfpathlineto{\pgfqpoint{2.520596in}{6.509628in}}%
\pgfpathlineto{\pgfqpoint{2.522407in}{6.494278in}}%
\pgfpathlineto{\pgfqpoint{2.542335in}{6.493505in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.470012in}}%
\pgfpathlineto{\pgfqpoint{2.562019in}{6.469999in}}%
\pgfpathlineto{\pgfqpoint{2.563208in}{6.468712in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.468155in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.457080in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{6.457080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{7.831775in}}%
\pgfpathlineto{\pgfqpoint{1.882864in}{7.794288in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{7.709107in}}%
\pgfpathlineto{\pgfqpoint{1.926137in}{7.697647in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{7.679668in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{7.647670in}}%
\pgfpathlineto{\pgfqpoint{1.972640in}{7.619863in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{7.601202in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{7.585968in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{7.580882in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{7.561322in}}%
\pgfpathlineto{\pgfqpoint{2.019143in}{7.547884in}}%
\pgfpathlineto{\pgfqpoint{2.027317in}{7.545208in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{7.506643in}}%
\pgfpathlineto{\pgfqpoint{2.057139in}{7.492336in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{7.492198in}}%
\pgfpathlineto{\pgfqpoint{2.070589in}{7.473853in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{7.450902in}}%
\pgfpathlineto{\pgfqpoint{2.089264in}{7.443512in}}%
\pgfpathlineto{\pgfqpoint{2.095135in}{7.438294in}}%
\pgfpathlineto{\pgfqpoint{2.100845in}{7.421250in}}%
\pgfpathlineto{\pgfqpoint{2.117092in}{7.393841in}}%
\pgfpathlineto{\pgfqpoint{2.127260in}{7.370035in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{7.369803in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{7.348822in}}%
\pgfpathlineto{\pgfqpoint{2.146218in}{7.348689in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{7.331296in}}%
\pgfpathlineto{\pgfqpoint{2.155088in}{7.323499in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{7.321634in}}%
\pgfpathlineto{\pgfqpoint{2.163595in}{7.304905in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{7.304902in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{7.291334in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{7.290976in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{7.284044in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{7.263018in}}%
\pgfpathlineto{\pgfqpoint{2.190902in}{7.262958in}}%
\pgfpathlineto{\pgfqpoint{2.194526in}{7.253082in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{7.252985in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{7.245430in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{7.232552in}}%
\pgfpathlineto{\pgfqpoint{2.208425in}{7.226976in}}%
\pgfpathlineto{\pgfqpoint{2.211759in}{7.219195in}}%
\pgfpathlineto{\pgfqpoint{2.215041in}{7.219000in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{7.200060in}}%
\pgfpathlineto{\pgfqpoint{2.224588in}{7.180655in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{7.175117in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{7.175032in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{7.151093in}}%
\pgfpathlineto{\pgfqpoint{2.242462in}{7.150062in}}%
\pgfpathlineto{\pgfqpoint{2.245297in}{7.132553in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{7.123310in}}%
\pgfpathlineto{\pgfqpoint{2.250855in}{7.123143in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{7.115238in}}%
\pgfpathlineto{\pgfqpoint{2.258923in}{7.112270in}}%
\pgfpathlineto{\pgfqpoint{2.261544in}{7.099046in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{7.093040in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{7.092857in}}%
\pgfpathlineto{\pgfqpoint{2.269216in}{7.087546in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{7.087257in}}%
\pgfpathlineto{\pgfqpoint{2.276616in}{7.074193in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{7.070021in}}%
\pgfpathlineto{\pgfqpoint{2.281407in}{7.053726in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{7.052151in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{7.051238in}}%
\pgfpathlineto{\pgfqpoint{2.292924in}{7.027934in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{7.027880in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{7.024565in}}%
\pgfpathlineto{\pgfqpoint{2.299540in}{7.024538in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{7.021544in}}%
\pgfpathlineto{\pgfqpoint{2.305953in}{7.005045in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{7.004752in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{7.002949in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{7.002861in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{6.995126in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{6.995089in}}%
\pgfpathlineto{\pgfqpoint{2.324086in}{6.977341in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{6.972475in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{6.972311in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{6.970453in}}%
\pgfpathlineto{\pgfqpoint{2.335354in}{6.970438in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{6.955494in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{6.955491in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{6.948137in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{6.948095in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{6.943517in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{6.930408in}}%
\pgfpathlineto{\pgfqpoint{2.354551in}{6.926577in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{6.926501in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{6.924948in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{6.895978in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{6.895975in}}%
\pgfpathlineto{\pgfqpoint{2.369040in}{6.886565in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{6.886316in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{6.873753in}}%
\pgfpathlineto{\pgfqpoint{2.373654in}{6.873448in}}%
\pgfpathlineto{\pgfqpoint{2.375170in}{6.867722in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{6.867707in}}%
\pgfpathlineto{\pgfqpoint{2.381124in}{6.860464in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{6.860404in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{6.851702in}}%
\pgfpathlineto{\pgfqpoint{2.388336in}{6.851694in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{6.849144in}}%
\pgfpathlineto{\pgfqpoint{2.391153in}{6.842464in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{6.842443in}}%
\pgfpathlineto{\pgfqpoint{2.393931in}{6.838942in}}%
\pgfpathlineto{\pgfqpoint{2.405996in}{6.837919in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{6.812172in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{6.811395in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{6.811381in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{6.791476in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{6.790953in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{2.431697in}{6.783181in}}%
\pgfpathlineto{\pgfqpoint{2.433987in}{6.778882in}}%
\pgfpathlineto{\pgfqpoint{2.435123in}{6.778857in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{6.773498in}}%
\pgfpathlineto{\pgfqpoint{2.440710in}{6.772982in}}%
\pgfpathlineto{\pgfqpoint{2.443992in}{6.772946in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{6.741547in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{6.741377in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{6.737935in}}%
\pgfpathlineto{\pgfqpoint{2.455602in}{6.737865in}}%
\pgfpathlineto{\pgfqpoint{2.457646in}{6.729605in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{6.729070in}}%
\pgfpathlineto{\pgfqpoint{2.460673in}{6.726568in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{6.725686in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.484327in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{6.683552in}}%
\pgfpathlineto{\pgfqpoint{2.489625in}{6.683490in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{6.679755in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{6.679681in}}%
\pgfpathlineto{\pgfqpoint{2.500663in}{6.676367in}}%
\pgfpathlineto{\pgfqpoint{2.503945in}{6.676284in}}%
\pgfpathlineto{\pgfqpoint{2.505567in}{6.652328in}}%
\pgfpathlineto{\pgfqpoint{2.510358in}{6.652303in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{6.648578in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{6.648556in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{6.629316in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{6.628752in}}%
\pgfpathlineto{\pgfqpoint{2.549142in}{6.608510in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{2.561236in}{6.582016in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{6.581948in}}%
\pgfpathlineto{\pgfqpoint{2.565520in}{6.570443in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{6.570411in}}%
\pgfpathlineto{\pgfqpoint{2.567929in}{6.566845in}}%
\pgfpathlineto{\pgfqpoint{2.570902in}{6.565456in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{6.563829in}}%
\pgfpathlineto{\pgfqpoint{2.577297in}{6.563774in}}%
\pgfpathlineto{\pgfqpoint{2.578439in}{6.554210in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{6.554171in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{6.541605in}}%
\pgfpathlineto{\pgfqpoint{2.594330in}{6.541570in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{6.538283in}}%
\pgfpathlineto{\pgfqpoint{2.600567in}{6.538192in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{6.536141in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{6.536097in}}%
\pgfpathlineto{\pgfqpoint{2.606623in}{6.533793in}}%
\pgfpathlineto{\pgfqpoint{2.608603in}{6.532453in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{6.532363in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{6.518871in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{6.517822in}}%
\pgfpathlineto{\pgfqpoint{2.631886in}{6.513127in}}%
\pgfpathlineto{\pgfqpoint{2.632326in}{6.513126in}}%
\pgfpathlineto{\pgfqpoint{2.633641in}{6.509637in}}%
\pgfpathlineto{\pgfqpoint{2.634513in}{6.509628in}}%
\pgfpathlineto{\pgfqpoint{2.636246in}{6.494278in}}%
\pgfpathlineto{\pgfqpoint{2.654415in}{6.493505in}}%
\pgfpathlineto{\pgfqpoint{2.655598in}{6.470012in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{6.469999in}}%
\pgfpathlineto{\pgfqpoint{2.673666in}{6.468711in}}%
\pgfpathlineto{\pgfqpoint{2.688284in}{6.468156in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{6.457068in}}%
\pgfpathlineto{\pgfqpoint{2.697168in}{6.456873in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{6.405358in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{6.405264in}}%
\pgfpathlineto{\pgfqpoint{2.703512in}{6.402663in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{6.402479in}}%
\pgfpathlineto{\pgfqpoint{2.708452in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{2.714467in}{6.379919in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{6.355280in}}%
\pgfpathlineto{\pgfqpoint{2.720601in}{6.355141in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{6.349969in}}%
\pgfpathlineto{\pgfqpoint{2.724027in}{6.349865in}}%
\pgfpathlineto{\pgfqpoint{2.725157in}{6.344325in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.343223in}}%
\pgfpathlineto{\pgfqpoint{2.731535in}{6.343223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.003829in}{7.820003in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{7.791490in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{7.709083in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{7.680191in}}%
\pgfpathlineto{\pgfqpoint{2.076416in}{7.662032in}}%
\pgfpathlineto{\pgfqpoint{2.088328in}{7.647027in}}%
\pgfpathlineto{\pgfqpoint{2.099595in}{7.623154in}}%
\pgfpathlineto{\pgfqpoint{2.130148in}{7.581470in}}%
\pgfpathlineto{\pgfqpoint{2.139411in}{7.566055in}}%
\pgfpathlineto{\pgfqpoint{2.148281in}{7.553776in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{7.545254in}}%
\pgfpathlineto{\pgfqpoint{2.180406in}{7.506645in}}%
\pgfpathlineto{\pgfqpoint{2.187719in}{7.505226in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{7.492210in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{7.462058in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{7.450839in}}%
\pgfpathlineto{\pgfqpoint{2.220868in}{7.443439in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{7.438223in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{7.421205in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{7.393792in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{7.379162in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{7.369906in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{7.357516in}}%
\pgfpathlineto{\pgfqpoint{2.274600in}{7.348741in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{7.331348in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{7.323632in}}%
\pgfpathlineto{\pgfqpoint{2.288345in}{7.323139in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{7.304906in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{7.295544in}}%
\pgfpathlineto{\pgfqpoint{2.305367in}{7.290976in}}%
\pgfpathlineto{\pgfqpoint{2.309414in}{7.284026in}}%
\pgfpathlineto{\pgfqpoint{2.317279in}{7.263007in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{7.262944in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{7.253053in}}%
\pgfpathlineto{\pgfqpoint{2.328547in}{7.252950in}}%
\pgfpathlineto{\pgfqpoint{2.332171in}{7.232891in}}%
\pgfpathlineto{\pgfqpoint{2.335734in}{7.232275in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{7.219286in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{7.219077in}}%
\pgfpathlineto{\pgfqpoint{2.346070in}{7.200083in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{7.180683in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{7.180537in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{7.175123in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{7.175033in}}%
\pgfpathlineto{\pgfqpoint{2.365320in}{7.151093in}}%
\pgfpathlineto{\pgfqpoint{2.371361in}{7.150054in}}%
\pgfpathlineto{\pgfqpoint{2.374317in}{7.132428in}}%
\pgfpathlineto{\pgfqpoint{2.377232in}{7.123255in}}%
\pgfpathlineto{\pgfqpoint{2.380107in}{7.123078in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{7.115163in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{7.112284in}}%
\pgfpathlineto{\pgfqpoint{2.388500in}{7.105482in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{7.093100in}}%
\pgfpathlineto{\pgfqpoint{2.393913in}{7.092904in}}%
\pgfpathlineto{\pgfqpoint{2.396568in}{7.087549in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{7.087263in}}%
\pgfpathlineto{\pgfqpoint{2.404335in}{7.074188in}}%
\pgfpathlineto{\pgfqpoint{2.406861in}{7.069985in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{7.053706in}}%
\pgfpathlineto{\pgfqpoint{2.414261in}{7.051434in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{7.051183in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{7.027904in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{7.024576in}}%
\pgfpathlineto{\pgfqpoint{2.426038in}{7.024546in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{7.021556in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{7.021463in}}%
\pgfpathlineto{\pgfqpoint{2.435003in}{7.004752in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{7.002941in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{7.002846in}}%
\pgfpathlineto{\pgfqpoint{2.441482in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{2.443598in}{7.001478in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{6.995111in}}%
\pgfpathlineto{\pgfqpoint{2.447766in}{6.995072in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{6.977914in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{6.977298in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{6.972685in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{6.972328in}}%
\pgfpathlineto{\pgfqpoint{2.459793in}{6.970453in}}%
\pgfpathlineto{\pgfqpoint{2.461731in}{6.970437in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.948170in}}%
\pgfpathlineto{\pgfqpoint{2.467441in}{6.948124in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{6.943521in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{6.942850in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{6.930377in}}%
\pgfpathlineto{\pgfqpoint{2.483688in}{6.924938in}}%
\pgfpathlineto{\pgfqpoint{2.485418in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.487133in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.490522in}{6.895979in}}%
\pgfpathlineto{\pgfqpoint{2.492196in}{6.895976in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{6.886389in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{6.873816in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{6.873483in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{6.860657in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.860413in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{6.851705in}}%
\pgfpathlineto{\pgfqpoint{2.512815in}{6.851697in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{6.849149in}}%
\pgfpathlineto{\pgfqpoint{2.515813in}{6.842466in}}%
\pgfpathlineto{\pgfqpoint{2.517297in}{6.842443in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{6.838942in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{6.838900in}}%
\pgfpathlineto{\pgfqpoint{2.532952in}{6.812120in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{6.811394in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{6.811381in}}%
\pgfpathlineto{\pgfqpoint{2.544940in}{6.791482in}}%
\pgfpathlineto{\pgfqpoint{2.548787in}{6.790953in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{6.790156in}}%
\pgfpathlineto{\pgfqpoint{2.553809in}{6.783447in}}%
\pgfpathlineto{\pgfqpoint{2.555046in}{6.783226in}}%
\pgfpathlineto{\pgfqpoint{2.556276in}{6.778909in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{6.778855in}}%
\pgfpathlineto{\pgfqpoint{2.561122in}{6.773257in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.772949in}}%
\pgfpathlineto{\pgfqpoint{2.568187in}{6.741578in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{6.741358in}}%
\pgfpathlineto{\pgfqpoint{2.580549in}{6.729589in}}%
\pgfpathlineto{\pgfqpoint{2.581637in}{6.729061in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{6.726511in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{6.725699in}}%
\pgfpathlineto{\pgfqpoint{2.590145in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{6.683549in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{6.683497in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{6.679757in}}%
\pgfpathlineto{\pgfqpoint{2.620175in}{6.679683in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{6.676367in}}%
\pgfpathlineto{\pgfqpoint{2.625519in}{6.676274in}}%
\pgfpathlineto{\pgfqpoint{2.627270in}{6.652325in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{6.652302in}}%
\pgfpathlineto{\pgfqpoint{2.633286in}{6.648566in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{6.629318in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{6.628761in}}%
\pgfpathlineto{\pgfqpoint{2.668296in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{2.678771in}{6.608493in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{6.582019in}}%
\pgfpathlineto{\pgfqpoint{2.683484in}{6.581942in}}%
\pgfpathlineto{\pgfqpoint{2.684812in}{6.570419in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{6.566823in}}%
\pgfpathlineto{\pgfqpoint{2.689392in}{6.565458in}}%
\pgfpathlineto{\pgfqpoint{2.690682in}{6.563836in}}%
\pgfpathlineto{\pgfqpoint{2.695766in}{6.563773in}}%
\pgfpathlineto{\pgfqpoint{2.697017in}{6.554209in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{6.554171in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{6.541607in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{6.541570in}}%
\pgfpathlineto{\pgfqpoint{2.713218in}{6.538288in}}%
\pgfpathlineto{\pgfqpoint{2.717786in}{6.538195in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{6.536140in}}%
\pgfpathlineto{\pgfqpoint{2.722255in}{6.536098in}}%
\pgfpathlineto{\pgfqpoint{2.723907in}{6.533789in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{6.532454in}}%
\pgfpathlineto{\pgfqpoint{2.742269in}{6.532363in}}%
\pgfpathlineto{\pgfqpoint{2.743770in}{6.518863in}}%
\pgfpathlineto{\pgfqpoint{2.746740in}{6.517789in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{6.509646in}}%
\pgfpathlineto{\pgfqpoint{2.750153in}{6.509630in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{6.494278in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{6.493506in}}%
\pgfpathlineto{\pgfqpoint{2.770410in}{6.470012in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{6.469999in}}%
\pgfpathlineto{\pgfqpoint{2.787664in}{6.468710in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{6.468156in}}%
\pgfpathlineto{\pgfqpoint{2.802849in}{6.457064in}}%
\pgfpathlineto{\pgfqpoint{2.809864in}{6.456872in}}%
\pgfpathlineto{\pgfqpoint{2.811311in}{6.405351in}}%
\pgfpathlineto{\pgfqpoint{2.814531in}{6.405267in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{6.402656in}}%
\pgfpathlineto{\pgfqpoint{2.819443in}{6.402473in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{6.379876in}}%
\pgfpathlineto{\pgfqpoint{2.828933in}{6.355313in}}%
\pgfpathlineto{\pgfqpoint{2.831893in}{6.355145in}}%
\pgfpathlineto{\pgfqpoint{2.833196in}{6.349976in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{6.349851in}}%
\pgfpathlineto{\pgfqpoint{2.836736in}{6.344238in}}%
\pgfpathlineto{\pgfqpoint{2.844258in}{6.341894in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{6.336312in}}%
\pgfpathlineto{\pgfqpoint{2.849427in}{6.335680in}}%
\pgfpathlineto{\pgfqpoint{2.853295in}{6.335278in}}%
\pgfpathlineto{\pgfqpoint{2.854470in}{6.320215in}}%
\pgfpathlineto{\pgfqpoint{2.858246in}{6.320106in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{6.312074in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.309006in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{6.309006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145927in}{7.818305in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{7.780337in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{7.728782in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{7.709065in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{7.679969in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{7.661575in}}%
\pgfpathlineto{\pgfqpoint{2.230426in}{7.634066in}}%
\pgfpathlineto{\pgfqpoint{2.241694in}{7.619981in}}%
\pgfpathlineto{\pgfqpoint{2.252383in}{7.601268in}}%
\pgfpathlineto{\pgfqpoint{2.262551in}{7.585989in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{7.580870in}}%
\pgfpathlineto{\pgfqpoint{2.281510in}{7.561274in}}%
\pgfpathlineto{\pgfqpoint{2.290379in}{7.547790in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{7.532285in}}%
\pgfpathlineto{\pgfqpoint{2.307060in}{7.532045in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{7.517443in}}%
\pgfpathlineto{\pgfqpoint{2.322504in}{7.506636in}}%
\pgfpathlineto{\pgfqpoint{2.329817in}{7.492264in}}%
\pgfpathlineto{\pgfqpoint{2.336882in}{7.483861in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{7.471482in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{7.461857in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{7.438332in}}%
\pgfpathlineto{\pgfqpoint{2.369008in}{7.421249in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{7.393803in}}%
\pgfpathlineto{\pgfqpoint{2.391559in}{7.379167in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{7.369907in}}%
\pgfpathlineto{\pgfqpoint{2.401981in}{7.358194in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{7.356978in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{7.348726in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{7.331325in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{7.323540in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{7.321632in}}%
\pgfpathlineto{\pgfqpoint{2.430444in}{7.304905in}}%
\pgfpathlineto{\pgfqpoint{2.434831in}{7.296187in}}%
\pgfpathlineto{\pgfqpoint{2.439129in}{7.291249in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{7.290686in}}%
\pgfpathlineto{\pgfqpoint{2.451512in}{7.273597in}}%
\pgfpathlineto{\pgfqpoint{2.459377in}{7.253100in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{7.252992in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{7.245398in}}%
\pgfpathlineto{\pgfqpoint{2.470645in}{7.232473in}}%
\pgfpathlineto{\pgfqpoint{2.477832in}{7.219126in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.218910in}}%
\pgfpathlineto{\pgfqpoint{2.484779in}{7.193449in}}%
\pgfpathlineto{\pgfqpoint{2.488168in}{7.180699in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{7.180545in}}%
\pgfpathlineto{\pgfqpoint{2.494785in}{7.175125in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{7.175030in}}%
\pgfpathlineto{\pgfqpoint{2.501197in}{7.151092in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{7.150046in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{7.132314in}}%
\pgfpathlineto{\pgfqpoint{2.513460in}{7.123207in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{7.123022in}}%
\pgfpathlineto{\pgfqpoint{2.519331in}{7.114063in}}%
\pgfpathlineto{\pgfqpoint{2.522205in}{7.112271in}}%
\pgfpathlineto{\pgfqpoint{2.525041in}{7.098994in}}%
\pgfpathlineto{\pgfqpoint{2.530598in}{7.087557in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{7.087320in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{7.074230in}}%
\pgfpathlineto{\pgfqpoint{2.541288in}{7.070073in}}%
\pgfpathlineto{\pgfqpoint{2.543877in}{7.053729in}}%
\pgfpathlineto{\pgfqpoint{2.548960in}{7.051445in}}%
\pgfpathlineto{\pgfqpoint{2.553922in}{7.051181in}}%
\pgfpathlineto{\pgfqpoint{2.556359in}{7.027900in}}%
\pgfpathlineto{\pgfqpoint{2.558769in}{7.024572in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{7.024540in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{7.021530in}}%
\pgfpathlineto{\pgfqpoint{2.568137in}{7.004989in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{7.002898in}}%
\pgfpathlineto{\pgfqpoint{2.574896in}{7.001480in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{7.001479in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{6.995126in}}%
\pgfpathlineto{\pgfqpoint{2.581443in}{6.995084in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{6.982496in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{6.972714in}}%
\pgfpathlineto{\pgfqpoint{2.591918in}{6.972336in}}%
\pgfpathlineto{\pgfqpoint{2.593951in}{6.970453in}}%
\pgfpathlineto{\pgfqpoint{2.595965in}{6.970435in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{6.948161in}}%
\pgfpathlineto{\pgfqpoint{2.601891in}{6.948113in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{6.943518in}}%
\pgfpathlineto{\pgfqpoint{2.607654in}{6.930407in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{6.926529in}}%
\pgfpathlineto{\pgfqpoint{2.616917in}{6.926443in}}%
\pgfpathlineto{\pgfqpoint{2.618722in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.620511in}{6.921498in}}%
\pgfpathlineto{\pgfqpoint{2.624043in}{6.895979in}}%
\pgfpathlineto{\pgfqpoint{2.625787in}{6.895976in}}%
\pgfpathlineto{\pgfqpoint{2.629232in}{6.886350in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{6.873746in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{6.872332in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{6.867717in}}%
\pgfpathlineto{\pgfqpoint{2.635955in}{6.867699in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{6.860817in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{6.860397in}}%
\pgfpathlineto{\pgfqpoint{2.647222in}{6.849154in}}%
\pgfpathlineto{\pgfqpoint{2.648783in}{6.847978in}}%
\pgfpathlineto{\pgfqpoint{2.651871in}{6.838941in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{6.838903in}}%
\pgfpathlineto{\pgfqpoint{2.663783in}{6.817541in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{6.817501in}}%
\pgfpathlineto{\pgfqpoint{2.666657in}{6.811426in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{2.677775in}{6.791446in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{6.790167in}}%
\pgfpathlineto{\pgfqpoint{2.685740in}{6.783518in}}%
\pgfpathlineto{\pgfqpoint{2.687038in}{6.783280in}}%
\pgfpathlineto{\pgfqpoint{2.688329in}{6.778914in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{6.778856in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{6.773155in}}%
\pgfpathlineto{\pgfqpoint{2.699596in}{6.772942in}}%
\pgfpathlineto{\pgfqpoint{2.700812in}{6.741561in}}%
\pgfpathlineto{\pgfqpoint{2.707957in}{6.741358in}}%
\pgfpathlineto{\pgfqpoint{2.713731in}{6.726743in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{6.725722in}}%
\pgfpathlineto{\pgfqpoint{2.721554in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{6.717046in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{6.683545in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{6.683489in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{6.679751in}}%
\pgfpathlineto{\pgfqpoint{2.751156in}{6.679681in}}%
\pgfpathlineto{\pgfqpoint{2.753051in}{6.676358in}}%
\pgfpathlineto{\pgfqpoint{2.755861in}{6.676283in}}%
\pgfpathlineto{\pgfqpoint{2.757713in}{6.652326in}}%
\pgfpathlineto{\pgfqpoint{2.762274in}{6.652301in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{6.648556in}}%
\pgfpathlineto{\pgfqpoint{2.765851in}{6.629309in}}%
\pgfpathlineto{\pgfqpoint{2.796323in}{6.628763in}}%
\pgfpathlineto{\pgfqpoint{2.797850in}{6.608511in}}%
\pgfpathlineto{\pgfqpoint{2.808235in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{2.809677in}{6.582010in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{6.581943in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{6.570415in}}%
\pgfpathlineto{\pgfqpoint{2.815348in}{6.566923in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{6.565449in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{6.563828in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{6.563776in}}%
\pgfpathlineto{\pgfqpoint{2.825583in}{6.554209in}}%
\pgfpathlineto{\pgfqpoint{2.832137in}{6.554172in}}%
\pgfpathlineto{\pgfqpoint{2.833423in}{6.541607in}}%
\pgfpathlineto{\pgfqpoint{2.840360in}{6.541570in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{6.538285in}}%
\pgfpathlineto{\pgfqpoint{2.845869in}{6.538196in}}%
\pgfpathlineto{\pgfqpoint{2.847073in}{6.536147in}}%
\pgfpathlineto{\pgfqpoint{2.850055in}{6.536100in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{6.533801in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{6.532870in}}%
\pgfpathlineto{\pgfqpoint{2.854738in}{6.532446in}}%
\pgfpathlineto{\pgfqpoint{2.869810in}{6.532362in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{6.518845in}}%
\pgfpathlineto{\pgfqpoint{2.873546in}{6.517862in}}%
\pgfpathlineto{\pgfqpoint{2.875126in}{6.513127in}}%
\pgfpathlineto{\pgfqpoint{2.876695in}{6.509636in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{6.509630in}}%
\pgfpathlineto{\pgfqpoint{2.879284in}{6.494276in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{6.493506in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{6.470012in}}%
\pgfpathlineto{\pgfqpoint{2.912070in}{6.469999in}}%
\pgfpathlineto{\pgfqpoint{2.913385in}{6.468711in}}%
\pgfpathlineto{\pgfqpoint{2.926507in}{6.468156in}}%
\pgfpathlineto{\pgfqpoint{2.928141in}{6.457062in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{6.456869in}}%
\pgfpathlineto{\pgfqpoint{2.936127in}{6.405354in}}%
\pgfpathlineto{\pgfqpoint{2.939623in}{6.405260in}}%
\pgfpathlineto{\pgfqpoint{2.940775in}{6.402652in}}%
\pgfpathlineto{\pgfqpoint{2.944195in}{6.402466in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{6.382473in}}%
\pgfpathlineto{\pgfqpoint{2.950505in}{6.379935in}}%
\pgfpathlineto{\pgfqpoint{2.953770in}{6.355279in}}%
\pgfpathlineto{\pgfqpoint{2.955918in}{6.355152in}}%
\pgfpathlineto{\pgfqpoint{2.957338in}{6.349973in}}%
\pgfpathlineto{\pgfqpoint{2.959450in}{6.349851in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{6.344208in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{6.341824in}}%
\pgfpathlineto{\pgfqpoint{2.969368in}{6.336181in}}%
\pgfpathlineto{\pgfqpoint{2.976589in}{6.335277in}}%
\pgfpathlineto{\pgfqpoint{2.977875in}{6.320210in}}%
\pgfpathlineto{\pgfqpoint{2.981373in}{6.320105in}}%
\pgfpathlineto{\pgfqpoint{2.982630in}{6.312009in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.309098in}}%
\pgfpathlineto{\pgfqpoint{2.991525in}{6.309098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{7.051457in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.051457in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{7.051457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.676279in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.676279in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{6.676279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{6.470004in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.470004in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{6.470004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{8.034947in}}%
\pgfpathlineto{\pgfqpoint{0.840853in}{8.010306in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{7.985806in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{7.973544in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.957970in}}%
\pgfpathlineto{\pgfqpoint{0.898339in}{7.957970in}}%
\pgfpathlineto{\pgfqpoint{0.920032in}{7.948981in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{7.946106in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.933470in}}%
\pgfpathlineto{\pgfqpoint{0.950097in}{7.933470in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{7.922689in}}%
\pgfpathlineto{\pgfqpoint{0.975797in}{7.912090in}}%
\pgfpathlineto{\pgfqpoint{0.975797in}{7.912090in}}%
\pgfpathlineto{\pgfqpoint{0.998140in}{7.902101in}}%
\pgfpathlineto{\pgfqpoint{0.998140in}{7.902101in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.890345in}}%
\pgfpathlineto{\pgfqpoint{1.020998in}{7.890345in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.886409in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{7.886409in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.843305in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{7.843305in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.825387in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{7.825387in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.808602in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{7.808602in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{7.795528in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.792764in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{7.792764in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.787989in}}%
\pgfpathlineto{\pgfqpoint{1.107767in}{7.787989in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.771940in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{7.771940in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.758078in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{7.758078in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.738985in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{7.738985in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.718785in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{7.718785in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.703413in}}%
\pgfpathlineto{\pgfqpoint{1.175577in}{7.703413in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.689026in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{7.689026in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.676637in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{7.676637in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.665700in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{7.665700in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.654789in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{7.654789in}}%
\pgfpathlineto{\pgfqpoint{1.235252in}{7.640426in}}%
\pgfpathlineto{\pgfqpoint{1.235252in}{7.640426in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{7.632615in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{7.632615in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.627209in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{7.627209in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.615955in}}%
\pgfpathlineto{\pgfqpoint{1.261387in}{7.615955in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.610089in}}%
\pgfpathlineto{\pgfqpoint{1.267316in}{7.610089in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{7.595880in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{7.595880in}}%
\pgfpathlineto{\pgfqpoint{1.290611in}{7.592253in}}%
\pgfpathlineto{\pgfqpoint{1.292307in}{7.591299in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.588520in}}%
\pgfpathlineto{\pgfqpoint{1.293542in}{7.588520in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.584011in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{7.584011in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{7.581234in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.575998in}}%
\pgfpathlineto{\pgfqpoint{1.313308in}{7.575998in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.568333in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{7.568333in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.563727in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{7.563727in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{7.557504in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{7.557504in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{7.553731in}}%
\pgfpathlineto{\pgfqpoint{1.342039in}{7.550771in}}%
\pgfpathlineto{\pgfqpoint{1.342039in}{7.550771in}}%
\pgfpathlineto{\pgfqpoint{1.348381in}{7.547250in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.546188in}}%
\pgfpathlineto{\pgfqpoint{1.353202in}{7.546188in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.543325in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{7.543325in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.536809in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{7.536809in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.528410in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{7.528410in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.521356in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{7.521356in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.512020in}}%
\pgfpathlineto{\pgfqpoint{1.392764in}{7.512020in}}%
\pgfpathlineto{\pgfqpoint{1.409018in}{7.505947in}}%
\pgfpathlineto{\pgfqpoint{1.409018in}{7.505947in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.498812in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{7.498812in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.480109in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{7.480109in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.475159in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{7.475159in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.466832in}}%
\pgfpathlineto{\pgfqpoint{1.443201in}{7.466832in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{7.461840in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.456386in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{7.456386in}}%
\pgfpathlineto{\pgfqpoint{1.460381in}{7.450539in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.448490in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{7.448490in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.445004in}}%
\pgfpathlineto{\pgfqpoint{1.467394in}{7.445004in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.427758in}}%
\pgfpathlineto{\pgfqpoint{1.485867in}{7.427758in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{7.423816in}}%
\pgfpathlineto{\pgfqpoint{1.487906in}{7.423816in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{7.419796in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{7.419796in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{7.413059in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.408709in}}%
\pgfpathlineto{\pgfqpoint{1.504707in}{7.408709in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.401919in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{7.401919in}}%
\pgfpathlineto{\pgfqpoint{1.511737in}{7.400540in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.397218in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{7.397218in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.391074in}}%
\pgfpathlineto{\pgfqpoint{1.521311in}{7.391074in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{7.380083in}}%
\pgfpathlineto{\pgfqpoint{1.526031in}{7.380083in}}%
\pgfpathlineto{\pgfqpoint{1.528673in}{7.379172in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.366938in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{7.366938in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.361117in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{7.361117in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.357265in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{7.357265in}}%
\pgfpathlineto{\pgfqpoint{1.559561in}{7.352757in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.344210in}}%
\pgfpathlineto{\pgfqpoint{1.568078in}{7.344210in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.339100in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{7.339100in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.327459in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{7.327459in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{7.321641in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.307995in}}%
\pgfpathlineto{\pgfqpoint{1.594411in}{7.307995in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.300670in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{7.300670in}}%
\pgfpathlineto{\pgfqpoint{1.608321in}{7.295912in}}%
\pgfpathlineto{\pgfqpoint{1.612474in}{7.293444in}}%
\pgfpathlineto{\pgfqpoint{1.612474in}{7.293444in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.289494in}}%
\pgfpathlineto{\pgfqpoint{1.623279in}{7.289494in}}%
\pgfpathlineto{\pgfqpoint{1.627499in}{7.282567in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.279933in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{7.279933in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.275399in}}%
\pgfpathlineto{\pgfqpoint{1.632993in}{7.275399in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.268347in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{7.268347in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.258074in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{7.258074in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.249512in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{7.249512in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.239276in}}%
\pgfpathlineto{\pgfqpoint{1.665167in}{7.239276in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{1.678176in}{7.222934in}}%
\pgfpathlineto{\pgfqpoint{1.678176in}{7.222934in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.209601in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{7.209601in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.182759in}}%
\pgfpathlineto{\pgfqpoint{1.702533in}{7.182759in}}%
\pgfpathlineto{\pgfqpoint{1.709680in}{7.179175in}}%
\pgfpathlineto{\pgfqpoint{1.709680in}{7.179175in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.166206in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{7.166206in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.150611in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{7.150611in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.144314in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{7.144314in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{7.135456in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{7.135456in}}%
\pgfpathlineto{\pgfqpoint{1.743132in}{7.132314in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.127622in}}%
\pgfpathlineto{\pgfqpoint{1.744464in}{7.127622in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.121204in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{7.121204in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{7.117111in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.108922in}}%
\pgfpathlineto{\pgfqpoint{1.765958in}{7.108922in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.096032in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{7.096032in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.080774in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{7.080774in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{7.064582in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{7.064582in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{7.056370in}}%
\pgfpathlineto{\pgfqpoint{1.801693in}{7.056370in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.053128in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{7.053128in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.051801in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.051801in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{7.047100in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{7.035509in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{7.035509in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{7.026231in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{7.026231in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{7.022115in}}%
\pgfpathlineto{\pgfqpoint{1.840666in}{7.022115in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{7.004500in}}%
\pgfpathlineto{\pgfqpoint{1.849021in}{7.004500in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.998319in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{6.998319in}}%
\pgfpathlineto{\pgfqpoint{1.872034in}{6.989022in}}%
\pgfpathlineto{\pgfqpoint{1.872034in}{6.989022in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.977618in}}%
\pgfpathlineto{\pgfqpoint{1.875316in}{6.977618in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.976806in}}%
\pgfpathlineto{\pgfqpoint{1.878839in}{6.976806in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.973917in}}%
\pgfpathlineto{\pgfqpoint{1.879880in}{6.973917in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.971387in}}%
\pgfpathlineto{\pgfqpoint{1.889445in}{6.971387in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.963023in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{6.963023in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.951849in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{6.951849in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{6.944434in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{6.944434in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.943210in}}%
\pgfpathlineto{\pgfqpoint{1.914173in}{6.943210in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{6.936667in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{6.936667in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.929792in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{6.929792in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.926735in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{6.926735in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.925695in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{6.925695in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.916349in}}%
\pgfpathlineto{\pgfqpoint{1.940686in}{6.916349in}}%
\pgfpathlineto{\pgfqpoint{1.942281in}{6.908112in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.898102in}}%
\pgfpathlineto{\pgfqpoint{1.945954in}{6.898102in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.893612in}}%
\pgfpathlineto{\pgfqpoint{1.951901in}{6.893612in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.888874in}}%
\pgfpathlineto{\pgfqpoint{1.952229in}{6.888874in}}%
\pgfpathlineto{\pgfqpoint{1.956865in}{6.881690in}}%
\pgfpathlineto{\pgfqpoint{1.956865in}{6.881690in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.875483in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{6.875483in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.872959in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{6.872959in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{6.870961in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{6.870961in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.868705in}}%
\pgfpathlineto{\pgfqpoint{1.963313in}{6.868705in}}%
\pgfpathlineto{\pgfqpoint{1.968266in}{6.866337in}}%
\pgfpathlineto{\pgfqpoint{1.968266in}{6.866337in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.862525in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{6.862525in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.860536in}}%
\pgfpathlineto{\pgfqpoint{1.972107in}{6.860536in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.857128in}}%
\pgfpathlineto{\pgfqpoint{1.981916in}{6.857128in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.852658in}}%
\pgfpathlineto{\pgfqpoint{1.981983in}{6.852658in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.848574in}}%
\pgfpathlineto{\pgfqpoint{1.989061in}{6.848574in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.845230in}}%
\pgfpathlineto{\pgfqpoint{1.989978in}{6.845230in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.840690in}}%
\pgfpathlineto{\pgfqpoint{1.994369in}{6.840690in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.838446in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{6.838446in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.827763in}}%
\pgfpathlineto{\pgfqpoint{2.015512in}{6.827763in}}%
\pgfpathlineto{\pgfqpoint{2.021673in}{6.811397in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{6.801573in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.791159in}}%
\pgfpathlineto{\pgfqpoint{2.042592in}{6.791159in}}%
\pgfpathlineto{\pgfqpoint{2.054739in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{6.786834in}}%
\pgfpathlineto{\pgfqpoint{2.055354in}{6.786834in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.779045in}}%
\pgfpathlineto{\pgfqpoint{2.059371in}{6.779045in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.776754in}}%
\pgfpathlineto{\pgfqpoint{2.066163in}{6.776754in}}%
\pgfpathlineto{\pgfqpoint{2.066758in}{6.774579in}}%
\pgfpathlineto{\pgfqpoint{2.069240in}{6.773011in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.757553in}}%
\pgfpathlineto{\pgfqpoint{2.079969in}{6.757553in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{6.741210in}}%
\pgfpathlineto{\pgfqpoint{2.094927in}{6.741210in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.739335in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{6.739335in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.727901in}}%
\pgfpathlineto{\pgfqpoint{2.104654in}{6.727901in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.723764in}}%
\pgfpathlineto{\pgfqpoint{2.114173in}{6.723764in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.719381in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{6.719381in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.700639in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{6.700639in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.680472in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{6.680472in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.678539in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{6.678539in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{6.676880in}}%
\pgfpathlineto{\pgfqpoint{2.171534in}{6.676880in}}%
\pgfpathlineto{\pgfqpoint{2.179925in}{6.665667in}}%
\pgfpathlineto{\pgfqpoint{2.179925in}{6.665667in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.653548in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{6.653548in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.650458in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{6.650458in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.639046in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{6.639046in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.618751in}}%
\pgfpathlineto{\pgfqpoint{2.250841in}{6.618751in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{6.595471in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{6.595471in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.567549in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{6.567549in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.564648in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.564648in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.559017in}}%
\pgfpathlineto{\pgfqpoint{2.299346in}{6.559017in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.547937in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{6.547937in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.539940in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{6.539940in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.533414in}}%
\pgfpathlineto{\pgfqpoint{2.346211in}{6.533414in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{6.532620in}}%
\pgfpathlineto{\pgfqpoint{2.377290in}{6.525694in}}%
\pgfpathlineto{\pgfqpoint{2.377290in}{6.525694in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{6.515462in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{6.515462in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.505845in}}%
\pgfpathlineto{\pgfqpoint{2.390758in}{6.505845in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.498131in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{6.498131in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.493890in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{6.493890in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.481920in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{6.481920in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.469362in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{6.469362in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.468428in}}%
\pgfpathlineto{\pgfqpoint{2.459144in}{6.468428in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{6.464050in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.458490in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{6.458490in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{6.431898in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{6.431898in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.403989in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{6.403989in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{6.392843in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{6.392843in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{6.379876in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{6.355351in}}%
\pgfpathlineto{\pgfqpoint{2.525529in}{6.353438in}}%
\pgfpathlineto{\pgfqpoint{2.525529in}{6.353438in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.350122in}}%
\pgfpathlineto{\pgfqpoint{2.526494in}{6.350122in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{6.347170in}}%
\pgfpathlineto{\pgfqpoint{2.544670in}{6.342463in}}%
\pgfpathlineto{\pgfqpoint{2.544670in}{6.342463in}}%
\pgfpathlineto{\pgfqpoint{2.545614in}{6.339315in}}%
\pgfpathlineto{\pgfqpoint{2.545614in}{6.339315in}}%
\pgfpathlineto{\pgfqpoint{2.547885in}{6.336174in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{6.335680in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.316245in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{6.316245in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.309006in}}%
\pgfpathlineto{\pgfqpoint{2.585912in}{6.309006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960000in}{6.231084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.230000in,height=1.830000in]{procgen_fit_width-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321287in}{7.924870in}}%
\pgfpathcurveto{\pgfqpoint{4.332337in}{7.924870in}}{\pgfqpoint{4.342936in}{7.929260in}}{\pgfqpoint{4.350750in}{7.937074in}}%
\pgfpathcurveto{\pgfqpoint{4.358563in}{7.944887in}}{\pgfqpoint{4.362954in}{7.955486in}}{\pgfqpoint{4.362954in}{7.966537in}}%
\pgfpathcurveto{\pgfqpoint{4.362954in}{7.977587in}}{\pgfqpoint{4.358563in}{7.988186in}}{\pgfqpoint{4.350750in}{7.995999in}}%
\pgfpathcurveto{\pgfqpoint{4.342936in}{8.003813in}}{\pgfqpoint{4.332337in}{8.008203in}}{\pgfqpoint{4.321287in}{8.008203in}}%
\pgfpathcurveto{\pgfqpoint{4.310237in}{8.008203in}}{\pgfqpoint{4.299638in}{8.003813in}}{\pgfqpoint{4.291824in}{7.995999in}}%
\pgfpathcurveto{\pgfqpoint{4.284011in}{7.988186in}}{\pgfqpoint{4.279620in}{7.977587in}}{\pgfqpoint{4.279620in}{7.966537in}}%
\pgfpathcurveto{\pgfqpoint{4.279620in}{7.955486in}}{\pgfqpoint{4.284011in}{7.944887in}}{\pgfqpoint{4.291824in}{7.937074in}}%
\pgfpathcurveto{\pgfqpoint{4.299638in}{7.929260in}}{\pgfqpoint{4.310237in}{7.924870in}}{\pgfqpoint{4.321287in}{7.924870in}}%
\pgfpathlineto{\pgfqpoint{4.321287in}{7.924870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605276in}{7.711048in}}%
\pgfpathcurveto{\pgfqpoint{4.616326in}{7.711048in}}{\pgfqpoint{4.626925in}{7.715439in}}{\pgfqpoint{4.634738in}{7.723252in}}%
\pgfpathcurveto{\pgfqpoint{4.642552in}{7.731066in}}{\pgfqpoint{4.646942in}{7.741665in}}{\pgfqpoint{4.646942in}{7.752715in}}%
\pgfpathcurveto{\pgfqpoint{4.646942in}{7.763765in}}{\pgfqpoint{4.642552in}{7.774364in}}{\pgfqpoint{4.634738in}{7.782178in}}%
\pgfpathcurveto{\pgfqpoint{4.626925in}{7.789992in}}{\pgfqpoint{4.616326in}{7.794382in}}{\pgfqpoint{4.605276in}{7.794382in}}%
\pgfpathcurveto{\pgfqpoint{4.594225in}{7.794382in}}{\pgfqpoint{4.583626in}{7.789992in}}{\pgfqpoint{4.575813in}{7.782178in}}%
\pgfpathcurveto{\pgfqpoint{4.567999in}{7.774364in}}{\pgfqpoint{4.563609in}{7.763765in}}{\pgfqpoint{4.563609in}{7.752715in}}%
\pgfpathcurveto{\pgfqpoint{4.563609in}{7.741665in}}{\pgfqpoint{4.567999in}{7.731066in}}{\pgfqpoint{4.575813in}{7.723252in}}%
\pgfpathcurveto{\pgfqpoint{4.583626in}{7.715439in}}{\pgfqpoint{4.594225in}{7.711048in}}{\pgfqpoint{4.605276in}{7.711048in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{7.711048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005535in}{7.333188in}}%
\pgfpathcurveto{\pgfqpoint{5.016585in}{7.333188in}}{\pgfqpoint{5.027184in}{7.337578in}}{\pgfqpoint{5.034998in}{7.345392in}}%
\pgfpathcurveto{\pgfqpoint{5.042811in}{7.353206in}}{\pgfqpoint{5.047202in}{7.363805in}}{\pgfqpoint{5.047202in}{7.374855in}}%
\pgfpathcurveto{\pgfqpoint{5.047202in}{7.385905in}}{\pgfqpoint{5.042811in}{7.396504in}}{\pgfqpoint{5.034998in}{7.404317in}}%
\pgfpathcurveto{\pgfqpoint{5.027184in}{7.412131in}}{\pgfqpoint{5.016585in}{7.416521in}}{\pgfqpoint{5.005535in}{7.416521in}}%
\pgfpathcurveto{\pgfqpoint{4.994485in}{7.416521in}}{\pgfqpoint{4.983886in}{7.412131in}}{\pgfqpoint{4.976072in}{7.404317in}}%
\pgfpathcurveto{\pgfqpoint{4.968259in}{7.396504in}}{\pgfqpoint{4.963868in}{7.385905in}}{\pgfqpoint{4.963868in}{7.374855in}}%
\pgfpathcurveto{\pgfqpoint{4.963868in}{7.363805in}}{\pgfqpoint{4.968259in}{7.353206in}}{\pgfqpoint{4.976072in}{7.345392in}}%
\pgfpathcurveto{\pgfqpoint{4.983886in}{7.337578in}}{\pgfqpoint{4.994485in}{7.333188in}}{\pgfqpoint{5.005535in}{7.333188in}}%
\pgfpathlineto{\pgfqpoint{5.005535in}{7.333188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289524in}{7.030573in}}%
\pgfpathcurveto{\pgfqpoint{5.300574in}{7.030573in}}{\pgfqpoint{5.311173in}{7.034963in}}{\pgfqpoint{5.318986in}{7.042777in}}%
\pgfpathcurveto{\pgfqpoint{5.326800in}{7.050590in}}{\pgfqpoint{5.331190in}{7.061189in}}{\pgfqpoint{5.331190in}{7.072240in}}%
\pgfpathcurveto{\pgfqpoint{5.331190in}{7.083290in}}{\pgfqpoint{5.326800in}{7.093889in}}{\pgfqpoint{5.318986in}{7.101702in}}%
\pgfpathcurveto{\pgfqpoint{5.311173in}{7.109516in}}{\pgfqpoint{5.300574in}{7.113906in}}{\pgfqpoint{5.289524in}{7.113906in}}%
\pgfpathcurveto{\pgfqpoint{5.278473in}{7.113906in}}{\pgfqpoint{5.267874in}{7.109516in}}{\pgfqpoint{5.260061in}{7.101702in}}%
\pgfpathcurveto{\pgfqpoint{5.252247in}{7.093889in}}{\pgfqpoint{5.247857in}{7.083290in}}{\pgfqpoint{5.247857in}{7.072240in}}%
\pgfpathcurveto{\pgfqpoint{5.247857in}{7.061189in}}{\pgfqpoint{5.252247in}{7.050590in}}{\pgfqpoint{5.260061in}{7.042777in}}%
\pgfpathcurveto{\pgfqpoint{5.267874in}{7.034963in}}{\pgfqpoint{5.278473in}{7.030573in}}{\pgfqpoint{5.289524in}{7.030573in}}%
\pgfpathlineto{\pgfqpoint{5.289524in}{7.030573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603889in}{6.643626in}}%
\pgfpathcurveto{\pgfqpoint{5.614939in}{6.643626in}}{\pgfqpoint{5.625538in}{6.648016in}}{\pgfqpoint{5.633352in}{6.655830in}}%
\pgfpathcurveto{\pgfqpoint{5.641165in}{6.663644in}}{\pgfqpoint{5.645555in}{6.674243in}}{\pgfqpoint{5.645555in}{6.685293in}}%
\pgfpathcurveto{\pgfqpoint{5.645555in}{6.696343in}}{\pgfqpoint{5.641165in}{6.706942in}}{\pgfqpoint{5.633352in}{6.714756in}}%
\pgfpathcurveto{\pgfqpoint{5.625538in}{6.722569in}}{\pgfqpoint{5.614939in}{6.726960in}}{\pgfqpoint{5.603889in}{6.726960in}}%
\pgfpathcurveto{\pgfqpoint{5.592839in}{6.726960in}}{\pgfqpoint{5.582240in}{6.722569in}}{\pgfqpoint{5.574426in}{6.714756in}}%
\pgfpathcurveto{\pgfqpoint{5.566612in}{6.706942in}}{\pgfqpoint{5.562222in}{6.696343in}}{\pgfqpoint{5.562222in}{6.685293in}}%
\pgfpathcurveto{\pgfqpoint{5.562222in}{6.674243in}}{\pgfqpoint{5.566612in}{6.663644in}}{\pgfqpoint{5.574426in}{6.655830in}}%
\pgfpathcurveto{\pgfqpoint{5.582240in}{6.648016in}}{\pgfqpoint{5.592839in}{6.643626in}}{\pgfqpoint{5.603889in}{6.643626in}}%
\pgfpathlineto{\pgfqpoint{5.603889in}{6.643626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397810in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397810in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378656in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378656in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.144672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467022in, y=7.096447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.155782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.404913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.581674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.718780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.830804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{6.925519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.007565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.079935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.570564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.819694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{7.996455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{8.133562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411467in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Failure rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.039561in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.034494in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.030459in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.026904in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.024566in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.022805in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{8.019863in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{8.015351in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{8.007443in}}%
\pgfpathlineto{\pgfqpoint{4.400048in}{7.992560in}}%
\pgfpathlineto{\pgfqpoint{4.425897in}{7.987158in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.984635in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.982089in}}%
\pgfpathlineto{\pgfqpoint{4.514275in}{7.975151in}}%
\pgfpathlineto{\pgfqpoint{4.553330in}{7.966478in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.963740in}}%
\pgfpathlineto{\pgfqpoint{4.600187in}{7.959338in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.950196in}}%
\pgfpathlineto{\pgfqpoint{4.643739in}{7.943570in}}%
\pgfpathlineto{\pgfqpoint{4.654409in}{7.941208in}}%
\pgfpathlineto{\pgfqpoint{4.686546in}{7.936568in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.932297in}}%
\pgfpathlineto{\pgfqpoint{4.721667in}{7.924505in}}%
\pgfpathlineto{\pgfqpoint{4.730584in}{7.920297in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.915391in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.914480in}}%
\pgfpathlineto{\pgfqpoint{4.754860in}{7.913240in}}%
\pgfpathlineto{\pgfqpoint{4.762931in}{7.908871in}}%
\pgfpathlineto{\pgfqpoint{4.770706in}{7.905610in}}%
\pgfpathlineto{\pgfqpoint{4.780907in}{7.901878in}}%
\pgfpathlineto{\pgfqpoint{4.795346in}{7.894849in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{7.890487in}}%
\pgfpathlineto{\pgfqpoint{4.821583in}{7.882561in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{7.877015in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{7.876530in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{7.878629in}}%
\pgfpathlineto{\pgfqpoint{4.842658in}{7.880823in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.880149in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.880149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.006980in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{8.002072in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.995383in}}%
\pgfpathlineto{\pgfqpoint{4.284265in}{7.990339in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{7.983503in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{7.975334in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.962914in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.949169in}}%
\pgfpathlineto{\pgfqpoint{4.408468in}{7.931064in}}%
\pgfpathlineto{\pgfqpoint{4.436288in}{7.908814in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{7.871098in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{7.796142in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.782630in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{7.763268in}}%
\pgfpathlineto{\pgfqpoint{4.667362in}{7.742657in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.736516in}}%
\pgfpathlineto{\pgfqpoint{4.692285in}{7.731571in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.698881in}}%
\pgfpathlineto{\pgfqpoint{4.753231in}{7.696158in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.693263in}}%
\pgfpathlineto{\pgfqpoint{4.768383in}{7.687888in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.660917in}}%
\pgfpathlineto{\pgfqpoint{4.806758in}{7.659095in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.657668in}}%
\pgfpathlineto{\pgfqpoint{4.822923in}{7.653500in}}%
\pgfpathlineto{\pgfqpoint{4.837948in}{7.640773in}}%
\pgfpathlineto{\pgfqpoint{4.845081in}{7.637726in}}%
\pgfpathlineto{\pgfqpoint{4.857467in}{7.634105in}}%
\pgfpathlineto{\pgfqpoint{4.863400in}{7.627420in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{7.618807in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{7.615982in}}%
\pgfpathlineto{\pgfqpoint{4.882420in}{7.615656in}}%
\pgfpathlineto{\pgfqpoint{4.892862in}{7.616870in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.613357in}}%
\pgfpathlineto{\pgfqpoint{4.911861in}{7.601746in}}%
\pgfpathlineto{\pgfqpoint{4.915099in}{7.601900in}}%
\pgfpathlineto{\pgfqpoint{4.923647in}{7.604465in}}%
\pgfpathlineto{\pgfqpoint{4.927146in}{7.601855in}}%
\pgfpathlineto{\pgfqpoint{4.939777in}{7.589946in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.590673in}}%
\pgfpathlineto{\pgfqpoint{4.950149in}{7.594273in}}%
\pgfpathlineto{\pgfqpoint{4.953242in}{7.591463in}}%
\pgfpathlineto{\pgfqpoint{4.958548in}{7.582809in}}%
\pgfpathlineto{\pgfqpoint{4.963725in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{4.966988in}{7.574546in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.576211in}}%
\pgfpathlineto{\pgfqpoint{4.976142in}{7.581052in}}%
\pgfpathlineto{\pgfqpoint{4.979222in}{7.580326in}}%
\pgfpathlineto{\pgfqpoint{4.982592in}{7.576644in}}%
\pgfpathlineto{\pgfqpoint{4.994933in}{7.560561in}}%
\pgfpathlineto{\pgfqpoint{5.004497in}{7.552259in}}%
\pgfpathlineto{\pgfqpoint{5.007195in}{7.553661in}}%
\pgfpathlineto{\pgfqpoint{5.011325in}{7.558774in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.562917in}}%
\pgfpathlineto{\pgfqpoint{5.020195in}{7.563595in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.563551in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.563551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{7.989352in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.960146in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.951417in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.941643in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.930853in}}%
\pgfpathlineto{\pgfqpoint{4.439643in}{7.913203in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.889099in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.844664in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.773913in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.748870in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.719316in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.663102in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.645986in}}%
\pgfpathlineto{\pgfqpoint{4.738676in}{7.633787in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.620104in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.594118in}}%
\pgfpathlineto{\pgfqpoint{4.808195in}{7.581680in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.571219in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{7.568105in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.563692in}}%
\pgfpathlineto{\pgfqpoint{4.853009in}{7.556742in}}%
\pgfpathlineto{\pgfqpoint{4.861572in}{7.549625in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.547726in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.547907in}}%
\pgfpathlineto{\pgfqpoint{4.880628in}{7.547720in}}%
\pgfpathlineto{\pgfqpoint{4.885372in}{7.545368in}}%
\pgfpathlineto{\pgfqpoint{4.892749in}{7.538694in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.533106in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.530697in}}%
\pgfpathlineto{\pgfqpoint{4.923107in}{7.527721in}}%
\pgfpathlineto{\pgfqpoint{4.932335in}{7.527834in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{7.525136in}}%
\pgfpathlineto{\pgfqpoint{4.948978in}{7.513508in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.505523in}}%
\pgfpathlineto{\pgfqpoint{4.965060in}{7.502919in}}%
\pgfpathlineto{\pgfqpoint{4.970162in}{7.502702in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{7.504528in}}%
\pgfpathlineto{\pgfqpoint{4.987113in}{7.501056in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.489192in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{7.483179in}}%
\pgfpathlineto{\pgfqpoint{5.011292in}{7.482358in}}%
\pgfpathlineto{\pgfqpoint{5.020941in}{7.481392in}}%
\pgfpathlineto{\pgfqpoint{5.036725in}{7.472657in}}%
\pgfpathlineto{\pgfqpoint{5.040834in}{7.474965in}}%
\pgfpathlineto{\pgfqpoint{5.045751in}{7.477315in}}%
\pgfpathlineto{\pgfqpoint{5.048822in}{7.476661in}}%
\pgfpathlineto{\pgfqpoint{5.053985in}{7.472355in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.466423in}}%
\pgfpathlineto{\pgfqpoint{5.065971in}{7.466147in}}%
\pgfpathlineto{\pgfqpoint{5.072695in}{7.466897in}}%
\pgfpathlineto{\pgfqpoint{5.076553in}{7.462509in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.454958in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{7.452862in}}%
\pgfpathlineto{\pgfqpoint{5.093101in}{7.452935in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.452812in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.449580in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.439645in}}%
\pgfpathlineto{\pgfqpoint{5.121232in}{7.433338in}}%
\pgfpathlineto{\pgfqpoint{5.129740in}{7.429902in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.432736in}}%
\pgfpathlineto{\pgfqpoint{5.137635in}{7.438795in}}%
\pgfpathlineto{\pgfqpoint{5.139919in}{7.438160in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.434214in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.434214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.974696in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.958517in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.942109in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.924575in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.905824in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.886001in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.855267in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.815330in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.749286in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.706153in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.631121in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.593077in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.544414in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.518883in}}%
\pgfpathlineto{\pgfqpoint{4.899879in}{7.507470in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.496799in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.457110in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.440573in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.435682in}}%
\pgfpathlineto{\pgfqpoint{4.976830in}{7.431465in}}%
\pgfpathlineto{\pgfqpoint{4.982257in}{7.425429in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{7.412326in}}%
\pgfpathlineto{\pgfqpoint{4.998996in}{7.398255in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.393680in}}%
\pgfpathlineto{\pgfqpoint{5.008679in}{7.391848in}}%
\pgfpathlineto{\pgfqpoint{5.023531in}{7.389180in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{7.383485in}}%
\pgfpathlineto{\pgfqpoint{5.050449in}{7.369005in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.364012in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.337912in}}%
\pgfpathlineto{\pgfqpoint{5.095038in}{7.321608in}}%
\pgfpathlineto{\pgfqpoint{5.098946in}{7.320246in}}%
\pgfpathlineto{\pgfqpoint{5.103543in}{7.321650in}}%
\pgfpathlineto{\pgfqpoint{5.107300in}{7.322196in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.320431in}}%
\pgfpathlineto{\pgfqpoint{5.113899in}{7.315340in}}%
\pgfpathlineto{\pgfqpoint{5.125832in}{7.295976in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.292505in}}%
\pgfpathlineto{\pgfqpoint{5.139065in}{7.290813in}}%
\pgfpathlineto{\pgfqpoint{5.144137in}{7.292253in}}%
\pgfpathlineto{\pgfqpoint{5.149090in}{7.293638in}}%
\pgfpathlineto{\pgfqpoint{5.152129in}{7.292299in}}%
\pgfpathlineto{\pgfqpoint{5.156311in}{7.287330in}}%
\pgfpathlineto{\pgfqpoint{5.166703in}{7.273187in}}%
\pgfpathlineto{\pgfqpoint{5.181397in}{7.264070in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.265162in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.264890in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{7.262584in}}%
\pgfpathlineto{\pgfqpoint{5.199051in}{7.256872in}}%
\pgfpathlineto{\pgfqpoint{5.209904in}{7.235880in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.234673in}}%
\pgfpathlineto{\pgfqpoint{5.230496in}{7.234379in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{7.225904in}}%
\pgfpathlineto{\pgfqpoint{5.247737in}{7.224268in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.220542in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.200909in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{7.202863in}}%
\pgfpathlineto{\pgfqpoint{5.268980in}{7.207714in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{7.206289in}}%
\pgfpathlineto{\pgfqpoint{5.274146in}{7.200592in}}%
\pgfpathlineto{\pgfqpoint{5.283791in}{7.180645in}}%
\pgfpathlineto{\pgfqpoint{5.287658in}{7.177452in}}%
\pgfpathlineto{\pgfqpoint{5.297333in}{7.172758in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{7.167715in}}%
\pgfpathlineto{\pgfqpoint{5.306589in}{7.170172in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.171236in}}%
\pgfpathlineto{\pgfqpoint{5.311213in}{7.169161in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.160161in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.160161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.964772in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.945619in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.925676in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.904017in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.880762in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.856422in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.819886in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.632669in}}%
\pgfpathlineto{\pgfqpoint{4.893654in}{7.567394in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.518277in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.490902in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.449748in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.414737in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.381489in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.340036in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.330349in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.322461in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.308211in}}%
\pgfpathlineto{\pgfqpoint{5.125224in}{7.288170in}}%
\pgfpathlineto{\pgfqpoint{5.132405in}{7.282052in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.273502in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.266672in}}%
\pgfpathlineto{\pgfqpoint{5.167078in}{7.241669in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.239266in}}%
\pgfpathlineto{\pgfqpoint{5.178751in}{7.236224in}}%
\pgfpathlineto{\pgfqpoint{5.186193in}{7.227804in}}%
\pgfpathlineto{\pgfqpoint{5.196889in}{7.214697in}}%
\pgfpathlineto{\pgfqpoint{5.208725in}{7.205561in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.188839in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.187130in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{7.181296in}}%
\pgfpathlineto{\pgfqpoint{5.240733in}{7.166824in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.142333in}}%
\pgfpathlineto{\pgfqpoint{5.254435in}{7.137605in}}%
\pgfpathlineto{\pgfqpoint{5.265426in}{7.130872in}}%
\pgfpathlineto{\pgfqpoint{5.272857in}{7.129886in}}%
\pgfpathlineto{\pgfqpoint{5.279447in}{7.123859in}}%
\pgfpathlineto{\pgfqpoint{5.285840in}{7.114025in}}%
\pgfpathlineto{\pgfqpoint{5.298618in}{7.097127in}}%
\pgfpathlineto{\pgfqpoint{5.301829in}{7.095862in}}%
\pgfpathlineto{\pgfqpoint{5.306556in}{7.094407in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.090407in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.076945in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.062414in}}%
\pgfpathlineto{\pgfqpoint{5.328268in}{7.057232in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.052229in}}%
\pgfpathlineto{\pgfqpoint{5.339685in}{7.051908in}}%
\pgfpathlineto{\pgfqpoint{5.342337in}{7.048845in}}%
\pgfpathlineto{\pgfqpoint{5.347970in}{7.035897in}}%
\pgfpathlineto{\pgfqpoint{5.362437in}{7.006816in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{7.005228in}}%
\pgfpathlineto{\pgfqpoint{5.370283in}{7.002899in}}%
\pgfpathlineto{\pgfqpoint{5.375608in}{6.994097in}}%
\pgfpathlineto{\pgfqpoint{5.379700in}{6.984168in}}%
\pgfpathlineto{\pgfqpoint{5.385516in}{6.971546in}}%
\pgfpathlineto{\pgfqpoint{5.393607in}{6.961593in}}%
\pgfpathlineto{\pgfqpoint{5.399396in}{6.951214in}}%
\pgfpathlineto{\pgfqpoint{5.403719in}{6.945823in}}%
\pgfpathlineto{\pgfqpoint{5.412111in}{6.929661in}}%
\pgfpathlineto{\pgfqpoint{5.417732in}{6.923388in}}%
\pgfpathlineto{\pgfqpoint{5.424706in}{6.904861in}}%
\pgfpathlineto{\pgfqpoint{5.427374in}{6.902396in}}%
\pgfpathlineto{\pgfqpoint{5.429426in}{6.904201in}}%
\pgfpathlineto{\pgfqpoint{5.432324in}{6.905899in}}%
\pgfpathlineto{\pgfqpoint{5.434044in}{6.903761in}}%
\pgfpathlineto{\pgfqpoint{5.438004in}{6.897661in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.897543in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.897543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.962432in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.931917in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{7.900938in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.869578in}}%
\pgfpathlineto{\pgfqpoint{4.798896in}{7.838088in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.791440in}}%
\pgfpathlineto{\pgfqpoint{4.911913in}{7.655516in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.570661in}}%
\pgfpathlineto{\pgfqpoint{4.994055in}{7.533266in}}%
\pgfpathlineto{\pgfqpoint{5.049935in}{7.456456in}}%
\pgfpathlineto{\pgfqpoint{5.112026in}{7.371954in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{7.322776in}}%
\pgfpathlineto{\pgfqpoint{5.180519in}{7.284437in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.270045in}}%
\pgfpathlineto{\pgfqpoint{5.200819in}{7.245521in}}%
\pgfpathlineto{\pgfqpoint{5.222289in}{7.198991in}}%
\pgfpathlineto{\pgfqpoint{5.229461in}{7.189754in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.176901in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.164237in}}%
\pgfpathlineto{\pgfqpoint{5.258430in}{7.140912in}}%
\pgfpathlineto{\pgfqpoint{5.263298in}{7.135532in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.133700in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.131455in}}%
\pgfpathlineto{\pgfqpoint{5.279512in}{7.126966in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.117331in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.093188in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.082619in}}%
\pgfpathlineto{\pgfqpoint{5.312503in}{7.073939in}}%
\pgfpathlineto{\pgfqpoint{5.317226in}{7.063870in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.039432in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.034347in}}%
\pgfpathlineto{\pgfqpoint{5.335135in}{7.033012in}}%
\pgfpathlineto{\pgfqpoint{5.340226in}{7.034300in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{7.034152in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{7.031410in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{7.024228in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{6.997492in}}%
\pgfpathlineto{\pgfqpoint{5.372819in}{6.982829in}}%
\pgfpathlineto{\pgfqpoint{5.379198in}{6.966810in}}%
\pgfpathlineto{\pgfqpoint{5.390751in}{6.936092in}}%
\pgfpathlineto{\pgfqpoint{5.394033in}{6.934124in}}%
\pgfpathlineto{\pgfqpoint{5.397905in}{6.935540in}}%
\pgfpathlineto{\pgfqpoint{5.401080in}{6.936060in}}%
\pgfpathlineto{\pgfqpoint{5.404207in}{6.934078in}}%
\pgfpathlineto{\pgfqpoint{5.407901in}{6.928852in}}%
\pgfpathlineto{\pgfqpoint{5.414510in}{6.914087in}}%
\pgfpathlineto{\pgfqpoint{5.433190in}{6.873574in}}%
\pgfpathlineto{\pgfqpoint{5.439597in}{6.866448in}}%
\pgfpathlineto{\pgfqpoint{5.446835in}{6.853239in}}%
\pgfpathlineto{\pgfqpoint{5.459178in}{6.826482in}}%
\pgfpathlineto{\pgfqpoint{5.462510in}{6.819908in}}%
\pgfpathlineto{\pgfqpoint{5.469479in}{6.812981in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{6.814527in}}%
\pgfpathlineto{\pgfqpoint{5.474894in}{6.818405in}}%
\pgfpathlineto{\pgfqpoint{5.476669in}{6.817021in}}%
\pgfpathlineto{\pgfqpoint{5.479304in}{6.811335in}}%
\pgfpathlineto{\pgfqpoint{5.485752in}{6.797267in}}%
\pgfpathlineto{\pgfqpoint{5.497290in}{6.780749in}}%
\pgfpathlineto{\pgfqpoint{5.501263in}{6.780045in}}%
\pgfpathlineto{\pgfqpoint{5.504390in}{6.774378in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{6.759990in}}%
\pgfpathlineto{\pgfqpoint{5.518644in}{6.736313in}}%
\pgfpathlineto{\pgfqpoint{5.520810in}{6.735143in}}%
\pgfpathlineto{\pgfqpoint{5.522242in}{6.737029in}}%
\pgfpathlineto{\pgfqpoint{5.528569in}{6.749607in}}%
\pgfpathlineto{\pgfqpoint{5.530294in}{6.747809in}}%
\pgfpathlineto{\pgfqpoint{5.532685in}{6.740551in}}%
\pgfpathlineto{\pgfqpoint{5.540030in}{6.714638in}}%
\pgfpathlineto{\pgfqpoint{5.542640in}{6.710721in}}%
\pgfpathlineto{\pgfqpoint{5.544254in}{6.712600in}}%
\pgfpathlineto{\pgfqpoint{5.547130in}{6.715784in}}%
\pgfpathlineto{\pgfqpoint{5.549655in}{6.714401in}}%
\pgfpathlineto{\pgfqpoint{5.551839in}{6.711492in}}%
\pgfpathlineto{\pgfqpoint{5.555227in}{6.702051in}}%
\pgfpathlineto{\pgfqpoint{5.560658in}{6.690333in}}%
\pgfpathlineto{\pgfqpoint{5.566824in}{6.685085in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.668190in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.668190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.967274in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.952766in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.937426in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{7.921321in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.887325in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.852196in}}%
\pgfpathlineto{\pgfqpoint{4.978806in}{7.800620in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.653276in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.596805in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.522302in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.401357in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.361980in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.333549in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.309549in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.287075in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.267788in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.230507in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.203827in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.157367in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.153369in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{7.148863in}}%
\pgfpathlineto{\pgfqpoint{5.398723in}{7.141791in}}%
\pgfpathlineto{\pgfqpoint{5.410522in}{7.120705in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.101184in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{7.094598in}}%
\pgfpathlineto{\pgfqpoint{5.442442in}{7.083136in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.054682in}}%
\pgfpathlineto{\pgfqpoint{5.471157in}{7.038823in}}%
\pgfpathlineto{\pgfqpoint{5.477769in}{7.022788in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.985257in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{6.981019in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{6.969456in}}%
\pgfpathlineto{\pgfqpoint{5.525110in}{6.965468in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.956646in}}%
\pgfpathlineto{\pgfqpoint{5.535997in}{6.943947in}}%
\pgfpathlineto{\pgfqpoint{5.541584in}{6.933978in}}%
\pgfpathlineto{\pgfqpoint{5.547699in}{6.917121in}}%
\pgfpathlineto{\pgfqpoint{5.552991in}{6.904519in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{6.883620in}}%
\pgfpathlineto{\pgfqpoint{5.573528in}{6.871504in}}%
\pgfpathlineto{\pgfqpoint{5.577058in}{6.868541in}}%
\pgfpathlineto{\pgfqpoint{5.580531in}{6.865418in}}%
\pgfpathlineto{\pgfqpoint{5.583948in}{6.858293in}}%
\pgfpathlineto{\pgfqpoint{5.590622in}{6.843228in}}%
\pgfpathlineto{\pgfqpoint{5.593882in}{6.840929in}}%
\pgfpathlineto{\pgfqpoint{5.596028in}{6.841843in}}%
\pgfpathlineto{\pgfqpoint{5.601820in}{6.846775in}}%
\pgfpathlineto{\pgfqpoint{5.603888in}{6.844857in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{6.837249in}}%
\pgfpathlineto{\pgfqpoint{5.612953in}{6.821699in}}%
\pgfpathlineto{\pgfqpoint{5.619268in}{6.809690in}}%
\pgfpathlineto{\pgfqpoint{5.624001in}{6.791288in}}%
\pgfpathlineto{\pgfqpoint{5.627253in}{6.783168in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{6.781487in}}%
\pgfpathlineto{\pgfqpoint{5.634058in}{6.780148in}}%
\pgfpathlineto{\pgfqpoint{5.641085in}{6.773068in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{6.763503in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{6.748036in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.745528in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{6.745953in}}%
\pgfpathlineto{\pgfqpoint{5.659690in}{6.749687in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{6.744966in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.722640in}}%
\pgfpathlineto{\pgfqpoint{5.678979in}{6.710712in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{6.702279in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.673209in}}%
\pgfpathlineto{\pgfqpoint{5.692635in}{6.670503in}}%
\pgfpathlineto{\pgfqpoint{5.696333in}{6.669689in}}%
\pgfpathlineto{\pgfqpoint{5.698654in}{6.668364in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{6.663756in}}%
\pgfpathlineto{\pgfqpoint{5.712070in}{6.627067in}}%
\pgfpathlineto{\pgfqpoint{5.718474in}{6.617052in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{6.601832in}}%
\pgfpathlineto{\pgfqpoint{5.723520in}{6.602524in}}%
\pgfpathlineto{\pgfqpoint{5.725564in}{6.609939in}}%
\pgfpathlineto{\pgfqpoint{5.728163in}{6.616125in}}%
\pgfpathlineto{\pgfqpoint{5.729023in}{6.614898in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{6.605352in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.589900in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.589900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.940039in}}%
\pgfpathlineto{\pgfqpoint{5.037128in}{7.905985in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.872491in}}%
\pgfpathlineto{\pgfqpoint{5.090655in}{7.839932in}}%
\pgfpathlineto{\pgfqpoint{5.123487in}{7.793671in}}%
\pgfpathlineto{\pgfqpoint{5.192234in}{7.691788in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.645133in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.526956in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.448396in}}%
\pgfpathlineto{\pgfqpoint{5.350607in}{7.418899in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.350390in}}%
\pgfpathlineto{\pgfqpoint{5.426225in}{7.267622in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.227334in}}%
\pgfpathlineto{\pgfqpoint{5.480024in}{7.149021in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.124092in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.099191in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.069107in}}%
\pgfpathlineto{\pgfqpoint{5.530572in}{7.045960in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{6.992419in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{6.945109in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{6.941660in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{6.935824in}}%
\pgfpathlineto{\pgfqpoint{5.595930in}{6.927480in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.862932in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.845717in}}%
\pgfpathlineto{\pgfqpoint{5.641461in}{6.818926in}}%
\pgfpathlineto{\pgfqpoint{5.644996in}{6.815410in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.813167in}}%
\pgfpathlineto{\pgfqpoint{5.652742in}{6.808744in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.798163in}}%
\pgfpathlineto{\pgfqpoint{5.666647in}{6.760149in}}%
\pgfpathlineto{\pgfqpoint{5.671345in}{6.752269in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{6.744769in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{6.733284in}}%
\pgfpathlineto{\pgfqpoint{5.687737in}{6.709761in}}%
\pgfpathlineto{\pgfqpoint{5.696861in}{6.690228in}}%
\pgfpathlineto{\pgfqpoint{5.704288in}{6.660189in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.640385in}}%
\pgfpathlineto{\pgfqpoint{5.713380in}{6.635943in}}%
\pgfpathlineto{\pgfqpoint{5.716536in}{6.635544in}}%
\pgfpathlineto{\pgfqpoint{5.719027in}{6.637499in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.641972in}}%
\pgfpathlineto{\pgfqpoint{5.725130in}{6.640286in}}%
\pgfpathlineto{\pgfqpoint{5.728117in}{6.632266in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.619113in}}%
\pgfpathlineto{\pgfqpoint{5.737404in}{6.610808in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{6.595718in}}%
\pgfpathlineto{\pgfqpoint{5.745211in}{6.582081in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.580591in}}%
\pgfpathlineto{\pgfqpoint{5.751150in}{6.581497in}}%
\pgfpathlineto{\pgfqpoint{5.754321in}{6.585042in}}%
\pgfpathlineto{\pgfqpoint{5.756409in}{6.586015in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.584049in}}%
\pgfpathlineto{\pgfqpoint{5.760525in}{6.575166in}}%
\pgfpathlineto{\pgfqpoint{5.767542in}{6.548113in}}%
\pgfpathlineto{\pgfqpoint{5.779524in}{6.517326in}}%
\pgfpathlineto{\pgfqpoint{5.782302in}{6.515496in}}%
\pgfpathlineto{\pgfqpoint{5.784135in}{6.517412in}}%
\pgfpathlineto{\pgfqpoint{5.788647in}{6.524521in}}%
\pgfpathlineto{\pgfqpoint{5.790426in}{6.522813in}}%
\pgfpathlineto{\pgfqpoint{5.793503in}{6.515274in}}%
\pgfpathlineto{\pgfqpoint{5.804144in}{6.482075in}}%
\pgfpathlineto{\pgfqpoint{5.806621in}{6.477753in}}%
\pgfpathlineto{\pgfqpoint{5.810282in}{6.471170in}}%
\pgfpathlineto{\pgfqpoint{5.811890in}{6.472622in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{6.479042in}}%
\pgfpathlineto{\pgfqpoint{5.816249in}{6.478819in}}%
\pgfpathlineto{\pgfqpoint{5.817812in}{6.476183in}}%
\pgfpathlineto{\pgfqpoint{5.820136in}{6.465442in}}%
\pgfpathlineto{\pgfqpoint{5.826211in}{6.434746in}}%
\pgfpathlineto{\pgfqpoint{5.828445in}{6.431250in}}%
\pgfpathlineto{\pgfqpoint{5.831022in}{6.432844in}}%
\pgfpathlineto{\pgfqpoint{5.835369in}{6.437694in}}%
\pgfpathlineto{\pgfqpoint{5.837864in}{6.446624in}}%
\pgfpathlineto{\pgfqpoint{5.840330in}{6.452786in}}%
\pgfpathlineto{\pgfqpoint{5.841379in}{6.452320in}}%
\pgfpathlineto{\pgfqpoint{5.843460in}{6.447147in}}%
\pgfpathlineto{\pgfqpoint{5.846884in}{6.432919in}}%
\pgfpathlineto{\pgfqpoint{5.853572in}{6.386700in}}%
\pgfpathlineto{\pgfqpoint{5.854230in}{6.386921in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.387958in}}%
\pgfpathlineto{\pgfqpoint{5.859096in}{6.384366in}}%
\pgfpathlineto{\pgfqpoint{5.866039in}{6.369652in}}%
\pgfpathlineto{\pgfqpoint{5.868201in}{6.371874in}}%
\pgfpathlineto{\pgfqpoint{5.869732in}{6.372115in}}%
\pgfpathlineto{\pgfqpoint{5.871555in}{6.369758in}}%
\pgfpathlineto{\pgfqpoint{5.875155in}{6.365291in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{6.366599in}}%
\pgfpathlineto{\pgfqpoint{5.878109in}{6.372526in}}%
\pgfpathlineto{\pgfqpoint{5.880443in}{6.380288in}}%
\pgfpathlineto{\pgfqpoint{5.881312in}{6.377826in}}%
\pgfpathlineto{\pgfqpoint{5.883612in}{6.359980in}}%
\pgfpathlineto{\pgfqpoint{5.888417in}{6.325325in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.323532in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.323532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.966244in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.950970in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.935094in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.918590in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.883719in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.847318in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.793445in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.712519in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.633340in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.582180in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.537752in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.395087in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.353701in}}%
\pgfpathlineto{\pgfqpoint{5.543642in}{7.308715in}}%
\pgfpathlineto{\pgfqpoint{5.574121in}{7.249148in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.192974in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.160299in}}%
\pgfpathlineto{\pgfqpoint{5.649139in}{7.119562in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{7.095353in}}%
\pgfpathlineto{\pgfqpoint{5.671247in}{7.064049in}}%
\pgfpathlineto{\pgfqpoint{5.680061in}{7.048822in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.029782in}}%
\pgfpathlineto{\pgfqpoint{5.707058in}{6.999588in}}%
\pgfpathlineto{\pgfqpoint{5.728737in}{6.964696in}}%
\pgfpathlineto{\pgfqpoint{5.751520in}{6.923258in}}%
\pgfpathlineto{\pgfqpoint{5.765459in}{6.904897in}}%
\pgfpathlineto{\pgfqpoint{5.778541in}{6.880936in}}%
\pgfpathlineto{\pgfqpoint{5.791720in}{6.860917in}}%
\pgfpathlineto{\pgfqpoint{5.797602in}{6.848587in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.829343in}}%
\pgfpathlineto{\pgfqpoint{5.817374in}{6.813174in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.796908in}}%
\pgfpathlineto{\pgfqpoint{5.830552in}{6.768387in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.741167in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.730715in}}%
\pgfpathlineto{\pgfqpoint{5.862775in}{6.702720in}}%
\pgfpathlineto{\pgfqpoint{5.866406in}{6.688236in}}%
\pgfpathlineto{\pgfqpoint{5.871738in}{6.667876in}}%
\pgfpathlineto{\pgfqpoint{5.874644in}{6.664554in}}%
\pgfpathlineto{\pgfqpoint{5.876940in}{6.665959in}}%
\pgfpathlineto{\pgfqpoint{5.880339in}{6.668274in}}%
\pgfpathlineto{\pgfqpoint{5.882018in}{6.666679in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{6.658251in}}%
\pgfpathlineto{\pgfqpoint{5.896564in}{6.615467in}}%
\pgfpathlineto{\pgfqpoint{5.901200in}{6.611008in}}%
\pgfpathlineto{\pgfqpoint{5.903229in}{6.607441in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{6.597177in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{6.593407in}}%
\pgfpathlineto{\pgfqpoint{5.914532in}{6.583060in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.575940in}}%
\pgfpathlineto{\pgfqpoint{5.919733in}{6.575711in}}%
\pgfpathlineto{\pgfqpoint{5.923437in}{6.576011in}}%
\pgfpathlineto{\pgfqpoint{5.925265in}{6.573417in}}%
\pgfpathlineto{\pgfqpoint{5.927978in}{6.564537in}}%
\pgfpathlineto{\pgfqpoint{5.935049in}{6.537407in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{6.535057in}}%
\pgfpathlineto{\pgfqpoint{5.939778in}{6.536532in}}%
\pgfpathlineto{\pgfqpoint{5.943570in}{6.540662in}}%
\pgfpathlineto{\pgfqpoint{5.943987in}{6.540082in}}%
\pgfpathlineto{\pgfqpoint{5.945648in}{6.533925in}}%
\pgfpathlineto{\pgfqpoint{5.950554in}{6.513218in}}%
\pgfpathlineto{\pgfqpoint{5.951763in}{6.513853in}}%
\pgfpathlineto{\pgfqpoint{5.955744in}{6.520399in}}%
\pgfpathlineto{\pgfqpoint{5.956138in}{6.519963in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{6.514267in}}%
\pgfpathlineto{\pgfqpoint{5.965760in}{6.485988in}}%
\pgfpathlineto{\pgfqpoint{5.969490in}{6.482946in}}%
\pgfpathlineto{\pgfqpoint{5.978184in}{6.472114in}}%
\pgfpathlineto{\pgfqpoint{5.979952in}{6.471153in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{6.465366in}}%
\pgfpathlineto{\pgfqpoint{5.986879in}{6.451434in}}%
\pgfpathlineto{\pgfqpoint{5.989588in}{6.444329in}}%
\pgfpathlineto{\pgfqpoint{5.997514in}{6.414472in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.414585in}}%
\pgfpathlineto{\pgfqpoint{6.004215in}{6.407200in}}%
\pgfpathlineto{\pgfqpoint{6.006714in}{6.395639in}}%
\pgfpathlineto{\pgfqpoint{6.009796in}{6.383048in}}%
\pgfpathlineto{\pgfqpoint{6.013136in}{6.378999in}}%
\pgfpathlineto{\pgfqpoint{6.014936in}{6.377208in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{6.368963in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{6.363793in}}%
\pgfpathlineto{\pgfqpoint{6.020537in}{6.365215in}}%
\pgfpathlineto{\pgfqpoint{6.024287in}{6.371772in}}%
\pgfpathlineto{\pgfqpoint{6.024572in}{6.371370in}}%
\pgfpathlineto{\pgfqpoint{6.025995in}{6.365797in}}%
\pgfpathlineto{\pgfqpoint{6.028252in}{6.348306in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.335309in}}%
\pgfpathlineto{\pgfqpoint{6.029372in}{6.335309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.980490in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.965965in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.950906in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.919271in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.886014in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{7.851836in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.800676in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.651126in}}%
\pgfpathlineto{\pgfqpoint{5.551888in}{7.581663in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.531065in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.468534in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.431011in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{7.329261in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.288367in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.273931in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.260983in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.251847in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.237462in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.226747in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.155500in}}%
\pgfpathlineto{\pgfqpoint{5.835131in}{7.126023in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.108328in}}%
\pgfpathlineto{\pgfqpoint{5.860979in}{7.065511in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.058207in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{7.043570in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{7.029841in}}%
\pgfpathlineto{\pgfqpoint{5.897773in}{7.016625in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{7.014027in}}%
\pgfpathlineto{\pgfqpoint{5.906795in}{7.014831in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{7.014964in}}%
\pgfpathlineto{\pgfqpoint{5.913557in}{7.012507in}}%
\pgfpathlineto{\pgfqpoint{5.917327in}{7.005312in}}%
\pgfpathlineto{\pgfqpoint{5.924672in}{6.984327in}}%
\pgfpathlineto{\pgfqpoint{5.930898in}{6.969073in}}%
\pgfpathlineto{\pgfqpoint{5.937797in}{6.960187in}}%
\pgfpathlineto{\pgfqpoint{5.941998in}{6.951879in}}%
\pgfpathlineto{\pgfqpoint{5.954910in}{6.922508in}}%
\pgfpathlineto{\pgfqpoint{5.958790in}{6.920168in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.917289in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.911844in}}%
\pgfpathlineto{\pgfqpoint{5.974354in}{6.895287in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{6.859598in}}%
\pgfpathlineto{\pgfqpoint{5.988858in}{6.852357in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.849958in}}%
\pgfpathlineto{\pgfqpoint{5.998645in}{6.846696in}}%
\pgfpathlineto{\pgfqpoint{6.004308in}{6.838867in}}%
\pgfpathlineto{\pgfqpoint{6.012829in}{6.821884in}}%
\pgfpathlineto{\pgfqpoint{6.022167in}{6.804237in}}%
\pgfpathlineto{\pgfqpoint{6.027245in}{6.794516in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.718919in}}%
\pgfpathlineto{\pgfqpoint{6.059279in}{6.718057in}}%
\pgfpathlineto{\pgfqpoint{6.061664in}{6.721247in}}%
\pgfpathlineto{\pgfqpoint{6.064023in}{6.723207in}}%
\pgfpathlineto{\pgfqpoint{6.065891in}{6.721588in}}%
\pgfpathlineto{\pgfqpoint{6.071400in}{6.714140in}}%
\pgfpathlineto{\pgfqpoint{6.074102in}{6.711789in}}%
\pgfpathlineto{\pgfqpoint{6.076770in}{6.705240in}}%
\pgfpathlineto{\pgfqpoint{6.084579in}{6.681927in}}%
\pgfpathlineto{\pgfqpoint{6.088378in}{6.671701in}}%
\pgfpathlineto{\pgfqpoint{6.096989in}{6.647591in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{6.648996in}}%
\pgfpathlineto{\pgfqpoint{6.102934in}{6.644879in}}%
\pgfpathlineto{\pgfqpoint{6.107954in}{6.626102in}}%
\pgfpathlineto{\pgfqpoint{6.116190in}{6.597897in}}%
\pgfpathlineto{\pgfqpoint{6.118019in}{6.599587in}}%
\pgfpathlineto{\pgfqpoint{6.122343in}{6.604242in}}%
\pgfpathlineto{\pgfqpoint{6.123766in}{6.602636in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.595138in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{6.571242in}}%
\pgfpathlineto{\pgfqpoint{6.140459in}{6.542156in}}%
\pgfpathlineto{\pgfqpoint{6.144355in}{6.523496in}}%
\pgfpathlineto{\pgfqpoint{6.145958in}{6.522280in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{6.522766in}}%
\pgfpathlineto{\pgfqpoint{6.151007in}{6.520145in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{6.507779in}}%
\pgfpathlineto{\pgfqpoint{6.156851in}{6.498484in}}%
\pgfpathlineto{\pgfqpoint{6.158061in}{6.498948in}}%
\pgfpathlineto{\pgfqpoint{6.160759in}{6.502866in}}%
\pgfpathlineto{\pgfqpoint{6.161057in}{6.502549in}}%
\pgfpathlineto{\pgfqpoint{6.162539in}{6.498307in}}%
\pgfpathlineto{\pgfqpoint{6.166055in}{6.489082in}}%
\pgfpathlineto{\pgfqpoint{6.173198in}{6.482322in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.481717in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{6.481717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963914in}{8.039561in}}%
\pgfpathlineto{\pgfqpoint{3.996746in}{8.034494in}}%
\pgfpathlineto{\pgfqpoint{4.038099in}{8.030459in}}%
\pgfpathlineto{\pgfqpoint{4.102481in}{8.026904in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.024566in}}%
\pgfpathlineto{\pgfqpoint{4.259178in}{8.023040in}}%
\pgfpathlineto{\pgfqpoint{4.263570in}{8.002068in}}%
\pgfpathlineto{\pgfqpoint{4.295780in}{8.000775in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.999803in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{7.997798in}}%
\pgfpathlineto{\pgfqpoint{4.359837in}{7.996667in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.996394in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.989339in}}%
\pgfpathlineto{\pgfqpoint{4.409017in}{7.989021in}}%
\pgfpathlineto{\pgfqpoint{4.411202in}{7.984316in}}%
\pgfpathlineto{\pgfqpoint{4.471385in}{7.983555in}}%
\pgfpathlineto{\pgfqpoint{4.473017in}{7.974693in}}%
\pgfpathlineto{\pgfqpoint{4.485643in}{7.974490in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.971850in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.971646in}}%
\pgfpathlineto{\pgfqpoint{4.516937in}{7.968041in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{7.967919in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.966544in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.966244in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{7.958504in}}%
\pgfpathlineto{\pgfqpoint{4.589168in}{7.958391in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{7.955177in}}%
\pgfpathlineto{\pgfqpoint{4.620649in}{7.954029in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.952938in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{7.952768in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.950995in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{7.950971in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{7.938483in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.937429in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{7.935325in}}%
\pgfpathlineto{\pgfqpoint{4.803424in}{7.935322in}}%
\pgfpathlineto{\pgfqpoint{4.804798in}{7.921462in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.921407in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.921407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.136633in}{8.025566in}}%
\pgfpathlineto{\pgfqpoint{4.197905in}{8.023248in}}%
\pgfpathlineto{\pgfqpoint{4.210818in}{8.000910in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{8.000720in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{7.997797in}}%
\pgfpathlineto{\pgfqpoint{4.255824in}{7.989336in}}%
\pgfpathlineto{\pgfqpoint{4.265732in}{7.989152in}}%
\pgfpathlineto{\pgfqpoint{4.275200in}{7.984316in}}%
\pgfpathlineto{\pgfqpoint{4.292959in}{7.984315in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{7.974604in}}%
\pgfpathlineto{\pgfqpoint{4.324571in}{7.966510in}}%
\pgfpathlineto{\pgfqpoint{4.331792in}{7.966253in}}%
\pgfpathlineto{\pgfqpoint{4.338775in}{7.958440in}}%
\pgfpathlineto{\pgfqpoint{4.352091in}{7.952931in}}%
\pgfpathlineto{\pgfqpoint{4.358450in}{7.952841in}}%
\pgfpathlineto{\pgfqpoint{4.364624in}{7.950987in}}%
\pgfpathlineto{\pgfqpoint{4.370624in}{7.938456in}}%
\pgfpathlineto{\pgfqpoint{4.382139in}{7.937498in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{7.935325in}}%
\pgfpathlineto{\pgfqpoint{4.393064in}{7.935323in}}%
\pgfpathlineto{\pgfqpoint{4.398324in}{7.921452in}}%
\pgfpathlineto{\pgfqpoint{4.418151in}{7.921327in}}%
\pgfpathlineto{\pgfqpoint{4.422832in}{7.905825in}}%
\pgfpathlineto{\pgfqpoint{4.427413in}{7.904598in}}%
\pgfpathlineto{\pgfqpoint{4.440591in}{7.904578in}}%
\pgfpathlineto{\pgfqpoint{4.444809in}{7.889116in}}%
\pgfpathlineto{\pgfqpoint{4.453002in}{7.889104in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{7.887553in}}%
\pgfpathlineto{\pgfqpoint{4.460891in}{7.887418in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.876330in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{7.875825in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.872303in}}%
\pgfpathlineto{\pgfqpoint{4.489815in}{7.871668in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.869576in}}%
\pgfpathlineto{\pgfqpoint{4.512256in}{7.869038in}}%
\pgfpathlineto{\pgfqpoint{4.515277in}{7.853643in}}%
\pgfpathlineto{\pgfqpoint{4.538017in}{7.851853in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{7.836446in}}%
\pgfpathlineto{\pgfqpoint{4.558562in}{7.834644in}}%
\pgfpathlineto{\pgfqpoint{4.563403in}{7.834635in}}%
\pgfpathlineto{\pgfqpoint{4.565783in}{7.821293in}}%
\pgfpathlineto{\pgfqpoint{4.581736in}{7.818525in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{7.817801in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.806731in}}%
\pgfpathlineto{\pgfqpoint{4.590343in}{7.803311in}}%
\pgfpathlineto{\pgfqpoint{4.606578in}{7.801116in}}%
\pgfpathlineto{\pgfqpoint{4.610451in}{7.800806in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.788305in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.787080in}}%
\pgfpathlineto{\pgfqpoint{4.623476in}{7.785965in}}%
\pgfpathlineto{\pgfqpoint{4.630576in}{7.785907in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{7.784246in}}%
\pgfpathlineto{\pgfqpoint{4.635750in}{7.784172in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{7.776424in}}%
\pgfpathlineto{\pgfqpoint{4.647356in}{7.776322in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{7.768869in}}%
\pgfpathlineto{\pgfqpoint{4.658361in}{7.768063in}}%
\pgfpathlineto{\pgfqpoint{4.664404in}{7.768054in}}%
\pgfpathlineto{\pgfqpoint{4.665888in}{7.761795in}}%
\pgfpathlineto{\pgfqpoint{4.675998in}{7.759861in}}%
\pgfpathlineto{\pgfqpoint{4.680188in}{7.752757in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.752479in}}%
\pgfpathlineto{\pgfqpoint{4.689655in}{7.746947in}}%
\pgfpathlineto{\pgfqpoint{4.694882in}{7.746724in}}%
\pgfpathlineto{\pgfqpoint{4.699984in}{7.738076in}}%
\pgfpathlineto{\pgfqpoint{4.714595in}{7.737816in}}%
\pgfpathlineto{\pgfqpoint{4.715768in}{7.731532in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{7.731392in}}%
\pgfpathlineto{\pgfqpoint{4.719250in}{7.729794in}}%
\pgfpathlineto{\pgfqpoint{4.730463in}{7.729480in}}%
\pgfpathlineto{\pgfqpoint{4.732636in}{7.724071in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.723324in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{7.713373in}}%
\pgfpathlineto{\pgfqpoint{4.760942in}{7.712554in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{7.709787in}}%
\pgfpathlineto{\pgfqpoint{4.765623in}{7.709686in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{7.704340in}}%
\pgfpathlineto{\pgfqpoint{4.773798in}{7.704289in}}%
\pgfpathlineto{\pgfqpoint{4.775573in}{7.697063in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{7.696841in}}%
\pgfpathlineto{\pgfqpoint{4.801346in}{7.686282in}}%
\pgfpathlineto{\pgfqpoint{4.817186in}{7.685883in}}%
\pgfpathlineto{\pgfqpoint{4.818635in}{7.684712in}}%
\pgfpathlineto{\pgfqpoint{4.827820in}{7.684653in}}%
\pgfpathlineto{\pgfqpoint{4.829198in}{7.673769in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{7.673354in}}%
\pgfpathlineto{\pgfqpoint{4.855047in}{7.662495in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.662163in}}%
\pgfpathlineto{\pgfqpoint{4.862227in}{7.658812in}}%
\pgfpathlineto{\pgfqpoint{4.868602in}{7.658763in}}%
\pgfpathlineto{\pgfqpoint{4.869173in}{7.657604in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.653480in}}%
\pgfpathlineto{\pgfqpoint{4.902330in}{7.651846in}}%
\pgfpathlineto{\pgfqpoint{4.903787in}{7.645574in}}%
\pgfpathlineto{\pgfqpoint{4.909989in}{7.645152in}}%
\pgfpathlineto{\pgfqpoint{4.911395in}{7.635453in}}%
\pgfpathlineto{\pgfqpoint{4.938135in}{7.635419in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.633572in}}%
\pgfpathlineto{\pgfqpoint{4.959668in}{7.632671in}}%
\pgfpathlineto{\pgfqpoint{4.960782in}{7.615419in}}%
\pgfpathlineto{\pgfqpoint{5.000538in}{7.615402in}}%
\pgfpathlineto{\pgfqpoint{5.001764in}{7.611745in}}%
\pgfpathlineto{\pgfqpoint{5.002983in}{7.611526in}}%
\pgfpathlineto{\pgfqpoint{5.004195in}{7.601386in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.600875in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.600875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.259178in}{8.003152in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{7.997829in}}%
\pgfpathlineto{\pgfqpoint{4.306705in}{7.989259in}}%
\pgfpathlineto{\pgfqpoint{4.320451in}{7.984316in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{7.984315in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{7.971782in}}%
\pgfpathlineto{\pgfqpoint{4.357053in}{7.966525in}}%
\pgfpathlineto{\pgfqpoint{4.367978in}{7.958503in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{7.954231in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{7.952778in}}%
\pgfpathlineto{\pgfqpoint{4.397746in}{7.938428in}}%
\pgfpathlineto{\pgfqpoint{4.406810in}{7.935325in}}%
\pgfpathlineto{\pgfqpoint{4.415505in}{7.921450in}}%
\pgfpathlineto{\pgfqpoint{4.423858in}{7.921379in}}%
\pgfpathlineto{\pgfqpoint{4.431897in}{7.905825in}}%
\pgfpathlineto{\pgfqpoint{4.447117in}{7.902878in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{7.889106in}}%
\pgfpathlineto{\pgfqpoint{4.461321in}{7.887413in}}%
\pgfpathlineto{\pgfqpoint{4.468083in}{7.876068in}}%
\pgfpathlineto{\pgfqpoint{4.474637in}{7.872285in}}%
\pgfpathlineto{\pgfqpoint{4.480995in}{7.871734in}}%
\pgfpathlineto{\pgfqpoint{4.487169in}{7.869452in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.869208in}}%
\pgfpathlineto{\pgfqpoint{4.499005in}{7.853725in}}%
\pgfpathlineto{\pgfqpoint{4.515610in}{7.851843in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{7.835442in}}%
\pgfpathlineto{\pgfqpoint{4.531013in}{7.834637in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{7.820886in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{7.818131in}}%
\pgfpathlineto{\pgfqpoint{4.549958in}{7.803134in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{7.801232in}}%
\pgfpathlineto{\pgfqpoint{4.563137in}{7.800686in}}%
\pgfpathlineto{\pgfqpoint{4.567355in}{7.787103in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{7.784256in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.776414in}}%
\pgfpathlineto{\pgfqpoint{4.583437in}{7.776349in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.768074in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{7.768055in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{7.760563in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.759886in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{7.752703in}}%
\pgfpathlineto{\pgfqpoint{4.608953in}{7.752499in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{7.739988in}}%
\pgfpathlineto{\pgfqpoint{4.619017in}{7.737981in}}%
\pgfpathlineto{\pgfqpoint{4.622269in}{7.737879in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{7.731421in}}%
\pgfpathlineto{\pgfqpoint{4.628627in}{7.729707in}}%
\pgfpathlineto{\pgfqpoint{4.631737in}{7.729550in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{7.724014in}}%
\pgfpathlineto{\pgfqpoint{4.637823in}{7.723657in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.713420in}}%
\pgfpathlineto{\pgfqpoint{4.649496in}{7.712568in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.704351in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{7.704309in}}%
\pgfpathlineto{\pgfqpoint{4.657850in}{7.697053in}}%
\pgfpathlineto{\pgfqpoint{4.668501in}{7.696863in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{7.686254in}}%
\pgfpathlineto{\pgfqpoint{4.683542in}{7.684654in}}%
\pgfpathlineto{\pgfqpoint{4.685949in}{7.673710in}}%
\pgfpathlineto{\pgfqpoint{4.695312in}{7.673380in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{7.662378in}}%
\pgfpathlineto{\pgfqpoint{4.699844in}{7.658814in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.658776in}}%
\pgfpathlineto{\pgfqpoint{4.704281in}{7.653450in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{7.651994in}}%
\pgfpathlineto{\pgfqpoint{4.719122in}{7.645492in}}%
\pgfpathlineto{\pgfqpoint{4.721161in}{7.645171in}}%
\pgfpathlineto{\pgfqpoint{4.723180in}{7.635450in}}%
\pgfpathlineto{\pgfqpoint{4.732996in}{7.635420in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{7.632790in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{7.632702in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{7.615419in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.615403in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{7.611627in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.601363in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.600719in}}%
\pgfpathlineto{\pgfqpoint{4.777820in}{7.591615in}}%
\pgfpathlineto{\pgfqpoint{4.779369in}{7.589880in}}%
\pgfpathlineto{\pgfqpoint{4.789908in}{7.589819in}}%
\pgfpathlineto{\pgfqpoint{4.791371in}{7.574515in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.573898in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.572510in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{7.572460in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{7.559121in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.559001in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{7.556306in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{7.556268in}}%
\pgfpathlineto{\pgfqpoint{4.828740in}{7.552214in}}%
\pgfpathlineto{\pgfqpoint{4.860520in}{7.550275in}}%
\pgfpathlineto{\pgfqpoint{4.863660in}{7.549037in}}%
\pgfpathlineto{\pgfqpoint{4.868793in}{7.548903in}}%
\pgfpathlineto{\pgfqpoint{4.870812in}{7.542430in}}%
\pgfpathlineto{\pgfqpoint{4.871814in}{7.542318in}}%
\pgfpathlineto{\pgfqpoint{4.873804in}{7.538997in}}%
\pgfpathlineto{\pgfqpoint{4.881586in}{7.538777in}}%
\pgfpathlineto{\pgfqpoint{4.883487in}{7.533250in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.532712in}}%
\pgfpathlineto{\pgfqpoint{4.902493in}{7.528878in}}%
\pgfpathlineto{\pgfqpoint{4.905074in}{7.528784in}}%
\pgfpathlineto{\pgfqpoint{4.906778in}{7.526913in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{7.526787in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.519659in}}%
\pgfpathlineto{\pgfqpoint{4.915914in}{7.519150in}}%
\pgfpathlineto{\pgfqpoint{4.917533in}{7.516609in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.516599in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.511285in}}%
\pgfpathlineto{\pgfqpoint{4.934581in}{7.510905in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.506154in}}%
\pgfpathlineto{\pgfqpoint{4.954475in}{7.505933in}}%
\pgfpathlineto{\pgfqpoint{4.956500in}{7.494560in}}%
\pgfpathlineto{\pgfqpoint{4.957171in}{7.494487in}}%
\pgfpathlineto{\pgfqpoint{4.958506in}{7.490949in}}%
\pgfpathlineto{\pgfqpoint{4.964414in}{7.490905in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{7.485877in}}%
\pgfpathlineto{\pgfqpoint{4.989428in}{7.485819in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.479071in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{7.478763in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.474751in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{5.013360in}{7.468382in}}%
\pgfpathlineto{\pgfqpoint{5.025363in}{7.468336in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.456429in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{7.455263in}}%
\pgfpathlineto{\pgfqpoint{5.056101in}{7.447514in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.447500in}}%
\pgfpathlineto{\pgfqpoint{5.059856in}{7.441219in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.441104in}}%
\pgfpathlineto{\pgfqpoint{5.063139in}{7.438843in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.438827in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.421514in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.417786in}}%
\pgfpathlineto{\pgfqpoint{5.104132in}{7.417006in}}%
\pgfpathlineto{\pgfqpoint{5.105472in}{7.413143in}}%
\pgfpathlineto{\pgfqpoint{5.107465in}{7.412815in}}%
\pgfpathlineto{\pgfqpoint{5.108784in}{7.408464in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{7.407889in}}%
\pgfpathlineto{\pgfqpoint{5.127344in}{7.401709in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.401014in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.401014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.431897in}{7.989104in}}%
\pgfpathlineto{\pgfqpoint{4.448945in}{7.984315in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{7.968028in}}%
\pgfpathlineto{\pgfqpoint{4.479424in}{7.958457in}}%
\pgfpathlineto{\pgfqpoint{4.493169in}{7.952829in}}%
\pgfpathlineto{\pgfqpoint{4.506082in}{7.938402in}}%
\pgfpathlineto{\pgfqpoint{4.518256in}{7.921448in}}%
\pgfpathlineto{\pgfqpoint{4.529772in}{7.921330in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{7.889103in}}%
\pgfpathlineto{\pgfqpoint{4.560996in}{7.876075in}}%
\pgfpathlineto{\pgfqpoint{4.570464in}{7.871842in}}%
\pgfpathlineto{\pgfqpoint{4.579529in}{7.869292in}}%
\pgfpathlineto{\pgfqpoint{4.588223in}{7.853173in}}%
\pgfpathlineto{\pgfqpoint{4.596577in}{7.851887in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{7.834948in}}%
\pgfpathlineto{\pgfqpoint{4.612361in}{7.821391in}}%
\pgfpathlineto{\pgfqpoint{4.619835in}{7.818876in}}%
\pgfpathlineto{\pgfqpoint{4.627056in}{7.802534in}}%
\pgfpathlineto{\pgfqpoint{4.634039in}{7.800959in}}%
\pgfpathlineto{\pgfqpoint{4.640802in}{7.785971in}}%
\pgfpathlineto{\pgfqpoint{4.653714in}{7.768548in}}%
\pgfpathlineto{\pgfqpoint{4.659888in}{7.768054in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{7.746866in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{7.729818in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{7.724129in}}%
\pgfpathlineto{\pgfqpoint{4.693588in}{7.713406in}}%
\pgfpathlineto{\pgfqpoint{4.698720in}{7.712699in}}%
\pgfpathlineto{\pgfqpoint{4.708628in}{7.696978in}}%
\pgfpathlineto{\pgfqpoint{4.713415in}{7.696857in}}%
\pgfpathlineto{\pgfqpoint{4.718096in}{7.686032in}}%
\pgfpathlineto{\pgfqpoint{4.722677in}{7.684674in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.673622in}}%
\pgfpathlineto{\pgfqpoint{4.731552in}{7.673399in}}%
\pgfpathlineto{\pgfqpoint{4.735855in}{7.658794in}}%
\pgfpathlineto{\pgfqpoint{4.740073in}{7.653312in}}%
\pgfpathlineto{\pgfqpoint{4.744209in}{7.653086in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{7.645486in}}%
\pgfpathlineto{\pgfqpoint{4.752247in}{7.635444in}}%
\pgfpathlineto{\pgfqpoint{4.756155in}{7.635426in}}%
\pgfpathlineto{\pgfqpoint{4.759993in}{7.632795in}}%
\pgfpathlineto{\pgfqpoint{4.763763in}{7.615419in}}%
\pgfpathlineto{\pgfqpoint{4.771108in}{7.615407in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{7.601389in}}%
\pgfpathlineto{\pgfqpoint{4.785079in}{7.600739in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{7.589876in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{7.589817in}}%
\pgfpathlineto{\pgfqpoint{4.798190in}{7.574499in}}%
\pgfpathlineto{\pgfqpoint{4.807520in}{7.573965in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{7.572529in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{7.559124in}}%
\pgfpathlineto{\pgfqpoint{4.822215in}{7.552024in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.550350in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{7.548974in}}%
\pgfpathlineto{\pgfqpoint{4.846352in}{7.538967in}}%
\pgfpathlineto{\pgfqpoint{4.848873in}{7.538844in}}%
\pgfpathlineto{\pgfqpoint{4.851364in}{7.533250in}}%
\pgfpathlineto{\pgfqpoint{4.861047in}{7.532789in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{7.516610in}}%
\pgfpathlineto{\pgfqpoint{4.872562in}{7.516601in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.511233in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{7.510945in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{7.506138in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{7.505948in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{7.494486in}}%
\pgfpathlineto{\pgfqpoint{4.897898in}{7.485870in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.485823in}}%
\pgfpathlineto{\pgfqpoint{4.909518in}{7.479051in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{7.478764in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{7.468366in}}%
\pgfpathlineto{\pgfqpoint{4.925840in}{7.468338in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{7.456393in}}%
\pgfpathlineto{\pgfqpoint{4.939368in}{7.455263in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{7.441166in}}%
\pgfpathlineto{\pgfqpoint{4.944227in}{7.438842in}}%
\pgfpathlineto{\pgfqpoint{4.955152in}{7.438828in}}%
\pgfpathlineto{\pgfqpoint{4.956668in}{7.417785in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.417092in}}%
\pgfpathlineto{\pgfqpoint{4.964090in}{7.408432in}}%
\pgfpathlineto{\pgfqpoint{4.969847in}{7.407975in}}%
\pgfpathlineto{\pgfqpoint{4.971262in}{7.401721in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{7.401002in}}%
\pgfpathlineto{\pgfqpoint{4.979561in}{7.394643in}}%
\pgfpathlineto{\pgfqpoint{4.996505in}{7.394556in}}%
\pgfpathlineto{\pgfqpoint{4.997754in}{7.381755in}}%
\pgfpathlineto{\pgfqpoint{5.000231in}{7.381652in}}%
\pgfpathlineto{\pgfqpoint{5.001458in}{7.374872in}}%
\pgfpathlineto{\pgfqpoint{5.012199in}{7.374827in}}%
\pgfpathlineto{\pgfqpoint{5.014515in}{7.368170in}}%
\pgfpathlineto{\pgfqpoint{5.015663in}{7.367989in}}%
\pgfpathlineto{\pgfqpoint{5.017941in}{7.361820in}}%
\pgfpathlineto{\pgfqpoint{5.019071in}{7.361662in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.353688in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{7.353655in}}%
\pgfpathlineto{\pgfqpoint{5.028979in}{7.348633in}}%
\pgfpathlineto{\pgfqpoint{5.034290in}{7.348596in}}%
\pgfpathlineto{\pgfqpoint{5.036379in}{7.343621in}}%
\pgfpathlineto{\pgfqpoint{5.039473in}{7.343514in}}%
\pgfpathlineto{\pgfqpoint{5.041511in}{7.338195in}}%
\pgfpathlineto{\pgfqpoint{5.042523in}{7.337950in}}%
\pgfpathlineto{\pgfqpoint{5.044532in}{7.333808in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{7.332923in}}%
\pgfpathlineto{\pgfqpoint{5.051419in}{7.328468in}}%
\pgfpathlineto{\pgfqpoint{5.055257in}{7.327911in}}%
\pgfpathlineto{\pgfqpoint{5.057150in}{7.323253in}}%
\pgfpathlineto{\pgfqpoint{5.070837in}{7.322300in}}%
\pgfpathlineto{\pgfqpoint{5.071719in}{7.322286in}}%
\pgfpathlineto{\pgfqpoint{5.073472in}{7.303199in}}%
\pgfpathlineto{\pgfqpoint{5.081187in}{7.303193in}}%
\pgfpathlineto{\pgfqpoint{5.082864in}{7.297517in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{7.297382in}}%
\pgfpathlineto{\pgfqpoint{5.097392in}{7.296264in}}%
\pgfpathlineto{\pgfqpoint{5.102784in}{7.296002in}}%
\pgfpathlineto{\pgfqpoint{5.104300in}{7.292739in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{7.292732in}}%
\pgfpathlineto{\pgfqpoint{5.110258in}{7.277595in}}%
\pgfpathlineto{\pgfqpoint{5.114620in}{7.277413in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{7.272599in}}%
\pgfpathlineto{\pgfqpoint{5.125148in}{7.272427in}}%
\pgfpathlineto{\pgfqpoint{5.126514in}{7.267592in}}%
\pgfpathlineto{\pgfqpoint{5.139706in}{7.266675in}}%
\pgfpathlineto{\pgfqpoint{5.140981in}{7.252564in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.252534in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{7.247451in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.247058in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{7.241831in}}%
\pgfpathlineto{\pgfqpoint{5.162147in}{7.241679in}}%
\pgfpathlineto{\pgfqpoint{5.163295in}{7.237506in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{7.236379in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{7.236355in}}%
\pgfpathlineto{\pgfqpoint{5.187105in}{7.227152in}}%
\pgfpathlineto{\pgfqpoint{5.190659in}{7.227124in}}%
\pgfpathlineto{\pgfqpoint{5.192164in}{7.213060in}}%
\pgfpathlineto{\pgfqpoint{5.192664in}{7.213058in}}%
\pgfpathlineto{\pgfqpoint{5.194155in}{7.211818in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{7.211658in}}%
\pgfpathlineto{\pgfqpoint{5.198567in}{7.208829in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{7.208601in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{7.191284in}}%
\pgfpathlineto{\pgfqpoint{5.212646in}{7.191277in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{7.189661in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{7.189578in}}%
\pgfpathlineto{\pgfqpoint{5.221540in}{7.183262in}}%
\pgfpathlineto{\pgfqpoint{5.222410in}{7.183102in}}%
\pgfpathlineto{\pgfqpoint{5.223707in}{7.178869in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{7.177720in}}%
\pgfpathlineto{\pgfqpoint{5.237480in}{7.174705in}}%
\pgfpathlineto{\pgfqpoint{5.245802in}{7.174651in}}%
\pgfpathlineto{\pgfqpoint{5.246965in}{7.152137in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{7.151929in}}%
\pgfpathlineto{\pgfqpoint{5.253437in}{7.148999in}}%
\pgfpathlineto{\pgfqpoint{5.259354in}{7.148866in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{7.144466in}}%
\pgfpathlineto{\pgfqpoint{5.261892in}{7.144261in}}%
\pgfpathlineto{\pgfqpoint{5.263328in}{7.140903in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{7.140890in}}%
\pgfpathlineto{\pgfqpoint{5.266526in}{7.137386in}}%
\pgfpathlineto{\pgfqpoint{5.267230in}{7.137368in}}%
\pgfpathlineto{\pgfqpoint{5.268631in}{7.133256in}}%
\pgfpathlineto{\pgfqpoint{5.279189in}{7.133235in}}%
\pgfpathlineto{\pgfqpoint{5.280514in}{7.132093in}}%
\pgfpathlineto{\pgfqpoint{5.292394in}{7.131439in}}%
\pgfpathlineto{\pgfqpoint{5.293640in}{7.115041in}}%
\pgfpathlineto{\pgfqpoint{5.301563in}{7.114880in}}%
\pgfpathlineto{\pgfqpoint{5.302756in}{7.111984in}}%
\pgfpathlineto{\pgfqpoint{5.309202in}{7.111597in}}%
\pgfpathlineto{\pgfqpoint{5.310353in}{7.105933in}}%
\pgfpathlineto{\pgfqpoint{5.313770in}{7.105810in}}%
\pgfpathlineto{\pgfqpoint{5.314897in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.102036in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{7.102036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.554442in}{7.974674in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{7.966495in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{7.952932in}}%
\pgfpathlineto{\pgfqpoint{4.601969in}{7.938420in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{7.876293in}}%
\pgfpathlineto{\pgfqpoint{4.663242in}{7.871887in}}%
\pgfpathlineto{\pgfqpoint{4.673634in}{7.869201in}}%
\pgfpathlineto{\pgfqpoint{4.702074in}{7.821407in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{7.818221in}}%
\pgfpathlineto{\pgfqpoint{4.727161in}{7.787066in}}%
\pgfpathlineto{\pgfqpoint{4.734907in}{7.776410in}}%
\pgfpathlineto{\pgfqpoint{4.749601in}{7.759982in}}%
\pgfpathlineto{\pgfqpoint{4.756585in}{7.746810in}}%
\pgfpathlineto{\pgfqpoint{4.769901in}{7.729531in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{7.713366in}}%
\pgfpathlineto{\pgfqpoint{4.782433in}{7.709729in}}%
\pgfpathlineto{\pgfqpoint{4.794269in}{7.686303in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{7.684711in}}%
\pgfpathlineto{\pgfqpoint{4.816133in}{7.653392in}}%
\pgfpathlineto{\pgfqpoint{4.821266in}{7.653057in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{7.635452in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{7.635427in}}%
\pgfpathlineto{\pgfqpoint{4.835960in}{7.632744in}}%
\pgfpathlineto{\pgfqpoint{4.840642in}{7.615414in}}%
\pgfpathlineto{\pgfqpoint{4.845222in}{7.615405in}}%
\pgfpathlineto{\pgfqpoint{4.849706in}{7.600910in}}%
\pgfpathlineto{\pgfqpoint{4.854098in}{7.600802in}}%
\pgfpathlineto{\pgfqpoint{4.858401in}{7.591606in}}%
\pgfpathlineto{\pgfqpoint{4.862619in}{7.589844in}}%
\pgfpathlineto{\pgfqpoint{4.866755in}{7.574508in}}%
\pgfpathlineto{\pgfqpoint{4.874793in}{7.574015in}}%
\pgfpathlineto{\pgfqpoint{4.878701in}{7.572529in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.556307in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{7.552188in}}%
\pgfpathlineto{\pgfqpoint{4.900754in}{7.550341in}}%
\pgfpathlineto{\pgfqpoint{4.904217in}{7.549017in}}%
\pgfpathlineto{\pgfqpoint{4.907625in}{7.542382in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.538877in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{7.533239in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{7.533121in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.528794in}}%
\pgfpathlineto{\pgfqpoint{4.927001in}{7.519617in}}%
\pgfpathlineto{\pgfqpoint{4.930066in}{7.516608in}}%
\pgfpathlineto{\pgfqpoint{4.933087in}{7.511264in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.511032in}}%
\pgfpathlineto{\pgfqpoint{4.939003in}{7.506137in}}%
\pgfpathlineto{\pgfqpoint{4.944760in}{7.505983in}}%
\pgfpathlineto{\pgfqpoint{4.947581in}{7.494535in}}%
\pgfpathlineto{\pgfqpoint{4.953114in}{7.485868in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{7.485821in}}%
\pgfpathlineto{\pgfqpoint{4.963765in}{7.478990in}}%
\pgfpathlineto{\pgfqpoint{4.966347in}{7.478870in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.474762in}}%
\pgfpathlineto{\pgfqpoint{4.971418in}{7.468382in}}%
\pgfpathlineto{\pgfqpoint{4.973910in}{7.468358in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{7.456448in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{7.455265in}}%
\pgfpathlineto{\pgfqpoint{4.990576in}{7.438843in}}%
\pgfpathlineto{\pgfqpoint{4.999546in}{7.438828in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{7.417664in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{7.417251in}}%
\pgfpathlineto{\pgfqpoint{5.008152in}{7.408328in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{7.407916in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.401338in}}%
\pgfpathlineto{\pgfqpoint{5.018444in}{7.401001in}}%
\pgfpathlineto{\pgfqpoint{5.020444in}{7.394637in}}%
\pgfpathlineto{\pgfqpoint{5.032064in}{7.394562in}}%
\pgfpathlineto{\pgfqpoint{5.033940in}{7.381758in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{7.381660in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.374868in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.374830in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.368285in}}%
\pgfpathlineto{\pgfqpoint{5.048386in}{7.367932in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{7.353686in}}%
\pgfpathlineto{\pgfqpoint{5.056941in}{7.353654in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.348632in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{7.348602in}}%
\pgfpathlineto{\pgfqpoint{5.063546in}{7.343652in}}%
\pgfpathlineto{\pgfqpoint{5.066773in}{7.343508in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{7.333842in}}%
\pgfpathlineto{\pgfqpoint{5.074633in}{7.332880in}}%
\pgfpathlineto{\pgfqpoint{5.076171in}{7.328383in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.328013in}}%
\pgfpathlineto{\pgfqpoint{5.079214in}{7.323450in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.322322in}}%
\pgfpathlineto{\pgfqpoint{5.090968in}{7.322293in}}%
\pgfpathlineto{\pgfqpoint{5.092392in}{7.303200in}}%
\pgfpathlineto{\pgfqpoint{5.097997in}{7.303193in}}%
\pgfpathlineto{\pgfqpoint{5.099376in}{7.297740in}}%
\pgfpathlineto{\pgfqpoint{5.104803in}{7.297388in}}%
\pgfpathlineto{\pgfqpoint{5.110095in}{7.296294in}}%
\pgfpathlineto{\pgfqpoint{5.113979in}{7.296039in}}%
\pgfpathlineto{\pgfqpoint{5.115258in}{7.292740in}}%
\pgfpathlineto{\pgfqpoint{5.117794in}{7.292734in}}%
\pgfpathlineto{\pgfqpoint{5.120300in}{7.277583in}}%
\pgfpathlineto{\pgfqpoint{5.122776in}{7.277442in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{7.272607in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{7.272452in}}%
\pgfpathlineto{\pgfqpoint{5.131225in}{7.267619in}}%
\pgfpathlineto{\pgfqpoint{5.141616in}{7.266674in}}%
\pgfpathlineto{\pgfqpoint{5.143858in}{7.247450in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.247101in}}%
\pgfpathlineto{\pgfqpoint{5.151524in}{7.241826in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.241672in}}%
\pgfpathlineto{\pgfqpoint{5.159961in}{7.237503in}}%
\pgfpathlineto{\pgfqpoint{5.172995in}{7.236427in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.236360in}}%
\pgfpathlineto{\pgfqpoint{5.175892in}{7.227143in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.227121in}}%
\pgfpathlineto{\pgfqpoint{5.179696in}{7.211842in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.211695in}}%
\pgfpathlineto{\pgfqpoint{5.183433in}{7.208814in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.208601in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{7.191282in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.191277in}}%
\pgfpathlineto{\pgfqpoint{5.194265in}{7.189648in}}%
\pgfpathlineto{\pgfqpoint{5.197757in}{7.189579in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{7.178867in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{7.177721in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.174703in}}%
\pgfpathlineto{\pgfqpoint{5.214405in}{7.174656in}}%
\pgfpathlineto{\pgfqpoint{5.216000in}{7.152117in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.151931in}}%
\pgfpathlineto{\pgfqpoint{5.220716in}{7.148972in}}%
\pgfpathlineto{\pgfqpoint{5.223803in}{7.148865in}}%
\pgfpathlineto{\pgfqpoint{5.226089in}{7.140907in}}%
\pgfpathlineto{\pgfqpoint{5.226846in}{7.140898in}}%
\pgfpathlineto{\pgfqpoint{5.229099in}{7.133474in}}%
\pgfpathlineto{\pgfqpoint{5.233537in}{7.133244in}}%
\pgfpathlineto{\pgfqpoint{5.236445in}{7.133236in}}%
\pgfpathlineto{\pgfqpoint{5.237884in}{7.132089in}}%
\pgfpathlineto{\pgfqpoint{5.244937in}{7.131439in}}%
\pgfpathlineto{\pgfqpoint{5.246320in}{7.115023in}}%
\pgfpathlineto{\pgfqpoint{5.250416in}{7.114891in}}%
\pgfpathlineto{\pgfqpoint{5.251764in}{7.111958in}}%
\pgfpathlineto{\pgfqpoint{5.255097in}{7.111636in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.105922in}}%
\pgfpathlineto{\pgfqpoint{5.257727in}{7.105846in}}%
\pgfpathlineto{\pgfqpoint{5.259029in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{7.102029in}}%
\pgfpathlineto{\pgfqpoint{5.262252in}{7.098309in}}%
\pgfpathlineto{\pgfqpoint{5.274674in}{7.098275in}}%
\pgfpathlineto{\pgfqpoint{5.275878in}{7.084447in}}%
\pgfpathlineto{\pgfqpoint{5.277074in}{7.084314in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.076746in}}%
\pgfpathlineto{\pgfqpoint{5.282377in}{7.076560in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.072840in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.072233in}}%
\pgfpathlineto{\pgfqpoint{5.292047in}{7.068346in}}%
\pgfpathlineto{\pgfqpoint{5.293156in}{7.068266in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.063839in}}%
\pgfpathlineto{\pgfqpoint{5.297537in}{7.063786in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.061121in}}%
\pgfpathlineto{\pgfqpoint{5.303416in}{7.061063in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{7.058361in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.058211in}}%
\pgfpathlineto{\pgfqpoint{5.315209in}{7.032343in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.032289in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{7.021319in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{7.021277in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.016852in}}%
\pgfpathlineto{\pgfqpoint{5.357995in}{7.015597in}}%
\pgfpathlineto{\pgfqpoint{5.359216in}{6.984978in}}%
\pgfpathlineto{\pgfqpoint{5.366396in}{6.984340in}}%
\pgfpathlineto{\pgfqpoint{5.367569in}{6.980456in}}%
\pgfpathlineto{\pgfqpoint{5.377105in}{6.980386in}}%
\pgfpathlineto{\pgfqpoint{5.378592in}{6.977408in}}%
\pgfpathlineto{\pgfqpoint{5.385157in}{6.977175in}}%
\pgfpathlineto{\pgfqpoint{5.386589in}{6.972535in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{6.972505in}}%
\pgfpathlineto{\pgfqpoint{5.391874in}{6.934068in}}%
\pgfpathlineto{\pgfqpoint{5.403390in}{6.933979in}}%
\pgfpathlineto{\pgfqpoint{5.404704in}{6.932637in}}%
\pgfpathlineto{\pgfqpoint{5.407633in}{6.932582in}}%
\pgfpathlineto{\pgfqpoint{5.408922in}{6.930828in}}%
\pgfpathlineto{\pgfqpoint{5.410203in}{6.930717in}}%
\pgfpathlineto{\pgfqpoint{5.411477in}{6.927192in}}%
\pgfpathlineto{\pgfqpoint{5.425302in}{6.927118in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{6.924523in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.924439in}}%
\pgfpathlineto{\pgfqpoint{5.438843in}{6.924439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.690096in}{7.966521in}}%
\pgfpathlineto{\pgfqpoint{4.707144in}{7.952934in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{7.938402in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{7.889099in}}%
\pgfpathlineto{\pgfqpoint{4.776455in}{7.872281in}}%
\pgfpathlineto{\pgfqpoint{4.787971in}{7.869291in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{7.820726in}}%
\pgfpathlineto{\pgfqpoint{4.828663in}{7.802763in}}%
\pgfpathlineto{\pgfqpoint{4.846423in}{7.776434in}}%
\pgfpathlineto{\pgfqpoint{4.854776in}{7.768063in}}%
\pgfpathlineto{\pgfqpoint{4.870560in}{7.738058in}}%
\pgfpathlineto{\pgfqpoint{4.878034in}{7.729701in}}%
\pgfpathlineto{\pgfqpoint{4.885255in}{7.723328in}}%
\pgfpathlineto{\pgfqpoint{4.905555in}{7.686063in}}%
\pgfpathlineto{\pgfqpoint{4.918087in}{7.662488in}}%
\pgfpathlineto{\pgfqpoint{4.924087in}{7.653304in}}%
\pgfpathlineto{\pgfqpoint{4.929923in}{7.651874in}}%
\pgfpathlineto{\pgfqpoint{4.935603in}{7.635434in}}%
\pgfpathlineto{\pgfqpoint{4.941135in}{7.632754in}}%
\pgfpathlineto{\pgfqpoint{4.946528in}{7.615412in}}%
\pgfpathlineto{\pgfqpoint{4.951787in}{7.611616in}}%
\pgfpathlineto{\pgfqpoint{4.961931in}{7.591613in}}%
\pgfpathlineto{\pgfqpoint{4.966828in}{7.589833in}}%
\pgfpathlineto{\pgfqpoint{4.971614in}{7.574492in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{7.572517in}}%
\pgfpathlineto{\pgfqpoint{4.985360in}{7.556287in}}%
\pgfpathlineto{\pgfqpoint{4.989752in}{7.552024in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{7.550457in}}%
\pgfpathlineto{\pgfqpoint{5.002408in}{7.549733in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{7.542482in}}%
\pgfpathlineto{\pgfqpoint{5.010446in}{7.538843in}}%
\pgfpathlineto{\pgfqpoint{5.014355in}{7.533209in}}%
\pgfpathlineto{\pgfqpoint{5.018192in}{7.533132in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{7.528761in}}%
\pgfpathlineto{\pgfqpoint{5.029307in}{7.511312in}}%
\pgfpathlineto{\pgfqpoint{5.032887in}{7.511003in}}%
\pgfpathlineto{\pgfqpoint{5.036407in}{7.506101in}}%
\pgfpathlineto{\pgfqpoint{5.039871in}{7.505997in}}%
\pgfpathlineto{\pgfqpoint{5.043279in}{7.490955in}}%
\pgfpathlineto{\pgfqpoint{5.046633in}{7.485876in}}%
\pgfpathlineto{\pgfqpoint{5.053187in}{7.485833in}}%
\pgfpathlineto{\pgfqpoint{5.056390in}{7.479042in}}%
\pgfpathlineto{\pgfqpoint{5.059545in}{7.478876in}}%
\pgfpathlineto{\pgfqpoint{5.062655in}{7.474739in}}%
\pgfpathlineto{\pgfqpoint{5.065719in}{7.468365in}}%
\pgfpathlineto{\pgfqpoint{5.068740in}{7.456439in}}%
\pgfpathlineto{\pgfqpoint{5.074657in}{7.455268in}}%
\pgfpathlineto{\pgfqpoint{5.077555in}{7.455264in}}%
\pgfpathlineto{\pgfqpoint{5.080414in}{7.441165in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{7.438839in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{7.438829in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{7.417572in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{7.408317in}}%
\pgfpathlineto{\pgfqpoint{5.099419in}{7.408025in}}%
\pgfpathlineto{\pgfqpoint{5.102001in}{7.401357in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{7.401115in}}%
\pgfpathlineto{\pgfqpoint{5.107072in}{7.394640in}}%
\pgfpathlineto{\pgfqpoint{5.116866in}{7.394568in}}%
\pgfpathlineto{\pgfqpoint{5.119246in}{7.381762in}}%
\pgfpathlineto{\pgfqpoint{5.121600in}{7.381621in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{7.374860in}}%
\pgfpathlineto{\pgfqpoint{5.128508in}{7.374832in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{7.353699in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{7.353675in}}%
\pgfpathlineto{\pgfqpoint{5.139546in}{7.348644in}}%
\pgfpathlineto{\pgfqpoint{5.143806in}{7.348600in}}%
\pgfpathlineto{\pgfqpoint{5.145904in}{7.343606in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{7.343499in}}%
\pgfpathlineto{\pgfqpoint{5.150040in}{7.333876in}}%
\pgfpathlineto{\pgfqpoint{5.154097in}{7.332960in}}%
\pgfpathlineto{\pgfqpoint{5.156097in}{7.328328in}}%
\pgfpathlineto{\pgfqpoint{5.158078in}{7.327913in}}%
\pgfpathlineto{\pgfqpoint{5.160041in}{7.323099in}}%
\pgfpathlineto{\pgfqpoint{5.167718in}{7.322314in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{7.303200in}}%
\pgfpathlineto{\pgfqpoint{5.175127in}{7.303193in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{7.297403in}}%
\pgfpathlineto{\pgfqpoint{5.184040in}{7.296358in}}%
\pgfpathlineto{\pgfqpoint{5.187503in}{7.296090in}}%
\pgfpathlineto{\pgfqpoint{5.189214in}{7.292740in}}%
\pgfpathlineto{\pgfqpoint{5.190911in}{7.292735in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{7.277644in}}%
\pgfpathlineto{\pgfqpoint{5.195922in}{7.277420in}}%
\pgfpathlineto{\pgfqpoint{5.197567in}{7.272579in}}%
\pgfpathlineto{\pgfqpoint{5.202426in}{7.272430in}}%
\pgfpathlineto{\pgfqpoint{5.204022in}{7.267563in}}%
\pgfpathlineto{\pgfqpoint{5.210287in}{7.266697in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{7.247446in}}%
\pgfpathlineto{\pgfqpoint{5.217867in}{7.247103in}}%
\pgfpathlineto{\pgfqpoint{5.219351in}{7.241836in}}%
\pgfpathlineto{\pgfqpoint{5.223743in}{7.241708in}}%
\pgfpathlineto{\pgfqpoint{5.225187in}{7.237507in}}%
\pgfpathlineto{\pgfqpoint{5.237760in}{7.236405in}}%
\pgfpathlineto{\pgfqpoint{5.239113in}{7.227154in}}%
\pgfpathlineto{\pgfqpoint{5.240456in}{7.227135in}}%
\pgfpathlineto{\pgfqpoint{5.241792in}{7.213064in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{7.208768in}}%
\pgfpathlineto{\pgfqpoint{5.249633in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.250912in}{7.191286in}}%
\pgfpathlineto{\pgfqpoint{5.253448in}{7.191278in}}%
\pgfpathlineto{\pgfqpoint{5.255953in}{7.189624in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{7.189594in}}%
\pgfpathlineto{\pgfqpoint{5.259658in}{7.178871in}}%
\pgfpathlineto{\pgfqpoint{5.265692in}{7.177721in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{7.174695in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{7.174653in}}%
\pgfpathlineto{\pgfqpoint{5.272714in}{7.152109in}}%
\pgfpathlineto{\pgfqpoint{5.275004in}{7.151941in}}%
\pgfpathlineto{\pgfqpoint{5.277270in}{7.148934in}}%
\pgfpathlineto{\pgfqpoint{5.278394in}{7.148886in}}%
\pgfpathlineto{\pgfqpoint{5.280624in}{7.140908in}}%
\pgfpathlineto{\pgfqpoint{5.281731in}{7.140892in}}%
\pgfpathlineto{\pgfqpoint{5.285016in}{7.133251in}}%
\pgfpathlineto{\pgfqpoint{5.288251in}{7.133239in}}%
\pgfpathlineto{\pgfqpoint{5.290381in}{7.132086in}}%
\pgfpathlineto{\pgfqpoint{5.295614in}{7.131440in}}%
\pgfpathlineto{\pgfqpoint{5.297672in}{7.114991in}}%
\pgfpathlineto{\pgfqpoint{5.299710in}{7.114908in}}%
\pgfpathlineto{\pgfqpoint{5.301729in}{7.111893in}}%
\pgfpathlineto{\pgfqpoint{5.303729in}{7.111649in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{7.105861in}}%
\pgfpathlineto{\pgfqpoint{5.307674in}{7.102036in}}%
\pgfpathlineto{\pgfqpoint{5.309619in}{7.098309in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{7.098276in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{7.084338in}}%
\pgfpathlineto{\pgfqpoint{5.322759in}{7.076727in}}%
\pgfpathlineto{\pgfqpoint{5.325472in}{7.076544in}}%
\pgfpathlineto{\pgfqpoint{5.327262in}{7.072275in}}%
\pgfpathlineto{\pgfqpoint{5.331672in}{7.072231in}}%
\pgfpathlineto{\pgfqpoint{5.334274in}{7.063854in}}%
\pgfpathlineto{\pgfqpoint{5.336846in}{7.063790in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{7.061115in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{7.061070in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{7.058360in}}%
\pgfpathlineto{\pgfqpoint{5.349256in}{7.058214in}}%
\pgfpathlineto{\pgfqpoint{5.350858in}{7.032340in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{7.032286in}}%
\pgfpathlineto{\pgfqpoint{5.358689in}{7.021315in}}%
\pgfpathlineto{\pgfqpoint{5.365499in}{7.021278in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{7.016845in}}%
\pgfpathlineto{\pgfqpoint{5.382662in}{7.015598in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{6.984922in}}%
\pgfpathlineto{\pgfqpoint{5.388757in}{6.984353in}}%
\pgfpathlineto{\pgfqpoint{5.390088in}{6.980452in}}%
\pgfpathlineto{\pgfqpoint{5.396622in}{6.980387in}}%
\pgfpathlineto{\pgfqpoint{5.397905in}{6.977403in}}%
\pgfpathlineto{\pgfqpoint{5.402336in}{6.977187in}}%
\pgfpathlineto{\pgfqpoint{5.403585in}{6.972536in}}%
\pgfpathlineto{\pgfqpoint{5.406062in}{6.972509in}}%
\pgfpathlineto{\pgfqpoint{5.407290in}{6.934069in}}%
\pgfpathlineto{\pgfqpoint{5.415690in}{6.933980in}}%
\pgfpathlineto{\pgfqpoint{5.417448in}{6.932617in}}%
\pgfpathlineto{\pgfqpoint{5.418612in}{6.932587in}}%
\pgfpathlineto{\pgfqpoint{5.421494in}{6.927192in}}%
\pgfpathlineto{\pgfqpoint{5.431012in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{5.432648in}{6.924518in}}%
\pgfpathlineto{\pgfqpoint{5.441690in}{6.924430in}}%
\pgfpathlineto{\pgfqpoint{5.443246in}{6.921302in}}%
\pgfpathlineto{\pgfqpoint{5.446326in}{6.921265in}}%
\pgfpathlineto{\pgfqpoint{5.447849in}{6.892641in}}%
\pgfpathlineto{\pgfqpoint{5.448858in}{6.892589in}}%
\pgfpathlineto{\pgfqpoint{5.450364in}{6.889957in}}%
\pgfpathlineto{\pgfqpoint{5.451361in}{6.889851in}}%
\pgfpathlineto{\pgfqpoint{5.455306in}{6.875374in}}%
\pgfpathlineto{\pgfqpoint{5.456280in}{6.875320in}}%
\pgfpathlineto{\pgfqpoint{5.457734in}{6.872469in}}%
\pgfpathlineto{\pgfqpoint{5.458217in}{6.872407in}}%
\pgfpathlineto{\pgfqpoint{5.459657in}{6.870145in}}%
\pgfpathlineto{\pgfqpoint{5.469021in}{6.870132in}}%
\pgfpathlineto{\pgfqpoint{5.470391in}{6.857125in}}%
\pgfpathlineto{\pgfqpoint{5.479304in}{6.856757in}}%
\pgfpathlineto{\pgfqpoint{5.480609in}{6.854208in}}%
\pgfpathlineto{\pgfqpoint{5.487018in}{6.854078in}}%
\pgfpathlineto{\pgfqpoint{5.488277in}{6.852659in}}%
\pgfpathlineto{\pgfqpoint{5.500869in}{6.852361in}}%
\pgfpathlineto{\pgfqpoint{5.502049in}{6.812474in}}%
\pgfpathlineto{\pgfqpoint{5.508995in}{6.812459in}}%
\pgfpathlineto{\pgfqpoint{5.510509in}{6.811316in}}%
\pgfpathlineto{\pgfqpoint{5.511261in}{6.811306in}}%
\pgfpathlineto{\pgfqpoint{5.512758in}{6.810177in}}%
\pgfpathlineto{\pgfqpoint{5.523665in}{6.810176in}}%
\pgfpathlineto{\pgfqpoint{5.525078in}{6.806569in}}%
\pgfpathlineto{\pgfqpoint{5.527528in}{6.806551in}}%
\pgfpathlineto{\pgfqpoint{5.528915in}{6.786993in}}%
\pgfpathlineto{\pgfqpoint{5.531322in}{6.786873in}}%
\pgfpathlineto{\pgfqpoint{5.532685in}{6.783728in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{6.783706in}}%
\pgfpathlineto{\pgfqpoint{5.534714in}{6.780734in}}%
\pgfpathlineto{\pgfqpoint{5.542640in}{6.780644in}}%
\pgfpathlineto{\pgfqpoint{5.543610in}{6.778082in}}%
\pgfpathlineto{\pgfqpoint{5.544897in}{6.751357in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{6.750341in}}%
\pgfpathlineto{\pgfqpoint{5.554309in}{6.749217in}}%
\pgfpathlineto{\pgfqpoint{5.555533in}{6.735033in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{6.735027in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{6.732702in}}%
\pgfpathlineto{\pgfqpoint{5.565372in}{6.732487in}}%
\pgfpathlineto{\pgfqpoint{5.566534in}{6.729718in}}%
\pgfpathlineto{\pgfqpoint{5.567401in}{6.729652in}}%
\pgfpathlineto{\pgfqpoint{5.568553in}{6.727310in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.727242in}}%
\pgfpathlineto{\pgfqpoint{5.574497in}{6.727242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849706in}{7.955185in}}%
\pgfpathlineto{\pgfqpoint{4.882539in}{7.921443in}}%
\pgfpathlineto{\pgfqpoint{4.910979in}{7.889101in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{7.872208in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{7.869192in}}%
\pgfpathlineto{\pgfqpoint{4.968898in}{7.818563in}}%
\pgfpathlineto{\pgfqpoint{4.997338in}{7.768069in}}%
\pgfpathlineto{\pgfqpoint{5.006033in}{7.756178in}}%
\pgfpathlineto{\pgfqpoint{5.014387in}{7.738027in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{7.729575in}}%
\pgfpathlineto{\pgfqpoint{5.037645in}{7.697055in}}%
\pgfpathlineto{\pgfqpoint{5.044865in}{7.686278in}}%
\pgfpathlineto{\pgfqpoint{5.051849in}{7.684658in}}%
\pgfpathlineto{\pgfqpoint{5.058611in}{7.673367in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{7.653276in}}%
\pgfpathlineto{\pgfqpoint{5.071524in}{7.645362in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{7.635423in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{7.615417in}}%
\pgfpathlineto{\pgfqpoint{5.089533in}{7.615405in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{7.600854in}}%
\pgfpathlineto{\pgfqpoint{5.100746in}{7.591610in}}%
\pgfpathlineto{\pgfqpoint{5.106138in}{7.589824in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{7.574479in}}%
\pgfpathlineto{\pgfqpoint{5.116530in}{7.573944in}}%
\pgfpathlineto{\pgfqpoint{5.121542in}{7.556308in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{7.552064in}}%
\pgfpathlineto{\pgfqpoint{5.140486in}{7.548996in}}%
\pgfpathlineto{\pgfqpoint{5.144970in}{7.538940in}}%
\pgfpathlineto{\pgfqpoint{5.149362in}{7.533225in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{7.533132in}}%
\pgfpathlineto{\pgfqpoint{5.157883in}{7.526881in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.516609in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{7.506122in}}%
\pgfpathlineto{\pgfqpoint{5.173965in}{7.505996in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.490941in}}%
\pgfpathlineto{\pgfqpoint{5.181573in}{7.485867in}}%
\pgfpathlineto{\pgfqpoint{5.185277in}{7.485841in}}%
\pgfpathlineto{\pgfqpoint{5.188918in}{7.479065in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.478863in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{5.199481in}{7.468348in}}%
\pgfpathlineto{\pgfqpoint{5.202889in}{7.456303in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{7.455263in}}%
\pgfpathlineto{\pgfqpoint{5.212797in}{7.438842in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.438829in}}%
\pgfpathlineto{\pgfqpoint{5.222265in}{7.417477in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{7.408493in}}%
\pgfpathlineto{\pgfqpoint{5.228351in}{7.408127in}}%
\pgfpathlineto{\pgfqpoint{5.231330in}{7.401628in}}%
\pgfpathlineto{\pgfqpoint{5.234267in}{7.401080in}}%
\pgfpathlineto{\pgfqpoint{5.237165in}{7.394633in}}%
\pgfpathlineto{\pgfqpoint{5.245630in}{7.394565in}}%
\pgfpathlineto{\pgfqpoint{5.248378in}{7.381701in}}%
\pgfpathlineto{\pgfqpoint{5.251091in}{7.374864in}}%
\pgfpathlineto{\pgfqpoint{5.256416in}{7.374829in}}%
\pgfpathlineto{\pgfqpoint{5.266683in}{7.348637in}}%
\pgfpathlineto{\pgfqpoint{5.269174in}{7.348609in}}%
\pgfpathlineto{\pgfqpoint{5.276477in}{7.333813in}}%
\pgfpathlineto{\pgfqpoint{5.278857in}{7.333045in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.323403in}}%
\pgfpathlineto{\pgfqpoint{5.290372in}{7.322484in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.322290in}}%
\pgfpathlineto{\pgfqpoint{5.294810in}{7.303198in}}%
\pgfpathlineto{\pgfqpoint{5.296994in}{7.303195in}}%
\pgfpathlineto{\pgfqpoint{5.299156in}{7.297605in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.296089in}}%
\pgfpathlineto{\pgfqpoint{5.311689in}{7.292739in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{7.292732in}}%
\pgfpathlineto{\pgfqpoint{5.315708in}{7.277534in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.277386in}}%
\pgfpathlineto{\pgfqpoint{5.319652in}{7.272547in}}%
\pgfpathlineto{\pgfqpoint{5.321597in}{7.272481in}}%
\pgfpathlineto{\pgfqpoint{5.323525in}{7.267611in}}%
\pgfpathlineto{\pgfqpoint{5.331065in}{7.266677in}}%
\pgfpathlineto{\pgfqpoint{5.332909in}{7.247447in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{7.247138in}}%
\pgfpathlineto{\pgfqpoint{5.338347in}{7.241834in}}%
\pgfpathlineto{\pgfqpoint{5.341897in}{7.241719in}}%
\pgfpathlineto{\pgfqpoint{5.343650in}{7.237507in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.236485in}}%
\pgfpathlineto{\pgfqpoint{5.355533in}{7.227161in}}%
\pgfpathlineto{\pgfqpoint{5.357178in}{7.227135in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.213059in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.211734in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{7.208820in}}%
\pgfpathlineto{\pgfqpoint{5.365216in}{7.208650in}}%
\pgfpathlineto{\pgfqpoint{5.366788in}{7.191285in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{7.191279in}}%
\pgfpathlineto{\pgfqpoint{5.371435in}{7.189609in}}%
\pgfpathlineto{\pgfqpoint{5.374478in}{7.178865in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.177722in}}%
\pgfpathlineto{\pgfqpoint{5.380436in}{7.174711in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.174651in}}%
\pgfpathlineto{\pgfqpoint{5.386232in}{7.152066in}}%
\pgfpathlineto{\pgfqpoint{5.387656in}{7.151948in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{7.148967in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.148898in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.133253in}}%
\pgfpathlineto{\pgfqpoint{5.400067in}{7.133236in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{7.132066in}}%
\pgfpathlineto{\pgfqpoint{5.405359in}{7.131443in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.115036in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{7.114916in}}%
\pgfpathlineto{\pgfqpoint{5.411794in}{7.111807in}}%
\pgfpathlineto{\pgfqpoint{5.413058in}{7.111630in}}%
\pgfpathlineto{\pgfqpoint{5.415564in}{7.102042in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.102032in}}%
\pgfpathlineto{\pgfqpoint{5.418040in}{7.098309in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.098275in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{7.076776in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.076594in}}%
\pgfpathlineto{\pgfqpoint{5.433472in}{7.072274in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{7.072234in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.063831in}}%
\pgfpathlineto{\pgfqpoint{5.441341in}{7.063798in}}%
\pgfpathlineto{\pgfqpoint{5.443537in}{7.061106in}}%
\pgfpathlineto{\pgfqpoint{5.445710in}{7.061061in}}%
\pgfpathlineto{\pgfqpoint{5.447862in}{7.058330in}}%
\pgfpathlineto{\pgfqpoint{5.452100in}{7.058219in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{7.032336in}}%
\pgfpathlineto{\pgfqpoint{5.458304in}{7.032294in}}%
\pgfpathlineto{\pgfqpoint{5.460333in}{7.021315in}}%
\pgfpathlineto{\pgfqpoint{5.466305in}{7.021277in}}%
\pgfpathlineto{\pgfqpoint{5.468259in}{7.016825in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.015606in}}%
\pgfpathlineto{\pgfqpoint{5.482369in}{6.984863in}}%
\pgfpathlineto{\pgfqpoint{5.485979in}{6.984349in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{6.980444in}}%
\pgfpathlineto{\pgfqpoint{5.492153in}{6.980392in}}%
\pgfpathlineto{\pgfqpoint{5.493885in}{6.977390in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{6.977192in}}%
\pgfpathlineto{\pgfqpoint{5.498997in}{6.972529in}}%
\pgfpathlineto{\pgfqpoint{5.500674in}{6.972507in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{6.934059in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{6.933986in}}%
\pgfpathlineto{\pgfqpoint{5.509669in}{6.932629in}}%
\pgfpathlineto{\pgfqpoint{5.510468in}{6.932604in}}%
\pgfpathlineto{\pgfqpoint{5.513635in}{6.927190in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{6.927120in}}%
\pgfpathlineto{\pgfqpoint{5.522864in}{6.924515in}}%
\pgfpathlineto{\pgfqpoint{5.529532in}{6.924437in}}%
\pgfpathlineto{\pgfqpoint{5.530985in}{6.921309in}}%
\pgfpathlineto{\pgfqpoint{5.533864in}{6.921267in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{6.892636in}}%
\pgfpathlineto{\pgfqpoint{5.535997in}{6.892592in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{6.889941in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{6.889850in}}%
\pgfpathlineto{\pgfqpoint{5.540201in}{6.877712in}}%
\pgfpathlineto{\pgfqpoint{5.540894in}{6.877538in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{6.870146in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{6.870133in}}%
\pgfpathlineto{\pgfqpoint{5.553643in}{6.857126in}}%
\pgfpathlineto{\pgfqpoint{5.560690in}{6.856767in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{6.854207in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{6.854083in}}%
\pgfpathlineto{\pgfqpoint{5.568728in}{6.852642in}}%
\pgfpathlineto{\pgfqpoint{5.578222in}{6.852362in}}%
\pgfpathlineto{\pgfqpoint{5.579380in}{6.812474in}}%
\pgfpathlineto{\pgfqpoint{5.584512in}{6.812460in}}%
\pgfpathlineto{\pgfqpoint{5.586754in}{6.810177in}}%
\pgfpathlineto{\pgfqpoint{5.596028in}{6.810176in}}%
\pgfpathlineto{\pgfqpoint{5.597623in}{6.806568in}}%
\pgfpathlineto{\pgfqpoint{5.599207in}{6.806553in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{6.786977in}}%
\pgfpathlineto{\pgfqpoint{5.602339in}{6.786878in}}%
\pgfpathlineto{\pgfqpoint{5.604402in}{6.780744in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{6.780648in}}%
\pgfpathlineto{\pgfqpoint{5.611965in}{6.778089in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{6.751312in}}%
\pgfpathlineto{\pgfqpoint{5.619746in}{6.750384in}}%
\pgfpathlineto{\pgfqpoint{5.620223in}{6.749228in}}%
\pgfpathlineto{\pgfqpoint{5.621648in}{6.735025in}}%
\pgfpathlineto{\pgfqpoint{5.623063in}{6.732684in}}%
\pgfpathlineto{\pgfqpoint{5.628631in}{6.732498in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{6.729703in}}%
\pgfpathlineto{\pgfqpoint{5.630456in}{6.729658in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{6.727304in}}%
\pgfpathlineto{\pgfqpoint{5.638039in}{6.727211in}}%
\pgfpathlineto{\pgfqpoint{5.639350in}{6.724183in}}%
\pgfpathlineto{\pgfqpoint{5.649970in}{6.723965in}}%
\pgfpathlineto{\pgfqpoint{5.651209in}{6.687187in}}%
\pgfpathlineto{\pgfqpoint{5.652032in}{6.687099in}}%
\pgfpathlineto{\pgfqpoint{5.653259in}{6.685329in}}%
\pgfpathlineto{\pgfqpoint{5.665547in}{6.685241in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{6.674422in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.674333in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{6.635353in}}%
\pgfpathlineto{\pgfqpoint{5.680780in}{6.634067in}}%
\pgfpathlineto{\pgfqpoint{5.688871in}{6.633711in}}%
\pgfpathlineto{\pgfqpoint{5.690247in}{6.616157in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{6.616128in}}%
\pgfpathlineto{\pgfqpoint{5.694660in}{6.610787in}}%
\pgfpathlineto{\pgfqpoint{5.698983in}{6.610699in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{6.607315in}}%
\pgfpathlineto{\pgfqpoint{5.707691in}{6.607217in}}%
\pgfpathlineto{\pgfqpoint{5.708951in}{6.579333in}}%
\pgfpathlineto{\pgfqpoint{5.711450in}{6.579278in}}%
\pgfpathlineto{\pgfqpoint{5.712688in}{6.575046in}}%
\pgfpathlineto{\pgfqpoint{5.725273in}{6.574599in}}%
\pgfpathlineto{\pgfqpoint{5.726434in}{6.523499in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.523497in}}%
\pgfpathlineto{\pgfqpoint{5.734107in}{6.523497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.004295in}{7.953367in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{7.938388in}}%
\pgfpathlineto{\pgfqpoint{5.051822in}{7.904578in}}%
\pgfpathlineto{\pgfqpoint{5.065568in}{7.876168in}}%
\pgfpathlineto{\pgfqpoint{5.078481in}{7.869505in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{7.820299in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{7.768072in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{7.756414in}}%
\pgfpathlineto{\pgfqpoint{5.160622in}{7.738005in}}%
\pgfpathlineto{\pgfqpoint{5.168976in}{7.729494in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{7.696995in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{7.673627in}}%
\pgfpathlineto{\pgfqpoint{5.206438in}{7.658785in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{7.653034in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{7.635436in}}%
\pgfpathlineto{\pgfqpoint{5.226113in}{7.632709in}}%
\pgfpathlineto{\pgfqpoint{5.238287in}{7.600873in}}%
\pgfpathlineto{\pgfqpoint{5.244122in}{7.591635in}}%
\pgfpathlineto{\pgfqpoint{5.249802in}{7.589821in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{7.574473in}}%
\pgfpathlineto{\pgfqpoint{5.260727in}{7.573893in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{7.556282in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{7.551912in}}%
\pgfpathlineto{\pgfqpoint{5.281027in}{7.550057in}}%
\pgfpathlineto{\pgfqpoint{5.285814in}{7.539034in}}%
\pgfpathlineto{\pgfqpoint{5.290495in}{7.533245in}}%
\pgfpathlineto{\pgfqpoint{5.295075in}{7.533143in}}%
\pgfpathlineto{\pgfqpoint{5.299560in}{7.526891in}}%
\pgfpathlineto{\pgfqpoint{5.303951in}{7.516607in}}%
\pgfpathlineto{\pgfqpoint{5.312472in}{7.506085in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{7.505948in}}%
\pgfpathlineto{\pgfqpoint{5.320665in}{7.490903in}}%
\pgfpathlineto{\pgfqpoint{5.324646in}{7.485851in}}%
\pgfpathlineto{\pgfqpoint{5.328554in}{7.485823in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{7.478899in}}%
\pgfpathlineto{\pgfqpoint{5.336162in}{7.474717in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{7.468346in}}%
\pgfpathlineto{\pgfqpoint{5.343507in}{7.455272in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{7.455267in}}%
\pgfpathlineto{\pgfqpoint{5.354070in}{7.438839in}}%
\pgfpathlineto{\pgfqpoint{5.357478in}{7.438832in}}%
\pgfpathlineto{\pgfqpoint{5.360832in}{7.417671in}}%
\pgfpathlineto{\pgfqpoint{5.367386in}{7.408136in}}%
\pgfpathlineto{\pgfqpoint{5.370589in}{7.401353in}}%
\pgfpathlineto{\pgfqpoint{5.373745in}{7.401014in}}%
\pgfpathlineto{\pgfqpoint{5.376854in}{7.394625in}}%
\pgfpathlineto{\pgfqpoint{5.382940in}{7.394574in}}%
\pgfpathlineto{\pgfqpoint{5.385919in}{7.381751in}}%
\pgfpathlineto{\pgfqpoint{5.388857in}{7.374866in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{7.374827in}}%
\pgfpathlineto{\pgfqpoint{5.400219in}{7.353693in}}%
\pgfpathlineto{\pgfqpoint{5.402967in}{7.353659in}}%
\pgfpathlineto{\pgfqpoint{5.408359in}{7.343649in}}%
\pgfpathlineto{\pgfqpoint{5.411005in}{7.343491in}}%
\pgfpathlineto{\pgfqpoint{5.413618in}{7.333803in}}%
\pgfpathlineto{\pgfqpoint{5.416200in}{7.332960in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{7.323122in}}%
\pgfpathlineto{\pgfqpoint{5.428659in}{7.322295in}}%
\pgfpathlineto{\pgfqpoint{5.431066in}{7.303198in}}%
\pgfpathlineto{\pgfqpoint{5.433446in}{7.303194in}}%
\pgfpathlineto{\pgfqpoint{5.435799in}{7.297404in}}%
\pgfpathlineto{\pgfqpoint{5.442707in}{7.296300in}}%
\pgfpathlineto{\pgfqpoint{5.444961in}{7.296097in}}%
\pgfpathlineto{\pgfqpoint{5.447192in}{7.292738in}}%
\pgfpathlineto{\pgfqpoint{5.449399in}{7.277644in}}%
\pgfpathlineto{\pgfqpoint{5.451583in}{7.277472in}}%
\pgfpathlineto{\pgfqpoint{5.453746in}{7.272575in}}%
\pgfpathlineto{\pgfqpoint{5.455886in}{7.272498in}}%
\pgfpathlineto{\pgfqpoint{5.458005in}{7.267621in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{7.266703in}}%
\pgfpathlineto{\pgfqpoint{5.466278in}{7.252545in}}%
\pgfpathlineto{\pgfqpoint{5.468297in}{7.247339in}}%
\pgfpathlineto{\pgfqpoint{5.470297in}{7.247160in}}%
\pgfpathlineto{\pgfqpoint{5.472278in}{7.241833in}}%
\pgfpathlineto{\pgfqpoint{5.476186in}{7.241698in}}%
\pgfpathlineto{\pgfqpoint{5.478114in}{7.237504in}}%
\pgfpathlineto{\pgfqpoint{5.487498in}{7.236427in}}%
\pgfpathlineto{\pgfqpoint{5.492936in}{7.211750in}}%
\pgfpathlineto{\pgfqpoint{5.494718in}{7.208813in}}%
\pgfpathlineto{\pgfqpoint{5.498239in}{7.208614in}}%
\pgfpathlineto{\pgfqpoint{5.499978in}{7.191281in}}%
\pgfpathlineto{\pgfqpoint{5.501702in}{7.189660in}}%
\pgfpathlineto{\pgfqpoint{5.503413in}{7.189610in}}%
\pgfpathlineto{\pgfqpoint{5.506794in}{7.178855in}}%
\pgfpathlineto{\pgfqpoint{5.511767in}{7.177720in}}%
\pgfpathlineto{\pgfqpoint{5.513399in}{7.174689in}}%
\pgfpathlineto{\pgfqpoint{5.515018in}{7.174666in}}%
\pgfpathlineto{\pgfqpoint{5.516626in}{7.152130in}}%
\pgfpathlineto{\pgfqpoint{5.518221in}{7.151989in}}%
\pgfpathlineto{\pgfqpoint{5.519805in}{7.148977in}}%
\pgfpathlineto{\pgfqpoint{5.521377in}{7.148896in}}%
\pgfpathlineto{\pgfqpoint{5.527551in}{7.133248in}}%
\pgfpathlineto{\pgfqpoint{5.529067in}{7.133241in}}%
\pgfpathlineto{\pgfqpoint{5.532067in}{7.132077in}}%
\pgfpathlineto{\pgfqpoint{5.535025in}{7.131445in}}%
\pgfpathlineto{\pgfqpoint{5.536489in}{7.115036in}}%
\pgfpathlineto{\pgfqpoint{5.539386in}{7.114891in}}%
\pgfpathlineto{\pgfqpoint{5.540821in}{7.111876in}}%
\pgfpathlineto{\pgfqpoint{5.542245in}{7.111663in}}%
\pgfpathlineto{\pgfqpoint{5.546463in}{7.099006in}}%
\pgfpathlineto{\pgfqpoint{5.549229in}{7.098300in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{7.098276in}}%
\pgfpathlineto{\pgfqpoint{5.557318in}{7.076765in}}%
\pgfpathlineto{\pgfqpoint{5.559948in}{7.076545in}}%
\pgfpathlineto{\pgfqpoint{5.561251in}{7.072277in}}%
\pgfpathlineto{\pgfqpoint{5.563832in}{7.072245in}}%
\pgfpathlineto{\pgfqpoint{5.565111in}{7.068425in}}%
\pgfpathlineto{\pgfqpoint{5.566383in}{7.068278in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{7.063835in}}%
\pgfpathlineto{\pgfqpoint{5.568904in}{7.063796in}}%
\pgfpathlineto{\pgfqpoint{5.570153in}{7.061122in}}%
\pgfpathlineto{\pgfqpoint{5.572629in}{7.061067in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{7.058324in}}%
\pgfpathlineto{\pgfqpoint{5.578698in}{7.058222in}}%
\pgfpathlineto{\pgfqpoint{5.579891in}{7.032345in}}%
\pgfpathlineto{\pgfqpoint{5.584598in}{7.032294in}}%
\pgfpathlineto{\pgfqpoint{5.586913in}{7.021312in}}%
\pgfpathlineto{\pgfqpoint{5.591469in}{7.021281in}}%
\pgfpathlineto{\pgfqpoint{5.593711in}{7.016827in}}%
\pgfpathlineto{\pgfqpoint{5.604580in}{7.015625in}}%
\pgfpathlineto{\pgfqpoint{5.606689in}{6.984879in}}%
\pgfpathlineto{\pgfqpoint{5.609814in}{6.984396in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{6.980443in}}%
\pgfpathlineto{\pgfqpoint{5.615929in}{6.980390in}}%
\pgfpathlineto{\pgfqpoint{5.617929in}{6.977356in}}%
\pgfpathlineto{\pgfqpoint{5.619910in}{6.977231in}}%
\pgfpathlineto{\pgfqpoint{5.621873in}{6.972532in}}%
\pgfpathlineto{\pgfqpoint{5.622848in}{6.972518in}}%
\pgfpathlineto{\pgfqpoint{5.624784in}{6.934064in}}%
\pgfpathlineto{\pgfqpoint{5.630489in}{6.933985in}}%
\pgfpathlineto{\pgfqpoint{5.633286in}{6.930930in}}%
\pgfpathlineto{\pgfqpoint{5.634210in}{6.930782in}}%
\pgfpathlineto{\pgfqpoint{5.636046in}{6.927185in}}%
\pgfpathlineto{\pgfqpoint{5.642350in}{6.927122in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{6.924513in}}%
\pgfpathlineto{\pgfqpoint{5.650191in}{6.924435in}}%
\pgfpathlineto{\pgfqpoint{5.651895in}{6.921300in}}%
\pgfpathlineto{\pgfqpoint{5.653586in}{6.921273in}}%
\pgfpathlineto{\pgfqpoint{5.655263in}{6.892637in}}%
\pgfpathlineto{\pgfqpoint{5.656096in}{6.892580in}}%
\pgfpathlineto{\pgfqpoint{5.664258in}{6.870145in}}%
\pgfpathlineto{\pgfqpoint{5.670569in}{6.870133in}}%
\pgfpathlineto{\pgfqpoint{5.672118in}{6.857116in}}%
\pgfpathlineto{\pgfqpoint{5.678204in}{6.856774in}}%
\pgfpathlineto{\pgfqpoint{5.679699in}{6.854201in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{6.854079in}}%
\pgfpathlineto{\pgfqpoint{5.685574in}{6.852642in}}%
\pgfpathlineto{\pgfqpoint{5.694095in}{6.852364in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{6.812473in}}%
\pgfpathlineto{\pgfqpoint{5.699592in}{6.812461in}}%
\pgfpathlineto{\pgfqpoint{5.700944in}{6.811319in}}%
\pgfpathlineto{\pgfqpoint{5.701617in}{6.811307in}}%
\pgfpathlineto{\pgfqpoint{5.702957in}{6.810177in}}%
\pgfpathlineto{\pgfqpoint{5.710177in}{6.810176in}}%
\pgfpathlineto{\pgfqpoint{5.711464in}{6.806569in}}%
\pgfpathlineto{\pgfqpoint{5.712743in}{6.806556in}}%
\pgfpathlineto{\pgfqpoint{5.714015in}{6.787005in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{6.786871in}}%
\pgfpathlineto{\pgfqpoint{5.717785in}{6.780741in}}%
\pgfpathlineto{\pgfqpoint{5.723317in}{6.780652in}}%
\pgfpathlineto{\pgfqpoint{5.724527in}{6.778078in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.751312in}}%
\pgfpathlineto{\pgfqpoint{5.731648in}{6.750297in}}%
\pgfpathlineto{\pgfqpoint{5.733391in}{6.732718in}}%
\pgfpathlineto{\pgfqpoint{5.739101in}{6.732503in}}%
\pgfpathlineto{\pgfqpoint{5.740785in}{6.729667in}}%
\pgfpathlineto{\pgfqpoint{5.742456in}{6.727297in}}%
\pgfpathlineto{\pgfqpoint{5.747390in}{6.727214in}}%
\pgfpathlineto{\pgfqpoint{5.749010in}{6.724177in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{6.723969in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{6.687152in}}%
\pgfpathlineto{\pgfqpoint{5.761034in}{6.685329in}}%
\pgfpathlineto{\pgfqpoint{5.771934in}{6.685240in}}%
\pgfpathlineto{\pgfqpoint{5.773378in}{6.674401in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{6.674347in}}%
\pgfpathlineto{\pgfqpoint{5.776237in}{6.635351in}}%
\pgfpathlineto{\pgfqpoint{5.785045in}{6.634073in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{6.633713in}}%
\pgfpathlineto{\pgfqpoint{5.793503in}{6.616156in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{6.616127in}}%
\pgfpathlineto{\pgfqpoint{5.797395in}{6.610784in}}%
\pgfpathlineto{\pgfqpoint{5.800796in}{6.610704in}}%
\pgfpathlineto{\pgfqpoint{5.802477in}{6.607314in}}%
\pgfpathlineto{\pgfqpoint{5.808663in}{6.607215in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{6.579327in}}%
\pgfpathlineto{\pgfqpoint{5.811489in}{6.579286in}}%
\pgfpathlineto{\pgfqpoint{5.812689in}{6.575053in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{6.574604in}}%
\pgfpathlineto{\pgfqpoint{5.824708in}{6.523499in}}%
\pgfpathlineto{\pgfqpoint{5.834650in}{6.523496in}}%
\pgfpathlineto{\pgfqpoint{5.836085in}{6.515446in}}%
\pgfpathlineto{\pgfqpoint{5.840681in}{6.515316in}}%
\pgfpathlineto{\pgfqpoint{5.842075in}{6.513059in}}%
\pgfpathlineto{\pgfqpoint{5.846545in}{6.511692in}}%
\pgfpathlineto{\pgfqpoint{5.849249in}{6.504971in}}%
\pgfpathlineto{\pgfqpoint{5.857163in}{6.504963in}}%
\pgfpathlineto{\pgfqpoint{5.858454in}{6.431186in}}%
\pgfpathlineto{\pgfqpoint{5.871253in}{6.429586in}}%
\pgfpathlineto{\pgfqpoint{5.873962in}{6.418070in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{6.417931in}}%
\pgfpathlineto{\pgfqpoint{5.877522in}{6.386426in}}%
\pgfpathlineto{\pgfqpoint{5.879280in}{6.385444in}}%
\pgfpathlineto{\pgfqpoint{5.881601in}{6.381987in}}%
\pgfpathlineto{\pgfqpoint{5.884183in}{6.381984in}}%
\pgfpathlineto{\pgfqpoint{5.885320in}{6.369483in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.369428in}}%
\pgfpathlineto{\pgfqpoint{5.888696in}{6.369428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.144970in}{7.952874in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{7.935325in}}%
\pgfpathlineto{\pgfqpoint{5.177803in}{7.921328in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{7.889113in}}%
\pgfpathlineto{\pgfqpoint{5.206243in}{7.875825in}}%
\pgfpathlineto{\pgfqpoint{5.219156in}{7.869275in}}%
\pgfpathlineto{\pgfqpoint{5.242845in}{7.834645in}}%
\pgfpathlineto{\pgfqpoint{5.264162in}{7.800700in}}%
\pgfpathlineto{\pgfqpoint{5.274070in}{7.776415in}}%
\pgfpathlineto{\pgfqpoint{5.283538in}{7.768053in}}%
\pgfpathlineto{\pgfqpoint{5.292603in}{7.746867in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{7.713395in}}%
\pgfpathlineto{\pgfqpoint{5.317689in}{7.704297in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{7.686297in}}%
\pgfpathlineto{\pgfqpoint{5.340129in}{7.662311in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{7.653136in}}%
\pgfpathlineto{\pgfqpoint{5.353875in}{7.635443in}}%
\pgfpathlineto{\pgfqpoint{5.360429in}{7.632750in}}%
\pgfpathlineto{\pgfqpoint{5.372962in}{7.600882in}}%
\pgfpathlineto{\pgfqpoint{5.378962in}{7.591643in}}%
\pgfpathlineto{\pgfqpoint{5.384797in}{7.589818in}}%
\pgfpathlineto{\pgfqpoint{5.390477in}{7.574470in}}%
\pgfpathlineto{\pgfqpoint{5.396010in}{7.572527in}}%
\pgfpathlineto{\pgfqpoint{5.401402in}{7.556267in}}%
\pgfpathlineto{\pgfqpoint{5.406661in}{7.551824in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{7.549014in}}%
\pgfpathlineto{\pgfqpoint{5.421702in}{7.538915in}}%
\pgfpathlineto{\pgfqpoint{5.426489in}{7.533203in}}%
\pgfpathlineto{\pgfqpoint{5.431170in}{7.532518in}}%
\pgfpathlineto{\pgfqpoint{5.435750in}{7.519438in}}%
\pgfpathlineto{\pgfqpoint{5.440235in}{7.511237in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{7.506139in}}%
\pgfpathlineto{\pgfqpoint{5.448929in}{7.505993in}}%
\pgfpathlineto{\pgfqpoint{5.453147in}{7.490926in}}%
\pgfpathlineto{\pgfqpoint{5.457283in}{7.485857in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{7.485827in}}%
\pgfpathlineto{\pgfqpoint{5.465321in}{7.478924in}}%
\pgfpathlineto{\pgfqpoint{5.469229in}{7.474725in}}%
\pgfpathlineto{\pgfqpoint{5.473067in}{7.468346in}}%
\pgfpathlineto{\pgfqpoint{5.476837in}{7.455272in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{7.455266in}}%
\pgfpathlineto{\pgfqpoint{5.484182in}{7.441204in}}%
\pgfpathlineto{\pgfqpoint{5.487761in}{7.438837in}}%
\pgfpathlineto{\pgfqpoint{5.491282in}{7.438830in}}%
\pgfpathlineto{\pgfqpoint{5.494745in}{7.417386in}}%
\pgfpathlineto{\pgfqpoint{5.498153in}{7.408378in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{7.407944in}}%
\pgfpathlineto{\pgfqpoint{5.508061in}{7.394635in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{7.394555in}}%
\pgfpathlineto{\pgfqpoint{5.520594in}{7.374869in}}%
\pgfpathlineto{\pgfqpoint{5.526594in}{7.374827in}}%
\pgfpathlineto{\pgfqpoint{5.532429in}{7.353689in}}%
\pgfpathlineto{\pgfqpoint{5.535288in}{7.348645in}}%
\pgfpathlineto{\pgfqpoint{5.538109in}{7.348611in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{7.323388in}}%
\pgfpathlineto{\pgfqpoint{5.559426in}{7.322308in}}%
\pgfpathlineto{\pgfqpoint{5.561947in}{7.303198in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{7.303194in}}%
\pgfpathlineto{\pgfqpoint{5.566900in}{7.297404in}}%
\pgfpathlineto{\pgfqpoint{5.571741in}{7.297378in}}%
\pgfpathlineto{\pgfqpoint{5.576474in}{7.296029in}}%
\pgfpathlineto{\pgfqpoint{5.578802in}{7.292735in}}%
\pgfpathlineto{\pgfqpoint{5.581104in}{7.277560in}}%
\pgfpathlineto{\pgfqpoint{5.583382in}{7.272609in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{7.272443in}}%
\pgfpathlineto{\pgfqpoint{5.590074in}{7.267536in}}%
\pgfpathlineto{\pgfqpoint{5.594421in}{7.266705in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{7.252537in}}%
\pgfpathlineto{\pgfqpoint{5.598680in}{7.247317in}}%
\pgfpathlineto{\pgfqpoint{5.600779in}{7.247123in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{7.241813in}}%
\pgfpathlineto{\pgfqpoint{5.604915in}{7.241740in}}%
\pgfpathlineto{\pgfqpoint{5.606953in}{7.237507in}}%
\pgfpathlineto{\pgfqpoint{5.616861in}{7.236450in}}%
\pgfpathlineto{\pgfqpoint{5.622592in}{7.211724in}}%
\pgfpathlineto{\pgfqpoint{5.624469in}{7.208791in}}%
\pgfpathlineto{\pgfqpoint{5.626329in}{7.208682in}}%
\pgfpathlineto{\pgfqpoint{5.628173in}{7.191285in}}%
\pgfpathlineto{\pgfqpoint{5.630001in}{7.191278in}}%
\pgfpathlineto{\pgfqpoint{5.631814in}{7.189631in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{7.189578in}}%
\pgfpathlineto{\pgfqpoint{5.635393in}{7.178864in}}%
\pgfpathlineto{\pgfqpoint{5.640653in}{7.177720in}}%
\pgfpathlineto{\pgfqpoint{5.642377in}{7.174686in}}%
\pgfpathlineto{\pgfqpoint{5.644088in}{7.174661in}}%
\pgfpathlineto{\pgfqpoint{5.645785in}{7.152088in}}%
\pgfpathlineto{\pgfqpoint{5.647469in}{7.151934in}}%
\pgfpathlineto{\pgfqpoint{5.652442in}{7.140898in}}%
\pgfpathlineto{\pgfqpoint{5.654074in}{7.133451in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{7.131442in}}%
\pgfpathlineto{\pgfqpoint{5.665161in}{7.115004in}}%
\pgfpathlineto{\pgfqpoint{5.666699in}{7.114924in}}%
\pgfpathlineto{\pgfqpoint{5.668226in}{7.111952in}}%
\pgfpathlineto{\pgfqpoint{5.669742in}{7.111718in}}%
\pgfpathlineto{\pgfqpoint{5.674226in}{7.098311in}}%
\pgfpathlineto{\pgfqpoint{5.681496in}{7.098279in}}%
\pgfpathlineto{\pgfqpoint{5.684336in}{7.076792in}}%
\pgfpathlineto{\pgfqpoint{5.687138in}{7.076549in}}%
\pgfpathlineto{\pgfqpoint{5.688526in}{7.072276in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{7.072240in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{7.063811in}}%
\pgfpathlineto{\pgfqpoint{5.696666in}{7.061130in}}%
\pgfpathlineto{\pgfqpoint{5.699312in}{7.061069in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{7.058357in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{7.058244in}}%
\pgfpathlineto{\pgfqpoint{5.705786in}{7.032352in}}%
\pgfpathlineto{\pgfqpoint{5.710828in}{7.032295in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{7.021311in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{7.021285in}}%
\pgfpathlineto{\pgfqpoint{5.718173in}{7.016870in}}%
\pgfpathlineto{\pgfqpoint{5.731014in}{7.015591in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{6.984879in}}%
\pgfpathlineto{\pgfqpoint{5.735499in}{6.984338in}}%
\pgfpathlineto{\pgfqpoint{5.737706in}{6.980435in}}%
\pgfpathlineto{\pgfqpoint{5.740974in}{6.980390in}}%
\pgfpathlineto{\pgfqpoint{5.743126in}{6.977343in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{6.977203in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{6.972522in}}%
\pgfpathlineto{\pgfqpoint{5.748411in}{6.972507in}}%
\pgfpathlineto{\pgfqpoint{5.750489in}{6.934050in}}%
\pgfpathlineto{\pgfqpoint{5.754585in}{6.933991in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{6.930934in}}%
\pgfpathlineto{\pgfqpoint{5.758604in}{6.930767in}}%
\pgfpathlineto{\pgfqpoint{5.760585in}{6.927181in}}%
\pgfpathlineto{\pgfqpoint{5.766421in}{6.927121in}}%
\pgfpathlineto{\pgfqpoint{5.768331in}{6.924508in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{6.924433in}}%
\pgfpathlineto{\pgfqpoint{5.775805in}{6.921294in}}%
\pgfpathlineto{\pgfqpoint{5.777633in}{6.921263in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{6.892578in}}%
\pgfpathlineto{\pgfqpoint{5.782136in}{6.882757in}}%
\pgfpathlineto{\pgfqpoint{5.784793in}{6.872619in}}%
\pgfpathlineto{\pgfqpoint{5.785671in}{6.872459in}}%
\pgfpathlineto{\pgfqpoint{5.787417in}{6.870145in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{6.870133in}}%
\pgfpathlineto{\pgfqpoint{5.795101in}{6.857092in}}%
\pgfpathlineto{\pgfqpoint{5.800074in}{6.856798in}}%
\pgfpathlineto{\pgfqpoint{5.801706in}{6.854207in}}%
\pgfpathlineto{\pgfqpoint{5.805732in}{6.854090in}}%
\pgfpathlineto{\pgfqpoint{5.807322in}{6.852649in}}%
\pgfpathlineto{\pgfqpoint{5.815096in}{6.852381in}}%
\pgfpathlineto{\pgfqpoint{5.816617in}{6.812474in}}%
\pgfpathlineto{\pgfqpoint{5.821117in}{6.812460in}}%
\pgfpathlineto{\pgfqpoint{5.823332in}{6.810177in}}%
\pgfpathlineto{\pgfqpoint{5.831261in}{6.810176in}}%
\pgfpathlineto{\pgfqpoint{5.832672in}{6.806562in}}%
\pgfpathlineto{\pgfqpoint{5.833374in}{6.806555in}}%
\pgfpathlineto{\pgfqpoint{5.834770in}{6.786983in}}%
\pgfpathlineto{\pgfqpoint{5.836158in}{6.786879in}}%
\pgfpathlineto{\pgfqpoint{5.838222in}{6.780738in}}%
\pgfpathlineto{\pgfqpoint{5.843632in}{6.780646in}}%
\pgfpathlineto{\pgfqpoint{5.844298in}{6.778091in}}%
\pgfpathlineto{\pgfqpoint{5.845625in}{6.751303in}}%
\pgfpathlineto{\pgfqpoint{5.850852in}{6.750389in}}%
\pgfpathlineto{\pgfqpoint{5.851497in}{6.749210in}}%
\pgfpathlineto{\pgfqpoint{5.852780in}{6.732719in}}%
\pgfpathlineto{\pgfqpoint{5.858460in}{6.732493in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{6.727315in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{6.727218in}}%
\pgfpathlineto{\pgfqpoint{5.867005in}{6.724190in}}%
\pgfpathlineto{\pgfqpoint{5.876369in}{6.723959in}}%
\pgfpathlineto{\pgfqpoint{5.878079in}{6.685335in}}%
\pgfpathlineto{\pgfqpoint{5.889146in}{6.685240in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{6.674388in}}%
\pgfpathlineto{\pgfqpoint{5.891825in}{6.674345in}}%
\pgfpathlineto{\pgfqpoint{5.893417in}{6.635345in}}%
\pgfpathlineto{\pgfqpoint{5.901709in}{6.634054in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{6.633704in}}%
\pgfpathlineto{\pgfqpoint{5.909691in}{6.616151in}}%
\pgfpathlineto{\pgfqpoint{5.911641in}{6.616128in}}%
\pgfpathlineto{\pgfqpoint{5.913091in}{6.610779in}}%
\pgfpathlineto{\pgfqpoint{5.915963in}{6.610707in}}%
\pgfpathlineto{\pgfqpoint{5.917856in}{6.607311in}}%
\pgfpathlineto{\pgfqpoint{5.923437in}{6.607215in}}%
\pgfpathlineto{\pgfqpoint{5.924810in}{6.579320in}}%
\pgfpathlineto{\pgfqpoint{5.926173in}{6.579283in}}%
\pgfpathlineto{\pgfqpoint{5.927529in}{6.575038in}}%
\pgfpathlineto{\pgfqpoint{5.937212in}{6.574609in}}%
\pgfpathlineto{\pgfqpoint{5.938498in}{6.523499in}}%
\pgfpathlineto{\pgfqpoint{5.947706in}{6.523496in}}%
\pgfpathlineto{\pgfqpoint{5.948931in}{6.515446in}}%
\pgfpathlineto{\pgfqpoint{5.953364in}{6.515304in}}%
\pgfpathlineto{\pgfqpoint{5.954557in}{6.513050in}}%
\pgfpathlineto{\pgfqpoint{5.958487in}{6.512622in}}%
\pgfpathlineto{\pgfqpoint{5.961195in}{6.504970in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{6.504963in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{6.431170in}}%
\pgfpathlineto{\pgfqpoint{5.981705in}{6.429546in}}%
\pgfpathlineto{\pgfqpoint{5.984480in}{6.418034in}}%
\pgfpathlineto{\pgfqpoint{5.986196in}{6.417926in}}%
\pgfpathlineto{\pgfqpoint{5.987560in}{6.386376in}}%
\pgfpathlineto{\pgfqpoint{5.988914in}{6.385138in}}%
\pgfpathlineto{\pgfqpoint{5.991264in}{6.381987in}}%
\pgfpathlineto{\pgfqpoint{5.993257in}{6.381985in}}%
\pgfpathlineto{\pgfqpoint{5.994576in}{6.369479in}}%
\pgfpathlineto{\pgfqpoint{5.999450in}{6.369393in}}%
\pgfpathlineto{\pgfqpoint{6.000731in}{6.365263in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.364828in}}%
\pgfpathlineto{\pgfqpoint{6.009183in}{6.364828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290197in}{7.952825in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{7.935323in}}%
\pgfpathlineto{\pgfqpoint{5.323029in}{7.905825in}}%
\pgfpathlineto{\pgfqpoint{5.351470in}{7.872231in}}%
\pgfpathlineto{\pgfqpoint{5.364382in}{7.869131in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{7.851865in}}%
\pgfpathlineto{\pgfqpoint{5.388072in}{7.821455in}}%
\pgfpathlineto{\pgfqpoint{5.409388in}{7.787103in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{7.776339in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{7.760211in}}%
\pgfpathlineto{\pgfqpoint{5.437829in}{7.738074in}}%
\pgfpathlineto{\pgfqpoint{5.446524in}{7.729560in}}%
\pgfpathlineto{\pgfqpoint{5.462915in}{7.696988in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{7.673555in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{7.653444in}}%
\pgfpathlineto{\pgfqpoint{5.492340in}{7.645625in}}%
\pgfpathlineto{\pgfqpoint{5.499102in}{7.635423in}}%
\pgfpathlineto{\pgfqpoint{5.505656in}{7.615415in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{7.601389in}}%
\pgfpathlineto{\pgfqpoint{5.518188in}{7.600778in}}%
\pgfpathlineto{\pgfqpoint{5.524188in}{7.589847in}}%
\pgfpathlineto{\pgfqpoint{5.530024in}{7.574488in}}%
\pgfpathlineto{\pgfqpoint{5.535704in}{7.573949in}}%
\pgfpathlineto{\pgfqpoint{5.541236in}{7.556296in}}%
\pgfpathlineto{\pgfqpoint{5.546629in}{7.551943in}}%
\pgfpathlineto{\pgfqpoint{5.557021in}{7.549500in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{7.538981in}}%
\pgfpathlineto{\pgfqpoint{5.566929in}{7.533220in}}%
\pgfpathlineto{\pgfqpoint{5.571715in}{7.533110in}}%
\pgfpathlineto{\pgfqpoint{5.576396in}{7.519565in}}%
\pgfpathlineto{\pgfqpoint{5.580977in}{7.511268in}}%
\pgfpathlineto{\pgfqpoint{5.585461in}{7.506145in}}%
\pgfpathlineto{\pgfqpoint{5.589853in}{7.505994in}}%
\pgfpathlineto{\pgfqpoint{5.594156in}{7.490924in}}%
\pgfpathlineto{\pgfqpoint{5.598373in}{7.485856in}}%
\pgfpathlineto{\pgfqpoint{5.602509in}{7.485825in}}%
\pgfpathlineto{\pgfqpoint{5.606566in}{7.478895in}}%
\pgfpathlineto{\pgfqpoint{5.610547in}{7.468386in}}%
\pgfpathlineto{\pgfqpoint{5.614456in}{7.468337in}}%
\pgfpathlineto{\pgfqpoint{5.618293in}{7.455271in}}%
\pgfpathlineto{\pgfqpoint{5.622063in}{7.455265in}}%
\pgfpathlineto{\pgfqpoint{5.625767in}{7.438842in}}%
\pgfpathlineto{\pgfqpoint{5.629408in}{7.438835in}}%
\pgfpathlineto{\pgfqpoint{5.632988in}{7.421781in}}%
\pgfpathlineto{\pgfqpoint{5.636509in}{7.417039in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{7.401602in}}%
\pgfpathlineto{\pgfqpoint{5.646734in}{7.394648in}}%
\pgfpathlineto{\pgfqpoint{5.656491in}{7.394564in}}%
\pgfpathlineto{\pgfqpoint{5.659646in}{7.381650in}}%
\pgfpathlineto{\pgfqpoint{5.662756in}{7.374854in}}%
\pgfpathlineto{\pgfqpoint{5.665820in}{7.374832in}}%
\pgfpathlineto{\pgfqpoint{5.668841in}{7.367905in}}%
\pgfpathlineto{\pgfqpoint{5.671820in}{7.353696in}}%
\pgfpathlineto{\pgfqpoint{5.674758in}{7.353657in}}%
\pgfpathlineto{\pgfqpoint{5.691582in}{7.323303in}}%
\pgfpathlineto{\pgfqpoint{5.699520in}{7.322289in}}%
\pgfpathlineto{\pgfqpoint{5.702102in}{7.303197in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{7.303193in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{7.297399in}}%
\pgfpathlineto{\pgfqpoint{5.712127in}{7.296363in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{7.296134in}}%
\pgfpathlineto{\pgfqpoint{5.716967in}{7.292739in}}%
\pgfpathlineto{\pgfqpoint{5.719347in}{7.277633in}}%
\pgfpathlineto{\pgfqpoint{5.721701in}{7.277439in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{7.272551in}}%
\pgfpathlineto{\pgfqpoint{5.726331in}{7.272464in}}%
\pgfpathlineto{\pgfqpoint{5.728609in}{7.267560in}}%
\pgfpathlineto{\pgfqpoint{5.733093in}{7.266710in}}%
\pgfpathlineto{\pgfqpoint{5.735300in}{7.252550in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{7.247320in}}%
\pgfpathlineto{\pgfqpoint{5.739647in}{7.247117in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{7.241807in}}%
\pgfpathlineto{\pgfqpoint{5.743907in}{7.241731in}}%
\pgfpathlineto{\pgfqpoint{5.746005in}{7.237506in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{7.236365in}}%
\pgfpathlineto{\pgfqpoint{5.758180in}{7.227132in}}%
\pgfpathlineto{\pgfqpoint{5.760143in}{7.211826in}}%
\pgfpathlineto{\pgfqpoint{5.762088in}{7.208836in}}%
\pgfpathlineto{\pgfqpoint{5.765925in}{7.208608in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{7.191280in}}%
\pgfpathlineto{\pgfqpoint{5.769695in}{7.189642in}}%
\pgfpathlineto{\pgfqpoint{5.771555in}{7.189586in}}%
\pgfpathlineto{\pgfqpoint{5.773399in}{7.178868in}}%
\pgfpathlineto{\pgfqpoint{5.777040in}{7.177723in}}%
\pgfpathlineto{\pgfqpoint{5.778838in}{7.174711in}}%
\pgfpathlineto{\pgfqpoint{5.782388in}{7.174656in}}%
\pgfpathlineto{\pgfqpoint{5.784141in}{7.152052in}}%
\pgfpathlineto{\pgfqpoint{5.785879in}{7.149002in}}%
\pgfpathlineto{\pgfqpoint{5.787604in}{7.148907in}}%
\pgfpathlineto{\pgfqpoint{5.794366in}{7.133245in}}%
\pgfpathlineto{\pgfqpoint{5.796023in}{7.133237in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.132057in}}%
\pgfpathlineto{\pgfqpoint{5.800920in}{7.131444in}}%
\pgfpathlineto{\pgfqpoint{5.802527in}{7.115015in}}%
\pgfpathlineto{\pgfqpoint{5.804123in}{7.114931in}}%
\pgfpathlineto{\pgfqpoint{5.805706in}{7.111959in}}%
\pgfpathlineto{\pgfqpoint{5.807278in}{7.111711in}}%
\pgfpathlineto{\pgfqpoint{5.811925in}{7.098310in}}%
\pgfpathlineto{\pgfqpoint{5.819452in}{7.098276in}}%
\pgfpathlineto{\pgfqpoint{5.822390in}{7.076715in}}%
\pgfpathlineto{\pgfqpoint{5.823844in}{7.076586in}}%
\pgfpathlineto{\pgfqpoint{5.825288in}{7.072280in}}%
\pgfpathlineto{\pgfqpoint{5.828147in}{7.072242in}}%
\pgfpathlineto{\pgfqpoint{5.832365in}{7.063808in}}%
\pgfpathlineto{\pgfqpoint{5.833752in}{7.061126in}}%
\pgfpathlineto{\pgfqpoint{5.836500in}{7.061061in}}%
\pgfpathlineto{\pgfqpoint{5.837861in}{7.058345in}}%
\pgfpathlineto{\pgfqpoint{5.841893in}{7.058225in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{7.032343in}}%
\pgfpathlineto{\pgfqpoint{5.847152in}{7.032298in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{7.021311in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{7.021284in}}%
\pgfpathlineto{\pgfqpoint{5.854805in}{7.016864in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{7.015597in}}%
\pgfpathlineto{\pgfqpoint{5.868159in}{6.984891in}}%
\pgfpathlineto{\pgfqpoint{5.870500in}{6.984504in}}%
\pgfpathlineto{\pgfqpoint{5.872815in}{6.980446in}}%
\pgfpathlineto{\pgfqpoint{5.876241in}{6.980399in}}%
\pgfpathlineto{\pgfqpoint{5.878495in}{6.977373in}}%
\pgfpathlineto{\pgfqpoint{5.880725in}{6.977223in}}%
\pgfpathlineto{\pgfqpoint{5.882932in}{6.972524in}}%
\pgfpathlineto{\pgfqpoint{5.884027in}{6.972508in}}%
\pgfpathlineto{\pgfqpoint{5.886201in}{6.934049in}}%
\pgfpathlineto{\pgfqpoint{5.890482in}{6.933985in}}%
\pgfpathlineto{\pgfqpoint{5.896747in}{6.927173in}}%
\pgfpathlineto{\pgfqpoint{5.901830in}{6.927119in}}%
\pgfpathlineto{\pgfqpoint{5.903830in}{6.924504in}}%
\pgfpathlineto{\pgfqpoint{5.908749in}{6.924436in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{6.921295in}}%
\pgfpathlineto{\pgfqpoint{5.912604in}{6.921262in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{6.890064in}}%
\pgfpathlineto{\pgfqpoint{5.915451in}{6.889919in}}%
\pgfpathlineto{\pgfqpoint{5.918259in}{6.877536in}}%
\pgfpathlineto{\pgfqpoint{5.921948in}{6.870145in}}%
\pgfpathlineto{\pgfqpoint{5.927363in}{6.870134in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{6.857115in}}%
\pgfpathlineto{\pgfqpoint{5.934375in}{6.856797in}}%
\pgfpathlineto{\pgfqpoint{5.936093in}{6.854202in}}%
\pgfpathlineto{\pgfqpoint{5.939487in}{6.854100in}}%
\pgfpathlineto{\pgfqpoint{5.941164in}{6.852656in}}%
\pgfpathlineto{\pgfqpoint{5.949357in}{6.852365in}}%
\pgfpathlineto{\pgfqpoint{5.950959in}{6.812472in}}%
\pgfpathlineto{\pgfqpoint{5.954126in}{6.812462in}}%
\pgfpathlineto{\pgfqpoint{5.956471in}{6.810177in}}%
\pgfpathlineto{\pgfqpoint{5.964105in}{6.810176in}}%
\pgfpathlineto{\pgfqpoint{5.965600in}{6.806566in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{6.806558in}}%
\pgfpathlineto{\pgfqpoint{5.967823in}{6.786995in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{6.786882in}}%
\pgfpathlineto{\pgfqpoint{5.971476in}{6.780736in}}%
\pgfpathlineto{\pgfqpoint{5.976488in}{6.780647in}}%
\pgfpathlineto{\pgfqpoint{5.977194in}{6.778092in}}%
\pgfpathlineto{\pgfqpoint{5.978600in}{6.751287in}}%
\pgfpathlineto{\pgfqpoint{5.983449in}{6.750416in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{6.749212in}}%
\pgfpathlineto{\pgfqpoint{5.985493in}{6.732715in}}%
\pgfpathlineto{\pgfqpoint{5.990852in}{6.732494in}}%
\pgfpathlineto{\pgfqpoint{5.992827in}{6.727313in}}%
\pgfpathlineto{\pgfqpoint{5.998006in}{6.727217in}}%
\pgfpathlineto{\pgfqpoint{5.999282in}{6.724186in}}%
\pgfpathlineto{\pgfqpoint{6.008002in}{6.723963in}}%
\pgfpathlineto{\pgfqpoint{6.009219in}{6.687146in}}%
\pgfpathlineto{\pgfqpoint{6.010429in}{6.685330in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{6.685240in}}%
\pgfpathlineto{\pgfqpoint{6.021595in}{6.674407in}}%
\pgfpathlineto{\pgfqpoint{6.023306in}{6.674335in}}%
\pgfpathlineto{\pgfqpoint{6.024439in}{6.635348in}}%
\pgfpathlineto{\pgfqpoint{6.032205in}{6.634075in}}%
\pgfpathlineto{\pgfqpoint{6.038643in}{6.633714in}}%
\pgfpathlineto{\pgfqpoint{6.040223in}{6.616151in}}%
\pgfpathlineto{\pgfqpoint{6.042311in}{6.616126in}}%
\pgfpathlineto{\pgfqpoint{6.043864in}{6.610770in}}%
\pgfpathlineto{\pgfqpoint{6.046427in}{6.610703in}}%
\pgfpathlineto{\pgfqpoint{6.048455in}{6.607305in}}%
\pgfpathlineto{\pgfqpoint{6.053444in}{6.607215in}}%
\pgfpathlineto{\pgfqpoint{6.054918in}{6.579316in}}%
\pgfpathlineto{\pgfqpoint{6.055895in}{6.579288in}}%
\pgfpathlineto{\pgfqpoint{6.057352in}{6.575039in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{6.574602in}}%
\pgfpathlineto{\pgfqpoint{6.068204in}{6.523499in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{6.523496in}}%
\pgfpathlineto{\pgfqpoint{6.077652in}{6.515452in}}%
\pgfpathlineto{\pgfqpoint{6.082007in}{6.515312in}}%
\pgfpathlineto{\pgfqpoint{6.083297in}{6.513047in}}%
\pgfpathlineto{\pgfqpoint{6.087119in}{6.511808in}}%
\pgfpathlineto{\pgfqpoint{6.089630in}{6.504970in}}%
\pgfpathlineto{\pgfqpoint{6.096587in}{6.504963in}}%
\pgfpathlineto{\pgfqpoint{6.097792in}{6.431177in}}%
\pgfpathlineto{\pgfqpoint{6.109096in}{6.429559in}}%
\pgfpathlineto{\pgfqpoint{6.112112in}{6.418016in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{6.417941in}}%
\pgfpathlineto{\pgfqpoint{6.114716in}{6.386383in}}%
\pgfpathlineto{\pgfqpoint{6.115823in}{6.385747in}}%
\pgfpathlineto{\pgfqpoint{6.118382in}{6.381987in}}%
\pgfpathlineto{\pgfqpoint{6.120192in}{6.381985in}}%
\pgfpathlineto{\pgfqpoint{6.121629in}{6.369476in}}%
\pgfpathlineto{\pgfqpoint{6.125881in}{6.369396in}}%
\pgfpathlineto{\pgfqpoint{6.127280in}{6.365263in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.364805in}}%
\pgfpathlineto{\pgfqpoint{6.135486in}{6.364805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.872101in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.872101in}}%
\pgfpathlineto{\pgfqpoint{4.848315in}{7.872101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.511087in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.511087in}}%
\pgfpathlineto{\pgfqpoint{5.021034in}{7.511087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{7.237501in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.237501in}}%
\pgfpathlineto{\pgfqpoint{5.143579in}{7.237501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{6.750419in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.750419in}}%
\pgfpathlineto{\pgfqpoint{5.316298in}{6.750419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{8.039561in}}%
\pgfpathlineto{\pgfqpoint{4.006626in}{8.032803in}}%
\pgfpathlineto{\pgfqpoint{4.059119in}{8.028261in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{8.025461in}}%
\pgfpathlineto{\pgfqpoint{4.191924in}{8.023040in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{8.002584in}}%
\pgfpathlineto{\pgfqpoint{4.194553in}{8.002584in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{8.001225in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{8.001225in}}%
\pgfpathlineto{\pgfqpoint{4.224257in}{7.999063in}}%
\pgfpathlineto{\pgfqpoint{4.224257in}{7.999063in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.997221in}}%
\pgfpathlineto{\pgfqpoint{4.247425in}{7.997221in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.992865in}}%
\pgfpathlineto{\pgfqpoint{4.252411in}{7.992865in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{7.986669in}}%
\pgfpathlineto{\pgfqpoint{4.297577in}{7.983615in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.979115in}}%
\pgfpathlineto{\pgfqpoint{4.298820in}{7.979115in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.973174in}}%
\pgfpathlineto{\pgfqpoint{4.303999in}{7.973174in}}%
\pgfpathlineto{\pgfqpoint{4.315559in}{7.969847in}}%
\pgfpathlineto{\pgfqpoint{4.315559in}{7.969847in}}%
\pgfpathlineto{\pgfqpoint{4.319667in}{7.967231in}}%
\pgfpathlineto{\pgfqpoint{4.319667in}{7.967231in}}%
\pgfpathlineto{\pgfqpoint{4.330032in}{7.966257in}}%
\pgfpathlineto{\pgfqpoint{4.336099in}{7.962393in}}%
\pgfpathlineto{\pgfqpoint{4.336099in}{7.962393in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.956791in}}%
\pgfpathlineto{\pgfqpoint{4.340244in}{7.956791in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{7.953680in}}%
\pgfpathlineto{\pgfqpoint{4.350402in}{7.952948in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.951883in}}%
\pgfpathlineto{\pgfqpoint{4.362657in}{7.951883in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.944813in}}%
\pgfpathlineto{\pgfqpoint{4.364972in}{7.944813in}}%
\pgfpathlineto{\pgfqpoint{4.365040in}{7.938484in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.937944in}}%
\pgfpathlineto{\pgfqpoint{4.379862in}{7.937944in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.928432in}}%
\pgfpathlineto{\pgfqpoint{4.393142in}{7.928432in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.913622in}}%
\pgfpathlineto{\pgfqpoint{4.413472in}{7.913622in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.905213in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{7.905213in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.903746in}}%
\pgfpathlineto{\pgfqpoint{4.432416in}{7.903746in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.890838in}}%
\pgfpathlineto{\pgfqpoint{4.434318in}{7.890838in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.888347in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{7.888347in}}%
\pgfpathlineto{\pgfqpoint{4.451649in}{7.881878in}}%
\pgfpathlineto{\pgfqpoint{4.451649in}{7.881878in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.874148in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{7.874148in}}%
\pgfpathlineto{\pgfqpoint{4.474918in}{7.871311in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.869681in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{7.869681in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.861463in}}%
\pgfpathlineto{\pgfqpoint{4.491829in}{7.861463in}}%
\pgfpathlineto{\pgfqpoint{4.518988in}{7.834948in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.834683in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{7.834683in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.819809in}}%
\pgfpathlineto{\pgfqpoint{4.537830in}{7.819809in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.812183in}}%
\pgfpathlineto{\pgfqpoint{4.545797in}{7.812183in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.805154in}}%
\pgfpathlineto{\pgfqpoint{4.546501in}{7.805154in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.794525in}}%
\pgfpathlineto{\pgfqpoint{4.562187in}{7.794525in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.787677in}}%
\pgfpathlineto{\pgfqpoint{4.565413in}{7.787677in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.785095in}}%
\pgfpathlineto{\pgfqpoint{4.574234in}{7.785095in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{7.780313in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{7.780313in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{7.772751in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{7.772751in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.768304in}}%
\pgfpathlineto{\pgfqpoint{4.586815in}{7.768304in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.764971in}}%
\pgfpathlineto{\pgfqpoint{4.595742in}{7.764971in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.761017in}}%
\pgfpathlineto{\pgfqpoint{4.597856in}{7.761017in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{7.758199in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{7.758199in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.754346in}}%
\pgfpathlineto{\pgfqpoint{4.603842in}{7.754346in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.745449in}}%
\pgfpathlineto{\pgfqpoint{4.613328in}{7.745449in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.739026in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{7.739026in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.734694in}}%
\pgfpathlineto{\pgfqpoint{4.624544in}{7.734694in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.730562in}}%
\pgfpathlineto{\pgfqpoint{4.625839in}{7.730562in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.726806in}}%
\pgfpathlineto{\pgfqpoint{4.633203in}{7.726806in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{7.718392in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{7.718392in}}%
\pgfpathlineto{\pgfqpoint{4.650990in}{7.707018in}}%
\pgfpathlineto{\pgfqpoint{4.650990in}{7.707018in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.700694in}}%
\pgfpathlineto{\pgfqpoint{4.654929in}{7.700694in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.685294in}}%
\pgfpathlineto{\pgfqpoint{4.675528in}{7.685294in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.679244in}}%
\pgfpathlineto{\pgfqpoint{4.680114in}{7.679244in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.667962in}}%
\pgfpathlineto{\pgfqpoint{4.691415in}{7.667962in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.660482in}}%
\pgfpathlineto{\pgfqpoint{4.694342in}{7.660482in}}%
\pgfpathlineto{\pgfqpoint{4.697420in}{7.658214in}}%
\pgfpathlineto{\pgfqpoint{4.697420in}{7.658214in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.655516in}}%
\pgfpathlineto{\pgfqpoint{4.697601in}{7.655516in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{7.653276in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.652564in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{7.652564in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.640321in}}%
\pgfpathlineto{\pgfqpoint{4.713363in}{7.640321in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.633193in}}%
\pgfpathlineto{\pgfqpoint{4.725645in}{7.633193in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.624105in}}%
\pgfpathlineto{\pgfqpoint{4.730915in}{7.624105in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{7.613679in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{7.613679in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.606473in}}%
\pgfpathlineto{\pgfqpoint{4.744661in}{7.606473in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{7.601115in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{7.601115in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.596214in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{7.596214in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.590714in}}%
\pgfpathlineto{\pgfqpoint{4.761122in}{7.590714in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.574287in}}%
\pgfpathlineto{\pgfqpoint{4.780186in}{7.574287in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{7.573208in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{7.573208in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.570323in}}%
\pgfpathlineto{\pgfqpoint{4.792010in}{7.570323in}}%
\pgfpathlineto{\pgfqpoint{4.792338in}{7.563655in}}%
\pgfpathlineto{\pgfqpoint{4.792338in}{7.563655in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.557632in}}%
\pgfpathlineto{\pgfqpoint{4.794077in}{7.557632in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.554254in}}%
\pgfpathlineto{\pgfqpoint{4.798735in}{7.554254in}}%
\pgfpathlineto{\pgfqpoint{4.810186in}{7.550652in}}%
\pgfpathlineto{\pgfqpoint{4.822761in}{7.549625in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.545771in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{7.545771in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{7.540663in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{7.540663in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.536025in}}%
\pgfpathlineto{\pgfqpoint{4.836633in}{7.536025in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{7.532712in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.530655in}}%
\pgfpathlineto{\pgfqpoint{4.849540in}{7.530655in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.527855in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{7.527855in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.517851in}}%
\pgfpathlineto{\pgfqpoint{4.859435in}{7.517851in}}%
\pgfpathlineto{\pgfqpoint{4.863373in}{7.513968in}}%
\pgfpathlineto{\pgfqpoint{4.863373in}{7.513968in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.508543in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{7.508543in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.502928in}}%
\pgfpathlineto{\pgfqpoint{4.882914in}{7.502928in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.492710in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{7.492710in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.488396in}}%
\pgfpathlineto{\pgfqpoint{4.888992in}{7.488396in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.482464in}}%
\pgfpathlineto{\pgfqpoint{4.903051in}{7.482464in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.476764in}}%
\pgfpathlineto{\pgfqpoint{4.912621in}{7.476764in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.471555in}}%
\pgfpathlineto{\pgfqpoint{4.915320in}{7.471555in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{4.927002in}{7.455774in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.451404in}}%
\pgfpathlineto{\pgfqpoint{4.937401in}{7.451404in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.430469in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{7.430469in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.419661in}}%
\pgfpathlineto{\pgfqpoint{4.954704in}{7.419661in}}%
\pgfpathlineto{\pgfqpoint{4.960641in}{7.415177in}}%
\pgfpathlineto{\pgfqpoint{4.960641in}{7.415177in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.410656in}}%
\pgfpathlineto{\pgfqpoint{4.962126in}{7.410656in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.404821in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{7.404821in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.401479in}}%
\pgfpathlineto{\pgfqpoint{4.972250in}{7.401479in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.397826in}}%
\pgfpathlineto{\pgfqpoint{4.978005in}{7.397826in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.391096in}}%
\pgfpathlineto{\pgfqpoint{4.996836in}{7.391096in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.384569in}}%
\pgfpathlineto{\pgfqpoint{4.997167in}{7.384569in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.378251in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{7.378251in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.371607in}}%
\pgfpathlineto{\pgfqpoint{5.013196in}{7.371607in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.356254in}}%
\pgfpathlineto{\pgfqpoint{5.020608in}{7.356254in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.340998in}}%
\pgfpathlineto{\pgfqpoint{5.039547in}{7.340998in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.335905in}}%
\pgfpathlineto{\pgfqpoint{5.041873in}{7.335905in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.330813in}}%
\pgfpathlineto{\pgfqpoint{5.048769in}{7.330813in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{7.325729in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{7.325729in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.322865in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{7.322865in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.322400in}}%
\pgfpathlineto{\pgfqpoint{5.066037in}{7.322400in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.315313in}}%
\pgfpathlineto{\pgfqpoint{5.069229in}{7.315313in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.305711in}}%
\pgfpathlineto{\pgfqpoint{5.070027in}{7.305711in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.300656in}}%
\pgfpathlineto{\pgfqpoint{5.078331in}{7.300656in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{7.297435in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{7.297435in}}%
\pgfpathlineto{\pgfqpoint{5.090505in}{7.296871in}}%
\pgfpathlineto{\pgfqpoint{5.090505in}{7.296871in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.294360in}}%
\pgfpathlineto{\pgfqpoint{5.097690in}{7.294360in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.287757in}}%
\pgfpathlineto{\pgfqpoint{5.102361in}{7.287757in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.280175in}}%
\pgfpathlineto{\pgfqpoint{5.102637in}{7.280175in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.275004in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{7.275004in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.267098in}}%
\pgfpathlineto{\pgfqpoint{5.122980in}{7.267098in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.259681in}}%
\pgfpathlineto{\pgfqpoint{5.129347in}{7.259681in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.250018in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{7.250018in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.244792in}}%
\pgfpathlineto{\pgfqpoint{5.139302in}{7.244792in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.242093in}}%
\pgfpathlineto{\pgfqpoint{5.139885in}{7.242093in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.239592in}}%
\pgfpathlineto{\pgfqpoint{5.148096in}{7.239592in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.237053in}}%
\pgfpathlineto{\pgfqpoint{5.161938in}{7.237053in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.231768in}}%
\pgfpathlineto{\pgfqpoint{5.166657in}{7.231768in}}%
\pgfpathlineto{\pgfqpoint{5.170735in}{7.220133in}}%
\pgfpathlineto{\pgfqpoint{5.170735in}{7.220133in}}%
\pgfpathlineto{\pgfqpoint{5.172179in}{7.212470in}}%
\pgfpathlineto{\pgfqpoint{5.172179in}{7.212470in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.210256in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{7.210256in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.200005in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{7.200005in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.190477in}}%
\pgfpathlineto{\pgfqpoint{5.187433in}{7.190477in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.186522in}}%
\pgfpathlineto{\pgfqpoint{5.193167in}{7.186522in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.180985in}}%
\pgfpathlineto{\pgfqpoint{5.194677in}{7.180985in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.176218in}}%
\pgfpathlineto{\pgfqpoint{5.204869in}{7.176218in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.163518in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{7.163518in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.150474in}}%
\pgfpathlineto{\pgfqpoint{5.216434in}{7.150474in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.146795in}}%
\pgfpathlineto{\pgfqpoint{5.221364in}{7.146795in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.133346in}}%
\pgfpathlineto{\pgfqpoint{5.227520in}{7.133346in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.131755in}}%
\pgfpathlineto{\pgfqpoint{5.240130in}{7.131755in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{7.123305in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{7.123305in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.113467in}}%
\pgfpathlineto{\pgfqpoint{5.249913in}{7.113467in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.108785in}}%
\pgfpathlineto{\pgfqpoint{5.254935in}{7.108785in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.098640in}}%
\pgfpathlineto{\pgfqpoint{5.260997in}{7.098640in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.091452in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{7.091452in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.078606in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{7.078606in}}%
\pgfpathlineto{\pgfqpoint{5.284166in}{7.072526in}}%
\pgfpathlineto{\pgfqpoint{5.284166in}{7.072526in}}%
\pgfpathlineto{\pgfqpoint{5.290787in}{7.070336in}}%
\pgfpathlineto{\pgfqpoint{5.290787in}{7.070336in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{7.066070in}}%
\pgfpathlineto{\pgfqpoint{5.293200in}{7.066070in}}%
\pgfpathlineto{\pgfqpoint{5.297996in}{7.062458in}}%
\pgfpathlineto{\pgfqpoint{5.297996in}{7.062458in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.059719in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{7.059719in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{7.045415in}}%
\pgfpathlineto{\pgfqpoint{5.313604in}{7.045415in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{7.028239in}}%
\pgfpathlineto{\pgfqpoint{5.323297in}{7.028239in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{7.022694in}}%
\pgfpathlineto{\pgfqpoint{5.324104in}{7.022694in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{7.019080in}}%
\pgfpathlineto{\pgfqpoint{5.333991in}{7.019080in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{7.016189in}}%
\pgfpathlineto{\pgfqpoint{5.348333in}{7.016189in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.982398in}}%
\pgfpathlineto{\pgfqpoint{5.363045in}{6.982398in}}%
\pgfpathlineto{\pgfqpoint{5.372672in}{6.978923in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.974864in}}%
\pgfpathlineto{\pgfqpoint{5.379830in}{6.974864in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.953591in}}%
\pgfpathlineto{\pgfqpoint{5.384542in}{6.953591in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.933319in}}%
\pgfpathlineto{\pgfqpoint{5.395858in}{6.933319in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.931760in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{6.931760in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.928959in}}%
\pgfpathlineto{\pgfqpoint{5.401624in}{6.928959in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.922878in}}%
\pgfpathlineto{\pgfqpoint{5.426755in}{6.922878in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.907144in}}%
\pgfpathlineto{\pgfqpoint{5.432720in}{6.907144in}}%
\pgfpathlineto{\pgfqpoint{5.435762in}{6.891315in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.888754in}}%
\pgfpathlineto{\pgfqpoint{5.438535in}{6.888754in}}%
\pgfpathlineto{\pgfqpoint{5.439420in}{6.883714in}}%
\pgfpathlineto{\pgfqpoint{5.439420in}{6.883714in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{6.879708in}}%
\pgfpathlineto{\pgfqpoint{5.440680in}{6.879708in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{6.873981in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{6.873981in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.871250in}}%
\pgfpathlineto{\pgfqpoint{5.446620in}{6.871250in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.855494in}}%
\pgfpathlineto{\pgfqpoint{5.470508in}{6.855494in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.853383in}}%
\pgfpathlineto{\pgfqpoint{5.479218in}{6.853383in}}%
\pgfpathlineto{\pgfqpoint{5.494965in}{6.832740in}}%
\pgfpathlineto{\pgfqpoint{5.494965in}{6.832740in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.811897in}}%
\pgfpathlineto{\pgfqpoint{5.503851in}{6.811897in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.810741in}}%
\pgfpathlineto{\pgfqpoint{5.506464in}{6.810741in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.808380in}}%
\pgfpathlineto{\pgfqpoint{5.520190in}{6.808380in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.782229in}}%
\pgfpathlineto{\pgfqpoint{5.530489in}{6.782229in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.779393in}}%
\pgfpathlineto{\pgfqpoint{5.540548in}{6.779393in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.751687in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{6.751687in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.749762in}}%
\pgfpathlineto{\pgfqpoint{5.552511in}{6.749762in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.733878in}}%
\pgfpathlineto{\pgfqpoint{5.554674in}{6.733878in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.731140in}}%
\pgfpathlineto{\pgfqpoint{5.564665in}{6.731140in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.728487in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{6.728487in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.725709in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{6.725709in}}%
\pgfpathlineto{\pgfqpoint{5.593264in}{6.705894in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.686218in}}%
\pgfpathlineto{\pgfqpoint{5.595560in}{6.686218in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.679870in}}%
\pgfpathlineto{\pgfqpoint{5.613795in}{6.679870in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.655161in}}%
\pgfpathlineto{\pgfqpoint{5.618599in}{6.655161in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.634663in}}%
\pgfpathlineto{\pgfqpoint{5.631659in}{6.634663in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.624997in}}%
\pgfpathlineto{\pgfqpoint{5.644428in}{6.624997in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.613472in}}%
\pgfpathlineto{\pgfqpoint{5.650309in}{6.613472in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.608115in}}%
\pgfpathlineto{\pgfqpoint{5.658782in}{6.608115in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.593442in}}%
\pgfpathlineto{\pgfqpoint{5.668813in}{6.593442in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.577184in}}%
\pgfpathlineto{\pgfqpoint{5.673429in}{6.577184in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.549578in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{6.549578in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.519498in}}%
\pgfpathlineto{\pgfqpoint{5.707234in}{6.519498in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.514240in}}%
\pgfpathlineto{\pgfqpoint{5.716202in}{6.514240in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.512213in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{6.512213in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.505653in}}%
\pgfpathlineto{\pgfqpoint{5.726697in}{6.505653in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.469211in}}%
\pgfpathlineto{\pgfqpoint{5.740308in}{6.469211in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.430601in}}%
\pgfpathlineto{\pgfqpoint{5.751349in}{6.430601in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.428601in}}%
\pgfpathlineto{\pgfqpoint{5.760783in}{6.428601in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.402438in}}%
\pgfpathlineto{\pgfqpoint{5.767930in}{6.402438in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{6.383623in}}%
\pgfpathlineto{\pgfqpoint{5.773015in}{6.383623in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.375773in}}%
\pgfpathlineto{\pgfqpoint{5.779307in}{6.375773in}}%
\pgfpathlineto{\pgfqpoint{5.788748in}{6.367335in}}%
\pgfpathlineto{\pgfqpoint{5.788748in}{6.367335in}}%
\pgfpathlineto{\pgfqpoint{5.799481in}{6.365208in}}%
\pgfpathlineto{\pgfqpoint{5.799481in}{6.365208in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.344506in}}%
\pgfpathlineto{\pgfqpoint{5.804133in}{6.344506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489744in}{6.563467in}}%
\pgfpathcurveto{\pgfqpoint{7.500794in}{6.563467in}}{\pgfqpoint{7.511393in}{6.567858in}}{\pgfqpoint{7.519207in}{6.575671in}}%
\pgfpathcurveto{\pgfqpoint{7.527021in}{6.583485in}}{\pgfqpoint{7.531411in}{6.594084in}}{\pgfqpoint{7.531411in}{6.605134in}}%
\pgfpathcurveto{\pgfqpoint{7.531411in}{6.616184in}}{\pgfqpoint{7.527021in}{6.626783in}}{\pgfqpoint{7.519207in}{6.634597in}}%
\pgfpathcurveto{\pgfqpoint{7.511393in}{6.642411in}}{\pgfqpoint{7.500794in}{6.646801in}}{\pgfqpoint{7.489744in}{6.646801in}}%
\pgfpathcurveto{\pgfqpoint{7.478694in}{6.646801in}}{\pgfqpoint{7.468095in}{6.642411in}}{\pgfqpoint{7.460281in}{6.634597in}}%
\pgfpathcurveto{\pgfqpoint{7.452468in}{6.626783in}}{\pgfqpoint{7.448078in}{6.616184in}}{\pgfqpoint{7.448078in}{6.605134in}}%
\pgfpathcurveto{\pgfqpoint{7.448078in}{6.594084in}}{\pgfqpoint{7.452468in}{6.583485in}}{\pgfqpoint{7.460281in}{6.575671in}}%
\pgfpathcurveto{\pgfqpoint{7.468095in}{6.567858in}}{\pgfqpoint{7.478694in}{6.563467in}}{\pgfqpoint{7.489744in}{6.563467in}}%
\pgfpathlineto{\pgfqpoint{7.489744in}{6.563467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathcurveto{\pgfqpoint{7.868144in}{6.929655in}}{\pgfqpoint{7.878743in}{6.934045in}}{\pgfqpoint{7.886557in}{6.941859in}}%
\pgfpathcurveto{\pgfqpoint{7.894370in}{6.949673in}}{\pgfqpoint{7.898761in}{6.960272in}}{\pgfqpoint{7.898761in}{6.971322in}}%
\pgfpathcurveto{\pgfqpoint{7.898761in}{6.982372in}}{\pgfqpoint{7.894370in}{6.992971in}}{\pgfqpoint{7.886557in}{7.000785in}}%
\pgfpathcurveto{\pgfqpoint{7.878743in}{7.008598in}}{\pgfqpoint{7.868144in}{7.012988in}}{\pgfqpoint{7.857094in}{7.012988in}}%
\pgfpathcurveto{\pgfqpoint{7.846044in}{7.012988in}}{\pgfqpoint{7.835445in}{7.008598in}}{\pgfqpoint{7.827631in}{7.000785in}}%
\pgfpathcurveto{\pgfqpoint{7.819818in}{6.992971in}}{\pgfqpoint{7.815427in}{6.982372in}}{\pgfqpoint{7.815427in}{6.971322in}}%
\pgfpathcurveto{\pgfqpoint{7.815427in}{6.960272in}}{\pgfqpoint{7.819818in}{6.949673in}}{\pgfqpoint{7.827631in}{6.941859in}}%
\pgfpathcurveto{\pgfqpoint{7.835445in}{6.934045in}}{\pgfqpoint{7.846044in}{6.929655in}}{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathlineto{\pgfqpoint{7.857094in}{6.929655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathcurveto{\pgfqpoint{8.128783in}{7.189469in}}{\pgfqpoint{8.139382in}{7.193860in}}{\pgfqpoint{8.147196in}{7.201673in}}%
\pgfpathcurveto{\pgfqpoint{8.155009in}{7.209487in}}{\pgfqpoint{8.159399in}{7.220086in}}{\pgfqpoint{8.159399in}{7.231136in}}%
\pgfpathcurveto{\pgfqpoint{8.159399in}{7.242186in}}{\pgfqpoint{8.155009in}{7.252785in}}{\pgfqpoint{8.147196in}{7.260599in}}%
\pgfpathcurveto{\pgfqpoint{8.139382in}{7.268412in}}{\pgfqpoint{8.128783in}{7.272803in}}{\pgfqpoint{8.117733in}{7.272803in}}%
\pgfpathcurveto{\pgfqpoint{8.106683in}{7.272803in}}{\pgfqpoint{8.096084in}{7.268412in}}{\pgfqpoint{8.088270in}{7.260599in}}%
\pgfpathcurveto{\pgfqpoint{8.080456in}{7.252785in}}{\pgfqpoint{8.076066in}{7.242186in}}{\pgfqpoint{8.076066in}{7.231136in}}%
\pgfpathcurveto{\pgfqpoint{8.076066in}{7.220086in}}{\pgfqpoint{8.080456in}{7.209487in}}{\pgfqpoint{8.088270in}{7.201673in}}%
\pgfpathcurveto{\pgfqpoint{8.096084in}{7.193860in}}{\pgfqpoint{8.106683in}{7.189469in}}{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathlineto{\pgfqpoint{8.117733in}{7.189469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathcurveto{\pgfqpoint{8.496133in}{7.555657in}}{\pgfqpoint{8.506732in}{7.560047in}}{\pgfqpoint{8.514545in}{7.567861in}}%
\pgfpathcurveto{\pgfqpoint{8.522359in}{7.575674in}}{\pgfqpoint{8.526749in}{7.586273in}}{\pgfqpoint{8.526749in}{7.597324in}}%
\pgfpathcurveto{\pgfqpoint{8.526749in}{7.608374in}}{\pgfqpoint{8.522359in}{7.618973in}}{\pgfqpoint{8.514545in}{7.626786in}}%
\pgfpathcurveto{\pgfqpoint{8.506732in}{7.634600in}}{\pgfqpoint{8.496133in}{7.638990in}}{\pgfqpoint{8.485083in}{7.638990in}}%
\pgfpathcurveto{\pgfqpoint{8.474032in}{7.638990in}}{\pgfqpoint{8.463433in}{7.634600in}}{\pgfqpoint{8.455620in}{7.626786in}}%
\pgfpathcurveto{\pgfqpoint{8.447806in}{7.618973in}}{\pgfqpoint{8.443416in}{7.608374in}}{\pgfqpoint{8.443416in}{7.597324in}}%
\pgfpathcurveto{\pgfqpoint{8.443416in}{7.586273in}}{\pgfqpoint{8.447806in}{7.575674in}}{\pgfqpoint{8.455620in}{7.567861in}}%
\pgfpathcurveto{\pgfqpoint{8.463433in}{7.560047in}}{\pgfqpoint{8.474032in}{7.555657in}}{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathlineto{\pgfqpoint{8.485083in}{7.555657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745721in}{7.815471in}}%
\pgfpathcurveto{\pgfqpoint{8.756771in}{7.815471in}}{\pgfqpoint{8.767370in}{7.819861in}}{\pgfqpoint{8.775184in}{7.827675in}}%
\pgfpathcurveto{\pgfqpoint{8.782998in}{7.835489in}}{\pgfqpoint{8.787388in}{7.846088in}}{\pgfqpoint{8.787388in}{7.857138in}}%
\pgfpathcurveto{\pgfqpoint{8.787388in}{7.868188in}}{\pgfqpoint{8.782998in}{7.878787in}}{\pgfqpoint{8.775184in}{7.886601in}}%
\pgfpathcurveto{\pgfqpoint{8.767370in}{7.894414in}}{\pgfqpoint{8.756771in}{7.898804in}}{\pgfqpoint{8.745721in}{7.898804in}}%
\pgfpathcurveto{\pgfqpoint{8.734671in}{7.898804in}}{\pgfqpoint{8.724072in}{7.894414in}}{\pgfqpoint{8.716259in}{7.886601in}}%
\pgfpathcurveto{\pgfqpoint{8.708445in}{7.878787in}}{\pgfqpoint{8.704055in}{7.868188in}}{\pgfqpoint{8.704055in}{7.857138in}}%
\pgfpathcurveto{\pgfqpoint{8.704055in}{7.846088in}}{\pgfqpoint{8.708445in}{7.835489in}}{\pgfqpoint{8.716259in}{7.827675in}}%
\pgfpathcurveto{\pgfqpoint{8.724072in}{7.819861in}}{\pgfqpoint{8.734671in}{7.815471in}}{\pgfqpoint{8.745721in}{7.815471in}}%
\pgfpathlineto{\pgfqpoint{8.745721in}{7.815471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599400in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599400in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.559119in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.559119in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.236101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.187876in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.714443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=6.666218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.192784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.144559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.671126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=7.622901in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.162005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.189745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.214213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.380096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.524092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.570448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.608323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.640347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.668087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.692555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.858438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{6.942670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.002433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.048789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.086665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.118688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.146428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.170897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.336780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.421011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.480775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.527131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.565007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.597030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.624770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.649238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.815121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.899353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{7.959116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.005473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.043348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.075372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.103112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{8.127580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174849in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.334506in}}%
\pgfpathlineto{\pgfqpoint{7.259349in}{6.341205in}}%
\pgfpathlineto{\pgfqpoint{7.270616in}{6.362830in}}%
\pgfpathlineto{\pgfqpoint{7.281306in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.291474in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.319302in}{6.463476in}}%
\pgfpathlineto{\pgfqpoint{7.327809in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{7.335983in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.343848in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.351427in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.358740in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.365805in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.372638in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.385668in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.391889in}{6.548529in}}%
\pgfpathlineto{\pgfqpoint{7.397930in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.415068in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.420482in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.425758in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.430904in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.454884in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.472261in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.476388in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.484404in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.503192in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.506754in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.513702in}{6.645926in}}%
\pgfpathlineto{\pgfqpoint{7.517090in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.539383in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.542382in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.562245in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.564934in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.577882in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.587691in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.594756in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.597059in}{6.716534in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.716534in}}%
\pgfpathlineto{\pgfqpoint{7.610366in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.612503in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.614619in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.622873in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.630813in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.638462in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.645840in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.666525in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.668159in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.672987in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.677706in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.685340in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.688318in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.694147in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.697002in}{6.789823in}}%
\pgfpathlineto{\pgfqpoint{7.698415in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.714662in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.715961in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.721075in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.722334in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.736880in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.738047in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.753741in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.755889in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.761166in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.763239in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.779125in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.797417in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.815039in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.826772in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.832029in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.835705in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.838600in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.840032in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.847049in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.856493in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.884239in}{6.908459in}}%
\pgfpathlineto{\pgfqpoint{7.885390in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.889370in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.893276in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.894928in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.895476in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.900341in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.900875in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.902468in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.907175in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.908720in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.917761in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.919230in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.925480in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.926896in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.928770in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.930626in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.940111in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.942307in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.951286in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.955018in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.956248in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.957470in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.959491in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.962289in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.965440in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.966999in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.972740in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.980157in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.982332in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.983769in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.989769in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.999622in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.000945in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.002260in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.006798in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.008076in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{7.009495in}}%
\pgfpathlineto{\pgfqpoint{8.014971in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.016507in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.017728in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.030987in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.032126in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.039928in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.021279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.341205in}}%
\pgfpathlineto{\pgfqpoint{7.360529in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.375973in}{6.418418in}}%
\pgfpathlineto{\pgfqpoint{7.390351in}{6.463580in}}%
\pgfpathlineto{\pgfqpoint{7.403801in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.416435in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.428347in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.439614in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.450304in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.460472in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.470167in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.479430in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.496807in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.504981in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.512846in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.520425in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.534803in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.541636in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.554666in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.560887in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.566928in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.572799in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.578509in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.584067in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.589480in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.604924in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.614619in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.619302in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.623883in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.628365in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.637049in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.645386in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.653403in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.657298in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.661122in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.668566in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.672190in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.675753in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.682700in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.689423in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.692705in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.695936in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.699118in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.705339in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.708382in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.720126in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.725758in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.733932in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.736587in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.741797in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.744354in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.754280in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.756689in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.766057in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.779364in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.783617in}{6.908459in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.791872in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.793885in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.803671in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.807460in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.811182in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.813018in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.816642in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.820205in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{7.821963in}{6.938059in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.835523in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.838779in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.845143in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.848253in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.849791in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.854339in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.855833in}{6.968443in}}%
\pgfpathlineto{\pgfqpoint{7.857316in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.866000in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.868817in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.879716in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.881039in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.886249in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.893828in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.901141in}{7.009495in}}%
\pgfpathlineto{\pgfqpoint{7.902336in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.909361in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.917269in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.919474in}{7.031521in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.928069in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.929119in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.931203in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.937333in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.941322in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.951912in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.952849in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.954710in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.956554in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.960194in}{7.072739in}}%
\pgfpathlineto{\pgfqpoint{7.963772in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{7.965538in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{7.973306in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{7.983231in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{7.987231in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{7.988810in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.005431in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.006878in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.008315in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.009743in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.013269in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.022167in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.023503in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.026150in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.027460in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.029411in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.031984in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.033259in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.034526in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.035785in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.041969in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.043184in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.044392in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.045594in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.049156in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.050330in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.050915in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.052079in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.053237in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.062827in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.064474in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.065020in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.065565in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.067191in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.083789in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.085279in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.088228in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.089688in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.094479in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.095895in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.097301in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.098698in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.099625in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.101006in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.105547in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.113910in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.115201in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.123193in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.124427in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.125654in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.126874in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.143243in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.144364in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.146220in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.149519in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.149883in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.151690in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.158419in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.160154in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.167955in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.180864in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.182112in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.182422in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.183970in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.191835in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.193902in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.195950in}{7.297635in}}%
\pgfpathlineto{\pgfqpoint{8.197400in}{7.288143in}}%
\pgfpathlineto{\pgfqpoint{8.198553in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.199127in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.201974in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.305114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.385229in}}%
\pgfpathlineto{\pgfqpoint{7.480435in}{6.410815in}}%
\pgfpathlineto{\pgfqpoint{7.510257in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{7.523707in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.536341in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{7.559521in}{6.529848in}}%
\pgfpathlineto{\pgfqpoint{7.570210in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.580378in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.590073in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.599337in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.608206in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.616713in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.624887in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.640331in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.647644in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{7.654709in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.661543in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.668159in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.674572in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.680793in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.686834in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.703973in}{6.709015in}}%
\pgfpathlineto{\pgfqpoint{7.714662in}{6.724569in}}%
\pgfpathlineto{\pgfqpoint{7.719808in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.729734in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{7.734525in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.743789in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.752658in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.756955in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.761166in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.781028in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.784783in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.788472in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.792096in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.799161in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.802606in}{6.850268in}}%
\pgfpathlineto{\pgfqpoint{7.809329in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.815842in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.819024in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.828288in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.831286in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.842867in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.845665in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.851149in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.853838in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.864260in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.866787in}{6.908459in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.871749in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.874186in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.881332in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{7.883661in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.885963in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.890494in}{6.935273in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.939845in}}%
\pgfpathlineto{\pgfqpoint{7.899270in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.948553in}}%
\pgfpathlineto{\pgfqpoint{7.905618in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.907691in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.909745in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.911778in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.913791in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.917761in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{7.919718in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.923577in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{7.925480in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{7.931088in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.932924in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{7.934744in}{6.997307in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{7.947058in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.955429in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{7.957063in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.960295in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{7.961891in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.965049in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{7.966610in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{7.971224in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.972740in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{7.974245in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.978695in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{7.980157in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.983052in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{7.984484in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.985907in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{7.987319in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.991502in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{7.995601in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{7.996950in}{7.072739in}}%
\pgfpathlineto{\pgfqpoint{8.008713in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.009979in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.014971in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.016201in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.021048in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.022242in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.030415in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.043722in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.044794in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.046920in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.052144in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.070878in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.072755in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.075540in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.078288in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.080100in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.082790in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.083678in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.085444in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.087196in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{8.088932in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.106344in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.107928in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.110283in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.111062in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.112612in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.123879in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.125337in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.128221in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.129649in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.131066in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.132474in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.133873in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.136643in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.138014in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.139376in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.141402in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.142743in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.146056in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.148669in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.149963in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.173719in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.174868in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.178275in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.179958in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.185471in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.187637in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.188711in}{7.251356in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.215330in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.217207in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.217674in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.219531in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.230336in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.231648in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.232083in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.233384in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.240608in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.248798in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.249999in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.254735in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.255903in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.257834in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.258985in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.259367in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.260509in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.260888in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.262022in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.262774in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.265015in}{7.329176in}}%
\pgfpathlineto{\pgfqpoint{8.266495in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.282466in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.284506in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.286190in}{7.353826in}}%
\pgfpathlineto{\pgfqpoint{8.286526in}{7.353826in}}%
\pgfpathlineto{\pgfqpoint{8.287862in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.291819in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.293121in}{7.350886in}}%
\pgfpathlineto{\pgfqpoint{8.294738in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.296342in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.299514in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.302949in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.305105in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.305717in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.359134in}}%
\pgfpathlineto{\pgfqpoint{8.306632in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.307240in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.308751in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.309952in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.312037in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.313220in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.314396in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.315565in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.315856in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.317884in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.321314in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.322445in}{7.362964in}}%
\pgfpathlineto{\pgfqpoint{8.323850in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.324968in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.326356in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.327736in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.373323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.392799in}}%
\pgfpathlineto{\pgfqpoint{7.649433in}{6.418418in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{6.463476in}}%
\pgfpathlineto{\pgfqpoint{7.679255in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.692705in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.717251in}{6.548529in}}%
\pgfpathlineto{\pgfqpoint{7.728519in}{6.556803in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.749376in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.759071in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.768335in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.777204in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.793885in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.801750in}{6.691738in}}%
\pgfpathlineto{\pgfqpoint{7.809329in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{7.823707in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.843570in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.849791in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{7.861703in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.867413in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.872971in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.878384in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.883661in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.888806in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.893828in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.898732in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.903523in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.908207in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{7.925953in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.930164in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{7.934291in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{7.938337in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{7.942307in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.946202in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{7.950026in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.953781in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{7.957470in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{7.961095in}{6.908459in}}%
\pgfpathlineto{\pgfqpoint{7.964657in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{7.971604in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{7.974993in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{7.984841in}{6.946944in}}%
\pgfpathlineto{\pgfqpoint{7.988022in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.955201in}}%
\pgfpathlineto{\pgfqpoint{7.994244in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{7.997286in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.000285in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.003241in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.006156in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.009030in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.011865in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.014663in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.017423in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.020147in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.025491in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.035785in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.038281in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.047975in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.050330in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.057239in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.059492in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.061721in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.063926in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.066109in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.068268in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{8.070406in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.072521in}{7.072739in}}%
\pgfpathlineto{\pgfqpoint{8.074616in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.076690in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.082790in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.084784in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.090655in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.092575in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.096365in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.098234in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.103742in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.105547in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.107336in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.109109in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.112612in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.122780in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.124427in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.127683in}{7.137757in}}%
\pgfpathlineto{\pgfqpoint{8.129293in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.130890in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.134047in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.138696in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.144737in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.146220in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.147693in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.149155in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.152050in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.153482in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.154905in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.156318in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.159115in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.160500in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.161875in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.164600in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.167289in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.171258in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.172565in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.176436in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.178978in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.180237in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.182733in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.183970in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.190046in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.191240in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.192428in}{7.236366in}}%
\pgfpathlineto{\pgfqpoint{8.194782in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.198265in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.200556in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.201691in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.202821in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.206173in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.219068in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.223195in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.232192in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.233168in}{7.297635in}}%
\pgfpathlineto{\pgfqpoint{8.235107in}{7.291728in}}%
\pgfpathlineto{\pgfqpoint{8.237028in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.237981in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.240817in}{7.297809in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.245458in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.247286in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.251788in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.254443in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.262210in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.263897in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.268057in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.269698in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.272136in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.279281in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.284675in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.287695in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.289189in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.289932in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.291410in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.297219in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.298647in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.302173in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.303567in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.304261in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.305641in}{7.402810in}}%
\pgfpathlineto{\pgfqpoint{8.306327in}{7.402810in}}%
\pgfpathlineto{\pgfqpoint{8.307694in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.312408in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.313735in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.316365in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.318315in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.319606in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.320888in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.327185in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.328422in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.330874in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.332089in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.332694in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.334498in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.336287in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.337471in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.338648in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.339819in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.346143in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.351179in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.352831in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.356096in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.356635in}{7.460985in}}%
\pgfpathlineto{\pgfqpoint{8.358244in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.377133in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.378107in}{7.489919in}}%
\pgfpathlineto{\pgfqpoint{8.379559in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.381957in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.384328in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.384799in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.386206in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.405813in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.407085in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.407508in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.408769in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.410023in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.411684in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.414150in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.416588in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.418597in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.420984in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.422952in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.424901in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.426833in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.429127in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.429507in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.430643in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.438787in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.440234in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.445222in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.446625in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.449059in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.450437in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.455524in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.457856in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.463736in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.465021in}{7.610372in}}%
\pgfpathlineto{\pgfqpoint{8.465979in}{7.610372in}}%
\pgfpathlineto{\pgfqpoint{8.467250in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.475934in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.478950in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.480144in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.480442in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.481628in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.481923in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.483101in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.483687in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.484854in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.485436in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.486593in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.489460in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.491443in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.492568in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.632726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.440690in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{7.784783in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{7.812611in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.825245in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{7.848425in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.859114in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.878977in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.888241in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{7.897110in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{7.921656in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{7.929235in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{7.936548in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{7.943614in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{7.950447in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{7.957063in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{7.963476in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{7.975739in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{7.981609in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{7.987319in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{7.998290in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.003567in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.013735in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.018638in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.023429in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.028113in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.032693in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.037175in}{6.908459in}}%
\pgfpathlineto{\pgfqpoint{8.041563in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{8.054197in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.939845in}}%
\pgfpathlineto{\pgfqpoint{8.069933in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.073688in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.077376in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.081001in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.088066in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.091510in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.094899in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.098234in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.104747in}{7.031191in}}%
\pgfpathlineto{\pgfqpoint{8.111062in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.117192in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.128936in}{7.068058in}}%
\pgfpathlineto{\pgfqpoint{8.131772in}{7.072739in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.140053in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.142743in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.145397in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.150608in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.155691in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.165500in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.167882in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.174868in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.179398in}{7.136699in}}%
\pgfpathlineto{\pgfqpoint{8.181627in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.183832in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.188174in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{8.190312in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.198649in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.204690in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.208622in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.210561in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.212482in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.214385in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.219992in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.221828in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.223648in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.229015in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.230774in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.237664in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.239351in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.242686in}{7.208376in}}%
\pgfpathlineto{\pgfqpoint{8.244333in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.245968in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.250796in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.252381in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.255515in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.257064in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.258602in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.260129in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.266126in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.267599in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.270514in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.285855in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.289850in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.292471in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.293769in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.297617in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.298884in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.302639in}{7.329176in}}%
\pgfpathlineto{\pgfqpoint{8.303876in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.319320in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.328285in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.331549in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.343101in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.346143in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.349142in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.350132in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.352098in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.364444in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.368101in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.369905in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.370801in}{7.400992in}}%
\pgfpathlineto{\pgfqpoint{8.375226in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.379559in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.382116in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.382961in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.384642in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.392042in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.400743in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.413514in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.416408in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.422079in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.422777in}{7.481838in}}%
\pgfpathlineto{\pgfqpoint{8.424167in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.425547in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.430978in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.436271in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.437573in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.438222in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.438868in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.505927in}}%
\pgfpathlineto{\pgfqpoint{8.441433in}{7.508401in}}%
\pgfpathlineto{\pgfqpoint{8.442704in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.462624in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.464344in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.466615in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.469977in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.471085in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.472737in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.489080in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.490596in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.493097in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.507972in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.511645in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.512099in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.513457in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.518801in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.521422in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.525294in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.525719in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.527414in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.533647in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.536090in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.536897in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.538504in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.550171in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.551302in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.572052in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.573410in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.584286in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.585566in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.588733in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.589361in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.590922in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.594316in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.595536in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.602419in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.603593in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.608510in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.609651in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.612474in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.613314in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.614429in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.614706in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.616365in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.616640in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.781883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{7.902071in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{7.917515in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{7.931893in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{7.945343in}{6.595141in}}%
\pgfpathlineto{\pgfqpoint{7.957977in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{7.969889in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{7.981157in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{7.991846in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.002014in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.038349in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.046523in}{6.768298in}}%
\pgfpathlineto{\pgfqpoint{8.054388in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.061967in}{6.794629in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{8.076345in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{8.083179in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.089795in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.102429in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{8.108470in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.114341in}{6.878506in}}%
\pgfpathlineto{\pgfqpoint{8.120051in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.136298in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{8.146466in}{6.936423in}}%
\pgfpathlineto{\pgfqpoint{8.160844in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.165425in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.174294in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.178591in}{6.988593in}}%
\pgfpathlineto{\pgfqpoint{8.186929in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.190975in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.194945in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.198840in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.202664in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.206419in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.210108in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.213732in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.217295in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.220798in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.227631in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.230965in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.240660in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.243794in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.246882in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.249924in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.252923in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.258793in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.264503in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.267301in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.272785in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.278129in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.283339in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.285897in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.288423in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.293385in}{7.180897in}}%
\pgfpathlineto{\pgfqpoint{8.295822in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.305297in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.307599in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.309877in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.312130in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.314359in}{7.199099in}}%
\pgfpathlineto{\pgfqpoint{8.316564in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.320906in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.325159in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.327254in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.333414in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.337422in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.341354in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.343293in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.347117in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.349002in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.356380in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.358185in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.359973in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.366979in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.368694in}{7.291728in}}%
\pgfpathlineto{\pgfqpoint{8.370396in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.372083in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.373757in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.378700in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{7.315091in}}%
\pgfpathlineto{\pgfqpoint{8.383528in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.386685in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.389796in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.392861in}{7.347706in}}%
\pgfpathlineto{\pgfqpoint{8.395881in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.401793in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.404688in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.408956in}{7.362964in}}%
\pgfpathlineto{\pgfqpoint{8.410359in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.411753in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.413138in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.414513in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.415880in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.422581in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.427792in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.429074in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.430349in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.432875in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.434126in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.437837in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.441483in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.442684in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.443878in}{7.411576in}}%
\pgfpathlineto{\pgfqpoint{8.445065in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.463199in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.465358in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.466430in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.467496in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.469612in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.473780in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.475833in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.485806in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.486778in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.488707in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.492514in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.494391in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.499012in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.499924in}{7.481838in}}%
\pgfpathlineto{\pgfqpoint{8.501737in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.504426in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.506199in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.513999in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.516535in}{7.498564in}}%
\pgfpathlineto{\pgfqpoint{8.520695in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.521517in}{7.498564in}}%
\pgfpathlineto{\pgfqpoint{8.524774in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.544783in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.546246in}{7.534110in}}%
\pgfpathlineto{\pgfqpoint{8.547698in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.549140in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.551995in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.552702in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.554111in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.555509in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.556899in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.567034in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.568348in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.569003in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.570953in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.595930in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.597076in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.598214in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.603817in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.605469in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.608193in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.609810in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.612479in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.614064in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.615637in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.617198in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.626822in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.628301in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.632197in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.633639in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.642089in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.643465in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.658025in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.659300in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.660145in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.661407in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.666788in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.668011in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.674805in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.675981in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.678700in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.679855in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.680238in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.682903in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.685907in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.687393in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.688132in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.689602in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.691425in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.692872in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.693233in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.695737in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.699263in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.700657in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.701351in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.704102in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.704443in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.705803in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.707491in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.714433in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.715729in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.716374in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.717659in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.718298in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.719571in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.719887in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.721151in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.721779in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.723031in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.723965in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.725203in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{8.726435in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.860138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.470329in}}%
\pgfpathlineto{\pgfqpoint{8.058243in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{8.073688in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{8.101516in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.114150in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.126062in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{8.137329in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{6.689329in}}%
\pgfpathlineto{\pgfqpoint{8.158187in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.167882in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{8.177145in}{6.740804in}}%
\pgfpathlineto{\pgfqpoint{8.186015in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.194522in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{8.218140in}{6.818224in}}%
\pgfpathlineto{\pgfqpoint{8.225453in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.232518in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.239351in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.252381in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.258602in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.287195in}{6.945654in}}%
\pgfpathlineto{\pgfqpoint{8.302639in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.312334in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.321597in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.326079in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.330467in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.334764in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.343101in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.347148in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.351117in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.358837in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.362592in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.373467in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.380415in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.383804in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.387138in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.393651in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.396833in}{7.149979in}}%
\pgfpathlineto{\pgfqpoint{8.399967in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.406097in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.409095in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.412051in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.420676in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.426234in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.428958in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.434302in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.436923in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.439512in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.444595in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.449557in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.454404in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.459141in}{7.244600in}}%
\pgfpathlineto{\pgfqpoint{8.461469in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.477079in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.481332in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.487553in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.489586in}{7.291728in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.495570in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.497526in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.503289in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.505175in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.507044in}{7.318603in}}%
\pgfpathlineto{\pgfqpoint{8.508897in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.517920in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.519678in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.523152in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.528256in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.536494in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.538103in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.539700in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.544419in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.550549in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.552053in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.553547in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.555031in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.556503in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.560860in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.562293in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.566532in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.567925in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.569310in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.572052in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.589047in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.590299in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.592780in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.594010in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.617189in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.619371in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.623668in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.649627in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.651496in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.654269in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.656097in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.663253in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.665004in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.666741in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.668463in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.553193in}}%
\pgfpathlineto{\pgfqpoint{8.671020in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.674382in}{7.543704in}}%
\pgfpathlineto{\pgfqpoint{8.676868in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.677690in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.691959in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.695755in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.710283in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.710984in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.713071in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.721883in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.723206in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.729059in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.730337in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.750952in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.752103in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.753818in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.755520in}{7.719951in}}%
\pgfpathlineto{\pgfqpoint{8.757207in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.758881in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.759989in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{8.763280in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.771809in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.773370in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.780003in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.782499in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.783982in}{7.719951in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.785943in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.786917in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.788369in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.790290in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.791244in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.793139in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.794548in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.797801in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.799637in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.802812in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.804605in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.805939in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.806382in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.807705in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.808583in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.809020in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.810327in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.817580in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.819250in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.824994in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.826606in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.828206in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.829398in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.829794in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.830977in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.833712in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.836027in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.838317in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.839453in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.842824in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{8.844304in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.845774in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.847234in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.850124in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.851554in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.852620in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{8.854032in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.854384in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.855785in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.861297in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{8.862990in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{8.868317in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{8.869627in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.927119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.463580in}}%
\pgfpathlineto{\pgfqpoint{8.209503in}{6.504779in}}%
\pgfpathlineto{\pgfqpoint{8.224947in}{6.527820in}}%
\pgfpathlineto{\pgfqpoint{8.252775in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.265409in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.277321in}{6.645043in}}%
\pgfpathlineto{\pgfqpoint{8.288589in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.309446in}{6.728866in}}%
\pgfpathlineto{\pgfqpoint{8.319141in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.328405in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.337274in}{6.802564in}}%
\pgfpathlineto{\pgfqpoint{8.369399in}{6.864478in}}%
\pgfpathlineto{\pgfqpoint{8.376712in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.383777in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.397227in}{6.907983in}}%
\pgfpathlineto{\pgfqpoint{8.403640in}{6.913050in}}%
\pgfpathlineto{\pgfqpoint{8.427483in}{6.946944in}}%
\pgfpathlineto{\pgfqpoint{8.438454in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.443730in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.458802in}{6.997307in}}%
\pgfpathlineto{\pgfqpoint{8.463593in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.468276in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.472857in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.477339in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.481726in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.486023in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.490234in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.494360in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.498407in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{8.506272in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.510096in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.521164in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.524727in}{7.114114in}}%
\pgfpathlineto{\pgfqpoint{8.528229in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.531674in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.535063in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.541679in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.544910in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.548092in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.554313in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.557356in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.560354in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.563311in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.569100in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.571935in}{7.194075in}}%
\pgfpathlineto{\pgfqpoint{8.574733in}{7.195196in}}%
\pgfpathlineto{\pgfqpoint{8.577493in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.582906in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.585561in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.588182in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.593328in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.598350in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.617309in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.626178in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.630475in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.632591in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.640846in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.644854in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.646829in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.650724in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.652645in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.654548in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.656434in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.661992in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.663812in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.665617in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.670938in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.679515in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.681189in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.682849in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.684497in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.686131in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.692544in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.698766in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.700292in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.703313in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.704807in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.706290in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.710677in}{7.407747in}}%
\pgfpathlineto{\pgfqpoint{8.713552in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.714975in}{7.411576in}}%
\pgfpathlineto{\pgfqpoint{8.716387in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.731328in}{7.421420in}}%
\pgfpathlineto{\pgfqpoint{8.735224in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.736506in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{8.742803in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.744039in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.745269in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.753678in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.756020in}{7.493946in}}%
\pgfpathlineto{\pgfqpoint{8.759483in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.771713in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.773862in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.774928in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.777043in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.778093in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.779138in}{7.507256in}}%
\pgfpathlineto{\pgfqpoint{8.781212in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.796139in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.798051in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.800887in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.806444in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.808264in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.836206in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.840130in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.847765in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.850742in}{7.594307in}}%
\pgfpathlineto{\pgfqpoint{8.852215in}{7.594952in}}%
\pgfpathlineto{\pgfqpoint{8.854405in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.868444in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.869122in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.871142in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.881596in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.882867in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.886634in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.887874in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.894568in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.895762in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.903362in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.904507in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.919911in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.921496in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.922545in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.924110in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.925147in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.926693in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.927206in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.928736in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.934748in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.936224in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.938662in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.945339in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.947208in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.948136in}{7.784496in}}%
\pgfpathlineto{\pgfqpoint{8.949060in}{7.775036in}}%
\pgfpathlineto{\pgfqpoint{8.952717in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.954071in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.955417in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.956755in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.958083in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.959842in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{8.961151in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.967577in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{8.970510in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.983803in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.985359in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.987670in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{8.989197in}{7.781883in}}%
\pgfpathlineto{\pgfqpoint{8.989956in}{7.785894in}}%
\pgfpathlineto{\pgfqpoint{8.991090in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.992217in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{8.993711in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{8.994824in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{8.996667in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.010849in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.011875in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.013235in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.017926in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.019576in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.023161in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.023806in}{7.897072in}}%
\pgfpathlineto{\pgfqpoint{9.024128in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.026367in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.027636in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.034173in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.035396in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.037216in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.038420in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.039618in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.039916in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.040809in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.041993in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.052358in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.053198in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.054314in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.057078in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.942845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{8.376970in}{6.582483in}}%
\pgfpathlineto{\pgfqpoint{8.390420in}{6.617566in}}%
\pgfpathlineto{\pgfqpoint{8.403054in}{6.645926in}}%
\pgfpathlineto{\pgfqpoint{8.414966in}{6.677052in}}%
\pgfpathlineto{\pgfqpoint{8.426234in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{8.436923in}{6.735158in}}%
\pgfpathlineto{\pgfqpoint{8.447091in}{6.758426in}}%
\pgfpathlineto{\pgfqpoint{8.456786in}{6.783501in}}%
\pgfpathlineto{\pgfqpoint{8.474919in}{6.819513in}}%
\pgfpathlineto{\pgfqpoint{8.483426in}{6.834066in}}%
\pgfpathlineto{\pgfqpoint{8.491600in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.507044in}{6.875894in}}%
\pgfpathlineto{\pgfqpoint{8.514357in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.534872in}{6.921447in}}%
\pgfpathlineto{\pgfqpoint{8.541285in}{6.928907in}}%
\pgfpathlineto{\pgfqpoint{8.559418in}{6.962206in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.570686in}{6.975167in}}%
\pgfpathlineto{\pgfqpoint{8.581375in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.586521in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.591543in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.596447in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.601238in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.605921in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.610502in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.614984in}{7.053081in}}%
\pgfpathlineto{\pgfqpoint{8.619371in}{7.067970in}}%
\pgfpathlineto{\pgfqpoint{8.627879in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.632005in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.636052in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.640022in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.647741in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.651496in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.658809in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.662372in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.665874in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.669319in}{7.165955in}}%
\pgfpathlineto{\pgfqpoint{8.672708in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.679324in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.685737in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.691959in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.695001in}{7.218834in}}%
\pgfpathlineto{\pgfqpoint{8.698000in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.700956in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.706745in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.709580in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.712378in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.715138in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.725828in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.728416in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.730973in}{7.280550in}}%
\pgfpathlineto{\pgfqpoint{8.733500in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.743308in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.745690in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.752676in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.754954in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.759436in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.761641in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.763823in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.765983in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.770236in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.772331in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.776458in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.778491in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.780504in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.782499in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.784474in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.786431in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.792193in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.794079in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.795948in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.797801in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.801457in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.810327in}{7.426156in}}%
\pgfpathlineto{\pgfqpoint{8.812056in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.813771in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.818834in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{8.820495in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{8.822142in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.828605in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{8.830189in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.831762in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{8.833323in}{7.498271in}}%
\pgfpathlineto{\pgfqpoint{8.834873in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{8.836411in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.860957in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{8.863663in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.865003in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{8.870280in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{8.871578in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.906093in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{8.910435in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.914688in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{8.915738in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{8.917822in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{8.919886in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.939468in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{8.941329in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.943173in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{8.945001in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.946813in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.948610in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.957368in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.970657in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{8.972260in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.974641in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.978552in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.979325in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{8.982390in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.986158in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{8.987647in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.991322in}{7.719726in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.000586in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.002667in}{7.724088in}}%
\pgfpathlineto{\pgfqpoint{9.004042in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.005409in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.006767in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.008787in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{9.016030in}{7.765027in}}%
\pgfpathlineto{\pgfqpoint{9.017321in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.021145in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.024900in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.026752in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.032213in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.034595in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.038117in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.039856in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.041581in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.042152in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.043291in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.051093in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.052728in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.055424in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.057556in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.063824in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.065362in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.066381in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.068404in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.069909in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.071899in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.074848in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.077274in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.079195in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.079672in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.081098in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.084853in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.086244in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.088084in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.089453in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.114303in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.115511in}{7.934996in}}%
\pgfpathlineto{\pgfqpoint{9.116712in}{7.934996in}}%
\pgfpathlineto{\pgfqpoint{9.117906in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.129111in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.130237in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.148837in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.150201in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.151894in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.152568in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.153908in}{7.955345in}}%
\pgfpathlineto{\pgfqpoint{9.154907in}{7.956978in}}%
\pgfpathlineto{\pgfqpoint{9.156563in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.157877in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.159184in}{7.963247in}}%
\pgfpathlineto{\pgfqpoint{9.160482in}{7.964209in}}%
\pgfpathlineto{\pgfqpoint{9.161451in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.162735in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.165597in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.169042in}{7.968713in}}%
\pgfpathlineto{\pgfqpoint{9.170589in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.172124in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.173345in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.173953in}{7.981872in}}%
\pgfpathlineto{\pgfqpoint{9.174558in}{7.982327in}}%
\pgfpathlineto{\pgfqpoint{9.175765in}{7.983268in}}%
\pgfpathlineto{\pgfqpoint{9.177263in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.179343in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.180522in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.182569in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.183730in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.187743in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.188876in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.189721in}{8.006151in}}%
\pgfpathlineto{\pgfqpoint{9.190843in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.194998in}{7.997782in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.489928in}}%
\pgfpathlineto{\pgfqpoint{8.489246in}{6.517814in}}%
\pgfpathlineto{\pgfqpoint{8.504690in}{6.549970in}}%
\pgfpathlineto{\pgfqpoint{8.519069in}{6.564843in}}%
\pgfpathlineto{\pgfqpoint{8.545153in}{6.623542in}}%
\pgfpathlineto{\pgfqpoint{8.557064in}{6.647427in}}%
\pgfpathlineto{\pgfqpoint{8.598884in}{6.754861in}}%
\pgfpathlineto{\pgfqpoint{8.608148in}{6.775615in}}%
\pgfpathlineto{\pgfqpoint{8.617018in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{8.641564in}{6.851056in}}%
\pgfpathlineto{\pgfqpoint{8.649143in}{6.875088in}}%
\pgfpathlineto{\pgfqpoint{8.656456in}{6.884343in}}%
\pgfpathlineto{\pgfqpoint{8.663521in}{6.897463in}}%
\pgfpathlineto{\pgfqpoint{8.676971in}{6.926875in}}%
\pgfpathlineto{\pgfqpoint{8.701517in}{6.964898in}}%
\pgfpathlineto{\pgfqpoint{8.712784in}{6.985743in}}%
\pgfpathlineto{\pgfqpoint{8.718198in}{7.000335in}}%
\pgfpathlineto{\pgfqpoint{8.723474in}{7.008825in}}%
\pgfpathlineto{\pgfqpoint{8.728620in}{7.013282in}}%
\pgfpathlineto{\pgfqpoint{8.733642in}{7.021279in}}%
\pgfpathlineto{\pgfqpoint{8.738546in}{7.032956in}}%
\pgfpathlineto{\pgfqpoint{8.743337in}{7.035075in}}%
\pgfpathlineto{\pgfqpoint{8.748020in}{7.046855in}}%
\pgfpathlineto{\pgfqpoint{8.752600in}{7.063851in}}%
\pgfpathlineto{\pgfqpoint{8.757082in}{7.072739in}}%
\pgfpathlineto{\pgfqpoint{8.761470in}{7.073535in}}%
\pgfpathlineto{\pgfqpoint{8.765767in}{7.078260in}}%
\pgfpathlineto{\pgfqpoint{8.769977in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.774104in}{7.088572in}}%
\pgfpathlineto{\pgfqpoint{8.778151in}{7.101886in}}%
\pgfpathlineto{\pgfqpoint{8.782120in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.786016in}{7.105607in}}%
\pgfpathlineto{\pgfqpoint{8.789840in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.793595in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.797283in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.800908in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{8.807973in}{7.141419in}}%
\pgfpathlineto{\pgfqpoint{8.811418in}{7.142855in}}%
\pgfpathlineto{\pgfqpoint{8.818141in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.821423in}{7.162300in}}%
\pgfpathlineto{\pgfqpoint{8.827836in}{7.168102in}}%
\pgfpathlineto{\pgfqpoint{8.830970in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.834057in}{7.178259in}}%
\pgfpathlineto{\pgfqpoint{8.837099in}{7.183325in}}%
\pgfpathlineto{\pgfqpoint{8.840098in}{7.184653in}}%
\pgfpathlineto{\pgfqpoint{8.845969in}{7.200332in}}%
\pgfpathlineto{\pgfqpoint{8.848843in}{7.206079in}}%
\pgfpathlineto{\pgfqpoint{8.854476in}{7.210350in}}%
\pgfpathlineto{\pgfqpoint{8.857236in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.859961in}{7.232609in}}%
\pgfpathlineto{\pgfqpoint{8.865305in}{7.239459in}}%
\pgfpathlineto{\pgfqpoint{8.867926in}{7.241701in}}%
\pgfpathlineto{\pgfqpoint{8.873072in}{7.260973in}}%
\pgfpathlineto{\pgfqpoint{8.880560in}{7.261345in}}%
\pgfpathlineto{\pgfqpoint{8.882998in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.885407in}{7.267526in}}%
\pgfpathlineto{\pgfqpoint{8.887789in}{7.276719in}}%
\pgfpathlineto{\pgfqpoint{8.892472in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.901534in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{8.905922in}{7.305114in}}%
\pgfpathlineto{\pgfqpoint{8.908082in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.912335in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{8.914429in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.916503in}{7.313785in}}%
\pgfpathlineto{\pgfqpoint{8.918556in}{7.318603in}}%
\pgfpathlineto{\pgfqpoint{8.922603in}{7.319641in}}%
\pgfpathlineto{\pgfqpoint{8.926572in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.932389in}{7.338315in}}%
\pgfpathlineto{\pgfqpoint{8.934292in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{8.939899in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.941736in}{7.355766in}}%
\pgfpathlineto{\pgfqpoint{8.943556in}{7.362216in}}%
\pgfpathlineto{\pgfqpoint{8.945360in}{7.373323in}}%
\pgfpathlineto{\pgfqpoint{8.947149in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.948923in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.962593in}{7.380254in}}%
\pgfpathlineto{\pgfqpoint{8.964240in}{7.381844in}}%
\pgfpathlineto{\pgfqpoint{8.965875in}{7.381844in}}%
\pgfpathlineto{\pgfqpoint{8.967497in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.969106in}{7.384151in}}%
\pgfpathlineto{\pgfqpoint{8.970703in}{7.385506in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{7.391434in}}%
\pgfpathlineto{\pgfqpoint{8.975422in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{8.976971in}{7.396382in}}%
\pgfpathlineto{\pgfqpoint{8.981552in}{7.396533in}}%
\pgfpathlineto{\pgfqpoint{8.986033in}{7.408585in}}%
\pgfpathlineto{\pgfqpoint{8.987506in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.990421in}{7.421354in}}%
\pgfpathlineto{\pgfqpoint{8.993296in}{7.428476in}}%
\pgfpathlineto{\pgfqpoint{8.996131in}{7.429390in}}%
\pgfpathlineto{\pgfqpoint{8.997534in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{9.000313in}{7.454733in}}%
\pgfpathlineto{\pgfqpoint{9.014967in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{9.027450in}{7.454843in}}%
\pgfpathlineto{\pgfqpoint{9.028658in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{9.031053in}{7.458794in}}%
\pgfpathlineto{\pgfqpoint{9.032241in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{9.050374in}{7.479048in}}%
\pgfpathlineto{\pgfqpoint{9.052534in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{9.055732in}{7.505334in}}%
\pgfpathlineto{\pgfqpoint{9.057837in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{9.086188in}{7.519096in}}%
\pgfpathlineto{\pgfqpoint{9.088008in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{9.088912in}{7.538404in}}%
\pgfpathlineto{\pgfqpoint{9.092490in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{9.095133in}{7.556071in}}%
\pgfpathlineto{\pgfqpoint{9.096877in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{9.136315in}{7.585640in}}%
\pgfpathlineto{\pgfqpoint{9.139878in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{9.148187in}{7.618736in}}%
\pgfpathlineto{\pgfqpoint{9.149541in}{7.620151in}}%
\pgfpathlineto{\pgfqpoint{9.150885in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{9.152886in}{7.628963in}}%
\pgfpathlineto{\pgfqpoint{9.154209in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{9.161976in}{7.632726in}}%
\pgfpathlineto{\pgfqpoint{9.163243in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{9.182531in}{7.689428in}}%
\pgfpathlineto{\pgfqpoint{9.183679in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{9.204373in}{7.709136in}}%
\pgfpathlineto{\pgfqpoint{9.205922in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.213005in}{7.716990in}}%
\pgfpathlineto{\pgfqpoint{9.214985in}{7.727283in}}%
\pgfpathlineto{\pgfqpoint{9.216458in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.221293in}{7.737780in}}%
\pgfpathlineto{\pgfqpoint{9.222722in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.223196in}{7.750958in}}%
\pgfpathlineto{\pgfqpoint{9.226019in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.229724in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.231096in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.232913in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.234264in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.240459in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.241763in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.243059in}{7.825059in}}%
\pgfpathlineto{\pgfqpoint{9.244347in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.251497in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.253145in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.253964in}{7.822564in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.257207in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.263937in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.265489in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.267030in}{7.828903in}}%
\pgfpathlineto{\pgfqpoint{9.268940in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.270078in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.273826in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.275307in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.277508in}{7.829619in}}%
\pgfpathlineto{\pgfqpoint{9.278963in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.290935in}{7.860138in}}%
\pgfpathlineto{\pgfqpoint{9.292640in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.293317in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.294666in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.296006in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.297338in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.300957in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.302257in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.302581in}{7.888396in}}%
\pgfpathlineto{\pgfqpoint{9.303871in}{7.913228in}}%
\pgfpathlineto{\pgfqpoint{9.304193in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.305473in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.325249in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.326695in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.327271in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.328703in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.331539in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.332662in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.332942in}{7.913759in}}%
\pgfpathlineto{\pgfqpoint{9.334058in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.337644in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.942845in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{7.942845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.174849in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{7.247437in}{6.334506in}}%
\pgfpathlineto{\pgfqpoint{7.310432in}{6.410319in}}%
\pgfpathlineto{\pgfqpoint{7.372638in}{6.481494in}}%
\pgfpathlineto{\pgfqpoint{7.430904in}{6.544727in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.603693in}}%
\pgfpathlineto{\pgfqpoint{7.545338in}{6.658977in}}%
\pgfpathlineto{\pgfqpoint{7.599337in}{6.708249in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{6.754238in}}%
\pgfpathlineto{\pgfqpoint{7.706697in}{6.797396in}}%
\pgfpathlineto{\pgfqpoint{7.760121in}{6.837452in}}%
\pgfpathlineto{\pgfqpoint{7.813424in}{6.874645in}}%
\pgfpathlineto{\pgfqpoint{7.866787in}{6.909184in}}%
\pgfpathlineto{\pgfqpoint{7.920689in}{6.941429in}}%
\pgfpathlineto{\pgfqpoint{7.975366in}{6.971535in}}%
\pgfpathlineto{\pgfqpoint{8.030702in}{6.999462in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.004009in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.004009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.343848in}{6.335926in}}%
\pgfpathlineto{\pgfqpoint{7.416435in}{6.439317in}}%
\pgfpathlineto{\pgfqpoint{7.488300in}{6.537775in}}%
\pgfpathlineto{\pgfqpoint{7.554666in}{6.624979in}}%
\pgfpathlineto{\pgfqpoint{7.619302in}{6.706250in}}%
\pgfpathlineto{\pgfqpoint{7.682700in}{6.782269in}}%
\pgfpathlineto{\pgfqpoint{7.741797in}{6.849695in}}%
\pgfpathlineto{\pgfqpoint{7.799812in}{6.912559in}}%
\pgfpathlineto{\pgfqpoint{7.857316in}{6.971543in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{7.025258in}}%
\pgfpathlineto{\pgfqpoint{7.967289in}{7.074971in}}%
\pgfpathlineto{\pgfqpoint{8.021496in}{7.121406in}}%
\pgfpathlineto{\pgfqpoint{8.075136in}{7.164428in}}%
\pgfpathlineto{\pgfqpoint{8.128490in}{7.204377in}}%
\pgfpathlineto{\pgfqpoint{8.181800in}{7.241523in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.259561in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.259561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.463754in}{6.385229in}}%
\pgfpathlineto{\pgfqpoint{7.548253in}{6.513127in}}%
\pgfpathlineto{\pgfqpoint{7.624887in}{6.625179in}}%
\pgfpathlineto{\pgfqpoint{7.698415in}{6.728790in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{6.824787in}}%
\pgfpathlineto{\pgfqpoint{7.837157in}{6.912684in}}%
\pgfpathlineto{\pgfqpoint{7.901407in}{6.992223in}}%
\pgfpathlineto{\pgfqpoint{7.961891in}{7.063613in}}%
\pgfpathlineto{\pgfqpoint{8.021048in}{7.130040in}}%
\pgfpathlineto{\pgfqpoint{8.078288in}{7.191027in}}%
\pgfpathlineto{\pgfqpoint{8.134569in}{7.247775in}}%
\pgfpathlineto{\pgfqpoint{8.189779in}{7.300307in}}%
\pgfpathlineto{\pgfqpoint{8.244333in}{7.349154in}}%
\pgfpathlineto{\pgfqpoint{8.298251in}{7.394451in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.419051in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.419051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.632752in}{6.436106in}}%
\pgfpathlineto{\pgfqpoint{7.739208in}{6.607732in}}%
\pgfpathlineto{\pgfqpoint{7.830541in}{6.750551in}}%
\pgfpathlineto{\pgfqpoint{7.912787in}{6.875124in}}%
\pgfpathlineto{\pgfqpoint{7.991156in}{6.989815in}}%
\pgfpathlineto{\pgfqpoint{8.063926in}{7.092436in}}%
\pgfpathlineto{\pgfqpoint{8.134047in}{7.187473in}}%
\pgfpathlineto{\pgfqpoint{8.200556in}{7.273860in}}%
\pgfpathlineto{\pgfqpoint{8.263897in}{7.352525in}}%
\pgfpathlineto{\pgfqpoint{8.325316in}{7.425273in}}%
\pgfpathlineto{\pgfqpoint{8.384799in}{7.492285in}}%
\pgfpathlineto{\pgfqpoint{8.442387in}{7.553839in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.610217in}}%
\pgfpathlineto{\pgfqpoint{8.498104in}{7.610217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.752658in}{6.461962in}}%
\pgfpathlineto{\pgfqpoint{7.869282in}{6.656371in}}%
\pgfpathlineto{\pgfqpoint{7.969698in}{6.819467in}}%
\pgfpathlineto{\pgfqpoint{8.062213in}{6.965552in}}%
\pgfpathlineto{\pgfqpoint{8.148019in}{7.096894in}}%
\pgfpathlineto{\pgfqpoint{8.227242in}{7.214143in}}%
\pgfpathlineto{\pgfqpoint{8.301395in}{7.320002in}}%
\pgfpathlineto{\pgfqpoint{8.371694in}{7.416560in}}%
\pgfpathlineto{\pgfqpoint{8.438868in}{7.505096in}}%
\pgfpathlineto{\pgfqpoint{8.503289in}{7.586356in}}%
\pgfpathlineto{\pgfqpoint{8.565128in}{7.660818in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.721628in}}%
\pgfpathlineto{\pgfqpoint{8.618010in}{7.721628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.885390in}{6.483176in}}%
\pgfpathlineto{\pgfqpoint{8.020973in}{6.715416in}}%
\pgfpathlineto{\pgfqpoint{8.136298in}{6.908508in}}%
\pgfpathlineto{\pgfqpoint{8.240660in}{7.078879in}}%
\pgfpathlineto{\pgfqpoint{8.335427in}{7.229296in}}%
\pgfpathlineto{\pgfqpoint{8.421258in}{7.361429in}}%
\pgfpathlineto{\pgfqpoint{8.501737in}{7.481295in}}%
\pgfpathlineto{\pgfqpoint{8.577327in}{7.589921in}}%
\pgfpathlineto{\pgfqpoint{8.648432in}{7.688256in}}%
\pgfpathlineto{\pgfqpoint{8.716052in}{7.778029in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.822586in}}%
\pgfpathlineto{\pgfqpoint{8.750742in}{7.822586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.041563in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{8.202696in}{6.783154in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{7.017384in}}%
\pgfpathlineto{\pgfqpoint{8.456786in}{7.215443in}}%
\pgfpathlineto{\pgfqpoint{8.562293in}{7.388484in}}%
\pgfpathlineto{\pgfqpoint{8.657909in}{7.541059in}}%
\pgfpathlineto{\pgfqpoint{8.745690in}{7.676980in}}%
\pgfpathlineto{\pgfqpoint{8.827008in}{7.798846in}}%
\pgfpathlineto{\pgfqpoint{8.903055in}{7.908872in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.914347in}}%
\pgfpathlineto{\pgfqpoint{8.906914in}{7.914347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.192822in}{6.512362in}}%
\pgfpathlineto{\pgfqpoint{8.383777in}{6.852217in}}%
\pgfpathlineto{\pgfqpoint{8.538397in}{7.122896in}}%
\pgfpathlineto{\pgfqpoint{8.670938in}{7.350526in}}%
\pgfpathlineto{\pgfqpoint{8.787311in}{7.546075in}}%
\pgfpathlineto{\pgfqpoint{8.892159in}{7.717974in}}%
\pgfpathlineto{\pgfqpoint{8.987287in}{7.869732in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.979807in}}%
\pgfpathlineto{\pgfqpoint{9.058174in}{7.979807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.330467in}{6.519691in}}%
\pgfpathlineto{\pgfqpoint{8.553547in}{6.920668in}}%
\pgfpathlineto{\pgfqpoint{8.728416in}{7.230505in}}%
\pgfpathlineto{\pgfqpoint{8.875426in}{7.486585in}}%
\pgfpathlineto{\pgfqpoint{9.003356in}{7.705054in}}%
\pgfpathlineto{\pgfqpoint{9.116312in}{7.893638in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{9.195819in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.472565in}{6.524990in}}%
\pgfpathlineto{\pgfqpoint{8.733642in}{6.997714in}}%
\pgfpathlineto{\pgfqpoint{8.932389in}{7.353103in}}%
\pgfpathlineto{\pgfqpoint{9.096007in}{7.641238in}}%
\pgfpathlineto{\pgfqpoint{9.235161in}{7.881887in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{8.056223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.251663in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.251663in}}%
\pgfpathlineto{\pgfqpoint{8.040201in}{7.251663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.617850in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.617850in}}%
\pgfpathlineto{\pgfqpoint{8.209200in}{7.617850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{7.877665in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.877665in}}%
\pgfpathlineto{\pgfqpoint{8.329106in}{7.877665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.023439in}}%
\pgfpathlineto{\pgfqpoint{8.912550in}{8.023439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathcurveto{\pgfqpoint{10.658975in}{6.542283in}}{\pgfqpoint{10.669574in}{6.546673in}}{\pgfqpoint{10.677388in}{6.554487in}}%
\pgfpathcurveto{\pgfqpoint{10.685202in}{6.562300in}}{\pgfqpoint{10.689592in}{6.572899in}}{\pgfqpoint{10.689592in}{6.583949in}}%
\pgfpathcurveto{\pgfqpoint{10.689592in}{6.595000in}}{\pgfqpoint{10.685202in}{6.605599in}}{\pgfqpoint{10.677388in}{6.613412in}}%
\pgfpathcurveto{\pgfqpoint{10.669574in}{6.621226in}}{\pgfqpoint{10.658975in}{6.625616in}}{\pgfqpoint{10.647925in}{6.625616in}}%
\pgfpathcurveto{\pgfqpoint{10.636875in}{6.625616in}}{\pgfqpoint{10.626276in}{6.621226in}}{\pgfqpoint{10.618462in}{6.613412in}}%
\pgfpathcurveto{\pgfqpoint{10.610649in}{6.605599in}}{\pgfqpoint{10.606259in}{6.595000in}}{\pgfqpoint{10.606259in}{6.583949in}}%
\pgfpathcurveto{\pgfqpoint{10.606259in}{6.572899in}}{\pgfqpoint{10.610649in}{6.562300in}}{\pgfqpoint{10.618462in}{6.554487in}}%
\pgfpathcurveto{\pgfqpoint{10.626276in}{6.546673in}}{\pgfqpoint{10.636875in}{6.542283in}}{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathlineto{\pgfqpoint{10.647925in}{6.542283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathcurveto{\pgfqpoint{10.942964in}{6.812647in}}{\pgfqpoint{10.953563in}{6.817037in}}{\pgfqpoint{10.961377in}{6.824851in}}%
\pgfpathcurveto{\pgfqpoint{10.969190in}{6.832665in}}{\pgfqpoint{10.973581in}{6.843264in}}{\pgfqpoint{10.973581in}{6.854314in}}%
\pgfpathcurveto{\pgfqpoint{10.973581in}{6.865364in}}{\pgfqpoint{10.969190in}{6.875963in}}{\pgfqpoint{10.961377in}{6.883776in}}%
\pgfpathcurveto{\pgfqpoint{10.953563in}{6.891590in}}{\pgfqpoint{10.942964in}{6.895980in}}{\pgfqpoint{10.931914in}{6.895980in}}%
\pgfpathcurveto{\pgfqpoint{10.920864in}{6.895980in}}{\pgfqpoint{10.910265in}{6.891590in}}{\pgfqpoint{10.902451in}{6.883776in}}%
\pgfpathcurveto{\pgfqpoint{10.894637in}{6.875963in}}{\pgfqpoint{10.890247in}{6.865364in}}{\pgfqpoint{10.890247in}{6.854314in}}%
\pgfpathcurveto{\pgfqpoint{10.890247in}{6.843264in}}{\pgfqpoint{10.894637in}{6.832665in}}{\pgfqpoint{10.902451in}{6.824851in}}%
\pgfpathcurveto{\pgfqpoint{10.910265in}{6.817037in}}{\pgfqpoint{10.920864in}{6.812647in}}{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathlineto{\pgfqpoint{10.931914in}{6.812647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathcurveto{\pgfqpoint{11.343223in}{7.193704in}}{\pgfqpoint{11.353822in}{7.198094in}}{\pgfqpoint{11.361636in}{7.205908in}}%
\pgfpathcurveto{\pgfqpoint{11.369450in}{7.213721in}}{\pgfqpoint{11.373840in}{7.224320in}}{\pgfqpoint{11.373840in}{7.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.373840in}{7.246421in}}{\pgfqpoint{11.369450in}{7.257020in}}{\pgfqpoint{11.361636in}{7.264833in}}%
\pgfpathcurveto{\pgfqpoint{11.353822in}{7.272647in}}{\pgfqpoint{11.343223in}{7.277037in}}{\pgfqpoint{11.332173in}{7.277037in}}%
\pgfpathcurveto{\pgfqpoint{11.321123in}{7.277037in}}{\pgfqpoint{11.310524in}{7.272647in}}{\pgfqpoint{11.302710in}{7.264833in}}%
\pgfpathcurveto{\pgfqpoint{11.294897in}{7.257020in}}{\pgfqpoint{11.290507in}{7.246421in}}{\pgfqpoint{11.290507in}{7.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.290507in}{7.224320in}}{\pgfqpoint{11.294897in}{7.213721in}}{\pgfqpoint{11.302710in}{7.205908in}}%
\pgfpathcurveto{\pgfqpoint{11.310524in}{7.198094in}}{\pgfqpoint{11.321123in}{7.193704in}}{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathlineto{\pgfqpoint{11.332173in}{7.193704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathcurveto{\pgfqpoint{11.627212in}{7.464068in}}{\pgfqpoint{11.637811in}{7.468458in}}{\pgfqpoint{11.645625in}{7.476272in}}%
\pgfpathcurveto{\pgfqpoint{11.653438in}{7.484086in}}{\pgfqpoint{11.657829in}{7.494685in}}{\pgfqpoint{11.657829in}{7.505735in}}%
\pgfpathcurveto{\pgfqpoint{11.657829in}{7.516785in}}{\pgfqpoint{11.653438in}{7.527384in}}{\pgfqpoint{11.645625in}{7.535198in}}%
\pgfpathcurveto{\pgfqpoint{11.637811in}{7.543011in}}{\pgfqpoint{11.627212in}{7.547401in}}{\pgfqpoint{11.616162in}{7.547401in}}%
\pgfpathcurveto{\pgfqpoint{11.605112in}{7.547401in}}{\pgfqpoint{11.594513in}{7.543011in}}{\pgfqpoint{11.586699in}{7.535198in}}%
\pgfpathcurveto{\pgfqpoint{11.578885in}{7.527384in}}{\pgfqpoint{11.574495in}{7.516785in}}{\pgfqpoint{11.574495in}{7.505735in}}%
\pgfpathcurveto{\pgfqpoint{11.574495in}{7.494685in}}{\pgfqpoint{11.578885in}{7.484086in}}{\pgfqpoint{11.586699in}{7.476272in}}%
\pgfpathcurveto{\pgfqpoint{11.594513in}{7.468458in}}{\pgfqpoint{11.605112in}{7.464068in}}{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathlineto{\pgfqpoint{11.616162in}{7.464068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathcurveto{\pgfqpoint{11.941577in}{7.763352in}}{\pgfqpoint{11.952176in}{7.767742in}}{\pgfqpoint{11.959990in}{7.775556in}}%
\pgfpathcurveto{\pgfqpoint{11.967803in}{7.783369in}}{\pgfqpoint{11.972194in}{7.793968in}}{\pgfqpoint{11.972194in}{7.805018in}}%
\pgfpathcurveto{\pgfqpoint{11.972194in}{7.816068in}}{\pgfqpoint{11.967803in}{7.826667in}}{\pgfqpoint{11.959990in}{7.834481in}}%
\pgfpathcurveto{\pgfqpoint{11.952176in}{7.842295in}}{\pgfqpoint{11.941577in}{7.846685in}}{\pgfqpoint{11.930527in}{7.846685in}}%
\pgfpathcurveto{\pgfqpoint{11.919477in}{7.846685in}}{\pgfqpoint{11.908878in}{7.842295in}}{\pgfqpoint{11.901064in}{7.834481in}}%
\pgfpathcurveto{\pgfqpoint{11.893251in}{7.826667in}}{\pgfqpoint{11.888860in}{7.816068in}}{\pgfqpoint{11.888860in}{7.805018in}}%
\pgfpathcurveto{\pgfqpoint{11.888860in}{7.793968in}}{\pgfqpoint{11.893251in}{7.783369in}}{\pgfqpoint{11.901064in}{7.775556in}}%
\pgfpathcurveto{\pgfqpoint{11.908878in}{7.767742in}}{\pgfqpoint{11.919477in}{7.763352in}}{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathlineto{\pgfqpoint{11.930527in}{7.763352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.724449in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.724449in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.705295in}{6.152018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.705295in,y=6.054796in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.875783in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.189907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.141681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.656802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=6.608576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.123696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.075471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.590591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=7.542366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.057486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=8.009261in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.168543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.330456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.412672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.471005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.516252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.553221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.584479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.611555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.635438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.797351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.879567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.937900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{6.983147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.020116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.051374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.078450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.102332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.264246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.346462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.404795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.450042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.487011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.518268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.545345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.569227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.731141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.813357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.871690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.916937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.953906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{7.985163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.012239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{8.036122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=7.149459in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{10.338079in}{6.284384in}}%
\pgfpathlineto{\pgfqpoint{10.388427in}{6.325760in}}%
\pgfpathlineto{\pgfqpoint{10.438184in}{6.363838in}}%
\pgfpathlineto{\pgfqpoint{10.485711in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{10.536059in}{6.430729in}}%
\pgfpathlineto{\pgfqpoint{10.585817in}{6.460793in}}%
\pgfpathlineto{\pgfqpoint{10.590208in}{6.462215in}}%
\pgfpathlineto{\pgfqpoint{10.691937in}{6.463296in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.468133in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.699875in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.702457in}{6.491575in}}%
\pgfpathlineto{\pgfqpoint{10.707529in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.710020in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.712482in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.740003in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.782743in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.784496in}{6.556746in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.842248in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.843575in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.853904in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.868515in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.878850in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.591218in}}%
\pgfpathlineto{\pgfqpoint{10.884383in}{6.592275in}}%
\pgfpathlineto{\pgfqpoint{10.886556in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.929493in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.944011in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.610544in}}%
\pgfpathlineto{\pgfqpoint{10.949713in}{6.611668in}}%
\pgfpathlineto{\pgfqpoint{10.951314in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{11.003418in}{6.625603in}}%
\pgfpathlineto{\pgfqpoint{11.004664in}{6.639714in}}%
\pgfpathlineto{\pgfqpoint{11.008967in}{6.639714in}}%
\pgfpathlineto{\pgfqpoint{11.010180in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.018487in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.055273in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.056737in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.096539in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.097746in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{11.102506in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{11.105621in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{11.107162in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{11.140487in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{11.141795in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{11.142447in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{11.143743in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.708057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.462215in}}%
\pgfpathlineto{\pgfqpoint{10.510798in}{6.463296in}}%
\pgfpathlineto{\pgfqpoint{10.524544in}{6.468133in}}%
\pgfpathlineto{\pgfqpoint{10.537456in}{6.486123in}}%
\pgfpathlineto{\pgfqpoint{10.549630in}{6.491575in}}%
\pgfpathlineto{\pgfqpoint{10.561146in}{6.501907in}}%
\pgfpathlineto{\pgfqpoint{10.572071in}{6.513631in}}%
\pgfpathlineto{\pgfqpoint{10.582462in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.610903in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.619597in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.627951in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.635989in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.658430in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.665414in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.678730in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.691262in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.697262in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.703098in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.708778in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.719703in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.730094in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.744789in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.749470in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.762927in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.767230in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{10.771447in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.783621in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{10.787529in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.802482in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{10.813046in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.838894in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.859194in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.875176in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.880247in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.899405in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.901683in}{6.802193in}}%
\pgfpathlineto{\pgfqpoint{10.903937in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{10.927272in}{6.819028in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.942769in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.944629in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.957214in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.958953in}{6.836739in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.969097in}{6.847250in}}%
\pgfpathlineto{\pgfqpoint{10.970742in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{10.978780in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{10.980352in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.986526in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.988042in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.991042in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.994000in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.005439in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.006826in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.018923in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.021521in}{6.873891in}}%
\pgfpathlineto{\pgfqpoint{11.022808in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.029128in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.045889in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.048179in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.052687in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.054905in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.061426in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.063556in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.075906in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.077897in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.096842in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.098647in}{6.921196in}}%
\pgfpathlineto{\pgfqpoint{11.100437in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.112561in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.114238in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.125622in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.127200in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.140158in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.141632in}{6.942038in}}%
\pgfpathlineto{\pgfqpoint{11.149562in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.150972in}{6.952957in}}%
\pgfpathlineto{\pgfqpoint{11.152373in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.157888in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.159245in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.182293in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.183503in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.184706in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.187685in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.222033in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.223539in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.254217in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.254650in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.255942in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.263119in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.264361in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.270465in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.271665in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.279496in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.280646in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.281028in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.282170in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.310563in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.312218in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.322830in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.324081in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.325324in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.326561in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.335908in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.337963in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.339128in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.032401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{10.602865in}{6.536966in}}%
\pgfpathlineto{\pgfqpoint{10.618649in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.633343in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.647089in}{6.567491in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.578497in}}%
\pgfpathlineto{\pgfqpoint{10.672176in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.683691in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.694616in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.705008in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{10.714916in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.724384in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.733449in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.750497in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.758535in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.773755in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.780975in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.787959in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.794721in}{6.701854in}}%
\pgfpathlineto{\pgfqpoint{10.801275in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.807634in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.813808in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.831323in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.836856in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.847508in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.852640in}{6.776493in}}%
\pgfpathlineto{\pgfqpoint{10.857652in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.862548in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.872016in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.881081in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.885472in}{6.802193in}}%
\pgfpathlineto{\pgfqpoint{10.889775in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{10.902186in}{6.819028in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.917683in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.921387in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.925028in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{6.847250in}}%
\pgfpathlineto{\pgfqpoint{10.935591in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.945656in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{10.948907in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{10.958375in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{10.961440in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{10.964461in}{6.873891in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{10.970378in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{10.973275in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{10.981740in}{6.893006in}}%
\pgfpathlineto{\pgfqpoint{10.989880in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{10.995140in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{10.997721in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.005284in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.007746in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.017320in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.019648in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.030920in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.033104in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.037407in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.039527in}{6.952957in}}%
\pgfpathlineto{\pgfqpoint{11.041625in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.047799in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.049818in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.061545in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.063438in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.065315in}{6.966969in}}%
\pgfpathlineto{\pgfqpoint{11.067175in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.091643in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.106007in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.107545in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.119464in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.122342in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.123766in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.145353in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.146633in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.176345in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.178552in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.179647in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.181820in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.183972in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.187159in}{7.060665in}}%
\pgfpathlineto{\pgfqpoint{11.189257in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{11.191335in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.214807in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.218479in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.220292in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.225639in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.086589in}}%
\pgfpathlineto{\pgfqpoint{11.231713in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.240099in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.260474in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.261963in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.270687in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.272107in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.273518in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.277694in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.279068in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.283809in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.320623in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.322306in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.325634in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.328911in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.330531in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.350537in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.352001in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.355856in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.357284in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.367020in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.368375in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.377627in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.378916in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.384833in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.386080in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.408479in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.410705in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.432110in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.433441in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.439007in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.440296in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.441258in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.442533in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.464273in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.465133in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.186337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{10.775583in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{10.791367in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.806062in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.819808in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.832720in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.856410in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{10.867335in}{6.676915in}}%
\pgfpathlineto{\pgfqpoint{10.877726in}{6.691072in}}%
\pgfpathlineto{\pgfqpoint{10.887635in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{10.897102in}{6.718061in}}%
\pgfpathlineto{\pgfqpoint{10.906167in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.914862in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.764982in}}%
\pgfpathlineto{\pgfqpoint{10.931253in}{6.772166in}}%
\pgfpathlineto{\pgfqpoint{10.938999in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{10.946473in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{10.953694in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{10.960678in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.816364in}}%
\pgfpathlineto{\pgfqpoint{10.973994in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{10.980352in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{10.986526in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{10.998362in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{11.004042in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.014967in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.020226in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.025358in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.030370in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.035267in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.040053in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.044734in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.049315in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.921196in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.062494in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.066711in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.070847in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.078885in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.082794in}{6.952957in}}%
\pgfpathlineto{\pgfqpoint{11.094105in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.101326in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.111718in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.121626in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.124829in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.127984in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.134158in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.137179in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.148853in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.151674in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.154458in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.165245in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.167858in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.170440in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.172990in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.175511in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.180465in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.182899in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.185305in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.187685in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.192366in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.194669in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.196947in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.207985in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.210126in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.212245in}{7.096280in}}%
\pgfpathlineto{\pgfqpoint{11.214343in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.220517in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.222536in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.226517in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.228480in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.236157in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.239893in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.243566in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.245378in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.248958in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.252479in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.254217in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.257653in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.259350in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.269258in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.270865in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.272461in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.278726in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.280263in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.286306in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.289264in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.290728in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.312877in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.314187in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.315490in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.318072in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.319351in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.321887in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.323143in}{7.203682in}}%
\pgfpathlineto{\pgfqpoint{11.324392in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.328097in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.329317in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.359877in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.361975in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.367133in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.369161in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.378058in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.379985in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.385665in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.387525in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.393010in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.394808in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.397476in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.399236in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.405285in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.408665in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.411993in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.413638in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.415270in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.416890in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.419297in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.420093in}{7.284791in}}%
\pgfpathlineto{\pgfqpoint{11.421676in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.446236in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.447637in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.450413in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.452470in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.457196in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.458527in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.471401in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.472646in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.477557in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.478767in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.488785in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.489933in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.493904in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.495025in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.501087in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.503249in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.527137in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.528574in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.530949in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.532361in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.533764in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.534694in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.536081in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.563714in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.564925in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.580450in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.584528in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.604160in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.605827in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.608469in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.609778in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.611726in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.613015in}{7.420308in}}%
\pgfpathlineto{\pgfqpoint{11.613336in}{7.420308in}}%
\pgfpathlineto{\pgfqpoint{11.614615in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.619345in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.620589in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.431662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{10.898129in}{6.601997in}}%
\pgfpathlineto{\pgfqpoint{10.913913in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{10.928608in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{10.942353in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{10.967440in}{6.689747in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{10.989880in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.000272in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.010180in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.028713in}{6.781931in}}%
\pgfpathlineto{\pgfqpoint{11.045761in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.053799in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{11.076240in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.089985in}{6.861980in}}%
\pgfpathlineto{\pgfqpoint{11.102898in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.109072in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.115072in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.120908in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.126588in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.132120in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.142772in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.152916in}{6.942038in}}%
\pgfpathlineto{\pgfqpoint{11.157812in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.162599in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.167280in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.171861in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.180736in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.185039in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.197450in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.201431in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.205339in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.212947in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.216651in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.227392in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.230855in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.234263in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.237618in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.240920in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.244172in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.247374in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.253639in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.259725in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.265642in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.268540in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.277004in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.279752in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.282465in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.285144in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.290404in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.295536in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.300548in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.303010in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.310231in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.312584in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.314912in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.317215in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.319493in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.321746in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.326184in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.343063in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.345082in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.347082in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.351026in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.352971in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.358702in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.360579in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.366111in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.367924in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.376763in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.378487in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.381895in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.383579in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.385250in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.386907in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.388552in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.391804in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.393411in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.395006in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.398162in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.399722in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.401271in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.402809in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.407357in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.408852in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.411810in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.414728in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.419031in}{7.276531in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.424636in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.427384in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.439330in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.440617in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.444432in}{7.305726in}}%
\pgfpathlineto{\pgfqpoint{11.445689in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.446938in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.448180in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.464847in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.470497in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.472715in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.474911in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.477084in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.484521in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.486599in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.487630in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.489678in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.494714in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.503488in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.505390in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.512831in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.514652in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.525259in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.526977in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.527830in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.532048in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.533712in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.544222in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{7.408542in}}%
\pgfpathlineto{\pgfqpoint{11.546576in}{7.408542in}}%
\pgfpathlineto{\pgfqpoint{11.548130in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.560175in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.561634in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.562360in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.565238in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.574332in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.575698in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.577054in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.579073in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.581073in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.582396in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.586316in}{7.446706in}}%
\pgfpathlineto{\pgfqpoint{11.588249in}{7.458711in}}%
\pgfpathlineto{\pgfqpoint{11.588890in}{7.458711in}}%
\pgfpathlineto{\pgfqpoint{11.590165in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.611331in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.612479in}{7.468025in}}%
\pgfpathlineto{\pgfqpoint{11.613621in}{7.468025in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.618129in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.619795in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.620898in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.622543in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.623632in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{11.625256in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.638834in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.640346in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.643834in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.644327in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{11.645801in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.646290in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.647751in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.649201in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.651120in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.653495in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.654907in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.675888in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.677159in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.681344in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.682584in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.683406in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.685041in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.705969in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.707807in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.708902in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.710354in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.711076in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.712512in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.735560in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.736842in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.737479in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.738749in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.742513in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.744062in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.744986in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.746212in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.642061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.049567in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.090919in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.103093in}{6.730919in}}%
\pgfpathlineto{\pgfqpoint{11.114609in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.145834in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.164366in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.173061in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.189453in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.197199in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.204673in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.211893in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.232193in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.238551in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.250726in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.256561in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.262241in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.267774in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.273166in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.283558in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.288569in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.293466in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.298252in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.302934in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.307514in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.311998in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.316390in}{7.068354in}}%
\pgfpathlineto{\pgfqpoint{11.320693in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.324911in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.329046in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.340993in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.344831in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.352305in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.355946in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.363046in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.366509in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.369917in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.376573in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.379825in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.383028in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.389293in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.392357in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.404193in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.407052in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.409873in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.412657in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.415406in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.418119in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.420798in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.423444in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.428639in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.431190in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.436202in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.438664in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.441098in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.443505in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.445884in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.448238in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.452868in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.455146in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.457400in}{7.255604in}}%
\pgfpathlineto{\pgfqpoint{11.459630in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.461838in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.464022in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.466184in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.468325in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.474621in}{7.280179in}}%
\pgfpathlineto{\pgfqpoint{11.476679in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.478717in}{7.284791in}}%
\pgfpathlineto{\pgfqpoint{11.480736in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.492463in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.494356in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.496232in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.499937in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.501765in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.510678in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.512417in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.514141in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.519233in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.524205in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.525838in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.527457in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{11.529065in}{7.363275in}}%
\pgfpathlineto{\pgfqpoint{11.530660in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.532244in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.535376in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.536925in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.541505in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.545990in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.554684in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.558902in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.561668in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.564399in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.565751in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.567095in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.568430in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{11.569757in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.578822in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.581342in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.582592in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.586296in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.587516in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.589937in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.597037in}{7.446706in}}%
\pgfpathlineto{\pgfqpoint{11.598198in}{7.453828in}}%
\pgfpathlineto{\pgfqpoint{11.600500in}{7.453828in}}%
\pgfpathlineto{\pgfqpoint{11.602778in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.612738in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.614889in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.617019in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.620175in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.621216in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{11.623284in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.630367in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.632349in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.637223in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.639142in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.640095in}{7.500634in}}%
\pgfpathlineto{\pgfqpoint{11.641988in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.644797in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{11.647569in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.672655in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.674281in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.678292in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.679876in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.680663in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.682229in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.698013in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.699457in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.700176in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.702316in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.703731in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.705137in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.730846in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.732700in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.733315in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{11.734539in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.735148in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.736966in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.738170in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{11.739366in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.749843in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.751540in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{11.756552in}{7.649640in}}%
\pgfpathlineto{\pgfqpoint{11.758742in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.760910in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.762521in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.763589in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.765181in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.771430in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.772964in}{7.678036in}}%
\pgfpathlineto{\pgfqpoint{11.775497in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.805505in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.807681in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{11.808975in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.819879in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.820695in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.821913in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.827113in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.828295in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.829080in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.830640in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.839397in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{11.840884in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.860340in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.861015in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{11.862693in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.863361in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.864690in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{11.891718in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{11.892882in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{11.893172in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{11.894328in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{11.897759in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{11.898890in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.819023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.582407in}}%
\pgfpathlineto{\pgfqpoint{11.193393in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{11.209177in}{6.642003in}}%
\pgfpathlineto{\pgfqpoint{11.223872in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.250530in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.262704in}{6.730919in}}%
\pgfpathlineto{\pgfqpoint{11.274220in}{6.755976in}}%
\pgfpathlineto{\pgfqpoint{11.305444in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{11.323977in}{6.836739in}}%
\pgfpathlineto{\pgfqpoint{11.332671in}{6.852949in}}%
\pgfpathlineto{\pgfqpoint{11.341025in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.356809in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.364283in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.404336in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.410336in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.416172in}{6.986297in}}%
\pgfpathlineto{\pgfqpoint{11.421852in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.432776in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.438036in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.443168in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.448180in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.453076in}{7.034058in}}%
\pgfpathlineto{\pgfqpoint{11.462544in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.471609in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.476000in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.484521in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.488657in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.492714in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.496695in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.500603in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.508211in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.511915in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.515556in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.519136in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.526120in}{7.173879in}}%
\pgfpathlineto{\pgfqpoint{11.529527in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.539436in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.542638in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.548903in}{7.201815in}}%
\pgfpathlineto{\pgfqpoint{11.551968in}{7.203682in}}%
\pgfpathlineto{\pgfqpoint{11.554989in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.560906in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.569484in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.572268in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.580408in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.583054in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.585668in}{7.246025in}}%
\pgfpathlineto{\pgfqpoint{11.588249in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.595812in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.598274in}{7.262299in}}%
\pgfpathlineto{\pgfqpoint{11.600708in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.603115in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.610176in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.612479in}{7.292970in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.625795in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.630055in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.634231in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.636289in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.642346in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.648235in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{11.650163in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.653966in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.655843in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.657703in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.661375in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.663188in}{7.384270in}}%
\pgfpathlineto{\pgfqpoint{11.664985in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.668535in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.670288in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.677159in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.682171in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.691854in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.696535in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.714295in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.715710in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{11.718512in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{11.719900in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.726705in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.729368in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.731997in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.739696in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.742202in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.744679in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.745906in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.747127in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.749547in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.750747in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.767979in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.770175in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{11.772348in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{11.774500in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.775567in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.777687in}{7.506937in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.780827in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.784943in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.786971in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.800654in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.802539in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.804407in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.808095in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.818791in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.820523in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.823945in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{11.825635in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.832265in}{7.584895in}}%
\pgfpathlineto{\pgfqpoint{11.833891in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.841840in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{11.843394in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.867532in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.869596in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.870280in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.888585in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.890456in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{11.893538in}{7.648440in}}%
\pgfpathlineto{\pgfqpoint{11.895367in}{7.649640in}}%
\pgfpathlineto{\pgfqpoint{11.895973in}{7.649640in}}%
\pgfpathlineto{\pgfqpoint{11.897780in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.898977in}{7.652775in}}%
\pgfpathlineto{\pgfqpoint{11.900166in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.900759in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.901939in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.910586in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.913393in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.944465in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.946861in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.951573in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.952967in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.953430in}{7.733374in}}%
\pgfpathlineto{\pgfqpoint{11.954811in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.959802in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{11.961142in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.962475in}{7.744716in}}%
\pgfpathlineto{\pgfqpoint{11.963799in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.974107in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{11.975361in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.990639in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{11.991413in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{11.993337in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.994483in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{11.995623in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.010974in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.011326in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.012730in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.014471in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.015854in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.034960in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.036530in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.045112in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.046609in}{7.855962in}}%
\pgfpathlineto{\pgfqpoint{12.046907in}{7.855962in}}%
\pgfpathlineto{\pgfqpoint{12.047204in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.048391in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.051329in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.052783in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.056517in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.058219in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.866828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.625539in}}%
\pgfpathlineto{\pgfqpoint{11.347982in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.363766in}{6.671712in}}%
\pgfpathlineto{\pgfqpoint{11.378461in}{6.691558in}}%
\pgfpathlineto{\pgfqpoint{11.392207in}{6.718061in}}%
\pgfpathlineto{\pgfqpoint{11.405119in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.439733in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.460033in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.469501in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.478566in}{6.858486in}}%
\pgfpathlineto{\pgfqpoint{11.487260in}{6.864268in}}%
\pgfpathlineto{\pgfqpoint{11.495614in}{6.880902in}}%
\pgfpathlineto{\pgfqpoint{11.503652in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.518872in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.533077in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.539839in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.546393in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.552751in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.558925in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.576441in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.581973in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.587365in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.592625in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.597757in}{7.046795in}}%
\pgfpathlineto{\pgfqpoint{11.602769in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{11.617133in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.626198in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.630589in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.634892in}{7.120221in}}%
\pgfpathlineto{\pgfqpoint{11.639110in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.643246in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.647303in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.651284in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.655192in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.659030in}{7.160605in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.666504in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.670145in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.677245in}{7.186978in}}%
\pgfpathlineto{\pgfqpoint{11.687471in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.690773in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.694025in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.697228in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.700383in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.706557in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.715495in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.718393in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.724073in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.726857in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.734998in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.737643in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.740257in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.742838in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.747910in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.750401in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.755297in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.760084in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.762437in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.767068in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.769346in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.771600in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.773830in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.776037in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.778222in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{11.780384in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.786742in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.788820in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.790878in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.792916in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.796935in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.804752in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.810432in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{11.814136in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.815964in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.824877in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.828341in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.830051in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{11.833432in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.835103in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.840037in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.844860in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.848015in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.851124in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{11.852662in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.864581in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{11.866025in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{11.870299in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{11.871705in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.873101in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{11.874489in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.886586in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{11.891750in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.919232in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{11.921462in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.922568in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{11.925854in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.936452in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{11.939532in}{7.647769in}}%
\pgfpathlineto{\pgfqpoint{11.943569in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{11.945560in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{11.947532in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.952384in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{11.956187in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.976830in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{11.980224in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{11.981901in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.985216in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{11.989289in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{11.998756in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{12.000294in}{7.756106in}}%
\pgfpathlineto{\pgfqpoint{12.002580in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.006337in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.007080in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.010759in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.024185in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.024869in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.026230in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.027582in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.028926in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.053566in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.055348in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.061759in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.062904in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.064043in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.066302in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.086142in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.089696in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.103348in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.104760in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.113492in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.114838in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.116621in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.117948in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.119704in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.121447in}{7.920187in}}%
\pgfpathlineto{\pgfqpoint{12.122744in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.124034in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.173523in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.175215in}{7.956755in}}%
\pgfpathlineto{\pgfqpoint{12.176558in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.184770in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.186055in}{7.966031in}}%
\pgfpathlineto{\pgfqpoint{12.186695in}{7.966927in}}%
\pgfpathlineto{\pgfqpoint{12.187968in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.198194in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.199400in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.203866in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.205041in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.209103in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.210821in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.504441in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.545794in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.557968in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.590800in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.600708in}{6.813293in}}%
\pgfpathlineto{\pgfqpoint{11.610176in}{6.834866in}}%
\pgfpathlineto{\pgfqpoint{11.619241in}{6.852070in}}%
\pgfpathlineto{\pgfqpoint{11.627935in}{6.863655in}}%
\pgfpathlineto{\pgfqpoint{11.644327in}{6.895753in}}%
\pgfpathlineto{\pgfqpoint{11.652073in}{6.901585in}}%
\pgfpathlineto{\pgfqpoint{11.659547in}{6.925562in}}%
\pgfpathlineto{\pgfqpoint{11.666768in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.673752in}{6.942210in}}%
\pgfpathlineto{\pgfqpoint{11.680514in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.687068in}{6.968909in}}%
\pgfpathlineto{\pgfqpoint{11.693426in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.699600in}{6.987012in}}%
\pgfpathlineto{\pgfqpoint{11.705600in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{11.711436in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.717116in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.028915in}}%
\pgfpathlineto{\pgfqpoint{11.728041in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.733300in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.738432in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.743444in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.748340in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.753127in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.757808in}{7.100029in}}%
\pgfpathlineto{\pgfqpoint{11.762389in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.766873in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.771265in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.779785in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.783921in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.787978in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.791959in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.795867in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.799705in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.807179in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.810820in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.814400in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{11.821384in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.824791in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.828146in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.831448in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.834700in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.841058in}{7.249053in}}%
\pgfpathlineto{\pgfqpoint{11.844167in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{11.853232in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{11.856170in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{11.861927in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{11.864748in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{11.872993in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{11.875673in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{11.878318in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{11.880932in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{11.886064in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{11.888585in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{11.893538in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.898379in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{11.900759in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{11.905440in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{11.907743in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.910021in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{11.912275in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.916712in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{11.918897in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{11.921059in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.927417in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{11.931553in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.933591in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{11.935610in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{11.941554in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.954811in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{11.958452in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.960249in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{11.965552in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{11.967291in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{11.970726in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.977435in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{11.982332in}{7.475513in}}%
\pgfpathlineto{\pgfqpoint{11.983939in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{11.985535in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.988690in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{11.993337in}{7.499281in}}%
\pgfpathlineto{\pgfqpoint{11.996380in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{11.997885in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.000864in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.002338in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.016543in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.017912in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{12.021969in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{12.027261in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{12.042391in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{12.043605in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{12.046011in}{7.575729in}}%
\pgfpathlineto{\pgfqpoint{12.048391in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.050744in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.051912in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.069764in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.071894in}{7.610378in}}%
\pgfpathlineto{\pgfqpoint{12.074003in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.075049in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.078159in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.079185in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.081223in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.097803in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.100599in}{7.647597in}}%
\pgfpathlineto{\pgfqpoint{12.104271in}{7.649340in}}%
\pgfpathlineto{\pgfqpoint{12.108775in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{12.112310in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{12.114055in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.120056in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.123410in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.144012in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.147012in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.152162in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.155766in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.161408in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.162796in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.167582in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.168930in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.170270in}{7.767676in}}%
\pgfpathlineto{\pgfqpoint{12.170937in}{7.767676in}}%
\pgfpathlineto{\pgfqpoint{12.172264in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.172924in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.174239in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{12.175546in}{7.779426in}}%
\pgfpathlineto{\pgfqpoint{12.176844in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.193044in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.193643in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.194836in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.196023in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.197203in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.216323in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.218464in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.222681in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.224242in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.227839in}{7.849211in}}%
\pgfpathlineto{\pgfqpoint{12.229362in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.229867in}{7.857278in}}%
\pgfpathlineto{\pgfqpoint{12.231376in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.242125in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.243550in}{7.871223in}}%
\pgfpathlineto{\pgfqpoint{12.250991in}{7.871223in}}%
\pgfpathlineto{\pgfqpoint{12.252358in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.273934in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.275162in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.275569in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.276787in}{7.911943in}}%
\pgfpathlineto{\pgfqpoint{12.278803in}{7.911943in}}%
\pgfpathlineto{\pgfqpoint{12.279203in}{7.910693in}}%
\pgfpathlineto{\pgfqpoint{12.280401in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.284345in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.285903in}{7.920770in}}%
\pgfpathlineto{\pgfqpoint{12.286677in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.287834in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.318901in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.320556in}{7.955178in}}%
\pgfpathlineto{\pgfqpoint{12.324152in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.334899in}{7.961190in}}%
\pgfpathlineto{\pgfqpoint{12.336434in}{7.966479in}}%
\pgfpathlineto{\pgfqpoint{12.336740in}{7.966927in}}%
\pgfpathlineto{\pgfqpoint{12.337959in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.343655in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.345423in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.346884in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.348914in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.349203in}{7.981009in}}%
\pgfpathlineto{\pgfqpoint{12.350352in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.351781in}{7.972020in}}%
\pgfpathlineto{\pgfqpoint{12.353483in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.562560in}}%
\pgfpathlineto{\pgfqpoint{11.633883in}{6.598050in}}%
\pgfpathlineto{\pgfqpoint{11.664362in}{6.652358in}}%
\pgfpathlineto{\pgfqpoint{11.703195in}{6.708057in}}%
\pgfpathlineto{\pgfqpoint{11.714710in}{6.746309in}}%
\pgfpathlineto{\pgfqpoint{11.745935in}{6.797688in}}%
\pgfpathlineto{\pgfqpoint{11.764467in}{6.828085in}}%
\pgfpathlineto{\pgfqpoint{11.773162in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{11.789554in}{6.872658in}}%
\pgfpathlineto{\pgfqpoint{11.797300in}{6.887328in}}%
\pgfpathlineto{\pgfqpoint{11.804774in}{6.897835in}}%
\pgfpathlineto{\pgfqpoint{11.811994in}{6.913500in}}%
\pgfpathlineto{\pgfqpoint{11.825740in}{6.936321in}}%
\pgfpathlineto{\pgfqpoint{11.832294in}{6.939107in}}%
\pgfpathlineto{\pgfqpoint{11.838653in}{6.954628in}}%
\pgfpathlineto{\pgfqpoint{11.844827in}{6.957216in}}%
\pgfpathlineto{\pgfqpoint{11.850827in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.856662in}{6.973926in}}%
\pgfpathlineto{\pgfqpoint{11.867875in}{7.001018in}}%
\pgfpathlineto{\pgfqpoint{11.873267in}{7.002684in}}%
\pgfpathlineto{\pgfqpoint{11.878526in}{7.011794in}}%
\pgfpathlineto{\pgfqpoint{11.883659in}{7.032089in}}%
\pgfpathlineto{\pgfqpoint{11.888671in}{7.032401in}}%
\pgfpathlineto{\pgfqpoint{11.893567in}{7.038492in}}%
\pgfpathlineto{\pgfqpoint{11.898353in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{11.903035in}{7.074572in}}%
\pgfpathlineto{\pgfqpoint{11.907615in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{11.912099in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{11.920794in}{7.107066in}}%
\pgfpathlineto{\pgfqpoint{11.925012in}{7.118633in}}%
\pgfpathlineto{\pgfqpoint{11.929148in}{7.119288in}}%
\pgfpathlineto{\pgfqpoint{11.933205in}{7.124419in}}%
\pgfpathlineto{\pgfqpoint{11.937186in}{7.137804in}}%
\pgfpathlineto{\pgfqpoint{11.941094in}{7.146915in}}%
\pgfpathlineto{\pgfqpoint{11.944932in}{7.149484in}}%
\pgfpathlineto{\pgfqpoint{11.948701in}{7.156345in}}%
\pgfpathlineto{\pgfqpoint{11.952406in}{7.170505in}}%
\pgfpathlineto{\pgfqpoint{11.956047in}{7.172388in}}%
\pgfpathlineto{\pgfqpoint{11.959626in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.966610in}{7.186337in}}%
\pgfpathlineto{\pgfqpoint{11.970018in}{7.192630in}}%
\pgfpathlineto{\pgfqpoint{11.976674in}{7.209162in}}%
\pgfpathlineto{\pgfqpoint{11.979926in}{7.227089in}}%
\pgfpathlineto{\pgfqpoint{11.983129in}{7.227404in}}%
\pgfpathlineto{\pgfqpoint{11.986285in}{7.231250in}}%
\pgfpathlineto{\pgfqpoint{11.989394in}{7.242664in}}%
\pgfpathlineto{\pgfqpoint{11.995480in}{7.249720in}}%
\pgfpathlineto{\pgfqpoint{12.004294in}{7.267751in}}%
\pgfpathlineto{\pgfqpoint{12.007153in}{7.269965in}}%
\pgfpathlineto{\pgfqpoint{12.012758in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{12.015507in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{12.020899in}{7.296768in}}%
\pgfpathlineto{\pgfqpoint{12.023545in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{12.026158in}{7.305726in}}%
\pgfpathlineto{\pgfqpoint{12.028740in}{7.323104in}}%
\pgfpathlineto{\pgfqpoint{12.031291in}{7.327552in}}%
\pgfpathlineto{\pgfqpoint{12.036303in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{12.038765in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{12.041199in}{7.333099in}}%
\pgfpathlineto{\pgfqpoint{12.043606in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{12.045986in}{7.341376in}}%
\pgfpathlineto{\pgfqpoint{12.048339in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{12.061939in}{7.353243in}}%
\pgfpathlineto{\pgfqpoint{12.064123in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{12.070545in}{7.354661in}}%
\pgfpathlineto{\pgfqpoint{12.072644in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{12.078818in}{7.362720in}}%
\pgfpathlineto{\pgfqpoint{12.080837in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{12.082837in}{7.371092in}}%
\pgfpathlineto{\pgfqpoint{12.084818in}{7.384270in}}%
\pgfpathlineto{\pgfqpoint{12.086781in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{12.090653in}{7.388762in}}%
\pgfpathlineto{\pgfqpoint{12.092564in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{12.100038in}{7.392645in}}%
\pgfpathlineto{\pgfqpoint{12.101866in}{7.394020in}}%
\pgfpathlineto{\pgfqpoint{12.103679in}{7.397244in}}%
\pgfpathlineto{\pgfqpoint{12.105476in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{12.114242in}{7.404427in}}%
\pgfpathlineto{\pgfqpoint{12.119334in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{12.122662in}{7.415438in}}%
\pgfpathlineto{\pgfqpoint{12.124306in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{12.125939in}{7.425142in}}%
\pgfpathlineto{\pgfqpoint{12.127558in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{12.140091in}{7.431662in}}%
\pgfpathlineto{\pgfqpoint{12.141607in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{12.143112in}{7.436152in}}%
\pgfpathlineto{\pgfqpoint{12.144606in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{12.147565in}{7.440845in}}%
\pgfpathlineto{\pgfqpoint{12.149028in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{12.150482in}{7.442647in}}%
\pgfpathlineto{\pgfqpoint{12.151926in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{12.153361in}{7.444638in}}%
\pgfpathlineto{\pgfqpoint{12.156200in}{7.446033in}}%
\pgfpathlineto{\pgfqpoint{12.159003in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{12.165852in}{7.462372in}}%
\pgfpathlineto{\pgfqpoint{12.168531in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{12.169858in}{7.472805in}}%
\pgfpathlineto{\pgfqpoint{12.172488in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{12.173790in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{12.177651in}{7.491714in}}%
\pgfpathlineto{\pgfqpoint{12.180187in}{7.494050in}}%
\pgfpathlineto{\pgfqpoint{12.181443in}{7.494472in}}%
\pgfpathlineto{\pgfqpoint{12.186397in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.187617in}{7.509235in}}%
\pgfpathlineto{\pgfqpoint{12.188831in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{12.190038in}{7.513801in}}%
\pgfpathlineto{\pgfqpoint{12.191238in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.192431in}{7.519321in}}%
\pgfpathlineto{\pgfqpoint{12.193618in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.214990in}{7.528660in}}%
\pgfpathlineto{\pgfqpoint{12.217120in}{7.537888in}}%
\pgfpathlineto{\pgfqpoint{12.220276in}{7.538656in}}%
\pgfpathlineto{\pgfqpoint{12.222354in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{12.223385in}{7.548069in}}%
\pgfpathlineto{\pgfqpoint{12.225433in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{12.250406in}{7.568646in}}%
\pgfpathlineto{\pgfqpoint{12.254001in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.254890in}{7.591709in}}%
\pgfpathlineto{\pgfqpoint{12.256658in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.275190in}{7.596195in}}%
\pgfpathlineto{\pgfqpoint{12.276798in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.277597in}{7.612457in}}%
\pgfpathlineto{\pgfqpoint{12.279977in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.282330in}{7.636383in}}%
\pgfpathlineto{\pgfqpoint{12.283885in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.300993in}{7.642061in}}%
\pgfpathlineto{\pgfqpoint{12.303126in}{7.647769in}}%
\pgfpathlineto{\pgfqpoint{12.305938in}{7.651277in}}%
\pgfpathlineto{\pgfqpoint{12.307330in}{7.655294in}}%
\pgfpathlineto{\pgfqpoint{12.308713in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.312132in}{7.666736in}}%
\pgfpathlineto{\pgfqpoint{12.314157in}{7.686329in}}%
\pgfpathlineto{\pgfqpoint{12.314828in}{7.686329in}}%
\pgfpathlineto{\pgfqpoint{12.316163in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.343603in}{7.701321in}}%
\pgfpathlineto{\pgfqpoint{12.345931in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{12.347085in}{7.725335in}}%
\pgfpathlineto{\pgfqpoint{12.348233in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.356102in}{7.729219in}}%
\pgfpathlineto{\pgfqpoint{12.357751in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{12.358298in}{7.735140in}}%
\pgfpathlineto{\pgfqpoint{12.359930in}{7.745859in}}%
\pgfpathlineto{\pgfqpoint{12.369986in}{7.746586in}}%
\pgfpathlineto{\pgfqpoint{12.371531in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.376602in}{7.756687in}}%
\pgfpathlineto{\pgfqpoint{12.377103in}{7.758164in}}%
\pgfpathlineto{\pgfqpoint{12.378598in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.379094in}{7.769584in}}%
\pgfpathlineto{\pgfqpoint{12.381066in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.408214in}{7.794903in}}%
\pgfpathlineto{\pgfqpoint{12.409076in}{7.797089in}}%
\pgfpathlineto{\pgfqpoint{12.410363in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.413758in}{7.814449in}}%
\pgfpathlineto{\pgfqpoint{12.415017in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.431904in}{7.819023in}}%
\pgfpathlineto{\pgfqpoint{12.433444in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.436871in}{7.843613in}}%
\pgfpathlineto{\pgfqpoint{12.439498in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.456000in}{7.866828in}}%
\pgfpathlineto{\pgfqpoint{12.458744in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.470672in}{7.888023in}}%
\pgfpathlineto{\pgfqpoint{12.471957in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.478579in}{7.903406in}}%
\pgfpathlineto{\pgfqpoint{12.480125in}{7.920770in}}%
\pgfpathlineto{\pgfqpoint{12.480741in}{7.921935in}}%
\pgfpathlineto{\pgfqpoint{12.481967in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{7.934893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.290552in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{10.338079in}{6.284384in}}%
\pgfpathlineto{\pgfqpoint{10.388427in}{6.325760in}}%
\pgfpathlineto{\pgfqpoint{10.438184in}{6.363838in}}%
\pgfpathlineto{\pgfqpoint{10.485711in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{10.536059in}{6.430729in}}%
\pgfpathlineto{\pgfqpoint{10.585817in}{6.460793in}}%
\pgfpathlineto{\pgfqpoint{10.636864in}{6.489002in}}%
\pgfpathlineto{\pgfqpoint{10.689224in}{6.515292in}}%
\pgfpathlineto{\pgfqpoint{10.742143in}{6.539292in}}%
\pgfpathlineto{\pgfqpoint{10.796379in}{6.561377in}}%
\pgfpathlineto{\pgfqpoint{10.851368in}{6.581361in}}%
\pgfpathlineto{\pgfqpoint{10.909105in}{6.599947in}}%
\pgfpathlineto{\pgfqpoint{10.968914in}{6.616848in}}%
\pgfpathlineto{\pgfqpoint{11.032015in}{6.632349in}}%
\pgfpathlineto{\pgfqpoint{11.098946in}{6.646475in}}%
\pgfpathlineto{\pgfqpoint{11.170440in}{6.659264in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.660000in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.463271in}{6.389805in}}%
\pgfpathlineto{\pgfqpoint{10.524544in}{6.458189in}}%
\pgfpathlineto{\pgfqpoint{10.582462in}{6.519267in}}%
\pgfpathlineto{\pgfqpoint{10.635989in}{6.572507in}}%
\pgfpathlineto{\pgfqpoint{10.691262in}{6.624158in}}%
\pgfpathlineto{\pgfqpoint{10.744789in}{6.670902in}}%
\pgfpathlineto{\pgfqpoint{10.795137in}{6.711910in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.749628in}}%
\pgfpathlineto{\pgfqpoint{10.894775in}{6.784672in}}%
\pgfpathlineto{\pgfqpoint{10.944629in}{6.816988in}}%
\pgfpathlineto{\pgfqpoint{10.995464in}{6.847234in}}%
\pgfpathlineto{\pgfqpoint{11.045889in}{6.874643in}}%
\pgfpathlineto{\pgfqpoint{11.097746in}{6.900263in}}%
\pgfpathlineto{\pgfqpoint{11.150268in}{6.923705in}}%
\pgfpathlineto{\pgfqpoint{11.204186in}{6.945316in}}%
\pgfpathlineto{\pgfqpoint{11.259772in}{6.965183in}}%
\pgfpathlineto{\pgfqpoint{11.317429in}{6.983417in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.992089in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{6.992089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.585817in}{6.463039in}}%
\pgfpathlineto{\pgfqpoint{10.660002in}{6.556505in}}%
\pgfpathlineto{\pgfqpoint{10.724384in}{6.633685in}}%
\pgfpathlineto{\pgfqpoint{10.787959in}{6.706016in}}%
\pgfpathlineto{\pgfqpoint{10.847508in}{6.770046in}}%
\pgfpathlineto{\pgfqpoint{10.902186in}{6.825522in}}%
\pgfpathlineto{\pgfqpoint{10.955266in}{6.876241in}}%
\pgfpathlineto{\pgfqpoint{11.007746in}{6.923287in}}%
\pgfpathlineto{\pgfqpoint{11.059635in}{6.966740in}}%
\pgfpathlineto{\pgfqpoint{11.110588in}{7.006447in}}%
\pgfpathlineto{\pgfqpoint{11.160219in}{7.042328in}}%
\pgfpathlineto{\pgfqpoint{11.210126in}{7.075677in}}%
\pgfpathlineto{\pgfqpoint{11.260474in}{7.106619in}}%
\pgfpathlineto{\pgfqpoint{11.310822in}{7.134946in}}%
\pgfpathlineto{\pgfqpoint{11.361975in}{7.161163in}}%
\pgfpathlineto{\pgfqpoint{11.414002in}{7.185318in}}%
\pgfpathlineto{\pgfqpoint{11.467125in}{7.207528in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.208748in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.208748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.758535in}{6.531978in}}%
\pgfpathlineto{\pgfqpoint{10.844894in}{6.654445in}}%
\pgfpathlineto{\pgfqpoint{10.923215in}{6.761428in}}%
\pgfpathlineto{\pgfqpoint{10.992526in}{6.852404in}}%
\pgfpathlineto{\pgfqpoint{11.058191in}{6.935017in}}%
\pgfpathlineto{\pgfqpoint{11.121626in}{7.011211in}}%
\pgfpathlineto{\pgfqpoint{11.180465in}{7.078466in}}%
\pgfpathlineto{\pgfqpoint{11.238033in}{7.140890in}}%
\pgfpathlineto{\pgfqpoint{11.293626in}{7.197851in}}%
\pgfpathlineto{\pgfqpoint{11.346833in}{7.249207in}}%
\pgfpathlineto{\pgfqpoint{11.399236in}{7.296698in}}%
\pgfpathlineto{\pgfqpoint{11.450413in}{7.340084in}}%
\pgfpathlineto{\pgfqpoint{11.501087in}{7.380124in}}%
\pgfpathlineto{\pgfqpoint{11.551206in}{7.416889in}}%
\pgfpathlineto{\pgfqpoint{11.601124in}{7.450749in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.477043in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.477043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.881081in}{6.563076in}}%
\pgfpathlineto{\pgfqpoint{10.978955in}{6.709579in}}%
\pgfpathlineto{\pgfqpoint{11.069019in}{6.840377in}}%
\pgfpathlineto{\pgfqpoint{11.147904in}{6.951171in}}%
\pgfpathlineto{\pgfqpoint{11.223872in}{7.054004in}}%
\pgfpathlineto{\pgfqpoint{11.292985in}{7.143831in}}%
\pgfpathlineto{\pgfqpoint{11.358702in}{7.225582in}}%
\pgfpathlineto{\pgfqpoint{11.420446in}{7.298847in}}%
\pgfpathlineto{\pgfqpoint{11.479236in}{7.365185in}}%
\pgfpathlineto{\pgfqpoint{11.535363in}{7.425226in}}%
\pgfpathlineto{\pgfqpoint{11.590165in}{7.480611in}}%
\pgfpathlineto{\pgfqpoint{11.643339in}{7.531196in}}%
\pgfpathlineto{\pgfqpoint{11.695375in}{7.577632in}}%
\pgfpathlineto{\pgfqpoint{11.746212in}{7.620040in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.635350in}}%
\pgfpathlineto{\pgfqpoint{11.765482in}{7.635350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.016734in}{6.585809in}}%
\pgfpathlineto{\pgfqpoint{11.135926in}{6.771404in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{6.936638in}}%
\pgfpathlineto{\pgfqpoint{11.337085in}{7.072948in}}%
\pgfpathlineto{\pgfqpoint{11.420798in}{7.192683in}}%
\pgfpathlineto{\pgfqpoint{11.498093in}{7.299451in}}%
\pgfpathlineto{\pgfqpoint{11.569757in}{7.394720in}}%
\pgfpathlineto{\pgfqpoint{11.637223in}{7.480738in}}%
\pgfpathlineto{\pgfqpoint{11.700892in}{7.558323in}}%
\pgfpathlineto{\pgfqpoint{11.760910in}{7.628005in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{7.691670in}}%
\pgfpathlineto{\pgfqpoint{11.874086in}{7.749528in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.776558in}}%
\pgfpathlineto{\pgfqpoint{11.901135in}{7.776558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.176345in}{6.602178in}}%
\pgfpathlineto{\pgfqpoint{11.332671in}{6.852683in}}%
\pgfpathlineto{\pgfqpoint{11.462544in}{7.056665in}}%
\pgfpathlineto{\pgfqpoint{11.575016in}{7.229176in}}%
\pgfpathlineto{\pgfqpoint{11.673752in}{7.376533in}}%
\pgfpathlineto{\pgfqpoint{11.761253in}{7.503184in}}%
\pgfpathlineto{\pgfqpoint{11.841058in}{7.614854in}}%
\pgfpathlineto{\pgfqpoint{11.914505in}{7.713880in}}%
\pgfpathlineto{\pgfqpoint{11.983137in}{7.802747in}}%
\pgfpathlineto{\pgfqpoint{12.047799in}{7.882884in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.898483in}}%
\pgfpathlineto{\pgfqpoint{12.060746in}{7.898483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.330934in}{6.611416in}}%
\pgfpathlineto{\pgfqpoint{11.533077in}{6.940790in}}%
\pgfpathlineto{\pgfqpoint{11.690773in}{7.193512in}}%
\pgfpathlineto{\pgfqpoint{11.819574in}{7.395836in}}%
\pgfpathlineto{\pgfqpoint{11.931219in}{7.567142in}}%
\pgfpathlineto{\pgfqpoint{12.028926in}{7.713075in}}%
\pgfpathlineto{\pgfqpoint{12.116621in}{7.840144in}}%
\pgfpathlineto{\pgfqpoint{12.196675in}{7.952299in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.977850in}}%
\pgfpathlineto{\pgfqpoint{12.215335in}{7.977850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.471609in}{6.616428in}}%
\pgfpathlineto{\pgfqpoint{11.722648in}{7.029366in}}%
\pgfpathlineto{\pgfqpoint{11.907743in}{7.329623in}}%
\pgfpathlineto{\pgfqpoint{12.055375in}{7.564957in}}%
\pgfpathlineto{\pgfqpoint{12.178778in}{7.757586in}}%
\pgfpathlineto{\pgfqpoint{12.285903in}{7.920769in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.025028in}}%
\pgfpathlineto{\pgfqpoint{12.356010in}{8.025028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.616835in}{6.619559in}}%
\pgfpathlineto{\pgfqpoint{11.929148in}{7.136463in}}%
\pgfpathlineto{\pgfqpoint{12.144606in}{7.488897in}}%
\pgfpathlineto{\pgfqpoint{12.310087in}{7.755461in}}%
\pgfpathlineto{\pgfqpoint{12.446108in}{7.970474in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.056223in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{8.056223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.722968in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.722968in}}%
\pgfpathlineto{\pgfqpoint{11.174954in}{6.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.104025in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.104025in}}%
\pgfpathlineto{\pgfqpoint{11.347672in}{7.104025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.374389in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.374389in}}%
\pgfpathlineto{\pgfqpoint{11.470218in}{7.374389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{7.755446in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.755446in}}%
\pgfpathlineto{\pgfqpoint{11.642936in}{7.755446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{6.152018in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.995655in}}%
\pgfpathlineto{\pgfqpoint{12.130771in}{7.995655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{6.152018in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{6.152018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{8.146900in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{8.146900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=8.230233in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CoinRun, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathlineto{\pgfqpoint{13.600667in}{5.846683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{5.846683in}}{\pgfqpoint{13.634000in}{5.880016in}}%
\pgfpathlineto{\pgfqpoint{13.634000in}{8.418901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.634000in}{8.452235in}}{\pgfqpoint{13.600667in}{8.452235in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{8.452235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{8.452235in}}{\pgfqpoint{12.695158in}{8.418901in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{5.880016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.695158in}{5.846683in}}{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathlineto{\pgfqpoint{12.728491in}{5.846683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.761825in,y=8.269828in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{8.095754in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{8.095754in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{8.095754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=8.037420in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.863347in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.863347in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.863347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.805013in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.630940in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.630940in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.630940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.572606in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.398533in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.398533in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.398533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.340199in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{7.166125in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{7.166125in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{7.166125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=7.107792in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.933718in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.933718in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.933718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.875385in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.701311in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.701311in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.701311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.642978in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.468904in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.468904in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.468904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.410571in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.236497in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.236497in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.236497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=6.178164in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770751in}{6.004090in}}%
\pgfpathlineto{\pgfqpoint{12.937418in}{6.004090in}}%
\pgfpathlineto{\pgfqpoint{13.104085in}{6.004090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237418in,y=5.945757in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840000in}{3.421084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.190000in,height=1.840000in]{procgen_fit_width-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathcurveto{\pgfqpoint{1.073786in}{3.689236in}}{\pgfqpoint{1.084385in}{3.693626in}}{\pgfqpoint{1.092198in}{3.701440in}}%
\pgfpathcurveto{\pgfqpoint{1.100012in}{3.709253in}}{\pgfqpoint{1.104402in}{3.719852in}}{\pgfqpoint{1.104402in}{3.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.104402in}{3.741953in}}{\pgfqpoint{1.100012in}{3.752552in}}{\pgfqpoint{1.092198in}{3.760365in}}%
\pgfpathcurveto{\pgfqpoint{1.084385in}{3.768179in}}{\pgfqpoint{1.073786in}{3.772569in}}{\pgfqpoint{1.062736in}{3.772569in}}%
\pgfpathcurveto{\pgfqpoint{1.051685in}{3.772569in}}{\pgfqpoint{1.041086in}{3.768179in}}{\pgfqpoint{1.033273in}{3.760365in}}%
\pgfpathcurveto{\pgfqpoint{1.025459in}{3.752552in}}{\pgfqpoint{1.021069in}{3.741953in}}{\pgfqpoint{1.021069in}{3.730903in}}%
\pgfpathcurveto{\pgfqpoint{1.021069in}{3.719852in}}{\pgfqpoint{1.025459in}{3.709253in}}{\pgfqpoint{1.033273in}{3.701440in}}%
\pgfpathcurveto{\pgfqpoint{1.041086in}{3.693626in}}{\pgfqpoint{1.051685in}{3.689236in}}{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{3.689236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathcurveto{\pgfqpoint{1.332082in}{4.087743in}}{\pgfqpoint{1.342681in}{4.092134in}}{\pgfqpoint{1.350495in}{4.099947in}}%
\pgfpathcurveto{\pgfqpoint{1.358308in}{4.107761in}}{\pgfqpoint{1.362699in}{4.118360in}}{\pgfqpoint{1.362699in}{4.129410in}}%
\pgfpathcurveto{\pgfqpoint{1.362699in}{4.140460in}}{\pgfqpoint{1.358308in}{4.151059in}}{\pgfqpoint{1.350495in}{4.158873in}}%
\pgfpathcurveto{\pgfqpoint{1.342681in}{4.166686in}}{\pgfqpoint{1.332082in}{4.171077in}}{\pgfqpoint{1.321032in}{4.171077in}}%
\pgfpathcurveto{\pgfqpoint{1.309982in}{4.171077in}}{\pgfqpoint{1.299383in}{4.166686in}}{\pgfqpoint{1.291569in}{4.158873in}}%
\pgfpathcurveto{\pgfqpoint{1.283756in}{4.151059in}}{\pgfqpoint{1.279365in}{4.140460in}}{\pgfqpoint{1.279365in}{4.129410in}}%
\pgfpathcurveto{\pgfqpoint{1.279365in}{4.118360in}}{\pgfqpoint{1.283756in}{4.107761in}}{\pgfqpoint{1.291569in}{4.099947in}}%
\pgfpathcurveto{\pgfqpoint{1.299383in}{4.092134in}}{\pgfqpoint{1.309982in}{4.087743in}}{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{4.087743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathcurveto{\pgfqpoint{1.515346in}{4.378856in}}{\pgfqpoint{1.525945in}{4.383246in}}{\pgfqpoint{1.533759in}{4.391060in}}%
\pgfpathcurveto{\pgfqpoint{1.541573in}{4.398874in}}{\pgfqpoint{1.545963in}{4.409473in}}{\pgfqpoint{1.545963in}{4.420523in}}%
\pgfpathcurveto{\pgfqpoint{1.545963in}{4.431573in}}{\pgfqpoint{1.541573in}{4.442172in}}{\pgfqpoint{1.533759in}{4.449986in}}%
\pgfpathcurveto{\pgfqpoint{1.525945in}{4.457799in}}{\pgfqpoint{1.515346in}{4.462190in}}{\pgfqpoint{1.504296in}{4.462190in}}%
\pgfpathcurveto{\pgfqpoint{1.493246in}{4.462190in}}{\pgfqpoint{1.482647in}{4.457799in}}{\pgfqpoint{1.474833in}{4.449986in}}%
\pgfpathcurveto{\pgfqpoint{1.467020in}{4.442172in}}{\pgfqpoint{1.462630in}{4.431573in}}{\pgfqpoint{1.462630in}{4.420523in}}%
\pgfpathcurveto{\pgfqpoint{1.462630in}{4.409473in}}{\pgfqpoint{1.467020in}{4.398874in}}{\pgfqpoint{1.474833in}{4.391060in}}%
\pgfpathcurveto{\pgfqpoint{1.482647in}{4.383246in}}{\pgfqpoint{1.493246in}{4.378856in}}{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathlineto{\pgfqpoint{1.504296in}{4.378856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathcurveto{\pgfqpoint{1.773643in}{4.650200in}}{\pgfqpoint{1.784242in}{4.654590in}}{\pgfqpoint{1.792055in}{4.662404in}}%
\pgfpathcurveto{\pgfqpoint{1.799869in}{4.670217in}}{\pgfqpoint{1.804259in}{4.680816in}}{\pgfqpoint{1.804259in}{4.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.804259in}{4.702917in}}{\pgfqpoint{1.799869in}{4.713516in}}{\pgfqpoint{1.792055in}{4.721329in}}%
\pgfpathcurveto{\pgfqpoint{1.784242in}{4.729143in}}{\pgfqpoint{1.773643in}{4.733533in}}{\pgfqpoint{1.762593in}{4.733533in}}%
\pgfpathcurveto{\pgfqpoint{1.751543in}{4.733533in}}{\pgfqpoint{1.740944in}{4.729143in}}{\pgfqpoint{1.733130in}{4.721329in}}%
\pgfpathcurveto{\pgfqpoint{1.725316in}{4.713516in}}{\pgfqpoint{1.720926in}{4.702917in}}{\pgfqpoint{1.720926in}{4.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.720926in}{4.680816in}}{\pgfqpoint{1.725316in}{4.670217in}}{\pgfqpoint{1.733130in}{4.662404in}}%
\pgfpathcurveto{\pgfqpoint{1.740944in}{4.654590in}}{\pgfqpoint{1.751543in}{4.650200in}}{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathlineto{\pgfqpoint{1.762593in}{4.650200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathcurveto{\pgfqpoint{1.956907in}{4.824051in}}{\pgfqpoint{1.967506in}{4.828441in}}{\pgfqpoint{1.975320in}{4.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.983133in}{4.844068in}}{\pgfqpoint{1.987524in}{4.854667in}}{\pgfqpoint{1.987524in}{4.865717in}}%
\pgfpathcurveto{\pgfqpoint{1.987524in}{4.876767in}}{\pgfqpoint{1.983133in}{4.887366in}}{\pgfqpoint{1.975320in}{4.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.967506in}{4.902994in}}{\pgfqpoint{1.956907in}{4.907384in}}{\pgfqpoint{1.945857in}{4.907384in}}%
\pgfpathcurveto{\pgfqpoint{1.934807in}{4.907384in}}{\pgfqpoint{1.924208in}{4.902994in}}{\pgfqpoint{1.916394in}{4.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.908581in}{4.887366in}}{\pgfqpoint{1.904190in}{4.876767in}}{\pgfqpoint{1.904190in}{4.865717in}}%
\pgfpathcurveto{\pgfqpoint{1.904190in}{4.854667in}}{\pgfqpoint{1.908581in}{4.844068in}}{\pgfqpoint{1.916394in}{4.836254in}}%
\pgfpathcurveto{\pgfqpoint{1.924208in}{4.828441in}}{\pgfqpoint{1.934807in}{4.824051in}}{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathlineto{\pgfqpoint{1.945857in}{4.824051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathcurveto{\pgfqpoint{2.159774in}{4.950545in}}{\pgfqpoint{2.170373in}{4.954935in}}{\pgfqpoint{2.178187in}{4.962749in}}%
\pgfpathcurveto{\pgfqpoint{2.186000in}{4.970562in}}{\pgfqpoint{2.190391in}{4.981161in}}{\pgfqpoint{2.190391in}{4.992211in}}%
\pgfpathcurveto{\pgfqpoint{2.190391in}{5.003262in}}{\pgfqpoint{2.186000in}{5.013861in}}{\pgfqpoint{2.178187in}{5.021674in}}%
\pgfpathcurveto{\pgfqpoint{2.170373in}{5.029488in}}{\pgfqpoint{2.159774in}{5.033878in}}{\pgfqpoint{2.148724in}{5.033878in}}%
\pgfpathcurveto{\pgfqpoint{2.137674in}{5.033878in}}{\pgfqpoint{2.127075in}{5.029488in}}{\pgfqpoint{2.119261in}{5.021674in}}%
\pgfpathcurveto{\pgfqpoint{2.111447in}{5.013861in}}{\pgfqpoint{2.107057in}{5.003262in}}{\pgfqpoint{2.107057in}{4.992211in}}%
\pgfpathcurveto{\pgfqpoint{2.107057in}{4.981161in}}{\pgfqpoint{2.111447in}{4.970562in}}{\pgfqpoint{2.119261in}{4.962749in}}%
\pgfpathcurveto{\pgfqpoint{2.127075in}{4.954935in}}{\pgfqpoint{2.137674in}{4.950545in}}{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathlineto{\pgfqpoint{2.148724in}{4.950545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathcurveto{\pgfqpoint{2.398468in}{5.043610in}}{\pgfqpoint{2.409067in}{5.048001in}}{\pgfqpoint{2.416880in}{5.055814in}}%
\pgfpathcurveto{\pgfqpoint{2.424694in}{5.063628in}}{\pgfqpoint{2.429084in}{5.074227in}}{\pgfqpoint{2.429084in}{5.085277in}}%
\pgfpathcurveto{\pgfqpoint{2.429084in}{5.096327in}}{\pgfqpoint{2.424694in}{5.106926in}}{\pgfqpoint{2.416880in}{5.114740in}}%
\pgfpathcurveto{\pgfqpoint{2.409067in}{5.122554in}}{\pgfqpoint{2.398468in}{5.126944in}}{\pgfqpoint{2.387418in}{5.126944in}}%
\pgfpathcurveto{\pgfqpoint{2.376367in}{5.126944in}}{\pgfqpoint{2.365768in}{5.122554in}}{\pgfqpoint{2.357955in}{5.114740in}}%
\pgfpathcurveto{\pgfqpoint{2.350141in}{5.106926in}}{\pgfqpoint{2.345751in}{5.096327in}}{\pgfqpoint{2.345751in}{5.085277in}}%
\pgfpathcurveto{\pgfqpoint{2.345751in}{5.074227in}}{\pgfqpoint{2.350141in}{5.063628in}}{\pgfqpoint{2.357955in}{5.055814in}}%
\pgfpathcurveto{\pgfqpoint{2.365768in}{5.048001in}}{\pgfqpoint{2.376367in}{5.043610in}}{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathlineto{\pgfqpoint{2.387418in}{5.043610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathcurveto{\pgfqpoint{2.629652in}{5.103475in}}{\pgfqpoint{2.640251in}{5.107865in}}{\pgfqpoint{2.648065in}{5.115679in}}%
\pgfpathcurveto{\pgfqpoint{2.655878in}{5.123493in}}{\pgfqpoint{2.660269in}{5.134092in}}{\pgfqpoint{2.660269in}{5.145142in}}%
\pgfpathcurveto{\pgfqpoint{2.660269in}{5.156192in}}{\pgfqpoint{2.655878in}{5.166791in}}{\pgfqpoint{2.648065in}{5.174605in}}%
\pgfpathcurveto{\pgfqpoint{2.640251in}{5.182418in}}{\pgfqpoint{2.629652in}{5.186808in}}{\pgfqpoint{2.618602in}{5.186808in}}%
\pgfpathcurveto{\pgfqpoint{2.607552in}{5.186808in}}{\pgfqpoint{2.596953in}{5.182418in}}{\pgfqpoint{2.589139in}{5.174605in}}%
\pgfpathcurveto{\pgfqpoint{2.581326in}{5.166791in}}{\pgfqpoint{2.576935in}{5.156192in}}{\pgfqpoint{2.576935in}{5.145142in}}%
\pgfpathcurveto{\pgfqpoint{2.576935in}{5.134092in}}{\pgfqpoint{2.581326in}{5.123493in}}{\pgfqpoint{2.589139in}{5.115679in}}%
\pgfpathcurveto{\pgfqpoint{2.596953in}{5.107865in}}{\pgfqpoint{2.607552in}{5.103475in}}{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathlineto{\pgfqpoint{2.618602in}{5.103475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathcurveto{\pgfqpoint{2.840028in}{5.155610in}}{\pgfqpoint{2.850627in}{5.160001in}}{\pgfqpoint{2.858441in}{5.167814in}}%
\pgfpathcurveto{\pgfqpoint{2.866255in}{5.175628in}}{\pgfqpoint{2.870645in}{5.186227in}}{\pgfqpoint{2.870645in}{5.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.870645in}{5.208327in}}{\pgfqpoint{2.866255in}{5.218926in}}{\pgfqpoint{2.858441in}{5.226740in}}%
\pgfpathcurveto{\pgfqpoint{2.850627in}{5.234553in}}{\pgfqpoint{2.840028in}{5.238944in}}{\pgfqpoint{2.828978in}{5.238944in}}%
\pgfpathcurveto{\pgfqpoint{2.817928in}{5.238944in}}{\pgfqpoint{2.807329in}{5.234553in}}{\pgfqpoint{2.799515in}{5.226740in}}%
\pgfpathcurveto{\pgfqpoint{2.791702in}{5.218926in}}{\pgfqpoint{2.787312in}{5.208327in}}{\pgfqpoint{2.787312in}{5.197277in}}%
\pgfpathcurveto{\pgfqpoint{2.787312in}{5.186227in}}{\pgfqpoint{2.791702in}{5.175628in}}{\pgfqpoint{2.799515in}{5.167814in}}%
\pgfpathcurveto{\pgfqpoint{2.807329in}{5.160001in}}{\pgfqpoint{2.817928in}{5.155610in}}{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathlineto{\pgfqpoint{2.828978in}{5.155610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271153in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271153in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231760in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231760in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.388683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.340458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{3.721722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=3.673496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.054760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.006535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.387798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.339573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{4.720837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=4.672611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{5.053875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=5.005650in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.517244in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.658139in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{3.725639in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.756813in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{3.789325in}}%
\pgfpathlineto{\pgfqpoint{1.130990in}{3.831132in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{3.903822in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.936008in}}%
\pgfpathlineto{\pgfqpoint{1.211081in}{3.960889in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.993235in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{4.018640in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.048356in}}%
\pgfpathlineto{\pgfqpoint{1.317636in}{4.068044in}}%
\pgfpathlineto{\pgfqpoint{1.344808in}{4.094007in}}%
\pgfpathlineto{\pgfqpoint{1.374446in}{4.117503in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.129085in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{4.145999in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{4.149821in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.162782in}}%
\pgfpathlineto{\pgfqpoint{1.482103in}{4.174210in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{4.180552in}}%
\pgfpathlineto{\pgfqpoint{1.512008in}{4.180386in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.183444in}}%
\pgfpathlineto{\pgfqpoint{1.524485in}{4.189785in}}%
\pgfpathlineto{\pgfqpoint{1.536894in}{4.202061in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.203214in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.201915in}}%
\pgfpathlineto{\pgfqpoint{1.554515in}{4.199204in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{4.200323in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.204830in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{4.214725in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{4.218824in}}%
\pgfpathlineto{\pgfqpoint{1.600360in}{4.227489in}}%
\pgfpathlineto{\pgfqpoint{1.609511in}{4.236797in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{4.237635in}}%
\pgfpathlineto{\pgfqpoint{1.621682in}{4.239053in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.240061in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.241141in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{4.243795in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{4.253935in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{4.252753in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{4.251869in}}%
\pgfpathlineto{\pgfqpoint{1.671746in}{4.253566in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.259382in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{4.267425in}}%
\pgfpathlineto{\pgfqpoint{1.694088in}{4.278379in}}%
\pgfpathlineto{\pgfqpoint{1.698225in}{4.280480in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{4.279574in}}%
\pgfpathlineto{\pgfqpoint{1.704564in}{4.274913in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.265401in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.265401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.672449in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.870567in}}%
\pgfpathlineto{\pgfqpoint{1.192105in}{3.963037in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{4.021352in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{4.067903in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.095196in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.123409in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.150525in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.200010in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{4.260223in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.297966in}}%
\pgfpathlineto{\pgfqpoint{1.437965in}{4.320553in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.332315in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.340385in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{4.363157in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.377127in}}%
\pgfpathlineto{\pgfqpoint{1.538000in}{4.402916in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.410740in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{4.425520in}}%
\pgfpathlineto{\pgfqpoint{1.582550in}{4.430789in}}%
\pgfpathlineto{\pgfqpoint{1.601177in}{4.438713in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.447856in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.457427in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{4.458600in}}%
\pgfpathlineto{\pgfqpoint{1.664049in}{4.462347in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{4.476168in}}%
\pgfpathlineto{\pgfqpoint{1.707312in}{4.497091in}}%
\pgfpathlineto{\pgfqpoint{1.715954in}{4.500531in}}%
\pgfpathlineto{\pgfqpoint{1.721914in}{4.504199in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{4.518154in}}%
\pgfpathlineto{\pgfqpoint{1.746809in}{4.519245in}}%
\pgfpathlineto{\pgfqpoint{1.756489in}{4.520453in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{4.525598in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{4.527437in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{4.526769in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.523505in}}%
\pgfpathlineto{\pgfqpoint{1.784405in}{4.518057in}}%
\pgfpathlineto{\pgfqpoint{1.787431in}{4.518466in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{4.521771in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{4.529385in}}%
\pgfpathlineto{\pgfqpoint{1.805903in}{4.529401in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{4.528893in}}%
\pgfpathlineto{\pgfqpoint{1.816248in}{4.531417in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{4.539706in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{4.537247in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{4.535293in}}%
\pgfpathlineto{\pgfqpoint{1.839233in}{4.536512in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{4.545286in}}%
\pgfpathlineto{\pgfqpoint{1.855026in}{4.550494in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{4.560980in}}%
\pgfpathlineto{\pgfqpoint{1.866793in}{4.561555in}}%
\pgfpathlineto{\pgfqpoint{1.869417in}{4.559569in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.546409in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.546409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135382in}{3.667748in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.895083in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.096004in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.316150in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.361508in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.398052in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{4.426940in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.455034in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.494292in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{4.529916in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.543114in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.550609in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.555444in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.569353in}}%
\pgfpathlineto{\pgfqpoint{1.604986in}{4.581654in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.594748in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{4.605146in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.624809in}}%
\pgfpathlineto{\pgfqpoint{1.687109in}{4.636057in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{4.637273in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.638004in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{4.643213in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.646582in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{4.646396in}}%
\pgfpathlineto{\pgfqpoint{1.737326in}{4.643704in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{4.640321in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{4.640745in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{4.644400in}}%
\pgfpathlineto{\pgfqpoint{1.775357in}{4.654625in}}%
\pgfpathlineto{\pgfqpoint{1.790931in}{4.664841in}}%
\pgfpathlineto{\pgfqpoint{1.799746in}{4.668132in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.671472in}}%
\pgfpathlineto{\pgfqpoint{1.814329in}{4.677720in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{4.691511in}}%
\pgfpathlineto{\pgfqpoint{1.833538in}{4.691586in}}%
\pgfpathlineto{\pgfqpoint{1.843103in}{4.690039in}}%
\pgfpathlineto{\pgfqpoint{1.851127in}{4.693509in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{4.697597in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{4.697013in}}%
\pgfpathlineto{\pgfqpoint{1.870445in}{4.694076in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{4.689149in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{4.688929in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.691197in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.694951in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{4.696173in}}%
\pgfpathlineto{\pgfqpoint{1.910854in}{4.699575in}}%
\pgfpathlineto{\pgfqpoint{1.922753in}{4.710429in}}%
\pgfpathlineto{\pgfqpoint{1.925527in}{4.709331in}}%
\pgfpathlineto{\pgfqpoint{1.933253in}{4.704517in}}%
\pgfpathlineto{\pgfqpoint{1.936639in}{4.706374in}}%
\pgfpathlineto{\pgfqpoint{1.946122in}{4.713089in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.712076in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{4.708766in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{4.715665in}}%
\pgfpathlineto{\pgfqpoint{1.972858in}{4.728799in}}%
\pgfpathlineto{\pgfqpoint{1.976897in}{4.731216in}}%
\pgfpathlineto{\pgfqpoint{1.981461in}{4.731080in}}%
\pgfpathlineto{\pgfqpoint{1.985633in}{4.731844in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.737927in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.742529in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.742529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.705003in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.814738in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.148025in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.204148in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.250866in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.347147in}}%
\pgfpathlineto{\pgfqpoint{1.527823in}{4.377409in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.400858in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.463829in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.501427in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{4.561961in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{4.581455in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.596561in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.607431in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{4.623331in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{4.633047in}}%
\pgfpathlineto{\pgfqpoint{1.760922in}{4.667111in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.672972in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.684622in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.693724in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{4.713375in}}%
\pgfpathlineto{\pgfqpoint{1.834149in}{4.719633in}}%
\pgfpathlineto{\pgfqpoint{1.846148in}{4.724425in}}%
\pgfpathlineto{\pgfqpoint{1.872865in}{4.734438in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{4.740230in}}%
\pgfpathlineto{\pgfqpoint{1.891395in}{4.747324in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.767642in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{4.777291in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.779429in}}%
\pgfpathlineto{\pgfqpoint{1.940429in}{4.781859in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{4.787984in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.791124in}}%
\pgfpathlineto{\pgfqpoint{1.965272in}{4.794684in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{4.800513in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{4.812456in}}%
\pgfpathlineto{\pgfqpoint{1.997741in}{4.825498in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{4.832452in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.854567in}}%
\pgfpathlineto{\pgfqpoint{2.031766in}{4.854819in}}%
\pgfpathlineto{\pgfqpoint{2.039599in}{4.852533in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.851788in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{4.853392in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{4.858890in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{4.865406in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{4.869425in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{4.870112in}}%
\pgfpathlineto{\pgfqpoint{2.072704in}{4.868171in}}%
\pgfpathlineto{\pgfqpoint{2.077459in}{4.866984in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{4.867986in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.871075in}}%
\pgfpathlineto{\pgfqpoint{2.096250in}{4.882008in}}%
\pgfpathlineto{\pgfqpoint{2.106910in}{4.882561in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{4.881932in}}%
\pgfpathlineto{\pgfqpoint{2.124006in}{4.882417in}}%
\pgfpathlineto{\pgfqpoint{2.128069in}{4.885701in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{4.896138in}}%
\pgfpathlineto{\pgfqpoint{2.142013in}{4.903641in}}%
\pgfpathlineto{\pgfqpoint{2.155083in}{4.915123in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{4.915207in}}%
\pgfpathlineto{\pgfqpoint{2.164022in}{4.912417in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.908975in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.908975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.739942in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.861294in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.152336in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.254694in}}%
\pgfpathlineto{\pgfqpoint{1.585835in}{4.333886in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.375713in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.409662in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.436299in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.456679in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.471981in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.483349in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.495589in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.522725in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{4.532830in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.545874in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.561717in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{4.637100in}}%
\pgfpathlineto{\pgfqpoint{1.830457in}{4.665739in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.684679in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{4.703658in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{4.737727in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{4.768058in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.785014in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.819133in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.845458in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.854952in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.860788in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{4.871553in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.881510in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.885910in}}%
\pgfpathlineto{\pgfqpoint{2.021589in}{4.891411in}}%
\pgfpathlineto{\pgfqpoint{2.034118in}{4.892761in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.896481in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.904245in}}%
\pgfpathlineto{\pgfqpoint{2.074011in}{4.917211in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{4.929548in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.951595in}}%
\pgfpathlineto{\pgfqpoint{2.122710in}{4.954019in}}%
\pgfpathlineto{\pgfqpoint{2.128739in}{4.956562in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.961702in}}%
\pgfpathlineto{\pgfqpoint{2.145846in}{4.973965in}}%
\pgfpathlineto{\pgfqpoint{2.150716in}{4.976085in}}%
\pgfpathlineto{\pgfqpoint{2.154427in}{4.975266in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{4.972051in}}%
\pgfpathlineto{\pgfqpoint{2.164679in}{4.965692in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.965611in}}%
\pgfpathlineto{\pgfqpoint{2.173015in}{4.968293in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.977642in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.978310in}}%
\pgfpathlineto{\pgfqpoint{2.209921in}{4.988197in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{5.000522in}}%
\pgfpathlineto{\pgfqpoint{2.225063in}{5.000276in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{4.999929in}}%
\pgfpathlineto{\pgfqpoint{2.240922in}{5.001654in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{5.001756in}}%
\pgfpathlineto{\pgfqpoint{2.249423in}{5.004485in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{5.011480in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{5.016388in}}%
\pgfpathlineto{\pgfqpoint{2.267601in}{5.020204in}}%
\pgfpathlineto{\pgfqpoint{2.278895in}{5.022108in}}%
\pgfpathlineto{\pgfqpoint{2.289609in}{5.018842in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.017745in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.017745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.828049in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.026087in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.185264in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.268517in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.336131in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.391666in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.458244in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.509830in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.582275in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.607745in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.628109in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.643606in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.679744in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.694205in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.716585in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.758601in}}%
\pgfpathlineto{\pgfqpoint{1.968220in}{4.849952in}}%
\pgfpathlineto{\pgfqpoint{1.977703in}{4.861561in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{4.866826in}}%
\pgfpathlineto{\pgfqpoint{1.993327in}{4.870261in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.871081in}}%
\pgfpathlineto{\pgfqpoint{2.017657in}{4.871621in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.875058in}}%
\pgfpathlineto{\pgfqpoint{2.032430in}{4.881335in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.894309in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{4.923554in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{4.934360in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.941517in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{4.961535in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{4.986233in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{4.988680in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{4.991589in}}%
\pgfpathlineto{\pgfqpoint{2.193301in}{5.000195in}}%
\pgfpathlineto{\pgfqpoint{2.198994in}{4.999249in}}%
\pgfpathlineto{\pgfqpoint{2.211451in}{4.996709in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{4.996878in}}%
\pgfpathlineto{\pgfqpoint{2.222490in}{4.999254in}}%
\pgfpathlineto{\pgfqpoint{2.228844in}{5.005990in}}%
\pgfpathlineto{\pgfqpoint{2.235683in}{5.012627in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{5.014678in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{5.019417in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{5.025263in}}%
\pgfpathlineto{\pgfqpoint{2.277603in}{5.031712in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{5.032983in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{5.032120in}}%
\pgfpathlineto{\pgfqpoint{2.296028in}{5.031285in}}%
\pgfpathlineto{\pgfqpoint{2.300020in}{5.034254in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{5.042014in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{5.051263in}}%
\pgfpathlineto{\pgfqpoint{2.334981in}{5.053951in}}%
\pgfpathlineto{\pgfqpoint{2.349901in}{5.061722in}}%
\pgfpathlineto{\pgfqpoint{2.357167in}{5.061460in}}%
\pgfpathlineto{\pgfqpoint{2.364914in}{5.065086in}}%
\pgfpathlineto{\pgfqpoint{2.370981in}{5.068696in}}%
\pgfpathlineto{\pgfqpoint{2.374124in}{5.067075in}}%
\pgfpathlineto{\pgfqpoint{2.379257in}{5.064346in}}%
\pgfpathlineto{\pgfqpoint{2.381945in}{5.065649in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{5.070815in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{5.081459in}}%
\pgfpathlineto{\pgfqpoint{2.395511in}{5.082817in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{5.081338in}}%
\pgfpathlineto{\pgfqpoint{2.403488in}{5.078763in}}%
\pgfpathlineto{\pgfqpoint{2.408249in}{5.079438in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{5.083649in}}%
\pgfpathlineto{\pgfqpoint{2.421638in}{5.087594in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.090172in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.090172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{3.960892in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.322910in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.477062in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.559339in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.627579in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.683032in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.726365in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.758472in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.780685in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.794860in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.803139in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.807591in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{4.815874in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.820902in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.831200in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.844070in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.863542in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.890249in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.938927in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.953076in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.963515in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.972404in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.979214in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{5.001257in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{5.008531in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{5.017802in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{5.042070in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{5.045530in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{5.052719in}}%
\pgfpathlineto{\pgfqpoint{2.284321in}{5.050615in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.049492in}}%
\pgfpathlineto{\pgfqpoint{2.297431in}{5.050681in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{5.055163in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{5.065498in}}%
\pgfpathlineto{\pgfqpoint{2.332440in}{5.069081in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{5.071380in}}%
\pgfpathlineto{\pgfqpoint{2.352077in}{5.075511in}}%
\pgfpathlineto{\pgfqpoint{2.362409in}{5.082962in}}%
\pgfpathlineto{\pgfqpoint{2.380946in}{5.089627in}}%
\pgfpathlineto{\pgfqpoint{2.394009in}{5.099519in}}%
\pgfpathlineto{\pgfqpoint{2.405042in}{5.102711in}}%
\pgfpathlineto{\pgfqpoint{2.413101in}{5.103400in}}%
\pgfpathlineto{\pgfqpoint{2.419096in}{5.104654in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.116636in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{5.116080in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{5.121964in}}%
\pgfpathlineto{\pgfqpoint{2.466468in}{5.129433in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.130901in}}%
\pgfpathlineto{\pgfqpoint{2.475679in}{5.130301in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.126862in}}%
\pgfpathlineto{\pgfqpoint{2.489197in}{5.128904in}}%
\pgfpathlineto{\pgfqpoint{2.494204in}{5.134839in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.140994in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{5.141438in}}%
\pgfpathlineto{\pgfqpoint{2.514235in}{5.139393in}}%
\pgfpathlineto{\pgfqpoint{2.521593in}{5.139387in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{5.146696in}}%
\pgfpathlineto{\pgfqpoint{2.537593in}{5.151664in}}%
\pgfpathlineto{\pgfqpoint{2.545155in}{5.154976in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{5.159683in}}%
\pgfpathlineto{\pgfqpoint{2.557383in}{5.161893in}}%
\pgfpathlineto{\pgfqpoint{2.566907in}{5.162900in}}%
\pgfpathlineto{\pgfqpoint{2.574056in}{5.159707in}}%
\pgfpathlineto{\pgfqpoint{2.577125in}{5.162345in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.165812in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.165812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{3.953835in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.485398in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.570141in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.638112in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.691245in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.731739in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.761938in}}%
\pgfpathlineto{\pgfqpoint{2.069718in}{4.784228in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.800834in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.819134in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{4.836994in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.876839in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.893608in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{4.921018in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.936945in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.948792in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{2.283089in}{4.998729in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{5.004220in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.006663in}}%
\pgfpathlineto{\pgfqpoint{2.309472in}{5.006469in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{5.003864in}}%
\pgfpathlineto{\pgfqpoint{2.336550in}{4.996567in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{4.994438in}}%
\pgfpathlineto{\pgfqpoint{2.352268in}{4.996145in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.000277in}}%
\pgfpathlineto{\pgfqpoint{2.363723in}{5.008868in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.030403in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{5.047345in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{5.054832in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{5.074996in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.092054in}}%
\pgfpathlineto{\pgfqpoint{2.440182in}{5.095086in}}%
\pgfpathlineto{\pgfqpoint{2.451983in}{5.097289in}}%
\pgfpathlineto{\pgfqpoint{2.463151in}{5.096642in}}%
\pgfpathlineto{\pgfqpoint{2.470913in}{5.096669in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{5.099810in}}%
\pgfpathlineto{\pgfqpoint{2.490881in}{5.103872in}}%
\pgfpathlineto{\pgfqpoint{2.497693in}{5.103305in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{5.103058in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.105376in}}%
\pgfpathlineto{\pgfqpoint{2.516122in}{5.109861in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{5.110128in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{5.111225in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{5.116499in}}%
\pgfpathlineto{\pgfqpoint{2.552613in}{5.133150in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.134704in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{5.141837in}}%
\pgfpathlineto{\pgfqpoint{2.583106in}{5.145726in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{5.152722in}}%
\pgfpathlineto{\pgfqpoint{2.596568in}{5.152397in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.149665in}}%
\pgfpathlineto{\pgfqpoint{2.613585in}{5.151151in}}%
\pgfpathlineto{\pgfqpoint{2.627078in}{5.155730in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{5.153832in}}%
\pgfpathlineto{\pgfqpoint{2.641018in}{5.157902in}}%
\pgfpathlineto{\pgfqpoint{2.648062in}{5.166364in}}%
\pgfpathlineto{\pgfqpoint{2.656055in}{5.168646in}}%
\pgfpathlineto{\pgfqpoint{2.666754in}{5.170309in}}%
\pgfpathlineto{\pgfqpoint{2.673354in}{5.174330in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{5.173534in}}%
\pgfpathlineto{\pgfqpoint{2.684935in}{5.172066in}}%
\pgfpathlineto{\pgfqpoint{2.687311in}{5.174293in}}%
\pgfpathlineto{\pgfqpoint{2.695908in}{5.185177in}}%
\pgfpathlineto{\pgfqpoint{2.699122in}{5.184478in}}%
\pgfpathlineto{\pgfqpoint{2.702601in}{5.184192in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{5.187252in}}%
\pgfpathlineto{\pgfqpoint{2.713300in}{5.188435in}}%
\pgfpathlineto{\pgfqpoint{2.722339in}{5.195266in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{5.197258in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.202517in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.202517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.038184in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.290363in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.421065in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.523664in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.602827in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.664590in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.714065in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.754682in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.787927in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.814671in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.835665in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.851916in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.864425in}}%
\pgfpathlineto{\pgfqpoint{2.254037in}{4.878176in}}%
\pgfpathlineto{\pgfqpoint{2.308764in}{4.918855in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.936046in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.964256in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.988711in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{5.000775in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{5.011650in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.016928in}}%
\pgfpathlineto{\pgfqpoint{2.411269in}{5.019117in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.021794in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{5.028394in}}%
\pgfpathlineto{\pgfqpoint{2.484931in}{5.047232in}}%
\pgfpathlineto{\pgfqpoint{2.491715in}{5.054431in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{5.067161in}}%
\pgfpathlineto{\pgfqpoint{2.512354in}{5.087253in}}%
\pgfpathlineto{\pgfqpoint{2.519778in}{5.094196in}}%
\pgfpathlineto{\pgfqpoint{2.526946in}{5.097639in}}%
\pgfpathlineto{\pgfqpoint{2.596931in}{5.120328in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{5.118183in}}%
\pgfpathlineto{\pgfqpoint{2.611524in}{5.115982in}}%
\pgfpathlineto{\pgfqpoint{2.617087in}{5.117212in}}%
\pgfpathlineto{\pgfqpoint{2.628653in}{5.120792in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{5.123707in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.128960in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{5.127566in}}%
\pgfpathlineto{\pgfqpoint{2.656182in}{5.121755in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{5.114927in}}%
\pgfpathlineto{\pgfqpoint{2.665817in}{5.114772in}}%
\pgfpathlineto{\pgfqpoint{2.669407in}{5.117232in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{5.125871in}}%
\pgfpathlineto{\pgfqpoint{2.692308in}{5.144766in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{5.146747in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.149298in}}%
\pgfpathlineto{\pgfqpoint{2.717514in}{5.153538in}}%
\pgfpathlineto{\pgfqpoint{2.725282in}{5.159481in}}%
\pgfpathlineto{\pgfqpoint{2.746495in}{5.167187in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{5.169633in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{5.173298in}}%
\pgfpathlineto{\pgfqpoint{2.766645in}{5.173066in}}%
\pgfpathlineto{\pgfqpoint{2.771937in}{5.173519in}}%
\pgfpathlineto{\pgfqpoint{2.777098in}{5.177671in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{5.180557in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{5.180948in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{5.179473in}}%
\pgfpathlineto{\pgfqpoint{2.799627in}{5.176542in}}%
\pgfpathlineto{\pgfqpoint{2.818918in}{5.181809in}}%
\pgfpathlineto{\pgfqpoint{2.823389in}{5.181136in}}%
\pgfpathlineto{\pgfqpoint{2.826430in}{5.184052in}}%
\pgfpathlineto{\pgfqpoint{2.839115in}{5.199028in}}%
\pgfpathlineto{\pgfqpoint{2.844104in}{5.202205in}}%
\pgfpathlineto{\pgfqpoint{2.847466in}{5.202690in}}%
\pgfpathlineto{\pgfqpoint{2.850775in}{5.203555in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{5.207586in}}%
\pgfpathlineto{\pgfqpoint{2.861250in}{5.215590in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{5.216939in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.217392in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.217392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.064160in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.317929in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.450289in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.555266in}}%
\pgfpathlineto{\pgfqpoint{2.261859in}{4.636659in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.699695in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.749533in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.789515in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.821363in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{4.846355in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.865702in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.880514in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{4.896857in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.916818in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{4.938105in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.950866in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.970814in}}%
\pgfpathlineto{\pgfqpoint{2.480844in}{4.993216in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.034923in}}%
\pgfpathlineto{\pgfqpoint{2.518875in}{5.049174in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.056356in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.060679in}}%
\pgfpathlineto{\pgfqpoint{2.543444in}{5.062497in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.062546in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.062322in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{5.065182in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{5.071850in}}%
\pgfpathlineto{\pgfqpoint{2.627161in}{5.072955in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{5.075419in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.081609in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{5.094870in}}%
\pgfpathlineto{\pgfqpoint{2.660544in}{5.110587in}}%
\pgfpathlineto{\pgfqpoint{2.667762in}{5.116144in}}%
\pgfpathlineto{\pgfqpoint{2.673362in}{5.117309in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.116790in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{5.121698in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{5.139266in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{5.141242in}}%
\pgfpathlineto{\pgfqpoint{2.763842in}{5.148193in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.152136in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{5.153114in}}%
\pgfpathlineto{\pgfqpoint{2.785909in}{5.154238in}}%
\pgfpathlineto{\pgfqpoint{2.791471in}{5.153829in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{5.152339in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.153839in}}%
\pgfpathlineto{\pgfqpoint{2.810209in}{5.158246in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{5.168070in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{5.180486in}}%
\pgfpathlineto{\pgfqpoint{2.835810in}{5.184724in}}%
\pgfpathlineto{\pgfqpoint{2.840202in}{5.185042in}}%
\pgfpathlineto{\pgfqpoint{2.843894in}{5.182986in}}%
\pgfpathlineto{\pgfqpoint{2.851676in}{5.177097in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{5.177866in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{5.181369in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{5.196486in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{5.196609in}}%
\pgfpathlineto{\pgfqpoint{2.881212in}{5.193523in}}%
\pgfpathlineto{\pgfqpoint{2.886251in}{5.191855in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{5.193050in}}%
\pgfpathlineto{\pgfqpoint{2.895025in}{5.196926in}}%
\pgfpathlineto{\pgfqpoint{2.903444in}{5.204445in}}%
\pgfpathlineto{\pgfqpoint{2.906629in}{5.204803in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{5.202412in}}%
\pgfpathlineto{\pgfqpoint{2.915469in}{5.197466in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{5.198144in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{5.202504in}}%
\pgfpathlineto{\pgfqpoint{2.929283in}{5.207625in}}%
\pgfpathlineto{\pgfqpoint{2.934878in}{5.209062in}}%
\pgfpathlineto{\pgfqpoint{2.944133in}{5.210774in}}%
\pgfpathlineto{\pgfqpoint{2.950814in}{5.211596in}}%
\pgfpathlineto{\pgfqpoint{2.958700in}{5.210590in}}%
\pgfpathlineto{\pgfqpoint{2.965619in}{5.206655in}}%
\pgfpathlineto{\pgfqpoint{2.968324in}{5.208979in}}%
\pgfpathlineto{\pgfqpoint{2.977523in}{5.219472in}}%
\pgfpathlineto{\pgfqpoint{2.985717in}{5.221702in}}%
\pgfpathlineto{\pgfqpoint{2.994195in}{5.228247in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{5.226976in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{5.226107in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{5.228015in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846210in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.892756in}{3.517244in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{3.612755in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{3.616939in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{3.627941in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{3.645479in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{3.673222in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{3.700988in}}%
\pgfpathlineto{\pgfqpoint{1.044182in}{3.701870in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{3.703888in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.728834in}}%
\pgfpathlineto{\pgfqpoint{1.086651in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{3.758849in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{3.793058in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{3.798470in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{3.801327in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{3.826907in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{3.827801in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.855968in}}%
\pgfpathlineto{\pgfqpoint{1.163778in}{3.861060in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.897635in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.897676in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.953329in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{3.953834in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{4.021375in}}%
\pgfpathlineto{\pgfqpoint{1.313976in}{4.021817in}}%
\pgfpathlineto{\pgfqpoint{1.315814in}{4.035658in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{4.037345in}}%
\pgfpathlineto{\pgfqpoint{1.357173in}{4.062888in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{4.063889in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{4.110362in}}%
\pgfpathlineto{\pgfqpoint{1.368846in}{4.111307in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{4.112149in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.116148in}}%
\pgfpathlineto{\pgfqpoint{1.422369in}{4.116172in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.129391in}}%
\pgfpathlineto{\pgfqpoint{1.438219in}{4.129417in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{4.152333in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{4.152336in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.155904in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{4.155991in}}%
\pgfpathlineto{\pgfqpoint{1.474547in}{4.178097in}}%
\pgfpathlineto{\pgfqpoint{1.493337in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{1.497973in}{4.179768in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{4.179782in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.182537in}}%
\pgfpathlineto{\pgfqpoint{1.518340in}{4.183968in}}%
\pgfpathlineto{\pgfqpoint{1.521094in}{4.185110in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{4.185264in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{4.210882in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.211005in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.213650in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{4.228594in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{4.229063in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.239170in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.240064in}}%
\pgfpathlineto{\pgfqpoint{1.659079in}{4.240686in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{4.252671in}}%
\pgfpathlineto{\pgfqpoint{1.661884in}{4.253941in}}%
\pgfpathlineto{\pgfqpoint{1.677640in}{4.254691in}}%
\pgfpathlineto{\pgfqpoint{1.678928in}{4.275543in}}%
\pgfpathlineto{\pgfqpoint{1.679248in}{4.275557in}}%
\pgfpathlineto{\pgfqpoint{1.680526in}{4.289579in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.289864in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.289864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015364in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{1.047519in}{3.624726in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{3.648231in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{3.701263in}}%
\pgfpathlineto{\pgfqpoint{1.099942in}{3.704052in}}%
\pgfpathlineto{\pgfqpoint{1.111220in}{3.732653in}}%
\pgfpathlineto{\pgfqpoint{1.121919in}{3.738027in}}%
\pgfpathlineto{\pgfqpoint{1.132096in}{3.793219in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{1.151073in}{3.799908in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{3.856398in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{3.896342in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{3.897647in}}%
\pgfpathlineto{\pgfqpoint{1.199425in}{3.897674in}}%
\pgfpathlineto{\pgfqpoint{1.206496in}{3.953387in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{3.953774in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{4.021385in}}%
\pgfpathlineto{\pgfqpoint{1.261224in}{4.021792in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.035899in}}%
\pgfpathlineto{\pgfqpoint{1.281591in}{4.037144in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{4.063602in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{4.111326in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{4.112109in}}%
\pgfpathlineto{\pgfqpoint{1.317182in}{4.129393in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{4.129411in}}%
\pgfpathlineto{\pgfqpoint{1.325206in}{4.152334in}}%
\pgfpathlineto{\pgfqpoint{1.332932in}{4.152335in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{4.155972in}}%
\pgfpathlineto{\pgfqpoint{1.340383in}{4.178098in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{4.178101in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{4.179763in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{4.182694in}}%
\pgfpathlineto{\pgfqpoint{1.354530in}{4.182910in}}%
\pgfpathlineto{\pgfqpoint{1.357922in}{4.185134in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{4.185201in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.210813in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{4.212929in}}%
\pgfpathlineto{\pgfqpoint{1.380236in}{4.213532in}}%
\pgfpathlineto{\pgfqpoint{1.383237in}{4.228591in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.228898in}}%
\pgfpathlineto{\pgfqpoint{1.391991in}{4.239356in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.240673in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{4.252663in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{4.253966in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.289645in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.290293in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.317921in}}%
\pgfpathlineto{\pgfqpoint{1.459713in}{4.351049in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{4.351265in}}%
\pgfpathlineto{\pgfqpoint{1.484969in}{4.355743in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{4.380861in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.381941in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{4.405985in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{4.406256in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{4.413379in}}%
\pgfpathlineto{\pgfqpoint{1.543600in}{4.413589in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.420346in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.420487in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.430100in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.430302in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{4.433177in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{4.433375in}}%
\pgfpathlineto{\pgfqpoint{1.577915in}{4.444659in}}%
\pgfpathlineto{\pgfqpoint{1.591523in}{4.445122in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.449995in}}%
\pgfpathlineto{\pgfqpoint{1.609399in}{4.450190in}}%
\pgfpathlineto{\pgfqpoint{1.611405in}{4.455043in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{4.455082in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{4.477844in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{4.478075in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{4.482163in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.486195in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{4.486602in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{4.490412in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{4.490617in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{4.494308in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{4.494594in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.498266in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.498587in}}%
\pgfpathlineto{\pgfqpoint{1.711678in}{4.505999in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{4.506095in}}%
\pgfpathlineto{\pgfqpoint{1.718358in}{4.509831in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{4.509859in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{4.523667in}}%
\pgfpathlineto{\pgfqpoint{1.769515in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.770913in}{4.530047in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{4.530128in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{4.560899in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{1.780448in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{1.792937in}{4.566245in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{4.571729in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.573146in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{4.595638in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.595835in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.595835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.135382in}{3.652754in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{3.700832in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{3.704582in}}%
\pgfpathlineto{\pgfqpoint{1.181928in}{3.736108in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{3.794067in}}%
\pgfpathlineto{\pgfqpoint{1.208036in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{3.827472in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{3.896578in}}%
\pgfpathlineto{\pgfqpoint{1.241936in}{3.897657in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{3.953323in}}%
\pgfpathlineto{\pgfqpoint{1.279967in}{3.953833in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{4.021544in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{4.021729in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{4.035994in}}%
\pgfpathlineto{\pgfqpoint{1.312122in}{4.036795in}}%
\pgfpathlineto{\pgfqpoint{1.319442in}{4.063752in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.339976in}{4.112121in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{4.129413in}}%
\pgfpathlineto{\pgfqpoint{1.358668in}{4.178097in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{4.179231in}}%
\pgfpathlineto{\pgfqpoint{1.375823in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{1.381241in}{4.212940in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{4.213635in}}%
\pgfpathlineto{\pgfqpoint{1.401608in}{4.240654in}}%
\pgfpathlineto{\pgfqpoint{1.406403in}{4.252669in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{4.290232in}}%
\pgfpathlineto{\pgfqpoint{1.428854in}{4.317415in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{4.317884in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{4.351041in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{4.351249in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{4.354031in}}%
\pgfpathlineto{\pgfqpoint{1.464028in}{4.380873in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.381827in}}%
\pgfpathlineto{\pgfqpoint{1.487796in}{4.406003in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{4.406186in}}%
\pgfpathlineto{\pgfqpoint{1.494117in}{4.413408in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{4.413589in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{4.420465in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{4.430207in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.433187in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{4.433373in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{4.444768in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{4.445073in}}%
\pgfpathlineto{\pgfqpoint{1.531108in}{4.450005in}}%
\pgfpathlineto{\pgfqpoint{1.538787in}{4.450169in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{4.455046in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{4.455067in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{4.477831in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.478022in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{4.482039in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.482138in}}%
\pgfpathlineto{\pgfqpoint{1.562516in}{4.486179in}}%
\pgfpathlineto{\pgfqpoint{1.571301in}{4.486573in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.494347in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{4.494552in}}%
\pgfpathlineto{\pgfqpoint{1.583820in}{4.498266in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.498324in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{4.506017in}}%
\pgfpathlineto{\pgfqpoint{1.597535in}{4.506083in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{4.509834in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.509856in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.523668in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{4.530091in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.561650in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{4.561657in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.566199in}}%
\pgfpathlineto{\pgfqpoint{1.632382in}{4.566231in}}%
\pgfpathlineto{\pgfqpoint{1.633980in}{4.571713in}}%
\pgfpathlineto{\pgfqpoint{1.660836in}{4.573144in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{4.595654in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{4.595977in}}%
\pgfpathlineto{\pgfqpoint{1.678285in}{4.606228in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{4.606721in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{4.638528in}}%
\pgfpathlineto{\pgfqpoint{1.762862in}{4.638580in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{4.640571in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{4.640623in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{4.646794in}}%
\pgfpathlineto{\pgfqpoint{1.796118in}{4.647041in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{4.657032in}}%
\pgfpathlineto{\pgfqpoint{1.800464in}{4.657351in}}%
\pgfpathlineto{\pgfqpoint{1.801892in}{4.667031in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{4.667110in}}%
\pgfpathlineto{\pgfqpoint{1.816331in}{4.670613in}}%
\pgfpathlineto{\pgfqpoint{1.857767in}{4.670994in}}%
\pgfpathlineto{\pgfqpoint{1.859394in}{4.691832in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{4.691896in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{4.706164in}}%
\pgfpathlineto{\pgfqpoint{1.911276in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.912536in}{4.714071in}}%
\pgfpathlineto{\pgfqpoint{1.955534in}{4.714307in}}%
\pgfpathlineto{\pgfqpoint{1.956893in}{4.726370in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{4.726638in}}%
\pgfpathlineto{\pgfqpoint{1.982363in}{4.758478in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.758587in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.758587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304536in}{3.759223in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{3.860226in}}%
\pgfpathlineto{\pgfqpoint{1.351082in}{3.897666in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{3.953515in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{3.953796in}}%
\pgfpathlineto{\pgfqpoint{1.389113in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{4.036206in}}%
\pgfpathlineto{\pgfqpoint{1.411091in}{4.064010in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{4.111786in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{4.129405in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{4.182683in}}%
\pgfpathlineto{\pgfqpoint{1.457637in}{4.212901in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{4.213541in}}%
\pgfpathlineto{\pgfqpoint{1.473691in}{4.240086in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{4.290027in}}%
\pgfpathlineto{\pgfqpoint{1.495668in}{4.317737in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{4.317854in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.351090in}}%
\pgfpathlineto{\pgfqpoint{1.515549in}{4.351249in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{4.380928in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{4.381670in}}%
\pgfpathlineto{\pgfqpoint{1.539414in}{4.406127in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{4.413518in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{4.430168in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{4.433254in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{4.433376in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{4.445043in}}%
\pgfpathlineto{\pgfqpoint{1.575558in}{4.455054in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{4.477951in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{4.486192in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.486492in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{4.494363in}}%
\pgfpathlineto{\pgfqpoint{1.602223in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{4.498296in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{4.506002in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{4.509840in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{4.509859in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{4.524397in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{4.524399in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{4.560935in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{4.571887in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{4.573129in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.595725in}}%
\pgfpathlineto{\pgfqpoint{1.660135in}{4.595963in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{4.606268in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{4.606720in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{4.638532in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.638579in}}%
\pgfpathlineto{\pgfqpoint{1.710440in}{4.646789in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{4.647036in}}%
\pgfpathlineto{\pgfqpoint{1.729416in}{4.667049in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{4.667104in}}%
\pgfpathlineto{\pgfqpoint{1.736109in}{4.670635in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{4.691832in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{4.691894in}}%
\pgfpathlineto{\pgfqpoint{1.770448in}{4.706165in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{4.706176in}}%
\pgfpathlineto{\pgfqpoint{1.779559in}{4.714089in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{4.714301in}}%
\pgfpathlineto{\pgfqpoint{1.796666in}{4.726379in}}%
\pgfpathlineto{\pgfqpoint{1.804721in}{4.726614in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{4.758489in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{4.758586in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{4.773937in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{4.774236in}}%
\pgfpathlineto{\pgfqpoint{1.842224in}{4.811192in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{4.811215in}}%
\pgfpathlineto{\pgfqpoint{1.852527in}{4.814745in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.816312in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{4.821379in}}%
\pgfpathlineto{\pgfqpoint{1.890349in}{4.821530in}}%
\pgfpathlineto{\pgfqpoint{1.892435in}{4.825857in}}%
\pgfpathlineto{\pgfqpoint{1.897560in}{4.825972in}}%
\pgfpathlineto{\pgfqpoint{1.898570in}{4.828659in}}%
\pgfpathlineto{\pgfqpoint{1.900576in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{1.917809in}{4.835759in}}%
\pgfpathlineto{\pgfqpoint{1.919639in}{4.837013in}}%
\pgfpathlineto{\pgfqpoint{1.921453in}{4.837032in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{4.846388in}}%
\pgfpathlineto{\pgfqpoint{1.937941in}{4.846916in}}%
\pgfpathlineto{\pgfqpoint{1.939603in}{4.848770in}}%
\pgfpathlineto{\pgfqpoint{1.954766in}{4.848992in}}%
\pgfpathlineto{\pgfqpoint{1.956299in}{4.851967in}}%
\pgfpathlineto{\pgfqpoint{1.971758in}{4.852094in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{4.858779in}}%
\pgfpathlineto{\pgfqpoint{1.975972in}{4.858877in}}%
\pgfpathlineto{\pgfqpoint{1.977358in}{4.865703in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{4.865746in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{4.869578in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{4.869606in}}%
\pgfpathlineto{\pgfqpoint{2.028008in}{4.880520in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{4.880588in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{4.881880in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{4.881912in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{4.890250in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{4.890262in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{4.891985in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{4.891993in}}%
\pgfpathlineto{\pgfqpoint{2.082109in}{4.897992in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{4.897998in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{4.901344in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{4.901506in}}%
\pgfpathlineto{\pgfqpoint{2.115277in}{4.906172in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{4.906358in}}%
\pgfpathlineto{\pgfqpoint{2.136611in}{4.911248in}}%
\pgfpathlineto{\pgfqpoint{2.145744in}{4.911300in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{4.916829in}}%
\pgfpathlineto{\pgfqpoint{2.160032in}{4.917208in}}%
\pgfpathlineto{\pgfqpoint{2.161180in}{4.921084in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.921163in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.921163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424553in}{3.858542in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{3.897672in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{3.953642in}}%
\pgfpathlineto{\pgfqpoint{1.471099in}{4.021553in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{4.036295in}}%
\pgfpathlineto{\pgfqpoint{1.497208in}{4.111427in}}%
\pgfpathlineto{\pgfqpoint{1.509130in}{4.129387in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{4.155984in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{4.240664in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{4.289887in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{4.317918in}}%
\pgfpathlineto{\pgfqpoint{1.593708in}{4.381118in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{4.381665in}}%
\pgfpathlineto{\pgfqpoint{1.608614in}{4.413401in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{4.430173in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{4.433321in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{4.445078in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{4.450189in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{4.478011in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{4.486610in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{4.494579in}}%
\pgfpathlineto{\pgfqpoint{1.664994in}{4.498320in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{4.509846in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{4.523692in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{4.530008in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{4.566240in}}%
\pgfpathlineto{\pgfqpoint{1.690779in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{4.573018in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{4.595657in}}%
\pgfpathlineto{\pgfqpoint{1.704847in}{4.595867in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{4.606264in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{4.606673in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.638532in}}%
\pgfpathlineto{\pgfqpoint{1.742121in}{4.638570in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.640569in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{4.646844in}}%
\pgfpathlineto{\pgfqpoint{1.756765in}{4.647002in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{4.667078in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{4.670636in}}%
\pgfpathlineto{\pgfqpoint{1.780152in}{4.670968in}}%
\pgfpathlineto{\pgfqpoint{1.783289in}{4.691842in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{4.691897in}}%
\pgfpathlineto{\pgfqpoint{1.795385in}{4.706169in}}%
\pgfpathlineto{\pgfqpoint{1.798302in}{4.706175in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{4.714108in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{4.714262in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{4.726368in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{4.726529in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.758494in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{4.758550in}}%
\pgfpathlineto{\pgfqpoint{1.825430in}{4.773934in}}%
\pgfpathlineto{\pgfqpoint{1.844848in}{4.774232in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{4.811195in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{4.811212in}}%
\pgfpathlineto{\pgfqpoint{1.853919in}{4.814831in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.815981in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{4.816326in}}%
\pgfpathlineto{\pgfqpoint{1.870957in}{4.821393in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{4.821518in}}%
\pgfpathlineto{\pgfqpoint{1.880939in}{4.825849in}}%
\pgfpathlineto{\pgfqpoint{1.884802in}{4.825976in}}%
\pgfpathlineto{\pgfqpoint{1.886707in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.835755in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{4.837013in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{4.846355in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.846919in}}%
\pgfpathlineto{\pgfqpoint{1.913372in}{4.848785in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{4.848969in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{4.851961in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{4.852082in}}%
\pgfpathlineto{\pgfqpoint{1.934010in}{4.858763in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{4.858846in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.865703in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.865746in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{4.869584in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{4.880517in}}%
\pgfpathlineto{\pgfqpoint{1.976281in}{4.880582in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{4.881882in}}%
\pgfpathlineto{\pgfqpoint{1.990590in}{4.881910in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{4.890251in}}%
\pgfpathlineto{\pgfqpoint{1.995149in}{4.890258in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{4.891988in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{4.897993in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.897997in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{4.901357in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.901498in}}%
\pgfpathlineto{\pgfqpoint{2.017577in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.906357in}}%
\pgfpathlineto{\pgfqpoint{2.029388in}{4.911261in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{4.911293in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{4.916960in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{4.917182in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.921097in}}%
\pgfpathlineto{\pgfqpoint{2.050310in}{4.921245in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{4.925899in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{4.926202in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{4.930511in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{4.930842in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{4.934812in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{4.935213in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{4.939006in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{4.939279in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{4.942877in}}%
\pgfpathlineto{\pgfqpoint{2.092483in}{4.943082in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{4.949932in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{4.950064in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.113965in}{4.958736in}}%
\pgfpathlineto{\pgfqpoint{2.120248in}{4.958910in}}%
\pgfpathlineto{\pgfqpoint{2.121483in}{4.963531in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{4.964092in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.969362in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{4.969391in}}%
\pgfpathlineto{\pgfqpoint{2.141978in}{4.972504in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{4.972550in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{4.976189in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{4.976228in}}%
\pgfpathlineto{\pgfqpoint{2.163173in}{4.981124in}}%
\pgfpathlineto{\pgfqpoint{2.167659in}{4.981291in}}%
\pgfpathlineto{\pgfqpoint{2.169134in}{4.984662in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{4.984681in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{4.986537in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{4.987518in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{4.988445in}}%
\pgfpathlineto{\pgfqpoint{2.201708in}{4.988500in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{4.991492in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{4.993122in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.994415in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{4.994415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{3.953532in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{4.021531in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{4.036683in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{4.111804in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{4.152335in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{4.185161in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{4.228664in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{4.289685in}}%
\pgfpathlineto{\pgfqpoint{1.663963in}{4.317756in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{4.380970in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{4.381743in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{4.413573in}}%
\pgfpathlineto{\pgfqpoint{1.718690in}{4.450024in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{4.477891in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{1.748540in}{4.498324in}}%
\pgfpathlineto{\pgfqpoint{1.755380in}{4.523668in}}%
\pgfpathlineto{\pgfqpoint{1.762002in}{4.530025in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.571940in}}%
\pgfpathlineto{\pgfqpoint{1.774648in}{4.573021in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{4.595771in}}%
\pgfpathlineto{\pgfqpoint{1.786571in}{4.606272in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{4.606592in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{4.638528in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{4.638568in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{4.646805in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{4.646934in}}%
\pgfpathlineto{\pgfqpoint{1.833117in}{4.667099in}}%
\pgfpathlineto{\pgfqpoint{1.837702in}{4.670726in}}%
\pgfpathlineto{\pgfqpoint{1.842188in}{4.670864in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{4.691830in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{4.691893in}}%
\pgfpathlineto{\pgfqpoint{1.859225in}{4.706172in}}%
\pgfpathlineto{\pgfqpoint{1.863276in}{4.714119in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{4.714297in}}%
\pgfpathlineto{\pgfqpoint{1.874976in}{4.726437in}}%
\pgfpathlineto{\pgfqpoint{1.878734in}{4.758507in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{4.773934in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{4.774207in}}%
\pgfpathlineto{\pgfqpoint{1.899965in}{4.811197in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{4.811212in}}%
\pgfpathlineto{\pgfqpoint{1.906588in}{4.815899in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{4.816297in}}%
\pgfpathlineto{\pgfqpoint{1.919234in}{4.821409in}}%
\pgfpathlineto{\pgfqpoint{1.925280in}{4.821529in}}%
\pgfpathlineto{\pgfqpoint{1.928239in}{4.825935in}}%
\pgfpathlineto{\pgfqpoint{1.931157in}{4.835676in}}%
\pgfpathlineto{\pgfqpoint{1.939672in}{4.835759in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{4.846389in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{4.846776in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{4.848766in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{4.848922in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{4.851957in}}%
\pgfpathlineto{\pgfqpoint{1.965780in}{4.852086in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{4.865707in}}%
\pgfpathlineto{\pgfqpoint{1.988981in}{4.865745in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{4.880514in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{4.880579in}}%
\pgfpathlineto{\pgfqpoint{2.001756in}{4.881889in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{4.881909in}}%
\pgfpathlineto{\pgfqpoint{2.009858in}{4.890252in}}%
\pgfpathlineto{\pgfqpoint{2.011835in}{4.890260in}}%
\pgfpathlineto{\pgfqpoint{2.015734in}{4.901339in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{4.901488in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{4.906176in}}%
\pgfpathlineto{\pgfqpoint{2.034206in}{4.906358in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.911269in}}%
\pgfpathlineto{\pgfqpoint{2.037711in}{4.911297in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{4.916908in}}%
\pgfpathlineto{\pgfqpoint{2.042862in}{4.917208in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{4.921116in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{4.921237in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{4.925914in}}%
\pgfpathlineto{\pgfqpoint{2.054408in}{4.926198in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{4.930574in}}%
\pgfpathlineto{\pgfqpoint{2.060729in}{4.930830in}}%
\pgfpathlineto{\pgfqpoint{2.062280in}{4.934825in}}%
\pgfpathlineto{\pgfqpoint{2.066865in}{4.935179in}}%
\pgfpathlineto{\pgfqpoint{2.068371in}{4.939011in}}%
\pgfpathlineto{\pgfqpoint{2.071351in}{4.939246in}}%
\pgfpathlineto{\pgfqpoint{2.072825in}{4.942880in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{4.943053in}}%
\pgfpathlineto{\pgfqpoint{2.078620in}{4.949928in}}%
\pgfpathlineto{\pgfqpoint{2.085644in}{4.950058in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.091097in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.092439in}{4.958764in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{4.958879in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{4.963527in}}%
\pgfpathlineto{\pgfqpoint{2.105399in}{4.963742in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{4.969350in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{4.976192in}}%
\pgfpathlineto{\pgfqpoint{2.121127in}{4.976227in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{4.981187in}}%
\pgfpathlineto{\pgfqpoint{2.124594in}{4.981258in}}%
\pgfpathlineto{\pgfqpoint{2.126873in}{4.984664in}}%
\pgfpathlineto{\pgfqpoint{2.132466in}{4.984681in}}%
\pgfpathlineto{\pgfqpoint{2.134662in}{4.986548in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{4.987506in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{4.988465in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{4.988504in}}%
\pgfpathlineto{\pgfqpoint{2.147372in}{4.992199in}}%
\pgfpathlineto{\pgfqpoint{2.153448in}{4.993125in}}%
\pgfpathlineto{\pgfqpoint{2.155434in}{4.994052in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{4.994417in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{5.002092in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{5.002116in}}%
\pgfpathlineto{\pgfqpoint{2.199794in}{5.006400in}}%
\pgfpathlineto{\pgfqpoint{2.202967in}{5.006455in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{5.011026in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{5.011118in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{5.013592in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{5.013968in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{5.021783in}}%
\pgfpathlineto{\pgfqpoint{2.264544in}{5.022532in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{5.027125in}}%
\pgfpathlineto{\pgfqpoint{2.283035in}{5.027421in}}%
\pgfpathlineto{\pgfqpoint{2.284638in}{5.030820in}}%
\pgfpathlineto{\pgfqpoint{2.286228in}{5.030892in}}%
\pgfpathlineto{\pgfqpoint{2.287807in}{5.034930in}}%
\pgfpathlineto{\pgfqpoint{2.299525in}{5.034989in}}%
\pgfpathlineto{\pgfqpoint{2.301007in}{5.047210in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{5.047232in}}%
\pgfpathlineto{\pgfqpoint{2.304422in}{5.050092in}}%
\pgfpathlineto{\pgfqpoint{2.304906in}{5.050113in}}%
\pgfpathlineto{\pgfqpoint{2.306349in}{5.052186in}}%
\pgfpathlineto{\pgfqpoint{2.315267in}{5.052884in}}%
\pgfpathlineto{\pgfqpoint{2.316641in}{5.054291in}}%
\pgfpathlineto{\pgfqpoint{2.345178in}{5.054430in}}%
\pgfpathlineto{\pgfqpoint{2.347553in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{5.061701in}}%
\pgfpathlineto{\pgfqpoint{2.358292in}{5.063034in}}%
\pgfpathlineto{\pgfqpoint{2.393626in}{5.063807in}}%
\pgfpathlineto{\pgfqpoint{2.395198in}{5.064378in}}%
\pgfpathlineto{\pgfqpoint{2.397379in}{5.064391in}}%
\pgfpathlineto{\pgfqpoint{2.398615in}{5.065679in}}%
\pgfpathlineto{\pgfqpoint{2.407660in}{5.066569in}}%
\pgfpathlineto{\pgfqpoint{2.411171in}{5.069459in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.069487in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.069487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713725in}{4.035714in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{4.111631in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{4.155908in}}%
\pgfpathlineto{\pgfqpoint{1.760271in}{4.212930in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{4.240678in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{4.317167in}}%
\pgfpathlineto{\pgfqpoint{1.820280in}{4.413462in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{4.450168in}}%
\pgfpathlineto{\pgfqpoint{1.849433in}{4.482131in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{4.494513in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{4.524400in}}%
\pgfpathlineto{\pgfqpoint{1.882879in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{4.595671in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{4.606288in}}%
\pgfpathlineto{\pgfqpoint{1.904857in}{4.606518in}}%
\pgfpathlineto{\pgfqpoint{1.911697in}{4.638527in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{4.638557in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{4.646788in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{4.646978in}}%
\pgfpathlineto{\pgfqpoint{1.937012in}{4.667084in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{4.670770in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{4.670975in}}%
\pgfpathlineto{\pgfqpoint{1.954166in}{4.691873in}}%
\pgfpathlineto{\pgfqpoint{1.959584in}{4.706171in}}%
\pgfpathlineto{\pgfqpoint{1.964865in}{4.714155in}}%
\pgfpathlineto{\pgfqpoint{1.970016in}{4.714292in}}%
\pgfpathlineto{\pgfqpoint{1.975043in}{4.726595in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{4.773940in}}%
\pgfpathlineto{\pgfqpoint{1.989434in}{4.774157in}}%
\pgfpathlineto{\pgfqpoint{1.994019in}{4.811194in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{4.814779in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{4.816261in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{4.821431in}}%
\pgfpathlineto{\pgfqpoint{2.015542in}{4.821531in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.835667in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{4.835714in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{4.836997in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{4.846538in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{4.846866in}}%
\pgfpathlineto{\pgfqpoint{2.038743in}{4.848860in}}%
\pgfpathlineto{\pgfqpoint{2.042371in}{4.848993in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.052891in}{4.865708in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{4.865742in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{4.880519in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{4.880559in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.881881in}}%
\pgfpathlineto{\pgfqpoint{2.081597in}{4.881906in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.897993in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{4.901379in}}%
\pgfpathlineto{\pgfqpoint{2.095989in}{4.901492in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{4.906226in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{4.906315in}}%
\pgfpathlineto{\pgfqpoint{2.106827in}{4.916904in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.917202in}}%
\pgfpathlineto{\pgfqpoint{2.112042in}{4.921155in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{4.921236in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.930579in}}%
\pgfpathlineto{\pgfqpoint{2.122097in}{4.930779in}}%
\pgfpathlineto{\pgfqpoint{2.124537in}{4.934840in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{4.935085in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.939044in}}%
\pgfpathlineto{\pgfqpoint{2.131689in}{4.939289in}}%
\pgfpathlineto{\pgfqpoint{2.134020in}{4.942966in}}%
\pgfpathlineto{\pgfqpoint{2.136325in}{4.943086in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.949973in}}%
\pgfpathlineto{\pgfqpoint{2.140860in}{4.950029in}}%
\pgfpathlineto{\pgfqpoint{2.143091in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{2.145298in}{4.953079in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.958785in}}%
\pgfpathlineto{\pgfqpoint{2.149644in}{4.958912in}}%
\pgfpathlineto{\pgfqpoint{2.151783in}{4.963583in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.963719in}}%
\pgfpathlineto{\pgfqpoint{2.160128in}{4.976186in}}%
\pgfpathlineto{\pgfqpoint{2.168152in}{4.976227in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{4.984663in}}%
\pgfpathlineto{\pgfqpoint{2.175879in}{4.984679in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{4.986545in}}%
\pgfpathlineto{\pgfqpoint{2.183329in}{4.987503in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{4.988474in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.992197in}}%
\pgfpathlineto{\pgfqpoint{2.192283in}{4.994040in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.994418in}}%
\pgfpathlineto{\pgfqpoint{2.223182in}{5.006385in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{5.006461in}}%
\pgfpathlineto{\pgfqpoint{2.227668in}{5.011040in}}%
\pgfpathlineto{\pgfqpoint{2.230606in}{5.011105in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{5.013587in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{5.013965in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{5.022406in}}%
\pgfpathlineto{\pgfqpoint{2.266683in}{5.022533in}}%
\pgfpathlineto{\pgfqpoint{2.267906in}{5.027140in}}%
\pgfpathlineto{\pgfqpoint{2.277444in}{5.027398in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{5.034927in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{5.034982in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{5.047217in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{5.050127in}}%
\pgfpathlineto{\pgfqpoint{2.294230in}{5.052233in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{5.054328in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{5.054430in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.322352in}{5.061696in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{5.063041in}}%
\pgfpathlineto{\pgfqpoint{2.342915in}{5.063783in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{5.066530in}}%
\pgfpathlineto{\pgfqpoint{2.351260in}{5.066948in}}%
\pgfpathlineto{\pgfqpoint{2.352890in}{5.069458in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{5.070544in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.070970in}}%
\pgfpathlineto{\pgfqpoint{2.385855in}{5.085272in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{5.085743in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{5.087958in}}%
\pgfpathlineto{\pgfqpoint{2.399274in}{5.087972in}}%
\pgfpathlineto{\pgfqpoint{2.400569in}{5.090231in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{5.090261in}}%
\pgfpathlineto{\pgfqpoint{2.415520in}{5.094784in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{5.094869in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{5.096195in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{5.097135in}}%
\pgfpathlineto{\pgfqpoint{2.437738in}{5.098983in}}%
\pgfpathlineto{\pgfqpoint{2.441486in}{5.099348in}}%
\pgfpathlineto{\pgfqpoint{2.443073in}{5.101478in}}%
\pgfpathlineto{\pgfqpoint{2.443599in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.445169in}{5.102850in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{5.103496in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{5.105292in}}%
\pgfpathlineto{\pgfqpoint{2.479252in}{5.105376in}}%
\pgfpathlineto{\pgfqpoint{2.480576in}{5.107181in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{5.107270in}}%
\pgfpathlineto{\pgfqpoint{2.482765in}{5.108686in}}%
\pgfpathlineto{\pgfqpoint{2.498286in}{5.109662in}}%
\pgfpathlineto{\pgfqpoint{2.500697in}{5.109924in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.109991in}}%
\pgfpathlineto{\pgfqpoint{2.507382in}{5.114355in}}%
\pgfpathlineto{\pgfqpoint{2.555548in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{5.116744in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.117179in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.117179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865124in}{4.111872in}}%
\pgfpathlineto{\pgfqpoint{1.881820in}{4.179614in}}%
\pgfpathlineto{\pgfqpoint{1.897279in}{4.228675in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{4.351126in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{4.381440in}}%
\pgfpathlineto{\pgfqpoint{1.949701in}{4.420467in}}%
\pgfpathlineto{\pgfqpoint{1.960979in}{4.449970in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{4.482069in}}%
\pgfpathlineto{\pgfqpoint{1.981856in}{4.494531in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{4.509857in}}%
\pgfpathlineto{\pgfqpoint{2.000832in}{4.566234in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{4.573108in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.606301in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{4.606592in}}%
\pgfpathlineto{\pgfqpoint{2.034279in}{4.638546in}}%
\pgfpathlineto{\pgfqpoint{2.041865in}{4.640594in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{4.647016in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{4.670668in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{4.670940in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{4.714082in}}%
\pgfpathlineto{\pgfqpoint{2.082364in}{4.714267in}}%
\pgfpathlineto{\pgfqpoint{2.088411in}{4.758483in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.773996in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{4.774143in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{4.811200in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{4.815960in}}%
\pgfpathlineto{\pgfqpoint{2.116265in}{4.816258in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{4.825973in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{4.846399in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{4.846866in}}%
\pgfpathlineto{\pgfqpoint{2.149904in}{4.852019in}}%
\pgfpathlineto{\pgfqpoint{2.158597in}{4.865714in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{4.865739in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{4.880524in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.880582in}}%
\pgfpathlineto{\pgfqpoint{2.178864in}{4.881895in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{4.888640in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{4.897994in}}%
\pgfpathlineto{\pgfqpoint{2.190143in}{4.901410in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{4.901495in}}%
\pgfpathlineto{\pgfqpoint{2.217538in}{4.934795in}}%
\pgfpathlineto{\pgfqpoint{2.220723in}{4.935178in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{4.943030in}}%
\pgfpathlineto{\pgfqpoint{2.229995in}{4.949980in}}%
\pgfpathlineto{\pgfqpoint{2.232997in}{4.953076in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{4.963619in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{4.963729in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{4.972503in}}%
\pgfpathlineto{\pgfqpoint{2.250151in}{4.976200in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{4.976217in}}%
\pgfpathlineto{\pgfqpoint{2.258227in}{4.984666in}}%
\pgfpathlineto{\pgfqpoint{2.260851in}{4.984679in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{4.987480in}}%
\pgfpathlineto{\pgfqpoint{2.268530in}{4.988480in}}%
\pgfpathlineto{\pgfqpoint{2.271028in}{4.992213in}}%
\pgfpathlineto{\pgfqpoint{2.278348in}{4.994131in}}%
\pgfpathlineto{\pgfqpoint{2.296697in}{4.994416in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{5.006438in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{5.011047in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{5.011105in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{5.013629in}}%
\pgfpathlineto{\pgfqpoint{2.313563in}{5.013967in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{5.022407in}}%
\pgfpathlineto{\pgfqpoint{2.332891in}{5.022526in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{5.027136in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{5.027385in}}%
\pgfpathlineto{\pgfqpoint{2.345428in}{5.034931in}}%
\pgfpathlineto{\pgfqpoint{2.350579in}{5.034985in}}%
\pgfpathlineto{\pgfqpoint{2.353943in}{5.052177in}}%
\pgfpathlineto{\pgfqpoint{2.357254in}{5.052837in}}%
\pgfpathlineto{\pgfqpoint{2.360513in}{5.054338in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{5.054429in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.376087in}{5.061685in}}%
\pgfpathlineto{\pgfqpoint{2.379067in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{2.391974in}{5.063771in}}%
\pgfpathlineto{\pgfqpoint{2.397464in}{5.066551in}}%
\pgfpathlineto{\pgfqpoint{2.398814in}{5.069454in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{5.070539in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{5.070873in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{5.085268in}}%
\pgfpathlineto{\pgfqpoint{2.430005in}{5.085739in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{5.090229in}}%
\pgfpathlineto{\pgfqpoint{2.443467in}{5.090260in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{5.094797in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{5.094870in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{5.096211in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{5.097136in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{5.099273in}}%
\pgfpathlineto{\pgfqpoint{2.462160in}{5.099321in}}%
\pgfpathlineto{\pgfqpoint{2.464137in}{5.101481in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{5.102851in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{5.103496in}}%
\pgfpathlineto{\pgfqpoint{2.483839in}{5.105304in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{5.105363in}}%
\pgfpathlineto{\pgfqpoint{2.490014in}{5.108686in}}%
\pgfpathlineto{\pgfqpoint{2.500191in}{5.109661in}}%
\pgfpathlineto{\pgfqpoint{2.505099in}{5.109978in}}%
\pgfpathlineto{\pgfqpoint{2.505906in}{5.109993in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{5.114359in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{5.115464in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{5.116747in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{5.117957in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{5.131115in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{5.131176in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{5.133741in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{5.133746in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{5.141669in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{5.142442in}}%
\pgfpathlineto{\pgfqpoint{2.593945in}{5.143075in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{5.143814in}}%
\pgfpathlineto{\pgfqpoint{2.608230in}{5.144538in}}%
\pgfpathlineto{\pgfqpoint{2.620673in}{5.145170in}}%
\pgfpathlineto{\pgfqpoint{2.622062in}{5.146031in}}%
\pgfpathlineto{\pgfqpoint{2.630208in}{5.146065in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{5.152290in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{5.152307in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{5.163457in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{5.163750in}}%
\pgfpathlineto{\pgfqpoint{2.703540in}{5.168906in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{5.169632in}}%
\pgfpathlineto{\pgfqpoint{2.727135in}{5.172770in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.172794in}}%
\pgfpathlineto{\pgfqpoint{2.731277in}{5.172794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.002896in}{4.178098in}}%
\pgfpathlineto{\pgfqpoint{2.019593in}{4.228600in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{4.351239in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{4.405936in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{4.433313in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{4.477848in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{4.509855in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{4.571838in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{4.595754in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{4.606446in}}%
\pgfpathlineto{\pgfqpoint{2.147482in}{4.638533in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{4.638578in}}%
\pgfpathlineto{\pgfqpoint{2.164179in}{4.647029in}}%
\pgfpathlineto{\pgfqpoint{2.179637in}{4.691845in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{4.706171in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{4.714244in}}%
\pgfpathlineto{\pgfqpoint{2.200868in}{4.758502in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{4.774043in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{4.774220in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{4.815890in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{4.816260in}}%
\pgfpathlineto{\pgfqpoint{2.232060in}{4.821503in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{4.835689in}}%
\pgfpathlineto{\pgfqpoint{2.243338in}{4.837019in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{4.846867in}}%
\pgfpathlineto{\pgfqpoint{2.259188in}{4.852076in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{4.865712in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{4.865744in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{4.880561in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{4.881893in}}%
\pgfpathlineto{\pgfqpoint{2.287677in}{4.890254in}}%
\pgfpathlineto{\pgfqpoint{2.292068in}{4.901368in}}%
\pgfpathlineto{\pgfqpoint{2.296369in}{4.901479in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{4.906293in}}%
\pgfpathlineto{\pgfqpoint{2.304714in}{4.916829in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{4.935069in}}%
\pgfpathlineto{\pgfqpoint{2.324223in}{4.939296in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{4.949925in}}%
\pgfpathlineto{\pgfqpoint{2.331543in}{4.950044in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{4.963555in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{4.963705in}}%
\pgfpathlineto{\pgfqpoint{2.345454in}{4.976186in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{4.976209in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{4.984669in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{4.987479in}}%
\pgfpathlineto{\pgfqpoint{2.364723in}{4.992190in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{4.994160in}}%
\pgfpathlineto{\pgfqpoint{2.387923in}{4.994408in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{5.011015in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{5.011099in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{5.013659in}}%
\pgfpathlineto{\pgfqpoint{2.401214in}{5.013948in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{5.022416in}}%
\pgfpathlineto{\pgfqpoint{2.420861in}{5.022531in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{5.027193in}}%
\pgfpathlineto{\pgfqpoint{2.427776in}{5.027377in}}%
\pgfpathlineto{\pgfqpoint{2.432262in}{5.034947in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{5.034974in}}%
\pgfpathlineto{\pgfqpoint{2.436654in}{5.047219in}}%
\pgfpathlineto{\pgfqpoint{2.438816in}{5.052202in}}%
\pgfpathlineto{\pgfqpoint{2.449300in}{5.054414in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{5.054429in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{5.061651in}}%
\pgfpathlineto{\pgfqpoint{2.457324in}{5.061688in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{5.063056in}}%
\pgfpathlineto{\pgfqpoint{2.470663in}{5.063775in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{5.066527in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{5.066961in}}%
\pgfpathlineto{\pgfqpoint{2.477919in}{5.069465in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{5.070545in}}%
\pgfpathlineto{\pgfqpoint{2.496662in}{5.085269in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{5.085729in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{5.087954in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{5.087969in}}%
\pgfpathlineto{\pgfqpoint{2.506218in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.090261in}}%
\pgfpathlineto{\pgfqpoint{2.515355in}{5.094798in}}%
\pgfpathlineto{\pgfqpoint{2.518314in}{5.094848in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{5.096209in}}%
\pgfpathlineto{\pgfqpoint{2.525532in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.531132in}{5.102849in}}%
\pgfpathlineto{\pgfqpoint{2.544508in}{5.103495in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{5.105320in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{5.105372in}}%
\pgfpathlineto{\pgfqpoint{2.552141in}{5.108687in}}%
\pgfpathlineto{\pgfqpoint{2.559504in}{5.109662in}}%
\pgfpathlineto{\pgfqpoint{2.563090in}{5.109973in}}%
\pgfpathlineto{\pgfqpoint{2.564272in}{5.114355in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{5.115460in}}%
\pgfpathlineto{\pgfqpoint{2.589755in}{5.116753in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{5.117938in}}%
\pgfpathlineto{\pgfqpoint{2.608686in}{5.131122in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{5.131177in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{5.133742in}}%
\pgfpathlineto{\pgfqpoint{2.617999in}{5.133746in}}%
\pgfpathlineto{\pgfqpoint{2.619813in}{5.141674in}}%
\pgfpathlineto{\pgfqpoint{2.630377in}{5.142415in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{5.143715in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{5.144571in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{5.145138in}}%
\pgfpathlineto{\pgfqpoint{2.658446in}{5.146064in}}%
\pgfpathlineto{\pgfqpoint{2.659941in}{5.152290in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{5.152306in}}%
\pgfpathlineto{\pgfqpoint{2.670118in}{5.163457in}}%
\pgfpathlineto{\pgfqpoint{2.709446in}{5.163749in}}%
\pgfpathlineto{\pgfqpoint{2.710618in}{5.168906in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{5.169632in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{5.172778in}}%
\pgfpathlineto{\pgfqpoint{2.731188in}{5.172809in}}%
\pgfpathlineto{\pgfqpoint{2.732770in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{5.175441in}}%
\pgfpathlineto{\pgfqpoint{2.763494in}{5.175925in}}%
\pgfpathlineto{\pgfqpoint{2.781304in}{5.176456in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{5.191102in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{5.191850in}}%
\pgfpathlineto{\pgfqpoint{2.819958in}{5.195939in}}%
\pgfpathlineto{\pgfqpoint{2.821681in}{5.196415in}}%
\pgfpathlineto{\pgfqpoint{2.851371in}{5.197402in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{5.202829in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.202874in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{5.202874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145126in}{4.212990in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{4.289970in}}%
\pgfpathlineto{\pgfqpoint{2.191673in}{4.405963in}}%
\pgfpathlineto{\pgfqpoint{2.205135in}{4.433376in}}%
\pgfpathlineto{\pgfqpoint{2.217781in}{4.482048in}}%
\pgfpathlineto{\pgfqpoint{2.229704in}{4.498287in}}%
\pgfpathlineto{\pgfqpoint{2.240982in}{4.524399in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{4.573059in}}%
\pgfpathlineto{\pgfqpoint{2.271562in}{4.638529in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{4.640522in}}%
\pgfpathlineto{\pgfqpoint{2.289712in}{4.667028in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{4.670851in}}%
\pgfpathlineto{\pgfqpoint{2.314281in}{4.714169in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{4.726597in}}%
\pgfpathlineto{\pgfqpoint{2.329187in}{4.774043in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{4.811192in}}%
\pgfpathlineto{\pgfqpoint{2.349721in}{4.821423in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{4.835665in}}%
\pgfpathlineto{\pgfqpoint{2.362367in}{4.837003in}}%
\pgfpathlineto{\pgfqpoint{2.368413in}{4.848748in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{4.851979in}}%
\pgfpathlineto{\pgfqpoint{2.380005in}{4.865704in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{4.865742in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{4.880569in}}%
\pgfpathlineto{\pgfqpoint{2.401418in}{4.881901in}}%
\pgfpathlineto{\pgfqpoint{2.406444in}{4.897992in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{4.901454in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{4.906293in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{4.916967in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{4.921212in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{4.930690in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{4.935037in}}%
\pgfpathlineto{\pgfqpoint{2.442813in}{4.949976in}}%
\pgfpathlineto{\pgfqpoint{2.446944in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{2.450994in}{4.963544in}}%
\pgfpathlineto{\pgfqpoint{2.454968in}{4.963732in}}%
\pgfpathlineto{\pgfqpoint{2.458867in}{4.976196in}}%
\pgfpathlineto{\pgfqpoint{2.462694in}{4.976225in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{4.984668in}}%
\pgfpathlineto{\pgfqpoint{2.473773in}{4.988435in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{4.993100in}}%
\pgfpathlineto{\pgfqpoint{2.484292in}{4.994187in}}%
\pgfpathlineto{\pgfqpoint{2.494307in}{4.994383in}}%
\pgfpathlineto{\pgfqpoint{2.497541in}{5.002090in}}%
\pgfpathlineto{\pgfqpoint{2.506953in}{5.013936in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{5.013965in}}%
\pgfpathlineto{\pgfqpoint{2.512999in}{5.022418in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{5.022520in}}%
\pgfpathlineto{\pgfqpoint{2.527391in}{5.027166in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{5.027411in}}%
\pgfpathlineto{\pgfqpoint{2.535572in}{5.034939in}}%
\pgfpathlineto{\pgfqpoint{2.538229in}{5.034976in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{5.050074in}}%
\pgfpathlineto{\pgfqpoint{2.546004in}{5.054317in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{5.054423in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{5.061685in}}%
\pgfpathlineto{\pgfqpoint{2.560734in}{5.063053in}}%
\pgfpathlineto{\pgfqpoint{2.570006in}{5.063752in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{5.069465in}}%
\pgfpathlineto{\pgfqpoint{2.591530in}{5.070542in}}%
\pgfpathlineto{\pgfqpoint{2.593565in}{5.085272in}}%
\pgfpathlineto{\pgfqpoint{2.597576in}{5.085732in}}%
\pgfpathlineto{\pgfqpoint{2.601512in}{5.090233in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{5.090257in}}%
\pgfpathlineto{\pgfqpoint{2.609168in}{5.094792in}}%
\pgfpathlineto{\pgfqpoint{2.612893in}{5.094864in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{5.096253in}}%
\pgfpathlineto{\pgfqpoint{2.618359in}{5.097125in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{5.102851in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{5.103494in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{5.105288in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{5.105367in}}%
\pgfpathlineto{\pgfqpoint{2.640516in}{5.108685in}}%
\pgfpathlineto{\pgfqpoint{2.646886in}{5.109660in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{5.109955in}}%
\pgfpathlineto{\pgfqpoint{2.651538in}{5.114354in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{5.115465in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{5.116768in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{5.117900in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{5.131101in}}%
\pgfpathlineto{\pgfqpoint{2.691857in}{5.131169in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{5.133741in}}%
\pgfpathlineto{\pgfqpoint{2.696854in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.698085in}{5.141667in}}%
\pgfpathlineto{\pgfqpoint{2.706502in}{5.141820in}}%
\pgfpathlineto{\pgfqpoint{2.708845in}{5.143089in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{5.143750in}}%
\pgfpathlineto{\pgfqpoint{2.721286in}{5.144569in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{5.146039in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{5.152291in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{5.152307in}}%
\pgfpathlineto{\pgfqpoint{2.741167in}{5.163459in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{5.163748in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{5.168907in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{5.169633in}}%
\pgfpathlineto{\pgfqpoint{2.785909in}{5.172782in}}%
\pgfpathlineto{\pgfqpoint{2.788311in}{5.172808in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{5.174351in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{5.175453in}}%
\pgfpathlineto{\pgfqpoint{2.815167in}{5.176004in}}%
\pgfpathlineto{\pgfqpoint{2.826740in}{5.176455in}}%
\pgfpathlineto{\pgfqpoint{2.828060in}{5.191102in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{5.191849in}}%
\pgfpathlineto{\pgfqpoint{2.856324in}{5.196412in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{5.197402in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{5.202832in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{5.203845in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{5.204653in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{5.205431in}}%
\pgfpathlineto{\pgfqpoint{2.907979in}{5.206391in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{5.206418in}}%
\pgfpathlineto{\pgfqpoint{2.934483in}{5.217381in}}%
\pgfpathlineto{\pgfqpoint{2.983230in}{5.219747in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{5.223915in}}%
\pgfpathlineto{\pgfqpoint{2.990905in}{5.225919in}}%
\pgfpathlineto{\pgfqpoint{2.997141in}{5.226009in}}%
\pgfpathlineto{\pgfqpoint{2.998308in}{5.228266in}}%
\pgfpathlineto{\pgfqpoint{3.005457in}{5.229460in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.405951in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.405951in}}%
\pgfpathlineto{\pgfqpoint{1.712362in}{4.405951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.670814in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.670814in}}%
\pgfpathlineto{\pgfqpoint{1.881517in}{4.670814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.852030in}}%
\pgfpathlineto{\pgfqpoint{2.001534in}{4.852030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{4.994381in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.994381in}}%
\pgfpathlineto{\pgfqpoint{2.170689in}{4.994381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.069950in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.069950in}}%
\pgfpathlineto{\pgfqpoint{2.290706in}{5.069950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133745in}}%
\pgfpathlineto{\pgfqpoint{2.423560in}{5.133745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{5.191842in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.191842in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{5.191842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{0.913719in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{0.921258in}{3.578402in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.608479in}}%
\pgfpathlineto{\pgfqpoint{0.950066in}{3.608479in}}%
\pgfpathlineto{\pgfqpoint{0.964765in}{3.616939in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{3.627941in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.640642in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{3.640642in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.665294in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{3.665294in}}%
\pgfpathlineto{\pgfqpoint{1.021433in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.043854in}{3.701870in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.716404in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{3.716404in}}%
\pgfpathlineto{\pgfqpoint{1.069453in}{3.733411in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.748378in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{3.748378in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.776752in}}%
\pgfpathlineto{\pgfqpoint{1.094673in}{3.776752in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{3.797698in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.814305in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.814305in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.841630in}}%
\pgfpathlineto{\pgfqpoint{1.143290in}{3.841630in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.878189in}}%
\pgfpathlineto{\pgfqpoint{1.154864in}{3.878189in}}%
\pgfpathlineto{\pgfqpoint{1.157481in}{3.897635in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.925498in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{3.925498in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.987593in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{3.987593in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.028711in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{4.028711in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{1.288197in}{4.111256in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.122781in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{4.122781in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.140876in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{4.140876in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{1.333010in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.167045in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{4.167045in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.181144in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{4.181144in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{4.183968in}}%
\pgfpathlineto{\pgfqpoint{1.355004in}{4.185099in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{1.363893in}{4.211969in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{4.213386in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{1.381271in}{4.228600in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.233935in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{4.233935in}}%
\pgfpathlineto{\pgfqpoint{1.387930in}{4.239811in}}%
\pgfpathlineto{\pgfqpoint{1.391067in}{4.240652in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.246673in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{4.246673in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{4.253303in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{4.253303in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{4.254628in}}%
\pgfpathlineto{\pgfqpoint{1.401345in}{4.265097in}}%
\pgfpathlineto{\pgfqpoint{1.401345in}{4.265097in}}%
\pgfpathlineto{\pgfqpoint{1.401768in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{4.296792in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{4.296792in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{1.422049in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{1.423672in}{4.317731in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.334482in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{4.334482in}}%
\pgfpathlineto{\pgfqpoint{1.459578in}{4.355014in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.368320in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{4.368320in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{4.381645in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.409810in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{4.409810in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.416980in}}%
\pgfpathlineto{\pgfqpoint{1.501103in}{4.416980in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.431744in}}%
\pgfpathlineto{\pgfqpoint{1.508017in}{4.431744in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{4.439019in}}%
\pgfpathlineto{\pgfqpoint{1.528781in}{4.447546in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.538671in}{4.452613in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.480051in}}%
\pgfpathlineto{\pgfqpoint{1.550202in}{4.480051in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.488433in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{4.488433in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{4.492496in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{4.496434in}}%
\pgfpathlineto{\pgfqpoint{1.587016in}{4.498587in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{4.502406in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{4.502406in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.507968in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{4.507968in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{4.516762in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{4.524044in}}%
\pgfpathlineto{\pgfqpoint{1.602512in}{4.524044in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.527195in}}%
\pgfpathlineto{\pgfqpoint{1.610275in}{4.527195in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.563920in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{4.563920in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.568973in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{4.568973in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.584389in}}%
\pgfpathlineto{\pgfqpoint{1.639043in}{4.584389in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.601111in}}%
\pgfpathlineto{\pgfqpoint{1.651029in}{4.601111in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{1.705242in}{4.639550in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.643718in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{4.643718in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{4.651997in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{4.651997in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.662219in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{4.662219in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.668857in}}%
\pgfpathlineto{\pgfqpoint{1.733755in}{4.668857in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.681414in}}%
\pgfpathlineto{\pgfqpoint{1.754629in}{4.681414in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.710120in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{4.710120in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.720337in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{4.720337in}}%
\pgfpathlineto{\pgfqpoint{1.799978in}{4.726440in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.742556in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{4.742556in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.766266in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{4.766266in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{4.792715in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{4.792715in}}%
\pgfpathlineto{\pgfqpoint{1.844543in}{4.812944in}}%
\pgfpathlineto{\pgfqpoint{1.844543in}{4.812944in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.815445in}}%
\pgfpathlineto{\pgfqpoint{1.847064in}{4.815445in}}%
\pgfpathlineto{\pgfqpoint{1.863323in}{4.818847in}}%
\pgfpathlineto{\pgfqpoint{1.863323in}{4.818847in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.823687in}}%
\pgfpathlineto{\pgfqpoint{1.876317in}{4.823687in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.827313in}}%
\pgfpathlineto{\pgfqpoint{1.881210in}{4.827313in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.832167in}}%
\pgfpathlineto{\pgfqpoint{1.882499in}{4.832167in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.836377in}}%
\pgfpathlineto{\pgfqpoint{1.896248in}{4.836377in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.841698in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{4.841698in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.847836in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{4.847836in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.850474in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{4.850474in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.855417in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{4.855417in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.862296in}}%
\pgfpathlineto{\pgfqpoint{1.936226in}{4.862296in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.867653in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{4.867653in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.875061in}}%
\pgfpathlineto{\pgfqpoint{1.966616in}{4.875061in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.881234in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{4.881234in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.884249in}}%
\pgfpathlineto{\pgfqpoint{1.989573in}{4.884249in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{1.993896in}{4.891122in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.899668in}}%
\pgfpathlineto{\pgfqpoint{1.998363in}{4.899668in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.903832in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{4.903832in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.912244in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{4.912244in}}%
\pgfpathlineto{\pgfqpoint{2.026551in}{4.915074in}}%
\pgfpathlineto{\pgfqpoint{2.026551in}{4.915074in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{4.919143in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{4.919143in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{4.923526in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{4.923526in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{4.930690in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{4.932804in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{4.932804in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{4.941085in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{4.941085in}}%
\pgfpathlineto{\pgfqpoint{2.073604in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{2.073604in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{2.088155in}{4.955897in}}%
\pgfpathlineto{\pgfqpoint{2.088155in}{4.955897in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.961215in}}%
\pgfpathlineto{\pgfqpoint{2.093244in}{4.961215in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.964939in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{4.964939in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.970909in}}%
\pgfpathlineto{\pgfqpoint{2.107147in}{4.970909in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.974383in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{4.974383in}}%
\pgfpathlineto{\pgfqpoint{2.120875in}{4.978651in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.982983in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{4.982983in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{4.987035in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{4.987035in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{4.987972in}}%
\pgfpathlineto{\pgfqpoint{2.143148in}{4.987972in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{4.992647in}}%
\pgfpathlineto{\pgfqpoint{2.149087in}{4.992647in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.993584in}}%
\pgfpathlineto{\pgfqpoint{2.154102in}{4.993584in}}%
\pgfpathlineto{\pgfqpoint{2.175417in}{4.994314in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{4.998252in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{2.195959in}{5.004245in}}%
\pgfpathlineto{\pgfqpoint{2.200685in}{5.008737in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.013817in}}%
\pgfpathlineto{\pgfqpoint{2.212424in}{5.013817in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.016669in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{5.016669in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.022100in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{5.022100in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.024821in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{5.024821in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{5.029086in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{5.029086in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.031306in}}%
\pgfpathlineto{\pgfqpoint{2.269260in}{5.031306in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{5.033352in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{5.033352in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.041093in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{5.041093in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.051149in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{5.051149in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.053585in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{5.053585in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{2.311161in}{5.055468in}}%
\pgfpathlineto{\pgfqpoint{2.312360in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{2.318817in}{5.062364in}}%
\pgfpathlineto{\pgfqpoint{2.318817in}{5.062364in}}%
\pgfpathlineto{\pgfqpoint{2.321566in}{5.063052in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.064092in}}%
\pgfpathlineto{\pgfqpoint{2.341754in}{5.064092in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.068216in}}%
\pgfpathlineto{\pgfqpoint{2.350626in}{5.068216in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{5.069688in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{5.069688in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.071017in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{5.071017in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.078294in}}%
\pgfpathlineto{\pgfqpoint{2.384832in}{5.078294in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{5.086849in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{5.086849in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{5.089102in}}%
\pgfpathlineto{\pgfqpoint{2.399483in}{5.089102in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.091211in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{5.091211in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.093675in}}%
\pgfpathlineto{\pgfqpoint{2.414117in}{5.093675in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.099121in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{5.099121in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.102165in}}%
\pgfpathlineto{\pgfqpoint{2.440916in}{5.102165in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.107050in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{5.107050in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107990in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{5.107990in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.112174in}}%
\pgfpathlineto{\pgfqpoint{2.493652in}{5.112174in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117506in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{5.117506in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{2.565921in}{5.132459in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137702in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{5.137702in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{5.143421in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145598in}}%
\pgfpathlineto{\pgfqpoint{2.620714in}{5.145598in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149096in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{5.149096in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152212in}}%
\pgfpathlineto{\pgfqpoint{2.630236in}{5.152212in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.157882in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{5.157882in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163610in}}%
\pgfpathlineto{\pgfqpoint{2.687459in}{5.163610in}}%
\pgfpathlineto{\pgfqpoint{2.706417in}{5.169254in}}%
\pgfpathlineto{\pgfqpoint{2.706417in}{5.169254in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173581in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{5.173581in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176341in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{5.176341in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{5.182890in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190282in}}%
\pgfpathlineto{\pgfqpoint{2.779454in}{5.190282in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.193880in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.193880in}}%
\pgfpathlineto{\pgfqpoint{2.820222in}{5.196179in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{2.886590in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.206259in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{5.206259in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.211896in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{5.211896in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.217388in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{5.217388in}}%
\pgfpathlineto{\pgfqpoint{2.970773in}{5.218717in}}%
\pgfpathlineto{\pgfqpoint{2.971509in}{5.219047in}}%
\pgfpathlineto{\pgfqpoint{2.981157in}{5.220882in}}%
\pgfpathlineto{\pgfqpoint{2.986626in}{5.225902in}}%
\pgfpathlineto{\pgfqpoint{3.003869in}{5.229460in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{3.010114in}{5.237539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980000in}{3.421084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.210000in,height=1.840000in]{procgen_fit_width-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathcurveto{\pgfqpoint{4.188697in}{3.480087in}}{\pgfqpoint{4.199296in}{3.484478in}}{\pgfqpoint{4.207109in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{4.214923in}{3.500105in}}{\pgfqpoint{4.219313in}{3.510704in}}{\pgfqpoint{4.219313in}{3.521754in}}%
\pgfpathcurveto{\pgfqpoint{4.219313in}{3.532804in}}{\pgfqpoint{4.214923in}{3.543403in}}{\pgfqpoint{4.207109in}{3.551217in}}%
\pgfpathcurveto{\pgfqpoint{4.199296in}{3.559030in}}{\pgfqpoint{4.188697in}{3.563421in}}{\pgfqpoint{4.177647in}{3.563421in}}%
\pgfpathcurveto{\pgfqpoint{4.166596in}{3.563421in}}{\pgfqpoint{4.155997in}{3.559030in}}{\pgfqpoint{4.148184in}{3.551217in}}%
\pgfpathcurveto{\pgfqpoint{4.140370in}{3.543403in}}{\pgfqpoint{4.135980in}{3.532804in}}{\pgfqpoint{4.135980in}{3.521754in}}%
\pgfpathcurveto{\pgfqpoint{4.135980in}{3.510704in}}{\pgfqpoint{4.140370in}{3.500105in}}{\pgfqpoint{4.148184in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{4.155997in}{3.484478in}}{\pgfqpoint{4.166596in}{3.480087in}}{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathlineto{\pgfqpoint{4.177647in}{3.480087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathcurveto{\pgfqpoint{4.504877in}{3.592965in}}{\pgfqpoint{4.515476in}{3.597355in}}{\pgfqpoint{4.523289in}{3.605169in}}%
\pgfpathcurveto{\pgfqpoint{4.531103in}{3.612982in}}{\pgfqpoint{4.535493in}{3.623581in}}{\pgfqpoint{4.535493in}{3.634631in}}%
\pgfpathcurveto{\pgfqpoint{4.535493in}{3.645682in}}{\pgfqpoint{4.531103in}{3.656281in}}{\pgfqpoint{4.523289in}{3.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.515476in}{3.671908in}}{\pgfqpoint{4.504877in}{3.676298in}}{\pgfqpoint{4.493826in}{3.676298in}}%
\pgfpathcurveto{\pgfqpoint{4.482776in}{3.676298in}}{\pgfqpoint{4.472177in}{3.671908in}}{\pgfqpoint{4.464364in}{3.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.456550in}{3.656281in}}{\pgfqpoint{4.452160in}{3.645682in}}{\pgfqpoint{4.452160in}{3.634631in}}%
\pgfpathcurveto{\pgfqpoint{4.452160in}{3.623581in}}{\pgfqpoint{4.456550in}{3.612982in}}{\pgfqpoint{4.464364in}{3.605169in}}%
\pgfpathcurveto{\pgfqpoint{4.472177in}{3.597355in}}{\pgfqpoint{4.482776in}{3.592965in}}{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathlineto{\pgfqpoint{4.493826in}{3.592965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathcurveto{\pgfqpoint{4.729210in}{3.742777in}}{\pgfqpoint{4.739809in}{3.747167in}}{\pgfqpoint{4.747622in}{3.754980in}}%
\pgfpathcurveto{\pgfqpoint{4.755436in}{3.762794in}}{\pgfqpoint{4.759826in}{3.773393in}}{\pgfqpoint{4.759826in}{3.784443in}}%
\pgfpathcurveto{\pgfqpoint{4.759826in}{3.795493in}}{\pgfqpoint{4.755436in}{3.806092in}}{\pgfqpoint{4.747622in}{3.813906in}}%
\pgfpathcurveto{\pgfqpoint{4.739809in}{3.821720in}}{\pgfqpoint{4.729210in}{3.826110in}}{\pgfqpoint{4.718160in}{3.826110in}}%
\pgfpathcurveto{\pgfqpoint{4.707109in}{3.826110in}}{\pgfqpoint{4.696510in}{3.821720in}}{\pgfqpoint{4.688697in}{3.813906in}}%
\pgfpathcurveto{\pgfqpoint{4.680883in}{3.806092in}}{\pgfqpoint{4.676493in}{3.795493in}}{\pgfqpoint{4.676493in}{3.784443in}}%
\pgfpathcurveto{\pgfqpoint{4.676493in}{3.773393in}}{\pgfqpoint{4.680883in}{3.762794in}}{\pgfqpoint{4.688697in}{3.754980in}}%
\pgfpathcurveto{\pgfqpoint{4.696510in}{3.747167in}}{\pgfqpoint{4.707109in}{3.742777in}}{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathlineto{\pgfqpoint{4.718160in}{3.742777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathcurveto{\pgfqpoint{5.045389in}{4.121996in}}{\pgfqpoint{5.055988in}{4.126386in}}{\pgfqpoint{5.063802in}{4.134200in}}%
\pgfpathcurveto{\pgfqpoint{5.071616in}{4.142014in}}{\pgfqpoint{5.076006in}{4.152613in}}{\pgfqpoint{5.076006in}{4.163663in}}%
\pgfpathcurveto{\pgfqpoint{5.076006in}{4.174713in}}{\pgfqpoint{5.071616in}{4.185312in}}{\pgfqpoint{5.063802in}{4.193126in}}%
\pgfpathcurveto{\pgfqpoint{5.055988in}{4.200939in}}{\pgfqpoint{5.045389in}{4.205329in}}{\pgfqpoint{5.034339in}{4.205329in}}%
\pgfpathcurveto{\pgfqpoint{5.023289in}{4.205329in}}{\pgfqpoint{5.012690in}{4.200939in}}{\pgfqpoint{5.004877in}{4.193126in}}%
\pgfpathcurveto{\pgfqpoint{4.997063in}{4.185312in}}{\pgfqpoint{4.992673in}{4.174713in}}{\pgfqpoint{4.992673in}{4.163663in}}%
\pgfpathcurveto{\pgfqpoint{4.992673in}{4.152613in}}{\pgfqpoint{4.997063in}{4.142014in}}{\pgfqpoint{5.004877in}{4.134200in}}%
\pgfpathcurveto{\pgfqpoint{5.012690in}{4.126386in}}{\pgfqpoint{5.023289in}{4.121996in}}{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathlineto{\pgfqpoint{5.034339in}{4.121996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathcurveto{\pgfqpoint{5.269723in}{4.450834in}}{\pgfqpoint{5.280322in}{4.455224in}}{\pgfqpoint{5.288135in}{4.463038in}}%
\pgfpathcurveto{\pgfqpoint{5.295949in}{4.470851in}}{\pgfqpoint{5.300339in}{4.481450in}}{\pgfqpoint{5.300339in}{4.492500in}}%
\pgfpathcurveto{\pgfqpoint{5.300339in}{4.503550in}}{\pgfqpoint{5.295949in}{4.514149in}}{\pgfqpoint{5.288135in}{4.521963in}}%
\pgfpathcurveto{\pgfqpoint{5.280322in}{4.529777in}}{\pgfqpoint{5.269723in}{4.534167in}}{\pgfqpoint{5.258672in}{4.534167in}}%
\pgfpathcurveto{\pgfqpoint{5.247622in}{4.534167in}}{\pgfqpoint{5.237023in}{4.529777in}}{\pgfqpoint{5.229210in}{4.521963in}}%
\pgfpathcurveto{\pgfqpoint{5.221396in}{4.514149in}}{\pgfqpoint{5.217006in}{4.503550in}}{\pgfqpoint{5.217006in}{4.492500in}}%
\pgfpathcurveto{\pgfqpoint{5.217006in}{4.481450in}}{\pgfqpoint{5.221396in}{4.470851in}}{\pgfqpoint{5.229210in}{4.463038in}}%
\pgfpathcurveto{\pgfqpoint{5.237023in}{4.455224in}}{\pgfqpoint{5.247622in}{4.450834in}}{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathlineto{\pgfqpoint{5.258672in}{4.450834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathcurveto{\pgfqpoint{5.518051in}{4.764713in}}{\pgfqpoint{5.528650in}{4.769103in}}{\pgfqpoint{5.536464in}{4.776916in}}%
\pgfpathcurveto{\pgfqpoint{5.544278in}{4.784730in}}{\pgfqpoint{5.548668in}{4.795329in}}{\pgfqpoint{5.548668in}{4.806379in}}%
\pgfpathcurveto{\pgfqpoint{5.548668in}{4.817429in}}{\pgfqpoint{5.544278in}{4.828028in}}{\pgfqpoint{5.536464in}{4.835842in}}%
\pgfpathcurveto{\pgfqpoint{5.528650in}{4.843656in}}{\pgfqpoint{5.518051in}{4.848046in}}{\pgfqpoint{5.507001in}{4.848046in}}%
\pgfpathcurveto{\pgfqpoint{5.495951in}{4.848046in}}{\pgfqpoint{5.485352in}{4.843656in}}{\pgfqpoint{5.477538in}{4.835842in}}%
\pgfpathcurveto{\pgfqpoint{5.469725in}{4.828028in}}{\pgfqpoint{5.465334in}{4.817429in}}{\pgfqpoint{5.465334in}{4.806379in}}%
\pgfpathcurveto{\pgfqpoint{5.465334in}{4.795329in}}{\pgfqpoint{5.469725in}{4.784730in}}{\pgfqpoint{5.477538in}{4.776916in}}%
\pgfpathcurveto{\pgfqpoint{5.485352in}{4.769103in}}{\pgfqpoint{5.495951in}{4.764713in}}{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathlineto{\pgfqpoint{5.507001in}{4.764713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathcurveto{\pgfqpoint{5.810235in}{5.041829in}}{\pgfqpoint{5.820835in}{5.046219in}}{\pgfqpoint{5.828648in}{5.054033in}}%
\pgfpathcurveto{\pgfqpoint{5.836462in}{5.061846in}}{\pgfqpoint{5.840852in}{5.072445in}}{\pgfqpoint{5.840852in}{5.083496in}}%
\pgfpathcurveto{\pgfqpoint{5.840852in}{5.094546in}}{\pgfqpoint{5.836462in}{5.105145in}}{\pgfqpoint{5.828648in}{5.112958in}}%
\pgfpathcurveto{\pgfqpoint{5.820835in}{5.120772in}}{\pgfqpoint{5.810235in}{5.125162in}}{\pgfqpoint{5.799185in}{5.125162in}}%
\pgfpathcurveto{\pgfqpoint{5.788135in}{5.125162in}}{\pgfqpoint{5.777536in}{5.120772in}}{\pgfqpoint{5.769723in}{5.112958in}}%
\pgfpathcurveto{\pgfqpoint{5.761909in}{5.105145in}}{\pgfqpoint{5.757519in}{5.094546in}}{\pgfqpoint{5.757519in}{5.083496in}}%
\pgfpathcurveto{\pgfqpoint{5.757519in}{5.072445in}}{\pgfqpoint{5.761909in}{5.061846in}}{\pgfqpoint{5.769723in}{5.054033in}}%
\pgfpathcurveto{\pgfqpoint{5.777536in}{5.046219in}}{\pgfqpoint{5.788135in}{5.041829in}}{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathlineto{\pgfqpoint{5.799185in}{5.041829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416846in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416846in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387184in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387184in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.576493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=3.528267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{3.873835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=3.825610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.171178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.122953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.468521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.420295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{4.765863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=4.717638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{5.063206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=5.014981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.480210in}}%
\pgfpathlineto{\pgfqpoint{4.084425in}{3.494818in}}%
\pgfpathlineto{\pgfqpoint{4.124681in}{3.508522in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.519877in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{3.567080in}}%
\pgfpathlineto{\pgfqpoint{4.419060in}{3.581795in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.592785in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.597544in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.602279in}}%
\pgfpathlineto{\pgfqpoint{4.555847in}{3.615003in}}%
\pgfpathlineto{\pgfqpoint{4.593671in}{3.623865in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.639343in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{3.643004in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.646966in}}%
\pgfpathlineto{\pgfqpoint{4.702489in}{3.651327in}}%
\pgfpathlineto{\pgfqpoint{4.713974in}{3.653731in}}%
\pgfpathlineto{\pgfqpoint{4.735222in}{3.656899in}}%
\pgfpathlineto{\pgfqpoint{4.784551in}{3.671182in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{3.674236in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{3.692788in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{3.692794in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.693593in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.693593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.473627in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.495713in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.525686in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.544187in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.566150in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.586224in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.606100in}}%
\pgfpathlineto{\pgfqpoint{4.490442in}{3.628465in}}%
\pgfpathlineto{\pgfqpoint{4.541774in}{3.648479in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.663888in}}%
\pgfpathlineto{\pgfqpoint{4.592182in}{3.673826in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{3.700634in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.710499in}}%
\pgfpathlineto{\pgfqpoint{4.690653in}{3.721944in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.745462in}}%
\pgfpathlineto{\pgfqpoint{4.763547in}{3.759411in}}%
\pgfpathlineto{\pgfqpoint{4.788806in}{3.777209in}}%
\pgfpathlineto{\pgfqpoint{4.807360in}{3.789907in}}%
\pgfpathlineto{\pgfqpoint{4.822917in}{3.800234in}}%
\pgfpathlineto{\pgfqpoint{4.838800in}{3.810067in}}%
\pgfpathlineto{\pgfqpoint{4.869184in}{3.832418in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{3.842993in}}%
\pgfpathlineto{\pgfqpoint{4.899416in}{3.852205in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{3.872468in}}%
\pgfpathlineto{\pgfqpoint{4.947267in}{3.885070in}}%
\pgfpathlineto{\pgfqpoint{4.956217in}{3.889095in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{3.893731in}}%
\pgfpathlineto{\pgfqpoint{4.974518in}{3.900247in}}%
\pgfpathlineto{\pgfqpoint{4.982402in}{3.906113in}}%
\pgfpathlineto{\pgfqpoint{5.002197in}{3.916121in}}%
\pgfpathlineto{\pgfqpoint{5.010054in}{3.921885in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.933706in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.933706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.489574in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.523095in}}%
\pgfpathlineto{\pgfqpoint{4.528049in}{3.659560in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.755259in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.785698in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.804225in}}%
\pgfpathlineto{\pgfqpoint{4.752204in}{3.817006in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.834043in}}%
\pgfpathlineto{\pgfqpoint{4.810476in}{3.870273in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.885517in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.908268in}}%
\pgfpathlineto{\pgfqpoint{4.866084in}{3.929239in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{4.911795in}{3.989798in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{4.005004in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{4.035677in}}%
\pgfpathlineto{\pgfqpoint{5.026310in}{4.088427in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.104549in}}%
\pgfpathlineto{\pgfqpoint{5.059586in}{4.115880in}}%
\pgfpathlineto{\pgfqpoint{5.073429in}{4.130696in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.146861in}}%
\pgfpathlineto{\pgfqpoint{5.120528in}{4.168454in}}%
\pgfpathlineto{\pgfqpoint{5.134349in}{4.182982in}}%
\pgfpathlineto{\pgfqpoint{5.139456in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{5.142695in}{4.185299in}}%
\pgfpathlineto{\pgfqpoint{5.148745in}{4.183722in}}%
\pgfpathlineto{\pgfqpoint{5.152404in}{4.185973in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.188085in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.188085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.530066in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.555121in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.573814in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.650650in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.691388in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.711960in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.738538in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.760735in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.790540in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.883423in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.957856in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.997553in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.055569in}}%
\pgfpathlineto{\pgfqpoint{4.977059in}{4.086787in}}%
\pgfpathlineto{\pgfqpoint{5.007883in}{4.132773in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.157160in}}%
\pgfpathlineto{\pgfqpoint{5.074643in}{4.212504in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.246905in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.288734in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.326444in}}%
\pgfpathlineto{\pgfqpoint{5.176943in}{4.346909in}}%
\pgfpathlineto{\pgfqpoint{5.187834in}{4.356630in}}%
\pgfpathlineto{\pgfqpoint{5.203184in}{4.370297in}}%
\pgfpathlineto{\pgfqpoint{5.210935in}{4.380952in}}%
\pgfpathlineto{\pgfqpoint{5.220239in}{4.393463in}}%
\pgfpathlineto{\pgfqpoint{5.230454in}{4.401808in}}%
\pgfpathlineto{\pgfqpoint{5.236859in}{4.408823in}}%
\pgfpathlineto{\pgfqpoint{5.252264in}{4.428129in}}%
\pgfpathlineto{\pgfqpoint{5.261817in}{4.434186in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{4.441343in}}%
\pgfpathlineto{\pgfqpoint{5.281423in}{4.447386in}}%
\pgfpathlineto{\pgfqpoint{5.298420in}{4.473184in}}%
\pgfpathlineto{\pgfqpoint{5.307335in}{4.487310in}}%
\pgfpathlineto{\pgfqpoint{5.313271in}{4.493033in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.500333in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.500333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.527036in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.556420in}}%
\pgfpathlineto{\pgfqpoint{4.645190in}{3.589564in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.665965in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.692799in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.718693in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.773715in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.932272in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.976226in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.019535in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.134624in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{4.177976in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{4.270350in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.293453in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{4.317969in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{4.340379in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.381783in}}%
\pgfpathlineto{\pgfqpoint{5.199478in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{5.233989in}{4.443253in}}%
\pgfpathlineto{\pgfqpoint{5.286690in}{4.517916in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.547816in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.558401in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.578815in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{4.579494in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.579836in}}%
\pgfpathlineto{\pgfqpoint{5.354273in}{4.582956in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.593714in}}%
\pgfpathlineto{\pgfqpoint{5.368753in}{4.603032in}}%
\pgfpathlineto{\pgfqpoint{5.380418in}{4.614637in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.637525in}}%
\pgfpathlineto{\pgfqpoint{5.407369in}{4.651085in}}%
\pgfpathlineto{\pgfqpoint{5.414567in}{4.663407in}}%
\pgfpathlineto{\pgfqpoint{5.423388in}{4.678618in}}%
\pgfpathlineto{\pgfqpoint{5.428869in}{4.684029in}}%
\pgfpathlineto{\pgfqpoint{5.433624in}{4.689358in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.702633in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.704785in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.704785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.543267in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.664699in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.691659in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.719785in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{4.969965in}{3.830898in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.863446in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{3.898902in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.945858in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.139673in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.177998in}}%
\pgfpathlineto{\pgfqpoint{5.148496in}{4.225878in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.329364in}}%
\pgfpathlineto{\pgfqpoint{5.219086in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{5.236778in}{4.411237in}}%
\pgfpathlineto{\pgfqpoint{5.250465in}{4.438283in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.471877in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.541656in}}%
\pgfpathlineto{\pgfqpoint{5.330076in}{4.569156in}}%
\pgfpathlineto{\pgfqpoint{5.338968in}{4.579872in}}%
\pgfpathlineto{\pgfqpoint{5.361255in}{4.604115in}}%
\pgfpathlineto{\pgfqpoint{5.379263in}{4.629779in}}%
\pgfpathlineto{\pgfqpoint{5.391146in}{4.648984in}}%
\pgfpathlineto{\pgfqpoint{5.398493in}{4.656252in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{4.668926in}}%
\pgfpathlineto{\pgfqpoint{5.421480in}{4.678986in}}%
\pgfpathlineto{\pgfqpoint{5.436800in}{4.702080in}}%
\pgfpathlineto{\pgfqpoint{5.448509in}{4.713613in}}%
\pgfpathlineto{\pgfqpoint{5.454128in}{4.720423in}}%
\pgfpathlineto{\pgfqpoint{5.461557in}{4.733978in}}%
\pgfpathlineto{\pgfqpoint{5.472924in}{4.754504in}}%
\pgfpathlineto{\pgfqpoint{5.479282in}{4.761803in}}%
\pgfpathlineto{\pgfqpoint{5.496044in}{4.777620in}}%
\pgfpathlineto{\pgfqpoint{5.509255in}{4.793107in}}%
\pgfpathlineto{\pgfqpoint{5.530288in}{4.824434in}}%
\pgfpathlineto{\pgfqpoint{5.539226in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{5.547477in}{4.848768in}}%
\pgfpathlineto{\pgfqpoint{5.560346in}{4.860684in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.871208in}}%
\pgfpathlineto{\pgfqpoint{5.570743in}{4.871971in}}%
\pgfpathlineto{\pgfqpoint{5.574477in}{4.870174in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.865579in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.865579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.559486in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.607847in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.650759in}}%
\pgfpathlineto{\pgfqpoint{5.000984in}{3.712021in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{3.746190in}}%
\pgfpathlineto{\pgfqpoint{5.101158in}{3.850263in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{3.878454in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.918022in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.040066in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.089771in}}%
\pgfpathlineto{\pgfqpoint{5.232468in}{4.133443in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.205531in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{4.283631in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.347747in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.382446in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.427869in}}%
\pgfpathlineto{\pgfqpoint{5.352552in}{4.466963in}}%
\pgfpathlineto{\pgfqpoint{5.376986in}{4.535554in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.559197in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.575975in}}%
\pgfpathlineto{\pgfqpoint{5.433330in}{4.629594in}}%
\pgfpathlineto{\pgfqpoint{5.444784in}{4.652525in}}%
\pgfpathlineto{\pgfqpoint{5.461907in}{4.686238in}}%
\pgfpathlineto{\pgfqpoint{5.479640in}{4.715170in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.737501in}}%
\pgfpathlineto{\pgfqpoint{5.516793in}{4.763004in}}%
\pgfpathlineto{\pgfqpoint{5.530589in}{4.777674in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.791038in}}%
\pgfpathlineto{\pgfqpoint{5.559003in}{4.838980in}}%
\pgfpathlineto{\pgfqpoint{5.581721in}{4.877160in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.886445in}}%
\pgfpathlineto{\pgfqpoint{5.611018in}{4.909579in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.918346in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.923790in}}%
\pgfpathlineto{\pgfqpoint{5.633572in}{4.928081in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.942487in}}%
\pgfpathlineto{\pgfqpoint{5.653116in}{4.950992in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{4.964988in}}%
\pgfpathlineto{\pgfqpoint{5.670237in}{4.985118in}}%
\pgfpathlineto{\pgfqpoint{5.681770in}{5.000868in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{5.011876in}}%
\pgfpathlineto{\pgfqpoint{5.695437in}{5.016454in}}%
\pgfpathlineto{\pgfqpoint{5.712693in}{5.029142in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{5.034682in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{5.037661in}}%
\pgfpathlineto{\pgfqpoint{5.733230in}{5.039423in}}%
\pgfpathlineto{\pgfqpoint{5.737441in}{5.045997in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048602in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.048602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.559824in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.594029in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.642251in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.698837in}}%
\pgfpathlineto{\pgfqpoint{5.162884in}{3.740015in}}%
\pgfpathlineto{\pgfqpoint{5.216811in}{3.826492in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{3.985177in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.024360in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.059043in}}%
\pgfpathlineto{\pgfqpoint{5.397275in}{4.145457in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.298135in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.347372in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.430962in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.494181in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.590221in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.639106in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.673955in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{4.698014in}}%
\pgfpathlineto{\pgfqpoint{5.609637in}{4.716276in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{4.738986in}}%
\pgfpathlineto{\pgfqpoint{5.632573in}{4.758148in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.835410in}}%
\pgfpathlineto{\pgfqpoint{5.695071in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.715153in}{4.930490in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.937389in}}%
\pgfpathlineto{\pgfqpoint{5.729945in}{4.945866in}}%
\pgfpathlineto{\pgfqpoint{5.735815in}{4.956667in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.972065in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{4.981608in}}%
\pgfpathlineto{\pgfqpoint{5.768461in}{4.998498in}}%
\pgfpathlineto{\pgfqpoint{5.781439in}{5.017444in}}%
\pgfpathlineto{\pgfqpoint{5.788769in}{5.025835in}}%
\pgfpathlineto{\pgfqpoint{5.815776in}{5.067115in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.092897in}}%
\pgfpathlineto{\pgfqpoint{5.855377in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.116180in}}%
\pgfpathlineto{\pgfqpoint{5.878657in}{5.138992in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.140692in}}%
\pgfpathlineto{\pgfqpoint{5.887576in}{5.140146in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.138812in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.138812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.620096in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.694272in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{3.765739in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.841972in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{3.898041in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{3.964234in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.038056in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.107462in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.174877in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.348570in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.421612in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.470542in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.548205in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.669596in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.716246in}}%
\pgfpathlineto{\pgfqpoint{5.692361in}{4.739390in}}%
\pgfpathlineto{\pgfqpoint{5.717025in}{4.786888in}}%
\pgfpathlineto{\pgfqpoint{5.741298in}{4.838291in}}%
\pgfpathlineto{\pgfqpoint{5.751942in}{4.853925in}}%
\pgfpathlineto{\pgfqpoint{5.803274in}{4.919771in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.941504in}}%
\pgfpathlineto{\pgfqpoint{5.829982in}{4.961956in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.996220in}}%
\pgfpathlineto{\pgfqpoint{5.867320in}{5.025319in}}%
\pgfpathlineto{\pgfqpoint{5.876138in}{5.040347in}}%
\pgfpathlineto{\pgfqpoint{5.880693in}{5.043825in}}%
\pgfpathlineto{\pgfqpoint{5.890060in}{5.049963in}}%
\pgfpathlineto{\pgfqpoint{5.898510in}{5.057771in}}%
\pgfpathlineto{\pgfqpoint{5.914937in}{5.079700in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.093120in}}%
\pgfpathlineto{\pgfqpoint{5.929283in}{5.094489in}}%
\pgfpathlineto{\pgfqpoint{5.934584in}{5.095905in}}%
\pgfpathlineto{\pgfqpoint{5.940604in}{5.100173in}}%
\pgfpathlineto{\pgfqpoint{5.960802in}{5.120059in}}%
\pgfpathlineto{\pgfqpoint{5.965752in}{5.127906in}}%
\pgfpathlineto{\pgfqpoint{5.973871in}{5.140873in}}%
\pgfpathlineto{\pgfqpoint{5.977460in}{5.142883in}}%
\pgfpathlineto{\pgfqpoint{5.984117in}{5.144362in}}%
\pgfpathlineto{\pgfqpoint{5.987537in}{5.149724in}}%
\pgfpathlineto{\pgfqpoint{6.002910in}{5.176454in}}%
\pgfpathlineto{\pgfqpoint{6.020454in}{5.193716in}}%
\pgfpathlineto{\pgfqpoint{6.027306in}{5.200255in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.206276in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.206276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.594011in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.669935in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.719923in}}%
\pgfpathlineto{\pgfqpoint{5.427389in}{3.767862in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.813976in}}%
\pgfpathlineto{\pgfqpoint{5.548022in}{3.983501in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.015823in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.050302in}}%
\pgfpathlineto{\pgfqpoint{5.591773in}{4.087249in}}%
\pgfpathlineto{\pgfqpoint{5.608638in}{4.140488in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.210413in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.311295in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.371449in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.452727in}}%
\pgfpathlineto{\pgfqpoint{5.717081in}{4.490490in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.535489in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.584700in}}%
\pgfpathlineto{\pgfqpoint{5.808092in}{4.700024in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.751542in}}%
\pgfpathlineto{\pgfqpoint{5.849372in}{4.794634in}}%
\pgfpathlineto{\pgfqpoint{5.879438in}{4.855851in}}%
\pgfpathlineto{\pgfqpoint{5.918227in}{4.933393in}}%
\pgfpathlineto{\pgfqpoint{5.928241in}{4.950020in}}%
\pgfpathlineto{\pgfqpoint{5.938648in}{4.962512in}}%
\pgfpathlineto{\pgfqpoint{5.952564in}{4.978912in}}%
\pgfpathlineto{\pgfqpoint{5.964872in}{4.998599in}}%
\pgfpathlineto{\pgfqpoint{5.991508in}{5.040954in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.060648in}}%
\pgfpathlineto{\pgfqpoint{6.031019in}{5.088733in}}%
\pgfpathlineto{\pgfqpoint{6.041143in}{5.097776in}}%
\pgfpathlineto{\pgfqpoint{6.048304in}{5.103957in}}%
\pgfpathlineto{\pgfqpoint{6.063343in}{5.120475in}}%
\pgfpathlineto{\pgfqpoint{6.067516in}{5.120603in}}%
\pgfpathlineto{\pgfqpoint{6.076062in}{5.119564in}}%
\pgfpathlineto{\pgfqpoint{6.079992in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{6.085964in}{5.129826in}}%
\pgfpathlineto{\pgfqpoint{6.097821in}{5.143322in}}%
\pgfpathlineto{\pgfqpoint{6.139524in}{5.192651in}}%
\pgfpathlineto{\pgfqpoint{6.149089in}{5.211210in}}%
\pgfpathlineto{\pgfqpoint{6.153713in}{5.215184in}}%
\pgfpathlineto{\pgfqpoint{6.160021in}{5.219508in}}%
\pgfpathlineto{\pgfqpoint{6.165282in}{5.224550in}}%
\pgfpathlineto{\pgfqpoint{6.170414in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{6.173768in}{5.234703in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{4.048215in}{3.471969in}}%
\pgfpathlineto{\pgfqpoint{4.060989in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{3.488847in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{3.495683in}}%
\pgfpathlineto{\pgfqpoint{4.124681in}{3.500015in}}%
\pgfpathlineto{\pgfqpoint{4.133649in}{3.501215in}}%
\pgfpathlineto{\pgfqpoint{4.142250in}{3.511379in}}%
\pgfpathlineto{\pgfqpoint{4.166130in}{3.512690in}}%
\pgfpathlineto{\pgfqpoint{4.173523in}{3.518919in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{3.521921in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.523016in}}%
\pgfpathlineto{\pgfqpoint{4.207039in}{3.526774in}}%
\pgfpathlineto{\pgfqpoint{4.230475in}{3.527005in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{3.537531in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{3.540042in}}%
\pgfpathlineto{\pgfqpoint{4.284044in}{3.542639in}}%
\pgfpathlineto{\pgfqpoint{4.288301in}{3.550016in}}%
\pgfpathlineto{\pgfqpoint{4.292473in}{3.551530in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.551763in}}%
\pgfpathlineto{\pgfqpoint{4.300578in}{3.555181in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{3.558503in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{3.567545in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.573818in}}%
\pgfpathlineto{\pgfqpoint{4.392536in}{3.574450in}}%
\pgfpathlineto{\pgfqpoint{4.395090in}{3.576645in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{3.577019in}}%
\pgfpathlineto{\pgfqpoint{4.412151in}{3.582962in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.583978in}}%
\pgfpathlineto{\pgfqpoint{4.430094in}{3.584700in}}%
\pgfpathlineto{\pgfqpoint{4.436448in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{4.438524in}{3.589035in}}%
\pgfpathlineto{\pgfqpoint{4.448607in}{3.589545in}}%
\pgfpathlineto{\pgfqpoint{4.454434in}{3.594015in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.594025in}}%
\pgfpathlineto{\pgfqpoint{4.461960in}{3.595440in}}%
\pgfpathlineto{\pgfqpoint{4.476250in}{3.596427in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{3.601864in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.602218in}}%
\pgfpathlineto{\pgfqpoint{4.506748in}{3.608067in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.608383in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{3.615826in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{4.560530in}{3.620714in}}%
\pgfpathlineto{\pgfqpoint{4.563975in}{3.620772in}}%
\pgfpathlineto{\pgfqpoint{4.566240in}{3.622615in}}%
\pgfpathlineto{\pgfqpoint{4.569594in}{3.622636in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.625452in}}%
\pgfpathlineto{\pgfqpoint{4.595640in}{3.625710in}}%
\pgfpathlineto{\pgfqpoint{4.597591in}{3.634568in}}%
\pgfpathlineto{\pgfqpoint{4.619694in}{3.634648in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{3.636949in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.637003in}}%
\pgfpathlineto{\pgfqpoint{4.640491in}{3.638957in}}%
\pgfpathlineto{\pgfqpoint{4.652798in}{3.639055in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.643227in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{3.644086in}}%
\pgfpathlineto{\pgfqpoint{4.674100in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{4.711161in}{3.652681in}}%
\pgfpathlineto{\pgfqpoint{4.712853in}{3.655586in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.655631in}}%
\pgfpathlineto{\pgfqpoint{4.721657in}{3.656819in}}%
\pgfpathlineto{\pgfqpoint{4.723802in}{3.656899in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.659564in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.659594in}}%
\pgfpathlineto{\pgfqpoint{4.739721in}{3.663915in}}%
\pgfpathlineto{\pgfqpoint{4.756815in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{4.758179in}{3.671205in}}%
\pgfpathlineto{\pgfqpoint{4.798100in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.799222in}{3.676504in}}%
\pgfpathlineto{\pgfqpoint{4.820487in}{3.676659in}}%
\pgfpathlineto{\pgfqpoint{4.821832in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{3.679468in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.690227in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.690244in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.690244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.158467in}{3.485241in}}%
\pgfpathlineto{\pgfqpoint{4.175332in}{3.494834in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{3.500734in}}%
\pgfpathlineto{\pgfqpoint{4.205484in}{3.511773in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.231857in}{3.522161in}}%
\pgfpathlineto{\pgfqpoint{4.243901in}{3.523062in}}%
\pgfpathlineto{\pgfqpoint{4.255293in}{3.526878in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{3.527026in}}%
\pgfpathlineto{\pgfqpoint{4.276381in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{4.286183in}{3.540623in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{3.542206in}}%
\pgfpathlineto{\pgfqpoint{4.304517in}{3.549868in}}%
\pgfpathlineto{\pgfqpoint{4.313118in}{3.555210in}}%
\pgfpathlineto{\pgfqpoint{4.344391in}{3.558493in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{3.566521in}}%
\pgfpathlineto{\pgfqpoint{4.358444in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.573816in}}%
\pgfpathlineto{\pgfqpoint{4.371617in}{3.574417in}}%
\pgfpathlineto{\pgfqpoint{4.377907in}{3.576941in}}%
\pgfpathlineto{\pgfqpoint{4.384015in}{3.582964in}}%
\pgfpathlineto{\pgfqpoint{4.389951in}{3.583242in}}%
\pgfpathlineto{\pgfqpoint{4.395724in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{3.589210in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{3.595544in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{3.600282in}}%
\pgfpathlineto{\pgfqpoint{4.427390in}{3.601868in}}%
\pgfpathlineto{\pgfqpoint{4.436969in}{3.601964in}}%
\pgfpathlineto{\pgfqpoint{4.441600in}{3.608072in}}%
\pgfpathlineto{\pgfqpoint{4.446131in}{3.608078in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.615833in}}%
\pgfpathlineto{\pgfqpoint{4.463341in}{3.615913in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.620733in}}%
\pgfpathlineto{\pgfqpoint{4.479251in}{3.625460in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.625465in}}%
\pgfpathlineto{\pgfqpoint{4.486777in}{3.634578in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{3.634633in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{4.504494in}{3.637000in}}%
\pgfpathlineto{\pgfqpoint{4.507865in}{3.638993in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.639050in}}%
\pgfpathlineto{\pgfqpoint{4.514451in}{3.643228in}}%
\pgfpathlineto{\pgfqpoint{4.517668in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{4.536001in}{3.652659in}}%
\pgfpathlineto{\pgfqpoint{4.538908in}{3.655606in}}%
\pgfpathlineto{\pgfqpoint{4.541774in}{3.656869in}}%
\pgfpathlineto{\pgfqpoint{4.544603in}{3.659574in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{4.550148in}{3.663921in}}%
\pgfpathlineto{\pgfqpoint{4.552867in}{3.663933in}}%
\pgfpathlineto{\pgfqpoint{4.555551in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.573440in}{3.676633in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.676656in}}%
\pgfpathlineto{\pgfqpoint{4.580665in}{3.679352in}}%
\pgfpathlineto{\pgfqpoint{4.585347in}{3.679438in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.690228in}}%
\pgfpathlineto{\pgfqpoint{4.600962in}{3.690266in}}%
\pgfpathlineto{\pgfqpoint{4.603102in}{3.694272in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.694284in}}%
\pgfpathlineto{\pgfqpoint{4.607316in}{3.696245in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.696417in}}%
\pgfpathlineto{\pgfqpoint{4.617497in}{3.703586in}}%
\pgfpathlineto{\pgfqpoint{4.630971in}{3.704000in}}%
\pgfpathlineto{\pgfqpoint{4.632828in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.705847in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{3.714994in}}%
\pgfpathlineto{\pgfqpoint{4.647118in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{4.648838in}{3.720851in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.721292in}}%
\pgfpathlineto{\pgfqpoint{4.658874in}{3.723736in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.724216in}}%
\pgfpathlineto{\pgfqpoint{4.671552in}{3.726657in}}%
\pgfpathlineto{\pgfqpoint{4.673084in}{3.736467in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.737377in}}%
\pgfpathlineto{\pgfqpoint{4.694826in}{3.737697in}}%
\pgfpathlineto{\pgfqpoint{4.696198in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{4.712009in}{3.752239in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.753571in}}%
\pgfpathlineto{\pgfqpoint{4.715783in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{3.758998in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.759307in}}%
\pgfpathlineto{\pgfqpoint{4.723134in}{3.765802in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{4.726715in}{3.768040in}}%
\pgfpathlineto{\pgfqpoint{4.732552in}{3.768288in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{3.769578in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.769664in}}%
\pgfpathlineto{\pgfqpoint{4.744852in}{3.771309in}}%
\pgfpathlineto{\pgfqpoint{4.750213in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{4.752320in}{3.783554in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{3.784451in}}%
\pgfpathlineto{\pgfqpoint{4.770392in}{3.787995in}}%
\pgfpathlineto{\pgfqpoint{4.776087in}{3.788032in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{3.798860in}}%
\pgfpathlineto{\pgfqpoint{4.804106in}{3.798976in}}%
\pgfpathlineto{\pgfqpoint{4.805739in}{3.813985in}}%
\pgfpathlineto{\pgfqpoint{4.826634in}{3.815214in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{3.815375in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.828751in}}%
\pgfpathlineto{\pgfqpoint{4.857423in}{3.829511in}}%
\pgfpathlineto{\pgfqpoint{4.858693in}{3.832727in}}%
\pgfpathlineto{\pgfqpoint{4.859955in}{3.843115in}}%
\pgfpathlineto{\pgfqpoint{4.881462in}{3.844227in}}%
\pgfpathlineto{\pgfqpoint{4.883159in}{3.845750in}}%
\pgfpathlineto{\pgfqpoint{4.884282in}{3.856993in}}%
\pgfpathlineto{\pgfqpoint{4.908601in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.861930in}}%
\pgfpathlineto{\pgfqpoint{4.911083in}{3.862032in}}%
\pgfpathlineto{\pgfqpoint{4.912558in}{3.870394in}}%
\pgfpathlineto{\pgfqpoint{4.929951in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{4.934415in}{3.871992in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.885405in}}%
\pgfpathlineto{\pgfqpoint{4.955419in}{3.885688in}}%
\pgfpathlineto{\pgfqpoint{4.956615in}{3.888225in}}%
\pgfpathlineto{\pgfqpoint{4.960163in}{3.888267in}}%
\pgfpathlineto{\pgfqpoint{4.961333in}{3.898052in}}%
\pgfpathlineto{\pgfqpoint{4.985891in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.987270in}{3.907932in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{3.908113in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{3.908145in}}%
\pgfpathlineto{\pgfqpoint{4.994035in}{3.911642in}}%
\pgfpathlineto{\pgfqpoint{5.001876in}{3.912119in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{3.917098in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{3.917223in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{3.925071in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.925827in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{3.925827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.279699in}{3.511887in}}%
\pgfpathlineto{\pgfqpoint{4.296565in}{3.521731in}}%
\pgfpathlineto{\pgfqpoint{4.312180in}{3.523066in}}%
\pgfpathlineto{\pgfqpoint{4.326717in}{3.526951in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{3.540341in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{3.541890in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{3.550577in}}%
\pgfpathlineto{\pgfqpoint{4.376526in}{3.555781in}}%
\pgfpathlineto{\pgfqpoint{4.387333in}{3.556353in}}%
\pgfpathlineto{\pgfqpoint{4.397614in}{3.558481in}}%
\pgfpathlineto{\pgfqpoint{4.407416in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{4.416782in}{3.573821in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.576870in}}%
\pgfpathlineto{\pgfqpoint{4.434351in}{3.583114in}}%
\pgfpathlineto{\pgfqpoint{4.442615in}{3.584710in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{3.591474in}}%
\pgfpathlineto{\pgfqpoint{4.458230in}{3.595514in}}%
\pgfpathlineto{\pgfqpoint{4.465624in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.472767in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{4.479676in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{4.486366in}{3.615834in}}%
\pgfpathlineto{\pgfqpoint{4.492850in}{3.615854in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.625454in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{4.516957in}{3.634597in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{3.634651in}}%
\pgfpathlineto{\pgfqpoint{4.533384in}{3.639033in}}%
\pgfpathlineto{\pgfqpoint{4.538587in}{3.643230in}}%
\pgfpathlineto{\pgfqpoint{4.543664in}{3.652464in}}%
\pgfpathlineto{\pgfqpoint{4.553466in}{3.652661in}}%
\pgfpathlineto{\pgfqpoint{4.558201in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{4.562833in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{4.567364in}{3.663939in}}%
\pgfpathlineto{\pgfqpoint{4.571800in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{3.671353in}}%
\pgfpathlineto{\pgfqpoint{4.580402in}{3.676517in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{3.676650in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.679386in}}%
\pgfpathlineto{\pgfqpoint{4.592679in}{3.690229in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.690259in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.694275in}}%
\pgfpathlineto{\pgfqpoint{4.608010in}{3.696272in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{3.696376in}}%
\pgfpathlineto{\pgfqpoint{4.615276in}{3.703617in}}%
\pgfpathlineto{\pgfqpoint{4.622301in}{3.703915in}}%
\pgfpathlineto{\pgfqpoint{4.625727in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{4.635683in}{3.715133in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{3.720977in}}%
\pgfpathlineto{\pgfqpoint{4.642069in}{3.721211in}}%
\pgfpathlineto{\pgfqpoint{4.645190in}{3.723788in}}%
\pgfpathlineto{\pgfqpoint{4.651298in}{3.724161in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.736364in}}%
\pgfpathlineto{\pgfqpoint{4.660140in}{3.737467in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.737676in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{3.752151in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.752223in}}%
\pgfpathlineto{\pgfqpoint{4.682052in}{3.753518in}}%
\pgfpathlineto{\pgfqpoint{4.684637in}{3.758993in}}%
\pgfpathlineto{\pgfqpoint{4.687191in}{3.759231in}}%
\pgfpathlineto{\pgfqpoint{4.689715in}{3.767944in}}%
\pgfpathlineto{\pgfqpoint{4.694673in}{3.768258in}}%
\pgfpathlineto{\pgfqpoint{4.697109in}{3.769585in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{3.769664in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.771370in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{3.771527in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{4.717850in}{3.784440in}}%
\pgfpathlineto{\pgfqpoint{4.720034in}{3.787994in}}%
\pgfpathlineto{\pgfqpoint{4.722195in}{3.788016in}}%
\pgfpathlineto{\pgfqpoint{4.724334in}{3.798838in}}%
\pgfpathlineto{\pgfqpoint{4.740708in}{3.798972in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.813986in}}%
\pgfpathlineto{\pgfqpoint{4.755901in}{3.815228in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.815310in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.828750in}}%
\pgfpathlineto{\pgfqpoint{4.773470in}{3.829426in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.843097in}}%
\pgfpathlineto{\pgfqpoint{4.788119in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{4.789686in}{3.856986in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.857783in}}%
\pgfpathlineto{\pgfqpoint{4.804743in}{3.861918in}}%
\pgfpathlineto{\pgfqpoint{4.806191in}{3.870394in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.871481in}}%
\pgfpathlineto{\pgfqpoint{4.817431in}{3.871842in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.885226in}}%
\pgfpathlineto{\pgfqpoint{4.829399in}{3.885667in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.888232in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{3.888261in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{3.898061in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{3.908052in}}%
\pgfpathlineto{\pgfqpoint{4.849128in}{3.908141in}}%
\pgfpathlineto{\pgfqpoint{4.851470in}{3.911877in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.912116in}}%
\pgfpathlineto{\pgfqpoint{4.856075in}{3.917129in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{3.917222in}}%
\pgfpathlineto{\pgfqpoint{4.862801in}{3.925534in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.925865in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.932241in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.933864in}}%
\pgfpathlineto{\pgfqpoint{4.878731in}{3.934061in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.941539in}}%
\pgfpathlineto{\pgfqpoint{4.893540in}{3.942048in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{4.904682in}{3.955670in}}%
\pgfpathlineto{\pgfqpoint{4.906482in}{3.964297in}}%
\pgfpathlineto{\pgfqpoint{4.919520in}{3.964497in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.971292in}}%
\pgfpathlineto{\pgfqpoint{4.922033in}{3.971356in}}%
\pgfpathlineto{\pgfqpoint{4.923693in}{3.977875in}}%
\pgfpathlineto{\pgfqpoint{4.934954in}{3.978425in}}%
\pgfpathlineto{\pgfqpoint{4.936515in}{3.989884in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.990647in}}%
\pgfpathlineto{\pgfqpoint{4.947866in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.998257in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{4.004259in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{4.004735in}}%
\pgfpathlineto{\pgfqpoint{4.966200in}{4.014651in}}%
\pgfpathlineto{\pgfqpoint{4.973501in}{4.014725in}}%
\pgfpathlineto{\pgfqpoint{4.974802in}{4.017726in}}%
\pgfpathlineto{\pgfqpoint{4.975449in}{4.017731in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.023628in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.023772in}}%
\pgfpathlineto{\pgfqpoint{4.983066in}{4.030754in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.031095in}}%
\pgfpathlineto{\pgfqpoint{4.992811in}{4.037754in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{4.037942in}}%
\pgfpathlineto{\pgfqpoint{4.999259in}{4.044654in}}%
\pgfpathlineto{\pgfqpoint{5.006633in}{4.044911in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{5.011591in}{4.050279in}}%
\pgfpathlineto{\pgfqpoint{5.013218in}{4.051673in}}%
\pgfpathlineto{\pgfqpoint{5.017496in}{4.051958in}}%
\pgfpathlineto{\pgfqpoint{5.019079in}{4.058983in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{4.059042in}}%
\pgfpathlineto{\pgfqpoint{5.025801in}{4.065429in}}%
\pgfpathlineto{\pgfqpoint{5.032809in}{4.066116in}}%
\pgfpathlineto{\pgfqpoint{5.034280in}{4.072784in}}%
\pgfpathlineto{\pgfqpoint{5.041016in}{4.072981in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.080116in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{4.080199in}}%
\pgfpathlineto{\pgfqpoint{5.046623in}{4.087087in}}%
\pgfpathlineto{\pgfqpoint{5.064726in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{4.093824in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{4.093997in}}%
\pgfpathlineto{\pgfqpoint{5.071389in}{4.100573in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{4.100719in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.113071in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.113328in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.120172in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.120308in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{5.113932in}{4.133005in}}%
\pgfpathlineto{\pgfqpoint{5.115268in}{4.139195in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.139263in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.145203in}}%
\pgfpathlineto{\pgfqpoint{5.132210in}{4.145453in}}%
\pgfpathlineto{\pgfqpoint{5.133435in}{4.151507in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{4.151561in}}%
\pgfpathlineto{\pgfqpoint{5.144152in}{4.157467in}}%
\pgfpathlineto{\pgfqpoint{5.153795in}{4.157663in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.163661in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.163661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.450567in}{3.527002in}}%
\pgfpathlineto{\pgfqpoint{4.467433in}{3.540632in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{3.551525in}}%
\pgfpathlineto{\pgfqpoint{4.497585in}{3.556239in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{3.558507in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{3.584706in}}%
\pgfpathlineto{\pgfqpoint{4.568482in}{3.601867in}}%
\pgfpathlineto{\pgfqpoint{4.578284in}{3.608071in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{3.615845in}}%
\pgfpathlineto{\pgfqpoint{4.605219in}{3.625464in}}%
\pgfpathlineto{\pgfqpoint{4.613483in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{4.629098in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{3.652484in}}%
\pgfpathlineto{\pgfqpoint{4.643635in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{4.650544in}{3.663936in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{4.663718in}{3.676642in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{3.679450in}}%
\pgfpathlineto{\pgfqpoint{4.676116in}{3.690253in}}%
\pgfpathlineto{\pgfqpoint{4.687825in}{3.703558in}}%
\pgfpathlineto{\pgfqpoint{4.693444in}{3.703863in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{3.705845in}}%
\pgfpathlineto{\pgfqpoint{4.704252in}{3.715118in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.721187in}}%
\pgfpathlineto{\pgfqpoint{4.714532in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.737335in}}%
\pgfpathlineto{\pgfqpoint{4.729069in}{3.737646in}}%
\pgfpathlineto{\pgfqpoint{4.733701in}{3.752170in}}%
\pgfpathlineto{\pgfqpoint{4.738232in}{3.752224in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.759066in}}%
\pgfpathlineto{\pgfqpoint{4.747013in}{3.768040in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{3.771255in}}%
\pgfpathlineto{\pgfqpoint{4.759534in}{3.783532in}}%
\pgfpathlineto{\pgfqpoint{4.767486in}{3.784451in}}%
\pgfpathlineto{\pgfqpoint{4.771352in}{3.788036in}}%
\pgfpathlineto{\pgfqpoint{4.775149in}{3.798925in}}%
\pgfpathlineto{\pgfqpoint{4.782543in}{3.798967in}}%
\pgfpathlineto{\pgfqpoint{4.786144in}{3.814004in}}%
\pgfpathlineto{\pgfqpoint{4.796595in}{3.815371in}}%
\pgfpathlineto{\pgfqpoint{4.799966in}{3.828760in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{3.829384in}}%
\pgfpathlineto{\pgfqpoint{4.809768in}{3.843173in}}%
\pgfpathlineto{\pgfqpoint{4.816058in}{3.844063in}}%
\pgfpathlineto{\pgfqpoint{4.819135in}{3.857014in}}%
\pgfpathlineto{\pgfqpoint{4.828102in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{3.870417in}}%
\pgfpathlineto{\pgfqpoint{4.833875in}{3.870463in}}%
\pgfpathlineto{\pgfqpoint{4.836704in}{3.871683in}}%
\pgfpathlineto{\pgfqpoint{4.839494in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{4.842249in}{3.884304in}}%
\pgfpathlineto{\pgfqpoint{4.844968in}{3.885617in}}%
\pgfpathlineto{\pgfqpoint{4.847652in}{3.898045in}}%
\pgfpathlineto{\pgfqpoint{4.855505in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{4.858059in}{3.908103in}}%
\pgfpathlineto{\pgfqpoint{4.863076in}{3.917121in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.917198in}}%
\pgfpathlineto{\pgfqpoint{4.867977in}{3.925744in}}%
\pgfpathlineto{\pgfqpoint{4.872766in}{3.925839in}}%
\pgfpathlineto{\pgfqpoint{4.875120in}{3.932203in}}%
\pgfpathlineto{\pgfqpoint{4.877448in}{3.933956in}}%
\pgfpathlineto{\pgfqpoint{4.879751in}{3.941556in}}%
\pgfpathlineto{\pgfqpoint{4.886512in}{3.941975in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.954966in}}%
\pgfpathlineto{\pgfqpoint{4.895202in}{3.955764in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{3.964331in}}%
\pgfpathlineto{\pgfqpoint{4.903548in}{3.964483in}}%
\pgfpathlineto{\pgfqpoint{4.907600in}{3.977945in}}%
\pgfpathlineto{\pgfqpoint{4.913536in}{3.978414in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{3.989990in}}%
\pgfpathlineto{\pgfqpoint{4.919309in}{3.990475in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{4.004243in}}%
\pgfpathlineto{\pgfqpoint{4.930402in}{4.004656in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{4.014645in}}%
\pgfpathlineto{\pgfqpoint{4.935736in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{4.939219in}{4.023646in}}%
\pgfpathlineto{\pgfqpoint{4.940939in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{4.942645in}{4.030759in}}%
\pgfpathlineto{\pgfqpoint{4.946017in}{4.030990in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{4.037719in}}%
\pgfpathlineto{\pgfqpoint{4.950975in}{4.037922in}}%
\pgfpathlineto{\pgfqpoint{4.952602in}{4.044692in}}%
\pgfpathlineto{\pgfqpoint{4.955819in}{4.044888in}}%
\pgfpathlineto{\pgfqpoint{4.957409in}{4.050065in}}%
\pgfpathlineto{\pgfqpoint{4.958987in}{4.050272in}}%
\pgfpathlineto{\pgfqpoint{4.962109in}{4.051926in}}%
\pgfpathlineto{\pgfqpoint{4.963652in}{4.058990in}}%
\pgfpathlineto{\pgfqpoint{4.965185in}{4.059022in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{4.065425in}}%
\pgfpathlineto{\pgfqpoint{4.969716in}{4.065453in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{4.072754in}}%
\pgfpathlineto{\pgfqpoint{4.975611in}{4.072988in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{4.087087in}}%
\pgfpathlineto{\pgfqpoint{4.988299in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{4.989663in}{4.093873in}}%
\pgfpathlineto{\pgfqpoint{4.991018in}{4.093979in}}%
\pgfpathlineto{\pgfqpoint{4.992364in}{4.100589in}}%
\pgfpathlineto{\pgfqpoint{4.995031in}{4.100686in}}%
\pgfpathlineto{\pgfqpoint{4.996353in}{4.113063in}}%
\pgfpathlineto{\pgfqpoint{5.002836in}{4.113297in}}%
\pgfpathlineto{\pgfqpoint{5.004109in}{4.120162in}}%
\pgfpathlineto{\pgfqpoint{5.009127in}{4.120296in}}%
\pgfpathlineto{\pgfqpoint{5.010362in}{4.132824in}}%
\pgfpathlineto{\pgfqpoint{5.012812in}{4.132949in}}%
\pgfpathlineto{\pgfqpoint{5.014027in}{4.139188in}}%
\pgfpathlineto{\pgfqpoint{5.019996in}{4.139260in}}%
\pgfpathlineto{\pgfqpoint{5.021170in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{5.022337in}{4.145372in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{4.151506in}}%
\pgfpathlineto{\pgfqpoint{5.028079in}{4.151558in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{4.157529in}}%
\pgfpathlineto{\pgfqpoint{5.032562in}{4.157623in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{4.163664in}}%
\pgfpathlineto{\pgfqpoint{5.040186in}{4.163685in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{4.186744in}}%
\pgfpathlineto{\pgfqpoint{5.058609in}{4.187151in}}%
\pgfpathlineto{\pgfqpoint{5.060560in}{4.192391in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{4.192696in}}%
\pgfpathlineto{\pgfqpoint{5.064408in}{4.198224in}}%
\pgfpathlineto{\pgfqpoint{5.073733in}{4.198297in}}%
\pgfpathlineto{\pgfqpoint{5.075550in}{4.208688in}}%
\pgfpathlineto{\pgfqpoint{5.077350in}{4.208836in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{4.213859in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.214003in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{4.223723in}}%
\pgfpathlineto{\pgfqpoint{5.090388in}{4.223884in}}%
\pgfpathlineto{\pgfqpoint{5.092067in}{4.233362in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.233446in}}%
\pgfpathlineto{\pgfqpoint{5.097025in}{4.242712in}}%
\pgfpathlineto{\pgfqpoint{5.102666in}{4.243014in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.252404in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{4.252733in}}%
\pgfpathlineto{\pgfqpoint{5.113513in}{4.262015in}}%
\pgfpathlineto{\pgfqpoint{5.115767in}{4.262436in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{4.271855in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.272394in}}%
\pgfpathlineto{\pgfqpoint{5.121661in}{4.277288in}}%
\pgfpathlineto{\pgfqpoint{5.126687in}{4.277410in}}%
\pgfpathlineto{\pgfqpoint{5.128101in}{4.282102in}}%
\pgfpathlineto{\pgfqpoint{5.128804in}{4.282379in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{4.292166in}}%
\pgfpathlineto{\pgfqpoint{5.137743in}{4.292817in}}%
\pgfpathlineto{\pgfqpoint{5.139085in}{4.303442in}}%
\pgfpathlineto{\pgfqpoint{5.141743in}{4.303478in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{4.308731in}}%
\pgfpathlineto{\pgfqpoint{5.149524in}{4.308891in}}%
\pgfpathlineto{\pgfqpoint{5.151425in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{5.153309in}{4.319830in}}%
\pgfpathlineto{\pgfqpoint{5.154556in}{4.325342in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{4.325397in}}%
\pgfpathlineto{\pgfqpoint{5.164866in}{4.336247in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{4.336454in}}%
\pgfpathlineto{\pgfqpoint{5.175822in}{4.341797in}}%
\pgfpathlineto{\pgfqpoint{5.176383in}{4.341873in}}%
\pgfpathlineto{\pgfqpoint{5.178058in}{4.347125in}}%
\pgfpathlineto{\pgfqpoint{5.179167in}{4.347340in}}%
\pgfpathlineto{\pgfqpoint{5.180819in}{4.352729in}}%
\pgfpathlineto{\pgfqpoint{5.182459in}{4.356771in}}%
\pgfpathlineto{\pgfqpoint{5.186770in}{4.357035in}}%
\pgfpathlineto{\pgfqpoint{5.188364in}{4.363196in}}%
\pgfpathlineto{\pgfqpoint{5.195649in}{4.363316in}}%
\pgfpathlineto{\pgfqpoint{5.197178in}{4.373271in}}%
\pgfpathlineto{\pgfqpoint{5.204168in}{4.373640in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{4.383747in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.383781in}}%
\pgfpathlineto{\pgfqpoint{5.214706in}{4.391480in}}%
\pgfpathlineto{\pgfqpoint{5.215638in}{4.391526in}}%
\pgfpathlineto{\pgfqpoint{5.217029in}{4.398388in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{4.398974in}}%
\pgfpathlineto{\pgfqpoint{5.230020in}{4.414346in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{4.414464in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.423240in}}%
\pgfpathlineto{\pgfqpoint{5.245511in}{4.423433in}}%
\pgfpathlineto{\pgfqpoint{5.246719in}{4.430917in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{4.430961in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{4.442148in}}%
\pgfpathlineto{\pgfqpoint{5.264416in}{4.447450in}}%
\pgfpathlineto{\pgfqpoint{5.269520in}{4.447624in}}%
\pgfpathlineto{\pgfqpoint{5.270956in}{4.452780in}}%
\pgfpathlineto{\pgfqpoint{5.277645in}{4.453027in}}%
\pgfpathlineto{\pgfqpoint{5.279371in}{4.464416in}}%
\pgfpathlineto{\pgfqpoint{5.283793in}{4.464683in}}%
\pgfpathlineto{\pgfqpoint{5.285135in}{4.470651in}}%
\pgfpathlineto{\pgfqpoint{5.286801in}{4.470828in}}%
\pgfpathlineto{\pgfqpoint{5.288124in}{4.477016in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{4.482777in}}%
\pgfpathlineto{\pgfqpoint{5.303998in}{4.482803in}}%
\pgfpathlineto{\pgfqpoint{5.305217in}{4.487635in}}%
\pgfpathlineto{\pgfqpoint{5.305825in}{4.487670in}}%
\pgfpathlineto{\pgfqpoint{5.307034in}{4.491733in}}%
\pgfpathlineto{\pgfqpoint{5.312391in}{4.492629in}}%
\pgfpathlineto{\pgfqpoint{5.314147in}{4.496544in}}%
\pgfpathlineto{\pgfqpoint{5.318188in}{4.497424in}}%
\pgfpathlineto{\pgfqpoint{5.319329in}{4.502142in}}%
\pgfpathlineto{\pgfqpoint{5.321028in}{4.502192in}}%
\pgfpathlineto{\pgfqpoint{5.322153in}{4.510250in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.510262in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.510262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.571800in}{3.542348in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{3.556097in}}%
\pgfpathlineto{\pgfqpoint{4.604281in}{3.558495in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{3.573821in}}%
\pgfpathlineto{\pgfqpoint{4.645190in}{3.590927in}}%
\pgfpathlineto{\pgfqpoint{4.657234in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.668626in}{3.608074in}}%
\pgfpathlineto{\pgfqpoint{4.679434in}{3.615859in}}%
\pgfpathlineto{\pgfqpoint{4.699517in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{4.708883in}{3.639039in}}%
\pgfpathlineto{\pgfqpoint{4.717850in}{3.652471in}}%
\pgfpathlineto{\pgfqpoint{4.726452in}{3.656828in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{3.671206in}}%
\pgfpathlineto{\pgfqpoint{4.742668in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{4.750331in}{3.679430in}}%
\pgfpathlineto{\pgfqpoint{4.757725in}{3.690260in}}%
\pgfpathlineto{\pgfqpoint{4.764868in}{3.696355in}}%
\pgfpathlineto{\pgfqpoint{4.771777in}{3.703850in}}%
\pgfpathlineto{\pgfqpoint{4.778467in}{3.715011in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{3.721038in}}%
\pgfpathlineto{\pgfqpoint{4.791241in}{3.724013in}}%
\pgfpathlineto{\pgfqpoint{4.797349in}{3.737410in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{3.737626in}}%
\pgfpathlineto{\pgfqpoint{4.809058in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{3.768079in}}%
\pgfpathlineto{\pgfqpoint{4.825485in}{3.769632in}}%
\pgfpathlineto{\pgfqpoint{4.830687in}{3.783515in}}%
\pgfpathlineto{\pgfqpoint{4.835765in}{3.784416in}}%
\pgfpathlineto{\pgfqpoint{4.840723in}{3.788028in}}%
\pgfpathlineto{\pgfqpoint{4.845567in}{3.798932in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.798962in}}%
\pgfpathlineto{\pgfqpoint{4.854933in}{3.814016in}}%
\pgfpathlineto{\pgfqpoint{4.859465in}{3.815122in}}%
\pgfpathlineto{\pgfqpoint{4.863901in}{3.828751in}}%
\pgfpathlineto{\pgfqpoint{4.872502in}{3.829485in}}%
\pgfpathlineto{\pgfqpoint{4.876675in}{3.843269in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.844152in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{3.857081in}}%
\pgfpathlineto{\pgfqpoint{4.888718in}{3.857773in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{3.870407in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.870479in}}%
\pgfpathlineto{\pgfqpoint{4.900111in}{3.884300in}}%
\pgfpathlineto{\pgfqpoint{4.903775in}{3.885399in}}%
\pgfpathlineto{\pgfqpoint{4.907377in}{3.898045in}}%
\pgfpathlineto{\pgfqpoint{4.914401in}{3.898203in}}%
\pgfpathlineto{\pgfqpoint{4.917828in}{3.911648in}}%
\pgfpathlineto{\pgfqpoint{4.921199in}{3.917145in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.925536in}}%
\pgfpathlineto{\pgfqpoint{4.927784in}{3.925816in}}%
\pgfpathlineto{\pgfqpoint{4.931001in}{3.932233in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{3.941518in}}%
\pgfpathlineto{\pgfqpoint{4.940367in}{3.941973in}}%
\pgfpathlineto{\pgfqpoint{4.943399in}{3.955070in}}%
\pgfpathlineto{\pgfqpoint{4.946388in}{3.955409in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.964327in}}%
\pgfpathlineto{\pgfqpoint{4.955108in}{3.964495in}}%
\pgfpathlineto{\pgfqpoint{4.957936in}{3.977929in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.978194in}}%
\pgfpathlineto{\pgfqpoint{4.963481in}{3.989808in}}%
\pgfpathlineto{\pgfqpoint{4.968885in}{3.990629in}}%
\pgfpathlineto{\pgfqpoint{4.971535in}{4.004280in}}%
\pgfpathlineto{\pgfqpoint{4.976738in}{4.004633in}}%
\pgfpathlineto{\pgfqpoint{4.979292in}{4.014660in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{4.014711in}}%
\pgfpathlineto{\pgfqpoint{4.986773in}{4.030725in}}%
\pgfpathlineto{\pgfqpoint{4.989209in}{4.030927in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{4.037740in}}%
\pgfpathlineto{\pgfqpoint{4.993998in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{4.998681in}{4.049964in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.051941in}}%
\pgfpathlineto{\pgfqpoint{5.007745in}{4.065435in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{4.065938in}}%
\pgfpathlineto{\pgfqpoint{5.016435in}{4.087086in}}%
\pgfpathlineto{\pgfqpoint{5.022725in}{4.087142in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{4.100550in}}%
\pgfpathlineto{\pgfqpoint{5.028833in}{4.100641in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{4.113060in}}%
\pgfpathlineto{\pgfqpoint{5.036711in}{4.113325in}}%
\pgfpathlineto{\pgfqpoint{5.038635in}{4.120213in}}%
\pgfpathlineto{\pgfqpoint{5.040542in}{4.120277in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{4.132846in}}%
\pgfpathlineto{\pgfqpoint{5.044305in}{4.132965in}}%
\pgfpathlineto{\pgfqpoint{5.046161in}{4.139206in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{4.139261in}}%
\pgfpathlineto{\pgfqpoint{5.053428in}{4.151519in}}%
\pgfpathlineto{\pgfqpoint{5.055206in}{4.151544in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{4.157477in}}%
\pgfpathlineto{\pgfqpoint{5.060452in}{4.157663in}}%
\pgfpathlineto{\pgfqpoint{5.062172in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.065570in}{4.163684in}}%
\pgfpathlineto{\pgfqpoint{5.068915in}{4.186762in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{4.187153in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{4.192430in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{4.192745in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.198227in}}%
\pgfpathlineto{\pgfqpoint{5.090949in}{4.198288in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{4.208608in}}%
\pgfpathlineto{\pgfqpoint{5.093917in}{4.208766in}}%
\pgfpathlineto{\pgfqpoint{5.095385in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{5.098292in}{4.213960in}}%
\pgfpathlineto{\pgfqpoint{5.099730in}{4.223685in}}%
\pgfpathlineto{\pgfqpoint{5.103987in}{4.223861in}}%
\pgfpathlineto{\pgfqpoint{5.105387in}{4.233348in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{4.233439in}}%
\pgfpathlineto{\pgfqpoint{5.109532in}{4.242707in}}%
\pgfpathlineto{\pgfqpoint{5.113597in}{4.242994in}}%
\pgfpathlineto{\pgfqpoint{5.114935in}{4.252396in}}%
\pgfpathlineto{\pgfqpoint{5.120203in}{4.252692in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{4.261874in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{4.262513in}}%
\pgfpathlineto{\pgfqpoint{5.125342in}{4.271968in}}%
\pgfpathlineto{\pgfqpoint{5.126608in}{4.272277in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{4.277278in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{4.277399in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{4.282016in}}%
\pgfpathlineto{\pgfqpoint{5.134045in}{4.292107in}}%
\pgfpathlineto{\pgfqpoint{5.140049in}{4.292805in}}%
\pgfpathlineto{\pgfqpoint{5.141229in}{4.303444in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{4.303465in}}%
\pgfpathlineto{\pgfqpoint{5.143570in}{4.308713in}}%
\pgfpathlineto{\pgfqpoint{5.148176in}{4.308869in}}%
\pgfpathlineto{\pgfqpoint{5.152683in}{4.325343in}}%
\pgfpathlineto{\pgfqpoint{5.159268in}{4.325397in}}%
\pgfpathlineto{\pgfqpoint{5.161418in}{4.336332in}}%
\pgfpathlineto{\pgfqpoint{5.166700in}{4.336452in}}%
\pgfpathlineto{\pgfqpoint{5.170831in}{4.352701in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{4.356780in}}%
\pgfpathlineto{\pgfqpoint{5.175884in}{4.357037in}}%
\pgfpathlineto{\pgfqpoint{5.177872in}{4.363253in}}%
\pgfpathlineto{\pgfqpoint{5.181792in}{4.363310in}}%
\pgfpathlineto{\pgfqpoint{5.183726in}{4.373278in}}%
\pgfpathlineto{\pgfqpoint{5.187539in}{4.373596in}}%
\pgfpathlineto{\pgfqpoint{5.189421in}{4.383748in}}%
\pgfpathlineto{\pgfqpoint{5.194052in}{4.383777in}}%
\pgfpathlineto{\pgfqpoint{5.196782in}{4.398368in}}%
\pgfpathlineto{\pgfqpoint{5.203895in}{4.398690in}}%
\pgfpathlineto{\pgfqpoint{5.204768in}{4.403224in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.414348in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.414397in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{4.423292in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.423407in}}%
\pgfpathlineto{\pgfqpoint{5.218258in}{4.430919in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{4.430962in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{4.442139in}}%
\pgfpathlineto{\pgfqpoint{5.228616in}{4.442145in}}%
\pgfpathlineto{\pgfqpoint{5.230165in}{4.447466in}}%
\pgfpathlineto{\pgfqpoint{5.233230in}{4.447621in}}%
\pgfpathlineto{\pgfqpoint{5.234746in}{4.452807in}}%
\pgfpathlineto{\pgfqpoint{5.238489in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{5.240703in}{4.464492in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{4.464690in}}%
\pgfpathlineto{\pgfqpoint{5.245062in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.250037in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.251437in}{4.482779in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{4.482801in}}%
\pgfpathlineto{\pgfqpoint{5.257625in}{4.491725in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.492603in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.497345in}}%
\pgfpathlineto{\pgfqpoint{5.264948in}{4.497407in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.502152in}}%
\pgfpathlineto{\pgfqpoint{5.266902in}{4.502182in}}%
\pgfpathlineto{\pgfqpoint{5.268195in}{4.510252in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{4.510283in}}%
\pgfpathlineto{\pgfqpoint{5.275167in}{4.515096in}}%
\pgfpathlineto{\pgfqpoint{5.277028in}{4.515222in}}%
\pgfpathlineto{\pgfqpoint{5.278261in}{4.521509in}}%
\pgfpathlineto{\pgfqpoint{5.282517in}{4.521579in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.526371in}}%
\pgfpathlineto{\pgfqpoint{5.284316in}{4.526446in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{4.531652in}}%
\pgfpathlineto{\pgfqpoint{5.291360in}{4.531876in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.536081in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{4.536422in}}%
\pgfpathlineto{\pgfqpoint{5.296492in}{4.540229in}}%
\pgfpathlineto{\pgfqpoint{5.297055in}{4.540318in}}%
\pgfpathlineto{\pgfqpoint{5.298734in}{4.546637in}}%
\pgfpathlineto{\pgfqpoint{5.302600in}{4.546812in}}%
\pgfpathlineto{\pgfqpoint{5.305319in}{4.556303in}}%
\pgfpathlineto{\pgfqpoint{5.307469in}{4.556426in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{4.562130in}}%
\pgfpathlineto{\pgfqpoint{5.313790in}{4.562147in}}%
\pgfpathlineto{\pgfqpoint{5.315342in}{4.569748in}}%
\pgfpathlineto{\pgfqpoint{5.316370in}{4.569930in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{4.575981in}}%
\pgfpathlineto{\pgfqpoint{5.325401in}{4.576302in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.578043in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.578207in}}%
\pgfpathlineto{\pgfqpoint{5.334062in}{4.589530in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.589754in}}%
\pgfpathlineto{\pgfqpoint{5.339644in}{4.593501in}}%
\pgfpathlineto{\pgfqpoint{5.341016in}{4.594243in}}%
\pgfpathlineto{\pgfqpoint{5.342380in}{4.598878in}}%
\pgfpathlineto{\pgfqpoint{5.347749in}{4.599013in}}%
\pgfpathlineto{\pgfqpoint{5.349070in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.352120in}{4.603369in}}%
\pgfpathlineto{\pgfqpoint{5.353414in}{4.604595in}}%
\pgfpathlineto{\pgfqpoint{5.355553in}{4.604635in}}%
\pgfpathlineto{\pgfqpoint{5.358932in}{4.615973in}}%
\pgfpathlineto{\pgfqpoint{5.361430in}{4.615979in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{4.619834in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.620119in}}%
\pgfpathlineto{\pgfqpoint{5.365530in}{4.623551in}}%
\pgfpathlineto{\pgfqpoint{5.367951in}{4.623555in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.627540in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.627581in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.631743in}}%
\pgfpathlineto{\pgfqpoint{5.376601in}{4.631825in}}%
\pgfpathlineto{\pgfqpoint{5.377754in}{4.634325in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.634460in}}%
\pgfpathlineto{\pgfqpoint{5.381174in}{4.638628in}}%
\pgfpathlineto{\pgfqpoint{5.387851in}{4.638824in}}%
\pgfpathlineto{\pgfqpoint{5.389307in}{4.647817in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.647918in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.652529in}}%
\pgfpathlineto{\pgfqpoint{5.399570in}{4.652551in}}%
\pgfpathlineto{\pgfqpoint{5.400947in}{4.657246in}}%
\pgfpathlineto{\pgfqpoint{5.402316in}{4.657294in}}%
\pgfpathlineto{\pgfqpoint{5.403675in}{4.661819in}}%
\pgfpathlineto{\pgfqpoint{5.407701in}{4.661994in}}%
\pgfpathlineto{\pgfqpoint{5.409027in}{4.665265in}}%
\pgfpathlineto{\pgfqpoint{5.410999in}{4.665317in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.670674in}}%
\pgfpathlineto{\pgfqpoint{5.413600in}{4.670837in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.673929in}}%
\pgfpathlineto{\pgfqpoint{5.416807in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{5.418077in}{4.678754in}}%
\pgfpathlineto{\pgfqpoint{5.422150in}{4.678977in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.686509in}}%
\pgfpathlineto{\pgfqpoint{5.429469in}{4.686596in}}%
\pgfpathlineto{\pgfqpoint{5.430664in}{4.690656in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{4.690771in}}%
\pgfpathlineto{\pgfqpoint{5.433035in}{4.695047in}}%
\pgfpathlineto{\pgfqpoint{5.437410in}{4.695131in}}%
\pgfpathlineto{\pgfqpoint{5.438561in}{4.700062in}}%
\pgfpathlineto{\pgfqpoint{5.443386in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.444505in}{4.703285in}}%
\pgfpathlineto{\pgfqpoint{5.445063in}{4.703298in}}%
\pgfpathlineto{\pgfqpoint{5.446450in}{4.705882in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.705896in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{4.705896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706000in}{3.556263in}}%
\pgfpathlineto{\pgfqpoint{4.738481in}{3.576967in}}%
\pgfpathlineto{\pgfqpoint{4.766617in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{4.802827in}{3.634589in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.638993in}}%
\pgfpathlineto{\pgfqpoint{4.823915in}{3.652474in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{3.659581in}}%
\pgfpathlineto{\pgfqpoint{4.843083in}{3.671341in}}%
\pgfpathlineto{\pgfqpoint{4.852051in}{3.679374in}}%
\pgfpathlineto{\pgfqpoint{4.860652in}{3.690262in}}%
\pgfpathlineto{\pgfqpoint{4.868916in}{3.703560in}}%
\pgfpathlineto{\pgfqpoint{4.876868in}{3.705834in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.720931in}}%
\pgfpathlineto{\pgfqpoint{4.891925in}{3.724082in}}%
\pgfpathlineto{\pgfqpoint{4.905978in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{4.912667in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{3.768236in}}%
\pgfpathlineto{\pgfqpoint{4.925441in}{3.771411in}}%
\pgfpathlineto{\pgfqpoint{4.937485in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{4.943258in}{3.798950in}}%
\pgfpathlineto{\pgfqpoint{4.948877in}{3.814010in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{3.815146in}}%
\pgfpathlineto{\pgfqpoint{4.959685in}{3.828762in}}%
\pgfpathlineto{\pgfqpoint{4.964888in}{3.829448in}}%
\pgfpathlineto{\pgfqpoint{4.974923in}{3.857035in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{3.857774in}}%
\pgfpathlineto{\pgfqpoint{4.989134in}{3.884299in}}%
\pgfpathlineto{\pgfqpoint{4.993665in}{3.885510in}}%
\pgfpathlineto{\pgfqpoint{4.998101in}{3.898132in}}%
\pgfpathlineto{\pgfqpoint{5.002446in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{5.014967in}{3.925829in}}%
\pgfpathlineto{\pgfqpoint{5.022919in}{3.941750in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{3.942071in}}%
\pgfpathlineto{\pgfqpoint{5.034311in}{3.964353in}}%
\pgfpathlineto{\pgfqpoint{5.037976in}{3.964474in}}%
\pgfpathlineto{\pgfqpoint{5.041577in}{3.977982in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{3.978363in}}%
\pgfpathlineto{\pgfqpoint{5.052028in}{3.998244in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{4.004465in}}%
\pgfpathlineto{\pgfqpoint{5.058718in}{4.004723in}}%
\pgfpathlineto{\pgfqpoint{5.068370in}{4.030920in}}%
\pgfpathlineto{\pgfqpoint{5.077599in}{4.050136in}}%
\pgfpathlineto{\pgfqpoint{5.080588in}{4.051932in}}%
\pgfpathlineto{\pgfqpoint{5.083535in}{4.065422in}}%
\pgfpathlineto{\pgfqpoint{5.086441in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{5.089308in}{4.072932in}}%
\pgfpathlineto{\pgfqpoint{5.092137in}{4.087088in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{4.087144in}}%
\pgfpathlineto{\pgfqpoint{5.103085in}{4.100662in}}%
\pgfpathlineto{\pgfqpoint{5.105735in}{4.113130in}}%
\pgfpathlineto{\pgfqpoint{5.108353in}{4.113268in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{4.120207in}}%
\pgfpathlineto{\pgfqpoint{5.113492in}{4.120307in}}%
\pgfpathlineto{\pgfqpoint{5.116016in}{4.132971in}}%
\pgfpathlineto{\pgfqpoint{5.123410in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{4.151554in}}%
\pgfpathlineto{\pgfqpoint{5.130553in}{4.163665in}}%
\pgfpathlineto{\pgfqpoint{5.132881in}{4.163678in}}%
\pgfpathlineto{\pgfqpoint{5.137462in}{4.186779in}}%
\pgfpathlineto{\pgfqpoint{5.146335in}{4.187152in}}%
\pgfpathlineto{\pgfqpoint{5.150635in}{4.198231in}}%
\pgfpathlineto{\pgfqpoint{5.154850in}{4.198282in}}%
\pgfpathlineto{\pgfqpoint{5.158981in}{4.213829in}}%
\pgfpathlineto{\pgfqpoint{5.161017in}{4.213933in}}%
\pgfpathlineto{\pgfqpoint{5.163033in}{4.223699in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{4.223798in}}%
\pgfpathlineto{\pgfqpoint{5.167009in}{4.233329in}}%
\pgfpathlineto{\pgfqpoint{5.168969in}{4.233407in}}%
\pgfpathlineto{\pgfqpoint{5.170911in}{4.242706in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{4.243032in}}%
\pgfpathlineto{\pgfqpoint{5.176632in}{4.252479in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{4.252732in}}%
\pgfpathlineto{\pgfqpoint{5.185835in}{4.277267in}}%
\pgfpathlineto{\pgfqpoint{5.189406in}{4.277408in}}%
\pgfpathlineto{\pgfqpoint{5.191169in}{4.292102in}}%
\pgfpathlineto{\pgfqpoint{5.196372in}{4.292838in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.308744in}}%
\pgfpathlineto{\pgfqpoint{5.203115in}{4.308882in}}%
\pgfpathlineto{\pgfqpoint{5.206408in}{4.325342in}}%
\pgfpathlineto{\pgfqpoint{5.211252in}{4.325391in}}%
\pgfpathlineto{\pgfqpoint{5.212842in}{4.336275in}}%
\pgfpathlineto{\pgfqpoint{5.217542in}{4.336443in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{4.347255in}}%
\pgfpathlineto{\pgfqpoint{5.222139in}{4.356703in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{4.357020in}}%
\pgfpathlineto{\pgfqpoint{5.226639in}{4.363231in}}%
\pgfpathlineto{\pgfqpoint{5.229585in}{4.363301in}}%
\pgfpathlineto{\pgfqpoint{5.231044in}{4.373266in}}%
\pgfpathlineto{\pgfqpoint{5.233930in}{4.373538in}}%
\pgfpathlineto{\pgfqpoint{5.235359in}{4.383741in}}%
\pgfpathlineto{\pgfqpoint{5.239587in}{4.383775in}}%
\pgfpathlineto{\pgfqpoint{5.242359in}{4.398382in}}%
\pgfpathlineto{\pgfqpoint{5.247797in}{4.398712in}}%
\pgfpathlineto{\pgfqpoint{5.249135in}{4.414341in}}%
\pgfpathlineto{\pgfqpoint{5.254403in}{4.414389in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{4.423219in}}%
\pgfpathlineto{\pgfqpoint{5.258269in}{4.423443in}}%
\pgfpathlineto{\pgfqpoint{5.259543in}{4.430922in}}%
\pgfpathlineto{\pgfqpoint{5.264560in}{4.430960in}}%
\pgfpathlineto{\pgfqpoint{5.265795in}{4.442129in}}%
\pgfpathlineto{\pgfqpoint{5.267024in}{4.442142in}}%
\pgfpathlineto{\pgfqpoint{5.268245in}{4.447448in}}%
\pgfpathlineto{\pgfqpoint{5.270667in}{4.447605in}}%
\pgfpathlineto{\pgfqpoint{5.271868in}{4.452790in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{4.452959in}}%
\pgfpathlineto{\pgfqpoint{5.278931in}{4.470616in}}%
\pgfpathlineto{\pgfqpoint{5.280086in}{4.470853in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{4.477020in}}%
\pgfpathlineto{\pgfqpoint{5.283512in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.285766in}{4.482783in}}%
\pgfpathlineto{\pgfqpoint{5.287995in}{4.482798in}}%
\pgfpathlineto{\pgfqpoint{5.291296in}{4.492534in}}%
\pgfpathlineto{\pgfqpoint{5.292385in}{4.492597in}}%
\pgfpathlineto{\pgfqpoint{5.294546in}{4.497346in}}%
\pgfpathlineto{\pgfqpoint{5.295619in}{4.497411in}}%
\pgfpathlineto{\pgfqpoint{5.298803in}{4.510257in}}%
\pgfpathlineto{\pgfqpoint{5.301940in}{4.510279in}}%
\pgfpathlineto{\pgfqpoint{5.304006in}{4.515150in}}%
\pgfpathlineto{\pgfqpoint{5.305032in}{4.515241in}}%
\pgfpathlineto{\pgfqpoint{5.307067in}{4.521537in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{4.521580in}}%
\pgfpathlineto{\pgfqpoint{5.312072in}{4.531692in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{4.531841in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{4.536065in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{4.536319in}}%
\pgfpathlineto{\pgfqpoint{5.320793in}{4.546607in}}%
\pgfpathlineto{\pgfqpoint{5.323621in}{4.546777in}}%
\pgfpathlineto{\pgfqpoint{5.329166in}{4.562131in}}%
\pgfpathlineto{\pgfqpoint{5.331885in}{4.562144in}}%
\pgfpathlineto{\pgfqpoint{5.333678in}{4.569731in}}%
\pgfpathlineto{\pgfqpoint{5.334569in}{4.569943in}}%
\pgfpathlineto{\pgfqpoint{5.336340in}{4.575985in}}%
\pgfpathlineto{\pgfqpoint{5.340702in}{4.576097in}}%
\pgfpathlineto{\pgfqpoint{5.342422in}{4.578047in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{4.578210in}}%
\pgfpathlineto{\pgfqpoint{5.348334in}{4.589581in}}%
\pgfpathlineto{\pgfqpoint{5.349994in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{5.351640in}{4.593471in}}%
\pgfpathlineto{\pgfqpoint{5.352458in}{4.594040in}}%
\pgfpathlineto{\pgfqpoint{5.354085in}{4.598890in}}%
\pgfpathlineto{\pgfqpoint{5.357302in}{4.599000in}}%
\pgfpathlineto{\pgfqpoint{5.358892in}{4.602660in}}%
\pgfpathlineto{\pgfqpoint{5.360471in}{4.603343in}}%
\pgfpathlineto{\pgfqpoint{5.362037in}{4.604601in}}%
\pgfpathlineto{\pgfqpoint{5.362816in}{4.604621in}}%
\pgfpathlineto{\pgfqpoint{5.364365in}{4.608487in}}%
\pgfpathlineto{\pgfqpoint{5.365903in}{4.615973in}}%
\pgfpathlineto{\pgfqpoint{5.367430in}{4.615978in}}%
\pgfpathlineto{\pgfqpoint{5.371200in}{4.623552in}}%
\pgfpathlineto{\pgfqpoint{5.371946in}{4.623554in}}%
\pgfpathlineto{\pgfqpoint{5.373429in}{4.627544in}}%
\pgfpathlineto{\pgfqpoint{5.375636in}{4.627584in}}%
\pgfpathlineto{\pgfqpoint{5.377094in}{4.631765in}}%
\pgfpathlineto{\pgfqpoint{5.378542in}{4.631825in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{4.634377in}}%
\pgfpathlineto{\pgfqpoint{5.380696in}{4.634436in}}%
\pgfpathlineto{\pgfqpoint{5.382120in}{4.638632in}}%
\pgfpathlineto{\pgfqpoint{5.386334in}{4.638808in}}%
\pgfpathlineto{\pgfqpoint{5.387720in}{4.647824in}}%
\pgfpathlineto{\pgfqpoint{5.389097in}{4.647902in}}%
\pgfpathlineto{\pgfqpoint{5.390466in}{4.652530in}}%
\pgfpathlineto{\pgfqpoint{5.394518in}{4.652550in}}%
\pgfpathlineto{\pgfqpoint{5.395851in}{4.657248in}}%
\pgfpathlineto{\pgfqpoint{5.396515in}{4.657281in}}%
\pgfpathlineto{\pgfqpoint{5.397836in}{4.661826in}}%
\pgfpathlineto{\pgfqpoint{5.400453in}{4.661988in}}%
\pgfpathlineto{\pgfqpoint{5.401750in}{4.665276in}}%
\pgfpathlineto{\pgfqpoint{5.402395in}{4.665300in}}%
\pgfpathlineto{\pgfqpoint{5.403680in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{5.404320in}{4.670776in}}%
\pgfpathlineto{\pgfqpoint{5.405593in}{4.673930in}}%
\pgfpathlineto{\pgfqpoint{5.406858in}{4.673954in}}%
\pgfpathlineto{\pgfqpoint{5.408116in}{4.678781in}}%
\pgfpathlineto{\pgfqpoint{5.410610in}{4.678979in}}%
\pgfpathlineto{\pgfqpoint{5.412461in}{4.686526in}}%
\pgfpathlineto{\pgfqpoint{5.415510in}{4.686593in}}%
\pgfpathlineto{\pgfqpoint{5.417319in}{4.695025in}}%
\pgfpathlineto{\pgfqpoint{5.420890in}{4.695126in}}%
\pgfpathlineto{\pgfqpoint{5.422067in}{4.700067in}}%
\pgfpathlineto{\pgfqpoint{5.424982in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.426711in}{4.705844in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{4.706010in}}%
\pgfpathlineto{\pgfqpoint{5.430692in}{4.709488in}}%
\pgfpathlineto{\pgfqpoint{5.433491in}{4.709650in}}%
\pgfpathlineto{\pgfqpoint{5.435152in}{4.712986in}}%
\pgfpathlineto{\pgfqpoint{5.435703in}{4.713038in}}%
\pgfpathlineto{\pgfqpoint{5.437347in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{4.716271in}}%
\pgfpathlineto{\pgfqpoint{5.440059in}{4.720761in}}%
\pgfpathlineto{\pgfqpoint{5.440597in}{4.720803in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{4.723817in}}%
\pgfpathlineto{\pgfqpoint{5.444854in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{5.447471in}{4.731800in}}%
\pgfpathlineto{\pgfqpoint{5.449026in}{4.736845in}}%
\pgfpathlineto{\pgfqpoint{5.451082in}{4.736910in}}%
\pgfpathlineto{\pgfqpoint{5.452611in}{4.742387in}}%
\pgfpathlineto{\pgfqpoint{5.453624in}{4.742610in}}%
\pgfpathlineto{\pgfqpoint{5.455134in}{4.746879in}}%
\pgfpathlineto{\pgfqpoint{5.459601in}{4.746961in}}%
\pgfpathlineto{\pgfqpoint{5.461070in}{4.752380in}}%
\pgfpathlineto{\pgfqpoint{5.461557in}{4.752385in}}%
\pgfpathlineto{\pgfqpoint{5.463495in}{4.758121in}}%
\pgfpathlineto{\pgfqpoint{5.467790in}{4.759124in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{4.761595in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{4.761795in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.763983in}}%
\pgfpathlineto{\pgfqpoint{5.473844in}{4.763990in}}%
\pgfpathlineto{\pgfqpoint{5.475216in}{4.767187in}}%
\pgfpathlineto{\pgfqpoint{5.477033in}{4.768820in}}%
\pgfpathlineto{\pgfqpoint{5.478834in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.480175in}{4.771363in}}%
\pgfpathlineto{\pgfqpoint{5.481507in}{4.773911in}}%
\pgfpathlineto{\pgfqpoint{5.482831in}{4.774060in}}%
\pgfpathlineto{\pgfqpoint{5.484146in}{4.776604in}}%
\pgfpathlineto{\pgfqpoint{5.485453in}{4.776732in}}%
\pgfpathlineto{\pgfqpoint{5.486753in}{4.779175in}}%
\pgfpathlineto{\pgfqpoint{5.487615in}{4.779338in}}%
\pgfpathlineto{\pgfqpoint{5.488901in}{4.781820in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{4.781978in}}%
\pgfpathlineto{\pgfqpoint{5.491871in}{4.786891in}}%
\pgfpathlineto{\pgfqpoint{5.495630in}{4.787022in}}%
\pgfpathlineto{\pgfqpoint{5.497280in}{4.795078in}}%
\pgfpathlineto{\pgfqpoint{5.498916in}{4.795261in}}%
\pgfpathlineto{\pgfqpoint{5.500135in}{4.797810in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.797868in}}%
\pgfpathlineto{\pgfqpoint{5.504943in}{4.803396in}}%
\pgfpathlineto{\pgfqpoint{5.505338in}{4.803443in}}%
\pgfpathlineto{\pgfqpoint{5.506521in}{4.806345in}}%
\pgfpathlineto{\pgfqpoint{5.508866in}{4.806511in}}%
\pgfpathlineto{\pgfqpoint{5.510030in}{4.811391in}}%
\pgfpathlineto{\pgfqpoint{5.511186in}{4.811850in}}%
\pgfpathlineto{\pgfqpoint{5.512337in}{4.814014in}}%
\pgfpathlineto{\pgfqpoint{5.514240in}{4.814346in}}%
\pgfpathlineto{\pgfqpoint{5.515750in}{4.821516in}}%
\pgfpathlineto{\pgfqpoint{5.519110in}{4.821626in}}%
\pgfpathlineto{\pgfqpoint{5.520586in}{4.828476in}}%
\pgfpathlineto{\pgfqpoint{5.523507in}{4.828731in}}%
\pgfpathlineto{\pgfqpoint{5.524953in}{4.833156in}}%
\pgfpathlineto{\pgfqpoint{5.525313in}{4.833173in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{4.836675in}}%
\pgfpathlineto{\pgfqpoint{5.528170in}{4.836689in}}%
\pgfpathlineto{\pgfqpoint{5.529936in}{4.840133in}}%
\pgfpathlineto{\pgfqpoint{5.532384in}{4.840140in}}%
\pgfpathlineto{\pgfqpoint{5.534460in}{4.845166in}}%
\pgfpathlineto{\pgfqpoint{5.536857in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.538214in}{4.848299in}}%
\pgfpathlineto{\pgfqpoint{5.540233in}{4.848328in}}%
\pgfpathlineto{\pgfqpoint{5.541569in}{4.849780in}}%
\pgfpathlineto{\pgfqpoint{5.542565in}{4.849791in}}%
\pgfpathlineto{\pgfqpoint{5.544215in}{4.852798in}}%
\pgfpathlineto{\pgfqpoint{5.545199in}{4.852833in}}%
\pgfpathlineto{\pgfqpoint{5.547477in}{4.857695in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{4.857697in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{4.860444in}}%
\pgfpathlineto{\pgfqpoint{5.549731in}{4.860450in}}%
\pgfpathlineto{\pgfqpoint{5.551326in}{4.863472in}}%
\pgfpathlineto{\pgfqpoint{5.552909in}{4.863737in}}%
\pgfpathlineto{\pgfqpoint{5.554167in}{4.865318in}}%
\pgfpathlineto{\pgfqpoint{5.561258in}{4.865744in}}%
\pgfpathlineto{\pgfqpoint{5.563069in}{4.868115in}}%
\pgfpathlineto{\pgfqpoint{5.563969in}{4.868142in}}%
\pgfpathlineto{\pgfqpoint{5.565460in}{4.878106in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{4.878331in}}%
\pgfpathlineto{\pgfqpoint{5.568996in}{4.882139in}}%
\pgfpathlineto{\pgfqpoint{5.570162in}{4.882265in}}%
\pgfpathlineto{\pgfqpoint{5.571610in}{4.883548in}}%
\pgfpathlineto{\pgfqpoint{5.571899in}{4.883581in}}%
\pgfpathlineto{\pgfqpoint{5.573907in}{4.887548in}}%
\pgfpathlineto{\pgfqpoint{5.576461in}{4.888665in}}%
\pgfpathlineto{\pgfqpoint{5.577024in}{4.888709in}}%
\pgfpathlineto{\pgfqpoint{5.578426in}{4.890170in}}%
\pgfpathlineto{\pgfqpoint{5.580096in}{4.890209in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.892761in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{4.892761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.863901in}{3.567207in}}%
\pgfpathlineto{\pgfqpoint{4.880766in}{3.582969in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{3.594024in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{3.601876in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{3.615867in}}%
\pgfpathlineto{\pgfqpoint{4.937291in}{3.634567in}}%
\pgfpathlineto{\pgfqpoint{4.949335in}{3.639004in}}%
\pgfpathlineto{\pgfqpoint{4.991617in}{3.690251in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.714974in}}%
\pgfpathlineto{\pgfqpoint{5.018553in}{3.721297in}}%
\pgfpathlineto{\pgfqpoint{5.034769in}{3.752149in}}%
\pgfpathlineto{\pgfqpoint{5.042432in}{3.758992in}}%
\pgfpathlineto{\pgfqpoint{5.049826in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{5.056969in}{3.783808in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{5.070568in}{3.798952in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{3.828752in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{3.829290in}}%
\pgfpathlineto{\pgfqpoint{5.106777in}{3.870404in}}%
\pgfpathlineto{\pgfqpoint{5.112251in}{3.871993in}}%
\pgfpathlineto{\pgfqpoint{5.132824in}{3.925227in}}%
\pgfpathlineto{\pgfqpoint{5.137668in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{5.142403in}{3.941668in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{3.954941in}}%
\pgfpathlineto{\pgfqpoint{5.151565in}{3.955744in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{3.964439in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{3.989886in}}%
\pgfpathlineto{\pgfqpoint{5.168776in}{3.990686in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{4.014664in}}%
\pgfpathlineto{\pgfqpoint{5.184685in}{4.030949in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{5.195876in}{4.058976in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{4.072917in}}%
\pgfpathlineto{\pgfqpoint{5.206502in}{4.087097in}}%
\pgfpathlineto{\pgfqpoint{5.209928in}{4.087136in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{4.093962in}}%
\pgfpathlineto{\pgfqpoint{5.216618in}{4.113057in}}%
\pgfpathlineto{\pgfqpoint{5.219885in}{4.113250in}}%
\pgfpathlineto{\pgfqpoint{5.223102in}{4.120234in}}%
\pgfpathlineto{\pgfqpoint{5.226270in}{4.132909in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{4.163675in}}%
\pgfpathlineto{\pgfqpoint{5.247209in}{4.186819in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{4.187126in}}%
\pgfpathlineto{\pgfqpoint{5.258301in}{4.198241in}}%
\pgfpathlineto{\pgfqpoint{5.260985in}{4.198277in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{4.208718in}}%
\pgfpathlineto{\pgfqpoint{5.266253in}{4.213906in}}%
\pgfpathlineto{\pgfqpoint{5.268839in}{4.223720in}}%
\pgfpathlineto{\pgfqpoint{5.271393in}{4.223864in}}%
\pgfpathlineto{\pgfqpoint{5.278874in}{4.252363in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{4.252741in}}%
\pgfpathlineto{\pgfqpoint{5.286099in}{4.271730in}}%
\pgfpathlineto{\pgfqpoint{5.288453in}{4.277271in}}%
\pgfpathlineto{\pgfqpoint{5.290782in}{4.277377in}}%
\pgfpathlineto{\pgfqpoint{5.293084in}{4.292115in}}%
\pgfpathlineto{\pgfqpoint{5.295362in}{4.292487in}}%
\pgfpathlineto{\pgfqpoint{5.297616in}{4.303430in}}%
\pgfpathlineto{\pgfqpoint{5.299846in}{4.308715in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{4.308820in}}%
\pgfpathlineto{\pgfqpoint{5.304235in}{4.314290in}}%
\pgfpathlineto{\pgfqpoint{5.306397in}{4.325345in}}%
\pgfpathlineto{\pgfqpoint{5.310653in}{4.325395in}}%
\pgfpathlineto{\pgfqpoint{5.312750in}{4.336343in}}%
\pgfpathlineto{\pgfqpoint{5.314826in}{4.336411in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{4.341773in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{4.352699in}}%
\pgfpathlineto{\pgfqpoint{5.324909in}{4.363275in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{4.363317in}}%
\pgfpathlineto{\pgfqpoint{5.328812in}{4.373299in}}%
\pgfpathlineto{\pgfqpoint{5.330736in}{4.373619in}}%
\pgfpathlineto{\pgfqpoint{5.332643in}{4.383756in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{4.383773in}}%
\pgfpathlineto{\pgfqpoint{5.338262in}{4.398455in}}%
\pgfpathlineto{\pgfqpoint{5.341926in}{4.398892in}}%
\pgfpathlineto{\pgfqpoint{5.343735in}{4.414351in}}%
\pgfpathlineto{\pgfqpoint{5.347306in}{4.414390in}}%
\pgfpathlineto{\pgfqpoint{5.350818in}{4.430915in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{4.430961in}}%
\pgfpathlineto{\pgfqpoint{5.359350in}{4.447476in}}%
\pgfpathlineto{\pgfqpoint{5.361016in}{4.447604in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{4.452843in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{4.452981in}}%
\pgfpathlineto{\pgfqpoint{5.365935in}{4.464460in}}%
\pgfpathlineto{\pgfqpoint{5.367550in}{4.464684in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{4.477014in}}%
\pgfpathlineto{\pgfqpoint{5.372321in}{4.477040in}}%
\pgfpathlineto{\pgfqpoint{5.373887in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{5.375442in}{4.482797in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.496493in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{4.497381in}}%
\pgfpathlineto{\pgfqpoint{5.386018in}{4.510269in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{4.510281in}}%
\pgfpathlineto{\pgfqpoint{5.391831in}{4.521546in}}%
\pgfpathlineto{\pgfqpoint{5.393259in}{4.521583in}}%
\pgfpathlineto{\pgfqpoint{5.394678in}{4.531633in}}%
\pgfpathlineto{\pgfqpoint{5.397487in}{4.531805in}}%
\pgfpathlineto{\pgfqpoint{5.402996in}{4.546618in}}%
\pgfpathlineto{\pgfqpoint{5.405698in}{4.546814in}}%
\pgfpathlineto{\pgfqpoint{5.407036in}{4.556274in}}%
\pgfpathlineto{\pgfqpoint{5.408365in}{4.556397in}}%
\pgfpathlineto{\pgfqpoint{5.409686in}{4.562130in}}%
\pgfpathlineto{\pgfqpoint{5.412304in}{4.562146in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{4.575979in}}%
\pgfpathlineto{\pgfqpoint{5.418708in}{4.576012in}}%
\pgfpathlineto{\pgfqpoint{5.421217in}{4.578075in}}%
\pgfpathlineto{\pgfqpoint{5.423696in}{4.578192in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.589534in}}%
\pgfpathlineto{\pgfqpoint{5.427360in}{4.589751in}}%
\pgfpathlineto{\pgfqpoint{5.430962in}{4.598925in}}%
\pgfpathlineto{\pgfqpoint{5.432149in}{4.598975in}}%
\pgfpathlineto{\pgfqpoint{5.433330in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.435671in}{4.603372in}}%
\pgfpathlineto{\pgfqpoint{5.436832in}{4.604609in}}%
\pgfpathlineto{\pgfqpoint{5.443666in}{4.623551in}}%
\pgfpathlineto{\pgfqpoint{5.444784in}{4.623555in}}%
\pgfpathlineto{\pgfqpoint{5.448102in}{4.631732in}}%
\pgfpathlineto{\pgfqpoint{5.449197in}{4.631789in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.638627in}}%
\pgfpathlineto{\pgfqpoint{5.455648in}{4.638765in}}%
\pgfpathlineto{\pgfqpoint{5.458800in}{4.652526in}}%
\pgfpathlineto{\pgfqpoint{5.462932in}{4.652551in}}%
\pgfpathlineto{\pgfqpoint{5.465978in}{4.661877in}}%
\pgfpathlineto{\pgfqpoint{5.466984in}{4.661956in}}%
\pgfpathlineto{\pgfqpoint{5.470960in}{4.673917in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{4.673941in}}%
\pgfpathlineto{\pgfqpoint{5.473893in}{4.678823in}}%
\pgfpathlineto{\pgfqpoint{5.474862in}{4.678920in}}%
\pgfpathlineto{\pgfqpoint{5.477742in}{4.686549in}}%
\pgfpathlineto{\pgfqpoint{5.478693in}{4.686576in}}%
\pgfpathlineto{\pgfqpoint{5.481521in}{4.695053in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{4.695120in}}%
\pgfpathlineto{\pgfqpoint{5.485234in}{4.700090in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{4.700097in}}%
\pgfpathlineto{\pgfqpoint{5.488883in}{4.705915in}}%
\pgfpathlineto{\pgfqpoint{5.489785in}{4.705998in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.709513in}}%
\pgfpathlineto{\pgfqpoint{5.493357in}{4.709645in}}%
\pgfpathlineto{\pgfqpoint{5.495996in}{4.716252in}}%
\pgfpathlineto{\pgfqpoint{5.496869in}{4.716265in}}%
\pgfpathlineto{\pgfqpoint{5.499465in}{4.723766in}}%
\pgfpathlineto{\pgfqpoint{5.500323in}{4.723825in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.504563in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.506235in}{4.736875in}}%
\pgfpathlineto{\pgfqpoint{5.507066in}{4.736909in}}%
\pgfpathlineto{\pgfqpoint{5.509540in}{4.746863in}}%
\pgfpathlineto{\pgfqpoint{5.513600in}{4.746959in}}%
\pgfpathlineto{\pgfqpoint{5.515999in}{4.755623in}}%
\pgfpathlineto{\pgfqpoint{5.517583in}{4.758130in}}%
\pgfpathlineto{\pgfqpoint{5.519938in}{4.759124in}}%
\pgfpathlineto{\pgfqpoint{5.522266in}{4.763979in}}%
\pgfpathlineto{\pgfqpoint{5.524569in}{4.763990in}}%
\pgfpathlineto{\pgfqpoint{5.526847in}{4.768810in}}%
\pgfpathlineto{\pgfqpoint{5.534267in}{4.779150in}}%
\pgfpathlineto{\pgfqpoint{5.534994in}{4.779331in}}%
\pgfpathlineto{\pgfqpoint{5.537163in}{4.784263in}}%
\pgfpathlineto{\pgfqpoint{5.537881in}{4.784467in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.786941in}}%
\pgfpathlineto{\pgfqpoint{5.540728in}{4.787007in}}%
\pgfpathlineto{\pgfqpoint{5.542839in}{4.795157in}}%
\pgfpathlineto{\pgfqpoint{5.543538in}{4.795261in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.797820in}}%
\pgfpathlineto{\pgfqpoint{5.546998in}{4.797864in}}%
\pgfpathlineto{\pgfqpoint{5.549047in}{4.806327in}}%
\pgfpathlineto{\pgfqpoint{5.551076in}{4.806520in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.813989in}}%
\pgfpathlineto{\pgfqpoint{5.555077in}{4.814371in}}%
\pgfpathlineto{\pgfqpoint{5.557049in}{4.821549in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.821614in}}%
\pgfpathlineto{\pgfqpoint{5.559651in}{4.828471in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{4.828698in}}%
\pgfpathlineto{\pgfqpoint{5.563493in}{4.836666in}}%
\pgfpathlineto{\pgfqpoint{5.565389in}{4.836690in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{4.840138in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.840141in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.845169in}}%
\pgfpathlineto{\pgfqpoint{5.571586in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.572804in}{4.848302in}}%
\pgfpathlineto{\pgfqpoint{5.574015in}{4.848326in}}%
\pgfpathlineto{\pgfqpoint{5.577013in}{4.852796in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{4.852825in}}%
\pgfpathlineto{\pgfqpoint{5.584612in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.589155in}{4.865633in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{4.868143in}}%
\pgfpathlineto{\pgfqpoint{5.593052in}{4.878189in}}%
\pgfpathlineto{\pgfqpoint{5.593603in}{4.878262in}}%
\pgfpathlineto{\pgfqpoint{5.595247in}{4.882182in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.883467in}}%
\pgfpathlineto{\pgfqpoint{5.596878in}{4.883555in}}%
\pgfpathlineto{\pgfqpoint{5.598497in}{4.887548in}}%
\pgfpathlineto{\pgfqpoint{5.600104in}{4.888644in}}%
\pgfpathlineto{\pgfqpoint{5.600636in}{4.888702in}}%
\pgfpathlineto{\pgfqpoint{5.602227in}{4.890188in}}%
\pgfpathlineto{\pgfqpoint{5.602754in}{4.890205in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.894204in}}%
\pgfpathlineto{\pgfqpoint{5.606410in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.897977in}}%
\pgfpathlineto{\pgfqpoint{5.610511in}{4.899364in}}%
\pgfpathlineto{\pgfqpoint{5.612029in}{4.900933in}}%
\pgfpathlineto{\pgfqpoint{5.612532in}{4.900986in}}%
\pgfpathlineto{\pgfqpoint{5.615032in}{4.905059in}}%
\pgfpathlineto{\pgfqpoint{5.616023in}{4.905078in}}%
\pgfpathlineto{\pgfqpoint{5.618482in}{4.908972in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{4.909037in}}%
\pgfpathlineto{\pgfqpoint{5.621395in}{4.912863in}}%
\pgfpathlineto{\pgfqpoint{5.621877in}{4.912897in}}%
\pgfpathlineto{\pgfqpoint{5.625690in}{4.919751in}}%
\pgfpathlineto{\pgfqpoint{5.626162in}{4.919761in}}%
\pgfpathlineto{\pgfqpoint{5.628039in}{4.922335in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{4.922432in}}%
\pgfpathlineto{\pgfqpoint{5.631285in}{4.924093in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.924117in}}%
\pgfpathlineto{\pgfqpoint{5.634027in}{4.926515in}}%
\pgfpathlineto{\pgfqpoint{5.634933in}{4.926655in}}%
\pgfpathlineto{\pgfqpoint{5.636285in}{4.928261in}}%
\pgfpathlineto{\pgfqpoint{5.636734in}{4.928322in}}%
\pgfpathlineto{\pgfqpoint{5.638520in}{4.931835in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.932074in}}%
\pgfpathlineto{\pgfqpoint{5.640731in}{4.933444in}}%
\pgfpathlineto{\pgfqpoint{5.642046in}{4.933518in}}%
\pgfpathlineto{\pgfqpoint{5.643788in}{4.936944in}}%
\pgfpathlineto{\pgfqpoint{5.645515in}{4.937068in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{4.938903in}}%
\pgfpathlineto{\pgfqpoint{5.647228in}{4.938912in}}%
\pgfpathlineto{\pgfqpoint{5.648504in}{4.940370in}}%
\pgfpathlineto{\pgfqpoint{5.648927in}{4.940415in}}%
\pgfpathlineto{\pgfqpoint{5.650613in}{4.943455in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.943481in}}%
\pgfpathlineto{\pgfqpoint{5.653944in}{4.947522in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.947657in}}%
\pgfpathlineto{\pgfqpoint{5.656409in}{4.950799in}}%
\pgfpathlineto{\pgfqpoint{5.658441in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{5.659248in}{4.954158in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{4.957805in}}%
\pgfpathlineto{\pgfqpoint{5.664028in}{4.959060in}}%
\pgfpathlineto{\pgfqpoint{5.665206in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.961447in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{4.963265in}}%
\pgfpathlineto{\pgfqpoint{5.668316in}{4.964233in}}%
\pgfpathlineto{\pgfqpoint{5.677750in}{4.974893in}}%
\pgfpathlineto{\pgfqpoint{5.679220in}{4.976678in}}%
\pgfpathlineto{\pgfqpoint{5.680681in}{4.977623in}}%
\pgfpathlineto{\pgfqpoint{5.682132in}{4.979972in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.979983in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.982091in}}%
\pgfpathlineto{\pgfqpoint{5.686070in}{4.986056in}}%
\pgfpathlineto{\pgfqpoint{5.687132in}{4.986117in}}%
\pgfpathlineto{\pgfqpoint{5.688539in}{4.987371in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.988451in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.990912in}}%
\pgfpathlineto{\pgfqpoint{5.692016in}{4.990916in}}%
\pgfpathlineto{\pgfqpoint{5.693391in}{4.992383in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.992390in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{4.996110in}}%
\pgfpathlineto{\pgfqpoint{5.696790in}{4.996118in}}%
\pgfpathlineto{\pgfqpoint{5.698134in}{4.998473in}}%
\pgfpathlineto{\pgfqpoint{5.698803in}{4.998492in}}%
\pgfpathlineto{\pgfqpoint{5.700134in}{5.000882in}}%
\pgfpathlineto{\pgfqpoint{5.700797in}{5.000891in}}%
\pgfpathlineto{\pgfqpoint{5.702116in}{5.003366in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{5.003447in}}%
\pgfpathlineto{\pgfqpoint{5.704729in}{5.007208in}}%
\pgfpathlineto{\pgfqpoint{5.708590in}{5.015551in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{5.015568in}}%
\pgfpathlineto{\pgfqpoint{5.710809in}{5.016950in}}%
\pgfpathlineto{\pgfqpoint{5.711124in}{5.016965in}}%
\pgfpathlineto{\pgfqpoint{5.712380in}{5.018186in}}%
\pgfpathlineto{\pgfqpoint{5.714251in}{5.019191in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{5.021493in}}%
\pgfpathlineto{\pgfqpoint{5.718855in}{5.022679in}}%
\pgfpathlineto{\pgfqpoint{5.720066in}{5.025134in}}%
\pgfpathlineto{\pgfqpoint{5.720969in}{5.025146in}}%
\pgfpathlineto{\pgfqpoint{5.722168in}{5.026453in}}%
\pgfpathlineto{\pgfqpoint{5.722467in}{5.026474in}}%
\pgfpathlineto{\pgfqpoint{5.723657in}{5.027938in}}%
\pgfpathlineto{\pgfqpoint{5.725136in}{5.028866in}}%
\pgfpathlineto{\pgfqpoint{5.726604in}{5.032193in}}%
\pgfpathlineto{\pgfqpoint{5.726897in}{5.032199in}}%
\pgfpathlineto{\pgfqpoint{5.728063in}{5.033576in}}%
\pgfpathlineto{\pgfqpoint{5.729222in}{5.034553in}}%
\pgfpathlineto{\pgfqpoint{5.731522in}{5.037765in}}%
\pgfpathlineto{\pgfqpoint{5.737997in}{5.038691in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.039444in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{5.039444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016834in}{3.576855in}}%
\pgfpathlineto{\pgfqpoint{5.033699in}{3.590760in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.601874in}}%
\pgfpathlineto{\pgfqpoint{5.063851in}{3.615886in}}%
\pgfpathlineto{\pgfqpoint{5.077450in}{3.634593in}}%
\pgfpathlineto{\pgfqpoint{5.090224in}{3.643228in}}%
\pgfpathlineto{\pgfqpoint{5.102268in}{3.655613in}}%
\pgfpathlineto{\pgfqpoint{5.113660in}{3.671241in}}%
\pgfpathlineto{\pgfqpoint{5.124468in}{3.690228in}}%
\pgfpathlineto{\pgfqpoint{5.134748in}{3.696330in}}%
\pgfpathlineto{\pgfqpoint{5.144550in}{3.705838in}}%
\pgfpathlineto{\pgfqpoint{5.171485in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{5.179750in}{3.767995in}}%
\pgfpathlineto{\pgfqpoint{5.187702in}{3.771457in}}%
\pgfpathlineto{\pgfqpoint{5.195365in}{3.787996in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{3.798947in}}%
\pgfpathlineto{\pgfqpoint{5.229984in}{3.857002in}}%
\pgfpathlineto{\pgfqpoint{5.236274in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{5.242382in}{3.871810in}}%
\pgfpathlineto{\pgfqpoint{5.248318in}{3.888226in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{3.898202in}}%
\pgfpathlineto{\pgfqpoint{5.259710in}{3.917136in}}%
\pgfpathlineto{\pgfqpoint{5.265183in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{5.275721in}{3.954946in}}%
\pgfpathlineto{\pgfqpoint{5.285757in}{3.971194in}}%
\pgfpathlineto{\pgfqpoint{5.290601in}{3.978302in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{4.014687in}}%
\pgfpathlineto{\pgfqpoint{5.308934in}{4.030717in}}%
\pgfpathlineto{\pgfqpoint{5.313279in}{4.037815in}}%
\pgfpathlineto{\pgfqpoint{5.321708in}{4.058985in}}%
\pgfpathlineto{\pgfqpoint{5.325800in}{4.065459in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.080167in}}%
\pgfpathlineto{\pgfqpoint{5.337618in}{4.093955in}}%
\pgfpathlineto{\pgfqpoint{5.341415in}{4.113098in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{4.120157in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{4.132826in}}%
\pgfpathlineto{\pgfqpoint{5.352411in}{4.139222in}}%
\pgfpathlineto{\pgfqpoint{5.355952in}{4.151502in}}%
\pgfpathlineto{\pgfqpoint{5.362861in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.369551in}{4.186834in}}%
\pgfpathlineto{\pgfqpoint{5.372818in}{4.187084in}}%
\pgfpathlineto{\pgfqpoint{5.379203in}{4.198238in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{4.198284in}}%
\pgfpathlineto{\pgfqpoint{5.385401in}{4.208894in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{4.223680in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{4.223863in}}%
\pgfpathlineto{\pgfqpoint{5.408515in}{4.277341in}}%
\pgfpathlineto{\pgfqpoint{5.411234in}{4.292096in}}%
\pgfpathlineto{\pgfqpoint{5.413918in}{4.292574in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{4.303460in}}%
\pgfpathlineto{\pgfqpoint{5.419186in}{4.308801in}}%
\pgfpathlineto{\pgfqpoint{5.424325in}{4.325355in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{4.325387in}}%
\pgfpathlineto{\pgfqpoint{5.429342in}{4.336344in}}%
\pgfpathlineto{\pgfqpoint{5.431807in}{4.336433in}}%
\pgfpathlineto{\pgfqpoint{5.439032in}{4.363213in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{4.363299in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{4.383742in}}%
\pgfpathlineto{\pgfqpoint{5.448295in}{4.383765in}}%
\pgfpathlineto{\pgfqpoint{5.452778in}{4.398472in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{4.398644in}}%
\pgfpathlineto{\pgfqpoint{5.457168in}{4.414347in}}%
\pgfpathlineto{\pgfqpoint{5.459329in}{4.414373in}}%
\pgfpathlineto{\pgfqpoint{5.461469in}{4.423194in}}%
\pgfpathlineto{\pgfqpoint{5.463586in}{4.423436in}}%
\pgfpathlineto{\pgfqpoint{5.465683in}{4.430933in}}%
\pgfpathlineto{\pgfqpoint{5.467759in}{4.430953in}}%
\pgfpathlineto{\pgfqpoint{5.471850in}{4.447498in}}%
\pgfpathlineto{\pgfqpoint{5.473867in}{4.452775in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{4.452962in}}%
\pgfpathlineto{\pgfqpoint{5.479802in}{4.470731in}}%
\pgfpathlineto{\pgfqpoint{5.483669in}{4.482776in}}%
\pgfpathlineto{\pgfqpoint{5.485575in}{4.482793in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{4.502183in}}%
\pgfpathlineto{\pgfqpoint{5.494859in}{4.510262in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{4.510279in}}%
\pgfpathlineto{\pgfqpoint{5.500239in}{4.521530in}}%
\pgfpathlineto{\pgfqpoint{5.502002in}{4.521581in}}%
\pgfpathlineto{\pgfqpoint{5.503751in}{4.531662in}}%
\pgfpathlineto{\pgfqpoint{5.505485in}{4.531781in}}%
\pgfpathlineto{\pgfqpoint{5.507205in}{4.535682in}}%
\pgfpathlineto{\pgfqpoint{5.508911in}{4.536460in}}%
\pgfpathlineto{\pgfqpoint{5.510604in}{4.546605in}}%
\pgfpathlineto{\pgfqpoint{5.512283in}{4.546742in}}%
\pgfpathlineto{\pgfqpoint{5.513949in}{4.550153in}}%
\pgfpathlineto{\pgfqpoint{5.517241in}{4.562134in}}%
\pgfpathlineto{\pgfqpoint{5.518868in}{4.562145in}}%
\pgfpathlineto{\pgfqpoint{5.522085in}{4.575986in}}%
\pgfpathlineto{\pgfqpoint{5.525253in}{4.576129in}}%
\pgfpathlineto{\pgfqpoint{5.526820in}{4.578067in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{4.578150in}}%
\pgfpathlineto{\pgfqpoint{5.529919in}{4.589500in}}%
\pgfpathlineto{\pgfqpoint{5.531451in}{4.589654in}}%
\pgfpathlineto{\pgfqpoint{5.535983in}{4.598943in}}%
\pgfpathlineto{\pgfqpoint{5.537472in}{4.599014in}}%
\pgfpathlineto{\pgfqpoint{5.544763in}{4.617868in}}%
\pgfpathlineto{\pgfqpoint{5.546192in}{4.623549in}}%
\pgfpathlineto{\pgfqpoint{5.547611in}{4.623554in}}%
\pgfpathlineto{\pgfqpoint{5.550420in}{4.630011in}}%
\pgfpathlineto{\pgfqpoint{5.553193in}{4.634360in}}%
\pgfpathlineto{\pgfqpoint{5.554565in}{4.638627in}}%
\pgfpathlineto{\pgfqpoint{5.557284in}{4.638756in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{4.647812in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{4.647920in}}%
\pgfpathlineto{\pgfqpoint{5.561298in}{4.652534in}}%
\pgfpathlineto{\pgfqpoint{5.562619in}{4.652543in}}%
\pgfpathlineto{\pgfqpoint{5.563932in}{4.657209in}}%
\pgfpathlineto{\pgfqpoint{5.565236in}{4.657302in}}%
\pgfpathlineto{\pgfqpoint{5.567822in}{4.665234in}}%
\pgfpathlineto{\pgfqpoint{5.569103in}{4.665304in}}%
\pgfpathlineto{\pgfqpoint{5.572899in}{4.678770in}}%
\pgfpathlineto{\pgfqpoint{5.574150in}{4.678913in}}%
\pgfpathlineto{\pgfqpoint{5.575393in}{4.686507in}}%
\pgfpathlineto{\pgfqpoint{5.577857in}{4.686585in}}%
\pgfpathlineto{\pgfqpoint{5.582701in}{4.700071in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{4.700097in}}%
\pgfpathlineto{\pgfqpoint{5.587436in}{4.709400in}}%
\pgfpathlineto{\pgfqpoint{5.589765in}{4.709599in}}%
\pgfpathlineto{\pgfqpoint{5.597717in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.599935in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.604302in}{4.746862in}}%
\pgfpathlineto{\pgfqpoint{5.607519in}{4.746951in}}%
\pgfpathlineto{\pgfqpoint{5.610687in}{4.758124in}}%
\pgfpathlineto{\pgfqpoint{5.612774in}{4.759009in}}%
\pgfpathlineto{\pgfqpoint{5.615865in}{4.763982in}}%
\pgfpathlineto{\pgfqpoint{5.616885in}{4.763988in}}%
\pgfpathlineto{\pgfqpoint{5.619917in}{4.769991in}}%
\pgfpathlineto{\pgfqpoint{5.625853in}{4.779232in}}%
\pgfpathlineto{\pgfqpoint{5.629719in}{4.786932in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{4.786984in}}%
\pgfpathlineto{\pgfqpoint{5.633516in}{4.797791in}}%
\pgfpathlineto{\pgfqpoint{5.636319in}{4.797861in}}%
\pgfpathlineto{\pgfqpoint{5.638167in}{4.806326in}}%
\pgfpathlineto{\pgfqpoint{5.639085in}{4.806428in}}%
\pgfpathlineto{\pgfqpoint{5.640910in}{4.811413in}}%
\pgfpathlineto{\pgfqpoint{5.645402in}{4.821574in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{4.821626in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{4.828591in}}%
\pgfpathlineto{\pgfqpoint{5.648929in}{4.828713in}}%
\pgfpathlineto{\pgfqpoint{5.651536in}{4.836682in}}%
\pgfpathlineto{\pgfqpoint{5.656654in}{4.845169in}}%
\pgfpathlineto{\pgfqpoint{5.657495in}{4.845172in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{4.848322in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{4.860439in}}%
\pgfpathlineto{\pgfqpoint{5.668135in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.672089in}{4.865653in}}%
\pgfpathlineto{\pgfqpoint{5.673649in}{4.868130in}}%
\pgfpathlineto{\pgfqpoint{5.675199in}{4.878171in}}%
\pgfpathlineto{\pgfqpoint{5.675969in}{4.878293in}}%
\pgfpathlineto{\pgfqpoint{5.677502in}{4.882246in}}%
\pgfpathlineto{\pgfqpoint{5.685736in}{4.894208in}}%
\pgfpathlineto{\pgfqpoint{5.686469in}{4.894212in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.897998in}}%
\pgfpathlineto{\pgfqpoint{5.690096in}{4.899519in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{4.905060in}}%
\pgfpathlineto{\pgfqpoint{5.694367in}{4.905076in}}%
\pgfpathlineto{\pgfqpoint{5.704681in}{4.922355in}}%
\pgfpathlineto{\pgfqpoint{5.705351in}{4.922398in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{4.924082in}}%
\pgfpathlineto{\pgfqpoint{5.708010in}{4.924125in}}%
\pgfpathlineto{\pgfqpoint{5.709327in}{4.926523in}}%
\pgfpathlineto{\pgfqpoint{5.709982in}{4.926646in}}%
\pgfpathlineto{\pgfqpoint{5.713229in}{4.931919in}}%
\pgfpathlineto{\pgfqpoint{5.715791in}{4.933514in}}%
\pgfpathlineto{\pgfqpoint{5.717692in}{4.936980in}}%
\pgfpathlineto{\pgfqpoint{5.718322in}{4.937035in}}%
\pgfpathlineto{\pgfqpoint{5.720200in}{4.940246in}}%
\pgfpathlineto{\pgfqpoint{5.721443in}{4.940410in}}%
\pgfpathlineto{\pgfqpoint{5.723908in}{4.944652in}}%
\pgfpathlineto{\pgfqpoint{5.724519in}{4.945011in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{4.947555in}}%
\pgfpathlineto{\pgfqpoint{5.726344in}{4.947677in}}%
\pgfpathlineto{\pgfqpoint{5.728752in}{4.953051in}}%
\pgfpathlineto{\pgfqpoint{5.729349in}{4.953085in}}%
\pgfpathlineto{\pgfqpoint{5.734654in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{5.735235in}{4.961446in}}%
\pgfpathlineto{\pgfqpoint{5.736970in}{4.964119in}}%
\pgfpathlineto{\pgfqpoint{5.739260in}{4.966955in}}%
\pgfpathlineto{\pgfqpoint{5.740961in}{4.968844in}}%
\pgfpathlineto{\pgfqpoint{5.741526in}{4.968861in}}%
\pgfpathlineto{\pgfqpoint{5.743209in}{4.972788in}}%
\pgfpathlineto{\pgfqpoint{5.744324in}{4.973905in}}%
\pgfpathlineto{\pgfqpoint{5.752502in}{4.987370in}}%
\pgfpathlineto{\pgfqpoint{5.754101in}{4.988332in}}%
\pgfpathlineto{\pgfqpoint{5.755687in}{4.990913in}}%
\pgfpathlineto{\pgfqpoint{5.756213in}{4.990915in}}%
\pgfpathlineto{\pgfqpoint{5.758824in}{4.996110in}}%
\pgfpathlineto{\pgfqpoint{5.759859in}{4.996116in}}%
\pgfpathlineto{\pgfqpoint{5.761915in}{5.000869in}}%
\pgfpathlineto{\pgfqpoint{5.763444in}{5.000893in}}%
\pgfpathlineto{\pgfqpoint{5.765465in}{5.005833in}}%
\pgfpathlineto{\pgfqpoint{5.773361in}{5.019163in}}%
\pgfpathlineto{\pgfqpoint{5.773845in}{5.019186in}}%
\pgfpathlineto{\pgfqpoint{5.776248in}{5.022661in}}%
\pgfpathlineto{\pgfqpoint{5.777676in}{5.022680in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{5.025143in}}%
\pgfpathlineto{\pgfqpoint{5.780972in}{5.027892in}}%
\pgfpathlineto{\pgfqpoint{5.782369in}{5.028852in}}%
\pgfpathlineto{\pgfqpoint{5.784217in}{5.033548in}}%
\pgfpathlineto{\pgfqpoint{5.785593in}{5.034525in}}%
\pgfpathlineto{\pgfqpoint{5.788318in}{5.037795in}}%
\pgfpathlineto{\pgfqpoint{5.792340in}{5.038660in}}%
\pgfpathlineto{\pgfqpoint{5.794542in}{5.040953in}}%
\pgfpathlineto{\pgfqpoint{5.795416in}{5.040954in}}%
\pgfpathlineto{\pgfqpoint{5.797154in}{5.043200in}}%
\pgfpathlineto{\pgfqpoint{5.800587in}{5.045087in}}%
\pgfpathlineto{\pgfqpoint{5.805218in}{5.049177in}}%
\pgfpathlineto{\pgfqpoint{5.808523in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{5.810157in}{5.051696in}}%
\pgfpathlineto{\pgfqpoint{5.810969in}{5.052335in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{5.054969in}}%
\pgfpathlineto{\pgfqpoint{5.814186in}{5.055099in}}%
\pgfpathlineto{\pgfqpoint{5.815379in}{5.057330in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{5.057350in}}%
\pgfpathlineto{\pgfqpoint{5.817354in}{5.059732in}}%
\pgfpathlineto{\pgfqpoint{5.817747in}{5.059746in}}%
\pgfpathlineto{\pgfqpoint{5.819700in}{5.064045in}}%
\pgfpathlineto{\pgfqpoint{5.820088in}{5.064108in}}%
\pgfpathlineto{\pgfqpoint{5.822019in}{5.069048in}}%
\pgfpathlineto{\pgfqpoint{5.825073in}{5.070014in}}%
\pgfpathlineto{\pgfqpoint{5.826960in}{5.071864in}}%
\pgfpathlineto{\pgfqpoint{5.829201in}{5.072759in}}%
\pgfpathlineto{\pgfqpoint{5.831419in}{5.075525in}}%
\pgfpathlineto{\pgfqpoint{5.833250in}{5.076421in}}%
\pgfpathlineto{\pgfqpoint{5.836146in}{5.080249in}}%
\pgfpathlineto{\pgfqpoint{5.837222in}{5.080950in}}%
\pgfpathlineto{\pgfqpoint{5.840065in}{5.084153in}}%
\pgfpathlineto{\pgfqpoint{5.841822in}{5.085265in}}%
\pgfpathlineto{\pgfqpoint{5.844949in}{5.086467in}}%
\pgfpathlineto{\pgfqpoint{5.847008in}{5.087571in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{5.087588in}}%
\pgfpathlineto{\pgfqpoint{5.849385in}{5.091546in}}%
\pgfpathlineto{\pgfqpoint{5.850731in}{5.092023in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{5.094216in}}%
\pgfpathlineto{\pgfqpoint{5.857012in}{5.095454in}}%
\pgfpathlineto{\pgfqpoint{5.859922in}{5.096353in}}%
\pgfpathlineto{\pgfqpoint{5.861841in}{5.097745in}}%
\pgfpathlineto{\pgfqpoint{5.863426in}{5.098465in}}%
\pgfpathlineto{\pgfqpoint{5.865313in}{5.100004in}}%
\pgfpathlineto{\pgfqpoint{5.866562in}{5.100861in}}%
\pgfpathlineto{\pgfqpoint{5.868729in}{5.103335in}}%
\pgfpathlineto{\pgfqpoint{5.869037in}{5.103370in}}%
\pgfpathlineto{\pgfqpoint{5.870875in}{5.107158in}}%
\pgfpathlineto{\pgfqpoint{5.871484in}{5.107214in}}%
\pgfpathlineto{\pgfqpoint{5.872998in}{5.109308in}}%
\pgfpathlineto{\pgfqpoint{5.874203in}{5.110130in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{5.113690in}}%
\pgfpathlineto{\pgfqpoint{5.878069in}{5.114733in}}%
\pgfpathlineto{\pgfqpoint{5.879244in}{5.116187in}}%
\pgfpathlineto{\pgfqpoint{5.880413in}{5.116194in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.118434in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119145in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{5.119145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.156002in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{5.172867in}{3.596602in}}%
\pgfpathlineto{\pgfqpoint{5.188482in}{3.615836in}}%
\pgfpathlineto{\pgfqpoint{5.203019in}{3.625462in}}%
\pgfpathlineto{\pgfqpoint{5.229392in}{3.652496in}}%
\pgfpathlineto{\pgfqpoint{5.252828in}{3.690227in}}%
\pgfpathlineto{\pgfqpoint{5.263636in}{3.696357in}}%
\pgfpathlineto{\pgfqpoint{5.273916in}{3.714986in}}%
\pgfpathlineto{\pgfqpoint{5.283718in}{3.723903in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{5.318917in}{3.784399in}}%
\pgfpathlineto{\pgfqpoint{5.334532in}{3.814017in}}%
\pgfpathlineto{\pgfqpoint{5.369152in}{3.884301in}}%
\pgfpathlineto{\pgfqpoint{5.387486in}{3.925763in}}%
\pgfpathlineto{\pgfqpoint{5.398878in}{3.942028in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.414889in}{3.978439in}}%
\pgfpathlineto{\pgfqpoint{5.419966in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{5.424924in}{4.004681in}}%
\pgfpathlineto{\pgfqpoint{5.429768in}{4.023642in}}%
\pgfpathlineto{\pgfqpoint{5.434504in}{4.031079in}}%
\pgfpathlineto{\pgfqpoint{5.452447in}{4.087091in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{4.087146in}}%
\pgfpathlineto{\pgfqpoint{5.464968in}{4.113261in}}%
\pgfpathlineto{\pgfqpoint{5.468981in}{4.120300in}}%
\pgfpathlineto{\pgfqpoint{5.472920in}{4.139220in}}%
\pgfpathlineto{\pgfqpoint{5.476786in}{4.151511in}}%
\pgfpathlineto{\pgfqpoint{5.484312in}{4.163678in}}%
\pgfpathlineto{\pgfqpoint{5.487977in}{4.186783in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{4.187057in}}%
\pgfpathlineto{\pgfqpoint{5.498603in}{4.198239in}}%
\pgfpathlineto{\pgfqpoint{5.502029in}{4.198292in}}%
\pgfpathlineto{\pgfqpoint{5.505400in}{4.213888in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{4.277405in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{4.303446in}}%
\pgfpathlineto{\pgfqpoint{5.536443in}{4.308799in}}%
\pgfpathlineto{\pgfqpoint{5.539309in}{4.319599in}}%
\pgfpathlineto{\pgfqpoint{5.542138in}{4.325366in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{4.336247in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{4.336405in}}%
\pgfpathlineto{\pgfqpoint{5.553086in}{4.356847in}}%
\pgfpathlineto{\pgfqpoint{5.555736in}{4.363256in}}%
\pgfpathlineto{\pgfqpoint{5.558354in}{4.373259in}}%
\pgfpathlineto{\pgfqpoint{5.560939in}{4.373558in}}%
\pgfpathlineto{\pgfqpoint{5.566017in}{4.391477in}}%
\pgfpathlineto{\pgfqpoint{5.568510in}{4.398498in}}%
\pgfpathlineto{\pgfqpoint{5.570975in}{4.398811in}}%
\pgfpathlineto{\pgfqpoint{5.573411in}{4.414361in}}%
\pgfpathlineto{\pgfqpoint{5.575819in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{5.580554in}{4.430935in}}%
\pgfpathlineto{\pgfqpoint{5.582882in}{4.430959in}}%
\pgfpathlineto{\pgfqpoint{5.585185in}{4.447413in}}%
\pgfpathlineto{\pgfqpoint{5.587463in}{4.447619in}}%
\pgfpathlineto{\pgfqpoint{5.589717in}{4.452944in}}%
\pgfpathlineto{\pgfqpoint{5.594153in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.596336in}{4.477035in}}%
\pgfpathlineto{\pgfqpoint{5.604851in}{4.497402in}}%
\pgfpathlineto{\pgfqpoint{5.606927in}{4.510255in}}%
\pgfpathlineto{\pgfqpoint{5.608982in}{4.510275in}}%
\pgfpathlineto{\pgfqpoint{5.620912in}{4.540018in}}%
\pgfpathlineto{\pgfqpoint{5.622837in}{4.546643in}}%
\pgfpathlineto{\pgfqpoint{5.624743in}{4.546810in}}%
\pgfpathlineto{\pgfqpoint{5.628506in}{4.562133in}}%
\pgfpathlineto{\pgfqpoint{5.630363in}{4.562147in}}%
\pgfpathlineto{\pgfqpoint{5.632203in}{4.575977in}}%
\pgfpathlineto{\pgfqpoint{5.635836in}{4.576014in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{4.578074in}}%
\pgfpathlineto{\pgfqpoint{5.639407in}{4.578175in}}%
\pgfpathlineto{\pgfqpoint{5.641170in}{4.589584in}}%
\pgfpathlineto{\pgfqpoint{5.648079in}{4.602659in}}%
\pgfpathlineto{\pgfqpoint{5.649772in}{4.604581in}}%
\pgfpathlineto{\pgfqpoint{5.651451in}{4.608419in}}%
\pgfpathlineto{\pgfqpoint{5.654769in}{4.619827in}}%
\pgfpathlineto{\pgfqpoint{5.661253in}{4.634267in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{4.634467in}}%
\pgfpathlineto{\pgfqpoint{5.664421in}{4.638652in}}%
\pgfpathlineto{\pgfqpoint{5.665988in}{4.638778in}}%
\pgfpathlineto{\pgfqpoint{5.669087in}{4.652531in}}%
\pgfpathlineto{\pgfqpoint{5.670619in}{4.652542in}}%
\pgfpathlineto{\pgfqpoint{5.673651in}{4.661820in}}%
\pgfpathlineto{\pgfqpoint{5.675151in}{4.661965in}}%
\pgfpathlineto{\pgfqpoint{5.678118in}{4.670845in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{4.678692in}}%
\pgfpathlineto{\pgfqpoint{5.681045in}{4.678874in}}%
\pgfpathlineto{\pgfqpoint{5.682493in}{4.686507in}}%
\pgfpathlineto{\pgfqpoint{5.683931in}{4.686556in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{4.695053in}}%
\pgfpathlineto{\pgfqpoint{5.688188in}{4.695116in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{4.700084in}}%
\pgfpathlineto{\pgfqpoint{5.690979in}{4.700099in}}%
\pgfpathlineto{\pgfqpoint{5.693733in}{4.709412in}}%
\pgfpathlineto{\pgfqpoint{5.696452in}{4.709665in}}%
\pgfpathlineto{\pgfqpoint{5.701787in}{4.723824in}}%
\pgfpathlineto{\pgfqpoint{5.703100in}{4.731787in}}%
\pgfpathlineto{\pgfqpoint{5.704404in}{4.731796in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{4.736835in}}%
\pgfpathlineto{\pgfqpoint{5.706990in}{4.736901in}}%
\pgfpathlineto{\pgfqpoint{5.709544in}{4.746876in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.746952in}}%
\pgfpathlineto{\pgfqpoint{5.714561in}{4.755759in}}%
\pgfpathlineto{\pgfqpoint{5.719461in}{4.763981in}}%
\pgfpathlineto{\pgfqpoint{5.720669in}{4.763988in}}%
\pgfpathlineto{\pgfqpoint{5.725430in}{4.773896in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{4.786935in}}%
\pgfpathlineto{\pgfqpoint{5.733513in}{4.787003in}}%
\pgfpathlineto{\pgfqpoint{5.735767in}{4.795262in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{4.814317in}}%
\pgfpathlineto{\pgfqpoint{5.747748in}{4.828398in}}%
\pgfpathlineto{\pgfqpoint{5.749855in}{4.828721in}}%
\pgfpathlineto{\pgfqpoint{5.752977in}{4.838314in}}%
\pgfpathlineto{\pgfqpoint{5.763061in}{4.857694in}}%
\pgfpathlineto{\pgfqpoint{5.766963in}{4.865318in}}%
\pgfpathlineto{\pgfqpoint{5.770794in}{4.865669in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{4.868106in}}%
\pgfpathlineto{\pgfqpoint{5.774556in}{4.882027in}}%
\pgfpathlineto{\pgfqpoint{5.776413in}{4.883524in}}%
\pgfpathlineto{\pgfqpoint{5.779167in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{5.785457in}{4.896904in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{4.915360in}}%
\pgfpathlineto{\pgfqpoint{5.798336in}{4.919760in}}%
\pgfpathlineto{\pgfqpoint{5.801641in}{4.924074in}}%
\pgfpathlineto{\pgfqpoint{5.802459in}{4.924104in}}%
\pgfpathlineto{\pgfqpoint{5.810472in}{4.935503in}}%
\pgfpathlineto{\pgfqpoint{5.812038in}{4.937014in}}%
\pgfpathlineto{\pgfqpoint{5.814367in}{4.940311in}}%
\pgfpathlineto{\pgfqpoint{5.815137in}{4.940425in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{4.943471in}}%
\pgfpathlineto{\pgfqpoint{5.821947in}{4.953077in}}%
\pgfpathlineto{\pgfqpoint{5.824169in}{4.957792in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{4.959029in}}%
\pgfpathlineto{\pgfqpoint{5.827820in}{4.963216in}}%
\pgfpathlineto{\pgfqpoint{5.829264in}{4.964322in}}%
\pgfpathlineto{\pgfqpoint{5.832121in}{4.968834in}}%
\pgfpathlineto{\pgfqpoint{5.832829in}{4.968860in}}%
\pgfpathlineto{\pgfqpoint{5.834238in}{4.971793in}}%
\pgfpathlineto{\pgfqpoint{5.837721in}{4.977585in}}%
\pgfpathlineto{\pgfqpoint{5.840467in}{4.983188in}}%
\pgfpathlineto{\pgfqpoint{5.843177in}{4.987371in}}%
\pgfpathlineto{\pgfqpoint{5.847178in}{4.992391in}}%
\pgfpathlineto{\pgfqpoint{5.848495in}{4.996112in}}%
\pgfpathlineto{\pgfqpoint{5.849150in}{4.996117in}}%
\pgfpathlineto{\pgfqpoint{5.851104in}{5.000873in}}%
\pgfpathlineto{\pgfqpoint{5.851751in}{5.000884in}}%
\pgfpathlineto{\pgfqpoint{5.853040in}{5.003367in}}%
\pgfpathlineto{\pgfqpoint{5.853681in}{5.003443in}}%
\pgfpathlineto{\pgfqpoint{5.856228in}{5.011881in}}%
\pgfpathlineto{\pgfqpoint{5.856860in}{5.011889in}}%
\pgfpathlineto{\pgfqpoint{5.858744in}{5.016926in}}%
\pgfpathlineto{\pgfqpoint{5.859368in}{5.016968in}}%
\pgfpathlineto{\pgfqpoint{5.862462in}{5.020590in}}%
\pgfpathlineto{\pgfqpoint{5.868517in}{5.028820in}}%
\pgfpathlineto{\pgfqpoint{5.869113in}{5.028877in}}%
\pgfpathlineto{\pgfqpoint{5.871481in}{5.034479in}}%
\pgfpathlineto{\pgfqpoint{5.874983in}{5.037835in}}%
\pgfpathlineto{\pgfqpoint{5.877286in}{5.038621in}}%
\pgfpathlineto{\pgfqpoint{5.880693in}{5.042134in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{5.043213in}}%
\pgfpathlineto{\pgfqpoint{5.883492in}{5.044477in}}%
\pgfpathlineto{\pgfqpoint{5.889520in}{5.049184in}}%
\pgfpathlineto{\pgfqpoint{5.891670in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{5.893799in}{5.052338in}}%
\pgfpathlineto{\pgfqpoint{5.900571in}{5.061483in}}%
\pgfpathlineto{\pgfqpoint{5.903119in}{5.069047in}}%
\pgfpathlineto{\pgfqpoint{5.906136in}{5.070018in}}%
\pgfpathlineto{\pgfqpoint{5.908124in}{5.071897in}}%
\pgfpathlineto{\pgfqpoint{5.909603in}{5.072765in}}%
\pgfpathlineto{\pgfqpoint{5.912529in}{5.076370in}}%
\pgfpathlineto{\pgfqpoint{5.913977in}{5.077244in}}%
\pgfpathlineto{\pgfqpoint{5.915416in}{5.079575in}}%
\pgfpathlineto{\pgfqpoint{5.920607in}{5.085297in}}%
\pgfpathlineto{\pgfqpoint{5.923845in}{5.087515in}}%
\pgfpathlineto{\pgfqpoint{5.925218in}{5.087593in}}%
\pgfpathlineto{\pgfqpoint{5.927486in}{5.091563in}}%
\pgfpathlineto{\pgfqpoint{5.927936in}{5.091575in}}%
\pgfpathlineto{\pgfqpoint{5.929730in}{5.094226in}}%
\pgfpathlineto{\pgfqpoint{5.932391in}{5.094983in}}%
\pgfpathlineto{\pgfqpoint{5.937616in}{5.097771in}}%
\pgfpathlineto{\pgfqpoint{5.940180in}{5.099987in}}%
\pgfpathlineto{\pgfqpoint{5.941451in}{5.100853in}}%
\pgfpathlineto{\pgfqpoint{5.946870in}{5.109287in}}%
\pgfpathlineto{\pgfqpoint{5.947691in}{5.110040in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{5.118435in}}%
\pgfpathlineto{\pgfqpoint{5.966877in}{5.119161in}}%
\pgfpathlineto{\pgfqpoint{5.968740in}{5.140763in}}%
\pgfpathlineto{\pgfqpoint{5.982733in}{5.141076in}}%
\pgfpathlineto{\pgfqpoint{5.984117in}{5.143261in}}%
\pgfpathlineto{\pgfqpoint{5.994873in}{5.144140in}}%
\pgfpathlineto{\pgfqpoint{5.999732in}{5.147947in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{5.147962in}}%
\pgfpathlineto{\pgfqpoint{6.001327in}{5.149773in}}%
\pgfpathlineto{\pgfqpoint{6.001961in}{5.149801in}}%
\pgfpathlineto{\pgfqpoint{6.003854in}{5.152998in}}%
\pgfpathlineto{\pgfqpoint{6.004168in}{5.153018in}}%
\pgfpathlineto{\pgfqpoint{6.005730in}{5.156763in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{5.156782in}}%
\pgfpathlineto{\pgfqpoint{6.008205in}{5.158656in}}%
\pgfpathlineto{\pgfqpoint{6.008819in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{6.010347in}{5.161168in}}%
\pgfpathlineto{\pgfqpoint{6.011259in}{5.162406in}}%
\pgfpathlineto{\pgfqpoint{6.013370in}{5.167942in}}%
\pgfpathlineto{\pgfqpoint{6.015164in}{5.167998in}}%
\pgfpathlineto{\pgfqpoint{6.016351in}{5.170286in}}%
\pgfpathlineto{\pgfqpoint{6.016942in}{5.170330in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{5.172462in}}%
\pgfpathlineto{\pgfqpoint{6.018705in}{5.172476in}}%
\pgfpathlineto{\pgfqpoint{6.019872in}{5.174470in}}%
\pgfpathlineto{\pgfqpoint{6.020163in}{5.174478in}}%
\pgfpathlineto{\pgfqpoint{6.021611in}{5.178073in}}%
\pgfpathlineto{\pgfqpoint{6.022763in}{5.180075in}}%
\pgfpathlineto{\pgfqpoint{6.025614in}{5.181057in}}%
\pgfpathlineto{\pgfqpoint{6.026744in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{6.028148in}{5.183164in}}%
\pgfpathlineto{\pgfqpoint{6.029820in}{5.195509in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.195559in}}%
\pgfpathlineto{\pgfqpoint{6.030927in}{5.195559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.299672in}{3.589307in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{5.332153in}{3.615947in}}%
\pgfpathlineto{\pgfqpoint{5.360289in}{3.652463in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{3.663926in}}%
\pgfpathlineto{\pgfqpoint{5.385106in}{3.676659in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.694288in}}%
\pgfpathlineto{\pgfqpoint{5.407306in}{3.705830in}}%
\pgfpathlineto{\pgfqpoint{5.417587in}{3.723749in}}%
\pgfpathlineto{\pgfqpoint{5.436755in}{3.752238in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{3.784421in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.814278in}}%
\pgfpathlineto{\pgfqpoint{5.499649in}{3.871503in}}%
\pgfpathlineto{\pgfqpoint{5.506339in}{3.888232in}}%
\pgfpathlineto{\pgfqpoint{5.519113in}{3.925115in}}%
\pgfpathlineto{\pgfqpoint{5.531157in}{3.942017in}}%
\pgfpathlineto{\pgfqpoint{5.536930in}{3.964322in}}%
\pgfpathlineto{\pgfqpoint{5.563637in}{4.030810in}}%
\pgfpathlineto{\pgfqpoint{5.568595in}{4.044672in}}%
\pgfpathlineto{\pgfqpoint{5.573439in}{4.051800in}}%
\pgfpathlineto{\pgfqpoint{5.578174in}{4.065453in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{4.087085in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{4.087145in}}%
\pgfpathlineto{\pgfqpoint{5.596118in}{4.113315in}}%
\pgfpathlineto{\pgfqpoint{5.600374in}{4.132883in}}%
\pgfpathlineto{\pgfqpoint{5.604547in}{4.139255in}}%
\pgfpathlineto{\pgfqpoint{5.612652in}{4.163668in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{4.186746in}}%
\pgfpathlineto{\pgfqpoint{5.624253in}{4.187156in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.198242in}}%
\pgfpathlineto{\pgfqpoint{5.631647in}{4.198301in}}%
\pgfpathlineto{\pgfqpoint{5.635249in}{4.213949in}}%
\pgfpathlineto{\pgfqpoint{5.638791in}{4.223853in}}%
\pgfpathlineto{\pgfqpoint{5.642273in}{4.242704in}}%
\pgfpathlineto{\pgfqpoint{5.645700in}{4.252406in}}%
\pgfpathlineto{\pgfqpoint{5.649071in}{4.252719in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{4.272176in}}%
\pgfpathlineto{\pgfqpoint{5.655656in}{4.277401in}}%
\pgfpathlineto{\pgfqpoint{5.662042in}{4.303465in}}%
\pgfpathlineto{\pgfqpoint{5.665163in}{4.308853in}}%
\pgfpathlineto{\pgfqpoint{5.668239in}{4.325345in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{4.325388in}}%
\pgfpathlineto{\pgfqpoint{5.674260in}{4.336375in}}%
\pgfpathlineto{\pgfqpoint{5.677207in}{4.341880in}}%
\pgfpathlineto{\pgfqpoint{5.680113in}{4.356834in}}%
\pgfpathlineto{\pgfqpoint{5.682980in}{4.363262in}}%
\pgfpathlineto{\pgfqpoint{5.688599in}{4.383742in}}%
\pgfpathlineto{\pgfqpoint{5.691354in}{4.383773in}}%
\pgfpathlineto{\pgfqpoint{5.694072in}{4.398428in}}%
\pgfpathlineto{\pgfqpoint{5.696757in}{4.398652in}}%
\pgfpathlineto{\pgfqpoint{5.699407in}{4.414358in}}%
\pgfpathlineto{\pgfqpoint{5.702025in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{5.704610in}{4.430914in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{4.430942in}}%
\pgfpathlineto{\pgfqpoint{5.709687in}{4.442130in}}%
\pgfpathlineto{\pgfqpoint{5.714645in}{4.452880in}}%
\pgfpathlineto{\pgfqpoint{5.719489in}{4.477013in}}%
\pgfpathlineto{\pgfqpoint{5.721870in}{4.477038in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{4.482794in}}%
\pgfpathlineto{\pgfqpoint{5.726553in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{5.728856in}{4.496584in}}%
\pgfpathlineto{\pgfqpoint{5.731134in}{4.510249in}}%
\pgfpathlineto{\pgfqpoint{5.733387in}{4.510273in}}%
\pgfpathlineto{\pgfqpoint{5.737823in}{4.521550in}}%
\pgfpathlineto{\pgfqpoint{5.740007in}{4.531637in}}%
\pgfpathlineto{\pgfqpoint{5.742168in}{4.531803in}}%
\pgfpathlineto{\pgfqpoint{5.744307in}{4.536214in}}%
\pgfpathlineto{\pgfqpoint{5.746425in}{4.546605in}}%
\pgfpathlineto{\pgfqpoint{5.748521in}{4.546798in}}%
\pgfpathlineto{\pgfqpoint{5.752653in}{4.562136in}}%
\pgfpathlineto{\pgfqpoint{5.756705in}{4.575987in}}%
\pgfpathlineto{\pgfqpoint{5.758702in}{4.576009in}}%
\pgfpathlineto{\pgfqpoint{5.760681in}{4.578061in}}%
\pgfpathlineto{\pgfqpoint{5.762641in}{4.578178in}}%
\pgfpathlineto{\pgfqpoint{5.764583in}{4.589621in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{4.608423in}}%
\pgfpathlineto{\pgfqpoint{5.779506in}{4.627528in}}%
\pgfpathlineto{\pgfqpoint{5.781300in}{4.627580in}}%
\pgfpathlineto{\pgfqpoint{5.788324in}{4.643232in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{4.652525in}}%
\pgfpathlineto{\pgfqpoint{5.791750in}{4.652539in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{4.700067in}}%
\pgfpathlineto{\pgfqpoint{5.811214in}{4.700098in}}%
\pgfpathlineto{\pgfqpoint{5.814290in}{4.709442in}}%
\pgfpathlineto{\pgfqpoint{5.815811in}{4.709592in}}%
\pgfpathlineto{\pgfqpoint{5.820310in}{4.720771in}}%
\pgfpathlineto{\pgfqpoint{5.823257in}{4.731790in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{4.731801in}}%
\pgfpathlineto{\pgfqpoint{5.829030in}{4.746881in}}%
\pgfpathlineto{\pgfqpoint{5.830449in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{5.833259in}{4.755627in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{4.786958in}}%
\pgfpathlineto{\pgfqpoint{5.853214in}{4.795209in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{4.797820in}}%
\pgfpathlineto{\pgfqpoint{5.855738in}{4.797857in}}%
\pgfpathlineto{\pgfqpoint{5.859467in}{4.811388in}}%
\pgfpathlineto{\pgfqpoint{5.864339in}{4.821624in}}%
\pgfpathlineto{\pgfqpoint{5.865540in}{4.828539in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{4.828735in}}%
\pgfpathlineto{\pgfqpoint{5.867921in}{4.836666in}}%
\pgfpathlineto{\pgfqpoint{5.869101in}{4.836687in}}%
\pgfpathlineto{\pgfqpoint{5.872603in}{4.845166in}}%
\pgfpathlineto{\pgfqpoint{5.873758in}{4.845171in}}%
\pgfpathlineto{\pgfqpoint{5.877184in}{4.852772in}}%
\pgfpathlineto{\pgfqpoint{5.878314in}{4.854050in}}%
\pgfpathlineto{\pgfqpoint{5.882773in}{4.865319in}}%
\pgfpathlineto{\pgfqpoint{5.886057in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{5.887140in}{4.868110in}}%
\pgfpathlineto{\pgfqpoint{5.889291in}{4.878270in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{4.887545in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{4.887562in}}%
\pgfpathlineto{\pgfqpoint{5.896648in}{4.894201in}}%
\pgfpathlineto{\pgfqpoint{5.897678in}{4.894208in}}%
\pgfpathlineto{\pgfqpoint{5.900739in}{4.899131in}}%
\pgfpathlineto{\pgfqpoint{5.918227in}{4.928165in}}%
\pgfpathlineto{\pgfqpoint{5.919157in}{4.928351in}}%
\pgfpathlineto{\pgfqpoint{5.923748in}{4.936941in}}%
\pgfpathlineto{\pgfqpoint{5.924654in}{4.937037in}}%
\pgfpathlineto{\pgfqpoint{5.935236in}{4.956660in}}%
\pgfpathlineto{\pgfqpoint{5.943665in}{4.968862in}}%
\pgfpathlineto{\pgfqpoint{5.946945in}{4.976647in}}%
\pgfpathlineto{\pgfqpoint{5.949371in}{4.979979in}}%
\pgfpathlineto{\pgfqpoint{5.954142in}{4.989646in}}%
\pgfpathlineto{\pgfqpoint{5.962618in}{5.003426in}}%
\pgfpathlineto{\pgfqpoint{5.966361in}{5.015553in}}%
\pgfpathlineto{\pgfqpoint{5.969308in}{5.019156in}}%
\pgfpathlineto{\pgfqpoint{5.970038in}{5.019200in}}%
\pgfpathlineto{\pgfqpoint{5.975791in}{5.027932in}}%
\pgfpathlineto{\pgfqpoint{5.977909in}{5.032200in}}%
\pgfpathlineto{\pgfqpoint{5.981392in}{5.037795in}}%
\pgfpathlineto{\pgfqpoint{5.984818in}{5.038695in}}%
\pgfpathlineto{\pgfqpoint{5.995422in}{5.049184in}}%
\pgfpathlineto{\pgfqpoint{5.997352in}{5.049812in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{5.053640in}}%
\pgfpathlineto{\pgfqpoint{6.003039in}{5.057338in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.061401in}}%
\pgfpathlineto{\pgfqpoint{6.005518in}{5.061486in}}%
\pgfpathlineto{\pgfqpoint{6.007968in}{5.069048in}}%
\pgfpathlineto{\pgfqpoint{6.010390in}{5.070014in}}%
\pgfpathlineto{\pgfqpoint{6.013971in}{5.073667in}}%
\pgfpathlineto{\pgfqpoint{6.014562in}{5.073759in}}%
\pgfpathlineto{\pgfqpoint{6.016325in}{5.076371in}}%
\pgfpathlineto{\pgfqpoint{6.023800in}{5.085328in}}%
\pgfpathlineto{\pgfqpoint{6.030472in}{5.093128in}}%
\pgfpathlineto{\pgfqpoint{6.033191in}{5.094680in}}%
\pgfpathlineto{\pgfqpoint{6.036408in}{5.095577in}}%
\pgfpathlineto{\pgfqpoint{6.039576in}{5.098398in}}%
\pgfpathlineto{\pgfqpoint{6.040622in}{5.099204in}}%
\pgfpathlineto{\pgfqpoint{6.054742in}{5.118448in}}%
\pgfpathlineto{\pgfqpoint{6.065208in}{5.119161in}}%
\pgfpathlineto{\pgfqpoint{6.067056in}{5.140770in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{5.141073in}}%
\pgfpathlineto{\pgfqpoint{6.080425in}{5.143261in}}%
\pgfpathlineto{\pgfqpoint{6.090128in}{5.144235in}}%
\pgfpathlineto{\pgfqpoint{6.093807in}{5.147923in}}%
\pgfpathlineto{\pgfqpoint{6.094616in}{5.147965in}}%
\pgfpathlineto{\pgfqpoint{6.095824in}{5.149780in}}%
\pgfpathlineto{\pgfqpoint{6.096224in}{5.149801in}}%
\pgfpathlineto{\pgfqpoint{6.098614in}{5.154855in}}%
\pgfpathlineto{\pgfqpoint{6.099405in}{5.154877in}}%
\pgfpathlineto{\pgfqpoint{6.100977in}{5.158656in}}%
\pgfpathlineto{\pgfqpoint{6.102149in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{6.104858in}{5.164086in}}%
\pgfpathlineto{\pgfqpoint{6.105242in}{5.164131in}}%
\pgfpathlineto{\pgfqpoint{6.106772in}{5.167959in}}%
\pgfpathlineto{\pgfqpoint{6.107912in}{5.167999in}}%
\pgfpathlineto{\pgfqpoint{6.109422in}{5.170330in}}%
\pgfpathlineto{\pgfqpoint{6.110922in}{5.172474in}}%
\pgfpathlineto{\pgfqpoint{6.112782in}{5.177265in}}%
\pgfpathlineto{\pgfqpoint{6.116816in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{6.117179in}{5.181091in}}%
\pgfpathlineto{\pgfqpoint{6.118625in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{6.119344in}{5.183164in}}%
\pgfpathlineto{\pgfqpoint{6.120775in}{5.195512in}}%
\pgfpathlineto{\pgfqpoint{6.122550in}{5.196210in}}%
\pgfpathlineto{\pgfqpoint{6.124661in}{5.197832in}}%
\pgfpathlineto{\pgfqpoint{6.127787in}{5.198581in}}%
\pgfpathlineto{\pgfqpoint{6.129162in}{5.200761in}}%
\pgfpathlineto{\pgfqpoint{6.129505in}{5.200783in}}%
\pgfpathlineto{\pgfqpoint{6.131547in}{5.204842in}}%
\pgfpathlineto{\pgfqpoint{6.134240in}{5.205875in}}%
\pgfpathlineto{\pgfqpoint{6.135905in}{5.206320in}}%
\pgfpathlineto{\pgfqpoint{6.146581in}{5.207689in}}%
\pgfpathlineto{\pgfqpoint{6.151876in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{6.171538in}{5.230027in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{5.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{4.862525in}{3.783448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{4.151505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.477027in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.477027in}}%
\pgfpathlineto{\pgfqpoint{5.154625in}{4.477027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{4.878179in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.878179in}}%
\pgfpathlineto{\pgfqpoint{5.325493in}{4.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.075517in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075517in}}%
\pgfpathlineto{\pgfqpoint{5.446726in}{5.075517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{5.224866in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.224866in}}%
\pgfpathlineto{\pgfqpoint{5.580926in}{5.224866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.476918in}}%
\pgfpathlineto{\pgfqpoint{4.049464in}{3.476918in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.492196in}}%
\pgfpathlineto{\pgfqpoint{4.106249in}{3.492196in}}%
\pgfpathlineto{\pgfqpoint{4.112875in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{4.112875in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{3.512771in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{4.169381in}{3.515492in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{3.520682in}}%
\pgfpathlineto{\pgfqpoint{4.176670in}{3.520682in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.529249in}}%
\pgfpathlineto{\pgfqpoint{4.231536in}{3.529249in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.534145in}}%
\pgfpathlineto{\pgfqpoint{4.231783in}{3.534145in}}%
\pgfpathlineto{\pgfqpoint{4.233637in}{3.537531in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.540245in}}%
\pgfpathlineto{\pgfqpoint{4.243751in}{3.540245in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{4.258590in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.276551in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{4.281103in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{4.287015in}{3.551763in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.553867in}}%
\pgfpathlineto{\pgfqpoint{4.289688in}{3.553867in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.555970in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{3.555970in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.562333in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.562333in}}%
\pgfpathlineto{\pgfqpoint{4.339406in}{3.567080in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.570701in}}%
\pgfpathlineto{\pgfqpoint{4.353336in}{3.570701in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.573901in}}%
\pgfpathlineto{\pgfqpoint{4.355515in}{3.573901in}}%
\pgfpathlineto{\pgfqpoint{4.361804in}{3.574450in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{4.363314in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{4.368962in}{3.576957in}}%
\pgfpathlineto{\pgfqpoint{4.386512in}{3.584695in}}%
\pgfpathlineto{\pgfqpoint{4.401258in}{3.590871in}}%
\pgfpathlineto{\pgfqpoint{4.401258in}{3.590871in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.593181in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.593181in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{3.596427in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.601117in}}%
\pgfpathlineto{\pgfqpoint{4.419431in}{3.601117in}}%
\pgfpathlineto{\pgfqpoint{4.434522in}{3.601876in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.606976in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{3.606976in}}%
\pgfpathlineto{\pgfqpoint{4.445407in}{3.608361in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.612130in}}%
\pgfpathlineto{\pgfqpoint{4.445600in}{3.612130in}}%
\pgfpathlineto{\pgfqpoint{4.465111in}{3.616349in}}%
\pgfpathlineto{\pgfqpoint{4.465111in}{3.616349in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.620372in}}%
\pgfpathlineto{\pgfqpoint{4.466234in}{3.620372in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{3.624043in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.625522in}}%
\pgfpathlineto{\pgfqpoint{4.483650in}{3.625522in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{3.630154in}}%
\pgfpathlineto{\pgfqpoint{4.484596in}{3.630154in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.635798in}}%
\pgfpathlineto{\pgfqpoint{4.496388in}{3.635798in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.637975in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.637975in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{3.641141in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{3.641141in}}%
\pgfpathlineto{\pgfqpoint{4.519887in}{3.644086in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.648371in}}%
\pgfpathlineto{\pgfqpoint{4.519971in}{3.648371in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.654130in}}%
\pgfpathlineto{\pgfqpoint{4.535693in}{3.654130in}}%
\pgfpathlineto{\pgfqpoint{4.540520in}{3.658229in}}%
\pgfpathlineto{\pgfqpoint{4.540520in}{3.658229in}}%
\pgfpathlineto{\pgfqpoint{4.546021in}{3.661753in}}%
\pgfpathlineto{\pgfqpoint{4.546021in}{3.661753in}}%
\pgfpathlineto{\pgfqpoint{4.552738in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.667666in}}%
\pgfpathlineto{\pgfqpoint{4.552843in}{3.667666in}}%
\pgfpathlineto{\pgfqpoint{4.566948in}{3.674176in}}%
\pgfpathlineto{\pgfqpoint{4.566948in}{3.674176in}}%
\pgfpathlineto{\pgfqpoint{4.568673in}{3.676631in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.677990in}}%
\pgfpathlineto{\pgfqpoint{4.574078in}{3.677990in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{4.594933in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{4.594933in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.695252in}}%
\pgfpathlineto{\pgfqpoint{4.597464in}{3.695252in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.699986in}}%
\pgfpathlineto{\pgfqpoint{4.606009in}{3.699986in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.704939in}}%
\pgfpathlineto{\pgfqpoint{4.619596in}{3.704939in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.710408in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{3.710408in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{4.649304in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{3.731463in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{3.731463in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{4.651583in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.744920in}}%
\pgfpathlineto{\pgfqpoint{4.668150in}{3.744920in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.752875in}}%
\pgfpathlineto{\pgfqpoint{4.680949in}{3.752875in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.762536in}}%
\pgfpathlineto{\pgfqpoint{4.687685in}{3.762536in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{4.689144in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.770462in}}%
\pgfpathlineto{\pgfqpoint{4.702315in}{3.770462in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{4.711262in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{4.719089in}{3.786219in}}%
\pgfpathlineto{\pgfqpoint{4.724295in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{4.724295in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{4.726405in}{3.798913in}}%
\pgfpathlineto{\pgfqpoint{4.741361in}{3.806476in}}%
\pgfpathlineto{\pgfqpoint{4.741361in}{3.806476in}}%
\pgfpathlineto{\pgfqpoint{4.748752in}{3.814196in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.815181in}}%
\pgfpathlineto{\pgfqpoint{4.754504in}{3.815181in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{3.822070in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{4.772474in}{3.831759in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.837931in}}%
\pgfpathlineto{\pgfqpoint{4.772929in}{3.837931in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{4.785061in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.851384in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{3.851384in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.859807in}}%
\pgfpathlineto{\pgfqpoint{4.799217in}{3.859807in}}%
\pgfpathlineto{\pgfqpoint{4.800217in}{3.866209in}}%
\pgfpathlineto{\pgfqpoint{4.800217in}{3.866209in}}%
\pgfpathlineto{\pgfqpoint{4.809848in}{3.871667in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.878157in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{3.878157in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.885532in}}%
\pgfpathlineto{\pgfqpoint{4.819453in}{3.885532in}}%
\pgfpathlineto{\pgfqpoint{4.821760in}{3.888180in}}%
\pgfpathlineto{\pgfqpoint{4.821760in}{3.888180in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.893156in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{3.893156in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.902831in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{3.902831in}}%
\pgfpathlineto{\pgfqpoint{4.835508in}{3.908047in}}%
\pgfpathlineto{\pgfqpoint{4.839617in}{3.912077in}}%
\pgfpathlineto{\pgfqpoint{4.848879in}{3.925742in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{4.858508in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{4.861889in}{3.937799in}}%
\pgfpathlineto{\pgfqpoint{4.879495in}{3.955305in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{4.882047in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.892579in}{3.967837in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.974603in}}%
\pgfpathlineto{\pgfqpoint{4.894657in}{3.974603in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.984122in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.984122in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{4.914140in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{4.009695in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{4.009695in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.016221in}}%
\pgfpathlineto{\pgfqpoint{4.930520in}{4.016221in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.020666in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{4.020666in}}%
\pgfpathlineto{\pgfqpoint{4.936042in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{4.936042in}{4.027242in}}%
\pgfpathlineto{\pgfqpoint{4.942495in}{4.034409in}}%
\pgfpathlineto{\pgfqpoint{4.942495in}{4.034409in}}%
\pgfpathlineto{\pgfqpoint{4.946844in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{4.946844in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{4.958933in}{4.055467in}}%
\pgfpathlineto{\pgfqpoint{4.958933in}{4.055467in}}%
\pgfpathlineto{\pgfqpoint{4.963076in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.963076in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{4.065683in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{4.065683in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{4.968208in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.076537in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{4.076537in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.083647in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{4.083647in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.090465in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{4.090465in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.106888in}}%
\pgfpathlineto{\pgfqpoint{4.995071in}{4.106888in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.116745in}}%
\pgfpathlineto{\pgfqpoint{5.003229in}{4.116745in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{4.126553in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{4.126553in}}%
\pgfpathlineto{\pgfqpoint{5.013707in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{5.013707in}{4.136098in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{4.142203in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{4.142203in}}%
\pgfpathlineto{\pgfqpoint{5.022986in}{4.148479in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.160664in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{4.160664in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.166638in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{4.166638in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.172453in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{4.172453in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.181155in}}%
\pgfpathlineto{\pgfqpoint{5.043240in}{4.181155in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{5.049059in}{4.186932in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.189686in}}%
\pgfpathlineto{\pgfqpoint{5.058980in}{4.189686in}}%
\pgfpathlineto{\pgfqpoint{5.062567in}{4.195505in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.203447in}}%
\pgfpathlineto{\pgfqpoint{5.073301in}{4.203447in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.211364in}}%
\pgfpathlineto{\pgfqpoint{5.076838in}{4.211364in}}%
\pgfpathlineto{\pgfqpoint{5.088396in}{4.228606in}}%
\pgfpathlineto{\pgfqpoint{5.088396in}{4.228606in}}%
\pgfpathlineto{\pgfqpoint{5.093441in}{4.238060in}}%
\pgfpathlineto{\pgfqpoint{5.093441in}{4.238060in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{4.247697in}}%
\pgfpathlineto{\pgfqpoint{5.099902in}{4.247697in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.257265in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{4.257265in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.274840in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{4.274840in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{4.279604in}}%
\pgfpathlineto{\pgfqpoint{5.121433in}{4.279604in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.287281in}}%
\pgfpathlineto{\pgfqpoint{5.123012in}{4.287281in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.298139in}}%
\pgfpathlineto{\pgfqpoint{5.130840in}{4.298139in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.306099in}}%
\pgfpathlineto{\pgfqpoint{5.134407in}{4.306099in}}%
\pgfpathlineto{\pgfqpoint{5.140768in}{4.311244in}}%
\pgfpathlineto{\pgfqpoint{5.140768in}{4.311244in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.322601in}}%
\pgfpathlineto{\pgfqpoint{5.143903in}{4.322601in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.330809in}}%
\pgfpathlineto{\pgfqpoint{5.152855in}{4.330809in}}%
\pgfpathlineto{\pgfqpoint{5.154836in}{4.336330in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.339025in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{4.339025in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.354703in}}%
\pgfpathlineto{\pgfqpoint{5.166431in}{4.354703in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.387599in}}%
\pgfpathlineto{\pgfqpoint{5.191959in}{4.387599in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.394954in}}%
\pgfpathlineto{\pgfqpoint{5.193978in}{4.394954in}}%
\pgfpathlineto{\pgfqpoint{5.197076in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{5.201842in}{4.398690in}}%
\pgfpathlineto{\pgfqpoint{5.203229in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{5.203229in}{4.403570in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.409074in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{4.409074in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{4.414397in}}%
\pgfpathlineto{\pgfqpoint{5.212094in}{4.418906in}}%
\pgfpathlineto{\pgfqpoint{5.216084in}{4.427182in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.432346in}}%
\pgfpathlineto{\pgfqpoint{5.224758in}{4.432346in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.439067in}}%
\pgfpathlineto{\pgfqpoint{5.225628in}{4.439067in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.444775in}}%
\pgfpathlineto{\pgfqpoint{5.228299in}{4.444775in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.455621in}}%
\pgfpathlineto{\pgfqpoint{5.238494in}{4.455621in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{5.239209in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{5.242856in}{4.467622in}}%
\pgfpathlineto{\pgfqpoint{5.242856in}{4.467622in}}%
\pgfpathlineto{\pgfqpoint{5.244875in}{4.473936in}}%
\pgfpathlineto{\pgfqpoint{5.244875in}{4.473936in}}%
\pgfpathlineto{\pgfqpoint{5.257487in}{4.489705in}}%
\pgfpathlineto{\pgfqpoint{5.257487in}{4.489705in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.492116in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{4.492116in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.493372in}}%
\pgfpathlineto{\pgfqpoint{5.261576in}{4.493372in}}%
\pgfpathlineto{\pgfqpoint{5.261781in}{4.495327in}}%
\pgfpathlineto{\pgfqpoint{5.261781in}{4.495327in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.499768in}}%
\pgfpathlineto{\pgfqpoint{5.265303in}{4.499768in}}%
\pgfpathlineto{\pgfqpoint{5.267185in}{4.506222in}}%
\pgfpathlineto{\pgfqpoint{5.267185in}{4.506222in}}%
\pgfpathlineto{\pgfqpoint{5.273824in}{4.512649in}}%
\pgfpathlineto{\pgfqpoint{5.273824in}{4.512649in}}%
\pgfpathlineto{\pgfqpoint{5.277380in}{4.518380in}}%
\pgfpathlineto{\pgfqpoint{5.277380in}{4.518380in}}%
\pgfpathlineto{\pgfqpoint{5.282403in}{4.523920in}}%
\pgfpathlineto{\pgfqpoint{5.282403in}{4.523920in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.529030in}}%
\pgfpathlineto{\pgfqpoint{5.283915in}{4.529030in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{4.533720in}}%
\pgfpathlineto{\pgfqpoint{5.290879in}{4.533720in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.535966in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{4.535966in}}%
\pgfpathlineto{\pgfqpoint{5.294165in}{4.538240in}}%
\pgfpathlineto{\pgfqpoint{5.294165in}{4.538240in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{4.543462in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{4.543462in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.301675in}{4.548391in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.565817in}}%
\pgfpathlineto{\pgfqpoint{5.311791in}{4.565817in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.572991in}}%
\pgfpathlineto{\pgfqpoint{5.314514in}{4.572991in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.577205in}}%
\pgfpathlineto{\pgfqpoint{5.322680in}{4.577205in}}%
\pgfpathlineto{\pgfqpoint{5.329121in}{4.583839in}}%
\pgfpathlineto{\pgfqpoint{5.336609in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{5.336609in}{4.596602in}}%
\pgfpathlineto{\pgfqpoint{5.349449in}{4.605570in}}%
\pgfpathlineto{\pgfqpoint{5.349449in}{4.605570in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.613305in}}%
\pgfpathlineto{\pgfqpoint{5.350987in}{4.613305in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.620880in}}%
\pgfpathlineto{\pgfqpoint{5.356826in}{4.620880in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.622734in}}%
\pgfpathlineto{\pgfqpoint{5.356921in}{4.622734in}}%
\pgfpathlineto{\pgfqpoint{5.363874in}{4.628796in}}%
\pgfpathlineto{\pgfqpoint{5.363874in}{4.628796in}}%
\pgfpathlineto{\pgfqpoint{5.364165in}{4.630865in}}%
\pgfpathlineto{\pgfqpoint{5.364165in}{4.630865in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.640960in}}%
\pgfpathlineto{\pgfqpoint{5.376737in}{4.640960in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.646640in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{4.646640in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.650225in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{4.650225in}}%
\pgfpathlineto{\pgfqpoint{5.386203in}{4.654874in}}%
\pgfpathlineto{\pgfqpoint{5.386203in}{4.654874in}}%
\pgfpathlineto{\pgfqpoint{5.388698in}{4.659540in}}%
\pgfpathlineto{\pgfqpoint{5.388698in}{4.659540in}}%
\pgfpathlineto{\pgfqpoint{5.392839in}{4.663615in}}%
\pgfpathlineto{\pgfqpoint{5.392839in}{4.663615in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{4.684537in}}%
\pgfpathlineto{\pgfqpoint{5.409972in}{4.688572in}}%
\pgfpathlineto{\pgfqpoint{5.409972in}{4.688572in}}%
\pgfpathlineto{\pgfqpoint{5.411772in}{4.692898in}}%
\pgfpathlineto{\pgfqpoint{5.411772in}{4.692898in}}%
\pgfpathlineto{\pgfqpoint{5.424994in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{5.424994in}{4.707710in}}%
\pgfpathlineto{\pgfqpoint{5.430332in}{4.711277in}}%
\pgfpathlineto{\pgfqpoint{5.430332in}{4.711277in}}%
\pgfpathlineto{\pgfqpoint{5.439727in}{4.724842in}}%
\pgfpathlineto{\pgfqpoint{5.439727in}{4.724842in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.729086in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{4.729086in}}%
\pgfpathlineto{\pgfqpoint{5.445536in}{4.734306in}}%
\pgfpathlineto{\pgfqpoint{5.445536in}{4.734306in}}%
\pgfpathlineto{\pgfqpoint{5.451737in}{4.744738in}}%
\pgfpathlineto{\pgfqpoint{5.451737in}{4.744738in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.749663in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{4.749663in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.756969in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{4.756969in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.760305in}}%
\pgfpathlineto{\pgfqpoint{5.467075in}{4.760305in}}%
\pgfpathlineto{\pgfqpoint{5.490042in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{5.490042in}{4.783101in}}%
\pgfpathlineto{\pgfqpoint{5.491627in}{4.785719in}}%
\pgfpathlineto{\pgfqpoint{5.491627in}{4.785719in}}%
\pgfpathlineto{\pgfqpoint{5.495664in}{4.789668in}}%
\pgfpathlineto{\pgfqpoint{5.498910in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{5.498910in}{4.796528in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.800568in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{4.800568in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.806179in}}%
\pgfpathlineto{\pgfqpoint{5.505737in}{4.806179in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.811569in}}%
\pgfpathlineto{\pgfqpoint{5.510992in}{4.811569in}}%
\pgfpathlineto{\pgfqpoint{5.511315in}{4.812968in}}%
\pgfpathlineto{\pgfqpoint{5.511315in}{4.812968in}}%
\pgfpathlineto{\pgfqpoint{5.513152in}{4.814084in}}%
\pgfpathlineto{\pgfqpoint{5.513152in}{4.814084in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.825006in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{4.825006in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.839233in}}%
\pgfpathlineto{\pgfqpoint{5.529028in}{4.839233in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.842742in}}%
\pgfpathlineto{\pgfqpoint{5.533224in}{4.842742in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.844368in}}%
\pgfpathlineto{\pgfqpoint{5.533827in}{4.844368in}}%
\pgfpathlineto{\pgfqpoint{5.544208in}{4.853379in}}%
\pgfpathlineto{\pgfqpoint{5.544208in}{4.853379in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.855889in}}%
\pgfpathlineto{\pgfqpoint{5.544768in}{4.855889in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.864551in}}%
\pgfpathlineto{\pgfqpoint{5.551742in}{4.864551in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.866270in}}%
\pgfpathlineto{\pgfqpoint{5.559362in}{4.866270in}}%
\pgfpathlineto{\pgfqpoint{5.560278in}{4.867438in}}%
\pgfpathlineto{\pgfqpoint{5.560278in}{4.867438in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.871769in}}%
\pgfpathlineto{\pgfqpoint{5.561852in}{4.871769in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.876819in}}%
\pgfpathlineto{\pgfqpoint{5.562343in}{4.876819in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.893536in}}%
\pgfpathlineto{\pgfqpoint{5.577436in}{4.893536in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.896144in}}%
\pgfpathlineto{\pgfqpoint{5.581978in}{4.896144in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{4.901504in}}%
\pgfpathlineto{\pgfqpoint{5.588789in}{4.901504in}}%
\pgfpathlineto{\pgfqpoint{5.591473in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{5.591473in}{4.904934in}}%
\pgfpathlineto{\pgfqpoint{5.594656in}{4.907012in}}%
\pgfpathlineto{\pgfqpoint{5.594656in}{4.907012in}}%
\pgfpathlineto{\pgfqpoint{5.599261in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{5.599261in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{5.603076in}{4.917099in}}%
\pgfpathlineto{\pgfqpoint{5.603076in}{4.917099in}}%
\pgfpathlineto{\pgfqpoint{5.603923in}{4.918787in}}%
\pgfpathlineto{\pgfqpoint{5.603923in}{4.918787in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.937975in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.937975in}}%
\pgfpathlineto{\pgfqpoint{5.637975in}{4.945818in}}%
\pgfpathlineto{\pgfqpoint{5.637975in}{4.945818in}}%
\pgfpathlineto{\pgfqpoint{5.642466in}{4.951251in}}%
\pgfpathlineto{\pgfqpoint{5.642466in}{4.951251in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{4.962314in}}%
\pgfpathlineto{\pgfqpoint{5.653970in}{4.962314in}}%
\pgfpathlineto{\pgfqpoint{5.658965in}{4.966492in}}%
\pgfpathlineto{\pgfqpoint{5.658965in}{4.966492in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{4.967923in}}%
\pgfpathlineto{\pgfqpoint{5.660039in}{4.967923in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.970587in}}%
\pgfpathlineto{\pgfqpoint{5.663410in}{4.970587in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{5.665201in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{5.667481in}{4.974517in}}%
\pgfpathlineto{\pgfqpoint{5.667481in}{4.974517in}}%
\pgfpathlineto{\pgfqpoint{5.667730in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{5.667730in}{4.975802in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.978783in}}%
\pgfpathlineto{\pgfqpoint{5.671136in}{4.978783in}}%
\pgfpathlineto{\pgfqpoint{5.681427in}{4.989011in}}%
\pgfpathlineto{\pgfqpoint{5.681427in}{4.989011in}}%
\pgfpathlineto{\pgfqpoint{5.681530in}{4.990390in}}%
\pgfpathlineto{\pgfqpoint{5.681530in}{4.990390in}}%
\pgfpathlineto{\pgfqpoint{5.686263in}{4.993419in}}%
\pgfpathlineto{\pgfqpoint{5.686263in}{4.993419in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.995419in}}%
\pgfpathlineto{\pgfqpoint{5.686695in}{4.995419in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.999683in}}%
\pgfpathlineto{\pgfqpoint{5.692104in}{4.999683in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{5.007666in}}%
\pgfpathlineto{\pgfqpoint{5.700139in}{5.010790in}}%
\pgfpathlineto{\pgfqpoint{5.700139in}{5.010790in}}%
\pgfpathlineto{\pgfqpoint{5.712396in}{5.022129in}}%
\pgfpathlineto{\pgfqpoint{5.712396in}{5.022129in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.030054in}}%
\pgfpathlineto{\pgfqpoint{5.721633in}{5.030054in}}%
\pgfpathlineto{\pgfqpoint{5.723416in}{5.032869in}}%
\pgfpathlineto{\pgfqpoint{5.723416in}{5.032869in}}%
\pgfpathlineto{\pgfqpoint{5.726376in}{5.035804in}}%
\pgfpathlineto{\pgfqpoint{5.726376in}{5.035804in}}%
\pgfpathlineto{\pgfqpoint{5.726477in}{5.037012in}}%
\pgfpathlineto{\pgfqpoint{5.726477in}{5.037012in}}%
\pgfpathlineto{\pgfqpoint{5.728070in}{5.037756in}}%
\pgfpathlineto{\pgfqpoint{5.735507in}{5.039060in}}%
\pgfpathlineto{\pgfqpoint{5.735507in}{5.039060in}}%
\pgfpathlineto{\pgfqpoint{5.741659in}{5.042694in}}%
\pgfpathlineto{\pgfqpoint{5.741659in}{5.042694in}}%
\pgfpathlineto{\pgfqpoint{5.744732in}{5.044477in}}%
\pgfpathlineto{\pgfqpoint{5.765188in}{5.055276in}}%
\pgfpathlineto{\pgfqpoint{5.765188in}{5.055276in}}%
\pgfpathlineto{\pgfqpoint{5.765535in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{5.765535in}{5.056573in}}%
\pgfpathlineto{\pgfqpoint{5.771952in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{5.771952in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{5.773385in}{5.065133in}}%
\pgfpathlineto{\pgfqpoint{5.773385in}{5.065133in}}%
\pgfpathlineto{\pgfqpoint{5.780408in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{5.780408in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{5.792767in}{5.077855in}}%
\pgfpathlineto{\pgfqpoint{5.792767in}{5.077855in}}%
\pgfpathlineto{\pgfqpoint{5.792803in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{5.792803in}{5.079200in}}%
\pgfpathlineto{\pgfqpoint{5.796444in}{5.081202in}}%
\pgfpathlineto{\pgfqpoint{5.796444in}{5.081202in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{5.081933in}}%
\pgfpathlineto{\pgfqpoint{5.796746in}{5.081933in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{5.084454in}}%
\pgfpathlineto{\pgfqpoint{5.801536in}{5.084454in}}%
\pgfpathlineto{\pgfqpoint{5.805531in}{5.086461in}}%
\pgfpathlineto{\pgfqpoint{5.809793in}{5.088039in}}%
\pgfpathlineto{\pgfqpoint{5.809793in}{5.088039in}}%
\pgfpathlineto{\pgfqpoint{5.810639in}{5.089355in}}%
\pgfpathlineto{\pgfqpoint{5.810639in}{5.089355in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{5.093446in}}%
\pgfpathlineto{\pgfqpoint{5.815071in}{5.093446in}}%
\pgfpathlineto{\pgfqpoint{5.817382in}{5.094567in}}%
\pgfpathlineto{\pgfqpoint{5.824534in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{5.824534in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{5.835900in}{5.101777in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102506in}}%
\pgfpathlineto{\pgfqpoint{5.836057in}{5.102506in}}%
\pgfpathlineto{\pgfqpoint{5.846509in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{5.846509in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{5.846759in}{5.112896in}}%
\pgfpathlineto{\pgfqpoint{5.846759in}{5.112896in}}%
\pgfpathlineto{\pgfqpoint{5.852590in}{5.116875in}}%
\pgfpathlineto{\pgfqpoint{5.852590in}{5.116875in}}%
\pgfpathlineto{\pgfqpoint{5.853803in}{5.118257in}}%
\pgfpathlineto{\pgfqpoint{5.853803in}{5.118257in}}%
\pgfpathlineto{\pgfqpoint{5.865227in}{5.119141in}}%
\pgfpathlineto{\pgfqpoint{5.873308in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{5.873308in}{5.123888in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.135561in}}%
\pgfpathlineto{\pgfqpoint{5.875146in}{5.135561in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{5.140873in}}%
\pgfpathlineto{\pgfqpoint{5.915094in}{5.144727in}}%
\pgfpathlineto{\pgfqpoint{5.915094in}{5.144727in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.148848in}}%
\pgfpathlineto{\pgfqpoint{5.922083in}{5.148848in}}%
\pgfpathlineto{\pgfqpoint{5.925701in}{5.152058in}}%
\pgfpathlineto{\pgfqpoint{5.925701in}{5.152058in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.165760in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{5.165760in}}%
\pgfpathlineto{\pgfqpoint{5.940135in}{5.167719in}}%
\pgfpathlineto{\pgfqpoint{5.940135in}{5.167719in}}%
\pgfpathlineto{\pgfqpoint{5.943935in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{5.943935in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{5.180693in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{5.180693in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{5.962445in}{5.185592in}}%
\pgfpathlineto{\pgfqpoint{5.962445in}{5.185592in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.195160in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{5.195160in}}%
\pgfpathlineto{\pgfqpoint{5.968002in}{5.196606in}}%
\pgfpathlineto{\pgfqpoint{5.968002in}{5.196606in}}%
\pgfpathlineto{\pgfqpoint{5.969043in}{5.197459in}}%
\pgfpathlineto{\pgfqpoint{5.969043in}{5.197459in}}%
\pgfpathlineto{\pgfqpoint{5.976324in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{5.976324in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.206166in}}%
\pgfpathlineto{\pgfqpoint{5.986565in}{5.206166in}}%
\pgfpathlineto{\pgfqpoint{6.005955in}{5.207689in}}%
\pgfpathlineto{\pgfqpoint{6.012894in}{5.213213in}}%
\pgfpathlineto{\pgfqpoint{6.019672in}{5.215869in}}%
\pgfpathlineto{\pgfqpoint{6.025827in}{5.218451in}}%
\pgfpathlineto{\pgfqpoint{6.036407in}{5.224836in}}%
\pgfpathlineto{\pgfqpoint{6.043103in}{5.227942in}}%
\pgfpathlineto{\pgfqpoint{6.047482in}{5.232803in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.236671in}}%
\pgfpathlineto{\pgfqpoint{6.050077in}{5.236671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathcurveto{\pgfqpoint{7.400424in}{3.612409in}}{\pgfqpoint{7.411023in}{3.616799in}}{\pgfqpoint{7.418837in}{3.624613in}}%
\pgfpathcurveto{\pgfqpoint{7.426650in}{3.632427in}}{\pgfqpoint{7.431041in}{3.643026in}}{\pgfqpoint{7.431041in}{3.654076in}}%
\pgfpathcurveto{\pgfqpoint{7.431041in}{3.665126in}}{\pgfqpoint{7.426650in}{3.675725in}}{\pgfqpoint{7.418837in}{3.683539in}}%
\pgfpathcurveto{\pgfqpoint{7.411023in}{3.691352in}}{\pgfqpoint{7.400424in}{3.695743in}}{\pgfqpoint{7.389374in}{3.695743in}}%
\pgfpathcurveto{\pgfqpoint{7.378324in}{3.695743in}}{\pgfqpoint{7.367725in}{3.691352in}}{\pgfqpoint{7.359911in}{3.683539in}}%
\pgfpathcurveto{\pgfqpoint{7.352097in}{3.675725in}}{\pgfqpoint{7.347707in}{3.665126in}}{\pgfqpoint{7.347707in}{3.654076in}}%
\pgfpathcurveto{\pgfqpoint{7.347707in}{3.643026in}}{\pgfqpoint{7.352097in}{3.632427in}}{\pgfqpoint{7.359911in}{3.624613in}}%
\pgfpathcurveto{\pgfqpoint{7.367725in}{3.616799in}}{\pgfqpoint{7.378324in}{3.612409in}}{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathlineto{\pgfqpoint{7.389374in}{3.612409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathcurveto{\pgfqpoint{7.658720in}{3.824310in}}{\pgfqpoint{7.669319in}{3.828700in}}{\pgfqpoint{7.677133in}{3.836514in}}%
\pgfpathcurveto{\pgfqpoint{7.684947in}{3.844328in}}{\pgfqpoint{7.689337in}{3.854927in}}{\pgfqpoint{7.689337in}{3.865977in}}%
\pgfpathcurveto{\pgfqpoint{7.689337in}{3.877027in}}{\pgfqpoint{7.684947in}{3.887626in}}{\pgfqpoint{7.677133in}{3.895440in}}%
\pgfpathcurveto{\pgfqpoint{7.669319in}{3.903253in}}{\pgfqpoint{7.658720in}{3.907644in}}{\pgfqpoint{7.647670in}{3.907644in}}%
\pgfpathcurveto{\pgfqpoint{7.636620in}{3.907644in}}{\pgfqpoint{7.626021in}{3.903253in}}{\pgfqpoint{7.618208in}{3.895440in}}%
\pgfpathcurveto{\pgfqpoint{7.610394in}{3.887626in}}{\pgfqpoint{7.606004in}{3.877027in}}{\pgfqpoint{7.606004in}{3.865977in}}%
\pgfpathcurveto{\pgfqpoint{7.606004in}{3.854927in}}{\pgfqpoint{7.610394in}{3.844328in}}{\pgfqpoint{7.618208in}{3.836514in}}%
\pgfpathcurveto{\pgfqpoint{7.626021in}{3.828700in}}{\pgfqpoint{7.636620in}{3.824310in}}{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathlineto{\pgfqpoint{7.647670in}{3.824310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830935in}{3.974656in}}%
\pgfpathcurveto{\pgfqpoint{7.841985in}{3.974656in}}{\pgfqpoint{7.852584in}{3.979047in}}{\pgfqpoint{7.860397in}{3.986860in}}%
\pgfpathcurveto{\pgfqpoint{7.868211in}{3.994674in}}{\pgfqpoint{7.872601in}{4.005273in}}{\pgfqpoint{7.872601in}{4.016323in}}%
\pgfpathcurveto{\pgfqpoint{7.872601in}{4.027373in}}{\pgfqpoint{7.868211in}{4.037972in}}{\pgfqpoint{7.860397in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{7.852584in}{4.053599in}}{\pgfqpoint{7.841985in}{4.057990in}}{\pgfqpoint{7.830935in}{4.057990in}}%
\pgfpathcurveto{\pgfqpoint{7.819884in}{4.057990in}}{\pgfqpoint{7.809285in}{4.053599in}}{\pgfqpoint{7.801472in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{7.793658in}{4.037972in}}{\pgfqpoint{7.789268in}{4.027373in}}{\pgfqpoint{7.789268in}{4.016323in}}%
\pgfpathcurveto{\pgfqpoint{7.789268in}{4.005273in}}{\pgfqpoint{7.793658in}{3.994674in}}{\pgfqpoint{7.801472in}{3.986860in}}%
\pgfpathcurveto{\pgfqpoint{7.809285in}{3.979047in}}{\pgfqpoint{7.819884in}{3.974656in}}{\pgfqpoint{7.830935in}{3.974656in}}%
\pgfpathlineto{\pgfqpoint{7.830935in}{3.974656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathcurveto{\pgfqpoint{8.100281in}{4.186557in}}{\pgfqpoint{8.110880in}{4.190948in}}{\pgfqpoint{8.118694in}{4.198761in}}%
\pgfpathcurveto{\pgfqpoint{8.126507in}{4.206575in}}{\pgfqpoint{8.130898in}{4.217174in}}{\pgfqpoint{8.130898in}{4.228224in}}%
\pgfpathcurveto{\pgfqpoint{8.130898in}{4.239274in}}{\pgfqpoint{8.126507in}{4.249873in}}{\pgfqpoint{8.118694in}{4.257687in}}%
\pgfpathcurveto{\pgfqpoint{8.110880in}{4.265500in}}{\pgfqpoint{8.100281in}{4.269891in}}{\pgfqpoint{8.089231in}{4.269891in}}%
\pgfpathcurveto{\pgfqpoint{8.078181in}{4.269891in}}{\pgfqpoint{8.067582in}{4.265500in}}{\pgfqpoint{8.059768in}{4.257687in}}%
\pgfpathcurveto{\pgfqpoint{8.051955in}{4.249873in}}{\pgfqpoint{8.047564in}{4.239274in}}{\pgfqpoint{8.047564in}{4.228224in}}%
\pgfpathcurveto{\pgfqpoint{8.047564in}{4.217174in}}{\pgfqpoint{8.051955in}{4.206575in}}{\pgfqpoint{8.059768in}{4.198761in}}%
\pgfpathcurveto{\pgfqpoint{8.067582in}{4.190948in}}{\pgfqpoint{8.078181in}{4.186557in}}{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathlineto{\pgfqpoint{8.089231in}{4.186557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.272495in}{4.336904in}}%
\pgfpathcurveto{\pgfqpoint{8.283545in}{4.336904in}}{\pgfqpoint{8.294144in}{4.341294in}}{\pgfqpoint{8.301958in}{4.349107in}}%
\pgfpathcurveto{\pgfqpoint{8.309772in}{4.356921in}}{\pgfqpoint{8.314162in}{4.367520in}}{\pgfqpoint{8.314162in}{4.378570in}}%
\pgfpathcurveto{\pgfqpoint{8.314162in}{4.389620in}}{\pgfqpoint{8.309772in}{4.400219in}}{\pgfqpoint{8.301958in}{4.408033in}}%
\pgfpathcurveto{\pgfqpoint{8.294144in}{4.415847in}}{\pgfqpoint{8.283545in}{4.420237in}}{\pgfqpoint{8.272495in}{4.420237in}}%
\pgfpathcurveto{\pgfqpoint{8.261445in}{4.420237in}}{\pgfqpoint{8.250846in}{4.415847in}}{\pgfqpoint{8.243032in}{4.408033in}}%
\pgfpathcurveto{\pgfqpoint{8.235219in}{4.400219in}}{\pgfqpoint{8.230829in}{4.389620in}}{\pgfqpoint{8.230829in}{4.378570in}}%
\pgfpathcurveto{\pgfqpoint{8.230829in}{4.367520in}}{\pgfqpoint{8.235219in}{4.356921in}}{\pgfqpoint{8.243032in}{4.349107in}}%
\pgfpathcurveto{\pgfqpoint{8.250846in}{4.341294in}}{\pgfqpoint{8.261445in}{4.336904in}}{\pgfqpoint{8.272495in}{4.336904in}}%
\pgfpathlineto{\pgfqpoint{8.272495in}{4.336904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathcurveto{\pgfqpoint{8.486412in}{4.503331in}}{\pgfqpoint{8.497011in}{4.507722in}}{\pgfqpoint{8.504825in}{4.515535in}}%
\pgfpathcurveto{\pgfqpoint{8.512639in}{4.523349in}}{\pgfqpoint{8.517029in}{4.533948in}}{\pgfqpoint{8.517029in}{4.544998in}}%
\pgfpathcurveto{\pgfqpoint{8.517029in}{4.556048in}}{\pgfqpoint{8.512639in}{4.566647in}}{\pgfqpoint{8.504825in}{4.574461in}}%
\pgfpathcurveto{\pgfqpoint{8.497011in}{4.582274in}}{\pgfqpoint{8.486412in}{4.586665in}}{\pgfqpoint{8.475362in}{4.586665in}}%
\pgfpathcurveto{\pgfqpoint{8.464312in}{4.586665in}}{\pgfqpoint{8.453713in}{4.582274in}}{\pgfqpoint{8.445899in}{4.574461in}}%
\pgfpathcurveto{\pgfqpoint{8.438086in}{4.566647in}}{\pgfqpoint{8.433695in}{4.556048in}}{\pgfqpoint{8.433695in}{4.544998in}}%
\pgfpathcurveto{\pgfqpoint{8.433695in}{4.533948in}}{\pgfqpoint{8.438086in}{4.523349in}}{\pgfqpoint{8.445899in}{4.515535in}}%
\pgfpathcurveto{\pgfqpoint{8.453713in}{4.507722in}}{\pgfqpoint{8.464312in}{4.503331in}}{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathlineto{\pgfqpoint{8.475362in}{4.503331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathcurveto{\pgfqpoint{8.725106in}{4.699151in}}{\pgfqpoint{8.735705in}{4.703541in}}{\pgfqpoint{8.743519in}{4.711355in}}%
\pgfpathcurveto{\pgfqpoint{8.751332in}{4.719168in}}{\pgfqpoint{8.755723in}{4.729767in}}{\pgfqpoint{8.755723in}{4.740817in}}%
\pgfpathcurveto{\pgfqpoint{8.755723in}{4.751868in}}{\pgfqpoint{8.751332in}{4.762467in}}{\pgfqpoint{8.743519in}{4.770280in}}%
\pgfpathcurveto{\pgfqpoint{8.735705in}{4.778094in}}{\pgfqpoint{8.725106in}{4.782484in}}{\pgfqpoint{8.714056in}{4.782484in}}%
\pgfpathcurveto{\pgfqpoint{8.703006in}{4.782484in}}{\pgfqpoint{8.692407in}{4.778094in}}{\pgfqpoint{8.684593in}{4.770280in}}%
\pgfpathcurveto{\pgfqpoint{8.676779in}{4.762467in}}{\pgfqpoint{8.672389in}{4.751868in}}{\pgfqpoint{8.672389in}{4.740817in}}%
\pgfpathcurveto{\pgfqpoint{8.672389in}{4.729767in}}{\pgfqpoint{8.676779in}{4.719168in}}{\pgfqpoint{8.684593in}{4.711355in}}%
\pgfpathcurveto{\pgfqpoint{8.692407in}{4.703541in}}{\pgfqpoint{8.703006in}{4.699151in}}{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathlineto{\pgfqpoint{8.714056in}{4.699151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945240in}{4.888810in}}%
\pgfpathcurveto{\pgfqpoint{8.956290in}{4.888810in}}{\pgfqpoint{8.966889in}{4.893200in}}{\pgfqpoint{8.974703in}{4.901013in}}%
\pgfpathcurveto{\pgfqpoint{8.982517in}{4.908827in}}{\pgfqpoint{8.986907in}{4.919426in}}{\pgfqpoint{8.986907in}{4.930476in}}%
\pgfpathcurveto{\pgfqpoint{8.986907in}{4.941526in}}{\pgfqpoint{8.982517in}{4.952125in}}{\pgfqpoint{8.974703in}{4.959939in}}%
\pgfpathcurveto{\pgfqpoint{8.966889in}{4.967753in}}{\pgfqpoint{8.956290in}{4.972143in}}{\pgfqpoint{8.945240in}{4.972143in}}%
\pgfpathcurveto{\pgfqpoint{8.934190in}{4.972143in}}{\pgfqpoint{8.923591in}{4.967753in}}{\pgfqpoint{8.915777in}{4.959939in}}%
\pgfpathcurveto{\pgfqpoint{8.907964in}{4.952125in}}{\pgfqpoint{8.903574in}{4.941526in}}{\pgfqpoint{8.903574in}{4.930476in}}%
\pgfpathcurveto{\pgfqpoint{8.903574in}{4.919426in}}{\pgfqpoint{8.907964in}{4.908827in}}{\pgfqpoint{8.915777in}{4.901013in}}%
\pgfpathcurveto{\pgfqpoint{8.923591in}{4.893200in}}{\pgfqpoint{8.934190in}{4.888810in}}{\pgfqpoint{8.945240in}{4.888810in}}%
\pgfpathlineto{\pgfqpoint{8.945240in}{4.888810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155617in}{5.061398in}}%
\pgfpathcurveto{\pgfqpoint{9.166667in}{5.061398in}}{\pgfqpoint{9.177266in}{5.065788in}}{\pgfqpoint{9.185079in}{5.073602in}}%
\pgfpathcurveto{\pgfqpoint{9.192893in}{5.081415in}}{\pgfqpoint{9.197283in}{5.092014in}}{\pgfqpoint{9.197283in}{5.103065in}}%
\pgfpathcurveto{\pgfqpoint{9.197283in}{5.114115in}}{\pgfqpoint{9.192893in}{5.124714in}}{\pgfqpoint{9.185079in}{5.132527in}}%
\pgfpathcurveto{\pgfqpoint{9.177266in}{5.140341in}}{\pgfqpoint{9.166667in}{5.144731in}}{\pgfqpoint{9.155617in}{5.144731in}}%
\pgfpathcurveto{\pgfqpoint{9.144566in}{5.144731in}}{\pgfqpoint{9.133967in}{5.140341in}}{\pgfqpoint{9.126154in}{5.132527in}}%
\pgfpathcurveto{\pgfqpoint{9.118340in}{5.124714in}}{\pgfqpoint{9.113950in}{5.114115in}}{\pgfqpoint{9.113950in}{5.103065in}}%
\pgfpathcurveto{\pgfqpoint{9.113950in}{5.092014in}}{\pgfqpoint{9.118340in}{5.081415in}}{\pgfqpoint{9.126154in}{5.073602in}}%
\pgfpathcurveto{\pgfqpoint{9.133967in}{5.065788in}}{\pgfqpoint{9.144566in}{5.061398in}}{\pgfqpoint{9.155617in}{5.061398in}}%
\pgfpathlineto{\pgfqpoint{9.155617in}{5.061398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597791in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597791in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.558399in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558399in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.431026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.382801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.825057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=3.776832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.219088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.170863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.613119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.564894in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.007151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=4.958925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.369990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.392840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.412996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.549641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.619027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.668256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.706442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.737642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.764021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.786872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.807027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{3.943672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.013058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.062288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.100473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.131673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.158052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.180903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.201058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.337704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.407089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.456319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.494504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.525704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.552083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.574934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.595090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.731735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.801120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.850350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.888535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.919735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.946114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.968965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{4.989121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.125766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.195151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.244381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.282567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.313766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{5.340146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{7.219394in}{3.491211in}}%
\pgfpathlineto{\pgfqpoint{7.268703in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{7.279403in}{3.554179in}}%
\pgfpathlineto{\pgfqpoint{7.289580in}{3.561644in}}%
\pgfpathlineto{\pgfqpoint{7.299284in}{3.573703in}}%
\pgfpathlineto{\pgfqpoint{7.308556in}{3.582584in}}%
\pgfpathlineto{\pgfqpoint{7.317434in}{3.584028in}}%
\pgfpathlineto{\pgfqpoint{7.325949in}{3.598861in}}%
\pgfpathlineto{\pgfqpoint{7.334130in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.342003in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.349589in}{3.620192in}}%
\pgfpathlineto{\pgfqpoint{7.356909in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.363980in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.370820in}{3.638586in}}%
\pgfpathlineto{\pgfqpoint{7.377443in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.390088in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.396135in}{3.659587in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.413289in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.418708in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.434166in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.439074in}{3.692959in}}%
\pgfpathlineto{\pgfqpoint{7.443870in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.453142in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.457628in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.470535in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.474666in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.490416in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.731803in}}%
\pgfpathlineto{\pgfqpoint{7.497867in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.531584in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.593143in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.595448in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.608767in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.610907in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.640615in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.692626in}{3.839039in}}%
\pgfpathlineto{\pgfqpoint{7.694060in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.717035in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.753353in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.764857in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.816827in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.818407in}{3.885368in}}%
\pgfpathlineto{\pgfqpoint{7.829146in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.842889in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.844284in}{3.893237in}}%
\pgfpathlineto{\pgfqpoint{7.846360in}{3.893847in}}%
\pgfpathlineto{\pgfqpoint{7.847732in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.901669in}{3.901139in}}%
\pgfpathlineto{\pgfqpoint{7.903247in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.927466in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.930247in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.952087in}{3.920951in}}%
\pgfpathlineto{\pgfqpoint{7.963386in}{3.923432in}}%
\pgfpathlineto{\pgfqpoint{7.964562in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.998716in}{3.928409in}}%
\pgfpathlineto{\pgfqpoint{8.000038in}{3.930988in}}%
\pgfpathlineto{\pgfqpoint{8.001352in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.931864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.538011in}}%
\pgfpathlineto{\pgfqpoint{7.402011in}{3.622574in}}%
\pgfpathlineto{\pgfqpoint{7.414657in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.426580in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.437858in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.448557in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.458735in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.468439in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.477711in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.495104in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.511157in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.518743in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.553016in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.559243in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.565290in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.571166in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.598294in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.603321in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.613024in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.617712in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.635475in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.639690in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.655743in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.659571in}{3.887598in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.684560in}{3.901139in}}%
\pgfpathlineto{\pgfqpoint{7.687898in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.694417in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.697602in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.706874in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.718629in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.740320in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.742880in}{3.948559in}}%
\pgfpathlineto{\pgfqpoint{7.759967in}{3.948849in}}%
\pgfpathlineto{\pgfqpoint{7.762298in}{3.950181in}}%
\pgfpathlineto{\pgfqpoint{7.764603in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.802251in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.804156in}{3.976309in}}%
\pgfpathlineto{\pgfqpoint{7.813429in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.839003in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.840601in}{3.997208in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.867457in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.868853in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.879691in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.881007in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.893730in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.906884in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.909189in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.918162in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.938043in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.940029in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.950630in}{4.044523in}}%
\pgfpathlineto{\pgfqpoint{7.958015in}{4.044523in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.014825in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{8.016886in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{8.018250in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.020950in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.022287in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.024936in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.026248in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.029492in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.030776in}{4.076502in}}%
\pgfpathlineto{\pgfqpoint{8.035833in}{4.076502in}}%
\pgfpathlineto{\pgfqpoint{8.037078in}{4.084185in}}%
\pgfpathlineto{\pgfqpoint{8.046188in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.050307in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.051470in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.055487in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.056620in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.088047in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.090464in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.103505in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.105304in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.120410in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.122482in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.190477in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.191959in}{4.105016in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.104292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{7.478716in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.494175in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.508566in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{7.522028in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.534674in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.546597in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.557875in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.568575in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.578752in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.597728in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{7.606606in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.615121in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.623302in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.631174in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{7.638760in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.646080in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.653152in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.659992in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.666614in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.679260in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.685307in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.696898in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.702461in}{3.948559in}}%
\pgfpathlineto{\pgfqpoint{7.707879in}{3.948849in}}%
\pgfpathlineto{\pgfqpoint{7.713160in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.723338in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.728246in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.742314in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.751191in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.755492in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.759707in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.771861in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.787038in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.801186in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.804577in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{7.814434in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{7.820756in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.823846in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.826891in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{7.829892in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.838646in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.841484in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.906368in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.908423in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.916447in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{7.957409in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{7.972983in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{7.974478in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.038179in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.040363in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.041447in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.043597in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.069705in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.071585in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.076210in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.078032in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.089501in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.091210in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.105204in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.106790in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.122756in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.124215in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.132060in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.133456in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.174364in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.175504in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.199123in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.200640in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.216638in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.218033in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.242910in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.244141in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.255290in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.256450in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.262904in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.264022in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.282513in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.283869in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.284881in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.286223in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.291178in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.292479in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.297289in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.298868in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.261808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{7.663329in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.677721in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.703829in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.715752in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.727030in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.747906in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.757610in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.766883in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{7.775760in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.792457in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{7.800329in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.807915in}{3.932211in}}%
\pgfpathlineto{\pgfqpoint{7.822306in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.835769in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.854461in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.860337in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.871616in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.877034in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.882315in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{7.887466in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.892492in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{4.019376in}}%
\pgfpathlineto{\pgfqpoint{7.902196in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.915954in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.928861in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.932992in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{7.944915in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{7.948742in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{7.952501in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.956193in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.959821in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{7.966892in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{7.983589in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{7.986773in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.989910in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{7.993000in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.010639in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.013439in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.024277in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.060540in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.062748in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.064932in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.067093in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.069233in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.075523in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.077578in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.085602in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.087560in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.091423in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.093328in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.128174in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.129773in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.142138in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.143633in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.150953in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.152386in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.177905in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.179166in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.227214in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.229201in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.245364in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.247186in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.306741in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.308100in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.310791in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.312124in}{4.297522in}}%
\pgfpathlineto{\pgfqpoint{8.313449in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.318019in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.319307in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.324379in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.325628in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.334168in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.335954in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.343518in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.344658in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.345226in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.346356in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.348599in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.350266in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.367260in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.368784in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.370800in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.372299in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.377219in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.378672in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.383446in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.390863in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.392225in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.396258in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.397585in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.412065in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.413296in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.419739in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.422105in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.423278in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.447196in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.448582in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.448927in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.450302in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.458034in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.459350in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.460658in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.463250in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.464533in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.466127in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.467393in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.470836in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.472074in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.475137in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.476349in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.492627in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.494020in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.440548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.674784in}}%
\pgfpathlineto{\pgfqpoint{7.767888in}{3.711939in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.729656in}}%
\pgfpathlineto{\pgfqpoint{7.797738in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.847047in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{7.857746in}{3.875803in}}%
\pgfpathlineto{\pgfqpoint{7.867924in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.877627in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{7.886900in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{7.895777in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.927932in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{7.935252in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{7.942324in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{7.949163in}{4.016352in}}%
\pgfpathlineto{\pgfqpoint{7.955786in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{7.962205in}{4.036410in}}%
\pgfpathlineto{\pgfqpoint{7.968432in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.980355in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{7.986070in}{4.053983in}}%
\pgfpathlineto{\pgfqpoint{7.997051in}{4.068479in}}%
\pgfpathlineto{\pgfqpoint{8.002332in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{8.012509in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.022213in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.026901in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.031485in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.053009in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.086909in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.090357in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{8.093749in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.103606in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.106790in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.109927in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.133456in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.136218in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.138945in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.141637in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.149509in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.152069in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.159564in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.162003in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.173792in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.182765in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.184949in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.187111in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.189250in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.193464in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.195540in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.211440in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.218958in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.243321in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.246581in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.248192in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.249790in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.251376in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.252951in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.256064in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.259132in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.260649in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{8.262155in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.266609in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.269526in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.270970in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.272403in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.279427in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.280804in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.291504in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.292803in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.296654in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.299183in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.313742in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.314910in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.316072in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.317228in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.339090in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.341156in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.359819in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.367203in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.371689in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.373457in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.381232in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.382921in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.391974in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.393578in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.399876in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.401421in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.405234in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.406740in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.411195in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.412658in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.416274in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.417702in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.421232in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.422627in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.426075in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.427439in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.430139in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.431476in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.438036in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.439324in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.445022in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.446267in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.457741in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.458913in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.461814in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.463535in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.465809in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.466937in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.468616in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.470283in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.471936in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.484194in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.485741in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.486766in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.488295in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.500612in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.502042in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.504405in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.505809in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.509509in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.510880in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.527927in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.529182in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.533721in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.534942in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.536559in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.537764in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.538962in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.541730in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.573041in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.574389in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.577721in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.579039in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.581001in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.582299in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.582944in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.584870in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.600853in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.602033in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.616796in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.603831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.720161in}}%
\pgfpathlineto{\pgfqpoint{7.916201in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{7.944055in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{7.956700in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{7.968623in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{7.979901in}{3.919929in}}%
\pgfpathlineto{\pgfqpoint{7.990601in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.019754in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.028632in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.037147in}{4.013704in}}%
\pgfpathlineto{\pgfqpoint{8.045328in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{8.053201in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.060787in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.075178in}{4.086691in}}%
\pgfpathlineto{\pgfqpoint{8.082018in}{4.096897in}}%
\pgfpathlineto{\pgfqpoint{8.088640in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.095059in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.101286in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.107333in}{4.118732in}}%
\pgfpathlineto{\pgfqpoint{8.113209in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.118924in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.124487in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.129906in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.150272in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.155068in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{8.159755in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{8.164340in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.173218in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.177519in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.181733in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.185864in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.189914in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.205373in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.209065in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.216258in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.219764in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.223212in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.226604in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.229941in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.242782in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.245872in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.251919in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.254878in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.271800in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.274491in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.279772in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.282364in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.284923in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.292418in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.294858in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.297270in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.299654in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.302011in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.308926in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.311181in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.315619in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.317804in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.357278in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.362604in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.366081in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.367798in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.371190in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.372865in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.374527in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.376176in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.377812in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.379435in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.381046in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.382645in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.385805in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.387368in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.388919in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.390458in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.393503in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.395009in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.397989in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.399463in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.402381in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.403824in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.408096in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.409501in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.413659in}{4.477589in}}%
\pgfpathlineto{\pgfqpoint{8.415027in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.425658in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.426950in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.429509in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.438228in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.439444in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.445421in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.446596in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.452375in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.454642in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.457998in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.460205in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.462389in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.466690in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.468808in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.472980in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.475035in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.477070in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.479086in}{4.537711in}}%
\pgfpathlineto{\pgfqpoint{8.480086in}{4.537711in}}%
\pgfpathlineto{\pgfqpoint{8.482073in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.485018in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.486958in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.497319in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.500963in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.501864in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.504544in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.551976in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.553385in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.555482in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.556868in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.559613in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.560971in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.563663in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.566320in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.592351in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.592933in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.594092in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.598098in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.599228in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.602584in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.604241in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.627152in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.628627in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.642364in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.643735in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.646450in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.647794in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.657396in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.658672in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.659096in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.660361in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.662037in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.663284in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.673797in}{4.679242in}}%
\pgfpathlineto{\pgfqpoint{8.674977in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.676539in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.678090in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.684181in}{4.678635in}}%
\pgfpathlineto{\pgfqpoint{8.685303in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.687530in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.687899in}{4.686794in}}%
\pgfpathlineto{\pgfqpoint{8.689368in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.690827in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.692276in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.694430in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.701108in}{4.710043in}}%
\pgfpathlineto{\pgfqpoint{8.702831in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.705218in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.706233in}{4.703356in}}%
\pgfpathlineto{\pgfqpoint{8.707579in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.708583in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.710576in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.710906in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.712877in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.746057in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.747723in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.748552in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.749925in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.750716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{8.057059in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.072518in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{8.086909in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{8.100372in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.113018in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{8.124940in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.146918in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.166799in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.176071in}{4.126866in}}%
\pgfpathlineto{\pgfqpoint{8.193464in}{4.196640in}}%
\pgfpathlineto{\pgfqpoint{8.201645in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.209518in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.224424in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.231495in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.238335in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.244957in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.296654in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.301681in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.306589in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.311385in}{4.297522in}}%
\pgfpathlineto{\pgfqpoint{8.316072in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.325143in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.329535in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.338050in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.342181in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.350204in}{4.349705in}}%
\pgfpathlineto{\pgfqpoint{8.354104in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.357931in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.365382in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.372575in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.376081in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.379529in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.382921in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.386258in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.392777in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.399099in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.408236in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.419827in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.428117in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.430808in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.433466in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.453587in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.455971in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.465243in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.467498in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.478422in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.482636in}{4.540424in}}%
\pgfpathlineto{\pgfqpoint{8.484711in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.492813in}{4.545296in}}%
\pgfpathlineto{\pgfqpoint{8.494790in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.496749in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.515386in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.522398in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.524115in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.529182in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.530844in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.532493in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.542122in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.543685in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.548303in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.549820in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.551326in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.554306in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.555780in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.579368in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.581975in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.588355in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.590853in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.595761in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.604082in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.606400in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.612084in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.614315in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.621940in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.624069in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.626176in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.630327in}{4.666552in}}%
\pgfpathlineto{\pgfqpoint{8.632372in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.636403in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.639376in}{4.678635in}}%
\pgfpathlineto{\pgfqpoint{8.644239in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.646152in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.648049in}{4.707608in}}%
\pgfpathlineto{\pgfqpoint{8.648990in}{4.707608in}}%
\pgfpathlineto{\pgfqpoint{8.650861in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.663507in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.665253in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.666984in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.728629in}}%
\pgfpathlineto{\pgfqpoint{8.669554in}{4.728629in}}%
\pgfpathlineto{\pgfqpoint{8.671250in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.676256in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.700366in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.702558in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.704727in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.706161in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.708293in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.709702in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.713185in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.715247in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.717289in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.719310in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.721976in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.726561in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.727852in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.732311in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.733568in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.740952in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.742158in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.746913in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.748084in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.751561in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.752707in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.754415in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.754981in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.757230in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.763835in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.765454in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.767060in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.774913in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.776449in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.779989in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.784453in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.817936in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.819186in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.820016in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.821254in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.851460in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.852879in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.853585in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.858116in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.866893in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{8.868211in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.904593in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.905968in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.993879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.791251in}}%
\pgfpathlineto{\pgfqpoint{8.208459in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.223917in}{3.861638in}}%
\pgfpathlineto{\pgfqpoint{8.238309in}{3.900172in}}%
\pgfpathlineto{\pgfqpoint{8.251771in}{3.931864in}}%
\pgfpathlineto{\pgfqpoint{8.264417in}{3.964783in}}%
\pgfpathlineto{\pgfqpoint{8.276340in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.287618in}{4.029932in}}%
\pgfpathlineto{\pgfqpoint{8.298317in}{4.061271in}}%
\pgfpathlineto{\pgfqpoint{8.308494in}{4.103266in}}%
\pgfpathlineto{\pgfqpoint{8.318198in}{4.110062in}}%
\pgfpathlineto{\pgfqpoint{8.336348in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.344863in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.353045in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.360917in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.368503in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.375823in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.382894in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.389734in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.396357in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.415049in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.420925in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.426641in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.432204in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.437622in}{4.325535in}}%
\pgfpathlineto{\pgfqpoint{8.442903in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.448054in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{8.453080in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.457989in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.472056in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.476542in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.480934in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.485235in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.489449in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.493580in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.497630in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.501604in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.505503in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.509330in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{8.513089in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.516781in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.523974in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.527480in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.530928in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.534320in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.544177in}{4.467266in}}%
\pgfpathlineto{\pgfqpoint{8.553588in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.559635in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.565511in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.568389in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.571227in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.574027in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.576789in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.582208in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.584865in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.587489in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.592640in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.600135in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.602574in}{4.545296in}}%
\pgfpathlineto{\pgfqpoint{8.604986in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.614362in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.616642in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.625520in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.627681in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.636111in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.638166in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.648148in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.650089in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.683892in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.685528in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.687152in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.688762in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.690361in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.691947in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.693521in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.696635in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.698174in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.701220in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.702726in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.704221in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.705706in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.711541in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.712974in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.714398in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.715812in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.718612in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.719998in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.728126in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.729451in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.730767in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.732075in}{4.703356in}}%
\pgfpathlineto{\pgfqpoint{8.737225in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.738493in}{4.718741in}}%
\pgfpathlineto{\pgfqpoint{8.739754in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.747160in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.751956in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.753138in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.754313in}{4.747493in}}%
\pgfpathlineto{\pgfqpoint{8.756643in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.757799in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.765714in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.767921in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.771189in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.773340in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.776524in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.778621in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.784787in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.786802in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.798502in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.800390in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.803190in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.806865in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.809580in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.811371in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.814028in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.814906in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.816652in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.823492in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.825167in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.830114in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.831738in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.833348in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.834947in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.836533in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.838107in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.838890in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.841992in}{4.822716in}}%
\pgfpathlineto{\pgfqpoint{8.842760in}{4.822716in}}%
\pgfpathlineto{\pgfqpoint{8.844288in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.856845in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.858273in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.860398in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{8.861803in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.874037in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.875353in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.886216in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{8.887458in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.900067in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{8.901229in}{4.907128in}}%
\pgfpathlineto{\pgfqpoint{8.902385in}{4.907128in}}%
\pgfpathlineto{\pgfqpoint{8.904106in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.904677in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{8.905814in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{8.906380in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{8.907507in}{4.920882in}}%
\pgfpathlineto{\pgfqpoint{8.908069in}{4.920882in}}%
\pgfpathlineto{\pgfqpoint{8.910300in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.917926in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.919524in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.923207in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.924765in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{8.943088in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{8.944505in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.971415in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{8.972653in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.990391in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{8.991522in}{5.002518in}}%
\pgfpathlineto{\pgfqpoint{8.992272in}{5.002518in}}%
\pgfpathlineto{\pgfqpoint{8.993393in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{8.995984in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{8.997450in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.007436in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.008824in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.012595in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.016633in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.042309in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.044361in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.050683in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.052655in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.053773in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.121242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{8.346231in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{8.361690in}{3.914058in}}%
\pgfpathlineto{\pgfqpoint{8.389543in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{8.414112in}{4.049101in}}%
\pgfpathlineto{\pgfqpoint{8.425390in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{8.436090in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{8.446267in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.455971in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.465243in}{4.198475in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.221691in}}%
\pgfpathlineto{\pgfqpoint{8.482636in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{8.490817in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.498689in}{4.261808in}}%
\pgfpathlineto{\pgfqpoint{8.506275in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.513595in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.520667in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.527507in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{8.534129in}{4.321521in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.326593in}}%
\pgfpathlineto{\pgfqpoint{8.546775in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.359079in}}%
\pgfpathlineto{\pgfqpoint{8.558698in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.564413in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.569976in}{4.394206in}}%
\pgfpathlineto{\pgfqpoint{8.575394in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.580675in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.585826in}{4.403596in}}%
\pgfpathlineto{\pgfqpoint{8.590853in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.595761in}{4.414715in}}%
\pgfpathlineto{\pgfqpoint{8.600556in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.605244in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.609829in}{4.419602in}}%
\pgfpathlineto{\pgfqpoint{8.614315in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.623007in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.627222in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.635403in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.643275in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.650861in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.658181in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.665253in}{4.495308in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.672092in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.675430in}{4.509509in}}%
\pgfpathlineto{\pgfqpoint{8.678715in}{4.512054in}}%
\pgfpathlineto{\pgfqpoint{8.681949in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.685134in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.688271in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{8.691361in}{4.542224in}}%
\pgfpathlineto{\pgfqpoint{8.694406in}{4.542917in}}%
\pgfpathlineto{\pgfqpoint{8.697407in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.703284in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.706161in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.708999in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.711799in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.714562in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.717289in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.719980in}{4.593363in}}%
\pgfpathlineto{\pgfqpoint{8.722637in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.756670in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.758901in}{4.605699in}}%
\pgfpathlineto{\pgfqpoint{8.761108in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.769711in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.771807in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.777973in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.779989in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{8.785921in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.787861in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.809838in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.811570in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{8.814989in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.816678in}{4.658391in}}%
\pgfpathlineto{\pgfqpoint{8.818354in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.821665in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.823301in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.824924in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.826535in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.829720in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.835947in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.840498in}{4.750716in}}%
\pgfpathlineto{\pgfqpoint{8.841993in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.846416in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.847870in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.849313in}{4.770176in}}%
\pgfpathlineto{\pgfqpoint{8.850747in}{4.777831in}}%
\pgfpathlineto{\pgfqpoint{8.856385in}{4.779157in}}%
\pgfpathlineto{\pgfqpoint{8.860515in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.864566in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.867223in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.868539in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.869847in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.871147in}{4.791485in}}%
\pgfpathlineto{\pgfqpoint{8.872438in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.876266in}{4.803751in}}%
\pgfpathlineto{\pgfqpoint{8.877526in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.881262in}{4.810388in}}%
\pgfpathlineto{\pgfqpoint{8.883716in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.884933in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.887344in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.888540in}{4.817701in}}%
\pgfpathlineto{\pgfqpoint{8.892085in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.903486in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.905694in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.906789in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.910040in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{8.912179in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{8.914297in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.930506in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.936274in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.941887in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.945547in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.985833in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{8.986579in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{8.988064in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.989538in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.993178in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.994617in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.995333in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.996756in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.006460in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.007810in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.008482in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.009819in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.015084in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.017024in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{9.018947in}{4.928297in}}%
\pgfpathlineto{\pgfqpoint{9.020219in}{4.932209in}}%
\pgfpathlineto{\pgfqpoint{9.020852in}{4.932209in}}%
\pgfpathlineto{\pgfqpoint{9.022112in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{9.042449in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{9.043586in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.059409in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.060979in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.079433in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.081334in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.086473in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.087853in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.099444in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.101172in}{5.044660in}}%
\pgfpathlineto{\pgfqpoint{9.101601in}{5.044660in}}%
\pgfpathlineto{\pgfqpoint{9.103311in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.124735in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.125501in}{5.054233in}}%
\pgfpathlineto{\pgfqpoint{9.126646in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.157711in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.159670in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.161288in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.162573in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.163851in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.175916in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.177114in}{5.142322in}}%
\pgfpathlineto{\pgfqpoint{9.178900in}{5.149878in}}%
\pgfpathlineto{\pgfqpoint{9.180082in}{5.151327in}}%
\pgfpathlineto{\pgfqpoint{9.181257in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.195414in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.179996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.837690in}}%
\pgfpathlineto{\pgfqpoint{8.488461in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{8.503920in}{3.928170in}}%
\pgfpathlineto{\pgfqpoint{8.531773in}{4.001549in}}%
\pgfpathlineto{\pgfqpoint{8.556342in}{4.084265in}}%
\pgfpathlineto{\pgfqpoint{8.567620in}{4.104292in}}%
\pgfpathlineto{\pgfqpoint{8.578320in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{8.588497in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{8.598201in}{4.204566in}}%
\pgfpathlineto{\pgfqpoint{8.607473in}{4.233690in}}%
\pgfpathlineto{\pgfqpoint{8.616351in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{8.633047in}{4.267993in}}%
\pgfpathlineto{\pgfqpoint{8.640919in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.648505in}{4.288153in}}%
\pgfpathlineto{\pgfqpoint{8.655825in}{4.310861in}}%
\pgfpathlineto{\pgfqpoint{8.669737in}{4.340495in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{4.368368in}}%
\pgfpathlineto{\pgfqpoint{8.682778in}{4.370669in}}%
\pgfpathlineto{\pgfqpoint{8.689005in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.695052in}{4.395600in}}%
\pgfpathlineto{\pgfqpoint{8.700928in}{4.414434in}}%
\pgfpathlineto{\pgfqpoint{8.706643in}{4.417981in}}%
\pgfpathlineto{\pgfqpoint{8.717624in}{4.421645in}}%
\pgfpathlineto{\pgfqpoint{8.722905in}{4.432566in}}%
\pgfpathlineto{\pgfqpoint{8.728056in}{4.440548in}}%
\pgfpathlineto{\pgfqpoint{8.733083in}{4.444352in}}%
\pgfpathlineto{\pgfqpoint{8.737991in}{4.444770in}}%
\pgfpathlineto{\pgfqpoint{8.742786in}{4.449227in}}%
\pgfpathlineto{\pgfqpoint{8.747474in}{4.456165in}}%
\pgfpathlineto{\pgfqpoint{8.752059in}{4.460762in}}%
\pgfpathlineto{\pgfqpoint{8.756545in}{4.462848in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{4.472945in}}%
\pgfpathlineto{\pgfqpoint{8.773582in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{8.777633in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{8.785505in}{4.499483in}}%
\pgfpathlineto{\pgfqpoint{8.789333in}{4.509059in}}%
\pgfpathlineto{\pgfqpoint{8.793091in}{4.510889in}}%
\pgfpathlineto{\pgfqpoint{8.796783in}{4.522151in}}%
\pgfpathlineto{\pgfqpoint{8.800411in}{4.525415in}}%
\pgfpathlineto{\pgfqpoint{8.807483in}{4.549410in}}%
\pgfpathlineto{\pgfqpoint{8.810931in}{4.581259in}}%
\pgfpathlineto{\pgfqpoint{8.814322in}{4.583749in}}%
\pgfpathlineto{\pgfqpoint{8.817660in}{4.587626in}}%
\pgfpathlineto{\pgfqpoint{8.820945in}{4.603831in}}%
\pgfpathlineto{\pgfqpoint{8.824179in}{4.604713in}}%
\pgfpathlineto{\pgfqpoint{8.827364in}{4.630161in}}%
\pgfpathlineto{\pgfqpoint{8.830500in}{4.641818in}}%
\pgfpathlineto{\pgfqpoint{8.833591in}{4.643902in}}%
\pgfpathlineto{\pgfqpoint{8.836636in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.842596in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{8.848391in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{8.851229in}{4.661483in}}%
\pgfpathlineto{\pgfqpoint{8.854029in}{4.678258in}}%
\pgfpathlineto{\pgfqpoint{8.864867in}{4.678607in}}%
\pgfpathlineto{\pgfqpoint{8.867491in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.898900in}{4.684539in}}%
\pgfpathlineto{\pgfqpoint{8.901131in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.903338in}{4.701285in}}%
\pgfpathlineto{\pgfqpoint{8.907684in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.909823in}{4.705181in}}%
\pgfpathlineto{\pgfqpoint{8.918168in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.926192in}{4.710634in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.738472in}}%
\pgfpathlineto{\pgfqpoint{8.944997in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.967154in}{4.738696in}}%
\pgfpathlineto{\pgfqpoint{8.971950in}{4.762456in}}%
\pgfpathlineto{\pgfqpoint{8.973524in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{8.978177in}{4.782980in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{4.784706in}}%
\pgfpathlineto{\pgfqpoint{8.982728in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{8.984223in}{4.811466in}}%
\pgfpathlineto{\pgfqpoint{8.988646in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.990100in}{4.827970in}}%
\pgfpathlineto{\pgfqpoint{8.992977in}{4.854264in}}%
\pgfpathlineto{\pgfqpoint{8.994401in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{8.995815in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.000001in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{9.001378in}{4.876505in}}%
\pgfpathlineto{\pgfqpoint{9.002745in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{9.004104in}{4.864901in}}%
\pgfpathlineto{\pgfqpoint{9.005454in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.018496in}{4.858140in}}%
\pgfpathlineto{\pgfqpoint{9.023492in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.050108in}{4.881015in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.053342in}{4.887258in}}%
\pgfpathlineto{\pgfqpoint{9.055471in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.081330in}{4.894478in}}%
\pgfpathlineto{\pgfqpoint{9.083192in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{9.084117in}{4.911639in}}%
\pgfpathlineto{\pgfqpoint{9.087777in}{4.939924in}}%
\pgfpathlineto{\pgfqpoint{9.097522in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{9.099246in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.141104in}{4.951550in}}%
\pgfpathlineto{\pgfqpoint{9.142504in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.145276in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{9.147331in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.148690in}{5.010022in}}%
\pgfpathlineto{\pgfqpoint{9.150040in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.150712in}{5.015610in}}%
\pgfpathlineto{\pgfqpoint{9.152715in}{5.054233in}}%
\pgfpathlineto{\pgfqpoint{9.154039in}{5.062417in}}%
\pgfpathlineto{\pgfqpoint{9.190856in}{5.062436in}}%
\pgfpathlineto{\pgfqpoint{9.193605in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.195236in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.198462in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.200585in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.202163in}{5.095881in}}%
\pgfpathlineto{\pgfqpoint{9.203730in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.220226in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{9.221663in}{5.100340in}}%
\pgfpathlineto{\pgfqpoint{9.223090in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.227314in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.228703in}{5.144808in}}%
\pgfpathlineto{\pgfqpoint{9.230083in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.233267in}{5.149878in}}%
\pgfpathlineto{\pgfqpoint{9.235959in}{5.140112in}}%
\pgfpathlineto{\pgfqpoint{9.237292in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.249755in}{5.121242in}}%
\pgfpathlineto{\pgfqpoint{9.251003in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.251417in}{5.147662in}}%
\pgfpathlineto{\pgfqpoint{9.253066in}{5.150995in}}%
\pgfpathlineto{\pgfqpoint{9.253477in}{5.151327in}}%
\pgfpathlineto{\pgfqpoint{9.254702in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.300269in}{5.178813in}}%
\pgfpathlineto{\pgfqpoint{9.300596in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{9.301899in}{5.219087in}}%
\pgfpathlineto{\pgfqpoint{9.302872in}{5.219994in}}%
\pgfpathlineto{\pgfqpoint{9.304162in}{5.223100in}}%
\pgfpathlineto{\pgfqpoint{9.309242in}{5.223100in}}%
\pgfpathlineto{\pgfqpoint{9.310493in}{5.227051in}}%
\pgfpathlineto{\pgfqpoint{9.316334in}{5.232396in}}%
\pgfpathlineto{\pgfqpoint{9.317543in}{5.239130in}}%
\pgfpathlineto{\pgfqpoint{9.330968in}{5.239130in}}%
\pgfpathlineto{\pgfqpoint{9.332377in}{5.246790in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172848in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{7.219394in}{3.491211in}}%
\pgfpathlineto{\pgfqpoint{7.268703in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{7.317434in}{3.590954in}}%
\pgfpathlineto{\pgfqpoint{7.363980in}{3.632738in}}%
\pgfpathlineto{\pgfqpoint{7.407727in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{7.453142in}{3.703292in}}%
\pgfpathlineto{\pgfqpoint{7.497867in}{3.734252in}}%
\pgfpathlineto{\pgfqpoint{7.543680in}{3.763104in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{3.788671in}}%
\pgfpathlineto{\pgfqpoint{7.635002in}{3.812675in}}%
\pgfpathlineto{\pgfqpoint{7.682305in}{3.834575in}}%
\pgfpathlineto{\pgfqpoint{7.731853in}{3.855038in}}%
\pgfpathlineto{\pgfqpoint{7.783346in}{3.873857in}}%
\pgfpathlineto{\pgfqpoint{7.837212in}{3.891138in}}%
\pgfpathlineto{\pgfqpoint{7.893593in}{3.906872in}}%
\pgfpathlineto{\pgfqpoint{7.953739in}{3.921319in}}%
\pgfpathlineto{\pgfqpoint{8.018023in}{3.934436in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.938254in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{3.938254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.342003in}{3.538011in}}%
\pgfpathlineto{\pgfqpoint{7.388549in}{3.598205in}}%
\pgfpathlineto{\pgfqpoint{7.437858in}{3.657922in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{3.712835in}}%
\pgfpathlineto{\pgfqpoint{7.533135in}{3.761504in}}%
\pgfpathlineto{\pgfqpoint{7.576881in}{3.803930in}}%
\pgfpathlineto{\pgfqpoint{7.622297in}{3.844657in}}%
\pgfpathlineto{\pgfqpoint{7.667021in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{7.709875in}{3.914059in}}%
\pgfpathlineto{\pgfqpoint{7.752815in}{3.943933in}}%
\pgfpathlineto{\pgfqpoint{7.796430in}{3.971661in}}%
\pgfpathlineto{\pgfqpoint{7.842188in}{3.998080in}}%
\pgfpathlineto{\pgfqpoint{7.888734in}{4.022333in}}%
\pgfpathlineto{\pgfqpoint{7.936037in}{4.044467in}}%
\pgfpathlineto{\pgfqpoint{7.985187in}{4.064997in}}%
\pgfpathlineto{\pgfqpoint{8.036456in}{4.083969in}}%
\pgfpathlineto{\pgfqpoint{8.089983in}{4.101372in}}%
\pgfpathlineto{\pgfqpoint{8.146224in}{4.117293in}}%
\pgfpathlineto{\pgfqpoint{8.205957in}{4.131860in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.132355in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.132355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.462020in}{3.600701in}}%
\pgfpathlineto{\pgfqpoint{7.508566in}{3.665862in}}%
\pgfpathlineto{\pgfqpoint{7.557875in}{3.730914in}}%
\pgfpathlineto{\pgfqpoint{7.606606in}{3.791121in}}%
\pgfpathlineto{\pgfqpoint{7.653152in}{3.844820in}}%
\pgfpathlineto{\pgfqpoint{7.696898in}{3.891907in}}%
\pgfpathlineto{\pgfqpoint{7.742314in}{3.937367in}}%
\pgfpathlineto{\pgfqpoint{7.787038in}{3.978795in}}%
\pgfpathlineto{\pgfqpoint{7.829892in}{4.015467in}}%
\pgfpathlineto{\pgfqpoint{7.872832in}{4.049348in}}%
\pgfpathlineto{\pgfqpoint{7.916447in}{4.080946in}}%
\pgfpathlineto{\pgfqpoint{7.960618in}{4.110194in}}%
\pgfpathlineto{\pgfqpoint{8.004923in}{4.136901in}}%
\pgfpathlineto{\pgfqpoint{8.050954in}{4.162029in}}%
\pgfpathlineto{\pgfqpoint{8.097913in}{4.185106in}}%
\pgfpathlineto{\pgfqpoint{8.146265in}{4.206374in}}%
\pgfpathlineto{\pgfqpoint{8.196570in}{4.226042in}}%
\pgfpathlineto{\pgfqpoint{8.248992in}{4.244120in}}%
\pgfpathlineto{\pgfqpoint{8.303843in}{4.260662in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.267292in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.267292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.631174in}{3.677972in}}%
\pgfpathlineto{\pgfqpoint{7.691183in}{3.770000in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{3.837400in}}%
\pgfpathlineto{\pgfqpoint{7.784275in}{3.901207in}}%
\pgfpathlineto{\pgfqpoint{7.829146in}{3.959243in}}%
\pgfpathlineto{\pgfqpoint{7.877034in}{4.017377in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{4.066562in}}%
\pgfpathlineto{\pgfqpoint{7.963386in}{4.112264in}}%
\pgfpathlineto{\pgfqpoint{8.007801in}{4.156149in}}%
\pgfpathlineto{\pgfqpoint{8.051470in}{4.196125in}}%
\pgfpathlineto{\pgfqpoint{8.095216in}{4.233106in}}%
\pgfpathlineto{\pgfqpoint{8.139114in}{4.267243in}}%
\pgfpathlineto{\pgfqpoint{8.182902in}{4.298454in}}%
\pgfpathlineto{\pgfqpoint{8.227214in}{4.327294in}}%
\pgfpathlineto{\pgfqpoint{8.271956in}{4.353771in}}%
\pgfpathlineto{\pgfqpoint{8.318019in}{4.378430in}}%
\pgfpathlineto{\pgfqpoint{8.365210in}{4.401151in}}%
\pgfpathlineto{\pgfqpoint{8.413704in}{4.422029in}}%
\pgfpathlineto{\pgfqpoint{8.464213in}{4.441340in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.452764in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.452764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.751191in}{3.725361in}}%
\pgfpathlineto{\pgfqpoint{7.811200in}{3.823192in}}%
\pgfpathlineto{\pgfqpoint{7.867924in}{3.910618in}}%
\pgfpathlineto{\pgfqpoint{7.920346in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{7.968432in}{4.052740in}}%
\pgfpathlineto{\pgfqpoint{8.017418in}{4.115852in}}%
\pgfpathlineto{\pgfqpoint{8.064932in}{4.173139in}}%
\pgfpathlineto{\pgfqpoint{8.109927in}{4.223813in}}%
\pgfpathlineto{\pgfqpoint{8.154597in}{4.270704in}}%
\pgfpathlineto{\pgfqpoint{8.197595in}{4.312671in}}%
\pgfpathlineto{\pgfqpoint{8.241672in}{4.352539in}}%
\pgfpathlineto{\pgfqpoint{8.284881in}{4.388613in}}%
\pgfpathlineto{\pgfqpoint{8.328445in}{4.422080in}}%
\pgfpathlineto{\pgfqpoint{8.372575in}{4.453138in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.481654in}}%
\pgfpathlineto{\pgfqpoint{8.461814in}{4.507804in}}%
\pgfpathlineto{\pgfqpoint{8.507668in}{4.531996in}}%
\pgfpathlineto{\pgfqpoint{8.555045in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{8.603790in}{4.575123in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.580451in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.580451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.884046in}{3.771159in}}%
\pgfpathlineto{\pgfqpoint{7.944055in}{3.874968in}}%
\pgfpathlineto{\pgfqpoint{8.000778in}{3.968418in}}%
\pgfpathlineto{\pgfqpoint{8.053201in}{4.050476in}}%
\pgfpathlineto{\pgfqpoint{8.101286in}{4.121929in}}%
\pgfpathlineto{\pgfqpoint{8.150272in}{4.190827in}}%
\pgfpathlineto{\pgfqpoint{8.197786in}{4.253803in}}%
\pgfpathlineto{\pgfqpoint{8.242782in}{4.309888in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{4.362127in}}%
\pgfpathlineto{\pgfqpoint{8.332484in}{4.411328in}}%
\pgfpathlineto{\pgfqpoint{8.376176in}{4.455774in}}%
\pgfpathlineto{\pgfqpoint{8.419077in}{4.496321in}}%
\pgfpathlineto{\pgfqpoint{8.462389in}{4.534224in}}%
\pgfpathlineto{\pgfqpoint{8.505430in}{4.568969in}}%
\pgfpathlineto{\pgfqpoint{8.549128in}{4.601383in}}%
\pgfpathlineto{\pgfqpoint{8.592933in}{4.631116in}}%
\pgfpathlineto{\pgfqpoint{8.637259in}{4.658539in}}%
\pgfpathlineto{\pgfqpoint{8.682675in}{4.684024in}}%
\pgfpathlineto{\pgfqpoint{8.729221in}{4.707583in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.717404in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.717404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.040363in}{3.816889in}}%
\pgfpathlineto{\pgfqpoint{8.100372in}{3.927057in}}%
\pgfpathlineto{\pgfqpoint{8.157095in}{4.027012in}}%
\pgfpathlineto{\pgfqpoint{8.217104in}{4.127950in}}%
\pgfpathlineto{\pgfqpoint{8.269526in}{4.211802in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.289484in}}%
\pgfpathlineto{\pgfqpoint{8.369009in}{4.359059in}}%
\pgfpathlineto{\pgfqpoint{8.416989in}{4.424252in}}%
\pgfpathlineto{\pgfqpoint{8.462963in}{4.483053in}}%
\pgfpathlineto{\pgfqpoint{8.508130in}{4.537291in}}%
\pgfpathlineto{\pgfqpoint{8.552822in}{4.587510in}}%
\pgfpathlineto{\pgfqpoint{8.596970in}{4.633773in}}%
\pgfpathlineto{\pgfqpoint{8.640358in}{4.676048in}}%
\pgfpathlineto{\pgfqpoint{8.683547in}{4.715059in}}%
\pgfpathlineto{\pgfqpoint{8.726561in}{4.750955in}}%
\pgfpathlineto{\pgfqpoint{8.769711in}{4.784110in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.814814in}}%
\pgfpathlineto{\pgfqpoint{8.857425in}{4.843212in}}%
\pgfpathlineto{\pgfqpoint{8.902374in}{4.869495in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.871789in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{4.871789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191762in}{3.853718in}}%
\pgfpathlineto{\pgfqpoint{8.264417in}{3.993173in}}%
\pgfpathlineto{\pgfqpoint{8.327471in}{4.109356in}}%
\pgfpathlineto{\pgfqpoint{8.389734in}{4.219177in}}%
\pgfpathlineto{\pgfqpoint{8.448054in}{4.317225in}}%
\pgfpathlineto{\pgfqpoint{8.501604in}{4.402854in}}%
\pgfpathlineto{\pgfqpoint{8.553588in}{4.481723in}}%
\pgfpathlineto{\pgfqpoint{8.602574in}{4.552044in}}%
\pgfpathlineto{\pgfqpoint{8.650089in}{4.616432in}}%
\pgfpathlineto{\pgfqpoint{8.696635in}{4.675790in}}%
\pgfpathlineto{\pgfqpoint{8.742252in}{4.730356in}}%
\pgfpathlineto{\pgfqpoint{8.786802in}{4.780197in}}%
\pgfpathlineto{\pgfqpoint{8.830927in}{4.826228in}}%
\pgfpathlineto{\pgfqpoint{8.874696in}{4.868658in}}%
\pgfpathlineto{\pgfqpoint{8.917926in}{4.907483in}}%
\pgfpathlineto{\pgfqpoint{8.961238in}{4.943402in}}%
\pgfpathlineto{\pgfqpoint{9.004631in}{4.976508in}}%
\pgfpathlineto{\pgfqpoint{9.048406in}{5.007113in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.013404in}}%
\pgfpathlineto{\pgfqpoint{9.057915in}{5.013404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.329535in}{3.881673in}}%
\pgfpathlineto{\pgfqpoint{8.402189in}{4.026406in}}%
\pgfpathlineto{\pgfqpoint{8.474121in}{4.164497in}}%
\pgfpathlineto{\pgfqpoint{8.540548in}{4.286813in}}%
\pgfpathlineto{\pgfqpoint{8.600556in}{4.392533in}}%
\pgfpathlineto{\pgfqpoint{8.658181in}{4.489405in}}%
\pgfpathlineto{\pgfqpoint{8.711799in}{4.575160in}}%
\pgfpathlineto{\pgfqpoint{8.763292in}{4.653319in}}%
\pgfpathlineto{\pgfqpoint{8.813286in}{4.725101in}}%
\pgfpathlineto{\pgfqpoint{8.860515in}{4.789087in}}%
\pgfpathlineto{\pgfqpoint{8.906789in}{4.848104in}}%
\pgfpathlineto{\pgfqpoint{8.951800in}{4.901986in}}%
\pgfpathlineto{\pgfqpoint{8.996756in}{4.952329in}}%
\pgfpathlineto{\pgfqpoint{9.040733in}{4.998241in}}%
\pgfpathlineto{\pgfqpoint{9.084153in}{5.040388in}}%
\pgfpathlineto{\pgfqpoint{9.127406in}{5.079298in}}%
\pgfpathlineto{\pgfqpoint{9.170742in}{5.115296in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.134705in}}%
\pgfpathlineto{\pgfqpoint{9.195687in}{5.134705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.471765in}{3.905737in}}%
\pgfpathlineto{\pgfqpoint{8.556342in}{4.079296in}}%
\pgfpathlineto{\pgfqpoint{8.633047in}{4.231250in}}%
\pgfpathlineto{\pgfqpoint{8.700928in}{4.360715in}}%
\pgfpathlineto{\pgfqpoint{8.765237in}{4.478467in}}%
\pgfpathlineto{\pgfqpoint{8.824179in}{4.581764in}}%
\pgfpathlineto{\pgfqpoint{8.880137in}{4.675386in}}%
\pgfpathlineto{\pgfqpoint{8.933918in}{4.761006in}}%
\pgfpathlineto{\pgfqpoint{8.985708in}{4.839196in}}%
\pgfpathlineto{\pgfqpoint{9.034315in}{4.908623in}}%
\pgfpathlineto{\pgfqpoint{9.082263in}{4.973243in}}%
\pgfpathlineto{\pgfqpoint{9.128809in}{5.032234in}}%
\pgfpathlineto{\pgfqpoint{9.174160in}{5.086132in}}%
\pgfpathlineto{\pgfqpoint{9.218779in}{5.135715in}}%
\pgfpathlineto{\pgfqpoint{9.262695in}{5.181207in}}%
\pgfpathlineto{\pgfqpoint{9.306081in}{5.222977in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{8.039001in}{4.001795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.213696in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.213696in}}%
\pgfpathlineto{\pgfqpoint{8.208155in}{4.213696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.364043in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.364043in}}%
\pgfpathlineto{\pgfqpoint{8.328172in}{4.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.575944in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.575944in}}%
\pgfpathlineto{\pgfqpoint{8.497327in}{4.575944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.726290in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.726290in}}%
\pgfpathlineto{\pgfqpoint{8.617344in}{4.726290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{4.892718in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.892718in}}%
\pgfpathlineto{\pgfqpoint{8.750199in}{4.892718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{5.088537in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.088537in}}%
\pgfpathlineto{\pgfqpoint{8.906516in}{5.088537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{9.336753in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathcurveto{\pgfqpoint{10.515335in}{3.583111in}}{\pgfqpoint{10.525934in}{3.587502in}}{\pgfqpoint{10.533748in}{3.595315in}}%
\pgfpathcurveto{\pgfqpoint{10.541561in}{3.603129in}}{\pgfqpoint{10.545952in}{3.613728in}}{\pgfqpoint{10.545952in}{3.624778in}}%
\pgfpathcurveto{\pgfqpoint{10.545952in}{3.635828in}}{\pgfqpoint{10.541561in}{3.646427in}}{\pgfqpoint{10.533748in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{10.525934in}{3.662054in}}{\pgfqpoint{10.515335in}{3.666445in}}{\pgfqpoint{10.504285in}{3.666445in}}%
\pgfpathcurveto{\pgfqpoint{10.493235in}{3.666445in}}{\pgfqpoint{10.482636in}{3.662054in}}{\pgfqpoint{10.474822in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{10.467009in}{3.646427in}}{\pgfqpoint{10.462618in}{3.635828in}}{\pgfqpoint{10.462618in}{3.624778in}}%
\pgfpathcurveto{\pgfqpoint{10.462618in}{3.613728in}}{\pgfqpoint{10.467009in}{3.603129in}}{\pgfqpoint{10.474822in}{3.595315in}}%
\pgfpathcurveto{\pgfqpoint{10.482636in}{3.587502in}}{\pgfqpoint{10.493235in}{3.583111in}}{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathlineto{\pgfqpoint{10.504285in}{3.583111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathcurveto{\pgfqpoint{10.831515in}{3.857828in}}{\pgfqpoint{10.842114in}{3.862219in}}{\pgfqpoint{10.849927in}{3.870032in}}%
\pgfpathcurveto{\pgfqpoint{10.857741in}{3.877846in}}{\pgfqpoint{10.862131in}{3.888445in}}{\pgfqpoint{10.862131in}{3.899495in}}%
\pgfpathcurveto{\pgfqpoint{10.862131in}{3.910545in}}{\pgfqpoint{10.857741in}{3.921144in}}{\pgfqpoint{10.849927in}{3.928958in}}%
\pgfpathcurveto{\pgfqpoint{10.842114in}{3.936771in}}{\pgfqpoint{10.831515in}{3.941162in}}{\pgfqpoint{10.820465in}{3.941162in}}%
\pgfpathcurveto{\pgfqpoint{10.809415in}{3.941162in}}{\pgfqpoint{10.798816in}{3.936771in}}{\pgfqpoint{10.791002in}{3.928958in}}%
\pgfpathcurveto{\pgfqpoint{10.783188in}{3.921144in}}{\pgfqpoint{10.778798in}{3.910545in}}{\pgfqpoint{10.778798in}{3.899495in}}%
\pgfpathcurveto{\pgfqpoint{10.778798in}{3.888445in}}{\pgfqpoint{10.783188in}{3.877846in}}{\pgfqpoint{10.791002in}{3.870032in}}%
\pgfpathcurveto{\pgfqpoint{10.798816in}{3.862219in}}{\pgfqpoint{10.809415in}{3.857828in}}{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathlineto{\pgfqpoint{10.820465in}{3.857828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathcurveto{\pgfqpoint{11.055848in}{4.052743in}}{\pgfqpoint{11.066447in}{4.057134in}}{\pgfqpoint{11.074261in}{4.064947in}}%
\pgfpathcurveto{\pgfqpoint{11.082074in}{4.072761in}}{\pgfqpoint{11.086464in}{4.083360in}}{\pgfqpoint{11.086464in}{4.094410in}}%
\pgfpathcurveto{\pgfqpoint{11.086464in}{4.105460in}}{\pgfqpoint{11.082074in}{4.116059in}}{\pgfqpoint{11.074261in}{4.123873in}}%
\pgfpathcurveto{\pgfqpoint{11.066447in}{4.131686in}}{\pgfqpoint{11.055848in}{4.136077in}}{\pgfqpoint{11.044798in}{4.136077in}}%
\pgfpathcurveto{\pgfqpoint{11.033748in}{4.136077in}}{\pgfqpoint{11.023149in}{4.131686in}}{\pgfqpoint{11.015335in}{4.123873in}}%
\pgfpathcurveto{\pgfqpoint{11.007521in}{4.116059in}}{\pgfqpoint{11.003131in}{4.105460in}}{\pgfqpoint{11.003131in}{4.094410in}}%
\pgfpathcurveto{\pgfqpoint{11.003131in}{4.083360in}}{\pgfqpoint{11.007521in}{4.072761in}}{\pgfqpoint{11.015335in}{4.064947in}}%
\pgfpathcurveto{\pgfqpoint{11.023149in}{4.057134in}}{\pgfqpoint{11.033748in}{4.052743in}}{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathlineto{\pgfqpoint{11.044798in}{4.052743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360978in}{4.327460in}}%
\pgfpathcurveto{\pgfqpoint{11.372028in}{4.327460in}}{\pgfqpoint{11.382627in}{4.331851in}}{\pgfqpoint{11.390440in}{4.339664in}}%
\pgfpathcurveto{\pgfqpoint{11.398254in}{4.347478in}}{\pgfqpoint{11.402644in}{4.358077in}}{\pgfqpoint{11.402644in}{4.369127in}}%
\pgfpathcurveto{\pgfqpoint{11.402644in}{4.380177in}}{\pgfqpoint{11.398254in}{4.390776in}}{\pgfqpoint{11.390440in}{4.398590in}}%
\pgfpathcurveto{\pgfqpoint{11.382627in}{4.406404in}}{\pgfqpoint{11.372028in}{4.410794in}}{\pgfqpoint{11.360978in}{4.410794in}}%
\pgfpathcurveto{\pgfqpoint{11.349927in}{4.410794in}}{\pgfqpoint{11.339328in}{4.406404in}}{\pgfqpoint{11.331515in}{4.398590in}}%
\pgfpathcurveto{\pgfqpoint{11.323701in}{4.390776in}}{\pgfqpoint{11.319311in}{4.380177in}}{\pgfqpoint{11.319311in}{4.369127in}}%
\pgfpathcurveto{\pgfqpoint{11.319311in}{4.358077in}}{\pgfqpoint{11.323701in}{4.347478in}}{\pgfqpoint{11.331515in}{4.339664in}}%
\pgfpathcurveto{\pgfqpoint{11.339328in}{4.331851in}}{\pgfqpoint{11.349927in}{4.327460in}}{\pgfqpoint{11.360978in}{4.327460in}}%
\pgfpathlineto{\pgfqpoint{11.360978in}{4.327460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathcurveto{\pgfqpoint{11.596361in}{4.522375in}}{\pgfqpoint{11.606960in}{4.526766in}}{\pgfqpoint{11.614774in}{4.534579in}}%
\pgfpathcurveto{\pgfqpoint{11.622587in}{4.542393in}}{\pgfqpoint{11.626977in}{4.552992in}}{\pgfqpoint{11.626977in}{4.564042in}}%
\pgfpathcurveto{\pgfqpoint{11.626977in}{4.575092in}}{\pgfqpoint{11.622587in}{4.585691in}}{\pgfqpoint{11.614774in}{4.593505in}}%
\pgfpathcurveto{\pgfqpoint{11.606960in}{4.601318in}}{\pgfqpoint{11.596361in}{4.605709in}}{\pgfqpoint{11.585311in}{4.605709in}}%
\pgfpathcurveto{\pgfqpoint{11.574261in}{4.605709in}}{\pgfqpoint{11.563662in}{4.601318in}}{\pgfqpoint{11.555848in}{4.593505in}}%
\pgfpathcurveto{\pgfqpoint{11.548034in}{4.585691in}}{\pgfqpoint{11.543644in}{4.575092in}}{\pgfqpoint{11.543644in}{4.564042in}}%
\pgfpathcurveto{\pgfqpoint{11.543644in}{4.552992in}}{\pgfqpoint{11.548034in}{4.542393in}}{\pgfqpoint{11.555848in}{4.534579in}}%
\pgfpathcurveto{\pgfqpoint{11.563662in}{4.526766in}}{\pgfqpoint{11.574261in}{4.522375in}}{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathlineto{\pgfqpoint{11.585311in}{4.522375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathcurveto{\pgfqpoint{11.844690in}{4.738139in}}{\pgfqpoint{11.855289in}{4.742529in}}{\pgfqpoint{11.863102in}{4.750343in}}%
\pgfpathcurveto{\pgfqpoint{11.870916in}{4.758157in}}{\pgfqpoint{11.875306in}{4.768756in}}{\pgfqpoint{11.875306in}{4.779806in}}%
\pgfpathcurveto{\pgfqpoint{11.875306in}{4.790856in}}{\pgfqpoint{11.870916in}{4.801455in}}{\pgfqpoint{11.863102in}{4.809269in}}%
\pgfpathcurveto{\pgfqpoint{11.855289in}{4.817082in}}{\pgfqpoint{11.844690in}{4.821473in}}{\pgfqpoint{11.833639in}{4.821473in}}%
\pgfpathcurveto{\pgfqpoint{11.822589in}{4.821473in}}{\pgfqpoint{11.811990in}{4.817082in}}{\pgfqpoint{11.804177in}{4.809269in}}%
\pgfpathcurveto{\pgfqpoint{11.796363in}{4.801455in}}{\pgfqpoint{11.791973in}{4.790856in}}{\pgfqpoint{11.791973in}{4.779806in}}%
\pgfpathcurveto{\pgfqpoint{11.791973in}{4.768756in}}{\pgfqpoint{11.796363in}{4.758157in}}{\pgfqpoint{11.804177in}{4.750343in}}%
\pgfpathcurveto{\pgfqpoint{11.811990in}{4.742529in}}{\pgfqpoint{11.822589in}{4.738139in}}{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathlineto{\pgfqpoint{11.833639in}{4.738139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.125824in}{4.992007in}}%
\pgfpathcurveto{\pgfqpoint{12.136874in}{4.992007in}}{\pgfqpoint{12.147473in}{4.996398in}}{\pgfqpoint{12.155286in}{5.004211in}}%
\pgfpathcurveto{\pgfqpoint{12.163100in}{5.012025in}}{\pgfqpoint{12.167490in}{5.022624in}}{\pgfqpoint{12.167490in}{5.033674in}}%
\pgfpathcurveto{\pgfqpoint{12.167490in}{5.044724in}}{\pgfqpoint{12.163100in}{5.055323in}}{\pgfqpoint{12.155286in}{5.063137in}}%
\pgfpathcurveto{\pgfqpoint{12.147473in}{5.070951in}}{\pgfqpoint{12.136874in}{5.075341in}}{\pgfqpoint{12.125824in}{5.075341in}}%
\pgfpathcurveto{\pgfqpoint{12.114774in}{5.075341in}}{\pgfqpoint{12.104174in}{5.070951in}}{\pgfqpoint{12.096361in}{5.063137in}}%
\pgfpathcurveto{\pgfqpoint{12.088547in}{5.055323in}}{\pgfqpoint{12.084157in}{5.044724in}}{\pgfqpoint{12.084157in}{5.033674in}}%
\pgfpathcurveto{\pgfqpoint{12.084157in}{5.022624in}}{\pgfqpoint{12.088547in}{5.012025in}}{\pgfqpoint{12.096361in}{5.004211in}}%
\pgfpathcurveto{\pgfqpoint{12.104174in}{4.996398in}}{\pgfqpoint{12.114774in}{4.992007in}}{\pgfqpoint{12.125824in}{4.992007in}}%
\pgfpathlineto{\pgfqpoint{12.125824in}{4.992007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.743484in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.743484in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.713822in}{3.347460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.713822in,y=3.250237in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=3.071225in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.411064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.362839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.832610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=3.784384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.254155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.205930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.675701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=4.627476in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.097246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=5.049021in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.370212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.391775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.537962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.612192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.664860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.705712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.739090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.767311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.791758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.813321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{3.959508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.033738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.086405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.127257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.160636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.188857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.213303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.234866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.381053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.455284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.507951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.548803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.582181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.610403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.634849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.656412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.802599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.876829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.929497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{4.970349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.003727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.031948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.056394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.077958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.224144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{5.298375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=4.344900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{10.346717in}{3.473072in}}%
\pgfpathlineto{\pgfqpoint{10.361255in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{3.542244in}}%
\pgfpathlineto{\pgfqpoint{10.399671in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.411063in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.421871in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{10.432151in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.460287in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.468889in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.485105in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.492768in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.500162in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.507305in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.520904in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.527388in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.557114in}{3.671815in}}%
\pgfpathlineto{\pgfqpoint{10.562587in}{3.673426in}}%
\pgfpathlineto{\pgfqpoint{10.573124in}{3.682213in}}%
\pgfpathlineto{\pgfqpoint{10.583160in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.606338in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.610682in}{3.713317in}}%
\pgfpathlineto{\pgfqpoint{10.619112in}{3.714668in}}%
\pgfpathlineto{\pgfqpoint{10.623203in}{3.719804in}}%
\pgfpathlineto{\pgfqpoint{10.627217in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.642548in}{3.730027in}}%
\pgfpathlineto{\pgfqpoint{10.646212in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.653355in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.656838in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.682804in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.685836in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{10.688825in}{3.765325in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.716589in}{3.779321in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.784786in}}%
\pgfpathlineto{\pgfqpoint{10.721729in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.726746in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.731646in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.747952in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.750182in}{3.803043in}}%
\pgfpathlineto{\pgfqpoint{10.754572in}{3.806254in}}%
\pgfpathlineto{\pgfqpoint{10.756733in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.767218in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.771270in}{3.818442in}}%
\pgfpathlineto{\pgfqpoint{10.777206in}{3.819305in}}%
\pgfpathlineto{\pgfqpoint{10.781072in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.788598in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.790438in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.795864in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.797643in}{3.830649in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.828854in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.830376in}{3.847968in}}%
\pgfpathlineto{\pgfqpoint{10.833386in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.851969in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.853333in}{3.857353in}}%
\pgfpathlineto{\pgfqpoint{10.860022in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.886007in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.887168in}{3.874545in}}%
\pgfpathlineto{\pgfqpoint{10.905984in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.908091in}{3.877725in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.877725in}}%
\pgfpathlineto{\pgfqpoint{10.916314in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.925198in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.958230in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.959876in}{3.901721in}}%
\pgfpathlineto{\pgfqpoint{10.967129in}{3.901721in}}%
\pgfpathlineto{\pgfqpoint{10.968707in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.981666in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.983140in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.995957in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.997334in}{3.921379in}}%
\pgfpathlineto{\pgfqpoint{11.002754in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.032639in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.034373in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{11.056227in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{11.057779in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.061354in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.062868in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.068818in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.070280in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.082539in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.083909in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.111189in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.112783in}{3.959513in}}%
\pgfpathlineto{\pgfqpoint{11.115934in}{3.960429in}}%
\pgfpathlineto{\pgfqpoint{11.117103in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.129923in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.132468in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{11.137821in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.167667in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.168887in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.987343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{10.517585in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{10.532123in}{3.590248in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{3.616021in}}%
\pgfpathlineto{\pgfqpoint{10.558495in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{10.570539in}{3.645765in}}%
\pgfpathlineto{\pgfqpoint{10.581931in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.592739in}{3.671815in}}%
\pgfpathlineto{\pgfqpoint{10.603019in}{3.682213in}}%
\pgfpathlineto{\pgfqpoint{10.612821in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.622188in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.631155in}{3.714668in}}%
\pgfpathlineto{\pgfqpoint{10.639757in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.648021in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.655973in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.671030in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.678173in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.685082in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.691772in}{3.779321in}}%
\pgfpathlineto{\pgfqpoint{10.698255in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.710654in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.722362in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.727982in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.733455in}{3.819066in}}%
\pgfpathlineto{\pgfqpoint{10.738789in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{10.743992in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.749070in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.758872in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.763607in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.768238in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.772770in}{3.857353in}}%
\pgfpathlineto{\pgfqpoint{10.785807in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.789980in}{3.874545in}}%
\pgfpathlineto{\pgfqpoint{10.798085in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.805890in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.890653in}}%
\pgfpathlineto{\pgfqpoint{10.817080in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.831132in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.834504in}{3.901721in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.901721in}}%
\pgfpathlineto{\pgfqpoint{10.841089in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.844306in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.847474in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.856704in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.859693in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.874032in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.876786in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.882189in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{10.887457in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{10.890043in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.897614in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.900078in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.911986in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.925440in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{10.929740in}{3.969223in}}%
\pgfpathlineto{\pgfqpoint{10.931857in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.953847in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.963130in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.964939in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.968511in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.985512in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.987139in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.988754in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.002754in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.004254in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.015882in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.021464in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.022837in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.028240in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.054534in}{4.036564in}}%
\pgfpathlineto{\pgfqpoint{11.055708in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.078959in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.081045in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.083111in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.089189in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.091177in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.097990in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.099897in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.100844in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.103660in}{4.080643in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.080643in}}%
\pgfpathlineto{\pgfqpoint{11.107357in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.124926in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.128270in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.130744in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.132378in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.146535in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.148051in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.170251in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.172280in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.189094in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.190950in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{11.212038in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.213704in}{4.152539in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.235738in}{4.161467in}}%
\pgfpathlineto{\pgfqpoint{11.237227in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.255685in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.257040in}{4.172159in}}%
\pgfpathlineto{\pgfqpoint{11.258833in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.272236in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.273489in}{4.180617in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.180952in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.280452in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{11.281657in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.298584in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.300425in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.314252in}{4.196370in}}%
\pgfpathlineto{\pgfqpoint{11.315620in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.324631in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.329794in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.331065in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.345158in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.348393in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.356691in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.358089in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.216354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.562743in}}%
\pgfpathlineto{\pgfqpoint{10.638818in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{10.679728in}{3.695107in}}%
\pgfpathlineto{\pgfqpoint{10.703164in}{3.730027in}}%
\pgfpathlineto{\pgfqpoint{10.713972in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.734054in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{10.743420in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.760990in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.769254in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{10.777206in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{10.784869in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.792263in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.799406in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{10.806315in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.813004in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.819488in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{10.825778in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{10.831886in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.843595in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.849214in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.860022in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.865225in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.870303in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.875261in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.894002in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{10.898438in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{10.902783in}{3.989542in}}%
\pgfpathlineto{\pgfqpoint{10.907040in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.911212in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{10.915304in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{10.919317in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{10.927122in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{10.930919in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{10.934648in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{10.941915in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{4.036564in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{10.974905in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{10.977937in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{10.980925in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{10.986779in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{10.989646in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{10.998019in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.000738in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.028536in}{4.088417in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.033218in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.050973in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{4.101574in}}%
\pgfpathlineto{\pgfqpoint{11.055187in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.073173in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.075080in}{4.120177in}}%
\pgfpathlineto{\pgfqpoint{11.076969in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.091506in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.093255in}{4.138863in}}%
\pgfpathlineto{\pgfqpoint{11.094989in}{4.141498in}}%
\pgfpathlineto{\pgfqpoint{11.106745in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.108372in}{4.150288in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.120955in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.137115in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.139924in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.153436in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.156037in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.157326in}{4.184424in}}%
\pgfpathlineto{\pgfqpoint{11.159880in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.167361in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.174586in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.176940in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.178108in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.180423in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.182714in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.189439in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.191634in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.194884in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.195956in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.198084in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.202278in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.204343in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.212410in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.214379in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.221130in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.223958in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.225823in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.228589in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.246999in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.248672in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.253610in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.255231in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.263929in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.265473in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.267006in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.268527in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.274505in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.281033in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.282457in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.289435in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.290803in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.297514in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.298831in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.304657in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.305295in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.306564in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.314633in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.315848in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.331592in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.333271in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.339315in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.340934in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.350907in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.352440in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.358954in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.360429in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.365752in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.367180in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.384920in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.389665in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.390941in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.404883in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.417213in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.423118in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.424569in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.430976in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.432374in}{4.363902in}}%
\pgfpathlineto{\pgfqpoint{11.437874in}{4.363902in}}%
\pgfpathlineto{\pgfqpoint{11.439226in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.442903in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.444224in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.454504in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.479878in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.390536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.794071in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{10.809686in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{10.824223in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{10.874032in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{10.884840in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{10.895120in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{10.904922in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{10.923256in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{10.955737in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.963130in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{10.970274in}{3.935872in}}%
\pgfpathlineto{\pgfqpoint{10.977183in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.983872in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{10.990356in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{10.996646in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.008690in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.014463in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.025556in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.030890in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.041171in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.055708in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.060339in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.064870in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.073651in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.077908in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.082080in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.086172in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.090185in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.094124in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.097990in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.101787in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.105516in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.109181in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.112783in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.119807in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.123233in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.126604in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.133190in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.136407in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.142697in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.145773in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.151793in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.154740in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.160514in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.163342in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.166133in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.168887in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.171606in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.174290in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.179558in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.182143in}{4.201651in}}%
\pgfpathlineto{\pgfqpoint{11.184697in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.187221in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.189714in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.192179in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.194615in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.197023in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.199404in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.208667in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.210921in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.217540in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.219701in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.221841in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.226055in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.228131in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.234239in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.236236in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.240174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.242116in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.244041in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.245947in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.251567in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.257040in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.258833in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.265857in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.269283in}{4.289327in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.274321in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.277613in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.280855in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.284047in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.285625in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.288747in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.290291in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.293345in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.294855in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.299322in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.303697in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.307983in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.309392in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.312183in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.313565in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.320340in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.321670in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.324304in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.325608in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.334522in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.335765in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.339451in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.340665in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.344267in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.346635in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.348976in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.350137in}{4.363902in}}%
\pgfpathlineto{\pgfqpoint{11.354717in}{4.363902in}}%
\pgfpathlineto{\pgfqpoint{11.356971in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.360307in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.362502in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.370009in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.372105in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.379283in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.382286in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.385247in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.387198in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.390091in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.391998in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.398539in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.400371in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.402188in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.403989in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.408425in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.415334in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.417026in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.421199in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.422845in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.426099in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.427708in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.431676in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.433242in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.437109in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.438636in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.440151in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.441656in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.443151in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.444635in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.451186in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.452614in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.461671in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.463030in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.465723in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.467057in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.474244in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.475525in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.479948in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.481195in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.492685in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.493273in}{4.473822in}}%
\pgfpathlineto{\pgfqpoint{11.494443in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.498490in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.500201in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.503581in}{4.481136in}}%
\pgfpathlineto{\pgfqpoint{11.505251in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.514473in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.522287in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.523816in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.531787in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.533733in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.538995in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.540408in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.544589in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.545965in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.552712in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.554036in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.567249in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.568485in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.573758in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.574956in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.582391in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.583542in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.603589in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.604976in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.608062in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.609419in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.611773in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.613107in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.619973in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.621256in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.623482in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.624744in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.626934in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.628175in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.631551in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.633973in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.635174in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.639029in}{4.563887in}}%
\pgfpathlineto{\pgfqpoint{11.640202in}{4.566564in}}%
\pgfpathlineto{\pgfqpoint{11.645967in}{4.566743in}}%
\pgfpathlineto{\pgfqpoint{11.647666in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.569803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{10.930919in}{3.745035in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{10.959055in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{10.971829in}{3.818442in}}%
\pgfpathlineto{\pgfqpoint{10.995265in}{3.849484in}}%
\pgfpathlineto{\pgfqpoint{11.006073in}{3.870436in}}%
\pgfpathlineto{\pgfqpoint{11.016353in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{11.026155in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{11.035521in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{11.044489in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.053090in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.061354in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.069306in}{3.950772in}}%
\pgfpathlineto{\pgfqpoint{11.084363in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.091506in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.008772in}}%
\pgfpathlineto{\pgfqpoint{11.117879in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.129923in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.135696in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.141315in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.146788in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.152123in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.157326in}{4.067931in}}%
\pgfpathlineto{\pgfqpoint{11.162403in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.167361in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.172205in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.176940in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.181572in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.186103in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.190539in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.194884in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.203313in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.211418in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.215357in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.219223in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.223020in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.230414in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.234015in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.241040in}{4.184088in}}%
\pgfpathlineto{\pgfqpoint{11.244466in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.247837in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.251156in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.254422in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.260808in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.263929in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.267006in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.270037in}{4.216354in}}%
\pgfpathlineto{\pgfqpoint{11.273026in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.281746in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.284575in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.290120in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.292839in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.300791in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.303376in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.305930in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.310947in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.313412in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.315848in}{4.278922in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.320637in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.322991in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.327622in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.329900in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.334383in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.336589in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{11.340934in}{4.311103in}}%
\pgfpathlineto{\pgfqpoint{11.343073in}{4.311668in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.347288in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.349363in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.351419in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.353455in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.355471in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.357469in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.359447in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.363349in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.365273in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.367180in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.374640in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.378273in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.380066in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.381844in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.385356in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.388810in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.368521in}}%
\pgfpathlineto{\pgfqpoint{11.392209in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.397206in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.398846in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.402087in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.406858in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.408425in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.413056in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.417587in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.420555in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.422023in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.424930in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.426368in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.429216in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.430625in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.434797in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.436170in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.440235in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.444224in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.445536in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.448138in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.449426in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.450707in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.456998in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.458233in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.464306in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.466687in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.469041in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.470209in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.475950in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.480433in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.482640in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.488057in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.490185in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.493338in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.494378in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.496444in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.500516in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.502523in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{11.504510in}{4.489947in}}%
\pgfpathlineto{\pgfqpoint{11.506480in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.509399in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.512279in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.516059in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.517924in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.520690in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.522514in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.525221in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.528778in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.539100in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.540772in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.546523in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.548138in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.552121in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.553693in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.559106in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.560628in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.562889in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.564384in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.566605in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.568074in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.574558in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.575972in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.578772in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.580158in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.582904in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.584263in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.586956in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.588289in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.590274in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.591587in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.593541in}{4.563887in}}%
\pgfpathlineto{\pgfqpoint{11.594833in}{4.566564in}}%
\pgfpathlineto{\pgfqpoint{11.596758in}{4.568018in}}%
\pgfpathlineto{\pgfqpoint{11.598031in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.599926in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.601181in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.606124in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.607342in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.611550in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.616259in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.617420in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.620294in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.622001in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.625372in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.627038in}{4.592025in}}%
\pgfpathlineto{\pgfqpoint{11.630330in}{4.592831in}}%
\pgfpathlineto{\pgfqpoint{11.631957in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.634107in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.635705in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.640429in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.641980in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.644031in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.645556in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.651055in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.653995in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.655450in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.660700in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.665362in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.666282in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.667654in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.685151in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.686406in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.689307in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.691354in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.692573in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.694590in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.696189in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.696984in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.698171in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.703624in}{4.644200in}}%
\pgfpathlineto{\pgfqpoint{11.707435in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.708940in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.709688in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.711177in}{4.649407in}}%
\pgfpathlineto{\pgfqpoint{11.711548in}{4.649407in}}%
\pgfpathlineto{\pgfqpoint{11.713024in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{11.713391in}{4.652140in}}%
\pgfpathlineto{\pgfqpoint{11.714855in}{4.655448in}}%
\pgfpathlineto{\pgfqpoint{11.716308in}{4.655701in}}%
\pgfpathlineto{\pgfqpoint{11.717751in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.718110in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.719541in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.722374in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.723777in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.731327in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.732671in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.734672in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.735995in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.737637in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.738942in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.741527in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.741848in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.743127in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.744715in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.745977in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.746605in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.747855in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.750026in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.751256in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.757898in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.759083in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.760849in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.762018in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.763470in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.764625in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.768334in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.705830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.710712in}}%
\pgfpathlineto{\pgfqpoint{11.049504in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.065119in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{11.079656in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{11.118073in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{11.129465in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{11.140273in}{3.909256in}}%
\pgfpathlineto{\pgfqpoint{11.150553in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.160355in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.178689in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.203507in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.211170in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.218564in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.232616in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.239305in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.245789in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.252079in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.258187in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.264123in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.275515in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.280989in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.286323in}{4.125989in}}%
\pgfpathlineto{\pgfqpoint{11.291526in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.296604in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.301562in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.306406in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.311141in}{4.153478in}}%
\pgfpathlineto{\pgfqpoint{11.320303in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.324739in}{4.175655in}}%
\pgfpathlineto{\pgfqpoint{11.333341in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.337513in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.345619in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.349557in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.353423in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.357220in}{4.234589in}}%
\pgfpathlineto{\pgfqpoint{11.360949in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.364614in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.371757in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.375240in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.382038in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.385356in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.391840in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.410173in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.413080in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.415947in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.418775in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.424320in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.427039in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.429723in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.432374in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.434991in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.437576in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.445148in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.447612in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.450048in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.452456in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.454837in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.457191in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.459519in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.461822in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.464100in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.466354in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.468583in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.470790in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.472973in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.475134in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.477274in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.479391in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.483564in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.485619in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.489672in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.491669in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.493647in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.495607in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.499474in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.501381in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.503270in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.505143in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.508840in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.510664in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.512473in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.516044in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.517808in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.519556in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.521290in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.526409in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.528088in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.531406in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.533046in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.534673in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.537890in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.541059in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.545724in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.547256in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.548778in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.550288in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.551788in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.554755in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.556224in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.557682in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.559130in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.561997in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.564825in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.566225in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.568998in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.570370in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.573089in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.574436in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.578424in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.579737in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.582338in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.583627in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.584908in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.586181in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.592434in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.593662in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.596098in}{4.550300in}}%
\pgfpathlineto{\pgfqpoint{11.598506in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.599700in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.600887in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.604409in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.605570in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.607873in}{4.561897in}}%
\pgfpathlineto{\pgfqpoint{11.616840in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.617935in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{11.620107in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.623324in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.625442in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.626493in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.628579in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.629614in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.631670in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.632690in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.634716in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.635722in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.637719in}{4.592025in}}%
\pgfpathlineto{\pgfqpoint{11.640680in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.642631in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.643600in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.645524in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.647431in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.648378in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.650259in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.652124in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.653972in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.656715in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.658523in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.661207in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.662978in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.663858in}{4.619656in}}%
\pgfpathlineto{\pgfqpoint{11.665606in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.675804in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.677457in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.679096in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.680723in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.683940in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.685531in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.686321in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.688675in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.691004in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.692542in}{4.644200in}}%
\pgfpathlineto{\pgfqpoint{11.696338in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.697838in}{4.647303in}}%
\pgfpathlineto{\pgfqpoint{11.706619in}{4.655701in}}%
\pgfpathlineto{\pgfqpoint{11.708758in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.710172in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.712276in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.716421in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.717785in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.720486in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.721824in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.726440in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.727741in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.732865in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.734127in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.737248in}{4.680615in}}%
\pgfpathlineto{\pgfqpoint{11.738484in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.742149in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.743356in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.744557in}{4.684743in}}%
\pgfpathlineto{\pgfqpoint{11.745750in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.747529in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.748706in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.752198in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.753350in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.754495in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.756201in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.757331in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.759014in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.761238in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.762891in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.766697in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.768307in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.770436in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.772018in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.774109in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.775664in}{4.715318in}}%
\pgfpathlineto{\pgfqpoint{11.777208in}{4.715318in}}%
\pgfpathlineto{\pgfqpoint{11.778741in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.780767in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.782273in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.782773in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.784266in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.786730in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.788195in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.789166in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.790614in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.792053in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.793481in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.794428in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.795841in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.797710in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.799100in}{4.739192in}}%
\pgfpathlineto{\pgfqpoint{11.800023in}{4.739192in}}%
\pgfpathlineto{\pgfqpoint{11.801398in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.801855in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.803219in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.806813in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.808145in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.809469in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.812092in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.814253in}{4.753543in}}%
\pgfpathlineto{\pgfqpoint{11.815111in}{4.753543in}}%
\pgfpathlineto{\pgfqpoint{11.817242in}{4.756460in}}%
\pgfpathlineto{\pgfqpoint{11.818931in}{4.756460in}}%
\pgfpathlineto{\pgfqpoint{11.820189in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.821439in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.822682in}{4.760950in}}%
\pgfpathlineto{\pgfqpoint{11.823918in}{4.760950in}}%
\pgfpathlineto{\pgfqpoint{11.825147in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.826368in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.827583in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{11.828790in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{11.829991in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{11.831184in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{11.832372in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.835116in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.836668in}{4.771069in}}%
\pgfpathlineto{\pgfqpoint{11.837054in}{4.771069in}}%
\pgfpathlineto{\pgfqpoint{11.838209in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.838975in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.840119in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.843140in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.844634in}{4.778481in}}%
\pgfpathlineto{\pgfqpoint{11.845378in}{4.778707in}}%
\pgfpathlineto{\pgfqpoint{11.846856in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{11.848690in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{11.850146in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{11.850508in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{11.851951in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.855163in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.856574in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.858675in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.860063in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.860754in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.862129in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.862813in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.864175in}{4.798944in}}%
\pgfpathlineto{\pgfqpoint{11.865190in}{4.798944in}}%
\pgfpathlineto{\pgfqpoint{11.866536in}{4.801761in}}%
\pgfpathlineto{\pgfqpoint{11.868540in}{4.802590in}}%
\pgfpathlineto{\pgfqpoint{11.869865in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{11.870195in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{11.871510in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{11.873467in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{11.874762in}{4.808080in}}%
\pgfpathlineto{\pgfqpoint{11.875084in}{4.808080in}}%
\pgfpathlineto{\pgfqpoint{11.876369in}{4.810092in}}%
\pgfpathlineto{\pgfqpoint{11.879547in}{4.810236in}}%
\pgfpathlineto{\pgfqpoint{11.880805in}{4.812133in}}%
\pgfpathlineto{\pgfqpoint{11.884842in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{11.886069in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{11.886680in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{11.888199in}{4.816860in}}%
\pgfpathlineto{\pgfqpoint{11.888501in}{4.816860in}}%
\pgfpathlineto{\pgfqpoint{11.890906in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.891205in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.892395in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.903944in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.905344in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.907288in}{4.825300in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.824921in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.824921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.207405in}{3.786098in}}%
\pgfpathlineto{\pgfqpoint{11.223020in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{11.263929in}{3.901721in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{3.944845in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{3.963028in}}%
\pgfpathlineto{\pgfqpoint{11.308454in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.318256in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.336589in}{4.026238in}}%
\pgfpathlineto{\pgfqpoint{11.345191in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.361407in}{4.064220in}}%
\pgfpathlineto{\pgfqpoint{11.369070in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.383607in}{4.095217in}}%
\pgfpathlineto{\pgfqpoint{11.390516in}{4.099741in}}%
\pgfpathlineto{\pgfqpoint{11.397206in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.403690in}{4.125989in}}%
\pgfpathlineto{\pgfqpoint{11.409980in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.416088in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{11.422023in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.433416in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.438889in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.454504in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.469041in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.473672in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.482640in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.486984in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.491241in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.503519in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.507457in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.533140in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.536567in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.539938in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.543256in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.546523in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.549740in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.559106in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.573847in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.576675in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.584939in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.587624in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.598031in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.605512in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.612737in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.615092in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.617420in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.622001in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.624254in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.626484in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.628690in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.633035in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.637292in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.641464in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.643520in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.645556in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.647572in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.649569in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.651548in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.653508in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.657374in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.659281in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.663044in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.664900in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.666740in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.672167in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.677457in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.680911in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.682617in}{4.552054in}}%
\pgfpathlineto{\pgfqpoint{11.687654in}{4.563012in}}%
\pgfpathlineto{\pgfqpoint{11.692573in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.694188in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{11.698959in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.705157in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.706678in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.708188in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.711177in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.712656in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.714124in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.715582in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.717031in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.719897in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.721316in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.724126in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.726898in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.733674in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.735003in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.629492in}}%
\pgfpathlineto{\pgfqpoint{11.737637in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.740238in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{11.741527in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.742808in}{4.637076in}}%
\pgfpathlineto{\pgfqpoint{11.745347in}{4.642914in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.753999in}{4.647993in}}%
\pgfpathlineto{\pgfqpoint{11.762309in}{4.658366in}}%
\pgfpathlineto{\pgfqpoint{11.766915in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.769181in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.775835in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.778007in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.780157in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.783342in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.784393in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.786479in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.788545in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.790591in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.792617in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.793622in}{4.697065in}}%
\pgfpathlineto{\pgfqpoint{11.795620in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.796611in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{11.798580in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{11.799558in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{11.801500in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.802465in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.804380in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.807221in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.810024in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.812791in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.819995in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.821758in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.823507in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.826103in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.827816in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.829515in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{11.831201in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.833704in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.835357in}{4.739192in}}%
\pgfpathlineto{\pgfqpoint{11.836178in}{4.739192in}}%
\pgfpathlineto{\pgfqpoint{11.837812in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.838624in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{11.840238in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.841841in}{4.745115in}}%
\pgfpathlineto{\pgfqpoint{11.843431in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.844222in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{11.845794in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.847355in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{11.851207in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{11.851969in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{11.853485in}{4.756460in}}%
\pgfpathlineto{\pgfqpoint{11.854239in}{4.756460in}}%
\pgfpathlineto{\pgfqpoint{11.855738in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.856484in}{4.758641in}}%
\pgfpathlineto{\pgfqpoint{11.858706in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.859442in}{4.762860in}}%
\pgfpathlineto{\pgfqpoint{11.862358in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.863801in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.875685in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.876364in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.877714in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.881054in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.882375in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.883687in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.884341in}{4.795547in}}%
\pgfpathlineto{\pgfqpoint{11.886934in}{4.801761in}}%
\pgfpathlineto{\pgfqpoint{11.900654in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{11.901858in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{11.904245in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{11.908941in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{11.910099in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{11.911823in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{11.913534in}{4.833840in}}%
\pgfpathlineto{\pgfqpoint{11.916914in}{4.834798in}}%
\pgfpathlineto{\pgfqpoint{11.918585in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{11.919691in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{11.921339in}{4.840222in}}%
\pgfpathlineto{\pgfqpoint{11.924058in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{11.925672in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{11.926742in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{11.928336in}{4.847976in}}%
\pgfpathlineto{\pgfqpoint{11.930443in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{11.932010in}{4.851992in}}%
\pgfpathlineto{\pgfqpoint{11.933565in}{4.853030in}}%
\pgfpathlineto{\pgfqpoint{11.934081in}{4.853200in}}%
\pgfpathlineto{\pgfqpoint{11.936131in}{4.855966in}}%
\pgfpathlineto{\pgfqpoint{11.939673in}{4.859967in}}%
\pgfpathlineto{\pgfqpoint{11.940174in}{4.859967in}}%
\pgfpathlineto{\pgfqpoint{11.942662in}{4.863137in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{11.948995in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{11.950907in}{4.867276in}}%
\pgfpathlineto{\pgfqpoint{11.951856in}{4.867276in}}%
\pgfpathlineto{\pgfqpoint{11.953271in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{11.956538in}{4.872348in}}%
\pgfpathlineto{\pgfqpoint{11.958383in}{4.873080in}}%
\pgfpathlineto{\pgfqpoint{11.959755in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{11.960211in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{11.961572in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{11.962474in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{11.964267in}{4.880084in}}%
\pgfpathlineto{\pgfqpoint{11.965158in}{4.880084in}}%
\pgfpathlineto{\pgfqpoint{11.966488in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{11.966929in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{11.968685in}{4.886121in}}%
\pgfpathlineto{\pgfqpoint{11.969992in}{4.886121in}}%
\pgfpathlineto{\pgfqpoint{11.971723in}{4.889751in}}%
\pgfpathlineto{\pgfqpoint{11.974292in}{4.890682in}}%
\pgfpathlineto{\pgfqpoint{11.975988in}{4.893604in}}%
\pgfpathlineto{\pgfqpoint{11.977251in}{4.894290in}}%
\pgfpathlineto{\pgfqpoint{11.978507in}{4.896131in}}%
\pgfpathlineto{\pgfqpoint{11.979340in}{4.896982in}}%
\pgfpathlineto{\pgfqpoint{11.984269in}{4.903830in}}%
\pgfpathlineto{\pgfqpoint{11.985886in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{11.986289in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{11.988290in}{4.912775in}}%
\pgfpathlineto{\pgfqpoint{11.988688in}{4.912775in}}%
\pgfpathlineto{\pgfqpoint{11.990666in}{4.918530in}}%
\pgfpathlineto{\pgfqpoint{11.996109in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{11.996493in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{11.998399in}{4.928874in}}%
\pgfpathlineto{\pgfqpoint{11.998779in}{4.928874in}}%
\pgfpathlineto{\pgfqpoint{12.000289in}{4.931358in}}%
\pgfpathlineto{\pgfqpoint{12.001789in}{4.931447in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.005492in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.006955in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.008770in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.009852in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.011285in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.016226in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.949128in}}%
\pgfpathlineto{\pgfqpoint{12.019343in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.020713in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.022075in}{4.951176in}}%
\pgfpathlineto{\pgfqpoint{12.022752in}{4.951176in}}%
\pgfpathlineto{\pgfqpoint{12.024101in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.024772in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.026108in}{4.954082in}}%
\pgfpathlineto{\pgfqpoint{12.026440in}{4.954082in}}%
\pgfpathlineto{\pgfqpoint{12.027766in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.028425in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.029738in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{12.030065in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{12.031367in}{4.958266in}}%
\pgfpathlineto{\pgfqpoint{12.031692in}{4.958266in}}%
\pgfpathlineto{\pgfqpoint{12.032985in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.034909in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.036182in}{4.962078in}}%
\pgfpathlineto{\pgfqpoint{12.036499in}{4.962078in}}%
\pgfpathlineto{\pgfqpoint{12.037763in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.038077in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.039644in}{4.966292in}}%
\pgfpathlineto{\pgfqpoint{12.042743in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.043969in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.044580in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.046099in}{4.970178in}}%
\pgfpathlineto{\pgfqpoint{12.057587in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.060717in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.061000in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.062685in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.063244in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.065189in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.993154in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.993154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{11.360337in}{3.796167in}}%
\pgfpathlineto{\pgfqpoint{11.375952in}{3.824568in}}%
\pgfpathlineto{\pgfqpoint{11.390490in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{11.404088in}{3.891476in}}%
\pgfpathlineto{\pgfqpoint{11.416862in}{3.914697in}}%
\pgfpathlineto{\pgfqpoint{11.428906in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{11.451106in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.461386in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.471188in}{4.011711in}}%
\pgfpathlineto{\pgfqpoint{11.480555in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{11.489522in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.498124in}{4.062079in}}%
\pgfpathlineto{\pgfqpoint{11.506388in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{11.529397in}{4.114569in}}%
\pgfpathlineto{\pgfqpoint{11.536540in}{4.122956in}}%
\pgfpathlineto{\pgfqpoint{11.543449in}{4.129302in}}%
\pgfpathlineto{\pgfqpoint{11.562913in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{11.569021in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.586349in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.591822in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.602359in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.607437in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.612395in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.617239in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.626605in}{4.245957in}}%
\pgfpathlineto{\pgfqpoint{11.631137in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.635573in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.639917in}{4.255892in}}%
\pgfpathlineto{\pgfqpoint{11.644174in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.648347in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.652438in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.656452in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.660390in}{4.280116in}}%
\pgfpathlineto{\pgfqpoint{11.664257in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.671783in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.692871in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.696189in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.699456in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.702673in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.705841in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.712039in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.715071in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.718060in}{4.351200in}}%
\pgfpathlineto{\pgfqpoint{11.721007in}{4.356872in}}%
\pgfpathlineto{\pgfqpoint{11.723913in}{4.359263in}}%
\pgfpathlineto{\pgfqpoint{11.732399in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.735153in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.737872in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.740556in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.743207in}{4.390536in}}%
\pgfpathlineto{\pgfqpoint{11.745824in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.748410in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.750964in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{11.760881in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.763289in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.765670in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.768024in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{11.770353in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.772655in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.774933in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.777187in}{4.433272in}}%
\pgfpathlineto{\pgfqpoint{11.779417in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.781623in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.783807in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.785968in}{4.444800in}}%
\pgfpathlineto{\pgfqpoint{11.788107in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.790224in}{4.446172in}}%
\pgfpathlineto{\pgfqpoint{11.792321in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.794397in}{4.452973in}}%
\pgfpathlineto{\pgfqpoint{11.796453in}{4.456072in}}%
\pgfpathlineto{\pgfqpoint{11.798489in}{4.461600in}}%
\pgfpathlineto{\pgfqpoint{11.802502in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.804481in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.806441in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.808383in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.814104in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.821497in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.823306in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.825099in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.826878in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.828641in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.830389in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.833844in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.835550in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.837242in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.838921in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.840587in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.842239in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.845506in}{4.541625in}}%
\pgfpathlineto{\pgfqpoint{11.847121in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.848723in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.862621in}{4.577207in}}%
\pgfpathlineto{\pgfqpoint{11.867057in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.869963in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.871402in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.874249in}{4.602736in}}%
\pgfpathlineto{\pgfqpoint{11.875658in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.877059in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.878449in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.879831in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.882567in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.883923in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.890570in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{11.891875in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{11.902031in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.903267in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.904496in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.905717in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.906931in}{4.674849in}}%
\pgfpathlineto{\pgfqpoint{11.914075in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.915242in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.917558in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.918706in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{11.920984in}{4.695501in}}%
\pgfpathlineto{\pgfqpoint{11.930940in}{4.708552in}}%
\pgfpathlineto{\pgfqpoint{11.933090in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{11.936275in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.938371in}{4.717866in}}%
\pgfpathlineto{\pgfqpoint{11.940447in}{4.719858in}}%
\pgfpathlineto{\pgfqpoint{11.942503in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{11.945549in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.948552in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{11.950531in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.951513in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{11.955397in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.956357in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{11.962957in}{4.752585in}}%
\pgfpathlineto{\pgfqpoint{11.971150in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.972041in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{11.973811in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{11.975567in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.976440in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{11.983293in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{11.984134in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{11.985806in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.987465in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{11.989111in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{11.989930in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.001064in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.001837in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.004140in}{4.816036in}}%
\pgfpathlineto{\pgfqpoint{12.005661in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.007172in}{4.826096in}}%
\pgfpathlineto{\pgfqpoint{12.008671in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.012374in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.013838in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.014566in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.016734in}{4.833996in}}%
\pgfpathlineto{\pgfqpoint{12.018881in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{12.020299in}{4.840222in}}%
\pgfpathlineto{\pgfqpoint{12.021005in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{12.023109in}{4.846796in}}%
\pgfpathlineto{\pgfqpoint{12.033986in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{12.034648in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{12.039222in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{12.039867in}{4.874908in}}%
\pgfpathlineto{\pgfqpoint{12.041791in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.042429in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.044960in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{12.045588in}{4.882425in}}%
\pgfpathlineto{\pgfqpoint{12.046838in}{4.884195in}}%
\pgfpathlineto{\pgfqpoint{12.047461in}{4.884195in}}%
\pgfpathlineto{\pgfqpoint{12.048700in}{4.886121in}}%
\pgfpathlineto{\pgfqpoint{12.049317in}{4.886121in}}%
\pgfpathlineto{\pgfqpoint{12.050546in}{4.887947in}}%
\pgfpathlineto{\pgfqpoint{12.051158in}{4.887947in}}%
\pgfpathlineto{\pgfqpoint{12.052375in}{4.889751in}}%
\pgfpathlineto{\pgfqpoint{12.054189in}{4.890682in}}%
\pgfpathlineto{\pgfqpoint{12.055988in}{4.893604in}}%
\pgfpathlineto{\pgfqpoint{12.057178in}{4.894290in}}%
\pgfpathlineto{\pgfqpoint{12.058951in}{4.896982in}}%
\pgfpathlineto{\pgfqpoint{12.060125in}{4.898545in}}%
\pgfpathlineto{\pgfqpoint{12.063608in}{4.905673in}}%
\pgfpathlineto{\pgfqpoint{12.064183in}{4.905729in}}%
\pgfpathlineto{\pgfqpoint{12.066467in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.067034in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.069847in}{4.915704in}}%
\pgfpathlineto{\pgfqpoint{12.070962in}{4.917260in}}%
\pgfpathlineto{\pgfqpoint{12.072623in}{4.919241in}}%
\pgfpathlineto{\pgfqpoint{12.074272in}{4.919457in}}%
\pgfpathlineto{\pgfqpoint{12.075907in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.076991in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.078605in}{4.924433in}}%
\pgfpathlineto{\pgfqpoint{12.079141in}{4.924433in}}%
\pgfpathlineto{\pgfqpoint{12.080739in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{12.083900in}{4.927444in}}%
\pgfpathlineto{\pgfqpoint{12.085981in}{4.930743in}}%
\pgfpathlineto{\pgfqpoint{12.089064in}{4.931447in}}%
\pgfpathlineto{\pgfqpoint{12.090589in}{4.934007in}}%
\pgfpathlineto{\pgfqpoint{12.092103in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.093107in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.094603in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.096581in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.097564in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.099029in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.105261in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.105733in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.107611in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.108543in}{4.952838in}}%
\pgfpathlineto{\pgfqpoint{12.110395in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.110856in}{4.955804in}}%
\pgfpathlineto{\pgfqpoint{12.113598in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.114504in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{12.116753in}{4.965294in}}%
\pgfpathlineto{\pgfqpoint{12.118978in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.119420in}{4.967841in}}%
\pgfpathlineto{\pgfqpoint{12.121180in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.121618in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.123359in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.123792in}{4.980259in}}%
\pgfpathlineto{\pgfqpoint{12.126799in}{4.988600in}}%
\pgfpathlineto{\pgfqpoint{12.135162in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.135980in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.137607in}{5.010012in}}%
\pgfpathlineto{\pgfqpoint{12.139222in}{5.010240in}}%
\pgfpathlineto{\pgfqpoint{12.140424in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.141223in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.142810in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.145949in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.147114in}{5.015561in}}%
\pgfpathlineto{\pgfqpoint{12.147887in}{5.015841in}}%
\pgfpathlineto{\pgfqpoint{12.149042in}{5.017360in}}%
\pgfpathlineto{\pgfqpoint{12.149425in}{5.017360in}}%
\pgfpathlineto{\pgfqpoint{12.150572in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.150952in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.152468in}{5.021875in}}%
\pgfpathlineto{\pgfqpoint{12.153222in}{5.021875in}}%
\pgfpathlineto{\pgfqpoint{12.154722in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.155095in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.156951in}{5.028098in}}%
\pgfpathlineto{\pgfqpoint{12.158792in}{5.028129in}}%
\pgfpathlineto{\pgfqpoint{12.160616in}{5.031293in}}%
\pgfpathlineto{\pgfqpoint{12.162064in}{5.031555in}}%
\pgfpathlineto{\pgfqpoint{12.163502in}{5.033354in}}%
\pgfpathlineto{\pgfqpoint{12.164931in}{5.034354in}}%
\pgfpathlineto{\pgfqpoint{12.166350in}{5.036354in}}%
\pgfpathlineto{\pgfqpoint{12.168810in}{5.037027in}}%
\pgfpathlineto{\pgfqpoint{12.170203in}{5.038538in}}%
\pgfpathlineto{\pgfqpoint{12.172619in}{5.040999in}}%
\pgfpathlineto{\pgfqpoint{12.173987in}{5.042890in}}%
\pgfpathlineto{\pgfqpoint{12.176361in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.180368in}{5.061164in}}%
\pgfpathlineto{\pgfqpoint{12.183324in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.183650in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.186239in}{5.075009in}}%
\pgfpathlineto{\pgfqpoint{12.186882in}{5.075009in}}%
\pgfpathlineto{\pgfqpoint{12.188161in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.188479in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.189748in}{5.080589in}}%
\pgfpathlineto{\pgfqpoint{12.190065in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.190380in}{5.084167in}}%
\pgfpathlineto{\pgfqpoint{12.191638in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.198729in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.199938in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.099674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.777428in}}%
\pgfpathlineto{\pgfqpoint{11.499505in}{3.811415in}}%
\pgfpathlineto{\pgfqpoint{11.515120in}{3.848812in}}%
\pgfpathlineto{\pgfqpoint{11.529658in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{11.556030in}{3.938946in}}%
\pgfpathlineto{\pgfqpoint{11.579466in}{3.987343in}}%
\pgfpathlineto{\pgfqpoint{11.600554in}{4.036329in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.141997in}}%
\pgfpathlineto{\pgfqpoint{11.689307in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{11.695790in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{11.702081in}{4.206381in}}%
\pgfpathlineto{\pgfqpoint{11.714124in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.719897in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.725516in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{11.751563in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{11.756407in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{11.765773in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.770304in}{4.318313in}}%
\pgfpathlineto{\pgfqpoint{11.774741in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.779085in}{4.335008in}}%
\pgfpathlineto{\pgfqpoint{11.803424in}{4.374985in}}%
\pgfpathlineto{\pgfqpoint{11.807221in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.810950in}{4.393653in}}%
\pgfpathlineto{\pgfqpoint{11.818217in}{4.410497in}}%
\pgfpathlineto{\pgfqpoint{11.851207in}{4.462476in}}%
\pgfpathlineto{\pgfqpoint{11.854239in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{11.860175in}{4.479274in}}%
\pgfpathlineto{\pgfqpoint{11.863081in}{4.482812in}}%
\pgfpathlineto{\pgfqpoint{11.865948in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{11.871567in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{11.874321in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.877040in}{4.499950in}}%
\pgfpathlineto{\pgfqpoint{11.879724in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{11.882375in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{11.884992in}{4.515265in}}%
\pgfpathlineto{\pgfqpoint{11.887578in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{11.890132in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.892655in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{11.895149in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{11.897613in}{4.534575in}}%
\pgfpathlineto{\pgfqpoint{11.900049in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{11.902457in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{11.907192in}{4.546510in}}%
\pgfpathlineto{\pgfqpoint{11.909521in}{4.547131in}}%
\pgfpathlineto{\pgfqpoint{11.916355in}{4.556649in}}%
\pgfpathlineto{\pgfqpoint{11.920791in}{4.566743in}}%
\pgfpathlineto{\pgfqpoint{11.929392in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{11.931489in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{11.933565in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{11.937656in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{11.939673in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{11.941670in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{11.945609in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{11.947551in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.949475in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{11.951382in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{11.955144in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.957001in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{11.964267in}{4.640338in}}%
\pgfpathlineto{\pgfqpoint{11.978089in}{4.661067in}}%
\pgfpathlineto{\pgfqpoint{11.979755in}{4.666624in}}%
\pgfpathlineto{\pgfqpoint{11.981407in}{4.667130in}}%
\pgfpathlineto{\pgfqpoint{11.983047in}{4.669494in}}%
\pgfpathlineto{\pgfqpoint{11.986289in}{4.677017in}}%
\pgfpathlineto{\pgfqpoint{11.989481in}{4.682958in}}%
\pgfpathlineto{\pgfqpoint{11.992626in}{4.686870in}}%
\pgfpathlineto{\pgfqpoint{11.994181in}{4.690604in}}%
\pgfpathlineto{\pgfqpoint{11.995725in}{4.691390in}}%
\pgfpathlineto{\pgfqpoint{12.001789in}{4.704839in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{4.705830in}}%
\pgfpathlineto{\pgfqpoint{12.011998in}{4.721354in}}%
\pgfpathlineto{\pgfqpoint{12.014826in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.016226in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{12.017617in}{4.726401in}}%
\pgfpathlineto{\pgfqpoint{12.018999in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.020372in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.021735in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.023090in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.024437in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.025775in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.032339in}{4.747443in}}%
\pgfpathlineto{\pgfqpoint{12.036182in}{4.754736in}}%
\pgfpathlineto{\pgfqpoint{12.043663in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{12.044885in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.046099in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.048507in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{12.049701in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.050888in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.055571in}{4.783554in}}%
\pgfpathlineto{\pgfqpoint{12.057874in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.059016in}{4.787071in}}%
\pgfpathlineto{\pgfqpoint{12.061281in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{12.062405in}{4.790501in}}%
\pgfpathlineto{\pgfqpoint{12.064635in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.073325in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{12.074387in}{4.805418in}}%
\pgfpathlineto{\pgfqpoint{12.076494in}{4.810092in}}%
\pgfpathlineto{\pgfqpoint{12.077539in}{4.810236in}}%
\pgfpathlineto{\pgfqpoint{12.079615in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.081671in}{4.812620in}}%
\pgfpathlineto{\pgfqpoint{12.083707in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{12.087720in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.089699in}{4.825300in}}%
\pgfpathlineto{\pgfqpoint{12.093601in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.098379in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.100260in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.101195in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.103973in}{4.833996in}}%
\pgfpathlineto{\pgfqpoint{12.107622in}{4.837762in}}%
\pgfpathlineto{\pgfqpoint{12.109423in}{4.840627in}}%
\pgfpathlineto{\pgfqpoint{12.110318in}{4.841004in}}%
\pgfpathlineto{\pgfqpoint{12.112096in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{12.112979in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{12.115608in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{12.116477in}{4.849052in}}%
\pgfpathlineto{\pgfqpoint{12.119062in}{4.853030in}}%
\pgfpathlineto{\pgfqpoint{12.119917in}{4.853200in}}%
\pgfpathlineto{\pgfqpoint{12.124139in}{4.859241in}}%
\pgfpathlineto{\pgfqpoint{12.129097in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{12.136322in}{4.878640in}}%
\pgfpathlineto{\pgfqpoint{12.144829in}{4.892321in}}%
\pgfpathlineto{\pgfqpoint{12.156620in}{4.907502in}}%
\pgfpathlineto{\pgfqpoint{12.161578in}{4.917260in}}%
\pgfpathlineto{\pgfqpoint{12.165049in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.165737in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.167786in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{12.168464in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{12.174475in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.175133in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.176442in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.177093in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{12.179035in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.180320in}{4.942700in}}%
\pgfpathlineto{\pgfqpoint{12.181597in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.183498in}{4.945751in}}%
\pgfpathlineto{\pgfqpoint{12.187868in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.188485in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.194558in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.195156in}{4.963612in}}%
\pgfpathlineto{\pgfqpoint{12.197530in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.200460in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.202199in}{4.979733in}}%
\pgfpathlineto{\pgfqpoint{12.214531in}{4.992306in}}%
\pgfpathlineto{\pgfqpoint{12.223590in}{5.004437in}}%
\pgfpathlineto{\pgfqpoint{12.224630in}{5.004437in}}%
\pgfpathlineto{\pgfqpoint{12.226696in}{5.008510in}}%
\pgfpathlineto{\pgfqpoint{12.227721in}{5.008510in}}%
\pgfpathlineto{\pgfqpoint{12.229757in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.230768in}{5.011257in}}%
\pgfpathlineto{\pgfqpoint{12.232275in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.232774in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.234762in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.235256in}{5.019026in}}%
\pgfpathlineto{\pgfqpoint{12.237709in}{5.023823in}}%
\pgfpathlineto{\pgfqpoint{12.238196in}{5.023905in}}%
\pgfpathlineto{\pgfqpoint{12.240134in}{5.028098in}}%
\pgfpathlineto{\pgfqpoint{12.241096in}{5.028129in}}%
\pgfpathlineto{\pgfqpoint{12.243482in}{5.033039in}}%
\pgfpathlineto{\pgfqpoint{12.244429in}{5.034354in}}%
\pgfpathlineto{\pgfqpoint{12.249102in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.250024in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.251399in}{5.046811in}}%
\pgfpathlineto{\pgfqpoint{12.254124in}{5.047899in}}%
\pgfpathlineto{\pgfqpoint{12.255473in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{12.257259in}{5.050078in}}%
\pgfpathlineto{\pgfqpoint{12.271855in}{5.067911in}}%
\pgfpathlineto{\pgfqpoint{12.273508in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{12.275148in}{5.071527in}}%
\pgfpathlineto{\pgfqpoint{12.276369in}{5.072349in}}%
\pgfpathlineto{\pgfqpoint{12.278791in}{5.074792in}}%
\pgfpathlineto{\pgfqpoint{12.283553in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.284727in}{5.080076in}}%
\pgfpathlineto{\pgfqpoint{12.285894in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.288976in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.293516in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.295007in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.300147in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.301952in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.309371in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.310755in}{5.133878in}}%
\pgfpathlineto{\pgfqpoint{12.313155in}{5.137391in}}%
\pgfpathlineto{\pgfqpoint{12.314853in}{5.142820in}}%
\pgfpathlineto{\pgfqpoint{12.318541in}{5.148963in}}%
\pgfpathlineto{\pgfqpoint{12.318873in}{5.148963in}}%
\pgfpathlineto{\pgfqpoint{12.320526in}{5.153959in}}%
\pgfpathlineto{\pgfqpoint{12.321839in}{5.154499in}}%
\pgfpathlineto{\pgfqpoint{12.323143in}{5.155758in}}%
\pgfpathlineto{\pgfqpoint{12.324116in}{5.156140in}}%
\pgfpathlineto{\pgfqpoint{12.325729in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.326690in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.328283in}{5.165531in}}%
\pgfpathlineto{\pgfqpoint{12.330806in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{12.332679in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.333609in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.335151in}{5.172433in}}%
\pgfpathlineto{\pgfqpoint{12.337290in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.338503in}{5.175524in}}%
\pgfpathlineto{\pgfqpoint{12.349688in}{5.176450in}}%
\pgfpathlineto{\pgfqpoint{12.351116in}{5.180353in}}%
\pgfpathlineto{\pgfqpoint{12.352252in}{5.181257in}}%
\pgfpathlineto{\pgfqpoint{12.353664in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.354226in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.355624in}{5.190704in}}%
\pgfpathlineto{\pgfqpoint{12.356736in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.196481in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.196481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626310in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{11.673328in}{3.922211in}}%
\pgfpathlineto{\pgfqpoint{11.699701in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{11.711744in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{11.723137in}{4.019890in}}%
\pgfpathlineto{\pgfqpoint{11.744225in}{4.050958in}}%
\pgfpathlineto{\pgfqpoint{11.763393in}{4.084798in}}%
\pgfpathlineto{\pgfqpoint{11.812235in}{4.165706in}}%
\pgfpathlineto{\pgfqpoint{11.832977in}{4.195798in}}%
\pgfpathlineto{\pgfqpoint{11.845751in}{4.215117in}}%
\pgfpathlineto{\pgfqpoint{11.851859in}{4.219291in}}%
\pgfpathlineto{\pgfqpoint{11.857795in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{11.863568in}{4.236806in}}%
\pgfpathlineto{\pgfqpoint{11.869187in}{4.247762in}}%
\pgfpathlineto{\pgfqpoint{11.879995in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{11.885198in}{4.273999in}}%
\pgfpathlineto{\pgfqpoint{11.895233in}{4.283720in}}%
\pgfpathlineto{\pgfqpoint{11.904813in}{4.300493in}}%
\pgfpathlineto{\pgfqpoint{11.909444in}{4.307209in}}%
\pgfpathlineto{\pgfqpoint{11.913975in}{4.316091in}}%
\pgfpathlineto{\pgfqpoint{11.918411in}{4.327935in}}%
\pgfpathlineto{\pgfqpoint{11.922756in}{4.330614in}}%
\pgfpathlineto{\pgfqpoint{11.927013in}{4.342097in}}%
\pgfpathlineto{\pgfqpoint{11.931185in}{4.347406in}}%
\pgfpathlineto{\pgfqpoint{11.943229in}{4.374948in}}%
\pgfpathlineto{\pgfqpoint{11.947095in}{4.376860in}}%
\pgfpathlineto{\pgfqpoint{11.954621in}{4.406053in}}%
\pgfpathlineto{\pgfqpoint{11.958286in}{4.416095in}}%
\pgfpathlineto{\pgfqpoint{11.965429in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{11.968912in}{4.436408in}}%
\pgfpathlineto{\pgfqpoint{11.972338in}{4.439509in}}%
\pgfpathlineto{\pgfqpoint{11.988680in}{4.472101in}}%
\pgfpathlineto{\pgfqpoint{11.991802in}{4.481087in}}%
\pgfpathlineto{\pgfqpoint{11.994878in}{4.483897in}}%
\pgfpathlineto{\pgfqpoint{12.000898in}{4.494223in}}%
\pgfpathlineto{\pgfqpoint{12.006752in}{4.506077in}}%
\pgfpathlineto{\pgfqpoint{12.009618in}{4.507832in}}%
\pgfpathlineto{\pgfqpoint{12.012447in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{12.015237in}{4.516007in}}%
\pgfpathlineto{\pgfqpoint{12.017992in}{4.523571in}}%
\pgfpathlineto{\pgfqpoint{12.020711in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{12.023395in}{4.535331in}}%
\pgfpathlineto{\pgfqpoint{12.026045in}{4.537652in}}%
\pgfpathlineto{\pgfqpoint{12.048509in}{4.569803in}}%
\pgfpathlineto{\pgfqpoint{12.050863in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{12.055494in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{12.057772in}{4.580296in}}%
\pgfpathlineto{\pgfqpoint{12.060025in}{4.584661in}}%
\pgfpathlineto{\pgfqpoint{12.062255in}{4.585975in}}%
\pgfpathlineto{\pgfqpoint{12.066645in}{4.594880in}}%
\pgfpathlineto{\pgfqpoint{12.068806in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{12.070945in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{12.077236in}{4.605098in}}%
\pgfpathlineto{\pgfqpoint{12.081327in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{12.083343in}{4.612560in}}%
\pgfpathlineto{\pgfqpoint{12.085341in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{12.089279in}{4.625252in}}%
\pgfpathlineto{\pgfqpoint{12.091221in}{4.631276in}}%
\pgfpathlineto{\pgfqpoint{12.093145in}{4.631759in}}%
\pgfpathlineto{\pgfqpoint{12.096942in}{4.643102in}}%
\pgfpathlineto{\pgfqpoint{12.098815in}{4.644251in}}%
\pgfpathlineto{\pgfqpoint{12.133152in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{12.134730in}{4.700782in}}%
\pgfpathlineto{\pgfqpoint{12.139396in}{4.713190in}}%
\pgfpathlineto{\pgfqpoint{12.145459in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.146949in}{4.721591in}}%
\pgfpathlineto{\pgfqpoint{12.149896in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.151354in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{12.152802in}{4.731789in}}%
\pgfpathlineto{\pgfqpoint{12.154240in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.155669in}{4.737317in}}%
\pgfpathlineto{\pgfqpoint{12.158497in}{4.740872in}}%
\pgfpathlineto{\pgfqpoint{12.162670in}{4.750758in}}%
\pgfpathlineto{\pgfqpoint{12.170775in}{4.765070in}}%
\pgfpathlineto{\pgfqpoint{12.172096in}{4.766448in}}%
\pgfpathlineto{\pgfqpoint{12.173408in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.174713in}{4.769955in}}%
\pgfpathlineto{\pgfqpoint{12.177299in}{4.772776in}}%
\pgfpathlineto{\pgfqpoint{12.178579in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.179853in}{4.777063in}}%
\pgfpathlineto{\pgfqpoint{12.181118in}{4.778481in}}%
\pgfpathlineto{\pgfqpoint{12.182376in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{12.183627in}{4.781593in}}%
\pgfpathlineto{\pgfqpoint{12.187334in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.188556in}{4.786334in}}%
\pgfpathlineto{\pgfqpoint{12.194559in}{4.794038in}}%
\pgfpathlineto{\pgfqpoint{12.200396in}{4.803114in}}%
\pgfpathlineto{\pgfqpoint{12.207194in}{4.814725in}}%
\pgfpathlineto{\pgfqpoint{12.210512in}{4.818679in}}%
\pgfpathlineto{\pgfqpoint{12.212695in}{4.827464in}}%
\pgfpathlineto{\pgfqpoint{12.215929in}{4.827890in}}%
\pgfpathlineto{\pgfqpoint{12.218057in}{4.830473in}}%
\pgfpathlineto{\pgfqpoint{12.236303in}{4.863137in}}%
\pgfpathlineto{\pgfqpoint{12.238236in}{4.865978in}}%
\pgfpathlineto{\pgfqpoint{12.240151in}{4.869623in}}%
\pgfpathlineto{\pgfqpoint{12.242992in}{4.877048in}}%
\pgfpathlineto{\pgfqpoint{12.257530in}{4.900114in}}%
\pgfpathlineto{\pgfqpoint{12.259278in}{4.901518in}}%
\pgfpathlineto{\pgfqpoint{12.266972in}{4.910032in}}%
\pgfpathlineto{\pgfqpoint{12.267810in}{4.910185in}}%
\pgfpathlineto{\pgfqpoint{12.271128in}{4.915201in}}%
\pgfpathlineto{\pgfqpoint{12.273583in}{4.916036in}}%
\pgfpathlineto{\pgfqpoint{12.278409in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.279202in}{4.922416in}}%
\pgfpathlineto{\pgfqpoint{12.281565in}{4.925909in}}%
\pgfpathlineto{\pgfqpoint{12.283126in}{4.927444in}}%
\pgfpathlineto{\pgfqpoint{12.288500in}{4.935560in}}%
\pgfpathlineto{\pgfqpoint{12.289256in}{4.935935in}}%
\pgfpathlineto{\pgfqpoint{12.291510in}{4.940635in}}%
\pgfpathlineto{\pgfqpoint{12.292256in}{4.940635in}}%
\pgfpathlineto{\pgfqpoint{12.294478in}{4.944801in}}%
\pgfpathlineto{\pgfqpoint{12.295946in}{4.945269in}}%
\pgfpathlineto{\pgfqpoint{12.298129in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.298852in}{4.947617in}}%
\pgfpathlineto{\pgfqpoint{12.300291in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.301006in}{4.949542in}}%
\pgfpathlineto{\pgfqpoint{12.309407in}{4.966292in}}%
\pgfpathlineto{\pgfqpoint{12.310776in}{4.967079in}}%
\pgfpathlineto{\pgfqpoint{12.314828in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{12.316825in}{4.979733in}}%
\pgfpathlineto{\pgfqpoint{12.318803in}{4.982078in}}%
\pgfpathlineto{\pgfqpoint{12.320764in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.321413in}{4.984682in}}%
\pgfpathlineto{\pgfqpoint{12.323990in}{4.989657in}}%
\pgfpathlineto{\pgfqpoint{12.335214in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.335820in}{5.006692in}}%
\pgfpathlineto{\pgfqpoint{12.337629in}{5.010012in}}%
\pgfpathlineto{\pgfqpoint{12.338826in}{5.010240in}}%
\pgfpathlineto{\pgfqpoint{12.341200in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.341790in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{12.345292in}{5.023536in}}%
\pgfpathlineto{\pgfqpoint{12.346446in}{5.025580in}}%
\pgfpathlineto{\pgfqpoint{12.359288in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.359829in}{5.044655in}}%
\pgfpathlineto{\pgfqpoint{12.361444in}{5.046811in}}%
\pgfpathlineto{\pgfqpoint{12.363046in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{12.365164in}{5.055699in}}%
\pgfpathlineto{\pgfqpoint{12.367781in}{5.059832in}}%
\pgfpathlineto{\pgfqpoint{12.368301in}{5.059832in}}%
\pgfpathlineto{\pgfqpoint{12.370880in}{5.063543in}}%
\pgfpathlineto{\pgfqpoint{12.371392in}{5.063543in}}%
\pgfpathlineto{\pgfqpoint{12.373428in}{5.065710in}}%
\pgfpathlineto{\pgfqpoint{12.373934in}{5.065710in}}%
\pgfpathlineto{\pgfqpoint{12.375444in}{5.067432in}}%
\pgfpathlineto{\pgfqpoint{12.378433in}{5.071527in}}%
\pgfpathlineto{\pgfqpoint{12.382838in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.383322in}{5.077443in}}%
\pgfpathlineto{\pgfqpoint{12.384767in}{5.080076in}}%
\pgfpathlineto{\pgfqpoint{12.385725in}{5.081129in}}%
\pgfpathlineto{\pgfqpoint{12.389043in}{5.098077in}}%
\pgfpathlineto{\pgfqpoint{12.412602in}{5.098905in}}%
\pgfpathlineto{\pgfqpoint{12.414278in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.422060in}{5.099674in}}%
\pgfpathlineto{\pgfqpoint{12.423263in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.424061in}{5.118334in}}%
\pgfpathlineto{\pgfqpoint{12.425648in}{5.134383in}}%
\pgfpathlineto{\pgfqpoint{12.428007in}{5.137391in}}%
\pgfpathlineto{\pgfqpoint{12.429177in}{5.140456in}}%
\pgfpathlineto{\pgfqpoint{12.429565in}{5.140456in}}%
\pgfpathlineto{\pgfqpoint{12.431111in}{5.143599in}}%
\pgfpathlineto{\pgfqpoint{12.432264in}{5.143599in}}%
\pgfpathlineto{\pgfqpoint{12.433410in}{5.145402in}}%
\pgfpathlineto{\pgfqpoint{12.433791in}{5.145402in}}%
\pgfpathlineto{\pgfqpoint{12.435307in}{5.147190in}}%
\pgfpathlineto{\pgfqpoint{12.437186in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{12.437933in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{12.439790in}{5.153959in}}%
\pgfpathlineto{\pgfqpoint{12.441630in}{5.154499in}}%
\pgfpathlineto{\pgfqpoint{12.443091in}{5.155758in}}%
\pgfpathlineto{\pgfqpoint{12.444542in}{5.156140in}}%
\pgfpathlineto{\pgfqpoint{12.445982in}{5.159442in}}%
\pgfpathlineto{\pgfqpoint{12.446341in}{5.159442in}}%
\pgfpathlineto{\pgfqpoint{12.447769in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.448125in}{5.161565in}}%
\pgfpathlineto{\pgfqpoint{12.449542in}{5.163667in}}%
\pgfpathlineto{\pgfqpoint{12.449894in}{5.163667in}}%
\pgfpathlineto{\pgfqpoint{12.451299in}{5.165531in}}%
\pgfpathlineto{\pgfqpoint{12.453389in}{5.166576in}}%
\pgfpathlineto{\pgfqpoint{12.455458in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.456143in}{5.167517in}}%
\pgfpathlineto{\pgfqpoint{12.457507in}{5.172003in}}%
\pgfpathlineto{\pgfqpoint{12.459199in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.459872in}{5.172439in}}%
\pgfpathlineto{\pgfqpoint{12.461212in}{5.175524in}}%
\pgfpathlineto{\pgfqpoint{12.467139in}{5.176450in}}%
\pgfpathlineto{\pgfqpoint{12.469399in}{5.187583in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.471318in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{12.474163in}{5.214633in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.314237in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{10.374853in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{10.432151in}{3.559004in}}%
\pgfpathlineto{\pgfqpoint{10.485105in}{3.607894in}}%
\pgfpathlineto{\pgfqpoint{10.533678in}{3.649804in}}%
\pgfpathlineto{\pgfqpoint{10.583160in}{3.689642in}}%
\pgfpathlineto{\pgfqpoint{10.635022in}{3.728357in}}%
\pgfpathlineto{\pgfqpoint{10.685836in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{10.736435in}{3.795417in}}%
\pgfpathlineto{\pgfqpoint{10.786742in}{3.824650in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.851765in}}%
\pgfpathlineto{\pgfqpoint{10.890613in}{3.877219in}}%
\pgfpathlineto{\pgfqpoint{10.944576in}{3.900710in}}%
\pgfpathlineto{\pgfqpoint{10.999383in}{3.922138in}}%
\pgfpathlineto{\pgfqpoint{11.056227in}{3.941978in}}%
\pgfpathlineto{\pgfqpoint{11.115542in}{3.960316in}}%
\pgfpathlineto{\pgfqpoint{11.177817in}{3.977220in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.980061in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{3.980061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.485105in}{3.541791in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{3.616021in}}%
\pgfpathlineto{\pgfqpoint{10.603019in}{3.682429in}}%
\pgfpathlineto{\pgfqpoint{10.655973in}{3.740445in}}%
\pgfpathlineto{\pgfqpoint{10.710654in}{3.796894in}}%
\pgfpathlineto{\pgfqpoint{10.763607in}{3.848168in}}%
\pgfpathlineto{\pgfqpoint{10.813416in}{3.893341in}}%
\pgfpathlineto{\pgfqpoint{10.862640in}{3.935087in}}%
\pgfpathlineto{\pgfqpoint{10.911986in}{3.974083in}}%
\pgfpathlineto{\pgfqpoint{10.961306in}{4.010262in}}%
\pgfpathlineto{\pgfqpoint{11.011596in}{4.044353in}}%
\pgfpathlineto{\pgfqpoint{11.061481in}{4.075474in}}%
\pgfpathlineto{\pgfqpoint{11.111888in}{4.104310in}}%
\pgfpathlineto{\pgfqpoint{11.163342in}{4.131171in}}%
\pgfpathlineto{\pgfqpoint{11.215905in}{4.156077in}}%
\pgfpathlineto{\pgfqpoint{11.269708in}{4.179090in}}%
\pgfpathlineto{\pgfqpoint{11.324957in}{4.200296in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.212572in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.212572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.606338in}{3.601581in}}%
\pgfpathlineto{\pgfqpoint{10.666954in}{3.682337in}}%
\pgfpathlineto{\pgfqpoint{10.724252in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{10.784869in}{3.828461in}}%
\pgfpathlineto{\pgfqpoint{10.837822in}{3.889072in}}%
\pgfpathlineto{\pgfqpoint{10.894002in}{3.949831in}}%
\pgfpathlineto{\pgfqpoint{10.945456in}{4.002212in}}%
\pgfpathlineto{\pgfqpoint{10.998019in}{4.052463in}}%
\pgfpathlineto{\pgfqpoint{11.048833in}{4.097907in}}%
\pgfpathlineto{\pgfqpoint{11.098416in}{4.139297in}}%
\pgfpathlineto{\pgfqpoint{11.148135in}{4.177917in}}%
\pgfpathlineto{\pgfqpoint{11.198084in}{4.213873in}}%
\pgfpathlineto{\pgfqpoint{11.247837in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{11.298173in}{4.277698in}}%
\pgfpathlineto{\pgfqpoint{11.348846in}{4.306051in}}%
\pgfpathlineto{\pgfqpoint{11.400473in}{4.332379in}}%
\pgfpathlineto{\pgfqpoint{11.453246in}{4.356779in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.368757in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.368757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.777206in}{3.668773in}}%
\pgfpathlineto{\pgfqpoint{10.850596in}{3.775912in}}%
\pgfpathlineto{\pgfqpoint{10.914288in}{3.865057in}}%
\pgfpathlineto{\pgfqpoint{10.977183in}{3.949289in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{4.024535in}}%
\pgfpathlineto{\pgfqpoint{11.094124in}{4.095017in}}%
\pgfpathlineto{\pgfqpoint{11.148805in}{4.157983in}}%
\pgfpathlineto{\pgfqpoint{11.201758in}{4.215674in}}%
\pgfpathlineto{\pgfqpoint{11.253407in}{4.268763in}}%
\pgfpathlineto{\pgfqpoint{11.305135in}{4.318751in}}%
\pgfpathlineto{\pgfqpoint{11.355847in}{4.364654in}}%
\pgfpathlineto{\pgfqpoint{11.405774in}{4.406862in}}%
\pgfpathlineto{\pgfqpoint{11.455443in}{4.445952in}}%
\pgfpathlineto{\pgfqpoint{11.505251in}{4.482309in}}%
\pgfpathlineto{\pgfqpoint{11.554914in}{4.515805in}}%
\pgfpathlineto{\pgfqpoint{11.604976in}{4.546884in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.573795in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.573795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.898438in}{3.706021in}}%
\pgfpathlineto{\pgfqpoint{10.971829in}{3.819068in}}%
\pgfpathlineto{\pgfqpoint{11.044489in}{3.926940in}}%
\pgfpathlineto{\pgfqpoint{11.111589in}{4.022593in}}%
\pgfpathlineto{\pgfqpoint{11.176940in}{4.111757in}}%
\pgfpathlineto{\pgfqpoint{11.237557in}{4.190672in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{4.262519in}}%
\pgfpathlineto{\pgfqpoint{11.351419in}{4.328296in}}%
\pgfpathlineto{\pgfqpoint{11.405280in}{4.388306in}}%
\pgfpathlineto{\pgfqpoint{11.458233in}{4.443999in}}%
\pgfpathlineto{\pgfqpoint{11.510364in}{4.495576in}}%
\pgfpathlineto{\pgfqpoint{11.561384in}{4.542913in}}%
\pgfpathlineto{\pgfqpoint{11.611550in}{4.586433in}}%
\pgfpathlineto{\pgfqpoint{11.661171in}{4.626560in}}%
\pgfpathlineto{\pgfqpoint{11.710806in}{4.663847in}}%
\pgfpathlineto{\pgfqpoint{11.760262in}{4.698234in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.706893in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{4.706893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.032639in}{3.738874in}}%
\pgfpathlineto{\pgfqpoint{11.118073in}{3.876565in}}%
\pgfpathlineto{\pgfqpoint{11.195555in}{3.997370in}}%
\pgfpathlineto{\pgfqpoint{11.269896in}{4.109137in}}%
\pgfpathlineto{\pgfqpoint{11.337513in}{4.206865in}}%
\pgfpathlineto{\pgfqpoint{11.401206in}{4.295168in}}%
\pgfpathlineto{\pgfqpoint{11.464100in}{4.378508in}}%
\pgfpathlineto{\pgfqpoint{11.523010in}{4.452869in}}%
\pgfpathlineto{\pgfqpoint{11.579737in}{4.520916in}}%
\pgfpathlineto{\pgfqpoint{11.634716in}{4.583403in}}%
\pgfpathlineto{\pgfqpoint{11.687894in}{4.640507in}}%
\pgfpathlineto{\pgfqpoint{11.739713in}{4.692937in}}%
\pgfpathlineto{\pgfqpoint{11.790614in}{4.741321in}}%
\pgfpathlineto{\pgfqpoint{11.840878in}{4.786064in}}%
\pgfpathlineto{\pgfqpoint{11.890607in}{4.827385in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.840813in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{4.840813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.190539in}{3.768352in}}%
\pgfpathlineto{\pgfqpoint{11.287365in}{3.931056in}}%
\pgfpathlineto{\pgfqpoint{11.376464in}{4.076497in}}%
\pgfpathlineto{\pgfqpoint{11.459462in}{4.207634in}}%
\pgfpathlineto{\pgfqpoint{11.536567in}{4.325135in}}%
\pgfpathlineto{\pgfqpoint{11.607948in}{4.429730in}}%
\pgfpathlineto{\pgfqpoint{11.673945in}{4.522481in}}%
\pgfpathlineto{\pgfqpoint{11.736324in}{4.606359in}}%
\pgfpathlineto{\pgfqpoint{11.795620in}{4.682438in}}%
\pgfpathlineto{\pgfqpoint{11.852728in}{4.752161in}}%
\pgfpathlineto{\pgfqpoint{11.908360in}{4.816586in}}%
\pgfpathlineto{\pgfqpoint{11.962023in}{4.875360in}}%
\pgfpathlineto{\pgfqpoint{12.014475in}{4.929534in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.979061in}}%
\pgfpathlineto{\pgfqpoint{12.065465in}{4.979061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.343472in}{3.789488in}}%
\pgfpathlineto{\pgfqpoint{11.461386in}{3.993526in}}%
\pgfpathlineto{\pgfqpoint{11.562913in}{4.164589in}}%
\pgfpathlineto{\pgfqpoint{11.652438in}{4.311089in}}%
\pgfpathlineto{\pgfqpoint{11.735153in}{4.442165in}}%
\pgfpathlineto{\pgfqpoint{11.810307in}{4.557155in}}%
\pgfpathlineto{\pgfqpoint{11.881204in}{4.661597in}}%
\pgfpathlineto{\pgfqpoint{11.947556in}{4.755424in}}%
\pgfpathlineto{\pgfqpoint{12.010160in}{4.840170in}}%
\pgfpathlineto{\pgfqpoint{12.070405in}{4.918011in}}%
\pgfpathlineto{\pgfqpoint{12.128075in}{4.988916in}}%
\pgfpathlineto{\pgfqpoint{12.183650in}{5.053759in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.092509in}}%
\pgfpathlineto{\pgfqpoint{12.218398in}{5.092509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.482640in}{3.803865in}}%
\pgfpathlineto{\pgfqpoint{11.610356in}{4.029623in}}%
\pgfpathlineto{\pgfqpoint{11.725516in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{11.825241in}{4.396317in}}%
\pgfpathlineto{\pgfqpoint{11.914101in}{4.541507in}}%
\pgfpathlineto{\pgfqpoint{11.995725in}{4.670663in}}%
\pgfpathlineto{\pgfqpoint{12.071186in}{4.785945in}}%
\pgfpathlineto{\pgfqpoint{12.141775in}{4.889748in}}%
\pgfpathlineto{\pgfqpoint{12.207894in}{4.983069in}}%
\pgfpathlineto{\pgfqpoint{12.270607in}{5.067787in}}%
\pgfpathlineto{\pgfqpoint{12.330492in}{5.144992in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.178655in}}%
\pgfpathlineto{\pgfqpoint{12.357566in}{5.178655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.626310in}{3.815005in}}%
\pgfpathlineto{\pgfqpoint{11.772361in}{4.077394in}}%
\pgfpathlineto{\pgfqpoint{11.900077in}{4.302244in}}%
\pgfpathlineto{\pgfqpoint{12.009618in}{4.490583in}}%
\pgfpathlineto{\pgfqpoint{12.106145in}{4.652204in}}%
\pgfpathlineto{\pgfqpoint{12.193372in}{4.794022in}}%
\pgfpathlineto{\pgfqpoint{12.273583in}{4.920272in}}%
\pgfpathlineto{\pgfqpoint{12.348167in}{5.033568in}}%
\pgfpathlineto{\pgfqpoint{12.417590in}{5.135048in}}%
\pgfpathlineto{\pgfqpoint{12.483078in}{5.226905in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.084847in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.084847in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{4.084847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.359564in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.359564in}}%
\pgfpathlineto{\pgfqpoint{11.360031in}{4.359564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.554479in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.554479in}}%
\pgfpathlineto{\pgfqpoint{11.481264in}{4.554479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{4.829196in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.829196in}}%
\pgfpathlineto{\pgfqpoint{11.652132in}{4.829196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.024111in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.024111in}}%
\pgfpathlineto{\pgfqpoint{11.773364in}{5.024111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{5.239875in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.239875in}}%
\pgfpathlineto{\pgfqpoint{11.907565in}{5.239875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{3.347460in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{12.376715in}{5.251665in}}%
\pgfpathlineto{\pgfqpoint{12.376715in}{5.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{3.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{5.342341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=5.425675in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathlineto{\pgfqpoint{13.783122in}{3.484947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{3.484947in}}{\pgfqpoint{13.810900in}{3.512725in}}%
\pgfpathlineto{\pgfqpoint{13.810900in}{5.177076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.810900in}{5.204853in}}{\pgfqpoint{13.783122in}{5.204853in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{5.204853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{5.204853in}}{\pgfqpoint{12.681269in}{5.177076in}}%
\pgfpathlineto{\pgfqpoint{12.681269in}{3.512725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.681269in}{3.484947in}}{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathlineto{\pgfqpoint{12.709047in}{3.484947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{5.016582in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{5.016582in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{5.016582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=5.052847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.910101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.680934in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.680934in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.680934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.717199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.574453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.345286in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.345286in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.345286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.381552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.238805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.736825in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{12.875713in}{4.009638in}}%
\pgfpathlineto{\pgfqpoint{13.014602in}{4.009638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=4.045904in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.903157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.875713in}{3.673990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.710256in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.125713in, y=3.567509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.210000in,height=1.830000in]{procgen_fit_width-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{1.536535in}}%
\pgfpathcurveto{\pgfqpoint{1.159897in}{1.536535in}}{\pgfqpoint{1.170496in}{1.540925in}}{\pgfqpoint{1.178309in}{1.548739in}}%
\pgfpathcurveto{\pgfqpoint{1.186123in}{1.556552in}}{\pgfqpoint{1.190513in}{1.567151in}}{\pgfqpoint{1.190513in}{1.578201in}}%
\pgfpathcurveto{\pgfqpoint{1.190513in}{1.589251in}}{\pgfqpoint{1.186123in}{1.599850in}}{\pgfqpoint{1.178309in}{1.607664in}}%
\pgfpathcurveto{\pgfqpoint{1.170496in}{1.615478in}}{\pgfqpoint{1.159897in}{1.619868in}}{\pgfqpoint{1.148846in}{1.619868in}}%
\pgfpathcurveto{\pgfqpoint{1.137796in}{1.619868in}}{\pgfqpoint{1.127197in}{1.615478in}}{\pgfqpoint{1.119384in}{1.607664in}}%
\pgfpathcurveto{\pgfqpoint{1.111570in}{1.599850in}}{\pgfqpoint{1.107180in}{1.589251in}}{\pgfqpoint{1.107180in}{1.578201in}}%
\pgfpathcurveto{\pgfqpoint{1.107180in}{1.567151in}}{\pgfqpoint{1.111570in}{1.556552in}}{\pgfqpoint{1.119384in}{1.548739in}}%
\pgfpathcurveto{\pgfqpoint{1.127197in}{1.540925in}}{\pgfqpoint{1.137796in}{1.536535in}}{\pgfqpoint{1.148846in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{1.536535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575272in}{2.141806in}}%
\pgfpathcurveto{\pgfqpoint{1.586322in}{2.141806in}}{\pgfqpoint{1.596921in}{2.146197in}}{\pgfqpoint{1.604735in}{2.154010in}}%
\pgfpathcurveto{\pgfqpoint{1.612549in}{2.161824in}}{\pgfqpoint{1.616939in}{2.172423in}}{\pgfqpoint{1.616939in}{2.183473in}}%
\pgfpathcurveto{\pgfqpoint{1.616939in}{2.194523in}}{\pgfqpoint{1.612549in}{2.205122in}}{\pgfqpoint{1.604735in}{2.212936in}}%
\pgfpathcurveto{\pgfqpoint{1.596921in}{2.220750in}}{\pgfqpoint{1.586322in}{2.225140in}}{\pgfqpoint{1.575272in}{2.225140in}}%
\pgfpathcurveto{\pgfqpoint{1.564222in}{2.225140in}}{\pgfqpoint{1.553623in}{2.220750in}}{\pgfqpoint{1.545810in}{2.212936in}}%
\pgfpathcurveto{\pgfqpoint{1.537996in}{2.205122in}}{\pgfqpoint{1.533606in}{2.194523in}}{\pgfqpoint{1.533606in}{2.183473in}}%
\pgfpathcurveto{\pgfqpoint{1.533606in}{2.172423in}}{\pgfqpoint{1.537996in}{2.161824in}}{\pgfqpoint{1.545810in}{2.154010in}}%
\pgfpathcurveto{\pgfqpoint{1.553623in}{2.146197in}}{\pgfqpoint{1.564222in}{2.141806in}}{\pgfqpoint{1.575272in}{2.141806in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{2.141806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877826in}{2.284334in}}%
\pgfpathcurveto{\pgfqpoint{1.888876in}{2.284334in}}{\pgfqpoint{1.899475in}{2.288725in}}{\pgfqpoint{1.907289in}{2.296538in}}%
\pgfpathcurveto{\pgfqpoint{1.915103in}{2.304352in}}{\pgfqpoint{1.919493in}{2.314951in}}{\pgfqpoint{1.919493in}{2.326001in}}%
\pgfpathcurveto{\pgfqpoint{1.919493in}{2.337051in}}{\pgfqpoint{1.915103in}{2.347650in}}{\pgfqpoint{1.907289in}{2.355464in}}%
\pgfpathcurveto{\pgfqpoint{1.899475in}{2.363277in}}{\pgfqpoint{1.888876in}{2.367668in}}{\pgfqpoint{1.877826in}{2.367668in}}%
\pgfpathcurveto{\pgfqpoint{1.866776in}{2.367668in}}{\pgfqpoint{1.856177in}{2.363277in}}{\pgfqpoint{1.848364in}{2.355464in}}%
\pgfpathcurveto{\pgfqpoint{1.840550in}{2.347650in}}{\pgfqpoint{1.836160in}{2.337051in}}{\pgfqpoint{1.836160in}{2.326001in}}%
\pgfpathcurveto{\pgfqpoint{1.836160in}{2.314951in}}{\pgfqpoint{1.840550in}{2.304352in}}{\pgfqpoint{1.848364in}{2.296538in}}%
\pgfpathcurveto{\pgfqpoint{1.856177in}{2.288725in}}{\pgfqpoint{1.866776in}{2.284334in}}{\pgfqpoint{1.877826in}{2.284334in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{2.284334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304252in}{2.381721in}}%
\pgfpathcurveto{\pgfqpoint{2.315302in}{2.381721in}}{\pgfqpoint{2.325901in}{2.386111in}}{\pgfqpoint{2.333715in}{2.393925in}}%
\pgfpathcurveto{\pgfqpoint{2.341529in}{2.401738in}}{\pgfqpoint{2.345919in}{2.412337in}}{\pgfqpoint{2.345919in}{2.423388in}}%
\pgfpathcurveto{\pgfqpoint{2.345919in}{2.434438in}}{\pgfqpoint{2.341529in}{2.445037in}}{\pgfqpoint{2.333715in}{2.452850in}}%
\pgfpathcurveto{\pgfqpoint{2.325901in}{2.460664in}}{\pgfqpoint{2.315302in}{2.465054in}}{\pgfqpoint{2.304252in}{2.465054in}}%
\pgfpathcurveto{\pgfqpoint{2.293202in}{2.465054in}}{\pgfqpoint{2.282603in}{2.460664in}}{\pgfqpoint{2.274789in}{2.452850in}}%
\pgfpathcurveto{\pgfqpoint{2.266976in}{2.445037in}}{\pgfqpoint{2.262585in}{2.434438in}}{\pgfqpoint{2.262585in}{2.423388in}}%
\pgfpathcurveto{\pgfqpoint{2.262585in}{2.412337in}}{\pgfqpoint{2.266976in}{2.401738in}}{\pgfqpoint{2.274789in}{2.393925in}}%
\pgfpathcurveto{\pgfqpoint{2.282603in}{2.386111in}}{\pgfqpoint{2.293202in}{2.381721in}}{\pgfqpoint{2.304252in}{2.381721in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{2.381721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259378in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226486in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226486in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{0.805628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522261in, y=0.757403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.103775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.055550in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.353697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.700069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.651844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{1.998216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=1.949991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688928in}{2.296363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=2.248138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397261in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.918859in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{1.079083in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{1.104415in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.568905in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.721393in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.771611in}}%
\pgfpathlineto{\pgfqpoint{1.245152in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.843360in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.871828in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.893279in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.902789in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{1.920025in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.935364in}}%
\pgfpathlineto{\pgfqpoint{1.354855in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{1.363370in}{1.965714in}}%
\pgfpathlineto{\pgfqpoint{1.372886in}{1.973711in}}%
\pgfpathlineto{\pgfqpoint{1.383259in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{1.394347in}{1.998514in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{2.003081in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{2.010432in}}%
\pgfpathlineto{\pgfqpoint{1.428597in}{2.020428in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{2.050894in}}%
\pgfpathlineto{\pgfqpoint{1.468409in}{2.052673in}}%
\pgfpathlineto{\pgfqpoint{1.475050in}{2.054994in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.059702in}}%
\pgfpathlineto{\pgfqpoint{1.493050in}{2.071273in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.078801in}}%
\pgfpathlineto{\pgfqpoint{1.526917in}{2.096985in}}%
\pgfpathlineto{\pgfqpoint{1.531962in}{2.097275in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.096896in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.099785in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{2.107082in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.117410in}}%
\pgfpathlineto{\pgfqpoint{1.566901in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.119710in}}%
\pgfpathlineto{\pgfqpoint{1.575685in}{2.119865in}}%
\pgfpathlineto{\pgfqpoint{1.583141in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{1.590813in}{2.130676in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.142125in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{2.142897in}}%
\pgfpathlineto{\pgfqpoint{1.615234in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{2.155426in}}%
\pgfpathlineto{\pgfqpoint{1.632140in}{2.158184in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.164112in}}%
\pgfpathlineto{\pgfqpoint{1.641223in}{2.172081in}}%
\pgfpathlineto{\pgfqpoint{1.644894in}{2.173384in}}%
\pgfpathlineto{\pgfqpoint{1.653453in}{2.174956in}}%
\pgfpathlineto{\pgfqpoint{1.657947in}{2.179966in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.189100in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.190759in}}%
\pgfpathlineto{\pgfqpoint{1.676277in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{1.682149in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{1.690221in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{1.698841in}{2.198199in}}%
\pgfpathlineto{\pgfqpoint{1.701915in}{2.200980in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.203342in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.203342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.287017in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.363248in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.503358in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.583299in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.691462in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.895485in}}%
\pgfpathlineto{\pgfqpoint{1.356658in}{1.948468in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.968820in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.015840in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.041093in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.098682in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.157863in}}%
\pgfpathlineto{\pgfqpoint{1.533669in}{2.168725in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{1.572883in}{2.190450in}}%
\pgfpathlineto{\pgfqpoint{1.580808in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{2.207349in}}%
\pgfpathlineto{\pgfqpoint{1.599913in}{2.211584in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{2.218655in}}%
\pgfpathlineto{\pgfqpoint{1.626555in}{2.222065in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{1.682682in}{2.254317in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.264098in}}%
\pgfpathlineto{\pgfqpoint{1.710810in}{2.267688in}}%
\pgfpathlineto{\pgfqpoint{1.725816in}{2.278549in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{2.279705in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.278679in}}%
\pgfpathlineto{\pgfqpoint{1.743438in}{2.277374in}}%
\pgfpathlineto{\pgfqpoint{1.747496in}{2.278498in}}%
\pgfpathlineto{\pgfqpoint{1.770775in}{2.289122in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{2.288429in}}%
\pgfpathlineto{\pgfqpoint{1.785533in}{2.292763in}}%
\pgfpathlineto{\pgfqpoint{1.798930in}{2.300310in}}%
\pgfpathlineto{\pgfqpoint{1.810408in}{2.302596in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.305221in}}%
\pgfpathlineto{\pgfqpoint{1.819873in}{2.307965in}}%
\pgfpathlineto{\pgfqpoint{1.823052in}{2.307775in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.306222in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{2.309534in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.312534in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.314022in}}%
\pgfpathlineto{\pgfqpoint{1.854269in}{2.319626in}}%
\pgfpathlineto{\pgfqpoint{1.859639in}{2.323290in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.321491in}}%
\pgfpathlineto{\pgfqpoint{1.866876in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{1.869703in}{2.317099in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{2.318792in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.318880in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.318880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{0.971294in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.524225in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.769138in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.820309in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.873876in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.003844in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{1.513066in}{2.087434in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.098306in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{2.106858in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.114197in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.155516in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{2.194510in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{2.223707in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.229700in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{1.698277in}{2.230969in}}%
\pgfpathlineto{\pgfqpoint{1.703848in}{2.231514in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.234811in}}%
\pgfpathlineto{\pgfqpoint{1.722761in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.251054in}}%
\pgfpathlineto{\pgfqpoint{1.761217in}{2.262305in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{2.269714in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{2.281185in}}%
\pgfpathlineto{\pgfqpoint{1.784927in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.289376in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.310681in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.315916in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{2.322571in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{2.323537in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.325808in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.328769in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{2.327032in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.325116in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{2.326693in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.333500in}}%
\pgfpathlineto{\pgfqpoint{1.887975in}{2.333260in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.332096in}}%
\pgfpathlineto{\pgfqpoint{1.902128in}{2.332313in}}%
\pgfpathlineto{\pgfqpoint{1.908033in}{2.335194in}}%
\pgfpathlineto{\pgfqpoint{1.916988in}{2.343587in}}%
\pgfpathlineto{\pgfqpoint{1.919759in}{2.342085in}}%
\pgfpathlineto{\pgfqpoint{1.924041in}{2.339561in}}%
\pgfpathlineto{\pgfqpoint{1.933828in}{2.340366in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.344387in}}%
\pgfpathlineto{\pgfqpoint{1.942474in}{2.346511in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.345736in}}%
\pgfpathlineto{\pgfqpoint{1.949417in}{2.345195in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.348198in}}%
\pgfpathlineto{\pgfqpoint{1.955807in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{1.960717in}{2.351529in}}%
\pgfpathlineto{\pgfqpoint{1.964565in}{2.353283in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{2.354498in}}%
\pgfpathlineto{\pgfqpoint{1.974796in}{2.356777in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{2.357655in}}%
\pgfpathlineto{\pgfqpoint{1.981350in}{2.357699in}}%
\pgfpathlineto{\pgfqpoint{1.988557in}{2.353997in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.357139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.073041in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.466864in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.585239in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.827364in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.879828in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.034698in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.068945in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.133059in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.225497in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.235512in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.262151in}}%
\pgfpathlineto{\pgfqpoint{1.781727in}{2.269852in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.288493in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{2.300618in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.302192in}}%
\pgfpathlineto{\pgfqpoint{1.839564in}{2.304118in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{2.313544in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.313916in}}%
\pgfpathlineto{\pgfqpoint{1.873045in}{2.314335in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.317741in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{2.323394in}}%
\pgfpathlineto{\pgfqpoint{1.906677in}{2.325934in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.329263in}}%
\pgfpathlineto{\pgfqpoint{1.928143in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{1.932351in}{2.336864in}}%
\pgfpathlineto{\pgfqpoint{1.942915in}{2.346484in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.346798in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.345375in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.349009in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{2.355536in}}%
\pgfpathlineto{\pgfqpoint{1.980542in}{2.361666in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{1.990882in}{2.366391in}}%
\pgfpathlineto{\pgfqpoint{2.001339in}{2.366049in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.375927in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{2.377326in}}%
\pgfpathlineto{\pgfqpoint{2.039627in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{2.046029in}{2.379305in}}%
\pgfpathlineto{\pgfqpoint{2.052241in}{2.380404in}}%
\pgfpathlineto{\pgfqpoint{2.060097in}{2.382953in}}%
\pgfpathlineto{\pgfqpoint{2.064584in}{2.382039in}}%
\pgfpathlineto{\pgfqpoint{2.068106in}{2.381586in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{2.085687in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{2.088875in}{2.385002in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{2.380244in}}%
\pgfpathlineto{\pgfqpoint{2.111357in}{2.389952in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.388471in}}%
\pgfpathlineto{\pgfqpoint{2.129066in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{2.131985in}{2.393649in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{2.395416in}}%
\pgfpathlineto{\pgfqpoint{2.156577in}{2.394948in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{2.397179in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.396203in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.396203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.624364in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.720285in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.911347in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.984576in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.044240in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.060764in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.080252in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.115582in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{2.131410in}}%
\pgfpathlineto{\pgfqpoint{1.787157in}{2.178477in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.213292in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.240234in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.262617in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.277549in}}%
\pgfpathlineto{\pgfqpoint{1.914180in}{2.284872in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{2.301954in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{1.975400in}{2.321705in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.321682in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{2.321664in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{2.017871in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.336388in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.341811in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.351445in}}%
\pgfpathlineto{\pgfqpoint{2.047264in}{2.351795in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{2.351649in}}%
\pgfpathlineto{\pgfqpoint{2.059744in}{2.355225in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.360456in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.363482in}}%
\pgfpathlineto{\pgfqpoint{2.102032in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{2.379120in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.379053in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.378919in}}%
\pgfpathlineto{\pgfqpoint{2.138330in}{2.382898in}}%
\pgfpathlineto{\pgfqpoint{2.154369in}{2.387178in}}%
\pgfpathlineto{\pgfqpoint{2.165886in}{2.386263in}}%
\pgfpathlineto{\pgfqpoint{2.180017in}{2.391036in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{2.390605in}}%
\pgfpathlineto{\pgfqpoint{2.197910in}{2.391031in}}%
\pgfpathlineto{\pgfqpoint{2.206516in}{2.390121in}}%
\pgfpathlineto{\pgfqpoint{2.219365in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{2.242922in}{2.398212in}}%
\pgfpathlineto{\pgfqpoint{2.254419in}{2.401009in}}%
\pgfpathlineto{\pgfqpoint{2.258220in}{2.401641in}}%
\pgfpathlineto{\pgfqpoint{2.262261in}{2.402912in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.406212in}}%
\pgfpathlineto{\pgfqpoint{2.271302in}{2.407871in}}%
\pgfpathlineto{\pgfqpoint{2.273356in}{2.406613in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.401423in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.402674in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.402674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.239139in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{1.733656in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.889786in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{2.014588in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.037609in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.098189in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{2.135148in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.162939in}}%
\pgfpathlineto{\pgfqpoint{1.905575in}{2.187419in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.198677in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.223968in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.253324in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.271657in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.295175in}}%
\pgfpathlineto{\pgfqpoint{2.041370in}{2.305642in}}%
\pgfpathlineto{\pgfqpoint{2.058947in}{2.320283in}}%
\pgfpathlineto{\pgfqpoint{2.070865in}{2.328120in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.345284in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.352661in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.369977in}}%
\pgfpathlineto{\pgfqpoint{2.163135in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{2.380662in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.387460in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{2.388553in}}%
\pgfpathlineto{\pgfqpoint{2.208309in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{2.402046in}}%
\pgfpathlineto{\pgfqpoint{2.260080in}{2.403319in}}%
\pgfpathlineto{\pgfqpoint{2.269287in}{2.407889in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{2.409783in}}%
\pgfpathlineto{\pgfqpoint{2.291188in}{2.407447in}}%
\pgfpathlineto{\pgfqpoint{2.295705in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{2.301579in}{2.409445in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{2.321375in}{2.412781in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{2.414397in}}%
\pgfpathlineto{\pgfqpoint{2.329983in}{2.416361in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{2.415025in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{2.348151in}{2.413499in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.419356in}}%
\pgfpathlineto{\pgfqpoint{2.374640in}{2.418212in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{2.424211in}}%
\pgfpathlineto{\pgfqpoint{2.401486in}{2.423835in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{2.424403in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424126in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.424126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.662238in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{1.875610in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.946934in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.999661in}}%
\pgfpathlineto{\pgfqpoint{1.875244in}{2.037703in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.064271in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.082443in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.095090in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.113529in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.184679in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{2.198505in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{2.134970in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.236419in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{2.249718in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.263160in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.272539in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.296229in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.337918in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.377379in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.382630in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.391599in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.390293in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.387508in}}%
\pgfpathlineto{\pgfqpoint{2.351678in}{2.388701in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{2.392997in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{2.398052in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.400111in}}%
\pgfpathlineto{\pgfqpoint{2.389832in}{2.403802in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.405753in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.409353in}}%
\pgfpathlineto{\pgfqpoint{2.416275in}{2.408794in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.412660in}}%
\pgfpathlineto{\pgfqpoint{2.449575in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.412855in}}%
\pgfpathlineto{\pgfqpoint{2.458954in}{2.412671in}}%
\pgfpathlineto{\pgfqpoint{2.477870in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{2.484385in}{2.417650in}}%
\pgfpathlineto{\pgfqpoint{2.500436in}{2.422606in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.421766in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{2.424700in}}%
\pgfpathlineto{\pgfqpoint{2.520812in}{2.425372in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.423009in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.422235in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{2.424868in}}%
\pgfpathlineto{\pgfqpoint{2.541676in}{2.429636in}}%
\pgfpathlineto{\pgfqpoint{2.546185in}{2.429670in}}%
\pgfpathlineto{\pgfqpoint{2.563313in}{2.431851in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{2.433314in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.431250in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.431250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857369in}{1.339989in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.685441in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.811782in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.980928in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{2.069026in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{2.095019in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.113715in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.126861in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.136401in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.146869in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{2.180006in}}%
\pgfpathlineto{\pgfqpoint{2.169306in}{2.189949in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.230731in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{2.243283in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.253916in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{2.270960in}{2.265019in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.269971in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.322972in}}%
\pgfpathlineto{\pgfqpoint{2.359341in}{2.357951in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.367621in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.378435in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{2.385866in}}%
\pgfpathlineto{\pgfqpoint{2.418952in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{2.437426in}{2.386803in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{2.396699in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{2.400615in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.402768in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{2.507296in}{2.402021in}}%
\pgfpathlineto{\pgfqpoint{2.517353in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{2.529105in}{2.408599in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{2.412941in}}%
\pgfpathlineto{\pgfqpoint{2.540234in}{2.415761in}}%
\pgfpathlineto{\pgfqpoint{2.546901in}{2.415708in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.416582in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{2.417232in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{2.571052in}{2.417239in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.423047in}}%
\pgfpathlineto{\pgfqpoint{2.586280in}{2.423076in}}%
\pgfpathlineto{\pgfqpoint{2.597921in}{2.422556in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{2.422344in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{2.422325in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.425398in}}%
\pgfpathlineto{\pgfqpoint{2.625834in}{2.428598in}}%
\pgfpathlineto{\pgfqpoint{2.635522in}{2.425564in}}%
\pgfpathlineto{\pgfqpoint{2.638513in}{2.426761in}}%
\pgfpathlineto{\pgfqpoint{2.643543in}{2.429311in}}%
\pgfpathlineto{\pgfqpoint{2.654439in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{2.430929in}}%
\pgfpathlineto{\pgfqpoint{2.667032in}{2.430245in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{2.432486in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.433518in}}%
\pgfpathlineto{\pgfqpoint{2.678562in}{2.431614in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{2.431626in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{2.434861in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{2.435617in}}%
\pgfpathlineto{\pgfqpoint{2.693447in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.437932in}}%
\pgfpathlineto{\pgfqpoint{2.708567in}{2.439316in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{2.441231in}}%
\pgfpathlineto{\pgfqpoint{2.716030in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{2.437881in}}%
\pgfpathlineto{\pgfqpoint{2.728278in}{2.438536in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.438956in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.438956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.332816in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.673906in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.967919in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.063290in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.115509in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.143938in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.157319in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.188206in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.210011in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.283721in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.302667in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{2.313198in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.332617in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.371233in}}%
\pgfpathlineto{\pgfqpoint{2.552773in}{2.383986in}}%
\pgfpathlineto{\pgfqpoint{2.563607in}{2.390047in}}%
\pgfpathlineto{\pgfqpoint{2.572789in}{2.392267in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{2.394516in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.398167in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{2.399251in}}%
\pgfpathlineto{\pgfqpoint{2.628662in}{2.404425in}}%
\pgfpathlineto{\pgfqpoint{2.635437in}{2.404438in}}%
\pgfpathlineto{\pgfqpoint{2.642000in}{2.407829in}}%
\pgfpathlineto{\pgfqpoint{2.647580in}{2.409988in}}%
\pgfpathlineto{\pgfqpoint{2.652247in}{2.409462in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{2.408734in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.413668in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{2.416471in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{2.420218in}}%
\pgfpathlineto{\pgfqpoint{2.697098in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{2.709171in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{2.424634in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{2.422693in}}%
\pgfpathlineto{\pgfqpoint{2.734556in}{2.422644in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.427054in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{2.431149in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{2.432454in}}%
\pgfpathlineto{\pgfqpoint{2.803502in}{2.432592in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{2.434818in}}%
\pgfpathlineto{\pgfqpoint{2.816564in}{2.434703in}}%
\pgfpathlineto{\pgfqpoint{2.821432in}{2.434576in}}%
\pgfpathlineto{\pgfqpoint{2.825179in}{2.434508in}}%
\pgfpathlineto{\pgfqpoint{2.833129in}{2.437041in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{2.840162in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{2.440785in}}%
\pgfpathlineto{\pgfqpoint{2.853263in}{2.441569in}}%
\pgfpathlineto{\pgfqpoint{2.857068in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{2.859949in}{2.440986in}}%
\pgfpathlineto{\pgfqpoint{2.864197in}{2.441825in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.438883in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.437992in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{2.437992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.392431in}}%
\pgfpathlineto{\pgfqpoint{2.186127in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{1.799785in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.905455in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.983016in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{2.038355in}}%
\pgfpathlineto{\pgfqpoint{2.293403in}{2.076893in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.103479in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{2.122172in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.357976in}{2.150533in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{2.171786in}}%
\pgfpathlineto{\pgfqpoint{2.430394in}{2.193028in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.207165in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.217591in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.250399in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.256150in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.259708in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.264317in}}%
\pgfpathlineto{\pgfqpoint{2.586621in}{2.275317in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.284079in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.294506in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.307389in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.332568in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{2.340197in}}%
\pgfpathlineto{\pgfqpoint{2.699639in}{2.357069in}}%
\pgfpathlineto{\pgfqpoint{2.734254in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{2.758531in}{2.394214in}}%
\pgfpathlineto{\pgfqpoint{2.773569in}{2.399880in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{2.402590in}}%
\pgfpathlineto{\pgfqpoint{2.802994in}{2.405693in}}%
\pgfpathlineto{\pgfqpoint{2.813134in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{2.826820in}{2.415479in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{2.416992in}}%
\pgfpathlineto{\pgfqpoint{2.852363in}{2.415389in}}%
\pgfpathlineto{\pgfqpoint{2.859854in}{2.416251in}}%
\pgfpathlineto{\pgfqpoint{2.868177in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{2.876184in}{2.420003in}}%
\pgfpathlineto{\pgfqpoint{2.889868in}{2.424744in}}%
\pgfpathlineto{\pgfqpoint{2.898519in}{2.426111in}}%
\pgfpathlineto{\pgfqpoint{2.916556in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{2.424756in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.429921in}}%
\pgfpathlineto{\pgfqpoint{2.934361in}{2.428708in}}%
\pgfpathlineto{\pgfqpoint{2.939846in}{2.426140in}}%
\pgfpathlineto{\pgfqpoint{2.944058in}{2.427126in}}%
\pgfpathlineto{\pgfqpoint{2.950405in}{2.430443in}}%
\pgfpathlineto{\pgfqpoint{2.955851in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{2.959756in}{2.431222in}}%
\pgfpathlineto{\pgfqpoint{2.964280in}{2.431108in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{2.437994in}}%
\pgfpathlineto{\pgfqpoint{2.981142in}{2.436817in}}%
\pgfpathlineto{\pgfqpoint{2.989244in}{2.439239in}}%
\pgfpathlineto{\pgfqpoint{2.993780in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{3.002281in}{2.437805in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.437871in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{3.011279in}{2.441951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831560in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{0.878421in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{0.891974in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{0.904706in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{0.902288in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{0.938835in}{0.968276in}}%
\pgfpathlineto{\pgfqpoint{0.949082in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{0.985697in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{1.044001in}{1.233070in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.318895in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.322308in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.328565in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.391347in}}%
\pgfpathlineto{\pgfqpoint{1.094646in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.480916in}}%
\pgfpathlineto{\pgfqpoint{1.118267in}{1.485114in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{1.505801in}}%
\pgfpathlineto{\pgfqpoint{1.135420in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.559491in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.578861in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{1.158777in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.623663in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.645429in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{1.189565in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{1.192723in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{1.198900in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.715115in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.717118in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{1.221937in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{1.762992in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.764484in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{1.235149in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.237695in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{1.242695in}{1.796873in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.815591in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.816752in}}%
\pgfpathlineto{\pgfqpoint{1.257019in}{1.831178in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{1.832181in}}%
\pgfpathlineto{\pgfqpoint{1.266053in}{1.835579in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.860932in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{1.861424in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{1.280984in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{1.283033in}{1.879863in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{1.880135in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.894745in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{1.895188in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.909020in}}%
\pgfpathlineto{\pgfqpoint{1.302491in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{1.913836in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.914592in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{1.318585in}{1.922000in}}%
\pgfpathlineto{\pgfqpoint{1.320299in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.948432in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{1.955096in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{1.956505in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.985338in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{2.000164in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{2.000379in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{2.013145in}}%
\pgfpathlineto{\pgfqpoint{1.388259in}{2.013265in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{2.014694in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{2.022739in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{2.038357in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{2.038589in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.046985in}}%
\pgfpathlineto{\pgfqpoint{1.421337in}{2.046989in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{2.052409in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.052821in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{1.441448in}{2.064711in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{2.069039in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{2.069175in}}%
\pgfpathlineto{\pgfqpoint{1.459801in}{2.083116in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.083537in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{2.095097in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{1.506838in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{2.105279in}}%
\pgfpathlineto{\pgfqpoint{1.524993in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{1.539310in}{2.115579in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.122186in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{2.122266in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.129525in}}%
\pgfpathlineto{\pgfqpoint{1.546410in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{1.547570in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{1.553839in}{2.131971in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{2.138302in}}%
\pgfpathlineto{\pgfqpoint{1.570043in}{2.138514in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{2.141425in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.141458in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{2.143949in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{2.144007in}}%
\pgfpathlineto{\pgfqpoint{1.582162in}{2.153362in}}%
\pgfpathlineto{\pgfqpoint{1.598669in}{2.153468in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.158315in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{2.162103in}}%
\pgfpathlineto{\pgfqpoint{1.618973in}{2.162315in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{2.165892in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.168727in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{1.640109in}{2.171819in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.171926in}}%
\pgfpathlineto{\pgfqpoint{1.646706in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{2.175054in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.180625in}}%
\pgfpathlineto{\pgfqpoint{1.666984in}{2.180628in}}%
\pgfpathlineto{\pgfqpoint{1.668291in}{2.183485in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{1.679079in}{2.185940in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{2.186043in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.189737in}}%
\pgfpathlineto{\pgfqpoint{1.699964in}{2.189812in}}%
\pgfpathlineto{\pgfqpoint{1.701081in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.193280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001859in}{0.923086in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{1.041765in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.152549in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.098363in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.233941in}}%
\pgfpathlineto{\pgfqpoint{1.119381in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{1.327093in}}%
\pgfpathlineto{\pgfqpoint{1.138485in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{1.147423in}{1.391746in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{1.172158in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.506908in}}%
\pgfpathlineto{\pgfqpoint{1.187165in}{1.559507in}}%
\pgfpathlineto{\pgfqpoint{1.194284in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.587034in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{1.214300in}{1.645816in}}%
\pgfpathlineto{\pgfqpoint{1.220569in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{1.238327in}{1.716048in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.725002in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{1.739413in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{1.279434in}{1.816897in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{1.831842in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.861438in}}%
\pgfpathlineto{\pgfqpoint{1.297317in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{1.301560in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.909345in}}%
\pgfpathlineto{\pgfqpoint{1.317722in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{1.914566in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{1.329077in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{1.332729in}{1.947956in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.948362in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{1.956165in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.983257in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.984886in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.985311in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{1.372221in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{2.013265in}}%
\pgfpathlineto{\pgfqpoint{1.383891in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{2.038385in}}%
\pgfpathlineto{\pgfqpoint{1.402872in}{2.038585in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{2.052430in}}%
\pgfpathlineto{\pgfqpoint{1.412994in}{2.052759in}}%
\pgfpathlineto{\pgfqpoint{1.415451in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{2.064725in}}%
\pgfpathlineto{\pgfqpoint{1.422652in}{2.069054in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{2.069172in}}%
\pgfpathlineto{\pgfqpoint{1.434130in}{2.083139in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{2.083534in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{2.095102in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{2.095196in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{2.105278in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.115518in}}%
\pgfpathlineto{\pgfqpoint{1.488884in}{2.115575in}}%
\pgfpathlineto{\pgfqpoint{1.490598in}{2.122191in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{2.122239in}}%
\pgfpathlineto{\pgfqpoint{1.495659in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{2.131971in}}%
\pgfpathlineto{\pgfqpoint{1.500600in}{2.138307in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{2.143951in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.143990in}}%
\pgfpathlineto{\pgfqpoint{1.519280in}{2.153365in}}%
\pgfpathlineto{\pgfqpoint{1.529455in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{2.158313in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{2.162300in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{2.165896in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{1.549728in}{2.168728in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{2.171810in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.175054in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{2.178742in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{2.178817in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.581917in}{2.183598in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.185965in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.186027in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{2.189742in}}%
\pgfpathlineto{\pgfqpoint{1.595815in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.195709in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{1.611747in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.200251in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{2.203094in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{2.205149in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{2.205815in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.210028in}}%
\pgfpathlineto{\pgfqpoint{1.648592in}{2.210081in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{2.213404in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{2.213566in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{2.215981in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.672162in}{2.223967in}}%
\pgfpathlineto{\pgfqpoint{1.673595in}{2.226101in}}%
\pgfpathlineto{\pgfqpoint{1.679233in}{2.226267in}}%
\pgfpathlineto{\pgfqpoint{1.681309in}{2.229934in}}%
\pgfpathlineto{\pgfqpoint{1.686747in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{1.688084in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.233864in}}%
\pgfpathlineto{\pgfqpoint{1.695293in}{2.238778in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.238947in}}%
\pgfpathlineto{\pgfqpoint{1.703504in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.242081in}}%
\pgfpathlineto{\pgfqpoint{1.705968in}{2.243434in}}%
\pgfpathlineto{\pgfqpoint{1.714956in}{2.243621in}}%
\pgfpathlineto{\pgfqpoint{1.716709in}{2.245548in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{2.246698in}}%
\pgfpathlineto{\pgfqpoint{1.723576in}{2.249325in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{2.249426in}}%
\pgfpathlineto{\pgfqpoint{1.733474in}{2.252151in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{1.739300in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{1.743438in}{2.254457in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.754415in}{2.265690in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.265726in}}%
\pgfpathlineto{\pgfqpoint{1.767146in}{2.266976in}}%
\pgfpathlineto{\pgfqpoint{1.773899in}{2.267119in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{2.268951in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{2.269137in}}%
\pgfpathlineto{\pgfqpoint{1.780442in}{2.270714in}}%
\pgfpathlineto{\pgfqpoint{1.782578in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{1.784693in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{1.805511in}{2.279778in}}%
\pgfpathlineto{\pgfqpoint{1.806651in}{2.282929in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.288882in}}%
\pgfpathlineto{\pgfqpoint{1.813733in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.815194in}{2.290434in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{2.290486in}}%
\pgfpathlineto{\pgfqpoint{1.832311in}{2.302643in}}%
\pgfpathlineto{\pgfqpoint{1.840857in}{2.303406in}}%
\pgfpathlineto{\pgfqpoint{1.842461in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.305192in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{2.308838in}}%
\pgfpathlineto{\pgfqpoint{1.859639in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.314276in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.314276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122688in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{1.139497in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{1.195834in}{1.321475in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.327788in}}%
\pgfpathlineto{\pgfqpoint{1.219192in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{1.427093in}}%
\pgfpathlineto{\pgfqpoint{1.240210in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{1.249979in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{1.276825in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{1.285062in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{1.292987in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{1.307994in}{1.725061in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{1.739602in}}%
\pgfpathlineto{\pgfqpoint{1.321999in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.796606in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{1.831216in}}%
\pgfpathlineto{\pgfqpoint{1.347486in}{1.835602in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.864049in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{1.880128in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.909245in}}%
\pgfpathlineto{\pgfqpoint{1.375528in}{1.914117in}}%
\pgfpathlineto{\pgfqpoint{1.380714in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{1.385774in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{1.948452in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.956155in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.983149in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{1.985351in}}%
\pgfpathlineto{\pgfqpoint{1.426548in}{2.013161in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{2.013259in}}%
\pgfpathlineto{\pgfqpoint{1.434626in}{2.022742in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{1.449906in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{2.052402in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{2.052833in}}%
\pgfpathlineto{\pgfqpoint{1.464149in}{2.064584in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{2.069052in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{2.069149in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.083128in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.083456in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.095095in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.095194in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{2.105252in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.518451in}{2.115521in}}%
\pgfpathlineto{\pgfqpoint{1.526278in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{1.528823in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{1.548148in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{2.144006in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.157347in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.158307in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{1.572112in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{1.574161in}{2.165924in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.166049in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{2.168728in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{2.175047in}}%
\pgfpathlineto{\pgfqpoint{1.595470in}{2.175054in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{2.183572in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.186013in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{2.189734in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.189797in}}%
\pgfpathlineto{\pgfqpoint{1.618148in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.623051in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{1.629415in}{2.196567in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.200198in}}%
\pgfpathlineto{\pgfqpoint{1.634065in}{2.200240in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{2.203091in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.203117in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{1.657262in}{2.205865in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{2.210030in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.210072in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{2.213361in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{2.213577in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{2.215174in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.215928in}}%
\pgfpathlineto{\pgfqpoint{1.673119in}{2.223936in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.223964in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{2.226114in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{2.226242in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.229932in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{2.230055in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.233810in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{1.701638in}{2.238807in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{2.238936in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{2.242092in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{2.243457in}}%
\pgfpathlineto{\pgfqpoint{1.716644in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.245573in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.246552in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{2.249323in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{2.249426in}}%
\pgfpathlineto{\pgfqpoint{1.732576in}{2.252156in}}%
\pgfpathlineto{\pgfqpoint{1.735434in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{1.740111in}{2.254457in}}%
\pgfpathlineto{\pgfqpoint{1.741953in}{2.255668in}}%
\pgfpathlineto{\pgfqpoint{1.747385in}{2.256687in}}%
\pgfpathlineto{\pgfqpoint{1.749164in}{2.265691in}}%
\pgfpathlineto{\pgfqpoint{1.757843in}{2.265725in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{2.266983in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{2.267114in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{2.268974in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.269118in}}%
\pgfpathlineto{\pgfqpoint{1.770225in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{2.270820in}}%
\pgfpathlineto{\pgfqpoint{1.773407in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.279778in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{1.797966in}{2.290435in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.292563in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{2.302638in}}%
\pgfpathlineto{\pgfqpoint{1.818045in}{2.303406in}}%
\pgfpathlineto{\pgfqpoint{1.819318in}{2.305134in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{2.315996in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.316005in}}%
\pgfpathlineto{\pgfqpoint{1.854303in}{2.319195in}}%
\pgfpathlineto{\pgfqpoint{1.860129in}{2.319251in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{2.323492in}}%
\pgfpathlineto{\pgfqpoint{1.866813in}{2.323498in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{2.324649in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{2.326001in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.327108in}}%
\pgfpathlineto{\pgfqpoint{1.880050in}{2.327159in}}%
\pgfpathlineto{\pgfqpoint{1.881470in}{2.329012in}}%
\pgfpathlineto{\pgfqpoint{1.894285in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{2.330167in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{2.331671in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{2.332565in}}%
\pgfpathlineto{\pgfqpoint{1.899979in}{2.333721in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{1.911333in}{2.333972in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.335431in}}%
\pgfpathlineto{\pgfqpoint{1.918180in}{2.336387in}}%
\pgfpathlineto{\pgfqpoint{1.919365in}{2.338305in}}%
\pgfpathlineto{\pgfqpoint{1.923269in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{2.340002in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{2.340012in}}%
\pgfpathlineto{\pgfqpoint{1.925959in}{2.343643in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.343705in}}%
\pgfpathlineto{\pgfqpoint{1.929367in}{2.347321in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{1.943179in}{2.349260in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{2.349597in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.352294in}}%
\pgfpathlineto{\pgfqpoint{1.963610in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{2.353959in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{2.353996in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.357961in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{2.357961in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{2.360444in}}%
\pgfpathlineto{\pgfqpoint{1.972667in}{2.360455in}}%
\pgfpathlineto{\pgfqpoint{1.974190in}{2.362742in}}%
\pgfpathlineto{\pgfqpoint{1.975098in}{2.362838in}}%
\pgfpathlineto{\pgfqpoint{1.976904in}{2.367005in}}%
\pgfpathlineto{\pgfqpoint{1.985416in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{2.368896in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{2.369772in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{2.371883in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.372628in}}%
\pgfpathlineto{\pgfqpoint{1.994701in}{2.372628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.292987in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.231872in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.323135in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.328529in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.486888in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{1.410509in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{1.429614in}{1.725500in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.796762in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{1.478293in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.909545in}}%
\pgfpathlineto{\pgfqpoint{1.492299in}{1.921792in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.947896in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.948350in}}%
\pgfpathlineto{\pgfqpoint{1.511697in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{1.517785in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.985047in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{1.540510in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{1.556073in}{2.038581in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{2.064272in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{1.575178in}{2.069108in}}%
\pgfpathlineto{\pgfqpoint{1.579694in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{1.588446in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{2.095102in}}%
\pgfpathlineto{\pgfqpoint{1.604925in}{2.095194in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.105257in}}%
\pgfpathlineto{\pgfqpoint{1.612704in}{2.105269in}}%
\pgfpathlineto{\pgfqpoint{1.616488in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{2.138359in}}%
\pgfpathlineto{\pgfqpoint{1.637863in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.143991in}}%
\pgfpathlineto{\pgfqpoint{1.647786in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{2.153458in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.162081in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{2.162226in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{2.168726in}}%
\pgfpathlineto{\pgfqpoint{1.675019in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.175050in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.180628in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.185993in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{2.189737in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.709007in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{2.200202in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{2.200238in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.203094in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{2.203117in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.205810in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{1.740342in}{2.210041in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.210078in}}%
\pgfpathlineto{\pgfqpoint{1.746489in}{2.215149in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{2.215224in}}%
\pgfpathlineto{\pgfqpoint{1.752461in}{2.223936in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{2.223962in}}%
\pgfpathlineto{\pgfqpoint{1.760169in}{2.226089in}}%
\pgfpathlineto{\pgfqpoint{1.763919in}{2.226244in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{2.229929in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{2.230041in}}%
\pgfpathlineto{\pgfqpoint{1.771224in}{2.233799in}}%
\pgfpathlineto{\pgfqpoint{1.774784in}{2.233862in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{2.238803in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{2.238923in}}%
\pgfpathlineto{\pgfqpoint{1.783427in}{2.243438in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{2.243587in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.245501in}}%
\pgfpathlineto{\pgfqpoint{1.793350in}{2.246375in}}%
\pgfpathlineto{\pgfqpoint{1.794960in}{2.249314in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{1.802826in}{2.252155in}}%
\pgfpathlineto{\pgfqpoint{1.804364in}{2.252171in}}%
\pgfpathlineto{\pgfqpoint{1.805892in}{2.254397in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{2.254450in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{2.255680in}}%
\pgfpathlineto{\pgfqpoint{1.814829in}{2.256681in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{2.265688in}}%
\pgfpathlineto{\pgfqpoint{1.823402in}{2.265721in}}%
\pgfpathlineto{\pgfqpoint{1.826184in}{2.266999in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{2.267085in}}%
\pgfpathlineto{\pgfqpoint{1.831639in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{2.269096in}}%
\pgfpathlineto{\pgfqpoint{1.835639in}{2.270796in}}%
\pgfpathlineto{\pgfqpoint{1.836956in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{1.850919in}{2.279777in}}%
\pgfpathlineto{\pgfqpoint{1.854571in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{2.288898in}}%
\pgfpathlineto{\pgfqpoint{1.858161in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{2.290483in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{2.292563in}}%
\pgfpathlineto{\pgfqpoint{1.868577in}{2.302639in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.303404in}}%
\pgfpathlineto{\pgfqpoint{1.876335in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{1.877420in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{2.314284in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.315996in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.316005in}}%
\pgfpathlineto{\pgfqpoint{1.904785in}{2.319201in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{2.323492in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{2.324649in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{1.926435in}{2.329012in}}%
\pgfpathlineto{\pgfqpoint{1.936477in}{2.330144in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.330162in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{2.333940in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{2.333973in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{2.335439in}}%
\pgfpathlineto{\pgfqpoint{1.955972in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{1.957456in}{2.338314in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{2.338354in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{2.347325in}}%
\pgfpathlineto{\pgfqpoint{1.974493in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{1.981862in}{2.349596in}}%
\pgfpathlineto{\pgfqpoint{1.983828in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{2.353965in}}%
\pgfpathlineto{\pgfqpoint{1.994633in}{2.353995in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{1.998925in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{2.367014in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{2.368900in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.372743in}}%
\pgfpathlineto{\pgfqpoint{2.022442in}{2.374664in}}%
\pgfpathlineto{\pgfqpoint{2.025673in}{2.375584in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{2.376553in}}%
\pgfpathlineto{\pgfqpoint{2.030428in}{2.376559in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{2.054582in}{2.379242in}}%
\pgfpathlineto{\pgfqpoint{2.055974in}{2.385377in}}%
\pgfpathlineto{\pgfqpoint{2.082857in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{2.112773in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.117312in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.118689in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{2.128412in}{2.398179in}}%
\pgfpathlineto{\pgfqpoint{2.129718in}{2.399771in}}%
\pgfpathlineto{\pgfqpoint{2.144489in}{2.399780in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{2.155139in}{2.402161in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.405109in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.405109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413816in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{1.430626in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{1.446189in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{1.474231in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{1.498966in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{1.510320in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.724518in}}%
\pgfpathlineto{\pgfqpoint{1.531338in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{1.781686in}}%
\pgfpathlineto{\pgfqpoint{1.550443in}{1.816215in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.835755in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.868596in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{1.591753in}{1.947789in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{1.948331in}}%
\pgfpathlineto{\pgfqpoint{1.606242in}{1.956586in}}%
\pgfpathlineto{\pgfqpoint{1.613128in}{1.984720in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{1.638614in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{2.046993in}}%
\pgfpathlineto{\pgfqpoint{1.655885in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{1.661340in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{2.069121in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.083159in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{2.083365in}}%
\pgfpathlineto{\pgfqpoint{1.681844in}{2.095096in}}%
\pgfpathlineto{\pgfqpoint{1.691391in}{2.095172in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{1.700523in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{1.709275in}{2.115553in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.122210in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{2.138348in}}%
\pgfpathlineto{\pgfqpoint{1.725754in}{2.138462in}}%
\pgfpathlineto{\pgfqpoint{1.729680in}{2.143955in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{2.153362in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.165894in}}%
\pgfpathlineto{\pgfqpoint{1.755277in}{2.168727in}}%
\pgfpathlineto{\pgfqpoint{1.758692in}{2.168738in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{2.175049in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{2.183512in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{2.183596in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{2.193280in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.200241in}}%
\pgfpathlineto{\pgfqpoint{1.804194in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{1.809579in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{1.824952in}{2.213401in}}%
\pgfpathlineto{\pgfqpoint{1.827408in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.834609in}{2.223943in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{2.223965in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{2.226143in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{2.226243in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.229945in}}%
\pgfpathlineto{\pgfqpoint{1.848310in}{2.230018in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.233796in}}%
\pgfpathlineto{\pgfqpoint{1.852685in}{2.233837in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{2.238773in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{2.238930in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{2.243409in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{2.243605in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{2.249323in}}%
\pgfpathlineto{\pgfqpoint{1.877179in}{2.249397in}}%
\pgfpathlineto{\pgfqpoint{1.879097in}{2.252143in}}%
\pgfpathlineto{\pgfqpoint{1.880998in}{2.252165in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.254395in}}%
\pgfpathlineto{\pgfqpoint{1.884748in}{2.254430in}}%
\pgfpathlineto{\pgfqpoint{1.888432in}{2.255678in}}%
\pgfpathlineto{\pgfqpoint{1.892053in}{2.256688in}}%
\pgfpathlineto{\pgfqpoint{1.893841in}{2.265694in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.265720in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.267023in}}%
\pgfpathlineto{\pgfqpoint{1.904256in}{2.267081in}}%
\pgfpathlineto{\pgfqpoint{1.905943in}{2.268930in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{2.269057in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{2.279711in}}%
\pgfpathlineto{\pgfqpoint{1.923655in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{2.288891in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.288902in}}%
\pgfpathlineto{\pgfqpoint{1.932721in}{2.290445in}}%
\pgfpathlineto{\pgfqpoint{1.938555in}{2.290481in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{2.292563in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.302644in}}%
\pgfpathlineto{\pgfqpoint{1.945627in}{2.303399in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.306881in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{1.956468in}{2.308819in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.314288in}}%
\pgfpathlineto{\pgfqpoint{1.970516in}{2.316000in}}%
\pgfpathlineto{\pgfqpoint{1.971748in}{2.316003in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{2.323491in}}%
\pgfpathlineto{\pgfqpoint{1.982520in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{1.984840in}{2.324650in}}%
\pgfpathlineto{\pgfqpoint{1.990532in}{2.324657in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{2.333716in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{2.022744in}{2.338318in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.338357in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.347329in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.347394in}}%
\pgfpathlineto{\pgfqpoint{2.039405in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.349594in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.349596in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.352295in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{2.058934in}{2.360447in}}%
\pgfpathlineto{\pgfqpoint{2.060550in}{2.360455in}}%
\pgfpathlineto{\pgfqpoint{2.063744in}{2.367009in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.367122in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.371880in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.372736in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.374661in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.375580in}}%
\pgfpathlineto{\pgfqpoint{2.086266in}{2.376553in}}%
\pgfpathlineto{\pgfqpoint{2.088391in}{2.376558in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{2.109811in}{2.379239in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.385374in}}%
\pgfpathlineto{\pgfqpoint{2.135534in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.163435in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{2.175876in}{2.398178in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{2.399771in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.399780in}}%
\pgfpathlineto{\pgfqpoint{2.191539in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.402157in}}%
\pgfpathlineto{\pgfqpoint{2.200818in}{2.404610in}}%
\pgfpathlineto{\pgfqpoint{2.213622in}{2.405553in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{2.406443in}}%
\pgfpathlineto{\pgfqpoint{2.215554in}{2.406445in}}%
\pgfpathlineto{\pgfqpoint{2.216705in}{2.409117in}}%
\pgfpathlineto{\pgfqpoint{2.217468in}{2.409131in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{2.235709in}{2.411300in}}%
\pgfpathlineto{\pgfqpoint{2.237449in}{2.411947in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{2.413244in}}%
\pgfpathlineto{\pgfqpoint{2.256011in}{2.414149in}}%
\pgfpathlineto{\pgfqpoint{2.264710in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{2.416588in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.417413in}}%
\pgfpathlineto{\pgfqpoint{2.285830in}{2.417413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547570in}{1.327014in}}%
\pgfpathlineto{\pgfqpoint{1.564379in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{1.579942in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.559493in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{1.632720in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.774898in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{1.816247in}}%
\pgfpathlineto{\pgfqpoint{1.674861in}{1.836151in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{1.879919in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.909397in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.921875in}}%
\pgfpathlineto{\pgfqpoint{1.709944in}{1.948167in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{1.956233in}}%
\pgfpathlineto{\pgfqpoint{1.725507in}{1.984710in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{1.985382in}}%
\pgfpathlineto{\pgfqpoint{1.739995in}{2.013175in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{2.022743in}}%
\pgfpathlineto{\pgfqpoint{1.753549in}{2.038442in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{2.046982in}}%
\pgfpathlineto{\pgfqpoint{1.766280in}{2.052749in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{2.069035in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.069140in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{2.083237in}}%
\pgfpathlineto{\pgfqpoint{1.789638in}{2.083475in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.095123in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{2.095167in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.105251in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{2.105269in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{2.115529in}}%
\pgfpathlineto{\pgfqpoint{1.820426in}{2.115574in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{1.838698in}{2.143974in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{2.153385in}}%
\pgfpathlineto{\pgfqpoint{1.847271in}{2.153443in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.162167in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{2.171791in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{1.874788in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{2.189741in}}%
\pgfpathlineto{\pgfqpoint{1.892446in}{2.189795in}}%
\pgfpathlineto{\pgfqpoint{1.899113in}{2.195707in}}%
\pgfpathlineto{\pgfqpoint{1.902369in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{1.908733in}{2.203096in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{1.923848in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{1.929602in}{2.213502in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{2.215923in}}%
\pgfpathlineto{\pgfqpoint{1.937948in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{1.940657in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{1.943333in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.226214in}}%
\pgfpathlineto{\pgfqpoint{1.948583in}{2.229940in}}%
\pgfpathlineto{\pgfqpoint{1.951160in}{2.230029in}}%
\pgfpathlineto{\pgfqpoint{1.953705in}{2.233811in}}%
\pgfpathlineto{\pgfqpoint{1.956220in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.238838in}}%
\pgfpathlineto{\pgfqpoint{1.961162in}{2.238934in}}%
\pgfpathlineto{\pgfqpoint{1.963590in}{2.243427in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.243588in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{2.249339in}}%
\pgfpathlineto{\pgfqpoint{1.977595in}{2.249385in}}%
\pgfpathlineto{\pgfqpoint{1.979841in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{1.982064in}{2.252168in}}%
\pgfpathlineto{\pgfqpoint{1.984263in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.986439in}{2.254452in}}%
\pgfpathlineto{\pgfqpoint{1.990725in}{2.255702in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{2.265688in}}%
\pgfpathlineto{\pgfqpoint{1.999043in}{2.265721in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{2.267054in}}%
\pgfpathlineto{\pgfqpoint{2.005072in}{2.267125in}}%
\pgfpathlineto{\pgfqpoint{2.008998in}{2.270734in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{2.024004in}{2.282927in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{2.027594in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{2.036309in}{2.290482in}}%
\pgfpathlineto{\pgfqpoint{2.038010in}{2.302631in}}%
\pgfpathlineto{\pgfqpoint{2.043030in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{2.044677in}{2.305139in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{2.047933in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{2.308805in}}%
\pgfpathlineto{\pgfqpoint{2.054297in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{2.064991in}{2.315997in}}%
\pgfpathlineto{\pgfqpoint{2.067949in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{2.069412in}{2.319196in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.319235in}}%
\pgfpathlineto{\pgfqpoint{2.073742in}{2.323491in}}%
\pgfpathlineto{\pgfqpoint{2.077985in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{2.080766in}{2.324651in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{2.324657in}}%
\pgfpathlineto{\pgfqpoint{2.086221in}{2.326001in}}%
\pgfpathlineto{\pgfqpoint{2.087563in}{2.329010in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{2.330141in}}%
\pgfpathlineto{\pgfqpoint{2.098001in}{2.330157in}}%
\pgfpathlineto{\pgfqpoint{2.101784in}{2.333879in}}%
\pgfpathlineto{\pgfqpoint{2.107943in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{2.110357in}{2.335438in}}%
\pgfpathlineto{\pgfqpoint{2.112744in}{2.336307in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{2.338319in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{2.339984in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{2.347317in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{2.347392in}}%
\pgfpathlineto{\pgfqpoint{2.130918in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{2.349596in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{2.352319in}}%
\pgfpathlineto{\pgfqpoint{2.150636in}{2.362638in}}%
\pgfpathlineto{\pgfqpoint{2.151625in}{2.362796in}}%
\pgfpathlineto{\pgfqpoint{2.154562in}{2.367038in}}%
\pgfpathlineto{\pgfqpoint{2.158415in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.162199in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{2.168661in}{2.372754in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.375547in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{2.376557in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{2.379239in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{2.385376in}}%
\pgfpathlineto{\pgfqpoint{2.219306in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.220730in}{2.389048in}}%
\pgfpathlineto{\pgfqpoint{2.244200in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.245465in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.247973in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{2.398178in}}%
\pgfpathlineto{\pgfqpoint{2.257714in}{2.399771in}}%
\pgfpathlineto{\pgfqpoint{2.269850in}{2.399780in}}%
\pgfpathlineto{\pgfqpoint{2.271527in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{2.278108in}{2.402151in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{2.404614in}}%
\pgfpathlineto{\pgfqpoint{2.290680in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{2.292704in}{2.406444in}}%
\pgfpathlineto{\pgfqpoint{2.293207in}{2.406448in}}%
\pgfpathlineto{\pgfqpoint{2.294709in}{2.410323in}}%
\pgfpathlineto{\pgfqpoint{2.311019in}{2.411286in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{2.411948in}}%
\pgfpathlineto{\pgfqpoint{2.328290in}{2.413241in}}%
\pgfpathlineto{\pgfqpoint{2.329561in}{2.414149in}}%
\pgfpathlineto{\pgfqpoint{2.337440in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{2.339061in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{2.360540in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{2.417817in}}%
\pgfpathlineto{\pgfqpoint{2.364513in}{2.418754in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{2.421211in}}%
\pgfpathlineto{\pgfqpoint{2.386568in}{2.422118in}}%
\pgfpathlineto{\pgfqpoint{2.387852in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.400885in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{2.414570in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.415974in}{2.425962in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{2.426110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704945in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{1.480873in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{1.778091in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{1.790094in}{1.762749in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{1.832236in}{1.895407in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{1.948137in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{1.867318in}{1.984830in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.013258in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.038362in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{2.064724in}}%
\pgfpathlineto{\pgfqpoint{1.917386in}{2.069142in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{1.941412in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{2.115571in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{2.131967in}}%
\pgfpathlineto{\pgfqpoint{1.968031in}{2.138365in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{2.138516in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{2.148976in}}%
\pgfpathlineto{\pgfqpoint{1.996073in}{2.165957in}}%
\pgfpathlineto{\pgfqpoint{2.008805in}{2.175050in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.189745in}}%
\pgfpathlineto{\pgfqpoint{2.028446in}{2.189808in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{2.203095in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{2.049820in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{2.205853in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{2.213449in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{2.215950in}}%
\pgfpathlineto{\pgfqpoint{2.072285in}{2.223948in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{2.223964in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{2.226171in}}%
\pgfpathlineto{\pgfqpoint{2.081223in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{2.230028in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{2.238773in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{2.238886in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{2.242090in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{2.100707in}{2.243590in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{2.105958in}{2.249311in}}%
\pgfpathlineto{\pgfqpoint{2.111080in}{2.249417in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.254412in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.255687in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{2.125737in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{2.130404in}{2.265723in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{2.288893in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.290433in}}%
\pgfpathlineto{\pgfqpoint{2.166372in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{2.302648in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.305150in}}%
\pgfpathlineto{\pgfqpoint{2.177727in}{2.308373in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{2.314230in}}%
\pgfpathlineto{\pgfqpoint{2.191970in}{2.314288in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{2.315999in}}%
\pgfpathlineto{\pgfqpoint{2.195385in}{2.316003in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{2.319194in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{2.319241in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.323492in}}%
\pgfpathlineto{\pgfqpoint{2.205308in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.324652in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{2.324657in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.326001in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.329011in}}%
\pgfpathlineto{\pgfqpoint{2.222366in}{2.330130in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{2.330150in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{2.333882in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{2.333960in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{2.335447in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.335679in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{2.338294in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.340015in}}%
\pgfpathlineto{\pgfqpoint{2.246272in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.347398in}}%
\pgfpathlineto{\pgfqpoint{2.256644in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{2.259159in}{2.349595in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{2.352301in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.352320in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{2.367071in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{2.367960in}}%
\pgfpathlineto{\pgfqpoint{2.288292in}{2.372652in}}%
\pgfpathlineto{\pgfqpoint{2.290457in}{2.372726in}}%
\pgfpathlineto{\pgfqpoint{2.292600in}{2.374670in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{2.376551in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{2.376557in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{2.316742in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{2.318634in}{2.385377in}}%
\pgfpathlineto{\pgfqpoint{2.339248in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.389051in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.365684in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.367184in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{2.398178in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.399771in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{2.387131in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{2.393820in}{2.402146in}}%
\pgfpathlineto{\pgfqpoint{2.395133in}{2.404608in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.405549in}}%
\pgfpathlineto{\pgfqpoint{2.411488in}{2.410350in}}%
\pgfpathlineto{\pgfqpoint{2.424398in}{2.411268in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{2.434942in}{2.412460in}}%
\pgfpathlineto{\pgfqpoint{2.440813in}{2.413243in}}%
\pgfpathlineto{\pgfqpoint{2.442386in}{2.414153in}}%
\pgfpathlineto{\pgfqpoint{2.449070in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{2.474310in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{2.475652in}{2.421211in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{2.422117in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.506297in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.507833in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{2.520092in}{2.424740in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.527883in}{2.427681in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{2.427684in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{2.429026in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{2.430391in}}%
\pgfpathlineto{\pgfqpoint{2.558260in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.433753in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{2.433753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857369in}{1.426868in}}%
\pgfpathlineto{\pgfqpoint{1.904230in}{1.651198in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{1.930515in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{1.964644in}{1.865328in}}%
\pgfpathlineto{\pgfqpoint{1.974890in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{1.921861in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{1.948263in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{1.983063in}}%
\pgfpathlineto{\pgfqpoint{2.011506in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{2.042674in}{2.052413in}}%
\pgfpathlineto{\pgfqpoint{2.049794in}{2.064485in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{2.069116in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.083234in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{2.083523in}}%
\pgfpathlineto{\pgfqpoint{2.076079in}{2.095142in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{2.115534in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{2.122201in}}%
\pgfpathlineto{\pgfqpoint{2.104892in}{2.131971in}}%
\pgfpathlineto{\pgfqpoint{2.115394in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{2.180869in}{2.203095in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{2.203109in}}%
\pgfpathlineto{\pgfqpoint{2.188239in}{2.205810in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{2.205862in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{2.215148in}}%
\pgfpathlineto{\pgfqpoint{2.205604in}{2.215222in}}%
\pgfpathlineto{\pgfqpoint{2.208911in}{2.223945in}}%
\pgfpathlineto{\pgfqpoint{2.212167in}{2.223962in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{2.226171in}}%
\pgfpathlineto{\pgfqpoint{2.218532in}{2.229935in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{2.230049in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{2.238821in}}%
\pgfpathlineto{\pgfqpoint{2.230709in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{2.243461in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{2.243566in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.245575in}}%
\pgfpathlineto{\pgfqpoint{2.242219in}{2.249309in}}%
\pgfpathlineto{\pgfqpoint{2.247746in}{2.249427in}}%
\pgfpathlineto{\pgfqpoint{2.253131in}{2.254433in}}%
\pgfpathlineto{\pgfqpoint{2.258381in}{2.256676in}}%
\pgfpathlineto{\pgfqpoint{2.260958in}{2.265693in}}%
\pgfpathlineto{\pgfqpoint{2.266019in}{2.265722in}}%
\pgfpathlineto{\pgfqpoint{2.275788in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{2.278161in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.279772in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{2.288897in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{2.290438in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{2.290483in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{2.302643in}}%
\pgfpathlineto{\pgfqpoint{2.308841in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{2.310870in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{2.314871in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{2.316843in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.314279in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.315996in}}%
\pgfpathlineto{\pgfqpoint{2.328300in}{2.316001in}}%
\pgfpathlineto{\pgfqpoint{2.330150in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{2.333803in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{2.323492in}}%
\pgfpathlineto{\pgfqpoint{2.337393in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{2.324650in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.324656in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{2.326001in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.329010in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{2.330141in}}%
\pgfpathlineto{\pgfqpoint{2.357732in}{2.330163in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{2.333881in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{2.333969in}}%
\pgfpathlineto{\pgfqpoint{2.373295in}{2.338325in}}%
\pgfpathlineto{\pgfqpoint{2.374789in}{2.338360in}}%
\pgfpathlineto{\pgfqpoint{2.376273in}{2.343632in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{2.343696in}}%
\pgfpathlineto{\pgfqpoint{2.379211in}{2.347327in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{2.349590in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.349594in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{2.398695in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{2.406522in}{2.362815in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.367006in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{2.367964in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{2.368902in}}%
\pgfpathlineto{\pgfqpoint{2.415300in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.372733in}}%
\pgfpathlineto{\pgfqpoint{2.423725in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{2.376557in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.378437in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.379242in}}%
\pgfpathlineto{\pgfqpoint{2.449245in}{2.385383in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.470114in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.493372in}{2.393507in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{2.398179in}}%
\pgfpathlineto{\pgfqpoint{2.503296in}{2.399771in}}%
\pgfpathlineto{\pgfqpoint{2.512771in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{2.514310in}{2.401154in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{2.402163in}}%
\pgfpathlineto{\pgfqpoint{2.522576in}{2.404622in}}%
\pgfpathlineto{\pgfqpoint{2.531943in}{2.405545in}}%
\pgfpathlineto{\pgfqpoint{2.538191in}{2.410361in}}%
\pgfpathlineto{\pgfqpoint{2.550157in}{2.411298in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{2.413238in}}%
\pgfpathlineto{\pgfqpoint{2.566917in}{2.414153in}}%
\pgfpathlineto{\pgfqpoint{2.573379in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{2.593762in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{2.417818in}}%
\pgfpathlineto{\pgfqpoint{2.597406in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.421212in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{2.422118in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.628076in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.629409in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{2.641043in}{2.424742in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{2.427680in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{2.427683in}}%
\pgfpathlineto{\pgfqpoint{2.649666in}{2.429025in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.430386in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{2.432499in}}%
\pgfpathlineto{\pgfqpoint{2.689491in}{2.433560in}}%
\pgfpathlineto{\pgfqpoint{2.692137in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{2.698290in}{2.434112in}}%
\pgfpathlineto{\pgfqpoint{2.699563in}{2.435685in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{2.723804in}{2.437949in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437965in}}%
\pgfpathlineto{\pgfqpoint{2.729382in}{2.437965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.996073in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{2.056488in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.764416in}}%
\pgfpathlineto{\pgfqpoint{2.092577in}{1.860944in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.948040in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.000339in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{2.174010in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{2.181379in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{2.069124in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{2.095096in}}%
\pgfpathlineto{\pgfqpoint{2.208514in}{2.095153in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{2.226787in}{2.115553in}}%
\pgfpathlineto{\pgfqpoint{2.232541in}{2.129534in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{2.138356in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{2.248913in}{2.153369in}}%
\pgfpathlineto{\pgfqpoint{2.254099in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{2.273648in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{2.178790in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{2.183568in}}%
\pgfpathlineto{\pgfqpoint{2.291532in}{2.186026in}}%
\pgfpathlineto{\pgfqpoint{2.311936in}{2.203100in}}%
\pgfpathlineto{\pgfqpoint{2.315790in}{2.203115in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{2.205823in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{2.330533in}{2.213525in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{2.215202in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{2.223941in}}%
\pgfpathlineto{\pgfqpoint{2.340949in}{2.223959in}}%
\pgfpathlineto{\pgfqpoint{2.344309in}{2.226157in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{2.229931in}}%
\pgfpathlineto{\pgfqpoint{2.350872in}{2.230053in}}%
\pgfpathlineto{\pgfqpoint{2.363413in}{2.243492in}}%
\pgfpathlineto{\pgfqpoint{2.366435in}{2.243603in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{2.245671in}}%
\pgfpathlineto{\pgfqpoint{2.372351in}{2.249338in}}%
\pgfpathlineto{\pgfqpoint{2.375248in}{2.249400in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{2.254415in}}%
\pgfpathlineto{\pgfqpoint{2.386451in}{2.255701in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{2.265692in}}%
\pgfpathlineto{\pgfqpoint{2.394477in}{2.265722in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{2.269125in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.272154in}}%
\pgfpathlineto{\pgfqpoint{2.407209in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{2.279766in}}%
\pgfpathlineto{\pgfqpoint{2.416866in}{2.282924in}}%
\pgfpathlineto{\pgfqpoint{2.419212in}{2.288891in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{2.290435in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{2.290483in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.302646in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{2.314235in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{2.314277in}}%
\pgfpathlineto{\pgfqpoint{2.453575in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{2.455547in}{2.316001in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{2.319185in}}%
\pgfpathlineto{\pgfqpoint{2.461354in}{2.319243in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{2.323493in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.323496in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.324652in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{2.324658in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{2.483098in}{2.330144in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.330168in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{2.333696in}}%
\pgfpathlineto{\pgfqpoint{2.496436in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{2.501227in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{2.504362in}{2.347315in}}%
\pgfpathlineto{\pgfqpoint{2.511999in}{2.347396in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{2.349594in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{2.525083in}{2.352320in}}%
\pgfpathlineto{\pgfqpoint{2.526488in}{2.353965in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{2.360445in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{2.367037in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{2.367104in}}%
\pgfpathlineto{\pgfqpoint{2.541350in}{2.371888in}}%
\pgfpathlineto{\pgfqpoint{2.546504in}{2.372725in}}%
\pgfpathlineto{\pgfqpoint{2.549034in}{2.375549in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{2.376558in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{2.378437in}}%
\pgfpathlineto{\pgfqpoint{2.571662in}{2.379240in}}%
\pgfpathlineto{\pgfqpoint{2.573909in}{2.385383in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.389052in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.615338in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{2.618975in}{2.398105in}}%
\pgfpathlineto{\pgfqpoint{2.625191in}{2.398179in}}%
\pgfpathlineto{\pgfqpoint{2.626934in}{2.399772in}}%
\pgfpathlineto{\pgfqpoint{2.636269in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{2.637923in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{2.643610in}{2.402149in}}%
\pgfpathlineto{\pgfqpoint{2.645207in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{2.405542in}}%
\pgfpathlineto{\pgfqpoint{2.657563in}{2.409119in}}%
\pgfpathlineto{\pgfqpoint{2.659058in}{2.410337in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{2.674834in}{2.412072in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{2.413237in}}%
\pgfpathlineto{\pgfqpoint{2.688862in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{2.694598in}{2.415153in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{2.714956in}{2.417424in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{2.421221in}}%
\pgfpathlineto{\pgfqpoint{2.736626in}{2.422115in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.747655in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.749115in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{2.424739in}}%
\pgfpathlineto{\pgfqpoint{2.761818in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.768114in}{2.429023in}}%
\pgfpathlineto{\pgfqpoint{2.793144in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{2.430390in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{2.432499in}}%
\pgfpathlineto{\pgfqpoint{2.807580in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{2.810135in}{2.433747in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.434106in}}%
\pgfpathlineto{\pgfqpoint{2.817266in}{2.435685in}}%
\pgfpathlineto{\pgfqpoint{2.839217in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{2.437950in}}%
\pgfpathlineto{\pgfqpoint{2.851781in}{2.438585in}}%
\pgfpathlineto{\pgfqpoint{2.852968in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.441691in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{2.441691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139266in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.598488in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{2.246541in}{1.909153in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{1.921940in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.948422in}}%
\pgfpathlineto{\pgfqpoint{2.275892in}{1.983315in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.985374in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{2.038370in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{2.038589in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{2.331691in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{2.095144in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{2.095201in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{2.115550in}}%
\pgfpathlineto{\pgfqpoint{2.369979in}{2.129528in}}%
\pgfpathlineto{\pgfqpoint{2.375733in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{2.141432in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{2.153376in}}%
\pgfpathlineto{\pgfqpoint{2.392106in}{2.153456in}}%
\pgfpathlineto{\pgfqpoint{2.397291in}{2.158316in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{2.165923in}}%
\pgfpathlineto{\pgfqpoint{2.416840in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{2.183483in}}%
\pgfpathlineto{\pgfqpoint{2.425973in}{2.185947in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{2.203094in}}%
\pgfpathlineto{\pgfqpoint{2.451203in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{2.205814in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.205843in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{2.213453in}}%
\pgfpathlineto{\pgfqpoint{2.470136in}{2.215191in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{2.477255in}{2.223959in}}%
\pgfpathlineto{\pgfqpoint{2.480726in}{2.226157in}}%
\pgfpathlineto{\pgfqpoint{2.487501in}{2.233781in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{2.233853in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{2.242096in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{2.246602in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{2.249364in}}%
\pgfpathlineto{\pgfqpoint{2.512606in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{2.254448in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{2.255685in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.265686in}}%
\pgfpathlineto{\pgfqpoint{2.529643in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.269101in}}%
\pgfpathlineto{\pgfqpoint{2.540278in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{2.279768in}}%
\pgfpathlineto{\pgfqpoint{2.555285in}{2.288896in}}%
\pgfpathlineto{\pgfqpoint{2.557685in}{2.290439in}}%
\pgfpathlineto{\pgfqpoint{2.562405in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{2.564725in}{2.292566in}}%
\pgfpathlineto{\pgfqpoint{2.567020in}{2.302665in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{2.573759in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{2.308798in}}%
\pgfpathlineto{\pgfqpoint{2.580288in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{2.586621in}{2.314277in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{2.316001in}}%
\pgfpathlineto{\pgfqpoint{2.592767in}{2.319189in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{2.319250in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{2.323494in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.324653in}}%
\pgfpathlineto{\pgfqpoint{2.606447in}{2.324656in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{2.326001in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{2.329012in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.330140in}}%
\pgfpathlineto{\pgfqpoint{2.619290in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.621062in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.335665in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{2.338300in}}%
\pgfpathlineto{\pgfqpoint{2.634726in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{2.636373in}{2.340004in}}%
\pgfpathlineto{\pgfqpoint{2.639629in}{2.347325in}}%
\pgfpathlineto{\pgfqpoint{2.645993in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{2.650643in}{2.349594in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{2.352316in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{2.353985in}}%
\pgfpathlineto{\pgfqpoint{2.662561in}{2.360441in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{2.360450in}}%
\pgfpathlineto{\pgfqpoint{2.668276in}{2.367028in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{2.367099in}}%
\pgfpathlineto{\pgfqpoint{2.675207in}{2.371888in}}%
\pgfpathlineto{\pgfqpoint{2.680592in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{2.683234in}{2.375561in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{2.376557in}}%
\pgfpathlineto{\pgfqpoint{2.689696in}{2.378437in}}%
\pgfpathlineto{\pgfqpoint{2.704439in}{2.379237in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{2.724778in}{2.385969in}}%
\pgfpathlineto{\pgfqpoint{2.726921in}{2.389051in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.749154in}{2.393507in}}%
\pgfpathlineto{\pgfqpoint{2.751063in}{2.398104in}}%
\pgfpathlineto{\pgfqpoint{2.757612in}{2.398179in}}%
\pgfpathlineto{\pgfqpoint{2.759446in}{2.399772in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{2.770126in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.402162in}}%
\pgfpathlineto{\pgfqpoint{2.777795in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{2.406446in}}%
\pgfpathlineto{\pgfqpoint{2.789984in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{2.411284in}}%
\pgfpathlineto{\pgfqpoint{2.806672in}{2.412080in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{2.412432in}}%
\pgfpathlineto{\pgfqpoint{2.818026in}{2.413235in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{2.823481in}{2.414401in}}%
\pgfpathlineto{\pgfqpoint{2.825491in}{2.415153in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{2.845203in}{2.417422in}}%
\pgfpathlineto{\pgfqpoint{2.852949in}{2.421222in}}%
\pgfpathlineto{\pgfqpoint{2.867086in}{2.422117in}}%
\pgfpathlineto{\pgfqpoint{2.868721in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.877749in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.879303in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{2.890358in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.891821in}{2.425965in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{2.897575in}{2.429023in}}%
\pgfpathlineto{\pgfqpoint{2.922100in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{2.430380in}}%
\pgfpathlineto{\pgfqpoint{2.924194in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{2.939071in}{2.433748in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{2.945945in}{2.435686in}}%
\pgfpathlineto{\pgfqpoint{2.967016in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{2.968709in}{2.437951in}}%
\pgfpathlineto{\pgfqpoint{2.979227in}{2.438584in}}%
\pgfpathlineto{\pgfqpoint{2.980506in}{2.441244in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.441691in}}%
\pgfpathlineto{\pgfqpoint{2.994378in}{2.441691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.385969in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.385969in}}%
\pgfpathlineto{\pgfqpoint{1.703573in}{2.385969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{1.873872in}{2.441679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688928in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.799516in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{0.819547in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{0.854957in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{0.870756in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.901090in}{0.912075in}}%
\pgfpathlineto{\pgfqpoint{0.901090in}{0.912075in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{0.924505in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{0.986535in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.065165in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{1.084125in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.399751in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{1.399751in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.095635in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.112972in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.118776in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{1.134285in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{1.138761in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{1.144570in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{1.148319in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.583648in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.593482in}}%
\pgfpathlineto{\pgfqpoint{1.167121in}{1.593482in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.611921in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.633530in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.655368in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.655368in}}%
\pgfpathlineto{\pgfqpoint{1.191489in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.667824in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.667824in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.678236in}}%
\pgfpathlineto{\pgfqpoint{1.194174in}{1.678236in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.693615in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.693615in}}%
\pgfpathlineto{\pgfqpoint{1.199803in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{1.200862in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{1.200862in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.751025in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.751025in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.778756in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{1.778756in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.236238in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.824018in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{1.824018in}}%
\pgfpathlineto{\pgfqpoint{1.255203in}{1.831345in}}%
\pgfpathlineto{\pgfqpoint{1.256937in}{1.831843in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.835185in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.835185in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{1.268566in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{1.276024in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.891317in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.891317in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.918169in}}%
\pgfpathlineto{\pgfqpoint{1.301180in}{1.918169in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.934888in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.934888in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{1.332351in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{1.983983in}}%
\pgfpathlineto{\pgfqpoint{1.339637in}{1.983983in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.992768in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{1.992768in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.361096in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{2.008106in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{2.008106in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.013930in}}%
\pgfpathlineto{\pgfqpoint{1.369124in}{2.013930in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.018725in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.018725in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.030552in}}%
\pgfpathlineto{\pgfqpoint{1.379593in}{2.030552in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{1.396889in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{1.403160in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.066885in}}%
\pgfpathlineto{\pgfqpoint{1.412675in}{2.066885in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.076133in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.076133in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.100225in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{2.100225in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.118877in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{2.118877in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.135131in}}%
\pgfpathlineto{\pgfqpoint{1.497886in}{2.135131in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.142704in}}%
\pgfpathlineto{\pgfqpoint{1.510923in}{2.142704in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.151183in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{2.151183in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{2.157852in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{2.157852in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{2.160198in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{2.160198in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.182050in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{2.182050in}}%
\pgfpathlineto{\pgfqpoint{1.588302in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{1.588302in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.201672in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{2.201672in}}%
\pgfpathlineto{\pgfqpoint{1.627342in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{1.627342in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.207938in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{2.207938in}}%
\pgfpathlineto{\pgfqpoint{1.647098in}{2.211350in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.215562in}}%
\pgfpathlineto{\pgfqpoint{1.657396in}{2.215562in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.219962in}}%
\pgfpathlineto{\pgfqpoint{1.659508in}{2.219962in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{2.225017in}}%
\pgfpathlineto{\pgfqpoint{1.669234in}{2.225017in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{2.227178in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{2.227178in}}%
\pgfpathlineto{\pgfqpoint{1.676909in}{2.229368in}}%
\pgfpathlineto{\pgfqpoint{1.676909in}{2.229368in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.235549in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{2.235549in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.238133in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{2.238133in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.240495in}}%
\pgfpathlineto{\pgfqpoint{1.697207in}{2.240495in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.242752in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{2.246555in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.248002in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{2.248002in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.256188in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{2.256188in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{2.261188in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{2.261188in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{2.266338in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{2.266338in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{2.269913in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{2.269913in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{1.768134in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.275929in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{2.275929in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.281344in}}%
\pgfpathlineto{\pgfqpoint{1.787558in}{2.281344in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{1.790270in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.289668in}}%
\pgfpathlineto{\pgfqpoint{1.794694in}{2.289668in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.291520in}}%
\pgfpathlineto{\pgfqpoint{1.807569in}{2.291520in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{2.297596in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.303021in}}%
\pgfpathlineto{\pgfqpoint{1.812079in}{2.303021in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.304666in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{2.304666in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.306037in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.306037in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{2.307629in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{2.307629in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{1.829417in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{2.311531in}}%
\pgfpathlineto{\pgfqpoint{1.852628in}{2.317593in}}%
\pgfpathlineto{\pgfqpoint{1.852628in}{2.317593in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.324073in}}%
\pgfpathlineto{\pgfqpoint{1.866812in}{2.324073in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{1.879490in}{2.326550in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{2.328093in}}%
\pgfpathlineto{\pgfqpoint{1.898350in}{2.332141in}}%
\pgfpathlineto{\pgfqpoint{1.898350in}{2.332141in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.333120in}}%
\pgfpathlineto{\pgfqpoint{1.898584in}{2.333120in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{1.915981in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.339174in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{2.339174in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{2.341818in}}%
\pgfpathlineto{\pgfqpoint{1.924285in}{2.341818in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.345512in}}%
\pgfpathlineto{\pgfqpoint{1.927544in}{2.345512in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{2.350327in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{2.350327in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.353129in}}%
\pgfpathlineto{\pgfqpoint{1.961218in}{2.353129in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{2.355977in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{2.355977in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{2.359201in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{2.359201in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.362183in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.362183in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{1.973035in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{1.981523in}{2.368423in}}%
\pgfpathlineto{\pgfqpoint{1.981523in}{2.368423in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.371342in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{2.371342in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{2.373703in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{2.373703in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.376429in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.376429in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.006632in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.378933in}}%
\pgfpathlineto{\pgfqpoint{2.026648in}{2.378933in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.385834in}}%
\pgfpathlineto{\pgfqpoint{2.041446in}{2.385834in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{2.058668in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{2.071563in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.391430in}}%
\pgfpathlineto{\pgfqpoint{2.100998in}{2.391430in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.395804in}}%
\pgfpathlineto{\pgfqpoint{2.106278in}{2.395804in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.398975in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{2.398975in}}%
\pgfpathlineto{\pgfqpoint{2.144997in}{2.401688in}}%
\pgfpathlineto{\pgfqpoint{2.144997in}{2.401688in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{2.406324in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.409728in}}%
\pgfpathlineto{\pgfqpoint{2.169918in}{2.409728in}}%
\pgfpathlineto{\pgfqpoint{2.213247in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{2.213247in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{2.415652in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{2.415652in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{2.416371in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{2.416371in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.418279in}}%
\pgfpathlineto{\pgfqpoint{2.262353in}{2.418279in}}%
\pgfpathlineto{\pgfqpoint{2.265175in}{2.421164in}}%
\pgfpathlineto{\pgfqpoint{2.265175in}{2.421164in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{2.422240in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{2.422240in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.422871in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{2.422871in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.426892in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{2.426892in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.429032in}}%
\pgfpathlineto{\pgfqpoint{2.343124in}{2.429032in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.430328in}}%
\pgfpathlineto{\pgfqpoint{2.380764in}{2.430328in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{2.431445in}}%
\pgfpathlineto{\pgfqpoint{2.381752in}{2.431445in}}%
\pgfpathlineto{\pgfqpoint{2.470033in}{2.439913in}}%
\pgfpathlineto{\pgfqpoint{2.470033in}{2.439913in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{2.441615in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{2.441615in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.441914in}}%
\pgfpathlineto{\pgfqpoint{2.493625in}{2.441914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688928in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905397in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960000in}{0.621084in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.230000in,height=1.830000in]{procgen_fit_width-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathcurveto{\pgfqpoint{4.285606in}{0.603444in}}{\pgfqpoint{4.296205in}{0.607835in}}{\pgfqpoint{4.304018in}{0.615648in}}%
\pgfpathcurveto{\pgfqpoint{4.311832in}{0.623462in}}{\pgfqpoint{4.316222in}{0.634061in}}{\pgfqpoint{4.316222in}{0.645111in}}%
\pgfpathcurveto{\pgfqpoint{4.316222in}{0.656161in}}{\pgfqpoint{4.311832in}{0.666760in}}{\pgfqpoint{4.304018in}{0.674574in}}%
\pgfpathcurveto{\pgfqpoint{4.296205in}{0.682387in}}{\pgfqpoint{4.285606in}{0.686778in}}{\pgfqpoint{4.274555in}{0.686778in}}%
\pgfpathcurveto{\pgfqpoint{4.263505in}{0.686778in}}{\pgfqpoint{4.252906in}{0.682387in}}{\pgfqpoint{4.245093in}{0.674574in}}%
\pgfpathcurveto{\pgfqpoint{4.237279in}{0.666760in}}{\pgfqpoint{4.232889in}{0.656161in}}{\pgfqpoint{4.232889in}{0.645111in}}%
\pgfpathcurveto{\pgfqpoint{4.232889in}{0.634061in}}{\pgfqpoint{4.237279in}{0.623462in}}{\pgfqpoint{4.245093in}{0.615648in}}%
\pgfpathcurveto{\pgfqpoint{4.252906in}{0.607835in}}{\pgfqpoint{4.263505in}{0.603444in}}{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{4.274555in}{0.603444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathcurveto{\pgfqpoint{4.576956in}{0.768758in}}{\pgfqpoint{4.587555in}{0.773148in}}{\pgfqpoint{4.595368in}{0.780962in}}%
\pgfpathcurveto{\pgfqpoint{4.603182in}{0.788775in}}{\pgfqpoint{4.607572in}{0.799374in}}{\pgfqpoint{4.607572in}{0.810424in}}%
\pgfpathcurveto{\pgfqpoint{4.607572in}{0.821474in}}{\pgfqpoint{4.603182in}{0.832073in}}{\pgfqpoint{4.595368in}{0.839887in}}%
\pgfpathcurveto{\pgfqpoint{4.587555in}{0.847701in}}{\pgfqpoint{4.576956in}{0.852091in}}{\pgfqpoint{4.565906in}{0.852091in}}%
\pgfpathcurveto{\pgfqpoint{4.554856in}{0.852091in}}{\pgfqpoint{4.544257in}{0.847701in}}{\pgfqpoint{4.536443in}{0.839887in}}%
\pgfpathcurveto{\pgfqpoint{4.528629in}{0.832073in}}{\pgfqpoint{4.524239in}{0.821474in}}{\pgfqpoint{4.524239in}{0.810424in}}%
\pgfpathcurveto{\pgfqpoint{4.524239in}{0.799374in}}{\pgfqpoint{4.528629in}{0.788775in}}{\pgfqpoint{4.536443in}{0.780962in}}%
\pgfpathcurveto{\pgfqpoint{4.544257in}{0.773148in}}{\pgfqpoint{4.554856in}{0.768758in}}{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{4.565906in}{0.768758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathcurveto{\pgfqpoint{4.987591in}{1.531264in}}{\pgfqpoint{4.998190in}{1.535654in}}{\pgfqpoint{5.006004in}{1.543468in}}%
\pgfpathcurveto{\pgfqpoint{5.013817in}{1.551282in}}{\pgfqpoint{5.018207in}{1.561881in}}{\pgfqpoint{5.018207in}{1.572931in}}%
\pgfpathcurveto{\pgfqpoint{5.018207in}{1.583981in}}{\pgfqpoint{5.013817in}{1.594580in}}{\pgfqpoint{5.006004in}{1.602394in}}%
\pgfpathcurveto{\pgfqpoint{4.998190in}{1.610207in}}{\pgfqpoint{4.987591in}{1.614597in}}{\pgfqpoint{4.976541in}{1.614597in}}%
\pgfpathcurveto{\pgfqpoint{4.965491in}{1.614597in}}{\pgfqpoint{4.954892in}{1.610207in}}{\pgfqpoint{4.947078in}{1.602394in}}%
\pgfpathcurveto{\pgfqpoint{4.939264in}{1.594580in}}{\pgfqpoint{4.934874in}{1.583981in}}{\pgfqpoint{4.934874in}{1.572931in}}%
\pgfpathcurveto{\pgfqpoint{4.934874in}{1.561881in}}{\pgfqpoint{4.939264in}{1.551282in}}{\pgfqpoint{4.947078in}{1.543468in}}%
\pgfpathcurveto{\pgfqpoint{4.954892in}{1.535654in}}{\pgfqpoint{4.965491in}{1.531264in}}{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{4.976541in}{1.531264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathcurveto{\pgfqpoint{5.278941in}{2.044609in}}{\pgfqpoint{5.289540in}{2.048999in}}{\pgfqpoint{5.297354in}{2.056812in}}%
\pgfpathcurveto{\pgfqpoint{5.305167in}{2.064626in}}{\pgfqpoint{5.309558in}{2.075225in}}{\pgfqpoint{5.309558in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{5.309558in}{2.097325in}}{\pgfqpoint{5.305167in}{2.107924in}}{\pgfqpoint{5.297354in}{2.115738in}}%
\pgfpathcurveto{\pgfqpoint{5.289540in}{2.123552in}}{\pgfqpoint{5.278941in}{2.127942in}}{\pgfqpoint{5.267891in}{2.127942in}}%
\pgfpathcurveto{\pgfqpoint{5.256841in}{2.127942in}}{\pgfqpoint{5.246242in}{2.123552in}}{\pgfqpoint{5.238428in}{2.115738in}}%
\pgfpathcurveto{\pgfqpoint{5.230615in}{2.107924in}}{\pgfqpoint{5.226224in}{2.097325in}}{\pgfqpoint{5.226224in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{5.226224in}{2.075225in}}{\pgfqpoint{5.230615in}{2.064626in}}{\pgfqpoint{5.238428in}{2.056812in}}%
\pgfpathcurveto{\pgfqpoint{5.246242in}{2.048999in}}{\pgfqpoint{5.256841in}{2.044609in}}{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathlineto{\pgfqpoint{5.267891in}{2.044609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathcurveto{\pgfqpoint{5.601455in}{2.293375in}}{\pgfqpoint{5.612054in}{2.297766in}}{\pgfqpoint{5.619868in}{2.305579in}}%
\pgfpathcurveto{\pgfqpoint{5.627682in}{2.313393in}}{\pgfqpoint{5.632072in}{2.323992in}}{\pgfqpoint{5.632072in}{2.335042in}}%
\pgfpathcurveto{\pgfqpoint{5.632072in}{2.346092in}}{\pgfqpoint{5.627682in}{2.356691in}}{\pgfqpoint{5.619868in}{2.364505in}}%
\pgfpathcurveto{\pgfqpoint{5.612054in}{2.372318in}}{\pgfqpoint{5.601455in}{2.376709in}}{\pgfqpoint{5.590405in}{2.376709in}}%
\pgfpathcurveto{\pgfqpoint{5.579355in}{2.376709in}}{\pgfqpoint{5.568756in}{2.372318in}}{\pgfqpoint{5.560942in}{2.364505in}}%
\pgfpathcurveto{\pgfqpoint{5.553129in}{2.356691in}}{\pgfqpoint{5.548738in}{2.346092in}}{\pgfqpoint{5.548738in}{2.335042in}}%
\pgfpathcurveto{\pgfqpoint{5.548738in}{2.323992in}}{\pgfqpoint{5.553129in}{2.313393in}}{\pgfqpoint{5.560942in}{2.305579in}}%
\pgfpathcurveto{\pgfqpoint{5.568756in}{2.297766in}}{\pgfqpoint{5.579355in}{2.293375in}}{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathlineto{\pgfqpoint{5.590405in}{2.293375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399854in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399854in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379572in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379572in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.626297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.578072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{0.959379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685580in, y=0.911154in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.292461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.244236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.625543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.577317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{1.958624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=1.910399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852247in}{2.291706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616135in, y=2.243481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560580in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{4.338587in}{0.647612in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.653426in}}%
\pgfpathlineto{\pgfqpoint{4.458081in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{4.602890in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{4.628046in}{0.703221in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{4.677251in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{4.692389in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{4.723338in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{4.737982in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{4.775113in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{4.782892in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{4.795137in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{4.807737in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{4.818343in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{4.831203in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.799095in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.800827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{4.200179in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{4.372699in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{4.400367in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{4.446798in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{4.517185in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.734016in}}%
\pgfpathlineto{\pgfqpoint{4.585750in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{4.640897in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{4.677721in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{4.692681in}{0.829605in}}%
\pgfpathlineto{\pgfqpoint{4.736444in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{4.784130in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{4.798978in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{0.932790in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.940156in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{0.951953in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{4.863736in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{4.883371in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{4.904280in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{4.921980in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{4.932019in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{4.950778in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{4.967296in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{4.973349in}{1.109336in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{4.985626in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{5.003723in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{5.007941in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.143937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{4.322584in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.659197in}}%
\pgfpathlineto{\pgfqpoint{4.370056in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.916804in}}%
\pgfpathlineto{\pgfqpoint{4.716665in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{4.768269in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{4.791500in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{4.816395in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.206096in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.933764in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{4.944752in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{4.953151in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{4.973427in}{1.338612in}}%
\pgfpathlineto{\pgfqpoint{4.981387in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{5.006311in}{1.384926in}}%
\pgfpathlineto{\pgfqpoint{5.015209in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{5.038493in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.526832in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.551248in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{5.080850in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{5.087522in}{1.601011in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{1.604417in}}%
\pgfpathlineto{\pgfqpoint{5.098890in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{5.103001in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{5.128548in}{1.675514in}}%
\pgfpathlineto{\pgfqpoint{5.132129in}{1.676472in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.141393in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.676130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.698353in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.873605in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.898847in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{4.719771in}{0.982597in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.153681in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{4.862558in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{4.874060in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.891261in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.476902in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.800012in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.827774in}}%
\pgfpathlineto{\pgfqpoint{5.064010in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.881735in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.901970in}}%
\pgfpathlineto{\pgfqpoint{5.104017in}{1.917929in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{5.120108in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.967383in}}%
\pgfpathlineto{\pgfqpoint{5.141534in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{5.155105in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{5.164458in}{1.985228in}}%
\pgfpathlineto{\pgfqpoint{5.178295in}{2.000452in}}%
\pgfpathlineto{\pgfqpoint{5.181486in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{5.190277in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{5.194291in}{2.002301in}}%
\pgfpathlineto{\pgfqpoint{5.210092in}{2.019448in}}%
\pgfpathlineto{\pgfqpoint{5.214658in}{2.020459in}}%
\pgfpathlineto{\pgfqpoint{5.219127in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{5.223071in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{5.233657in}{2.037880in}}%
\pgfpathlineto{\pgfqpoint{5.239765in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.046479in}}%
\pgfpathlineto{\pgfqpoint{5.254122in}{2.052649in}}%
\pgfpathlineto{\pgfqpoint{5.261497in}{2.060547in}}%
\pgfpathlineto{\pgfqpoint{5.265446in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{5.270022in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{5.274159in}{2.067165in}}%
\pgfpathlineto{\pgfqpoint{5.295582in}{2.093135in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{5.305240in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{5.311634in}{2.092766in}}%
\pgfpathlineto{\pgfqpoint{5.315043in}{2.095941in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.098758in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.098758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.731589in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.754029in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.777445in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.041288in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.309938in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.438861in}}%
\pgfpathlineto{\pgfqpoint{5.054849in}{1.711815in}}%
\pgfpathlineto{\pgfqpoint{5.071222in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.781731in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{5.139400in}{1.908765in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.958016in}}%
\pgfpathlineto{\pgfqpoint{5.173173in}{1.965223in}}%
\pgfpathlineto{\pgfqpoint{5.185496in}{1.976618in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.022023in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{2.034486in}}%
\pgfpathlineto{\pgfqpoint{5.258781in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{2.076180in}}%
\pgfpathlineto{\pgfqpoint{5.283403in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{2.102847in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.110387in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{2.112777in}}%
\pgfpathlineto{\pgfqpoint{5.313692in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.121334in}}%
\pgfpathlineto{\pgfqpoint{5.335248in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.148802in}}%
\pgfpathlineto{\pgfqpoint{5.354403in}{2.159472in}}%
\pgfpathlineto{\pgfqpoint{5.362170in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{5.371592in}{2.179756in}}%
\pgfpathlineto{\pgfqpoint{5.382081in}{2.191725in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{5.392078in}{2.194197in}}%
\pgfpathlineto{\pgfqpoint{5.395880in}{2.198484in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.210059in}}%
\pgfpathlineto{\pgfqpoint{5.409482in}{2.221428in}}%
\pgfpathlineto{\pgfqpoint{5.427939in}{2.239438in}}%
\pgfpathlineto{\pgfqpoint{5.437729in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.237783in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.237783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.779780in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.936336in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{4.931354in}{1.121245in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.166474in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.526606in}}%
\pgfpathlineto{\pgfqpoint{5.066995in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.884747in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.915561in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.939075in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{5.218967in}{2.024828in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.035600in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.046786in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{2.059702in}}%
\pgfpathlineto{\pgfqpoint{5.273751in}{2.079907in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{2.098500in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.108772in}}%
\pgfpathlineto{\pgfqpoint{5.319143in}{2.122986in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{5.358858in}{2.171086in}}%
\pgfpathlineto{\pgfqpoint{5.372299in}{2.184242in}}%
\pgfpathlineto{\pgfqpoint{5.393625in}{2.213152in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.218877in}}%
\pgfpathlineto{\pgfqpoint{5.411207in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{5.415975in}{2.224854in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{5.437799in}{2.243452in}}%
\pgfpathlineto{\pgfqpoint{5.443571in}{2.243554in}}%
\pgfpathlineto{\pgfqpoint{5.447163in}{2.244808in}}%
\pgfpathlineto{\pgfqpoint{5.451695in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{5.460001in}{2.257408in}}%
\pgfpathlineto{\pgfqpoint{5.466606in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{5.470290in}{2.260733in}}%
\pgfpathlineto{\pgfqpoint{5.476143in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{5.478791in}{2.261771in}}%
\pgfpathlineto{\pgfqpoint{5.484845in}{2.272135in}}%
\pgfpathlineto{\pgfqpoint{5.495651in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{5.499267in}{2.289422in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{5.523704in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{5.528619in}{2.306722in}}%
\pgfpathlineto{\pgfqpoint{5.534439in}{2.313002in}}%
\pgfpathlineto{\pgfqpoint{5.544336in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{5.551623in}{2.326401in}}%
\pgfpathlineto{\pgfqpoint{5.562255in}{2.333246in}}%
\pgfpathlineto{\pgfqpoint{5.569250in}{2.335181in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.337411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.777503in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.959370in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.277725in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{5.141676in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{1.544875in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{1.860159in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.921340in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.941106in}}%
\pgfpathlineto{\pgfqpoint{5.279887in}{1.964011in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{5.388561in}{2.091828in}}%
\pgfpathlineto{\pgfqpoint{5.404934in}{2.106273in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.143768in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.156437in}}%
\pgfpathlineto{\pgfqpoint{5.467119in}{2.174178in}}%
\pgfpathlineto{\pgfqpoint{5.474821in}{2.187423in}}%
\pgfpathlineto{\pgfqpoint{5.489436in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.221195in}}%
\pgfpathlineto{\pgfqpoint{5.503937in}{2.229254in}}%
\pgfpathlineto{\pgfqpoint{5.512820in}{2.244149in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{2.258018in}}%
\pgfpathlineto{\pgfqpoint{5.557586in}{2.300447in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.311451in}}%
\pgfpathlineto{\pgfqpoint{5.590197in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{5.601439in}{2.328252in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{2.330411in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.331745in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.337326in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{2.343469in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{2.345921in}}%
\pgfpathlineto{\pgfqpoint{5.650987in}{2.348362in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{5.669567in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{5.680630in}{2.360837in}}%
\pgfpathlineto{\pgfqpoint{5.688393in}{2.362330in}}%
\pgfpathlineto{\pgfqpoint{5.699201in}{2.371033in}}%
\pgfpathlineto{\pgfqpoint{5.707912in}{2.376329in}}%
\pgfpathlineto{\pgfqpoint{5.713219in}{2.377125in}}%
\pgfpathlineto{\pgfqpoint{5.721385in}{2.379650in}}%
\pgfpathlineto{\pgfqpoint{5.727815in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{2.379190in}}%
\pgfpathlineto{\pgfqpoint{5.734335in}{2.386557in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.387180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.827735in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{5.091901in}{0.902535in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{5.134593in}{0.978362in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{5.227204in}{1.217757in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.354864in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{5.329527in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{5.344463in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.884138in}}%
\pgfpathlineto{\pgfqpoint{5.371514in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.977359in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.992887in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{2.003659in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.017168in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.029243in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.080577in}}%
\pgfpathlineto{\pgfqpoint{5.505880in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.143661in}}%
\pgfpathlineto{\pgfqpoint{5.563249in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{2.175515in}}%
\pgfpathlineto{\pgfqpoint{5.611494in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{5.629233in}{2.215216in}}%
\pgfpathlineto{\pgfqpoint{5.642074in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{5.658348in}{2.245837in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.279471in}}%
\pgfpathlineto{\pgfqpoint{5.698779in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{5.708117in}{2.303061in}}%
\pgfpathlineto{\pgfqpoint{5.718931in}{2.314385in}}%
\pgfpathlineto{\pgfqpoint{5.738474in}{2.340344in}}%
\pgfpathlineto{\pgfqpoint{5.745157in}{2.346617in}}%
\pgfpathlineto{\pgfqpoint{5.750036in}{2.347995in}}%
\pgfpathlineto{\pgfqpoint{5.761002in}{2.350747in}}%
\pgfpathlineto{\pgfqpoint{5.766528in}{2.354803in}}%
\pgfpathlineto{\pgfqpoint{5.778577in}{2.363792in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.362774in}}%
\pgfpathlineto{\pgfqpoint{5.789091in}{2.360296in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{2.362733in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.374496in}}%
\pgfpathlineto{\pgfqpoint{5.807862in}{2.375361in}}%
\pgfpathlineto{\pgfqpoint{5.814693in}{2.376512in}}%
\pgfpathlineto{\pgfqpoint{5.828102in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{2.389136in}}%
\pgfpathlineto{\pgfqpoint{5.844873in}{2.391577in}}%
\pgfpathlineto{\pgfqpoint{5.851627in}{2.396249in}}%
\pgfpathlineto{\pgfqpoint{5.863584in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{5.867322in}{2.399830in}}%
\pgfpathlineto{\pgfqpoint{5.871299in}{2.403521in}}%
\pgfpathlineto{\pgfqpoint{5.875202in}{2.405574in}}%
\pgfpathlineto{\pgfqpoint{5.877863in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{5.882801in}{2.401742in}}%
\pgfpathlineto{\pgfqpoint{5.885369in}{2.403396in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.408606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{1.146712in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{1.210283in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{1.656477in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.898479in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.933828in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{5.524364in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.054945in}}%
\pgfpathlineto{\pgfqpoint{5.597226in}{2.081069in}}%
\pgfpathlineto{\pgfqpoint{5.611620in}{2.093633in}}%
\pgfpathlineto{\pgfqpoint{5.644698in}{2.122783in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.138675in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.152894in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.186359in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{5.747856in}{2.233295in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.288916in}}%
\pgfpathlineto{\pgfqpoint{5.798862in}{2.298782in}}%
\pgfpathlineto{\pgfqpoint{5.820781in}{2.326263in}}%
\pgfpathlineto{\pgfqpoint{5.851225in}{2.358308in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.358120in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.357829in}}%
\pgfpathlineto{\pgfqpoint{5.875565in}{2.366687in}}%
\pgfpathlineto{\pgfqpoint{5.881238in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{5.886218in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{5.901005in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{5.912427in}{2.386764in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{2.388114in}}%
\pgfpathlineto{\pgfqpoint{5.925552in}{2.389304in}}%
\pgfpathlineto{\pgfqpoint{5.934018in}{2.390001in}}%
\pgfpathlineto{\pgfqpoint{5.952019in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{5.960286in}{2.393631in}}%
\pgfpathlineto{\pgfqpoint{5.963352in}{2.395559in}}%
\pgfpathlineto{\pgfqpoint{5.973388in}{2.404017in}}%
\pgfpathlineto{\pgfqpoint{5.979471in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{5.982623in}{2.405317in}}%
\pgfpathlineto{\pgfqpoint{6.000931in}{2.417881in}}%
\pgfpathlineto{\pgfqpoint{6.005351in}{2.420334in}}%
\pgfpathlineto{\pgfqpoint{6.013923in}{2.422467in}}%
\pgfpathlineto{\pgfqpoint{6.017198in}{2.420409in}}%
\pgfpathlineto{\pgfqpoint{6.020715in}{2.418801in}}%
\pgfpathlineto{\pgfqpoint{6.023888in}{2.420035in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{2.425204in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426471in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.426471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.015969in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.132863in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{5.471471in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.710605in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{5.586139in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.911969in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.989015in}}%
\pgfpathlineto{\pgfqpoint{5.640587in}{2.018294in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{2.040098in}}%
\pgfpathlineto{\pgfqpoint{5.666405in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{5.692137in}{2.083218in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.136025in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.170047in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.211154in}}%
\pgfpathlineto{\pgfqpoint{5.844918in}{2.251038in}}%
\pgfpathlineto{\pgfqpoint{5.855173in}{2.257949in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.265269in}}%
\pgfpathlineto{\pgfqpoint{5.876584in}{2.275132in}}%
\pgfpathlineto{\pgfqpoint{5.886532in}{2.287793in}}%
\pgfpathlineto{\pgfqpoint{5.896036in}{2.299239in}}%
\pgfpathlineto{\pgfqpoint{5.911950in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{5.948005in}{2.346023in}}%
\pgfpathlineto{\pgfqpoint{5.962844in}{2.359056in}}%
\pgfpathlineto{\pgfqpoint{5.984352in}{2.374370in}}%
\pgfpathlineto{\pgfqpoint{5.994341in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{5.998847in}{2.382947in}}%
\pgfpathlineto{\pgfqpoint{6.010618in}{2.383373in}}%
\pgfpathlineto{\pgfqpoint{6.017146in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{6.033454in}{2.398416in}}%
\pgfpathlineto{\pgfqpoint{6.039327in}{2.399663in}}%
\pgfpathlineto{\pgfqpoint{6.052100in}{2.400029in}}%
\pgfpathlineto{\pgfqpoint{6.073770in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{6.077323in}{2.402422in}}%
\pgfpathlineto{\pgfqpoint{6.081683in}{2.406210in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.411114in}}%
\pgfpathlineto{\pgfqpoint{6.092206in}{2.411046in}}%
\pgfpathlineto{\pgfqpoint{6.103795in}{2.410500in}}%
\pgfpathlineto{\pgfqpoint{6.110306in}{2.415314in}}%
\pgfpathlineto{\pgfqpoint{6.116624in}{2.419385in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{6.127335in}{2.420455in}}%
\pgfpathlineto{\pgfqpoint{6.131473in}{2.423740in}}%
\pgfpathlineto{\pgfqpoint{6.136534in}{2.427060in}}%
\pgfpathlineto{\pgfqpoint{6.161369in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{6.167511in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{6.171226in}{2.436057in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.966457in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{4.013929in}{0.636442in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{4.130948in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{4.175121in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{0.641368in}}%
\pgfpathlineto{\pgfqpoint{4.282462in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{4.329130in}{0.643316in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{4.392736in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{4.413230in}{0.649899in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{4.437805in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{4.452740in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{4.474974in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{4.478198in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.664682in}}%
\pgfpathlineto{\pgfqpoint{4.531663in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{4.534137in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.670406in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{4.595647in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{4.611610in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{4.613312in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{4.618338in}{0.692507in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{4.641083in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{4.660954in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{4.663647in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{4.680984in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{4.682213in}{0.721333in}}%
\pgfpathlineto{\pgfqpoint{4.699854in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{4.700980in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{4.721307in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{4.725350in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{4.747665in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{4.752125in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{4.753445in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{4.765800in}{0.752612in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{4.801180in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{4.833925in}{0.767053in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.780413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.138977in}{0.639471in}}%
\pgfpathlineto{\pgfqpoint{4.258031in}{0.643563in}}%
\pgfpathlineto{\pgfqpoint{4.286439in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{4.295123in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{4.303467in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{4.311496in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{4.319233in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{4.326699in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{4.360539in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{4.366706in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{4.378528in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{4.384201in}{0.670276in}}%
\pgfpathlineto{\pgfqpoint{4.389727in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{4.395113in}{0.681211in}}%
\pgfpathlineto{\pgfqpoint{4.415390in}{0.681306in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{4.424847in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{4.429422in}{0.692333in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{4.442586in}{0.698785in}}%
\pgfpathlineto{\pgfqpoint{4.446798in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{4.454982in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{4.458959in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{4.462862in}{0.714945in}}%
\pgfpathlineto{\pgfqpoint{4.466696in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{4.474161in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{4.477798in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{4.484890in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{4.488349in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{4.491753in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{4.498402in}{0.735855in}}%
\pgfpathlineto{\pgfqpoint{4.504849in}{0.752530in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.752587in}}%
\pgfpathlineto{\pgfqpoint{4.511107in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{4.525990in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{4.528846in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{4.539900in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{4.565256in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{4.567633in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{4.592165in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{4.602444in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{4.604442in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{4.623449in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{4.630601in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{4.632352in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{4.647494in}{0.837488in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{4.657022in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{4.658569in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.669095in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{4.681907in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{4.684652in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{4.686011in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{4.701680in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{4.706657in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{4.720924in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{4.722071in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{4.727715in}{0.900820in}}%
\pgfpathlineto{\pgfqpoint{4.729931in}{0.908690in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{4.747890in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{4.748901in}{0.917065in}}%
\pgfpathlineto{\pgfqpoint{4.750908in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{4.755844in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{4.763511in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{4.765385in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{4.781551in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{4.801355in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{4.814345in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{4.819472in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{4.821632in}{0.986950in}}%
\pgfpathlineto{\pgfqpoint{4.830746in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{4.838164in}{0.997725in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{4.856564in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{4.866074in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{4.884440in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{4.886033in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{4.886562in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{4.888140in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{4.908607in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{4.924203in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{4.925085in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{4.926403in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{4.949604in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.950778in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{4.964386in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{4.965846in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{4.997233in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{4.998485in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{5.002195in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{1.164555in}}%
\pgfpathlineto{\pgfqpoint{5.007344in}{1.165090in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{5.014406in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.175807in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{1.175807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.261381in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{4.294176in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{4.308854in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{4.335481in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{4.347641in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.380436in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{4.390332in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{4.399789in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{4.417528in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{4.433901in}{0.698761in}}%
\pgfpathlineto{\pgfqpoint{4.441638in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{4.463292in}{0.721351in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.725768in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{4.489110in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{4.500932in}{0.755198in}}%
\pgfpathlineto{\pgfqpoint{4.506606in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{4.517518in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.556306in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{4.569203in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{4.577387in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.825196in}}%
\pgfpathlineto{\pgfqpoint{4.585267in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{4.600202in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.841060in}}%
\pgfpathlineto{\pgfqpoint{4.607294in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{4.610754in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{4.624055in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.633511in}{0.873837in}}%
\pgfpathlineto{\pgfqpoint{4.636572in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{4.639590in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{4.645500in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{4.648395in}{0.892330in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{4.659594in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{4.662304in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{4.672812in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{4.677878in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.925271in}}%
\pgfpathlineto{\pgfqpoint{4.687661in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{4.697014in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{4.699289in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{4.712453in}{0.958456in}}%
\pgfpathlineto{\pgfqpoint{4.714569in}{0.974466in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{4.722832in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.724849in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{4.726846in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.732729in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{0.997316in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{4.738454in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{4.749460in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{4.756493in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{4.769899in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{1.055722in}}%
\pgfpathlineto{\pgfqpoint{4.785549in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{4.787052in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{4.795857in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{4.800126in}{1.095154in}}%
\pgfpathlineto{\pgfqpoint{4.813768in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.815085in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{4.835123in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{4.836315in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{4.844476in}{1.143864in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{4.854529in}{1.165163in}}%
\pgfpathlineto{\pgfqpoint{4.856699in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{4.863082in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.188748in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.196441in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{4.890571in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{4.892405in}{1.217708in}}%
\pgfpathlineto{\pgfqpoint{4.894223in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{4.897814in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.238965in}}%
\pgfpathlineto{\pgfqpoint{4.906534in}{1.239173in}}%
\pgfpathlineto{\pgfqpoint{4.908236in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{4.918172in}{1.274237in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{1.276047in}}%
\pgfpathlineto{\pgfqpoint{4.933764in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.939695in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.941152in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{4.947588in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{4.948292in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{4.949691in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{4.959239in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{4.960569in}{1.339804in}}%
\pgfpathlineto{\pgfqpoint{4.967095in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{4.968377in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{4.976524in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{4.978360in}{1.376261in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.376793in}}%
\pgfpathlineto{\pgfqpoint{4.989059in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.990791in}{1.396175in}}%
\pgfpathlineto{\pgfqpoint{4.994779in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{5.006845in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{5.008438in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{5.018263in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{5.018767in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{5.020275in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{5.041686in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{5.043039in}{1.543868in}}%
\pgfpathlineto{\pgfqpoint{5.055274in}{1.544355in}}%
\pgfpathlineto{\pgfqpoint{5.056544in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{1.560001in}}%
\pgfpathlineto{\pgfqpoint{5.062373in}{1.572947in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{5.072401in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{5.073962in}{1.590952in}}%
\pgfpathlineto{\pgfqpoint{5.075126in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.595467in}}%
\pgfpathlineto{\pgfqpoint{5.079339in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{5.083098in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{5.094345in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{5.095754in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.655800in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.674094in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{1.704624in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{5.126431in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{5.129749in}{1.716571in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{1.727240in}}%
\pgfpathlineto{\pgfqpoint{5.136232in}{1.730460in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{5.142523in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{5.143647in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750513in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{1.750513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433901in}{0.654990in}}%
\pgfpathlineto{\pgfqpoint{4.450930in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{4.481373in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{4.495103in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{4.508001in}{0.711296in}}%
\pgfpathlineto{\pgfqpoint{4.520161in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.735861in}}%
\pgfpathlineto{\pgfqpoint{4.552955in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{4.572309in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{4.581363in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{4.590048in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{4.598392in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{4.614158in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{4.621623in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{4.628836in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.837114in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{4.649112in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.655463in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{4.661630in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.667623in}{0.876445in}}%
\pgfpathlineto{\pgfqpoint{4.673452in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{4.679126in}{0.892468in}}%
\pgfpathlineto{\pgfqpoint{4.695291in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{4.700418in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{4.705424in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{4.710314in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{4.715095in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{4.724347in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{4.733212in}{0.977570in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{4.745854in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{4.753883in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{4.761620in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{4.772722in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{4.783274in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{4.799774in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{4.809092in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{4.812110in}{1.132232in}}%
\pgfpathlineto{\pgfqpoint{4.818020in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{4.820914in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{4.823770in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{4.829369in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{4.832114in}{1.165150in}}%
\pgfpathlineto{\pgfqpoint{4.834824in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.175840in}}%
\pgfpathlineto{\pgfqpoint{4.840143in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{4.845332in}{1.189006in}}%
\pgfpathlineto{\pgfqpoint{4.847880in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{4.850398in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{4.855345in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{4.857777in}{1.217376in}}%
\pgfpathlineto{\pgfqpoint{4.860181in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{4.871809in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{4.882834in}{1.275662in}}%
\pgfpathlineto{\pgfqpoint{4.887089in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{4.889185in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.893316in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.895352in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{4.907174in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{4.912848in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{4.914706in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{4.918374in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{4.920184in}{1.376253in}}%
\pgfpathlineto{\pgfqpoint{4.925525in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{4.927276in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.426088in}}%
\pgfpathlineto{\pgfqpoint{4.939146in}{1.427197in}}%
\pgfpathlineto{\pgfqpoint{4.940789in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{4.945642in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{4.956554in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{4.958069in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.510654in}}%
\pgfpathlineto{\pgfqpoint{4.964020in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.544305in}}%
\pgfpathlineto{\pgfqpoint{4.972646in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{4.975445in}{1.559975in}}%
\pgfpathlineto{\pgfqpoint{4.976831in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{4.979576in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{4.980936in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{4.982286in}{1.589153in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.595057in}}%
\pgfpathlineto{\pgfqpoint{4.986288in}{1.595311in}}%
\pgfpathlineto{\pgfqpoint{4.987605in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{4.990216in}{1.629322in}}%
\pgfpathlineto{\pgfqpoint{4.996605in}{1.629391in}}%
\pgfpathlineto{\pgfqpoint{4.997860in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{5.007643in}{1.655775in}}%
\pgfpathlineto{\pgfqpoint{5.008835in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{5.013536in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{5.016996in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{5.020400in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{5.030296in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{5.032435in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{5.034551in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{5.039753in}{1.769274in}}%
\pgfpathlineto{\pgfqpoint{5.041799in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{5.043825in}{1.787179in}}%
\pgfpathlineto{\pgfqpoint{5.044831in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{5.046828in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{5.047820in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{5.049790in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{5.051742in}{1.795485in}}%
\pgfpathlineto{\pgfqpoint{5.053676in}{1.811113in}}%
\pgfpathlineto{\pgfqpoint{5.057492in}{1.811426in}}%
\pgfpathlineto{\pgfqpoint{5.059375in}{1.832899in}}%
\pgfpathlineto{\pgfqpoint{5.064925in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{5.068546in}{1.850170in}}%
\pgfpathlineto{\pgfqpoint{5.070334in}{1.853252in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.853522in}}%
\pgfpathlineto{\pgfqpoint{5.074739in}{1.866923in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{1.867293in}}%
\pgfpathlineto{\pgfqpoint{5.079907in}{1.869648in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{1.869681in}}%
\pgfpathlineto{\pgfqpoint{5.082445in}{1.882849in}}%
\pgfpathlineto{\pgfqpoint{5.088251in}{1.883273in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.885962in}}%
\pgfpathlineto{\pgfqpoint{5.090691in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{5.093104in}{1.898419in}}%
\pgfpathlineto{\pgfqpoint{5.100956in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.102492in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{5.107034in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{5.108527in}{1.917162in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.917264in}}%
\pgfpathlineto{\pgfqpoint{5.111482in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{5.112944in}{1.927356in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{5.119402in}{1.938128in}}%
\pgfpathlineto{\pgfqpoint{5.123601in}{1.938233in}}%
\pgfpathlineto{\pgfqpoint{5.124983in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{5.127719in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{5.134410in}{1.950163in}}%
\pgfpathlineto{\pgfqpoint{5.135723in}{1.953378in}}%
\pgfpathlineto{\pgfqpoint{5.137028in}{1.953553in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{5.145322in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{5.147191in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.147810in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.149044in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.152096in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{5.153907in}{1.972587in}}%
\pgfpathlineto{\pgfqpoint{5.158661in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{5.160417in}{1.981798in}}%
\pgfpathlineto{\pgfqpoint{5.166167in}{1.982112in}}%
\pgfpathlineto{\pgfqpoint{5.167298in}{1.989541in}}%
\pgfpathlineto{\pgfqpoint{5.174511in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{5.176141in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{5.184630in}{1.997494in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.196762in}{2.011931in}}%
\pgfpathlineto{\pgfqpoint{5.202577in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{5.204007in}{2.018311in}}%
\pgfpathlineto{\pgfqpoint{5.214205in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{5.215559in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{5.221327in}{2.024985in}}%
\pgfpathlineto{\pgfqpoint{5.222636in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{5.225660in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{5.226943in}{2.035664in}}%
\pgfpathlineto{\pgfqpoint{5.229064in}{2.035791in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{2.040139in}}%
\pgfpathlineto{\pgfqpoint{5.236122in}{2.040406in}}%
\pgfpathlineto{\pgfqpoint{5.237343in}{2.044618in}}%
\pgfpathlineto{\pgfqpoint{5.242160in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{5.243348in}{2.049179in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{2.049198in}}%
\pgfpathlineto{\pgfqpoint{5.248418in}{2.052701in}}%
\pgfpathlineto{\pgfqpoint{5.253746in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{5.254871in}{2.056263in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{2.056293in}}%
\pgfpathlineto{\pgfqpoint{5.257841in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{5.263301in}{2.060066in}}%
\pgfpathlineto{\pgfqpoint{5.264734in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{5.269324in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{5.270717in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{5.273133in}{2.066258in}}%
\pgfpathlineto{\pgfqpoint{5.274501in}{2.068889in}}%
\pgfpathlineto{\pgfqpoint{5.281542in}{2.068993in}}%
\pgfpathlineto{\pgfqpoint{5.283185in}{2.074723in}}%
\pgfpathlineto{\pgfqpoint{5.287398in}{2.074859in}}%
\pgfpathlineto{\pgfqpoint{5.288678in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{5.288996in}{2.078516in}}%
\pgfpathlineto{\pgfqpoint{5.290267in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{5.296506in}{2.080574in}}%
\pgfpathlineto{\pgfqpoint{5.297732in}{2.083992in}}%
\pgfpathlineto{\pgfqpoint{5.298037in}{2.084036in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{2.086258in}}%
\pgfpathlineto{\pgfqpoint{5.305829in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.307295in}{2.091764in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{2.091826in}}%
\pgfpathlineto{\pgfqpoint{5.311920in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.094967in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.094967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.556306in}{0.681291in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{0.714869in}}%
\pgfpathlineto{\pgfqpoint{4.603778in}{0.725768in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{4.630406in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{4.642566in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{4.654068in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.675360in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{4.685257in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{4.694714in}{0.836189in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{4.720797in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.736562in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{4.758216in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{0.937670in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{4.777868in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{4.784035in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{4.790028in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{1.011240in}}%
\pgfpathlineto{\pgfqpoint{4.807056in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{4.812443in}{1.034077in}}%
\pgfpathlineto{\pgfqpoint{4.817696in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{4.822822in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{4.827828in}{1.055818in}}%
\pgfpathlineto{\pgfqpoint{4.832719in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{4.842176in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{4.846751in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{4.855617in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{4.859915in}{1.132263in}}%
\pgfpathlineto{\pgfqpoint{4.864128in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{4.872311in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{4.880191in}{1.175854in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{1.188841in}}%
\pgfpathlineto{\pgfqpoint{4.887790in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{4.891490in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{4.895127in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{4.909082in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{4.912433in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{4.915731in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{4.922178in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{4.925330in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{4.928436in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{4.931497in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{4.934515in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{4.937490in}{1.319760in}}%
\pgfpathlineto{\pgfqpoint{4.940425in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{4.943319in}{1.339901in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{4.948993in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{4.951774in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{4.954519in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{4.957229in}{1.376782in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{4.962548in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{4.967737in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{4.975291in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{4.977750in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{4.982585in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{1.510621in}}%
\pgfpathlineto{\pgfqpoint{4.987313in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{4.996465in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{5.003079in}{1.573186in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{1.589156in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.599734in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{5.017757in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{1.655530in}}%
\pgfpathlineto{\pgfqpoint{5.025711in}{1.655741in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.674161in}}%
\pgfpathlineto{\pgfqpoint{5.033378in}{1.705608in}}%
\pgfpathlineto{\pgfqpoint{5.035252in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{5.037110in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{1.738981in}}%
\pgfpathlineto{\pgfqpoint{5.042589in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{5.044384in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.751409in}}%
\pgfpathlineto{\pgfqpoint{5.049681in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{5.058226in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.790156in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{5.063193in}{1.795409in}}%
\pgfpathlineto{\pgfqpoint{5.064823in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.811220in}}%
\pgfpathlineto{\pgfqpoint{5.068047in}{1.811378in}}%
\pgfpathlineto{\pgfqpoint{5.069640in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{1.833035in}}%
\pgfpathlineto{\pgfqpoint{5.075898in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.850140in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{1.853588in}}%
\pgfpathlineto{\pgfqpoint{5.083470in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{5.086425in}{1.869612in}}%
\pgfpathlineto{\pgfqpoint{5.087887in}{1.869682in}}%
\pgfpathlineto{\pgfqpoint{5.089339in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{5.093637in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{5.095051in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{5.099236in}{1.899548in}}%
\pgfpathlineto{\pgfqpoint{5.104691in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.106033in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.912932in}}%
\pgfpathlineto{\pgfqpoint{5.110010in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{5.111319in}{1.917204in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.927309in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{5.119009in}{1.938105in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.938220in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{5.131239in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{5.135941in}{1.961321in}}%
\pgfpathlineto{\pgfqpoint{5.140541in}{1.962447in}}%
\pgfpathlineto{\pgfqpoint{5.142804in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.145044in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{5.153773in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{5.158007in}{1.982125in}}%
\pgfpathlineto{\pgfqpoint{5.160092in}{1.989595in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{1.997228in}}%
\pgfpathlineto{\pgfqpoint{5.172195in}{1.997474in}}%
\pgfpathlineto{\pgfqpoint{5.174147in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.180840in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{2.011983in}}%
\pgfpathlineto{\pgfqpoint{5.187330in}{2.013336in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{5.196270in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{5.198014in}{2.024867in}}%
\pgfpathlineto{\pgfqpoint{5.201459in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{5.203161in}{2.030721in}}%
\pgfpathlineto{\pgfqpoint{5.204849in}{2.030760in}}%
\pgfpathlineto{\pgfqpoint{5.206524in}{2.035668in}}%
\pgfpathlineto{\pgfqpoint{5.208186in}{2.035794in}}%
\pgfpathlineto{\pgfqpoint{5.209836in}{2.040178in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{5.215509in}{2.044627in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.049179in}}%
\pgfpathlineto{\pgfqpoint{5.222588in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{5.224130in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{5.227180in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{5.228689in}{2.056268in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{2.056287in}}%
\pgfpathlineto{\pgfqpoint{5.230932in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{5.234619in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{5.236076in}{2.062778in}}%
\pgfpathlineto{\pgfqpoint{5.239676in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{5.242513in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{5.248760in}{2.068989in}}%
\pgfpathlineto{\pgfqpoint{5.250802in}{2.074731in}}%
\pgfpathlineto{\pgfqpoint{5.253495in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.080395in}}%
\pgfpathlineto{\pgfqpoint{5.260730in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{2.086275in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{2.091772in}}%
\pgfpathlineto{\pgfqpoint{5.271448in}{2.091814in}}%
\pgfpathlineto{\pgfqpoint{5.272674in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{2.094989in}}%
\pgfpathlineto{\pgfqpoint{5.281652in}{2.098525in}}%
\pgfpathlineto{\pgfqpoint{5.285140in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{2.103268in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{5.292506in}{2.106266in}}%
\pgfpathlineto{\pgfqpoint{5.294722in}{2.106272in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.110955in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{5.303891in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{5.309106in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{5.311156in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{5.311666in}{2.120594in}}%
\pgfpathlineto{\pgfqpoint{5.313187in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{2.122145in}}%
\pgfpathlineto{\pgfqpoint{5.317192in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{5.321123in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.128168in}}%
\pgfpathlineto{\pgfqpoint{5.323543in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{5.324982in}{2.132469in}}%
\pgfpathlineto{\pgfqpoint{5.332958in}{2.133471in}}%
\pgfpathlineto{\pgfqpoint{5.334335in}{2.136240in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.137601in}}%
\pgfpathlineto{\pgfqpoint{5.340646in}{2.140393in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{5.345910in}{2.143649in}}%
\pgfpathlineto{\pgfqpoint{5.347205in}{2.144592in}}%
\pgfpathlineto{\pgfqpoint{5.350199in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.351469in}{2.145873in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.145925in}}%
\pgfpathlineto{\pgfqpoint{5.356062in}{2.149672in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.153937in}}%
\pgfpathlineto{\pgfqpoint{5.364168in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.155527in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.155572in}}%
\pgfpathlineto{\pgfqpoint{5.370437in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{5.372741in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{5.374263in}{2.163450in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.163490in}}%
\pgfpathlineto{\pgfqpoint{5.378394in}{2.164948in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{2.164974in}}%
\pgfpathlineto{\pgfqpoint{5.380982in}{2.168796in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.168932in}}%
\pgfpathlineto{\pgfqpoint{5.382811in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{5.386065in}{2.173208in}}%
\pgfpathlineto{\pgfqpoint{5.387495in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{5.391029in}{2.176010in}}%
\pgfpathlineto{\pgfqpoint{5.392426in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{5.393815in}{2.177360in}}%
\pgfpathlineto{\pgfqpoint{5.395194in}{2.178836in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.178909in}}%
\pgfpathlineto{\pgfqpoint{5.399615in}{2.181765in}}%
\pgfpathlineto{\pgfqpoint{5.402624in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.403947in}{2.184367in}}%
\pgfpathlineto{\pgfqpoint{5.405590in}{2.184529in}}%
\pgfpathlineto{\pgfqpoint{5.408192in}{2.193306in}}%
\pgfpathlineto{\pgfqpoint{5.410123in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.194685in}}%
\pgfpathlineto{\pgfqpoint{5.418603in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{5.419831in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{2.199627in}}%
\pgfpathlineto{\pgfqpoint{5.423773in}{2.201331in}}%
\pgfpathlineto{\pgfqpoint{5.427644in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{5.428821in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{5.432314in}{2.206915in}}%
\pgfpathlineto{\pgfqpoint{5.433465in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{5.436600in}{2.219109in}}%
\pgfpathlineto{\pgfqpoint{5.438571in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.220406in}}%
\pgfpathlineto{\pgfqpoint{5.439690in}{2.220406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.691803in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{0.735834in}}%
\pgfpathlineto{\pgfqpoint{4.724598in}{0.755214in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{4.765903in}{0.806959in}}%
\pgfpathlineto{\pgfqpoint{4.778063in}{0.816936in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{0.852939in}}%
\pgfpathlineto{\pgfqpoint{4.810858in}{0.873619in}}%
\pgfpathlineto{\pgfqpoint{4.820755in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{0.900725in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{4.856294in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{4.864323in}{0.958394in}}%
\pgfpathlineto{\pgfqpoint{4.886738in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{4.893714in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{4.913365in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{4.925525in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{4.947940in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{4.953193in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{4.958320in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{4.963326in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{4.968217in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{4.972998in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{4.977674in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{4.982249in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{4.986728in}{1.253420in}}%
\pgfpathlineto{\pgfqpoint{4.991114in}{1.275568in}}%
\pgfpathlineto{\pgfqpoint{4.995412in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{4.999625in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{5.003756in}{1.303589in}}%
\pgfpathlineto{\pgfqpoint{5.011785in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{5.015689in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{5.026988in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{5.030624in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{5.034200in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{5.041176in}{1.450081in}}%
\pgfpathlineto{\pgfqpoint{5.044580in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{5.047930in}{1.485573in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{1.510625in}}%
\pgfpathlineto{\pgfqpoint{5.054477in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.590612in}}%
\pgfpathlineto{\pgfqpoint{5.072988in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{5.075922in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{5.078817in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{5.081672in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{5.087271in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{5.090016in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{5.092726in}{1.704535in}}%
\pgfpathlineto{\pgfqpoint{5.100656in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{5.103234in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{5.105782in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.769202in}}%
\pgfpathlineto{\pgfqpoint{5.118083in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{5.125136in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{5.127436in}{1.832941in}}%
\pgfpathlineto{\pgfqpoint{5.129711in}{1.833025in}}%
\pgfpathlineto{\pgfqpoint{5.131962in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{5.134190in}{1.853239in}}%
\pgfpathlineto{\pgfqpoint{5.136395in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{5.138577in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{5.140737in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{5.142875in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.883251in}}%
\pgfpathlineto{\pgfqpoint{5.151219in}{1.898449in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{1.899564in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{1.912457in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{5.161208in}{1.917095in}}%
\pgfpathlineto{\pgfqpoint{5.163151in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{5.165077in}{1.927357in}}%
\pgfpathlineto{\pgfqpoint{5.166985in}{1.927550in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{5.172608in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{5.174450in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{5.179882in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{5.181662in}{1.953450in}}%
\pgfpathlineto{\pgfqpoint{5.183428in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{5.186916in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{5.188638in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.190347in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.195392in}{1.972602in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.972622in}}%
\pgfpathlineto{\pgfqpoint{5.198691in}{1.981801in}}%
\pgfpathlineto{\pgfqpoint{5.201939in}{1.982056in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{1.989545in}}%
\pgfpathlineto{\pgfqpoint{5.208290in}{1.989762in}}%
\pgfpathlineto{\pgfqpoint{5.209848in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{5.214457in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{5.215971in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.221922in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.223384in}{2.011832in}}%
\pgfpathlineto{\pgfqpoint{5.227712in}{2.012917in}}%
\pgfpathlineto{\pgfqpoint{5.229135in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{5.234733in}{2.018405in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{2.024830in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{2.024970in}}%
\pgfpathlineto{\pgfqpoint{5.241531in}{2.030719in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{2.030755in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{5.245507in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{2.040146in}}%
\pgfpathlineto{\pgfqpoint{5.250697in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{5.251974in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{5.254507in}{2.044657in}}%
\pgfpathlineto{\pgfqpoint{5.255762in}{2.049181in}}%
\pgfpathlineto{\pgfqpoint{5.258250in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{5.259484in}{2.052745in}}%
\pgfpathlineto{\pgfqpoint{5.261929in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{5.265545in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{5.267922in}{2.060040in}}%
\pgfpathlineto{\pgfqpoint{5.270273in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{5.272598in}{2.062820in}}%
\pgfpathlineto{\pgfqpoint{5.274898in}{2.066251in}}%
\pgfpathlineto{\pgfqpoint{5.277173in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{5.282757in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{5.283857in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{5.286039in}{2.080397in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{2.080564in}}%
\pgfpathlineto{\pgfqpoint{5.292454in}{2.086259in}}%
\pgfpathlineto{\pgfqpoint{5.296625in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.298681in}{2.091794in}}%
\pgfpathlineto{\pgfqpoint{5.299701in}{2.091822in}}%
\pgfpathlineto{\pgfqpoint{5.301727in}{2.094753in}}%
\pgfpathlineto{\pgfqpoint{5.306710in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{5.308671in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{5.310614in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{2.103285in}}%
\pgfpathlineto{\pgfqpoint{5.315394in}{2.103528in}}%
\pgfpathlineto{\pgfqpoint{5.317277in}{2.106267in}}%
\pgfpathlineto{\pgfqpoint{5.318212in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{5.320993in}{2.110973in}}%
\pgfpathlineto{\pgfqpoint{5.325549in}{2.111086in}}%
\pgfpathlineto{\pgfqpoint{5.327344in}{2.115696in}}%
\pgfpathlineto{\pgfqpoint{5.330890in}{2.115766in}}%
\pgfpathlineto{\pgfqpoint{5.334378in}{2.122117in}}%
\pgfpathlineto{\pgfqpoint{5.336100in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{5.338658in}{2.126499in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{5.342022in}{2.128167in}}%
\pgfpathlineto{\pgfqpoint{5.342855in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.132472in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.133442in}}%
\pgfpathlineto{\pgfqpoint{5.351805in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{5.357311in}{2.140406in}}%
\pgfpathlineto{\pgfqpoint{5.359627in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{5.364186in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{5.365685in}{2.145869in}}%
\pgfpathlineto{\pgfqpoint{5.368650in}{2.145925in}}%
\pgfpathlineto{\pgfqpoint{5.370117in}{2.149675in}}%
\pgfpathlineto{\pgfqpoint{5.373741in}{2.149699in}}%
\pgfpathlineto{\pgfqpoint{5.375886in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{5.377305in}{2.155528in}}%
\pgfpathlineto{\pgfqpoint{5.380113in}{2.155567in}}%
\pgfpathlineto{\pgfqpoint{5.381504in}{2.158239in}}%
\pgfpathlineto{\pgfqpoint{5.382885in}{2.158346in}}%
\pgfpathlineto{\pgfqpoint{5.384941in}{2.163458in}}%
\pgfpathlineto{\pgfqpoint{5.386300in}{2.163483in}}%
\pgfpathlineto{\pgfqpoint{5.387651in}{2.164941in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.164979in}}%
\pgfpathlineto{\pgfqpoint{5.391652in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{5.394279in}{2.173210in}}%
\pgfpathlineto{\pgfqpoint{5.395580in}{2.175486in}}%
\pgfpathlineto{\pgfqpoint{5.398159in}{2.176009in}}%
\pgfpathlineto{\pgfqpoint{5.399437in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{5.400073in}{2.177352in}}%
\pgfpathlineto{\pgfqpoint{5.401339in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{5.403849in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{5.405093in}{2.181763in}}%
\pgfpathlineto{\pgfqpoint{5.407560in}{2.181880in}}%
\pgfpathlineto{\pgfqpoint{5.408783in}{2.184385in}}%
\pgfpathlineto{\pgfqpoint{5.409998in}{2.184533in}}%
\pgfpathlineto{\pgfqpoint{5.410604in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{5.411809in}{2.193299in}}%
\pgfpathlineto{\pgfqpoint{5.413604in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{5.415384in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{5.420060in}{2.194708in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{2.198529in}}%
\pgfpathlineto{\pgfqpoint{5.423501in}{2.199548in}}%
\pgfpathlineto{\pgfqpoint{5.425201in}{2.201389in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{5.429115in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{5.431319in}{2.206900in}}%
\pgfpathlineto{\pgfqpoint{5.432958in}{2.209486in}}%
\pgfpathlineto{\pgfqpoint{5.434043in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{5.435661in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.436198in}{2.219120in}}%
\pgfpathlineto{\pgfqpoint{5.437799in}{2.220412in}}%
\pgfpathlineto{\pgfqpoint{5.446143in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{5.449190in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.225005in}}%
\pgfpathlineto{\pgfqpoint{5.451695in}{2.227069in}}%
\pgfpathlineto{\pgfqpoint{5.453185in}{2.239996in}}%
\pgfpathlineto{\pgfqpoint{5.458559in}{2.240097in}}%
\pgfpathlineto{\pgfqpoint{5.460001in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{5.473911in}{2.245636in}}%
\pgfpathlineto{\pgfqpoint{5.477030in}{2.245816in}}%
\pgfpathlineto{\pgfqpoint{5.478352in}{2.248909in}}%
\pgfpathlineto{\pgfqpoint{5.480103in}{2.249023in}}%
\pgfpathlineto{\pgfqpoint{5.481407in}{2.253280in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{2.253315in}}%
\pgfpathlineto{\pgfqpoint{5.485271in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{5.501644in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{5.502823in}{2.264032in}}%
\pgfpathlineto{\pgfqpoint{5.507090in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{5.509001in}{2.268411in}}%
\pgfpathlineto{\pgfqpoint{5.513520in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{5.515005in}{2.271597in}}%
\pgfpathlineto{\pgfqpoint{5.515374in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{5.516847in}{2.274352in}}%
\pgfpathlineto{\pgfqpoint{5.519761in}{2.274488in}}%
\pgfpathlineto{\pgfqpoint{5.521921in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{5.523349in}{2.290097in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{5.538121in}{2.291728in}}%
\pgfpathlineto{\pgfqpoint{5.539445in}{2.303035in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{2.303056in}}%
\pgfpathlineto{\pgfqpoint{5.541741in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{5.552865in}{2.306583in}}%
\pgfpathlineto{\pgfqpoint{5.554101in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{5.554408in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{5.555634in}{2.311084in}}%
\pgfpathlineto{\pgfqpoint{5.558669in}{2.311876in}}%
\pgfpathlineto{\pgfqpoint{5.559871in}{2.314218in}}%
\pgfpathlineto{\pgfqpoint{5.563437in}{2.315199in}}%
\pgfpathlineto{\pgfqpoint{5.564612in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{5.567811in}{2.317957in}}%
\pgfpathlineto{\pgfqpoint{5.568963in}{2.322875in}}%
\pgfpathlineto{\pgfqpoint{5.572098in}{2.323632in}}%
\pgfpathlineto{\pgfqpoint{5.573508in}{2.324333in}}%
\pgfpathlineto{\pgfqpoint{5.574908in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{2.326173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.851230in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{0.780415in}}%
\pgfpathlineto{\pgfqpoint{4.884025in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.898702in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{4.980181in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{4.989638in}{0.974552in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{5.007377in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{5.031487in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{5.038952in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{5.053141in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{1.175568in}}%
\pgfpathlineto{\pgfqpoint{5.072792in}{1.188818in}}%
\pgfpathlineto{\pgfqpoint{5.078959in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{5.084952in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{5.112620in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{5.117747in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{5.122753in}{1.339907in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.346041in}}%
\pgfpathlineto{\pgfqpoint{5.132425in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{5.137100in}{1.396286in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.485316in}}%
\pgfpathlineto{\pgfqpoint{5.154839in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{5.159052in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{5.175116in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{5.182715in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{5.186415in}{1.655579in}}%
\pgfpathlineto{\pgfqpoint{5.190051in}{1.655739in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{5.200603in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{5.207357in}{1.751143in}}%
\pgfpathlineto{\pgfqpoint{5.210655in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{5.217103in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{1.795412in}}%
\pgfpathlineto{\pgfqpoint{5.223360in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{5.226421in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.833048in}}%
\pgfpathlineto{\pgfqpoint{5.235349in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{5.238244in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{5.241099in}{1.882861in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{5.249443in}{1.899551in}}%
\pgfpathlineto{\pgfqpoint{5.252153in}{1.899565in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.912652in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{1.927271in}}%
\pgfpathlineto{\pgfqpoint{5.262661in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.938136in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{5.270215in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{5.272674in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{5.277510in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{5.282238in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.970837in}}%
\pgfpathlineto{\pgfqpoint{5.286863in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{5.289138in}{1.972616in}}%
\pgfpathlineto{\pgfqpoint{5.291389in}{1.981832in}}%
\pgfpathlineto{\pgfqpoint{5.293617in}{1.982025in}}%
\pgfpathlineto{\pgfqpoint{5.295822in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{5.298004in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{5.300163in}{1.997177in}}%
\pgfpathlineto{\pgfqpoint{5.304418in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{5.306514in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{5.312681in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.314698in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.012911in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{2.018330in}}%
\pgfpathlineto{\pgfqpoint{5.322578in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{5.324503in}{2.024830in}}%
\pgfpathlineto{\pgfqpoint{5.328302in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{5.337514in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{5.339309in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{5.341089in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{5.344606in}{2.052690in}}%
\pgfpathlineto{\pgfqpoint{5.346342in}{2.052830in}}%
\pgfpathlineto{\pgfqpoint{5.349774in}{2.059703in}}%
\pgfpathlineto{\pgfqpoint{5.353151in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{5.356475in}{2.062813in}}%
\pgfpathlineto{\pgfqpoint{5.359748in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{5.362971in}{2.068983in}}%
\pgfpathlineto{\pgfqpoint{5.366147in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{2.074868in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{2.080418in}}%
\pgfpathlineto{\pgfqpoint{5.372359in}{2.080555in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{2.086256in}}%
\pgfpathlineto{\pgfqpoint{5.376901in}{2.086270in}}%
\pgfpathlineto{\pgfqpoint{5.381349in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.387138in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{5.388561in}{2.098540in}}%
\pgfpathlineto{\pgfqpoint{5.389975in}{2.098587in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{5.394160in}{2.103483in}}%
\pgfpathlineto{\pgfqpoint{5.395537in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{2.106269in}}%
\pgfpathlineto{\pgfqpoint{5.398265in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{5.403617in}{2.115662in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{2.115751in}}%
\pgfpathlineto{\pgfqpoint{5.411401in}{2.122120in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{5.416437in}{2.126502in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{5.418911in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{2.133434in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{2.136330in}}%
\pgfpathlineto{\pgfqpoint{5.429700in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{5.433178in}{2.140489in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{2.144586in}}%
\pgfpathlineto{\pgfqpoint{5.437729in}{2.144650in}}%
\pgfpathlineto{\pgfqpoint{5.439968in}{2.145900in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{2.145924in}}%
\pgfpathlineto{\pgfqpoint{5.443284in}{2.149682in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{2.149698in}}%
\pgfpathlineto{\pgfqpoint{5.448697in}{2.155529in}}%
\pgfpathlineto{\pgfqpoint{5.450825in}{2.155564in}}%
\pgfpathlineto{\pgfqpoint{5.452931in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{5.456052in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{5.459128in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{5.461154in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{5.463161in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{5.465149in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{5.468097in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{5.470040in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{5.471005in}{2.178885in}}%
\pgfpathlineto{\pgfqpoint{5.472922in}{2.181780in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{2.181832in}}%
\pgfpathlineto{\pgfqpoint{5.475765in}{2.184380in}}%
\pgfpathlineto{\pgfqpoint{5.476704in}{2.184513in}}%
\pgfpathlineto{\pgfqpoint{5.478570in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{5.479497in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{5.481339in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{2.194705in}}%
\pgfpathlineto{\pgfqpoint{5.486771in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{5.490317in}{2.201436in}}%
\pgfpathlineto{\pgfqpoint{5.492068in}{2.201635in}}%
\pgfpathlineto{\pgfqpoint{5.493805in}{2.205747in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.500613in}{2.220410in}}%
\pgfpathlineto{\pgfqpoint{5.507210in}{2.221544in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{2.227061in}}%
\pgfpathlineto{\pgfqpoint{5.513609in}{2.239991in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{5.519821in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.531001in}{2.245608in}}%
\pgfpathlineto{\pgfqpoint{5.533886in}{2.245805in}}%
\pgfpathlineto{\pgfqpoint{5.535313in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{5.537437in}{2.253265in}}%
\pgfpathlineto{\pgfqpoint{5.538141in}{2.253298in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.255057in}}%
\pgfpathlineto{\pgfqpoint{5.540237in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{5.549088in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{5.551079in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{5.554357in}{2.262567in}}%
\pgfpathlineto{\pgfqpoint{5.555655in}{2.264030in}}%
\pgfpathlineto{\pgfqpoint{5.559499in}{2.264940in}}%
\pgfpathlineto{\pgfqpoint{5.561396in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{2.268466in}}%
\pgfpathlineto{\pgfqpoint{5.566373in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.274488in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.289505in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.303031in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.303060in}}%
\pgfpathlineto{\pgfqpoint{5.589095in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{2.306584in}}%
\pgfpathlineto{\pgfqpoint{5.599869in}{2.311083in}}%
\pgfpathlineto{\pgfqpoint{5.602479in}{2.311881in}}%
\pgfpathlineto{\pgfqpoint{5.604030in}{2.314221in}}%
\pgfpathlineto{\pgfqpoint{5.605570in}{2.315197in}}%
\pgfpathlineto{\pgfqpoint{5.606081in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{5.607606in}{2.317038in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{5.611122in}{2.322885in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{2.323601in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{2.324383in}}%
\pgfpathlineto{\pgfqpoint{5.617986in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.622756in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.628801in}{2.335057in}}%
\pgfpathlineto{\pgfqpoint{5.630627in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.639966in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{5.648494in}{2.342029in}}%
\pgfpathlineto{\pgfqpoint{5.650159in}{2.342760in}}%
\pgfpathlineto{\pgfqpoint{5.650573in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{5.652222in}{2.345823in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.347309in}}%
\pgfpathlineto{\pgfqpoint{5.663032in}{2.347615in}}%
\pgfpathlineto{\pgfqpoint{5.666900in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{5.668047in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{5.672947in}{2.353112in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.354747in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{2.354932in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{2.359172in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{2.360119in}}%
\pgfpathlineto{\pgfqpoint{5.694203in}{2.361031in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.700841in}{2.367526in}}%
\pgfpathlineto{\pgfqpoint{5.702145in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.370278in}}%
\pgfpathlineto{\pgfqpoint{5.710738in}{2.371300in}}%
\pgfpathlineto{\pgfqpoint{5.711982in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{5.715061in}{2.373147in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{2.374429in}}%
\pgfpathlineto{\pgfqpoint{5.725208in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{5.726660in}{2.376917in}}%
\pgfpathlineto{\pgfqpoint{5.730105in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{5.731242in}{2.380490in}}%
\pgfpathlineto{\pgfqpoint{5.732372in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{5.733496in}{2.382988in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{5.734614in}{2.382990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.005641in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{5.038436in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{5.053114in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{5.079741in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{5.103404in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{5.124696in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{5.153104in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{5.161788in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.132257in}}%
\pgfpathlineto{\pgfqpoint{5.185898in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{5.193364in}{1.175725in}}%
\pgfpathlineto{\pgfqpoint{5.200576in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{5.207552in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{5.214306in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{5.220853in}{1.253332in}}%
\pgfpathlineto{\pgfqpoint{5.245193in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{5.250866in}{1.346217in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{5.261778in}{1.426503in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{5.272158in}{1.485365in}}%
\pgfpathlineto{\pgfqpoint{5.277164in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{1.543954in}}%
\pgfpathlineto{\pgfqpoint{5.291512in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{5.296087in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{5.304953in}{1.655558in}}%
\pgfpathlineto{\pgfqpoint{5.309251in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{5.313463in}{1.704243in}}%
\pgfpathlineto{\pgfqpoint{5.317594in}{1.716529in}}%
\pgfpathlineto{\pgfqpoint{5.321647in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{1.751348in}}%
\pgfpathlineto{\pgfqpoint{5.333360in}{1.787402in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{1.850151in}}%
\pgfpathlineto{\pgfqpoint{5.351555in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{5.355014in}{1.869635in}}%
\pgfpathlineto{\pgfqpoint{5.358418in}{1.883042in}}%
\pgfpathlineto{\pgfqpoint{5.361768in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{5.365067in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{5.368315in}{1.899571in}}%
\pgfpathlineto{\pgfqpoint{5.374666in}{1.927267in}}%
\pgfpathlineto{\pgfqpoint{5.377772in}{1.927640in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.949841in}}%
\pgfpathlineto{\pgfqpoint{5.386826in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{1.953531in}}%
\pgfpathlineto{\pgfqpoint{5.392655in}{1.961535in}}%
\pgfpathlineto{\pgfqpoint{5.395510in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.398328in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{5.401109in}{1.972605in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{5.406564in}{1.982070in}}%
\pgfpathlineto{\pgfqpoint{5.409241in}{1.989626in}}%
\pgfpathlineto{\pgfqpoint{5.411883in}{1.989771in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.997309in}}%
\pgfpathlineto{\pgfqpoint{5.417072in}{1.997456in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{5.424626in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{5.427086in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{5.429517in}{2.018332in}}%
\pgfpathlineto{\pgfqpoint{5.434298in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{5.441274in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{2.040316in}}%
\pgfpathlineto{\pgfqpoint{5.448028in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{5.450233in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{5.458830in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{5.460926in}{2.060032in}}%
\pgfpathlineto{\pgfqpoint{5.463001in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{5.465057in}{2.062821in}}%
\pgfpathlineto{\pgfqpoint{5.469109in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.068987in}}%
\pgfpathlineto{\pgfqpoint{5.475046in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{5.476989in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{5.478915in}{2.080536in}}%
\pgfpathlineto{\pgfqpoint{5.480823in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{5.484588in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{5.488288in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.491925in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{5.493720in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{5.495500in}{2.098584in}}%
\pgfpathlineto{\pgfqpoint{5.497266in}{2.103253in}}%
\pgfpathlineto{\pgfqpoint{5.499017in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{5.502476in}{2.106271in}}%
\pgfpathlineto{\pgfqpoint{5.504185in}{2.110966in}}%
\pgfpathlineto{\pgfqpoint{5.507562in}{2.111069in}}%
\pgfpathlineto{\pgfqpoint{5.509231in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{5.512529in}{2.115769in}}%
\pgfpathlineto{\pgfqpoint{5.515777in}{2.122129in}}%
\pgfpathlineto{\pgfqpoint{5.520558in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.522128in}{2.128213in}}%
\pgfpathlineto{\pgfqpoint{5.523687in}{2.132474in}}%
\pgfpathlineto{\pgfqpoint{5.528295in}{2.133472in}}%
\pgfpathlineto{\pgfqpoint{5.529809in}{2.136307in}}%
\pgfpathlineto{\pgfqpoint{5.531313in}{2.136468in}}%
\pgfpathlineto{\pgfqpoint{5.532806in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{5.534288in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{5.540117in}{2.145865in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{5.542973in}{2.149668in}}%
\pgfpathlineto{\pgfqpoint{5.545790in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{5.549948in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{5.551317in}{2.155559in}}%
\pgfpathlineto{\pgfqpoint{5.552676in}{2.158218in}}%
\pgfpathlineto{\pgfqpoint{5.554027in}{2.158350in}}%
\pgfpathlineto{\pgfqpoint{5.555369in}{2.163452in}}%
\pgfpathlineto{\pgfqpoint{5.556703in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{5.559346in}{2.167785in}}%
\pgfpathlineto{\pgfqpoint{5.560655in}{2.173166in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.173190in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{5.567083in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{5.569600in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{5.570848in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{5.573322in}{2.181871in}}%
\pgfpathlineto{\pgfqpoint{5.575767in}{2.186342in}}%
\pgfpathlineto{\pgfqpoint{5.576979in}{2.193305in}}%
\pgfpathlineto{\pgfqpoint{5.578185in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{5.580575in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{5.585277in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{5.587589in}{2.201427in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{5.591011in}{2.206762in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{2.206911in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{5.595490in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{2.220421in}}%
\pgfpathlineto{\pgfqpoint{5.603109in}{2.221546in}}%
\pgfpathlineto{\pgfqpoint{5.605236in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{5.606292in}{2.224963in}}%
\pgfpathlineto{\pgfqpoint{5.607342in}{2.227059in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{2.240005in}}%
\pgfpathlineto{\pgfqpoint{5.612519in}{2.240081in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.624452in}{2.244527in}}%
\pgfpathlineto{\pgfqpoint{5.626377in}{2.245739in}}%
\pgfpathlineto{\pgfqpoint{5.627333in}{2.245812in}}%
\pgfpathlineto{\pgfqpoint{5.630176in}{2.253250in}}%
\pgfpathlineto{\pgfqpoint{5.631115in}{2.253299in}}%
\pgfpathlineto{\pgfqpoint{5.632981in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{5.635750in}{2.261616in}}%
\pgfpathlineto{\pgfqpoint{5.645605in}{2.262565in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{5.649938in}{2.264903in}}%
\pgfpathlineto{\pgfqpoint{5.652497in}{2.268424in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{5.657522in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{5.659171in}{2.274444in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{2.278605in}}%
\pgfpathlineto{\pgfqpoint{5.661621in}{2.289543in}}%
\pgfpathlineto{\pgfqpoint{5.664044in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{5.672696in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.673465in}{2.291724in}}%
\pgfpathlineto{\pgfqpoint{5.674996in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{5.676516in}{2.305660in}}%
\pgfpathlineto{\pgfqpoint{5.684685in}{2.306583in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{2.311100in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{2.311880in}}%
\pgfpathlineto{\pgfqpoint{5.691143in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{2.315200in}}%
\pgfpathlineto{\pgfqpoint{5.693951in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{2.317949in}}%
\pgfpathlineto{\pgfqpoint{5.696723in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{5.699460in}{2.324313in}}%
\pgfpathlineto{\pgfqpoint{5.700815in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{5.703499in}{2.330612in}}%
\pgfpathlineto{\pgfqpoint{5.706150in}{2.330620in}}%
\pgfpathlineto{\pgfqpoint{5.707463in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.335065in}}%
\pgfpathlineto{\pgfqpoint{5.714545in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.722010in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.723229in}{2.340991in}}%
\pgfpathlineto{\pgfqpoint{5.729813in}{2.342007in}}%
\pgfpathlineto{\pgfqpoint{5.734476in}{2.346171in}}%
\pgfpathlineto{\pgfqpoint{5.741284in}{2.347321in}}%
\pgfpathlineto{\pgfqpoint{5.744608in}{2.347799in}}%
\pgfpathlineto{\pgfqpoint{5.746251in}{2.348075in}}%
\pgfpathlineto{\pgfqpoint{5.747881in}{2.352710in}}%
\pgfpathlineto{\pgfqpoint{5.751637in}{2.353109in}}%
\pgfpathlineto{\pgfqpoint{5.753754in}{2.354751in}}%
\pgfpathlineto{\pgfqpoint{5.759981in}{2.354916in}}%
\pgfpathlineto{\pgfqpoint{5.761510in}{2.359182in}}%
\pgfpathlineto{\pgfqpoint{5.769482in}{2.360123in}}%
\pgfpathlineto{\pgfqpoint{5.770945in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.774318in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.777638in}{2.368036in}}%
\pgfpathlineto{\pgfqpoint{5.779979in}{2.370376in}}%
\pgfpathlineto{\pgfqpoint{5.782294in}{2.371280in}}%
\pgfpathlineto{\pgfqpoint{5.785039in}{2.371301in}}%
\pgfpathlineto{\pgfqpoint{5.786398in}{2.373125in}}%
\pgfpathlineto{\pgfqpoint{5.788645in}{2.373145in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{5.797401in}{2.375260in}}%
\pgfpathlineto{\pgfqpoint{5.799109in}{2.376925in}}%
\pgfpathlineto{\pgfqpoint{5.802067in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{5.803322in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{5.803739in}{2.380494in}}%
\pgfpathlineto{\pgfqpoint{5.804984in}{2.382988in}}%
\pgfpathlineto{\pgfqpoint{5.815088in}{2.383051in}}%
\pgfpathlineto{\pgfqpoint{5.816269in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.819773in}{2.385354in}}%
\pgfpathlineto{\pgfqpoint{5.823978in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{5.832147in}{2.388150in}}%
\pgfpathlineto{\pgfqpoint{5.839311in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{5.841762in}{2.390995in}}%
\pgfpathlineto{\pgfqpoint{5.843841in}{2.391575in}}%
\pgfpathlineto{\pgfqpoint{5.845216in}{2.393141in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{2.393221in}}%
\pgfpathlineto{\pgfqpoint{5.854926in}{2.399693in}}%
\pgfpathlineto{\pgfqpoint{5.866704in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{5.868553in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{5.881649in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{5.885086in}{2.404310in}}%
\pgfpathlineto{\pgfqpoint{5.886783in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{5.888187in}{2.405650in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.405698in}}%
\pgfpathlineto{\pgfqpoint{5.889025in}{2.405698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146155in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{5.163183in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{5.193627in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{5.220255in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{5.232415in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{5.243917in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{5.254829in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{5.275106in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{5.284563in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{5.302302in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{5.310645in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{1.210272in}}%
\pgfpathlineto{\pgfqpoint{5.333877in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{1.275736in}}%
\pgfpathlineto{\pgfqpoint{5.354819in}{1.303581in}}%
\pgfpathlineto{\pgfqpoint{5.361366in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{5.373884in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{5.379877in}{1.426037in}}%
\pgfpathlineto{\pgfqpoint{5.385706in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{5.391379in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{5.396905in}{1.510620in}}%
\pgfpathlineto{\pgfqpoint{5.402292in}{1.544047in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{1.559964in}}%
\pgfpathlineto{\pgfqpoint{5.412671in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{5.422568in}{1.655517in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{5.432025in}{1.704701in}}%
\pgfpathlineto{\pgfqpoint{5.445466in}{1.769089in}}%
\pgfpathlineto{\pgfqpoint{5.449764in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{5.453977in}{1.795294in}}%
\pgfpathlineto{\pgfqpoint{5.458108in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{5.466137in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{5.473874in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.885907in}}%
\pgfpathlineto{\pgfqpoint{5.484976in}{1.912474in}}%
\pgfpathlineto{\pgfqpoint{5.488551in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{5.495527in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{5.498931in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{5.502282in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{5.505580in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{5.512027in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{5.515179in}{1.972594in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{5.521346in}{1.982090in}}%
\pgfpathlineto{\pgfqpoint{5.527339in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{5.530273in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{5.538841in}{2.012018in}}%
\pgfpathlineto{\pgfqpoint{5.541622in}{2.012918in}}%
\pgfpathlineto{\pgfqpoint{5.544368in}{2.018372in}}%
\pgfpathlineto{\pgfqpoint{5.547078in}{2.018405in}}%
\pgfpathlineto{\pgfqpoint{5.555007in}{2.035682in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.044614in}}%
\pgfpathlineto{\pgfqpoint{5.562651in}{2.044654in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{2.062780in}}%
\pgfpathlineto{\pgfqpoint{5.577162in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{5.579487in}{2.068841in}}%
\pgfpathlineto{\pgfqpoint{5.581787in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{5.584062in}{2.074708in}}%
\pgfpathlineto{\pgfqpoint{5.586314in}{2.074850in}}%
\pgfpathlineto{\pgfqpoint{5.588541in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{5.590746in}{2.080557in}}%
\pgfpathlineto{\pgfqpoint{5.592928in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{2.086272in}}%
\pgfpathlineto{\pgfqpoint{5.599343in}{2.094752in}}%
\pgfpathlineto{\pgfqpoint{5.603514in}{2.094986in}}%
\pgfpathlineto{\pgfqpoint{5.609622in}{2.103453in}}%
\pgfpathlineto{\pgfqpoint{5.615560in}{2.111003in}}%
\pgfpathlineto{\pgfqpoint{5.617503in}{2.111066in}}%
\pgfpathlineto{\pgfqpoint{5.619428in}{2.115694in}}%
\pgfpathlineto{\pgfqpoint{5.621336in}{2.115743in}}%
\pgfpathlineto{\pgfqpoint{5.623227in}{2.117930in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{5.634233in}{2.132482in}}%
\pgfpathlineto{\pgfqpoint{5.636014in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{5.637779in}{2.136195in}}%
\pgfpathlineto{\pgfqpoint{5.641267in}{2.137583in}}%
\pgfpathlineto{\pgfqpoint{5.646393in}{2.144597in}}%
\pgfpathlineto{\pgfqpoint{5.648075in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.649744in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{5.651399in}{2.149670in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.149697in}}%
\pgfpathlineto{\pgfqpoint{5.657896in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.155565in}}%
\pgfpathlineto{\pgfqpoint{5.661071in}{2.158280in}}%
\pgfpathlineto{\pgfqpoint{5.662641in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{5.664200in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{5.665747in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{5.670322in}{2.175460in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{5.673319in}{2.177315in}}%
\pgfpathlineto{\pgfqpoint{5.674801in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{5.684899in}{2.194682in}}%
\pgfpathlineto{\pgfqpoint{5.689085in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{5.690462in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{5.691830in}{2.198627in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{5.694540in}{2.201561in}}%
\pgfpathlineto{\pgfqpoint{5.697216in}{2.206826in}}%
\pgfpathlineto{\pgfqpoint{5.698542in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{5.699859in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{5.701168in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{5.707596in}{2.221519in}}%
\pgfpathlineto{\pgfqpoint{5.708858in}{2.222436in}}%
\pgfpathlineto{\pgfqpoint{5.711361in}{2.224973in}}%
\pgfpathlineto{\pgfqpoint{5.712602in}{2.227067in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{5.717493in}{2.240092in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{5.728102in}{2.244526in}}%
\pgfpathlineto{\pgfqpoint{5.732653in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{5.736004in}{2.261053in}}%
\pgfpathlineto{\pgfqpoint{5.739302in}{2.261630in}}%
\pgfpathlineto{\pgfqpoint{5.750977in}{2.264057in}}%
\pgfpathlineto{\pgfqpoint{5.753032in}{2.266569in}}%
\pgfpathlineto{\pgfqpoint{5.755068in}{2.268431in}}%
\pgfpathlineto{\pgfqpoint{5.757085in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{5.760074in}{2.274386in}}%
\pgfpathlineto{\pgfqpoint{5.761061in}{2.274451in}}%
\pgfpathlineto{\pgfqpoint{5.763022in}{2.289528in}}%
\pgfpathlineto{\pgfqpoint{5.765930in}{2.290103in}}%
\pgfpathlineto{\pgfqpoint{5.773495in}{2.290132in}}%
\pgfpathlineto{\pgfqpoint{5.774422in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{5.776264in}{2.303059in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{5.784360in}{2.306576in}}%
\pgfpathlineto{\pgfqpoint{5.786992in}{2.311088in}}%
\pgfpathlineto{\pgfqpoint{5.788729in}{2.311854in}}%
\pgfpathlineto{\pgfqpoint{5.790452in}{2.314222in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{2.317946in}}%
\pgfpathlineto{\pgfqpoint{5.796373in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{5.800504in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{5.802135in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{5.804557in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.806156in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.810884in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{5.813209in}{2.337412in}}%
\pgfpathlineto{\pgfqpoint{5.820036in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.821524in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.342039in}}%
\pgfpathlineto{\pgfqpoint{5.833065in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{5.837237in}{2.347126in}}%
\pgfpathlineto{\pgfqpoint{5.839973in}{2.347783in}}%
\pgfpathlineto{\pgfqpoint{5.842002in}{2.347822in}}%
\pgfpathlineto{\pgfqpoint{5.843344in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{5.847321in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{5.849931in}{2.354757in}}%
\pgfpathlineto{\pgfqpoint{5.855058in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{5.856321in}{2.359168in}}%
\pgfpathlineto{\pgfqpoint{5.863743in}{2.360119in}}%
\pgfpathlineto{\pgfqpoint{5.865558in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.868551in}{2.361573in}}%
\pgfpathlineto{\pgfqpoint{5.869144in}{2.362521in}}%
\pgfpathlineto{\pgfqpoint{5.870914in}{2.367531in}}%
\pgfpathlineto{\pgfqpoint{5.876712in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{5.880116in}{2.373130in}}%
\pgfpathlineto{\pgfqpoint{5.881797in}{2.373146in}}%
\pgfpathlineto{\pgfqpoint{5.883466in}{2.374457in}}%
\pgfpathlineto{\pgfqpoint{5.890012in}{2.375265in}}%
\pgfpathlineto{\pgfqpoint{5.892150in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{5.895318in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{5.895841in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{5.897404in}{2.382989in}}%
\pgfpathlineto{\pgfqpoint{5.906047in}{2.383050in}}%
\pgfpathlineto{\pgfqpoint{5.907536in}{2.384276in}}%
\pgfpathlineto{\pgfqpoint{5.909996in}{2.384812in}}%
\pgfpathlineto{\pgfqpoint{5.912427in}{2.386570in}}%
\pgfpathlineto{\pgfqpoint{5.917680in}{2.387184in}}%
\pgfpathlineto{\pgfqpoint{5.922346in}{2.388168in}}%
\pgfpathlineto{\pgfqpoint{5.924184in}{2.388713in}}%
\pgfpathlineto{\pgfqpoint{5.929158in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{5.930494in}{2.390993in}}%
\pgfpathlineto{\pgfqpoint{5.932704in}{2.391577in}}%
\pgfpathlineto{\pgfqpoint{5.934455in}{2.393147in}}%
\pgfpathlineto{\pgfqpoint{5.941318in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{5.942580in}{2.399690in}}%
\pgfpathlineto{\pgfqpoint{5.953619in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{5.955996in}{2.401116in}}%
\pgfpathlineto{\pgfqpoint{5.967125in}{2.402393in}}%
\pgfpathlineto{\pgfqpoint{5.971565in}{2.404317in}}%
\pgfpathlineto{\pgfqpoint{5.971930in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{5.973388in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{5.979118in}{2.406787in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{5.982971in}{2.409309in}}%
\pgfpathlineto{\pgfqpoint{5.989128in}{2.409593in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{5.996092in}{2.412508in}}%
\pgfpathlineto{\pgfqpoint{5.999009in}{2.413688in}}%
\pgfpathlineto{\pgfqpoint{6.000612in}{2.414015in}}%
\pgfpathlineto{\pgfqpoint{6.002203in}{2.415286in}}%
\pgfpathlineto{\pgfqpoint{6.007217in}{2.418675in}}%
\pgfpathlineto{\pgfqpoint{6.016013in}{2.419631in}}%
\pgfpathlineto{\pgfqpoint{6.017198in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{6.027859in}{2.423712in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.425211in}}%
\pgfpathlineto{\pgfqpoint{6.029539in}{2.425211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.291214in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{5.308243in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{5.324009in}{0.873622in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{5.352417in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{5.365314in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{5.377474in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{5.399889in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{5.410269in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{5.420165in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{5.429622in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{5.438676in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{5.447361in}{1.175756in}}%
\pgfpathlineto{\pgfqpoint{5.455705in}{1.196559in}}%
\pgfpathlineto{\pgfqpoint{5.463734in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{5.478936in}{1.275737in}}%
\pgfpathlineto{\pgfqpoint{5.486149in}{1.303583in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{5.506425in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{5.512776in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{5.518943in}{1.450128in}}%
\pgfpathlineto{\pgfqpoint{5.524936in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{5.530765in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{5.536439in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{5.541965in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{5.547351in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{5.552604in}{1.655566in}}%
\pgfpathlineto{\pgfqpoint{5.557731in}{1.674091in}}%
\pgfpathlineto{\pgfqpoint{5.562737in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{5.567628in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{5.572409in}{1.768959in}}%
\pgfpathlineto{\pgfqpoint{5.577084in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{5.590525in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{5.599036in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{5.607220in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{5.611196in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{5.626399in}{1.949848in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{1.950132in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{1.961397in}}%
\pgfpathlineto{\pgfqpoint{5.637127in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{5.643991in}{1.980288in}}%
\pgfpathlineto{\pgfqpoint{5.647341in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{5.653888in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{5.657087in}{1.997448in}}%
\pgfpathlineto{\pgfqpoint{5.660239in}{2.004755in}}%
\pgfpathlineto{\pgfqpoint{5.663344in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.669423in}{2.018354in}}%
\pgfpathlineto{\pgfqpoint{5.672399in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{5.681083in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{5.694813in}{2.056278in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{5.705193in}{2.068966in}}%
\pgfpathlineto{\pgfqpoint{5.707711in}{2.068992in}}%
\pgfpathlineto{\pgfqpoint{5.712658in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{5.715090in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{5.726847in}{2.094983in}}%
\pgfpathlineto{\pgfqpoint{5.731373in}{2.103257in}}%
\pgfpathlineto{\pgfqpoint{5.733601in}{2.103512in}}%
\pgfpathlineto{\pgfqpoint{5.735806in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{5.737988in}{2.110975in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{5.742286in}{2.115687in}}%
\pgfpathlineto{\pgfqpoint{5.744402in}{2.115743in}}%
\pgfpathlineto{\pgfqpoint{5.746498in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{5.748574in}{2.122135in}}%
\pgfpathlineto{\pgfqpoint{5.750629in}{2.126498in}}%
\pgfpathlineto{\pgfqpoint{5.752665in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{2.132468in}}%
\pgfpathlineto{\pgfqpoint{5.758658in}{2.132495in}}%
\pgfpathlineto{\pgfqpoint{5.760619in}{2.136239in}}%
\pgfpathlineto{\pgfqpoint{5.762562in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{5.764487in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{5.768286in}{2.144588in}}%
\pgfpathlineto{\pgfqpoint{5.770161in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{5.772019in}{2.145901in}}%
\pgfpathlineto{\pgfqpoint{5.773861in}{2.149674in}}%
\pgfpathlineto{\pgfqpoint{5.775687in}{2.149690in}}%
\pgfpathlineto{\pgfqpoint{5.779293in}{2.155528in}}%
\pgfpathlineto{\pgfqpoint{5.781073in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{5.782839in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{5.784590in}{2.163453in}}%
\pgfpathlineto{\pgfqpoint{5.788049in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{5.789758in}{2.173174in}}%
\pgfpathlineto{\pgfqpoint{5.791453in}{2.173209in}}%
\pgfpathlineto{\pgfqpoint{5.796459in}{2.178825in}}%
\pgfpathlineto{\pgfqpoint{5.798102in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{5.802955in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{5.804549in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{5.807701in}{2.194695in}}%
\pgfpathlineto{\pgfqpoint{5.809259in}{2.194704in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{5.812343in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{5.813868in}{2.201424in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{2.201632in}}%
\pgfpathlineto{\pgfqpoint{5.818378in}{2.209448in}}%
\pgfpathlineto{\pgfqpoint{5.819861in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{5.821333in}{2.219119in}}%
\pgfpathlineto{\pgfqpoint{5.824247in}{2.220444in}}%
\pgfpathlineto{\pgfqpoint{5.831363in}{2.224992in}}%
\pgfpathlineto{\pgfqpoint{5.832758in}{2.239980in}}%
\pgfpathlineto{\pgfqpoint{5.836889in}{2.240092in}}%
\pgfpathlineto{\pgfqpoint{5.838249in}{2.244487in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{5.850107in}{2.245832in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{2.261624in}}%
\pgfpathlineto{\pgfqpoint{5.866148in}{2.262562in}}%
\pgfpathlineto{\pgfqpoint{5.868512in}{2.264048in}}%
\pgfpathlineto{\pgfqpoint{5.870850in}{2.266539in}}%
\pgfpathlineto{\pgfqpoint{5.873162in}{2.268436in}}%
\pgfpathlineto{\pgfqpoint{5.874309in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{5.876584in}{2.274310in}}%
\pgfpathlineto{\pgfqpoint{5.878835in}{2.274465in}}%
\pgfpathlineto{\pgfqpoint{5.881063in}{2.290095in}}%
\pgfpathlineto{\pgfqpoint{5.890809in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{5.892915in}{2.303051in}}%
\pgfpathlineto{\pgfqpoint{5.895001in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{5.901138in}{2.306580in}}%
\pgfpathlineto{\pgfqpoint{5.907103in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{5.908081in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{5.910024in}{2.317053in}}%
\pgfpathlineto{\pgfqpoint{5.910989in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{5.912906in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{5.915749in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{5.918554in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.922238in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{5.925859in}{2.334232in}}%
\pgfpathlineto{\pgfqpoint{5.927647in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{5.934652in}{2.337414in}}%
\pgfpathlineto{\pgfqpoint{5.936367in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{5.941433in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{5.948812in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{5.955944in}{2.348068in}}%
\pgfpathlineto{\pgfqpoint{5.957497in}{2.352709in}}%
\pgfpathlineto{\pgfqpoint{5.960569in}{2.353096in}}%
\pgfpathlineto{\pgfqpoint{5.962844in}{2.354752in}}%
\pgfpathlineto{\pgfqpoint{5.968060in}{2.354885in}}%
\pgfpathlineto{\pgfqpoint{5.969528in}{2.359177in}}%
\pgfpathlineto{\pgfqpoint{5.971710in}{2.359777in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.360110in}}%
\pgfpathlineto{\pgfqpoint{5.977421in}{2.361031in}}%
\pgfpathlineto{\pgfqpoint{5.980915in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{5.986387in}{2.370825in}}%
\pgfpathlineto{\pgfqpoint{5.990402in}{2.372022in}}%
\pgfpathlineto{\pgfqpoint{5.991723in}{2.373127in}}%
\pgfpathlineto{\pgfqpoint{5.993690in}{2.373147in}}%
\pgfpathlineto{\pgfqpoint{5.994991in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{6.001380in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{6.003260in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{6.005123in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{6.006971in}{2.382963in}}%
\pgfpathlineto{\pgfqpoint{6.018312in}{2.384289in}}%
\pgfpathlineto{\pgfqpoint{6.022912in}{2.386728in}}%
\pgfpathlineto{\pgfqpoint{6.030181in}{2.387560in}}%
\pgfpathlineto{\pgfqpoint{6.032369in}{2.388673in}}%
\pgfpathlineto{\pgfqpoint{6.038271in}{2.389842in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{2.390996in}}%
\pgfpathlineto{\pgfqpoint{6.041423in}{2.391572in}}%
\pgfpathlineto{\pgfqpoint{6.042981in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{2.393221in}}%
\pgfpathlineto{\pgfqpoint{6.051604in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{6.061320in}{2.400752in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{2.401118in}}%
\pgfpathlineto{\pgfqpoint{6.074217in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{6.075998in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{6.078640in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{6.079950in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{6.085532in}{2.406798in}}%
\pgfpathlineto{\pgfqpoint{6.087640in}{2.408726in}}%
\pgfpathlineto{\pgfqpoint{6.091795in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{6.094656in}{2.409587in}}%
\pgfpathlineto{\pgfqpoint{6.095871in}{2.411321in}}%
\pgfpathlineto{\pgfqpoint{6.101055in}{2.412507in}}%
\pgfpathlineto{\pgfqpoint{6.104572in}{2.413702in}}%
\pgfpathlineto{\pgfqpoint{6.105345in}{2.413949in}}%
\pgfpathlineto{\pgfqpoint{6.106884in}{2.415267in}}%
\pgfpathlineto{\pgfqpoint{6.112558in}{2.418693in}}%
\pgfpathlineto{\pgfqpoint{6.119894in}{2.419630in}}%
\pgfpathlineto{\pgfqpoint{6.121332in}{2.422637in}}%
\pgfpathlineto{\pgfqpoint{6.130789in}{2.423579in}}%
\pgfpathlineto{\pgfqpoint{6.134860in}{2.426537in}}%
\pgfpathlineto{\pgfqpoint{6.141152in}{2.428285in}}%
\pgfpathlineto{\pgfqpoint{6.155045in}{2.433803in}}%
\pgfpathlineto{\pgfqpoint{6.162258in}{2.433920in}}%
\pgfpathlineto{\pgfqpoint{6.163436in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{6.172356in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{6.174598in}{2.439432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{1.095167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{2.018407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{5.144765in}{2.261631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{5.317285in}{2.422736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.852247in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.962835in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{3.978556in}{0.636414in}}%
\pgfpathlineto{\pgfqpoint{4.101382in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{4.101382in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.215394in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{4.293672in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.293672in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{4.324379in}{0.651667in}}%
\pgfpathlineto{\pgfqpoint{4.331986in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{4.331986in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{4.346190in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.657934in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{4.376938in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{4.378932in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{4.395175in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{4.410934in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{4.412110in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{4.412576in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{4.419905in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.695637in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{0.695637in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.434399in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{4.436417in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{4.444519in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{4.471313in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{4.473194in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{4.482641in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{4.484555in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{4.490351in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{4.504098in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{4.504098in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{4.513010in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{4.513010in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{4.517466in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{4.517466in}{0.773732in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{4.535620in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{4.537470in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{4.537470in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{4.537652in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.556464in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{4.564309in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{4.566994in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.816363in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{0.816363in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{4.580662in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{4.588082in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{4.596783in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{4.599955in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{4.623359in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{4.623359in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{4.626724in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.634120in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{4.637543in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{4.637543in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{4.638005in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{4.638005in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{4.640996in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{4.640996in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{4.652431in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{4.657061in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{4.675623in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{4.681017in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.681017in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{4.689802in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{4.691703in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{4.705221in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{4.716777in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{4.716777in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{4.717446in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{4.723858in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{4.728118in}{1.004456in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{4.739284in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{4.744354in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{4.744354in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{4.744507in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{4.768831in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.768831in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{4.792598in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{4.821419in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{4.825939in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{1.192419in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{4.843445in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{4.852928in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{4.866452in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{4.874396in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{4.876242in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{4.897444in}{1.305506in}}%
\pgfpathlineto{\pgfqpoint{4.897871in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.897871in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.904952in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{4.905437in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{4.917932in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{4.925932in}{1.377587in}}%
\pgfpathlineto{\pgfqpoint{4.927271in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{4.927271in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{4.927600in}{1.393703in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{4.930940in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{4.939273in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{4.946301in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{4.963095in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{4.979930in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{4.979930in}{1.581126in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.597617in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{4.989531in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642441in}}%
\pgfpathlineto{\pgfqpoint{4.997641in}{1.642441in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{5.008319in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{5.031852in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{5.039403in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{5.039403in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{5.040885in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{5.043499in}{1.788761in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{5.046726in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{5.050561in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{5.051080in}{1.809876in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{5.055921in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841503in}}%
\pgfpathlineto{\pgfqpoint{5.062954in}{1.841503in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{5.066057in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{5.074805in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.074805in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.077397in}{1.876227in}}%
\pgfpathlineto{\pgfqpoint{5.077397in}{1.876227in}}%
\pgfpathlineto{\pgfqpoint{5.084617in}{1.884494in}}%
\pgfpathlineto{\pgfqpoint{5.084617in}{1.884494in}}%
\pgfpathlineto{\pgfqpoint{5.086315in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{5.086315in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{5.087196in}{1.895110in}}%
\pgfpathlineto{\pgfqpoint{5.089448in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{5.089448in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{5.096044in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908337in}}%
\pgfpathlineto{\pgfqpoint{5.096096in}{1.908337in}}%
\pgfpathlineto{\pgfqpoint{5.101278in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{5.101278in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{5.104215in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{5.105319in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{5.116512in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{5.118708in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.951698in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{5.128859in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{5.135588in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{5.141946in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{5.147362in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{5.148378in}{1.981174in}}%
\pgfpathlineto{\pgfqpoint{5.148378in}{1.981174in}}%
\pgfpathlineto{\pgfqpoint{5.149730in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{5.189625in}{2.018385in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{5.194624in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.022643in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{2.022643in}}%
\pgfpathlineto{\pgfqpoint{5.200660in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{5.200660in}{2.027843in}}%
\pgfpathlineto{\pgfqpoint{5.207250in}{2.037956in}}%
\pgfpathlineto{\pgfqpoint{5.207250in}{2.037956in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{5.227070in}{2.054597in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{2.057998in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{5.239594in}{2.064518in}}%
\pgfpathlineto{\pgfqpoint{5.244467in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{5.249301in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{5.249301in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{5.249821in}{2.073530in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.076563in}}%
\pgfpathlineto{\pgfqpoint{5.254040in}{2.076563in}}%
\pgfpathlineto{\pgfqpoint{5.255082in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{5.255082in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{5.261014in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{5.261014in}{2.082204in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{5.262318in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.087792in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.087792in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{5.268873in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.094854in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{2.094854in}}%
\pgfpathlineto{\pgfqpoint{5.280543in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{5.280543in}{2.096745in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{5.295111in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{5.308749in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{5.311255in}{2.121385in}}%
\pgfpathlineto{\pgfqpoint{5.314799in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{5.314799in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{5.316193in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{5.316193in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.130342in}}%
\pgfpathlineto{\pgfqpoint{5.322742in}{2.130342in}}%
\pgfpathlineto{\pgfqpoint{5.330417in}{2.132953in}}%
\pgfpathlineto{\pgfqpoint{5.330417in}{2.132953in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{5.331825in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{5.336942in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{5.343182in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{5.344026in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{5.344026in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{5.347906in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{5.358723in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{5.358723in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{5.361102in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.156878in}}%
\pgfpathlineto{\pgfqpoint{5.366058in}{2.156878in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{5.369859in}{2.162227in}}%
\pgfpathlineto{\pgfqpoint{5.375537in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{5.375537in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{5.377100in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{5.385868in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{5.385868in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{5.396407in}{2.183062in}}%
\pgfpathlineto{\pgfqpoint{5.396407in}{2.183062in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{5.399875in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{5.399875in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.403398in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{5.410787in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{5.410787in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{5.418950in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{5.418950in}{2.203654in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{5.423048in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{5.428641in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.221995in}}%
\pgfpathlineto{\pgfqpoint{5.439291in}{2.221995in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{2.226032in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{5.445559in}{2.233523in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.242293in}}%
\pgfpathlineto{\pgfqpoint{5.453049in}{2.242293in}}%
\pgfpathlineto{\pgfqpoint{5.468790in}{2.245067in}}%
\pgfpathlineto{\pgfqpoint{5.468790in}{2.245067in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.247341in}}%
\pgfpathlineto{\pgfqpoint{5.473065in}{2.247341in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.258056in}}%
\pgfpathlineto{\pgfqpoint{5.478993in}{2.258056in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.261302in}}%
\pgfpathlineto{\pgfqpoint{5.481516in}{2.261302in}}%
\pgfpathlineto{\pgfqpoint{5.499028in}{2.263296in}}%
\pgfpathlineto{\pgfqpoint{5.499028in}{2.263296in}}%
\pgfpathlineto{\pgfqpoint{5.505054in}{2.265731in}}%
\pgfpathlineto{\pgfqpoint{5.505054in}{2.265731in}}%
\pgfpathlineto{\pgfqpoint{5.506147in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{5.506147in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{5.511762in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{5.511762in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{5.513476in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.276542in}}%
\pgfpathlineto{\pgfqpoint{5.518169in}{2.276542in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{5.518605in}{2.284082in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{5.520700in}{2.289823in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{5.536197in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{5.537301in}{2.297369in}}%
\pgfpathlineto{\pgfqpoint{5.537301in}{2.297369in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{5.540328in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{5.553991in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{5.558021in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{5.558021in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{5.558511in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{2.316110in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{2.316110in}}%
\pgfpathlineto{\pgfqpoint{5.566301in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{5.566301in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{5.569333in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{5.569333in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{5.575061in}{2.325271in}}%
\pgfpathlineto{\pgfqpoint{5.575061in}{2.325271in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{5.576103in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{5.581922in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{5.591151in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{5.592444in}{2.337046in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{5.617163in}{2.343589in}}%
\pgfpathlineto{\pgfqpoint{5.617163in}{2.343589in}}%
\pgfpathlineto{\pgfqpoint{5.620205in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{5.620205in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{5.635968in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.352664in}}%
\pgfpathlineto{\pgfqpoint{5.637590in}{2.352664in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{2.353532in}}%
\pgfpathlineto{\pgfqpoint{5.644117in}{2.353532in}}%
\pgfpathlineto{\pgfqpoint{5.645538in}{2.354350in}}%
\pgfpathlineto{\pgfqpoint{5.645538in}{2.354350in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{5.674508in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{5.678633in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{5.682108in}{2.370607in}}%
\pgfpathlineto{\pgfqpoint{5.682108in}{2.370607in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{5.709506in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{5.713917in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{5.728326in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{5.728326in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{5.729557in}{2.384262in}}%
\pgfpathlineto{\pgfqpoint{5.735910in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{5.735910in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{5.745442in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{5.761451in}{2.390130in}}%
\pgfpathlineto{\pgfqpoint{5.761451in}{2.390130in}}%
\pgfpathlineto{\pgfqpoint{5.761456in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{5.761456in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.392913in}}%
\pgfpathlineto{\pgfqpoint{5.767373in}{2.392913in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{5.778803in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{5.779055in}{2.399675in}}%
\pgfpathlineto{\pgfqpoint{5.779055in}{2.399675in}}%
\pgfpathlineto{\pgfqpoint{5.795799in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{5.795799in}{2.400889in}}%
\pgfpathlineto{\pgfqpoint{5.800176in}{2.401270in}}%
\pgfpathlineto{\pgfqpoint{5.800176in}{2.401270in}}%
\pgfpathlineto{\pgfqpoint{5.814945in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{5.814945in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{2.403407in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{5.821417in}{2.404947in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{5.835376in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{5.835940in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{5.835940in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{5.845680in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{5.845680in}{2.410468in}}%
\pgfpathlineto{\pgfqpoint{5.847154in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{5.856956in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{5.856956in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{5.875550in}{2.418744in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.419211in}}%
\pgfpathlineto{\pgfqpoint{5.881628in}{2.419211in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.421127in}}%
\pgfpathlineto{\pgfqpoint{5.882897in}{2.421127in}}%
\pgfpathlineto{\pgfqpoint{5.898935in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{5.898935in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{5.903776in}{2.426374in}}%
\pgfpathlineto{\pgfqpoint{5.915762in}{2.429021in}}%
\pgfpathlineto{\pgfqpoint{5.924212in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{5.959506in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{2.439432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852247in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{6.285186in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068717in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475485in}{0.960122in}}%
\pgfpathcurveto{\pgfqpoint{7.486535in}{0.960122in}}{\pgfqpoint{7.497134in}{0.964512in}}{\pgfqpoint{7.504948in}{0.972326in}}%
\pgfpathcurveto{\pgfqpoint{7.512761in}{0.980139in}}{\pgfqpoint{7.517151in}{0.990738in}}{\pgfqpoint{7.517151in}{1.001788in}}%
\pgfpathcurveto{\pgfqpoint{7.517151in}{1.012838in}}{\pgfqpoint{7.512761in}{1.023437in}}{\pgfqpoint{7.504948in}{1.031251in}}%
\pgfpathcurveto{\pgfqpoint{7.497134in}{1.039065in}}{\pgfqpoint{7.486535in}{1.043455in}}{\pgfqpoint{7.475485in}{1.043455in}}%
\pgfpathcurveto{\pgfqpoint{7.464435in}{1.043455in}}{\pgfqpoint{7.453836in}{1.039065in}}{\pgfqpoint{7.446022in}{1.031251in}}%
\pgfpathcurveto{\pgfqpoint{7.438208in}{1.023437in}}{\pgfqpoint{7.433818in}{1.012838in}}{\pgfqpoint{7.433818in}{1.001788in}}%
\pgfpathcurveto{\pgfqpoint{7.433818in}{0.990738in}}{\pgfqpoint{7.438208in}{0.980139in}}{\pgfqpoint{7.446022in}{0.972326in}}%
\pgfpathcurveto{\pgfqpoint{7.453836in}{0.964512in}}{\pgfqpoint{7.464435in}{0.960122in}}{\pgfqpoint{7.475485in}{0.960122in}}%
\pgfpathlineto{\pgfqpoint{7.475485in}{0.960122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901911in}{1.409594in}}%
\pgfpathcurveto{\pgfqpoint{7.912961in}{1.409594in}}{\pgfqpoint{7.923560in}{1.413985in}}{\pgfqpoint{7.931373in}{1.421798in}}%
\pgfpathcurveto{\pgfqpoint{7.939187in}{1.429612in}}{\pgfqpoint{7.943577in}{1.440211in}}{\pgfqpoint{7.943577in}{1.451261in}}%
\pgfpathcurveto{\pgfqpoint{7.943577in}{1.462311in}}{\pgfqpoint{7.939187in}{1.472910in}}{\pgfqpoint{7.931373in}{1.480724in}}%
\pgfpathcurveto{\pgfqpoint{7.923560in}{1.488538in}}{\pgfqpoint{7.912961in}{1.492928in}}{\pgfqpoint{7.901911in}{1.492928in}}%
\pgfpathcurveto{\pgfqpoint{7.890860in}{1.492928in}}{\pgfqpoint{7.880261in}{1.488538in}}{\pgfqpoint{7.872448in}{1.480724in}}%
\pgfpathcurveto{\pgfqpoint{7.864634in}{1.472910in}}{\pgfqpoint{7.860244in}{1.462311in}}{\pgfqpoint{7.860244in}{1.451261in}}%
\pgfpathcurveto{\pgfqpoint{7.860244in}{1.440211in}}{\pgfqpoint{7.864634in}{1.429612in}}{\pgfqpoint{7.872448in}{1.421798in}}%
\pgfpathcurveto{\pgfqpoint{7.880261in}{1.413985in}}{\pgfqpoint{7.890860in}{1.409594in}}{\pgfqpoint{7.901911in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{7.901911in}{1.409594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204465in}{1.728501in}}%
\pgfpathcurveto{\pgfqpoint{8.215515in}{1.728501in}}{\pgfqpoint{8.226114in}{1.732891in}}{\pgfqpoint{8.233927in}{1.740704in}}%
\pgfpathcurveto{\pgfqpoint{8.241741in}{1.748518in}}{\pgfqpoint{8.246131in}{1.759117in}}{\pgfqpoint{8.246131in}{1.770167in}}%
\pgfpathcurveto{\pgfqpoint{8.246131in}{1.781217in}}{\pgfqpoint{8.241741in}{1.791816in}}{\pgfqpoint{8.233927in}{1.799630in}}%
\pgfpathcurveto{\pgfqpoint{8.226114in}{1.807444in}}{\pgfqpoint{8.215515in}{1.811834in}}{\pgfqpoint{8.204465in}{1.811834in}}%
\pgfpathcurveto{\pgfqpoint{8.193414in}{1.811834in}}{\pgfqpoint{8.182815in}{1.807444in}}{\pgfqpoint{8.175002in}{1.799630in}}%
\pgfpathcurveto{\pgfqpoint{8.167188in}{1.791816in}}{\pgfqpoint{8.162798in}{1.781217in}}{\pgfqpoint{8.162798in}{1.770167in}}%
\pgfpathcurveto{\pgfqpoint{8.162798in}{1.759117in}}{\pgfqpoint{8.167188in}{1.748518in}}{\pgfqpoint{8.175002in}{1.740704in}}%
\pgfpathcurveto{\pgfqpoint{8.182815in}{1.732891in}}{\pgfqpoint{8.193414in}{1.728501in}}{\pgfqpoint{8.204465in}{1.728501in}}%
\pgfpathlineto{\pgfqpoint{8.204465in}{1.728501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathcurveto{\pgfqpoint{8.641941in}{2.177973in}}{\pgfqpoint{8.652540in}{2.182364in}}{\pgfqpoint{8.660353in}{2.190177in}}%
\pgfpathcurveto{\pgfqpoint{8.668167in}{2.197991in}}{\pgfqpoint{8.672557in}{2.208590in}}{\pgfqpoint{8.672557in}{2.219640in}}%
\pgfpathcurveto{\pgfqpoint{8.672557in}{2.230690in}}{\pgfqpoint{8.668167in}{2.241289in}}{\pgfqpoint{8.660353in}{2.249103in}}%
\pgfpathcurveto{\pgfqpoint{8.652540in}{2.256916in}}{\pgfqpoint{8.641941in}{2.261307in}}{\pgfqpoint{8.630890in}{2.261307in}}%
\pgfpathcurveto{\pgfqpoint{8.619840in}{2.261307in}}{\pgfqpoint{8.609241in}{2.256916in}}{\pgfqpoint{8.601428in}{2.249103in}}%
\pgfpathcurveto{\pgfqpoint{8.593614in}{2.241289in}}{\pgfqpoint{8.589224in}{2.230690in}}{\pgfqpoint{8.589224in}{2.219640in}}%
\pgfpathcurveto{\pgfqpoint{8.589224in}{2.208590in}}{\pgfqpoint{8.593614in}{2.197991in}}{\pgfqpoint{8.601428in}{2.190177in}}%
\pgfpathcurveto{\pgfqpoint{8.609241in}{2.182364in}}{\pgfqpoint{8.619840in}{2.177973in}}{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathlineto{\pgfqpoint{8.630890in}{2.177973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586017in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586017in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.553124in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.553124in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.608606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=0.560380in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.118294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.070069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.627982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=1.579757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.137671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661784in, y=2.089445in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.559212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.585284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.762037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.851789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.915469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{0.964863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.005220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.039342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.068900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.094972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.271725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.361477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.425157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.514909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.549031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.578588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.604660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.781414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.871165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.934845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{1.984239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.024597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.058719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.088277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.114349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.291102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.380854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.444534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.493927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015566in}{2.534285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606229in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{7.254702in}{0.752455in}}%
\pgfpathlineto{\pgfqpoint{7.265474in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.285489in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{7.294824in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.303762in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.312335in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.320572in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.336135in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.343504in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.350623in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.357509in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.364177in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.382996in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{7.394666in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.400266in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.416224in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.421284in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.426226in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.431054in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.449326in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.453656in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.457899in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.477915in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.489068in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.492658in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{7.499659in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.503074in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.516203in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{7.519361in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.525538in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.528560in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.537373in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.548576in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.551285in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.553961in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.559211in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.564333in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.569334in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.571790in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.574218in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{7.578991in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.583658in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.588223in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{7.590469in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.607622in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.613710in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.615700in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.625379in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.643495in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.646937in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.648638in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.653658in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.655305in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.672619in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.674124in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.678577in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.694140in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.696849in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.708629in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.709897in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.722182in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.723372in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.749028in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.759274in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.775621in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.777463in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.785559in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.793353in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.795047in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{7.796727in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.811272in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.812827in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.815904in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.817426in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.836267in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.837648in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.849690in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.850986in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.876510in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.884922in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.886565in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.905836in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.907323in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.916034in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.917452in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.919793in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.923027in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.924398in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.926213in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.940611in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.950093in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.951299in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.958779in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.959936in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.961468in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.962611in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.963369in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.964501in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.964877in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.966001in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.967491in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.968969in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.980091in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.981484in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.983557in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.984927in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.986288in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.987304in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.988650in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.989654in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.990985in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.002915in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.004165in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.005408in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.006951in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.009396in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.010608in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.012114in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.017446in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.018612in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.020350in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.027720in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.029108in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.029936in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.506145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{7.345307in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{7.360870in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.375358in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.401643in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.413647in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.425001in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.446019in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.455789in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{7.465124in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.474061in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.482634in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.498796in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.506434in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.527809in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.540938in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.547207in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{7.553295in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{7.559211in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.564965in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{7.570565in}{1.056615in}}%
\pgfpathlineto{\pgfqpoint{7.576020in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.581337in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.586523in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.591583in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.596525in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{7.606072in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.615204in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{7.619626in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.623956in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.628198in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.640435in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{7.648214in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{7.655715in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.659367in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.669958in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.683296in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.686502in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.689660in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.695837in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.698859in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.707672in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.718875in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.724260in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.729510in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.732087in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.734632in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.749290in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.751636in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.753957in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.756252in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.758522in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.767366in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.769520in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.771652in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.779970in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.781999in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.789925in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.791860in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.799429in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.806734in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.808521in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.813794in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.820624in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.822297in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.827239in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.828860in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.830469in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.832066in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.839874in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.841402in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.845918in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.847402in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.851793in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.856093in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.857507in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.860307in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.864439in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.865798in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.869824in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.871149in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.875074in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.876367in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.878928in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{7.881458in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.885197in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.886429in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.891284in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.892481in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.898364in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.899521in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.902954in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.904087in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.905213in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.907447in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.909657in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.911845in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.912930in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.915084in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.916153in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{7.918274in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.922453in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.924512in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{7.933535in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.936459in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.938386in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{7.940295in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{7.967026in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{7.968693in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{7.971987in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{7.973615in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{7.976034in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{7.977631in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{7.980004in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{7.981571in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{7.987725in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{7.989236in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{7.992966in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{7.994440in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{7.995173in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{7.996631in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{7.997357in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{7.998800in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.000947in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.002366in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.004476in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.005872in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.009320in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.010684in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.013385in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.014722in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.016052in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.017372in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.034435in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.035645in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.036248in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.037448in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.038641in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.039827in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{8.041007in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{8.042181in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.076135in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.077622in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.082506in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.083950in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.086333in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.087751in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.093785in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.095153in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.098311in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.099650in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.107938in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.108791in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.110065in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.137046in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.138530in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.138900in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.140371in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.141103in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.142559in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.160620in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.161947in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{8.163265in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.174464in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.175707in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.176942in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.178170in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.180302in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.181511in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.189492in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.190649in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.191513in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.192659in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.194932in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.196060in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.743607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{7.481699in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{7.496188in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.509741in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.522472in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{7.556602in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.566848in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{7.576618in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.585953in}{0.997280in}}%
\pgfpathlineto{\pgfqpoint{7.594891in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{7.603463in}{1.022111in}}%
\pgfpathlineto{\pgfqpoint{7.611700in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{7.619626in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.627263in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{7.634632in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.655305in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{7.674124in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{7.685794in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{7.691394in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{7.696849in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.702166in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.707352in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.712412in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.717354in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.736033in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.740455in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.744785in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.749028in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.753186in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.765190in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.769043in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.772827in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.776544in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{7.780196in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.783786in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.794202in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.804125in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.807331in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.810490in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.816667in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.819688in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.822667in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.834177in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.847731in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.862918in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.865346in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.879352in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.881598in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.888195in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.890349in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.896681in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.898750in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.900799in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.908800in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.914607in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{7.916508in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.920258in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.929351in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.936351in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{7.938066in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{7.941453in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{7.943126in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.944786in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.946433in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.948068in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.949689in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.952896in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.954481in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{7.956054in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{7.959165in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.960703in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{7.962231in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{7.966747in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.969705in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.975499in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{7.976922in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.979741in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{7.981137in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.983900in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{7.985268in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.990653in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{7.991978in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{7.994603in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.997196in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.006026in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.007258in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.008482in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.009700in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.014500in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.033759in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.040156in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.042246in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.046363in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.050402in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.052393in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.054365in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.059215in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.061124in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.065822in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.071325in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.073127in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.074023in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.075803in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.077567in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.090351in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.092816in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.093632in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.096060in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.097663in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.104729in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.107795in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.109311in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.112311in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.113795in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.118909in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.120347in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.121063in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.122487in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.137542in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.140818in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.143403in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.144684in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.161836in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.163010in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.163594in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.164757in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.166491in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.167638in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.176051in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.177693in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.180941in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.183078in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.184667in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.192945in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.194461in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.199929in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.201396in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.203818in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.204779in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.206212in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.209050in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.232581in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.233001in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.234671in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.236328in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.237151in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.238381in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.239603in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.249907in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.259360in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.260833in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.264112in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.265553in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.278094in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.279442in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.279778in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.282776in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.295293in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.296536in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.305925in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.307106in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.307401in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.308574in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.312055in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.313202in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.314912in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.316044in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.861165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619626in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{7.636435in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{7.651998in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.666487in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{7.680040in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{7.692772in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.704775in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{7.716129in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{7.726901in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{7.737147in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.781999in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.797562in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{7.804931in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{7.812051in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.825604in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{7.832066in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{7.838336in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.844423in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{7.850339in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.867149in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.872465in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.877651in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.882712in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{7.887653in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.892481in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.897200in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.901816in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.906333in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{7.910754in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.919327in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{7.923485in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.939342in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{7.943126in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{7.946843in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.950496in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{7.954086in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{7.961086in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{7.964501in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{7.967861in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{7.983900in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{7.986966in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{7.989987in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{7.995903in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{8.001657in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.012713in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.015388in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.023215in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.028276in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.033217in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.035645in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.040418in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.047380in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.049651in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.051897in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.054119in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.056318in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.058494in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.060648in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.062780in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.064891in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.066980in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.069050in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.071098in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.077128in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.099650in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.101422in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.103179in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.106650in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.110065in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.113425in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.119989in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.121598in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.124780in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.129464in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.132530in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.134046in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.135552in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.159619in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.160952in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.163594in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{8.164902in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{8.168779in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.170056in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.175086in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.176325in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.198575in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.200786in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.202973in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.205138in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.208344in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.210455in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.217680in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.218692in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.220701in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.228553in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.230471in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.232371in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.233315in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.235190in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.237049in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.241624in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.243427in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{8.245214in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{8.246986in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.248743in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.253929in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.254781in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.256475in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.257316in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.258990in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.259821in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.261475in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.263116in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.264744in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.266359in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.287032in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.288485in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.289208in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.290646in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.292786in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.294200in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.294903in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.296304in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.302491in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.303841in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.305851in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.307180in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.307841in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.329174in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.330363in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.331547in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.333309in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.337937in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.339079in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{8.339647in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{8.340779in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.343025in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.344694in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.345799in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.347446in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.349623in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.351240in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.368256in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.369737in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.370718in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.372181in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.405800in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.408680in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.415908in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.434411in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.435133in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.436569in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.438350in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.439764in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.443605in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.444984in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.448055in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.449405in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.451081in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.451415in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.452744in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.454722in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.456357in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.458945in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.460547in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.464342in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.465904in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.010966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{7.757264in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{7.787316in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{7.800869in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{7.813601in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.836959in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{7.847731in}{1.060470in}}%
\pgfpathlineto{\pgfqpoint{7.857977in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{7.867746in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{7.886019in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{7.894592in}{1.145517in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{7.918391in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{7.939766in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{7.959165in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.965252in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{7.971168in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{7.976922in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.982523in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.987978in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{7.993295in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.013310in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.018030in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.031583in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.035913in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.044315in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.056318in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.060171in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.063955in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.067672in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.071325in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.074915in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.078444in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.081916in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.085330in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.088690in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.091998in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.095254in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{8.098460in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.101618in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.104729in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.107795in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.110817in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.113795in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.119629in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{8.122487in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{8.125305in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{8.130832in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.138859in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.141468in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.144044in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.146590in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.149105in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.151590in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.154047in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.156474in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.161247in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.165914in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.170480in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.172726in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.177147in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.179323in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.181477in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.183609in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.185720in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.187810in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.189879in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.191928in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.197957in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.199929in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.211386in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.215071in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.220479in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.235915in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.242427in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.244024in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.245609in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.247182in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.257876in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{8.265194in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{8.266627in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.280448in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.281781in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.290885in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{8.292154in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.295916in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.297155in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.325967in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.328110in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.330232in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.332332in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.336470in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.338509in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.343521in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{8.345493in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.349382in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.353200in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.359720in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.361546in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.365151in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{8.367815in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.380651in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.382304in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.383945in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.385573in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.391173in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.395084in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.396628in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.404183in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.405662in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.414323in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.415733in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.419905in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{8.421961in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.423996in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.426012in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.428009in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.429330in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.429987in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{8.431296in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.433888in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.437085in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.438980in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.439607in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.440857in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.443950in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.450599in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.451785in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.471532in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.475267in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.487594in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.490073in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.492524in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.498291in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.499708in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.513379in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.513820in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.514260in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.549747in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.551594in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.566157in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.566500in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.567865in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.573573in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.581057in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.582966in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.586733in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.587974in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.592260in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.594670in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.599995in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.601450in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.602607in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.603183in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.604331in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.607454in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.608579in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.054938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{7.891018in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{7.906581in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{7.921069in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{7.970712in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{7.991730in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{8.001500in}{1.123676in}}%
\pgfpathlineto{\pgfqpoint{8.010835in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{8.019772in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{8.028345in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.036582in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{8.044507in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{8.052145in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{8.059514in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{8.066634in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.073520in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.086649in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.092919in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.099006in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{8.104922in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.116276in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.121731in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.132234in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.137294in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.151783in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.156399in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.169667in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.173909in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.178068in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.182146in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.186146in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.190072in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.193925in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.197709in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.201426in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.205078in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.215669in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.222444in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.225751in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.238483in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{8.247549in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.250486in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.253383in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.256240in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.259059in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.261841in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.264586in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.267296in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.272612in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.277798in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.280344in}{1.557467in}}%
\pgfpathlineto{\pgfqpoint{8.282859in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.285344in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.287800in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.290228in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.292628in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.295001in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.299668in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{8.301963in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.306480in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.308702in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.310901in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.317363in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.321563in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.325681in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.329720in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.333682in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.335636in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.337571in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.339489in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.341390in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.343273in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.345140in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.346990in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.348824in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.352445in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.362948in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.372950in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.377778in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.380936in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.385585in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.388629in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.390134in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.391629in}{1.758557in}}%
\pgfpathlineto{\pgfqpoint{8.393113in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.396050in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.398947in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.400381in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{8.401804in}{1.780152in}}%
\pgfpathlineto{\pgfqpoint{8.403219in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.404623in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.407405in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.410150in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.411509in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.412860in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.414202in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{8.415535in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{8.418177in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.419485in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.420785in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.422078in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.424639in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.429669in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.430908in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.442912in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.444075in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.452044in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.453158in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{8.455368in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.456465in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.458641in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.460795in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.461864in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.468165in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.470223in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.471245in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.473274in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.474282in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.476282in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{8.482170in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.484097in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.486954in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.488837in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.491631in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.492554in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{8.494388in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.495300in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.498009in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.511057in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.511899in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.513572in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.532677in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.534193in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.534947in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.536447in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.544511in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.546658in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.561763in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.563741in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.566997in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.568285in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.570203in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.571472in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.583756in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.584946in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.590796in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{8.591947in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.602029in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.603663in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.610602in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.612171in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.624319in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.625790in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.637658in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.639038in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.639496in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.640864in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{8.641318in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{8.643574in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.644022in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.646249in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.649764in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.651067in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.651499in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.654076in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.654928in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.656199in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.658302in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.659553in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.662444in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.663671in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.671279in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.672846in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.678621in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.680887in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.681637in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.682385in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.684611in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.684980in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.686448in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.686814in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.688270in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.693287in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.694699in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.695050in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.697494in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.698878in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.700253in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.703314in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.704660in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.711914in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.712238in}{2.178450in}}%
\pgfpathlineto{\pgfqpoint{8.714170in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.719551in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.720797in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.740361in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.741771in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.745118in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.225822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.091998in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{8.158874in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{8.168210in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.177147in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.193957in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{8.201882in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.209520in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.224008in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.230894in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.244024in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.250293in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.256381in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.262297in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.268051in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.273651in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.279106in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.284423in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.294669in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.299611in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.304439in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.309158in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.313774in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.322711in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.327042in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.331284in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.335443in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.339521in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.351300in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.358801in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.362453in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.366043in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.369573in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.379819in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.383126in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.389588in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.392746in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.398923in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.401945in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.404924in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.507466in}}%
\pgfpathlineto{\pgfqpoint{8.410758in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.421961in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.424670in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{8.432596in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.435173in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.437718in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.442719in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.459338in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.461608in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.463854in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{8.466077in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.470452in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.472606in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.478938in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.487095in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.491057in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.493011in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.494946in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.496864in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.498765in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.500648in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.504365in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.506199in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.509820in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.511607in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.516880in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.518608in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.533555in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.536737in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.539872in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.546004in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.547509in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.549004in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.553425in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.554879in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.556322in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.564780in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.567525in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.568884in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.570235in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.572910in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.575551in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.576860in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.578160in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.582014in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.584544in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.588283in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{8.589515in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.591957in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{8.597940in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.599116in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{8.601450in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.602607in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.603758in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.604902in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{8.608298in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.609418in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.611641in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.612743in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.614931in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.616016in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.618170in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.620302in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.623460in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.625539in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.627598in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.629637in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.632659in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.633656in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.638575in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.639545in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.641471in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.643381in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.649006in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.650848in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.654485in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.656280in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.666739in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.668432in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.670112in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.678317in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.679120in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.683875in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.685436in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.690811in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.692322in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.697526in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.698989in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.703320in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.706861in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.708261in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.720458in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.722424in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.723075in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.725017in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{8.726301in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.730108in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.731362in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.734464in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.736303in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.743504in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.744681in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.745851in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.747014in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{8.752737in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.754423in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.756097in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{8.757757in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.759950in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.762121in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.765335in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.766396in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.768501in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.770066in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.771620in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.773162in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.774693in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.779718in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.781202in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.782676in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.783652in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.784139in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{8.784625in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.786556in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.787992in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.788469in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.790837in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.791776in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{8.793178in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.796412in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.797327in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.800049in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.800499in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.801844in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.804508in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.805827in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.806265in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.810166in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.811451in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{8.812727in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.813996in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{8.815258in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.819408in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.820637in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.830611in}{2.205706in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{2.205706in}}%
\pgfpathlineto{\pgfqpoint{8.833705in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{8.839012in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.840132in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.841616in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.843090in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.849597in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.851016in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.852425in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.853825in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.857970in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.859334in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.861363in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.861699in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{8.863039in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.863373in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.864702in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.865363in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.867662in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.867988in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.869612in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.870259in}{2.268010in}}%
\pgfpathlineto{\pgfqpoint{8.870903in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{8.872824in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{8.874094in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{8.875672in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{8.877238in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.896600in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.898018in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.899707in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.900547in}{2.323031in}}%
\pgfpathlineto{\pgfqpoint{8.901661in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.902216in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.301328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.216379in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{8.311298in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.320633in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{8.346380in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{8.354306in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{8.361943in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{8.369313in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.383318in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.389986in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.396448in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.402717in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.408805in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.414721in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.420474in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.431530in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.436847in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.442032in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.447093in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.452034in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{8.456862in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.461582in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.466197in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.470714in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{8.475135in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.479465in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.483708in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.487867in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.491945in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{8.507508in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.514877in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.518467in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.521996in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.525468in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.532243in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.535550in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.538806in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.542012in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.545170in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.548281in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.551347in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.557348in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.560285in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.563181in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.566039in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.568858in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.577094in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.597599in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.602427in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.607146in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.611762in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.614032in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.616278in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.620699in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.622876in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.625030in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.633431in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.637509in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{8.639518in}{1.719141in}}%
\pgfpathlineto{\pgfqpoint{8.641509in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.643481in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.647370in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.649288in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.651188in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.653072in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.654938in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{8.656789in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.667561in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.674447in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.677807in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.679467in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.681114in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.682748in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.685979in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.687576in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.689161in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.690734in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.692296in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.693845in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{8.698428in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.699933in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.701428in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.704385in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.705849in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.708746in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.710179in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.713017in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{8.714422in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.717203in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.719949in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.731876in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.733161in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.741938in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.743163in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.760722in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.761842in}{1.942630in}}%
\pgfpathlineto{\pgfqpoint{8.764065in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.767354in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.768440in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.770594in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.773784in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.775884in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.791969in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.793895in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.799571in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.801430in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.806005in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.806908in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{8.808703in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.809595in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.811367in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.820856in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.822536in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.823371in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.825031in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.831543in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.833140in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.833934in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.835513in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.840948in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.843235in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.843992in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{8.845497in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{8.846992in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{8.848476in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{8.849950in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.856456in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.859285in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.860685in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{8.862076in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.862767in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{8.866193in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.878084in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.879364in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.881270in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.884410in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{8.886888in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.888116in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.895337in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.896517in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{8.900017in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.901746in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{8.904028in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{8.909075in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.938498in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{8.939938in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.941369in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{8.942789in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.944200in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.946067in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.946994in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.948377in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.950207in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.950662in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{8.951116in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.954268in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.955604in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.959126in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.963447in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{8.963874in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{8.965151in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.965998in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{8.967262in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.968518in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.970181in}{2.269108in}}%
\pgfpathlineto{\pgfqpoint{8.971832in}{2.264677in}}%
\pgfpathlineto{\pgfqpoint{8.973061in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{8.977108in}{2.270527in}}%
\pgfpathlineto{\pgfqpoint{8.978306in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.978705in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{8.980684in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{8.982254in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{8.984200in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.991436in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{8.992928in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{8.996977in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.997705in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{8.999154in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.003086in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.003440in}{2.314240in}}%
\pgfpathlineto{\pgfqpoint{9.004849in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.009709in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.011077in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.011758in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.013787in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.015463in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.016129in}{2.340730in}}%
\pgfpathlineto{\pgfqpoint{9.016462in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.019759in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.023005in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.024289in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.033373in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.034596in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.045581in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.047596in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.047883in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.049024in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.053250in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.055193in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.394381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{8.355084in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{8.395857in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{8.407861in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{8.440233in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{8.459338in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{8.468276in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{8.476848in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{8.485085in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.508017in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.515137in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.528690in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{8.535152in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.541422in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{8.547509in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.553425in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.570235in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{8.575551in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{8.585798in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.590739in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.595567in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.600286in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.622413in}{1.485278in}}%
\pgfpathlineto{\pgfqpoint{8.626571in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.630649in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.634649in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.638575in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.642428in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.646212in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{8.649929in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{8.653582in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.657171in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.664172in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.667587in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.670947in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{8.677510in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.683875in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.686986in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.690052in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.693073in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.704743in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.721116in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.726301in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.728847in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.733847in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.738731in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.748171in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.750466in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.752737in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.761580in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.763734in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.767977in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.778223in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.789893in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.793643in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.797327in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.799146in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.800948in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.802736in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.813151in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.816511in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{8.818171in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.819819in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.826281in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{8.829439in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{8.831000in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{8.832550in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{8.834089in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.835616in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{8.837132in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.838638in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{8.840132in}{1.867222in}}%
\pgfpathlineto{\pgfqpoint{8.841616in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{8.844554in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.847450in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{8.848884in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{8.850307in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{8.853126in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{8.855908in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{8.860012in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.862705in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{8.869289in}{1.905935in}}%
\pgfpathlineto{\pgfqpoint{8.871865in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{8.873142in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.880643in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{8.881867in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{8.883085in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.887885in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{8.889068in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{8.890245in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.906059in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{8.909298in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.919748in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.921778in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.922785in}{2.018203in}}%
\pgfpathlineto{\pgfqpoint{8.924785in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.933557in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{8.935457in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.939207in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{8.941058in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.942892in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{8.944710in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{8.946513in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.962076in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{8.967017in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.971048in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.972639in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.979653in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.981180in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.985696in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{8.987181in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.988654in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{8.990118in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{8.995161in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.001472in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.004217in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.004898in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.006253in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.006927in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.007599in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.010927in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{9.012244in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{9.013552in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.035809in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.036395in}{2.178450in}}%
\pgfpathlineto{\pgfqpoint{9.037561in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{9.039299in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.040450in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.055398in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.056995in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.062232in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.063778in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.064291in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.065822in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.066330in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.067846in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.082905in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.084306in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.085699in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.089367in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{9.091177in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{9.092972in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.129766in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.131261in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.132375in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{9.133851in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.153499in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.156821in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.162352in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.163633in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.175725in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.176927in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{9.179606in}{2.402008in}}%
\pgfpathlineto{\pgfqpoint{9.180786in}{2.403837in}}%
\pgfpathlineto{\pgfqpoint{9.181959in}{2.403837in}}%
\pgfpathlineto{\pgfqpoint{9.184575in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.186873in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.188864in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.190836in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.193344in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.194174in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.389396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{8.498276in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{8.512765in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{8.526318in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{8.583426in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{8.593195in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{8.602530in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{8.611468in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{8.636203in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{8.651210in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{8.658329in}{1.362740in}}%
\pgfpathlineto{\pgfqpoint{8.665215in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{8.671883in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{8.678345in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{8.684614in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{8.690702in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.696618in}{1.403681in}}%
\pgfpathlineto{\pgfqpoint{8.723929in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{8.728990in}{1.445806in}}%
\pgfpathlineto{\pgfqpoint{8.733931in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{8.738759in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{8.752611in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.757032in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{8.765605in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.769764in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{8.773842in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{8.777842in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{8.781767in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.785621in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{8.796774in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{8.807365in}{1.557441in}}%
\pgfpathlineto{\pgfqpoint{8.810779in}{1.558390in}}%
\pgfpathlineto{\pgfqpoint{8.817447in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{8.820703in}{1.571583in}}%
\pgfpathlineto{\pgfqpoint{8.823909in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{8.827067in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{8.830178in}{1.591933in}}%
\pgfpathlineto{\pgfqpoint{8.833244in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{8.836266in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.839245in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{8.842182in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.847936in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{8.850755in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.856281in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{8.858991in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.861666in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{8.864308in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.869494in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{8.872039in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.893659in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{8.898175in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.900397in}{1.646834in}}%
\pgfpathlineto{\pgfqpoint{8.904773in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{8.909059in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.921415in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{8.923406in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.927331in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{8.929267in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.931185in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{8.933085in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.936835in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{8.938686in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{8.954643in}{1.696797in}}%
\pgfpathlineto{\pgfqpoint{8.961364in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{8.963011in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.966267in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{8.969473in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.971058in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{8.972631in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.975742in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{8.980325in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.983325in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{8.987746in}{1.790009in}}%
\pgfpathlineto{\pgfqpoint{8.990643in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.992076in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{8.993500in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.994914in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{8.997714in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{8.999100in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{9.000477in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{9.001846in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{9.004555in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{9.007231in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{9.008556in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{9.012481in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{9.013773in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{9.015058in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{9.016334in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{9.018865in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{9.020118in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{9.021365in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{9.022604in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{9.026277in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{9.028691in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{9.029888in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{9.032261in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{9.034607in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{9.036928in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{9.038078in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{9.040361in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{9.042619in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{9.043739in}{1.883154in}}%
\pgfpathlineto{\pgfqpoint{9.047064in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{9.048161in}{1.894376in}}%
\pgfpathlineto{\pgfqpoint{9.050337in}{1.900372in}}%
\pgfpathlineto{\pgfqpoint{9.053559in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{9.055681in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{9.066980in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{9.068970in}{1.941964in}}%
\pgfpathlineto{\pgfqpoint{9.070942in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{9.075792in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{9.076749in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{9.078649in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{9.082400in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{9.085169in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{9.093264in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{9.095022in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{9.098493in}{2.023854in}}%
\pgfpathlineto{\pgfqpoint{9.100207in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{9.115037in}{2.042573in}}%
\pgfpathlineto{\pgfqpoint{9.118195in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{9.118978in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{9.120533in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{9.127394in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{9.129632in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{9.130373in}{2.072980in}}%
\pgfpathlineto{\pgfqpoint{9.131847in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{9.137640in}{2.075953in}}%
\pgfpathlineto{\pgfqpoint{9.139064in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{9.140478in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{9.141883in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{9.146727in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.148090in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{9.150792in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.151461in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{9.152795in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.158692in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.159981in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.161261in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.163167in}{2.152070in}}%
\pgfpathlineto{\pgfqpoint{9.165057in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{9.168168in}{2.159252in}}%
\pgfpathlineto{\pgfqpoint{9.170624in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.171234in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.172448in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.185925in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.186492in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.189861in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.204906in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{9.206970in}{2.206942in}}%
\pgfpathlineto{\pgfqpoint{9.210534in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.212043in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.216015in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.217485in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.220395in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.221356in}{2.251008in}}%
\pgfpathlineto{\pgfqpoint{9.222790in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.225157in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.227033in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.230274in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.231648in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.235269in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.236611in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.245344in}{2.207866in}}%
\pgfpathlineto{\pgfqpoint{9.246623in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.247895in}{2.225822in}}%
\pgfpathlineto{\pgfqpoint{9.249159in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.249578in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{9.251248in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.251664in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.252905in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.253317in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.254139in}{2.268010in}}%
\pgfpathlineto{\pgfqpoint{9.256180in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.257799in}{2.298959in}}%
\pgfpathlineto{\pgfqpoint{9.259005in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.261395in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.262186in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.263367in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.271075in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{9.272207in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.272583in}{2.258379in}}%
\pgfpathlineto{\pgfqpoint{9.273333in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{9.274825in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{9.276307in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.277778in}{2.300287in}}%
\pgfpathlineto{\pgfqpoint{9.279602in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.279965in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.280689in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{9.281051in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{9.282489in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{9.283918in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.292291in}{2.301328in}}%
\pgfpathlineto{\pgfqpoint{9.293994in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.295347in}{2.336492in}}%
\pgfpathlineto{\pgfqpoint{9.299353in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.299684in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.301001in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{9.304256in}{2.374101in}}%
\pgfpathlineto{\pgfqpoint{9.313423in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.314656in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{9.315883in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.327189in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.328344in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{9.329493in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.331773in}{2.374676in}}%
\pgfpathlineto{\pgfqpoint{9.333185in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.336259in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.419248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.158198in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{7.243348in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{7.320572in}{0.830240in}}%
\pgfpathlineto{\pgfqpoint{7.394666in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{7.466136in}{0.991903in}}%
\pgfpathlineto{\pgfqpoint{7.534476in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{1.128826in}}%
\pgfpathlineto{\pgfqpoint{7.666487in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{7.730373in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{7.794202in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{7.857351in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{7.919793in}{1.398853in}}%
\pgfpathlineto{\pgfqpoint{7.982177in}{1.443176in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.475450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.328497in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{7.425001in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{7.513803in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{7.596525in}{1.098016in}}%
\pgfpathlineto{\pgfqpoint{7.673373in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{7.746917in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{7.818937in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{7.888871in}{1.437457in}}%
\pgfpathlineto{\pgfqpoint{7.956738in}{1.507990in}}%
\pgfpathlineto{\pgfqpoint{8.023215in}{1.573892in}}%
\pgfpathlineto{\pgfqpoint{8.088690in}{1.635673in}}%
\pgfpathlineto{\pgfqpoint{8.153167in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.733943in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{1.733943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.449326in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{7.545830in}{0.939994in}}%
\pgfpathlineto{\pgfqpoint{7.641752in}{1.075728in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{7.816667in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{7.896681in}{1.413914in}}%
\pgfpathlineto{\pgfqpoint{7.974065in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{8.048392in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{8.120347in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{8.189879in}{1.754718in}}%
\pgfpathlineto{\pgfqpoint{8.257876in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{8.321340in}{1.888506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.619626in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{7.737147in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{7.844423in}{1.202427in}}%
\pgfpathlineto{\pgfqpoint{7.946843in}{1.352820in}}%
\pgfpathlineto{\pgfqpoint{8.042765in}{1.489653in}}%
\pgfpathlineto{\pgfqpoint{8.132530in}{1.613815in}}%
\pgfpathlineto{\pgfqpoint{8.217680in}{1.727802in}}%
\pgfpathlineto{\pgfqpoint{8.298386in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{8.376035in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{8.450747in}{2.018629in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{8.491639in}{2.066171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.740455in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{7.877081in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{7.998480in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{8.110817in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{8.215071in}{1.621791in}}%
\pgfpathlineto{\pgfqpoint{8.311479in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{8.402694in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{8.489085in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{8.571242in}{2.113103in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.165679in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{2.165679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.874208in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{8.028345in}{1.166788in}}%
\pgfpathlineto{\pgfqpoint{8.169667in}{1.393345in}}%
\pgfpathlineto{\pgfqpoint{8.295001in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{8.410150in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{8.516058in}{1.924980in}}%
\pgfpathlineto{\pgfqpoint{8.614761in}{2.068618in}}%
\pgfpathlineto{\pgfqpoint{8.707658in}{2.199923in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.253235in}}%
\pgfpathlineto{\pgfqpoint{8.746222in}{2.253235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.031583in}{0.936069in}}%
\pgfpathlineto{\pgfqpoint{8.216889in}{1.245409in}}%
\pgfpathlineto{\pgfqpoint{8.379819in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{8.522023in}{1.742331in}}%
\pgfpathlineto{\pgfqpoint{8.650848in}{1.945895in}}%
\pgfpathlineto{\pgfqpoint{8.767977in}{2.126879in}}%
\pgfpathlineto{\pgfqpoint{8.876300in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.330707in}}%
\pgfpathlineto{\pgfqpoint{8.903596in}{2.330707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.184007in}{0.950172in}}%
\pgfpathlineto{\pgfqpoint{8.408805in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{8.595142in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{8.756181in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{8.898857in}{2.136907in}}%
\pgfpathlineto{\pgfqpoint{9.027466in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{9.056020in}{2.384843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.322711in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{8.580737in}{1.400362in}}%
\pgfpathlineto{\pgfqpoint{8.791776in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{8.971048in}{2.055439in}}%
\pgfpathlineto{\pgfqpoint{9.128261in}{2.313030in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.420487in}}%
\pgfpathlineto{\pgfqpoint{9.194725in}{2.420487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.465904in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{8.769764in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{9.008556in}{1.895811in}}%
\pgfpathlineto{\pgfqpoint{9.207995in}{2.231330in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{9.337917in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.967099in}}%
\pgfpathlineto{\pgfqpoint{8.030211in}{1.967099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{2.416572in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.416572in}}%
\pgfpathlineto{\pgfqpoint{8.200511in}{2.416572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.015566in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.126154in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.419248in}}%
\pgfpathlineto{\pgfqpoint{8.820263in}{2.419248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015566in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{9.448505in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.232036in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.601194in}{0.874577in}}%
\pgfpathcurveto{\pgfqpoint{10.612244in}{0.874577in}}{\pgfqpoint{10.622843in}{0.878967in}}{\pgfqpoint{10.630657in}{0.886781in}}%
\pgfpathcurveto{\pgfqpoint{10.638470in}{0.894594in}}{\pgfqpoint{10.642860in}{0.905193in}}{\pgfqpoint{10.642860in}{0.916243in}}%
\pgfpathcurveto{\pgfqpoint{10.642860in}{0.927293in}}{\pgfqpoint{10.638470in}{0.937892in}}{\pgfqpoint{10.630657in}{0.945706in}}%
\pgfpathcurveto{\pgfqpoint{10.622843in}{0.953520in}}{\pgfqpoint{10.612244in}{0.957910in}}{\pgfqpoint{10.601194in}{0.957910in}}%
\pgfpathcurveto{\pgfqpoint{10.590144in}{0.957910in}}{\pgfqpoint{10.579545in}{0.953520in}}{\pgfqpoint{10.571731in}{0.945706in}}%
\pgfpathcurveto{\pgfqpoint{10.563917in}{0.937892in}}{\pgfqpoint{10.559527in}{0.927293in}}{\pgfqpoint{10.559527in}{0.916243in}}%
\pgfpathcurveto{\pgfqpoint{10.559527in}{0.905193in}}{\pgfqpoint{10.563917in}{0.894594in}}{\pgfqpoint{10.571731in}{0.886781in}}%
\pgfpathcurveto{\pgfqpoint{10.579545in}{0.878967in}}{\pgfqpoint{10.590144in}{0.874577in}}{\pgfqpoint{10.601194in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{10.601194in}{0.874577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathcurveto{\pgfqpoint{10.903594in}{1.138771in}}{\pgfqpoint{10.914193in}{1.143161in}}{\pgfqpoint{10.922007in}{1.150975in}}%
\pgfpathcurveto{\pgfqpoint{10.929820in}{1.158788in}}{\pgfqpoint{10.934211in}{1.169387in}}{\pgfqpoint{10.934211in}{1.180438in}}%
\pgfpathcurveto{\pgfqpoint{10.934211in}{1.191488in}}{\pgfqpoint{10.929820in}{1.202087in}}{\pgfqpoint{10.922007in}{1.209900in}}%
\pgfpathcurveto{\pgfqpoint{10.914193in}{1.217714in}}{\pgfqpoint{10.903594in}{1.222104in}}{\pgfqpoint{10.892544in}{1.222104in}}%
\pgfpathcurveto{\pgfqpoint{10.881494in}{1.222104in}}{\pgfqpoint{10.870895in}{1.217714in}}{\pgfqpoint{10.863081in}{1.209900in}}%
\pgfpathcurveto{\pgfqpoint{10.855268in}{1.202087in}}{\pgfqpoint{10.850877in}{1.191488in}}{\pgfqpoint{10.850877in}{1.180438in}}%
\pgfpathcurveto{\pgfqpoint{10.850877in}{1.169387in}}{\pgfqpoint{10.855268in}{1.158788in}}{\pgfqpoint{10.863081in}{1.150975in}}%
\pgfpathcurveto{\pgfqpoint{10.870895in}{1.143161in}}{\pgfqpoint{10.881494in}{1.138771in}}{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathlineto{\pgfqpoint{10.892544in}{1.138771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathcurveto{\pgfqpoint{11.314229in}{1.511132in}}{\pgfqpoint{11.324828in}{1.515522in}}{\pgfqpoint{11.332642in}{1.523336in}}%
\pgfpathcurveto{\pgfqpoint{11.340455in}{1.531149in}}{\pgfqpoint{11.344846in}{1.541748in}}{\pgfqpoint{11.344846in}{1.552798in}}%
\pgfpathcurveto{\pgfqpoint{11.344846in}{1.563849in}}{\pgfqpoint{11.340455in}{1.574448in}}{\pgfqpoint{11.332642in}{1.582261in}}%
\pgfpathcurveto{\pgfqpoint{11.324828in}{1.590075in}}{\pgfqpoint{11.314229in}{1.594465in}}{\pgfqpoint{11.303179in}{1.594465in}}%
\pgfpathcurveto{\pgfqpoint{11.292129in}{1.594465in}}{\pgfqpoint{11.281530in}{1.590075in}}{\pgfqpoint{11.273716in}{1.582261in}}%
\pgfpathcurveto{\pgfqpoint{11.265903in}{1.574448in}}{\pgfqpoint{11.261512in}{1.563849in}}{\pgfqpoint{11.261512in}{1.552798in}}%
\pgfpathcurveto{\pgfqpoint{11.261512in}{1.541748in}}{\pgfqpoint{11.265903in}{1.531149in}}{\pgfqpoint{11.273716in}{1.523336in}}%
\pgfpathcurveto{\pgfqpoint{11.281530in}{1.515522in}}{\pgfqpoint{11.292129in}{1.511132in}}{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathlineto{\pgfqpoint{11.303179in}{1.511132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathcurveto{\pgfqpoint{11.605579in}{1.775326in}}{\pgfqpoint{11.616178in}{1.779716in}}{\pgfqpoint{11.623992in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{11.631806in}{1.795343in}}{\pgfqpoint{11.636196in}{1.805942in}}{\pgfqpoint{11.636196in}{1.816993in}}%
\pgfpathcurveto{\pgfqpoint{11.636196in}{1.828043in}}{\pgfqpoint{11.631806in}{1.838642in}}{\pgfqpoint{11.623992in}{1.846455in}}%
\pgfpathcurveto{\pgfqpoint{11.616178in}{1.854269in}}{\pgfqpoint{11.605579in}{1.858659in}}{\pgfqpoint{11.594529in}{1.858659in}}%
\pgfpathcurveto{\pgfqpoint{11.583479in}{1.858659in}}{\pgfqpoint{11.572880in}{1.854269in}}{\pgfqpoint{11.565066in}{1.846455in}}%
\pgfpathcurveto{\pgfqpoint{11.557253in}{1.838642in}}{\pgfqpoint{11.552863in}{1.828043in}}{\pgfqpoint{11.552863in}{1.816993in}}%
\pgfpathcurveto{\pgfqpoint{11.552863in}{1.805942in}}{\pgfqpoint{11.557253in}{1.795343in}}{\pgfqpoint{11.565066in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{11.572880in}{1.779716in}}{\pgfqpoint{11.583479in}{1.775326in}}{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathlineto{\pgfqpoint{11.594529in}{1.775326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.917043in}{2.067779in}}%
\pgfpathcurveto{\pgfqpoint{11.928094in}{2.067779in}}{\pgfqpoint{11.938693in}{2.072170in}}{\pgfqpoint{11.946506in}{2.079983in}}%
\pgfpathcurveto{\pgfqpoint{11.954320in}{2.087797in}}{\pgfqpoint{11.958710in}{2.098396in}}{\pgfqpoint{11.958710in}{2.109446in}}%
\pgfpathcurveto{\pgfqpoint{11.958710in}{2.120496in}}{\pgfqpoint{11.954320in}{2.131095in}}{\pgfqpoint{11.946506in}{2.138909in}}%
\pgfpathcurveto{\pgfqpoint{11.938693in}{2.146723in}}{\pgfqpoint{11.928094in}{2.151113in}}{\pgfqpoint{11.917043in}{2.151113in}}%
\pgfpathcurveto{\pgfqpoint{11.905993in}{2.151113in}}{\pgfqpoint{11.895394in}{2.146723in}}{\pgfqpoint{11.887581in}{2.138909in}}%
\pgfpathcurveto{\pgfqpoint{11.879767in}{2.131095in}}{\pgfqpoint{11.875377in}{2.120496in}}{\pgfqpoint{11.875377in}{2.109446in}}%
\pgfpathcurveto{\pgfqpoint{11.875377in}{2.098396in}}{\pgfqpoint{11.879767in}{2.087797in}}{\pgfqpoint{11.887581in}{2.079983in}}%
\pgfpathcurveto{\pgfqpoint{11.895394in}{2.072170in}}{\pgfqpoint{11.905993in}{2.067779in}}{\pgfqpoint{11.917043in}{2.067779in}}%
\pgfpathlineto{\pgfqpoint{11.917043in}{2.067779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.726492in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.726492in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.706210in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706210in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.585662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.537437in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.029863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=0.981638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.474063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.425838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.918264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=1.870039in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.362464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.825103in, y=2.314239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.565337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.719380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.797600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.853098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.896145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.931318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.961055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{0.986815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.009537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.163581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.241800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.297298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.340346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.375518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.405256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.431016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.453738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.686001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.741499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.784546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.819719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.849456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.875216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{1.897938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.051982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.130201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.185699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.228747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.263919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.293657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.319417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.342139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178885in}{2.496182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.769548in,y=1.540342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{10.310124in}{0.647833in}}%
\pgfpathlineto{\pgfqpoint{10.325890in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.354297in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.367195in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.379355in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.390857in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.401770in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.412149in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.431503in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.440557in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.449242in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.457586in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.465615in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.473352in}{0.838507in}}%
\pgfpathlineto{\pgfqpoint{10.488030in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{10.495005in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.501760in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.508306in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.520824in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.559612in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.564618in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.569508in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.574289in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.578965in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.583541in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.600917in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.616981in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{10.624580in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{10.628279in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{10.649222in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{10.652520in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.665225in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.668286in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.682964in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.701947in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.719375in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.731003in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.733254in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.754546in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.756563in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.766368in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.784720in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.786471in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.817263in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.829003in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.846799in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.848108in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.889490in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.890562in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{10.892690in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.923204in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{10.924119in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{10.925937in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.927740in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.929528in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.944976in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.946625in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.969941in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{10.973591in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.980005in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.981405in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.996222in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.997519in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{11.011290in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{11.012499in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{11.025361in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{11.033705in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{11.058883in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.072946in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.074303in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{11.079204in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{11.080521in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.105676in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.107226in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.136068in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.137412in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{11.142706in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{11.144010in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.176200in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.171010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.705985in}}%
\pgfpathlineto{\pgfqpoint{10.482643in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{10.498409in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{10.513087in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.526817in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{10.551875in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{10.563377in}{0.838507in}}%
\pgfpathlineto{\pgfqpoint{10.584669in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{10.594566in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.604023in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{10.621762in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.638135in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.645872in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{10.653337in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{10.660549in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.667525in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{10.674279in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.687177in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{10.693344in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{10.699337in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.705166in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{10.710839in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{10.716365in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.721752in}{0.961423in}}%
\pgfpathlineto{\pgfqpoint{10.727005in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.732131in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.737137in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{10.742028in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.746809in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.751485in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.764926in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{10.769224in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.773437in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.797099in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.800799in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.818391in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.825040in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.837745in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.855484in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.861083in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.863828in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.871857in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.874467in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.879594in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.882111in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.889490in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.891894in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.894271in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.896622in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.905774in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.914548in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.918803in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.931080in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.948261in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.950088in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.955474in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.957239in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{10.977356in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{10.980531in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.983660in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.985207in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{10.989782in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.997196in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.998648in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{11.012649in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{11.015342in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{11.029574in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{11.033295in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{11.034521in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.049850in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.052113in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.057668in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.072492in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{11.075539in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{11.080521in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{11.082482in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{11.087306in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{11.090149in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.097550in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.099360in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.108189in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.117496in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.119145in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.121595in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.127994in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.143196in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.144658in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{11.146833in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.156697in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.158069in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.160112in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.161462in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.173248in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.174518in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.178284in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.188011in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.195025in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.205678in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.207313in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.210544in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.212142in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.232852in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{11.234291in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.238551in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.239952in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.252603in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.253915in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.266196in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.267427in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.284329in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.285460in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.306895in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.308250in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.319753in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.321029in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.327295in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.328527in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.408846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{10.605048in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{10.620814in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{10.635492in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{10.649222in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{10.662119in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{10.674279in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{10.685782in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{10.696694in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{10.707074in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.716971in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.726428in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.735482in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{10.744166in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{10.752510in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.760539in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{10.775742in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.782954in}{1.078165in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.803231in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{10.827571in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.833244in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.838770in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{10.844156in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{10.849410in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.854536in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.859542in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.864433in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.873890in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.878465in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{10.882944in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.891629in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{10.895842in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{10.899973in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{10.911905in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{10.923204in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{10.926841in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.937392in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{10.947445in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{10.950693in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{10.957044in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{10.960150in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{10.963211in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{10.966228in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{10.972138in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{10.975033in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{10.980706in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{10.986232in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{10.988943in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{10.996872in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{10.999451in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.023652in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.028179in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.043304in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.057425in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{11.059367in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.063201in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.066966in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.074303in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.076098in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.086563in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.118138in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.135054in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.145627in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.153226in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.155700in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.160563in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.161761in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.171114in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.172255in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.187614in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.189721in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.197944in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.199951in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.204887in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.211611in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.213493in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.219043in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.220862in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.229727in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.231457in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.244810in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.246422in}{1.461848in}}%
\pgfpathlineto{\pgfqpoint{11.248021in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.265601in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.267063in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.274227in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{11.277026in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.284539in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{11.287869in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.303162in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{11.310415in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.328629in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.508419in}}%
\pgfpathlineto{\pgfqpoint{11.341847in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.350880in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.352349in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.356696in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.358125in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.359545in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.360956in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.367871in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.369227in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.377190in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.378488in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.386948in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.388189in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.395881in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.402151in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.403306in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.409736in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.410851in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.412328in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.413063in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.414525in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.435331in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.445648in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.453373in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.454584in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.585837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{10.777568in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{10.821742in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{10.858302in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.869214in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.889490in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.898947in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{10.908002in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{10.916686in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{10.925030in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{10.940796in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{10.948261in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{10.962450in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{10.975750in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{10.982101in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{10.988268in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{10.994261in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.000090in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.005764in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{11.021929in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.027056in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.032062in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{11.036953in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.041734in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.046410in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.050985in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.059850in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.064148in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.068361in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.072492in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.076545in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.084425in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.092024in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.095724in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.102936in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.106453in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.113316in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.123213in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.126412in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.129564in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.132669in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.135731in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.138748in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.141724in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.144658in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.147553in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.150408in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.156007in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.158752in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.161462in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.169392in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.171970in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.174518in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{11.177036in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.179524in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.181984in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.184415in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.186819in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.193872in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.200698in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.205131in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.207313in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.209472in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.213728in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.217899in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.224007in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.226005in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.229944in}{1.508419in}}%
\pgfpathlineto{\pgfqpoint{11.231887in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.237612in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.239486in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.245012in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.246823in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.248618in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.252164in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.257374in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.265784in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.273874in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.275456in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.278584in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.280132in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.281668in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.286210in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.290658in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{11.292120in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.299284in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.300688in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.307574in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.308925in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.312926in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.314243in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.320710in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.321980in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.323243in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.324498in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.326986in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.328220in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.330665in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.331877in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.334281in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.335473in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.341334in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.342487in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.344775in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.347038in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.348161in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.351493in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.352593in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.354775in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.359073in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.361190in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{11.371469in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.373467in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.382231in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.385074in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.392474in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.394285in}{1.641904in}}%
\pgfpathlineto{\pgfqpoint{11.396080in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.403977in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.405692in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.406545in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.408240in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.416519in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.417330in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{11.418941in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.426047in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.427594in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.429894in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.431413in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.438120in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.439583in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.443910in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.445333in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.446041in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.447450in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.449546in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.450932in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.451621in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.452994in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.456387in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.468809in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.470075in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.475066in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.476296in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.478127in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.479339in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.487637in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.488217in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{11.489374in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.494500in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.495623in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.500603in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.502237in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.522415in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.523891in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.528257in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.530170in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.534410in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.536268in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.548839in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.550143in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.553155in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.554432in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.557803in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.559053in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.562760in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.563982in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.572341in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.573509in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.577737in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.578876in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.580760in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.581883in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.583370in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.584848in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.586680in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.588135in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.596311in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.597702in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.599771in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.601139in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.601820in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.604185in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.607851in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.611778in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.613072in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.614357in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.615635in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.615953in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.617221in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.620359in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.621601in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.626196in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.627405in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{11.628307in}{1.823366in}}%
\pgfpathlineto{\pgfqpoint{11.629504in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.640551in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.642244in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.643644in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.832658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{10.930416in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{10.944146in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{10.969204in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{10.991619in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{11.001998in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{11.011895in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{11.021352in}{1.208437in}}%
\pgfpathlineto{\pgfqpoint{11.030406in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.039091in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.047435in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{11.055464in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{11.063201in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.070666in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.091609in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{11.098155in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.104506in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.110673in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.116666in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{11.122495in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.128169in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.133695in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.139081in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.144334in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.149461in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.159357in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.164138in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.168814in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.173390in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.177869in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.182255in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.190766in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.202926in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.214428in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.218128in}{1.432108in}}%
\pgfpathlineto{\pgfqpoint{11.221765in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.228857in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.232317in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.235721in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.239071in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.242369in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.245617in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.251968in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.258135in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.264128in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.267063in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.272813in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.278412in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.281157in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{11.291796in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.294375in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.296923in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.301929in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{11.304388in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.309224in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.311601in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.313951in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.318576in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.320852in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.329717in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.331877in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.336132in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.338228in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.340304in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.348409in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.354292in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.356217in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.361891in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.363749in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.367417in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.369227in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.378056in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.379779in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.381488in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.383183in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.386533in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.388189in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.389832in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.391462in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.394685in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{11.396279in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.402536in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.404072in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.407112in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.410108in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.411591in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.417420in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.424488in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.425874in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.435331in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.440552in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.444385in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.446903in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.453070in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.455487in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.460242in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.461414in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.467179in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.469443in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{11.471682in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.474998in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.477180in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.480411in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.482539in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.484645in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.486731in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.488796in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.490842in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.494875in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.507479in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.515786in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.517589in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.522031in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.528950in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.535651in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.542147in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.544533in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.547674in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.549226in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.555327in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.556825in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.561257in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.562715in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.565599in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.567027in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.568445in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.569854in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.571254in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.572644in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.574026in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.575398in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.576762in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.578117in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.580134in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.583453in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.584766in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.588014in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.590577in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.591847in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.595613in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.602348in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.603550in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.607115in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.608291in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.608876in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.613501in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.614072in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.615210in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.616341in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.617467in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.619144in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.620809in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.622460in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.624098in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.626264in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.629471in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.639826in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.641336in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.642337in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.643830in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.645805in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.647274in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.648247in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.649699in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.651142in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.652098in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.653524in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.654470in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.655880in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.658210in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.659596in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.664602in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{11.668170in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{11.669493in}{1.889549in}}%
\pgfpathlineto{\pgfqpoint{11.670808in}{1.889549in}}%
\pgfpathlineto{\pgfqpoint{11.672114in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.674274in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.675559in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.677261in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.679789in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.680207in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.683525in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.685165in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.687601in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.689209in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.692785in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.693964in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.694746in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.696689in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.697461in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.698614in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.699761in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.700902in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.701659in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.702789in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.718367in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{11.719065in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{11.720453in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.722518in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.723884in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.724224in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.725579in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.726590in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.728264in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.728597in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.729925in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.734183in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.736762in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.740572in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.741201in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.742452in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.978101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{11.035470in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{11.051236in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.079644in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{11.092541in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{11.104702in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{11.147393in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.156850in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.174589in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.182932in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.190961in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.198698in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.206164in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.213376in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.220352in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.227106in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.240004in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.246171in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.252164in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.263666in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{11.279832in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.289964in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.304312in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.308887in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.317753in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.322051in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.326264in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.330395in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.334447in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.338424in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.342327in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.349926in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.353626in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.357263in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.360838in}{1.534684in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.367814in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.371218in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.377867in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.381115in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.387466in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.390572in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.393633in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.396651in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.399626in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.405455in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.419365in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.422041in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.424684in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{11.427294in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.432421in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.434938in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{11.437426in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.442317in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{11.444721in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.447098in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.458601in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.460828in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.463033in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.469513in}{1.655182in}}%
\pgfpathlineto{\pgfqpoint{11.471630in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.475801in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.479893in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.483907in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.485886in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.489790in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.491715in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.493623in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.495514in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.497388in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.499246in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.501088in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.502914in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.506520in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.508301in}{1.697022in}}%
\pgfpathlineto{\pgfqpoint{11.510066in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.511817in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.513554in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{11.515276in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.518680in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.520362in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.523686in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.525329in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.528577in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.530183in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.533358in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.534928in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.536487in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.539570in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.541095in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.542609in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.545606in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.547088in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.550023in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.551475in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.554350in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.555773in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.558591in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.559986in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.564117in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.565476in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.569503in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.570828in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.572146in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.573455in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.576049in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.578613in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.579883in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.581145in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.582400in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.583648in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.586122in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.587348in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.588567in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.589780in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.594561in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.595739in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.600389in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.601536in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.603812in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.606063in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.608291in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.611589in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.615909in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.618036in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.620143in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.622228in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.624294in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.625319in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.627355in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.631369in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.633348in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.637252in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.639177in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.640133in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.642033in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.644851in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.646709in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{11.648551in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.649466in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.651284in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.653087in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.656647in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.658406in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.661016in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.662739in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.664447in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.666143in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.667824in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{11.670322in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.671149in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.672791in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.674422in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.676844in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.679239in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.681607in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.683171in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.685496in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.687796in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.689316in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.690825in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.693068in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{11.696023in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.696755in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.698212in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.698937in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.700379in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.702525in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.704649in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.707448in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.708834in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.710211in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.710896in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.712260in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.713615in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.715631in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.716965in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.718291in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.734198in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.735421in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{11.737845in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{11.739646in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{11.742613in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.743788in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.744374in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.746120in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.757957in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.759596in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.773292in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.774817in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{11.776331in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.777835in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.779328in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.781793in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.783259in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.792313in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.793708in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.795554in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.796928in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.804551in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.805868in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{11.807612in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{11.809341in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{11.810629in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.811057in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.812335in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.812759in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.814027in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{11.836399in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{11.837156in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{11.838287in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{11.846399in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.847842in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{11.853165in}{2.064036in}}%
\pgfpathlineto{\pgfqpoint{11.854562in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{11.854910in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{11.856296in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.856986in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.858358in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.859382in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.860739in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.862088in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.863762in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.864760in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.866083in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.872580in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.873855in}{2.090338in}}%
\pgfpathlineto{\pgfqpoint{11.874173in}{2.090338in}}%
\pgfpathlineto{\pgfqpoint{11.875755in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{11.883188in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{11.884402in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.893872in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.895026in}{2.109241in}}%
\pgfpathlineto{\pgfqpoint{11.899583in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.900987in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.111295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{11.194897in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{11.239071in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.251968in}{1.232536in}}%
\pgfpathlineto{\pgfqpoint{11.275631in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.286543in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.306820in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.316276in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{11.325331in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.334015in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{11.342359in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.372803in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.379779in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.393080in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.405597in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{11.417420in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.428619in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.434005in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.439259in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.449391in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{11.454282in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.459063in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.463739in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{11.468314in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.472793in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.481478in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{11.485690in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.497851in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{11.501754in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{11.509353in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.523782in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.527241in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.537294in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{11.540542in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.543741in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.546893in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.549999in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.553060in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.556077in}{1.631157in}}%
\pgfpathlineto{\pgfqpoint{11.561987in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.564882in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.567737in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.573336in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{11.576081in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.584110in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{11.586721in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.589300in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{11.591847in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.594365in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.596853in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.599313in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{11.601744in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.604148in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.606525in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.611201in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.613501in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.618028in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.620255in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.624642in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.626802in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.631057in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.633153in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.639320in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.643334in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.647274in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.649216in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.654941in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.656815in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.658673in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.660515in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.662341in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.664152in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.665947in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.669493in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.672981in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.676412in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.678107in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.679789in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.683113in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.684756in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.689610in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.691203in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.695914in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.697461in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.702036in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.703540in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.705033in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.707987in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.709450in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.713777in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.715200in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.718018in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.719413in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.722176in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.723544in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.727596in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.728930in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.730255in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.731573in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.735476in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.736762in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.739310in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.740572in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.741827in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.749206in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.750412in}{1.860793in}}%
\pgfpathlineto{\pgfqpoint{11.751610in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.752802in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{11.755166in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.756338in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.758663in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.759816in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.762104in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.763239in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.765490in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.766607in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{11.769922in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.771016in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.773187in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.776402in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.778519in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.780615in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.783721in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.786782in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.788798in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{11.790796in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.795709in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{11.801460in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.804277in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.809804in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.810711in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.814301in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.821306in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.826412in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.827251in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.828920in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.830575in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.837072in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.838665in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.839458in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.841034in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.843376in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.844151in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.845693in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.848743in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.850251in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.853237in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{11.855450in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{11.858364in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.859086in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{11.860524in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.861239in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{11.862662in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{11.872365in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{11.873042in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{11.874388in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{11.876392in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.890537in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{11.891778in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{11.895456in}{2.064036in}}%
\pgfpathlineto{\pgfqpoint{11.897874in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{11.900858in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.903215in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{11.904966in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.907853in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{11.910134in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.911266in}{2.084977in}}%
\pgfpathlineto{\pgfqpoint{11.912952in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.918478in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{11.921726in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{11.939250in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{11.940729in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.945586in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{11.947022in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.948449in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{11.949394in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{11.950805in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{11.961318in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{11.962652in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{11.963537in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{11.965295in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{11.967905in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{11.969198in}{2.134979in}}%
\pgfpathlineto{\pgfqpoint{11.972186in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{11.974713in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{11.975132in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{11.978038in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{2.152233in}}%
\pgfpathlineto{\pgfqpoint{11.995446in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{11.996205in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{11.998464in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.003278in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.005826in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.012942in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.014337in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{12.017785in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.022520in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.024518in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.026825in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{12.028132in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.029755in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.030078in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.031366in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.039240in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.040781in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.041087in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.042310in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.050090in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.051555in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.051846in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.053009in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.054453in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.056173in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.057880in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.246251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{11.365074in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.418540in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{11.430042in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{11.461231in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{11.470688in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{11.479742in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.488427in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{11.496771in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.504800in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{11.512536in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.520002in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.534190in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{11.560009in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{11.566002in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.593670in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{11.598796in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.627204in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.640102in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.652262in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.663764in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{11.671101in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.685056in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{11.688407in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{11.691705in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{11.704410in}{1.679723in}}%
\pgfpathlineto{\pgfqpoint{11.707471in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.710489in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{11.719293in}{1.702786in}}%
\pgfpathlineto{\pgfqpoint{11.722149in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.724967in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.727748in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.730493in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.733203in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.735879in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.738522in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.743711in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.746259in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.753724in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.756155in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.760936in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.763287in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.767912in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.770188in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.774666in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.776871in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.779053in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.781213in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.783351in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.785468in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.787564in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.789639in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.791695in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{11.795747in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.797745in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.799724in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.803628in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.805553in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.807461in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.809352in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.813084in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.814926in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.818563in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.820358in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.822139in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.823904in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.825655in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.829115in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.834200in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.835869in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.837524in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.840797in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.842415in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.844021in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.845614in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.847196in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.850325in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{11.851872in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.857951in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.862399in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.863861in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{11.866755in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.869611in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.871025in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{11.873824in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.875210in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.876587in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.879314in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.880665in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{11.884667in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.885984in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.887293in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.889888in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.891173in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.892451in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.893721in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{11.894983in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{11.897486in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{11.899960in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.902405in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{11.904823in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.907213in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{11.908399in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.909577in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{11.913074in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.914228in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{11.916515in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.917650in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{11.919901in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.921018in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{11.923234in}{1.936045in}}%
\pgfpathlineto{\pgfqpoint{11.926515in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.931874in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{11.936066in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.937102in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{11.939157in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.940178in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{11.942204in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.944211in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{11.947186in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.948169in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{11.950121in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{11.965122in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.966025in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{11.967821in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{11.969601in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.979981in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{11.981662in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.983331in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{11.984987in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.986629in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{11.988260in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.989070in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{11.990682in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{11.993869in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.994658in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{11.995445in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{11.997787in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{11.999334in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{12.003154in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.004663in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.008389in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{12.009861in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{12.011323in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.023362in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.024734in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{12.026098in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.034102in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.035407in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.037350in}{2.064036in}}%
\pgfpathlineto{\pgfqpoint{12.039913in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.041183in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.042446in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.043701in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.044949in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.048649in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.051080in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.055269in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.057626in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.058795in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.059958in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.061690in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.062264in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.063408in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.065112in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.066803in}{2.131650in}}%
\pgfpathlineto{\pgfqpoint{12.068480in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.077209in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.090170in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.091673in}{2.158152in}}%
\pgfpathlineto{\pgfqpoint{12.092669in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.094155in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.097583in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.102385in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.111677in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{12.113036in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.116620in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.117948in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{12.122316in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{12.124039in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.124895in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.128706in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.129961in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.132036in}{2.212717in}}%
\pgfpathlineto{\pgfqpoint{12.140936in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.144081in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.144471in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{12.145637in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.150994in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.152125in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.155481in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.156956in}{2.234511in}}%
\pgfpathlineto{\pgfqpoint{12.157323in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{12.159149in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{12.160960in}{2.242648in}}%
\pgfpathlineto{\pgfqpoint{12.163112in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.163825in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.165243in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{12.165596in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{12.167003in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{12.167703in}{2.261174in}}%
\pgfpathlineto{\pgfqpoint{12.169096in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{12.170479in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.171854in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.172538in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.173220in}{2.269919in}}%
\pgfpathlineto{\pgfqpoint{12.174577in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.187056in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.188645in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.189278in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.191163in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.193651in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{12.195192in}{2.295696in}}%
\pgfpathlineto{\pgfqpoint{12.195805in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.197330in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.197634in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.200048in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.204502in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.205966in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.206840in}{2.313057in}}%
\pgfpathlineto{\pgfqpoint{12.208576in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.212008in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{12.212574in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.214825in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.215105in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.330633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{11.489822in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{11.505587in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{11.520265in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{11.533995in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.570555in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.581468in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.611201in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{11.620255in}{1.373708in}}%
\pgfpathlineto{\pgfqpoint{11.628940in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{11.645313in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{11.653050in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{11.660515in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{11.667727in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{11.674703in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{11.681458in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{11.694355in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{11.706515in}{1.499652in}}%
\pgfpathlineto{\pgfqpoint{11.712344in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{11.718018in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.749206in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{11.763239in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{11.776402in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{11.784746in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{11.788798in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.792775in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.835466in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{11.838665in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{11.841817in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{11.847984in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.851002in}{1.720373in}}%
\pgfpathlineto{\pgfqpoint{11.853977in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.856912in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.859806in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.862662in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{11.865480in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.868261in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{11.871006in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{11.873716in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.876392in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.879035in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{11.881645in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.884224in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.886772in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.889290in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.891778in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{11.896669in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.899073in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.901450in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.903800in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{11.908425in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{11.910701in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{11.912952in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{11.917384in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{11.919566in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{11.921726in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{11.923864in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.925981in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{11.928077in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{11.930153in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{11.934244in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{11.936261in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.938258in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{11.940237in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.942198in}{1.828466in}}%
\pgfpathlineto{\pgfqpoint{11.944141in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{11.947974in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{11.949865in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.951740in}{1.837738in}}%
\pgfpathlineto{\pgfqpoint{11.953598in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{11.957266in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{11.959076in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.962652in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{11.964417in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.966168in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{11.969628in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{11.976382in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.978038in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{11.979680in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{11.981311in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{11.982929in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{11.984534in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{11.986128in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{11.987709in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{11.990838in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.992385in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{11.993921in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{11.996961in}{1.900043in}}%
\pgfpathlineto{\pgfqpoint{11.998464in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{11.999957in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{12.001440in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{12.002912in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{12.007269in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{12.010124in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{12.012942in}{1.915316in}}%
\pgfpathlineto{\pgfqpoint{12.015723in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.017100in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.018468in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{12.019828in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{12.023854in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{12.025180in}{1.930141in}}%
\pgfpathlineto{\pgfqpoint{12.026497in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{12.027806in}{1.933530in}}%
\pgfpathlineto{\pgfqpoint{12.030401in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.035497in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.036752in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{12.038000in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{12.040473in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{12.044131in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.046535in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.048912in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.050090in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.052428in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.060414in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.061531in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{12.063747in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{12.065940in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.068111in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{12.070260in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.078645in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.080691in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.081706in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.083723in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.084724in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.086712in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.087699in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.089660in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.092568in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.093528in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{12.095436in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{12.097328in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.099202in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.103817in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.107438in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.113631in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.114501in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{12.116230in}{2.060290in}}%
\pgfpathlineto{\pgfqpoint{12.127959in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.130391in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{12.131996in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.142148in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.143667in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.148162in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.150374in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.151836in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.153288in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.154731in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.155448in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.156163in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.157586in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.160404in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.162493in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.163185in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.164562in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{12.167966in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.169983in}{2.152233in}}%
\pgfpathlineto{\pgfqpoint{12.171317in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.171980in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{12.173302in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.196374in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.198140in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{12.199891in}{2.186530in}}%
\pgfpathlineto{\pgfqpoint{12.202777in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{12.206754in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.207876in}{2.198568in}}%
\pgfpathlineto{\pgfqpoint{12.209549in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.210104in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{12.211760in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.212309in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.213947in}{2.212717in}}%
\pgfpathlineto{\pgfqpoint{12.215573in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.225593in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{12.228153in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.229674in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.231185in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.232186in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.233679in}{2.235628in}}%
\pgfpathlineto{\pgfqpoint{12.236634in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{12.237610in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{12.240511in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.242423in}{2.245681in}}%
\pgfpathlineto{\pgfqpoint{12.245260in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{12.247130in}{2.253317in}}%
\pgfpathlineto{\pgfqpoint{12.247595in}{2.253596in}}%
\pgfpathlineto{\pgfqpoint{12.249905in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{12.257576in}{2.261174in}}%
\pgfpathlineto{\pgfqpoint{12.258902in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{12.259781in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{12.261093in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{12.262830in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.264123in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{12.264552in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{12.265835in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.267534in}{2.268734in}}%
\pgfpathlineto{\pgfqpoint{12.268799in}{2.269919in}}%
\pgfpathlineto{\pgfqpoint{12.270056in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.293389in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.295624in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.295994in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.297469in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.299299in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.301112in}{2.316043in}}%
\pgfpathlineto{\pgfqpoint{12.302552in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.309609in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{12.310993in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{12.313051in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{12.313733in}{2.331584in}}%
\pgfpathlineto{\pgfqpoint{12.314073in}{2.332096in}}%
\pgfpathlineto{\pgfqpoint{12.315428in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.316775in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.317110in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{12.318446in}{2.348383in}}%
\pgfpathlineto{\pgfqpoint{12.320764in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{12.322404in}{2.352579in}}%
\pgfpathlineto{\pgfqpoint{12.322731in}{2.352579in}}%
\pgfpathlineto{\pgfqpoint{12.324032in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.324356in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.325969in}{2.358599in}}%
\pgfpathlineto{\pgfqpoint{12.328524in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{12.329791in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.330106in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.331363in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.344721in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.345895in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.349665in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.350812in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.352804in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.354216in}{2.389627in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.393609in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.393609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{11.634881in}{1.217760in}}%
\pgfpathlineto{\pgfqpoint{11.650647in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{11.665325in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{11.679055in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{11.691952in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{11.704112in}{1.306767in}}%
\pgfpathlineto{\pgfqpoint{11.715615in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{11.726527in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{11.736907in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{11.746804in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{11.756260in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{11.798109in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{11.812787in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{11.826517in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{11.839415in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{11.845581in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{11.868603in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{11.873989in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{11.879243in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{11.889375in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{11.899047in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.903723in}{1.624385in}}%
\pgfpathlineto{\pgfqpoint{11.917164in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{11.929806in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{11.937835in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{11.953037in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{11.960249in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{11.970629in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{11.977278in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{11.980526in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{11.989983in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{11.993044in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{11.996061in}{1.781959in}}%
\pgfpathlineto{\pgfqpoint{12.001971in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{12.004866in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{12.007721in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{12.010539in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{12.013320in}{1.804432in}}%
\pgfpathlineto{\pgfqpoint{12.016065in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{12.018776in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{12.021452in}{1.811939in}}%
\pgfpathlineto{\pgfqpoint{12.024094in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{12.026705in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{12.029284in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{12.034349in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{12.036837in}{1.833269in}}%
\pgfpathlineto{\pgfqpoint{12.041728in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{12.044132in}{1.841676in}}%
\pgfpathlineto{\pgfqpoint{12.046509in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{12.048860in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{12.051185in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{12.055760in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{12.062444in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{12.064626in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{12.068924in}{1.866731in}}%
\pgfpathlineto{\pgfqpoint{12.071041in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{12.075212in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{12.077268in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{12.081320in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{12.083318in}{1.884428in}}%
\pgfpathlineto{\pgfqpoint{12.085297in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{12.089200in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{12.091126in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{12.093034in}{1.899359in}}%
\pgfpathlineto{\pgfqpoint{12.096799in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{12.100499in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{12.102325in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{12.107711in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.109477in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{12.119773in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.121442in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{12.123097in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{12.126370in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{12.127988in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{12.129594in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.131187in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{12.132769in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.134339in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{12.135898in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.142020in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{12.143524in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{12.146499in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.147971in}{1.972969in}}%
\pgfpathlineto{\pgfqpoint{12.150886in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.159397in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{12.160783in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.163528in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{12.166238in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.168914in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{12.170239in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.174167in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{12.175460in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{12.186759in}{2.008419in}}%
\pgfpathlineto{\pgfqpoint{12.191594in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{12.193971in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{12.196322in}{2.033042in}}%
\pgfpathlineto{\pgfqpoint{12.197488in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.199800in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{12.204351in}{2.043943in}}%
\pgfpathlineto{\pgfqpoint{12.214248in}{2.044339in}}%
\pgfpathlineto{\pgfqpoint{12.216386in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.225750in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{12.227776in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.228782in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{12.231772in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{12.233742in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.235693in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{12.237627in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.239544in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{12.244261in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.248876in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{12.250695in}{2.092968in}}%
\pgfpathlineto{\pgfqpoint{12.252498in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{12.257817in}{2.096477in}}%
\pgfpathlineto{\pgfqpoint{12.259560in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.262150in}{2.101754in}}%
\pgfpathlineto{\pgfqpoint{12.263858in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.264708in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{12.265553in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{12.267235in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.268904in}{2.122009in}}%
\pgfpathlineto{\pgfqpoint{12.271382in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.272202in}{2.133710in}}%
\pgfpathlineto{\pgfqpoint{12.275450in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{12.277854in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.281018in}{2.151460in}}%
\pgfpathlineto{\pgfqpoint{12.284135in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.289482in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{12.290986in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{12.293221in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{12.300508in}{2.186952in}}%
\pgfpathlineto{\pgfqpoint{12.306162in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{12.311671in}{2.206170in}}%
\pgfpathlineto{\pgfqpoint{12.313026in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{12.314372in}{2.215967in}}%
\pgfpathlineto{\pgfqpoint{12.316376in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.318361in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{12.319674in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.335440in}{2.221254in}}%
\pgfpathlineto{\pgfqpoint{12.336047in}{2.224637in}}%
\pgfpathlineto{\pgfqpoint{12.337256in}{2.234511in}}%
\pgfpathlineto{\pgfqpoint{12.339653in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{12.342024in}{2.240061in}}%
\pgfpathlineto{\pgfqpoint{12.343784in}{2.242648in}}%
\pgfpathlineto{\pgfqpoint{12.348409in}{2.264554in}}%
\pgfpathlineto{\pgfqpoint{12.352936in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.376245in}{2.280284in}}%
\pgfpathlineto{\pgfqpoint{12.377745in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.381204in}{2.288598in}}%
\pgfpathlineto{\pgfqpoint{12.382669in}{2.291754in}}%
\pgfpathlineto{\pgfqpoint{12.384608in}{2.291754in}}%
\pgfpathlineto{\pgfqpoint{12.386050in}{2.295696in}}%
\pgfpathlineto{\pgfqpoint{12.387958in}{2.296434in}}%
\pgfpathlineto{\pgfqpoint{12.389378in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.389849in}{2.299665in}}%
\pgfpathlineto{\pgfqpoint{12.391257in}{2.308064in}}%
\pgfpathlineto{\pgfqpoint{12.392655in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.403079in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{12.404841in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{12.407889in}{2.322405in}}%
\pgfpathlineto{\pgfqpoint{12.409182in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.409612in}{2.328190in}}%
\pgfpathlineto{\pgfqpoint{12.413437in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.431597in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{12.432754in}{2.348383in}}%
\pgfpathlineto{\pgfqpoint{12.433522in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{12.435810in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.436189in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{12.438073in}{2.358599in}}%
\pgfpathlineto{\pgfqpoint{12.441424in}{2.362649in}}%
\pgfpathlineto{\pgfqpoint{12.443262in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.443993in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{12.445448in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.456741in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{12.458111in}{2.389218in}}%
\pgfpathlineto{\pgfqpoint{12.466153in}{2.400563in}}%
\pgfpathlineto{\pgfqpoint{12.480150in}{2.419181in}}%
\pgfpathlineto{\pgfqpoint{12.481378in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{12.497580in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{12.498994in}{2.444144in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.293095in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{10.367195in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{10.431503in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{10.501760in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{10.569508in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{10.635492in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{10.701947in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{10.768276in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{10.834639in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{10.902008in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{10.970676in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{11.040152in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{11.111053in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.465615in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{10.539715in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{10.613077in}{0.926975in}}%
\pgfpathlineto{\pgfqpoint{10.680826in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{10.751485in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{10.818391in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{10.884600in}{1.147941in}}%
\pgfpathlineto{\pgfqpoint{10.950088in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{11.016676in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{11.082482in}{1.279683in}}%
\pgfpathlineto{\pgfqpoint{11.148270in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{11.214778in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{11.281668in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.420277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.588020in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{10.662119in}{0.955446in}}%
\pgfpathlineto{\pgfqpoint{10.735482in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{10.882944in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{10.953892in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{11.023652in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{11.091609in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{11.158145in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{11.224452in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{11.290495in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{11.356217in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{11.422041in}{1.572339in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.600056in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{1.600056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.760539in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{10.846799in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{10.933059in}{1.176612in}}%
\pgfpathlineto{\pgfqpoint{11.011290in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{11.088258in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{11.164138in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{11.237612in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{11.308925in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{11.378380in}{1.619227in}}%
\pgfpathlineto{\pgfqpoint{11.446746in}{1.676530in}}%
\pgfpathlineto{\pgfqpoint{11.513854in}{1.729893in}}%
\pgfpathlineto{\pgfqpoint{11.580385in}{1.779972in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.825181in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{1.825181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.882944in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{10.980706in}{1.153502in}}%
\pgfpathlineto{\pgfqpoint{11.070666in}{1.262786in}}%
\pgfpathlineto{\pgfqpoint{11.159357in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{11.242369in}{1.460831in}}%
\pgfpathlineto{\pgfqpoint{11.320852in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{11.397861in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{11.471682in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{11.543741in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{11.614072in}{1.834595in}}%
\pgfpathlineto{\pgfqpoint{11.683113in}{1.894871in}}%
\pgfpathlineto{\pgfqpoint{11.751012in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.963522in}}%
\pgfpathlineto{\pgfqpoint{11.766328in}{1.963522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.018442in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{11.127116in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{11.227106in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{11.322051in}{1.469123in}}%
\pgfpathlineto{\pgfqpoint{11.411128in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{11.497388in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{11.578613in}{1.768477in}}%
\pgfpathlineto{\pgfqpoint{11.657528in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{11.733584in}{1.932855in}}%
\pgfpathlineto{\pgfqpoint{11.807177in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{11.878883in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{11.901826in}{2.095575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.177869in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{11.306820in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{11.423093in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{11.530645in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{11.628940in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{11.722176in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{11.810711in}{1.944475in}}%
\pgfpathlineto{\pgfqpoint{11.894848in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{11.975549in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{12.053298in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.223499in}}%
\pgfpathlineto{\pgfqpoint{12.061252in}{2.223499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.332280in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{11.479742in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{11.608693in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{11.727748in}{1.705473in}}%
\pgfpathlineto{\pgfqpoint{11.837524in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{11.940178in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{12.036056in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{12.127020in}{2.216851in}}%
\pgfpathlineto{\pgfqpoint{12.213421in}{2.318858in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.321458in}}%
\pgfpathlineto{\pgfqpoint{12.215664in}{2.321458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.472793in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{11.637284in}{1.412023in}}%
\pgfpathlineto{\pgfqpoint{11.784746in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{11.917384in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{12.038000in}{1.975982in}}%
\pgfpathlineto{\pgfqpoint{12.148902in}{2.124680in}}%
\pgfpathlineto{\pgfqpoint{12.252644in}{2.260098in}}%
\pgfpathlineto{\pgfqpoint{12.349953in}{2.383497in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.391262in}}%
\pgfpathlineto{\pgfqpoint{12.356177in}{2.391262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.617853in}{1.186850in}}%
\pgfpathlineto{\pgfqpoint{11.812787in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{11.977278in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{12.123097in}{1.926959in}}%
\pgfpathlineto{\pgfqpoint{12.255174in}{2.112886in}}%
\pgfpathlineto{\pgfqpoint{12.376245in}{2.279524in}}%
\pgfpathlineto{\pgfqpoint{12.487711in}{2.429211in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.501236in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{11.176479in}{1.377292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{11.348999in}{1.749652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.013847in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.013847in}}%
\pgfpathlineto{\pgfqpoint{11.471403in}{2.013847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{11.643923in}{2.386208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.178885in}{0.542901in}}{\pgfqpoint{2.432939in}{1.994882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.289473in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.447106in}}%
\pgfpathlineto{\pgfqpoint{12.289411in}{2.447106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178885in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{12.611825in}{2.537783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395355in,y=2.621116in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont FruitBot, hard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958548in,y=8.951084in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Procgen, width}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/procgen_optimal_flops_per_forward_pass_vs_compute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.844564in}{3.792901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.844564in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.844564in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125117in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125117in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125117in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973639in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.973639in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973639in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973639in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822162in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822162in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822162in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670685in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.670685in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670685in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670685in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681442in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787455in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869686in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936873in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993679in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042886in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086290in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529965in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635978in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718209in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785396in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842202in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891409in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934813in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229070in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378488in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566731in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633918in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690724in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739932in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227010in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333024in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415254in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482441in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588454in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631859in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926116in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075533in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345872in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (PF-days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.819816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.819816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.771591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{1.681505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.681505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.633280in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{2.543194in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{2.543194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.543194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.494969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.560422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.628652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.686339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.736310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.780387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.079210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.230946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.338605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.422111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.490341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.597999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.642077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.940899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.092635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.200294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.283800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.352030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.409717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.459688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.503766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.802589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.954324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.061983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.145489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.213719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FLOPs per forward pass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985085in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{2.095540in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.745114in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{3.205995in}{2.077824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985085in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634660in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095540in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745114in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205995in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046587in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.537940in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.230463in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.721816in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.265726in}{2.316172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046587in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537940in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230463in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721816in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265726in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810788in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.267104in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{3.151021in}{2.596613in}}%
\pgfpathlineto{\pgfqpoint{3.559440in}{2.868231in}}%
\pgfpathlineto{\pgfqpoint{3.931099in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810788in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267104in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590866in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047182in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370944in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729336in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151021in}{2.596613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559440in}{2.868231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931099in}{3.115401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760645in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.705960in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.258934in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.596613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760645in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313619in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705960in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258934in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651275in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085583in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596591in}{2.596613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985029in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{1.862507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985029in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733306in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264217in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012493in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961947in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.466617in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.177910in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.682581in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.241233in}{2.316172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961947in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466617in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177910in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682581in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241233in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972191in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.324132in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.717520in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{3.135658in}{2.054725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972191in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324132in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717520in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135658in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.691962in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.009809in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.365089in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.742721in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{3.132659in}{2.305645in}}%
\pgfpathlineto{\pgfqpoint{3.529067in}{2.560730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691962in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009809in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365089in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742721in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132659in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529067in}{2.560730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.195020in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{1.592826in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.037480in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{2.305645in}}%
\pgfpathlineto{\pgfqpoint{3.494272in}{2.560730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195020in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592826in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037480in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510111in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998142in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494272in}{2.560730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.476211in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{1.878448in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.328056in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.805951in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{3.299420in}{2.305645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476211in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878448in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328056in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805951in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299420in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687750in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.522471in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{3.474308in}{2.305645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687750in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081901in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522471in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990759in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474308in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615328in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{1.991143in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{2.411216in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{2.054725in}}%
\pgfpathlineto{\pgfqpoint{3.318770in}{2.305645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615328in}{1.378573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991143in}{1.583104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411216in}{1.811722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857718in}{2.054725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318770in}{2.305645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{4.099622in}{2.957426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.014131in}{0.532901in}}%
\pgfpathlineto{\pgfqpoint{4.099622in}{2.820260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515019in}{0.532901in}}%
\pgfpathlineto{\pgfqpoint{4.099622in}{2.238961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186844in}{0.208096in}}%
\pgfpathlineto{\pgfqpoint{5.716787in}{0.208096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.744564in}{0.208096in}}{\pgfqpoint{5.744564in}{0.235873in}}%
\pgfpathlineto{\pgfqpoint{5.744564in}{1.497446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.744564in}{1.525224in}}{\pgfqpoint{5.716787in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{1.525224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159066in}{1.525224in}}{\pgfqpoint{4.159066in}{1.497446in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{0.235873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159066in}{0.208096in}}{\pgfqpoint{4.186844in}{0.208096in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{0.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214622in,y=1.353928in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Generative modeling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.228820in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{4.367709in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{4.506598in}{1.110873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=1.155626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=1.003620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Hoffmann et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.228820in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{4.367709in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{4.506598in}{0.758250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=0.803003in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=0.650997in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Kaplan et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.228820in}{0.405626in}}%
\pgfpathlineto{\pgfqpoint{4.367709in}{0.405626in}}%
\pgfpathlineto{\pgfqpoint{4.506598in}{0.405626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=0.450379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Image 32x32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617709in, y=0.298373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (Henighan et al.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186844in}{1.673578in}}%
\pgfpathlineto{\pgfqpoint{5.231213in}{1.673578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258990in}{1.673578in}}{\pgfqpoint{5.258990in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{5.258990in}{3.275429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258990in}{3.303207in}}{\pgfqpoint{5.231213in}{3.303207in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{3.303207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159066in}{3.303207in}}{\pgfqpoint{4.159066in}{3.275429in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{1.701356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159066in}{1.673578in}}{\pgfqpoint{4.186844in}{1.673578in}}%
\pgfpathlineto{\pgfqpoint{4.186844in}{1.673578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.420056in,y=3.131911in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Procgen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.981448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=2.932837in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.787775in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.787775in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.787775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=2.739164in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.594103in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.594103in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.594103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=2.545491in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.400430in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.400430in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.400430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353511in}{2.400430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=2.351819in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Easy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.206757in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.206757in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.206757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353511in}{2.206757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=2.158146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{2.013084in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{2.013084in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{2.013084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=1.964473in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.214622in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{4.353511in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{1.812467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603511in,y=1.763856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Depth (*)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730675in, y=3.554013in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Optimal model size vs compute, Procgen,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278712in, y=3.348457in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont arithmetic intensity-adjusted}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/procgen_optimal_model_size_vs_compute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.189622in}{3.792901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.189622in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.189622in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125117in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125117in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125117in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973639in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{1.973639in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973639in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973639in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822162in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822162in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822162in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670685in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.670685in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670685in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670685in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681442in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787455in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869686in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936873in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993679in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042886in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086290in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380547in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529965in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635978in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718209in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785396in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842202in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891409in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934813in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229070in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378488in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566731in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633918in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690724in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739932in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227010in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333024in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415254in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482441in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539247in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588454in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631859in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926116in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075533in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345872in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (PF-days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.792097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.792097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.743872in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{1.653786in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{1.653786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.653786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.605561in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{2.515475in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{2.515475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.515475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.467250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.600933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.658620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.708591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{0.752669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.051491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.203227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.310886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.394392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.462622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.520309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.570280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.614358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{1.913181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.064916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.172575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.256081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.324311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.381998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.431969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.476047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.774870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{2.926605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.034264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.117770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602122in}{3.186000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985085in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{2.095540in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.745114in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{3.205995in}{2.077824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985085in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634660in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095540in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745114in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205995in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046587in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.537940in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.230463in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.721816in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.265726in}{2.316172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046587in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537940in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230463in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721816in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265726in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810788in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.267104in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.370944in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{3.151021in}{2.596613in}}%
\pgfpathlineto{\pgfqpoint{3.559440in}{2.868231in}}%
\pgfpathlineto{\pgfqpoint{3.931099in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810788in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267104in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590866in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047182in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370944in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729336in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151021in}{2.596613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559440in}{2.868231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931099in}{3.115401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760645in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.705960in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.258934in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{3.596591in}{2.596613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760645in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313619in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705960in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258934in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651275in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085583in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596591in}{2.596613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985029in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{3.012493in}{1.862507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985029in}{1.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733306in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264217in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012493in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961947in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.466617in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{2.177910in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.682581in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{3.241233in}{2.316172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961947in}{1.343719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466617in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177910in}{1.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682581in}{2.077824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241233in}{2.316172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972191in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{2.324132in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.717520in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{3.135658in}{1.341553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972191in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324132in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717520in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135658in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.691962in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{2.009809in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.365089in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{2.742721in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{3.132659in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{3.529067in}{1.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691962in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009809in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365089in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742721in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132659in}{1.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529067in}{1.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.195020in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{1.592826in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.037480in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{3.494272in}{1.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195020in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592826in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037480in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510111in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998142in}{1.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494272in}{1.847558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.476211in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{1.878448in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.328056in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{2.805951in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{3.299420in}{1.592474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476211in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878448in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328056in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805951in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299420in}{1.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687750in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.522471in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{3.474308in}{1.592474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687750in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081901in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522471in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990759in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474308in}{1.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615328in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{1.991143in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{2.411216in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{2.857718in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{3.318770in}{1.592474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615328in}{0.665401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991143in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411216in}{1.098551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857718in}{1.341553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318770in}{1.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{2.612729in}}%
\pgfpathlineto{\pgfqpoint{1.843056in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602122in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592122in}{1.359975in}}%
\pgfpathlineto{\pgfqpoint{3.452244in}{3.247901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602122in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.089622in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289622in,y=3.692901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Optimal model size vs compute, Procgen}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starpilot_data_intrinsic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285679in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285679in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870000in}{0.657901in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.130000in,height=2.470000in]{starpilot_data_intrinsic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753459in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753459in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456799in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456799in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160140in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160140in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863481in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863481in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566821in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.566821in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685298in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721275in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965185in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089037in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176912in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245073in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300764in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347850in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424616in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668526in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792378in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880252in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004105in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051191in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091979in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127957in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371867in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495719in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651754in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707445in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754532in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795320in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831297in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075207in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199059in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286934in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355095in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410786in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457872in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498660in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534638in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778548in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902400in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990274in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058435in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114127in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419754in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.638557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.590332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.203809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.155584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.769061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.720836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.334313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.286088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.899565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.851340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.550998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.583778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.612693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.808715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.908251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.978873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.033651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.078409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.116250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.149031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.177945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.373967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.473503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.544125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.598903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.643661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.681503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.714283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.743197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.939219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.038755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.109377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.164155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.208913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.246755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.279535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.308449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.504471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.604007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.674629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.729407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.774165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.812007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.844787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.873701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.069723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.169259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834527in}{0.674858in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.721703in}}%
\pgfpathlineto{\pgfqpoint{0.902688in}{0.775786in}}%
\pgfpathlineto{\pgfqpoint{0.922401in}{0.775786in}}%
\pgfpathlineto{\pgfqpoint{0.940919in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.005465in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.093340in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{1.114414in}{0.953268in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.953268in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.186621in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.224379in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{1.045660in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{1.052547in}}%
\pgfpathlineto{\pgfqpoint{1.288248in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.310473in}{1.066256in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{1.086380in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{1.086380in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.373227in}{1.110945in}}%
\pgfpathlineto{\pgfqpoint{1.377560in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.139682in}}%
\pgfpathlineto{\pgfqpoint{1.425260in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{1.439637in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.463276in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{1.168468in}}%
\pgfpathlineto{\pgfqpoint{1.476005in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.502843in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.532734in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.201180in}}%
\pgfpathlineto{\pgfqpoint{1.545410in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{1.580559in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{1.582764in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.663412in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.665095in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.264304in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.264304in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.721624in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.724401in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.782159in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.804223in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.824800in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.879329in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.910177in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{1.919075in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.928430in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.929844in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{1.956187in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.989855in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.373818in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.071730in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.073057in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.411292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082231in}{0.775786in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{0.953268in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.238266in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.267379in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.293958in}{1.045660in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{1.086380in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.372134in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.409205in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.417810in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.457535in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.464896in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{1.479106in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{1.485971in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{1.499253in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{1.518154in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.547267in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.563490in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.665514in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.669262in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.683810in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.783016in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.807663in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.812362in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.832658in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.851689in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.861771in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.871531in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{1.907722in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.944646in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{1.946155in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.973484in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{1.974857in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.528304in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{1.528304in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.536398in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.013411in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.041094in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.043292in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.075475in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{2.079391in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.102791in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.104588in}{1.614465in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.629785in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{1.632803in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.632803in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.169688in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.181055in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.200638in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{2.201291in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{2.203243in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.224534in}{1.670229in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.670902in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{2.235232in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{2.236398in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.261518in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.284231in}{1.691577in}}%
\pgfpathlineto{\pgfqpoint{2.285720in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.306761in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.308145in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.329035in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.330321in}{1.706880in}}%
\pgfpathlineto{\pgfqpoint{2.331175in}{1.707155in}}%
\pgfpathlineto{\pgfqpoint{2.332453in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.346971in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{2.350596in}{1.718373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257980in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{1.282430in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{1.305066in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.345855in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.364373in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{1.398347in}{1.066256in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.443128in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.537867in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{1.547883in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.557581in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.584954in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.610074in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.633284in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.640645in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.675002in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.723016in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.796680in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.813655in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{1.870033in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{1.876821in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{1.934742in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{1.589410in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.614465in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{1.985770in}{1.629785in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.004012in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.012740in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.031511in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{2.054869in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.083471in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.103291in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.136592in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.138023in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.154688in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.174317in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.189160in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.196320in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.217944in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.236074in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.238138in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.248254in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.250237in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.259966in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.270321in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{2.273086in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.284783in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.320565in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.322131in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.337369in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.350462in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.358889in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.360271in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.393556in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.415042in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.443631in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.463443in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.472171in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.485728in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.526345in}{1.951935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505684in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.530134in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.552771in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.646052in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.795588in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.805285in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{1.841263in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.865713in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.880989in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.909424in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{1.916137in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.935436in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.941607in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{1.976224in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{1.997298in}{1.590500in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.012202in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.035530in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.039990in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.061359in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.073498in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.092715in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{2.096418in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.100076in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.114286in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.131166in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.159382in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.168237in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.179657in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.193357in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.198670in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.203891in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.219041in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.221494in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.226343in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.235815in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.277186in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.281232in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.294984in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.322522in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.327743in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.336252in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.344531in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.350996in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.365060in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.366584in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.378505in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.382859in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.387151in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.388569in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.394173in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.395559in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.407751in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.411710in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.413018in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.430767in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.431997in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.447542in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.454458in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.499912in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.509579in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.511476in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{2.516169in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.524437in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.542902in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{2.063613in}}%
\pgfpathlineto{\pgfqpoint{2.545451in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.073420in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.569053in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.574487in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.576022in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{2.587295in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.599587in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.601706in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.650996in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.674616in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{2.705187in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.710162in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.711639in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.715542in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{2.728825in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.738871in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.754629in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{2.755055in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.187972in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{2.188211in}}%
\pgfpathlineto{\pgfqpoint{2.766346in}{2.189921in}}%
\pgfpathlineto{\pgfqpoint{2.767166in}{2.189921in}}%
\pgfpathlineto{\pgfqpoint{2.768392in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.192314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681433in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{1.086380in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.769308in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{1.787826in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{1.852372in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.950965in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.017012in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.041462in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{2.056738in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{2.064098in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{2.071286in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.085173in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.091886in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.098456in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.140864in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.162692in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.178096in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{2.183063in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.197497in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.220134in}{1.718373in}}%
\pgfpathlineto{\pgfqpoint{2.224467in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.237108in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.249247in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.253188in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.257080in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.296899in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.303613in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.335131in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.346881in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.349749in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.355406in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.371774in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.392316in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.411564in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.418481in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.420752in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.427465in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.434034in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.450892in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.452935in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.480191in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.501762in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.510318in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.516995in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{2.049128in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.536193in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.542333in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{2.545357in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.549838in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.555712in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{2.561476in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.567133in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.578141in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.583500in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.590070in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.593944in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{2.130084in}}%
\pgfpathlineto{\pgfqpoint{2.617405in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.630207in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{2.641397in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.644676in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.646842in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.667701in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.679565in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.681498in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.684375in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.686278in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{2.187972in}}%
\pgfpathlineto{\pgfqpoint{2.692847in}{2.188211in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.700186in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.709118in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{2.729546in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{2.742444in}{2.223193in}}%
\pgfpathlineto{\pgfqpoint{2.744018in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.757084in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{2.762305in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{2.763781in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.785786in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.791217in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.259163in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{2.259163in}}%
\pgfpathlineto{\pgfqpoint{2.795890in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.827344in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.830909in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.832089in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{2.286895in}}%
\pgfpathlineto{\pgfqpoint{2.839071in}{2.286895in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{2.290349in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{2.848139in}{2.292073in}}%
\pgfpathlineto{\pgfqpoint{2.854221in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.296234in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{2.298945in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{2.299056in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.864448in}{2.307156in}}%
\pgfpathlineto{\pgfqpoint{2.867084in}{2.307495in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{2.311069in}}%
\pgfpathlineto{\pgfqpoint{2.869697in}{2.311069in}}%
\pgfpathlineto{\pgfqpoint{2.871254in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.875878in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.877404in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{2.888857in}{2.322821in}}%
\pgfpathlineto{\pgfqpoint{2.890320in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.893706in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.895146in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.899425in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.903178in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{2.904110in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.908265in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.909638in}{2.346438in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.346438in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.915965in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.917303in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{2.927377in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.931655in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.932927in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.936711in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.940449in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.942095in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.947386in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{2.949798in}{2.374714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875981in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.963856in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{2.016348in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{2.087708in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{2.112157in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{2.123685in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{2.145513in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.165884in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.184982in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.236009in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{2.251286in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.258646in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.279721in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{2.293003in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{1.663800in}}%
\pgfpathlineto{\pgfqpoint{2.311904in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.317953in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.329702in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{1.742825in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.357240in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.377611in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.382498in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.387309in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.392045in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.401302in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.405827in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.414682in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.419014in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.423287in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.447736in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.455470in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.459264in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.470373in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.473988in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.477560in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.484583in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.504730in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.511161in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.517459in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.529679in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.532659in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.541429in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.558247in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.560963in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.568966in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.576766in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.579322in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.591791in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.599036in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.603771in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{2.608435in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.610740in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{2.613028in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.617554in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.624219in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.628582in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.632885in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.635013in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.637127in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.643382in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.647483in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.653531in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.659463in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.674739in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.676596in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{2.689287in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.692818in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{2.694569in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.698040in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.709888in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.187972in}}%
\pgfpathlineto{\pgfqpoint{2.718077in}{2.188211in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.724474in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.726053in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.732287in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.733826in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{2.736881in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{2.738396in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.742900in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{2.745865in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{2.747337in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.750260in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.751711in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{2.754593in}{2.223193in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{2.757448in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{2.764470in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.775381in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.782007in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.787206in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.259163in}}%
\pgfpathlineto{\pgfqpoint{2.791048in}{2.259163in}}%
\pgfpathlineto{\pgfqpoint{2.792319in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.808366in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.809567in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.815498in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.821316in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.823613in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.290349in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{2.832631in}{2.292073in}}%
\pgfpathlineto{\pgfqpoint{2.838135in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{2.840309in}{2.296234in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{2.298945in}}%
\pgfpathlineto{\pgfqpoint{2.845677in}{2.299056in}}%
\pgfpathlineto{\pgfqpoint{2.847799in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.849905in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.307156in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.307495in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{2.867248in}{2.322821in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.873141in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.875081in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.881773in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.891087in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.892916in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{2.897441in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{2.899233in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.904545in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.906296in}{2.346438in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.346438in}}%
\pgfpathlineto{\pgfqpoint{2.909767in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.912344in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.914051in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{2.919114in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.924094in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.926554in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.933818in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.936201in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{2.941691in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{2.945553in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{2.950878in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{2.952383in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{2.955370in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{2.960529in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{2.961987in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{2.964882in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{2.967750in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{2.970592in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{2.972706in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{2.976890in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{2.981701in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{2.985091in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{2.986437in}{2.419448in}}%
\pgfpathlineto{\pgfqpoint{2.988444in}{2.419448in}}%
\pgfpathlineto{\pgfqpoint{2.989775in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.991100in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{2.993077in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{2.996344in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.000219in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{3.005940in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{3.007824in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{3.008449in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{2.438692in}}%
\pgfpathlineto{\pgfqpoint{3.010318in}{2.438692in}}%
\pgfpathlineto{\pgfqpoint{3.011557in}{2.440292in}}%
\pgfpathlineto{\pgfqpoint{3.012174in}{2.440292in}}%
\pgfpathlineto{\pgfqpoint{3.013406in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{3.017072in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{3.019491in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{3.020694in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{3.023085in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{3.024273in}{2.451185in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{2.451185in}}%
\pgfpathlineto{\pgfqpoint{3.027812in}{2.454149in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{2.454149in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{3.033619in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{3.034767in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.039318in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.041007in}{2.462192in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.462192in}}%
\pgfpathlineto{\pgfqpoint{3.043802in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.044912in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.046571in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.050950in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{2.472131in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{2.472435in}}%
\pgfpathlineto{\pgfqpoint{3.055803in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.060580in}{2.478934in}}%
\pgfpathlineto{\pgfqpoint{3.061632in}{2.478934in}}%
\pgfpathlineto{\pgfqpoint{3.063202in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.068380in}{2.483650in}}%
\pgfpathlineto{\pgfqpoint{3.069916in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.074982in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.076485in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.077981in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.079470in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.080952in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{3.082916in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{3.084381in}{2.503347in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{2.503347in}}%
\pgfpathlineto{\pgfqpoint{3.086807in}{2.504459in}}%
\pgfpathlineto{\pgfqpoint{3.090172in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{3.091603in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.094915in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{3.097259in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{3.098657in}{2.514519in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{3.105098in}{2.517256in}}%
\pgfpathlineto{\pgfqpoint{3.111406in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.112740in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.114069in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.115393in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{3.116710in}{2.523594in}}%
\pgfpathlineto{\pgfqpoint{3.119763in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.121924in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.139097in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.143945in}{2.534912in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.534403in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.534403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104887in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{2.211279in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{2.228739in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.290035in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.316613in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{2.352591in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{2.374418in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.413887in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.494739in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.508626in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.528340in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.558608in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.601550in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{2.606516in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.611404in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.660561in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.695620in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.709997in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.716940in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{2.730369in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{2.752536in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{2.761565in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.767439in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.789868in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{2.808227in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.810762in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.841934in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{2.844205in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{2.853124in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.236474in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.866033in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{2.868132in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{2.874345in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{2.882437in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{2.894187in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{2.903644in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.905501in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.290349in}}%
\pgfpathlineto{\pgfqpoint{2.911005in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{2.914620in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{2.919963in}{2.296234in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{2.299056in}}%
\pgfpathlineto{\pgfqpoint{2.926946in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.928666in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{2.930378in}{2.307156in}}%
\pgfpathlineto{\pgfqpoint{2.932079in}{2.307495in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.937128in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{2.322821in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.946983in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{2.948595in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.953380in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.973291in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.974771in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{2.980617in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.983499in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{2.984929in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{2.989182in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{2.994761in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{2.996140in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{2.997513in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{3.002943in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{3.005623in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{3.008279in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.019954in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.026252in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.027496in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.031199in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.032423in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.419448in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{2.419448in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{3.046744in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.054798in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{3.057061in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{3.059307in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{3.065947in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{3.069214in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{3.070296in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{3.072447in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{3.076704in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{3.077759in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.085045in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.087095in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.092160in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.093164in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.099114in}{2.483650in}}%
\pgfpathlineto{\pgfqpoint{3.101072in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{3.113503in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.504459in}}%
\pgfpathlineto{\pgfqpoint{3.117228in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.119992in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{3.123639in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{3.125447in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.127244in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.136073in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.138672in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.146341in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.148019in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.153000in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{3.155460in}{2.546572in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.547647in}}%
\pgfpathlineto{\pgfqpoint{3.157900in}{2.547647in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.551622in}}%
\pgfpathlineto{\pgfqpoint{3.161925in}{2.551622in}}%
\pgfpathlineto{\pgfqpoint{3.163520in}{2.554920in}}%
\pgfpathlineto{\pgfqpoint{3.168256in}{2.555969in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.560117in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{3.174458in}{2.565317in}}%
\pgfpathlineto{\pgfqpoint{3.175225in}{2.565317in}}%
\pgfpathlineto{\pgfqpoint{3.176752in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{3.177513in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{3.179784in}{2.570703in}}%
\pgfpathlineto{\pgfqpoint{3.180537in}{2.570703in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.576031in}}%
\pgfpathlineto{\pgfqpoint{3.187234in}{2.577087in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.580423in}}%
\pgfpathlineto{\pgfqpoint{3.191619in}{2.581397in}}%
\pgfpathlineto{\pgfqpoint{3.193788in}{2.584750in}}%
\pgfpathlineto{\pgfqpoint{3.198080in}{2.585842in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{3.203711in}{2.589457in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.589457in}}%
\pgfpathlineto{\pgfqpoint{3.206488in}{2.591197in}}%
\pgfpathlineto{\pgfqpoint{3.208554in}{2.591197in}}%
\pgfpathlineto{\pgfqpoint{3.209924in}{2.594345in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.594345in}}%
\pgfpathlineto{\pgfqpoint{3.214670in}{2.597999in}}%
\pgfpathlineto{\pgfqpoint{3.218016in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{3.219344in}{2.601431in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.601431in}}%
\pgfpathlineto{\pgfqpoint{3.221983in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.225250in}{2.606436in}}%
\pgfpathlineto{\pgfqpoint{3.225899in}{2.606436in}}%
\pgfpathlineto{\pgfqpoint{3.227193in}{2.608371in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.608371in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.611511in}}%
\pgfpathlineto{\pgfqpoint{3.230405in}{2.611511in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{3.232316in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{3.233584in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.234846in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.236103in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{3.236729in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{3.237979in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{3.239223in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{3.241696in}{2.624780in}}%
\pgfpathlineto{\pgfqpoint{3.242312in}{2.624780in}}%
\pgfpathlineto{\pgfqpoint{3.244150in}{2.626501in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{3.246584in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{3.247794in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{3.250199in}{2.633126in}}%
\pgfpathlineto{\pgfqpoint{3.250797in}{2.633126in}}%
\pgfpathlineto{\pgfqpoint{3.252585in}{2.635736in}}%
\pgfpathlineto{\pgfqpoint{3.256717in}{2.642760in}}%
\pgfpathlineto{\pgfqpoint{3.257303in}{2.642760in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.263099in}{2.656134in}}%
\pgfpathlineto{\pgfqpoint{3.264245in}{2.658221in}}%
\pgfpathlineto{\pgfqpoint{3.265956in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.266525in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.268223in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.268787in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.270473in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{3.273263in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{3.278221in}{2.677125in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{3.282561in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{3.284173in}{2.682760in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{3.287902in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.288431in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.290012in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{3.292108in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.294189in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.695778in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{2.697849in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.698926in}}%
\pgfpathlineto{\pgfqpoint{3.303384in}{2.700953in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{3.311332in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{3.312799in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.707596in}}%
\pgfpathlineto{\pgfqpoint{3.316678in}{2.707596in}}%
\pgfpathlineto{\pgfqpoint{3.318120in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{3.319555in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{3.320983in}{2.711474in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{2.711474in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{3.324291in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.330340in}{2.718318in}}%
\pgfpathlineto{\pgfqpoint{3.331260in}{2.718318in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{3.340311in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{3.341646in}{2.726045in}}%
\pgfpathlineto{\pgfqpoint{3.342975in}{2.726045in}}%
\pgfpathlineto{\pgfqpoint{3.344298in}{2.728128in}}%
\pgfpathlineto{\pgfqpoint{3.346491in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.729494in}}%
\pgfpathlineto{\pgfqpoint{3.352976in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.741991in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{3.368409in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{2.759987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326591in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{2.414465in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.497529in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.511739in}{1.443967in}}%
\pgfpathlineto{\pgfqpoint{2.525317in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{2.678685in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{2.709256in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{2.743613in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{2.768562in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.774493in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.780312in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{2.797130in}{1.816223in}}%
\pgfpathlineto{\pgfqpoint{2.807849in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.813071in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{2.828220in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.847318in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.869624in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.886365in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.890411in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{2.894404in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.898346in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.902237in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{2.906079in}{1.951935in}}%
\pgfpathlineto{\pgfqpoint{2.909874in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{2.920982in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{2.924597in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{2.931701in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.942057in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{2.945432in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.948770in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{2.952073in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.955340in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{2.971170in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.974240in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.980289in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.986220in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{2.989143in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{2.992039in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{3.000563in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{3.008857in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{3.014263in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{3.016931in}{2.090969in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{3.027375in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{3.032466in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{3.044835in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{3.047249in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{3.049645in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{3.059044in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{3.065909in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{3.070401in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{3.077018in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{3.083494in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{3.085623in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{3.089836in}{2.225941in}}%
\pgfpathlineto{\pgfqpoint{3.091921in}{2.228387in}}%
\pgfpathlineto{\pgfqpoint{3.093992in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{3.098092in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.104141in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{3.108108in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.117806in}{2.286895in}}%
\pgfpathlineto{\pgfqpoint{3.123480in}{2.296234in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{2.302720in}}%
\pgfpathlineto{\pgfqpoint{3.136324in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{2.322821in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{3.141667in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.146919in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{3.148650in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.150370in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.158832in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{3.160497in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{3.167066in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{3.168687in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{3.170299in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{3.171902in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{3.173497in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{3.175084in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{3.176663in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{3.178233in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{3.181350in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{3.182897in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{3.184435in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{3.189006in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{3.192015in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{3.193509in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{3.199412in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.203765in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.205203in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.208057in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.209475in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.210886in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.215080in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.221944in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.225990in}{2.440292in}}%
\pgfpathlineto{\pgfqpoint{3.231302in}{2.451185in}}%
\pgfpathlineto{\pgfqpoint{3.236524in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.237816in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.241658in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.244193in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.245452in}{2.472131in}}%
\pgfpathlineto{\pgfqpoint{3.246707in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.249200in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.255347in}{2.483650in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.260176in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.261372in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.263749in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.273076in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.274223in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{2.514519in}}%
\pgfpathlineto{\pgfqpoint{3.277636in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{3.279890in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.281011in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.283240in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.290918in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.296287in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.298408in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.299463in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.301563in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{3.303648in}{2.547647in}}%
\pgfpathlineto{\pgfqpoint{3.307775in}{2.554920in}}%
\pgfpathlineto{\pgfqpoint{3.308799in}{2.555969in}}%
\pgfpathlineto{\pgfqpoint{3.311848in}{2.563735in}}%
\pgfpathlineto{\pgfqpoint{3.327617in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{3.333327in}{2.597999in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{2.601431in}}%
\pgfpathlineto{\pgfqpoint{3.338932in}{2.606436in}}%
\pgfpathlineto{\pgfqpoint{3.339856in}{2.606436in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{2.611511in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{2.611511in}}%
\pgfpathlineto{\pgfqpoint{3.346248in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{3.348948in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.349842in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.351623in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{3.355155in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{3.359512in}{2.626501in}}%
\pgfpathlineto{\pgfqpoint{3.361238in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{3.369723in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{3.372224in}{2.645136in}}%
\pgfpathlineto{\pgfqpoint{3.373053in}{2.645136in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.378793in}{2.655460in}}%
\pgfpathlineto{\pgfqpoint{3.381220in}{2.658221in}}%
\pgfpathlineto{\pgfqpoint{3.383629in}{2.660877in}}%
\pgfpathlineto{\pgfqpoint{3.386018in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.389960in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{3.393077in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{3.399217in}{2.671876in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{2.671876in}}%
\pgfpathlineto{\pgfqpoint{3.401488in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{3.402241in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{2.676300in}}%
\pgfpathlineto{\pgfqpoint{3.405980in}{2.677125in}}%
\pgfpathlineto{\pgfqpoint{3.407463in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{3.408938in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{3.411138in}{2.682760in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{3.414771in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.415492in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.416929in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{3.417645in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{3.419073in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.419784in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{2.695778in}}%
\pgfpathlineto{\pgfqpoint{3.430258in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.431628in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.432991in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{3.433671in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{3.435025in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{3.435700in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{3.439053in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{3.441048in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.444343in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.446303in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{3.448897in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{3.450186in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.456550in}{2.741991in}}%
\pgfpathlineto{\pgfqpoint{3.458434in}{2.745135in}}%
\pgfpathlineto{\pgfqpoint{3.461547in}{2.753298in}}%
\pgfpathlineto{\pgfqpoint{3.462784in}{2.755298in}}%
\pgfpathlineto{\pgfqpoint{3.472501in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.473098in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.474289in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.476657in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{3.477246in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{3.478421in}{2.782592in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{2.782899in}}%
\pgfpathlineto{\pgfqpoint{3.481919in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{3.483076in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{3.484803in}{2.786130in}}%
\pgfpathlineto{\pgfqpoint{3.487091in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{3.491616in}{2.790033in}}%
\pgfpathlineto{\pgfqpoint{3.492737in}{2.790409in}}%
\pgfpathlineto{\pgfqpoint{3.494411in}{2.792445in}}%
\pgfpathlineto{\pgfqpoint{3.494967in}{2.792445in}}%
\pgfpathlineto{\pgfqpoint{3.496629in}{2.794679in}}%
\pgfpathlineto{\pgfqpoint{3.497181in}{2.794679in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.796875in}}%
\pgfpathlineto{\pgfqpoint{3.501016in}{2.800726in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{2.801221in}}%
\pgfpathlineto{\pgfqpoint{3.504804in}{2.804709in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{2.804709in}}%
\pgfpathlineto{\pgfqpoint{3.506947in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{3.508545in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{2.810067in}}%
\pgfpathlineto{\pgfqpoint{3.511716in}{2.811128in}}%
\pgfpathlineto{\pgfqpoint{3.517445in}{2.815233in}}%
\pgfpathlineto{\pgfqpoint{3.518989in}{2.817915in}}%
\pgfpathlineto{\pgfqpoint{3.523069in}{2.818817in}}%
\pgfpathlineto{\pgfqpoint{3.524585in}{2.820842in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{3.528093in}{2.824143in}}%
\pgfpathlineto{\pgfqpoint{3.528591in}{2.824143in}}%
\pgfpathlineto{\pgfqpoint{3.530080in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{3.531561in}{2.827519in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{2.833395in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{2.845734in}}%
\pgfpathlineto{\pgfqpoint{3.542687in}{2.859587in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{2.860229in}}%
\pgfpathlineto{\pgfqpoint{3.548802in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.549267in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.550658in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{3.551583in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{2.876541in}}%
\pgfpathlineto{\pgfqpoint{3.553881in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{2.882027in}}%
\pgfpathlineto{\pgfqpoint{3.555707in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.564679in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.566002in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.594955in}{2.902820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528340in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{2.552789in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{2.634733in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{2.668707in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{2.699278in}{1.476978in}}%
\pgfpathlineto{\pgfqpoint{2.713488in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{2.837340in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{2.880434in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.896102in}{1.783188in}}%
\pgfpathlineto{\pgfqpoint{2.918193in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{1.855091in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{2.964262in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{2.970311in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.982061in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{2.987771in}{1.922415in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.931082in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{3.004286in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{3.053660in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{3.058186in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.070924in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{3.084014in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{3.100095in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{3.111623in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{3.115371in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.119073in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{3.122732in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{3.126347in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{3.133451in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{3.136942in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{3.143806in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{3.147181in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{3.157089in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{3.160321in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{3.166685in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{3.169818in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{3.172919in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{3.182038in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{3.185018in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{3.199497in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{3.202313in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.205102in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{3.213321in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.226547in}{2.286895in}}%
\pgfpathlineto{\pgfqpoint{3.229124in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{3.269912in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{3.274372in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{3.276577in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{2.374714in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{3.289486in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{3.295741in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{3.299841in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{3.305890in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.307880in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.309857in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.311821in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.313773in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.315713in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.328954in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{3.345177in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.348668in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.350399in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.352120in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.472131in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.483650in}}%
\pgfpathlineto{\pgfqpoint{3.365549in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.368815in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.372048in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.373651in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.375246in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{3.379982in}{2.503347in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{3.384646in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{2.514519in}}%
\pgfpathlineto{\pgfqpoint{3.390755in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{3.393765in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.396745in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.398224in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.399696in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.401161in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{3.404070in}{2.523594in}}%
\pgfpathlineto{\pgfqpoint{3.405514in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.406952in}{2.534403in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.420966in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.422333in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.425048in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{3.430407in}{2.547647in}}%
\pgfpathlineto{\pgfqpoint{3.433052in}{2.551622in}}%
\pgfpathlineto{\pgfqpoint{3.434365in}{2.551622in}}%
\pgfpathlineto{\pgfqpoint{3.436976in}{2.555464in}}%
\pgfpathlineto{\pgfqpoint{3.438273in}{2.555969in}}%
\pgfpathlineto{\pgfqpoint{3.440851in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{3.442132in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{3.445942in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{3.447202in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.452189in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{2.580423in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{2.586828in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.474826in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{3.481639in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.482760in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{3.486098in}{2.621334in}}%
\pgfpathlineto{\pgfqpoint{3.502264in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{3.506434in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{3.509525in}{2.652207in}}%
\pgfpathlineto{\pgfqpoint{3.511568in}{2.656134in}}%
\pgfpathlineto{\pgfqpoint{3.514607in}{2.660877in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.521584in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{2.670116in}}%
\pgfpathlineto{\pgfqpoint{3.530326in}{2.682760in}}%
\pgfpathlineto{\pgfqpoint{3.532235in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{3.534132in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.537891in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.539754in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.541605in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{3.543445in}{2.695778in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.557780in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.558654in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.562125in}{2.722630in}}%
\pgfpathlineto{\pgfqpoint{3.567259in}{2.729494in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.570635in}{2.740131in}}%
\pgfpathlineto{\pgfqpoint{3.572308in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{3.575628in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.577275in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.578913in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{3.580542in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{3.582163in}{2.751619in}}%
\pgfpathlineto{\pgfqpoint{3.583774in}{2.753881in}}%
\pgfpathlineto{\pgfqpoint{3.584577in}{2.753881in}}%
\pgfpathlineto{\pgfqpoint{3.587767in}{2.757633in}}%
\pgfpathlineto{\pgfqpoint{3.589350in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{3.590925in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{3.592491in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{3.597143in}{2.769960in}}%
\pgfpathlineto{\pgfqpoint{3.597911in}{2.769960in}}%
\pgfpathlineto{\pgfqpoint{3.600966in}{2.773724in}}%
\pgfpathlineto{\pgfqpoint{3.603237in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.603990in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.605491in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.606239in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.607729in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{3.609951in}{2.782592in}}%
\pgfpathlineto{\pgfqpoint{3.612888in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{3.614346in}{2.786130in}}%
\pgfpathlineto{\pgfqpoint{3.615797in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{3.617961in}{2.792445in}}%
\pgfpathlineto{\pgfqpoint{3.620822in}{2.798447in}}%
\pgfpathlineto{\pgfqpoint{3.621533in}{2.798500in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{2.801112in}}%
\pgfpathlineto{\pgfqpoint{3.623657in}{2.801221in}}%
\pgfpathlineto{\pgfqpoint{3.626466in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{3.627861in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{3.629941in}{2.811128in}}%
\pgfpathlineto{\pgfqpoint{3.630631in}{2.811480in}}%
\pgfpathlineto{\pgfqpoint{3.636775in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{3.638123in}{2.827665in}}%
\pgfpathlineto{\pgfqpoint{3.640135in}{2.829046in}}%
\pgfpathlineto{\pgfqpoint{3.640803in}{2.829046in}}%
\pgfpathlineto{\pgfqpoint{3.642134in}{2.831936in}}%
\pgfpathlineto{\pgfqpoint{3.644778in}{2.832829in}}%
\pgfpathlineto{\pgfqpoint{3.648703in}{2.835166in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{2.835522in}}%
\pgfpathlineto{\pgfqpoint{3.669430in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{3.670037in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{3.671247in}{2.859587in}}%
\pgfpathlineto{\pgfqpoint{3.673052in}{2.860229in}}%
\pgfpathlineto{\pgfqpoint{3.675444in}{2.863161in}}%
\pgfpathlineto{\pgfqpoint{3.676632in}{2.863161in}}%
\pgfpathlineto{\pgfqpoint{3.678406in}{2.866180in}}%
\pgfpathlineto{\pgfqpoint{3.680170in}{2.867277in}}%
\pgfpathlineto{\pgfqpoint{3.682506in}{2.869456in}}%
\pgfpathlineto{\pgfqpoint{3.685402in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.686552in}{2.872663in}}%
\pgfpathlineto{\pgfqpoint{3.689410in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{3.690545in}{2.876541in}}%
\pgfpathlineto{\pgfqpoint{3.692241in}{2.877229in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{3.693927in}{2.888317in}}%
\pgfpathlineto{\pgfqpoint{3.695046in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.702765in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.704935in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.713465in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.715561in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{2.948006in}}%
\pgfpathlineto{\pgfqpoint{3.732323in}{2.953395in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{2.960675in}}%
\pgfpathlineto{\pgfqpoint{3.736252in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{3.738198in}{2.966534in}}%
\pgfpathlineto{\pgfqpoint{3.739166in}{2.966534in}}%
\pgfpathlineto{\pgfqpoint{3.741093in}{2.972166in}}%
\pgfpathlineto{\pgfqpoint{3.741573in}{2.972166in}}%
\pgfpathlineto{\pgfqpoint{3.743485in}{2.975611in}}%
\pgfpathlineto{\pgfqpoint{3.746331in}{2.978023in}}%
\pgfpathlineto{\pgfqpoint{3.748214in}{2.978536in}}%
\pgfpathlineto{\pgfqpoint{3.749618in}{2.982964in}}%
\pgfpathlineto{\pgfqpoint{3.750085in}{2.982964in}}%
\pgfpathlineto{\pgfqpoint{3.751481in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{3.751945in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{3.753332in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{3.753793in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{3.755172in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{3.757457in}{2.991939in}}%
\pgfpathlineto{\pgfqpoint{3.760176in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{3.763318in}{2.999228in}}%
\pgfpathlineto{\pgfqpoint{3.765543in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{3.767311in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{3.004529in}}%
\pgfpathlineto{\pgfqpoint{3.783617in}{3.005096in}}%
\pgfpathlineto{\pgfqpoint{3.789002in}{3.012216in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{3.020698in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{3.020698in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{3.794293in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{3.032630in}}%
\pgfpathlineto{\pgfqpoint{3.796704in}{3.032630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736617in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.921765in}{1.521053in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.650460in}}%
\pgfpathlineto{\pgfqpoint{3.036218in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{3.054736in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{3.063590in}{1.722312in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{3.080565in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{3.104379in}{1.780897in}}%
\pgfpathlineto{\pgfqpoint{3.111921in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{3.126469in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{1.821290in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{1.852111in}}%
\pgfpathlineto{\pgfqpoint{3.160070in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{3.178588in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{3.184520in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{3.190338in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{3.196048in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{3.201652in}{1.933597in}}%
\pgfpathlineto{\pgfqpoint{3.207156in}{1.956114in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{3.223097in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{1.999612in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{2.013445in}}%
\pgfpathlineto{\pgfqpoint{3.238247in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{3.252680in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{2.050876in}}%
\pgfpathlineto{\pgfqpoint{3.266463in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{3.270922in}{2.077123in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{2.082966in}}%
\pgfpathlineto{\pgfqpoint{3.288135in}{2.106864in}}%
\pgfpathlineto{\pgfqpoint{3.292291in}{2.109217in}}%
\pgfpathlineto{\pgfqpoint{3.296391in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.300437in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{3.304430in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{3.308372in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{3.312263in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{3.319900in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.166163in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{2.168515in}}%
\pgfpathlineto{\pgfqpoint{3.338196in}{2.181713in}}%
\pgfpathlineto{\pgfqpoint{3.341727in}{2.183208in}}%
\pgfpathlineto{\pgfqpoint{3.348670in}{2.192314in}}%
\pgfpathlineto{\pgfqpoint{3.352083in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{3.358796in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{3.365366in}{2.212238in}}%
\pgfpathlineto{\pgfqpoint{3.368598in}{2.213999in}}%
\pgfpathlineto{\pgfqpoint{3.371797in}{2.222112in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{3.390315in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{3.393295in}{2.246476in}}%
\pgfpathlineto{\pgfqpoint{3.396246in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{3.399169in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.407774in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{3.413379in}{2.275391in}}%
\pgfpathlineto{\pgfqpoint{3.416143in}{2.285692in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.421598in}{2.292142in}}%
\pgfpathlineto{\pgfqpoint{3.437401in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{3.439957in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{3.442492in}{2.322821in}}%
\pgfpathlineto{\pgfqpoint{3.445006in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{3.447500in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{3.449973in}{2.336077in}}%
\pgfpathlineto{\pgfqpoint{3.454861in}{2.344045in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{3.462048in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{3.464407in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{3.466748in}{2.360863in}}%
\pgfpathlineto{\pgfqpoint{3.469070in}{2.362961in}}%
\pgfpathlineto{\pgfqpoint{3.471376in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{3.473664in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{3.480427in}{2.384583in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.491376in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{3.495649in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{2.406513in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{3.501947in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.504018in}{2.416934in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{2.421701in}}%
\pgfpathlineto{\pgfqpoint{3.512164in}{2.430513in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.531626in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.535374in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.539077in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{2.472131in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.544548in}{2.476304in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.551693in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{3.555204in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{2.488249in}}%
\pgfpathlineto{\pgfqpoint{3.558676in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{3.565502in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{3.570523in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{3.575463in}{2.517256in}}%
\pgfpathlineto{\pgfqpoint{3.577092in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.585110in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{3.586689in}{2.537812in}}%
\pgfpathlineto{\pgfqpoint{3.591376in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.592923in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.594461in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.597516in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{2.547647in}}%
\pgfpathlineto{\pgfqpoint{3.602041in}{2.554920in}}%
\pgfpathlineto{\pgfqpoint{3.603535in}{2.555464in}}%
\pgfpathlineto{\pgfqpoint{3.606501in}{2.561261in}}%
\pgfpathlineto{\pgfqpoint{3.609438in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{3.615229in}{2.577087in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{2.583013in}}%
\pgfpathlineto{\pgfqpoint{3.643950in}{2.626501in}}%
\pgfpathlineto{\pgfqpoint{3.645253in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{3.647842in}{2.631030in}}%
\pgfpathlineto{\pgfqpoint{3.650409in}{2.633126in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{2.635736in}}%
\pgfpathlineto{\pgfqpoint{3.665373in}{2.648529in}}%
\pgfpathlineto{\pgfqpoint{3.666587in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{3.669002in}{2.652207in}}%
\pgfpathlineto{\pgfqpoint{3.670202in}{2.652207in}}%
\pgfpathlineto{\pgfqpoint{3.671398in}{2.655460in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{2.656134in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{2.656580in}}%
\pgfpathlineto{\pgfqpoint{3.678474in}{2.660877in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.661167in}}%
\pgfpathlineto{\pgfqpoint{3.681952in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.683102in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{3.685391in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{3.691037in}{2.676300in}}%
\pgfpathlineto{\pgfqpoint{3.693266in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{3.695480in}{2.682760in}}%
\pgfpathlineto{\pgfqpoint{3.697677in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{3.699859in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.703103in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.704177in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{3.706313in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{3.711589in}{2.698926in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{2.701508in}}%
\pgfpathlineto{\pgfqpoint{3.721874in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{3.726890in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{3.728874in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{3.734748in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.736681in}{2.740131in}}%
\pgfpathlineto{\pgfqpoint{3.741462in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.742409in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{3.751722in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{3.753551in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{3.754462in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{3.758974in}{2.772407in}}%
\pgfpathlineto{\pgfqpoint{3.761649in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.762536in}{2.775116in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.765181in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{2.782592in}}%
\pgfpathlineto{\pgfqpoint{3.769538in}{2.782899in}}%
\pgfpathlineto{\pgfqpoint{3.772980in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{3.773834in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{3.777228in}{2.796875in}}%
\pgfpathlineto{\pgfqpoint{3.783079in}{2.806844in}}%
\pgfpathlineto{\pgfqpoint{3.783905in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{3.786372in}{2.811128in}}%
\pgfpathlineto{\pgfqpoint{3.787190in}{2.811480in}}%
\pgfpathlineto{\pgfqpoint{3.790439in}{2.817060in}}%
\pgfpathlineto{\pgfqpoint{3.792854in}{2.820842in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{3.797627in}{2.827665in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{2.832829in}}%
\pgfpathlineto{\pgfqpoint{3.804649in}{2.835166in}}%
\pgfpathlineto{\pgfqpoint{3.806955in}{2.843854in}}%
\pgfpathlineto{\pgfqpoint{3.807719in}{2.843854in}}%
\pgfpathlineto{\pgfqpoint{3.810002in}{2.847660in}}%
\pgfpathlineto{\pgfqpoint{3.810759in}{2.847660in}}%
\pgfpathlineto{\pgfqpoint{3.813018in}{2.851182in}}%
\pgfpathlineto{\pgfqpoint{3.813768in}{2.851182in}}%
\pgfpathlineto{\pgfqpoint{3.816006in}{2.854372in}}%
\pgfpathlineto{\pgfqpoint{3.816748in}{2.854372in}}%
\pgfpathlineto{\pgfqpoint{3.818964in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{3.820433in}{2.857279in}}%
\pgfpathlineto{\pgfqpoint{3.821894in}{2.859587in}}%
\pgfpathlineto{\pgfqpoint{3.823349in}{2.860229in}}%
\pgfpathlineto{\pgfqpoint{3.830520in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.831227in}{2.869747in}}%
\pgfpathlineto{\pgfqpoint{3.832638in}{2.872663in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{2.873011in}}%
\pgfpathlineto{\pgfqpoint{3.835441in}{2.876541in}}%
\pgfpathlineto{\pgfqpoint{3.836832in}{2.877229in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.874656in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{3.877099in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{3.891364in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{3.894829in}{2.948684in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{2.953395in}}%
\pgfpathlineto{\pgfqpoint{3.899953in}{2.957505in}}%
\pgfpathlineto{\pgfqpoint{3.901081in}{2.957505in}}%
\pgfpathlineto{\pgfqpoint{3.902763in}{2.960675in}}%
\pgfpathlineto{\pgfqpoint{3.904437in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{3.906655in}{2.964137in}}%
\pgfpathlineto{\pgfqpoint{3.907207in}{2.964137in}}%
\pgfpathlineto{\pgfqpoint{3.908856in}{2.966534in}}%
\pgfpathlineto{\pgfqpoint{3.909404in}{2.966534in}}%
\pgfpathlineto{\pgfqpoint{3.911042in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{3.911586in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{3.913212in}{2.972166in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{2.975611in}}%
\pgfpathlineto{\pgfqpoint{3.918571in}{2.976335in}}%
\pgfpathlineto{\pgfqpoint{3.920161in}{2.978023in}}%
\pgfpathlineto{\pgfqpoint{3.922792in}{2.978536in}}%
\pgfpathlineto{\pgfqpoint{3.924360in}{2.982964in}}%
\pgfpathlineto{\pgfqpoint{3.925400in}{2.982964in}}%
\pgfpathlineto{\pgfqpoint{3.926955in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{3.927987in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{3.929528in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{3.935114in}{2.991939in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{3.941094in}{2.999228in}}%
\pgfpathlineto{\pgfqpoint{3.943062in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.004529in}}%
\pgfpathlineto{\pgfqpoint{3.955080in}{3.005096in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{3.005769in}}%
\pgfpathlineto{\pgfqpoint{3.958362in}{3.020698in}}%
\pgfpathlineto{\pgfqpoint{3.958828in}{3.020698in}}%
\pgfpathlineto{\pgfqpoint{3.960221in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{3.960684in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{3.962990in}{3.032630in}}%
\pgfpathlineto{\pgfqpoint{3.964365in}{3.055221in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.106626in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{3.106626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{5.152346in}{0.587625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{0.587625in}}{\pgfqpoint{5.185679in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{5.185679in}{3.159844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.185679in}{3.193177in}}{\pgfqpoint{5.152346in}{3.193177in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{3.193177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{3.193177in}}{\pgfqpoint{4.246837in}{3.159844in}}%
\pgfpathlineto{\pgfqpoint{4.246837in}{0.620959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246837in}{0.587625in}}{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{0.587625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313504in,y=3.010770in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.836696in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.836696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.778363in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.604289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.545956in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.371882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.313549in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{2.139475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=2.081142in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.907068in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.907068in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.907068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.848734in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.674661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.616327in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.442254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.383920in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{1.209847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=1.151513in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.977439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.919106in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322431in}{0.745032in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.745032in}}%
\pgfpathlineto{\pgfqpoint{4.655764in}{0.745032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789098in,y=0.686699in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363504in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starpilot_data_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.127315in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.127315in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690000in}{0.657901in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.200000in,height=2.470000in]{starpilot_data_return-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617269in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617269in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320610in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320610in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023950in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023950in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727291in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727291in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430632in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430632in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585086in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828996in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952848in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040722in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108883in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164575in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211661in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288427in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532336in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656189in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744063in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812224in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867915in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915002in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955790in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991767in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235677in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359529in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515564in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571256in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618342in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659130in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695108in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939018in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062870in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150744in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218905in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274597in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321683in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362471in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398449in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642358in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766211in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854085in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922246in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977937in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025024in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283565in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.852315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.804090in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.254012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.205787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.655710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.607484in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.057407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.009181in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.459104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.410879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.860801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.812576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698337in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{0.766498in}{0.714166in}}%
\pgfpathlineto{\pgfqpoint{0.822189in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{0.922533in}{0.767398in}}%
\pgfpathlineto{\pgfqpoint{0.988241in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{1.066099in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{1.115360in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.372310in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{1.401678in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{0.935091in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.956412in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{1.847222in}{0.979284in}}%
\pgfpathlineto{\pgfqpoint{1.873307in}{0.984554in}}%
\pgfpathlineto{\pgfqpoint{1.897840in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{1.908195in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{1.925628in}{1.002711in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.010513in}}%
\pgfpathlineto{\pgfqpoint{1.966702in}{1.010513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946042in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{0.743186in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{0.766230in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{1.116980in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.822739in}}%
\pgfpathlineto{\pgfqpoint{1.281620in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.889384in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.489075in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{1.517797in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.981170in}}%
\pgfpathlineto{\pgfqpoint{1.664286in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{1.715500in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{1.741051in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{1.771533in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{1.796114in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{1.854678in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{1.932309in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{1.998244in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{2.015613in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{1.246395in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.280243in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{2.139465in}{1.297158in}}%
\pgfpathlineto{\pgfqpoint{2.150025in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{2.161663in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{2.169646in}{1.311535in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{1.318298in}}%
\pgfpathlineto{\pgfqpoint{2.188519in}{1.321627in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{1.325558in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{2.214406in}{1.334896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121791in}{0.734892in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{1.525530in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.091205in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{1.775489in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.851922in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{1.878694in}{1.239526in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.955697in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.354227in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.117976in}{1.479827in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{2.170726in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{2.193656in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{2.207796in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{2.236910in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{1.576055in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.598776in}}%
\pgfpathlineto{\pgfqpoint{2.278853in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.619101in}}%
\pgfpathlineto{\pgfqpoint{2.316236in}{1.628460in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{1.635709in}}%
\pgfpathlineto{\pgfqpoint{2.337887in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.666515in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.675592in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.673925in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.678550in}}%
\pgfpathlineto{\pgfqpoint{2.390155in}{1.678550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369495in}{0.789594in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{1.457369in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{1.628308in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{0.982037in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{1.737257in}{1.021273in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.049577in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.078570in}}%
\pgfpathlineto{\pgfqpoint{1.817398in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.255262in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{1.981548in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{2.122096in}{1.526586in}}%
\pgfpathlineto{\pgfqpoint{2.182801in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{2.304276in}{1.754165in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{1.787741in}}%
\pgfpathlineto{\pgfqpoint{2.337055in}{1.808061in}}%
\pgfpathlineto{\pgfqpoint{2.347589in}{1.820092in}}%
\pgfpathlineto{\pgfqpoint{2.370522in}{1.844615in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.870719in}}%
\pgfpathlineto{\pgfqpoint{2.409262in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{2.459116in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.933286in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{2.511798in}{1.979914in}}%
\pgfpathlineto{\pgfqpoint{2.528281in}{2.000059in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{2.006704in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.011630in}}%
\pgfpathlineto{\pgfqpoint{2.562918in}{2.018132in}}%
\pgfpathlineto{\pgfqpoint{2.569499in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.577895in}{2.034052in}}%
\pgfpathlineto{\pgfqpoint{2.596785in}{2.060566in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{2.618012in}{2.089092in}}%
\pgfpathlineto{\pgfqpoint{2.626439in}{2.093824in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{2.100384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545244in}{0.785501in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{1.769440in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.099326in}}%
\pgfpathlineto{\pgfqpoint{1.948983in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{1.298764in}}%
\pgfpathlineto{\pgfqpoint{2.100918in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.463795in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{1.577984in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{1.687720in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.757837in}}%
\pgfpathlineto{\pgfqpoint{2.340254in}{1.795978in}}%
\pgfpathlineto{\pgfqpoint{2.356769in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.377486in}{1.847814in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{2.451269in}{1.957951in}}%
\pgfpathlineto{\pgfqpoint{2.464106in}{1.972557in}}%
\pgfpathlineto{\pgfqpoint{2.484761in}{1.995520in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{2.579029in}{2.121465in}}%
\pgfpathlineto{\pgfqpoint{2.607042in}{2.149212in}}%
\pgfpathlineto{\pgfqpoint{2.634865in}{2.176169in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{2.206980in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{2.682669in}{2.215924in}}%
\pgfpathlineto{\pgfqpoint{2.700572in}{2.239126in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{2.727198in}{2.272296in}}%
\pgfpathlineto{\pgfqpoint{2.734547in}{2.282172in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{2.752668in}{2.299207in}}%
\pgfpathlineto{\pgfqpoint{2.761341in}{2.310935in}}%
\pgfpathlineto{\pgfqpoint{2.771617in}{2.329172in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{2.786411in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{2.793334in}{2.354010in}}%
\pgfpathlineto{\pgfqpoint{2.810793in}{2.374969in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.376590in}}%
\pgfpathlineto{\pgfqpoint{2.813609in}{2.376590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739792in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{0.880285in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{0.995579in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.020437in}}%
\pgfpathlineto{\pgfqpoint{2.019679in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{2.066765in}{1.119915in}}%
\pgfpathlineto{\pgfqpoint{2.115096in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.217625in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.251554in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.287876in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{2.355258in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.755569in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.839425in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.879724in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{1.927768in}}%
\pgfpathlineto{\pgfqpoint{2.505122in}{1.971524in}}%
\pgfpathlineto{\pgfqpoint{2.521309in}{2.003106in}}%
\pgfpathlineto{\pgfqpoint{2.538549in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{2.069274in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{2.633785in}{2.176500in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.193361in}}%
\pgfpathlineto{\pgfqpoint{2.654859in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{2.217566in}}%
\pgfpathlineto{\pgfqpoint{2.679309in}{2.227884in}}%
\pgfpathlineto{\pgfqpoint{2.705201in}{2.259362in}}%
\pgfpathlineto{\pgfqpoint{2.714764in}{2.273532in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{2.752133in}{2.316387in}}%
\pgfpathlineto{\pgfqpoint{2.762149in}{2.323818in}}%
\pgfpathlineto{\pgfqpoint{2.770106in}{2.332219in}}%
\pgfpathlineto{\pgfqpoint{2.780403in}{2.347040in}}%
\pgfpathlineto{\pgfqpoint{2.793614in}{2.366620in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{2.379165in}}%
\pgfpathlineto{\pgfqpoint{2.825069in}{2.398775in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.414714in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{2.858199in}{2.451343in}}%
\pgfpathlineto{\pgfqpoint{2.869121in}{2.459972in}}%
\pgfpathlineto{\pgfqpoint{2.880882in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{2.903128in}{2.494437in}}%
\pgfpathlineto{\pgfqpoint{2.933215in}{2.535372in}}%
\pgfpathlineto{\pgfqpoint{2.948192in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{2.958726in}{2.570342in}}%
\pgfpathlineto{\pgfqpoint{2.968453in}{2.576923in}}%
\pgfpathlineto{\pgfqpoint{2.975662in}{2.583484in}}%
\pgfpathlineto{\pgfqpoint{2.982704in}{2.594158in}}%
\pgfpathlineto{\pgfqpoint{2.988309in}{2.600831in}}%
\pgfpathlineto{\pgfqpoint{2.992130in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.593816in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{2.593816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968697in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{0.894674in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{0.933985in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{1.234504in}}%
\pgfpathlineto{\pgfqpoint{2.344002in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{2.379150in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.523062in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.901646in}}%
\pgfpathlineto{\pgfqpoint{2.628327in}{1.941123in}}%
\pgfpathlineto{\pgfqpoint{2.653679in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{2.041708in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.153116in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{2.196851in}}%
\pgfpathlineto{\pgfqpoint{2.757997in}{2.223322in}}%
\pgfpathlineto{\pgfqpoint{2.783774in}{2.259134in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{2.312301in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{2.346534in}}%
\pgfpathlineto{\pgfqpoint{2.852992in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{2.406702in}}%
\pgfpathlineto{\pgfqpoint{2.910555in}{2.450934in}}%
\pgfpathlineto{\pgfqpoint{2.936257in}{2.476764in}}%
\pgfpathlineto{\pgfqpoint{2.944713in}{2.493114in}}%
\pgfpathlineto{\pgfqpoint{2.973542in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{3.003344in}{2.600922in}}%
\pgfpathlineto{\pgfqpoint{3.017632in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{3.032066in}{2.632479in}}%
\pgfpathlineto{\pgfqpoint{3.045849in}{2.646311in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{3.089709in}{2.683308in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{2.708310in}}%
\pgfpathlineto{\pgfqpoint{3.121113in}{2.723319in}}%
\pgfpathlineto{\pgfqpoint{3.139287in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{3.151182in}{2.771704in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{2.790942in}}%
\pgfpathlineto{\pgfqpoint{3.171691in}{2.796095in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.820720in}}%
\pgfpathlineto{\pgfqpoint{3.215930in}{2.825920in}}%
\pgfpathlineto{\pgfqpoint{3.220613in}{2.826177in}}%
\pgfpathlineto{\pgfqpoint{3.226057in}{2.826420in}}%
\pgfpathlineto{\pgfqpoint{3.229769in}{2.829592in}}%
\pgfpathlineto{\pgfqpoint{3.235456in}{2.838251in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.841072in}}%
\pgfpathlineto{\pgfqpoint{3.237062in}{2.841072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190401in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{0.876007in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{2.330768in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.054694in}}%
\pgfpathlineto{\pgfqpoint{2.438105in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{2.499402in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{2.587276in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{2.660941in}{1.466471in}}%
\pgfpathlineto{\pgfqpoint{2.682015in}{1.504221in}}%
\pgfpathlineto{\pgfqpoint{2.729102in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{2.834980in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{2.852954in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.963472in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{2.014245in}}%
\pgfpathlineto{\pgfqpoint{2.936433in}{2.092073in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.992861in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{2.319231in}}%
\pgfpathlineto{\pgfqpoint{3.024308in}{2.348984in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{2.375670in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{3.067576in}{2.417803in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{2.436573in}}%
\pgfpathlineto{\pgfqpoint{3.089801in}{2.464897in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{2.516752in}}%
\pgfpathlineto{\pgfqpoint{3.128741in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{2.619942in}}%
\pgfpathlineto{\pgfqpoint{3.205507in}{2.684862in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.692213in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{2.700062in}}%
\pgfpathlineto{\pgfqpoint{3.228471in}{2.708997in}}%
\pgfpathlineto{\pgfqpoint{3.247439in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{3.277858in}{2.770265in}}%
\pgfpathlineto{\pgfqpoint{3.300185in}{2.800159in}}%
\pgfpathlineto{\pgfqpoint{3.308153in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{3.315280in}{2.820042in}}%
\pgfpathlineto{\pgfqpoint{3.328440in}{2.840972in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{2.863701in}}%
\pgfpathlineto{\pgfqpoint{3.351471in}{2.867683in}}%
\pgfpathlineto{\pgfqpoint{3.363736in}{2.874434in}}%
\pgfpathlineto{\pgfqpoint{3.371291in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{3.379185in}{2.887842in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{2.891213in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{3.398314in}{2.899436in}}%
\pgfpathlineto{\pgfqpoint{3.403154in}{2.908334in}}%
\pgfpathlineto{\pgfqpoint{3.414931in}{2.931721in}}%
\pgfpathlineto{\pgfqpoint{3.431130in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{3.442740in}{2.965114in}}%
\pgfpathlineto{\pgfqpoint{3.447761in}{2.965543in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{2.964156in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.962941in}}%
\pgfpathlineto{\pgfqpoint{3.458766in}{2.962941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392150in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.439237in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.935811in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{2.616346in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.230296in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{2.736098in}{1.376137in}}%
\pgfpathlineto{\pgfqpoint{2.774816in}{1.459758in}}%
\pgfpathlineto{\pgfqpoint{2.809173in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{2.930851in}{1.863799in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{1.933801in}}%
\pgfpathlineto{\pgfqpoint{3.020899in}{2.076661in}}%
\pgfpathlineto{\pgfqpoint{3.051780in}{2.151629in}}%
\pgfpathlineto{\pgfqpoint{3.119941in}{2.311256in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.382819in}}%
\pgfpathlineto{\pgfqpoint{3.163652in}{2.412591in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{2.453087in}}%
\pgfpathlineto{\pgfqpoint{3.203675in}{2.483898in}}%
\pgfpathlineto{\pgfqpoint{3.240644in}{2.556951in}}%
\pgfpathlineto{\pgfqpoint{3.253050in}{2.574389in}}%
\pgfpathlineto{\pgfqpoint{3.266430in}{2.589365in}}%
\pgfpathlineto{\pgfqpoint{3.283404in}{2.608346in}}%
\pgfpathlineto{\pgfqpoint{3.312267in}{2.642600in}}%
\pgfpathlineto{\pgfqpoint{3.324536in}{2.657804in}}%
\pgfpathlineto{\pgfqpoint{3.337486in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{2.696387in}}%
\pgfpathlineto{\pgfqpoint{3.367122in}{2.720441in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{2.775412in}}%
\pgfpathlineto{\pgfqpoint{3.416294in}{2.797222in}}%
\pgfpathlineto{\pgfqpoint{3.437783in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{3.444353in}{2.835428in}}%
\pgfpathlineto{\pgfqpoint{3.454735in}{2.841771in}}%
\pgfpathlineto{\pgfqpoint{3.467047in}{2.851830in}}%
\pgfpathlineto{\pgfqpoint{3.475233in}{2.862055in}}%
\pgfpathlineto{\pgfqpoint{3.486761in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{2.887951in}}%
\pgfpathlineto{\pgfqpoint{3.505279in}{2.899688in}}%
\pgfpathlineto{\pgfqpoint{3.509903in}{2.902485in}}%
\pgfpathlineto{\pgfqpoint{3.526487in}{2.908349in}}%
\pgfpathlineto{\pgfqpoint{3.535057in}{2.915895in}}%
\pgfpathlineto{\pgfqpoint{3.547478in}{2.927330in}}%
\pgfpathlineto{\pgfqpoint{3.556614in}{2.935165in}}%
\pgfpathlineto{\pgfqpoint{3.563291in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{2.966595in}}%
\pgfpathlineto{\pgfqpoint{3.583005in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{3.592654in}{2.970440in}}%
\pgfpathlineto{\pgfqpoint{3.596628in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{3.619898in}{3.013795in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{3.019987in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{3.026528in}}%
\pgfpathlineto{\pgfqpoint{3.645752in}{3.037412in}}%
\pgfpathlineto{\pgfqpoint{3.654042in}{3.044225in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.054083in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{3.054083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600427in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{2.668588in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{2.706820in}{1.001526in}}%
\pgfpathlineto{\pgfqpoint{2.740795in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{2.799154in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{2.836603in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.968189in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{2.990280in}{1.460990in}}%
\pgfpathlineto{\pgfqpoint{3.010880in}{1.508687in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.614249in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.689876in}}%
\pgfpathlineto{\pgfqpoint{3.116491in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{3.139128in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{3.172182in}{2.005842in}}%
\pgfpathlineto{\pgfqpoint{3.191161in}{2.054440in}}%
\pgfpathlineto{\pgfqpoint{3.209029in}{2.094540in}}%
\pgfpathlineto{\pgfqpoint{3.235607in}{2.147879in}}%
\pgfpathlineto{\pgfqpoint{3.265875in}{2.208114in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{3.342000in}{2.381110in}}%
\pgfpathlineto{\pgfqpoint{3.363673in}{2.430948in}}%
\pgfpathlineto{\pgfqpoint{3.387800in}{2.480059in}}%
\pgfpathlineto{\pgfqpoint{3.410161in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{3.429312in}{2.558164in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{2.622343in}}%
\pgfpathlineto{\pgfqpoint{3.510361in}{2.706172in}}%
\pgfpathlineto{\pgfqpoint{3.521793in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.748470in}}%
\pgfpathlineto{\pgfqpoint{3.563670in}{2.771843in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{2.829840in}}%
\pgfpathlineto{\pgfqpoint{3.631613in}{2.858528in}}%
\pgfpathlineto{\pgfqpoint{3.656665in}{2.891466in}}%
\pgfpathlineto{\pgfqpoint{3.674569in}{2.907032in}}%
\pgfpathlineto{\pgfqpoint{3.684243in}{2.914331in}}%
\pgfpathlineto{\pgfqpoint{3.691482in}{2.923213in}}%
\pgfpathlineto{\pgfqpoint{3.700643in}{2.934378in}}%
\pgfpathlineto{\pgfqpoint{3.706147in}{2.937717in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{2.938621in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.936707in}}%
\pgfpathlineto{\pgfqpoint{3.725306in}{2.936736in}}%
\pgfpathlineto{\pgfqpoint{3.729756in}{2.939113in}}%
\pgfpathlineto{\pgfqpoint{3.735384in}{2.944663in}}%
\pgfpathlineto{\pgfqpoint{3.753428in}{2.964778in}}%
\pgfpathlineto{\pgfqpoint{3.784499in}{2.999068in}}%
\pgfpathlineto{\pgfqpoint{3.797917in}{3.014029in}}%
\pgfpathlineto{\pgfqpoint{3.815096in}{3.030299in}}%
\pgfpathlineto{\pgfqpoint{3.822638in}{3.045685in}}%
\pgfpathlineto{\pgfqpoint{3.829544in}{3.057930in}}%
\pgfpathlineto{\pgfqpoint{3.835852in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{3.842032in}{3.067523in}}%
\pgfpathlineto{\pgfqpoint{3.845939in}{3.070100in}}%
\pgfpathlineto{\pgfqpoint{3.856539in}{3.079340in}}%
\pgfpathlineto{\pgfqpoint{3.861909in}{3.082902in}}%
\pgfpathlineto{\pgfqpoint{3.865572in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.095145in}}%
\pgfpathlineto{\pgfqpoint{3.868792in}{3.095145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{4.027315in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227315in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starpilot_fit_intrinsic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.098080in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.098080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.098080in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090621in}{0.875880in}}%
\pgfpathcurveto{\pgfqpoint{1.101672in}{0.875880in}}{\pgfqpoint{1.112271in}{0.880270in}}{\pgfqpoint{1.120084in}{0.888084in}}%
\pgfpathcurveto{\pgfqpoint{1.127898in}{0.895897in}}{\pgfqpoint{1.132288in}{0.906496in}}{\pgfqpoint{1.132288in}{0.917546in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{0.928597in}}{\pgfqpoint{1.127898in}{0.939196in}}{\pgfqpoint{1.120084in}{0.947009in}}%
\pgfpathcurveto{\pgfqpoint{1.112271in}{0.954823in}}{\pgfqpoint{1.101672in}{0.959213in}}{\pgfqpoint{1.090621in}{0.959213in}}%
\pgfpathcurveto{\pgfqpoint{1.079571in}{0.959213in}}{\pgfqpoint{1.068972in}{0.954823in}}{\pgfqpoint{1.061159in}{0.947009in}}%
\pgfpathcurveto{\pgfqpoint{1.053345in}{0.939196in}}{\pgfqpoint{1.048955in}{0.928597in}}{\pgfqpoint{1.048955in}{0.917546in}}%
\pgfpathcurveto{\pgfqpoint{1.048955in}{0.906496in}}{\pgfqpoint{1.053345in}{0.895897in}}{\pgfqpoint{1.061159in}{0.888084in}}%
\pgfpathcurveto{\pgfqpoint{1.068972in}{0.880270in}}{\pgfqpoint{1.079571in}{0.875880in}}{\pgfqpoint{1.090621in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{0.875880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493491in}{1.247011in}}%
\pgfpathcurveto{\pgfqpoint{1.504541in}{1.247011in}}{\pgfqpoint{1.515140in}{1.251401in}}{\pgfqpoint{1.522954in}{1.259215in}}%
\pgfpathcurveto{\pgfqpoint{1.530767in}{1.267028in}}{\pgfqpoint{1.535158in}{1.277627in}}{\pgfqpoint{1.535158in}{1.288678in}}%
\pgfpathcurveto{\pgfqpoint{1.535158in}{1.299728in}}{\pgfqpoint{1.530767in}{1.310327in}}{\pgfqpoint{1.522954in}{1.318140in}}%
\pgfpathcurveto{\pgfqpoint{1.515140in}{1.325954in}}{\pgfqpoint{1.504541in}{1.330344in}}{\pgfqpoint{1.493491in}{1.330344in}}%
\pgfpathcurveto{\pgfqpoint{1.482441in}{1.330344in}}{\pgfqpoint{1.471842in}{1.325954in}}{\pgfqpoint{1.464028in}{1.318140in}}%
\pgfpathcurveto{\pgfqpoint{1.456215in}{1.310327in}}{\pgfqpoint{1.451824in}{1.299728in}}{\pgfqpoint{1.451824in}{1.288678in}}%
\pgfpathcurveto{\pgfqpoint{1.451824in}{1.277627in}}{\pgfqpoint{1.456215in}{1.267028in}}{\pgfqpoint{1.464028in}{1.259215in}}%
\pgfpathcurveto{\pgfqpoint{1.471842in}{1.251401in}}{\pgfqpoint{1.482441in}{1.247011in}}{\pgfqpoint{1.493491in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{1.493491in}{1.247011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779332in}{1.510333in}}%
\pgfpathcurveto{\pgfqpoint{1.790382in}{1.510333in}}{\pgfqpoint{1.800981in}{1.514723in}}{\pgfqpoint{1.808794in}{1.522536in}}%
\pgfpathcurveto{\pgfqpoint{1.816608in}{1.530350in}}{\pgfqpoint{1.820998in}{1.540949in}}{\pgfqpoint{1.820998in}{1.551999in}}%
\pgfpathcurveto{\pgfqpoint{1.820998in}{1.563049in}}{\pgfqpoint{1.816608in}{1.573648in}}{\pgfqpoint{1.808794in}{1.581462in}}%
\pgfpathcurveto{\pgfqpoint{1.800981in}{1.589276in}}{\pgfqpoint{1.790382in}{1.593666in}}{\pgfqpoint{1.779332in}{1.593666in}}%
\pgfpathcurveto{\pgfqpoint{1.768281in}{1.593666in}}{\pgfqpoint{1.757682in}{1.589276in}}{\pgfqpoint{1.749869in}{1.581462in}}%
\pgfpathcurveto{\pgfqpoint{1.742055in}{1.573648in}}{\pgfqpoint{1.737665in}{1.563049in}}{\pgfqpoint{1.737665in}{1.551999in}}%
\pgfpathcurveto{\pgfqpoint{1.737665in}{1.540949in}}{\pgfqpoint{1.742055in}{1.530350in}}{\pgfqpoint{1.749869in}{1.522536in}}%
\pgfpathcurveto{\pgfqpoint{1.757682in}{1.514723in}}{\pgfqpoint{1.768281in}{1.510333in}}{\pgfqpoint{1.779332in}{1.510333in}}%
\pgfpathlineto{\pgfqpoint{1.779332in}{1.510333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182201in}{1.881464in}}%
\pgfpathcurveto{\pgfqpoint{2.193251in}{1.881464in}}{\pgfqpoint{2.203850in}{1.885854in}}{\pgfqpoint{2.211664in}{1.893668in}}%
\pgfpathcurveto{\pgfqpoint{2.219478in}{1.901481in}}{\pgfqpoint{2.223868in}{1.912080in}}{\pgfqpoint{2.223868in}{1.923130in}}%
\pgfpathcurveto{\pgfqpoint{2.223868in}{1.934181in}}{\pgfqpoint{2.219478in}{1.944780in}}{\pgfqpoint{2.211664in}{1.952593in}}%
\pgfpathcurveto{\pgfqpoint{2.203850in}{1.960407in}}{\pgfqpoint{2.193251in}{1.964797in}}{\pgfqpoint{2.182201in}{1.964797in}}%
\pgfpathcurveto{\pgfqpoint{2.171151in}{1.964797in}}{\pgfqpoint{2.160552in}{1.960407in}}{\pgfqpoint{2.152738in}{1.952593in}}%
\pgfpathcurveto{\pgfqpoint{2.144925in}{1.944780in}}{\pgfqpoint{2.140535in}{1.934181in}}{\pgfqpoint{2.140535in}{1.923130in}}%
\pgfpathcurveto{\pgfqpoint{2.140535in}{1.912080in}}{\pgfqpoint{2.144925in}{1.901481in}}{\pgfqpoint{2.152738in}{1.893668in}}%
\pgfpathcurveto{\pgfqpoint{2.160552in}{1.885854in}}{\pgfqpoint{2.171151in}{1.881464in}}{\pgfqpoint{2.182201in}{1.881464in}}%
\pgfpathlineto{\pgfqpoint{2.182201in}{1.881464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468042in}{2.144785in}}%
\pgfpathcurveto{\pgfqpoint{2.479092in}{2.144785in}}{\pgfqpoint{2.489691in}{2.149176in}}{\pgfqpoint{2.497505in}{2.156989in}}%
\pgfpathcurveto{\pgfqpoint{2.505318in}{2.164803in}}{\pgfqpoint{2.509708in}{2.175402in}}{\pgfqpoint{2.509708in}{2.186452in}}%
\pgfpathcurveto{\pgfqpoint{2.509708in}{2.197502in}}{\pgfqpoint{2.505318in}{2.208101in}}{\pgfqpoint{2.497505in}{2.215915in}}%
\pgfpathcurveto{\pgfqpoint{2.489691in}{2.223729in}}{\pgfqpoint{2.479092in}{2.228119in}}{\pgfqpoint{2.468042in}{2.228119in}}%
\pgfpathcurveto{\pgfqpoint{2.456992in}{2.228119in}}{\pgfqpoint{2.446393in}{2.223729in}}{\pgfqpoint{2.438579in}{2.215915in}}%
\pgfpathcurveto{\pgfqpoint{2.430765in}{2.208101in}}{\pgfqpoint{2.426375in}{2.197502in}}{\pgfqpoint{2.426375in}{2.186452in}}%
\pgfpathcurveto{\pgfqpoint{2.426375in}{2.175402in}}{\pgfqpoint{2.430765in}{2.164803in}}{\pgfqpoint{2.438579in}{2.156989in}}%
\pgfpathcurveto{\pgfqpoint{2.446393in}{2.149176in}}{\pgfqpoint{2.456992in}{2.144785in}}{\pgfqpoint{2.468042in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{2.468042in}{2.144785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784457in}{2.436273in}}%
\pgfpathcurveto{\pgfqpoint{2.795507in}{2.436273in}}{\pgfqpoint{2.806106in}{2.440663in}}{\pgfqpoint{2.813920in}{2.448477in}}%
\pgfpathcurveto{\pgfqpoint{2.821733in}{2.456291in}}{\pgfqpoint{2.826124in}{2.466890in}}{\pgfqpoint{2.826124in}{2.477940in}}%
\pgfpathcurveto{\pgfqpoint{2.826124in}{2.488990in}}{\pgfqpoint{2.821733in}{2.499589in}}{\pgfqpoint{2.813920in}{2.507403in}}%
\pgfpathcurveto{\pgfqpoint{2.806106in}{2.515216in}}{\pgfqpoint{2.795507in}{2.519606in}}{\pgfqpoint{2.784457in}{2.519606in}}%
\pgfpathcurveto{\pgfqpoint{2.773407in}{2.519606in}}{\pgfqpoint{2.762808in}{2.515216in}}{\pgfqpoint{2.754994in}{2.507403in}}%
\pgfpathcurveto{\pgfqpoint{2.747181in}{2.499589in}}{\pgfqpoint{2.742790in}{2.488990in}}{\pgfqpoint{2.742790in}{2.477940in}}%
\pgfpathcurveto{\pgfqpoint{2.742790in}{2.466890in}}{\pgfqpoint{2.747181in}{2.456291in}}{\pgfqpoint{2.754994in}{2.448477in}}%
\pgfpathcurveto{\pgfqpoint{2.762808in}{2.440663in}}{\pgfqpoint{2.773407in}{2.436273in}}{\pgfqpoint{2.784457in}{2.436273in}}%
\pgfpathlineto{\pgfqpoint{2.784457in}{2.436273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156752in}{2.779238in}}%
\pgfpathcurveto{\pgfqpoint{3.167802in}{2.779238in}}{\pgfqpoint{3.178401in}{2.783629in}}{\pgfqpoint{3.186215in}{2.791442in}}%
\pgfpathcurveto{\pgfqpoint{3.194028in}{2.799256in}}{\pgfqpoint{3.198419in}{2.809855in}}{\pgfqpoint{3.198419in}{2.820905in}}%
\pgfpathcurveto{\pgfqpoint{3.198419in}{2.831955in}}{\pgfqpoint{3.194028in}{2.842554in}}{\pgfqpoint{3.186215in}{2.850368in}}%
\pgfpathcurveto{\pgfqpoint{3.178401in}{2.858181in}}{\pgfqpoint{3.167802in}{2.862572in}}{\pgfqpoint{3.156752in}{2.862572in}}%
\pgfpathcurveto{\pgfqpoint{3.145702in}{2.862572in}}{\pgfqpoint{3.135103in}{2.858181in}}{\pgfqpoint{3.127289in}{2.850368in}}%
\pgfpathcurveto{\pgfqpoint{3.119476in}{2.842554in}}{\pgfqpoint{3.115085in}{2.831955in}}{\pgfqpoint{3.115085in}{2.820905in}}%
\pgfpathcurveto{\pgfqpoint{3.115085in}{2.809855in}}{\pgfqpoint{3.119476in}{2.799256in}}{\pgfqpoint{3.127289in}{2.791442in}}%
\pgfpathcurveto{\pgfqpoint{3.135103in}{2.783629in}}{\pgfqpoint{3.145702in}{2.779238in}}{\pgfqpoint{3.156752in}{2.779238in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{2.779238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777213in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777213in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395404in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013596in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013596in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631788in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631788in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249980in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249980in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681453in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717304in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748926in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963307in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072165in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149401in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209310in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258259in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335495in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367118in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581499in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690357in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767593in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827502in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876451in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917837in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953687in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985309in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199691in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308549in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385785in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445694in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494643in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536029in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571879in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817882in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926741in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003977in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063886in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112835in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154221in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190071in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221693in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436074in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544932in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622169in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682078in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731027in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772413in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226004in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.628828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.580603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.198318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.150093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.767808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.719583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.337298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.289073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.906788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.858563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.573639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.602770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.800262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.900544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{0.971695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.026885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.071978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.110103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.143129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.172260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.369752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.470034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.541185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.596375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.641468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.679593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.712619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.741750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{1.939242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.039524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.110676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.165865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.210958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.249083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.282109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.311240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.508732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.609014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.680166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.735355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.780448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.818573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.851599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{2.880730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.078222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676004in}{3.178504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Intrinsic performance (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848466in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.889852in}{0.712598in}}%
\pgfpathlineto{\pgfqpoint{0.908375in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{0.925703in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{0.941979in}{0.806046in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{0.985611in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.034561in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.045520in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{1.066183in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{1.075947in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.085368in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.094470in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.111797in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.120058in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{1.164909in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{1.178335in}{0.995139in}}%
\pgfpathlineto{\pgfqpoint{1.184805in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.220655in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{1.037159in}}%
\pgfpathlineto{\pgfqpoint{1.236931in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{1.242145in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{1.247259in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{1.271462in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.280564in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.285002in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{1.325758in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.361135in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.364429in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{1.367684in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{1.380320in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.401097in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.403938in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{1.412285in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.425645in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.430808in}{1.179178in}}%
\pgfpathlineto{\pgfqpoint{1.435874in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{1.438371in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.181825in}}%
\pgfpathlineto{\pgfqpoint{1.452887in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.462146in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.464412in}{1.195669in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{1.506120in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{1.509955in}{1.220207in}}%
\pgfpathlineto{\pgfqpoint{1.533633in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{1.535371in}{1.231746in}}%
\pgfpathlineto{\pgfqpoint{1.542211in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.577004in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.578483in}{1.254971in}}%
\pgfpathlineto{\pgfqpoint{1.598379in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.602458in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.603803in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{1.613039in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.626940in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.628169in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.680367in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.682378in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.698890in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.700768in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.717099in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{1.724051in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.763839in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.765314in}{1.335868in}}%
\pgfpathlineto{\pgfqpoint{1.766781in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.793895in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.795214in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.801715in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{1.809938in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{1.357827in}}%
\pgfpathlineto{\pgfqpoint{1.834334in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.865450in}{1.369602in}}%
\pgfpathlineto{\pgfqpoint{1.869971in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.890578in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{1.896058in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{1.897410in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.937056in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.407357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066183in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{1.107569in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.126092in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.143419in}{0.905716in}}%
\pgfpathlineto{\pgfqpoint{1.159695in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.175041in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.203328in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{1.216427in}{0.995139in}}%
\pgfpathlineto{\pgfqpoint{1.228916in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.252277in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{1.273767in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.303084in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.312186in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.329513in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.337775in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{1.345789in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.353572in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.361135in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.382625in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{1.389422in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{1.396052in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.402521in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.415011in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{1.421044in}{1.220207in}}%
\pgfpathlineto{\pgfqpoint{1.426945in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{1.432719in}{1.231746in}}%
\pgfpathlineto{\pgfqpoint{1.449331in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{1.254971in}}%
\pgfpathlineto{\pgfqpoint{1.464975in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.474920in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.479757in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{1.489179in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.507084in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.511379in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.519770in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.523869in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.527906in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.543475in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.561745in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.565255in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.572139in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.575516in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{1.578852in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.594933in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.610105in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.613039in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.624466in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.627248in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{1.632727in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{1.635425in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.663444in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.675273in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.677577in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.682128in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.701702in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.703791in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{1.705864in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{1.707922in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.742488in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{1.749600in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{1.751349in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{1.758234in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{1.759927in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{1.793233in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.822859in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.824191in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{1.825517in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{1.826836in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.835894in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.847108in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.849538in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.851946in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.853142in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.854332in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.857873in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.884631in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{1.888843in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.908963in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.910894in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.939181in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.963191in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{1.612053in}}%
\pgfpathlineto{\pgfqpoint{1.966340in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{1.992426in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{1.993843in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.630529in}}%
\pgfpathlineto{\pgfqpoint{1.996654in}{1.630529in}}%
\pgfpathlineto{\pgfqpoint{1.998049in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.020713in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.021988in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{2.022624in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.031979in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.033812in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.048039in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.049192in}{1.657035in}}%
\pgfpathlineto{\pgfqpoint{2.049766in}{1.657035in}}%
\pgfpathlineto{\pgfqpoint{2.051481in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.069129in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{1.668462in}}%
\pgfpathlineto{\pgfqpoint{2.071785in}{1.668913in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{2.081133in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.102701in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{1.689743in}}%
\pgfpathlineto{\pgfqpoint{2.123973in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.133799in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.135889in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{2.142467in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{2.143683in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.163550in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{1.705438in}}%
\pgfpathlineto{\pgfqpoint{2.165048in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.176739in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.178165in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.716740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220655in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{1.242145in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.344029in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{1.357800in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.383389in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{1.395323in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.417709in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.428239in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.438371in}{1.220207in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.466658in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.475462in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.483985in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.492247in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.500262in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.508044in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.522963in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.530123in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.543894in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.556993in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.575516in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.587191in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.592844in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.598379in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.603803in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{1.619447in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.629392in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.634230in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.638981in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{1.648240in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{1.652753in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{1.670080in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.690275in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.694138in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.709058in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.716218in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.719727in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.755577in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.758611in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{1.767512in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{1.792569in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.815486in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.817916in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.841075in}{1.612053in}}%
\pgfpathlineto{\pgfqpoint{1.843285in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{1.858263in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{1.627488in}}%
\pgfpathlineto{\pgfqpoint{1.864435in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{1.876370in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{1.884041in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{1.919418in}{1.670897in}}%
\pgfpathlineto{\pgfqpoint{1.924344in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{1.933934in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{1.935499in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{1.944705in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{1.946209in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{1.949192in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{1.950672in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{1.956508in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{1.963630in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{1.965032in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{1.970568in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{1.973294in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{1.979989in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{1.992899in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{1.994157in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.001581in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.002798in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.009990in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.014680in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.026057in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.028276in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.039103in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.045396in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.064402in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.072019in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.080338in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.082152in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.091043in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.092786in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.101337in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.103015in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.110439in}{1.830408in}}%
\pgfpathlineto{\pgfqpoint{2.111251in}{1.830408in}}%
\pgfpathlineto{\pgfqpoint{2.112868in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.133799in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.135287in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.144759in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.154600in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.155976in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.169370in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.170673in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.180878in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.188284in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.189499in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.212152in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.218754in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.220379in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.236624in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.238145in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.252421in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.261379in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.262767in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.280180in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.281474in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.286588in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.299768in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.300971in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.333702in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.952053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438371in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.459861in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.479757in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.561745in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.575516in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{1.588615in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.613039in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{1.624466in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.656088in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.675273in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.693178in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.701702in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{1.709963in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.747840in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.768240in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.793233in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.799134in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.804908in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.821520in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.826836in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.832050in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.837164in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.842182in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.847108in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{1.851946in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.861367in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.865957in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{1.587909in}}%
\pgfpathlineto{\pgfqpoint{1.874907in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.879272in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.883568in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{1.896058in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{1.904072in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{1.919418in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{1.926774in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{1.930378in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{1.933934in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{1.937443in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{1.954334in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{1.960804in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{1.963981in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{1.967121in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{1.973294in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{1.991002in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{1.996654in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.002190in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.004916in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.010285in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.012931in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.020713in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.023258in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.028276in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.030751in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.033203in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.035632in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.042792in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.045137in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.054316in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.061001in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.065367in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.067523in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.071785in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.080110in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.084178in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.086189in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.090167in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.092134in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.097949in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.103641in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.105512in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.109216in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.111048in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.114676in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.121789in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.130422in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.132116in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.148492in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.150076in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.154772in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.156320in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.162422in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.166909in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.168388in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.174225in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.175664in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.193708in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.195047in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.205526in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.209352in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.213125in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.219297in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.220514in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.230061in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.231231in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{2.234710in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{2.235860in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.244886in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.251461in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.253617in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.258934in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.261031in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.265178in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.267227in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.272283in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.279206in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.281151in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.283083in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.285001in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.286905in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.288795in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.297142in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.312234in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.315666in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.317365in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.320731in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.326523in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.333790in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.335379in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.350020in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.350769in}{2.064569in}}%
\pgfpathlineto{\pgfqpoint{2.352260in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.357416in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.358872in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{2.074449in}}%
\pgfpathlineto{\pgfqpoint{2.365324in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.371625in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.373005in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.377781in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.379131in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{2.389039in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.399843in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.401705in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.409027in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.416156in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.417325in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.426505in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.428192in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.445028in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.454848in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.464322in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.465788in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{2.492658in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.497031in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.498329in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.503035in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.512208in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.513435in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.517886in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.521077in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.522264in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.525404in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.526572in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.530047in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.531195in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.534987in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.537610in}{2.189860in}}%
\pgfpathlineto{\pgfqpoint{2.545329in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{2.546774in}{2.191824in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{2.191824in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.194235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592844in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.634230in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.652753in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.670080in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.686356in}{1.179178in}}%
\pgfpathlineto{\pgfqpoint{1.716218in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{1.729989in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{1.743088in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.755577in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.767512in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{1.829745in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.856174in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.864435in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{1.895152in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{1.916083in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{1.516228in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.935499in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{1.947705in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.953606in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.965032in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.970568in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.981308in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{1.986522in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{1.991636in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{1.996654in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.001581in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.006418in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.011170in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.015839in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.024941in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{2.033744in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.038040in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.042268in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.046431in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.054567in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.066327in}{1.716740in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.081246in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.084850in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.088406in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.091916in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.095380in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.098800in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.105512in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.115276in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.118454in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.121594in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.130800in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.133799in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.139700in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.142603in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.148315in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.151126in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.156662in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{2.159388in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.162086in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.164758in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.170022in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.172616in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.177730in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.180251in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.185223in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.187675in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.190104in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.192512in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.199609in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.201934in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.204238in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.206523in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.208789in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.213263in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.217665in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.219839in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.228363in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.230452in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.234582in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.236624in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.238650in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.244639in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.248558in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.254332in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.258114in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.259985in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.263688in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.265520in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.269149in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.270944in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.276261in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.278010in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.281474in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.288272in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.289944in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.293259in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.294901in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.296533in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.298155in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.304548in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.306122in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.313860in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.315381in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.319894in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.321381in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.327250in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.049975in}}%
\pgfpathlineto{\pgfqpoint{2.332993in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.344123in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.349520in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.352178in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.353497in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.356116in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.359998in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.361280in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{2.363824in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{2.365088in}{2.086353in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.371317in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.373769in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.379803in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.380993in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.385703in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.394883in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.409161in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.411292in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.420677in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.425752in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.441377in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.444208in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.456142in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.464975in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.466707in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.470138in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.477701in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.478528in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{2.480175in}{2.189860in}}%
\pgfpathlineto{\pgfqpoint{2.481812in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{2.484250in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.488263in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.494562in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.496113in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{2.501476in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.507475in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.508955in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.512617in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.514069in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.519087in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.525404in}{2.225345in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.530217in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.538272in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.544158in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.551182in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.555558in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.556795in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.562293in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.568273in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.570041in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{2.571213in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{2.572381in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.595256in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.596855in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.598445in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.600026in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.603160in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.604714in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.607283in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{2.610334in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{2.611846in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{2.616827in}{2.293258in}}%
\pgfpathlineto{\pgfqpoint{2.618304in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{2.623649in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{2.625089in}{2.298934in}}%
\pgfpathlineto{\pgfqpoint{2.627471in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{2.301776in}}%
\pgfpathlineto{\pgfqpoint{2.630302in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.632639in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{2.310279in}}%
\pgfpathlineto{\pgfqpoint{2.636336in}{2.313880in}}%
\pgfpathlineto{\pgfqpoint{2.637252in}{2.313880in}}%
\pgfpathlineto{\pgfqpoint{2.638621in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.642685in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.644026in}{2.325036in}}%
\pgfpathlineto{\pgfqpoint{2.654093in}{2.325720in}}%
\pgfpathlineto{\pgfqpoint{2.655378in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.658354in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.659620in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.662133in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.663381in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.665447in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.666680in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{2.667498in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{2.668722in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.672358in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.673559in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.674755in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.677918in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.679095in}{2.357431in}}%
\pgfpathlineto{\pgfqpoint{2.687949in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{2.689082in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.691709in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.693198in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.695049in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.696520in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.699438in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.701246in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.704470in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.705891in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.378002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763839in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.805225in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{1.823748in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.841075in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{1.887213in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{1.914083in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.926572in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.949933in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.971423in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{1.981555in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{1.991319in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{2.027169in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{2.035431in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{2.043445in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.073307in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{2.080281in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{2.087078in}{1.594661in}}%
\pgfpathlineto{\pgfqpoint{2.093708in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{2.100177in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.106495in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{2.112667in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.118700in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{2.130375in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.146987in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.152304in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.162631in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.167649in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.172576in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.177413in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{2.182165in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.200374in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.209035in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.213263in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.225562in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.229540in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.237322in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.241131in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.244886in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.252242in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.262911in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.266375in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.269795in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.273172in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.276508in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.279802in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.286271in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.289449in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.292589in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.295693in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.298761in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.301795in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.304794in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.307761in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.310695in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.313598in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.316469in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{2.322122in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.324904in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.327657in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.330383in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.333081in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.338398in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.346180in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.348725in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.351246in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.353744in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.358670in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.361100in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.365894in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.368260in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.372929in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.375233in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.379784in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.382031in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.384259in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.386468in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.392990in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.395130in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.399358in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.401447in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.407619in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.409645in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.411657in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.415634in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.419554in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.421492in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.425327in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.429109in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.430980in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.432838in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.434683in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.438336in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.441940in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.443723in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.447256in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.449005in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.452469in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.454185in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.459267in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{2.460939in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.464254in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.465896in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.467528in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.477118in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.478683in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.481787in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.483326in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.493855in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.496790in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.499692in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.501132in}{2.186243in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.189860in}}%
\pgfpathlineto{\pgfqpoint{2.503988in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{2.508216in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.509611in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.516477in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{2.520515in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{2.521847in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.524492in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.525805in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.530993in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.533550in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.536083in}{2.225345in}}%
\pgfpathlineto{\pgfqpoint{2.537341in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.538592in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.541078in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.542312in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.543541in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.544764in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.547194in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.548401in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.549602in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.553174in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.554354in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.559023in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.561328in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.564748in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.567004in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{2.568125in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{2.570353in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.583346in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.585452in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.587541in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.589615in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.593714in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.595740in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.596747in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.599747in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{2.602714in}{2.293258in}}%
\pgfpathlineto{\pgfqpoint{2.604673in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{2.609511in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{2.611422in}{2.298934in}}%
\pgfpathlineto{\pgfqpoint{2.615203in}{2.301665in}}%
\pgfpathlineto{\pgfqpoint{2.616140in}{2.301776in}}%
\pgfpathlineto{\pgfqpoint{2.618005in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.621695in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{2.310279in}}%
\pgfpathlineto{\pgfqpoint{2.625336in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{2.325036in}}%
\pgfpathlineto{\pgfqpoint{2.635099in}{2.325720in}}%
\pgfpathlineto{\pgfqpoint{2.636837in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.640279in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.641984in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.647866in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.656052in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.657660in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{2.343937in}}%
\pgfpathlineto{\pgfqpoint{2.663212in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.669420in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.670950in}{2.349514in}}%
\pgfpathlineto{\pgfqpoint{2.672471in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.674736in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{2.357431in}}%
\pgfpathlineto{\pgfqpoint{2.680686in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{2.682153in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.683612in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.685064in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.687226in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.688658in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.692204in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.693610in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.695705in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.699160in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.700530in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.703924in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.705270in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.708605in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.709928in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.712553in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.713857in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.717088in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.719644in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.720914in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{2.723435in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{2.724686in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{2.725932in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.727790in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.729022in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.731468in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.732683in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.734495in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.735696in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.739859in}{2.423072in}}%
\pgfpathlineto{\pgfqpoint{2.741623in}{2.423072in}}%
\pgfpathlineto{\pgfqpoint{2.742793in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.743958in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.745695in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{2.749707in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{2.751972in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{2.753098in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{2.757001in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{2.758657in}{2.441166in}}%
\pgfpathlineto{\pgfqpoint{2.759207in}{2.441166in}}%
\pgfpathlineto{\pgfqpoint{2.761394in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{2.764103in}{2.446400in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{2.446400in}}%
\pgfpathlineto{\pgfqpoint{2.767318in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{2.768912in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{2.770496in}{2.452466in}}%
\pgfpathlineto{\pgfqpoint{2.772070in}{2.452466in}}%
\pgfpathlineto{\pgfqpoint{2.773636in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{2.775192in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{2.776739in}{2.458033in}}%
\pgfpathlineto{\pgfqpoint{2.778278in}{2.458033in}}%
\pgfpathlineto{\pgfqpoint{2.779808in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{2.781329in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.787823in}{2.466136in}}%
\pgfpathlineto{\pgfqpoint{2.788808in}{2.466136in}}%
\pgfpathlineto{\pgfqpoint{2.790279in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.791255in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.792713in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.796562in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.797992in}{2.476149in}}%
\pgfpathlineto{\pgfqpoint{2.799413in}{2.476456in}}%
\pgfpathlineto{\pgfqpoint{2.800828in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.805026in}{2.483004in}}%
\pgfpathlineto{\pgfqpoint{2.805951in}{2.483004in}}%
\pgfpathlineto{\pgfqpoint{2.807789in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{2.811881in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{2.813232in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.817684in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.819006in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.820321in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.821629in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.822931in}{2.502672in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{2.824658in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{2.825946in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{2.826801in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{2.828078in}{2.508720in}}%
\pgfpathlineto{\pgfqpoint{2.831035in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{2.832293in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.835204in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.836443in}{2.516137in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{2.516137in}}%
\pgfpathlineto{\pgfqpoint{2.838494in}{2.518855in}}%
\pgfpathlineto{\pgfqpoint{2.842951in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{2.844155in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{2.849698in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{2.850872in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{2.852040in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{2.853203in}{2.526885in}}%
\pgfpathlineto{\pgfqpoint{2.853590in}{2.526885in}}%
\pgfpathlineto{\pgfqpoint{2.855514in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{2.857044in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{2.858944in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{2.874037in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{2.875465in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{2.878299in}{2.539401in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{2.538888in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{2.538888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965032in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.986522in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{2.006418in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.088406in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{2.115276in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{2.151126in}{1.459901in}}%
\pgfpathlineto{\pgfqpoint{2.162086in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{2.192512in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{2.201934in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{2.219839in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{2.228363in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{2.236624in}{1.594661in}}%
\pgfpathlineto{\pgfqpoint{2.244639in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{2.252421in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.259985in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{2.274500in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.281474in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.301371in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.307688in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.319894in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.331568in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.337221in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.342757in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.363824in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.368843in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.414457in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.422718in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.430733in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.449782in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.453435in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.457039in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.460595in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.467569in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.484250in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.493782in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.496886in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.502988in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.505988in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.508955in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.517663in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.523315in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.528851in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.534275in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.542211in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.544805in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.547374in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.552440in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.554937in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.559863in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.562293in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.564701in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.567087in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.569453in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.571798in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.578712in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.583224in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.585452in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.592027in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{2.596323in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.598445in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.602640in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.604714in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.606771in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.612850in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.614846in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.616827in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.620747in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.622685in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.624610in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.626521in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.628418in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.630302in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.635876in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.639529in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.641337in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.644917in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.648450in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.657083in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.658777in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.660460in}{2.274872in}}%
\pgfpathlineto{\pgfqpoint{2.662133in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.665447in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{2.667089in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.668722in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.671956in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{2.673559in}{2.293258in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{2.679877in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{2.681433in}{2.298934in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{2.301776in}}%
\pgfpathlineto{\pgfqpoint{2.687570in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.689082in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.690586in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{2.692082in}{2.310279in}}%
\pgfpathlineto{\pgfqpoint{2.695049in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.696520in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{2.325036in}}%
\pgfpathlineto{\pgfqpoint{2.702325in}{2.325720in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.705181in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.706598in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.708007in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.709409in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.710804in}{2.339076in}}%
\pgfpathlineto{\pgfqpoint{2.713572in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.716311in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{2.720369in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.721708in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{2.357431in}}%
\pgfpathlineto{\pgfqpoint{2.726998in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{2.728305in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.732187in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.734744in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.737276in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.738534in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.739786in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.741031in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.742271in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.744735in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.745958in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.747175in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.748387in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.749594in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.750795in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.754367in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.756722in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.759057in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{2.763666in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{2.764806in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{2.765941in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.769318in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.771546in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.774854in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.777037in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.779202in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.781350in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.784540in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.786645in}{2.423072in}}%
\pgfpathlineto{\pgfqpoint{2.787692in}{2.423072in}}%
\pgfpathlineto{\pgfqpoint{2.789773in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.790808in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{2.794907in}{2.431075in}}%
\pgfpathlineto{\pgfqpoint{2.796933in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{2.797941in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{2.801933in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{2.803907in}{2.441166in}}%
\pgfpathlineto{\pgfqpoint{2.804889in}{2.441166in}}%
\pgfpathlineto{\pgfqpoint{2.809744in}{2.446400in}}%
\pgfpathlineto{\pgfqpoint{2.810704in}{2.446400in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{2.813565in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{2.816397in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{2.817334in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{2.819198in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{2.820125in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{2.821971in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.825623in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.826529in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.828331in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.833665in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.836293in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{2.838895in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{2.840616in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.844871in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.848227in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.849060in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{2.851542in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{2.853184in}{2.508720in}}%
\pgfpathlineto{\pgfqpoint{2.854816in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{2.856438in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{2.860451in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{2.862040in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{2.863619in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{2.865189in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{2.865971in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{2.869075in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{2.869845in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{2.871379in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{2.872143in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{2.873664in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{2.880404in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{2.881880in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{2.884077in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{2.886257in}{2.550937in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{2.551149in}}%
\pgfpathlineto{\pgfqpoint{2.889851in}{2.552231in}}%
\pgfpathlineto{\pgfqpoint{2.890564in}{2.552231in}}%
\pgfpathlineto{\pgfqpoint{2.892692in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{2.895504in}{2.559559in}}%
\pgfpathlineto{\pgfqpoint{2.899666in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{2.901039in}{2.564795in}}%
\pgfpathlineto{\pgfqpoint{2.902406in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{2.905118in}{2.570034in}}%
\pgfpathlineto{\pgfqpoint{2.905791in}{2.570034in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{2.571489in}}%
\pgfpathlineto{\pgfqpoint{2.907802in}{2.571489in}}%
\pgfpathlineto{\pgfqpoint{2.909799in}{2.575460in}}%
\pgfpathlineto{\pgfqpoint{2.910461in}{2.575460in}}%
\pgfpathlineto{\pgfqpoint{2.913093in}{2.579163in}}%
\pgfpathlineto{\pgfqpoint{2.913747in}{2.579163in}}%
\pgfpathlineto{\pgfqpoint{2.915699in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{2.916347in}{2.581893in}}%
\pgfpathlineto{\pgfqpoint{2.918281in}{2.585253in}}%
\pgfpathlineto{\pgfqpoint{2.920201in}{2.586234in}}%
\pgfpathlineto{\pgfqpoint{2.922107in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{2.925880in}{2.590712in}}%
\pgfpathlineto{\pgfqpoint{2.927746in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{2.929600in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{2.930829in}{2.594355in}}%
\pgfpathlineto{\pgfqpoint{2.932052in}{2.594355in}}%
\pgfpathlineto{\pgfqpoint{2.933270in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{2.935086in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{2.936290in}{2.599280in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{2.599280in}}%
\pgfpathlineto{\pgfqpoint{2.940461in}{2.602961in}}%
\pgfpathlineto{\pgfqpoint{2.943402in}{2.603950in}}%
\pgfpathlineto{\pgfqpoint{2.944569in}{2.606419in}}%
\pgfpathlineto{\pgfqpoint{2.945732in}{2.606419in}}%
\pgfpathlineto{\pgfqpoint{2.946889in}{2.609310in}}%
\pgfpathlineto{\pgfqpoint{2.948615in}{2.609310in}}%
\pgfpathlineto{\pgfqpoint{2.950331in}{2.611461in}}%
\pgfpathlineto{\pgfqpoint{2.952601in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{2.954292in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{2.958195in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{2.960400in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{2.962042in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{2.964757in}{2.629943in}}%
\pgfpathlineto{\pgfqpoint{2.966372in}{2.631676in}}%
\pgfpathlineto{\pgfqpoint{2.967444in}{2.632604in}}%
\pgfpathlineto{\pgfqpoint{2.969044in}{2.635090in}}%
\pgfpathlineto{\pgfqpoint{2.969575in}{2.635090in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{2.640981in}}%
\pgfpathlineto{\pgfqpoint{2.973786in}{2.640981in}}%
\pgfpathlineto{\pgfqpoint{2.977418in}{2.648057in}}%
\pgfpathlineto{\pgfqpoint{2.977933in}{2.648057in}}%
\pgfpathlineto{\pgfqpoint{2.979982in}{2.654077in}}%
\pgfpathlineto{\pgfqpoint{2.980492in}{2.654077in}}%
\pgfpathlineto{\pgfqpoint{2.983027in}{2.661532in}}%
\pgfpathlineto{\pgfqpoint{2.984035in}{2.663635in}}%
\pgfpathlineto{\pgfqpoint{2.987035in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{2.988027in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{2.990001in}{2.675319in}}%
\pgfpathlineto{\pgfqpoint{2.991961in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{2.993906in}{2.679325in}}%
\pgfpathlineto{\pgfqpoint{2.994874in}{2.679325in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{2.682680in}}%
\pgfpathlineto{\pgfqpoint{2.998709in}{2.682801in}}%
\pgfpathlineto{\pgfqpoint{3.000134in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{3.001550in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{3.004827in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.005292in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.006682in}{2.695213in}}%
\pgfpathlineto{\pgfqpoint{3.007144in}{2.695213in}}%
\pgfpathlineto{\pgfqpoint{3.008524in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.008983in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.010354in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{2.701473in}}%
\pgfpathlineto{\pgfqpoint{3.014874in}{2.704645in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.704645in}}%
\pgfpathlineto{\pgfqpoint{3.018436in}{2.706687in}}%
\pgfpathlineto{\pgfqpoint{3.022823in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.024125in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{3.025421in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{3.026711in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{3.027994in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{3.030120in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{3.031387in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.032649in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.033904in}{2.717287in}}%
\pgfpathlineto{\pgfqpoint{3.034738in}{2.717287in}}%
\pgfpathlineto{\pgfqpoint{3.035984in}{2.719031in}}%
\pgfpathlineto{\pgfqpoint{3.036811in}{2.719031in}}%
\pgfpathlineto{\pgfqpoint{3.038047in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.040910in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.724182in}}%
\pgfpathlineto{\pgfqpoint{3.042936in}{2.724182in}}%
\pgfpathlineto{\pgfqpoint{3.044145in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.044947in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.046546in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{2.730938in}}%
\pgfpathlineto{\pgfqpoint{3.052455in}{2.731967in}}%
\pgfpathlineto{\pgfqpoint{3.053233in}{2.731967in}}%
\pgfpathlineto{\pgfqpoint{3.054396in}{2.734066in}}%
\pgfpathlineto{\pgfqpoint{3.056324in}{2.735124in}}%
\pgfpathlineto{\pgfqpoint{3.058237in}{2.735442in}}%
\pgfpathlineto{\pgfqpoint{3.062024in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.069807in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.073074in}{2.748033in}}%
\pgfpathlineto{\pgfqpoint{3.074154in}{2.748744in}}%
\pgfpathlineto{\pgfqpoint{3.075946in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{2.766164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159896in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{2.181386in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{2.219805in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.277843in}}%
\pgfpathlineto{\pgfqpoint{2.253408in}{1.309214in}}%
\pgfpathlineto{\pgfqpoint{2.268754in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{2.297041in}{1.391192in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{2.334564in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{2.345990in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{2.356950in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{2.367480in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{2.405899in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{2.439503in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{2.447285in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.476338in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.489765in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.496234in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.508724in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.520658in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{2.526432in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.532084in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.543044in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.548361in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.553574in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.558688in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.563707in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.573470in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{2.582892in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.587481in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.596431in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.600797in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.609321in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.613483in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.617582in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.621619in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.629516in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.633379in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.637188in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{2.640943in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.644646in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{2.651902in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{2.655458in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.658968in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.662432in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.665852in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.669230in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{2.672565in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.675859in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.679113in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{2.682329in}{1.973015in}}%
\pgfpathlineto{\pgfqpoint{2.685506in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.688646in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.691750in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.694818in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.697852in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.700852in}{1.992503in}}%
\pgfpathlineto{\pgfqpoint{2.703818in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.706752in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.709655in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.712526in}{2.009787in}}%
\pgfpathlineto{\pgfqpoint{2.715367in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.718179in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.723715in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.726440in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.729139in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.731810in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.734455in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.737074in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.739668in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.742238in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.744782in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.747303in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.749801in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.752275in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.759565in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.764317in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.766661in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.768986in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.771291in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.773575in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.775841in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.778088in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.780316in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.784717in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.789048in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.791187in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.793309in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.795415in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{2.797504in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.801635in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.803676in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.809710in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.811691in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.813658in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.817549in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{2.823282in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{2.825166in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{2.827037in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.830740in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.832573in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{2.834393in}{2.236929in}}%
\pgfpathlineto{\pgfqpoint{2.837997in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.839781in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.841553in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.843313in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.846800in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.848527in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.855324in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{2.871600in}{2.325036in}}%
\pgfpathlineto{\pgfqpoint{2.873175in}{2.325720in}}%
\pgfpathlineto{\pgfqpoint{2.874740in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{2.876297in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.877844in}{2.336148in}}%
\pgfpathlineto{\pgfqpoint{2.886946in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.888433in}{2.352388in}}%
\pgfpathlineto{\pgfqpoint{2.889913in}{2.357431in}}%
\pgfpathlineto{\pgfqpoint{2.892847in}{2.358493in}}%
\pgfpathlineto{\pgfqpoint{2.894302in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.895749in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.897189in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.898621in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.901462in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{2.902871in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.904273in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{2.905668in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.907055in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.908436in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.911175in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{2.912535in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.913887in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{2.915233in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.917904in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{2.919230in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.920549in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{2.927050in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{2.928332in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.930877in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{2.932140in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.934649in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{2.935895in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.937135in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{2.938370in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.946855in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{2.950411in}{2.444071in}}%
\pgfpathlineto{\pgfqpoint{2.957385in}{2.459894in}}%
\pgfpathlineto{\pgfqpoint{2.959670in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.960805in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{2.963061in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{2.965298in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.966410in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.967517in}{2.476149in}}%
\pgfpathlineto{\pgfqpoint{2.969718in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.970811in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{2.976214in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{2.978344in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.980458in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{2.982556in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.983599in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{2.991797in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.992804in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{2.994808in}{2.518855in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{2.997786in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{2.998771in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{3.000730in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{3.003643in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{3.005568in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{3.007479in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{3.012197in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{3.014062in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.014989in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.017752in}{2.551149in}}%
\pgfpathlineto{\pgfqpoint{3.019579in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{3.023195in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.025875in}{2.568440in}}%
\pgfpathlineto{\pgfqpoint{3.039735in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{3.040578in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{3.046405in}{2.606419in}}%
\pgfpathlineto{\pgfqpoint{3.047228in}{2.606419in}}%
\pgfpathlineto{\pgfqpoint{3.049680in}{2.611461in}}%
\pgfpathlineto{\pgfqpoint{3.050492in}{2.611461in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{3.054517in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{2.618965in}}%
\pgfpathlineto{\pgfqpoint{3.056904in}{2.618965in}}%
\pgfpathlineto{\pgfqpoint{3.058483in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{3.059269in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{3.060835in}{2.624033in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.624033in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{3.063938in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{2.631676in}}%
\pgfpathlineto{\pgfqpoint{3.069285in}{2.632604in}}%
\pgfpathlineto{\pgfqpoint{3.071545in}{2.636240in}}%
\pgfpathlineto{\pgfqpoint{3.073040in}{2.638352in}}%
\pgfpathlineto{\pgfqpoint{3.076007in}{2.643824in}}%
\pgfpathlineto{\pgfqpoint{3.081121in}{2.654077in}}%
\pgfpathlineto{\pgfqpoint{3.081844in}{2.654077in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{2.660853in}}%
\pgfpathlineto{\pgfqpoint{3.086849in}{2.663635in}}%
\pgfpathlineto{\pgfqpoint{3.088965in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{3.091066in}{2.666603in}}%
\pgfpathlineto{\pgfqpoint{3.093150in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.094530in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{3.097269in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{3.098629in}{2.675319in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{3.102666in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{3.103333in}{2.677392in}}%
\pgfpathlineto{\pgfqpoint{3.104662in}{2.679325in}}%
\pgfpathlineto{\pgfqpoint{3.105324in}{2.679325in}}%
\pgfpathlineto{\pgfqpoint{3.107301in}{2.682680in}}%
\pgfpathlineto{\pgfqpoint{3.109914in}{2.682801in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{3.111857in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{3.115065in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{3.116337in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.116971in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.118234in}{2.695213in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{2.695213in}}%
\pgfpathlineto{\pgfqpoint{3.120119in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.120744in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.121989in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.123230in}{2.701473in}}%
\pgfpathlineto{\pgfqpoint{3.129949in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.132352in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{3.132949in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{3.134140in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.137680in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{3.140595in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.142329in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.144624in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.146332in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.147465in}{2.730938in}}%
\pgfpathlineto{\pgfqpoint{3.150835in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.151393in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.153059in}{2.748033in}}%
\pgfpathlineto{\pgfqpoint{3.154714in}{2.751200in}}%
\pgfpathlineto{\pgfqpoint{3.157995in}{2.760012in}}%
\pgfpathlineto{\pgfqpoint{3.167079in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{3.167603in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{3.169172in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{3.169693in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{3.171766in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{3.173823in}{2.789247in}}%
\pgfpathlineto{\pgfqpoint{3.175356in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{3.176373in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{3.177891in}{2.792503in}}%
\pgfpathlineto{\pgfqpoint{3.179902in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.182395in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.183880in}{2.796435in}}%
\pgfpathlineto{\pgfqpoint{3.184865in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{3.186336in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{3.186825in}{2.798865in}}%
\pgfpathlineto{\pgfqpoint{3.188285in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.188770in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.190702in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{3.191662in}{2.804965in}}%
\pgfpathlineto{\pgfqpoint{3.193097in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{3.195471in}{2.811221in}}%
\pgfpathlineto{\pgfqpoint{3.195943in}{2.811221in}}%
\pgfpathlineto{\pgfqpoint{3.197355in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{3.198759in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{3.200156in}{2.816619in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{2.817688in}}%
\pgfpathlineto{\pgfqpoint{3.206582in}{2.821824in}}%
\pgfpathlineto{\pgfqpoint{3.208389in}{2.824526in}}%
\pgfpathlineto{\pgfqpoint{3.211524in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{3.212857in}{2.827475in}}%
\pgfpathlineto{\pgfqpoint{3.214183in}{2.828354in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{3.217686in}{2.833356in}}%
\pgfpathlineto{\pgfqpoint{3.218989in}{2.834202in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{2.840122in}}%
\pgfpathlineto{\pgfqpoint{3.225407in}{2.854494in}}%
\pgfpathlineto{\pgfqpoint{3.229602in}{2.867157in}}%
\pgfpathlineto{\pgfqpoint{3.234142in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.234551in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.235774in}{2.880035in}}%
\pgfpathlineto{\pgfqpoint{3.236586in}{2.880035in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{3.238606in}{2.885015in}}%
\pgfpathlineto{\pgfqpoint{3.239009in}{2.889119in}}%
\pgfpathlineto{\pgfqpoint{3.240212in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.248097in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.249647in}{2.909030in}}%
\pgfpathlineto{\pgfqpoint{3.251187in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.274708in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.274708in}{2.910068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337221in}{1.123770in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{2.378607in}{1.220207in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{2.430733in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{2.460595in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{2.499954in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{2.564701in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{2.600551in}{1.675797in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.616827in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{2.624610in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.632173in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.639529in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.660460in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{2.679877in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{2.709409in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.714945in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{2.745958in}{1.931044in}}%
\pgfpathlineto{\pgfqpoint{2.750795in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.755547in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.764806in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{2.786645in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.790808in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{2.794907in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{2.798944in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{2.040590in}}%
\pgfpathlineto{\pgfqpoint{2.806841in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{2.810704in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.818267in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{2.821971in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{2.825623in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{2.836293in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.839757in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{2.849890in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.853184in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{2.856438in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{2.862831in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{2.865971in}{2.146644in}}%
\pgfpathlineto{\pgfqpoint{2.869075in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{2.872143in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{2.878176in}{2.162767in}}%
\pgfpathlineto{\pgfqpoint{2.881143in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{2.889851in}{2.176464in}}%
\pgfpathlineto{\pgfqpoint{2.895504in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{2.903765in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{2.911780in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.932052in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{2.934482in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.941641in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{2.950900in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{2.293258in}}%
\pgfpathlineto{\pgfqpoint{2.955413in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{3.002491in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{3.006220in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{3.011718in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{3.015322in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{3.018878in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{3.022387in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{3.024125in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{3.025851in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{3.027567in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{3.029272in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{3.037636in}{2.434220in}}%
\pgfpathlineto{\pgfqpoint{3.040910in}{2.441166in}}%
\pgfpathlineto{\pgfqpoint{3.055169in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{3.058237in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{3.059758in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{2.476149in}}%
\pgfpathlineto{\pgfqpoint{3.064271in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{3.065758in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{3.070172in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{3.071627in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{3.073074in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{3.075946in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{3.077370in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{3.080196in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{3.081598in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{3.085760in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{3.088500in}{2.509428in}}%
\pgfpathlineto{\pgfqpoint{3.089859in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{3.091212in}{2.512540in}}%
\pgfpathlineto{\pgfqpoint{3.093897in}{2.518855in}}%
\pgfpathlineto{\pgfqpoint{3.095229in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{3.100494in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{3.101794in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{3.103088in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{3.105657in}{2.526885in}}%
\pgfpathlineto{\pgfqpoint{3.108202in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{3.109465in}{2.538888in}}%
\pgfpathlineto{\pgfqpoint{3.111974in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{3.114460in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{3.121783in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{3.122984in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.127736in}{2.550937in}}%
\pgfpathlineto{\pgfqpoint{3.130081in}{2.552231in}}%
\pgfpathlineto{\pgfqpoint{3.132405in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{3.133560in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{3.135854in}{2.560107in}}%
\pgfpathlineto{\pgfqpoint{3.136995in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.139260in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{3.140386in}{2.565948in}}%
\pgfpathlineto{\pgfqpoint{3.143735in}{2.571489in}}%
\pgfpathlineto{\pgfqpoint{3.144842in}{2.571489in}}%
\pgfpathlineto{\pgfqpoint{3.148136in}{2.576863in}}%
\pgfpathlineto{\pgfqpoint{3.149225in}{2.577093in}}%
\pgfpathlineto{\pgfqpoint{3.154606in}{2.585253in}}%
\pgfpathlineto{\pgfqpoint{3.160923in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{3.168111in}{2.609310in}}%
\pgfpathlineto{\pgfqpoint{3.169122in}{2.609310in}}%
\pgfpathlineto{\pgfqpoint{3.175110in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{3.176096in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{3.179030in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{2.645491in}}%
\pgfpathlineto{\pgfqpoint{3.196903in}{2.652867in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.657576in}}%
\pgfpathlineto{\pgfqpoint{3.202309in}{2.663635in}}%
\pgfpathlineto{\pgfqpoint{3.206732in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.207608in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.210219in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{3.211084in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{3.217903in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{3.219581in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.222078in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.224553in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.226190in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.227817in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.229434in}{2.701473in}}%
\pgfpathlineto{\pgfqpoint{3.236594in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.244332in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.245093in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{3.247365in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.251852in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.253332in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{3.256266in}{2.750908in}}%
\pgfpathlineto{\pgfqpoint{3.256994in}{2.751200in}}%
\pgfpathlineto{\pgfqpoint{3.258446in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.259168in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.260608in}{2.754719in}}%
\pgfpathlineto{\pgfqpoint{3.262040in}{2.754719in}}%
\pgfpathlineto{\pgfqpoint{3.264173in}{2.759425in}}%
\pgfpathlineto{\pgfqpoint{3.269781in}{2.765019in}}%
\pgfpathlineto{\pgfqpoint{3.271855in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{3.273228in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{3.276631in}{2.776211in}}%
\pgfpathlineto{\pgfqpoint{3.277306in}{2.776211in}}%
\pgfpathlineto{\pgfqpoint{3.280658in}{2.780999in}}%
\pgfpathlineto{\pgfqpoint{3.282649in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{3.283968in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{3.284626in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{3.285935in}{2.786910in}}%
\pgfpathlineto{\pgfqpoint{3.286588in}{2.786910in}}%
\pgfpathlineto{\pgfqpoint{3.287888in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{3.290469in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{3.292389in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.293026in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.295559in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.296189in}{2.801116in}}%
\pgfpathlineto{\pgfqpoint{3.298692in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{3.299935in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{3.302404in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{3.303630in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{3.306670in}{2.820048in}}%
\pgfpathlineto{\pgfqpoint{3.307877in}{2.821824in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{2.835305in}}%
\pgfpathlineto{\pgfqpoint{3.324790in}{2.843866in}}%
\pgfpathlineto{\pgfqpoint{3.326480in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{3.340167in}{2.864185in}}%
\pgfpathlineto{\pgfqpoint{3.340700in}{2.864185in}}%
\pgfpathlineto{\pgfqpoint{3.342294in}{2.866510in}}%
\pgfpathlineto{\pgfqpoint{3.351660in}{2.876453in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.355720in}{2.879684in}}%
\pgfpathlineto{\pgfqpoint{3.357728in}{2.880035in}}%
\pgfpathlineto{\pgfqpoint{3.359223in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{3.360216in}{2.884284in}}%
\pgfpathlineto{\pgfqpoint{3.360711in}{2.885015in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{2.895455in}}%
\pgfpathlineto{\pgfqpoint{3.363171in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.369466in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.371374in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.378871in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.381171in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.390624in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.392388in}{2.956276in}}%
\pgfpathlineto{\pgfqpoint{3.395446in}{2.961021in}}%
\pgfpathlineto{\pgfqpoint{3.397178in}{2.968356in}}%
\pgfpathlineto{\pgfqpoint{3.398899in}{2.969409in}}%
\pgfpathlineto{\pgfqpoint{3.400609in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{3.401460in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{3.403576in}{2.979934in}}%
\pgfpathlineto{\pgfqpoint{3.405675in}{2.984134in}}%
\pgfpathlineto{\pgfqpoint{3.406510in}{2.984134in}}%
\pgfpathlineto{\pgfqpoint{3.407758in}{2.985835in}}%
\pgfpathlineto{\pgfqpoint{3.409412in}{2.986352in}}%
\pgfpathlineto{\pgfqpoint{3.410647in}{2.990812in}}%
\pgfpathlineto{\pgfqpoint{3.411057in}{2.990812in}}%
\pgfpathlineto{\pgfqpoint{3.412284in}{2.993680in}}%
\pgfpathlineto{\pgfqpoint{3.412692in}{2.993680in}}%
\pgfpathlineto{\pgfqpoint{3.413911in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{3.414316in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{3.415528in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{3.417536in}{2.999855in}}%
\pgfpathlineto{\pgfqpoint{3.419927in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{3.421508in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{3.423080in}{3.007781in}}%
\pgfpathlineto{\pgfqpoint{3.424644in}{3.008370in}}%
\pgfpathlineto{\pgfqpoint{3.426198in}{3.008370in}}%
\pgfpathlineto{\pgfqpoint{3.427358in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.440530in}{3.013111in}}%
\pgfpathlineto{\pgfqpoint{3.445263in}{3.020284in}}%
\pgfpathlineto{\pgfqpoint{3.446702in}{3.028830in}}%
\pgfpathlineto{\pgfqpoint{3.447777in}{3.028830in}}%
\pgfpathlineto{\pgfqpoint{3.449203in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.452033in}{3.040851in}}%
\pgfpathlineto{\pgfqpoint{3.452033in}{3.040851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520283in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{2.580192in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.597519in}{1.357951in}}%
\pgfpathlineto{\pgfqpoint{2.643657in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{2.670527in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{2.683017in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{2.757184in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{2.783613in}{1.688971in}}%
\pgfpathlineto{\pgfqpoint{2.799890in}{1.715069in}}%
\pgfpathlineto{\pgfqpoint{2.807672in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{2.815235in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.843522in}{1.779732in}}%
\pgfpathlineto{\pgfqpoint{2.850152in}{1.794616in}}%
\pgfpathlineto{\pgfqpoint{2.862939in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{2.875144in}{1.830408in}}%
\pgfpathlineto{\pgfqpoint{2.881045in}{1.839481in}}%
\pgfpathlineto{\pgfqpoint{2.886819in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{2.892471in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{2.898007in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{2.903431in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.893786in}}%
\pgfpathlineto{\pgfqpoint{2.913961in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.919075in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{2.924093in}{1.930994in}}%
\pgfpathlineto{\pgfqpoint{2.929020in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.933857in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.943279in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.961184in}{2.018213in}}%
\pgfpathlineto{\pgfqpoint{2.969708in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.977969in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.989903in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{2.993766in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{3.005033in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{3.008686in}{2.110514in}}%
\pgfpathlineto{\pgfqpoint{3.012289in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{3.015845in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{3.019355in}{2.131778in}}%
\pgfpathlineto{\pgfqpoint{3.022819in}{2.136462in}}%
\pgfpathlineto{\pgfqpoint{3.026239in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{3.029616in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{2.163606in}}%
\pgfpathlineto{\pgfqpoint{3.039500in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{3.042716in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{3.049033in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{3.052137in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{3.058239in}{2.194235in}}%
\pgfpathlineto{\pgfqpoint{3.061239in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{3.064205in}{2.204238in}}%
\pgfpathlineto{\pgfqpoint{3.067139in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{3.070042in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{3.072913in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{3.075754in}{2.216082in}}%
\pgfpathlineto{\pgfqpoint{3.078566in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{3.092197in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{3.094842in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{3.097461in}{2.248803in}}%
\pgfpathlineto{\pgfqpoint{3.100055in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{3.102625in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{3.105169in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{3.110188in}{2.269144in}}%
\pgfpathlineto{\pgfqpoint{3.112662in}{2.277282in}}%
\pgfpathlineto{\pgfqpoint{3.115114in}{2.277934in}}%
\pgfpathlineto{\pgfqpoint{3.117544in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{3.119952in}{2.293258in}}%
\pgfpathlineto{\pgfqpoint{3.122338in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{3.166090in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{3.168101in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{3.174045in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{3.181772in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{3.183669in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{3.187424in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{3.189282in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{3.191127in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{3.192960in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{3.198384in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{3.203700in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{3.212334in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{3.219046in}{2.464632in}}%
\pgfpathlineto{\pgfqpoint{3.222340in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{3.223972in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{3.225594in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{3.227207in}{2.476149in}}%
\pgfpathlineto{\pgfqpoint{3.228810in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{3.230403in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{3.236684in}{2.486759in}}%
\pgfpathlineto{\pgfqpoint{3.242821in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{3.244333in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{3.248820in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{3.254689in}{2.516137in}}%
\pgfpathlineto{\pgfqpoint{3.257576in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{3.259008in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{3.261849in}{2.526885in}}%
\pgfpathlineto{\pgfqpoint{3.264660in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{3.266055in}{2.540476in}}%
\pgfpathlineto{\pgfqpoint{3.268822in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{3.271562in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{3.272921in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.274274in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{3.295036in}{2.586234in}}%
\pgfpathlineto{\pgfqpoint{3.301208in}{2.596108in}}%
\pgfpathlineto{\pgfqpoint{3.311973in}{2.621566in}}%
\pgfpathlineto{\pgfqpoint{3.317772in}{2.631676in}}%
\pgfpathlineto{\pgfqpoint{3.318917in}{2.632604in}}%
\pgfpathlineto{\pgfqpoint{3.321192in}{2.636240in}}%
\pgfpathlineto{\pgfqpoint{3.323448in}{2.638352in}}%
\pgfpathlineto{\pgfqpoint{3.326797in}{2.642368in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{2.650451in}}%
\pgfpathlineto{\pgfqpoint{3.334453in}{2.650451in}}%
\pgfpathlineto{\pgfqpoint{3.336600in}{2.653870in}}%
\pgfpathlineto{\pgfqpoint{3.337668in}{2.654077in}}%
\pgfpathlineto{\pgfqpoint{3.339790in}{2.657576in}}%
\pgfpathlineto{\pgfqpoint{3.340845in}{2.657576in}}%
\pgfpathlineto{\pgfqpoint{3.342943in}{2.660853in}}%
\pgfpathlineto{\pgfqpoint{3.346059in}{2.663635in}}%
\pgfpathlineto{\pgfqpoint{3.348116in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{3.349139in}{2.666603in}}%
\pgfpathlineto{\pgfqpoint{3.351173in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.352184in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{3.354195in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{3.359158in}{2.681849in}}%
\pgfpathlineto{\pgfqpoint{3.361117in}{2.682801in}}%
\pgfpathlineto{\pgfqpoint{3.363063in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{3.364994in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{2.692625in}}%
\pgfpathlineto{\pgfqpoint{3.369763in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.370707in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{3.372584in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.377221in}{2.704645in}}%
\pgfpathlineto{\pgfqpoint{3.379054in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.379966in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.386262in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.387149in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.390670in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.392414in}{2.730938in}}%
\pgfpathlineto{\pgfqpoint{3.397577in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{3.399276in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{3.403478in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.404310in}{2.753381in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.766164in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{3.414904in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{3.419656in}{2.780004in}}%
\pgfpathlineto{\pgfqpoint{3.428915in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{3.429672in}{2.790620in}}%
\pgfpathlineto{\pgfqpoint{3.431180in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.431931in}{2.792903in}}%
\pgfpathlineto{\pgfqpoint{3.434915in}{2.803328in}}%
\pgfpathlineto{\pgfqpoint{3.440057in}{2.813372in}}%
\pgfpathlineto{\pgfqpoint{3.440783in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{3.442951in}{2.817688in}}%
\pgfpathlineto{\pgfqpoint{3.443670in}{2.818042in}}%
\pgfpathlineto{\pgfqpoint{3.446526in}{2.823664in}}%
\pgfpathlineto{\pgfqpoint{3.448649in}{2.827475in}}%
\pgfpathlineto{\pgfqpoint{3.451453in}{2.833356in}}%
\pgfpathlineto{\pgfqpoint{3.452844in}{2.834349in}}%
\pgfpathlineto{\pgfqpoint{3.459016in}{2.841906in}}%
\pgfpathlineto{\pgfqpoint{3.461042in}{2.850659in}}%
\pgfpathlineto{\pgfqpoint{3.461714in}{2.850659in}}%
\pgfpathlineto{\pgfqpoint{3.463720in}{2.854494in}}%
\pgfpathlineto{\pgfqpoint{3.464385in}{2.854494in}}%
\pgfpathlineto{\pgfqpoint{3.466372in}{2.858042in}}%
\pgfpathlineto{\pgfqpoint{3.467031in}{2.858042in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{2.861256in}}%
\pgfpathlineto{\pgfqpoint{3.469650in}{2.861256in}}%
\pgfpathlineto{\pgfqpoint{3.471598in}{2.864185in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{2.864185in}}%
\pgfpathlineto{\pgfqpoint{3.474173in}{2.866510in}}%
\pgfpathlineto{\pgfqpoint{3.475452in}{2.867157in}}%
\pgfpathlineto{\pgfqpoint{3.481754in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.482376in}{2.876746in}}%
\pgfpathlineto{\pgfqpoint{3.483616in}{2.879684in}}%
\pgfpathlineto{\pgfqpoint{3.484851in}{2.880035in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{3.487303in}{2.884284in}}%
\pgfpathlineto{\pgfqpoint{3.487912in}{2.885015in}}%
\pgfpathlineto{\pgfqpoint{3.492140in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.520547in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{3.522695in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.534210in}{2.910068in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.536760in}{2.935276in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.956276in}}%
\pgfpathlineto{\pgfqpoint{3.541788in}{2.961021in}}%
\pgfpathlineto{\pgfqpoint{3.543278in}{2.965162in}}%
\pgfpathlineto{\pgfqpoint{3.543773in}{2.965162in}}%
\pgfpathlineto{\pgfqpoint{3.545252in}{2.968356in}}%
\pgfpathlineto{\pgfqpoint{3.546723in}{2.969409in}}%
\pgfpathlineto{\pgfqpoint{3.547212in}{2.969409in}}%
\pgfpathlineto{\pgfqpoint{3.548672in}{2.971844in}}%
\pgfpathlineto{\pgfqpoint{3.549157in}{2.971844in}}%
\pgfpathlineto{\pgfqpoint{3.550607in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{3.551089in}{2.974260in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{3.553006in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{3.554436in}{2.979934in}}%
\pgfpathlineto{\pgfqpoint{3.556330in}{2.983404in}}%
\pgfpathlineto{\pgfqpoint{3.559146in}{2.984134in}}%
\pgfpathlineto{\pgfqpoint{3.560543in}{2.985835in}}%
\pgfpathlineto{\pgfqpoint{3.562856in}{2.986352in}}%
\pgfpathlineto{\pgfqpoint{3.564234in}{2.990812in}}%
\pgfpathlineto{\pgfqpoint{3.565148in}{2.990812in}}%
\pgfpathlineto{\pgfqpoint{3.566515in}{2.993680in}}%
\pgfpathlineto{\pgfqpoint{3.567422in}{2.993680in}}%
\pgfpathlineto{\pgfqpoint{3.568776in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{3.571019in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{3.573686in}{2.999855in}}%
\pgfpathlineto{\pgfqpoint{3.576327in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{3.577638in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{3.578942in}{3.007199in}}%
\pgfpathlineto{\pgfqpoint{3.581102in}{3.008370in}}%
\pgfpathlineto{\pgfqpoint{3.582390in}{3.008370in}}%
\pgfpathlineto{\pgfqpoint{3.583671in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.591235in}{3.013111in}}%
\pgfpathlineto{\pgfqpoint{3.591649in}{3.013789in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{3.028830in}}%
\pgfpathlineto{\pgfqpoint{3.594529in}{3.028830in}}%
\pgfpathlineto{\pgfqpoint{3.596161in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{3.040851in}}%
\pgfpathlineto{\pgfqpoint{3.599396in}{3.063611in}}%
\pgfpathlineto{\pgfqpoint{3.635095in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.635095in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848466in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.908375in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{0.971840in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{1.034561in}{0.864346in}}%
\pgfpathlineto{\pgfqpoint{1.094470in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{1.150775in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{1.209229in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{1.377217in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.240788in}}%
\pgfpathlineto{\pgfqpoint{1.605142in}{1.269229in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{1.296017in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{1.788552in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{1.853539in}{1.365877in}}%
\pgfpathlineto{\pgfqpoint{1.921070in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.397518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066183in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{1.126092in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.962997in}}%
\pgfpathlineto{\pgfqpoint{1.252277in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{1.312186in}{1.105346in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{1.165774in}}%
\pgfpathlineto{\pgfqpoint{1.426945in}{1.225180in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{1.330165in}}%
\pgfpathlineto{\pgfqpoint{1.594933in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{1.651069in}{1.421725in}}%
\pgfpathlineto{\pgfqpoint{1.705864in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{1.501058in}}%
\pgfpathlineto{\pgfqpoint{1.817462in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.873804in}{1.570552in}}%
\pgfpathlineto{\pgfqpoint{1.930378in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.630873in}}%
\pgfpathlineto{\pgfqpoint{2.046882in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{2.107370in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{2.169492in}{1.707476in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.711631in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.711631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220655in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{1.297891in}{0.995307in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{1.438371in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{1.500262in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{1.624466in}{1.397433in}}%
\pgfpathlineto{\pgfqpoint{1.682378in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{1.739872in}{1.514878in}}%
\pgfpathlineto{\pgfqpoint{1.795214in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{1.849807in}{1.614480in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{1.960804in}{1.703147in}}%
\pgfpathlineto{\pgfqpoint{2.015839in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{2.071079in}{1.779910in}}%
\pgfpathlineto{\pgfqpoint{2.127002in}{1.814750in}}%
\pgfpathlineto{\pgfqpoint{2.183369in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{1.906074in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.922631in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{1.922631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438371in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{1.588615in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{1.656088in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{1.793233in}{1.490343in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.570920in}}%
\pgfpathlineto{\pgfqpoint{1.919418in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{1.979327in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{2.038040in}{1.780015in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{2.153216in}{1.896013in}}%
\pgfpathlineto{\pgfqpoint{2.209352in}{1.947779in}}%
\pgfpathlineto{\pgfqpoint{2.264147in}{1.995321in}}%
\pgfpathlineto{\pgfqpoint{2.319053in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{2.081709in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{2.484148in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{2.539838in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.199628in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.199628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.592844in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{1.686356in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{1.767512in}{1.308084in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{1.539865in}}%
\pgfpathlineto{\pgfqpoint{1.991636in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.726812in}}%
\pgfpathlineto{\pgfqpoint{2.121594in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{2.182748in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{2.242657in}{1.953633in}}%
\pgfpathlineto{\pgfqpoint{2.301371in}{2.019127in}}%
\pgfpathlineto{\pgfqpoint{2.358710in}{2.079805in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{2.136686in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{2.189941in}}%
\pgfpathlineto{\pgfqpoint{2.527478in}{2.239467in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{2.285607in}}%
\pgfpathlineto{\pgfqpoint{2.637709in}{2.328724in}}%
\pgfpathlineto{\pgfqpoint{2.692455in}{2.368797in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.379438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.763839in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{1.949933in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{2.035431in}{1.523573in}}%
\pgfpathlineto{\pgfqpoint{2.112667in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{2.186835in}{1.755304in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{2.327657in}{1.954997in}}%
\pgfpathlineto{\pgfqpoint{2.392990in}{2.041905in}}%
\pgfpathlineto{\pgfqpoint{2.455890in}{2.121925in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{2.197104in}}%
\pgfpathlineto{\pgfqpoint{2.578009in}{2.266613in}}%
\pgfpathlineto{\pgfqpoint{2.636837in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{2.694310in}{2.390866in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{2.446414in}}%
\pgfpathlineto{\pgfqpoint{2.806411in}{2.497927in}}%
\pgfpathlineto{\pgfqpoint{2.861582in}{2.546065in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{2.560358in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{2.560358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.965032in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{2.073890in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{2.172616in}{1.477646in}}%
\pgfpathlineto{\pgfqpoint{2.267341in}{1.638094in}}%
\pgfpathlineto{\pgfqpoint{2.353497in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.027747in}}%
\pgfpathlineto{\pgfqpoint{2.585452in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.655378in}{2.236531in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{2.329107in}}%
\pgfpathlineto{\pgfqpoint{2.787692in}{2.413794in}}%
\pgfpathlineto{\pgfqpoint{2.849890in}{2.491649in}}%
\pgfpathlineto{\pgfqpoint{2.910461in}{2.563951in}}%
\pgfpathlineto{\pgfqpoint{2.969575in}{2.631091in}}%
\pgfpathlineto{\pgfqpoint{3.027567in}{2.693618in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{2.747125in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{2.747125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.159896in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{2.283270in}{1.366936in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{1.571238in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.756945in}}%
\pgfpathlineto{\pgfqpoint{2.600797in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{2.688646in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{2.771291in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{2.850242in}{2.326163in}}%
\pgfpathlineto{\pgfqpoint{2.924469in}{2.437451in}}%
\pgfpathlineto{\pgfqpoint{2.994808in}{2.538967in}}%
\pgfpathlineto{\pgfqpoint{3.062391in}{2.632659in}}%
\pgfpathlineto{\pgfqpoint{3.127525in}{2.719201in}}%
\pgfpathlineto{\pgfqpoint{3.190702in}{2.799469in}}%
\pgfpathlineto{\pgfqpoint{3.251955in}{2.873721in}}%
\pgfpathlineto{\pgfqpoint{3.274708in}{2.900388in}}%
\pgfpathlineto{\pgfqpoint{3.274708in}{2.900388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.337221in}{1.159485in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{2.616827in}{1.679089in}}%
\pgfpathlineto{\pgfqpoint{2.730899in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{2.836293in}{2.068941in}}%
\pgfpathlineto{\pgfqpoint{2.932052in}{2.232343in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.379130in}}%
\pgfpathlineto{\pgfqpoint{3.103088in}{2.511508in}}%
\pgfpathlineto{\pgfqpoint{3.180968in}{2.632406in}}%
\pgfpathlineto{\pgfqpoint{3.254803in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{3.325354in}{2.844664in}}%
\pgfpathlineto{\pgfqpoint{3.392827in}{2.938067in}}%
\pgfpathlineto{\pgfqpoint{3.452033in}{3.016768in}}%
\pgfpathlineto{\pgfqpoint{3.452033in}{3.016768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.520283in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{2.694951in}{1.507443in}}%
\pgfpathlineto{\pgfqpoint{2.836725in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{2.965479in}{2.009141in}}%
\pgfpathlineto{\pgfqpoint{3.078566in}{2.212018in}}%
\pgfpathlineto{\pgfqpoint{3.181772in}{2.392638in}}%
\pgfpathlineto{\pgfqpoint{3.276959in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{3.364994in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{3.447236in}{2.832089in}}%
\pgfpathlineto{\pgfqpoint{3.524826in}{2.952251in}}%
\pgfpathlineto{\pgfqpoint{3.598591in}{3.062431in}}%
\pgfpathlineto{\pgfqpoint{3.635095in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.635095in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{1.539080in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.539080in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.539080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{2.180995in}{1.910211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{2.173533in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{2.173533in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{2.173533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{2.553183in}{2.544664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{2.807986in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.807986in}}%
\pgfpathlineto{\pgfqpoint{2.707656in}{2.807986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{3.099473in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{3.099473in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{3.099473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676004in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816913in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{3.476433in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.476433in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676004in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{3.776004in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892671in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.764846in}{0.616391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798179in}{0.616391in}}{\pgfqpoint{4.798179in}{0.649724in}}%
\pgfpathlineto{\pgfqpoint{4.798179in}{3.188609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798179in}{3.221943in}}{\pgfqpoint{4.764846in}{3.221943in}}%
\pgfpathlineto{\pgfqpoint{3.892671in}{3.221943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859337in}{3.221943in}}{\pgfqpoint{3.859337in}{3.188609in}}%
\pgfpathlineto{\pgfqpoint{3.859337in}{0.649724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859337in}{0.616391in}}{\pgfqpoint{3.892671in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.892671in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926004in,y=3.039536in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{2.865462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=2.807129in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{2.633055in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.633055in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{2.633055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=2.574722in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{2.400648in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.400648in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{2.400648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=2.342314in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{2.168241in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.168241in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{2.168241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=2.109907in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{1.935834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=1.877500in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{1.703427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=1.645093in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{1.471019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=1.412686in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{1.238612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=1.180279in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{1.006205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=0.947872in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934931in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.268264in}{0.773798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401598in,y=0.715465in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896226in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{5.970302in}{1.179051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.998080in}{1.179051in}}{\pgfqpoint{5.998080in}{1.206828in}}%
\pgfpathlineto{\pgfqpoint{5.998080in}{2.871179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.998080in}{2.898957in}}{\pgfqpoint{5.970302in}{2.898957in}}%
\pgfpathlineto{\pgfqpoint{4.896226in}{2.898957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868448in}{2.898957in}}{\pgfqpoint{4.868448in}{2.871179in}}%
\pgfpathlineto{\pgfqpoint{4.868448in}{1.206828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868448in}{1.179051in}}{\pgfqpoint{4.896226in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{4.896226in}{1.179051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924004in}{2.710685in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{2.710685in}}%
\pgfpathlineto{\pgfqpoint{5.201782in}{2.710685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=2.746951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=2.604204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.924004in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{2.375037in}}%
\pgfpathlineto{\pgfqpoint{5.201782in}{2.375037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=2.411303in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=2.268556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.924004in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{5.201782in}{2.039389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=2.075655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=1.932908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont asymptote}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.924004in}{1.703742in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{1.703742in}}%
\pgfpathlineto{\pgfqpoint{5.201782in}{1.703742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=1.740007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=1.597260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frontier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062893in}{1.368094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=1.404359in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312893in, y=1.261612in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont points}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176004in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starpilot_fit_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.739815in}{3.687901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.739815in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.739815in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954432in}{0.719319in}}%
\pgfpathcurveto{\pgfqpoint{0.965482in}{0.719319in}}{\pgfqpoint{0.976081in}{0.723709in}}{\pgfqpoint{0.983895in}{0.731523in}}%
\pgfpathcurveto{\pgfqpoint{0.991708in}{0.739337in}}{\pgfqpoint{0.996099in}{0.749936in}}{\pgfqpoint{0.996099in}{0.760986in}}%
\pgfpathcurveto{\pgfqpoint{0.996099in}{0.772036in}}{\pgfqpoint{0.991708in}{0.782635in}}{\pgfqpoint{0.983895in}{0.790449in}}%
\pgfpathcurveto{\pgfqpoint{0.976081in}{0.798262in}}{\pgfqpoint{0.965482in}{0.802652in}}{\pgfqpoint{0.954432in}{0.802652in}}%
\pgfpathcurveto{\pgfqpoint{0.943382in}{0.802652in}}{\pgfqpoint{0.932783in}{0.798262in}}{\pgfqpoint{0.924969in}{0.790449in}}%
\pgfpathcurveto{\pgfqpoint{0.917156in}{0.782635in}}{\pgfqpoint{0.912765in}{0.772036in}}{\pgfqpoint{0.912765in}{0.760986in}}%
\pgfpathcurveto{\pgfqpoint{0.912765in}{0.749936in}}{\pgfqpoint{0.917156in}{0.739337in}}{\pgfqpoint{0.924969in}{0.731523in}}%
\pgfpathcurveto{\pgfqpoint{0.932783in}{0.723709in}}{\pgfqpoint{0.943382in}{0.719319in}}{\pgfqpoint{0.954432in}{0.719319in}}%
\pgfpathlineto{\pgfqpoint{0.954432in}{0.719319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357302in}{0.874289in}}%
\pgfpathcurveto{\pgfqpoint{1.368352in}{0.874289in}}{\pgfqpoint{1.378951in}{0.878679in}}{\pgfqpoint{1.386764in}{0.886493in}}%
\pgfpathcurveto{\pgfqpoint{1.394578in}{0.894307in}}{\pgfqpoint{1.398968in}{0.904906in}}{\pgfqpoint{1.398968in}{0.915956in}}%
\pgfpathcurveto{\pgfqpoint{1.398968in}{0.927006in}}{\pgfqpoint{1.394578in}{0.937605in}}{\pgfqpoint{1.386764in}{0.945419in}}%
\pgfpathcurveto{\pgfqpoint{1.378951in}{0.953232in}}{\pgfqpoint{1.368352in}{0.957622in}}{\pgfqpoint{1.357302in}{0.957622in}}%
\pgfpathcurveto{\pgfqpoint{1.346251in}{0.957622in}}{\pgfqpoint{1.335652in}{0.953232in}}{\pgfqpoint{1.327839in}{0.945419in}}%
\pgfpathcurveto{\pgfqpoint{1.320025in}{0.937605in}}{\pgfqpoint{1.315635in}{0.927006in}}{\pgfqpoint{1.315635in}{0.915956in}}%
\pgfpathcurveto{\pgfqpoint{1.315635in}{0.904906in}}{\pgfqpoint{1.320025in}{0.894307in}}{\pgfqpoint{1.327839in}{0.886493in}}%
\pgfpathcurveto{\pgfqpoint{1.335652in}{0.878679in}}{\pgfqpoint{1.346251in}{0.874289in}}{\pgfqpoint{1.357302in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.357302in}{0.874289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643142in}{1.079966in}}%
\pgfpathcurveto{\pgfqpoint{1.654192in}{1.079966in}}{\pgfqpoint{1.664791in}{1.084356in}}{\pgfqpoint{1.672605in}{1.092170in}}%
\pgfpathcurveto{\pgfqpoint{1.680419in}{1.099984in}}{\pgfqpoint{1.684809in}{1.110583in}}{\pgfqpoint{1.684809in}{1.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.684809in}{1.132683in}}{\pgfqpoint{1.680419in}{1.143282in}}{\pgfqpoint{1.672605in}{1.151096in}}%
\pgfpathcurveto{\pgfqpoint{1.664791in}{1.158909in}}{\pgfqpoint{1.654192in}{1.163299in}}{\pgfqpoint{1.643142in}{1.163299in}}%
\pgfpathcurveto{\pgfqpoint{1.632092in}{1.163299in}}{\pgfqpoint{1.621493in}{1.158909in}}{\pgfqpoint{1.613679in}{1.151096in}}%
\pgfpathcurveto{\pgfqpoint{1.605866in}{1.143282in}}{\pgfqpoint{1.601476in}{1.132683in}}{\pgfqpoint{1.601476in}{1.121633in}}%
\pgfpathcurveto{\pgfqpoint{1.601476in}{1.110583in}}{\pgfqpoint{1.605866in}{1.099984in}}{\pgfqpoint{1.613679in}{1.092170in}}%
\pgfpathcurveto{\pgfqpoint{1.621493in}{1.084356in}}{\pgfqpoint{1.632092in}{1.079966in}}{\pgfqpoint{1.643142in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{1.079966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046012in}{1.600598in}}%
\pgfpathcurveto{\pgfqpoint{2.057062in}{1.600598in}}{\pgfqpoint{2.067661in}{1.604988in}}{\pgfqpoint{2.075475in}{1.612802in}}%
\pgfpathcurveto{\pgfqpoint{2.083288in}{1.620616in}}{\pgfqpoint{2.087678in}{1.631215in}}{\pgfqpoint{2.087678in}{1.642265in}}%
\pgfpathcurveto{\pgfqpoint{2.087678in}{1.653315in}}{\pgfqpoint{2.083288in}{1.663914in}}{\pgfqpoint{2.075475in}{1.671728in}}%
\pgfpathcurveto{\pgfqpoint{2.067661in}{1.679541in}}{\pgfqpoint{2.057062in}{1.683931in}}{\pgfqpoint{2.046012in}{1.683931in}}%
\pgfpathcurveto{\pgfqpoint{2.034962in}{1.683931in}}{\pgfqpoint{2.024363in}{1.679541in}}{\pgfqpoint{2.016549in}{1.671728in}}%
\pgfpathcurveto{\pgfqpoint{2.008735in}{1.663914in}}{\pgfqpoint{2.004345in}{1.653315in}}{\pgfqpoint{2.004345in}{1.642265in}}%
\pgfpathcurveto{\pgfqpoint{2.004345in}{1.631215in}}{\pgfqpoint{2.008735in}{1.620616in}}{\pgfqpoint{2.016549in}{1.612802in}}%
\pgfpathcurveto{\pgfqpoint{2.024363in}{1.604988in}}{\pgfqpoint{2.034962in}{1.600598in}}{\pgfqpoint{2.046012in}{1.600598in}}%
\pgfpathlineto{\pgfqpoint{2.046012in}{1.600598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331852in}{2.052060in}}%
\pgfpathcurveto{\pgfqpoint{2.342902in}{2.052060in}}{\pgfqpoint{2.353502in}{2.056451in}}{\pgfqpoint{2.361315in}{2.064264in}}%
\pgfpathcurveto{\pgfqpoint{2.369129in}{2.072078in}}{\pgfqpoint{2.373519in}{2.082677in}}{\pgfqpoint{2.373519in}{2.093727in}}%
\pgfpathcurveto{\pgfqpoint{2.373519in}{2.104777in}}{\pgfqpoint{2.369129in}{2.115376in}}{\pgfqpoint{2.361315in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{2.353502in}{2.131003in}}{\pgfqpoint{2.342902in}{2.135394in}}{\pgfqpoint{2.331852in}{2.135394in}}%
\pgfpathcurveto{\pgfqpoint{2.320802in}{2.135394in}}{\pgfqpoint{2.310203in}{2.131003in}}{\pgfqpoint{2.302390in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{2.294576in}{2.115376in}}{\pgfqpoint{2.290186in}{2.104777in}}{\pgfqpoint{2.290186in}{2.093727in}}%
\pgfpathcurveto{\pgfqpoint{2.290186in}{2.082677in}}{\pgfqpoint{2.294576in}{2.072078in}}{\pgfqpoint{2.302390in}{2.064264in}}%
\pgfpathcurveto{\pgfqpoint{2.310203in}{2.056451in}}{\pgfqpoint{2.320802in}{2.052060in}}{\pgfqpoint{2.331852in}{2.052060in}}%
\pgfpathlineto{\pgfqpoint{2.331852in}{2.052060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648268in}{2.482986in}}%
\pgfpathcurveto{\pgfqpoint{2.659318in}{2.482986in}}{\pgfqpoint{2.669917in}{2.487376in}}{\pgfqpoint{2.677730in}{2.495190in}}%
\pgfpathcurveto{\pgfqpoint{2.685544in}{2.503003in}}{\pgfqpoint{2.689934in}{2.513602in}}{\pgfqpoint{2.689934in}{2.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.689934in}{2.535703in}}{\pgfqpoint{2.685544in}{2.546302in}}{\pgfqpoint{2.677730in}{2.554115in}}%
\pgfpathcurveto{\pgfqpoint{2.669917in}{2.561929in}}{\pgfqpoint{2.659318in}{2.566319in}}{\pgfqpoint{2.648268in}{2.566319in}}%
\pgfpathcurveto{\pgfqpoint{2.637217in}{2.566319in}}{\pgfqpoint{2.626618in}{2.561929in}}{\pgfqpoint{2.618805in}{2.554115in}}%
\pgfpathcurveto{\pgfqpoint{2.610991in}{2.546302in}}{\pgfqpoint{2.606601in}{2.535703in}}{\pgfqpoint{2.606601in}{2.524652in}}%
\pgfpathcurveto{\pgfqpoint{2.606601in}{2.513602in}}{\pgfqpoint{2.610991in}{2.503003in}}{\pgfqpoint{2.618805in}{2.495190in}}%
\pgfpathcurveto{\pgfqpoint{2.626618in}{2.487376in}}{\pgfqpoint{2.637217in}{2.482986in}}{\pgfqpoint{2.648268in}{2.482986in}}%
\pgfpathlineto{\pgfqpoint{2.648268in}{2.482986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020563in}{2.863440in}}%
\pgfpathcurveto{\pgfqpoint{3.031613in}{2.863440in}}{\pgfqpoint{3.042212in}{2.867830in}}{\pgfqpoint{3.050025in}{2.875644in}}%
\pgfpathcurveto{\pgfqpoint{3.057839in}{2.883457in}}{\pgfqpoint{3.062229in}{2.894056in}}{\pgfqpoint{3.062229in}{2.905106in}}%
\pgfpathcurveto{\pgfqpoint{3.062229in}{2.916157in}}{\pgfqpoint{3.057839in}{2.926756in}}{\pgfqpoint{3.050025in}{2.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.042212in}{2.942383in}}{\pgfqpoint{3.031613in}{2.946773in}}{\pgfqpoint{3.020563in}{2.946773in}}%
\pgfpathcurveto{\pgfqpoint{3.009512in}{2.946773in}}{\pgfqpoint{2.998913in}{2.942383in}}{\pgfqpoint{2.991100in}{2.934569in}}%
\pgfpathcurveto{\pgfqpoint{2.983286in}{2.926756in}}{\pgfqpoint{2.978896in}{2.916157in}}{\pgfqpoint{2.978896in}{2.905106in}}%
\pgfpathcurveto{\pgfqpoint{2.978896in}{2.894056in}}{\pgfqpoint{2.983286in}{2.883457in}}{\pgfqpoint{2.991100in}{2.875644in}}%
\pgfpathcurveto{\pgfqpoint{2.998913in}{2.867830in}}{\pgfqpoint{3.009512in}{2.863440in}}{\pgfqpoint{3.020563in}{2.863440in}}%
\pgfpathlineto{\pgfqpoint{3.020563in}{2.863440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641023in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641023in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259215in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259215in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877407in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877407in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495599in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495599in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113791in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113791in,y=0.445679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545264in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581114in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612736in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827117in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935976in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013212in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073121in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122070in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163456in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199306in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230928in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445309in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554167in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631404in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691313in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740262in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781648in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817498in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849120in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063501in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172359in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249595in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309504in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358454in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399840in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435690in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467312in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681693in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790551in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867787in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927696in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976645in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018031in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053882in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085504in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299885in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408743in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485979in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545888in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594837in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636223in}{0.542901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089815in,y=0.266667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Compute (FLOPs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.836137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.787912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.244360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.196134in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.652582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.604357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.060805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.012580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.469028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.420803in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.877251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.829025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.890401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712277in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.772186in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{0.821135in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.862521in}{0.734346in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.765581in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{1.078813in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{1.174000in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{1.304656in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.862727in}}%
\pgfpathlineto{\pgfqpoint{1.366039in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{1.531785in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{1.571048in}{0.923917in}}%
\pgfpathlineto{\pgfqpoint{1.605295in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{1.635664in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.665526in}{0.946743in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{1.775665in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{1.790987in}{0.988976in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{0.995902in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.996905in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.996905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929993in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{0.971379in}{0.725235in}}%
\pgfpathlineto{\pgfqpoint{1.007229in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{1.038851in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{1.080237in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{1.127047in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{1.224946in}{0.846248in}}%
\pgfpathlineto{\pgfqpoint{1.284855in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{1.357579in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.407285in}{0.929504in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{1.007710in}}%
\pgfpathlineto{\pgfqpoint{1.581789in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{1.606298in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{1.628756in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{1.678533in}{1.070889in}}%
\pgfpathlineto{\pgfqpoint{1.700974in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{1.729767in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{1.795972in}{1.156080in}}%
\pgfpathlineto{\pgfqpoint{1.836340in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{1.854097in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{1.870079in}{1.212058in}}%
\pgfpathlineto{\pgfqpoint{1.895790in}{1.227800in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{1.940829in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{1.963671in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{1.982067in}{1.289662in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{2.017806in}{1.311543in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{2.043748in}{1.326043in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.326557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084466in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{0.944711in}}%
\pgfpathlineto{\pgfqpoint{1.439327in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{1.557949in}{1.078907in}}%
\pgfpathlineto{\pgfqpoint{1.610076in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{1.659025in}{1.145131in}}%
\pgfpathlineto{\pgfqpoint{1.681726in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{1.207800in}}%
\pgfpathlineto{\pgfqpoint{1.751607in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{1.834378in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{1.869027in}{1.374262in}}%
\pgfpathlineto{\pgfqpoint{1.886505in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{1.898635in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{1.925300in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.479673in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{2.007853in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{2.025225in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{2.040271in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.074846in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{2.083107in}{1.583289in}}%
\pgfpathlineto{\pgfqpoint{2.092173in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{2.100435in}{1.599884in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{1.615379in}}%
\pgfpathlineto{\pgfqpoint{2.134755in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{2.143125in}{1.632739in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.648316in}}%
\pgfpathlineto{\pgfqpoint{2.171108in}{1.666511in}}%
\pgfpathlineto{\pgfqpoint{2.178052in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.672718in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{2.190697in}{1.669591in}}%
\pgfpathlineto{\pgfqpoint{2.194306in}{1.671094in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{1.675794in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{1.675794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302182in}{0.772397in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{1.529662in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{1.581789in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{1.604490in}{0.987085in}}%
\pgfpathlineto{\pgfqpoint{1.625421in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{1.651010in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{1.720508in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{1.779474in}{1.239542in}}%
\pgfpathlineto{\pgfqpoint{1.854812in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.963671in}{1.521362in}}%
\pgfpathlineto{\pgfqpoint{2.018583in}{1.608426in}}%
\pgfpathlineto{\pgfqpoint{2.052095in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{2.099671in}{1.712961in}}%
\pgfpathlineto{\pgfqpoint{2.126923in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{2.167270in}{1.825809in}}%
\pgfpathlineto{\pgfqpoint{2.180327in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{2.196803in}{1.863422in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{2.217554in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{2.241592in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{2.259889in}{1.924447in}}%
\pgfpathlineto{\pgfqpoint{2.267979in}{1.935627in}}%
\pgfpathlineto{\pgfqpoint{2.283461in}{1.958363in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{2.301906in}{1.975860in}}%
\pgfpathlineto{\pgfqpoint{2.313535in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{2.322188in}{2.004021in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{2.011561in}}%
\pgfpathlineto{\pgfqpoint{2.340578in}{2.015481in}}%
\pgfpathlineto{\pgfqpoint{2.349773in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{2.356027in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{2.362571in}{2.034438in}}%
\pgfpathlineto{\pgfqpoint{2.382097in}{2.066410in}}%
\pgfpathlineto{\pgfqpoint{2.392319in}{2.084473in}}%
\pgfpathlineto{\pgfqpoint{2.399925in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.104481in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.104481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456654in}{0.768238in}}%
\pgfpathlineto{\pgfqpoint{1.498040in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{0.854082in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{1.031365in}}%
\pgfpathlineto{\pgfqpoint{1.766122in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{1.087160in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.358284in}}%
\pgfpathlineto{\pgfqpoint{1.975871in}{1.411392in}}%
\pgfpathlineto{\pgfqpoint{2.003511in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{2.053915in}{1.578620in}}%
\pgfpathlineto{\pgfqpoint{2.100435in}{1.675875in}}%
\pgfpathlineto{\pgfqpoint{2.141821in}{1.767785in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.801233in}}%
\pgfpathlineto{\pgfqpoint{2.174602in}{1.827834in}}%
\pgfpathlineto{\pgfqpoint{2.219927in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{2.254143in}{1.961426in}}%
\pgfpathlineto{\pgfqpoint{2.266476in}{1.977211in}}%
\pgfpathlineto{\pgfqpoint{2.282430in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{2.303283in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{2.365286in}{2.125904in}}%
\pgfpathlineto{\pgfqpoint{2.390599in}{2.154836in}}%
\pgfpathlineto{\pgfqpoint{2.415622in}{2.183285in}}%
\pgfpathlineto{\pgfqpoint{2.436773in}{2.212229in}}%
\pgfpathlineto{\pgfqpoint{2.440810in}{2.213212in}}%
\pgfpathlineto{\pgfqpoint{2.448707in}{2.213342in}}%
\pgfpathlineto{\pgfqpoint{2.452570in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{2.225434in}}%
\pgfpathlineto{\pgfqpoint{2.470581in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{2.477161in}{2.249581in}}%
\pgfpathlineto{\pgfqpoint{2.483094in}{2.255282in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.263264in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{2.289221in}}%
\pgfpathlineto{\pgfqpoint{2.510500in}{2.297983in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{2.307111in}}%
\pgfpathlineto{\pgfqpoint{2.525943in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{2.354320in}}%
\pgfpathlineto{\pgfqpoint{2.554397in}{2.363381in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{2.382219in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.385173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627649in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{0.981728in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{1.006990in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.045848in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.174584in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{1.207381in}}%
\pgfpathlineto{\pgfqpoint{1.994186in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{2.010798in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{2.031460in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{2.150082in}{1.640836in}}%
\pgfpathlineto{\pgfqpoint{2.171572in}{1.687438in}}%
\pgfpathlineto{\pgfqpoint{2.209991in}{1.763992in}}%
\pgfpathlineto{\pgfqpoint{2.245841in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{2.263168in}{1.874973in}}%
\pgfpathlineto{\pgfqpoint{2.281411in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{2.302146in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{2.317996in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{2.337770in}{2.049354in}}%
\pgfpathlineto{\pgfqpoint{2.357666in}{2.082370in}}%
\pgfpathlineto{\pgfqpoint{2.392222in}{2.138577in}}%
\pgfpathlineto{\pgfqpoint{2.407352in}{2.169090in}}%
\pgfpathlineto{\pgfqpoint{2.421674in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{2.430814in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{2.222534in}}%
\pgfpathlineto{\pgfqpoint{2.453425in}{2.234051in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{2.266042in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{2.282197in}}%
\pgfpathlineto{\pgfqpoint{2.499780in}{2.307373in}}%
\pgfpathlineto{\pgfqpoint{2.507488in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{2.332368in}}%
\pgfpathlineto{\pgfqpoint{2.534760in}{2.342353in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{2.359311in}}%
\pgfpathlineto{\pgfqpoint{2.554602in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{2.565703in}{2.389246in}}%
\pgfpathlineto{\pgfqpoint{2.580898in}{2.406642in}}%
\pgfpathlineto{\pgfqpoint{2.589121in}{2.422588in}}%
\pgfpathlineto{\pgfqpoint{2.604259in}{2.452487in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{2.461753in}}%
\pgfpathlineto{\pgfqpoint{2.646149in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{2.665577in}{2.527913in}}%
\pgfpathlineto{\pgfqpoint{2.677939in}{2.549440in}}%
\pgfpathlineto{\pgfqpoint{2.688469in}{2.570416in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{2.586900in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.593363in}}%
\pgfpathlineto{\pgfqpoint{2.717014in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{2.728746in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{2.732058in}{2.613707in}}%
\pgfpathlineto{\pgfqpoint{2.741404in}{2.606759in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{2.605928in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{2.605928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828843in}{0.812789in}}%
\pgfpathlineto{\pgfqpoint{1.888752in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{1.991576in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{2.116232in}{1.187774in}}%
\pgfpathlineto{\pgfqpoint{2.138311in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{2.158711in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.189605in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{2.247169in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{2.269744in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{2.290566in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{2.309889in}{1.638163in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{1.816643in}}%
\pgfpathlineto{\pgfqpoint{2.387126in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{1.930015in}}%
\pgfpathlineto{\pgfqpoint{2.433263in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{2.152836in}}%
\pgfpathlineto{\pgfqpoint{2.494113in}{2.181269in}}%
\pgfpathlineto{\pgfqpoint{2.505148in}{2.202514in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{2.231984in}}%
\pgfpathlineto{\pgfqpoint{2.548329in}{2.270998in}}%
\pgfpathlineto{\pgfqpoint{2.558859in}{2.290910in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{2.380893in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{2.410604in}}%
\pgfpathlineto{\pgfqpoint{2.648350in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{2.658717in}{2.462953in}}%
\pgfpathlineto{\pgfqpoint{2.678323in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{2.684860in}{2.499118in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.575720in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{2.615669in}}%
\pgfpathlineto{\pgfqpoint{2.750790in}{2.632160in}}%
\pgfpathlineto{\pgfqpoint{2.764164in}{2.645937in}}%
\pgfpathlineto{\pgfqpoint{2.776903in}{2.660980in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{2.801896in}{2.685494in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{2.818102in}{2.701791in}}%
\pgfpathlineto{\pgfqpoint{2.836025in}{2.725993in}}%
\pgfpathlineto{\pgfqpoint{2.843793in}{2.742406in}}%
\pgfpathlineto{\pgfqpoint{2.855772in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{2.870493in}{2.790831in}}%
\pgfpathlineto{\pgfqpoint{2.879579in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{2.885761in}{2.811172in}}%
\pgfpathlineto{\pgfqpoint{2.910754in}{2.830931in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{2.837152in}}%
\pgfpathlineto{\pgfqpoint{2.925082in}{2.841803in}}%
\pgfpathlineto{\pgfqpoint{2.929198in}{2.842064in}}%
\pgfpathlineto{\pgfqpoint{2.933617in}{2.842122in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.845053in}}%
\pgfpathlineto{\pgfqpoint{2.941535in}{2.852919in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{2.857201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023706in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{2.065092in}{0.860213in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{2.173951in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{2.198374in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{2.241423in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{2.295298in}{1.209572in}}%
\pgfpathlineto{\pgfqpoint{2.372534in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{2.437281in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{2.455804in}{1.498633in}}%
\pgfpathlineto{\pgfqpoint{2.500998in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{2.592949in}{1.812466in}}%
\pgfpathlineto{\pgfqpoint{2.611114in}{1.864314in}}%
\pgfpathlineto{\pgfqpoint{2.652858in}{1.994164in}}%
\pgfpathlineto{\pgfqpoint{2.667487in}{2.048549in}}%
\pgfpathlineto{\pgfqpoint{2.714053in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{2.732233in}{2.290060in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{2.335076in}}%
\pgfpathlineto{\pgfqpoint{2.760999in}{2.366841in}}%
\pgfpathlineto{\pgfqpoint{2.773619in}{2.391892in}}%
\pgfpathlineto{\pgfqpoint{2.802180in}{2.443196in}}%
\pgfpathlineto{\pgfqpoint{2.813041in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{2.835711in}{2.533029in}}%
\pgfpathlineto{\pgfqpoint{2.851540in}{2.569016in}}%
\pgfpathlineto{\pgfqpoint{2.882478in}{2.634293in}}%
\pgfpathlineto{\pgfqpoint{2.915920in}{2.698454in}}%
\pgfpathlineto{\pgfqpoint{2.923080in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{2.713901in}}%
\pgfpathlineto{\pgfqpoint{2.936104in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{2.953478in}{2.756150in}}%
\pgfpathlineto{\pgfqpoint{2.963117in}{2.767298in}}%
\pgfpathlineto{\pgfqpoint{2.978875in}{2.784231in}}%
\pgfpathlineto{\pgfqpoint{3.000904in}{2.817458in}}%
\pgfpathlineto{\pgfqpoint{3.007290in}{2.825944in}}%
\pgfpathlineto{\pgfqpoint{3.016869in}{2.844654in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.866581in}}%
\pgfpathlineto{\pgfqpoint{3.039676in}{2.880750in}}%
\pgfpathlineto{\pgfqpoint{3.044713in}{2.884512in}}%
\pgfpathlineto{\pgfqpoint{3.054512in}{2.890676in}}%
\pgfpathlineto{\pgfqpoint{3.060695in}{2.897640in}}%
\pgfpathlineto{\pgfqpoint{3.067199in}{2.903692in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{2.908020in}}%
\pgfpathlineto{\pgfqpoint{3.081061in}{2.911114in}}%
\pgfpathlineto{\pgfqpoint{3.085385in}{2.916513in}}%
\pgfpathlineto{\pgfqpoint{3.090062in}{2.926628in}}%
\pgfpathlineto{\pgfqpoint{3.099991in}{2.949323in}}%
\pgfpathlineto{\pgfqpoint{3.114998in}{2.971523in}}%
\pgfpathlineto{\pgfqpoint{3.124432in}{2.983258in}}%
\pgfpathlineto{\pgfqpoint{3.128846in}{2.983694in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{2.981050in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{2.981050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201031in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{2.222521in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{0.871498in}}%
\pgfpathlineto{\pgfqpoint{2.260940in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{2.294544in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{2.324405in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{1.277592in}}%
\pgfpathlineto{\pgfqpoint{2.495984in}{1.350722in}}%
\pgfpathlineto{\pgfqpoint{2.537370in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{2.567567in}{1.533912in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{1.611466in}}%
\pgfpathlineto{\pgfqpoint{2.619358in}{1.688342in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{2.700103in}{1.935192in}}%
\pgfpathlineto{\pgfqpoint{2.753662in}{2.080372in}}%
\pgfpathlineto{\pgfqpoint{2.783373in}{2.163412in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{2.324838in}}%
\pgfpathlineto{\pgfqpoint{2.866301in}{2.391503in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{2.421759in}}%
\pgfpathlineto{\pgfqpoint{2.925082in}{2.520380in}}%
\pgfpathlineto{\pgfqpoint{2.941180in}{2.557761in}}%
\pgfpathlineto{\pgfqpoint{2.953670in}{2.580077in}}%
\pgfpathlineto{\pgfqpoint{2.965604in}{2.596723in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{2.624176in}}%
\pgfpathlineto{\pgfqpoint{3.007545in}{2.652666in}}%
\pgfpathlineto{\pgfqpoint{3.020539in}{2.670956in}}%
\pgfpathlineto{\pgfqpoint{3.032932in}{2.693958in}}%
\pgfpathlineto{\pgfqpoint{3.044779in}{2.713065in}}%
\pgfpathlineto{\pgfqpoint{3.057970in}{2.734610in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{2.791703in}}%
\pgfpathlineto{\pgfqpoint{3.100404in}{2.811140in}}%
\pgfpathlineto{\pgfqpoint{3.120805in}{2.848122in}}%
\pgfpathlineto{\pgfqpoint{3.127984in}{2.852749in}}%
\pgfpathlineto{\pgfqpoint{3.137723in}{2.860224in}}%
\pgfpathlineto{\pgfqpoint{3.146460in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{3.154280in}{2.880577in}}%
\pgfpathlineto{\pgfqpoint{3.163746in}{2.893587in}}%
\pgfpathlineto{\pgfqpoint{3.172889in}{2.907793in}}%
\pgfpathlineto{\pgfqpoint{3.179985in}{2.917340in}}%
\pgfpathlineto{\pgfqpoint{3.184040in}{2.919803in}}%
\pgfpathlineto{\pgfqpoint{3.195849in}{2.923896in}}%
\pgfpathlineto{\pgfqpoint{3.202908in}{2.930204in}}%
\pgfpathlineto{\pgfqpoint{3.230390in}{2.961413in}}%
\pgfpathlineto{\pgfqpoint{3.244064in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{3.247717in}{2.986639in}}%
\pgfpathlineto{\pgfqpoint{3.255758in}{2.988198in}}%
\pgfpathlineto{\pgfqpoint{3.259257in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{3.034475in}}%
\pgfpathlineto{\pgfqpoint{3.311230in}{3.065406in}}%
\pgfpathlineto{\pgfqpoint{3.315843in}{3.073672in}}%
\pgfpathlineto{\pgfqpoint{3.315843in}{3.073672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384093in}{0.860187in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{2.477606in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.507467in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{2.534338in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{2.570188in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{2.630097in}{1.257202in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.380408in}}%
\pgfpathlineto{\pgfqpoint{2.713962in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.470466in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.767242in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{2.787904in}{1.648727in}}%
\pgfpathlineto{\pgfqpoint{2.849794in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{2.876100in}{1.975066in}}%
\pgfpathlineto{\pgfqpoint{2.900056in}{2.048642in}}%
\pgfpathlineto{\pgfqpoint{2.915947in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{2.939565in}{2.146467in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{2.220308in}}%
\pgfpathlineto{\pgfqpoint{3.027874in}{2.367401in}}%
\pgfpathlineto{\pgfqpoint{3.058590in}{2.449367in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{2.505012in}}%
\pgfpathlineto{\pgfqpoint{3.122818in}{2.592572in}}%
\pgfpathlineto{\pgfqpoint{3.153805in}{2.658823in}}%
\pgfpathlineto{\pgfqpoint{3.185002in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{3.196098in}{2.736477in}}%
\pgfpathlineto{\pgfqpoint{3.215994in}{2.761524in}}%
\pgfpathlineto{\pgfqpoint{3.228805in}{2.783446in}}%
\pgfpathlineto{\pgfqpoint{3.265616in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{3.288906in}{2.872564in}}%
\pgfpathlineto{\pgfqpoint{3.300204in}{2.891791in}}%
\pgfpathlineto{\pgfqpoint{3.308912in}{2.904344in}}%
\pgfpathlineto{\pgfqpoint{3.324853in}{2.921696in}}%
\pgfpathlineto{\pgfqpoint{3.339262in}{2.934887in}}%
\pgfpathlineto{\pgfqpoint{3.354750in}{2.954807in}}%
\pgfpathlineto{\pgfqpoint{3.359523in}{2.956346in}}%
\pgfpathlineto{\pgfqpoint{3.364793in}{2.955391in}}%
\pgfpathlineto{\pgfqpoint{3.371662in}{2.954153in}}%
\pgfpathlineto{\pgfqpoint{3.375590in}{2.955931in}}%
\pgfpathlineto{\pgfqpoint{3.380557in}{2.961012in}}%
\pgfpathlineto{\pgfqpoint{3.436167in}{3.032506in}}%
\pgfpathlineto{\pgfqpoint{3.452129in}{3.050348in}}%
\pgfpathlineto{\pgfqpoint{3.469168in}{3.083574in}}%
\pgfpathlineto{\pgfqpoint{3.474230in}{3.086842in}}%
\pgfpathlineto{\pgfqpoint{3.478820in}{3.089950in}}%
\pgfpathlineto{\pgfqpoint{3.488502in}{3.099526in}}%
\pgfpathlineto{\pgfqpoint{3.492856in}{3.102960in}}%
\pgfpathlineto{\pgfqpoint{3.496431in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712277in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.753663in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{0.789513in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{0.862521in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{0.875011in}{0.725193in}}%
\pgfpathlineto{\pgfqpoint{0.886945in}{0.731141in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{0.909331in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{0.939757in}{0.748542in}}%
\pgfpathlineto{\pgfqpoint{0.949178in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{0.958280in}{0.761216in}}%
\pgfpathlineto{\pgfqpoint{0.983869in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{0.991884in}{0.767878in}}%
\pgfpathlineto{\pgfqpoint{1.021745in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.789660in}}%
\pgfpathlineto{\pgfqpoint{1.095425in}{0.799788in}}%
\pgfpathlineto{\pgfqpoint{1.100742in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{1.105955in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{0.808449in}}%
\pgfpathlineto{\pgfqpoint{1.148812in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.153178in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{1.174000in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.177978in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{1.211349in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{0.832464in}}%
\pgfpathlineto{\pgfqpoint{1.228240in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.231494in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{1.250233in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{1.253233in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{1.276096in}{0.847405in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{0.854057in}}%
\pgfpathlineto{\pgfqpoint{1.302182in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.304656in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{1.307108in}{0.860194in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{1.334907in}{0.863504in}}%
\pgfpathlineto{\pgfqpoint{1.337098in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{1.339272in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{1.373766in}{0.879486in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{1.395694in}{0.890138in}}%
\pgfpathlineto{\pgfqpoint{1.437831in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{1.439327in}{0.891390in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.448130in}{0.899449in}}%
\pgfpathlineto{\pgfqpoint{1.453843in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{1.455252in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{1.488276in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{1.519898in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{0.919212in}}%
\pgfpathlineto{\pgfqpoint{1.544178in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{1.559860in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{1.561757in}{0.927756in}}%
\pgfpathlineto{\pgfqpoint{1.584408in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.585275in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{1.587002in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{1.635664in}{0.944719in}}%
\pgfpathlineto{\pgfqpoint{1.645531in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{1.646911in}{0.946390in}}%
\pgfpathlineto{\pgfqpoint{1.650331in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{0.950183in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.950227in}}%
\pgfpathlineto{\pgfqpoint{1.669985in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.746430in}{0.973443in}}%
\pgfpathlineto{\pgfqpoint{1.773526in}{0.973656in}}%
\pgfpathlineto{\pgfqpoint{1.774812in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{1.803184in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.992307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929993in}{0.710857in}}%
\pgfpathlineto{\pgfqpoint{0.951483in}{0.724028in}}%
\pgfpathlineto{\pgfqpoint{0.971379in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{0.747283in}}%
\pgfpathlineto{\pgfqpoint{1.007229in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{1.023506in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{1.038851in}{0.762781in}}%
\pgfpathlineto{\pgfqpoint{1.053367in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{1.067138in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{1.080237in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{1.092727in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{0.789064in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{1.127047in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{1.175997in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{0.823537in}}%
\pgfpathlineto{\pgfqpoint{1.193324in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{1.201585in}{0.833287in}}%
\pgfpathlineto{\pgfqpoint{1.209600in}{0.836752in}}%
\pgfpathlineto{\pgfqpoint{1.217383in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{1.224946in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{1.232302in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{1.239462in}{0.853597in}}%
\pgfpathlineto{\pgfqpoint{1.259862in}{0.862292in}}%
\pgfpathlineto{\pgfqpoint{1.266332in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.284855in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{1.290756in}{0.879492in}}%
\pgfpathlineto{\pgfqpoint{1.296530in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{1.302182in}{0.890148in}}%
\pgfpathlineto{\pgfqpoint{1.318458in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{1.323672in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{1.328786in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{1.333804in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{0.903371in}}%
\pgfpathlineto{\pgfqpoint{1.348320in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{1.357579in}{0.915958in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{1.370894in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.375190in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{0.927762in}}%
\pgfpathlineto{\pgfqpoint{1.391717in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{1.411040in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{1.418396in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{1.422000in}{0.950200in}}%
\pgfpathlineto{\pgfqpoint{1.425556in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{1.429065in}{0.956168in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{1.435950in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{1.455603in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.458743in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{1.464916in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{1.473916in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{1.493812in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.496538in}{0.997837in}}%
\pgfpathlineto{\pgfqpoint{1.499236in}{0.997854in}}%
\pgfpathlineto{\pgfqpoint{1.501907in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.512335in}{1.000781in}}%
\pgfpathlineto{\pgfqpoint{1.514880in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{1.532049in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{1.534414in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{1.541388in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{1.554815in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.565512in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{1.567602in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.581789in}{1.038946in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{1.589571in}{1.057015in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.615160in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{1.635305in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{1.636917in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{1.647942in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{1.649480in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{1.651010in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{1.652531in}{1.099044in}}%
\pgfpathlineto{\pgfqpoint{1.661481in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{1.664399in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{1.675765in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{1.685330in}{1.120315in}}%
\pgfpathlineto{\pgfqpoint{1.707233in}{1.121643in}}%
\pgfpathlineto{\pgfqpoint{1.708467in}{1.126500in}}%
\pgfpathlineto{\pgfqpoint{1.716952in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{1.718143in}{1.141397in}}%
\pgfpathlineto{\pgfqpoint{1.752653in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.754735in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{1.772773in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{1.788764in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{1.790585in}{1.182463in}}%
\pgfpathlineto{\pgfqpoint{1.820589in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{1.822207in}{1.187922in}}%
\pgfpathlineto{\pgfqpoint{1.823814in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{1.851218in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{1.852662in}{1.205730in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.205801in}}%
\pgfpathlineto{\pgfqpoint{1.854812in}{1.221237in}}%
\pgfpathlineto{\pgfqpoint{1.885799in}{1.222326in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{1.888961in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{1.890216in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{1.907778in}{1.239750in}}%
\pgfpathlineto{\pgfqpoint{1.909530in}{1.241083in}}%
\pgfpathlineto{\pgfqpoint{1.918690in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{1.919814in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{1.935066in}{1.259784in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{1.260244in}}%
\pgfpathlineto{\pgfqpoint{1.945453in}{1.260632in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{1.264115in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{1.952988in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{1.984280in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{1.985599in}{1.291012in}}%
\pgfpathlineto{\pgfqpoint{1.989519in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{1.994233in}{1.296262in}}%
\pgfpathlineto{\pgfqpoint{2.004648in}{1.296919in}}%
\pgfpathlineto{\pgfqpoint{2.005871in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.315740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084466in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.105955in}{0.760954in}}%
\pgfpathlineto{\pgfqpoint{1.125851in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{1.161702in}{0.786503in}}%
\pgfpathlineto{\pgfqpoint{1.177978in}{0.788630in}}%
\pgfpathlineto{\pgfqpoint{1.193324in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{1.207840in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{1.221611in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{1.234710in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{1.247199in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{1.259134in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.281520in}{0.845227in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{1.302182in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{1.321367in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{1.339272in}{0.879494in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{0.890149in}}%
\pgfpathlineto{\pgfqpoint{1.356057in}{0.890176in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{1.386774in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{1.414334in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{1.420804in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{1.433294in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{1.439327in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.445228in}{0.956157in}}%
\pgfpathlineto{\pgfqpoint{1.451002in}{0.956192in}}%
\pgfpathlineto{\pgfqpoint{1.456654in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{0.966371in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{0.973643in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{1.483258in}{0.992285in}}%
\pgfpathlineto{\pgfqpoint{1.493203in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.498040in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{1.502792in}{1.000582in}}%
\pgfpathlineto{\pgfqpoint{1.507461in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{1.512051in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{1.525366in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.529662in}{1.026269in}}%
\pgfpathlineto{\pgfqpoint{1.538053in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{1.034500in}}%
\pgfpathlineto{\pgfqpoint{1.546189in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{1.557949in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{1.561757in}{1.055625in}}%
\pgfpathlineto{\pgfqpoint{1.565512in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{1.580028in}{1.057425in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{1.593799in}{1.077398in}}%
\pgfpathlineto{\pgfqpoint{1.597134in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{1.603683in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.606898in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{1.613216in}{1.099412in}}%
\pgfpathlineto{\pgfqpoint{1.616319in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{1.622421in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{1.625421in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{1.628388in}{1.103901in}}%
\pgfpathlineto{\pgfqpoint{1.631322in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{1.642748in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.645531in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{1.648284in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{1.651010in}{1.141396in}}%
\pgfpathlineto{\pgfqpoint{1.671873in}{1.141579in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{1.162661in}}%
\pgfpathlineto{\pgfqpoint{1.688886in}{1.163772in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{1.713617in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{1.715756in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.221227in}}%
\pgfpathlineto{\pgfqpoint{1.751607in}{1.222322in}}%
\pgfpathlineto{\pgfqpoint{1.753465in}{1.227998in}}%
\pgfpathlineto{\pgfqpoint{1.755310in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{1.767883in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{1.769632in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{1.258731in}}%
\pgfpathlineto{\pgfqpoint{1.781566in}{1.260292in}}%
\pgfpathlineto{\pgfqpoint{1.784881in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{1.264125in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{1.789777in}{1.277619in}}%
\pgfpathlineto{\pgfqpoint{1.805482in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{1.807003in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.810020in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{1.815953in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.817416in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{1.826031in}{1.314744in}}%
\pgfpathlineto{\pgfqpoint{1.830237in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{1.841142in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{1.842474in}{1.324545in}}%
\pgfpathlineto{\pgfqpoint{1.845119in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.327044in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{1.337254in}}%
\pgfpathlineto{\pgfqpoint{1.866609in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.867821in}{1.355701in}}%
\pgfpathlineto{\pgfqpoint{1.880805in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.901851in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{1.902914in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{1.905028in}{1.387195in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{1.387951in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.403683in}}%
\pgfpathlineto{\pgfqpoint{1.933946in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{1.935830in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{1.939559in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{1.957464in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{1.968493in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{1.970150in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{1.972617in}{1.450011in}}%
\pgfpathlineto{\pgfqpoint{1.979087in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.980680in}{1.459794in}}%
\pgfpathlineto{\pgfqpoint{1.991576in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.993098in}{1.469404in}}%
\pgfpathlineto{\pgfqpoint{1.999838in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{2.001313in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{2.010709in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{2.012126in}{1.486205in}}%
\pgfpathlineto{\pgfqpoint{2.017026in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{2.018410in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{2.024551in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{2.033180in}{1.498631in}}%
\pgfpathlineto{\pgfqpoint{2.034483in}{1.507395in}}%
\pgfpathlineto{\pgfqpoint{2.044062in}{1.508342in}}%
\pgfpathlineto{\pgfqpoint{2.045313in}{1.517478in}}%
\pgfpathlineto{\pgfqpoint{2.054519in}{1.517768in}}%
\pgfpathlineto{\pgfqpoint{2.055723in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{2.059895in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{2.084730in}{1.537230in}}%
\pgfpathlineto{\pgfqpoint{2.086342in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{2.091648in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{2.093220in}{1.555648in}}%
\pgfpathlineto{\pgfqpoint{2.102965in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{1.572806in}}%
\pgfpathlineto{\pgfqpoint{2.121924in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{2.123329in}{1.582549in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.582743in}}%
\pgfpathlineto{\pgfqpoint{2.137869in}{1.599910in}}%
\pgfpathlineto{\pgfqpoint{2.147427in}{1.600174in}}%
\pgfpathlineto{\pgfqpoint{2.148705in}{1.608670in}}%
\pgfpathlineto{\pgfqpoint{2.163578in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.164781in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{2.170717in}{1.617264in}}%
\pgfpathlineto{\pgfqpoint{2.171888in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.184449in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{2.185932in}{1.633758in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{1.642263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.302182in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.323672in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{1.343568in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.425556in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.464916in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{0.890163in}}%
\pgfpathlineto{\pgfqpoint{1.499236in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{1.509766in}{0.915963in}}%
\pgfpathlineto{\pgfqpoint{1.529662in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.556988in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.565512in}{0.966360in}}%
\pgfpathlineto{\pgfqpoint{1.573774in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{1.581789in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{1.589571in}{0.992319in}}%
\pgfpathlineto{\pgfqpoint{1.597134in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{1.604490in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{1.618624in}{1.013726in}}%
\pgfpathlineto{\pgfqpoint{1.625421in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{1.632051in}{1.034789in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{1.662944in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{1.086793in}}%
\pgfpathlineto{\pgfqpoint{1.679906in}{1.099113in}}%
\pgfpathlineto{\pgfqpoint{1.690647in}{1.103526in}}%
\pgfpathlineto{\pgfqpoint{1.695860in}{1.120382in}}%
\pgfpathlineto{\pgfqpoint{1.705993in}{1.121643in}}%
\pgfpathlineto{\pgfqpoint{1.710919in}{1.126565in}}%
\pgfpathlineto{\pgfqpoint{1.715756in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{1.725178in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{1.729767in}{1.162217in}}%
\pgfpathlineto{\pgfqpoint{1.743083in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{1.747379in}{1.182476in}}%
\pgfpathlineto{\pgfqpoint{1.755769in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.767883in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{1.771802in}{1.221265in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{1.222326in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{1.790585in}{1.239730in}}%
\pgfpathlineto{\pgfqpoint{1.794188in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{1.801254in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{1.804718in}{1.260535in}}%
\pgfpathlineto{\pgfqpoint{1.808138in}{1.277597in}}%
\pgfpathlineto{\pgfqpoint{1.818145in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{1.821399in}{1.291406in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{1.830932in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{1.834036in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{1.843138in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{1.326900in}}%
\pgfpathlineto{\pgfqpoint{1.849038in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{1.857653in}{1.337909in}}%
\pgfpathlineto{\pgfqpoint{1.860465in}{1.355744in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{1.368602in}}%
\pgfpathlineto{\pgfqpoint{1.879360in}{1.368810in}}%
\pgfpathlineto{\pgfqpoint{1.884524in}{1.387292in}}%
\pgfpathlineto{\pgfqpoint{1.892087in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{1.894561in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{1.899443in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.915861in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{1.920374in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{1.441903in}}%
\pgfpathlineto{\pgfqpoint{1.924811in}{1.450035in}}%
\pgfpathlineto{\pgfqpoint{1.927003in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.929177in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{1.933473in}{1.460117in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{1.469356in}}%
\pgfpathlineto{\pgfqpoint{1.939790in}{1.469634in}}%
\pgfpathlineto{\pgfqpoint{1.941863in}{1.478929in}}%
\pgfpathlineto{\pgfqpoint{1.945962in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{1.947989in}{1.486306in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.951996in}{1.488609in}}%
\pgfpathlineto{\pgfqpoint{1.953977in}{1.488860in}}%
\pgfpathlineto{\pgfqpoint{1.955944in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{1.957897in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.963671in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{1.965568in}{1.517456in}}%
\pgfpathlineto{\pgfqpoint{1.971181in}{1.517777in}}%
\pgfpathlineto{\pgfqpoint{1.974859in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{1.987348in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{1.989086in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{1.990813in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{1.992528in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{1.995927in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{1.997610in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{2.005871in}{1.573117in}}%
\pgfpathlineto{\pgfqpoint{2.007494in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{2.013886in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{2.015461in}{1.599926in}}%
\pgfpathlineto{\pgfqpoint{2.018583in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{2.027736in}{1.608762in}}%
\pgfpathlineto{\pgfqpoint{2.029232in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.038035in}{1.625646in}}%
\pgfpathlineto{\pgfqpoint{2.039475in}{1.633778in}}%
\pgfpathlineto{\pgfqpoint{2.043748in}{1.633972in}}%
\pgfpathlineto{\pgfqpoint{2.045157in}{1.642261in}}%
\pgfpathlineto{\pgfqpoint{2.053461in}{1.642295in}}%
\pgfpathlineto{\pgfqpoint{2.054821in}{1.658202in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{1.658413in}}%
\pgfpathlineto{\pgfqpoint{2.057519in}{1.673953in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{2.078181in}{1.681495in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{2.083107in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{2.096207in}{1.689814in}}%
\pgfpathlineto{\pgfqpoint{2.097366in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{2.100816in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{1.711140in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{2.117428in}{1.724942in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{1.737955in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{1.738070in}}%
\pgfpathlineto{\pgfqpoint{2.125884in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{2.133072in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{1.764098in}}%
\pgfpathlineto{\pgfqpoint{2.144962in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.777293in}}%
\pgfpathlineto{\pgfqpoint{2.149765in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{1.790802in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.791543in}}%
\pgfpathlineto{\pgfqpoint{2.157275in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{2.163679in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{2.165481in}{1.804871in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{1.805250in}}%
\pgfpathlineto{\pgfqpoint{2.168161in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.819581in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{1.834168in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{1.834218in}}%
\pgfpathlineto{\pgfqpoint{2.184542in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{2.192778in}{1.841649in}}%
\pgfpathlineto{\pgfqpoint{2.195200in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{2.197601in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{2.199190in}{1.864234in}}%
\pgfpathlineto{\pgfqpoint{2.210814in}{1.864310in}}%
\pgfpathlineto{\pgfqpoint{2.212326in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.879490in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.886723in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{1.886930in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.893993in}}%
\pgfpathlineto{\pgfqpoint{2.230548in}{1.894437in}}%
\pgfpathlineto{\pgfqpoint{2.231953in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{2.234048in}{1.907338in}}%
\pgfpathlineto{\pgfqpoint{2.240236in}{1.907746in}}%
\pgfpathlineto{\pgfqpoint{2.241592in}{1.916171in}}%
\pgfpathlineto{\pgfqpoint{2.251549in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{2.252849in}{1.930028in}}%
\pgfpathlineto{\pgfqpoint{2.262404in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.263653in}{1.944416in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{1.944466in}}%
\pgfpathlineto{\pgfqpoint{2.275235in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{2.277019in}{1.955098in}}%
\pgfpathlineto{\pgfqpoint{2.278202in}{1.964502in}}%
\pgfpathlineto{\pgfqpoint{2.292002in}{1.965325in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{1.986426in}}%
\pgfpathlineto{\pgfqpoint{2.308312in}{1.986590in}}%
\pgfpathlineto{\pgfqpoint{2.309889in}{1.998639in}}%
\pgfpathlineto{\pgfqpoint{2.315083in}{1.998905in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{2.009178in}}%
\pgfpathlineto{\pgfqpoint{2.330571in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.333468in}{2.024573in}}%
\pgfpathlineto{\pgfqpoint{2.337283in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{2.338700in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{2.345674in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{2.347047in}{2.039176in}}%
\pgfpathlineto{\pgfqpoint{2.356027in}{2.039535in}}%
\pgfpathlineto{\pgfqpoint{2.357788in}{2.055142in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{2.055536in}}%
\pgfpathlineto{\pgfqpoint{2.365144in}{2.063681in}}%
\pgfpathlineto{\pgfqpoint{2.367693in}{2.063972in}}%
\pgfpathlineto{\pgfqpoint{2.368958in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{2.378060in}{2.072502in}}%
\pgfpathlineto{\pgfqpoint{2.379278in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{2.389605in}{2.080414in}}%
\pgfpathlineto{\pgfqpoint{2.390771in}{2.087023in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{2.087095in}}%
\pgfpathlineto{\pgfqpoint{2.393089in}{2.092669in}}%
\pgfpathlineto{\pgfqpoint{2.398043in}{2.093833in}}%
\pgfpathlineto{\pgfqpoint{2.400300in}{2.093903in}}%
\pgfpathlineto{\pgfqpoint{2.402165in}{2.099258in}}%
\pgfpathlineto{\pgfqpoint{2.407686in}{2.100486in}}%
\pgfpathlineto{\pgfqpoint{2.409139in}{2.106964in}}%
\pgfpathlineto{\pgfqpoint{2.411304in}{2.107032in}}%
\pgfpathlineto{\pgfqpoint{2.412738in}{2.118096in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.118112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.456654in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{1.478144in}{0.808135in}}%
\pgfpathlineto{\pgfqpoint{1.498040in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{1.516563in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.565512in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{1.580028in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.593799in}{0.890183in}}%
\pgfpathlineto{\pgfqpoint{1.619388in}{0.915963in}}%
\pgfpathlineto{\pgfqpoint{1.631322in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{1.642748in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.653708in}{0.946429in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{0.967084in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{1.702657in}{1.000696in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{1.719985in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{1.728246in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{1.744043in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{1.751607in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{1.077346in}}%
\pgfpathlineto{\pgfqpoint{1.766122in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{1.773096in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{1.779893in}{1.101298in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{1.121595in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.805482in}{1.141524in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.817416in}{1.162234in}}%
\pgfpathlineto{\pgfqpoint{1.823190in}{1.163752in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.183471in}}%
\pgfpathlineto{\pgfqpoint{1.845119in}{1.202395in}}%
\pgfpathlineto{\pgfqpoint{1.850332in}{1.203608in}}%
\pgfpathlineto{\pgfqpoint{1.855446in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{1.860465in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.865391in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.870229in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{1.874981in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{1.884239in}{1.277597in}}%
\pgfpathlineto{\pgfqpoint{1.893189in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{1.901851in}{1.303820in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{1.910241in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{1.914340in}{1.324535in}}%
\pgfpathlineto{\pgfqpoint{1.918378in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{1.926275in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{1.930138in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{1.933946in}{1.356353in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{1.948661in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{1.952217in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{1.955726in}{1.403580in}}%
\pgfpathlineto{\pgfqpoint{1.962611in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{1.972617in}{1.423933in}}%
\pgfpathlineto{\pgfqpoint{1.975871in}{1.437698in}}%
\pgfpathlineto{\pgfqpoint{1.979087in}{1.437769in}}%
\pgfpathlineto{\pgfqpoint{1.985404in}{1.459754in}}%
\pgfpathlineto{\pgfqpoint{1.988508in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{1.991576in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{2.000576in}{1.486167in}}%
\pgfpathlineto{\pgfqpoint{2.003511in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{2.006413in}{1.488882in}}%
\pgfpathlineto{\pgfqpoint{2.012126in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.014937in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{2.023198in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{2.031213in}{1.537209in}}%
\pgfpathlineto{\pgfqpoint{2.036427in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{2.038996in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{2.041541in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{2.049034in}{1.573156in}}%
\pgfpathlineto{\pgfqpoint{2.051485in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{2.053915in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{2.058709in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{2.065744in}{1.608763in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{2.072599in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.074846in}{1.633772in}}%
\pgfpathlineto{\pgfqpoint{2.079284in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{2.081475in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{2.085806in}{1.642294in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{2.106468in}{1.681759in}}%
\pgfpathlineto{\pgfqpoint{2.108449in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{2.110416in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{1.689802in}}%
\pgfpathlineto{\pgfqpoint{2.120040in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{2.121924in}{1.704188in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{2.127498in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{2.129331in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.134755in}{1.724911in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.737935in}}%
\pgfpathlineto{\pgfqpoint{2.140071in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{2.141821in}{1.750784in}}%
\pgfpathlineto{\pgfqpoint{2.147000in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{2.148705in}{1.764087in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{1.764494in}}%
\pgfpathlineto{\pgfqpoint{2.157069in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{2.161966in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{2.163578in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{2.165181in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{2.169933in}{1.798414in}}%
\pgfpathlineto{\pgfqpoint{2.171499in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{2.173055in}{1.818607in}}%
\pgfpathlineto{\pgfqpoint{2.180704in}{1.819565in}}%
\pgfpathlineto{\pgfqpoint{2.182208in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.183704in}{1.834200in}}%
\pgfpathlineto{\pgfqpoint{2.185192in}{1.841405in}}%
\pgfpathlineto{\pgfqpoint{2.191060in}{1.841618in}}%
\pgfpathlineto{\pgfqpoint{2.193947in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{2.196803in}{1.864236in}}%
\pgfpathlineto{\pgfqpoint{2.205194in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.879232in}}%
\pgfpathlineto{\pgfqpoint{2.214662in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{2.217308in}{1.893530in}}%
\pgfpathlineto{\pgfqpoint{2.218620in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{2.221227in}{1.907277in}}%
\pgfpathlineto{\pgfqpoint{2.226366in}{1.907749in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.916194in}}%
\pgfpathlineto{\pgfqpoint{2.233893in}{1.916361in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{1.930025in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{1.930483in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{1.944412in}}%
\pgfpathlineto{\pgfqpoint{2.249514in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{2.250679in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{2.252993in}{1.964492in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{1.964934in}}%
\pgfpathlineto{\pgfqpoint{2.263168in}{1.971160in}}%
\pgfpathlineto{\pgfqpoint{2.265378in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{1.986498in}}%
\pgfpathlineto{\pgfqpoint{2.276162in}{1.998711in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{2.280357in}{2.009182in}}%
\pgfpathlineto{\pgfqpoint{2.289563in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{2.292562in}{2.024585in}}%
\pgfpathlineto{\pgfqpoint{2.293555in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{2.295529in}{2.031899in}}%
\pgfpathlineto{\pgfqpoint{2.299434in}{2.032112in}}%
\pgfpathlineto{\pgfqpoint{2.301366in}{2.039232in}}%
\pgfpathlineto{\pgfqpoint{2.306134in}{2.039517in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{2.055274in}}%
\pgfpathlineto{\pgfqpoint{2.311747in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{2.314511in}{2.072464in}}%
\pgfpathlineto{\pgfqpoint{2.320849in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{2.322633in}{2.080381in}}%
\pgfpathlineto{\pgfqpoint{2.327915in}{2.080410in}}%
\pgfpathlineto{\pgfqpoint{2.330517in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{2.333948in}{2.093828in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{2.093869in}}%
\pgfpathlineto{\pgfqpoint{2.338176in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{2.339849in}{2.100464in}}%
\pgfpathlineto{\pgfqpoint{2.341512in}{2.106978in}}%
\pgfpathlineto{\pgfqpoint{2.342339in}{2.107018in}}%
\pgfpathlineto{\pgfqpoint{2.343986in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{2.351275in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{2.352869in}{2.124748in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{2.124922in}}%
\pgfpathlineto{\pgfqpoint{2.356811in}{2.133553in}}%
\pgfpathlineto{\pgfqpoint{2.362235in}{2.133649in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{2.140228in}}%
\pgfpathlineto{\pgfqpoint{2.364527in}{2.140331in}}%
\pgfpathlineto{\pgfqpoint{2.366043in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{2.373502in}{2.147787in}}%
\pgfpathlineto{\pgfqpoint{2.374969in}{2.153335in}}%
\pgfpathlineto{\pgfqpoint{2.377879in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{2.379322in}{2.159131in}}%
\pgfpathlineto{\pgfqpoint{2.380758in}{2.159376in}}%
\pgfpathlineto{\pgfqpoint{2.382186in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{2.387824in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{2.172923in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{2.181322in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{2.181491in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{2.189320in}}%
\pgfpathlineto{\pgfqpoint{2.402083in}{2.189346in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{2.199655in}}%
\pgfpathlineto{\pgfqpoint{2.405369in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{2.208334in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{2.208778in}}%
\pgfpathlineto{\pgfqpoint{2.418125in}{2.211150in}}%
\pgfpathlineto{\pgfqpoint{2.426104in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{2.427310in}{2.226904in}}%
\pgfpathlineto{\pgfqpoint{2.433263in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{2.434438in}{2.232252in}}%
\pgfpathlineto{\pgfqpoint{2.436773in}{2.233410in}}%
\pgfpathlineto{\pgfqpoint{2.437933in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{2.445351in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{2.446475in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{2.450922in}{2.245939in}}%
\pgfpathlineto{\pgfqpoint{2.452570in}{2.247622in}}%
\pgfpathlineto{\pgfqpoint{2.455296in}{2.247677in}}%
\pgfpathlineto{\pgfqpoint{2.459600in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{2.263251in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{2.268544in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{2.268936in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{2.273647in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{2.273652in}}%
\pgfpathlineto{\pgfqpoint{2.472623in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{2.476660in}{2.279180in}}%
\pgfpathlineto{\pgfqpoint{2.478159in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{2.482115in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{2.483583in}{2.288439in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{2.288624in}}%
\pgfpathlineto{\pgfqpoint{2.487941in}{2.294346in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{2.294615in}}%
\pgfpathlineto{\pgfqpoint{2.497842in}{2.306941in}}%
\pgfpathlineto{\pgfqpoint{2.501520in}{2.307101in}}%
\pgfpathlineto{\pgfqpoint{2.502886in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{2.511381in}{2.313461in}}%
\pgfpathlineto{\pgfqpoint{2.512698in}{2.319890in}}%
\pgfpathlineto{\pgfqpoint{2.514879in}{2.319972in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{2.326165in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{2.326425in}}%
\pgfpathlineto{\pgfqpoint{2.523009in}{2.330904in}}%
\pgfpathlineto{\pgfqpoint{2.525943in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{2.527191in}{2.338286in}}%
\pgfpathlineto{\pgfqpoint{2.529258in}{2.338566in}}%
\pgfpathlineto{\pgfqpoint{2.530490in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{2.533344in}{2.342846in}}%
\pgfpathlineto{\pgfqpoint{2.534558in}{2.349411in}}%
\pgfpathlineto{\pgfqpoint{2.540152in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{2.541335in}{2.354659in}}%
\pgfpathlineto{\pgfqpoint{2.541729in}{2.354671in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{2.360095in}}%
\pgfpathlineto{\pgfqpoint{2.549478in}{2.360201in}}%
\pgfpathlineto{\pgfqpoint{2.550621in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{2.552516in}{2.365933in}}%
\pgfpathlineto{\pgfqpoint{2.553646in}{2.371796in}}%
\pgfpathlineto{\pgfqpoint{2.559596in}{2.371920in}}%
\pgfpathlineto{\pgfqpoint{2.561063in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{2.568636in}{2.383114in}}%
\pgfpathlineto{\pgfqpoint{2.569347in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.570762in}{2.386661in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.386699in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.386699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.627649in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{1.669035in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{1.721162in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{0.896895in}}%
\pgfpathlineto{\pgfqpoint{1.751023in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.921944in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.790383in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{1.824703in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.835233in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{1.864551in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{1.882456in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{1.890980in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{1.899241in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{1.907256in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{1.929958in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{1.937118in}{1.162225in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{1.950889in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{1.957518in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{1.970305in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{1.988412in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{1.994186in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.999838in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{2.016114in}{1.314717in}}%
\pgfpathlineto{\pgfqpoint{2.021328in}{1.315742in}}%
\pgfpathlineto{\pgfqpoint{2.031460in}{1.337600in}}%
\pgfpathlineto{\pgfqpoint{2.036386in}{1.338040in}}%
\pgfpathlineto{\pgfqpoint{2.041224in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{2.045976in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{2.050645in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{2.055235in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{2.059747in}{1.387866in}}%
\pgfpathlineto{\pgfqpoint{2.064185in}{1.404208in}}%
\pgfpathlineto{\pgfqpoint{2.072846in}{1.423702in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{2.085335in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{2.101133in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{1.488870in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{2.116052in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{2.119656in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{2.126721in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{1.555771in}}%
\pgfpathlineto{\pgfqpoint{2.136983in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{2.140318in}{1.573077in}}%
\pgfpathlineto{\pgfqpoint{2.143612in}{1.582605in}}%
\pgfpathlineto{\pgfqpoint{2.146867in}{1.582741in}}%
\pgfpathlineto{\pgfqpoint{2.150082in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{2.159503in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{2.162572in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{2.171572in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{2.177408in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{2.194194in}{1.689723in}}%
\pgfpathlineto{\pgfqpoint{2.199563in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{2.202209in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{2.204828in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{2.209991in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{2.212536in}{1.724824in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{1.737910in}}%
\pgfpathlineto{\pgfqpoint{2.217554in}{1.738017in}}%
\pgfpathlineto{\pgfqpoint{2.220029in}{1.750783in}}%
\pgfpathlineto{\pgfqpoint{2.224910in}{1.751231in}}%
\pgfpathlineto{\pgfqpoint{2.227318in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{1.764548in}}%
\pgfpathlineto{\pgfqpoint{2.239044in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{2.243594in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{2.245841in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{2.252471in}{1.819610in}}%
\pgfpathlineto{\pgfqpoint{2.256801in}{1.841447in}}%
\pgfpathlineto{\pgfqpoint{2.261063in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{2.265258in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.864302in}}%
\pgfpathlineto{\pgfqpoint{2.273456in}{1.879245in}}%
\pgfpathlineto{\pgfqpoint{2.279445in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{2.283364in}{1.894320in}}%
\pgfpathlineto{\pgfqpoint{2.285303in}{1.907290in}}%
\pgfpathlineto{\pgfqpoint{2.289138in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{2.291035in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{1.916349in}}%
\pgfpathlineto{\pgfqpoint{2.296648in}{1.930030in}}%
\pgfpathlineto{\pgfqpoint{2.300326in}{1.930403in}}%
\pgfpathlineto{\pgfqpoint{2.302146in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{2.307534in}{1.944457in}}%
\pgfpathlineto{\pgfqpoint{2.311067in}{1.964511in}}%
\pgfpathlineto{\pgfqpoint{2.317996in}{1.964965in}}%
\pgfpathlineto{\pgfqpoint{2.319700in}{1.986422in}}%
\pgfpathlineto{\pgfqpoint{2.326412in}{1.986488in}}%
\pgfpathlineto{\pgfqpoint{2.328065in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{2.331339in}{1.998919in}}%
\pgfpathlineto{\pgfqpoint{2.332961in}{2.009186in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{2.009238in}}%
\pgfpathlineto{\pgfqpoint{2.340928in}{2.024572in}}%
\pgfpathlineto{\pgfqpoint{2.342494in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{2.348666in}{2.039209in}}%
\pgfpathlineto{\pgfqpoint{2.351700in}{2.039440in}}%
\pgfpathlineto{\pgfqpoint{2.354699in}{2.055248in}}%
\pgfpathlineto{\pgfqpoint{2.356187in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{2.357666in}{2.063682in}}%
\pgfpathlineto{\pgfqpoint{2.359137in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{2.360600in}{2.072474in}}%
\pgfpathlineto{\pgfqpoint{2.363503in}{2.072496in}}%
\pgfpathlineto{\pgfqpoint{2.364942in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{2.080407in}}%
\pgfpathlineto{\pgfqpoint{2.372026in}{2.092672in}}%
\pgfpathlineto{\pgfqpoint{2.374809in}{2.093860in}}%
\pgfpathlineto{\pgfqpoint{2.377562in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{2.378929in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{2.382986in}{2.118106in}}%
\pgfpathlineto{\pgfqpoint{2.386984in}{2.118136in}}%
\pgfpathlineto{\pgfqpoint{2.388303in}{2.124698in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{2.124948in}}%
\pgfpathlineto{\pgfqpoint{2.392222in}{2.133562in}}%
\pgfpathlineto{\pgfqpoint{2.396085in}{2.133651in}}%
\pgfpathlineto{\pgfqpoint{2.398630in}{2.147465in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{2.406123in}{2.153536in}}%
\pgfpathlineto{\pgfqpoint{2.407352in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.159048in}}%
\pgfpathlineto{\pgfqpoint{2.409792in}{2.159324in}}%
\pgfpathlineto{\pgfqpoint{2.411005in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.168244in}}%
\pgfpathlineto{\pgfqpoint{2.420509in}{2.189317in}}%
\pgfpathlineto{\pgfqpoint{2.425138in}{2.189341in}}%
\pgfpathlineto{\pgfqpoint{2.427423in}{2.199758in}}%
\pgfpathlineto{\pgfqpoint{2.428558in}{2.200048in}}%
\pgfpathlineto{\pgfqpoint{2.429689in}{2.208335in}}%
\pgfpathlineto{\pgfqpoint{2.436373in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.438565in}{2.211175in}}%
\pgfpathlineto{\pgfqpoint{2.443967in}{2.211398in}}%
\pgfpathlineto{\pgfqpoint{2.446098in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{2.448212in}{2.227174in}}%
\pgfpathlineto{\pgfqpoint{2.450309in}{2.232351in}}%
\pgfpathlineto{\pgfqpoint{2.451352in}{2.233131in}}%
\pgfpathlineto{\pgfqpoint{2.453425in}{2.239790in}}%
\pgfpathlineto{\pgfqpoint{2.457524in}{2.239941in}}%
\pgfpathlineto{\pgfqpoint{2.459550in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{2.461561in}{2.245903in}}%
\pgfpathlineto{\pgfqpoint{2.463558in}{2.247631in}}%
\pgfpathlineto{\pgfqpoint{2.464550in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{2.466524in}{2.252965in}}%
\pgfpathlineto{\pgfqpoint{2.468484in}{2.263243in}}%
\pgfpathlineto{\pgfqpoint{2.470429in}{2.263250in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{2.273649in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{2.478073in}{2.279129in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{2.279184in}}%
\pgfpathlineto{\pgfqpoint{2.482743in}{2.284923in}}%
\pgfpathlineto{\pgfqpoint{2.484588in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{2.486420in}{2.288510in}}%
\pgfpathlineto{\pgfqpoint{2.487332in}{2.288590in}}%
\pgfpathlineto{\pgfqpoint{2.489146in}{2.294352in}}%
\pgfpathlineto{\pgfqpoint{2.494516in}{2.294594in}}%
\pgfpathlineto{\pgfqpoint{2.496282in}{2.306972in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{2.307079in}}%
\pgfpathlineto{\pgfqpoint{2.499780in}{2.313432in}}%
\pgfpathlineto{\pgfqpoint{2.504943in}{2.313459in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{2.319909in}}%
\pgfpathlineto{\pgfqpoint{2.507488in}{2.319955in}}%
\pgfpathlineto{\pgfqpoint{2.509172in}{2.326195in}}%
\pgfpathlineto{\pgfqpoint{2.512507in}{2.326418in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{2.330931in}}%
\pgfpathlineto{\pgfqpoint{2.514981in}{2.330964in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{2.338324in}}%
\pgfpathlineto{\pgfqpoint{2.517433in}{2.338482in}}%
\pgfpathlineto{\pgfqpoint{2.519055in}{2.342812in}}%
\pgfpathlineto{\pgfqpoint{2.520668in}{2.342845in}}%
\pgfpathlineto{\pgfqpoint{2.522271in}{2.349473in}}%
\pgfpathlineto{\pgfqpoint{2.525448in}{2.349744in}}%
\pgfpathlineto{\pgfqpoint{2.527806in}{2.360106in}}%
\pgfpathlineto{\pgfqpoint{2.531692in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{2.371774in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{2.371912in}}%
\pgfpathlineto{\pgfqpoint{2.540047in}{2.378696in}}%
\pgfpathlineto{\pgfqpoint{2.543760in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{2.545964in}{2.386627in}}%
\pgfpathlineto{\pgfqpoint{2.548874in}{2.386855in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{2.554602in}{2.391853in}}%
\pgfpathlineto{\pgfqpoint{2.556015in}{2.396360in}}%
\pgfpathlineto{\pgfqpoint{2.557421in}{2.396504in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{2.400917in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{2.400943in}}%
\pgfpathlineto{\pgfqpoint{2.562283in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.563657in}{2.407165in}}%
\pgfpathlineto{\pgfqpoint{2.565023in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{2.565703in}{2.411303in}}%
\pgfpathlineto{\pgfqpoint{2.569081in}{2.422247in}}%
\pgfpathlineto{\pgfqpoint{2.572416in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{2.573738in}{2.429167in}}%
\pgfpathlineto{\pgfqpoint{2.577016in}{2.429277in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{2.436644in}}%
\pgfpathlineto{\pgfqpoint{2.580255in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.581540in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{2.587872in}{2.443076in}}%
\pgfpathlineto{\pgfqpoint{2.589121in}{2.450509in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{2.450523in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{2.454929in}}%
\pgfpathlineto{\pgfqpoint{2.592217in}{2.455084in}}%
\pgfpathlineto{\pgfqpoint{2.593446in}{2.458404in}}%
\pgfpathlineto{\pgfqpoint{2.597099in}{2.458434in}}%
\pgfpathlineto{\pgfqpoint{2.600105in}{2.463167in}}%
\pgfpathlineto{\pgfqpoint{2.601893in}{2.463443in}}%
\pgfpathlineto{\pgfqpoint{2.603079in}{2.466445in}}%
\pgfpathlineto{\pgfqpoint{2.606019in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{2.607186in}{2.470699in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{2.474698in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{2.474773in}}%
\pgfpathlineto{\pgfqpoint{2.613517in}{2.476545in}}%
\pgfpathlineto{\pgfqpoint{2.614086in}{2.476578in}}%
\pgfpathlineto{\pgfqpoint{2.615783in}{2.480077in}}%
\pgfpathlineto{\pgfqpoint{2.617470in}{2.480281in}}%
\pgfpathlineto{\pgfqpoint{2.619146in}{2.483773in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{2.483949in}}%
\pgfpathlineto{\pgfqpoint{2.622467in}{2.487303in}}%
\pgfpathlineto{\pgfqpoint{2.623566in}{2.487527in}}%
\pgfpathlineto{\pgfqpoint{2.625204in}{2.490935in}}%
\pgfpathlineto{\pgfqpoint{2.626833in}{2.491152in}}%
\pgfpathlineto{\pgfqpoint{2.628990in}{2.497897in}}%
\pgfpathlineto{\pgfqpoint{2.633779in}{2.498077in}}%
\pgfpathlineto{\pgfqpoint{2.635357in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.509263in}}%
\pgfpathlineto{\pgfqpoint{2.637966in}{2.509388in}}%
\pgfpathlineto{\pgfqpoint{2.639519in}{2.512887in}}%
\pgfpathlineto{\pgfqpoint{2.644126in}{2.512967in}}%
\pgfpathlineto{\pgfqpoint{2.645645in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{2.646149in}{2.520621in}}%
\pgfpathlineto{\pgfqpoint{2.647656in}{2.524606in}}%
\pgfpathlineto{\pgfqpoint{2.650644in}{2.524834in}}%
\pgfpathlineto{\pgfqpoint{2.652126in}{2.531533in}}%
\pgfpathlineto{\pgfqpoint{2.653600in}{2.532163in}}%
\pgfpathlineto{\pgfqpoint{2.655066in}{2.535134in}}%
\pgfpathlineto{\pgfqpoint{2.657491in}{2.535590in}}%
\pgfpathlineto{\pgfqpoint{2.658936in}{2.542892in}}%
\pgfpathlineto{\pgfqpoint{2.660373in}{2.545458in}}%
\pgfpathlineto{\pgfqpoint{2.663696in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{2.665108in}{2.554945in}}%
\pgfpathlineto{\pgfqpoint{2.669299in}{2.555339in}}%
\pgfpathlineto{\pgfqpoint{2.670682in}{2.561392in}}%
\pgfpathlineto{\pgfqpoint{2.671600in}{2.561438in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{2.675240in}{2.566264in}}%
\pgfpathlineto{\pgfqpoint{2.677042in}{2.570991in}}%
\pgfpathlineto{\pgfqpoint{2.680610in}{2.571003in}}%
\pgfpathlineto{\pgfqpoint{2.682376in}{2.575662in}}%
\pgfpathlineto{\pgfqpoint{2.682816in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{2.577905in}}%
\pgfpathlineto{\pgfqpoint{2.686309in}{2.577910in}}%
\pgfpathlineto{\pgfqpoint{2.687607in}{2.582198in}}%
\pgfpathlineto{\pgfqpoint{2.690611in}{2.582245in}}%
\pgfpathlineto{\pgfqpoint{2.691889in}{2.584232in}}%
\pgfpathlineto{\pgfqpoint{2.693583in}{2.584252in}}%
\pgfpathlineto{\pgfqpoint{2.695266in}{2.588365in}}%
\pgfpathlineto{\pgfqpoint{2.696939in}{2.588429in}}%
\pgfpathlineto{\pgfqpoint{2.699428in}{2.595103in}}%
\pgfpathlineto{\pgfqpoint{2.700665in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{2.598870in}}%
\pgfpathlineto{\pgfqpoint{2.702713in}{2.598886in}}%
\pgfpathlineto{\pgfqpoint{2.704340in}{2.602962in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.603399in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{2.605569in}}%
\pgfpathlineto{\pgfqpoint{2.717400in}{2.606155in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{2.609397in}}%
\pgfpathlineto{\pgfqpoint{2.720854in}{2.609446in}}%
\pgfpathlineto{\pgfqpoint{2.722376in}{2.623087in}}%
\pgfpathlineto{\pgfqpoint{2.725767in}{2.623435in}}%
\pgfpathlineto{\pgfqpoint{2.727261in}{2.628664in}}%
\pgfpathlineto{\pgfqpoint{2.728746in}{2.628836in}}%
\pgfpathlineto{\pgfqpoint{2.730223in}{2.630552in}}%
\pgfpathlineto{\pgfqpoint{2.730959in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{2.733153in}{2.636086in}}%
\pgfpathlineto{\pgfqpoint{2.735691in}{2.636108in}}%
\pgfpathlineto{\pgfqpoint{2.737131in}{2.637653in}}%
\pgfpathlineto{\pgfqpoint{2.737489in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{2.738919in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{2.741404in}{2.639743in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{2.643247in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{2.643247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.828843in}{0.823389in}}%
\pgfpathlineto{\pgfqpoint{1.850332in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{1.870229in}{0.860206in}}%
\pgfpathlineto{\pgfqpoint{1.888752in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{1.922355in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{1.937701in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{1.952217in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{1.965988in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{1.979087in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{2.014937in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{2.025897in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{2.056323in}{1.086690in}}%
\pgfpathlineto{\pgfqpoint{2.065744in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{2.074846in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{2.092173in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.108449in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{2.116232in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{2.138311in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{2.145285in}{1.241831in}}%
\pgfpathlineto{\pgfqpoint{2.171499in}{1.314916in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{1.324420in}}%
\pgfpathlineto{\pgfqpoint{2.183704in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{2.189605in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{2.201031in}{1.368750in}}%
\pgfpathlineto{\pgfqpoint{2.211991in}{1.403687in}}%
\pgfpathlineto{\pgfqpoint{2.217308in}{1.404784in}}%
\pgfpathlineto{\pgfqpoint{2.222521in}{1.423719in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{1.450049in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.498540in}}%
\pgfpathlineto{\pgfqpoint{2.260940in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{2.265378in}{1.537147in}}%
\pgfpathlineto{\pgfqpoint{2.269744in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{2.282430in}{1.573052in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{1.582641in}}%
\pgfpathlineto{\pgfqpoint{2.290566in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{2.309889in}{1.642281in}}%
\pgfpathlineto{\pgfqpoint{2.317245in}{1.674056in}}%
\pgfpathlineto{\pgfqpoint{2.324405in}{1.674478in}}%
\pgfpathlineto{\pgfqpoint{2.331379in}{1.689737in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{1.689787in}}%
\pgfpathlineto{\pgfqpoint{2.338176in}{1.704122in}}%
\pgfpathlineto{\pgfqpoint{2.341512in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.344806in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{2.348060in}{1.724915in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{1.764042in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{2.366799in}{1.790630in}}%
\pgfpathlineto{\pgfqpoint{2.369798in}{1.798237in}}%
\pgfpathlineto{\pgfqpoint{2.372765in}{1.798383in}}%
\pgfpathlineto{\pgfqpoint{2.375699in}{1.818618in}}%
\pgfpathlineto{\pgfqpoint{2.378602in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{2.381473in}{1.834151in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.841407in}}%
\pgfpathlineto{\pgfqpoint{2.387126in}{1.841551in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{1.849062in}}%
\pgfpathlineto{\pgfqpoint{2.392661in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{2.398085in}{1.864307in}}%
\pgfpathlineto{\pgfqpoint{2.400757in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{1.886792in}}%
\pgfpathlineto{\pgfqpoint{2.408615in}{1.901793in}}%
\pgfpathlineto{\pgfqpoint{2.411184in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{2.413729in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.418748in}{1.916371in}}%
\pgfpathlineto{\pgfqpoint{2.421222in}{1.930075in}}%
\pgfpathlineto{\pgfqpoint{2.423674in}{1.930514in}}%
\pgfpathlineto{\pgfqpoint{2.426104in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{2.433263in}{1.964612in}}%
\pgfpathlineto{\pgfqpoint{2.437933in}{1.965212in}}%
\pgfpathlineto{\pgfqpoint{2.440237in}{1.986436in}}%
\pgfpathlineto{\pgfqpoint{2.444788in}{1.986488in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{2.009176in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{2.009239in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{2.032088in}}%
\pgfpathlineto{\pgfqpoint{2.464362in}{2.039281in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{2.039471in}}%
\pgfpathlineto{\pgfqpoint{2.468524in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{2.470581in}{2.055537in}}%
\pgfpathlineto{\pgfqpoint{2.472623in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{2.476660in}{2.072502in}}%
\pgfpathlineto{\pgfqpoint{2.478657in}{2.080388in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{2.080406in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{2.099209in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{2.100428in}}%
\pgfpathlineto{\pgfqpoint{2.490331in}{2.107008in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.495984in}{2.118139in}}%
\pgfpathlineto{\pgfqpoint{2.499687in}{2.133553in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{2.133655in}}%
\pgfpathlineto{\pgfqpoint{2.505148in}{2.147453in}}%
\pgfpathlineto{\pgfqpoint{2.508727in}{2.147689in}}%
\pgfpathlineto{\pgfqpoint{2.510500in}{2.152888in}}%
\pgfpathlineto{\pgfqpoint{2.512260in}{2.153788in}}%
\pgfpathlineto{\pgfqpoint{2.517473in}{2.168160in}}%
\pgfpathlineto{\pgfqpoint{2.519189in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{2.520894in}{2.181282in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{2.181451in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{2.189322in}}%
\pgfpathlineto{\pgfqpoint{2.527606in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{2.530900in}{2.208335in}}%
\pgfpathlineto{\pgfqpoint{2.535767in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{2.537370in}{2.211133in}}%
\pgfpathlineto{\pgfqpoint{2.542122in}{2.211373in}}%
\pgfpathlineto{\pgfqpoint{2.543687in}{2.226945in}}%
\pgfpathlineto{\pgfqpoint{2.546791in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{2.551380in}{2.239838in}}%
\pgfpathlineto{\pgfqpoint{2.552893in}{2.239907in}}%
\pgfpathlineto{\pgfqpoint{2.554397in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{2.557380in}{2.245944in}}%
\pgfpathlineto{\pgfqpoint{2.558859in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{2.560330in}{2.252872in}}%
\pgfpathlineto{\pgfqpoint{2.561794in}{2.263240in}}%
\pgfpathlineto{\pgfqpoint{2.563249in}{2.263246in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{2.268808in}}%
\pgfpathlineto{\pgfqpoint{2.567567in}{2.273647in}}%
\pgfpathlineto{\pgfqpoint{2.568992in}{2.273652in}}%
\pgfpathlineto{\pgfqpoint{2.570409in}{2.279133in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{2.573220in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{2.574615in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.576002in}{2.288402in}}%
\pgfpathlineto{\pgfqpoint{2.577382in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{2.578756in}{2.294344in}}%
\pgfpathlineto{\pgfqpoint{2.582834in}{2.294534in}}%
\pgfpathlineto{\pgfqpoint{2.585519in}{2.307021in}}%
\pgfpathlineto{\pgfqpoint{2.586851in}{2.313426in}}%
\pgfpathlineto{\pgfqpoint{2.592115in}{2.313461in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{2.326157in}}%
\pgfpathlineto{\pgfqpoint{2.597279in}{2.326373in}}%
\pgfpathlineto{\pgfqpoint{2.598554in}{2.330901in}}%
\pgfpathlineto{\pgfqpoint{2.599824in}{2.330967in}}%
\pgfpathlineto{\pgfqpoint{2.602344in}{2.342795in}}%
\pgfpathlineto{\pgfqpoint{2.603596in}{2.342828in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{2.349395in}}%
\pgfpathlineto{\pgfqpoint{2.607316in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{2.360137in}}%
\pgfpathlineto{\pgfqpoint{2.612198in}{2.360174in}}%
\pgfpathlineto{\pgfqpoint{2.613405in}{2.365670in}}%
\pgfpathlineto{\pgfqpoint{2.614606in}{2.365901in}}%
\pgfpathlineto{\pgfqpoint{2.615802in}{2.371812in}}%
\pgfpathlineto{\pgfqpoint{2.618178in}{2.371904in}}%
\pgfpathlineto{\pgfqpoint{2.619358in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{2.378738in}}%
\pgfpathlineto{\pgfqpoint{2.624027in}{2.386609in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{2.386839in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{2.391665in}}%
\pgfpathlineto{\pgfqpoint{2.630882in}{2.391846in}}%
\pgfpathlineto{\pgfqpoint{2.634245in}{2.400917in}}%
\pgfpathlineto{\pgfqpoint{2.635357in}{2.400934in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{2.407115in}}%
\pgfpathlineto{\pgfqpoint{2.641932in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{2.645160in}{2.422264in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{2.429230in}}%
\pgfpathlineto{\pgfqpoint{2.648350in}{2.429276in}}%
\pgfpathlineto{\pgfqpoint{2.650456in}{2.436974in}}%
\pgfpathlineto{\pgfqpoint{2.652545in}{2.442969in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{2.443075in}}%
\pgfpathlineto{\pgfqpoint{2.658717in}{2.450524in}}%
\pgfpathlineto{\pgfqpoint{2.660744in}{2.458400in}}%
\pgfpathlineto{\pgfqpoint{2.663755in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{2.664751in}{2.459776in}}%
\pgfpathlineto{\pgfqpoint{2.667718in}{2.466441in}}%
\pgfpathlineto{\pgfqpoint{2.670652in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{2.672590in}{2.471250in}}%
\pgfpathlineto{\pgfqpoint{2.678323in}{2.480117in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{2.487018in}}%
\pgfpathlineto{\pgfqpoint{2.683936in}{2.487519in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.494289in}}%
\pgfpathlineto{\pgfqpoint{2.687614in}{2.494569in}}%
\pgfpathlineto{\pgfqpoint{2.689434in}{2.497966in}}%
\pgfpathlineto{\pgfqpoint{2.691242in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{2.693038in}{2.509103in}}%
\pgfpathlineto{\pgfqpoint{2.694822in}{2.509389in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{2.512901in}}%
\pgfpathlineto{\pgfqpoint{2.699230in}{2.512962in}}%
\pgfpathlineto{\pgfqpoint{2.700974in}{2.520625in}}%
\pgfpathlineto{\pgfqpoint{2.702706in}{2.524670in}}%
\pgfpathlineto{\pgfqpoint{2.704427in}{2.524846in}}%
\pgfpathlineto{\pgfqpoint{2.706137in}{2.531576in}}%
\pgfpathlineto{\pgfqpoint{2.707836in}{2.535147in}}%
\pgfpathlineto{\pgfqpoint{2.709525in}{2.535625in}}%
\pgfpathlineto{\pgfqpoint{2.711203in}{2.545446in}}%
\pgfpathlineto{\pgfqpoint{2.713700in}{2.545568in}}%
\pgfpathlineto{\pgfqpoint{2.715352in}{2.554982in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.555294in}}%
\pgfpathlineto{\pgfqpoint{2.720249in}{2.566233in}}%
\pgfpathlineto{\pgfqpoint{2.722664in}{2.566266in}}%
\pgfpathlineto{\pgfqpoint{2.725057in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{2.571004in}}%
\pgfpathlineto{\pgfqpoint{2.729781in}{2.577907in}}%
\pgfpathlineto{\pgfqpoint{2.730561in}{2.577910in}}%
\pgfpathlineto{\pgfqpoint{2.732113in}{2.582208in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{2.582241in}}%
\pgfpathlineto{\pgfqpoint{2.735190in}{2.584239in}}%
\pgfpathlineto{\pgfqpoint{2.735954in}{2.584251in}}%
\pgfpathlineto{\pgfqpoint{2.737475in}{2.588378in}}%
\pgfpathlineto{\pgfqpoint{2.738232in}{2.588418in}}%
\pgfpathlineto{\pgfqpoint{2.738987in}{2.590146in}}%
\pgfpathlineto{\pgfqpoint{2.740491in}{2.595104in}}%
\pgfpathlineto{\pgfqpoint{2.741240in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{2.743474in}{2.601438in}}%
\pgfpathlineto{\pgfqpoint{2.744954in}{2.603243in}}%
\pgfpathlineto{\pgfqpoint{2.745690in}{2.603427in}}%
\pgfpathlineto{\pgfqpoint{2.747157in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{2.752947in}{2.606003in}}%
\pgfpathlineto{\pgfqpoint{2.755086in}{2.609417in}}%
\pgfpathlineto{\pgfqpoint{2.755795in}{2.609448in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{2.623139in}}%
\pgfpathlineto{\pgfqpoint{2.758614in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{2.760012in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{2.761403in}{2.628835in}}%
\pgfpathlineto{\pgfqpoint{2.765534in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{2.766216in}{2.636106in}}%
\pgfpathlineto{\pgfqpoint{2.768928in}{2.639689in}}%
\pgfpathlineto{\pgfqpoint{2.770274in}{2.639737in}}%
\pgfpathlineto{\pgfqpoint{2.772280in}{2.645224in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{2.645238in}}%
\pgfpathlineto{\pgfqpoint{2.778210in}{2.650407in}}%
\pgfpathlineto{\pgfqpoint{2.779510in}{2.651932in}}%
\pgfpathlineto{\pgfqpoint{2.780158in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{2.781448in}{2.654392in}}%
\pgfpathlineto{\pgfqpoint{2.782733in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{2.785918in}{2.660130in}}%
\pgfpathlineto{\pgfqpoint{2.787181in}{2.660156in}}%
\pgfpathlineto{\pgfqpoint{2.789065in}{2.663668in}}%
\pgfpathlineto{\pgfqpoint{2.789690in}{2.663807in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{2.669068in}}%
\pgfpathlineto{\pgfqpoint{2.793411in}{2.669154in}}%
\pgfpathlineto{\pgfqpoint{2.795252in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{2.796472in}{2.672636in}}%
\pgfpathlineto{\pgfqpoint{2.800700in}{2.681998in}}%
\pgfpathlineto{\pgfqpoint{2.801896in}{2.682251in}}%
\pgfpathlineto{\pgfqpoint{2.803680in}{2.683915in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{2.683982in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{2.686245in}}%
\pgfpathlineto{\pgfqpoint{2.807797in}{2.686296in}}%
\pgfpathlineto{\pgfqpoint{2.810121in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.689779in}}%
\pgfpathlineto{\pgfqpoint{2.812999in}{2.691984in}}%
\pgfpathlineto{\pgfqpoint{2.813571in}{2.692068in}}%
\pgfpathlineto{\pgfqpoint{2.815279in}{2.694999in}}%
\pgfpathlineto{\pgfqpoint{2.817540in}{2.699031in}}%
\pgfpathlineto{\pgfqpoint{2.820339in}{2.699202in}}%
\pgfpathlineto{\pgfqpoint{2.822005in}{2.702108in}}%
\pgfpathlineto{\pgfqpoint{2.823661in}{2.703991in}}%
\pgfpathlineto{\pgfqpoint{2.824759in}{2.704075in}}%
\pgfpathlineto{\pgfqpoint{2.826398in}{2.706595in}}%
\pgfpathlineto{\pgfqpoint{2.826942in}{2.706607in}}%
\pgfpathlineto{\pgfqpoint{2.828567in}{2.708609in}}%
\pgfpathlineto{\pgfqpoint{2.829107in}{2.708671in}}%
\pgfpathlineto{\pgfqpoint{2.830719in}{2.712825in}}%
\pgfpathlineto{\pgfqpoint{2.832322in}{2.712880in}}%
\pgfpathlineto{\pgfqpoint{2.834973in}{2.718335in}}%
\pgfpathlineto{\pgfqpoint{2.836550in}{2.718613in}}%
\pgfpathlineto{\pgfqpoint{2.838119in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{2.843282in}{2.729224in}}%
\pgfpathlineto{\pgfqpoint{2.845320in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{2.732629in}}%
\pgfpathlineto{\pgfqpoint{2.847845in}{2.734235in}}%
\pgfpathlineto{\pgfqpoint{2.848348in}{2.734269in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{2.737540in}}%
\pgfpathlineto{\pgfqpoint{2.850845in}{2.737545in}}%
\pgfpathlineto{\pgfqpoint{2.852333in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{2.853320in}{2.741186in}}%
\pgfpathlineto{\pgfqpoint{2.854303in}{2.741904in}}%
\pgfpathlineto{\pgfqpoint{2.855772in}{2.743877in}}%
\pgfpathlineto{\pgfqpoint{2.857232in}{2.745157in}}%
\pgfpathlineto{\pgfqpoint{2.858684in}{2.747672in}}%
\pgfpathlineto{\pgfqpoint{2.860129in}{2.747712in}}%
\pgfpathlineto{\pgfqpoint{2.862520in}{2.751749in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{2.751749in}}%
\pgfpathlineto{\pgfqpoint{2.864890in}{2.754555in}}%
\pgfpathlineto{\pgfqpoint{2.865832in}{2.756005in}}%
\pgfpathlineto{\pgfqpoint{2.867238in}{2.758430in}}%
\pgfpathlineto{\pgfqpoint{2.868638in}{2.759610in}}%
\pgfpathlineto{\pgfqpoint{2.869567in}{2.759754in}}%
\pgfpathlineto{\pgfqpoint{2.870954in}{2.762964in}}%
\pgfpathlineto{\pgfqpoint{2.871876in}{2.762993in}}%
\pgfpathlineto{\pgfqpoint{2.873251in}{2.765836in}}%
\pgfpathlineto{\pgfqpoint{2.873708in}{2.765887in}}%
\pgfpathlineto{\pgfqpoint{2.876434in}{2.771331in}}%
\pgfpathlineto{\pgfqpoint{2.877786in}{2.771415in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{2.773136in}}%
\pgfpathlineto{\pgfqpoint{2.880026in}{2.773137in}}%
\pgfpathlineto{\pgfqpoint{2.882688in}{2.777998in}}%
\pgfpathlineto{\pgfqpoint{2.884010in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{2.885325in}{2.780007in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{2.780027in}}%
\pgfpathlineto{\pgfqpoint{2.887935in}{2.785135in}}%
\pgfpathlineto{\pgfqpoint{2.890092in}{2.785145in}}%
\pgfpathlineto{\pgfqpoint{2.891377in}{2.788365in}}%
\pgfpathlineto{\pgfqpoint{2.892657in}{2.788405in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{2.791681in}}%
\pgfpathlineto{\pgfqpoint{2.895198in}{2.791698in}}%
\pgfpathlineto{\pgfqpoint{2.896459in}{2.795059in}}%
\pgfpathlineto{\pgfqpoint{2.898132in}{2.795208in}}%
\pgfpathlineto{\pgfqpoint{2.899794in}{2.800289in}}%
\pgfpathlineto{\pgfqpoint{2.900208in}{2.800372in}}%
\pgfpathlineto{\pgfqpoint{2.903089in}{2.806790in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{2.806794in}}%
\pgfpathlineto{\pgfqpoint{2.905533in}{2.811833in}}%
\pgfpathlineto{\pgfqpoint{2.906343in}{2.811848in}}%
\pgfpathlineto{\pgfqpoint{2.907553in}{2.813725in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{2.813766in}}%
\pgfpathlineto{\pgfqpoint{2.909558in}{2.815427in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.815457in}}%
\pgfpathlineto{\pgfqpoint{2.911548in}{2.816790in}}%
\pgfpathlineto{\pgfqpoint{2.912340in}{2.816823in}}%
\pgfpathlineto{\pgfqpoint{2.913917in}{2.818700in}}%
\pgfpathlineto{\pgfqpoint{2.915485in}{2.820091in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{2.820126in}}%
\pgfpathlineto{\pgfqpoint{2.917044in}{2.821598in}}%
\pgfpathlineto{\pgfqpoint{2.918207in}{2.821611in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{2.824976in}}%
\pgfpathlineto{\pgfqpoint{2.920901in}{2.824998in}}%
\pgfpathlineto{\pgfqpoint{2.922429in}{2.826793in}}%
\pgfpathlineto{\pgfqpoint{2.922809in}{2.826821in}}%
\pgfpathlineto{\pgfqpoint{2.924326in}{2.828831in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{2.830105in}}%
\pgfpathlineto{\pgfqpoint{2.927708in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{2.928454in}{2.834681in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{2.836572in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{2.836586in}}%
\pgfpathlineto{\pgfqpoint{2.932886in}{2.842267in}}%
\pgfpathlineto{\pgfqpoint{2.942597in}{2.843594in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{2.844627in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{2.844627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023706in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{2.045196in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{2.065092in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.083615in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{2.117219in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{2.132565in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{0.992285in}}%
\pgfpathlineto{\pgfqpoint{2.173951in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{2.186440in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{2.209801in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{2.241423in}{1.103804in}}%
\pgfpathlineto{\pgfqpoint{2.251187in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{2.260608in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{2.295298in}{1.221249in}}%
\pgfpathlineto{\pgfqpoint{2.303313in}{1.222326in}}%
\pgfpathlineto{\pgfqpoint{2.311096in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{2.318659in}{1.264117in}}%
\pgfpathlineto{\pgfqpoint{2.326015in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{2.333175in}{1.303808in}}%
\pgfpathlineto{\pgfqpoint{2.340149in}{1.315735in}}%
\pgfpathlineto{\pgfqpoint{2.353575in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{2.360045in}{1.368573in}}%
\pgfpathlineto{\pgfqpoint{2.372534in}{1.387782in}}%
\pgfpathlineto{\pgfqpoint{2.390243in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{2.395895in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{2.401431in}{1.469488in}}%
\pgfpathlineto{\pgfqpoint{2.406855in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{2.412171in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{2.417385in}{1.507441in}}%
\pgfpathlineto{\pgfqpoint{2.422499in}{1.527633in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.437281in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{2.442033in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{2.446702in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{2.451292in}{1.608710in}}%
\pgfpathlineto{\pgfqpoint{2.455804in}{1.625570in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{2.473131in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{2.477294in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{2.489407in}{1.689797in}}%
\pgfpathlineto{\pgfqpoint{2.493327in}{1.704363in}}%
\pgfpathlineto{\pgfqpoint{2.497190in}{1.724663in}}%
\pgfpathlineto{\pgfqpoint{2.500998in}{1.724914in}}%
\pgfpathlineto{\pgfqpoint{2.522779in}{1.798334in}}%
\pgfpathlineto{\pgfqpoint{2.526243in}{1.818591in}}%
\pgfpathlineto{\pgfqpoint{2.529663in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{2.533040in}{1.834193in}}%
\pgfpathlineto{\pgfqpoint{2.536375in}{1.841525in}}%
\pgfpathlineto{\pgfqpoint{2.539670in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{1.864253in}}%
\pgfpathlineto{\pgfqpoint{2.546139in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{1.879340in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{1.879461in}}%
\pgfpathlineto{\pgfqpoint{2.558629in}{1.907469in}}%
\pgfpathlineto{\pgfqpoint{2.561662in}{1.916228in}}%
\pgfpathlineto{\pgfqpoint{2.564662in}{1.916346in}}%
\pgfpathlineto{\pgfqpoint{2.570563in}{1.944412in}}%
\pgfpathlineto{\pgfqpoint{2.573466in}{1.944444in}}%
\pgfpathlineto{\pgfqpoint{2.579178in}{1.964635in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{2.584772in}{1.986431in}}%
\pgfpathlineto{\pgfqpoint{2.587525in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{2.590251in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{2.592949in}{1.998908in}}%
\pgfpathlineto{\pgfqpoint{2.595621in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{2.598266in}{2.009228in}}%
\pgfpathlineto{\pgfqpoint{2.600885in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{2.606048in}{2.039188in}}%
\pgfpathlineto{\pgfqpoint{2.608593in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{2.611114in}{2.055295in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{2.620967in}{2.080399in}}%
\pgfpathlineto{\pgfqpoint{2.630472in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{2.632797in}{2.118113in}}%
\pgfpathlineto{\pgfqpoint{2.635101in}{2.118136in}}%
\pgfpathlineto{\pgfqpoint{2.639652in}{2.133583in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{2.133652in}}%
\pgfpathlineto{\pgfqpoint{2.644126in}{2.147493in}}%
\pgfpathlineto{\pgfqpoint{2.646336in}{2.147655in}}%
\pgfpathlineto{\pgfqpoint{2.648528in}{2.153011in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{2.154080in}}%
\pgfpathlineto{\pgfqpoint{2.652858in}{2.168007in}}%
\pgfpathlineto{\pgfqpoint{2.654997in}{2.168196in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{2.172879in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{2.189327in}}%
\pgfpathlineto{\pgfqpoint{2.663388in}{2.189342in}}%
\pgfpathlineto{\pgfqpoint{2.667487in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{2.671524in}{2.208541in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{2.211202in}}%
\pgfpathlineto{\pgfqpoint{2.675502in}{2.211315in}}%
\pgfpathlineto{\pgfqpoint{2.677469in}{2.226898in}}%
\pgfpathlineto{\pgfqpoint{2.679421in}{2.227110in}}%
\pgfpathlineto{\pgfqpoint{2.685195in}{2.239863in}}%
\pgfpathlineto{\pgfqpoint{2.687093in}{2.239960in}}%
\pgfpathlineto{\pgfqpoint{2.692705in}{2.252885in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{2.263243in}}%
\pgfpathlineto{\pgfqpoint{2.696383in}{2.265844in}}%
\pgfpathlineto{\pgfqpoint{2.698204in}{2.273644in}}%
\pgfpathlineto{\pgfqpoint{2.700011in}{2.273651in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{2.282515in}}%
\pgfpathlineto{\pgfqpoint{2.707124in}{2.288487in}}%
\pgfpathlineto{\pgfqpoint{2.708873in}{2.294344in}}%
\pgfpathlineto{\pgfqpoint{2.712337in}{2.294522in}}%
\pgfpathlineto{\pgfqpoint{2.714053in}{2.306955in}}%
\pgfpathlineto{\pgfqpoint{2.715757in}{2.307103in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{2.313437in}}%
\pgfpathlineto{\pgfqpoint{2.719134in}{2.313450in}}%
\pgfpathlineto{\pgfqpoint{2.720807in}{2.319856in}}%
\pgfpathlineto{\pgfqpoint{2.722470in}{2.319984in}}%
\pgfpathlineto{\pgfqpoint{2.725764in}{2.330873in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{2.330970in}}%
\pgfpathlineto{\pgfqpoint{2.732233in}{2.349457in}}%
\pgfpathlineto{\pgfqpoint{2.733827in}{2.349654in}}%
\pgfpathlineto{\pgfqpoint{2.735411in}{2.360080in}}%
\pgfpathlineto{\pgfqpoint{2.738551in}{2.360187in}}%
\pgfpathlineto{\pgfqpoint{2.741655in}{2.371828in}}%
\pgfpathlineto{\pgfqpoint{2.743193in}{2.371896in}}%
\pgfpathlineto{\pgfqpoint{2.744723in}{2.378701in}}%
\pgfpathlineto{\pgfqpoint{2.746244in}{2.378737in}}%
\pgfpathlineto{\pgfqpoint{2.750756in}{2.391509in}}%
\pgfpathlineto{\pgfqpoint{2.753723in}{2.391782in}}%
\pgfpathlineto{\pgfqpoint{2.755194in}{2.396322in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{2.396543in}}%
\pgfpathlineto{\pgfqpoint{2.762431in}{2.414542in}}%
\pgfpathlineto{\pgfqpoint{2.763856in}{2.422244in}}%
\pgfpathlineto{\pgfqpoint{2.766682in}{2.422263in}}%
\pgfpathlineto{\pgfqpoint{2.768084in}{2.429202in}}%
\pgfpathlineto{\pgfqpoint{2.769478in}{2.429273in}}%
\pgfpathlineto{\pgfqpoint{2.772246in}{2.442942in}}%
\pgfpathlineto{\pgfqpoint{2.776345in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{2.779043in}{2.454848in}}%
\pgfpathlineto{\pgfqpoint{2.780382in}{2.458402in}}%
\pgfpathlineto{\pgfqpoint{2.781715in}{2.458419in}}%
\pgfpathlineto{\pgfqpoint{2.783041in}{2.459617in}}%
\pgfpathlineto{\pgfqpoint{2.784360in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{2.785673in}{2.463357in}}%
\pgfpathlineto{\pgfqpoint{2.786979in}{2.466446in}}%
\pgfpathlineto{\pgfqpoint{2.788279in}{2.466454in}}%
\pgfpathlineto{\pgfqpoint{2.790861in}{2.473041in}}%
\pgfpathlineto{\pgfqpoint{2.793418in}{2.476525in}}%
\pgfpathlineto{\pgfqpoint{2.797208in}{2.483758in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{2.483962in}}%
\pgfpathlineto{\pgfqpoint{2.804632in}{2.497954in}}%
\pgfpathlineto{\pgfqpoint{2.805850in}{2.498025in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{2.509169in}}%
\pgfpathlineto{\pgfqpoint{2.809470in}{2.512861in}}%
\pgfpathlineto{\pgfqpoint{2.813041in}{2.512958in}}%
\pgfpathlineto{\pgfqpoint{2.815396in}{2.524579in}}%
\pgfpathlineto{\pgfqpoint{2.816566in}{2.524720in}}%
\pgfpathlineto{\pgfqpoint{2.817731in}{2.531482in}}%
\pgfpathlineto{\pgfqpoint{2.818891in}{2.531564in}}%
\pgfpathlineto{\pgfqpoint{2.823480in}{2.545450in}}%
\pgfpathlineto{\pgfqpoint{2.825746in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{2.827993in}{2.555147in}}%
\pgfpathlineto{\pgfqpoint{2.829109in}{2.555315in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.832430in}{2.566255in}}%
\pgfpathlineto{\pgfqpoint{2.838952in}{2.577907in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{2.577911in}}%
\pgfpathlineto{\pgfqpoint{2.842155in}{2.582236in}}%
\pgfpathlineto{\pgfqpoint{2.846366in}{2.588427in}}%
\pgfpathlineto{\pgfqpoint{2.848448in}{2.595105in}}%
\pgfpathlineto{\pgfqpoint{2.851540in}{2.603147in}}%
\pgfpathlineto{\pgfqpoint{2.852562in}{2.603450in}}%
\pgfpathlineto{\pgfqpoint{2.854596in}{2.605574in}}%
\pgfpathlineto{\pgfqpoint{2.858618in}{2.606030in}}%
\pgfpathlineto{\pgfqpoint{2.860607in}{2.609430in}}%
\pgfpathlineto{\pgfqpoint{2.862581in}{2.623215in}}%
\pgfpathlineto{\pgfqpoint{2.863563in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{2.865516in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{2.872240in}{2.639703in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{2.639743in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{2.645227in}}%
\pgfpathlineto{\pgfqpoint{2.876942in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{2.878800in}{2.648912in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{2.660132in}}%
\pgfpathlineto{\pgfqpoint{2.887005in}{2.660154in}}%
\pgfpathlineto{\pgfqpoint{2.900147in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{2.901001in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{2.686247in}}%
\pgfpathlineto{\pgfqpoint{2.904388in}{2.686306in}}%
\pgfpathlineto{\pgfqpoint{2.906066in}{2.689599in}}%
\pgfpathlineto{\pgfqpoint{2.906901in}{2.689767in}}%
\pgfpathlineto{\pgfqpoint{2.909391in}{2.694905in}}%
\pgfpathlineto{\pgfqpoint{2.910216in}{2.694995in}}%
\pgfpathlineto{\pgfqpoint{2.912675in}{2.699074in}}%
\pgfpathlineto{\pgfqpoint{2.914303in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{2.916725in}{2.703954in}}%
\pgfpathlineto{\pgfqpoint{2.917528in}{2.704030in}}%
\pgfpathlineto{\pgfqpoint{2.919921in}{2.708439in}}%
\pgfpathlineto{\pgfqpoint{2.921505in}{2.708664in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{2.714487in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.714980in}}%
\pgfpathlineto{\pgfqpoint{2.926976in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{2.927749in}{2.718640in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{2.726019in}}%
\pgfpathlineto{\pgfqpoint{2.931579in}{2.726065in}}%
\pgfpathlineto{\pgfqpoint{2.936104in}{2.734179in}}%
\pgfpathlineto{\pgfqpoint{2.936851in}{2.734240in}}%
\pgfpathlineto{\pgfqpoint{2.938338in}{2.737539in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.737544in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{2.741214in}}%
\pgfpathlineto{\pgfqpoint{2.944207in}{2.745107in}}%
\pgfpathlineto{\pgfqpoint{2.945654in}{2.747676in}}%
\pgfpathlineto{\pgfqpoint{2.947094in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.949239in}{2.753115in}}%
\pgfpathlineto{\pgfqpoint{2.949950in}{2.753149in}}%
\pgfpathlineto{\pgfqpoint{2.955573in}{2.762969in}}%
\pgfpathlineto{\pgfqpoint{2.956267in}{2.762997in}}%
\pgfpathlineto{\pgfqpoint{2.959028in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{2.961080in}{2.773135in}}%
\pgfpathlineto{\pgfqpoint{2.962439in}{2.773137in}}%
\pgfpathlineto{\pgfqpoint{2.969795in}{2.785139in}}%
\pgfpathlineto{\pgfqpoint{2.970454in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{2.971767in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{2.972421in}{2.788390in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{2.791679in}}%
\pgfpathlineto{\pgfqpoint{2.975021in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{2.976312in}{2.795114in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{2.979512in}{2.803492in}}%
\pgfpathlineto{\pgfqpoint{2.980148in}{2.803784in}}%
\pgfpathlineto{\pgfqpoint{2.982674in}{2.811824in}}%
\pgfpathlineto{\pgfqpoint{2.983303in}{2.811839in}}%
\pgfpathlineto{\pgfqpoint{2.984554in}{2.813720in}}%
\pgfpathlineto{\pgfqpoint{2.985178in}{2.813760in}}%
\pgfpathlineto{\pgfqpoint{2.987040in}{2.816752in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{2.816815in}}%
\pgfpathlineto{\pgfqpoint{2.990115in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.990726in}{2.820071in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{2.821596in}}%
\pgfpathlineto{\pgfqpoint{2.993156in}{2.821612in}}%
\pgfpathlineto{\pgfqpoint{2.994363in}{2.824984in}}%
\pgfpathlineto{\pgfqpoint{2.994964in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{2.997356in}{2.828768in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.830087in}}%
\pgfpathlineto{\pgfqpoint{3.000904in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{3.002661in}{2.836591in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{2.842340in}}%
\pgfpathlineto{\pgfqpoint{3.011840in}{2.843552in}}%
\pgfpathlineto{\pgfqpoint{3.014646in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{3.017974in}{2.849784in}}%
\pgfpathlineto{\pgfqpoint{3.018525in}{2.849928in}}%
\pgfpathlineto{\pgfqpoint{3.020170in}{2.851537in}}%
\pgfpathlineto{\pgfqpoint{3.022348in}{2.852375in}}%
\pgfpathlineto{\pgfqpoint{3.027186in}{2.857113in}}%
\pgfpathlineto{\pgfqpoint{3.031414in}{2.858021in}}%
\pgfpathlineto{\pgfqpoint{3.034542in}{2.861449in}}%
\pgfpathlineto{\pgfqpoint{3.035577in}{2.862326in}}%
\pgfpathlineto{\pgfqpoint{3.038146in}{2.865149in}}%
\pgfpathlineto{\pgfqpoint{3.039676in}{2.866121in}}%
\pgfpathlineto{\pgfqpoint{3.041197in}{2.869184in}}%
\pgfpathlineto{\pgfqpoint{3.042206in}{2.869211in}}%
\pgfpathlineto{\pgfqpoint{3.043713in}{2.872481in}}%
\pgfpathlineto{\pgfqpoint{3.044213in}{2.872500in}}%
\pgfpathlineto{\pgfqpoint{3.046206in}{2.877238in}}%
\pgfpathlineto{\pgfqpoint{3.050635in}{2.885276in}}%
\pgfpathlineto{\pgfqpoint{3.052096in}{2.886294in}}%
\pgfpathlineto{\pgfqpoint{3.060695in}{2.891783in}}%
\pgfpathlineto{\pgfqpoint{3.063036in}{2.895305in}}%
\pgfpathlineto{\pgfqpoint{3.065357in}{2.896522in}}%
\pgfpathlineto{\pgfqpoint{3.066739in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{3.068115in}{2.900688in}}%
\pgfpathlineto{\pgfqpoint{3.070845in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{3.073548in}{2.906019in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{2.906827in}}%
\pgfpathlineto{\pgfqpoint{3.076667in}{2.908368in}}%
\pgfpathlineto{\pgfqpoint{3.078873in}{2.909185in}}%
\pgfpathlineto{\pgfqpoint{3.081061in}{2.910679in}}%
\pgfpathlineto{\pgfqpoint{3.081932in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{3.084095in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{3.086241in}{2.916814in}}%
\pgfpathlineto{\pgfqpoint{3.087946in}{2.919811in}}%
\pgfpathlineto{\pgfqpoint{3.093828in}{2.921100in}}%
\pgfpathlineto{\pgfqpoint{3.095898in}{2.921657in}}%
\pgfpathlineto{\pgfqpoint{3.097952in}{2.922758in}}%
\pgfpathlineto{\pgfqpoint{3.099991in}{2.924583in}}%
\pgfpathlineto{\pgfqpoint{3.102417in}{2.925657in}}%
\pgfpathlineto{\pgfqpoint{3.104422in}{2.927748in}}%
\pgfpathlineto{\pgfqpoint{3.106412in}{2.928947in}}%
\pgfpathlineto{\pgfqpoint{3.108781in}{2.932296in}}%
\pgfpathlineto{\pgfqpoint{3.109566in}{2.932392in}}%
\pgfpathlineto{\pgfqpoint{3.111519in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{3.112684in}{2.937669in}}%
\pgfpathlineto{\pgfqpoint{3.113843in}{2.939535in}}%
\pgfpathlineto{\pgfqpoint{3.114998in}{2.940610in}}%
\pgfpathlineto{\pgfqpoint{3.117293in}{2.943303in}}%
\pgfpathlineto{\pgfqpoint{3.118053in}{2.943575in}}%
\pgfpathlineto{\pgfqpoint{3.119190in}{2.946534in}}%
\pgfpathlineto{\pgfqpoint{3.120698in}{2.946587in}}%
\pgfpathlineto{\pgfqpoint{3.122572in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.949998in}}%
\pgfpathlineto{\pgfqpoint{3.125543in}{2.953068in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{2.954050in}}%
\pgfpathlineto{\pgfqpoint{3.138519in}{2.954050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.201031in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{2.222521in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{2.242417in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{2.260940in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{2.294544in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{2.324405in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{2.338176in}{1.000699in}}%
\pgfpathlineto{\pgfqpoint{2.351275in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{2.375699in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{2.387126in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{2.408615in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{2.472623in}{1.258728in}}%
\pgfpathlineto{\pgfqpoint{2.495984in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{2.510500in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.517473in}{1.368569in}}%
\pgfpathlineto{\pgfqpoint{2.530900in}{1.387971in}}%
\pgfpathlineto{\pgfqpoint{2.537370in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{2.543687in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{2.549859in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{1.460240in}}%
\pgfpathlineto{\pgfqpoint{2.578756in}{1.537139in}}%
\pgfpathlineto{\pgfqpoint{2.584180in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{2.599824in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.604842in}{1.608707in}}%
\pgfpathlineto{\pgfqpoint{2.609768in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{2.619358in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{2.624027in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{2.641932in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{2.646228in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{2.674515in}{1.798422in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{1.834174in}}%
\pgfpathlineto{\pgfqpoint{2.685781in}{1.841523in}}%
\pgfpathlineto{\pgfqpoint{2.689434in}{1.856350in}}%
\pgfpathlineto{\pgfqpoint{2.693038in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{2.696594in}{1.879207in}}%
\pgfpathlineto{\pgfqpoint{2.700103in}{1.879423in}}%
\pgfpathlineto{\pgfqpoint{2.706988in}{1.907489in}}%
\pgfpathlineto{\pgfqpoint{2.710365in}{1.916287in}}%
\pgfpathlineto{\pgfqpoint{2.713700in}{1.930020in}}%
\pgfpathlineto{\pgfqpoint{2.716994in}{1.930431in}}%
\pgfpathlineto{\pgfqpoint{2.723464in}{1.955031in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.964670in}}%
\pgfpathlineto{\pgfqpoint{2.729781in}{1.965100in}}%
\pgfpathlineto{\pgfqpoint{2.732885in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{2.735954in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{2.009204in}}%
\pgfpathlineto{\pgfqpoint{2.744954in}{2.009237in}}%
\pgfpathlineto{\pgfqpoint{2.747888in}{2.031826in}}%
\pgfpathlineto{\pgfqpoint{2.750790in}{2.032109in}}%
\pgfpathlineto{\pgfqpoint{2.753662in}{2.039421in}}%
\pgfpathlineto{\pgfqpoint{2.759314in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{2.762096in}{2.072495in}}%
\pgfpathlineto{\pgfqpoint{2.772945in}{2.100457in}}%
\pgfpathlineto{\pgfqpoint{2.775590in}{2.118102in}}%
\pgfpathlineto{\pgfqpoint{2.778210in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{2.147594in}}%
\pgfpathlineto{\pgfqpoint{2.790936in}{2.147791in}}%
\pgfpathlineto{\pgfqpoint{2.795863in}{2.168060in}}%
\pgfpathlineto{\pgfqpoint{2.798292in}{2.168289in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{2.189326in}}%
\pgfpathlineto{\pgfqpoint{2.805452in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{2.807797in}{2.208332in}}%
\pgfpathlineto{\pgfqpoint{2.812426in}{2.208384in}}%
\pgfpathlineto{\pgfqpoint{2.814711in}{2.211212in}}%
\pgfpathlineto{\pgfqpoint{2.816976in}{2.211350in}}%
\pgfpathlineto{\pgfqpoint{2.819223in}{2.227013in}}%
\pgfpathlineto{\pgfqpoint{2.828026in}{2.244965in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.247603in}}%
\pgfpathlineto{\pgfqpoint{2.832322in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{2.836550in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{2.844812in}{2.288359in}}%
\pgfpathlineto{\pgfqpoint{2.846838in}{2.288634in}}%
\pgfpathlineto{\pgfqpoint{2.848849in}{2.294379in}}%
\pgfpathlineto{\pgfqpoint{2.850845in}{2.294552in}}%
\pgfpathlineto{\pgfqpoint{2.854793in}{2.313433in}}%
\pgfpathlineto{\pgfqpoint{2.856746in}{2.313449in}}%
\pgfpathlineto{\pgfqpoint{2.860609in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{2.862520in}{2.326385in}}%
\pgfpathlineto{\pgfqpoint{2.864417in}{2.330964in}}%
\pgfpathlineto{\pgfqpoint{2.871876in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{2.873708in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{2.371812in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{2.371899in}}%
\pgfpathlineto{\pgfqpoint{2.880916in}{2.378720in}}%
\pgfpathlineto{\pgfqpoint{2.882688in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{2.391873in}}%
\pgfpathlineto{\pgfqpoint{2.896459in}{2.411313in}}%
\pgfpathlineto{\pgfqpoint{2.898132in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{2.899794in}{2.422257in}}%
\pgfpathlineto{\pgfqpoint{2.901447in}{2.429175in}}%
\pgfpathlineto{\pgfqpoint{2.903089in}{2.429265in}}%
\pgfpathlineto{\pgfqpoint{2.906343in}{2.442960in}}%
\pgfpathlineto{\pgfqpoint{2.909558in}{2.443064in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{2.455155in}}%
\pgfpathlineto{\pgfqpoint{2.918979in}{2.466444in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{2.466454in}}%
\pgfpathlineto{\pgfqpoint{2.925082in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{2.928081in}{2.483666in}}%
\pgfpathlineto{\pgfqpoint{2.929569in}{2.483931in}}%
\pgfpathlineto{\pgfqpoint{2.935437in}{2.497958in}}%
\pgfpathlineto{\pgfqpoint{2.936885in}{2.498050in}}%
\pgfpathlineto{\pgfqpoint{2.939756in}{2.509390in}}%
\pgfpathlineto{\pgfqpoint{2.941180in}{2.512903in}}%
\pgfpathlineto{\pgfqpoint{2.942597in}{2.512945in}}%
\pgfpathlineto{\pgfqpoint{2.945408in}{2.524610in}}%
\pgfpathlineto{\pgfqpoint{2.946803in}{2.524794in}}%
\pgfpathlineto{\pgfqpoint{2.949571in}{2.535128in}}%
\pgfpathlineto{\pgfqpoint{2.950944in}{2.535550in}}%
\pgfpathlineto{\pgfqpoint{2.952311in}{2.545441in}}%
\pgfpathlineto{\pgfqpoint{2.953670in}{2.545520in}}%
\pgfpathlineto{\pgfqpoint{2.955022in}{2.554883in}}%
\pgfpathlineto{\pgfqpoint{2.957707in}{2.555326in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{2.568496in}}%
\pgfpathlineto{\pgfqpoint{2.962998in}{2.570996in}}%
\pgfpathlineto{\pgfqpoint{2.964304in}{2.571004in}}%
\pgfpathlineto{\pgfqpoint{2.965604in}{2.577903in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{2.577908in}}%
\pgfpathlineto{\pgfqpoint{2.968186in}{2.582200in}}%
\pgfpathlineto{\pgfqpoint{2.969467in}{2.582236in}}%
\pgfpathlineto{\pgfqpoint{2.970743in}{2.584237in}}%
\pgfpathlineto{\pgfqpoint{2.972012in}{2.588341in}}%
\pgfpathlineto{\pgfqpoint{2.973276in}{2.588427in}}%
\pgfpathlineto{\pgfqpoint{2.975785in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{2.605570in}}%
\pgfpathlineto{\pgfqpoint{2.984386in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{2.985593in}{2.609397in}}%
\pgfpathlineto{\pgfqpoint{2.987990in}{2.623227in}}%
\pgfpathlineto{\pgfqpoint{2.990366in}{2.628765in}}%
\pgfpathlineto{\pgfqpoint{2.997370in}{2.639738in}}%
\pgfpathlineto{\pgfqpoint{2.998520in}{2.645222in}}%
\pgfpathlineto{\pgfqpoint{3.000805in}{2.645238in}}%
\pgfpathlineto{\pgfqpoint{3.003071in}{2.648935in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{2.674272in}}%
\pgfpathlineto{\pgfqpoint{3.019480in}{2.680313in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.686236in}}%
\pgfpathlineto{\pgfqpoint{3.024734in}{2.686277in}}%
\pgfpathlineto{\pgfqpoint{3.032932in}{2.699078in}}%
\pgfpathlineto{\pgfqpoint{3.033940in}{2.699162in}}%
\pgfpathlineto{\pgfqpoint{3.035943in}{2.702188in}}%
\pgfpathlineto{\pgfqpoint{3.039906in}{2.708527in}}%
\pgfpathlineto{\pgfqpoint{3.040888in}{2.708684in}}%
\pgfpathlineto{\pgfqpoint{3.042840in}{2.712866in}}%
\pgfpathlineto{\pgfqpoint{3.049565in}{2.726054in}}%
\pgfpathlineto{\pgfqpoint{3.052396in}{2.732528in}}%
\pgfpathlineto{\pgfqpoint{3.053333in}{2.732636in}}%
\pgfpathlineto{\pgfqpoint{3.077472in}{2.774336in}}%
\pgfpathlineto{\pgfqpoint{3.079176in}{2.777998in}}%
\pgfpathlineto{\pgfqpoint{3.080025in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{3.085059in}{2.788353in}}%
\pgfpathlineto{\pgfqpoint{3.085889in}{2.788390in}}%
\pgfpathlineto{\pgfqpoint{3.088363in}{2.794994in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.795202in}}%
\pgfpathlineto{\pgfqpoint{3.092437in}{2.803657in}}%
\pgfpathlineto{\pgfqpoint{3.095653in}{2.811845in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{2.816757in}}%
\pgfpathlineto{\pgfqpoint{3.099618in}{2.816804in}}%
\pgfpathlineto{\pgfqpoint{3.102749in}{2.821591in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{2.821603in}}%
\pgfpathlineto{\pgfqpoint{3.105074in}{2.824982in}}%
\pgfpathlineto{\pgfqpoint{3.105844in}{2.824998in}}%
\pgfpathlineto{\pgfqpoint{3.108904in}{2.830042in}}%
\pgfpathlineto{\pgfqpoint{3.109663in}{2.830120in}}%
\pgfpathlineto{\pgfqpoint{3.111929in}{2.836563in}}%
\pgfpathlineto{\pgfqpoint{3.116404in}{2.842385in}}%
\pgfpathlineto{\pgfqpoint{3.120076in}{2.843498in}}%
\pgfpathlineto{\pgfqpoint{3.122979in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{3.123700in}{2.846700in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.849803in}}%
\pgfpathlineto{\pgfqpoint{3.126563in}{2.850017in}}%
\pgfpathlineto{\pgfqpoint{3.128691in}{2.852310in}}%
\pgfpathlineto{\pgfqpoint{3.130101in}{2.853082in}}%
\pgfpathlineto{\pgfqpoint{3.135665in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{3.138405in}{2.858862in}}%
\pgfpathlineto{\pgfqpoint{3.140441in}{2.861457in}}%
\pgfpathlineto{\pgfqpoint{3.146460in}{2.869200in}}%
\pgfpathlineto{\pgfqpoint{3.147779in}{2.872465in}}%
\pgfpathlineto{\pgfqpoint{3.148436in}{2.872495in}}%
\pgfpathlineto{\pgfqpoint{3.151698in}{2.881280in}}%
\pgfpathlineto{\pgfqpoint{3.152346in}{2.881303in}}%
\pgfpathlineto{\pgfqpoint{3.153637in}{2.885273in}}%
\pgfpathlineto{\pgfqpoint{3.155562in}{2.886301in}}%
\pgfpathlineto{\pgfqpoint{3.158106in}{2.887883in}}%
\pgfpathlineto{\pgfqpoint{3.159999in}{2.889226in}}%
\pgfpathlineto{\pgfqpoint{3.163746in}{2.894172in}}%
\pgfpathlineto{\pgfqpoint{3.164983in}{2.895324in}}%
\pgfpathlineto{\pgfqpoint{3.166828in}{2.896523in}}%
\pgfpathlineto{\pgfqpoint{3.168051in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{3.169269in}{2.900697in}}%
\pgfpathlineto{\pgfqpoint{3.175275in}{2.907580in}}%
\pgfpathlineto{\pgfqpoint{3.177641in}{2.909169in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.909840in}}%
\pgfpathlineto{\pgfqpoint{3.180568in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{3.181150in}{2.910732in}}%
\pgfpathlineto{\pgfqpoint{3.183465in}{2.916165in}}%
\pgfpathlineto{\pgfqpoint{3.184614in}{2.916199in}}%
\pgfpathlineto{\pgfqpoint{3.186330in}{2.919817in}}%
\pgfpathlineto{\pgfqpoint{3.191412in}{2.921112in}}%
\pgfpathlineto{\pgfqpoint{3.204511in}{2.932379in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{2.937598in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{2.937660in}}%
\pgfpathlineto{\pgfqpoint{3.208739in}{2.940516in}}%
\pgfpathlineto{\pgfqpoint{3.209786in}{2.941549in}}%
\pgfpathlineto{\pgfqpoint{3.215981in}{2.949991in}}%
\pgfpathlineto{\pgfqpoint{3.216491in}{2.949995in}}%
\pgfpathlineto{\pgfqpoint{3.218015in}{2.953065in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{2.954071in}}%
\pgfpathlineto{\pgfqpoint{3.236133in}{2.983719in}}%
\pgfpathlineto{\pgfqpoint{3.254435in}{2.984158in}}%
\pgfpathlineto{\pgfqpoint{3.255758in}{2.987154in}}%
\pgfpathlineto{\pgfqpoint{3.269903in}{2.988366in}}%
\pgfpathlineto{\pgfqpoint{3.275686in}{2.993572in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{2.993613in}}%
\pgfpathlineto{\pgfqpoint{3.277722in}{2.996079in}}%
\pgfpathlineto{\pgfqpoint{3.278936in}{2.996138in}}%
\pgfpathlineto{\pgfqpoint{3.280947in}{3.000499in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{3.000554in}}%
\pgfpathlineto{\pgfqpoint{3.282943in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{3.283340in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{3.284529in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{3.285319in}{3.005722in}}%
\pgfpathlineto{\pgfqpoint{3.286499in}{3.008295in}}%
\pgfpathlineto{\pgfqpoint{3.287674in}{3.008296in}}%
\pgfpathlineto{\pgfqpoint{3.289232in}{3.011688in}}%
\pgfpathlineto{\pgfqpoint{3.290395in}{3.011854in}}%
\pgfpathlineto{\pgfqpoint{3.293473in}{3.021043in}}%
\pgfpathlineto{\pgfqpoint{3.295758in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{3.296893in}{3.024230in}}%
\pgfpathlineto{\pgfqpoint{3.298023in}{3.024322in}}%
\pgfpathlineto{\pgfqpoint{3.299523in}{3.027249in}}%
\pgfpathlineto{\pgfqpoint{3.300270in}{3.027268in}}%
\pgfpathlineto{\pgfqpoint{3.301757in}{3.030005in}}%
\pgfpathlineto{\pgfqpoint{3.302128in}{3.030016in}}%
\pgfpathlineto{\pgfqpoint{3.303605in}{3.034595in}}%
\pgfpathlineto{\pgfqpoint{3.303973in}{3.034952in}}%
\pgfpathlineto{\pgfqpoint{3.305440in}{3.037700in}}%
\pgfpathlineto{\pgfqpoint{3.308712in}{3.038723in}}%
\pgfpathlineto{\pgfqpoint{3.309073in}{3.039048in}}%
\pgfpathlineto{\pgfqpoint{3.310513in}{3.041940in}}%
\pgfpathlineto{\pgfqpoint{3.312301in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{3.314078in}{3.058873in}}%
\pgfpathlineto{\pgfqpoint{3.315843in}{3.058959in}}%
\pgfpathlineto{\pgfqpoint{3.315843in}{3.058959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.384093in}{0.853730in}}%
\pgfpathlineto{\pgfqpoint{2.405583in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.425479in}{0.890304in}}%
\pgfpathlineto{\pgfqpoint{2.461329in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{2.477606in}{0.956175in}}%
\pgfpathlineto{\pgfqpoint{2.492952in}{0.973655in}}%
\pgfpathlineto{\pgfqpoint{2.507467in}{0.997859in}}%
\pgfpathlineto{\pgfqpoint{2.521238in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{2.534338in}{1.038306in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{2.558761in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{2.581147in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{2.601810in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{2.630097in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.638900in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{2.647424in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{2.663700in}{1.314762in}}%
\pgfpathlineto{\pgfqpoint{2.679046in}{1.337966in}}%
\pgfpathlineto{\pgfqpoint{2.686402in}{1.368589in}}%
\pgfpathlineto{\pgfqpoint{2.720432in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{2.726749in}{1.478902in}}%
\pgfpathlineto{\pgfqpoint{2.732921in}{1.488689in}}%
\pgfpathlineto{\pgfqpoint{2.738955in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{2.744856in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{2.761818in}{1.573142in}}%
\pgfpathlineto{\pgfqpoint{2.767242in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{2.772558in}{1.608756in}}%
\pgfpathlineto{\pgfqpoint{2.782886in}{1.642271in}}%
\pgfpathlineto{\pgfqpoint{2.787904in}{1.673956in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.674519in}}%
\pgfpathlineto{\pgfqpoint{2.802420in}{1.689738in}}%
\pgfpathlineto{\pgfqpoint{2.807089in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{2.811679in}{1.711303in}}%
\pgfpathlineto{\pgfqpoint{2.816191in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{2.820629in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{2.824994in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{2.829290in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{2.833518in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{1.798417in}}%
\pgfpathlineto{\pgfqpoint{2.845817in}{1.834200in}}%
\pgfpathlineto{\pgfqpoint{2.849794in}{1.841596in}}%
\pgfpathlineto{\pgfqpoint{2.853714in}{1.864239in}}%
\pgfpathlineto{\pgfqpoint{2.857577in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{2.861385in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{2.865140in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{2.868843in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{2.872496in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{2.879656in}{1.944412in}}%
\pgfpathlineto{\pgfqpoint{2.883166in}{1.944455in}}%
\pgfpathlineto{\pgfqpoint{2.886630in}{1.964575in}}%
\pgfpathlineto{\pgfqpoint{2.890050in}{1.964882in}}%
\pgfpathlineto{\pgfqpoint{2.893427in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{2.896762in}{1.986492in}}%
\pgfpathlineto{\pgfqpoint{2.900056in}{2.009175in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{2.009213in}}%
\pgfpathlineto{\pgfqpoint{2.906526in}{2.024573in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{2.039333in}}%
\pgfpathlineto{\pgfqpoint{2.919016in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{2.922049in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{2.925049in}{2.080401in}}%
\pgfpathlineto{\pgfqpoint{2.928016in}{2.093731in}}%
\pgfpathlineto{\pgfqpoint{2.930950in}{2.099334in}}%
\pgfpathlineto{\pgfqpoint{2.933852in}{2.118094in}}%
\pgfpathlineto{\pgfqpoint{2.936724in}{2.118127in}}%
\pgfpathlineto{\pgfqpoint{2.942376in}{2.133610in}}%
\pgfpathlineto{\pgfqpoint{2.945158in}{2.147458in}}%
\pgfpathlineto{\pgfqpoint{2.947912in}{2.147686in}}%
\pgfpathlineto{\pgfqpoint{2.950638in}{2.153742in}}%
\pgfpathlineto{\pgfqpoint{2.953336in}{2.168008in}}%
\pgfpathlineto{\pgfqpoint{2.956007in}{2.168273in}}%
\pgfpathlineto{\pgfqpoint{2.961272in}{2.189331in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{2.208346in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{2.208376in}}%
\pgfpathlineto{\pgfqpoint{2.971501in}{2.211194in}}%
\pgfpathlineto{\pgfqpoint{2.973998in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{2.976473in}{2.227064in}}%
\pgfpathlineto{\pgfqpoint{2.981354in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{2.983762in}{2.239969in}}%
\pgfpathlineto{\pgfqpoint{2.988514in}{2.252878in}}%
\pgfpathlineto{\pgfqpoint{2.995488in}{2.279107in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{2.300668in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{2.313426in}}%
\pgfpathlineto{\pgfqpoint{3.011089in}{2.313445in}}%
\pgfpathlineto{\pgfqpoint{3.027874in}{2.360156in}}%
\pgfpathlineto{\pgfqpoint{3.033907in}{2.378696in}}%
\pgfpathlineto{\pgfqpoint{3.035889in}{2.378739in}}%
\pgfpathlineto{\pgfqpoint{3.039808in}{2.391567in}}%
\pgfpathlineto{\pgfqpoint{3.041747in}{2.391773in}}%
\pgfpathlineto{\pgfqpoint{3.047479in}{2.407120in}}%
\pgfpathlineto{\pgfqpoint{3.051234in}{2.422249in}}%
\pgfpathlineto{\pgfqpoint{3.053092in}{2.422264in}}%
\pgfpathlineto{\pgfqpoint{3.058590in}{2.442968in}}%
\pgfpathlineto{\pgfqpoint{3.060398in}{2.443030in}}%
\pgfpathlineto{\pgfqpoint{3.063978in}{2.454974in}}%
\pgfpathlineto{\pgfqpoint{3.086151in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{3.089405in}{2.509317in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{2.512901in}}%
\pgfpathlineto{\pgfqpoint{3.092620in}{2.512952in}}%
\pgfpathlineto{\pgfqpoint{3.097372in}{2.531530in}}%
\pgfpathlineto{\pgfqpoint{3.098938in}{2.535130in}}%
\pgfpathlineto{\pgfqpoint{3.100494in}{2.535672in}}%
\pgfpathlineto{\pgfqpoint{3.102042in}{2.545467in}}%
\pgfpathlineto{\pgfqpoint{3.103580in}{2.545582in}}%
\pgfpathlineto{\pgfqpoint{3.105110in}{2.555076in}}%
\pgfpathlineto{\pgfqpoint{3.106631in}{2.555344in}}%
\pgfpathlineto{\pgfqpoint{3.108144in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{3.109648in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{3.111143in}{2.570994in}}%
\pgfpathlineto{\pgfqpoint{3.112631in}{2.571003in}}%
\pgfpathlineto{\pgfqpoint{3.114110in}{2.577904in}}%
\pgfpathlineto{\pgfqpoint{3.115581in}{2.577910in}}%
\pgfpathlineto{\pgfqpoint{3.119947in}{2.588345in}}%
\pgfpathlineto{\pgfqpoint{3.121386in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{3.125659in}{2.603230in}}%
\pgfpathlineto{\pgfqpoint{3.127069in}{2.605570in}}%
\pgfpathlineto{\pgfqpoint{3.131253in}{2.605585in}}%
\pgfpathlineto{\pgfqpoint{3.132633in}{2.609404in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{2.623073in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{2.623351in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{2.636085in}}%
\pgfpathlineto{\pgfqpoint{3.140769in}{2.636108in}}%
\pgfpathlineto{\pgfqpoint{3.142102in}{2.639668in}}%
\pgfpathlineto{\pgfqpoint{3.143428in}{2.639735in}}%
\pgfpathlineto{\pgfqpoint{3.144747in}{2.645223in}}%
\pgfpathlineto{\pgfqpoint{3.146060in}{2.645233in}}%
\pgfpathlineto{\pgfqpoint{3.148666in}{2.648929in}}%
\pgfpathlineto{\pgfqpoint{3.152529in}{2.656187in}}%
\pgfpathlineto{\pgfqpoint{3.158847in}{2.667390in}}%
\pgfpathlineto{\pgfqpoint{3.165019in}{2.682166in}}%
\pgfpathlineto{\pgfqpoint{3.172243in}{2.691852in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{2.692108in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{2.703901in}}%
\pgfpathlineto{\pgfqpoint{3.180432in}{2.704033in}}%
\pgfpathlineto{\pgfqpoint{3.187259in}{2.717278in}}%
\pgfpathlineto{\pgfqpoint{3.188380in}{2.718525in}}%
\pgfpathlineto{\pgfqpoint{3.193915in}{2.730974in}}%
\pgfpathlineto{\pgfqpoint{3.202542in}{2.745190in}}%
\pgfpathlineto{\pgfqpoint{3.210900in}{2.762937in}}%
\pgfpathlineto{\pgfqpoint{3.211926in}{2.762988in}}%
\pgfpathlineto{\pgfqpoint{3.215994in}{2.773135in}}%
\pgfpathlineto{\pgfqpoint{3.217002in}{2.773137in}}%
\pgfpathlineto{\pgfqpoint{3.219005in}{2.777997in}}%
\pgfpathlineto{\pgfqpoint{3.220002in}{2.778004in}}%
\pgfpathlineto{\pgfqpoint{3.220994in}{2.780015in}}%
\pgfpathlineto{\pgfqpoint{3.222968in}{2.785138in}}%
\pgfpathlineto{\pgfqpoint{3.223950in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{3.227841in}{2.795044in}}%
\pgfpathlineto{\pgfqpoint{3.228805in}{2.795178in}}%
\pgfpathlineto{\pgfqpoint{3.231676in}{2.806782in}}%
\pgfpathlineto{\pgfqpoint{3.232627in}{2.806797in}}%
\pgfpathlineto{\pgfqpoint{3.234517in}{2.813683in}}%
\pgfpathlineto{\pgfqpoint{3.235458in}{2.813759in}}%
\pgfpathlineto{\pgfqpoint{3.243776in}{2.826714in}}%
\pgfpathlineto{\pgfqpoint{3.244685in}{2.826820in}}%
\pgfpathlineto{\pgfqpoint{3.252726in}{2.842364in}}%
\pgfpathlineto{\pgfqpoint{3.257092in}{2.843600in}}%
\pgfpathlineto{\pgfqpoint{3.269778in}{2.857990in}}%
\pgfpathlineto{\pgfqpoint{3.273062in}{2.858862in}}%
\pgfpathlineto{\pgfqpoint{3.276307in}{2.863222in}}%
\pgfpathlineto{\pgfqpoint{3.278715in}{2.866081in}}%
\pgfpathlineto{\pgfqpoint{3.281101in}{2.872438in}}%
\pgfpathlineto{\pgfqpoint{3.281892in}{2.872477in}}%
\pgfpathlineto{\pgfqpoint{3.287363in}{2.885276in}}%
\pgfpathlineto{\pgfqpoint{3.288136in}{2.885281in}}%
\pgfpathlineto{\pgfqpoint{3.290440in}{2.887828in}}%
\pgfpathlineto{\pgfqpoint{3.291204in}{2.887902in}}%
\pgfpathlineto{\pgfqpoint{3.294238in}{2.891613in}}%
\pgfpathlineto{\pgfqpoint{3.294991in}{2.891739in}}%
\pgfpathlineto{\pgfqpoint{3.297238in}{2.895325in}}%
\pgfpathlineto{\pgfqpoint{3.305318in}{2.906021in}}%
\pgfpathlineto{\pgfqpoint{3.310337in}{2.910631in}}%
\pgfpathlineto{\pgfqpoint{3.311754in}{2.910727in}}%
\pgfpathlineto{\pgfqpoint{3.314565in}{2.916186in}}%
\pgfpathlineto{\pgfqpoint{3.316654in}{2.919824in}}%
\pgfpathlineto{\pgfqpoint{3.320101in}{2.920897in}}%
\pgfpathlineto{\pgfqpoint{3.323503in}{2.922632in}}%
\pgfpathlineto{\pgfqpoint{3.326864in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{2.926673in}}%
\pgfpathlineto{\pgfqpoint{3.345565in}{2.953079in}}%
\pgfpathlineto{\pgfqpoint{3.359523in}{2.954072in}}%
\pgfpathlineto{\pgfqpoint{3.361878in}{2.983739in}}%
\pgfpathlineto{\pgfqpoint{3.377256in}{2.984155in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{2.987158in}}%
\pgfpathlineto{\pgfqpoint{3.390750in}{2.987867in}}%
\pgfpathlineto{\pgfqpoint{3.401077in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{3.402593in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{3.403096in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{3.405100in}{3.008294in}}%
\pgfpathlineto{\pgfqpoint{3.406593in}{3.008296in}}%
\pgfpathlineto{\pgfqpoint{3.408570in}{3.011758in}}%
\pgfpathlineto{\pgfqpoint{3.409062in}{3.011838in}}%
\pgfpathlineto{\pgfqpoint{3.412968in}{3.021085in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.021122in}}%
\pgfpathlineto{\pgfqpoint{3.415380in}{3.024277in}}%
\pgfpathlineto{\pgfqpoint{3.415860in}{3.024321in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{3.027252in}}%
\pgfpathlineto{\pgfqpoint{3.417771in}{3.027266in}}%
\pgfpathlineto{\pgfqpoint{3.419668in}{3.033260in}}%
\pgfpathlineto{\pgfqpoint{3.421082in}{3.034945in}}%
\pgfpathlineto{\pgfqpoint{3.422489in}{3.037700in}}%
\pgfpathlineto{\pgfqpoint{3.425281in}{3.038729in}}%
\pgfpathlineto{\pgfqpoint{3.425743in}{3.039095in}}%
\pgfpathlineto{\pgfqpoint{3.427126in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{3.428502in}{3.041942in}}%
\pgfpathlineto{\pgfqpoint{3.429870in}{3.058869in}}%
\pgfpathlineto{\pgfqpoint{3.432587in}{3.059853in}}%
\pgfpathlineto{\pgfqpoint{3.434830in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{3.439260in}{3.063108in}}%
\pgfpathlineto{\pgfqpoint{3.440575in}{3.066071in}}%
\pgfpathlineto{\pgfqpoint{3.441448in}{3.066130in}}%
\pgfpathlineto{\pgfqpoint{3.443619in}{3.071699in}}%
\pgfpathlineto{\pgfqpoint{3.447055in}{3.072378in}}%
\pgfpathlineto{\pgfqpoint{3.448757in}{3.073705in}}%
\pgfpathlineto{\pgfqpoint{3.462804in}{3.074897in}}%
\pgfpathlineto{\pgfqpoint{3.468381in}{3.082796in}}%
\pgfpathlineto{\pgfqpoint{3.473458in}{3.086502in}}%
\pgfpathlineto{\pgfqpoint{3.478820in}{3.089950in}}%
\pgfpathlineto{\pgfqpoint{3.488502in}{3.099526in}}%
\pgfpathlineto{\pgfqpoint{3.492856in}{3.102960in}}%
\pgfpathlineto{\pgfqpoint{3.496431in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{1.120266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.044805in}{1.625573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{2.072484in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{2.072484in}}%
\pgfpathlineto{\pgfqpoint{2.199278in}{2.072484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{2.623227in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.623227in}}%
\pgfpathlineto{\pgfqpoint{2.416994in}{2.623227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{2.894152in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.894152in}}%
\pgfpathlineto{\pgfqpoint{2.571466in}{2.894152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{3.099195in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{3.099195in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{3.099195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.542901in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{0.731956in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{0.791105in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{0.863458in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{0.863458in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{0.903795in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{0.903795in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{0.953188in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{0.953188in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{0.777998in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{0.777998in}}%
\pgfpathlineto{\pgfqpoint{1.025774in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{1.038660in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.038660in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{1.080454in}{0.793480in}}%
\pgfpathlineto{\pgfqpoint{1.080454in}{0.793480in}}%
\pgfpathlineto{\pgfqpoint{1.086254in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{1.086254in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{1.093786in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.097192in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{1.097192in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{1.130788in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.130788in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.150312in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{1.150312in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{1.160543in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{1.178292in}{0.828185in}}%
\pgfpathlineto{\pgfqpoint{1.178292in}{0.828185in}}%
\pgfpathlineto{\pgfqpoint{1.181068in}{0.832579in}}%
\pgfpathlineto{\pgfqpoint{1.181068in}{0.832579in}}%
\pgfpathlineto{\pgfqpoint{1.189082in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.191005in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{1.191005in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{1.198202in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{1.215855in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.215855in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.220564in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.850316in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{0.853707in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{1.239704in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{1.241386in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{1.241386in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{1.247423in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{1.260512in}{0.863504in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{1.283961in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.283961in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.320713in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{1.320713in}{0.890855in}}%
\pgfpathlineto{\pgfqpoint{1.322144in}{0.896379in}}%
\pgfpathlineto{\pgfqpoint{1.322144in}{0.896379in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{0.898202in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{0.898202in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.901419in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.901419in}}%
\pgfpathlineto{\pgfqpoint{1.344336in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{1.344336in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{1.379594in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{1.379594in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{1.390508in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{1.390615in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{1.390615in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{1.408527in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{1.423807in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.432365in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{1.432499in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{1.432499in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{1.442429in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.967079in}}%
\pgfpathlineto{\pgfqpoint{1.450472in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.450472in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{1.452669in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{1.459557in}{0.975483in}}%
\pgfpathlineto{\pgfqpoint{1.459557in}{0.975483in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{1.486130in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{1.486130in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.999183in}}%
\pgfpathlineto{\pgfqpoint{1.489354in}{0.999183in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.517554in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.517554in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.521865in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{1.555407in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.555407in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.557968in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{1.558312in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{1.558312in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{1.579421in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{1.579421in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{1.595729in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{1.091557in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{1.091557in}}%
\pgfpathlineto{\pgfqpoint{1.606171in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{1.606171in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{1.622953in}{1.102438in}}%
\pgfpathlineto{\pgfqpoint{1.622953in}{1.102438in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{1.644326in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{1.644326in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{1.650959in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{1.650959in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{1.653648in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{1.672705in}{1.151882in}}%
\pgfpathlineto{\pgfqpoint{1.672705in}{1.151882in}}%
\pgfpathlineto{\pgfqpoint{1.682123in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{1.689452in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.689452in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{1.694310in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{1.712349in}{1.186592in}}%
\pgfpathlineto{\pgfqpoint{1.712349in}{1.186592in}}%
\pgfpathlineto{\pgfqpoint{1.712928in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{1.712928in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{1.213536in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{1.213536in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{1.225100in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{1.225100in}}%
\pgfpathlineto{\pgfqpoint{1.747697in}{1.233889in}}%
\pgfpathlineto{\pgfqpoint{1.759970in}{1.241382in}}%
\pgfpathlineto{\pgfqpoint{1.762287in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{1.762287in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{1.770055in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{1.772208in}{1.260419in}}%
\pgfpathlineto{\pgfqpoint{1.772208in}{1.260419in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{1.262265in}}%
\pgfpathlineto{\pgfqpoint{1.774654in}{1.262265in}}%
\pgfpathlineto{\pgfqpoint{1.777527in}{1.270885in}}%
\pgfpathlineto{\pgfqpoint{1.777527in}{1.270885in}}%
\pgfpathlineto{\pgfqpoint{1.791827in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{1.791827in}{1.284168in}}%
\pgfpathlineto{\pgfqpoint{1.792666in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.797901in}{1.296862in}}%
\pgfpathlineto{\pgfqpoint{1.807346in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{1.807346in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{1.809703in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{1.320111in}}%
\pgfpathlineto{\pgfqpoint{1.820157in}{1.320111in}}%
\pgfpathlineto{\pgfqpoint{1.821971in}{1.325572in}}%
\pgfpathlineto{\pgfqpoint{1.821971in}{1.325572in}}%
\pgfpathlineto{\pgfqpoint{1.826279in}{1.332176in}}%
\pgfpathlineto{\pgfqpoint{1.826279in}{1.332176in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{1.848713in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{1.362704in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{1.362704in}}%
\pgfpathlineto{\pgfqpoint{1.865384in}{1.373415in}}%
\pgfpathlineto{\pgfqpoint{1.865384in}{1.373415in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{1.879954in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{1.879954in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{1.890351in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{1.890351in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{1.906508in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.906508in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.913727in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{1.913727in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{1.915478in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{1.915478in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{1.928986in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{1.934527in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{1.934527in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{1.949930in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{1.949930in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{1.955209in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{1.955209in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{1.960920in}{1.507748in}}%
\pgfpathlineto{\pgfqpoint{1.961748in}{1.512891in}}%
\pgfpathlineto{\pgfqpoint{1.961748in}{1.512891in}}%
\pgfpathlineto{\pgfqpoint{1.968235in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{1.968235in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{1.971494in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.971494in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.985604in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{1.985604in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{1.995977in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.995977in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{2.006372in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{2.006372in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{2.014158in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.014158in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{2.019722in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.019722in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.028040in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{2.028040in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{2.045123in}{1.638148in}}%
\pgfpathlineto{\pgfqpoint{2.045123in}{1.638148in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.646350in}}%
\pgfpathlineto{\pgfqpoint{2.054602in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{2.054602in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{2.057353in}{1.666280in}}%
\pgfpathlineto{\pgfqpoint{2.057353in}{1.666280in}}%
\pgfpathlineto{\pgfqpoint{2.064767in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.064767in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.077408in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{2.077408in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{2.081978in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{2.081978in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.095656in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{1.707754in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{1.707754in}}%
\pgfpathlineto{\pgfqpoint{2.114890in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{2.114890in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{1.757636in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{1.757636in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.149226in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{2.149226in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{2.158997in}{1.811981in}}%
\pgfpathlineto{\pgfqpoint{2.158997in}{1.811981in}}%
\pgfpathlineto{\pgfqpoint{2.168971in}{1.826888in}}%
\pgfpathlineto{\pgfqpoint{2.173516in}{1.837815in}}%
\pgfpathlineto{\pgfqpoint{2.173516in}{1.837815in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{1.844879in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{1.844879in}}%
\pgfpathlineto{\pgfqpoint{2.183704in}{1.856212in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{1.860472in}}%
\pgfpathlineto{\pgfqpoint{2.197022in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.197022in}{1.871740in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{1.879320in}}%
\pgfpathlineto{\pgfqpoint{2.207541in}{1.883020in}}%
\pgfpathlineto{\pgfqpoint{2.207541in}{1.883020in}}%
\pgfpathlineto{\pgfqpoint{2.210200in}{1.890034in}}%
\pgfpathlineto{\pgfqpoint{2.210200in}{1.890034in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.893844in}}%
\pgfpathlineto{\pgfqpoint{2.212729in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{2.212729in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{2.214320in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{2.214320in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{2.229464in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.229464in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{2.249420in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{2.249420in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.964642in}}%
\pgfpathlineto{\pgfqpoint{2.259440in}{1.964935in}}%
\pgfpathlineto{\pgfqpoint{2.261208in}{1.971634in}}%
\pgfpathlineto{\pgfqpoint{2.261208in}{1.971634in}}%
\pgfpathlineto{\pgfqpoint{2.261410in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{2.261410in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{2.272242in}{1.986498in}}%
\pgfpathlineto{\pgfqpoint{2.272503in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{2.272503in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{2.277587in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{2.277587in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{2.289748in}{2.020369in}}%
\pgfpathlineto{\pgfqpoint{2.289748in}{2.020369in}}%
\pgfpathlineto{\pgfqpoint{2.293152in}{2.028205in}}%
\pgfpathlineto{\pgfqpoint{2.306142in}{2.043096in}}%
\pgfpathlineto{\pgfqpoint{2.306142in}{2.043096in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{2.050942in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{2.050942in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{2.059572in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{2.059572in}}%
\pgfpathlineto{\pgfqpoint{2.314272in}{2.068239in}}%
\pgfpathlineto{\pgfqpoint{2.321010in}{2.076437in}}%
\pgfpathlineto{\pgfqpoint{2.321010in}{2.076437in}}%
\pgfpathlineto{\pgfqpoint{2.328707in}{2.083689in}}%
\pgfpathlineto{\pgfqpoint{2.328707in}{2.083689in}}%
\pgfpathlineto{\pgfqpoint{2.331625in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.331625in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.335551in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{2.335551in}{2.094924in}}%
\pgfpathlineto{\pgfqpoint{2.335813in}{2.097607in}}%
\pgfpathlineto{\pgfqpoint{2.335813in}{2.097607in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{2.112565in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{2.112565in}}%
\pgfpathlineto{\pgfqpoint{2.351159in}{2.121390in}}%
\pgfpathlineto{\pgfqpoint{2.351159in}{2.121390in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{2.129258in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{2.129258in}}%
\pgfpathlineto{\pgfqpoint{2.362090in}{2.136863in}}%
\pgfpathlineto{\pgfqpoint{2.362090in}{2.136863in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{2.374071in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{2.374071in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{2.377076in}{2.156523in}}%
\pgfpathlineto{\pgfqpoint{2.377076in}{2.156523in}}%
\pgfpathlineto{\pgfqpoint{2.379751in}{2.163693in}}%
\pgfpathlineto{\pgfqpoint{2.379751in}{2.163693in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.170460in}}%
\pgfpathlineto{\pgfqpoint{2.386646in}{2.170460in}}%
\pgfpathlineto{\pgfqpoint{2.392060in}{2.185406in}}%
\pgfpathlineto{\pgfqpoint{2.392060in}{2.185406in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{2.194383in}}%
\pgfpathlineto{\pgfqpoint{2.403004in}{2.204234in}}%
\pgfpathlineto{\pgfqpoint{2.403004in}{2.204234in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{2.210018in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{2.210018in}}%
\pgfpathlineto{\pgfqpoint{2.421616in}{2.219126in}}%
\pgfpathlineto{\pgfqpoint{2.431158in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{2.431158in}{2.236649in}}%
\pgfpathlineto{\pgfqpoint{2.447517in}{2.248960in}}%
\pgfpathlineto{\pgfqpoint{2.447517in}{2.248960in}}%
\pgfpathlineto{\pgfqpoint{2.447793in}{2.251613in}}%
\pgfpathlineto{\pgfqpoint{2.447793in}{2.251613in}}%
\pgfpathlineto{\pgfqpoint{2.449403in}{2.254261in}}%
\pgfpathlineto{\pgfqpoint{2.449403in}{2.254261in}}%
\pgfpathlineto{\pgfqpoint{2.449478in}{2.259581in}}%
\pgfpathlineto{\pgfqpoint{2.449478in}{2.259581in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{2.267216in}}%
\pgfpathlineto{\pgfqpoint{2.454966in}{2.267216in}}%
\pgfpathlineto{\pgfqpoint{2.456918in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{2.457039in}{2.272525in}}%
\pgfpathlineto{\pgfqpoint{2.457039in}{2.272525in}}%
\pgfpathlineto{\pgfqpoint{2.465898in}{2.280848in}}%
\pgfpathlineto{\pgfqpoint{2.465898in}{2.280848in}}%
\pgfpathlineto{\pgfqpoint{2.466269in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{2.466269in}{2.283688in}}%
\pgfpathlineto{\pgfqpoint{2.470178in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{2.470178in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{2.474139in}{2.291491in}}%
\pgfpathlineto{\pgfqpoint{2.474139in}{2.291491in}}%
\pgfpathlineto{\pgfqpoint{2.482287in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{2.482287in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{2.483030in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.483030in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{2.310268in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{2.310268in}}%
\pgfpathlineto{\pgfqpoint{2.494350in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{2.494350in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{2.323056in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{2.323056in}}%
\pgfpathlineto{\pgfqpoint{2.502805in}{2.328651in}}%
\pgfpathlineto{\pgfqpoint{2.502805in}{2.328651in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{2.357375in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{2.357375in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{2.362914in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{2.362914in}}%
\pgfpathlineto{\pgfqpoint{2.526929in}{2.368854in}}%
\pgfpathlineto{\pgfqpoint{2.526929in}{2.368854in}}%
\pgfpathlineto{\pgfqpoint{2.543775in}{2.389189in}}%
\pgfpathlineto{\pgfqpoint{2.543775in}{2.389189in}}%
\pgfpathlineto{\pgfqpoint{2.550577in}{2.394086in}}%
\pgfpathlineto{\pgfqpoint{2.562549in}{2.412709in}}%
\pgfpathlineto{\pgfqpoint{2.562549in}{2.412709in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{2.418536in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{2.418536in}}%
\pgfpathlineto{\pgfqpoint{2.569950in}{2.425703in}}%
\pgfpathlineto{\pgfqpoint{2.569950in}{2.425703in}}%
\pgfpathlineto{\pgfqpoint{2.574561in}{2.432841in}}%
\pgfpathlineto{\pgfqpoint{2.574561in}{2.432841in}}%
\pgfpathlineto{\pgfqpoint{2.577852in}{2.440025in}}%
\pgfpathlineto{\pgfqpoint{2.577852in}{2.440025in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{2.446786in}}%
\pgfpathlineto{\pgfqpoint{2.591171in}{2.456817in}}%
\pgfpathlineto{\pgfqpoint{2.591171in}{2.456817in}}%
\pgfpathlineto{\pgfqpoint{2.595716in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{2.595716in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{2.600808in}{2.464947in}}%
\pgfpathlineto{\pgfqpoint{2.600808in}{2.464947in}}%
\pgfpathlineto{\pgfqpoint{2.607329in}{2.471026in}}%
\pgfpathlineto{\pgfqpoint{2.607329in}{2.471026in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{2.501710in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{2.501710in}}%
\pgfpathlineto{\pgfqpoint{2.635454in}{2.507389in}}%
\pgfpathlineto{\pgfqpoint{2.635454in}{2.507389in}}%
\pgfpathlineto{\pgfqpoint{2.637959in}{2.511128in}}%
\pgfpathlineto{\pgfqpoint{2.637959in}{2.511128in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{2.516675in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{2.516675in}}%
\pgfpathlineto{\pgfqpoint{2.646657in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{2.646657in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{2.653353in}{2.531778in}}%
\pgfpathlineto{\pgfqpoint{2.653353in}{2.531778in}}%
\pgfpathlineto{\pgfqpoint{2.653765in}{2.533698in}}%
\pgfpathlineto{\pgfqpoint{2.653765in}{2.533698in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{2.535231in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{2.535231in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{2.676334in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{2.676334in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{2.572170in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{2.572170in}}%
\pgfpathlineto{\pgfqpoint{2.682448in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{2.682448in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{2.695675in}{2.589179in}}%
\pgfpathlineto{\pgfqpoint{2.695675in}{2.589179in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{2.592624in}}%
\pgfpathlineto{\pgfqpoint{2.696389in}{2.592624in}}%
\pgfpathlineto{\pgfqpoint{2.705275in}{2.604516in}}%
\pgfpathlineto{\pgfqpoint{2.705275in}{2.604516in}}%
\pgfpathlineto{\pgfqpoint{2.714985in}{2.606876in}}%
\pgfpathlineto{\pgfqpoint{2.714985in}{2.606876in}}%
\pgfpathlineto{\pgfqpoint{2.716152in}{2.608481in}}%
\pgfpathlineto{\pgfqpoint{2.716152in}{2.608481in}}%
\pgfpathlineto{\pgfqpoint{2.718157in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{2.718157in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{2.718783in}{2.621359in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{2.638665in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{2.638665in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{2.642786in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{2.642786in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{2.644310in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{2.645949in}}%
\pgfpathlineto{\pgfqpoint{2.743802in}{2.647891in}}%
\pgfpathlineto{\pgfqpoint{2.743802in}{2.647891in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{2.651368in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{2.651368in}}%
\pgfpathlineto{\pgfqpoint{2.753037in}{2.656187in}}%
\pgfpathlineto{\pgfqpoint{2.755651in}{2.658789in}}%
\pgfpathlineto{\pgfqpoint{2.755651in}{2.658789in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{2.662811in}}%
\pgfpathlineto{\pgfqpoint{2.759955in}{2.662811in}}%
\pgfpathlineto{\pgfqpoint{2.762901in}{2.666439in}}%
\pgfpathlineto{\pgfqpoint{2.762901in}{2.666439in}}%
\pgfpathlineto{\pgfqpoint{2.770472in}{2.674894in}}%
\pgfpathlineto{\pgfqpoint{2.770472in}{2.674894in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{2.678977in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{2.678977in}}%
\pgfpathlineto{\pgfqpoint{2.798758in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{2.798758in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{2.726522in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{2.726522in}}%
\pgfpathlineto{\pgfqpoint{2.826757in}{2.730148in}}%
\pgfpathlineto{\pgfqpoint{2.826757in}{2.730148in}}%
\pgfpathlineto{\pgfqpoint{2.843265in}{2.746436in}}%
\pgfpathlineto{\pgfqpoint{2.843265in}{2.746436in}}%
\pgfpathlineto{\pgfqpoint{2.846823in}{2.748364in}}%
\pgfpathlineto{\pgfqpoint{2.846823in}{2.748364in}}%
\pgfpathlineto{\pgfqpoint{2.848048in}{2.751393in}}%
\pgfpathlineto{\pgfqpoint{2.848048in}{2.751393in}}%
\pgfpathlineto{\pgfqpoint{2.851705in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{2.851705in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{2.857404in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{2.857404in}{2.761346in}}%
\pgfpathlineto{\pgfqpoint{2.862527in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.862527in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.862851in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{2.862851in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{2.772277in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{2.772277in}}%
\pgfpathlineto{\pgfqpoint{2.870517in}{2.775388in}}%
\pgfpathlineto{\pgfqpoint{2.870517in}{2.775388in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{2.777282in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{2.777282in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{2.874402in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{2.876680in}{2.781440in}}%
\pgfpathlineto{\pgfqpoint{2.876680in}{2.781440in}}%
\pgfpathlineto{\pgfqpoint{2.877229in}{2.784186in}}%
\pgfpathlineto{\pgfqpoint{2.877229in}{2.784186in}}%
\pgfpathlineto{\pgfqpoint{2.881312in}{2.786741in}}%
\pgfpathlineto{\pgfqpoint{2.881312in}{2.786741in}}%
\pgfpathlineto{\pgfqpoint{2.892800in}{2.801000in}}%
\pgfpathlineto{\pgfqpoint{2.892800in}{2.801000in}}%
\pgfpathlineto{\pgfqpoint{2.894360in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{2.894360in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{2.807727in}}%
\pgfpathlineto{\pgfqpoint{2.896577in}{2.807727in}}%
\pgfpathlineto{\pgfqpoint{2.897183in}{2.810298in}}%
\pgfpathlineto{\pgfqpoint{2.897183in}{2.810298in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{2.816100in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{2.816100in}}%
\pgfpathlineto{\pgfqpoint{2.909977in}{2.820856in}}%
\pgfpathlineto{\pgfqpoint{2.909977in}{2.820856in}}%
\pgfpathlineto{\pgfqpoint{2.921747in}{2.831736in}}%
\pgfpathlineto{\pgfqpoint{2.921747in}{2.831736in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.835601in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.835601in}}%
\pgfpathlineto{\pgfqpoint{2.927446in}{2.838467in}}%
\pgfpathlineto{\pgfqpoint{2.927446in}{2.838467in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{2.841290in}}%
\pgfpathlineto{\pgfqpoint{2.927919in}{2.841290in}}%
\pgfpathlineto{\pgfqpoint{2.929948in}{2.842311in}}%
\pgfpathlineto{\pgfqpoint{2.939424in}{2.844101in}}%
\pgfpathlineto{\pgfqpoint{2.939424in}{2.844101in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{2.849089in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{2.849089in}}%
\pgfpathlineto{\pgfqpoint{2.948716in}{2.850786in}}%
\pgfpathlineto{\pgfqpoint{2.948716in}{2.850786in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{2.853419in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{2.853419in}}%
\pgfpathlineto{\pgfqpoint{2.961140in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{2.961140in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{2.967404in}{2.859721in}}%
\pgfpathlineto{\pgfqpoint{2.967404in}{2.859721in}}%
\pgfpathlineto{\pgfqpoint{2.977244in}{2.866364in}}%
\pgfpathlineto{\pgfqpoint{2.977244in}{2.866364in}}%
\pgfpathlineto{\pgfqpoint{2.977686in}{2.868144in}}%
\pgfpathlineto{\pgfqpoint{2.977686in}{2.868144in}}%
\pgfpathlineto{\pgfqpoint{2.985862in}{2.875947in}}%
\pgfpathlineto{\pgfqpoint{2.985862in}{2.875947in}}%
\pgfpathlineto{\pgfqpoint{2.986197in}{2.877877in}}%
\pgfpathlineto{\pgfqpoint{2.986197in}{2.877877in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{2.883951in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{2.883951in}}%
\pgfpathlineto{\pgfqpoint{3.006116in}{2.892765in}}%
\pgfpathlineto{\pgfqpoint{3.006236in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{3.006236in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{3.012385in}{2.897363in}}%
\pgfpathlineto{\pgfqpoint{3.012385in}{2.897363in}}%
\pgfpathlineto{\pgfqpoint{3.012431in}{2.899209in}}%
\pgfpathlineto{\pgfqpoint{3.012431in}{2.899209in}}%
\pgfpathlineto{\pgfqpoint{3.017070in}{2.901958in}}%
\pgfpathlineto{\pgfqpoint{3.017070in}{2.901958in}}%
\pgfpathlineto{\pgfqpoint{3.017455in}{2.902961in}}%
\pgfpathlineto{\pgfqpoint{3.021560in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{3.021560in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{3.034078in}{2.911344in}}%
\pgfpathlineto{\pgfqpoint{3.034078in}{2.911344in}}%
\pgfpathlineto{\pgfqpoint{3.035157in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{3.035157in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.917642in}}%
\pgfpathlineto{\pgfqpoint{3.039828in}{2.917642in}}%
\pgfpathlineto{\pgfqpoint{3.043360in}{2.920051in}}%
\pgfpathlineto{\pgfqpoint{3.043360in}{2.920051in}}%
\pgfpathlineto{\pgfqpoint{3.045487in}{2.920456in}}%
\pgfpathlineto{\pgfqpoint{3.050652in}{2.921570in}}%
\pgfpathlineto{\pgfqpoint{3.057024in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{3.057024in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{2.929454in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{2.929454in}}%
\pgfpathlineto{\pgfqpoint{3.067544in}{2.931206in}}%
\pgfpathlineto{\pgfqpoint{3.067544in}{2.931206in}}%
\pgfpathlineto{\pgfqpoint{3.070770in}{2.934976in}}%
\pgfpathlineto{\pgfqpoint{3.070770in}{2.934976in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{2.938601in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{2.938601in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{2.943847in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{2.943847in}}%
\pgfpathlineto{\pgfqpoint{3.081179in}{2.945471in}}%
\pgfpathlineto{\pgfqpoint{3.081179in}{2.945471in}}%
\pgfpathlineto{\pgfqpoint{3.084368in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{3.084368in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{2.948989in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{2.948989in}}%
\pgfpathlineto{\pgfqpoint{3.094610in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{3.094610in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{3.104711in}{2.954044in}}%
\pgfpathlineto{\pgfqpoint{3.115008in}{2.960561in}}%
\pgfpathlineto{\pgfqpoint{3.115008in}{2.960561in}}%
\pgfpathlineto{\pgfqpoint{3.117350in}{2.976587in}}%
\pgfpathlineto{\pgfqpoint{3.117350in}{2.976587in}}%
\pgfpathlineto{\pgfqpoint{3.127804in}{2.983880in}}%
\pgfpathlineto{\pgfqpoint{3.168250in}{2.989171in}}%
\pgfpathlineto{\pgfqpoint{3.168250in}{2.989171in}}%
\pgfpathlineto{\pgfqpoint{3.172661in}{2.993231in}}%
\pgfpathlineto{\pgfqpoint{3.172661in}{2.993231in}}%
\pgfpathlineto{\pgfqpoint{3.180623in}{2.996969in}}%
\pgfpathlineto{\pgfqpoint{3.180623in}{2.996969in}}%
\pgfpathlineto{\pgfqpoint{3.181767in}{2.999236in}}%
\pgfpathlineto{\pgfqpoint{3.181767in}{2.999236in}}%
\pgfpathlineto{\pgfqpoint{3.199597in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{3.199597in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{3.020737in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{3.020737in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{3.213929in}{3.031608in}}%
\pgfpathlineto{\pgfqpoint{3.213929in}{3.031608in}}%
\pgfpathlineto{\pgfqpoint{3.214816in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{3.214816in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{3.224059in}{3.040717in}}%
\pgfpathlineto{\pgfqpoint{3.224059in}{3.040717in}}%
\pgfpathlineto{\pgfqpoint{3.228584in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{3.229205in}{3.055908in}}%
\pgfpathlineto{\pgfqpoint{3.229205in}{3.055908in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{3.058412in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{3.058412in}}%
\pgfpathlineto{\pgfqpoint{3.235666in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{3.235666in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{3.236992in}{3.061567in}}%
\pgfpathlineto{\pgfqpoint{3.236992in}{3.061567in}}%
\pgfpathlineto{\pgfqpoint{3.242504in}{3.062593in}}%
\pgfpathlineto{\pgfqpoint{3.242504in}{3.062593in}}%
\pgfpathlineto{\pgfqpoint{3.249414in}{3.066991in}}%
\pgfpathlineto{\pgfqpoint{3.249414in}{3.066991in}}%
\pgfpathlineto{\pgfqpoint{3.252271in}{3.070833in}}%
\pgfpathlineto{\pgfqpoint{3.252271in}{3.070833in}}%
\pgfpathlineto{\pgfqpoint{3.258744in}{3.072789in}}%
\pgfpathlineto{\pgfqpoint{3.258744in}{3.072789in}}%
\pgfpathlineto{\pgfqpoint{3.259317in}{3.073522in}}%
\pgfpathlineto{\pgfqpoint{3.259317in}{3.073522in}}%
\pgfpathlineto{\pgfqpoint{3.283384in}{3.074897in}}%
\pgfpathlineto{\pgfqpoint{3.290989in}{3.081925in}}%
\pgfpathlineto{\pgfqpoint{3.298441in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{3.321095in}{3.098551in}}%
\pgfpathlineto{\pgfqpoint{3.331357in}{3.103418in}}%
\pgfpathlineto{\pgfqpoint{3.336382in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{3.340243in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.340243in}{3.115401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{0.542901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{3.237901in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.237901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039815in,y=3.587901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/starpilot_sample_efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.872598in}{3.669382in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.872598in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.872598in}{3.669382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.669382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635693in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635693in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351439in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351439in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067186in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067186in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782932in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782932in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498678in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498678in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089815in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Interactions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639815in,y=0.262036in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{0.817618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.769392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.225840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.177615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{1.634063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.585838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.042286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.994061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.450509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.402283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539815in}{2.858731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.810506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.871882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean episode return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.677224in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.699473in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{0.777459in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{0.896712in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.746454in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{0.924486in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{2.579525in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{2.740886in}{0.951810in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{0.978386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.706715in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.767726in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.799675in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{0.846346in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{1.419980in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{1.087851in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{1.170871in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{1.181743in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{1.191233in}}%
\pgfpathlineto{\pgfqpoint{2.200515in}{1.201440in}}%
\pgfpathlineto{\pgfqpoint{2.395649in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{2.643319in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{1.257919in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{1.269433in}}%
\pgfpathlineto{\pgfqpoint{2.936020in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{1.278652in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{3.179937in}{1.290696in}}%
\pgfpathlineto{\pgfqpoint{3.243731in}{1.293739in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{3.495153in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.308038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.779269in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{0.952852in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.108476in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{1.201829in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.214537in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{1.521300in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{1.387522in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{1.400617in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.960351in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{2.208021in}{1.522619in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{2.313093in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{2.466948in}{1.559559in}}%
\pgfpathlineto{\pgfqpoint{2.553257in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{1.579470in}}%
\pgfpathlineto{\pgfqpoint{2.699608in}{1.587400in}}%
\pgfpathlineto{\pgfqpoint{2.755896in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{2.823442in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{3.033587in}{1.624905in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{1.638259in}}%
\pgfpathlineto{\pgfqpoint{3.236225in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{3.285009in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{3.322535in}{1.654127in}}%
\pgfpathlineto{\pgfqpoint{3.375071in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{3.412596in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{3.450122in}{1.652837in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.657275in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.657275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.086670in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.166925in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{1.441212in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.595967in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{1.650974in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{1.752206in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{1.787429in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{1.796646in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{1.841377in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{1.848656in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{1.869655in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{1.882547in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{1.898060in}}%
\pgfpathlineto{\pgfqpoint{2.238041in}{1.907435in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{1.936609in}}%
\pgfpathlineto{\pgfqpoint{2.399402in}{1.943120in}}%
\pgfpathlineto{\pgfqpoint{2.504474in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.650824in}{1.985961in}}%
\pgfpathlineto{\pgfqpoint{2.714618in}{1.992433in}}%
\pgfpathlineto{\pgfqpoint{2.774659in}{1.996301in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{2.913504in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{2.047891in}}%
\pgfpathlineto{\pgfqpoint{3.221215in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{3.277504in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{3.322535in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{3.390081in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.085961in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.085961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.749718in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.871664in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.326338in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.494774in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{1.539452in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{1.710220in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{1.749266in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{1.770217in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.788530in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{1.806906in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{1.925418in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{1.939462in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{1.950577in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.022478in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.072141in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{2.107385in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{2.129281in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{2.165683in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{2.189865in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{2.193710in}}%
\pgfpathlineto{\pgfqpoint{2.391897in}{2.194712in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{2.199395in}}%
\pgfpathlineto{\pgfqpoint{2.519484in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{2.583278in}{2.222163in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.227902in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{2.239544in}}%
\pgfpathlineto{\pgfqpoint{2.744638in}{2.247705in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{2.263999in}}%
\pgfpathlineto{\pgfqpoint{2.845958in}{2.270702in}}%
\pgfpathlineto{\pgfqpoint{2.894741in}{2.276954in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{2.286330in}}%
\pgfpathlineto{\pgfqpoint{3.026081in}{2.295629in}}%
\pgfpathlineto{\pgfqpoint{3.078617in}{2.306395in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{2.325909in}}%
\pgfpathlineto{\pgfqpoint{3.217463in}{2.333320in}}%
\pgfpathlineto{\pgfqpoint{3.262493in}{2.337822in}}%
\pgfpathlineto{\pgfqpoint{3.311277in}{2.343167in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{3.408844in}{2.359279in}}%
\pgfpathlineto{\pgfqpoint{3.446369in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.366654in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.366654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.285799in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.411938in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.477638in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{1.546492in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.599048in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.636622in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{1.792253in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.830745in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{1.883260in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{1.963641in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.987103in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{2.007144in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.033634in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.054346in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.077424in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{2.178604in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{2.188480in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{2.198701in}}%
\pgfpathlineto{\pgfqpoint{1.622619in}{2.219731in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{2.265444in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{2.282168in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{1.829011in}{2.297876in}}%
\pgfpathlineto{\pgfqpoint{1.866537in}{2.304304in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{2.313026in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{2.333887in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{2.354474in}}%
\pgfpathlineto{\pgfqpoint{2.084186in}{2.363785in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{2.373521in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{2.385116in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{2.393840in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{2.413436in}}%
\pgfpathlineto{\pgfqpoint{2.320598in}{2.426780in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.437567in}}%
\pgfpathlineto{\pgfqpoint{2.395649in}{2.443822in}}%
\pgfpathlineto{\pgfqpoint{2.647072in}{2.482716in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{2.528967in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{2.549325in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{2.555157in}}%
\pgfpathlineto{\pgfqpoint{3.078617in}{2.564328in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{2.570242in}}%
\pgfpathlineto{\pgfqpoint{3.206205in}{2.576357in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{2.583515in}}%
\pgfpathlineto{\pgfqpoint{3.300019in}{2.592516in}}%
\pgfpathlineto{\pgfqpoint{3.333792in}{2.595617in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{2.596185in}}%
\pgfpathlineto{\pgfqpoint{3.401339in}{2.594487in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.587409in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.587409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.954890in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{1.107976in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.245660in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.557797in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.737588in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.852366in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.006048in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{2.117555in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{2.144593in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{2.162750in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{2.177649in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{2.192581in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{2.223824in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.301321in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.325326in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{2.343664in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{2.364565in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{2.382833in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{2.398906in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.433413in}}%
\pgfpathlineto{\pgfqpoint{1.622619in}{2.443330in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{2.455464in}}%
\pgfpathlineto{\pgfqpoint{1.690166in}{2.462199in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{2.470291in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.482815in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.550891in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{2.583092in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{2.619729in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.639081in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{2.659853in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{2.665313in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{2.670903in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{2.679732in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{2.706528in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{2.719015in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{2.744403in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{2.749506in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{2.758835in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{2.784898in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{2.790934in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{2.796878in}}%
\pgfpathlineto{\pgfqpoint{3.108638in}{2.806119in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{3.217463in}{2.817063in}}%
\pgfpathlineto{\pgfqpoint{3.303772in}{2.823136in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{2.823658in}}%
\pgfpathlineto{\pgfqpoint{3.397586in}{2.823792in}}%
\pgfpathlineto{\pgfqpoint{3.427607in}{2.826534in}}%
\pgfpathlineto{\pgfqpoint{3.465132in}{2.832342in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.838682in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.838682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{1.112966in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{1.191052in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.260571in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.308603in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.489825in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.555378in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.623781in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.678672in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.719573in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.786887in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.838199in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{1.912029in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{1.990722in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{2.150560in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{2.203115in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{2.245041in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.276483in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{2.304113in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.328052in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.348322in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{2.365719in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.380272in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{2.413609in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{2.430604in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.456396in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.488864in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{2.511819in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{2.532134in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{2.599266in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{2.676525in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{2.682821in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{2.689462in}}%
\pgfpathlineto{\pgfqpoint{1.956598in}{2.695382in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{2.717415in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{2.727742in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{2.735674in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{2.752595in}}%
\pgfpathlineto{\pgfqpoint{2.200515in}{2.761940in}}%
\pgfpathlineto{\pgfqpoint{2.234289in}{2.770990in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{2.791086in}}%
\pgfpathlineto{\pgfqpoint{2.339361in}{2.797104in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{2.804711in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{2.812729in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.832069in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{2.848062in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.859136in}}%
\pgfpathlineto{\pgfqpoint{2.628309in}{2.863683in}}%
\pgfpathlineto{\pgfqpoint{2.665834in}{2.866750in}}%
\pgfpathlineto{\pgfqpoint{2.725876in}{2.871746in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{2.877375in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{2.882961in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{2.888581in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{2.895460in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{2.901166in}}%
\pgfpathlineto{\pgfqpoint{3.033587in}{2.910306in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{2.924733in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.941902in}}%
\pgfpathlineto{\pgfqpoint{3.330040in}{2.963176in}}%
\pgfpathlineto{\pgfqpoint{3.360060in}{2.964979in}}%
\pgfpathlineto{\pgfqpoint{3.412596in}{2.965031in}}%
\pgfpathlineto{\pgfqpoint{3.495153in}{2.962653in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.962531in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.962531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.953494in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{1.077434in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{1.314277in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.577538in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.743570in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.907253in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.101881in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{2.144893in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{2.197375in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{2.257480in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{2.399364in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{2.483081in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{2.530160in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.544769in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{2.559383in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{2.571410in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{1.472516in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{1.521300in}{2.625452in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.656043in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.688659in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{2.719725in}}%
\pgfpathlineto{\pgfqpoint{1.806495in}{2.752327in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.768105in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.801926in}}%
\pgfpathlineto{\pgfqpoint{1.994124in}{2.823107in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{2.035402in}{2.831695in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.839970in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{2.857956in}}%
\pgfpathlineto{\pgfqpoint{2.238041in}{2.870275in}}%
\pgfpathlineto{\pgfqpoint{2.290577in}{2.882350in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{2.896248in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{2.900208in}}%
\pgfpathlineto{\pgfqpoint{2.399402in}{2.901619in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{2.903328in}}%
\pgfpathlineto{\pgfqpoint{2.489464in}{2.907979in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{2.915360in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.924620in}}%
\pgfpathlineto{\pgfqpoint{2.677092in}{2.934903in}}%
\pgfpathlineto{\pgfqpoint{2.714618in}{2.942027in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{2.962524in}}%
\pgfpathlineto{\pgfqpoint{2.830948in}{2.966626in}}%
\pgfpathlineto{\pgfqpoint{2.857216in}{2.968120in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.970152in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{2.974951in}}%
\pgfpathlineto{\pgfqpoint{3.123648in}{3.011443in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{3.015956in}}%
\pgfpathlineto{\pgfqpoint{3.405091in}{3.041188in}}%
\pgfpathlineto{\pgfqpoint{3.438864in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.055153in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.055153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.255574in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.332696in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.468113in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.883358in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{2.000458in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{2.146570in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{2.315215in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{2.397831in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{2.426413in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{2.456084in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.486493in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.516764in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.595938in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{2.621887in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.685270in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{1.536310in}{2.708206in}}%
\pgfpathlineto{\pgfqpoint{1.566331in}{2.719231in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{2.743005in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{2.759793in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{2.813617in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{2.821966in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{2.829057in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.852899in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{2.865439in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{2.880178in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{2.888320in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.215526in}{2.916368in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{2.328103in}{2.937531in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{2.937532in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{2.935900in}}%
\pgfpathlineto{\pgfqpoint{2.451938in}{2.938315in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{2.943213in}}%
\pgfpathlineto{\pgfqpoint{2.572020in}{2.959980in}}%
\pgfpathlineto{\pgfqpoint{2.913504in}{3.015340in}}%
\pgfpathlineto{\pgfqpoint{3.033587in}{3.030167in}}%
\pgfpathlineto{\pgfqpoint{3.071112in}{3.039456in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{3.054853in}}%
\pgfpathlineto{\pgfqpoint{3.164927in}{3.060835in}}%
\pgfpathlineto{\pgfqpoint{3.202452in}{3.065411in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{3.068323in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{3.071021in}}%
\pgfpathlineto{\pgfqpoint{3.390081in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{3.431359in}{3.084016in}}%
\pgfpathlineto{\pgfqpoint{3.461380in}{3.088452in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.096882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.668107in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.674117in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.712622in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.730022in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.744200in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{0.764127in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.783346in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.789843in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{0.790014in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{0.841688in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{0.843593in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.871619in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{0.871794in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{0.878409in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{0.897344in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{0.897460in}}%
\pgfpathlineto{\pgfqpoint{1.543815in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{0.903509in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{0.910417in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{2.035402in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{0.931707in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{2.744638in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{0.955136in}}%
\pgfpathlineto{\pgfqpoint{2.984803in}{0.958792in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{3.258741in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{0.973787in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{0.973787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.692338in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.713608in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.805018in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.814768in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{0.826883in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{0.860981in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{0.884846in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{0.922186in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{0.931681in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.931703in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{0.937649in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{0.958833in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{0.958952in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{0.979334in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{0.982262in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{0.992104in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{0.992674in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{0.995208in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{1.038460in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{1.060663in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{1.060795in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.077657in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{1.080525in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{1.356187in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{1.103124in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{1.107981in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.122878in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{1.123065in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.164988in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{1.183649in}}%
\pgfpathlineto{\pgfqpoint{2.027897in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{1.187281in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{2.219278in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{2.238041in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{2.354371in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{2.429422in}{1.240205in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{2.553257in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{2.613298in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{2.617051in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{2.658329in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{2.662082in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{2.921009in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{1.272873in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{1.277740in}}%
\pgfpathlineto{\pgfqpoint{3.101133in}{1.278400in}}%
\pgfpathlineto{\pgfqpoint{3.104885in}{1.285221in}}%
\pgfpathlineto{\pgfqpoint{3.262493in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{1.296141in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.297221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.818136in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{0.852452in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.871657in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{0.884837in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{0.897389in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{0.921919in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{0.922189in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{0.937638in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{0.937673in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{0.954941in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.955124in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{0.958880in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{0.973766in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.007958in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{1.015981in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.037105in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.060656in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.068173in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.080462in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{1.108019in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.144141in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{1.145253in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{1.145491in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{1.164871in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{1.221226in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{1.223103in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{1.240212in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.242084in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{1.245645in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{1.272938in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.277748in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{1.285246in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{1.297139in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{1.465011in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.338191in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{1.350016in}}%
\pgfpathlineto{\pgfqpoint{1.573836in}{1.350310in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.359551in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{1.359726in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{1.368620in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.369432in}}%
\pgfpathlineto{\pgfqpoint{1.648887in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{1.386211in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{1.396429in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{1.396659in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{1.405552in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{1.423381in}}%
\pgfpathlineto{\pgfqpoint{1.859031in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{1.431466in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{1.431689in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{1.956598in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.960351in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{2.001629in}{1.460330in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{1.468081in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{1.469894in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{1.480112in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.488872in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{1.498939in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{1.499249in}}%
\pgfpathlineto{\pgfqpoint{2.309340in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{2.339361in}{1.509157in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{1.518610in}}%
\pgfpathlineto{\pgfqpoint{2.504474in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.553257in}{1.528101in}}%
\pgfpathlineto{\pgfqpoint{2.557010in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{1.537330in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{2.782164in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{1.564016in}}%
\pgfpathlineto{\pgfqpoint{2.902246in}{1.564224in}}%
\pgfpathlineto{\pgfqpoint{2.905999in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{1.590146in}}%
\pgfpathlineto{\pgfqpoint{3.142411in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{3.146164in}{1.598327in}}%
\pgfpathlineto{\pgfqpoint{3.209957in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{1.607050in}}%
\pgfpathlineto{\pgfqpoint{3.345050in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{3.348803in}{1.615214in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.491400in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.623743in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{1.623743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{0.992485in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.016269in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.020105in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.101863in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.103124in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.143698in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.163957in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.184966in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.221211in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{1.222885in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.259294in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.272887in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.285373in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.308381in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.318814in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.337225in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.338321in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{1.385310in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.385975in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{1.404878in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{1.405445in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{1.419240in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{1.431516in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{1.441282in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{1.441598in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{1.451115in}}%
\pgfpathlineto{\pgfqpoint{1.123527in}{1.460410in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{1.467787in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{1.468071in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{1.470090in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{1.480041in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.499258in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{1.518614in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{1.518710in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.527931in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{1.537152in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{1.554276in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{1.554598in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.564207in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{1.581578in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{1.607127in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{1.623776in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{1.655434in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{1.655992in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{1.457506in}{1.663605in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{1.671294in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{1.521300in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{1.543815in}{1.692858in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{1.706165in}}%
\pgfpathlineto{\pgfqpoint{1.573836in}{1.706423in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{1.719551in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{1.732212in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{1.732688in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{1.745532in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.746031in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.758579in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{1.772095in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{1.773024in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{1.779910in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{1.765217in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{1.810248in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{1.815636in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{1.815699in}}%
\pgfpathlineto{\pgfqpoint{1.836516in}{1.822887in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{1.837572in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{1.838148in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{1.860649in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{1.860971in}}%
\pgfpathlineto{\pgfqpoint{2.035402in}{1.868099in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.875325in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{2.069175in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{2.076681in}{1.883316in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{1.889227in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{1.897618in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{1.897850in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{1.912023in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.925894in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.925947in}}%
\pgfpathlineto{\pgfqpoint{2.320598in}{1.936453in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{1.936579in}}%
\pgfpathlineto{\pgfqpoint{2.339361in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{2.433175in}{1.946806in}}%
\pgfpathlineto{\pgfqpoint{2.436928in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{2.440680in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{1.980066in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{1.980385in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{1.990720in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.997531in}}%
\pgfpathlineto{\pgfqpoint{2.725876in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{2.729628in}{2.006051in}}%
\pgfpathlineto{\pgfqpoint{2.763401in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{2.013306in}}%
\pgfpathlineto{\pgfqpoint{2.830948in}{2.013597in}}%
\pgfpathlineto{\pgfqpoint{2.834700in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{2.917257in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{2.921009in}{2.028165in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.028238in}}%
\pgfpathlineto{\pgfqpoint{2.932267in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{2.984803in}{2.037017in}}%
\pgfpathlineto{\pgfqpoint{2.988556in}{2.045064in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{3.022329in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{3.112391in}{2.053983in}}%
\pgfpathlineto{\pgfqpoint{3.116143in}{2.061854in}}%
\pgfpathlineto{\pgfqpoint{3.221215in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{3.224968in}{2.068455in}}%
\pgfpathlineto{\pgfqpoint{3.243731in}{2.068576in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{3.303772in}{2.075314in}}%
\pgfpathlineto{\pgfqpoint{3.326287in}{2.075384in}}%
\pgfpathlineto{\pgfqpoint{3.337545in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{3.401339in}{2.081967in}}%
\pgfpathlineto{\pgfqpoint{3.405091in}{2.088410in}}%
\pgfpathlineto{\pgfqpoint{3.438864in}{2.088513in}}%
\pgfpathlineto{\pgfqpoint{3.442617in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.099592in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.099592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.789616in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.792909in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.860976in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.897444in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.903488in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{0.973809in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{1.007790in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{1.038542in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.038838in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.101839in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.108036in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.123005in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.143714in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.145233in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.164952in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.202838in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.203788in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.259294in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.277754in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.285301in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.319387in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.337834in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.350307in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.386187in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.419178in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.441235in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{1.441512in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.451111in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.488888in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.489579in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.518614in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{1.554637in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{1.564094in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{1.590168in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{1.607108in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{1.663240in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{1.671199in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{1.671283in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{1.685452in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{1.706391in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{1.719416in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{1.732660in}}%
\pgfpathlineto{\pgfqpoint{1.228599in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.758579in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{1.759457in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{1.772863in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{1.779728in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{1.786234in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{1.800087in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{1.815651in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{1.822886in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{1.823099in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{1.845717in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{1.860969in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{1.404970in}{1.875699in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{1.888758in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{1.889230in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{1.897675in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{1.897842in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{1.911506in}}%
\pgfpathlineto{\pgfqpoint{1.472516in}{1.911964in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{1.925893in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{1.936450in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{1.936538in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{1.945973in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{1.946415in}}%
\pgfpathlineto{\pgfqpoint{1.543815in}{1.952641in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{1.967979in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{1.980113in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{1.980349in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{1.990656in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{1.990722in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.006057in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{2.013326in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.013593in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{2.020655in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{2.020998in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{2.036663in}}%
\pgfpathlineto{\pgfqpoint{1.723939in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.045351in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{2.053945in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{2.053982in}}%
\pgfpathlineto{\pgfqpoint{1.765217in}{2.061856in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.068450in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.068534in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{2.074144in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{2.081902in}}%
\pgfpathlineto{\pgfqpoint{1.844021in}{2.081945in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.088418in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.088499in}}%
\pgfpathlineto{\pgfqpoint{1.859031in}{2.099575in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{2.099621in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{2.106402in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.115020in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{2.115130in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{2.121606in}}%
\pgfpathlineto{\pgfqpoint{1.960351in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{1.964103in}{2.128928in}}%
\pgfpathlineto{\pgfqpoint{2.005382in}{2.129267in}}%
\pgfpathlineto{\pgfqpoint{2.009134in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{2.027897in}{2.135508in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{2.140489in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{2.149462in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.149772in}}%
\pgfpathlineto{\pgfqpoint{2.084186in}{2.154118in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{2.154404in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{2.162760in}}%
\pgfpathlineto{\pgfqpoint{2.114206in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{2.170798in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.170827in}}%
\pgfpathlineto{\pgfqpoint{2.162990in}{2.181010in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.189811in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{2.190259in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{2.192612in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{2.192874in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{2.208350in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{2.208728in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{2.213592in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{2.214890in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{2.221223in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{2.429422in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.227420in}}%
\pgfpathlineto{\pgfqpoint{2.466948in}{2.229081in}}%
\pgfpathlineto{\pgfqpoint{2.493216in}{2.229158in}}%
\pgfpathlineto{\pgfqpoint{2.500721in}{2.234385in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{2.234481in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{2.244719in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{2.244732in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{2.247331in}}%
\pgfpathlineto{\pgfqpoint{2.553257in}{2.247435in}}%
\pgfpathlineto{\pgfqpoint{2.557010in}{2.249893in}}%
\pgfpathlineto{\pgfqpoint{2.572020in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{2.575773in}{2.255125in}}%
\pgfpathlineto{\pgfqpoint{2.605793in}{2.255133in}}%
\pgfpathlineto{\pgfqpoint{2.609546in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{2.647072in}{2.260661in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.688350in}{2.266487in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{2.269858in}}%
\pgfpathlineto{\pgfqpoint{2.722123in}{2.270105in}}%
\pgfpathlineto{\pgfqpoint{2.725876in}{2.275816in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{2.276096in}}%
\pgfpathlineto{\pgfqpoint{2.804680in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{2.285219in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{2.288422in}}%
\pgfpathlineto{\pgfqpoint{2.842205in}{2.288581in}}%
\pgfpathlineto{\pgfqpoint{2.845958in}{2.294907in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{2.294942in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.301337in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{2.301453in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.307605in}}%
\pgfpathlineto{\pgfqpoint{3.014824in}{2.307906in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{2.312361in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{2.312469in}}%
\pgfpathlineto{\pgfqpoint{3.056102in}{2.319654in}}%
\pgfpathlineto{\pgfqpoint{3.082370in}{2.320047in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{2.324275in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{2.324327in}}%
\pgfpathlineto{\pgfqpoint{3.123648in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{3.183689in}{2.331223in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.336116in}}%
\pgfpathlineto{\pgfqpoint{3.198700in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{3.202452in}{2.341563in}}%
\pgfpathlineto{\pgfqpoint{3.273751in}{2.341682in}}%
\pgfpathlineto{\pgfqpoint{3.277504in}{2.347137in}}%
\pgfpathlineto{\pgfqpoint{3.303772in}{2.347414in}}%
\pgfpathlineto{\pgfqpoint{3.307524in}{2.353261in}}%
\pgfpathlineto{\pgfqpoint{3.375071in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{2.360150in}}%
\pgfpathlineto{\pgfqpoint{3.453875in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{3.457627in}{2.364567in}}%
\pgfpathlineto{\pgfqpoint{3.476390in}{2.364613in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{2.368086in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.368180in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.368180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.897378in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.947836in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{1.060776in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{1.123030in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.143706in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{1.145266in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.202775in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.259294in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.297223in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.319081in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.319521in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.369347in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.405183in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.460500in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.467884in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.488870in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.537252in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.581608in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{1.607066in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{1.655482in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{1.655994in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.671204in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{1.671274in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.685499in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.706305in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{1.719498in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{1.732264in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{1.772437in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{1.779907in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.801091in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{1.822928in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{1.823117in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{1.837749in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{1.845716in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{1.845783in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{1.860726in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{1.860956in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{1.888771in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{1.897830in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.911511in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{1.925892in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{1.925938in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{1.946446in}}%
\pgfpathlineto{\pgfqpoint{1.228599in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{1.967969in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{1.980091in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.990667in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.006052in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{2.013356in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{2.013571in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.020921in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.036915in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{2.045488in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{2.053955in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{2.053977in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.061857in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{2.061888in}}%
\pgfpathlineto{\pgfqpoint{1.356187in}{2.074153in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.080711in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{2.081950in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.099576in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{2.106429in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{2.115043in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{2.115132in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{2.128946in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{2.129219in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{2.134375in}}%
\pgfpathlineto{\pgfqpoint{1.457506in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{2.140529in}}%
\pgfpathlineto{\pgfqpoint{1.465011in}{2.140805in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{2.149491in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{2.149725in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{2.154098in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.154422in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.162820in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.162917in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{2.170798in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{2.181529in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.189816in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{2.189977in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{2.192611in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.208407in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.213492in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{2.214612in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{2.221232in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{2.221422in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{2.227383in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.229084in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.234446in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.244720in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.244731in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{2.250085in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{2.250418in}}%
\pgfpathlineto{\pgfqpoint{1.690166in}{2.255127in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{2.260592in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.260665in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.266487in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{2.269909in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.270071in}}%
\pgfpathlineto{\pgfqpoint{1.746454in}{2.275819in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{2.285209in}}%
\pgfpathlineto{\pgfqpoint{1.780227in}{2.288453in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{2.288560in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{2.294908in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{2.294940in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.301345in}}%
\pgfpathlineto{\pgfqpoint{1.829011in}{2.301436in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{2.307899in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{1.866537in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{2.319963in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{2.324277in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{2.324326in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{2.330885in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{2.331225in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.341568in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.341678in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.347189in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{2.347306in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{2.353254in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.353393in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{2.360157in}}%
\pgfpathlineto{\pgfqpoint{2.001629in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{2.005382in}{2.364577in}}%
\pgfpathlineto{\pgfqpoint{2.009134in}{2.364605in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{2.368108in}}%
\pgfpathlineto{\pgfqpoint{2.027897in}{2.368336in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{2.373021in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{2.377769in}}%
\pgfpathlineto{\pgfqpoint{2.072928in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{2.076681in}{2.382389in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{2.388646in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{2.396057in}}%
\pgfpathlineto{\pgfqpoint{2.125464in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{2.403743in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.410625in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.410758in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{2.417970in}}%
\pgfpathlineto{\pgfqpoint{2.200515in}{2.418585in}}%
\pgfpathlineto{\pgfqpoint{2.204268in}{2.424420in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{2.424557in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{2.431983in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.432004in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{2.436256in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{2.436564in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{2.439879in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{2.444556in}}%
\pgfpathlineto{\pgfqpoint{2.331855in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{2.447923in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{2.447937in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.452033in}}%
\pgfpathlineto{\pgfqpoint{2.376886in}{2.452869in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{2.454536in}}%
\pgfpathlineto{\pgfqpoint{2.384392in}{2.454568in}}%
\pgfpathlineto{\pgfqpoint{2.388144in}{2.456102in}}%
\pgfpathlineto{\pgfqpoint{2.395649in}{2.456254in}}%
\pgfpathlineto{\pgfqpoint{2.399402in}{2.457959in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{2.458059in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{2.461421in}}%
\pgfpathlineto{\pgfqpoint{2.433175in}{2.461762in}}%
\pgfpathlineto{\pgfqpoint{2.436928in}{2.465136in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{2.465430in}}%
\pgfpathlineto{\pgfqpoint{2.459443in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.472270in}}%
\pgfpathlineto{\pgfqpoint{2.496969in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{2.500721in}{2.475814in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{2.476064in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{2.479378in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{2.479558in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{2.486898in}}%
\pgfpathlineto{\pgfqpoint{2.557010in}{2.487124in}}%
\pgfpathlineto{\pgfqpoint{2.560762in}{2.490618in}}%
\pgfpathlineto{\pgfqpoint{2.575773in}{2.490869in}}%
\pgfpathlineto{\pgfqpoint{2.579525in}{2.494350in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.494448in}}%
\pgfpathlineto{\pgfqpoint{2.624556in}{2.501909in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{2.502102in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{2.505705in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{2.506163in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.512970in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{2.513644in}}%
\pgfpathlineto{\pgfqpoint{2.695855in}{2.516575in}}%
\pgfpathlineto{\pgfqpoint{2.722123in}{2.517071in}}%
\pgfpathlineto{\pgfqpoint{2.725876in}{2.524007in}}%
\pgfpathlineto{\pgfqpoint{2.733381in}{2.524373in}}%
\pgfpathlineto{\pgfqpoint{2.737133in}{2.526914in}}%
\pgfpathlineto{\pgfqpoint{2.770906in}{2.527066in}}%
\pgfpathlineto{\pgfqpoint{2.774659in}{2.536338in}}%
\pgfpathlineto{\pgfqpoint{2.815937in}{2.536820in}}%
\pgfpathlineto{\pgfqpoint{2.819690in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{2.834700in}{2.542919in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.547713in}}%
\pgfpathlineto{\pgfqpoint{2.864721in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{2.868473in}{2.549954in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{2.549996in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{2.552472in}}%
\pgfpathlineto{\pgfqpoint{2.909752in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{2.913504in}{2.554817in}}%
\pgfpathlineto{\pgfqpoint{2.921009in}{2.554929in}}%
\pgfpathlineto{\pgfqpoint{2.924762in}{2.557143in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.557173in}}%
\pgfpathlineto{\pgfqpoint{2.932267in}{2.559384in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{2.559391in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{2.563665in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{2.563726in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{3.022329in}{2.565733in}}%
\pgfpathlineto{\pgfqpoint{3.029834in}{2.569814in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{2.569909in}}%
\pgfpathlineto{\pgfqpoint{3.056102in}{2.571531in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{2.580334in}}%
\pgfpathlineto{\pgfqpoint{3.104885in}{2.580367in}}%
\pgfpathlineto{\pgfqpoint{3.108638in}{2.582890in}}%
\pgfpathlineto{\pgfqpoint{3.116143in}{2.582922in}}%
\pgfpathlineto{\pgfqpoint{3.119896in}{2.584443in}}%
\pgfpathlineto{\pgfqpoint{3.142411in}{2.584880in}}%
\pgfpathlineto{\pgfqpoint{3.146164in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{3.243731in}{2.587636in}}%
\pgfpathlineto{\pgfqpoint{3.247483in}{2.589034in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{2.589055in}}%
\pgfpathlineto{\pgfqpoint{3.258741in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{3.277504in}{2.590927in}}%
\pgfpathlineto{\pgfqpoint{3.281256in}{2.600998in}}%
\pgfpathlineto{\pgfqpoint{3.285009in}{2.601168in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{2.604529in}}%
\pgfpathlineto{\pgfqpoint{3.326287in}{2.604916in}}%
\pgfpathlineto{\pgfqpoint{3.330040in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{3.356308in}{2.610317in}}%
\pgfpathlineto{\pgfqpoint{3.360060in}{2.611895in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{2.612124in}}%
\pgfpathlineto{\pgfqpoint{3.386328in}{2.615379in}}%
\pgfpathlineto{\pgfqpoint{3.393833in}{2.615661in}}%
\pgfpathlineto{\pgfqpoint{3.397586in}{2.617564in}}%
\pgfpathlineto{\pgfqpoint{3.427607in}{2.617589in}}%
\pgfpathlineto{\pgfqpoint{3.431359in}{2.619043in}}%
\pgfpathlineto{\pgfqpoint{3.446369in}{2.619164in}}%
\pgfpathlineto{\pgfqpoint{3.450122in}{2.621134in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{2.621224in}}%
\pgfpathlineto{\pgfqpoint{3.491400in}{2.623910in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.624728in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.624728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.841687in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.871675in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.897348in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{0.748270in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.108037in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{1.123033in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.163945in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{1.164684in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{1.223312in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.318969in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.350230in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.385167in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.419185in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.441543in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.451145in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.499160in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.518627in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.518681in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.528053in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{0.883363in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.581524in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.655537in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.671217in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.685602in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.692725in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.706396in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.745523in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.746041in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.779864in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.800098in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{1.800609in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.822888in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.823032in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{1.830543in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{1.845719in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{1.845788in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{1.860819in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{1.868273in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.883274in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{1.888973in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{1.911556in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.925912in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{1.925936in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{1.946093in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{1.967917in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{1.967969in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{1.990657in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{1.990720in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{2.006066in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{2.020762in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{2.020951in}}%
\pgfpathlineto{\pgfqpoint{1.123527in}{2.036711in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{2.037018in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{2.053982in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{2.061887in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{2.080690in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{2.081909in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{2.099586in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{2.115034in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{2.128934in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{2.134368in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.135268in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{2.140653in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.149506in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{2.149776in}}%
\pgfpathlineto{\pgfqpoint{1.228599in}{2.162763in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{2.162932in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{2.170803in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.170824in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{2.189816in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{2.189861in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{2.192614in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.192854in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{2.208426in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{2.208724in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{2.221249in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.221388in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{2.229122in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{2.234353in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{2.244720in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{2.244727in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.250289in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.255128in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{2.255133in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{2.260614in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.356187in}{2.266359in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{2.266437in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.269883in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.270035in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{2.275825in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{2.288502in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{2.294907in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{2.294942in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.307637in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{2.312382in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{2.312448in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{2.319807in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{2.324276in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{2.331144in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{2.341582in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{1.472516in}{2.347151in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{2.347382in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{2.353293in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.360170in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{2.360219in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{2.368090in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.368320in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{2.373054in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{2.377833in}}%
\pgfpathlineto{\pgfqpoint{1.536310in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.382398in}}%
\pgfpathlineto{\pgfqpoint{1.543815in}{2.382415in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{2.388477in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{2.392714in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{2.392794in}}%
\pgfpathlineto{\pgfqpoint{1.562578in}{2.403720in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.410664in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{2.410757in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.418132in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.418455in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{2.424555in}}%
\pgfpathlineto{\pgfqpoint{1.622619in}{2.431990in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{2.432005in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{2.439881in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.439914in}}%
\pgfpathlineto{\pgfqpoint{1.648887in}{2.441257in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{2.444770in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.447922in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{2.447937in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{2.452731in}}%
\pgfpathlineto{\pgfqpoint{1.690166in}{2.457958in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{2.458032in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{2.461749in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{2.465196in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.468499in}}%
\pgfpathlineto{\pgfqpoint{1.723939in}{2.468999in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{2.472355in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{2.475770in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{2.476050in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{2.479537in}}%
\pgfpathlineto{\pgfqpoint{1.757712in}{2.486919in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{2.490584in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{2.490870in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{2.494443in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{2.501958in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.502106in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.506062in}}%
\pgfpathlineto{\pgfqpoint{1.810248in}{2.506327in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{2.513006in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{2.513057in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.516581in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.517106in}}%
\pgfpathlineto{\pgfqpoint{1.836516in}{2.524312in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{2.526927in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{2.527049in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.536358in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{2.536775in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{2.542834in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{2.542890in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{2.547713in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{2.547747in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{2.552474in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{2.552485in}}%
\pgfpathlineto{\pgfqpoint{1.922825in}{2.559386in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{2.559391in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{2.563672in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.563722in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{2.565708in}}%
\pgfpathlineto{\pgfqpoint{1.956598in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{1.960351in}{2.569820in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{2.569898in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{2.571627in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.576583in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{2.580349in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{2.580369in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{2.005382in}{2.584907in}}%
\pgfpathlineto{\pgfqpoint{2.009134in}{2.587050in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{2.587483in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{2.057918in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{2.604519in}}%
\pgfpathlineto{\pgfqpoint{2.072928in}{2.604821in}}%
\pgfpathlineto{\pgfqpoint{2.076681in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{2.610316in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{2.611968in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{2.612088in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{2.615728in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{2.617570in}}%
\pgfpathlineto{\pgfqpoint{2.114206in}{2.617587in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{2.619075in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{2.619155in}}%
\pgfpathlineto{\pgfqpoint{2.125464in}{2.621146in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{2.621218in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{2.626701in}}%
\pgfpathlineto{\pgfqpoint{2.162990in}{2.626719in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{2.630383in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.631888in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{2.632089in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{2.635799in}}%
\pgfpathlineto{\pgfqpoint{2.208021in}{2.636020in}}%
\pgfpathlineto{\pgfqpoint{2.211773in}{2.637682in}}%
\pgfpathlineto{\pgfqpoint{2.215526in}{2.637862in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{2.641611in}}%
\pgfpathlineto{\pgfqpoint{2.234289in}{2.641637in}}%
\pgfpathlineto{\pgfqpoint{2.238041in}{2.643372in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{2.643439in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{2.645149in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{2.645288in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{2.646983in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.648766in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{2.648836in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{2.650549in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{2.650635in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{2.652372in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{2.290577in}{2.654117in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{2.655737in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{2.659138in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{2.661768in}}%
\pgfpathlineto{\pgfqpoint{2.313093in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{2.663479in}}%
\pgfpathlineto{\pgfqpoint{2.324350in}{2.663732in}}%
\pgfpathlineto{\pgfqpoint{2.328103in}{2.665329in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{2.665463in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{2.667709in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.667776in}}%
\pgfpathlineto{\pgfqpoint{2.365629in}{2.669434in}}%
\pgfpathlineto{\pgfqpoint{2.384392in}{2.671260in}}%
\pgfpathlineto{\pgfqpoint{2.388144in}{2.673297in}}%
\pgfpathlineto{\pgfqpoint{2.399402in}{2.673548in}}%
\pgfpathlineto{\pgfqpoint{2.403154in}{2.676377in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{2.676479in}}%
\pgfpathlineto{\pgfqpoint{2.414412in}{2.678372in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{2.678700in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{2.680512in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{2.680683in}}%
\pgfpathlineto{\pgfqpoint{2.448185in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{2.683589in}}%
\pgfpathlineto{\pgfqpoint{2.459443in}{2.685386in}}%
\pgfpathlineto{\pgfqpoint{2.474453in}{2.685556in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.688053in}}%
\pgfpathlineto{\pgfqpoint{2.489464in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{2.493216in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{2.504474in}{2.690152in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{2.692425in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{2.692500in}}%
\pgfpathlineto{\pgfqpoint{2.515732in}{2.694306in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{2.695968in}}%
\pgfpathlineto{\pgfqpoint{2.534494in}{2.695975in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{2.698667in}}%
\pgfpathlineto{\pgfqpoint{2.557010in}{2.700094in}}%
\pgfpathlineto{\pgfqpoint{2.560762in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{2.703841in}}%
\pgfpathlineto{\pgfqpoint{2.579525in}{2.705905in}}%
\pgfpathlineto{\pgfqpoint{2.583278in}{2.707485in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{2.707563in}}%
\pgfpathlineto{\pgfqpoint{2.602041in}{2.710541in}}%
\pgfpathlineto{\pgfqpoint{2.605793in}{2.710705in}}%
\pgfpathlineto{\pgfqpoint{2.609546in}{2.712446in}}%
\pgfpathlineto{\pgfqpoint{2.617051in}{2.712462in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.714026in}}%
\pgfpathlineto{\pgfqpoint{2.628309in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{2.715649in}}%
\pgfpathlineto{\pgfqpoint{2.643319in}{2.715749in}}%
\pgfpathlineto{\pgfqpoint{2.647072in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{2.662082in}{2.719026in}}%
\pgfpathlineto{\pgfqpoint{2.665834in}{2.721434in}}%
\pgfpathlineto{\pgfqpoint{2.680845in}{2.722667in}}%
\pgfpathlineto{\pgfqpoint{2.688350in}{2.723385in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{2.725223in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{2.726637in}}%
\pgfpathlineto{\pgfqpoint{2.714618in}{2.729127in}}%
\pgfpathlineto{\pgfqpoint{2.733381in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{2.755896in}{2.733230in}}%
\pgfpathlineto{\pgfqpoint{2.759649in}{2.734605in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{2.734641in}}%
\pgfpathlineto{\pgfqpoint{2.774659in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.778412in}{2.737486in}}%
\pgfpathlineto{\pgfqpoint{2.782164in}{2.739857in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{2.741091in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{2.741234in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{2.744415in}}%
\pgfpathlineto{\pgfqpoint{2.827195in}{2.744474in}}%
\pgfpathlineto{\pgfqpoint{2.830948in}{2.747212in}}%
\pgfpathlineto{\pgfqpoint{2.842205in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.853463in}{2.751007in}}%
\pgfpathlineto{\pgfqpoint{2.860968in}{2.751180in}}%
\pgfpathlineto{\pgfqpoint{2.864721in}{2.752812in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{2.752895in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{2.754616in}}%
\pgfpathlineto{\pgfqpoint{2.894741in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{2.909752in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.759484in}}%
\pgfpathlineto{\pgfqpoint{2.932267in}{2.761468in}}%
\pgfpathlineto{\pgfqpoint{2.947277in}{2.761508in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{2.766611in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{2.984803in}{2.769818in}}%
\pgfpathlineto{\pgfqpoint{3.003566in}{2.769886in}}%
\pgfpathlineto{\pgfqpoint{3.007319in}{2.773150in}}%
\pgfpathlineto{\pgfqpoint{3.026081in}{2.773179in}}%
\pgfpathlineto{\pgfqpoint{3.029834in}{2.776465in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{2.776689in}}%
\pgfpathlineto{\pgfqpoint{3.056102in}{2.779832in}}%
\pgfpathlineto{\pgfqpoint{3.063607in}{2.781228in}}%
\pgfpathlineto{\pgfqpoint{3.074865in}{2.783127in}}%
\pgfpathlineto{\pgfqpoint{3.078617in}{2.784949in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{2.785250in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{2.788263in}}%
\pgfpathlineto{\pgfqpoint{3.101133in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{3.104885in}{2.790138in}}%
\pgfpathlineto{\pgfqpoint{3.108638in}{2.790234in}}%
\pgfpathlineto{\pgfqpoint{3.112391in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{3.127401in}{2.793329in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{2.795165in}}%
\pgfpathlineto{\pgfqpoint{3.146164in}{2.795247in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{2.796878in}}%
\pgfpathlineto{\pgfqpoint{3.164927in}{2.796938in}}%
\pgfpathlineto{\pgfqpoint{3.168679in}{2.798239in}}%
\pgfpathlineto{\pgfqpoint{3.183689in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.799954in}}%
\pgfpathlineto{\pgfqpoint{3.198700in}{2.800181in}}%
\pgfpathlineto{\pgfqpoint{3.202452in}{2.801464in}}%
\pgfpathlineto{\pgfqpoint{3.217463in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{3.221215in}{2.803070in}}%
\pgfpathlineto{\pgfqpoint{3.239978in}{2.803092in}}%
\pgfpathlineto{\pgfqpoint{3.243731in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{2.806479in}}%
\pgfpathlineto{\pgfqpoint{3.269999in}{2.808189in}}%
\pgfpathlineto{\pgfqpoint{3.285009in}{2.808302in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{2.810199in}}%
\pgfpathlineto{\pgfqpoint{3.318782in}{2.811586in}}%
\pgfpathlineto{\pgfqpoint{3.322535in}{2.814841in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{2.816162in}}%
\pgfpathlineto{\pgfqpoint{3.345050in}{2.818009in}}%
\pgfpathlineto{\pgfqpoint{3.360060in}{2.818067in}}%
\pgfpathlineto{\pgfqpoint{3.367565in}{2.819331in}}%
\pgfpathlineto{\pgfqpoint{3.375071in}{2.820462in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{2.823718in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{2.825074in}}%
\pgfpathlineto{\pgfqpoint{3.495153in}{2.826098in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.826108in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.826108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.947697in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.973766in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{0.995197in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{1.085285in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.337198in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.369263in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.528043in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.564016in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.581410in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.590191in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.655557in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.655901in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.671214in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.671278in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.706144in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.772529in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.779815in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.800072in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.800729in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.815674in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.845733in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.860942in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.888949in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.897826in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{1.925893in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{1.925925in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.946352in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{1.967911in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{1.967947in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.980057in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{1.990681in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.990709in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{2.006061in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{2.020925in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{2.036776in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{2.061857in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{2.061880in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{2.088502in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{2.099593in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.099616in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{2.115063in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{2.115133in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{2.129136in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{2.134492in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{2.149488in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{2.149677in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{1.123527in}{2.170823in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{2.189826in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{2.190022in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{2.192683in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{2.192796in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{2.208590in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{2.213753in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{2.221245in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{2.226447in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{2.234366in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{2.244724in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{2.247325in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{2.255125in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{2.260621in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.269968in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{2.275825in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{2.276003in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{2.288436in}}%
\pgfpathlineto{\pgfqpoint{1.228599in}{2.288584in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{2.294918in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{2.294931in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{2.301336in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.301465in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{2.312354in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{2.312450in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{2.319965in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{2.330938in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.331135in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{2.341668in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{2.353308in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{2.353377in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{2.360182in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{2.360218in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{2.372990in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{2.373263in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{2.377803in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{2.378024in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{2.382412in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.392700in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{2.403725in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.403744in}}%
\pgfpathlineto{\pgfqpoint{1.356187in}{2.410683in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{2.410754in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.424422in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{2.424544in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.431991in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{2.439883in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{2.439900in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{2.441098in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{2.444530in}}%
\pgfpathlineto{\pgfqpoint{1.404970in}{2.444838in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{2.447927in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.452204in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{2.461478in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{2.465239in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{2.465442in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{2.472613in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{2.479434in}}%
\pgfpathlineto{\pgfqpoint{1.465011in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{2.486889in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{2.494342in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.494439in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.502015in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.506060in}}%
\pgfpathlineto{\pgfqpoint{1.498784in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{2.512963in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{2.513045in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{2.516598in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.516836in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{2.524119in}}%
\pgfpathlineto{\pgfqpoint{1.521300in}{2.526931in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.527066in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{2.536460in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.536795in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{2.547718in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{2.547736in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{1.562578in}{2.552481in}}%
\pgfpathlineto{\pgfqpoint{1.566331in}{2.554858in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{2.559383in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.559392in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.563690in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{2.563717in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{2.565712in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.565732in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.569843in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{2.576582in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{2.576586in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{2.584627in}}%
\pgfpathlineto{\pgfqpoint{1.622619in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{2.587052in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.587511in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.590911in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{2.604528in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.604864in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{2.610102in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{2.610291in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.612023in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{2.617583in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{2.621184in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{2.621224in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{2.626701in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.626719in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{2.630356in}}%
\pgfpathlineto{\pgfqpoint{1.723939in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{2.635892in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.636018in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{2.641612in}}%
\pgfpathlineto{\pgfqpoint{1.757712in}{2.641635in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.648748in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{2.648868in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.661766in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{2.661790in}}%
\pgfpathlineto{\pgfqpoint{1.806495in}{2.663524in}}%
\pgfpathlineto{\pgfqpoint{1.810248in}{2.663744in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{2.665416in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.667698in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.667786in}}%
\pgfpathlineto{\pgfqpoint{1.836516in}{2.670911in}}%
\pgfpathlineto{\pgfqpoint{1.844021in}{2.671248in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.673351in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{2.673499in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.676386in}}%
\pgfpathlineto{\pgfqpoint{1.859031in}{2.676476in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{1.866537in}{2.678779in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{2.680555in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{2.680677in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{2.683627in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{2.685435in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{2.685511in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{2.688050in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{2.688070in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{2.689920in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{2.690144in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.694315in}}%
\pgfpathlineto{\pgfqpoint{1.922825in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{1.937835in}{2.699954in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.700121in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.714011in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{2.714088in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{2.715659in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{2.715720in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{2.719025in}}%
\pgfpathlineto{\pgfqpoint{2.001629in}{2.721455in}}%
\pgfpathlineto{\pgfqpoint{2.009134in}{2.722695in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{2.723374in}}%
\pgfpathlineto{\pgfqpoint{2.016639in}{2.725279in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{2.726588in}}%
\pgfpathlineto{\pgfqpoint{2.027897in}{2.729132in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{2.729206in}}%
\pgfpathlineto{\pgfqpoint{2.042907in}{2.732233in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{2.737556in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{2.739884in}}%
\pgfpathlineto{\pgfqpoint{2.072928in}{2.741071in}}%
\pgfpathlineto{\pgfqpoint{2.076681in}{2.741205in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.744422in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{2.744478in}}%
\pgfpathlineto{\pgfqpoint{2.091691in}{2.747270in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.750910in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{2.752802in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{2.752855in}}%
\pgfpathlineto{\pgfqpoint{2.114206in}{2.754616in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{2.125464in}{2.755937in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{2.759473in}}%
\pgfpathlineto{\pgfqpoint{2.140474in}{2.759484in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{2.761494in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{2.766612in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.766624in}}%
\pgfpathlineto{\pgfqpoint{2.170495in}{2.769819in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.769871in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.773149in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{2.773182in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{2.776522in}}%
\pgfpathlineto{\pgfqpoint{2.204268in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{2.208021in}{2.779964in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{2.785265in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{2.788267in}}%
\pgfpathlineto{\pgfqpoint{2.230536in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{2.795161in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{2.795241in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{2.796889in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.796918in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{2.798233in}}%
\pgfpathlineto{\pgfqpoint{2.271814in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{2.799994in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{2.800143in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{2.801481in}}%
\pgfpathlineto{\pgfqpoint{2.286825in}{2.801552in}}%
\pgfpathlineto{\pgfqpoint{2.290577in}{2.803068in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{2.803093in}}%
\pgfpathlineto{\pgfqpoint{2.305587in}{2.806454in}}%
\pgfpathlineto{\pgfqpoint{2.313093in}{2.806475in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{2.808199in}}%
\pgfpathlineto{\pgfqpoint{2.324350in}{2.808310in}}%
\pgfpathlineto{\pgfqpoint{2.328103in}{2.810248in}}%
\pgfpathlineto{\pgfqpoint{2.331855in}{2.810324in}}%
\pgfpathlineto{\pgfqpoint{2.358124in}{2.818043in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.818072in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{2.820474in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{2.823739in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{2.429422in}{2.826107in}}%
\pgfpathlineto{\pgfqpoint{2.436928in}{2.827121in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{2.448185in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{2.451938in}{2.829796in}}%
\pgfpathlineto{\pgfqpoint{2.459443in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.831265in}}%
\pgfpathlineto{\pgfqpoint{2.466948in}{2.831409in}}%
\pgfpathlineto{\pgfqpoint{2.470701in}{2.833017in}}%
\pgfpathlineto{\pgfqpoint{2.493216in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{2.519484in}{2.837694in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{2.838646in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{2.839476in}}%
\pgfpathlineto{\pgfqpoint{2.564515in}{2.840343in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{2.842063in}}%
\pgfpathlineto{\pgfqpoint{2.583278in}{2.842944in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.845484in}}%
\pgfpathlineto{\pgfqpoint{2.609546in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.617051in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.850639in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{2.850692in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{2.853923in}}%
\pgfpathlineto{\pgfqpoint{2.650824in}{2.853981in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{2.856265in}}%
\pgfpathlineto{\pgfqpoint{2.662082in}{2.856381in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{2.859884in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.859970in}}%
\pgfpathlineto{\pgfqpoint{2.677092in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{2.862786in}}%
\pgfpathlineto{\pgfqpoint{2.688350in}{2.864111in}}%
\pgfpathlineto{\pgfqpoint{2.692102in}{2.866752in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{2.867775in}}%
\pgfpathlineto{\pgfqpoint{2.778412in}{2.873263in}}%
\pgfpathlineto{\pgfqpoint{2.785917in}{2.875645in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{2.876831in}}%
\pgfpathlineto{\pgfqpoint{2.815937in}{2.878003in}}%
\pgfpathlineto{\pgfqpoint{2.819690in}{2.881203in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{2.882169in}}%
\pgfpathlineto{\pgfqpoint{2.853463in}{2.884850in}}%
\pgfpathlineto{\pgfqpoint{2.864721in}{2.885611in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{2.887489in}}%
\pgfpathlineto{\pgfqpoint{2.890989in}{2.888308in}}%
\pgfpathlineto{\pgfqpoint{2.902246in}{2.889782in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{2.890666in}}%
\pgfpathlineto{\pgfqpoint{2.943525in}{2.892137in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{2.892206in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{2.895308in}}%
\pgfpathlineto{\pgfqpoint{2.973545in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{2.992308in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{2.899837in}}%
\pgfpathlineto{\pgfqpoint{3.003566in}{2.900619in}}%
\pgfpathlineto{\pgfqpoint{3.011071in}{2.901306in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{2.902581in}}%
\pgfpathlineto{\pgfqpoint{3.071112in}{2.903077in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{2.904239in}}%
\pgfpathlineto{\pgfqpoint{3.104885in}{2.905025in}}%
\pgfpathlineto{\pgfqpoint{3.123648in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{2.907047in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{2.908166in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{2.909229in}}%
\pgfpathlineto{\pgfqpoint{3.176184in}{2.910428in}}%
\pgfpathlineto{\pgfqpoint{3.183689in}{2.911583in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.911691in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{2.913681in}}%
\pgfpathlineto{\pgfqpoint{3.206205in}{2.913872in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.916956in}}%
\pgfpathlineto{\pgfqpoint{3.221215in}{2.917249in}}%
\pgfpathlineto{\pgfqpoint{3.224968in}{2.919035in}}%
\pgfpathlineto{\pgfqpoint{3.236225in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{3.239978in}{2.921012in}}%
\pgfpathlineto{\pgfqpoint{3.258741in}{2.922090in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{2.923053in}}%
\pgfpathlineto{\pgfqpoint{3.277504in}{2.924079in}}%
\pgfpathlineto{\pgfqpoint{3.285009in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.288761in}{2.925056in}}%
\pgfpathlineto{\pgfqpoint{3.292514in}{2.927987in}}%
\pgfpathlineto{\pgfqpoint{3.315029in}{2.928068in}}%
\pgfpathlineto{\pgfqpoint{3.326287in}{2.931465in}}%
\pgfpathlineto{\pgfqpoint{3.348803in}{2.931479in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{2.933426in}}%
\pgfpathlineto{\pgfqpoint{3.367565in}{2.934555in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.935531in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{2.935531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.871632in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.884847in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.982180in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{0.725755in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.369452in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.396651in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.518619in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.590188in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.607062in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.655487in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.772961in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.779903in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.815655in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.837831in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.860687in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.860904in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.888969in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.897768in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{1.936512in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.946581in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{1.967930in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{1.967972in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{1.990718in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{2.013307in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{2.013590in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{2.020901in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.053976in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{2.075348in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{2.081938in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{1.022208in}{2.099611in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{2.121746in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{2.129075in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{2.129271in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{2.162875in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{2.170807in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{2.170825in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{2.189813in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.189865in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{2.192692in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{2.192831in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{2.208494in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{2.221246in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{2.221368in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{2.229084in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{2.234353in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{2.244725in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{2.269839in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{2.270114in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{2.275859in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{2.288497in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{2.294914in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{2.294930in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{2.307667in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{2.307866in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{2.320057in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.330831in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{2.331081in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{2.341560in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{2.341628in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{2.353293in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{2.353380in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{2.360201in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.368156in}}%
\pgfpathlineto{\pgfqpoint{1.213589in}{2.373006in}}%
\pgfpathlineto{\pgfqpoint{1.221094in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{2.392794in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{2.403725in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.403738in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{2.410656in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{2.410746in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{2.424441in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.431999in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.439898in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{2.441159in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{2.447925in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{2.447935in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{2.456086in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.458000in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{2.465146in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{2.479438in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{2.479531in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.487160in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{2.494384in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{2.494426in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.501992in}}%
\pgfpathlineto{\pgfqpoint{1.356187in}{2.506090in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{2.506275in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.513032in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{2.517031in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{2.526922in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{2.527001in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.536363in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{2.547731in}}%
\pgfpathlineto{\pgfqpoint{1.404970in}{2.552477in}}%
\pgfpathlineto{\pgfqpoint{1.408723in}{2.552485in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{2.559383in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.559389in}}%
\pgfpathlineto{\pgfqpoint{1.419980in}{2.563681in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{2.563717in}}%
\pgfpathlineto{\pgfqpoint{1.427486in}{2.565718in}}%
\pgfpathlineto{\pgfqpoint{1.431238in}{2.569821in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{2.576584in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{2.582912in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{1.472516in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{1.476269in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{2.604708in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{2.609991in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.615695in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{2.621164in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{2.621219in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.626703in}}%
\pgfpathlineto{\pgfqpoint{1.521300in}{2.626719in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{2.630367in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.630415in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{2.632261in}}%
\pgfpathlineto{\pgfqpoint{1.536310in}{2.635812in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.635984in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{2.643430in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{2.646914in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.655753in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.661760in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{2.661794in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.665351in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.665431in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{2.667717in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{2.667757in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{2.673429in}}%
\pgfpathlineto{\pgfqpoint{1.622619in}{2.676378in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{2.676503in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{2.680559in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.680643in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.683669in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.690008in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.690165in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{2.694301in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{2.694347in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{2.699980in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{2.702891in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{2.712447in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{2.714009in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{2.714116in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{1.723939in}{2.719023in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{2.721455in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.721568in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{1.746454in}{2.729133in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{1.757712in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{2.733230in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{2.736527in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.739883in}}%
\pgfpathlineto{\pgfqpoint{1.776475in}{2.739953in}}%
\pgfpathlineto{\pgfqpoint{1.780227in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{2.744429in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{1.802743in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{1.806495in}{2.752897in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{2.755817in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{2.759473in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{2.759483in}}%
\pgfpathlineto{\pgfqpoint{1.829011in}{2.761482in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.761509in}}%
\pgfpathlineto{\pgfqpoint{1.836516in}{2.766613in}}%
\pgfpathlineto{\pgfqpoint{1.844021in}{2.766624in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.769834in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{2.769871in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{2.773154in}}%
\pgfpathlineto{\pgfqpoint{1.859031in}{2.773170in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{2.776475in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{2.776683in}}%
\pgfpathlineto{\pgfqpoint{1.874042in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{2.781889in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{2.788267in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{2.788278in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{2.793304in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{2.793326in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{2.795194in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{2.795252in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{2.798238in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{2.798284in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.800007in}}%
\pgfpathlineto{\pgfqpoint{1.926578in}{2.801552in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{2.803072in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{2.803084in}}%
\pgfpathlineto{\pgfqpoint{1.937835in}{2.806447in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.806479in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{2.810191in}}%
\pgfpathlineto{\pgfqpoint{1.956598in}{2.810301in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{2.815010in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{2.818001in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{2.818044in}}%
\pgfpathlineto{\pgfqpoint{1.982866in}{2.820473in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{2.823752in}}%
\pgfpathlineto{\pgfqpoint{2.016639in}{2.824979in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{2.826112in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{2.831284in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.831498in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{2.833018in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{2.833842in}}%
\pgfpathlineto{\pgfqpoint{2.099196in}{2.839481in}}%
\pgfpathlineto{\pgfqpoint{2.114206in}{2.840343in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{2.842915in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{2.843811in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{2.847533in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{2.850640in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{2.850680in}}%
\pgfpathlineto{\pgfqpoint{2.162990in}{2.853917in}}%
\pgfpathlineto{\pgfqpoint{2.170495in}{2.853975in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{2.856278in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.856366in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.859819in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{2.859950in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{2.862761in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{2.862784in}}%
\pgfpathlineto{\pgfqpoint{2.196763in}{2.866751in}}%
\pgfpathlineto{\pgfqpoint{2.211773in}{2.867782in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{2.869364in}}%
\pgfpathlineto{\pgfqpoint{2.230536in}{2.870620in}}%
\pgfpathlineto{\pgfqpoint{2.245546in}{2.871855in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{2.873125in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{2.874246in}}%
\pgfpathlineto{\pgfqpoint{2.260557in}{2.875653in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{2.876805in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{2.878004in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{2.881203in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{2.882178in}}%
\pgfpathlineto{\pgfqpoint{2.320598in}{2.887495in}}%
\pgfpathlineto{\pgfqpoint{2.328103in}{2.888310in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{2.890325in}}%
\pgfpathlineto{\pgfqpoint{2.369381in}{2.892213in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{2.894333in}}%
\pgfpathlineto{\pgfqpoint{2.376886in}{2.895088in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{2.391897in}{2.897680in}}%
\pgfpathlineto{\pgfqpoint{2.395649in}{2.899859in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{2.901788in}}%
\pgfpathlineto{\pgfqpoint{2.448185in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{2.904128in}}%
\pgfpathlineto{\pgfqpoint{2.466948in}{2.905151in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.907039in}}%
\pgfpathlineto{\pgfqpoint{2.493216in}{2.908174in}}%
\pgfpathlineto{\pgfqpoint{2.504474in}{2.910350in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{2.911512in}}%
\pgfpathlineto{\pgfqpoint{2.515732in}{2.911685in}}%
\pgfpathlineto{\pgfqpoint{2.519484in}{2.913707in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{2.913860in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{2.919018in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{2.919140in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{2.921012in}}%
\pgfpathlineto{\pgfqpoint{2.560762in}{2.922101in}}%
\pgfpathlineto{\pgfqpoint{2.587030in}{2.928020in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{2.928064in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.931461in}}%
\pgfpathlineto{\pgfqpoint{2.613298in}{2.931476in}}%
\pgfpathlineto{\pgfqpoint{2.617051in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{2.628309in}{2.934556in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{2.935552in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{2.948556in}}%
\pgfpathlineto{\pgfqpoint{2.755896in}{2.948629in}}%
\pgfpathlineto{\pgfqpoint{2.759649in}{2.950858in}}%
\pgfpathlineto{\pgfqpoint{2.763401in}{2.965200in}}%
\pgfpathlineto{\pgfqpoint{2.913504in}{2.965639in}}%
\pgfpathlineto{\pgfqpoint{2.917257in}{2.968626in}}%
\pgfpathlineto{\pgfqpoint{3.048597in}{2.969846in}}%
\pgfpathlineto{\pgfqpoint{3.097380in}{2.975032in}}%
\pgfpathlineto{\pgfqpoint{3.108638in}{2.975093in}}%
\pgfpathlineto{\pgfqpoint{3.112391in}{2.977520in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{2.977619in}}%
\pgfpathlineto{\pgfqpoint{3.134906in}{2.979331in}}%
\pgfpathlineto{\pgfqpoint{3.138659in}{2.979459in}}%
\pgfpathlineto{\pgfqpoint{3.142411in}{2.981926in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{2.982035in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{2.984552in}}%
\pgfpathlineto{\pgfqpoint{3.172432in}{2.984582in}}%
\pgfpathlineto{\pgfqpoint{3.176184in}{2.987176in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{2.987203in}}%
\pgfpathlineto{\pgfqpoint{3.194947in}{2.989775in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.989777in}}%
\pgfpathlineto{\pgfqpoint{3.217463in}{2.991501in}}%
\pgfpathlineto{\pgfqpoint{3.224968in}{2.991581in}}%
\pgfpathlineto{\pgfqpoint{3.228720in}{2.993169in}}%
\pgfpathlineto{\pgfqpoint{3.239978in}{2.993335in}}%
\pgfpathlineto{\pgfqpoint{3.251236in}{2.997248in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{3.258741in}{3.001744in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{3.002511in}}%
\pgfpathlineto{\pgfqpoint{3.292514in}{3.002600in}}%
\pgfpathlineto{\pgfqpoint{3.296267in}{3.005649in}}%
\pgfpathlineto{\pgfqpoint{3.315029in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{3.318782in}{3.008701in}}%
\pgfpathlineto{\pgfqpoint{3.337545in}{3.008749in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{3.011451in}}%
\pgfpathlineto{\pgfqpoint{3.356308in}{3.011497in}}%
\pgfpathlineto{\pgfqpoint{3.360060in}{3.015135in}}%
\pgfpathlineto{\pgfqpoint{3.375071in}{3.016433in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{3.019181in}}%
\pgfpathlineto{\pgfqpoint{3.423854in}{3.020204in}}%
\pgfpathlineto{\pgfqpoint{3.427607in}{3.020529in}}%
\pgfpathlineto{\pgfqpoint{3.431359in}{3.023420in}}%
\pgfpathlineto{\pgfqpoint{3.461380in}{3.023422in}}%
\pgfpathlineto{\pgfqpoint{3.468885in}{3.035472in}}%
\pgfpathlineto{\pgfqpoint{3.472637in}{3.039399in}}%
\pgfpathlineto{\pgfqpoint{3.480143in}{3.040354in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.040440in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.040440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{0.688229in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{0.695734in}{0.921918in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.955136in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{0.979340in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{0.718249in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.296243in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{0.797053in}{1.460383in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.590237in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.623752in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.655436in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.671219in}}%
\pgfpathlineto{\pgfqpoint{0.853342in}{1.671301in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{1.692784in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.732261in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.772724in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.779897in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{1.845720in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{1.860863in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{1.868420in}}%
\pgfpathlineto{\pgfqpoint{0.909631in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{0.913383in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{1.925893in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.925936in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.946056in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{1.946363in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{1.967973in}}%
\pgfpathlineto{\pgfqpoint{0.943404in}{1.990656in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{1.990694in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{2.006054in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{2.020813in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{2.061882in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{2.075212in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{2.080815in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{2.099575in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{2.115091in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.128939in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{2.129167in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.135223in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{2.149489in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{2.149754in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{2.162899in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{2.181172in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{2.189827in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{2.189857in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{2.192675in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{2.192835in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{2.213941in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{2.221450in}}%
\pgfpathlineto{\pgfqpoint{1.063486in}{2.234359in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{2.244728in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{2.260660in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{2.266473in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{2.270121in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{2.294907in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{2.294925in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{2.319725in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{2.324306in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{2.353337in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{2.360177in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{2.360220in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{2.368168in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{2.373048in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{2.373254in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{2.388601in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{2.403730in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{2.424448in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{2.424511in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{2.431985in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{2.439896in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{1.251115in}{2.479470in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{2.486920in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{2.494382in}}%
\pgfpathlineto{\pgfqpoint{1.266125in}{2.494433in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.502109in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.513010in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{2.516611in}}%
\pgfpathlineto{\pgfqpoint{1.284888in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{1.288640in}{2.526948in}}%
\pgfpathlineto{\pgfqpoint{1.292393in}{2.527063in}}%
\pgfpathlineto{\pgfqpoint{1.296146in}{2.536556in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{2.536825in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.547714in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{2.547743in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{2.559384in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{2.559391in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{2.563703in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{2.565714in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{2.569826in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.571580in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.587066in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.590884in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{2.604554in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{2.604832in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{2.610190in}}%
\pgfpathlineto{\pgfqpoint{1.382455in}{2.612048in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{2.617566in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{2.617589in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{1.397465in}{2.621216in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{2.626704in}}%
\pgfpathlineto{\pgfqpoint{1.404970in}{2.626714in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{1.419980in}{2.635875in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{2.643482in}}%
\pgfpathlineto{\pgfqpoint{1.438743in}{2.647034in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{2.648871in}}%
\pgfpathlineto{\pgfqpoint{1.446248in}{2.652347in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{2.654080in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{2.663647in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{2.673333in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{2.673589in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.678801in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.695965in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{2.698759in}}%
\pgfpathlineto{\pgfqpoint{1.536310in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{2.710520in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{2.725358in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{2.726671in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{2.729162in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.729206in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{2.736433in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{2.739895in}}%
\pgfpathlineto{\pgfqpoint{1.611362in}{2.741077in}}%
\pgfpathlineto{\pgfqpoint{1.615114in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{2.744469in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{2.754616in}}%
\pgfpathlineto{\pgfqpoint{1.637630in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{1.648887in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{1.652640in}{2.761496in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{2.766612in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{2.776525in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{2.781193in}}%
\pgfpathlineto{\pgfqpoint{1.690166in}{2.783347in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{2.788263in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{1.701423in}{2.793309in}}%
\pgfpathlineto{\pgfqpoint{1.705176in}{2.795164in}}%
\pgfpathlineto{\pgfqpoint{1.708928in}{2.795240in}}%
\pgfpathlineto{\pgfqpoint{1.716434in}{2.798255in}}%
\pgfpathlineto{\pgfqpoint{1.720186in}{2.798315in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{2.806445in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{2.806465in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{1.746454in}{2.808301in}}%
\pgfpathlineto{\pgfqpoint{1.768970in}{2.819389in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.823745in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.825081in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{2.835385in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{2.839491in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{2.840343in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{2.847562in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{2.850649in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{2.850676in}}%
\pgfpathlineto{\pgfqpoint{1.907815in}{2.853919in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{2.853958in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{2.856254in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.856370in}}%
\pgfpathlineto{\pgfqpoint{1.926578in}{2.862755in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{2.862784in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{2.866752in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{2.866762in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.868057in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{2.868078in}}%
\pgfpathlineto{\pgfqpoint{1.960351in}{2.870649in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{2.871814in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{2.875630in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{2.876806in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{2.884847in}}%
\pgfpathlineto{\pgfqpoint{2.016639in}{2.884926in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{2.887490in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{2.888312in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{2.892112in}}%
\pgfpathlineto{\pgfqpoint{2.061670in}{2.892208in}}%
\pgfpathlineto{\pgfqpoint{2.069175in}{2.895642in}}%
\pgfpathlineto{\pgfqpoint{2.072928in}{2.897644in}}%
\pgfpathlineto{\pgfqpoint{2.076681in}{2.897667in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.899812in}}%
\pgfpathlineto{\pgfqpoint{2.095443in}{2.901854in}}%
\pgfpathlineto{\pgfqpoint{2.121711in}{2.903174in}}%
\pgfpathlineto{\pgfqpoint{2.136722in}{2.906044in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{2.911487in}}%
\pgfpathlineto{\pgfqpoint{2.170495in}{2.911722in}}%
\pgfpathlineto{\pgfqpoint{2.174247in}{2.913752in}}%
\pgfpathlineto{\pgfqpoint{2.178000in}{2.913856in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{2.916935in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{2.917256in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{2.921010in}}%
\pgfpathlineto{\pgfqpoint{2.200515in}{2.922014in}}%
\pgfpathlineto{\pgfqpoint{2.215526in}{2.925009in}}%
\pgfpathlineto{\pgfqpoint{2.219278in}{2.927999in}}%
\pgfpathlineto{\pgfqpoint{2.226783in}{2.928059in}}%
\pgfpathlineto{\pgfqpoint{2.230536in}{2.931461in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{2.931477in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{2.934547in}}%
\pgfpathlineto{\pgfqpoint{2.339361in}{2.935553in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{2.948604in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{2.950862in}}%
\pgfpathlineto{\pgfqpoint{2.350618in}{2.965205in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{2.965636in}}%
\pgfpathlineto{\pgfqpoint{2.459443in}{2.968627in}}%
\pgfpathlineto{\pgfqpoint{2.549505in}{2.969348in}}%
\pgfpathlineto{\pgfqpoint{2.572020in}{2.973755in}}%
\pgfpathlineto{\pgfqpoint{2.575773in}{2.974951in}}%
\pgfpathlineto{\pgfqpoint{2.594536in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{2.598288in}{2.977533in}}%
\pgfpathlineto{\pgfqpoint{2.609546in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.981960in}}%
\pgfpathlineto{\pgfqpoint{2.624556in}{2.981999in}}%
\pgfpathlineto{\pgfqpoint{2.628309in}{2.984543in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{2.984586in}}%
\pgfpathlineto{\pgfqpoint{2.643319in}{2.987182in}}%
\pgfpathlineto{\pgfqpoint{2.650824in}{2.987201in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{2.989775in}}%
\pgfpathlineto{\pgfqpoint{2.665834in}{2.989777in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{2.991498in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.991556in}}%
\pgfpathlineto{\pgfqpoint{2.677092in}{2.993159in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{2.993318in}}%
\pgfpathlineto{\pgfqpoint{2.695855in}{2.997291in}}%
\pgfpathlineto{\pgfqpoint{2.699608in}{3.001843in}}%
\pgfpathlineto{\pgfqpoint{2.707113in}{3.002529in}}%
\pgfpathlineto{\pgfqpoint{2.722123in}{3.002603in}}%
\pgfpathlineto{\pgfqpoint{2.725876in}{3.005668in}}%
\pgfpathlineto{\pgfqpoint{2.737133in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{2.740886in}{3.008705in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{3.008747in}}%
\pgfpathlineto{\pgfqpoint{2.755896in}{3.011454in}}%
\pgfpathlineto{\pgfqpoint{2.763401in}{3.011487in}}%
\pgfpathlineto{\pgfqpoint{2.767154in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{2.778412in}{3.016425in}}%
\pgfpathlineto{\pgfqpoint{2.782164in}{3.019181in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{3.020210in}}%
\pgfpathlineto{\pgfqpoint{2.815937in}{3.020576in}}%
\pgfpathlineto{\pgfqpoint{2.819690in}{3.023421in}}%
\pgfpathlineto{\pgfqpoint{2.838453in}{3.023422in}}%
\pgfpathlineto{\pgfqpoint{2.842205in}{3.035457in}}%
\pgfpathlineto{\pgfqpoint{2.845958in}{3.039429in}}%
\pgfpathlineto{\pgfqpoint{2.853463in}{3.040375in}}%
\pgfpathlineto{\pgfqpoint{2.872226in}{3.041334in}}%
\pgfpathlineto{\pgfqpoint{2.883484in}{3.043558in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{2.932267in}{3.047493in}}%
\pgfpathlineto{\pgfqpoint{2.947277in}{3.047611in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{3.049416in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{3.049539in}}%
\pgfpathlineto{\pgfqpoint{2.958535in}{3.051299in}}%
\pgfpathlineto{\pgfqpoint{2.962288in}{3.051409in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{3.053180in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{3.053859in}}%
\pgfpathlineto{\pgfqpoint{3.007319in}{3.055172in}}%
\pgfpathlineto{\pgfqpoint{3.138659in}{3.056378in}}%
\pgfpathlineto{\pgfqpoint{3.176184in}{3.062442in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{3.066357in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{3.069198in}}%
\pgfpathlineto{\pgfqpoint{3.300019in}{3.072332in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{3.079569in}}%
\pgfpathlineto{\pgfqpoint{3.446369in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{3.476390in}{3.091572in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{3.498905in}{3.096882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539815in}{0.524382in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680724in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{0.691981in}{0.922207in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{0.992705in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{0.710744in}{1.038915in}}%
\pgfpathlineto{\pgfqpoint{0.714497in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{0.729507in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{1.202749in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{1.221184in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{0.755775in}{1.350034in}}%
\pgfpathlineto{\pgfqpoint{0.767033in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{0.778291in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{0.782043in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{0.793301in}{1.564161in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.615231in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.623770in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.655798in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{1.656008in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.671249in}}%
\pgfpathlineto{\pgfqpoint{0.819569in}{1.692674in}}%
\pgfpathlineto{\pgfqpoint{0.823321in}{1.706380in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.815635in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{0.864600in}{1.911499in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.936547in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{1.967939in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{2.020759in}}%
\pgfpathlineto{\pgfqpoint{0.902125in}{2.053968in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{2.134499in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{2.149492in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{2.154397in}}%
\pgfpathlineto{\pgfqpoint{0.939651in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{2.189851in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{0.962167in}{2.221396in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{2.229079in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{0.977177in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{2.266471in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{2.275840in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{2.294915in}}%
\pgfpathlineto{\pgfqpoint{0.999692in}{2.307785in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.330866in}}%
\pgfpathlineto{\pgfqpoint{1.014703in}{2.341675in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{2.353337in}}%
\pgfpathlineto{\pgfqpoint{1.029713in}{2.373167in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{2.377937in}}%
\pgfpathlineto{\pgfqpoint{1.037218in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{1.044723in}{2.403741in}}%
\pgfpathlineto{\pgfqpoint{1.048476in}{2.410752in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{2.424437in}}%
\pgfpathlineto{\pgfqpoint{1.055981in}{2.424534in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{2.436399in}}%
\pgfpathlineto{\pgfqpoint{1.070991in}{2.447937in}}%
\pgfpathlineto{\pgfqpoint{1.074744in}{2.456134in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{2.479415in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{2.494366in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{2.494447in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{2.506173in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{2.513520in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{2.527028in}}%
\pgfpathlineto{\pgfqpoint{1.123527in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{1.142290in}{2.569832in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{2.582924in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{2.587051in}}%
\pgfpathlineto{\pgfqpoint{1.157300in}{2.587059in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{2.589028in}}%
\pgfpathlineto{\pgfqpoint{1.164806in}{2.604535in}}%
\pgfpathlineto{\pgfqpoint{1.168558in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{2.626707in}}%
\pgfpathlineto{\pgfqpoint{1.187321in}{2.628328in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{2.643416in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{2.652353in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.661806in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{2.667742in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{2.683506in}}%
\pgfpathlineto{\pgfqpoint{1.247362in}{2.685539in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{2.694296in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{2.695975in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.708788in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.714000in}}%
\pgfpathlineto{\pgfqpoint{1.277383in}{2.715719in}}%
\pgfpathlineto{\pgfqpoint{1.303651in}{2.739944in}}%
\pgfpathlineto{\pgfqpoint{1.314908in}{2.752801in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{1.322414in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{1.326166in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{2.766613in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.769893in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.776464in}}%
\pgfpathlineto{\pgfqpoint{1.344929in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{1.348682in}{2.784962in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{2.788278in}}%
\pgfpathlineto{\pgfqpoint{1.359939in}{2.796895in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{2.798286in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{2.801491in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{2.803082in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{2.806466in}}%
\pgfpathlineto{\pgfqpoint{1.378702in}{2.808289in}}%
\pgfpathlineto{\pgfqpoint{1.389960in}{2.818079in}}%
\pgfpathlineto{\pgfqpoint{1.393712in}{2.823763in}}%
\pgfpathlineto{\pgfqpoint{1.404970in}{2.824930in}}%
\pgfpathlineto{\pgfqpoint{1.412475in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{1.416228in}{2.829851in}}%
\pgfpathlineto{\pgfqpoint{1.419980in}{2.833017in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{2.833080in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{2.838597in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{2.842946in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{2.856288in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{2.866757in}}%
\pgfpathlineto{\pgfqpoint{1.506290in}{2.876880in}}%
\pgfpathlineto{\pgfqpoint{1.510042in}{2.881203in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{2.882140in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{2.884825in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{1.532558in}{2.889878in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.892143in}}%
\pgfpathlineto{\pgfqpoint{1.543815in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{2.897637in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{2.898285in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{2.901295in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.905047in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{2.910381in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.913650in}}%
\pgfpathlineto{\pgfqpoint{1.600104in}{2.913865in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{2.919010in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{2.931464in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.931475in}}%
\pgfpathlineto{\pgfqpoint{1.633877in}{2.934043in}}%
\pgfpathlineto{\pgfqpoint{1.648887in}{2.935357in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{2.935550in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{2.965206in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{2.965638in}}%
\pgfpathlineto{\pgfqpoint{1.735196in}{2.968635in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{2.969341in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{2.973736in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{2.974987in}}%
\pgfpathlineto{\pgfqpoint{1.791485in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.977523in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.977587in}}%
\pgfpathlineto{\pgfqpoint{1.806495in}{2.981975in}}%
\pgfpathlineto{\pgfqpoint{1.810248in}{2.984552in}}%
\pgfpathlineto{\pgfqpoint{1.814001in}{2.984585in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{2.989775in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{2.989776in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{2.993257in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{3.002572in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{1.855279in}{3.005755in}}%
\pgfpathlineto{\pgfqpoint{1.859031in}{3.008708in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{3.008740in}}%
\pgfpathlineto{\pgfqpoint{1.877794in}{3.019181in}}%
\pgfpathlineto{\pgfqpoint{1.889052in}{3.020187in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{3.023421in}}%
\pgfpathlineto{\pgfqpoint{1.900310in}{3.023422in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{3.039443in}}%
\pgfpathlineto{\pgfqpoint{1.922825in}{3.043560in}}%
\pgfpathlineto{\pgfqpoint{1.937835in}{3.044588in}}%
\pgfpathlineto{\pgfqpoint{1.941588in}{3.047514in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{3.047584in}}%
\pgfpathlineto{\pgfqpoint{1.956598in}{3.053185in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{3.053972in}}%
\pgfpathlineto{\pgfqpoint{1.975361in}{3.055204in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.039155in}{3.061842in}}%
\pgfpathlineto{\pgfqpoint{2.054165in}{3.065991in}}%
\pgfpathlineto{\pgfqpoint{2.072928in}{3.068692in}}%
\pgfpathlineto{\pgfqpoint{2.087938in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{3.079963in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{3.084752in}}%
\pgfpathlineto{\pgfqpoint{2.155485in}{3.089525in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{3.096205in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{3.096205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.539815in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539815in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737037in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{4.598101in}{1.277351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.625879in}{1.277351in}}{\pgfqpoint{4.625879in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{4.625879in}{3.445560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.625879in}{3.473337in}}{\pgfqpoint{4.598101in}{3.473337in}}%
\pgfpathlineto{\pgfqpoint{3.737037in}{3.473337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709259in}{3.473337in}}{\pgfqpoint{3.709259in}{3.445560in}}%
\pgfpathlineto{\pgfqpoint{3.709259in}{1.305129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709259in}{1.277351in}}{\pgfqpoint{3.737037in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{3.737037in}{1.277351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764815in,y=3.302042in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{3.151579in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{3.151579in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{3.151579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=3.102968in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{2.957906in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{2.957906in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.957906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=2.909295in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{2.764233in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{2.764233in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.764233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=2.715622in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.570561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=2.521949in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{2.376888in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{2.376888in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.376888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=2.328277in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{2.183215in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{2.183215in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{2.183215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=2.134604in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{1.989542in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{1.989542in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{1.989542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=1.940931in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{1.795869in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{1.795869in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{1.795869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=1.747258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{1.602197in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{1.602197in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{1.602197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=1.553586in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{6.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828352in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{3.967241in}{1.408524in}}%
\pgfpathlineto{\pgfqpoint{4.106129in}{1.408524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217241in,y=1.359913in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717592in}{0.310438in}}%
\pgfpathlineto{\pgfqpoint{4.750376in}{0.310438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.772598in}{0.310438in}}{\pgfqpoint{4.772598in}{0.332660in}}%
\pgfpathlineto{\pgfqpoint{4.772598in}{1.127722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.772598in}{1.149944in}}{\pgfqpoint{4.750376in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{3.717592in}{1.149944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695370in}{1.149944in}}{\pgfqpoint{3.695370in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{3.695370in}{0.332660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695370in}{0.310438in}}{\pgfqpoint{3.717592in}{0.310438in}}%
\pgfpathlineto{\pgfqpoint{3.717592in}{0.310438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739815in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{3.850926in}{0.999327in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{0.999327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in, y=1.028339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in, y=0.914142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739815in}{0.798092in}}%
\pgfpathlineto{\pgfqpoint{3.850926in}{0.798092in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{0.798092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in,y=0.759203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Power law fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739815in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{3.850926in}{0.518771in}}%
\pgfpathlineto{\pgfqpoint{3.962037in}{0.518771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in, y=0.604882in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Power law}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in, y=0.490685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N\to\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050926in, y=0.376487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont limit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039815in,y=3.569382in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sample efficiency, StarPilot, hard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

